Finite-Dimensional Lie Algebras and Their Representations for Unified Model Building

We give information about finite-dimensional Lie algebras and their representations for model building in 4 and 5 dimensions; e.g., conjugacy classes, types of representations, Weyl dimensional formulas, Dynkin indices, quadratic Casimir invariants, anomaly coefficients, projection matrices, and branching rules of Lie algebras and their subalgebras up to rank-20. We show what kind of Lie algebras can be applied for grand unified theories in 4 and 5 dimensions.

==> (inline-0) <==
\begin{longtable}{crcp{10cm}c}
\caption{Maximal subalgebras}
\label{Table:Maximal-subalgebra}\\
\hline\hline
Rank&\multicolumn{2}{l}{Algebra $\mathfrak{g}$}&Maximal subalgebras $\mathfrak{h}$&Type\\\hline\hline
\endfirsthead
\multicolumn{4}{c}{Table~\ref{Table:Maximal-subalgebra} (continued)}\\
\hline
Rank&\multicolumn{2}{l}{Algebra $\mathfrak{g}$}&Maximal subalgebras $\mathfrak{h}$&Type\\\hline\hline
\endhead
\hline
\endfoot
$1$ &$\mathfrak{su}_2$&$\supset$&$\mathfrak{u}_1$&$(R)$\\
    &\multicolumn{4}{l}{($\mathfrak{su}_2,\mathfrak{so}_3,\mathfrak{usp}_2$ are all isomorphic.)}\\
\hline
$2$ &$\mathfrak{su}_3$&$\supset$&$\mathfrak{su}_2\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_4$&$\supset$&$\mathfrak{su}_2\oplus\mathfrak{su}_2;\
     \mathfrak{su}_2\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
    &\multicolumn{4}{l}
{($\mathfrak{so}_5$ is isomorphic to $\mathfrak{usp}_4$. 
$\mathfrak{so}_4\simeq\mathfrak{su}_2\oplus\mathfrak{su}_2$.)}\\
    &$G_2$  &$\supset$&$\mathfrak{su}_3;\
    \mathfrak{su}_2\oplus\mathfrak{su}_2$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
\hline
$3$ &$\mathfrak{su}_4$&$\supset$
&$\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{usp}_4;\
\mathfrak{su}_2\oplus\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{so}_7$&$\supset$
&$\mathfrak{su}_4;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_2;\
\mathfrak{usp}_4\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$G_2$&$(S)$\\
    &$\mathfrak{usp}_6$&$\supset$
&$\mathfrak{su}_3\oplus\mathfrak{u}_1;\ \mathfrak{su}_2\oplus\mathfrak{usp}_4$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\ \mathfrak{su}_2\oplus\mathfrak{su}_2$&$(S)$\\
    &\multicolumn{4}{l}{($\mathfrak{so}_6$ is isomorphic to 
$\mathfrak{su}_4$.)}\\
\hline
$4$ &$\mathfrak{su}_5$&$\supset$
&$\mathfrak{su}_4\oplus\mathfrak{u}_1;\ 
\mathfrak{su}_3\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{usp}_4$&$(S)$\\
    &$\mathfrak{so}_9$&$\supset$
&$\mathfrak{so}_8;\ 
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{usp}_4;\
\mathfrak{su}_4\oplus\mathfrak{su}_2;\ \mathfrak{so}_7\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2;\ 
\mathfrak{su}_2\oplus\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_8$&$\supset$
&$\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_6;\ 
\mathfrak{usp}_4\oplus\mathfrak{usp}_4$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{so}_8$&$\supset$
&$\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_2
\oplus\mathfrak{su}_2;\ \mathfrak{su}_4\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_3;\ \mathfrak{so}_7;\ 
\mathfrak{su}_2\oplus\mathfrak{usp}_4$&$(S)$\\
    &$F_4$  &$\supset$
&$\mathfrak{so}_9;\ \mathfrak{su}_3\oplus\mathfrak{su}_3;\
\mathfrak{su}_2\oplus\mathfrak{usp}_6$&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\ \mathfrak{su}_2\oplus G_2$&$(S)$\\
\hline
$5$ &$\mathfrak{su}_6$&$\supset$
&$\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_4\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_3\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_3;\ \mathfrak{su}_4;\ \mathfrak{usp}_6;\
\mathfrak{su}_3\oplus\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{so}_{11}$&$\supset$
&$\mathfrak{so}_{10};\ \mathfrak{so}_8\oplus\mathfrak{su}_2;\
\mathfrak{su}_4\oplus\mathfrak{usp}_4;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_7;\
\mathfrak{so}_9\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_{10}$&$\supset$
&$\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_8;\
\mathfrak{usp}_4\oplus\mathfrak{usp}_6$&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\ \mathfrak{su}_2\oplus\mathfrak{usp}_4$&$(S)$\\
    &$\mathfrak{so}_{10}$&$\supset$
&$\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_4;\
\mathfrak{so}_8\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$
&$\mathfrak{usp}_4;\ \mathfrak{so}_9;\ \mathfrak{su}_2\oplus\mathfrak{so}_7;\
\mathfrak{usp}_4\oplus\mathfrak{usp}_4$&$(S)$\\
\hline
$6$ &$\mathfrak{su}_7$&$\supset$
&$\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_5\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_4\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{so}_7$&$(S)$\\
    &$\mathfrak{so}_{13}$&$\supset$
&$\mathfrak{so}_{12};\ \mathfrak{so}_{10}\oplus\mathfrak{su}_2;\
\mathfrak{so}_8\oplus\mathfrak{usp}_4;\
\mathfrak{su}_4\oplus\mathfrak{so}_7;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_9;\
\mathfrak{so}_{11}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_{12}$&$\supset$
&$\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{10};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_8;\
\mathfrak{usp}_6\oplus\mathfrak{usp}_6$&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\ \mathfrak{su}_2\oplus\mathfrak{su}_4;\
\mathfrak{su}_2\oplus\mathfrak{usp}_4$&$(S)$\\
    &$\mathfrak{so}_{12}$&$\supset$
&$\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_8;\
\mathfrak{su}_4\oplus\mathfrak{su}_4;\
\mathfrak{so}_{10}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2\oplus\mathfrak{usp}_6;\
%\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_2;\
\mathfrak{so}_{11};\
\mathfrak{su}_2\oplus\mathfrak{so}_9;\
\mathfrak{usp}_4\oplus\mathfrak{so}_7$&$(S)$\\
    &$E_6$  &$\supset$
&$\mathfrak{so}_{10}\oplus\mathfrak{u}_1;\
\mathfrak{su}_6\oplus\mathfrak{su}_2;\
\mathfrak{su}_3\oplus\mathfrak{su}_3\oplus\mathfrak{su}_3$
&$(R)$\\
    &       &$\supset$
&$F_4;\ \mathfrak{su}_3\oplus G_2;\ \mathfrak{usp}_8;\ 
G_2;\ \mathfrak{su}_3$
&$(S)$\\
\hline
$7$ &$\mathfrak{su}_8$&$\supset$
&$\mathfrak{su}_7\oplus\mathfrak{u}_1;\
\mathfrak{su}_6\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_5\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_4\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_8;\ \mathfrak{usp}_8;\
\mathfrak{su}_4\oplus\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{so}_{15}$&$\supset$
&$\mathfrak{so}_{14};\ \mathfrak{so}_{12}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{10}\oplus\mathfrak{usp}_4;\
\mathfrak{so}_{8}\oplus\mathfrak{so}_7;\
\mathfrak{su}_4\oplus\mathfrak{so}_9;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{13}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2;\ \mathfrak{su}_4;\
\mathfrak{su}_2\oplus\mathfrak{usp}_4$&$(S)$\\
    &$\mathfrak{usp}_{14}$&$\supset$
&$\mathfrak{su}_7\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{12};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{10};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_8$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{so}_7;\
\mathfrak{usp}_6$&$(S)$\\
    &$\mathfrak{so}_{14}$&$\supset$
&$\mathfrak{su}_7\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{10};\
\mathfrak{su}_4\oplus\mathfrak{so}_8;\
\mathfrak{so}_{12}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&
$\mathfrak{usp}_4;\ \mathfrak{usp}_6;\ G_2;\
\mathfrak{so}_{13};\ \mathfrak{su}_2\oplus\mathfrak{so}_{11};\
\mathfrak{usp}_4\oplus\mathfrak{so}_9;\
\mathfrak{so}_7\oplus\mathfrak{so}_7$&$(S)$\\
    &$E_7$  &$\supset$&$E_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_8;\ \mathfrak{so}_{12}\oplus\mathfrak{su}_2;\
\mathfrak{su}_6\oplus\mathfrak{su}_3$
&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2\oplus F_4;\
G_2\oplus\mathfrak{usp}_6;\ \mathfrak{su}_2\oplus G_2;\
\mathfrak{su}_3;\ \mathfrak{su}_2\oplus\mathfrak{su}_2;\
\mathfrak{su}_2;\ \mathfrak{su}_2$&$(S)$\\
\hline
$8$ &$\mathfrak{su}_9$&$\supset$
&$\mathfrak{su}_8\oplus\mathfrak{u}_1;\
\mathfrak{su}_7\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_6\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_5\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$\mathfrak{so}_9;\
\mathfrak{su}_3\oplus\mathfrak{su}_3$&$(S)$\\
    &$\mathfrak{so}_{17}$&$\supset$
&$\mathfrak{so}_{16};\ \mathfrak{so}_{14}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{12}\oplus\mathfrak{usp}_4;\
\mathfrak{so}_{10}\oplus\mathfrak{so}_7;\
\mathfrak{so}_8\oplus\mathfrak{so}_9;\
\mathfrak{su}_4\oplus\mathfrak{so}_{11};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{15}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_{16}$&$\supset$
&$\mathfrak{su}_8\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{14};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{12};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{10};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{8}$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2;\ \mathfrak{usp}_4;\
\mathfrak{su}_2\oplus\mathfrak{so}_8$&$(S)$\\
    &$\mathfrak{so}_{16}$&$\supset$
&$\mathfrak{su}_8\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{12};\
\mathfrak{su}_4\oplus\mathfrak{so}_{10};\
\mathfrak{so}_8\oplus\mathfrak{so}_{8};\
\mathfrak{so}_{14}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_9;\
\mathfrak{su}_2\oplus\mathfrak{usp}_8;\
\mathfrak{usp}_4\oplus\mathfrak{usp}_4;\
\mathfrak{so}_{15};\
\mathfrak{su}_2\oplus\mathfrak{so}_{13};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{11};\
\mathfrak{so}_7\oplus\mathfrak{so}_9$&$(S)$\\
    &$E_8$  &$\supset$&$\mathfrak{so}_{16};\
\mathfrak{su}_5\oplus\mathfrak{su}_5;\
E_6\oplus\mathfrak{su}_3;\
E_7\oplus\mathfrak{su}_2;\
\mathfrak{su}_9$
&$(R)$\\
    &       &$\supset$&
$G_2\oplus F_4;\
\mathfrak{su}_2\oplus\mathfrak{su}_3;\
\mathfrak{usp}_4;\
\mathfrak{su}_2;\ \mathfrak{su}_2;\ \mathfrak{su}_2
$&$(S)$\\
\hline
$9$ &$\mathfrak{su}_{10}$&$\supset$
&$\mathfrak{su}_9\oplus\mathfrak{u}_1;\
\mathfrak{su}_8\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_7\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_6\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_5\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_3;\ \mathfrak{su}_4;\ \mathfrak{su}_5;\ 
%\mathfrak{usp}_4 (nonmaximal);\ 
\mathfrak{so}_{10};\ \mathfrak{usp}_{10};\
\mathfrak{su}_5\oplus\mathfrak{su}_2
$&$(S)$\\
    &$\mathfrak{so}_{19}$&$\supset$
&$\mathfrak{so}_{18};\ \mathfrak{so}_{16}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{14}\oplus\mathfrak{usp}_4;\
\mathfrak{so}_{12}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{10}\oplus\mathfrak{so}_9;\
\mathfrak{so}_8\oplus\mathfrak{so}_{11};\
\mathfrak{su}_4\oplus\mathfrak{so}_{13};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{17}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_{18}$&$\supset$
&$\mathfrak{su}_9\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{16};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{14};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{12};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{10}$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{so}_9;\
\mathfrak{su}_2\oplus\mathfrak{usp}_6$&$(S)$\\
    &$\mathfrak{so}_{18}$&$\supset$
&$\mathfrak{su}_9\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{14};\
\mathfrak{su}_4\oplus\mathfrak{so}_{12};\
\mathfrak{so}_8\oplus\mathfrak{so}_{10};\
\mathfrak{so}_{16}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2\oplus\mathfrak{su}_4;\ \mathfrak{so}_{17};\
\mathfrak{su}_2\oplus\mathfrak{so}_{15};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{13};\
\mathfrak{so}_7\oplus\mathfrak{so}_{11};\
\mathfrak{so}_9\oplus\mathfrak{so}_9$&$(S)$\\
\hline
$10$&$\mathfrak{su}_{11}$&$\supset$
&$\mathfrak{su}_{10}\oplus\mathfrak{u}_1;\
\mathfrak{su}_9\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_8\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_7\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_6\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$\mathfrak{so}_{11}$&$(S)$\\
    &$\mathfrak{so}_{21}$&$\supset$
&$\mathfrak{so}_{20};\ \mathfrak{so}_{18}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{16}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{12}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_8\oplus\mathfrak{so}_{13};\
\mathfrak{su}_4\oplus\mathfrak{so}_{15};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{19}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{so}_7;\
\mathfrak{so}_7;\mathfrak{usp}_6$&$(S)$\\
    &$\mathfrak{usp}_{20}$&$\supset$
&$\mathfrak{su}_{10}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{16};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{14};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{12};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{10}$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
\mathfrak{usp}_4\oplus\mathfrak{usp}_4;\
\mathfrak{su}_2\oplus\mathfrak{so}_{10};\ \mathfrak{su}_6$&$(S)$\\
    &$\mathfrak{so}_{20}$&$\supset$&
$\mathfrak{su}_{10}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{16};\
\mathfrak{su}_4\oplus\mathfrak{so}_{14};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{12};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{10};\
\mathfrak{so}_{18}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2\oplus\mathfrak{usp}_{10};\
\mathfrak{so}_{19};\
\mathfrak{su}_2\oplus\mathfrak{so}_{17};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{15};\
\mathfrak{so}_7\oplus\mathfrak{so}_{13};\
\mathfrak{so}_9\oplus\mathfrak{so}_{11};\
%\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{usp}_{4};\
\mathfrak{su}_4
$&$(S)$\\
\hline
$11$&$\mathfrak{su}_{12}$&$\supset$
&$\mathfrak{su}_{11}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_9\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_8\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_7\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_6\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{12};\
\mathfrak{usp}_{12};\
\mathfrak{su}_6\oplus\mathfrak{su}_2;\
\mathfrak{su}_4\oplus\mathfrak{su}_3
$&$(S)$\\
    &$\mathfrak{so}_{23}$&$\supset$
&$\mathfrak{so}_{22};\ 
\mathfrak{so}_{20}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{18}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{14}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{15};\
\mathfrak{su}_4\oplus\mathfrak{so}_{17};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{21}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_{22}$&$\supset$
&$\mathfrak{su}_{11}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{16};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{14};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{12}$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{so}_{11}
 $&$(S)$\\
    &$\mathfrak{so}_{22}$&$\supset$&
$\mathfrak{su}_{11}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{18};\
\mathfrak{su}_4\oplus\mathfrak{so}_{16};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{14};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{12};\
\mathfrak{so}_{20}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{21};\
\mathfrak{su}_2\oplus\mathfrak{so}_{19};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{17};\
\mathfrak{so}_7\oplus\mathfrak{so}_{15};\
\mathfrak{so}_9\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{11}$&$(S)$\\
\hline
$12$&$\mathfrak{su}_{13}$&$\supset$
&$\mathfrak{su}_{12}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{11}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_9\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_8\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_7\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{13}$&$(S)$\\
    &$\mathfrak{so}_{25}$&$\supset$
&$\mathfrak{so}_{24};\
\mathfrak{so}_{22}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{20}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{18}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{16}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{17};\
\mathfrak{su}_4\oplus\mathfrak{so}_{19};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{23}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\
\mathfrak{usp}_4\oplus\mathfrak{usp}_4
$&$(S)$\\
    &$\mathfrak{usp}_{24}$&$\supset$
&$\mathfrak{su}_{12}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{22};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{16};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{14};\
\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{12}
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
%\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{usp}_{6};\
\mathfrak{su}_2\oplus\mathfrak{usp}_{8};\
\mathfrak{su}_4\oplus\mathfrak{usp}_{4};\
\mathfrak{su}_2\oplus\mathfrak{so}_{12}
$&$(S)$\\
    &$\mathfrak{so}_{24}$&$\supset$&
$\mathfrak{su}_{12}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{20};\
\mathfrak{su}_4\oplus\mathfrak{so}_{18};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{16};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{14};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{12};\
\mathfrak{so}_{22}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{23};\
\mathfrak{su}_2\oplus\mathfrak{so}_{21};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{19};\
\mathfrak{so}_7\oplus\mathfrak{so}_{17};\
\mathfrak{so}_9\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{13};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_4;\
\mathfrak{su}_2\oplus\mathfrak{so}_8;\
\mathfrak{su}_5;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{12}
$&$(S)$\\
\hline
$13$&$\mathfrak{su}_{14}$&$\supset$
&$\mathfrak{su}_{13}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{12}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_{11}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_9\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_8\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_7\oplus\mathfrak{su}_7\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{14};\
\mathfrak{usp}_{14};\
\mathfrak{su}_7\oplus\mathfrak{su}_2
$&$(S)$\\
    &$\mathfrak{so}_{27}$&$\supset$
&$\mathfrak{so}_{26};\
\mathfrak{so}_{24}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{22}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{20}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{18}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{19};\
\mathfrak{su}_4\oplus\mathfrak{so}_{21};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{23};\
\mathfrak{so}_{25}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\
\mathfrak{su}_3;\
\mathfrak{so}_7;\
\mathfrak{su}_2\oplus\mathfrak{so}_9;\
\mathfrak{usp}_8
$&$(S)$\\
    &$\mathfrak{usp}_{26}$&$\supset$
&$\mathfrak{su}_{13}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{24};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{22};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{16};\
\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{14}
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{so}_{13}$&$(S)$\\
    &$\mathfrak{so}_{26}$&$\supset$&
$\mathfrak{su}_{13}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{22};\
\mathfrak{su}_4\oplus\mathfrak{so}_{20};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{18};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{16};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{14};\
\mathfrak{so}_{24}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{25};\
\mathfrak{su}_2\oplus\mathfrak{so}_{23};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{21};\
\mathfrak{so}_7\oplus\mathfrak{so}_{19};\
\mathfrak{so}_9\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{13}\oplus\mathfrak{so}_{13};\
F_4
$&$(S)$\\
\hline
$14$&$\mathfrak{su}_{15}$&$\supset$
&$\mathfrak{su}_{14}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{13}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_{12}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_{11}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_9\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_8\oplus\mathfrak{su}_7\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{15};\
\mathfrak{su}_5\oplus\mathfrak{su}_3;\
%\mathfrak{su}_3 (nonmaximal);\ 
\mathfrak{su}_3;\
\mathfrak{su}_5;\
\mathfrak{su}_6
$&$(S)$\\
    &$\mathfrak{so}_{29}$&$\supset$
&$\mathfrak{so}_{28};\
\mathfrak{so}_{26}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{24}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{22}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{20}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{18}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{21};\
\mathfrak{su}_4\oplus\mathfrak{so}_{23};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{25};\
\mathfrak{so}_{27}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_{28}$&$\supset$
&$\mathfrak{su}_{14}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{26};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{24};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{22};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{16};\
\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{14}
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
\mathfrak{so}_{7}\oplus\mathfrak{usp}_{4};\
\mathfrak{su}_2\oplus\mathfrak{so}_{14}
$&$(S)$\\
    &$\mathfrak{so}_{28}$&$\supset$&
$\mathfrak{su}_{14}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{24};\
\mathfrak{su}_4\oplus\mathfrak{so}_{22};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{20};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{18};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{16};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{14};\
\mathfrak{so}_{26}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{27};\
\mathfrak{su}_2\oplus\mathfrak{so}_{25};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{23};\
\mathfrak{so}_7\oplus\mathfrak{so}_{21};\
\mathfrak{so}_9\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{13}\oplus\mathfrak{so}_{15};\
%\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_7;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{14}
$&$(S)$\\
\hline
$15$&$\mathfrak{su}_{16}$&$\supset$
&$\mathfrak{su}_{15}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{14}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_{13}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_{12}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_{11}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_9\oplus\mathfrak{su}_7\oplus\mathfrak{u}_1;\
\mathfrak{su}_8\oplus\mathfrak{su}_8\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{16};\
\mathfrak{usp}_{16};\
\mathfrak{so}_{10};\
\mathfrak{su}_8\oplus\mathfrak{su}_2;\
\mathfrak{su}_4\oplus\mathfrak{su}_4
$&$(S)$\\
    &$\mathfrak{so}_{31}$&$\supset$
&$\mathfrak{so}_{30};\
\mathfrak{so}_{28}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{26}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{24}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{22}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{20}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{18}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{23};\
\mathfrak{su}_4\oplus\mathfrak{so}_{25};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{27};\
\mathfrak{so}_{29}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_{30}$&$\supset$
&$\mathfrak{su}_{15}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{28};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{26};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{24};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{22};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{16}
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{10};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{6};\
\mathfrak{su}_2\oplus\mathfrak{so}_{15}
$&$(S)$\\
    &$\mathfrak{so}_{30}$&$\supset$&
$\mathfrak{su}_{15}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{26};\
\mathfrak{su}_4\oplus\mathfrak{so}_{24};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{22};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{20};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{18};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{16};\
\mathfrak{so}_{28}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{29};\
\mathfrak{su}_2\oplus\mathfrak{so}_{27};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{25};\
\mathfrak{so}_7\oplus\mathfrak{so}_{23};\
\mathfrak{so}_9\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{13}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{15}\oplus\mathfrak{so}_{15};\
\mathfrak{su}_2\oplus\mathfrak{so}_{10};\
\mathfrak{usp}_{4}\oplus\mathfrak{su}_{4}
$&$(S)$\\
\hline
$16$&$\mathfrak{su}_{17}$&$\supset$
&$\mathfrak{su}_{16}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{15}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_{14}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_{13}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_{12}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_{11}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_1;\
\mathfrak{su}_9\oplus\mathfrak{su}_8\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{17}
$&$(S)$\\
    &$\mathfrak{so}_{33}$&$\supset$
&$\mathfrak{so}_{32};\
\mathfrak{so}_{30}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{28}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{26}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{24}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{22}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{20}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{18}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{23};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{25};\
\mathfrak{su}_4\oplus\mathfrak{so}_{27};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{29};\
\mathfrak{so}_{31}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{so}_{11}
$&$(S)$\\
    &$\mathfrak{usp}_{32}$&$\supset$
&$\mathfrak{su}_{16}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{30};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{28};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{26};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{24};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{22};\
\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{16}
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
%\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8};\
\mathfrak{so}_{8}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{12};\
\mathfrak{su}_2\oplus\mathfrak{so}_{16}
$&$(S)$\\
    &$\mathfrak{so}_{32}$&$\supset$&
$\mathfrak{su}_{16}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{28};\
\mathfrak{su}_4\oplus\mathfrak{so}_{26};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{24};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{22};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{20};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{18};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{16};\
\mathfrak{so}_{30}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{31};\
\mathfrak{su}_2\oplus\mathfrak{so}_{29};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{27};\
\mathfrak{so}_7\oplus\mathfrak{so}_{25};\
\mathfrak{so}_9\oplus\mathfrak{so}_{23};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{13}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{15}\oplus\mathfrak{so}_{17};\
%\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8};\
\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8};\
\mathfrak{su}_2\oplus\mathfrak{usp}_{16}
$&$(S)$\\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{ccp{10cm}}
\caption{Positive roots of $A_n$}
\label{Table:Rositive-roots-A}\\
\hline\hline
Rank&Level/State&Coefficients of positive roots $(k_\alpha^1\cdots k_\alpha^n)$\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Positive-roots-A} (continued)}\\\hline\hline
Rank&Level/State&Coefficients of positive roots $(k_\alpha^1\cdots k_\alpha^n)$\\\hline\hline
\endhead
\hline
\endfoot
1
&0/1&(1)\\
\hline
2
&1/1&(11)\\
&0/2&(10), (01)\\
\hline
3
&2/1&(111)\\
&1/2&(110), (011)\\
&0/3&(100), (010), (001)\\
\hline
4
&3/1&(1111)\\
&2/2&(1110), (0111)\\
&1/3&(1100), (0110), (0011)\\
&0/4&(1000), (0100), (0010), (0001)\\
\hline
5
&4/1&(11111)\\
&3/2&(11110), (01111)\\
&2/3&(11100), (01110), (00111)\\
&1/4&(11000), (01100), (00110), (00011)\\
&0/5&(10000), (01000), (00100), (00010), (00001)\\
\hline
6
&5/1&(111111)\\
&4/2&(111110), (011111)\\
&3/3&(111100), (011110), (001111)\\
&2/4&(111000), (011100), (001110), (000111)\\
&4/5&(110000), (011000), (001100), (000110), (000011)\\
&5/6&(100000), (010000), (001000), (000100), (000010), (000001)\\
\hline
$\vdots$
&$\vdots$
&$\vdots$\\
\hline
$n$
&$n-1/1$&$(11\cdots 11)$\\
&$n-2/2$&$(11\cdots 10), (01\cdots 11)$\\
&$\vdots$&$\vdots$\\
&$1/n-1$&$(110\cdots 0), (0110\cdots 0), \cdots, (0\cdots 011)$\\
&$0/n$&$(10\cdots 0), (010\cdots 0), \cdots, (0\cdots 010), (0\cdots 01)$\\
\end{longtable}
\begin{longtable}{ccp{10cm}}
\caption{Positive roots of $B_n$}
\label{Table:Positive-roots-B}\\
\hline\hline
Rank&Level/State&Coefficients of positive roots $(k_\alpha^1\cdots k_\alpha^n)$\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Positive-roots-B} (continued)}\\\hline\hline
Rank&Level/State&Coefficients of positive roots $(k_\alpha^1\cdots k_\alpha^n)$\\\hline\hline
\endhead
\hline
\endfoot
2
&2/1&(12)\\
&1/1&(11)\\
&0/2&(10), (01)\\
\hline
3
&4/1&(122)\\
&3/1&(112)\\
&2/2&(111), (012)\\
&1/2&(110), (011)\\
&0/3&(100), (010), (001)\\
\hline
4
&6/1&(1222)\\
&5/1&(1122)\\
&4/2&(1112), (0122)\\
&3/2&(1111), (0112)\\
&2/3&(1110), (0111), (0012)\\
&1/3&(1100), (0110), (0011)\\
&0/4&(1000), (0100), (0010), (0001)\\
\hline
5
&8/1&(12222)\\
&7/1&(11222)\\
&6/2&(11122), (01222)\\
&5/2&(11112), (01122)\\
&4/3&(11111), (01112), (00122)\\
&3/3&(11110), (01111), (00112)\\
&2/4&(11100), (01110), (01110), (00012)\\
&1/4&(11000), (01100), (00110), (00011)\\
&0/5&(10000), (01000), (00100), (00010), (00001)\\
\hline
$\vdots$&$\vdots$&$\vdots$\\
\hline
$n$
&$2n-2/1$&$(1222\cdots 2)$\\
&$2n-3/1$&$(1122\cdots 2)$\\
&$2n-4/2$&$(1112\cdots 2)$, $(0122\cdots 2)$\\
$\vdots$&$\vdots$&$\vdots$\\
&$4/n-2$&$(0\cdots 0111110\cdots 0), (0\cdots 01112), (0\cdots 0122)$\\
&$3/n-2$&$(0\cdots 011110\cdots 0), (0\cdots 0112)$\\
&$2/n-1$&$(0\cdots 01110\cdots 0), (0\cdots 012)$\\
&$1/n-1$&$(0\cdots 0110\cdots 0)$\\
&$0/n$  &$(0\cdots 010\cdots 0)$\\
\end{longtable}
\begin{longtable}{ccp{10cm}}
\caption{Positive roots of $C_n$}
\label{Table:Positive-roots-C}\\
\hline\hline
Rank&Level/State&Coefficients of positive roots $(k_\alpha^1\cdots k_\alpha^n)$\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Positive-roots-C} (continued)}\\\hline\hline
Rank&Level/State&Coefficients of positive roots $(k_\alpha^1\cdots k_\alpha^n)$\\\hline\hline
\endhead
\hline
\endfoot
2
&2/1&(21)\\
&1/1&(11)\\
&0/2&(10), (01)\\
\hline
3
&4/1&(221)\\
&3/1&(121)\\
&2/2&(111), (021)\\
&1/2&(110), (011)\\
&0/3&(100), (010), (001)\\
\hline
4
&6/1&(2221)\\
&5/1&(1221)\\
&4/2&(1121), (0221)\\
&3/2&(1111), (0121)\\
&2/3&(1110), (0111), (0012)\\
&1/3&(1100), (0110), (0011)\\
&0/4&(1000), (0100), (0010), (0001)\\
\hline
5
&8/1&(22221)\\
&7/1&(12221)\\
&6/2&(11221), (02221)\\
&5/2&(11121), (01221)\\
&4/3&(11111), (01121), (00221)\\
&3/3&(11110), (01111), (00121)\\
&2/4&(11100), (01110), (00111), (00021)\\
&1/4&(11000), (01100), (00110), (00011)\\
&0/5&(10000), (01000), (00100), (00010), (00001)\\
\hline
$\vdots$&$\vdots$&$\vdots$\\
\hline
$n$
&$2n-2/1$&$(222\cdots 21)$\\
&$2n-3/1$&$(122\cdots 21)$\\
&$2n-4/2$&$(112\cdots 21), (012\cdots 21)$\\
$\vdots$&$\vdots$&$\vdots$\\
&$4/n-2$&$(0\cdots 0111110\cdots 0), (0\cdots 01121), (0\cdots 1221)$\\
&$3/n-2$&$(0\cdots 011110\cdots 0), (0\cdots 0121)$\\
&$2/n-1$&$(0\cdots 01110\cdots 0), (0\cdots 021)$\\
&$1/n-1$&$(0\cdots 0110\cdots 0)$\\
&$0/n$  &$(0\cdots 010\cdots 0)$\\
\end{longtable}
\begin{longtable}{ccp{10cm}}
\caption{Positive roots of $D_n$}
\label{Table:Positive-roots-D}\\
\hline\hline
Rank&Level/State&Coefficients of positive roots $(k_\alpha^1\cdots k_\alpha^n)$\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Positive-roots-D} (continued)}\\\hline\hline
Rank&Level/State&Coefficients of positive roots $(k_\alpha^1\cdots k_\alpha^n)$\\\hline\hline
\endhead
\hline
\endfoot
4
&4/1&(1211)\\
&3/1&(1111)\\
&2/3&(1110), (0111), (1101)\\
&1/3&(1100), (0110), (0011)\\
&0/4&(1000), (0100), (0010), (0001)\\
\hline
5
&6/1&(12211)\\
&5/1&(11211)\\
&4/2&(11111), (01211)\\
&3/3&(11110), (11101), (01111)\\
&2/4&(11100), (01110), (00111), (01101)\\
&1/4&(11000), (01100), (00110), (00101)\\
&0/5&(10000), (01000), (00100), (00010), (000001)\\
\hline
6
&8/1&(122211)\\
&7/1&(112211)\\
&6/2&(012211), (111211)\\
&5/2&(011211), (111111)\\
&4/4&(001211), (011111), (111110), (111101)\\
&3/4&(111100), (011110), (011101), (001111)\\
&2/5&(111000), (011100), (001110), (001101), (000111)\\
&1/5&(110000), (011000), (001100), (000110), (000101)\\
&0/6&(100000), (010000), (001000), (000100), (000010), (000001)\\
\hline
7
&10/1&(1222211)\\
&9/1&(1122211)\\
&8/2&(1112211), (0122211)\\
&7/2&(1111211), (0112211)\\
&6/3&(1111111), (0111211), (0012211)\\
&5/4&(1111110), (1111101), (0111111), (0011211)\\
&4/5&(1111100), (0111110), (0111101), (0011111), (0001211)\\
&3/5&(1111000), (0111100), (0011110), (0011101), (0001111)\\
&2/6&(1110000), (0111000), (0011100), (0001110), (0001101), (0000111)\\
&1/6&(1100000), (0110000), (0011000), (0001100), (0000110), (0000101)\\
&0/7&(1000000), (0100000), (0010000), (0001000), (0000100), (0000010),
	 (0000001)\\
\hline
$\vdots$&$\vdots$&$\vdots$\\
\end{longtable}
\begin{longtable}{ccp{10cm}}
\caption{Positive roots of $E_n$}
\label{Table:Positive-roots-E}\\
\hline\hline
Rank&Level/State&Coefficients of positive roots $(k_\alpha^1\cdots k_\alpha^n)$\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Positive-roots-E} (continued)}\\\hline\hline
Rank&Level/State&Coefficients of positive roots $(k_\alpha^1\cdots k_\alpha^n)$\\\hline\hline
\endhead
\hline
\endfoot
6
&10/1&(123212)\\
&9/1 &(123211)\\
&8/1 &(122211)\\
&7/2 &(122111), (112211)\\
&6/3 &(122101), (112111), (012211)\\
&5/3 &(112101), (111111), (012111)\\
&4/4 &(111101), (012101), (111110), (011111)\\
&3/5 &(111100), (111001), (011101), (011110), (001111)\\
&2/5 &(111000), (011001), (001101), (011100), (001110)\\ 
&1/5 &(110000), (011000), (001001), (001100), (000110)\\
&0/6 &(100000), (010000), (001000), (000100), (000001), (000010)\\
\hline
7
&16/1&(2343212)\\
&15/1&(1343212)\\
&14/1&(1243212)\\
&13/1&(1233212)\\
&12/2&(1232212), (1233211)\\
&11/2&(1232112), (1232211)\\
&10/3&(1232102), (1232111), (1222211)\\
&9/3 &(1232101), (1222111), (1122211)\\
&8/4 &(1222101), (1221111), (1122111), (0122211)\\
&7/4 &(1221101), (1122101), (1121111), (0122111)\\
&6/5 &(1221001), (0122101), (1121101), (1111111), (0121111)\\
&5/5 &(1121001), (0121101), (1111101), (1111110), (0111111)\\
&4/6 &(1111001), (0121001), (1111100), (0111101), (0111110), (0011111)\\
&3/6 &(1111000), (1110001), (0111001), (0111100), (0011101), (0011110)\\
&2/6 &(1110000), (0111000), (0110001), (0011001), (0011100), (0001110)\\
&1/6 &(1100000), (0110000), (0011000), (0010001), (0001100), (0000110)\\
&0/7 &(1000000), (0100000), (0010000), (0001000), (0000001), (0000100),\\
&    &(0000010)\\
\hline
8
&28/1&(24654323)\\
&27/1&(24654313)\\
&26/1&(24654213)\\
&25/1&(24653213)\\
&24/1&(24643213)\\
&23/1&(24543213)\\
&22/2&(23543213), (24543212)\\
&21/2&(13543213), (23543212)\\
&20/2&(13543212), (23443212)\\
&19/2&(13443212), (23433212)\\
&18/3&(12443212), (13433212), (23432212)\\
&17/3&(12433212), (13433112), (23432112)\\
&16/4&(12333212), (12433112), (13432112), (23432102)\\
&15/4&(12332212), (12432112), (12333212), (13432102)\\
&14/4&(12322212), (12332112), (12332211), (12432102)\\
&13/4&(12322211), (12322112), (12332102), (12332111)\\
&12/5&(12322111), (12222211), (12322112), (12332101), (12322102)\\
&11/5&(12222111), (12321111), (11222211), (12322101), (12321102)\\
&10/6&(12221111), (12222101), (12321101), (11222111), (01222211),\\
&    &(12321002)\\
&9/6 &(12211111), (12221101), (12221101), (11221111), (01222111),\\
&    &(12321001)\\
&8/6 &(12211101), (11221101), (12221001), (11211111), (01221111),\\
&    &(12221001)\\
&7/6 &(11211101), (11221001), (11221001), (11111111), (01211111),\\
&    &(12211001)\\
&6/7 &(11211001), (01221001), (11111110), (01111111), (11111101),\\
&    &(01211101), (12210001)\\
&5/7 &(11210001), (01211001), (11111100), (00111111), (01111101),\\
&    &(01111110), (11111001)\\
&4/7 &(01210001), (01111001), (11111000), (00111110), (01111100),\\
&    &(00111101), (01111001)\\
&3/7 &(01110001), (01110001), (01111000), (00111100), (11100001),\\
&    &(11110000), (00011110)\\
&2/7 &(00110001), (01100001), (01110000), (00111000), (11100000),\\
&    &(00011100), (00001110)\\
&1/7 &(11000000), (01100000), (00110000), (00100001), (00011000),\\
&    &(00001100), (00000110)\\
&0/8 &(10000000), (01000000), (00100000), (00010000), (00001000),\\
&    &(00000100), (00000010), (00000001)\\
\end{longtable}
\begin{longtable}{ccp{10cm}}
\caption{Positive roots of $F_4$}
\label{Table:Positive-roots-F}\\
\hline\hline
Rank&Level/State&Coefficients of positive roots $(k_\alpha^1\cdots k_\alpha^n)$\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Positive-roots-F} (continued)}\\\hline\hline
Rank&Level/State&Coefficients of positive roots $(k_\alpha^1\cdots k_\alpha^n)$\\\hline\hline
\endhead
\hline
\endfoot
4
&10/1&(2342)\\
&9/1 &(1342)\\
&8/1 &(1242)\\
&7/1 &(1232)\\
&6/2 &(1231), (1222)\\
&5/2 &(1221), (1122)\\
&4/3 &(1121), (1220), (0122)\\
&3/3 &(1111), (1120), (0121)\\
&2/3 &(1110), (0120), (0111)\\
&1/3 &(1100), (0110), (0011)\\
&0/4 &(1000), (0100), (0010), (0001)\\
\end{longtable}
\begin{longtable}{ccp{10cm}}
\caption{Positive roots of $G_2$}
\label{Table:Positive-roots-G}\\
\hline\hline
Rank&Level/State&Coefficients of positive roots $(k_\alpha^1\cdots k_\alpha^n)$\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Positive-roots-G} (continued)}\\\hline\hline
Rank&Level/State&Coefficients of positive roots $(k_\alpha^1\cdots k_\alpha^n)$\\\hline\hline
\endhead
\hline
\endfoot
2
&4/1&(23)\\
&3/1&(13)\\
&2/1&(12)\\
&1/1&(11)\\
&0/2&(10), (01)\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_1$}
\label{Table:Weight-diagrams-A1}\\
\hline\hline
$A_1$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A1} (continued)}\\\hline\hline
$A_1$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0)&${\bf 1}$      & $(0)$\\
\hline
(1)&${\bf 2}$      & $(1)$\\
   &               & $(\bar{1})$\\
\hline
(2)&${\bf 3}$      & $(2)$\\
   &               & $(0)$\\
   &               & $(\bar{2})$\\
\hline
(3)&${\bf 4}$      & $(3)$\\
   &               & $(1)$\\
   &               & $(\bar{1})$\\
   &               & $(\bar{3})$\\
\hline
(4)&${\bf 5}$
 &$(4)$\\
&&$(2)$\\
&&$(0)$\\
&&$(\bar{2})$\\
&&$(\bar{4})$\\
\hline
(5)&${\bf 6}$
 &$(5)$\\
&&$(3)$\\
&&$(1)$\\
&&$(\bar{1})$\\
&&$(\bar{3})$\\
&&$(\bar{5})$\\
\hline
(6)&${\bf 7}$
 &$(6)$\\
&&$(4)$\\
&&$(2)$\\
&&$(0)$\\
&&$(\bar{2})$\\
&&$(\bar{4})$\\
&&$(\bar{6})$\\
\hline
(7)&${\bf 8}$
 &$(7)$\\
&&$(5)$\\
&&$(3)$\\
&&$(1)$\\
&&$(\bar{1})$\\
&&$(\bar{3})$\\
&&$(\bar{5})$\\
&&$(\bar{7})$\\
\hline
(8)&${\bf 9}$
 &$(8)$\\
&&$(6)$\\
&&$(4)$\\
&&$(2)$\\
&&$(0)$\\
&&$(\bar{2})$\\
&&$(\bar{4})$\\
&&$(\bar{6})$\\
&&$(\bar{8})$\\
\hline
(9)&${\bf 10}$
 &$(9)$\\
&&$(7)$\\
&&$(5)$\\
&&$(3)$\\
&&$(1)$\\
&&$(\bar{1})$\\
&&$(\bar{3})$\\
&&$(\bar{5})$\\
&&$(\bar{7})$\\
&&$(\bar{9})$\\
\hline
(10)&${\bf 11}$
 &$(10)$\\
&&$(8)$\\
&&$(6)$\\
&&$(4)$\\
&&$(2)$\\
&&$(0)$\\
&&$(\bar{2})$\\
&&$(\bar{4})$\\
&&$(\bar{6})$\\
&&$(\bar{8})$\\
&&$(\bar{10})$\\
\hline
(11)&${\bf 12}$
 &$(11)$\\
&&$(9)$\\
&&$(7)$\\
&&$(5)$\\
&&$(3)$\\
&&$(1)$\\
&&$(\bar{1})$\\
&&$(\bar{3})$\\
&&$(\bar{5})$\\
&&$(\bar{7})$\\
&&$(\bar{9})$\\
&&$(\bar{11})$\\
\hline
(12)&${\bf 13}$
 &$(12)$\\
&&$(10)$\\
&&$(8)$\\
&&$(6)$\\
&&$(4)$\\
&&$(2)$\\
&&$(0)$\\
&&$(\bar{2})$\\
&&$(\bar{4})$\\
&&$(\bar{6})$\\
&&$(\bar{8})$\\
&&$(\bar{10})$\\
&&$(\bar{12})$\\
%
%\hline
%(13)&${\bf 14}$
% &$(13)$\\
%&&$(11)$\\
%&&$(9)$\\
%&&$(7)$\\
%&&$(5)$\\
%&&$(3)$\\
%&&$(1)$\\
%&&$(\bar{1})$\\
%&&$(\bar{3})$\\
%&&$(\bar{5})$\\
%&&$(\bar{7})$\\
%&&$(\bar{9})$\\
%&&$(\bar{11})$\\
%&&$(\bar{13})$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_2$}
\label{Table:Weight-diagrams-A2}\\
\hline\hline
$A_2$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A2} (continued)}\\\hline\hline
$A_2$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00)&${\bf 1}$
&$(00)$\\
\hline
(10)&${\bf 3}$
 &$(10)$\\
&&$(\bar{1}1)$\\
&&$(0\bar{1})$\\
\hline
(01)&$\overline{\bf 3}$
 &$(01)$\\
&&$(1\bar{1})$\\
&&$(\bar{1}0)$\\
\hline
(02)&${\bf 6}$
 &$(02)$\\
&&$(10)$\\
&&$(\bar{1}1)$\ $(2\bar{2})$\\
&&$(0\bar{1})$\\
&&$(\bar{2}0)$\\
\hline
(20)&${\bf \overline{6}}$
 &$(20)$\\
&&$(01)$\\
&&$(1\bar{1})$\ $(\bar{2}2)$\\
&&$(\bar{1}0)$\\
&&$(0\bar{2})$\\
\hline
(11)&${\bf 8}$
 &$(11)$\\
&&$(\bar{1}2)$\ $(2\bar{1})$\\
&&$(00)$\ $(00)$\\
&&$(1\bar{2})$\ $(\bar{2}1)$\\
&&$(\bar{1}\bar{1})$\\
\hline
(30)&${\bf 10}$
 &$(30)$\\
&&$(11)$\\
&&$(\bar{1}2)$\ $(2\bar{1})$\\
&&$(\bar{3}3)$\ $(00)$\\
&&$(1\bar{2})$\ $(\bar{2}1)$\\
&&$(\bar{1}\bar{1})$\\
&&$(0\bar{3})$\\
\hline
(03)&${\bf \overline{10}}$
 &$(03)$\\
&&$(11)$\\
&&$(\bar{1}2)$\ $(2\bar{1})$\\
&&$(3\bar{3})$\ $(00)$\\
&&$(1\bar{2})$\ $(\bar{2}1)$\\
&&$(\bar{1}\bar{1})$\\
&&$(\bar{3}0)$\\
\hline
(21)&${\bf 15}$
 &$(21)$\\
&&$(3\bar{1})$\ $(02)$\\
&&$(10)$\ $(10)$\ $(\bar{2}3)$\\
&&$(2\bar{2})$\ $(\bar{1}1)$\ $(\bar{1}1)$\\
&&$(0\bar{1})$\ $(0\bar{1})$\ $(\bar{3}2)$\\
&&$(1\bar{3})$\ $(\bar{2}0)$\\
&&$(\bar{1}\bar{2})$\\
\hline
(12)&${\bf \overline{15}}$
 &$(12)$\\
&&$(\bar{1}3)$\ $(20)$\\
&&$(01)$\ $(01)$\ $(3\bar{2})$\\
&&$(\bar{2}2)$\ $(1\bar{1})$\ $(1\bar{1})$\\
&&$(\bar{1}0)$\ $(\bar{1}0)$\ $(2\bar{3})$\\
&&$(\bar{3}1)$\ $(0\bar{2})$\\
&&$(\bar{2}\bar{1})$\\
\hline
(40)&${\bf 15'}$
 &$(40)$\\
&&$(21)$\\
&&$(3\bar{1})$\ $(02)$\\
&&$(10)$\ $(\bar{2}3)$\\
&&$(2\bar{2})$\ $(\bar{1}1)$\ $(\bar{4}4)$\\
&&$(0\bar{1})$\ $(\bar{3}2)$\\
&&$(1\bar{3})$\ $(\bar{2}0)$\\
&&$(\bar{1}\bar{2})$\\
&&$(0\bar{4})$\\
\hline
(04)&${\bf \overline{15'}}$
 &$(04)$\\
&&$(12)$\\
&&$(\bar{1}3)$\ $(20)$\\
&&$(01)$\ $(3\bar{2})$\\
&&$(\bar{2}2)$\ $(1\bar{1})$\ $(4\bar{4})$\\
&&$(\bar{1}0)$\ $(2\bar{3})$\\
&&$(\bar{3}1)$\ $(0\bar{2})$\\
&&$(\bar{2}\bar{1})$\\
&&$(\bar{4}0)$\\
\hline
(05)&${\bf 21}$
 &$(05)$\\
&&$(13)$\\
&&$(21)$\ $(\bar{1}4)$\\
&&$(3\bar{1})$\ $(02)$\\
&&$(4\bar{3})$\ $(10)$\ $(\bar{2}3)$\\
&&$(5\bar{5})$\ $(2\bar{2})$\ $(\bar{1}1)$\\
&&$(3\bar{4})$\ $(0\bar{1})$\ $(\bar{3}2)$\\
&&$(1\bar{3})$\ $(\bar{2}0)$\\
&&$(\bar{1}\bar{3})$\ $(\bar{4}1)$\\
&&$(\bar{3}\bar{1})$\\
&&$(\bar{5}0)$\\
\hline
(50)&${\bf \overline{21}}$
 &$(50)$\\
&&$(31)$\\
&&$(12)$\ $(4\bar{1})$\\
&&$(\bar{1}3)$\ $(20)$\\
&&$(\bar{3}4)$\ $(01)$\ $(3\bar{2})$\\
&&$(\bar{5}5)$\ $(\bar{2}2)$\ $(1\bar{1})$\\
&&$(\bar{4}3)$\ $(\bar{1}0)$\ $(2\bar{3})$\\
&&$(\bar{3}1)$\ $(0\bar{2})$\\
&&$(\bar{3}\bar{1})$\ $(1\bar{4})$\\
&&$(\bar{1}\bar{3})$\\
&&$(0\bar{5})$\\
\hline
(13)&${\bf 24}$
 &$(13)$\\
&&$(21)$\ $(\bar{1}4)$\\
&&$(3\bar{1})$\ $(02)$\ $(02)$\\
&&$(4\bar{3})$\ $(10)$\ $(10)$\ $(\bar{2}3)$\\
&&$(2\bar{2})$\ $(2\bar{2})$\ $(\bar{1}1)$\ $(\bar{1}1)$\\
&&$(3\bar{4})$\ $(0\bar{1})$\ $(0\bar{1})$\ $(\bar{3}2)$\\
&&$(1\bar{3})$\ $(\bar{2}0)$\ $(\bar{2}0)$\\
&&$(\bar{1}\bar{2})$\ $(\bar{4}1)$\\
&&$(\bar{3}\bar{1})$\\
\hline
(31)&${\bf \overline{24}}$
 &$(31)$\\
&&$(12)$\ $(4\bar{1})$\\
&&$(\bar{1}3)$\ $(20)$\ $(20)$\\
&&$(\bar{3}4)$\ $(01)$\ $(01)$\ $(3\bar{2})$\\
&&$(\bar{2}2)$\ $(\bar{2}2)$\ $(1\bar{1})$\ $(1\bar{1})$\\
&&$(\bar{4}3)$\ $(\bar{1}0)$\ $(\bar{1}0)$\ $(2\bar{3})$\\
&&$(\bar{3}1)$\ $(0\bar{2})$\ $(0\bar{2})$\\
&&$(\bar{2}\bar{1})$\ $(1\bar{4})$\\
&&$(\bar{1}\bar{3})$\\
\hline
(22)&${\bf 27}$
 &$(22)$\\
&&$(30)$\ $(03)$\\
&&$(4\bar{2})$\ $(\bar{2}4)$\ $(11)$\ $(11)$\\
&&$(2\bar{1})$\ $(2\bar{1})$\ $(\bar{1}2)$\ $(\bar{1}2)$\\
&&$(3\bar{3})$\ $(\bar{3}3)$\ $(00)$\ $(00)$\ $(00)$\\
&&$(\bar{2}1)$\ $(\bar{2}1)$\ $(1\bar{2})$\ $(1\bar{2})$\\
&&$(\bar{4}2)$\ $(2\bar{4})$\ $(\bar{1}\bar{1})$\ $(\bar{1}\bar{1})$\\
&&$(\bar{3}0)$\ $(0\bar{3})$\\
&&$(\bar{2}\bar{2})$\\
\hline
(60)&${\bf 28}$
 &$(60)$\\
&&$(41)$\\
&&$(5\bar{1})$\ $(22)$\\
&&$(30)$\ $(03)$\\
&&$(4\bar{2})$\ $(11)$\ $(\bar{2}4)$\\
&&$(2\bar{1})$\ $(\bar{1}2)$\ $(\bar{4}5)$\\
&&$(3\bar{3})$\ $(00)$\ $(\bar{3}3)$\ $(\bar{6}6)$\\
&&$(1\bar{2})$\ $(\bar{2}1)$\ $(\bar{5}4)$\\
&&$(2\bar{4})$\ $(\bar{1}\bar{1})$\ $(\bar{4}2)$\\
&&$(0\bar{3})$\ $(\bar{3}0)$\\
&&$(1\bar{5})$\ $(\bar{2}\bar{2})$\\
&&$(\bar{1}\bar{4})$\\
&&$(0\bar{6})$\\
\hline
(06)&${\bf \overline{28}}$
 &$(06)$\\
&&$(14)$\\
&&$(\bar{1}5)$\ $(22)$\\
&&$(03)$\ $(30)$\\
&&$(\bar{2}4)$\ $(11)$\ $(4\bar{2})$\\
&&$(\bar{1}2)$\ $(2\bar{1})$\ $(5\bar{4})$\\
&&$(\bar{3}3)$\ $(00)$\ $(3\bar{3})$\ $(6\bar{6})$\\
&&$(\bar{2}1)$\ $(1\bar{2})$\ $(4\bar{5})$\\
&&$(\bar{4}2)$\ $(\bar{1}\bar{1})$\ $(2\bar{4})$\\
&&$(\bar{3}0)$\ $(0\bar{3})$\\
&&$(\bar{5}1)$\ $(\bar{2}\bar{2})$\\
&&$(\bar{4}\bar{1})$\\
&&$(\bar{6}0)$\\
\hline
(41)&${\bf 35}$
 &$(41)$\\
&&$(22)$\ $(5\bar{1})$\\
&&$(03)$\ $(30)$\ $(30)$\\
&&$(\bar{2}4)$\ $(11)$\ $(4\bar{2})$\ $(11)$\\
&&$(\bar{4}5)$\ $(\bar{1}2)$\ $(\bar{1}2)$\ $(2\bar{1})$\ $(2\bar{1})$\\
&&$(\bar{3}3)$\ $(\bar{3}3)$\ $(3\bar{3})$\ $(00)$\ $(00)$\\
&&$(\bar{5}4)$\ $(\bar{2}1)$\ $(\bar{2}1)$\ $(1\bar{2})$\ $(1\bar{2})$\\
&&$(\bar{4}2)$\ $(\bar{1}\bar{1})$\ $(2\bar{4})$\ $(\bar{1}\bar{1})$\\
&&$(\bar{3}0)$\ $(0\bar{3})$\ $(0\bar{3})$\\
&&$(\bar{2}\bar{2})$\ $(1\bar{5})$\\
&&$(\bar{1}\bar{4})$\\
\hline
(14)&${\bf \overline{35}}$
 &$(14)$\\
&&$(22)$\ $(\bar{1}5)$\\
&&$(30)$\ $(03)$\ $(03)$\\
&&$(4\bar{2})$\ $(11)$\ $(\bar{2}4)$\ $(11)$\\
&&$(5\bar{4})$\ $(2\bar{1})$\ $(2\bar{1})$\ $(\bar{1}2)$\ $(\bar{1}2)$\\
&&$(3\bar{3})$\ $(3\bar{3})$\ $(\bar{3}3)$\ $(00)$\ $(00)$\\
&&$(4\bar{5})$\ $(1\bar{2})$\ $(1\bar{2})$\ $(\bar{2}1)$\ $(\bar{2}1)$\\
&&$(2\bar{4})$\ $(\bar{1}\bar{1})$\ $(\bar{4}2)$\ $(\bar{1}\bar{1})$\\
&&$(0\bar{3})$\ $(\bar{3}0)$\ $(\bar{3}0)$\\
&&$(\bar{2}\bar{2})$\ $(\bar{5}1)$\\
&&$(\bar{4}\bar{1})$\\
\hline
(70)&${\bf 36}$
 &$(70)$\\
&&$(51)$\\
&&$(32)$\ $(6\bar{1})$\\
&&$(13)$\ $(40)$\\
&&$(\bar{1}4)$\ $(21)$\ $(5\bar{2})$\\
&&$(\bar{3}5)$\ $(02)$\ $(3\bar{1})$\\
&&$(\bar{5}6)$\ $(\bar{2}3)$\ $(10)$\ $(4\bar{3})$\\
&&$(\bar{7}7)$\ $(\bar{4}4)$\ $(\bar{1}1)$\ $(2\bar{2})$\\
&&$(\bar{6}5)$\ $(\bar{3}2)$\ $(0\bar{1})$\ $(3\bar{4})$\\
&&$(\bar{5}3)$\ $(\bar{2}0)$\ $(1\bar{3})$\\
&&$(\bar{4}1)$\ $(\bar{1}\bar{2})$\ $(2\bar{5})$\\
&&$(\bar{3}\bar{1})$\ $(0\bar{4})$\\
&&$(\bar{2}\bar{3})$\ $(1\bar{6})$\\
&&$(\bar{1}\bar{5})$\\
&&$(0\bar{7})$\\
\hline
(07)&${\bf 36}$
 &$(07)$\\
&&$(15)$\\
&&$(23)$\ $(\bar{1}6)$\\
&&$(31)$\ $(04)$\\
&&$(4\bar{1})$\ $(12)$\ $(\bar{2}5)$\\
&&$(5\bar{3})$\ $(20)$\ $(\bar{1}3)$\\
&&$(6\bar{5})$\ $(3\bar{2})$\ $(01)$\ $(\bar{3}4)$\\
&&$(7\bar{7})$\ $(4\bar{4})$\ $(1\bar{1})$\ $(\bar{2}2)$\\
&&$(5\bar{6})$\ $(2\bar{3})$\ $(\bar{1}0)$\ $(\bar{4}3)$\\
&&$(3\bar{5})$\ $(0\bar{2})$\ $(\bar{3}1)$\\
&&$(1\bar{4})$\ $(\bar{2}\bar{1})$\ $(\bar{5}2)$\\
&&$(\bar{1}\bar{3})$\ $(\bar{4}0)$\\
&&$(\bar{3}\bar{2})$\ $(\bar{6}1)$\\
&&$(\bar{5}\bar{1})$\\
&&$(\bar{7}0)$\\
\hline
(32)&${\bf 42}$
 &$(32)$\\
&&$(13)$\ $(40)$\\
&&$(\bar{1}4)$\ $(21)$\ $(5\bar{2})$\ $(21)$\\
&&$(\bar{3}5)$\ $(02)$\ $(3\bar{1})$\ $(3\bar{1})$\ $(02)$\\
&&$(\bar{2}3)$\ $(10)$\ $(10)$\ $(4\bar{3})$\ $(10)$\ $(\bar{2}3)$\\
&&$(\bar{1}1)$\ $(\bar{1}1)$\ $(2\bar{2})$\ $(2\bar{2})$\ $(\bar{1}1)$\ $(\bar{4}4)$\\
&&$(\bar{3}2)$\ $(0\bar{1})$\ $(0\bar{1})$\ $(3\bar{4})$\ $(0\bar{1})$\ $(\bar{3}2)$\\
&&$(\bar{5}3)$\ $(\bar{2}0)$\ $(1\bar{3})$\ $(1\bar{3})$\ $(\bar{2}0)$\\
&&$(\bar{4}1)$\ $(\bar{1}\bar{2})$\ $(2\bar{5})$\ $(\bar{1}\bar{2})$\\
&&$(\bar{3}\bar{1})$\ $(0\bar{4})$\\
&&$(\bar{2}\bar{3})$\\
\hline
(23)&${\bf \overline{42}}$
 &$(23)$\\
&&$(31)$\ $(04)$\\
&&$(4\bar{1})$\ $(12)$\ $(\bar{2}5)$\ $(12)$\\
&&$(5\bar{3})$\ $(20)$\ $(\bar{1}3)$\ $(\bar{1}3)$\ $(20)$\\
&&$(3\bar{2})$\ $(01)$\ $(01)$\ $(\bar{3}4)$\ $(01)$\ $(3\bar{2})$\\
&&$(1\bar{1})$\ $(1\bar{1})$\ $(\bar{2}2)$\ $(\bar{2}2)$\ $(1\bar{1})$\ $(4\bar{4})$\\
&&$(2\bar{3})$\ $(\bar{1}0)$\ $(\bar{1}0)$\ $(\bar{4}3)$\ $(\bar{1}0)$\ $(2\bar{3})$\\
&&$(3\bar{5})$\ $(0\bar{2})$\ $(\bar{3}1)$\ $(\bar{3}1)$\ $(0\bar{2})$\\
&&$(1\bar{4})$\ $(\bar{2}\bar{1})$\ $(\bar{5}2)$\ $(\bar{2}\bar{1})$\\
&&$(\bar{1}\bar{3})$\ $(\bar{4}0)$\\
&&$(\bar{3}\bar{2})$\\
\hline
(08)&${\bf 45}$
 &$(08)$\\
&&$(16)$\\
&&$(24)$\ $(\bar{1}7)$\\
&&$(32)$\ $(05)$\\
&&$(40)$\ $(13)$\ $(\bar{2}6)$\\
&&$(5\bar{2})$\ $(21)$\ $(\bar{1}4)$\\
&&$(6\bar{4})$\ $(3\bar{1})$\ $(02)$\ $(\bar{3}5)$\\
&&$(7\bar{6})$\ $(4\bar{3})$\ $(10)$\ $(\bar{2}3)$\\
&&$(8\bar{8})$\ $(5\bar{5})$\ $(2\bar{2})$\ $(\bar{1}1)$\ $(\bar{4}4)$\\
&&$(6\bar{7})$\ $(3\bar{4})$\ $(0\bar{1})$\ $(\bar{3}2)$\\
&&$(4\bar{6})$\ $(1\bar{3})$\ $(\bar{2}0)$\ $(\bar{5}3)$\\
&&$(2\bar{5})$\ $(\bar{1}\bar{2})$\ $(\bar{4}1)$\\
&&$(0\bar{4})$\ $(\bar{3}\bar{1})$\ $(\bar{6}2)$\\
&&$(\bar{2}\bar{3})$\ $(\bar{5}0)$\\
&&$(\bar{4}\bar{2})$\ $(\bar{7}1)$\\
&&$(\bar{6}\bar{1})$\\
&&$(\bar{8}0)$\\
\hline
(80)&${\bf \overline{45}}$
 &$(80)$\\
&&$(61)$\\
&&$(42)$\ $(7\bar{1})$\\
&&$(23)$\ $(50)$\\
&&$(04)$\ $(31)$\ $(6\bar{2})$\\
&&$(\bar{2}5)$\ $(12)$\ $(4\bar{1})$\\
&&$(\bar{4}6)$\ $(\bar{1}3)$\ $(20)$\ $(5\bar{3})$\\
&&$(\bar{6}7)$\ $(\bar{3}4)$\ $(01)$\ $(3\bar{2})$\\
&&$(\bar{8}8)$\ $(\bar{5}5)$\ $(\bar{2}2)$\ $(1\bar{1})$\ $(4\bar{4})$\\
&&$(\bar{7}6)$\ $(\bar{4}3)$\ $(\bar{1}0)$\ $(2\bar{3})$\\
&&$(\bar{6}4)$\ $(\bar{3}1)$\ $(0\bar{2})$\ $(3\bar{5})$\\
&&$(\bar{5}2)$\ $(\bar{2}\bar{1})$\ $(1\bar{4})$\\
&&$(\bar{4}0)$\ $(\bar{1}\bar{3})$\ $(2\bar{6})$\\
&&$(\bar{3}\bar{2})$\ $(\bar{5}0)$\\
&&$(\bar{2}\bar{4})$\ $(1\bar{7})$\\
&&$(\bar{1}\bar{6})$\\
&&$(0\bar{8})$\\
\hline
(51)&${\bf 48}$
 &$(51)$\\
&&$(32)$\ $(6\bar{1})$\\
&&$(13)$\ $(40)$\ $(40)$\\
&&$(\bar{1}4)$\ $(21)$\ $(21)$\\
&&$(\bar{3}5)$\ $(02)$\ $(02)$\ $(3\bar{1})$\ $(3\bar{1})$\ $(\bar{3}5)$\\
&&$(\bar{5}6)$\ $(\bar{2}3)$\ $(\bar{2}3)$\ $(4\bar{3})$\ $(10)$\ $(10)$\\
&&$(\bar{4}4)$\ $(\bar{4}4)$\ $(2\bar{2})$\ $(2\bar{2})$\ $(\bar{1}1)$\ $(\bar{1}1)$\\
&&$(\bar{6}5)$\ $(\bar{3}2)$\ $(\bar{3}2)$\ $(3\bar{4})$\ $(0\bar{1})$\ $(0\bar{1})$\\
&&$(\bar{5}3)$\ $(\bar{2}0)$\ $(\bar{2}0)$\ $(1\bar{3})$\ $(1\bar{3})$\ $(\bar{5}3)$\\
&&$(\bar{4}1)$\ $(\bar{1}\bar{2})$\ $(\bar{1}\bar{2})$\\
&&$(\bar{3}\bar{1})$\ $(0\bar{4})$\ $(0\bar{4})$\\
&&$(\bar{2}\bar{3})$\ $(1\bar{6})$\\
&&$(\bar{1}\bar{5})$\\
\hline
(15)&${\bf \overline{48}}$
 &$(15)$\\
&&$(23)$\ $(\bar{1}6)$\\
&&$(31)$\ $(04)$\ $(04)$\\
&&$(4\bar{1})$\ $(12)$\ $(12)$\\
&&$(5\bar{3})$\ $(20)$\ $(20)$\ $(\bar{1}3)$\ $(\bar{1}3)$\ $(5\bar{3})$\\
&&$(6\bar{5})$\ $(3\bar{2})$\ $(3\bar{2})$\ $(\bar{3}4)$\ $(01)$\ $(01)$\\
&&$(4\bar{4})$\ $(4\bar{4})$\ $(\bar{2}2)$\ $(\bar{2}2)$\ $(1\bar{1})$\ $(1\bar{1})$\\
&&$(5\bar{6})$\ $(2\bar{3})$\ $(2\bar{3})$\ $(\bar{4}3)$\ $(\bar{1}0)$\ $(\bar{1}0)$\\
&&$(3\bar{5})$\ $(0\bar{2})$\ $(0\bar{2})$\ $(\bar{3}1)$\ $(\bar{3}1)$\ $(3\bar{5})$\\
&&$(1\bar{4})$\ $(\bar{2}\bar{1})$\ $(\bar{2}\bar{1})$\\
&&$(\bar{1}\bar{3})$\ $(\bar{4}0)$\ $(\bar{4}0)$\\
&&$(\bar{3}\bar{2})$\ $(\bar{6}1)$\\
&&$(\bar{5}\bar{1})$\\
\hline
(90)&${\bf 55}$
 &$(90)$\\
&&$(71)$\\
&&$(52)$\ $(8\bar{1})$\\
&&$(33)$\ $(60)$\\
&&$(14)$\ $(41)$\ $(7\bar{2})$\\
&&$(\bar{1}5)$\ $(22)$\ $(5\bar{1})$\\
&&$(\bar{3}6)$\ $(03)$\ $(30)$\ $(6\bar{3})$\\
&&$(\bar{5}7)$\ $(\bar{2}4)$\ $(11)$\ $(4\bar{2})$\\
&&$(\bar{7}8)$\ $(\bar{4}5)$\ $(\bar{1}2)$\ $(2\bar{1})$\ $(5\bar{4})$\\
&&$(\bar{9}9)$\ $(\bar{6}6)$\ $(\bar{3}3)$\ $(\bar{3}3)$\ $(00)$\\
&&$(\bar{8}{7})$\ $(\bar{5}{4})$\ $(\bar{2}{1})$\ $({1}\bar{2})$\ $({4}\bar{5})$\\
&&$(\bar{7}{5})$\ $(\bar{4}{2})$\ $(\bar{1}\bar{1})$\ $({2}\bar{4})$\\
&&$(\bar{6}{3})$\ $(\bar{3}0)$\ $(0\bar{3})$\ $({3}\bar{6})$\\
&&$(\bar{5}{1})$\ $(\bar{2}\bar{2})$\ $({1}\bar{5})$\\
&&$(\bar{4}\bar{1})$\ $(\bar{1}\bar{4})$\ $({2}\bar{7})$\\
&&$(\bar{3}\bar{3})$\ $(0\bar{6})$\\
&&$(\bar{2}\bar{5})$\ $({1}\bar{8})$\\
&&$(\bar{1}\bar{7})$\\
&&$(0\bar{9})$\\
\hline
(09)&${\bf \overline{55}}$
 &$(09)$\\
&&$(17)$\\
&&$(25)$\ $(\bar{1}8)$\\
&&$(33)$\ $(06)$\\
&&$(41)$\ $(14)$\ $(\bar{2}7)$\\
&&$(5\bar{1})$\ $(22)$\ $(\bar{1}5)$\\
&&$(6\bar{3})$\ $(30)$\ $(03)$\ $(\bar{3}6)$\\
&&$(7\bar{5})$\ $(4\bar{2})$\ $(11)$\ $(\bar{2}4)$\\
&&$(8\bar{7})$\ $(5\bar{4})$\ $(2\bar{1})$\ $(\bar{1}2)$\ $(\bar{4}5)$\\
&&$(9\bar{9})$\ $(6\bar{6})$\ $(3\bar{3})$\ $(3\bar{3})$\ $(00)$\\
&&$(7\bar{8})$\ $(4\bar{5})$\ $(1\bar{2})$\ $(\bar{2}1)$\ $(\bar{5}4)$\\
&&$(5\bar{7})$\ $(2\bar{4})$\ $(\bar{1}\bar{1})$\ $(\bar{4}2)$\\
&&$(3\bar{6})$\ $(0\bar{3})$\ $(\bar{3}0)$\ $(\bar{6}3)$\\
&&$(1\bar{5})$\ $(\bar{2}\bar{2})$\ $(\bar{5}1)$\\
&&$(\bar{1}\bar{4})$\ $(\bar{4}\bar{1})$\ $(\bar{7}2)$\\
&&$(\bar{3}\bar{3})$\ $(\bar{6}0)$\\
&&$(\bar{5}\bar{2})$\ $(\bar{8}1)$\\
&&$(\bar{7}\bar{1})$\\
&&$(\bar{9}0)$\\
\hline
(24)&${\bf 60}$
 &$(24)$\\
&&$(05)$\ $(32)$\\
&&$(\bar{2}6)$\ $(13)$\ $(40)$\ $(13)$\\
&&$(\bar{1}4)$\ $(21)$\ $(5\bar{2})$\ $(21)$\ $(\bar{1}4)$\\
&&$(02)$\ $(3\bar{1})$\ $(02)$\ $(6\bar{4})$\ $(3\bar{1})$\ $(02)$\ $(\bar{3}5)$\\
&&$(\bar{2}3)$\ $(10)$\ $(4\bar{3})$\ $(10)$\ $(4\bar{3})$\ $(10)$\ $(\bar{2}3)$\\
&&$(\bar{1}1)$\ $(2\bar{2})$\ $(5\bar{5})$\ $(2\bar{2})$\ $(\bar{1}1)$\ $(2\bar{2})$\ $(\bar{1}1)$\ $(\bar{4}4)$\\
&&$(\bar{3}{2})$\ $(0\bar{1})$\ $({3}\bar{4})$\ $(0\bar{1})$\ $({3}\bar{4})$\ $(0\bar{1})$\ $(\bar{3}{2})$\\
&&$(\bar{2}0)$\ $({1}\bar{3})$\ $(\bar{2}0)$\ $({4}\bar{6})$\ $({1}\bar{3})$\ $(\bar{2}0)$\ $(\bar{5}{3})$\\
&&$(\bar{4}{1})$\ $(\bar{1}\bar{2})$\ $({2}\bar{5})$\ $(\bar{1}\bar{2})$\ $(\bar{4}{1})$\\
&&$(\bar{6}{2})$\ $(\bar{3}\bar{1})$\ $(0\bar{4})$\ $(\bar{3}\bar{1})$\\
&&$(\bar{5}0)$\ $(\bar{2}\bar{3})$\\
&&$(\bar{4}\bar{2})$\\
\hline
(42)&${\bf \overline{60}}$
 &$(42)$\\
&&$(50)$\ $(23)$\\
&&$(6\bar{2})$\ $(31)$\ $(04)$\ $(31)$\\
&&$(4\bar{1})$\ $(12)$\ $(\bar{2}5)$\ $(12)$\ $(4\bar{1})$\\
&&$(20)$\ $(\bar{1}3)$\ $(20)$\ $(\bar{4}6)$\ $(\bar{1}3)$\ $(20)$\ $(5\bar{3})$\\
&&$(3\bar{2})$\ $(01)$\ $(\bar{3}4)$\ $(01)$\ $(\bar{3}4)$\ $(01)$\ $(3\bar{2})$\\
&&$(1\bar{1})$\ $(\bar{2}2)$\ $(\bar{5}5)$\ $(\bar{2}2)$\ $(1\bar{1})$\ $(\bar{2}2)$\ $(1\bar{1})$\ $(4\bar{4})$\\
&&$(2\bar{3})$\ $(\bar{1}0)$\ $(\bar{4}3)$\ $(\bar{1}0)$\ $(\bar{4}3)$\ $(\bar{1}0)$\ $(2\bar{3})$\\
&&$(0\bar{2})$\ $(\bar{3}1)$\ $(0\bar{2})$\ $(\bar{6}4)$\ $(\bar{3}1)$\ $(0\bar{2})$\ $(3\bar{5})$\\
&&$(1\bar{4})$\ $(\bar{2}\bar{1})$\ $(\bar{5}2)$\ $(\bar{2}\bar{1})$\ $(\bar{1}{4})$\\
&&$(2\bar{6})$\ $(\bar{1}\bar{3})$\ $(\bar{4}0)$\ $(\bar{1}\bar{3})$\\
&&$(0\bar{5})$\ $(\bar{3}\bar{2})$\\
&&$(\bar{2}\bar{4})$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_3$}
\label{Table:Weight-diagrams-A3}\\
\hline\hline
$A_3$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A3} (continued)}\\\hline\hline
$A_3$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000)&${\bf 1}$
 &$(000)$\\
\hline
(100)&${\bf 4}$
&$(100)$\\
&&$(\bar{1}10)$\\
&&$(0\bar{1}1)$\\
&& $(00\bar{1})$\\
\hline
(001)&$\overline{\bf 4}$
 &$(001)$\\
&&$(01\bar{1})$\\
&&$(1\bar{1}0)$\\
&&$(\bar{1}00)$\\
\hline
(010)&${\bf 6}$
 &$(010)$\\
&&$(1\bar{1}1)$\\
&&$(\bar{1}01)$\ $(10\bar{1})$\\
&&$(\bar{1}1\bar{1})$\\
&&$(0\bar{1}0)$\\
\hline
(200)&${\bf 10}$
 &$(200)$\\
&&$(010)$\\
&&$(1\bar{1}1)$\ $(\bar{2}20)$\\
&&$(\bar{1}01)$\ $(10\bar{1})$\\
&&$(\bar{1}1\bar{1})$\ $(0\bar{2}2)$\\
&&$(0\bar{1}0)$\\
&&$(00\bar{2})$\\
\hline
(002)&${\bf \overline{10}}$
 &$(002)$\\
&&$(010)$\\
&&$(1\bar{1}1)$\ $(02\bar{2})$\\
&&$(\bar{1}01)$\ $(10\bar{1})$\\
&&$(\bar{1}1\bar{1})$\ $(2\bar{2}0)$\\
&&$(0\bar{1}0)$\\
&&$(\bar{2}00)$\\
\hline
(101)&${\bf 15}$
 &$(101)$\\
&&$(\bar{1}11)$\ $(11\bar{1})$\\
&&$(0\bar{1}2)$\ $(\bar{1}2\bar{1})$\ $(2\bar{1}0)$\\
&&$(000)$\ $(000)$\ $(000)$\\
&&$(01\bar{2})$\ $(1\bar{2}1)$\ $(\bar{2}10)$\\
&&$(1\bar{1}\bar{1})$\ $(\bar{1}\bar{1}1)$\\
&&$(\bar{1}0\bar{1})$\\
\hline
(011)&${\bf 20}$
 &$(011)$\\
&&$(1\bar{1}2)$\ $(02\bar{1})$\\
&&$(\bar{1}02)$\ $(100)$\ $(100)$\\
&&$(\bar{1}10)$\ $(11\bar{2})$\ $(\bar{1}10)$\ $(2\bar{2}1)$\\
&&$(\bar{1}2\bar{2})$\ $(2\bar{1}\bar{1})$\ $(0\bar{1}1)$\ $(0\bar{1}1)$\\
&&$(00\bar{1})$\ $(00\bar{1})$\ $(\bar{2}01)$\\
&&$(1\bar{2}0)$\ $(\bar{2}1\bar{1})$\\
&&$(\bar{1}\bar{1}0)$\\
\hline
(110)&${\bf \overline{20}}$
 &$(110)$\\
&&$(2\bar{1}1)$\ $(\bar{1}20)$\\
&&$(20\bar{1})$\ $(001)$\ $(001)$\\
&&$(01\bar{1})$\ $(\bar{2}11)$\ $(01\bar{1})$\ $(1\bar{2}2)$\\
&&$(\bar{2}2\bar{1})$\ $(\bar{1}\bar{1}2)$\ $(1\bar{1}0)$\ $(1\bar{1}0)$\\
&&$(\bar{1}00)$\ $(\bar{1}00)$\ $(10\bar{2})$\\
&&$(0\bar{2}1)$\ $(\bar{1}1\bar{2})$\\
&&$(0\bar{1}\bar{1})$\\
\hline
(020)&${\bf 20'}$
 &$(020)$\\
&&$(101)$\\
&&$(\bar{1}11)$\ $(2\bar{2}2)$\ $(11\bar{1})$\\
&&$(0\bar{1}2)$\ $(\bar{1}2\bar{1})$\ $(2\bar{1}0)$\\
&&$(\bar{2}02)$\ $(000)$\ $(000)$\ $(20\bar{2})$\\
&&$(01\bar{2})$\ $(1\bar{2}1)$\ $(\bar{2}10)$\\
&&$(1\bar{1}\bar{1})$\ $(\bar{2}2\bar{2})$\ $(\bar{1}\bar{1}1)$\\
&&$(\bar{1}0\bar{1})$\\
&&$(0\bar{2}0)$\\
\hline
(003)&${\bf 20''}$
 &$(003)$\\
&&$(011)$\\
&&$(02\bar{1})$\ $(1\bar{1}2)$\\
&&$(03\bar{3})$\ $(100)$\ $(\bar{1}02)$\\
&&$(11\bar{2})$\ $(\bar{1}10)$\ $(2\bar{2}1)$\\
&&$(2\bar{1}\bar{1})$\ $(0\bar{1}1)$\ $(\bar{1}2\bar{2})$\\
&&$(3\bar{3}0)$\ $(00\bar{1})$\ $(\bar{2}01)$\\
&&$(1\bar{2}0)$\ $(\bar{2}1\bar{1})$\\
&&$(\bar{1}\bar{1}0)$\\
&&$(\bar{3}00)$\\
\hline
(300)&${\bf \overline{20''}}$
 &$(300)$\\
&&$(110)$\\
&&$(\bar{1}20)$\ $(2\bar{1}1)$\\
&&$(\bar{3}30)$\ $(001)$\ $(20\bar{1})$\\
&&$(\bar{2}11)$\ $(01\bar{1})$\ $(1\bar{2}2)$\\
&&$(\bar{1}\bar{1}2)$\ $(1\bar{1}0)$\ $(\bar{2}2\bar{1})$\\
&&$(0\bar{3}3)$\ $(\bar{1}00)$\ $(10\bar{2})$\\
&&$(0\bar{2}1)$\ $(\bar{1}1\bar{2})$\\
&&$(0\bar{1}\bar{1})$\\
&&$(00\bar{3})$\\
\hline
(400)&${\bf 35}$
 &$(400)$\\
&&$(210)$\\
&&$(020)$\ $(3\bar{1}1)$\\
&&$(\bar{2}30)$\ $(101)$\ $(30\bar{1})$\\
&&$(\bar{4}40)$\ $(\bar{1}11)$\ $(2\bar{2}2)$\ $(11\bar{1})$\\
&&$(\bar{3}21)$\ $(\bar{1}2\bar{1})$\ $(0\bar{1}2)$\ $(2\bar{1}0)$\\
&&$(\bar{2}02)$\ $(\bar{3}3\bar{1})$\ $(000)$\ $(1\bar{3}2)$\ $(20\bar{2})$\\
&&$(\bar{1}\bar{2}3)$\ $(1\bar{2}1)$\ $(\bar{2}10)$\ $(01\bar{2})$\\
&&$(0\bar{4}4)$\ $(\bar{1}\bar{1}1)$\ $(\bar{2}2\bar{2})$\ $(1\bar{1}\bar{1})$\\
&&$(0\bar{3}2)$\ $(\bar{1}0\bar{1})$\ $(10\bar{3})$\\
&&$(0\bar{2}0)$\ $(\bar{1}1\bar{3})$\\
&&$(0\bar{1}\bar{2})$\\
&&$(00\bar{4})$\\
\hline
(004)&${\bf \overline{35}}$
 &$(004)$\\
&&$(012)$\\
&&$(020)$\ $(1\bar{1}3)$\\
&&$(03\bar{2})$\ $(101)$\ $(\bar{1}03)$\\
&&$(04\bar{4})$\ $(11\bar{1})$\ $(2\bar{2}2)$\ $(\bar{1}11)$\\
&&$(12\bar{3})$\ $(\bar{1}2\bar{1})$\ $(2\bar{1}0)$\ $(0\bar{1}2)$\\
&&$(20\bar{2})$\ $(\bar{1}3\bar{3})$\ $(000)$\ $(3\bar{3}1)$\ $(\bar{2}02)$\\
&&$(3\bar{2}\bar{1})$\ $(1\bar{2}1)$\ $(01\bar{2})$\ $(\bar{2}10)$\\
&&$(4\bar{4}0)$\ $(1\bar{1}\bar{1})$\ $(\bar{2}2\bar{2})$\ $(\bar{1}\bar{1}1)$\\
&&$(2\bar{3}0)$\ $(\bar{1}0\bar{1})$\ $(\bar{3}01)$\\
&&$(0\bar{2}0)$\ $(\bar{3}1\bar{1})$\\
&&$(\bar{2}\bar{1}0)$\\
&&$(\bar{4}00)$\\
\hline
(201)&${\bf 36}$
 &$(201)$\\
&&$(011)$\ $(21\bar{1})$\\
&&$(\bar{2}21)$\ $(1\bar{1}2)$\ $(02\bar{1})$\ $(3\bar{1}0)$\\
&&$(\bar{1}02)$\ $(\bar{2}3\bar{1})$\ $(100)$\ $(100)$\ $(100)$\\
&&$(\bar{1}10)$\ $(\bar{1}10)$\ $(\bar{1}10)$\ $(0\bar{2}3)$\ $(11\bar{2})$\ $(2\bar{2}1)$\\
&&$(0\bar{1}1)$\ $(0\bar{1}1)$\ $(0\bar{1}1)$\ $(\bar{3}20)$\ $(2\bar{1}\bar{1})$\ $(\bar{1}2\bar{2})$\\
&&$(\bar{2}01)$\ $(1\bar{3}2)$\ $(00\bar{1})$\ $(00\bar{1})$\ $(00\bar{1})$\\
&&$(\bar{1}\bar{2}2)$\ $(\bar{2}1\bar{1})$\ $(1\bar{2}0)$\ $(01\bar{3})$\\
&&$(\bar{1}\bar{1}0)$\ $(1\bar{1}\bar{2})$\\
&&$(\bar{1}0\bar{2})$\\
\hline
(102)&${\bf \overline{36}}$
 &$(102)$\\
&&$(110)$\ $(\bar{1}12)$\\
&&$(12\bar{2})$\ $(2\bar{1}1)$\ $(1\bar{2}0)$\ $(0\bar{1}3)$\\
&&$(20\bar{1})$\ $(\bar{1}3\bar{2})$\ $(001)$\ $(001)$\ $(001)$\\
&&$(01\bar{1})$\ $(01\bar{1})$\ $(01\bar{1})$\ $(3\bar{2}0)$\ $(\bar{2}11)$\ $(1\bar{2}2)$\\
&&$(1\bar{1}0)$\ $(1\bar{1}0)$\ $(1\bar{1}0)$\ $(02\bar{3})$\ $(\bar{1}\bar{1}2)$\ $(\bar{2}2\bar{1})$\\
&&$(10\bar{2})$\ $(2\bar{3}1)$\ $(\bar{1}00)$\ $(\bar{1}00)$\ $(\bar{1}00)$\\
&&$(2\bar{2}1)$\ $(\bar{1}1\bar{2})$\ $(0\bar{2}1)$\ $(\bar{3}10)$\\
&&$(0\bar{1}\bar{1})$\ $(\bar{2}\bar{1}1)$\\
&&$(\bar{2}0\bar{1})$\\
\hline
(210)&${\bf 45}$
 &$(210)$\\
&&$(020)$\ $(3\bar{1}1)$\\
&&$(\bar{2}30)$\ $(101)$\ $(101)$\ $(30\bar{1})$\\
&&$(\bar{1}11)$\ $(\bar{1}11)$\ $(11\bar{1})$\ $(11\bar{1})$\ $(2\bar{2}2)$\\
&&$(0\bar{1}2)$\ $(0\bar{1}2)$\ $(2\bar{1}0)$\ $(2\bar{1}0)$\ $(\bar{1}2\bar{1})$\ $(\bar{1}2\bar{1})$\ $(\bar{3}21)$\\
&&$(1\bar{3}3)$\ $(000)$\ $(000)$\ $(000)$\ $(20\bar{2})$\ $(\bar{2}02)$\ $(\bar{3}3\bar{1})$\\
&&$(\bar{2}10)$\ $(\bar{2}10)$\ $(01\bar{2})$\ $(01\bar{2})$\ $(1\bar{2}1)$\ $(1\bar{2}1)$\ $(\bar{1}\bar{2}3)$\\
&&$(\bar{1}\bar{1}1)$\ $(\bar{1}\bar{1}1)$\ $(1\bar{1}\bar{1})$\ $(1\bar{1}\bar{1})$\ $(\bar{2}2\bar{2})$\\
&&$(0\bar{3}2)$\ $(\bar{1}0\bar{1})$\ $(\bar{1}0\bar{1})$\ $(10\bar{3})$\\
&&$(0\bar{2}0)$\ $(\bar{1}1\bar{3})$\\
&&$(0\bar{1}\bar{2})$\\
\hline
(012)&${\bf \overline{45}}$
 &$(012)$\\
&&$(020)$\ $(1\bar{1}3)$\\
&&$(03\bar{2})$\ $(101)$\ $(101)$\ $(\bar{1}03)$\\
&&$(11\bar{1})$\ $(11\bar{1})$\ $(\bar{1}11)$\ $(\bar{1}11)$\ $(2\bar{2}2)$\\
&&$(2\bar{1}0)$\ $(2\bar{1}0)$\ $(0\bar{1}2)$\ $(0\bar{1}2)$\ $(\bar{1}2\bar{1})$\ $(\bar{1}2\bar{1})$\ $(12\bar{3})$\\
&&$(3\bar{3}1)$\ $(000)$\ $(000)$\ $(000)$\ $(\bar{2}02)$\ $(20\bar{2})$\ $(\bar{1}3\bar{3})$\\
&&$(01\bar{2})$\ $(01\bar{2})$\ $(\bar{2}10)$\ $(\bar{2}10)$\ $(1\bar{2}1)$\ $(1\bar{2}1)$\ $(3\bar{2}\bar{1})$\\
&&$(1\bar{1}\bar{1})$\ $(1\bar{1}\bar{1})$\ $(\bar{1}\bar{1}1)$\ $(\bar{1}\bar{1}1)$\ $(\bar{2}2\bar{2})$\\
&&$(2\bar{3}0)$\ $(\bar{1}0\bar{1})$\ $(\bar{1}0\bar{1})$\ $(\bar{3}01)$\\
&&$(0\bar{2}0)$\ $(\bar{3}1\bar{1})$\\
&&$(\bar{2}\bar{1}0)$\\
\hline
(030)&${\bf 50}$
 &$(030)$\\
&&$(111)$\\
&&$(\bar{1}21)$\ $(2\bar{1}2)$\ $(12\bar{1})$\\
&&$(002)$\ $(\bar{1}3\bar{1})$\ $(200)$\ $(3\bar{3}3)$\\
&&$(1\bar{2}3)$\ $(\bar{2}12)$\ $(21\bar{2})$\ $(3\bar{2}1)$\ $(010)$\ $(010)$\\
&&$(1\bar{1}1)$\ $(1\bar{1}1)$\ $(3\bar{1}\bar{1})$\ $(\bar{1}\bar{1}3)$\ $(\bar{2}20)$\ $(02\bar{2})$\\
&&$(10\bar{1})$\ $(10\bar{1})$\ $(\bar{1}01)$\ $(\bar{1}01)$\ $(30\bar{3})$\ $(\bar{3}03)$\ $(2\bar{3}2)$\ $(\bar{2}3\bar{2})$\\
&&$(\bar{1}1\bar{1})$\ $(\bar{1}1\bar{1})$\ $(\bar{3}11)$\ $(11\bar{3})$\ $(2\bar{2}0)$\ $(0\bar{2}2)$\\
&&$(\bar{1}2\bar{3})$\ $(2\bar{1}\bar{2})$\ $(\bar{2}\bar{1}2)$\ $(\bar{3}2\bar{1})$\ $(0\bar{1}0)$\ $(0\bar{1}0)$\\
&&$(00\bar{2})$\ $(1\bar{3}1)$\ $(\bar{2}00)$\ $(\bar{3}3\bar{3})$\\
&&$(1\bar{2}\bar{1})$\ $(\bar{2}1\bar{2})$\ $(\bar{1}\bar{2}1)$\\
&&$(\bar{1}\bar{1}\bar{1})$\\
&&$(0\bar{3}0)$\\
\hline
(500)&${\bf 56}$
 &$(500)$\\
&&$(310)$\\
&&$(120)$\ $(4\bar{1}1)$\\
&&$(\bar{1}30)$\ $(201)$\ $(40\bar{1})$\\
&&$(\bar{3}40)$\ $(011)$\ $(3\bar{2}2)$\ $(21\bar{1})$\\
&&$(\bar{5}50)$\ $(\bar{2}21)$\ $(1\bar{1}2)$\ $(02\bar{1})$\ $(3\bar{1}0)$\\
&&$(\bar{4}31)$\ $(\bar{1}02)$\ $(100)$\ $(\bar{2}3\bar{1})$\ $(30\bar{2})$\ $(2\bar{3}3)$\\
&&$(\bar{4}4\bar{1})$\ $(\bar{1}10)$\ $(\bar{3}12)$\ $(0\bar{2}3)$\ $(2\bar{2}1)$\ $(11\bar{2})$\\
&&$(1\bar{4}4)$\ $(0\bar{1}1)$\ $(\bar{2}\bar{1}3)$\ $(\bar{3}21)$\ $(\bar{1}{2}\bar{2})$\ $(2\bar{1}\bar{1})$\\
&&$(\bar{1}\bar{3}4)$\ $(\bar{2}01)$\ $(00\bar{1})$\ $(1\bar{3}2)$\ $(20\bar{3})$\ $(\bar{3}{3}\bar{2})$\\
&&$(0\bar{5}5)$\ $(\bar{1}\bar{2}2)$\ $(\bar{2}{1}\bar{1})$\ $(1\bar{2}0)$\ $(01\bar{3})$\\
&&$(0\bar{4}3)$\ $(\bar{1}\bar{1}0)$\ $(\bar{2}{2}\bar{3})$\ $(1\bar{1}\bar{2})$\\
&&$(0\bar{3}1)$\ $(\bar{1}0\bar{2})$\ $(10\bar{4})$\\
&&$(0\bar{2}\bar{1})$\ $(\bar{1}{1}\bar{4})$\\
&&$0(\bar{1}\bar{3})$\\
&&$(00\bar{5})$\\
\hline
(005)&${\bf \overline{56}}$
 &$(005)$\\
&&$(013)$\\
&&$(021)$\ $(1\bar{1}4)$\\
&&$(03\bar{1})$\ $(102)$\ $(\bar{1}04)$\\
&&$(04\bar{3})$\ $(110)$\ $(2\bar{2}3)$\ $(\bar{1}12)$\\
&&$(05\bar{5})$\ $(12\bar{2})$\ $(2\bar{1}1)$\ $(\bar{1}20)$\ $(0\bar{1}3)$\\
&&$(13\bar{4})$\ $(20\bar{1})$\ $(001)$\ $(\bar{1}3\bar{2})$\ $(\bar{2}03)$\ $(3\bar{3}2)$\\
&&$(\bar{1}4\bar{4})$\ $(01\bar{1})$\ $(21\bar{3})$\ $(3\bar{2}0)$\ $(1\bar{2}2)$\ $(\bar{2}11)$\\
&&$({4}\bar{4}{1})$\ $(1\bar{1}0)$\ $({3}\bar{1}\bar{2})$\ $(0{2}\bar{3})$\ $(\bar{2}{2}\bar{1})$\ $(\bar{1}\bar{1}{2})$\\
&&$(4\bar{3}\bar{1})$\ $({1}0\bar{2})$\ $(\bar{1}00)$\ $({2}\bar{3}{1})$\ $(\bar{3}0{2})$\ $(\bar{2}{3}\bar{3})$\\
&&$({5}\bar{5}0)$\ $({2}\bar{2}\bar{1})$\ $(\bar{1}{1}\bar{2})$\ $(0\bar{2}{1})$\ $(\bar{3}{1}0)$\\
&&$({3}\bar{4}0)$\ $(0\bar{1}\bar{1})$\ $(\bar{3}{2}\bar{2})$\ $(\bar{2}\bar{1}{1})$\\
&&$({1}\bar{3}0)$\ $(\bar{2}0\bar{1})$\ $(\bar{4}0{1})$\\
&&$(\bar{1}\bar{2}0)$\ $(\bar{4}{1}\bar{1})$\\
&&$(\bar{3}\bar{1}0)$\\
&&$(\bar{5}00)$\\
\hline
(120)&${\bf 60}$
 &$(120)$\\
&&$(\bar130)$\ $(201)$\\
&&$(011)$\ $(21\bar1)$\ $(3\bar22)$\ $(011)$\\
&&$(1\bar12)$\ $(02\bar1)$\ $(3\bar10)$\ $(02\bar1)$\ $(1\bar12)$\ $(\bar221)$\\
&&$(2\bar33)$\ $(100)$\ $(30\bar2)$\ $(100)$\ $(100)$\ $(\bar102)$\ $(\bar102)$\ $(\bar231)$\\
&&$(0\bar23)$\ $(2\bar21)$\ $(11\bar2)$\ $(11\bar2)$\ $(2\bar21)$\ $(\bar110)$\ $(\bar110)$\ $(\bar110)$\ $(\bar312)$\\
&&$(\bar320)$\ $(\bar12\bar2)$\ $(2\bar1\bar1)$\ $(2\bar1\bar1)$\ $(\bar12\bar2)$\ $(0\bar11)$\ $(0\bar11)$\ $(0\bar11)$\ $(\bar2\bar13)$\\
&&$(\bar33\bar2)$\ $(00\bar1)$\ $(20\bar3)$\ $(00\bar1)$\ $(00\bar1)$\ $(\bar201)$\ $(\bar201)$\ $(\bar1\bar32)$\\
&&$(\bar21\bar1)$\ $(1\bar20)$\ $(01\bar3)$\ $(1\bar20)$\ $(\bar21\bar1)$\ $(\bar1\bar22)$\\
&&$(\bar1\bar10)$\ $(1\bar1\bar2)$\ $(\bar22\bar3)$\ $(\bar1\bar10)$\\
&&$(0\bar31)$\ $(\bar10\bar2)$\\
&&$f(0\bar2\bar1)$\\
\hline
(021)&${\bf \overline{60}}$
 &$(021)$\\
&&$(03\bar1)$\ $(102)$\\
&&$(110)$\ $(\bar112)$\ $(2\bar23)$\ $(110)$\\
&&$(2\bar11)$\ $(\bar120)$\ $(0\bar13)$\ $(\bar120)$\ $(2\bar11)$\ $(12\bar2)$\\
&&$(3\bar32)$\ $(001)$\ $(\bar203)$\ $(001)$\ $(001)$\ $(20\bar1)$\ $(20\bar1)$\ $(13\bar2)$\\
&&$(3\bar20)$\ $(1\bar22)$\ $(\bar211)$\ $(\bar211)$\ $(1\bar22)$\ $(01\bar1)$\ $(01\bar1)$\ $(01\bar1)$\ $(21\bar3)$\\
&&$(02\bar3)$\ $(\bar22\bar1)$\ $(\bar1\bar12)$\ $(\bar1\bar12)$\ $(\bar22\bar1)$\ $(1\bar10)$\ $(1\bar10)$\ $(1\bar10)$\ $(3\bar1\bar2)$\\
&&$(\bar23\bar3)$\ $(\bar100)$\ $(\bar302)$\ $(\bar100)$\ $(\bar100)$\ $(10\bar2)$\ $(10\bar2)$\ $(2\bar3\bar1)$\\
&&$(\bar11\bar2)$\ $(0\bar21)$\ $(\bar310)$\ $(0\bar21)$\ $(\bar11\bar2)$\ $(2\bar2\bar1)$\\
&&$(0\bar1\bar1)$\ $(\bar2\bar11)$\ $(\bar32\bar2)$\ $(0\bar1\bar1)$\\
&&$(1\bar30)$\ $(\bar20\bar1)$\\
&&$(\bar1\bar20)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_4$}
\label{Table:Weight-diagrams-A4}\\
\hline\hline
$A_4$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A4} (continued)}\\\hline\hline
$A_4$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000)&${\bf 1}$
 &$(0000)$\\
\hline
(1000)&${\bf 5}$
 &$(1000)$\\
&&$(\bar{1}100)$\\
&&$(0\bar{1}10)$\\
&&$(00\bar{1}1)$\\
&&$(000\bar{1})$\\
\hline
(0001)&$\overline{\bf 5}$
 &$(0001)$\\
&&$(001\bar{1})$\\
&&$(01\bar{1}0)$\\
&&$(1\bar{1}00)$\\
&&$(\bar{1}000)$\\
\hline
(0100)&${\bf 10}$
 &$(0100)$\\
&&$(1\bar{1}10)$\\
&&$(\bar{1}010)$\ $(10\bar{1}1)$\\
&&$(\bar{1}1\bar{1}1)$\ $(100\bar{1})$\\
&&$(0\bar{1}01)$\ $(\bar{1}10\bar{1})$\\
&&$(0\bar{1}1\bar{1})$\\
&&$(00\bar{1}0)$\\
\hline
(0010)&${\bf \overline{10}}$
 &$(0010)$\\
&&$(01\bar{1}1)$\\
&&$(010\bar{1})$\ $(1\bar{1}01)$\\
&&$(1\bar{1}1\bar{1})$\ $(\bar{1}001)$\\
&&$(10\bar{1}0)$\ $(\bar{1}01\bar{1})$\\
&&$(\bar{1}1\bar{1}0)$\\
&&$(0\bar{1}00)$\\
\hline
(2000)&${\bf 15}$
 &$(2000)$\\
&&$(0100)$\\
&&$(1\bar{1}10)$\ $(\bar{2}200)$\\
&&$(\bar{1}010)$\ $(10\bar{1}1)$\\
&&$(\bar{1}1\bar{1}1)$\ $(100\bar{1})$\ $(0\bar{2}20)$\\
&&$(0\bar{1}01)$\ $(\bar{1}10\bar{1})$\\
&&$(0\bar{1}1\bar{1})$\ $(00\bar{2}2)$\\
&&$(00\bar{1}0)$\\
&&$(000\bar{2})$\\
\hline
(0002)&${\bf \overline{15}}$
 &$(0002)$\\
&&$(0010)$\\
&&$(01\bar{1}1)$\ $(002\bar{2})$\\
&&$(010\bar{1})$\ $(1\bar{1}01)$\\
&&$(1\bar{1}1\bar{1})$\ $(\bar{1}001)$\ $(02\bar{2}0)$\\
&&$(10\bar{1}0)$\ $(\bar{1}01\bar{1})$\\
&&$(\bar{1}1\bar{1}0)$\ $(2\bar{2}00)$\\
&&$(0\bar{1}00)$\\
&&$(\bar{2}000)$\\
\hline
(1001)&${\bf 24}$
 &$(1001)$\\
&&$(\bar{1}101)$\ $(101\bar{1})$\\
&&$(0\bar{1}11)$\ $(\bar{1}11\bar{1})$\ $(11\bar{1}0)$\\
&&$(00\bar{1}2)$\ $(0\bar{1}2\bar{1})$\ $(\bar{1}2\bar{1}0)$\ $(2\bar{1}00)$\\
&&$(0000)$\ $(0000)$\ $(0000)$\ $(0000)$\\
&&$(001\bar{2})$\ $(01\bar{2}1)$\ $(1\bar{2}10)$\ $(\bar{2}100)$\\
&&$(01\bar{1}\bar{1})$\ $(1\bar{1}\bar{1}1)$\ $(\bar{1}\bar{1}10)$\\
&&$(1\bar{1}0\bar{1})$\ $(\bar{1}0\bar{1}1)$\\
&&$(\bar{1}00\bar{1})$\\
\hline
(0003)&${\bf 35}$
 &$(0003)$\\
&&$(0011)$\\
&&$(002\bar{1})$\ $(01\bar{1}2)$\\
&&$(003\bar{3})$\ $(0100)$\ $(0\bar{1}02)$\\
&&$(011\bar{2})$\ $(1\bar{1}10)$\ $(\bar{1}002)$\ $(02\bar{2}1)$\\
&&$(02\bar{1}\bar{1})$\ $(1\bar{1}2\bar{2})$\ $(\bar{1}010)$\ $(10\bar{1}1)$\\
&&$(03\bar{3}0)$\ $(10\bar{1}\bar{1})$\ $(100\bar{1})$\ $(\bar{1}02\bar{2})$\ $(10\bar{1}1)$\\
&&$(11\bar{2}0)$\ $(2\bar{2}1\bar{1})$\ $(0\bar{1}01)$\ $(\bar{1}10\bar{1})$\\
&&$(2\bar{1}\bar{1}0)$\ $(0\bar{1}1\bar{1})$\ $(\bar{2}001)$\ $(\bar{1}2\bar{2}0)$\\
&&$(3\bar{3}00)$\ $(00\bar{1}0)$\ $(\bar{2}01\bar{1})$\\
&&$(1\bar{2}00)$\ $(\bar{2}1\bar{1}0)$\\
&&$(\bar{1}\bar{1}00)$\\
&&$(\bar{3}000)$\\
\hline
(3000)&${\bf \overline{35}}$
 &$(3000)$\\
&&$(1100)$\\
&&$(\bar{1}200)$\ $(2\bar{1}10)$\\
&&$(\bar{3}300)$\ $(0010)$\ $(20\bar{1}1)$\\
&&$(\bar{2}110)$\ $(01\bar{1}1)$\ $(200\bar{1})$\ $(1\bar{2}20)$\\
&&$(\bar{1}\bar{1}20)$\ $(\bar{2}2\bar{1}1)$\ $(010\bar{1})$\ $(1\bar{1}01)$\\
&&$(0\bar{3}30)$\ $(\bar{1}\bar{1}01)$\ $(\bar{1}001)$\ $(\bar{2}20\bar{1})$\ $(10\bar{2}2)$\\
&&$(0\bar{2}11)$\ $(\bar{1}1\bar{2}2)$\ $(10\bar{1}0)$\ $(\bar{1}01\bar{1})$\\
&&$(0\bar{1}\bar{1}2)$\ $(\bar{1}1\bar{1}0)$\ $(100\bar{2})$\ $(0\bar{2}2\bar{1})$\\
&&$(00\bar{3}3)$\ $(0\bar{1}00)$\ $(\bar{1}10\bar{2})$\\
&&$(00\bar{2}1)$\ $(0\bar{1}1\bar{2})$\\
&&$(00\bar{1}\bar{1})$\\
&&$(000\bar{3})$\\
\hline
(0011)&${\bf 40}$
 &$(0011)$\\
&&$(002\bar{1})$\ $(01\bar{1}2)$\\
&&$(0100)$\ $(0100)$\ $(1\bar{1}02)$\\
&&$(02\bar{2}1)$\ $(1\bar{1}10)$\ $(1\bar{1}10)$\ $(\bar{1}002)$\ $(011\bar{2})$\\
&&$(02\bar{1}\bar{1})$\ $(10\bar{1}1)$\ $(10\bar{1}1)$\ $(\bar{1}010)$\ $(\bar{1}010)$\ $(1\bar{1}2\bar{2})$\\
&&$(100\bar{1})$\ $(100\bar{1})$\ $(\bar{1}1\bar{1}1)$\ $(\bar{1}1\bar{1}1)$\ $(\bar{1}02\bar{2})$\ $(2\bar{2}01)$\\
 
&&$(11\bar{2}0)$\ $(\bar{1}10\bar{1})$\ $(\bar{1}10\bar{1})$\ $(0\bar{1}01)$\ $(0\bar{1}01)$\ $(2\bar{2}1\bar{1})$\\
&&$(\bar{1}2\bar{2}0)$\ $(0\bar{1}1\bar{1})$\ $(0\bar{1}1\bar{1})$\ $(\bar{2}001)$\ $(2\bar{1}\bar{1}0)$\\
&&$(00\bar{1}0)$\ $(00\bar{1}0)$\ $(\bar{2}01\bar{1})$\\
&&$(1\bar{2}00)$\ $(\bar{2}1\bar{1}0)$\\
&&$(\bar{1}\bar{1}00)$\\
\hline
(1100)&${\bf \overline{40}}$
 &$(1100)$\\
&&$(\bar{1}200)$\ $(2\bar{1}10)$\\
&&$(0010)$\ $(0010)$\ $(20\bar{1}1)$\\
&&$(1\bar{2}20)$\ $(01\bar{1}1)$\ $(01\bar{1}1)$\ $(200\bar{1})$\ $(\bar{2}110)$\\
&&$(\bar{1}\bar{1}20)$\ $(1\bar{1}01)$\ $(1\bar{1}01)$\ $(010\bar{1})$\ $(010\bar{1})$\ $(\bar{2}2\bar{1}1)$\\
&&$(\bar{1}001)$\ $(\bar{1}001)$\ $(1\bar{1}1\bar{1})$\ $(1\bar{1}1\bar{1})$\ $(\bar{2}20\bar{1})$\ $(10\bar{2}2)$\\
&&$(0\bar{2}11)$\ $(\bar{1}01\bar{1})$\ $(\bar{1}01\bar{1})$\ $(10\bar{1}0)$\ $(10\bar{1}0)$\ $(\bar{1}1\bar{2}2)$\\
&&$(0\bar{2}2\bar{1})$\ $(\bar{1}1\bar{1}0)$\ $(\bar{1}1\bar{1}0)$\ $(100\bar{2})$\ $(0\bar{1}\bar{1}2)$\\
&&$(0\bar{1}00)$\ $(0\bar{1}00)$\ $(\bar{1}10\bar{2})$\\
&&$(00\bar{2}1)$\ $(0\bar{1}1\bar{2})$\\
&&$(00\bar{1}\bar{1})$\\
\hline
(0101)&${\bf 45}$
 &$(0101)$\\
&&$(011\bar{1})$\ $(1\bar{1}11)$\\
&&$(02\bar{1}0)$\ $(1\bar{1}2\bar{1})$\ $(10\bar{1}2)$\ $(\bar{1}011)$\\
&&$(1000)$\ $(1000)$\ $(1000)$\ $(\bar{1}02\bar{1})$\ $(\bar{1}1\bar{1}2)$\\
&&$(2\bar{2}10)$\ $(11\bar{2}1)$\ $(101\bar{2})$\ $(\bar{1}100)$\ $(\bar{1}100)$\ $(\bar{1}100)$\ $(0\bar{1}02)$\\
&&$(0\bar{1}10)$\ $(0\bar{1}10)$\ $(0\bar{1}10)$\ $(2\bar{1}\bar{1}1)$\ $(11\bar{1}\bar{1})$\ $(\bar{1}2\bar{2}1)$\ $(\bar{1}10\bar{2})$\\

&&$(0\bar{1}2\bar{2})$\ $(\bar{1}2\bar{1}\bar{1})$\ $(2\bar{1}0\bar{1})$\ $(00\bar{1}1)$\ $(00\bar{1}1)$\ $(00\bar{1}1)$\ $(\bar{2}010)$\\
&&$(000\bar{1})$\ $(000\bar{1})$\ $(000\bar{1})$\ $(1\bar{2}01)$\ $(\bar{2}1\bar{1}1)$\\
&&$(01\bar{2}0)$\ $(1\bar{2}1\bar{1})$\ $(\bar{2}10\bar{1})$\ $(\bar{1}\bar{1}01)$\\
&&$(1\bar{1}\bar{1}0)$\ $(\bar{1}\bar{1}1\bar{1})$\\
&&$(\bar{1}0\bar{1}0)$\\
\hline
(1010)&${\bf \overline{45}}$
 &$(1010)$\\
&&$(\bar{1}110)$\ $(11\bar{1}1)$\\
&&$(0\bar{1}20)$\ $(\bar{1}2\bar{1}1)$\ $(2\bar{1}01)$\ $(110\bar{1})$\\
&&$(0001)$\ $(0001)$\ $(0001)$\ $(\bar{1}20\bar{1})$\ $(2\bar{1}1\bar{1})$\\
&&$(01\bar{2}2)$\ $(1\bar{2}11)$\ $(\bar{2}101)$\ $(001\bar{1})$\ $(001\bar{1})$\ $(001\bar{1})$\ $(20\bar{1}0)$\\
&&$(01\bar{1}0)$\ $(01\bar{1}0)$\ $(01\bar{1}0)$\ $(1\bar{1}\bar{1}2)$\ $(\bar{1}\bar{1}11)$\ $(1\bar{2}2\bar{1})$\ $(\bar{2}01\bar{1})$\\
&&$(\bar{2}2\bar{1}0)$\ $(\bar{1}\bar{1}2\bar{1})$\ $(\bar{1}0\bar{1}2)$\ $(1\bar{1}00)$\ $(1\bar{1}00)$\ $(1\bar{1}00)$\ $(010\bar{2})$\\
&&$(\bar{1}000)$\ $(\bar{1}000)$\ $(\bar{1}000)$\ $(10\bar{2}1)$\ $(1\bar{1}1\bar{2})$\\
&&$(0\bar{2}10)$\ $(\bar{1}1\bar{2}1)$\ $(\bar{1}01\bar{2})$\ $(10\bar{1}\bar{1})$\\
&&$(0\bar{1}\bar{1}1)$\ $(\bar{1}1\bar{1}\bar{1})$\\
&&$(0\bar{1}0\bar{1})$\\
\hline
(0020)&${\bf 50}$
 &$(0020)$\\
&&$(0101)$\\
&&$(011\bar{1})$\ $(1\bar{1}11)$\ $(02\bar{2}2)$\\
&&$(02\bar{1}0)$\ $(1\bar{1}2\bar{1})$\ $(10\bar{1}2)$\ $(\bar{1}011)$\\
&&$(1000)$\ $(1000)$\ $(\bar{1}02\bar{1})$\ $(\bar{1}1\bar{1}2)$\ $(2\bar{2}02)$\ $(020\bar{2})$\\
&&$(2\bar{2}10)$\ $(11\bar{2}1)$\ $(\bar{1}100)$\ $(\bar{1}100)$\ $(0\bar{1}02)$\ $(101\bar{2})$\\
&&$(2\bar{1}\bar{1}1)$\ $(0\bar{1}10)$\ $(0\bar{1}10)$\ $(11\bar{1}\bar{1})$\ $(\bar{1}2\bar{2}1)$\ $(\bar{1}11\bar{2})$\ $(\bar{2}002)$\ $(202\bar{2})$\\
&&$(1\bar{1}2\bar{2})$\ $(\bar{1}2\bar{1}\bar{1})$\ $(00\bar{1}1)$\ $(00\bar{1}1)$\ $(\bar{2}010)$\ $(2\bar{1}0\bar{1})$\\
&&$(000\bar{1})$\ $(000\bar{1})$\ $(1\bar{2}01)$\ $(\bar{2}1\bar{1}1)$\ $(\bar{2}02\bar{2})$\ $(20\bar{2}0)$\\
&&$(01\bar{2}0)$\ $(1\bar{2}1\bar{1})$\ $(\bar{2}10\bar{1})$\ $(\bar{1}\bar{1}01)$\\
&&$(1\bar{1}\bar{1}0)$\ $(\bar{1}\bar{1}1\bar{1})$\ $(\bar{2}2\bar{2}0)$\\
&&$(\bar{1}0\bar{1}0)$\\
&&$(0\bar{2}00)$\\
\hline
(0200)&${\bf \overline{50}}$
 &$(0200)$\\
&&$(1010)$\\
&&$(\bar{1}110)$\ $(11\bar{1}1)$\ $(2\bar{2}20)$\\
&&$(0\bar{1}20)$\ $(\bar{1}2\bar{1}1)$\ $(2\bar{1}01)$\ $(110\bar{1})$\\
&&$(0001)$\ $(0001)$\ $(\bar{1}20\bar{1})$\ $(2\bar{1}1\bar{1})$\ $(20\bar{2}2)$\ $(\bar{2}020)$\\
&&$(01\bar{2}2)$\ $(1\bar{2}11)$\ $(001\bar{1})$\ $(001\bar{1})$\ $(20\bar{1}0)$\ $(\bar{2}101)$\\
&&$(1\bar{1}\bar{1}2)$\ $(01\bar{1}0)$\ $(01\bar{1}0)$\ $(\bar{1}\bar{1}11)$\ $(1\bar{2}2\bar{1})$\ $(\bar{2}11\bar{1})$\ $(200\bar{2})$\ $(\bar{2}202)$\\
&&$(\bar{2}2\bar{1}0)$\ $(\bar{1}\bar{1}2\bar{1})$\ $(1\bar{1}00)$\ $(1\bar{1}00)$\ $(010\bar{2})$\ $(\bar{1}0\bar{1}2)$\\
&&$(\bar{1}000)$\ $(\bar{1}000)$\ $(10\bar{2}1)$\ $(1\bar{1}1\bar{2})$\ $(\bar{2}20\bar{2})$\ $(0\bar{2}02)$\\
&&$(0\bar{2}10)$\ $(\bar{1}1\bar{2}1)$\ $(\bar{1}01\bar{2})$\ $(10\bar{1}\bar{1})$\\
&&$(0\bar{1}\bar{1}1)$\ $(\bar{1}1\bar{1}\bar{1})$\ $(0\bar{2}2\bar{2})$\\
&&$(0\bar{1}0\bar{1})$\\
&&$(00\bar{2}0)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_5$}
\label{Table:Weight-diagrams-A5}\\
\hline\hline
$A_5$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A5} (continued)}\\\hline\hline
$A_5$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000)&${\bf 1}$
 &$(00000)$\\
\hline
(10000)&${\bf 6}$
 &$(10000)$\\
&&$(\bar{1}1000)$\\
&&$(0\bar{1}100)$\\
&&$(00\bar{1}10)$\\
&&$(000\bar{1}1)$\\
&&$(0000\bar{1})$\\
\hline
(00001)&$\overline{\bf 6}$
 &$(00001)$\\
&&$(0001\bar{1})$\\
&&$(001\bar{1}0)$\\
&&$(01\bar{1}00)$\\
&&$(1\bar{1}000)$\\
&&$(\bar{1}0000)$\\
\hline
(01000)&${\bf 15}$
 &$(01000)$\\
&&$(1\bar{1}100)$\\
&&$(\bar{1}0100)$\ $(10\bar{1}10)$\\
&&$(\bar{1}1\bar{1}10)$\ $(100\bar{1}1)$\\
&&$(0\bar{1}010)$\ $(\bar{1}10\bar{1}1)$\ $(1000\bar{1})$\\
&&$(0\bar{1}1\bar{1}1)$\ $(\bar{1}100\bar{1})$\\
&&$(00\bar{1}01)$\ $(0\bar{1}10\bar{1})$\\
&&$(00\bar{1}1\bar{1})$\\
&&$(000\bar{1}0)$\\
\hline
(00010)&${\bf \overline{15}}$
 &$(00010)$\\
&&$(001\bar{1}1)$\\
&&$(0010\bar{1})$\ $(01\bar{1}01)$\\
&&$(01\bar{1}1\bar{1})$\ $(1\bar{1}001)$\\
&&$(010\bar{1}0)$\ $(1\bar{1}01\bar{1})$\ $(\bar{1}0001)$\\
&&$(1\bar{1}1\bar{1}0)$\ $(\bar{1}001\bar{1})$\\
&&$(10\bar{1}00)$\ $(\bar{1}01\bar{1}0)$\\
&&$(\bar{1}1\bar{1}00)$\\
&&$(0\bar{1}000)$\\
\hline
(00100)&${\bf 20}$
 &$(00100)$\\
&&$(01\bar{1}10)$\\
&&$(1\bar{1}010)$\ $(010\bar{1}1)$\\
&&$(\bar{1}0010)$\ $(1\bar{1}1\bar{1}1)$\ $(0100\bar{1})$\\
&&$(\bar{1}01\bar{1}1)$\ $(10\bar{1}01)$\ $(1\bar{1}10\bar{1})$\\
&&$(10\bar{1}1\bar{1})$\ $(\bar{1}010\bar{1})$\ $(\bar{1}1\bar{1}01)$\\
&&$(100\bar{1}0)$\ $(\bar{1}1\bar{1}1\bar{1})$\ $(0\bar{1}001)$\\
&&$(\bar{1}10\bar{1}0)$\ $(0\bar{1}01\bar{1})$\\
&&$(0\bar{1}1\bar{1}0)$\\
&&$(00\bar{1}00)$\\
\hline
(20000)&${\bf 21}$
 &$(20000)$\\
&&$(01000)$\\
&&$(\bar{2}2000)$\ $(1\bar{1}100)$\\
&&$(\bar{1}0100)$\ $(10\bar{1}10)$\\
&&$(0\bar{2}200)$\ $(\bar{1}1\bar{1}10)$\ $(100\bar{1}1)$\\
&&$(0\bar{1}010)$\ $(\bar{1}10\bar{1}1)$\ $(1000\bar{1})$\\
&&$(00\bar{2}20)$\ $(0\bar{1}1\bar{1}1)$\ $(\bar{1}100\bar{1})$\\
&&$(00\bar{1}01)$\ $(0\bar{1}10\bar{1})$\\
&&$(000\bar{2}2)$\ $(00\bar{1}1\bar{1})$\\
&&$(000\bar{1}0)$\\
&&$(0000\bar{2})$\\
\hline
(00002)&${\bf \overline{21}}$
 &$(00002)$\\
&&$(00010)$\\
&&$(0002\bar{2})$\ $(001\bar{1}1)$\\
&&$(0010\bar{1})$\ $(01\bar{1}01)$\\
&&$(002\bar{2}0)$\ $(01\bar{1}1\bar{1})$\ $(1\bar{1}001)$\\
&&$(010\bar{1}0)$\ $(1\bar{1}01\bar{1})$\ $(\bar{1}0001)$\\
&&$(02\bar{2}00)$\ $(1\bar{1}1\bar{1}0)$\ $(\bar{1}001\bar{1})$\\
&&$(10\bar{1}00)$\ $(\bar{1}01\bar{1}0)$\\
&&$(2\bar{2}000)$\ $(\bar{1}1\bar{1}00)$\\
&&$(0\bar{1}000)$\\
&&$(\bar{2}0000)$\\
\hline
(10001)&${\bf 35}$
 &$(10001)$\\
&&$(\bar{1}1001)$\ $(1001\bar{1})$\\
&&$(0\bar{1}101)$\ $(\bar{1}101\bar{1})$\ $(101\bar{1}0)$\\
&&$(00\bar{1}11)$\ $(0\bar{1}11\bar{1})$\ $(\bar{1}11\bar{1}0)$\ $(11\bar{1}00)$\\
&&$(000\bar{1}2)$\ $(00\bar{1}2\bar{1})$\ $(0\bar{1}2\bar{1}0)$\ $(\bar{1}2\bar{1}00)$\ $(2\bar{1}000)$\\
&&$(00000)$\ $(00000)$\ $(00000)$\ $(00000)$\ $(00000)$\\
&&$(0001\bar{2})$\ $(001\bar{2}1)$\ $(01\bar{2}10)$\ $(1\bar{2}100)$\ $(\bar{2}1000)$\\
&&$(001\bar{1}\bar{1})$\ $(01\bar{1}\bar{1}1)$\ $(1\bar{1}\bar{1}10)$\ $(\bar{1}\bar{1}100)$\\
&&$(01\bar{1}0\bar{1})$\ $(1\bar{1}0\bar{1}1)$\ $(\bar{1}0\bar{1}10)$\\
&&$(0\bar{1}00\bar{1})$\ $(\bar{1}00\bar{1}1)$\\
&&$(\bar{1}000\bar{1})$\\
\hline
(30000)&${\bf 56}$
 &$(30000)$\\
&&$(11000)$\\
&&$(\bar12000)$\ $(2\bar1100)$\\
&&$(\bar33000)$\ $(00100)$\ $(20\bar110)$\\
&&$(\bar21100)$\ $(1\bar2200)$\ $(01\bar110)$\ $(200\bar11)$\\
&&$(\bar1\bar1200)$\ $(1\bar1010)$\ $(010\bar11)$\ $(2000\bar1)$\ $(\bar22\bar110)$\\
&&$(\bar10010)$\ $(0\bar3300)$\ $(10\bar220)$\ $(\bar220\bar11)$\ $(0100\bar1)$\ $(1\bar11\bar11)$\\
&&$(\bar11\bar220)$\ $(0\bar2110)$\ $(10\bar101)$\ $(\bar101\bar11)$\ $(1\bar110\bar1)$\ $(\bar2200\bar1)$\\
&&$(0\bar22\bar11)$\ $(0\bar1\bar120)$\ $(\bar1010\bar1)$\ $(\bar11\bar101)$\ $(10\bar11\bar1)$\ $(100\bar22)$\\
&&$(0\bar1001)$\ $(00\bar330)$\ $(0\bar220\bar1)$\ $(\bar110\bar22)$\ $(100\bar10)$\ $(\bar11\bar11\bar1)$\\
&&$(00\bar211)$\ $(0\bar101\bar1)$\ $(\bar110\bar10)$\ $(1000\bar2)$\ $(0\bar11\bar22)$\\
&&$(00\bar1\bar12)$\ $(00\bar22\bar1)$\ $(0\bar11\bar10)$\ $(\bar1100\bar2)$\\
&&$(000\bar33)$\ $(00\bar100)$\ $(0\bar110\bar2)$\\
&&$(000\bar21)$\ $(00\bar11\bar2)$\\
&&$(000\bar1\bar1)$\\
&&$(0000\bar3)$\\
\hline
(00003)&${\bf \overline{56}}$
 &$(00003)$\\
&&$(00011)$\\
&&$(0002\bar1)$\ $(001\bar12)$\\
&&$(0003\bar3)$\ $(00100)$\ $(01\bar102)$\\
&&$(0011\bar2)$\ $(002\bar21)$\ $(01\bar110)$\ $(1\bar1002)$\\
&&$(002\bar1\bar1)$\ $(010\bar11)$\ $(1\bar1010)$\ $(\bar10002)$\ $(01\bar12\bar2)$\\
&&$(0100\bar1)$\ $(003\bar30)$\ $(02\bar201)$\ $(1\bar102\bar2)$\ $(\bar10010)$\ $(1\bar11\bar11)$\\
&&$(02\bar21\bar1)$\ $(011\bar20)$\ $(10\bar101)$\ $(1\bar110\bar1)$\ $(\bar101\bar11)$\ $(\bar1002\bar2)$\\
&&$(1\bar12\bar20)$\ $(02\bar1\bar10)$\ $(\bar1010\bar1)$\ $(10\bar11\bar1)$\ $(\bar11\bar101)$\ $(2\bar2001)$\\
&&$(100\bar10)$\ $(03\bar300)$\ $(\bar102\bar20)$\ $(2\bar201\bar1)$\ $(0\bar1001)$\ $(\bar11\bar11\bar1)$\\
&&$(11\bar200)$\ $(\bar110\bar10)$\ $(0\bar101\bar1)$\ $(\bar20001)$\ $(2\bar21\bar10)$\\
&&$(2\bar1\bar100)$\ $(\bar12\bar200)$\ $(0\bar11\bar10)$\ $(\bar2001\bar1)$\\
&&$(3\bar3000)$\ $(00\bar100)$\ $(\bar201\bar10)$\\
&&$(1\bar2000)$\ $(\bar21\bar100)$\\
&&$(\bar1\bar1000)$\\
&&$(\bar30000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_6$}
\label{Table:Weight-diagrams-A6}\\
\hline\hline
$A_6$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A6} (continued)}\\\hline\hline
$A_6$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000)&${\bf 1}$
 &$(000000)$\\
\hline
(100000)&${\bf 7}$
 &$(100000)$\\
&&$(\bar{1}10000)$\\
&&$(0\bar{1}1000)$\\
&&$(00\bar{1}100)$\\
&&$(000\bar{1}10)$\\
&&$(0000\bar{1}1)$\\
&&$(00000\bar{1})$\\
\hline
(000001)&$\overline{\bf 7}$
 &$(000001)$\\
&&$(00001\bar{1})$\\
&&$(0001\bar{1}0)$\\
&&$(001\bar{1}00)$\\
&&$(01\bar{1}000)$\\
&&$(1\bar{1}0000)$\\
&&$(\bar{1}00000)$\\
\hline
(010000)&${\bf 21}$
 &$(010000)$\\
&&$(1\bar{1}1000)$\\
&&$(\bar{1}01000)$\ $(10\bar{1}100)$\\
&&$(\bar{1}1\bar{1}100)$\ $(100\bar{1}10)$\\
&&$(0\bar{1}0100)$\ $(\bar{1}10\bar{1}10)$\ $(1000\bar{1}1)$\\
&&$(0\bar{1}1\bar{1}10)$\ $(\bar{1}100\bar{1}1)$\ $(10000\bar{1})$\\
&&$(00\bar{1}010)$\ $(0\bar{1}10\bar{1}1)$\ $(\bar{1}1000\bar1)$\\
&&$(00\bar{1}1\bar{1}1)$\ $(0\bar{1}100\bar{1})$\\
&&$(000\bar{1}01)$\ $(00\bar{1}10\bar{1})$\\
&&$(000\bar{1}1\bar{1})$\\
&&$(0000\bar{1}0)$\\
\hline
(000010)&${\bf \overline{21}}$
 &$(000010)$\\
&&$(0001\bar{1}1)$\\
&&$(00010\bar{1})$\ $(001\bar{1}01)$\\
&&$(001\bar{1}1\bar{1})$\ $(01\bar{1}001)$\\
&&$(0010\bar{1}0)$\ $(01\bar{1}01\bar{1})$\ $(1\bar{1}0001)$\\
&&$(01\bar{1}1\bar{1}0)$\ $(1\bar{1}001\bar{1})$\ $(\bar{1}00001)$\\
&&$(010\bar{1}00)$\ $(1\bar{1}01\bar{1}0)$\ $(\bar{1}0001\bar{1})$\\
&&$(1\bar{1}1\bar{1}00)$\ $(\bar{1}001\bar{1}0)$\\
&&$(10\bar{1}000)$\ $(\bar{1}01\bar{1}00)$\\
&&$(\bar{1}1\bar{1}000)$\\
&&$(0\bar{1}0000)$\\

\hline
(200000)&${\bf 28}$
 &$(200000)$\\
&&$(010000)$\\
&&$(\bar{2}20000)$\ $(1\bar{1}1000)$\\
&&$(\bar{1}01000)$\ $(10\bar{1}100)$\\
&&$(0\bar{2}2000)$\ $(\bar{1}1\bar{1}100)$\ $(100\bar{1}10)$\\
&&$(0\bar{1}0100)$\ $(\bar{1}10\bar{1}10)$\ $(1000\bar{1}1)$\\
&&$(00\bar{2}200)$\ $(0\bar{1}1\bar{1}10)$\ $(\bar{1}100\bar{1}1)$\ $(10000\bar{1})$\\
&&$(00\bar{1}010)$\ $(0\bar{1}10\bar{1}1)$\ $(\bar{1}1000\bar1)$\\
&&$(000\bar{2}20)$\ $(00\bar{1}1\bar{1}1)$\ $(0\bar{1}100\bar{1})$\\
&&$(000\bar{1}01)$\ $(00\bar{1}10\bar{1})$\\
&&$(0000\bar{2}2)$\ $(000\bar{1}1\bar{1})$\\
&&$(0000\bar{1}0)$\\
&&$(00000\bar{2})$\\
\hline
(000002)&${\bf \overline{28}}$
 &$(000002)$\\
&&$(000010)$\\
&&$(00002\bar{2})$\ $(0001\bar{1}1)$\\
&&$(00010\bar{1})$\ $(001\bar{1}01)$\\
&&$(0002\bar{2}0)$\ $(001\bar{1}1\bar{1})$\ $(01\bar{1}001)$\\
&&$(0010\bar{1}0)$\ $(01\bar{1}01\bar{1})$\ $(1\bar{1}0001)$\\
&&$(002\bar{2}00)$\ $(01\bar{1}1\bar{1}0)$\ $(1\bar{1}001\bar{1})$\ $(\bar{1}00001)$\\
&&$(010\bar{1}00)$\ $(1\bar{1}01\bar{1}0)$\ $(\bar{1}0001\bar{1})$\\
&&$(02\bar{2}000)$\ $(1\bar{1}1\bar{1}00)$\ $(\bar{1}001\bar{1}0)$\\
&&$(10\bar{1}000)$\ $(\bar{1}01\bar{1}00)$\\
&&$(2\bar{2}0000)$\ $(\bar{1}1\bar{1}000)$\\
&&$(0\bar{1}0000)$\\
&&$(\bar{2}00000)$\\
\hline
(001000)&${\bf 35}$
 &$(001000)$\\
&&$(01\bar{1}100)$\\
&&$(1\bar{1}0100)$\ $(010\bar{1}10)$\\
&&$(\bar{1}00100)$\ $(1\bar{1}1\bar{1}10)$\ $(0100\bar{1}1)$\\
&&$(\bar{1}01\bar{1}10)$\ $(10\bar{1}010)$\ $(1\bar{1}10\bar{1}1)$\ $(01000\bar{1})$\\
&&$(\bar{1}1\bar{1}010)$\ $(\bar{1}010\bar{1}1)$\ $(10\bar{1}1\bar{1}1)$\ $(1\bar{1}100\bar{1})$\\
&&$(0\bar{1}0010)$\ $(\bar{1}1\bar{1}1\bar{1}1)$\ $(\bar{1}0100\bar{1})$\ $(100\bar{1}01)$\ $(10\bar{1}10\bar{1})$\\
&&$(0\bar{1}01\bar{1}1)$\ $(\bar{1}10\bar{1}01)$\ $(\bar{1}1\bar{1}10\bar{1})$\ $(100\bar{1}1\bar{1})$\\
&&$(0\bar{1}1\bar{1}01)$\ $(0\bar{1}010\bar{1})$\ $(\bar{1}10\bar{1}1\bar{1})$\ $(1000\bar{1}0)$\\
&&$(00\bar{1}001)$\ $(0\bar{1}1\bar{1}1\bar{1})$\ $(\bar{1}100\bar{1}0)$\\
&&$(00\bar{1}01\bar{1})$\ $(0\bar{1}10\bar{1}0)$\\
&&$(00\bar{1}1\bar{1}0)$\\
&&$(000\bar{1}00)$\\
\hline
(000100)&${\bf \overline{35}}$
 &$(000100)$\\
&&$(001\bar{1}10)$\\
&&$(0010\bar{1}1)$\ $(01\bar{1}010)$\\
&&$(00100\bar{1})$\ $(01\bar{1}1\bar{1}1)$\ $(1\bar{1}0010)$\\
&&$(01\bar{1}10\bar{1})$\ $(010\bar{1}01)$\ $(1\bar{1}01\bar{1}1)$\ $(\bar{1}00010)$\\
&&$(010\bar{1}1\bar{1})$\ $(1\bar{1}010\bar{1})$\ $(1\bar{1}1\bar{1}01)$\ $(\bar{1}001\bar{1}1)$\\
&&$(0100\bar{1}0)$\ $(1\bar{1}1\bar{1}1\bar{1})$\ $(\bar{1}0010\bar{1})$\ $(10\bar{1}001)$\ $(\bar{1}01\bar{1}01)$\\
&&$(1\bar{1}10\bar{1}0)$\ $(10\bar{1}01\bar{1})$\ $(\bar{1}01\bar{1}1\bar{1})$\ $(\bar{1}1\bar{1}001)$\\
&&$(10\bar{1}1\bar{1}0)$\ $(\bar{1}010\bar{1}0)$\ $(\bar{1}1\bar{1}01\bar{1})$\ $(0\bar{1}0001)$\\
&&$(100\bar{1}00)$\ $(\bar{1}1\bar{1}1\bar{1}0)$\ $(0\bar{1}001\bar{1})$\\
&&$(\bar{1}10\bar{1}00)$\ $(0\bar{1}01\bar{1}0)$\\
&&$(0\bar{1}1\bar{1}00)$\\
&&$(00\bar{1}000)$\\
\hline
(100001)&${\bf 48}$
 &$(100001)$\\
&&$(\bar{1}10001)$\ $(10001\bar{1})$\\
&&$(0\bar{1}1001)$\ $(\bar{1}1001\bar{1})$\ $(1001\bar{1}0)$\\
&&$(00\bar{1}101)$\ $(0\bar{1}101\bar{1})$\ $(\bar{1}101\bar{1}0)$\ $(101\bar{1}00)$\\
&&$(000\bar{1}11)$\ $(00\bar{1}11\bar{1})$\ $(0\bar{1}11\bar{1}0)$\ $(\bar{1}11\bar{1}00)$\ $(11\bar{1}000)$\\
&&$(0000\bar{1}2)$\ $(000\bar{1}2\bar{1})$\ $(00\bar{1}2\bar{1}0)$\ $(0\bar{1}2\bar{1}00)$\ $(\bar{1}2\bar{1}000)$\ $(2\bar{1}0000)$\\
&&$(000000)$\ $(000000)$\ $(000000)$\ $(000000)$\ $(000000)$\ $(000000)$\\
&&$(00001\bar{2})$\ $(0001\bar{2}1)$\ $(001\bar{2}10)$\ $(01\bar{2}100)$\ $(1\bar{2}1000)$\ $(\bar{2}10000)$\\
&&$(0001\bar{1}\bar{1})$\ $(001\bar{1}\bar{1}1)$\ $(01\bar{1}\bar{1}10)$\ $(1\bar{1}\bar{1}100)$\ $(\bar{1}\bar{1}1000)$\\
&&$(001\bar{1}0\bar{1})$\ $(01\bar{1}0\bar{1}1)$\ $(1\bar{1}0\bar{1}10)$\ $(\bar{1}0\bar{1}100)$\\
&&$(01\bar{1}00\bar{1})$\ $(1\bar{1}00\bar{1}1)$\ $(\bar{1}00\bar{1}10)$\\
&&$(1\bar{1}000\bar{1})$\ $(\bar{1}000\bar{1}1)$\\
&&$(\bar{1}00000\bar{1})$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_7$}
\label{Table:Weight-diagrams-A7}\\
\hline\hline
$A_7$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A7} (continued)}\\\hline\hline
$A_7$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000)&${\bf 1}$
 &$(0000000)$\\
\hline
(1000000)&${\bf 8}$
 &$(1000000)$\\
&&$(\bar{1}100000)$\\
&&$(0\bar{1}10000)$\\
&&$(00\bar{1}1000)$\\
&&$(000\bar{1}100)$\\
&&$(0000\bar{1}10)$\\
&&$(00000\bar{1}1)$\\
&&$(000000\bar{1})$\\
\hline
(0000001)&$\overline{\bf 8}$
 &$(0000001)$\\
&&$(000001\bar{1})$\\
&&$(00001\bar{1}0)$\\
&&$(0001\bar{1}00)$\\
&&$(001\bar{1}000)$\\
&&$(01\bar{1}0000)$\\
&&$(1\bar{1}00000)$\\
&&$(\bar{1}000000)$\\
\hline
(0100000)&${\bf 28}$
 &$(0100000)$\\
&&$(1\bar{1}10000)$\\
&&$(\bar{1}010000)$\ $(10\bar{1}1000)$\\
&&$(\bar{1}1\bar{1}1000)$\ $(100\bar{1}100)$\\
&&$(0\bar{1}01000)$\ $(\bar{1}10\bar{1}100)$\ $(1000\bar{1}10)$\\
&&$(0\bar{1}1\bar{1}100)$\ $(\bar{1}100\bar{1}10)$\ $(10000\bar{1}1)$\\
&&$(00\bar{1}0100)$\ $(0\bar{1}10\bar{1}10)$\ $(\bar{1}1000\bar{1}1)$\ $(100000\bar{1})$\\
&&$(00\bar{1}1\bar{1}10)$\ $(0\bar{1}100\bar{1}1)$\ $(\bar{1}10000\bar{1})$\\
&&$(000\bar{1}010)$\ $(00\bar{1}10\bar{1}1)$\ $(0\bar{1}1000\bar{1})$\\
&&$(000\bar{1}1\bar{1}1)$\ $(00\bar{1}100\bar{1})$\\
&&$(0000\bar{1}01)$\ $(000\bar{1}10\bar{1})$\\
&&$(0000\bar{1}1\bar{1})$\\
&&$(00000\bar{1}0)$\\
\hline
(0000010)&${\bf \overline{28}}$
 &$(0000010)$\\
&&$(00001\bar{1}1)$\\
&&$(000010\bar{1})$\ $(0001\bar{1}01)$\\
&&$(0001\bar{1}1\bar{1})$\ $(001\bar{1}001)$\\
&&$(00010\bar{1}0)$\ $(001\bar{1}01\bar{1})$\ $(01\bar{1}0001)$\\
&&$(001\bar{1}1\bar{1}0)$\ $(01\bar{1}01\bar{1}0)$\ $(1\bar{1}00001)$\\
&&$(0010\bar{1}00)$\ $(01\bar{1}01\bar{1}0)$\ $(1\bar{1}0001\bar{1})$\ $(\bar{1}000001)$\\
&&$(01\bar{1}1\bar{1}00)$\ $(1\bar{1}001\bar{1}0)$\ $(\bar{1}00001\bar{1})$\\
&&$(010\bar{1}000)$\ $(1\bar{1}01\bar{1}00)$\ $(\bar{1}0001\bar{1}0)$\\
&&$(1\bar{1}1\bar{1}000)$\ $(\bar{1}001\bar{1}00)$\\
&&$(10\bar{1}0000)$\ $(\bar{1}01\bar{1}000)$\\
&&$(\bar{1}1\bar{1}0000)$\\
&&$(0\bar{1}00000)$\\
\hline
(2000000)&${\bf 36}$
 &$(2000000)$\\
&&$(0100000)$\\
&&$(\bar{2}200000)$\ $(1\bar{1}10000)$\\
&&$(\bar{1}010000)$\ $(10\bar{1}1000)$\\
&&$(0\bar{2}20000)$\ $(\bar{1}1\bar{1}1000)$\ $(100\bar{1}100)$\\
&&$(0\bar{1}01000)$\ $(\bar{1}10\bar{1}100)$\ $(1000\bar{1}10)$\\
&&$(00\bar{2}2000)$\ $(0\bar{1}1\bar{1}100)$\ $(\bar{1}100\bar{1}10)$\ $(10000\bar{1}1)$\\
&&$(00\bar{1}0100)$\ $(0\bar{1}10\bar{1}10)$\ $(\bar{1}1000\bar{1}1)$\ $(100000\bar{1})$\\
&&$(000\bar{2}200)$\ $(00\bar{1}1\bar{1}10)$\ $(0\bar{1}100\bar{1}1)$\ $(\bar{1}10000\bar{1})$\\
&&$(000\bar{1}010)$\ $(00\bar{1}10\bar{1}1)$\ $(0\bar{1}1000\bar{1})$\\
&&$(0000\bar{2}20)$\ $(000\bar{1}1\bar{1}1)$\ $(00\bar{1}100\bar{1})$\\
&&$(0000\bar{1}01)$\ $(000\bar{1}10\bar{1})$\\
&&$(00000\bar{2}2)$\ $(0000\bar{1}1\bar{1})$\\
&&$(00000\bar{1}0)$\\
&&$(000000\bar{2})$\\
\hline
(0000002)&${\bf \overline{36}}$
 &$(0000002)$\\
&&$(0000010)$\\
&&$(000002\bar{2})$\ $(00001\bar{1}1)$\\
&&$(000010\bar{1})$\ $(0001\bar{1}01)$\\
&&$(00002\bar{2}0)$\ $(0001\bar{1}1\bar{1})$\ $(001\bar{1}001)$\\
&&$(00010\bar{1}0)$\ $(001\bar{1}01\bar{1})$\ $(01\bar{1}0001)$\\
&&$(0002\bar{2}00)$\ $(001\bar{1}1\bar{1}0)$\ $(01\bar{1}01\bar{1}0)$\ $(1\bar{1}00001)$\\
&&$(0010\bar{1}00)$\ $(01\bar{1}01\bar{1}0)$\ $(1\bar{1}0001\bar{1})$\ $(\bar{1}000001)$\\
&&$(002\bar{2}000)$\ $(01\bar{1}1\bar{1}00)$\ $(1\bar{1}001\bar{1}0)$\ $(\bar{1}00001\bar{1})$\\
&&$(010\bar{1}000)$\ $(1\bar{1}01\bar{1}00)$\ $(\bar{1}0001\bar{1}0)$\\
&&$(02\bar{2}0000)$\ $(1\bar{1}1\bar{1}000)$\ $(\bar{1}001\bar{1}00)$\\
&&$(10\bar{1}0000)$\ $(\bar{1}01\bar{1}000)$\\
&&$(2\bar{2}00000)$\ $(\bar{1}1\bar{1}0000)$\\
&&$(0\bar{1}00000)$\\
&&$(\bar{2}000000)$\\
\hline
(0010000)&${\bf 56}$
 &$(0010000)$\\
&&$(01\bar11000)$\\
&&$(1\bar101000)$\ $(010\bar1100)$\\
&&$(\bar1001000)$\ $(1\bar11\bar1100)$\ $(0100\bar110)$\\
&&$(\bar101\bar1100)$\ $(10\bar10100)$\ $(1\bar110\bar110)$\ $(01000\bar11)$\\
&&$(\bar11\bar10100)$\ $(\bar1010\bar110)$\ $(10\bar11\bar110)$\ $(1\bar1100\bar11)$\ $(010000\bar1)$\\
&&$(0\bar100100)$\ $(\bar11\bar11\bar110)$\ $(\bar10100\bar11)$\ $(100\bar1010)$\ $(10\bar110\bar11)$\ $(1\bar11000\bar1)$\\
&&$(0\bar101\bar110)$\ $(\bar110\bar1010)$\ $(\bar11\bar110\bar11)$\ $(\bar101000\bar1)$\ $(100\bar11\bar11)$\ $(10\bar1100\bar1)$\\
&&$(0\bar11\bar1010)$\ $(0\bar1010\bar11)$\ $(\bar110\bar11\bar11)$\ $(1000\bar101)$\ $(\bar11\bar1100\bar1)$\ $(100\bar110\bar1)$\\
&&$(00\bar10010)$\ $(0\bar11\bar11\bar11)$\ $(\bar1100\bar101)$\ $(0\bar10100\bar1)$\ $(\bar110\bar110\bar1)$\ $(1000\bar11\bar1)$\\
&&$(00\bar101\bar11)$\ $(0\bar110\bar101)$\ $(0\bar11\bar110\bar1)$\ $(\bar1100\bar11\bar1)$\ $(10000\bar10)$\\
&&$(00\bar11\bar101)$\ $(00\bar1010\bar1)$\ $(0\bar110\bar11\bar1)$\ $(\bar11000\bar10)$\\
&&$(000\bar1001)$\ $(00\bar11\bar11\bar1)$\ $(0\bar1100\bar10)$\\
&&$(000\bar101\bar1)$\ $(00\bar110\bar10)$\\
&&$(000\bar11\bar10)$\\
&&$(0000\bar100)$\\
\hline
(0000100)&${\bf \overline{56}}$
 &$(0000100)$\\
&&$(0001\bar110)$\\
&&$(00010\bar11)$\ $(001\bar1010)$\\
&&$(000100\bar1)$\ $(001\bar11\bar11)$\ $(01\bar10010)$\\
&&$(001\bar110\bar1)$\ $(0010\bar101)$\ $(01\bar101\bar11)$\ $(1\bar100010)$\\
&&$(0010\bar11\bar1)$\ $(01\bar1010\bar1)$\ $(01\bar11\bar101)$\ $(1\bar1001\bar11)$\ $(\bar1000010)$\\
&&$(00100\bar10)$\ $(01\bar11\bar11\bar1)$\ $(1\bar10010\bar1)$\ $(010\bar1001)$\ $(1\bar101\bar101)$\ $(\bar10001\bar11)$\\
&&$(01\bar110\bar10)$\ $(010\bar101\bar1)$\ $(1\bar101\bar11\bar1)$\ $(\bar100010\bar1)$\ $(1\bar11\bar1001)$\ $(\bar1001\bar101)$\\
&&$(010\bar11\bar10)$\ $(1\bar1010\bar10)$\ $(1\bar11\bar101\bar1)$\ $(10\bar10001)$\ $(\bar1001\bar11\bar1)$\ $(\bar101\bar1001)$\\
&&$(0100\bar100)$\ $(1\bar11\bar11\bar10)$\ $(10\bar1001\bar1)$\ $(\bar10010\bar10)$\ $(\bar101\bar101\bar1)$\ $(\bar11\bar10001)$\\
&&$(1\bar110\bar100)$\ $(10\bar101\bar10)$\ $(\bar101\bar11\bar10)$\ $(\bar11\bar1001\bar1)$\ $(0\bar100001)$\\
&&$(10\bar11\bar100)$\ $(\bar1010\bar100)$\ $(\bar11\bar101\bar10)$\ $(0\bar10001\bar1)$\\
&&$(100\bar1000)$\ $(\bar11\bar11\bar100)$\ $(0\bar1001\bar10)$\\
&&$(\bar110\bar1000)$\ $(0\bar101\bar100)$\\
&&$(0\bar11\bar1000)$\\
&&$(00\bar10000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_8$}
\label{Table:Weight-diagrams-A8}\\
\hline\hline
$A_8$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A8} (continued)}\\\hline\hline
$A_8$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000)&${\bf 1}$
 &$(00000000)$\\
\hline
(10000000)&${\bf 9}$
 &$(10000000)$\\
&&$(\bar{1}1000000)$\\
&&$(0\bar{1}100000)$\\
&&$(00\bar{1}10000)$\\
&&$(000\bar{1}1000)$\\
&&$(0000\bar{1}100)$\\
&&$(00000\bar{1}10)$\\
&&$(000000\bar{1}1)$\\
&&$(0000000\bar{1})$\\
\hline
(00000001)&$\overline{\bf 9}$
 &$(00000001)$\\
&&$(0000001\bar{1})$\\
&&$(000001\bar{1}0)$\\
&&$(00001\bar{1}00)$\\
&&$(0001\bar{1}000)$\\
&&$(001\bar{1}0000)$\\
&&$(01\bar{1}00000)$\\
&&$(1\bar{1}000000)$\\
&&$(\bar{1}0000000)$\\
\hline
(01000000)&${\bf 36}$
 &$(01000000)$\\
&&$(1\bar{1}100000)$\\
&&$(\bar{1}0100000)$\ $(10\bar{1}10000)$\\
&&$(\bar{1}1\bar{1}10000)$\ $(100\bar{1}1000)$\\
&&$(0\bar{1}010000)$\ $(\bar{1}10\bar{1}1000)$\ $(1000\bar{1}100)$\\
&&$(0\bar{1}1\bar{1}1000)$\ $(\bar{1}100\bar{1}100)$\ $(10000\bar{1}10)$\\
&&$(00\bar{1}01000)$\ $(0\bar{1}10\bar{1}100)$\ $(\bar{1}1000\bar{1}10)$\ $(100000\bar{1}1)$\\
&&$(00\bar{1}1\bar{1}100)$\ $(0\bar{1}100\bar{1}00)$\ $(\bar{1}10000\bar{1}1)$\ $(1000000\bar{1})$\\
&&$(000\bar{1}0100)$\ $(00\bar{1}10\bar{1}10)$\ $(0\bar{1}1000\bar{1}1)$\ $(\bar{1}100000\bar{1})$\\
&&$(000\bar{1}1\bar{1}10)$\ $(00\bar{1}100\bar{1}1)$\ $(0\bar{1}10000\bar{1})$\\
&&$(0000\bar{1}010)$\ $(000\bar{1}10\bar{1}1)$\ $(00\bar{1}1000\bar{1})$\\
&&$(0000\bar{1}1\bar{1}1)$\ $(000\bar{1}100\bar{1})$\\
&&$(00000\bar{1}01)$\ $(0000\bar{1}10\bar{1})$\\
&&$(00000\bar{1}1\bar{1})$\\
&&$(000000\bar{1}0)$\\
\hline
(00000010)&${\bf \overline{36}}$
 &$(00000010)$\\
&&$(000001\bar{1}1)$\\
&&$(0000010\bar{1})$\ $(00001\bar{1}01)$\\
&&$(00001\bar{1}1\bar{1})$\ $(0001\bar{1}001)$\\
&&$(000010\bar{1}0)$\ $(0001\bar{1}01\bar{1})$\ $(001\bar{1}0001)$\\
&&$(0001\bar{1}1\bar{1}0)$\ $(001\bar{1}001\bar{1})$\ $(01\bar{1}00001)$\\
&&$(00010\bar{1}00)$\ $(001\bar{1}01\bar{1}0)$\ $(01\bar{1}0001\bar{1})$\ $(1\bar{1}000001)$\\
&&$(001\bar{1}1\bar{1}00)$\ $(0\bar{1}100\bar{1}00)$\ $(1\bar{1}00001\bar{1})$\ $(\bar{1}0000001)$\\
&&$(0010\bar{1}000)$\ $(01\bar{1}01\bar{1}00)$\ $(1\bar{1}0001\bar{1}0)$\ $(\bar{1}000001\bar{1})$\\
&&$(01\bar{1}1\bar{1}000)$\ $(1\bar{1}001\bar{1}00)$\ $(\bar{1}00001\bar{1}0)$\\
&&$(010\bar{1}0000)$\ $(1\bar{1}001\bar{1}00)$\ $(\bar{1}00001\bar{1}0)$\\
&&$(1\bar{1}1\bar{1}0000)$\ $(\bar{1}001\bar{1}000)$\\
&&$(10\bar{1}00000)$\ $(\bar{1}01\bar{1}0000)$\\
&&$(\bar{1}1\bar{1}00000)$\\
&&$(0\bar{1}000000)$\\
\hline
(20000000)&${\bf 45}$
 &$(20000000)$\\
&&$(01000000)$\\
&&$(\bar{2}2000000)$\ $(1\bar{1}100000)$\\
&&$(\bar{1}0100000)$\ $(10\bar{1}10000)$\\
&&$(0\bar{2}200000)$\ $(\bar{1}1\bar{1}10000)$\ $(100\bar{1}1000)$\\
&&$(0\bar{1}010000)$\ $(\bar{1}10\bar{1}1000)$\ $(1000\bar{1}100)$\\
&&$(00\bar{2}20000)$\ $(0\bar{1}1\bar{1}1000)$\ $(\bar{1}100\bar{1}100)$\ $(10000\bar{1}10)$\\
&&$(00\bar{1}01000)$\ $(0\bar{1}10\bar{1}100)$\ $(\bar{1}1000\bar{1}10)$\ $(100000\bar{1}1)$\\
&&$(000\bar{2}2000)$\ $(00\bar{1}1\bar{1}100)$\ $(0\bar{1}100\bar{1}00)$\ $(\bar{1}10000\bar{1}1)$\ $(1000000\bar{1})$\\
&&$(000\bar{1}0100)$\ $(00\bar{1}10\bar{1}10)$\ $(0\bar{1}1000\bar{1}1)$\ $(\bar{1}100000\bar{1})$\\
&&$(0000\bar{2}200)$\ $(000\bar{1}1\bar{1}10)$\ $(00\bar{1}100\bar{1}1)$\ $(0\bar{1}10000\bar{1})$\\
&&$(0000\bar{1}010)$\ $(000\bar{1}10\bar{1}1)$\ $(00\bar{1}1000\bar{1})$\\
&&$(00000\bar{2}20)$\ $(0000\bar{1}1\bar{1}1)$\ $(000\bar{1}100\bar{1})$\\
&&$(00000\bar{1}01)$\ $(0000\bar{1}10\bar{1})$\\
&&$(000000\bar{2}2)$\ $(00000\bar{1}1\bar{1})$\\
&&$(000000\bar{1}0)$\\
&&$(0000000\bar{2})$\\
\hline
(00000002)&${\bf \overline{45}}$
 &$(00000002)$\\
&&$(00000010)$\\
&&$(0000002\bar{2})$\ $(000001\bar{1}1)$\\
&&$(0000010\bar{1})$\ $(00001\bar{1}01)$\\
&&$(000002\bar{2}0)$\ $(00001\bar{1}1\bar{1})$\ $(0001\bar{1}001)$\\
&&$(000010\bar{1}0)$\ $(0001\bar{1}01\bar{1})$\ $(001\bar{1}0001)$\\
&&$(00002\bar{2}00)$\ $(0001\bar{1}1\bar{1}0)$\ $(001\bar{1}001\bar{1})$\ $(01\bar{1}00001)$\\
&&$(00010\bar{1}00)$\ $(001\bar{1}01\bar{1}0)$\ $(01\bar{1}0001\bar{1})$\ $(1\bar{1}000001)$\\
&&$(0002\bar{2}000)$\ $(001\bar{1}1\bar{1}00)$\ $(0\bar{1}100\bar{1}00)$\ $(1\bar{1}00001\bar{1})$\ $(\bar{1}0000001)$\\
&&$(0010\bar{1}000)$\ $(01\bar{1}01\bar{1}00)$\ $(1\bar{1}0001\bar{1}0)$\ $(\bar{1}000001\bar{1})$\\
&&$(002\bar{2}0000)$\ $(01\bar{1}1\bar{1}000)$\ $(1\bar{1}001\bar{1}00)$\ $(\bar{1}00001\bar{1}0)$\\
&&$(010\bar{1}0000)$\ $(1\bar{1}001\bar{1}00)$\ $(\bar{1}00001\bar{1}0)$\\
&&$(02\bar{2}00000)$\ $(1\bar{1}1\bar{1}0000)$\ $(\bar{1}001\bar{1}000)$\\
&&$(10\bar{1}00000)$\ $(\bar{1}01\bar{1}0000)$\\
&&$(2\bar{2}000000)$\ $(\bar{1}1\bar{1}00000)$\\
&&$(0\bar{1}000000)$\\
&&$(\bar{2}0000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_9$}
\label{Table:Weight-diagrams-A9}\\
\hline\hline
$A_9$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A9} (continued)}\\\hline\hline
$A_9$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000)&${\bf 1}$
 &$(000000000)$\\
\hline
   (100000000)&${\bf 10}$
 &$(100000000)$\\
&&$(\bar{1}10000000)$\\
&&$(0\bar{1}1000000)$\\
&&$(00\bar{1}100000)$\\
&&$(000\bar{1}10000)$\\
&&$(0000\bar{1}1000)$\\
&&$(00000\bar{1}100)$\\
&&$(000000\bar{1}10)$\\
&&$(0000000\bar{1}1)$\\
&&$(00000000\bar{1})$\\
\hline
(000000001)&$\overline{\bf 10}$
 &$(000000001)$\\
&&$(00000001\bar{1})$\\
&&$(0000001\bar{1}0)$\\
&&$(000001\bar{1}00)$\\
&&$(00001\bar{1}000)$\\
&&$(0001\bar{1}0000)$\\
&&$(001\bar{1}00000)$\\
&&$(01\bar{1}000000)$\\
&&$(1\bar{1}0000000)$\\
&&$(\bar{1}00000000)$\\
\hline
(010000000)&${\bf 45}$
 &$(010000000)$\\
&&$(1\bar{1}1000000)$\\
&&$(\bar{1}01000000)$\ $(10\bar{1}100000)$\\
&&$(\bar{1}1\bar{1}100000)$\ $(100\bar{1}10000)$\\
&&$(0\bar{1}0100000)$\ $(\bar{1}10\bar{1}10000)$\ $(1000\bar{1}1000)$\\
&&$(0\bar{1}1\bar{1}10000)$\ $(\bar{1}100\bar{1}1000)$\ $(10000\bar{1}100)$\\
&&$(00\bar{1}010000)$\ $(0\bar{1}10\bar{1}1000)$\ $(\bar{1}1000\bar{1}100)$\ $(100000\bar{1}10)$\\
&&$(00\bar{1}1\bar{1}1000)$\ $(0\bar{1}100\bar{1}100)$\ $(\bar{1}10000\bar{1}10)$\ $(1000000\bar{1}1)$\\
&&$(000\bar{1}01000)$\ $(00\bar{1}10\bar{1}100)$\ $(0\bar{1}1000\bar{1}10)$\ $(\bar{1}100000\bar{1}1)$\ $(10000000\bar{1})$\\
&&$(000\bar{1}1\bar{1}100)$\ $(00\bar{1}100\bar{1}10)$\ $(0\bar{1}10000\bar{1}1)$\ $(\bar{1}1000000\bar{1})$\\
&&$(0000\bar{1}0100)$\ $(000\bar{1}10\bar{1}10)$\ $(00\bar{1}1000\bar{1}1)$\ $(0\bar{1}100000\bar{1})$\\
&&$(0000\bar{1}1\bar{1}10)$\ $(000\bar{1}100\bar{1}1)$\ $(00\bar{1}10000\bar{1})$\\
&&$(00000\bar{1}010)$\ $(0000\bar{1}10\bar{1}1)$\ $(000\bar{1}1000\bar{1})$\\
&&$(00000\bar{1}1\bar{1}1)$\ $(0000\bar{1}100\bar{1})$\\
&&$(000000\bar{1}01)$\ $(00000\bar{1}10\bar{1})$\\
&&$(000000\bar{1}1\bar{1})$\\
&&$(0000000\bar{1}0)$\\
\hline
(000000010)&${\bf \overline{45}}$
 &$(000000010)$\\
&&$(0000001\bar{1}1)$\\
&&$(00000010\bar{1})$\ $(000001\bar{1}01)$\\
&&$(000001\bar{1}1\bar{1})$\ $(00001\bar{1}001)$\\
&&$(0000010\bar{1}0)$\ $(00001\bar{1}01\bar{1})$\ $(0001\bar{1}0001)$\\
&&$(00001\bar{1}1\bar{1}0)$\ $(0001\bar{1}001\bar{1})$\ $(001\bar{1}00001)$\\
&&$(000010\bar{1}00)$\ $(0001\bar{1}01\bar{1}0)$\ $(001\bar{1}0001\bar{1})$\ $(01\bar{1}000001)$\\
&&$(0001\bar{1}1\bar{1}00)$\ $(001\bar{1}001\bar{1}0)$\ $(01\bar{1}00001\bar{1})$\ $(1\bar{1}0000001)$\\
&&$(00010\bar{1}000)$\ $(001\bar{1}01\bar{1}00)$\ $(01\bar{1}0001\bar{1}0)$\ $(1\bar{1}000001\bar{1})$\ $(\bar{1}00000001)$\\
&&$(001\bar{1}1\bar{1}000)$\ $(01\bar{1}001\bar{1}00)$\ $(1\bar{1}00001\bar{1}0)$\ $(\bar{1}0000001\bar{1})$\\
&&$(0010\bar{1}0000)$\ $(01\bar{1}01\bar{1}000)$\ $(1\bar{1}0001\bar{1}00)$\ $(\bar{1}000001\bar{1}0)$\\
&&$(01\bar{1}1\bar{1}0000)$\ $(1\bar{1}001\bar{1}000)$\ $(\bar{1}00001\bar{1}00)$\\
&&$(010\bar{1}00000)$\ $(1\bar{1}01\bar{1}0000)$\ $(\bar{1}0001\bar{1}000)$\\
&&$(1\bar{1}1\bar{1}00000)$\ $(\bar{1}001\bar{1}0000)$\\
&&$(10\bar{1}000000)$\ $(\bar{1}01\bar{1}00000)$\\
&&$(\bar{1}1\bar{1}000000)$\\
&&$(0\bar{1}0000000)$\\
\hline
(200000000)&${\bf 55}$
 &$(200000000)$\\
&&$(010000000)$\\
&&$(\bar220000000)$\ $(1\bar11000000)$\\
&&$(\bar101000000)$\ $(10\bar1100000)$\\
&&$(\bar11\bar1100000)$\ $(100\bar110000)$\ $(0\bar22000000)$\\
&&$(0\bar10100000)$\ $(1000\bar11000)$\ $(\bar110\bar110000)$\\
&&$(0\bar11\bar110000)$\ $(10000\bar1100)$\ $(\bar1100\bar1000)$\ $(00\bar2200000)$\\
&&$(00\bar1010000)$\ $(100000\bar110)$\ $(\bar11000\bar1100)$\ $(0\bar110\bar11000)$\\
&&$(00\bar11\bar11000)$\ $(1000000\bar11)$\ $(\bar110000\bar110)$\ $(0\bar1100\bar1100)$\ $(000\bar220000)$\\
&&$(000\bar101000)$\ $(10000000\bar1)$\ $(\bar1100000\bar11)$\ $(0\bar11000\bar110)$\ $(00\bar110\bar1100)$\\
&&$(000\bar11\bar1100)$\ $(\bar11000000\bar1)$\ $(0\bar110000\bar11)$\ $(00\bar1100\bar110)$\ $(0000\bar22000)$\\
&&$(0000\bar10100)$\ $(0\bar1100000\bar1)$\ $(00\bar11000\bar11)$\ $(000\bar110\bar110)$\\
&&$(0000\bar11\bar110)$\ $(00\bar110000\bar1)$\ $(000100\bar11)$\ $(00000\bar2200)$\\
&&$(00000\bar1010)$\ $(000\bar11000\bar1)$\ $(0000\bar110\bar11)$\\
&&$(00000\bar11\bar11)$\ $(0000\bar1100\bar1)$\ $(000000\bar220)$\\
&&$(000000\bar101)$\ $(00000\bar110\bar1)$\\
&&$(0000000\bar22)$\ $(000000\bar11\bar1)$\\
&&$(0000000\bar10)$\\
&&$(00000000\bar2)$\\
\hline
(000000002)&${\bf \overline{55}}$
 &$(000000002)$\\
&&$(000000010)$\\
&&$(00000002\bar2)$\ $(0000001\bar11)$\\
&&$(00000010\bar1)$\ $(000001\bar101)$\\
&&$(000001\bar11\bar1)$\ $(00001\bar1001)$\ $(0000002\bar20)$\\
&&$(0000010\bar10)$\ $(0001\bar10001)$\ $(00001\bar101\bar1)$\\
&&$(00001\bar11\bar10)$\ $(001\bar100001)$\ $(000\bar1001\bar1)$\ $(000002\bar200)$\\
&&$(000010\bar100)$\ $(01\bar1000001)$\ $(001\bar10001\bar1)$\ $(0001\bar101\bar10)$\\
&&$(0001\bar11\bar100)$\ $(1\bar10000001)$\ $(01\bar100001\bar1)$\ $(001\bar1001\bar10)$\ $(00002\bar2000)$\\
&&$(00010\bar1000)$\ $(\bar100000001)$\ $(1\bar1000001\bar1)$\ $(01\bar10001\bar10)$\ $(001\bar101\bar100)$\\
&&$(001\bar11\bar1000)$\ $(\bar10000001\bar1)$\ $(1\bar100001\bar10)$\ $(01\bar1001\bar100)$\ $(0002\bar20000)$\\
&&$(0010\bar10000)$\ $(\bar1000001\bar10)$\ $(1\bar10001\bar100)$\ $(01\bar101\bar1000)$\\
&&$(01\bar11\bar10000)$\ $(\bar100001\bar100)$\ $(1\bar1001000)$\ $(002\bar200000)$\\
&&$(010\bar100000)$\ $(\bar10001\bar1000)$\ $(1\bar101\bar10000)$\\
&&$(1\bar11\bar100000)$\ $(\bar1001\bar10000)$\ $(02\bar2000000)$\\
&&$(10\bar1000000)$\ $(\bar101\bar100000)$\\
&&$(2\bar20000000)$\ $(\bar11\bar1000000)$\\
&&$(0\bar10000000)$\\
&&$(\bar200000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_{10}$}
\label{Table:Weight-diagrams-A10}\\
\hline\hline
$A_{10}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A10} (continued)}\\\hline\hline
$A_{10}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000)&${\bf 1}$
 &$(0000000000)$\\
\hline
(1000000000)&${\bf 11}$
 &$(1000000000)$\\
&&$(\bar{1}100000000)$\\
&&$(0\bar{1}10000000)$\\
&&$(00\bar{1}1000000)$\\
&&$(000\bar{1}100000)$\\
&&$(0000\bar{1}10000)$\\
&&$(00000\bar{1}1000)$\\
&&$(000000\bar{1}100)$\\
&&$(0000000\bar{1}10)$\\
&&$(00000000\bar{1}1)$\\
&&$(000000000\bar{1})$\\
\hline
(0000000001)&$\overline{\bf 11}$
 &$(0000000001)$\\
&&$(000000001\bar{1})$\\
&&$(00000001\bar{1}0)$\\
&&$(0000001\bar{1}00)$\\
&&$(000001\bar{1}000)$\\
&&$(00001\bar{1}0000)$\\
&&$(0001\bar{1}00000)$\\
&&$(001\bar{1}000000)$\\
&&$(01\bar{1}0000000)$\\
&&$(1\bar{1}00000000)$\\
&&$(\bar{1}000000000)$\\
\hline
(0100000000)&${\bf 55}$
 &$(0100000000)$\\
&&$(1\bar110000000)$\\
&&$(\bar1010000000)$\ $(10\bar11000000)$\\
&&$(\bar11\bar11000000)$\ $(100\bar1100000)$\\
&&$(0\bar101000000)$\ $(\bar10\bar1100000)$\ $(1000\bar110000)$\\
&&$(0\bar11\bar1100000)$\ $(\bar100\bar110000)$\ $(10000\bar11000)$\\
&&$(00\bar10100000)$\ $(0\bar110\bar110000)$\ $(\bar1000\bar11000)$\ $(100000\bar1100)$\\
&&$(00\bar11\bar11000)$\ $(0\bar1100\bar11000)$\ $(\bar110000\bar1100)$\ $(1000000\bar110)$\\
&&$(000\bar1010000)$\ $(0\bar11000\bar1100)$\ $(\bar1100000\bar110)$\ $(10000000\bar11)$\ $(00\bar110\bar11000)$\\
&&$(000\bar11\bar11000)$\ $(00\bar1100\bar1100)$\ $(0\bar110000\bar110)$\ $(\bar11000000\bar11)$\ $(100000000\bar1)$\\
&&$(0000\bar101000)$\ $(00\bar11000\bar110)$\ $(0\bar1100000\bar11)$\ $(\bar110000000\bar1)$\ $(000\bar110\bar1100)$\\
&&$(0000\bar11\bar1100)$\ $(000\bar1100\bar110)$\ $(00\bar110000\bar11)$\ $(0\bar11000000\bar1)$\\
&&$(00000\bar10100)$\ $(0000\bar110\bar110)$\ $(000\bar11000\bar11)$\ $(00\bar1100000\bar1)$\\
&&$(00000\bar11\bar110)$\ $(0000\bar1100\bar11)$\ $(000\bar110000\bar1)$\\
&&$(000000\bar1010)$\ $(00000\bar110\bar11)$\ $(0000\bar11000\bar1)$\\
&&$(000000\bar11\bar11)$\ $(00000\bar1100\bar1)$\\
&&$(0000000\bar101)$\ $(000000\bar110\bar1)$\\
&&$(0000000\bar11\bar1)$\\
&&$(00000000\bar10)$\\
\hline
(0000000010)&${\bf \overline{55}}$
 &$(0000000010)$\\
&&$(00000001\bar11)$\\
&&$(000000010\bar1)$\ $(0000001\bar101)$\\
&&$(0000001\bar11\bar1)$\ $(000001\bar1001)$\\
&&$(00000010\bar10)$\ $(000001\bar101\bar1)$\ $(00001\bar10001)$\\
&&$(000001\bar11\bar10)$\ $(00001\bar1001\bar1)$\ $(0001\bar100001)$\\
&&$(0000010\bar100)$\ $(00001\bar101\bar10)$\ $(0001\bar10001\bar1)$\ $(001\bar1000001)$\\
&&$(00001\bar11\bar100)$\ $(0001\bar1001\bar10)$\ $(001\bar100001\bar1)$\ $(01\bar10000001)$\\
&&$(000010\bar1000)$\ $(001\bar10001\bar10)$\ $(01\bar1000001\bar1)$\ $(1\bar100000001)$\ $(0001\bar101\bar100)$\\
&&$(0001\bar11\bar1000)$\ $(001\bar1001\bar100)$\ $(01\bar100001\bar10)$\ $(1\bar10000001\bar1)$\ $(\bar1000000001)$\\
&&$(00010\bar10000)$\ $(01\bar10001\bar100)$\ $(1\bar1000001\bar10)$\ $(\bar100000001\bar1)$\ $(001\bar101\bar1000)$\\
&&$(001\bar11\bar1000)$\ $(01\bar1001\bar1000)$\ $(1\bar100001\bar100)$\ $(\bar10000001\bar10)$\\
&&$(0010\bar100000)$\ $(01\bar101\bar10000)$\ $(10001\bar1000)$\ $(\bar1000001\bar100)$\\
&&$(01\bar11\bar100000)$\ $(1001\bar10000)$\ $(\bar100001\bar1000)$\\
&&$(010\bar1000000)$\ $(101\bar100000)$\ $(\bar10001\bar10000)$\\
&&$(1\bar11\bar1000000)$\ $(\bar1001\bar100000)$\\
&&$(10\bar10000000)$\ $(\bar101\bar1000000)$\\
&&$(\bar11\bar10000000)$\\
&&$(0\bar100000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_{11}$}
\label{Table:Weight-diagrams-A11}\\
\hline\hline
$A_{11}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A11} (continued)}\\\hline\hline
$A_{11}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000)&${\bf 1}$
 &$(00000000000)$\\
\hline
(10000000000)&${\bf 12}$
 &$(10000000000)$\\
&&$(\bar{1}1000000000)$\\
&&$(0\bar{1}100000000)$\\
&&$(00\bar{1}10000000)$\\
&&$(000\bar{1}1000000)$\\
&&$(0000\bar{1}100000)$\\
&&$(00000\bar{1}10000)$\\
&&$(000000\bar{1}1000)$\\
&&$(0000000\bar{1}100)$\\
&&$(00000000\bar{1}10)$\\
&&$(000000000\bar{1}1)$\\
&&$(0000000000\bar{1})$\\
\hline
(00000000001)&$\overline{\bf 12}$
 &$(00000000001)$\\
&&$(0000000001\bar{1})$\\
&&$(000000001\bar{1}0)$\\
&&$(00000001\bar{1}00)$\\
&&$(0000001\bar{1}000)$\\
&&$(000001\bar{1}0000)$\\
&&$(00001\bar{1}00000)$\\
&&$(0001\bar{1}000000)$\\
&&$(001\bar{1}0000000)$\\
&&$(01\bar{1}00000000)$\\
&&$(1\bar{1}000000000)$\\
&&$(\bar{1}0000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_{12}$}
\label{Table:Weight-diagrams-A12}\\
\hline\hline
$A_{12}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A12} (continued)}\\\hline\hline
$A_{12}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000000)&${\bf 1}$
 &$(000000000000)$\\
\hline
(100000000000)&${\bf 13}$
 &$(100000000000)$\\
&&$(\bar{1}10000000000)$\\
&&$(0\bar{1}1000000000)$\\
&&$(00\bar{1}100000000)$\\
&&$(000\bar{1}10000000)$\\
&&$(0000\bar{1}1000000)$\\
&&$(00000\bar{1}100000)$\\
&&$(000000\bar{1}10000)$\\
&&$(0000000\bar{1}1000)$\\
&&$(00000000\bar{1}100)$\\
&&$(000000000\bar{1}10)$\\
&&$(0000000000\bar{1}1)$\\
&&$(00000000000\bar{1})$\\
\hline
(000000000001)&$\overline{\bf 13}$
 &$(000000000001)$\\
&&$(00000000001\bar{1})$\\
&&$(0000000001\bar{1}0)$\\
&&$(000000001\bar{1}00)$\\
&&$(00000001\bar{1}000)$\\
&&$(0000001\bar{1}0000)$\\
&&$(000001\bar{1}00000)$\\
&&$(00001\bar{1}000000)$\\
&&$(0001\bar{1}0000000)$\\
&&$(001\bar{1}00000000)$\\
&&$(01\bar{1}000000000)$\\
&&$(1\bar{1}0000000000)$\\
&&$(\bar{1}00000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_{13}$}
\label{Table:Weight-diagrams-A13}\\
\hline\hline
$A_{13}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A13} (continued)}\\\hline\hline
$A_{13}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000000)&${\bf 1}$
 &$(0000000000000)$\\
\hline
(1000000000000)&${\bf 14}$
 &$(1000000000000)$\\
&&$(\bar{1}100000000000)$\\
&&$(0\bar{1}10000000000)$\\
&&$(00\bar{1}1000000000)$\\
&&$(000\bar{1}100000000)$\\
&&$(0000\bar{1}10000000)$\\
&&$(00000\bar{1}1000000)$\\
&&$(000000\bar{1}100000)$\\
&&$(0000000\bar{1}10000)$\\
&&$(00000000\bar{1}1000)$\\
&&$(000000000\bar{1}100)$\\
&&$(0000000000\bar{1}10)$\\
&&$(00000000000\bar{1}1)$\\
&&$(000000000000\bar{1})$\\
\hline
(0000000000001)&$\overline{\bf 14}$
 &$(0000000000001)$\\
&&$(000000000001\bar{1})$\\
&&$(00000000001\bar{1}0)$\\
&&$(0000000001\bar{1}00)$\\
&&$(000000001\bar{1}000)$\\
&&$(00000001\bar{1}0000)$\\
&&$(0000001\bar{1}00000)$\\
&&$(000001\bar{1}000000)$\\
&&$(00001\bar{1}0000000)$\\
&&$(0001\bar{1}00000000)$\\
&&$(001\bar{1}000000000)$\\
&&$(01\bar{1}0000000000)$\\
&&$(1\bar{1}00000000000)$\\
&&$(\bar{1}000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_{14}$}
\label{Table:Weight-diagrams-A14}\\
\hline\hline
$A_{14}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A14} (continued)}\\\hline\hline
$A_{14}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000000)&${\bf 1}$
 &$(00000000000000)$\\
\hline
(10000000000000)&${\bf 15}$
 &$(10000000000000)$\\
&&$(\bar{1}1000000000000)$\\
&&$(0\bar{1}100000000000)$\\
&&$(00\bar{1}10000000000)$\\
&&$(000\bar{1}1000000000)$\\
&&$(0000\bar{1}100000000)$\\
&&$(00000\bar{1}10000000)$\\
&&$(000000\bar{1}1000000)$\\
&&$(0000000\bar{1}100000)$\\
&&$(00000000\bar{1}10000)$\\
&&$(000000000\bar{1}1000)$\\
&&$(0000000000\bar{1}100)$\\
&&$(00000000000\bar{1}10)$\\
&&$(000000000000\bar{1}1)$\\
&&$(0000000000000\bar{1})$\\
\hline
(00000000000001)&$\overline{\bf 15}$
 &$(00000000000001)$\\
&&$(0000000000001\bar{1})$\\
&&$(000000000001\bar{1}0)$\\
&&$(00000000001\bar{1}00)$\\
&&$(0000000001\bar{1}000)$\\
&&$(000000001\bar{1}0000)$\\
&&$(00000001\bar{1}00000)$\\
&&$(0000001\bar{1}000000)$\\
&&$(000001\bar{1}0000000)$\\
&&$(00001\bar{1}00000000)$\\
&&$(0001\bar{1}000000000)$\\
&&$(001\bar{1}0000000000)$\\
&&$(01\bar{1}00000000000)$\\
&&$(1\bar{1}000000000000)$\\
&&$(\bar{1}0000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_{15}$}
\label{Table:Weight-diagrams-A15}\\
\hline\hline
$A_{15}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A15} (continued)}\\\hline\hline
$A_{15}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000000000)&${\bf 1}$
 &$(000000000000000)$\\
\hline
(100000000000000)&${\bf 16}$
 &$(100000000000000)$\\
&&$(\bar{1}10000000000000)$\\
&&$(0\bar{1}1000000000000)$\\
&&$(00\bar{1}100000000000)$\\
&&$(000\bar{1}10000000000)$\\
&&$(0000\bar{1}1000000000)$\\
&&$(00000\bar{1}100000000)$\\
&&$(000000\bar{1}10000000)$\\
&&$(0000000\bar{1}1000000)$\\
&&$(00000000\bar{1}100000)$\\
&&$(000000000\bar{1}10000)$\\
&&$(0000000000\bar{1}1000)$\\
&&$(00000000000\bar{1}100)$\\
&&$(000000000000\bar{1}10)$\\
&&$(0000000000000\bar{1}1)$\\
&&$(00000000000000\bar{1})$\\
\hline
(000000000000001)&$\overline{\bf 16}$
 &$(000000000000001)$\\
&&$(00000000000001\bar{1})$\\
&&$(0000000000001\bar{1}0)$\\
&&$(000000000001\bar{1}00)$\\
&&$(00000000001\bar{1}000)$\\
&&$(0000000001\bar{1}0000)$\\
&&$(000000001\bar{1}00000)$\\
&&$(00000001\bar{1}000000)$\\
&&$(0000001\bar{1}0000000)$\\
&&$(000001\bar{1}00000000)$\\
&&$(00001\bar{1}000000000)$\\
&&$(0001\bar{1}0000000000)$\\
&&$(001\bar{1}00000000000)$\\
&&$(01\bar{1}000000000000)$\\
&&$(1\bar{1}0000000000000)$\\
&&$(\bar{1}00000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_{16}$}
\label{Table:Weight-diagrams-A16}\\
\hline\hline
$A_{16}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A16} (continued)}\\\hline\hline
$A_{16}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000000000)&${\bf 1}$
 &$(0000000000000000)$\\
\hline
(1000000000000000)&${\bf 17}$
 &$(1000000000000000)$\\
&&$(\bar{1}100000000000000)$\\
&&$(0\bar{1}10000000000000)$\\
&&$(00\bar{1}1000000000000)$\\
&&$(000\bar{1}100000000000)$\\
&&$(0000\bar{1}10000000000)$\\
&&$(00000\bar{1}1000000000)$\\
&&$(000000\bar{1}100000000)$\\
&&$(0000000\bar{1}10000000)$\\
&&$(00000000\bar{1}1000000)$\\
&&$(000000000\bar{1}100000)$\\
&&$(0000000000\bar{1}10000)$\\
&&$(00000000000\bar{1}1000)$\\
&&$(000000000000\bar{1}100)$\\
&&$(0000000000000\bar{1}10)$\\
&&$(00000000000000\bar{1}1)$\\
&&$(000000000000000\bar{1})$\\
\hline
(0000000000000001)&$\overline{\bf 17}$
 &$(0000000000000001)$\\
&&$(000000000000001\bar{1})$\\
&&$(00000000000001\bar{1}0)$\\
&&$(0000000000001\bar{1}00)$\\
&&$(000000000001\bar{1}000)$\\
&&$(00000000001\bar{1}0000)$\\
&&$(0000000001\bar{1}00000)$\\
&&$(000000001\bar{1}000000)$\\
&&$(00000001\bar{1}0000000)$\\
&&$(0000001\bar{1}00000000)$\\
&&$(000001\bar{1}000000000)$\\
&&$(00001\bar{1}0000000000)$\\
&&$(0001\bar{1}00000000000)$\\
&&$(001\bar{1}000000000000)$\\
&&$(01\bar{1}0000000000000)$\\
&&$(1\bar{1}00000000000000)$\\
&&$(\bar{1}000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_{17}$}
\label{Table:Weight-diagrams-A17}\\
\hline\hline
$A_{17}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A17} (continued)}\\\hline\hline
$A_{17}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000000000)&${\bf 1}$
 &$(00000000000000000)$\\
\hline
(10000000000000000)&${\bf 18}$
 &$(10000000000000000)$\\
&&$(\bar{1}1000000000000000)$\\
&&$(0\bar{1}100000000000000)$\\
&&$(00\bar{1}10000000000000)$\\
&&$(000\bar{1}1000000000000)$\\
&&$(0000\bar{1}100000000000)$\\
&&$(00000\bar{1}10000000000)$\\
&&$(000000\bar{1}1000000000)$\\
&&$(0000000\bar{1}100000000)$\\
&&$(00000000\bar{1}10000000)$\\
&&$(000000000\bar{1}1000000)$\\
&&$(0000000000\bar{1}100000)$\\
&&$(00000000000\bar{1}10000)$\\
&&$(000000000000\bar{1}1000)$\\
&&$(0000000000000\bar{1}100)$\\
&&$(00000000000000\bar{1}10)$\\
&&$(000000000000000\bar{1}1)$\\
&&$(0000000000000000\bar{1})$\\
\hline
(00000000000000001)&$\overline{\bf 18}$
 &$(00000000000000001)$\\
&&$(0000000000000001\bar{1})$\\
&&$(000000000000001\bar{1}0)$\\
&&$(00000000000001\bar{1}00)$\\
&&$(0000000000001\bar{1}000)$\\
&&$(000000000001\bar{1}0000)$\\
&&$(00000000001\bar{1}00000)$\\
&&$(0000000001\bar{1}000000)$\\
&&$(000000001\bar{1}0000000)$\\
&&$(00000001\bar{1}00000000)$\\
&&$(0000001\bar{1}000000000)$\\
&&$(000001\bar{1}0000000000)$\\
&&$(00001\bar{1}00000000000)$\\
&&$(0001\bar{1}000000000000)$\\
&&$(001\bar{1}0000000000000)$\\
&&$(01\bar{1}00000000000000)$\\
&&$(1\bar{1}000000000000000)$\\
&&$(\bar{1}0000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_{18}$}
\label{Table:Weight-diagrams-A18}\\
\hline\hline
$A_{18}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A18} (continued)}\\\hline\hline
$A_{18}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000000000000)&${\bf 1}$
 &$(000000000000000000)$\\
\hline
(100000000000000000)&${\bf 19}$
 &$(100000000000000000)$\\
&&$(\bar{1}10000000000000000)$\\
&&$(0\bar{1}1000000000000000)$\\
&&$(00\bar{1}100000000000000)$\\
&&$(000\bar{1}10000000000000)$\\
&&$(0000\bar{1}1000000000000)$\\
&&$(00000\bar{1}100000000000)$\\
&&$(000000\bar{1}10000000000)$\\
&&$(0000000\bar{1}1000000000)$\\
&&$(00000000\bar{1}100000000)$\\
&&$(000000000\bar{1}10000000)$\\
&&$(0000000000\bar{1}1000000)$\\
&&$(00000000000\bar{1}100000)$\\
&&$(000000000000\bar{1}10000)$\\
&&$(0000000000000\bar{1}1000)$\\
&&$(00000000000000\bar{1}100)$\\
&&$(000000000000000\bar{1}10)$\\
&&$(0000000000000000\bar{1}1)$\\
&&$(00000000000000000\bar{1})$\\
\hline
(000000000000000001)&$\overline{\bf 19}$
 &$(000000000000000001)$\\
&&$(00000000000000001\bar{1})$\\
&&$(0000000000000001\bar{1}0)$\\
&&$(000000000000001\bar{1}00)$\\
&&$(00000000000001\bar{1}000)$\\
&&$(0000000000001\bar{1}0000)$\\
&&$(000000000001\bar{1}00000)$\\
&&$(00000000001\bar{1}000000)$\\
&&$(0000000001\bar{1}0000000)$\\
&&$(000000001\bar{1}00000000)$\\
&&$(00000001\bar{1}000000000)$\\
&&$(0000001\bar{1}0000000000)$\\
&&$(000001\bar{1}00000000000)$\\
&&$(00001\bar{1}000000000000)$\\
&&$(0001\bar{1}0000000000000)$\\
&&$(001\bar{1}00000000000000)$\\
&&$(01\bar{1}000000000000000)$\\
&&$(1\bar{1}0000000000000000)$\\
&&$(\bar{1}00000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_{19}$}
\label{Table:Weight-diagrams-A19}\\
\hline\hline
$A_{19}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A19} (continued)}\\\hline\hline
$A_{19}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000000000000)&${\bf 1}$
 &$(0000000000000000000)$\\
\hline
(1000000000000000000)&${\bf 20}$
 &$(1000000000000000000)$\\
&&$(\bar{1}100000000000000000)$\\
&&$(0\bar{1}10000000000000000)$\\
&&$(00\bar{1}1000000000000000)$\\
&&$(000\bar{1}100000000000000)$\\
&&$(0000\bar{1}10000000000000)$\\
&&$(00000\bar{1}1000000000000)$\\
&&$(000000\bar{1}100000000000)$\\
&&$(0000000\bar{1}10000000000)$\\
&&$(00000000\bar{1}1000000000)$\\
&&$(000000000\bar{1}100000000)$\\
&&$(0000000000\bar{1}10000000)$\\
&&$(00000000000\bar{1}1000000)$\\
&&$(000000000000\bar{1}100000)$\\
&&$(0000000000000\bar{1}10000)$\\
&&$(00000000000000\bar{1}1000)$\\
&&$(000000000000000\bar{1}100)$\\
&&$(0000000000000000\bar{1}10)$\\
&&$(00000000000000000\bar{1}1)$\\
&&$(000000000000000000\bar{1})$\\
\hline
(0000000000000000001)&$\overline{\bf 20}$
 &$(0000000000000000001)$\\
&&$(000000000000000001\bar{1})$\\
&&$(00000000000000001\bar{1}0)$\\
&&$(0000000000000001\bar{1}00)$\\
&&$(000000000000001\bar{1}000)$\\
&&$(00000000000001\bar{1}0000)$\\
&&$(0000000000001\bar{1}00000)$\\
&&$(000000000001\bar{1}000000)$\\
&&$(00000000001\bar{1}0000000)$\\
&&$(0000000001\bar{1}00000000)$\\
&&$(000000001\bar{1}000000000)$\\
&&$(00000001\bar{1}0000000000)$\\
&&$(0000001\bar{1}00000000000)$\\
&&$(000001\bar{1}000000000000)$\\
&&$(00001\bar{1}0000000000000)$\\
&&$(0001\bar{1}00000000000000)$\\
&&$(001\bar{1}000000000000000)$\\
&&$(01\bar{1}0000000000000000)$\\
&&$(1\bar{1}00000000000000000)$\\
&&$(\bar{1}000000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $A_{20}$}
\label{Table:Weight-diagrams-A20}\\
\hline\hline
$A_{20}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-A20} (continued)}\\\hline\hline
$A_{20}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000000000000)&${\bf 1}$
 &$(00000000000000000000)$\\
\hline
(10000000000000000000)&${\bf 21}$
 &$(10000000000000000000)$\\
&&$(\bar{1}1000000000000000000)$\\
&&$(0\bar{1}100000000000000000)$\\
&&$(00\bar{1}10000000000000000)$\\
&&$(000\bar{1}1000000000000000)$\\
&&$(0000\bar{1}100000000000000)$\\
&&$(00000\bar{1}10000000000000)$\\
&&$(000000\bar{1}1000000000000)$\\
&&$(0000000\bar{1}100000000000)$\\
&&$(00000000\bar{1}10000000000)$\\
&&$(000000000\bar{1}1000000000)$\\
&&$(0000000000\bar{1}100000000)$\\
&&$(00000000000\bar{1}10000000)$\\
&&$(000000000000\bar{1}1000000)$\\
&&$(0000000000000\bar{1}100000)$\\
&&$(00000000000000\bar{1}10000)$\\
&&$(000000000000000\bar{1}1000)$\\
&&$(0000000000000000\bar{1}100)$\\
&&$(00000000000000000\bar{1}10)$\\
&&$(000000000000000000\bar{1}1)$\\
&&$(0000000000000000000\bar{1})$\\
\hline
(00000000000000000001)&$\overline{\bf 21}$
 &$(00000000000000000001)$\\
&&$(0000000000000000001\bar{1})$\\
&&$(000000000000000001\bar{1}0)$\\
&&$(00000000000000001\bar{1}00)$\\
&&$(0000000000000001\bar{1}000)$\\
&&$(000000000000001\bar{1}0000)$\\
&&$(00000000000001\bar{1}00000)$\\
&&$(0000000000001\bar{1}000000)$\\
&&$(000000000001\bar{1}0000000)$\\
&&$(00000000001\bar{1}00000000)$\\
&&$(0000000001\bar{1}000000000)$\\
&&$(000000001\bar{1}0000000000)$\\
&&$(00000001\bar{1}00000000000)$\\
&&$(0000001\bar{1}000000000000)$\\
&&$(000001\bar{1}0000000000000)$\\
&&$(00001\bar{1}00000000000000)$\\
&&$(0001\bar{1}000000000000000)$\\
&&$(001\bar{1}0000000000000000)$\\
&&$(01\bar{1}00000000000000000)$\\
&&$(1\bar{1}000000000000000000)$\\
&&$(\bar{1}0000000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_2$}
\label{Table:Weight-diagrams-B2}\\
\hline\hline
$B_2$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B2} (continued)}\\\hline\hline
$B_2$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00)&${\bf 1}$         & $(00)$\\
\hline
(01)&${\bf 4}$         & $(01)$\\
    &                  & $(1\bar{1})$\\
    &                  & $(\bar{1}1)$\\
    &                  & $(0\bar{1})$\\
\hline
(10)&${\bf 5}$         & $(10)$\\
    &                  & $(\bar{1}2)$\\
    &                  & $(00)$\\
    &                  & $(1\bar{2})$\\
    &                  & $(\bar{1}0)$\\
\hline
(02)&${\bf 10}$        & $(02)$\\
    &                  & $(10)$\\
    &                  & $(\bar{1}2)$\ $(2\bar{2})$\\
    &                  & $(00)$\ $(00)$\\
    &                  & $(1\bar{2})$\ $(\bar{2}2)$\\
    &                  & $(\bar{1}0)$\\
    &                  & $(0\bar{2})$\\
\hline
(20)&${\bf 14}$
 &$(20)$\\
&&$(02)$\\
&&$(\bar{2}4)$\ $(10)$\\
&&$(\bar{1}2)$\ $(2\bar{2})$\\
&&$(00)$\ $(00)$\\
&&$(1\bar{2})$\ $(\bar{2}2)$\\
&&$(2\bar{4})$\ $(\bar{1}0)$\\
&&$(0\bar{2})$\\
&&$(\bar{2}0)$\\
\hline
(11)&${\bf 16}$
 &$(11)$\\
&&$(2\bar{1})$\ $(\bar{1}3)$\\
&&$(01)$\ $(01)$\\
&&$(1\bar{1})$\ $(1\bar{1})$\ $(2\bar{3})$\\
&&$(\bar{1}1)$\ $(\bar{1}1)$\ $(\bar{2}3)$\\
&&$(0\bar{1})$\ $(0\bar{1})$\\
&&$(\bar{2}1)$\ $(1\bar{3})$\\
&&$(\bar{1}\bar{1})$\\
\hline
(03)&${\bf 20}$
 &$(03)$\\
&&$(11)$\\
&&$(2\bar{1})$\ $(\bar{1}3)$\\
&&$(01)$\ $(01)$\ $(3\bar{3})$\\
&&$(1\bar{1})$\ $(1\bar{1})$\ $(\bar{2}3)$\\
&&$(\bar{1}1)$\ $(\bar{1}1)$\ $(2\bar{3})$\\
&&$(0\bar{1})$\ $(0\bar{1})$\ $(\bar{3}3)$\\
&&$(\bar{2}1)$\ $(1\bar{3})$\\
&&$(\bar{1}\bar{1})$\\
&&$(0\bar{3})$\\
\hline
(30)&${\bf 30}$
 &$(30)$\\
&&$(12)$\\
&&$(\bar{1}4)$\ $(20)$\\
&&$(\bar{3}6)$\ $(02)$\ $(3\bar{2})$\\
&&$(\bar{2}4)$\ $(10)$\ $(10)$\\
&&$(\bar{1}2)$\ $(2\bar{2})$\ $(\bar{1}2)$\\
&&$(\bar{3}4)$\ $(3\bar{4})$\ $(00)$\ $(00)$\\
&&$(\bar{2}2)$\ $(1\bar{2})$\ $(1\bar{2})$\\
&&$(2\bar{4})$\ $(\bar{1}0)$\ $(\bar{1}0)$\\
&&$(\bar{3}2)$\ $(0\bar{2})$\ $(3\bar{6})$\\
&&$(\bar{2}0)$\ $(1\bar{4})$\\
&&$(\bar{1}\bar{2})$\\
&&$(\bar{3}0)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_3$}
\label{Table:Weight-diagrams-B3}\\
\hline\hline
$B_3$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B3} (continued)}\\\hline\hline
$B_3$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000)&${\bf 1}$         & $(000)$\\
\hline
(100)&${\bf 7}$         & $(100)$\\
     &                  & $(\bar{1}10)$\\
     &                  & $(0\bar{1}2)$\\
     &                  & $(000)$\\
     &                  & $(01\bar{2})$\\
     &                  & $(1\bar{1}0)$\\
     &                  & $(\bar{1}00)$\\
\hline
(001)&${\bf 8}$         & $(001)$\\
     &                  & $(01\bar{1})$\\
     &                  & $(1\bar{1}1)$\\
     &                  & $(\bar{1}01)$\ $(10\bar{1})$\\
     &                  & $(\bar{1}1\bar{1})$\\
     &                  & $(0\bar{1}1)$\\
     &                  & $(00\bar{1})$\\
\hline
(010)&${\bf 21}$
 &$(010)$\\
&&$(1\bar{1}2)$\\
&&$(\bar{1}02)$\ $(100)$\\
&&$(\bar{1}10)$\ $(11\bar{2})$\\
&&$(0\bar{1}2)$\ $(\bar{1}2\bar{2})$\ $(2\bar{1}0)$\\
&&$(000)$\ $(000)$\ $(000)$\\
&&$(01\bar{2})$\ $(1\bar{2}2)$\ $(\bar{2}10)$\\
&&$(1\bar{1}0)$\ $(\bar{1}\bar{1}2)$\\
&&$(10\bar{2})$\ $(\bar{1}00)$\\
&&$(\bar{1}1\bar{2})$\\
&&$(0\bar{1}0)$\\
\hline
(200)&${\bf 27}$
 &$(200)$\\
&&$(010)$\\
&&$(1\bar{1}2)$\ $(\bar{2}20)$\\
&&$(100)$\ $(\bar{1}02)$\\
&&$(11\bar{2})$\ $(\bar{1}10)$\ $(0\bar{2}4)$\\
&&$(2\bar{1}0)$\ $(\bar{1}2\bar{2})$\ $(0\bar{1}2)$\\
&&$(000)$\ $(000)$\ $(000)$\\
&&$(\bar{2}10)$\ $(1\bar{2}2)$\ $(01\bar{2})$\\
&&$(\bar{1}\bar{1}2)$\ $(1\bar{1}0)$\ $(02\bar{4})$\\
&&$(\bar{1}00)$\ $(10\bar{2})$\\
&&$(\bar{1}1\bar{2})$\ $(2\bar{2}0)$\\
&&$(0\bar{1}0)$\\
&&$(\bar{2}00)$\\
\hline
(002)&${\bf 35}$
 &$(002)$\\
&&$(010)$\\
&&$(02\bar{2})$\ $(1\bar{1}2)$\\
&&$(100)$\ $(100)$\ $(\bar{1}02)$\\
&&$(11\bar{2})$\ $(2\bar{2}2)$\ $(\bar{1}10)$\ $(\bar{1}10)$\\
&&$(2\bar{1}0)$\ $(\bar{1}2\bar{2})$\ $(0\bar{1}2)$\ $(0\bar{1}2)$\\
&&$(\bar{2}02)$\ $(20\bar{2})$\ $(000)$\ $(000)$\ $(000)$\\
&&$(\bar{2}10)$\ $(1\bar{2}2)$\ $(01\bar{2})$\ $(01\bar{2})$\\
&&$(\bar{1}\bar{1}2)$\ $(\bar{2}2\bar{2})$\ $(1\bar{1}0)$\ $(1\bar{1}0)$\\
&&$(\bar{1}00)$\ $(\bar{1}00)$\ $(10\bar{2})$\\
&&$(0\bar{2}2)$\ $(\bar{1}1\bar{2})$\\
&&$(0\bar{1}0)$\\
&&$(00\bar{2})$\\
\hline
(101)&${\bf 48}$
 &$(101)$\\
&&$(\bar{1}11)$\ $(11\bar{1})$\\
&&$(0\bar{1}3)$\ $(\bar{1}2\bar{1})$\ $(2\bar{1}1)$\\
&&$(001)$\ $(001)$\ $(001)$\ $(20\bar{1})$\\
&&$(01\bar{1})$\ $(01\bar{1})$\ $(01\bar{1})$\ $(1\bar{2}3)$\ $(\bar{2}11)$\\
&&$(02\bar{3})$\ $(\bar{2}2\bar{1})$\ $(1\bar{1}1)$\ $(1\bar{1}1)$\ $(1\bar{1}1)$\ $(\bar{1}\bar{1}3)$\\
&&$(\bar{1}01)$\ $(\bar{1}01)$\ $(\bar{1}01)$\ $(10\bar{1})$\ $(10\bar{1})$\ $(10\bar{1})$\\
&&$(0\bar{2}3)$\ $(2\bar{2}1)$\ $(\bar{1}1\bar{1})$\ $(\bar{1}1\bar{1})$\ $(\bar{1}1\bar{1})$\ $(11\bar{3})$\\
&&$(0\bar{1}1)$\ $(0\bar{1}1)$\ $(0\bar{1}1)$\ $(\bar{1}2\bar{3})$\ $(2\bar{1}\bar{1})$\\
&&$(00\bar{1})$\ $(00\bar{1})$\ $(00\bar{1})$\ $(\bar{2}01)$\\
&&$(01\bar{3})$\ $(1\bar{2}1)$\ $(\bar{2}1\bar{1})$\\
&&$(1\bar{1}\bar{1})$\ $(\bar{1}\bar{1}1)$\\
&&$(\bar{1}0\bar{1})$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_4$}
\label{Table:Weight-diagrams-B4}\\
\hline\hline
$B_4$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B4} (continued)}\\\hline\hline
$B_4$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000)&${\bf 1}$         & $(0000)$\\
\hline
(1000)&${\bf 9}$         & $(1000)$\\
      &                  & $(\bar{1}100)$\\
      &                  & $(0\bar{1}10)$\\
      &                  & $(00\bar{1}2)$\\
      &                  & $(0000)$\\
      &                  & $(001\bar{2})$\\
      &                  & $(01\bar{1}0)$\\
      &                  & $(1\bar{1}00)$\\
      &                  & $(\bar{1}000)$\\
\hline
(0001)&${\bf 16}$        & $(0001)$\\
      &                  & $(001\bar{1})$\\
      &                  & $(01\bar{1}1)$\\
      &                  & $(1\bar{1}01)$\ $(010\bar{1})$\\
      &                  & $(\bar{1}001)$\ $(1\bar{1}1\bar{1})$\\
      &                  & $(\bar{1}01\bar{1})$\ $(10\bar{1}1)$\\
      &                  & $(\bar{1}1\bar{1}1)$\ $(100\bar{1})$\\
      &                  & $(0\bar{1}01)$\ $(\bar{1}10\bar{1})$\\
      &                  & $(0\bar{1}1\bar{1})$\\
      &                  & $(00\bar{1}1)$\\
      &                  & $(000\bar{1})$\\
\hline
(0100)&${\bf 36}$
 &$(0100)$\\
&&$(1\bar{1}10)$\\
&&$(\bar{1}010)$\ $(10\bar{1}2)$\\
&&$(\bar{1}1\bar{1}2)$\ $(1000)$\\
&&$(0\bar{1}02)$\ $(\bar{1}100)$\ $(101\bar{2})$\\
&&$(0\bar{1}10)$\ $(\bar{1}11\bar{2})$\ $(11\bar{1}0)$\\
&&$(0\bar{1}2\bar{2})$\ $(00\bar{1}2)$\ $(\bar{1}2\bar{1}0)$\ $(2\bar{1}00)$\\
&&$(0000)$\ $(0000)$\ $(0000)$\ $(0000)$\\
&&$(01\bar{2}2)$\ $(001\bar{2})$\ $(1\bar{2}10)$\ $(\bar{2}100)$\\
&&$(01\bar{1}0)$\ $(1\bar{1}\bar{1}2)$\ $(\bar{1}\bar{1}10)$\\
&&$(010\bar{2})$\ $(1\bar{1}00)$\ $(\bar{1}0\bar{1}\bar{2})$\\
&&$(1\bar{1}1\bar{2})$\ $(\bar{1}000)$\\
&&$(10\bar{1}0)$\ $(\bar{1}01\bar{2})$\\
&&$(\bar{1}1\bar{1}0)$\\
&&$(0\bar{1}00)$\\
\hline
(2000)&${\bf 44}$
 &$(2000)$\\
&&$(0100)$\\
&&$(\bar{2}200)$\ $(1\bar{1}10)$\\
&&$(\bar{1}010)$\ $(10\bar{1}2)$\\
&&$(0\bar{2}20)$\ $(\bar{1}1\bar{1}2)$\ $(1000)$\\
&&$(0\bar{1}02)$\ $(\bar{1}100)$\ $(101\bar{2})$\\
&&$(00\bar{2}4)$\ $(0\bar{1}10)$\ $(0\bar{1}10)$\ $(11\bar{1}0)$\\
&&$(0\bar{1}2\bar{2})$\ $(00\bar{1}2)$\ $(\bar{1}2\bar{1}0)$\ $(2\bar{1}00)$\\
&&$(0000)$\ $(0000)$\ $(0000)$\ $(0000)$\\
&&$(01\bar{2}2)$\ $(001\bar{2})$\ $(1\bar{2}10)$\ $(\bar{2}100)$\\
&&$(002\bar{4})$\ $(01\bar{1}0)$\ $(0\bar{1}10)$\ $(\bar{1}\bar{1}10)$\\
&&$(010\bar{2})$\ $(1\bar{1}00)$\ $(\bar{1}0\bar{1}\bar{2})$\\
&&$(02\bar{2}0)$\ $(1\bar{1}1\bar{2})$\ $(\bar{1}000)$\\
&&$(10\bar{1}0)$\ $(\bar{1}01\bar{2})$\\
&&$(2\bar{2}00)$\ $(\bar{1}1\bar{1}0)$\\
&&$(0\bar{1}00)$\\
&&$(\bar{2}000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_5$}
\label{Table:Weight-diagrams-B5}\\
\hline\hline
$B_5$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B5} (continued)}\\\hline\hline
$B_5$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000)&${\bf 1}$         & $(00000)$\\
\hline
(10000)&${\bf 11}$        & $(10000)$\\
       &                  & $(\bar{1}1000)$\\
       &                  & $(0\bar{1}100)$\\
       &                  & $(00\bar{1}10)$\\
       &                  & $(000\bar{1}2)$\\
       &                  & $(00000)$\\
       &                  & $(0001\bar{2})$\\
       &                  & $(001\bar{1}0)$\\
       &                  & $(01\bar{1}00)$\\
       &                  & $(1\bar{1}000)$\\
       &                  & $(\bar{1}0000)$\\
\hline
(00001)&${\bf 32}$        & $(00001)$\\
       &                  & $(0001\bar{1})$\\
       &                  & $(001\bar{1}1)$\\
       &                  & $(01\bar{1}01)$\ $(0010\bar{1})$\\
       &                  & $(1\bar{1}001)$\ $(01\bar{1}1\bar{1})$\\
       &                  & $(\bar{1}0001)$\ $(1\bar{1}01\bar{1})$\ $(010\bar{1}1)$\\
       &                  & $(\bar{1}001\bar{1})$\ $(1\bar{1}1\bar{1}1)$\ $(0100\bar{1})$\\
       &                  & $(\bar{1}01\bar{1}1)$\ $(10\bar{1}01)$\ $(1\bar{1}10\bar{1})$\\
       &                  & $(\bar{1}1\bar{1}01)$\ $(\bar{1}010\bar{1})$\ $(10\bar{1}1\bar{1})$\\
       &                  & $(0\bar{1}001)$\ $(\bar{1}1\bar{1}1\bar{1})$\ $(100\bar{1}1)$\\
       &                  & $(0\bar{1}01\bar{1})$\ $(\bar{1}10\bar{1}1)$\ $(1000\bar{1})$\\
       &                  & $(0\bar{1}1\bar{1}1)$\ $(\bar{1}100\bar{1})$\\
       &                  & $(00\bar{1}01)$\ $(0\bar{1}10\bar{1})$\\
       &                  & $(00\bar{1}1\bar{1})$\\
       &                  & $(000\bar{1}1)$\\
       &                  & $(0000\bar{1})$\\
\hline
(01000)&${\bf 55}$
 &$(01000)$\\
&&$(1\bar1100)$\\
&&$(\bar10100)$\ $(10\bar110)$\\
&&$(\bar11\bar110)$\ $(100\bar12)$\\
&&$(0\bar1010)$\ $(\bar110\bar12)$\ $(10000)$\\
&&$(0\bar11\bar12)$\ $(\bar11000)$\ $(1001\bar2)$\\
&&$(00\bar102)$\ $(0\bar1100)$\ $(101\bar10)$\ $(\bar1101\bar2)$\\
&&$(00\bar110)$\ $(\bar111\bar10)$\ $(11\bar100)$\ $(0\bar111\bar2)$\\
&&$(000\bar12)$\ $(0\bar12\bar10)$\ $(\bar12\bar100)$\ $(2\bar1000)$\ $(00\bar12\bar2)$\\
&&$(00000)$\ $(00000)$\ $(00000)$\ $(00000)$\ $(00000)$\\
&&$(0001\bar2)$\ $(01\bar210)$\ $(1\bar2100)$\ $(\bar21000)$\ $(001\bar22)$\\
&&$(001\bar10)$\ $(1\bar1\bar110)$\ $(\bar1\bar1100)$\ $(01\bar1\bar12)$\\
&&$(0010\bar2)$\ $(01\bar100)$\ $(\bar10\bar110)$\ $(1\bar10\bar12)$\\
&&$(01\bar11\bar2)$\ $(1\bar1000)$\ $(\bar100\bar12)$\\
&&$(010\bar10)$\ $(1\bar101\bar2)$\ $(\bar10000)$\\
&&$(1\bar11\bar10)$\ $(\bar1001\bar2)$\\
&&$(10\bar100)$\ $(\bar101\bar10)$\\
&&$(\bar11\bar100)$\\
&&$(0\bar1000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_6$}
\label{Table:Weight-diagrams-B6}\\
\hline\hline
$B_6$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B6} (continued)}\\\hline\hline
$B_6$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000)&${\bf 1}$
 &$(000000)$\\
\hline
(100000)&${\bf 13}$
 &$(100000)$\\
&&$(\bar{1}10000)$\\
&&$(0\bar{1}1000)$\\
&&$(00\bar{1}100)$\\
&&$(000\bar{1}10)$\\
&&$(0000\bar{1}2)$\\
&&$(000000)$\\
&&$(00001\bar{2})$\\
&&$(0001\bar{1}0)$\\
&&$(001\bar{1}00)$\\
&&$(01\bar{1}000)$\\
&&$(1\bar{1}0000)$\\
&&$(\bar{1}00000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_7$}
\label{Table:Weight-diagrams-B7}\\
\hline\hline
$B_7$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B7} (continued)}\\\hline\hline
$B_7$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000)&${\bf 1}$
 &$(0000000)$\\
\hline
(1000000)&${\bf 15}$
 &$(1000000)$\\
&&$(\bar{1}100000)$\\
&&$(0\bar{1}10000)$\\
&&$(00\bar{1}1000)$\\
&&$(000\bar{1}100)$\\
&&$(0000\bar{1}10)$\\
&&$(00000\bar{1}2)$\\
&&$(0000000)$\\
&&$(000001\bar{2})$\\
&&$(00001\bar{1}0)$\\
&&$(0001\bar{1}00)$\\
&&$(001\bar{1}000)$\\
&&$(01\bar{1}0000)$\\
&&$(1\bar{1}00000)$\\
&&$(\bar{1}000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_8$}
\label{Table:Weight-diagrams-B8}\\
\hline\hline
$B_8$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B8} (continued)}\\\hline\hline
$B_8$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000)&${\bf 1}$
 &$(00000000)$\\
\hline
(10000000)&${\bf 17}$
 &$(10000000)$\\
&&$(\bar{1}1000000)$\\
&&$(0\bar{1}100000)$\\
&&$(00\bar{1}10000)$\\
&&$(000\bar{1}1000)$\\
&&$(0000\bar{1}100)$\\
&&$(00000\bar{1}10)$\\
&&$(000000\bar{1}2)$\\
&&$(00000000)$\\
&&$(0000001\bar{2})$\\
&&$(000001\bar{1}0)$\\
&&$(00001\bar{1}00)$\\
&&$(0001\bar{1}000)$\\
&&$(001\bar{1}0000)$\\
&&$(01\bar{1}00000)$\\
&&$(1\bar{1}000000)$\\
&&$(\bar{1}0000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_9$}
\label{Table:Weight-diagrams-B9}\\
\hline\hline
$B_9$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B9} (continued)}\\\hline\hline
$B_9$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000)&${\bf 1}$
 &$(000000000)$\\
\hline
(100000000)&${\bf 19}$
 &$(100000000)$\\
&&$(\bar{1}10000000)$\\
&&$(0\bar{1}1000000)$\\
&&$(00\bar{1}100000)$\\
&&$(000\bar{1}10000)$\\
&&$(0000\bar{1}1000)$\\
&&$(00000\bar{1}100)$\\
&&$(000000\bar{1}10)$\\
&&$(0000000\bar{1}2)$\\
&&$(000000000)$\\
&&$(00000001\bar{2})$\\
&&$(0000001\bar{1}0)$\\
&&$(000001\bar{1}00)$\\
&&$(00001\bar{1}000)$\\
&&$(0001\bar{1}0000)$\\
&&$(001\bar{1}00000)$\\
&&$(01\bar{1}000000)$\\
&&$(1\bar{1}0000000)$\\
&&$(\bar{1}00000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_{10}$}
\label{Table:Weight-diagrams-B10}\\
\hline\hline
$B_{10}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B10} (continued)}\\\hline\hline
$B_{10}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000)&${\bf 1}$
 &$(0000000000)$\\
\hline
(1000000000)&${\bf 21}$
 &$(1000000000)$\\
&&$(\bar{1}100000000)$\\
&&$(0\bar{1}10000000)$\\
&&$(00\bar{1}1000000)$\\
&&$(000\bar{1}100000)$\\
&&$(0000\bar{1}10000)$\\
&&$(00000\bar{1}1000)$\\
&&$(000000\bar{1}100)$\\
&&$(0000000\bar{1}10)$\\
&&$(00000000\bar{1}2)$\\
&&$(0000000000)$\\
&&$(000000001\bar{2})$\\
&&$(00000001\bar{1}0)$\\
&&$(0000001\bar{1}00)$\\
&&$(000001\bar{1}000)$\\
&&$(00001\bar{1}0000)$\\
&&$(0001\bar{1}00000)$\\
&&$(001\bar{1}000000)$\\
&&$(01\bar{1}0000000)$\\
&&$(1\bar{1}00000000)$\\
&&$(\bar{1}000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_{11}$}
\label{Table:Weight-diagrams-B11}\\
\hline\hline
$B_{11}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B11} (continued)}\\\hline\hline
$B_{11}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000)&${\bf 1}$
 &$(00000000000)$\\
\hline
(10000000000)&${\bf 23}$
 &$(10000000000)$\\
&&$(\bar{1}1000000000)$\\
&&$(0\bar{1}100000000)$\\
&&$(00\bar{1}10000000)$\\
&&$(000\bar{1}1000000)$\\
&&$(0000\bar{1}100000)$\\
&&$(00000\bar{1}10000)$\\
&&$(000000\bar{1}1000)$\\
&&$(0000000\bar{1}100)$\\
&&$(00000000\bar{1}10)$\\
&&$(000000000\bar{1}2)$\\
&&$(00000000000)$\\
&&$(0000000001\bar{2})$\\
&&$(000000001\bar{1}0)$\\
&&$(00000001\bar{1}00)$\\
&&$(0000001\bar{1}000)$\\
&&$(000001\bar{1}0000)$\\
&&$(00001\bar{1}00000)$\\
&&$(0001\bar{1}000000)$\\
&&$(001\bar{1}0000000)$\\
&&$(01\bar{1}00000000)$\\
&&$(1\bar{1}000000000)$\\
&&$(\bar{1}0000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_{12}$}
\label{Table:Weight-diagrams-B12}\\
\hline\hline
$B_{12}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B12} (continued)}\\\hline\hline
$B_{12}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000000)&${\bf 1}$
 &$(000000000000)$\\
\hline
(100000000000)&${\bf 25}$
 &$(100000000000)$\\
&&$(\bar{1}10000000000)$\\
&&$(0\bar{1}1000000000)$\\
&&$(00\bar{1}100000000)$\\
&&$(000\bar{1}10000000)$\\
&&$(0000\bar{1}1000000)$\\
&&$(00000\bar{1}100000)$\\
&&$(000000\bar{1}10000)$\\
&&$(0000000\bar{1}1000)$\\
&&$(00000000\bar{1}100)$\\
&&$(000000000\bar{1}10)$\\
&&$(0000000000\bar{1}2)$\\
&&$(000000000000)$\\
&&$(00000000001\bar{2})$\\
&&$(0000000001\bar{1}0)$\\
&&$(000000001\bar{1}00)$\\
&&$(00000001\bar{1}000)$\\
&&$(0000001\bar{1}0000)$\\
&&$(000001\bar{1}00000)$\\
&&$(00001\bar{1}000000)$\\
&&$(0001\bar{1}0000000)$\\
&&$(001\bar{1}00000000)$\\
&&$(01\bar{1}000000000)$\\
&&$(1\bar{1}0000000000)$\\
&&$(\bar{1}00000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_{13}$}
\label{Table:Weight-diagrams-B13}\\
\hline\hline
$B_{13}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B13} (continued)}\\\hline\hline
$B_{13}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000000)&${\bf 1}$
 &$(0000000000000)$\\
\hline
(1000000000000)&${\bf 27}$
 &$(1000000000000)$\\
&&$(\bar{1}100000000000)$\\
&&$(0\bar{1}10000000000)$\\
&&$(00\bar{1}1000000000)$\\
&&$(000\bar{1}100000000)$\\
&&$(0000\bar{1}10000000)$\\
&&$(00000\bar{1}1000000)$\\
&&$(000000\bar{1}100000)$\\
&&$(0000000\bar{1}10000)$\\
&&$(00000000\bar{1}1000)$\\
&&$(000000000\bar{1}100)$\\
&&$(0000000000\bar{1}10)$\\
&&$(00000000000\bar{1}2)$\\
&&$(0000000000000)$\\
&&$(000000000001\bar{2})$\\
&&$(00000000001\bar{1}0)$\\
&&$(0000000001\bar{1}00)$\\
&&$(000000001\bar{1}000)$\\
&&$(00000001\bar{1}0000)$\\
&&$(0000001\bar{1}00000)$\\
&&$(000001\bar{1}000000)$\\
&&$(00001\bar{1}0000000)$\\
&&$(0001\bar{1}00000000)$\\
&&$(001\bar{1}000000000)$\\
&&$(01\bar{1}0000000000)$\\
&&$(1\bar{1}00000000000)$\\
&&$(\bar{1}000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_{14}$}
\label{Table:Weight-diagrams-B14}\\
\hline\hline
$B_{14}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B14} (continued)}\\\hline\hline
$B_{14}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000000)&${\bf 1}$
 &$(00000000000000)$\\
\hline
(10000000000000)&${\bf 29}$
 &$(10000000000000)$\\
&&$(\bar{1}1000000000000)$\\
&&$(0\bar{1}100000000000)$\\
&&$(00\bar{1}10000000000)$\\
&&$(000\bar{1}1000000000)$\\
&&$(0000\bar{1}100000000)$\\
&&$(00000\bar{1}10000000)$\\
&&$(000000\bar{1}1000000)$\\
&&$(0000000\bar{1}100000)$\\
&&$(00000000\bar{1}10000)$\\
&&$(000000000\bar{1}1000)$\\
&&$(0000000000\bar{1}100)$\\
&&$(00000000000\bar{1}10)$\\
&&$(000000000000\bar{1}2)$\\
&&$(00000000000000)$\\
&&$(0000000000001\bar{2})$\\
&&$(000000000001\bar{1}0)$\\
&&$(00000000001\bar{1}00)$\\
&&$(0000000001\bar{1}000)$\\
&&$(000000001\bar{1}0000)$\\
&&$(00000001\bar{1}00000)$\\
&&$(0000001\bar{1}000000)$\\
&&$(000001\bar{1}0000000)$\\
&&$(00001\bar{1}00000000)$\\
&&$(0001\bar{1}000000000)$\\
&&$(001\bar{1}0000000000)$\\
&&$(01\bar{1}00000000000)$\\
&&$(1\bar{1}000000000000)$\\
&&$(\bar{1}0000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_{15}$}
\label{Table:Weight-diagrams-B15}\\
\hline\hline
$B_{15}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B15} (continued)}\\\hline\hline
$B_{15}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000000000)&${\bf 1}$
 &$(000000000000000)$\\
\hline
(100000000000000)&${\bf 31}$
 &$(100000000000000)$\\
&&$(\bar{1}10000000000000)$\\
&&$(0\bar{1}1000000000000)$\\
&&$(00\bar{1}100000000000)$\\
&&$(000\bar{1}10000000000)$\\
&&$(0000\bar{1}1000000000)$\\
&&$(00000\bar{1}100000000)$\\
&&$(000000\bar{1}10000000)$\\
&&$(0000000\bar{1}1000000)$\\
&&$(00000000\bar{1}100000)$\\
&&$(000000000\bar{1}10000)$\\
&&$(0000000000\bar{1}1000)$\\
&&$(00000000000\bar{1}100)$\\
&&$(000000000000\bar{1}10)$\\
&&$(0000000000000\bar{1}2)$\\
&&$(000000000000000)$\\
&&$(00000000000001\bar{2})$\\
&&$(0000000000001\bar{1}0)$\\
&&$(000000000001\bar{1}00)$\\
&&$(00000000001\bar{1}000)$\\
&&$(0000000001\bar{1}0000)$\\
&&$(000000001\bar{1}00000)$\\
&&$(00000001\bar{1}000000)$\\
&&$(0000001\bar{1}0000000)$\\
&&$(000001\bar{1}00000000)$\\
&&$(00001\bar{1}000000000)$\\
&&$(0001\bar{1}0000000000)$\\
&&$(001\bar{1}00000000000)$\\
&&$(01\bar{1}000000000000)$\\
&&$(1\bar{1}0000000000000)$\\
&&$(\bar{1}00000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_{16}$}
\label{Table:Weight-diagrams-B16}\\
\hline\hline
$B_{16}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B16} (continued)}\\\hline\hline
$B_{16}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000000000)&${\bf 1}$
 &$(0000000000000000)$\\
\hline
(1000000000000000)&${\bf 33}$
 &$(1000000000000000)$\\
&&$(\bar{1}100000000000000)$\\
&&$(0\bar{1}10000000000000)$\\
&&$(00\bar{1}1000000000000)$\\
&&$(000\bar{1}100000000000)$\\
&&$(0000\bar{1}10000000000)$\\
&&$(00000\bar{1}1000000000)$\\
&&$(000000\bar{1}100000000)$\\
&&$(0000000\bar{1}10000000)$\\
&&$(00000000\bar{1}1000000)$\\
&&$(000000000\bar{1}100000)$\\
&&$(0000000000\bar{1}10000)$\\
&&$(00000000000\bar{1}1000)$\\
&&$(000000000000\bar{1}100)$\\
&&$(0000000000000\bar{1}10)$\\
&&$(00000000000000\bar{1}2)$\\
&&$(0000000000000000)$\\
&&$(000000000000001\bar{2})$\\
&&$(00000000000001\bar{1}0)$\\
&&$(0000000000001\bar{1}00)$\\
&&$(000000000001\bar{1}000)$\\
&&$(00000000001\bar{1}0000)$\\
&&$(0000000001\bar{1}00000)$\\
&&$(000000001\bar{1}000000)$\\
&&$(00000001\bar{1}0000000)$\\
&&$(0000001\bar{1}00000000)$\\
&&$(000001\bar{1}000000000)$\\
&&$(00001\bar{1}0000000000)$\\
&&$(0001\bar{1}00000000000)$\\
&&$(001\bar{1}000000000000)$\\
&&$(01\bar{1}0000000000000)$\\
&&$(1\bar{1}00000000000000)$\\
&&$(\bar{1}000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_{17}$}
\label{Table:Weight-diagrams-B17}\\
\hline\hline
$B_{17}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B17} (continued)}\\\hline\hline
$B_{17}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000000000)&${\bf 1}$
 &$(00000000000000000)$\\
\hline
(10000000000000000)&${\bf 35}$
 &$(10000000000000000)$\\
&&$(\bar{1}1000000000000000)$\\
&&$(0\bar{1}100000000000000)$\\
&&$(00\bar{1}10000000000000)$\\
&&$(000\bar{1}1000000000000)$\\
&&$(0000\bar{1}100000000000)$\\
&&$(00000\bar{1}10000000000)$\\
&&$(000000\bar{1}1000000000)$\\
&&$(0000000\bar{1}100000000)$\\
&&$(00000000\bar{1}10000000)$\\
&&$(000000000\bar{1}1000000)$\\
&&$(0000000000\bar{1}100000)$\\
&&$(00000000000\bar{1}10000)$\\
&&$(000000000000\bar{1}1000)$\\
&&$(0000000000000\bar{1}100)$\\
&&$(00000000000000\bar{1}10)$\\
&&$(000000000000000\bar{1}2)$\\
&&$(00000000000000000)$\\
&&$(0000000000000001\bar{2})$\\
&&$(000000000000001\bar{1}0)$\\
&&$(00000000000001\bar{1}00)$\\
&&$(0000000000001\bar{1}000)$\\
&&$(000000000001\bar{1}0000)$\\
&&$(00000000001\bar{1}00000)$\\
&&$(0000000001\bar{1}000000)$\\
&&$(000000001\bar{1}0000000)$\\
&&$(00000001\bar{1}00000000)$\\
&&$(0000001\bar{1}000000000)$\\
&&$(000001\bar{1}0000000000)$\\
&&$(00001\bar{1}00000000000)$\\
&&$(0001\bar{1}000000000000)$\\
&&$(001\bar{1}0000000000000)$\\
&&$(01\bar{1}00000000000000)$\\
&&$(1\bar{1}000000000000000)$\\
&&$(\bar{1}0000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_{18}$}
\label{Table:Weight-diagrams-B18}\\
\hline\hline
$B_{18}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B18} (continued)}\\\hline\hline
$B_{18}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000000000000)&${\bf 1}$
 &$(000000000000000000)$\\
\hline
(100000000000000000)&${\bf 37}$
 &$(100000000000000000)$\\
&&$(\bar{1}10000000000000000)$\\
&&$(0\bar{1}1000000000000000)$\\
&&$(00\bar{1}100000000000000)$\\
&&$(000\bar{1}10000000000000)$\\
&&$(0000\bar{1}1000000000000)$\\
&&$(00000\bar{1}100000000000)$\\
&&$(000000\bar{1}10000000000)$\\
&&$(0000000\bar{1}1000000000)$\\
&&$(00000000\bar{1}100000000)$\\
&&$(000000000\bar{1}10000000)$\\
&&$(0000000000\bar{1}1000000)$\\
&&$(00000000000\bar{1}100000)$\\
&&$(000000000000\bar{1}10000)$\\
&&$(0000000000000\bar{1}1000)$\\
&&$(00000000000000\bar{1}100)$\\
&&$(000000000000000\bar{1}10)$\\
&&$(0000000000000000\bar{1}2)$\\
&&$(000000000000000000)$\\
&&$(00000000000000001\bar{2})$\\
&&$(0000000000000001\bar{1}0)$\\
&&$(000000000000001\bar{1}00)$\\
&&$(00000000000001\bar{1}000)$\\
&&$(0000000000001\bar{1}0000)$\\
&&$(000000000001\bar{1}00000)$\\
&&$(00000000001\bar{1}000000)$\\
&&$(0000000001\bar{1}0000000)$\\
&&$(000000001\bar{1}00000000)$\\
&&$(00000001\bar{1}000000000)$\\
&&$(0000001\bar{1}0000000000)$\\
&&$(000001\bar{1}00000000000)$\\
&&$(00001\bar{1}000000000000)$\\
&&$(0001\bar{1}0000000000000)$\\
&&$(001\bar{1}00000000000000)$\\
&&$(01\bar{1}000000000000000)$\\
&&$(1\bar{1}0000000000000000)$\\
&&$(\bar{1}00000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_{19}$}
\label{Table:Weight-diagrams-B19}\\
\hline\hline
$B_{19}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B19} (continued)}\\\hline\hline
$B_{19}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000000000000)&${\bf 1}$
 &$(0000000000000000000)$\\
\hline
(1000000000000000000)&${\bf 39}$
 &$(1000000000000000000)$\\
&&$(\bar{1}100000000000000000)$\\
&&$(0\bar{1}10000000000000000)$\\
&&$(00\bar{1}1000000000000000)$\\
&&$(000\bar{1}100000000000000)$\\
&&$(0000\bar{1}10000000000000)$\\
&&$(00000\bar{1}1000000000000)$\\
&&$(000000\bar{1}100000000000)$\\
&&$(0000000\bar{1}10000000000)$\\
&&$(00000000\bar{1}1000000000)$\\
&&$(000000000\bar{1}100000000)$\\
&&$(0000000000\bar{1}10000000)$\\
&&$(00000000000\bar{1}1000000)$\\
&&$(000000000000\bar{1}100000)$\\
&&$(0000000000000\bar{1}10000)$\\
&&$(00000000000000\bar{1}1000)$\\
&&$(000000000000000\bar{1}100)$\\
&&$(0000000000000000\bar{1}10)$\\
&&$(00000000000000000\bar{1}2)$\\
&&$(0000000000000000000)$\\
&&$(000000000000000001\bar{2})$\\
&&$(00000000000000001\bar{1}0)$\\
&&$(0000000000000001\bar{1}00)$\\
&&$(000000000000001\bar{1}000)$\\
&&$(00000000000001\bar{1}0000)$\\
&&$(0000000000001\bar{1}00000)$\\
&&$(000000000001\bar{1}000000)$\\
&&$(00000000001\bar{1}0000000)$\\
&&$(0000000001\bar{1}00000000)$\\
&&$(000000001\bar{1}000000000)$\\
&&$(00000001\bar{1}0000000000)$\\
&&$(0000001\bar{1}00000000000)$\\
&&$(000001\bar{1}000000000000)$\\
&&$(00001\bar{1}0000000000000)$\\
&&$(0001\bar{1}00000000000000)$\\
&&$(001\bar{1}000000000000000)$\\
&&$(01\bar{1}0000000000000000)$\\
&&$(1\bar{1}00000000000000000)$\\
&&$(\bar{1}000000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $B_{20}$}
\label{Table:Weight-diagrams-B20}\\
\hline\hline
$B_{20}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-B20} (continued)}\\\hline\hline
$B_{20}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000000000000)&${\bf 1}$
 &$(00000000000000000000)$\\
\hline
(10000000000000000000)&${\bf 41}$
 &$(10000000000000000000)$\\
&&$(\bar{1}1000000000000000000)$\\
&&$(0\bar{1}100000000000000000)$\\
&&$(00\bar{1}10000000000000000)$\\
&&$(000\bar{1}1000000000000000)$\\
&&$(0000\bar{1}100000000000000)$\\
&&$(00000\bar{1}10000000000000)$\\
&&$(000000\bar{1}1000000000000)$\\
&&$(0000000\bar{1}100000000000)$\\
&&$(00000000\bar{1}10000000000)$\\
&&$(000000000\bar{1}1000000000)$\\
&&$(0000000000\bar{1}100000000)$\\
&&$(00000000000\bar{1}10000000)$\\
&&$(000000000000\bar{1}1000000)$\\
&&$(0000000000000\bar{1}100000)$\\
&&$(00000000000000\bar{1}10000)$\\
&&$(000000000000000\bar{1}1000)$\\
&&$(0000000000000000\bar{1}100)$\\
&&$(00000000000000000\bar{1}10)$\\
&&$(000000000000000000\bar{1}2)$\\
&&$(00000000000000000000)$\\
&&$(0000000000000000001\bar{2})$\\
&&$(000000000000000001\bar{1}0)$\\
&&$(00000000000000001\bar{1}00)$\\
&&$(0000000000000001\bar{1}000)$\\
&&$(000000000000001\bar{1}0000)$\\
&&$(00000000000001\bar{1}00000)$\\
&&$(0000000000001\bar{1}000000)$\\
&&$(000000000001\bar{1}0000000)$\\
&&$(00000000001\bar{1}00000000)$\\
&&$(0000000001\bar{1}000000000)$\\
&&$(000000001\bar{1}0000000000)$\\
&&$(00000001\bar{1}00000000000)$\\
&&$(0000001\bar{1}000000000000)$\\
&&$(000001\bar{1}0000000000000)$\\
&&$(00001\bar{1}00000000000000)$\\
&&$(0001\bar{1}000000000000000)$\\
&&$(001\bar{1}0000000000000000)$\\
&&$(01\bar{1}00000000000000000)$\\
&&$(1\bar{1}000000000000000000)$\\
&&$(\bar{1}0000000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_2$}
\label{Table:Weight-diagrams-C2}\\
\hline\hline
$C_2$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C2} (continued)}\\\hline\hline
$C_2$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00)&${\bf 1}$         & $(00)$\\
\hline
(10)&${\bf 4}$         & $(10)$\\
    &                  & $(\bar{1}1)$\\
    &                  & $(1\bar{1})$\\
    &                  & $(\bar{1}0)$\\
\hline
(01)&${\bf 5}$         & $(01)$\\
    &                  & $(2\bar{1})$\\
    &                  & $(00)$\\
    &                  & $(\bar{2}1)$\\
    &                  & $(0\bar{1})$\\
\hline
(20)&${\bf 10}$        & $(20)$\\
    &                  & $(01)$\\
    &                  & $(2\bar{1})$\ $(\bar{2}2)$\\
    &                  & $(00)$\ $(00)$\\
    &                  & $(\bar{2}1)$\ $(2\bar{2})$\\
    &                  & $(0\bar{1})$\\
    &                  & $(\bar{2}0)$\\
\hline
(02)&${\bf 14}$
 &$(02)$\\
&&$(20)$\\
&&$(4\bar{2})$\ $(01)$\\
&&$(2\bar{1})$\ $(\bar{2}2)$\\
&&$(00)$\ $(00)$\\
&&$(\bar{2}1)$\ $(2\bar{2})$\\
&&$(\bar{4}2)$\ $(0\bar{1})$\\
&&$(\bar{2}0)$\\
&&$(0\bar{2})$\\
\hline
(11)&${\bf 16}$
 &$(11)$\\
&&$(\bar{1}2)$\ $(3\bar{1})$\\
&&$(10)$\ $(10)$\\
&&$(\bar{1}1)$\ $(\bar{1}1)$\ $(\bar{3}2)$\\
&&$(1\bar{1})$\ $(1\bar{1})$\ $(3\bar{2})$\\
&&$(\bar{1}0)$\ $(\bar{1}0)$\\
&&$(1\bar{2})$\ $(\bar{3}1)$\\
&&$(\bar{1}\bar{1})$\\
\hline
(30)&${\bf 20}$
 &$(30)$\\
&&$(11)$\\
&&$(\bar{1}2)$\ $(3\bar{1})$\\
&&$(10)$\ $(10)$\ $(\bar{3}3)$\\
&&$(\bar{1}1)$\ $(\bar{1}1)$\ $(3\bar{2})$\\
&&$(1\bar{1})$\ $(1\bar{1})$\ $(\bar{3}2)$\\
&&$(\bar{1}0)$\ $(\bar{1}0)$\ $(3\bar{3})$\\
&&$(1\bar{2})$\ $(\bar{3}1)$\\
&&$(\bar{1}\bar{1})$\\
&&$(\bar{3}0)$\\
\hline
(03)&${\bf 30}$
 &$(03)$\\
&&$(21)$\\
&&$(4\bar{1})$\ $(02)$\\
&&$(6\bar{3})$\ $(20)$\ $(\bar{2}3)$\\
&&$(4\bar{2})$\ $(01)$\ $(01)$\\
&&$(2\bar{1})$\ $(\bar{2}2)$\ $(2\bar{1})$\\
&&$(4\bar{3})$\ $(\bar{4}3)$\ $(00)$\ $(00)$\\
&&$(2\bar{2})$\ $(\bar{2}1)$\ $(\bar{2}1)$\\
&&$(\bar{4}2)$\ $(0\bar{1})$\ $(0\bar{1})$\\
&&$(2\bar{3})$\ $(\bar{2}0)$\ $(\bar{6}3)$\\
&&$(0\bar{2})$\ $(\bar{4}1)$\\
&&$(\bar{2}\bar{1})$\\
&&$(0\bar{3})$\\
\hline
(21)&${\bf 35}$
 &$(21)$\\
&&$(02)$\ $(4\bar{1})$\\
&&$(\bar{2}3)$\ $(20)$\ $(20)$\\
&&$(01)$\ $(01)$\ $(01)$\ $(4\bar{2})$\\
&&$(2\bar{1})$\ $(2\bar{1})$\ $(2\bar{1})$\ $(\bar{2}2)$\ $(\bar{2}2)$\\
&&$(\bar{4}3)$\ $(4\bar{3})$\ $(00)$\ $(00)$\ $(00)$\\
&&$(\bar{2}1)$\ $(\bar{2}1)$\ $(\bar{2}1)$\ $(2\bar{2})$\ $(2\bar{2})$\\
&&$(0\bar{1})$\ $(0\bar{1})$\ $(0\bar{1})$\ $(\bar{4}2)$\\
&&$(2\bar{3})$\ $(\bar{2}0)$\ $(\bar{2}0)$\\
&&$(0\bar{2})$\ $(\bar{4}1)$\\
&&$(\bar{2}\bar{1})$\\
\hline
(40)&${\bf 35'}$
 &$(40)$\\
&&$(21)$\\
&&$(4\bar{1})$\ $(02)$\\
&&$(20)$\ $(20)$\ $(\bar{2}3)$\\
&&$(4\bar{2})$\ $(01)$\ $(01)$\ $(\bar{4}4)$\\
&&$(2\bar{1})$\ $(2\bar{1})$\ $(\bar{2}2)$\ $(\bar{2}2)$\\
&&$(\bar{4}3)$\ $(4\bar{3})$\ $(00)$\ $(00)$\ $(00)$\\
&&$(\bar{2}1)$\ $(\bar{2}1)$\ $(2\bar{2})$\ $(2\bar{2})$\\
&&$(\bar{4}2)$\ $(0\bar{1})$\ $(0\bar{1})$\ $(4\bar{4})$\\
&&$(\bar{2}0)$\ $(\bar{2}0)$\ $(2\bar{3})$\\
&&$(\bar{4}1)$\ $(0\bar{2})$\\
&&$(\bar{2}\bar{1})$\\
&&$(\bar{4}0)$\\
\hline
(12)&${\bf 40}$
 &$(12)$\\
&&$(30)$\ $(\bar{1}3)$\\
&&$(5\bar{2})$\ $(11)$\ $(11)$\\
&&$(3\bar{1})$\ $(3\bar{1})$\ $(\bar{1}2)$\ $(\bar{1}2)$\\
&&$(5\bar{3})$\ $(10)$\ $(10)$\ $(10)$\ $(\bar{3}3)$\\
&&$(3\bar{2})$\ $(3\bar{2})$\ $(\bar{1}1)$\ $(\bar{1}1)$\ $(\bar{1}1)$\\
&&$(\bar{3}2)$\ $(\bar{3}2)$\ $(1\bar{1})$\ $(1\bar{1})$\ $(1\bar{1})$\\
&&$(\bar{5}3)$\ $(\bar{1}0)$\ $(\bar{1}0)$\ $(\bar{1}0)$\ $(3\bar{3})$\\
&&$(\bar{3}1)$\ $(\bar{3}1)$\ $(1\bar{2})$\ $(1\bar{2})$\\
&&$(\bar{5}2)$\ $(\bar{1}\bar{1})$\ $(\bar{1}\bar{1})$\\
&&$(\bar{3}0)$\ $(1\bar{3})$\\
&&$(\bar{1}\bar{2})$\\
\hline
(04)&${\bf 55}$
 &$(04)$\\
&&$(22)$\\
&&$(03)$\ $(40)$\\
&&$(\bar24)$\ $(21)$\ $(6\bar2)$\\
&&$(02)$\ $(4\bar1)$\ $(8\bar4)$\ $(02)$\\
&&$(\bar23)$\ $(20)$\ $(6\bar3)$\ $(20)$\\
&&$(\bar44)$\ $(01)$\ $(4\bar2)$\ $(4\bar2)$\ $(01)$\\
&&$(\bar22)$\ $(2\bar1)$\ $(6\bar4)$\ $(2\bar1)$\ $(\bar22)$\\
&&$(\bar43)$\ $(4\bar3)$\ $(00)$\ $(00)$\ $(00)$\\
&&$(2\bar2)$\ $(\bar21)$\ $(\bar64)$\ $(\bar21)$\ $(2\bar2)$\\
&&$(4\bar4)$\ $(0\bar1)$\ $(\bar42)$\ $(\bar42)$\ $(0\bar1)$\\
&&$(2\bar3)$\ $(\bar20)$\ $(\bar63)$\ $(\bar20)$\\
&&$(0\bar2)$\ $(\bar41)$\ $(\bar84)$\ $(0\bar2)$\\
&&$(2\bar4)$\ $(\bar2\bar1)$\ $(\bar62)$\\
&&$(0\bar3)$\ $(\bar40)$\\
&&$(\bar2\bar2)$\\
&&$(0\bar4)$\\
\hline
(50)&${\bf 56}$
 &$(50)$\\
&&$(31)$\\
&&$(12)$\ $(5\bar1)$\\
&&$(\bar13)$\ $(30)$\ $(30)$\\
&&$(\bar34)$\ $(11)$\ $(5\bar2)$\ $(11)$\\
&&$(\bar55)$\ $(\bar12)$\ $(3\bar1)$\ $(3\bar1)$\ $(\bar12)$\\
&&$(\bar33)$\ $(10)$\ $(5\bar3)$\ $(10)$\ $(10)$\ $(\bar33)$\\
&&$(\bar54)$\ $(\bar11)$\ $(3\bar2)$\ $(3\bar2)$\ $(\bar11)$\ $(\bar11)$\\
&&$(5\bar4)$\ $(1\bar1)$\ $(\bar32)$\ $(\bar32)$\ $(1\bar1)$\ $(1\bar1)$\\
&&$(3\bar3)$\ $(\bar10)$\ $(\bar53)$\ $(\bar10)$\ $(\bar10)$\ $(3\bar3)$\\
&&$(5\bar5)$\ $(1\bar2)$\ $(\bar31)$\ $(\bar31)$\ $(1\bar2)$\\
&&$(3\bar4)$\ $(\bar1\bar1)$\ $(\bar52)$\ $(\bar1\bar1)$\\
&&$(1\bar3)$\ $(\bar30)$\ $(\bar30)$\\
&&$(\bar1\bar2)$\ $(\bar51)$\\
&&$(\bar3\bar1)$\\
&&$(\bar50)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_3$}
\label{Table:Weight-diagrams-C3}\\
\hline\hline
$C_3$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C3} (continued)}\\\hline\hline
$C_3$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000)&${\bf 1}$         & $(000)$\\
\hline
(100)&${\bf 6}$         & $(100)$\\
     &                  & $(\bar{1}10)$\\
     &                  & $(0\bar{1}1)$\\
     &                  & $(01\bar{1})$\\
     &                  & $(1\bar{1}0)$\\
     &                  & $(\bar{1}00)$\\
\hline
(010)&${\bf 14}$
 &$(010)$\\
&&$(1\bar{1}1)$\\
&&$(\bar{1}01)$\ $(11\bar{1})$\\
&&$(\bar{1}2\bar{1})$\ $(2\bar{1}0)$\\
&&$(000)$\ $(000)$\\
&&$(1\bar{2}1)$\ $(\bar{2}10)$\\
&&$(10\bar{1})$\ $(\bar{1}\bar{1}1)$\\
&&$(\bar{1}1\bar{1})$\\
&&$(0\bar{1}0)$\\
\hline
(001)&${\bf 14'}$
 &$(001)$\\
&&$(02\bar{1})$\\
&&$(100)$\\
&&$(\bar{1}10)$\ $(2\bar{2}1)$\\
&&$(0\bar{1}1)$\ $(20\bar{1})$\\
&&$(01\bar{1})$\ $(\bar{2}01)$\\
&&$(1\bar{1}0)$\ $(\bar{2}2\bar{1})$\\
&&$(\bar{1}00)$\\
&&$(0\bar{2}1)$\\
&&$(00\bar{1})$\\
\hline
(200)&${\bf 21}$
 &$(200)$\\
&&$(010)$\\
&&$(1\bar{1}1)$\ $(\bar{2}20)$\\
&&$(\bar{1}01)$\ $(11\bar{1})$\\
&&$(\bar{1}2\bar{2})$\ $(2\bar{1}0)$\ $(0\bar{2}2)$\\
&&$(000)$\ $(000)$\ $(000)$\\
&&$(1\bar{2}2)$\ $(\bar{2}10)$\ $(02\bar{2})$\\
&&$(10\bar{1})$\ $(\bar{1}\bar{1}1)$\\
&&$(\bar{1}1\bar{1})$\ $(2\bar{2}0)$\\
&&$(0\bar{1}0)$\\
&&$(\bar{2}00)$\\
\hline
(300)&${\bf 56}$
 &$(300)$\\
&&$(110)$\\
&&$(\bar120)$\ $(2\bar11)$\\
&&$(\bar330)$\ $(001)$\ $(21\bar1)$\\
&&$(\bar211)$\ $(1\bar22)$\ $(02\bar1)$\ $(3\bar10)$\\
&&$(\bar23\bar1)$\ $(\bar1\bar12)$\ $(100)$\ $(100)$\ $(100)$\\
&&$(\bar110)$\ $(2\bar21)$\ $(0\bar33)$\ $(12\bar2)$\ $(\bar110)$\ $(\bar110)$\\
&&$(0\bar11)$\ $(\bar13\bar2)$\ $(0\bar11)$\ $(20\bar1)$\ $(01\bar1)$\ $(01\bar1)$\\
&&$(01\bar1)$\ $(1\bar32)$\ $(01\bar1)$\ $(\bar201)$\ $(0\bar11)$\ $(0\bar11)$\\
&&$(1\bar10)$\ $(\bar22\bar1)$\ $(03\bar3)$\ $(\bar1\bar22)$\ $(1\bar10)$\ $(1\bar10)$\\
&&$(2\bar31)$\ $(11\bar2)$\ $(\bar100)$\ $(\bar100)$\ $(\bar100)$\\
&&$(2\bar1\bar1)$\ $(\bar12\bar2)$\ $(0\bar21)$\ $(\bar310)$\\
&&$(3\bar30)$\ $(00\bar1)$\ $(\bar2\bar11)$\\
&&$(1\bar20)$\ $(\bar21\bar1)$\\
&&$(\bar1\bar10)$\\
&&$(\bar300)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_4$}
\label{Table:Weight-diagrams-C4}\\
\hline\hline
$C_4$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C4} (continued)}\\\hline\hline
$C_4$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000)&${\bf 1}$         & $(0000)$\\
\hline
(1000)&${\bf 8}$         & $(1000)$\\
      &                  & $(\bar{1}100)$\\
      &                  & $(0\bar{1}10)$\\
      &                  & $(00\bar{1}1)$\\
      &                  & $(001\bar{1})$\\
      &                  & $(01\bar{1}0)$\\
      &                  & $(1\bar{1}00)$\\
      &                  & $(\bar{1}000)$\\
\hline
(0100)&${\bf 27}$
 &$(0100)$\\
&&$(1\bar{1}10)$\\
&&$(\bar{1}010)$\ $(10\bar{1}1)$\\
&&$(\bar{1}1\bar{1}1)$\ $(101\bar{1})$\\
&&$(0\bar{1}01)$\ $(\bar{1}11\bar{1})$\ $(11\bar{1}0)$\\
&&$(0\bar{1}2\bar{1})$\ $(\bar{1}2\bar{1}0)$\ $(2\bar{1}00)$\\
&&$(0000)$\ $(0000)$\ $(0000)$\\
&&$(01\bar{2}1)$\ $(1\bar{2}10)$\ $(\bar{2}100)$\\
&&$(010\bar{1})$\ $(1\bar{1}\bar{1}1)$\ $(\bar{1}\bar{1}10)$\\
&&$(1\bar{1}1\bar{1})$\ $(\bar{1}0\bar{1}1)$\\
&&$(10\bar{1}0)$\ $(\bar{1}01\bar{1})$\\
&&$(\bar{1}1\bar{1}0)$\\
&&$(0\bar{1}00)$\\
\hline
(2000)&${\bf 36}$
 &$(2000)$\\
&&$(0100)$\\
&&$(\bar{2}200)$\ $(1\bar{1}10)$\\
&&$(\bar{1}010)$\ $(10\bar{1}1)$\\
&&$(0\bar{2}20)$\ $(\bar{1}1\bar{1}1)$\ $(101\bar{1})$\\
&&$(0\bar{1}01)$\ $(\bar{1}11\bar{1})$\ $(11\bar{1}0)$\\
&&$(00\bar{2}2)$\ $(0\bar{1}2\bar{1})$\ $(\bar{1}2\bar{1}0)$\ $(2\bar{1}00)$\\
&&$(0000)$\ $(0000)$\ $(0000)$\ $(0000)$\\
&&$(002\bar{2})$\ $(01\bar{2}1)$\ $(1\bar{2}10)$\ $(\bar{2}100)$\\
&&$(010\bar{1})$\ $(1\bar{1}\bar{1}1)$\ $(\bar{1}\bar{1}10)$\\
&&$(02\bar{2}0)$\ $(1\bar{1}1\bar{1})$\ $(\bar{1}0\bar{1}1)$\\
&&$(10\bar{1}0)$\ $(\bar{1}01\bar{1})$\\
&&$(2\bar{2}00)$\ $(\bar{1}1\bar{1}0)$\\
&&$(0\bar{1}00)$\\
&&$(\bar{2}000)$\\
\hline
(0001)&${\bf 42}$
 &$(0001)$\\
&&$(002\bar{1})$\\
&&$(0100)$\\
&&$(02\bar{2}1)$\ $(1\bar{1}10)$\\
&&$(020\bar{1})$\ $(\bar{1}010)$\ $(10\bar{1}1)$\\
&&$(2\bar{2}01)$\ $(\bar{1}1\bar{1}1)$\ $(101\bar{1})$\\
&&$(2\bar{2}21)$\ $(0\bar{1}01)$\ $(\bar{1}11\bar{1})$\ $(11\bar{1}0)$\\
&&$(\bar{2}001)$\ $(0\bar{1}2\bar{1})$\ $(\bar{1}2\bar{1}0)$\ $(2\bar{1}00)$\\
&&$(\bar{2}02\bar{1})$\ $(20\bar{2}1)$\ $(0000)$\ $(0000)$\\
&&$(200\bar{1})$\ $(01\bar{2}1)$\ $(1\bar{2}10)$\ $(\bar{2}100)$\\
&&$(\bar{2}2\bar{2}1)$\ $(010\bar{1})$\ $(1\bar{1}\bar{1}1)$\ $(\bar{1}\bar{1}10)$\\
&&$(0\bar{2}01)$\ $(10\bar{1}0)$\ $(\bar{1}01\bar{1})$\\
&&$(0\bar{2}2\bar{1})$\ $(\bar{1}1\bar{1}0)$\\
&&$(0\bar{1}00)$\\
&&$(00\bar{2}1)$\\
&&$(000\bar{1})$\\
\hline
(0010)&${\bf 48}$
 &$(0010)$\\
&&$(01\bar{1}1)$\\
&&$(1\bar{1}01)$\ $(011\bar{1})$\\
&&$(\bar{1}001)$\ $(1\bar{1}2\bar{1})$\ $(02\bar{1}0)$\\
&&$(\bar{1}02\bar{1})$\ $(1000)$\ $(1000)$\\
&&$(11\bar{2}1)$\ $(2\bar{2}10)$\ $(\bar{1}100)$\ $(\bar{1}100)$\\
&&$(\bar{1}2\bar{2}1)$\ $(2\bar{1}\bar{1}1)$\ $(110\bar{1})$\ $(0\bar{1}10)$\ $(0\bar{1}10)$\\
&&$(\bar{1}20\bar{1})$\ $(2\bar{1}1\bar{1})$\ $(\bar{2}010)$\ $(00\bar{1}1)$\ $(00\bar{1}1)$\\
&&$(1\bar{2}01)$\ $(\bar{2}1\bar{1}1)$\ $(20\bar{1}0)$\ $(001\bar{1})$\ $(001\bar{1})$\\
&&$(1\bar{2}2\bar{1})$\ $(\bar{2}11\bar{1})$\ $(\bar{1}\bar{1}01)$\ $(01\bar{1}0)$\ $(01\bar{1}0)$\\
&&$(\bar{1}\bar{1}2\bar{1})$\ $(\bar{2}2\bar{1}0)$\ $(1\bar{1}00)$\ $(1\bar{1}00)$\\
&&$(10\bar{2}1)$\ $(\bar{1}000)$\ $(\bar{1}000)$\\
&&$(100\bar{1})$\ $(\bar{1}1\bar{2}1)$\ $(0\bar{2}10)$\\
&&$(\bar{1}10\bar{1})$\ $(0\bar{1}\bar{1}1)$\\
&&$(0\bar{1}1\bar{1})$\\
&&$(00\bar{1}0)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_5$}
\label{Table:Weight-diagrams-C5}\\
\hline\hline
$C_5$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C5} (continued)}\\\hline\hline
$C_5$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000)&${\bf 1}$         & $(00000)$\\
\hline
(10000)&${\bf 10}$        & $(10000)$\\
       &                  & $(\bar{1}1000)$\\
       &                  & $(0\bar{1}100)$\\
       &                  & $(00\bar{1}10)$\\
       &                  & $(000\bar{1}1)$\\
       &                  & $(0001\bar{1})$\\
       &                  & $(001\bar{1}0)$\\
       &                  & $(01\bar{1}00)$\\
       &                  & $(1\bar{1}000)$\\
       &                  & $(\bar{1}0000)$\\
\hline
(01000)&${\bf 44}$
 &$(01000)$\\
&&$(1\bar{1}100)$\\
&&$(\bar{1}0100)$\ $(10\bar{1}10)$\\
&&$(\bar{1}1\bar{1}10)$\ $(100\bar{1}1)$\\
&&$(0\bar{1}010)$\ $(\bar{1}10\bar{1}1)$\ $(1001\bar{1})$\\
&&$(0\bar{1}1\bar{1}1)$\ $(\bar{1}101\bar{1})$\ $(101\bar{1}0)$\\
&&$(00\bar{1}01)$\ $(0\bar{1}11\bar{1})$\ $(\bar{1}11\bar{1}0)$\ $(11\bar{1}00)$\\
&&$(00\bar{1}2\bar{1})$\ $(0\bar{1}2\bar{1}0)$\ $(\bar{1}2\bar{1}00)$\ $(2\bar{1}000)$\\
&&$(00000)$\ $(00000)$\ $(00000)$\ $(00000)$\\
&&$(001\bar{2}1)$\ $(01\bar{2}10)$\ $(1\bar{2}100)$\ $(\bar{2}1000)$\\
&&$(0010\bar{1})$\ $(01\bar{1}\bar{1}1)$\ $(1\bar{1}\bar{1}10)$\ $(\bar{1}\bar{1}100)$\\
&&$(01\bar{1}1\bar{1})$\ $(1\bar{1}0\bar{1}1)$\ $(\bar{1}0\bar{1}10)$\\
&&$(010\bar{1}0)$\ $(1\bar{1}01\bar{1})$\ $(\bar{1}00\bar{1}1)$\\
&&$(1\bar{1}1\bar{1}0)$\ $(\bar{1}001\bar{1})$\\
&&$(10\bar{1}00)$\ $(\bar{1}01\bar{1}0)$\\
&&$(\bar{1}1\bar{1}00)$\\
&&$(0\bar{1}000)$\\
\hline
(20000)&${\bf 55}$
 &$(20000)$\\
&&$(01000)$\\
&&$(\bar{2}2000)$\ $(1\bar{1}100)$\\
&&$(\bar{1}0100)$\ $(10\bar{1}10)$\\
&&$(0\bar{2}200)$\ $(\bar{1}1\bar{1}10)$\ $(100\bar{1}1)$\\
&&$(0\bar{1}010)$\ $(\bar{1}10\bar{1}1)$\ $(1001\bar{1})$\\
&&$(00\bar{2}20)$\ $(0\bar{1}1\bar{1}1)$\ $(\bar{1}101\bar{1})$\ $(101\bar{1}0)$\\
&&$(00\bar{1}01)$\ $(0\bar{1}11\bar{1})$\ $(\bar{1}11\bar{1}0)$\ $(11\bar{1}00)$\\
&&$(000\bar{2}2)$\ $(00\bar{1}2\bar{1})$\ $(0\bar{1}2\bar{1}0)$\ $(\bar{1}2\bar{1}00)$\ $(2\bar{1}000)$\\
&&$(00000)$\ $(00000)$\ $(00000)$\ $(00000)$\ $(00000)$\\
&&$(0002\bar{2})$\ $(001\bar{2}1)$\ $(01\bar{2}10)$\ $(1\bar{2}100)$\ $(\bar{2}1000)$\\
&&$(0010\bar{1})$\ $(01\bar{1}\bar{1}1)$\ $(1\bar{1}\bar{1}10)$\ $(\bar{1}\bar{1}100)$\\
&&$(002\bar{2}0)$\ $(01\bar{1}1\bar{1})$\ $(1\bar{1}0\bar{1}1)$\ $(\bar{1}0\bar{1}10)$\\
&&$(010\bar{1}0)$\ $(1\bar{1}01\bar{1})$\ $(\bar{1}00\bar{1}1)$\\
&&$(02\bar{2}00)$\ $(1\bar{1}1\bar{1}0)$\ $(\bar{1}001\bar{1})$\\
&&$(10\bar{1}00)$\ $(\bar{1}01\bar{1}0)$\\
&&$(2\bar{2}000)$\ $(\bar{1}1\bar{1}00)$\\
&&$(0\bar{1}000)$\\
&&$(\bar{2}0000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_6$}
\label{Table:Weight-diagrams-C6}\\
\hline\hline
$C_6$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C6} (continued)}\\\hline\hline
$C_6$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000)&${\bf 1}$
 &$(000000)$\\
\hline
(100000)&${\bf 12}$
 &$(100000)$\\
&&$(\bar{1}10000)$\\
&&$(0\bar{1}1000)$\\
&&$(00\bar{1}100)$\\
&&$(000\bar{1}10)$\\
&&$(0000\bar{1}1)$\\
&&$(00001\bar{1})$\\
&&$(0001\bar{1}0)$\\
&&$(001\bar{1}00)$\\
&&$(01\bar{1}000)$\\
&&$(1\bar{1}0000)$\\
&&$(\bar{1}00000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_7$}
\label{Table:Weight-diagrams-C7}\\
\hline\hline
$C_7$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C7} (continued)}\\\hline\hline
$C_7$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000)&${\bf 1}$
 &$(0000000)$\\
\hline
(1000000)&${\bf 14}$
 &$(1000000)$\\
&&$(\bar{1}100000)$\\
&&$(0\bar{1}10000)$\\
&&$(00\bar{1}1000)$\\
&&$(000\bar{1}100)$\\
&&$(0000\bar{1}10)$\\
&&$(00000\bar{1}1)$\\
&&$(000001\bar{1})$\\
&&$(00001\bar{1}0)$\\
&&$(0001\bar{1}00)$\\
&&$(001\bar{1}000)$\\
&&$(01\bar{1}0000)$\\
&&$(1\bar{1}00000)$\\
&&$(\bar{1}000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_8$}
\label{Table:Weight-diagrams-C8}\\
\hline\hline
$C_8$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C8} (continued)}\\\hline\hline
$C_8$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000)&${\bf 1}$
 &$(00000000)$\\
\hline
(10000000)&${\bf 16}$
 &$(10000000)$\\
&&$(\bar{1}1000000)$\\
&&$(0\bar{1}100000)$\\
&&$(00\bar{1}10000)$\\
&&$(000\bar{1}1000)$\\
&&$(0000\bar{1}100)$\\
&&$(00000\bar{1}10)$\\
&&$(000000\bar{1}1)$\\
&&$(0000001\bar{1})$\\
&&$(000001\bar{1}0)$\\
&&$(00001\bar{1}00)$\\
&&$(0001\bar{1}000)$\\
&&$(001\bar{1}0000)$\\
&&$(01\bar{1}00000)$\\
&&$(1\bar{1}000000)$\\
&&$(\bar{1}0000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_9$}
\label{Table:Weight-diagrams-C9}\\
\hline\hline
$C_9$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C9} (continued)}\\\hline\hline
$C_9$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000)&${\bf 1}$
 &$(000000000)$\\
\hline
(100000000)&${\bf 18}$
 &$(100000000)$\\
&&$(\bar{1}10000000)$\\
&&$(0\bar{1}1000000)$\\
&&$(00\bar{1}100000)$\\
&&$(000\bar{1}10000)$\\
&&$(0000\bar{1}1000)$\\
&&$(00000\bar{1}100)$\\
&&$(000000\bar{1}10)$\\
&&$(0000000\bar{1}1)$\\
&&$(00000001\bar{1})$\\
&&$(0000001\bar{1}0)$\\
&&$(000001\bar{1}00)$\\
&&$(00001\bar{1}000)$\\
&&$(0001\bar{1}0000)$\\
&&$(001\bar{1}00000)$\\
&&$(01\bar{1}000000)$\\
&&$(1\bar{1}0000000)$\\
&&$(\bar{1}00000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_{10}$}
\label{Table:Weight-diagrams-C10}\\
\hline\hline
$C_{10}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C10} (continued)}\\\hline\hline
$C_{10}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000)&${\bf 1}$
 &$(0000000000)$\\
\hline
(1000000000)&${\bf 20}$
 &$(1000000000)$\\
&&$(\bar{1}100000000)$\\
&&$(0\bar{1}10000000)$\\
&&$(00\bar{1}1000000)$\\
&&$(000\bar{1}100000)$\\
&&$(0000\bar{1}10000)$\\
&&$(00000\bar{1}1000)$\\
&&$(000000\bar{1}100)$\\
&&$(0000000\bar{1}10)$\\
&&$(00000000\bar{1}1)$\\
&&$(000000001\bar{1})$\\
&&$(00000001\bar{1}0)$\\
&&$(0000001\bar{1}00)$\\
&&$(000001\bar{1}000)$\\
&&$(00001\bar{1}0000)$\\
&&$(0001\bar{1}00000)$\\
&&$(001\bar{1}000000)$\\
&&$(01\bar{1}0000000)$\\
&&$(1\bar{1}00000000)$\\
&&$(\bar{1}000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_{11}$}
\label{Table:Weight-diagrams-C11}\\
\hline\hline
$C_{11}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C11} (continued)}\\\hline\hline
$C_{11}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000)&${\bf 1}$
 &$(00000000000)$\\
\hline
(10000000000)&${\bf 22}$
 &$(10000000000)$\\
&&$(\bar{1}1000000000)$\\
&&$(0\bar{1}100000000)$\\
&&$(00\bar{1}10000000)$\\
&&$(000\bar{1}1000000)$\\
&&$(0000\bar{1}100000)$\\
&&$(00000\bar{1}10000)$\\
&&$(000000\bar{1}1000)$\\
&&$(0000000\bar{1}100)$\\
&&$(00000000\bar{1}10)$\\
&&$(000000000\bar{1}1)$\\
&&$(0000000001\bar{1})$\\
&&$(000000001\bar{1}0)$\\
&&$(00000001\bar{1}00)$\\
&&$(0000001\bar{1}000)$\\
&&$(000001\bar{1}0000)$\\
&&$(00001\bar{1}00000)$\\
&&$(0001\bar{1}000000)$\\
&&$(001\bar{1}0000000)$\\
&&$(01\bar{1}00000000)$\\
&&$(1\bar{1}000000000)$\\
&&$(\bar{1}0000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_{12}$}
\label{Table:Weight-diagrams-C12}\\
\hline\hline
$C_{12}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C12} (continued)}\\\hline\hline
$C_{12}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000000)&${\bf 1}$
 &$(000000000000)$\\
\hline
(100000000000)&${\bf 24}$
 &$(100000000000)$\\
&&$(\bar{1}10000000000)$\\
&&$(0\bar{1}1000000000)$\\
&&$(00\bar{1}100000000)$\\
&&$(000\bar{1}10000000)$\\
&&$(0000\bar{1}1000000)$\\
&&$(00000\bar{1}100000)$\\
&&$(000000\bar{1}10000)$\\
&&$(0000000\bar{1}1000)$\\
&&$(00000000\bar{1}100)$\\
&&$(000000000\bar{1}10)$\\
&&$(0000000000\bar{1}1)$\\
&&$(00000000001\bar{1})$\\
&&$(0000000001\bar{1}0)$\\
&&$(000000001\bar{1}00)$\\
&&$(00000001\bar{1}000)$\\
&&$(0000001\bar{1}0000)$\\
&&$(000001\bar{1}00000)$\\
&&$(00001\bar{1}000000)$\\
&&$(0001\bar{1}0000000)$\\
&&$(001\bar{1}00000000)$\\
&&$(01\bar{1}000000000)$\\
&&$(1\bar{1}0000000000)$\\
&&$(\bar{1}00000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_{13}$}
\label{Table:Weight-diagrams-C13}\\
\hline\hline
$C_{13}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C13} (continued)}\\\hline\hline
$C_{13}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000000)&${\bf 1}$
 &$(0000000000000)$\\
\hline
(1000000000000)&${\bf 26}$
 &$(1000000000000)$\\
&&$(\bar{1}100000000000)$\\
&&$(0\bar{1}10000000000)$\\
&&$(00\bar{1}1000000000)$\\
&&$(000\bar{1}100000000)$\\
&&$(0000\bar{1}10000000)$\\
&&$(00000\bar{1}1000000)$\\
&&$(000000\bar{1}100000)$\\
&&$(0000000\bar{1}10000)$\\
&&$(00000000\bar{1}1000)$\\
&&$(000000000\bar{1}100)$\\
&&$(0000000000\bar{1}10)$\\
&&$(00000000000\bar{1}1)$\\
&&$(000000000001\bar{1})$\\
&&$(00000000001\bar{1}0)$\\
&&$(0000000001\bar{1}00)$\\
&&$(000000001\bar{1}000)$\\
&&$(00000001\bar{1}0000)$\\
&&$(0000001\bar{1}00000)$\\
&&$(000001\bar{1}000000)$\\
&&$(00001\bar{1}0000000)$\\
&&$(0001\bar{1}00000000)$\\
&&$(001\bar{1}000000000)$\\
&&$(01\bar{1}0000000000)$\\
&&$(1\bar{1}00000000000)$\\
&&$(\bar{1}000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_{14}$}
\label{Table:Weight-diagrams-C14}\\
\hline\hline
$C_{14}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C14} (continued)}\\\hline\hline
$C_{14}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000000)&${\bf 1}$
 &$(00000000000000)$\\
\hline
(10000000000000)&${\bf 28}$
 &$(10000000000000)$\\
&&$(\bar{1}1000000000000)$\\
&&$(0\bar{1}100000000000)$\\
&&$(00\bar{1}10000000000)$\\
&&$(000\bar{1}1000000000)$\\
&&$(0000\bar{1}100000000)$\\
&&$(00000\bar{1}10000000)$\\
&&$(000000\bar{1}1000000)$\\
&&$(0000000\bar{1}100000)$\\
&&$(00000000\bar{1}10000)$\\
&&$(000000000\bar{1}1000)$\\
&&$(0000000000\bar{1}100)$\\
&&$(00000000000\bar{1}10)$\\
&&$(000000000000\bar{1}1)$\\
&&$(0000000000001\bar{1})$\\
&&$(000000000001\bar{1}0)$\\
&&$(00000000001\bar{1}00)$\\
&&$(0000000001\bar{1}000)$\\
&&$(000000001\bar{1}0000)$\\
&&$(00000001\bar{1}00000)$\\
&&$(0000001\bar{1}000000)$\\
&&$(000001\bar{1}0000000)$\\
&&$(00001\bar{1}00000000)$\\
&&$(0001\bar{1}000000000)$\\
&&$(001\bar{1}0000000000)$\\
&&$(01\bar{1}00000000000)$\\
&&$(1\bar{1}000000000000)$\\
&&$(\bar{1}0000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_{15}$}
\label{Table:Weight-diagrams-C15}\\
\hline\hline
$C_{15}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C15} (continued)}\\\hline\hline
$C_{15}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000000000)&${\bf 1}$
 &$(000000000000000)$\\
\hline
(100000000000000)&${\bf 30}$
 &$(100000000000000)$\\
&&$(\bar{1}10000000000000)$\\
&&$(0\bar{1}1000000000000)$\\
&&$(00\bar{1}100000000000)$\\
&&$(000\bar{1}10000000000)$\\
&&$(0000\bar{1}1000000000)$\\
&&$(00000\bar{1}100000000)$\\
&&$(000000\bar{1}10000000)$\\
&&$(0000000\bar{1}1000000)$\\
&&$(00000000\bar{1}100000)$\\
&&$(000000000\bar{1}10000)$\\
&&$(0000000000\bar{1}1000)$\\
&&$(00000000000\bar{1}100)$\\
&&$(000000000000\bar{1}10)$\\
&&$(0000000000000\bar{1}1)$\\
&&$(00000000000001\bar{1})$\\
&&$(0000000000001\bar{1}0)$\\
&&$(000000000001\bar{1}00)$\\
&&$(00000000001\bar{1}000)$\\
&&$(0000000001\bar{1}0000)$\\
&&$(000000001\bar{1}00000)$\\
&&$(00000001\bar{1}000000)$\\
&&$(0000001\bar{1}0000000)$\\
&&$(000001\bar{1}00000000)$\\
&&$(00001\bar{1}000000000)$\\
&&$(0001\bar{1}0000000000)$\\
&&$(001\bar{1}00000000000)$\\
&&$(01\bar{1}000000000000)$\\
&&$(1\bar{1}0000000000000)$\\
&&$(\bar{1}00000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_{16}$}
\label{Table:Weight-diagrams-C16}\\
\hline\hline
$C_{16}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C16} (continued)}\\\hline\hline
$C_{16}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000000000)&${\bf 1}$
 &$(0000000000000000)$\\
\hline
(1000000000000000)&${\bf 32}$
 &$(1000000000000000)$\\
&&$(\bar{1}100000000000000)$\\
&&$(0\bar{1}10000000000000)$\\
&&$(00\bar{1}1000000000000)$\\
&&$(000\bar{1}100000000000)$\\
&&$(0000\bar{1}10000000000)$\\
&&$(00000\bar{1}1000000000)$\\
&&$(000000\bar{1}100000000)$\\
&&$(0000000\bar{1}10000000)$\\
&&$(00000000\bar{1}1000000)$\\
&&$(000000000\bar{1}100000)$\\
&&$(0000000000\bar{1}10000)$\\
&&$(00000000000\bar{1}1000)$\\
&&$(000000000000\bar{1}100)$\\
&&$(0000000000000\bar{1}10)$\\
&&$(00000000000000\bar{1}1)$\\
&&$(000000000000001\bar{1})$\\
&&$(00000000000001\bar{1}0)$\\
&&$(0000000000001\bar{1}00)$\\
&&$(000000000001\bar{1}000)$\\
&&$(00000000001\bar{1}0000)$\\
&&$(0000000001\bar{1}00000)$\\
&&$(000000001\bar{1}000000)$\\
&&$(00000001\bar{1}0000000)$\\
&&$(0000001\bar{1}00000000)$\\
&&$(000001\bar{1}000000000)$\\
&&$(00001\bar{1}0000000000)$\\
&&$(0001\bar{1}00000000000)$\\
&&$(001\bar{1}000000000000)$\\
&&$(01\bar{1}0000000000000)$\\
&&$(1\bar{1}00000000000000)$\\
&&$(\bar{1}000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_{17}$}
\label{Table:Weight-diagrams-C17}\\
\hline\hline
$C_{17}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C17} (continued)}\\\hline\hline
$C_{17}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000000000)&${\bf 1}$
 &$(00000000000000000)$\\
\hline
(10000000000000000)&${\bf 34}$
 &$(10000000000000000)$\\
&&$(\bar{1}1000000000000000)$\\
&&$(0\bar{1}100000000000000)$\\
&&$(00\bar{1}10000000000000)$\\
&&$(000\bar{1}1000000000000)$\\
&&$(0000\bar{1}100000000000)$\\
&&$(00000\bar{1}10000000000)$\\
&&$(000000\bar{1}1000000000)$\\
&&$(0000000\bar{1}100000000)$\\
&&$(00000000\bar{1}10000000)$\\
&&$(000000000\bar{1}1000000)$\\
&&$(0000000000\bar{1}100000)$\\
&&$(00000000000\bar{1}10000)$\\
&&$(000000000000\bar{1}1000)$\\
&&$(0000000000000\bar{1}100)$\\
&&$(00000000000000\bar{1}10)$\\
&&$(000000000000000\bar{1}1)$\\
&&$(0000000000000001\bar{1})$\\
&&$(000000000000001\bar{1}0)$\\
&&$(00000000000001\bar{1}00)$\\
&&$(0000000000001\bar{1}000)$\\
&&$(000000000001\bar{1}0000)$\\
&&$(00000000001\bar{1}00000)$\\
&&$(0000000001\bar{1}000000)$\\
&&$(000000001\bar{1}0000000)$\\
&&$(00000001\bar{1}00000000)$\\
&&$(0000001\bar{1}000000000)$\\
&&$(000001\bar{1}0000000000)$\\
&&$(00001\bar{1}00000000000)$\\
&&$(0001\bar{1}000000000000)$\\
&&$(001\bar{1}0000000000000)$\\
&&$(01\bar{1}00000000000000)$\\
&&$(1\bar{1}000000000000000)$\\
&&$(\bar{1}0000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_{18}$}
\label{Table:Weight-diagrams-C18}\\
\hline\hline
$C_{18}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C18} (continued)}\\\hline\hline
$C_{18}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000000000000)&${\bf 1}$
 &$(000000000000000000)$\\
\hline
(100000000000000000)&${\bf 36}$
 &$(100000000000000000)$\\
&&$(\bar{1}10000000000000000)$\\
&&$(0\bar{1}1000000000000000)$\\
&&$(00\bar{1}100000000000000)$\\
&&$(000\bar{1}10000000000000)$\\
&&$(0000\bar{1}1000000000000)$\\
&&$(00000\bar{1}100000000000)$\\
&&$(000000\bar{1}10000000000)$\\
&&$(0000000\bar{1}1000000000)$\\
&&$(00000000\bar{1}100000000)$\\
&&$(000000000\bar{1}10000000)$\\
&&$(0000000000\bar{1}1000000)$\\
&&$(00000000000\bar{1}100000)$\\
&&$(000000000000\bar{1}10000)$\\
&&$(0000000000000\bar{1}1000)$\\
&&$(00000000000000\bar{1}100)$\\
&&$(000000000000000\bar{1}10)$\\
&&$(0000000000000000\bar{1}1)$\\
&&$(00000000000000001\bar{1})$\\
&&$(0000000000000001\bar{1}0)$\\
&&$(000000000000001\bar{1}00)$\\
&&$(00000000000001\bar{1}000)$\\
&&$(0000000000001\bar{1}0000)$\\
&&$(000000000001\bar{1}00000)$\\
&&$(00000000001\bar{1}000000)$\\
&&$(0000000001\bar{1}0000000)$\\
&&$(000000001\bar{1}00000000)$\\
&&$(00000001\bar{1}000000000)$\\
&&$(0000001\bar{1}0000000000)$\\
&&$(000001\bar{1}00000000000)$\\
&&$(00001\bar{1}000000000000)$\\
&&$(0001\bar{1}0000000000000)$\\
&&$(001\bar{1}00000000000000)$\\
&&$(01\bar{1}000000000000000)$\\
&&$(1\bar{1}0000000000000000)$\\
&&$(\bar{1}00000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_{19}$}
\label{Table:Weight-diagrams-C19}\\
\hline\hline
$C_{19}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C19} (continued)}\\\hline\hline
$C_{19}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000000000000)&${\bf 1}$
 &$(0000000000000000000)$\\
\hline
(1000000000000000000)&${\bf 38}$
 &$(1000000000000000000)$\\
&&$(\bar{1}100000000000000000)$\\
&&$(0\bar{1}10000000000000000)$\\
&&$(00\bar{1}1000000000000000)$\\
&&$(000\bar{1}100000000000000)$\\
&&$(0000\bar{1}10000000000000)$\\
&&$(00000\bar{1}1000000000000)$\\
&&$(000000\bar{1}100000000000)$\\
&&$(0000000\bar{1}10000000000)$\\
&&$(00000000\bar{1}1000000000)$\\
&&$(000000000\bar{1}100000000)$\\
&&$(0000000000\bar{1}10000000)$\\
&&$(00000000000\bar{1}1000000)$\\
&&$(000000000000\bar{1}100000)$\\
&&$(0000000000000\bar{1}10000)$\\
&&$(00000000000000\bar{1}1000)$\\
&&$(000000000000000\bar{1}100)$\\
&&$(0000000000000000\bar{1}10)$\\
&&$(00000000000000000\bar{1}1)$\\
&&$(000000000000000001\bar{1})$\\
&&$(00000000000000001\bar{1}0)$\\
&&$(0000000000000001\bar{1}00)$\\
&&$(000000000000001\bar{1}000)$\\
&&$(00000000000001\bar{1}0000)$\\
&&$(0000000000001\bar{1}00000)$\\
&&$(000000000001\bar{1}000000)$\\
&&$(00000000001\bar{1}0000000)$\\
&&$(0000000001\bar{1}00000000)$\\
&&$(000000001\bar{1}000000000)$\\
&&$(00000001\bar{1}0000000000)$\\
&&$(0000001\bar{1}00000000000)$\\
&&$(000001\bar{1}000000000000)$\\
&&$(00001\bar{1}0000000000000)$\\
&&$(0001\bar{1}00000000000000)$\\
&&$(001\bar{1}000000000000000)$\\
&&$(01\bar{1}0000000000000000)$\\
&&$(1\bar{1}00000000000000000)$\\
&&$(\bar{1}000000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $C_{20}$}
\label{Table:Weight-diagrams-C20}\\
\hline\hline
$C_{20}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-C20} (continued)}\\\hline\hline
$C_{20}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000000000000)&${\bf 1}$
 &$(00000000000000000000)$\\
\hline
(10000000000000000000)&${\bf 40}$
 &$(10000000000000000000)$\\
&&$(\bar{1}1000000000000000000)$\\
&&$(0\bar{1}100000000000000000)$\\
&&$(00\bar{1}10000000000000000)$\\
&&$(000\bar{1}1000000000000000)$\\
&&$(0000\bar{1}100000000000000)$\\
&&$(00000\bar{1}10000000000000)$\\
&&$(000000\bar{1}1000000000000)$\\
&&$(0000000\bar{1}100000000000)$\\
&&$(00000000\bar{1}10000000000)$\\
&&$(000000000\bar{1}1000000000)$\\
&&$(0000000000\bar{1}100000000)$\\
&&$(00000000000\bar{1}10000000)$\\
&&$(000000000000\bar{1}1000000)$\\
&&$(0000000000000\bar{1}100000)$\\
&&$(00000000000000\bar{1}10000)$\\
&&$(000000000000000\bar{1}1000)$\\
&&$(0000000000000000\bar{1}100)$\\
&&$(00000000000000000\bar{1}10)$\\
&&$(000000000000000000\bar{1}1)$\\
&&$(0000000000000000001\bar{1})$\\
&&$(000000000000000001\bar{1}0)$\\
&&$(00000000000000001\bar{1}00)$\\
&&$(0000000000000001\bar{1}000)$\\
&&$(000000000000001\bar{1}0000)$\\
&&$(00000000000001\bar{1}00000)$\\
&&$(0000000000001\bar{1}000000)$\\
&&$(000000000001\bar{1}0000000)$\\
&&$(00000000001\bar{1}00000000)$\\
&&$(0000000001\bar{1}000000000)$\\
&&$(000000001\bar{1}0000000000)$\\
&&$(00000001\bar{1}00000000000)$\\
&&$(0000001\bar{1}000000000000)$\\
&&$(000001\bar{1}0000000000000)$\\
&&$(00001\bar{1}00000000000000)$\\
&&$(0001\bar{1}000000000000000)$\\
&&$(001\bar{1}0000000000000000)$\\
&&$(01\bar{1}00000000000000000)$\\
&&$(1\bar{1}000000000000000000)$\\
&&$(\bar{1}0000000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_3$}
\label{Table:Weight-diagrams-D3}\\
\hline\hline
$D_3$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D3} (continued)}\\\hline\hline
$D_3$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000)&${\bf 1}$         & $(000)$\\
\hline
(010)&${\bf 4}$         & $(010)$\\
     &                  & $(1\bar{1}0)$\\
     &                  & $(\bar{1}01)$\\
     &                  & $(00\bar{1})$\\
\hline
(001)&$\overline{\bf 4}$& $(001)$\\
     &                  & $(10\bar{1})$\\
     &                  & $(\bar{1}10)$\\
     &                  & $(0\bar{1}0)$\\
\hline
(100)&${\bf 6}$         & $(100)$\\
     &                  & $(\bar{1}11)$\\
     &                  & $(0\bar{1}1)$\ $(01\bar{1})$\\
     &                  & $(1\bar{1}\bar{1})$\\
     &                  & $(\bar{1}00)$\\
\hline
(020)&${\bf 10}$
 &$(020)$\\
&&$(100)$\\
&&$(\bar{1}11)$\ $(2\bar{2}0)$\\
&&$(0\bar{1}1)$\ $(01\bar{1})$\\
&&$(1\bar{1}\bar{1})$\ $(\bar{2}02)$\\
&&$(\bar{1}00)$\\
&&$(00\bar{2})$\\
\hline
(002)&${\bf \overline{10}}$
 &$(002)$\\
&&$(100)$\\
&&$(\bar{1}11)$\ $(20\bar{2})$\\
&&$(0\bar{1}1)$\ $(01\bar{1})$\\
&&$(1\bar{1}\bar{1})$\ $(\bar{2}20)$\\
&&$(\bar{1}00)$\\
&&$(0\bar{2}0)$\\
\hline
(011)&${\bf 15}$
 &$(011)$\\
&&$(1\bar{1}1)$\ $(11\bar{1})$\\
&&$(\bar{1}02)$\ $(2\bar{1}\bar{1})$\ $(\bar{1}20)$\\
&&$(000)$\ $(000)$\ $(000)$\\
&&$(10\bar{2})$\ $(\bar{2}11)$\ $(1\bar{2}0)$\\
&&$(\bar{1}1\bar{1})$\ $(\bar{1}\bar{1}1)$\\
&&$(0\bar{1}\bar{1})$\\
\hline
(101)&${\bf 20}$
 &$(101)$\\
&&$(\bar{1}12)$\ $(20\bar{1})$\\
&&$(0\bar{1}2)$\ $(010)$\ $(010)$\\
&&$(1\bar{1}0)$\ $(11\bar{2})$\ $(1\bar{1}0)$\ $(\bar{2}21)$\\
&&$(2\bar{1}\bar{2})$\ $(\bar{1}2\bar{1})$\ $(\bar{1}01)$\ $(\bar{1}01)$\\
&&$(00\bar{1})$\ $(00\bar{1})$\ $(0\bar{2}1)$\\
&&$(\bar{2}10)$\ $(1\bar{2}\bar{1})$\\
&&$(\bar{1}\bar{1}0)$\\
\hline
(110)&${\bf \overline{20}}$
 &$(110)$\\
&&$(\bar{1}21)$\ $(2\bar{1}0)$\\
&&$(02\bar{1})$\ $(001)$\ $(001)$\\
&&$(10\bar{1})$\ $(1\bar{2}1)$\ $(10\bar{1})$\ $(\bar{2}12)$\\
&&$(2\bar{2}\bar{1})$\ $(\bar{1}\bar{1}2)$\ $(\bar{1}10)$\ $(\bar{1}10)$\\
&&$(0\bar{1}0)$\ $(0\bar{1}0)$\ $(01\bar{2})$\\
&&$(\bar{2}01)$\ $(1\bar{1}\bar{2})$\\
&&$(\bar{1}0\bar{1})$\\
\hline
(200)&${\bf 20'}$
 &$(200)$\\
&&$(011)$\\
&&$(1\bar{1}1)$\ $(\bar{2}22)$\ $(11\bar{1})$\\
&&$(\bar{1}02)$\ $(2\bar{1}\bar{1})$\ $(\bar{1}20)$\\
&&$(0\bar{2}2)$\ $(000)$\ $(000)$\ $(02\bar{2})$\\
&&$(10\bar{2})$\ $(\bar{2}11)$\ $(1\bar{2}0)$\\
&&$(\bar{1}1\bar{1})$\ $(2\bar{2}\bar{2})$\ $(\bar{1}\bar{1}1)$\\
&&$(0\bar{1}\bar{1})$\\
&&$(\bar{2}00)$\\
\hline
(003)&${\bf 20''}$
 &$(003)$\\
&&$(101)$\\
&&$(20\bar{1})$\ $(\bar{1}12)$\\
&&$(30\bar{3})$\ $(010)$\ $(0\bar{1}2)$\\
&&$(11\bar{2})$\ $(1\bar{1}0)$\ $(\bar{2}21)$\\
&&$(\bar{1}2\bar{1})$\ $(\bar{1}01)$\ $(2\bar{1}\bar{2})$\\
&&$(\bar{3}30)$\ $(00\bar{1})$\ $(0\bar{2}1)$\\
&&$(\bar{2}10)$\ $(1\bar{2}\bar{1})$\\
&&$(\bar{1}\bar{1}0)$\\
&&$(0\bar{3}0)$\\
\hline
(030)&${\bf \overline{20''}}$
 &$(030)$\\
&&$(110)$\\
&&$(2\bar{1}0)$\ $(\bar{1}21)$\\
&&$(3\bar{3}0)$\ $(001)$\ $(02\bar{1})$\\
&&$(1\bar{2}1)$\ $(10\bar{1})$\ $(\bar{2}12)$\\
&&$(\bar{1}\bar{1}2)$\ $(\bar{1}10)$\ $(2\bar{2}\bar{1})$\\
&&$(\bar{3}03)$\ $(0\bar{1}0)$\ $(01\bar{2})$\\
&&$(\bar{2}01)$\ $(1\bar{1}\bar{2})$\\
&&$(\bar{1}0\bar{1})$\\
&&$(00\bar{3})$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_4$}
\label{Table:Weight-diagrams-D4}\\
\hline\hline
$D_4$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D4} (continued)}\\\hline\hline
$D_4$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000)&${\bf 1}$         & $(0000)$\\
\hline
(1000)&${\bf 8_v}$       & $(1000)$\\
      &                  & $(\bar{1}100)$\\
      &                  & $(0\bar{1}11)$\\
      &                  & $(00\bar{1}1)$\ $(001\bar{1})$\\
      &                  & $(01\bar{1}\bar{1})$\\
      &                  & $(1\bar{1}00)$\\
      &                  & $(\bar{1}000)$\\
\hline
(0010)&${\bf 8_c}$       & $(0010)$\\
      &                  & $(01\bar{1}0)$\\
      &                  & $(1\bar{1}01)$\\
      &                  & $(\bar{1}001)$\ $(100\bar{1})$\\
      &                  & $(\bar{1}10\bar{1})$\\
      &                  & $(0\bar{1}10)$\\
      &                  & $(00\bar{1}0)$\\
\hline
(0001)&${\bf 8_s}$       & $(0001)$\\
      &                  & $(010\bar{1})$\\
      &                  & $(1\bar{1}10)$\\
      &                  & $(\bar{1}010)$\ $(10\bar{1}0)$\\
      &                  & $(\bar{1}1\bar{1}0)$\\
      &                  & $(0\bar{1}01)$\\
      &                  & $(000\bar{1})$\\
\hline
(0100)&${\bf 28}$
 &$(0100)$\\
&&$(1\bar{1}11)$\\
&&$(\bar{1}011)$\ $(10\bar{1}1)$\ $(101\bar{1})$\\
&&$(\bar{1}1\bar{1}1)$\ $(\bar{1}11\bar{1})$\ $(11\bar{1}\bar{1})$\\
&&$(0\bar{1}02)$\ $(0\bar{1}20)$\ $(2\bar{1}00)$\ $(\bar{1}2\bar{1}\bar{1})$\\
&&$(0000)$\ $(0000)$\ $(0000)$\ $(0000)$\\
&&$(010\bar{2})$\ $(01\bar{2}0)$\ $(\bar{2}100)$\ $(1\bar{2}11)$\\
&&$(1\bar{1}1\bar{1})$\ $(1\bar{1}\bar{1}1)$\ $(\bar{1}\bar{1}11)$\\
&&$(10\bar{1}\bar{1})$\ $(\bar{1}01\bar{1})$\ $(\bar{1}0\bar{1}1)$\\
&&$(\bar{1}1\bar{1}\bar{1})$\\
&&$(0\bar{1}00)$\\
\hline
(2000)&${\bf 35_v}$
 &$(2000)$\\
&&$(0100)$\\
&&$(\bar{2}200)$\ $(1\bar{1}11)$\\
&&$(\bar{1}011)$\ $(10\bar{1}1)$\ $(101\bar{1})$\\
&&$(0\bar{2}22)$\ $(\bar{1}1\bar{1}1)$\ $(\bar{1}11\bar{1})$\ $(11\bar{1}\bar{1})$\\
&&$(0\bar{1}02)$\ $(0\bar{1}20)$\ $(2\bar{1}00)$\ $(\bar{1}2\bar{1}\bar{1})$\\
&&$(00\bar{2}2)$\ $(002\bar{2})$\ $(0000)$\ $(0000)$\ $(0000)$\\
&&$(010\bar{2})$\ $(01\bar{2}0)$\ $(\bar{2}100)$\ $(1\bar{2}11)$\\
&&$(02\bar{2}\bar{2})$\ $(1\bar{1}1\bar{1})$\ $(1\bar{1}\bar{1}1)$\ $(\bar{1}\bar{1}11)$\\
&&$(10\bar{1}\bar{1})$\ $(\bar{1}01\bar{1})$\ $(\bar{1}0\bar{1}1)$\\
&&$(2\bar{2}00)$\ $(\bar{1}1\bar{1}\bar{1})$\\
&&$(0\bar{1}00)$\\
&&$(\bar{2}000)$\\
\hline
(0020)&${\bf 35_c}$
 &$(0020)$\\
&&$(0100)$\\
&&$(02\bar{2}0)$\ $(1\bar{1}11)$\\
&&$(\bar{1}011)$\ $(10\bar{1}1)$\ $(101\bar{1})$\\
&&$(2\bar{2}02)$\ $(\bar{1}1\bar{1}1)$\ $(\bar{1}11\bar{1})$\ $(11\bar{1}\bar{1})$\\
&&$(0\bar{1}02)$\ $(0\bar{1}20)$\ $(2\bar{1}00)$\ $(\bar{1}2\bar{1}\bar{1})$\\
&&$(\bar{2}002)$\ $(200\bar{2})$\ $(0000)$\ $(0000)$\ $(0000)$\\
&&$(010\bar{2})$\ $(01\bar{2}0)$\ $(\bar{2}100)$\ $(1\bar{2}11)$\\
&&$(\bar{2}20\bar{2})$\ $(1\bar{1}1\bar{1})$\ $(1\bar{1}\bar{1}1)$\ $(\bar{1}\bar{1}11)$\\
&&$(10\bar{1}\bar{1})$\ $(\bar{1}01\bar{1})$\ $(\bar{1}0\bar{1}1)$\\
&&$(0\bar{2}20)$\ $(\bar{1}1\bar{1}\bar{1})$\\
&&$(0\bar{1}00)$\\
&&$(00\bar{2}0)$\\
\hline
(0002)&${\bf 35_s}$
 &$(0002)$\\
&&$(0100)$\\
&&$(020\bar{2})$\ $(1\bar{1}11)$\\
&&$(\bar{1}011)$\ $(10\bar{1}1)$\ $(101\bar{1})$\\
&&$(2\bar{2}20)$\ $(\bar{1}1\bar{1}1)$\ $(\bar{1}11\bar{1})$\ $(11\bar{1}\bar{1})$\\
&&$(0\bar{1}02)$\ $(0\bar{1}20)$\ $(2\bar{1}00)$\ $(\bar{1}2\bar{1}\bar{1})$\\
&&$(\bar{2}020)$\ $(20\bar{2}0)$\ $(0000)$\ $(0000)$\ $(0000)$\\
&&$(010\bar{2})$\ $(01\bar{2}0)$\ $(\bar{2}100)$\ $(1\bar{2}11)$\\
&&$(\bar{2}2\bar{2}0)$\ $(1\bar{1}1\bar{1})$\ $(1\bar{1}\bar{1}1)$\ $(\bar{1}\bar{1}11)$\\
&&$(10\bar{1}\bar{1})$\ $(\bar{1}01\bar{1})$\ $(\bar{1}0\bar{1}1)$\\
&&$(0\bar{2}02)$\ $(\bar{1}1\bar{1}\bar{1})$\\
&&$(0\bar{1}00)$\\
&&$(000\bar{2})$\\
\hline
(0011)&${\bf 56_v}$
 &$(0011)$\\
&&$(01\bar11)$\ $(011\bar1)$\\
&&$(1\bar102)$\ $(02\bar1\bar1)$\ $(1\bar120)$\\
&&$(\bar1002)$\ $(1000)$\ $(1000)$\ $(1000)$\ $(\bar1020)$\\
&&$(\bar1100)$\ $(\bar1100)$\ $(\bar1100)$\ $(110\bar2)$\ $(11\bar20)$\ $(2\bar211)$\\
&&$(0\bar111)$\ $(0\bar111)$\ $(0\bar111)$\ $(\bar120\bar2)$\ $(2\bar11\bar1)$\ $(\bar12\bar20)$\ $(2\bar1\bar11)$\\
&&$(00\bar11)$\ $(00\bar11)$\ $(00\bar11)$\ $(001\bar1)$\ $(001\bar1)$\ $(001\bar1)$\ $(20\bar1\bar1)$\ $(\bar2011)$\\
&&$(01\bar1\bar1)$\ $(01\bar1\bar1)$\ $(01\bar1\bar1)$\ $(1\bar202)$\ $(\bar21\bar11)$\ $(1\bar220)$\ $(\bar211\bar1)$\\
&&$(1\bar100)$\ $(1\bar100)$\ $(1\bar100)$\ $(\bar1\bar102)$\ $(\bar1\bar120)$\ $(\bar22\bar1\bar1)$\\
&&$(100\bar2)$\ $(\bar1000)$\ $(\bar1000)$\ $(\bar1000)$\ $(10\bar20)$\\
&&$(\bar110\bar2)$\ $(0\bar211)$\ $(\bar11\bar20)$\\
&&$(0\bar11\bar1)$\ $(0\bar1\bar11)$\\
&&$(00\bar1\bar1)$\\
\hline
(1010)&${\bf 56_s}$
 &$(1010)$\\
&&$(11\bar10)$\ $(\bar1110)$\\
&&$(2\bar101)$\ $(\bar12\bar10)$\ $(0\bar121)$\\
&&$(200\bar1)$\ $(0001)$\ $(0001)$\ $(0001)$\ $(002\bar1)$\\
&&$(010\bar1)$\ $(010\bar1)$\ $(010\bar1)$\ $(\bar2101)$\ $(01\bar21)$\ $(1\bar212)$\\
&&$(1\bar110)$\ $(1\bar110)$\ $(1\bar110)$\ $(\bar220\bar1)$\ $(\bar1\bar112)$\ $(02\bar2\bar1)$\ $(1\bar1\bar12)$\\
&&$(10\bar10)$\ $(10\bar10)$\ $(10\bar10)$\ $(\bar1010)$\ $(\bar1010)$\ $(\bar1010)$\ $(\bar10\bar12)$\ $(101\bar2)$\\
&&$(\bar11\bar10)$\ $(\bar11\bar10)$\ $(\bar11\bar10)$\ $(2\bar201)$\ $(11\bar1\bar2)$\ $(0\bar221)$\ $(\bar111\bar2)$\\
&&$(0\bar101)$\ $(0\bar101)$\ $(0\bar101)$\ $(2\bar10\bar1)$\ $(0\bar12\bar1)$\ $(\bar12\bar1\bar2)$\\
&&$(\bar2001)$\ $(000\bar1)$\ $(000\bar1)$\ $(000\bar1)$\ $(00\bar21)$\\
&&$(\bar210\bar1)$\ $(1\bar210)$\ $(01\bar2\bar1)$\\
&&$(\bar1\bar110)$\ $(1\bar1\bar10)$\\
&&$(\bar10\bar10)$\\
\hline
(1001)&${\bf 56_c}$
 &$(1001)$\\
&&$(\bar1101)$\ $(110\bar1)$\\
&&$(0\bar112)$\ $(\bar120\bar1)$\ $(2\bar110)$\\
&&$(00\bar12)$\ $(0010)$\ $(0010)$\ $(0010)$\ $(20\bar10)$\\
&&$(01\bar10)$\ $(01\bar10)$\ $(01\bar10)$\ $(011\bar2)$\ $(\bar2110)$\ $(1\bar221)$\\
&&$(1\bar101)$\ $(1\bar101)$\ $(1\bar101)$\ $(02\bar1\bar2)$\ $(1\bar12\bar1)$\ $(\bar22\bar10)$\ $(\bar1\bar121)$\\
&&$(\bar1001)$\ $(\bar1001)$\ $(\bar1001)$\ $(100\bar1)$\ $(100\bar1)$\ $(100\bar1)$\ $(\bar102\bar1)$\ $(10\bar21)$\\
&&$(\bar110\bar1)$\ $(\bar110\bar1)$\ $(\bar110\bar1)$\ $(0\bar212)$\ $(\bar11\bar21)$\ $(2\bar210)$\ $(11\bar2\bar1)$\\
&&$(0\bar110)$\ $(0\bar110)$\ $(0\bar110)$\ $(0\bar1\bar12)$\ $(2\bar1\bar10)$\ $(\bar12\bar2\bar1)$\\
&&$(001\bar2)$\ $(00\bar10)$\ $(00\bar10)$\ $(00\bar10)$\ $(\bar2010)$\\
&&$(01\bar1\bar2)$\ $(1\bar20\bar1)$\ $(\bar21\bar10)$\\
&&$(1\bar10\bar1)$\ $(\bar1\bar101)$\\
&&$(\bar100\bar1)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_5$}
\label{Table:Weight-diagrams-D5}\\
\hline\hline
$D_5$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D5} (continued)}\\\hline\hline
$D_5$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000)&${\bf 1}$          & $(00000)$\\
\hline
(10000)&${\bf 10}$         & $(10000)$\\
       &                   & $(\bar{1}1000)$\\
       &                   & $(0\bar{1}100)$\\
       &                   & $(00\bar{1}11)$\\
       &                   & $(000\bar{1}1)$\ $(0001\bar{1})$\\
       &                   & $(001\bar{1}\bar{1})$\\
       &                   & $(01\bar{1}00)$\\
       &                   & $(1\bar{1}000)$\\
       &                   & $(\bar{1}0000)$\\
\hline
(00001)&${\bf 16}$         & $(00001)$\\
       &                   & $(0010\bar{1})$\\
       &                   & $(01\bar{1}10)$\\
       &                   & $(1\bar{1}010)$\ $(010\bar{1}0)$\\
       &                   & $(\bar{1}0010)$\ $(1\bar{1}1\bar{1}0)$\\
       &                   & $(\bar{1}01\bar{1}0)$\ $(10\bar{1}01)$\\
       &                   & $(\bar{1}1\bar{1}01)$\ $(1000\bar{1})$\\
       &                   & $(0\bar{1}001)$\ $(\bar{1}100\bar{1})$\\
       &                   & $(0\bar{1}10\bar{1})$\\
       &                   & $(00\bar{1}10)$\\
       &                   & $(000\bar{1}0)$\\
\hline
(00010)&$\overline{\bf 16}$& $(00010)$\\
       &                   & $(001\bar{1}0)$\\
       &                   & $(01\bar{1}01)$\\
       &                   & $(1\bar{1}001)$\ $(0100\bar{1})$\\
       &                   & $(\bar{1}0001)$\ $(1\bar{1}10\bar{1})$\\
       &                   & $(\bar{1}010\bar{1})$\ $(10\bar{1}10)$\\
       &                   & $(\bar{1}1\bar{1}10)$\ $(100\bar{1}0)$\\
       &                   & $(0\bar{1}010)$\ $(\bar{1}10\bar{1}0)$\\
       &                   & $(0\bar{1}1\bar{1}0)$\\
       &                   & $(00\bar{1}01)$\\
       &                   & $(0000\bar{1})$\\
\hline
(01000)&${\bf 45}$
 &$(01000)$\\
&&$(1\bar{1}100)$\\
&&$(\bar{1}0100)$\ $(10\bar{1}11)$\\
&&$(\bar{1}1\bar{1}11)$\ $(100\bar{1}1)$\ $(1001\bar{1})$\\
&&$(0\bar{1}011)$\ $(\bar{1}10\bar{1}1)$\ $(\bar{1}101\bar{1})$\ $(101\bar{1}\bar{1})$\\
&&$(0\bar{1}1\bar{1}1)$\ $(0\bar{1}11\bar{1})$\ $(\bar{1}11\bar{1}\bar{1})$\ $(11\bar{1}00)$\\
&&$(00\bar{1}02)$\ $(0\bar{1}2\bar{1}\bar{1})$\ $(00\bar{1}20)$\ $(\bar{1}2\bar{1}00)$\ $(2\bar{1}000)$\\
&&$(00000)$\ $(00000)$\ $(00000)$\ $(00000)$\ $(00000)$\\
&&$(0010\bar{2})$\ $(01\bar{2}11)$\ $(001\bar{2}0)$\ $(1\bar{2}100)$\ $(\bar{2}1000)$\\
&&$(01\bar{1}1\bar{1})$\ $(01\bar{1}\bar{1}1)$\ $(1\bar{1}\bar{1}11)$\ $(\bar{1}\bar{1}100)$\\
&&$(010\bar{1}\bar{1})$\ $(1\bar{1}01\bar{1})$\ $(1\bar{1}0\bar{1}1)$\ $(\bar{1}0\bar{1}11)$\\
&&$(1\bar{1}1\bar{1}\bar{1})$\ $(\bar{1}001\bar{1})$\ $(\bar{1}00\bar{1}1)$\\
&&$(10\bar{1}00)$\ $(\bar{1}01\bar{1}\bar{1})$\\
&&$(\bar{1}1\bar{1}00)$\\
&&$(0\bar{1}000)$\\
\hline
(20000)&${\bf 54}$
 &$(20000)$\\
&&$(01000)$\\
&&$(\bar{2}2000)$\ $(1\bar{1}100)$\\
&&$(\bar{1}0100)$\ $(10\bar{1}11)$\\
&&$(0\bar{2}200)$\ $(\bar{1}1\bar{1}11)$\ $(100\bar{1}1)$\ $(1001\bar{1})$\\
&&$(0\bar{1}011)$\ $(\bar{1}10\bar{1}1)$\ $(\bar{1}101\bar{1})$\ $(101\bar{1}\bar{1})$\\
&&$(00\bar{2}22)$\ $(0\bar{1}1\bar{1}1)$\ $(0\bar{1}11\bar{1})$\ $(\bar{1}11\bar{1}\bar{1})$\ $(11\bar{1}00)$\\
&&$(00\bar{1}02)$\ $(0\bar{1}2\bar{1}\bar{1})$\ $(00\bar{1}20)$\ $(\bar{1}2\bar{1}00)$\ $(2\bar{1}000)$\\
&&$(000\bar{2}2)$\ $(0002\bar{2})$\ $(00000)$\ $(00000)$\ $(00000)$\ $(00000)$\\
&&$(0010\bar{2})$\ $(01\bar{2}11)$\ $(001\bar{2}0)$\ $(1\bar{2}100)$\ $(\bar{2}1000)$\\
&&$(002\bar{2}\bar{2})$\ $(01\bar{1}1\bar{1})$\ $(01\bar{1}\bar{1}1)$\ $(1\bar{1}\bar{1}11)$\ $(\bar{1}\bar{1}100)$\\
&&$(010\bar{1}\bar{1})$\ $(1\bar{1}01\bar{1})$\ $(1\bar{1}0\bar{1}1)$\ $(\bar{1}0\bar{1}11)$\\
&&$(02\bar{2}00)$\ $(1\bar{1}1\bar{1}\bar{1})$\ $(\bar{1}001\bar{1})$\ $(\bar{1}00\bar{1}1)$\\
&&$(10\bar{1}00)$\ $(\bar{1}01\bar{1}\bar{1})$\\
&&$(2\bar{2}000)$\ $(\bar{1}1\bar{1}00)$\\
&&$(0\bar{1}000)$\\
&&$(\bar{2}0000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_6$}
\label{Table:Weight-diagrams-D6}\\
\hline\hline
$D_6$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D6} (continued)}\\\hline\hline
$D_6$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000)&${\bf 1}$          & $(000000)$\\
\hline
(100000)&${\bf 12}$         & $(100000)$\\
        &                   & $(\bar{1}10000)$\\
        &                   & $(0\bar{1}1000)$\\
        &                   & $(00\bar{1}100)$\\
        &                   & $(000\bar{1}11)$\\
        &                   & $(0000\bar{1}1)$\ $(00001\bar{1})$\\
        &                   & $(0001\bar{1}\bar{1})$\\
        &                   & $(001\bar{1}00)$\\
        &                   & $(01\bar{1}000)$\\
        &                   & $(1\bar{1}0000)$\\
        &                   & $(\bar{1}00000)$\\
\hline
(000010)&${\bf 32}$
 &$(000010)$\\
&&$(0001\bar{1}0)$\\
&&$(001\bar{1}01)$\\
&&$(01\bar{1}001)$\ $(00100\bar{1})$\\
&&$(1\bar{1}0001)$\ $(01\bar{1}10\bar{1})$\\
&&$(\bar{1}00001)$\ $(1\bar{1}010\bar{1})$\ $(010\bar{1}10)$\\
&&$(\bar{1}0010\bar{1})$\ $(1\bar{1}1\bar{1}10)$\ $(0100\bar{1}0)$\\
&&$(\bar{1}01\bar{1}10)$\ $(10\bar{1}010)$\ $(1\bar{1}10\bar{1}0)$\\
&&$(\bar{1}1\bar{1}010)$\ $(\bar{1}010\bar{1}0)$\ $(10\bar{1}1\bar{1}0)$\\
&&$(0\bar{1}0010)$\ $(\bar{1}1\bar{1}1\bar{1}0)$\ $(100\bar{1}01)$\\
&&$(0\bar{1}01\bar{1}0)$\ $(\bar{1}10\bar{1}01)$\ $(10000\bar{1})$\\
&&$(0\bar{1}1\bar{1}01)$\ $(\bar{1}1000\bar{1})$\\
&&$(00\bar{1}001)$\ $(0\bar{1}100\bar{1})$\\
&&$(00\bar{1}10\bar{1})$\\
&&$(000\bar{1}10)$\\
&&$(0000\bar{1}0)$\\
\hline
(000001)&${\bf 32'}$
 &$(000001)$\\
&&$(00010\bar{1})$\\
&&$(001\bar{1}10)$\\
&&$(01\bar{1}010)$\ $(0010\bar{1}0)$\\
&&$(1\bar{1}0010)$\ $(01\bar{1}1\bar{1}0)$\\
&&$(\bar{1}00010)$\ $(1\bar{1}01\bar{1}0)$\ $(010\bar{1}01)$\\
&&$(\bar{1}001\bar{1}0)$\ $(1\bar{1}1\bar{1}01)$\ $(01000\bar{1})$\\
&&$(\bar{1}01\bar{1}01)$\ $(10\bar{1}001)$\ $(1\bar{1}100\bar{1})$\\
&&$(\bar{1}1\bar{1}001)$\ $(\bar{1}0100\bar{1})$\ $(10\bar{1}10\bar{1})$\\
&&$(0\bar{1}0001)$\ $(\bar{1}1\bar{1}10\bar{1})$\ $(100\bar{1}10)$\\
&&$(0\bar{1}010\bar{1})$\ $(\bar{1}10\bar{1}10)$\ $(1000\bar{1}0)$\\
&&$(0\bar{1}1\bar{1}10)$\ $(\bar{1}100\bar{1}0)$\\
&&$(00\bar{1}010)$\ $(0\bar{1}10\bar{1}0)$\\
&&$(00\bar{1}1\bar{1}0)$\\
&&$(000\bar{1}01)$\\
&&$(00000\bar{1})$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_7$}
\label{Table:Weight-diagrams-D7}\\
\hline\hline
$D_7$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D7} (continued)}\\\hline\hline
$D_7$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000)&${\bf 1}$
 &$(0000000)$\\
\hline
(1000000)&${\bf 14}$
 &$(1000000)$\\
&&$(\bar{1}100000)$\\
&&$(0\bar{1}10000)$\\
&&$(00\bar{1}1000)$\\
&&$(000\bar{1}100)$\\
&&$(0000\bar{1}11)$\\
&&$(00000\bar{1}1)$\ $(00001\bar{1})$\\
&&$(00001\bar{1}\bar{1})$\\
&&$(0001\bar{1}00)$\\
&&$(001\bar{1}000)$\\
&&$(01\bar{1}0000)$\\
&&$(1\bar{1}00000)$\\
&&$(\bar{1}000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_8$}
\label{Table:Weight-diagrams-D8}\\
\hline\hline
$D_8$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D8} (continued)}\\\hline\hline
$D_8$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000)&${\bf 1}$
 &$(00000000)$\\
\hline
(10000000)&${\bf 16}$
 &$(10000000)$\\
&&$(\bar{1}1000000)$\\
&&$(0\bar{1}100000)$\\
&&$(00\bar{1}10000)$\\
&&$(000\bar{1}1000)$\\
&&$(0000\bar{1}100)$\\
&&$(00000\bar{1}11)$\\
&&$(000000\bar{1}1)$\ $(000001\bar{1})$\\
&&$(000001\bar{1}\bar{1})$\\
&&$(00001\bar{1}00)$\\
&&$(0001\bar{1}000)$\\
&&$(001\bar{1}0000)$\\
&&$(01\bar{1}00000)$\\
&&$(1\bar{1}000000)$\\
&&$(\bar{1}0000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_9$}
\label{Table:Weight-diagrams-D9}\\
\hline\hline
$D_9$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D9} (continued)}\\\hline\hline
$D_9$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000)&${\bf 1}$
 &$(000000000)$\\
\hline
(100000000)&${\bf 18}$
 &$(100000000)$\\
&&$(\bar{1}10000000)$\\
&&$(0\bar{1}1000000)$\\
&&$(00\bar{1}100000)$\\
&&$(000\bar{1}10000)$\\
&&$(0000\bar{1}1000)$\\
&&$(00000\bar{1}100)$\\
&&$(000000\bar{1}11)$\\
&&$(0000000\bar{1}1)$\ $(0000001\bar{1})$\\
&&$(0000001\bar{1}\bar{1})$\\
&&$(000001\bar{1}00)$\\
&&$(00001\bar{1}000)$\\
&&$(0001\bar{1}0000)$\\
&&$(001\bar{1}00000)$\\
&&$(01\bar{1}000000)$\\
&&$(1\bar{1}0000000)$\\
&&$(\bar{1}00000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_{10}$}
\label{Table:Weight-diagrams-D10}\\
\hline\hline
$D_{10}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D10} (continued)}\\\hline\hline
$D_{10}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000)&${\bf 1}$
 &$(0000000000)$\\
\hline
(1000000000)&${\bf 20}$
 &$(1000000000)$\\
&&$(\bar{1}100000000)$\\
&&$(0\bar{1}10000000)$\\
&&$(00\bar{1}1000000)$\\
&&$(000\bar{1}100000)$\\
&&$(0000\bar{1}10000)$\\
&&$(00000\bar{1}1000)$\\
&&$(000000\bar{1}100)$\\
&&$(0000000\bar{1}11)$\\
&&$(00000000\bar{1}1)$\ $(00000001\bar{1})$\\
&&$(00000001\bar{1}\bar{1})$\\
&&$(0000001\bar{1}00)$\\
&&$(000001\bar{1}000)$\\
&&$(00001\bar{1}0000)$\\
&&$(0001\bar{1}00000)$\\
&&$(001\bar{1}000000)$\\
&&$(01\bar{1}0000000)$\\
&&$(1\bar{1}00000000)$\\
&&$(\bar{1}000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_{11}$}
\label{Table:Weight-diagrams-D11}\\
\hline\hline
$D_{11}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D11} (continued)}\\\hline\hline
$D_{11}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000)&${\bf 1}$
 &$(00000000000)$\\
\hline
(10000000000)&${\bf 22}$
 &$(10000000000)$\\
&&$(\bar{1}1000000000)$\\
&&$(0\bar{1}100000000)$\\
&&$(00\bar{1}10000000)$\\
&&$(000\bar{1}1000000)$\\
&&$(0000\bar{1}100000)$\\
&&$(00000\bar{1}10000)$\\
&&$(000000\bar{1}1000)$\\
&&$(0000000\bar{1}100)$\\
&&$(00000000\bar{1}11)$\\
&&$(000000000\bar{1}1)$\ $(000000001\bar{1})$\\
&&$(000000001\bar{1}\bar{1})$\\
&&$(00000001\bar{1}00)$\\
&&$(0000001\bar{1}000)$\\
&&$(000001\bar{1}0000)$\\
&&$(00001\bar{1}00000)$\\
&&$(0001\bar{1}000000)$\\
&&$(001\bar{1}0000000)$\\
&&$(01\bar{1}00000000)$\\
&&$(1\bar{1}000000000)$\\
&&$(\bar{1}0000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_{12}$}
\label{Table:Weight-diagrams-D12}\\
\hline\hline
$D_{12}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D12} (continued)}\\\hline\hline
$D_{12}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000000)&${\bf 1}$
 &$(000000000000)$\\
\hline
(100000000000)&${\bf 24}$
 &$(100000000000)$\\
&&$(\bar{1}10000000000)$\\
&&$(0\bar{1}1000000000)$\\
&&$(00\bar{1}100000000)$\\
&&$(000\bar{1}10000000)$\\
&&$(0000\bar{1}1000000)$\\
&&$(00000\bar{1}100000)$\\
&&$(000000\bar{1}10000)$\\
&&$(0000000\bar{1}1000)$\\
&&$(00000000\bar{1}100)$\\
&&$(000000000\bar{1}11)$\\
&&$(0000000000\bar{1}1)$\ $(0000000001\bar{1})$\\
&&$(0000000001\bar{1}\bar{1})$\\
&&$(000000001\bar{1}00)$\\
&&$(00000001\bar{1}000)$\\
&&$(0000001\bar{1}0000)$\\
&&$(000001\bar{1}00000)$\\
&&$(00001\bar{1}000000)$\\
&&$(0001\bar{1}0000000)$\\
&&$(001\bar{1}00000000)$\\
&&$(01\bar{1}000000000)$\\
&&$(1\bar{1}0000000000)$\\
&&$(\bar{1}00000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_{13}$}
\label{Table:Weight-diagrams-D13}\\
\hline\hline
$D_{13}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D13} (continued)}\\\hline\hline
$D_{13}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000000)&${\bf 1}$
 &$(0000000000000)$\\
\hline
(1000000000000)&${\bf 26}$
 &$(1000000000000)$\\
&&$(\bar{1}100000000000)$\\
&&$(0\bar{1}10000000000)$\\
&&$(00\bar{1}1000000000)$\\
&&$(000\bar{1}100000000)$\\
&&$(0000\bar{1}10000000)$\\
&&$(00000\bar{1}1000000)$\\
&&$(000000\bar{1}100000)$\\
&&$(0000000\bar{1}10000)$\\
&&$(00000000\bar{1}1000)$\\
&&$(000000000\bar{1}100)$\\
&&$(0000000000\bar{1}11)$\\
&&$(00000000000\bar{1}1)$\ $(00000000001\bar{1})$\\
&&$(00000000001\bar{1}\bar{1})$\\
&&$(0000000001\bar{1}00)$\\
&&$(000000001\bar{1}000)$\\
&&$(00000001\bar{1}0000)$\\
&&$(0000001\bar{1}00000)$\\
&&$(000001\bar{1}000000)$\\
&&$(00001\bar{1}0000000)$\\
&&$(0001\bar{1}00000000)$\\
&&$(001\bar{1}000000000)$\\
&&$(01\bar{1}0000000000)$\\
&&$(1\bar{1}00000000000)$\\
&&$(\bar{1}000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_{14}$}
\label{Table:Weight-diagrams-D14}\\
\hline\hline
$D_{14}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D14} (continued)}\\\hline\hline
$D_{14}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000000)&${\bf 1}$
 &$(00000000000000)$\\
\hline
(10000000000000)&${\bf 28}$
 &$(10000000000000)$\\
&&$(\bar{1}1000000000000)$\\
&&$(0\bar{1}100000000000)$\\
&&$(00\bar{1}10000000000)$\\
&&$(000\bar{1}1000000000)$\\
&&$(0000\bar{1}100000000)$\\
&&$(00000\bar{1}10000000)$\\
&&$(000000\bar{1}1000000)$\\
&&$(0000000\bar{1}100000)$\\
&&$(00000000\bar{1}10000)$\\
&&$(000000000\bar{1}1000)$\\
&&$(0000000000\bar{1}100)$\\
&&$(00000000000\bar{1}11)$\\
&&$(000000000000\bar{1}1)$\ $(000000000001\bar{1})$\\
&&$(000000000001\bar{1}\bar{1})$\\
&&$(00000000001\bar{1}00)$\\
&&$(0000000001\bar{1}000)$\\
&&$(000000001\bar{1}0000)$\\
&&$(00000001\bar{1}00000)$\\
&&$(0000001\bar{1}000000)$\\
&&$(000001\bar{1}0000000)$\\
&&$(00001\bar{1}00000000)$\\
&&$(0001\bar{1}000000000)$\\
&&$(001\bar{1}0000000000)$\\
&&$(01\bar{1}00000000000)$\\
&&$(1\bar{1}000000000000)$\\
&&$(\bar{1}0000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_{15}$}
\label{Table:Weight-diagrams-D15}\\
\hline\hline
$D_{15}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D15} (continued)}\\\hline\hline
$D_{15}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000000000)&${\bf 1}$
 &$(000000000000000)$\\
\hline
(100000000000000)&${\bf 30}$
 &$(100000000000000)$\\
&&$(\bar{1}10000000000000)$\\
&&$(0\bar{1}1000000000000)$\\
&&$(00\bar{1}100000000000)$\\
&&$(000\bar{1}10000000000)$\\
&&$(0000\bar{1}1000000000)$\\
&&$(00000\bar{1}100000000)$\\
&&$(000000\bar{1}10000000)$\\
&&$(0000000\bar{1}1000000)$\\
&&$(00000000\bar{1}100000)$\\
&&$(000000000\bar{1}10000)$\\
&&$(0000000000\bar{1}1000)$\\
&&$(00000000000\bar{1}100)$\\
&&$(000000000000\bar{1}11)$\\
&&$(0000000000000\bar{1}1)$\ $(0000000000001\bar{1})$\\
&&$(0000000000001\bar{1}\bar{1})$\\
&&$(000000000001\bar{1}00)$\\
&&$(00000000001\bar{1}000)$\\
&&$(0000000001\bar{1}0000)$\\
&&$(000000001\bar{1}00000)$\\
&&$(00000001\bar{1}000000)$\\
&&$(0000001\bar{1}0000000)$\\
&&$(000001\bar{1}00000000)$\\
&&$(00001\bar{1}000000000)$\\
&&$(0001\bar{1}0000000000)$\\
&&$(001\bar{1}00000000000)$\\
&&$(01\bar{1}000000000000)$\\
&&$(1\bar{1}0000000000000)$\\
&&$(\bar{1}00000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_{16}$}
\label{Table:Weight-diagrams-D16}\\
\hline\hline
$D_{16}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D16} (continued)}\\\hline\hline
$D_{16}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000000000)&${\bf 1}$
 &$(0000000000000000)$\\
\hline
(1000000000000000)&${\bf 32}$
 &$(1000000000000000)$\\
&&$(\bar{1}100000000000000)$\\
&&$(0\bar{1}10000000000000)$\\
&&$(00\bar{1}1000000000000)$\\
&&$(000\bar{1}100000000000)$\\
&&$(0000\bar{1}10000000000)$\\
&&$(00000\bar{1}1000000000)$\\
&&$(000000\bar{1}100000000)$\\
&&$(0000000\bar{1}10000000)$\\
&&$(00000000\bar{1}1000000)$\\
&&$(000000000\bar{1}100000)$\\
&&$(0000000000\bar{1}10000)$\\
&&$(00000000000\bar{1}1000)$\\
&&$(000000000000\bar{1}100)$\\
&&$(0000000000000\bar{1}11)$\\
&&$(00000000000000\bar{1}1)$\ $(00000000000001\bar{1})$\\
&&$(00000000000001\bar{1}\bar{1})$\\
&&$(0000000000001\bar{1}00)$\\
&&$(000000000001\bar{1}000)$\\
&&$(00000000001\bar{1}0000)$\\
&&$(0000000001\bar{1}00000)$\\
&&$(000000001\bar{1}000000)$\\
&&$(00000001\bar{1}0000000)$\\
&&$(0000001\bar{1}00000000)$\\
&&$(000001\bar{1}000000000)$\\
&&$(00001\bar{1}0000000000)$\\
&&$(0001\bar{1}00000000000)$\\
&&$(001\bar{1}000000000000)$\\
&&$(01\bar{1}0000000000000)$\\
&&$(1\bar{1}00000000000000)$\\
&&$(\bar{1}000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_{17}$}
\label{Table:Weight-diagrams-D17}\\
\hline\hline
$D_{17}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D17} (continued)}\\\hline\hline
$D_{17}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000000000)&${\bf 1}$
 &$(00000000000000000)$\\
\hline
(10000000000000000)&${\bf 34}$
 &$(10000000000000000)$\\
&&$(\bar{1}1000000000000000)$\\
&&$(0\bar{1}100000000000000)$\\
&&$(00\bar{1}10000000000000)$\\
&&$(000\bar{1}1000000000000)$\\
&&$(0000\bar{1}100000000000)$\\
&&$(00000\bar{1}10000000000)$\\
&&$(000000\bar{1}1000000000)$\\
&&$(0000000\bar{1}100000000)$\\
&&$(00000000\bar{1}10000000)$\\
&&$(000000000\bar{1}1000000)$\\
&&$(0000000000\bar{1}100000)$\\
&&$(00000000000\bar{1}10000)$\\
&&$(000000000000\bar{1}1000)$\\
&&$(0000000000000\bar{1}100)$\\
&&$(00000000000000\bar{1}11)$\\
&&$(000000000000000\bar{1}1)$\ $(000000000000001\bar{1})$\\
&&$(000000000000001\bar{1}\bar{1})$\\
&&$(00000000000001\bar{1}00)$\\
&&$(0000000000001\bar{1}000)$\\
&&$(000000000001\bar{1}0000)$\\
&&$(00000000001\bar{1}00000)$\\
&&$(0000000001\bar{1}000000)$\\
&&$(000000001\bar{1}0000000)$\\
&&$(00000001\bar{1}00000000)$\\
&&$(0000001\bar{1}000000000)$\\
&&$(000001\bar{1}0000000000)$\\
&&$(00001\bar{1}00000000000)$\\
&&$(0001\bar{1}000000000000)$\\
&&$(001\bar{1}0000000000000)$\\
&&$(01\bar{1}00000000000000)$\\
&&$(1\bar{1}000000000000000)$\\
&&$(\bar{1}0000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_{18}$}
\label{Table:Weight-diagrams-D18}\\
\hline\hline
$D_{18}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D18} (continued)}\\\hline\hline
$D_{18}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000000000000000)&${\bf 1}$
 &$(000000000000000000)$\\
\hline
(100000000000000000)&${\bf 36}$
 &$(100000000000000000)$\\
&&$(\bar{1}10000000000000000)$\\
&&$(0\bar{1}1000000000000000)$\\
&&$(00\bar{1}100000000000000)$\\
&&$(000\bar{1}10000000000000)$\\
&&$(0000\bar{1}1000000000000)$\\
&&$(00000\bar{1}100000000000)$\\
&&$(000000\bar{1}10000000000)$\\
&&$(0000000\bar{1}1000000000)$\\
&&$(00000000\bar{1}100000000)$\\
&&$(000000000\bar{1}10000000)$\\
&&$(0000000000\bar{1}1000000)$\\
&&$(00000000000\bar{1}100000)$\\
&&$(000000000000\bar{1}10000)$\\
&&$(0000000000000\bar{1}1000)$\\
&&$(00000000000000\bar{1}100)$\\
&&$(000000000000000\bar{1}11)$\\
&&$(0000000000000000\bar{1}1)$\ $(0000000000000001\bar{1})$\\
&&$(0000000000000001\bar{1}\bar{1})$\\
&&$(000000000000001\bar{1}00)$\\
&&$(00000000000001\bar{1}000)$\\
&&$(0000000000001\bar{1}0000)$\\
&&$(000000000001\bar{1}00000)$\\
&&$(00000000001\bar{1}000000)$\\
&&$(0000000001\bar{1}0000000)$\\
&&$(000000001\bar{1}00000000)$\\
&&$(00000001\bar{1}000000000)$\\
&&$(0000001\bar{1}0000000000)$\\
&&$(000001\bar{1}00000000000)$\\
&&$(00001\bar{1}000000000000)$\\
&&$(0001\bar{1}0000000000000)$\\
&&$(001\bar{1}00000000000000)$\\
&&$(01\bar{1}000000000000000)$\\
&&$(1\bar{1}0000000000000000)$\\
&&$(\bar{1}00000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_{19}$}
\label{Table:Weight-diagrams-D19}\\
\hline\hline
$D_{19}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D19} (continued)}\\\hline\hline
$D_{19}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000000000000000)&${\bf 1}$
 &$(0000000000000000000)$\\
\hline
(1000000000000000000)&${\bf 38}$
 &$(1000000000000000000)$\\
&&$(\bar{1}100000000000000000)$\\
&&$(0\bar{1}10000000000000000)$\\
&&$(00\bar{1}1000000000000000)$\\
&&$(000\bar{1}100000000000000)$\\
&&$(0000\bar{1}10000000000000)$\\
&&$(00000\bar{1}1000000000000)$\\
&&$(000000\bar{1}100000000000)$\\
&&$(0000000\bar{1}10000000000)$\\
&&$(00000000\bar{1}1000000000)$\\
&&$(000000000\bar{1}100000000)$\\
&&$(0000000000\bar{1}10000000)$\\
&&$(00000000000\bar{1}1000000)$\\
&&$(000000000000\bar{1}100000)$\\
&&$(0000000000000\bar{1}10000)$\\
&&$(00000000000000\bar{1}1000)$\\
&&$(000000000000000\bar{1}100)$\\
&&$(0000000000000000\bar{1}11)$\\
&&$(00000000000000000\bar{1}1)$\ $(00000000000000001\bar{1})$\\
&&$(00000000000000001\bar{1}\bar{1})$\\
&&$(0000000000000001\bar{1}00)$\\
&&$(000000000000001\bar{1}000)$\\
&&$(00000000000001\bar{1}0000)$\\
&&$(0000000000001\bar{1}00000)$\\
&&$(000000000001\bar{1}000000)$\\
&&$(00000000001\bar{1}0000000)$\\
&&$(0000000001\bar{1}00000000)$\\
&&$(000000001\bar{1}000000000)$\\
&&$(00000001\bar{1}0000000000)$\\
&&$(0000001\bar{1}00000000000)$\\
&&$(000001\bar{1}000000000000)$\\
&&$(00001\bar{1}0000000000000)$\\
&&$(0001\bar{1}00000000000000)$\\
&&$(001\bar{1}000000000000000)$\\
&&$(01\bar{1}0000000000000000)$\\
&&$(1\bar{1}00000000000000000)$\\
&&$(\bar{1}000000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $D_{20}$}
\label{Table:Weight-diagrams-D20}\\
\hline\hline
$D_{20}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-D20} (continued)}\\\hline\hline
$D_{20}$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00000000000000000000)&${\bf 1}$
 &$(00000000000000000000)$\\
\hline
(10000000000000000000)&${\bf 40}$
 &$(10000000000000000000)$\\
&&$(\bar{1}1000000000000000000)$\\
&&$(0\bar{1}100000000000000000)$\\
&&$(00\bar{1}10000000000000000)$\\
&&$(000\bar{1}1000000000000000)$\\
&&$(0000\bar{1}100000000000000)$\\
&&$(00000\bar{1}10000000000000)$\\
&&$(000000\bar{1}1000000000000)$\\
&&$(0000000\bar{1}100000000000)$\\
&&$(00000000\bar{1}10000000000)$\\
&&$(000000000\bar{1}1000000000)$\\
&&$(0000000000\bar{1}100000000)$\\
&&$(00000000000\bar{1}10000000)$\\
&&$(000000000000\bar{1}1000000)$\\
&&$(0000000000000\bar{1}100000)$\\
&&$(00000000000000\bar{1}10000)$\\
&&$(000000000000000\bar{1}1000)$\\
&&$(0000000000000000\bar{1}100)$\\
&&$(00000000000000000\bar{1}11)$\\
&&$(000000000000000000\bar{1}1)$\ $(000000000000000001\bar{1})$\\
&&$(000000000000000001\bar{1}\bar{1})$\\
&&$(00000000000000001\bar{1}00)$\\
&&$(0000000000000001\bar{1}000)$\\
&&$(000000000000001\bar{1}0000)$\\
&&$(00000000000001\bar{1}00000)$\\
&&$(0000000000001\bar{1}000000)$\\
&&$(000000000001\bar{1}0000000)$\\
&&$(00000000001\bar{1}00000000)$\\
&&$(0000000001\bar{1}000000000)$\\
&&$(000000001\bar{1}0000000000)$\\
&&$(00000001\bar{1}00000000000)$\\
&&$(0000001\bar{1}000000000000)$\\
&&$(000001\bar{1}0000000000000)$\\
&&$(00001\bar{1}00000000000000)$\\
&&$(0001\bar{1}000000000000000)$\\
&&$(001\bar{1}0000000000000000)$\\
&&$(01\bar{1}00000000000000000)$\\
&&$(1\bar{1}000000000000000000)$\\
&&$(\bar{1}0000000000000000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $E_6$}
\label{Table:Weight-diagrams-E6}\\
\hline\hline
$E_6$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-E6} (continued)}\\\hline\hline
$E_6$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(000000)&${\bf 1}$
 &$(000000)$\\
\hline
(100000)&${\bf 27}$
 &$(100000)$\\
&&$(\bar{1}10000)$\\
&&$(0\bar{1}1000)$\\
&&$(00\bar{1}101)$\\
&&$(000\bar{1}11)$\ $(00010\bar{1})$\\
&&$(0000\bar{1}1)$\ $(001\bar{1}1\bar{1})$\\
&&$(0010\bar{1}\bar{1})$\ $(01\bar{1}010)$\\
&&$(01\bar{1}1\bar{1}0)$\ $(1\bar{1}0010)$\\
&&$(010\bar{1}00)$\ $(1\bar{1}01\bar{1}0)$\ $(\bar{1}00010)$\\
&&$(1\bar{1}1\bar{1}00)$\ $(\bar{1}001\bar{1}0)$\\
&&$(10\bar{1}001)$\ $(\bar{1}01\bar{1}00)$\\
&&$(10000\bar{1})$\ $(\bar{1}1\bar{1}001)$\\
&&$(\bar{1}1000\bar{1})$\ $(0\bar{1}0001)$\\
&&$(0\bar{1}100\bar{1})$\\
&&$(00\bar{1}100)$\\
&&$(000\bar{1}10)$\\
&&$(0000\bar{1}0)$\\
\hline
(000001)&${\bf 78}$
 &$(000001)$\\
&&$(00100\bar{1})$\\
&&$(01\bar{1}100)$\\
&&$(1\bar{1}0100)$\ $(010\bar{1}10)$\\
&&$(0100\bar{1}0)$\ $(1\bar{1}1\bar{1}10)$\ $(\bar{1}00100)$\\
&&$(10\bar{1}011)$\ $(1\bar{1}10\bar{1}0)$\ $(\bar{1}01\bar{1}10)$\\
&&$(10001\bar{1})$\ $(10\bar{1}1\bar{1}1)$\ $(\bar{1}1\bar{1}011)$\ $(\bar{1}010\bar{1}0)$\\
&&$(1001\bar{1}\bar{1})$\ $(100\bar{1}01)$\ $(\bar{1}1001\bar{1})$\ $(\bar{1}1\bar{1}1\bar{1}1)$\ $(0\bar{1}0011)$\\
&&$(101\bar{1}0\bar{1})$\ $(\bar{1}101\bar{1}\bar{1})$\ $(\bar{1}10\bar{1}01)$\ $(0\bar{1}101\bar{1})$\ $(0\bar{1}01\bar{1}1)$\\
&&$(11\bar{1}000)$\ $(\bar{1}11\bar{1}0\bar{1})$\ $(0\bar{1}11\bar{1}\bar{1})$\ $(0\bar{1}1\bar{1}01)$\ $(00\bar{1}110)$\\
&&$(2\bar{1}0000)$\ $(\bar{1}2\bar{1}000)$\ $(0\bar{1}2\bar{1}0\bar{1})$\ $(00\bar{1}2\bar{1}0)$\ $(000\bar{1}20)$\ $(00\bar{1}002)$\\
&&$(000000)$\ $(000000)$\ $(000000)$\ $(000000)$\ $(000000)$\ $(000000)$\\
&&$(\bar{2}10000)$\ $(1\bar{2}1000)$\ $(01\bar{2}101)$\ $(001\bar{2}10)$\ $(0001\bar{2}0)$\ $(00100\bar{2})$\\
&&$(\bar{1}\bar{1}1000)$\ $(1\bar{1}\bar{1}101)$\ $(01\bar{1}\bar{1}11)$\ $(01\bar{1}10\bar{1})$\ $(001\bar{1}\bar{1}0)$\\
&&$(\bar{1}0\bar{1}101)$\ $(1\bar{1}0\bar{1}11)$\ $(1\bar{1}010\bar{1})$\ $(01\bar{1}0\bar{1}1)$\ $(010\bar{1}1\bar{1})$\\
&&$(\bar{1}00\bar{1}11)$\ $(\bar{1}0010\bar{1})$\ $(1\bar{1}00\bar{1}1)$\ $(1\bar{1}1\bar{1}1\bar{1})$\ $(0100\bar{1}\bar{1})$\\
&&$(\bar{1}000\bar{1}1)$\ $(\bar{1}01\bar{1}1\bar{1})$\ $(1\bar{1}10\bar{1}\bar{1})$\ $(10\bar{1}010)$\\
&&$(\bar{1}010\bar{1}\bar{1})$\ $(\bar{1}1\bar{1}010)$\ $(10\bar{1}1\bar{1}0)$\\
&&$(0\bar{1}0010)$\ $(\bar{1}1\bar{1}1\bar{1}0)$\ $(100\bar{1}00)$\\
&&$(\bar{1}10\bar{1}00)$\ $(0\bar{1}01\bar{1}0)$\\
&&$(0\bar{1}1\bar{1}00)$\\
&&$(00\bar{1}001)$\\
&&$(00000\bar{1})$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $E_7$}
\label{Table:Weight-diagrams-E7}\\
\hline\hline
$E_7$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-E7} (continued)}\\\hline\hline
$E_7$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000000)&${\bf 1}$
 &$(0000000)$\\
\hline
(0000010)&${\bf 56}$
 &$(0000010)$\\
&&$(00001\bar{1}0)$\\
&&$(0001\bar{1}00)$\\
&&$(001\bar{1}000)$\\
&&$(01\bar{1}0001)$\\
&&$(1\bar{1}00001)$\ $(010000\bar{1})$\\
&&$(\bar{1}000001)$\ $(1\bar{1}1000\bar{1})$\\
&&$(\bar{1}01000\bar{1})$\ $(10\bar{1}1000)$\\
&&$(\bar{1}1\bar{1}1000)$\ $(100\bar{1}100)$\\
&&$(\bar{1}10\bar{1}100)$\ $(0\bar{1}01000)$\ $(1000\bar{1}10)$\\
&&$(0\bar{1}1\bar{1}100)$\ $(\bar{1}100\bar{1}10)$\ $(10000\bar{1}0)$\\ 
&&$(00\bar{1}0101)$\ $(0\bar{1}10\bar{1}10)$\ $(\bar{1}1000\bar{1}0)$\\
&&$(00\bar{1}1\bar{1}11)$\ $(000010\bar{1})$\ $(0\bar{1}100\bar{1}0)$\\
&&$(000\bar{1}011)$\ $(00\bar{1}10\bar{1}1)$\ $(0001\bar{1}1\bar{1})$\\
&&$(000\bar{1}1\bar{1}1)$\ $(001\bar{1}01\bar{1})$\ $(00010\bar{1}\bar{1})$\\
&&$(0000\bar{1}01)$\ $(001\bar{1}1\bar{1}\bar{1})$\ $(01\bar{1}0010)$\\ 
&&$(0010\bar{1}0\bar{1})$\ $(01\bar{1}01\bar{1}0)$\ $(1\bar{1}00010)$\\
&&$(01\bar{1}1\bar{1}00)$\ $(1\bar{1}001\bar{1}0)$\ $(\bar{1}000010)$\\ 
&&$(1\bar{1}01\bar{1}00)$\ $(010\bar{1}000)$\ $(\bar{1}0001\bar{1}0)$\\ 
&&$(\bar{1}001\bar{1}00)$\ $(1\bar{1}1\bar{1}000)$\\
&&$(\bar{1}01\bar{1}000)$\ $(10\bar{1}0001)$\\
&&$(\bar{1}1\bar{1}0001)$\ $(100000\bar{1})$\\
&&$(0\bar{1}00001)$\ $(\bar{1}10000\bar{1})$\\
&&$(0\bar{1}1000\bar{1})$\\ 
&&$(00\bar{1}1000)$\\ 
&&$(000\bar{1}100)$\\ 
&&$(0000\bar{1}10)$\\ 
&&$(00000\bar{1}0)$\\ 
\hline
(1000000)&${\bf 133}$
 &$(1000000)$\\
&&$(\bar{1}100000)$\\
&&$(0\bar{1}10000)$\\
&&$(00\bar{1}1001)$\\
&&$(000\bar{1}101)$\ $(000100\bar{1})$\\
&&$(0000\bar{1}11)$\ $(001\bar{1}10\bar{1})$\\
&&$(00000\bar{1}1)$\ $(0010\bar{1}1\bar{1})$\ $(01\bar{1}0100)$\\
&&$(00100\bar{1}\bar{1})$\ $(01\bar{1}1\bar{1}10)$\ $(1\bar{1}00100)$\\
&&$(01\bar{1}10\bar{1}0)$\ $(1\bar{1}01\bar{1}10)$\ $(010\bar{1}010)$\ $(\bar{1}000100)$\\
&&$(1\bar{1}010\bar{1}0)$\ $(010\bar{1}1\bar{1}0)$\ $(\bar{1}001\bar{1}10)$\ $(1\bar{1}1\bar{1}010)$\\
&&$(\bar{1}0010\bar{1}0)$\ $(1\bar{1}1\bar{1}1\bar{1}0)$\ $(0100\bar{1}00)$\ $(\bar{1}01\bar{1}010)$\ $(10\bar{1}0011)$\\
&&$(\bar{1}01\bar{1}1\bar{1}0)$\ $(10\bar{1}01\bar{1}1)$\ $(1\bar{1}10\bar{1}00)$\ $(\bar{1}1\bar{1}0011)$\ $(100001\bar{1})$\\
&&$(\bar{1}1\bar{1}01\bar{1}1)$\ $(\bar{1}010\bar{1}00)$\ $(10\bar{1}1\bar{1}01)$\ $(10001\bar{1}\bar{1})$\ $(\bar{1}10001\bar{1})$\ $(0\bar{1}0001\bar{1})$\\
&&$(0\bar{1}001\bar{1}1)$\ $(\bar{1}1\bar{1}1\bar{1}01)$\ $(\bar{1}1001\bar{1}\bar{1})$\ $(100\bar{1}001)$\ $(1001\bar{1}0\bar{1})$\ $(0\bar{1}1001\bar{1})$\\
&&$(0\bar{1}01\bar{1}01)$\ $(0\bar{1}101\bar{1}1)$\ $(\bar{1}10\bar{1}001)$\ $(\bar{1}101\bar{1}0\bar{1})$\ $(101\bar{1}00\bar{1})$\ $(00\bar{1}1010)$\\
&&$(0\bar{1}1\bar{1}001)$\ $(0\bar{1}11\bar{1}0\bar{1})$\ $(00\bar{1}11\bar{1}0)$\ $(\bar{1}11\bar{1}00\bar{1})$\ $(000\bar{1}110)$\ $(11\bar{1}0000)$\\
&&$(00\bar{1}0002)$\ $(0\bar{1}2\bar{1}00\bar{1})$\ $(00\bar{1}2\bar{1}00)$\ $(000\bar{1}2\bar{1}0)$\ $(\bar{1}2\bar{1}0000)$\ $(0000\bar{1}20)$\ $(2\bar{1}00000)$\\
&&$(0000000)$\ $(0000000)$\ $(0000000)$\ $(0000000)$\ $(0000000)$\ $(0000000)$\ $(0000000)$\\
&&$(001000\bar{2})$\ $(01\bar{2}1001)$\ $(001\bar{2}100)$\ $(0001\bar{2}10)$\ $(1\bar{2}10000)$\ $(00001\bar{2}0)$\ $(\bar{2}100000)$\\
&&$(01\bar{1}100\bar{1})$\ $(01\bar{1}\bar{1}101)$\ $(001\bar{1}\bar{1}10)$\ $(1\bar{1}\bar{1}1001)$\ $(000\bar{1}110)$\ $(\bar{1}\bar{1}10000)$\\
&&$(010\bar{1}10\bar{1})$\ $(01\bar{1}0\bar{1}1\bar{1})$\ $(1\bar{1}0100\bar{1})$\ $(1\bar{1}0\bar{1}101)$\ $(\bar{1}0\bar{1}1001)$\ $(001\bar{1}0\bar{1}0)$\\
&&$(0100\bar{1}1\bar{1})$\ $(1\bar{1}1\bar{1}10\bar{1})$\ $(1\bar{1}00\bar{1}11)$\ $(\bar{1}00100\bar{1})$\ $(\bar{1}00\bar{1}101)$\ $(01\bar{1}00\bar{1}1)$\\
&&$(1\bar{1}10\bar{1}1\bar{1})$\ $(10\bar{1}0100)$\ $(\bar{1}01\bar{1}10\bar{1})$\ $(\bar{1}000\bar{1}11)$\ $(1\bar{1}000\bar{1}1)$\ $(01000\bar{1}1)$\\
&&$(10\bar{1}1\bar{1}10)$\ $(\bar{1}010\bar{1}1\bar{1})$\ $(\bar{1}1\bar{1}0100)$\ $(1\bar{1}100\bar{1}\bar{1})$\ $(\bar{1}0000\bar{1}1)$\\
&&$(100\bar{1}010)$\ $(\bar{1}1\bar{1}1\bar{1}10)$\ $(0\bar{1}00100)$\ $(10\bar{1}10\bar{1}0)$\ $(\bar{1}0100\bar{1}\bar{1})$\\
&&$(\bar{1}10\bar{1}010)$\ $(0\bar{1}01\bar{1}10)$\ $(100\bar{1}1\bar{1}0)$\ $(\bar{1}1\bar{1}10\bar{1}0)$\\
&&$(0\bar{1}1\bar{1}010)$\ $(\bar{1}10\bar{1}1\bar{1}0)$\ $(0\bar{1}010\bar{1}0)$\ $(1000\bar{1}00)$\\
&&$(00\bar{1}0011)$\ $(0\bar{1}1\bar{1}1\bar{1}0)$\ $(\bar{1}100\bar{1}00)$\\
&&$(000001\bar{1})$\ $(00\bar{1}01\bar{1}1)$\ $(0\bar{1}10\bar{1}00)$\\
&&$(00001\bar{1}\bar{1})$\ $(00\bar{1}1\bar{1}01)$\\
&&$(0001\bar{1}0\bar{1})$\ $(000\bar{1}001)$\\
&&$(001\bar{1}00\bar{1})$\\
&&$(01\bar{1}0000)$\\
&&$(1\bar{1}00000)$\\
&&$(\bar{1}000000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $E_8$}
\label{Table:Weight-diagrams-E8}\\
\hline\hline
%
%$E_8$ Irrep.&$d(R)$& Weight\\\hline\hline
\multicolumn{1}{l}{$E_8$ Irrep. (00000010)\ \ $d(R)$\ {\bf 248}\hspace{4em} Weight}\\\hline\hline
\endfirsthead
%\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-E8} (continued)}\\\hline\hline
\multicolumn{1}{c}{Table~\ref{Table:Weight-diagrams-E8} (continued)}\\\hline\hline
%
%$E_8$ Irrep.&$d(R)$& Weight\\\hline\hline
\multicolumn{1}{l}{$E_8$ Irrep. (00000010)\ \ $d(R)$\ {\bf 248}\hspace{4em} Weight}\\\hline\hline
\endhead
\hline
\endfoot
$(00000010)$\\
$(000001\bar{1}0)$\\
$(00001\bar{1}00)$\\
$(0001\bar{1}000)$\\
$(001\bar{1}0000)$\\
$(01\bar{1}00001)$\\
$(1\bar{1}000001)$\ $(0100000\bar{1})$\\
$(\bar{1}0000001)$\ $(1\bar{1}10000\bar{1})$\\
$(\bar{1}010000\bar{1})$\ $(10\bar{1}10000)$\\
$(\bar{1}1\bar{1}10000)$\ $(100\bar{1}1000)$\\
$(0\bar{1}010000)$\ $(\bar{1}10\bar{1}1000)$\ $(1000\bar{1}100)$\\
$(0\bar{1}1\bar{1}1000)$\ $(\bar{1}100\bar{1}100)$\ $(10000\bar{1}10)$\\
$(00\bar{1}01001)$\ $(0\bar{1}10\bar{1}100)$\ $(\bar{1}1000\bar{1}10)$\ $(100000\bar{1}0)$\\
$(00\bar{1}1\bar{1}101)$\ $(0000100\bar{1})$\ $(0\bar{1}100\bar{1}10)$\ $(\bar{1}10000\bar{1}0)$\\
$(000\bar{1}0101)$\ $(00\bar{1}10\bar{1}11)$\ $(0001\bar{1}10\bar{1})$\ $(0\bar{1}1000\bar{1}0)$\\
$(000\bar{1}1\bar{1}11)$\ $(001\bar{1}010\bar{1})$\ $(00\bar{1}100\bar{1}1)$\ $(00010\bar{1}1\bar{1})$\\
$(0000\bar{1}011)$\ $(000\bar{1}10\bar{1}1)$\ $(001\bar{1}1\bar{1}1\bar{1})$\ $(01\bar{1}00100)$\ $(000100\bar{1}\bar{1})$\\
$(0000\bar{1}1\bar{1}1)$\ $(0010\bar{1}01\bar{1})$\ $(001\bar{1}10\bar{1}\bar{1})$\ $(01\bar{1}01\bar{1}10)$\ $(1\bar{1}000100)$\\
$(00000\bar{1}01)$\ $(0010\bar{1}1\bar{1}\bar{1})$\ $(01\bar{1}1\bar{1}010)$\ $(01\bar{1}010\bar{1}0)$\ $(1\bar{1}001\bar{1}10)$\ $(\bar{1}0000100)$\\
$(00100\bar{1}0\bar{1})$\ $(01\bar{1}1\bar{1}1\bar{1}0)$\ $(1\bar{1}01\bar{1}010)$\ $(010\bar{1}0010)$\ $(1\bar{1}0010\bar{1}0)$\ $(\bar{1}0001\bar{1}10)$\\
$(01\bar{1}10\bar{1}00)$\ $(1\bar{1}01\bar{1}1\bar{1}0)$\ $(010\bar{1}01\bar{1}0)$\ $(\bar{1}001\bar{1}010)$\ $(1\bar{1}1\bar{1}0010)$\ $(\bar{1}00010\bar{1}0)$\\
$(1\bar{1}010\bar{1}00)$\ $(010\bar{1}1\bar{1}00)$\ $(\bar{1}001\bar{1}1\bar{1}0)$\ $(1\bar{1}1\bar{1}01\bar{1}0)$\ $(\bar{1}01\bar{1}0010)$\ $(10\bar{1}00011)$\\
$(\bar{1}0010\bar{1}00)$\ $(1\bar{1}1\bar{1}1\bar{1}00)$\ $(0100\bar{1}000)$\ $(\bar{1}01\bar{1}01\bar{1}0)$\ $(10\bar{1}001\bar{1}1)$\ $(\bar{1}1\bar{1}00011)$\ $(1000001\bar{1})$\\
$(\bar{1}01\bar{1}1\bar{1}00)$\ $(10\bar{1}01\bar{1}01)$\ $(1\bar{1}10\bar{1}000)$\ $(\bar{1}1\bar{1}001\bar{1}1)$\ $(100001\bar{1}\bar{1})$\ $(0\bar{1}000011)$\ $(\bar{1}100001\bar{1})$\\
$(\bar{1}1\bar{1}01\bar{1}01)$\ $(\bar{1}010\bar{1}000)$\ $(10\bar{1}1\bar{1}001)$\ $(10001\bar{1}0\bar{1})$\ $(0\bar{1}0001\bar{1}1)$\ $(\bar{1}10001\bar{1}\bar{1})$\ $(0\bar{1}10001\bar{1})$\\
$(0\bar{1}001\bar{1}01)$\ $(\bar{1}1\bar{1}1\bar{1}001)$\ $(\bar{1}1001\bar{1}0\bar{1})$\ $(100\bar{1}0001)$\ $(1001\bar{1}00\bar{1})$\ $(0\bar{1}1001\bar{1}\bar{1})$\ $(00\bar{1}10010)$\\
$(0\bar{1}01\bar{1}001)$\ $(0\bar{1}101\bar{1}0\bar{1})$\ $(\bar{1}10\bar{1}0001)$\ $(\bar{1}101\bar{1}00\bar{1})$\ $(101\bar{1}000\bar{1})$\ $(00\bar{1}101\bar{1}0)$\ $(000\bar{1}1010)$\\
$(0\bar{1}1\bar{1}0001)$\ $(0\bar{1}11\bar{1}00\bar{1})$\ $(00\bar{1}11\bar{1}00)$\ $(\bar{1}11\bar{1}000\bar{1})$\ $(11\bar{1}00000)$\ $(000\bar{1}11\bar{1}0)$\ $(0000\bar{1}110)$\\
$(00\bar{1}00002)$\ $(\bar{1}2\bar{1}0000\bar{1})$\ $(00\bar{1}2\bar{1}000)$\ $(000\bar{1}2\bar{1}00)$\ $(\bar{1}2\bar{1}00000)$\ $(2\bar{1}000000)$\ $(0000\bar{1}2\bar{1}0)$\ $(00000\bar{1}20)$\\
$(00000000)$\ $(00000000)$\ $(00000000)$\ $(00000000)$\ $(00000000)$\ $(00000000)$\ $(00000000)$\ $(00000000)$\\
$(0010000\bar{2})$\ $(1\bar{2}\bar{1}00001)$\ $(001\bar{2}1000)$\ $(0001\bar{2}100)$\ $(1\bar{2}100000)$\ $(\bar{2}1000000)$\ $(00001\bar{2}10)$\ $(000001\bar{2}0)$\\
$(01\bar{1}1000\bar{1})$\ $(01\bar{1}\bar{1}1001)$\ $(001\bar{1}\bar{1}100)$\ $(1\bar{1}\bar{1}10001)$\ $(\bar{1}\bar{1}100000)$\ $(0001\bar{1}\bar{1}10)$\ $(00001\bar{1}\bar{1}0)$\\
$(010\bar{1}100\bar{1})$\ $(01\bar{1}0\bar{1}101)$\ $(1\bar{1}01000\bar{1})$\ $(1\bar{1}0\bar{1}1001)$\ $(\bar{1}0\bar{1}10001)$\ $(001\bar{1}0\bar{1}10)$\ $(0001\bar{1}0\bar{1}0)$\\
$(0100\bar{1}10\bar{1})$\ $(1\bar{1}1\bar{1}100\bar{1})$\ $(1\bar{1}00\bar{1}101)$\ $(\bar{1}001000\bar{1})$\ $(\bar{1}00\bar{1}1001)$\ $(01\bar{1}00\bar{1}11)$\ $(001\bar{1}00\bar{1}0)$\\
$(1\bar{1}10\bar{1}10\bar{1})$\ $(10\bar{1}01000)$\ $(\bar{1}01\bar{1}100\bar{1})$\ $(\bar{1}000\bar{1}101)$\ $(01000\bar{1}1\bar{1})$\ $(1\bar{1}000\bar{1}11)$\ $(01\bar{1}000\bar{1}1)$\\
$(10\bar{1}1\bar{1}100)$\ $(\bar{1}010\bar{1}10\bar{1})$\ $(\bar{1}1\bar{1}01000)$\ $(1\bar{1}100\bar{1}1\bar{1})$\ $(\bar{1}0000\bar{1}11)$\ $(010000\bar{1}\bar{1})$\ $(1\bar{1}0000\bar{1}1)$\\
$(100\bar{1}0100)$\ $(\bar{1}1\bar{1}1\bar{1}100)$\ $(0\bar{1}001000)$\ $(10\bar{1}10\bar{1}10)$\ $(\bar{1}0100\bar{1}1\bar{1})$\ $(1\bar{1}1000\bar{1}\bar{1})$\ $(\bar{1}00000\bar{1}1)$\\
$(\bar{1}10\bar{1}0100)$\ $(0\bar{1}01\bar{1}100)$\ $(100\bar{1}1\bar{1}10)$\ $(\bar{1}1\bar{1}10\bar{1}10)$\ $(10\bar{1}100\bar{1}0)$\ $(\bar{1}01000\bar{1}\bar{1})$\\
$(0\bar{1}1\bar{1}0100)$\ $(\bar{1}10\bar{1}1\bar{1}10)$\ $(0\bar{1}010\bar{1}10)$\ $(100\bar{1}10\bar{1}0)$\ $(\bar{1}1\bar{1}100\bar{1}0)$\ $(1000\bar{1}010)$\\
$(00\bar{1}00101)$\ $(0\bar{1}1\bar{1}1\bar{1}10)$\ $(\bar{1}10\bar{1}10\bar{1}0)$\ $(0\bar{1}0100\bar{1}0)$\ $(\bar{1}100\bar{1}010)$\ $(1000\bar{1}1\bar{1}0)$\\
$(0000010\bar{1})$\ $(00\bar{1}01\bar{1}11)$\ $(0\bar{1}1\bar{1}10\bar{1}0)$\ $(0\bar{1}1\bar{1}10\bar{1}0)$\ $(\bar{1}100\bar{1}1\bar{1}0)$\ $(10000\bar{1}00)$\\
$(00001\bar{1}1\bar{1})$\ $(00\bar{1}010\bar{1}1)$\ $(00\bar{1}1\bar{1}011)$\ $(0\bar{1}10\bar{1}1\bar{1}0)$\ $(\bar{1}1000\bar{1}00)$\\
$(000010\bar{1}\bar{1})$\ $(0001\bar{1}01\bar{1})$\ $(00\bar{1}1\bar{1}1\bar{1}1)$\ $(0\bar{1}100\bar{1}00)$\ $(000\bar{1}0011)$\\
$(0001\bar{1}1\bar{1}\bar{1})$\ $(00\bar{1}10\bar{1}01)$\ $(001\bar{1}001\bar{1})$\ $(000\bar{1}01\bar{1}1)$\\
$(00010\bar{1}0\bar{1})$\ $(001\bar{1}01\bar{1}\bar{1})$\ $(000\bar{1}1\bar{1}01)$\ $(01\bar{1}00010)$\\
$(001\bar{1}1\bar{1}0\bar{1})$\ $(0000\bar{1}001)$\ $(01\bar{1}001\bar{1}0)$\ $(1\bar{1}000010)$\\
$(0010\bar{1}00\bar{1})$\ $(01\bar{1}01\bar{1}00)$\ $(1\bar{1}0001\bar{1}0)$\ $(\bar{1}0000010)$\\
$(01\bar{1}1\bar{1}000)$\ $(1\bar{1}001\bar{1}00)$\ $(\bar{1}00001\bar{1}0)$\\
$(010\bar{1}0000)$\ $(1\bar{1}01\bar{1}000)$\ $(\bar{1}0001\bar{1}00)$\\
$(1\bar{1}1\bar{1}0000)$\ $(\bar{1}001\bar{1}000)$\\
$(10\bar{1}00001)$\ $(\bar{1}001\bar{1}000)$\\
$(1000000\bar{1})$\ $(\bar{1}1\bar{1}00001)$\\
$(\bar{1}100000\bar{1})$\ $(\bar{1}1\bar{1}00001)$\\
$(01\bar{1}0000\bar{1})$\\
$(00\bar{1}10000)$\\
$(000\bar{1}1000)$\\
$(0000\bar{1}100)$\\
$(00000\bar{1}10)$\\
$(000000\bar{1}0)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $F_4$}
\label{Table:Weight-diagrams-F4}\\
\hline\hline
$F_4$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-F4} (continued)}\\\hline\hline
$F_4$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(0000)&${\bf 1}$
 &$(0000)$\\
\hline
(0001)&${\bf 26}$
 &$(0001)$\\
&&$(001\bar{1})$\\
&&$(01\bar{1}0)$\\
&&$(1\bar{1}10)$\\
&&$(\bar{1}010)$\ $(10\bar{1}1)$\\
&&$(\bar{1}1\bar{1}1)$\ $(100\bar{1})$\\
&&$(0\bar{1}11)$\ $(\bar{1}10\bar{1})$\\
&&$(00\bar{1}2)$\ $(0\bar{1}2\bar{1})$\\
&&$(0000)$\ $(0000)$\\
&&$(001\bar{2})$\ $(01\bar{2}1)$\\
&&$(01\bar{1}\bar{1})$\ $(1\bar{1}01)$\\
&&$(1\bar{1}1\bar{1})$\ $(\bar{1}001)$\\
&&$(10\bar{1}0)$\ $(\bar{1}01\bar{1})$\\
&&$(\bar{1}1\bar{1}0)$\\
&&$(0\bar{1}10)$\\
&&$(00\bar{1}1)$\\
&&$(000\bar{1})$\\
\hline
(1000)&${\bf 52}$
 &$(1000)$\\
&&$(\bar{1}100)$\\
&&$(0\bar{1}20)$\\
&&$(0001)$\\
&&$(001\bar{1})$\ $(01\bar{2}2)$\\
&&$(01\bar{1}0)$\ $(1\bar{1}02)$\\
&&$(010\bar{2})$\ $(1\bar{1}10)$\ $(\bar{1}002)$\\
&&$(1\bar{1}2\bar{2})$\ $(\bar{1}010)$\ $(10\bar{1}1)$\\
&&$(\bar{1}02\bar{2})$\ $(\bar{1}1\bar{1}1)$\ $(100\bar{1})$\\
&&$(11\bar{2}0)$\ $(0\bar{1}11)$\ $(\bar{1}10\bar{1})$\\
&&$(\bar{1}2\bar{2}0)$\ $(2\bar{1}00)$\ $(0\bar{1}2\bar{1})$\ $(00\bar{1}2)$\\
&&$(0000)$\ $(0000)$\ $(0000)$\ $(0000)$\\
&&$(1\bar{2}20)$\ $(\bar{2}100)$\ $(01\bar{2}1)$\ $(001\bar{2})$\\
&&$(\bar{1}\bar{1}20)$\ $(01\bar{1}\bar{1})$\ $(1\bar{1}01)$\\
&&$(10\bar{2}2)$\ $(1\bar{1}1\bar{1})$\ $(\bar{1}001)$\\
&&$(\bar{1}1\bar{2}2)$\ $(10\bar{1}0)$\ $(\bar{1}01\bar{1})$\\
&&$(0\bar{1}02)$\ $(\bar{1}1\bar{1}0)$\ $(100\bar{2})$\\
&&$(0\bar{1}10)$\ $(\bar{1}10\bar{2})$\\
&&$(00\bar{1}1)$\ $(0\bar{1}2\bar{2})$\\
&&$(000\bar{1})$\\
&&$(01\bar{2}0)$\\
&&$(1\bar{1}00)$\\
&&$(\bar{1}000)$\\
\end{longtable}
\begin{longtable}{ccc}
\caption{Weight diagrams of $G_2$}
\label{Table:Weight-diagrams-G2}\\
\hline\hline
$G_2$ Irrep.&$d(R)$& Weight\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Weight-diagrams-G2} (continued)}\\\hline\hline
$G_2$ Irrep.&$d(R)$& Weight\\\hline\hline
\endhead
\hline
\endfoot
(00)&${\bf 1}$         & $(00)$\\
\hline
(01)&${\bf 7}$         & $(01)$\\
    &                  & $(1\bar{1})$\\
    &                  & $(\bar{1}2)$\\
    &                  & $(00)$\\
    &                  & $(1\bar{2})$\\
    &                  & $(\bar{1}1)$\\
    &                  & $(0\bar{1})$\\
\hline
(10)&${\bf 14}$        & $(10)$\\
    &                  & $(\bar{1}3)$\\
    &                  & $(01)$\\
    &                  & $(1\bar{1})$\\
    &                  & $(\bar{1}2)$\ $(2\bar{3})$\\
    &                  & $(00)$\ $(00)$\\
    &                  & $(1\bar{2})$\ $(\bar{2}3)$\\
    &                  & $(\bar{1}1)$\\
    &                  & $(0\bar{1})$\\
    &                  & $(1\bar{3})$\\
    &                  & $(\bar{1}0)$\\
\hline
(02)&${\bf 27}$
 &$(02)$\\
&&$(10)$\\
&&$(\bar{1}3)$\ $(2\bar{2})$\\
&&$(01)$\ $(01)$\\
&&$(1\bar{1})$\ $(1\bar{1})$\ $(\bar{2}4)$\\
&&$(\bar{1}2)$\ $(2\bar{3})$\ $(\bar{1}2)$\\
&&$(00)$\ $(00)$\ $(00)$\\
&&$(1\bar{2})$\ $(\bar{2}3)$\ $(1\bar{2})$\\
&&$(\bar{1}1)$\ $(\bar{1}1)$\ $(2\bar{4})$\\
&&$(0\bar{1})$\ $(0\bar{1})$\\
&&$(1\bar{3})$\ $(\bar{2}2)$\\
&&$(\bar{1}0)$\\
&&$(0\bar{2})$\\
\hline
\end{longtable}
\begin{longtable}{crcp{10cm}c}
\caption{Maximal subalgebras up to rank-20}
\label{Table:Maximal-subalgebra-30}\\
\hline\hline
Rank&\multicolumn{2}{l}{Algebra $\mathfrak{g}$}&Maximal subalgebras $\mathfrak{h}$&Type\\\hline\hline
\endfirsthead
\multicolumn{4}{c}{Table~\ref{Table:Maximal-subalgebra-30} (continued)}\\
\hline
Rank&\multicolumn{2}{l}{Algebra $\mathfrak{g}$}&Maximal subalgebras $\mathfrak{h}$&Type\\\hline\hline
\endhead
\hline
\endfoot
$1$ &$\mathfrak{su}_2$&$\supset$&$\mathfrak{u}_1$&$(R)$\\
    &\multicolumn{4}{l}{($\mathfrak{su}_2,\mathfrak{so}_3,\mathfrak{usp}_2$ are all isomorphic.)}\\
\hline
$2$ &$\mathfrak{su}_3$&$\supset$&$\mathfrak{su}_2\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_4$&$\supset$&$\mathfrak{su}_2\oplus\mathfrak{su}_2;\
     \mathfrak{su}_2\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
    &\multicolumn{4}{l}
{($\mathfrak{so}_5$ is isomorphic to $\mathfrak{usp}_4$. 
$\mathfrak{so}_4\simeq\mathfrak{su}_2\oplus\mathfrak{su}_2$.)}\\
    &$G_2$  &$\supset$&$\mathfrak{su}_3;\
    \mathfrak{su}_2\oplus\mathfrak{su}_2$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
\hline
$3$ &$\mathfrak{su}_4$&$\supset$
&$\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{usp}_4;\
\mathfrak{su}_2\oplus\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{so}_7$&$\supset$
&$\mathfrak{su}_4;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_2;\
\mathfrak{usp}_4\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$G_2$&$(S)$\\
    &$\mathfrak{usp}_6$&$\supset$
&$\mathfrak{su}_3\oplus\mathfrak{u}_1;\ \mathfrak{su}_2\oplus\mathfrak{usp}_4$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\ \mathfrak{su}_2\oplus\mathfrak{su}_2$&$(S)$\\
    &\multicolumn{4}{l}{($\mathfrak{so}_6$ is isomorphic to 
$\mathfrak{su}_4$.)}\\
\hline
$4$ &$\mathfrak{su}_5$&$\supset$
&$\mathfrak{su}_4\oplus\mathfrak{u}_1;\ 
\mathfrak{su}_3\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{usp}_4$&$(S)$\\
    &$\mathfrak{so}_9$&$\supset$
&$\mathfrak{so}_8;\ 
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{usp}_4;\
\mathfrak{su}_4\oplus\mathfrak{su}_2;\ \mathfrak{so}_7\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2;\ 
\mathfrak{su}_2\oplus\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_8$&$\supset$
&$\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_6;\ 
\mathfrak{usp}_4\oplus\mathfrak{usp}_4$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{so}_8$&$\supset$
&$\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_2
\oplus\mathfrak{su}_2;\ \mathfrak{su}_4\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_3;\ \mathfrak{so}_7;\ 
\mathfrak{su}_2\oplus\mathfrak{usp}_4$&$(S)$\\
    &$F_4$  &$\supset$
&$\mathfrak{so}_9;\ \mathfrak{su}_3\oplus\mathfrak{su}_3;\
\mathfrak{su}_2\oplus\mathfrak{usp}_6$&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\ \mathfrak{su}_2\oplus G_2$&$(S)$\\
\hline
$5$ &$\mathfrak{su}_6$&$\supset$
&$\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_4\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_3\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_3;\ \mathfrak{su}_4;\ \mathfrak{usp}_6;\
\mathfrak{su}_3\oplus\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{so}_{11}$&$\supset$
&$\mathfrak{so}_{10};\ \mathfrak{so}_8\oplus\mathfrak{su}_2;\
\mathfrak{su}_4\oplus\mathfrak{usp}_4;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_7;\
\mathfrak{so}_9\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_{10}$&$\supset$
&$\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_8;\
\mathfrak{usp}_4\oplus\mathfrak{usp}_6$&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\ \mathfrak{su}_2\oplus\mathfrak{usp}_4$&$(S)$\\
    &$\mathfrak{so}_{10}$&$\supset$
&$\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_4;\
\mathfrak{so}_8\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$
&$\mathfrak{usp}_4;\ \mathfrak{so}_9;\ \mathfrak{su}_2\oplus\mathfrak{so}_7;\
\mathfrak{usp}_4\oplus\mathfrak{usp}_4$&$(S)$\\
\hline
$6$ &$\mathfrak{su}_7$&$\supset$
&$\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_5\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_4\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{so}_7$&$(S)$\\
    &$\mathfrak{so}_{13}$&$\supset$
&$\mathfrak{so}_{12};\ \mathfrak{so}_{10}\oplus\mathfrak{su}_2;\
\mathfrak{so}_8\oplus\mathfrak{usp}_4;\
\mathfrak{su}_4\oplus\mathfrak{so}_7;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_9;\
\mathfrak{so}_{11}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_{12}$&$\supset$
&$\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{10};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_8;\
\mathfrak{usp}_6\oplus\mathfrak{usp}_6$&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\ \mathfrak{su}_2\oplus\mathfrak{su}_4;\
\mathfrak{su}_2\oplus\mathfrak{usp}_4$&$(S)$\\
    &$\mathfrak{so}_{12}$&$\supset$
&$\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_8;\
\mathfrak{su}_4\oplus\mathfrak{su}_4;\
\mathfrak{so}_{10}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2\oplus\mathfrak{usp}_6;\
%\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_2;\
\mathfrak{so}_{11};\
\mathfrak{su}_2\oplus\mathfrak{so}_9;\
\mathfrak{usp}_4\oplus\mathfrak{so}_7$&$(S)$\\
    &$E_6$  &$\supset$
&$\mathfrak{so}_{10}\oplus\mathfrak{u}_1;\
\mathfrak{su}_6\oplus\mathfrak{su}_2;\
\mathfrak{su}_3\oplus\mathfrak{su}_3\oplus\mathfrak{su}_3$
&$(R)$\\
    &       &$\supset$
&$F_4;\ \mathfrak{su}_3\oplus G_2;\ \mathfrak{usp}_8;\ 
G_2;\ \mathfrak{su}_3$
&$(S)$\\
\hline
$7$ &$\mathfrak{su}_8$&$\supset$
&$\mathfrak{su}_7\oplus\mathfrak{u}_1;\
\mathfrak{su}_6\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_5\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_4\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_8;\ \mathfrak{usp}_8;\
\mathfrak{su}_4\oplus\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{so}_{15}$&$\supset$
&$\mathfrak{so}_{14};\ \mathfrak{so}_{12}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{10}\oplus\mathfrak{usp}_4;\
\mathfrak{so}_{8}\oplus\mathfrak{so}_7;\
\mathfrak{su}_4\oplus\mathfrak{so}_9;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{13}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2;\ \mathfrak{su}_4;\
\mathfrak{su}_2\oplus\mathfrak{usp}_4$&$(S)$\\
    &$\mathfrak{usp}_{14}$&$\supset$
&$\mathfrak{su}_7\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{12};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{10};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_8$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{so}_7;\
\mathfrak{usp}_6$&$(S)$\\
    &$\mathfrak{so}_{14}$&$\supset$
&$\mathfrak{su}_7\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{10};\
\mathfrak{su}_4\oplus\mathfrak{so}_8;\
\mathfrak{so}_{12}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&
$\mathfrak{usp}_4;\ \mathfrak{usp}_6;\ G_2;\
\mathfrak{so}_{13};\ \mathfrak{su}_2\oplus\mathfrak{so}_{11};\
\mathfrak{usp}_4\oplus\mathfrak{so}_9;\
\mathfrak{so}_7\oplus\mathfrak{so}_7$&$(S)$\\
    &$E_7$  &$\supset$&$E_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_8;\ \mathfrak{so}_{12}\oplus\mathfrak{su}_2;\
\mathfrak{su}_6\oplus\mathfrak{su}_3$
&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2\oplus F_4;\
G_2\oplus\mathfrak{usp}_6;\ \mathfrak{su}_2\oplus G_2;\
\mathfrak{su}_3;\ \mathfrak{su}_2\oplus\mathfrak{su}_2;\
\mathfrak{su}_2;\ \mathfrak{su}_2$&$(S)$\\
\hline
$8$ &$\mathfrak{su}_9$&$\supset$
&$\mathfrak{su}_8\oplus\mathfrak{u}_1;\
\mathfrak{su}_7\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_6\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_5\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$\mathfrak{so}_9;\
\mathfrak{su}_3\oplus\mathfrak{su}_3$&$(S)$\\
    &$\mathfrak{so}_{17}$&$\supset$
&$\mathfrak{so}_{16};\ \mathfrak{so}_{14}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{12}\oplus\mathfrak{usp}_4;\
\mathfrak{so}_{10}\oplus\mathfrak{so}_7;\
\mathfrak{so}_8\oplus\mathfrak{so}_9;\
\mathfrak{su}_4\oplus\mathfrak{so}_{11};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{15}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_{16}$&$\supset$
&$\mathfrak{su}_8\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{14};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{12};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{10};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{8}$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2;\ \mathfrak{usp}_4;\
\mathfrak{su}_2\oplus\mathfrak{so}_8$&$(S)$\\
    &$\mathfrak{so}_{16}$&$\supset$
&$\mathfrak{su}_8\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{12};\
\mathfrak{su}_4\oplus\mathfrak{so}_{10};\
\mathfrak{so}_8\oplus\mathfrak{so}_{8};\
\mathfrak{so}_{14}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_9;\
\mathfrak{su}_2\oplus\mathfrak{usp}_8;\
\mathfrak{usp}_4\oplus\mathfrak{usp}_4;\
\mathfrak{so}_{15};\
\mathfrak{su}_2\oplus\mathfrak{so}_{13};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{11};\
\mathfrak{so}_7\oplus\mathfrak{so}_9$&$(S)$\\
    &$E_8$  &$\supset$&$\mathfrak{so}_{16};\
\mathfrak{su}_5\oplus\mathfrak{su}_5;\
E_6\oplus\mathfrak{su}_3;\
E_7\oplus\mathfrak{su}_2;\
\mathfrak{su}_9$
&$(R)$\\
    &       &$\supset$&
$G_2\oplus F_4;\
\mathfrak{su}_2\oplus\mathfrak{su}_3;\
\mathfrak{usp}_4;\
\mathfrak{su}_2;\ \mathfrak{su}_2;\ \mathfrak{su}_2
$&$(S)$\\
\hline
$9$ &$\mathfrak{su}_{10}$&$\supset$
&$\mathfrak{su}_9\oplus\mathfrak{u}_1;\
\mathfrak{su}_8\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_7\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_6\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_5\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_3;\ \mathfrak{su}_4;\ \mathfrak{su}_5;\ 
%\mathfrak{usp}_4 (nonmaximal);\ 
\mathfrak{so}_{10};\ \mathfrak{usp}_{10};\
\mathfrak{su}_5\oplus\mathfrak{su}_2
$&$(S)$\\
    &$\mathfrak{so}_{19}$&$\supset$
&$\mathfrak{so}_{18};\ \mathfrak{so}_{16}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{14}\oplus\mathfrak{usp}_4;\
\mathfrak{so}_{12}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{10}\oplus\mathfrak{so}_9;\
\mathfrak{so}_8\oplus\mathfrak{so}_{11};\
\mathfrak{su}_4\oplus\mathfrak{so}_{13};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{17}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_{18}$&$\supset$
&$\mathfrak{su}_9\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{16};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{14};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{12};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{10}$&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{so}_9;\
\mathfrak{su}_2\oplus\mathfrak{usp}_6$&$(S)$\\
    &$\mathfrak{so}_{18}$&$\supset$
&$\mathfrak{su}_9\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{14};\
\mathfrak{su}_4\oplus\mathfrak{so}_{12};\
\mathfrak{so}_8\oplus\mathfrak{so}_{10};\
\mathfrak{so}_{16}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2\oplus\mathfrak{su}_4;\ \mathfrak{so}_{17};\
\mathfrak{su}_2\oplus\mathfrak{so}_{15};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{13};\
\mathfrak{so}_7\oplus\mathfrak{so}_{11};\
\mathfrak{so}_9\oplus\mathfrak{so}_9$&$(S)$\\
\hline
$10$&$\mathfrak{su}_{11}$&$\supset$
&$\mathfrak{su}_{10}\oplus\mathfrak{u}_1;\
\mathfrak{su}_9\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_8\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_7\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_6\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&$\mathfrak{so}_{11}$&$(S)$\\
    &$\mathfrak{so}_{21}$&$\supset$
&$\mathfrak{so}_{20};\ \mathfrak{so}_{18}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{16}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{12}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_8\oplus\mathfrak{so}_{13};\
\mathfrak{su}_4\oplus\mathfrak{so}_{15};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{19}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{so}_7;\
\mathfrak{so}_7;\mathfrak{usp}_6$&$(S)$\\
    &$\mathfrak{usp}_{20}$&$\supset$
&$\mathfrak{su}_{10}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{16};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{14};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{12};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{10}$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
\mathfrak{usp}_4\oplus\mathfrak{usp}_4;\
\mathfrak{su}_2\oplus\mathfrak{so}_{10};\ \mathfrak{su}_6$&$(S)$\\
    &$\mathfrak{so}_{20}$&$\supset$&
$\mathfrak{su}_{10}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{16};\
\mathfrak{su}_4\oplus\mathfrak{so}_{14};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{12};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{10};\
\mathfrak{so}_{18}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2\oplus\mathfrak{usp}_{10};\
\mathfrak{so}_{19};\
\mathfrak{su}_2\oplus\mathfrak{so}_{17};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{15};\
\mathfrak{so}_7\oplus\mathfrak{so}_{13};\
\mathfrak{so}_9\oplus\mathfrak{so}_{11};\
%\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{usp}_{4};\
\mathfrak{su}_4
$&$(S)$\\
\hline
$11$&$\mathfrak{su}_{12}$&$\supset$
&$\mathfrak{su}_{11}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_9\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_8\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_7\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_6\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{12};\
\mathfrak{usp}_{12};\
\mathfrak{su}_6\oplus\mathfrak{su}_2;\
\mathfrak{su}_4\oplus\mathfrak{su}_3
$&$(S)$\\
    &$\mathfrak{so}_{23}$&$\supset$
&$\mathfrak{so}_{22};\ 
\mathfrak{so}_{20}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{18}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{14}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{15};\
\mathfrak{su}_4\oplus\mathfrak{so}_{17};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{21}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_{22}$&$\supset$
&$\mathfrak{su}_{11}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{16};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{14};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{12}$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{so}_{11}
 $&$(S)$\\
    &$\mathfrak{so}_{22}$&$\supset$&
$\mathfrak{su}_{11}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{18};\
\mathfrak{su}_4\oplus\mathfrak{so}_{16};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{14};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{12};\
\mathfrak{so}_{20}\oplus\mathfrak{u}_1$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{21};\
\mathfrak{su}_2\oplus\mathfrak{so}_{19};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{17};\
\mathfrak{so}_7\oplus\mathfrak{so}_{15};\
\mathfrak{so}_9\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{11}$&$(S)$\\
\hline
$12$&$\mathfrak{su}_{13}$&$\supset$
&$\mathfrak{su}_{12}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{11}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_9\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_8\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_7\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{13}$&$(S)$\\
    &$\mathfrak{so}_{25}$&$\supset$
&$\mathfrak{so}_{24};\
\mathfrak{so}_{22}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{20}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{18}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{16}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{17};\
\mathfrak{su}_4\oplus\mathfrak{so}_{19};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{23}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\
\mathfrak{usp}_4\oplus\mathfrak{usp}_4
$&$(S)$\\
    &$\mathfrak{usp}_{24}$&$\supset$
&$\mathfrak{su}_{12}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{22};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{16};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{14};\
\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{12}
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
%\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{usp}_{6};\
\mathfrak{su}_2\oplus\mathfrak{usp}_{8};\
\mathfrak{su}_4\oplus\mathfrak{usp}_{4};\
\mathfrak{su}_2\oplus\mathfrak{so}_{12}
$&$(S)$\\
    &$\mathfrak{so}_{24}$&$\supset$&
$\mathfrak{su}_{12}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{20};\
\mathfrak{su}_4\oplus\mathfrak{so}_{18};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{16};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{14};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{12};\
\mathfrak{so}_{22}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{23};\
\mathfrak{su}_2\oplus\mathfrak{so}_{21};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{19};\
\mathfrak{so}_7\oplus\mathfrak{so}_{17};\
\mathfrak{so}_9\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{13};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_4;\
\mathfrak{su}_2\oplus\mathfrak{so}_8;\
\mathfrak{su}_5;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{12}
$&$(S)$\\
\hline
$13$&$\mathfrak{su}_{14}$&$\supset$
&$\mathfrak{su}_{13}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{12}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_{11}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_9\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_8\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_7\oplus\mathfrak{su}_7\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{14};\
\mathfrak{usp}_{14};\
\mathfrak{su}_7\oplus\mathfrak{su}_2
$&$(S)$\\
    &$\mathfrak{so}_{27}$&$\supset$
&$\mathfrak{so}_{26};\
\mathfrak{so}_{24}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{22}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{20}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{18}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{19};\
\mathfrak{su}_4\oplus\mathfrak{so}_{21};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{23};\
\mathfrak{so}_{25}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\
\mathfrak{su}_3;\
\mathfrak{so}_7;\
\mathfrak{su}_2\oplus\mathfrak{so}_9;\
\mathfrak{usp}_8
$&$(S)$\\
    &$\mathfrak{usp}_{26}$&$\supset$
&$\mathfrak{su}_{13}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{24};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{22};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{16};\
\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{14}
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{so}_{13}$&$(S)$\\
    &$\mathfrak{so}_{26}$&$\supset$&
$\mathfrak{su}_{13}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{22};\
\mathfrak{su}_4\oplus\mathfrak{so}_{20};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{18};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{16};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{14};\
\mathfrak{so}_{24}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{25};\
\mathfrak{su}_2\oplus\mathfrak{so}_{23};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{21};\
\mathfrak{so}_7\oplus\mathfrak{so}_{19};\
\mathfrak{so}_9\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{13}\oplus\mathfrak{so}_{13};\
F_4
$&$(S)$\\
\hline
$14$&$\mathfrak{su}_{15}$&$\supset$
&$\mathfrak{su}_{14}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{13}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_{12}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_{11}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_9\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_8\oplus\mathfrak{su}_7\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{15};\
\mathfrak{su}_5\oplus\mathfrak{su}_3;\
%\mathfrak{su}_3 (nonmaximal);\ 
\mathfrak{su}_3;\
\mathfrak{su}_5;\
\mathfrak{su}_6
$&$(S)$\\
    &$\mathfrak{so}_{29}$&$\supset$
&$\mathfrak{so}_{28};\
\mathfrak{so}_{26}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{24}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{22}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{20}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{18}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{21};\
\mathfrak{su}_4\oplus\mathfrak{so}_{23};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{25};\
\mathfrak{so}_{27}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_{28}$&$\supset$
&$\mathfrak{su}_{14}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{26};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{24};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{22};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{16};\
\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{14}
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
\mathfrak{so}_{7}\oplus\mathfrak{usp}_{4};\
\mathfrak{su}_2\oplus\mathfrak{so}_{14}
$&$(S)$\\
    &$\mathfrak{so}_{28}$&$\supset$&
$\mathfrak{su}_{14}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{24};\
\mathfrak{su}_4\oplus\mathfrak{so}_{22};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{20};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{18};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{16};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{14};\
\mathfrak{so}_{26}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{27};\
\mathfrak{su}_2\oplus\mathfrak{so}_{25};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{23};\
\mathfrak{so}_7\oplus\mathfrak{so}_{21};\
\mathfrak{so}_9\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{13}\oplus\mathfrak{so}_{15};\
%\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_7;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{14}
$&$(S)$\\
\hline
$15$&$\mathfrak{su}_{16}$&$\supset$
&$\mathfrak{su}_{15}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{14}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_{13}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_{12}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_{11}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_9\oplus\mathfrak{su}_7\oplus\mathfrak{u}_1;\
\mathfrak{su}_8\oplus\mathfrak{su}_8\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{16};\
\mathfrak{usp}_{16};\
\mathfrak{so}_{10};\
\mathfrak{su}_8\oplus\mathfrak{su}_2;\
\mathfrak{su}_4\oplus\mathfrak{su}_4
$&$(S)$\\
    &$\mathfrak{so}_{31}$&$\supset$
&$\mathfrak{so}_{30};\
\mathfrak{so}_{28}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{26}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{24}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{22}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{20}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{18}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{23};\
\mathfrak{su}_4\oplus\mathfrak{so}_{25};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{27};\
\mathfrak{so}_{29}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2$&$(S)$\\
    &$\mathfrak{usp}_{30}$&$\supset$
&$\mathfrak{su}_{15}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{28};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{26};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{24};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{22};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{16}
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{10};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{6};\
\mathfrak{su}_2\oplus\mathfrak{so}_{15}
$&$(S)$\\
    &$\mathfrak{so}_{30}$&$\supset$&
$\mathfrak{su}_{15}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{26};\
\mathfrak{su}_4\oplus\mathfrak{so}_{24};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{22};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{20};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{18};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{16};\
\mathfrak{so}_{28}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{29};\
\mathfrak{su}_2\oplus\mathfrak{so}_{27};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{25};\
\mathfrak{so}_7\oplus\mathfrak{so}_{23};\
\mathfrak{so}_9\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{13}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{15}\oplus\mathfrak{so}_{15};\
\mathfrak{su}_2\oplus\mathfrak{so}_{10};\
\mathfrak{usp}_{4}\oplus\mathfrak{su}_{4}
$&$(S)$\\
\hline
$16$&$\mathfrak{su}_{17}$&$\supset$
&$\mathfrak{su}_{16}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{15}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_{14}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_{13}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_{12}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_{11}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_1;\
\mathfrak{su}_9\oplus\mathfrak{su}_8\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{17}
$&$(S)$\\
    &$\mathfrak{so}_{33}$&$\supset$
&$\mathfrak{so}_{32};\
\mathfrak{so}_{30}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{28}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{26}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{24}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{22}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{20}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{18}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{23};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{25};\
\mathfrak{su}_4\oplus\mathfrak{so}_{27};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{29};\
\mathfrak{so}_{31}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\
\mathfrak{su}_2\oplus\mathfrak{so}_{11}
$&$(S)$\\
    &$\mathfrak{usp}_{32}$&$\supset$
&$\mathfrak{su}_{16}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{30};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{28};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{26};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{24};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{22};\
\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{16}
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
%\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8};\
\mathfrak{su}_2\oplus\mathfrak{so}_{16};\
\mathfrak{so}_{8}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{12}
$&$(S)$\\
    &$\mathfrak{so}_{32}$&$\supset$&
$\mathfrak{su}_{16}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{28};\
\mathfrak{su}_4\oplus\mathfrak{so}_{26};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{24};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{22};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{20};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{18};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{16};\
\mathfrak{so}_{30}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{31};\
\mathfrak{su}_2\oplus\mathfrak{so}_{29};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{27};\
\mathfrak{so}_7\oplus\mathfrak{so}_{25};\
\mathfrak{so}_9\oplus\mathfrak{so}_{23};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{13}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{15}\oplus\mathfrak{so}_{17};\
%\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8};\
\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8};\
\mathfrak{su}_2\oplus\mathfrak{usp}_{16}
$&$(S)$\\
%%(Modifying)
\hline
$17$&$\mathfrak{su}_{18}$&$\supset$
&$\mathfrak{su}_{17}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{16}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_{15}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_{14}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_{13}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_{12}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_{11}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_1;\
\mathfrak{su}_{9}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{18};\
\mathfrak{usp}_{18};\
\mathfrak{su}_{9}\oplus\mathfrak{su}_{2};\
\mathfrak{su}_{6}\oplus\mathfrak{su}_{3}
$&$(S)$\\
    &$\mathfrak{so}_{35}$&$\supset$
&$\mathfrak{so}_{34};\
\mathfrak{so}_{32}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{30}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{28}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{26}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{24}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{22}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{20}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{18}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{23};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{25};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{27};\
\mathfrak{su}_4\oplus\mathfrak{so}_{29};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{31};\
\mathfrak{so}_{33}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\
\mathfrak{usp}_{4}\oplus\mathfrak{so}_{7};\
\mathfrak{su}_{6};\
%\mathfrak{so}_{7};\
\mathfrak{usp}_{4};\
\mathfrak{usp}_{4};\
\mathfrak{so}_{8}
$&$(S)$\\
    &$\mathfrak{usp}_{34}$&$\supset$
&$\mathfrak{su}_{17}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{32};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{30};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{28};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{26};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{24};\
\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{22};\
\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{18}
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}
$&$(S)$\\
    &$\mathfrak{so}_{34}$&$\supset$&
$\mathfrak{su}_{17}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{30};\
\mathfrak{su}_4\oplus\mathfrak{so}_{28};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{26};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{24};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{22};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{20};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{18};\
\mathfrak{so}_{32}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{33};\
\mathfrak{su}_2\oplus\mathfrak{so}_{31};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{29};\
\mathfrak{so}_7\oplus\mathfrak{so}_{27};\
\mathfrak{so}_9\oplus\mathfrak{so}_{25};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{23};\
\mathfrak{so}_{13}\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{15}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{17}\oplus\mathfrak{so}_{17}
$&$(S)$\\
\hline
$18$&$\mathfrak{su}_{19}$&$\supset$
&$\mathfrak{su}_{18}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{17}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_{16}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_{15}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_{14}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_{13}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_{12}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_1;\
\mathfrak{su}_{11}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{19}
$&$(S)$\\
    &$\mathfrak{so}_{37}$&$\supset$
&$\mathfrak{so}_{36};\
\mathfrak{so}_{34}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{32}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{30}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{28}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{26}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{24}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{22}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{20}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{18}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{23};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{25};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{27};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{29};\
\mathfrak{su}_4\oplus\mathfrak{so}_{31};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{33};\
\mathfrak{so}_{35}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2
$&$(S)$\\
    &$\mathfrak{usp}_{36}$&$\supset$
&$\mathfrak{su}_{18}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{34};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{32};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{30};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{28};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{26};\
\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{24};\
\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{22};\
\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{18}
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
\mathfrak{su}_{2}\oplus\mathfrak{so}_{18};\
\mathfrak{so}_{9}\oplus\mathfrak{usp}_{4};\
\mathfrak{su}_{4}\oplus\mathfrak{usp}_{6};\
\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}
$&$(S)$\\
    &$\mathfrak{so}_{36}$&$\supset$&
$\mathfrak{su}_{18}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{32};\
\mathfrak{su}_4\oplus\mathfrak{so}_{30};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{28};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{26};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{24};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{22};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{20};\
\mathfrak{so}_{18}\oplus\mathfrak{so}_{18};\
\mathfrak{so}_{34}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{35};\
\mathfrak{su}_2\oplus\mathfrak{so}_{33};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{31};\
\mathfrak{so}_7\oplus\mathfrak{so}_{29};\
\mathfrak{so}_9\oplus\mathfrak{so}_{27};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{25};\
\mathfrak{so}_{13}\oplus\mathfrak{so}_{23};\
\mathfrak{so}_{15}\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{17}\oplus\mathfrak{so}_{19};\
\mathfrak{su}_{2}\oplus\mathfrak{so}_{12};\
\mathfrak{su}_{4}\oplus\mathfrak{su}_{4};\
\mathfrak{su}_2\oplus\mathfrak{usp}_{18};\
\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{6};\
\mathfrak{so}_{9};\
\mathfrak{usp}_{8}
$&$(S)$\\
\hline
$19$&$\mathfrak{su}_{20}$&$\supset$
&$\mathfrak{su}_{19}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{18}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_{17}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_{16}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_{15}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_{14}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_{13}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_1;\
\mathfrak{su}_{12}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_1;\
\mathfrak{su}_{11}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_1;\
\mathfrak{su}_{10}\oplus\mathfrak{su}_{10}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{20};\
\mathfrak{usp}_{20};\
\mathfrak{su}_{10}\oplus\mathfrak{su}_{2};\
\mathfrak{su}_{5}\oplus\mathfrak{su}_{4};\
\mathfrak{su}_{4};\
\mathfrak{su}_{4};\
$&$(S)$\\
    &$\mathfrak{so}_{39}$&$\supset$
&$\mathfrak{so}_{38};\
\mathfrak{so}_{36}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{34}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{32}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{30}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{28}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{26}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{24}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{22}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{20}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{18}\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{23};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{25};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{27};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{29};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{31};\
\mathfrak{su}_4\oplus\mathfrak{so}_{33};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{35};\
\mathfrak{so}_{37}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2;\
\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}
$&$(S)$\\
    &$\mathfrak{usp}_{38}$&$\supset$
&$\mathfrak{su}_{19}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{36};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{34};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{32};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{30};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{28};\
\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{26};\
\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{24};\
\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{22};\
\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{20}
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}
$&$(S)$\\
    &$\mathfrak{so}_{38}$&$\supset$&
$\mathfrak{su}_{19}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{34};\
\mathfrak{su}_4\oplus\mathfrak{so}_{32};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{30};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{28};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{26};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{24};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{22};\
\mathfrak{so}_{18}\oplus\mathfrak{so}_{20};\
\mathfrak{so}_{36}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{37};\
\mathfrak{su}_2\oplus\mathfrak{so}_{35};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{33};\
\mathfrak{so}_7\oplus\mathfrak{so}_{31};\
\mathfrak{so}_9\oplus\mathfrak{so}_{29};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{27};\
\mathfrak{so}_{13}\oplus\mathfrak{so}_{25};\
\mathfrak{so}_{15}\oplus\mathfrak{so}_{23};\
\mathfrak{so}_{17}\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{19}\oplus\mathfrak{so}_{19}
$&$(S)$\\
\hline
$20$&$\mathfrak{su}_{21}$&$\supset$
&$\mathfrak{su}_{20}\oplus\mathfrak{u}_1;\
\mathfrak{su}_{19}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1;\
\mathfrak{su}_{18}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1;\
\mathfrak{su}_{17}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1;\
\mathfrak{su}_{16}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1;\
\mathfrak{su}_{15}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_1;\
\mathfrak{su}_{14}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_1;\
\mathfrak{su}_{13}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_1;\
\mathfrak{su}_{12}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_1;\
\mathfrak{su}_{11}\oplus\mathfrak{su}_{10}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$
&$\mathfrak{so}_{21};\
\mathfrak{su}_{7}\oplus\mathfrak{su}_{3};\
\mathfrak{su}_{3};\
\mathfrak{su}_{6};\
\mathfrak{su}_{7}
$&$(S)$\\
    &$\mathfrak{so}_{41}$&$\supset$
&$\mathfrak{so}_{40};\
\mathfrak{so}_{38}\oplus\mathfrak{su}_2;\
\mathfrak{so}_{36}\oplus\mathfrak{usp}_{4};\
\mathfrak{so}_{34}\oplus\mathfrak{so}_7;\
\mathfrak{so}_{32}\oplus\mathfrak{so}_9;\
\mathfrak{so}_{30}\oplus\mathfrak{so}_{11};\
\mathfrak{so}_{28}\oplus\mathfrak{so}_{13};\
\mathfrak{so}_{26}\oplus\mathfrak{so}_{15};\
\mathfrak{so}_{24}\oplus\mathfrak{so}_{17};\
\mathfrak{so}_{22}\oplus\mathfrak{so}_{19};\
\mathfrak{so}_{20}\oplus\mathfrak{so}_{21};\
\mathfrak{so}_{18}\oplus\mathfrak{so}_{23};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{25};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{27};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{29};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{31};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{33};\
\mathfrak{su}_4\oplus\mathfrak{so}_{35};\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{37};\
\mathfrak{so}_{39}\oplus\mathfrak{u}_1$
&$(R)$\\
    &       &$\supset$
&$\mathfrak{su}_2
$&$(S)$\\
    &$\mathfrak{usp}_{40}$&$\supset$
&$\mathfrak{su}_{20}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{usp}_{38};\
\mathfrak{usp}_4\oplus\mathfrak{usp}_{36};\
\mathfrak{usp}_6\oplus\mathfrak{usp}_{34};\
\mathfrak{usp}_8\oplus\mathfrak{usp}_{32};\
\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{30};\
\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{28};\
\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{26};\
\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{24};\
\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{22};\
\mathfrak{usp}_{20}\oplus\mathfrak{usp}_{20}
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{su}_2;\
\mathfrak{su}_{2}\oplus\mathfrak{so}_{20};\
\mathfrak{so}_{10}\oplus\mathfrak{usp}_{4};\
\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8};\
\mathfrak{usp}_{4}
$&$(S)$\\
    &$\mathfrak{so}_{40}$&$\supset$&
$\mathfrak{su}_{20}\oplus\mathfrak{u}_1;\
\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{36};\
\mathfrak{su}_4\oplus\mathfrak{so}_{34};\
\mathfrak{so}_{8}\oplus\mathfrak{so}_{32};\
\mathfrak{so}_{10}\oplus\mathfrak{so}_{30};\
\mathfrak{so}_{12}\oplus\mathfrak{so}_{28};\
\mathfrak{so}_{14}\oplus\mathfrak{so}_{26};\
\mathfrak{so}_{16}\oplus\mathfrak{so}_{24};\
\mathfrak{so}_{18}\oplus\mathfrak{so}_{22};\
\mathfrak{so}_{20}\oplus\mathfrak{so}_{20};\
\mathfrak{so}_{38}\oplus\mathfrak{u}_1
$&$(R)$\\
    &       &$\supset$&
$\mathfrak{so}_{39};\
\mathfrak{su}_2\oplus\mathfrak{so}_{37};\
\mathfrak{usp}_4\oplus\mathfrak{so}_{35};\
\mathfrak{so}_7\oplus\mathfrak{so}_{33};\
\mathfrak{so}_9\oplus\mathfrak{so}_{31};\
\mathfrak{so}_{11}\oplus\mathfrak{so}_{29};\
\mathfrak{so}_{13}\oplus\mathfrak{so}_{27};\
\mathfrak{so}_{15}\oplus\mathfrak{so}_{25};\
\mathfrak{so}_{17}\oplus\mathfrak{so}_{23};\
\mathfrak{so}_{19}\oplus\mathfrak{so}_{21};\
\mathfrak{usp}_{4}\oplus\mathfrak{so}_{8};\
\mathfrak{su}_{2}\oplus\mathfrak{usp}_{20};\
\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{10}
$&$(S)$\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{1}$(R)}
\label{Table:Maximal-subalgebra-A1-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A1-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_2\supset\mathfrak{u}_1$&${\bf 2}=(1)\oplus(-1)$&(R)\\
\multicolumn{2}{l}{($\mathfrak{su}_2,\mathfrak{so}_3,\mathfrak{usp}_2$ are all isomorphic.)}\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{2}$(R)}
\label{Table:Maximal-subalgebra-A2-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A2-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_3\supset\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 3}=({\bf 2})(1)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{2}$(S)}
\label{Table:Maximal-subalgebra-A2-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A2-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_3\supset\mathfrak{su}_2$
&${\bf 3}=({\bf 3})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{3}$(R)}
\label{Table:Maximal-subalgebra-A3-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A3-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_4\supset\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 4}=({\bf 3})(1)\oplus({\bf 1})(-3)$
&(R)\\
$\mathfrak{su}_4\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 4}=({\bf 2,1})(1)\oplus({\bf 1,2})(-1)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{3}$(S)}
\label{Table:Maximal-subalgebra-A3-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A3-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_4\supset\mathfrak{usp}_4$
&${\bf 4}=({\bf 4})$
&(S)\\
$\mathfrak{su}_4\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}$
&${\bf 4}=({\bf 2,2})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{4}$(R)}
\label{Table:Maximal-subalgebra-A4-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A4-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_5\supset\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 5}=({\bf 4})(1)\oplus({\bf 1})(-4)$
&(R)\\
$\mathfrak{su}_5\supset\mathfrak{su}_3\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 5}=({\bf 3,1})(2)\oplus({\bf 1,2})(-3)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{4}$(S)}
\label{Table:Maximal-subalgebra-A4-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A4-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_5\supset\mathfrak{usp}_4$
&${\bf 5}=({\bf 5})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{5}$(R)}
\label{Table:Maximal-subalgebra-A5-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A5-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_6\supset\mathfrak{su}_5\oplus\mathfrak{u}_{1}$
&${\bf 6}=({\bf 5})(1)\oplus({\bf 1})(-5)$
&(R)\\
$\mathfrak{su}_6\supset\mathfrak{su}_4\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 6}=({\bf 4,1})(1)\oplus({\bf 1,2})(-2)$
&(R)\\
$\mathfrak{su}_6\supset\mathfrak{su}_3\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 6}=({\bf 3,1})(1)\oplus({\bf 1,3})(-1)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{5}$(S)}
\label{Table:Maximal-subalgebra-A5-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A5-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_6\supset\mathfrak{su}_3$
&${\bf 6}=({\bf 6})$
&(S)\\
$\mathfrak{su}_6\supset\mathfrak{su}_4$
&${\bf 6}=({\bf 6})$
&(S)\\
$\mathfrak{su}_6\supset\mathfrak{usp}_6$
&${\bf 6}=({\bf 6})$
&(S)\\
$\mathfrak{su}_6\supset\mathfrak{su}_3\oplus\mathfrak{su}_2$
&${\bf 6}=({\bf 3,2})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{6}$(R)}
\label{Table:Maximal-subalgebra-A6-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A6-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_7\supset\mathfrak{su}_6\oplus\mathfrak{u}_{1}$
&${\bf 7}=({\bf 6})(1)\oplus({\bf 1})(-6)$
&(R)\\
$\mathfrak{su}_7\supset\mathfrak{su}_5\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 7}=({\bf 5,1})(2)\oplus({\bf 1,2})(-5)$
&(R)\\
$\mathfrak{su}_7\supset\mathfrak{su}_4\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 7}=({\bf 4,1})(3)\oplus({\bf 1,3})(-4)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{6}$(S)}
\label{Table:Maximal-subalgebra-A6-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A6-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_7\supset\mathfrak{so}_7$
&${\bf 7}=({\bf 7})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{7}$(R)}
\label{Table:Maximal-subalgebra-A7-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A7-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_8\supset\mathfrak{su}_7\oplus\mathfrak{u}_{1}$
&${\bf 8}=({\bf 7})(1)\oplus({\bf 1})(-7)$
&(R)\\
$\mathfrak{su}_8\supset\mathfrak{su}_6\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 8}=({\bf 6,1})(1)\oplus({\bf 1,2})(-3)$
&(R)\\
$\mathfrak{su}_8\supset\mathfrak{su}_5\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 8}=({\bf 5,1})(3)\oplus({\bf 1,3})(-5)$
&(R)\\
$\mathfrak{su}_8\supset\mathfrak{su}_4\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 8}=({\bf 4,1})(1)\oplus({\bf 1,4})(-1)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{7}$(S)}
\label{Table:Maximal-subalgebra-A7-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A7-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_8\supset\mathfrak{so}_8$
&${\bf 8}=({\bf 8_{v}})$
&(S)\\
$\mathfrak{su}_8\supset\mathfrak{usp}_8$
&${\bf 8}=({\bf 8})$
&(S)\\
$\mathfrak{su}_8\supset\mathfrak{su}_4\oplus\mathfrak{su}_2$
&${\bf 8}=({\bf 4,2})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{8}$(R)}
\label{Table:Maximal-subalgebra-A8-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A8-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_9\supset\mathfrak{su}_8\oplus\mathfrak{u}_{1}$
&${\bf 9}=({\bf 8})(1)\oplus({\bf 1})(-8)$
&(R)\\
$\mathfrak{su}_9\supset\mathfrak{su}_7\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 9}=({\bf 7,1})(2)\oplus({\bf 1,2})(-7)$
&(R)\\
$\mathfrak{su}_9\supset\mathfrak{su}_6\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 9}=({\bf 6,1})(1)\oplus({\bf 1,3})(-2)$
&(R)\\
$\mathfrak{su}_9\supset\mathfrak{su}_5\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 9}=({\bf 5,1})(4)\oplus({\bf 1,4})(-5)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{8}$(S)}
\label{Table:Maximal-subalgebra-A8-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A8-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_9\supset\mathfrak{so}_9$
&${\bf 9}=({\bf 9})$
&(S)\\
$\mathfrak{su}_9\supset\mathfrak{su}_3\oplus\mathfrak{su}_3$
&${\bf 9}=({\bf 3,3})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{9}$(R)}
\label{Table:Maximal-subalgebra-A9-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A9-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{10}\supset\mathfrak{su}_9\oplus\mathfrak{u}_{1}$
&${\bf 10}=({\bf 9})(1)\oplus({\bf 1})(-9)$
&(R)\\
$\mathfrak{su}_{10}\supset\mathfrak{su}_8\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 10}=({\bf 8,1})(1)\oplus({\bf 1,2})(-4)$
&(R)\\
$\mathfrak{su}_{10}\supset\mathfrak{su}_7\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 10}=({\bf 7,1})(3)\oplus({\bf 1,3})(-7)$
&(R)\\
$\mathfrak{su}_{10}\supset\mathfrak{su}_6\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 10}=({\bf 6,1})(2)\oplus({\bf 1,4})(-3)$
&(R)\\
$\mathfrak{su}_{10}\supset\mathfrak{su}_5\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$
&${\bf 10}=({\bf 5,1})(1)\oplus({\bf 1,5})(-1)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{9}$(S)}
\label{Table:Maximal-subalgebra-A9-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A9-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{10}\supset\mathfrak{su}_3$
&${\bf 10}=({\bf 10})$
&(S)\\
$\mathfrak{su}_{10}\supset\mathfrak{su}_4$
&${\bf 10}=({\bf 10})$
&(S)\\
$\mathfrak{su}_{10}\supset\mathfrak{su}_5$
&${\bf 10}=({\bf 10})$
&(S)\\
$\mathfrak{su}_{10}\supset\mathfrak{so}_{10}$
&${\bf 10}=({\bf 10})$
&(S)\\
$\mathfrak{su}_{10}\supset\mathfrak{usp}_{10}$
&${\bf 10}=({\bf 10})$
&(S)\\
$\mathfrak{su}_{10}\supset\mathfrak{su}_5\oplus\mathfrak{su}_2$
&${\bf 10}=({\bf 5,2})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{10}$(R)}
\label{Table:Maximal-subalgebra-A10-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A10-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{11}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$
&${\bf 11}=({\bf 10})(1)\oplus({\bf 1})(-10)$
&(R)\\
$\mathfrak{su}_{11}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 11}=({\bf 9,1})(2)\oplus({\bf 1,2})(-9)$
&(R)\\
$\mathfrak{su}_{11}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 11}=({\bf 8,1})(3)\oplus({\bf 1,3})(-8)$
&(R)\\
$\mathfrak{su}_{11}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 11}=({\bf 7,1})(4)\oplus({\bf 1,4})(-7)$
&(R)\\
$\mathfrak{su}_{11}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$
&${\bf 11}=({\bf 6,1})(5)\oplus({\bf 1,5})(-6)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{10}$(S)}
\label{Table:Maximal-subalgebra-A10-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A10-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{11}\supset\mathfrak{so}_{11}$
&${\bf 11}=({\bf 11})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{11}$(R)}
\label{Table:Maximal-subalgebra-A11-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A11-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{12}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$
&${\bf 12}=({\bf 11})(1)\oplus({\bf 1})(-11)$
&(R)\\
$\mathfrak{su}_{12}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 12}=({\bf 10,1})(1)\oplus({\bf 1,2})(-5)$
&(R)\\
$\mathfrak{su}_{12}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 12}=({\bf 9,1})(3)\oplus({\bf 1,3})(-9)$
&(R)\\
$\mathfrak{su}_{12}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 12}=({\bf 8,1})(4)\oplus({\bf 1,4})(-8)$
&(R)\\
$\mathfrak{su}_{12}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$
&${\bf 12}=({\bf 7,1})(5)\oplus({\bf 1,5})(-7)$
&(R)\\
$\mathfrak{su}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$
&${\bf 12}=({\bf 6,1})(1)\oplus({\bf 1,6})(-1)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{11}$(S)}
\label{Table:Maximal-subalgebra-A11-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A11-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{12}\supset\mathfrak{so}_{12}$
&${\bf 12}=({\bf 12})$
&(S)\\
$\mathfrak{su}_{12}\supset\mathfrak{usp}_{12}$
&${\bf 12}=({\bf 12})$
&(S)\\
$\mathfrak{su}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_2$
&${\bf 12}=({\bf 6,2})$
&(S)\\
$\mathfrak{su}_{12}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_3$
&${\bf 12}=({\bf 4,3})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{12}$(R)}
\label{Table:Maximal-subalgebra-A12-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A12-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{13}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$
&${\bf 13}=({\bf 12})(1)\oplus({\bf 1})(-12)$
&(R)\\
$\mathfrak{su}_{13}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 13}=({\bf 11,1})(2)\oplus({\bf 1,2})(-11)$
&(R)\\
$\mathfrak{su}_{13}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 13}=({\bf 10,1})(3)\oplus({\bf 1,3})(-10)$
&(R)\\
$\mathfrak{su}_{13}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 13}=({\bf 9,1})(4)\oplus({\bf 1,4})(-9)$
&(R)\\
$\mathfrak{su}_{13}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$
&${\bf 13}=({\bf 8,1})(5)\oplus({\bf 1,5})(-8)$
&(R)\\
$\mathfrak{su}_{13}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$
&${\bf 13}=({\bf 7,1})(6)\oplus({\bf 1,6})(-7)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{12}$(S)}
\label{Table:Maximal-subalgebra-A12-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A12-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{13}\supset\mathfrak{so}_{13}$
&${\bf 13}=({\bf 13})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{13}$(R)}
\label{Table:Maximal-subalgebra-A13-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A13-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{14}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$
&${\bf 14}=({\bf 13})(1)\oplus({\bf 1})(-13)$
&(R)\\
$\mathfrak{su}_{14}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 14}=({\bf 12,1})(1)\oplus({\bf 1,2})(-6)$
&(R)\\
$\mathfrak{su}_{14}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 14}=({\bf 11,1})(3)\oplus({\bf 1,3})(-11)$
&(R)\\
$\mathfrak{su}_{14}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 14}=({\bf 10,1})(2)\oplus({\bf 1,4})(-5)$
&(R)\\
$\mathfrak{su}_{14}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$
&${\bf 14}=({\bf 9,1})(5)\oplus({\bf 1,5})(-9)$
&(R)\\
$\mathfrak{su}_{14}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$
&${\bf 14}=({\bf 8,1})(3)\oplus({\bf 1,6})(-4)$
&(R)\\
$\mathfrak{su}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$
&${\bf 14}=({\bf 7,1})(1)\oplus({\bf 1,7})(-1)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{13}$(S)}
\label{Table:Maximal-subalgebra-A13-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A13-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{14}\supset\mathfrak{so}_{14}$
&${\bf 14}=({\bf 14})$
&(S)\\
$\mathfrak{su}_{14}\supset\mathfrak{usp}_{14}$
&${\bf 14}=({\bf 14})$
&(S)\\
$\mathfrak{su}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_2$
&${\bf 14}=({\bf 7,2})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{14}$(R)}
\label{Table:Maximal-subalgebra-A14-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A14-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{15}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$
&${\bf 15}=({\bf 14})(1)\oplus({\bf 1})(-14)$
&(R)\\
$\mathfrak{su}_{15}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 15}=({\bf 13,1})(2)\oplus({\bf 1,2})(-13)$
&(R)\\
$\mathfrak{su}_{15}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 15}=({\bf 12,1})(1)\oplus({\bf 1,3})(-4)$
&(R)\\
$\mathfrak{su}_{15}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 15}=({\bf 11,1})(4)\oplus({\bf 1,4})(-11)$
&(R)\\
$\mathfrak{su}_{15}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$
&${\bf 15}=({\bf 10,1})(1)\oplus({\bf 1,5})(-2)$
&(R)\\
$\mathfrak{su}_{15}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$
&${\bf 15}=({\bf 9,1})(2)\oplus({\bf 1,6})(-3)$
&(R)\\
$\mathfrak{su}_{15}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$
&${\bf 15}=({\bf 8,1})(7)\oplus({\bf 1,7})(-8)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{14}$(S)}
\label{Table:Maximal-subalgebra-A14-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A14-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{15}\supset\mathfrak{so}_{15}$
&${\bf 15}=({\bf 15})$
&(S)\\
$\mathfrak{su}_{15}\supset\mathfrak{su}_{5}\oplus\mathfrak{su}_3$
&${\bf 15}=({\bf 5,3})$
&(S)\\
$\mathfrak{su}_{15}\supset\mathfrak{su}_{3}$
&${\bf 15}=({\bf 15'})$
&(S)\\
$\mathfrak{su}_{15}\supset\mathfrak{su}_{5}$
&${\bf 15}=({\bf 15})$
&(S)\\
$\mathfrak{su}_{15}\supset\mathfrak{su}_{6}$
&${\bf 15}=({\bf 15})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{15}$(R)}
\label{Table:Maximal-subalgebra-A15-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A15-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{16}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$
&${\bf 16}=({\bf 15})(1)\oplus({\bf 1})(-15)$
&(R)\\
$\mathfrak{su}_{16}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 16}=({\bf 14,1})(1)\oplus({\bf 1,2})(-7)$
&(R)\\
$\mathfrak{su}_{16}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 16}=({\bf 13,1})(3)\oplus({\bf 1,3})(-13)$
&(R)\\
$\mathfrak{su}_{16}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 16}=({\bf 12,1})(1)\oplus({\bf 1,4})(-3)$
&(R)\\
$\mathfrak{su}_{16}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$
&${\bf 16}=({\bf 11,1})(5)\oplus({\bf 1,5})(-11)$
&(R)\\
$\mathfrak{su}_{16}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$
&${\bf 16}=({\bf 10,1})(3)\oplus({\bf 1,6})(-5)$
&(R)\\
$\mathfrak{su}_{16}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$
&${\bf 16}=({\bf 9,1})(7)\oplus({\bf 1,7})(-9)$
&(R)\\
$\mathfrak{su}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$
&${\bf 16}=({\bf 8,1})(1)\oplus({\bf 1,8})(-1)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{15}$(S)}
\label{Table:Maximal-subalgebra-A15-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A15-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{16}\supset\mathfrak{so}_{16}$
&${\bf 16}=({\bf 16})$
&(S)\\
$\mathfrak{su}_{16}\supset\mathfrak{usp}_{16}$
&${\bf 16}=({\bf 16})$
&(S)\\
$\mathfrak{su}_{16}\supset\mathfrak{so}_{10}$
&${\bf 16}=({\bf 16})$
&(S)\\
$\mathfrak{su}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_2$
&${\bf 16}=({\bf 8,2})$
&(S)\\
$\mathfrak{su}_{16}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_4$
&${\bf 16}=({\bf 4,4})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{16}$(R)}
\label{Table:Maximal-subalgebra-A16-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A16-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{17}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}$
&${\bf 17}=({\bf 16})(1)\oplus({\bf 1})(-16)$
&(R)\\
$\mathfrak{su}_{17}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 17}=({\bf 15,1})(2)\oplus({\bf 1,2})(-15)$
&(R)\\
$\mathfrak{su}_{17}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 17}=({\bf 14,1})(3)\oplus({\bf 1,3})(-14)$
&(R)\\
$\mathfrak{su}_{17}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 17}=({\bf 13,1})(4)\oplus({\bf 1,4})(-13)$
&(R)\\
$\mathfrak{su}_{17}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$
&${\bf 17}=({\bf 12,1})(5)\oplus({\bf 1,5})(-12)$
&(R)\\
$\mathfrak{su}_{17}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$
&${\bf 17}=({\bf 11,1})(6)\oplus({\bf 1,6})(-11)$
&(R)\\
$\mathfrak{su}_{17}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$
&${\bf 17}=({\bf 10,1})(7)\oplus({\bf 1,7})(-10)$
&(R)\\
$\mathfrak{su}_{17}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$
&${\bf 17}=({\bf 9,1})(8)\oplus({\bf 1,8})(-9)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{16}$(S)}
\label{Table:Maximal-subalgebra-A16-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A16-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{17}\supset\mathfrak{so}_{17}$
&${\bf 17}=({\bf 17})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{17}$(R)}
\label{Table:Maximal-subalgebra-A17-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A17-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{18}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}$
&${\bf 18}=({\bf 17})(1)\oplus({\bf 1})(-17)$
&(R)\\
$\mathfrak{su}_{18}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 18}=({\bf 16,1})(1)\oplus({\bf 1,2})(-8)$
&(R)\\
$\mathfrak{su}_{18}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 18}=({\bf 15,1})(1)\oplus({\bf 1,3})(-5)$
&(R)\\
$\mathfrak{su}_{18}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 18}=({\bf 14,1})(2)\oplus({\bf 1,4})(-7)$
&(R)\\
$\mathfrak{su}_{18}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$
&${\bf 18}=({\bf 13,1})(5)\oplus({\bf 1,5})(-13)$
&(R)\\
$\mathfrak{su}_{18}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$
&${\bf 18}=({\bf 12,1})(1)\oplus({\bf 1,6})(-2)$
&(R)\\
$\mathfrak{su}_{18}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$
&${\bf 18}=({\bf 11,1})(7)\oplus({\bf 1,7})(-11)$
&(R)\\
$\mathfrak{su}_{18}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$
&${\bf 18}=({\bf 10,1})(4)\oplus({\bf 1,8})(-5)$
&(R)\\
$\mathfrak{su}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$
&${\bf 18}=({\bf 9,1})(1)\oplus({\bf 1,9})(-1)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{17}$(S)}
\label{Table:Maximal-subalgebra-A17-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A17-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{18}\supset\mathfrak{so}_{18}$
&${\bf 18}=({\bf 18})$
&(S)\\
$\mathfrak{su}_{18}\supset\mathfrak{usp}_{18}$
&${\bf 18}=({\bf 18})$
&(S)\\
$\mathfrak{su}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_2$
&${\bf 18}=({\bf 9,2})$
&(S)\\
$\mathfrak{su}_{18}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_3$
&${\bf 18}=({\bf 6,3})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{18}$(R)}
\label{Table:Maximal-subalgebra-A18-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A18-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{19}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}$
&${\bf 19}=({\bf 18})(1)\oplus({\bf 1})(-18)$
&(R)\\
$\mathfrak{su}_{19}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 19}=({\bf 17,1})(2)\oplus({\bf 1,2})(-17)$
&(R)\\
$\mathfrak{su}_{19}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 19}=({\bf 16,1})(3)\oplus({\bf 1,3})(-16)$
&(R)\\
$\mathfrak{su}_{19}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 19}=({\bf 15,1})(4)\oplus({\bf 1,4})(-15)$
&(R)\\
$\mathfrak{su}_{19}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$
&${\bf 19}=({\bf 14,1})(5)\oplus({\bf 1,5})(-14)$
&(R)\\
$\mathfrak{su}_{19}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$
&${\bf 19}=({\bf 13,1})(6)\oplus({\bf 1,6})(-13)$
&(R)\\
$\mathfrak{su}_{19}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$
&${\bf 19}=({\bf 12,1})(7)\oplus({\bf 1,7})(-12)$
&(R)\\
$\mathfrak{su}_{19}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$
&${\bf 19}=({\bf 11,1})(8)\oplus({\bf 1,8})(-11)$
&(R)\\
$\mathfrak{su}_{19}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$
&${\bf 19}=({\bf 10,1})(9)\oplus({\bf 1,9})(-10)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{18}$(S)}
\label{Table:Maximal-subalgebra-A18-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A18-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{19}\supset\mathfrak{so}_{19}$
&${\bf 19}=({\bf 19})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{19}$(R)}
\label{Table:Maximal-subalgebra-A19-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A19-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{20}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}$
&${\bf 20}=({\bf 19})(1)\oplus({\bf 1})(-19)$
&(R)\\
$\mathfrak{su}_{20}\supset\mathfrak{su}_{18}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 20}=({\bf 18,1})(1)\oplus({\bf 1,2})(-9)$
&(R)\\
$\mathfrak{su}_{20}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 20}=({\bf 17,1})(3)\oplus({\bf 1,3})(-17)$
&(R)\\
$\mathfrak{su}_{20}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 20}=({\bf 16,1})(1)\oplus({\bf 1,4})(-4)$
&(R)\\
$\mathfrak{su}_{20}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$
&${\bf 20}=({\bf 15,1})(1)\oplus({\bf 1,5})(-3)$
&(R)\\
$\mathfrak{su}_{20}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$
&${\bf 20}=({\bf 14,1})(3)\oplus({\bf 1,6})(-7)$
&(R)\\
$\mathfrak{su}_{20}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$
&${\bf 20}=({\bf 13,1})(7)\oplus({\bf 1,7})(-13)$
&(R)\\
$\mathfrak{su}_{20}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$
&${\bf 20}=({\bf 12,1})(2)\oplus({\bf 1,8})(-3)$
&(R)\\
$\mathfrak{su}_{20}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$
&${\bf 20}=({\bf 11,1})(9)\oplus({\bf 1,9})(-11)$
&(R)\\
$\mathfrak{su}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$
&${\bf 20}=({\bf 10,1})(1)\oplus({\bf 1,10})(-1)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{19}$(S)}
\label{Table:Maximal-subalgebra-A19-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A19-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{20}\supset\mathfrak{so}_{20}$
&${\bf 20}=({\bf 20})$
&(S)\\
$\mathfrak{su}_{20}\supset\mathfrak{usp}_{20}$
&${\bf 20}=({\bf 20})$
&(S)\\
$\mathfrak{su}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_2$
&${\bf 20}=({\bf 10,2})$
&(S)\\
$\mathfrak{su}_{20}\supset\mathfrak{su}_{5}\oplus\mathfrak{su}_4$
&${\bf 20}=({\bf 5,4})$
&(S)\\
$\mathfrak{su}_{20}\supset\mathfrak{su}_{4}$(?)
&${\bf 20}=({\bf 20})$
&(S)\\
$\mathfrak{su}_{20}\supset\mathfrak{su}_{4}$(?)
&${\bf 20}=({\bf 20'})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{20}$(R)}
\label{Table:Maximal-subalgebra-A20-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A20-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{21}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}$
&${\bf 21}=({\bf 20})(1)\oplus({\bf 1})(-20)$
&(R)\\
$\mathfrak{su}_{21}\supset\mathfrak{su}_{19}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$
&${\bf 21}=({\bf 19,1})(2)\oplus({\bf 1,2})(-19)$
&(R)\\
$\mathfrak{su}_{21}\supset\mathfrak{su}_{18}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$
&${\bf 21}=({\bf 18,1})(1)\oplus({\bf 1,3})(-6)$
&(R)\\
$\mathfrak{su}_{21}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$
&${\bf 21}=({\bf 17,1})(4)\oplus({\bf 1,4})(-17)$
&(R)\\
$\mathfrak{su}_{21}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$
&${\bf 21}=({\bf 16,1})(5)\oplus({\bf 1,5})(-16)$
&(R)\\
$\mathfrak{su}_{21}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$
&${\bf 21}=({\bf 15,1})(2)\oplus({\bf 1,6})(-5)$
&(R)\\
$\mathfrak{su}_{21}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$
&${\bf 21}=({\bf 14,1})(1)\oplus({\bf 1,7})(-2)$
&(R)\\
$\mathfrak{su}_{21}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$
&${\bf 21}=({\bf 13,1})(8)\oplus({\bf 1,8})(-13)$
&(R)\\
$\mathfrak{su}_{21}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$
&${\bf 21}=({\bf 12,1})(3)\oplus({\bf 1,9})(-4)$
&(R)\\
$\mathfrak{su}_{21}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$
&${\bf 21}=({\bf 11,1})(10)\oplus({\bf 1,10})(-11)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $A_{20}$(S)}
\label{Table:Maximal-subalgebra-A20-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-A20-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{su}_{21}\supset\mathfrak{so}_{21}$
&${\bf 21}=({\bf 21})$
&(S)\\
$\mathfrak{su}_{21}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_3$
&${\bf 21}=({\bf 7,3})$
&(S)\\
$\mathfrak{su}_{21}\supset\mathfrak{su}_{3}$(?)
&${\bf 21}=({\bf 21})$
&(S)\\
$\mathfrak{su}_{21}\supset\mathfrak{su}_{6}$
&${\bf 21}=({\bf 21})$
&(S)\\
$\mathfrak{su}_{21}\supset\mathfrak{su}_{7}$
&${\bf 21}=({\bf 21})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{3}$(R)}
\label{Table:Maximal-subalgebra-B3-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B3-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{7}\supset\mathfrak{su}_4$
&${\bf 7}=({\bf 1})\oplus({\bf 6})$
&(R)\\
$\mathfrak{so}_{7}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_{2}$
&${\bf 7}=({\bf 1,1,3})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{7}\supset\mathfrak{usp}_4\oplus\mathfrak{u}_{1}$
&${\bf 7}=({\bf 1})(2)\oplus({\bf 5})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{3}$(S)}
\label{Table:Maximal-subalgebra-B3-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B3-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{7}\supset G_2$
&${\bf 7}=({\bf 7})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{4}$(R)}
\label{Table:Maximal-subalgebra-B4-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B4-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{9}\supset\mathfrak{so}_{8}$
&${\bf 9}=({\bf 1})\oplus({\bf 8_{v}})$
&(R)\\
$\mathfrak{so}_{9}\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$
&${\bf 9}=({\bf 1,1,5})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{9}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_{2}$
&${\bf 9}=({\bf 1,3})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{9}\supset\mathfrak{so}_{7}\oplus\mathfrak{u}_{1}$
&${\bf 9}=({\bf 1})(2)\oplus({\bf 7})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{4}$(S)}
\label{Table:Maximal-subalgebra-B4-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B4-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{9}\supset\mathfrak{su}_{2}$
&${\bf 9}=({\bf 9})$
&(S)\\
$\mathfrak{so}_{9}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$
&${\bf 9}=({\bf 3,3})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{5}$(R)}
\label{Table:Maximal-subalgebra-B5-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B5-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{11}\supset\mathfrak{so}_{10}$
&${\bf 11}=({\bf 1})\oplus({\bf 10})$
&(R)\\
$\mathfrak{so}_{11}\supset\mathfrak{so}_8\oplus\mathfrak{su}_{2}$
&${\bf 11}=({\bf 1,3})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{11}\supset\mathfrak{su}_4\oplus\mathfrak{usp}_{4}$
&${\bf 11}=({\bf 1,5})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{11}\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$
&${\bf 11}=({\bf 1,1,7})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{11}\supset\mathfrak{so}_9\oplus\mathfrak{u}_{1}$
&${\bf 11}=({\bf 1})(2)\oplus({\bf 9})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{5}$(S)}
\label{Table:Maximal-subalgebra-B5-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B5-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{11}\supset\mathfrak{su}_2$
&${\bf 11}=({\bf 11})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{6}$(R)}
\label{Table:Maximal-subalgebra-B6-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B6-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{13}\supset\mathfrak{so}_{12}$
&${\bf 13}=({\bf 1})\oplus({\bf 12})$
&(R)\\
$\mathfrak{so}_{13}\supset\mathfrak{so}_{10}\oplus\mathfrak{su}_{2}$
&${\bf 13}=({\bf 1,3})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{13}\supset\mathfrak{so}_8\oplus\mathfrak{usp}_{4}$
&${\bf 13}=({\bf 1,5})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{13}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{7}$
&${\bf 13}=({\bf 1,7})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{13}\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$
&${\bf 13}=({\bf 1,1,9})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{13}\supset\mathfrak{so}_{11}\oplus\mathfrak{u}_1$
&${\bf 13}=({\bf 1})(2)\oplus({\bf 11})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{6}$(S)}
\label{Table:Maximal-subalgebra-B6-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B6-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{13}\supset\mathfrak{su}_2$
&${\bf 13}=({\bf 13})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{7}$(R)}
\label{Table:Maximal-subalgebra-B7-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B7-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{15}\supset\mathfrak{so}_{14}$
&${\bf 15}=({\bf 1})\oplus({\bf 14})$
&(R)\\
$\mathfrak{so}_{15}\supset\mathfrak{so}_{12}\oplus\mathfrak{su}_{2}$
&${\bf 15}=({\bf 1,3})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{15}\supset\mathfrak{so}_{10}\oplus\mathfrak{usp}_{4}$
&${\bf 15}=({\bf 1,5})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{15}\supset\mathfrak{so}_8\oplus\mathfrak{so}_{7}$
&${\bf 15}=({\bf 1,7})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{15}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{9}$
&${\bf 15}=({\bf 1,9})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{15}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{11}$
&${\bf 15}=({\bf 1,1,11})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{15}\supset\mathfrak{so}_{13}\oplus\mathfrak{u}_1$
&${\bf 15}=({\bf 1})(2)\oplus({\bf 13})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{7}$(S)}
\label{Table:Maximal-subalgebra-B7-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B7-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{15}\supset\mathfrak{su}_2$
&${\bf 15}=({\bf 15})$
&(S)\\
$\mathfrak{so}_{15}\supset\mathfrak{su}_4$
&${\bf 15}=({\bf 15})$
&(S)\\
$\mathfrak{so}_{15}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_4$
&${\bf 15}=({\bf 3,5})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{8}$(R)}
\label{Table:Maximal-subalgebra-B8-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B8-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{17}\supset\mathfrak{so}_{16}$
&${\bf 17}=({\bf 1})\oplus({\bf 16})$
&(R)\\
$\mathfrak{so}_{17}\supset\mathfrak{so}_{14}\oplus\mathfrak{su}_2$
&${\bf 17}=({\bf 1,3})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{17}\supset\mathfrak{so}_{12}\oplus\mathfrak{usp}_{4}$
&${\bf 17}=({\bf 1,5})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{17}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_7$
&${\bf 17}=({\bf 1,7})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{17}\supset\mathfrak{so}_8\oplus\mathfrak{so}_9$
&${\bf 17}=({\bf 1,9})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{17}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{11}$
&${\bf 17}=({\bf 1,11})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{17}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{13}$
&${\bf 17}=({\bf 1,1,13})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{17}\supset\mathfrak{so}_{15}\oplus\mathfrak{u}_1$
&${\bf 17}=({\bf 1})(2)\oplus({\bf 15})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{8}$(S)}
\label{Table:Maximal-subalgebra-B8-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B8-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{17}\supset\mathfrak{su}_2$
&${\bf 17}=({\bf 17})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{9}$(R)}
\label{Table:Maximal-subalgebra-B9-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B9-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{19}\supset\mathfrak{so}_{18}$
&${\bf 19}=({\bf 1})\oplus({\bf 18})$
&(R)\\
$\mathfrak{so}_{19}\supset\mathfrak{so}_{16}\oplus\mathfrak{su}_{2}$
&${\bf 19}=({\bf 1,3})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{19}\supset\mathfrak{so}_{14}\oplus\mathfrak{usp}_{4}$
&${\bf 19}=({\bf 1,5})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{19}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{7}$
&${\bf 19}=({\bf 1,7})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{19}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{9}$
&${\bf 19}=({\bf 1,9})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{19}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{11}$
&${\bf 19}=({\bf 1,11})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{19}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{13}$
&${\bf 19}=({\bf 1,13})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{19}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$
&${\bf 19}=({\bf 1,1,15})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{19}\supset\mathfrak{so}_{17}\oplus\mathfrak{u}_{1}$
&${\bf 19}=({\bf 1})(2)\oplus({\bf 17})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{9}$(S)}
\label{Table:Maximal-subalgebra-B9-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B9-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{19}\supset\mathfrak{su}_{2}$
&${\bf 19}=({\bf 19})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{10}$(R)}
\label{Table:Maximal-subalgebra-B10-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B10-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{21}\supset\mathfrak{so}_{20}$
&${\bf 21}=({\bf 1})\oplus({\bf 20})$
&(R)\\
$\mathfrak{so}_{21}\supset\mathfrak{so}_{18}\oplus\mathfrak{su}_{2}$
&${\bf 21}=({\bf 1,3})\oplus({\bf 18,1})$
&(R)\\
$\mathfrak{so}_{21}\supset\mathfrak{so}_{16}\oplus\mathfrak{usp}_{4}$
&${\bf 21}=({\bf 1,5})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{21}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{7}$
&${\bf 21}=({\bf 1,7})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{21}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{9}$
&${\bf 21}=({\bf 1,9})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{21}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{11}$
&${\bf 21}=({\bf 1,11})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{21}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{13}$
&${\bf 21}=({\bf 1,13})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{21}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{15}$
&${\bf 21}=({\bf 1,15})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{21}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$
&${\bf 21}=({\bf 1,1,17})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{21}\supset\mathfrak{so}_{19}\oplus\mathfrak{u}_{1}$
&${\bf 21}=({\bf 1})(2)\oplus({\bf 19})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{10}$(S)}
\label{Table:Maximal-subalgebra-B10-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B10-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{21}\supset\mathfrak{su}_{2}$
&${\bf 21}=({\bf 21})$
&(S)\\
$\mathfrak{so}_{21}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$
&${\bf 21}=({\bf 3,7})$
&(S)\\
$\mathfrak{so}_{21}\supset\mathfrak{so}_{7}$
&${\bf 21}=({\bf 21})$
&(S)\\
$\mathfrak{so}_{21}\supset\mathfrak{usp}_{6}$
&${\bf 21}=({\bf 21})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{11}$(R)}
\label{Table:Maximal-subalgebra-B11-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B11-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{23}\supset\mathfrak{so}_{22}$
&${\bf 23}=({\bf 1})\oplus({\bf 22})$
&(R)\\
$\mathfrak{so}_{23}\supset\mathfrak{so}_{20}\oplus\mathfrak{su}_{2}$
&${\bf 23}=({\bf 1,3})\oplus({\bf 20,1})$
&(R)\\
$\mathfrak{so}_{23}\supset\mathfrak{so}_{18}\oplus\mathfrak{usp}_{4}$
&${\bf 23}=({\bf 1,5})\oplus({\bf 18,1})$
&(R)\\
$\mathfrak{so}_{23}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{7}$
&${\bf 23}=({\bf 1,7})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{23}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{9}$
&${\bf 23}=({\bf 1,9})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{23}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{11}$
&${\bf 23}=({\bf 1,11})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{23}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{13}$
&${\bf 23}=({\bf 1,13})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{23}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{15}$
&${\bf 23}=({\bf 1,15})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{23}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{17}$
&${\bf 23}=({\bf 1,17})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{23}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$
&${\bf 23}=({\bf 1,1,19})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{23}\supset\mathfrak{so}_{21}\oplus\mathfrak{u}_{1}$
&${\bf 23}=({\bf 1})(2)\oplus({\bf 21})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{11}$(S)}
\label{Table:Maximal-subalgebra-B11-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B11-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{23}\supset\mathfrak{su}_{2}$
&${\bf 23}=({\bf 23})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{12}$(R)}
\label{Table:Maximal-subalgebra-B12-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B12-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{25}\supset\mathfrak{so}_{24}$
&${\bf 25}=({\bf 1})\oplus({\bf 24})$
&(R)\\
$\mathfrak{so}_{25}\supset\mathfrak{so}_{22}\oplus\mathfrak{su}_{2}$
&${\bf 25}=({\bf 1,3})\oplus({\bf 22,1})$
&(R)\\
$\mathfrak{so}_{25}\supset\mathfrak{so}_{20}\oplus\mathfrak{usp}_{4}$
&${\bf 25}=({\bf 1,5})\oplus({\bf 20,1})$
&(R)\\
$\mathfrak{so}_{25}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{7}$
&${\bf 25}=({\bf 1,7})\oplus({\bf 18,1})$
&(R)\\
$\mathfrak{so}_{25}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{9}$
&${\bf 25}=({\bf 1,9})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{25}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{11}$
&${\bf 25}=({\bf 1,11})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{25}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{13}$
&${\bf 25}=({\bf 1,13})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{25}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{15}$
&${\bf 25}=({\bf 1,15})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{25}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{17}$
&${\bf 25}=({\bf 1,17})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{25}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{19}$
&${\bf 25}=({\bf 1,19})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{25}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{21}$
&${\bf 25}=({\bf 1,1,21})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{25}\supset\mathfrak{so}_{23}\oplus\mathfrak{u}_{1}$
&${\bf 25}=({\bf 1})(2)\oplus({\bf 23})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{12}$(S)}
\label{Table:Maximal-subalgebra-B12-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B12-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{25}\supset\mathfrak{su}_{2}$
&${\bf 25}=({\bf 25})$
&(S)\\
$\mathfrak{so}_{25}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$
&${\bf 25}=({\bf 5,5})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{13}$(R)}
\label{Table:Maximal-subalgebra-B13-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B13-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{27}\supset\mathfrak{so}_{26}$
&${\bf 27}=({\bf 1})\oplus({\bf 26})$
&(R)\\
$\mathfrak{so}_{27}\supset\mathfrak{so}_{24}\oplus\mathfrak{su}_{2}$
&${\bf 27}=({\bf 1,3})\oplus({\bf 24,1})$
&(R)\\
$\mathfrak{so}_{27}\supset\mathfrak{so}_{22}\oplus\mathfrak{usp}_{4}$
&${\bf 27}=({\bf 1,5})\oplus({\bf 22,1})$
&(R)\\
$\mathfrak{so}_{27}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{7}$
&${\bf 27}=({\bf 1,7})\oplus({\bf 20,1})$
&(R)\\
$\mathfrak{so}_{27}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{9}$
&${\bf 27}=({\bf 1,9})\oplus({\bf 18,1})$
&(R)\\
$\mathfrak{so}_{27}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{11}$
&${\bf 27}=({\bf 1,11})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{27}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{13}$
&${\bf 27}=({\bf 1,13})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{27}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{15}$
&${\bf 27}=({\bf 1,15})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{27}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{17}$
&${\bf 27}=({\bf 1,17})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{27}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{19}$
&${\bf 27}=({\bf 1,19})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{27}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{21}$
&${\bf 27}=({\bf 1,21})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{27}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{23}$
&${\bf 27}=({\bf 1,1,23})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{27}\supset\mathfrak{so}_{25}\oplus\mathfrak{u}_{1}$
&${\bf 27}=({\bf 1})(2)\oplus({\bf 25})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{13}$(S)}
\label{Table:Maximal-subalgebra-B13-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B13-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{27}\supset\mathfrak{su}_{2}$
&${\bf 27}=({\bf 27})$
&(S)\\
$\mathfrak{so}_{27}\supset\mathfrak{su}_{3}$
&${\bf 27}=({\bf 27})$
&(S)\\
$\mathfrak{so}_{27}\supset\mathfrak{so}_{7}$
&${\bf 27}=({\bf 27})$
&(S)\\
$\mathfrak{so}_{27}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$
&${\bf 27}=({\bf 3,9})$
&(S)\\
$\mathfrak{so}_{27}\supset\mathfrak{usp}_{8}$
&${\bf 27}=({\bf 27})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{14}$(R)}
\label{Table:Maximal-subalgebra-B14-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B14-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{29}\supset\mathfrak{so}_{28}$
&${\bf 29}=({\bf 1})\oplus({\bf 28})$
&(R)\\
$\mathfrak{so}_{29}\supset\mathfrak{so}_{26}\oplus\mathfrak{su}_{2}$
&${\bf 29}=({\bf 1,3})\oplus({\bf 26,1})$
&(R)\\
$\mathfrak{so}_{29}\supset\mathfrak{so}_{24}\oplus\mathfrak{usp}_{4}$
&${\bf 29}=({\bf 1,5})\oplus({\bf 24,1})$
&(R)\\
$\mathfrak{so}_{29}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{7}$
&${\bf 29}=({\bf 1,7})\oplus({\bf 22,1})$
&(R)\\
$\mathfrak{so}_{29}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{9}$
&${\bf 29}=({\bf 1,9})\oplus({\bf 20,1})$
&(R)\\
$\mathfrak{so}_{29}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{11}$
&${\bf 29}=({\bf 1,11})\oplus({\bf 18,1})$
&(R)\\
$\mathfrak{so}_{29}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{13}$
&${\bf 29}=({\bf 1,13})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{29}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{15}$
&${\bf 29}=({\bf 1,15})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{29}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{17}$
&${\bf 29}=({\bf 1,17})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{29}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{19}$
&${\bf 29}=({\bf 1,19})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{29}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{21}$
&${\bf 29}=({\bf 1,21})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{29}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{23}$
&${\bf 29}=({\bf 1,23})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{29}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{25}$
&${\bf 29}=({\bf 1,1,25})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{29}\supset\mathfrak{so}_{27}\oplus\mathfrak{u}_{1}$
&${\bf 29}=({\bf 1})(2)\oplus({\bf 27})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{14}$(S)}
\label{Table:Maximal-subalgebra-B14-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B14-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{29}\supset\mathfrak{su}_{2}$
&${\bf 29}=({\bf 29})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{15}$(R)}
\label{Table:Maximal-subalgebra-B15-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B15-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{31}\supset\mathfrak{so}_{30}$
&${\bf 31}=({\bf 1})\oplus({\bf 30})$
&(R)\\
$\mathfrak{so}_{31}\supset\mathfrak{so}_{28}\oplus\mathfrak{su}_{2}$
&${\bf 31}=({\bf 1,3})\oplus({\bf 28,1})$
&(R)\\
$\mathfrak{so}_{31}\supset\mathfrak{so}_{26}\oplus\mathfrak{usp}_{4}$
&${\bf 31}=({\bf 1,5})\oplus({\bf 26,1})$
&(R)\\
$\mathfrak{so}_{31}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{7}$
&${\bf 31}=({\bf 1,7})\oplus({\bf 24,1})$
&(R)\\
$\mathfrak{so}_{31}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{9}$
&${\bf 31}=({\bf 1,9})\oplus({\bf 22,1})$
&(R)\\
$\mathfrak{so}_{31}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{11}$
&${\bf 31}=({\bf 1,11})\oplus({\bf 20,1})$
&(R)\\
$\mathfrak{so}_{31}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{13}$
&${\bf 31}=({\bf 1,13})\oplus({\bf 18,1})$
&(R)\\
$\mathfrak{so}_{31}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{15}$
&${\bf 31}=({\bf 1,15})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{31}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{17}$
&${\bf 31}=({\bf 1,17})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{31}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{19}$
&${\bf 31}=({\bf 1,19})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{31}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{21}$
&${\bf 31}=({\bf 1,21})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{31}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{23}$
&${\bf 31}=({\bf 1,23})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{31}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{25}$
&${\bf 31}=({\bf 1,25})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{31}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{27}$
&${\bf 31}=({\bf 1,1,27})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{31}\supset\mathfrak{so}_{29}\oplus\mathfrak{u}_{1}$
&${\bf 31}=({\bf 1})(2)\oplus({\bf 29})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{15}$(S)}
\label{Table:Maximal-subalgebra-B15-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B15-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{31}\supset\mathfrak{su}_{2}$
&${\bf 31}=({\bf 31})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{16}$(R)}
\label{Table:Maximal-subalgebra-B16-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B16-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{33}\supset\mathfrak{so}_{32}$
&${\bf 33}=({\bf 1})\oplus({\bf 32})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{so}_{30}\oplus\mathfrak{su}_{2}$
&${\bf 33}=({\bf 1,3})\oplus({\bf 30,1})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{so}_{28}\oplus\mathfrak{usp}_{4}$
&${\bf 33}=({\bf 1,5})\oplus({\bf 28,1})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{7}$
&${\bf 33}=({\bf 1,7})\oplus({\bf 26,1})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{9}$
&${\bf 33}=({\bf 1,9})\oplus({\bf 24,1})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{11}$
&${\bf 33}=({\bf 1,11})\oplus({\bf 22,1})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{13}$
&${\bf 33}=({\bf 1,13})\oplus({\bf 20,1})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{15}$
&${\bf 33}=({\bf 1,15})\oplus({\bf 18,1})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{17}$
&${\bf 33}=({\bf 1,17})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{19}$
&${\bf 33}=({\bf 1,19})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{21}$
&${\bf 33}=({\bf 1,21})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{23}$
&${\bf 33}=({\bf 1,23})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{25}$
&${\bf 33}=({\bf 1,25})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{27}$
&${\bf 33}=({\bf 1,27})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{29}$
&${\bf 33}=({\bf 1,1,29})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{33}\supset\mathfrak{so}_{31}\oplus\mathfrak{u}_{1}$
&${\bf 33}=({\bf 1})(2)\oplus({\bf 31})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{16}$(S)}
\label{Table:Maximal-subalgebra-B16-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B16-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{33}\supset\mathfrak{su}_{2}$
&${\bf 33}=({\bf 33})$
&(S)\\
$\mathfrak{so}_{33}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$
&${\bf 33}=({\bf 3,11})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{17}$(R)}
\label{Table:Maximal-subalgebra-B17-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B17-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{35}\supset\mathfrak{so}_{34}$
&${\bf 35}=({\bf 1})\oplus({\bf 34})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{32}\oplus\mathfrak{su}_{2}$
&${\bf 35}=({\bf 1,3})\oplus({\bf 32,1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{30}\oplus\mathfrak{usp}_{4}$
&${\bf 35}=({\bf 1,5})\oplus({\bf 30,1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{7}$
&${\bf 35}=({\bf 1,7})\oplus({\bf 28,1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{9}$
&${\bf 35}=({\bf 1,9})\oplus({\bf 26,1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{11}$
&${\bf 35}=({\bf 1,11})\oplus({\bf 24,1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{13}$
&${\bf 35}=({\bf 1,13})\oplus({\bf 22,1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{15}$
&${\bf 35}=({\bf 1,15})\oplus({\bf 20,1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{17}$
&${\bf 35}=({\bf 1,17})\oplus({\bf 18,1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{19}$
&${\bf 35}=({\bf 1,19})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{21}$
&${\bf 35}=({\bf 1,21})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{23}$
&${\bf 35}=({\bf 1,23})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{25}$
&${\bf 35}=({\bf 1,25})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{27}$
&${\bf 35}=({\bf 1,27})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{29}$
&${\bf 35}=({\bf 1,29})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{31}$
&${\bf 35}=({\bf 1,1,31})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{33}\oplus\mathfrak{u}_{1}$
&${\bf 35}=({\bf 1})(2)\oplus({\bf 33})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{17}$(S)}
\label{Table:Maximal-subalgebra-B17-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B17-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{35}\supset\mathfrak{su}_{2}$
&${\bf 35}=({\bf 35})$
&(S)\\
$\mathfrak{so}_{35}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{7}$
&${\bf 35}=({\bf 5,7})$
&(S)\\
$\mathfrak{so}_{35}\supset\mathfrak{su}_{6}$
&${\bf 35}=({\bf 35})$
&(S)\\
%$\mathfrak{so}_{35}\supset\mathfrak{so}_{7}$
%&${\bf 35}=({\bf 35})$
%&(S)\\
$\mathfrak{so}_{35}\supset\mathfrak{usp}_{4}$
&${\bf 35}=({\bf 35})$
&(S)\\
$\mathfrak{so}_{35}\supset\mathfrak{usp}_{4}$
&${\bf 35}=({\bf 35'})$
&(S)\\
$\mathfrak{so}_{35}\supset\mathfrak{so}_{8}$
&${\bf 35}=({\bf 35_{v}})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{18}$(R)}
\label{Table:Maximal-subalgebra-B18-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B18-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{37}\supset\mathfrak{so}_{36}$
&${\bf 37}=({\bf 1})\oplus({\bf 36})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{34}\oplus\mathfrak{su}_{2}$
&${\bf 37}=({\bf 1,3})\oplus({\bf 34,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{32}\oplus\mathfrak{usp}_{4}$
&${\bf 37}=({\bf 1,5})\oplus({\bf 32,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{7}$
&${\bf 37}=({\bf 1,7})\oplus({\bf 30,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{9}$
&${\bf 37}=({\bf 1,9})\oplus({\bf 28,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{11}$
&${\bf 37}=({\bf 1,11})\oplus({\bf 26,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{13}$
&${\bf 37}=({\bf 1,13})\oplus({\bf 24,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{15}$
&${\bf 37}=({\bf 1,15})\oplus({\bf 22,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{17}$
&${\bf 37}=({\bf 1,17})\oplus({\bf 20,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{19}$
&${\bf 37}=({\bf 1,19})\oplus({\bf 18,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{21}$
&${\bf 37}=({\bf 1,21})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{23}$
&${\bf 37}=({\bf 1,23})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{25}$
&${\bf 37}=({\bf 1,25})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{27}$
&${\bf 37}=({\bf 1,27})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{29}$
&${\bf 37}=({\bf 1,29})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{31}$
&${\bf 37}=({\bf 1,31})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{33}$
&${\bf 37}=({\bf 1,1,33})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{37}\supset\mathfrak{so}_{35}\oplus\mathfrak{u}_{1}$
&${\bf 37}=({\bf 1})(2)\oplus({\bf 35})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{18}$(S)}
\label{Table:Maximal-subalgebra-B18-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B18-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{37}\supset\mathfrak{su}_{2}$
&${\bf 37}=({\bf 37})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{19}$(R)}
\label{Table:Maximal-subalgebra-B19-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B19-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{39}\supset\mathfrak{so}_{38}$
&${\bf 39}=({\bf 1})\oplus({\bf 38})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{36}\oplus\mathfrak{su}_{2}$
&${\bf 39}=({\bf 1,3})\oplus({\bf 36,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{34}\oplus\mathfrak{usp}_{4}$
&${\bf 39}=({\bf 1,5})\oplus({\bf 34,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{32}\oplus\mathfrak{so}_{7}$
&${\bf 39}=({\bf 1,7})\oplus({\bf 32,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{9}$
&${\bf 39}=({\bf 1,9})\oplus({\bf 30,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{11}$
&${\bf 39}=({\bf 1,11})\oplus({\bf 28,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{13}$
&${\bf 39}=({\bf 1,13})\oplus({\bf 26,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{15}$
&${\bf 39}=({\bf 1,15})\oplus({\bf 24,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{17}$
&${\bf 39}=({\bf 1,17})\oplus({\bf 22,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{19}$
&${\bf 39}=({\bf 1,19})\oplus({\bf 20,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{21}$
&${\bf 39}=({\bf 1,21})\oplus({\bf 18,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{23}$
&${\bf 39}=({\bf 1,23})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{25}$
&${\bf 39}=({\bf 1,25})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{27}$
&${\bf 39}=({\bf 1,27})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{29}$
&${\bf 39}=({\bf 1,29})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{31}$
&${\bf 39}=({\bf 1,31})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{33}$
&${\bf 39}=({\bf 1,33})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{35}$
&${\bf 39}=({\bf 1,1,35})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{39}\supset\mathfrak{so}_{37}\oplus\mathfrak{u}_{1}$
&${\bf 39}=({\bf 1})(2)\oplus({\bf 37})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{19}$(S)}
\label{Table:Maximal-subalgebra-B19-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B19-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{39}\supset\mathfrak{su}_{2}$
&${\bf 39}=({\bf 39})$
&(S)\\
$\mathfrak{so}_{39}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$
&${\bf 39}=({\bf 3,13})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{20}$(R)}
\label{Table:Maximal-subalgebra-B20-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B20-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{41}\supset\mathfrak{so}_{40}$
&${\bf 41}=({\bf 1})\oplus({\bf 40})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{38}\oplus\mathfrak{su}_{2}$
&${\bf 41}=({\bf 1,3})\oplus({\bf 38,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{36}\oplus\mathfrak{usp}_{4}$
&${\bf 41}=({\bf 1,5})\oplus({\bf 36,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{34}\oplus\mathfrak{so}_{7}$
&${\bf 41}=({\bf 1,7})\oplus({\bf 34,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{32}\oplus\mathfrak{so}_{9}$
&${\bf 41}=({\bf 1,9})\oplus({\bf 32,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{11}$
&${\bf 41}=({\bf 1,11})\oplus({\bf 30,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{13}$
&${\bf 41}=({\bf 1,13})\oplus({\bf 28,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{15}$
&${\bf 41}=({\bf 1,15})\oplus({\bf 26,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{17}$
&${\bf 41}=({\bf 1,17})\oplus({\bf 24,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{19}$
&${\bf 41}=({\bf 1,19})\oplus({\bf 22,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{21}$
&${\bf 41}=({\bf 1,21})\oplus({\bf 20,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{23}$
&${\bf 41}=({\bf 1,23})\oplus({\bf 18,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{25}$
&${\bf 41}=({\bf 1,25})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{27}$
&${\bf 41}=({\bf 1,27})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{29}$
&${\bf 41}=({\bf 1,29})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{31}$
&${\bf 41}=({\bf 1,31})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{33}$
&${\bf 41}=({\bf 1,33})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{35}$
&${\bf 41}=({\bf 1,35})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{37}$
&${\bf 41}=({\bf 1,1,37})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{41}\supset\mathfrak{so}_{39}\oplus\mathfrak{u}_{1}$
&${\bf 41}=({\bf 1})(2)\oplus({\bf 39})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $B_{20}$(S)}
\label{Table:Maximal-subalgebra-B20-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-B20-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{41}\supset\mathfrak{su}_{2}$
&${\bf 41}=({\bf 41})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{2}$(R)}
\label{Table:Maximal-subalgebra-C2-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C2-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{4}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$
&${\bf 4}=({\bf 2,1})\oplus({\bf 1,2})$
&(R)\\
$\mathfrak{usp}_{4}\supset\mathfrak{su}_{2}\oplus\mathfrak{u}_{1}$
&${\bf 4}=({\bf 2})(1)\oplus({\bf 2})(-1)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{2}$(S)}
\label{Table:Maximal-subalgebra-C2-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C2-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{4}\supset\mathfrak{su}_{2}$
&${\bf 4}=({\bf 4})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{3}$(R)}
\label{Table:Maximal-subalgebra-C3-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C3-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{6}\supset\mathfrak{su}_{3}\oplus\mathfrak{u}_{1}$
&${\bf 6}=({\bf 3})(1)\oplus({\bf \overline{3}})(-1)$
&(R)\\
$\mathfrak{usp}_{6}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$
&${\bf 6}=({\bf 2,1})\oplus({\bf 1,4})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{3}$(S)}
\label{Table:Maximal-subalgebra-C3-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C3-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{6}\supset\mathfrak{su}_{2}$
&${\bf 6}=({\bf 6})$
&(S)\\
$\mathfrak{usp}_{6}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$
&${\bf 6}=({\bf 3,2})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_4{}$(R)}
\label{Table:Maximal-subalgebra-C4-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C4-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{8}\supset\mathfrak{su}_{4}\oplus\mathfrak{u}_{1}$
&${\bf 8}=({\bf 4})(1)\oplus({\bf \overline{4}})(-1)$
&(R)\\
$\mathfrak{usp}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$
&${\bf 8}=({\bf 2,1})\oplus({\bf 1,6})$
&(R)\\
$\mathfrak{usp}_{8}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$
&${\bf 8}=({\bf 4,1})\oplus({\bf 1,4})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{4}$(S)}
\label{Table:Maximal-subalgebra-C4-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C4-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{8}\supset\mathfrak{su}_{2}$
&${\bf 8}=({\bf 8})$
&(S)\\
$\mathfrak{usp}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$
&${\bf 8}=({\bf 2,2,2})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{5}$(R)}
\label{Table:Maximal-subalgebra-C5-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C5-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{10}\supset\mathfrak{su}_{5}\oplus\mathfrak{u}_{1}$
&${\bf 10}=({\bf 5})(1)\oplus({\bf \overline{5}})(-1)$
&(R)\\
$\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$
&${\bf 10}=({\bf 2,1})\oplus({\bf 1,8})$
&(R)\\
$\mathfrak{usp}_{10}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{6}$
&${\bf 10}=({\bf 4,1})\oplus({\bf 1,6})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{5}$(S)}
\label{Table:Maximal-subalgebra-C5-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C5-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}$
&${\bf 10}=({\bf 10})$
&(S)\\
$\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$
&${\bf 10}=({\bf 2,5})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{6}$(R)}
\label{Table:Maximal-subalgebra-C6-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C6-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{u}_{1}$
&${\bf 12}=({\bf 6})(1)\oplus({\bf \overline{6}})(-1)$
&(R)\\
$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$
&${\bf 12}=({\bf 2,1})\oplus({\bf 1,10})$
&(R)\\
$\mathfrak{usp}_{12}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$
&${\bf 12}=({\bf 4,1})\oplus({\bf 1,8})$
&(R)\\
$\mathfrak{usp}_{12}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{6}$
&${\bf 12}=({\bf 6,1})\oplus({\bf 1,6})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{6}$(S)}
\label{Table:Maximal-subalgebra-C6-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C6-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}$
&${\bf 12}=({\bf 12})$
&(S)\\
$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$
&${\bf 12}=({\bf 2,6})$
&(S)\\
$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$
&${\bf 12}=({\bf 3,4})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{7}$(R)}
\label{Table:Maximal-subalgebra-C7-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C7-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{u}_{1}$
&${\bf 14}=({\bf 7})(1)\oplus({\bf \overline{7}})(-1)$
&(R)\\
$\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$
&${\bf 14}=({\bf 2,1})\oplus({\bf 1,12})$
&(R)\\
$\mathfrak{usp}_{14}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{10}$
&${\bf 14}=({\bf 4,1})\oplus({\bf 1,10})$
&(R)\\
$\mathfrak{usp}_{14}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{8}$
&${\bf 14}=({\bf 6,1})\oplus({\bf 1,8})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{7}$(S)}
\label{Table:Maximal-subalgebra-C7-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C7-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}$
&${\bf 14}=({\bf 14})$
&(S)\\
$\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$
&${\bf 14}=({\bf 2,7})$
&(S)\\
$\mathfrak{usp}_{14}\supset\mathfrak{usp}_{6}$
&${\bf 14}=({\bf 14'})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{8}$(R)}
\label{Table:Maximal-subalgebra-C8-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C8-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{u}_{1}$
&${\bf 16}=({\bf 8})(1)\oplus({\bf \overline{8}})(-1)$
&(R)\\
$\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{14}$
&${\bf 16}=({\bf 2,1})\oplus({\bf 1,14})$
&(R)\\
$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{12}$
&${\bf 16}=({\bf 4,1})\oplus({\bf 1,12})$
&(R)\\
$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{10}$
&${\bf 16}=({\bf 6,1})\oplus({\bf 1,10})$
&(R)\\
$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{8}$
&${\bf 16}=({\bf 8,1})\oplus({\bf 1,8})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{8}$(S)}
\label{Table:Maximal-subalgebra-C8-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C8-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}$
&${\bf 16}=({\bf 16})$
&(S)\\
$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{4}$
&${\bf 16}=({\bf 16})$
&(S)\\
$\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$
&${\bf 16}=({\bf 2,8_{v}})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{9}$(R)}
\label{Table:Maximal-subalgebra-C9-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C9-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{u}_{1}$
&${\bf 18}=({\bf 9})(1)\oplus({\bf \overline{9}})(-1)$
&(R)\\
$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{16}$
&${\bf 18}=({\bf 2,1})\oplus({\bf 1,16})$
&(R)\\
$\mathfrak{usp}_{18}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{14}$
&${\bf 18}=({\bf 4,1})\oplus({\bf 1,14})$
&(R)\\
$\mathfrak{usp}_{18}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{12}$
&${\bf 18}=({\bf 6,1})\oplus({\bf 1,12})$
&(R)\\
$\mathfrak{usp}_{18}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{10}$
&${\bf 18}=({\bf 8,1})\oplus({\bf 1,10})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{9}$(S)}
\label{Table:Maximal-subalgebra-C9-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C9-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}$
&${\bf 18}=({\bf 18})$
&(S)\\
$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$
&${\bf 18}=({\bf 2,9})$
&(S)\\
$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$
&${\bf 18}=({\bf 3,6})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{10}$(R)}
\label{Table:Maximal-subalgebra-C10-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C10-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$
&${\bf 20}=({\bf 10})(1)\oplus({\bf \overline{10}})(-1)$
&(R)\\
$\mathfrak{usp}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{18}$
&${\bf 20}=({\bf 2,1})\oplus({\bf 1,18})$
&(R)\\
$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{16}$
&${\bf 20}=({\bf 4,1})\oplus({\bf 1,16})$
&(R)\\
$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{14}$
&${\bf 20}=({\bf 6,1})\oplus({\bf 1,14})$
&(R)\\
$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{12}$
&${\bf 20}=({\bf 8,1})\oplus({\bf 1,12})$
&(R)\\
$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{10}$
&${\bf 20}=({\bf 10,1})\oplus({\bf 1,10})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{10}$(S)}
\label{Table:Maximal-subalgebra-C10-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C10-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{20}\supset\mathfrak{su}_{2}$
&${\bf 20}=({\bf 20})$
&(S)\\
$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$
&${\bf 20}=({\bf 4,5})$
&(S)\\
$\mathfrak{usp}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$
&${\bf 20}=({\bf 2,10})$
&(S)\\
$\mathfrak{usp}_{20}\supset\mathfrak{su}_{6}$
&${\bf 20}=({\bf 20})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{11}$(R)}
\label{Table:Maximal-subalgebra-C11-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C11-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{22}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$
&${\bf 22}=({\bf 11})(1)\oplus({\bf \overline{11}})(-1)$
&(R)\\
$\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{20}$
&${\bf 22}=({\bf 2,1})\oplus({\bf 1,20})$
&(R)\\
$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{18}$
&${\bf 22}=({\bf 4,1})\oplus({\bf 1,18})$
&(R)\\
$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{16}$
&${\bf 22}=({\bf 6,1})\oplus({\bf 1,16})$
&(R)\\
$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{14}$
&${\bf 22}=({\bf 8,1})\oplus({\bf 1,14})$
&(R)\\
$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{12}$
&${\bf 22}=({\bf 10,1})\oplus({\bf 1,12})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{11}$(S)}
\label{Table:Maximal-subalgebra-C11-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C11-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}$
&${\bf 22}=({\bf 22})$
&(S)\\
$\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$
&${\bf 22}=({\bf 2,11})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{12}$(R)}
\label{Table:Maximal-subalgebra-C12-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C12-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{24}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$
&${\bf 24}=({\bf 12})(1)\oplus({\bf \overline{12}})(-1)$
&(R)\\
$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{22}$
&${\bf 24}=({\bf 2,1})\oplus({\bf 1,22})$
&(R)\\
$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{20}$
&${\bf 24}=({\bf 4,1})\oplus({\bf 1,20})$
&(R)\\
$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{18}$
&${\bf 24}=({\bf 6,1})\oplus({\bf 1,18})$
&(R)\\
$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{16}$
&${\bf 24}=({\bf 8,1})\oplus({\bf 1,16})$
&(R)\\
$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{14}$
&${\bf 24}=({\bf 10,1})\oplus({\bf 1,14})$
&(R)\\
$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{12}$
&${\bf 24}=({\bf 12,1})\oplus({\bf 1,12})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{12}$(S)}
\label{Table:Maximal-subalgebra-C12-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C12-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}$
&${\bf 24}=({\bf 24})$
&(S)\\
$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$
&${\bf 24}=({\bf 3,8})$
&(S)\\
$\mathfrak{usp}_{24}\supset\mathfrak{su}_{4}\oplus\mathfrak{usp}_{4}$
&${\bf 24}=({\bf 6,4})$
&(S)\\
$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$
&${\bf 24}=({\bf 2,12})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{13}$(R)}
\label{Table:Maximal-subalgebra-C13-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C13-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{26}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$
&${\bf 26}=({\bf 13})(1)\oplus({\bf \overline{13}})(-1)$
&(R)\\
$\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{24}$
&${\bf 26}=({\bf 2,1})\oplus({\bf 1,24})$
&(R)\\
$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{22}$
&${\bf 26}=({\bf 4,1})\oplus({\bf 1,22})$
&(R)\\
$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{20}$
&${\bf 26}=({\bf 6,1})\oplus({\bf 1,20})$
&(R)\\
$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{18}$
&${\bf 26}=({\bf 8,1})\oplus({\bf 1,18})$
&(R)\\
$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{16}$
&${\bf 26}=({\bf 10,1})\oplus({\bf 1,16})$
&(R)\\
$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{14}$
&${\bf 26}=({\bf 12,1})\oplus({\bf 1,14})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{13}$(S)}
\label{Table:Maximal-subalgebra-C13-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C13-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}$
&${\bf 26}=({\bf 26})$
&(S)\\
$\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$
&${\bf 26}=({\bf 2,13})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{14}$(R)}
\label{Table:Maximal-subalgebra-C14-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C14-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{28}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$
&${\bf 28}=({\bf 14})(1)\oplus({\bf \overline{14}})(-1)$
&(R)\\
$\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{26}$
&${\bf 28}=({\bf 2,1})\oplus({\bf 1,26})$
&(R)\\
$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{24}$
&${\bf 28}=({\bf 4,1})\oplus({\bf 1,24})$
&(R)\\
$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{22}$
&${\bf 28}=({\bf 6,1})\oplus({\bf 1,22})$
&(R)\\
$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{20}$
&${\bf 28}=({\bf 8,1})\oplus({\bf 1,20})$
&(R)\\
$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{18}$
&${\bf 28}=({\bf 10,1})\oplus({\bf 1,18})$
&(R)\\
$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{16}$
&${\bf 28}=({\bf 12,1})\oplus({\bf 1,16})$
&(R)\\
$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{14}$
&${\bf 28}=({\bf 14,1})\oplus({\bf 1,14})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{14}$(S)}
\label{Table:Maximal-subalgebra-C14-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C14-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}$
&${\bf 28}=({\bf 28})$
&(S)\\
$\mathfrak{usp}_{28}\supset\mathfrak{so}_{7}\oplus\mathfrak{usp}_{4}$
&${\bf 28}=({\bf 7,4})$
&(S)\\
$\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{14}$
&${\bf 28}=({\bf 2,14})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{15}$(R)}
\label{Table:Maximal-subalgebra-C15-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C15-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{30}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$
&${\bf 30}=({\bf 15})(1)\oplus({\bf \overline{15}})(-1)$
&(R)\\
$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{28}$
&${\bf 30}=({\bf 2,1})\oplus({\bf 1,28})$
&(R)\\
$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{26}$
&${\bf 30}=({\bf 4,1})\oplus({\bf 1,26})$
&(R)\\
$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{24}$
&${\bf 30}=({\bf 6,1})\oplus({\bf 1,24})$
&(R)\\
$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{22}$
&${\bf 30}=({\bf 8,1})\oplus({\bf 1,22})$
&(R)\\
$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{20}$
&${\bf 30}=({\bf 10,1})\oplus({\bf 1,20})$
&(R)\\
$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{18}$
&${\bf 30}=({\bf 12,1})\oplus({\bf 1,18})$
&(R)\\
$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{16}$
&${\bf 30}=({\bf 14,1})\oplus({\bf 1,16})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{15}$(S)}
\label{Table:Maximal-subalgebra-C15-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C15-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}$
&${\bf 30}=({\bf 30})$
&(S)\\
$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$
&${\bf 30}=({\bf 3,10})$
&(S)\\
$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{6}$
&${\bf 30}=({\bf 5,6})$
&(S)\\
$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$
&${\bf 30}=({\bf 2,15})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{16}$(R)}
\label{Table:Maximal-subalgebra-C16-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C16-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{32}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}$
&${\bf 32}=({\bf 16})(1)\oplus({\bf \overline{16}})(-1)$
&(R)\\
$\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{30}$
                              &${\bf 32}=({\bf 2,1})\oplus({\bf 1,30})$
&(R)\\
$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{28}$
                               &${\bf 32}=({\bf 4,1})\oplus({\bf 1,28})$
&(R)\\
$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{26}$
                               &${\bf 32}=({\bf 6,1})\oplus({\bf 1,26})$
&(R)\\
$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{24}$
                               &${\bf 32}=({\bf 8,1})\oplus({\bf 1,24})$
&(R)\\
$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{22}$
                               &${\bf 32}=({\bf 10,1})\oplus({\bf 1,22})$
&(R)\\
$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{20}$
                               &${\bf 32}=({\bf 12,1})\oplus({\bf 1,20})$
&(R)\\
$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{18}$
                               &${\bf 32}=({\bf 14,1})\oplus({\bf 1,18})$
&(R)\\
$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{16}$
                               &${\bf 32}=({\bf 16,1})\oplus({\bf 1,16})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{16}$(S)}
\label{Table:Maximal-subalgebra-C16-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C16-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}$
&${\bf 32}=({\bf 32})$
&(S)\\
$\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{16}$
&${\bf 32}=({\bf 2,16})$
&(S)\\
$\mathfrak{usp}_{32}\supset\mathfrak{so}_{8}\oplus\mathfrak{usp}_{4}$
&${\bf 32}=({\bf 8,4})$
&(S)\\
$\mathfrak{usp}_{32}\supset\mathfrak{so}_{12}$
&${\bf 32}=({\bf 32})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{17}$(R)}
\label{Table:Maximal-subalgebra-C17-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C17-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{34}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}$
&${\bf 34}=({\bf 17})(1)\oplus({\bf \overline{17}})(-1)$
&(R)\\
$\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{32}$
                              &${\bf 34}=({\bf 2,1})\oplus({\bf 1,32})$
&(R)\\
$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{30}$
                               &${\bf 34}=({\bf 4,1})\oplus({\bf 1,30})$
&(R)\\
$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{28}$
                               &${\bf 34}=({\bf 6,1})\oplus({\bf 1,28})$
&(R)\\
$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{26}$
                               &${\bf 34}=({\bf 8,1})\oplus({\bf 1,26})$
&(R)\\
$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{24}$
                               &${\bf 34}=({\bf 10,1})\oplus({\bf 1,24})$
&(R)\\
$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{22}$
                               &${\bf 34}=({\bf 12,1})\oplus({\bf 1,22})$
&(R)\\
$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{20}$
                               &${\bf 34}=({\bf 14,1})\oplus({\bf 1,20})$
&(R)\\
$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{18}$
                               &${\bf 34}=({\bf 16,1})\oplus({\bf 1,18})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{17}$(S)}
\label{Table:Maximal-subalgebra-C17-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C17-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}$
&${\bf 34}=({\bf 34})$
&(S)\\
$\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$
&${\bf 34}=({\bf 2,17})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{18}$(R)}
\label{Table:Maximal-subalgebra-C18-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C18-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{36}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}$
&${\bf 36}=({\bf 18})(1)\oplus({\bf \overline{18}})(-1)$
&(R)\\
$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{34}$
                              &${\bf 36}=({\bf 2,1})\oplus({\bf 1,34})$
&(R)\\
$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{32}$
                               &${\bf 36}=({\bf 4,1})\oplus({\bf 1,32})$
&(R)\\
$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{30}$
                               &${\bf 36}=({\bf 6,1})\oplus({\bf 1,30})$
&(R)\\
$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{28}$
                               &${\bf 36}=({\bf 8,1})\oplus({\bf 1,28})$
&(R)\\
$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{26}$
                               &${\bf 36}=({\bf 10,1})\oplus({\bf 1,26})$
&(R)\\
$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{24}$
                               &${\bf 36}=({\bf 12,1})\oplus({\bf 1,24})$
&(R)\\
$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{22}$
                               &${\bf 36}=({\bf 14,1})\oplus({\bf 1,22})$
&(R)\\
$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{20}$
                               &${\bf 36}=({\bf 16,1})\oplus({\bf 1,20})$
&(R)\\
$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{18}$
                               &${\bf 36}=({\bf 18,1})\oplus({\bf 1,18})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{18}$(S)}
\label{Table:Maximal-subalgebra-C18-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C18-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}$
&${\bf 36}=({\bf 36})$
&(S)\\
$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{18}$
&${\bf 36}=({\bf 2,18})$
&(S)\\
$\mathfrak{usp}_{36}\supset\mathfrak{so}_{9}\oplus\mathfrak{usp}_{4}$
&${\bf 36}=({\bf 9,4})$
&(S)\\
$\mathfrak{usp}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{usp}_{6}$
&${\bf 36}=({\bf 6,6})$
&(S)\\
$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$
&${\bf 36}=({\bf 3,12})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{19}$(R)}
\label{Table:Maximal-subalgebra-C19-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C19-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{38}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}$
&${\bf 38}=({\bf 19})(1)\oplus({\bf \overline{19}})(-1)$
&(R)\\
$\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{36}$
                              &${\bf 38}=({\bf 2,1})\oplus({\bf 1,36})$
&(R)\\
$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{34}$
                               &${\bf 38}=({\bf 4,1})\oplus({\bf 1,34})$
&(R)\\
$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{32}$
                               &${\bf 38}=({\bf 6,1})\oplus({\bf 1,32})$
&(R)\\
$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{30}$
                               &${\bf 38}=({\bf 8,1})\oplus({\bf 1,30})$
&(R)\\
$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{28}$
                               &${\bf 38}=({\bf 10,1})\oplus({\bf 1,28})$
&(R)\\
$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{26}$
                               &${\bf 38}=({\bf 12,1})\oplus({\bf 1,26})$
&(R)\\
$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{24}$
                               &${\bf 38}=({\bf 14,1})\oplus({\bf 1,24})$
&(R)\\
$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{22}$
                               &${\bf 38}=({\bf 16,1})\oplus({\bf 1,22})$
&(R)\\
$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{20}$
                               &${\bf 38}=({\bf 18,1})\oplus({\bf 1,20})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{19}$(S)}
\label{Table:Maximal-subalgebra-C19-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C19-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}$
&${\bf 38}=({\bf 38})$
&(S)\\
$\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$
&${\bf 38}=({\bf 2,19})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{20}$(R)}
\label{Table:Maximal-subalgebra-C20-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C20-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{40}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}$
&${\bf 40}=({\bf 20})(1)\oplus({\bf \overline{20}})(-1)$
&(R)\\
$\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{38}$
                              &${\bf 40}=({\bf 2,1})\oplus({\bf 1,38})$
&(R)\\
$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{36}$
                               &${\bf 40}=({\bf 4,1})\oplus({\bf 1,36})$
&(R)\\
$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{34}$
                               &${\bf 40}=({\bf 6,1})\oplus({\bf 1,34})$
&(R)\\
$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{32}$
                               &${\bf 40}=({\bf 8,1})\oplus({\bf 1,32})$
&(R)\\
$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{30}$
                               &${\bf 40}=({\bf 10,1})\oplus({\bf 1,30})$
&(R)\\
$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{28}$
                               &${\bf 40}=({\bf 12,1})\oplus({\bf 1,28})$
&(R)\\
$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{26}$
                               &${\bf 40}=({\bf 14,1})\oplus({\bf 1,26})$
&(R)\\
$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{24}$
                               &${\bf 40}=({\bf 16,1})\oplus({\bf 1,24})$
&(R)\\
$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{22}$
                               &${\bf 40}=({\bf 18,1})\oplus({\bf 1,22})$
&(R)\\
$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{20}\oplus\mathfrak{usp}_{20}$
                               &${\bf 40}=({\bf 20,1})\oplus({\bf 1,20})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $C_{20}$(S)}
\label{Table:Maximal-subalgebra-C20-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-C20-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}$
&${\bf 40}=({\bf 40})$
&(S)\\
$\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{20}$
&${\bf 40}=({\bf 2,20})$
&(S)\\
$\mathfrak{usp}_{40}\supset\mathfrak{so}_{10}\oplus\mathfrak{usp}_{4}$
&${\bf 40}=({\bf 10,4})$
&(S)\\
$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$
&${\bf 40}=({\bf 5,8})$
&(S)\\
$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}$(?)
&${\bf 40}=({\bf 40})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{4}$(R)}
\label{Table:Maximal-subalgebra-D4-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D4-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$
&${\bf 8_{v}}=({\bf 1,1,2,2})\oplus({\bf 2,2,1,1})$
&(R)\\
$\mathfrak{so}_{8}\supset\mathfrak{su}_{4}\oplus\mathfrak{u}_{1}$
&${\bf 8_{v}}=({\bf 6})(0)\oplus({\bf 1})(-2)\oplus({\bf 1})(2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{4}$(S)}
\label{Table:Maximal-subalgebra-D4-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D4-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{8}\supset\mathfrak{su}_{3}$
&${\bf 8_{v}}=({\bf 8})$
&(S)\\
$\mathfrak{so}_{8}\supset\mathfrak{so}_{7}$
&${\bf 8_{v}}=({\bf 7})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$
&${\bf 8_{v}}=({\bf 3,1})\oplus({\bf 1,5})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{5}$(R)}
\label{Table:Maximal-subalgebra-D5-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D5-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{10}\supset\mathfrak{su}_{5}\oplus\mathfrak{u}_{1}$
&${\bf 10}=({\bf \overline{5}})(2)\oplus({\bf 5})(-2)$
&(R)\\
$\mathfrak{so}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$
&${\bf 10}=({\bf 1,1,6})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{10}\supset\mathfrak{so}_{8}\oplus\mathfrak{u}_{1}$
&${\bf 10}=({\bf 1})(2)\oplus({\bf 8_{v}})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{5}$(S)}
\label{Table:Maximal-subalgebra-D5-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D5-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{10}\supset\mathfrak{usp}_{4}$
&${\bf 10}=({\bf 10})$
&(S)\\
$\mathfrak{so}_{10}\supset\mathfrak{so}_{9}$
&${\bf 10}=({\bf 9})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$
&${\bf 10}=({\bf 3,1})\oplus({\bf 1,7})$
&(S)\\
$\mathfrak{so}_{10}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$
&${\bf 10}=({\bf 5,1})\oplus({\bf 1,5})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{6}$(R)}
\label{Table:Maximal-subalgebra-D6-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D6-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{u}_{1}$
&${\bf 12}=({\bf 6})(1)\oplus({\bf \overline{6}})(-1)$
&(R)\\
$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$
&${\bf 12}=({\bf 1,1,8_{v}})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{12}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_{4}$
&${\bf 12}=({\bf 1,6})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{12}\supset\mathfrak{so}_{10}\oplus\mathfrak{u}_{1}$
&${\bf 12}=({\bf 1})(2)\oplus({\bf 10})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{6}$(S)}
\label{Table:Maximal-subalgebra-D6-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D6-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$
&${\bf 12}=({\bf 2,6})$
&(S)\\
$\mathfrak{so}_{12}\supset\mathfrak{so}_{11}$
&${\bf 12}=({\bf 11})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$
&${\bf 12}=({\bf 3,1})\oplus({\bf 1,9})$
&(S)\\
$\mathfrak{so}_{12}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{7}$
&${\bf 12}=({\bf 5,1})\oplus({\bf 1,7})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{7}$(R)}
\label{Table:Maximal-subalgebra-D7-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D7-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{u}_{1}$
&${\bf 14}=({\bf 7})(2)\oplus({\bf \overline{7}})(-2)$
&(R)\\
$\mathfrak{so}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$
&${\bf 14}=({\bf 1,1,10})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{14}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{8}$
&${\bf 14}=({\bf 1,8_{v}})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{14}\supset\mathfrak{so}_{12}\oplus\mathfrak{u}_{1}$
&${\bf 14}=({\bf 1})(2)\oplus({\bf 12})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{7}$(S)}
\label{Table:Maximal-subalgebra-D7-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D7-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{14}\supset\mathfrak{usp}_{4}$
&${\bf 14}=({\bf 14})$
&(S)\\
$\mathfrak{so}_{14}\supset\mathfrak{usp}_{6}$
&${\bf 14}=({\bf 14})$
&(S)\\
$\mathfrak{so}_{14}\supset G_2$
&${\bf 14}=({\bf 14})$
&(S)\\
$\mathfrak{so}_{14}\supset\mathfrak{so}_{13}$
&${\bf 14}=({\bf 13})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$
&${\bf 14}=({\bf 3,1})\oplus({\bf 1,11})$
&(S)\\
$\mathfrak{so}_{14}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{9}$
&${\bf 14}=({\bf 5,1})\oplus({\bf 1,9})$
&(S)\\
$\mathfrak{so}_{14}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{7}$
&${\bf 14}=({\bf 7,1})\oplus({\bf 1,7})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{8}$(R)}
\label{Table:Maximal-subalgebra-D8-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D8-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{u}_{1}$
&${\bf 16}=({\bf 8})(1)\oplus({\bf \overline{8}})(-1)$
&(R)\\
$\mathfrak{so}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$
&${\bf 16}=({\bf 1,1,12})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{16}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{10}$
&${\bf 16}=({\bf 1,10})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{16}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{8}$
&${\bf 16}=({\bf 1,8_{v}})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{16}\supset\mathfrak{so}_{14}\oplus\mathfrak{u}_{1}$
&${\bf 16}=({\bf 1})(2)\oplus({\bf 14})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{8}$(S)}
\label{Table:Maximal-subalgebra-D8-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D8-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{16}\supset\mathfrak{so}_{9}$
&${\bf 16}=({\bf 16})$
&(S)\\
$\mathfrak{so}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$
&${\bf 16}=({\bf 2,8})$
&(S)\\
$\mathfrak{so}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$
&${\bf 16}=({\bf 4,4})$
&(S)\\
$\mathfrak{so}_{16}\supset\mathfrak{so}_{15}$
&${\bf 16}=({\bf 15})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$
&${\bf 16}=({\bf 3,1})\oplus({\bf 1,13})$
&(S)\\
$\mathfrak{so}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{11}$
&${\bf 16}=({\bf 5,1})\oplus({\bf 1,11})$
&(S)\\
$\mathfrak{so}_{16}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{9}$
&${\bf 16}=({\bf 7,1})\oplus({\bf 1,9})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{9}$(R)}
\label{Table:Maximal-subalgebra-D9-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D9-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{u}_{1}$
&${\bf 18}=({\bf 9})(2)\oplus({\bf \overline{9}})(-2)$
&(R)\\
$\mathfrak{so}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{14}$
&${\bf 18}=({\bf 1,1,14})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{18}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{12}$
&${\bf 18}=({\bf 1,12})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{18}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{10}$
&${\bf 18}=({\bf 1,10})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{18}\supset\mathfrak{so}_{16}\oplus\mathfrak{u}_{1}$
&${\bf 18}=({\bf 1})(2)\oplus({\bf 16})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{9}$(S)}
\label{Table:Maximal-subalgebra-D9-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D9-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$
&${\bf 18}=({\bf 3,6})$
&(S)\\
$\mathfrak{so}_{18}\supset\mathfrak{so}_{17}$
&${\bf 18}=({\bf 17})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$
&${\bf 18}=({\bf 3,1})\oplus({\bf 1,15})$
&(S)\\
$\mathfrak{so}_{18}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{13}$
&${\bf 18}=({\bf 5,1})\oplus({\bf 1,13})$
&(S)\\
$\mathfrak{so}_{18}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{11}$
&${\bf 18}=({\bf 7,1})\oplus({\bf 1,11})$
&(S)\\
$\mathfrak{so}_{18}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{9}$
&${\bf 18}=({\bf 9,1})\oplus({\bf 1,9})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{10}$(R)}
\label{Table:Maximal-subalgebra-D10-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D10-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$
&${\bf 20}=({\bf 10})(1)\oplus({\bf \overline{10}})(-1)$
&(R)\\
$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{16}$
&${\bf 20}=({\bf 1,1,16})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{20}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{14}$
&${\bf 20}=({\bf 1,14})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{20}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{12}$
&${\bf 20}=({\bf 1,12})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{20}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{10}$
&${\bf 20}=({\bf 1,10})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{20}\supset\mathfrak{so}_{18}\oplus\mathfrak{u}_{1}$
&${\bf 20}=({\bf 1})(2)\oplus({\bf 18})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{10}$(S)}
\label{Table:Maximal-subalgebra-D10-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D10-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$
&${\bf 20}=({\bf 2,10})$
&(S)\\
$\mathfrak{so}_{20}\supset\mathfrak{so}_{19}$
&${\bf 20}=({\bf 19})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$
&${\bf 20}=({\bf 3,1})\oplus({\bf 1,17})$
&(S)\\
$\mathfrak{so}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{15}$
&${\bf 20}=({\bf 5,1})\oplus({\bf 1,15})$
&(S)\\
$\mathfrak{so}_{20}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{13}$
&${\bf 20}=({\bf 7,1})\oplus({\bf 1,13})$
&(S)\\
$\mathfrak{so}_{20}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{11}$
&${\bf 20}=({\bf 9,1})\oplus({\bf 1,11})$
&(S)\\
$\mathfrak{so}_{20}\supset\mathfrak{su}_{4}$
&${\bf 20}=({\bf 20'})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{11}$(R)}
\label{Table:Maximal-subalgebra-D11-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D11-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{22}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$
&${\bf 22}=({\bf 11})(2)\oplus({\bf \overline{11}})(-2)$
&(R)\\
$\mathfrak{so}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{18}$
&${\bf 22}=({\bf 1,1,18})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{22}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{16}$
&${\bf 22}=({\bf 1,16})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{22}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{14}$
&${\bf 22}=({\bf 1,14})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{22}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{12}$
&${\bf 22}=({\bf 1,12})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{22}\supset\mathfrak{so}_{20}\oplus\mathfrak{u}_{1}$
&${\bf 22}=({\bf 1})(2)\oplus({\bf 20})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{11}$(S)}
\label{Table:Maximal-subalgebra-D11-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D11-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{22}\supset\mathfrak{so}_{21}$
&${\bf 22}=({\bf 21})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$
&${\bf 22}=({\bf 3,1})\oplus({\bf 1,19})$
&(S)\\
$\mathfrak{so}_{22}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{17}$
&${\bf 22}=({\bf 5,1})\oplus({\bf 1,17})$
&(S)\\
$\mathfrak{so}_{22}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{15}$
&${\bf 22}=({\bf 7,1})\oplus({\bf 1,15})$
&(S)\\
$\mathfrak{so}_{22}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{13}$
&${\bf 22}=({\bf 9,1})\oplus({\bf 1,13})$
&(S)\\
$\mathfrak{so}_{22}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{11}$
&${\bf 22}=({\bf 11,1})\oplus({\bf 1,11})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{12}$(R)}
\label{Table:Maximal-subalgebra-D12-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D12-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{24}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$
&${\bf 24}=({\bf 12})(2)\oplus({\bf \overline{12}})(-2)$
&(R)\\
$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{20}$
&${\bf 24}=({\bf 1,1,20})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{24}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{18}$
&${\bf 24}=({\bf 1,18})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{24}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{16}$
&${\bf 24}=({\bf 1,16})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{24}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{14}$
&${\bf 24}=({\bf 1,14})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{24}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{12}$
&${\bf 24}=({\bf 1,12})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{24}\supset\mathfrak{so}_{22}\oplus\mathfrak{u}_{1}$
&${\bf 24}=({\bf 1})(2)\oplus({\bf 22})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{12}$(S)}
\label{Table:Maximal-subalgebra-D12-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D12-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{24}\supset\mathfrak{so}_{23}$
&${\bf 24}=({\bf 23})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{21}$
&${\bf 24}=({\bf 3,1})\oplus({\bf 1,21})$
&(S)\\
$\mathfrak{so}_{24}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{19}$
&${\bf 24}=({\bf 5,1})\oplus({\bf 1,19})$
&(S)\\
$\mathfrak{so}_{24}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{17}$
&${\bf 24}=({\bf 7,1})\oplus({\bf 1,17})$
&(S)\\
$\mathfrak{so}_{24}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{15}$
&${\bf 24}=({\bf 9,1})\oplus({\bf 1,15})$
&(S)\\
$\mathfrak{so}_{24}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{13}$
&${\bf 24}=({\bf 11,1})\oplus({\bf 1,13})$
&(S)\\
$\mathfrak{so}_{24}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{4}$
&${\bf 24}=({\bf 6,4})$
&(S)\\
$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$
&${\bf 24}=({\bf 3,8_{v}})$
&(S)\\
$\mathfrak{so}_{24}\supset\mathfrak{su}_{5}$
&${\bf 24}=({\bf 24})$
&(S)\\
$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$
&${\bf 24}=({\bf 2,12})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{13}$(R)}
\label{Table:Maximal-subalgebra-D13-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D13-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{26}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$
&${\bf 26}=({\bf 13})(2)\oplus({\bf \overline{13}})(-2)$
&(R)\\
$\mathfrak{so}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{22}$
&${\bf 26}=({\bf 1,1,22})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{26}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{20}$
&${\bf 26}=({\bf 1,20})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{26}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{18}$
&${\bf 26}=({\bf 1,18})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{26}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{16}$
&${\bf 26}=({\bf 1,16})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{26}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{14}$
&${\bf 26}=({\bf 1,14})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{26}\supset\mathfrak{so}_{24}\oplus\mathfrak{u}_{1}$
&${\bf 26}=({\bf 1})(2)\oplus({\bf 24})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{13}$(S)}
\label{Table:Maximal-subalgebra-D13-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D13-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{26}\supset\mathfrak{so}_{25}$
&${\bf 26}=({\bf 25})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{23}$
&${\bf 26}=({\bf 3,1})\oplus({\bf 1,23})$
&(S)\\
$\mathfrak{so}_{26}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{21}$
&${\bf 26}=({\bf 5,1})\oplus({\bf 1,21})$
&(S)\\
$\mathfrak{so}_{26}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{19}$
&${\bf 26}=({\bf 7,1})\oplus({\bf 1,19})$
&(S)\\
$\mathfrak{so}_{26}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{17}$
&${\bf 26}=({\bf 9,1})\oplus({\bf 1,17})$
&(S)\\
$\mathfrak{so}_{26}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{15}$
&${\bf 26}=({\bf 11,1})\oplus({\bf 1,15})$
&(S)\\
$\mathfrak{so}_{26}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{13}$
&${\bf 26}=({\bf 13,1})\oplus({\bf 1,13})$
&(S)\\
$\mathfrak{so}_{26}\supset F_4$
&${\bf 26}=({\bf 26})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{14}$(R)}
\label{Table:Maximal-subalgebra-D14-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D14-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{28}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$
&${\bf 28}=({\bf 14})(2)\oplus({\bf \overline{14}})(-2)$
&(R)\\
$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{24}$
&${\bf 28}=({\bf 1,1,24})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{28}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{22}$
&${\bf 28}=({\bf 1,22})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{28}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{20}$
&${\bf 28}=({\bf 1,20})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{28}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{18}$
&${\bf 28}=({\bf 1,18})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{28}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{16}$
&${\bf 28}=({\bf 1,16})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{28}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{14}$
&${\bf 28}=({\bf 1,14})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{28}\supset\mathfrak{so}_{26}\oplus\mathfrak{u}_{1}$
&${\bf 28}=({\bf 1})(2)\oplus({\bf 26})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{14}$(S)}
\label{Table:Maximal-subalgebra-D14-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D14-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{28}\supset\mathfrak{so}_{27}$
&${\bf 28}=({\bf 27})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{25}$
&${\bf 28}=({\bf 3,1})\oplus({\bf 1,25})$
&(S)\\
$\mathfrak{so}_{28}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{23}$
&${\bf 28}=({\bf 5,1})\oplus({\bf 1,23})$
&(S)\\
$\mathfrak{so}_{28}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{21}$
&${\bf 28}=({\bf 7,1})\oplus({\bf 1,21})$
&(S)\\
$\mathfrak{so}_{28}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{19}$
&${\bf 28}=({\bf 9,1})\oplus({\bf 1,19})$
&(S)\\
$\mathfrak{so}_{28}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{17}$
&${\bf 28}=({\bf 11,1})\oplus({\bf 1,17})$
&(S)\\
$\mathfrak{so}_{28}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{15}$
&${\bf 28}=({\bf 13,1})\oplus({\bf 1,15})$
&(S)\\
$\mathfrak{so}_{28}\supset\mathfrak{so}_{8}$
&${\bf 28}=({\bf 28})$
&(S)\\
$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{14}$
&${\bf 28}=({\bf 2,14})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{15}$(R)}
\label{Table:Maximal-subalgebra-D15-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D15-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{30}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$
&${\bf 30}=({\bf 15})(2)\oplus({\bf \overline{15}})(-2)$
&(R)\\
$\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{26}$
&${\bf 30}=({\bf 1,1,26})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{30}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{24}$
&${\bf 30}=({\bf 1,24})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{30}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{22}$
&${\bf 30}=({\bf 1,22})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{30}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{20}$
&${\bf 30}=({\bf 1,20})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{30}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{18}$
&${\bf 30}=({\bf 1,18})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{30}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{16}$
&${\bf 30}=({\bf 1,16})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{30}\supset\mathfrak{so}_{28}\oplus\mathfrak{u}_{1}$
&${\bf 30}=({\bf 1})(2)\oplus({\bf 28})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{15}$(S)}
\label{Table:Maximal-subalgebra-D15-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D15-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{30}\supset\mathfrak{so}_{29}$
&${\bf 30}=({\bf 29})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{27}$
&${\bf 30}=({\bf 3,1})\oplus({\bf 1,27})$
&(S)\\
$\mathfrak{so}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{25}$
&${\bf 30}=({\bf 5,1})\oplus({\bf 1,25})$
&(S)\\
$\mathfrak{so}_{30}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{23}$
&${\bf 30}=({\bf 7,1})\oplus({\bf 1,23})$
&(S)\\
$\mathfrak{so}_{30}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{21}$
&${\bf 30}=({\bf 9,1})\oplus({\bf 1,21})$
&(S)\\
$\mathfrak{so}_{30}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{19}$
&${\bf 30}=({\bf 11,1})\oplus({\bf 1,19})$
&(S)\\
$\mathfrak{so}_{30}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{17}$
&${\bf 30}=({\bf 13,1})\oplus({\bf 1,17})$
&(S)\\
$\mathfrak{so}_{30}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{15}$
&${\bf 30}=({\bf 15,1})\oplus({\bf 1,15})$
&(S)\\
$\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$
&${\bf 30}=({\bf 3,10})$
&(S)\\
$\mathfrak{so}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{su}_{4}$
&${\bf 30}=({\bf 5,6})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{16}$(R)}
\label{Table:Maximal-subalgebra-D16-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D16-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{32}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}$
&${\bf 32}=({\bf 16})(2)\oplus({\bf \overline{16}})(-2)$
&(R)\\
$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{28}$
&${\bf 32}=({\bf 1,1,28})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{32}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{26}$
&${\bf 32}=({\bf 1,26})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{32}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{24}$
&${\bf 32}=({\bf 1,24})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{32}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{22}$
&${\bf 32}=({\bf 1,22})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{32}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{20}$
&${\bf 32}=({\bf 1,20})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{32}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{18}$
&${\bf 32}=({\bf 1,18})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{32}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{16}$
&${\bf 32}=({\bf 1,16})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{32}\supset\mathfrak{so}_{30}\oplus\mathfrak{u}_{1}$
&${\bf 32}=({\bf 1})(2)\oplus({\bf 30})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{16}$(S)}
\label{Table:Maximal-subalgebra-D16-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D16-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{32}\supset\mathfrak{so}_{31}$
&${\bf 32}=({\bf 31})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{29}$
&${\bf 32}=({\bf 3,1})\oplus({\bf 1,29})$
&(S)\\
$\mathfrak{so}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{27}$
&${\bf 32}=({\bf 5,1})\oplus({\bf 1,27})$
&(S)\\
$\mathfrak{so}_{32}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{25}$
&${\bf 32}=({\bf 7,1})\oplus({\bf 1,25})$
&(S)\\
$\mathfrak{so}_{32}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{23}$
&${\bf 32}=({\bf 9,1})\oplus({\bf 1,23})$
&(S)\\
$\mathfrak{so}_{32}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{21}$
&${\bf 32}=({\bf 11,1})\oplus({\bf 1,21})$
&(S)\\
$\mathfrak{so}_{32}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{19}$
&${\bf 32}=({\bf 13,1})\oplus({\bf 1,19})$
&(S)\\
$\mathfrak{so}_{32}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{17}$
&${\bf 32}=({\bf 15,1})\oplus({\bf 1,17})$
&(S)\\
$\mathfrak{so}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$
&${\bf 32}=({\bf 4,8})$
&(S)\\
$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{16}$
&${\bf 32}=({\bf 2,16})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{17}$(R)}
\label{Table:Maximal-subalgebra-D17-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D17-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{34}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}$
&${\bf 34}=({\bf 17})(2)\oplus({\bf \overline{17}})(-2)$
&(R)\\
$\mathfrak{so}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{30}$
                                           &${\bf 34}=({\bf 1,1,30})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{34}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{28}$
                                             &${\bf 34}=({\bf 1,28})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{34}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{26}$
                                             &${\bf 34}=({\bf 1,26})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{34}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{24}$
                                              &${\bf 34}=({\bf 1,24})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{34}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{22}$
                                              &${\bf 34}=({\bf 1,22})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{34}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{20}$
                                              &${\bf 34}=({\bf 1,20})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{34}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{18}$
                                              &${\bf 34}=({\bf 1,18})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{34}\supset\mathfrak{so}_{32}\oplus\mathfrak{u}_{1}$
      &${\bf 34}=({\bf 1})(2)\oplus({\bf 32})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{17}$(S)}
\label{Table:Maximal-subalgebra-D17-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D17-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{34}\supset\mathfrak{so}_{33}$
                        &${\bf 34}=({\bf 33})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{31}$
                            &${\bf 34}=({\bf 3,1})\oplus({\bf 1,31})$
&(S)\\
$\mathfrak{so}_{34}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{29}$
                             &${\bf 34}=({\bf 5,1})\oplus({\bf 1,29})$
&(S)\\
$\mathfrak{so}_{34}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{27}$
                            &${\bf 34}=({\bf 7,1})\oplus({\bf 1,27})$
&(S)\\
$\mathfrak{so}_{34}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{25}$
                            &${\bf 34}=({\bf 9,1})\oplus({\bf 1,25})$
&(S)\\
$\mathfrak{so}_{34}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{23}$
                            &${\bf 34}=({\bf 11,1})\oplus({\bf 1,23})$
&(S)\\
$\mathfrak{so}_{34}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{21}$
                            &${\bf 34}=({\bf 13,1})\oplus({\bf 1,21})$
&(S)\\
$\mathfrak{so}_{34}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{19}$
                            &${\bf 34}=({\bf 15,1})\oplus({\bf 1,19})$
&(S)\\
$\mathfrak{so}_{34}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{17}$
                            &${\bf 34}=({\bf 17,1})\oplus({\bf 1,17})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{18}$(R)}
\label{Table:Maximal-subalgebra-D18-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D18-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{36}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}$
&${\bf 36}=({\bf 18})(2)\oplus({\bf \overline{18}})(-2)$
&(R)\\
$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{32}$
                                           &${\bf 36}=({\bf 1,1,32})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{30}$
                                             &${\bf 36}=({\bf 1,30})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{36}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{28}$
                                             &${\bf 36}=({\bf 1,28})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{36}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{26}$
                                              &${\bf 36}=({\bf 1,26})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{36}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{24}$
                                              &${\bf 36}=({\bf 1,24})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{36}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{22}$
                                              &${\bf 36}=({\bf 1,22})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{36}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{20}$
                                              &${\bf 36}=({\bf 1,20})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{36}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{18}$
                                              &${\bf 36}=({\bf 1,18})\oplus({\bf 18,1})$
&(R)\\
$\mathfrak{so}_{36}\supset\mathfrak{so}_{34}\oplus\mathfrak{u}_{1}$
      &${\bf 36}=({\bf 1})(2)\oplus({\bf 34})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{18}$(S)}
\label{Table:Maximal-subalgebra-D18-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D18-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{36}\supset\mathfrak{so}_{35}$
                        &${\bf 36}=({\bf 35})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{33}$
                            &${\bf 36}=({\bf 3,1})\oplus({\bf 1,33})$
&(S)\\
$\mathfrak{so}_{36}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{31}$
                             &${\bf 36}=({\bf 5,1})\oplus({\bf 1,31})$
&(S)\\
$\mathfrak{so}_{36}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{29}$
                            &${\bf 36}=({\bf 7,1})\oplus({\bf 1,29})$
&(S)\\
$\mathfrak{so}_{36}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{27}$
                            &${\bf 36}=({\bf 9,1})\oplus({\bf 1,27})$
&(S)\\
$\mathfrak{so}_{36}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{25}$
                            &${\bf 36}=({\bf 11,1})\oplus({\bf 1,25})$
&(S)\\
$\mathfrak{so}_{36}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{23}$
                            &${\bf 36}=({\bf 13,1})\oplus({\bf 1,23})$
&(S)\\
$\mathfrak{so}_{36}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{21}$
                            &${\bf 36}=({\bf 15,1})\oplus({\bf 1,21})$
&(S)\\
$\mathfrak{so}_{36}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{19}$
                            &${\bf 36}=({\bf 17,1})\oplus({\bf 1,19})$
&(S)\\
$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$
&${\bf 36}=({\bf 3,12})$
&(S)\\
$\mathfrak{so}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_{4}$
&${\bf 36}=({\bf 6,6})$
&(S)\\
$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{18}$
&${\bf 36}=({\bf 2,18})$
&(S)\\
$\mathfrak{so}_{36}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{6}$
&${\bf 36}=({\bf 6,6})$
&(S)\\
$\mathfrak{so}_{36}\supset\mathfrak{so}_{9}$
&${\bf 36}=({\bf 36})$
&(S)\\
$\mathfrak{so}_{36}\supset\mathfrak{usp}_{8}$
&${\bf 36}=({\bf 36})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{19}$(R)}
\label{Table:Maximal-subalgebra-D19-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D19-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{38}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}$
&${\bf 38}=({\bf 19})(2)\oplus({\bf \overline{19}})(-2)$
&(R)\\
$\mathfrak{so}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{34}$
                                           &${\bf 38}=({\bf 1,1,34})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{38}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{32}$
                                             &${\bf 38}=({\bf 1,32})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{38}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{30}$
                                             &${\bf 38}=({\bf 1,30})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{38}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{28}$
                                              &${\bf 38}=({\bf 1,28})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{38}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{26}$
                                              &${\bf 38}=({\bf 1,26})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{38}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{24}$
                                              &${\bf 38}=({\bf 1,24})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{38}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{22}$
                                              &${\bf 38}=({\bf 1,22})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{38}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{20}$
                                              &${\bf 38}=({\bf 1,20})\oplus({\bf 18,1})$
&(R)\\
$\mathfrak{so}_{38}\supset\mathfrak{so}_{36}\oplus\mathfrak{u}_{1}$
      &${\bf 38}=({\bf 1})(2)\oplus({\bf 36})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{19}$(S)}
\label{Table:Maximal-subalgebra-D19-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D19-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{38}\supset\mathfrak{so}_{37}$
                        &${\bf 38}=({\bf 37})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{35}$
                            &${\bf 38}=({\bf 3,1})\oplus({\bf 1,35})$
&(S)\\
$\mathfrak{so}_{38}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{33}$
                             &${\bf 38}=({\bf 5,1})\oplus({\bf 1,33})$
&(S)\\
$\mathfrak{so}_{38}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{31}$
                            &${\bf 38}=({\bf 7,1})\oplus({\bf 1,31})$
&(S)\\
$\mathfrak{so}_{38}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{29}$
                            &${\bf 38}=({\bf 9,1})\oplus({\bf 1,29})$
&(S)\\
$\mathfrak{so}_{38}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{27}$
                            &${\bf 38}=({\bf 11,1})\oplus({\bf 1,27})$
&(S)\\
$\mathfrak{so}_{38}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{25}$
                            &${\bf 38}=({\bf 13,1})\oplus({\bf 1,25})$
&(S)\\
$\mathfrak{so}_{38}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{23}$
                            &${\bf 38}=({\bf 15,1})\oplus({\bf 1,23})$
&(S)\\
$\mathfrak{so}_{38}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{21}$
                            &${\bf 38}=({\bf 17,1})\oplus({\bf 1,21})$
&(S)\\
$\mathfrak{so}_{38}\supset\mathfrak{so}_{19}\oplus\mathfrak{so}_{19}$
                            &${\bf 38}=({\bf 19,1})\oplus({\bf 1,19})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{20}$(R)}
\label{Table:Maximal-subalgebra-D20-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D20-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{40}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}$
&${\bf 40}=({\bf 20})(2)\oplus({\bf \overline{20}})(-2)$
&(R)\\
$\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{36}$
                                           &${\bf 40}=({\bf 1,1,36})\oplus({\bf 2,2,1})$
&(R)\\
$\mathfrak{so}_{40}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{34}$
                                             &${\bf 40}=({\bf 1,34})\oplus({\bf 6,1})$
&(R)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{32}$
                                             &${\bf 40}=({\bf 1,32})\oplus({\bf 8_{v},1})$
&(R)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{30}$
                                              &${\bf 40}=({\bf 1,30})\oplus({\bf 10,1})$
&(R)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{28}$
                                              &${\bf 40}=({\bf 1,28})\oplus({\bf 12,1})$
&(R)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{26}$
                                              &${\bf 40}=({\bf 1,26})\oplus({\bf 14,1})$
&(R)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{24}$
                                              &${\bf 40}=({\bf 1,24})\oplus({\bf 16,1})$
&(R)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{22}$
                                              &${\bf 40}=({\bf 1,22})\oplus({\bf 18,1})$
&(R)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{20}$
                                              &${\bf 40}=({\bf 1,20})\oplus({\bf 20,1})$
&(R)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{38}\oplus\mathfrak{u}_{1}$
      &${\bf 40}=({\bf 1})(2)\oplus({\bf 38})(0)\oplus({\bf 1})(-2)$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $D_{20}$(S)}
\label{Table:Maximal-subalgebra-D20-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-D20-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$\mathfrak{so}_{40}\supset\mathfrak{so}_{39}$
                        &${\bf 40}=({\bf 39})\oplus({\bf 1})$
&(S)\\
$\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{37}$
                            &${\bf 40}=({\bf 3,1})\oplus({\bf 1,37})$
&(S)\\
$\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{35}$
                             &${\bf 40}=({\bf 5,1})\oplus({\bf 1,35})$
&(S)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{33}$
                            &${\bf 40}=({\bf 7,1})\oplus({\bf 1,33})$
&(S)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{31}$
                            &${\bf 40}=({\bf 9,1})\oplus({\bf 1,31})$
&(S)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{29}$
                            &${\bf 40}=({\bf 11,1})\oplus({\bf 1,29})$
&(S)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{27}$
                            &${\bf 40}=({\bf 13,1})\oplus({\bf 1,27})$
&(S)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{25}$
                            &${\bf 40}=({\bf 15,1})\oplus({\bf 1,25})$
&(S)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{23}$
                            &${\bf 40}=({\bf 17,1})\oplus({\bf 1,23})$
&(S)\\
$\mathfrak{so}_{40}\supset\mathfrak{so}_{19}\oplus\mathfrak{so}_{21}$
                            &${\bf 40}=({\bf 19,1})\oplus({\bf 1,21})$
&(S)\\
$\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{8}$
&${\bf 40}=({\bf 5,8})$
&(S)\\
$\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{20}$
&${\bf 40}=({\bf 2,20})$
&(S)\\
$\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{10}$
&${\bf 40}=({\bf 4,10})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $E_{6}$(R)}
\label{Table:Maximal-subalgebra-E6-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-E6-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$E_6\supset\mathfrak{so}_{10}\oplus\mathfrak{u}_{1}$
&${\bf 27}=({\bf 10})(2)\oplus({\bf 16})(-1)\oplus({\bf 1})(-4)$
&(R)\\
$E_6\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_{2}$
&${\bf 27}=({\bf 15,1})\oplus({\bf \overline{6},2})$
&(R)\\
$E_6\supset\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}$
&${\bf 27}=({\bf \overline{3},\overline{3},1})\oplus({\bf 3,1,3})\oplus({\bf 1,3,\overline{3}})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $E_{6}$(S)}
\label{Table:Maximal-subalgebra-E6-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-E6-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$E_6\supset F_4$
&${\bf 27}=({\bf 26})\oplus({\bf 1})$
&(S)\\
$E_6\supset\mathfrak{su}_{3}\oplus G_2$
&${\bf 27}=({\bf 6,1})\oplus({\bf 3,7})$
&(S)\\
$E_6\supset\mathfrak{usp}_{8}$
&${\bf 27}=({\bf 27})$
&(S)\\
$E_6\supset G_2$
&${\bf 27}=({\bf 27})$
&(S)\\
$E_6\supset\mathfrak{su}_{3}$
&${\bf 27}=({\bf 27})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $E_{7}$(R)}
\label{Table:Maximal-subalgebra-E7-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-E7-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$E_7\supset E_6\oplus\mathfrak{u}_{1}$
&${\bf 56}=({\bf 1})(3)\oplus({\bf \overline{27}})(1)\oplus({\bf 27})(-1)\oplus({\bf 1})(-3)$
&(R)\\
$E_7\supset\mathfrak{su}_{8}$
&${\bf 56}=({\bf \overline{28}})\oplus({\bf 28})$
&(R)\\
$E_7\supset\mathfrak{so}_{12}\oplus\mathfrak{su}_{2}$
&${\bf 56}=({\bf 32',1})\oplus({\bf 12,2})$
&(R)\\
$E_7\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_{3}$
&${\bf 56}=({\bf \overline{6},\overline{3}})\oplus({\bf 20,1})\oplus({\bf 6,3})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $E_{7}$(S)}
\label{Table:Maximal-subalgebra-E7-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-E7-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$E_7\supset\mathfrak{su}_{2}\oplus F_4$
&${\bf 56}=({\bf 4,1})\oplus({\bf 2,26})$
&(S)\\
$E_7\supset G_2\oplus\mathfrak{usp}_{6}$
&${\bf 56}=({\bf 7,6})\oplus({\bf 1,14'})$
&(S)\\
$E_7\supset\mathfrak{su}_{2}\oplus G_2$
&${\bf 56}=({\bf 4,7})\oplus({\bf 2,14})$
&(S)\\
$E_7\supset\mathfrak{su}_{3}$
&${\bf 56}=({\bf 28})\oplus({\bf \overline{28}})$
&(S)\\
$E_7\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$
&${\bf 56}=({\bf 7,4})\oplus({\bf 5,2})\oplus({\bf 3,6})$
&(S)\\
$E_7\supset\mathfrak{su}_{2}$
&${\bf 56}=({\bf 28})\oplus({\bf 18})\oplus({\bf 10})$
&(S)\\
$E_7\supset\mathfrak{su}_{2}$
&${\bf 56}=({\bf 22})\oplus({\bf 16})\oplus({\bf 12})\oplus({\bf 6})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $E_{8}$(R)}
\label{Table:Maximal-subalgebra-E8-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-E8-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$E_8\supset\mathfrak{so}_{16}$
&${\bf 248}=({\bf 120})\oplus({\bf 128'})$
&(R)\\
$E_8\supset\mathfrak{su}_{5}\oplus\mathfrak{su}_{5}$
&${\bf 248}=({\bf 24,1})\oplus({\bf 5,10})\oplus({\bf 10,\overline{5}})\oplus({\bf \overline{10},5})\oplus({\bf \overline{5},\overline{10}})\oplus({\bf 1,24})$
&(R)\\
$E_8\supset E_6\oplus\mathfrak{su}_{3}$
&${\bf 248}=({\bf 27,\overline{3}})\oplus({\bf 78,1})\oplus({\bf \overline{27},3})\oplus({\bf 1,8})$
&(R)\\
$E_8\supset E_7\oplus\mathfrak{su}_{2}$
&${\bf 248}=({\bf 133,1})\oplus({\bf 1,3})\oplus({\bf 56,2})$
&(R)\\
$E_8\supset\mathfrak{su}_{9}$
&${\bf 248}=({\bf 80})\oplus({\bf 84})\oplus({\bf \overline{84}})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $E_{8}$(S)}
\label{Table:Maximal-subalgebra-E8-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-E8-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$E_8\supset G_2\oplus F_4$
&${\bf 248}=({\bf 14,1})\oplus({\bf 7,26})\oplus({\bf 1,52})$
&(S)\\
$E_8\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{3}$
&${\bf 248}=({\bf 7,8})\oplus({\bf 5,10})\oplus({\bf 5,\overline{10}})\oplus({\bf 3,27})\oplus({\bf 3,1})\oplus({\bf 1,8})$
&(S)\\
$E_8\supset\mathfrak{usp}_{4}$
&${\bf 248}=({\bf 154})\oplus({\bf 84})\oplus({\bf 10})$
&(S)\\
$E_8\supset\mathfrak{su}_{2}$
&${\bf 248}=({\bf 47})\oplus({\bf 39})\oplus({\bf 35})\oplus({\bf 29})\oplus({\bf 27})\oplus({\bf 23})\oplus({\bf 19})\oplus({\bf 15})\oplus({\bf 11})\oplus({\bf 3})$
&(S)\\
$E_8\supset\mathfrak{su}_{2}$
&${\bf 248}=({\bf 39})\oplus({\bf 35})\oplus({\bf 29})\oplus({\bf 27})\oplus2({\bf 23})\oplus({\bf 19})\oplus({\bf 17})\oplus({\bf 15})\oplus({\bf 11})\oplus({\bf 7})\oplus({\bf 3})$
&(S)\\
$E_8\supset\mathfrak{su}_{2}$
&${\bf 248}=({\bf 59})\oplus({\bf 47})\oplus({\bf 39})\oplus({\bf 35})\oplus({\bf 27})\oplus({\bf 23})\oplus({\bf 15})\oplus({\bf 3})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $F_{4}$(R)}
\label{Table:Maximal-subalgebra-F-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-F4-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$F_4\supset\mathfrak{so}_{9}$
&${\bf 26}=({\bf 9})\oplus({\bf 1})\oplus({\bf 16})$
&(R)\\
$F_4\supset\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}$
&${\bf 26}=({\bf 1,8})\oplus({\bf \overline{3},\overline{3}})\oplus({\bf 3,3})$
&(S)\\
$F_4\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$
&${\bf 26}=({\bf 1,14})\oplus({\bf 2,6})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $F_{4}$(S)}
\label{Table:Maximal-subalgebra-F4-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-F4-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$F_4\supset\mathfrak{su}_{2}$
&${\bf 26}=({\bf 17})\oplus({\bf 9})$
&(S)\\
$F_4\supset\mathfrak{su}_{2}\oplus G_2$
&${\bf 26}=({\bf 5,1})\oplus({\bf 3,7})$
&(S)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $G_{2}$(R)}
\label{Table:Maximal-subalgebra-G2-R}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-G2-R} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$G_2\supset\mathfrak{su}_{3}$
&${\bf 7}=({\bf 3})\oplus({\bf \overline{3}})\oplus({\bf 1})$
&(R)\\
$G_2\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$
&${\bf 7}=({\bf 2,2})\oplus({\bf 1,3})$
&(R)\\
\end{longtable}
\begin{longtable}{llc}
\caption{Maximal subalgebras of $G_{2}$(S)}
\label{Table:Maximal-subalgebra-G2-S}\\
\hline\hline
 $\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Maximal-subalgebra-G2-S} (continued)}\\
\hline
$\mathfrak{g}\supset\mathfrak{h}$&Branching rule&Type\\\hline\hline
\endhead
\hline
\endfoot
$G_2\supset\mathfrak{su}_{2}$
&${\bf 7}=({\bf 7})$
&(S)\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_1$ (R)}
\label{Table:Projection-matrices-A1-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A1-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_2\supset \mathfrak{u}_1}=
\left(
\begin{array}{c}
1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_2$ (R)}
\label{Table:Projection-matrices-A2-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A2-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_3\supset\mathfrak{su}_2\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cc}
1&0\\
1&2\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_2$ (S)}
\label{Table:Projection-matrices-A2-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A2-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_3\supset \mathfrak{su}_2}=
\left(
\begin{array}{cc}
2&2\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_3$ (R)}
\label{Table:Projection-matrices-A3-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A3-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_4\supset \mathfrak{su}_3\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccc}
1&0&0\\
0&1&0\\
1&2&3\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_4\supset \mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccc}
1&0&0\\
0&0&1\\
1&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_3$ (S)}
\label{Table:Projection-matrices-A3-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A3-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_4\supset \mathfrak{usp}_{4}}=
\left(
\begin{array}{ccc}
1&0&1\\
0&1&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_4\supset \mathfrak{su}_2\oplus\mathfrak{su}_2}=
\left(
\begin{array}{ccc}
1&0&1\\
1&2&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_4$ (R)}
\label{Table:Projection-matrices-A4-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A4-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_5\supset\mathfrak{su}_4\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccc}
1&0&0&0\\
0&1&0&0\\
0&0&1&0\\
1&2&3&4\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_5\supset\mathfrak{su}_3\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccc}
1&0&0&0\\
0&1&0&0\\
0&0&0&1\\
2&4&6&3\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_4$ (S)}
\label{Table:Projection-matrices-A4-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A4-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_5\supset\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccc}
0&2&2&0\\
1&0&0&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_5$ (R)}
\label{Table:Projection-matrices-A5-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A5-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_6\supset\mathfrak{su}_5\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccc}
1&0&0&0&0\\
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&1&0\\
1&2&3&4&5\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_6\supset\mathfrak{su}_4\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccc}
1&0&0&0&0\\
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1\\
1&2&3&4&2\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_6\supset\mathfrak{su}_3\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccc}
1&0&0&0&0\\
0&1&0&0&0\\
0&0&0&1&0\\
0&0&0&0&1\\
1&2&3&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_5$ (S)}
\label{Table:Projection-matrices-A5-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A5-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_6\supset\mathfrak{su}_3}=
\left(
\begin{array}{ccccc}
0&1&0&2&2\\
2&2&3&1&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_6\supset\mathfrak{su}_4}=
\left(
\begin{array}{ccccc}
0&1&0&1&0\\
1&0&0&0&1\\
0&1&2&1&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_6\supset\mathfrak{usp}_{6}}=
\left(
\begin{array}{ccccc}
1&0&0&0&1\\
0&1&0&1&0\\
0&0&1&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_6\supset\mathfrak{su}_3\oplus\mathfrak{su}_2}=
\left(
\begin{array}{ccccc}
1&0&0&0&-1\\
0&1&0&-1&0\\
1&2&3&2&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_6$ (R)}
\label{Table:Projection-matrices-A6-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A6-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_7\supset\mathfrak{su}_6\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
0&1&0&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
1&2&3&4&5&6\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_7\supset\mathfrak{su}_5\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
0&1&0&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&0&1\\
2&4&6&8&10&5\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_7\supset\mathfrak{su}_4\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
0&1&0&0&0&0\\
0&0&1&0&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
3&6&9&12&8&4\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_6$ (S)}
\label{Table:Projection-matrices-A6-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A2-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_7\supset\mathfrak{so}_{7}}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&1\\
0&1&0&0&1&0\\
0&0&2&2&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_7$ (R)}
\label{Table:Projection-matrices-A7-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A7-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_8\supset\mathfrak{su}_7\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
1&2&3&4&5&6&7\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_8\supset\mathfrak{su}_6\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&0&1\\
1&2&3&4&5&6&3\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_8\supset\mathfrak{su}_5\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
3&6&9&12&15&10&5\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_8\supset\mathfrak{su}_4\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
1&2&3&4&3&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_7$ (S)}
\label{Table:Projection-matrices-A7-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A7-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_8\supset\mathfrak{so}_{8}}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&1\\
0&1&0&0&0&1&0\\
0&0&1&0&1&0&0\\
0&0&1&2&1&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_8\supset\mathfrak{usp}_{8}}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&1\\
0&1&0&0&0&1&0\\
0&0&1&0&1&0&0\\
0&0&0&1&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_8\supset\mathfrak{su}_4\oplus\mathfrak{su}_2}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&-1\\
0&1&0&0&0&-1&0\\
0&0&1&0&-1&0&0\\
1&2&3&4&3&2&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_8$ (R)}
\label{Table:Projection-matrices-A8-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A8-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_9\supset\mathfrak{su}_8\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_9\supset\mathfrak{su}_7\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1\\
2&4&6&8&10&12&14&7\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_9\supset\mathfrak{su}_6\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&4&2\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_9\supset\mathfrak{su}_5\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
4&8&12&16&20&15&10&5\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_8$ (S)}
\label{Table:Projection-matrices-A8-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A8-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_9\supset\mathfrak{so}_{9}}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&1\\
0&1&0&0&0&0&1&0\\
0&0&1&0&0&1&0&0\\
0&0&0&2&2&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_9\supset\mathfrak{su}_3\oplus\mathfrak{su}_3}=
\left(
\begin{array}{cccccccc}
1&0&0&1&0&0&1&0\\
0&1&0&0&1&0&0&1\\
1&2&3&2&1&0&0&0\\
0&0&0&1&2&3&2&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_9$ (R)}
\label{Table:Projection-matrices-A9-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A9-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{10}\supset\mathfrak{su}_9\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{10}\supset\mathfrak{su}_8\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&4\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{10}\supset\mathfrak{su}_7\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
3&6&9&12&15&18&21&14&7\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{10}\supset\mathfrak{su}_6\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
2&4&6&8&10&12&9&6&3\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{10}\supset\mathfrak{su}_5\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&4&3&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_9$ (S)}
\label{Table:Projection-matrices-A9-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A9-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{10}\supset\mathfrak{su}_3}=
\left(
\begin{array}{ccccccccc}
3&4&3&5&2&2&0&1&0\\
0&1&3&2&5&5&6&4&3\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{10}\supset\mathfrak{su}_4}=
\left(
\begin{array}{ccccccccc}
2&2&3&1&0&1&1&0&0\\
0&1&0&2&2&2&0&1&0\\
0&0&1&1&2&1&3&2&2\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{10}\supset\mathfrak{su}_5}=
\left(
\begin{array}{ccccccccc}
0&1&0&1&0&1&1&0&0\\
1&0&0&0&1&1&0&1&0\\
0&1&2&1&0&0&0&0&1\\
0&0&0&1&2&1&2&1&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{10}\supset\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccccccc}
2&2&4&2&2&2&4&2&2\\
0&1&0&2&2&2&0&1&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{10}\supset\mathfrak{so}_{10}}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&1&0\\
0&0&1&0&0&0&1&0&0\\
0&0&0&1&0&1&0&0&0\\
0&0&0&1&2&1&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{10}\supset\mathfrak{usp}_{10}}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&1&0\\
0&0&1&0&0&0&1&0&0\\
0&0&0&1&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{10}\supset\mathfrak{su}_5\oplus\mathfrak{su}_2}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&-1\\
0&1&0&0&0&0&0&-1&0\\
0&0&1&0&0&0&-1&0&0\\
0&0&0&1&0&-1&0&0&0\\
1&2&3&4&5&4&3&2&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{10}$ (R)}
\label{Table:Projection-matrices-A10-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A10-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{11}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{11}\supset\mathfrak{su}_9\oplus\mathfrak{su}_2\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1\\
2&4&6&8&10&12&14&16&18&9\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{11}\supset\mathfrak{su}_8\oplus\mathfrak{su}_3\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
3&6&9&12&15&18&21&24&16&8\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{11}\supset\mathfrak{su}_7\oplus\mathfrak{su}_4\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
4&8&12&16&20&24&28&21&14&7\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{11}\supset\mathfrak{su}_6\oplus\mathfrak{su}_5\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
5&10&15&20&25&30&24&18&12&6\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{10}$ (S)}
\label{Table:Projection-matrices-A10-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A10-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{11}\supset\mathfrak{so}_{11}}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&1&0&0\\
0&0&0&1&0&0&1&0&0&0\\
0&0&0&0&2&2&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{11}$ (R)}
\label{Table:Projection-matrices-A11-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A11-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{12}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{12}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{2}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&5\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{12}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_{3}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
3&6&9&12&15&18&21&24&27&18&9\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{12}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_{4}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
4&8&12&16&20&24&28&32&24&16&8\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{12}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_{5}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
5&10&15&20&25&30&35&28&21&14&7\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_{6}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&5&4&3&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{11}$ (S)}
\label{Table:Projection-matrices-A11-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A11-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{12}\supset\mathfrak{so}_{12}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&1&0&0&0\\
0&0&0&0&1&0&1&0&0&0&0\\
0&0&0&0&1&2&1&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{12}\supset\mathfrak{usp}_{12}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&1&0&0&0\\
0&0&0&0&1&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&1&0&0&0&0\\
0&1&0&0&0&0&0&1&0&0&0\\
0&0&1&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&0&1&0\\
0&0&0&0&1&0&0&0&0&0&1\\
1&2&3&4&5&6&5&4&3&2&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{12}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_{3}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&1&0&0&0&1&0&0\\
0&1&0&0&0&1&0&0&0&1&0\\
0&0&1&0&0&0&1&0&0&0&1\\
1&2&3&4&3&2&1&0&0&0&0\\
0&0&0&0&1&2&3&4&3&2&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{12}$ (R)}
\label{Table:Projection-matrices-A12-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A12-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{13}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{13}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_{2}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
2&4&6&8&10&12&14&16&18&20&22&11\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{13}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{3}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
3&6&9&12&15&18&21&24&27&30&20&10\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{13}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_{4}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
4&8&12&16&20&24&28&32&36&27&18&9\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{13}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_{5}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
5&10&15&20&25&30&35&40&32&24&16&8\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{13}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_{6}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
6&12&18&24&30&36&42&35&28&21&14&7\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{12}$ (S)}
\label{Table:Projection-matrices-A12-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A12-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{13}\supset\mathfrak{so}_{13}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&1&0&0&0&0\\
0&0&0&0&0&2&2&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{13}$ (R)}
\label{Table:Projection-matrices-A13-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A13-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{14}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{14}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_{2}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&11&12&6\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{14}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_{3}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
3&6&9&12&15&18&21&24&27&30&33&22&11\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{14}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{4}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&4&6&8&10&12&14&16&18&20&15&10&5\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{14}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_{5}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
5&10&15&20&25&30&35&40&45&36&27&18&9\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{14}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_{6}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
3&6&9&12&15&18&21&24&20&16&12&8&4\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_{7}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&6&5&4&3&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{13}$ (S)}
\label{Table:Projection-matrices-A13-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A13-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{14}\supset\mathfrak{so}_{14}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&1&0&0&0&0&0\\
0&0&0&0&0&1&2&1&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{14}\supset\mathfrak{usp}_{14}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&1&0&0&0&0&0\\
0&1&0&0&0&0&0&0&1&0&0&0&0\\
0&0&1&0&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&0&0&1&0&0\\
0&0&0&0&1&0&0&0&0&0&0&1&0\\
0&0&0&0&0&1&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&6&5&4&3&2&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{14}$ (R)}
\label{Table:Projection-matrices-A14-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A14-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{15}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{15}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_{2}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&4&6&8&10&12&14&16&18&20&22&24&26&13\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{15}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_{3}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&11&12&8&4\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{15}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_{4}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
4&8&12&16&20&24&28&32&36&40&44&33&22&11\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{15}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{5}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&8&6&4&2\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{15}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_{6}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&4&6&8&10&12&14&16&18&15&12&9&6&3\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{15}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_{7}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
7&14&21&28&35&42&49&56&48&40&32&24&16&8\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{14}$ (S)}
\label{Table:Projection-matrices-A14-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A14-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{15}\supset\mathfrak{so}_{15}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&2&2&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{15}\supset\mathfrak{su}_5\oplus\mathfrak{su}_3}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&1&0&0&0&0&1&0&0&0\\
0&1&0&0&0&0&1&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&1&0&0&0&0&1&0\\
0&0&0&1&0&0&0&0&1&0&0&0&0&1\\
1&2&3&4&5&4&3&2&1&0&0&0&0&0\\
0&0&0&0&0&1&2&3&4&5&4&3&2&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{15}\supset\mathfrak{su}_3}^{(1)}=
\left(
\begin{array}{cccccccccccccc}
2&5&5&6&7&5&7&6&5&5&5&2&3&1\\
1&0&2&2&2&5&3&4&5&4&3&5&2&2\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{15}\supset\mathfrak{su}_3}^{(2)}=
\left(
\begin{array}{cccccccccccccc}
4&6&9&9&10&8&10&9&5&5&2&3&1&0\\
0&1&0&2&2&5&3&4&8&7&9&6&6&4\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{15}\supset\mathfrak{su}_5}=
\left(
\begin{array}{cccccccccccccc}
2&2&3&1&0&1&0&1&1&1&0&0&0&0\\
0&1&0&2&2&2&3&3&1&0&1&0&0&0\\
0&0&1&1&2&1&0&0&2&2&2&3&1&0\\
0&0&0&0&0&1&2&1&1&2&1&0&2&2\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{15}\supset\mathfrak{su}_6}=
\left(
\begin{array}{cccccccccccccc}
0&1&0&1&0&1&1&0&1&1&0&0&0&0\\
1&0&0&0&1&1&0&1&1&0&1&1&0&0\\
0&1&2&1&0&0&0&0&0&1&1&0&1&0\\
0&0&0&1&2&1&2&1&1&0&0&0&0&1\\
0&0&0&0&0&1&1&2&1&2&1&2&1&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{15}$ (R)}
\label{Table:Projection-matrices-A15-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A15-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{16}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{16}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_{2}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&7\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{16}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_{3}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
3&6&9&12&15&18&21&24&27&30&33&36&39&26&13\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{16}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_{4}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&11&12&9&6&3\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{16}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_{5}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
5&10&15&20&25&30&35&40&45&50&55&44&33&22&11\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{16}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{6}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
3&6&9&12&15&18&21&24&27&30&25&20&15&10&5\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{16}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_{7}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
7&14&21&28&35&42&49&56&63&54&45&36&27&18&9\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_{8}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&7&6&5&4&3&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{15}$ (S)}
\label{Table:Projection-matrices-A15-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A15-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{16}\supset\mathfrak{so}_{16}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&2&1&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{16}\supset\mathfrak{usp}_{16}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{16}\supset\mathfrak{so}_{10}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&1&0&1&0&1&0&1&0&0&0&0\\
0&0&1&2&1&1&0&0&0&1&1&2&1&0&0\\
0&1&0&0&0&0&1&2&1&0&0&0&0&1&0\\
0&0&1&0&1&2&1&0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0&1&2&1&0&1&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{16}\supset\mathfrak{su}_8\oplus\mathfrak{su}_2}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&7&6&5&4&3&2&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{16}\supset\mathfrak{su}_4\oplus\mathfrak{su}_4}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&1&0&0&0&1&0&0&0&1&0&0\\
0&1&0&0&0&1&0&0&0&1&0&0&0&1&0\\
0&0&1&0&0&0&1&0&0&0&1&0&0&0&1\\
1&2&3&4&3&2&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&2&3&4&3&2&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&2&3&4&3&2&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{16}$ (R)}
\label{Table:Projection-matrices-A16-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A16-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{17}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{17}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_{2}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&4&6&8&10&12&14&16&18&20&22&24&26&28&30&15\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{17}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_{3}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
3&6&9&12&15&18&21&24&27&30&33&36&39&42&28&14\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{17}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_{4}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
4&8&12&16&20&24&28&32&36&40&44&48&52&39&26&13\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{17}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_{5}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
5&10&15&20&25&30&35&40&45&50&55&60&48&36&24&12\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{17}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_{6}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
6&12&18&24&30&36&42&48&54&60&66&55&44&33&22&11\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{17}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{7}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
7&14&21&28&35&42&49&56&63&70&60&50&40&30&20&10\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{17}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_{8}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
8&16&24&32&40&48&56&64&72&63&54&45&36&27&18&9\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{16}$ (S)}
\label{Table:Projection-matrices-A16-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A16-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{17}\supset\mathfrak{so}_{17}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&2&2&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{17}$ (R)}
\label{Table:Projection-matrices-A17-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A17-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{18}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{18}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_{2}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&8\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{18}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_{3}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&10&5\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{18}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_{4}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&4&6&8&10&12&14&16&18&20&22&24&26&28&21&14&7\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{18}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_{5}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
5&10&15&20&25&30&35&40&45&50&55&60&65&52&39&26&13\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{18}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_{6}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&11&12&10&8&6&4&2\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{18}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_{7}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
7&14&21&28&35&42&49&56&63&70&77&66&55&44&33&22&11\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{18}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{8}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
4&8&12&16&20&24&28&32&36&40&35&30&25&20&15&10&5\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_{9}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&8&7&6&5&4&3&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{17}$ (S)}
\label{Table:Projection-matrices-A17-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A17-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{18}\supset\mathfrak{so}_{18}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&2&1&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{18}\supset\mathfrak{usp}_{18}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_2}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&8&7&6&5&4&3&2&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{18}\supset\mathfrak{su}_6\oplus\mathfrak{su}_3}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&1&0&0&0&0&0&1&0&0&0&0\\
0&1&0&0&0&0&0&1&0&0&0&0&0&1&0&0&0\\
0&0&1&0&0&0&0&0&1&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&0&1&0&0&0&0&0&1&0\\
0&0&0&0&1&0&0&0&0&0&1&0&0&0&0&0&1\\
1&2&3&4&5&6&5&4&3&2&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&2&3&4&5&6&5&4&3&2&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{18}$ (R)}
\label{Table:Projection-matrices-A18-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A18-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{19}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{19}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_{2}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&4&6&8&10&12&14&16&18&20&22&24&26&28&30&32&34&17\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{19}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_{3}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
3&6&9&12&15&18&21&24&27&30&33&36&39&42&45&48&32&16\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{19}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_{4}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
4&8&12&16&20&24&28&32&36&40&44&48&52&56&60&45&30&15\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{19}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_{5}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
5&10&15&20&25&30&35&40&45&50&55&60&65&70&56&42&28&14\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{19}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_{6}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
6&12&18&24&30&36&42&48&54&60&66&72&78&65&52&39&26&13\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{19}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_{7}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
7&14&21&28&35&42&49&56&63&70&77&84&72&60&48&36&24&12\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{19}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_{8}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
8&16&24&32&40&48&56&64&72&80&88&77&66&55&44&33&22&11\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{19}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{9}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
9&18&27&36&45&54&63&72&81&90&80&70&60&50&40&30&20&10\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{18}$ (S)}
\label{Table:Projection-matrices-A18-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A18-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{19}\supset\mathfrak{so}_{19}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&2&2&0&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{19}$ (R)}
\label{Table:Projection-matrices-A19-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A19-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_{18}\oplus\mathfrak{su}_{2}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&9\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_{3}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
3&6&9&12&15&18&21&24&27&30&33&36&39&42&45&48&51&34&17\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_{4}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&12&8&4\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_{5}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&12&9&6&3\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_{6}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
3&6&9&12&15&18&21&24&27&30&33&36&39&42&35&28&21&14&7\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_{7}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
7&14&21&28&35&42&49&56&63&70&77&84&91&78&65&52&39&26&13\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_{8}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&4&6&8&10&12&14&16&18&20&22&24&21&18&15&12&9&6&3\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_{9}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
9&18&27&36&45&54&63&72&81&90&99&88&77&66&55&44&33&22&11\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{10}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&9&8&7&6&5&4&3&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{19}$ (S)}
\label{Table:Projection-matrices-A19-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A19-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{20}\supset\mathfrak{so}_{20}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&2&1&0&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{usp}_{20}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_2}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&9&8&7&6&5&4&3&2&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_5\oplus\mathfrak{su}_4}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&1&0&0&0&0&1&0&0&0&0&1&0&0&0\\
0&1&0&0&0&0&1&0&0&0&0&1&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&1&0&0&0&0&1&0&0&0&0&1&0\\
0&0&0&1&0&0&0&0&1&0&0&0&0&1&0&0&0&0&1\\
1&2&3&4&5&4&3&2&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&2&3&4&5&4&3&2&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&2&3&4&5&4&3&2&1 
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_5\oplus\mathfrak{su}_4}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&1&0&0&0&0&1&0&0&0&0&1&0&0&0\\
0&1&0&0&0&0&1&0&0&0&0&1&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&1&0&0&0&0&1&0&0&0&0&1&0\\
0&0&0&1&0&0&0&0&1&0&0&0&0&1&0&0&0&0&1\\
1&2&3&4&5&4&3&2&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&2&3&4&5&4&3&2&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&2&3&4&5&4&3&2&1 
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_4}^{(1)}=
\left(
\begin{array}{ccccccccccccccccccc}
0&1&1&0&1&2&1&0&1&3&2&4&4&4&4&4&2&3&1\\
1&0&2&2&2&2&3&4&5&3&5&4&3&2&2&2&2&0&1\\
1&3&2&4&4&4&4&4&2&3&1&0&1&2&1&0&1&1&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{20}\supset\mathfrak{su}_4}^{(2)}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&1&1&2&1&2&1&3&2&2&4&2&2&5&3&4&3\\
0&1&3&2&5&5&5&6&7&5&7&6&5&5&5&2&3&1&0\\
3&4&3&5&2&2&4&2&2&3&1&2&1&2&1&1&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{20}$ (R)}
\label{Table:Projection-matrices-A20-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A20-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{21}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{21}\supset\mathfrak{su}_{19}\oplus\mathfrak{su}_{2}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&4&6&8&10&12&14&16&18&20&22&24&26&28&30&32&34&36&38&19\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{21}\supset\mathfrak{su}_{18}\oplus\mathfrak{su}_{3}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&12&6\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{21}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_{4}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
4&8&12&16&20&24&28&32&36&40&44&48&52&56&60&64&68&51&34&17\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{21}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_{5}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&64&48&32&16\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{21}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_{6}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&4&6&8&10&12&14&16&18&20&22&24&26&28&30&25&20&15&10&5\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{21}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_{7}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&12&10&8&6&4&2\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{21}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_{8}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
8&16&24&32&40&48&56&64&72&80&88&96&104&91&78&65&52&39&26&13\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{21}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_{9}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
3&6&9&12&15&18&21&24&27&30&33&36&32&28&24&20&16&12&8&4\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{su}_{21}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_{10}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
10&20&30&40&50&60&70&80&90&100&110&99&88&77&66&55&44&33&22&11\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $A_{20}$ (S)}
\label{Table:Projection-matrices-A20-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-A20-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{su}_{21}\supset\mathfrak{so}_{21}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&2&2&0&0&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{21}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_3}=
\left(
\begin{array}{ccccccccccccccccccccc}
1&0&0&0&0&0&0&1&0&0&0&0&0&0&1&0&0&0&0&0\\
0&1&0&0&0&0&0&0&1&0&0&0&0&0&0&1&0&0&0&0\\
0&0&1&0&0&0&0&0&0&1&0&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&0&0&1&0&0&0&0&0&0&1&0&0\\
0&0&0&0&1&0&0&0&0&0&0&1&0&0&0&0&0&0&1&0\\
0&0&0&0&0&1&0&0&0&0&0&0&1&0&0&0&0&0&0&1\\
1&2&3&4&5&6&7&6&5&4&3&2&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&2&3&4&5&6&7&6&5&4&3&2&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{21}\supset\mathfrak{su}_3}=
\left(
\begin{array}{cccccccccccccccccccc}
0&1&3&2&5&5&9&10&8&13&15&14&11&11&14&12&13&9&8&5\\
5&8&9&13&12&14&11&11&14&9&7&8&10&9&5&5&2&3&1&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{21}\supset\mathfrak{su}_6}=
\left(
\begin{array}{cccccccccccccccccccc}
2&2&0&1&0&1&1&0&1&1&0&1&0&0&0&0&0&0&0&0\\
0&1&3&2&2&2&0&1&1&0&1&1&2&1&1&0&0&0&0&0\\
0&0&0&1&2&1&3&2&2&2&2&2&2&3&1&2&1&0&0&0\\
0&0&0&0&0&1&1&2&1&2&1&1&1&0&2&2&2&3&1&0\\
0&0&0&0&0&0&0&0&1&1&2&1&0&1&1&0&1&0&2&2\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{su}_{21}\supset\mathfrak{su}_7}=
\left(
\begin{array}{cccccccccccccccccccc}
0&1&0&1&0&1&1&0&1&1&0&1&0&0&0&0&0&0&0&0\\
1&0&0&0&1&1&0&1&1&0&1&1&2&1&1&0&0&0&0&0\\
0&1&2&1&0&0&0&0&0&1&1&1&1&2&1&2&1&0&0&0\\
0&0&0&1&2&1&2&1&1&0&0&0&0&0&0&0&1&2&1&0\\
0&0&0&0&0&1&1&2&1&2&1&1&1&0&1&1&0&0&0&1\\
0&0&0&0&0&0&0&0&1&1&2&1&0&1&1&0&1&0&1&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{3}$ (R)}
\label{Table:Projection-matrices-B3-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B3-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{7}\supset\mathfrak{su}_4}=
\left(
\begin{array}{ccc}
1&0&0\\
0&1&0\\
-1&-2&-1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{7}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_2}=
\left(
\begin{array}{ccc}
1&0&0\\
-1&-2&-1\\
0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{7}\supset\mathfrak{usp}_{4}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccc}
0&0&1\\
0&1&0\\
2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{3}$ (S)}
\label{Table:Projection-matrices-B3-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B3-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{7}\supset G_2}=
\left(
\begin{array}{ccc}
0&1&0\\
1&0&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{4}$ (R)}
\label{Table:Projection-matrices-B4-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B4-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{9}\supset\mathfrak{so}_{8}}=
\left(
\begin{array}{cccc}
0&0&1&0\\
0&1&0&0\\
1&0&0&0\\
-1&-2&-2&-1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{9}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccc}
1&0&0&0\\
-1&-2&-2&-1\\
0&0&0&1\\
0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{9}\supset\mathfrak{su}_4\oplus\mathfrak{su}_2}=
\left(
\begin{array}{cccc}
1&0&0&0\\
0&1&0&0\\
-1&-2&-2&-1\\
0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{9}\supset\mathfrak{so}_{7}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccc}
0&1&0&0\\
0&0&1&0\\
0&0&0&1\\
2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{4}$ (S)}
\label{Table:Projection-matrices-B4-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B4-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{9}\supset\mathfrak{su}_2}=
\left(
\begin{array}{cccc}
8&14&18&10\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{9}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2}=
\left(
\begin{array}{cccc}
2&4&6&3\\
2&2&0&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_5$ (R)}
\label{Table:Projection-matrices-B5-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B5-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{11}\supset\mathfrak{so}_{10}}=
\left(
\begin{array}{ccccc}
0&0&0&1&0\\
0&0&1&0&0\\
0&1&0&0&0\\
1&0&0&0&0\\
-1&-2&-2&-2&-1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{11}\supset\mathfrak{so}_{8}\oplus\mathfrak{su}_2}=
\left(
\begin{array}{ccccc}
0&0&1&0&0\\
0&1&0&0&0\\
1&0&0&0&0\\
-1&-2&-2&-2&-1\\
0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{11}\supset\mathfrak{su}_4\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccc}
0&1&0&0&0\\
1&0&0&0&0\\
-1&-2&-2&-2&-1\\
0&0&0&0&1\\
0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{11}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{ccccc}
1&0&0&0&0\\
-1&-2&-2&-2&-1\\
0&0&1&0&0\\
0&0&0&1&0\\
0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{11}\supset\mathfrak{so}_{9}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccc}
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&1&0\\
0&0&0&0&1\\
2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_5$ (S)}
\label{Table:Projection-matrices-B5-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B5-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{11}\supset\mathfrak{su}_2}=
\left(
\begin{array}{ccccc}
10&18&24&28&15\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_6$ (R)}
\label{Table:Projection-matrices-B6-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B6-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{13}\supset\mathfrak{so}_{12}}=
\left(
\begin{array}{cccccc}
0&0&0&0&1&0\\
0&0&0&1&0&0\\
0&0&1&0&0&0\\
0&1&0&0&0&0\\
1&0&0&0&0&0\\
-1&-2&-2&-2&-2&-1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{13}\supset\mathfrak{so}_{10}\oplus\mathfrak{su}_2}=
\left(
\begin{array}{cccccc}
0&0&0&1&0&0\\
0&0&1&0&0&0\\
0&1&0&0&0&0\\
1&0&0&0&0&0\\
-1&-2&-2&-2&-2&-1\\
0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{13}\supset\mathfrak{so}_{8}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccc}
0&0&1&0&0&0\\
0&1&0&0&0&0\\
1&0&0&0&0&0\\
-1&-2&-2&-2&-2&-1\\
0&0&0&0&0&1\\
0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{13}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
0&1&0&0&0&0\\
-1&-2&-2&-2&-2&-1\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{13}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
-1&-2&-2&-2&-2&-1\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{13}\supset\mathfrak{so}_{11}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccc}
0&1&0&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_6$ (S)}
\label{Table:Projection-matrices-B6-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B6-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{13}\supset\mathfrak{su}_2}=
\left(
\begin{array}{cccccc}
12&22&30&36&40&21\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_7$ (R)}
\label{Table:Projection-matrices-B7-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B7-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{15}\supset\mathfrak{so}_{14}}=
\left(
\begin{array}{ccccccc}
0&0&0&0&0&1&0\\
0&0&0&0&1&0&0\\
0&0&0&1&0&0&0\\
0&0&1&0&0&0&0\\
0&1&0&0&0&0&0\\
1&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{15}\supset\mathfrak{so}_{12}\oplus\mathfrak{su}_2}=
\left(
\begin{array}{ccccccc}
0&0&0&0&1&0&0\\
0&0&0&1&0&0&0\\
0&0&1&0&0&0&0\\
0&1&0&0&0&0&0\\
1&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{15}\supset\mathfrak{so}_{10}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccccc}
0&0&0&1&0&0&0\\
0&0&1&0&0&0&0\\
0&1&0&0&0&0&0\\
1&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{15}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{ccccccc}
0&0&1&0&0&0&0\\
0&1&0&0&0&0&0\\
1&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-1\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{15}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-1\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{15}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-1\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{15}\supset\mathfrak{so}_{13}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccc}
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
2&2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_7$ (S)}
\label{Table:Projection-matrices-B7-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B7-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{15}\supset\mathfrak{su}_2}=
\left(
\begin{array}{ccccccc}
14&26&36&44&50&54&28\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{15}\supset\mathfrak{su}_4}=
\left(
\begin{array}{ccccccc}
1&0&1&0&0&2&1\\
0&1&2&4&3&2&1\\
1&2&1&0&2&2&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{15}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccccc}
2&4&6&8&10&10&5\\
0&2&2&0&0&0&1\\
1&0&0&1&0&1&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_8$ (R)}
\label{Table:Projection-matrices-B8-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B8-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{17}\supset\mathfrak{so}_{16}}=
\left(
\begin{array}{cccccccc}
0&0&0&0&0&0&1&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{17}\supset\mathfrak{so}_{14}\oplus\mathfrak{su}_2}=
\left(
\begin{array}{cccccccc}
0&0&0&0&0&1&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{17}\supset\mathfrak{so}_{12}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccc}
0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{17}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{cccccccc}
0&0&0&1&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{17}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{cccccccc}
0&0&1&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{17}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{17}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-1\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{17}\supset\mathfrak{so}_{15}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccc}
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_8$ (S)}
\label{Table:Projection-matrices-B8-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B8-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{17}\supset\mathfrak{su}_2}=
\left(
\begin{array}{cccccccc}
16&30&42&52&60&66&70&36\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_9$ (R)}
\label{Table:Projection-matrices-B9-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B9-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{19}\supset\mathfrak{so}_{18}}=
\left(
\begin{array}{ccccccccc}
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{19}\supset\mathfrak{so}_{16}\oplus\mathfrak{su}_2}=
\left(
\begin{array}{ccccccccc}
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{19}\supset\mathfrak{so}_{14}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccccccc}
0&0&0&0&0&1&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{19}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{ccccccccc}
0&0&0&0&1&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{19}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{ccccccccc}
0&0&0&1&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{19}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{ccccccccc}
0&0&1&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{19}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{19}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{19}\supset\mathfrak{so}_{17}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccc}
0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_9$ (S)}
\label{Table:Projection-matrices-B9-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B9-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{19}\supset\mathfrak{su}_2}=
\left(
\begin{array}{ccccccccc}
18&34&48&60&70&78&84&88&45\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{10}$ (R)}
\label{Table:Projection-matrices-B10-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B10-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{21}\supset\mathfrak{so}_{20}}=
\left(
\begin{array}{cccccccccc}
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{21}\supset\mathfrak{so}_{18}\oplus\mathfrak{su}_2}=
\left(
\begin{array}{cccccccccc}
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{21}\supset\mathfrak{so}_{16}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccccc}
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{21}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{cccccccccc}
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{21}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{cccccccccc}
0&0&0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{21}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{cccccccccc}
0&0&0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{21}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{cccccccccc}
0&0&1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{21}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{21}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{21}\supset\mathfrak{so}_{19}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccc}
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{10}$ (S)}
\label{Table:Projection-matrices-B10-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B10-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{21}\supset\mathfrak{su}_2}=
\left(
\begin{array}{cccccccccc}
20&38&54&68&80&90&98&104&108&55\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{21}\supset\mathfrak{su}_2\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{cccccccccc}
2&4&6&8&10&12&14&14&14&7\\
1&0&0&0&0&1&0&1&0&0\\
0&1&0&0&1&0&0&0&1&0\\
0&0&2&2&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{21}\supset\mathfrak{so}_{7}}=
\left(
\begin{array}{cccccccccc}
0&1&0&1&0&1&0&0&2&1\\
1&0&0&0&1&2&4&3&2&1\\
0&2&4&4&4&2&0&2&2&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{21}\supset\mathfrak{usp}_{6}}=
\left(
\begin{array}{cccccccccc}
2&2&0&1&0&1&0&2&2&1\\
0&1&3&2&2&3&5&4&2&1\\
0&0&0&1&2&1&0&0&2&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{11}$ (R)}
\label{Table:Projection-matrices-B11-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B11-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{23}\supset\mathfrak{so}_{22}}=
\left(
\begin{array}{ccccccccccc}
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{23}\supset\mathfrak{so}_{20}\oplus\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccc}
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{23}\supset\mathfrak{so}_{18}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccccccccc}
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{23}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{ccccccccccc}
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{23}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{ccccccccccc}
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{23}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{ccccccccccc}
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{23}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{ccccccccccc}
0&0&0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{23}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{ccccccccccc}
0&0&1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{23}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{23}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{23}\supset\mathfrak{so}_{21}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccc}
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{11}$ (S)}
\label{Table:Projection-matrices-B11-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B11-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{23}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccc}
22&42&60&76&90&102&112&120&126&130&66\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{12}$ (R)}
\label{Table:Projection-matrices-B12-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B12-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{25}\supset\mathfrak{so}_{24}}=
\left(
\begin{array}{cccccccccccc}
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{25}\supset\mathfrak{so}_{22}\oplus\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccc}
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{25}\supset\mathfrak{so}_{20}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccccccc}
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{25}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{cccccccccccc}
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{25}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{cccccccccccc}
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{25}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{cccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{25}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{cccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{25}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{cccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{25}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{cccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{25}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{25}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{25}\supset\mathfrak{so}_{23}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{12}$ (S)}
\label{Table:Projection-matrices-B12-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B12-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{25}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccc}
24&46&66&84&100&114&126&136&144&150&154&78\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{25}\supset\mathfrak{usp}_4\oplus\mathfrak{usp}_4}=
\left(
\begin{array}{cccccccccccc}
0&0&0&0&0&2&4&6&8&10&10&5\\
1&2&3&4&5&4&3&2&1&0&0&0\\
0&2&2&0&0&0&2&2&0&0&0&1\\
1&0&0&1&0&1&0&0&1&0&1&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{13}$ (R)}
\label{Table:Projection-matrices-B13-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B13-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{27}\supset\mathfrak{so}_{26}}=
\left(
\begin{array}{ccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{so}_{24}\oplus\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccccc}
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{so}_{22}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccccccccccc}
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{ccccccccccccc}
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{ccccccccccccc}
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{ccccccccccccc}
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{ccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{ccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{ccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{ccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{so}_{25}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{13}$ (S)}
\label{Table:Projection-matrices-B13-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B13-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{27}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccccc}
26&50&72&92&110&126&140&152&162&170&176&180&91\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{su}_{3}}=
\left(
\begin{array}{ccccccccccccc}
2&5&5&9&7&8&9&11&13&12&11&14&7\\
2&2&5&3&7&8&9&8&7&9&11&8&4\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{so}_{7}}=
\left(
\begin{array}{ccccccccccccc}
2&2&3&1&2&1&2&1&1&3&2&2&1\\
0&1&0&2&2&2&3&4&2&1&3&2&1\\
0&0&2&2&2&4&2&2&6&6&4&6&3\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{su}_2\oplus\mathfrak{so}_9}=
\left(
\begin{array}{ccccccccccccc}
2&4&6&8&10&12&14&16&18&18&18&18&9\\
1&0&0&0&0&0&0&1&0&1&0&0&0\\
0&1&0&0&0&0&1&0&0&0&1&0&0\\
0&0&1&0&0&1&0&0&0&0&0&1&0\\
0&0&0&2&2&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{usp}_{8}}=
\left(
\begin{array}{ccccccccccccc}
0&1&0&1&0&1&1&0&1&1&0&2&1\\
1&0&0&0&1&1&0&1&2&1&3&2&1\\
0&1&2&1&0&1&1&2&1&3&2&2&1\\
0&0&0&1&2&1&2&1&1&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{27}\supset\mathfrak{g}_{2}}^{(*)}=
\left(
\begin{array}{ccccccccccccc}
0&1&0&2&2&2&3&4&2&4&3&2&1\\
2&2&5&3&4&5&4&3&7&4&6&8&4\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{14}$ (R)}
\label{Table:Projection-matrices-B14-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B14-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{29}\supset\mathfrak{so}_{28}}=
\left(
\begin{array}{cccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{29}\supset\mathfrak{so}_{26}\oplus\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{29}\supset\mathfrak{so}_{24}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccccccccc}
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{29}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{cccccccccccccc}
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{29}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{cccccccccccccc}
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{29}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{cccccccccccccc}
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{29}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{cccccccccccccc}
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{29}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{cccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{29}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{cccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{29}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{cccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{29}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{cccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{29}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{29}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{25}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{29}\supset\mathfrak{so}_{27}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{14}$ (S)}
\label{Table:Projection-matrices-B14-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B14-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{29}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccccc}
28&54&78&100&120&138&154&168&180&190&198&204&208&105\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{15}$ (R)}
\label{Table:Projection-matrices-B15-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B15-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{31}\supset\mathfrak{so}_{30}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{31}\supset\mathfrak{so}_{28}\oplus\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{31}\supset\mathfrak{so}_{26}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{31}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{31}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{31}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{31}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{31}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{31}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{31}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{31}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{31}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{31}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{25}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{31}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{27}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{31}\supset\mathfrak{so}_{29}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{15}$ (S)}
\label{Table:Projection-matrices-B15-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B15-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{31}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccccccc}
30&58&84&108&130&150&168&184&198&210&220&228&234&238&120\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{16}$ (R)}
\label{Table:Projection-matrices-B16-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B16-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{33}\supset\mathfrak{so}_{32}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{so}_{30}\oplus\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{so}_{28}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{25}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{27}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{29}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{so}_{31}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{16}$ (S)}
\label{Table:Projection-matrices-B16-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B16-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{33}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccccccc}
32&62&90&116&140&162&182&200&216&230&242&252&260&266&270&136\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{33}\supset\mathfrak{su}_2\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{cccccccccccccccc}
2&4&6&8&10&12&14&16&18&20&22&22&22&22&22&11\\
1&0&0&0&0&0&0&0&0&1&0&1&0&0&0&0\\
0&1&0&0&0&0&0&0&1&0&0&0&1&0&0&0\\
0&0&1&0&0&0&0&1&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&1&0&0&0&0&0&0&0&1&0\\
0&0&0&0&2&2&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{17}$ (R)}
\label{Table:Projection-matrices-B17-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B17-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{34}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{32}\oplus\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{30}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{25}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{27}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{29}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{31}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{33}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{17}$ (S)}
\label{Table:Projection-matrices-B17-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B17-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{35}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccccccccc}
34&66&96&124&150&174&196&216&234&250&264&276&286&294&300&304&153\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{usp}_4\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&0&0&2&4&6&8&10&12&14&14&14&7\\
1&2&3&4&5&6&7&6&5&4&3&2&1&0&0&0&0\\
1&0&0&0&0&1&0&1&0&0&0&0&1&0&1&0&0\\
0&1&0&0&1&0&0&0&1&0&0&1&0&0&0&1&0\\
0&0&2&2&0&0&0&2&0&2&2&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{su}_{6}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&1&1&0&1&1&1&0&1&1&1&1&0&2&2&1\\
0&1&1&0&1&1&1&0&1&2&2&2&1&3&2&2&1\\
0&0&0&1&1&2&1&2&3&2&2&1&3&2&2&2&1\\
0&0&1&1&2&1&2&3&2&2&1&3&2&2&2&2&1\\
1&2&1&2&1&1&2&1&1&1&3&2&2&2&2&2&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{7}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&1&2&3&2&3&5&4&3&5&4&4&4&2&1\\
0&1&3&2&2&2&2&3&1&2&3&2&4&3&2&2&1\\
2&2&0&2&2&2&4&2&4&4&4&4&2&4&6&8&4\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{usp}_{4}}^{(1)}=
\left(
\begin{array}{ccccccccccccccccc}
2&2&6&4&6&8&8&8&8&12&14&16&18&16&14&10&5\\
1&3&2&5&5&5&6&7&8&6&5&4&3&5&7&10&5\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{usp}_{4}}^{(2)}=
\left(
\begin{array}{ccccccccccccccccc}
4&6&10&10&12&14&12&16&16&16&12&14&16&14&12&8&4\\
0&1&0&2&2&2&5&3&4&5&9&8&7&9&11&14&7\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{35}\supset\mathfrak{so}_{8}}=
\left(
\begin{array}{ccccccccccccccccc}
2&2&0&1&0&1&2&2&1&0&1&1&1&3&2&2&1\\
0&1&3&2&2&2&2&0&1&2&3&2&1&0&2&2&1\\
0&0&0&1&2&1&2&4&3&4&3&3&5&5&4&2&1\\
0&0&0&1&2&3&2&4&5&4&3&5&5&5&4&6&3\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{18}$ (R)}
\label{Table:Projection-matrices-B18-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B18-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{36}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{34}\oplus\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{32}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{25}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{27}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{29}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{31}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{33}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{37}\supset\mathfrak{so}_{35}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{18}$ (S)}
\label{Table:Projection-matrices-B18-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B18-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{37}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccccccccc}
36&70&102&132&160&186&210&232&252&270&286&300&312&322&330&336&340&171\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{19}$ (R)}
\label{Table:Projection-matrices-B19-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B19-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{38}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{36}\oplus\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{34}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{32}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{25}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{27}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{29}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{31}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{33}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{35}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{so}_{37}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{19}$ (S)}
\label{Table:Projection-matrices-B19-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B19-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{39}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccccccccccc}
38&74&108&140&170&198&224&248&270&290&308&324&338&350&360&368&374&378&190\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{39}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{ccccccccccccccccccc}
2&4&6&8&10&12&14&16&18&20&22&24&26&26&26&26&26&26&13\\
1&0&0&0&0&0&0&0&0&0&0&1&0&1&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&1&0&0&0&1&0&0&0&0\\
0&0&1&0&0&0&0&0&0&1&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&1&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&1&0&0&1&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&2&2&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{20}$ (R)}
\label{Table:Projection-matrices-B20-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B20-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{40}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{38}\oplus\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{36}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{34}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{32}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{25}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{27}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{29}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{31}}=
\left(
\begin{array}{ccccccccccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{33}}=
\left(
\begin{array}{ccccccccccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{35}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{37}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{41}\supset\mathfrak{so}_{39}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $B_{20}$ (S)}
\label{Table:Projection-matrices-B20-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-B20-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{41}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccccccccccc}
40&78&114&148&180&210&238&264&288&310&330&348&364&378&390&400&408&414&418&210\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_2$ (R)}
\label{Table:Projection-matrices-C2-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C2-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{4}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2}=
\left(
\begin{array}{cc}
1&1\\
0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{4}\supset\mathfrak{su}_2\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cc}
1&0\\
1&2\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_2$ (S)}
\label{Table:Projection-matrices-C2-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C2-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{4}\supset\mathfrak{su}_2}=
\left(
\begin{array}{cc}
3&4\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_3$ (R)}
\label{Table:Projection-matrices-C3-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C3-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{6}\supset\mathfrak{su}_3\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccc}
1&0&0\\
0&1&0\\
1&2&3\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{6}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccc}
1&1&1\\
0&1&0\\
0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_3$ (S)}
\label{Table:Projection-matrices-C3-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C3-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{6}\supset\mathfrak{su}_2}=
\left(
\begin{array}{ccc}
5&8&9\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{6}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2}=
\left(
\begin{array}{ccc}
2&4&4\\
1&0&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_4$ (R)}
\label{Table:Projection-matrices-C4-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C4-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{8}\supset\mathfrak{su}_4\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccc}
1&0&0&0\\
0&1&0&0\\
0&0&1&0\\
1&2&3&4\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{8}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{6}}=
\left(
\begin{array}{cccc}
1&1&1&1\\
0&1&0&0\\
0&0&1&0\\
0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{8}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccc}
1&0&0&0\\
0&1&1&1\\
0&0&1&0\\
0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_4$ (S)}
\label{Table:Projection-matrices-C4-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C4-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{8}\supset\mathfrak{su}_2}=
\left(
\begin{array}{cccc}
7&12&15&16\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{8}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_2}=
\left(
\begin{array}{cccc}
1&2&3&4\\
1&0&1&0\\
1&2&1&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_5$ (R)}
\label{Table:Projection-matrices-C5-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C5-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{10}\supset\mathfrak{su}_5\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccc}
1&0&0&0&0\\
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&1&0\\
1&2&3&4&5\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{10}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{8}}=
\left(
\begin{array}{ccccc}
1&1&1&1&1\\
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&1&0\\
0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{10}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{6}}=
\left(
\begin{array}{ccccc}
1&0&0&0&0\\
0&1&1&1&1\\
0&0&1&0&0\\
0&0&0&1&0\\
0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_5$ (S)}
\label{Table:Projection-matrices-C5-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C5-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{10}\supset\mathfrak{su}_2}=
\left(
\begin{array}{ccccc}
9&16&21&24&25\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{10}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccc}
1&2&3&4&5\\
0&2&2&0&0\\
1&0&0&1&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_6$ (R)}
\label{Table:Projection-matrices-C6-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C6-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{12}\supset\mathfrak{su}_6\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
0&1&0&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
1&2&3&4&5&6\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{12}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{10}}=
\left(
\begin{array}{cccccc}
1&1&1&1&1&1\\
0&1&0&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{12}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
0&1&1&1&1&1\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{12}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{6}}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
0&1&0&0&0&0\\
0&0&1&1&1&1\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_6$ (S)}
\label{Table:Projection-matrices-C6-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C6-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{12}\supset\mathfrak{su}_2}=
\left(
\begin{array}{cccccc}
11&20&27&32&35&36\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{12}\supset\mathfrak{su}_2\oplus\mathfrak{su}_4}=
\left(
\begin{array}{cccccc}
1&2&3&4&5&6\\
0&1&0&1&0&0\\
1&0&0&0&1&0\\
0&1&2&1&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{12}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccc}
2&4&6&8&8&8\\
1&0&1&0&1&0\\
0&1&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_7$ (R)}
\label{Table:Projection-matrices-C7-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C7-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{14}\supset\mathfrak{su}_7\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
1&2&3&4&5&6&7\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{14}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{12}}=
\left(
\begin{array}{ccccccc}
1&1&1&1&1&1&1\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{14}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{10}}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
0&1&1&1&1&1&1\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{14}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{8}}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&1&1&1&1&1\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_7$ (S)}
\label{Table:Projection-matrices-C7-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C7-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{14}\supset\mathfrak{su}_2}=
\left(
\begin{array}{ccccccc}
13&24&33&40&45&48&49\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{14}\supset\mathfrak{su}_2\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{ccccccc}
1&2&3&4&5&6&7\\
1&0&0&0&0&1&0\\
0&1&0&0&1&0&0\\
0&0&2&2&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{14}\supset\mathfrak{usp}_{6}}=
\left(
\begin{array}{ccccccc}
0&0&1&0&2&2&4\\
0&2&2&3&1&0&0\\
1&0&0&0&1&2&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_8$ (R)}
\label{Table:Projection-matrices-C8-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C8-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{16}\supset\mathfrak{su}_8\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{16}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{14}}=
\left(
\begin{array}{cccccccc}
1&1&1&1&1&1&1&1\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{12}}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&1&1&1&1&1&1\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{16}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{10}}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&1&1&1&1&1\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{16}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{8}}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&1&1&1&1\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_8$ (S)}
\label{Table:Projection-matrices-C8-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C8-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{16}\supset\mathfrak{su}_2}=
\left(
\begin{array}{cccccccc}
15&28&39&48&55&60&63&64\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{16}\supset\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccc}
1&0&3&4&5&4&3&0\\
1&3&2&2&2&3&4&6\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{16}\supset\mathfrak{su}_2\oplus\mathfrak{so}_{8}}=
\left(
\begin{array}{cccccccc}
1&2&3&4&5&6&7&8\\
1&0&0&0&0&0&1&0\\
0&1&0&0&0&1&0&0\\
0&0&1&0&1&0&0&0\\
0&0&1&2&1&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_9$ (R)}
\label{Table:Projection-matrices-C9-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C9-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{18}\supset\mathfrak{su}_9\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{18}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{16}}=
\left(
\begin{array}{ccccccccc}
1&1&1&1&1&1&1&1&1\\
0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{18}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{14}}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&1&1&1&1&1&1&1\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{18}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{12}}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
0&0&1&1&1&1&1&1&1\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{18}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{10}}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&1&1&1&1&1\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_9$ (S)}
\label{Table:Projection-matrices-C9-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C9-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{18}\supset\mathfrak{su}_2}=
\left(
\begin{array}{ccccccccc}
17&32&45&56&65&72&77&80&81\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{18}\supset\mathfrak{su}_2\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{ccccccccc}
1&2&3&4&5&6&7&8&9\\
1&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&1&0&0\\
0&0&1&0&0&1&0&0&0\\
0&0&0&2&2&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{18}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{6}}=
\left(
\begin{array}{ccccccccc}
2&4&6&8&10&12&12&12&12\\
1&0&0&0&1&0&1&0&0\\
0&1&0&1&0&0&0&1&0\\
0&0&1&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{10}$ (R)}
\label{Table:Projection-matrices-C10-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C10-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{20}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{18}}=
\left(
\begin{array}{cccccccccc}
1&1&1&1&1&1&1&1&1&1\\
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{16}}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&1&1&1&1&1&1&1&1\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{18}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{14}}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
0&0&1&1&1&1&1&1&1&1\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{20}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{12}}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&1&1&1&1&1&1\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{20}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{10}}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&1&1&1&1&1\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{10}$ (S)}
\label{Table:Projection-matrices-C10-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C10-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{20}\supset\mathfrak{su}_2}=
\left(
\begin{array}{cccccccccc}
19&36&51&64&75&84&91&96&99&100\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccccc}
1&2&3&4&5&4&3&2&1&0\\
0&0&0&0&0&1&2&3&4&5\\
0&2&2&0&0&0&2&2&0&0\\
1&0&0&1&0&1&0&0&1&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{20}\supset\mathfrak{su}_2\oplus\mathfrak{so}_{10}}=
\left(
\begin{array}{cccccccccc}
1&2&3&4&5&6&7&8&9&10\\
1&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&1&0&0&0\\
0&0&0&1&0&1&0&0&0&0\\
0&0&0&1&2&1&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{20}\supset\mathfrak{su}_6}=
\left(
\begin{array}{cccccccccc}
0&0&1&1&0&1&1&0&1&2\\
0&1&0&1&1&0&1&1&1&0\\
1&0&0&0&0&1&1&2&1&2\\
0&1&2&1&2&1&1&0&0&0\\
0&0&0&1&1&2&1&2&3&2\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{11}$ (R)}
\label{Table:Projection-matrices-C11-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C11-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{22}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{20}}=
\left(
\begin{array}{ccccccccccc}
1&1&1&1&1&1&1&1&1&1&1\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{22}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{18}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&1&1&1&1&1&1&1&1&1\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{22}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{16}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&1&1&1&1&1&1&1&1\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{22}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{14}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&1&1&1&1&1&1&1\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{22}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{12}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&1&1&1&1&1&1\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{11}$ (S)}
\label{Table:Projection-matrices-C11-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C11-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccc}
21&40&57&72&85&96&105&112&117&120&121\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{ccccccccccc}
1&2&3&4&5&6&7&8&9&10&11\\
1&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&1&0&0&0&0\\
0&0&0&0&2&2&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{12}$ (R)}
\label{Table:Projection-matrices-C12-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C12-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{24}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{22}}=
\left(
\begin{array}{cccccccccccc}
1&1&1&1&1&1&1&1&1&1&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{24}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{20}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&1&1&1&1&1&1&1&1&1&1\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{24}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{18}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&1&1&1&1&1&1&1&1&1\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{24}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{16}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&1&1&1&1&1&1&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{24}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{14}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&1&1&1&1&1&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{24}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{12}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&1&1&1&1&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{12}$ (S)}
\label{Table:Projection-matrices-C12-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C12-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccc}
23&44&63&80&95&108&119&128&135&140&143&144\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{24}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{usp}_{6}}=
\left(
\begin{array}{cccccccccccc}
1&2&3&4&5&6&5&4&3&2&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12\\
1&0&0&0&1&0&1&0&0&0&1&0\\
0&1&0&1&0&0&0&1&0&1&0&0\\
0&0&1&0&0&0&0&0&1&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{24}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{8}}=
\left(
\begin{array}{cccccccccccc}
2&4&6&8&10&12&14&16&16&16&16&16\\
1&0&0&0&0&0&1&0&1&0&0&0\\
0&1&0&0&0&1&0&0&0&1&0&0\\
0&0&1&0&1&0&0&0&0&0&1&0\\
0&0&0&1&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{24}\supset\mathfrak{su}_4\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccccccc}
0&0&0&0&1&2&3&4&3&2&1&0\\
1&2&3&4&3&2&1&0&0&0&0&0\\
0&0&0&0&1&2&3&4&5&6&7&8\\
1&0&1&0&1&0&1&0&1&0&1&0\\
0&1&0&0&0&1&0&0&0&1&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}}=
\left(
\begin{array}{cccccccccccc}
1&2&3&4&5&6&7&8&9&10&11&12\\
1&0&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&1&0&0&0&0&0\\
0&0&0&0&1&2&1&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{13}$ (R)}
\label{Table:Projection-matrices-C13-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C13-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{26}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{24}}=
\left(
\begin{array}{ccccccccccccc}
1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{26}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{22}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{26}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{20}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{26}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{18}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{26}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{16}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{26}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{14}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{13}$ (S)}
\label{Table:Projection-matrices-C13-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C13-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccccc}
25&48&69&88&105&120&133&144&153&160&165&168&169\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{ccccccccccccc}
1&2&3&4&5&6&7&8&9&10&11&12&13\\
1&0&0&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&1&0&0&0&0&0\\
0&0&0&0&0&2&2&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{14}$ (R)}
\label{Table:Projection-matrices-C14-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C14-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{28}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{26}}=
\left(
\begin{array}{cccccccccccccc}
1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{28}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{24}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{28}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{22}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{28}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{20}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{28}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{18}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{28}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{16}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{28}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{14}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{14}$ (S)}
\label{Table:Projection-matrices-C14-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C14-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccccc}
27&52&75&96&115&132&147&160&171&180&187&192&195&196\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{28}\supset\mathfrak{so}_{7}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccccccccc}
1&2&3&4&3&2&1&0&0&0&0&0&0&0\\
0&0&0&0&1&2&3&4&3&2&1&0&0&0\\
0&0&0&0&0&0&0&0&2&4&6&8&8&8\\
1&0&1&0&1&0&1&0&1&0&1&0&1&0\\
0&1&0&0&0&1&0&0&0&1&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{14}}=
\left(
\begin{array}{ccccccccccccccc}
1&2&3&4&5&6&7&8&9&10&11&12&13&14\\
1&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&2&1&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{15}$ (R)}
\label{Table:Projection-matrices-C15-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C15-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{30}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{28}}=
\left(
\begin{array}{ccccccccccccccc}
1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{26}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{30}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{24}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{30}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{22}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{30}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{20}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{30}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{18}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{30}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{16}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{15}$ (S)}
\label{Table:Projection-matrices-C15-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C15-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccccccc}
29&56&81&104&125&144&161&176&189&200&209&216&221&224&225\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{30}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{10}}=
\left(
\begin{array}{ccccccccccccccc}
2&4&6&8&10&12&14&16&18&20&20&20&20&20&20\\
1&0&0&0&0&0&0&0&1&0&1&0&0&0&0\\
0&1&0&0&0&0&0&1&0&0&0&1&0&0&0\\
0&0&1&0&0&0&1&0&0&0&0&0&1&0&0\\
0&0&0&1&0&1&0&0&0&0&0&0&0&1&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{30}\supset\mathfrak{usp}_4\oplus\mathfrak{usp}_{6}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&0&0&2&4&6&8&10&12&12&12&12\\
1&2&3&4&5&6&5&4&3&2&1&0&0&0&0\\
1&0&0&0&1&0&1&0&0&0&1&0&1&0&0\\
0&1&0&1&0&0&0&1&0&1&0&0&0&1&0\\
0&0&1&0&0&0&0&0&1&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{cccccccccccccccc}
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15\\
1&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&2&2&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{16}$ (R)}
\label{Table:Projection-matrices-C16-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C16-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{32}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{30}}=
\left(
\begin{array}{cccccccccccccccc}
1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{28}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{32}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{26}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{32}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{24}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{32}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{22}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{32}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{20}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{32}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{18}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{32}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{16}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{16}$ (S)}
\label{Table:Projection-matrices-C16-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C16-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccccccc}
31&60&87&112&135&156&175&192&207&220&231&240&247&252&255&256\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{16}}=
\left(
\begin{array}{ccccccccccccccccc}
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&2&1&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{32}\supset\mathfrak{so}_{8}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccccccccccccccc}
1&2&3&4&3&2&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&2&3&4&3&2&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&2&3&4&3&2&1&0\\
0&0&0&0&0&0&0&0&1&2&3&4&5&6&7&8\\
1&0&1&0&1&0&1&0&1&0&1&0&1&0&1&0\\
0&1&0&0&0&1&0&0&0&1&0&0&0&1&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{32}\supset\mathfrak{so}_{12}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&1&1&0&1&1&0&1&1&0&1&2\\
0&0&0&1&1&0&1&1&0&1&1&0&1&1&1&0\\
0&0&1&0&1&1&0&0&0&0&0&1&1&2&1&2\\
0&1&0&0&0&0&1&1&2&1&2&1&1&0&0&0\\
1&0&0&0&0&0&0&0&0&1&1&2&1&2&3&2\\
0&0&1&2&1&2&1&2&1&1&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{17}$ (R)}
\label{Table:Projection-matrices-C17-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C17-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{34}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{32}}=
\left(
\begin{array}{ccccccccccccccccc}
1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{34}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{30}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{34}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{28}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{34}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{26}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{34}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{24}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{34}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{22}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{34}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{20}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{34}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{18}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{17}$ (S)}
\label{Table:Projection-matrices-C17-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C17-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccccccccc}
33&64&93&120&145&168&189&208&225&240&253&264&273&280&285&288&289\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{cccccccccccccccccc}
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&2&2&0&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{18}$ (R)}
\label{Table:Projection-matrices-C18-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C18-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{36}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{34}}=
\left(
\begin{array}{cccccccccccccccccc}
1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{36}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{32}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{36}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{30}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{36}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{28}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{36}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{26}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{36}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{24}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{36}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{22}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{36}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{20}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{36}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{18}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{18}$ (S)}
\label{Table:Projection-matrices-C18-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C18-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccccccccc}
35&68&99&128&155&180&203&224&243&260&275&288&299&308&315&320&323&324\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{18}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&2&1&0&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{36}\supset\mathfrak{so}_{9}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&2&3&4&3&2&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&2&3&4&3&2&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&2&3&4&3&2&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&2&4&6&8&8&8\\
1&0&1&0&1&0&1&0&1&0&1&0&1&0&1&0&1&0\\
0&1&0&0&0&1&0&0&0&1&0&0&0&1&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{usp}_{6}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&1&2&3&4&5&6&5&4&3&2&1&0\\
1&2&3&4&5&6&5&4&3&2&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&2&3&4&5&6&7&8&9&10&11&12\\
1&0&0&0&1&0&1&0&0&0&1&0&1&0&0&0&1&0\\
0&1&0&1&0&0&0&1&0&1&0&0&0&1&0&1&0&0\\
0&0&1&0&0&0&0&0&1&0&0&0&0&0&1&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}}=
\left(
\begin{array}{ccccccccccccccccccc}
2&4&6&8&10&12&14&16&18&20&22&24&24&24&24&24&24&24\\
1&0&0&0&0&0&0&0&0&0&1&0&1&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&1&0&0&0&1&0&0&0&0\\
0&0&1&0&0&0&0&0&1&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&1&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&1&0&1&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{19}$ (R)}
\label{Table:Projection-matrices-C19-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C19-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{38}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{36}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{38}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{34}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{38}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{32}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{38}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{30}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{38}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{28}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{38}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{26}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{38}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{24}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{38}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{22}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{38}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{20}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{19}$ (S)}
\label{Table:Projection-matrices-C19-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C19-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{cccccccccccccccccccc}
37&72&105&136&165&192&217&240&261&280&297&312&325&336&345&352&357&360&361\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&2&2&0&0&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{20}$ (R)}
\label{Table:Projection-matrices-C20-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C20-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{40}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{38}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{36}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{40}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{34}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{40}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{32}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{40}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{30}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{40}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{28}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{40}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{26}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{40}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{24}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{40}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{22}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{usp}_{40}\supset\mathfrak{usp}_{20}\oplus\mathfrak{usp}_{20}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $C_{20}$ (S)}
\label{Table:Projection-matrices-C20-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-C20-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}}=
\left(
\begin{array}{ccccccccccccccccccccc}
39&76&111&144&175&204&231&256&279&300&319&336&351&364&375&384&391&396&399&400\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{20}}=
\left(
\begin{array}{ccccccccccccccccccccc}
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&2&1&0&0&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{40}\supset\mathfrak{so}_{10}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccccccccccccccccc}
1&2&3&4&3&2&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&2&3&4&3&2&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&2&3&4&3&2&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&2&3&4&3&2&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&2&3&4&5&6&7&8\\
1&0&1&0&1&0&1&0&1&0&1&0&1&0&1&0&1&0&1&0\\
0&1&0&0&0&1&0&0&0&1&0&0&0&1&0&0&0&1&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}}=
\left(
\begin{array}{cccccccccccccccccccccc}
0&0&0&0&0&0&0&0&2&4&6&8&10&12&14&16&16&16&16&16\\
1&2&3&4&5&6&7&8&7&6&5&4&3&2&1&0&0&0&0&0\\
1&0&0&0&0&0&1&0&1&0&0&0&0&0&1&0&1&0&0&0\\
0&1&0&0&0&1&0&0&0&1&0&0&0&1&0&0&0&1&0&0\\
0&0&1&0&1&0&0&0&0&0&1&0&1&0&0&0&0&0&1&0\\
0&0&0&1&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccccccccccccccccc}
1&4&3&8&9&10&13&16&15&14&19&20&21&22&19&22&25&24&23&22\\
2&2&5&3&4&5&4&3&5&7&4&4&4&4&7&5&3&4&5&6\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_4$ (R)}
\label{Table:Projection-matrices-D4-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D4-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{8}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_2}=
\left(
\begin{array}{cccc}
1&0&0&0\\
-1&-2&-1&-1\\
0&0&1&0\\
0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{8}\supset\mathfrak{su}_4\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccc}
0&1&0&0\\
1&0&0&0\\
0&1&1&1\\
0&0&-1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_4$ (S)}
\label{Table:Projection-matrices-D4-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D4-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{8}\supset\mathfrak{su}_3}=
\left(
\begin{array}{cccc}
1&0&1&1\\
1&3&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{8}\supset\mathfrak{so}_{7}}=
\left(
\begin{array}{cccc}
1&0&0&0\\
0&1&0&0\\
0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{8}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccc}
2&2&1&1\\
0&0&1&1\\
0&1&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{5}$ (R)}
\label{Table:Projection-matrices-D5-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D5-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{10}\supset\mathfrak{su}_5\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccc}
0&0&0&1&0\\
0&0&1&0&0\\
0&1&0&0&0\\
1&0&0&0&0\\
2&4&6&3&5\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{10}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_4}=
\left(
\begin{array}{ccccc}
1&0&0&0&0\\
-1&-2&-2&-1&-1\\
0&0&0&1&0\\
0&0&1&0&0\\
0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{10}\supset\mathfrak{so}_{8}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccc}
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&1&0\\
0&0&0&0&1\\
2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{5}$ (S)}
\label{Table:Projection-matrices-D5-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D5-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{10}\supset\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccc}
2&2&4&1&1\\
0&1&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{10}\supset\mathfrak{so}_{9}}=
\left(
\begin{array}{ccccc}
1&0&0&0&0\\
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{10}\supset\mathfrak{su}_2\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{ccccc}
2&2&2&1&1\\
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{10}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccc}
0&2&2&1&1\\
1&0&0&0&0\\
0&0&0&-1&1\\
0&0&0&1&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_6$ (R)}
\label{Table:Projection-matrices-D6-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D6-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{12}\supset\mathfrak{su}_6\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
0&1&0&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
1&2&3&4&2&3\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{12}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{8}}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
-1&-2&-2&-2&-1&-1\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{12}\supset\mathfrak{su}_4\oplus\mathfrak{su}_4}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
0&1&0&0&0&0\\
-1&-2&-2&-2&-1&-1\\
0&0&0&0&1&0\\
0&0&0&1&0&0\\
0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{12}\supset\mathfrak{so}_{10}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccc}
0&1&0&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_6$ (S)}
\label{Table:Projection-matrices-D6-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D6-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{12}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{6}}=
\left(
\begin{array}{cccccc}
1&2&3&4&2&3\\
1&0&0&0&1&0\\
0&1&0&1&0&0\\
0&0&1&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{12}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_2}=
\left(
\begin{array}{cccccc}
2&4&6&8&4&4\\
1&2&1&0&0&1\\
1&0&1&0&1&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{12}\supset\mathfrak{so}_{11}}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
0&1&0&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{12}\supset\mathfrak{su}_2\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{cccccc}
2&2&2&2&1&1\\
0&1&0&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{12}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{cccccc}
0&2&2&2&1&1\\
1&0&0&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_7$ (R)}
\label{Table:Projection-matrices-D7-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D7-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{14}\supset\mathfrak{su}_7\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
2&4&6&8&10&5&7\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{14}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{10}}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-1&-1\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{14}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{8}}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
-1&-2&-2&-2&-2&-1&-1\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{14}\supset\mathfrak{so}_{12}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccc}
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
2&2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_7$ (S)}
\label{Table:Projection-matrices-D7-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D7-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{14}\supset\mathfrak{usp}_{4}}=
\left(
\begin{array}{ccccccc}
0&2&6&6&8&3&3\\
2&2&0&1&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{14}\supset\mathfrak{usp}_{6}}=
\left(
\begin{array}{ccccccc}
0&1&0&1&0&1&1\\
1&0&0&1&3&1&1\\
0&1&2&1&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{14}\supset G_2}=
\left(
\begin{array}{ccccccc}
1&0&0&1&0&1&1\\
0&3&4&3&5&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{14}\supset\mathfrak{so}_{13}}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{14}\supset\mathfrak{su}_2\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{ccccccc}
2&2&2&2&2&1&1\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{14}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{ccccccc}
0&2&2&2&2&1&1\\
1&0&0&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{14}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{7}}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&2&2&2&1&1\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_8$ (R)}
\label{Table:Projection-matrices-D8-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D8-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{16}\supset\mathfrak{su}_8\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&3&4\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{16}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{12}}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-1&-1\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{16}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{10}}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{16}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{8}}=
\left(
\begin{array}{cccccccc}
0&0&1&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{16}\supset\mathfrak{so}_{14}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccc}
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_8$ (S)}
\label{Table:Projection-matrices-D8-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D8-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{16}\supset\mathfrak{so}_{9}}=
\left(
\begin{array}{cccccccc}
0&0&0&1&1&0&1&0\\
0&0&1&0&1&1&0&0\\
0&1&0&0&0&0&0&1\\
1&0&1&2&1&2&1&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{16}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{8}}=
\left(
\begin{array}{cccccccc}
1&2&3&4&5&6&3&4\\
1&0&0&0&0&0&1&0\\
0&1&0&0&0&1&0&0\\
0&0&1&0&1&0&0&0\\
0&0&0&1&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccc}
1&2&3&4&3&2&1&0\\
0&0&0&0&1&2&1&2\\
1&0&1&0&1&0&1&0\\
0&1&0&0&0&1&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{16}\supset\mathfrak{so}_{15}}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{16}\supset\mathfrak{su}_2\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{cccccccc}
2&2&2&2&2&2&1&1\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{cccccccc}
0&2&2&2&2&2&1&1\\
1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{16}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&2&2&2&2&1&1\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_9$ (R)}
\label{Table:Projection-matrices-D9-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D9-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{18}\supset\mathfrak{su}_9\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
2&4&6&8&10&12&14&7&9\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{18}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{14}}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{18}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{12}}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{18}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{10}}=
\left(
\begin{array}{ccccccccc}
0&0&1&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{18}\supset\mathfrak{so}_{16}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccc}
0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_9$ (S)}
\label{Table:Projection-matrices-D9-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D9-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{18}\supset\mathfrak{su}_2\oplus\mathfrak{su}_4}=
\left(
\begin{array}{ccccccccc}
2&4&6&8&10&12&12&6&6\\
0&1&0&1&0&0&0&1&0\\
1&0&0&0&1&0&1&0&0\\
0&1&2&1&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{18}\supset\mathfrak{so}_{17}}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{18}\supset\mathfrak{su}_2\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{ccccccccc}
2&2&2&2&2&2&2&1&1\\
0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{18}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{ccccccccc}
0&2&2&2&2&2&2&1&1\\
1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{18}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
0&0&2&2&2&2&2&1&1\\
0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{18}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{9}}=
\left(
\begin{array}{ccccccccc}
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0\\
0&0&0&2&2&2&2&1&1\\
0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{10}$ (R)}
\label{Table:Projection-matrices-D10-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D10-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
1&2&3&4&5&6&7&8&4&5\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{20}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{16}}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{20}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{14}}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{20}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{12}}=
\left(
\begin{array}{cccccccccc}
0&0&1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{20}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{10}}=
\left(
\begin{array}{cccccccccc}
0&0&0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{20}\supset\mathfrak{so}_{18}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccccccc}
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{10}$ (S)}
\label{Table:Projection-matrices-D10-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D10-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{20}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{10}}=
\left(
\begin{array}{cccccccccc}
1&2&3&4&5&6&7&8&4&5\\
1&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&1&0&0&0\\
0&0&0&1&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{20}\supset\mathfrak{so}_{19}}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{20}\supset\mathfrak{su}_2\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{cccccccccc}
2&2&2&2&2&2&2&2&1&1\\
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{cccccccccc}
0&2&2&2&2&2&2&2&1&1\\
1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{20}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
0&0&2&2&2&2&2&2&1&1\\
0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{20}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{cccccccccc}
1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0\\
0&0&0&2&2&2&2&2&1&1\\
0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}}^{(*)}=
\left(
\begin{array}{cccccccccc}
1&2&3&4&5&4&3&2&1&0\\
1&2&3&4&5&6&7&8&4&5\\
0&2&2&0&0&0&2&2&0&0\\
1&0&0&1&0&1&0&0&1&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{20}\supset\mathfrak{su}_{4}}=
\left(
\begin{array}{cccccccccc}
0&1&0&2&3&3&2&4&1&1\\
2&2&3&1&2&1&3&2&1&1\\
0&1&2&4&3&5&4&4&3&3\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{11}$ (R)}
\label{Table:Projection-matrices-D11-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D11-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{22}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
2&4&6&8&10&12&14&16&18&9&11\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{18}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{22}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{16}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{22}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{14}}=
\left(
\begin{array}{ccccccccccc}
0&0&1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{22}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{12}}=
\left(
\begin{array}{ccccccccccc}
0&0&0&1&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{22}\supset\mathfrak{so}_{20}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccccccc}
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{11}$ (S)}
\label{Table:Projection-matrices-D11-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D11-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{22}\supset\mathfrak{so}_{21}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{22}\supset\mathfrak{su}_2\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{ccccccccccc}
2&2&2&2&2&2&2&2&2&1&1\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{22}\supset\mathfrak{usp}_4\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{ccccccccccc}
0&2&2&2&2&2&2&2&2&1&1\\
1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{22}\supset\mathfrak{so}_7\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&2&2&2&2&2&2&2&1&1\\
0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{22}\supset\mathfrak{so}_9\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&2&2&2&2&2&2&1&1\\
0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{22}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{11}}=
\left(
\begin{array}{ccccccccccc}
1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&2&2&2&2&2&1&1\\
0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{12}$ (R)}
\label{Table:Projection-matrices-D12-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D12-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{24}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
2&4&6&8&10&12&14&16&18&20&10&12\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{20}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{18}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{16}}=
\left(
\begin{array}{cccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{14}}=
\left(
\begin{array}{cccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{12}}=
\left(
\begin{array}{cccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{so}_{22}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{12}$ (S)}
\label{Table:Projection-matrices-D12-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D12-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{24}\supset\mathfrak{so}_{23}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{cccccccccccc}
2&2&2&2&2&2&2&2&2&2&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{cccccccccccc}
0&2&2&2&2&2&2&2&2&2&1&1\\
1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{cccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{4}}=
\left(
\begin{array}{cccccccccccc}
1&2&3&4&3&2&1&0&0&0&0&0\\
0&0&0&0&1&2&3&4&3&2&1&0\\
0&0&0&0&0&0&0&0&1&2&1&2\\
1&0&1&0&1&0&1&0&1&0&1&0\\
0&1&0&0&0&1&0&0&0&1&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}}=
\left(
\begin{array}{cccccccccccc}
2&4&6&8&10&12&14&16&16&16&8&8\\
1&0&0&0&0&0&1&0&1&0&0&0\\
0&1&0&0&0&1&0&0&0&1&0&0\\
0&0&1&0&1&0&0&0&0&0&1&0\\
0&0&1&2&1&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{su}_{5}}=
\left(
\begin{array}{cccccccccccc}
1&2&1&0&0&1&3&2&2&2&1&1\\
0&0&1&2&1&2&1&3&2&2&1&1\\
0&1&1&2&3&2&2&1&3&2&1&1\\
1&0&1&0&1&1&1&1&0&2&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}}^{(*)}=
\left(
\begin{array}{cccccccccccc}
1&2&3&4&5&6&5&4&3&2&1&0\\
1&2&3&4&5&6&7&8&9&10&5&6\\
0&1&0&1&0&0&0&1&0&1&0&0\\
1&0&0&0&1&0&1&0&0&0&1&0\\
0&1&2&1&0&0&0&1&2&1&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}}=
\left(
\begin{array}{cccccccccccccccc}
1&2&3&4&5&6&7&8&9&10&5&6\\
1&0&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{13}$ (R)}
\label{Table:Projection-matrices-D13-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D13-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{26}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
2&4&6&8&10&12&14&16&18&20&22&11&13\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{22}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{26}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{20}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{26}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{18}}=
\left(
\begin{array}{ccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{26}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{16}}=
\left(
\begin{array}{ccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{26}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{14}}=
\left(
\begin{array}{ccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0\\
-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{26}\supset\mathfrak{so}_{24}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{13}$ (S)}
\label{Table:Projection-matrices-D13-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D13-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{26}\supset\mathfrak{so}_{25}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{ccccccccccccc}
2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{26}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{ccccccccccccc}
0&2&2&2&2&2&2&2&2&2&2&1&1\\
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{26}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{26}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{26}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{26}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{13}}=
\left(
\begin{array}{ccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{26}\supset F_4}=
\left(
\begin{array}{ccccccccccccc}
0&0&0&1&0&1&0&1&1&0&0&0&0\\
0&0&1&0&0&0&1&1&0&1&1&0&0\\
0&1&0&1&2&1&0&0&1&1&0&1&1\\
1&0&0&0&0&1&2&1&2&1&3&1&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{14}$ (R)}
\label{Table:Projection-matrices-D14-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D14-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{28}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
2&4&6&8&10&12&14&16&18&20&22&24&12&14\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{24}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{22}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{20}}=
\left(
\begin{array}{cccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{18}}=
\left(
\begin{array}{cccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{16}}=
\left(
\begin{array}{cccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{14}}=
\left(
\begin{array}{cccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{so}_{26}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{14}$ (S)}
\label{Table:Projection-matrices-D14-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D14-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{28}\supset\mathfrak{so}_{27}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{25}}=
\left(
\begin{array}{cccccccccccccc}
2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{cccccccccccccc}
0&2&2&2&2&2&2&2&2&2&2&2&1&1\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{cccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}}^{(*)}=
\left(
\begin{array}{cccccccccccccc}
1&2&3&4&5&6&7&6&5&4&3&2&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&6&7\\
1&0&0&0&0&1&0&1&0&0&0&0&1&0\\
0&1&0&0&1&0&0&0&1&0&0&1&0&0\\
0&0&2&2&0&0&0&0&0&2&2&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{so}_{8}}=
\left(
\begin{array}{cccccccccccccc}
0&1&0&1&2&1&0&1&1&1&3&2&1&1\\
1&0&0&0&0&1&2&3&2&1&0&2&1&1\\
0&1&2&1&2&1&2&1&1&3&3&2&1&1\\
0&1&2&3&2&3&2&1&3&3&3&2&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{14}}=
\left(
\begin{array}{cccccccccccccccc}
1&2&3&4&5&6&7&8&9&10&11&12&6&7\\
1&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{15}$ (R)}
\label{Table:Projection-matrices-D15-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D15-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{30}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
2&4&6&8&10&12&14&16&18&20&22&24&26&13&15\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{26}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{24}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{22}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{20}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{18}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{16}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{so}_{28}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{15}$ (S)}
\label{Table:Projection-matrices-D15-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D15-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{30}\supset\mathfrak{so}_{29}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{27}}=
\left(
\begin{array}{ccccccccccccccc}
2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{25}}=
\left(
\begin{array}{ccccccccccccccc}
0&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{15}}=
\left(
\begin{array}{ccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}}=
\left(
\begin{array}{ccccccccccccccc}
2&4&6&8&10&12&14&16&18&20&20&20&20&10&10\\
1&0&0&0&0&0&0&0&1&0&1&0&0&0&0\\
0&1&0&0&0&0&0&1&0&0&0&1&0&0&0\\
0&0&1&0&0&0&1&0&0&0&0&0&1&0&0\\
0&0&0&1&0&1&0&0&0&0&0&0&0&1&0\\
0&0&0&1&2&1&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{su}_{4}}=
\left(
\begin{array}{ccccccccccccccc}
0&0&0&0&0&0&2&4&6&8&10&12&12&6&6\\
1&2&3&4&5&6&5&4&3&2&1&0&0&0&0\\
0&1&0&1&0&0&0&1&0&1&0&0&0&1&0\\
1&0&0&0&1&0&1&0&0&0&1&0&1&0&0\\
0&1&2&1&0&0&0&1&2&1&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{16}$ (R)}
\label{Table:Projection-matrices-D16-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D16-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{32}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}}
=\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
2&4&6&8&10&12&14&16&18&20&22&24&26&28&14&16\\
\end{array}
\right)
$&
$(R)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{28}}
=\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)
$&
$(R)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{26}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{24}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{22}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{20}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{18}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{16}}=
\left(
\begin{array}{cccccccccccccccc}
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{so}_{30}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{16}$ (S)}
\label{Table:Projection-matrices-D16-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D16-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{32}\supset\mathfrak{so}_{31}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{29}}=
\left(
\begin{array}{cccccccccccccccc}
2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{27}}=
\left(
\begin{array}{cccccccccccccccc}
0&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{25}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{cccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}}^{(*)}=
\left(
\begin{array}{cccccccccccccccc}
1&2&3&4&5&6&7&8&7&6&5&4&3&2&1&0\\
1&2&3&4&5&6&7&8&9&10&11&12&13&14&7&8\\
1&0&0&0&0&0&1&0&1&0&0&0&0&0&1&0\\
0&1&0&0&0&1&0&0&0&1&0&0&0&1&0&0\\
0&0&1&0&1&0&0&0&0&0&1&0&1&0&0&0\\
0&0&1&2&1&0&0&0&0&0&1&2&1&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}}=
\left(
\begin{array}{cccccccccccccccc}
1&2&3&4&5&6&7&8&7&6&5&4&3&2&1&0\\
0&0&0&0&0&0&0&0&1&2&3&4&5&6&3&4\\
1&0&0&0&0&0&1&0&1&0&0&0&0&0&1&0\\
0&1&0&0&0&1&0&0&0&1&0&0&0&1&0&0\\
0&0&1&0&1&0&0&0&0&0&1&0&1&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&1&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{16}}=
\left(
\begin{array}{cccccccccccccccc}
1&2&3&4&5&6&7&8&9&10&11&12&13&14&7&8\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{17}$ (R)}
\label{Table:Projection-matrices-D17-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D17-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{34}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}}
=\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
2&4&6&8&10&12&14&16&18&20&22&24&26&28&30&15&17\\
\end{array}
\right)
$&
$(R)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{30}}
=\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)
$&
$(R)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{28}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{26}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{24}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{22}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{20}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{18}}=
\left(
\begin{array}{ccccccccccccccccc}
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{so}_{32}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{17}$ (S)}
\label{Table:Projection-matrices-D17-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D17-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{34}\supset\mathfrak{so}_{33}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{31}}=
\left(
\begin{array}{ccccccccccccccccc}
2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{29}}=
\left(
\begin{array}{ccccccccccccccccc}
0&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{27}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{25}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{34}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{17}}=
\left(
\begin{array}{ccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{18}$ (R)}
\label{Table:Projection-matrices-D18-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D18-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{36}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}}
=\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
2&4&6&8&10&12&14&16&18&20&22&24&26&28&30&32&16&18\\
\end{array}
\right)
$&
$(R)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{32}}
=\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)
$&
$(R)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{30}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{28}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{26}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{24}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{22}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{20}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{18}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{34}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{18}$ (S)}
\label{Table:Projection-matrices-D18-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D18-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{35}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{33}}=
\left(
\begin{array}{cccccccccccccccccc}
2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{31}}=
\left(
\begin{array}{cccccccccccccccccc}
0&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{29}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{27}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{25}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{cccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}}=
\left(
\begin{array}{cccccccccccccccccc}
2&4&6&8&10&12&14&16&18&20&22&24&24&24&24&24&12&12\\
1&0&0&0&0&0&0&0&0&0&1&0&1&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&1&0&0&0&1&0&0&0&0\\
0&0&1&0&0&0&0&0&1&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&1&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&1&0&1&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&1&2&1&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_{4}}=
\left(
\begin{array}{cccccccccccccccccc}
0&0&0&0&0&0&1&2&3&4&5&6&5&4&3&2&1&0\\
1&2&3&4&5&6&5&4&3&2&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&2&3&4&5&6&7&8&9&10&5&6\\
0&1&0&1&0&0&0&1&0&1&0&0&0&1&0&1&0&0\\
1&0&0&0&1&0&1&0&0&0&1&0&1&0&0&0&1&0\\
0&1&2&1&0&0&0&1&2&1&0&0&0&1&2&1&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{18}}=
\left(
\begin{array}{cccccccccccccccccc}
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&8&9\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{6}}=
\left(
\begin{array}{cccccccccccccccccc}
1&2&3&4&5&6&5&4&3&2&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&2&3&4&5&6&5&4&3&2&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&2&3&4&2&3\\
1&0&0&0&1&0&1&0&0&0&1&0&1&0&0&0&1&0\\
0&1&0&1&0&0&0&1&0&1&0&0&0&1&0&1&0&0\\
0&0&1&0&0&0&0&0&1&0&0&0&0&0&1&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{so}_{9}}=
\left(
\begin{array}{cccccccccccccccccc}
0&1&0&1&0&1&1&0&1&1&0&1&1&1&0&2&1&1\\
1&0&0&0&1&1&0&1&1&0&1&2&1&1&3&2&1&1\\
0&1&2&1&0&0&0&0&1&2&3&2&4&3&2&2&1&1\\
0&0&0&2&4&4&6&6&4&4&2&2&0&2&2&2&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{36}\supset\mathfrak{usp}_{8}}=
\left(
\begin{array}{cccccccccccccccccc}
2&2&0&1&0&1&1&0&1&1&0&1&1&1&0&2&1&1\\
0&1&3&2&2&2&0&1&1&0&1&2&2&1&3&2&1&1\\
0&0&0&1&2&1&3&2&3&3&4&3&1&3&2&2&1&1\\
0&0&0&0&0&1&1&2&1&2&1&1&3&2&2&2&1&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{19}$ (R)}
\label{Table:Projection-matrices-D19-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D19-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{38}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}}
=\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
2&4&6&8&10&12&14&16&18&20&22&24&26&28&30&32&34&17&19\\
\end{array}
\right)
$&
$(R)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{34}}
=\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)
$&
$(R)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{32}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{30}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{28}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{26}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{24}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{22}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{20}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{36}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{19}$ (S)}
\label{Table:Projection-matrices-D19-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D19-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{37}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{35}}=
\left(
\begin{array}{ccccccccccccccccccc}
2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{33}}=
\left(
\begin{array}{ccccccccccccccccccc}
0&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{31}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{29}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{27}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{25}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{38}\supset\mathfrak{so}_{19}\oplus\mathfrak{so}_{19}}=
\left(
\begin{array}{ccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{20}$ (R)}
\label{Table:Projection-matrices-D20-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D20-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{40}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}}
=\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
2&4&6&8&10&12&14&16&18&20&22&24&26&28&30&32&34&36&18&20\\
\end{array}
\right)
$&
$(R)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{36}}
=\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)
$&
$(R)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{34}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{32}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{30}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{28}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{26}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{24}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{22}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{20}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bar1&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar2&\bar1&\bar1\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{38}\oplus\mathfrak{u}_{1}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $D_{20}$ (S)}
\label{Table:Projection-matrices-D20-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-D20-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{39}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{37}}=
\left(
\begin{array}{cccccccccccccccccccc}
2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{35}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{33}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{31}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{29}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{27}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{25}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&2&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{23}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&2&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{so}_{19}\oplus\mathfrak{so}_{21}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&2&2&2&2&2&2&2&2&2&2&1&1\\
0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&-1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{8}}=
\left(
\begin{array}{cccccccccccccccccccc}
0&0&0&0&0&0&0&0&2&4&6&8&10&12&14&16&16&16&8&8\\
1&2&3&4&5&6&7&8&7&6&5&4&3&2&1&0&0&0&0&0\\
1&0&0&0&0&0&1&0&1&0&0&0&0&0&1&0&1&0&0&0\\
0&1&0&0&0&1&0&0&0&1&0&0&0&1&0&0&0&1&0&0\\
0&0&1&0&1&0&0&0&0&0&1&0&1&0&0&0&0&0&1&0\\
0&0&1&2&1&0&0&0&0&0&1&2&1&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{20}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&9&10\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&1&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
$P_{\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{10}}=
\left(
\begin{array}{cccccccccccccccccccc}
1&2&3&4&5&6&7&8&9&10&9&8&7&6&5&4&3&2&1&0\\
0&0&0&0&0&0&0&0&0&0&1&2&3&4&5&6&7&8&4&5\\
1&0&0&0&0&0&0&0&1&0&1&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&1&0&0&0&1&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&1&0&0&0&0&0&1&0&0&0&1&0&0&0\\
0&0&0&1&0&1&0&0&0&0&0&0&0&1&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $E_6$ (R)}
\label{Table:Projection-matrices-E6-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-E6-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{E_6\supset\mathfrak{so}_{10}\oplus\mathfrak{u}_1}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
0&1&0&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&0&1\\
2&4&6&5&4&3\\
\end{array}
\right)$&
$(R)$\\
$P_{E_6\supset\mathfrak{su}_6\oplus\mathfrak{su}_2}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
0&1&0&0&0&0\\
0&0&1&0&0&0\\
0&0&0&0&0&1\\
-1&-2&-3&-2&-1&-2\\
0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{E_6\supset\mathfrak{su}_3\oplus\mathfrak{su}_3\oplus\mathfrak{su}_3}=
\left(
\begin{array}{cccccc}
1&0&0&0&0&0\\
0&1&0&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
-1&-2&-3&-2&-1&-2\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $E_6$ (S)}
\label{Table:Projection-matrices-E6-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-E6-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{E_6\supset F_4}=
\left(
\begin{array}{cccccc}
0&0&0&0&0&1\\
0&0&1&0&0&0\\
0&1&0&1&0&0\\
1&0&0&0&1&0\\
\end{array}
\right)$&
$(S)$\\
$P_{E_6\supset\mathfrak{su}_3\oplus G_2}=
\left(
\begin{array}{cccccc}
1&2&1&0&0&1\\
0&0&1&2&1&1\\
0&1&1&1&0&0\\
1&0&1&0&1&1\\
\end{array}
\right)$&
$(S)$\\
$P_{E_6\supset\mathfrak{usp}_8}=
\left(
\begin{array}{cccccc}
0&1&0&1&0&0\\
1&0&0&0&1&0\\
0&1&2&1&0&0\\
0&0&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{E_6\supset G_2}=
\left(
\begin{array}{cccccc}
0&1&0&1&0&1\\
2&2&5&2&2&1\\
\end{array}
\right)$&
$(S)$\\
$P_{E_6\supset\mathfrak{su}_3}=
\left(
\begin{array}{cccccc}
2&2&5&5&2&1\\
2&5&5&2&2&4\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $E_7$ (R)}
\label{Table:Projection-matrices-E7-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-E7-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{E_7\supset E_6\oplus\mathfrak{u}_1}=
\left(
\begin{array}{ccccccc}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&0&1\\
2&4&6&5&4&3&3\\
\end{array}
\right)$&
$(R)$\\
$P_{E_7\supset\mathfrak{su}_8}=
\left(
\begin{array}{ccccccc}
-2&-3&-4&-3&-2&-1&-2\\
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{E_7\supset\mathfrak{so}_{12}\oplus\mathfrak{su}_2}=
\left(
\begin{array}{ccccccc}
-2&-3&-4&-3&-2&-1&-2\\
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{E_7\supset\mathfrak{su}_6\oplus\mathfrak{su}_3}=
\left(
\begin{array}{ccccccc}
-2&-3&-4&-3&-2&-1&-2\\
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&0&0&0&1\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $E_7$ (S)}
\label{Table:Projection-matrices-E7-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-E7-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{E_7\supset\mathfrak{su}_2\oplus F_4}=
\left(
\begin{array}{ccccccc}
0&0&2&1&2&1&1\\
1&0&0&0&0&0&0\\
0&1&1&0&0&0&0\\
0&0&0&1&1&0&1\\
0&0&1&1&0&1&0\\
\end{array}
\right)$&
$(S)$\\
$P_{E_7\supset G_2\oplus\mathfrak{usp}_6}=
\left(
\begin{array}{ccccccc}
0&0&1&1&0&0&1\\
1&2&1&1&2&1&0\\
0&1&1&1&0&1&0\\
1&0&1&1&1&0&0\\
0&1&1&0&0&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{E_7\supset\mathfrak{su}_2\oplus G_2}=
\left(
\begin{array}{ccccccc}
2&4&4&5&4&1&3\\
0&1&1&0&1&1&1\\
2&2&4&4&1&0&1\\
\end{array}
\right)$&
$(S)$\\
$P_{E_7\supset\mathfrak{su}_3}=
\left(
\begin{array}{ccccccc}
4&9&11&10&6&6&7\\
4&6&11&7&6&0&4\\
\end{array}
\right)$&
$(S)$\\
$P_{E_7\supset\mathfrak{su}_2\oplus\mathfrak{su}_2}=
\left(
\begin{array}{ccccccc}
4&10&18&12&8&6&8\\
6&10&12&11&8&3&7\\
\end{array}
\right)$&
$(S)$\\
$P_{E_7\supset\mathfrak{su}_2}^{(1)}=
\left(
\begin{array}{ccccccc}
34&66&96&75&52&27&49\\
\end{array}
\right)$&
$(S)$\\
$P_{E_7\supset\mathfrak{su}_2}^{(2)}=
\left(
\begin{array}{ccccccc}
26&50&72&57&40&21&37\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $E_8$ (R)}
\label{Table:Projection-matrices-E8-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-E8-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{E_8\supset\mathfrak{so}_{16}}=
\left(
\begin{array}{cccccccc}
-2&-4&-6&-5&-4&-3&-2&-3\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{E_8\supset\mathfrak{su}_5\oplus\mathfrak{su}_5}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
-2&-4&-6&-5&-4&-3&-2&-3\\
\end{array}
\right)$&
$(R)$\\
$P_{E_8\supset E_6\oplus\mathfrak{su}_3}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&1&0\\
-2&-4&-6&-5&-4&-3&-2&-3\\
\end{array}
\right)$&
$(R)$\\
$P_{E_8\supset E_7\oplus\mathfrak{su}_2}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1\\
-2&-4&-6&-5&-4&-3&-2&-3\\
\end{array}
\right)$&
$(R)$\\
$P_{E_8\supset\mathfrak{su}_9}=
\left(
\begin{array}{cccccccc}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
-2&-4&-6&-5&-4&-3&-2&-3\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $E_8$ (S)}
\label{Table:Projection-matrices-E8-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-E8-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{E_8\supset G_2\oplus F_4}=
\left(
\begin{array}{cccccccc}
0&0&1&1&0&0&0&1\\
1&2&1&1&2&1&1&0\\
0&0&0&1&1&1&0&0\\
0&1&1&0&0&0&0&1\\
1&0&1&1&1&0&0&0\\
0&1&1&1&0&1&1&0\\
\end{array}
\right)$&
$(S)$\\
$P_{E_8\supset\mathfrak{su}_2\oplus\mathfrak{su}_3}=
\left(
\begin{array}{cccccccc}
8&16&22&16&14&10&6&12\\
2&4&8&6&4&4&1&3\\
2&4&5&6&4&1&1&3\\
\end{array}
\right)$&
$(S)$\\
$P_{E_8\supset\mathfrak{usp}_4}=
\left(
\begin{array}{cccccccc}
4&8&16&12&8&8&2&6\\
4&8&9&8&7&3&3&6\\
\end{array}
\right)$&
$(S)$\\
$P_{E_8\supset\mathfrak{su}_2}^{(1)}=
\left(
\begin{array}{cccccccc}
72&142&210&172&132&90&46&106\\
\end{array}
\right)$&
$(S)$\\
$P_{E_8\supset\mathfrak{su}_2}^{(2)}=
\left(
\begin{array}{cccccccc}
60&118&174&142&108&74&38&88\\
\end{array}
\right)$&
$(S)$\\
$P_{E_8\supset\mathfrak{su}_2}^{(3)}=
\left(
\begin{array}{cccccccc}
92&182&270&220&168&114&58&136\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $F_4$ (R)}
\label{Table:Projection-matrices-F-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-F-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{F_4\supset\mathfrak{so}_{9}}=
\left(
\begin{array}{cccc}
-2&-3&-2&-1\\
1&0&0&0\\
0&1&0&0\\
0&0&1&0\\
\end{array}
\right)$&
$(R)$\\
%Non-maximal
%$P_{F_4\supset\mathfrak{su}_4\oplus\mathfrak{su}_2}=
%\left(
%\begin{array}{cccc}
%-2&-3&-2&-1\\
%1&0&0&0\\
%0&1&0&0\\
%0&0&0&1\\
%\end{array}
%\right)$&
%$(R)$\\
%
$P_{F_4\supset\mathfrak{su}_3\oplus\mathfrak{su}_3}=
\left(
\begin{array}{cccc}
-2&-3&-2&-1\\
1&0&0&0\\
0&0&1&0\\
0&0&0&1\\
\end{array}
\right)$&
$(R)$\\
$P_{F_4\supset\mathfrak{su}_2\oplus\mathfrak{usp}_{6}}=
\left(
\begin{array}{cccc}
-2&-3&-2&-1\\
0&0&0&1\\
0&0&1&0\\
0&1&0&0\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $F_4$ (S)}
\label{Table:Projection-matrices-F-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-F-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{F_4\supset\mathfrak{su}_2}=
\left(
\begin{array}{cccc}
22&42&30&16\\
\end{array}
\right)$&
$(S)$\\
$P_{F_4\supset\mathfrak{su}_2\oplus G_2}=
\left(
\begin{array}{cccc}
4&8&6&4\\
0&1&0&0\\
1&0&1&0\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $G_2$ (R)}
\label{Table:Projection-matrices-G-R}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-G-R} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{G_2\supset\mathfrak{su}_3}=
\left(
\begin{array}{cc}
1&1\\
1&0\\
\end{array}
\right)$&
$(R)$\\
$P_{G_2\supset\mathfrak{su}_2\oplus\mathfrak{su}_2}=
\left(
\begin{array}{cc}
1&0\\
3&2\\
\end{array}
\right)$&
$(R)$\\
\end{longtable}
\begin{longtable}{lc}
\caption{Projection matrices of $G_2$ (S)}
\label{Table:Projection-matrices-G-S}\\
\hline\hline
Projection matrices&Type\\\hline\hline
\endfirsthead
\multicolumn{2}{c}{Table~\ref{Table:Projection-matrices-G-S} (continued)}\\\hline\hline
Projection matrices&Type\\\hline\hline
\endhead
\hline
\endfoot
$P_{G_2\supset\mathfrak{su}_2}=
\left(
\begin{array}{cc}
10&6\\
\end{array}
\right)$&
$(S)$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{32}$(R)}
}
\label{Table:Branching-rules-B16_D16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{32}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_D16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{32}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 33}$&=&
$({\bf 1})
\oplus({\bf 32})$\\
${\bf 528}$&=&
$({\bf 496})
\oplus({\bf 32})$\\
${\bf 560}$&=&
$({\bf 527})
\oplus({\bf 1})
\oplus({\bf 32})$\\
${\bf 5456}$&=&
$({\bf 496})
\oplus({\bf 4960})$\\
${\bf 6512}$&=&
$({\bf 527})
\oplus({\bf 1})
\oplus({\bf 5952})
\oplus({\bf 32})$\\
${\bf 11935}$&=&
$({\bf 527})
\oplus({\bf 496})
\oplus({\bf 10880})
\oplus({\bf 32})$\\
${\bf 40920}$&=&
$({\bf 35960})
\oplus({\bf 4960})$\\
${\bf 58344}$&=&
$({\bf 51832})
\oplus({\bf 527})
\oplus({\bf 1})
\oplus({\bf 5952})
\oplus({\bf 32})$\\
${\bf 65536}$&=&
$({\bf 32768})
\oplus({\bf 32768'})$\\
${\bf 98175}$&=&
$({\bf 86768})
\oplus({\bf 527})
\oplus({\bf 10880})$\\
${\bf 138600}$&=&
$({\bf 122264})
\oplus({\bf 496})
\oplus({\bf 10880})
\oplus({\bf 4960})$\\
${\bf 155992}$&=&
$({\bf 138105})
\oplus({\bf 527})
\oplus({\bf 496})
\oplus({\bf 5952})
\oplus({\bf 10880})
\oplus({\bf 32})$\\
${\bf 237336}$&=&
$({\bf 35960})
\oplus({\bf 201376})$\\
${\bf 429352}$&=&
$({\bf 51832})
\oplus({\bf 527})
\oplus({\bf 1})
\oplus({\bf 371008})
\oplus({\bf 5952})
\oplus({\bf 32})$\\
${\bf 1107568}$&=&
$({\bf 122264})
\oplus({\bf 35960})
\oplus({\bf 944384})
\oplus({\bf 4960})$\\
${\bf 1107568'}$&=&
$({\bf 906192})
\oplus({\bf 201376})$\\
${\bf 1489488}$&=&
$({\bf 51832})
\oplus({\bf 138105})
\oplus({\bf 527})
\oplus({\bf 496})
\oplus({\bf 1281664})
\oplus({\bf 5952})
\oplus({\bf 10880})
\oplus({\bf 32})$\\
${\bf 1518440}$&=&
$({\bf 86768})
\oplus({\bf 122264})
\oplus({\bf 1298528})
\oplus({\bf 10880})$\\
${\bf 1709400}$&=&
$({\bf 138105})
\oplus({\bf 86768})
\oplus({\bf 527})
\oplus({\bf 1467168})
\oplus({\bf 5952})
\oplus({\bf 10880})$\\
${\bf 1930401}$&=&
$({\bf 138105})
\oplus({\bf 122264})
\oplus({\bf 496})
\oplus({\bf 1653696})
\oplus({\bf 10880})
\oplus({\bf 4960})$\\
${\bf 2097152}$&=&
$({\bf 1015808})
\oplus({\bf 32768})
\oplus({\bf 1015808'})
\oplus({\bf 32768'})$\\
${\bf 2701776}$&=&
$({\bf 2272424})
\oplus({\bf 51832})
\oplus({\bf 527})
\oplus({\bf 1})
\oplus({\bf 371008})
\oplus({\bf 5952})
\oplus({\bf 32})$\\
${\bf 4272048}$&=&
$({\bf 906192})
\oplus({\bf 3365856})$\\
${\bf 6683600}$&=&
$({\bf 5501880})
\oplus({\bf 35960})
\oplus({\bf 944384})
\oplus({\bf 201376})$\\
${\bf 8063440}$&=&
$({\bf 6678144})
\oplus({\bf 86768})
\oplus({\bf 1298528})$\\
${\bf 9634800}$&=&
$({\bf 8023575})
\oplus({\bf 138105})
\oplus({\bf 1467168})
\oplus({\bf 5952})$\\
${\bf 11408496}$&=&
$({\bf 9548000})
\oplus({\bf 51832})
\oplus({\bf 138105})
\oplus({\bf 527})
\oplus({\bf 496})
\oplus({\bf 371008})
\oplus({\bf 1281664})
\oplus({\bf 5952})
\oplus({\bf 10880})
\oplus({\bf 32})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{30}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{30}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B16_D15-A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{30}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_D15-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{30}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 33}$&=&
$({\bf 1,3})
\oplus({\bf 30,1})$\\
${\bf 528}$&=&
$({\bf 435,1})
\oplus({\bf 1,3})
\oplus({\bf 30,3})$\\
${\bf 560}$&=&
$({\bf 464,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 30,3})$\\
${\bf 5456}$&=&
$({\bf 435,3})
\oplus({\bf 1,1})
\oplus({\bf 4060,1})
\oplus({\bf 30,3})$\\
${\bf 6512}$&=&
$({\bf 464,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 4930,1})
\oplus({\bf 30,5})
\oplus({\bf 30,1})$\\
${\bf 11935}$&=&
$({\bf 464,3})
\oplus({\bf 435,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 8960,1})
\oplus({\bf 30,5})
\oplus({\bf 30,3})
\oplus({\bf 30,1})$\\
${\bf 40920}$&=&
$({\bf 27405,1})
\oplus({\bf 435,3})
\oplus({\bf 4060,3})
\oplus({\bf 30,1})$\\
${\bf 58344}$&=&
$({\bf 40455,1})
\oplus({\bf 464,5})
\oplus({\bf 464,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 4930,3})
\oplus({\bf 30,7})
\oplus({\bf 30,3})$\\
${\bf 65536}$&=&
$({\bf 16384,2})
\oplus({\bf \overline{16384},2})$\\
${\bf 98175}$&=&
$({\bf 66960,1})
\oplus({\bf 464,5})
\oplus({\bf 464,1})
\oplus({\bf 435,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 8960,3})
\oplus({\bf 30,5})
\oplus({\bf 30,3})$\\
${\bf 138600}$&=&
$({\bf 93960,1})
\oplus({\bf 464,3})
\oplus({\bf 435,5})
\oplus({\bf 435,3})
\oplus({\bf 435,1})
\oplus({\bf 1,3})
\oplus({\bf 8960,3})
\oplus({\bf 4060,3})
\oplus({\bf 30,5})
\oplus({\bf 30,3})
\oplus({\bf 30,1})$\\
${\bf 155992}$&=&
$({\bf 106981,1})
\oplus({\bf 464,5})
\oplus({\bf 464,3})
\oplus({\bf 464,1})
\oplus({\bf 435,5})
\oplus({\bf 435,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 4930,3})
\oplus({\bf 8960,3})
\oplus({\bf 30,7})
\oplus({\bf 30,5})
\oplus2({\bf 30,3})$\\
${\bf 237336}$&=&
$({\bf 27405,3})
\oplus({\bf 435,1})
\oplus({\bf 142506,1})
\oplus({\bf 4060,3})$\\
${\bf 429352}$&=&
$({\bf 40455,3})
\oplus({\bf 464,7})
\oplus({\bf 464,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 273296,1})
\oplus({\bf 4930,5})
\oplus({\bf 4930,1})
\oplus({\bf 30,9})
\oplus({\bf 30,5})
\oplus({\bf 30,1})$\\
${\bf 1107568}$&=&
$({\bf 93960,3})
\oplus({\bf 464,1})
\oplus({\bf 27405,3})
\oplus({\bf 435,5})
\oplus({\bf 435,3})
\oplus({\bf 435,1})
\oplus({\bf 675584,1})
\oplus({\bf 8960,3})
\oplus({\bf 4060,5})
\oplus({\bf 4060,3})
\oplus({\bf 4060,1})
\oplus({\bf 30,3})$\\
${\bf 1107568'}$&=&
$({\bf 593775,1})
\oplus({\bf 27405,3})
\oplus({\bf 142506,3})
\oplus({\bf 4060,1})$\\
${\bf 1489488}$&=&
$({\bf 40455,3})
\oplus({\bf 106981,3})
\oplus({\bf 464,7})
\oplus({\bf 464,5})
\oplus2({\bf 464,3})
\oplus({\bf 435,7})
\oplus({\bf 435,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 935424,1})
\oplus({\bf 4930,5})
\oplus({\bf 4930,3})
\oplus({\bf 4930,1})
\oplus({\bf 8960,5})
\oplus({\bf 8960,1})
\oplus({\bf 30,9})
\oplus({\bf 30,7})
\oplus2({\bf 30,5})
\oplus({\bf 30,3})
\oplus({\bf 30,1})$\\
${\bf 1518440}$&=&
$({\bf 66960,3})
\oplus({\bf 93960,3})
\oplus({\bf 464,5})
\oplus({\bf 464,3})
\oplus({\bf 435,5})
\oplus({\bf 435,3})
\oplus({\bf 435,1})
\oplus({\bf 1,3})
\oplus({\bf 934960,1})
\oplus({\bf 8960,5})
\oplus({\bf 8960,3})
\oplus({\bf 8960,1})
\oplus({\bf 4060,3})
\oplus({\bf 30,5})
\oplus({\bf 30,3})
\oplus({\bf 30,1})$\\
${\bf 1709400}$&=&
$({\bf 106981,3})
\oplus({\bf 66960,3})
\oplus({\bf 464,7})
\oplus({\bf 464,5})
\oplus2({\bf 464,3})
\oplus({\bf 435,5})
\oplus({\bf 435,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1064880,1})
\oplus({\bf 4930,5})
\oplus({\bf 4930,1})
\oplus({\bf 8960,5})
\oplus({\bf 8960,3})
\oplus({\bf 8960,1})
\oplus({\bf 30,7})
\oplus2({\bf 30,5})
\oplus({\bf 30,3})
\oplus({\bf 30,1})$\\
${\bf 1930401}$&=&
$({\bf 106981,3})
\oplus({\bf 93960,3})
\oplus({\bf 464,5})
\oplus({\bf 464,3})
\oplus({\bf 464,1})
\oplus({\bf 435,7})
\oplus({\bf 435,5})
\oplus2({\bf 435,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 1195236,1})
\oplus({\bf 4930,3})
\oplus({\bf 8960,5})
\oplus({\bf 8960,3})
\oplus({\bf 8960,1})
\oplus({\bf 4060,5})
\oplus({\bf 4060,1})
\oplus({\bf 30,7})
\oplus({\bf 30,5})
\oplus2({\bf 30,3})$\\
${\bf 2097152}$&=&
$({\bf 475136,2})
\oplus({\bf 16384,4})
\oplus({\bf 16384,2})
\oplus({\bf \overline{475136},2})
\oplus({\bf \overline{16384},4})
\oplus({\bf \overline{16384},2})$\\
${\bf 2701776}$&=&
$({\bf 1582240,1})
\oplus({\bf 40455,5})
\oplus({\bf 40455,1})
\oplus({\bf 464,9})
\oplus({\bf 464,5})
\oplus({\bf 464,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 273296,3})
\oplus({\bf 4930,7})
\oplus({\bf 4930,3})
\oplus({\bf 30,11})
\oplus({\bf 30,7})
\oplus({\bf 30,3})$\\
${\bf 4272048}$&=&
$({\bf 593775,3})
\oplus({\bf 27405,1})
\oplus({\bf 2035800,1})
\oplus({\bf 142506,3})$\\
${\bf 6683600}$&=&
$({\bf 3654000,1})
\oplus({\bf 93960,3})
\oplus({\bf 27405,5})
\oplus({\bf 27405,3})
\oplus({\bf 27405,1})
\oplus({\bf 435,3})
\oplus({\bf 675584,3})
\oplus({\bf 8960,1})
\oplus({\bf 142506,3})
\oplus({\bf 4060,5})
\oplus({\bf 4060,3})
\oplus({\bf 4060,1})$\\
${\bf 8063440}$&=&
$({\bf 4495000,1})
\oplus({\bf 66960,5})
\oplus({\bf 66960,1})
\oplus({\bf 93960,3})
\oplus({\bf 464,5})
\oplus({\bf 464,1})
\oplus({\bf 435,3})
\oplus({\bf 1,1})
\oplus({\bf 934960,3})
\oplus({\bf 8960,5})
\oplus({\bf 8960,3})
\oplus({\bf 4060,1})
\oplus({\bf 30,3})$\\
${\bf 9634800}$&=&
$({\bf 5466384,1})
\oplus({\bf 106981,5})
\oplus({\bf 106981,1})
\oplus({\bf 66960,3})
\oplus({\bf 464,7})
\oplus({\bf 464,5})
\oplus({\bf 464,3})
\oplus({\bf 435,5})
\oplus({\bf 435,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 1064880,3})
\oplus({\bf 4930,7})
\oplus({\bf 4930,3})
\oplus({\bf 8960,5})
\oplus({\bf 8960,3})
\oplus({\bf 30,7})
\oplus({\bf 30,5})
\oplus({\bf 30,3})$\\
${\bf 11408496}$&=&
$({\bf 6576185,1})
\oplus({\bf 40455,5})
\oplus({\bf 40455,3})
\oplus({\bf 40455,1})
\oplus({\bf 106981,5})
\oplus({\bf 106981,1})
\oplus({\bf 464,9})
\oplus({\bf 464,7})
\oplus2({\bf 464,5})
\oplus({\bf 464,3})
\oplus({\bf 464,1})
\oplus({\bf 435,9})
\oplus({\bf 435,5})
\oplus({\bf 435,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 273296,3})
\oplus({\bf 935424,3})
\oplus({\bf 4930,7})
\oplus({\bf 4930,5})
\oplus2({\bf 4930,3})
\oplus({\bf 8960,7})
\oplus({\bf 8960,3})
\oplus({\bf 30,11})
\oplus({\bf 30,9})
\oplus2({\bf 30,7})
\oplus({\bf 30,5})
\oplus2({\bf 30,3})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{28}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{28}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B16_D14-C2}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{28}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_D14-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{28}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 33}$&=&
$({\bf 1,5})
\oplus({\bf 28,1})$\\
${\bf 528}$&=&
$({\bf 378,1})
\oplus({\bf 1,10})
\oplus({\bf 28,5})$\\
${\bf 560}$&=&
$({\bf 405,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 28,5})$\\
${\bf 5456}$&=&
$({\bf 378,5})
\oplus({\bf 1,10})
\oplus({\bf 3276,1})
\oplus({\bf 28,10})$\\
${\bf 6512}$&=&
$({\bf 405,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 4032,1})
\oplus({\bf 28,14})
\oplus({\bf 28,1})$\\
${\bf 11935}$&=&
$({\bf 405,5})
\oplus({\bf 378,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 7280,1})
\oplus({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,1})$\\
${\bf 40920}$&=&
$({\bf 20475,1})
\oplus({\bf 378,10})
\oplus({\bf 1,5})
\oplus({\bf 3276,5})
\oplus({\bf 28,10})$\\
${\bf 58344}$&=&
$({\bf 31059,1})
\oplus({\bf 405,14})
\oplus({\bf 405,1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 4032,5})
\oplus({\bf 28,30})
\oplus({\bf 28,5})$\\
${\bf 65536}$&=&
$({\bf 8192,4})
\oplus({\bf 8192',4})$\\
${\bf 98175}$&=&
$({\bf 50750,1})
\oplus({\bf 405,14})
\oplus({\bf 405,1})
\oplus({\bf 378,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 7280,5})
\oplus({\bf 28,35})
\oplus({\bf 28,5})$\\
${\bf 138600}$&=&
$({\bf 70875,1})
\oplus({\bf 405,10})
\oplus({\bf 378,14})
\oplus({\bf 378,10})
\oplus({\bf 378,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 7280,5})
\oplus({\bf 3276,5})
\oplus({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 28,5})$\\
${\bf 155992}$&=&
$({\bf 81432,1})
\oplus({\bf 405,14})
\oplus({\bf 405,10})
\oplus({\bf 405,1})
\oplus({\bf 378,14})
\oplus({\bf 378,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 4032,5})
\oplus({\bf 7280,5})
\oplus({\bf 28,30})
\oplus({\bf 28,35})
\oplus2({\bf 28,5})$\\
${\bf 237336}$&=&
$({\bf 20475,5})
\oplus({\bf 378,10})
\oplus({\bf 1,1})
\oplus({\bf 98280,1})
\oplus({\bf 3276,10})
\oplus({\bf 28,5})$\\
${\bf 429352}$&=&
$({\bf 31059,5})
\oplus({\bf 405,30})
\oplus({\bf 405,5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 197316,1})
\oplus({\bf 4032,14})
\oplus({\bf 4032,1})
\oplus({\bf 28,55})
\oplus({\bf 28,14})
\oplus({\bf 28,1})$\\
${\bf 1107568}$&=&
$({\bf 70875,5})
\oplus({\bf 405,10})
\oplus({\bf 20475,5})
\oplus({\bf 378,35})
\oplus({\bf 378,10})
\oplus({\bf 378,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 471744,1})
\oplus({\bf 7280,10})
\oplus({\bf 3276,14})
\oplus({\bf 3276,10})
\oplus({\bf 3276,1})
\oplus({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 28,5})$\\
${\bf 1107568'}$&=&
$({\bf 376740,1})
\oplus({\bf 20475,10})
\oplus({\bf 378,5})
\oplus({\bf 98280,5})
\oplus({\bf 3276,10})
\oplus({\bf 28,1})$\\
${\bf 1489488}$&=&
$({\bf 31059,5})
\oplus({\bf 81432,5})
\oplus({\bf 405,30})
\oplus({\bf 405,35})
\oplus2({\bf 405,5})
\oplus({\bf 378,30})
\oplus({\bf 378,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 668304,1})
\oplus({\bf 4032,14})
\oplus({\bf 4032,10})
\oplus({\bf 4032,1})
\oplus({\bf 7280,14})
\oplus({\bf 7280,1})
\oplus({\bf 28,55})
\oplus({\bf 28,81})
\oplus2({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,1})$\\
${\bf 1518440}$&=&
$({\bf 50750,5})
\oplus({\bf 70875,5})
\oplus({\bf 405,35})
\oplus({\bf 405,5})
\oplus({\bf 378,35})
\oplus({\bf 378,10})
\oplus({\bf 378,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 657720,1})
\oplus({\bf 7280,14})
\oplus({\bf 7280,10})
\oplus({\bf 7280,1})
\oplus({\bf 3276,10})
\oplus({\bf 28,35'})
\oplus({\bf 28,35})
\oplus({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,1})$\\
${\bf 1709400}$&=&
$({\bf 81432,5})
\oplus({\bf 50750,5})
\oplus({\bf 405,30})
\oplus({\bf 405,35})
\oplus2({\bf 405,5})
\oplus({\bf 378,35})
\oplus({\bf 378,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 756000,1})
\oplus({\bf 4032,14})
\oplus({\bf 4032,1})
\oplus({\bf 7280,14})
\oplus({\bf 7280,10})
\oplus({\bf 7280,1})
\oplus({\bf 28,81})
\oplus({\bf 28,35'})
\oplus2({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,1})$\\
${\bf 1930401}$&=&
$({\bf 81432,5})
\oplus({\bf 70875,5})
\oplus({\bf 405,35})
\oplus({\bf 405,10})
\oplus({\bf 405,5})
\oplus({\bf 378,30})
\oplus({\bf 378,35})
\oplus2({\bf 378,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 844480,1})
\oplus({\bf 4032,10})
\oplus({\bf 7280,14})
\oplus({\bf 7280,10})
\oplus({\bf 7280,1})
\oplus({\bf 3276,14})
\oplus({\bf 3276,1})
\oplus({\bf 28,81})
\oplus({\bf 28,35})
\oplus({\bf 28,14})
\oplus2({\bf 28,10})$\\
${\bf 2097152}$&=&
$({\bf 221184,4})
\oplus({\bf 8192,16})
\oplus({\bf 8192,4})
\oplus({\bf 221184',4})
\oplus({\bf 8192',16})
\oplus({\bf 8192',4})$\\
${\bf 2701776}$&=&
$({\bf 1076103,1})
\oplus({\bf 31059,14})
\oplus({\bf 31059,1})
\oplus({\bf 405,55})
\oplus({\bf 405,14})
\oplus({\bf 405,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 197316,5})
\oplus({\bf 4032,30})
\oplus({\bf 4032,5})
\oplus({\bf 28,91})
\oplus({\bf 28,30})
\oplus({\bf 28,5})$\\
${\bf 4272048}$&=&
$({\bf 376740,5})
\oplus({\bf 20475,10})
\oplus({\bf 378,1})
\oplus({\bf 1184040,1})
\oplus({\bf 98280,10})
\oplus({\bf 3276,5})$\\
${\bf 6683600}$&=&
$({\bf 2354625,1})
\oplus({\bf 70875,10})
\oplus({\bf 405,5})
\oplus({\bf 20475,14})
\oplus({\bf 20475,10})
\oplus({\bf 20475,1})
\oplus({\bf 378,35})
\oplus({\bf 378,10})
\oplus({\bf 378,5})
\oplus({\bf 1,5})
\oplus({\bf 471744,5})
\oplus({\bf 7280,10})
\oplus({\bf 98280,5})
\oplus({\bf 3276,35})
\oplus({\bf 3276,10})
\oplus({\bf 3276,5})
\oplus({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,1})$\\
${\bf 8063440}$&=&
$({\bf 2941470,1})
\oplus({\bf 50750,14})
\oplus({\bf 50750,1})
\oplus({\bf 70875,10})
\oplus({\bf 405,35'})
\oplus({\bf 405,14})
\oplus({\bf 405,1})
\oplus({\bf 378,35})
\oplus({\bf 378,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 657720,5})
\oplus({\bf 7280,35})
\oplus({\bf 7280,5})
\oplus({\bf 3276,10})
\oplus({\bf 28,35'})
\oplus({\bf 28,35})
\oplus({\bf 28,5})$\\
${\bf 9634800}$&=&
$({\bf 3627000,1})
\oplus({\bf 81432,14})
\oplus({\bf 81432,1})
\oplus({\bf 50750,10})
\oplus({\bf 405,81})
\oplus({\bf 405,14})
\oplus({\bf 405,10})
\oplus({\bf 378,35'})
\oplus({\bf 378,14})
\oplus({\bf 378,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})
\oplus({\bf 756000,5})
\oplus({\bf 4032,30})
\oplus({\bf 4032,5})
\oplus({\bf 7280,35})
\oplus({\bf 7280,5})
\oplus({\bf 28,105})
\oplus({\bf 28,30})
\oplus({\bf 28,35})
\oplus({\bf 28,5})$\\
${\bf 11408496}$&=&
$({\bf 4417686,1})
\oplus({\bf 31059,14})
\oplus({\bf 31059,10})
\oplus({\bf 31059,1})
\oplus({\bf 81432,14})
\oplus({\bf 81432,1})
\oplus({\bf 405,55})
\oplus({\bf 405,81})
\oplus2({\bf 405,14})
\oplus({\bf 405,10})
\oplus({\bf 405,1})
\oplus({\bf 378,55})
\oplus({\bf 378,14})
\oplus({\bf 378,1})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 197316,5})
\oplus({\bf 668304,5})
\oplus({\bf 4032,30})
\oplus({\bf 4032,35})
\oplus2({\bf 4032,5})
\oplus({\bf 7280,30})
\oplus({\bf 7280,5})
\oplus({\bf 28,91})
\oplus({\bf 28,154})
\oplus2({\bf 28,30})
\oplus({\bf 28,35})
\oplus2({\bf 28,5})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{26}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B16_D13-B3}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_D13-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 33}$&=&
$({\bf 1,7})
\oplus({\bf 26,1})$\\
${\bf 528}$&=&
$({\bf 325,1})
\oplus({\bf 1,21})
\oplus({\bf 26,7})$\\
${\bf 560}$&=&
$({\bf 350,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 26,7})$\\
${\bf 5456}$&=&
$({\bf 325,7})
\oplus({\bf 1,35})
\oplus({\bf 2600,1})
\oplus({\bf 26,21})$\\
${\bf 6512}$&=&
$({\bf 350,7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 3250,1})
\oplus({\bf 26,27})
\oplus({\bf 26,1})$\\
${\bf 11935}$&=&
$({\bf 350,7})
\oplus({\bf 325,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 5824,1})
\oplus({\bf 26,27})
\oplus({\bf 26,21})
\oplus({\bf 26,1})$\\
${\bf 40920}$&=&
$({\bf 14950,1})
\oplus({\bf 325,21})
\oplus({\bf 1,35})
\oplus({\bf 2600,7})
\oplus({\bf 26,35})$\\
${\bf 58344}$&=&
$({\bf 23400,1})
\oplus({\bf 350,27})
\oplus({\bf 350,1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 3250,7})
\oplus({\bf 26,77})
\oplus({\bf 26,7})$\\
${\bf 65536}$&=&
$({\bf \overline{4096},8})
\oplus({\bf 4096,8})$\\
${\bf 98175}$&=&
$({\bf 37674,1})
\oplus({\bf 350,27})
\oplus({\bf 350,1})
\oplus({\bf 325,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 5824,7})
\oplus({\bf 26,105})
\oplus({\bf 26,7})$\\
${\bf 138600}$&=&
$({\bf 52325,1})
\oplus({\bf 350,21})
\oplus({\bf 325,27})
\oplus({\bf 325,21})
\oplus({\bf 325,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 5824,7})
\oplus({\bf 2600,7})
\oplus({\bf 26,105})
\oplus({\bf 26,35})
\oplus({\bf 26,7})$\\
${\bf 155992}$&=&
$({\bf 60750,1})
\oplus({\bf 350,27})
\oplus({\bf 350,21})
\oplus({\bf 350,1})
\oplus({\bf 325,27})
\oplus({\bf 325,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 3250,7})
\oplus({\bf 5824,7})
\oplus({\bf 26,77})
\oplus({\bf 26,105})
\oplus2({\bf 26,7})$\\
${\bf 237336}$&=&
$({\bf 14950,7})
\oplus({\bf 325,35})
\oplus({\bf 1,21})
\oplus({\bf 65780,1})
\oplus({\bf 2600,21})
\oplus({\bf 26,35})$\\
${\bf 429352}$&=&
$({\bf 23400,7})
\oplus({\bf 350,77})
\oplus({\bf 350,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 139230,1})
\oplus({\bf 3250,27})
\oplus({\bf 3250,1})
\oplus({\bf 26,182})
\oplus({\bf 26,27})
\oplus({\bf 26,1})$\\
${\bf 1107568}$&=&
$({\bf 52325,7})
\oplus({\bf 350,35})
\oplus({\bf 14950,7})
\oplus({\bf 325,105})
\oplus({\bf 325,35})
\oplus({\bf 325,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 320320,1})
\oplus({\bf 5824,21})
\oplus({\bf 2600,27})
\oplus({\bf 2600,21})
\oplus({\bf 2600,1})
\oplus({\bf 26,189})
\oplus({\bf 26,35})
\oplus({\bf 26,21})$\\
${\bf 1107568'}$&=&
$({\bf 230230,1})
\oplus({\bf 14950,21})
\oplus({\bf 325,35})
\oplus({\bf 1,7})
\oplus({\bf 65780,7})
\oplus({\bf 2600,35})
\oplus({\bf 26,21})$\\
${\bf 1489488}$&=&
$({\bf 23400,7})
\oplus({\bf 60750,7})
\oplus({\bf 350,77})
\oplus({\bf 350,105})
\oplus2({\bf 350,7})
\oplus({\bf 325,77})
\oplus({\bf 325,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 465920,1})
\oplus({\bf 3250,27})
\oplus({\bf 3250,21})
\oplus({\bf 3250,1})
\oplus({\bf 5824,27})
\oplus({\bf 5824,1})
\oplus({\bf 26,182})
\oplus({\bf 26,330})
\oplus2({\bf 26,27})
\oplus({\bf 26,21})
\oplus({\bf 26,1})$\\
${\bf 1518440}$&=&
$({\bf 37674,7})
\oplus({\bf 52325,7})
\oplus({\bf 350,105})
\oplus({\bf 350,7})
\oplus({\bf 325,105})
\oplus({\bf 325,35})
\oplus({\bf 325,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 450450,1})
\oplus({\bf 5824,27})
\oplus({\bf 5824,21})
\oplus({\bf 5824,1})
\oplus({\bf 2600,21})
\oplus({\bf 26,168'})
\oplus({\bf 26,189})
\oplus({\bf 26,27})
\oplus({\bf 26,21})
\oplus({\bf 26,1})$\\
${\bf 1709400}$&=&
$({\bf 60750,7})
\oplus({\bf 37674,7})
\oplus({\bf 350,77})
\oplus({\bf 350,105})
\oplus2({\bf 350,7})
\oplus({\bf 325,105})
\oplus({\bf 325,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 523250,1})
\oplus({\bf 3250,27})
\oplus({\bf 3250,1})
\oplus({\bf 5824,27})
\oplus({\bf 5824,21})
\oplus({\bf 5824,1})
\oplus({\bf 26,330})
\oplus({\bf 26,168'})
\oplus2({\bf 26,27})
\oplus({\bf 26,21})
\oplus({\bf 26,1})$\\
${\bf 1930401}$&=&
$({\bf 60750,7})
\oplus({\bf 52325,7})
\oplus({\bf 350,105})
\oplus({\bf 350,35})
\oplus({\bf 350,7})
\oplus({\bf 325,77})
\oplus({\bf 325,105})
\oplus2({\bf 325,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 581256,1})
\oplus({\bf 3250,21})
\oplus({\bf 5824,27})
\oplus({\bf 5824,21})
\oplus({\bf 5824,1})
\oplus({\bf 2600,27})
\oplus({\bf 2600,1})
\oplus({\bf 26,330})
\oplus({\bf 26,189})
\oplus({\bf 26,27})
\oplus2({\bf 26,21})$\\
${\bf 2097152}$&=&
$({\bf \overline{102400},8})
\oplus({\bf \overline{4096},48})
\oplus({\bf \overline{4096},8})
\oplus({\bf 102400,8})
\oplus({\bf 4096,48})
\oplus({\bf 4096,8})$\\
${\bf 2701776}$&=&
$({\bf 712530,1})
\oplus({\bf 23400,27})
\oplus({\bf 23400,1})
\oplus({\bf 350,182})
\oplus({\bf 350,27})
\oplus({\bf 350,1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 139230,7})
\oplus({\bf 3250,77})
\oplus({\bf 3250,7})
\oplus({\bf 26,378'})
\oplus({\bf 26,77})
\oplus({\bf 26,7})$\\
${\bf 4272048}$&=&
$({\bf 230230,7})
\oplus({\bf 14950,35})
\oplus({\bf 325,21})
\oplus({\bf 1,1})
\oplus({\bf 657800,1})
\oplus({\bf 65780,21})
\oplus({\bf 2600,35})
\oplus({\bf 26,7})$\\
${\bf 6683600}$&=&
$({\bf 1465100,1})
\oplus({\bf 52325,21})
\oplus({\bf 350,35})
\oplus({\bf 14950,27})
\oplus({\bf 14950,21})
\oplus({\bf 14950,1})
\oplus({\bf 325,189})
\oplus({\bf 325,35})
\oplus({\bf 325,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 320320,7})
\oplus({\bf 5824,35})
\oplus({\bf 65780,7})
\oplus({\bf 2600,105})
\oplus({\bf 2600,35})
\oplus({\bf 2600,7})
\oplus({\bf 26,189})
\oplus({\bf 26,35})
\oplus({\bf 26,21})$\\
${\bf 8063440}$&=&
$({\bf 1863225,1})
\oplus({\bf 37674,27})
\oplus({\bf 37674,1})
\oplus({\bf 52325,21})
\oplus({\bf 350,168'})
\oplus({\bf 350,27})
\oplus({\bf 350,1})
\oplus({\bf 325,189})
\oplus({\bf 325,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 450450,7})
\oplus({\bf 5824,105})
\oplus({\bf 5824,7})
\oplus({\bf 2600,35})
\oplus({\bf 26,378})
\oplus({\bf 26,105})
\oplus({\bf 26,7})$\\
${\bf 9634800}$&=&
$({\bf 2334500,1})
\oplus({\bf 60750,27})
\oplus({\bf 60750,1})
\oplus({\bf 37674,21})
\oplus({\bf 350,330})
\oplus({\bf 350,27})
\oplus({\bf 350,21})
\oplus({\bf 325,168'})
\oplus({\bf 325,27})
\oplus({\bf 325,1})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})
\oplus({\bf 523250,7})
\oplus({\bf 3250,77})
\oplus({\bf 3250,7})
\oplus({\bf 5824,105})
\oplus({\bf 5824,7})
\oplus({\bf 26,693})
\oplus({\bf 26,77})
\oplus({\bf 26,105})
\oplus({\bf 26,7})$\\
${\bf 11408496}$&=&
$({\bf 2884050,1})
\oplus({\bf 23400,27})
\oplus({\bf 23400,21})
\oplus({\bf 23400,1})
\oplus({\bf 60750,27})
\oplus({\bf 60750,1})
\oplus({\bf 350,182})
\oplus({\bf 350,330})
\oplus2({\bf 350,27})
\oplus({\bf 350,21})
\oplus({\bf 350,1})
\oplus({\bf 325,182})
\oplus({\bf 325,27})
\oplus({\bf 325,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 139230,7})
\oplus({\bf 465920,7})
\oplus({\bf 3250,77})
\oplus({\bf 3250,105})
\oplus2({\bf 3250,7})
\oplus({\bf 5824,77})
\oplus({\bf 5824,7})
\oplus({\bf 26,378'})
\oplus({\bf 26,819})
\oplus2({\bf 26,77})
\oplus({\bf 26,105})
\oplus2({\bf 26,7})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{24}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-B16_D12-B4}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_D12-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 33}$&=&
$({\bf 1,9})
\oplus({\bf 24,1})$\\
${\bf 528}$&=&
$({\bf 276,1})
\oplus({\bf 1,36})
\oplus({\bf 24,9})$\\
${\bf 560}$&=&
$({\bf 299,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 24,9})$\\
${\bf 5456}$&=&
$({\bf 276,9})
\oplus({\bf 1,84})
\oplus({\bf 2024,1})
\oplus({\bf 24,36})$\\
${\bf 6512}$&=&
$({\bf 299,9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 2576,1})
\oplus({\bf 24,44})
\oplus({\bf 24,1})$\\
${\bf 11935}$&=&
$({\bf 299,9})
\oplus({\bf 276,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 4576,1})
\oplus({\bf 24,44})
\oplus({\bf 24,36})
\oplus({\bf 24,1})$\\
${\bf 40920}$&=&
$({\bf 10626,1})
\oplus({\bf 276,36})
\oplus({\bf 1,126})
\oplus({\bf 2024,9})
\oplus({\bf 24,84})$\\
${\bf 58344}$&=&
$({\bf 17250,1})
\oplus({\bf 299,44})
\oplus({\bf 299,1})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 2576,9})
\oplus({\bf 24,156})
\oplus({\bf 24,9})$\\
${\bf 65536}$&=&
$({\bf 2048',16})
\oplus({\bf 2048,16})$\\
${\bf 98175}$&=&
$({\bf 27300,1})
\oplus({\bf 299,44})
\oplus({\bf 299,1})
\oplus({\bf 276,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 4576,9})
\oplus({\bf 24,231})
\oplus({\bf 24,9})$\\
${\bf 138600}$&=&
$({\bf 37674,1})
\oplus({\bf 299,36})
\oplus({\bf 276,44})
\oplus({\bf 276,36})
\oplus({\bf 276,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 4576,9})
\oplus({\bf 2024,9})
\oplus({\bf 24,231})
\oplus({\bf 24,84})
\oplus({\bf 24,9})$\\
${\bf 155992}$&=&
$({\bf 44275,1})
\oplus({\bf 299,44})
\oplus({\bf 299,36})
\oplus({\bf 299,1})
\oplus({\bf 276,44})
\oplus({\bf 276,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 2576,9})
\oplus({\bf 4576,9})
\oplus({\bf 24,156})
\oplus({\bf 24,231})
\oplus2({\bf 24,9})$\\
${\bf 237336}$&=&
$({\bf 10626,9})
\oplus({\bf 276,84})
\oplus({\bf 1,126})
\oplus({\bf 42504,1})
\oplus({\bf 2024,36})
\oplus({\bf 24,126})$\\
${\bf 429352}$&=&
$({\bf 17250,9})
\oplus({\bf 299,156})
\oplus({\bf 299,9})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 95680,1})
\oplus({\bf 2576,44})
\oplus({\bf 2576,1})
\oplus({\bf 24,450})
\oplus({\bf 24,44})
\oplus({\bf 24,1})$\\
${\bf 1107568}$&=&
$({\bf 37674,9})
\oplus({\bf 299,84})
\oplus({\bf 10626,9})
\oplus({\bf 276,231})
\oplus({\bf 276,84})
\oplus({\bf 276,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 210496,1})
\oplus({\bf 4576,36})
\oplus({\bf 2024,44})
\oplus({\bf 2024,36})
\oplus({\bf 2024,1})
\oplus({\bf 24,594})
\oplus({\bf 24,126})
\oplus({\bf 24,36})$\\
${\bf 1107568'}$&=&
$({\bf 134596,1})
\oplus({\bf 10626,36})
\oplus({\bf 276,126})
\oplus({\bf 1,84})
\oplus({\bf 42504,9})
\oplus({\bf 2024,84})
\oplus({\bf 24,126})$\\
${\bf 1489488}$&=&
$({\bf 17250,9})
\oplus({\bf 44275,9})
\oplus({\bf 299,156})
\oplus({\bf 299,231})
\oplus2({\bf 299,9})
\oplus({\bf 276,156})
\oplus({\bf 276,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 315744,1})
\oplus({\bf 2576,44})
\oplus({\bf 2576,36})
\oplus({\bf 2576,1})
\oplus({\bf 4576,44})
\oplus({\bf 4576,1})
\oplus({\bf 24,450})
\oplus({\bf 24,910})
\oplus2({\bf 24,44})
\oplus({\bf 24,36})
\oplus({\bf 24,1})$\\
${\bf 1518440}$&=&
$({\bf 27300,9})
\oplus({\bf 37674,9})
\oplus({\bf 299,231})
\oplus({\bf 299,9})
\oplus({\bf 276,231})
\oplus({\bf 276,84})
\oplus({\bf 276,9})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 299000,1})
\oplus({\bf 4576,44})
\oplus({\bf 4576,36})
\oplus({\bf 4576,1})
\oplus({\bf 2024,36})
\oplus({\bf 24,495})
\oplus({\bf 24,594})
\oplus({\bf 24,44})
\oplus({\bf 24,36})
\oplus({\bf 24,1})$\\
${\bf 1709400}$&=&
$({\bf 44275,9})
\oplus({\bf 27300,9})
\oplus({\bf 299,156})
\oplus({\bf 299,231})
\oplus2({\bf 299,9})
\oplus({\bf 276,231})
\oplus({\bf 276,9})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 351624,1})
\oplus({\bf 2576,44})
\oplus({\bf 2576,1})
\oplus({\bf 4576,44})
\oplus({\bf 4576,36})
\oplus({\bf 4576,1})
\oplus({\bf 24,910})
\oplus({\bf 24,495})
\oplus2({\bf 24,44})
\oplus({\bf 24,36})
\oplus({\bf 24,1})$\\
${\bf 1930401}$&=&
$({\bf 44275,9})
\oplus({\bf 37674,9})
\oplus({\bf 299,231})
\oplus({\bf 299,84})
\oplus({\bf 299,9})
\oplus({\bf 276,156})
\oplus({\bf 276,231})
\oplus2({\bf 276,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 388080,1})
\oplus({\bf 2576,36})
\oplus({\bf 4576,44})
\oplus({\bf 4576,36})
\oplus({\bf 4576,1})
\oplus({\bf 2024,44})
\oplus({\bf 2024,1})
\oplus({\bf 24,910})
\oplus({\bf 24,594})
\oplus({\bf 24,44})
\oplus2({\bf 24,36})$\\
${\bf 2097152}$&=&
$({\bf 47104',16})
\oplus({\bf 2048',128})
\oplus({\bf 2048',16})
\oplus({\bf 47104,16})
\oplus({\bf 2048,128})
\oplus({\bf 2048,16})$\\
${\bf 2701776}$&=&
$({\bf 457470,1})
\oplus({\bf 17250,44})
\oplus({\bf 17250,1})
\oplus({\bf 299,450})
\oplus({\bf 299,44})
\oplus({\bf 299,1})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 95680,9})
\oplus({\bf 2576,156})
\oplus({\bf 2576,9})
\oplus({\bf 24,1122})
\oplus({\bf 24,156})
\oplus({\bf 24,9})$\\
${\bf 4272048}$&=&
$({\bf 134596,9})
\oplus({\bf 10626,84})
\oplus({\bf 276,126})
\oplus({\bf 1,36})
\oplus({\bf 346104,1})
\oplus({\bf 42504,36})
\oplus({\bf 2024,126})
\oplus({\bf 24,84})$\\
${\bf 6683600}$&=&
$({\bf 874874,1})
\oplus({\bf 37674,36})
\oplus({\bf 299,126})
\oplus({\bf 10626,44})
\oplus({\bf 10626,36})
\oplus({\bf 10626,1})
\oplus({\bf 276,594})
\oplus({\bf 276,126})
\oplus({\bf 276,36})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 210496,9})
\oplus({\bf 4576,84})
\oplus({\bf 42504,9})
\oplus({\bf 2024,231})
\oplus({\bf 2024,84})
\oplus({\bf 2024,9})
\oplus({\bf 24,924})
\oplus({\bf 24,126})
\oplus({\bf 24,84})$\\
${\bf 8063440}$&=&
$({\bf 1136200,1})
\oplus({\bf 27300,44})
\oplus({\bf 27300,1})
\oplus({\bf 37674,36})
\oplus({\bf 299,495})
\oplus({\bf 299,44})
\oplus({\bf 299,1})
\oplus({\bf 276,594})
\oplus({\bf 276,36})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 299000,9})
\oplus({\bf 4576,231})
\oplus({\bf 4576,9})
\oplus({\bf 2024,84})
\oplus({\bf 24,1650})
\oplus({\bf 24,231})
\oplus({\bf 24,9})$\\
${\bf 9634800}$&=&
$({\bf 1450449,1})
\oplus({\bf 44275,44})
\oplus({\bf 44275,1})
\oplus({\bf 27300,36})
\oplus({\bf 299,910})
\oplus({\bf 299,44})
\oplus({\bf 299,36})
\oplus({\bf 276,495})
\oplus({\bf 276,44})
\oplus({\bf 276,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,36})
\oplus({\bf 351624,9})
\oplus({\bf 2576,156})
\oplus({\bf 2576,9})
\oplus({\bf 4576,231})
\oplus({\bf 4576,9})
\oplus({\bf 24,2574})
\oplus({\bf 24,156})
\oplus({\bf 24,231})
\oplus({\bf 24,9})$\\
${\bf 11408496}$&=&
$({\bf 1821600,1})
\oplus({\bf 17250,44})
\oplus({\bf 17250,36})
\oplus({\bf 17250,1})
\oplus({\bf 44275,44})
\oplus({\bf 44275,1})
\oplus({\bf 299,450})
\oplus({\bf 299,910})
\oplus2({\bf 299,44})
\oplus({\bf 299,36})
\oplus({\bf 299,1})
\oplus({\bf 276,450})
\oplus({\bf 276,44})
\oplus({\bf 276,1})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 95680,9})
\oplus({\bf 315744,9})
\oplus({\bf 2576,156})
\oplus({\bf 2576,231})
\oplus2({\bf 2576,9})
\oplus({\bf 4576,156})
\oplus({\bf 4576,9})
\oplus({\bf 24,1122})
\oplus({\bf 24,2772''})
\oplus2({\bf 24,156})
\oplus({\bf 24,231})
\oplus2({\bf 24,9})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{22}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{11}$(R)}
}
\label{Table:Branching-rules-B16_D11-B5}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_D11-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 33}$&=&
$({\bf 1,11})
\oplus({\bf 22,1})$\\
${\bf 528}$&=&
$({\bf 231,1})
\oplus({\bf 1,55})
\oplus({\bf 22,11})$\\
${\bf 560}$&=&
$({\bf 252,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 22,11})$\\
${\bf 5456}$&=&
$({\bf 231,11})
\oplus({\bf 1,165})
\oplus({\bf 1540,1})
\oplus({\bf 22,55})$\\
${\bf 6512}$&=&
$({\bf 252,11})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 2002,1})
\oplus({\bf 22,65})
\oplus({\bf 22,1})$\\
${\bf 11935}$&=&
$({\bf 252,11})
\oplus({\bf 231,11})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 3520,1})
\oplus({\bf 22,65})
\oplus({\bf 22,55})
\oplus({\bf 22,1})$\\
${\bf 40920}$&=&
$({\bf 7315,1})
\oplus({\bf 231,55})
\oplus({\bf 1,330})
\oplus({\bf 1540,11})
\oplus({\bf 22,165})$\\
${\bf 58344}$&=&
$({\bf 12397,1})
\oplus({\bf 252,65})
\oplus({\bf 252,1})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 2002,11})
\oplus({\bf 22,275})
\oplus({\bf 22,11})$\\
${\bf 65536}$&=&
$({\bf 1024,32})
\oplus({\bf \overline{1024},32})$\\
${\bf 98175}$&=&
$({\bf 19228,1})
\oplus({\bf 252,65})
\oplus({\bf 252,1})
\oplus({\bf 231,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 3520,11})
\oplus({\bf 22,429})
\oplus({\bf 22,11})$\\
${\bf 138600}$&=&
$({\bf 26334,1})
\oplus({\bf 252,55})
\oplus({\bf 231,65})
\oplus({\bf 231,55})
\oplus({\bf 231,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 3520,11})
\oplus({\bf 1540,11})
\oplus({\bf 22,429})
\oplus({\bf 22,165})
\oplus({\bf 22,11})$\\
${\bf 155992}$&=&
$({\bf 31395,1})
\oplus({\bf 252,65})
\oplus({\bf 252,55})
\oplus({\bf 252,1})
\oplus({\bf 231,65})
\oplus({\bf 231,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 2002,11})
\oplus({\bf 3520,11})
\oplus({\bf 22,275})
\oplus({\bf 22,429})
\oplus2({\bf 22,11})$\\
${\bf 237336}$&=&
$({\bf 7315,11})
\oplus({\bf 231,165})
\oplus({\bf 1,462})
\oplus({\bf 26334',1})
\oplus({\bf 1540,55})
\oplus({\bf 22,330})$\\
${\bf 429352}$&=&
$({\bf 12397,11})
\oplus({\bf 252,275})
\oplus({\bf 252,11})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 63756,1})
\oplus({\bf 2002,65})
\oplus({\bf 2002,1})
\oplus({\bf 22,935})
\oplus({\bf 22,65})
\oplus({\bf 22,1})$\\
${\bf 1107568}$&=&
$({\bf 26334,11})
\oplus({\bf 252,165})
\oplus({\bf 7315,11})
\oplus({\bf 231,429})
\oplus({\bf 231,165})
\oplus({\bf 231,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})
\oplus({\bf 133056,1})
\oplus({\bf 3520,55})
\oplus({\bf 1540,65})
\oplus({\bf 1540,55})
\oplus({\bf 1540,1})
\oplus({\bf 22,1430})
\oplus({\bf 22,330})
\oplus({\bf 22,55})$\\
${\bf 1107568'}$&=&
$({\bf 74613,1})
\oplus({\bf 7315,55})
\oplus({\bf 231,330})
\oplus({\bf 1,462})
\oplus({\bf 26334',11})
\oplus({\bf 1540,165})
\oplus({\bf 22,462})$\\
${\bf 1489488}$&=&
$({\bf 12397,11})
\oplus({\bf 31395,11})
\oplus({\bf 252,275})
\oplus({\bf 252,429})
\oplus2({\bf 252,11})
\oplus({\bf 231,275})
\oplus({\bf 231,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 206976,1})
\oplus({\bf 2002,65})
\oplus({\bf 2002,55})
\oplus({\bf 2002,1})
\oplus({\bf 3520,65})
\oplus({\bf 3520,1})
\oplus({\bf 22,935})
\oplus({\bf 22,2025})
\oplus2({\bf 22,65})
\oplus({\bf 22,55})
\oplus({\bf 22,1})$\\
${\bf 1518440}$&=&
$({\bf 19228,11})
\oplus({\bf 26334,11})
\oplus({\bf 252,429})
\oplus({\bf 252,11})
\oplus({\bf 231,429})
\oplus({\bf 231,165})
\oplus({\bf 231,11})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 191268,1})
\oplus({\bf 3520,65})
\oplus({\bf 3520,55})
\oplus({\bf 3520,1})
\oplus({\bf 1540,55})
\oplus({\bf 22,1144})
\oplus({\bf 22,1430})
\oplus({\bf 22,65})
\oplus({\bf 22,55})
\oplus({\bf 22,1})$\\
${\bf 1709400}$&=&
$({\bf 31395,11})
\oplus({\bf 19228,11})
\oplus({\bf 252,275})
\oplus({\bf 252,429})
\oplus2({\bf 252,11})
\oplus({\bf 231,429})
\oplus({\bf 231,11})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 228228,1})
\oplus({\bf 2002,65})
\oplus({\bf 2002,1})
\oplus({\bf 3520,65})
\oplus({\bf 3520,55})
\oplus({\bf 3520,1})
\oplus({\bf 22,2025})
\oplus({\bf 22,1144})
\oplus2({\bf 22,65})
\oplus({\bf 22,55})
\oplus({\bf 22,1})$\\
${\bf 1930401}$&=&
$({\bf 31395,11})
\oplus({\bf 26334,11})
\oplus({\bf 252,429})
\oplus({\bf 252,165})
\oplus({\bf 252,11})
\oplus({\bf 231,275})
\oplus({\bf 231,429})
\oplus2({\bf 231,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 249964,1})
\oplus({\bf 2002,55})
\oplus({\bf 3520,65})
\oplus({\bf 3520,55})
\oplus({\bf 3520,1})
\oplus({\bf 1540,65})
\oplus({\bf 1540,1})
\oplus({\bf 22,2025})
\oplus({\bf 22,1430})
\oplus({\bf 22,65})
\oplus2({\bf 22,55})$\\
${\bf 2097152}$&=&
$({\bf 21504,32})
\oplus({\bf 1024,320})
\oplus({\bf 1024,32})
\oplus({\bf \overline{21504},32})
\oplus({\bf \overline{1024},320})
\oplus({\bf \overline{1024},32})$\\
${\bf 2701776}$&=&
$({\bf 283360,1})
\oplus({\bf 12397,65})
\oplus({\bf 12397,1})
\oplus({\bf 252,935})
\oplus({\bf 252,65})
\oplus({\bf 252,1})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 63756,11})
\oplus({\bf 2002,275})
\oplus({\bf 2002,11})
\oplus({\bf 22,2717})
\oplus({\bf 22,275})
\oplus({\bf 22,11})$\\
${\bf 4272048}$&=&
$({\bf 74613,11})
\oplus({\bf 7315,165})
\oplus({\bf 231,462})
\oplus({\bf 1,330})
\oplus({\bf 170544,1})
\oplus({\bf 26334',55})
\oplus({\bf 1540,330})
\oplus({\bf 22,462})$\\
${\bf 6683600}$&=&
$({\bf 497420,1})
\oplus({\bf 26334,55})
\oplus({\bf 252,330})
\oplus({\bf 7315,65})
\oplus({\bf 7315,55})
\oplus({\bf 7315,1})
\oplus({\bf 231,1430})
\oplus({\bf 231,330})
\oplus({\bf 231,55})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 133056,11})
\oplus({\bf 3520,165})
\oplus({\bf 26334',11})
\oplus({\bf 1540,429})
\oplus({\bf 1540,165})
\oplus({\bf 1540,11})
\oplus({\bf 22,3003})
\oplus({\bf 22,462})
\oplus({\bf 22,165})$\\
${\bf 8063440}$&=&
$({\bf 662354,1})
\oplus({\bf 19228,65})
\oplus({\bf 19228,1})
\oplus({\bf 26334,55})
\oplus({\bf 252,1144})
\oplus({\bf 252,65})
\oplus({\bf 252,1})
\oplus({\bf 231,1430})
\oplus({\bf 231,55})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 191268,11})
\oplus({\bf 3520,429})
\oplus({\bf 3520,11})
\oplus({\bf 1540,165})
\oplus({\bf 22,5005})
\oplus({\bf 22,429})
\oplus({\bf 22,11})$\\
${\bf 9634800}$&=&
$({\bf 864500,1})
\oplus({\bf 31395,65})
\oplus({\bf 31395,1})
\oplus({\bf 19228,55})
\oplus({\bf 252,2025})
\oplus({\bf 252,65})
\oplus({\bf 252,55})
\oplus({\bf 231,1144})
\oplus({\bf 231,65})
\oplus({\bf 231,1})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,55})
\oplus({\bf 228228,11})
\oplus({\bf 2002,275})
\oplus({\bf 2002,11})
\oplus({\bf 3520,429})
\oplus({\bf 3520,11})
\oplus({\bf 22,7150})
\oplus({\bf 22,275})
\oplus({\bf 22,429})
\oplus({\bf 22,11})$\\
${\bf 11408496}$&=&
$({\bf 1106875,1})
\oplus({\bf 12397,65})
\oplus({\bf 12397,55})
\oplus({\bf 12397,1})
\oplus({\bf 31395,65})
\oplus({\bf 31395,1})
\oplus({\bf 252,935})
\oplus({\bf 252,2025})
\oplus2({\bf 252,65})
\oplus({\bf 252,55})
\oplus({\bf 252,1})
\oplus({\bf 231,935})
\oplus({\bf 231,65})
\oplus({\bf 231,1})
\oplus({\bf 1,21945})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 63756,11})
\oplus({\bf 206976,11})
\oplus({\bf 2002,275})
\oplus({\bf 2002,429})
\oplus2({\bf 2002,11})
\oplus({\bf 3520,275})
\oplus({\bf 3520,11})
\oplus({\bf 22,2717})
\oplus({\bf 22,7293})
\oplus2({\bf 22,275})
\oplus({\bf 22,429})
\oplus2({\bf 22,11})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{20}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{13}$(R)}
}
\label{Table:Branching-rules-B16_D10-B6}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_D10-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 33}$&=&
$({\bf 1,13})
\oplus({\bf 20,1})$\\
${\bf 528}$&=&
$({\bf 190,1})
\oplus({\bf 1,78})
\oplus({\bf 20,13})$\\
${\bf 560}$&=&
$({\bf 209,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 20,13})$\\
${\bf 5456}$&=&
$({\bf 190,13})
\oplus({\bf 1,286})
\oplus({\bf 1140,1})
\oplus({\bf 20,78})$\\
${\bf 6512}$&=&
$({\bf 209,13})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 1520,1})
\oplus({\bf 20,90})
\oplus({\bf 20,1})$\\
${\bf 11935}$&=&
$({\bf 209,13})
\oplus({\bf 190,13})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 2640,1})
\oplus({\bf 20,90})
\oplus({\bf 20,78})
\oplus({\bf 20,1})$\\
${\bf 40920}$&=&
$({\bf 4845,1})
\oplus({\bf 190,78})
\oplus({\bf 1,715'})
\oplus({\bf 1140,13})
\oplus({\bf 20,286})$\\
${\bf 58344}$&=&
$({\bf 8645,1})
\oplus({\bf 209,90})
\oplus({\bf 209,1})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 1520,13})
\oplus({\bf 20,442})
\oplus({\bf 20,13})$\\
${\bf 65536}$&=&
$({\bf 512,64})
\oplus({\bf 512',64})$\\
${\bf 98175}$&=&
$({\bf 13090,1})
\oplus({\bf 209,90})
\oplus({\bf 209,1})
\oplus({\bf 190,78})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 2640,13})
\oplus({\bf 20,715})
\oplus({\bf 20,13})$\\
${\bf 138600}$&=&
$({\bf 17765,1})
\oplus({\bf 209,78})
\oplus({\bf 190,90})
\oplus({\bf 190,78})
\oplus({\bf 190,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 2640,13})
\oplus({\bf 1140,13})
\oplus({\bf 20,715})
\oplus({\bf 20,286})
\oplus({\bf 20,13})$\\
${\bf 155992}$&=&
$({\bf 21546,1})
\oplus({\bf 209,90})
\oplus({\bf 209,78})
\oplus({\bf 209,1})
\oplus({\bf 190,90})
\oplus({\bf 190,1})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 1520,13})
\oplus({\bf 2640,13})
\oplus({\bf 20,442})
\oplus({\bf 20,715})
\oplus2({\bf 20,13})$\\
${\bf 237336}$&=&
$({\bf 4845,13})
\oplus({\bf 190,286})
\oplus({\bf 1,1287})
\oplus({\bf 15504,1})
\oplus({\bf 1140,78})
\oplus({\bf 20,715'})$\\
${\bf 429352}$&=&
$({\bf 8645,13})
\oplus({\bf 209,442})
\oplus({\bf 209,13})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 40964,1})
\oplus({\bf 1520,90})
\oplus({\bf 1520,1})
\oplus({\bf 20,1729})
\oplus({\bf 20,90})
\oplus({\bf 20,1})$\\
${\bf 1107568}$&=&
$({\bf 17765,13})
\oplus({\bf 209,286})
\oplus({\bf 4845,13})
\oplus({\bf 190,715})
\oplus({\bf 190,286})
\oplus({\bf 190,13})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})
\oplus({\bf 80256,1})
\oplus({\bf 2640,78})
\oplus({\bf 1140,90})
\oplus({\bf 1140,78})
\oplus({\bf 1140,1})
\oplus({\bf 20,2925})
\oplus({\bf 20,715'})
\oplus({\bf 20,78})$\\
${\bf 1107568'}$&=&
$({\bf 38760,1})
\oplus({\bf 4845,78})
\oplus({\bf 190,715'})
\oplus({\bf 1,1716})
\oplus({\bf 15504,13})
\oplus({\bf 1140,286})
\oplus({\bf 20,1287})$\\
${\bf 1489488}$&=&
$({\bf 8645,13})
\oplus({\bf 21546,13})
\oplus({\bf 209,442})
\oplus({\bf 209,715})
\oplus2({\bf 209,13})
\oplus({\bf 190,442})
\oplus({\bf 190,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 130416,1})
\oplus({\bf 1520,90})
\oplus({\bf 1520,78})
\oplus({\bf 1520,1})
\oplus({\bf 2640,90})
\oplus({\bf 2640,1})
\oplus({\bf 20,1729})
\oplus({\bf 20,3927})
\oplus2({\bf 20,90})
\oplus({\bf 20,78})
\oplus({\bf 20,1})$\\
${\bf 1518440}$&=&
$({\bf 13090,13})
\oplus({\bf 17765,13})
\oplus({\bf 209,715})
\oplus({\bf 209,13})
\oplus({\bf 190,715})
\oplus({\bf 190,286})
\oplus({\bf 190,13})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 117040,1})
\oplus({\bf 2640,90})
\oplus({\bf 2640,78})
\oplus({\bf 2640,1})
\oplus({\bf 1140,78})
\oplus({\bf 20,2275})
\oplus({\bf 20,2925})
\oplus({\bf 20,90})
\oplus({\bf 20,78})
\oplus({\bf 20,1})$\\
${\bf 1709400}$&=&
$({\bf 21546,13})
\oplus({\bf 13090,13})
\oplus({\bf 209,442})
\oplus({\bf 209,715})
\oplus2({\bf 209,13})
\oplus({\bf 190,715})
\oplus({\bf 190,13})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 142120,1})
\oplus({\bf 1520,90})
\oplus({\bf 1520,1})
\oplus({\bf 2640,90})
\oplus({\bf 2640,78})
\oplus({\bf 2640,1})
\oplus({\bf 20,3927})
\oplus({\bf 20,2275})
\oplus2({\bf 20,90})
\oplus({\bf 20,78})
\oplus({\bf 20,1})$\\
${\bf 1930401}$&=&
$({\bf 21546,13})
\oplus({\bf 17765,13})
\oplus({\bf 209,715})
\oplus({\bf 209,286})
\oplus({\bf 209,13})
\oplus({\bf 190,442})
\oplus({\bf 190,715})
\oplus2({\bf 190,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})
\oplus({\bf 154224,1})
\oplus({\bf 1520,78})
\oplus({\bf 2640,90})
\oplus({\bf 2640,78})
\oplus({\bf 2640,1})
\oplus({\bf 1140,90})
\oplus({\bf 1140,1})
\oplus({\bf 20,3927})
\oplus({\bf 20,2925})
\oplus({\bf 20,90})
\oplus2({\bf 20,78})$\\
${\bf 2097152}$&=&
$({\bf 9728,64})
\oplus({\bf 512,768})
\oplus({\bf 512,64})
\oplus({\bf 9728',64})
\oplus({\bf 512',768})
\oplus({\bf 512',64})$\\
${\bf 2701776}$&=&
$({\bf 168245,1})
\oplus({\bf 8645,90})
\oplus({\bf 8645,1})
\oplus({\bf 209,1729})
\oplus({\bf 209,90})
\oplus({\bf 209,1})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 40964,13})
\oplus({\bf 1520,442})
\oplus({\bf 1520,13})
\oplus({\bf 20,5733})
\oplus({\bf 20,442})
\oplus({\bf 20,13})$\\
${\bf 4272048}$&=&
$({\bf 38760,13})
\oplus({\bf 4845,286})
\oplus({\bf 190,1287})
\oplus({\bf 1,1716})
\oplus({\bf 77520,1})
\oplus({\bf 15504,78})
\oplus({\bf 1140,715'})
\oplus({\bf 20,1716})$\\
${\bf 6683600}$&=&
$({\bf 266475,1})
\oplus({\bf 17765,78})
\oplus({\bf 209,715'})
\oplus({\bf 4845,90})
\oplus({\bf 4845,78})
\oplus({\bf 4845,1})
\oplus({\bf 190,2925})
\oplus({\bf 190,715'})
\oplus({\bf 190,78})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})
\oplus({\bf 80256,13})
\oplus({\bf 2640,286})
\oplus({\bf 15504,13})
\oplus({\bf 1140,715})
\oplus({\bf 1140,286})
\oplus({\bf 1140,13})
\oplus({\bf 20,7722})
\oplus({\bf 20,1287})
\oplus({\bf 20,286})$\\
${\bf 8063440}$&=&
$({\bf 365750,1})
\oplus({\bf 13090,90})
\oplus({\bf 13090,1})
\oplus({\bf 17765,78})
\oplus({\bf 209,2275})
\oplus({\bf 209,90})
\oplus({\bf 209,1})
\oplus({\bf 190,2925})
\oplus({\bf 190,78})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 117040,13})
\oplus({\bf 2640,715})
\oplus({\bf 2640,13})
\oplus({\bf 1140,286})
\oplus({\bf 20,12285})
\oplus({\bf 20,715})
\oplus({\bf 20,13})$\\
${\bf 9634800}$&=&
$({\bf 490314,1})
\oplus({\bf 21546,90})
\oplus({\bf 21546,1})
\oplus({\bf 13090,78})
\oplus({\bf 209,3927})
\oplus({\bf 209,90})
\oplus({\bf 209,78})
\oplus({\bf 190,2275})
\oplus({\bf 190,90})
\oplus({\bf 190,1})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,78})
\oplus({\bf 142120,13})
\oplus({\bf 1520,442})
\oplus({\bf 1520,13})
\oplus({\bf 2640,715})
\oplus({\bf 2640,13})
\oplus({\bf 20,16575})
\oplus({\bf 20,442})
\oplus({\bf 20,715})
\oplus({\bf 20,13})$\\
${\bf 11408496}$&=&
$({\bf 642390,1})
\oplus({\bf 8645,90})
\oplus({\bf 8645,78})
\oplus({\bf 8645,1})
\oplus({\bf 21546,90})
\oplus({\bf 21546,1})
\oplus({\bf 209,1729})
\oplus({\bf 209,3927})
\oplus2({\bf 209,90})
\oplus({\bf 209,78})
\oplus({\bf 209,1})
\oplus({\bf 190,1729})
\oplus({\bf 190,90})
\oplus({\bf 190,1})
\oplus({\bf 1,56056})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 40964,13})
\oplus({\bf 130416,13})
\oplus({\bf 1520,442})
\oplus({\bf 1520,715})
\oplus2({\bf 1520,13})
\oplus({\bf 2640,442})
\oplus({\bf 2640,13})
\oplus({\bf 20,5733})
\oplus({\bf 20,16302})
\oplus2({\bf 20,442})
\oplus({\bf 20,715})
\oplus2({\bf 20,13})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{15}$(R)}
}
\label{Table:Branching-rules-B16_D9-B7}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_D9-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 33}$&=&
$({\bf 1,15})
\oplus({\bf 18,1})$\\
${\bf 528}$&=&
$({\bf 153,1})
\oplus({\bf 1,105})
\oplus({\bf 18,15})$\\
${\bf 560}$&=&
$({\bf 170,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 18,15})$\\
${\bf 5456}$&=&
$({\bf 153,15})
\oplus({\bf 1,455})
\oplus({\bf 816,1})
\oplus({\bf 18,105})$\\
${\bf 6512}$&=&
$({\bf 170,15})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 1122,1})
\oplus({\bf 18,119})
\oplus({\bf 18,1})$\\
${\bf 11935}$&=&
$({\bf 170,15})
\oplus({\bf 153,15})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 1920,1})
\oplus({\bf 18,119})
\oplus({\bf 18,105})
\oplus({\bf 18,1})$\\
${\bf 40920}$&=&
$({\bf 3060,1})
\oplus({\bf 153,105})
\oplus({\bf 1,1365})
\oplus({\bf 816,15})
\oplus({\bf 18,455})$\\
${\bf 58344}$&=&
$({\bf 5814,1})
\oplus({\bf 170,119})
\oplus({\bf 170,1})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 1122,15})
\oplus({\bf 18,665})
\oplus({\bf 18,15})$\\
${\bf 65536}$&=&
$({\bf \overline{256},128})
\oplus({\bf 256,128})$\\
${\bf 98175}$&=&
$({\bf 8550,1})
\oplus({\bf 170,119})
\oplus({\bf 170,1})
\oplus({\bf 153,105})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 1920,15})
\oplus({\bf 18,1105})
\oplus({\bf 18,15})$\\
${\bf 138600}$&=&
$({\bf 11475,1})
\oplus({\bf 170,105})
\oplus({\bf 153,119})
\oplus({\bf 153,105})
\oplus({\bf 153,1})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 1920,15})
\oplus({\bf 816,15})
\oplus({\bf 18,1105})
\oplus({\bf 18,455})
\oplus({\bf 18,15})$\\
${\bf 155992}$&=&
$({\bf 14212,1})
\oplus({\bf 170,119})
\oplus({\bf 170,105})
\oplus({\bf 170,1})
\oplus({\bf 153,119})
\oplus({\bf 153,1})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 1122,15})
\oplus({\bf 1920,15})
\oplus({\bf 18,665})
\oplus({\bf 18,1105})
\oplus2({\bf 18,15})$\\
${\bf 237336}$&=&
$({\bf 3060,15})
\oplus({\bf 153,455})
\oplus({\bf 1,3003})
\oplus({\bf 8568,1})
\oplus({\bf 816,105})
\oplus({\bf 18,1365})$\\
${\bf 429352}$&=&
$({\bf 5814,15})
\oplus({\bf 170,665})
\oplus({\bf 170,15})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 25194,1})
\oplus({\bf 1122,119})
\oplus({\bf 1122,1})
\oplus({\bf 18,2940})
\oplus({\bf 18,119})
\oplus({\bf 18,1})$\\
${\bf 1107568}$&=&
$({\bf 11475,15})
\oplus({\bf 170,455})
\oplus({\bf 3060,15})
\oplus({\bf 153,1105})
\oplus({\bf 153,455})
\oplus({\bf 153,15})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})
\oplus({\bf 45696,1})
\oplus({\bf 1920,105})
\oplus({\bf 816,119})
\oplus({\bf 816,105})
\oplus({\bf 816,1})
\oplus({\bf 18,5355})
\oplus({\bf 18,1365})
\oplus({\bf 18,105})$\\
${\bf 1107568'}$&=&
$({\bf 18564,1})
\oplus({\bf 3060,105})
\oplus({\bf 153,1365})
\oplus({\bf 1,5005})
\oplus({\bf 8568,15})
\oplus({\bf 816,455})
\oplus({\bf 18,3003})$\\
${\bf 1489488}$&=&
$({\bf 5814,15})
\oplus({\bf 14212,15})
\oplus({\bf 170,665})
\oplus({\bf 170,1105})
\oplus2({\bf 170,15})
\oplus({\bf 153,665})
\oplus({\bf 153,15})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 78336,1})
\oplus({\bf 1122,119})
\oplus({\bf 1122,105})
\oplus({\bf 1122,1})
\oplus({\bf 1920,119})
\oplus({\bf 1920,1})
\oplus({\bf 18,2940})
\oplus({\bf 18,6916})
\oplus2({\bf 18,119})
\oplus({\bf 18,105})
\oplus({\bf 18,1})$\\
${\bf 1518440}$&=&
$({\bf 8550,15})
\oplus({\bf 11475,15})
\oplus({\bf 170,1105})
\oplus({\bf 170,15})
\oplus({\bf 153,1105})
\oplus({\bf 153,455})
\oplus({\bf 153,15})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 67830,1})
\oplus({\bf 1920,119})
\oplus({\bf 1920,105})
\oplus({\bf 1920,1})
\oplus({\bf 816,105})
\oplus({\bf 18,4080})
\oplus({\bf 18,5355})
\oplus({\bf 18,119})
\oplus({\bf 18,105})
\oplus({\bf 18,1})$\\
${\bf 1709400}$&=&
$({\bf 14212,15})
\oplus({\bf 8550,15})
\oplus({\bf 170,665})
\oplus({\bf 170,1105})
\oplus2({\bf 170,15})
\oplus({\bf 153,1105})
\oplus({\bf 153,15})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 84150,1})
\oplus({\bf 1122,119})
\oplus({\bf 1122,1})
\oplus({\bf 1920,119})
\oplus({\bf 1920,105})
\oplus({\bf 1920,1})
\oplus({\bf 18,6916})
\oplus({\bf 18,4080})
\oplus2({\bf 18,119})
\oplus({\bf 18,105})
\oplus({\bf 18,1})$\\
${\bf 1930401}$&=&
$({\bf 14212,15})
\oplus({\bf 11475,15})
\oplus({\bf 170,1105})
\oplus({\bf 170,455})
\oplus({\bf 170,15})
\oplus({\bf 153,665})
\oplus({\bf 153,1105})
\oplus2({\bf 153,15})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})
\oplus({\bf 90288,1})
\oplus({\bf 1122,105})
\oplus({\bf 1920,119})
\oplus({\bf 1920,105})
\oplus({\bf 1920,1})
\oplus({\bf 816,119})
\oplus({\bf 816,1})
\oplus({\bf 18,6916})
\oplus({\bf 18,5355})
\oplus({\bf 18,119})
\oplus2({\bf 18,105})$\\
${\bf 2097152}$&=&
$({\bf \overline{4352},128})
\oplus({\bf \overline{256},1792})
\oplus({\bf \overline{256},128})
\oplus({\bf 4352,128})
\oplus({\bf 256,1792})
\oplus({\bf 256,128})$\\
${\bf 2701776}$&=&
$({\bf 94962,1})
\oplus({\bf 5814,119})
\oplus({\bf 5814,1})
\oplus({\bf 170,2940})
\oplus({\bf 170,119})
\oplus({\bf 170,1})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 25194,15})
\oplus({\bf 1122,665})
\oplus({\bf 1122,15})
\oplus({\bf 18,10948})
\oplus({\bf 18,665})
\oplus({\bf 18,15})$\\
${\bf 4272048}$&=&
$({\bf 18564,15})
\oplus({\bf 3060,455})
\oplus({\bf 153,3003})
\oplus({\bf 1,6435})
\oplus({\bf 31824,1})
\oplus({\bf 8568,105})
\oplus({\bf 816,1365})
\oplus({\bf 18,5005})$\\
${\bf 6683600}$&=&
$({\bf 132600,1})
\oplus({\bf 11475,105})
\oplus({\bf 170,1365})
\oplus({\bf 3060,119})
\oplus({\bf 3060,105})
\oplus({\bf 3060,1})
\oplus({\bf 153,5355})
\oplus({\bf 153,1365})
\oplus({\bf 153,105})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})
\oplus({\bf 45696,15})
\oplus({\bf 1920,455})
\oplus({\bf 8568,15})
\oplus({\bf 816,1105})
\oplus({\bf 816,455})
\oplus({\bf 816,15})
\oplus({\bf 18,17017})
\oplus({\bf 18,3003})
\oplus({\bf 18,455})$\\
${\bf 8063440}$&=&
$({\bf 188955,1})
\oplus({\bf 8550,119})
\oplus({\bf 8550,1})
\oplus({\bf 11475,105})
\oplus({\bf 170,4080})
\oplus({\bf 170,119})
\oplus({\bf 170,1})
\oplus({\bf 153,5355})
\oplus({\bf 153,105})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 67830,15})
\oplus({\bf 1920,1105})
\oplus({\bf 1920,15})
\oplus({\bf 816,455})
\oplus({\bf 18,26180})
\oplus({\bf 18,1105})
\oplus({\bf 18,15})$\\
${\bf 9634800}$&=&
$({\bf 261800,1})
\oplus({\bf 14212,119})
\oplus({\bf 14212,1})
\oplus({\bf 8550,105})
\oplus({\bf 170,6916})
\oplus({\bf 170,119})
\oplus({\bf 170,105})
\oplus({\bf 153,4080})
\oplus({\bf 153,119})
\oplus({\bf 153,1})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,105})
\oplus({\bf 84150,15})
\oplus({\bf 1122,665})
\oplus({\bf 1122,15})
\oplus({\bf 1920,1105})
\oplus({\bf 1920,15})
\oplus({\bf 18,33915})
\oplus({\bf 18,665})
\oplus({\bf 18,1105})
\oplus({\bf 18,15})$\\
${\bf 11408496}$&=&
$({\bf 352716,1})
\oplus({\bf 5814,119})
\oplus({\bf 5814,105})
\oplus({\bf 5814,1})
\oplus({\bf 14212,119})
\oplus({\bf 14212,1})
\oplus({\bf 170,2940})
\oplus({\bf 170,6916})
\oplus2({\bf 170,119})
\oplus({\bf 170,105})
\oplus({\bf 170,1})
\oplus({\bf 153,2940})
\oplus({\bf 153,119})
\oplus({\bf 153,1})
\oplus({\bf 1,125580})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 25194,15})
\oplus({\bf 78336,15})
\oplus({\bf 1122,665})
\oplus({\bf 1122,1105})
\oplus2({\bf 1122,15})
\oplus({\bf 1920,665})
\oplus({\bf 1920,15})
\oplus({\bf 18,10948})
\oplus({\bf 18,32487})
\oplus2({\bf 18,665})
\oplus({\bf 18,1105})
\oplus2({\bf 18,15})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{17}$(R)}
}
\label{Table:Branching-rules-B16_D8-B8}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_D8-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 33}$&=&
$({\bf 1,17})
\oplus({\bf 16,1})$\\
${\bf 528}$&=&
$({\bf 120,1})
\oplus({\bf 1,136})
\oplus({\bf 16,17})$\\
${\bf 560}$&=&
$({\bf 135,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 16,17})$\\
${\bf 5456}$&=&
$({\bf 120,17})
\oplus({\bf 1,680})
\oplus({\bf 560,1})
\oplus({\bf 16,136})$\\
${\bf 6512}$&=&
$({\bf 135,17})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 800,1})
\oplus({\bf 16,152})
\oplus({\bf 16,1})$\\
${\bf 11935}$&=&
$({\bf 135,17})
\oplus({\bf 120,17})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 1344,1})
\oplus({\bf 16,152})
\oplus({\bf 16,136})
\oplus({\bf 16,1})$\\
${\bf 40920}$&=&
$({\bf 1820,1})
\oplus({\bf 120,136})
\oplus({\bf 1,2380})
\oplus({\bf 560,17})
\oplus({\bf 16,680})$\\
${\bf 58344}$&=&
$({\bf 3740,1})
\oplus({\bf 135,152})
\oplus({\bf 135,1})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 800,17})
\oplus({\bf 16,952})
\oplus({\bf 16,17})$\\
${\bf 65536}$&=&
$({\bf 128',256})
\oplus({\bf 128,256})$\\
${\bf 98175}$&=&
$({\bf 5304,1})
\oplus({\bf 135,152})
\oplus({\bf 135,1})
\oplus({\bf 120,136})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 1344,17})
\oplus({\bf 16,1615})
\oplus({\bf 16,17})$\\
${\bf 138600}$&=&
$({\bf 7020,1})
\oplus({\bf 135,136})
\oplus({\bf 120,152})
\oplus({\bf 120,136})
\oplus({\bf 120,1})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 1344,17})
\oplus({\bf 560,17})
\oplus({\bf 16,1615})
\oplus({\bf 16,680})
\oplus({\bf 16,17})$\\
${\bf 155992}$&=&
$({\bf 8925,1})
\oplus({\bf 135,152})
\oplus({\bf 135,136})
\oplus({\bf 135,1})
\oplus({\bf 120,152})
\oplus({\bf 120,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})
\oplus({\bf 800,17})
\oplus({\bf 1344,17})
\oplus({\bf 16,952})
\oplus({\bf 16,1615})
\oplus2({\bf 16,17})$\\
${\bf 237336}$&=&
$({\bf 1820,17})
\oplus({\bf 120,680})
\oplus({\bf 1,6188})
\oplus({\bf 4368,1})
\oplus({\bf 560,136})
\oplus({\bf 16,2380})$\\
${\bf 429352}$&=&
$({\bf 3740,17})
\oplus({\bf 135,952})
\oplus({\bf 135,17})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 14688,1})
\oplus({\bf 800,152})
\oplus({\bf 800,1})
\oplus({\bf 16,4692})
\oplus({\bf 16,152})
\oplus({\bf 16,1})$\\
${\bf 1107568}$&=&
$({\bf 7020,17})
\oplus({\bf 135,680})
\oplus({\bf 1820,17})
\oplus({\bf 120,1615})
\oplus({\bf 120,680})
\oplus({\bf 120,17})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})
\oplus({\bf 24192,1})
\oplus({\bf 1344,136})
\oplus({\bf 560,152})
\oplus({\bf 560,136})
\oplus({\bf 560,1})
\oplus({\bf 16,9044})
\oplus({\bf 16,2380})
\oplus({\bf 16,136})$\\
${\bf 1107568'}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,136})
\oplus({\bf 120,2380})
\oplus({\bf 1,12376})
\oplus({\bf 4368,17})
\oplus({\bf 560,680})
\oplus({\bf 16,6188})$\\
${\bf 1489488}$&=&
$({\bf 3740,17})
\oplus({\bf 8925,17})
\oplus({\bf 135,952})
\oplus({\bf 135,1615})
\oplus2({\bf 135,17})
\oplus({\bf 120,952})
\oplus({\bf 120,17})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 44352,1})
\oplus({\bf 800,152})
\oplus({\bf 800,136})
\oplus({\bf 800,1})
\oplus({\bf 1344,152})
\oplus({\bf 1344,1})
\oplus({\bf 16,4692})
\oplus({\bf 16,11340})
\oplus2({\bf 16,152})
\oplus({\bf 16,136})
\oplus({\bf 16,1})$\\
${\bf 1518440}$&=&
$({\bf 5304,17})
\oplus({\bf 7020,17})
\oplus({\bf 135,1615})
\oplus({\bf 135,17})
\oplus({\bf 120,1615})
\oplus({\bf 120,680})
\oplus({\bf 120,17})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 36720,1})
\oplus({\bf 1344,152})
\oplus({\bf 1344,136})
\oplus({\bf 1344,1})
\oplus({\bf 560,136})
\oplus({\bf 16,6783})
\oplus({\bf 16,9044})
\oplus({\bf 16,152})
\oplus({\bf 16,136})
\oplus({\bf 16,1})$\\
${\bf 1709400}$&=&
$({\bf 8925,17})
\oplus({\bf 5304,17})
\oplus({\bf 135,952})
\oplus({\bf 135,1615})
\oplus2({\bf 135,17})
\oplus({\bf 120,1615})
\oplus({\bf 120,17})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 46800,1})
\oplus({\bf 800,152})
\oplus({\bf 800,1})
\oplus({\bf 1344,152})
\oplus({\bf 1344,136})
\oplus({\bf 1344,1})
\oplus({\bf 16,11340})
\oplus({\bf 16,6783})
\oplus2({\bf 16,152})
\oplus({\bf 16,136})
\oplus({\bf 16,1})$\\
${\bf 1930401}$&=&
$({\bf 8925,17})
\oplus({\bf 7020,17})
\oplus({\bf 135,1615})
\oplus({\bf 135,680})
\oplus({\bf 135,17})
\oplus({\bf 120,952})
\oplus({\bf 120,1615})
\oplus2({\bf 120,17})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})
\oplus({\bf 49504,1})
\oplus({\bf 800,136})
\oplus({\bf 1344,152})
\oplus({\bf 1344,136})
\oplus({\bf 1344,1})
\oplus({\bf 560,152})
\oplus({\bf 560,1})
\oplus({\bf 16,11340})
\oplus({\bf 16,9044})
\oplus({\bf 16,152})
\oplus2({\bf 16,136})$\\
${\bf 2097152}$&=&
$({\bf 1920',256})
\oplus({\bf 128',4096})
\oplus({\bf 128',256})
\oplus({\bf 1920,256})
\oplus({\bf 128,4096})
\oplus({\bf 128,256})$\\
${\bf 2701776}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,152})
\oplus({\bf 3740,1})
\oplus({\bf 135,4692})
\oplus({\bf 135,152})
\oplus({\bf 135,1})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 14688,17})
\oplus({\bf 800,952})
\oplus({\bf 800,17})
\oplus({\bf 16,19380})
\oplus({\bf 16,952})
\oplus({\bf 16,17})$\\
${\bf 4272048}$&=&
$({\bf 8008,17})
\oplus({\bf 1820,680})
\oplus({\bf 120,6188})
\oplus({\bf 1,19448})
\oplus({\bf 11440,1})
\oplus({\bf 4368,136})
\oplus({\bf 560,2380})
\oplus({\bf 16,12376})$\\
${\bf 6683600}$&=&
$({\bf 60060,1})
\oplus({\bf 7020,136})
\oplus({\bf 135,2380})
\oplus({\bf 1820,152})
\oplus({\bf 1820,136})
\oplus({\bf 1820,1})
\oplus({\bf 120,9044})
\oplus({\bf 120,2380})
\oplus({\bf 120,136})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})
\oplus({\bf 24192,17})
\oplus({\bf 1344,680})
\oplus({\bf 4368,17})
\oplus({\bf 560,1615})
\oplus({\bf 560,680})
\oplus({\bf 560,17})
\oplus({\bf 16,33592})
\oplus({\bf 16,6188})
\oplus({\bf 16,680})$\\
${\bf 8063440}$&=&
$({\bf 89760,1})
\oplus({\bf 5304,152})
\oplus({\bf 5304,1})
\oplus({\bf 7020,136})
\oplus({\bf 135,6783})
\oplus({\bf 135,152})
\oplus({\bf 135,1})
\oplus({\bf 120,9044})
\oplus({\bf 120,136})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 36720,17})
\oplus({\bf 1344,1615})
\oplus({\bf 1344,17})
\oplus({\bf 560,680})
\oplus({\bf 16,50388})
\oplus({\bf 16,1615})
\oplus({\bf 16,17})$\\
${\bf 9634800}$&=&
$({\bf 129675,1})
\oplus({\bf 8925,152})
\oplus({\bf 8925,1})
\oplus({\bf 5304,136})
\oplus({\bf 135,11340})
\oplus({\bf 135,152})
\oplus({\bf 135,136})
\oplus({\bf 120,6783})
\oplus({\bf 120,152})
\oplus({\bf 120,1})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,136})
\oplus({\bf 46800,17})
\oplus({\bf 800,952})
\oplus({\bf 800,17})
\oplus({\bf 1344,1615})
\oplus({\bf 1344,17})
\oplus({\bf 16,63308})
\oplus({\bf 16,952})
\oplus({\bf 16,1615})
\oplus({\bf 16,17})$\\
${\bf 11408496}$&=&
$({\bf 180880,1})
\oplus({\bf 3740,152})
\oplus({\bf 3740,136})
\oplus({\bf 3740,1})
\oplus({\bf 8925,152})
\oplus({\bf 8925,1})
\oplus({\bf 135,4692})
\oplus({\bf 135,11340})
\oplus2({\bf 135,152})
\oplus({\bf 135,136})
\oplus({\bf 135,1})
\oplus({\bf 120,4692})
\oplus({\bf 120,152})
\oplus({\bf 120,1})
\oplus({\bf 1,255000})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})
\oplus({\bf 14688,17})
\oplus({\bf 44352,17})
\oplus({\bf 800,952})
\oplus({\bf 800,1615})
\oplus2({\bf 800,17})
\oplus({\bf 1344,952})
\oplus({\bf 1344,17})
\oplus({\bf 16,19380})
\oplus({\bf 16,59432})
\oplus2({\bf 16,952})
\oplus({\bf 16,1615})
\oplus2({\bf 16,17})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{19}$(R)}
}
\label{Table:Branching-rules-B16_D7-B9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_D7-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 33}$&=&
$({\bf 1,19})
\oplus({\bf 14,1})$\\
${\bf 528}$&=&
$({\bf 91,1})
\oplus({\bf 1,171})
\oplus({\bf 14,19})$\\
${\bf 560}$&=&
$({\bf 104,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 14,19})$\\
${\bf 5456}$&=&
$({\bf 91,19})
\oplus({\bf 1,969})
\oplus({\bf 364,1})
\oplus({\bf 14,171})$\\
${\bf 6512}$&=&
$({\bf 104,19})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 546,1})
\oplus({\bf 14,189})
\oplus({\bf 14,1})$\\
${\bf 11935}$&=&
$({\bf 104,19})
\oplus({\bf 91,19})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 896,1})
\oplus({\bf 14,189})
\oplus({\bf 14,171})
\oplus({\bf 14,1})$\\
${\bf 40920}$&=&
$({\bf 1001,1})
\oplus({\bf 91,171})
\oplus({\bf 1,3876})
\oplus({\bf 364,19})
\oplus({\bf 14,969})$\\
${\bf 58344}$&=&
$({\bf 2275,1})
\oplus({\bf 104,189})
\oplus({\bf 104,1})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 546,19})
\oplus({\bf 14,1311})
\oplus({\bf 14,19})$\\
${\bf 65536}$&=&
$({\bf 64,512})
\oplus({\bf \overline{64},512})$\\
${\bf 98175}$&=&
$({\bf 3080,1})
\oplus({\bf 104,189})
\oplus({\bf 104,1})
\oplus({\bf 91,171})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 896,19})
\oplus({\bf 14,2261})
\oplus({\bf 14,19})$\\
${\bf 138600}$&=&
$({\bf 4004,1})
\oplus({\bf 104,171})
\oplus({\bf 91,189})
\oplus({\bf 91,171})
\oplus({\bf 91,1})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 896,19})
\oplus({\bf 364,19})
\oplus({\bf 14,2261})
\oplus({\bf 14,969})
\oplus({\bf 14,19})$\\
${\bf 155992}$&=&
$({\bf 5265,1})
\oplus({\bf 104,189})
\oplus({\bf 104,171})
\oplus({\bf 104,1})
\oplus({\bf 91,189})
\oplus({\bf 91,1})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})
\oplus({\bf 546,19})
\oplus({\bf 896,19})
\oplus({\bf 14,1311})
\oplus({\bf 14,2261})
\oplus2({\bf 14,19})$\\
${\bf 237336}$&=&
$({\bf 1001,19})
\oplus({\bf 91,969})
\oplus({\bf 1,11628})
\oplus({\bf 2002,1})
\oplus({\bf 364,171})
\oplus({\bf 14,3876})$\\
${\bf 429352}$&=&
$({\bf 2275,19})
\oplus({\bf 104,1311})
\oplus({\bf 104,19})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 8008,1})
\oplus({\bf 546,189})
\oplus({\bf 546,1})
\oplus({\bf 14,7125})
\oplus({\bf 14,189})
\oplus({\bf 14,1})$\\
${\bf 1107568}$&=&
$({\bf 4004,19})
\oplus({\bf 104,969})
\oplus({\bf 1001,19})
\oplus({\bf 91,2261})
\oplus({\bf 91,969})
\oplus({\bf 91,19})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})
\oplus({\bf 11648,1})
\oplus({\bf 896,171})
\oplus({\bf 364,189})
\oplus({\bf 364,171})
\oplus({\bf 364,1})
\oplus({\bf 14,14364})
\oplus({\bf 14,3876})
\oplus({\bf 14,171})$\\
${\bf 1107568'}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,171})
\oplus({\bf 91,3876})
\oplus({\bf 1,27132})
\oplus({\bf 2002,19})
\oplus({\bf 364,969})
\oplus({\bf 14,11628})$\\
${\bf 1489488}$&=&
$({\bf 2275,19})
\oplus({\bf 5265,19})
\oplus({\bf 104,1311})
\oplus({\bf 104,2261})
\oplus2({\bf 104,19})
\oplus({\bf 91,1311})
\oplus({\bf 91,19})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 23296,1})
\oplus({\bf 546,189})
\oplus({\bf 546,171})
\oplus({\bf 546,1})
\oplus({\bf 896,189})
\oplus({\bf 896,1})
\oplus({\bf 14,7125})
\oplus({\bf 14,17595})
\oplus2({\bf 14,189})
\oplus({\bf 14,171})
\oplus({\bf 14,1})$\\
${\bf 1518440}$&=&
$({\bf 3080,19})
\oplus({\bf 4004,19})
\oplus({\bf 104,2261})
\oplus({\bf 104,19})
\oplus({\bf 91,2261})
\oplus({\bf 91,969})
\oplus({\bf 91,19})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 18200,1})
\oplus({\bf 896,189})
\oplus({\bf 896,171})
\oplus({\bf 896,1})
\oplus({\bf 364,171})
\oplus({\bf 14,10640})
\oplus({\bf 14,14364})
\oplus({\bf 14,189})
\oplus({\bf 14,171})
\oplus({\bf 14,1})$\\
${\bf 1709400}$&=&
$({\bf 5265,19})
\oplus({\bf 3080,19})
\oplus({\bf 104,1311})
\oplus({\bf 104,2261})
\oplus2({\bf 104,19})
\oplus({\bf 91,2261})
\oplus({\bf 91,19})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 24024',1})
\oplus({\bf 546,189})
\oplus({\bf 546,1})
\oplus({\bf 896,189})
\oplus({\bf 896,171})
\oplus({\bf 896,1})
\oplus({\bf 14,17595})
\oplus({\bf 14,10640})
\oplus2({\bf 14,189})
\oplus({\bf 14,171})
\oplus({\bf 14,1})$\\
${\bf 1930401}$&=&
$({\bf 5265,19})
\oplus({\bf 4004,19})
\oplus({\bf 104,2261})
\oplus({\bf 104,969})
\oplus({\bf 104,19})
\oplus({\bf 91,1311})
\oplus({\bf 91,2261})
\oplus2({\bf 91,19})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})
\oplus({\bf 24948,1})
\oplus({\bf 546,171})
\oplus({\bf 896,189})
\oplus({\bf 896,171})
\oplus({\bf 896,1})
\oplus({\bf 364,189})
\oplus({\bf 364,1})
\oplus({\bf 14,17595})
\oplus({\bf 14,14364})
\oplus({\bf 14,189})
\oplus2({\bf 14,171})$\\
${\bf 2097152}$&=&
$({\bf 832,512})
\oplus({\bf 64,9216})
\oplus({\bf 64,512})
\oplus({\bf \overline{832},512})
\oplus({\bf \overline{64},9216})
\oplus({\bf \overline{64},512})$\\
${\bf 2701776}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,189})
\oplus({\bf 2275,1})
\oplus({\bf 104,7125})
\oplus({\bf 104,189})
\oplus({\bf 104,1})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 8008,19})
\oplus({\bf 546,1311})
\oplus({\bf 546,19})
\oplus({\bf 14,32319})
\oplus({\bf 14,1311})
\oplus({\bf 14,19})$\\
${\bf 4272048}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,171})
\oplus({\bf 364,3876})
\oplus({\bf 14,27132})
\oplus({\bf 3003,19})
\oplus({\bf 1001,969})
\oplus({\bf 91,11628})
\oplus({\bf 1,50388})$\\
${\bf 6683600}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,171})
\oplus({\bf 104,3876})
\oplus({\bf 1001,189})
\oplus({\bf 1001,171})
\oplus({\bf 1001,1})
\oplus({\bf 91,14364})
\oplus({\bf 91,3876})
\oplus({\bf 91,171})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})
\oplus({\bf 11648,19})
\oplus({\bf 896,969})
\oplus({\bf 2002,19})
\oplus({\bf 364,2261})
\oplus({\bf 364,969})
\oplus({\bf 364,19})
\oplus({\bf 14,61047})
\oplus({\bf 14,11628})
\oplus({\bf 14,969})$\\
${\bf 8063440}$&=&
$({\bf 38220,1})
\oplus({\bf 3080,189})
\oplus({\bf 3080,1})
\oplus({\bf 4004,171})
\oplus({\bf 104,10640})
\oplus({\bf 104,189})
\oplus({\bf 104,1})
\oplus({\bf 91,14364})
\oplus({\bf 91,171})
\oplus({\bf 1,265335})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 18200,19})
\oplus({\bf 896,2261})
\oplus({\bf 896,19})
\oplus({\bf 364,969})
\oplus({\bf 14,89775})
\oplus({\bf 14,2261})
\oplus({\bf 14,19})$\\
${\bf 9634800}$&=&
$({\bf 58344,1})
\oplus({\bf 5265,189})
\oplus({\bf 5265,1})
\oplus({\bf 3080,171})
\oplus({\bf 104,17595})
\oplus({\bf 104,189})
\oplus({\bf 104,171})
\oplus({\bf 91,10640})
\oplus({\bf 91,189})
\oplus({\bf 91,1})
\oplus({\bf 1,361284})
\oplus({\bf 1,17595})
\oplus({\bf 1,171})
\oplus({\bf 24024',19})
\oplus({\bf 546,1311})
\oplus({\bf 546,19})
\oplus({\bf 896,2261})
\oplus({\bf 896,19})
\oplus({\bf 14,110124})
\oplus({\bf 14,1311})
\oplus({\bf 14,2261})
\oplus({\bf 14,19})$\\
${\bf 11408496}$&=&
$({\bf 85085,1})
\oplus({\bf 2275,189})
\oplus({\bf 2275,171})
\oplus({\bf 2275,1})
\oplus({\bf 5265,189})
\oplus({\bf 5265,1})
\oplus({\bf 104,7125})
\oplus({\bf 104,17595})
\oplus2({\bf 104,189})
\oplus({\bf 104,171})
\oplus({\bf 104,1})
\oplus({\bf 91,7125})
\oplus({\bf 91,189})
\oplus({\bf 91,1})
\oplus({\bf 1,479655})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})
\oplus({\bf 8008,19})
\oplus({\bf 23296,19})
\oplus({\bf 546,1311})
\oplus({\bf 546,2261})
\oplus2({\bf 546,19})
\oplus({\bf 896,1311})
\oplus({\bf 896,19})
\oplus({\bf 14,32319})
\oplus({\bf 14,101745})
\oplus2({\bf 14,1311})
\oplus({\bf 14,2261})
\oplus2({\bf 14,19})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{21}$(R)}
}
\label{Table:Branching-rules-B16_D6-B10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_D6-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 33}$&=&
$({\bf 1,21})
\oplus({\bf 12,1})$\\
${\bf 528}$&=&
$({\bf 66,1})
\oplus({\bf 1,210})
\oplus({\bf 12,21})$\\
${\bf 560}$&=&
$({\bf 77,1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 12,21})$\\
${\bf 5456}$&=&
$({\bf 66,21})
\oplus({\bf 1,1330})
\oplus({\bf 220,1})
\oplus({\bf 12,210})$\\
${\bf 6512}$&=&
$({\bf 77,21})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})
\oplus({\bf 352'',1})
\oplus({\bf 12,230})
\oplus({\bf 12,1})$\\
${\bf 11935}$&=&
$({\bf 77,21})
\oplus({\bf 66,21})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 560,1})
\oplus({\bf 12,230})
\oplus({\bf 12,210})
\oplus({\bf 12,1})$\\
${\bf 40920}$&=&
$({\bf 495,1})
\oplus({\bf 66,210})
\oplus({\bf 1,5985})
\oplus({\bf 220,21})
\oplus({\bf 12,1330})$\\
${\bf 58344}$&=&
$({\bf 1287,1})
\oplus({\bf 77,230})
\oplus({\bf 77,1})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 352'',21})
\oplus({\bf 12,1750})
\oplus({\bf 12,21})$\\
${\bf 65536}$&=&
$({\bf 32,1024})
\oplus({\bf 32',1024})$\\
${\bf 98175}$&=&
$({\bf 1638,1})
\oplus({\bf 77,230})
\oplus({\bf 77,1})
\oplus({\bf 66,210})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 560,21})
\oplus({\bf 12,3059})
\oplus({\bf 12,21})$\\
${\bf 138600}$&=&
$({\bf 2079,1})
\oplus({\bf 77,210})
\oplus({\bf 66,230})
\oplus({\bf 66,210})
\oplus({\bf 66,1})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 560,21})
\oplus({\bf 220,21})
\oplus({\bf 12,3059})
\oplus({\bf 12,1330})
\oplus({\bf 12,21})$\\
${\bf 155992}$&=&
$({\bf 2860,1})
\oplus({\bf 77,230})
\oplus({\bf 77,210})
\oplus({\bf 77,1})
\oplus({\bf 66,230})
\oplus({\bf 66,1})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})
\oplus({\bf 352'',21})
\oplus({\bf 560,21})
\oplus({\bf 12,1750})
\oplus({\bf 12,3059})
\oplus2({\bf 12,21})$\\
${\bf 237336}$&=&
$({\bf 495,21})
\oplus({\bf 66,1330})
\oplus({\bf 1,20349})
\oplus({\bf 792,1})
\oplus({\bf 220,210})
\oplus({\bf 12,5985})$\\
${\bf 429352}$&=&
$({\bf 1287,21})
\oplus({\bf 77,1750})
\oplus({\bf 77,21})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})
\oplus({\bf 4004,1})
\oplus({\bf 352'',230})
\oplus({\bf 352'',1})
\oplus({\bf 12,10395})
\oplus({\bf 12,230})
\oplus({\bf 12,1})$\\
${\bf 1107568}$&=&
$({\bf 2079,21})
\oplus({\bf 77,1330})
\oplus({\bf 495,21})
\oplus({\bf 66,3059})
\oplus({\bf 66,1330})
\oplus({\bf 66,21})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})
\oplus({\bf 4928,1})
\oplus({\bf 560,210})
\oplus({\bf 220,230})
\oplus({\bf 220,210})
\oplus({\bf 220,1})
\oplus({\bf 12,21735})
\oplus({\bf 12,5985})
\oplus({\bf 12,210})$\\
${\bf 1107568'}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,210})
\oplus({\bf 66,5985})
\oplus({\bf 1,54264})
\oplus({\bf 792,21})
\oplus({\bf 220,1330})
\oplus({\bf 12,20349})$\\
${\bf 1489488}$&=&
$({\bf 1287,21})
\oplus({\bf 2860,21})
\oplus({\bf 77,1750})
\oplus({\bf 77,3059})
\oplus2({\bf 77,21})
\oplus({\bf 66,1750})
\oplus({\bf 66,21})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 11088',1})
\oplus({\bf 352'',230})
\oplus({\bf 352'',210})
\oplus({\bf 352'',1})
\oplus({\bf 560,230})
\oplus({\bf 560,1})
\oplus({\bf 12,10395})
\oplus({\bf 12,26125})
\oplus2({\bf 12,230})
\oplus({\bf 12,210})
\oplus({\bf 12,1})$\\
${\bf 1518440}$&=&
$({\bf 1638,21})
\oplus({\bf 2079,21})
\oplus({\bf 77,3059})
\oplus({\bf 77,21})
\oplus({\bf 66,3059})
\oplus({\bf 66,1330})
\oplus({\bf 66,21})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 8008,1})
\oplus({\bf 560,230})
\oplus({\bf 560,210})
\oplus({\bf 560,1})
\oplus({\bf 220,210})
\oplus({\bf 12,15939})
\oplus({\bf 12,21735})
\oplus({\bf 12,230})
\oplus({\bf 12,210})
\oplus({\bf 12,1})$\\
${\bf 1709400}$&=&
$({\bf 2860,21})
\oplus({\bf 1638,21})
\oplus({\bf 77,1750})
\oplus({\bf 77,3059})
\oplus2({\bf 77,21})
\oplus({\bf 66,3059})
\oplus({\bf 66,21})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 11088,1})
\oplus({\bf 352'',230})
\oplus({\bf 352'',1})
\oplus({\bf 560,230})
\oplus({\bf 560,210})
\oplus({\bf 560,1})
\oplus({\bf 12,26125})
\oplus({\bf 12,15939})
\oplus2({\bf 12,230})
\oplus({\bf 12,210})
\oplus({\bf 12,1})$\\
${\bf 1930401}$&=&
$({\bf 2860,21})
\oplus({\bf 2079,21})
\oplus({\bf 77,3059})
\oplus({\bf 77,1330})
\oplus({\bf 77,21})
\oplus({\bf 66,1750})
\oplus({\bf 66,3059})
\oplus2({\bf 66,21})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})
\oplus({\bf 11232,1})
\oplus({\bf 352'',210})
\oplus({\bf 560,230})
\oplus({\bf 560,210})
\oplus({\bf 560,1})
\oplus({\bf 220,230})
\oplus({\bf 220,1})
\oplus({\bf 12,26125})
\oplus({\bf 12,21735})
\oplus({\bf 12,230})
\oplus2({\bf 12,210})$\\
${\bf 2097152}$&=&
$({\bf 352,1024})
\oplus({\bf 32,20480})
\oplus({\bf 32,1024})
\oplus({\bf 352',1024})
\oplus({\bf 32',20480})
\oplus({\bf 32',1024})$\\
${\bf 2701776}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,230})
\oplus({\bf 1287,1})
\oplus({\bf 77,10395})
\oplus({\bf 77,230})
\oplus({\bf 77,1})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 4004,21})
\oplus({\bf 352'',1750})
\oplus({\bf 352'',21})
\oplus({\bf 12,51359})
\oplus({\bf 12,1750})
\oplus({\bf 12,21})$\\
${\bf 4272048}$&=&
$({\bf 462,21})
\oplus({\bf 462',21})
\oplus({\bf 495,1330})
\oplus({\bf 66,20349})
\oplus({\bf 1,116280})
\oplus({\bf 792,210})
\oplus({\bf 792,1})
\oplus({\bf 220,5985})
\oplus({\bf 12,54264})$\\
${\bf 6683600}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,210})
\oplus({\bf 77,5985})
\oplus({\bf 495,230})
\oplus({\bf 495,210})
\oplus({\bf 495,1})
\oplus({\bf 66,21735})
\oplus({\bf 66,5985})
\oplus({\bf 66,210})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})
\oplus({\bf 4928,21})
\oplus({\bf 560,1330})
\oplus({\bf 792,21})
\oplus({\bf 220,3059})
\oplus({\bf 220,1330})
\oplus({\bf 220,21})
\oplus({\bf 12,104006})
\oplus({\bf 12,20349})
\oplus({\bf 12,1330})$\\
${\bf 8063440}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,230})
\oplus({\bf 1638,1})
\oplus({\bf 2079,210})
\oplus({\bf 77,15939})
\oplus({\bf 77,230})
\oplus({\bf 77,1})
\oplus({\bf 66,21735})
\oplus({\bf 66,210})
\oplus({\bf 1,495880})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 8008,21})
\oplus({\bf 560,3059})
\oplus({\bf 560,21})
\oplus({\bf 220,1330})
\oplus({\bf 12,150535})
\oplus({\bf 12,3059})
\oplus({\bf 12,21})$\\
${\bf 9634800}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,230})
\oplus({\bf 2860,1})
\oplus({\bf 1638,210})
\oplus({\bf 77,26125})
\oplus({\bf 77,230})
\oplus({\bf 77,210})
\oplus({\bf 66,15939})
\oplus({\bf 66,230})
\oplus({\bf 66,1})
\oplus({\bf 1,655500})
\oplus({\bf 1,26125})
\oplus({\bf 1,210})
\oplus({\bf 11088,21})
\oplus({\bf 352'',1750})
\oplus({\bf 352'',21})
\oplus({\bf 560,3059})
\oplus({\bf 560,21})
\oplus({\bf 12,181125})
\oplus({\bf 12,1750})
\oplus({\bf 12,3059})
\oplus({\bf 12,21})$\\
${\bf 11408496}$&=&
$({\bf 35750,1})
\oplus({\bf 1287,230})
\oplus({\bf 1287,210})
\oplus({\bf 1287,1})
\oplus({\bf 2860,230})
\oplus({\bf 2860,1})
\oplus({\bf 77,10395})
\oplus({\bf 77,26125})
\oplus2({\bf 77,230})
\oplus({\bf 77,210})
\oplus({\bf 77,1})
\oplus({\bf 66,10395})
\oplus({\bf 66,230})
\oplus({\bf 66,1})
\oplus({\bf 1,848540})
\oplus({\bf 1,10395})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})
\oplus({\bf 4004,21})
\oplus({\bf 11088',21})
\oplus({\bf 352'',1750})
\oplus({\bf 352'',3059})
\oplus2({\bf 352'',21})
\oplus({\bf 560,1750})
\oplus({\bf 560,21})
\oplus({\bf 12,51359})
\oplus({\bf 12,165186})
\oplus2({\bf 12,1750})
\oplus({\bf 12,3059})
\oplus2({\bf 12,21})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{23}$(R)}
}
\label{Table:Branching-rules-B16_D5-B11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_D5-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 33}$&=&
$({\bf 1,23})
\oplus({\bf 10,1})$\\
${\bf 528}$&=&
$({\bf 45,1})
\oplus({\bf 1,253})
\oplus({\bf 10,23})$\\
${\bf 560}$&=&
$({\bf 54,1})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 10,23})$\\
${\bf 5456}$&=&
$({\bf 45,23})
\oplus({\bf 1,1771})
\oplus({\bf 120,1})
\oplus({\bf 10,253})$\\
${\bf 6512}$&=&
$({\bf 54,23})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})
\oplus({\bf 210',1})
\oplus({\bf 10,275})
\oplus({\bf 10,1})$\\
${\bf 11935}$&=&
$({\bf 54,23})
\oplus({\bf 45,23})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 320,1})
\oplus({\bf 10,275})
\oplus({\bf 10,253})
\oplus({\bf 10,1})$\\
${\bf 40920}$&=&
$({\bf 210,1})
\oplus({\bf 45,253})
\oplus({\bf 1,8855})
\oplus({\bf 120,23})
\oplus({\bf 10,1771})$\\
${\bf 58344}$&=&
$({\bf 660,1})
\oplus({\bf 54,275})
\oplus({\bf 54,1})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 210',23})
\oplus({\bf 10,2277})
\oplus({\bf 10,23})$\\
${\bf 65536}$&=&
$({\bf \overline{16},2048})
\oplus({\bf 16,2048})$\\
${\bf 98175}$&=&
$({\bf 770,1})
\oplus({\bf 54,275})
\oplus({\bf 54,1})
\oplus({\bf 45,253})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 320,23})
\oplus({\bf 10,4025})
\oplus({\bf 10,23})$\\
${\bf 138600}$&=&
$({\bf 945,1})
\oplus({\bf 54,253})
\oplus({\bf 45,275})
\oplus({\bf 45,253})
\oplus({\bf 45,1})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 320,23})
\oplus({\bf 120,23})
\oplus({\bf 10,4025})
\oplus({\bf 10,1771})
\oplus({\bf 10,23})$\\
${\bf 155992}$&=&
$({\bf 1386,1})
\oplus({\bf 54,275})
\oplus({\bf 54,253})
\oplus({\bf 54,1})
\oplus({\bf 45,275})
\oplus({\bf 45,1})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})
\oplus({\bf 210',23})
\oplus({\bf 320,23})
\oplus({\bf 10,2277})
\oplus({\bf 10,4025})
\oplus2({\bf 10,23})$\\
${\bf 237336}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,253})
\oplus({\bf 10,8855})
\oplus({\bf 210,23})
\oplus({\bf 45,1771})
\oplus({\bf 1,33649})$\\
${\bf 429352}$&=&
$({\bf 1782,1})
\oplus({\bf 210',275})
\oplus({\bf 210',1})
\oplus({\bf 10,14674})
\oplus({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 660,23})
\oplus({\bf 54,2277})
\oplus({\bf 54,23})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
${\bf 1107568}$&=&
$({\bf 1728,1})
\oplus({\bf 320,253})
\oplus({\bf 120,275})
\oplus({\bf 120,253})
\oplus({\bf 120,1})
\oplus({\bf 10,31625})
\oplus({\bf 10,8855})
\oplus({\bf 10,253})
\oplus({\bf 945,23})
\oplus({\bf 54,1771})
\oplus({\bf 210,23})
\oplus({\bf 45,4025})
\oplus({\bf 45,1771})
\oplus({\bf 45,23})
\oplus({\bf 1,168245})
\oplus({\bf 1,1771})$\\
${\bf 1107568'}$&=&
$({\bf 126,23})
\oplus({\bf \overline{126},23})
\oplus({\bf 120,1771})
\oplus({\bf 10,33649})
\oplus({\bf 210,253})
\oplus({\bf 210,1})
\oplus({\bf 45,8855})
\oplus({\bf 1,100947})$\\
${\bf 1489488}$&=&
$({\bf 4608,1})
\oplus({\bf 210',275})
\oplus({\bf 210',253})
\oplus({\bf 210',1})
\oplus({\bf 320,275})
\oplus({\bf 320,1})
\oplus({\bf 10,14674})
\oplus({\bf 10,37422})
\oplus2({\bf 10,275})
\oplus({\bf 10,253})
\oplus({\bf 10,1})
\oplus({\bf 660,23})
\oplus({\bf 1386,23})
\oplus({\bf 54,2277})
\oplus({\bf 54,4025})
\oplus2({\bf 54,23})
\oplus({\bf 45,2277})
\oplus({\bf 45,23})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 1518440}$&=&
$({\bf 2970,1})
\oplus({\bf 320,275})
\oplus({\bf 320,253})
\oplus({\bf 320,1})
\oplus({\bf 120,253})
\oplus({\bf 10,23000})
\oplus({\bf 10,31625})
\oplus({\bf 10,275})
\oplus({\bf 10,253})
\oplus({\bf 10,1})
\oplus({\bf 770,23})
\oplus({\bf 945,23})
\oplus({\bf 54,4025})
\oplus({\bf 54,23})
\oplus({\bf 45,4025})
\oplus({\bf 45,1771})
\oplus({\bf 45,23})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 1709400}$&=&
$({\bf 4410,1})
\oplus({\bf 210',275})
\oplus({\bf 210',1})
\oplus({\bf 320,275})
\oplus({\bf 320,253})
\oplus({\bf 320,1})
\oplus({\bf 10,37422})
\oplus({\bf 10,23000})
\oplus2({\bf 10,275})
\oplus({\bf 10,253})
\oplus({\bf 10,1})
\oplus({\bf 1386,23})
\oplus({\bf 770,23})
\oplus({\bf 54,2277})
\oplus({\bf 54,4025})
\oplus2({\bf 54,23})
\oplus({\bf 45,4025})
\oplus({\bf 45,23})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 1930401}$&=&
$({\bf 4312,1})
\oplus({\bf 210',253})
\oplus({\bf 320,275})
\oplus({\bf 320,253})
\oplus({\bf 320,1})
\oplus({\bf 120,275})
\oplus({\bf 120,1})
\oplus({\bf 10,37422})
\oplus({\bf 10,31625})
\oplus({\bf 10,275})
\oplus2({\bf 10,253})
\oplus({\bf 1386,23})
\oplus({\bf 945,23})
\oplus({\bf 54,4025})
\oplus({\bf 54,1771})
\oplus({\bf 54,23})
\oplus({\bf 45,2277})
\oplus({\bf 45,4025})
\oplus2({\bf 45,23})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})$\\
${\bf 2097152}$&=&
$({\bf \overline{144},2048})
\oplus({\bf \overline{16},45056})
\oplus({\bf \overline{16},2048})
\oplus({\bf 144,2048})
\oplus({\bf 16,45056})
\oplus({\bf 16,2048})$\\
${\bf 2701776}$&=&
$({\bf 1782,23})
\oplus({\bf 210',2277})
\oplus({\bf 210',23})
\oplus({\bf 10,78430})
\oplus({\bf 10,2277})
\oplus({\bf 10,23})
\oplus({\bf 4290,1})
\oplus({\bf 660,275})
\oplus({\bf 660,1})
\oplus({\bf 54,14674})
\oplus({\bf 54,275})
\oplus({\bf 54,1})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 4272048}$&=&
$({\bf 126,253})
\oplus({\bf \overline{126},253})
\oplus({\bf 120,8855})
\oplus({\bf 120,1})
\oplus({\bf 10,100947})
\oplus({\bf 210,1771})
\oplus({\bf 210,23})
\oplus({\bf 45,33649})
\oplus({\bf 1,245157})$\\
${\bf 6683600}$&=&
$({\bf 1728,23})
\oplus({\bf 320,1771})
\oplus({\bf 126,23})
\oplus({\bf \overline{126},23})
\oplus({\bf 120,4025})
\oplus({\bf 120,1771})
\oplus({\bf 120,23})
\oplus({\bf 10,168245})
\oplus({\bf 10,33649})
\oplus({\bf 10,1771})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,253})
\oplus({\bf 54,8855})
\oplus({\bf 210,275})
\oplus({\bf 210,253})
\oplus({\bf 210,1})
\oplus({\bf 45,31625})
\oplus({\bf 45,8855})
\oplus({\bf 45,253})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})$\\
${\bf 8063440}$&=&
$({\bf 2970,23})
\oplus({\bf 320,4025})
\oplus({\bf 320,23})
\oplus({\bf 120,1771})
\oplus({\bf 10,240350})
\oplus({\bf 10,4025})
\oplus({\bf 10,23})
\oplus({\bf 4125,1})
\oplus({\bf 770,275})
\oplus({\bf 770,1})
\oplus({\bf 945,253})
\oplus({\bf 54,23000})
\oplus({\bf 54,275})
\oplus({\bf 54,1})
\oplus({\bf 45,31625})
\oplus({\bf 45,253})
\oplus({\bf 1,872850})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 9634800}$&=&
$({\bf 4410,23})
\oplus({\bf 210',2277})
\oplus({\bf 210',23})
\oplus({\bf 320,4025})
\oplus({\bf 320,23})
\oplus({\bf 10,284625})
\oplus({\bf 10,2277})
\oplus({\bf 10,4025})
\oplus({\bf 10,23})
\oplus({\bf 7644,1})
\oplus({\bf 1386,275})
\oplus({\bf 1386,1})
\oplus({\bf 770,253})
\oplus({\bf 54,37422})
\oplus({\bf 54,275})
\oplus({\bf 54,253})
\oplus({\bf 45,23000})
\oplus({\bf 45,275})
\oplus({\bf 45,1})
\oplus({\bf 1,1126125})
\oplus({\bf 1,37422})
\oplus({\bf 1,253})$\\
${\bf 11408496}$&=&
$({\bf 1782,23})
\oplus({\bf 4608,23})
\oplus({\bf 210',2277})
\oplus({\bf 210',4025})
\oplus2({\bf 210',23})
\oplus({\bf 320,2277})
\oplus({\bf 320,23})
\oplus({\bf 10,78430})
\oplus({\bf 10,256795})
\oplus2({\bf 10,2277})
\oplus({\bf 10,4025})
\oplus2({\bf 10,23})
\oplus({\bf 12870,1})
\oplus({\bf 660,275})
\oplus({\bf 660,253})
\oplus({\bf 660,1})
\oplus({\bf 1386,275})
\oplus({\bf 1386,1})
\oplus({\bf 54,14674})
\oplus({\bf 54,37422})
\oplus2({\bf 54,275})
\oplus({\bf 54,253})
\oplus({\bf 54,1})
\oplus({\bf 45,14674})
\oplus({\bf 45,275})
\oplus({\bf 45,1})
\oplus({\bf 1,1427426})
\oplus({\bf 1,14674})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{25}$(R)}
}
\label{Table:Branching-rules-B16_D4-B12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{25}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_D4-B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{25}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 33}$&=&
$({\bf 1,25})
\oplus({\bf 8_{v},1})$\\
${\bf 528}$&=&
$({\bf 28,1})
\oplus({\bf 1,300})
\oplus({\bf 8_{v},25})$\\
${\bf 560}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},25})$\\
${\bf 5456}$&=&
$({\bf 28,25})
\oplus({\bf 1,2300})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},300})$\\
${\bf 6512}$&=&
$({\bf 35_{v},25})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},324})
\oplus({\bf 8_{v},1})$\\
${\bf 11935}$&=&
$({\bf 35_{v},25})
\oplus({\bf 28,25})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},324})
\oplus({\bf 8_{v},300})
\oplus({\bf 8_{v},1})$\\
${\bf 40920}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,300})
\oplus({\bf 1,12650})
\oplus({\bf 56_{v},25})
\oplus({\bf 8_{v},2300})$\\
${\bf 58344}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},324})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},25})
\oplus({\bf 8_{v},2900})
\oplus({\bf 8_{v},25})$\\
${\bf 65536}$&=&
$({\bf 8_{c},4096})
\oplus({\bf 8_{s},4096})$\\
${\bf 98175}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},324})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,300})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},25})
\oplus({\bf 8_{v},5175})
\oplus({\bf 8_{v},25})$\\
${\bf 138600}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},300})
\oplus({\bf 28,324})
\oplus({\bf 28,300})
\oplus({\bf 28,1})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 160_{v},25})
\oplus({\bf 56_{v},25})
\oplus({\bf 8_{v},5175})
\oplus({\bf 8_{v},2300})
\oplus({\bf 8_{v},25})$\\
${\bf 155992}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},324})
\oplus({\bf 35_{v},300})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,324})
\oplus({\bf 28,1})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})
\oplus({\bf 112_{v},25})
\oplus({\bf 160_{v},25})
\oplus({\bf 8_{v},2900})
\oplus({\bf 8_{v},5175})
\oplus2({\bf 8_{v},25})$\\
${\bf 237336}$&=&
$({\bf 35_{c},25})
\oplus({\bf 35_{s},25})
\oplus({\bf 28,2300})
\oplus({\bf 1,53130})
\oplus({\bf 56_{v},300})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},12650})$\\
${\bf 429352}$&=&
$({\bf 294_{v},25})
\oplus({\bf 35_{v},2900})
\oplus({\bf 35_{v},25})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},324})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},20150})
\oplus({\bf 8_{v},324})
\oplus({\bf 8_{v},1})$\\
${\bf 1107568}$&=&
$({\bf 350,25})
\oplus({\bf 35_{v},2300})
\oplus({\bf 35_{c},25})
\oplus({\bf 35_{s},25})
\oplus({\bf 28,5175})
\oplus({\bf 28,2300})
\oplus({\bf 28,25})
\oplus({\bf 1,260820})
\oplus({\bf 1,2300})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},300})
\oplus({\bf 56_{v},324})
\oplus({\bf 56_{v},300})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},44550})
\oplus({\bf 8_{v},12650})
\oplus({\bf 8_{v},300})$\\
${\bf 1107568'}$&=&
$({\bf 35_{c},300})
\oplus({\bf 35_{s},300})
\oplus({\bf 28,12650})
\oplus({\bf 28,1})
\oplus({\bf 1,177100})
\oplus({\bf 56_{v},2300})
\oplus({\bf 56_{v},25})
\oplus({\bf 8_{v},53130})$\\
${\bf 1489488}$&=&
$({\bf 294_{v},25})
\oplus({\bf 567_{v},25})
\oplus({\bf 35_{v},2900})
\oplus({\bf 35_{v},5175})
\oplus2({\bf 35_{v},25})
\oplus({\bf 28,2900})
\oplus({\bf 28,25})
\oplus({\bf 1,385020})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},324})
\oplus({\bf 112_{v},300})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},324})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},20150})
\oplus({\bf 8_{v},52026})
\oplus2({\bf 8_{v},324})
\oplus({\bf 8_{v},300})
\oplus({\bf 8_{v},1})$\\
${\bf 1518440}$&=&
$({\bf 300,25})
\oplus({\bf 350,25})
\oplus({\bf 35_{v},5175})
\oplus({\bf 35_{v},25})
\oplus({\bf 28,5175})
\oplus({\bf 28,2300})
\oplus({\bf 28,25})
\oplus({\bf 1,368550})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},324})
\oplus({\bf 160_{v},300})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},300})
\oplus({\bf 8_{v},32175})
\oplus({\bf 8_{v},44550})
\oplus({\bf 8_{v},324})
\oplus({\bf 8_{v},300})
\oplus({\bf 8_{v},1})$\\
${\bf 1709400}$&=&
$({\bf 567_{v},25})
\oplus({\bf 300,25})
\oplus({\bf 35_{v},2900})
\oplus({\bf 35_{v},5175})
\oplus2({\bf 35_{v},25})
\oplus({\bf 28,5175})
\oplus({\bf 28,25})
\oplus({\bf 1,430650})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},324})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},324})
\oplus({\bf 160_{v},300})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},52026})
\oplus({\bf 8_{v},32175})
\oplus2({\bf 8_{v},324})
\oplus({\bf 8_{v},300})
\oplus({\bf 8_{v},1})$\\
${\bf 1930401}$&=&
$({\bf 567_{v},25})
\oplus({\bf 350,25})
\oplus({\bf 35_{v},5175})
\oplus({\bf 35_{v},2300})
\oplus({\bf 35_{v},25})
\oplus({\bf 28,2900})
\oplus({\bf 28,5175})
\oplus2({\bf 28,25})
\oplus({\bf 1,476905})
\oplus({\bf 1,5175})
\oplus({\bf 1,2300})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},300})
\oplus({\bf 160_{v},324})
\oplus({\bf 160_{v},300})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},324})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},52026})
\oplus({\bf 8_{v},44550})
\oplus({\bf 8_{v},324})
\oplus2({\bf 8_{v},300})$\\
${\bf 2097152}$&=&
$({\bf 56_{c},4096})
\oplus({\bf 8_{c},98304})
\oplus({\bf 8_{c},4096})
\oplus({\bf 56_{s},4096})
\oplus({\bf 8_{s},98304})
\oplus({\bf 8_{s},4096})$\\
${\bf 2701776}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},324})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},20150})
\oplus({\bf 35_{v},324})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,573300})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},25})
\oplus({\bf 112_{v},2900})
\oplus({\bf 112_{v},25})
\oplus({\bf 8_{v},115830})
\oplus({\bf 8_{v},2900})
\oplus({\bf 8_{v},25})$\\
${\bf 4272048}$&=&
$({\bf 35_{c},2300})
\oplus({\bf 35_{s},2300})
\oplus({\bf 28,53130})
\oplus({\bf 28,25})
\oplus({\bf 1,480700})
\oplus({\bf 56_{v},12650})
\oplus({\bf 56_{v},300})
\oplus({\bf 8_{v},177100})
\oplus({\bf 8_{v},1})$\\
${\bf 6683600}$&=&
$({\bf 350,300})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},12650})
\oplus({\bf 35_{c},324})
\oplus({\bf 35_{c},300})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},324})
\oplus({\bf 35_{s},300})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,44550})
\oplus({\bf 28,12650})
\oplus({\bf 28,300})
\oplus({\bf 1,1138500})
\oplus({\bf 1,12650})
\oplus({\bf 224_{cv},25})
\oplus({\bf 224_{sv},25})
\oplus({\bf 160_{v},2300})
\oplus({\bf 56_{v},5175})
\oplus({\bf 56_{v},2300})
\oplus2({\bf 56_{v},25})
\oplus({\bf 8_{v},260820})
\oplus({\bf 8_{v},53130})
\oplus({\bf 8_{v},2300})$\\
${\bf 8063440}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,324})
\oplus({\bf 300,1})
\oplus({\bf 350,300})
\oplus({\bf 35_{v},32175})
\oplus({\bf 35_{v},324})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,44550})
\oplus({\bf 28,300})
\oplus({\bf 1,1462500})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},25})
\oplus({\bf 160_{v},5175})
\oplus({\bf 160_{v},25})
\oplus({\bf 56_{v},2300})
\oplus({\bf 8_{v},368550})
\oplus({\bf 8_{v},5175})
\oplus({\bf 8_{v},25})$\\
${\bf 9634800}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},324})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,300})
\oplus({\bf 35_{v},52026})
\oplus({\bf 35_{v},324})
\oplus({\bf 35_{v},300})
\oplus({\bf 28,32175})
\oplus({\bf 28,324})
\oplus({\bf 28,1})
\oplus({\bf 1,1848924})
\oplus({\bf 1,52026})
\oplus({\bf 1,300})
\oplus({\bf 1400_{v},25})
\oplus({\bf 112_{v},2900})
\oplus({\bf 112_{v},25})
\oplus({\bf 160_{v},5175})
\oplus({\bf 160_{v},25})
\oplus({\bf 8_{v},430650})
\oplus({\bf 8_{v},2900})
\oplus({\bf 8_{v},5175})
\oplus({\bf 8_{v},25})$\\
${\bf 11408496}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},324})
\oplus({\bf 294_{v},300})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},324})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},20150})
\oplus({\bf 35_{v},52026})
\oplus2({\bf 35_{v},324})
\oplus({\bf 35_{v},300})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,20150})
\oplus({\bf 28,324})
\oplus({\bf 28,1})
\oplus({\bf 1,2302300})
\oplus({\bf 1,20150})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})
\oplus({\bf 672'_{v},25})
\oplus({\bf 1568_{v},25})
\oplus({\bf 112_{v},2900})
\oplus({\bf 112_{v},5175})
\oplus2({\bf 112_{v},25})
\oplus({\bf 160_{v},2900})
\oplus({\bf 160_{v},25})
\oplus({\bf 8_{v},115830})
\oplus({\bf 8_{v},385020})
\oplus2({\bf 8_{v},2900})
\oplus({\bf 8_{v},5175})
\oplus2({\bf 8_{v},25})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{27}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{27}$(R)}
}
\label{Table:Branching-rules-B16_A3-B13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{27}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_A3-B13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{27}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 33}$&=&
$({\bf 1,27})
\oplus({\bf 6,1})$\\
${\bf 528}$&=&
$({\bf 15,1})
\oplus({\bf 1,351})
\oplus({\bf 6,27})$\\
${\bf 560}$&=&
$({\bf 20',1})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 6,27})$\\
${\bf 5456}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,351})
\oplus({\bf 15,27})
\oplus({\bf 1,2925})$\\
${\bf 6512}$&=&
$({\bf 50,1})
\oplus({\bf 6,377})
\oplus({\bf 6,1})
\oplus({\bf 20',27})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
${\bf 11935}$&=&
$({\bf 64,1})
\oplus({\bf 6,377})
\oplus({\bf 6,351})
\oplus({\bf 6,1})
\oplus({\bf 20',27})
\oplus({\bf 15,27})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 40920}$&=&
$({\bf 10,27})
\oplus({\bf \overline{10},27})
\oplus({\bf 6,2925})
\oplus({\bf 15,351})
\oplus({\bf 15,1})
\oplus({\bf 1,17550})$\\
${\bf 58344}$&=&
$({\bf 50,27})
\oplus({\bf 6,3627})
\oplus({\bf 6,27})
\oplus({\bf 105,1})
\oplus({\bf 20',377})
\oplus({\bf 20',1})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 65536}$&=&
$({\bf 4,8192})
\oplus({\bf \overline{4},8192})$\\
${\bf 98175}$&=&
$({\bf 64,27})
\oplus({\bf 6,6525})
\oplus({\bf 6,27})
\oplus({\bf 84,1})
\oplus({\bf 20',377})
\oplus({\bf 20',1})
\oplus({\bf 15,351})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 138600}$&=&
$({\bf 64,27})
\oplus({\bf 10,27})
\oplus({\bf \overline{10},27})
\oplus({\bf 6,6525})
\oplus({\bf 6,2925})
\oplus({\bf 6,27})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',351})
\oplus({\bf 15,377})
\oplus({\bf 15,351})
\oplus({\bf 15,1})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})$\\
${\bf 155992}$&=&
$({\bf 50,27})
\oplus({\bf 64,27})
\oplus({\bf 6,3627})
\oplus({\bf 6,6525})
\oplus2({\bf 6,27})
\oplus({\bf 175,1})
\oplus({\bf 20',377})
\oplus({\bf 20',351})
\oplus({\bf 20',1})
\oplus({\bf 15,377})
\oplus({\bf 15,1})
\oplus({\bf 1,70525})
\oplus({\bf 1,377})
\oplus({\bf 1,351})$\\
${\bf 237336}$&=&
$({\bf 10,351})
\oplus({\bf \overline{10},351})
\oplus({\bf 6,17550})
\oplus({\bf 6,1})
\oplus({\bf 15,2925})
\oplus({\bf 15,27})
\oplus({\bf 1,80730})$\\
${\bf 429352}$&=&
$({\bf 196,1})
\oplus({\bf 50,377})
\oplus({\bf 50,1})
\oplus({\bf 6,27027})
\oplus({\bf 6,377})
\oplus({\bf 6,1})
\oplus({\bf 105,27})
\oplus({\bf 20',3627})
\oplus({\bf 20',27})
\oplus({\bf 1,166257})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
${\bf 1107568}$&=&
$({\bf 64,351})
\oplus({\bf 64,1})
\oplus({\bf 10,377})
\oplus({\bf 10,351})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},377})
\oplus({\bf \overline{10},351})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,61074})
\oplus({\bf 6,17550})
\oplus({\bf 6,351})
\oplus({\bf 45,27})
\oplus({\bf \overline{45},27})
\oplus({\bf 20',2925})
\oplus({\bf 15,6525})
\oplus({\bf 15,2925})
\oplus2({\bf 15,27})
\oplus({\bf 1,390195})
\oplus({\bf 1,2925})$\\
${\bf 1107568'}$&=&
$({\bf 10,2925})
\oplus({\bf \overline{10},2925})
\oplus({\bf 6,80730})
\oplus({\bf 6,27})
\oplus({\bf 15,17550})
\oplus({\bf 15,351})
\oplus({\bf 1,296010})
\oplus({\bf 1,1})$\\
${\bf 1489488}$&=&
$({\bf 384,1})
\oplus({\bf 50,377})
\oplus({\bf 50,351})
\oplus({\bf 50,1})
\oplus({\bf 64,377})
\oplus({\bf 64,1})
\oplus({\bf 6,27027})
\oplus({\bf 6,70525})
\oplus2({\bf 6,377})
\oplus({\bf 6,351})
\oplus({\bf 6,1})
\oplus({\bf 105,27})
\oplus({\bf 175,27})
\oplus({\bf 20',3627})
\oplus({\bf 20',6525})
\oplus2({\bf 20',27})
\oplus({\bf 15,3627})
\oplus({\bf 15,27})
\oplus({\bf 1,559845})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 1518440}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,377})
\oplus({\bf 64,351})
\oplus({\bf 64,1})
\oplus({\bf 10,351})
\oplus({\bf \overline{10},351})
\oplus({\bf 6,43848})
\oplus({\bf 6,61074})
\oplus({\bf 6,377})
\oplus({\bf 6,351})
\oplus({\bf 6,1})
\oplus({\bf 84,27})
\oplus({\bf 45,27})
\oplus({\bf \overline{45},27})
\oplus({\bf 20',6525})
\oplus({\bf 20',27})
\oplus({\bf 15,6525})
\oplus({\bf 15,2925})
\oplus({\bf 15,27})
\oplus({\bf 1,546273})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 1709400}$&=&
$({\bf 300,1})
\oplus({\bf 50,377})
\oplus({\bf 50,1})
\oplus({\bf 64,377})
\oplus({\bf 64,351})
\oplus({\bf 64,1})
\oplus({\bf 6,70525})
\oplus({\bf 6,43848})
\oplus2({\bf 6,377})
\oplus({\bf 6,351})
\oplus({\bf 6,1})
\oplus({\bf 175,27})
\oplus({\bf 84,27})
\oplus({\bf 20',3627})
\oplus({\bf 20',6525})
\oplus2({\bf 20',27})
\oplus({\bf 15,6525})
\oplus({\bf 15,27})
\oplus({\bf 1,631098})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 1930401}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,351})
\oplus({\bf 64,377})
\oplus({\bf 64,351})
\oplus({\bf 64,1})
\oplus({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},377})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,70525})
\oplus({\bf 6,61074})
\oplus({\bf 6,377})
\oplus2({\bf 6,351})
\oplus({\bf 175,27})
\oplus({\bf 45,27})
\oplus({\bf \overline{45},27})
\oplus({\bf 20',6525})
\oplus({\bf 20',2925})
\oplus({\bf 20',27})
\oplus({\bf 15,3627})
\oplus({\bf 15,6525})
\oplus2({\bf 15,27})
\oplus({\bf 1,703080})
\oplus({\bf 1,6525})
\oplus({\bf 1,2925})$\\
${\bf 2097152}$&=&
$({\bf 20,8192})
\oplus({\bf 4,212992})
\oplus({\bf 4,8192})
\oplus({\bf \overline{20},8192})
\oplus({\bf \overline{4},212992})
\oplus({\bf \overline{4},8192})$\\
${\bf 2701776}$&=&
$({\bf 336,1})
\oplus({\bf 105,377})
\oplus({\bf 105,1})
\oplus({\bf 20',27027})
\oplus({\bf 20',377})
\oplus({\bf 20',1})
\oplus({\bf 1,878787})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 196,27})
\oplus({\bf 50,3627})
\oplus({\bf 50,27})
\oplus({\bf 6,166257})
\oplus({\bf 6,3627})
\oplus({\bf 6,27})$\\
${\bf 4272048}$&=&
$({\bf 10,17550})
\oplus({\bf \overline{10},17550})
\oplus({\bf 6,296010})
\oplus({\bf 6,351})
\oplus({\bf 15,80730})
\oplus({\bf 15,2925})
\oplus({\bf 1,888030})
\oplus({\bf 1,27})$\\
${\bf 6683600}$&=&
$({\bf 64,2925})
\oplus({\bf 64,27})
\oplus({\bf 10,6525})
\oplus({\bf 10,2925})
\oplus({\bf 10,27})
\oplus({\bf \overline{10},6525})
\oplus({\bf \overline{10},2925})
\oplus({\bf \overline{10},27})
\oplus({\bf 6,390195})
\oplus({\bf 6,80730})
\oplus({\bf 6,2925})
\oplus({\bf 6,27})
\oplus({\bf 45,351})
\oplus({\bf \overline{45},351})
\oplus({\bf 20',17550})
\oplus({\bf 20',1})
\oplus({\bf 15,61074})
\oplus({\bf 15,377})
\oplus({\bf 15,17550})
\oplus2({\bf 15,351})
\oplus({\bf 15,1})
\oplus({\bf 1,1866150})
\oplus({\bf 1,17550})$\\
${\bf 8063440}$&=&
$({\bf 35,1})
\oplus({\bf 84,377})
\oplus({\bf 84,1})
\oplus({\bf 45,351})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},351})
\oplus({\bf 20',43848})
\oplus({\bf 20',377})
\oplus({\bf 20',1})
\oplus({\bf 15,61074})
\oplus({\bf 15,351})
\oplus({\bf 1,2351349})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 70,27})
\oplus({\bf \overline{70},27})
\oplus({\bf 64,6525})
\oplus({\bf 64,27})
\oplus({\bf 10,2925})
\oplus({\bf \overline{10},2925})
\oplus({\bf 6,546273})
\oplus({\bf 6,6525})
\oplus({\bf 6,27})$\\
${\bf 9634800}$&=&
$({\bf 300',1})
\oplus({\bf 175,377})
\oplus({\bf 175,1})
\oplus({\bf 84,351})
\oplus({\bf 20',70525})
\oplus({\bf 20',377})
\oplus({\bf 20',351})
\oplus({\bf 15,43848})
\oplus({\bf 15,377})
\oplus({\bf 15,1})
\oplus({\bf 1,2921750})
\oplus({\bf 1,70525})
\oplus({\bf 1,351})
\oplus({\bf 300,27})
\oplus({\bf 50,3627})
\oplus({\bf 50,27})
\oplus({\bf 64,6525})
\oplus({\bf 64,27})
\oplus({\bf 6,631098})
\oplus({\bf 6,3627})
\oplus({\bf 6,6525})
\oplus({\bf 6,27})$\\
${\bf 11408496}$&=&
$({\bf 735,1})
\oplus({\bf 105,377})
\oplus({\bf 105,351})
\oplus({\bf 105,1})
\oplus({\bf 175,377})
\oplus({\bf 175,1})
\oplus({\bf 20',27027})
\oplus({\bf 20',70525})
\oplus2({\bf 20',377})
\oplus({\bf 20',351})
\oplus({\bf 20',1})
\oplus({\bf 15,27027})
\oplus({\bf 15,377})
\oplus({\bf 15,1})
\oplus({\bf 1,3583125})
\oplus({\bf 1,27027})
\oplus({\bf 1,70525})
\oplus({\bf 1,377})
\oplus({\bf 1,351})
\oplus({\bf 196,27})
\oplus({\bf 384,27})
\oplus({\bf 50,3627})
\oplus({\bf 50,6525})
\oplus2({\bf 50,27})
\oplus({\bf 64,3627})
\oplus({\bf 64,27})
\oplus({\bf 6,166257})
\oplus({\bf 6,559845})
\oplus2({\bf 6,3627})
\oplus({\bf 6,6525})
\oplus2({\bf 6,27})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{29}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{29}$(R)}
}
\label{Table:Branching-rules-B16_A1-A1-B14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{29}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_A1-A1-B14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{29}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1,1})$\\
${\bf 33}$&=&
$({\bf 1,1,29})
\oplus({\bf 2,2,1})$\\
${\bf 528}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,406})
\oplus({\bf 2,2,29})$\\
${\bf 560}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,434})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,29})$\\
${\bf 5456}$&=&
$({\bf 3,1,29})
\oplus({\bf 1,3,29})
\oplus({\bf 1,1,3654})
\oplus({\bf 2,2,406})
\oplus({\bf 2,2,1})$\\
${\bf 6512}$&=&
$({\bf 3,3,29})
\oplus({\bf 1,1,4466})
\oplus({\bf 1,1,29})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,434})
\oplus({\bf 2,2,1})$\\
${\bf 11935}$&=&
$({\bf 3,3,29})
\oplus({\bf 3,1,29})
\oplus({\bf 1,3,29})
\oplus({\bf 1,1,8091})
\oplus({\bf 1,1,29})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,434})
\oplus({\bf 2,2,406})
\oplus({\bf 2,2,1})$\\
${\bf 40920}$&=&
$({\bf 3,1,406})
\oplus({\bf 1,3,406})
\oplus({\bf 1,1,23751})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,3654})
\oplus({\bf 2,2,29})$\\
${\bf 58344}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,434})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,35525})
\oplus({\bf 1,1,434})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,29})
\oplus({\bf 2,2,4466})
\oplus({\bf 2,2,29})$\\
${\bf 65536}$&=&
$({\bf 2,1,16384})
\oplus({\bf 1,2,16384})$\\
${\bf 98175}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,434})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,406})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,406})
\oplus({\bf 1,1,58435})
\oplus({\bf 1,1,434})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,29})
\oplus({\bf 2,4,29})
\oplus({\bf 2,2,8091})
\oplus({\bf 2,2,29})$\\
${\bf 138600}$&=&
$({\bf 3,3,406})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,434})
\oplus({\bf 3,1,406})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,434})
\oplus({\bf 1,3,406})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,81809})
\oplus({\bf 1,1,406})
\oplus({\bf 4,2,29})
\oplus({\bf 2,4,29})
\oplus({\bf 2,2,8091})
\oplus({\bf 2,2,3654})
\oplus2({\bf 2,2,29})$\\
${\bf 155992}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,434})
\oplus({\bf 3,3,406})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,434})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,434})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,93555})
\oplus({\bf 1,1,434})
\oplus({\bf 1,1,406})
\oplus({\bf 4,4,29})
\oplus({\bf 4,2,29})
\oplus({\bf 2,4,29})
\oplus({\bf 2,2,4466})
\oplus({\bf 2,2,8091})
\oplus2({\bf 2,2,29})$\\
${\bf 237336}$&=&
$({\bf 3,1,3654})
\oplus({\bf 1,3,3654})
\oplus({\bf 1,1,118755})
\oplus({\bf 1,1,29})
\oplus({\bf 2,2,23751})
\oplus({\bf 2,2,406})$\\
${\bf 429352}$&=&
$({\bf 5,5,29})
\oplus({\bf 3,3,4466})
\oplus({\bf 3,3,29})
\oplus({\bf 1,1,232841})
\oplus({\bf 1,1,4466})
\oplus({\bf 1,1,29})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,434})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,35525})
\oplus({\bf 2,2,434})
\oplus({\bf 2,2,1})$\\
${\bf 1107568}$&=&
$({\bf 3,3,3654})
\oplus({\bf 3,3,29})
\oplus({\bf 3,1,8091})
\oplus({\bf 3,1,3654})
\oplus({\bf 3,1,29})
\oplus({\bf 1,3,8091})
\oplus({\bf 1,3,3654})
\oplus({\bf 1,3,29})
\oplus({\bf 1,1,566370})
\oplus({\bf 1,1,3654})
\oplus({\bf 1,1,29})
\oplus({\bf 4,2,406})
\oplus({\bf 2,4,406})
\oplus({\bf 2,2,81809})
\oplus({\bf 2,2,434})
\oplus({\bf 2,2,23751})
\oplus2({\bf 2,2,406})
\oplus({\bf 2,2,1})$\\
${\bf 1107568'}$&=&
$({\bf 3,1,23751})
\oplus({\bf 1,3,23751})
\oplus({\bf 1,1,475020})
\oplus({\bf 1,1,406})
\oplus({\bf 2,2,118755})
\oplus({\bf 2,2,3654})$\\
${\bf 1489488}$&=&
$({\bf 5,5,29})
\oplus({\bf 5,3,29})
\oplus({\bf 3,5,29})
\oplus({\bf 3,3,4466})
\oplus({\bf 3,3,8091})
\oplus2({\bf 3,3,29})
\oplus({\bf 3,1,4466})
\oplus({\bf 3,1,29})
\oplus({\bf 1,3,4466})
\oplus({\bf 1,3,29})
\oplus({\bf 1,1,792918})
\oplus({\bf 1,1,4466})
\oplus({\bf 1,1,8091})
\oplus({\bf 1,1,29})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,434})
\oplus({\bf 4,4,406})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,434})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,434})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,35525})
\oplus({\bf 2,2,93555})
\oplus2({\bf 2,2,434})
\oplus({\bf 2,2,406})
\oplus({\bf 2,2,1})$\\
${\bf 1518440}$&=&
$({\bf 5,1,29})
\oplus({\bf 3,3,8091})
\oplus2({\bf 3,3,29})
\oplus({\bf 3,1,8091})
\oplus({\bf 3,1,3654})
\oplus({\bf 3,1,29})
\oplus({\bf 1,5,29})
\oplus({\bf 1,3,8091})
\oplus({\bf 1,3,3654})
\oplus({\bf 1,3,29})
\oplus({\bf 1,1,786625})
\oplus({\bf 1,1,8091})
\oplus({\bf 1,1,29})
\oplus({\bf 4,2,434})
\oplus({\bf 4,2,406})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,434})
\oplus({\bf 2,4,406})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,58435})
\oplus({\bf 2,2,81809})
\oplus({\bf 2,2,434})
\oplus2({\bf 2,2,406})
\oplus({\bf 2,2,1})$\\
${\bf 1709400}$&=&
$({\bf 5,3,29})
\oplus({\bf 5,1,29})
\oplus({\bf 3,5,29})
\oplus({\bf 3,3,4466})
\oplus({\bf 3,3,8091})
\oplus2({\bf 3,3,29})
\oplus({\bf 3,1,8091})
\oplus({\bf 3,1,29})
\oplus({\bf 1,5,29})
\oplus({\bf 1,3,8091})
\oplus({\bf 1,3,29})
\oplus({\bf 1,1,899899})
\oplus({\bf 1,1,4466})
\oplus({\bf 1,1,8091})
\oplus({\bf 1,1,29})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,434})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,434})
\oplus({\bf 4,2,406})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,434})
\oplus({\bf 2,4,406})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,93555})
\oplus({\bf 2,2,58435})
\oplus2({\bf 2,2,434})
\oplus({\bf 2,2,406})
\oplus({\bf 2,2,1})$\\
${\bf 1930401}$&=&
$({\bf 5,3,29})
\oplus({\bf 3,5,29})
\oplus({\bf 3,3,8091})
\oplus({\bf 3,3,3654})
\oplus2({\bf 3,3,29})
\oplus({\bf 3,1,4466})
\oplus({\bf 3,1,8091})
\oplus2({\bf 3,1,29})
\oplus({\bf 1,3,4466})
\oplus({\bf 1,3,8091})
\oplus2({\bf 1,3,29})
\oplus({\bf 1,1,1007721})
\oplus({\bf 1,1,8091})
\oplus({\bf 1,1,3654})
\oplus({\bf 4,4,406})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,434})
\oplus({\bf 4,2,406})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,434})
\oplus({\bf 2,4,406})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,93555})
\oplus({\bf 2,2,81809})
\oplus2({\bf 2,2,434})
\oplus2({\bf 2,2,406})
\oplus({\bf 2,2,1})$\\
${\bf 2097152}$&=&
$({\bf 2,3,16384})
\oplus({\bf 2,1,458752})
\oplus({\bf 2,1,16384})
\oplus({\bf 3,2,16384})
\oplus({\bf 1,2,458752})
\oplus({\bf 1,2,16384})$\\
${\bf 2701776}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,434})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,35525})
\oplus({\bf 3,3,434})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,1308944})
\oplus({\bf 1,1,35525})
\oplus({\bf 1,1,434})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,29})
\oplus({\bf 4,4,4466})
\oplus({\bf 4,4,29})
\oplus({\bf 2,2,232841})
\oplus({\bf 2,2,4466})
\oplus({\bf 2,2,29})$\\
${\bf 4272048}$&=&
$({\bf 3,1,118755})
\oplus({\bf 1,3,118755})
\oplus({\bf 1,1,1560780})
\oplus({\bf 1,1,3654})
\oplus({\bf 2,2,475020})
\oplus({\bf 2,2,23751})$\\
${\bf 6683600}$&=&
$({\bf 3,3,23751})
\oplus({\bf 3,3,406})
\oplus({\bf 3,1,81809})
\oplus({\bf 3,1,23751})
\oplus({\bf 3,1,406})
\oplus({\bf 1,3,81809})
\oplus({\bf 1,3,23751})
\oplus({\bf 1,3,406})
\oplus({\bf 1,1,2945124})
\oplus({\bf 1,1,434})
\oplus({\bf 1,1,23751})
\oplus({\bf 1,1,406})
\oplus({\bf 4,2,3654})
\oplus({\bf 2,4,3654})
\oplus({\bf 2,2,566370})
\oplus({\bf 2,2,8091})
\oplus({\bf 2,2,118755})
\oplus2({\bf 2,2,3654})
\oplus({\bf 2,2,29})$\\
${\bf 8063440}$&=&
$({\bf 5,1,434})
\oplus({\bf 3,3,58435})
\oplus({\bf 3,3,434})
\oplus({\bf 3,3,406})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,81809})
\oplus({\bf 3,1,406})
\oplus({\bf 1,5,434})
\oplus({\bf 1,3,81809})
\oplus({\bf 1,3,406})
\oplus({\bf 1,1,3649940})
\oplus({\bf 1,1,58435})
\oplus({\bf 1,1,434})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,8091})
\oplus({\bf 4,2,29})
\oplus({\bf 2,4,8091})
\oplus({\bf 2,4,29})
\oplus({\bf 2,2,786625})
\oplus({\bf 2,2,8091})
\oplus({\bf 2,2,3654})
\oplus({\bf 2,2,29})$\\
${\bf 9634800}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,434})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,406})
\oplus({\bf 3,5,434})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,93555})
\oplus({\bf 3,3,434})
\oplus({\bf 3,3,406})
\oplus({\bf 3,1,58435})
\oplus({\bf 3,1,434})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,406})
\oplus({\bf 1,3,58435})
\oplus({\bf 1,3,434})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,4468464})
\oplus({\bf 1,1,93555})
\oplus({\bf 1,1,406})
\oplus({\bf 6,2,29})
\oplus({\bf 4,4,4466})
\oplus({\bf 4,4,29})
\oplus({\bf 4,2,8091})
\oplus({\bf 4,2,29})
\oplus({\bf 2,6,29})
\oplus({\bf 2,4,8091})
\oplus({\bf 2,4,29})
\oplus({\bf 2,2,899899})
\oplus({\bf 2,2,4466})
\oplus({\bf 2,2,8091})
\oplus({\bf 2,2,29})$\\
${\bf 11408496}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,434})
\oplus({\bf 5,5,406})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,434})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,434})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,35525})
\oplus({\bf 3,3,93555})
\oplus2({\bf 3,3,434})
\oplus({\bf 3,3,406})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,35525})
\oplus({\bf 3,1,434})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,35525})
\oplus({\bf 1,3,434})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,5407920})
\oplus({\bf 1,1,35525})
\oplus({\bf 1,1,93555})
\oplus({\bf 1,1,434})
\oplus({\bf 1,1,406})
\oplus({\bf 6,6,29})
\oplus({\bf 6,4,29})
\oplus({\bf 4,6,29})
\oplus({\bf 4,4,4466})
\oplus({\bf 4,4,8091})
\oplus2({\bf 4,4,29})
\oplus({\bf 4,2,4466})
\oplus({\bf 4,2,29})
\oplus({\bf 2,4,4466})
\oplus({\bf 2,4,29})
\oplus({\bf 2,2,232841})
\oplus({\bf 2,2,792918})
\oplus2({\bf 2,2,4466})
\oplus({\bf 2,2,8091})
\oplus2({\bf 2,2,29})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{31}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{31}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B16_B15-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{31}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_B15-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{so}_{31}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 33}$&=&
$({\bf 1})(2)
\oplus({\bf 31})(0)
\oplus({\bf 1})(-2)$\\
${\bf 528}$&=&
$({\bf 31})(2)
\oplus({\bf 465})(0)
\oplus({\bf 1})(0)
\oplus({\bf 31})(-2)$\\
${\bf 560}$&=&
$({\bf 1})(4)
\oplus({\bf 31})(2)
\oplus({\bf 495})(0)
\oplus({\bf 1})(0)
\oplus({\bf 31})(-2)
\oplus({\bf 1})(-4)$\\
${\bf 5456}$&=&
$({\bf 465})(2)
\oplus({\bf 4495})(0)
\oplus({\bf 31})(0)
\oplus({\bf 465})(-2)$\\
${\bf 6512}$&=&
$({\bf 1})(6)
\oplus({\bf 31})(4)
\oplus({\bf 495})(2)
\oplus({\bf 1})(2)
\oplus({\bf 5425})(0)
\oplus({\bf 31})(0)
\oplus({\bf 495})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 31})(-4)
\oplus({\bf 1})(-6)$\\
${\bf 11935}$&=&
$({\bf 31})(4)
\oplus({\bf 495})(2)
\oplus({\bf 465})(2)
\oplus({\bf 1})(2)
\oplus({\bf 9889})(0)
\oplus2({\bf 31})(0)
\oplus({\bf 495})(-2)
\oplus({\bf 465})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 31})(-4)$\\
${\bf 40920}$&=&
$({\bf 4495})(2)
\oplus({\bf 31465})(0)
\oplus({\bf 465})(0)
\oplus({\bf 4495})(-2)$\\
${\bf 58344}$&=&
$({\bf 1})(8)
\oplus({\bf 31})(6)
\oplus({\bf 495})(4)
\oplus({\bf 1})(4)
\oplus({\bf 5425})(2)
\oplus({\bf 31})(2)
\oplus({\bf 45880})(0)
\oplus({\bf 495})(0)
\oplus({\bf 1})(0)
\oplus({\bf 5425})(-2)
\oplus({\bf 31})(-2)
\oplus({\bf 495})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 31})(-6)
\oplus({\bf 1})(-8)$\\
${\bf 65536}$&=&
$({\bf 32768})(1)
\oplus({\bf 32768})(-1)$\\
${\bf 98175}$&=&
$({\bf 495})(4)
\oplus({\bf 9889})(2)
\oplus({\bf 31})(2)
\oplus({\bf 76384})(0)
\oplus({\bf 495})(0)
\oplus({\bf 465})(0)
\oplus({\bf 1})(0)
\oplus({\bf 9889})(-2)
\oplus({\bf 31})(-2)
\oplus({\bf 495})(-4)$\\
${\bf 138600}$&=&
$({\bf 465})(4)
\oplus({\bf 9889})(2)
\oplus({\bf 4495})(2)
\oplus({\bf 31})(2)
\oplus({\bf 107415})(0)
\oplus({\bf 495})(0)
\oplus2({\bf 465})(0)
\oplus({\bf 9889})(-2)
\oplus({\bf 4495})(-2)
\oplus({\bf 31})(-2)
\oplus({\bf 465})(-4)$\\
${\bf 155992}$&=&
$({\bf 31})(6)
\oplus({\bf 495})(4)
\oplus({\bf 465})(4)
\oplus({\bf 1})(4)
\oplus({\bf 5425})(2)
\oplus({\bf 9889})(2)
\oplus2({\bf 31})(2)
\oplus({\bf 121800})(0)
\oplus2({\bf 495})(0)
\oplus({\bf 465})(0)
\oplus({\bf 1})(0)
\oplus({\bf 5425})(-2)
\oplus({\bf 9889})(-2)
\oplus2({\bf 31})(-2)
\oplus({\bf 495})(-4)
\oplus({\bf 465})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 31})(-6)$\\
${\bf 237336}$&=&
$({\bf 31465})(2)
\oplus({\bf 169911})(0)
\oplus({\bf 4495})(0)
\oplus({\bf 31465})(-2)$\\
${\bf 429352}$&=&
$({\bf 1})(10)
\oplus({\bf 31})(8)
\oplus({\bf 495})(6)
\oplus({\bf 1})(6)
\oplus({\bf 5425})(4)
\oplus({\bf 31})(4)
\oplus({\bf 45880})(2)
\oplus({\bf 495})(2)
\oplus({\bf 1})(2)
\oplus({\bf 319176})(0)
\oplus({\bf 5425})(0)
\oplus({\bf 31})(0)
\oplus({\bf 45880})(-2)
\oplus({\bf 495})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5425})(-4)
\oplus({\bf 31})(-4)
\oplus({\bf 495})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 31})(-8)
\oplus({\bf 1})(-10)$\\
${\bf 1107568}$&=&
$({\bf 4495})(4)
\oplus({\bf 107415})(2)
\oplus({\bf 31465})(2)
\oplus({\bf 465})(2)
\oplus({\bf 801009})(0)
\oplus({\bf 9889})(0)
\oplus2({\bf 4495})(0)
\oplus({\bf 107415})(-2)
\oplus({\bf 31465})(-2)
\oplus({\bf 465})(-2)
\oplus({\bf 4495})(-4)$\\
${\bf 1107568'}$&=&
$({\bf 169911})(2)
\oplus({\bf 736281})(0)
\oplus({\bf 31465})(0)
\oplus({\bf 169911})(-2)$\\
${\bf 1489488}$&=&
$({\bf 31})(8)
\oplus({\bf 495})(6)
\oplus({\bf 465})(6)
\oplus({\bf 1})(6)
\oplus({\bf 5425})(4)
\oplus({\bf 9889})(4)
\oplus2({\bf 31})(4)
\oplus({\bf 45880})(2)
\oplus({\bf 121800})(2)
\oplus2({\bf 495})(2)
\oplus({\bf 465})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1097679})(0)
\oplus2({\bf 5425})(0)
\oplus({\bf 9889})(0)
\oplus2({\bf 31})(0)
\oplus({\bf 45880})(-2)
\oplus({\bf 121800})(-2)
\oplus2({\bf 495})(-2)
\oplus({\bf 465})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5425})(-4)
\oplus({\bf 9889})(-4)
\oplus2({\bf 31})(-4)
\oplus({\bf 495})(-6)
\oplus({\bf 465})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 31})(-8)$\\
${\bf 1518440}$&=&
$({\bf 9889})(4)
\oplus({\bf 76384})(2)
\oplus({\bf 107415})(2)
\oplus({\bf 495})(2)
\oplus({\bf 465})(2)
\oplus({\bf 1104840})(0)
\oplus2({\bf 9889})(0)
\oplus({\bf 4495})(0)
\oplus({\bf 31})(0)
\oplus({\bf 76384})(-2)
\oplus({\bf 107415})(-2)
\oplus({\bf 495})(-2)
\oplus({\bf 465})(-2)
\oplus({\bf 9889})(-4)$\\
${\bf 1709400}$&=&
$({\bf 495})(6)
\oplus({\bf 5425})(4)
\oplus({\bf 9889})(4)
\oplus({\bf 31})(4)
\oplus({\bf 121800})(2)
\oplus({\bf 76384})(2)
\oplus2({\bf 495})(2)
\oplus({\bf 465})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1253175})(0)
\oplus({\bf 5425})(0)
\oplus2({\bf 9889})(0)
\oplus2({\bf 31})(0)
\oplus({\bf 121800})(-2)
\oplus({\bf 76384})(-2)
\oplus2({\bf 495})(-2)
\oplus({\bf 465})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5425})(-4)
\oplus({\bf 9889})(-4)
\oplus({\bf 31})(-4)
\oplus({\bf 495})(-6)$\\
${\bf 1930401}$&=&
$({\bf 465})(6)
\oplus({\bf 9889})(4)
\oplus({\bf 4495})(4)
\oplus({\bf 31})(4)
\oplus({\bf 121800})(2)
\oplus({\bf 107415})(2)
\oplus({\bf 495})(2)
\oplus2({\bf 465})(2)
\oplus({\bf 1409632})(0)
\oplus({\bf 5425})(0)
\oplus2({\bf 9889})(0)
\oplus({\bf 4495})(0)
\oplus({\bf 31})(0)
\oplus({\bf 121800})(-2)
\oplus({\bf 107415})(-2)
\oplus({\bf 495})(-2)
\oplus2({\bf 465})(-2)
\oplus({\bf 9889})(-4)
\oplus({\bf 4495})(-4)
\oplus({\bf 31})(-4)
\oplus({\bf 465})(-6)$\\
${\bf 2097152}$&=&
$({\bf 32768})(3)
\oplus({\bf 983040})(1)
\oplus({\bf 32768})(1)
\oplus({\bf 983040})(-1)
\oplus({\bf 32768})(-1)
\oplus({\bf 32768})(-3)$\\
${\bf 2701776}$&=&
$({\bf 1})(12)
\oplus({\bf 31})(10)
\oplus({\bf 495})(8)
\oplus({\bf 1})(8)
\oplus({\bf 5425})(6)
\oplus({\bf 31})(6)
\oplus({\bf 45880})(4)
\oplus({\bf 495})(4)
\oplus({\bf 1})(4)
\oplus({\bf 319176})(2)
\oplus({\bf 5425})(2)
\oplus({\bf 31})(2)
\oplus({\bf 1901416})(0)
\oplus({\bf 45880})(0)
\oplus({\bf 495})(0)
\oplus({\bf 1})(0)
\oplus({\bf 319176})(-2)
\oplus({\bf 5425})(-2)
\oplus({\bf 31})(-2)
\oplus({\bf 45880})(-4)
\oplus({\bf 495})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 5425})(-6)
\oplus({\bf 31})(-6)
\oplus({\bf 495})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 31})(-10)
\oplus({\bf 1})(-12)$\\
${\bf 4272048}$&=&
$({\bf 736281})(2)
\oplus({\bf 2629575})(0)
\oplus({\bf 169911})(0)
\oplus({\bf 736281})(-2)$\\
${\bf 6683600}$&=&
$({\bf 31465})(4)
\oplus({\bf 801009})(2)
\oplus({\bf 169911})(2)
\oplus({\bf 4495})(2)
\oplus({\bf 4499495})(0)
\oplus({\bf 107415})(0)
\oplus2({\bf 31465})(0)
\oplus({\bf 801009})(-2)
\oplus({\bf 169911})(-2)
\oplus({\bf 4495})(-2)
\oplus({\bf 31465})(-4)$\\
${\bf 8063440}$&=&
$({\bf 76384})(4)
\oplus({\bf 1104840})(2)
\oplus({\bf 9889})(2)
\oplus({\bf 5496920})(0)
\oplus({\bf 76384})(0)
\oplus({\bf 107415})(0)
\oplus({\bf 495})(0)
\oplus({\bf 1104840})(-2)
\oplus({\bf 9889})(-2)
\oplus({\bf 76384})(-4)$\\
${\bf 9634800}$&=&
$({\bf 5425})(6)
\oplus({\bf 121800})(4)
\oplus({\bf 495})(4)
\oplus({\bf 1253175})(2)
\oplus({\bf 5425})(2)
\oplus({\bf 9889})(2)
\oplus({\bf 31})(2)
\oplus({\bf 6643175})(0)
\oplus({\bf 121800})(0)
\oplus({\bf 76384})(0)
\oplus({\bf 495})(0)
\oplus({\bf 465})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1253175})(-2)
\oplus({\bf 5425})(-2)
\oplus({\bf 9889})(-2)
\oplus({\bf 31})(-2)
\oplus({\bf 121800})(-4)
\oplus({\bf 495})(-4)
\oplus({\bf 5425})(-6)$\\
${\bf 11408496}$&=&
$({\bf 31})(10)
\oplus({\bf 495})(8)
\oplus({\bf 465})(8)
\oplus({\bf 1})(8)
\oplus({\bf 5425})(6)
\oplus({\bf 9889})(6)
\oplus2({\bf 31})(6)
\oplus({\bf 45880})(4)
\oplus({\bf 121800})(4)
\oplus2({\bf 495})(4)
\oplus({\bf 465})(4)
\oplus({\bf 1})(4)
\oplus({\bf 319176})(2)
\oplus({\bf 1097679})(2)
\oplus2({\bf 5425})(2)
\oplus({\bf 9889})(2)
\oplus2({\bf 31})(2)
\oplus({\bf 7947160})(0)
\oplus2({\bf 45880})(0)
\oplus({\bf 121800})(0)
\oplus2({\bf 495})(0)
\oplus({\bf 465})(0)
\oplus({\bf 1})(0)
\oplus({\bf 319176})(-2)
\oplus({\bf 1097679})(-2)
\oplus2({\bf 5425})(-2)
\oplus({\bf 9889})(-2)
\oplus2({\bf 31})(-2)
\oplus({\bf 45880})(-4)
\oplus({\bf 121800})(-4)
\oplus2({\bf 495})(-4)
\oplus({\bf 465})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 5425})(-6)
\oplus({\bf 9889})(-6)
\oplus2({\bf 31})(-6)
\oplus({\bf 495})(-8)
\oplus({\bf 465})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 31})(-10)$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-B16_A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 33}$&=&
$({\bf 33})$\\
${\bf 528}$&=&
$({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
${\bf 560}$&=&
$({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
${\bf 5456}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus2({\bf 73})
\oplus2({\bf 71})
\oplus2({\bf 69})
\oplus3({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus3({\bf 61})
\oplus3({\bf 59})
\oplus3({\bf 57})
\oplus4({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus5({\bf 43})
\oplus4({\bf 41})
\oplus5({\bf 39})
\oplus5({\bf 37})
\oplus5({\bf 35})
\oplus5({\bf 33})
\oplus6({\bf 31})
\oplus4({\bf 29})
\oplus5({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
${\bf 6512}$&=&
$({\bf 97})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus2({\bf 79})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus3({\bf 67})
\oplus3({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus4({\bf 55})
\oplus4({\bf 53})
\oplus4({\bf 51})
\oplus5({\bf 49})
\oplus4({\bf 47})
\oplus5({\bf 45})
\oplus5({\bf 43})
\oplus5({\bf 41})
\oplus5({\bf 39})
\oplus6({\bf 37})
\oplus5({\bf 35})
\oplus5({\bf 33})
\oplus5({\bf 31})
\oplus5({\bf 29})
\oplus4({\bf 27})
\oplus5({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
${\bf 11935}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus2({\bf 85})
\oplus3({\bf 83})
\oplus3({\bf 81})
\oplus3({\bf 79})
\oplus4({\bf 77})
\oplus4({\bf 75})
\oplus4({\bf 73})
\oplus5({\bf 71})
\oplus5({\bf 69})
\oplus5({\bf 67})
\oplus6({\bf 65})
\oplus6({\bf 63})
\oplus6({\bf 61})
\oplus7({\bf 59})
\oplus7({\bf 57})
\oplus7({\bf 55})
\oplus8({\bf 53})
\oplus8({\bf 51})
\oplus8({\bf 49})
\oplus9({\bf 47})
\oplus9({\bf 45})
\oplus9({\bf 43})
\oplus10({\bf 41})
\oplus10({\bf 39})
\oplus10({\bf 37})
\oplus11({\bf 35})
\oplus10({\bf 33})
\oplus10({\bf 31})
\oplus10({\bf 29})
\oplus9({\bf 27})
\oplus8({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
${\bf 40920}$&=&
$({\bf 117})
\oplus({\bf 113})
\oplus({\bf 111})
\oplus2({\bf 109})
\oplus({\bf 107})
\oplus3({\bf 105})
\oplus2({\bf 103})
\oplus4({\bf 101})
\oplus3({\bf 99})
\oplus5({\bf 97})
\oplus4({\bf 95})
\oplus7({\bf 93})
\oplus5({\bf 91})
\oplus8({\bf 89})
\oplus7({\bf 87})
\oplus10({\bf 85})
\oplus8({\bf 83})
\oplus12({\bf 81})
\oplus10({\bf 79})
\oplus14({\bf 77})
\oplus12({\bf 75})
\oplus16({\bf 73})
\oplus14({\bf 71})
\oplus19({\bf 69})
\oplus16({\bf 67})
\oplus21({\bf 65})
\oplus19({\bf 63})
\oplus24({\bf 61})
\oplus21({\bf 59})
\oplus26({\bf 57})
\oplus23({\bf 55})
\oplus28({\bf 53})
\oplus24({\bf 51})
\oplus29({\bf 49})
\oplus25({\bf 47})
\oplus30({\bf 45})
\oplus25({\bf 43})
\oplus30({\bf 41})
\oplus25({\bf 39})
\oplus30({\bf 37})
\oplus24({\bf 35})
\oplus29({\bf 33})
\oplus23({\bf 31})
\oplus28({\bf 29})
\oplus21({\bf 27})
\oplus26({\bf 25})
\oplus19({\bf 23})
\oplus24({\bf 21})
\oplus16({\bf 19})
\oplus21({\bf 17})
\oplus13({\bf 15})
\oplus18({\bf 13})
\oplus9({\bf 11})
\oplus14({\bf 9})
\oplus5({\bf 7})
\oplus10({\bf 5})
\oplus5({\bf 1})$\\
${\bf 58344}$&=&
$({\bf 129})
\oplus({\bf 125})
\oplus({\bf 123})
\oplus2({\bf 121})
\oplus({\bf 119})
\oplus3({\bf 117})
\oplus2({\bf 115})
\oplus4({\bf 113})
\oplus3({\bf 111})
\oplus5({\bf 109})
\oplus4({\bf 107})
\oplus7({\bf 105})
\oplus5({\bf 103})
\oplus8({\bf 101})
\oplus7({\bf 99})
\oplus10({\bf 97})
\oplus8({\bf 95})
\oplus12({\bf 93})
\oplus10({\bf 91})
\oplus14({\bf 89})
\oplus12({\bf 87})
\oplus16({\bf 85})
\oplus14({\bf 83})
\oplus19({\bf 81})
\oplus16({\bf 79})
\oplus21({\bf 77})
\oplus19({\bf 75})
\oplus24({\bf 73})
\oplus21({\bf 71})
\oplus27({\bf 69})
\oplus24({\bf 67})
\oplus29({\bf 65})
\oplus26({\bf 63})
\oplus31({\bf 61})
\oplus28({\bf 59})
\oplus33({\bf 57})
\oplus29({\bf 55})
\oplus34({\bf 53})
\oplus30({\bf 51})
\oplus35({\bf 49})
\oplus30({\bf 47})
\oplus35({\bf 45})
\oplus30({\bf 43})
\oplus35({\bf 41})
\oplus29({\bf 39})
\oplus34({\bf 37})
\oplus28({\bf 35})
\oplus33({\bf 33})
\oplus26({\bf 31})
\oplus31({\bf 29})
\oplus24({\bf 27})
\oplus29({\bf 25})
\oplus21({\bf 23})
\oplus26({\bf 21})
\oplus18({\bf 19})
\oplus23({\bf 17})
\oplus14({\bf 15})
\oplus19({\bf 13})
\oplus10({\bf 11})
\oplus15({\bf 9})
\oplus5({\bf 7})
\oplus10({\bf 5})
\oplus5({\bf 1})$\\
${\bf 65536}$&=&
$({\bf 137})
\oplus({\bf 131})
\oplus({\bf 127})
\oplus({\bf 125})
\oplus({\bf 123})
\oplus({\bf 121})
\oplus2({\bf 119})
\oplus2({\bf 117})
\oplus2({\bf 115})
\oplus3({\bf 113})
\oplus3({\bf 111})
\oplus4({\bf 109})
\oplus5({\bf 107})
\oplus5({\bf 105})
\oplus5({\bf 103})
\oplus7({\bf 101})
\oplus7({\bf 99})
\oplus8({\bf 97})
\oplus10({\bf 95})
\oplus10({\bf 93})
\oplus11({\bf 91})
\oplus13({\bf 89})
\oplus14({\bf 87})
\oplus15({\bf 85})
\oplus17({\bf 83})
\oplus18({\bf 81})
\oplus19({\bf 79})
\oplus22({\bf 77})
\oplus22({\bf 75})
\oplus23({\bf 73})
\oplus26({\bf 71})
\oplus27({\bf 69})
\oplus28({\bf 67})
\oplus31({\bf 65})
\oplus31({\bf 63})
\oplus32({\bf 61})
\oplus35({\bf 59})
\oplus35({\bf 57})
\oplus36({\bf 55})
\oplus38({\bf 53})
\oplus38({\bf 51})
\oplus38({\bf 49})
\oplus41({\bf 47})
\oplus39({\bf 45})
\oplus39({\bf 43})
\oplus41({\bf 41})
\oplus40({\bf 39})
\oplus39({\bf 37})
\oplus40({\bf 35})
\oplus38({\bf 33})
\oplus36({\bf 31})
\oplus37({\bf 29})
\oplus35({\bf 27})
\oplus32({\bf 25})
\oplus32({\bf 23})
\oplus29({\bf 21})
\oplus26({\bf 19})
\oplus26({\bf 17})
\oplus22({\bf 15})
\oplus18({\bf 13})
\oplus18({\bf 11})
\oplus14({\bf 9})
\oplus10({\bf 7})
\oplus9({\bf 5})
\oplus4({\bf 3})
\oplus({\bf 1})$\\
${\bf 98175}$&=&
$({\bf 125})
\oplus2({\bf 121})
\oplus({\bf 119})
\oplus3({\bf 117})
\oplus2({\bf 115})
\oplus5({\bf 113})
\oplus3({\bf 111})
\oplus7({\bf 109})
\oplus5({\bf 107})
\oplus9({\bf 105})
\oplus7({\bf 103})
\oplus12({\bf 101})
\oplus9({\bf 99})
\oplus15({\bf 97})
\oplus12({\bf 95})
\oplus18({\bf 93})
\oplus15({\bf 91})
\oplus22({\bf 89})
\oplus18({\bf 87})
\oplus26({\bf 85})
\oplus22({\bf 83})
\oplus30({\bf 81})
\oplus26({\bf 79})
\oplus35({\bf 77})
\oplus30({\bf 75})
\oplus40({\bf 73})
\oplus35({\bf 71})
\oplus45({\bf 69})
\oplus40({\bf 67})
\oplus50({\bf 65})
\oplus45({\bf 63})
\oplus55({\bf 61})
\oplus49({\bf 59})
\oplus59({\bf 57})
\oplus52({\bf 55})
\oplus62({\bf 53})
\oplus54({\bf 51})
\oplus64({\bf 49})
\oplus55({\bf 47})
\oplus65({\bf 45})
\oplus55({\bf 43})
\oplus65({\bf 41})
\oplus54({\bf 39})
\oplus64({\bf 37})
\oplus52({\bf 35})
\oplus62({\bf 33})
\oplus49({\bf 31})
\oplus59({\bf 29})
\oplus45({\bf 27})
\oplus55({\bf 25})
\oplus40({\bf 23})
\oplus50({\bf 21})
\oplus34({\bf 19})
\oplus44({\bf 17})
\oplus27({\bf 15})
\oplus37({\bf 13})
\oplus19({\bf 11})
\oplus29({\bf 9})
\oplus10({\bf 7})
\oplus20({\bf 5})
\oplus10({\bf 1})$\\
${\bf 138600}$&=&
$({\bf 123})
\oplus({\bf 121})
\oplus2({\bf 119})
\oplus2({\bf 117})
\oplus4({\bf 115})
\oplus4({\bf 113})
\oplus6({\bf 111})
\oplus6({\bf 109})
\oplus9({\bf 107})
\oplus9({\bf 105})
\oplus12({\bf 103})
\oplus12({\bf 101})
\oplus16({\bf 99})
\oplus16({\bf 97})
\oplus20({\bf 95})
\oplus20({\bf 93})
\oplus25({\bf 91})
\oplus25({\bf 89})
\oplus30({\bf 87})
\oplus30({\bf 85})
\oplus36({\bf 83})
\oplus36({\bf 81})
\oplus42({\bf 79})
\oplus42({\bf 77})
\oplus49({\bf 75})
\oplus49({\bf 73})
\oplus56({\bf 71})
\oplus56({\bf 69})
\oplus64({\bf 67})
\oplus64({\bf 65})
\oplus71({\bf 63})
\oplus71({\bf 61})
\oplus78({\bf 59})
\oplus77({\bf 57})
\oplus83({\bf 55})
\oplus81({\bf 53})
\oplus87({\bf 51})
\oplus84({\bf 49})
\oplus89({\bf 47})
\oplus85({\bf 45})
\oplus90({\bf 43})
\oplus85({\bf 41})
\oplus89({\bf 39})
\oplus83({\bf 37})
\oplus87({\bf 35})
\oplus80({\bf 33})
\oplus83({\bf 31})
\oplus75({\bf 29})
\oplus78({\bf 27})
\oplus69({\bf 25})
\oplus71({\bf 23})
\oplus61({\bf 21})
\oplus63({\bf 19})
\oplus52({\bf 17})
\oplus53({\bf 15})
\oplus41({\bf 13})
\oplus42({\bf 11})
\oplus29({\bf 9})
\oplus29({\bf 7})
\oplus15({\bf 5})
\oplus15({\bf 3})$\\
${\bf 155992}$&=&
$({\bf 127})
\oplus({\bf 125})
\oplus2({\bf 123})
\oplus2({\bf 121})
\oplus4({\bf 119})
\oplus4({\bf 117})
\oplus6({\bf 115})
\oplus6({\bf 113})
\oplus9({\bf 111})
\oplus9({\bf 109})
\oplus12({\bf 107})
\oplus12({\bf 105})
\oplus16({\bf 103})
\oplus16({\bf 101})
\oplus20({\bf 99})
\oplus20({\bf 97})
\oplus25({\bf 95})
\oplus25({\bf 93})
\oplus30({\bf 91})
\oplus30({\bf 89})
\oplus36({\bf 87})
\oplus36({\bf 85})
\oplus42({\bf 83})
\oplus42({\bf 81})
\oplus49({\bf 79})
\oplus49({\bf 77})
\oplus56({\bf 75})
\oplus56({\bf 73})
\oplus64({\bf 71})
\oplus64({\bf 69})
\oplus72({\bf 67})
\oplus71({\bf 65})
\oplus79({\bf 63})
\oplus78({\bf 61})
\oplus85({\bf 59})
\oplus83({\bf 57})
\oplus90({\bf 55})
\oplus87({\bf 53})
\oplus93({\bf 51})
\oplus89({\bf 49})
\oplus95({\bf 47})
\oplus90({\bf 45})
\oplus95({\bf 43})
\oplus89({\bf 41})
\oplus94({\bf 39})
\oplus87({\bf 37})
\oplus91({\bf 35})
\oplus83({\bf 33})
\oplus87({\bf 31})
\oplus78({\bf 29})
\oplus81({\bf 27})
\oplus71({\bf 25})
\oplus74({\bf 23})
\oplus63({\bf 21})
\oplus65({\bf 19})
\oplus53({\bf 17})
\oplus55({\bf 15})
\oplus42({\bf 13})
\oplus43({\bf 11})
\oplus29({\bf 9})
\oplus30({\bf 7})
\oplus15({\bf 5})
\oplus15({\bf 3})$\\
${\bf 237336}$&=&
$({\bf 141})
\oplus({\bf 137})
\oplus({\bf 135})
\oplus2({\bf 133})
\oplus2({\bf 131})
\oplus3({\bf 129})
\oplus3({\bf 127})
\oplus5({\bf 125})
\oplus5({\bf 123})
\oplus7({\bf 121})
\oplus7({\bf 119})
\oplus10({\bf 117})
\oplus10({\bf 115})
\oplus13({\bf 113})
\oplus14({\bf 111})
\oplus17({\bf 109})
\oplus18({\bf 107})
\oplus22({\bf 105})
\oplus23({\bf 103})
\oplus28({\bf 101})
\oplus29({\bf 99})
\oplus34({\bf 97})
\oplus36({\bf 95})
\oplus42({\bf 93})
\oplus44({\bf 91})
\oplus50({\bf 89})
\oplus53({\bf 87})
\oplus60({\bf 85})
\oplus62({\bf 83})
\oplus70({\bf 81})
\oplus72({\bf 79})
\oplus80({\bf 77})
\oplus82({\bf 75})
\oplus90({\bf 73})
\oplus92({\bf 71})
\oplus100({\bf 69})
\oplus101({\bf 67})
\oplus109({\bf 65})
\oplus110({\bf 63})
\oplus118({\bf 61})
\oplus117({\bf 59})
\oplus125({\bf 57})
\oplus124({\bf 55})
\oplus131({\bf 53})
\oplus129({\bf 51})
\oplus135({\bf 49})
\oplus132({\bf 47})
\oplus138({\bf 45})
\oplus133({\bf 43})
\oplus138({\bf 41})
\oplus132({\bf 39})
\oplus136({\bf 37})
\oplus128({\bf 35})
\oplus131({\bf 33})
\oplus122({\bf 31})
\oplus123({\bf 29})
\oplus112({\bf 27})
\oplus112({\bf 25})
\oplus100({\bf 23})
\oplus99({\bf 21})
\oplus85({\bf 19})
\oplus83({\bf 17})
\oplus69({\bf 15})
\oplus66({\bf 13})
\oplus51({\bf 11})
\oplus47({\bf 9})
\oplus32({\bf 7})
\oplus28({\bf 5})
\oplus12({\bf 3})
\oplus8({\bf 1})$\\
${\bf 429352}$&=&
$({\bf 161})
\oplus({\bf 157})
\oplus({\bf 155})
\oplus2({\bf 153})
\oplus2({\bf 151})
\oplus3({\bf 149})
\oplus3({\bf 147})
\oplus5({\bf 145})
\oplus5({\bf 143})
\oplus7({\bf 141})
\oplus7({\bf 139})
\oplus10({\bf 137})
\oplus10({\bf 135})
\oplus13({\bf 133})
\oplus14({\bf 131})
\oplus17({\bf 129})
\oplus18({\bf 127})
\oplus22({\bf 125})
\oplus23({\bf 123})
\oplus28({\bf 121})
\oplus29({\bf 119})
\oplus34({\bf 117})
\oplus36({\bf 115})
\oplus42({\bf 113})
\oplus44({\bf 111})
\oplus50({\bf 109})
\oplus53({\bf 107})
\oplus60({\bf 105})
\oplus63({\bf 103})
\oplus71({\bf 101})
\oplus74({\bf 99})
\oplus82({\bf 97})
\oplus86({\bf 95})
\oplus94({\bf 93})
\oplus98({\bf 91})
\oplus107({\bf 89})
\oplus110({\bf 87})
\oplus119({\bf 85})
\oplus123({\bf 83})
\oplus132({\bf 81})
\oplus134({\bf 79})
\oplus144({\bf 77})
\oplus146({\bf 75})
\oplus155({\bf 73})
\oplus157({\bf 71})
\oplus165({\bf 69})
\oplus166({\bf 67})
\oplus175({\bf 65})
\oplus174({\bf 63})
\oplus182({\bf 61})
\oplus181({\bf 59})
\oplus188({\bf 57})
\oplus185({\bf 55})
\oplus192({\bf 53})
\oplus188({\bf 51})
\oplus193({\bf 49})
\oplus188({\bf 47})
\oplus192({\bf 45})
\oplus185({\bf 43})
\oplus189({\bf 41})
\oplus179({\bf 39})
\oplus181({\bf 37})
\oplus171({\bf 35})
\oplus171({\bf 33})
\oplus159({\bf 31})
\oplus158({\bf 29})
\oplus145({\bf 27})
\oplus142({\bf 25})
\oplus128({\bf 23})
\oplus124({\bf 21})
\oplus108({\bf 19})
\oplus104({\bf 17})
\oplus87({\bf 15})
\oplus81({\bf 13})
\oplus65({\bf 11})
\oplus58({\bf 9})
\oplus40({\bf 7})
\oplus34({\bf 5})
\oplus16({\bf 3})
\oplus9({\bf 1})$\\
${\bf 1107568}$&=&
$({\bf 149})
\oplus({\bf 147})
\oplus2({\bf 145})
\oplus3({\bf 143})
\oplus4({\bf 141})
\oplus6({\bf 139})
\oplus8({\bf 137})
\oplus10({\bf 135})
\oplus13({\bf 133})
\oplus16({\bf 131})
\oplus20({\bf 129})
\oplus24({\bf 127})
\oplus29({\bf 125})
\oplus34({\bf 123})
\oplus40({\bf 121})
\oplus47({\bf 119})
\oplus54({\bf 117})
\oplus62({\bf 115})
\oplus71({\bf 113})
\oplus80({\bf 111})
\oplus91({\bf 109})
\oplus102({\bf 107})
\oplus114({\bf 105})
\oplus127({\bf 103})
\oplus141({\bf 101})
\oplus156({\bf 99})
\oplus172({\bf 97})
\oplus189({\bf 95})
\oplus207({\bf 93})
\oplus225({\bf 91})
\oplus246({\bf 89})
\oplus265({\bf 87})
\oplus286({\bf 85})
\oplus307({\bf 83})
\oplus328({\bf 81})
\oplus349({\bf 79})
\oplus371({\bf 77})
\oplus391({\bf 75})
\oplus412({\bf 73})
\oplus432({\bf 71})
\oplus452({\bf 69})
\oplus470({\bf 67})
\oplus489({\bf 65})
\oplus505({\bf 63})
\oplus521({\bf 61})
\oplus536({\bf 59})
\oplus549({\bf 57})
\oplus560({\bf 55})
\oplus571({\bf 53})
\oplus578({\bf 51})
\oplus585({\bf 49})
\oplus589({\bf 47})
\oplus591({\bf 45})
\oplus590({\bf 43})
\oplus588({\bf 41})
\oplus582({\bf 39})
\oplus574({\bf 37})
\oplus563({\bf 35})
\oplus549({\bf 33})
\oplus531({\bf 31})
\oplus513({\bf 29})
\oplus489({\bf 27})
\oplus464({\bf 25})
\oplus436({\bf 23})
\oplus406({\bf 21})
\oplus373({\bf 19})
\oplus340({\bf 17})
\oplus303({\bf 15})
\oplus266({\bf 13})
\oplus227({\bf 11})
\oplus188({\bf 9})
\oplus146({\bf 7})
\oplus106({\bf 5})
\oplus63({\bf 3})
\oplus21({\bf 1})$\\
${\bf 1107568'}$&=&
$({\bf 163})
\oplus({\bf 159})
\oplus({\bf 157})
\oplus2({\bf 155})
\oplus2({\bf 153})
\oplus4({\bf 151})
\oplus3({\bf 149})
\oplus6({\bf 147})
\oplus6({\bf 145})
\oplus9({\bf 143})
\oplus9({\bf 141})
\oplus14({\bf 139})
\oplus13({\bf 137})
\oplus19({\bf 135})
\oplus20({\bf 133})
\oplus26({\bf 131})
\oplus27({\bf 129})
\oplus36({\bf 127})
\oplus36({\bf 125})
\oplus47({\bf 123})
\oplus49({\bf 121})
\oplus60({\bf 119})
\oplus63({\bf 117})
\oplus78({\bf 115})
\oplus80({\bf 113})
\oplus97({\bf 111})
\oplus102({\bf 109})
\oplus119({\bf 107})
\oplus125({\bf 105})
\oplus147({\bf 103})
\oplus151({\bf 101})
\oplus175({\bf 99})
\oplus182({\bf 97})
\oplus206({\bf 95})
\oplus214({\bf 93})
\oplus242({\bf 91})
\oplus247({\bf 89})
\oplus277({\bf 87})
\oplus285({\bf 85})
\oplus314({\bf 83})
\oplus321({\bf 81})
\oplus354({\bf 79})
\oplus357({\bf 77})
\oplus391({\bf 75})
\oplus396({\bf 73})
\oplus427({\bf 71})
\oplus430({\bf 69})
\oplus464({\bf 67})
\oplus461({\bf 65})
\oplus495({\bf 63})
\oplus492({\bf 61})
\oplus521({\bf 59})
\oplus514({\bf 57})
\oplus545({\bf 55})
\oplus530({\bf 53})
\oplus558({\bf 51})
\oplus542({\bf 49})
\oplus563({\bf 47})
\oplus542({\bf 45})
\oplus564({\bf 43})
\oplus533({\bf 41})
\oplus551({\bf 39})
\oplus519({\bf 37})
\oplus529({\bf 35})
\oplus492({\bf 33})
\oplus502({\bf 31})
\oplus455({\bf 29})
\oplus461({\bf 27})
\oplus414({\bf 25})
\oplus412({\bf 23})
\oplus360({\bf 21})
\oplus359({\bf 19})
\oplus298({\bf 17})
\oplus294({\bf 15})
\oplus235({\bf 13})
\oplus223({\bf 11})
\oplus161({\bf 9})
\oplus152({\bf 7})
\oplus83({\bf 5})
\oplus73({\bf 3})
\oplus8({\bf 1})$\\
${\bf 1489488}$&=&
$({\bf 159})
\oplus({\bf 157})
\oplus2({\bf 155})
\oplus3({\bf 153})
\oplus4({\bf 151})
\oplus6({\bf 149})
\oplus8({\bf 147})
\oplus10({\bf 145})
\oplus13({\bf 143})
\oplus16({\bf 141})
\oplus20({\bf 139})
\oplus24({\bf 137})
\oplus29({\bf 135})
\oplus34({\bf 133})
\oplus40({\bf 131})
\oplus47({\bf 129})
\oplus54({\bf 127})
\oplus62({\bf 125})
\oplus71({\bf 123})
\oplus80({\bf 121})
\oplus91({\bf 119})
\oplus102({\bf 117})
\oplus114({\bf 115})
\oplus127({\bf 113})
\oplus141({\bf 111})
\oplus156({\bf 109})
\oplus172({\bf 107})
\oplus189({\bf 105})
\oplus207({\bf 103})
\oplus226({\bf 101})
\oplus247({\bf 99})
\oplus267({\bf 97})
\oplus289({\bf 95})
\oplus311({\bf 93})
\oplus334({\bf 91})
\oplus357({\bf 89})
\oplus381({\bf 87})
\oplus404({\bf 85})
\oplus428({\bf 83})
\oplus451({\bf 81})
\oplus475({\bf 79})
\oplus497({\bf 77})
\oplus520({\bf 75})
\oplus541({\bf 73})
\oplus562({\bf 71})
\oplus582({\bf 69})
\oplus601({\bf 67})
\oplus618({\bf 65})
\oplus635({\bf 63})
\oplus649({\bf 61})
\oplus663({\bf 59})
\oplus674({\bf 57})
\oplus684({\bf 55})
\oplus691({\bf 53})
\oplus697({\bf 51})
\oplus700({\bf 49})
\oplus701({\bf 47})
\oplus699({\bf 45})
\oplus695({\bf 43})
\oplus687({\bf 41})
\oplus678({\bf 39})
\oplus664({\bf 37})
\oplus648({\bf 35})
\oplus629({\bf 33})
\oplus607({\bf 31})
\oplus582({\bf 29})
\oplus555({\bf 27})
\oplus524({\bf 25})
\oplus492({\bf 23})
\oplus456({\bf 21})
\oplus420({\bf 19})
\oplus380({\bf 17})
\oplus340({\bf 15})
\oplus297({\bf 13})
\oplus254({\bf 11})
\oplus209({\bf 9})
\oplus164({\bf 7})
\oplus117({\bf 5})
\oplus71({\bf 3})
\oplus23({\bf 1})$\\
${\bf 1518440}$&=&
$({\bf 153})
\oplus({\bf 151})
\oplus2({\bf 149})
\oplus3({\bf 147})
\oplus5({\bf 145})
\oplus6({\bf 143})
\oplus9({\bf 141})
\oplus11({\bf 139})
\oplus15({\bf 137})
\oplus18({\bf 135})
\oplus23({\bf 133})
\oplus27({\bf 131})
\oplus34({\bf 129})
\oplus39({\bf 127})
\oplus47({\bf 125})
\oplus54({\bf 123})
\oplus64({\bf 121})
\oplus72({\bf 119})
\oplus84({\bf 117})
\oplus94({\bf 115})
\oplus108({\bf 113})
\oplus120({\bf 111})
\oplus136({\bf 109})
\oplus150({\bf 107})
\oplus169({\bf 105})
\oplus185({\bf 103})
\oplus206({\bf 101})
\oplus225({\bf 99})
\oplus249({\bf 97})
\oplus269({\bf 95})
\oplus296({\bf 93})
\oplus319({\bf 91})
\oplus347({\bf 89})
\oplus371({\bf 87})
\oplus401({\bf 85})
\oplus425({\bf 83})
\oplus456({\bf 81})
\oplus480({\bf 79})
\oplus510({\bf 77})
\oplus534({\bf 75})
\oplus564({\bf 73})
\oplus585({\bf 71})
\oplus614({\bf 69})
\oplus634({\bf 67})
\oplus660({\bf 65})
\oplus677({\bf 63})
\oplus701({\bf 61})
\oplus714({\bf 59})
\oplus735({\bf 57})
\oplus744({\bf 55})
\oplus760({\bf 53})
\oplus765({\bf 51})
\oplus777({\bf 49})
\oplus775({\bf 47})
\oplus782({\bf 45})
\oplus775({\bf 43})
\oplus775({\bf 41})
\oplus761({\bf 39})
\oplus755({\bf 37})
\oplus733({\bf 35})
\oplus720({\bf 33})
\oplus691({\bf 31})
\oplus670({\bf 29})
\oplus634({\bf 27})
\oplus607({\bf 25})
\oplus563({\bf 23})
\oplus530({\bf 21})
\oplus482({\bf 19})
\oplus443({\bf 17})
\oplus390({\bf 15})
\oplus348({\bf 13})
\oplus291({\bf 11})
\oplus246({\bf 9})
\oplus187({\bf 7})
\oplus139({\bf 5})
\oplus79({\bf 3})
\oplus31({\bf 1})$\\
${\bf 1709400}$&=&
$({\bf 157})
\oplus({\bf 155})
\oplus2({\bf 153})
\oplus3({\bf 151})
\oplus5({\bf 149})
\oplus6({\bf 147})
\oplus9({\bf 145})
\oplus11({\bf 143})
\oplus15({\bf 141})
\oplus18({\bf 139})
\oplus23({\bf 137})
\oplus27({\bf 135})
\oplus34({\bf 133})
\oplus39({\bf 131})
\oplus47({\bf 129})
\oplus54({\bf 127})
\oplus64({\bf 125})
\oplus72({\bf 123})
\oplus84({\bf 121})
\oplus94({\bf 119})
\oplus108({\bf 117})
\oplus120({\bf 115})
\oplus136({\bf 113})
\oplus150({\bf 111})
\oplus169({\bf 109})
\oplus185({\bf 107})
\oplus206({\bf 105})
\oplus225({\bf 103})
\oplus249({\bf 101})
\oplus270({\bf 99})
\oplus296({\bf 97})
\oplus320({\bf 95})
\oplus348({\bf 93})
\oplus373({\bf 91})
\oplus403({\bf 89})
\oplus429({\bf 87})
\oplus460({\bf 85})
\oplus486({\bf 83})
\oplus517({\bf 81})
\oplus543({\bf 79})
\oplus574({\bf 77})
\oplus598({\bf 75})
\oplus628({\bf 73})
\oplus651({\bf 71})
\oplus679({\bf 69})
\oplus699({\bf 67})
\oplus725({\bf 65})
\oplus742({\bf 63})
\oplus765({\bf 61})
\oplus778({\bf 59})
\oplus797({\bf 57})
\oplus806({\bf 55})
\oplus821({\bf 53})
\oplus824({\bf 51})
\oplus834({\bf 49})
\oplus832({\bf 47})
\oplus836({\bf 45})
\oplus827({\bf 43})
\oplus825({\bf 41})
\oplus809({\bf 39})
\oplus800({\bf 37})
\oplus776({\bf 35})
\oplus760({\bf 33})
\oplus729({\bf 31})
\oplus705({\bf 29})
\oplus667({\bf 27})
\oplus636({\bf 25})
\oplus592({\bf 23})
\oplus555({\bf 21})
\oplus505({\bf 19})
\oplus463({\bf 17})
\oplus409({\bf 15})
\oplus363({\bf 13})
\oplus305({\bf 11})
\oplus256({\bf 9})
\oplus196({\bf 7})
\oplus145({\bf 5})
\oplus83({\bf 3})
\oplus31({\bf 1})$\\
${\bf 1930401}$&=&
$({\bf 155})
\oplus({\bf 153})
\oplus3({\bf 151})
\oplus3({\bf 149})
\oplus6({\bf 147})
\oplus7({\bf 145})
\oplus11({\bf 143})
\oplus13({\bf 141})
\oplus18({\bf 139})
\oplus21({\bf 137})
\oplus28({\bf 135})
\oplus32({\bf 133})
\oplus41({\bf 131})
\oplus46({\bf 129})
\oplus57({\bf 127})
\oplus64({\bf 125})
\oplus77({\bf 123})
\oplus86({\bf 121})
\oplus101({\bf 119})
\oplus112({\bf 117})
\oplus130({\bf 115})
\oplus143({\bf 113})
\oplus164({\bf 111})
\oplus179({\bf 109})
\oplus203({\bf 107})
\oplus221({\bf 105})
\oplus248({\bf 103})
\oplus269({\bf 101})
\oplus299({\bf 99})
\oplus323({\bf 97})
\oplus356({\bf 95})
\oplus382({\bf 93})
\oplus418({\bf 91})
\oplus445({\bf 89})
\oplus483({\bf 87})
\oplus511({\bf 85})
\oplus550({\bf 83})
\oplus578({\bf 81})
\oplus617({\bf 79})
\oplus644({\bf 77})
\oplus683({\bf 75})
\oplus708({\bf 73})
\oplus746({\bf 71})
\oplus768({\bf 69})
\oplus804({\bf 67})
\oplus823({\bf 65})
\oplus856({\bf 63})
\oplus871({\bf 61})
\oplus900({\bf 59})
\oplus910({\bf 57})
\oplus935({\bf 55})
\oplus939({\bf 53})
\oplus959({\bf 51})
\oplus956({\bf 49})
\oplus970({\bf 47})
\oplus960({\bf 45})
\oplus967({\bf 43})
\oplus949({\bf 41})
\oplus948({\bf 39})
\oplus921({\bf 37})
\oplus912({\bf 35})
\oplus876({\bf 33})
\oplus858({\bf 31})
\oplus813({\bf 29})
\oplus787({\bf 27})
\oplus734({\bf 25})
\oplus700({\bf 23})
\oplus640({\bf 21})
\oplus599({\bf 19})
\oplus533({\bf 17})
\oplus487({\bf 15})
\oplus416({\bf 13})
\oplus366({\bf 11})
\oplus291({\bf 9})
\oplus238({\bf 7})
\oplus161({\bf 5})
\oplus106({\bf 3})
\oplus28({\bf 1})$\\
${\bf 2097152}$&=&
$({\bf 169})
\oplus({\bf 167})
\oplus({\bf 165})
\oplus2({\bf 163})
\oplus2({\bf 161})
\oplus3({\bf 159})
\oplus4({\bf 157})
\oplus5({\bf 155})
\oplus6({\bf 153})
\oplus8({\bf 151})
\oplus10({\bf 149})
\oplus12({\bf 147})
\oplus15({\bf 145})
\oplus18({\bf 143})
\oplus22({\bf 141})
\oplus27({\bf 139})
\oplus31({\bf 137})
\oplus37({\bf 135})
\oplus44({\bf 133})
\oplus50({\bf 131})
\oplus59({\bf 129})
\oplus68({\bf 127})
\oplus78({\bf 125})
\oplus89({\bf 123})
\oplus102({\bf 121})
\oplus115({\bf 119})
\oplus130({\bf 117})
\oplus147({\bf 115})
\oplus164({\bf 113})
\oplus183({\bf 111})
\oplus204({\bf 109})
\oplus225({\bf 107})
\oplus248({\bf 105})
\oplus273({\bf 103})
\oplus298({\bf 101})
\oplus326({\bf 99})
\oplus355({\bf 97})
\oplus384({\bf 95})
\oplus415({\bf 93})
\oplus448({\bf 91})
\oplus480({\bf 89})
\oplus514({\bf 87})
\oplus549({\bf 85})
\oplus583({\bf 83})
\oplus618({\bf 81})
\oplus655({\bf 79})
\oplus688({\bf 77})
\oplus723({\bf 75})
\oplus758({\bf 73})
\oplus790({\bf 71})
\oplus823({\bf 69})
\oplus855({\bf 67})
\oplus883({\bf 65})
\oplus911({\bf 63})
\oplus937({\bf 61})
\oplus959({\bf 59})
\oplus980({\bf 57})
\oplus998({\bf 55})
\oplus1011({\bf 53})
\oplus1022({\bf 51})
\oplus1031({\bf 49})
\oplus1032({\bf 47})
\oplus1033({\bf 45})
\oplus1029({\bf 43})
\oplus1019({\bf 41})
\oplus1007({\bf 39})
\oplus991({\bf 37})
\oplus967({\bf 35})
\oplus942({\bf 33})
\oplus912({\bf 31})
\oplus876({\bf 29})
\oplus837({\bf 27})
\oplus795({\bf 25})
\oplus746({\bf 23})
\oplus695({\bf 21})
\oplus642({\bf 19})
\oplus582({\bf 17})
\oplus522({\bf 15})
\oplus459({\bf 13})
\oplus391({\bf 11})
\oplus324({\bf 9})
\oplus255({\bf 7})
\oplus181({\bf 5})
\oplus110({\bf 3})
\oplus37({\bf 1})$\\
${\bf 2701776}$&=&
$({\bf 193})
\oplus({\bf 189})
\oplus({\bf 187})
\oplus2({\bf 185})
\oplus2({\bf 183})
\oplus4({\bf 181})
\oplus3({\bf 179})
\oplus6({\bf 177})
\oplus6({\bf 175})
\oplus9({\bf 173})
\oplus9({\bf 171})
\oplus14({\bf 169})
\oplus13({\bf 167})
\oplus19({\bf 165})
\oplus20({\bf 163})
\oplus26({\bf 161})
\oplus27({\bf 159})
\oplus36({\bf 157})
\oplus36({\bf 155})
\oplus47({\bf 153})
\oplus49({\bf 151})
\oplus60({\bf 149})
\oplus63({\bf 147})
\oplus78({\bf 145})
\oplus80({\bf 143})
\oplus97({\bf 141})
\oplus102({\bf 139})
\oplus120({\bf 137})
\oplus126({\bf 135})
\oplus149({\bf 133})
\oplus154({\bf 131})
\oplus179({\bf 129})
\oplus188({\bf 127})
\oplus214({\bf 125})
\oplus224({\bf 123})
\oplus255({\bf 121})
\oplus264({\bf 119})
\oplus297({\bf 117})
\oplus310({\bf 115})
\oplus344({\bf 113})
\oplus357({\bf 111})
\oplus396({\bf 109})
\oplus407({\bf 107})
\oplus448({\bf 105})
\oplus463({\bf 103})
\oplus503({\bf 101})
\oplus517({\bf 99})
\oplus562({\bf 97})
\oplus573({\bf 95})
\oplus619({\bf 93})
\oplus632({\bf 91})
\oplus676({\bf 89})
\oplus687({\bf 87})
\oplus735({\bf 85})
\oplus741({\bf 83})
\oplus788({\bf 81})
\oplus795({\bf 79})
\oplus838({\bf 77})
\oplus841({\bf 75})
\oplus887({\bf 73})
\oplus882({\bf 71})
\oplus925({\bf 69})
\oplus919({\bf 67})
\oplus956({\bf 65})
\oplus945({\bf 63})
\oplus982({\bf 61})
\oplus961({\bf 59})
\oplus994({\bf 57})
\oplus971({\bf 55})
\oplus996({\bf 53})
\oplus966({\bf 51})
\oplus990({\bf 49})
\oplus949({\bf 47})
\oplus968({\bf 45})
\oplus925({\bf 43})
\oplus934({\bf 41})
\oplus884({\bf 39})
\oplus892({\bf 37})
\oplus831({\bf 35})
\oplus834({\bf 33})
\oplus771({\bf 31})
\oplus764({\bf 29})
\oplus695({\bf 27})
\oplus688({\bf 25})
\oplus609({\bf 23})
\oplus597({\bf 21})
\oplus518({\bf 19})
\oplus497({\bf 17})
\oplus414({\bf 15})
\oplus395({\bf 13})
\oplus303({\bf 11})
\oplus281({\bf 9})
\oplus192({\bf 7})
\oplus163({\bf 5})
\oplus73({\bf 3})
\oplus48({\bf 1})$\\
${\bf 4272048}$&=&
$({\bf 183})
\oplus({\bf 179})
\oplus({\bf 177})
\oplus2({\bf 175})
\oplus2({\bf 173})
\oplus4({\bf 171})
\oplus4({\bf 169})
\oplus6({\bf 167})
\oplus7({\bf 165})
\oplus10({\bf 163})
\oplus11({\bf 161})
\oplus16({\bf 159})
\oplus17({\bf 157})
\oplus23({\bf 155})
\oplus26({\bf 153})
\oplus33({\bf 151})
\oplus37({\bf 149})
\oplus47({\bf 147})
\oplus52({\bf 145})
\oplus64({\bf 143})
\oplus72({\bf 141})
\oplus86({\bf 139})
\oplus96({\bf 137})
\oplus115({\bf 135})
\oplus127({\bf 133})
\oplus149({\bf 131})
\oplus165({\bf 129})
\oplus191({\bf 127})
\oplus210({\bf 125})
\oplus242({\bf 123})
\oplus264({\bf 121})
\oplus300({\bf 119})
\oplus327({\bf 117})
\oplus368({\bf 115})
\oplus399({\bf 113})
\oplus446({\bf 111})
\oplus480({\bf 109})
\oplus532({\bf 107})
\oplus571({\bf 105})
\oplus628({\bf 103})
\oplus670({\bf 101})
\oplus733({\bf 99})
\oplus777({\bf 97})
\oplus844({\bf 95})
\oplus892({\bf 93})
\oplus962({\bf 91})
\oplus1011({\bf 89})
\oplus1085({\bf 87})
\oplus1134({\bf 85})
\oplus1209({\bf 83})
\oplus1258({\bf 81})
\oplus1333({\bf 79})
\oplus1379({\bf 77})
\oplus1454({\bf 75})
\oplus1496({\bf 73})
\oplus1567({\bf 71})
\oplus1604({\bf 69})
\oplus1670({\bf 67})
\oplus1700({\bf 65})
\oplus1761({\bf 63})
\oplus1781({\bf 61})
\oplus1833({\bf 59})
\oplus1844({\bf 57})
\oplus1886({\bf 55})
\oplus1885({\bf 53})
\oplus1917({\bf 51})
\oplus1902({\bf 49})
\oplus1921({\bf 47})
\oplus1893({\bf 45})
\oplus1899({\bf 43})
\oplus1855({\bf 41})
\oplus1848({\bf 39})
\oplus1788({\bf 37})
\oplus1766({\bf 35})
\oplus1692({\bf 33})
\oplus1655({\bf 31})
\oplus1565({\bf 29})
\oplus1515({\bf 27})
\oplus1410({\bf 25})
\oplus1347({\bf 23})
\oplus1229({\bf 21})
\oplus1154({\bf 19})
\oplus1024({\bf 17})
\oplus940({\bf 15})
\oplus800({\bf 13})
\oplus707({\bf 11})
\oplus560({\bf 9})
\oplus461({\bf 7})
\oplus309({\bf 5})
\oplus207({\bf 3})
\oplus52({\bf 1})$\\
${\bf 6683600}$&=&
$({\bf 173})
\oplus({\bf 171})
\oplus2({\bf 169})
\oplus3({\bf 167})
\oplus5({\bf 165})
\oplus6({\bf 163})
\oplus10({\bf 161})
\oplus12({\bf 159})
\oplus17({\bf 157})
\oplus21({\bf 155})
\oplus28({\bf 153})
\oplus33({\bf 151})
\oplus44({\bf 149})
\oplus51({\bf 147})
\oplus64({\bf 145})
\oplus75({\bf 143})
\oplus92({\bf 141})
\oplus105({\bf 139})
\oplus128({\bf 137})
\oplus145({\bf 135})
\oplus172({\bf 133})
\oplus195({\bf 131})
\oplus228({\bf 129})
\oplus255({\bf 127})
\oplus297({\bf 125})
\oplus330({\bf 123})
\oplus378({\bf 121})
\oplus420({\bf 119})
\oplus476({\bf 117})
\oplus524({\bf 115})
\oplus591({\bf 113})
\oplus646({\bf 111})
\oplus720({\bf 109})
\oplus785({\bf 107})
\oplus867({\bf 105})
\oplus937({\bf 103})
\oplus1030({\bf 101})
\oplus1106({\bf 99})
\oplus1204({\bf 97})
\oplus1288({\bf 95})
\oplus1392({\bf 93})
\oplus1478({\bf 91})
\oplus1590({\bf 89})
\oplus1678({\bf 87})
\oplus1791({\bf 85})
\oplus1883({\bf 83})
\oplus1997({\bf 81})
\oplus2085({\bf 79})
\oplus2202({\bf 77})
\oplus2286({\bf 75})
\oplus2397({\bf 73})
\oplus2478({\bf 71})
\oplus2583({\bf 69})
\oplus2652({\bf 67})
\oplus2752({\bf 65})
\oplus2808({\bf 63})
\oplus2893({\bf 61})
\oplus2937({\bf 59})
\oplus3007({\bf 57})
\oplus3029({\bf 55})
\oplus3085({\bf 53})
\oplus3086({\bf 51})
\oplus3118({\bf 49})
\oplus3100({\bf 47})
\oplus3110({\bf 45})
\oplus3064({\bf 43})
\oplus3055({\bf 41})
\oplus2984({\bf 39})
\oplus2947({\bf 37})
\oplus2855({\bf 35})
\oplus2794({\bf 33})
\oplus2673({\bf 31})
\oplus2593({\bf 29})
\oplus2448({\bf 27})
\oplus2341({\bf 25})
\oplus2178({\bf 23})
\oplus2050({\bf 21})
\oplus1862({\bf 19})
\oplus1720({\bf 17})
\oplus1514({\bf 15})
\oplus1351({\bf 13})
\oplus1135({\bf 11})
\oplus959({\bf 9})
\oplus727({\bf 7})
\oplus547({\bf 5})
\oplus308({\bf 3})
\oplus118({\bf 1})$\\
${\bf 8063440}$&=&
$({\bf 181})
\oplus2({\bf 177})
\oplus2({\bf 175})
\oplus4({\bf 173})
\oplus4({\bf 171})
\oplus9({\bf 169})
\oplus8({\bf 167})
\oplus15({\bf 165})
\oplus16({\bf 163})
\oplus24({\bf 161})
\oplus26({\bf 159})
\oplus39({\bf 157})
\oplus40({\bf 155})
\oplus57({\bf 153})
\oplus62({\bf 151})
\oplus81({\bf 149})
\oplus88({\bf 147})
\oplus115({\bf 145})
\oplus122({\bf 143})
\oplus155({\bf 141})
\oplus168({\bf 139})
\oplus205({\bf 137})
\oplus222({\bf 135})
\oplus270({\bf 133})
\oplus288({\bf 131})
\oplus345({\bf 129})
\oplus372({\bf 127})
\oplus434({\bf 125})
\oplus468({\bf 123})
\oplus544({\bf 121})
\oplus580({\bf 119})
\oplus667({\bf 117})
\oplus714({\bf 115})
\oplus807({\bf 113})
\oplus861({\bf 111})
\oplus969({\bf 109})
\oplus1024({\bf 107})
\oplus1143({\bf 105})
\oplus1208({\bf 103})
\oplus1331({\bf 101})
\oplus1401({\bf 99})
\oplus1538({\bf 97})
\oplus1605({\bf 95})
\oplus1750({\bf 93})
\oplus1824({\bf 91})
\oplus1969({\bf 89})
\oplus2043({\bf 87})
\oplus2198({\bf 85})
\oplus2263({\bf 83})
\oplus2421({\bf 81})
\oplus2487({\bf 79})
\oplus2638({\bf 77})
\oplus2697({\bf 75})
\oplus2852({\bf 73})
\oplus2893({\bf 71})
\oplus3043({\bf 69})
\oplus3077({\bf 67})
\oplus3211({\bf 65})
\oplus3228({\bf 63})
\oplus3358({\bf 61})
\oplus3347({\bf 59})
\oplus3462({\bf 57})
\oplus3436({\bf 55})
\oplus3525({\bf 53})
\oplus3474({\bf 51})
\oplus3551({\bf 49})
\oplus3465({\bf 47})
\oplus3520({\bf 45})
\oplus3415({\bf 43})
\oplus3438({\bf 41})
\oplus3305({\bf 39})
\oplus3313({\bf 37})
\oplus3143({\bf 35})
\oplus3127({\bf 33})
\oplus2939({\bf 31})
\oplus2890({\bf 29})
\oplus2676({\bf 27})
\oplus2614({\bf 25})
\oplus2366({\bf 23})
\oplus2283({\bf 21})
\oplus2023({\bf 19})
\oplus1911({\bf 17})
\oplus1632({\bf 15})
\oplus1514({\bf 13})
\oplus1209({\bf 11})
\oplus1078({\bf 9})
\oplus772({\bf 7})
\oplus621({\bf 5})
\oplus308({\bf 3})
\oplus163({\bf 1})$\\
${\bf 9634800}$&=&
$({\bf 187})
\oplus2({\bf 183})
\oplus2({\bf 181})
\oplus4({\bf 179})
\oplus4({\bf 177})
\oplus9({\bf 175})
\oplus8({\bf 173})
\oplus15({\bf 171})
\oplus16({\bf 169})
\oplus24({\bf 167})
\oplus26({\bf 165})
\oplus39({\bf 163})
\oplus40({\bf 161})
\oplus57({\bf 159})
\oplus62({\bf 157})
\oplus81({\bf 155})
\oplus88({\bf 153})
\oplus115({\bf 151})
\oplus122({\bf 149})
\oplus155({\bf 147})
\oplus168({\bf 145})
\oplus205({\bf 143})
\oplus222({\bf 141})
\oplus270({\bf 139})
\oplus288({\bf 137})
\oplus345({\bf 135})
\oplus372({\bf 133})
\oplus435({\bf 131})
\oplus468({\bf 129})
\oplus545({\bf 127})
\oplus581({\bf 125})
\oplus669({\bf 123})
\oplus716({\bf 121})
\oplus811({\bf 119})
\oplus865({\bf 117})
\oplus976({\bf 115})
\oplus1032({\bf 113})
\oplus1154({\bf 111})
\oplus1221({\bf 109})
\oplus1349({\bf 107})
\oplus1421({\bf 105})
\oplus1564({\bf 103})
\oplus1635({\bf 101})
\oplus1787({\bf 99})
\oplus1866({\bf 97})
\oplus2020({\bf 95})
\oplus2100({\bf 93})
\oplus2266({\bf 91})
\oplus2339({\bf 89})
\oplus2509({\bf 87})
\oplus2585({\bf 85})
\oplus2751({\bf 83})
\oplus2821({\bf 81})
\oplus2993({\bf 79})
\oplus3048({\bf 77})
\oplus3217({\bf 75})
\oplus3267({\bf 73})
\oplus3423({\bf 71})
\oplus3458({\bf 69})
\oplus3612({\bf 67})
\oplus3622({\bf 65})
\oplus3763({\bf 63})
\oplus3759({\bf 61})
\oplus3877({\bf 59})
\oplus3849({\bf 57})
\oplus3956({\bf 55})
\oplus3894({\bf 53})
\oplus3980({\bf 51})
\oplus3898({\bf 49})
\oplus3953({\bf 47})
\oplus3842({\bf 45})
\oplus3881({\bf 43})
\oplus3732({\bf 41})
\oplus3746({\bf 39})
\oplus3576({\bf 37})
\oplus3556({\bf 35})
\oplus3357({\bf 33})
\oplus3321({\bf 31})
\oplus3085({\bf 29})
\oplus3025({\bf 27})
\oplus2772({\bf 25})
\oplus2680({\bf 23})
\oplus2403({\bf 21})
\oplus2300({\bf 19})
\oplus1992({\bf 17})
\oplus1871({\bf 15})
\oplus1555({\bf 13})
\oplus1409({\bf 11})
\oplus1079({\bf 9})
\oplus932({\bf 7})
\oplus582({\bf 5})
\oplus428({\bf 3})
\oplus83({\bf 1})$\\
${\bf 11408496}$&=&
$({\bf 191})
\oplus({\bf 189})
\oplus2({\bf 187})
\oplus3({\bf 185})
\oplus5({\bf 183})
\oplus6({\bf 181})
\oplus10({\bf 179})
\oplus12({\bf 177})
\oplus17({\bf 175})
\oplus21({\bf 173})
\oplus28({\bf 171})
\oplus33({\bf 169})
\oplus44({\bf 167})
\oplus51({\bf 165})
\oplus64({\bf 163})
\oplus75({\bf 161})
\oplus92({\bf 159})
\oplus105({\bf 157})
\oplus128({\bf 155})
\oplus145({\bf 153})
\oplus172({\bf 151})
\oplus195({\bf 149})
\oplus228({\bf 147})
\oplus255({\bf 145})
\oplus297({\bf 143})
\oplus330({\bf 141})
\oplus378({\bf 139})
\oplus420({\bf 137})
\oplus477({\bf 135})
\oplus525({\bf 133})
\oplus594({\bf 131})
\oplus650({\bf 129})
\oplus727({\bf 127})
\oplus794({\bf 125})
\oplus881({\bf 123})
\oplus955({\bf 121})
\oplus1055({\bf 119})
\oplus1137({\bf 117})
\oplus1245({\bf 115})
\oplus1338({\bf 113})
\oplus1455({\bf 111})
\oplus1553({\bf 109})
\oplus1682({\bf 107})
\oplus1786({\bf 105})
\oplus1920({\bf 103})
\oplus2032({\bf 101})
\oplus2172({\bf 99})
\oplus2285({\bf 97})
\oplus2433({\bf 95})
\oplus2547({\bf 93})
\oplus2695({\bf 91})
\oplus2812({\bf 89})
\oplus2960({\bf 87})
\oplus3071({\bf 85})
\oplus3221({\bf 83})
\oplus3326({\bf 81})
\oplus3468({\bf 79})
\oplus3568({\bf 77})
\oplus3702({\bf 75})
\oplus3787({\bf 73})
\oplus3914({\bf 71})
\oplus3983({\bf 69})
\oplus4092({\bf 67})
\oplus4147({\bf 65})
\oplus4238({\bf 63})
\oplus4268({\bf 61})
\oplus4343({\bf 59})
\oplus4349({\bf 57})
\oplus4397({\bf 55})
\oplus4381({\bf 53})
\oplus4404({\bf 51})
\oplus4356({\bf 49})
\oplus4357({\bf 47})
\oplus4280({\bf 45})
\oplus4249({\bf 43})
\oplus4147({\bf 41})
\oplus4088({\bf 39})
\oplus3952({\bf 37})
\oplus3870({\bf 35})
\oplus3705({\bf 33})
\oplus3591({\bf 31})
\oplus3403({\bf 29})
\oplus3263({\bf 27})
\oplus3044({\bf 25})
\oplus2885({\bf 23})
\oplus2642({\bf 21})
\oplus2456({\bf 19})
\oplus2197({\bf 17})
\oplus1992({\bf 15})
\oplus1710({\bf 13})
\oplus1495({\bf 11})
\oplus1199({\bf 9})
\oplus967({\bf 7})
\oplus667({\bf 5})
\oplus428({\bf 3})
\oplus118({\bf 1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{33}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$(S)}
}
\label{Table:Branching-rules-B16_A1-B5}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B16_A1-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{33}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 33}$&=&
$({\bf 3,11})$\\
${\bf 528}$&=&
$({\bf 5,55})
\oplus({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,55})$\\
${\bf 560}$&=&
$({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,55})
\oplus({\bf 1,65})$\\
${\bf 5456}$&=&
$({\bf 7,165})
\oplus({\bf 5,429})
\oplus({\bf 5,11})
\oplus({\bf 3,429})
\oplus({\bf 3,165})
\oplus({\bf 3,11})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
${\bf 6512}$&=&
$({\bf 7,275})
\oplus({\bf 7,11})
\oplus({\bf 5,429})
\oplus({\bf 5,11})
\oplus({\bf 3,275})
\oplus({\bf 3,429})
\oplus({\bf 3,11})
\oplus({\bf 1,165})$\\
${\bf 11935}$&=&
$({\bf 7,429})
\oplus({\bf 7,11})
\oplus({\bf 5,275})
\oplus({\bf 5,429})
\oplus({\bf 5,165})
\oplus2({\bf 5,11})
\oplus({\bf 3,275})
\oplus2({\bf 3,429})
\oplus({\bf 3,165})
\oplus2({\bf 3,11})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
${\bf 40920}$&=&
$({\bf 9,330})
\oplus({\bf 7,1430})
\oplus({\bf 7,55})
\oplus({\bf 5,1144})
\oplus({\bf 5,1430})
\oplus({\bf 5,65})
\oplus({\bf 5,330})
\oplus({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 3,2025})
\oplus({\bf 3,1430})
\oplus({\bf 3,65})
\oplus2({\bf 3,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,330})
\oplus({\bf 1,1})$\\
${\bf 58344}$&=&
$({\bf 9,935})
\oplus({\bf 9,65})
\oplus({\bf 9,1})
\oplus({\bf 7,2025})
\oplus({\bf 7,65})
\oplus({\bf 7,55})
\oplus({\bf 5,935})
\oplus({\bf 5,2025})
\oplus({\bf 5,1144})
\oplus2({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 3,2025})
\oplus({\bf 3,1430})
\oplus({\bf 3,65})
\oplus({\bf 3,55})
\oplus({\bf 1,935})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
${\bf 65536}$&=&
$({\bf 12,32})
\oplus({\bf 10,320})
\oplus({\bf 8,1408})
\oplus({\bf 6,3520})
\oplus({\bf 4,5280})
\oplus({\bf 2,4224})$\\
${\bf 98175}$&=&
$({\bf 9,1144})
\oplus({\bf 9,65})
\oplus({\bf 9,1})
\oplus({\bf 7,2025})
\oplus({\bf 7,1430})
\oplus({\bf 7,65})
\oplus2({\bf 7,55})
\oplus({\bf 5,935})
\oplus({\bf 5,2025})
\oplus2({\bf 5,1144})
\oplus({\bf 5,1430})
\oplus3({\bf 5,65})
\oplus({\bf 5,330})
\oplus2({\bf 5,55})
\oplus2({\bf 5,1})
\oplus2({\bf 3,2025})
\oplus2({\bf 3,1430})
\oplus2({\bf 3,65})
\oplus3({\bf 3,55})
\oplus({\bf 1,935})
\oplus2({\bf 1,1144})
\oplus2({\bf 1,65})
\oplus({\bf 1,330})
\oplus2({\bf 1,1})$\\
${\bf 138600}$&=&
$({\bf 9,1430})
\oplus({\bf 9,55})
\oplus({\bf 7,2025})
\oplus({\bf 7,1144})
\oplus({\bf 7,1430})
\oplus2({\bf 7,65})
\oplus({\bf 7,330})
\oplus2({\bf 7,55})
\oplus({\bf 7,1})
\oplus2({\bf 5,2025})
\oplus({\bf 5,1144})
\oplus3({\bf 5,1430})
\oplus3({\bf 5,65})
\oplus({\bf 5,330})
\oplus4({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 3,935})
\oplus2({\bf 3,2025})
\oplus2({\bf 3,1144})
\oplus2({\bf 3,1430})
\oplus4({\bf 3,65})
\oplus({\bf 3,330})
\oplus4({\bf 3,55})
\oplus2({\bf 3,1})
\oplus({\bf 1,2025})
\oplus2({\bf 1,1430})
\oplus({\bf 1,65})
\oplus2({\bf 1,55})$\\
${\bf 155992}$&=&
$({\bf 9,2025})
\oplus({\bf 9,65})
\oplus({\bf 9,55})
\oplus({\bf 7,935})
\oplus({\bf 7,2025})
\oplus({\bf 7,1144})
\oplus({\bf 7,1430})
\oplus3({\bf 7,65})
\oplus2({\bf 7,55})
\oplus2({\bf 7,1})
\oplus({\bf 5,935})
\oplus3({\bf 5,2025})
\oplus({\bf 5,1144})
\oplus2({\bf 5,1430})
\oplus4({\bf 5,65})
\oplus4({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 3,935})
\oplus2({\bf 3,2025})
\oplus2({\bf 3,1144})
\oplus2({\bf 3,1430})
\oplus4({\bf 3,65})
\oplus({\bf 3,330})
\oplus3({\bf 3,55})
\oplus2({\bf 3,1})
\oplus2({\bf 1,2025})
\oplus({\bf 1,1430})
\oplus({\bf 1,65})
\oplus2({\bf 1,55})$\\
${\bf 237336}$&=&
$({\bf 11,462})
\oplus({\bf 9,3003})
\oplus({\bf 9,165})
\oplus({\bf 7,5005})
\oplus({\bf 7,3003})
\oplus({\bf 7,429})
\oplus({\bf 7,462})
\oplus({\bf 7,165})
\oplus({\bf 7,11})
\oplus({\bf 5,7128})
\oplus({\bf 5,5005})
\oplus({\bf 5,3003})
\oplus2({\bf 5,429})
\oplus2({\bf 5,165})
\oplus({\bf 5,11})
\oplus({\bf 3,7150})
\oplus({\bf 3,275})
\oplus({\bf 3,5005})
\oplus({\bf 3,3003})
\oplus2({\bf 3,429})
\oplus({\bf 3,462})
\oplus({\bf 3,165})
\oplus2({\bf 3,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})$\\
${\bf 429352}$&=&
$({\bf 11,2717})
\oplus({\bf 11,275})
\oplus({\bf 11,11})
\oplus({\bf 9,7293})
\oplus({\bf 9,275})
\oplus({\bf 9,429})
\oplus({\bf 9,11})
\oplus({\bf 7,2717})
\oplus({\bf 7,7293})
\oplus({\bf 7,7150})
\oplus2({\bf 7,275})
\oplus2({\bf 7,429})
\oplus2({\bf 7,11})
\oplus({\bf 5,7293})
\oplus({\bf 5,7150})
\oplus({\bf 5,7128})
\oplus2({\bf 5,275})
\oplus2({\bf 5,429})
\oplus({\bf 5,165})
\oplus({\bf 5,11})
\oplus({\bf 3,2717})
\oplus({\bf 3,7293})
\oplus({\bf 3,7150})
\oplus2({\bf 3,275})
\oplus({\bf 3,5005})
\oplus2({\bf 3,429})
\oplus2({\bf 3,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})$\\
${\bf 1107568}$&=&
$({\bf 11,3003})
\oplus({\bf 11,165})
\oplus({\bf 9,7128})
\oplus({\bf 9,5005})
\oplus({\bf 9,3003})
\oplus2({\bf 9,429})
\oplus({\bf 9,462})
\oplus2({\bf 9,165})
\oplus({\bf 9,11})
\oplus({\bf 7,7150})
\oplus2({\bf 7,7128})
\oplus({\bf 7,275})
\oplus2({\bf 7,5005})
\oplus3({\bf 7,3003})
\oplus5({\bf 7,429})
\oplus({\bf 7,462})
\oplus4({\bf 7,165})
\oplus3({\bf 7,11})
\oplus({\bf 5,7293})
\oplus2({\bf 5,7150})
\oplus3({\bf 5,7128})
\oplus3({\bf 5,275})
\oplus3({\bf 5,5005})
\oplus3({\bf 5,3003})
\oplus8({\bf 5,429})
\oplus({\bf 5,462})
\oplus6({\bf 5,165})
\oplus5({\bf 5,11})
\oplus({\bf 3,7293})
\oplus2({\bf 3,7150})
\oplus3({\bf 3,7128})
\oplus3({\bf 3,275})
\oplus3({\bf 3,5005})
\oplus3({\bf 3,3003})
\oplus8({\bf 3,429})
\oplus({\bf 3,462})
\oplus5({\bf 3,165})
\oplus5({\bf 3,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,7150})
\oplus({\bf 1,7128})
\oplus({\bf 1,275})
\oplus({\bf 1,5005})
\oplus({\bf 1,3003})
\oplus4({\bf 1,429})
\oplus2({\bf 1,165})
\oplus2({\bf 1,11})$\\
${\bf 1107568'}$&=&
$({\bf 13,462})
\oplus({\bf 11,4290})
\oplus({\bf 11,330})
\oplus({\bf 9,11583})
\oplus({\bf 9,4290})
\oplus({\bf 9,1430})
\oplus({\bf 9,462})
\oplus({\bf 9,330})
\oplus({\bf 9,55})
\oplus({\bf 7,15400})
\oplus({\bf 7,7865})
\oplus({\bf 7,11583})
\oplus({\bf 7,1144})
\oplus({\bf 7,4290})
\oplus2({\bf 7,1430})
\oplus({\bf 7,65})
\oplus2({\bf 7,330})
\oplus({\bf 7,55})
\oplus({\bf 7,1})
\oplus({\bf 5,33033})
\oplus({\bf 5,2025})
\oplus2({\bf 5,11583})
\oplus({\bf 5,1144})
\oplus({\bf 5,4290})
\oplus3({\bf 5,1430})
\oplus({\bf 5,65})
\oplus({\bf 5,462})
\oplus({\bf 5,330})
\oplus3({\bf 5,55})
\oplus({\bf 3,33033})
\oplus({\bf 3,15400})
\oplus({\bf 3,2025})
\oplus({\bf 3,7865})
\oplus2({\bf 3,1144})
\oplus({\bf 3,4290})
\oplus2({\bf 3,1430})
\oplus2({\bf 3,65})
\oplus2({\bf 3,330})
\oplus({\bf 3,55})
\oplus({\bf 3,1})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})
\oplus({\bf 1,462})
\oplus2({\bf 1,55})$\\
${\bf 1489488}$&=&
$({\bf 11,7293})
\oplus({\bf 11,275})
\oplus({\bf 11,429})
\oplus({\bf 11,11})
\oplus({\bf 9,2717})
\oplus({\bf 9,7293})
\oplus({\bf 9,7150})
\oplus({\bf 9,7128})
\oplus3({\bf 9,275})
\oplus3({\bf 9,429})
\oplus({\bf 9,165})
\oplus3({\bf 9,11})
\oplus({\bf 7,2717})
\oplus3({\bf 7,7293})
\oplus2({\bf 7,7150})
\oplus2({\bf 7,7128})
\oplus5({\bf 7,275})
\oplus({\bf 7,5005})
\oplus7({\bf 7,429})
\oplus2({\bf 7,165})
\oplus5({\bf 7,11})
\oplus({\bf 5,2717})
\oplus3({\bf 5,7293})
\oplus3({\bf 5,7150})
\oplus3({\bf 5,7128})
\oplus6({\bf 5,275})
\oplus2({\bf 5,5005})
\oplus({\bf 5,3003})
\oplus9({\bf 5,429})
\oplus3({\bf 5,165})
\oplus6({\bf 5,11})
\oplus({\bf 3,2717})
\oplus3({\bf 3,7293})
\oplus3({\bf 3,7150})
\oplus3({\bf 3,7128})
\oplus5({\bf 3,275})
\oplus2({\bf 3,5005})
\oplus({\bf 3,3003})
\oplus8({\bf 3,429})
\oplus3({\bf 3,165})
\oplus5({\bf 3,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,7150})
\oplus({\bf 1,7128})
\oplus2({\bf 1,275})
\oplus({\bf 1,5005})
\oplus({\bf 1,3003})
\oplus3({\bf 1,429})
\oplus({\bf 1,165})
\oplus2({\bf 1,11})$\\
${\bf 1518440}$&=&
$({\bf 11,5005})
\oplus({\bf 11,429})
\oplus({\bf 11,11})
\oplus({\bf 9,7150})
\oplus({\bf 9,7128})
\oplus({\bf 9,275})
\oplus({\bf 9,5005})
\oplus({\bf 9,3003})
\oplus3({\bf 9,429})
\oplus2({\bf 9,165})
\oplus2({\bf 9,11})
\oplus({\bf 7,7293})
\oplus2({\bf 7,7150})
\oplus2({\bf 7,7128})
\oplus3({\bf 7,275})
\oplus3({\bf 7,5005})
\oplus2({\bf 7,3003})
\oplus7({\bf 7,429})
\oplus({\bf 7,462})
\oplus4({\bf 7,165})
\oplus5({\bf 7,11})
\oplus2({\bf 5,7293})
\oplus3({\bf 5,7150})
\oplus4({\bf 5,7128})
\oplus4({\bf 5,275})
\oplus3({\bf 5,5005})
\oplus3({\bf 5,3003})
\oplus11({\bf 5,429})
\oplus({\bf 5,462})
\oplus6({\bf 5,165})
\oplus6({\bf 5,11})
\oplus({\bf 3,2717})
\oplus2({\bf 3,7293})
\oplus3({\bf 3,7150})
\oplus3({\bf 3,7128})
\oplus5({\bf 3,275})
\oplus4({\bf 3,5005})
\oplus3({\bf 3,3003})
\oplus10({\bf 3,429})
\oplus({\bf 3,462})
\oplus5({\bf 3,165})
\oplus7({\bf 3,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,7150})
\oplus2({\bf 1,7128})
\oplus2({\bf 1,275})
\oplus({\bf 1,5005})
\oplus({\bf 1,3003})
\oplus4({\bf 1,429})
\oplus3({\bf 1,165})
\oplus2({\bf 1,11})$\\
${\bf 1709400}$&=&
$({\bf 11,7150})
\oplus({\bf 11,275})
\oplus({\bf 11,429})
\oplus({\bf 11,11})
\oplus({\bf 9,7293})
\oplus({\bf 9,7150})
\oplus({\bf 9,7128})
\oplus2({\bf 9,275})
\oplus({\bf 9,5005})
\oplus4({\bf 9,429})
\oplus({\bf 9,165})
\oplus3({\bf 9,11})
\oplus({\bf 7,2717})
\oplus2({\bf 7,7293})
\oplus3({\bf 7,7150})
\oplus2({\bf 7,7128})
\oplus5({\bf 7,275})
\oplus2({\bf 7,5005})
\oplus({\bf 7,3003})
\oplus8({\bf 7,429})
\oplus3({\bf 7,165})
\oplus6({\bf 7,11})
\oplus({\bf 5,2717})
\oplus3({\bf 5,7293})
\oplus3({\bf 5,7150})
\oplus4({\bf 5,7128})
\oplus6({\bf 5,275})
\oplus3({\bf 5,5005})
\oplus2({\bf 5,3003})
\oplus11({\bf 5,429})
\oplus5({\bf 5,165})
\oplus7({\bf 5,11})
\oplus({\bf 3,2717})
\oplus3({\bf 3,7293})
\oplus4({\bf 3,7150})
\oplus3({\bf 3,7128})
\oplus6({\bf 3,275})
\oplus3({\bf 3,5005})
\oplus2({\bf 3,3003})
\oplus10({\bf 3,429})
\oplus({\bf 3,462})
\oplus4({\bf 3,165})
\oplus7({\bf 3,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,7150})
\oplus2({\bf 1,7128})
\oplus2({\bf 1,275})
\oplus({\bf 1,5005})
\oplus({\bf 1,3003})
\oplus4({\bf 1,429})
\oplus2({\bf 1,165})
\oplus2({\bf 1,11})$\\
${\bf 1930401}$&=&
$({\bf 11,7128})
\oplus({\bf 11,429})
\oplus({\bf 11,165})
\oplus({\bf 9,7293})
\oplus({\bf 9,7150})
\oplus({\bf 9,7128})
\oplus2({\bf 9,275})
\oplus({\bf 9,5005})
\oplus({\bf 9,3003})
\oplus4({\bf 9,429})
\oplus2({\bf 9,165})
\oplus3({\bf 9,11})
\oplus2({\bf 7,7293})
\oplus2({\bf 7,7150})
\oplus4({\bf 7,7128})
\oplus4({\bf 7,275})
\oplus2({\bf 7,5005})
\oplus2({\bf 7,3003})
\oplus9({\bf 7,429})
\oplus5({\bf 7,165})
\oplus5({\bf 7,11})
\oplus({\bf 5,2717})
\oplus3({\bf 5,7293})
\oplus4({\bf 5,7150})
\oplus4({\bf 5,7128})
\oplus7({\bf 5,275})
\oplus4({\bf 5,5005})
\oplus3({\bf 5,3003})
\oplus13({\bf 5,429})
\oplus({\bf 5,462})
\oplus6({\bf 5,165})
\oplus9({\bf 5,11})
\oplus3({\bf 3,7293})
\oplus3({\bf 3,7150})
\oplus6({\bf 3,7128})
\oplus5({\bf 3,275})
\oplus3({\bf 3,5005})
\oplus3({\bf 3,3003})
\oplus12({\bf 3,429})
\oplus7({\bf 3,165})
\oplus6({\bf 3,11})
\oplus({\bf 1,2717})
\oplus({\bf 1,7293})
\oplus2({\bf 1,7150})
\oplus({\bf 1,7128})
\oplus3({\bf 1,275})
\oplus2({\bf 1,5005})
\oplus({\bf 1,3003})
\oplus5({\bf 1,429})
\oplus({\bf 1,462})
\oplus2({\bf 1,165})
\oplus4({\bf 1,11})$\\
${\bf 2097152}$&=&
$({\bf 14,320})
\oplus({\bf 14,32})
\oplus({\bf 12,1760})
\oplus({\bf 12,1408})
\oplus2({\bf 12,320})
\oplus({\bf 12,32})
\oplus({\bf 10,10240})
\oplus({\bf 10,1760})
\oplus({\bf 10,3520})
\oplus2({\bf 10,1408})
\oplus2({\bf 10,320})
\oplus2({\bf 10,32})
\oplus({\bf 8,28512})
\oplus({\bf 8,10240})
\oplus({\bf 8,1760})
\oplus({\bf 8,5280})
\oplus2({\bf 8,3520})
\oplus2({\bf 8,1408})
\oplus2({\bf 8,320})
\oplus({\bf 8,32})
\oplus({\bf 6,45056})
\oplus({\bf 6,28512})
\oplus({\bf 6,10240})
\oplus({\bf 6,4224})
\oplus2({\bf 6,5280})
\oplus2({\bf 6,3520})
\oplus2({\bf 6,1408})
\oplus({\bf 6,320})
\oplus({\bf 4,36960})
\oplus({\bf 4,45056})
\oplus({\bf 4,28512})
\oplus2({\bf 4,4224})
\oplus2({\bf 4,5280})
\oplus2({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 2,36960})
\oplus({\bf 2,45056})
\oplus({\bf 2,4224})
\oplus2({\bf 2,5280})
\oplus({\bf 2,3520})$\\
${\bf 2701776}$&=&
$({\bf 13,7007})
\oplus({\bf 13,935})
\oplus({\bf 13,65})
\oplus({\bf 13,1})
\oplus({\bf 11,21945})
\oplus({\bf 11,935})
\oplus({\bf 11,2025})
\oplus({\bf 11,65})
\oplus({\bf 11,55})
\oplus({\bf 9,7007})
\oplus({\bf 9,21945})
\oplus({\bf 9,28798})
\oplus2({\bf 9,935})
\oplus2({\bf 9,2025})
\oplus({\bf 9,1144})
\oplus3({\bf 9,65})
\oplus({\bf 9,55})
\oplus({\bf 9,1})
\oplus({\bf 7,21945})
\oplus({\bf 7,28798})
\oplus({\bf 7,26520})
\oplus2({\bf 7,935})
\oplus({\bf 7,13650})
\oplus3({\bf 7,2025})
\oplus({\bf 7,1144})
\oplus({\bf 7,1430})
\oplus2({\bf 7,65})
\oplus2({\bf 7,55})
\oplus({\bf 7,1})
\oplus({\bf 5,7007})
\oplus({\bf 5,21945})
\oplus2({\bf 5,28798})
\oplus3({\bf 5,935})
\oplus({\bf 5,33033})
\oplus3({\bf 5,2025})
\oplus2({\bf 5,1144})
\oplus({\bf 5,1430})
\oplus4({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 3,21945})
\oplus({\bf 3,26520})
\oplus({\bf 3,935})
\oplus({\bf 3,13650})
\oplus({\bf 3,33033})
\oplus3({\bf 3,2025})
\oplus({\bf 3,1144})
\oplus({\bf 3,1430})
\oplus({\bf 3,65})
\oplus2({\bf 3,55})
\oplus({\bf 1,7007})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})$\\
${\bf 4272048}$&=&
$({\bf 15,330})
\oplus({\bf 13,4290})
\oplus({\bf 13,462})
\oplus({\bf 11,17160})
\oplus({\bf 11,4290})
\oplus({\bf 11,3003})
\oplus({\bf 11,462})
\oplus({\bf 11,330})
\oplus({\bf 11,165})
\oplus({\bf 9,22275})
\oplus({\bf 9,23595})
\oplus({\bf 9,17160})
\oplus({\bf 9,5005})
\oplus({\bf 9,4290})
\oplus2({\bf 9,3003})
\oplus({\bf 9,429})
\oplus2({\bf 9,462})
\oplus({\bf 9,165})
\oplus({\bf 9,11})
\oplus({\bf 7,78650})
\oplus({\bf 7,7128})
\oplus({\bf 7,23595})
\oplus2({\bf 7,17160})
\oplus2({\bf 7,5005})
\oplus({\bf 7,4290})
\oplus3({\bf 7,3003})
\oplus2({\bf 7,429})
\oplus({\bf 7,462})
\oplus({\bf 7,330})
\oplus3({\bf 7,165})
\oplus({\bf 7,11})
\oplus({\bf 5,57915})
\oplus({\bf 5,78650})
\oplus({\bf 5,7150})
\oplus({\bf 5,22275})
\oplus({\bf 5,7128})
\oplus({\bf 5,275})
\oplus({\bf 5,23595})
\oplus({\bf 5,17160})
\oplus3({\bf 5,5005})
\oplus({\bf 5,4290})
\oplus3({\bf 5,3003})
\oplus3({\bf 5,429})
\oplus2({\bf 5,462})
\oplus2({\bf 5,165})
\oplus2({\bf 5,11})
\oplus({\bf 3,70070})
\oplus({\bf 3,78650})
\oplus({\bf 3,7150})
\oplus2({\bf 3,7128})
\oplus({\bf 3,23595})
\oplus({\bf 3,17160})
\oplus2({\bf 3,5005})
\oplus({\bf 3,4290})
\oplus2({\bf 3,3003})
\oplus3({\bf 3,429})
\oplus({\bf 3,462})
\oplus({\bf 3,330})
\oplus3({\bf 3,165})
\oplus({\bf 3,11})
\oplus({\bf 1,57915})
\oplus({\bf 1,7150})
\oplus({\bf 1,22275})
\oplus({\bf 1,275})
\oplus({\bf 1,5005})
\oplus({\bf 1,3003})
\oplus({\bf 1,429})
\oplus({\bf 1,462})
\oplus({\bf 1,11})$\\
${\bf 6683600}$&=&
$({\bf 13,4290})
\oplus({\bf 13,330})
\oplus({\bf 11,15400})
\oplus({\bf 11,11583})
\oplus({\bf 11,4290})
\oplus2({\bf 11,1430})
\oplus({\bf 11,462})
\oplus2({\bf 11,330})
\oplus({\bf 11,55})
\oplus({\bf 9,33033})
\oplus2({\bf 9,15400})
\oplus({\bf 9,2025})
\oplus({\bf 9,7865})
\oplus2({\bf 9,11583})
\oplus2({\bf 9,1144})
\oplus3({\bf 9,4290})
\oplus5({\bf 9,1430})
\oplus2({\bf 9,65})
\oplus({\bf 9,462})
\oplus4({\bf 9,330})
\oplus3({\bf 9,55})
\oplus({\bf 9,1})
\oplus({\bf 7,26520})
\oplus3({\bf 7,33033})
\oplus3({\bf 7,15400})
\oplus4({\bf 7,2025})
\oplus({\bf 7,7865})
\oplus4({\bf 7,11583})
\oplus4({\bf 7,1144})
\oplus3({\bf 7,4290})
\oplus10({\bf 7,1430})
\oplus4({\bf 7,65})
\oplus({\bf 7,462})
\oplus6({\bf 7,330})
\oplus7({\bf 7,55})
\oplus({\bf 7,1})
\oplus({\bf 5,28798})
\oplus({\bf 5,26520})
\oplus({\bf 5,935})
\oplus({\bf 5,13650})
\oplus4({\bf 5,33033})
\oplus4({\bf 5,15400})
\oplus7({\bf 5,2025})
\oplus3({\bf 5,7865})
\oplus4({\bf 5,11583})
\oplus7({\bf 5,1144})
\oplus4({\bf 5,4290})
\oplus12({\bf 5,1430})
\oplus8({\bf 5,65})
\oplus({\bf 5,462})
\oplus7({\bf 5,330})
\oplus9({\bf 5,55})
\oplus3({\bf 5,1})
\oplus({\bf 3,28798})
\oplus2({\bf 3,26520})
\oplus({\bf 3,935})
\oplus({\bf 3,13650})
\oplus4({\bf 3,33033})
\oplus3({\bf 3,15400})
\oplus7({\bf 3,2025})
\oplus({\bf 3,7865})
\oplus4({\bf 3,11583})
\oplus6({\bf 3,1144})
\oplus2({\bf 3,4290})
\oplus12({\bf 3,1430})
\oplus6({\bf 3,65})
\oplus({\bf 3,462})
\oplus5({\bf 3,330})
\oplus9({\bf 3,55})
\oplus2({\bf 3,1})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus2({\bf 1,33033})
\oplus({\bf 1,15400})
\oplus3({\bf 1,2025})
\oplus({\bf 1,7865})
\oplus({\bf 1,11583})
\oplus3({\bf 1,1144})
\oplus2({\bf 1,4290})
\oplus4({\bf 1,1430})
\oplus4({\bf 1,65})
\oplus2({\bf 1,330})
\oplus3({\bf 1,55})
\oplus({\bf 1,1})$\\
${\bf 8063440}$&=&
$({\bf 13,7865})
\oplus({\bf 13,1144})
\oplus({\bf 13,65})
\oplus({\bf 13,1})
\oplus({\bf 11,33033})
\oplus({\bf 11,2025})
\oplus({\bf 11,11583})
\oplus({\bf 11,1144})
\oplus2({\bf 11,1430})
\oplus({\bf 11,65})
\oplus2({\bf 11,55})
\oplus({\bf 9,28798})
\oplus({\bf 9,935})
\oplus2({\bf 9,33033})
\oplus({\bf 9,15400})
\oplus3({\bf 9,2025})
\oplus2({\bf 9,7865})
\oplus({\bf 9,11583})
\oplus4({\bf 9,1144})
\oplus({\bf 9,4290})
\oplus4({\bf 9,1430})
\oplus5({\bf 9,65})
\oplus2({\bf 9,330})
\oplus3({\bf 9,55})
\oplus2({\bf 9,1})
\oplus({\bf 7,28798})
\oplus2({\bf 7,26520})
\oplus({\bf 7,935})
\oplus2({\bf 7,13650})
\oplus3({\bf 7,33033})
\oplus2({\bf 7,15400})
\oplus7({\bf 7,2025})
\oplus({\bf 7,7865})
\oplus3({\bf 7,11583})
\oplus5({\bf 7,1144})
\oplus({\bf 7,4290})
\oplus9({\bf 7,1430})
\oplus5({\bf 7,65})
\oplus({\bf 7,462})
\oplus3({\bf 7,330})
\oplus8({\bf 7,55})
\oplus2({\bf 7,1})
\oplus({\bf 5,21945})
\oplus3({\bf 5,28798})
\oplus({\bf 5,26520})
\oplus3({\bf 5,935})
\oplus5({\bf 5,33033})
\oplus3({\bf 5,15400})
\oplus9({\bf 5,2025})
\oplus3({\bf 5,7865})
\oplus2({\bf 5,11583})
\oplus9({\bf 5,1144})
\oplus3({\bf 5,4290})
\oplus10({\bf 5,1430})
\oplus11({\bf 5,65})
\oplus5({\bf 5,330})
\oplus7({\bf 5,55})
\oplus3({\bf 5,1})
\oplus({\bf 3,21945})
\oplus({\bf 3,28798})
\oplus3({\bf 3,26520})
\oplus2({\bf 3,935})
\oplus2({\bf 3,13650})
\oplus4({\bf 3,33033})
\oplus2({\bf 3,15400})
\oplus9({\bf 3,2025})
\oplus4({\bf 3,11583})
\oplus5({\bf 3,1144})
\oplus({\bf 3,4290})
\oplus11({\bf 3,1430})
\oplus5({\bf 3,65})
\oplus({\bf 3,462})
\oplus3({\bf 3,330})
\oplus10({\bf 3,55})
\oplus({\bf 3,1})
\oplus({\bf 1,7007})
\oplus2({\bf 1,28798})
\oplus2({\bf 1,935})
\oplus({\bf 1,33033})
\oplus2({\bf 1,15400})
\oplus3({\bf 1,2025})
\oplus3({\bf 1,7865})
\oplus4({\bf 1,1144})
\oplus({\bf 1,4290})
\oplus3({\bf 1,1430})
\oplus6({\bf 1,65})
\oplus2({\bf 1,330})
\oplus({\bf 1,55})
\oplus3({\bf 1,1})$\\
${\bf 9634800}$&=&
$({\bf 13,13650})
\oplus({\bf 13,2025})
\oplus({\bf 13,55})
\oplus({\bf 11,28798})
\oplus({\bf 11,935})
\oplus({\bf 11,33033})
\oplus2({\bf 11,2025})
\oplus2({\bf 11,1144})
\oplus({\bf 11,1430})
\oplus3({\bf 11,65})
\oplus({\bf 11,55})
\oplus({\bf 11,1})
\oplus({\bf 9,21945})
\oplus({\bf 9,28798})
\oplus({\bf 9,26520})
\oplus2({\bf 9,935})
\oplus2({\bf 9,13650})
\oplus2({\bf 9,33033})
\oplus6({\bf 9,2025})
\oplus({\bf 9,11583})
\oplus3({\bf 9,1144})
\oplus4({\bf 9,1430})
\oplus4({\bf 9,65})
\oplus6({\bf 9,55})
\oplus({\bf 9,1})
\oplus({\bf 7,7007})
\oplus({\bf 7,21945})
\oplus3({\bf 7,28798})
\oplus2({\bf 7,26520})
\oplus4({\bf 7,935})
\oplus({\bf 7,13650})
\oplus3({\bf 7,33033})
\oplus2({\bf 7,15400})
\oplus9({\bf 7,2025})
\oplus2({\bf 7,7865})
\oplus({\bf 7,11583})
\oplus7({\bf 7,1144})
\oplus7({\bf 7,1430})
\oplus10({\bf 7,65})
\oplus2({\bf 7,330})
\oplus6({\bf 7,55})
\oplus4({\bf 7,1})
\oplus3({\bf 5,21945})
\oplus2({\bf 5,28798})
\oplus3({\bf 5,26520})
\oplus4({\bf 5,935})
\oplus3({\bf 5,13650})
\oplus5({\bf 5,33033})
\oplus({\bf 5,15400})
\oplus13({\bf 5,2025})
\oplus3({\bf 5,11583})
\oplus6({\bf 5,1144})
\oplus({\bf 5,4290})
\oplus10({\bf 5,1430})
\oplus8({\bf 5,65})
\oplus2({\bf 5,330})
\oplus12({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 3,7007})
\oplus({\bf 3,21945})
\oplus4({\bf 3,28798})
\oplus2({\bf 3,26520})
\oplus5({\bf 3,935})
\oplus4({\bf 3,33033})
\oplus3({\bf 3,15400})
\oplus9({\bf 3,2025})
\oplus2({\bf 3,7865})
\oplus({\bf 3,11583})
\oplus8({\bf 3,1144})
\oplus({\bf 3,4290})
\oplus8({\bf 3,1430})
\oplus11({\bf 3,65})
\oplus3({\bf 3,330})
\oplus5({\bf 3,55})
\oplus4({\bf 3,1})
\oplus({\bf 1,21945})
\oplus2({\bf 1,26520})
\oplus({\bf 1,935})
\oplus3({\bf 1,13650})
\oplus({\bf 1,33033})
\oplus5({\bf 1,2025})
\oplus2({\bf 1,11583})
\oplus({\bf 1,1144})
\oplus4({\bf 1,1430})
\oplus({\bf 1,65})
\oplus({\bf 1,462})
\oplus6({\bf 1,55})$\\
${\bf 11408496}$&=&
$({\bf 13,21945})
\oplus({\bf 13,935})
\oplus({\bf 13,2025})
\oplus({\bf 13,65})
\oplus({\bf 13,55})
\oplus({\bf 11,7007})
\oplus({\bf 11,21945})
\oplus({\bf 11,28798})
\oplus({\bf 11,26520})
\oplus3({\bf 11,935})
\oplus3({\bf 11,2025})
\oplus({\bf 11,1144})
\oplus({\bf 11,1430})
\oplus4({\bf 11,65})
\oplus2({\bf 11,55})
\oplus2({\bf 11,1})
\oplus({\bf 9,7007})
\oplus3({\bf 9,21945})
\oplus2({\bf 9,28798})
\oplus2({\bf 9,26520})
\oplus5({\bf 9,935})
\oplus({\bf 9,13650})
\oplus({\bf 9,33033})
\oplus8({\bf 9,2025})
\oplus3({\bf 9,1144})
\oplus3({\bf 9,1430})
\oplus7({\bf 9,65})
\oplus6({\bf 9,55})
\oplus2({\bf 9,1})
\oplus({\bf 7,7007})
\oplus3({\bf 7,21945})
\oplus4({\bf 7,28798})
\oplus3({\bf 7,26520})
\oplus7({\bf 7,935})
\oplus({\bf 7,13650})
\oplus3({\bf 7,33033})
\oplus({\bf 7,15400})
\oplus12({\bf 7,2025})
\oplus6({\bf 7,1144})
\oplus6({\bf 7,1430})
\oplus11({\bf 7,65})
\oplus({\bf 7,330})
\oplus7({\bf 7,55})
\oplus3({\bf 7,1})
\oplus({\bf 5,7007})
\oplus4({\bf 5,21945})
\oplus4({\bf 5,28798})
\oplus4({\bf 5,26520})
\oplus7({\bf 5,935})
\oplus3({\bf 5,13650})
\oplus4({\bf 5,33033})
\oplus({\bf 5,15400})
\oplus15({\bf 5,2025})
\oplus({\bf 5,7865})
\oplus({\bf 5,11583})
\oplus7({\bf 5,1144})
\oplus8({\bf 5,1430})
\oplus11({\bf 5,65})
\oplus({\bf 5,330})
\oplus10({\bf 5,55})
\oplus3({\bf 5,1})
\oplus({\bf 3,7007})
\oplus2({\bf 3,21945})
\oplus4({\bf 3,28798})
\oplus3({\bf 3,26520})
\oplus6({\bf 3,935})
\oplus({\bf 3,13650})
\oplus4({\bf 3,33033})
\oplus2({\bf 3,15400})
\oplus11({\bf 3,2025})
\oplus({\bf 3,7865})
\oplus({\bf 3,11583})
\oplus7({\bf 3,1144})
\oplus7({\bf 3,1430})
\oplus10({\bf 3,65})
\oplus({\bf 3,330})
\oplus6({\bf 3,55})
\oplus3({\bf 3,1})
\oplus2({\bf 1,21945})
\oplus({\bf 1,28798})
\oplus({\bf 1,26520})
\oplus2({\bf 1,935})
\oplus({\bf 1,13650})
\oplus2({\bf 1,33033})
\oplus5({\bf 1,2025})
\oplus({\bf 1,11583})
\oplus2({\bf 1,1144})
\oplus3({\bf 1,1430})
\oplus3({\bf 1,65})
\oplus4({\bf 1,55})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{34}$(R)}
}
\label{Table:Branching-rules-B17_D17}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{34}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D17}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{34}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 35}$&=&
$({\bf 1})
\oplus({\bf 34})$\\
${\bf 595}$&=&
$({\bf 561})
\oplus({\bf 34})$\\
${\bf 629}$&=&
$({\bf 594})
\oplus({\bf 1})
\oplus({\bf 34})$\\
${\bf 6545}$&=&
$({\bf 561})
\oplus({\bf 5984})$\\
${\bf 7735}$&=&
$({\bf 594})
\oplus({\bf 1})
\oplus({\bf 7106})
\oplus({\bf 34})$\\
${\bf 14245}$&=&
$({\bf 594})
\oplus({\bf 561})
\oplus({\bf 13056})
\oplus({\bf 34})$\\
${\bf 52360}$&=&
$({\bf 46376})
\oplus({\bf 5984})$\\
${\bf 73185}$&=&
$({\bf 65450})
\oplus({\bf 594})
\oplus({\bf 1})
\oplus({\bf 7106})
\oplus({\bf 34})$\\
${\bf 124320}$&=&
$({\bf 110670})
\oplus({\bf 594})
\oplus({\bf 13056})$\\
${\bf 131072}$&=&
$({\bf 65536})
\oplus({\bf \overline{65536}})$\\
${\bf 176120}$&=&
$({\bf 156519})
\oplus({\bf 561})
\oplus({\bf 13056})
\oplus({\bf 5984})$\\
${\bf 196911}$&=&
$({\bf 175560})
\oplus({\bf 594})
\oplus({\bf 561})
\oplus({\bf 7106})
\oplus({\bf 13056})
\oplus({\bf 34})$\\
${\bf 324632}$&=&
$({\bf 46376})
\oplus({\bf 278256})$\\
${\bf 567987}$&=&
$({\bf 65450})
\oplus({\bf 594})
\oplus({\bf 1})
\oplus({\bf 494802})
\oplus({\bf 7106})
\oplus({\bf 34})$\\
${\bf 1501423}$&=&
$({\bf 156519})
\oplus({\bf 46376})
\oplus({\bf 1292544})
\oplus({\bf 5984})$\\
${\bf 1623160}$&=&
$({\bf 1344904})
\oplus({\bf 278256})$\\
${\bf 1985753}$&=&
$({\bf 65450})
\oplus({\bf 175560})
\oplus({\bf 594})
\oplus({\bf 561})
\oplus({\bf 1723392})
\oplus({\bf 7106})
\oplus({\bf 13056})
\oplus({\bf 34})$\\
${\bf 2047395}$&=&
$({\bf 110670})
\oplus({\bf 156519})
\oplus({\bf 1767150})
\oplus({\bf 13056})$\\
${\bf 2289560}$&=&
$({\bf 175560})
\oplus({\bf 110670})
\oplus({\bf 594})
\oplus({\bf 1982574})
\oplus({\bf 7106})
\oplus({\bf 13056})$\\
${\bf 2594592}$&=&
$({\bf 175560})
\oplus({\bf 156519})
\oplus({\bf 561})
\oplus({\bf 2242912})
\oplus({\bf 13056})
\oplus({\bf 5984})$\\
${\bf 3764565}$&=&
$({\bf 3196578})
\oplus({\bf 65450})
\oplus({\bf 594})
\oplus({\bf 1})
\oplus({\bf 494802})
\oplus({\bf 7106})
\oplus({\bf 34})$\\
${\bf 4456448}$&=&
$({\bf 2162688})
\oplus({\bf 65536})
\oplus({\bf \overline{2162688}})
\oplus({\bf \overline{65536}})$\\
${\bf 6724520}$&=&
$({\bf 1344904})
\oplus({\bf 5379616})$\\
${\bf 9686600}$&=&
$({\bf 8069424})
\oplus({\bf 46376})
\oplus({\bf 1292544})
\oplus({\bf 278256})$\\
${\bf 11557875}$&=&
$({\bf 9680055})
\oplus({\bf 110670})
\oplus({\bf 1767150})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{32}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{32}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B17_D16-A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{32}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D16-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{32}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 1,3})
\oplus({\bf 32,1})$\\
${\bf 595}$&=&
$({\bf 496,1})
\oplus({\bf 1,3})
\oplus({\bf 32,3})$\\
${\bf 629}$&=&
$({\bf 527,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 32,3})$\\
${\bf 6545}$&=&
$({\bf 496,3})
\oplus({\bf 1,1})
\oplus({\bf 4960,1})
\oplus({\bf 32,3})$\\
${\bf 7735}$&=&
$({\bf 527,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 5952,1})
\oplus({\bf 32,5})
\oplus({\bf 32,1})$\\
${\bf 14245}$&=&
$({\bf 527,3})
\oplus({\bf 496,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 10880,1})
\oplus({\bf 32,5})
\oplus({\bf 32,3})
\oplus({\bf 32,1})$\\
${\bf 52360}$&=&
$({\bf 35960,1})
\oplus({\bf 496,3})
\oplus({\bf 4960,3})
\oplus({\bf 32,1})$\\
${\bf 73185}$&=&
$({\bf 51832,1})
\oplus({\bf 527,5})
\oplus({\bf 527,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 5952,3})
\oplus({\bf 32,7})
\oplus({\bf 32,3})$\\
${\bf 124320}$&=&
$({\bf 86768,1})
\oplus({\bf 527,5})
\oplus({\bf 527,1})
\oplus({\bf 496,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 10880,3})
\oplus({\bf 32,5})
\oplus({\bf 32,3})$\\
${\bf 131072}$&=&
$({\bf 32768',2})
\oplus({\bf 32768,2})$\\
${\bf 176120}$&=&
$({\bf 122264,1})
\oplus({\bf 527,3})
\oplus({\bf 496,5})
\oplus({\bf 496,3})
\oplus({\bf 496,1})
\oplus({\bf 1,3})
\oplus({\bf 10880,3})
\oplus({\bf 4960,3})
\oplus({\bf 32,5})
\oplus({\bf 32,3})
\oplus({\bf 32,1})$\\
${\bf 196911}$&=&
$({\bf 138105,1})
\oplus({\bf 527,5})
\oplus({\bf 527,3})
\oplus({\bf 527,1})
\oplus({\bf 496,5})
\oplus({\bf 496,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 5952,3})
\oplus({\bf 10880,3})
\oplus({\bf 32,7})
\oplus({\bf 32,5})
\oplus2({\bf 32,3})$\\
${\bf 324632}$&=&
$({\bf 35960,3})
\oplus({\bf 496,1})
\oplus({\bf 201376,1})
\oplus({\bf 4960,3})$\\
${\bf 567987}$&=&
$({\bf 51832,3})
\oplus({\bf 527,7})
\oplus({\bf 527,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 371008,1})
\oplus({\bf 5952,5})
\oplus({\bf 5952,1})
\oplus({\bf 32,9})
\oplus({\bf 32,5})
\oplus({\bf 32,1})$\\
${\bf 1501423}$&=&
$({\bf 122264,3})
\oplus({\bf 527,1})
\oplus({\bf 35960,3})
\oplus({\bf 496,5})
\oplus({\bf 496,3})
\oplus({\bf 496,1})
\oplus({\bf 944384,1})
\oplus({\bf 10880,3})
\oplus({\bf 4960,5})
\oplus({\bf 4960,3})
\oplus({\bf 4960,1})
\oplus({\bf 32,3})$\\
${\bf 1623160}$&=&
$({\bf 906192,1})
\oplus({\bf 35960,3})
\oplus({\bf 201376,3})
\oplus({\bf 4960,1})$\\
${\bf 1985753}$&=&
$({\bf 51832,3})
\oplus({\bf 138105,3})
\oplus({\bf 527,7})
\oplus({\bf 527,5})
\oplus2({\bf 527,3})
\oplus({\bf 496,7})
\oplus({\bf 496,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1281664,1})
\oplus({\bf 5952,5})
\oplus({\bf 5952,3})
\oplus({\bf 5952,1})
\oplus({\bf 10880,5})
\oplus({\bf 10880,1})
\oplus({\bf 32,9})
\oplus({\bf 32,7})
\oplus2({\bf 32,5})
\oplus({\bf 32,3})
\oplus({\bf 32,1})$\\
${\bf 2047395}$&=&
$({\bf 86768,3})
\oplus({\bf 122264,3})
\oplus({\bf 527,5})
\oplus({\bf 527,3})
\oplus({\bf 496,5})
\oplus({\bf 496,3})
\oplus({\bf 496,1})
\oplus({\bf 1,3})
\oplus({\bf 1298528,1})
\oplus({\bf 10880,5})
\oplus({\bf 10880,3})
\oplus({\bf 10880,1})
\oplus({\bf 4960,3})
\oplus({\bf 32,5})
\oplus({\bf 32,3})
\oplus({\bf 32,1})$\\
${\bf 2289560}$&=&
$({\bf 138105,3})
\oplus({\bf 86768,3})
\oplus({\bf 527,7})
\oplus({\bf 527,5})
\oplus2({\bf 527,3})
\oplus({\bf 496,5})
\oplus({\bf 496,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1467168,1})
\oplus({\bf 5952,5})
\oplus({\bf 5952,1})
\oplus({\bf 10880,5})
\oplus({\bf 10880,3})
\oplus({\bf 10880,1})
\oplus({\bf 32,7})
\oplus2({\bf 32,5})
\oplus({\bf 32,3})
\oplus({\bf 32,1})$\\
${\bf 2594592}$&=&
$({\bf 138105,3})
\oplus({\bf 122264,3})
\oplus({\bf 527,5})
\oplus({\bf 527,3})
\oplus({\bf 527,1})
\oplus({\bf 496,7})
\oplus({\bf 496,5})
\oplus2({\bf 496,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 1653696,1})
\oplus({\bf 5952,3})
\oplus({\bf 10880,5})
\oplus({\bf 10880,3})
\oplus({\bf 10880,1})
\oplus({\bf 4960,5})
\oplus({\bf 4960,1})
\oplus({\bf 32,7})
\oplus({\bf 32,5})
\oplus2({\bf 32,3})$\\
${\bf 3764565}$&=&
$({\bf 2272424,1})
\oplus({\bf 51832,5})
\oplus({\bf 51832,1})
\oplus({\bf 527,9})
\oplus({\bf 527,5})
\oplus({\bf 527,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 371008,3})
\oplus({\bf 5952,7})
\oplus({\bf 5952,3})
\oplus({\bf 32,11})
\oplus({\bf 32,7})
\oplus({\bf 32,3})$\\
${\bf 4456448}$&=&
$({\bf 1015808',2})
\oplus({\bf 32768',4})
\oplus({\bf 32768',2})
\oplus({\bf 1015808,2})
\oplus({\bf 32768,4})
\oplus({\bf 32768,2})$\\
${\bf 6724520}$&=&
$({\bf 906192,3})
\oplus({\bf 35960,1})
\oplus({\bf 3365856,1})
\oplus({\bf 201376,3})$\\
${\bf 9686600}$&=&
$({\bf 5501880,1})
\oplus({\bf 122264,3})
\oplus({\bf 35960,5})
\oplus({\bf 35960,3})
\oplus({\bf 35960,1})
\oplus({\bf 496,3})
\oplus({\bf 944384,3})
\oplus({\bf 10880,1})
\oplus({\bf 201376,3})
\oplus({\bf 4960,5})
\oplus({\bf 4960,3})
\oplus({\bf 4960,1})$\\
${\bf 11557875}$&=&
$({\bf 6678144,1})
\oplus({\bf 86768,5})
\oplus({\bf 86768,1})
\oplus({\bf 122264,3})
\oplus({\bf 527,5})
\oplus({\bf 527,1})
\oplus({\bf 496,3})
\oplus({\bf 1,1})
\oplus({\bf 1298528,3})
\oplus({\bf 10880,5})
\oplus({\bf 10880,3})
\oplus({\bf 4960,1})
\oplus({\bf 32,3})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{30}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{30}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B17_D15-C2}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{30}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D15-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{30}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 1,5})
\oplus({\bf 30,1})$\\
${\bf 595}$&=&
$({\bf 435,1})
\oplus({\bf 1,10})
\oplus({\bf 30,5})$\\
${\bf 629}$&=&
$({\bf 464,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 30,5})$\\
${\bf 6545}$&=&
$({\bf 435,5})
\oplus({\bf 1,10})
\oplus({\bf 4060,1})
\oplus({\bf 30,10})$\\
${\bf 7735}$&=&
$({\bf 464,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 4930,1})
\oplus({\bf 30,14})
\oplus({\bf 30,1})$\\
${\bf 14245}$&=&
$({\bf 464,5})
\oplus({\bf 435,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 8960,1})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})$\\
${\bf 52360}$&=&
$({\bf 27405,1})
\oplus({\bf 435,10})
\oplus({\bf 1,5})
\oplus({\bf 4060,5})
\oplus({\bf 30,10})$\\
${\bf 73185}$&=&
$({\bf 40455,1})
\oplus({\bf 464,14})
\oplus({\bf 464,1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 4930,5})
\oplus({\bf 30,30})
\oplus({\bf 30,5})$\\
${\bf 124320}$&=&
$({\bf 66960,1})
\oplus({\bf 464,14})
\oplus({\bf 464,1})
\oplus({\bf 435,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 8960,5})
\oplus({\bf 30,35})
\oplus({\bf 30,5})$\\
${\bf 131072}$&=&
$({\bf 16384,4})
\oplus({\bf \overline{16384},4})$\\
${\bf 176120}$&=&
$({\bf 93960,1})
\oplus({\bf 464,10})
\oplus({\bf 435,14})
\oplus({\bf 435,10})
\oplus({\bf 435,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 8960,5})
\oplus({\bf 4060,5})
\oplus({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 30,5})$\\
${\bf 196911}$&=&
$({\bf 106981,1})
\oplus({\bf 464,14})
\oplus({\bf 464,10})
\oplus({\bf 464,1})
\oplus({\bf 435,14})
\oplus({\bf 435,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 4930,5})
\oplus({\bf 8960,5})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus2({\bf 30,5})$\\
${\bf 324632}$&=&
$({\bf 27405,5})
\oplus({\bf 435,10})
\oplus({\bf 1,1})
\oplus({\bf 142506,1})
\oplus({\bf 4060,10})
\oplus({\bf 30,5})$\\
${\bf 567987}$&=&
$({\bf 40455,5})
\oplus({\bf 464,30})
\oplus({\bf 464,5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 273296,1})
\oplus({\bf 4930,14})
\oplus({\bf 4930,1})
\oplus({\bf 30,55})
\oplus({\bf 30,14})
\oplus({\bf 30,1})$\\
${\bf 1501423}$&=&
$({\bf 93960,5})
\oplus({\bf 464,10})
\oplus({\bf 27405,5})
\oplus({\bf 435,35})
\oplus({\bf 435,10})
\oplus({\bf 435,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 675584,1})
\oplus({\bf 8960,10})
\oplus({\bf 4060,14})
\oplus({\bf 4060,10})
\oplus({\bf 4060,1})
\oplus({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 30,5})$\\
${\bf 1623160}$&=&
$({\bf 593775,1})
\oplus({\bf 27405,10})
\oplus({\bf 435,5})
\oplus({\bf 142506,5})
\oplus({\bf 4060,10})
\oplus({\bf 30,1})$\\
${\bf 1985753}$&=&
$({\bf 40455,5})
\oplus({\bf 106981,5})
\oplus({\bf 464,30})
\oplus({\bf 464,35})
\oplus2({\bf 464,5})
\oplus({\bf 435,30})
\oplus({\bf 435,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 935424,1})
\oplus({\bf 4930,14})
\oplus({\bf 4930,10})
\oplus({\bf 4930,1})
\oplus({\bf 8960,14})
\oplus({\bf 8960,1})
\oplus({\bf 30,55})
\oplus({\bf 30,81})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})$\\
${\bf 2047395}$&=&
$({\bf 66960,5})
\oplus({\bf 93960,5})
\oplus({\bf 464,35})
\oplus({\bf 464,5})
\oplus({\bf 435,35})
\oplus({\bf 435,10})
\oplus({\bf 435,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 934960,1})
\oplus({\bf 8960,14})
\oplus({\bf 8960,10})
\oplus({\bf 8960,1})
\oplus({\bf 4060,10})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})$\\
${\bf 2289560}$&=&
$({\bf 106981,5})
\oplus({\bf 66960,5})
\oplus({\bf 464,30})
\oplus({\bf 464,35})
\oplus2({\bf 464,5})
\oplus({\bf 435,35})
\oplus({\bf 435,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 1064880,1})
\oplus({\bf 4930,14})
\oplus({\bf 4930,1})
\oplus({\bf 8960,14})
\oplus({\bf 8960,10})
\oplus({\bf 8960,1})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})$\\
${\bf 2594592}$&=&
$({\bf 106981,5})
\oplus({\bf 93960,5})
\oplus({\bf 464,35})
\oplus({\bf 464,10})
\oplus({\bf 464,5})
\oplus({\bf 435,30})
\oplus({\bf 435,35})
\oplus2({\bf 435,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1195236,1})
\oplus({\bf 4930,10})
\oplus({\bf 8960,14})
\oplus({\bf 8960,10})
\oplus({\bf 8960,1})
\oplus({\bf 4060,14})
\oplus({\bf 4060,1})
\oplus({\bf 30,81})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus2({\bf 30,10})$\\
${\bf 3764565}$&=&
$({\bf 1582240,1})
\oplus({\bf 40455,14})
\oplus({\bf 40455,1})
\oplus({\bf 464,55})
\oplus({\bf 464,14})
\oplus({\bf 464,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 273296,5})
\oplus({\bf 4930,30})
\oplus({\bf 4930,5})
\oplus({\bf 30,91})
\oplus({\bf 30,30})
\oplus({\bf 30,5})$\\
${\bf 4456448}$&=&
$({\bf 475136,4})
\oplus({\bf 16384,16})
\oplus({\bf 16384,4})
\oplus({\bf \overline{475136},4})
\oplus({\bf \overline{16384},16})
\oplus({\bf \overline{16384},4})$\\
${\bf 6724520}$&=&
$({\bf 593775,5})
\oplus({\bf 27405,10})
\oplus({\bf 435,1})
\oplus({\bf 2035800,1})
\oplus({\bf 142506,10})
\oplus({\bf 4060,5})$\\
${\bf 9686600}$&=&
$({\bf 3654000,1})
\oplus({\bf 93960,10})
\oplus({\bf 464,5})
\oplus({\bf 27405,14})
\oplus({\bf 27405,10})
\oplus({\bf 27405,1})
\oplus({\bf 435,35})
\oplus({\bf 435,10})
\oplus({\bf 435,5})
\oplus({\bf 1,5})
\oplus({\bf 675584,5})
\oplus({\bf 8960,10})
\oplus({\bf 142506,5})
\oplus({\bf 4060,35})
\oplus({\bf 4060,10})
\oplus({\bf 4060,5})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})$\\
${\bf 11557875}$&=&
$({\bf 4495000,1})
\oplus({\bf 66960,14})
\oplus({\bf 66960,1})
\oplus({\bf 93960,10})
\oplus({\bf 464,35'})
\oplus({\bf 464,14})
\oplus({\bf 464,1})
\oplus({\bf 435,35})
\oplus({\bf 435,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 934960,5})
\oplus({\bf 8960,35})
\oplus({\bf 8960,5})
\oplus({\bf 4060,10})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,5})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{28}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B17_D14-B3}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D14-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 1,7})
\oplus({\bf 28,1})$\\
${\bf 595}$&=&
$({\bf 378,1})
\oplus({\bf 1,21})
\oplus({\bf 28,7})$\\
${\bf 629}$&=&
$({\bf 405,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 28,7})$\\
${\bf 6545}$&=&
$({\bf 378,7})
\oplus({\bf 1,35})
\oplus({\bf 3276,1})
\oplus({\bf 28,21})$\\
${\bf 7735}$&=&
$({\bf 405,7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 4032,1})
\oplus({\bf 28,27})
\oplus({\bf 28,1})$\\
${\bf 14245}$&=&
$({\bf 405,7})
\oplus({\bf 378,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 7280,1})
\oplus({\bf 28,27})
\oplus({\bf 28,21})
\oplus({\bf 28,1})$\\
${\bf 52360}$&=&
$({\bf 20475,1})
\oplus({\bf 378,21})
\oplus({\bf 1,35})
\oplus({\bf 3276,7})
\oplus({\bf 28,35})$\\
${\bf 73185}$&=&
$({\bf 31059,1})
\oplus({\bf 405,27})
\oplus({\bf 405,1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 4032,7})
\oplus({\bf 28,77})
\oplus({\bf 28,7})$\\
${\bf 124320}$&=&
$({\bf 50750,1})
\oplus({\bf 405,27})
\oplus({\bf 405,1})
\oplus({\bf 378,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 7280,7})
\oplus({\bf 28,105})
\oplus({\bf 28,7})$\\
${\bf 131072}$&=&
$({\bf 8192,8})
\oplus({\bf 8192',8})$\\
${\bf 176120}$&=&
$({\bf 70875,1})
\oplus({\bf 405,21})
\oplus({\bf 378,27})
\oplus({\bf 378,21})
\oplus({\bf 378,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 7280,7})
\oplus({\bf 3276,7})
\oplus({\bf 28,105})
\oplus({\bf 28,35})
\oplus({\bf 28,7})$\\
${\bf 196911}$&=&
$({\bf 81432,1})
\oplus({\bf 405,27})
\oplus({\bf 405,21})
\oplus({\bf 405,1})
\oplus({\bf 378,27})
\oplus({\bf 378,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 4032,7})
\oplus({\bf 7280,7})
\oplus({\bf 28,77})
\oplus({\bf 28,105})
\oplus2({\bf 28,7})$\\
${\bf 324632}$&=&
$({\bf 20475,7})
\oplus({\bf 378,35})
\oplus({\bf 1,21})
\oplus({\bf 98280,1})
\oplus({\bf 3276,21})
\oplus({\bf 28,35})$\\
${\bf 567987}$&=&
$({\bf 31059,7})
\oplus({\bf 405,77})
\oplus({\bf 405,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 197316,1})
\oplus({\bf 4032,27})
\oplus({\bf 4032,1})
\oplus({\bf 28,182})
\oplus({\bf 28,27})
\oplus({\bf 28,1})$\\
${\bf 1501423}$&=&
$({\bf 70875,7})
\oplus({\bf 405,35})
\oplus({\bf 20475,7})
\oplus({\bf 378,105})
\oplus({\bf 378,35})
\oplus({\bf 378,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 471744,1})
\oplus({\bf 7280,21})
\oplus({\bf 3276,27})
\oplus({\bf 3276,21})
\oplus({\bf 3276,1})
\oplus({\bf 28,189})
\oplus({\bf 28,35})
\oplus({\bf 28,21})$\\
${\bf 1623160}$&=&
$({\bf 376740,1})
\oplus({\bf 20475,21})
\oplus({\bf 378,35})
\oplus({\bf 1,7})
\oplus({\bf 98280,7})
\oplus({\bf 3276,35})
\oplus({\bf 28,21})$\\
${\bf 1985753}$&=&
$({\bf 31059,7})
\oplus({\bf 81432,7})
\oplus({\bf 405,77})
\oplus({\bf 405,105})
\oplus2({\bf 405,7})
\oplus({\bf 378,77})
\oplus({\bf 378,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 668304,1})
\oplus({\bf 4032,27})
\oplus({\bf 4032,21})
\oplus({\bf 4032,1})
\oplus({\bf 7280,27})
\oplus({\bf 7280,1})
\oplus({\bf 28,182})
\oplus({\bf 28,330})
\oplus2({\bf 28,27})
\oplus({\bf 28,21})
\oplus({\bf 28,1})$\\
${\bf 2047395}$&=&
$({\bf 50750,7})
\oplus({\bf 70875,7})
\oplus({\bf 405,105})
\oplus({\bf 405,7})
\oplus({\bf 378,105})
\oplus({\bf 378,35})
\oplus({\bf 378,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 657720,1})
\oplus({\bf 7280,27})
\oplus({\bf 7280,21})
\oplus({\bf 7280,1})
\oplus({\bf 3276,21})
\oplus({\bf 28,168'})
\oplus({\bf 28,189})
\oplus({\bf 28,27})
\oplus({\bf 28,21})
\oplus({\bf 28,1})$\\
${\bf 2289560}$&=&
$({\bf 81432,7})
\oplus({\bf 50750,7})
\oplus({\bf 405,77})
\oplus({\bf 405,105})
\oplus2({\bf 405,7})
\oplus({\bf 378,105})
\oplus({\bf 378,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 756000,1})
\oplus({\bf 4032,27})
\oplus({\bf 4032,1})
\oplus({\bf 7280,27})
\oplus({\bf 7280,21})
\oplus({\bf 7280,1})
\oplus({\bf 28,330})
\oplus({\bf 28,168'})
\oplus2({\bf 28,27})
\oplus({\bf 28,21})
\oplus({\bf 28,1})$\\
${\bf 2594592}$&=&
$({\bf 81432,7})
\oplus({\bf 70875,7})
\oplus({\bf 405,105})
\oplus({\bf 405,35})
\oplus({\bf 405,7})
\oplus({\bf 378,77})
\oplus({\bf 378,105})
\oplus2({\bf 378,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 844480,1})
\oplus({\bf 4032,21})
\oplus({\bf 7280,27})
\oplus({\bf 7280,21})
\oplus({\bf 7280,1})
\oplus({\bf 3276,27})
\oplus({\bf 3276,1})
\oplus({\bf 28,330})
\oplus({\bf 28,189})
\oplus({\bf 28,27})
\oplus2({\bf 28,21})$\\
${\bf 3764565}$&=&
$({\bf 1076103,1})
\oplus({\bf 31059,27})
\oplus({\bf 31059,1})
\oplus({\bf 405,182})
\oplus({\bf 405,27})
\oplus({\bf 405,1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 197316,7})
\oplus({\bf 4032,77})
\oplus({\bf 4032,7})
\oplus({\bf 28,378'})
\oplus({\bf 28,77})
\oplus({\bf 28,7})$\\
${\bf 4456448}$&=&
$({\bf 221184,8})
\oplus({\bf 8192,48})
\oplus({\bf 8192,8})
\oplus({\bf 221184',8})
\oplus({\bf 8192',48})
\oplus({\bf 8192',8})$\\
${\bf 6724520}$&=&
$({\bf 376740,7})
\oplus({\bf 20475,35})
\oplus({\bf 378,21})
\oplus({\bf 1,1})
\oplus({\bf 1184040,1})
\oplus({\bf 98280,21})
\oplus({\bf 3276,35})
\oplus({\bf 28,7})$\\
${\bf 9686600}$&=&
$({\bf 2354625,1})
\oplus({\bf 70875,21})
\oplus({\bf 405,35})
\oplus({\bf 20475,27})
\oplus({\bf 20475,21})
\oplus({\bf 20475,1})
\oplus({\bf 378,189})
\oplus({\bf 378,35})
\oplus({\bf 378,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 471744,7})
\oplus({\bf 7280,35})
\oplus({\bf 98280,7})
\oplus({\bf 3276,105})
\oplus({\bf 3276,35})
\oplus({\bf 3276,7})
\oplus({\bf 28,189})
\oplus({\bf 28,35})
\oplus({\bf 28,21})$\\
${\bf 11557875}$&=&
$({\bf 2941470,1})
\oplus({\bf 50750,27})
\oplus({\bf 50750,1})
\oplus({\bf 70875,21})
\oplus({\bf 405,168'})
\oplus({\bf 405,27})
\oplus({\bf 405,1})
\oplus({\bf 378,189})
\oplus({\bf 378,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 657720,7})
\oplus({\bf 7280,105})
\oplus({\bf 7280,7})
\oplus({\bf 3276,35})
\oplus({\bf 28,378})
\oplus({\bf 28,105})
\oplus({\bf 28,7})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{26}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-B17_D13-B4}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D13-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 1,9})
\oplus({\bf 26,1})$\\
${\bf 595}$&=&
$({\bf 325,1})
\oplus({\bf 1,36})
\oplus({\bf 26,9})$\\
${\bf 629}$&=&
$({\bf 350,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 26,9})$\\
${\bf 6545}$&=&
$({\bf 325,9})
\oplus({\bf 1,84})
\oplus({\bf 2600,1})
\oplus({\bf 26,36})$\\
${\bf 7735}$&=&
$({\bf 350,9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 3250,1})
\oplus({\bf 26,44})
\oplus({\bf 26,1})$\\
${\bf 14245}$&=&
$({\bf 350,9})
\oplus({\bf 325,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 5824,1})
\oplus({\bf 26,44})
\oplus({\bf 26,36})
\oplus({\bf 26,1})$\\
${\bf 52360}$&=&
$({\bf 14950,1})
\oplus({\bf 325,36})
\oplus({\bf 1,126})
\oplus({\bf 2600,9})
\oplus({\bf 26,84})$\\
${\bf 73185}$&=&
$({\bf 23400,1})
\oplus({\bf 350,44})
\oplus({\bf 350,1})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 3250,9})
\oplus({\bf 26,156})
\oplus({\bf 26,9})$\\
${\bf 124320}$&=&
$({\bf 37674,1})
\oplus({\bf 350,44})
\oplus({\bf 350,1})
\oplus({\bf 325,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 5824,9})
\oplus({\bf 26,231})
\oplus({\bf 26,9})$\\
${\bf 131072}$&=&
$({\bf \overline{4096},16})
\oplus({\bf 4096,16})$\\
${\bf 176120}$&=&
$({\bf 52325,1})
\oplus({\bf 350,36})
\oplus({\bf 325,44})
\oplus({\bf 325,36})
\oplus({\bf 325,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 5824,9})
\oplus({\bf 2600,9})
\oplus({\bf 26,231})
\oplus({\bf 26,84})
\oplus({\bf 26,9})$\\
${\bf 196911}$&=&
$({\bf 60750,1})
\oplus({\bf 350,44})
\oplus({\bf 350,36})
\oplus({\bf 350,1})
\oplus({\bf 325,44})
\oplus({\bf 325,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 3250,9})
\oplus({\bf 5824,9})
\oplus({\bf 26,156})
\oplus({\bf 26,231})
\oplus2({\bf 26,9})$\\
${\bf 324632}$&=&
$({\bf 14950,9})
\oplus({\bf 325,84})
\oplus({\bf 1,126})
\oplus({\bf 65780,1})
\oplus({\bf 2600,36})
\oplus({\bf 26,126})$\\
${\bf 567987}$&=&
$({\bf 23400,9})
\oplus({\bf 350,156})
\oplus({\bf 350,9})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 139230,1})
\oplus({\bf 3250,44})
\oplus({\bf 3250,1})
\oplus({\bf 26,450})
\oplus({\bf 26,44})
\oplus({\bf 26,1})$\\
${\bf 1501423}$&=&
$({\bf 52325,9})
\oplus({\bf 350,84})
\oplus({\bf 14950,9})
\oplus({\bf 325,231})
\oplus({\bf 325,84})
\oplus({\bf 325,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 320320,1})
\oplus({\bf 5824,36})
\oplus({\bf 2600,44})
\oplus({\bf 2600,36})
\oplus({\bf 2600,1})
\oplus({\bf 26,594})
\oplus({\bf 26,126})
\oplus({\bf 26,36})$\\
${\bf 1623160}$&=&
$({\bf 230230,1})
\oplus({\bf 14950,36})
\oplus({\bf 325,126})
\oplus({\bf 1,84})
\oplus({\bf 65780,9})
\oplus({\bf 2600,84})
\oplus({\bf 26,126})$\\
${\bf 1985753}$&=&
$({\bf 23400,9})
\oplus({\bf 60750,9})
\oplus({\bf 350,156})
\oplus({\bf 350,231})
\oplus2({\bf 350,9})
\oplus({\bf 325,156})
\oplus({\bf 325,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 465920,1})
\oplus({\bf 3250,44})
\oplus({\bf 3250,36})
\oplus({\bf 3250,1})
\oplus({\bf 5824,44})
\oplus({\bf 5824,1})
\oplus({\bf 26,450})
\oplus({\bf 26,910})
\oplus2({\bf 26,44})
\oplus({\bf 26,36})
\oplus({\bf 26,1})$\\
${\bf 2047395}$&=&
$({\bf 37674,9})
\oplus({\bf 52325,9})
\oplus({\bf 350,231})
\oplus({\bf 350,9})
\oplus({\bf 325,231})
\oplus({\bf 325,84})
\oplus({\bf 325,9})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 450450,1})
\oplus({\bf 5824,44})
\oplus({\bf 5824,36})
\oplus({\bf 5824,1})
\oplus({\bf 2600,36})
\oplus({\bf 26,495})
\oplus({\bf 26,594})
\oplus({\bf 26,44})
\oplus({\bf 26,36})
\oplus({\bf 26,1})$\\
${\bf 2289560}$&=&
$({\bf 60750,9})
\oplus({\bf 37674,9})
\oplus({\bf 350,156})
\oplus({\bf 350,231})
\oplus2({\bf 350,9})
\oplus({\bf 325,231})
\oplus({\bf 325,9})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 523250,1})
\oplus({\bf 3250,44})
\oplus({\bf 3250,1})
\oplus({\bf 5824,44})
\oplus({\bf 5824,36})
\oplus({\bf 5824,1})
\oplus({\bf 26,910})
\oplus({\bf 26,495})
\oplus2({\bf 26,44})
\oplus({\bf 26,36})
\oplus({\bf 26,1})$\\
${\bf 2594592}$&=&
$({\bf 60750,9})
\oplus({\bf 52325,9})
\oplus({\bf 350,231})
\oplus({\bf 350,84})
\oplus({\bf 350,9})
\oplus({\bf 325,156})
\oplus({\bf 325,231})
\oplus2({\bf 325,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 581256,1})
\oplus({\bf 3250,36})
\oplus({\bf 5824,44})
\oplus({\bf 5824,36})
\oplus({\bf 5824,1})
\oplus({\bf 2600,44})
\oplus({\bf 2600,1})
\oplus({\bf 26,910})
\oplus({\bf 26,594})
\oplus({\bf 26,44})
\oplus2({\bf 26,36})$\\
${\bf 3764565}$&=&
$({\bf 712530,1})
\oplus({\bf 23400,44})
\oplus({\bf 23400,1})
\oplus({\bf 350,450})
\oplus({\bf 350,44})
\oplus({\bf 350,1})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 139230,9})
\oplus({\bf 3250,156})
\oplus({\bf 3250,9})
\oplus({\bf 26,1122})
\oplus({\bf 26,156})
\oplus({\bf 26,9})$\\
${\bf 4456448}$&=&
$({\bf \overline{102400},16})
\oplus({\bf \overline{4096},128})
\oplus({\bf \overline{4096},16})
\oplus({\bf 102400,16})
\oplus({\bf 4096,128})
\oplus({\bf 4096,16})$\\
${\bf 6724520}$&=&
$({\bf 230230,9})
\oplus({\bf 14950,84})
\oplus({\bf 325,126})
\oplus({\bf 1,36})
\oplus({\bf 657800,1})
\oplus({\bf 65780,36})
\oplus({\bf 2600,126})
\oplus({\bf 26,84})$\\
${\bf 9686600}$&=&
$({\bf 1465100,1})
\oplus({\bf 52325,36})
\oplus({\bf 350,126})
\oplus({\bf 14950,44})
\oplus({\bf 14950,36})
\oplus({\bf 14950,1})
\oplus({\bf 325,594})
\oplus({\bf 325,126})
\oplus({\bf 325,36})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 320320,9})
\oplus({\bf 5824,84})
\oplus({\bf 65780,9})
\oplus({\bf 2600,231})
\oplus({\bf 2600,84})
\oplus({\bf 2600,9})
\oplus({\bf 26,924})
\oplus({\bf 26,126})
\oplus({\bf 26,84})$\\
${\bf 11557875}$&=&
$({\bf 1863225,1})
\oplus({\bf 37674,44})
\oplus({\bf 37674,1})
\oplus({\bf 52325,36})
\oplus({\bf 350,495})
\oplus({\bf 350,44})
\oplus({\bf 350,1})
\oplus({\bf 325,594})
\oplus({\bf 325,36})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 450450,9})
\oplus({\bf 5824,231})
\oplus({\bf 5824,9})
\oplus({\bf 2600,84})
\oplus({\bf 26,1650})
\oplus({\bf 26,231})
\oplus({\bf 26,9})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{24}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{11}$(R)}
}
\label{Table:Branching-rules-B17_D12-B5}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D12-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 1,11})
\oplus({\bf 24,1})$\\
${\bf 595}$&=&
$({\bf 276,1})
\oplus({\bf 1,55})
\oplus({\bf 24,11})$\\
${\bf 629}$&=&
$({\bf 299,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 24,11})$\\
${\bf 6545}$&=&
$({\bf 276,11})
\oplus({\bf 1,165})
\oplus({\bf 2024,1})
\oplus({\bf 24,55})$\\
${\bf 7735}$&=&
$({\bf 299,11})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 2576,1})
\oplus({\bf 24,65})
\oplus({\bf 24,1})$\\
${\bf 14245}$&=&
$({\bf 299,11})
\oplus({\bf 276,11})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 4576,1})
\oplus({\bf 24,65})
\oplus({\bf 24,55})
\oplus({\bf 24,1})$\\
${\bf 52360}$&=&
$({\bf 10626,1})
\oplus({\bf 276,55})
\oplus({\bf 1,330})
\oplus({\bf 2024,11})
\oplus({\bf 24,165})$\\
${\bf 73185}$&=&
$({\bf 17250,1})
\oplus({\bf 299,65})
\oplus({\bf 299,1})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 2576,11})
\oplus({\bf 24,275})
\oplus({\bf 24,11})$\\
${\bf 124320}$&=&
$({\bf 27300,1})
\oplus({\bf 299,65})
\oplus({\bf 299,1})
\oplus({\bf 276,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 4576,11})
\oplus({\bf 24,429})
\oplus({\bf 24,11})$\\
${\bf 131072}$&=&
$({\bf 2048',32})
\oplus({\bf 2048,32})$\\
${\bf 176120}$&=&
$({\bf 37674,1})
\oplus({\bf 299,55})
\oplus({\bf 276,65})
\oplus({\bf 276,55})
\oplus({\bf 276,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 4576,11})
\oplus({\bf 2024,11})
\oplus({\bf 24,429})
\oplus({\bf 24,165})
\oplus({\bf 24,11})$\\
${\bf 196911}$&=&
$({\bf 44275,1})
\oplus({\bf 299,65})
\oplus({\bf 299,55})
\oplus({\bf 299,1})
\oplus({\bf 276,65})
\oplus({\bf 276,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 2576,11})
\oplus({\bf 4576,11})
\oplus({\bf 24,275})
\oplus({\bf 24,429})
\oplus2({\bf 24,11})$\\
${\bf 324632}$&=&
$({\bf 10626,11})
\oplus({\bf 276,165})
\oplus({\bf 1,462})
\oplus({\bf 42504,1})
\oplus({\bf 2024,55})
\oplus({\bf 24,330})$\\
${\bf 567987}$&=&
$({\bf 17250,11})
\oplus({\bf 299,275})
\oplus({\bf 299,11})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 95680,1})
\oplus({\bf 2576,65})
\oplus({\bf 2576,1})
\oplus({\bf 24,935})
\oplus({\bf 24,65})
\oplus({\bf 24,1})$\\
${\bf 1501423}$&=&
$({\bf 37674,11})
\oplus({\bf 299,165})
\oplus({\bf 10626,11})
\oplus({\bf 276,429})
\oplus({\bf 276,165})
\oplus({\bf 276,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})
\oplus({\bf 210496,1})
\oplus({\bf 4576,55})
\oplus({\bf 2024,65})
\oplus({\bf 2024,55})
\oplus({\bf 2024,1})
\oplus({\bf 24,1430})
\oplus({\bf 24,330})
\oplus({\bf 24,55})$\\
${\bf 1623160}$&=&
$({\bf 134596,1})
\oplus({\bf 10626,55})
\oplus({\bf 276,330})
\oplus({\bf 1,462})
\oplus({\bf 42504,11})
\oplus({\bf 2024,165})
\oplus({\bf 24,462})$\\
${\bf 1985753}$&=&
$({\bf 17250,11})
\oplus({\bf 44275,11})
\oplus({\bf 299,275})
\oplus({\bf 299,429})
\oplus2({\bf 299,11})
\oplus({\bf 276,275})
\oplus({\bf 276,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 315744,1})
\oplus({\bf 2576,65})
\oplus({\bf 2576,55})
\oplus({\bf 2576,1})
\oplus({\bf 4576,65})
\oplus({\bf 4576,1})
\oplus({\bf 24,935})
\oplus({\bf 24,2025})
\oplus2({\bf 24,65})
\oplus({\bf 24,55})
\oplus({\bf 24,1})$\\
${\bf 2047395}$&=&
$({\bf 27300,11})
\oplus({\bf 37674,11})
\oplus({\bf 299,429})
\oplus({\bf 299,11})
\oplus({\bf 276,429})
\oplus({\bf 276,165})
\oplus({\bf 276,11})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 299000,1})
\oplus({\bf 4576,65})
\oplus({\bf 4576,55})
\oplus({\bf 4576,1})
\oplus({\bf 2024,55})
\oplus({\bf 24,1144})
\oplus({\bf 24,1430})
\oplus({\bf 24,65})
\oplus({\bf 24,55})
\oplus({\bf 24,1})$\\
${\bf 2289560}$&=&
$({\bf 44275,11})
\oplus({\bf 27300,11})
\oplus({\bf 299,275})
\oplus({\bf 299,429})
\oplus2({\bf 299,11})
\oplus({\bf 276,429})
\oplus({\bf 276,11})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 351624,1})
\oplus({\bf 2576,65})
\oplus({\bf 2576,1})
\oplus({\bf 4576,65})
\oplus({\bf 4576,55})
\oplus({\bf 4576,1})
\oplus({\bf 24,2025})
\oplus({\bf 24,1144})
\oplus2({\bf 24,65})
\oplus({\bf 24,55})
\oplus({\bf 24,1})$\\
${\bf 2594592}$&=&
$({\bf 44275,11})
\oplus({\bf 37674,11})
\oplus({\bf 299,429})
\oplus({\bf 299,165})
\oplus({\bf 299,11})
\oplus({\bf 276,275})
\oplus({\bf 276,429})
\oplus2({\bf 276,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 388080,1})
\oplus({\bf 2576,55})
\oplus({\bf 4576,65})
\oplus({\bf 4576,55})
\oplus({\bf 4576,1})
\oplus({\bf 2024,65})
\oplus({\bf 2024,1})
\oplus({\bf 24,2025})
\oplus({\bf 24,1430})
\oplus({\bf 24,65})
\oplus2({\bf 24,55})$\\
${\bf 3764565}$&=&
$({\bf 457470,1})
\oplus({\bf 17250,65})
\oplus({\bf 17250,1})
\oplus({\bf 299,935})
\oplus({\bf 299,65})
\oplus({\bf 299,1})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 95680,11})
\oplus({\bf 2576,275})
\oplus({\bf 2576,11})
\oplus({\bf 24,2717})
\oplus({\bf 24,275})
\oplus({\bf 24,11})$\\
${\bf 4456448}$&=&
$({\bf 47104',32})
\oplus({\bf 2048',320})
\oplus({\bf 2048',32})
\oplus({\bf 47104,32})
\oplus({\bf 2048,320})
\oplus({\bf 2048,32})$\\
${\bf 6724520}$&=&
$({\bf 134596,11})
\oplus({\bf 10626,165})
\oplus({\bf 276,462})
\oplus({\bf 1,330})
\oplus({\bf 346104,1})
\oplus({\bf 42504,55})
\oplus({\bf 2024,330})
\oplus({\bf 24,462})$\\
${\bf 9686600}$&=&
$({\bf 874874,1})
\oplus({\bf 37674,55})
\oplus({\bf 299,330})
\oplus({\bf 10626,65})
\oplus({\bf 10626,55})
\oplus({\bf 10626,1})
\oplus({\bf 276,1430})
\oplus({\bf 276,330})
\oplus({\bf 276,55})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 210496,11})
\oplus({\bf 4576,165})
\oplus({\bf 42504,11})
\oplus({\bf 2024,429})
\oplus({\bf 2024,165})
\oplus({\bf 2024,11})
\oplus({\bf 24,3003})
\oplus({\bf 24,462})
\oplus({\bf 24,165})$\\
${\bf 11557875}$&=&
$({\bf 1136200,1})
\oplus({\bf 27300,65})
\oplus({\bf 27300,1})
\oplus({\bf 37674,55})
\oplus({\bf 299,1144})
\oplus({\bf 299,65})
\oplus({\bf 299,1})
\oplus({\bf 276,1430})
\oplus({\bf 276,55})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 299000,11})
\oplus({\bf 4576,429})
\oplus({\bf 4576,11})
\oplus({\bf 2024,165})
\oplus({\bf 24,5005})
\oplus({\bf 24,429})
\oplus({\bf 24,11})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{22}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{13}$(R)}
}
\label{Table:Branching-rules-B17_D11-B6}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D11-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 1,13})
\oplus({\bf 22,1})$\\
${\bf 595}$&=&
$({\bf 231,1})
\oplus({\bf 1,78})
\oplus({\bf 22,13})$\\
${\bf 629}$&=&
$({\bf 252,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 22,13})$\\
${\bf 6545}$&=&
$({\bf 231,13})
\oplus({\bf 1,286})
\oplus({\bf 1540,1})
\oplus({\bf 22,78})$\\
${\bf 7735}$&=&
$({\bf 252,13})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 2002,1})
\oplus({\bf 22,90})
\oplus({\bf 22,1})$\\
${\bf 14245}$&=&
$({\bf 252,13})
\oplus({\bf 231,13})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 3520,1})
\oplus({\bf 22,90})
\oplus({\bf 22,78})
\oplus({\bf 22,1})$\\
${\bf 52360}$&=&
$({\bf 7315,1})
\oplus({\bf 231,78})
\oplus({\bf 1,715'})
\oplus({\bf 1540,13})
\oplus({\bf 22,286})$\\
${\bf 73185}$&=&
$({\bf 12397,1})
\oplus({\bf 252,90})
\oplus({\bf 252,1})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 2002,13})
\oplus({\bf 22,442})
\oplus({\bf 22,13})$\\
${\bf 124320}$&=&
$({\bf 19228,1})
\oplus({\bf 252,90})
\oplus({\bf 252,1})
\oplus({\bf 231,78})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 3520,13})
\oplus({\bf 22,715})
\oplus({\bf 22,13})$\\
${\bf 131072}$&=&
$({\bf 1024,64})
\oplus({\bf \overline{1024},64})$\\
${\bf 176120}$&=&
$({\bf 26334,1})
\oplus({\bf 252,78})
\oplus({\bf 231,90})
\oplus({\bf 231,78})
\oplus({\bf 231,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 3520,13})
\oplus({\bf 1540,13})
\oplus({\bf 22,715})
\oplus({\bf 22,286})
\oplus({\bf 22,13})$\\
${\bf 196911}$&=&
$({\bf 31395,1})
\oplus({\bf 252,90})
\oplus({\bf 252,78})
\oplus({\bf 252,1})
\oplus({\bf 231,90})
\oplus({\bf 231,1})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 2002,13})
\oplus({\bf 3520,13})
\oplus({\bf 22,442})
\oplus({\bf 22,715})
\oplus2({\bf 22,13})$\\
${\bf 324632}$&=&
$({\bf 7315,13})
\oplus({\bf 231,286})
\oplus({\bf 1,1287})
\oplus({\bf 26334',1})
\oplus({\bf 1540,78})
\oplus({\bf 22,715'})$\\
${\bf 567987}$&=&
$({\bf 12397,13})
\oplus({\bf 252,442})
\oplus({\bf 252,13})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 63756,1})
\oplus({\bf 2002,90})
\oplus({\bf 2002,1})
\oplus({\bf 22,1729})
\oplus({\bf 22,90})
\oplus({\bf 22,1})$\\
${\bf 1501423}$&=&
$({\bf 26334,13})
\oplus({\bf 252,286})
\oplus({\bf 7315,13})
\oplus({\bf 231,715})
\oplus({\bf 231,286})
\oplus({\bf 231,13})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})
\oplus({\bf 133056,1})
\oplus({\bf 3520,78})
\oplus({\bf 1540,90})
\oplus({\bf 1540,78})
\oplus({\bf 1540,1})
\oplus({\bf 22,2925})
\oplus({\bf 22,715'})
\oplus({\bf 22,78})$\\
${\bf 1623160}$&=&
$({\bf 74613,1})
\oplus({\bf 7315,78})
\oplus({\bf 231,715'})
\oplus({\bf 1,1716})
\oplus({\bf 26334',13})
\oplus({\bf 1540,286})
\oplus({\bf 22,1287})$\\
${\bf 1985753}$&=&
$({\bf 12397,13})
\oplus({\bf 31395,13})
\oplus({\bf 252,442})
\oplus({\bf 252,715})
\oplus2({\bf 252,13})
\oplus({\bf 231,442})
\oplus({\bf 231,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 206976,1})
\oplus({\bf 2002,90})
\oplus({\bf 2002,78})
\oplus({\bf 2002,1})
\oplus({\bf 3520,90})
\oplus({\bf 3520,1})
\oplus({\bf 22,1729})
\oplus({\bf 22,3927})
\oplus2({\bf 22,90})
\oplus({\bf 22,78})
\oplus({\bf 22,1})$\\
${\bf 2047395}$&=&
$({\bf 19228,13})
\oplus({\bf 26334,13})
\oplus({\bf 252,715})
\oplus({\bf 252,13})
\oplus({\bf 231,715})
\oplus({\bf 231,286})
\oplus({\bf 231,13})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 191268,1})
\oplus({\bf 3520,90})
\oplus({\bf 3520,78})
\oplus({\bf 3520,1})
\oplus({\bf 1540,78})
\oplus({\bf 22,2275})
\oplus({\bf 22,2925})
\oplus({\bf 22,90})
\oplus({\bf 22,78})
\oplus({\bf 22,1})$\\
${\bf 2289560}$&=&
$({\bf 31395,13})
\oplus({\bf 19228,13})
\oplus({\bf 252,442})
\oplus({\bf 252,715})
\oplus2({\bf 252,13})
\oplus({\bf 231,715})
\oplus({\bf 231,13})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 228228,1})
\oplus({\bf 2002,90})
\oplus({\bf 2002,1})
\oplus({\bf 3520,90})
\oplus({\bf 3520,78})
\oplus({\bf 3520,1})
\oplus({\bf 22,3927})
\oplus({\bf 22,2275})
\oplus2({\bf 22,90})
\oplus({\bf 22,78})
\oplus({\bf 22,1})$\\
${\bf 2594592}$&=&
$({\bf 31395,13})
\oplus({\bf 26334,13})
\oplus({\bf 252,715})
\oplus({\bf 252,286})
\oplus({\bf 252,13})
\oplus({\bf 231,442})
\oplus({\bf 231,715})
\oplus2({\bf 231,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})
\oplus({\bf 249964,1})
\oplus({\bf 2002,78})
\oplus({\bf 3520,90})
\oplus({\bf 3520,78})
\oplus({\bf 3520,1})
\oplus({\bf 1540,90})
\oplus({\bf 1540,1})
\oplus({\bf 22,3927})
\oplus({\bf 22,2925})
\oplus({\bf 22,90})
\oplus2({\bf 22,78})$\\
${\bf 3764565}$&=&
$({\bf 283360,1})
\oplus({\bf 12397,90})
\oplus({\bf 12397,1})
\oplus({\bf 252,1729})
\oplus({\bf 252,90})
\oplus({\bf 252,1})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 63756,13})
\oplus({\bf 2002,442})
\oplus({\bf 2002,13})
\oplus({\bf 22,5733})
\oplus({\bf 22,442})
\oplus({\bf 22,13})$\\
${\bf 4456448}$&=&
$({\bf 21504,64})
\oplus({\bf 1024,768})
\oplus({\bf 1024,64})
\oplus({\bf \overline{21504},64})
\oplus({\bf \overline{1024},768})
\oplus({\bf \overline{1024},64})$\\
${\bf 6724520}$&=&
$({\bf 74613,13})
\oplus({\bf 7315,286})
\oplus({\bf 231,1287})
\oplus({\bf 1,1716})
\oplus({\bf 170544,1})
\oplus({\bf 26334',78})
\oplus({\bf 1540,715'})
\oplus({\bf 22,1716})$\\
${\bf 9686600}$&=&
$({\bf 497420,1})
\oplus({\bf 26334,78})
\oplus({\bf 252,715'})
\oplus({\bf 7315,90})
\oplus({\bf 7315,78})
\oplus({\bf 7315,1})
\oplus({\bf 231,2925})
\oplus({\bf 231,715'})
\oplus({\bf 231,78})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})
\oplus({\bf 133056,13})
\oplus({\bf 3520,286})
\oplus({\bf 26334',13})
\oplus({\bf 1540,715})
\oplus({\bf 1540,286})
\oplus({\bf 1540,13})
\oplus({\bf 22,7722})
\oplus({\bf 22,1287})
\oplus({\bf 22,286})$\\
${\bf 11557875}$&=&
$({\bf 662354,1})
\oplus({\bf 19228,90})
\oplus({\bf 19228,1})
\oplus({\bf 26334,78})
\oplus({\bf 252,2275})
\oplus({\bf 252,90})
\oplus({\bf 252,1})
\oplus({\bf 231,2925})
\oplus({\bf 231,78})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 191268,13})
\oplus({\bf 3520,715})
\oplus({\bf 3520,13})
\oplus({\bf 1540,286})
\oplus({\bf 22,12285})
\oplus({\bf 22,715})
\oplus({\bf 22,13})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{20}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{15}$(R)}
}
\label{Table:Branching-rules-B17_D10-B7}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D10-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 1,15})
\oplus({\bf 20,1})$\\
${\bf 595}$&=&
$({\bf 190,1})
\oplus({\bf 1,105})
\oplus({\bf 20,15})$\\
${\bf 629}$&=&
$({\bf 209,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 20,15})$\\
${\bf 6545}$&=&
$({\bf 190,15})
\oplus({\bf 1,455})
\oplus({\bf 1140,1})
\oplus({\bf 20,105})$\\
${\bf 7735}$&=&
$({\bf 209,15})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 1520,1})
\oplus({\bf 20,119})
\oplus({\bf 20,1})$\\
${\bf 14245}$&=&
$({\bf 209,15})
\oplus({\bf 190,15})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 2640,1})
\oplus({\bf 20,119})
\oplus({\bf 20,105})
\oplus({\bf 20,1})$\\
${\bf 52360}$&=&
$({\bf 4845,1})
\oplus({\bf 190,105})
\oplus({\bf 1,1365})
\oplus({\bf 1140,15})
\oplus({\bf 20,455})$\\
${\bf 73185}$&=&
$({\bf 8645,1})
\oplus({\bf 209,119})
\oplus({\bf 209,1})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 1520,15})
\oplus({\bf 20,665})
\oplus({\bf 20,15})$\\
${\bf 124320}$&=&
$({\bf 13090,1})
\oplus({\bf 209,119})
\oplus({\bf 209,1})
\oplus({\bf 190,105})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 2640,15})
\oplus({\bf 20,1105})
\oplus({\bf 20,15})$\\
${\bf 131072}$&=&
$({\bf 512,128})
\oplus({\bf 512',128})$\\
${\bf 176120}$&=&
$({\bf 17765,1})
\oplus({\bf 209,105})
\oplus({\bf 190,119})
\oplus({\bf 190,105})
\oplus({\bf 190,1})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 2640,15})
\oplus({\bf 1140,15})
\oplus({\bf 20,1105})
\oplus({\bf 20,455})
\oplus({\bf 20,15})$\\
${\bf 196911}$&=&
$({\bf 21546,1})
\oplus({\bf 209,119})
\oplus({\bf 209,105})
\oplus({\bf 209,1})
\oplus({\bf 190,119})
\oplus({\bf 190,1})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 1520,15})
\oplus({\bf 2640,15})
\oplus({\bf 20,665})
\oplus({\bf 20,1105})
\oplus2({\bf 20,15})$\\
${\bf 324632}$&=&
$({\bf 4845,15})
\oplus({\bf 190,455})
\oplus({\bf 1,3003})
\oplus({\bf 15504,1})
\oplus({\bf 1140,105})
\oplus({\bf 20,1365})$\\
${\bf 567987}$&=&
$({\bf 8645,15})
\oplus({\bf 209,665})
\oplus({\bf 209,15})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 40964,1})
\oplus({\bf 1520,119})
\oplus({\bf 1520,1})
\oplus({\bf 20,2940})
\oplus({\bf 20,119})
\oplus({\bf 20,1})$\\
${\bf 1501423}$&=&
$({\bf 17765,15})
\oplus({\bf 209,455})
\oplus({\bf 4845,15})
\oplus({\bf 190,1105})
\oplus({\bf 190,455})
\oplus({\bf 190,15})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})
\oplus({\bf 80256,1})
\oplus({\bf 2640,105})
\oplus({\bf 1140,119})
\oplus({\bf 1140,105})
\oplus({\bf 1140,1})
\oplus({\bf 20,5355})
\oplus({\bf 20,1365})
\oplus({\bf 20,105})$\\
${\bf 1623160}$&=&
$({\bf 38760,1})
\oplus({\bf 4845,105})
\oplus({\bf 190,1365})
\oplus({\bf 1,5005})
\oplus({\bf 15504,15})
\oplus({\bf 1140,455})
\oplus({\bf 20,3003})$\\
${\bf 1985753}$&=&
$({\bf 8645,15})
\oplus({\bf 21546,15})
\oplus({\bf 209,665})
\oplus({\bf 209,1105})
\oplus2({\bf 209,15})
\oplus({\bf 190,665})
\oplus({\bf 190,15})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 130416,1})
\oplus({\bf 1520,119})
\oplus({\bf 1520,105})
\oplus({\bf 1520,1})
\oplus({\bf 2640,119})
\oplus({\bf 2640,1})
\oplus({\bf 20,2940})
\oplus({\bf 20,6916})
\oplus2({\bf 20,119})
\oplus({\bf 20,105})
\oplus({\bf 20,1})$\\
${\bf 2047395}$&=&
$({\bf 13090,15})
\oplus({\bf 17765,15})
\oplus({\bf 209,1105})
\oplus({\bf 209,15})
\oplus({\bf 190,1105})
\oplus({\bf 190,455})
\oplus({\bf 190,15})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 117040,1})
\oplus({\bf 2640,119})
\oplus({\bf 2640,105})
\oplus({\bf 2640,1})
\oplus({\bf 1140,105})
\oplus({\bf 20,4080})
\oplus({\bf 20,5355})
\oplus({\bf 20,119})
\oplus({\bf 20,105})
\oplus({\bf 20,1})$\\
${\bf 2289560}$&=&
$({\bf 21546,15})
\oplus({\bf 13090,15})
\oplus({\bf 209,665})
\oplus({\bf 209,1105})
\oplus2({\bf 209,15})
\oplus({\bf 190,1105})
\oplus({\bf 190,15})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 142120,1})
\oplus({\bf 1520,119})
\oplus({\bf 1520,1})
\oplus({\bf 2640,119})
\oplus({\bf 2640,105})
\oplus({\bf 2640,1})
\oplus({\bf 20,6916})
\oplus({\bf 20,4080})
\oplus2({\bf 20,119})
\oplus({\bf 20,105})
\oplus({\bf 20,1})$\\
${\bf 2594592}$&=&
$({\bf 21546,15})
\oplus({\bf 17765,15})
\oplus({\bf 209,1105})
\oplus({\bf 209,455})
\oplus({\bf 209,15})
\oplus({\bf 190,665})
\oplus({\bf 190,1105})
\oplus2({\bf 190,15})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})
\oplus({\bf 154224,1})
\oplus({\bf 1520,105})
\oplus({\bf 2640,119})
\oplus({\bf 2640,105})
\oplus({\bf 2640,1})
\oplus({\bf 1140,119})
\oplus({\bf 1140,1})
\oplus({\bf 20,6916})
\oplus({\bf 20,5355})
\oplus({\bf 20,119})
\oplus2({\bf 20,105})$\\
${\bf 3764565}$&=&
$({\bf 168245,1})
\oplus({\bf 8645,119})
\oplus({\bf 8645,1})
\oplus({\bf 209,2940})
\oplus({\bf 209,119})
\oplus({\bf 209,1})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 40964,15})
\oplus({\bf 1520,665})
\oplus({\bf 1520,15})
\oplus({\bf 20,10948})
\oplus({\bf 20,665})
\oplus({\bf 20,15})$\\
${\bf 4456448}$&=&
$({\bf 9728,128})
\oplus({\bf 512,1792})
\oplus({\bf 512,128})
\oplus({\bf 9728',128})
\oplus({\bf 512',1792})
\oplus({\bf 512',128})$\\
${\bf 6724520}$&=&
$({\bf 38760,15})
\oplus({\bf 4845,455})
\oplus({\bf 190,3003})
\oplus({\bf 1,6435})
\oplus({\bf 77520,1})
\oplus({\bf 15504,105})
\oplus({\bf 1140,1365})
\oplus({\bf 20,5005})$\\
${\bf 9686600}$&=&
$({\bf 266475,1})
\oplus({\bf 17765,105})
\oplus({\bf 209,1365})
\oplus({\bf 4845,119})
\oplus({\bf 4845,105})
\oplus({\bf 4845,1})
\oplus({\bf 190,5355})
\oplus({\bf 190,1365})
\oplus({\bf 190,105})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})
\oplus({\bf 80256,15})
\oplus({\bf 2640,455})
\oplus({\bf 15504,15})
\oplus({\bf 1140,1105})
\oplus({\bf 1140,455})
\oplus({\bf 1140,15})
\oplus({\bf 20,17017})
\oplus({\bf 20,3003})
\oplus({\bf 20,455})$\\
${\bf 11557875}$&=&
$({\bf 365750,1})
\oplus({\bf 13090,119})
\oplus({\bf 13090,1})
\oplus({\bf 17765,105})
\oplus({\bf 209,4080})
\oplus({\bf 209,119})
\oplus({\bf 209,1})
\oplus({\bf 190,5355})
\oplus({\bf 190,105})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 117040,15})
\oplus({\bf 2640,1105})
\oplus({\bf 2640,15})
\oplus({\bf 1140,455})
\oplus({\bf 20,26180})
\oplus({\bf 20,1105})
\oplus({\bf 20,15})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{17}$(R)}
}
\label{Table:Branching-rules-B17_D9-B8}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D9-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 1,17})
\oplus({\bf 18,1})$\\
${\bf 595}$&=&
$({\bf 153,1})
\oplus({\bf 1,136})
\oplus({\bf 18,17})$\\
${\bf 629}$&=&
$({\bf 170,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 18,17})$\\
${\bf 6545}$&=&
$({\bf 153,17})
\oplus({\bf 1,680})
\oplus({\bf 816,1})
\oplus({\bf 18,136})$\\
${\bf 7735}$&=&
$({\bf 170,17})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 1122,1})
\oplus({\bf 18,152})
\oplus({\bf 18,1})$\\
${\bf 14245}$&=&
$({\bf 170,17})
\oplus({\bf 153,17})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 1920,1})
\oplus({\bf 18,152})
\oplus({\bf 18,136})
\oplus({\bf 18,1})$\\
${\bf 52360}$&=&
$({\bf 3060,1})
\oplus({\bf 153,136})
\oplus({\bf 1,2380})
\oplus({\bf 816,17})
\oplus({\bf 18,680})$\\
${\bf 73185}$&=&
$({\bf 5814,1})
\oplus({\bf 170,152})
\oplus({\bf 170,1})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 1122,17})
\oplus({\bf 18,952})
\oplus({\bf 18,17})$\\
${\bf 124320}$&=&
$({\bf 8550,1})
\oplus({\bf 170,152})
\oplus({\bf 170,1})
\oplus({\bf 153,136})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 1920,17})
\oplus({\bf 18,1615})
\oplus({\bf 18,17})$\\
${\bf 131072}$&=&
$({\bf \overline{256},256})
\oplus({\bf 256,256})$\\
${\bf 176120}$&=&
$({\bf 11475,1})
\oplus({\bf 170,136})
\oplus({\bf 153,152})
\oplus({\bf 153,136})
\oplus({\bf 153,1})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 1920,17})
\oplus({\bf 816,17})
\oplus({\bf 18,1615})
\oplus({\bf 18,680})
\oplus({\bf 18,17})$\\
${\bf 196911}$&=&
$({\bf 14212,1})
\oplus({\bf 170,152})
\oplus({\bf 170,136})
\oplus({\bf 170,1})
\oplus({\bf 153,152})
\oplus({\bf 153,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})
\oplus({\bf 1122,17})
\oplus({\bf 1920,17})
\oplus({\bf 18,952})
\oplus({\bf 18,1615})
\oplus2({\bf 18,17})$\\
${\bf 324632}$&=&
$({\bf 3060,17})
\oplus({\bf 153,680})
\oplus({\bf 1,6188})
\oplus({\bf 8568,1})
\oplus({\bf 816,136})
\oplus({\bf 18,2380})$\\
${\bf 567987}$&=&
$({\bf 5814,17})
\oplus({\bf 170,952})
\oplus({\bf 170,17})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 25194,1})
\oplus({\bf 1122,152})
\oplus({\bf 1122,1})
\oplus({\bf 18,4692})
\oplus({\bf 18,152})
\oplus({\bf 18,1})$\\
${\bf 1501423}$&=&
$({\bf 11475,17})
\oplus({\bf 170,680})
\oplus({\bf 3060,17})
\oplus({\bf 153,1615})
\oplus({\bf 153,680})
\oplus({\bf 153,17})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})
\oplus({\bf 45696,1})
\oplus({\bf 1920,136})
\oplus({\bf 816,152})
\oplus({\bf 816,136})
\oplus({\bf 816,1})
\oplus({\bf 18,9044})
\oplus({\bf 18,2380})
\oplus({\bf 18,136})$\\
${\bf 1623160}$&=&
$({\bf 18564,1})
\oplus({\bf 3060,136})
\oplus({\bf 153,2380})
\oplus({\bf 1,12376})
\oplus({\bf 8568,17})
\oplus({\bf 816,680})
\oplus({\bf 18,6188})$\\
${\bf 1985753}$&=&
$({\bf 5814,17})
\oplus({\bf 14212,17})
\oplus({\bf 170,952})
\oplus({\bf 170,1615})
\oplus2({\bf 170,17})
\oplus({\bf 153,952})
\oplus({\bf 153,17})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 78336,1})
\oplus({\bf 1122,152})
\oplus({\bf 1122,136})
\oplus({\bf 1122,1})
\oplus({\bf 1920,152})
\oplus({\bf 1920,1})
\oplus({\bf 18,4692})
\oplus({\bf 18,11340})
\oplus2({\bf 18,152})
\oplus({\bf 18,136})
\oplus({\bf 18,1})$\\
${\bf 2047395}$&=&
$({\bf 8550,17})
\oplus({\bf 11475,17})
\oplus({\bf 170,1615})
\oplus({\bf 170,17})
\oplus({\bf 153,1615})
\oplus({\bf 153,680})
\oplus({\bf 153,17})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 67830,1})
\oplus({\bf 1920,152})
\oplus({\bf 1920,136})
\oplus({\bf 1920,1})
\oplus({\bf 816,136})
\oplus({\bf 18,6783})
\oplus({\bf 18,9044})
\oplus({\bf 18,152})
\oplus({\bf 18,136})
\oplus({\bf 18,1})$\\
${\bf 2289560}$&=&
$({\bf 14212,17})
\oplus({\bf 8550,17})
\oplus({\bf 170,952})
\oplus({\bf 170,1615})
\oplus2({\bf 170,17})
\oplus({\bf 153,1615})
\oplus({\bf 153,17})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 84150,1})
\oplus({\bf 1122,152})
\oplus({\bf 1122,1})
\oplus({\bf 1920,152})
\oplus({\bf 1920,136})
\oplus({\bf 1920,1})
\oplus({\bf 18,11340})
\oplus({\bf 18,6783})
\oplus2({\bf 18,152})
\oplus({\bf 18,136})
\oplus({\bf 18,1})$\\
${\bf 2594592}$&=&
$({\bf 14212,17})
\oplus({\bf 11475,17})
\oplus({\bf 170,1615})
\oplus({\bf 170,680})
\oplus({\bf 170,17})
\oplus({\bf 153,952})
\oplus({\bf 153,1615})
\oplus2({\bf 153,17})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})
\oplus({\bf 90288,1})
\oplus({\bf 1122,136})
\oplus({\bf 1920,152})
\oplus({\bf 1920,136})
\oplus({\bf 1920,1})
\oplus({\bf 816,152})
\oplus({\bf 816,1})
\oplus({\bf 18,11340})
\oplus({\bf 18,9044})
\oplus({\bf 18,152})
\oplus2({\bf 18,136})$\\
${\bf 3764565}$&=&
$({\bf 94962,1})
\oplus({\bf 5814,152})
\oplus({\bf 5814,1})
\oplus({\bf 170,4692})
\oplus({\bf 170,152})
\oplus({\bf 170,1})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 25194,17})
\oplus({\bf 1122,952})
\oplus({\bf 1122,17})
\oplus({\bf 18,19380})
\oplus({\bf 18,952})
\oplus({\bf 18,17})$\\
${\bf 4456448}$&=&
$({\bf \overline{4352},256})
\oplus({\bf \overline{256},4096})
\oplus({\bf \overline{256},256})
\oplus({\bf 4352,256})
\oplus({\bf 256,4096})
\oplus({\bf 256,256})$\\
${\bf 6724520}$&=&
$({\bf 18564,17})
\oplus({\bf 3060,680})
\oplus({\bf 153,6188})
\oplus({\bf 1,19448})
\oplus({\bf 31824,1})
\oplus({\bf 8568,136})
\oplus({\bf 816,2380})
\oplus({\bf 18,12376})$\\
${\bf 9686600}$&=&
$({\bf 132600,1})
\oplus({\bf 11475,136})
\oplus({\bf 170,2380})
\oplus({\bf 3060,152})
\oplus({\bf 3060,136})
\oplus({\bf 3060,1})
\oplus({\bf 153,9044})
\oplus({\bf 153,2380})
\oplus({\bf 153,136})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})
\oplus({\bf 45696,17})
\oplus({\bf 1920,680})
\oplus({\bf 8568,17})
\oplus({\bf 816,1615})
\oplus({\bf 816,680})
\oplus({\bf 816,17})
\oplus({\bf 18,33592})
\oplus({\bf 18,6188})
\oplus({\bf 18,680})$\\
${\bf 11557875}$&=&
$({\bf 188955,1})
\oplus({\bf 8550,152})
\oplus({\bf 8550,1})
\oplus({\bf 11475,136})
\oplus({\bf 170,6783})
\oplus({\bf 170,152})
\oplus({\bf 170,1})
\oplus({\bf 153,9044})
\oplus({\bf 153,136})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 67830,17})
\oplus({\bf 1920,1615})
\oplus({\bf 1920,17})
\oplus({\bf 816,680})
\oplus({\bf 18,50388})
\oplus({\bf 18,1615})
\oplus({\bf 18,17})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{19}$(R)}
}
\label{Table:Branching-rules-B17_D8-B9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D8-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 1,19})
\oplus({\bf 16,1})$\\
${\bf 595}$&=&
$({\bf 120,1})
\oplus({\bf 1,171})
\oplus({\bf 16,19})$\\
${\bf 629}$&=&
$({\bf 135,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 16,19})$\\
${\bf 6545}$&=&
$({\bf 120,19})
\oplus({\bf 1,969})
\oplus({\bf 560,1})
\oplus({\bf 16,171})$\\
${\bf 7735}$&=&
$({\bf 135,19})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 800,1})
\oplus({\bf 16,189})
\oplus({\bf 16,1})$\\
${\bf 14245}$&=&
$({\bf 135,19})
\oplus({\bf 120,19})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 1344,1})
\oplus({\bf 16,189})
\oplus({\bf 16,171})
\oplus({\bf 16,1})$\\
${\bf 52360}$&=&
$({\bf 1820,1})
\oplus({\bf 120,171})
\oplus({\bf 1,3876})
\oplus({\bf 560,19})
\oplus({\bf 16,969})$\\
${\bf 73185}$&=&
$({\bf 3740,1})
\oplus({\bf 135,189})
\oplus({\bf 135,1})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 800,19})
\oplus({\bf 16,1311})
\oplus({\bf 16,19})$\\
${\bf 124320}$&=&
$({\bf 5304,1})
\oplus({\bf 135,189})
\oplus({\bf 135,1})
\oplus({\bf 120,171})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 1344,19})
\oplus({\bf 16,2261})
\oplus({\bf 16,19})$\\
${\bf 131072}$&=&
$({\bf 128',512})
\oplus({\bf 128,512})$\\
${\bf 176120}$&=&
$({\bf 7020,1})
\oplus({\bf 135,171})
\oplus({\bf 120,189})
\oplus({\bf 120,171})
\oplus({\bf 120,1})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 1344,19})
\oplus({\bf 560,19})
\oplus({\bf 16,2261})
\oplus({\bf 16,969})
\oplus({\bf 16,19})$\\
${\bf 196911}$&=&
$({\bf 8925,1})
\oplus({\bf 135,189})
\oplus({\bf 135,171})
\oplus({\bf 135,1})
\oplus({\bf 120,189})
\oplus({\bf 120,1})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})
\oplus({\bf 800,19})
\oplus({\bf 1344,19})
\oplus({\bf 16,1311})
\oplus({\bf 16,2261})
\oplus2({\bf 16,19})$\\
${\bf 324632}$&=&
$({\bf 1820,19})
\oplus({\bf 120,969})
\oplus({\bf 1,11628})
\oplus({\bf 4368,1})
\oplus({\bf 560,171})
\oplus({\bf 16,3876})$\\
${\bf 567987}$&=&
$({\bf 3740,19})
\oplus({\bf 135,1311})
\oplus({\bf 135,19})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 14688,1})
\oplus({\bf 800,189})
\oplus({\bf 800,1})
\oplus({\bf 16,7125})
\oplus({\bf 16,189})
\oplus({\bf 16,1})$\\
${\bf 1501423}$&=&
$({\bf 7020,19})
\oplus({\bf 135,969})
\oplus({\bf 1820,19})
\oplus({\bf 120,2261})
\oplus({\bf 120,969})
\oplus({\bf 120,19})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})
\oplus({\bf 24192,1})
\oplus({\bf 1344,171})
\oplus({\bf 560,189})
\oplus({\bf 560,171})
\oplus({\bf 560,1})
\oplus({\bf 16,14364})
\oplus({\bf 16,3876})
\oplus({\bf 16,171})$\\
${\bf 1623160}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,171})
\oplus({\bf 120,3876})
\oplus({\bf 1,27132})
\oplus({\bf 4368,19})
\oplus({\bf 560,969})
\oplus({\bf 16,11628})$\\
${\bf 1985753}$&=&
$({\bf 3740,19})
\oplus({\bf 8925,19})
\oplus({\bf 135,1311})
\oplus({\bf 135,2261})
\oplus2({\bf 135,19})
\oplus({\bf 120,1311})
\oplus({\bf 120,19})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 44352,1})
\oplus({\bf 800,189})
\oplus({\bf 800,171})
\oplus({\bf 800,1})
\oplus({\bf 1344,189})
\oplus({\bf 1344,1})
\oplus({\bf 16,7125})
\oplus({\bf 16,17595})
\oplus2({\bf 16,189})
\oplus({\bf 16,171})
\oplus({\bf 16,1})$\\
${\bf 2047395}$&=&
$({\bf 5304,19})
\oplus({\bf 7020,19})
\oplus({\bf 135,2261})
\oplus({\bf 135,19})
\oplus({\bf 120,2261})
\oplus({\bf 120,969})
\oplus({\bf 120,19})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 36720,1})
\oplus({\bf 1344,189})
\oplus({\bf 1344,171})
\oplus({\bf 1344,1})
\oplus({\bf 560,171})
\oplus({\bf 16,10640})
\oplus({\bf 16,14364})
\oplus({\bf 16,189})
\oplus({\bf 16,171})
\oplus({\bf 16,1})$\\
${\bf 2289560}$&=&
$({\bf 8925,19})
\oplus({\bf 5304,19})
\oplus({\bf 135,1311})
\oplus({\bf 135,2261})
\oplus2({\bf 135,19})
\oplus({\bf 120,2261})
\oplus({\bf 120,19})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 46800,1})
\oplus({\bf 800,189})
\oplus({\bf 800,1})
\oplus({\bf 1344,189})
\oplus({\bf 1344,171})
\oplus({\bf 1344,1})
\oplus({\bf 16,17595})
\oplus({\bf 16,10640})
\oplus2({\bf 16,189})
\oplus({\bf 16,171})
\oplus({\bf 16,1})$\\
${\bf 2594592}$&=&
$({\bf 8925,19})
\oplus({\bf 7020,19})
\oplus({\bf 135,2261})
\oplus({\bf 135,969})
\oplus({\bf 135,19})
\oplus({\bf 120,1311})
\oplus({\bf 120,2261})
\oplus2({\bf 120,19})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})
\oplus({\bf 49504,1})
\oplus({\bf 800,171})
\oplus({\bf 1344,189})
\oplus({\bf 1344,171})
\oplus({\bf 1344,1})
\oplus({\bf 560,189})
\oplus({\bf 560,1})
\oplus({\bf 16,17595})
\oplus({\bf 16,14364})
\oplus({\bf 16,189})
\oplus2({\bf 16,171})$\\
${\bf 3764565}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,189})
\oplus({\bf 3740,1})
\oplus({\bf 135,7125})
\oplus({\bf 135,189})
\oplus({\bf 135,1})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 14688,19})
\oplus({\bf 800,1311})
\oplus({\bf 800,19})
\oplus({\bf 16,32319})
\oplus({\bf 16,1311})
\oplus({\bf 16,19})$\\
${\bf 4456448}$&=&
$({\bf 1920',512})
\oplus({\bf 128',9216})
\oplus({\bf 128',512})
\oplus({\bf 1920,512})
\oplus({\bf 128,9216})
\oplus({\bf 128,512})$\\
${\bf 6724520}$&=&
$({\bf 8008,19})
\oplus({\bf 1820,969})
\oplus({\bf 120,11628})
\oplus({\bf 1,50388})
\oplus({\bf 11440,1})
\oplus({\bf 4368,171})
\oplus({\bf 560,3876})
\oplus({\bf 16,27132})$\\
${\bf 9686600}$&=&
$({\bf 60060,1})
\oplus({\bf 7020,171})
\oplus({\bf 135,3876})
\oplus({\bf 1820,189})
\oplus({\bf 1820,171})
\oplus({\bf 1820,1})
\oplus({\bf 120,14364})
\oplus({\bf 120,3876})
\oplus({\bf 120,171})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})
\oplus({\bf 24192,19})
\oplus({\bf 1344,969})
\oplus({\bf 4368,19})
\oplus({\bf 560,2261})
\oplus({\bf 560,969})
\oplus({\bf 560,19})
\oplus({\bf 16,61047})
\oplus({\bf 16,11628})
\oplus({\bf 16,969})$\\
${\bf 11557875}$&=&
$({\bf 89760,1})
\oplus({\bf 5304,189})
\oplus({\bf 5304,1})
\oplus({\bf 7020,171})
\oplus({\bf 135,10640})
\oplus({\bf 135,189})
\oplus({\bf 135,1})
\oplus({\bf 120,14364})
\oplus({\bf 120,171})
\oplus({\bf 1,265335})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 36720,19})
\oplus({\bf 1344,2261})
\oplus({\bf 1344,19})
\oplus({\bf 560,969})
\oplus({\bf 16,89775})
\oplus({\bf 16,2261})
\oplus({\bf 16,19})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{21}$(R)}
}
\label{Table:Branching-rules-B17_D7-B10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D7-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 1,21})
\oplus({\bf 14,1})$\\
${\bf 595}$&=&
$({\bf 91,1})
\oplus({\bf 1,210})
\oplus({\bf 14,21})$\\
${\bf 629}$&=&
$({\bf 104,1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 14,21})$\\
${\bf 6545}$&=&
$({\bf 91,21})
\oplus({\bf 1,1330})
\oplus({\bf 364,1})
\oplus({\bf 14,210})$\\
${\bf 7735}$&=&
$({\bf 104,21})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})
\oplus({\bf 546,1})
\oplus({\bf 14,230})
\oplus({\bf 14,1})$\\
${\bf 14245}$&=&
$({\bf 104,21})
\oplus({\bf 91,21})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 896,1})
\oplus({\bf 14,230})
\oplus({\bf 14,210})
\oplus({\bf 14,1})$\\
${\bf 52360}$&=&
$({\bf 1001,1})
\oplus({\bf 91,210})
\oplus({\bf 1,5985})
\oplus({\bf 364,21})
\oplus({\bf 14,1330})$\\
${\bf 73185}$&=&
$({\bf 2275,1})
\oplus({\bf 104,230})
\oplus({\bf 104,1})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 546,21})
\oplus({\bf 14,1750})
\oplus({\bf 14,21})$\\
${\bf 124320}$&=&
$({\bf 3080,1})
\oplus({\bf 104,230})
\oplus({\bf 104,1})
\oplus({\bf 91,210})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 896,21})
\oplus({\bf 14,3059})
\oplus({\bf 14,21})$\\
${\bf 131072}$&=&
$({\bf 64,1024})
\oplus({\bf \overline{64},1024})$\\
${\bf 176120}$&=&
$({\bf 4004,1})
\oplus({\bf 104,210})
\oplus({\bf 91,230})
\oplus({\bf 91,210})
\oplus({\bf 91,1})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 896,21})
\oplus({\bf 364,21})
\oplus({\bf 14,3059})
\oplus({\bf 14,1330})
\oplus({\bf 14,21})$\\
${\bf 196911}$&=&
$({\bf 5265,1})
\oplus({\bf 104,230})
\oplus({\bf 104,210})
\oplus({\bf 104,1})
\oplus({\bf 91,230})
\oplus({\bf 91,1})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})
\oplus({\bf 546,21})
\oplus({\bf 896,21})
\oplus({\bf 14,1750})
\oplus({\bf 14,3059})
\oplus2({\bf 14,21})$\\
${\bf 324632}$&=&
$({\bf 1001,21})
\oplus({\bf 91,1330})
\oplus({\bf 1,20349})
\oplus({\bf 2002,1})
\oplus({\bf 364,210})
\oplus({\bf 14,5985})$\\
${\bf 567987}$&=&
$({\bf 2275,21})
\oplus({\bf 104,1750})
\oplus({\bf 104,21})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})
\oplus({\bf 8008,1})
\oplus({\bf 546,230})
\oplus({\bf 546,1})
\oplus({\bf 14,10395})
\oplus({\bf 14,230})
\oplus({\bf 14,1})$\\
${\bf 1501423}$&=&
$({\bf 4004,21})
\oplus({\bf 104,1330})
\oplus({\bf 1001,21})
\oplus({\bf 91,3059})
\oplus({\bf 91,1330})
\oplus({\bf 91,21})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})
\oplus({\bf 11648,1})
\oplus({\bf 896,210})
\oplus({\bf 364,230})
\oplus({\bf 364,210})
\oplus({\bf 364,1})
\oplus({\bf 14,21735})
\oplus({\bf 14,5985})
\oplus({\bf 14,210})$\\
${\bf 1623160}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,210})
\oplus({\bf 91,5985})
\oplus({\bf 1,54264})
\oplus({\bf 2002,21})
\oplus({\bf 364,1330})
\oplus({\bf 14,20349})$\\
${\bf 1985753}$&=&
$({\bf 2275,21})
\oplus({\bf 5265,21})
\oplus({\bf 104,1750})
\oplus({\bf 104,3059})
\oplus2({\bf 104,21})
\oplus({\bf 91,1750})
\oplus({\bf 91,21})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 23296,1})
\oplus({\bf 546,230})
\oplus({\bf 546,210})
\oplus({\bf 546,1})
\oplus({\bf 896,230})
\oplus({\bf 896,1})
\oplus({\bf 14,10395})
\oplus({\bf 14,26125})
\oplus2({\bf 14,230})
\oplus({\bf 14,210})
\oplus({\bf 14,1})$\\
${\bf 2047395}$&=&
$({\bf 3080,21})
\oplus({\bf 4004,21})
\oplus({\bf 104,3059})
\oplus({\bf 104,21})
\oplus({\bf 91,3059})
\oplus({\bf 91,1330})
\oplus({\bf 91,21})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 18200,1})
\oplus({\bf 896,230})
\oplus({\bf 896,210})
\oplus({\bf 896,1})
\oplus({\bf 364,210})
\oplus({\bf 14,15939})
\oplus({\bf 14,21735})
\oplus({\bf 14,230})
\oplus({\bf 14,210})
\oplus({\bf 14,1})$\\
${\bf 2289560}$&=&
$({\bf 5265,21})
\oplus({\bf 3080,21})
\oplus({\bf 104,1750})
\oplus({\bf 104,3059})
\oplus2({\bf 104,21})
\oplus({\bf 91,3059})
\oplus({\bf 91,21})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 24024',1})
\oplus({\bf 546,230})
\oplus({\bf 546,1})
\oplus({\bf 896,230})
\oplus({\bf 896,210})
\oplus({\bf 896,1})
\oplus({\bf 14,26125})
\oplus({\bf 14,15939})
\oplus2({\bf 14,230})
\oplus({\bf 14,210})
\oplus({\bf 14,1})$\\
${\bf 2594592}$&=&
$({\bf 5265,21})
\oplus({\bf 4004,21})
\oplus({\bf 104,3059})
\oplus({\bf 104,1330})
\oplus({\bf 104,21})
\oplus({\bf 91,1750})
\oplus({\bf 91,3059})
\oplus2({\bf 91,21})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})
\oplus({\bf 24948,1})
\oplus({\bf 546,210})
\oplus({\bf 896,230})
\oplus({\bf 896,210})
\oplus({\bf 896,1})
\oplus({\bf 364,230})
\oplus({\bf 364,1})
\oplus({\bf 14,26125})
\oplus({\bf 14,21735})
\oplus({\bf 14,230})
\oplus2({\bf 14,210})$\\
${\bf 3764565}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,230})
\oplus({\bf 2275,1})
\oplus({\bf 104,10395})
\oplus({\bf 104,230})
\oplus({\bf 104,1})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 8008,21})
\oplus({\bf 546,1750})
\oplus({\bf 546,21})
\oplus({\bf 14,51359})
\oplus({\bf 14,1750})
\oplus({\bf 14,21})$\\
${\bf 4456448}$&=&
$({\bf 832,1024})
\oplus({\bf 64,20480})
\oplus({\bf 64,1024})
\oplus({\bf \overline{832},1024})
\oplus({\bf \overline{64},20480})
\oplus({\bf \overline{64},1024})$\\
${\bf 6724520}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,210})
\oplus({\bf 364,5985})
\oplus({\bf 14,54264})
\oplus({\bf 3003,21})
\oplus({\bf 1001,1330})
\oplus({\bf 91,20349})
\oplus({\bf 1,116280})$\\
${\bf 9686600}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,210})
\oplus({\bf 104,5985})
\oplus({\bf 1001,230})
\oplus({\bf 1001,210})
\oplus({\bf 1001,1})
\oplus({\bf 91,21735})
\oplus({\bf 91,5985})
\oplus({\bf 91,210})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})
\oplus({\bf 11648,21})
\oplus({\bf 896,1330})
\oplus({\bf 2002,21})
\oplus({\bf 364,3059})
\oplus({\bf 364,1330})
\oplus({\bf 364,21})
\oplus({\bf 14,104006})
\oplus({\bf 14,20349})
\oplus({\bf 14,1330})$\\
${\bf 11557875}$&=&
$({\bf 38220,1})
\oplus({\bf 3080,230})
\oplus({\bf 3080,1})
\oplus({\bf 4004,210})
\oplus({\bf 104,15939})
\oplus({\bf 104,230})
\oplus({\bf 104,1})
\oplus({\bf 91,21735})
\oplus({\bf 91,210})
\oplus({\bf 1,495880})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 18200,21})
\oplus({\bf 896,3059})
\oplus({\bf 896,21})
\oplus({\bf 364,1330})
\oplus({\bf 14,150535})
\oplus({\bf 14,3059})
\oplus({\bf 14,21})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{23}$(R)}
}
\label{Table:Branching-rules-B17_D6-B11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D6-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 1,23})
\oplus({\bf 12,1})$\\
${\bf 595}$&=&
$({\bf 66,1})
\oplus({\bf 1,253})
\oplus({\bf 12,23})$\\
${\bf 629}$&=&
$({\bf 77,1})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 12,23})$\\
${\bf 6545}$&=&
$({\bf 66,23})
\oplus({\bf 1,1771})
\oplus({\bf 220,1})
\oplus({\bf 12,253})$\\
${\bf 7735}$&=&
$({\bf 77,23})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})
\oplus({\bf 352'',1})
\oplus({\bf 12,275})
\oplus({\bf 12,1})$\\
${\bf 14245}$&=&
$({\bf 77,23})
\oplus({\bf 66,23})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 560,1})
\oplus({\bf 12,275})
\oplus({\bf 12,253})
\oplus({\bf 12,1})$\\
${\bf 52360}$&=&
$({\bf 495,1})
\oplus({\bf 66,253})
\oplus({\bf 1,8855})
\oplus({\bf 220,23})
\oplus({\bf 12,1771})$\\
${\bf 73185}$&=&
$({\bf 1287,1})
\oplus({\bf 77,275})
\oplus({\bf 77,1})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 352'',23})
\oplus({\bf 12,2277})
\oplus({\bf 12,23})$\\
${\bf 124320}$&=&
$({\bf 1638,1})
\oplus({\bf 77,275})
\oplus({\bf 77,1})
\oplus({\bf 66,253})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 560,23})
\oplus({\bf 12,4025})
\oplus({\bf 12,23})$\\
${\bf 131072}$&=&
$({\bf 32,2048})
\oplus({\bf 32',2048})$\\
${\bf 176120}$&=&
$({\bf 2079,1})
\oplus({\bf 77,253})
\oplus({\bf 66,275})
\oplus({\bf 66,253})
\oplus({\bf 66,1})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 560,23})
\oplus({\bf 220,23})
\oplus({\bf 12,4025})
\oplus({\bf 12,1771})
\oplus({\bf 12,23})$\\
${\bf 196911}$&=&
$({\bf 2860,1})
\oplus({\bf 77,275})
\oplus({\bf 77,253})
\oplus({\bf 77,1})
\oplus({\bf 66,275})
\oplus({\bf 66,1})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})
\oplus({\bf 352'',23})
\oplus({\bf 560,23})
\oplus({\bf 12,2277})
\oplus({\bf 12,4025})
\oplus2({\bf 12,23})$\\
${\bf 324632}$&=&
$({\bf 495,23})
\oplus({\bf 66,1771})
\oplus({\bf 1,33649})
\oplus({\bf 792,1})
\oplus({\bf 220,253})
\oplus({\bf 12,8855})$\\
${\bf 567987}$&=&
$({\bf 1287,23})
\oplus({\bf 77,2277})
\oplus({\bf 77,23})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})
\oplus({\bf 4004,1})
\oplus({\bf 352'',275})
\oplus({\bf 352'',1})
\oplus({\bf 12,14674})
\oplus({\bf 12,275})
\oplus({\bf 12,1})$\\
${\bf 1501423}$&=&
$({\bf 2079,23})
\oplus({\bf 77,1771})
\oplus({\bf 495,23})
\oplus({\bf 66,4025})
\oplus({\bf 66,1771})
\oplus({\bf 66,23})
\oplus({\bf 1,168245})
\oplus({\bf 1,1771})
\oplus({\bf 4928,1})
\oplus({\bf 560,253})
\oplus({\bf 220,275})
\oplus({\bf 220,253})
\oplus({\bf 220,1})
\oplus({\bf 12,31625})
\oplus({\bf 12,8855})
\oplus({\bf 12,253})$\\
${\bf 1623160}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,253})
\oplus({\bf 66,8855})
\oplus({\bf 1,100947})
\oplus({\bf 792,23})
\oplus({\bf 220,1771})
\oplus({\bf 12,33649})$\\
${\bf 1985753}$&=&
$({\bf 1287,23})
\oplus({\bf 2860,23})
\oplus({\bf 77,2277})
\oplus({\bf 77,4025})
\oplus2({\bf 77,23})
\oplus({\bf 66,2277})
\oplus({\bf 66,23})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 11088',1})
\oplus({\bf 352'',275})
\oplus({\bf 352'',253})
\oplus({\bf 352'',1})
\oplus({\bf 560,275})
\oplus({\bf 560,1})
\oplus({\bf 12,14674})
\oplus({\bf 12,37422})
\oplus2({\bf 12,275})
\oplus({\bf 12,253})
\oplus({\bf 12,1})$\\
${\bf 2047395}$&=&
$({\bf 1638,23})
\oplus({\bf 2079,23})
\oplus({\bf 77,4025})
\oplus({\bf 77,23})
\oplus({\bf 66,4025})
\oplus({\bf 66,1771})
\oplus({\bf 66,23})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 8008,1})
\oplus({\bf 560,275})
\oplus({\bf 560,253})
\oplus({\bf 560,1})
\oplus({\bf 220,253})
\oplus({\bf 12,23000})
\oplus({\bf 12,31625})
\oplus({\bf 12,275})
\oplus({\bf 12,253})
\oplus({\bf 12,1})$\\
${\bf 2289560}$&=&
$({\bf 2860,23})
\oplus({\bf 1638,23})
\oplus({\bf 77,2277})
\oplus({\bf 77,4025})
\oplus2({\bf 77,23})
\oplus({\bf 66,4025})
\oplus({\bf 66,23})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 11088,1})
\oplus({\bf 352'',275})
\oplus({\bf 352'',1})
\oplus({\bf 560,275})
\oplus({\bf 560,253})
\oplus({\bf 560,1})
\oplus({\bf 12,37422})
\oplus({\bf 12,23000})
\oplus2({\bf 12,275})
\oplus({\bf 12,253})
\oplus({\bf 12,1})$\\
${\bf 2594592}$&=&
$({\bf 2860,23})
\oplus({\bf 2079,23})
\oplus({\bf 77,4025})
\oplus({\bf 77,1771})
\oplus({\bf 77,23})
\oplus({\bf 66,2277})
\oplus({\bf 66,4025})
\oplus2({\bf 66,23})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})
\oplus({\bf 11232,1})
\oplus({\bf 352'',253})
\oplus({\bf 560,275})
\oplus({\bf 560,253})
\oplus({\bf 560,1})
\oplus({\bf 220,275})
\oplus({\bf 220,1})
\oplus({\bf 12,37422})
\oplus({\bf 12,31625})
\oplus({\bf 12,275})
\oplus2({\bf 12,253})$\\
${\bf 3764565}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,275})
\oplus({\bf 1287,1})
\oplus({\bf 77,14674})
\oplus({\bf 77,275})
\oplus({\bf 77,1})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 4004,23})
\oplus({\bf 352'',2277})
\oplus({\bf 352'',23})
\oplus({\bf 12,78430})
\oplus({\bf 12,2277})
\oplus({\bf 12,23})$\\
${\bf 4456448}$&=&
$({\bf 352,2048})
\oplus({\bf 32,45056})
\oplus({\bf 32,2048})
\oplus({\bf 352',2048})
\oplus({\bf 32',45056})
\oplus({\bf 32',2048})$\\
${\bf 6724520}$&=&
$({\bf 462,23})
\oplus({\bf 462',23})
\oplus({\bf 495,1771})
\oplus({\bf 66,33649})
\oplus({\bf 1,245157})
\oplus({\bf 792,253})
\oplus({\bf 792,1})
\oplus({\bf 220,8855})
\oplus({\bf 12,100947})$\\
${\bf 9686600}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,253})
\oplus({\bf 77,8855})
\oplus({\bf 495,275})
\oplus({\bf 495,253})
\oplus({\bf 495,1})
\oplus({\bf 66,31625})
\oplus({\bf 66,8855})
\oplus({\bf 66,253})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})
\oplus({\bf 4928,23})
\oplus({\bf 560,1771})
\oplus({\bf 792,23})
\oplus({\bf 220,4025})
\oplus({\bf 220,1771})
\oplus({\bf 220,23})
\oplus({\bf 12,168245})
\oplus({\bf 12,33649})
\oplus({\bf 12,1771})$\\
${\bf 11557875}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,275})
\oplus({\bf 1638,1})
\oplus({\bf 2079,253})
\oplus({\bf 77,23000})
\oplus({\bf 77,275})
\oplus({\bf 77,1})
\oplus({\bf 66,31625})
\oplus({\bf 66,253})
\oplus({\bf 1,872850})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 8008,23})
\oplus({\bf 560,4025})
\oplus({\bf 560,23})
\oplus({\bf 220,1771})
\oplus({\bf 12,240350})
\oplus({\bf 12,4025})
\oplus({\bf 12,23})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{25}$(R)}
}
\label{Table:Branching-rules-B17_D5-B12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{25}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D5-B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{25}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 1,25})
\oplus({\bf 10,1})$\\
${\bf 595}$&=&
$({\bf 45,1})
\oplus({\bf 1,300})
\oplus({\bf 10,25})$\\
${\bf 629}$&=&
$({\bf 54,1})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 10,25})$\\
${\bf 6545}$&=&
$({\bf 45,25})
\oplus({\bf 1,2300})
\oplus({\bf 120,1})
\oplus({\bf 10,300})$\\
${\bf 7735}$&=&
$({\bf 54,25})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})
\oplus({\bf 210',1})
\oplus({\bf 10,324})
\oplus({\bf 10,1})$\\
${\bf 14245}$&=&
$({\bf 54,25})
\oplus({\bf 45,25})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 320,1})
\oplus({\bf 10,324})
\oplus({\bf 10,300})
\oplus({\bf 10,1})$\\
${\bf 52360}$&=&
$({\bf 210,1})
\oplus({\bf 45,300})
\oplus({\bf 1,12650})
\oplus({\bf 120,25})
\oplus({\bf 10,2300})$\\
${\bf 73185}$&=&
$({\bf 660,1})
\oplus({\bf 54,324})
\oplus({\bf 54,1})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 210',25})
\oplus({\bf 10,2900})
\oplus({\bf 10,25})$\\
${\bf 124320}$&=&
$({\bf 770,1})
\oplus({\bf 54,324})
\oplus({\bf 54,1})
\oplus({\bf 45,300})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 320,25})
\oplus({\bf 10,5175})
\oplus({\bf 10,25})$\\
${\bf 131072}$&=&
$({\bf \overline{16},4096})
\oplus({\bf 16,4096})$\\
${\bf 176120}$&=&
$({\bf 945,1})
\oplus({\bf 54,300})
\oplus({\bf 45,324})
\oplus({\bf 45,300})
\oplus({\bf 45,1})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 320,25})
\oplus({\bf 120,25})
\oplus({\bf 10,5175})
\oplus({\bf 10,2300})
\oplus({\bf 10,25})$\\
${\bf 196911}$&=&
$({\bf 1386,1})
\oplus({\bf 54,324})
\oplus({\bf 54,300})
\oplus({\bf 54,1})
\oplus({\bf 45,324})
\oplus({\bf 45,1})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})
\oplus({\bf 210',25})
\oplus({\bf 320,25})
\oplus({\bf 10,2900})
\oplus({\bf 10,5175})
\oplus2({\bf 10,25})$\\
${\bf 324632}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,300})
\oplus({\bf 10,12650})
\oplus({\bf 210,25})
\oplus({\bf 45,2300})
\oplus({\bf 1,53130})$\\
${\bf 567987}$&=&
$({\bf 1782,1})
\oplus({\bf 210',324})
\oplus({\bf 210',1})
\oplus({\bf 10,20150})
\oplus({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 660,25})
\oplus({\bf 54,2900})
\oplus({\bf 54,25})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
${\bf 1501423}$&=&
$({\bf 1728,1})
\oplus({\bf 320,300})
\oplus({\bf 120,324})
\oplus({\bf 120,300})
\oplus({\bf 120,1})
\oplus({\bf 10,44550})
\oplus({\bf 10,12650})
\oplus({\bf 10,300})
\oplus({\bf 945,25})
\oplus({\bf 54,2300})
\oplus({\bf 210,25})
\oplus({\bf 45,5175})
\oplus({\bf 45,2300})
\oplus({\bf 45,25})
\oplus({\bf 1,260820})
\oplus({\bf 1,2300})$\\
${\bf 1623160}$&=&
$({\bf 126,25})
\oplus({\bf \overline{126},25})
\oplus({\bf 120,2300})
\oplus({\bf 10,53130})
\oplus({\bf 210,300})
\oplus({\bf 210,1})
\oplus({\bf 45,12650})
\oplus({\bf 1,177100})$\\
${\bf 1985753}$&=&
$({\bf 4608,1})
\oplus({\bf 210',324})
\oplus({\bf 210',300})
\oplus({\bf 210',1})
\oplus({\bf 320,324})
\oplus({\bf 320,1})
\oplus({\bf 10,20150})
\oplus({\bf 10,52026})
\oplus2({\bf 10,324})
\oplus({\bf 10,300})
\oplus({\bf 10,1})
\oplus({\bf 660,25})
\oplus({\bf 1386,25})
\oplus({\bf 54,2900})
\oplus({\bf 54,5175})
\oplus2({\bf 54,25})
\oplus({\bf 45,2900})
\oplus({\bf 45,25})
\oplus({\bf 1,385020})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 2047395}$&=&
$({\bf 2970,1})
\oplus({\bf 320,324})
\oplus({\bf 320,300})
\oplus({\bf 320,1})
\oplus({\bf 120,300})
\oplus({\bf 10,32175})
\oplus({\bf 10,44550})
\oplus({\bf 10,324})
\oplus({\bf 10,300})
\oplus({\bf 10,1})
\oplus({\bf 770,25})
\oplus({\bf 945,25})
\oplus({\bf 54,5175})
\oplus({\bf 54,25})
\oplus({\bf 45,5175})
\oplus({\bf 45,2300})
\oplus({\bf 45,25})
\oplus({\bf 1,368550})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 2289560}$&=&
$({\bf 4410,1})
\oplus({\bf 210',324})
\oplus({\bf 210',1})
\oplus({\bf 320,324})
\oplus({\bf 320,300})
\oplus({\bf 320,1})
\oplus({\bf 10,52026})
\oplus({\bf 10,32175})
\oplus2({\bf 10,324})
\oplus({\bf 10,300})
\oplus({\bf 10,1})
\oplus({\bf 1386,25})
\oplus({\bf 770,25})
\oplus({\bf 54,2900})
\oplus({\bf 54,5175})
\oplus2({\bf 54,25})
\oplus({\bf 45,5175})
\oplus({\bf 45,25})
\oplus({\bf 1,430650})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 2594592}$&=&
$({\bf 4312,1})
\oplus({\bf 210',300})
\oplus({\bf 320,324})
\oplus({\bf 320,300})
\oplus({\bf 320,1})
\oplus({\bf 120,324})
\oplus({\bf 120,1})
\oplus({\bf 10,52026})
\oplus({\bf 10,44550})
\oplus({\bf 10,324})
\oplus2({\bf 10,300})
\oplus({\bf 1386,25})
\oplus({\bf 945,25})
\oplus({\bf 54,5175})
\oplus({\bf 54,2300})
\oplus({\bf 54,25})
\oplus({\bf 45,2900})
\oplus({\bf 45,5175})
\oplus2({\bf 45,25})
\oplus({\bf 1,476905})
\oplus({\bf 1,5175})
\oplus({\bf 1,2300})$\\
${\bf 3764565}$&=&
$({\bf 1782,25})
\oplus({\bf 210',2900})
\oplus({\bf 210',25})
\oplus({\bf 10,115830})
\oplus({\bf 10,2900})
\oplus({\bf 10,25})
\oplus({\bf 4290,1})
\oplus({\bf 660,324})
\oplus({\bf 660,1})
\oplus({\bf 54,20150})
\oplus({\bf 54,324})
\oplus({\bf 54,1})
\oplus({\bf 1,573300})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 4456448}$&=&
$({\bf \overline{144},4096})
\oplus({\bf \overline{16},98304})
\oplus({\bf \overline{16},4096})
\oplus({\bf 144,4096})
\oplus({\bf 16,98304})
\oplus({\bf 16,4096})$\\
${\bf 6724520}$&=&
$({\bf 126,300})
\oplus({\bf \overline{126},300})
\oplus({\bf 120,12650})
\oplus({\bf 120,1})
\oplus({\bf 10,177100})
\oplus({\bf 210,2300})
\oplus({\bf 210,25})
\oplus({\bf 45,53130})
\oplus({\bf 1,480700})$\\
${\bf 9686600}$&=&
$({\bf 1728,25})
\oplus({\bf 320,2300})
\oplus({\bf 126,25})
\oplus({\bf \overline{126},25})
\oplus({\bf 120,5175})
\oplus({\bf 120,2300})
\oplus({\bf 120,25})
\oplus({\bf 10,260820})
\oplus({\bf 10,53130})
\oplus({\bf 10,2300})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,300})
\oplus({\bf 54,12650})
\oplus({\bf 210,324})
\oplus({\bf 210,300})
\oplus({\bf 210,1})
\oplus({\bf 45,44550})
\oplus({\bf 45,12650})
\oplus({\bf 45,300})
\oplus({\bf 1,1138500})
\oplus({\bf 1,12650})$\\
${\bf 11557875}$&=&
$({\bf 2970,25})
\oplus({\bf 320,5175})
\oplus({\bf 320,25})
\oplus({\bf 120,2300})
\oplus({\bf 10,368550})
\oplus({\bf 10,5175})
\oplus({\bf 10,25})
\oplus({\bf 4125,1})
\oplus({\bf 770,324})
\oplus({\bf 770,1})
\oplus({\bf 945,300})
\oplus({\bf 54,32175})
\oplus({\bf 54,324})
\oplus({\bf 54,1})
\oplus({\bf 45,44550})
\oplus({\bf 45,300})
\oplus({\bf 1,1462500})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{27}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{27}$(R)}
}
\label{Table:Branching-rules-B17_D4-B13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{27}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D4-B13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{27}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 1,27})
\oplus({\bf 8_{v},1})$\\
${\bf 595}$&=&
$({\bf 28,1})
\oplus({\bf 1,351})
\oplus({\bf 8_{v},27})$\\
${\bf 629}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},27})$\\
${\bf 6545}$&=&
$({\bf 28,27})
\oplus({\bf 1,2925})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},351})$\\
${\bf 7735}$&=&
$({\bf 35_{v},27})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},377})
\oplus({\bf 8_{v},1})$\\
${\bf 14245}$&=&
$({\bf 35_{v},27})
\oplus({\bf 28,27})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},377})
\oplus({\bf 8_{v},351})
\oplus({\bf 8_{v},1})$\\
${\bf 52360}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,351})
\oplus({\bf 1,17550})
\oplus({\bf 56_{v},27})
\oplus({\bf 8_{v},2925})$\\
${\bf 73185}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},377})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},27})
\oplus({\bf 8_{v},3627})
\oplus({\bf 8_{v},27})$\\
${\bf 124320}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},377})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,351})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},27})
\oplus({\bf 8_{v},6525})
\oplus({\bf 8_{v},27})$\\
${\bf 131072}$&=&
$({\bf 8_{c},8192})
\oplus({\bf 8_{s},8192})$\\
${\bf 176120}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},351})
\oplus({\bf 28,377})
\oplus({\bf 28,351})
\oplus({\bf 28,1})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})
\oplus({\bf 160_{v},27})
\oplus({\bf 56_{v},27})
\oplus({\bf 8_{v},6525})
\oplus({\bf 8_{v},2925})
\oplus({\bf 8_{v},27})$\\
${\bf 196911}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},377})
\oplus({\bf 35_{v},351})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,377})
\oplus({\bf 28,1})
\oplus({\bf 1,70525})
\oplus({\bf 1,377})
\oplus({\bf 1,351})
\oplus({\bf 112_{v},27})
\oplus({\bf 160_{v},27})
\oplus({\bf 8_{v},3627})
\oplus({\bf 8_{v},6525})
\oplus2({\bf 8_{v},27})$\\
${\bf 324632}$&=&
$({\bf 35_{c},27})
\oplus({\bf 35_{s},27})
\oplus({\bf 28,2925})
\oplus({\bf 1,80730})
\oplus({\bf 56_{v},351})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},17550})$\\
${\bf 567987}$&=&
$({\bf 294_{v},27})
\oplus({\bf 35_{v},3627})
\oplus({\bf 35_{v},27})
\oplus({\bf 1,166257})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},377})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},27027})
\oplus({\bf 8_{v},377})
\oplus({\bf 8_{v},1})$\\
${\bf 1501423}$&=&
$({\bf 350,27})
\oplus({\bf 35_{v},2925})
\oplus({\bf 35_{c},27})
\oplus({\bf 35_{s},27})
\oplus({\bf 28,6525})
\oplus({\bf 28,2925})
\oplus({\bf 28,27})
\oplus({\bf 1,390195})
\oplus({\bf 1,2925})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},351})
\oplus({\bf 56_{v},377})
\oplus({\bf 56_{v},351})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},61074})
\oplus({\bf 8_{v},17550})
\oplus({\bf 8_{v},351})$\\
${\bf 1623160}$&=&
$({\bf 35_{c},351})
\oplus({\bf 35_{s},351})
\oplus({\bf 28,17550})
\oplus({\bf 28,1})
\oplus({\bf 1,296010})
\oplus({\bf 56_{v},2925})
\oplus({\bf 56_{v},27})
\oplus({\bf 8_{v},80730})$\\
${\bf 1985753}$&=&
$({\bf 294_{v},27})
\oplus({\bf 567_{v},27})
\oplus({\bf 35_{v},3627})
\oplus({\bf 35_{v},6525})
\oplus2({\bf 35_{v},27})
\oplus({\bf 28,3627})
\oplus({\bf 28,27})
\oplus({\bf 1,559845})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},377})
\oplus({\bf 112_{v},351})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},377})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},27027})
\oplus({\bf 8_{v},70525})
\oplus2({\bf 8_{v},377})
\oplus({\bf 8_{v},351})
\oplus({\bf 8_{v},1})$\\
${\bf 2047395}$&=&
$({\bf 300,27})
\oplus({\bf 350,27})
\oplus({\bf 35_{v},6525})
\oplus({\bf 35_{v},27})
\oplus({\bf 28,6525})
\oplus({\bf 28,2925})
\oplus({\bf 28,27})
\oplus({\bf 1,546273})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},377})
\oplus({\bf 160_{v},351})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},351})
\oplus({\bf 8_{v},43848})
\oplus({\bf 8_{v},61074})
\oplus({\bf 8_{v},377})
\oplus({\bf 8_{v},351})
\oplus({\bf 8_{v},1})$\\
${\bf 2289560}$&=&
$({\bf 567_{v},27})
\oplus({\bf 300,27})
\oplus({\bf 35_{v},3627})
\oplus({\bf 35_{v},6525})
\oplus2({\bf 35_{v},27})
\oplus({\bf 28,6525})
\oplus({\bf 28,27})
\oplus({\bf 1,631098})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},377})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},377})
\oplus({\bf 160_{v},351})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},70525})
\oplus({\bf 8_{v},43848})
\oplus2({\bf 8_{v},377})
\oplus({\bf 8_{v},351})
\oplus({\bf 8_{v},1})$\\
${\bf 2594592}$&=&
$({\bf 567_{v},27})
\oplus({\bf 350,27})
\oplus({\bf 35_{v},6525})
\oplus({\bf 35_{v},2925})
\oplus({\bf 35_{v},27})
\oplus({\bf 28,3627})
\oplus({\bf 28,6525})
\oplus2({\bf 28,27})
\oplus({\bf 1,703080})
\oplus({\bf 1,6525})
\oplus({\bf 1,2925})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},351})
\oplus({\bf 160_{v},377})
\oplus({\bf 160_{v},351})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},377})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},70525})
\oplus({\bf 8_{v},61074})
\oplus({\bf 8_{v},377})
\oplus2({\bf 8_{v},351})$\\
${\bf 3764565}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},377})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},27027})
\oplus({\bf 35_{v},377})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,878787})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},27})
\oplus({\bf 112_{v},3627})
\oplus({\bf 112_{v},27})
\oplus({\bf 8_{v},166257})
\oplus({\bf 8_{v},3627})
\oplus({\bf 8_{v},27})$\\
${\bf 4456448}$&=&
$({\bf 56_{c},8192})
\oplus({\bf 8_{c},212992})
\oplus({\bf 8_{c},8192})
\oplus({\bf 56_{s},8192})
\oplus({\bf 8_{s},212992})
\oplus({\bf 8_{s},8192})$\\
${\bf 6724520}$&=&
$({\bf 35_{c},2925})
\oplus({\bf 35_{s},2925})
\oplus({\bf 28,80730})
\oplus({\bf 28,27})
\oplus({\bf 1,888030})
\oplus({\bf 56_{v},17550})
\oplus({\bf 56_{v},351})
\oplus({\bf 8_{v},296010})
\oplus({\bf 8_{v},1})$\\
${\bf 9686600}$&=&
$({\bf 350,351})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},17550})
\oplus({\bf 35_{c},377})
\oplus({\bf 35_{c},351})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},377})
\oplus({\bf 35_{s},351})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,61074})
\oplus({\bf 28,17550})
\oplus({\bf 28,351})
\oplus({\bf 1,1866150})
\oplus({\bf 1,17550})
\oplus({\bf 224_{cv},27})
\oplus({\bf 224_{sv},27})
\oplus({\bf 160_{v},2925})
\oplus({\bf 56_{v},6525})
\oplus({\bf 56_{v},2925})
\oplus2({\bf 56_{v},27})
\oplus({\bf 8_{v},390195})
\oplus({\bf 8_{v},80730})
\oplus({\bf 8_{v},2925})$\\
${\bf 11557875}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,377})
\oplus({\bf 300,1})
\oplus({\bf 350,351})
\oplus({\bf 35_{v},43848})
\oplus({\bf 35_{v},377})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,61074})
\oplus({\bf 28,351})
\oplus({\bf 1,2351349})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},27})
\oplus({\bf 160_{v},6525})
\oplus({\bf 160_{v},27})
\oplus({\bf 56_{v},2925})
\oplus({\bf 8_{v},546273})
\oplus({\bf 8_{v},6525})
\oplus({\bf 8_{v},27})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{29}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{29}$(R)}
}
\label{Table:Branching-rules-B17_A3-B14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{29}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_A3-B14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{29}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 1,29})
\oplus({\bf 6,1})$\\
${\bf 595}$&=&
$({\bf 15,1})
\oplus({\bf 1,406})
\oplus({\bf 6,29})$\\
${\bf 629}$&=&
$({\bf 20',1})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 6,29})$\\
${\bf 6545}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,406})
\oplus({\bf 15,29})
\oplus({\bf 1,3654})$\\
${\bf 7735}$&=&
$({\bf 50,1})
\oplus({\bf 6,434})
\oplus({\bf 6,1})
\oplus({\bf 20',29})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})$\\
${\bf 14245}$&=&
$({\bf 64,1})
\oplus({\bf 6,434})
\oplus({\bf 6,406})
\oplus({\bf 6,1})
\oplus({\bf 20',29})
\oplus({\bf 15,29})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 52360}$&=&
$({\bf 10,29})
\oplus({\bf \overline{10},29})
\oplus({\bf 6,3654})
\oplus({\bf 15,406})
\oplus({\bf 15,1})
\oplus({\bf 1,23751})$\\
${\bf 73185}$&=&
$({\bf 50,29})
\oplus({\bf 6,4466})
\oplus({\bf 6,29})
\oplus({\bf 105,1})
\oplus({\bf 20',434})
\oplus({\bf 20',1})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 124320}$&=&
$({\bf 64,29})
\oplus({\bf 6,8091})
\oplus({\bf 6,29})
\oplus({\bf 84,1})
\oplus({\bf 20',434})
\oplus({\bf 20',1})
\oplus({\bf 15,406})
\oplus({\bf 1,58435})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 131072}$&=&
$({\bf 4,16384})
\oplus({\bf \overline{4},16384})$\\
${\bf 176120}$&=&
$({\bf 64,29})
\oplus({\bf 10,29})
\oplus({\bf \overline{10},29})
\oplus({\bf 6,8091})
\oplus({\bf 6,3654})
\oplus({\bf 6,29})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',406})
\oplus({\bf 15,434})
\oplus({\bf 15,406})
\oplus({\bf 15,1})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})$\\
${\bf 196911}$&=&
$({\bf 50,29})
\oplus({\bf 64,29})
\oplus({\bf 6,4466})
\oplus({\bf 6,8091})
\oplus2({\bf 6,29})
\oplus({\bf 175,1})
\oplus({\bf 20',434})
\oplus({\bf 20',406})
\oplus({\bf 20',1})
\oplus({\bf 15,434})
\oplus({\bf 15,1})
\oplus({\bf 1,93555})
\oplus({\bf 1,434})
\oplus({\bf 1,406})$\\
${\bf 324632}$&=&
$({\bf 10,406})
\oplus({\bf \overline{10},406})
\oplus({\bf 6,23751})
\oplus({\bf 6,1})
\oplus({\bf 15,3654})
\oplus({\bf 15,29})
\oplus({\bf 1,118755})$\\
${\bf 567987}$&=&
$({\bf 196,1})
\oplus({\bf 50,434})
\oplus({\bf 50,1})
\oplus({\bf 6,35525})
\oplus({\bf 6,434})
\oplus({\bf 6,1})
\oplus({\bf 105,29})
\oplus({\bf 20',4466})
\oplus({\bf 20',29})
\oplus({\bf 1,232841})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})$\\
${\bf 1501423}$&=&
$({\bf 64,406})
\oplus({\bf 64,1})
\oplus({\bf 10,434})
\oplus({\bf 10,406})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},434})
\oplus({\bf \overline{10},406})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,81809})
\oplus({\bf 6,23751})
\oplus({\bf 6,406})
\oplus({\bf 45,29})
\oplus({\bf \overline{45},29})
\oplus({\bf 20',3654})
\oplus({\bf 15,8091})
\oplus({\bf 15,3654})
\oplus2({\bf 15,29})
\oplus({\bf 1,566370})
\oplus({\bf 1,3654})$\\
${\bf 1623160}$&=&
$({\bf 10,3654})
\oplus({\bf \overline{10},3654})
\oplus({\bf 6,118755})
\oplus({\bf 6,29})
\oplus({\bf 15,23751})
\oplus({\bf 15,406})
\oplus({\bf 1,475020})
\oplus({\bf 1,1})$\\
${\bf 1985753}$&=&
$({\bf 384,1})
\oplus({\bf 50,434})
\oplus({\bf 50,406})
\oplus({\bf 50,1})
\oplus({\bf 64,434})
\oplus({\bf 64,1})
\oplus({\bf 6,35525})
\oplus({\bf 6,93555})
\oplus2({\bf 6,434})
\oplus({\bf 6,406})
\oplus({\bf 6,1})
\oplus({\bf 105,29})
\oplus({\bf 175,29})
\oplus({\bf 20',4466})
\oplus({\bf 20',8091})
\oplus2({\bf 20',29})
\oplus({\bf 15,4466})
\oplus({\bf 15,29})
\oplus({\bf 1,792918})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 2047395}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,434})
\oplus({\bf 64,406})
\oplus({\bf 64,1})
\oplus({\bf 10,406})
\oplus({\bf \overline{10},406})
\oplus({\bf 6,58435})
\oplus({\bf 6,81809})
\oplus({\bf 6,434})
\oplus({\bf 6,406})
\oplus({\bf 6,1})
\oplus({\bf 84,29})
\oplus({\bf 45,29})
\oplus({\bf \overline{45},29})
\oplus({\bf 20',8091})
\oplus({\bf 20',29})
\oplus({\bf 15,8091})
\oplus({\bf 15,3654})
\oplus({\bf 15,29})
\oplus({\bf 1,786625})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 2289560}$&=&
$({\bf 300,1})
\oplus({\bf 50,434})
\oplus({\bf 50,1})
\oplus({\bf 64,434})
\oplus({\bf 64,406})
\oplus({\bf 64,1})
\oplus({\bf 6,93555})
\oplus({\bf 6,58435})
\oplus2({\bf 6,434})
\oplus({\bf 6,406})
\oplus({\bf 6,1})
\oplus({\bf 175,29})
\oplus({\bf 84,29})
\oplus({\bf 20',4466})
\oplus({\bf 20',8091})
\oplus2({\bf 20',29})
\oplus({\bf 15,8091})
\oplus({\bf 15,29})
\oplus({\bf 1,899899})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 2594592}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,406})
\oplus({\bf 64,434})
\oplus({\bf 64,406})
\oplus({\bf 64,1})
\oplus({\bf 10,434})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},434})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,93555})
\oplus({\bf 6,81809})
\oplus({\bf 6,434})
\oplus2({\bf 6,406})
\oplus({\bf 175,29})
\oplus({\bf 45,29})
\oplus({\bf \overline{45},29})
\oplus({\bf 20',8091})
\oplus({\bf 20',3654})
\oplus({\bf 20',29})
\oplus({\bf 15,4466})
\oplus({\bf 15,8091})
\oplus2({\bf 15,29})
\oplus({\bf 1,1007721})
\oplus({\bf 1,8091})
\oplus({\bf 1,3654})$\\
${\bf 3764565}$&=&
$({\bf 336,1})
\oplus({\bf 105,434})
\oplus({\bf 105,1})
\oplus({\bf 20',35525})
\oplus({\bf 20',434})
\oplus({\bf 20',1})
\oplus({\bf 1,1308944})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 196,29})
\oplus({\bf 50,4466})
\oplus({\bf 50,29})
\oplus({\bf 6,232841})
\oplus({\bf 6,4466})
\oplus({\bf 6,29})$\\
${\bf 4456448}$&=&
$({\bf 20,16384})
\oplus({\bf 4,458752})
\oplus({\bf 4,16384})
\oplus({\bf \overline{20},16384})
\oplus({\bf \overline{4},458752})
\oplus({\bf \overline{4},16384})$\\
${\bf 6724520}$&=&
$({\bf 10,23751})
\oplus({\bf \overline{10},23751})
\oplus({\bf 6,475020})
\oplus({\bf 6,406})
\oplus({\bf 15,118755})
\oplus({\bf 15,3654})
\oplus({\bf 1,1560780})
\oplus({\bf 1,29})$\\
${\bf 9686600}$&=&
$({\bf 64,3654})
\oplus({\bf 64,29})
\oplus({\bf 10,8091})
\oplus({\bf 10,3654})
\oplus({\bf 10,29})
\oplus({\bf \overline{10},8091})
\oplus({\bf \overline{10},3654})
\oplus({\bf \overline{10},29})
\oplus({\bf 6,566370})
\oplus({\bf 6,118755})
\oplus({\bf 6,3654})
\oplus({\bf 6,29})
\oplus({\bf 45,406})
\oplus({\bf \overline{45},406})
\oplus({\bf 20',23751})
\oplus({\bf 20',1})
\oplus({\bf 15,81809})
\oplus({\bf 15,434})
\oplus({\bf 15,23751})
\oplus2({\bf 15,406})
\oplus({\bf 15,1})
\oplus({\bf 1,2945124})
\oplus({\bf 1,23751})$\\
${\bf 11557875}$&=&
$({\bf 35,1})
\oplus({\bf 84,434})
\oplus({\bf 84,1})
\oplus({\bf 45,406})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},406})
\oplus({\bf 20',58435})
\oplus({\bf 20',434})
\oplus({\bf 20',1})
\oplus({\bf 15,81809})
\oplus({\bf 15,406})
\oplus({\bf 1,3649940})
\oplus({\bf 1,58435})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 70,29})
\oplus({\bf \overline{70},29})
\oplus({\bf 64,8091})
\oplus({\bf 64,29})
\oplus({\bf 10,3654})
\oplus({\bf \overline{10},3654})
\oplus({\bf 6,786625})
\oplus({\bf 6,8091})
\oplus({\bf 6,29})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{31}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{31}$(R)}
}
\label{Table:Branching-rules-B17_A1-A1-B15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{31}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_A1-A1-B15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{31}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1,1})$\\
${\bf 35}$&=&
$({\bf 1,1,31})
\oplus({\bf 2,2,1})$\\
${\bf 595}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,465})
\oplus({\bf 2,2,31})$\\
${\bf 629}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,31})$\\
${\bf 6545}$&=&
$({\bf 3,1,31})
\oplus({\bf 1,3,31})
\oplus({\bf 1,1,4495})
\oplus({\bf 2,2,465})
\oplus({\bf 2,2,1})$\\
${\bf 7735}$&=&
$({\bf 3,3,31})
\oplus({\bf 1,1,5425})
\oplus({\bf 1,1,31})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,495})
\oplus({\bf 2,2,1})$\\
${\bf 14245}$&=&
$({\bf 3,3,31})
\oplus({\bf 3,1,31})
\oplus({\bf 1,3,31})
\oplus({\bf 1,1,9889})
\oplus({\bf 1,1,31})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,495})
\oplus({\bf 2,2,465})
\oplus({\bf 2,2,1})$\\
${\bf 52360}$&=&
$({\bf 3,1,465})
\oplus({\bf 1,3,465})
\oplus({\bf 1,1,31465})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,4495})
\oplus({\bf 2,2,31})$\\
${\bf 73185}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,495})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,45880})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,31})
\oplus({\bf 2,2,5425})
\oplus({\bf 2,2,31})$\\
${\bf 124320}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,495})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,465})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,465})
\oplus({\bf 1,1,76384})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,31})
\oplus({\bf 2,4,31})
\oplus({\bf 2,2,9889})
\oplus({\bf 2,2,31})$\\
${\bf 131072}$&=&
$({\bf 2,1,32768})
\oplus({\bf 1,2,32768})$\\
${\bf 176120}$&=&
$({\bf 3,3,465})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,495})
\oplus({\bf 3,1,465})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,495})
\oplus({\bf 1,3,465})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,107415})
\oplus({\bf 1,1,465})
\oplus({\bf 4,2,31})
\oplus({\bf 2,4,31})
\oplus({\bf 2,2,9889})
\oplus({\bf 2,2,4495})
\oplus2({\bf 2,2,31})$\\
${\bf 196911}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,495})
\oplus({\bf 3,3,465})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,495})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,495})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,121800})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,465})
\oplus({\bf 4,4,31})
\oplus({\bf 4,2,31})
\oplus({\bf 2,4,31})
\oplus({\bf 2,2,5425})
\oplus({\bf 2,2,9889})
\oplus2({\bf 2,2,31})$\\
${\bf 324632}$&=&
$({\bf 3,1,4495})
\oplus({\bf 1,3,4495})
\oplus({\bf 1,1,169911})
\oplus({\bf 1,1,31})
\oplus({\bf 2,2,31465})
\oplus({\bf 2,2,465})$\\
${\bf 567987}$&=&
$({\bf 5,5,31})
\oplus({\bf 3,3,5425})
\oplus({\bf 3,3,31})
\oplus({\bf 1,1,319176})
\oplus({\bf 1,1,5425})
\oplus({\bf 1,1,31})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,495})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,45880})
\oplus({\bf 2,2,495})
\oplus({\bf 2,2,1})$\\
${\bf 1501423}$&=&
$({\bf 3,3,4495})
\oplus({\bf 3,3,31})
\oplus({\bf 3,1,9889})
\oplus({\bf 3,1,4495})
\oplus({\bf 3,1,31})
\oplus({\bf 1,3,9889})
\oplus({\bf 1,3,4495})
\oplus({\bf 1,3,31})
\oplus({\bf 1,1,801009})
\oplus({\bf 1,1,4495})
\oplus({\bf 1,1,31})
\oplus({\bf 4,2,465})
\oplus({\bf 2,4,465})
\oplus({\bf 2,2,107415})
\oplus({\bf 2,2,495})
\oplus({\bf 2,2,31465})
\oplus2({\bf 2,2,465})
\oplus({\bf 2,2,1})$\\
${\bf 1623160}$&=&
$({\bf 3,1,31465})
\oplus({\bf 1,3,31465})
\oplus({\bf 1,1,736281})
\oplus({\bf 1,1,465})
\oplus({\bf 2,2,169911})
\oplus({\bf 2,2,4495})$\\
${\bf 1985753}$&=&
$({\bf 5,5,31})
\oplus({\bf 5,3,31})
\oplus({\bf 3,5,31})
\oplus({\bf 3,3,5425})
\oplus({\bf 3,3,9889})
\oplus2({\bf 3,3,31})
\oplus({\bf 3,1,5425})
\oplus({\bf 3,1,31})
\oplus({\bf 1,3,5425})
\oplus({\bf 1,3,31})
\oplus({\bf 1,1,1097679})
\oplus({\bf 1,1,5425})
\oplus({\bf 1,1,9889})
\oplus({\bf 1,1,31})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,495})
\oplus({\bf 4,4,465})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,495})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,495})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,45880})
\oplus({\bf 2,2,121800})
\oplus2({\bf 2,2,495})
\oplus({\bf 2,2,465})
\oplus({\bf 2,2,1})$\\
${\bf 2047395}$&=&
$({\bf 5,1,31})
\oplus({\bf 3,3,9889})
\oplus2({\bf 3,3,31})
\oplus({\bf 3,1,9889})
\oplus({\bf 3,1,4495})
\oplus({\bf 3,1,31})
\oplus({\bf 1,5,31})
\oplus({\bf 1,3,9889})
\oplus({\bf 1,3,4495})
\oplus({\bf 1,3,31})
\oplus({\bf 1,1,1104840})
\oplus({\bf 1,1,9889})
\oplus({\bf 1,1,31})
\oplus({\bf 4,2,495})
\oplus({\bf 4,2,465})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,495})
\oplus({\bf 2,4,465})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,76384})
\oplus({\bf 2,2,107415})
\oplus({\bf 2,2,495})
\oplus2({\bf 2,2,465})
\oplus({\bf 2,2,1})$\\
${\bf 2289560}$&=&
$({\bf 5,3,31})
\oplus({\bf 5,1,31})
\oplus({\bf 3,5,31})
\oplus({\bf 3,3,5425})
\oplus({\bf 3,3,9889})
\oplus2({\bf 3,3,31})
\oplus({\bf 3,1,9889})
\oplus({\bf 3,1,31})
\oplus({\bf 1,5,31})
\oplus({\bf 1,3,9889})
\oplus({\bf 1,3,31})
\oplus({\bf 1,1,1253175})
\oplus({\bf 1,1,5425})
\oplus({\bf 1,1,9889})
\oplus({\bf 1,1,31})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,495})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,495})
\oplus({\bf 4,2,465})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,495})
\oplus({\bf 2,4,465})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,121800})
\oplus({\bf 2,2,76384})
\oplus2({\bf 2,2,495})
\oplus({\bf 2,2,465})
\oplus({\bf 2,2,1})$\\
${\bf 2594592}$&=&
$({\bf 5,3,31})
\oplus({\bf 3,5,31})
\oplus({\bf 3,3,9889})
\oplus({\bf 3,3,4495})
\oplus2({\bf 3,3,31})
\oplus({\bf 3,1,5425})
\oplus({\bf 3,1,9889})
\oplus2({\bf 3,1,31})
\oplus({\bf 1,3,5425})
\oplus({\bf 1,3,9889})
\oplus2({\bf 1,3,31})
\oplus({\bf 1,1,1409632})
\oplus({\bf 1,1,9889})
\oplus({\bf 1,1,4495})
\oplus({\bf 4,4,465})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,495})
\oplus({\bf 4,2,465})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,495})
\oplus({\bf 2,4,465})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,121800})
\oplus({\bf 2,2,107415})
\oplus2({\bf 2,2,495})
\oplus2({\bf 2,2,465})
\oplus({\bf 2,2,1})$\\
${\bf 3764565}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,495})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,45880})
\oplus({\bf 3,3,495})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,1901416})
\oplus({\bf 1,1,45880})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,31})
\oplus({\bf 4,4,5425})
\oplus({\bf 4,4,31})
\oplus({\bf 2,2,319176})
\oplus({\bf 2,2,5425})
\oplus({\bf 2,2,31})$\\
${\bf 4456448}$&=&
$({\bf 2,3,32768})
\oplus({\bf 2,1,983040})
\oplus({\bf 2,1,32768})
\oplus({\bf 3,2,32768})
\oplus({\bf 1,2,983040})
\oplus({\bf 1,2,32768})$\\
${\bf 6724520}$&=&
$({\bf 3,1,169911})
\oplus({\bf 1,3,169911})
\oplus({\bf 1,1,2629575})
\oplus({\bf 1,1,4495})
\oplus({\bf 2,2,736281})
\oplus({\bf 2,2,31465})$\\
${\bf 9686600}$&=&
$({\bf 3,3,31465})
\oplus({\bf 3,3,465})
\oplus({\bf 3,1,107415})
\oplus({\bf 3,1,31465})
\oplus({\bf 3,1,465})
\oplus({\bf 1,3,107415})
\oplus({\bf 1,3,31465})
\oplus({\bf 1,3,465})
\oplus({\bf 1,1,4499495})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,31465})
\oplus({\bf 1,1,465})
\oplus({\bf 4,2,4495})
\oplus({\bf 2,4,4495})
\oplus({\bf 2,2,801009})
\oplus({\bf 2,2,9889})
\oplus({\bf 2,2,169911})
\oplus2({\bf 2,2,4495})
\oplus({\bf 2,2,31})$\\
${\bf 11557875}$&=&
$({\bf 5,1,495})
\oplus({\bf 3,3,76384})
\oplus({\bf 3,3,495})
\oplus({\bf 3,3,465})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,107415})
\oplus({\bf 3,1,465})
\oplus({\bf 1,5,495})
\oplus({\bf 1,3,107415})
\oplus({\bf 1,3,465})
\oplus({\bf 1,1,5496920})
\oplus({\bf 1,1,76384})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,9889})
\oplus({\bf 4,2,31})
\oplus({\bf 2,4,9889})
\oplus({\bf 2,4,31})
\oplus({\bf 2,2,1104840})
\oplus({\bf 2,2,9889})
\oplus({\bf 2,2,4495})
\oplus({\bf 2,2,31})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{33}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{33}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B17_B16-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{33}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_B16-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{33}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 35}$&=&
$({\bf 1})(2)
\oplus({\bf 33})(0)
\oplus({\bf 1})(-2)$\\
${\bf 595}$&=&
$({\bf 33})(2)
\oplus({\bf 528})(0)
\oplus({\bf 1})(0)
\oplus({\bf 33})(-2)$\\
${\bf 629}$&=&
$({\bf 1})(4)
\oplus({\bf 33})(2)
\oplus({\bf 560})(0)
\oplus({\bf 1})(0)
\oplus({\bf 33})(-2)
\oplus({\bf 1})(-4)$\\
${\bf 6545}$&=&
$({\bf 528})(2)
\oplus({\bf 5456})(0)
\oplus({\bf 33})(0)
\oplus({\bf 528})(-2)$\\
${\bf 7735}$&=&
$({\bf 1})(6)
\oplus({\bf 33})(4)
\oplus({\bf 560})(2)
\oplus({\bf 1})(2)
\oplus({\bf 6512})(0)
\oplus({\bf 33})(0)
\oplus({\bf 560})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 33})(-4)
\oplus({\bf 1})(-6)$\\
${\bf 14245}$&=&
$({\bf 33})(4)
\oplus({\bf 560})(2)
\oplus({\bf 528})(2)
\oplus({\bf 1})(2)
\oplus({\bf 11935})(0)
\oplus2({\bf 33})(0)
\oplus({\bf 560})(-2)
\oplus({\bf 528})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 33})(-4)$\\
${\bf 52360}$&=&
$({\bf 5456})(2)
\oplus({\bf 40920})(0)
\oplus({\bf 528})(0)
\oplus({\bf 5456})(-2)$\\
${\bf 73185}$&=&
$({\bf 1})(8)
\oplus({\bf 33})(6)
\oplus({\bf 560})(4)
\oplus({\bf 1})(4)
\oplus({\bf 6512})(2)
\oplus({\bf 33})(2)
\oplus({\bf 58344})(0)
\oplus({\bf 560})(0)
\oplus({\bf 1})(0)
\oplus({\bf 6512})(-2)
\oplus({\bf 33})(-2)
\oplus({\bf 560})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 33})(-6)
\oplus({\bf 1})(-8)$\\
${\bf 124320}$&=&
$({\bf 560})(4)
\oplus({\bf 11935})(2)
\oplus({\bf 33})(2)
\oplus({\bf 98175})(0)
\oplus({\bf 560})(0)
\oplus({\bf 528})(0)
\oplus({\bf 1})(0)
\oplus({\bf 11935})(-2)
\oplus({\bf 33})(-2)
\oplus({\bf 560})(-4)$\\
${\bf 131072}$&=&
$({\bf 65536})(1)
\oplus({\bf 65536})(-1)$\\
${\bf 176120}$&=&
$({\bf 528})(4)
\oplus({\bf 11935})(2)
\oplus({\bf 5456})(2)
\oplus({\bf 33})(2)
\oplus({\bf 138600})(0)
\oplus({\bf 560})(0)
\oplus2({\bf 528})(0)
\oplus({\bf 11935})(-2)
\oplus({\bf 5456})(-2)
\oplus({\bf 33})(-2)
\oplus({\bf 528})(-4)$\\
${\bf 196911}$&=&
$({\bf 33})(6)
\oplus({\bf 560})(4)
\oplus({\bf 528})(4)
\oplus({\bf 1})(4)
\oplus({\bf 6512})(2)
\oplus({\bf 11935})(2)
\oplus2({\bf 33})(2)
\oplus({\bf 155992})(0)
\oplus2({\bf 560})(0)
\oplus({\bf 528})(0)
\oplus({\bf 1})(0)
\oplus({\bf 6512})(-2)
\oplus({\bf 11935})(-2)
\oplus2({\bf 33})(-2)
\oplus({\bf 560})(-4)
\oplus({\bf 528})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 33})(-6)$\\
${\bf 324632}$&=&
$({\bf 40920})(2)
\oplus({\bf 237336})(0)
\oplus({\bf 5456})(0)
\oplus({\bf 40920})(-2)$\\
${\bf 567987}$&=&
$({\bf 1})(10)
\oplus({\bf 33})(8)
\oplus({\bf 560})(6)
\oplus({\bf 1})(6)
\oplus({\bf 6512})(4)
\oplus({\bf 33})(4)
\oplus({\bf 58344})(2)
\oplus({\bf 560})(2)
\oplus({\bf 1})(2)
\oplus({\bf 429352})(0)
\oplus({\bf 6512})(0)
\oplus({\bf 33})(0)
\oplus({\bf 58344})(-2)
\oplus({\bf 560})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 6512})(-4)
\oplus({\bf 33})(-4)
\oplus({\bf 560})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 33})(-8)
\oplus({\bf 1})(-10)$\\
${\bf 1501423}$&=&
$({\bf 5456})(4)
\oplus({\bf 138600})(2)
\oplus({\bf 40920})(2)
\oplus({\bf 528})(2)
\oplus({\bf 1107568})(0)
\oplus({\bf 11935})(0)
\oplus2({\bf 5456})(0)
\oplus({\bf 138600})(-2)
\oplus({\bf 40920})(-2)
\oplus({\bf 528})(-2)
\oplus({\bf 5456})(-4)$\\
${\bf 1623160}$&=&
$({\bf 237336})(2)
\oplus({\bf 1107568'})(0)
\oplus({\bf 40920})(0)
\oplus({\bf 237336})(-2)$\\
${\bf 1985753}$&=&
$({\bf 33})(8)
\oplus({\bf 560})(6)
\oplus({\bf 528})(6)
\oplus({\bf 1})(6)
\oplus({\bf 6512})(4)
\oplus({\bf 11935})(4)
\oplus2({\bf 33})(4)
\oplus({\bf 58344})(2)
\oplus({\bf 155992})(2)
\oplus2({\bf 560})(2)
\oplus({\bf 528})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1489488})(0)
\oplus2({\bf 6512})(0)
\oplus({\bf 11935})(0)
\oplus2({\bf 33})(0)
\oplus({\bf 58344})(-2)
\oplus({\bf 155992})(-2)
\oplus2({\bf 560})(-2)
\oplus({\bf 528})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 6512})(-4)
\oplus({\bf 11935})(-4)
\oplus2({\bf 33})(-4)
\oplus({\bf 560})(-6)
\oplus({\bf 528})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 33})(-8)$\\
${\bf 2047395}$&=&
$({\bf 11935})(4)
\oplus({\bf 98175})(2)
\oplus({\bf 138600})(2)
\oplus({\bf 560})(2)
\oplus({\bf 528})(2)
\oplus({\bf 1518440})(0)
\oplus2({\bf 11935})(0)
\oplus({\bf 5456})(0)
\oplus({\bf 33})(0)
\oplus({\bf 98175})(-2)
\oplus({\bf 138600})(-2)
\oplus({\bf 560})(-2)
\oplus({\bf 528})(-2)
\oplus({\bf 11935})(-4)$\\
${\bf 2289560}$&=&
$({\bf 560})(6)
\oplus({\bf 6512})(4)
\oplus({\bf 11935})(4)
\oplus({\bf 33})(4)
\oplus({\bf 155992})(2)
\oplus({\bf 98175})(2)
\oplus2({\bf 560})(2)
\oplus({\bf 528})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1709400})(0)
\oplus({\bf 6512})(0)
\oplus2({\bf 11935})(0)
\oplus2({\bf 33})(0)
\oplus({\bf 155992})(-2)
\oplus({\bf 98175})(-2)
\oplus2({\bf 560})(-2)
\oplus({\bf 528})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 6512})(-4)
\oplus({\bf 11935})(-4)
\oplus({\bf 33})(-4)
\oplus({\bf 560})(-6)$\\
${\bf 2594592}$&=&
$({\bf 528})(6)
\oplus({\bf 11935})(4)
\oplus({\bf 5456})(4)
\oplus({\bf 33})(4)
\oplus({\bf 155992})(2)
\oplus({\bf 138600})(2)
\oplus({\bf 560})(2)
\oplus2({\bf 528})(2)
\oplus({\bf 1930401})(0)
\oplus({\bf 6512})(0)
\oplus2({\bf 11935})(0)
\oplus({\bf 5456})(0)
\oplus({\bf 33})(0)
\oplus({\bf 155992})(-2)
\oplus({\bf 138600})(-2)
\oplus({\bf 560})(-2)
\oplus2({\bf 528})(-2)
\oplus({\bf 11935})(-4)
\oplus({\bf 5456})(-4)
\oplus({\bf 33})(-4)
\oplus({\bf 528})(-6)$\\
${\bf 3764565}$&=&
$({\bf 1})(12)
\oplus({\bf 33})(10)
\oplus({\bf 560})(8)
\oplus({\bf 1})(8)
\oplus({\bf 6512})(6)
\oplus({\bf 33})(6)
\oplus({\bf 58344})(4)
\oplus({\bf 560})(4)
\oplus({\bf 1})(4)
\oplus({\bf 429352})(2)
\oplus({\bf 6512})(2)
\oplus({\bf 33})(2)
\oplus({\bf 2701776})(0)
\oplus({\bf 58344})(0)
\oplus({\bf 560})(0)
\oplus({\bf 1})(0)
\oplus({\bf 429352})(-2)
\oplus({\bf 6512})(-2)
\oplus({\bf 33})(-2)
\oplus({\bf 58344})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 6512})(-6)
\oplus({\bf 33})(-6)
\oplus({\bf 560})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 33})(-10)
\oplus({\bf 1})(-12)$\\
${\bf 4456448}$&=&
$({\bf 65536})(3)
\oplus({\bf 2097152})(1)
\oplus({\bf 65536})(1)
\oplus({\bf 2097152})(-1)
\oplus({\bf 65536})(-1)
\oplus({\bf 65536})(-3)$\\
${\bf 6724520}$&=&
$({\bf 1107568'})(2)
\oplus({\bf 4272048})(0)
\oplus({\bf 237336})(0)
\oplus({\bf 1107568'})(-2)$\\
${\bf 9686600}$&=&
$({\bf 40920})(4)
\oplus({\bf 1107568})(2)
\oplus({\bf 237336})(2)
\oplus({\bf 5456})(2)
\oplus({\bf 6683600})(0)
\oplus({\bf 138600})(0)
\oplus2({\bf 40920})(0)
\oplus({\bf 1107568})(-2)
\oplus({\bf 237336})(-2)
\oplus({\bf 5456})(-2)
\oplus({\bf 40920})(-4)$\\
${\bf 11557875}$&=&
$({\bf 98175})(4)
\oplus({\bf 1518440})(2)
\oplus({\bf 11935})(2)
\oplus({\bf 8063440})(0)
\oplus({\bf 98175})(0)
\oplus({\bf 138600})(0)
\oplus({\bf 560})(0)
\oplus({\bf 1518440})(-2)
\oplus({\bf 11935})(-2)
\oplus({\bf 98175})(-4)$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-B17_A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 35}$&=&
$({\bf 35})$\\
${\bf 595}$&=&
$({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
${\bf 629}$&=&
$({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
${\bf 6545}$&=&
$({\bf 97})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus2({\bf 79})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus3({\bf 67})
\oplus3({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus4({\bf 55})
\oplus4({\bf 53})
\oplus4({\bf 51})
\oplus5({\bf 49})
\oplus4({\bf 47})
\oplus5({\bf 45})
\oplus5({\bf 43})
\oplus5({\bf 41})
\oplus5({\bf 39})
\oplus6({\bf 37})
\oplus5({\bf 35})
\oplus6({\bf 33})
\oplus5({\bf 31})
\oplus5({\bf 29})
\oplus4({\bf 27})
\oplus5({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
${\bf 7735}$&=&
$({\bf 103})
\oplus({\bf 99})
\oplus({\bf 97})
\oplus({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus({\bf 89})
\oplus2({\bf 87})
\oplus2({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus2({\bf 77})
\oplus3({\bf 75})
\oplus3({\bf 73})
\oplus3({\bf 71})
\oplus3({\bf 69})
\oplus4({\bf 67})
\oplus3({\bf 65})
\oplus4({\bf 63})
\oplus4({\bf 61})
\oplus4({\bf 59})
\oplus4({\bf 57})
\oplus5({\bf 55})
\oplus4({\bf 53})
\oplus5({\bf 51})
\oplus5({\bf 49})
\oplus5({\bf 47})
\oplus5({\bf 45})
\oplus6({\bf 43})
\oplus5({\bf 41})
\oplus6({\bf 39})
\oplus6({\bf 37})
\oplus5({\bf 35})
\oplus5({\bf 33})
\oplus6({\bf 31})
\oplus4({\bf 29})
\oplus5({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
${\bf 14245}$&=&
$({\bf 101})
\oplus({\bf 99})
\oplus({\bf 97})
\oplus2({\bf 95})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus3({\bf 87})
\oplus3({\bf 85})
\oplus4({\bf 83})
\oplus4({\bf 81})
\oplus4({\bf 79})
\oplus5({\bf 77})
\oplus5({\bf 75})
\oplus5({\bf 73})
\oplus6({\bf 71})
\oplus6({\bf 69})
\oplus6({\bf 67})
\oplus7({\bf 65})
\oplus7({\bf 63})
\oplus7({\bf 61})
\oplus8({\bf 59})
\oplus8({\bf 57})
\oplus8({\bf 55})
\oplus9({\bf 53})
\oplus9({\bf 51})
\oplus9({\bf 49})
\oplus10({\bf 47})
\oplus10({\bf 45})
\oplus10({\bf 43})
\oplus11({\bf 41})
\oplus11({\bf 39})
\oplus11({\bf 37})
\oplus11({\bf 35})
\oplus11({\bf 33})
\oplus10({\bf 31})
\oplus10({\bf 29})
\oplus9({\bf 27})
\oplus8({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
${\bf 52360}$&=&
$({\bf 125})
\oplus({\bf 121})
\oplus({\bf 119})
\oplus2({\bf 117})
\oplus({\bf 115})
\oplus3({\bf 113})
\oplus2({\bf 111})
\oplus4({\bf 109})
\oplus3({\bf 107})
\oplus5({\bf 105})
\oplus4({\bf 103})
\oplus7({\bf 101})
\oplus5({\bf 99})
\oplus8({\bf 97})
\oplus7({\bf 95})
\oplus10({\bf 93})
\oplus8({\bf 91})
\oplus12({\bf 89})
\oplus10({\bf 87})
\oplus14({\bf 85})
\oplus12({\bf 83})
\oplus16({\bf 81})
\oplus14({\bf 79})
\oplus19({\bf 77})
\oplus16({\bf 75})
\oplus21({\bf 73})
\oplus19({\bf 71})
\oplus24({\bf 69})
\oplus21({\bf 67})
\oplus27({\bf 65})
\oplus24({\bf 63})
\oplus29({\bf 61})
\oplus26({\bf 59})
\oplus31({\bf 57})
\oplus27({\bf 55})
\oplus33({\bf 53})
\oplus28({\bf 51})
\oplus33({\bf 49})
\oplus29({\bf 47})
\oplus34({\bf 45})
\oplus28({\bf 43})
\oplus34({\bf 41})
\oplus28({\bf 39})
\oplus33({\bf 37})
\oplus27({\bf 35})
\oplus32({\bf 33})
\oplus25({\bf 31})
\oplus31({\bf 29})
\oplus23({\bf 27})
\oplus28({\bf 25})
\oplus21({\bf 23})
\oplus26({\bf 21})
\oplus17({\bf 19})
\oplus23({\bf 17})
\oplus14({\bf 15})
\oplus19({\bf 13})
\oplus10({\bf 11})
\oplus15({\bf 9})
\oplus5({\bf 7})
\oplus11({\bf 5})
\oplus5({\bf 1})$\\
${\bf 73185}$&=&
$({\bf 137})
\oplus({\bf 133})
\oplus({\bf 131})
\oplus2({\bf 129})
\oplus({\bf 127})
\oplus3({\bf 125})
\oplus2({\bf 123})
\oplus4({\bf 121})
\oplus3({\bf 119})
\oplus5({\bf 117})
\oplus4({\bf 115})
\oplus7({\bf 113})
\oplus5({\bf 111})
\oplus8({\bf 109})
\oplus7({\bf 107})
\oplus10({\bf 105})
\oplus8({\bf 103})
\oplus12({\bf 101})
\oplus10({\bf 99})
\oplus14({\bf 97})
\oplus12({\bf 95})
\oplus16({\bf 93})
\oplus14({\bf 91})
\oplus19({\bf 89})
\oplus16({\bf 87})
\oplus21({\bf 85})
\oplus19({\bf 83})
\oplus24({\bf 81})
\oplus21({\bf 79})
\oplus27({\bf 77})
\oplus24({\bf 75})
\oplus30({\bf 73})
\oplus27({\bf 71})
\oplus32({\bf 69})
\oplus29({\bf 67})
\oplus35({\bf 65})
\oplus31({\bf 63})
\oplus36({\bf 61})
\oplus33({\bf 59})
\oplus38({\bf 57})
\oplus33({\bf 55})
\oplus39({\bf 53})
\oplus34({\bf 51})
\oplus39({\bf 49})
\oplus34({\bf 47})
\oplus39({\bf 45})
\oplus33({\bf 43})
\oplus39({\bf 41})
\oplus32({\bf 39})
\oplus37({\bf 37})
\oplus31({\bf 35})
\oplus36({\bf 33})
\oplus28({\bf 31})
\oplus34({\bf 29})
\oplus26({\bf 27})
\oplus31({\bf 25})
\oplus23({\bf 23})
\oplus28({\bf 21})
\oplus19({\bf 19})
\oplus25({\bf 17})
\oplus15({\bf 15})
\oplus20({\bf 13})
\oplus11({\bf 11})
\oplus16({\bf 9})
\oplus5({\bf 7})
\oplus11({\bf 5})
\oplus5({\bf 1})$\\
${\bf 124320}$&=&
$({\bf 133})
\oplus2({\bf 129})
\oplus({\bf 127})
\oplus3({\bf 125})
\oplus2({\bf 123})
\oplus5({\bf 121})
\oplus3({\bf 119})
\oplus7({\bf 117})
\oplus5({\bf 115})
\oplus9({\bf 113})
\oplus7({\bf 111})
\oplus12({\bf 109})
\oplus9({\bf 107})
\oplus15({\bf 105})
\oplus12({\bf 103})
\oplus18({\bf 101})
\oplus15({\bf 99})
\oplus22({\bf 97})
\oplus18({\bf 95})
\oplus26({\bf 93})
\oplus22({\bf 91})
\oplus30({\bf 89})
\oplus26({\bf 87})
\oplus35({\bf 85})
\oplus30({\bf 83})
\oplus40({\bf 81})
\oplus35({\bf 79})
\oplus45({\bf 77})
\oplus40({\bf 75})
\oplus51({\bf 73})
\oplus45({\bf 71})
\oplus56({\bf 69})
\oplus51({\bf 67})
\oplus61({\bf 65})
\oplus55({\bf 63})
\oplus66({\bf 61})
\oplus58({\bf 59})
\oplus69({\bf 57})
\oplus61({\bf 55})
\oplus71({\bf 53})
\oplus62({\bf 51})
\oplus73({\bf 49})
\oplus62({\bf 47})
\oplus73({\bf 45})
\oplus62({\bf 43})
\oplus72({\bf 41})
\oplus60({\bf 39})
\oplus71({\bf 37})
\oplus57({\bf 35})
\oplus68({\bf 33})
\oplus54({\bf 31})
\oplus64({\bf 29})
\oplus49({\bf 27})
\oplus60({\bf 25})
\oplus43({\bf 23})
\oplus54({\bf 21})
\oplus37({\bf 19})
\oplus47({\bf 17})
\oplus29({\bf 15})
\oplus40({\bf 13})
\oplus20({\bf 11})
\oplus31({\bf 9})
\oplus11({\bf 7})
\oplus21({\bf 5})
\oplus11({\bf 1})$\\
${\bf 131072}$&=&
$({\bf 154})
\oplus({\bf 148})
\oplus({\bf 144})
\oplus({\bf 142})
\oplus({\bf 140})
\oplus({\bf 138})
\oplus2({\bf 136})
\oplus2({\bf 134})
\oplus2({\bf 132})
\oplus3({\bf 130})
\oplus3({\bf 128})
\oplus4({\bf 126})
\oplus5({\bf 124})
\oplus5({\bf 122})
\oplus6({\bf 120})
\oplus7({\bf 118})
\oplus7({\bf 116})
\oplus9({\bf 114})
\oplus10({\bf 112})
\oplus11({\bf 110})
\oplus12({\bf 108})
\oplus14({\bf 106})
\oplus15({\bf 104})
\oplus17({\bf 102})
\oplus19({\bf 100})
\oplus20({\bf 98})
\oplus22({\bf 96})
\oplus25({\bf 94})
\oplus26({\bf 92})
\oplus28({\bf 90})
\oplus31({\bf 88})
\oplus32({\bf 86})
\oplus35({\bf 84})
\oplus38({\bf 82})
\oplus39({\bf 80})
\oplus42({\bf 78})
\oplus45({\bf 76})
\oplus46({\bf 74})
\oplus49({\bf 72})
\oplus52({\bf 70})
\oplus53({\bf 68})
\oplus55({\bf 66})
\oplus59({\bf 64})
\oplus58({\bf 62})
\oplus61({\bf 60})
\oplus63({\bf 58})
\oplus63({\bf 56})
\oplus65({\bf 54})
\oplus67({\bf 52})
\oplus66({\bf 50})
\oplus67({\bf 48})
\oplus68({\bf 46})
\oplus67({\bf 44})
\oplus67({\bf 42})
\oplus67({\bf 40})
\oplus65({\bf 38})
\oplus64({\bf 36})
\oplus64({\bf 34})
\oplus60({\bf 32})
\oplus59({\bf 30})
\oplus57({\bf 28})
\oplus53({\bf 26})
\oplus51({\bf 24})
\oplus49({\bf 22})
\oplus43({\bf 20})
\oplus41({\bf 18})
\oplus37({\bf 16})
\oplus32({\bf 14})
\oplus28({\bf 12})
\oplus25({\bf 10})
\oplus18({\bf 8})
\oplus14({\bf 6})
\oplus11({\bf 4})
\oplus4({\bf 2})$\\
${\bf 176120}$&=&
$({\bf 131})
\oplus({\bf 129})
\oplus2({\bf 127})
\oplus2({\bf 125})
\oplus4({\bf 123})
\oplus4({\bf 121})
\oplus6({\bf 119})
\oplus6({\bf 117})
\oplus9({\bf 115})
\oplus9({\bf 113})
\oplus12({\bf 111})
\oplus12({\bf 109})
\oplus16({\bf 107})
\oplus16({\bf 105})
\oplus20({\bf 103})
\oplus20({\bf 101})
\oplus25({\bf 99})
\oplus25({\bf 97})
\oplus30({\bf 95})
\oplus30({\bf 93})
\oplus36({\bf 91})
\oplus36({\bf 89})
\oplus42({\bf 87})
\oplus42({\bf 85})
\oplus49({\bf 83})
\oplus49({\bf 81})
\oplus56({\bf 79})
\oplus56({\bf 77})
\oplus64({\bf 75})
\oplus64({\bf 73})
\oplus72({\bf 71})
\oplus72({\bf 69})
\oplus80({\bf 67})
\oplus80({\bf 65})
\oplus87({\bf 63})
\oplus86({\bf 61})
\oplus93({\bf 59})
\oplus91({\bf 57})
\oplus97({\bf 55})
\oplus94({\bf 53})
\oplus100({\bf 51})
\oplus96({\bf 49})
\oplus101({\bf 47})
\oplus96({\bf 45})
\oplus101({\bf 43})
\oplus95({\bf 41})
\oplus99({\bf 39})
\oplus92({\bf 37})
\oplus96({\bf 35})
\oplus88({\bf 33})
\oplus91({\bf 31})
\oplus82({\bf 29})
\oplus85({\bf 27})
\oplus75({\bf 25})
\oplus77({\bf 23})
\oplus66({\bf 21})
\oplus68({\bf 19})
\oplus56({\bf 17})
\oplus57({\bf 15})
\oplus44({\bf 13})
\oplus45({\bf 11})
\oplus31({\bf 9})
\oplus31({\bf 7})
\oplus16({\bf 5})
\oplus16({\bf 3})$\\
${\bf 196911}$&=&
$({\bf 135})
\oplus({\bf 133})
\oplus2({\bf 131})
\oplus2({\bf 129})
\oplus4({\bf 127})
\oplus4({\bf 125})
\oplus6({\bf 123})
\oplus6({\bf 121})
\oplus9({\bf 119})
\oplus9({\bf 117})
\oplus12({\bf 115})
\oplus12({\bf 113})
\oplus16({\bf 111})
\oplus16({\bf 109})
\oplus20({\bf 107})
\oplus20({\bf 105})
\oplus25({\bf 103})
\oplus25({\bf 101})
\oplus30({\bf 99})
\oplus30({\bf 97})
\oplus36({\bf 95})
\oplus36({\bf 93})
\oplus42({\bf 91})
\oplus42({\bf 89})
\oplus49({\bf 87})
\oplus49({\bf 85})
\oplus56({\bf 83})
\oplus56({\bf 81})
\oplus64({\bf 79})
\oplus64({\bf 77})
\oplus72({\bf 75})
\oplus72({\bf 73})
\oplus81({\bf 71})
\oplus80({\bf 69})
\oplus88({\bf 67})
\oplus87({\bf 65})
\oplus95({\bf 63})
\oplus93({\bf 61})
\oplus100({\bf 59})
\oplus97({\bf 57})
\oplus104({\bf 55})
\oplus100({\bf 53})
\oplus106({\bf 51})
\oplus101({\bf 49})
\oplus107({\bf 47})
\oplus101({\bf 45})
\oplus106({\bf 43})
\oplus99({\bf 41})
\oplus104({\bf 39})
\oplus96({\bf 37})
\oplus100({\bf 35})
\oplus91({\bf 33})
\oplus95({\bf 31})
\oplus85({\bf 29})
\oplus88({\bf 27})
\oplus77({\bf 25})
\oplus80({\bf 23})
\oplus68({\bf 21})
\oplus70({\bf 19})
\oplus57({\bf 17})
\oplus59({\bf 15})
\oplus45({\bf 13})
\oplus46({\bf 11})
\oplus31({\bf 9})
\oplus32({\bf 7})
\oplus16({\bf 5})
\oplus16({\bf 3})$\\
${\bf 324632}$&=&
$({\bf 151})
\oplus({\bf 147})
\oplus({\bf 145})
\oplus2({\bf 143})
\oplus2({\bf 141})
\oplus3({\bf 139})
\oplus3({\bf 137})
\oplus5({\bf 135})
\oplus5({\bf 133})
\oplus7({\bf 131})
\oplus7({\bf 129})
\oplus10({\bf 127})
\oplus10({\bf 125})
\oplus13({\bf 123})
\oplus14({\bf 121})
\oplus17({\bf 119})
\oplus18({\bf 117})
\oplus22({\bf 115})
\oplus23({\bf 113})
\oplus28({\bf 111})
\oplus29({\bf 109})
\oplus34({\bf 107})
\oplus36({\bf 105})
\oplus42({\bf 103})
\oplus44({\bf 101})
\oplus50({\bf 99})
\oplus53({\bf 97})
\oplus60({\bf 95})
\oplus63({\bf 93})
\oplus71({\bf 91})
\oplus73({\bf 89})
\oplus82({\bf 87})
\oplus85({\bf 85})
\oplus93({\bf 83})
\oplus96({\bf 81})
\oplus105({\bf 79})
\oplus107({\bf 77})
\oplus116({\bf 75})
\oplus118({\bf 73})
\oplus127({\bf 71})
\oplus128({\bf 69})
\oplus137({\bf 67})
\oplus137({\bf 65})
\oplus146({\bf 63})
\oplus146({\bf 61})
\oplus153({\bf 59})
\oplus152({\bf 57})
\oplus160({\bf 55})
\oplus157({\bf 53})
\oplus164({\bf 51})
\oplus160({\bf 49})
\oplus166({\bf 47})
\oplus161({\bf 45})
\oplus166({\bf 43})
\oplus159({\bf 41})
\oplus163({\bf 39})
\oplus155({\bf 37})
\oplus157({\bf 35})
\oplus147({\bf 33})
\oplus149({\bf 31})
\oplus136({\bf 29})
\oplus136({\bf 27})
\oplus123({\bf 25})
\oplus121({\bf 23})
\oplus107({\bf 21})
\oplus104({\bf 19})
\oplus88({\bf 17})
\oplus85({\bf 15})
\oplus69({\bf 13})
\oplus64({\bf 11})
\oplus47({\bf 9})
\oplus43({\bf 7})
\oplus25({\bf 5})
\oplus20({\bf 3})
\oplus3({\bf 1})$\\
${\bf 567987}$&=&
$({\bf 171})
\oplus({\bf 167})
\oplus({\bf 165})
\oplus2({\bf 163})
\oplus2({\bf 161})
\oplus3({\bf 159})
\oplus3({\bf 157})
\oplus5({\bf 155})
\oplus5({\bf 153})
\oplus7({\bf 151})
\oplus7({\bf 149})
\oplus10({\bf 147})
\oplus10({\bf 145})
\oplus13({\bf 143})
\oplus14({\bf 141})
\oplus17({\bf 139})
\oplus18({\bf 137})
\oplus22({\bf 135})
\oplus23({\bf 133})
\oplus28({\bf 131})
\oplus29({\bf 129})
\oplus34({\bf 127})
\oplus36({\bf 125})
\oplus42({\bf 123})
\oplus44({\bf 121})
\oplus50({\bf 119})
\oplus53({\bf 117})
\oplus60({\bf 115})
\oplus63({\bf 113})
\oplus71({\bf 111})
\oplus74({\bf 109})
\oplus83({\bf 107})
\oplus87({\bf 105})
\oplus95({\bf 103})
\oplus100({\bf 101})
\oplus109({\bf 99})
\oplus113({\bf 97})
\oplus123({\bf 95})
\oplus127({\bf 93})
\oplus137({\bf 91})
\oplus141({\bf 89})
\oplus151({\bf 87})
\oplus154({\bf 85})
\oplus165({\bf 83})
\oplus168({\bf 81})
\oplus177({\bf 79})
\oplus180({\bf 77})
\oplus190({\bf 75})
\oplus191({\bf 73})
\oplus201({\bf 71})
\oplus201({\bf 69})
\oplus210({\bf 67})
\oplus210({\bf 65})
\oplus218({\bf 63})
\oplus216({\bf 61})
\oplus224({\bf 59})
\oplus221({\bf 57})
\oplus227({\bf 55})
\oplus223({\bf 53})
\oplus229({\bf 51})
\oplus222({\bf 49})
\oplus227({\bf 47})
\oplus219({\bf 45})
\oplus222({\bf 43})
\oplus213({\bf 41})
\oplus214({\bf 39})
\oplus202({\bf 37})
\oplus203({\bf 35})
\oplus190({\bf 33})
\oplus188({\bf 31})
\oplus174({\bf 29})
\oplus171({\bf 27})
\oplus155({\bf 25})
\oplus151({\bf 23})
\oplus134({\bf 21})
\oplus128({\bf 19})
\oplus111({\bf 17})
\oplus104({\bf 15})
\oplus85({\bf 13})
\oplus79({\bf 11})
\oplus59({\bf 9})
\oplus51({\bf 7})
\oplus32({\bf 5})
\oplus24({\bf 3})
\oplus4({\bf 1})$\\
${\bf 1501423}$&=&
$({\bf 159})
\oplus({\bf 157})
\oplus2({\bf 155})
\oplus3({\bf 153})
\oplus4({\bf 151})
\oplus6({\bf 149})
\oplus8({\bf 147})
\oplus10({\bf 145})
\oplus13({\bf 143})
\oplus16({\bf 141})
\oplus20({\bf 139})
\oplus24({\bf 137})
\oplus29({\bf 135})
\oplus34({\bf 133})
\oplus40({\bf 131})
\oplus47({\bf 129})
\oplus54({\bf 127})
\oplus62({\bf 125})
\oplus71({\bf 123})
\oplus80({\bf 121})
\oplus91({\bf 119})
\oplus102({\bf 117})
\oplus114({\bf 115})
\oplus127({\bf 113})
\oplus141({\bf 111})
\oplus156({\bf 109})
\oplus172({\bf 107})
\oplus189({\bf 105})
\oplus207({\bf 103})
\oplus226({\bf 101})
\oplus247({\bf 99})
\oplus267({\bf 97})
\oplus290({\bf 95})
\oplus312({\bf 93})
\oplus335({\bf 91})
\oplus359({\bf 89})
\oplus383({\bf 87})
\oplus406({\bf 85})
\oplus431({\bf 83})
\oplus454({\bf 81})
\oplus478({\bf 79})
\oplus501({\bf 77})
\oplus524({\bf 75})
\oplus545({\bf 73})
\oplus567({\bf 71})
\oplus587({\bf 69})
\oplus606({\bf 67})
\oplus624({\bf 65})
\oplus641({\bf 63})
\oplus655({\bf 61})
\oplus670({\bf 59})
\oplus681({\bf 57})
\oplus691({\bf 55})
\oplus699({\bf 53})
\oplus705({\bf 51})
\oplus708({\bf 49})
\oplus710({\bf 47})
\oplus708({\bf 45})
\oplus704({\bf 43})
\oplus697({\bf 41})
\oplus688({\bf 39})
\oplus674({\bf 37})
\oplus659({\bf 35})
\oplus639({\bf 33})
\oplus617({\bf 31})
\oplus592({\bf 29})
\oplus564({\bf 27})
\oplus532({\bf 25})
\oplus500({\bf 23})
\oplus463({\bf 21})
\oplus426({\bf 19})
\oplus386({\bf 17})
\oplus345({\bf 15})
\oplus301({\bf 13})
\oplus258({\bf 11})
\oplus212({\bf 9})
\oplus166({\bf 7})
\oplus119({\bf 5})
\oplus72({\bf 3})
\oplus23({\bf 1})$\\
${\bf 1623160}$&=&
$({\bf 175})
\oplus({\bf 171})
\oplus({\bf 169})
\oplus2({\bf 167})
\oplus2({\bf 165})
\oplus4({\bf 163})
\oplus3({\bf 161})
\oplus6({\bf 159})
\oplus6({\bf 157})
\oplus9({\bf 155})
\oplus9({\bf 153})
\oplus14({\bf 151})
\oplus13({\bf 149})
\oplus19({\bf 147})
\oplus20({\bf 145})
\oplus26({\bf 143})
\oplus27({\bf 141})
\oplus36({\bf 139})
\oplus36({\bf 137})
\oplus47({\bf 135})
\oplus49({\bf 133})
\oplus60({\bf 131})
\oplus63({\bf 129})
\oplus78({\bf 127})
\oplus80({\bf 125})
\oplus97({\bf 123})
\oplus102({\bf 121})
\oplus120({\bf 119})
\oplus126({\bf 117})
\oplus148({\bf 115})
\oplus153({\bf 113})
\oplus178({\bf 111})
\oplus186({\bf 109})
\oplus211({\bf 107})
\oplus220({\bf 105})
\oplus250({\bf 103})
\oplus257({\bf 101})
\oplus289({\bf 99})
\oplus299({\bf 97})
\oplus331({\bf 95})
\oplus341({\bf 93})
\oplus377({\bf 91})
\oplus384({\bf 89})
\oplus422({\bf 87})
\oplus431({\bf 85})
\oplus467({\bf 83})
\oplus475({\bf 81})
\oplus515({\bf 79})
\oplus518({\bf 77})
\oplus558({\bf 75})
\oplus562({\bf 73})
\oplus599({\bf 71})
\oplus600({\bf 69})
\oplus639({\bf 67})
\oplus633({\bf 65})
\oplus671({\bf 63})
\oplus664({\bf 61})
\oplus696({\bf 59})
\oplus684({\bf 57})
\oplus717({\bf 55})
\oplus696({\bf 53})
\oplus725({\bf 51})
\oplus702({\bf 49})
\oplus724({\bf 47})
\oplus695({\bf 45})
\oplus716({\bf 43})
\oplus677({\bf 41})
\oplus694({\bf 39})
\oplus653({\bf 37})
\oplus661({\bf 35})
\oplus614({\bf 33})
\oplus622({\bf 31})
\oplus565({\bf 29})
\oplus568({\bf 27})
\oplus510({\bf 25})
\oplus505({\bf 23})
\oplus442({\bf 21})
\oplus437({\bf 19})
\oplus365({\bf 17})
\oplus357({\bf 15})
\oplus286({\bf 13})
\oplus270({\bf 11})
\oplus196({\bf 9})
\oplus183({\bf 7})
\oplus102({\bf 5})
\oplus87({\bf 3})
\oplus10({\bf 1})$\\
${\bf 1985753}$&=&
$({\bf 169})
\oplus({\bf 167})
\oplus2({\bf 165})
\oplus3({\bf 163})
\oplus4({\bf 161})
\oplus6({\bf 159})
\oplus8({\bf 157})
\oplus10({\bf 155})
\oplus13({\bf 153})
\oplus16({\bf 151})
\oplus20({\bf 149})
\oplus24({\bf 147})
\oplus29({\bf 145})
\oplus34({\bf 143})
\oplus40({\bf 141})
\oplus47({\bf 139})
\oplus54({\bf 137})
\oplus62({\bf 135})
\oplus71({\bf 133})
\oplus80({\bf 131})
\oplus91({\bf 129})
\oplus102({\bf 127})
\oplus114({\bf 125})
\oplus127({\bf 123})
\oplus141({\bf 121})
\oplus156({\bf 119})
\oplus172({\bf 117})
\oplus189({\bf 115})
\oplus207({\bf 113})
\oplus226({\bf 111})
\oplus247({\bf 109})
\oplus268({\bf 107})
\oplus291({\bf 105})
\oplus314({\bf 103})
\oplus338({\bf 101})
\oplus363({\bf 99})
\oplus389({\bf 97})
\oplus414({\bf 95})
\oplus441({\bf 93})
\oplus467({\bf 91})
\oplus494({\bf 89})
\oplus520({\bf 87})
\oplus547({\bf 85})
\oplus572({\bf 83})
\oplus598({\bf 81})
\oplus623({\bf 79})
\oplus647({\bf 77})
\oplus670({\bf 75})
\oplus693({\bf 73})
\oplus713({\bf 71})
\oplus734({\bf 69})
\oplus752({\bf 67})
\oplus769({\bf 65})
\oplus784({\bf 63})
\oplus798({\bf 61})
\oplus809({\bf 59})
\oplus819({\bf 57})
\oplus826({\bf 55})
\oplus831({\bf 53})
\oplus833({\bf 51})
\oplus834({\bf 49})
\oplus830({\bf 47})
\oplus825({\bf 45})
\oplus816({\bf 43})
\oplus804({\bf 41})
\oplus789({\bf 39})
\oplus771({\bf 37})
\oplus749({\bf 35})
\oplus725({\bf 33})
\oplus697({\bf 31})
\oplus667({\bf 29})
\oplus633({\bf 27})
\oplus598({\bf 25})
\oplus558({\bf 23})
\oplus518({\bf 21})
\oplus475({\bf 19})
\oplus430({\bf 17})
\oplus383({\bf 15})
\oplus336({\bf 13})
\oplus285({\bf 11})
\oplus236({\bf 9})
\oplus184({\bf 7})
\oplus132({\bf 5})
\oplus79({\bf 3})
\oplus27({\bf 1})$\\
${\bf 2047395}$&=&
$({\bf 163})
\oplus({\bf 161})
\oplus2({\bf 159})
\oplus3({\bf 157})
\oplus5({\bf 155})
\oplus6({\bf 153})
\oplus9({\bf 151})
\oplus11({\bf 149})
\oplus15({\bf 147})
\oplus18({\bf 145})
\oplus23({\bf 143})
\oplus27({\bf 141})
\oplus34({\bf 139})
\oplus39({\bf 137})
\oplus47({\bf 135})
\oplus54({\bf 133})
\oplus64({\bf 131})
\oplus72({\bf 129})
\oplus84({\bf 127})
\oplus94({\bf 125})
\oplus108({\bf 123})
\oplus120({\bf 121})
\oplus136({\bf 119})
\oplus150({\bf 117})
\oplus169({\bf 115})
\oplus185({\bf 113})
\oplus206({\bf 111})
\oplus225({\bf 109})
\oplus249({\bf 107})
\oplus270({\bf 105})
\oplus297({\bf 103})
\oplus320({\bf 101})
\oplus350({\bf 99})
\oplus376({\bf 97})
\oplus407({\bf 95})
\oplus434({\bf 93})
\oplus468({\bf 91})
\oplus495({\bf 89})
\oplus529({\bf 87})
\oplus557({\bf 85})
\oplus591({\bf 83})
\oplus618({\bf 81})
\oplus652({\bf 79})
\oplus677({\bf 77})
\oplus710({\bf 75})
\oplus734({\bf 73})
\oplus764({\bf 71})
\oplus785({\bf 69})
\oplus814({\bf 67})
\oplus831({\bf 65})
\oplus856({\bf 63})
\oplus870({\bf 61})
\oplus891({\bf 59})
\oplus900({\bf 57})
\oplus917({\bf 55})
\oplus920({\bf 53})
\oplus932({\bf 51})
\oplus930({\bf 49})
\oplus935({\bf 47})
\oplus926({\bf 45})
\oplus926({\bf 43})
\oplus909({\bf 41})
\oplus901({\bf 39})
\oplus877({\bf 37})
\oplus861({\bf 35})
\oplus829({\bf 33})
\oplus806({\bf 31})
\oplus765({\bf 29})
\oplus735({\bf 27})
\oplus688({\bf 25})
\oplus650({\bf 23})
\oplus597({\bf 21})
\oplus555({\bf 19})
\oplus496({\bf 17})
\oplus449({\bf 15})
\oplus387({\bf 13})
\oplus336({\bf 11})
\oplus271({\bf 9})
\oplus218({\bf 7})
\oplus150({\bf 5})
\oplus96({\bf 3})
\oplus28({\bf 1})$\\
${\bf 2289560}$&=&
$({\bf 167})
\oplus({\bf 165})
\oplus2({\bf 163})
\oplus3({\bf 161})
\oplus5({\bf 159})
\oplus6({\bf 157})
\oplus9({\bf 155})
\oplus11({\bf 153})
\oplus15({\bf 151})
\oplus18({\bf 149})
\oplus23({\bf 147})
\oplus27({\bf 145})
\oplus34({\bf 143})
\oplus39({\bf 141})
\oplus47({\bf 139})
\oplus54({\bf 137})
\oplus64({\bf 135})
\oplus72({\bf 133})
\oplus84({\bf 131})
\oplus94({\bf 129})
\oplus108({\bf 127})
\oplus120({\bf 125})
\oplus136({\bf 123})
\oplus150({\bf 121})
\oplus169({\bf 119})
\oplus185({\bf 117})
\oplus206({\bf 115})
\oplus225({\bf 113})
\oplus249({\bf 111})
\oplus270({\bf 109})
\oplus297({\bf 107})
\oplus321({\bf 105})
\oplus350({\bf 103})
\oplus377({\bf 101})
\oplus408({\bf 99})
\oplus436({\bf 97})
\oplus470({\bf 95})
\oplus499({\bf 93})
\oplus533({\bf 91})
\oplus563({\bf 89})
\oplus598({\bf 87})
\oplus627({\bf 85})
\oplus662({\bf 83})
\oplus690({\bf 81})
\oplus724({\bf 79})
\oplus751({\bf 77})
\oplus783({\bf 75})
\oplus807({\bf 73})
\oplus838({\bf 71})
\oplus859({\bf 69})
\oplus886({\bf 67})
\oplus904({\bf 65})
\oplus928({\bf 63})
\oplus941({\bf 61})
\oplus961({\bf 59})
\oplus969({\bf 57})
\oplus984({\bf 55})
\oplus987({\bf 53})
\oplus996({\bf 51})
\oplus992({\bf 49})
\oplus996({\bf 47})
\oplus985({\bf 45})
\oplus981({\bf 43})
\oplus963({\bf 41})
\oplus952({\bf 39})
\oplus925({\bf 37})
\oplus907({\bf 35})
\oplus872({\bf 33})
\oplus845({\bf 31})
\oplus804({\bf 29})
\oplus769({\bf 27})
\oplus720({\bf 25})
\oplus680({\bf 23})
\oplus625({\bf 21})
\oplus578({\bf 19})
\oplus519({\bf 17})
\oplus468({\bf 15})
\oplus404({\bf 13})
\oplus350({\bf 11})
\oplus283({\bf 9})
\oplus226({\bf 7})
\oplus158({\bf 5})
\oplus99({\bf 3})
\oplus29({\bf 1})$\\
${\bf 2594592}$&=&
$({\bf 165})
\oplus({\bf 163})
\oplus3({\bf 161})
\oplus3({\bf 159})
\oplus6({\bf 157})
\oplus7({\bf 155})
\oplus11({\bf 153})
\oplus13({\bf 151})
\oplus18({\bf 149})
\oplus21({\bf 147})
\oplus28({\bf 145})
\oplus32({\bf 143})
\oplus41({\bf 141})
\oplus46({\bf 139})
\oplus57({\bf 137})
\oplus64({\bf 135})
\oplus77({\bf 133})
\oplus86({\bf 131})
\oplus101({\bf 129})
\oplus112({\bf 127})
\oplus130({\bf 125})
\oplus143({\bf 123})
\oplus164({\bf 121})
\oplus179({\bf 119})
\oplus203({\bf 117})
\oplus221({\bf 115})
\oplus248({\bf 113})
\oplus269({\bf 111})
\oplus299({\bf 109})
\oplus323({\bf 107})
\oplus357({\bf 105})
\oplus384({\bf 103})
\oplus421({\bf 101})
\oplus450({\bf 99})
\oplus490({\bf 97})
\oplus521({\bf 95})
\oplus563({\bf 93})
\oplus595({\bf 91})
\oplus638({\bf 89})
\oplus670({\bf 87})
\oplus714({\bf 85})
\oplus745({\bf 83})
\oplus789({\bf 81})
\oplus818({\bf 79})
\oplus861({\bf 77})
\oplus888({\bf 75})
\oplus929({\bf 73})
\oplus953({\bf 71})
\oplus991({\bf 69})
\oplus1011({\bf 67})
\oplus1046({\bf 65})
\oplus1061({\bf 63})
\oplus1092({\bf 61})
\oplus1101({\bf 59})
\oplus1127({\bf 57})
\oplus1130({\bf 55})
\oplus1150({\bf 53})
\oplus1146({\bf 51})
\oplus1159({\bf 49})
\oplus1147({\bf 47})
\oplus1153({\bf 45})
\oplus1132({\bf 43})
\oplus1130({\bf 41})
\oplus1099({\bf 39})
\oplus1088({\bf 37})
\oplus1048({\bf 35})
\oplus1027({\bf 33})
\oplus978({\bf 31})
\oplus948({\bf 29})
\oplus890({\bf 27})
\oplus852({\bf 25})
\oplus786({\bf 23})
\oplus741({\bf 21})
\oplus668({\bf 19})
\oplus617({\bf 17})
\oplus539({\bf 15})
\oplus483({\bf 13})
\oplus401({\bf 11})
\oplus341({\bf 9})
\oplus256({\bf 7})
\oplus194({\bf 5})
\oplus107({\bf 3})
\oplus44({\bf 1})$\\
${\bf 3764565}$&=&
$({\bf 205})
\oplus({\bf 201})
\oplus({\bf 199})
\oplus2({\bf 197})
\oplus2({\bf 195})
\oplus4({\bf 193})
\oplus3({\bf 191})
\oplus6({\bf 189})
\oplus6({\bf 187})
\oplus9({\bf 185})
\oplus9({\bf 183})
\oplus14({\bf 181})
\oplus13({\bf 179})
\oplus19({\bf 177})
\oplus20({\bf 175})
\oplus26({\bf 173})
\oplus27({\bf 171})
\oplus36({\bf 169})
\oplus36({\bf 167})
\oplus47({\bf 165})
\oplus49({\bf 163})
\oplus60({\bf 161})
\oplus63({\bf 159})
\oplus78({\bf 157})
\oplus80({\bf 155})
\oplus97({\bf 153})
\oplus102({\bf 151})
\oplus120({\bf 149})
\oplus126({\bf 147})
\oplus149({\bf 145})
\oplus154({\bf 143})
\oplus180({\bf 141})
\oplus189({\bf 139})
\oplus215({\bf 137})
\oplus226({\bf 135})
\oplus258({\bf 133})
\oplus267({\bf 131})
\oplus302({\bf 129})
\oplus316({\bf 127})
\oplus351({\bf 125})
\oplus366({\bf 123})
\oplus407({\bf 121})
\oplus420({\bf 119})
\oplus464({\bf 117})
\oplus481({\bf 115})
\oplus524({\bf 113})
\oplus542({\bf 111})
\oplus591({\bf 109})
\oplus605({\bf 107})
\oplus656({\bf 105})
\oplus674({\bf 103})
\oplus723({\bf 101})
\oplus740({\bf 99})
\oplus794({\bf 97})
\oplus806({\bf 95})
\oplus861({\bf 93})
\oplus875({\bf 91})
\oplus926({\bf 89})
\oplus938({\bf 87})
\oplus993({\bf 85})
\oplus997({\bf 83})
\oplus1051({\bf 81})
\oplus1056({\bf 79})
\oplus1104({\bf 77})
\oplus1104({\bf 75})
\oplus1154({\bf 73})
\oplus1144({\bf 71})
\oplus1191({\bf 69})
\oplus1180({\bf 67})
\oplus1218({\bf 65})
\oplus1201({\bf 63})
\oplus1240({\bf 61})
\oplus1210({\bf 59})
\oplus1244({\bf 57})
\oplus1213({\bf 55})
\oplus1236({\bf 53})
\oplus1197({\bf 51})
\oplus1220({\bf 49})
\oplus1168({\bf 47})
\oplus1185({\bf 45})
\oplus1131({\bf 43})
\oplus1136({\bf 41})
\oplus1075({\bf 39})
\oplus1080({\bf 37})
\oplus1005({\bf 35})
\oplus1004({\bf 33})
\oplus929({\bf 31})
\oplus916({\bf 29})
\oplus834({\bf 27})
\oplus822({\bf 25})
\oplus728({\bf 23})
\oplus711({\bf 21})
\oplus618({\bf 19})
\oplus590({\bf 17})
\oplus493({\bf 15})
\oplus468({\bf 13})
\oplus360({\bf 11})
\oplus332({\bf 9})
\oplus229({\bf 7})
\oplus192({\bf 5})
\oplus87({\bf 3})
\oplus56({\bf 1})$\\
${\bf 4456448}$&=&
$({\bf 188})
\oplus({\bf 186})
\oplus({\bf 184})
\oplus2({\bf 182})
\oplus2({\bf 180})
\oplus3({\bf 178})
\oplus4({\bf 176})
\oplus5({\bf 174})
\oplus6({\bf 172})
\oplus8({\bf 170})
\oplus10({\bf 168})
\oplus12({\bf 166})
\oplus15({\bf 164})
\oplus18({\bf 162})
\oplus22({\bf 160})
\oplus27({\bf 158})
\oplus32({\bf 156})
\oplus37({\bf 154})
\oplus45({\bf 152})
\oplus52({\bf 150})
\oplus60({\bf 148})
\oplus71({\bf 146})
\oplus81({\bf 144})
\oplus93({\bf 142})
\oplus107({\bf 140})
\oplus122({\bf 138})
\oplus138({\bf 136})
\oplus157({\bf 134})
\oplus177({\bf 132})
\oplus198({\bf 130})
\oplus223({\bf 128})
\oplus248({\bf 126})
\oplus275({\bf 124})
\oplus306({\bf 122})
\oplus337({\bf 120})
\oplus370({\bf 118})
\oplus408({\bf 116})
\oplus445({\bf 114})
\oplus485({\bf 112})
\oplus529({\bf 110})
\oplus573({\bf 108})
\oplus619({\bf 106})
\oplus669({\bf 104})
\oplus719({\bf 102})
\oplus770({\bf 100})
\oplus826({\bf 98})
\oplus880({\bf 96})
\oplus935({\bf 94})
\oplus994({\bf 92})
\oplus1051({\bf 90})
\oplus1108({\bf 88})
\oplus1169({\bf 86})
\oplus1226({\bf 84})
\oplus1283({\bf 82})
\oplus1343({\bf 80})
\oplus1398({\bf 78})
\oplus1452({\bf 76})
\oplus1507({\bf 74})
\oplus1557({\bf 72})
\oplus1604({\bf 70})
\oplus1652({\bf 68})
\oplus1693({\bf 66})
\oplus1729({\bf 64})
\oplus1767({\bf 62})
\oplus1795({\bf 60})
\oplus1819({\bf 58})
\oplus1842({\bf 56})
\oplus1855({\bf 54})
\oplus1863({\bf 52})
\oplus1869({\bf 50})
\oplus1865({\bf 48})
\oplus1854({\bf 46})
\oplus1841({\bf 44})
\oplus1817({\bf 42})
\oplus1786({\bf 40})
\oplus1753({\bf 38})
\oplus1709({\bf 36})
\oplus1657({\bf 34})
\oplus1604({\bf 32})
\oplus1539({\bf 30})
\oplus1468({\bf 28})
\oplus1396({\bf 26})
\oplus1312({\bf 24})
\oplus1223({\bf 22})
\oplus1134({\bf 20})
\oplus1034({\bf 18})
\oplus930({\bf 16})
\oplus826({\bf 14})
\oplus714({\bf 12})
\oplus598({\bf 10})
\oplus485({\bf 8})
\oplus365({\bf 6})
\oplus242({\bf 4})
\oplus124({\bf 2})$\\
${\bf 6724520}$&=&
$({\bf 197})
\oplus({\bf 193})
\oplus({\bf 191})
\oplus2({\bf 189})
\oplus2({\bf 187})
\oplus4({\bf 185})
\oplus4({\bf 183})
\oplus6({\bf 181})
\oplus7({\bf 179})
\oplus10({\bf 177})
\oplus11({\bf 175})
\oplus16({\bf 173})
\oplus17({\bf 171})
\oplus23({\bf 169})
\oplus26({\bf 167})
\oplus33({\bf 165})
\oplus37({\bf 163})
\oplus47({\bf 161})
\oplus52({\bf 159})
\oplus64({\bf 157})
\oplus72({\bf 155})
\oplus86({\bf 153})
\oplus96({\bf 151})
\oplus115({\bf 149})
\oplus127({\bf 147})
\oplus149({\bf 145})
\oplus166({\bf 143})
\oplus192({\bf 141})
\oplus211({\bf 139})
\oplus244({\bf 137})
\oplus267({\bf 135})
\oplus304({\bf 133})
\oplus333({\bf 131})
\oplus375({\bf 129})
\oplus408({\bf 127})
\oplus458({\bf 125})
\oplus495({\bf 123})
\oplus550({\bf 121})
\oplus594({\bf 119})
\oplus655({\bf 117})
\oplus702({\bf 115})
\oplus772({\bf 113})
\oplus823({\bf 111})
\oplus897({\bf 109})
\oplus955({\bf 107})
\oplus1034({\bf 105})
\oplus1094({\bf 103})
\oplus1181({\bf 101})
\oplus1243({\bf 99})
\oplus1332({\bf 97})
\oplus1399({\bf 95})
\oplus1491({\bf 93})
\oplus1556({\bf 91})
\oplus1653({\bf 89})
\oplus1717({\bf 87})
\oplus1812({\bf 85})
\oplus1876({\bf 83})
\oplus1969({\bf 81})
\oplus2027({\bf 79})
\oplus2120({\bf 77})
\oplus2171({\bf 75})
\oplus2256({\bf 73})
\oplus2303({\bf 71})
\oplus2380({\bf 69})
\oplus2414({\bf 67})
\oplus2486({\bf 65})
\oplus2508({\bf 63})
\oplus2566({\bf 61})
\oplus2578({\bf 59})
\oplus2623({\bf 57})
\oplus2617({\bf 55})
\oplus2652({\bf 53})
\oplus2629({\bf 51})
\oplus2645({\bf 49})
\oplus2609({\bf 47})
\oplus2608({\bf 45})
\oplus2550({\bf 43})
\oplus2536({\bf 41})
\oplus2459({\bf 39})
\oplus2424({\bf 37})
\oplus2332({\bf 35})
\oplus2279({\bf 33})
\oplus2165({\bf 31})
\oplus2100({\bf 29})
\oplus1967({\bf 27})
\oplus1882({\bf 25})
\oplus1738({\bf 23})
\oplus1638({\bf 21})
\oplus1475({\bf 19})
\oplus1367({\bf 17})
\oplus1192({\bf 15})
\oplus1069({\bf 13})
\oplus888({\bf 11})
\oplus757({\bf 9})
\oplus565({\bf 7})
\oplus433({\bf 5})
\oplus236({\bf 3})
\oplus97({\bf 1})$\\
${\bf 9686600}$&=&
$({\bf 185})
\oplus({\bf 183})
\oplus2({\bf 181})
\oplus3({\bf 179})
\oplus5({\bf 177})
\oplus6({\bf 175})
\oplus10({\bf 173})
\oplus12({\bf 171})
\oplus17({\bf 169})
\oplus21({\bf 167})
\oplus28({\bf 165})
\oplus33({\bf 163})
\oplus44({\bf 161})
\oplus51({\bf 159})
\oplus64({\bf 157})
\oplus75({\bf 155})
\oplus92({\bf 153})
\oplus105({\bf 151})
\oplus128({\bf 149})
\oplus145({\bf 147})
\oplus172({\bf 145})
\oplus195({\bf 143})
\oplus228({\bf 141})
\oplus255({\bf 139})
\oplus297({\bf 137})
\oplus330({\bf 135})
\oplus378({\bf 133})
\oplus420({\bf 131})
\oplus477({\bf 129})
\oplus525({\bf 127})
\oplus593({\bf 125})
\oplus650({\bf 123})
\oplus726({\bf 121})
\oplus793({\bf 119})
\oplus879({\bf 117})
\oplus953({\bf 115})
\oplus1051({\bf 113})
\oplus1133({\bf 111})
\oplus1238({\bf 109})
\oplus1330({\bf 107})
\oplus1444({\bf 105})
\oplus1540({\bf 103})
\oplus1664({\bf 101})
\oplus1766({\bf 99})
\oplus1894({\bf 97})
\oplus2002({\bf 95})
\oplus2135({\bf 93})
\oplus2243({\bf 91})
\oplus2382({\bf 89})
\oplus2490({\bf 87})
\oplus2627({\bf 85})
\oplus2736({\bf 83})
\oplus2872({\bf 81})
\oplus2973({\bf 79})
\oplus3108({\bf 77})
\oplus3202({\bf 75})
\oplus3327({\bf 73})
\oplus3413({\bf 71})
\oplus3528({\bf 69})
\oplus3597({\bf 67})
\oplus3702({\bf 65})
\oplus3753({\bf 63})
\oplus3838({\bf 61})
\oplus3872({\bf 59})
\oplus3937({\bf 57})
\oplus3944({\bf 55})
\oplus3990({\bf 53})
\oplus3972({\bf 51})
\oplus3990({\bf 49})
\oplus3948({\bf 47})
\oplus3940({\bf 45})
\oplus3867({\bf 43})
\oplus3836({\bf 41})
\oplus3734({\bf 39})
\oplus3672({\bf 37})
\oplus3546({\bf 35})
\oplus3457({\bf 33})
\oplus3299({\bf 31})
\oplus3188({\bf 29})
\oplus3004({\bf 27})
\oplus2864({\bf 25})
\oplus2659({\bf 23})
\oplus2496({\bf 21})
\oplus2265({\bf 19})
\oplus2086({\bf 17})
\oplus1835({\bf 15})
\oplus1634({\bf 13})
\oplus1372({\bf 11})
\oplus1157({\bf 9})
\oplus878({\bf 7})
\oplus658({\bf 5})
\oplus372({\bf 3})
\oplus142({\bf 1})$\\
${\bf 11557875}$&=&
$({\bf 193})
\oplus2({\bf 189})
\oplus2({\bf 187})
\oplus4({\bf 185})
\oplus4({\bf 183})
\oplus9({\bf 181})
\oplus8({\bf 179})
\oplus15({\bf 177})
\oplus16({\bf 175})
\oplus24({\bf 173})
\oplus26({\bf 171})
\oplus39({\bf 169})
\oplus40({\bf 167})
\oplus57({\bf 165})
\oplus62({\bf 163})
\oplus81({\bf 161})
\oplus88({\bf 159})
\oplus115({\bf 157})
\oplus122({\bf 155})
\oplus155({\bf 153})
\oplus168({\bf 151})
\oplus205({\bf 149})
\oplus222({\bf 147})
\oplus270({\bf 145})
\oplus288({\bf 143})
\oplus345({\bf 141})
\oplus372({\bf 139})
\oplus435({\bf 137})
\oplus468({\bf 135})
\oplus545({\bf 133})
\oplus582({\bf 131})
\oplus670({\bf 129})
\oplus718({\bf 127})
\oplus814({\bf 125})
\oplus870({\bf 123})
\oplus982({\bf 121})
\oplus1041({\bf 119})
\oplus1165({\bf 117})
\oplus1236({\bf 115})
\oplus1367({\bf 113})
\oplus1444({\bf 111})
\oplus1591({\bf 109})
\oplus1669({\bf 107})
\oplus1826({\bf 105})
\oplus1913({\bf 103})
\oplus2074({\bf 101})
\oplus2164({\bf 99})
\oplus2338({\bf 97})
\oplus2423({\bf 95})
\oplus2603({\bf 93})
\oplus2693({\bf 91})
\oplus2871({\bf 89})
\oplus2957({\bf 87})
\oplus3143({\bf 85})
\oplus3217({\bf 83})
\oplus3402({\bf 81})
\oplus3473({\bf 79})
\oplus3648({\bf 77})
\oplus3707({\bf 75})
\oplus3882({\bf 73})
\oplus3918({\bf 71})
\oplus4083({\bf 69})
\oplus4107({\bf 67})
\oplus4252({\bf 65})
\oplus4253({\bf 63})
\oplus4388({\bf 61})
\oplus4357({\bf 59})
\oplus4472({\bf 57})
\oplus4420({\bf 55})
\oplus4505({\bf 53})
\oplus4424({\bf 51})
\oplus4492({\bf 49})
\oplus4372({\bf 47})
\oplus4414({\bf 45})
\oplus4271({\bf 43})
\oplus4278({\bf 41})
\oplus4103({\bf 39})
\oplus4091({\bf 37})
\oplus3877({\bf 35})
\oplus3838({\bf 33})
\oplus3602({\bf 31})
\oplus3528({\bf 29})
\oplus3264({\bf 27})
\oplus3174({\bf 25})
\oplus2874({\bf 23})
\oplus2761({\bf 21})
\oplus2447({\bf 19})
\oplus2304({\bf 17})
\oplus1969({\bf 15})
\oplus1818({\bf 13})
\oplus1457({\bf 11})
\oplus1292({\bf 9})
\oplus928({\bf 7})
\oplus743({\bf 5})
\oplus372({\bf 3})
\oplus192({\bf 1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{7}$(S)}
}
\label{Table:Branching-rules-B17_C2-B3}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_C2-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 35}$&=&
$({\bf 5,7})$\\
${\bf 595}$&=&
$({\bf 14,21})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 1,21})$\\
${\bf 629}$&=&
$({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,21})
\oplus({\bf 1,27})$\\
${\bf 6545}$&=&
$({\bf 30,35})
\oplus({\bf 35,105})
\oplus({\bf 35,7})
\oplus({\bf 10,77})
\oplus({\bf 10,7})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})$\\
${\bf 7735}$&=&
$({\bf 30,77})
\oplus({\bf 30,7})
\oplus({\bf 35,105})
\oplus({\bf 35,7})
\oplus({\bf 10,35})
\oplus({\bf 5,77})
\oplus({\bf 5,105})
\oplus({\bf 5,7})$\\
${\bf 14245}$&=&
$({\bf 30,105})
\oplus({\bf 30,7})
\oplus({\bf 35,77})
\oplus({\bf 35,105})
\oplus({\bf 35,35})
\oplus2({\bf 35,7})
\oplus({\bf 10,105})
\oplus({\bf 10,7})
\oplus({\bf 5,77})
\oplus2({\bf 5,105})
\oplus({\bf 5,35})
\oplus2({\bf 5,7})$\\
${\bf 52360}$&=&
$({\bf 55,35})
\oplus({\bf 81,189})
\oplus({\bf 81,21})
\oplus({\bf 35',168'})
\oplus({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 35,330})
\oplus({\bf 35,27})
\oplus({\bf 35,21})
\oplus({\bf 14,168'})
\oplus({\bf 14,189})
\oplus({\bf 14,27})
\oplus({\bf 14,35})
\oplus({\bf 14,21})
\oplus({\bf 14,1})
\oplus({\bf 10,330})
\oplus({\bf 10,189})
\oplus({\bf 10,27})
\oplus2({\bf 10,21})
\oplus({\bf 5,182})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,1})$\\
${\bf 73185}$&=&
$({\bf 55,182})
\oplus({\bf 55,27})
\oplus({\bf 55,1})
\oplus({\bf 81,330})
\oplus({\bf 81,27})
\oplus({\bf 81,21})
\oplus({\bf 35',168'})
\oplus({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 35,189})
\oplus({\bf 35,21})
\oplus({\bf 14,182})
\oplus({\bf 14,330})
\oplus({\bf 14,168'})
\oplus2({\bf 14,27})
\oplus({\bf 14,21})
\oplus({\bf 14,1})
\oplus({\bf 10,330})
\oplus({\bf 10,189})
\oplus({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 5,35})
\oplus({\bf 1,182})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
${\bf 124320}$&=&
$({\bf 55,168'})
\oplus({\bf 55,27})
\oplus({\bf 55,1})
\oplus({\bf 81,330})
\oplus({\bf 81,189})
\oplus({\bf 81,27})
\oplus2({\bf 81,21})
\oplus({\bf 35',182})
\oplus({\bf 35',168'})
\oplus2({\bf 35',27})
\oplus({\bf 35',35})
\oplus2({\bf 35',1})
\oplus({\bf 35,330})
\oplus({\bf 35,189})
\oplus({\bf 35,27})
\oplus2({\bf 35,21})
\oplus({\bf 14,182})
\oplus({\bf 14,330})
\oplus2({\bf 14,168'})
\oplus({\bf 14,189})
\oplus3({\bf 14,27})
\oplus({\bf 14,35})
\oplus2({\bf 14,21})
\oplus2({\bf 14,1})
\oplus2({\bf 10,330})
\oplus2({\bf 10,189})
\oplus2({\bf 10,27})
\oplus3({\bf 10,21})
\oplus({\bf 5,168'})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,182})
\oplus2({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,35})
\oplus2({\bf 1,1})$\\
${\bf 131072}$&=&
$({\bf 120,8})
\oplus({\bf 160,48})
\oplus({\bf 140,112})
\oplus({\bf 56,168})
\oplus({\bf 80,112'})
\oplus({\bf 64,512})
\oplus({\bf 40,560})
\oplus({\bf 20,720})
\oplus({\bf 16,1008})
\oplus({\bf 4,672})$\\
${\bf 176120}$&=&
$({\bf 55,189})
\oplus({\bf 55,21})
\oplus({\bf 81,330})
\oplus({\bf 81,168'})
\oplus({\bf 81,189})
\oplus2({\bf 81,27})
\oplus({\bf 81,35})
\oplus2({\bf 81,21})
\oplus({\bf 81,1})
\oplus({\bf 35',330})
\oplus({\bf 35',189})
\oplus({\bf 35',27})
\oplus2({\bf 35',21})
\oplus({\bf 35,182})
\oplus({\bf 35,330})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus3({\bf 35,27})
\oplus2({\bf 35,21})
\oplus2({\bf 35,1})
\oplus2({\bf 14,330})
\oplus({\bf 14,168'})
\oplus3({\bf 14,189})
\oplus3({\bf 14,27})
\oplus({\bf 14,35})
\oplus4({\bf 14,21})
\oplus({\bf 14,1})
\oplus({\bf 10,182})
\oplus2({\bf 10,330})
\oplus2({\bf 10,168'})
\oplus2({\bf 10,189})
\oplus4({\bf 10,27})
\oplus({\bf 10,35})
\oplus4({\bf 10,21})
\oplus2({\bf 10,1})
\oplus({\bf 5,330})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 1,330})
\oplus2({\bf 1,189})
\oplus({\bf 1,27})
\oplus2({\bf 1,21})$\\
${\bf 196911}$&=&
$({\bf 55,330})
\oplus({\bf 55,27})
\oplus({\bf 55,21})
\oplus({\bf 81,182})
\oplus({\bf 81,330})
\oplus({\bf 81,168'})
\oplus({\bf 81,189})
\oplus3({\bf 81,27})
\oplus2({\bf 81,21})
\oplus2({\bf 81,1})
\oplus({\bf 35',330})
\oplus({\bf 35',189})
\oplus({\bf 35',27})
\oplus2({\bf 35',21})
\oplus({\bf 35,330})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus2({\bf 35,27})
\oplus({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 14,182})
\oplus3({\bf 14,330})
\oplus({\bf 14,168'})
\oplus2({\bf 14,189})
\oplus4({\bf 14,27})
\oplus4({\bf 14,21})
\oplus({\bf 14,1})
\oplus({\bf 10,182})
\oplus2({\bf 10,330})
\oplus2({\bf 10,168'})
\oplus2({\bf 10,189})
\oplus4({\bf 10,27})
\oplus({\bf 10,35})
\oplus3({\bf 10,21})
\oplus2({\bf 10,1})
\oplus({\bf 5,189})
\oplus({\bf 5,21})
\oplus2({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus2({\bf 1,21})$\\
${\bf 324632}$&=&
$({\bf 91,21})
\oplus({\bf 154,189})
\oplus({\bf 154,35})
\oplus({\bf 105,378})
\oplus({\bf 105,105})
\oplus({\bf 105,7})
\oplus({\bf 81,616})
\oplus({\bf 81,105})
\oplus({\bf 81,35})
\oplus({\bf 35',693})
\oplus({\bf 35',77})
\oplus({\bf 35',105})
\oplus({\bf 35',7})
\oplus({\bf 30,378})
\oplus({\bf 30,189})
\oplus({\bf 30,105})
\oplus({\bf 30,35})
\oplus({\bf 30,21})
\oplus({\bf 30,7})
\oplus({\bf 35,693})
\oplus({\bf 35,616})
\oplus({\bf 35,77})
\oplus({\bf 35,378})
\oplus({\bf 35,189})
\oplus3({\bf 35,105})
\oplus2({\bf 35,35})
\oplus2({\bf 35,7})
\oplus({\bf 14,819})
\oplus({\bf 14,77})
\oplus({\bf 14,105})
\oplus({\bf 14,7})
\oplus({\bf 10,819})
\oplus({\bf 10,616})
\oplus({\bf 10,77})
\oplus2({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,7})
\oplus({\bf 5,693})
\oplus({\bf 5,77})
\oplus({\bf 5,378})
\oplus({\bf 5,189})
\oplus2({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
${\bf 567987}$&=&
$({\bf 91,378'})
\oplus({\bf 91,77})
\oplus({\bf 91,7})
\oplus({\bf 154,819})
\oplus({\bf 154,77})
\oplus({\bf 154,105})
\oplus({\bf 154,7})
\oplus({\bf 105,693})
\oplus({\bf 105,77})
\oplus({\bf 105,105})
\oplus({\bf 105,7})
\oplus({\bf 81,616})
\oplus({\bf 81,105})
\oplus({\bf 81,35})
\oplus({\bf 35',378})
\oplus({\bf 35',105})
\oplus({\bf 35',7})
\oplus({\bf 30,378'})
\oplus({\bf 30,819})
\oplus({\bf 30,693})
\oplus2({\bf 30,77})
\oplus2({\bf 30,105})
\oplus2({\bf 30,7})
\oplus({\bf 35,819})
\oplus({\bf 35,693})
\oplus({\bf 35,616})
\oplus2({\bf 35,77})
\oplus({\bf 35,378})
\oplus3({\bf 35,105})
\oplus({\bf 35,35})
\oplus2({\bf 35,7})
\oplus({\bf 14,189})
\oplus({\bf 14,35})
\oplus({\bf 10,616})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 5,378'})
\oplus({\bf 5,819})
\oplus({\bf 5,693})
\oplus2({\bf 5,77})
\oplus({\bf 5,378})
\oplus2({\bf 5,105})
\oplus2({\bf 5,7})
\oplus({\bf 1,21})$\\
${\bf 1501423}$&=&
$({\bf 91,189})
\oplus({\bf 91,35})
\oplus({\bf 154,616})
\oplus({\bf 154,378})
\oplus({\bf 154,189})
\oplus2({\bf 154,105})
\oplus2({\bf 154,35})
\oplus({\bf 154,21})
\oplus({\bf 154,7})
\oplus({\bf 105,693})
\oplus({\bf 105,616})
\oplus({\bf 105,77})
\oplus({\bf 105,378})
\oplus({\bf 105,189})
\oplus3({\bf 105,105})
\oplus2({\bf 105,35})
\oplus2({\bf 105,7})
\oplus({\bf 81,819})
\oplus({\bf 81,693})
\oplus({\bf 81,616})
\oplus2({\bf 81,77})
\oplus({\bf 81,378})
\oplus({\bf 81,189})
\oplus4({\bf 81,105})
\oplus2({\bf 81,35})
\oplus3({\bf 81,7})
\oplus({\bf 35',819})
\oplus({\bf 35',693})
\oplus({\bf 35',616})
\oplus2({\bf 35',77})
\oplus({\bf 35',378})
\oplus4({\bf 35',105})
\oplus({\bf 35',35})
\oplus3({\bf 35',7})
\oplus({\bf 30,693})
\oplus2({\bf 30,616})
\oplus({\bf 30,77})
\oplus2({\bf 30,378})
\oplus3({\bf 30,189})
\oplus5({\bf 30,105})
\oplus4({\bf 30,35})
\oplus({\bf 30,21})
\oplus3({\bf 30,7})
\oplus2({\bf 35,819})
\oplus3({\bf 35,693})
\oplus4({\bf 35,616})
\oplus5({\bf 35,77})
\oplus4({\bf 35,378})
\oplus3({\bf 35,189})
\oplus12({\bf 35,105})
\oplus7({\bf 35,35})
\oplus({\bf 35,21})
\oplus8({\bf 35,7})
\oplus({\bf 14,378'})
\oplus({\bf 14,819})
\oplus({\bf 14,693})
\oplus({\bf 14,616})
\oplus3({\bf 14,77})
\oplus3({\bf 14,105})
\oplus({\bf 14,35})
\oplus3({\bf 14,7})
\oplus({\bf 10,378'})
\oplus2({\bf 10,819})
\oplus2({\bf 10,693})
\oplus2({\bf 10,616})
\oplus4({\bf 10,77})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus7({\bf 10,105})
\oplus3({\bf 10,35})
\oplus5({\bf 10,7})
\oplus({\bf 5,819})
\oplus2({\bf 5,693})
\oplus3({\bf 5,616})
\oplus3({\bf 5,77})
\oplus3({\bf 5,378})
\oplus3({\bf 5,189})
\oplus8({\bf 5,105})
\oplus5({\bf 5,35})
\oplus({\bf 5,21})
\oplus5({\bf 5,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
${\bf 1623160}$&=&
$({\bf 140'',7})
\oplus({\bf 260,105})
\oplus({\bf 260,35})
\oplus({\bf 220,378})
\oplus({\bf 220,189})
\oplus({\bf 220,21})
\oplus({\bf 84,294})
\oplus({\bf 84,168'})
\oplus({\bf 84,27})
\oplus({\bf 84,1})
\oplus({\bf 154,616})
\oplus({\bf 154,189})
\oplus({\bf 154,35})
\oplus({\bf 105,1617})
\oplus({\bf 105,330})
\oplus({\bf 105,168'})
\oplus({\bf 105,189})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 55,378})
\oplus({\bf 55,189})
\oplus({\bf 55,105})
\oplus({\bf 55,35})
\oplus({\bf 55,21})
\oplus({\bf 55,7})
\oplus({\bf 81,1617})
\oplus({\bf 81,616})
\oplus({\bf 81,330})
\oplus({\bf 81,294})
\oplus({\bf 81,378})
\oplus2({\bf 81,168'})
\oplus3({\bf 81,189})
\oplus({\bf 81,105})
\oplus2({\bf 81,27})
\oplus2({\bf 81,35})
\oplus2({\bf 81,21})
\oplus({\bf 81,1})
\oplus({\bf 35',825})
\oplus({\bf 35',1617})
\oplus2({\bf 35',330})
\oplus({\bf 35',378})
\oplus({\bf 35',168'})
\oplus2({\bf 35',189})
\oplus({\bf 35',27})
\oplus3({\bf 35',21})
\oplus({\bf 30,1560})
\oplus({\bf 30,330})
\oplus({\bf 30,189})
\oplus({\bf 30,21})
\oplus({\bf 35,1911})
\oplus({\bf 35,1560})
\oplus({\bf 35,182})
\oplus({\bf 35,1617})
\oplus({\bf 35,616})
\oplus3({\bf 35,330})
\oplus2({\bf 35,168'})
\oplus3({\bf 35,189})
\oplus3({\bf 35,27})
\oplus({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 14,825})
\oplus({\bf 14,1617})
\oplus2({\bf 14,330})
\oplus2({\bf 14,378})
\oplus({\bf 14,168'})
\oplus3({\bf 14,189})
\oplus({\bf 14,105})
\oplus({\bf 14,27})
\oplus({\bf 14,35})
\oplus4({\bf 14,21})
\oplus({\bf 14,7})
\oplus({\bf 10,1911})
\oplus({\bf 10,182})
\oplus({\bf 10,1617})
\oplus({\bf 10,616})
\oplus2({\bf 10,330})
\oplus({\bf 10,294})
\oplus3({\bf 10,168'})
\oplus2({\bf 10,189})
\oplus({\bf 10,105})
\oplus4({\bf 10,27})
\oplus2({\bf 10,35})
\oplus({\bf 10,21})
\oplus2({\bf 10,1})
\oplus({\bf 5,1750})
\oplus({\bf 5,1560})
\oplus({\bf 5,182})
\oplus2({\bf 5,330})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus2({\bf 5,21})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus2({\bf 1,21})
\oplus({\bf 1,7})$\\
${\bf 1985753}$&=&
$({\bf 91,819})
\oplus({\bf 91,77})
\oplus({\bf 91,105})
\oplus({\bf 91,7})
\oplus({\bf 154,378'})
\oplus({\bf 154,819})
\oplus({\bf 154,693})
\oplus({\bf 154,616})
\oplus3({\bf 154,77})
\oplus3({\bf 154,105})
\oplus({\bf 154,35})
\oplus3({\bf 154,7})
\oplus({\bf 105,819})
\oplus({\bf 105,693})
\oplus({\bf 105,616})
\oplus2({\bf 105,77})
\oplus({\bf 105,378})
\oplus4({\bf 105,105})
\oplus({\bf 105,35})
\oplus3({\bf 105,7})
\oplus({\bf 81,819})
\oplus({\bf 81,693})
\oplus({\bf 81,616})
\oplus2({\bf 81,77})
\oplus({\bf 81,378})
\oplus({\bf 81,189})
\oplus4({\bf 81,105})
\oplus2({\bf 81,35})
\oplus3({\bf 81,7})
\oplus({\bf 35',693})
\oplus({\bf 35',616})
\oplus({\bf 35',77})
\oplus({\bf 35',378})
\oplus({\bf 35',189})
\oplus3({\bf 35',105})
\oplus2({\bf 35',35})
\oplus2({\bf 35',7})
\oplus({\bf 30,378'})
\oplus3({\bf 30,819})
\oplus2({\bf 30,693})
\oplus2({\bf 30,616})
\oplus5({\bf 30,77})
\oplus({\bf 30,378})
\oplus7({\bf 30,105})
\oplus2({\bf 30,35})
\oplus5({\bf 30,7})
\oplus({\bf 35,378'})
\oplus3({\bf 35,819})
\oplus4({\bf 35,693})
\oplus4({\bf 35,616})
\oplus7({\bf 35,77})
\oplus3({\bf 35,378})
\oplus2({\bf 35,189})
\oplus12({\bf 35,105})
\oplus5({\bf 35,35})
\oplus8({\bf 35,7})
\oplus({\bf 14,616})
\oplus({\bf 14,378})
\oplus({\bf 14,189})
\oplus2({\bf 14,105})
\oplus2({\bf 14,35})
\oplus({\bf 14,21})
\oplus({\bf 14,7})
\oplus({\bf 10,819})
\oplus({\bf 10,693})
\oplus2({\bf 10,616})
\oplus2({\bf 10,77})
\oplus2({\bf 10,378})
\oplus2({\bf 10,189})
\oplus5({\bf 10,105})
\oplus3({\bf 10,35})
\oplus({\bf 10,21})
\oplus3({\bf 10,7})
\oplus({\bf 5,378'})
\oplus3({\bf 5,819})
\oplus3({\bf 5,693})
\oplus3({\bf 5,616})
\oplus5({\bf 5,77})
\oplus2({\bf 5,378})
\oplus({\bf 5,189})
\oplus8({\bf 5,105})
\oplus3({\bf 5,35})
\oplus5({\bf 5,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
${\bf 2047395}$&=&
$({\bf 91,378})
\oplus({\bf 91,105})
\oplus({\bf 91,7})
\oplus({\bf 154,693})
\oplus({\bf 154,616})
\oplus({\bf 154,77})
\oplus({\bf 154,378})
\oplus({\bf 154,189})
\oplus3({\bf 154,105})
\oplus2({\bf 154,35})
\oplus2({\bf 154,7})
\oplus({\bf 105,819})
\oplus({\bf 105,693})
\oplus({\bf 105,616})
\oplus2({\bf 105,77})
\oplus({\bf 105,378})
\oplus({\bf 105,189})
\oplus4({\bf 105,105})
\oplus2({\bf 105,35})
\oplus({\bf 105,21})
\oplus3({\bf 105,7})
\oplus({\bf 81,819})
\oplus({\bf 81,693})
\oplus2({\bf 81,616})
\oplus2({\bf 81,77})
\oplus({\bf 81,378})
\oplus({\bf 81,189})
\oplus5({\bf 81,105})
\oplus3({\bf 81,35})
\oplus3({\bf 81,7})
\oplus({\bf 35',378'})
\oplus({\bf 35',819})
\oplus({\bf 35',693})
\oplus({\bf 35',616})
\oplus3({\bf 35',77})
\oplus({\bf 35',378})
\oplus({\bf 35',189})
\oplus4({\bf 35',105})
\oplus2({\bf 35',35})
\oplus4({\bf 35',7})
\oplus({\bf 30,819})
\oplus2({\bf 30,693})
\oplus2({\bf 30,616})
\oplus3({\bf 30,77})
\oplus3({\bf 30,378})
\oplus2({\bf 30,189})
\oplus7({\bf 30,105})
\oplus4({\bf 30,35})
\oplus({\bf 30,21})
\oplus5({\bf 30,7})
\oplus({\bf 35,378'})
\oplus3({\bf 35,819})
\oplus4({\bf 35,693})
\oplus5({\bf 35,616})
\oplus7({\bf 35,77})
\oplus4({\bf 35,378})
\oplus4({\bf 35,189})
\oplus15({\bf 35,105})
\oplus8({\bf 35,35})
\oplus({\bf 35,21})
\oplus10({\bf 35,7})
\oplus({\bf 14,819})
\oplus({\bf 14,693})
\oplus({\bf 14,616})
\oplus2({\bf 14,77})
\oplus({\bf 14,378})
\oplus4({\bf 14,105})
\oplus({\bf 14,35})
\oplus3({\bf 14,7})
\oplus2({\bf 10,819})
\oplus2({\bf 10,693})
\oplus3({\bf 10,616})
\oplus4({\bf 10,77})
\oplus2({\bf 10,378})
\oplus({\bf 10,189})
\oplus8({\bf 10,105})
\oplus4({\bf 10,35})
\oplus5({\bf 10,7})
\oplus({\bf 5,378'})
\oplus2({\bf 5,819})
\oplus3({\bf 5,693})
\oplus3({\bf 5,616})
\oplus5({\bf 5,77})
\oplus4({\bf 5,378})
\oplus3({\bf 5,189})
\oplus10({\bf 5,105})
\oplus5({\bf 5,35})
\oplus({\bf 5,21})
\oplus7({\bf 5,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
${\bf 2289560}$&=&
$({\bf 91,693})
\oplus({\bf 91,77})
\oplus({\bf 91,105})
\oplus({\bf 91,7})
\oplus({\bf 154,819})
\oplus({\bf 154,693})
\oplus({\bf 154,616})
\oplus2({\bf 154,77})
\oplus({\bf 154,378})
\oplus4({\bf 154,105})
\oplus({\bf 154,35})
\oplus3({\bf 154,7})
\oplus({\bf 105,378'})
\oplus({\bf 105,819})
\oplus({\bf 105,693})
\oplus({\bf 105,616})
\oplus3({\bf 105,77})
\oplus({\bf 105,378})
\oplus({\bf 105,189})
\oplus4({\bf 105,105})
\oplus2({\bf 105,35})
\oplus4({\bf 105,7})
\oplus({\bf 81,819})
\oplus({\bf 81,693})
\oplus2({\bf 81,616})
\oplus2({\bf 81,77})
\oplus({\bf 81,378})
\oplus({\bf 81,189})
\oplus5({\bf 81,105})
\oplus3({\bf 81,35})
\oplus3({\bf 81,7})
\oplus({\bf 35',819})
\oplus({\bf 35',693})
\oplus({\bf 35',616})
\oplus2({\bf 35',77})
\oplus({\bf 35',378})
\oplus({\bf 35',189})
\oplus4({\bf 35',105})
\oplus2({\bf 35',35})
\oplus({\bf 35',21})
\oplus3({\bf 35',7})
\oplus({\bf 30,378'})
\oplus2({\bf 30,819})
\oplus3({\bf 30,693})
\oplus2({\bf 30,616})
\oplus5({\bf 30,77})
\oplus2({\bf 30,378})
\oplus({\bf 30,189})
\oplus8({\bf 30,105})
\oplus3({\bf 30,35})
\oplus6({\bf 30,7})
\oplus({\bf 35,378'})
\oplus4({\bf 35,819})
\oplus4({\bf 35,693})
\oplus5({\bf 35,616})
\oplus8({\bf 35,77})
\oplus4({\bf 35,378})
\oplus3({\bf 35,189})
\oplus15({\bf 35,105})
\oplus7({\bf 35,35})
\oplus({\bf 35,21})
\oplus10({\bf 35,7})
\oplus({\bf 14,693})
\oplus({\bf 14,616})
\oplus({\bf 14,77})
\oplus({\bf 14,378})
\oplus({\bf 14,189})
\oplus3({\bf 14,105})
\oplus2({\bf 14,35})
\oplus2({\bf 14,7})
\oplus({\bf 10,819})
\oplus2({\bf 10,693})
\oplus3({\bf 10,616})
\oplus3({\bf 10,77})
\oplus2({\bf 10,378})
\oplus2({\bf 10,189})
\oplus7({\bf 10,105})
\oplus4({\bf 10,35})
\oplus4({\bf 10,7})
\oplus({\bf 5,378'})
\oplus3({\bf 5,819})
\oplus4({\bf 5,693})
\oplus3({\bf 5,616})
\oplus6({\bf 5,77})
\oplus3({\bf 5,378})
\oplus2({\bf 5,189})
\oplus10({\bf 5,105})
\oplus4({\bf 5,35})
\oplus({\bf 5,21})
\oplus7({\bf 5,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
${\bf 2594592}$&=&
$({\bf 91,616})
\oplus({\bf 91,105})
\oplus({\bf 91,35})
\oplus({\bf 154,819})
\oplus({\bf 154,693})
\oplus({\bf 154,616})
\oplus2({\bf 154,77})
\oplus({\bf 154,378})
\oplus({\bf 154,189})
\oplus4({\bf 154,105})
\oplus2({\bf 154,35})
\oplus3({\bf 154,7})
\oplus({\bf 105,819})
\oplus({\bf 105,693})
\oplus2({\bf 105,616})
\oplus2({\bf 105,77})
\oplus({\bf 105,378})
\oplus({\bf 105,189})
\oplus5({\bf 105,105})
\oplus3({\bf 105,35})
\oplus3({\bf 105,7})
\oplus({\bf 81,378'})
\oplus({\bf 81,819})
\oplus2({\bf 81,693})
\oplus({\bf 81,616})
\oplus4({\bf 81,77})
\oplus2({\bf 81,378})
\oplus({\bf 81,189})
\oplus6({\bf 81,105})
\oplus2({\bf 81,35})
\oplus({\bf 81,21})
\oplus6({\bf 81,7})
\oplus({\bf 35',819})
\oplus({\bf 35',693})
\oplus2({\bf 35',616})
\oplus2({\bf 35',77})
\oplus({\bf 35',378})
\oplus({\bf 35',189})
\oplus5({\bf 35',105})
\oplus3({\bf 35',35})
\oplus3({\bf 35',7})
\oplus2({\bf 30,819})
\oplus2({\bf 30,693})
\oplus4({\bf 30,616})
\oplus4({\bf 30,77})
\oplus2({\bf 30,378})
\oplus2({\bf 30,189})
\oplus9({\bf 30,105})
\oplus5({\bf 30,35})
\oplus5({\bf 30,7})
\oplus({\bf 35,378'})
\oplus4({\bf 35,819})
\oplus5({\bf 35,693})
\oplus6({\bf 35,616})
\oplus9({\bf 35,77})
\oplus5({\bf 35,378})
\oplus4({\bf 35,189})
\oplus18({\bf 35,105})
\oplus9({\bf 35,35})
\oplus({\bf 35,21})
\oplus12({\bf 35,7})
\oplus({\bf 14,819})
\oplus({\bf 14,693})
\oplus({\bf 14,616})
\oplus2({\bf 14,77})
\oplus({\bf 14,378})
\oplus({\bf 14,189})
\oplus4({\bf 14,105})
\oplus2({\bf 14,35})
\oplus3({\bf 14,7})
\oplus({\bf 10,378'})
\oplus2({\bf 10,819})
\oplus3({\bf 10,693})
\oplus2({\bf 10,616})
\oplus5({\bf 10,77})
\oplus3({\bf 10,378})
\oplus2({\bf 10,189})
\oplus9({\bf 10,105})
\oplus4({\bf 10,35})
\oplus({\bf 10,21})
\oplus7({\bf 10,7})
\oplus3({\bf 5,819})
\oplus3({\bf 5,693})
\oplus6({\bf 5,616})
\oplus5({\bf 5,77})
\oplus3({\bf 5,378})
\oplus3({\bf 5,189})
\oplus12({\bf 5,105})
\oplus7({\bf 5,35})
\oplus6({\bf 5,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
${\bf 3764565}$&=&
$({\bf 140'',714})
\oplus({\bf 140'',182})
\oplus({\bf 140'',27})
\oplus({\bf 140'',1})
\oplus({\bf 260,1750})
\oplus({\bf 260,182})
\oplus({\bf 260,330})
\oplus({\bf 260,27})
\oplus({\bf 260,21})
\oplus({\bf 220,1911})
\oplus({\bf 220,182})
\oplus({\bf 220,330})
\oplus({\bf 220,168'})
\oplus2({\bf 220,27})
\oplus({\bf 220,1})
\oplus({\bf 84,825})
\oplus({\bf 84,330})
\oplus({\bf 84,21})
\oplus({\bf 154,1560})
\oplus({\bf 154,330})
\oplus({\bf 154,189})
\oplus({\bf 154,21})
\oplus({\bf 105,1617})
\oplus({\bf 105,330})
\oplus({\bf 105,168'})
\oplus({\bf 105,189})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 55,714})
\oplus({\bf 55,1750})
\oplus({\bf 55,1911})
\oplus2({\bf 55,182})
\oplus2({\bf 55,330})
\oplus({\bf 55,168'})
\oplus3({\bf 55,27})
\oplus({\bf 55,21})
\oplus({\bf 55,1})
\oplus({\bf 81,1750})
\oplus({\bf 81,1911})
\oplus({\bf 81,1560})
\oplus2({\bf 81,182})
\oplus({\bf 81,825})
\oplus({\bf 81,1617})
\oplus4({\bf 81,330})
\oplus2({\bf 81,168'})
\oplus2({\bf 81,189})
\oplus3({\bf 81,27})
\oplus3({\bf 81,21})
\oplus({\bf 81,1})
\oplus({\bf 35',1911})
\oplus({\bf 35',182})
\oplus({\bf 35',1617})
\oplus2({\bf 35',330})
\oplus({\bf 35',294})
\oplus2({\bf 35',168'})
\oplus({\bf 35',189})
\oplus3({\bf 35',27})
\oplus({\bf 35',21})
\oplus({\bf 35',1})
\oplus({\bf 30,616})
\oplus({\bf 30,189})
\oplus({\bf 30,35})
\oplus({\bf 35,1560})
\oplus({\bf 35,1617})
\oplus({\bf 35,616})
\oplus2({\bf 35,330})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus3({\bf 35,189})
\oplus({\bf 35,27})
\oplus({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 14,714})
\oplus({\bf 14,1750})
\oplus2({\bf 14,1911})
\oplus3({\bf 14,182})
\oplus({\bf 14,1617})
\oplus3({\bf 14,330})
\oplus({\bf 14,294})
\oplus3({\bf 14,168'})
\oplus({\bf 14,189})
\oplus5({\bf 14,27})
\oplus({\bf 14,21})
\oplus2({\bf 14,1})
\oplus({\bf 10,1750})
\oplus({\bf 10,1560})
\oplus({\bf 10,182})
\oplus({\bf 10,825})
\oplus({\bf 10,1617})
\oplus3({\bf 10,330})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus2({\bf 10,189})
\oplus({\bf 10,27})
\oplus3({\bf 10,21})
\oplus({\bf 5,616})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 1,714})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
${\bf 4456448}$&=&
$({\bf 320,48})
\oplus({\bf 320,8})
\oplus({\bf 324,168})
\oplus({\bf 324,112})
\oplus({\bf 324,48})
\oplus({\bf 324,8})
\oplus({\bf 120,168})
\oplus({\bf 120,112})
\oplus2({\bf 120,48})
\oplus({\bf 120,8})
\oplus({\bf 256,512})
\oplus({\bf 256,112'})
\oplus({\bf 256,112})
\oplus({\bf 256,48})
\oplus({\bf 160,448})
\oplus2({\bf 160,512})
\oplus2({\bf 160,168})
\oplus({\bf 160,112'})
\oplus2({\bf 160,112})
\oplus3({\bf 160,48})
\oplus2({\bf 160,8})
\oplus({\bf 140',560})
\oplus({\bf 140',112'})
\oplus({\bf 140',112})
\oplus({\bf 140,1512})
\oplus({\bf 140,720})
\oplus2({\bf 140,560})
\oplus2({\bf 140,512})
\oplus2({\bf 140,168})
\oplus2({\bf 140,112'})
\oplus3({\bf 140,112})
\oplus2({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 56,1512})
\oplus({\bf 56,448})
\oplus({\bf 56,720})
\oplus({\bf 56,560})
\oplus2({\bf 56,512})
\oplus2({\bf 56,168})
\oplus2({\bf 56,112})
\oplus2({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 80,1728})
\oplus({\bf 80,1008})
\oplus2({\bf 80,560})
\oplus2({\bf 80,512})
\oplus2({\bf 80,112'})
\oplus2({\bf 80,112})
\oplus({\bf 80,48})
\oplus({\bf 64,2800})
\oplus({\bf 64,1728})
\oplus({\bf 64,1512})
\oplus({\bf 64,448})
\oplus2({\bf 64,1008})
\oplus2({\bf 64,720})
\oplus2({\bf 64,560})
\oplus4({\bf 64,512})
\oplus2({\bf 64,168})
\oplus2({\bf 64,112'})
\oplus2({\bf 64,112})
\oplus2({\bf 64,48})
\oplus({\bf 40,4096})
\oplus({\bf 40,1728})
\oplus({\bf 40,1512})
\oplus({\bf 40,672})
\oplus2({\bf 40,1008})
\oplus2({\bf 40,720})
\oplus3({\bf 40,560})
\oplus2({\bf 40,512})
\oplus({\bf 40,168})
\oplus2({\bf 40,112'})
\oplus2({\bf 40,112})
\oplus({\bf 20,4096})
\oplus({\bf 20,2800})
\oplus({\bf 20,1512})
\oplus({\bf 20,672})
\oplus2({\bf 20,1008})
\oplus2({\bf 20,720})
\oplus2({\bf 20,560})
\oplus2({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112})
\oplus({\bf 16,3024})
\oplus({\bf 16,4096})
\oplus({\bf 16,2800})
\oplus({\bf 16,1728})
\oplus2({\bf 16,672})
\oplus3({\bf 16,1008})
\oplus2({\bf 16,720})
\oplus2({\bf 16,560})
\oplus2({\bf 16,512})
\oplus({\bf 16,112'})
\oplus({\bf 4,3024})
\oplus({\bf 4,4096})
\oplus({\bf 4,672})
\oplus2({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})$\\
${\bf 6724520}$&=&
$({\bf 204,1})
\oplus({\bf 405,27})
\oplus({\bf 405,21})
\oplus({\bf 390,168'})
\oplus({\bf 390,189})
\oplus({\bf 390,35})
\oplus({\bf 231,294})
\oplus({\bf 231,378})
\oplus({\bf 231,105})
\oplus({\bf 231,7})
\oplus({\bf 260,330})
\oplus({\bf 260,189})
\oplus({\bf 260,21})
\oplus({\bf 220,1617})
\oplus({\bf 220,616})
\oplus({\bf 220,378})
\oplus({\bf 220,189})
\oplus({\bf 220,105})
\oplus({\bf 220,35})
\oplus({\bf 84,1386})
\oplus({\bf 84,693})
\oplus({\bf 84,77})
\oplus({\bf 84,378})
\oplus({\bf 84,105})
\oplus({\bf 84,7})
\oplus({\bf 91,168'})
\oplus({\bf 91,189})
\oplus({\bf 91,27})
\oplus({\bf 91,35})
\oplus({\bf 91,21})
\oplus({\bf 91,1})
\oplus({\bf 154,1617})
\oplus({\bf 154,616})
\oplus({\bf 154,330})
\oplus({\bf 154,294})
\oplus2({\bf 154,378})
\oplus({\bf 154,168'})
\oplus3({\bf 154,189})
\oplus2({\bf 154,105})
\oplus({\bf 154,27})
\oplus2({\bf 154,35})
\oplus2({\bf 154,21})
\oplus({\bf 154,7})
\oplus({\bf 105,2079})
\oplus({\bf 105,1386})
\oplus({\bf 105,1617})
\oplus2({\bf 105,693})
\oplus2({\bf 105,616})
\oplus({\bf 105,77})
\oplus({\bf 105,294})
\oplus3({\bf 105,378})
\oplus({\bf 105,168'})
\oplus2({\bf 105,189})
\oplus4({\bf 105,105})
\oplus3({\bf 105,35})
\oplus2({\bf 105,7})
\oplus({\bf 55,1560})
\oplus({\bf 55,616})
\oplus({\bf 55,189})
\oplus({\bf 55,35})
\oplus({\bf 81,4550})
\oplus({\bf 81,1560})
\oplus({\bf 81,819})
\oplus({\bf 81,1386})
\oplus({\bf 81,1617})
\oplus2({\bf 81,693})
\oplus3({\bf 81,616})
\oplus({\bf 81,330})
\oplus2({\bf 81,77})
\oplus3({\bf 81,378})
\oplus3({\bf 81,189})
\oplus4({\bf 81,105})
\oplus2({\bf 81,35})
\oplus({\bf 81,21})
\oplus2({\bf 81,7})
\oplus({\bf 35',4550})
\oplus({\bf 35',819})
\oplus({\bf 35',2079})
\oplus({\bf 35',1617})
\oplus2({\bf 35',693})
\oplus3({\bf 35',616})
\oplus({\bf 35',77})
\oplus2({\bf 35',378})
\oplus({\bf 35',189})
\oplus4({\bf 35',105})
\oplus2({\bf 35',35})
\oplus({\bf 35',7})
\oplus({\bf 30,2079})
\oplus({\bf 30,1617})
\oplus({\bf 30,693})
\oplus2({\bf 30,616})
\oplus({\bf 30,294})
\oplus2({\bf 30,378})
\oplus2({\bf 30,168'})
\oplus3({\bf 30,189})
\oplus3({\bf 30,105})
\oplus({\bf 30,27})
\oplus4({\bf 30,35})
\oplus({\bf 30,21})
\oplus({\bf 30,7})
\oplus({\bf 30,1})
\oplus({\bf 35,3003})
\oplus({\bf 35,4550})
\oplus2({\bf 35,819})
\oplus({\bf 35,2079})
\oplus({\bf 35,1386})
\oplus2({\bf 35,1617})
\oplus4({\bf 35,693})
\oplus4({\bf 35,616})
\oplus({\bf 35,330})
\oplus3({\bf 35,77})
\oplus({\bf 35,294})
\oplus5({\bf 35,378})
\oplus({\bf 35,168'})
\oplus4({\bf 35,189})
\oplus8({\bf 35,105})
\oplus({\bf 35,27})
\oplus4({\bf 35,35})
\oplus2({\bf 35,21})
\oplus4({\bf 35,7})
\oplus({\bf 14,3375})
\oplus({\bf 14,4550})
\oplus({\bf 14,1560})
\oplus2({\bf 14,819})
\oplus({\bf 14,693})
\oplus3({\bf 14,616})
\oplus({\bf 14,77})
\oplus({\bf 14,378})
\oplus({\bf 14,189})
\oplus3({\bf 14,105})
\oplus2({\bf 14,35})
\oplus({\bf 14,7})
\oplus({\bf 10,4312})
\oplus({\bf 10,378'})
\oplus({\bf 10,4550})
\oplus({\bf 10,1560})
\oplus2({\bf 10,819})
\oplus({\bf 10,1386})
\oplus3({\bf 10,693})
\oplus2({\bf 10,616})
\oplus({\bf 10,330})
\oplus4({\bf 10,77})
\oplus2({\bf 10,378})
\oplus2({\bf 10,189})
\oplus4({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus3({\bf 10,7})
\oplus({\bf 5,3003})
\oplus({\bf 5,819})
\oplus({\bf 5,2079})
\oplus({\bf 5,1617})
\oplus2({\bf 5,693})
\oplus2({\bf 5,616})
\oplus({\bf 5,77})
\oplus({\bf 5,294})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus4({\bf 5,105})
\oplus({\bf 5,27})
\oplus3({\bf 5,35})
\oplus({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 1,3375})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
${\bf 9686600}$&=&
$({\bf 140'',105})
\oplus({\bf 140'',35})
\oplus({\bf 260,616})
\oplus({\bf 260,378})
\oplus2({\bf 260,189})
\oplus({\bf 260,105})
\oplus2({\bf 260,35})
\oplus({\bf 260,21})
\oplus({\bf 260,7})
\oplus({\bf 220,1617})
\oplus({\bf 220,616})
\oplus({\bf 220,330})
\oplus({\bf 220,294})
\oplus({\bf 220,378})
\oplus2({\bf 220,168'})
\oplus3({\bf 220,189})
\oplus({\bf 220,105})
\oplus2({\bf 220,27})
\oplus2({\bf 220,35})
\oplus2({\bf 220,21})
\oplus({\bf 220,1})
\oplus({\bf 84,1617})
\oplus({\bf 84,330})
\oplus({\bf 84,378})
\oplus({\bf 84,168'})
\oplus2({\bf 84,189})
\oplus({\bf 84,27})
\oplus2({\bf 84,21})
\oplus({\bf 154,1560})
\oplus({\bf 154,1617})
\oplus({\bf 154,616})
\oplus2({\bf 154,330})
\oplus({\bf 154,378})
\oplus({\bf 154,168'})
\oplus4({\bf 154,189})
\oplus({\bf 154,105})
\oplus({\bf 154,27})
\oplus2({\bf 154,35})
\oplus3({\bf 154,21})
\oplus({\bf 105,1911})
\oplus({\bf 105,1560})
\oplus({\bf 105,182})
\oplus({\bf 105,825})
\oplus2({\bf 105,1617})
\oplus({\bf 105,616})
\oplus5({\bf 105,330})
\oplus({\bf 105,294})
\oplus({\bf 105,378})
\oplus4({\bf 105,168'})
\oplus5({\bf 105,189})
\oplus5({\bf 105,27})
\oplus({\bf 105,35})
\oplus5({\bf 105,21})
\oplus2({\bf 105,1})
\oplus({\bf 55,1617})
\oplus2({\bf 55,616})
\oplus({\bf 55,330})
\oplus({\bf 55,294})
\oplus2({\bf 55,378})
\oplus2({\bf 55,168'})
\oplus5({\bf 55,189})
\oplus3({\bf 55,105})
\oplus2({\bf 55,27})
\oplus4({\bf 55,35})
\oplus3({\bf 55,21})
\oplus({\bf 55,7})
\oplus({\bf 55,1})
\oplus({\bf 81,1911})
\oplus2({\bf 81,1560})
\oplus({\bf 81,182})
\oplus({\bf 81,825})
\oplus5({\bf 81,1617})
\oplus4({\bf 81,616})
\oplus9({\bf 81,330})
\oplus2({\bf 81,294})
\oplus5({\bf 81,378})
\oplus8({\bf 81,168'})
\oplus15({\bf 81,189})
\oplus3({\bf 81,105})
\oplus9({\bf 81,27})
\oplus7({\bf 81,35})
\oplus12({\bf 81,21})
\oplus({\bf 81,7})
\oplus3({\bf 81,1})
\oplus2({\bf 35',1911})
\oplus({\bf 35',1560})
\oplus2({\bf 35',182})
\oplus({\bf 35',825})
\oplus4({\bf 35',1617})
\oplus2({\bf 35',616})
\oplus8({\bf 35',330})
\oplus2({\bf 35',294})
\oplus2({\bf 35',378})
\oplus7({\bf 35',168'})
\oplus9({\bf 35',189})
\oplus({\bf 35',105})
\oplus9({\bf 35',27})
\oplus3({\bf 35',35})
\oplus8({\bf 35',21})
\oplus3({\bf 35',1})
\oplus({\bf 30,1750})
\oplus({\bf 30,1911})
\oplus({\bf 30,1560})
\oplus2({\bf 30,182})
\oplus({\bf 30,1617})
\oplus({\bf 30,616})
\oplus4({\bf 30,330})
\oplus2({\bf 30,168'})
\oplus3({\bf 30,189})
\oplus4({\bf 30,27})
\oplus({\bf 30,35})
\oplus3({\bf 30,21})
\oplus({\bf 30,1})
\oplus2({\bf 35,1750})
\oplus3({\bf 35,1911})
\oplus4({\bf 35,1560})
\oplus5({\bf 35,182})
\oplus2({\bf 35,825})
\oplus5({\bf 35,1617})
\oplus3({\bf 35,616})
\oplus15({\bf 35,330})
\oplus({\bf 35,294})
\oplus2({\bf 35,378})
\oplus9({\bf 35,168'})
\oplus14({\bf 35,189})
\oplus({\bf 35,105})
\oplus13({\bf 35,27})
\oplus4({\bf 35,35})
\oplus14({\bf 35,21})
\oplus4({\bf 35,1})
\oplus2({\bf 14,1911})
\oplus({\bf 14,1560})
\oplus2({\bf 14,182})
\oplus({\bf 14,825})
\oplus5({\bf 14,1617})
\oplus4({\bf 14,616})
\oplus9({\bf 14,330})
\oplus3({\bf 14,294})
\oplus4({\bf 14,378})
\oplus9({\bf 14,168'})
\oplus13({\bf 14,189})
\oplus4({\bf 14,105})
\oplus11({\bf 14,27})
\oplus7({\bf 14,35})
\oplus10({\bf 14,21})
\oplus({\bf 14,7})
\oplus4({\bf 14,1})
\oplus({\bf 10,1750})
\oplus2({\bf 10,1911})
\oplus3({\bf 10,1560})
\oplus3({\bf 10,182})
\oplus2({\bf 10,825})
\oplus5({\bf 10,1617})
\oplus3({\bf 10,616})
\oplus12({\bf 10,330})
\oplus({\bf 10,294})
\oplus4({\bf 10,378})
\oplus8({\bf 10,168'})
\oplus14({\bf 10,189})
\oplus2({\bf 10,105})
\oplus10({\bf 10,27})
\oplus5({\bf 10,35})
\oplus13({\bf 10,21})
\oplus({\bf 10,7})
\oplus3({\bf 10,1})
\oplus({\bf 5,714})
\oplus2({\bf 5,1750})
\oplus2({\bf 5,1911})
\oplus2({\bf 5,1560})
\oplus4({\bf 5,182})
\oplus({\bf 5,1617})
\oplus({\bf 5,616})
\oplus7({\bf 5,330})
\oplus3({\bf 5,168'})
\oplus4({\bf 5,189})
\oplus7({\bf 5,27})
\oplus({\bf 5,35})
\oplus5({\bf 5,21})
\oplus2({\bf 5,1})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus2({\bf 1,1617})
\oplus({\bf 1,616})
\oplus3({\bf 1,330})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus3({\bf 1,168'})
\oplus4({\bf 1,189})
\oplus2({\bf 1,105})
\oplus4({\bf 1,27})
\oplus2({\bf 1,35})
\oplus3({\bf 1,21})
\oplus({\bf 1,1})$\\
${\bf 11557875}$&=&
$({\bf 140'',294})
\oplus({\bf 140'',168'})
\oplus({\bf 140'',27})
\oplus({\bf 140'',1})
\oplus({\bf 260,1617})
\oplus({\bf 260,330})
\oplus({\bf 260,378})
\oplus({\bf 260,168'})
\oplus2({\bf 260,189})
\oplus({\bf 260,27})
\oplus2({\bf 260,21})
\oplus({\bf 220,1911})
\oplus({\bf 220,182})
\oplus({\bf 220,1617})
\oplus({\bf 220,616})
\oplus2({\bf 220,330})
\oplus({\bf 220,294})
\oplus3({\bf 220,168'})
\oplus2({\bf 220,189})
\oplus({\bf 220,105})
\oplus4({\bf 220,27})
\oplus2({\bf 220,35})
\oplus({\bf 220,21})
\oplus2({\bf 220,1})
\oplus({\bf 84,1560})
\oplus({\bf 84,825})
\oplus2({\bf 84,330})
\oplus({\bf 84,378})
\oplus2({\bf 84,189})
\oplus3({\bf 84,21})
\oplus({\bf 84,7})
\oplus({\bf 154,1560})
\oplus({\bf 154,825})
\oplus({\bf 154,1617})
\oplus({\bf 154,616})
\oplus3({\bf 154,330})
\oplus({\bf 154,378})
\oplus({\bf 154,168'})
\oplus4({\bf 154,189})
\oplus({\bf 154,27})
\oplus({\bf 154,35})
\oplus4({\bf 154,21})
\oplus({\bf 105,1750})
\oplus({\bf 105,1911})
\oplus({\bf 105,1560})
\oplus2({\bf 105,182})
\oplus2({\bf 105,1617})
\oplus({\bf 105,616})
\oplus5({\bf 105,330})
\oplus({\bf 105,378})
\oplus3({\bf 105,168'})
\oplus5({\bf 105,189})
\oplus({\bf 105,105})
\oplus5({\bf 105,27})
\oplus2({\bf 105,35})
\oplus5({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 55,1911})
\oplus({\bf 55,182})
\oplus2({\bf 55,1617})
\oplus({\bf 55,616})
\oplus3({\bf 55,330})
\oplus2({\bf 55,294})
\oplus({\bf 55,378})
\oplus4({\bf 55,168'})
\oplus4({\bf 55,189})
\oplus({\bf 55,105})
\oplus5({\bf 55,27})
\oplus2({\bf 55,35})
\oplus3({\bf 55,21})
\oplus2({\bf 55,1})
\oplus({\bf 81,1750})
\oplus2({\bf 81,1911})
\oplus3({\bf 81,1560})
\oplus3({\bf 81,182})
\oplus2({\bf 81,825})
\oplus5({\bf 81,1617})
\oplus3({\bf 81,616})
\oplus12({\bf 81,330})
\oplus({\bf 81,294})
\oplus4({\bf 81,378})
\oplus8({\bf 81,168'})
\oplus14({\bf 81,189})
\oplus2({\bf 81,105})
\oplus10({\bf 81,27})
\oplus5({\bf 81,35})
\oplus13({\bf 81,21})
\oplus({\bf 81,7})
\oplus3({\bf 81,1})
\oplus({\bf 35',714})
\oplus({\bf 35',1750})
\oplus3({\bf 35',1911})
\oplus({\bf 35',1560})
\oplus4({\bf 35',182})
\oplus3({\bf 35',1617})
\oplus3({\bf 35',616})
\oplus8({\bf 35',330})
\oplus2({\bf 35',294})
\oplus({\bf 35',378})
\oplus7({\bf 35',168'})
\oplus8({\bf 35',189})
\oplus2({\bf 35',105})
\oplus11({\bf 35',27})
\oplus4({\bf 35',35})
\oplus6({\bf 35',21})
\oplus4({\bf 35',1})
\oplus({\bf 30,1911})
\oplus({\bf 30,1560})
\oplus({\bf 30,182})
\oplus({\bf 30,1617})
\oplus({\bf 30,616})
\oplus3({\bf 30,330})
\oplus({\bf 30,294})
\oplus3({\bf 30,168'})
\oplus3({\bf 30,189})
\oplus4({\bf 30,27})
\oplus({\bf 30,35})
\oplus2({\bf 30,21})
\oplus2({\bf 30,1})
\oplus2({\bf 35,1750})
\oplus2({\bf 35,1911})
\oplus4({\bf 35,1560})
\oplus4({\bf 35,182})
\oplus2({\bf 35,825})
\oplus5({\bf 35,1617})
\oplus3({\bf 35,616})
\oplus14({\bf 35,330})
\oplus({\bf 35,294})
\oplus3({\bf 35,378})
\oplus8({\bf 35,168'})
\oplus14({\bf 35,189})
\oplus({\bf 35,105})
\oplus11({\bf 35,27})
\oplus4({\bf 35,35})
\oplus14({\bf 35,21})
\oplus3({\bf 35,1})
\oplus({\bf 14,714})
\oplus({\bf 14,1750})
\oplus4({\bf 14,1911})
\oplus({\bf 14,1560})
\oplus5({\bf 14,182})
\oplus5({\bf 14,1617})
\oplus4({\bf 14,616})
\oplus10({\bf 14,330})
\oplus4({\bf 14,294})
\oplus2({\bf 14,378})
\oplus11({\bf 14,168'})
\oplus11({\bf 14,189})
\oplus3({\bf 14,105})
\oplus15({\bf 14,27})
\oplus6({\bf 14,35})
\oplus7({\bf 14,21})
\oplus6({\bf 14,1})
\oplus2({\bf 10,1750})
\oplus({\bf 10,1911})
\oplus4({\bf 10,1560})
\oplus3({\bf 10,182})
\oplus3({\bf 10,825})
\oplus5({\bf 10,1617})
\oplus2({\bf 10,616})
\oplus13({\bf 10,330})
\oplus5({\bf 10,378})
\oplus6({\bf 10,168'})
\oplus14({\bf 10,189})
\oplus({\bf 10,105})
\oplus7({\bf 10,27})
\oplus3({\bf 10,35})
\oplus15({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus2({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus2({\bf 5,182})
\oplus2({\bf 5,1617})
\oplus({\bf 5,616})
\oplus5({\bf 5,330})
\oplus({\bf 5,294})
\oplus4({\bf 5,168'})
\oplus4({\bf 5,189})
\oplus6({\bf 5,27})
\oplus({\bf 5,35})
\oplus3({\bf 5,21})
\oplus2({\bf 5,1})
\oplus({\bf 1,714})
\oplus2({\bf 1,1911})
\oplus2({\bf 1,182})
\oplus({\bf 1,1617})
\oplus2({\bf 1,616})
\oplus3({\bf 1,330})
\oplus3({\bf 1,294})
\oplus4({\bf 1,168'})
\oplus3({\bf 1,189})
\oplus({\bf 1,105})
\oplus6({\bf 1,27})
\oplus2({\bf 1,35})
\oplus({\bf 1,21})
\oplus3({\bf 1,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{su}_{6}$(S)}
}
\label{Table:Branching-rules-B17_A5}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{su}_{6}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_A5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{su}_{6}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 35}$&=&
$({\bf 35})$\\
${\bf 595}$&=&
$({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 35})$\\
${\bf 629}$&=&
$({\bf 405})
\oplus({\bf 189})
\oplus({\bf 35})$\\
${\bf 6545}$&=&
$({\bf 840''})
\oplus({\bf 3675})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{840''}})
\oplus({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})
\oplus({\bf 1})$\\
${\bf 7735}$&=&
$({\bf 2695})
\oplus({\bf 3675})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})
\oplus({\bf 1})$\\
${\bf 14245}$&=&
$({\bf 3200})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{896}})
\oplus2({\bf \overline{280}})
\oplus2({\bf 189})
\oplus2({\bf 35})$\\
${\bf 52360}$&=&
$({\bf 1050''})
\oplus({\bf 12250})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf 6720})
\oplus({\bf \overline{12250}})
\oplus({\bf \overline{3200}})
\oplus2({\bf 3675})
\oplus({\bf 896})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{1050''}})
\oplus({\bf \overline{840''}})
\oplus({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus2({\bf 189})
\oplus2({\bf 35})$\\
${\bf 73185}$&=&
$({\bf 12740})
\oplus({\bf 29700})
\oplus({\bf 2695})
\oplus({\bf 3200})
\oplus({\bf 6720})
\oplus({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus2({\bf 3675})
\oplus({\bf 896})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus2({\bf 189})
\oplus2({\bf 35})
\oplus({\bf 1})$\\
${\bf 124320}$&=&
$({\bf 9625})
\oplus({\bf 29700})
\oplus({\bf 12250})
\oplus({\bf 2695})
\oplus2({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{9625}})
\oplus({\bf 6720})
\oplus({\bf 490})
\oplus({\bf \overline{12250}})
\oplus({\bf 3969})
\oplus2({\bf \overline{3200}})
\oplus4({\bf 3675})
\oplus2({\bf 896})
\oplus4({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus2({\bf \overline{280}})
\oplus4({\bf 189})
\oplus2({\bf 35})
\oplus({\bf 1})$\\
${\bf 131072}$&=&
$4({\bf 32768})$\\
${\bf 176120}$&=&
$({\bf 8910})
\oplus({\bf 29700})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 2695})
\oplus3({\bf 3200})
\oplus2({\bf 840''})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{8910}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus3({\bf \overline{3200}})
\oplus6({\bf 3675})
\oplus3({\bf 896})
\oplus4({\bf 405})
\oplus5({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus2({\bf \overline{840''}})
\oplus3({\bf \overline{896}})
\oplus({\bf 175})
\oplus5({\bf \overline{280}})
\oplus4({\bf 189})
\oplus4({\bf 35})
\oplus({\bf 1})$\\
${\bf 196911}$&=&
$({\bf 19845'})
\oplus({\bf \overline{19845'}})
\oplus({\bf 29700})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus2({\bf 2695})
\oplus3({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus3({\bf \overline{3200}})
\oplus6({\bf 3675})
\oplus3({\bf 896})
\oplus4({\bf 405})
\oplus5({\bf 280})
\oplus({\bf \overline{840''}})
\oplus3({\bf \overline{896}})
\oplus2({\bf 175})
\oplus5({\bf \overline{280}})
\oplus4({\bf 189})
\oplus4({\bf 35})$\\
${\bf 324632}$&=&
$({\bf 462})
\oplus({\bf 12936'})
\oplus({\bf 8910})
\oplus({\bf 1050''})
\oplus({\bf 36750})
\oplus({\bf 34496})
\oplus({\bf 29700})
\oplus({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 2695})
\oplus2({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{8910}})
\oplus2({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus2({\bf \overline{3200}})
\oplus4({\bf 3675})
\oplus2({\bf 896})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus({\bf \overline{462}})
\oplus({\bf \overline{1050''}})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus3({\bf \overline{280}})
\oplus2({\bf 189})
\oplus2({\bf 35})
\oplus({\bf 1})$\\
${\bf 567987}$&=&
$({\bf 47628'})
\oplus({\bf 154791})
\oplus({\bf 12740})
\oplus({\bf 19845'})
\oplus({\bf 93555})
\oplus({\bf 34496})
\oplus({\bf \overline{19845'}})
\oplus2({\bf 29700})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus2({\bf 2695})
\oplus2({\bf 3200})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus2({\bf \overline{3200}})
\oplus4({\bf 3675})
\oplus2({\bf 896})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus2({\bf \overline{280}})
\oplus2({\bf 189})
\oplus3({\bf 35})
\oplus({\bf 1})$\\
${\bf 1501423}$&=&
$({\bf 10368})
\oplus({\bf 82944})
\oplus({\bf 49280})
\oplus({\bf 12936'})
\oplus({\bf 19845'})
\oplus({\bf 9625})
\oplus3({\bf 8910})
\oplus2({\bf 1050''})
\oplus({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf \overline{82944}})
\oplus({\bf 62370})
\oplus({\bf 34496})
\oplus({\bf 19845})
\oplus({\bf \overline{19845'}})
\oplus5({\bf 29700})
\oplus4({\bf 14175})
\oplus7({\bf 12250})
\oplus3({\bf 1134'})
\oplus3({\bf 2695})
\oplus8({\bf 3200})
\oplus5({\bf 840''})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf \overline{9625}})
\oplus4({\bf \overline{14175}})
\oplus3({\bf 6720})
\oplus4({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf \overline{10368}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{8960}})
\oplus3({\bf \overline{8910}})
\oplus7({\bf \overline{12250}})
\oplus4({\bf 5670})
\oplus5({\bf 3969})
\oplus8({\bf \overline{3200}})
\oplus16({\bf 3675})
\oplus8({\bf 896})
\oplus9({\bf 405})
\oplus9({\bf 280})
\oplus2({\bf \overline{1050''}})
\oplus3({\bf \overline{1134'}})
\oplus({\bf \overline{490}})
\oplus5({\bf \overline{840''}})
\oplus8({\bf \overline{896}})
\oplus3({\bf 175})
\oplus9({\bf \overline{280}})
\oplus9({\bf 189})
\oplus7({\bf 35})$\\
${\bf 1623160}$&=&
$({\bf 10368})
\oplus({\bf 462})
\oplus({\bf 43120})
\oplus({\bf 82944})
\oplus({\bf 49280})
\oplus2({\bf 12936'})
\oplus({\bf 19845'})
\oplus2({\bf 8910})
\oplus({\bf 1050''})
\oplus({\bf 25200''})
\oplus({\bf 169785})
\oplus({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus2({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf \overline{82944}})
\oplus({\bf 62370})
\oplus2({\bf 34496})
\oplus({\bf 19845})
\oplus({\bf \overline{19845'}})
\oplus3({\bf 29700})
\oplus3({\bf 14175})
\oplus4({\bf 12250})
\oplus2({\bf 1134'})
\oplus2({\bf 2695})
\oplus3({\bf 3200})
\oplus3({\bf 840''})
\oplus({\bf \overline{25200''}})
\oplus({\bf \overline{43120}})
\oplus({\bf \overline{49280}})
\oplus2({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus3({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus3({\bf \overline{5670}})
\oplus({\bf \overline{10368}})
\oplus2({\bf \overline{12936'}})
\oplus({\bf \overline{8960}})
\oplus2({\bf \overline{8910}})
\oplus4({\bf \overline{12250}})
\oplus3({\bf 5670})
\oplus3({\bf 3969})
\oplus3({\bf \overline{3200}})
\oplus8({\bf 3675})
\oplus3({\bf 896})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus({\bf \overline{462}})
\oplus({\bf \overline{1050''}})
\oplus2({\bf \overline{1134'}})
\oplus3({\bf \overline{840''}})
\oplus3({\bf \overline{896}})
\oplus2({\bf 175})
\oplus4({\bf \overline{280}})
\oplus3({\bf 189})
\oplus3({\bf 35})$\\
${\bf 1985753}$&=&
$({\bf 87808})
\oplus({\bf \overline{87808}})
\oplus({\bf 154791})
\oplus({\bf 120960})
\oplus({\bf 82944})
\oplus2({\bf 12740})
\oplus3({\bf 19845'})
\oplus({\bf 9625})
\oplus({\bf 8910})
\oplus({\bf \overline{120960}})
\oplus({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf \overline{82944}})
\oplus({\bf 62370})
\oplus({\bf 34496})
\oplus({\bf 19845})
\oplus3({\bf \overline{19845'}})
\oplus7({\bf 29700})
\oplus4({\bf 14175})
\oplus5({\bf 12250})
\oplus({\bf 1134'})
\oplus5({\bf 2695})
\oplus8({\bf 3200})
\oplus3({\bf 840''})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf \overline{9625}})
\oplus4({\bf \overline{14175}})
\oplus3({\bf 6720})
\oplus4({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf \overline{8910}})
\oplus5({\bf \overline{12250}})
\oplus4({\bf 5670})
\oplus6({\bf 3969})
\oplus8({\bf \overline{3200}})
\oplus16({\bf 3675})
\oplus7({\bf 896})
\oplus9({\bf 405})
\oplus9({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{490}})
\oplus3({\bf \overline{840''}})
\oplus7({\bf \overline{896}})
\oplus3({\bf 175})
\oplus9({\bf \overline{280}})
\oplus9({\bf 189})
\oplus7({\bf 35})$\\
${\bf 2047395}$&=&
$({\bf 31185})
\oplus({\bf 120960})
\oplus({\bf 82944})
\oplus({\bf 49280})
\oplus({\bf 12936'})
\oplus2({\bf 19845'})
\oplus2({\bf 9625})
\oplus3({\bf 8910})
\oplus({\bf 1050''})
\oplus({\bf \overline{120960}})
\oplus({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf \overline{82944}})
\oplus({\bf 62370})
\oplus2({\bf 34496})
\oplus({\bf 19845})
\oplus2({\bf \overline{19845'}})
\oplus7({\bf 29700})
\oplus5({\bf 14175})
\oplus8({\bf 12250})
\oplus3({\bf 1134'})
\oplus5({\bf 2695})
\oplus10({\bf 3200})
\oplus5({\bf 840''})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus2({\bf \overline{9625}})
\oplus5({\bf \overline{14175}})
\oplus3({\bf 6720})
\oplus5({\bf \overline{5670}})
\oplus2({\bf 490})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{8960}})
\oplus3({\bf \overline{8910}})
\oplus8({\bf \overline{12250}})
\oplus5({\bf 5670})
\oplus7({\bf 3969})
\oplus10({\bf \overline{3200}})
\oplus20({\bf 3675})
\oplus10({\bf 896})
\oplus10({\bf 405})
\oplus11({\bf 280})
\oplus({\bf \overline{1050''}})
\oplus3({\bf \overline{1134'}})
\oplus2({\bf \overline{490}})
\oplus5({\bf \overline{840''}})
\oplus10({\bf \overline{896}})
\oplus5({\bf 175})
\oplus11({\bf \overline{280}})
\oplus10({\bf 189})
\oplus8({\bf 35})
\oplus({\bf 1})$\\
${\bf 2289560}$&=&
$({\bf 70070})
\oplus({\bf 154791})
\oplus({\bf 120960})
\oplus({\bf 82944})
\oplus({\bf 49280})
\oplus({\bf 12740})
\oplus3({\bf 19845'})
\oplus2({\bf 9625})
\oplus2({\bf 8910})
\oplus({\bf \overline{70070}})
\oplus({\bf \overline{120960}})
\oplus({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf \overline{82944}})
\oplus({\bf 62370})
\oplus2({\bf 34496})
\oplus({\bf 19845})
\oplus3({\bf \overline{19845'}})
\oplus8({\bf 29700})
\oplus5({\bf 14175})
\oplus7({\bf 12250})
\oplus2({\bf 1134'})
\oplus6({\bf 2695})
\oplus10({\bf 3200})
\oplus4({\bf 840''})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus2({\bf \overline{9625}})
\oplus5({\bf \overline{14175}})
\oplus3({\bf 6720})
\oplus5({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf \overline{8960}})
\oplus2({\bf \overline{8910}})
\oplus7({\bf \overline{12250}})
\oplus5({\bf 5670})
\oplus7({\bf 3969})
\oplus10({\bf \overline{3200}})
\oplus20({\bf 3675})
\oplus10({\bf 896})
\oplus11({\bf 405})
\oplus10({\bf 280})
\oplus2({\bf \overline{1134'}})
\oplus({\bf \overline{490}})
\oplus4({\bf \overline{840''}})
\oplus10({\bf \overline{896}})
\oplus5({\bf 175})
\oplus10({\bf \overline{280}})
\oplus11({\bf 189})
\oplus7({\bf 35})
\oplus({\bf 1})$\\
${\bf 2594592}$&=&
$({\bf 51597})
\oplus({\bf 154791})
\oplus({\bf 120960})
\oplus({\bf 82944})
\oplus({\bf 49280})
\oplus({\bf 12936'})
\oplus({\bf 12740})
\oplus3({\bf 19845'})
\oplus2({\bf 9625})
\oplus3({\bf 8910})
\oplus({\bf 1050''})
\oplus({\bf \overline{120960}})
\oplus({\bf 93555})
\oplus2({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf \overline{51597}})
\oplus({\bf \overline{82944}})
\oplus2({\bf 62370})
\oplus({\bf 34496})
\oplus2({\bf 19845})
\oplus3({\bf \overline{19845'}})
\oplus9({\bf 29700})
\oplus6({\bf 14175})
\oplus9({\bf 12250})
\oplus2({\bf 1134'})
\oplus5({\bf 2695})
\oplus12({\bf 3200})
\oplus7({\bf 840''})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{36750}})
\oplus2({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus2({\bf \overline{9625}})
\oplus6({\bf \overline{14175}})
\oplus4({\bf 6720})
\oplus6({\bf \overline{5670}})
\oplus2({\bf 490})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{8960}})
\oplus3({\bf \overline{8910}})
\oplus9({\bf \overline{12250}})
\oplus6({\bf 5670})
\oplus8({\bf 3969})
\oplus12({\bf \overline{3200}})
\oplus24({\bf 3675})
\oplus12({\bf 896})
\oplus13({\bf 405})
\oplus13({\bf 280})
\oplus({\bf \overline{1050''}})
\oplus2({\bf \overline{1134'}})
\oplus2({\bf \overline{490}})
\oplus7({\bf \overline{840''}})
\oplus12({\bf \overline{896}})
\oplus4({\bf 175})
\oplus13({\bf \overline{280}})
\oplus13({\bf 189})
\oplus9({\bf 35})
\oplus2({\bf 1})$\\
${\bf 3764565}$&=&
$({\bf 149940})
\oplus({\bf 612500'})
\oplus({\bf 47628'})
\oplus({\bf 87808})
\oplus({\bf 601965})
\oplus({\bf 187200})
\oplus({\bf \overline{87808}})
\oplus2({\bf 154791})
\oplus({\bf 120960})
\oplus({\bf 82944})
\oplus2({\bf 12740})
\oplus2({\bf 19845'})
\oplus({\bf 9625})
\oplus({\bf 103125})
\oplus({\bf 169785})
\oplus({\bf \overline{120960}})
\oplus2({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf \overline{82944}})
\oplus({\bf 62370})
\oplus({\bf 34496})
\oplus({\bf 19845})
\oplus2({\bf \overline{19845'}})
\oplus5({\bf 29700})
\oplus2({\bf 14175})
\oplus3({\bf 12250})
\oplus4({\bf 2695})
\oplus3({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf 4116})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf \overline{9625}})
\oplus2({\bf \overline{14175}})
\oplus3({\bf 6720})
\oplus2({\bf \overline{5670}})
\oplus({\bf 490})
\oplus3({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus3({\bf 3969})
\oplus3({\bf \overline{3200}})
\oplus7({\bf 3675})
\oplus2({\bf 896})
\oplus5({\bf 405})
\oplus3({\bf 280})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus2({\bf 175})
\oplus3({\bf \overline{280}})
\oplus4({\bf 189})
\oplus3({\bf 35})
\oplus2({\bf 1})$\\
${\bf 4456448}$&=&
$4({\bf 238140})
\oplus4({\bf 107800})
\oplus4({\bf 71280})
\oplus4({\bf 49896})
\oplus4({\bf 32340})
\oplus4({\bf \overline{107800}})
\oplus4({\bf 48600})
\oplus4({\bf \overline{31752}})
\oplus4({\bf \overline{21000'}})
\oplus4({\bf \overline{71280}})
\oplus4({\bf 31752})
\oplus4({\bf 19600})
\oplus4({\bf \overline{49896}})
\oplus4({\bf 21000'})
\oplus4({\bf \overline{32340}})
\oplus16({\bf 32768})
\oplus4({\bf 5880})
\oplus4({\bf \overline{7000}})
\oplus4({\bf 4536})
\oplus4({\bf 7000})
\oplus4({\bf 5292})
\oplus4({\bf 3240})
\oplus4({\bf \overline{5880}})
\oplus4({\bf \overline{4536}})
\oplus4({\bf \overline{3240}})
\oplus4({\bf 1960})$\\
${\bf 6724520}$&=&
$({\bf 49896'})
\oplus({\bf 51597})
\oplus2({\bf 10368})
\oplus({\bf 48510'})
\oplus({\bf 362880})
\oplus({\bf 62370'})
\oplus({\bf 68040'})
\oplus2({\bf 43120})
\oplus({\bf 179200})
\oplus({\bf 154791})
\oplus({\bf 120960})
\oplus3({\bf 82944})
\oplus3({\bf 49280})
\oplus3({\bf 12936'})
\oplus({\bf 12740})
\oplus2({\bf 19845'})
\oplus({\bf 9625})
\oplus3({\bf 8910})
\oplus3({\bf 1050''})
\oplus({\bf \overline{129360'}})
\oplus({\bf \overline{147840}})
\oplus({\bf 25200''})
\oplus({\bf 17010'})
\oplus({\bf 129360'})
\oplus({\bf \overline{362880}})
\oplus({\bf 147840})
\oplus({\bf \overline{179200}})
\oplus3({\bf 169785})
\oplus({\bf 26880'})
\oplus({\bf \overline{120960}})
\oplus3({\bf 93555})
\oplus4({\bf \overline{62370}})
\oplus4({\bf 36750})
\oplus3({\bf 8960})
\oplus({\bf \overline{68040'}})
\oplus({\bf \overline{51597}})
\oplus3({\bf \overline{82944}})
\oplus4({\bf 62370})
\oplus3({\bf 34496})
\oplus4({\bf 19845})
\oplus2({\bf \overline{19845'}})
\oplus7({\bf 29700})
\oplus5({\bf 14175})
\oplus9({\bf 12250})
\oplus2({\bf 1134'})
\oplus2({\bf 2695})
\oplus6({\bf 3200})
\oplus4({\bf 840''})
\oplus({\bf \overline{48510'}})
\oplus({\bf \overline{62370'}})
\oplus({\bf \overline{25200''}})
\oplus({\bf \overline{26880'}})
\oplus({\bf \overline{49896'}})
\oplus2({\bf \overline{43120}})
\oplus({\bf \overline{17010'}})
\oplus3({\bf \overline{49280}})
\oplus4({\bf \overline{36750}})
\oplus4({\bf \overline{19845}})
\oplus3({\bf 11340})
\oplus({\bf \overline{9625}})
\oplus5({\bf \overline{14175}})
\oplus5({\bf 6720})
\oplus5({\bf \overline{5670}})
\oplus({\bf 490})
\oplus2({\bf \overline{10368}})
\oplus3({\bf \overline{12936'}})
\oplus3({\bf \overline{8960}})
\oplus3({\bf \overline{8910}})
\oplus9({\bf \overline{12250}})
\oplus5({\bf 5670})
\oplus6({\bf 3969})
\oplus6({\bf \overline{3200}})
\oplus12({\bf 3675})
\oplus6({\bf 896})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf \overline{1050''}})
\oplus2({\bf \overline{1134'}})
\oplus({\bf \overline{490}})
\oplus4({\bf \overline{840''}})
\oplus6({\bf \overline{896}})
\oplus({\bf 175})
\oplus5({\bf \overline{280}})
\oplus5({\bf 189})
\oplus3({\bf 35})
\oplus({\bf 1})$\\
${\bf 9686600}$&=&
$({\bf 4290})
\oplus({\bf 78000})
\oplus({\bf 49896'})
\oplus({\bf 51597})
\oplus({\bf 31185})
\oplus3({\bf 10368})
\oplus({\bf 462})
\oplus({\bf 362880})
\oplus({\bf 62370'})
\oplus({\bf 68040'})
\oplus({\bf 43120})
\oplus({\bf 187200})
\oplus({\bf 179200})
\oplus({\bf 154791})
\oplus2({\bf 120960})
\oplus5({\bf 82944})
\oplus5({\bf 49280})
\oplus6({\bf 12936'})
\oplus({\bf 12740})
\oplus4({\bf 19845'})
\oplus4({\bf 9625})
\oplus8({\bf 8910})
\oplus5({\bf 1050''})
\oplus({\bf \overline{147840}})
\oplus({\bf 17010'})
\oplus({\bf \overline{362880}})
\oplus({\bf 147840})
\oplus({\bf \overline{179200}})
\oplus2({\bf 169785})
\oplus({\bf 26880'})
\oplus2({\bf \overline{120960}})
\oplus5({\bf 93555})
\oplus6({\bf \overline{62370}})
\oplus7({\bf 36750})
\oplus5({\bf 8960})
\oplus({\bf \overline{78000}})
\oplus({\bf \overline{68040'}})
\oplus({\bf \overline{51597}})
\oplus5({\bf \overline{82944}})
\oplus6({\bf 62370})
\oplus7({\bf 34496})
\oplus6({\bf 19845})
\oplus4({\bf \overline{19845'}})
\oplus17({\bf 29700})
\oplus12({\bf 14175})
\oplus21({\bf 12250})
\oplus7({\bf 1134'})
\oplus7({\bf 2695})
\oplus18({\bf 3200})
\oplus10({\bf 840''})
\oplus({\bf \overline{62370'}})
\oplus({\bf \overline{26880'}})
\oplus({\bf \overline{49896'}})
\oplus({\bf \overline{43120}})
\oplus({\bf \overline{17010'}})
\oplus({\bf \overline{31185}})
\oplus5({\bf \overline{49280}})
\oplus7({\bf \overline{36750}})
\oplus6({\bf \overline{19845}})
\oplus5({\bf 11340})
\oplus4({\bf \overline{9625}})
\oplus12({\bf \overline{14175}})
\oplus10({\bf 6720})
\oplus12({\bf \overline{5670}})
\oplus4({\bf 490})
\oplus({\bf \overline{4290}})
\oplus3({\bf \overline{10368}})
\oplus6({\bf \overline{12936'}})
\oplus5({\bf \overline{8960}})
\oplus8({\bf \overline{8910}})
\oplus21({\bf \overline{12250}})
\oplus12({\bf 5670})
\oplus16({\bf 3969})
\oplus18({\bf \overline{3200}})
\oplus35({\bf 3675})
\oplus18({\bf 896})
\oplus16({\bf 405})
\oplus16({\bf 280})
\oplus({\bf \overline{462}})
\oplus5({\bf \overline{1050''}})
\oplus7({\bf \overline{1134'}})
\oplus4({\bf \overline{490}})
\oplus10({\bf \overline{840''}})
\oplus18({\bf \overline{896}})
\oplus6({\bf 175})
\oplus16({\bf \overline{280}})
\oplus16({\bf 189})
\oplus10({\bf 35})
\oplus2({\bf 1})$\\
${\bf 11557875}$&=&
$({\bf 40040})
\oplus({\bf 384384})
\oplus({\bf 49896'})
\oplus({\bf 70070})
\oplus({\bf 51597})
\oplus2({\bf 31185})
\oplus({\bf 10368})
\oplus({\bf 601965})
\oplus({\bf 362880})
\oplus({\bf 62370'})
\oplus({\bf 68040'})
\oplus({\bf 150920})
\oplus({\bf 187200})
\oplus({\bf 179200})
\oplus2({\bf 154791})
\oplus4({\bf 120960})
\oplus5({\bf 82944})
\oplus5({\bf 49280})
\oplus4({\bf 12936'})
\oplus2({\bf 12740})
\oplus5({\bf 19845'})
\oplus6({\bf 9625})
\oplus6({\bf 8910})
\oplus3({\bf 1050''})
\oplus({\bf 103125})
\oplus({\bf \overline{150920}})
\oplus({\bf 17010'})
\oplus({\bf \overline{384384}})
\oplus({\bf \overline{362880}})
\oplus({\bf \overline{179200}})
\oplus2({\bf 169785})
\oplus({\bf \overline{70070}})
\oplus4({\bf \overline{120960}})
\oplus5({\bf 93555})
\oplus6({\bf \overline{62370}})
\oplus5({\bf 36750})
\oplus4({\bf 8960})
\oplus({\bf \overline{68040'}})
\oplus({\bf \overline{51597}})
\oplus5({\bf \overline{82944}})
\oplus6({\bf 62370})
\oplus7({\bf 34496})
\oplus6({\bf 19845})
\oplus5({\bf \overline{19845'}})
\oplus19({\bf 29700})
\oplus11({\bf 14175})
\oplus20({\bf 12250})
\oplus5({\bf 1134'})
\oplus9({\bf 2695})
\oplus16({\bf 3200})
\oplus10({\bf 840''})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{62370'}})
\oplus({\bf 4116})
\oplus({\bf \overline{49896'}})
\oplus({\bf \overline{17010'}})
\oplus2({\bf \overline{31185}})
\oplus5({\bf \overline{49280}})
\oplus5({\bf \overline{36750}})
\oplus6({\bf \overline{19845}})
\oplus4({\bf 11340})
\oplus6({\bf \overline{9625}})
\oplus11({\bf \overline{14175}})
\oplus11({\bf 6720})
\oplus11({\bf \overline{5670}})
\oplus5({\bf 490})
\oplus({\bf \overline{10368}})
\oplus4({\bf \overline{12936'}})
\oplus4({\bf \overline{8960}})
\oplus6({\bf \overline{8910}})
\oplus20({\bf \overline{12250}})
\oplus11({\bf 5670})
\oplus17({\bf 3969})
\oplus16({\bf \overline{3200}})
\oplus35({\bf 3675})
\oplus16({\bf 896})
\oplus16({\bf 405})
\oplus13({\bf 280})
\oplus3({\bf \overline{1050''}})
\oplus5({\bf \overline{1134'}})
\oplus5({\bf \overline{490}})
\oplus10({\bf \overline{840''}})
\oplus16({\bf \overline{896}})
\oplus7({\bf 175})
\oplus13({\bf \overline{280}})
\oplus16({\bf 189})
\oplus9({\bf 35})
\oplus3({\bf 1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}$(non)}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{7}$(S) (non-maximal: $\mathfrak{so}_{35}\supset\mathfrak{so}_{8}\supset\mathfrak{so}_{7}$)}
}
\label{Table:Branching-rules-B17_B3}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{7}$(S) (non-maximal: $\mathfrak{so}_{35}\supset\mathfrak{so}_{8}\supset\mathfrak{so}_{7}$)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{7}$(S) (non-maximal: $\mathfrak{so}_{35}\supset\mathfrak{so}_{8}\supset\mathfrak{so}_{7}$)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 35}$&=&
$({\bf 35})$\\
${\bf 595}$&=&
$({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})
\oplus({\bf 7})$\\
${\bf 629}$&=&
$({\bf 294})
\oplus({\bf 168'})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus({\bf 35})$\\
${\bf 6545}$&=&
$({\bf 825})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus2({\bf 21})
\oplus({\bf 7})$\\
${\bf 7735}$&=&
$({\bf 1386'})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus2({\bf 35})
\oplus({\bf 1})$\\
${\bf 14245}$&=&
$({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus3({\bf 378})
\oplus2({\bf 168'})
\oplus4({\bf 189})
\oplus3({\bf 105})
\oplus({\bf 27})
\oplus2({\bf 35})
\oplus2({\bf 21})
\oplus({\bf 7})$\\
${\bf 52360}$&=&
$({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus3({\bf 2079})
\oplus({\bf 825})
\oplus2({\bf 1386})
\oplus4({\bf 1617})
\oplus2({\bf 693})
\oplus4({\bf 616})
\oplus2({\bf 330})
\oplus3({\bf 294})
\oplus4({\bf 378})
\oplus3({\bf 168'})
\oplus4({\bf 189})
\oplus3({\bf 105})
\oplus2({\bf 27})
\oplus4({\bf 35})
\oplus({\bf 21})
\oplus({\bf 7})
\oplus({\bf 1})$\\
${\bf 73185}$&=&
$({\bf 4719})
\oplus({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus2({\bf 4095})
\oplus({\bf 4550})
\oplus2({\bf 1911})
\oplus({\bf 819})
\oplus2({\bf 182})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus2({\bf 1386})
\oplus4({\bf 1617})
\oplus2({\bf 693})
\oplus4({\bf 616})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus4({\bf 294})
\oplus3({\bf 378})
\oplus4({\bf 168'})
\oplus3({\bf 189})
\oplus3({\bf 105})
\oplus3({\bf 27})
\oplus3({\bf 35})
\oplus({\bf 7})
\oplus2({\bf 1})$\\
${\bf 124320}$&=&
$({\bf 10296})
\oplus({\bf 3003'})
\oplus2({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus3({\bf 4095})
\oplus2({\bf 4550})
\oplus3({\bf 1911})
\oplus2({\bf 819})
\oplus2({\bf 182})
\oplus({\bf 1386'})
\oplus2({\bf 2310})
\oplus5({\bf 2079})
\oplus4({\bf 1386})
\oplus9({\bf 1617})
\oplus4({\bf 693})
\oplus8({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 77})
\oplus5({\bf 294})
\oplus7({\bf 378})
\oplus8({\bf 168'})
\oplus7({\bf 189})
\oplus7({\bf 105})
\oplus5({\bf 27})
\oplus6({\bf 35})
\oplus({\bf 21})
\oplus({\bf 7})
\oplus2({\bf 1})$\\
${\bf 131072}$&=&
$2({\bf 10395})
\oplus2({\bf 4312})
\oplus2({\bf 3375})
\oplus2({\bf 1750})
\oplus2({\bf 9009})
\oplus2({\bf 7722})
\oplus2({\bf 4095})
\oplus4({\bf 4550})
\oplus2({\bf 1911})
\oplus2({\bf 1560})
\oplus2({\bf 819})
\oplus2({\bf 2310})
\oplus2({\bf 2079})
\oplus2({\bf 1386})
\oplus4({\bf 1617})
\oplus2({\bf 693})
\oplus2({\bf 616})
\oplus2({\bf 330})
\oplus2({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus2({\bf 105})$\\
${\bf 176120}$&=&
$({\bf 8008})
\oplus({\bf 6006})
\oplus2({\bf 9009})
\oplus3({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus5({\bf 4550})
\oplus({\bf 1911})
\oplus4({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus5({\bf 2310})
\oplus5({\bf 2079})
\oplus4({\bf 825})
\oplus7({\bf 1386})
\oplus13({\bf 1617})
\oplus7({\bf 693})
\oplus9({\bf 616})
\oplus7({\bf 330})
\oplus3({\bf 77})
\oplus5({\bf 294})
\oplus14({\bf 378})
\oplus5({\bf 168'})
\oplus15({\bf 189})
\oplus9({\bf 105})
\oplus2({\bf 27})
\oplus6({\bf 35})
\oplus7({\bf 21})
\oplus3({\bf 7})$\\
${\bf 196911}$&=&
$({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 6006})
\oplus2({\bf 9009})
\oplus3({\bf 7722})
\oplus({\bf 3003})
\oplus3({\bf 4095})
\oplus4({\bf 4550})
\oplus2({\bf 1911})
\oplus3({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 1386'})
\oplus4({\bf 2310})
\oplus5({\bf 2079})
\oplus3({\bf 825})
\oplus8({\bf 1386})
\oplus12({\bf 1617})
\oplus7({\bf 693})
\oplus9({\bf 616})
\oplus8({\bf 330})
\oplus3({\bf 77})
\oplus6({\bf 294})
\oplus13({\bf 378})
\oplus6({\bf 168'})
\oplus13({\bf 189})
\oplus9({\bf 105})
\oplus3({\bf 27})
\oplus6({\bf 35})
\oplus6({\bf 21})
\oplus3({\bf 7})$\\
${\bf 324632}$&=&
$2({\bf 19683})
\oplus2({\bf 10395})
\oplus2({\bf 3375})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus2({\bf 3003'})
\oplus({\bf 6006})
\oplus3({\bf 9009})
\oplus5({\bf 7722})
\oplus3({\bf 3003})
\oplus4({\bf 4095})
\oplus7({\bf 4550})
\oplus5({\bf 1911})
\oplus4({\bf 1560})
\oplus3({\bf 819})
\oplus2({\bf 182})
\oplus2({\bf 1386'})
\oplus4({\bf 2310})
\oplus9({\bf 2079})
\oplus2({\bf 825})
\oplus6({\bf 1386})
\oplus14({\bf 1617})
\oplus6({\bf 693})
\oplus12({\bf 616})
\oplus4({\bf 330})
\oplus({\bf 77})
\oplus7({\bf 294})
\oplus9({\bf 378})
\oplus8({\bf 168'})
\oplus9({\bf 189})
\oplus7({\bf 105})
\oplus4({\bf 27})
\oplus7({\bf 35})
\oplus2({\bf 21})
\oplus({\bf 7})
\oplus2({\bf 1})$\\
${\bf 567987}$&=&
$({\bf 13013})
\oplus({\bf 35035})
\oplus({\bf 24570})
\oplus({\bf 33033})
\oplus({\bf 27027})
\oplus2({\bf 16632})
\oplus({\bf 23625})
\oplus3({\bf 19683})
\oplus2({\bf 10395})
\oplus3({\bf 3375})
\oplus({\bf 4719})
\oplus({\bf 9009'})
\oplus2({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 3003'})
\oplus2({\bf 6006})
\oplus4({\bf 9009})
\oplus5({\bf 7722})
\oplus2({\bf 3003})
\oplus5({\bf 4095})
\oplus6({\bf 4550})
\oplus4({\bf 1911})
\oplus5({\bf 1560})
\oplus3({\bf 819})
\oplus({\bf 182})
\oplus4({\bf 1386'})
\oplus5({\bf 2310})
\oplus9({\bf 2079})
\oplus({\bf 825})
\oplus6({\bf 1386})
\oplus12({\bf 1617})
\oplus5({\bf 693})
\oplus12({\bf 616})
\oplus4({\bf 330})
\oplus6({\bf 294})
\oplus7({\bf 378})
\oplus7({\bf 168'})
\oplus8({\bf 189})
\oplus6({\bf 105})
\oplus3({\bf 27})
\oplus7({\bf 35})
\oplus({\bf 21})
\oplus({\bf 1})$\\
${\bf 1501423}$&=&
$({\bf 35750})
\oplus2({\bf 27027})
\oplus({\bf 10010})
\oplus({\bf 16632})
\oplus3({\bf 23625})
\oplus4({\bf 19683})
\oplus3({\bf 7560})
\oplus4({\bf 9625})
\oplus6({\bf 10395})
\oplus4({\bf 4312})
\oplus3({\bf 3375})
\oplus3({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 4719})
\oplus2({\bf 9009'})
\oplus5({\bf 10296})
\oplus7({\bf 8008})
\oplus3({\bf 3003'})
\oplus4({\bf 6006})
\oplus14({\bf 9009})
\oplus20({\bf 7722})
\oplus10({\bf 3003})
\oplus17({\bf 4095})
\oplus29({\bf 4550})
\oplus15({\bf 1911})
\oplus18({\bf 1560})
\oplus12({\bf 819})
\oplus4({\bf 182})
\oplus6({\bf 1386'})
\oplus20({\bf 2310})
\oplus27({\bf 2079})
\oplus14({\bf 825})
\oplus30({\bf 1386})
\oplus52({\bf 1617})
\oplus28({\bf 693})
\oplus36({\bf 616})
\oplus25({\bf 330})
\oplus9({\bf 77})
\oplus22({\bf 294})
\oplus42({\bf 378})
\oplus23({\bf 168'})
\oplus39({\bf 189})
\oplus27({\bf 105})
\oplus11({\bf 27})
\oplus18({\bf 35})
\oplus13({\bf 21})
\oplus7({\bf 7})
\oplus2({\bf 1})$\\
${\bf 1623160}$&=&
$({\bf 41769})
\oplus({\bf 15912})
\oplus({\bf 19635})
\oplus({\bf 20825})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus2({\bf 35750})
\oplus3({\bf 27027})
\oplus({\bf 10010})
\oplus4({\bf 23625})
\oplus7({\bf 19683})
\oplus4({\bf 7560})
\oplus6({\bf 9625})
\oplus9({\bf 10395})
\oplus5({\bf 4312})
\oplus5({\bf 3375})
\oplus4({\bf 1750})
\oplus({\bf 378'})
\oplus2({\bf 9009'})
\oplus4({\bf 10296})
\oplus7({\bf 8008})
\oplus3({\bf 3003'})
\oplus4({\bf 6006})
\oplus12({\bf 9009})
\oplus19({\bf 7722})
\oplus10({\bf 3003})
\oplus14({\bf 4095})
\oplus25({\bf 4550})
\oplus13({\bf 1911})
\oplus15({\bf 1560})
\oplus10({\bf 819})
\oplus3({\bf 182})
\oplus3({\bf 1386'})
\oplus14({\bf 2310})
\oplus19({\bf 2079})
\oplus12({\bf 825})
\oplus21({\bf 1386})
\oplus34({\bf 1617})
\oplus19({\bf 693})
\oplus22({\bf 616})
\oplus16({\bf 330})
\oplus6({\bf 77})
\oplus13({\bf 294})
\oplus24({\bf 378})
\oplus11({\bf 168'})
\oplus21({\bf 189})
\oplus13({\bf 105})
\oplus4({\bf 27})
\oplus8({\bf 35})
\oplus8({\bf 21})
\oplus4({\bf 7})$\\
${\bf 1985753}$&=&
$({\bf 27027'})
\oplus({\bf 35035})
\oplus({\bf 34125})
\oplus({\bf 24570})
\oplus({\bf 19305})
\oplus2({\bf 33033})
\oplus3({\bf 35750})
\oplus3({\bf 27027})
\oplus({\bf 10010})
\oplus3({\bf 16632})
\oplus5({\bf 23625})
\oplus6({\bf 19683})
\oplus2({\bf 7560})
\oplus4({\bf 9625})
\oplus7({\bf 10395})
\oplus3({\bf 4312})
\oplus5({\bf 3375})
\oplus2({\bf 1750})
\oplus({\bf 4719})
\oplus4({\bf 9009'})
\oplus6({\bf 10296})
\oplus6({\bf 8008})
\oplus3({\bf 3003'})
\oplus8({\bf 6006})
\oplus17({\bf 9009})
\oplus20({\bf 7722})
\oplus9({\bf 3003})
\oplus17({\bf 4095})
\oplus28({\bf 4550})
\oplus14({\bf 1911})
\oplus19({\bf 1560})
\oplus12({\bf 819})
\oplus4({\bf 182})
\oplus8({\bf 1386'})
\oplus21({\bf 2310})
\oplus27({\bf 2079})
\oplus12({\bf 825})
\oplus29({\bf 1386})
\oplus50({\bf 1617})
\oplus25({\bf 693})
\oplus37({\bf 616})
\oplus23({\bf 330})
\oplus8({\bf 77})
\oplus20({\bf 294})
\oplus38({\bf 378})
\oplus20({\bf 168'})
\oplus37({\bf 189})
\oplus24({\bf 105})
\oplus9({\bf 27})
\oplus17({\bf 35})
\oplus12({\bf 21})
\oplus6({\bf 7})
\oplus({\bf 1})$\\
${\bf 2047395}$&=&
$({\bf 24570})
\oplus({\bf 33033})
\oplus2({\bf 35750})
\oplus3({\bf 27027})
\oplus({\bf 10010})
\oplus2({\bf 16632})
\oplus5({\bf 23625})
\oplus7({\bf 19683})
\oplus2({\bf 7560})
\oplus4({\bf 9625})
\oplus8({\bf 10395})
\oplus3({\bf 4312})
\oplus6({\bf 3375})
\oplus2({\bf 1750})
\oplus3({\bf 9009'})
\oplus7({\bf 10296})
\oplus7({\bf 8008})
\oplus4({\bf 3003'})
\oplus7({\bf 6006})
\oplus20({\bf 9009})
\oplus25({\bf 7722})
\oplus12({\bf 3003})
\oplus22({\bf 4095})
\oplus34({\bf 4550})
\oplus19({\bf 1911})
\oplus22({\bf 1560})
\oplus15({\bf 819})
\oplus5({\bf 182})
\oplus8({\bf 1386'})
\oplus24({\bf 2310})
\oplus36({\bf 2079})
\oplus15({\bf 825})
\oplus36({\bf 1386})
\oplus65({\bf 1617})
\oplus33({\bf 693})
\oplus49({\bf 616})
\oplus29({\bf 330})
\oplus9({\bf 77})
\oplus27({\bf 294})
\oplus49({\bf 378})
\oplus30({\bf 168'})
\oplus47({\bf 189})
\oplus33({\bf 105})
\oplus14({\bf 27})
\oplus24({\bf 35})
\oplus14({\bf 21})
\oplus7({\bf 7})
\oplus3({\bf 1})$\\
${\bf 2289560}$&=&
$({\bf 35035})
\oplus({\bf 34125})
\oplus({\bf 24570})
\oplus2({\bf 33033})
\oplus3({\bf 35750})
\oplus3({\bf 27027})
\oplus({\bf 10010})
\oplus4({\bf 16632})
\oplus6({\bf 23625})
\oplus8({\bf 19683})
\oplus2({\bf 7560})
\oplus4({\bf 9625})
\oplus8({\bf 10395})
\oplus3({\bf 4312})
\oplus6({\bf 3375})
\oplus2({\bf 1750})
\oplus({\bf 4719})
\oplus3({\bf 9009'})
\oplus8({\bf 10296})
\oplus7({\bf 8008})
\oplus4({\bf 3003'})
\oplus8({\bf 6006})
\oplus21({\bf 9009})
\oplus25({\bf 7722})
\oplus11({\bf 3003})
\oplus22({\bf 4095})
\oplus35({\bf 4550})
\oplus18({\bf 1911})
\oplus23({\bf 1560})
\oplus14({\bf 819})
\oplus5({\bf 182})
\oplus10({\bf 1386'})
\oplus25({\bf 2310})
\oplus36({\bf 2079})
\oplus14({\bf 825})
\oplus34({\bf 1386})
\oplus64({\bf 1617})
\oplus32({\bf 693})
\oplus49({\bf 616})
\oplus28({\bf 330})
\oplus9({\bf 77})
\oplus26({\bf 294})
\oplus47({\bf 378})
\oplus29({\bf 168'})
\oplus46({\bf 189})
\oplus32({\bf 105})
\oplus13({\bf 27})
\oplus23({\bf 35})
\oplus13({\bf 21})
\oplus6({\bf 7})
\oplus3({\bf 1})$\\
${\bf 2594592}$&=&
$({\bf 34125})
\oplus({\bf 8918})
\oplus({\bf 19305})
\oplus2({\bf 33033})
\oplus4({\bf 35750})
\oplus3({\bf 27027})
\oplus2({\bf 10010})
\oplus({\bf 16632})
\oplus7({\bf 23625})
\oplus6({\bf 19683})
\oplus5({\bf 7560})
\oplus8({\bf 9625})
\oplus9({\bf 10395})
\oplus6({\bf 4312})
\oplus3({\bf 3375})
\oplus5({\bf 1750})
\oplus3({\bf 378'})
\oplus({\bf 4719})
\oplus5({\bf 9009'})
\oplus8({\bf 10296})
\oplus11({\bf 8008})
\oplus3({\bf 3003'})
\oplus9({\bf 6006})
\oplus24({\bf 9009})
\oplus30({\bf 7722})
\oplus14({\bf 3003})
\oplus25({\bf 4095})
\oplus44({\bf 4550})
\oplus20({\bf 1911})
\oplus28({\bf 1560})
\oplus17({\bf 819})
\oplus5({\bf 182})
\oplus8({\bf 1386'})
\oplus32({\bf 2310})
\oplus36({\bf 2079})
\oplus23({\bf 825})
\oplus47({\bf 1386})
\oplus76({\bf 1617})
\oplus42({\bf 693})
\oplus50({\bf 616})
\oplus40({\bf 330})
\oplus16({\bf 77})
\oplus29({\bf 294})
\oplus64({\bf 378})
\oplus28({\bf 168'})
\oplus58({\bf 189})
\oplus38({\bf 105})
\oplus13({\bf 27})
\oplus21({\bf 35})
\oplus23({\bf 21})
\oplus12({\bf 7})
\oplus({\bf 1})$\\
${\bf 3764565}$&=&
$({\bf 30940})
\oplus({\bf 95472})
\oplus({\bf 93500})
\oplus({\bf 22848})
\oplus({\bf 94809})
\oplus({\bf 109395})
\oplus({\bf 27846})
\oplus2({\bf 51051'})
\oplus({\bf 82467})
\oplus3({\bf 86394})
\oplus({\bf 64141})
\oplus2({\bf 23562})
\oplus2({\bf 51051})
\oplus({\bf 41769})
\oplus2({\bf 15912})
\oplus4({\bf 19635})
\oplus({\bf 20825})
\oplus3({\bf 8568})
\oplus2({\bf 3366})
\oplus2({\bf 714})
\oplus({\bf 13013})
\oplus({\bf 27027'})
\oplus2({\bf 35035})
\oplus({\bf 34125})
\oplus2({\bf 24570})
\oplus2({\bf 19305})
\oplus4({\bf 33033})
\oplus5({\bf 35750})
\oplus5({\bf 27027})
\oplus2({\bf 10010})
\oplus5({\bf 16632})
\oplus7({\bf 23625})
\oplus10({\bf 19683})
\oplus3({\bf 7560})
\oplus7({\bf 9625})
\oplus10({\bf 10395})
\oplus5({\bf 4312})
\oplus7({\bf 3375})
\oplus3({\bf 1750})
\oplus({\bf 378'})
\oplus4({\bf 4719})
\oplus5({\bf 9009'})
\oplus11({\bf 10296})
\oplus6({\bf 8008})
\oplus6({\bf 3003'})
\oplus6({\bf 6006})
\oplus17({\bf 9009})
\oplus17({\bf 7722})
\oplus9({\bf 3003})
\oplus21({\bf 4095})
\oplus21({\bf 4550})
\oplus16({\bf 1911})
\oplus11({\bf 1560})
\oplus11({\bf 819})
\oplus6({\bf 182})
\oplus8({\bf 1386'})
\oplus12({\bf 2310})
\oplus21({\bf 2079})
\oplus5({\bf 825})
\oplus19({\bf 1386})
\oplus30({\bf 1617})
\oplus15({\bf 693})
\oplus22({\bf 616})
\oplus11({\bf 330})
\oplus4({\bf 77})
\oplus17({\bf 294})
\oplus16({\bf 378})
\oplus16({\bf 168'})
\oplus13({\bf 189})
\oplus13({\bf 105})
\oplus8({\bf 27})
\oplus10({\bf 35})
\oplus2({\bf 21})
\oplus({\bf 7})
\oplus3({\bf 1})$\\
${\bf 4456448}$&=&
$2({\bf 51051})
\oplus4({\bf 41769})
\oplus2({\bf 15912})
\oplus4({\bf 19635})
\oplus10({\bf 20825})
\oplus6({\bf 8568})
\oplus8({\bf 6545})
\oplus6({\bf 3366})
\oplus2({\bf 714})
\oplus2({\bf 33033})
\oplus4({\bf 35750})
\oplus4({\bf 27027})
\oplus2({\bf 10010})
\oplus4({\bf 16632})
\oplus14({\bf 23625})
\oplus20({\bf 19683})
\oplus10({\bf 7560})
\oplus18({\bf 9625})
\oplus34({\bf 10395})
\oplus18({\bf 4312})
\oplus24({\bf 3375})
\oplus16({\bf 1750})
\oplus6({\bf 378'})
\oplus4({\bf 9009'})
\oplus10({\bf 10296})
\oplus10({\bf 8008})
\oplus4({\bf 3003'})
\oplus10({\bf 6006})
\oplus30({\bf 9009})
\oplus38({\bf 7722})
\oplus18({\bf 3003})
\oplus34({\bf 4095})
\oplus58({\bf 4550})
\oplus30({\bf 1911})
\oplus38({\bf 1560})
\oplus24({\bf 819})
\oplus8({\bf 182})
\oplus8({\bf 1386'})
\oplus26({\bf 2310})
\oplus34({\bf 2079})
\oplus16({\bf 825})
\oplus34({\bf 1386})
\oplus58({\bf 1617})
\oplus30({\bf 693})
\oplus38({\bf 616})
\oplus24({\bf 330})
\oplus8({\bf 77})
\oplus16({\bf 294})
\oplus30({\bf 378})
\oplus16({\bf 168'})
\oplus24({\bf 189})
\oplus16({\bf 105})
\oplus6({\bf 27})
\oplus8({\bf 35})
\oplus6({\bf 21})
\oplus2({\bf 7})$\\
${\bf 6724520}$&=&
$({\bf 29925})
\oplus({\bf 36309})
\oplus({\bf 38038})
\oplus({\bf 15561})
\oplus({\bf 5985})
\oplus({\bf 1254})
\oplus({\bf 86394})
\oplus3({\bf 64141})
\oplus({\bf 23562})
\oplus({\bf 37128})
\oplus4({\bf 51051})
\oplus7({\bf 41769})
\oplus4({\bf 15912})
\oplus4({\bf 19635})
\oplus10({\bf 20825})
\oplus4({\bf 8568})
\oplus6({\bf 6545})
\oplus3({\bf 3366})
\oplus({\bf 714})
\oplus3({\bf 34125})
\oplus({\bf 24570})
\oplus2({\bf 8918})
\oplus2({\bf 33033})
\oplus10({\bf 35750})
\oplus12({\bf 27027})
\oplus7({\bf 10010})
\oplus4({\bf 16632})
\oplus21({\bf 23625})
\oplus25({\bf 19683})
\oplus17({\bf 7560})
\oplus22({\bf 9625})
\oplus33({\bf 10395})
\oplus19({\bf 4312})
\oplus16({\bf 3375})
\oplus14({\bf 1750})
\oplus6({\bf 378'})
\oplus({\bf 4719})
\oplus6({\bf 9009'})
\oplus13({\bf 10296})
\oplus23({\bf 8008})
\oplus7({\bf 3003'})
\oplus13({\bf 6006})
\oplus38({\bf 9009})
\oplus55({\bf 7722})
\oplus27({\bf 3003})
\oplus37({\bf 4095})
\oplus70({\bf 4550})
\oplus31({\bf 1911})
\oplus42({\bf 1560})
\oplus24({\bf 819})
\oplus6({\bf 182})
\oplus10({\bf 1386'})
\oplus38({\bf 2310})
\oplus44({\bf 2079})
\oplus30({\bf 825})
\oplus49({\bf 1386})
\oplus78({\bf 1617})
\oplus43({\bf 693})
\oplus45({\bf 616})
\oplus37({\bf 330})
\oplus14({\bf 77})
\oplus23({\bf 294})
\oplus52({\bf 378})
\oplus18({\bf 168'})
\oplus42({\bf 189})
\oplus24({\bf 105})
\oplus6({\bf 27})
\oplus11({\bf 35})
\oplus15({\bf 21})
\oplus8({\bf 7})$\\
${\bf 9686600}$&=&
$2({\bf 86394})
\oplus2({\bf 64141})
\oplus2({\bf 23562})
\oplus4({\bf 51051})
\oplus5({\bf 41769})
\oplus3({\bf 15912})
\oplus5({\bf 19635})
\oplus7({\bf 20825})
\oplus5({\bf 8568})
\oplus3({\bf 6545})
\oplus3({\bf 3366})
\oplus2({\bf 714})
\oplus({\bf 35035})
\oplus2({\bf 34125})
\oplus4({\bf 24570})
\oplus({\bf 8918})
\oplus({\bf 19305})
\oplus5({\bf 33033})
\oplus12({\bf 35750})
\oplus17({\bf 27027})
\oplus9({\bf 10010})
\oplus9({\bf 16632})
\oplus27({\bf 23625})
\oplus39({\bf 19683})
\oplus18({\bf 7560})
\oplus26({\bf 9625})
\oplus46({\bf 10395})
\oplus24({\bf 4312})
\oplus28({\bf 3375})
\oplus16({\bf 1750})
\oplus5({\bf 378'})
\oplus3({\bf 4719})
\oplus10({\bf 9009'})
\oplus28({\bf 10296})
\oplus31({\bf 8008})
\oplus19({\bf 3003'})
\oplus21({\bf 6006})
\oplus70({\bf 9009})
\oplus91({\bf 7722})
\oplus46({\bf 3003})
\oplus76({\bf 4095})
\oplus119({\bf 4550})
\oplus67({\bf 1911})
\oplus70({\bf 1560})
\oplus48({\bf 819})
\oplus18({\bf 182})
\oplus24({\bf 1386'})
\oplus71({\bf 2310})
\oplus102({\bf 2079})
\oplus43({\bf 825})
\oplus97({\bf 1386})
\oplus170({\bf 1617})
\oplus87({\bf 693})
\oplus116({\bf 616})
\oplus70({\bf 330})
\oplus23({\bf 77})
\oplus63({\bf 294})
\oplus110({\bf 378})
\oplus67({\bf 168'})
\oplus97({\bf 189})
\oplus69({\bf 105})
\oplus29({\bf 27})
\oplus44({\bf 35})
\oplus26({\bf 21})
\oplus13({\bf 7})
\oplus6({\bf 1})$\\
${\bf 11557875}$&=&
$({\bf 22848})
\oplus({\bf 109395})
\oplus({\bf 77350})
\oplus({\bf 27846})
\oplus({\bf 51051'})
\oplus({\bf 82467})
\oplus5({\bf 86394})
\oplus3({\bf 64141})
\oplus4({\bf 23562})
\oplus({\bf 37128})
\oplus6({\bf 51051})
\oplus5({\bf 41769})
\oplus5({\bf 15912})
\oplus8({\bf 19635})
\oplus6({\bf 20825})
\oplus7({\bf 8568})
\oplus({\bf 6545})
\oplus4({\bf 3366})
\oplus4({\bf 714})
\oplus2({\bf 35035})
\oplus3({\bf 34125})
\oplus6({\bf 24570})
\oplus2({\bf 19305})
\oplus8({\bf 33033})
\oplus18({\bf 35750})
\oplus20({\bf 27027})
\oplus8({\bf 10010})
\oplus14({\bf 16632})
\oplus32({\bf 23625})
\oplus42({\bf 19683})
\oplus15({\bf 7560})
\oplus29({\bf 9625})
\oplus46({\bf 10395})
\oplus21({\bf 4312})
\oplus28({\bf 3375})
\oplus13({\bf 1750})
\oplus4({\bf 378'})
\oplus5({\bf 4719})
\oplus13({\bf 9009'})
\oplus35({\bf 10296})
\oplus30({\bf 8008})
\oplus22({\bf 3003'})
\oplus25({\bf 6006})
\oplus75({\bf 9009})
\oplus89({\bf 7722})
\oplus46({\bf 3003})
\oplus83({\bf 4095})
\oplus114({\bf 4550})
\oplus70({\bf 1911})
\oplus64({\bf 1560})
\oplus49({\bf 819})
\oplus22({\bf 182})
\oplus29({\bf 1386'})
\oplus68({\bf 2310})
\oplus104({\bf 2079})
\oplus38({\bf 825})
\oplus95({\bf 1386})
\oplus165({\bf 1617})
\oplus83({\bf 693})
\oplus118({\bf 616})
\oplus65({\bf 330})
\oplus22({\bf 77})
\oplus69({\bf 294})
\oplus102({\bf 378})
\oplus71({\bf 168'})
\oplus89({\bf 189})
\oplus66({\bf 105})
\oplus33({\bf 27})
\oplus47({\bf 35})
\oplus20({\bf 21})
\oplus12({\bf 7})
\oplus9({\bf 1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-B17_C2-1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_C2-1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 35}$&=&
$({\bf 35})$\\
${\bf 595}$&=&
$({\bf 84})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus2({\bf 35})
\oplus2({\bf 10})$\\
${\bf 629}$&=&
$({\bf 220})
\oplus({\bf 105})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus2({\bf 35'})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus2({\bf 14})
\oplus({\bf 5})$\\
${\bf 6545}$&=&
$({\bf 455})
\oplus({\bf 165})
\oplus2({\bf 390})
\oplus2({\bf 231})
\oplus({\bf 140''})
\oplus2({\bf 260})
\oplus5({\bf 220})
\oplus3({\bf 84})
\oplus({\bf 91})
\oplus4({\bf 154})
\oplus6({\bf 105})
\oplus3({\bf 55})
\oplus7({\bf 81})
\oplus5({\bf 35'})
\oplus4({\bf 30})
\oplus6({\bf 35})
\oplus4({\bf 14})
\oplus3({\bf 10})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
${\bf 7735}$&=&
$({\bf 770})
\oplus({\bf 455})
\oplus({\bf 165})
\oplus({\bf 405})
\oplus2({\bf 390})
\oplus3({\bf 231})
\oplus2({\bf 260})
\oplus4({\bf 220})
\oplus3({\bf 84})
\oplus({\bf 91})
\oplus6({\bf 154})
\oplus6({\bf 105})
\oplus({\bf 55})
\oplus7({\bf 81})
\oplus4({\bf 35'})
\oplus4({\bf 30})
\oplus6({\bf 35})
\oplus2({\bf 14})
\oplus4({\bf 10})
\oplus2({\bf 5})$\\
${\bf 14245}$&=&
$({\bf 429})
\oplus({\bf 625})
\oplus2({\bf 455})
\oplus({\bf 165})
\oplus({\bf 405})
\oplus4({\bf 390})
\oplus5({\bf 231})
\oplus4({\bf 260})
\oplus9({\bf 220})
\oplus5({\bf 84})
\oplus2({\bf 91})
\oplus10({\bf 154})
\oplus13({\bf 105})
\oplus4({\bf 55})
\oplus14({\bf 81})
\oplus9({\bf 35'})
\oplus6({\bf 30})
\oplus13({\bf 35})
\oplus6({\bf 14})
\oplus6({\bf 10})
\oplus4({\bf 5})
\oplus({\bf 1})$\\
${\bf 52360}$&=&
$2({\bf 810})
\oplus({\bf 935})
\oplus3({\bf 770})
\oplus5({\bf 429})
\oplus({\bf 595})
\oplus7({\bf 625})
\oplus8({\bf 455})
\oplus7({\bf 165})
\oplus({\bf 204})
\oplus5({\bf 405})
\oplus16({\bf 390})
\oplus16({\bf 231})
\oplus3({\bf 140''})
\oplus13({\bf 260})
\oplus28({\bf 220})
\oplus10({\bf 84})
\oplus8({\bf 91})
\oplus24({\bf 154})
\oplus29({\bf 105})
\oplus12({\bf 55})
\oplus27({\bf 81})
\oplus22({\bf 35'})
\oplus15({\bf 30})
\oplus22({\bf 35})
\oplus14({\bf 14})
\oplus7({\bf 10})
\oplus9({\bf 5})
\oplus3({\bf 1})$\\
${\bf 73185}$&=&
$({\bf 1995})
\oplus({\bf 1326})
\oplus({\bf 715})
\oplus({\bf 1330})
\oplus2({\bf 1190})
\oplus4({\bf 810})
\oplus({\bf 286})
\oplus3({\bf 935})
\oplus5({\bf 770})
\oplus6({\bf 429})
\oplus({\bf 285})
\oplus2({\bf 595})
\oplus10({\bf 625})
\oplus12({\bf 455})
\oplus9({\bf 165})
\oplus({\bf 204})
\oplus6({\bf 405})
\oplus18({\bf 390})
\oplus16({\bf 231})
\oplus5({\bf 140''})
\oplus16({\bf 260})
\oplus30({\bf 220})
\oplus11({\bf 84})
\oplus7({\bf 91})
\oplus23({\bf 154})
\oplus29({\bf 105})
\oplus15({\bf 55})
\oplus26({\bf 81})
\oplus20({\bf 35'})
\oplus13({\bf 30})
\oplus21({\bf 35})
\oplus14({\bf 14})
\oplus7({\bf 10})
\oplus6({\bf 5})
\oplus4({\bf 1})$\\
${\bf 124320}$&=&
$({\bf 455'})
\oplus({\bf 1326})
\oplus({\bf 715})
\oplus({\bf 1330})
\oplus2({\bf 1190})
\oplus6({\bf 810})
\oplus({\bf 286})
\oplus4({\bf 935})
\oplus9({\bf 770})
\oplus10({\bf 429})
\oplus({\bf 285})
\oplus3({\bf 595})
\oplus17({\bf 625})
\oplus20({\bf 455})
\oplus16({\bf 165})
\oplus2({\bf 204})
\oplus11({\bf 405})
\oplus34({\bf 390})
\oplus32({\bf 231})
\oplus9({\bf 140''})
\oplus28({\bf 260})
\oplus58({\bf 220})
\oplus23({\bf 84})
\oplus15({\bf 91})
\oplus47({\bf 154})
\oplus57({\bf 105})
\oplus27({\bf 55})
\oplus53({\bf 81})
\oplus42({\bf 35'})
\oplus29({\bf 30})
\oplus43({\bf 35})
\oplus28({\bf 14})
\oplus14({\bf 10})
\oplus15({\bf 5})
\oplus8({\bf 1})$\\
${\bf 131072}$&=&
$2({\bf 1040})
\oplus2({\bf 364})
\oplus2({\bf 1296})
\oplus6({\bf 1024})
\oplus6({\bf 560'})
\oplus4({\bf 924})
\oplus10({\bf 880})
\oplus14({\bf 616})
\oplus8({\bf 220'})
\oplus2({\bf 480})
\oplus12({\bf 640})
\oplus24({\bf 560})
\oplus20({\bf 320})
\oplus8({\bf 336})
\oplus26({\bf 420})
\oplus36({\bf 324})
\oplus18({\bf 120})
\oplus18({\bf 224})
\oplus40({\bf 256})
\oplus36({\bf 160})
\oplus26({\bf 140'})
\oplus44({\bf 140})
\oplus22({\bf 56})
\oplus30({\bf 80})
\oplus36({\bf 64})
\oplus26({\bf 40})
\oplus16({\bf 20})
\oplus14({\bf 16})
\oplus6({\bf 4})$\\
${\bf 176120}$&=&
$({\bf 1326})
\oplus2({\bf 715})
\oplus3({\bf 1190})
\oplus5({\bf 810})
\oplus4({\bf 286})
\oplus({\bf 836})
\oplus5({\bf 935})
\oplus14({\bf 770})
\oplus14({\bf 429})
\oplus5({\bf 595})
\oplus18({\bf 625})
\oplus34({\bf 455})
\oplus16({\bf 165})
\oplus2({\bf 204})
\oplus21({\bf 405})
\oplus48({\bf 390})
\oplus50({\bf 231})
\oplus6({\bf 140''})
\oplus47({\bf 260})
\oplus75({\bf 220})
\oplus44({\bf 84})
\oplus18({\bf 91})
\oplus78({\bf 154})
\oplus84({\bf 105})
\oplus29({\bf 55})
\oplus90({\bf 81})
\oplus48({\bf 35'})
\oplus37({\bf 30})
\oplus73({\bf 35})
\oplus29({\bf 14})
\oplus34({\bf 10})
\oplus16({\bf 5})
\oplus3({\bf 1})$\\
${\bf 196911}$&=&
$({\bf 1309})
\oplus({\bf 1729})
\oplus2({\bf 1326})
\oplus2({\bf 715})
\oplus({\bf 1330})
\oplus5({\bf 1190})
\oplus7({\bf 810})
\oplus5({\bf 286})
\oplus({\bf 836})
\oplus6({\bf 935})
\oplus16({\bf 770})
\oplus16({\bf 429})
\oplus7({\bf 595})
\oplus22({\bf 625})
\oplus37({\bf 455})
\oplus16({\bf 165})
\oplus2({\bf 204})
\oplus21({\bf 405})
\oplus50({\bf 390})
\oplus52({\bf 231})
\oplus8({\bf 140''})
\oplus50({\bf 260})
\oplus77({\bf 220})
\oplus45({\bf 84})
\oplus18({\bf 91})
\oplus77({\bf 154})
\oplus82({\bf 105})
\oplus29({\bf 55})
\oplus92({\bf 81})
\oplus48({\bf 35'})
\oplus35({\bf 30})
\oplus69({\bf 35})
\oplus29({\bf 14})
\oplus34({\bf 10})
\oplus16({\bf 5})
\oplus2({\bf 1})$\\
${\bf 324632}$&=&
$({\bf 1309})
\oplus({\bf 455'})
\oplus2({\bf 1729})
\oplus5({\bf 1326})
\oplus5({\bf 715})
\oplus2({\bf 1330})
\oplus10({\bf 1190})
\oplus15({\bf 810})
\oplus9({\bf 286})
\oplus4({\bf 836})
\oplus14({\bf 935})
\oplus32({\bf 770})
\oplus28({\bf 429})
\oplus14({\bf 595})
\oplus40({\bf 625})
\oplus59({\bf 455})
\oplus28({\bf 165})
\oplus5({\bf 204})
\oplus39({\bf 405})
\oplus79({\bf 390})
\oplus77({\bf 231})
\oplus13({\bf 140''})
\oplus73({\bf 260})
\oplus107({\bf 220})
\oplus57({\bf 84})
\oplus29({\bf 91})
\oplus104({\bf 154})
\oplus104({\bf 105})
\oplus38({\bf 55})
\oplus109({\bf 81})
\oplus58({\bf 35'})
\oplus44({\bf 30})
\oplus79({\bf 35})
\oplus32({\bf 14})
\oplus35({\bf 10})
\oplus18({\bf 5})
\oplus3({\bf 1})$\\
${\bf 567987}$&=&
$({\bf 4301})
\oplus({\bf 3080'})
\oplus({\bf 1976})
\oplus({\bf 3220})
\oplus2({\bf 2835})
\oplus4({\bf 2090})
\oplus2({\bf 1105})
\oplus3({\bf 2401})
\oplus6({\bf 1995})
\oplus7({\bf 1309})
\oplus3({\bf 455'})
\oplus({\bf 1495})
\oplus3({\bf 1820'})
\oplus11({\bf 1729})
\oplus16({\bf 1326})
\oplus15({\bf 715})
\oplus2({\bf 1134})
\oplus10({\bf 1330})
\oplus25({\bf 1190})
\oplus30({\bf 810})
\oplus15({\bf 286})
\oplus({\bf 385})
\oplus11({\bf 836})
\oplus30({\bf 935})
\oplus53({\bf 770})
\oplus43({\bf 429})
\oplus2({\bf 285})
\oplus24({\bf 595})
\oplus59({\bf 625})
\oplus78({\bf 455})
\oplus35({\bf 165})
\oplus10({\bf 204})
\oplus56({\bf 405})
\oplus99({\bf 390})
\oplus88({\bf 231})
\oplus17({\bf 140''})
\oplus84({\bf 260})
\oplus117({\bf 220})
\oplus60({\bf 84})
\oplus35({\bf 91})
\oplus111({\bf 154})
\oplus108({\bf 105})
\oplus40({\bf 55})
\oplus106({\bf 81})
\oplus54({\bf 35'})
\oplus44({\bf 30})
\oplus77({\bf 35})
\oplus29({\bf 14})
\oplus31({\bf 10})
\oplus16({\bf 5})
\oplus4({\bf 1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-B17_C2}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 35}$&=&
$({\bf 35'})$\\
${\bf 595}$&=&
$({\bf 231})
\oplus({\bf 84})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
${\bf 629}$&=&
$({\bf 165})
\oplus({\bf 220})
\oplus({\bf 105})
\oplus({\bf 55})
\oplus({\bf 35'})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 5})$\\
${\bf 6545}$&=&
$({\bf 286})
\oplus({\bf 770})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus({\bf 405})
\oplus2({\bf 390})
\oplus2({\bf 231})
\oplus2({\bf 260})
\oplus2({\bf 220})
\oplus3({\bf 84})
\oplus3({\bf 154})
\oplus3({\bf 105})
\oplus4({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 30})
\oplus3({\bf 35})
\oplus2({\bf 10})$\\
${\bf 7735}$&=&
$({\bf 455'})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 429})
\oplus({\bf 625})
\oplus({\bf 455})
\oplus2({\bf 165})
\oplus2({\bf 390})
\oplus2({\bf 231})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus4({\bf 220})
\oplus({\bf 84})
\oplus({\bf 91})
\oplus2({\bf 154})
\oplus3({\bf 105})
\oplus2({\bf 55})
\oplus2({\bf 81})
\oplus3({\bf 35'})
\oplus2({\bf 30})
\oplus2({\bf 35})
\oplus2({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
${\bf 14245}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus({\bf 286})
\oplus({\bf 770})
\oplus2({\bf 429})
\oplus2({\bf 625})
\oplus3({\bf 455})
\oplus2({\bf 165})
\oplus({\bf 405})
\oplus4({\bf 390})
\oplus4({\bf 231})
\oplus3({\bf 260})
\oplus6({\bf 220})
\oplus3({\bf 84})
\oplus({\bf 91})
\oplus5({\bf 154})
\oplus7({\bf 105})
\oplus2({\bf 55})
\oplus6({\bf 81})
\oplus4({\bf 35'})
\oplus2({\bf 30})
\oplus5({\bf 35})
\oplus2({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})$\\
${\bf 52360}$&=&
$({\bf 1309})
\oplus({\bf 455'})
\oplus2({\bf 1326})
\oplus({\bf 715})
\oplus({\bf 1330})
\oplus2({\bf 1190})
\oplus4({\bf 810})
\oplus2({\bf 286})
\oplus3({\bf 935})
\oplus5({\bf 770})
\oplus6({\bf 429})
\oplus2({\bf 595})
\oplus7({\bf 625})
\oplus8({\bf 455})
\oplus5({\bf 165})
\oplus({\bf 204})
\oplus4({\bf 405})
\oplus12({\bf 390})
\oplus10({\bf 231})
\oplus3({\bf 140''})
\oplus8({\bf 260})
\oplus15({\bf 220})
\oplus6({\bf 84})
\oplus4({\bf 91})
\oplus11({\bf 154})
\oplus12({\bf 105})
\oplus5({\bf 55})
\oplus11({\bf 81})
\oplus9({\bf 35'})
\oplus6({\bf 30})
\oplus7({\bf 35})
\oplus5({\bf 14})
\oplus2({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
${\bf 73185}$&=&
$({\bf 969})
\oplus({\bf 1976})
\oplus({\bf 2090})
\oplus({\bf 1105})
\oplus2({\bf 1995})
\oplus({\bf 1309})
\oplus2({\bf 455'})
\oplus3({\bf 1326})
\oplus3({\bf 715})
\oplus2({\bf 1330})
\oplus2({\bf 1190})
\oplus7({\bf 810})
\oplus2({\bf 286})
\oplus4({\bf 935})
\oplus6({\bf 770})
\oplus7({\bf 429})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus9({\bf 625})
\oplus8({\bf 455})
\oplus8({\bf 165})
\oplus({\bf 204})
\oplus4({\bf 405})
\oplus13({\bf 390})
\oplus9({\bf 231})
\oplus4({\bf 140''})
\oplus7({\bf 260})
\oplus17({\bf 220})
\oplus4({\bf 84})
\oplus4({\bf 91})
\oplus10({\bf 154})
\oplus13({\bf 105})
\oplus7({\bf 55})
\oplus8({\bf 81})
\oplus10({\bf 35'})
\oplus6({\bf 30})
\oplus7({\bf 35})
\oplus6({\bf 14})
\oplus2({\bf 5})
\oplus3({\bf 1})$\\
${\bf 124320}$&=&
$({\bf 1976})
\oplus2({\bf 1105})
\oplus2({\bf 1995})
\oplus2({\bf 1309})
\oplus3({\bf 455'})
\oplus({\bf 1729})
\oplus5({\bf 1326})
\oplus4({\bf 715})
\oplus2({\bf 1330})
\oplus5({\bf 1190})
\oplus11({\bf 810})
\oplus2({\bf 286})
\oplus6({\bf 935})
\oplus11({\bf 770})
\oplus13({\bf 429})
\oplus2({\bf 285})
\oplus3({\bf 595})
\oplus16({\bf 625})
\oplus17({\bf 455})
\oplus13({\bf 165})
\oplus3({\bf 204})
\oplus8({\bf 405})
\oplus23({\bf 390})
\oplus21({\bf 231})
\oplus7({\bf 140''})
\oplus15({\bf 260})
\oplus31({\bf 220})
\oplus10({\bf 84})
\oplus10({\bf 91})
\oplus21({\bf 154})
\oplus25({\bf 105})
\oplus14({\bf 55})
\oplus19({\bf 81})
\oplus17({\bf 35'})
\oplus12({\bf 30})
\oplus14({\bf 35})
\oplus12({\bf 14})
\oplus2({\bf 10})
\oplus6({\bf 5})
\oplus4({\bf 1})$\\
${\bf 131072}$&=&
$2({\bf 1995})
\oplus2({\bf 1309})
\oplus2({\bf 1820'})
\oplus4({\bf 1729})
\oplus4({\bf 1326})
\oplus4({\bf 715})
\oplus2({\bf 1134})
\oplus4({\bf 1330})
\oplus8({\bf 1190})
\oplus8({\bf 810})
\oplus2({\bf 286})
\oplus4({\bf 836})
\oplus10({\bf 935})
\oplus12({\bf 770})
\oplus10({\bf 429})
\oplus2({\bf 285})
\oplus8({\bf 595})
\oplus16({\bf 625})
\oplus16({\bf 455})
\oplus6({\bf 165})
\oplus4({\bf 204})
\oplus12({\bf 405})
\oplus18({\bf 390})
\oplus14({\bf 231})
\oplus4({\bf 140''})
\oplus16({\bf 260})
\oplus18({\bf 220})
\oplus8({\bf 84})
\oplus6({\bf 91})
\oplus16({\bf 154})
\oplus14({\bf 105})
\oplus6({\bf 55})
\oplus12({\bf 81})
\oplus6({\bf 35'})
\oplus4({\bf 30})
\oplus8({\bf 35})
\oplus4({\bf 14})
\oplus2({\bf 10})
\oplus2({\bf 5})$\\
${\bf 176120}$&=&
$({\bf 680})
\oplus({\bf 2090})
\oplus2({\bf 1105})
\oplus({\bf 1995})
\oplus4({\bf 1309})
\oplus({\bf 455'})
\oplus2({\bf 1729})
\oplus6({\bf 1326})
\oplus7({\bf 715})
\oplus({\bf 1330})
\oplus9({\bf 1190})
\oplus11({\bf 810})
\oplus8({\bf 286})
\oplus2({\bf 836})
\oplus8({\bf 935})
\oplus19({\bf 770})
\oplus17({\bf 429})
\oplus7({\bf 595})
\oplus17({\bf 625})
\oplus31({\bf 455})
\oplus13({\bf 165})
\oplus2({\bf 204})
\oplus17({\bf 405})
\oplus32({\bf 390})
\oplus32({\bf 231})
\oplus4({\bf 140''})
\oplus29({\bf 260})
\oplus38({\bf 220})
\oplus24({\bf 84})
\oplus9({\bf 91})
\oplus37({\bf 154})
\oplus36({\bf 105})
\oplus12({\bf 55})
\oplus37({\bf 81})
\oplus15({\bf 35'})
\oplus13({\bf 30})
\oplus26({\bf 35})
\oplus8({\bf 14})
\oplus13({\bf 10})
\oplus4({\bf 5})$\\
${\bf 196911}$&=&
$({\bf 1615})
\oplus({\bf 1976})
\oplus({\bf 680})
\oplus2({\bf 2090})
\oplus2({\bf 1105})
\oplus2({\bf 1995})
\oplus5({\bf 1309})
\oplus3({\bf 455'})
\oplus3({\bf 1729})
\oplus7({\bf 1326})
\oplus8({\bf 715})
\oplus2({\bf 1330})
\oplus9({\bf 1190})
\oplus14({\bf 810})
\oplus8({\bf 286})
\oplus2({\bf 836})
\oplus8({\bf 935})
\oplus20({\bf 770})
\oplus19({\bf 429})
\oplus7({\bf 595})
\oplus20({\bf 625})
\oplus30({\bf 455})
\oplus14({\bf 165})
\oplus2({\bf 204})
\oplus16({\bf 405})
\oplus33({\bf 390})
\oplus33({\bf 231})
\oplus5({\bf 140''})
\oplus28({\bf 260})
\oplus40({\bf 220})
\oplus22({\bf 84})
\oplus10({\bf 91})
\oplus36({\bf 154})
\oplus35({\bf 105})
\oplus12({\bf 55})
\oplus36({\bf 81})
\oplus18({\bf 35'})
\oplus13({\bf 30})
\oplus24({\bf 35})
\oplus9({\bf 14})
\oplus11({\bf 10})
\oplus5({\bf 5})$\\
${\bf 324632}$&=&
$2({\bf 1976})
\oplus({\bf 2835})
\oplus2({\bf 2090})
\oplus3({\bf 1105})
\oplus2({\bf 2401})
\oplus6({\bf 1995})
\oplus5({\bf 1309})
\oplus5({\bf 455'})
\oplus2({\bf 1820'})
\oplus6({\bf 1729})
\oplus13({\bf 1326})
\oplus10({\bf 715})
\oplus({\bf 506})
\oplus({\bf 1134})
\oplus9({\bf 1330})
\oplus16({\bf 1190})
\oplus24({\bf 810})
\oplus7({\bf 286})
\oplus({\bf 385})
\oplus5({\bf 836})
\oplus19({\bf 935})
\oplus30({\bf 770})
\oplus25({\bf 429})
\oplus4({\bf 285})
\oplus13({\bf 595})
\oplus36({\bf 625})
\oplus38({\bf 455})
\oplus24({\bf 165})
\oplus7({\bf 204})
\oplus25({\bf 405})
\oplus48({\bf 390})
\oplus40({\bf 231})
\oplus14({\bf 140''})
\oplus35({\bf 260})
\oplus56({\bf 220})
\oplus20({\bf 84})
\oplus17({\bf 91})
\oplus41({\bf 154})
\oplus42({\bf 105})
\oplus22({\bf 55})
\oplus35({\bf 81})
\oplus25({\bf 35'})
\oplus19({\bf 30})
\oplus24({\bf 35})
\oplus15({\bf 14})
\oplus6({\bf 10})
\oplus7({\bf 5})
\oplus5({\bf 1})$\\
${\bf 567987}$&=&
$({\bf 1771})
\oplus({\bf 3910})
\oplus({\bf 4370})
\oplus({\bf 2261})
\oplus2({\bf 4485})
\oplus({\bf 2835'})
\oplus2({\bf 969})
\oplus({\bf 4301})
\oplus3({\bf 3094})
\oplus3({\bf 1615})
\oplus2({\bf 3864})
\oplus3({\bf 3080'})
\oplus8({\bf 1976})
\oplus2({\bf 680})
\oplus({\bf 3220})
\oplus5({\bf 2835})
\oplus9({\bf 2090})
\oplus9({\bf 1105})
\oplus2({\bf 2415})
\oplus4({\bf 2401})
\oplus14({\bf 1995})
\oplus13({\bf 1309})
\oplus11({\bf 455'})
\oplus4({\bf 1820'})
\oplus12({\bf 1729})
\oplus23({\bf 1326})
\oplus18({\bf 715})
\oplus({\bf 506})
\oplus2({\bf 1134})
\oplus14({\bf 1330})
\oplus24({\bf 1190})
\oplus35({\bf 810})
\oplus11({\bf 286})
\oplus2({\bf 385})
\oplus7({\bf 836})
\oplus25({\bf 935})
\oplus39({\bf 770})
\oplus33({\bf 429})
\oplus5({\bf 285})
\oplus16({\bf 595})
\oplus44({\bf 625})
\oplus44({\bf 455})
\oplus28({\bf 165})
\oplus8({\bf 204})
\oplus27({\bf 405})
\oplus53({\bf 390})
\oplus44({\bf 231})
\oplus15({\bf 140''})
\oplus37({\bf 260})
\oplus59({\bf 220})
\oplus20({\bf 84})
\oplus19({\bf 91})
\oplus41({\bf 154})
\oplus42({\bf 105})
\oplus22({\bf 55})
\oplus34({\bf 81})
\oplus26({\bf 35'})
\oplus19({\bf 30})
\oplus21({\bf 35})
\oplus15({\bf 14})
\oplus5({\bf 10})
\oplus8({\bf 5})
\oplus4({\bf 1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{8}$(S)}
}
\label{Table:Branching-rules-B17_D4}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{8}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B17_D4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{35}\supset\mathfrak{so}_{8}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 35}$&=&
$({\bf 35_{v}})$\\
${\bf 595}$&=&
$({\bf 567_{v}})
\oplus({\bf 28})$\\
${\bf 629}$&=&
$({\bf 294_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})$\\
${\bf 6545}$&=&
$({\bf 3675_{v}})
\oplus({\bf 1925})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
${\bf 7735}$&=&
$({\bf 1386_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
${\bf 14245}$&=&
$({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
${\bf 52360}$&=&
$({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 25725})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
${\bf 73185}$&=&
$({\bf 4719_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 8918})
\oplus({\bf 15092})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
${\bf 124320}$&=&
$({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 8918})
\oplus({\bf 15092})
\oplus3({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus3({\bf 300})
\oplus({\bf 350})
\oplus2({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 1})$\\
${\bf 131072}$&=&
$2({\bf 32768_{c}})
\oplus2({\bf 32768_{s}})$\\
${\bf 176120}$&=&
$({\bf 18711_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 4312_{v}})
\oplus3({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 8910_{v}})
\oplus2({\bf 1925})
\oplus3({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus4({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus4({\bf 350})
\oplus({\bf 35_{v}})
\oplus2({\bf 28})$\\
${\bf 196911}$&=&
$({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus3({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus3({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus2({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus3({\bf 4096})
\oplus5({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 300})
\oplus2({\bf 350})
\oplus2({\bf 35_{v}})
\oplus2({\bf 28})$\\
${\bf 324632}$&=&
$({\bf 18711_{v}})
\oplus({\bf 51597_{s}})
\oplus({\bf 51597_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 51597_{v}})
\oplus({\bf 8918})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 1})$\\
${\bf 567987}$&=&
$({\bf 13013_{v}})
\oplus({\bf 84700_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 85050_{v}})
\oplus({\bf 88452_{v}})
\oplus2({\bf 23400_{v}})
\oplus2({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 51597_{v}})
\oplus({\bf 8918})
\oplus({\bf 25725})
\oplus({\bf 5775_{cv}})
\oplus2({\bf 15092})
\oplus({\bf 5775_{sv}})
\oplus4({\bf 4312_{v}})
\oplus3({\bf 294_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus2({\bf 840'_{v}})
\oplus3({\bf 300})
\oplus3({\bf 35_{v}})
\oplus({\bf 1})$\\
${\bf 1501423}$&=&
$({\bf 24024_{vc}})
\oplus({\bf 24024_{vs}})
\oplus({\bf 169785_{v}})
\oplus({\bf 50050_{vc}})
\oplus({\bf 50050_{vs}})
\oplus({\bf 23400_{v}})
\oplus2({\bf 18711_{v}})
\oplus({\bf 114688})
\oplus({\bf 114400})
\oplus({\bf 51597_{s}})
\oplus({\bf 51597_{c}})
\oplus2({\bf 21840_{v}})
\oplus5({\bf 32768_{v}})
\oplus3({\bf 5775_{vc}})
\oplus3({\bf 5775_{vs}})
\oplus3({\bf 3696_{v}})
\oplus({\bf 21840_{c}})
\oplus({\bf 21840_{s}})
\oplus({\bf 8918})
\oplus({\bf 32340_{v}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus5({\bf 25725})
\oplus2({\bf 15092})
\oplus4({\bf 8910_{s}})
\oplus4({\bf 8910_{c}})
\oplus5({\bf 4312_{v}})
\oplus8({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus2({\bf 8910_{v}})
\oplus2({\bf 4312_{c}})
\oplus2({\bf 4312_{s}})
\oplus3({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus9({\bf 4096})
\oplus5({\bf 840'_{s}})
\oplus5({\bf 840'_{c}})
\oplus6({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus3({\bf 567_{c}})
\oplus3({\bf 567_{s}})
\oplus4({\bf 300})
\oplus7({\bf 350})
\oplus2({\bf 35_{v}})
\oplus2({\bf 35_{c}})
\oplus2({\bf 35_{s}})
\oplus2({\bf 28})$\\
${\bf 1623160}$&=&
$({\bf 15015_{v}})
\oplus({\bf 169785_{v}})
\oplus({\bf 50050_{vc}})
\oplus({\bf 50050_{vs}})
\oplus({\bf 18711_{v}})
\oplus({\bf 169785_{c}})
\oplus({\bf 169785_{s}})
\oplus({\bf 114688})
\oplus({\bf 114400})
\oplus({\bf 51597_{s}})
\oplus({\bf 51597_{c}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32340_{c}})
\oplus3({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 35035_{v}})
\oplus({\bf 51597_{v}})
\oplus({\bf 21840_{c}})
\oplus({\bf 21840_{s}})
\oplus({\bf 8918})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus3({\bf 25725})
\oplus2({\bf 15092})
\oplus3({\bf 8910_{s}})
\oplus3({\bf 8910_{c}})
\oplus2({\bf 4312_{v}})
\oplus4({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus4({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus3({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{v}})
\oplus2({\bf 28})$\\
${\bf 1985753}$&=&
$({\bf 46332_{v}})
\oplus({\bf 84700_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 103125_{v}})
\oplus({\bf 143360_{v}})
\oplus3({\bf 15015_{v}})
\oplus({\bf 85050_{v}})
\oplus({\bf 169785_{v}})
\oplus({\bf 88452_{v}})
\oplus4({\bf 23400_{v}})
\oplus2({\bf 18711_{v}})
\oplus3({\bf 1386_{v}})
\oplus({\bf 114688})
\oplus({\bf 114400})
\oplus4({\bf 21840_{v}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32340_{c}})
\oplus5({\bf 32768_{v}})
\oplus7({\bf 3696_{v}})
\oplus({\bf 51597_{v}})
\oplus2({\bf 8918})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus4({\bf 25725})
\oplus({\bf 5775_{cv}})
\oplus4({\bf 15092})
\oplus2({\bf 8910_{s}})
\oplus({\bf 5775_{sv}})
\oplus2({\bf 8910_{c}})
\oplus9({\bf 4312_{v}})
\oplus5({\bf 3675_{v}})
\oplus5({\bf 294_{v}})
\oplus2({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus4({\bf 1925})
\oplus3({\bf 3675_{c}})
\oplus3({\bf 3675_{s}})
\oplus8({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus9({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus4({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus2({\bf 567_{s}})
\oplus5({\bf 300})
\oplus4({\bf 350})
\oplus4({\bf 35_{v}})
\oplus3({\bf 28})$\\
${\bf 2047395}$&=&
$({\bf 143360_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 85050_{v}})
\oplus({\bf 169785_{v}})
\oplus({\bf 88452_{v}})
\oplus({\bf 50050_{vc}})
\oplus({\bf 50050_{vs}})
\oplus3({\bf 23400_{v}})
\oplus2({\bf 18711_{v}})
\oplus2({\bf 1386_{v}})
\oplus({\bf 114688})
\oplus({\bf 114400})
\oplus({\bf 51597_{s}})
\oplus({\bf 51597_{c}})
\oplus3({\bf 21840_{v}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32340_{c}})
\oplus6({\bf 32768_{v}})
\oplus2({\bf 5775_{vc}})
\oplus2({\bf 5775_{vs}})
\oplus5({\bf 3696_{v}})
\oplus({\bf 51597_{v}})
\oplus2({\bf 8918})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus6({\bf 25725})
\oplus4({\bf 15092})
\oplus4({\bf 8910_{s}})
\oplus4({\bf 8910_{c}})
\oplus9({\bf 4312_{v}})
\oplus8({\bf 3675_{v}})
\oplus4({\bf 294_{v}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{sc}})
\oplus2({\bf 8910_{v}})
\oplus3({\bf 4312_{c}})
\oplus3({\bf 4312_{s}})
\oplus3({\bf 1925})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{s}})
\oplus11({\bf 4096})
\oplus5({\bf 840'_{s}})
\oplus5({\bf 840'_{c}})
\oplus8({\bf 567_{v}})
\oplus3({\bf 840'_{v}})
\oplus3({\bf 567_{c}})
\oplus3({\bf 567_{s}})
\oplus6({\bf 300})
\oplus7({\bf 350})
\oplus4({\bf 35_{v}})
\oplus2({\bf 35_{c}})
\oplus2({\bf 35_{s}})
\oplus2({\bf 28})
\oplus({\bf 1})$\\
${\bf 2289560}$&=&
$({\bf 84700_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 103125_{v}})
\oplus({\bf 143360_{v}})
\oplus2({\bf 15015_{v}})
\oplus({\bf 85050_{v}})
\oplus({\bf 169785_{v}})
\oplus2({\bf 88452_{v}})
\oplus5({\bf 23400_{v}})
\oplus2({\bf 18711_{v}})
\oplus3({\bf 1386_{v}})
\oplus({\bf 114688})
\oplus({\bf 114400})
\oplus({\bf 51597_{s}})
\oplus({\bf 51597_{c}})
\oplus4({\bf 21840_{v}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32340_{c}})
\oplus6({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus7({\bf 3696_{v}})
\oplus({\bf 51597_{v}})
\oplus2({\bf 8918})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus5({\bf 25725})
\oplus({\bf 5775_{cv}})
\oplus5({\bf 15092})
\oplus3({\bf 8910_{s}})
\oplus({\bf 5775_{sv}})
\oplus3({\bf 8910_{c}})
\oplus11({\bf 4312_{v}})
\oplus6({\bf 3675_{v}})
\oplus6({\bf 294_{v}})
\oplus3({\bf 8910_{v}})
\oplus2({\bf 4312_{c}})
\oplus2({\bf 4312_{s}})
\oplus4({\bf 1925})
\oplus3({\bf 3675_{c}})
\oplus3({\bf 3675_{s}})
\oplus11({\bf 4096})
\oplus3({\bf 840'_{s}})
\oplus3({\bf 840'_{c}})
\oplus9({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus4({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus2({\bf 567_{s}})
\oplus7({\bf 300})
\oplus6({\bf 350})
\oplus5({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus2({\bf 28})
\oplus({\bf 1})$\\
${\bf 2594592}$&=&
$({\bf 66066_{v}})
\oplus({\bf 103125_{v}})
\oplus({\bf 143360_{v}})
\oplus2({\bf 15015_{v}})
\oplus2({\bf 169785_{v}})
\oplus({\bf 50050_{vc}})
\oplus({\bf 50050_{vs}})
\oplus3({\bf 23400_{v}})
\oplus4({\bf 18711_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 32928'})
\oplus({\bf 114688})
\oplus2({\bf 114400})
\oplus({\bf 51597_{s}})
\oplus({\bf 51597_{c}})
\oplus5({\bf 21840_{v}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32340_{c}})
\oplus7({\bf 32768_{v}})
\oplus2({\bf 5775_{vc}})
\oplus2({\bf 5775_{vs}})
\oplus8({\bf 3696_{v}})
\oplus({\bf 21840_{c}})
\oplus({\bf 21840_{s}})
\oplus({\bf 8918})
\oplus({\bf 32340_{v}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus7({\bf 25725})
\oplus4({\bf 15092})
\oplus5({\bf 8910_{s}})
\oplus5({\bf 8910_{c}})
\oplus8({\bf 4312_{v}})
\oplus11({\bf 3675_{v}})
\oplus3({\bf 294_{v}})
\oplus({\bf 3696_{c}})
\oplus4({\bf 8910_{v}})
\oplus2({\bf 4312_{c}})
\oplus({\bf 3696_{s}})
\oplus2({\bf 4312_{s}})
\oplus7({\bf 1925})
\oplus3({\bf 3675_{c}})
\oplus3({\bf 3675_{s}})
\oplus13({\bf 4096})
\oplus4({\bf 840'_{s}})
\oplus4({\bf 840'_{c}})
\oplus12({\bf 567_{v}})
\oplus2({\bf 840'_{v}})
\oplus5({\bf 567_{c}})
\oplus5({\bf 567_{s}})
\oplus4({\bf 300})
\oplus9({\bf 350})
\oplus2({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus5({\bf 28})$\\
${\bf 3764565}$&=&
$({\bf 30940_{v}})
\oplus({\bf 241332_{v}})
\oplus({\bf 13013_{v}})
\oplus({\bf 46332_{v}})
\oplus({\bf 359975_{v}})
\oplus({\bf 332024_{v}})
\oplus2({\bf 84700_{v}})
\oplus2({\bf 4719_{v}})
\oplus({\bf 103125_{v}})
\oplus({\bf 143360_{v}})
\oplus2({\bf 15015_{v}})
\oplus({\bf 102816})
\oplus({\bf 531441})
\oplus2({\bf 85050_{v}})
\oplus({\bf 169785_{v}})
\oplus({\bf 35035_{s}})
\oplus2({\bf 88452_{v}})
\oplus({\bf 35035_{c}})
\oplus5({\bf 23400_{v}})
\oplus4({\bf 1386_{v}})
\oplus({\bf 114688})
\oplus({\bf 114400})
\oplus2({\bf 21840_{v}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32340_{c}})
\oplus3({\bf 32768_{v}})
\oplus3({\bf 3696_{v}})
\oplus({\bf 35035_{v}})
\oplus({\bf 23400_{c}})
\oplus2({\bf 51597_{v}})
\oplus({\bf 23400_{s}})
\oplus3({\bf 8918})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus2({\bf 25725})
\oplus({\bf 5775_{cv}})
\oplus5({\bf 15092})
\oplus({\bf 5775_{sv}})
\oplus7({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus5({\bf 294_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{s}})
\oplus3({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus3({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus5({\bf 300})
\oplus4({\bf 35_{v}})
\oplus2({\bf 1})$\\
${\bf 4456448}$&=&
$2({\bf 229376_{s}})
\oplus2({\bf 229376_{c}})
\oplus2({\bf 169785_{c}})
\oplus2({\bf 169785_{s}})
\oplus2({\bf 88452_{c}})
\oplus2({\bf 50050_{cv}})
\oplus2({\bf 88452_{s}})
\oplus4({\bf 114400})
\oplus2({\bf 51597_{s}})
\oplus2({\bf 50050_{sv}})
\oplus2({\bf 51597_{c}})
\oplus2({\bf 32340_{s}})
\oplus2({\bf 32340_{c}})
\oplus2({\bf 50050_{cs}})
\oplus2({\bf 23400_{c}})
\oplus2({\bf 50050_{sc}})
\oplus4({\bf 51597_{v}})
\oplus2({\bf 21840_{c}})
\oplus2({\bf 23400_{s}})
\oplus2({\bf 21840_{s}})
\oplus2({\bf 18711_{c}})
\oplus4({\bf 32340_{v}})
\oplus6({\bf 32768_{c}})
\oplus2({\bf 18711_{s}})
\oplus6({\bf 32768_{s}})
\oplus4({\bf 25725})
\oplus2({\bf 5775_{cv}})
\oplus4({\bf 15092})
\oplus2({\bf 8910_{s}})
\oplus2({\bf 5775_{sv}})
\oplus2({\bf 8910_{c}})
\oplus2({\bf 5775_{cs}})
\oplus2({\bf 3696_{c}})
\oplus2({\bf 5775_{sc}})
\oplus4({\bf 8910_{v}})
\oplus2({\bf 4312_{c}})
\oplus2({\bf 3696_{s}})
\oplus2({\bf 4312_{s}})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{s}})$\\
${\bf 6724520}$&=&
$({\bf 4719_{v}})
\oplus({\bf 103125_{v}})
\oplus({\bf 143360_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 531441})
\oplus({\bf 215600_{s}})
\oplus({\bf 215600_{c}})
\oplus({\bf 229376_{s}})
\oplus({\bf 229376_{c}})
\oplus2({\bf 169785_{v}})
\oplus({\bf 88452_{v}})
\oplus2({\bf 50050_{vc}})
\oplus2({\bf 50050_{vs}})
\oplus({\bf 23400_{v}})
\oplus2({\bf 18711_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 103125_{c}})
\oplus({\bf 215600_{v}})
\oplus({\bf 103125_{s}})
\oplus({\bf 32928'})
\oplus({\bf 147147_{cs}})
\oplus({\bf 147147_{sc}})
\oplus({\bf 229376_{v}})
\oplus2({\bf 169785_{c}})
\oplus2({\bf 169785_{s}})
\oplus3({\bf 114688})
\oplus({\bf 50050_{cv}})
\oplus4({\bf 114400})
\oplus2({\bf 51597_{s}})
\oplus({\bf 50050_{sv}})
\oplus2({\bf 51597_{c}})
\oplus4({\bf 21840_{v}})
\oplus3({\bf 32340_{s}})
\oplus3({\bf 32340_{c}})
\oplus6({\bf 32768_{v}})
\oplus2({\bf 5775_{vc}})
\oplus2({\bf 5775_{vs}})
\oplus4({\bf 3696_{v}})
\oplus({\bf 50050_{cs}})
\oplus({\bf 50050_{sc}})
\oplus2({\bf 51597_{v}})
\oplus3({\bf 21840_{c}})
\oplus3({\bf 21840_{s}})
\oplus({\bf 32340_{v}})
\oplus3({\bf 32768_{c}})
\oplus3({\bf 32768_{s}})
\oplus7({\bf 25725})
\oplus4({\bf 15092})
\oplus6({\bf 8910_{s}})
\oplus6({\bf 8910_{c}})
\oplus3({\bf 4312_{v}})
\oplus6({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 3696_{c}})
\oplus3({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 3696_{s}})
\oplus({\bf 4312_{s}})
\oplus4({\bf 1925})
\oplus3({\bf 3675_{c}})
\oplus3({\bf 3675_{s}})
\oplus8({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus6({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus4({\bf 567_{c}})
\oplus4({\bf 567_{s}})
\oplus4({\bf 350})
\oplus({\bf 35_{v}})
\oplus3({\bf 28})$\\
${\bf 9686600}$&=&
$({\bf 66066_{v}})
\oplus({\bf 249480_{vc}})
\oplus({\bf 249480_{vs}})
\oplus2({\bf 143360_{v}})
\oplus2({\bf 24024_{vc}})
\oplus2({\bf 24024_{vs}})
\oplus({\bf 531441})
\oplus({\bf 215600_{s}})
\oplus({\bf 215600_{c}})
\oplus({\bf 85050_{v}})
\oplus({\bf 229376_{s}})
\oplus({\bf 229376_{c}})
\oplus4({\bf 169785_{v}})
\oplus2({\bf 88452_{v}})
\oplus4({\bf 50050_{vc}})
\oplus4({\bf 50050_{vs}})
\oplus4({\bf 23400_{v}})
\oplus6({\bf 18711_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 85050_{c}})
\oplus({\bf 85050_{s}})
\oplus({\bf 229376_{v}})
\oplus({\bf 169785_{c}})
\oplus({\bf 169785_{s}})
\oplus5({\bf 114688})
\oplus({\bf 88452_{c}})
\oplus({\bf 88452_{s}})
\oplus5({\bf 114400})
\oplus7({\bf 51597_{s}})
\oplus7({\bf 51597_{c}})
\oplus4({\bf 21840_{v}})
\oplus3({\bf 32340_{s}})
\oplus3({\bf 32340_{c}})
\oplus15({\bf 32768_{v}})
\oplus8({\bf 5775_{vc}})
\oplus8({\bf 5775_{vs}})
\oplus6({\bf 3696_{v}})
\oplus({\bf 50050_{cs}})
\oplus({\bf 23400_{c}})
\oplus({\bf 50050_{sc}})
\oplus4({\bf 51597_{v}})
\oplus3({\bf 21840_{c}})
\oplus({\bf 23400_{s}})
\oplus3({\bf 21840_{s}})
\oplus4({\bf 8918})
\oplus2({\bf 32340_{v}})
\oplus5({\bf 32768_{c}})
\oplus5({\bf 32768_{s}})
\oplus15({\bf 25725})
\oplus({\bf 5775_{cv}})
\oplus10({\bf 15092})
\oplus12({\bf 8910_{s}})
\oplus({\bf 5775_{sv}})
\oplus12({\bf 8910_{c}})
\oplus13({\bf 4312_{v}})
\oplus17({\bf 3675_{v}})
\oplus4({\bf 294_{v}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{sc}})
\oplus5({\bf 8910_{v}})
\oplus8({\bf 4312_{c}})
\oplus8({\bf 4312_{s}})
\oplus4({\bf 1925})
\oplus5({\bf 3675_{c}})
\oplus5({\bf 3675_{s}})
\oplus22({\bf 4096})
\oplus11({\bf 840'_{s}})
\oplus11({\bf 840'_{c}})
\oplus10({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus5({\bf 840'_{v}})
\oplus6({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus6({\bf 567_{s}})
\oplus9({\bf 300})
\oplus13({\bf 350})
\oplus4({\bf 35_{v}})
\oplus4({\bf 35_{c}})
\oplus4({\bf 35_{s}})
\oplus2({\bf 28})
\oplus({\bf 1})$\\
${\bf 11557875}$&=&
$({\bf 332024_{v}})
\oplus({\bf 84700_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 655360_{v}})
\oplus({\bf 249480_{vc}})
\oplus({\bf 249480_{vs}})
\oplus({\bf 103125_{v}})
\oplus({\bf 147147_{vc}})
\oplus({\bf 147147_{vs}})
\oplus3({\bf 143360_{v}})
\oplus({\bf 24024_{vc}})
\oplus({\bf 24024_{vs}})
\oplus2({\bf 15015_{v}})
\oplus({\bf 102816})
\oplus2({\bf 531441})
\oplus3({\bf 85050_{v}})
\oplus({\bf 229376_{s}})
\oplus({\bf 229376_{c}})
\oplus5({\bf 169785_{v}})
\oplus({\bf 35035_{s}})
\oplus5({\bf 88452_{v}})
\oplus3({\bf 50050_{vc}})
\oplus({\bf 35035_{c}})
\oplus3({\bf 50050_{vs}})
\oplus8({\bf 23400_{v}})
\oplus4({\bf 18711_{v}})
\oplus4({\bf 1386_{v}})
\oplus({\bf 85050_{c}})
\oplus({\bf 85050_{s}})
\oplus({\bf 169785_{c}})
\oplus({\bf 169785_{s}})
\oplus4({\bf 114688})
\oplus({\bf 88452_{c}})
\oplus({\bf 88452_{s}})
\oplus5({\bf 114400})
\oplus6({\bf 51597_{s}})
\oplus6({\bf 51597_{c}})
\oplus5({\bf 21840_{v}})
\oplus4({\bf 32340_{s}})
\oplus4({\bf 32340_{c}})
\oplus15({\bf 32768_{v}})
\oplus6({\bf 5775_{vc}})
\oplus6({\bf 5775_{vs}})
\oplus7({\bf 3696_{v}})
\oplus({\bf 35035_{v}})
\oplus({\bf 23400_{c}})
\oplus4({\bf 51597_{v}})
\oplus({\bf 21840_{c}})
\oplus({\bf 23400_{s}})
\oplus({\bf 21840_{s}})
\oplus7({\bf 8918})
\oplus2({\bf 32340_{v}})
\oplus5({\bf 32768_{c}})
\oplus5({\bf 32768_{s}})
\oplus14({\bf 25725})
\oplus2({\bf 5775_{cv}})
\oplus13({\bf 15092})
\oplus9({\bf 8910_{s}})
\oplus2({\bf 5775_{sv}})
\oplus9({\bf 8910_{c}})
\oplus17({\bf 4312_{v}})
\oplus14({\bf 3675_{v}})
\oplus7({\bf 294_{v}})
\oplus({\bf 1386_{c}})
\oplus2({\bf 5775_{cs}})
\oplus2({\bf 5775_{sc}})
\oplus5({\bf 8910_{v}})
\oplus9({\bf 4312_{c}})
\oplus({\bf 1386_{s}})
\oplus9({\bf 4312_{s}})
\oplus4({\bf 1925})
\oplus6({\bf 3675_{c}})
\oplus6({\bf 3675_{s}})
\oplus20({\bf 4096})
\oplus10({\bf 840'_{s}})
\oplus10({\bf 840'_{c}})
\oplus9({\bf 567_{v}})
\oplus2({\bf 294_{c}})
\oplus8({\bf 840'_{v}})
\oplus4({\bf 567_{c}})
\oplus2({\bf 294_{s}})
\oplus4({\bf 567_{s}})
\oplus12({\bf 300})
\oplus9({\bf 350})
\oplus6({\bf 35_{v}})
\oplus4({\bf 35_{c}})
\oplus4({\bf 35_{s}})
\oplus({\bf 28})
\oplus2({\bf 1})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{36}$(R)}
}
\label{Table:Branching-rules-B18_D18}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{36}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D18}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{36}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 37}$&=&
$({\bf 1})
\oplus({\bf 36})$\\
${\bf 666}$&=&
$({\bf 630})
\oplus({\bf 36})$\\
${\bf 702}$&=&
$({\bf 665})
\oplus({\bf 1})
\oplus({\bf 36})$\\
${\bf 7770}$&=&
$({\bf 630})
\oplus({\bf 7140})$\\
${\bf 9102}$&=&
$({\bf 665})
\oplus({\bf 1})
\oplus({\bf 8400})
\oplus({\bf 36})$\\
${\bf 16835}$&=&
$({\bf 665})
\oplus({\bf 630})
\oplus({\bf 15504})
\oplus({\bf 36})$\\
${\bf 66045}$&=&
$({\bf 58905})
\oplus({\bf 7140})$\\
${\bf 90687}$&=&
$({\bf 81585})
\oplus({\bf 665})
\oplus({\bf 1})
\oplus({\bf 8400})
\oplus({\bf 36})$\\
${\bf 155363}$&=&
$({\bf 139194})
\oplus({\bf 665})
\oplus({\bf 15504})$\\
${\bf 220779}$&=&
$({\bf 197505})
\oplus({\bf 630})
\oplus({\bf 15504})
\oplus({\bf 7140})$\\
${\bf 245385}$&=&
$({\bf 220150})
\oplus({\bf 665})
\oplus({\bf 630})
\oplus({\bf 8400})
\oplus({\bf 15504})
\oplus({\bf 36})$\\
${\bf 262144}$&=&
$({\bf 131072'})
\oplus({\bf 131072})$\\
${\bf 435897}$&=&
$({\bf 58905})
\oplus({\bf 376992})$\\
${\bf 740259}$&=&
$({\bf 81585})
\oplus({\bf 665})
\oplus({\bf 1})
\oplus({\bf 649572})
\oplus({\bf 8400})
\oplus({\bf 36})$\\
${\bf 1999998}$&=&
$({\bf 197505})
\oplus({\bf 58905})
\oplus({\bf 1736448})
\oplus({\bf 7140})$\\
${\bf 2324784}$&=&
$({\bf 1947792})
\oplus({\bf 376992})$\\
${\bf 2606058}$&=&
$({\bf 81585})
\oplus({\bf 220150})
\oplus({\bf 665})
\oplus({\bf 630})
\oplus({\bf 2279088})
\oplus({\bf 8400})
\oplus({\bf 15504})
\oplus({\bf 36})$\\
${\bf 2714283}$&=&
$({\bf 139194})
\oplus({\bf 197505})
\oplus({\bf 2362080})
\oplus({\bf 15504})$\\
${\bf 3017313}$&=&
$({\bf 220150})
\oplus({\bf 139194})
\oplus({\bf 665})
\oplus({\bf 2633400})
\oplus({\bf 8400})
\oplus({\bf 15504})$\\
${\bf 3429937}$&=&
$({\bf 220150})
\oplus({\bf 197505})
\oplus({\bf 630})
\oplus({\bf 2989008})
\oplus({\bf 15504})
\oplus({\bf 7140})$\\
${\bf 5154396}$&=&
$({\bf 4414137})
\oplus({\bf 81585})
\oplus({\bf 665})
\oplus({\bf 1})
\oplus({\bf 649572})
\oplus({\bf 8400})
\oplus({\bf 36})$\\
${\bf 9437184}$&=&
$({\bf 4587520'})
\oplus({\bf 131072'})
\oplus({\bf 4587520})
\oplus({\bf 131072})$\\
${\bf 10295472}$&=&
$({\bf 1947792})
\oplus({\bf 8347680})$\\
${\bf 13737360}$&=&
$({\bf 11565015})
\oplus({\bf 58905})
\oplus({\bf 1736448})
\oplus({\bf 376992})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{34}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{34}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B18_D17-A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{34}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D17-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{34}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,3})
\oplus({\bf 34,1})$\\
${\bf 666}$&=&
$({\bf 561,1})
\oplus({\bf 1,3})
\oplus({\bf 34,3})$\\
${\bf 702}$&=&
$({\bf 594,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 34,3})$\\
${\bf 7770}$&=&
$({\bf 561,3})
\oplus({\bf 1,1})
\oplus({\bf 5984,1})
\oplus({\bf 34,3})$\\
${\bf 9102}$&=&
$({\bf 594,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 7106,1})
\oplus({\bf 34,5})
\oplus({\bf 34,1})$\\
${\bf 16835}$&=&
$({\bf 594,3})
\oplus({\bf 561,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 13056,1})
\oplus({\bf 34,5})
\oplus({\bf 34,3})
\oplus({\bf 34,1})$\\
${\bf 66045}$&=&
$({\bf 46376,1})
\oplus({\bf 561,3})
\oplus({\bf 5984,3})
\oplus({\bf 34,1})$\\
${\bf 90687}$&=&
$({\bf 65450,1})
\oplus({\bf 594,5})
\oplus({\bf 594,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 7106,3})
\oplus({\bf 34,7})
\oplus({\bf 34,3})$\\
${\bf 155363}$&=&
$({\bf 110670,1})
\oplus({\bf 594,5})
\oplus({\bf 594,1})
\oplus({\bf 561,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 13056,3})
\oplus({\bf 34,5})
\oplus({\bf 34,3})$\\
${\bf 220779}$&=&
$({\bf 156519,1})
\oplus({\bf 594,3})
\oplus({\bf 561,5})
\oplus({\bf 561,3})
\oplus({\bf 561,1})
\oplus({\bf 1,3})
\oplus({\bf 13056,3})
\oplus({\bf 5984,3})
\oplus({\bf 34,5})
\oplus({\bf 34,3})
\oplus({\bf 34,1})$\\
${\bf 245385}$&=&
$({\bf 175560,1})
\oplus({\bf 594,5})
\oplus({\bf 594,3})
\oplus({\bf 594,1})
\oplus({\bf 561,5})
\oplus({\bf 561,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 7106,3})
\oplus({\bf 13056,3})
\oplus({\bf 34,7})
\oplus({\bf 34,5})
\oplus2({\bf 34,3})$\\
${\bf 262144}$&=&
$({\bf \overline{65536},2})
\oplus({\bf 65536,2})$\\
${\bf 435897}$&=&
$({\bf 46376,3})
\oplus({\bf 561,1})
\oplus({\bf 278256,1})
\oplus({\bf 5984,3})$\\
${\bf 740259}$&=&
$({\bf 65450,3})
\oplus({\bf 594,7})
\oplus({\bf 594,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 494802,1})
\oplus({\bf 7106,5})
\oplus({\bf 7106,1})
\oplus({\bf 34,9})
\oplus({\bf 34,5})
\oplus({\bf 34,1})$\\
${\bf 1999998}$&=&
$({\bf 156519,3})
\oplus({\bf 594,1})
\oplus({\bf 46376,3})
\oplus({\bf 561,5})
\oplus({\bf 561,3})
\oplus({\bf 561,1})
\oplus({\bf 1292544,1})
\oplus({\bf 13056,3})
\oplus({\bf 5984,5})
\oplus({\bf 5984,3})
\oplus({\bf 5984,1})
\oplus({\bf 34,3})$\\
${\bf 2324784}$&=&
$({\bf 1344904,1})
\oplus({\bf 46376,3})
\oplus({\bf 278256,3})
\oplus({\bf 5984,1})$\\
${\bf 2606058}$&=&
$({\bf 65450,3})
\oplus({\bf 175560,3})
\oplus({\bf 594,7})
\oplus({\bf 594,5})
\oplus2({\bf 594,3})
\oplus({\bf 561,7})
\oplus({\bf 561,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1723392,1})
\oplus({\bf 7106,5})
\oplus({\bf 7106,3})
\oplus({\bf 7106,1})
\oplus({\bf 13056,5})
\oplus({\bf 13056,1})
\oplus({\bf 34,9})
\oplus({\bf 34,7})
\oplus2({\bf 34,5})
\oplus({\bf 34,3})
\oplus({\bf 34,1})$\\
${\bf 2714283}$&=&
$({\bf 110670,3})
\oplus({\bf 156519,3})
\oplus({\bf 594,5})
\oplus({\bf 594,3})
\oplus({\bf 561,5})
\oplus({\bf 561,3})
\oplus({\bf 561,1})
\oplus({\bf 1,3})
\oplus({\bf 1767150,1})
\oplus({\bf 13056,5})
\oplus({\bf 13056,3})
\oplus({\bf 13056,1})
\oplus({\bf 5984,3})
\oplus({\bf 34,5})
\oplus({\bf 34,3})
\oplus({\bf 34,1})$\\
${\bf 3017313}$&=&
$({\bf 175560,3})
\oplus({\bf 110670,3})
\oplus({\bf 594,7})
\oplus({\bf 594,5})
\oplus2({\bf 594,3})
\oplus({\bf 561,5})
\oplus({\bf 561,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1982574,1})
\oplus({\bf 7106,5})
\oplus({\bf 7106,1})
\oplus({\bf 13056,5})
\oplus({\bf 13056,3})
\oplus({\bf 13056,1})
\oplus({\bf 34,7})
\oplus2({\bf 34,5})
\oplus({\bf 34,3})
\oplus({\bf 34,1})$\\
${\bf 3429937}$&=&
$({\bf 175560,3})
\oplus({\bf 156519,3})
\oplus({\bf 594,5})
\oplus({\bf 594,3})
\oplus({\bf 594,1})
\oplus({\bf 561,7})
\oplus({\bf 561,5})
\oplus2({\bf 561,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 2242912,1})
\oplus({\bf 7106,3})
\oplus({\bf 13056,5})
\oplus({\bf 13056,3})
\oplus({\bf 13056,1})
\oplus({\bf 5984,5})
\oplus({\bf 5984,1})
\oplus({\bf 34,7})
\oplus({\bf 34,5})
\oplus2({\bf 34,3})$\\
${\bf 5154396}$&=&
$({\bf 3196578,1})
\oplus({\bf 65450,5})
\oplus({\bf 65450,1})
\oplus({\bf 594,9})
\oplus({\bf 594,5})
\oplus({\bf 594,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 494802,3})
\oplus({\bf 7106,7})
\oplus({\bf 7106,3})
\oplus({\bf 34,11})
\oplus({\bf 34,7})
\oplus({\bf 34,3})$\\
${\bf 9437184}$&=&
$({\bf \overline{2162688},2})
\oplus({\bf \overline{65536},4})
\oplus({\bf \overline{65536},2})
\oplus({\bf 2162688,2})
\oplus({\bf 65536,4})
\oplus({\bf 65536,2})$\\
${\bf 10295472}$&=&
$({\bf 1344904,3})
\oplus({\bf 46376,1})
\oplus({\bf 5379616,1})
\oplus({\bf 278256,3})$\\
${\bf 13737360}$&=&
$({\bf 8069424,1})
\oplus({\bf 156519,3})
\oplus({\bf 46376,5})
\oplus({\bf 46376,3})
\oplus({\bf 46376,1})
\oplus({\bf 561,3})
\oplus({\bf 1292544,3})
\oplus({\bf 13056,1})
\oplus({\bf 278256,3})
\oplus({\bf 5984,5})
\oplus({\bf 5984,3})
\oplus({\bf 5984,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{32}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{32}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B18_D16-C2}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{32}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D16-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{32}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,5})
\oplus({\bf 32,1})$\\
${\bf 666}$&=&
$({\bf 496,1})
\oplus({\bf 1,10})
\oplus({\bf 32,5})$\\
${\bf 702}$&=&
$({\bf 527,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 32,5})$\\
${\bf 7770}$&=&
$({\bf 496,5})
\oplus({\bf 1,10})
\oplus({\bf 4960,1})
\oplus({\bf 32,10})$\\
${\bf 9102}$&=&
$({\bf 527,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 5952,1})
\oplus({\bf 32,14})
\oplus({\bf 32,1})$\\
${\bf 16835}$&=&
$({\bf 527,5})
\oplus({\bf 496,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 10880,1})
\oplus({\bf 32,14})
\oplus({\bf 32,10})
\oplus({\bf 32,1})$\\
${\bf 66045}$&=&
$({\bf 35960,1})
\oplus({\bf 496,10})
\oplus({\bf 1,5})
\oplus({\bf 4960,5})
\oplus({\bf 32,10})$\\
${\bf 90687}$&=&
$({\bf 51832,1})
\oplus({\bf 527,14})
\oplus({\bf 527,1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 5952,5})
\oplus({\bf 32,30})
\oplus({\bf 32,5})$\\
${\bf 155363}$&=&
$({\bf 86768,1})
\oplus({\bf 527,14})
\oplus({\bf 527,1})
\oplus({\bf 496,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 10880,5})
\oplus({\bf 32,35})
\oplus({\bf 32,5})$\\
${\bf 220779}$&=&
$({\bf 122264,1})
\oplus({\bf 527,10})
\oplus({\bf 496,14})
\oplus({\bf 496,10})
\oplus({\bf 496,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 10880,5})
\oplus({\bf 4960,5})
\oplus({\bf 32,35})
\oplus({\bf 32,10})
\oplus({\bf 32,5})$\\
${\bf 245385}$&=&
$({\bf 138105,1})
\oplus({\bf 527,14})
\oplus({\bf 527,10})
\oplus({\bf 527,1})
\oplus({\bf 496,14})
\oplus({\bf 496,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 5952,5})
\oplus({\bf 10880,5})
\oplus({\bf 32,30})
\oplus({\bf 32,35})
\oplus2({\bf 32,5})$\\
${\bf 262144}$&=&
$({\bf 32768',4})
\oplus({\bf 32768,4})$\\
${\bf 435897}$&=&
$({\bf 35960,5})
\oplus({\bf 496,10})
\oplus({\bf 1,1})
\oplus({\bf 201376,1})
\oplus({\bf 4960,10})
\oplus({\bf 32,5})$\\
${\bf 740259}$&=&
$({\bf 51832,5})
\oplus({\bf 527,30})
\oplus({\bf 527,5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 371008,1})
\oplus({\bf 5952,14})
\oplus({\bf 5952,1})
\oplus({\bf 32,55})
\oplus({\bf 32,14})
\oplus({\bf 32,1})$\\
${\bf 1999998}$&=&
$({\bf 122264,5})
\oplus({\bf 527,10})
\oplus({\bf 35960,5})
\oplus({\bf 496,35})
\oplus({\bf 496,10})
\oplus({\bf 496,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 944384,1})
\oplus({\bf 10880,10})
\oplus({\bf 4960,14})
\oplus({\bf 4960,10})
\oplus({\bf 4960,1})
\oplus({\bf 32,35})
\oplus({\bf 32,10})
\oplus({\bf 32,5})$\\
${\bf 2324784}$&=&
$({\bf 906192,1})
\oplus({\bf 35960,10})
\oplus({\bf 496,5})
\oplus({\bf 201376,5})
\oplus({\bf 4960,10})
\oplus({\bf 32,1})$\\
${\bf 2606058}$&=&
$({\bf 51832,5})
\oplus({\bf 138105,5})
\oplus({\bf 527,30})
\oplus({\bf 527,35})
\oplus2({\bf 527,5})
\oplus({\bf 496,30})
\oplus({\bf 496,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 1281664,1})
\oplus({\bf 5952,14})
\oplus({\bf 5952,10})
\oplus({\bf 5952,1})
\oplus({\bf 10880,14})
\oplus({\bf 10880,1})
\oplus({\bf 32,55})
\oplus({\bf 32,81})
\oplus2({\bf 32,14})
\oplus({\bf 32,10})
\oplus({\bf 32,1})$\\
${\bf 2714283}$&=&
$({\bf 86768,5})
\oplus({\bf 122264,5})
\oplus({\bf 527,35})
\oplus({\bf 527,5})
\oplus({\bf 496,35})
\oplus({\bf 496,10})
\oplus({\bf 496,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 1298528,1})
\oplus({\bf 10880,14})
\oplus({\bf 10880,10})
\oplus({\bf 10880,1})
\oplus({\bf 4960,10})
\oplus({\bf 32,35'})
\oplus({\bf 32,35})
\oplus({\bf 32,14})
\oplus({\bf 32,10})
\oplus({\bf 32,1})$\\
${\bf 3017313}$&=&
$({\bf 138105,5})
\oplus({\bf 86768,5})
\oplus({\bf 527,30})
\oplus({\bf 527,35})
\oplus2({\bf 527,5})
\oplus({\bf 496,35})
\oplus({\bf 496,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 1467168,1})
\oplus({\bf 5952,14})
\oplus({\bf 5952,1})
\oplus({\bf 10880,14})
\oplus({\bf 10880,10})
\oplus({\bf 10880,1})
\oplus({\bf 32,81})
\oplus({\bf 32,35'})
\oplus2({\bf 32,14})
\oplus({\bf 32,10})
\oplus({\bf 32,1})$\\
${\bf 3429937}$&=&
$({\bf 138105,5})
\oplus({\bf 122264,5})
\oplus({\bf 527,35})
\oplus({\bf 527,10})
\oplus({\bf 527,5})
\oplus({\bf 496,30})
\oplus({\bf 496,35})
\oplus2({\bf 496,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1653696,1})
\oplus({\bf 5952,10})
\oplus({\bf 10880,14})
\oplus({\bf 10880,10})
\oplus({\bf 10880,1})
\oplus({\bf 4960,14})
\oplus({\bf 4960,1})
\oplus({\bf 32,81})
\oplus({\bf 32,35})
\oplus({\bf 32,14})
\oplus2({\bf 32,10})$\\
${\bf 5154396}$&=&
$({\bf 2272424,1})
\oplus({\bf 51832,14})
\oplus({\bf 51832,1})
\oplus({\bf 527,55})
\oplus({\bf 527,14})
\oplus({\bf 527,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 371008,5})
\oplus({\bf 5952,30})
\oplus({\bf 5952,5})
\oplus({\bf 32,91})
\oplus({\bf 32,30})
\oplus({\bf 32,5})$\\
${\bf 9437184}$&=&
$({\bf 1015808',4})
\oplus({\bf 32768',16})
\oplus({\bf 32768',4})
\oplus({\bf 1015808,4})
\oplus({\bf 32768,16})
\oplus({\bf 32768,4})$\\
${\bf 10295472}$&=&
$({\bf 906192,5})
\oplus({\bf 35960,10})
\oplus({\bf 496,1})
\oplus({\bf 3365856,1})
\oplus({\bf 201376,10})
\oplus({\bf 4960,5})$\\
${\bf 13737360}$&=&
$({\bf 5501880,1})
\oplus({\bf 122264,10})
\oplus({\bf 527,5})
\oplus({\bf 35960,14})
\oplus({\bf 35960,10})
\oplus({\bf 35960,1})
\oplus({\bf 496,35})
\oplus({\bf 496,10})
\oplus({\bf 496,5})
\oplus({\bf 1,5})
\oplus({\bf 944384,5})
\oplus({\bf 10880,10})
\oplus({\bf 201376,5})
\oplus({\bf 4960,35})
\oplus({\bf 4960,10})
\oplus({\bf 4960,5})
\oplus({\bf 32,14})
\oplus({\bf 32,10})
\oplus({\bf 32,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{30}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B18_D15-B3}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D15-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,7})
\oplus({\bf 30,1})$\\
${\bf 666}$&=&
$({\bf 435,1})
\oplus({\bf 1,21})
\oplus({\bf 30,7})$\\
${\bf 702}$&=&
$({\bf 464,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 30,7})$\\
${\bf 7770}$&=&
$({\bf 435,7})
\oplus({\bf 1,35})
\oplus({\bf 4060,1})
\oplus({\bf 30,21})$\\
${\bf 9102}$&=&
$({\bf 464,7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 4930,1})
\oplus({\bf 30,27})
\oplus({\bf 30,1})$\\
${\bf 16835}$&=&
$({\bf 464,7})
\oplus({\bf 435,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 8960,1})
\oplus({\bf 30,27})
\oplus({\bf 30,21})
\oplus({\bf 30,1})$\\
${\bf 66045}$&=&
$({\bf 27405,1})
\oplus({\bf 435,21})
\oplus({\bf 1,35})
\oplus({\bf 4060,7})
\oplus({\bf 30,35})$\\
${\bf 90687}$&=&
$({\bf 40455,1})
\oplus({\bf 464,27})
\oplus({\bf 464,1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 4930,7})
\oplus({\bf 30,77})
\oplus({\bf 30,7})$\\
${\bf 155363}$&=&
$({\bf 66960,1})
\oplus({\bf 464,27})
\oplus({\bf 464,1})
\oplus({\bf 435,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 8960,7})
\oplus({\bf 30,105})
\oplus({\bf 30,7})$\\
${\bf 220779}$&=&
$({\bf 93960,1})
\oplus({\bf 464,21})
\oplus({\bf 435,27})
\oplus({\bf 435,21})
\oplus({\bf 435,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 8960,7})
\oplus({\bf 4060,7})
\oplus({\bf 30,105})
\oplus({\bf 30,35})
\oplus({\bf 30,7})$\\
${\bf 245385}$&=&
$({\bf 106981,1})
\oplus({\bf 464,27})
\oplus({\bf 464,21})
\oplus({\bf 464,1})
\oplus({\bf 435,27})
\oplus({\bf 435,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 4930,7})
\oplus({\bf 8960,7})
\oplus({\bf 30,77})
\oplus({\bf 30,105})
\oplus2({\bf 30,7})$\\
${\bf 262144}$&=&
$({\bf 16384,8})
\oplus({\bf \overline{16384},8})$\\
${\bf 435897}$&=&
$({\bf 27405,7})
\oplus({\bf 435,35})
\oplus({\bf 1,21})
\oplus({\bf 142506,1})
\oplus({\bf 4060,21})
\oplus({\bf 30,35})$\\
${\bf 740259}$&=&
$({\bf 40455,7})
\oplus({\bf 464,77})
\oplus({\bf 464,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 273296,1})
\oplus({\bf 4930,27})
\oplus({\bf 4930,1})
\oplus({\bf 30,182})
\oplus({\bf 30,27})
\oplus({\bf 30,1})$\\
${\bf 1999998}$&=&
$({\bf 93960,7})
\oplus({\bf 464,35})
\oplus({\bf 27405,7})
\oplus({\bf 435,105})
\oplus({\bf 435,35})
\oplus({\bf 435,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 675584,1})
\oplus({\bf 8960,21})
\oplus({\bf 4060,27})
\oplus({\bf 4060,21})
\oplus({\bf 4060,1})
\oplus({\bf 30,189})
\oplus({\bf 30,35})
\oplus({\bf 30,21})$\\
${\bf 2324784}$&=&
$({\bf 593775,1})
\oplus({\bf 27405,21})
\oplus({\bf 435,35})
\oplus({\bf 1,7})
\oplus({\bf 142506,7})
\oplus({\bf 4060,35})
\oplus({\bf 30,21})$\\
${\bf 2606058}$&=&
$({\bf 40455,7})
\oplus({\bf 106981,7})
\oplus({\bf 464,77})
\oplus({\bf 464,105})
\oplus2({\bf 464,7})
\oplus({\bf 435,77})
\oplus({\bf 435,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 935424,1})
\oplus({\bf 4930,27})
\oplus({\bf 4930,21})
\oplus({\bf 4930,1})
\oplus({\bf 8960,27})
\oplus({\bf 8960,1})
\oplus({\bf 30,182})
\oplus({\bf 30,330})
\oplus2({\bf 30,27})
\oplus({\bf 30,21})
\oplus({\bf 30,1})$\\
${\bf 2714283}$&=&
$({\bf 66960,7})
\oplus({\bf 93960,7})
\oplus({\bf 464,105})
\oplus({\bf 464,7})
\oplus({\bf 435,105})
\oplus({\bf 435,35})
\oplus({\bf 435,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 934960,1})
\oplus({\bf 8960,27})
\oplus({\bf 8960,21})
\oplus({\bf 8960,1})
\oplus({\bf 4060,21})
\oplus({\bf 30,168'})
\oplus({\bf 30,189})
\oplus({\bf 30,27})
\oplus({\bf 30,21})
\oplus({\bf 30,1})$\\
${\bf 3017313}$&=&
$({\bf 106981,7})
\oplus({\bf 66960,7})
\oplus({\bf 464,77})
\oplus({\bf 464,105})
\oplus2({\bf 464,7})
\oplus({\bf 435,105})
\oplus({\bf 435,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 1064880,1})
\oplus({\bf 4930,27})
\oplus({\bf 4930,1})
\oplus({\bf 8960,27})
\oplus({\bf 8960,21})
\oplus({\bf 8960,1})
\oplus({\bf 30,330})
\oplus({\bf 30,168'})
\oplus2({\bf 30,27})
\oplus({\bf 30,21})
\oplus({\bf 30,1})$\\
${\bf 3429937}$&=&
$({\bf 106981,7})
\oplus({\bf 93960,7})
\oplus({\bf 464,105})
\oplus({\bf 464,35})
\oplus({\bf 464,7})
\oplus({\bf 435,77})
\oplus({\bf 435,105})
\oplus2({\bf 435,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1195236,1})
\oplus({\bf 4930,21})
\oplus({\bf 8960,27})
\oplus({\bf 8960,21})
\oplus({\bf 8960,1})
\oplus({\bf 4060,27})
\oplus({\bf 4060,1})
\oplus({\bf 30,330})
\oplus({\bf 30,189})
\oplus({\bf 30,27})
\oplus2({\bf 30,21})$\\
${\bf 5154396}$&=&
$({\bf 1582240,1})
\oplus({\bf 40455,27})
\oplus({\bf 40455,1})
\oplus({\bf 464,182})
\oplus({\bf 464,27})
\oplus({\bf 464,1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 273296,7})
\oplus({\bf 4930,77})
\oplus({\bf 4930,7})
\oplus({\bf 30,378'})
\oplus({\bf 30,77})
\oplus({\bf 30,7})$\\
${\bf 9437184}$&=&
$({\bf 475136,8})
\oplus({\bf 16384,48})
\oplus({\bf 16384,8})
\oplus({\bf \overline{475136},8})
\oplus({\bf \overline{16384},48})
\oplus({\bf \overline{16384},8})$\\
${\bf 10295472}$&=&
$({\bf 593775,7})
\oplus({\bf 27405,35})
\oplus({\bf 435,21})
\oplus({\bf 1,1})
\oplus({\bf 2035800,1})
\oplus({\bf 142506,21})
\oplus({\bf 4060,35})
\oplus({\bf 30,7})$\\
${\bf 13737360}$&=&
$({\bf 3654000,1})
\oplus({\bf 93960,21})
\oplus({\bf 464,35})
\oplus({\bf 27405,27})
\oplus({\bf 27405,21})
\oplus({\bf 27405,1})
\oplus({\bf 435,189})
\oplus({\bf 435,35})
\oplus({\bf 435,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 675584,7})
\oplus({\bf 8960,35})
\oplus({\bf 142506,7})
\oplus({\bf 4060,105})
\oplus({\bf 4060,35})
\oplus({\bf 4060,7})
\oplus({\bf 30,189})
\oplus({\bf 30,35})
\oplus({\bf 30,21})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{28}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-B18_D14-B4}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D14-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,9})
\oplus({\bf 28,1})$\\
${\bf 666}$&=&
$({\bf 378,1})
\oplus({\bf 1,36})
\oplus({\bf 28,9})$\\
${\bf 702}$&=&
$({\bf 405,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 28,9})$\\
${\bf 7770}$&=&
$({\bf 378,9})
\oplus({\bf 1,84})
\oplus({\bf 3276,1})
\oplus({\bf 28,36})$\\
${\bf 9102}$&=&
$({\bf 405,9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 4032,1})
\oplus({\bf 28,44})
\oplus({\bf 28,1})$\\
${\bf 16835}$&=&
$({\bf 405,9})
\oplus({\bf 378,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 7280,1})
\oplus({\bf 28,44})
\oplus({\bf 28,36})
\oplus({\bf 28,1})$\\
${\bf 66045}$&=&
$({\bf 20475,1})
\oplus({\bf 378,36})
\oplus({\bf 1,126})
\oplus({\bf 3276,9})
\oplus({\bf 28,84})$\\
${\bf 90687}$&=&
$({\bf 31059,1})
\oplus({\bf 405,44})
\oplus({\bf 405,1})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 4032,9})
\oplus({\bf 28,156})
\oplus({\bf 28,9})$\\
${\bf 155363}$&=&
$({\bf 50750,1})
\oplus({\bf 405,44})
\oplus({\bf 405,1})
\oplus({\bf 378,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 7280,9})
\oplus({\bf 28,231})
\oplus({\bf 28,9})$\\
${\bf 220779}$&=&
$({\bf 70875,1})
\oplus({\bf 405,36})
\oplus({\bf 378,44})
\oplus({\bf 378,36})
\oplus({\bf 378,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 7280,9})
\oplus({\bf 3276,9})
\oplus({\bf 28,231})
\oplus({\bf 28,84})
\oplus({\bf 28,9})$\\
${\bf 245385}$&=&
$({\bf 81432,1})
\oplus({\bf 405,44})
\oplus({\bf 405,36})
\oplus({\bf 405,1})
\oplus({\bf 378,44})
\oplus({\bf 378,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 4032,9})
\oplus({\bf 7280,9})
\oplus({\bf 28,156})
\oplus({\bf 28,231})
\oplus2({\bf 28,9})$\\
${\bf 262144}$&=&
$({\bf 8192,16})
\oplus({\bf 8192',16})$\\
${\bf 435897}$&=&
$({\bf 20475,9})
\oplus({\bf 378,84})
\oplus({\bf 1,126})
\oplus({\bf 98280,1})
\oplus({\bf 3276,36})
\oplus({\bf 28,126})$\\
${\bf 740259}$&=&
$({\bf 31059,9})
\oplus({\bf 405,156})
\oplus({\bf 405,9})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 197316,1})
\oplus({\bf 4032,44})
\oplus({\bf 4032,1})
\oplus({\bf 28,450})
\oplus({\bf 28,44})
\oplus({\bf 28,1})$\\
${\bf 1999998}$&=&
$({\bf 70875,9})
\oplus({\bf 405,84})
\oplus({\bf 20475,9})
\oplus({\bf 378,231})
\oplus({\bf 378,84})
\oplus({\bf 378,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 471744,1})
\oplus({\bf 7280,36})
\oplus({\bf 3276,44})
\oplus({\bf 3276,36})
\oplus({\bf 3276,1})
\oplus({\bf 28,594})
\oplus({\bf 28,126})
\oplus({\bf 28,36})$\\
${\bf 2324784}$&=&
$({\bf 376740,1})
\oplus({\bf 20475,36})
\oplus({\bf 378,126})
\oplus({\bf 1,84})
\oplus({\bf 98280,9})
\oplus({\bf 3276,84})
\oplus({\bf 28,126})$\\
${\bf 2606058}$&=&
$({\bf 31059,9})
\oplus({\bf 81432,9})
\oplus({\bf 405,156})
\oplus({\bf 405,231})
\oplus2({\bf 405,9})
\oplus({\bf 378,156})
\oplus({\bf 378,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 668304,1})
\oplus({\bf 4032,44})
\oplus({\bf 4032,36})
\oplus({\bf 4032,1})
\oplus({\bf 7280,44})
\oplus({\bf 7280,1})
\oplus({\bf 28,450})
\oplus({\bf 28,910})
\oplus2({\bf 28,44})
\oplus({\bf 28,36})
\oplus({\bf 28,1})$\\
${\bf 2714283}$&=&
$({\bf 50750,9})
\oplus({\bf 70875,9})
\oplus({\bf 405,231})
\oplus({\bf 405,9})
\oplus({\bf 378,231})
\oplus({\bf 378,84})
\oplus({\bf 378,9})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 657720,1})
\oplus({\bf 7280,44})
\oplus({\bf 7280,36})
\oplus({\bf 7280,1})
\oplus({\bf 3276,36})
\oplus({\bf 28,495})
\oplus({\bf 28,594})
\oplus({\bf 28,44})
\oplus({\bf 28,36})
\oplus({\bf 28,1})$\\
${\bf 3017313}$&=&
$({\bf 81432,9})
\oplus({\bf 50750,9})
\oplus({\bf 405,156})
\oplus({\bf 405,231})
\oplus2({\bf 405,9})
\oplus({\bf 378,231})
\oplus({\bf 378,9})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 756000,1})
\oplus({\bf 4032,44})
\oplus({\bf 4032,1})
\oplus({\bf 7280,44})
\oplus({\bf 7280,36})
\oplus({\bf 7280,1})
\oplus({\bf 28,910})
\oplus({\bf 28,495})
\oplus2({\bf 28,44})
\oplus({\bf 28,36})
\oplus({\bf 28,1})$\\
${\bf 3429937}$&=&
$({\bf 81432,9})
\oplus({\bf 70875,9})
\oplus({\bf 405,231})
\oplus({\bf 405,84})
\oplus({\bf 405,9})
\oplus({\bf 378,156})
\oplus({\bf 378,231})
\oplus2({\bf 378,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 844480,1})
\oplus({\bf 4032,36})
\oplus({\bf 7280,44})
\oplus({\bf 7280,36})
\oplus({\bf 7280,1})
\oplus({\bf 3276,44})
\oplus({\bf 3276,1})
\oplus({\bf 28,910})
\oplus({\bf 28,594})
\oplus({\bf 28,44})
\oplus2({\bf 28,36})$\\
${\bf 5154396}$&=&
$({\bf 1076103,1})
\oplus({\bf 31059,44})
\oplus({\bf 31059,1})
\oplus({\bf 405,450})
\oplus({\bf 405,44})
\oplus({\bf 405,1})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 197316,9})
\oplus({\bf 4032,156})
\oplus({\bf 4032,9})
\oplus({\bf 28,1122})
\oplus({\bf 28,156})
\oplus({\bf 28,9})$\\
${\bf 9437184}$&=&
$({\bf 221184,16})
\oplus({\bf 8192,128})
\oplus({\bf 8192,16})
\oplus({\bf 221184',16})
\oplus({\bf 8192',128})
\oplus({\bf 8192',16})$\\
${\bf 10295472}$&=&
$({\bf 376740,9})
\oplus({\bf 20475,84})
\oplus({\bf 378,126})
\oplus({\bf 1,36})
\oplus({\bf 1184040,1})
\oplus({\bf 98280,36})
\oplus({\bf 3276,126})
\oplus({\bf 28,84})$\\
${\bf 13737360}$&=&
$({\bf 2354625,1})
\oplus({\bf 70875,36})
\oplus({\bf 405,126})
\oplus({\bf 20475,44})
\oplus({\bf 20475,36})
\oplus({\bf 20475,1})
\oplus({\bf 378,594})
\oplus({\bf 378,126})
\oplus({\bf 378,36})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 471744,9})
\oplus({\bf 7280,84})
\oplus({\bf 98280,9})
\oplus({\bf 3276,231})
\oplus({\bf 3276,84})
\oplus({\bf 3276,9})
\oplus({\bf 28,924})
\oplus({\bf 28,126})
\oplus({\bf 28,84})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{26}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{11}$(R)}
}
\label{Table:Branching-rules-B18_D13-B5}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D13-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,11})
\oplus({\bf 26,1})$\\
${\bf 666}$&=&
$({\bf 325,1})
\oplus({\bf 1,55})
\oplus({\bf 26,11})$\\
${\bf 702}$&=&
$({\bf 350,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 26,11})$\\
${\bf 7770}$&=&
$({\bf 325,11})
\oplus({\bf 1,165})
\oplus({\bf 2600,1})
\oplus({\bf 26,55})$\\
${\bf 9102}$&=&
$({\bf 350,11})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 3250,1})
\oplus({\bf 26,65})
\oplus({\bf 26,1})$\\
${\bf 16835}$&=&
$({\bf 350,11})
\oplus({\bf 325,11})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 5824,1})
\oplus({\bf 26,65})
\oplus({\bf 26,55})
\oplus({\bf 26,1})$\\
${\bf 66045}$&=&
$({\bf 14950,1})
\oplus({\bf 325,55})
\oplus({\bf 1,330})
\oplus({\bf 2600,11})
\oplus({\bf 26,165})$\\
${\bf 90687}$&=&
$({\bf 23400,1})
\oplus({\bf 350,65})
\oplus({\bf 350,1})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 3250,11})
\oplus({\bf 26,275})
\oplus({\bf 26,11})$\\
${\bf 155363}$&=&
$({\bf 37674,1})
\oplus({\bf 350,65})
\oplus({\bf 350,1})
\oplus({\bf 325,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 5824,11})
\oplus({\bf 26,429})
\oplus({\bf 26,11})$\\
${\bf 220779}$&=&
$({\bf 52325,1})
\oplus({\bf 350,55})
\oplus({\bf 325,65})
\oplus({\bf 325,55})
\oplus({\bf 325,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 5824,11})
\oplus({\bf 2600,11})
\oplus({\bf 26,429})
\oplus({\bf 26,165})
\oplus({\bf 26,11})$\\
${\bf 245385}$&=&
$({\bf 60750,1})
\oplus({\bf 350,65})
\oplus({\bf 350,55})
\oplus({\bf 350,1})
\oplus({\bf 325,65})
\oplus({\bf 325,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 3250,11})
\oplus({\bf 5824,11})
\oplus({\bf 26,275})
\oplus({\bf 26,429})
\oplus2({\bf 26,11})$\\
${\bf 262144}$&=&
$({\bf \overline{4096},32})
\oplus({\bf 4096,32})$\\
${\bf 435897}$&=&
$({\bf 14950,11})
\oplus({\bf 325,165})
\oplus({\bf 1,462})
\oplus({\bf 65780,1})
\oplus({\bf 2600,55})
\oplus({\bf 26,330})$\\
${\bf 740259}$&=&
$({\bf 23400,11})
\oplus({\bf 350,275})
\oplus({\bf 350,11})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 139230,1})
\oplus({\bf 3250,65})
\oplus({\bf 3250,1})
\oplus({\bf 26,935})
\oplus({\bf 26,65})
\oplus({\bf 26,1})$\\
${\bf 1999998}$&=&
$({\bf 52325,11})
\oplus({\bf 350,165})
\oplus({\bf 14950,11})
\oplus({\bf 325,429})
\oplus({\bf 325,165})
\oplus({\bf 325,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})
\oplus({\bf 320320,1})
\oplus({\bf 5824,55})
\oplus({\bf 2600,65})
\oplus({\bf 2600,55})
\oplus({\bf 2600,1})
\oplus({\bf 26,1430})
\oplus({\bf 26,330})
\oplus({\bf 26,55})$\\
${\bf 2324784}$&=&
$({\bf 230230,1})
\oplus({\bf 14950,55})
\oplus({\bf 325,330})
\oplus({\bf 1,462})
\oplus({\bf 65780,11})
\oplus({\bf 2600,165})
\oplus({\bf 26,462})$\\
${\bf 2606058}$&=&
$({\bf 23400,11})
\oplus({\bf 60750,11})
\oplus({\bf 350,275})
\oplus({\bf 350,429})
\oplus2({\bf 350,11})
\oplus({\bf 325,275})
\oplus({\bf 325,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 465920,1})
\oplus({\bf 3250,65})
\oplus({\bf 3250,55})
\oplus({\bf 3250,1})
\oplus({\bf 5824,65})
\oplus({\bf 5824,1})
\oplus({\bf 26,935})
\oplus({\bf 26,2025})
\oplus2({\bf 26,65})
\oplus({\bf 26,55})
\oplus({\bf 26,1})$\\
${\bf 2714283}$&=&
$({\bf 37674,11})
\oplus({\bf 52325,11})
\oplus({\bf 350,429})
\oplus({\bf 350,11})
\oplus({\bf 325,429})
\oplus({\bf 325,165})
\oplus({\bf 325,11})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 450450,1})
\oplus({\bf 5824,65})
\oplus({\bf 5824,55})
\oplus({\bf 5824,1})
\oplus({\bf 2600,55})
\oplus({\bf 26,1144})
\oplus({\bf 26,1430})
\oplus({\bf 26,65})
\oplus({\bf 26,55})
\oplus({\bf 26,1})$\\
${\bf 3017313}$&=&
$({\bf 60750,11})
\oplus({\bf 37674,11})
\oplus({\bf 350,275})
\oplus({\bf 350,429})
\oplus2({\bf 350,11})
\oplus({\bf 325,429})
\oplus({\bf 325,11})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 523250,1})
\oplus({\bf 3250,65})
\oplus({\bf 3250,1})
\oplus({\bf 5824,65})
\oplus({\bf 5824,55})
\oplus({\bf 5824,1})
\oplus({\bf 26,2025})
\oplus({\bf 26,1144})
\oplus2({\bf 26,65})
\oplus({\bf 26,55})
\oplus({\bf 26,1})$\\
${\bf 3429937}$&=&
$({\bf 60750,11})
\oplus({\bf 52325,11})
\oplus({\bf 350,429})
\oplus({\bf 350,165})
\oplus({\bf 350,11})
\oplus({\bf 325,275})
\oplus({\bf 325,429})
\oplus2({\bf 325,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 581256,1})
\oplus({\bf 3250,55})
\oplus({\bf 5824,65})
\oplus({\bf 5824,55})
\oplus({\bf 5824,1})
\oplus({\bf 2600,65})
\oplus({\bf 2600,1})
\oplus({\bf 26,2025})
\oplus({\bf 26,1430})
\oplus({\bf 26,65})
\oplus2({\bf 26,55})$\\
${\bf 5154396}$&=&
$({\bf 712530,1})
\oplus({\bf 23400,65})
\oplus({\bf 23400,1})
\oplus({\bf 350,935})
\oplus({\bf 350,65})
\oplus({\bf 350,1})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 139230,11})
\oplus({\bf 3250,275})
\oplus({\bf 3250,11})
\oplus({\bf 26,2717})
\oplus({\bf 26,275})
\oplus({\bf 26,11})$\\
${\bf 9437184}$&=&
$({\bf \overline{102400},32})
\oplus({\bf \overline{4096},320})
\oplus({\bf \overline{4096},32})
\oplus({\bf 102400,32})
\oplus({\bf 4096,320})
\oplus({\bf 4096,32})$\\
${\bf 10295472}$&=&
$({\bf 230230,11})
\oplus({\bf 14950,165})
\oplus({\bf 325,462})
\oplus({\bf 1,330})
\oplus({\bf 657800,1})
\oplus({\bf 65780,55})
\oplus({\bf 2600,330})
\oplus({\bf 26,462})$\\
${\bf 13737360}$&=&
$({\bf 1465100,1})
\oplus({\bf 52325,55})
\oplus({\bf 350,330})
\oplus({\bf 14950,65})
\oplus({\bf 14950,55})
\oplus({\bf 14950,1})
\oplus({\bf 325,1430})
\oplus({\bf 325,330})
\oplus({\bf 325,55})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 320320,11})
\oplus({\bf 5824,165})
\oplus({\bf 65780,11})
\oplus({\bf 2600,429})
\oplus({\bf 2600,165})
\oplus({\bf 2600,11})
\oplus({\bf 26,3003})
\oplus({\bf 26,462})
\oplus({\bf 26,165})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{24}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{13}$(R)}
}
\label{Table:Branching-rules-B18_D12-B6}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D12-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,13})
\oplus({\bf 24,1})$\\
${\bf 666}$&=&
$({\bf 276,1})
\oplus({\bf 1,78})
\oplus({\bf 24,13})$\\
${\bf 702}$&=&
$({\bf 299,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 24,13})$\\
${\bf 7770}$&=&
$({\bf 276,13})
\oplus({\bf 1,286})
\oplus({\bf 2024,1})
\oplus({\bf 24,78})$\\
${\bf 9102}$&=&
$({\bf 299,13})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 2576,1})
\oplus({\bf 24,90})
\oplus({\bf 24,1})$\\
${\bf 16835}$&=&
$({\bf 299,13})
\oplus({\bf 276,13})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 4576,1})
\oplus({\bf 24,90})
\oplus({\bf 24,78})
\oplus({\bf 24,1})$\\
${\bf 66045}$&=&
$({\bf 10626,1})
\oplus({\bf 276,78})
\oplus({\bf 1,715'})
\oplus({\bf 2024,13})
\oplus({\bf 24,286})$\\
${\bf 90687}$&=&
$({\bf 17250,1})
\oplus({\bf 299,90})
\oplus({\bf 299,1})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 2576,13})
\oplus({\bf 24,442})
\oplus({\bf 24,13})$\\
${\bf 155363}$&=&
$({\bf 27300,1})
\oplus({\bf 299,90})
\oplus({\bf 299,1})
\oplus({\bf 276,78})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 4576,13})
\oplus({\bf 24,715})
\oplus({\bf 24,13})$\\
${\bf 220779}$&=&
$({\bf 37674,1})
\oplus({\bf 299,78})
\oplus({\bf 276,90})
\oplus({\bf 276,78})
\oplus({\bf 276,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 4576,13})
\oplus({\bf 2024,13})
\oplus({\bf 24,715})
\oplus({\bf 24,286})
\oplus({\bf 24,13})$\\
${\bf 245385}$&=&
$({\bf 44275,1})
\oplus({\bf 299,90})
\oplus({\bf 299,78})
\oplus({\bf 299,1})
\oplus({\bf 276,90})
\oplus({\bf 276,1})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 2576,13})
\oplus({\bf 4576,13})
\oplus({\bf 24,442})
\oplus({\bf 24,715})
\oplus2({\bf 24,13})$\\
${\bf 262144}$&=&
$({\bf 2048',64})
\oplus({\bf 2048,64})$\\
${\bf 435897}$&=&
$({\bf 10626,13})
\oplus({\bf 276,286})
\oplus({\bf 1,1287})
\oplus({\bf 42504,1})
\oplus({\bf 2024,78})
\oplus({\bf 24,715'})$\\
${\bf 740259}$&=&
$({\bf 17250,13})
\oplus({\bf 299,442})
\oplus({\bf 299,13})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 95680,1})
\oplus({\bf 2576,90})
\oplus({\bf 2576,1})
\oplus({\bf 24,1729})
\oplus({\bf 24,90})
\oplus({\bf 24,1})$\\
${\bf 1999998}$&=&
$({\bf 37674,13})
\oplus({\bf 299,286})
\oplus({\bf 10626,13})
\oplus({\bf 276,715})
\oplus({\bf 276,286})
\oplus({\bf 276,13})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})
\oplus({\bf 210496,1})
\oplus({\bf 4576,78})
\oplus({\bf 2024,90})
\oplus({\bf 2024,78})
\oplus({\bf 2024,1})
\oplus({\bf 24,2925})
\oplus({\bf 24,715'})
\oplus({\bf 24,78})$\\
${\bf 2324784}$&=&
$({\bf 134596,1})
\oplus({\bf 10626,78})
\oplus({\bf 276,715'})
\oplus({\bf 1,1716})
\oplus({\bf 42504,13})
\oplus({\bf 2024,286})
\oplus({\bf 24,1287})$\\
${\bf 2606058}$&=&
$({\bf 17250,13})
\oplus({\bf 44275,13})
\oplus({\bf 299,442})
\oplus({\bf 299,715})
\oplus2({\bf 299,13})
\oplus({\bf 276,442})
\oplus({\bf 276,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 315744,1})
\oplus({\bf 2576,90})
\oplus({\bf 2576,78})
\oplus({\bf 2576,1})
\oplus({\bf 4576,90})
\oplus({\bf 4576,1})
\oplus({\bf 24,1729})
\oplus({\bf 24,3927})
\oplus2({\bf 24,90})
\oplus({\bf 24,78})
\oplus({\bf 24,1})$\\
${\bf 2714283}$&=&
$({\bf 27300,13})
\oplus({\bf 37674,13})
\oplus({\bf 299,715})
\oplus({\bf 299,13})
\oplus({\bf 276,715})
\oplus({\bf 276,286})
\oplus({\bf 276,13})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 299000,1})
\oplus({\bf 4576,90})
\oplus({\bf 4576,78})
\oplus({\bf 4576,1})
\oplus({\bf 2024,78})
\oplus({\bf 24,2275})
\oplus({\bf 24,2925})
\oplus({\bf 24,90})
\oplus({\bf 24,78})
\oplus({\bf 24,1})$\\
${\bf 3017313}$&=&
$({\bf 44275,13})
\oplus({\bf 27300,13})
\oplus({\bf 299,442})
\oplus({\bf 299,715})
\oplus2({\bf 299,13})
\oplus({\bf 276,715})
\oplus({\bf 276,13})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 351624,1})
\oplus({\bf 2576,90})
\oplus({\bf 2576,1})
\oplus({\bf 4576,90})
\oplus({\bf 4576,78})
\oplus({\bf 4576,1})
\oplus({\bf 24,3927})
\oplus({\bf 24,2275})
\oplus2({\bf 24,90})
\oplus({\bf 24,78})
\oplus({\bf 24,1})$\\
${\bf 3429937}$&=&
$({\bf 44275,13})
\oplus({\bf 37674,13})
\oplus({\bf 299,715})
\oplus({\bf 299,286})
\oplus({\bf 299,13})
\oplus({\bf 276,442})
\oplus({\bf 276,715})
\oplus2({\bf 276,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})
\oplus({\bf 388080,1})
\oplus({\bf 2576,78})
\oplus({\bf 4576,90})
\oplus({\bf 4576,78})
\oplus({\bf 4576,1})
\oplus({\bf 2024,90})
\oplus({\bf 2024,1})
\oplus({\bf 24,3927})
\oplus({\bf 24,2925})
\oplus({\bf 24,90})
\oplus2({\bf 24,78})$\\
${\bf 5154396}$&=&
$({\bf 457470,1})
\oplus({\bf 17250,90})
\oplus({\bf 17250,1})
\oplus({\bf 299,1729})
\oplus({\bf 299,90})
\oplus({\bf 299,1})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 95680,13})
\oplus({\bf 2576,442})
\oplus({\bf 2576,13})
\oplus({\bf 24,5733})
\oplus({\bf 24,442})
\oplus({\bf 24,13})$\\
${\bf 9437184}$&=&
$({\bf 47104',64})
\oplus({\bf 2048',768})
\oplus({\bf 2048',64})
\oplus({\bf 47104,64})
\oplus({\bf 2048,768})
\oplus({\bf 2048,64})$\\
${\bf 10295472}$&=&
$({\bf 134596,13})
\oplus({\bf 10626,286})
\oplus({\bf 276,1287})
\oplus({\bf 1,1716})
\oplus({\bf 346104,1})
\oplus({\bf 42504,78})
\oplus({\bf 2024,715'})
\oplus({\bf 24,1716})$\\
${\bf 13737360}$&=&
$({\bf 874874,1})
\oplus({\bf 37674,78})
\oplus({\bf 299,715'})
\oplus({\bf 10626,90})
\oplus({\bf 10626,78})
\oplus({\bf 10626,1})
\oplus({\bf 276,2925})
\oplus({\bf 276,715'})
\oplus({\bf 276,78})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})
\oplus({\bf 210496,13})
\oplus({\bf 4576,286})
\oplus({\bf 42504,13})
\oplus({\bf 2024,715})
\oplus({\bf 2024,286})
\oplus({\bf 2024,13})
\oplus({\bf 24,7722})
\oplus({\bf 24,1287})
\oplus({\bf 24,286})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{22}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{15}$(R)}
}
\label{Table:Branching-rules-B18_D11-B7}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D11-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,15})
\oplus({\bf 22,1})$\\
${\bf 666}$&=&
$({\bf 231,1})
\oplus({\bf 1,105})
\oplus({\bf 22,15})$\\
${\bf 702}$&=&
$({\bf 252,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 22,15})$\\
${\bf 7770}$&=&
$({\bf 231,15})
\oplus({\bf 1,455})
\oplus({\bf 1540,1})
\oplus({\bf 22,105})$\\
${\bf 9102}$&=&
$({\bf 252,15})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 2002,1})
\oplus({\bf 22,119})
\oplus({\bf 22,1})$\\
${\bf 16835}$&=&
$({\bf 252,15})
\oplus({\bf 231,15})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 3520,1})
\oplus({\bf 22,119})
\oplus({\bf 22,105})
\oplus({\bf 22,1})$\\
${\bf 66045}$&=&
$({\bf 7315,1})
\oplus({\bf 231,105})
\oplus({\bf 1,1365})
\oplus({\bf 1540,15})
\oplus({\bf 22,455})$\\
${\bf 90687}$&=&
$({\bf 12397,1})
\oplus({\bf 252,119})
\oplus({\bf 252,1})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 2002,15})
\oplus({\bf 22,665})
\oplus({\bf 22,15})$\\
${\bf 155363}$&=&
$({\bf 19228,1})
\oplus({\bf 252,119})
\oplus({\bf 252,1})
\oplus({\bf 231,105})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 3520,15})
\oplus({\bf 22,1105})
\oplus({\bf 22,15})$\\
${\bf 220779}$&=&
$({\bf 26334,1})
\oplus({\bf 252,105})
\oplus({\bf 231,119})
\oplus({\bf 231,105})
\oplus({\bf 231,1})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 3520,15})
\oplus({\bf 1540,15})
\oplus({\bf 22,1105})
\oplus({\bf 22,455})
\oplus({\bf 22,15})$\\
${\bf 245385}$&=&
$({\bf 31395,1})
\oplus({\bf 252,119})
\oplus({\bf 252,105})
\oplus({\bf 252,1})
\oplus({\bf 231,119})
\oplus({\bf 231,1})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 2002,15})
\oplus({\bf 3520,15})
\oplus({\bf 22,665})
\oplus({\bf 22,1105})
\oplus2({\bf 22,15})$\\
${\bf 262144}$&=&
$({\bf 1024,128})
\oplus({\bf \overline{1024},128})$\\
${\bf 435897}$&=&
$({\bf 7315,15})
\oplus({\bf 231,455})
\oplus({\bf 1,3003})
\oplus({\bf 26334',1})
\oplus({\bf 1540,105})
\oplus({\bf 22,1365})$\\
${\bf 740259}$&=&
$({\bf 12397,15})
\oplus({\bf 252,665})
\oplus({\bf 252,15})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 63756,1})
\oplus({\bf 2002,119})
\oplus({\bf 2002,1})
\oplus({\bf 22,2940})
\oplus({\bf 22,119})
\oplus({\bf 22,1})$\\
${\bf 1999998}$&=&
$({\bf 26334,15})
\oplus({\bf 252,455})
\oplus({\bf 7315,15})
\oplus({\bf 231,1105})
\oplus({\bf 231,455})
\oplus({\bf 231,15})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})
\oplus({\bf 133056,1})
\oplus({\bf 3520,105})
\oplus({\bf 1540,119})
\oplus({\bf 1540,105})
\oplus({\bf 1540,1})
\oplus({\bf 22,5355})
\oplus({\bf 22,1365})
\oplus({\bf 22,105})$\\
${\bf 2324784}$&=&
$({\bf 74613,1})
\oplus({\bf 7315,105})
\oplus({\bf 231,1365})
\oplus({\bf 1,5005})
\oplus({\bf 26334',15})
\oplus({\bf 1540,455})
\oplus({\bf 22,3003})$\\
${\bf 2606058}$&=&
$({\bf 12397,15})
\oplus({\bf 31395,15})
\oplus({\bf 252,665})
\oplus({\bf 252,1105})
\oplus2({\bf 252,15})
\oplus({\bf 231,665})
\oplus({\bf 231,15})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 206976,1})
\oplus({\bf 2002,119})
\oplus({\bf 2002,105})
\oplus({\bf 2002,1})
\oplus({\bf 3520,119})
\oplus({\bf 3520,1})
\oplus({\bf 22,2940})
\oplus({\bf 22,6916})
\oplus2({\bf 22,119})
\oplus({\bf 22,105})
\oplus({\bf 22,1})$\\
${\bf 2714283}$&=&
$({\bf 19228,15})
\oplus({\bf 26334,15})
\oplus({\bf 252,1105})
\oplus({\bf 252,15})
\oplus({\bf 231,1105})
\oplus({\bf 231,455})
\oplus({\bf 231,15})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 191268,1})
\oplus({\bf 3520,119})
\oplus({\bf 3520,105})
\oplus({\bf 3520,1})
\oplus({\bf 1540,105})
\oplus({\bf 22,4080})
\oplus({\bf 22,5355})
\oplus({\bf 22,119})
\oplus({\bf 22,105})
\oplus({\bf 22,1})$\\
${\bf 3017313}$&=&
$({\bf 31395,15})
\oplus({\bf 19228,15})
\oplus({\bf 252,665})
\oplus({\bf 252,1105})
\oplus2({\bf 252,15})
\oplus({\bf 231,1105})
\oplus({\bf 231,15})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 228228,1})
\oplus({\bf 2002,119})
\oplus({\bf 2002,1})
\oplus({\bf 3520,119})
\oplus({\bf 3520,105})
\oplus({\bf 3520,1})
\oplus({\bf 22,6916})
\oplus({\bf 22,4080})
\oplus2({\bf 22,119})
\oplus({\bf 22,105})
\oplus({\bf 22,1})$\\
${\bf 3429937}$&=&
$({\bf 31395,15})
\oplus({\bf 26334,15})
\oplus({\bf 252,1105})
\oplus({\bf 252,455})
\oplus({\bf 252,15})
\oplus({\bf 231,665})
\oplus({\bf 231,1105})
\oplus2({\bf 231,15})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})
\oplus({\bf 249964,1})
\oplus({\bf 2002,105})
\oplus({\bf 3520,119})
\oplus({\bf 3520,105})
\oplus({\bf 3520,1})
\oplus({\bf 1540,119})
\oplus({\bf 1540,1})
\oplus({\bf 22,6916})
\oplus({\bf 22,5355})
\oplus({\bf 22,119})
\oplus2({\bf 22,105})$\\
${\bf 5154396}$&=&
$({\bf 283360,1})
\oplus({\bf 12397,119})
\oplus({\bf 12397,1})
\oplus({\bf 252,2940})
\oplus({\bf 252,119})
\oplus({\bf 252,1})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 63756,15})
\oplus({\bf 2002,665})
\oplus({\bf 2002,15})
\oplus({\bf 22,10948})
\oplus({\bf 22,665})
\oplus({\bf 22,15})$\\
${\bf 9437184}$&=&
$({\bf 21504,128})
\oplus({\bf 1024,1792})
\oplus({\bf 1024,128})
\oplus({\bf \overline{21504},128})
\oplus({\bf \overline{1024},1792})
\oplus({\bf \overline{1024},128})$\\
${\bf 10295472}$&=&
$({\bf 74613,15})
\oplus({\bf 7315,455})
\oplus({\bf 231,3003})
\oplus({\bf 1,6435})
\oplus({\bf 170544,1})
\oplus({\bf 26334',105})
\oplus({\bf 1540,1365})
\oplus({\bf 22,5005})$\\
${\bf 13737360}$&=&
$({\bf 497420,1})
\oplus({\bf 26334,105})
\oplus({\bf 252,1365})
\oplus({\bf 7315,119})
\oplus({\bf 7315,105})
\oplus({\bf 7315,1})
\oplus({\bf 231,5355})
\oplus({\bf 231,1365})
\oplus({\bf 231,105})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})
\oplus({\bf 133056,15})
\oplus({\bf 3520,455})
\oplus({\bf 26334',15})
\oplus({\bf 1540,1105})
\oplus({\bf 1540,455})
\oplus({\bf 1540,15})
\oplus({\bf 22,17017})
\oplus({\bf 22,3003})
\oplus({\bf 22,455})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{20}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{17}$(R)}
}
\label{Table:Branching-rules-B18_D10-B8}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D10-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,17})
\oplus({\bf 20,1})$\\
${\bf 666}$&=&
$({\bf 190,1})
\oplus({\bf 1,136})
\oplus({\bf 20,17})$\\
${\bf 702}$&=&
$({\bf 209,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 20,17})$\\
${\bf 7770}$&=&
$({\bf 190,17})
\oplus({\bf 1,680})
\oplus({\bf 1140,1})
\oplus({\bf 20,136})$\\
${\bf 9102}$&=&
$({\bf 209,17})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 1520,1})
\oplus({\bf 20,152})
\oplus({\bf 20,1})$\\
${\bf 16835}$&=&
$({\bf 209,17})
\oplus({\bf 190,17})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 2640,1})
\oplus({\bf 20,152})
\oplus({\bf 20,136})
\oplus({\bf 20,1})$\\
${\bf 66045}$&=&
$({\bf 4845,1})
\oplus({\bf 190,136})
\oplus({\bf 1,2380})
\oplus({\bf 1140,17})
\oplus({\bf 20,680})$\\
${\bf 90687}$&=&
$({\bf 8645,1})
\oplus({\bf 209,152})
\oplus({\bf 209,1})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 1520,17})
\oplus({\bf 20,952})
\oplus({\bf 20,17})$\\
${\bf 155363}$&=&
$({\bf 13090,1})
\oplus({\bf 209,152})
\oplus({\bf 209,1})
\oplus({\bf 190,136})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 2640,17})
\oplus({\bf 20,1615})
\oplus({\bf 20,17})$\\
${\bf 220779}$&=&
$({\bf 17765,1})
\oplus({\bf 209,136})
\oplus({\bf 190,152})
\oplus({\bf 190,136})
\oplus({\bf 190,1})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 2640,17})
\oplus({\bf 1140,17})
\oplus({\bf 20,1615})
\oplus({\bf 20,680})
\oplus({\bf 20,17})$\\
${\bf 245385}$&=&
$({\bf 21546,1})
\oplus({\bf 209,152})
\oplus({\bf 209,136})
\oplus({\bf 209,1})
\oplus({\bf 190,152})
\oplus({\bf 190,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})
\oplus({\bf 1520,17})
\oplus({\bf 2640,17})
\oplus({\bf 20,952})
\oplus({\bf 20,1615})
\oplus2({\bf 20,17})$\\
${\bf 262144}$&=&
$({\bf 512,256})
\oplus({\bf 512',256})$\\
${\bf 435897}$&=&
$({\bf 4845,17})
\oplus({\bf 190,680})
\oplus({\bf 1,6188})
\oplus({\bf 15504,1})
\oplus({\bf 1140,136})
\oplus({\bf 20,2380})$\\
${\bf 740259}$&=&
$({\bf 8645,17})
\oplus({\bf 209,952})
\oplus({\bf 209,17})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 40964,1})
\oplus({\bf 1520,152})
\oplus({\bf 1520,1})
\oplus({\bf 20,4692})
\oplus({\bf 20,152})
\oplus({\bf 20,1})$\\
${\bf 1999998}$&=&
$({\bf 17765,17})
\oplus({\bf 209,680})
\oplus({\bf 4845,17})
\oplus({\bf 190,1615})
\oplus({\bf 190,680})
\oplus({\bf 190,17})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})
\oplus({\bf 80256,1})
\oplus({\bf 2640,136})
\oplus({\bf 1140,152})
\oplus({\bf 1140,136})
\oplus({\bf 1140,1})
\oplus({\bf 20,9044})
\oplus({\bf 20,2380})
\oplus({\bf 20,136})$\\
${\bf 2324784}$&=&
$({\bf 38760,1})
\oplus({\bf 4845,136})
\oplus({\bf 190,2380})
\oplus({\bf 1,12376})
\oplus({\bf 15504,17})
\oplus({\bf 1140,680})
\oplus({\bf 20,6188})$\\
${\bf 2606058}$&=&
$({\bf 8645,17})
\oplus({\bf 21546,17})
\oplus({\bf 209,952})
\oplus({\bf 209,1615})
\oplus2({\bf 209,17})
\oplus({\bf 190,952})
\oplus({\bf 190,17})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 130416,1})
\oplus({\bf 1520,152})
\oplus({\bf 1520,136})
\oplus({\bf 1520,1})
\oplus({\bf 2640,152})
\oplus({\bf 2640,1})
\oplus({\bf 20,4692})
\oplus({\bf 20,11340})
\oplus2({\bf 20,152})
\oplus({\bf 20,136})
\oplus({\bf 20,1})$\\
${\bf 2714283}$&=&
$({\bf 13090,17})
\oplus({\bf 17765,17})
\oplus({\bf 209,1615})
\oplus({\bf 209,17})
\oplus({\bf 190,1615})
\oplus({\bf 190,680})
\oplus({\bf 190,17})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 117040,1})
\oplus({\bf 2640,152})
\oplus({\bf 2640,136})
\oplus({\bf 2640,1})
\oplus({\bf 1140,136})
\oplus({\bf 20,6783})
\oplus({\bf 20,9044})
\oplus({\bf 20,152})
\oplus({\bf 20,136})
\oplus({\bf 20,1})$\\
${\bf 3017313}$&=&
$({\bf 21546,17})
\oplus({\bf 13090,17})
\oplus({\bf 209,952})
\oplus({\bf 209,1615})
\oplus2({\bf 209,17})
\oplus({\bf 190,1615})
\oplus({\bf 190,17})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 142120,1})
\oplus({\bf 1520,152})
\oplus({\bf 1520,1})
\oplus({\bf 2640,152})
\oplus({\bf 2640,136})
\oplus({\bf 2640,1})
\oplus({\bf 20,11340})
\oplus({\bf 20,6783})
\oplus2({\bf 20,152})
\oplus({\bf 20,136})
\oplus({\bf 20,1})$\\
${\bf 3429937}$&=&
$({\bf 21546,17})
\oplus({\bf 17765,17})
\oplus({\bf 209,1615})
\oplus({\bf 209,680})
\oplus({\bf 209,17})
\oplus({\bf 190,952})
\oplus({\bf 190,1615})
\oplus2({\bf 190,17})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})
\oplus({\bf 154224,1})
\oplus({\bf 1520,136})
\oplus({\bf 2640,152})
\oplus({\bf 2640,136})
\oplus({\bf 2640,1})
\oplus({\bf 1140,152})
\oplus({\bf 1140,1})
\oplus({\bf 20,11340})
\oplus({\bf 20,9044})
\oplus({\bf 20,152})
\oplus2({\bf 20,136})$\\
${\bf 5154396}$&=&
$({\bf 168245,1})
\oplus({\bf 8645,152})
\oplus({\bf 8645,1})
\oplus({\bf 209,4692})
\oplus({\bf 209,152})
\oplus({\bf 209,1})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 40964,17})
\oplus({\bf 1520,952})
\oplus({\bf 1520,17})
\oplus({\bf 20,19380})
\oplus({\bf 20,952})
\oplus({\bf 20,17})$\\
${\bf 9437184}$&=&
$({\bf 9728,256})
\oplus({\bf 512,4096})
\oplus({\bf 512,256})
\oplus({\bf 9728',256})
\oplus({\bf 512',4096})
\oplus({\bf 512',256})$\\
${\bf 10295472}$&=&
$({\bf 38760,17})
\oplus({\bf 4845,680})
\oplus({\bf 190,6188})
\oplus({\bf 1,19448})
\oplus({\bf 77520,1})
\oplus({\bf 15504,136})
\oplus({\bf 1140,2380})
\oplus({\bf 20,12376})$\\
${\bf 13737360}$&=&
$({\bf 266475,1})
\oplus({\bf 17765,136})
\oplus({\bf 209,2380})
\oplus({\bf 4845,152})
\oplus({\bf 4845,136})
\oplus({\bf 4845,1})
\oplus({\bf 190,9044})
\oplus({\bf 190,2380})
\oplus({\bf 190,136})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})
\oplus({\bf 80256,17})
\oplus({\bf 2640,680})
\oplus({\bf 15504,17})
\oplus({\bf 1140,1615})
\oplus({\bf 1140,680})
\oplus({\bf 1140,17})
\oplus({\bf 20,33592})
\oplus({\bf 20,6188})
\oplus({\bf 20,680})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{19}$(R)}
}
\label{Table:Branching-rules-B18_D9-B9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D9-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,19})
\oplus({\bf 18,1})$\\
${\bf 666}$&=&
$({\bf 153,1})
\oplus({\bf 1,171})
\oplus({\bf 18,19})$\\
${\bf 702}$&=&
$({\bf 170,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 18,19})$\\
${\bf 7770}$&=&
$({\bf 153,19})
\oplus({\bf 1,969})
\oplus({\bf 816,1})
\oplus({\bf 18,171})$\\
${\bf 9102}$&=&
$({\bf 170,19})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 1122,1})
\oplus({\bf 18,189})
\oplus({\bf 18,1})$\\
${\bf 16835}$&=&
$({\bf 170,19})
\oplus({\bf 153,19})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 1920,1})
\oplus({\bf 18,189})
\oplus({\bf 18,171})
\oplus({\bf 18,1})$\\
${\bf 66045}$&=&
$({\bf 3060,1})
\oplus({\bf 153,171})
\oplus({\bf 1,3876})
\oplus({\bf 816,19})
\oplus({\bf 18,969})$\\
${\bf 90687}$&=&
$({\bf 5814,1})
\oplus({\bf 170,189})
\oplus({\bf 170,1})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 1122,19})
\oplus({\bf 18,1311})
\oplus({\bf 18,19})$\\
${\bf 155363}$&=&
$({\bf 8550,1})
\oplus({\bf 170,189})
\oplus({\bf 170,1})
\oplus({\bf 153,171})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 1920,19})
\oplus({\bf 18,2261})
\oplus({\bf 18,19})$\\
${\bf 220779}$&=&
$({\bf 11475,1})
\oplus({\bf 170,171})
\oplus({\bf 153,189})
\oplus({\bf 153,171})
\oplus({\bf 153,1})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 1920,19})
\oplus({\bf 816,19})
\oplus({\bf 18,2261})
\oplus({\bf 18,969})
\oplus({\bf 18,19})$\\
${\bf 245385}$&=&
$({\bf 14212,1})
\oplus({\bf 170,189})
\oplus({\bf 170,171})
\oplus({\bf 170,1})
\oplus({\bf 153,189})
\oplus({\bf 153,1})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})
\oplus({\bf 1122,19})
\oplus({\bf 1920,19})
\oplus({\bf 18,1311})
\oplus({\bf 18,2261})
\oplus2({\bf 18,19})$\\
${\bf 262144}$&=&
$({\bf \overline{256},512})
\oplus({\bf 256,512})$\\
${\bf 435897}$&=&
$({\bf 3060,19})
\oplus({\bf 153,969})
\oplus({\bf 1,11628})
\oplus({\bf 8568,1})
\oplus({\bf 816,171})
\oplus({\bf 18,3876})$\\
${\bf 740259}$&=&
$({\bf 5814,19})
\oplus({\bf 170,1311})
\oplus({\bf 170,19})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 25194,1})
\oplus({\bf 1122,189})
\oplus({\bf 1122,1})
\oplus({\bf 18,7125})
\oplus({\bf 18,189})
\oplus({\bf 18,1})$\\
${\bf 1999998}$&=&
$({\bf 11475,19})
\oplus({\bf 170,969})
\oplus({\bf 3060,19})
\oplus({\bf 153,2261})
\oplus({\bf 153,969})
\oplus({\bf 153,19})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})
\oplus({\bf 45696,1})
\oplus({\bf 1920,171})
\oplus({\bf 816,189})
\oplus({\bf 816,171})
\oplus({\bf 816,1})
\oplus({\bf 18,14364})
\oplus({\bf 18,3876})
\oplus({\bf 18,171})$\\
${\bf 2324784}$&=&
$({\bf 18564,1})
\oplus({\bf 3060,171})
\oplus({\bf 153,3876})
\oplus({\bf 1,27132})
\oplus({\bf 8568,19})
\oplus({\bf 816,969})
\oplus({\bf 18,11628})$\\
${\bf 2606058}$&=&
$({\bf 5814,19})
\oplus({\bf 14212,19})
\oplus({\bf 170,1311})
\oplus({\bf 170,2261})
\oplus2({\bf 170,19})
\oplus({\bf 153,1311})
\oplus({\bf 153,19})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 78336,1})
\oplus({\bf 1122,189})
\oplus({\bf 1122,171})
\oplus({\bf 1122,1})
\oplus({\bf 1920,189})
\oplus({\bf 1920,1})
\oplus({\bf 18,7125})
\oplus({\bf 18,17595})
\oplus2({\bf 18,189})
\oplus({\bf 18,171})
\oplus({\bf 18,1})$\\
${\bf 2714283}$&=&
$({\bf 8550,19})
\oplus({\bf 11475,19})
\oplus({\bf 170,2261})
\oplus({\bf 170,19})
\oplus({\bf 153,2261})
\oplus({\bf 153,969})
\oplus({\bf 153,19})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 67830,1})
\oplus({\bf 1920,189})
\oplus({\bf 1920,171})
\oplus({\bf 1920,1})
\oplus({\bf 816,171})
\oplus({\bf 18,10640})
\oplus({\bf 18,14364})
\oplus({\bf 18,189})
\oplus({\bf 18,171})
\oplus({\bf 18,1})$\\
${\bf 3017313}$&=&
$({\bf 14212,19})
\oplus({\bf 8550,19})
\oplus({\bf 170,1311})
\oplus({\bf 170,2261})
\oplus2({\bf 170,19})
\oplus({\bf 153,2261})
\oplus({\bf 153,19})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 84150,1})
\oplus({\bf 1122,189})
\oplus({\bf 1122,1})
\oplus({\bf 1920,189})
\oplus({\bf 1920,171})
\oplus({\bf 1920,1})
\oplus({\bf 18,17595})
\oplus({\bf 18,10640})
\oplus2({\bf 18,189})
\oplus({\bf 18,171})
\oplus({\bf 18,1})$\\
${\bf 3429937}$&=&
$({\bf 14212,19})
\oplus({\bf 11475,19})
\oplus({\bf 170,2261})
\oplus({\bf 170,969})
\oplus({\bf 170,19})
\oplus({\bf 153,1311})
\oplus({\bf 153,2261})
\oplus2({\bf 153,19})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})
\oplus({\bf 90288,1})
\oplus({\bf 1122,171})
\oplus({\bf 1920,189})
\oplus({\bf 1920,171})
\oplus({\bf 1920,1})
\oplus({\bf 816,189})
\oplus({\bf 816,1})
\oplus({\bf 18,17595})
\oplus({\bf 18,14364})
\oplus({\bf 18,189})
\oplus2({\bf 18,171})$\\
${\bf 5154396}$&=&
$({\bf 94962,1})
\oplus({\bf 5814,189})
\oplus({\bf 5814,1})
\oplus({\bf 170,7125})
\oplus({\bf 170,189})
\oplus({\bf 170,1})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 25194,19})
\oplus({\bf 1122,1311})
\oplus({\bf 1122,19})
\oplus({\bf 18,32319})
\oplus({\bf 18,1311})
\oplus({\bf 18,19})$\\
${\bf 9437184}$&=&
$({\bf \overline{4352},512})
\oplus({\bf \overline{256},9216})
\oplus({\bf \overline{256},512})
\oplus({\bf 4352,512})
\oplus({\bf 256,9216})
\oplus({\bf 256,512})$\\
${\bf 10295472}$&=&
$({\bf 18564,19})
\oplus({\bf 3060,969})
\oplus({\bf 153,11628})
\oplus({\bf 1,50388})
\oplus({\bf 31824,1})
\oplus({\bf 8568,171})
\oplus({\bf 816,3876})
\oplus({\bf 18,27132})$\\
${\bf 13737360}$&=&
$({\bf 132600,1})
\oplus({\bf 11475,171})
\oplus({\bf 170,3876})
\oplus({\bf 3060,189})
\oplus({\bf 3060,171})
\oplus({\bf 3060,1})
\oplus({\bf 153,14364})
\oplus({\bf 153,3876})
\oplus({\bf 153,171})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})
\oplus({\bf 45696,19})
\oplus({\bf 1920,969})
\oplus({\bf 8568,19})
\oplus({\bf 816,2261})
\oplus({\bf 816,969})
\oplus({\bf 816,19})
\oplus({\bf 18,61047})
\oplus({\bf 18,11628})
\oplus({\bf 18,969})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{21}$(R)}
}
\label{Table:Branching-rules-B18_D8-B10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D8-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,21})
\oplus({\bf 16,1})$\\
${\bf 666}$&=&
$({\bf 120,1})
\oplus({\bf 1,210})
\oplus({\bf 16,21})$\\
${\bf 702}$&=&
$({\bf 135,1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 16,21})$\\
${\bf 7770}$&=&
$({\bf 120,21})
\oplus({\bf 1,1330})
\oplus({\bf 560,1})
\oplus({\bf 16,210})$\\
${\bf 9102}$&=&
$({\bf 135,21})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})
\oplus({\bf 800,1})
\oplus({\bf 16,230})
\oplus({\bf 16,1})$\\
${\bf 16835}$&=&
$({\bf 135,21})
\oplus({\bf 120,21})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 1344,1})
\oplus({\bf 16,230})
\oplus({\bf 16,210})
\oplus({\bf 16,1})$\\
${\bf 66045}$&=&
$({\bf 1820,1})
\oplus({\bf 120,210})
\oplus({\bf 1,5985})
\oplus({\bf 560,21})
\oplus({\bf 16,1330})$\\
${\bf 90687}$&=&
$({\bf 3740,1})
\oplus({\bf 135,230})
\oplus({\bf 135,1})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 800,21})
\oplus({\bf 16,1750})
\oplus({\bf 16,21})$\\
${\bf 155363}$&=&
$({\bf 5304,1})
\oplus({\bf 135,230})
\oplus({\bf 135,1})
\oplus({\bf 120,210})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 1344,21})
\oplus({\bf 16,3059})
\oplus({\bf 16,21})$\\
${\bf 220779}$&=&
$({\bf 7020,1})
\oplus({\bf 135,210})
\oplus({\bf 120,230})
\oplus({\bf 120,210})
\oplus({\bf 120,1})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 1344,21})
\oplus({\bf 560,21})
\oplus({\bf 16,3059})
\oplus({\bf 16,1330})
\oplus({\bf 16,21})$\\
${\bf 245385}$&=&
$({\bf 8925,1})
\oplus({\bf 135,230})
\oplus({\bf 135,210})
\oplus({\bf 135,1})
\oplus({\bf 120,230})
\oplus({\bf 120,1})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})
\oplus({\bf 800,21})
\oplus({\bf 1344,21})
\oplus({\bf 16,1750})
\oplus({\bf 16,3059})
\oplus2({\bf 16,21})$\\
${\bf 262144}$&=&
$({\bf 128',1024})
\oplus({\bf 128,1024})$\\
${\bf 435897}$&=&
$({\bf 1820,21})
\oplus({\bf 120,1330})
\oplus({\bf 1,20349})
\oplus({\bf 4368,1})
\oplus({\bf 560,210})
\oplus({\bf 16,5985})$\\
${\bf 740259}$&=&
$({\bf 3740,21})
\oplus({\bf 135,1750})
\oplus({\bf 135,21})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})
\oplus({\bf 14688,1})
\oplus({\bf 800,230})
\oplus({\bf 800,1})
\oplus({\bf 16,10395})
\oplus({\bf 16,230})
\oplus({\bf 16,1})$\\
${\bf 1999998}$&=&
$({\bf 7020,21})
\oplus({\bf 135,1330})
\oplus({\bf 1820,21})
\oplus({\bf 120,3059})
\oplus({\bf 120,1330})
\oplus({\bf 120,21})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})
\oplus({\bf 24192,1})
\oplus({\bf 1344,210})
\oplus({\bf 560,230})
\oplus({\bf 560,210})
\oplus({\bf 560,1})
\oplus({\bf 16,21735})
\oplus({\bf 16,5985})
\oplus({\bf 16,210})$\\
${\bf 2324784}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,210})
\oplus({\bf 120,5985})
\oplus({\bf 1,54264})
\oplus({\bf 4368,21})
\oplus({\bf 560,1330})
\oplus({\bf 16,20349})$\\
${\bf 2606058}$&=&
$({\bf 3740,21})
\oplus({\bf 8925,21})
\oplus({\bf 135,1750})
\oplus({\bf 135,3059})
\oplus2({\bf 135,21})
\oplus({\bf 120,1750})
\oplus({\bf 120,21})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 44352,1})
\oplus({\bf 800,230})
\oplus({\bf 800,210})
\oplus({\bf 800,1})
\oplus({\bf 1344,230})
\oplus({\bf 1344,1})
\oplus({\bf 16,10395})
\oplus({\bf 16,26125})
\oplus2({\bf 16,230})
\oplus({\bf 16,210})
\oplus({\bf 16,1})$\\
${\bf 2714283}$&=&
$({\bf 5304,21})
\oplus({\bf 7020,21})
\oplus({\bf 135,3059})
\oplus({\bf 135,21})
\oplus({\bf 120,3059})
\oplus({\bf 120,1330})
\oplus({\bf 120,21})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 36720,1})
\oplus({\bf 1344,230})
\oplus({\bf 1344,210})
\oplus({\bf 1344,1})
\oplus({\bf 560,210})
\oplus({\bf 16,15939})
\oplus({\bf 16,21735})
\oplus({\bf 16,230})
\oplus({\bf 16,210})
\oplus({\bf 16,1})$\\
${\bf 3017313}$&=&
$({\bf 8925,21})
\oplus({\bf 5304,21})
\oplus({\bf 135,1750})
\oplus({\bf 135,3059})
\oplus2({\bf 135,21})
\oplus({\bf 120,3059})
\oplus({\bf 120,21})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 46800,1})
\oplus({\bf 800,230})
\oplus({\bf 800,1})
\oplus({\bf 1344,230})
\oplus({\bf 1344,210})
\oplus({\bf 1344,1})
\oplus({\bf 16,26125})
\oplus({\bf 16,15939})
\oplus2({\bf 16,230})
\oplus({\bf 16,210})
\oplus({\bf 16,1})$\\
${\bf 3429937}$&=&
$({\bf 8925,21})
\oplus({\bf 7020,21})
\oplus({\bf 135,3059})
\oplus({\bf 135,1330})
\oplus({\bf 135,21})
\oplus({\bf 120,1750})
\oplus({\bf 120,3059})
\oplus2({\bf 120,21})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})
\oplus({\bf 49504,1})
\oplus({\bf 800,210})
\oplus({\bf 1344,230})
\oplus({\bf 1344,210})
\oplus({\bf 1344,1})
\oplus({\bf 560,230})
\oplus({\bf 560,1})
\oplus({\bf 16,26125})
\oplus({\bf 16,21735})
\oplus({\bf 16,230})
\oplus2({\bf 16,210})$\\
${\bf 5154396}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,230})
\oplus({\bf 3740,1})
\oplus({\bf 135,10395})
\oplus({\bf 135,230})
\oplus({\bf 135,1})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 14688,21})
\oplus({\bf 800,1750})
\oplus({\bf 800,21})
\oplus({\bf 16,51359})
\oplus({\bf 16,1750})
\oplus({\bf 16,21})$\\
${\bf 9437184}$&=&
$({\bf 1920',1024})
\oplus({\bf 128',20480})
\oplus({\bf 128',1024})
\oplus({\bf 1920,1024})
\oplus({\bf 128,20480})
\oplus({\bf 128,1024})$\\
${\bf 10295472}$&=&
$({\bf 8008,21})
\oplus({\bf 1820,1330})
\oplus({\bf 120,20349})
\oplus({\bf 1,116280})
\oplus({\bf 11440,1})
\oplus({\bf 4368,210})
\oplus({\bf 560,5985})
\oplus({\bf 16,54264})$\\
${\bf 13737360}$&=&
$({\bf 60060,1})
\oplus({\bf 7020,210})
\oplus({\bf 135,5985})
\oplus({\bf 1820,230})
\oplus({\bf 1820,210})
\oplus({\bf 1820,1})
\oplus({\bf 120,21735})
\oplus({\bf 120,5985})
\oplus({\bf 120,210})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})
\oplus({\bf 24192,21})
\oplus({\bf 1344,1330})
\oplus({\bf 4368,21})
\oplus({\bf 560,3059})
\oplus({\bf 560,1330})
\oplus({\bf 560,21})
\oplus({\bf 16,104006})
\oplus({\bf 16,20349})
\oplus({\bf 16,1330})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{23}$(R)}
}
\label{Table:Branching-rules-B18_D7-B11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D7-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,23})
\oplus({\bf 14,1})$\\
${\bf 666}$&=&
$({\bf 91,1})
\oplus({\bf 1,253})
\oplus({\bf 14,23})$\\
${\bf 702}$&=&
$({\bf 104,1})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 14,23})$\\
${\bf 7770}$&=&
$({\bf 91,23})
\oplus({\bf 1,1771})
\oplus({\bf 364,1})
\oplus({\bf 14,253})$\\
${\bf 9102}$&=&
$({\bf 104,23})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})
\oplus({\bf 546,1})
\oplus({\bf 14,275})
\oplus({\bf 14,1})$\\
${\bf 16835}$&=&
$({\bf 104,23})
\oplus({\bf 91,23})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 896,1})
\oplus({\bf 14,275})
\oplus({\bf 14,253})
\oplus({\bf 14,1})$\\
${\bf 66045}$&=&
$({\bf 1001,1})
\oplus({\bf 91,253})
\oplus({\bf 1,8855})
\oplus({\bf 364,23})
\oplus({\bf 14,1771})$\\
${\bf 90687}$&=&
$({\bf 2275,1})
\oplus({\bf 104,275})
\oplus({\bf 104,1})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 546,23})
\oplus({\bf 14,2277})
\oplus({\bf 14,23})$\\
${\bf 155363}$&=&
$({\bf 3080,1})
\oplus({\bf 104,275})
\oplus({\bf 104,1})
\oplus({\bf 91,253})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 896,23})
\oplus({\bf 14,4025})
\oplus({\bf 14,23})$\\
${\bf 220779}$&=&
$({\bf 4004,1})
\oplus({\bf 104,253})
\oplus({\bf 91,275})
\oplus({\bf 91,253})
\oplus({\bf 91,1})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 896,23})
\oplus({\bf 364,23})
\oplus({\bf 14,4025})
\oplus({\bf 14,1771})
\oplus({\bf 14,23})$\\
${\bf 245385}$&=&
$({\bf 5265,1})
\oplus({\bf 104,275})
\oplus({\bf 104,253})
\oplus({\bf 104,1})
\oplus({\bf 91,275})
\oplus({\bf 91,1})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})
\oplus({\bf 546,23})
\oplus({\bf 896,23})
\oplus({\bf 14,2277})
\oplus({\bf 14,4025})
\oplus2({\bf 14,23})$\\
${\bf 262144}$&=&
$({\bf 64,2048})
\oplus({\bf \overline{64},2048})$\\
${\bf 435897}$&=&
$({\bf 1001,23})
\oplus({\bf 91,1771})
\oplus({\bf 1,33649})
\oplus({\bf 2002,1})
\oplus({\bf 364,253})
\oplus({\bf 14,8855})$\\
${\bf 740259}$&=&
$({\bf 2275,23})
\oplus({\bf 104,2277})
\oplus({\bf 104,23})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})
\oplus({\bf 8008,1})
\oplus({\bf 546,275})
\oplus({\bf 546,1})
\oplus({\bf 14,14674})
\oplus({\bf 14,275})
\oplus({\bf 14,1})$\\
${\bf 1999998}$&=&
$({\bf 4004,23})
\oplus({\bf 104,1771})
\oplus({\bf 1001,23})
\oplus({\bf 91,4025})
\oplus({\bf 91,1771})
\oplus({\bf 91,23})
\oplus({\bf 1,168245})
\oplus({\bf 1,1771})
\oplus({\bf 11648,1})
\oplus({\bf 896,253})
\oplus({\bf 364,275})
\oplus({\bf 364,253})
\oplus({\bf 364,1})
\oplus({\bf 14,31625})
\oplus({\bf 14,8855})
\oplus({\bf 14,253})$\\
${\bf 2324784}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,253})
\oplus({\bf 91,8855})
\oplus({\bf 1,100947})
\oplus({\bf 2002,23})
\oplus({\bf 364,1771})
\oplus({\bf 14,33649})$\\
${\bf 2606058}$&=&
$({\bf 2275,23})
\oplus({\bf 5265,23})
\oplus({\bf 104,2277})
\oplus({\bf 104,4025})
\oplus2({\bf 104,23})
\oplus({\bf 91,2277})
\oplus({\bf 91,23})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 23296,1})
\oplus({\bf 546,275})
\oplus({\bf 546,253})
\oplus({\bf 546,1})
\oplus({\bf 896,275})
\oplus({\bf 896,1})
\oplus({\bf 14,14674})
\oplus({\bf 14,37422})
\oplus2({\bf 14,275})
\oplus({\bf 14,253})
\oplus({\bf 14,1})$\\
${\bf 2714283}$&=&
$({\bf 3080,23})
\oplus({\bf 4004,23})
\oplus({\bf 104,4025})
\oplus({\bf 104,23})
\oplus({\bf 91,4025})
\oplus({\bf 91,1771})
\oplus({\bf 91,23})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 18200,1})
\oplus({\bf 896,275})
\oplus({\bf 896,253})
\oplus({\bf 896,1})
\oplus({\bf 364,253})
\oplus({\bf 14,23000})
\oplus({\bf 14,31625})
\oplus({\bf 14,275})
\oplus({\bf 14,253})
\oplus({\bf 14,1})$\\
${\bf 3017313}$&=&
$({\bf 5265,23})
\oplus({\bf 3080,23})
\oplus({\bf 104,2277})
\oplus({\bf 104,4025})
\oplus2({\bf 104,23})
\oplus({\bf 91,4025})
\oplus({\bf 91,23})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 24024',1})
\oplus({\bf 546,275})
\oplus({\bf 546,1})
\oplus({\bf 896,275})
\oplus({\bf 896,253})
\oplus({\bf 896,1})
\oplus({\bf 14,37422})
\oplus({\bf 14,23000})
\oplus2({\bf 14,275})
\oplus({\bf 14,253})
\oplus({\bf 14,1})$\\
${\bf 3429937}$&=&
$({\bf 5265,23})
\oplus({\bf 4004,23})
\oplus({\bf 104,4025})
\oplus({\bf 104,1771})
\oplus({\bf 104,23})
\oplus({\bf 91,2277})
\oplus({\bf 91,4025})
\oplus2({\bf 91,23})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})
\oplus({\bf 24948,1})
\oplus({\bf 546,253})
\oplus({\bf 896,275})
\oplus({\bf 896,253})
\oplus({\bf 896,1})
\oplus({\bf 364,275})
\oplus({\bf 364,1})
\oplus({\bf 14,37422})
\oplus({\bf 14,31625})
\oplus({\bf 14,275})
\oplus2({\bf 14,253})$\\
${\bf 5154396}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,275})
\oplus({\bf 2275,1})
\oplus({\bf 104,14674})
\oplus({\bf 104,275})
\oplus({\bf 104,1})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 8008,23})
\oplus({\bf 546,2277})
\oplus({\bf 546,23})
\oplus({\bf 14,78430})
\oplus({\bf 14,2277})
\oplus({\bf 14,23})$\\
${\bf 9437184}$&=&
$({\bf 832,2048})
\oplus({\bf 64,45056})
\oplus({\bf 64,2048})
\oplus({\bf \overline{832},2048})
\oplus({\bf \overline{64},45056})
\oplus({\bf \overline{64},2048})$\\
${\bf 10295472}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,253})
\oplus({\bf 364,8855})
\oplus({\bf 14,100947})
\oplus({\bf 3003,23})
\oplus({\bf 1001,1771})
\oplus({\bf 91,33649})
\oplus({\bf 1,245157})$\\
${\bf 13737360}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,253})
\oplus({\bf 104,8855})
\oplus({\bf 1001,275})
\oplus({\bf 1001,253})
\oplus({\bf 1001,1})
\oplus({\bf 91,31625})
\oplus({\bf 91,8855})
\oplus({\bf 91,253})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})
\oplus({\bf 11648,23})
\oplus({\bf 896,1771})
\oplus({\bf 2002,23})
\oplus({\bf 364,4025})
\oplus({\bf 364,1771})
\oplus({\bf 364,23})
\oplus({\bf 14,168245})
\oplus({\bf 14,33649})
\oplus({\bf 14,1771})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{25}$(R)}
}
\label{Table:Branching-rules-B18_D6-B12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{25}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D6-B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{25}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,25})
\oplus({\bf 12,1})$\\
${\bf 666}$&=&
$({\bf 66,1})
\oplus({\bf 1,300})
\oplus({\bf 12,25})$\\
${\bf 702}$&=&
$({\bf 77,1})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 12,25})$\\
${\bf 7770}$&=&
$({\bf 66,25})
\oplus({\bf 1,2300})
\oplus({\bf 220,1})
\oplus({\bf 12,300})$\\
${\bf 9102}$&=&
$({\bf 77,25})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})
\oplus({\bf 352'',1})
\oplus({\bf 12,324})
\oplus({\bf 12,1})$\\
${\bf 16835}$&=&
$({\bf 77,25})
\oplus({\bf 66,25})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 560,1})
\oplus({\bf 12,324})
\oplus({\bf 12,300})
\oplus({\bf 12,1})$\\
${\bf 66045}$&=&
$({\bf 495,1})
\oplus({\bf 66,300})
\oplus({\bf 1,12650})
\oplus({\bf 220,25})
\oplus({\bf 12,2300})$\\
${\bf 90687}$&=&
$({\bf 1287,1})
\oplus({\bf 77,324})
\oplus({\bf 77,1})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 352'',25})
\oplus({\bf 12,2900})
\oplus({\bf 12,25})$\\
${\bf 155363}$&=&
$({\bf 1638,1})
\oplus({\bf 77,324})
\oplus({\bf 77,1})
\oplus({\bf 66,300})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 560,25})
\oplus({\bf 12,5175})
\oplus({\bf 12,25})$\\
${\bf 220779}$&=&
$({\bf 2079,1})
\oplus({\bf 77,300})
\oplus({\bf 66,324})
\oplus({\bf 66,300})
\oplus({\bf 66,1})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 560,25})
\oplus({\bf 220,25})
\oplus({\bf 12,5175})
\oplus({\bf 12,2300})
\oplus({\bf 12,25})$\\
${\bf 245385}$&=&
$({\bf 2860,1})
\oplus({\bf 77,324})
\oplus({\bf 77,300})
\oplus({\bf 77,1})
\oplus({\bf 66,324})
\oplus({\bf 66,1})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})
\oplus({\bf 352'',25})
\oplus({\bf 560,25})
\oplus({\bf 12,2900})
\oplus({\bf 12,5175})
\oplus2({\bf 12,25})$\\
${\bf 262144}$&=&
$({\bf 32,4096})
\oplus({\bf 32',4096})$\\
${\bf 435897}$&=&
$({\bf 495,25})
\oplus({\bf 66,2300})
\oplus({\bf 1,53130})
\oplus({\bf 792,1})
\oplus({\bf 220,300})
\oplus({\bf 12,12650})$\\
${\bf 740259}$&=&
$({\bf 1287,25})
\oplus({\bf 77,2900})
\oplus({\bf 77,25})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})
\oplus({\bf 4004,1})
\oplus({\bf 352'',324})
\oplus({\bf 352'',1})
\oplus({\bf 12,20150})
\oplus({\bf 12,324})
\oplus({\bf 12,1})$\\
${\bf 1999998}$&=&
$({\bf 2079,25})
\oplus({\bf 77,2300})
\oplus({\bf 495,25})
\oplus({\bf 66,5175})
\oplus({\bf 66,2300})
\oplus({\bf 66,25})
\oplus({\bf 1,260820})
\oplus({\bf 1,2300})
\oplus({\bf 4928,1})
\oplus({\bf 560,300})
\oplus({\bf 220,324})
\oplus({\bf 220,300})
\oplus({\bf 220,1})
\oplus({\bf 12,44550})
\oplus({\bf 12,12650})
\oplus({\bf 12,300})$\\
${\bf 2324784}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,300})
\oplus({\bf 66,12650})
\oplus({\bf 1,177100})
\oplus({\bf 792,25})
\oplus({\bf 220,2300})
\oplus({\bf 12,53130})$\\
${\bf 2606058}$&=&
$({\bf 1287,25})
\oplus({\bf 2860,25})
\oplus({\bf 77,2900})
\oplus({\bf 77,5175})
\oplus2({\bf 77,25})
\oplus({\bf 66,2900})
\oplus({\bf 66,25})
\oplus({\bf 1,385020})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 11088',1})
\oplus({\bf 352'',324})
\oplus({\bf 352'',300})
\oplus({\bf 352'',1})
\oplus({\bf 560,324})
\oplus({\bf 560,1})
\oplus({\bf 12,20150})
\oplus({\bf 12,52026})
\oplus2({\bf 12,324})
\oplus({\bf 12,300})
\oplus({\bf 12,1})$\\
${\bf 2714283}$&=&
$({\bf 1638,25})
\oplus({\bf 2079,25})
\oplus({\bf 77,5175})
\oplus({\bf 77,25})
\oplus({\bf 66,5175})
\oplus({\bf 66,2300})
\oplus({\bf 66,25})
\oplus({\bf 1,368550})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 8008,1})
\oplus({\bf 560,324})
\oplus({\bf 560,300})
\oplus({\bf 560,1})
\oplus({\bf 220,300})
\oplus({\bf 12,32175})
\oplus({\bf 12,44550})
\oplus({\bf 12,324})
\oplus({\bf 12,300})
\oplus({\bf 12,1})$\\
${\bf 3017313}$&=&
$({\bf 2860,25})
\oplus({\bf 1638,25})
\oplus({\bf 77,2900})
\oplus({\bf 77,5175})
\oplus2({\bf 77,25})
\oplus({\bf 66,5175})
\oplus({\bf 66,25})
\oplus({\bf 1,430650})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 11088,1})
\oplus({\bf 352'',324})
\oplus({\bf 352'',1})
\oplus({\bf 560,324})
\oplus({\bf 560,300})
\oplus({\bf 560,1})
\oplus({\bf 12,52026})
\oplus({\bf 12,32175})
\oplus2({\bf 12,324})
\oplus({\bf 12,300})
\oplus({\bf 12,1})$\\
${\bf 3429937}$&=&
$({\bf 2860,25})
\oplus({\bf 2079,25})
\oplus({\bf 77,5175})
\oplus({\bf 77,2300})
\oplus({\bf 77,25})
\oplus({\bf 66,2900})
\oplus({\bf 66,5175})
\oplus2({\bf 66,25})
\oplus({\bf 1,476905})
\oplus({\bf 1,5175})
\oplus({\bf 1,2300})
\oplus({\bf 11232,1})
\oplus({\bf 352'',300})
\oplus({\bf 560,324})
\oplus({\bf 560,300})
\oplus({\bf 560,1})
\oplus({\bf 220,324})
\oplus({\bf 220,1})
\oplus({\bf 12,52026})
\oplus({\bf 12,44550})
\oplus({\bf 12,324})
\oplus2({\bf 12,300})$\\
${\bf 5154396}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,324})
\oplus({\bf 1287,1})
\oplus({\bf 77,20150})
\oplus({\bf 77,324})
\oplus({\bf 77,1})
\oplus({\bf 1,573300})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 4004,25})
\oplus({\bf 352'',2900})
\oplus({\bf 352'',25})
\oplus({\bf 12,115830})
\oplus({\bf 12,2900})
\oplus({\bf 12,25})$\\
${\bf 9437184}$&=&
$({\bf 352,4096})
\oplus({\bf 32,98304})
\oplus({\bf 32,4096})
\oplus({\bf 352',4096})
\oplus({\bf 32',98304})
\oplus({\bf 32',4096})$\\
${\bf 10295472}$&=&
$({\bf 462,25})
\oplus({\bf 462',25})
\oplus({\bf 495,2300})
\oplus({\bf 66,53130})
\oplus({\bf 1,480700})
\oplus({\bf 792,300})
\oplus({\bf 792,1})
\oplus({\bf 220,12650})
\oplus({\bf 12,177100})$\\
${\bf 13737360}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,300})
\oplus({\bf 77,12650})
\oplus({\bf 495,324})
\oplus({\bf 495,300})
\oplus({\bf 495,1})
\oplus({\bf 66,44550})
\oplus({\bf 66,12650})
\oplus({\bf 66,300})
\oplus({\bf 1,1138500})
\oplus({\bf 1,12650})
\oplus({\bf 4928,25})
\oplus({\bf 560,2300})
\oplus({\bf 792,25})
\oplus({\bf 220,5175})
\oplus({\bf 220,2300})
\oplus({\bf 220,25})
\oplus({\bf 12,260820})
\oplus({\bf 12,53130})
\oplus({\bf 12,2300})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{27}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{27}$(R)}
}
\label{Table:Branching-rules-B18_D5-B13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{27}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D5-B13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{27}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,27})
\oplus({\bf 10,1})$\\
${\bf 666}$&=&
$({\bf 45,1})
\oplus({\bf 1,351})
\oplus({\bf 10,27})$\\
${\bf 702}$&=&
$({\bf 54,1})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 10,27})$\\
${\bf 7770}$&=&
$({\bf 45,27})
\oplus({\bf 1,2925})
\oplus({\bf 120,1})
\oplus({\bf 10,351})$\\
${\bf 9102}$&=&
$({\bf 54,27})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})
\oplus({\bf 210',1})
\oplus({\bf 10,377})
\oplus({\bf 10,1})$\\
${\bf 16835}$&=&
$({\bf 54,27})
\oplus({\bf 45,27})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})
\oplus({\bf 320,1})
\oplus({\bf 10,377})
\oplus({\bf 10,351})
\oplus({\bf 10,1})$\\
${\bf 66045}$&=&
$({\bf 210,1})
\oplus({\bf 45,351})
\oplus({\bf 1,17550})
\oplus({\bf 120,27})
\oplus({\bf 10,2925})$\\
${\bf 90687}$&=&
$({\bf 660,1})
\oplus({\bf 54,377})
\oplus({\bf 54,1})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 210',27})
\oplus({\bf 10,3627})
\oplus({\bf 10,27})$\\
${\bf 155363}$&=&
$({\bf 770,1})
\oplus({\bf 54,377})
\oplus({\bf 54,1})
\oplus({\bf 45,351})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 320,27})
\oplus({\bf 10,6525})
\oplus({\bf 10,27})$\\
${\bf 220779}$&=&
$({\bf 945,1})
\oplus({\bf 54,351})
\oplus({\bf 45,377})
\oplus({\bf 45,351})
\oplus({\bf 45,1})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})
\oplus({\bf 320,27})
\oplus({\bf 120,27})
\oplus({\bf 10,6525})
\oplus({\bf 10,2925})
\oplus({\bf 10,27})$\\
${\bf 245385}$&=&
$({\bf 1386,1})
\oplus({\bf 54,377})
\oplus({\bf 54,351})
\oplus({\bf 54,1})
\oplus({\bf 45,377})
\oplus({\bf 45,1})
\oplus({\bf 1,70525})
\oplus({\bf 1,377})
\oplus({\bf 1,351})
\oplus({\bf 210',27})
\oplus({\bf 320,27})
\oplus({\bf 10,3627})
\oplus({\bf 10,6525})
\oplus2({\bf 10,27})$\\
${\bf 262144}$&=&
$({\bf \overline{16},8192})
\oplus({\bf 16,8192})$\\
${\bf 435897}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,351})
\oplus({\bf 10,17550})
\oplus({\bf 210,27})
\oplus({\bf 45,2925})
\oplus({\bf 1,80730})$\\
${\bf 740259}$&=&
$({\bf 1782,1})
\oplus({\bf 210',377})
\oplus({\bf 210',1})
\oplus({\bf 10,27027})
\oplus({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf 660,27})
\oplus({\bf 54,3627})
\oplus({\bf 54,27})
\oplus({\bf 1,166257})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
${\bf 1999998}$&=&
$({\bf 1728,1})
\oplus({\bf 320,351})
\oplus({\bf 120,377})
\oplus({\bf 120,351})
\oplus({\bf 120,1})
\oplus({\bf 10,61074})
\oplus({\bf 10,17550})
\oplus({\bf 10,351})
\oplus({\bf 945,27})
\oplus({\bf 54,2925})
\oplus({\bf 210,27})
\oplus({\bf 45,6525})
\oplus({\bf 45,2925})
\oplus({\bf 45,27})
\oplus({\bf 1,390195})
\oplus({\bf 1,2925})$\\
${\bf 2324784}$&=&
$({\bf 126,27})
\oplus({\bf \overline{126},27})
\oplus({\bf 120,2925})
\oplus({\bf 10,80730})
\oplus({\bf 210,351})
\oplus({\bf 210,1})
\oplus({\bf 45,17550})
\oplus({\bf 1,296010})$\\
${\bf 2606058}$&=&
$({\bf 4608,1})
\oplus({\bf 210',377})
\oplus({\bf 210',351})
\oplus({\bf 210',1})
\oplus({\bf 320,377})
\oplus({\bf 320,1})
\oplus({\bf 10,27027})
\oplus({\bf 10,70525})
\oplus2({\bf 10,377})
\oplus({\bf 10,351})
\oplus({\bf 10,1})
\oplus({\bf 660,27})
\oplus({\bf 1386,27})
\oplus({\bf 54,3627})
\oplus({\bf 54,6525})
\oplus2({\bf 54,27})
\oplus({\bf 45,3627})
\oplus({\bf 45,27})
\oplus({\bf 1,559845})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 2714283}$&=&
$({\bf 2970,1})
\oplus({\bf 320,377})
\oplus({\bf 320,351})
\oplus({\bf 320,1})
\oplus({\bf 120,351})
\oplus({\bf 10,43848})
\oplus({\bf 10,61074})
\oplus({\bf 10,377})
\oplus({\bf 10,351})
\oplus({\bf 10,1})
\oplus({\bf 770,27})
\oplus({\bf 945,27})
\oplus({\bf 54,6525})
\oplus({\bf 54,27})
\oplus({\bf 45,6525})
\oplus({\bf 45,2925})
\oplus({\bf 45,27})
\oplus({\bf 1,546273})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 3017313}$&=&
$({\bf 4410,1})
\oplus({\bf 210',377})
\oplus({\bf 210',1})
\oplus({\bf 320,377})
\oplus({\bf 320,351})
\oplus({\bf 320,1})
\oplus({\bf 10,70525})
\oplus({\bf 10,43848})
\oplus2({\bf 10,377})
\oplus({\bf 10,351})
\oplus({\bf 10,1})
\oplus({\bf 1386,27})
\oplus({\bf 770,27})
\oplus({\bf 54,3627})
\oplus({\bf 54,6525})
\oplus2({\bf 54,27})
\oplus({\bf 45,6525})
\oplus({\bf 45,27})
\oplus({\bf 1,631098})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 3429937}$&=&
$({\bf 4312,1})
\oplus({\bf 210',351})
\oplus({\bf 320,377})
\oplus({\bf 320,351})
\oplus({\bf 320,1})
\oplus({\bf 120,377})
\oplus({\bf 120,1})
\oplus({\bf 10,70525})
\oplus({\bf 10,61074})
\oplus({\bf 10,377})
\oplus2({\bf 10,351})
\oplus({\bf 1386,27})
\oplus({\bf 945,27})
\oplus({\bf 54,6525})
\oplus({\bf 54,2925})
\oplus({\bf 54,27})
\oplus({\bf 45,3627})
\oplus({\bf 45,6525})
\oplus2({\bf 45,27})
\oplus({\bf 1,703080})
\oplus({\bf 1,6525})
\oplus({\bf 1,2925})$\\
${\bf 5154396}$&=&
$({\bf 1782,27})
\oplus({\bf 210',3627})
\oplus({\bf 210',27})
\oplus({\bf 10,166257})
\oplus({\bf 10,3627})
\oplus({\bf 10,27})
\oplus({\bf 4290,1})
\oplus({\bf 660,377})
\oplus({\bf 660,1})
\oplus({\bf 54,27027})
\oplus({\bf 54,377})
\oplus({\bf 54,1})
\oplus({\bf 1,878787})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 9437184}$&=&
$({\bf \overline{144},8192})
\oplus({\bf \overline{16},212992})
\oplus({\bf \overline{16},8192})
\oplus({\bf 144,8192})
\oplus({\bf 16,212992})
\oplus({\bf 16,8192})$\\
${\bf 10295472}$&=&
$({\bf 126,351})
\oplus({\bf \overline{126},351})
\oplus({\bf 120,17550})
\oplus({\bf 120,1})
\oplus({\bf 10,296010})
\oplus({\bf 210,2925})
\oplus({\bf 210,27})
\oplus({\bf 45,80730})
\oplus({\bf 1,888030})$\\
${\bf 13737360}$&=&
$({\bf 1728,27})
\oplus({\bf 320,2925})
\oplus({\bf 126,27})
\oplus({\bf \overline{126},27})
\oplus({\bf 120,6525})
\oplus({\bf 120,2925})
\oplus({\bf 120,27})
\oplus({\bf 10,390195})
\oplus({\bf 10,80730})
\oplus({\bf 10,2925})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,351})
\oplus({\bf 54,17550})
\oplus({\bf 210,377})
\oplus({\bf 210,351})
\oplus({\bf 210,1})
\oplus({\bf 45,61074})
\oplus({\bf 45,17550})
\oplus({\bf 45,351})
\oplus({\bf 1,1866150})
\oplus({\bf 1,17550})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{29}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{29}$(R)}
}
\label{Table:Branching-rules-B18_D4-B14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{29}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_D4-B14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{29}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,29})
\oplus({\bf 8_{v},1})$\\
${\bf 666}$&=&
$({\bf 28,1})
\oplus({\bf 1,406})
\oplus({\bf 8_{v},29})$\\
${\bf 702}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},29})$\\
${\bf 7770}$&=&
$({\bf 28,29})
\oplus({\bf 1,3654})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},406})$\\
${\bf 9102}$&=&
$({\bf 35_{v},29})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},434})
\oplus({\bf 8_{v},1})$\\
${\bf 16835}$&=&
$({\bf 35_{v},29})
\oplus({\bf 28,29})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},434})
\oplus({\bf 8_{v},406})
\oplus({\bf 8_{v},1})$\\
${\bf 66045}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,406})
\oplus({\bf 1,23751})
\oplus({\bf 56_{v},29})
\oplus({\bf 8_{v},3654})$\\
${\bf 90687}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},434})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},29})
\oplus({\bf 8_{v},4466})
\oplus({\bf 8_{v},29})$\\
${\bf 155363}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},434})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,406})
\oplus({\bf 1,58435})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},29})
\oplus({\bf 8_{v},8091})
\oplus({\bf 8_{v},29})$\\
${\bf 220779}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},406})
\oplus({\bf 28,434})
\oplus({\bf 28,406})
\oplus({\bf 28,1})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})
\oplus({\bf 160_{v},29})
\oplus({\bf 56_{v},29})
\oplus({\bf 8_{v},8091})
\oplus({\bf 8_{v},3654})
\oplus({\bf 8_{v},29})$\\
${\bf 245385}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},434})
\oplus({\bf 35_{v},406})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,434})
\oplus({\bf 28,1})
\oplus({\bf 1,93555})
\oplus({\bf 1,434})
\oplus({\bf 1,406})
\oplus({\bf 112_{v},29})
\oplus({\bf 160_{v},29})
\oplus({\bf 8_{v},4466})
\oplus({\bf 8_{v},8091})
\oplus2({\bf 8_{v},29})$\\
${\bf 262144}$&=&
$({\bf 8_{c},16384})
\oplus({\bf 8_{s},16384})$\\
${\bf 435897}$&=&
$({\bf 35_{c},29})
\oplus({\bf 35_{s},29})
\oplus({\bf 28,3654})
\oplus({\bf 1,118755})
\oplus({\bf 56_{v},406})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},23751})$\\
${\bf 740259}$&=&
$({\bf 294_{v},29})
\oplus({\bf 35_{v},4466})
\oplus({\bf 35_{v},29})
\oplus({\bf 1,232841})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},434})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},35525})
\oplus({\bf 8_{v},434})
\oplus({\bf 8_{v},1})$\\
${\bf 1999998}$&=&
$({\bf 350,29})
\oplus({\bf 35_{v},3654})
\oplus({\bf 35_{c},29})
\oplus({\bf 35_{s},29})
\oplus({\bf 28,8091})
\oplus({\bf 28,3654})
\oplus({\bf 28,29})
\oplus({\bf 1,566370})
\oplus({\bf 1,3654})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},406})
\oplus({\bf 56_{v},434})
\oplus({\bf 56_{v},406})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},81809})
\oplus({\bf 8_{v},23751})
\oplus({\bf 8_{v},406})$\\
${\bf 2324784}$&=&
$({\bf 35_{c},406})
\oplus({\bf 35_{s},406})
\oplus({\bf 28,23751})
\oplus({\bf 28,1})
\oplus({\bf 1,475020})
\oplus({\bf 56_{v},3654})
\oplus({\bf 56_{v},29})
\oplus({\bf 8_{v},118755})$\\
${\bf 2606058}$&=&
$({\bf 294_{v},29})
\oplus({\bf 567_{v},29})
\oplus({\bf 35_{v},4466})
\oplus({\bf 35_{v},8091})
\oplus2({\bf 35_{v},29})
\oplus({\bf 28,4466})
\oplus({\bf 28,29})
\oplus({\bf 1,792918})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},434})
\oplus({\bf 112_{v},406})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},434})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},35525})
\oplus({\bf 8_{v},93555})
\oplus2({\bf 8_{v},434})
\oplus({\bf 8_{v},406})
\oplus({\bf 8_{v},1})$\\
${\bf 2714283}$&=&
$({\bf 300,29})
\oplus({\bf 350,29})
\oplus({\bf 35_{v},8091})
\oplus({\bf 35_{v},29})
\oplus({\bf 28,8091})
\oplus({\bf 28,3654})
\oplus({\bf 28,29})
\oplus({\bf 1,786625})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},434})
\oplus({\bf 160_{v},406})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},406})
\oplus({\bf 8_{v},58435})
\oplus({\bf 8_{v},81809})
\oplus({\bf 8_{v},434})
\oplus({\bf 8_{v},406})
\oplus({\bf 8_{v},1})$\\
${\bf 3017313}$&=&
$({\bf 567_{v},29})
\oplus({\bf 300,29})
\oplus({\bf 35_{v},4466})
\oplus({\bf 35_{v},8091})
\oplus2({\bf 35_{v},29})
\oplus({\bf 28,8091})
\oplus({\bf 28,29})
\oplus({\bf 1,899899})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},434})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},434})
\oplus({\bf 160_{v},406})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},93555})
\oplus({\bf 8_{v},58435})
\oplus2({\bf 8_{v},434})
\oplus({\bf 8_{v},406})
\oplus({\bf 8_{v},1})$\\
${\bf 3429937}$&=&
$({\bf 567_{v},29})
\oplus({\bf 350,29})
\oplus({\bf 35_{v},8091})
\oplus({\bf 35_{v},3654})
\oplus({\bf 35_{v},29})
\oplus({\bf 28,4466})
\oplus({\bf 28,8091})
\oplus2({\bf 28,29})
\oplus({\bf 1,1007721})
\oplus({\bf 1,8091})
\oplus({\bf 1,3654})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},406})
\oplus({\bf 160_{v},434})
\oplus({\bf 160_{v},406})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},434})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},93555})
\oplus({\bf 8_{v},81809})
\oplus({\bf 8_{v},434})
\oplus2({\bf 8_{v},406})$\\
${\bf 5154396}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},434})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},35525})
\oplus({\bf 35_{v},434})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,1308944})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},29})
\oplus({\bf 112_{v},4466})
\oplus({\bf 112_{v},29})
\oplus({\bf 8_{v},232841})
\oplus({\bf 8_{v},4466})
\oplus({\bf 8_{v},29})$\\
${\bf 9437184}$&=&
$({\bf 56_{c},16384})
\oplus({\bf 8_{c},458752})
\oplus({\bf 8_{c},16384})
\oplus({\bf 56_{s},16384})
\oplus({\bf 8_{s},458752})
\oplus({\bf 8_{s},16384})$\\
${\bf 10295472}$&=&
$({\bf 35_{c},3654})
\oplus({\bf 35_{s},3654})
\oplus({\bf 28,118755})
\oplus({\bf 28,29})
\oplus({\bf 1,1560780})
\oplus({\bf 56_{v},23751})
\oplus({\bf 56_{v},406})
\oplus({\bf 8_{v},475020})
\oplus({\bf 8_{v},1})$\\
${\bf 13737360}$&=&
$({\bf 350,406})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},23751})
\oplus({\bf 35_{c},434})
\oplus({\bf 35_{c},406})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},434})
\oplus({\bf 35_{s},406})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,81809})
\oplus({\bf 28,23751})
\oplus({\bf 28,406})
\oplus({\bf 1,2945124})
\oplus({\bf 1,23751})
\oplus({\bf 224_{cv},29})
\oplus({\bf 224_{sv},29})
\oplus({\bf 160_{v},3654})
\oplus({\bf 56_{v},8091})
\oplus({\bf 56_{v},3654})
\oplus2({\bf 56_{v},29})
\oplus({\bf 8_{v},566370})
\oplus({\bf 8_{v},118755})
\oplus({\bf 8_{v},3654})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{31}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{31}$(R)}
}
\label{Table:Branching-rules-B18_A3-B15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{31}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_A3-B15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{31}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 37}$&=&
$({\bf 1,31})
\oplus({\bf 6,1})$\\
${\bf 666}$&=&
$({\bf 15,1})
\oplus({\bf 1,465})
\oplus({\bf 6,31})$\\
${\bf 702}$&=&
$({\bf 20',1})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 6,31})$\\
${\bf 7770}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,465})
\oplus({\bf 15,31})
\oplus({\bf 1,4495})$\\
${\bf 9102}$&=&
$({\bf 50,1})
\oplus({\bf 6,495})
\oplus({\bf 6,1})
\oplus({\bf 20',31})
\oplus({\bf 1,5425})
\oplus({\bf 1,31})$\\
${\bf 16835}$&=&
$({\bf 64,1})
\oplus({\bf 6,495})
\oplus({\bf 6,465})
\oplus({\bf 6,1})
\oplus({\bf 20',31})
\oplus({\bf 15,31})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 66045}$&=&
$({\bf 10,31})
\oplus({\bf \overline{10},31})
\oplus({\bf 6,4495})
\oplus({\bf 15,465})
\oplus({\bf 15,1})
\oplus({\bf 1,31465})$\\
${\bf 90687}$&=&
$({\bf 50,31})
\oplus({\bf 6,5425})
\oplus({\bf 6,31})
\oplus({\bf 105,1})
\oplus({\bf 20',495})
\oplus({\bf 20',1})
\oplus({\bf 1,45880})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 155363}$&=&
$({\bf 64,31})
\oplus({\bf 6,9889})
\oplus({\bf 6,31})
\oplus({\bf 84,1})
\oplus({\bf 20',495})
\oplus({\bf 20',1})
\oplus({\bf 15,465})
\oplus({\bf 1,76384})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 220779}$&=&
$({\bf 64,31})
\oplus({\bf 10,31})
\oplus({\bf \overline{10},31})
\oplus({\bf 6,9889})
\oplus({\bf 6,4495})
\oplus({\bf 6,31})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',465})
\oplus({\bf 15,495})
\oplus({\bf 15,465})
\oplus({\bf 15,1})
\oplus({\bf 1,107415})
\oplus({\bf 1,465})$\\
${\bf 245385}$&=&
$({\bf 50,31})
\oplus({\bf 64,31})
\oplus({\bf 6,5425})
\oplus({\bf 6,9889})
\oplus2({\bf 6,31})
\oplus({\bf 175,1})
\oplus({\bf 20',495})
\oplus({\bf 20',465})
\oplus({\bf 20',1})
\oplus({\bf 15,495})
\oplus({\bf 15,1})
\oplus({\bf 1,121800})
\oplus({\bf 1,495})
\oplus({\bf 1,465})$\\
${\bf 262144}$&=&
$({\bf 4,32768})
\oplus({\bf \overline{4},32768})$\\
${\bf 435897}$&=&
$({\bf 10,465})
\oplus({\bf \overline{10},465})
\oplus({\bf 6,31465})
\oplus({\bf 6,1})
\oplus({\bf 15,4495})
\oplus({\bf 15,31})
\oplus({\bf 1,169911})$\\
${\bf 740259}$&=&
$({\bf 196,1})
\oplus({\bf 50,495})
\oplus({\bf 50,1})
\oplus({\bf 6,45880})
\oplus({\bf 6,495})
\oplus({\bf 6,1})
\oplus({\bf 105,31})
\oplus({\bf 20',5425})
\oplus({\bf 20',31})
\oplus({\bf 1,319176})
\oplus({\bf 1,5425})
\oplus({\bf 1,31})$\\
${\bf 1999998}$&=&
$({\bf 64,465})
\oplus({\bf 64,1})
\oplus({\bf 10,495})
\oplus({\bf 10,465})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},495})
\oplus({\bf \overline{10},465})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,107415})
\oplus({\bf 6,31465})
\oplus({\bf 6,465})
\oplus({\bf 45,31})
\oplus({\bf \overline{45},31})
\oplus({\bf 20',4495})
\oplus({\bf 15,9889})
\oplus({\bf 15,4495})
\oplus2({\bf 15,31})
\oplus({\bf 1,801009})
\oplus({\bf 1,4495})$\\
${\bf 2324784}$&=&
$({\bf 10,4495})
\oplus({\bf \overline{10},4495})
\oplus({\bf 6,169911})
\oplus({\bf 6,31})
\oplus({\bf 15,31465})
\oplus({\bf 15,465})
\oplus({\bf 1,736281})
\oplus({\bf 1,1})$\\
${\bf 2606058}$&=&
$({\bf 384,1})
\oplus({\bf 50,495})
\oplus({\bf 50,465})
\oplus({\bf 50,1})
\oplus({\bf 64,495})
\oplus({\bf 64,1})
\oplus({\bf 6,45880})
\oplus({\bf 6,121800})
\oplus2({\bf 6,495})
\oplus({\bf 6,465})
\oplus({\bf 6,1})
\oplus({\bf 105,31})
\oplus({\bf 175,31})
\oplus({\bf 20',5425})
\oplus({\bf 20',9889})
\oplus2({\bf 20',31})
\oplus({\bf 15,5425})
\oplus({\bf 15,31})
\oplus({\bf 1,1097679})
\oplus({\bf 1,5425})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 2714283}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,495})
\oplus({\bf 64,465})
\oplus({\bf 64,1})
\oplus({\bf 10,465})
\oplus({\bf \overline{10},465})
\oplus({\bf 6,76384})
\oplus({\bf 6,107415})
\oplus({\bf 6,495})
\oplus({\bf 6,465})
\oplus({\bf 6,1})
\oplus({\bf 84,31})
\oplus({\bf 45,31})
\oplus({\bf \overline{45},31})
\oplus({\bf 20',9889})
\oplus({\bf 20',31})
\oplus({\bf 15,9889})
\oplus({\bf 15,4495})
\oplus({\bf 15,31})
\oplus({\bf 1,1104840})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 3017313}$&=&
$({\bf 300,1})
\oplus({\bf 50,495})
\oplus({\bf 50,1})
\oplus({\bf 64,495})
\oplus({\bf 64,465})
\oplus({\bf 64,1})
\oplus({\bf 6,121800})
\oplus({\bf 6,76384})
\oplus2({\bf 6,495})
\oplus({\bf 6,465})
\oplus({\bf 6,1})
\oplus({\bf 175,31})
\oplus({\bf 84,31})
\oplus({\bf 20',5425})
\oplus({\bf 20',9889})
\oplus2({\bf 20',31})
\oplus({\bf 15,9889})
\oplus({\bf 15,31})
\oplus({\bf 1,1253175})
\oplus({\bf 1,5425})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 3429937}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,465})
\oplus({\bf 64,495})
\oplus({\bf 64,465})
\oplus({\bf 64,1})
\oplus({\bf 10,495})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},495})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,121800})
\oplus({\bf 6,107415})
\oplus({\bf 6,495})
\oplus2({\bf 6,465})
\oplus({\bf 175,31})
\oplus({\bf 45,31})
\oplus({\bf \overline{45},31})
\oplus({\bf 20',9889})
\oplus({\bf 20',4495})
\oplus({\bf 20',31})
\oplus({\bf 15,5425})
\oplus({\bf 15,9889})
\oplus2({\bf 15,31})
\oplus({\bf 1,1409632})
\oplus({\bf 1,9889})
\oplus({\bf 1,4495})$\\
${\bf 5154396}$&=&
$({\bf 336,1})
\oplus({\bf 105,495})
\oplus({\bf 105,1})
\oplus({\bf 20',45880})
\oplus({\bf 20',495})
\oplus({\bf 20',1})
\oplus({\bf 1,1901416})
\oplus({\bf 1,45880})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 196,31})
\oplus({\bf 50,5425})
\oplus({\bf 50,31})
\oplus({\bf 6,319176})
\oplus({\bf 6,5425})
\oplus({\bf 6,31})$\\
${\bf 9437184}$&=&
$({\bf 20,32768})
\oplus({\bf 4,983040})
\oplus({\bf 4,32768})
\oplus({\bf \overline{20},32768})
\oplus({\bf \overline{4},983040})
\oplus({\bf \overline{4},32768})$\\
${\bf 10295472}$&=&
$({\bf 10,31465})
\oplus({\bf \overline{10},31465})
\oplus({\bf 6,736281})
\oplus({\bf 6,465})
\oplus({\bf 15,169911})
\oplus({\bf 15,4495})
\oplus({\bf 1,2629575})
\oplus({\bf 1,31})$\\
${\bf 13737360}$&=&
$({\bf 64,4495})
\oplus({\bf 64,31})
\oplus({\bf 10,9889})
\oplus({\bf 10,4495})
\oplus({\bf 10,31})
\oplus({\bf \overline{10},9889})
\oplus({\bf \overline{10},4495})
\oplus({\bf \overline{10},31})
\oplus({\bf 6,801009})
\oplus({\bf 6,169911})
\oplus({\bf 6,4495})
\oplus({\bf 6,31})
\oplus({\bf 45,465})
\oplus({\bf \overline{45},465})
\oplus({\bf 20',31465})
\oplus({\bf 20',1})
\oplus({\bf 15,107415})
\oplus({\bf 15,495})
\oplus({\bf 15,31465})
\oplus2({\bf 15,465})
\oplus({\bf 15,1})
\oplus({\bf 1,4499495})
\oplus({\bf 1,31465})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{33}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{33}$(R)}
}
\label{Table:Branching-rules-B18_A1-A1-B16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{33}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_A1-A1-B16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{33}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1,1})$\\
${\bf 37}$&=&
$({\bf 1,1,33})
\oplus({\bf 2,2,1})$\\
${\bf 666}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,528})
\oplus({\bf 2,2,33})$\\
${\bf 702}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,33})$\\
${\bf 7770}$&=&
$({\bf 3,1,33})
\oplus({\bf 1,3,33})
\oplus({\bf 1,1,5456})
\oplus({\bf 2,2,528})
\oplus({\bf 2,2,1})$\\
${\bf 9102}$&=&
$({\bf 3,3,33})
\oplus({\bf 1,1,6512})
\oplus({\bf 1,1,33})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,560})
\oplus({\bf 2,2,1})$\\
${\bf 16835}$&=&
$({\bf 3,3,33})
\oplus({\bf 3,1,33})
\oplus({\bf 1,3,33})
\oplus({\bf 1,1,11935})
\oplus({\bf 1,1,33})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,560})
\oplus({\bf 2,2,528})
\oplus({\bf 2,2,1})$\\
${\bf 66045}$&=&
$({\bf 3,1,528})
\oplus({\bf 1,3,528})
\oplus({\bf 1,1,40920})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,5456})
\oplus({\bf 2,2,33})$\\
${\bf 90687}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,560})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,58344})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,33})
\oplus({\bf 2,2,6512})
\oplus({\bf 2,2,33})$\\
${\bf 155363}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,560})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,528})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,528})
\oplus({\bf 1,1,98175})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,33})
\oplus({\bf 2,4,33})
\oplus({\bf 2,2,11935})
\oplus({\bf 2,2,33})$\\
${\bf 220779}$&=&
$({\bf 3,3,528})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,560})
\oplus({\bf 3,1,528})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,560})
\oplus({\bf 1,3,528})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,138600})
\oplus({\bf 1,1,528})
\oplus({\bf 4,2,33})
\oplus({\bf 2,4,33})
\oplus({\bf 2,2,11935})
\oplus({\bf 2,2,5456})
\oplus2({\bf 2,2,33})$\\
${\bf 245385}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,560})
\oplus({\bf 3,3,528})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,560})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,560})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,155992})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,528})
\oplus({\bf 4,4,33})
\oplus({\bf 4,2,33})
\oplus({\bf 2,4,33})
\oplus({\bf 2,2,6512})
\oplus({\bf 2,2,11935})
\oplus2({\bf 2,2,33})$\\
${\bf 262144}$&=&
$({\bf 2,1,65536})
\oplus({\bf 1,2,65536})$\\
${\bf 435897}$&=&
$({\bf 3,1,5456})
\oplus({\bf 1,3,5456})
\oplus({\bf 1,1,237336})
\oplus({\bf 1,1,33})
\oplus({\bf 2,2,40920})
\oplus({\bf 2,2,528})$\\
${\bf 740259}$&=&
$({\bf 5,5,33})
\oplus({\bf 3,3,6512})
\oplus({\bf 3,3,33})
\oplus({\bf 1,1,429352})
\oplus({\bf 1,1,6512})
\oplus({\bf 1,1,33})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,560})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,58344})
\oplus({\bf 2,2,560})
\oplus({\bf 2,2,1})$\\
${\bf 1999998}$&=&
$({\bf 3,3,5456})
\oplus({\bf 3,3,33})
\oplus({\bf 3,1,11935})
\oplus({\bf 3,1,5456})
\oplus({\bf 3,1,33})
\oplus({\bf 1,3,11935})
\oplus({\bf 1,3,5456})
\oplus({\bf 1,3,33})
\oplus({\bf 1,1,1107568})
\oplus({\bf 1,1,5456})
\oplus({\bf 1,1,33})
\oplus({\bf 4,2,528})
\oplus({\bf 2,4,528})
\oplus({\bf 2,2,138600})
\oplus({\bf 2,2,560})
\oplus({\bf 2,2,40920})
\oplus2({\bf 2,2,528})
\oplus({\bf 2,2,1})$\\
${\bf 2324784}$&=&
$({\bf 3,1,40920})
\oplus({\bf 1,3,40920})
\oplus({\bf 1,1,1107568'})
\oplus({\bf 1,1,528})
\oplus({\bf 2,2,237336})
\oplus({\bf 2,2,5456})$\\
${\bf 2606058}$&=&
$({\bf 5,5,33})
\oplus({\bf 5,3,33})
\oplus({\bf 3,5,33})
\oplus({\bf 3,3,6512})
\oplus({\bf 3,3,11935})
\oplus2({\bf 3,3,33})
\oplus({\bf 3,1,6512})
\oplus({\bf 3,1,33})
\oplus({\bf 1,3,6512})
\oplus({\bf 1,3,33})
\oplus({\bf 1,1,1489488})
\oplus({\bf 1,1,6512})
\oplus({\bf 1,1,11935})
\oplus({\bf 1,1,33})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,560})
\oplus({\bf 4,4,528})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,560})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,560})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,58344})
\oplus({\bf 2,2,155992})
\oplus2({\bf 2,2,560})
\oplus({\bf 2,2,528})
\oplus({\bf 2,2,1})$\\
${\bf 2714283}$&=&
$({\bf 5,1,33})
\oplus({\bf 3,3,11935})
\oplus2({\bf 3,3,33})
\oplus({\bf 3,1,11935})
\oplus({\bf 3,1,5456})
\oplus({\bf 3,1,33})
\oplus({\bf 1,5,33})
\oplus({\bf 1,3,11935})
\oplus({\bf 1,3,5456})
\oplus({\bf 1,3,33})
\oplus({\bf 1,1,1518440})
\oplus({\bf 1,1,11935})
\oplus({\bf 1,1,33})
\oplus({\bf 4,2,560})
\oplus({\bf 4,2,528})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,560})
\oplus({\bf 2,4,528})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,98175})
\oplus({\bf 2,2,138600})
\oplus({\bf 2,2,560})
\oplus2({\bf 2,2,528})
\oplus({\bf 2,2,1})$\\
${\bf 3017313}$&=&
$({\bf 5,3,33})
\oplus({\bf 5,1,33})
\oplus({\bf 3,5,33})
\oplus({\bf 3,3,6512})
\oplus({\bf 3,3,11935})
\oplus2({\bf 3,3,33})
\oplus({\bf 3,1,11935})
\oplus({\bf 3,1,33})
\oplus({\bf 1,5,33})
\oplus({\bf 1,3,11935})
\oplus({\bf 1,3,33})
\oplus({\bf 1,1,1709400})
\oplus({\bf 1,1,6512})
\oplus({\bf 1,1,11935})
\oplus({\bf 1,1,33})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,560})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,560})
\oplus({\bf 4,2,528})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,560})
\oplus({\bf 2,4,528})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,155992})
\oplus({\bf 2,2,98175})
\oplus2({\bf 2,2,560})
\oplus({\bf 2,2,528})
\oplus({\bf 2,2,1})$\\
${\bf 3429937}$&=&
$({\bf 5,3,33})
\oplus({\bf 3,5,33})
\oplus({\bf 3,3,11935})
\oplus({\bf 3,3,5456})
\oplus2({\bf 3,3,33})
\oplus({\bf 3,1,6512})
\oplus({\bf 3,1,11935})
\oplus2({\bf 3,1,33})
\oplus({\bf 1,3,6512})
\oplus({\bf 1,3,11935})
\oplus2({\bf 1,3,33})
\oplus({\bf 1,1,1930401})
\oplus({\bf 1,1,11935})
\oplus({\bf 1,1,5456})
\oplus({\bf 4,4,528})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,560})
\oplus({\bf 4,2,528})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,560})
\oplus({\bf 2,4,528})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,155992})
\oplus({\bf 2,2,138600})
\oplus2({\bf 2,2,560})
\oplus2({\bf 2,2,528})
\oplus({\bf 2,2,1})$\\
${\bf 5154396}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,560})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,58344})
\oplus({\bf 3,3,560})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,2701776})
\oplus({\bf 1,1,58344})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,33})
\oplus({\bf 4,4,6512})
\oplus({\bf 4,4,33})
\oplus({\bf 2,2,429352})
\oplus({\bf 2,2,6512})
\oplus({\bf 2,2,33})$\\
${\bf 9437184}$&=&
$({\bf 2,3,65536})
\oplus({\bf 2,1,2097152})
\oplus({\bf 2,1,65536})
\oplus({\bf 3,2,65536})
\oplus({\bf 1,2,2097152})
\oplus({\bf 1,2,65536})$\\
${\bf 10295472}$&=&
$({\bf 3,1,237336})
\oplus({\bf 1,3,237336})
\oplus({\bf 1,1,4272048})
\oplus({\bf 1,1,5456})
\oplus({\bf 2,2,1107568'})
\oplus({\bf 2,2,40920})$\\
${\bf 13737360}$&=&
$({\bf 3,3,40920})
\oplus({\bf 3,3,528})
\oplus({\bf 3,1,138600})
\oplus({\bf 3,1,40920})
\oplus({\bf 3,1,528})
\oplus({\bf 1,3,138600})
\oplus({\bf 1,3,40920})
\oplus({\bf 1,3,528})
\oplus({\bf 1,1,6683600})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,40920})
\oplus({\bf 1,1,528})
\oplus({\bf 4,2,5456})
\oplus({\bf 2,4,5456})
\oplus({\bf 2,2,1107568})
\oplus({\bf 2,2,11935})
\oplus({\bf 2,2,237336})
\oplus2({\bf 2,2,5456})
\oplus({\bf 2,2,33})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{35}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{35}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B18_B17-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{35}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_B17-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{so}_{35}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 37}$&=&
$({\bf 1})(2)
\oplus({\bf 35})(0)
\oplus({\bf 1})(-2)$\\
${\bf 666}$&=&
$({\bf 35})(2)
\oplus({\bf 595})(0)
\oplus({\bf 1})(0)
\oplus({\bf 35})(-2)$\\
${\bf 702}$&=&
$({\bf 1})(4)
\oplus({\bf 35})(2)
\oplus({\bf 629})(0)
\oplus({\bf 1})(0)
\oplus({\bf 35})(-2)
\oplus({\bf 1})(-4)$\\
${\bf 7770}$&=&
$({\bf 595})(2)
\oplus({\bf 6545})(0)
\oplus({\bf 35})(0)
\oplus({\bf 595})(-2)$\\
${\bf 9102}$&=&
$({\bf 1})(6)
\oplus({\bf 35})(4)
\oplus({\bf 629})(2)
\oplus({\bf 1})(2)
\oplus({\bf 7735})(0)
\oplus({\bf 35})(0)
\oplus({\bf 629})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 35})(-4)
\oplus({\bf 1})(-6)$\\
${\bf 16835}$&=&
$({\bf 35})(4)
\oplus({\bf 629})(2)
\oplus({\bf 595})(2)
\oplus({\bf 1})(2)
\oplus({\bf 14245})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 629})(-2)
\oplus({\bf 595})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 35})(-4)$\\
${\bf 66045}$&=&
$({\bf 6545})(2)
\oplus({\bf 52360})(0)
\oplus({\bf 595})(0)
\oplus({\bf 6545})(-2)$\\
${\bf 90687}$&=&
$({\bf 1})(8)
\oplus({\bf 35})(6)
\oplus({\bf 629})(4)
\oplus({\bf 1})(4)
\oplus({\bf 7735})(2)
\oplus({\bf 35})(2)
\oplus({\bf 73185})(0)
\oplus({\bf 629})(0)
\oplus({\bf 1})(0)
\oplus({\bf 7735})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 629})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 35})(-6)
\oplus({\bf 1})(-8)$\\
${\bf 155363}$&=&
$({\bf 629})(4)
\oplus({\bf 14245})(2)
\oplus({\bf 35})(2)
\oplus({\bf 124320})(0)
\oplus({\bf 629})(0)
\oplus({\bf 595})(0)
\oplus({\bf 1})(0)
\oplus({\bf 14245})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 629})(-4)$\\
${\bf 220779}$&=&
$({\bf 595})(4)
\oplus({\bf 14245})(2)
\oplus({\bf 6545})(2)
\oplus({\bf 35})(2)
\oplus({\bf 176120})(0)
\oplus({\bf 629})(0)
\oplus2({\bf 595})(0)
\oplus({\bf 14245})(-2)
\oplus({\bf 6545})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 595})(-4)$\\
${\bf 245385}$&=&
$({\bf 35})(6)
\oplus({\bf 629})(4)
\oplus({\bf 595})(4)
\oplus({\bf 1})(4)
\oplus({\bf 7735})(2)
\oplus({\bf 14245})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 196911})(0)
\oplus2({\bf 629})(0)
\oplus({\bf 595})(0)
\oplus({\bf 1})(0)
\oplus({\bf 7735})(-2)
\oplus({\bf 14245})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 629})(-4)
\oplus({\bf 595})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 35})(-6)$\\
${\bf 262144}$&=&
$({\bf 131072})(1)
\oplus({\bf 131072})(-1)$\\
${\bf 435897}$&=&
$({\bf 52360})(2)
\oplus({\bf 324632})(0)
\oplus({\bf 6545})(0)
\oplus({\bf 52360})(-2)$\\
${\bf 740259}$&=&
$({\bf 1})(10)
\oplus({\bf 35})(8)
\oplus({\bf 629})(6)
\oplus({\bf 1})(6)
\oplus({\bf 7735})(4)
\oplus({\bf 35})(4)
\oplus({\bf 73185})(2)
\oplus({\bf 629})(2)
\oplus({\bf 1})(2)
\oplus({\bf 567987})(0)
\oplus({\bf 7735})(0)
\oplus({\bf 35})(0)
\oplus({\bf 73185})(-2)
\oplus({\bf 629})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 7735})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 629})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 35})(-8)
\oplus({\bf 1})(-10)$\\
${\bf 1999998}$&=&
$({\bf 6545})(4)
\oplus({\bf 176120})(2)
\oplus({\bf 52360})(2)
\oplus({\bf 595})(2)
\oplus({\bf 1501423})(0)
\oplus({\bf 14245})(0)
\oplus2({\bf 6545})(0)
\oplus({\bf 176120})(-2)
\oplus({\bf 52360})(-2)
\oplus({\bf 595})(-2)
\oplus({\bf 6545})(-4)$\\
${\bf 2324784}$&=&
$({\bf 324632})(2)
\oplus({\bf 1623160})(0)
\oplus({\bf 52360})(0)
\oplus({\bf 324632})(-2)$\\
${\bf 2606058}$&=&
$({\bf 35})(8)
\oplus({\bf 629})(6)
\oplus({\bf 595})(6)
\oplus({\bf 1})(6)
\oplus({\bf 7735})(4)
\oplus({\bf 14245})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 73185})(2)
\oplus({\bf 196911})(2)
\oplus2({\bf 629})(2)
\oplus({\bf 595})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1985753})(0)
\oplus2({\bf 7735})(0)
\oplus({\bf 14245})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 73185})(-2)
\oplus({\bf 196911})(-2)
\oplus2({\bf 629})(-2)
\oplus({\bf 595})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 7735})(-4)
\oplus({\bf 14245})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 629})(-6)
\oplus({\bf 595})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 35})(-8)$\\
${\bf 2714283}$&=&
$({\bf 14245})(4)
\oplus({\bf 124320})(2)
\oplus({\bf 176120})(2)
\oplus({\bf 629})(2)
\oplus({\bf 595})(2)
\oplus({\bf 2047395})(0)
\oplus2({\bf 14245})(0)
\oplus({\bf 6545})(0)
\oplus({\bf 35})(0)
\oplus({\bf 124320})(-2)
\oplus({\bf 176120})(-2)
\oplus({\bf 629})(-2)
\oplus({\bf 595})(-2)
\oplus({\bf 14245})(-4)$\\
${\bf 3017313}$&=&
$({\bf 629})(6)
\oplus({\bf 7735})(4)
\oplus({\bf 14245})(4)
\oplus({\bf 35})(4)
\oplus({\bf 196911})(2)
\oplus({\bf 124320})(2)
\oplus2({\bf 629})(2)
\oplus({\bf 595})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2289560})(0)
\oplus({\bf 7735})(0)
\oplus2({\bf 14245})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 196911})(-2)
\oplus({\bf 124320})(-2)
\oplus2({\bf 629})(-2)
\oplus({\bf 595})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 7735})(-4)
\oplus({\bf 14245})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 629})(-6)$\\
${\bf 3429937}$&=&
$({\bf 595})(6)
\oplus({\bf 14245})(4)
\oplus({\bf 6545})(4)
\oplus({\bf 35})(4)
\oplus({\bf 196911})(2)
\oplus({\bf 176120})(2)
\oplus({\bf 629})(2)
\oplus2({\bf 595})(2)
\oplus({\bf 2594592})(0)
\oplus({\bf 7735})(0)
\oplus2({\bf 14245})(0)
\oplus({\bf 6545})(0)
\oplus({\bf 35})(0)
\oplus({\bf 196911})(-2)
\oplus({\bf 176120})(-2)
\oplus({\bf 629})(-2)
\oplus2({\bf 595})(-2)
\oplus({\bf 14245})(-4)
\oplus({\bf 6545})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 595})(-6)$\\
${\bf 5154396}$&=&
$({\bf 1})(12)
\oplus({\bf 35})(10)
\oplus({\bf 629})(8)
\oplus({\bf 1})(8)
\oplus({\bf 7735})(6)
\oplus({\bf 35})(6)
\oplus({\bf 73185})(4)
\oplus({\bf 629})(4)
\oplus({\bf 1})(4)
\oplus({\bf 567987})(2)
\oplus({\bf 7735})(2)
\oplus({\bf 35})(2)
\oplus({\bf 3764565})(0)
\oplus({\bf 73185})(0)
\oplus({\bf 629})(0)
\oplus({\bf 1})(0)
\oplus({\bf 567987})(-2)
\oplus({\bf 7735})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 73185})(-4)
\oplus({\bf 629})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 7735})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 629})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 35})(-10)
\oplus({\bf 1})(-12)$\\
${\bf 9437184}$&=&
$({\bf 131072})(3)
\oplus({\bf 4456448})(1)
\oplus({\bf 131072})(1)
\oplus({\bf 4456448})(-1)
\oplus({\bf 131072})(-1)
\oplus({\bf 131072})(-3)$\\
${\bf 10295472}$&=&
$({\bf 1623160})(2)
\oplus({\bf 6724520})(0)
\oplus({\bf 324632})(0)
\oplus({\bf 1623160})(-2)$\\
${\bf 13737360}$&=&
$({\bf 52360})(4)
\oplus({\bf 1501423})(2)
\oplus({\bf 324632})(2)
\oplus({\bf 6545})(2)
\oplus({\bf 9686600})(0)
\oplus({\bf 176120})(0)
\oplus2({\bf 52360})(0)
\oplus({\bf 1501423})(-2)
\oplus({\bf 324632})(-2)
\oplus({\bf 6545})(-2)
\oplus({\bf 52360})(-4)$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{37}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-B18_A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B18_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{37}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 37}$&=&
$({\bf 37})$\\
${\bf 666}$&=&
$({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
${\bf 702}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
${\bf 7770}$&=&
$({\bf 103})
\oplus({\bf 99})
\oplus({\bf 97})
\oplus({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus({\bf 89})
\oplus2({\bf 87})
\oplus2({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus2({\bf 77})
\oplus3({\bf 75})
\oplus3({\bf 73})
\oplus3({\bf 71})
\oplus3({\bf 69})
\oplus4({\bf 67})
\oplus3({\bf 65})
\oplus4({\bf 63})
\oplus4({\bf 61})
\oplus4({\bf 59})
\oplus4({\bf 57})
\oplus5({\bf 55})
\oplus4({\bf 53})
\oplus5({\bf 51})
\oplus5({\bf 49})
\oplus5({\bf 47})
\oplus5({\bf 45})
\oplus6({\bf 43})
\oplus5({\bf 41})
\oplus6({\bf 39})
\oplus6({\bf 37})
\oplus6({\bf 35})
\oplus5({\bf 33})
\oplus6({\bf 31})
\oplus4({\bf 29})
\oplus5({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
${\bf 9102}$&=&
$({\bf 109})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus({\bf 101})
\oplus({\bf 99})
\oplus2({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus3({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus3({\bf 79})
\oplus3({\bf 77})
\oplus3({\bf 75})
\oplus4({\bf 73})
\oplus3({\bf 71})
\oplus4({\bf 69})
\oplus4({\bf 67})
\oplus4({\bf 65})
\oplus4({\bf 63})
\oplus5({\bf 61})
\oplus4({\bf 59})
\oplus5({\bf 57})
\oplus5({\bf 55})
\oplus5({\bf 53})
\oplus5({\bf 51})
\oplus6({\bf 49})
\oplus5({\bf 47})
\oplus6({\bf 45})
\oplus6({\bf 43})
\oplus6({\bf 41})
\oplus6({\bf 39})
\oplus6({\bf 37})
\oplus5({\bf 35})
\oplus6({\bf 33})
\oplus5({\bf 31})
\oplus5({\bf 29})
\oplus4({\bf 27})
\oplus5({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
${\bf 16835}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus2({\bf 97})
\oplus3({\bf 95})
\oplus3({\bf 93})
\oplus3({\bf 91})
\oplus4({\bf 89})
\oplus4({\bf 87})
\oplus4({\bf 85})
\oplus5({\bf 83})
\oplus5({\bf 81})
\oplus5({\bf 79})
\oplus6({\bf 77})
\oplus6({\bf 75})
\oplus6({\bf 73})
\oplus7({\bf 71})
\oplus7({\bf 69})
\oplus7({\bf 67})
\oplus8({\bf 65})
\oplus8({\bf 63})
\oplus8({\bf 61})
\oplus9({\bf 59})
\oplus9({\bf 57})
\oplus9({\bf 55})
\oplus10({\bf 53})
\oplus10({\bf 51})
\oplus10({\bf 49})
\oplus11({\bf 47})
\oplus11({\bf 45})
\oplus11({\bf 43})
\oplus12({\bf 41})
\oplus12({\bf 39})
\oplus11({\bf 37})
\oplus12({\bf 35})
\oplus11({\bf 33})
\oplus10({\bf 31})
\oplus10({\bf 29})
\oplus9({\bf 27})
\oplus8({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
${\bf 66045}$&=&
$({\bf 133})
\oplus({\bf 129})
\oplus({\bf 127})
\oplus2({\bf 125})
\oplus({\bf 123})
\oplus3({\bf 121})
\oplus2({\bf 119})
\oplus4({\bf 117})
\oplus3({\bf 115})
\oplus5({\bf 113})
\oplus4({\bf 111})
\oplus7({\bf 109})
\oplus5({\bf 107})
\oplus8({\bf 105})
\oplus7({\bf 103})
\oplus10({\bf 101})
\oplus8({\bf 99})
\oplus12({\bf 97})
\oplus10({\bf 95})
\oplus14({\bf 93})
\oplus12({\bf 91})
\oplus16({\bf 89})
\oplus14({\bf 87})
\oplus19({\bf 85})
\oplus16({\bf 83})
\oplus21({\bf 81})
\oplus19({\bf 79})
\oplus24({\bf 77})
\oplus21({\bf 75})
\oplus27({\bf 73})
\oplus24({\bf 71})
\oplus30({\bf 69})
\oplus27({\bf 67})
\oplus32({\bf 65})
\oplus29({\bf 63})
\oplus35({\bf 61})
\oplus30({\bf 59})
\oplus36({\bf 57})
\oplus32({\bf 55})
\oplus37({\bf 53})
\oplus32({\bf 51})
\oplus38({\bf 49})
\oplus32({\bf 47})
\oplus38({\bf 45})
\oplus32({\bf 43})
\oplus37({\bf 41})
\oplus31({\bf 39})
\oplus37({\bf 37})
\oplus29({\bf 35})
\oplus35({\bf 33})
\oplus28({\bf 31})
\oplus33({\bf 29})
\oplus25({\bf 27})
\oplus31({\bf 25})
\oplus22({\bf 23})
\oplus28({\bf 21})
\oplus19({\bf 19})
\oplus24({\bf 17})
\oplus15({\bf 15})
\oplus21({\bf 13})
\oplus10({\bf 11})
\oplus16({\bf 9})
\oplus6({\bf 7})
\oplus11({\bf 5})
\oplus6({\bf 1})$\\
${\bf 90687}$&=&
$({\bf 145})
\oplus({\bf 141})
\oplus({\bf 139})
\oplus2({\bf 137})
\oplus({\bf 135})
\oplus3({\bf 133})
\oplus2({\bf 131})
\oplus4({\bf 129})
\oplus3({\bf 127})
\oplus5({\bf 125})
\oplus4({\bf 123})
\oplus7({\bf 121})
\oplus5({\bf 119})
\oplus8({\bf 117})
\oplus7({\bf 115})
\oplus10({\bf 113})
\oplus8({\bf 111})
\oplus12({\bf 109})
\oplus10({\bf 107})
\oplus14({\bf 105})
\oplus12({\bf 103})
\oplus16({\bf 101})
\oplus14({\bf 99})
\oplus19({\bf 97})
\oplus16({\bf 95})
\oplus21({\bf 93})
\oplus19({\bf 91})
\oplus24({\bf 89})
\oplus21({\bf 87})
\oplus27({\bf 85})
\oplus24({\bf 83})
\oplus30({\bf 81})
\oplus27({\bf 79})
\oplus33({\bf 77})
\oplus30({\bf 75})
\oplus36({\bf 73})
\oplus32({\bf 71})
\oplus38({\bf 69})
\oplus35({\bf 67})
\oplus40({\bf 65})
\oplus36({\bf 63})
\oplus42({\bf 61})
\oplus37({\bf 59})
\oplus43({\bf 57})
\oplus38({\bf 55})
\oplus43({\bf 53})
\oplus38({\bf 51})
\oplus44({\bf 49})
\oplus37({\bf 47})
\oplus43({\bf 45})
\oplus37({\bf 43})
\oplus42({\bf 41})
\oplus35({\bf 39})
\oplus41({\bf 37})
\oplus33({\bf 35})
\oplus39({\bf 33})
\oplus31({\bf 31})
\oplus36({\bf 29})
\oplus28({\bf 27})
\oplus34({\bf 25})
\oplus24({\bf 23})
\oplus30({\bf 21})
\oplus21({\bf 19})
\oplus26({\bf 17})
\oplus16({\bf 15})
\oplus22({\bf 13})
\oplus11({\bf 11})
\oplus17({\bf 9})
\oplus6({\bf 7})
\oplus11({\bf 5})
\oplus6({\bf 1})$\\
${\bf 155363}$&=&
$({\bf 141})
\oplus2({\bf 137})
\oplus({\bf 135})
\oplus3({\bf 133})
\oplus2({\bf 131})
\oplus5({\bf 129})
\oplus3({\bf 127})
\oplus7({\bf 125})
\oplus5({\bf 123})
\oplus9({\bf 121})
\oplus7({\bf 119})
\oplus12({\bf 117})
\oplus9({\bf 115})
\oplus15({\bf 113})
\oplus12({\bf 111})
\oplus18({\bf 109})
\oplus15({\bf 107})
\oplus22({\bf 105})
\oplus18({\bf 103})
\oplus26({\bf 101})
\oplus22({\bf 99})
\oplus30({\bf 97})
\oplus26({\bf 95})
\oplus35({\bf 93})
\oplus30({\bf 91})
\oplus40({\bf 89})
\oplus35({\bf 87})
\oplus45({\bf 85})
\oplus40({\bf 83})
\oplus51({\bf 81})
\oplus45({\bf 79})
\oplus57({\bf 77})
\oplus51({\bf 75})
\oplus62({\bf 73})
\oplus57({\bf 71})
\oplus68({\bf 69})
\oplus61({\bf 67})
\oplus73({\bf 65})
\oplus65({\bf 63})
\oplus76({\bf 61})
\oplus68({\bf 59})
\oplus79({\bf 57})
\oplus69({\bf 55})
\oplus81({\bf 53})
\oplus70({\bf 51})
\oplus81({\bf 49})
\oplus70({\bf 47})
\oplus81({\bf 45})
\oplus68({\bf 43})
\oplus80({\bf 41})
\oplus66({\bf 39})
\oplus77({\bf 37})
\oplus63({\bf 35})
\oplus74({\bf 33})
\oplus58({\bf 31})
\oplus70({\bf 29})
\oplus53({\bf 27})
\oplus64({\bf 25})
\oplus47({\bf 23})
\oplus58({\bf 21})
\oplus39({\bf 19})
\oplus51({\bf 17})
\oplus31({\bf 15})
\oplus42({\bf 13})
\oplus22({\bf 11})
\oplus33({\bf 9})
\oplus11({\bf 7})
\oplus23({\bf 5})
\oplus11({\bf 1})$\\
${\bf 220779}$&=&
$({\bf 139})
\oplus({\bf 137})
\oplus2({\bf 135})
\oplus2({\bf 133})
\oplus4({\bf 131})
\oplus4({\bf 129})
\oplus6({\bf 127})
\oplus6({\bf 125})
\oplus9({\bf 123})
\oplus9({\bf 121})
\oplus12({\bf 119})
\oplus12({\bf 117})
\oplus16({\bf 115})
\oplus16({\bf 113})
\oplus20({\bf 111})
\oplus20({\bf 109})
\oplus25({\bf 107})
\oplus25({\bf 105})
\oplus30({\bf 103})
\oplus30({\bf 101})
\oplus36({\bf 99})
\oplus36({\bf 97})
\oplus42({\bf 95})
\oplus42({\bf 93})
\oplus49({\bf 91})
\oplus49({\bf 89})
\oplus56({\bf 87})
\oplus56({\bf 85})
\oplus64({\bf 83})
\oplus64({\bf 81})
\oplus72({\bf 79})
\oplus72({\bf 77})
\oplus81({\bf 75})
\oplus81({\bf 73})
\oplus89({\bf 71})
\oplus89({\bf 69})
\oplus97({\bf 67})
\oplus96({\bf 65})
\oplus103({\bf 63})
\oplus101({\bf 61})
\oplus108({\bf 59})
\oplus105({\bf 57})
\oplus111({\bf 55})
\oplus107({\bf 53})
\oplus113({\bf 51})
\oplus108({\bf 49})
\oplus113({\bf 47})
\oplus107({\bf 45})
\oplus112({\bf 43})
\oplus105({\bf 41})
\oplus109({\bf 39})
\oplus101({\bf 37})
\oplus105({\bf 35})
\oplus96({\bf 33})
\oplus99({\bf 31})
\oplus89({\bf 29})
\oplus92({\bf 27})
\oplus81({\bf 25})
\oplus83({\bf 23})
\oplus71({\bf 21})
\oplus73({\bf 19})
\oplus60({\bf 17})
\oplus61({\bf 15})
\oplus47({\bf 13})
\oplus48({\bf 11})
\oplus33({\bf 9})
\oplus33({\bf 7})
\oplus17({\bf 5})
\oplus17({\bf 3})$\\
${\bf 245385}$&=&
$({\bf 143})
\oplus({\bf 141})
\oplus2({\bf 139})
\oplus2({\bf 137})
\oplus4({\bf 135})
\oplus4({\bf 133})
\oplus6({\bf 131})
\oplus6({\bf 129})
\oplus9({\bf 127})
\oplus9({\bf 125})
\oplus12({\bf 123})
\oplus12({\bf 121})
\oplus16({\bf 119})
\oplus16({\bf 117})
\oplus20({\bf 115})
\oplus20({\bf 113})
\oplus25({\bf 111})
\oplus25({\bf 109})
\oplus30({\bf 107})
\oplus30({\bf 105})
\oplus36({\bf 103})
\oplus36({\bf 101})
\oplus42({\bf 99})
\oplus42({\bf 97})
\oplus49({\bf 95})
\oplus49({\bf 93})
\oplus56({\bf 91})
\oplus56({\bf 89})
\oplus64({\bf 87})
\oplus64({\bf 85})
\oplus72({\bf 83})
\oplus72({\bf 81})
\oplus81({\bf 79})
\oplus81({\bf 77})
\oplus90({\bf 75})
\oplus89({\bf 73})
\oplus98({\bf 71})
\oplus97({\bf 69})
\oplus105({\bf 67})
\oplus103({\bf 65})
\oplus111({\bf 63})
\oplus108({\bf 61})
\oplus115({\bf 59})
\oplus111({\bf 57})
\oplus118({\bf 55})
\oplus113({\bf 53})
\oplus119({\bf 51})
\oplus113({\bf 49})
\oplus119({\bf 47})
\oplus112({\bf 45})
\oplus117({\bf 43})
\oplus109({\bf 41})
\oplus114({\bf 39})
\oplus105({\bf 37})
\oplus109({\bf 35})
\oplus99({\bf 33})
\oplus103({\bf 31})
\oplus92({\bf 29})
\oplus95({\bf 27})
\oplus83({\bf 25})
\oplus86({\bf 23})
\oplus73({\bf 21})
\oplus75({\bf 19})
\oplus61({\bf 17})
\oplus63({\bf 15})
\oplus48({\bf 13})
\oplus49({\bf 11})
\oplus33({\bf 9})
\oplus34({\bf 7})
\oplus17({\bf 5})
\oplus17({\bf 3})$\\
${\bf 262144}$&=&
$({\bf 172})
\oplus({\bf 166})
\oplus({\bf 162})
\oplus({\bf 160})
\oplus({\bf 158})
\oplus({\bf 156})
\oplus2({\bf 154})
\oplus2({\bf 152})
\oplus2({\bf 150})
\oplus3({\bf 148})
\oplus3({\bf 146})
\oplus4({\bf 144})
\oplus5({\bf 142})
\oplus5({\bf 140})
\oplus6({\bf 138})
\oplus8({\bf 136})
\oplus7({\bf 134})
\oplus9({\bf 132})
\oplus11({\bf 130})
\oplus11({\bf 128})
\oplus13({\bf 126})
\oplus15({\bf 124})
\oplus16({\bf 122})
\oplus18({\bf 120})
\oplus21({\bf 118})
\oplus22({\bf 116})
\oplus24({\bf 114})
\oplus28({\bf 112})
\oplus29({\bf 110})
\oplus32({\bf 108})
\oplus36({\bf 106})
\oplus37({\bf 104})
\oplus41({\bf 102})
\oplus45({\bf 100})
\oplus46({\bf 98})
\oplus51({\bf 96})
\oplus55({\bf 94})
\oplus57({\bf 92})
\oplus61({\bf 90})
\oplus66({\bf 88})
\oplus68({\bf 86})
\oplus72({\bf 84})
\oplus78({\bf 82})
\oplus78({\bf 80})
\oplus83({\bf 78})
\oplus88({\bf 76})
\oplus89({\bf 74})
\oplus93({\bf 72})
\oplus98({\bf 70})
\oplus98({\bf 68})
\oplus102({\bf 66})
\oplus106({\bf 64})
\oplus106({\bf 62})
\oplus109({\bf 60})
\oplus112({\bf 58})
\oplus111({\bf 56})
\oplus113({\bf 54})
\oplus116({\bf 52})
\oplus113({\bf 50})
\oplus114({\bf 48})
\oplus116({\bf 46})
\oplus111({\bf 44})
\oplus112({\bf 42})
\oplus112({\bf 40})
\oplus106({\bf 38})
\oplus106({\bf 36})
\oplus104({\bf 34})
\oplus98({\bf 32})
\oplus95({\bf 30})
\oplus93({\bf 28})
\oplus85({\bf 26})
\oplus81({\bf 24})
\oplus78({\bf 22})
\oplus69({\bf 20})
\oplus64({\bf 18})
\oplus60({\bf 16})
\oplus49({\bf 14})
\oplus45({\bf 12})
\oplus39({\bf 10})
\oplus28({\bf 8})
\oplus23({\bf 6})
\oplus17({\bf 4})
\oplus6({\bf 2})$\\
${\bf 435897}$&=&
$({\bf 161})
\oplus({\bf 157})
\oplus({\bf 155})
\oplus2({\bf 153})
\oplus2({\bf 151})
\oplus3({\bf 149})
\oplus3({\bf 147})
\oplus5({\bf 145})
\oplus5({\bf 143})
\oplus7({\bf 141})
\oplus7({\bf 139})
\oplus10({\bf 137})
\oplus10({\bf 135})
\oplus13({\bf 133})
\oplus14({\bf 131})
\oplus17({\bf 129})
\oplus18({\bf 127})
\oplus22({\bf 125})
\oplus23({\bf 123})
\oplus28({\bf 121})
\oplus29({\bf 119})
\oplus34({\bf 117})
\oplus36({\bf 115})
\oplus42({\bf 113})
\oplus44({\bf 111})
\oplus50({\bf 109})
\oplus53({\bf 107})
\oplus60({\bf 105})
\oplus63({\bf 103})
\oplus71({\bf 101})
\oplus74({\bf 99})
\oplus83({\bf 97})
\oplus86({\bf 95})
\oplus95({\bf 93})
\oplus99({\bf 91})
\oplus108({\bf 89})
\oplus111({\bf 87})
\oplus121({\bf 85})
\oplus124({\bf 83})
\oplus134({\bf 81})
\oplus136({\bf 79})
\oplus146({\bf 77})
\oplus148({\bf 75})
\oplus158({\bf 73})
\oplus159({\bf 71})
\oplus168({\bf 69})
\oplus169({\bf 67})
\oplus178({\bf 65})
\oplus177({\bf 63})
\oplus186({\bf 61})
\oplus184({\bf 59})
\oplus192({\bf 57})
\oplus189({\bf 55})
\oplus196({\bf 53})
\oplus192({\bf 51})
\oplus198({\bf 49})
\oplus192({\bf 47})
\oplus197({\bf 45})
\oplus190({\bf 43})
\oplus194({\bf 41})
\oplus184({\bf 39})
\oplus187({\bf 37})
\oplus176({\bf 35})
\oplus177({\bf 33})
\oplus164({\bf 31})
\oplus163({\bf 29})
\oplus149({\bf 27})
\oplus147({\bf 25})
\oplus131({\bf 23})
\oplus128({\bf 21})
\oplus111({\bf 19})
\oplus107({\bf 17})
\oplus89({\bf 15})
\oplus84({\bf 13})
\oplus66({\bf 11})
\oplus60({\bf 9})
\oplus41({\bf 7})
\oplus35({\bf 5})
\oplus16({\bf 3})
\oplus10({\bf 1})$\\
${\bf 740259}$&=&
$({\bf 181})
\oplus({\bf 177})
\oplus({\bf 175})
\oplus2({\bf 173})
\oplus2({\bf 171})
\oplus3({\bf 169})
\oplus3({\bf 167})
\oplus5({\bf 165})
\oplus5({\bf 163})
\oplus7({\bf 161})
\oplus7({\bf 159})
\oplus10({\bf 157})
\oplus10({\bf 155})
\oplus13({\bf 153})
\oplus14({\bf 151})
\oplus17({\bf 149})
\oplus18({\bf 147})
\oplus22({\bf 145})
\oplus23({\bf 143})
\oplus28({\bf 141})
\oplus29({\bf 139})
\oplus34({\bf 137})
\oplus36({\bf 135})
\oplus42({\bf 133})
\oplus44({\bf 131})
\oplus50({\bf 129})
\oplus53({\bf 127})
\oplus60({\bf 125})
\oplus63({\bf 123})
\oplus71({\bf 121})
\oplus74({\bf 119})
\oplus83({\bf 117})
\oplus87({\bf 115})
\oplus96({\bf 113})
\oplus101({\bf 111})
\oplus110({\bf 109})
\oplus115({\bf 107})
\oplus125({\bf 105})
\oplus130({\bf 103})
\oplus141({\bf 101})
\oplus145({\bf 99})
\oplus156({\bf 97})
\oplus161({\bf 95})
\oplus172({\bf 93})
\oplus176({\bf 91})
\oplus187({\bf 89})
\oplus191({\bf 87})
\oplus202({\bf 85})
\oplus205({\bf 83})
\oplus216({\bf 81})
\oplus218({\bf 79})
\oplus229({\bf 77})
\oplus230({\bf 75})
\oplus240({\bf 73})
\oplus241({\bf 71})
\oplus250({\bf 69})
\oplus249({\bf 67})
\oplus258({\bf 65})
\oplus256({\bf 63})
\oplus264({\bf 61})
\oplus260({\bf 59})
\oplus267({\bf 57})
\oplus262({\bf 55})
\oplus268({\bf 53})
\oplus261({\bf 51})
\oplus265({\bf 49})
\oplus257({\bf 47})
\oplus260({\bf 45})
\oplus249({\bf 43})
\oplus251({\bf 41})
\oplus238({\bf 39})
\oplus238({\bf 37})
\oplus224({\bf 35})
\oplus222({\bf 33})
\oplus207({\bf 31})
\oplus203({\bf 29})
\oplus186({\bf 27})
\oplus181({\bf 25})
\oplus163({\bf 23})
\oplus157({\bf 21})
\oplus137({\bf 19})
\oplus130({\bf 17})
\oplus110({\bf 15})
\oplus102({\bf 13})
\oplus81({\bf 11})
\oplus72({\bf 9})
\oplus51({\bf 7})
\oplus42({\bf 5})
\oplus20({\bf 3})
\oplus11({\bf 1})$\\
${\bf 1999998}$&=&
$({\bf 169})
\oplus({\bf 167})
\oplus2({\bf 165})
\oplus3({\bf 163})
\oplus4({\bf 161})
\oplus6({\bf 159})
\oplus8({\bf 157})
\oplus10({\bf 155})
\oplus13({\bf 153})
\oplus16({\bf 151})
\oplus20({\bf 149})
\oplus24({\bf 147})
\oplus29({\bf 145})
\oplus34({\bf 143})
\oplus40({\bf 141})
\oplus47({\bf 139})
\oplus54({\bf 137})
\oplus62({\bf 135})
\oplus71({\bf 133})
\oplus80({\bf 131})
\oplus91({\bf 129})
\oplus102({\bf 127})
\oplus114({\bf 125})
\oplus127({\bf 123})
\oplus141({\bf 121})
\oplus156({\bf 119})
\oplus172({\bf 117})
\oplus189({\bf 115})
\oplus207({\bf 113})
\oplus226({\bf 111})
\oplus247({\bf 109})
\oplus268({\bf 107})
\oplus291({\bf 105})
\oplus314({\bf 103})
\oplus339({\bf 101})
\oplus364({\bf 99})
\oplus390({\bf 97})
\oplus416({\bf 95})
\oplus443({\bf 93})
\oplus469({\bf 91})
\oplus497({\bf 89})
\oplus523({\bf 87})
\oplus550({\bf 85})
\oplus576({\bf 83})
\oplus602({\bf 81})
\oplus627({\bf 79})
\oplus652({\bf 77})
\oplus675({\bf 75})
\oplus698({\bf 73})
\oplus719({\bf 71})
\oplus740({\bf 69})
\oplus758({\bf 67})
\oplus776({\bf 65})
\oplus791({\bf 63})
\oplus805({\bf 61})
\oplus817({\bf 59})
\oplus827({\bf 57})
\oplus834({\bf 55})
\oplus840({\bf 53})
\oplus842({\bf 51})
\oplus843({\bf 49})
\oplus840({\bf 47})
\oplus835({\bf 45})
\oplus826({\bf 43})
\oplus815({\bf 41})
\oplus800({\bf 39})
\oplus782({\bf 37})
\oplus760({\bf 35})
\oplus736({\bf 33})
\oplus707({\bf 31})
\oplus677({\bf 29})
\oplus642({\bf 27})
\oplus606({\bf 25})
\oplus566({\bf 23})
\oplus525({\bf 21})
\oplus481({\bf 19})
\oplus436({\bf 17})
\oplus388({\bf 15})
\oplus340({\bf 13})
\oplus289({\bf 11})
\oplus239({\bf 9})
\oplus186({\bf 7})
\oplus134({\bf 5})
\oplus80({\bf 3})
\oplus27({\bf 1})$\\
${\bf 2324784}$&=&
$({\bf 187})
\oplus({\bf 183})
\oplus({\bf 181})
\oplus2({\bf 179})
\oplus2({\bf 177})
\oplus4({\bf 175})
\oplus3({\bf 173})
\oplus6({\bf 171})
\oplus6({\bf 169})
\oplus9({\bf 167})
\oplus9({\bf 165})
\oplus14({\bf 163})
\oplus13({\bf 161})
\oplus19({\bf 159})
\oplus20({\bf 157})
\oplus26({\bf 155})
\oplus27({\bf 153})
\oplus36({\bf 151})
\oplus36({\bf 149})
\oplus47({\bf 147})
\oplus49({\bf 145})
\oplus60({\bf 143})
\oplus63({\bf 141})
\oplus78({\bf 139})
\oplus80({\bf 137})
\oplus97({\bf 135})
\oplus102({\bf 133})
\oplus120({\bf 131})
\oplus126({\bf 129})
\oplus149({\bf 127})
\oplus154({\bf 125})
\oplus179({\bf 123})
\oplus188({\bf 121})
\oplus214({\bf 119})
\oplus224({\bf 117})
\oplus255({\bf 115})
\oplus263({\bf 113})
\oplus297({\bf 111})
\oplus309({\bf 109})
\oplus343({\bf 107})
\oplus355({\bf 105})
\oplus394({\bf 103})
\oplus404({\bf 101})
\oplus445({\bf 99})
\oplus458({\bf 97})
\oplus498({\bf 95})
\oplus510({\bf 93})
\oplus555({\bf 91})
\oplus563({\bf 89})
\oplus609({\bf 87})
\oplus619({\bf 85})
\oplus662({\bf 83})
\oplus670({\bf 81})
\oplus717({\bf 79})
\oplus719({\bf 77})
\oplus765({\bf 75})
\oplus767({\bf 73})
\oplus809({\bf 71})
\oplus807({\bf 69})
\oplus851({\bf 67})
\oplus840({\bf 65})
\oplus881({\bf 63})
\oplus869({\bf 61})
\oplus903({\bf 59})
\oplus885({\bf 57})
\oplus919({\bf 55})
\oplus890({\bf 53})
\oplus920({\bf 51})
\oplus889({\bf 49})
\oplus910({\bf 47})
\oplus872({\bf 45})
\oplus892({\bf 43})
\oplus843({\bf 41})
\oplus858({\bf 39})
\oplus807({\bf 37})
\oplus812({\bf 35})
\oplus754({\bf 33})
\oplus759({\bf 31})
\oplus690({\bf 29})
\oplus690({\bf 27})
\oplus620({\bf 25})
\oplus610({\bf 23})
\oplus535({\bf 21})
\oplus526({\bf 19})
\oplus441({\bf 17})
\oplus428({\bf 15})
\oplus344({\bf 13})
\oplus323({\bf 11})
\oplus236({\bf 9})
\oplus218({\bf 7})
\oplus123({\bf 5})
\oplus103({\bf 3})
\oplus13({\bf 1})$\\
${\bf 2606058}$&=&
$({\bf 179})
\oplus({\bf 177})
\oplus2({\bf 175})
\oplus3({\bf 173})
\oplus4({\bf 171})
\oplus6({\bf 169})
\oplus8({\bf 167})
\oplus10({\bf 165})
\oplus13({\bf 163})
\oplus16({\bf 161})
\oplus20({\bf 159})
\oplus24({\bf 157})
\oplus29({\bf 155})
\oplus34({\bf 153})
\oplus40({\bf 151})
\oplus47({\bf 149})
\oplus54({\bf 147})
\oplus62({\bf 145})
\oplus71({\bf 143})
\oplus80({\bf 141})
\oplus91({\bf 139})
\oplus102({\bf 137})
\oplus114({\bf 135})
\oplus127({\bf 133})
\oplus141({\bf 131})
\oplus156({\bf 129})
\oplus172({\bf 127})
\oplus189({\bf 125})
\oplus207({\bf 123})
\oplus226({\bf 121})
\oplus247({\bf 119})
\oplus268({\bf 117})
\oplus291({\bf 115})
\oplus315({\bf 113})
\oplus340({\bf 111})
\oplus366({\bf 109})
\oplus393({\bf 107})
\oplus420({\bf 105})
\oplus449({\bf 103})
\oplus477({\bf 101})
\oplus507({\bf 99})
\oplus536({\bf 97})
\oplus566({\bf 95})
\oplus595({\bf 93})
\oplus625({\bf 91})
\oplus654({\bf 89})
\oplus683({\bf 87})
\oplus711({\bf 85})
\oplus739({\bf 83})
\oplus765({\bf 81})
\oplus792({\bf 79})
\oplus816({\bf 77})
\oplus840({\bf 75})
\oplus862({\bf 73})
\oplus883({\bf 71})
\oplus902({\bf 69})
\oplus920({\bf 67})
\oplus935({\bf 65})
\oplus949({\bf 63})
\oplus960({\bf 61})
\oplus970({\bf 59})
\oplus976({\bf 57})
\oplus981({\bf 55})
\oplus982({\bf 53})
\oplus981({\bf 51})
\oplus977({\bf 49})
\oplus970({\bf 47})
\oplus959({\bf 45})
\oplus946({\bf 43})
\oplus928({\bf 41})
\oplus908({\bf 39})
\oplus884({\bf 37})
\oplus857({\bf 35})
\oplus826({\bf 33})
\oplus793({\bf 31})
\oplus756({\bf 29})
\oplus717({\bf 27})
\oplus674({\bf 25})
\oplus630({\bf 23})
\oplus582({\bf 21})
\oplus534({\bf 19})
\oplus482({\bf 17})
\oplus430({\bf 15})
\oplus375({\bf 13})
\oplus320({\bf 11})
\oplus263({\bf 9})
\oplus206({\bf 7})
\oplus147({\bf 5})
\oplus89({\bf 3})
\oplus29({\bf 1})$\\
${\bf 2714283}$&=&
$({\bf 173})
\oplus({\bf 171})
\oplus2({\bf 169})
\oplus3({\bf 167})
\oplus5({\bf 165})
\oplus6({\bf 163})
\oplus9({\bf 161})
\oplus11({\bf 159})
\oplus15({\bf 157})
\oplus18({\bf 155})
\oplus23({\bf 153})
\oplus27({\bf 151})
\oplus34({\bf 149})
\oplus39({\bf 147})
\oplus47({\bf 145})
\oplus54({\bf 143})
\oplus64({\bf 141})
\oplus72({\bf 139})
\oplus84({\bf 137})
\oplus94({\bf 135})
\oplus108({\bf 133})
\oplus120({\bf 131})
\oplus136({\bf 129})
\oplus150({\bf 127})
\oplus169({\bf 125})
\oplus185({\bf 123})
\oplus206({\bf 121})
\oplus225({\bf 119})
\oplus249({\bf 117})
\oplus270({\bf 115})
\oplus297({\bf 113})
\oplus321({\bf 111})
\oplus351({\bf 109})
\oplus377({\bf 107})
\oplus410({\bf 105})
\oplus439({\bf 103})
\oplus474({\bf 101})
\oplus504({\bf 99})
\oplus541({\bf 97})
\oplus572({\bf 95})
\oplus610({\bf 93})
\oplus641({\bf 91})
\oplus679({\bf 89})
\oplus710({\bf 87})
\oplus748({\bf 85})
\oplus777({\bf 83})
\oplus814({\bf 81})
\oplus842({\bf 79})
\oplus877({\bf 77})
\oplus902({\bf 75})
\oplus935({\bf 73})
\oplus957({\bf 71})
\oplus987({\bf 69})
\oplus1005({\bf 67})
\oplus1031({\bf 65})
\oplus1045({\bf 63})
\oplus1067({\bf 61})
\oplus1075({\bf 59})
\oplus1092({\bf 57})
\oplus1095({\bf 55})
\oplus1106({\bf 53})
\oplus1102({\bf 51})
\oplus1107({\bf 49})
\oplus1096({\bf 47})
\oplus1094({\bf 45})
\oplus1075({\bf 43})
\oplus1065({\bf 41})
\oplus1038({\bf 39})
\oplus1020({\bf 37})
\oplus984({\bf 35})
\oplus958({\bf 33})
\oplus914({\bf 31})
\oplus880({\bf 29})
\oplus828({\bf 27})
\oplus787({\bf 25})
\oplus729({\bf 23})
\oplus682({\bf 21})
\oplus618({\bf 19})
\oplus566({\bf 17})
\oplus498({\bf 15})
\oplus442({\bf 13})
\oplus370({\bf 11})
\oplus311({\bf 9})
\oplus237({\bf 7})
\oplus176({\bf 5})
\oplus100({\bf 3})
\oplus38({\bf 1})$\\
${\bf 3017313}$&=&
$({\bf 177})
\oplus({\bf 175})
\oplus2({\bf 173})
\oplus3({\bf 171})
\oplus5({\bf 169})
\oplus6({\bf 167})
\oplus9({\bf 165})
\oplus11({\bf 163})
\oplus15({\bf 161})
\oplus18({\bf 159})
\oplus23({\bf 157})
\oplus27({\bf 155})
\oplus34({\bf 153})
\oplus39({\bf 151})
\oplus47({\bf 149})
\oplus54({\bf 147})
\oplus64({\bf 145})
\oplus72({\bf 143})
\oplus84({\bf 141})
\oplus94({\bf 139})
\oplus108({\bf 137})
\oplus120({\bf 135})
\oplus136({\bf 133})
\oplus150({\bf 131})
\oplus169({\bf 129})
\oplus185({\bf 127})
\oplus206({\bf 125})
\oplus225({\bf 123})
\oplus249({\bf 121})
\oplus270({\bf 119})
\oplus297({\bf 117})
\oplus321({\bf 115})
\oplus351({\bf 113})
\oplus378({\bf 111})
\oplus410({\bf 109})
\oplus440({\bf 107})
\oplus475({\bf 105})
\oplus506({\bf 103})
\oplus543({\bf 101})
\oplus576({\bf 99})
\oplus614({\bf 97})
\oplus647({\bf 95})
\oplus686({\bf 93})
\oplus719({\bf 91})
\oplus758({\bf 89})
\oplus790({\bf 87})
\oplus828({\bf 85})
\oplus859({\bf 83})
\oplus896({\bf 81})
\oplus924({\bf 79})
\oplus959({\bf 77})
\oplus985({\bf 75})
\oplus1017({\bf 73})
\oplus1039({\bf 71})
\oplus1068({\bf 69})
\oplus1086({\bf 67})
\oplus1111({\bf 65})
\oplus1124({\bf 63})
\oplus1144({\bf 61})
\oplus1152({\bf 59})
\oplus1167({\bf 57})
\oplus1168({\bf 55})
\oplus1177({\bf 53})
\oplus1172({\bf 51})
\oplus1174({\bf 49})
\oplus1161({\bf 47})
\oplus1156({\bf 45})
\oplus1135({\bf 43})
\oplus1122({\bf 41})
\oplus1092({\bf 39})
\oplus1071({\bf 37})
\oplus1033({\bf 35})
\oplus1003({\bf 33})
\oplus957({\bf 31})
\oplus919({\bf 29})
\oplus866({\bf 27})
\oplus821({\bf 25})
\oplus761({\bf 23})
\oplus710({\bf 21})
\oplus645({\bf 19})
\oplus589({\bf 17})
\oplus519({\bf 15})
\oplus459({\bf 13})
\oplus386({\bf 11})
\oplus323({\bf 9})
\oplus247({\bf 7})
\oplus182({\bf 5})
\oplus105({\bf 3})
\oplus39({\bf 1})$\\
${\bf 3429937}$&=&
$({\bf 175})
\oplus({\bf 173})
\oplus3({\bf 171})
\oplus3({\bf 169})
\oplus6({\bf 167})
\oplus7({\bf 165})
\oplus11({\bf 163})
\oplus13({\bf 161})
\oplus18({\bf 159})
\oplus21({\bf 157})
\oplus28({\bf 155})
\oplus32({\bf 153})
\oplus41({\bf 151})
\oplus46({\bf 149})
\oplus57({\bf 147})
\oplus64({\bf 145})
\oplus77({\bf 143})
\oplus86({\bf 141})
\oplus101({\bf 139})
\oplus112({\bf 137})
\oplus130({\bf 135})
\oplus143({\bf 133})
\oplus164({\bf 131})
\oplus179({\bf 129})
\oplus203({\bf 127})
\oplus221({\bf 125})
\oplus248({\bf 123})
\oplus269({\bf 121})
\oplus299({\bf 119})
\oplus323({\bf 117})
\oplus357({\bf 115})
\oplus384({\bf 113})
\oplus422({\bf 111})
\oplus452({\bf 109})
\oplus493({\bf 107})
\oplus526({\bf 105})
\oplus570({\bf 103})
\oplus605({\bf 101})
\oplus651({\bf 99})
\oplus687({\bf 97})
\oplus735({\bf 95})
\oplus771({\bf 93})
\oplus820({\bf 91})
\oplus855({\bf 89})
\oplus904({\bf 87})
\oplus938({\bf 85})
\oplus986({\bf 83})
\oplus1018({\bf 81})
\oplus1064({\bf 79})
\oplus1093({\bf 77})
\oplus1137({\bf 75})
\oplus1162({\bf 73})
\oplus1203({\bf 71})
\oplus1223({\bf 69})
\oplus1260({\bf 67})
\oplus1275({\bf 65})
\oplus1307({\bf 63})
\oplus1316({\bf 61})
\oplus1342({\bf 59})
\oplus1344({\bf 57})
\oplus1364({\bf 55})
\oplus1358({\bf 53})
\oplus1371({\bf 51})
\oplus1356({\bf 49})
\oplus1361({\bf 47})
\oplus1337({\bf 45})
\oplus1333({\bf 43})
\oplus1299({\bf 41})
\oplus1285({\bf 39})
\oplus1241({\bf 37})
\oplus1217({\bf 35})
\oplus1163({\bf 33})
\oplus1130({\bf 31})
\oplus1066({\bf 29})
\oplus1024({\bf 27})
\oplus952({\bf 25})
\oplus902({\bf 23})
\oplus823({\bf 21})
\oplus766({\bf 19})
\oplus681({\bf 17})
\oplus619({\bf 15})
\oplus529({\bf 13})
\oplus463({\bf 11})
\oplus369({\bf 9})
\oplus300({\bf 7})
\oplus204({\bf 5})
\oplus133({\bf 3})
\oplus36({\bf 1})$\\
${\bf 5154396}$&=&
$({\bf 217})
\oplus({\bf 213})
\oplus({\bf 211})
\oplus2({\bf 209})
\oplus2({\bf 207})
\oplus4({\bf 205})
\oplus3({\bf 203})
\oplus6({\bf 201})
\oplus6({\bf 199})
\oplus9({\bf 197})
\oplus9({\bf 195})
\oplus14({\bf 193})
\oplus13({\bf 191})
\oplus19({\bf 189})
\oplus20({\bf 187})
\oplus26({\bf 185})
\oplus27({\bf 183})
\oplus36({\bf 181})
\oplus36({\bf 179})
\oplus47({\bf 177})
\oplus49({\bf 175})
\oplus60({\bf 173})
\oplus63({\bf 171})
\oplus78({\bf 169})
\oplus80({\bf 167})
\oplus97({\bf 165})
\oplus102({\bf 163})
\oplus120({\bf 161})
\oplus126({\bf 159})
\oplus149({\bf 157})
\oplus154({\bf 155})
\oplus180({\bf 153})
\oplus189({\bf 151})
\oplus216({\bf 149})
\oplus227({\bf 147})
\oplus259({\bf 145})
\oplus269({\bf 143})
\oplus305({\bf 141})
\oplus319({\bf 139})
\oplus356({\bf 137})
\oplus372({\bf 135})
\oplus414({\bf 133})
\oplus429({\bf 131})
\oplus475({\bf 129})
\oplus494({\bf 127})
\oplus540({\bf 125})
\oplus560({\bf 123})
\oplus612({\bf 121})
\oplus630({\bf 119})
\oplus685({\bf 117})
\oplus706({\bf 115})
\oplus760({\bf 113})
\oplus782({\bf 111})
\oplus841({\bf 109})
\oplus859({\bf 107})
\oplus920({\bf 105})
\oplus940({\bf 103})
\oplus999({\bf 101})
\oplus1018({\bf 99})
\oplus1081({\bf 97})
\oplus1094({\bf 95})
\oplus1157({\bf 93})
\oplus1171({\bf 91})
\oplus1230({\bf 89})
\oplus1241({\bf 87})
\oplus1302({\bf 85})
\oplus1304({\bf 83})
\oplus1364({\bf 81})
\oplus1365({\bf 79})
\oplus1418({\bf 77})
\oplus1413({\bf 75})
\oplus1466({\bf 73})
\oplus1451({\bf 71})
\oplus1500({\bf 69})
\oplus1482({\bf 67})
\oplus1522({\bf 65})
\oplus1496({\bf 63})
\oplus1535({\bf 61})
\oplus1497({\bf 59})
\oplus1530({\bf 57})
\oplus1488({\bf 55})
\oplus1510({\bf 53})
\oplus1460({\bf 51})
\oplus1480({\bf 49})
\oplus1417({\bf 47})
\oplus1430({\bf 45})
\oplus1363({\bf 43})
\oplus1365({\bf 41})
\oplus1290({\bf 39})
\oplus1290({\bf 37})
\oplus1202({\bf 35})
\oplus1195({\bf 33})
\oplus1105({\bf 31})
\oplus1087({\bf 29})
\oplus990({\bf 27})
\oplus971({\bf 25})
\oplus862({\bf 23})
\oplus838({\bf 21})
\oplus729({\bf 19})
\oplus695({\bf 17})
\oplus581({\bf 15})
\oplus548({\bf 13})
\oplus425({\bf 11})
\oplus389({\bf 9})
\oplus269({\bf 7})
\oplus225({\bf 5})
\oplus103({\bf 3})
\oplus64({\bf 1})$\\
${\bf 9437184}$&=&
$({\bf 208})
\oplus({\bf 206})
\oplus({\bf 204})
\oplus2({\bf 202})
\oplus2({\bf 200})
\oplus3({\bf 198})
\oplus4({\bf 196})
\oplus5({\bf 194})
\oplus6({\bf 192})
\oplus8({\bf 190})
\oplus10({\bf 188})
\oplus12({\bf 186})
\oplus15({\bf 184})
\oplus18({\bf 182})
\oplus22({\bf 180})
\oplus27({\bf 178})
\oplus32({\bf 176})
\oplus38({\bf 174})
\oplus45({\bf 172})
\oplus53({\bf 170})
\oplus62({\bf 168})
\oplus72({\bf 166})
\oplus84({\bf 164})
\oplus96({\bf 162})
\oplus111({\bf 160})
\oplus127({\bf 158})
\oplus145({\bf 156})
\oplus165({\bf 154})
\oplus187({\bf 152})
\oplus211({\bf 150})
\oplus238({\bf 148})
\oplus267({\bf 146})
\oplus298({\bf 144})
\oplus333({\bf 142})
\oplus370({\bf 140})
\oplus410({\bf 138})
\oplus453({\bf 136})
\oplus499({\bf 134})
\oplus548({\bf 132})
\oplus601({\bf 130})
\oplus657({\bf 128})
\oplus716({\bf 126})
\oplus779({\bf 124})
\oplus845({\bf 122})
\oplus914({\bf 120})
\oplus988({\bf 118})
\oplus1063({\bf 116})
\oplus1142({\bf 114})
\oplus1224({\bf 112})
\oplus1309({\bf 110})
\oplus1396({\bf 108})
\oplus1486({\bf 106})
\oplus1578({\bf 104})
\oplus1671({\bf 102})
\oplus1767({\bf 100})
\oplus1864({\bf 98})
\oplus1961({\bf 96})
\oplus2060({\bf 94})
\oplus2158({\bf 92})
\oplus2256({\bf 90})
\oplus2354({\bf 88})
\oplus2450({\bf 86})
\oplus2544({\bf 84})
\oplus2636({\bf 82})
\oplus2726({\bf 80})
\oplus2811({\bf 78})
\oplus2894({\bf 76})
\oplus2971({\bf 74})
\oplus3044({\bf 72})
\oplus3111({\bf 70})
\oplus3173({\bf 68})
\oplus3227({\bf 66})
\oplus3275({\bf 64})
\oplus3315({\bf 62})
\oplus3347({\bf 60})
\oplus3371({\bf 58})
\oplus3386({\bf 56})
\oplus3391({\bf 54})
\oplus3387({\bf 52})
\oplus3373({\bf 50})
\oplus3349({\bf 48})
\oplus3314({\bf 46})
\oplus3269({\bf 44})
\oplus3213({\bf 42})
\oplus3147({\bf 40})
\oplus3071({\bf 38})
\oplus2982({\bf 36})
\oplus2885({\bf 34})
\oplus2776({\bf 32})
\oplus2658({\bf 30})
\oplus2530({\bf 28})
\oplus2393({\bf 26})
\oplus2246({\bf 24})
\oplus2091({\bf 22})
\oplus1928({\bf 20})
\oplus1758({\bf 18})
\oplus1580({\bf 16})
\oplus1397({\bf 14})
\oplus1207({\bf 12})
\oplus1014({\bf 10})
\oplus816({\bf 8})
\oplus615({\bf 6})
\oplus411({\bf 4})
\oplus206({\bf 2})$\\
${\bf 10295472}$&=&
$({\bf 211})
\oplus({\bf 207})
\oplus({\bf 205})
\oplus2({\bf 203})
\oplus2({\bf 201})
\oplus4({\bf 199})
\oplus4({\bf 197})
\oplus6({\bf 195})
\oplus7({\bf 193})
\oplus10({\bf 191})
\oplus11({\bf 189})
\oplus16({\bf 187})
\oplus17({\bf 185})
\oplus23({\bf 183})
\oplus26({\bf 181})
\oplus33({\bf 179})
\oplus37({\bf 177})
\oplus47({\bf 175})
\oplus52({\bf 173})
\oplus64({\bf 171})
\oplus72({\bf 169})
\oplus86({\bf 167})
\oplus96({\bf 165})
\oplus115({\bf 163})
\oplus127({\bf 161})
\oplus149({\bf 159})
\oplus166({\bf 157})
\oplus192({\bf 155})
\oplus212({\bf 153})
\oplus245({\bf 151})
\oplus268({\bf 149})
\oplus306({\bf 147})
\oplus336({\bf 145})
\oplus379({\bf 143})
\oplus414({\bf 141})
\oplus465({\bf 139})
\oplus504({\bf 137})
\oplus562({\bf 135})
\oplus609({\bf 133})
\oplus673({\bf 131})
\oplus725({\bf 129})
\oplus799({\bf 127})
\oplus855({\bf 125})
\oplus936({\bf 123})
\oplus1001({\bf 121})
\oplus1087({\bf 119})
\oplus1157({\bf 117})
\oplus1253({\bf 115})
\oplus1326({\bf 113})
\oplus1428({\bf 111})
\oplus1508({\bf 109})
\oplus1614({\bf 107})
\oplus1697({\bf 105})
\oplus1811({\bf 103})
\oplus1894({\bf 101})
\oplus2011({\bf 99})
\oplus2098({\bf 97})
\oplus2215({\bf 95})
\oplus2301({\bf 93})
\oplus2422({\bf 91})
\oplus2502({\bf 89})
\oplus2621({\bf 87})
\oplus2701({\bf 85})
\oplus2813({\bf 83})
\oplus2886({\bf 81})
\oplus2996({\bf 79})
\oplus3057({\bf 77})
\oplus3159({\bf 75})
\oplus3213({\bf 73})
\oplus3302({\bf 71})
\oplus3342({\bf 69})
\oplus3423({\bf 67})
\oplus3445({\bf 65})
\oplus3511({\bf 63})
\oplus3521({\bf 61})
\oplus3567({\bf 59})
\oplus3558({\bf 57})
\oplus3591({\bf 55})
\oplus3558({\bf 53})
\oplus3572({\bf 51})
\oplus3522({\bf 49})
\oplus3512({\bf 47})
\oplus3440({\bf 45})
\oplus3414({\bf 43})
\oplus3315({\bf 41})
\oplus3267({\bf 39})
\oplus3151({\bf 37})
\oplus3078({\bf 35})
\oplus2939({\bf 33})
\oplus2851({\bf 31})
\oplus2686({\bf 29})
\oplus2578({\bf 27})
\oplus2399({\bf 25})
\oplus2269({\bf 23})
\oplus2072({\bf 21})
\oplus1931({\bf 19})
\oplus1714({\bf 17})
\oplus1560({\bf 15})
\oplus1335({\bf 13})
\oplus1166({\bf 11})
\oplus931({\bf 9})
\oplus759({\bf 7})
\oplus513({\bf 5})
\oplus336({\bf 3})
\oplus92({\bf 1})$\\
${\bf 13737360}$&=&
$({\bf 197})
\oplus({\bf 195})
\oplus2({\bf 193})
\oplus3({\bf 191})
\oplus5({\bf 189})
\oplus6({\bf 187})
\oplus10({\bf 185})
\oplus12({\bf 183})
\oplus17({\bf 181})
\oplus21({\bf 179})
\oplus28({\bf 177})
\oplus33({\bf 175})
\oplus44({\bf 173})
\oplus51({\bf 171})
\oplus64({\bf 169})
\oplus75({\bf 167})
\oplus92({\bf 165})
\oplus105({\bf 163})
\oplus128({\bf 161})
\oplus145({\bf 159})
\oplus172({\bf 157})
\oplus195({\bf 155})
\oplus228({\bf 153})
\oplus255({\bf 151})
\oplus297({\bf 149})
\oplus330({\bf 147})
\oplus378({\bf 145})
\oplus420({\bf 143})
\oplus477({\bf 141})
\oplus525({\bf 139})
\oplus594({\bf 137})
\oplus651({\bf 135})
\oplus728({\bf 133})
\oplus797({\bf 131})
\oplus885({\bf 129})
\oplus961({\bf 127})
\oplus1063({\bf 125})
\oplus1149({\bf 123})
\oplus1259({\bf 121})
\oplus1357({\bf 119})
\oplus1478({\bf 117})
\oplus1582({\bf 115})
\oplus1716({\bf 113})
\oplus1828({\bf 111})
\oplus1968({\bf 109})
\oplus2090({\bf 107})
\oplus2238({\bf 105})
\oplus2362({\bf 103})
\oplus2520({\bf 101})
\oplus2648({\bf 99})
\oplus2807({\bf 97})
\oplus2940({\bf 95})
\oplus3102({\bf 93})
\oplus3231({\bf 91})
\oplus3397({\bf 89})
\oplus3523({\bf 87})
\oplus3683({\bf 85})
\oplus3807({\bf 83})
\oplus3962({\bf 81})
\oplus4073({\bf 79})
\oplus4224({\bf 77})
\oplus4323({\bf 75})
\oplus4458({\bf 73})
\oplus4545({\bf 71})
\oplus4665({\bf 69})
\oplus4728({\bf 67})
\oplus4834({\bf 65})
\oplus4874({\bf 63})
\oplus4953({\bf 61})
\oplus4972({\bf 59})
\oplus5026({\bf 57})
\oplus5012({\bf 55})
\oplus5044({\bf 53})
\oplus5000({\bf 51})
\oplus4998({\bf 49})
\oplus4928({\bf 47})
\oplus4896({\bf 45})
\oplus4789({\bf 43})
\oplus4732({\bf 41})
\oplus4593({\bf 39})
\oplus4500({\bf 37})
\oplus4335({\bf 35})
\oplus4212({\bf 33})
\oplus4011({\bf 31})
\oplus3865({\bf 29})
\oplus3635({\bf 27})
\oplus3456({\bf 25})
\oplus3205({\bf 23})
\oplus3001({\bf 21})
\oplus2720({\bf 19})
\oplus2500({\bf 17})
\oplus2198({\bf 15})
\oplus1953({\bf 13})
\oplus1640({\bf 11})
\oplus1380({\bf 9})
\oplus1048({\bf 7})
\oplus784({\bf 5})
\oplus444({\bf 3})
\oplus168({\bf 1})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{38}$(R)}
}
\label{Table:Branching-rules-B19_D19}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{38}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D19}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{38}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 39}$&=&
$({\bf 1})
\oplus({\bf 38})$\\
${\bf 741}$&=&
$({\bf 703})
\oplus({\bf 38})$\\
${\bf 779}$&=&
$({\bf 740})
\oplus({\bf 1})
\oplus({\bf 38})$\\
${\bf 9139}$&=&
$({\bf 703})
\oplus({\bf 8436})$\\
${\bf 10621}$&=&
$({\bf 740})
\oplus({\bf 1})
\oplus({\bf 9842})
\oplus({\bf 38})$\\
${\bf 19721}$&=&
$({\bf 740})
\oplus({\bf 703})
\oplus({\bf 18240})
\oplus({\bf 38})$\\
${\bf 82251}$&=&
$({\bf 73815})
\oplus({\bf 8436})$\\
${\bf 111150}$&=&
$({\bf 100529})
\oplus({\bf 740})
\oplus({\bf 1})
\oplus({\bf 9842})
\oplus({\bf 38})$\\
${\bf 191880}$&=&
$({\bf 172900})
\oplus({\bf 740})
\oplus({\bf 18240})$\\
${\bf 273429}$&=&
$({\bf 246050})
\oplus({\bf 703})
\oplus({\bf 18240})
\oplus({\bf 8436})$\\
${\bf 302290}$&=&
$({\bf 272727})
\oplus({\bf 740})
\oplus({\bf 703})
\oplus({\bf 9842})
\oplus({\bf 18240})
\oplus({\bf 38})$\\
${\bf 524288}$&=&
$({\bf \overline{262144}})
\oplus({\bf 262144})$\\
${\bf 575757}$&=&
$({\bf 73815})
\oplus({\bf 501942})$\\
${\bf 951938}$&=&
$({\bf 100529})
\oplus({\bf 740})
\oplus({\bf 1})
\oplus({\bf 840788})
\oplus({\bf 9842})
\oplus({\bf 38})$\\
${\bf 2622893}$&=&
$({\bf 246050})
\oplus({\bf 73815})
\oplus({\bf 2294592})
\oplus({\bf 8436})$\\
${\bf 3262623}$&=&
$({\bf 2760681})
\oplus({\bf 501942})$\\
${\bf 3372291}$&=&
$({\bf 100529})
\oplus({\bf 272727})
\oplus({\bf 740})
\oplus({\bf 703})
\oplus({\bf 2969472})
\oplus({\bf 9842})
\oplus({\bf 18240})
\oplus({\bf 38})$\\
${\bf 3544450}$&=&
$({\bf 172900})
\oplus({\bf 246050})
\oplus({\bf 3107260})
\oplus({\bf 18240})$\\
${\bf 3919149}$&=&
$({\bf 272727})
\oplus({\bf 172900})
\oplus({\bf 740})
\oplus({\bf 3444700})
\oplus({\bf 9842})
\oplus({\bf 18240})$\\
${\bf 4467528}$&=&
$({\bf 272727})
\oplus({\bf 246050})
\oplus({\bf 703})
\oplus({\bf 3921372})
\oplus({\bf 18240})
\oplus({\bf 8436})$\\
${\bf 6947122}$&=&
$({\bf 5995184})
\oplus({\bf 100529})
\oplus({\bf 740})
\oplus({\bf 1})
\oplus({\bf 840788})
\oplus({\bf 9842})
\oplus({\bf 38})$\\
${\bf 15380937}$&=&
$({\bf 2760681})
\oplus({\bf 12620256})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{36}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{36}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B19_D18-A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{36}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D18-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{36}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,3})
\oplus({\bf 36,1})$\\
${\bf 741}$&=&
$({\bf 630,1})
\oplus({\bf 1,3})
\oplus({\bf 36,3})$\\
${\bf 779}$&=&
$({\bf 665,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 36,3})$\\
${\bf 9139}$&=&
$({\bf 630,3})
\oplus({\bf 1,1})
\oplus({\bf 7140,1})
\oplus({\bf 36,3})$\\
${\bf 10621}$&=&
$({\bf 665,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 8400,1})
\oplus({\bf 36,5})
\oplus({\bf 36,1})$\\
${\bf 19721}$&=&
$({\bf 665,3})
\oplus({\bf 630,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 15504,1})
\oplus({\bf 36,5})
\oplus({\bf 36,3})
\oplus({\bf 36,1})$\\
${\bf 82251}$&=&
$({\bf 58905,1})
\oplus({\bf 630,3})
\oplus({\bf 7140,3})
\oplus({\bf 36,1})$\\
${\bf 111150}$&=&
$({\bf 81585,1})
\oplus({\bf 665,5})
\oplus({\bf 665,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 8400,3})
\oplus({\bf 36,7})
\oplus({\bf 36,3})$\\
${\bf 191880}$&=&
$({\bf 139194,1})
\oplus({\bf 665,5})
\oplus({\bf 665,1})
\oplus({\bf 630,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 15504,3})
\oplus({\bf 36,5})
\oplus({\bf 36,3})$\\
${\bf 273429}$&=&
$({\bf 197505,1})
\oplus({\bf 665,3})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 1,3})
\oplus({\bf 15504,3})
\oplus({\bf 7140,3})
\oplus({\bf 36,5})
\oplus({\bf 36,3})
\oplus({\bf 36,1})$\\
${\bf 302290}$&=&
$({\bf 220150,1})
\oplus({\bf 665,5})
\oplus({\bf 665,3})
\oplus({\bf 665,1})
\oplus({\bf 630,5})
\oplus({\bf 630,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 8400,3})
\oplus({\bf 15504,3})
\oplus({\bf 36,7})
\oplus({\bf 36,5})
\oplus2({\bf 36,3})$\\
${\bf 524288}$&=&
$({\bf 131072,2})
\oplus({\bf 131072',2})$\\
${\bf 575757}$&=&
$({\bf 58905,3})
\oplus({\bf 630,1})
\oplus({\bf 376992,1})
\oplus({\bf 7140,3})$\\
${\bf 951938}$&=&
$({\bf 81585,3})
\oplus({\bf 665,7})
\oplus({\bf 665,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 649572,1})
\oplus({\bf 8400,5})
\oplus({\bf 8400,1})
\oplus({\bf 36,9})
\oplus({\bf 36,5})
\oplus({\bf 36,1})$\\
${\bf 2622893}$&=&
$({\bf 197505,3})
\oplus({\bf 665,1})
\oplus({\bf 58905,3})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 1736448,1})
\oplus({\bf 15504,3})
\oplus({\bf 7140,5})
\oplus({\bf 7140,3})
\oplus({\bf 7140,1})
\oplus({\bf 36,3})$\\
${\bf 3262623}$&=&
$({\bf 1947792,1})
\oplus({\bf 58905,3})
\oplus({\bf 376992,3})
\oplus({\bf 7140,1})$\\
${\bf 3372291}$&=&
$({\bf 81585,3})
\oplus({\bf 220150,3})
\oplus({\bf 665,7})
\oplus({\bf 665,5})
\oplus2({\bf 665,3})
\oplus({\bf 630,7})
\oplus({\bf 630,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 2279088,1})
\oplus({\bf 8400,5})
\oplus({\bf 8400,3})
\oplus({\bf 8400,1})
\oplus({\bf 15504,5})
\oplus({\bf 15504,1})
\oplus({\bf 36,9})
\oplus({\bf 36,7})
\oplus2({\bf 36,5})
\oplus({\bf 36,3})
\oplus({\bf 36,1})$\\
${\bf 3544450}$&=&
$({\bf 139194,3})
\oplus({\bf 197505,3})
\oplus({\bf 665,5})
\oplus({\bf 665,3})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 1,3})
\oplus({\bf 2362080,1})
\oplus({\bf 15504,5})
\oplus({\bf 15504,3})
\oplus({\bf 15504,1})
\oplus({\bf 7140,3})
\oplus({\bf 36,5})
\oplus({\bf 36,3})
\oplus({\bf 36,1})$\\
${\bf 3919149}$&=&
$({\bf 220150,3})
\oplus({\bf 139194,3})
\oplus({\bf 665,7})
\oplus({\bf 665,5})
\oplus2({\bf 665,3})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 2633400,1})
\oplus({\bf 8400,5})
\oplus({\bf 8400,1})
\oplus({\bf 15504,5})
\oplus({\bf 15504,3})
\oplus({\bf 15504,1})
\oplus({\bf 36,7})
\oplus2({\bf 36,5})
\oplus({\bf 36,3})
\oplus({\bf 36,1})$\\
${\bf 4467528}$&=&
$({\bf 220150,3})
\oplus({\bf 197505,3})
\oplus({\bf 665,5})
\oplus({\bf 665,3})
\oplus({\bf 665,1})
\oplus({\bf 630,7})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 2989008,1})
\oplus({\bf 8400,3})
\oplus({\bf 15504,5})
\oplus({\bf 15504,3})
\oplus({\bf 15504,1})
\oplus({\bf 7140,5})
\oplus({\bf 7140,1})
\oplus({\bf 36,7})
\oplus({\bf 36,5})
\oplus2({\bf 36,3})$\\
${\bf 6947122}$&=&
$({\bf 4414137,1})
\oplus({\bf 81585,5})
\oplus({\bf 81585,1})
\oplus({\bf 665,9})
\oplus({\bf 665,5})
\oplus({\bf 665,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 649572,3})
\oplus({\bf 8400,7})
\oplus({\bf 8400,3})
\oplus({\bf 36,11})
\oplus({\bf 36,7})
\oplus({\bf 36,3})$\\
${\bf 15380937}$&=&
$({\bf 1947792,3})
\oplus({\bf 58905,1})
\oplus({\bf 8347680,1})
\oplus({\bf 376992,3})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{34}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{34}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B19_D17-C2}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{34}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D17-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{34}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,5})
\oplus({\bf 34,1})$\\
${\bf 741}$&=&
$({\bf 561,1})
\oplus({\bf 1,10})
\oplus({\bf 34,5})$\\
${\bf 779}$&=&
$({\bf 594,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 34,5})$\\
${\bf 9139}$&=&
$({\bf 561,5})
\oplus({\bf 1,10})
\oplus({\bf 5984,1})
\oplus({\bf 34,10})$\\
${\bf 10621}$&=&
$({\bf 594,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 7106,1})
\oplus({\bf 34,14})
\oplus({\bf 34,1})$\\
${\bf 19721}$&=&
$({\bf 594,5})
\oplus({\bf 561,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 13056,1})
\oplus({\bf 34,14})
\oplus({\bf 34,10})
\oplus({\bf 34,1})$\\
${\bf 82251}$&=&
$({\bf 46376,1})
\oplus({\bf 561,10})
\oplus({\bf 1,5})
\oplus({\bf 5984,5})
\oplus({\bf 34,10})$\\
${\bf 111150}$&=&
$({\bf 65450,1})
\oplus({\bf 594,14})
\oplus({\bf 594,1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 7106,5})
\oplus({\bf 34,30})
\oplus({\bf 34,5})$\\
${\bf 191880}$&=&
$({\bf 110670,1})
\oplus({\bf 594,14})
\oplus({\bf 594,1})
\oplus({\bf 561,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 13056,5})
\oplus({\bf 34,35})
\oplus({\bf 34,5})$\\
${\bf 273429}$&=&
$({\bf 156519,1})
\oplus({\bf 594,10})
\oplus({\bf 561,14})
\oplus({\bf 561,10})
\oplus({\bf 561,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 13056,5})
\oplus({\bf 5984,5})
\oplus({\bf 34,35})
\oplus({\bf 34,10})
\oplus({\bf 34,5})$\\
${\bf 302290}$&=&
$({\bf 175560,1})
\oplus({\bf 594,14})
\oplus({\bf 594,10})
\oplus({\bf 594,1})
\oplus({\bf 561,14})
\oplus({\bf 561,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 7106,5})
\oplus({\bf 13056,5})
\oplus({\bf 34,30})
\oplus({\bf 34,35})
\oplus2({\bf 34,5})$\\
${\bf 524288}$&=&
$({\bf \overline{65536},4})
\oplus({\bf 65536,4})$\\
${\bf 575757}$&=&
$({\bf 46376,5})
\oplus({\bf 561,10})
\oplus({\bf 1,1})
\oplus({\bf 278256,1})
\oplus({\bf 5984,10})
\oplus({\bf 34,5})$\\
${\bf 951938}$&=&
$({\bf 65450,5})
\oplus({\bf 594,30})
\oplus({\bf 594,5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 494802,1})
\oplus({\bf 7106,14})
\oplus({\bf 7106,1})
\oplus({\bf 34,55})
\oplus({\bf 34,14})
\oplus({\bf 34,1})$\\
${\bf 2622893}$&=&
$({\bf 156519,5})
\oplus({\bf 594,10})
\oplus({\bf 46376,5})
\oplus({\bf 561,35})
\oplus({\bf 561,10})
\oplus({\bf 561,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1292544,1})
\oplus({\bf 13056,10})
\oplus({\bf 5984,14})
\oplus({\bf 5984,10})
\oplus({\bf 5984,1})
\oplus({\bf 34,35})
\oplus({\bf 34,10})
\oplus({\bf 34,5})$\\
${\bf 3262623}$&=&
$({\bf 1344904,1})
\oplus({\bf 46376,10})
\oplus({\bf 561,5})
\oplus({\bf 278256,5})
\oplus({\bf 5984,10})
\oplus({\bf 34,1})$\\
${\bf 3372291}$&=&
$({\bf 65450,5})
\oplus({\bf 175560,5})
\oplus({\bf 594,30})
\oplus({\bf 594,35})
\oplus2({\bf 594,5})
\oplus({\bf 561,30})
\oplus({\bf 561,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 1723392,1})
\oplus({\bf 7106,14})
\oplus({\bf 7106,10})
\oplus({\bf 7106,1})
\oplus({\bf 13056,14})
\oplus({\bf 13056,1})
\oplus({\bf 34,55})
\oplus({\bf 34,81})
\oplus2({\bf 34,14})
\oplus({\bf 34,10})
\oplus({\bf 34,1})$\\
${\bf 3544450}$&=&
$({\bf 110670,5})
\oplus({\bf 156519,5})
\oplus({\bf 594,35})
\oplus({\bf 594,5})
\oplus({\bf 561,35})
\oplus({\bf 561,10})
\oplus({\bf 561,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 1767150,1})
\oplus({\bf 13056,14})
\oplus({\bf 13056,10})
\oplus({\bf 13056,1})
\oplus({\bf 5984,10})
\oplus({\bf 34,35'})
\oplus({\bf 34,35})
\oplus({\bf 34,14})
\oplus({\bf 34,10})
\oplus({\bf 34,1})$\\
${\bf 3919149}$&=&
$({\bf 175560,5})
\oplus({\bf 110670,5})
\oplus({\bf 594,30})
\oplus({\bf 594,35})
\oplus2({\bf 594,5})
\oplus({\bf 561,35})
\oplus({\bf 561,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 1982574,1})
\oplus({\bf 7106,14})
\oplus({\bf 7106,1})
\oplus({\bf 13056,14})
\oplus({\bf 13056,10})
\oplus({\bf 13056,1})
\oplus({\bf 34,81})
\oplus({\bf 34,35'})
\oplus2({\bf 34,14})
\oplus({\bf 34,10})
\oplus({\bf 34,1})$\\
${\bf 4467528}$&=&
$({\bf 175560,5})
\oplus({\bf 156519,5})
\oplus({\bf 594,35})
\oplus({\bf 594,10})
\oplus({\bf 594,5})
\oplus({\bf 561,30})
\oplus({\bf 561,35})
\oplus2({\bf 561,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 2242912,1})
\oplus({\bf 7106,10})
\oplus({\bf 13056,14})
\oplus({\bf 13056,10})
\oplus({\bf 13056,1})
\oplus({\bf 5984,14})
\oplus({\bf 5984,1})
\oplus({\bf 34,81})
\oplus({\bf 34,35})
\oplus({\bf 34,14})
\oplus2({\bf 34,10})$\\
${\bf 6947122}$&=&
$({\bf 3196578,1})
\oplus({\bf 65450,14})
\oplus({\bf 65450,1})
\oplus({\bf 594,55})
\oplus({\bf 594,14})
\oplus({\bf 594,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 494802,5})
\oplus({\bf 7106,30})
\oplus({\bf 7106,5})
\oplus({\bf 34,91})
\oplus({\bf 34,30})
\oplus({\bf 34,5})$\\
${\bf 15380937}$&=&
$({\bf 1344904,5})
\oplus({\bf 46376,10})
\oplus({\bf 561,1})
\oplus({\bf 5379616,1})
\oplus({\bf 278256,10})
\oplus({\bf 5984,5})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{32}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{32}\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B19_D16-B3}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{32}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D16-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{32}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,7})
\oplus({\bf 32,1})$\\
${\bf 741}$&=&
$({\bf 496,1})
\oplus({\bf 1,21})
\oplus({\bf 32,7})$\\
${\bf 779}$&=&
$({\bf 527,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 32,7})$\\
${\bf 9139}$&=&
$({\bf 496,7})
\oplus({\bf 1,35})
\oplus({\bf 4960,1})
\oplus({\bf 32,21})$\\
${\bf 10621}$&=&
$({\bf 527,7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 5952,1})
\oplus({\bf 32,27})
\oplus({\bf 32,1})$\\
${\bf 19721}$&=&
$({\bf 527,7})
\oplus({\bf 496,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 10880,1})
\oplus({\bf 32,27})
\oplus({\bf 32,21})
\oplus({\bf 32,1})$\\
${\bf 82251}$&=&
$({\bf 35960,1})
\oplus({\bf 496,21})
\oplus({\bf 1,35})
\oplus({\bf 4960,7})
\oplus({\bf 32,35})$\\
${\bf 111150}$&=&
$({\bf 51832,1})
\oplus({\bf 527,27})
\oplus({\bf 527,1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 5952,7})
\oplus({\bf 32,77})
\oplus({\bf 32,7})$\\
${\bf 191880}$&=&
$({\bf 86768,1})
\oplus({\bf 527,27})
\oplus({\bf 527,1})
\oplus({\bf 496,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 10880,7})
\oplus({\bf 32,105})
\oplus({\bf 32,7})$\\
${\bf 273429}$&=&
$({\bf 122264,1})
\oplus({\bf 527,21})
\oplus({\bf 496,27})
\oplus({\bf 496,21})
\oplus({\bf 496,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 10880,7})
\oplus({\bf 4960,7})
\oplus({\bf 32,105})
\oplus({\bf 32,35})
\oplus({\bf 32,7})$\\
${\bf 302290}$&=&
$({\bf 138105,1})
\oplus({\bf 527,27})
\oplus({\bf 527,21})
\oplus({\bf 527,1})
\oplus({\bf 496,27})
\oplus({\bf 496,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 5952,7})
\oplus({\bf 10880,7})
\oplus({\bf 32,77})
\oplus({\bf 32,105})
\oplus2({\bf 32,7})$\\
${\bf 524288}$&=&
$({\bf 32768',8})
\oplus({\bf 32768,8})$\\
${\bf 575757}$&=&
$({\bf 35960,7})
\oplus({\bf 496,35})
\oplus({\bf 1,21})
\oplus({\bf 201376,1})
\oplus({\bf 4960,21})
\oplus({\bf 32,35})$\\
${\bf 951938}$&=&
$({\bf 51832,7})
\oplus({\bf 527,77})
\oplus({\bf 527,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 371008,1})
\oplus({\bf 5952,27})
\oplus({\bf 5952,1})
\oplus({\bf 32,182})
\oplus({\bf 32,27})
\oplus({\bf 32,1})$\\
${\bf 2622893}$&=&
$({\bf 122264,7})
\oplus({\bf 527,35})
\oplus({\bf 35960,7})
\oplus({\bf 496,105})
\oplus({\bf 496,35})
\oplus({\bf 496,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 944384,1})
\oplus({\bf 10880,21})
\oplus({\bf 4960,27})
\oplus({\bf 4960,21})
\oplus({\bf 4960,1})
\oplus({\bf 32,189})
\oplus({\bf 32,35})
\oplus({\bf 32,21})$\\
${\bf 3262623}$&=&
$({\bf 906192,1})
\oplus({\bf 35960,21})
\oplus({\bf 496,35})
\oplus({\bf 1,7})
\oplus({\bf 201376,7})
\oplus({\bf 4960,35})
\oplus({\bf 32,21})$\\
${\bf 3372291}$&=&
$({\bf 51832,7})
\oplus({\bf 138105,7})
\oplus({\bf 527,77})
\oplus({\bf 527,105})
\oplus2({\bf 527,7})
\oplus({\bf 496,77})
\oplus({\bf 496,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 1281664,1})
\oplus({\bf 5952,27})
\oplus({\bf 5952,21})
\oplus({\bf 5952,1})
\oplus({\bf 10880,27})
\oplus({\bf 10880,1})
\oplus({\bf 32,182})
\oplus({\bf 32,330})
\oplus2({\bf 32,27})
\oplus({\bf 32,21})
\oplus({\bf 32,1})$\\
${\bf 3544450}$&=&
$({\bf 86768,7})
\oplus({\bf 122264,7})
\oplus({\bf 527,105})
\oplus({\bf 527,7})
\oplus({\bf 496,105})
\oplus({\bf 496,35})
\oplus({\bf 496,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 1298528,1})
\oplus({\bf 10880,27})
\oplus({\bf 10880,21})
\oplus({\bf 10880,1})
\oplus({\bf 4960,21})
\oplus({\bf 32,168'})
\oplus({\bf 32,189})
\oplus({\bf 32,27})
\oplus({\bf 32,21})
\oplus({\bf 32,1})$\\
${\bf 3919149}$&=&
$({\bf 138105,7})
\oplus({\bf 86768,7})
\oplus({\bf 527,77})
\oplus({\bf 527,105})
\oplus2({\bf 527,7})
\oplus({\bf 496,105})
\oplus({\bf 496,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 1467168,1})
\oplus({\bf 5952,27})
\oplus({\bf 5952,1})
\oplus({\bf 10880,27})
\oplus({\bf 10880,21})
\oplus({\bf 10880,1})
\oplus({\bf 32,330})
\oplus({\bf 32,168'})
\oplus2({\bf 32,27})
\oplus({\bf 32,21})
\oplus({\bf 32,1})$\\
${\bf 4467528}$&=&
$({\bf 138105,7})
\oplus({\bf 122264,7})
\oplus({\bf 527,105})
\oplus({\bf 527,35})
\oplus({\bf 527,7})
\oplus({\bf 496,77})
\oplus({\bf 496,105})
\oplus2({\bf 496,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1653696,1})
\oplus({\bf 5952,21})
\oplus({\bf 10880,27})
\oplus({\bf 10880,21})
\oplus({\bf 10880,1})
\oplus({\bf 4960,27})
\oplus({\bf 4960,1})
\oplus({\bf 32,330})
\oplus({\bf 32,189})
\oplus({\bf 32,27})
\oplus2({\bf 32,21})$\\
${\bf 6947122}$&=&
$({\bf 2272424,1})
\oplus({\bf 51832,27})
\oplus({\bf 51832,1})
\oplus({\bf 527,182})
\oplus({\bf 527,27})
\oplus({\bf 527,1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 371008,7})
\oplus({\bf 5952,77})
\oplus({\bf 5952,7})
\oplus({\bf 32,378'})
\oplus({\bf 32,77})
\oplus({\bf 32,7})$\\
${\bf 15380937}$&=&
$({\bf 906192,7})
\oplus({\bf 35960,35})
\oplus({\bf 496,21})
\oplus({\bf 1,1})
\oplus({\bf 3365856,1})
\oplus({\bf 201376,21})
\oplus({\bf 4960,35})
\oplus({\bf 32,7})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{30}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-B19_D15-B4}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D15-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,9})
\oplus({\bf 30,1})$\\
${\bf 741}$&=&
$({\bf 435,1})
\oplus({\bf 1,36})
\oplus({\bf 30,9})$\\
${\bf 779}$&=&
$({\bf 464,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 30,9})$\\
${\bf 9139}$&=&
$({\bf 435,9})
\oplus({\bf 1,84})
\oplus({\bf 4060,1})
\oplus({\bf 30,36})$\\
${\bf 10621}$&=&
$({\bf 464,9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 4930,1})
\oplus({\bf 30,44})
\oplus({\bf 30,1})$\\
${\bf 19721}$&=&
$({\bf 464,9})
\oplus({\bf 435,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 8960,1})
\oplus({\bf 30,44})
\oplus({\bf 30,36})
\oplus({\bf 30,1})$\\
${\bf 82251}$&=&
$({\bf 27405,1})
\oplus({\bf 435,36})
\oplus({\bf 1,126})
\oplus({\bf 4060,9})
\oplus({\bf 30,84})$\\
${\bf 111150}$&=&
$({\bf 40455,1})
\oplus({\bf 464,44})
\oplus({\bf 464,1})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 4930,9})
\oplus({\bf 30,156})
\oplus({\bf 30,9})$\\
${\bf 191880}$&=&
$({\bf 66960,1})
\oplus({\bf 464,44})
\oplus({\bf 464,1})
\oplus({\bf 435,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 8960,9})
\oplus({\bf 30,231})
\oplus({\bf 30,9})$\\
${\bf 273429}$&=&
$({\bf 93960,1})
\oplus({\bf 464,36})
\oplus({\bf 435,44})
\oplus({\bf 435,36})
\oplus({\bf 435,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 8960,9})
\oplus({\bf 4060,9})
\oplus({\bf 30,231})
\oplus({\bf 30,84})
\oplus({\bf 30,9})$\\
${\bf 302290}$&=&
$({\bf 106981,1})
\oplus({\bf 464,44})
\oplus({\bf 464,36})
\oplus({\bf 464,1})
\oplus({\bf 435,44})
\oplus({\bf 435,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 4930,9})
\oplus({\bf 8960,9})
\oplus({\bf 30,156})
\oplus({\bf 30,231})
\oplus2({\bf 30,9})$\\
${\bf 524288}$&=&
$({\bf 16384,16})
\oplus({\bf \overline{16384},16})$\\
${\bf 575757}$&=&
$({\bf 27405,9})
\oplus({\bf 435,84})
\oplus({\bf 1,126})
\oplus({\bf 142506,1})
\oplus({\bf 4060,36})
\oplus({\bf 30,126})$\\
${\bf 951938}$&=&
$({\bf 40455,9})
\oplus({\bf 464,156})
\oplus({\bf 464,9})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 273296,1})
\oplus({\bf 4930,44})
\oplus({\bf 4930,1})
\oplus({\bf 30,450})
\oplus({\bf 30,44})
\oplus({\bf 30,1})$\\
${\bf 2622893}$&=&
$({\bf 93960,9})
\oplus({\bf 464,84})
\oplus({\bf 27405,9})
\oplus({\bf 435,231})
\oplus({\bf 435,84})
\oplus({\bf 435,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 675584,1})
\oplus({\bf 8960,36})
\oplus({\bf 4060,44})
\oplus({\bf 4060,36})
\oplus({\bf 4060,1})
\oplus({\bf 30,594})
\oplus({\bf 30,126})
\oplus({\bf 30,36})$\\
${\bf 3262623}$&=&
$({\bf 593775,1})
\oplus({\bf 27405,36})
\oplus({\bf 435,126})
\oplus({\bf 1,84})
\oplus({\bf 142506,9})
\oplus({\bf 4060,84})
\oplus({\bf 30,126})$\\
${\bf 3372291}$&=&
$({\bf 40455,9})
\oplus({\bf 106981,9})
\oplus({\bf 464,156})
\oplus({\bf 464,231})
\oplus2({\bf 464,9})
\oplus({\bf 435,156})
\oplus({\bf 435,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 935424,1})
\oplus({\bf 4930,44})
\oplus({\bf 4930,36})
\oplus({\bf 4930,1})
\oplus({\bf 8960,44})
\oplus({\bf 8960,1})
\oplus({\bf 30,450})
\oplus({\bf 30,910})
\oplus2({\bf 30,44})
\oplus({\bf 30,36})
\oplus({\bf 30,1})$\\
${\bf 3544450}$&=&
$({\bf 66960,9})
\oplus({\bf 93960,9})
\oplus({\bf 464,231})
\oplus({\bf 464,9})
\oplus({\bf 435,231})
\oplus({\bf 435,84})
\oplus({\bf 435,9})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 934960,1})
\oplus({\bf 8960,44})
\oplus({\bf 8960,36})
\oplus({\bf 8960,1})
\oplus({\bf 4060,36})
\oplus({\bf 30,495})
\oplus({\bf 30,594})
\oplus({\bf 30,44})
\oplus({\bf 30,36})
\oplus({\bf 30,1})$\\
${\bf 3919149}$&=&
$({\bf 106981,9})
\oplus({\bf 66960,9})
\oplus({\bf 464,156})
\oplus({\bf 464,231})
\oplus2({\bf 464,9})
\oplus({\bf 435,231})
\oplus({\bf 435,9})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 1064880,1})
\oplus({\bf 4930,44})
\oplus({\bf 4930,1})
\oplus({\bf 8960,44})
\oplus({\bf 8960,36})
\oplus({\bf 8960,1})
\oplus({\bf 30,910})
\oplus({\bf 30,495})
\oplus2({\bf 30,44})
\oplus({\bf 30,36})
\oplus({\bf 30,1})$\\
${\bf 4467528}$&=&
$({\bf 106981,9})
\oplus({\bf 93960,9})
\oplus({\bf 464,231})
\oplus({\bf 464,84})
\oplus({\bf 464,9})
\oplus({\bf 435,156})
\oplus({\bf 435,231})
\oplus2({\bf 435,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 1195236,1})
\oplus({\bf 4930,36})
\oplus({\bf 8960,44})
\oplus({\bf 8960,36})
\oplus({\bf 8960,1})
\oplus({\bf 4060,44})
\oplus({\bf 4060,1})
\oplus({\bf 30,910})
\oplus({\bf 30,594})
\oplus({\bf 30,44})
\oplus2({\bf 30,36})$\\
${\bf 6947122}$&=&
$({\bf 1582240,1})
\oplus({\bf 40455,44})
\oplus({\bf 40455,1})
\oplus({\bf 464,450})
\oplus({\bf 464,44})
\oplus({\bf 464,1})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 273296,9})
\oplus({\bf 4930,156})
\oplus({\bf 4930,9})
\oplus({\bf 30,1122})
\oplus({\bf 30,156})
\oplus({\bf 30,9})$\\
${\bf 15380937}$&=&
$({\bf 593775,9})
\oplus({\bf 27405,84})
\oplus({\bf 435,126})
\oplus({\bf 1,36})
\oplus({\bf 2035800,1})
\oplus({\bf 142506,36})
\oplus({\bf 4060,126})
\oplus({\bf 30,84})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{28}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{11}$(R)}
}
\label{Table:Branching-rules-B19_D14-B5}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D14-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,11})
\oplus({\bf 28,1})$\\
${\bf 741}$&=&
$({\bf 378,1})
\oplus({\bf 1,55})
\oplus({\bf 28,11})$\\
${\bf 779}$&=&
$({\bf 405,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 28,11})$\\
${\bf 9139}$&=&
$({\bf 378,11})
\oplus({\bf 1,165})
\oplus({\bf 3276,1})
\oplus({\bf 28,55})$\\
${\bf 10621}$&=&
$({\bf 405,11})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 4032,1})
\oplus({\bf 28,65})
\oplus({\bf 28,1})$\\
${\bf 19721}$&=&
$({\bf 405,11})
\oplus({\bf 378,11})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 7280,1})
\oplus({\bf 28,65})
\oplus({\bf 28,55})
\oplus({\bf 28,1})$\\
${\bf 82251}$&=&
$({\bf 20475,1})
\oplus({\bf 378,55})
\oplus({\bf 1,330})
\oplus({\bf 3276,11})
\oplus({\bf 28,165})$\\
${\bf 111150}$&=&
$({\bf 31059,1})
\oplus({\bf 405,65})
\oplus({\bf 405,1})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 4032,11})
\oplus({\bf 28,275})
\oplus({\bf 28,11})$\\
${\bf 191880}$&=&
$({\bf 50750,1})
\oplus({\bf 405,65})
\oplus({\bf 405,1})
\oplus({\bf 378,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 7280,11})
\oplus({\bf 28,429})
\oplus({\bf 28,11})$\\
${\bf 273429}$&=&
$({\bf 70875,1})
\oplus({\bf 405,55})
\oplus({\bf 378,65})
\oplus({\bf 378,55})
\oplus({\bf 378,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 7280,11})
\oplus({\bf 3276,11})
\oplus({\bf 28,429})
\oplus({\bf 28,165})
\oplus({\bf 28,11})$\\
${\bf 302290}$&=&
$({\bf 81432,1})
\oplus({\bf 405,65})
\oplus({\bf 405,55})
\oplus({\bf 405,1})
\oplus({\bf 378,65})
\oplus({\bf 378,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 4032,11})
\oplus({\bf 7280,11})
\oplus({\bf 28,275})
\oplus({\bf 28,429})
\oplus2({\bf 28,11})$\\
${\bf 524288}$&=&
$({\bf 8192,32})
\oplus({\bf 8192',32})$\\
${\bf 575757}$&=&
$({\bf 20475,11})
\oplus({\bf 378,165})
\oplus({\bf 1,462})
\oplus({\bf 98280,1})
\oplus({\bf 3276,55})
\oplus({\bf 28,330})$\\
${\bf 951938}$&=&
$({\bf 31059,11})
\oplus({\bf 405,275})
\oplus({\bf 405,11})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 197316,1})
\oplus({\bf 4032,65})
\oplus({\bf 4032,1})
\oplus({\bf 28,935})
\oplus({\bf 28,65})
\oplus({\bf 28,1})$\\
${\bf 2622893}$&=&
$({\bf 70875,11})
\oplus({\bf 405,165})
\oplus({\bf 20475,11})
\oplus({\bf 378,429})
\oplus({\bf 378,165})
\oplus({\bf 378,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})
\oplus({\bf 471744,1})
\oplus({\bf 7280,55})
\oplus({\bf 3276,65})
\oplus({\bf 3276,55})
\oplus({\bf 3276,1})
\oplus({\bf 28,1430})
\oplus({\bf 28,330})
\oplus({\bf 28,55})$\\
${\bf 3262623}$&=&
$({\bf 376740,1})
\oplus({\bf 20475,55})
\oplus({\bf 378,330})
\oplus({\bf 1,462})
\oplus({\bf 98280,11})
\oplus({\bf 3276,165})
\oplus({\bf 28,462})$\\
${\bf 3372291}$&=&
$({\bf 31059,11})
\oplus({\bf 81432,11})
\oplus({\bf 405,275})
\oplus({\bf 405,429})
\oplus2({\bf 405,11})
\oplus({\bf 378,275})
\oplus({\bf 378,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 668304,1})
\oplus({\bf 4032,65})
\oplus({\bf 4032,55})
\oplus({\bf 4032,1})
\oplus({\bf 7280,65})
\oplus({\bf 7280,1})
\oplus({\bf 28,935})
\oplus({\bf 28,2025})
\oplus2({\bf 28,65})
\oplus({\bf 28,55})
\oplus({\bf 28,1})$\\
${\bf 3544450}$&=&
$({\bf 50750,11})
\oplus({\bf 70875,11})
\oplus({\bf 405,429})
\oplus({\bf 405,11})
\oplus({\bf 378,429})
\oplus({\bf 378,165})
\oplus({\bf 378,11})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 657720,1})
\oplus({\bf 7280,65})
\oplus({\bf 7280,55})
\oplus({\bf 7280,1})
\oplus({\bf 3276,55})
\oplus({\bf 28,1144})
\oplus({\bf 28,1430})
\oplus({\bf 28,65})
\oplus({\bf 28,55})
\oplus({\bf 28,1})$\\
${\bf 3919149}$&=&
$({\bf 81432,11})
\oplus({\bf 50750,11})
\oplus({\bf 405,275})
\oplus({\bf 405,429})
\oplus2({\bf 405,11})
\oplus({\bf 378,429})
\oplus({\bf 378,11})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 756000,1})
\oplus({\bf 4032,65})
\oplus({\bf 4032,1})
\oplus({\bf 7280,65})
\oplus({\bf 7280,55})
\oplus({\bf 7280,1})
\oplus({\bf 28,2025})
\oplus({\bf 28,1144})
\oplus2({\bf 28,65})
\oplus({\bf 28,55})
\oplus({\bf 28,1})$\\
${\bf 4467528}$&=&
$({\bf 81432,11})
\oplus({\bf 70875,11})
\oplus({\bf 405,429})
\oplus({\bf 405,165})
\oplus({\bf 405,11})
\oplus({\bf 378,275})
\oplus({\bf 378,429})
\oplus2({\bf 378,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 844480,1})
\oplus({\bf 4032,55})
\oplus({\bf 7280,65})
\oplus({\bf 7280,55})
\oplus({\bf 7280,1})
\oplus({\bf 3276,65})
\oplus({\bf 3276,1})
\oplus({\bf 28,2025})
\oplus({\bf 28,1430})
\oplus({\bf 28,65})
\oplus2({\bf 28,55})$\\
${\bf 6947122}$&=&
$({\bf 1076103,1})
\oplus({\bf 31059,65})
\oplus({\bf 31059,1})
\oplus({\bf 405,935})
\oplus({\bf 405,65})
\oplus({\bf 405,1})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 197316,11})
\oplus({\bf 4032,275})
\oplus({\bf 4032,11})
\oplus({\bf 28,2717})
\oplus({\bf 28,275})
\oplus({\bf 28,11})$\\
${\bf 15380937}$&=&
$({\bf 376740,11})
\oplus({\bf 20475,165})
\oplus({\bf 378,462})
\oplus({\bf 1,330})
\oplus({\bf 1184040,1})
\oplus({\bf 98280,55})
\oplus({\bf 3276,330})
\oplus({\bf 28,462})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{26}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{13}$(R)}
}
\label{Table:Branching-rules-B19_D13-B6}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D13-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,13})
\oplus({\bf 26,1})$\\
${\bf 741}$&=&
$({\bf 325,1})
\oplus({\bf 1,78})
\oplus({\bf 26,13})$\\
${\bf 779}$&=&
$({\bf 350,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 26,13})$\\
${\bf 9139}$&=&
$({\bf 325,13})
\oplus({\bf 1,286})
\oplus({\bf 2600,1})
\oplus({\bf 26,78})$\\
${\bf 10621}$&=&
$({\bf 350,13})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 3250,1})
\oplus({\bf 26,90})
\oplus({\bf 26,1})$\\
${\bf 19721}$&=&
$({\bf 350,13})
\oplus({\bf 325,13})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 5824,1})
\oplus({\bf 26,90})
\oplus({\bf 26,78})
\oplus({\bf 26,1})$\\
${\bf 82251}$&=&
$({\bf 14950,1})
\oplus({\bf 325,78})
\oplus({\bf 1,715'})
\oplus({\bf 2600,13})
\oplus({\bf 26,286})$\\
${\bf 111150}$&=&
$({\bf 23400,1})
\oplus({\bf 350,90})
\oplus({\bf 350,1})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 3250,13})
\oplus({\bf 26,442})
\oplus({\bf 26,13})$\\
${\bf 191880}$&=&
$({\bf 37674,1})
\oplus({\bf 350,90})
\oplus({\bf 350,1})
\oplus({\bf 325,78})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 5824,13})
\oplus({\bf 26,715})
\oplus({\bf 26,13})$\\
${\bf 273429}$&=&
$({\bf 52325,1})
\oplus({\bf 350,78})
\oplus({\bf 325,90})
\oplus({\bf 325,78})
\oplus({\bf 325,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 5824,13})
\oplus({\bf 2600,13})
\oplus({\bf 26,715})
\oplus({\bf 26,286})
\oplus({\bf 26,13})$\\
${\bf 302290}$&=&
$({\bf 60750,1})
\oplus({\bf 350,90})
\oplus({\bf 350,78})
\oplus({\bf 350,1})
\oplus({\bf 325,90})
\oplus({\bf 325,1})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 3250,13})
\oplus({\bf 5824,13})
\oplus({\bf 26,442})
\oplus({\bf 26,715})
\oplus2({\bf 26,13})$\\
${\bf 524288}$&=&
$({\bf \overline{4096},64})
\oplus({\bf 4096,64})$\\
${\bf 575757}$&=&
$({\bf 14950,13})
\oplus({\bf 325,286})
\oplus({\bf 1,1287})
\oplus({\bf 65780,1})
\oplus({\bf 2600,78})
\oplus({\bf 26,715'})$\\
${\bf 951938}$&=&
$({\bf 23400,13})
\oplus({\bf 350,442})
\oplus({\bf 350,13})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 139230,1})
\oplus({\bf 3250,90})
\oplus({\bf 3250,1})
\oplus({\bf 26,1729})
\oplus({\bf 26,90})
\oplus({\bf 26,1})$\\
${\bf 2622893}$&=&
$({\bf 52325,13})
\oplus({\bf 350,286})
\oplus({\bf 14950,13})
\oplus({\bf 325,715})
\oplus({\bf 325,286})
\oplus({\bf 325,13})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})
\oplus({\bf 320320,1})
\oplus({\bf 5824,78})
\oplus({\bf 2600,90})
\oplus({\bf 2600,78})
\oplus({\bf 2600,1})
\oplus({\bf 26,2925})
\oplus({\bf 26,715'})
\oplus({\bf 26,78})$\\
${\bf 3262623}$&=&
$({\bf 230230,1})
\oplus({\bf 14950,78})
\oplus({\bf 325,715'})
\oplus({\bf 1,1716})
\oplus({\bf 65780,13})
\oplus({\bf 2600,286})
\oplus({\bf 26,1287})$\\
${\bf 3372291}$&=&
$({\bf 23400,13})
\oplus({\bf 60750,13})
\oplus({\bf 350,442})
\oplus({\bf 350,715})
\oplus2({\bf 350,13})
\oplus({\bf 325,442})
\oplus({\bf 325,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 465920,1})
\oplus({\bf 3250,90})
\oplus({\bf 3250,78})
\oplus({\bf 3250,1})
\oplus({\bf 5824,90})
\oplus({\bf 5824,1})
\oplus({\bf 26,1729})
\oplus({\bf 26,3927})
\oplus2({\bf 26,90})
\oplus({\bf 26,78})
\oplus({\bf 26,1})$\\
${\bf 3544450}$&=&
$({\bf 37674,13})
\oplus({\bf 52325,13})
\oplus({\bf 350,715})
\oplus({\bf 350,13})
\oplus({\bf 325,715})
\oplus({\bf 325,286})
\oplus({\bf 325,13})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 450450,1})
\oplus({\bf 5824,90})
\oplus({\bf 5824,78})
\oplus({\bf 5824,1})
\oplus({\bf 2600,78})
\oplus({\bf 26,2275})
\oplus({\bf 26,2925})
\oplus({\bf 26,90})
\oplus({\bf 26,78})
\oplus({\bf 26,1})$\\
${\bf 3919149}$&=&
$({\bf 60750,13})
\oplus({\bf 37674,13})
\oplus({\bf 350,442})
\oplus({\bf 350,715})
\oplus2({\bf 350,13})
\oplus({\bf 325,715})
\oplus({\bf 325,13})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 523250,1})
\oplus({\bf 3250,90})
\oplus({\bf 3250,1})
\oplus({\bf 5824,90})
\oplus({\bf 5824,78})
\oplus({\bf 5824,1})
\oplus({\bf 26,3927})
\oplus({\bf 26,2275})
\oplus2({\bf 26,90})
\oplus({\bf 26,78})
\oplus({\bf 26,1})$\\
${\bf 4467528}$&=&
$({\bf 60750,13})
\oplus({\bf 52325,13})
\oplus({\bf 350,715})
\oplus({\bf 350,286})
\oplus({\bf 350,13})
\oplus({\bf 325,442})
\oplus({\bf 325,715})
\oplus2({\bf 325,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})
\oplus({\bf 581256,1})
\oplus({\bf 3250,78})
\oplus({\bf 5824,90})
\oplus({\bf 5824,78})
\oplus({\bf 5824,1})
\oplus({\bf 2600,90})
\oplus({\bf 2600,1})
\oplus({\bf 26,3927})
\oplus({\bf 26,2925})
\oplus({\bf 26,90})
\oplus2({\bf 26,78})$\\
${\bf 6947122}$&=&
$({\bf 712530,1})
\oplus({\bf 23400,90})
\oplus({\bf 23400,1})
\oplus({\bf 350,1729})
\oplus({\bf 350,90})
\oplus({\bf 350,1})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 139230,13})
\oplus({\bf 3250,442})
\oplus({\bf 3250,13})
\oplus({\bf 26,5733})
\oplus({\bf 26,442})
\oplus({\bf 26,13})$\\
${\bf 15380937}$&=&
$({\bf 230230,13})
\oplus({\bf 14950,286})
\oplus({\bf 325,1287})
\oplus({\bf 1,1716})
\oplus({\bf 657800,1})
\oplus({\bf 65780,78})
\oplus({\bf 2600,715'})
\oplus({\bf 26,1716})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{24}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{15}$(R)}
}
\label{Table:Branching-rules-B19_D12-B7}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D12-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,15})
\oplus({\bf 24,1})$\\
${\bf 741}$&=&
$({\bf 276,1})
\oplus({\bf 1,105})
\oplus({\bf 24,15})$\\
${\bf 779}$&=&
$({\bf 299,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 24,15})$\\
${\bf 9139}$&=&
$({\bf 276,15})
\oplus({\bf 1,455})
\oplus({\bf 2024,1})
\oplus({\bf 24,105})$\\
${\bf 10621}$&=&
$({\bf 299,15})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 2576,1})
\oplus({\bf 24,119})
\oplus({\bf 24,1})$\\
${\bf 19721}$&=&
$({\bf 299,15})
\oplus({\bf 276,15})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 4576,1})
\oplus({\bf 24,119})
\oplus({\bf 24,105})
\oplus({\bf 24,1})$\\
${\bf 82251}$&=&
$({\bf 10626,1})
\oplus({\bf 276,105})
\oplus({\bf 1,1365})
\oplus({\bf 2024,15})
\oplus({\bf 24,455})$\\
${\bf 111150}$&=&
$({\bf 17250,1})
\oplus({\bf 299,119})
\oplus({\bf 299,1})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 2576,15})
\oplus({\bf 24,665})
\oplus({\bf 24,15})$\\
${\bf 191880}$&=&
$({\bf 27300,1})
\oplus({\bf 299,119})
\oplus({\bf 299,1})
\oplus({\bf 276,105})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 4576,15})
\oplus({\bf 24,1105})
\oplus({\bf 24,15})$\\
${\bf 273429}$&=&
$({\bf 37674,1})
\oplus({\bf 299,105})
\oplus({\bf 276,119})
\oplus({\bf 276,105})
\oplus({\bf 276,1})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 4576,15})
\oplus({\bf 2024,15})
\oplus({\bf 24,1105})
\oplus({\bf 24,455})
\oplus({\bf 24,15})$\\
${\bf 302290}$&=&
$({\bf 44275,1})
\oplus({\bf 299,119})
\oplus({\bf 299,105})
\oplus({\bf 299,1})
\oplus({\bf 276,119})
\oplus({\bf 276,1})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 2576,15})
\oplus({\bf 4576,15})
\oplus({\bf 24,665})
\oplus({\bf 24,1105})
\oplus2({\bf 24,15})$\\
${\bf 524288}$&=&
$({\bf 2048',128})
\oplus({\bf 2048,128})$\\
${\bf 575757}$&=&
$({\bf 10626,15})
\oplus({\bf 276,455})
\oplus({\bf 1,3003})
\oplus({\bf 42504,1})
\oplus({\bf 2024,105})
\oplus({\bf 24,1365})$\\
${\bf 951938}$&=&
$({\bf 17250,15})
\oplus({\bf 299,665})
\oplus({\bf 299,15})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 95680,1})
\oplus({\bf 2576,119})
\oplus({\bf 2576,1})
\oplus({\bf 24,2940})
\oplus({\bf 24,119})
\oplus({\bf 24,1})$\\
${\bf 2622893}$&=&
$({\bf 37674,15})
\oplus({\bf 299,455})
\oplus({\bf 10626,15})
\oplus({\bf 276,1105})
\oplus({\bf 276,455})
\oplus({\bf 276,15})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})
\oplus({\bf 210496,1})
\oplus({\bf 4576,105})
\oplus({\bf 2024,119})
\oplus({\bf 2024,105})
\oplus({\bf 2024,1})
\oplus({\bf 24,5355})
\oplus({\bf 24,1365})
\oplus({\bf 24,105})$\\
${\bf 3262623}$&=&
$({\bf 134596,1})
\oplus({\bf 10626,105})
\oplus({\bf 276,1365})
\oplus({\bf 1,5005})
\oplus({\bf 42504,15})
\oplus({\bf 2024,455})
\oplus({\bf 24,3003})$\\
${\bf 3372291}$&=&
$({\bf 17250,15})
\oplus({\bf 44275,15})
\oplus({\bf 299,665})
\oplus({\bf 299,1105})
\oplus2({\bf 299,15})
\oplus({\bf 276,665})
\oplus({\bf 276,15})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 315744,1})
\oplus({\bf 2576,119})
\oplus({\bf 2576,105})
\oplus({\bf 2576,1})
\oplus({\bf 4576,119})
\oplus({\bf 4576,1})
\oplus({\bf 24,2940})
\oplus({\bf 24,6916})
\oplus2({\bf 24,119})
\oplus({\bf 24,105})
\oplus({\bf 24,1})$\\
${\bf 3544450}$&=&
$({\bf 27300,15})
\oplus({\bf 37674,15})
\oplus({\bf 299,1105})
\oplus({\bf 299,15})
\oplus({\bf 276,1105})
\oplus({\bf 276,455})
\oplus({\bf 276,15})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 299000,1})
\oplus({\bf 4576,119})
\oplus({\bf 4576,105})
\oplus({\bf 4576,1})
\oplus({\bf 2024,105})
\oplus({\bf 24,4080})
\oplus({\bf 24,5355})
\oplus({\bf 24,119})
\oplus({\bf 24,105})
\oplus({\bf 24,1})$\\
${\bf 3919149}$&=&
$({\bf 44275,15})
\oplus({\bf 27300,15})
\oplus({\bf 299,665})
\oplus({\bf 299,1105})
\oplus2({\bf 299,15})
\oplus({\bf 276,1105})
\oplus({\bf 276,15})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 351624,1})
\oplus({\bf 2576,119})
\oplus({\bf 2576,1})
\oplus({\bf 4576,119})
\oplus({\bf 4576,105})
\oplus({\bf 4576,1})
\oplus({\bf 24,6916})
\oplus({\bf 24,4080})
\oplus2({\bf 24,119})
\oplus({\bf 24,105})
\oplus({\bf 24,1})$\\
${\bf 4467528}$&=&
$({\bf 44275,15})
\oplus({\bf 37674,15})
\oplus({\bf 299,1105})
\oplus({\bf 299,455})
\oplus({\bf 299,15})
\oplus({\bf 276,665})
\oplus({\bf 276,1105})
\oplus2({\bf 276,15})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})
\oplus({\bf 388080,1})
\oplus({\bf 2576,105})
\oplus({\bf 4576,119})
\oplus({\bf 4576,105})
\oplus({\bf 4576,1})
\oplus({\bf 2024,119})
\oplus({\bf 2024,1})
\oplus({\bf 24,6916})
\oplus({\bf 24,5355})
\oplus({\bf 24,119})
\oplus2({\bf 24,105})$\\
${\bf 6947122}$&=&
$({\bf 457470,1})
\oplus({\bf 17250,119})
\oplus({\bf 17250,1})
\oplus({\bf 299,2940})
\oplus({\bf 299,119})
\oplus({\bf 299,1})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 95680,15})
\oplus({\bf 2576,665})
\oplus({\bf 2576,15})
\oplus({\bf 24,10948})
\oplus({\bf 24,665})
\oplus({\bf 24,15})$\\
${\bf 15380937}$&=&
$({\bf 134596,15})
\oplus({\bf 10626,455})
\oplus({\bf 276,3003})
\oplus({\bf 1,6435})
\oplus({\bf 346104,1})
\oplus({\bf 42504,105})
\oplus({\bf 2024,1365})
\oplus({\bf 24,5005})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{22}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{17}$(R)}
}
\label{Table:Branching-rules-B19_D11-B8}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D11-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,17})
\oplus({\bf 22,1})$\\
${\bf 741}$&=&
$({\bf 231,1})
\oplus({\bf 1,136})
\oplus({\bf 22,17})$\\
${\bf 779}$&=&
$({\bf 252,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 22,17})$\\
${\bf 9139}$&=&
$({\bf 231,17})
\oplus({\bf 1,680})
\oplus({\bf 1540,1})
\oplus({\bf 22,136})$\\
${\bf 10621}$&=&
$({\bf 252,17})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 2002,1})
\oplus({\bf 22,152})
\oplus({\bf 22,1})$\\
${\bf 19721}$&=&
$({\bf 252,17})
\oplus({\bf 231,17})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 3520,1})
\oplus({\bf 22,152})
\oplus({\bf 22,136})
\oplus({\bf 22,1})$\\
${\bf 82251}$&=&
$({\bf 7315,1})
\oplus({\bf 231,136})
\oplus({\bf 1,2380})
\oplus({\bf 1540,17})
\oplus({\bf 22,680})$\\
${\bf 111150}$&=&
$({\bf 12397,1})
\oplus({\bf 252,152})
\oplus({\bf 252,1})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 2002,17})
\oplus({\bf 22,952})
\oplus({\bf 22,17})$\\
${\bf 191880}$&=&
$({\bf 19228,1})
\oplus({\bf 252,152})
\oplus({\bf 252,1})
\oplus({\bf 231,136})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 3520,17})
\oplus({\bf 22,1615})
\oplus({\bf 22,17})$\\
${\bf 273429}$&=&
$({\bf 26334,1})
\oplus({\bf 252,136})
\oplus({\bf 231,152})
\oplus({\bf 231,136})
\oplus({\bf 231,1})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 3520,17})
\oplus({\bf 1540,17})
\oplus({\bf 22,1615})
\oplus({\bf 22,680})
\oplus({\bf 22,17})$\\
${\bf 302290}$&=&
$({\bf 31395,1})
\oplus({\bf 252,152})
\oplus({\bf 252,136})
\oplus({\bf 252,1})
\oplus({\bf 231,152})
\oplus({\bf 231,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})
\oplus({\bf 2002,17})
\oplus({\bf 3520,17})
\oplus({\bf 22,952})
\oplus({\bf 22,1615})
\oplus2({\bf 22,17})$\\
${\bf 524288}$&=&
$({\bf 1024,256})
\oplus({\bf \overline{1024},256})$\\
${\bf 575757}$&=&
$({\bf 7315,17})
\oplus({\bf 231,680})
\oplus({\bf 1,6188})
\oplus({\bf 26334',1})
\oplus({\bf 1540,136})
\oplus({\bf 22,2380})$\\
${\bf 951938}$&=&
$({\bf 12397,17})
\oplus({\bf 252,952})
\oplus({\bf 252,17})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 63756,1})
\oplus({\bf 2002,152})
\oplus({\bf 2002,1})
\oplus({\bf 22,4692})
\oplus({\bf 22,152})
\oplus({\bf 22,1})$\\
${\bf 2622893}$&=&
$({\bf 26334,17})
\oplus({\bf 252,680})
\oplus({\bf 7315,17})
\oplus({\bf 231,1615})
\oplus({\bf 231,680})
\oplus({\bf 231,17})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})
\oplus({\bf 133056,1})
\oplus({\bf 3520,136})
\oplus({\bf 1540,152})
\oplus({\bf 1540,136})
\oplus({\bf 1540,1})
\oplus({\bf 22,9044})
\oplus({\bf 22,2380})
\oplus({\bf 22,136})$\\
${\bf 3262623}$&=&
$({\bf 74613,1})
\oplus({\bf 7315,136})
\oplus({\bf 231,2380})
\oplus({\bf 1,12376})
\oplus({\bf 26334',17})
\oplus({\bf 1540,680})
\oplus({\bf 22,6188})$\\
${\bf 3372291}$&=&
$({\bf 12397,17})
\oplus({\bf 31395,17})
\oplus({\bf 252,952})
\oplus({\bf 252,1615})
\oplus2({\bf 252,17})
\oplus({\bf 231,952})
\oplus({\bf 231,17})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 206976,1})
\oplus({\bf 2002,152})
\oplus({\bf 2002,136})
\oplus({\bf 2002,1})
\oplus({\bf 3520,152})
\oplus({\bf 3520,1})
\oplus({\bf 22,4692})
\oplus({\bf 22,11340})
\oplus2({\bf 22,152})
\oplus({\bf 22,136})
\oplus({\bf 22,1})$\\
${\bf 3544450}$&=&
$({\bf 19228,17})
\oplus({\bf 26334,17})
\oplus({\bf 252,1615})
\oplus({\bf 252,17})
\oplus({\bf 231,1615})
\oplus({\bf 231,680})
\oplus({\bf 231,17})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 191268,1})
\oplus({\bf 3520,152})
\oplus({\bf 3520,136})
\oplus({\bf 3520,1})
\oplus({\bf 1540,136})
\oplus({\bf 22,6783})
\oplus({\bf 22,9044})
\oplus({\bf 22,152})
\oplus({\bf 22,136})
\oplus({\bf 22,1})$\\
${\bf 3919149}$&=&
$({\bf 31395,17})
\oplus({\bf 19228,17})
\oplus({\bf 252,952})
\oplus({\bf 252,1615})
\oplus2({\bf 252,17})
\oplus({\bf 231,1615})
\oplus({\bf 231,17})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 228228,1})
\oplus({\bf 2002,152})
\oplus({\bf 2002,1})
\oplus({\bf 3520,152})
\oplus({\bf 3520,136})
\oplus({\bf 3520,1})
\oplus({\bf 22,11340})
\oplus({\bf 22,6783})
\oplus2({\bf 22,152})
\oplus({\bf 22,136})
\oplus({\bf 22,1})$\\
${\bf 4467528}$&=&
$({\bf 31395,17})
\oplus({\bf 26334,17})
\oplus({\bf 252,1615})
\oplus({\bf 252,680})
\oplus({\bf 252,17})
\oplus({\bf 231,952})
\oplus({\bf 231,1615})
\oplus2({\bf 231,17})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})
\oplus({\bf 249964,1})
\oplus({\bf 2002,136})
\oplus({\bf 3520,152})
\oplus({\bf 3520,136})
\oplus({\bf 3520,1})
\oplus({\bf 1540,152})
\oplus({\bf 1540,1})
\oplus({\bf 22,11340})
\oplus({\bf 22,9044})
\oplus({\bf 22,152})
\oplus2({\bf 22,136})$\\
${\bf 6947122}$&=&
$({\bf 283360,1})
\oplus({\bf 12397,152})
\oplus({\bf 12397,1})
\oplus({\bf 252,4692})
\oplus({\bf 252,152})
\oplus({\bf 252,1})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 63756,17})
\oplus({\bf 2002,952})
\oplus({\bf 2002,17})
\oplus({\bf 22,19380})
\oplus({\bf 22,952})
\oplus({\bf 22,17})$\\
${\bf 15380937}$&=&
$({\bf 74613,17})
\oplus({\bf 7315,680})
\oplus({\bf 231,6188})
\oplus({\bf 1,19448})
\oplus({\bf 170544,1})
\oplus({\bf 26334',136})
\oplus({\bf 1540,2380})
\oplus({\bf 22,12376})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{20}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{19}$(R)}
}
\label{Table:Branching-rules-B19_D10-B9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D10-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,19})
\oplus({\bf 20,1})$\\
${\bf 741}$&=&
$({\bf 190,1})
\oplus({\bf 1,171})
\oplus({\bf 20,19})$\\
${\bf 779}$&=&
$({\bf 209,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 20,19})$\\
${\bf 9139}$&=&
$({\bf 190,19})
\oplus({\bf 1,969})
\oplus({\bf 1140,1})
\oplus({\bf 20,171})$\\
${\bf 10621}$&=&
$({\bf 209,19})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 1520,1})
\oplus({\bf 20,189})
\oplus({\bf 20,1})$\\
${\bf 19721}$&=&
$({\bf 209,19})
\oplus({\bf 190,19})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 2640,1})
\oplus({\bf 20,189})
\oplus({\bf 20,171})
\oplus({\bf 20,1})$\\
${\bf 82251}$&=&
$({\bf 4845,1})
\oplus({\bf 190,171})
\oplus({\bf 1,3876})
\oplus({\bf 1140,19})
\oplus({\bf 20,969})$\\
${\bf 111150}$&=&
$({\bf 8645,1})
\oplus({\bf 209,189})
\oplus({\bf 209,1})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 1520,19})
\oplus({\bf 20,1311})
\oplus({\bf 20,19})$\\
${\bf 191880}$&=&
$({\bf 13090,1})
\oplus({\bf 209,189})
\oplus({\bf 209,1})
\oplus({\bf 190,171})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 2640,19})
\oplus({\bf 20,2261})
\oplus({\bf 20,19})$\\
${\bf 273429}$&=&
$({\bf 17765,1})
\oplus({\bf 209,171})
\oplus({\bf 190,189})
\oplus({\bf 190,171})
\oplus({\bf 190,1})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 2640,19})
\oplus({\bf 1140,19})
\oplus({\bf 20,2261})
\oplus({\bf 20,969})
\oplus({\bf 20,19})$\\
${\bf 302290}$&=&
$({\bf 21546,1})
\oplus({\bf 209,189})
\oplus({\bf 209,171})
\oplus({\bf 209,1})
\oplus({\bf 190,189})
\oplus({\bf 190,1})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})
\oplus({\bf 1520,19})
\oplus({\bf 2640,19})
\oplus({\bf 20,1311})
\oplus({\bf 20,2261})
\oplus2({\bf 20,19})$\\
${\bf 524288}$&=&
$({\bf 512,512})
\oplus({\bf 512',512})$\\
${\bf 575757}$&=&
$({\bf 4845,19})
\oplus({\bf 190,969})
\oplus({\bf 1,11628})
\oplus({\bf 15504,1})
\oplus({\bf 1140,171})
\oplus({\bf 20,3876})$\\
${\bf 951938}$&=&
$({\bf 8645,19})
\oplus({\bf 209,1311})
\oplus({\bf 209,19})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 40964,1})
\oplus({\bf 1520,189})
\oplus({\bf 1520,1})
\oplus({\bf 20,7125})
\oplus({\bf 20,189})
\oplus({\bf 20,1})$\\
${\bf 2622893}$&=&
$({\bf 17765,19})
\oplus({\bf 209,969})
\oplus({\bf 4845,19})
\oplus({\bf 190,2261})
\oplus({\bf 190,969})
\oplus({\bf 190,19})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})
\oplus({\bf 80256,1})
\oplus({\bf 2640,171})
\oplus({\bf 1140,189})
\oplus({\bf 1140,171})
\oplus({\bf 1140,1})
\oplus({\bf 20,14364})
\oplus({\bf 20,3876})
\oplus({\bf 20,171})$\\
${\bf 3262623}$&=&
$({\bf 38760,1})
\oplus({\bf 4845,171})
\oplus({\bf 190,3876})
\oplus({\bf 1,27132})
\oplus({\bf 15504,19})
\oplus({\bf 1140,969})
\oplus({\bf 20,11628})$\\
${\bf 3372291}$&=&
$({\bf 8645,19})
\oplus({\bf 21546,19})
\oplus({\bf 209,1311})
\oplus({\bf 209,2261})
\oplus2({\bf 209,19})
\oplus({\bf 190,1311})
\oplus({\bf 190,19})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 130416,1})
\oplus({\bf 1520,189})
\oplus({\bf 1520,171})
\oplus({\bf 1520,1})
\oplus({\bf 2640,189})
\oplus({\bf 2640,1})
\oplus({\bf 20,7125})
\oplus({\bf 20,17595})
\oplus2({\bf 20,189})
\oplus({\bf 20,171})
\oplus({\bf 20,1})$\\
${\bf 3544450}$&=&
$({\bf 13090,19})
\oplus({\bf 17765,19})
\oplus({\bf 209,2261})
\oplus({\bf 209,19})
\oplus({\bf 190,2261})
\oplus({\bf 190,969})
\oplus({\bf 190,19})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 117040,1})
\oplus({\bf 2640,189})
\oplus({\bf 2640,171})
\oplus({\bf 2640,1})
\oplus({\bf 1140,171})
\oplus({\bf 20,10640})
\oplus({\bf 20,14364})
\oplus({\bf 20,189})
\oplus({\bf 20,171})
\oplus({\bf 20,1})$\\
${\bf 3919149}$&=&
$({\bf 21546,19})
\oplus({\bf 13090,19})
\oplus({\bf 209,1311})
\oplus({\bf 209,2261})
\oplus2({\bf 209,19})
\oplus({\bf 190,2261})
\oplus({\bf 190,19})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 142120,1})
\oplus({\bf 1520,189})
\oplus({\bf 1520,1})
\oplus({\bf 2640,189})
\oplus({\bf 2640,171})
\oplus({\bf 2640,1})
\oplus({\bf 20,17595})
\oplus({\bf 20,10640})
\oplus2({\bf 20,189})
\oplus({\bf 20,171})
\oplus({\bf 20,1})$\\
${\bf 4467528}$&=&
$({\bf 21546,19})
\oplus({\bf 17765,19})
\oplus({\bf 209,2261})
\oplus({\bf 209,969})
\oplus({\bf 209,19})
\oplus({\bf 190,1311})
\oplus({\bf 190,2261})
\oplus2({\bf 190,19})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})
\oplus({\bf 154224,1})
\oplus({\bf 1520,171})
\oplus({\bf 2640,189})
\oplus({\bf 2640,171})
\oplus({\bf 2640,1})
\oplus({\bf 1140,189})
\oplus({\bf 1140,1})
\oplus({\bf 20,17595})
\oplus({\bf 20,14364})
\oplus({\bf 20,189})
\oplus2({\bf 20,171})$\\
${\bf 6947122}$&=&
$({\bf 168245,1})
\oplus({\bf 8645,189})
\oplus({\bf 8645,1})
\oplus({\bf 209,7125})
\oplus({\bf 209,189})
\oplus({\bf 209,1})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 40964,19})
\oplus({\bf 1520,1311})
\oplus({\bf 1520,19})
\oplus({\bf 20,32319})
\oplus({\bf 20,1311})
\oplus({\bf 20,19})$\\
${\bf 15380937}$&=&
$({\bf 38760,19})
\oplus({\bf 4845,969})
\oplus({\bf 190,11628})
\oplus({\bf 1,50388})
\oplus({\bf 77520,1})
\oplus({\bf 15504,171})
\oplus({\bf 1140,3876})
\oplus({\bf 20,27132})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{21}$(R)}
}
\label{Table:Branching-rules-B19_D9-B10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D9-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,21})
\oplus({\bf 18,1})$\\
${\bf 741}$&=&
$({\bf 153,1})
\oplus({\bf 1,210})
\oplus({\bf 18,21})$\\
${\bf 779}$&=&
$({\bf 170,1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 18,21})$\\
${\bf 9139}$&=&
$({\bf 153,21})
\oplus({\bf 1,1330})
\oplus({\bf 816,1})
\oplus({\bf 18,210})$\\
${\bf 10621}$&=&
$({\bf 170,21})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})
\oplus({\bf 1122,1})
\oplus({\bf 18,230})
\oplus({\bf 18,1})$\\
${\bf 19721}$&=&
$({\bf 170,21})
\oplus({\bf 153,21})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 1920,1})
\oplus({\bf 18,230})
\oplus({\bf 18,210})
\oplus({\bf 18,1})$\\
${\bf 82251}$&=&
$({\bf 3060,1})
\oplus({\bf 153,210})
\oplus({\bf 1,5985})
\oplus({\bf 816,21})
\oplus({\bf 18,1330})$\\
${\bf 111150}$&=&
$({\bf 5814,1})
\oplus({\bf 170,230})
\oplus({\bf 170,1})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 1122,21})
\oplus({\bf 18,1750})
\oplus({\bf 18,21})$\\
${\bf 191880}$&=&
$({\bf 8550,1})
\oplus({\bf 170,230})
\oplus({\bf 170,1})
\oplus({\bf 153,210})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 1920,21})
\oplus({\bf 18,3059})
\oplus({\bf 18,21})$\\
${\bf 273429}$&=&
$({\bf 11475,1})
\oplus({\bf 170,210})
\oplus({\bf 153,230})
\oplus({\bf 153,210})
\oplus({\bf 153,1})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 1920,21})
\oplus({\bf 816,21})
\oplus({\bf 18,3059})
\oplus({\bf 18,1330})
\oplus({\bf 18,21})$\\
${\bf 302290}$&=&
$({\bf 14212,1})
\oplus({\bf 170,230})
\oplus({\bf 170,210})
\oplus({\bf 170,1})
\oplus({\bf 153,230})
\oplus({\bf 153,1})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})
\oplus({\bf 1122,21})
\oplus({\bf 1920,21})
\oplus({\bf 18,1750})
\oplus({\bf 18,3059})
\oplus2({\bf 18,21})$\\
${\bf 524288}$&=&
$({\bf \overline{256},1024})
\oplus({\bf 256,1024})$\\
${\bf 575757}$&=&
$({\bf 3060,21})
\oplus({\bf 153,1330})
\oplus({\bf 1,20349})
\oplus({\bf 8568,1})
\oplus({\bf 816,210})
\oplus({\bf 18,5985})$\\
${\bf 951938}$&=&
$({\bf 5814,21})
\oplus({\bf 170,1750})
\oplus({\bf 170,21})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})
\oplus({\bf 25194,1})
\oplus({\bf 1122,230})
\oplus({\bf 1122,1})
\oplus({\bf 18,10395})
\oplus({\bf 18,230})
\oplus({\bf 18,1})$\\
${\bf 2622893}$&=&
$({\bf 11475,21})
\oplus({\bf 170,1330})
\oplus({\bf 3060,21})
\oplus({\bf 153,3059})
\oplus({\bf 153,1330})
\oplus({\bf 153,21})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})
\oplus({\bf 45696,1})
\oplus({\bf 1920,210})
\oplus({\bf 816,230})
\oplus({\bf 816,210})
\oplus({\bf 816,1})
\oplus({\bf 18,21735})
\oplus({\bf 18,5985})
\oplus({\bf 18,210})$\\
${\bf 3262623}$&=&
$({\bf 18564,1})
\oplus({\bf 3060,210})
\oplus({\bf 153,5985})
\oplus({\bf 1,54264})
\oplus({\bf 8568,21})
\oplus({\bf 816,1330})
\oplus({\bf 18,20349})$\\
${\bf 3372291}$&=&
$({\bf 5814,21})
\oplus({\bf 14212,21})
\oplus({\bf 170,1750})
\oplus({\bf 170,3059})
\oplus2({\bf 170,21})
\oplus({\bf 153,1750})
\oplus({\bf 153,21})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 78336,1})
\oplus({\bf 1122,230})
\oplus({\bf 1122,210})
\oplus({\bf 1122,1})
\oplus({\bf 1920,230})
\oplus({\bf 1920,1})
\oplus({\bf 18,10395})
\oplus({\bf 18,26125})
\oplus2({\bf 18,230})
\oplus({\bf 18,210})
\oplus({\bf 18,1})$\\
${\bf 3544450}$&=&
$({\bf 8550,21})
\oplus({\bf 11475,21})
\oplus({\bf 170,3059})
\oplus({\bf 170,21})
\oplus({\bf 153,3059})
\oplus({\bf 153,1330})
\oplus({\bf 153,21})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 67830,1})
\oplus({\bf 1920,230})
\oplus({\bf 1920,210})
\oplus({\bf 1920,1})
\oplus({\bf 816,210})
\oplus({\bf 18,15939})
\oplus({\bf 18,21735})
\oplus({\bf 18,230})
\oplus({\bf 18,210})
\oplus({\bf 18,1})$\\
${\bf 3919149}$&=&
$({\bf 14212,21})
\oplus({\bf 8550,21})
\oplus({\bf 170,1750})
\oplus({\bf 170,3059})
\oplus2({\bf 170,21})
\oplus({\bf 153,3059})
\oplus({\bf 153,21})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 84150,1})
\oplus({\bf 1122,230})
\oplus({\bf 1122,1})
\oplus({\bf 1920,230})
\oplus({\bf 1920,210})
\oplus({\bf 1920,1})
\oplus({\bf 18,26125})
\oplus({\bf 18,15939})
\oplus2({\bf 18,230})
\oplus({\bf 18,210})
\oplus({\bf 18,1})$\\
${\bf 4467528}$&=&
$({\bf 14212,21})
\oplus({\bf 11475,21})
\oplus({\bf 170,3059})
\oplus({\bf 170,1330})
\oplus({\bf 170,21})
\oplus({\bf 153,1750})
\oplus({\bf 153,3059})
\oplus2({\bf 153,21})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})
\oplus({\bf 90288,1})
\oplus({\bf 1122,210})
\oplus({\bf 1920,230})
\oplus({\bf 1920,210})
\oplus({\bf 1920,1})
\oplus({\bf 816,230})
\oplus({\bf 816,1})
\oplus({\bf 18,26125})
\oplus({\bf 18,21735})
\oplus({\bf 18,230})
\oplus2({\bf 18,210})$\\
${\bf 6947122}$&=&
$({\bf 94962,1})
\oplus({\bf 5814,230})
\oplus({\bf 5814,1})
\oplus({\bf 170,10395})
\oplus({\bf 170,230})
\oplus({\bf 170,1})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 25194,21})
\oplus({\bf 1122,1750})
\oplus({\bf 1122,21})
\oplus({\bf 18,51359})
\oplus({\bf 18,1750})
\oplus({\bf 18,21})$\\
${\bf 15380937}$&=&
$({\bf 18564,21})
\oplus({\bf 3060,1330})
\oplus({\bf 153,20349})
\oplus({\bf 1,116280})
\oplus({\bf 31824,1})
\oplus({\bf 8568,210})
\oplus({\bf 816,5985})
\oplus({\bf 18,54264})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{23}$(R)}
}
\label{Table:Branching-rules-B19_D8-B11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D8-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,23})
\oplus({\bf 16,1})$\\
${\bf 741}$&=&
$({\bf 120,1})
\oplus({\bf 1,253})
\oplus({\bf 16,23})$\\
${\bf 779}$&=&
$({\bf 135,1})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 16,23})$\\
${\bf 9139}$&=&
$({\bf 120,23})
\oplus({\bf 1,1771})
\oplus({\bf 560,1})
\oplus({\bf 16,253})$\\
${\bf 10621}$&=&
$({\bf 135,23})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})
\oplus({\bf 800,1})
\oplus({\bf 16,275})
\oplus({\bf 16,1})$\\
${\bf 19721}$&=&
$({\bf 135,23})
\oplus({\bf 120,23})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 1344,1})
\oplus({\bf 16,275})
\oplus({\bf 16,253})
\oplus({\bf 16,1})$\\
${\bf 82251}$&=&
$({\bf 1820,1})
\oplus({\bf 120,253})
\oplus({\bf 1,8855})
\oplus({\bf 560,23})
\oplus({\bf 16,1771})$\\
${\bf 111150}$&=&
$({\bf 3740,1})
\oplus({\bf 135,275})
\oplus({\bf 135,1})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 800,23})
\oplus({\bf 16,2277})
\oplus({\bf 16,23})$\\
${\bf 191880}$&=&
$({\bf 5304,1})
\oplus({\bf 135,275})
\oplus({\bf 135,1})
\oplus({\bf 120,253})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 1344,23})
\oplus({\bf 16,4025})
\oplus({\bf 16,23})$\\
${\bf 273429}$&=&
$({\bf 7020,1})
\oplus({\bf 135,253})
\oplus({\bf 120,275})
\oplus({\bf 120,253})
\oplus({\bf 120,1})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 1344,23})
\oplus({\bf 560,23})
\oplus({\bf 16,4025})
\oplus({\bf 16,1771})
\oplus({\bf 16,23})$\\
${\bf 302290}$&=&
$({\bf 8925,1})
\oplus({\bf 135,275})
\oplus({\bf 135,253})
\oplus({\bf 135,1})
\oplus({\bf 120,275})
\oplus({\bf 120,1})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})
\oplus({\bf 800,23})
\oplus({\bf 1344,23})
\oplus({\bf 16,2277})
\oplus({\bf 16,4025})
\oplus2({\bf 16,23})$\\
${\bf 524288}$&=&
$({\bf 128',2048})
\oplus({\bf 128,2048})$\\
${\bf 575757}$&=&
$({\bf 1820,23})
\oplus({\bf 120,1771})
\oplus({\bf 1,33649})
\oplus({\bf 4368,1})
\oplus({\bf 560,253})
\oplus({\bf 16,8855})$\\
${\bf 951938}$&=&
$({\bf 3740,23})
\oplus({\bf 135,2277})
\oplus({\bf 135,23})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})
\oplus({\bf 14688,1})
\oplus({\bf 800,275})
\oplus({\bf 800,1})
\oplus({\bf 16,14674})
\oplus({\bf 16,275})
\oplus({\bf 16,1})$\\
${\bf 2622893}$&=&
$({\bf 7020,23})
\oplus({\bf 135,1771})
\oplus({\bf 1820,23})
\oplus({\bf 120,4025})
\oplus({\bf 120,1771})
\oplus({\bf 120,23})
\oplus({\bf 1,168245})
\oplus({\bf 1,1771})
\oplus({\bf 24192,1})
\oplus({\bf 1344,253})
\oplus({\bf 560,275})
\oplus({\bf 560,253})
\oplus({\bf 560,1})
\oplus({\bf 16,31625})
\oplus({\bf 16,8855})
\oplus({\bf 16,253})$\\
${\bf 3262623}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,253})
\oplus({\bf 120,8855})
\oplus({\bf 1,100947})
\oplus({\bf 4368,23})
\oplus({\bf 560,1771})
\oplus({\bf 16,33649})$\\
${\bf 3372291}$&=&
$({\bf 3740,23})
\oplus({\bf 8925,23})
\oplus({\bf 135,2277})
\oplus({\bf 135,4025})
\oplus2({\bf 135,23})
\oplus({\bf 120,2277})
\oplus({\bf 120,23})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 44352,1})
\oplus({\bf 800,275})
\oplus({\bf 800,253})
\oplus({\bf 800,1})
\oplus({\bf 1344,275})
\oplus({\bf 1344,1})
\oplus({\bf 16,14674})
\oplus({\bf 16,37422})
\oplus2({\bf 16,275})
\oplus({\bf 16,253})
\oplus({\bf 16,1})$\\
${\bf 3544450}$&=&
$({\bf 5304,23})
\oplus({\bf 7020,23})
\oplus({\bf 135,4025})
\oplus({\bf 135,23})
\oplus({\bf 120,4025})
\oplus({\bf 120,1771})
\oplus({\bf 120,23})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 36720,1})
\oplus({\bf 1344,275})
\oplus({\bf 1344,253})
\oplus({\bf 1344,1})
\oplus({\bf 560,253})
\oplus({\bf 16,23000})
\oplus({\bf 16,31625})
\oplus({\bf 16,275})
\oplus({\bf 16,253})
\oplus({\bf 16,1})$\\
${\bf 3919149}$&=&
$({\bf 8925,23})
\oplus({\bf 5304,23})
\oplus({\bf 135,2277})
\oplus({\bf 135,4025})
\oplus2({\bf 135,23})
\oplus({\bf 120,4025})
\oplus({\bf 120,23})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 46800,1})
\oplus({\bf 800,275})
\oplus({\bf 800,1})
\oplus({\bf 1344,275})
\oplus({\bf 1344,253})
\oplus({\bf 1344,1})
\oplus({\bf 16,37422})
\oplus({\bf 16,23000})
\oplus2({\bf 16,275})
\oplus({\bf 16,253})
\oplus({\bf 16,1})$\\
${\bf 4467528}$&=&
$({\bf 8925,23})
\oplus({\bf 7020,23})
\oplus({\bf 135,4025})
\oplus({\bf 135,1771})
\oplus({\bf 135,23})
\oplus({\bf 120,2277})
\oplus({\bf 120,4025})
\oplus2({\bf 120,23})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})
\oplus({\bf 49504,1})
\oplus({\bf 800,253})
\oplus({\bf 1344,275})
\oplus({\bf 1344,253})
\oplus({\bf 1344,1})
\oplus({\bf 560,275})
\oplus({\bf 560,1})
\oplus({\bf 16,37422})
\oplus({\bf 16,31625})
\oplus({\bf 16,275})
\oplus2({\bf 16,253})$\\
${\bf 6947122}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,275})
\oplus({\bf 3740,1})
\oplus({\bf 135,14674})
\oplus({\bf 135,275})
\oplus({\bf 135,1})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 14688,23})
\oplus({\bf 800,2277})
\oplus({\bf 800,23})
\oplus({\bf 16,78430})
\oplus({\bf 16,2277})
\oplus({\bf 16,23})$\\
${\bf 15380937}$&=&
$({\bf 8008,23})
\oplus({\bf 1820,1771})
\oplus({\bf 120,33649})
\oplus({\bf 1,245157})
\oplus({\bf 11440,1})
\oplus({\bf 4368,253})
\oplus({\bf 560,8855})
\oplus({\bf 16,100947})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{25}$(R)}
}
\label{Table:Branching-rules-B19_D7-B12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{25}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D7-B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{25}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,25})
\oplus({\bf 14,1})$\\
${\bf 741}$&=&
$({\bf 91,1})
\oplus({\bf 1,300})
\oplus({\bf 14,25})$\\
${\bf 779}$&=&
$({\bf 104,1})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 14,25})$\\
${\bf 9139}$&=&
$({\bf 91,25})
\oplus({\bf 1,2300})
\oplus({\bf 364,1})
\oplus({\bf 14,300})$\\
${\bf 10621}$&=&
$({\bf 104,25})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})
\oplus({\bf 546,1})
\oplus({\bf 14,324})
\oplus({\bf 14,1})$\\
${\bf 19721}$&=&
$({\bf 104,25})
\oplus({\bf 91,25})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 896,1})
\oplus({\bf 14,324})
\oplus({\bf 14,300})
\oplus({\bf 14,1})$\\
${\bf 82251}$&=&
$({\bf 1001,1})
\oplus({\bf 91,300})
\oplus({\bf 1,12650})
\oplus({\bf 364,25})
\oplus({\bf 14,2300})$\\
${\bf 111150}$&=&
$({\bf 2275,1})
\oplus({\bf 104,324})
\oplus({\bf 104,1})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 546,25})
\oplus({\bf 14,2900})
\oplus({\bf 14,25})$\\
${\bf 191880}$&=&
$({\bf 3080,1})
\oplus({\bf 104,324})
\oplus({\bf 104,1})
\oplus({\bf 91,300})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 896,25})
\oplus({\bf 14,5175})
\oplus({\bf 14,25})$\\
${\bf 273429}$&=&
$({\bf 4004,1})
\oplus({\bf 104,300})
\oplus({\bf 91,324})
\oplus({\bf 91,300})
\oplus({\bf 91,1})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 896,25})
\oplus({\bf 364,25})
\oplus({\bf 14,5175})
\oplus({\bf 14,2300})
\oplus({\bf 14,25})$\\
${\bf 302290}$&=&
$({\bf 5265,1})
\oplus({\bf 104,324})
\oplus({\bf 104,300})
\oplus({\bf 104,1})
\oplus({\bf 91,324})
\oplus({\bf 91,1})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})
\oplus({\bf 546,25})
\oplus({\bf 896,25})
\oplus({\bf 14,2900})
\oplus({\bf 14,5175})
\oplus2({\bf 14,25})$\\
${\bf 524288}$&=&
$({\bf 64,4096})
\oplus({\bf \overline{64},4096})$\\
${\bf 575757}$&=&
$({\bf 1001,25})
\oplus({\bf 91,2300})
\oplus({\bf 1,53130})
\oplus({\bf 2002,1})
\oplus({\bf 364,300})
\oplus({\bf 14,12650})$\\
${\bf 951938}$&=&
$({\bf 2275,25})
\oplus({\bf 104,2900})
\oplus({\bf 104,25})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})
\oplus({\bf 8008,1})
\oplus({\bf 546,324})
\oplus({\bf 546,1})
\oplus({\bf 14,20150})
\oplus({\bf 14,324})
\oplus({\bf 14,1})$\\
${\bf 2622893}$&=&
$({\bf 4004,25})
\oplus({\bf 104,2300})
\oplus({\bf 1001,25})
\oplus({\bf 91,5175})
\oplus({\bf 91,2300})
\oplus({\bf 91,25})
\oplus({\bf 1,260820})
\oplus({\bf 1,2300})
\oplus({\bf 11648,1})
\oplus({\bf 896,300})
\oplus({\bf 364,324})
\oplus({\bf 364,300})
\oplus({\bf 364,1})
\oplus({\bf 14,44550})
\oplus({\bf 14,12650})
\oplus({\bf 14,300})$\\
${\bf 3262623}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,300})
\oplus({\bf 91,12650})
\oplus({\bf 1,177100})
\oplus({\bf 2002,25})
\oplus({\bf 364,2300})
\oplus({\bf 14,53130})$\\
${\bf 3372291}$&=&
$({\bf 2275,25})
\oplus({\bf 5265,25})
\oplus({\bf 104,2900})
\oplus({\bf 104,5175})
\oplus2({\bf 104,25})
\oplus({\bf 91,2900})
\oplus({\bf 91,25})
\oplus({\bf 1,385020})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 23296,1})
\oplus({\bf 546,324})
\oplus({\bf 546,300})
\oplus({\bf 546,1})
\oplus({\bf 896,324})
\oplus({\bf 896,1})
\oplus({\bf 14,20150})
\oplus({\bf 14,52026})
\oplus2({\bf 14,324})
\oplus({\bf 14,300})
\oplus({\bf 14,1})$\\
${\bf 3544450}$&=&
$({\bf 3080,25})
\oplus({\bf 4004,25})
\oplus({\bf 104,5175})
\oplus({\bf 104,25})
\oplus({\bf 91,5175})
\oplus({\bf 91,2300})
\oplus({\bf 91,25})
\oplus({\bf 1,368550})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 18200,1})
\oplus({\bf 896,324})
\oplus({\bf 896,300})
\oplus({\bf 896,1})
\oplus({\bf 364,300})
\oplus({\bf 14,32175})
\oplus({\bf 14,44550})
\oplus({\bf 14,324})
\oplus({\bf 14,300})
\oplus({\bf 14,1})$\\
${\bf 3919149}$&=&
$({\bf 5265,25})
\oplus({\bf 3080,25})
\oplus({\bf 104,2900})
\oplus({\bf 104,5175})
\oplus2({\bf 104,25})
\oplus({\bf 91,5175})
\oplus({\bf 91,25})
\oplus({\bf 1,430650})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 24024',1})
\oplus({\bf 546,324})
\oplus({\bf 546,1})
\oplus({\bf 896,324})
\oplus({\bf 896,300})
\oplus({\bf 896,1})
\oplus({\bf 14,52026})
\oplus({\bf 14,32175})
\oplus2({\bf 14,324})
\oplus({\bf 14,300})
\oplus({\bf 14,1})$\\
${\bf 4467528}$&=&
$({\bf 5265,25})
\oplus({\bf 4004,25})
\oplus({\bf 104,5175})
\oplus({\bf 104,2300})
\oplus({\bf 104,25})
\oplus({\bf 91,2900})
\oplus({\bf 91,5175})
\oplus2({\bf 91,25})
\oplus({\bf 1,476905})
\oplus({\bf 1,5175})
\oplus({\bf 1,2300})
\oplus({\bf 24948,1})
\oplus({\bf 546,300})
\oplus({\bf 896,324})
\oplus({\bf 896,300})
\oplus({\bf 896,1})
\oplus({\bf 364,324})
\oplus({\bf 364,1})
\oplus({\bf 14,52026})
\oplus({\bf 14,44550})
\oplus({\bf 14,324})
\oplus2({\bf 14,300})$\\
${\bf 6947122}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,324})
\oplus({\bf 2275,1})
\oplus({\bf 104,20150})
\oplus({\bf 104,324})
\oplus({\bf 104,1})
\oplus({\bf 1,573300})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 8008,25})
\oplus({\bf 546,2900})
\oplus({\bf 546,25})
\oplus({\bf 14,115830})
\oplus({\bf 14,2900})
\oplus({\bf 14,25})$\\
${\bf 15380937}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,300})
\oplus({\bf 364,12650})
\oplus({\bf 14,177100})
\oplus({\bf 3003,25})
\oplus({\bf 1001,2300})
\oplus({\bf 91,53130})
\oplus({\bf 1,480700})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{27}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{27}$(R)}
}
\label{Table:Branching-rules-B19_D6-B13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{27}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D6-B13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{27}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,27})
\oplus({\bf 12,1})$\\
${\bf 741}$&=&
$({\bf 66,1})
\oplus({\bf 1,351})
\oplus({\bf 12,27})$\\
${\bf 779}$&=&
$({\bf 77,1})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 12,27})$\\
${\bf 9139}$&=&
$({\bf 66,27})
\oplus({\bf 1,2925})
\oplus({\bf 220,1})
\oplus({\bf 12,351})$\\
${\bf 10621}$&=&
$({\bf 77,27})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})
\oplus({\bf 352'',1})
\oplus({\bf 12,377})
\oplus({\bf 12,1})$\\
${\bf 19721}$&=&
$({\bf 77,27})
\oplus({\bf 66,27})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})
\oplus({\bf 560,1})
\oplus({\bf 12,377})
\oplus({\bf 12,351})
\oplus({\bf 12,1})$\\
${\bf 82251}$&=&
$({\bf 495,1})
\oplus({\bf 66,351})
\oplus({\bf 1,17550})
\oplus({\bf 220,27})
\oplus({\bf 12,2925})$\\
${\bf 111150}$&=&
$({\bf 1287,1})
\oplus({\bf 77,377})
\oplus({\bf 77,1})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 352'',27})
\oplus({\bf 12,3627})
\oplus({\bf 12,27})$\\
${\bf 191880}$&=&
$({\bf 1638,1})
\oplus({\bf 77,377})
\oplus({\bf 77,1})
\oplus({\bf 66,351})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 560,27})
\oplus({\bf 12,6525})
\oplus({\bf 12,27})$\\
${\bf 273429}$&=&
$({\bf 2079,1})
\oplus({\bf 77,351})
\oplus({\bf 66,377})
\oplus({\bf 66,351})
\oplus({\bf 66,1})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})
\oplus({\bf 560,27})
\oplus({\bf 220,27})
\oplus({\bf 12,6525})
\oplus({\bf 12,2925})
\oplus({\bf 12,27})$\\
${\bf 302290}$&=&
$({\bf 2860,1})
\oplus({\bf 77,377})
\oplus({\bf 77,351})
\oplus({\bf 77,1})
\oplus({\bf 66,377})
\oplus({\bf 66,1})
\oplus({\bf 1,70525})
\oplus({\bf 1,377})
\oplus({\bf 1,351})
\oplus({\bf 352'',27})
\oplus({\bf 560,27})
\oplus({\bf 12,3627})
\oplus({\bf 12,6525})
\oplus2({\bf 12,27})$\\
${\bf 524288}$&=&
$({\bf 32,8192})
\oplus({\bf 32',8192})$\\
${\bf 575757}$&=&
$({\bf 495,27})
\oplus({\bf 66,2925})
\oplus({\bf 1,80730})
\oplus({\bf 792,1})
\oplus({\bf 220,351})
\oplus({\bf 12,17550})$\\
${\bf 951938}$&=&
$({\bf 1287,27})
\oplus({\bf 77,3627})
\oplus({\bf 77,27})
\oplus({\bf 1,166257})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})
\oplus({\bf 4004,1})
\oplus({\bf 352'',377})
\oplus({\bf 352'',1})
\oplus({\bf 12,27027})
\oplus({\bf 12,377})
\oplus({\bf 12,1})$\\
${\bf 2622893}$&=&
$({\bf 2079,27})
\oplus({\bf 77,2925})
\oplus({\bf 495,27})
\oplus({\bf 66,6525})
\oplus({\bf 66,2925})
\oplus({\bf 66,27})
\oplus({\bf 1,390195})
\oplus({\bf 1,2925})
\oplus({\bf 4928,1})
\oplus({\bf 560,351})
\oplus({\bf 220,377})
\oplus({\bf 220,351})
\oplus({\bf 220,1})
\oplus({\bf 12,61074})
\oplus({\bf 12,17550})
\oplus({\bf 12,351})$\\
${\bf 3262623}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,351})
\oplus({\bf 66,17550})
\oplus({\bf 1,296010})
\oplus({\bf 792,27})
\oplus({\bf 220,2925})
\oplus({\bf 12,80730})$\\
${\bf 3372291}$&=&
$({\bf 1287,27})
\oplus({\bf 2860,27})
\oplus({\bf 77,3627})
\oplus({\bf 77,6525})
\oplus2({\bf 77,27})
\oplus({\bf 66,3627})
\oplus({\bf 66,27})
\oplus({\bf 1,559845})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})
\oplus({\bf 11088',1})
\oplus({\bf 352'',377})
\oplus({\bf 352'',351})
\oplus({\bf 352'',1})
\oplus({\bf 560,377})
\oplus({\bf 560,1})
\oplus({\bf 12,27027})
\oplus({\bf 12,70525})
\oplus2({\bf 12,377})
\oplus({\bf 12,351})
\oplus({\bf 12,1})$\\
${\bf 3544450}$&=&
$({\bf 1638,27})
\oplus({\bf 2079,27})
\oplus({\bf 77,6525})
\oplus({\bf 77,27})
\oplus({\bf 66,6525})
\oplus({\bf 66,2925})
\oplus({\bf 66,27})
\oplus({\bf 1,546273})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})
\oplus({\bf 8008,1})
\oplus({\bf 560,377})
\oplus({\bf 560,351})
\oplus({\bf 560,1})
\oplus({\bf 220,351})
\oplus({\bf 12,43848})
\oplus({\bf 12,61074})
\oplus({\bf 12,377})
\oplus({\bf 12,351})
\oplus({\bf 12,1})$\\
${\bf 3919149}$&=&
$({\bf 2860,27})
\oplus({\bf 1638,27})
\oplus({\bf 77,3627})
\oplus({\bf 77,6525})
\oplus2({\bf 77,27})
\oplus({\bf 66,6525})
\oplus({\bf 66,27})
\oplus({\bf 1,631098})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})
\oplus({\bf 11088,1})
\oplus({\bf 352'',377})
\oplus({\bf 352'',1})
\oplus({\bf 560,377})
\oplus({\bf 560,351})
\oplus({\bf 560,1})
\oplus({\bf 12,70525})
\oplus({\bf 12,43848})
\oplus2({\bf 12,377})
\oplus({\bf 12,351})
\oplus({\bf 12,1})$\\
${\bf 4467528}$&=&
$({\bf 2860,27})
\oplus({\bf 2079,27})
\oplus({\bf 77,6525})
\oplus({\bf 77,2925})
\oplus({\bf 77,27})
\oplus({\bf 66,3627})
\oplus({\bf 66,6525})
\oplus2({\bf 66,27})
\oplus({\bf 1,703080})
\oplus({\bf 1,6525})
\oplus({\bf 1,2925})
\oplus({\bf 11232,1})
\oplus({\bf 352'',351})
\oplus({\bf 560,377})
\oplus({\bf 560,351})
\oplus({\bf 560,1})
\oplus({\bf 220,377})
\oplus({\bf 220,1})
\oplus({\bf 12,70525})
\oplus({\bf 12,61074})
\oplus({\bf 12,377})
\oplus2({\bf 12,351})$\\
${\bf 6947122}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,377})
\oplus({\bf 1287,1})
\oplus({\bf 77,27027})
\oplus({\bf 77,377})
\oplus({\bf 77,1})
\oplus({\bf 1,878787})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 4004,27})
\oplus({\bf 352'',3627})
\oplus({\bf 352'',27})
\oplus({\bf 12,166257})
\oplus({\bf 12,3627})
\oplus({\bf 12,27})$\\
${\bf 15380937}$&=&
$({\bf 462,27})
\oplus({\bf 462',27})
\oplus({\bf 495,2925})
\oplus({\bf 66,80730})
\oplus({\bf 1,888030})
\oplus({\bf 792,351})
\oplus({\bf 792,1})
\oplus({\bf 220,17550})
\oplus({\bf 12,296010})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{29}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{29}$(R)}
}
\label{Table:Branching-rules-B19_D5-B14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{29}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D5-B14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{29}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,29})
\oplus({\bf 10,1})$\\
${\bf 741}$&=&
$({\bf 45,1})
\oplus({\bf 1,406})
\oplus({\bf 10,29})$\\
${\bf 779}$&=&
$({\bf 54,1})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 10,29})$\\
${\bf 9139}$&=&
$({\bf 45,29})
\oplus({\bf 1,3654})
\oplus({\bf 120,1})
\oplus({\bf 10,406})$\\
${\bf 10621}$&=&
$({\bf 54,29})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})
\oplus({\bf 210',1})
\oplus({\bf 10,434})
\oplus({\bf 10,1})$\\
${\bf 19721}$&=&
$({\bf 54,29})
\oplus({\bf 45,29})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})
\oplus({\bf 320,1})
\oplus({\bf 10,434})
\oplus({\bf 10,406})
\oplus({\bf 10,1})$\\
${\bf 82251}$&=&
$({\bf 210,1})
\oplus({\bf 45,406})
\oplus({\bf 1,23751})
\oplus({\bf 120,29})
\oplus({\bf 10,3654})$\\
${\bf 111150}$&=&
$({\bf 660,1})
\oplus({\bf 54,434})
\oplus({\bf 54,1})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 210',29})
\oplus({\bf 10,4466})
\oplus({\bf 10,29})$\\
${\bf 191880}$&=&
$({\bf 770,1})
\oplus({\bf 54,434})
\oplus({\bf 54,1})
\oplus({\bf 45,406})
\oplus({\bf 1,58435})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 320,29})
\oplus({\bf 10,8091})
\oplus({\bf 10,29})$\\
${\bf 273429}$&=&
$({\bf 945,1})
\oplus({\bf 54,406})
\oplus({\bf 45,434})
\oplus({\bf 45,406})
\oplus({\bf 45,1})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})
\oplus({\bf 320,29})
\oplus({\bf 120,29})
\oplus({\bf 10,8091})
\oplus({\bf 10,3654})
\oplus({\bf 10,29})$\\
${\bf 302290}$&=&
$({\bf 1386,1})
\oplus({\bf 54,434})
\oplus({\bf 54,406})
\oplus({\bf 54,1})
\oplus({\bf 45,434})
\oplus({\bf 45,1})
\oplus({\bf 1,93555})
\oplus({\bf 1,434})
\oplus({\bf 1,406})
\oplus({\bf 210',29})
\oplus({\bf 320,29})
\oplus({\bf 10,4466})
\oplus({\bf 10,8091})
\oplus2({\bf 10,29})$\\
${\bf 524288}$&=&
$({\bf \overline{16},16384})
\oplus({\bf 16,16384})$\\
${\bf 575757}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,406})
\oplus({\bf 10,23751})
\oplus({\bf 210,29})
\oplus({\bf 45,3654})
\oplus({\bf 1,118755})$\\
${\bf 951938}$&=&
$({\bf 1782,1})
\oplus({\bf 210',434})
\oplus({\bf 210',1})
\oplus({\bf 10,35525})
\oplus({\bf 10,434})
\oplus({\bf 10,1})
\oplus({\bf 660,29})
\oplus({\bf 54,4466})
\oplus({\bf 54,29})
\oplus({\bf 1,232841})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})$\\
${\bf 2622893}$&=&
$({\bf 1728,1})
\oplus({\bf 320,406})
\oplus({\bf 120,434})
\oplus({\bf 120,406})
\oplus({\bf 120,1})
\oplus({\bf 10,81809})
\oplus({\bf 10,23751})
\oplus({\bf 10,406})
\oplus({\bf 945,29})
\oplus({\bf 54,3654})
\oplus({\bf 210,29})
\oplus({\bf 45,8091})
\oplus({\bf 45,3654})
\oplus({\bf 45,29})
\oplus({\bf 1,566370})
\oplus({\bf 1,3654})$\\
${\bf 3262623}$&=&
$({\bf 126,29})
\oplus({\bf \overline{126},29})
\oplus({\bf 120,3654})
\oplus({\bf 10,118755})
\oplus({\bf 210,406})
\oplus({\bf 210,1})
\oplus({\bf 45,23751})
\oplus({\bf 1,475020})$\\
${\bf 3372291}$&=&
$({\bf 4608,1})
\oplus({\bf 210',434})
\oplus({\bf 210',406})
\oplus({\bf 210',1})
\oplus({\bf 320,434})
\oplus({\bf 320,1})
\oplus({\bf 10,35525})
\oplus({\bf 10,93555})
\oplus2({\bf 10,434})
\oplus({\bf 10,406})
\oplus({\bf 10,1})
\oplus({\bf 660,29})
\oplus({\bf 1386,29})
\oplus({\bf 54,4466})
\oplus({\bf 54,8091})
\oplus2({\bf 54,29})
\oplus({\bf 45,4466})
\oplus({\bf 45,29})
\oplus({\bf 1,792918})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 3544450}$&=&
$({\bf 2970,1})
\oplus({\bf 320,434})
\oplus({\bf 320,406})
\oplus({\bf 320,1})
\oplus({\bf 120,406})
\oplus({\bf 10,58435})
\oplus({\bf 10,81809})
\oplus({\bf 10,434})
\oplus({\bf 10,406})
\oplus({\bf 10,1})
\oplus({\bf 770,29})
\oplus({\bf 945,29})
\oplus({\bf 54,8091})
\oplus({\bf 54,29})
\oplus({\bf 45,8091})
\oplus({\bf 45,3654})
\oplus({\bf 45,29})
\oplus({\bf 1,786625})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 3919149}$&=&
$({\bf 4410,1})
\oplus({\bf 210',434})
\oplus({\bf 210',1})
\oplus({\bf 320,434})
\oplus({\bf 320,406})
\oplus({\bf 320,1})
\oplus({\bf 10,93555})
\oplus({\bf 10,58435})
\oplus2({\bf 10,434})
\oplus({\bf 10,406})
\oplus({\bf 10,1})
\oplus({\bf 1386,29})
\oplus({\bf 770,29})
\oplus({\bf 54,4466})
\oplus({\bf 54,8091})
\oplus2({\bf 54,29})
\oplus({\bf 45,8091})
\oplus({\bf 45,29})
\oplus({\bf 1,899899})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 4467528}$&=&
$({\bf 4312,1})
\oplus({\bf 210',406})
\oplus({\bf 320,434})
\oplus({\bf 320,406})
\oplus({\bf 320,1})
\oplus({\bf 120,434})
\oplus({\bf 120,1})
\oplus({\bf 10,93555})
\oplus({\bf 10,81809})
\oplus({\bf 10,434})
\oplus2({\bf 10,406})
\oplus({\bf 1386,29})
\oplus({\bf 945,29})
\oplus({\bf 54,8091})
\oplus({\bf 54,3654})
\oplus({\bf 54,29})
\oplus({\bf 45,4466})
\oplus({\bf 45,8091})
\oplus2({\bf 45,29})
\oplus({\bf 1,1007721})
\oplus({\bf 1,8091})
\oplus({\bf 1,3654})$\\
${\bf 6947122}$&=&
$({\bf 1782,29})
\oplus({\bf 210',4466})
\oplus({\bf 210',29})
\oplus({\bf 10,232841})
\oplus({\bf 10,4466})
\oplus({\bf 10,29})
\oplus({\bf 4290,1})
\oplus({\bf 660,434})
\oplus({\bf 660,1})
\oplus({\bf 54,35525})
\oplus({\bf 54,434})
\oplus({\bf 54,1})
\oplus({\bf 1,1308944})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 15380937}$&=&
$({\bf 126,406})
\oplus({\bf \overline{126},406})
\oplus({\bf 120,23751})
\oplus({\bf 120,1})
\oplus({\bf 10,475020})
\oplus({\bf 210,3654})
\oplus({\bf 210,29})
\oplus({\bf 45,118755})
\oplus({\bf 1,1560780})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{31}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{31}$(R)}
}
\label{Table:Branching-rules-B19_D4-B15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{31}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_D4-B15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{31}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,31})
\oplus({\bf 8_{v},1})$\\
${\bf 741}$&=&
$({\bf 28,1})
\oplus({\bf 1,465})
\oplus({\bf 8_{v},31})$\\
${\bf 779}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},31})$\\
${\bf 9139}$&=&
$({\bf 28,31})
\oplus({\bf 1,4495})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},465})$\\
${\bf 10621}$&=&
$({\bf 35_{v},31})
\oplus({\bf 1,5425})
\oplus({\bf 1,31})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},495})
\oplus({\bf 8_{v},1})$\\
${\bf 19721}$&=&
$({\bf 35_{v},31})
\oplus({\bf 28,31})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},495})
\oplus({\bf 8_{v},465})
\oplus({\bf 8_{v},1})$\\
${\bf 82251}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,465})
\oplus({\bf 1,31465})
\oplus({\bf 56_{v},31})
\oplus({\bf 8_{v},4495})$\\
${\bf 111150}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},495})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,45880})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},31})
\oplus({\bf 8_{v},5425})
\oplus({\bf 8_{v},31})$\\
${\bf 191880}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},495})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,465})
\oplus({\bf 1,76384})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},31})
\oplus({\bf 8_{v},9889})
\oplus({\bf 8_{v},31})$\\
${\bf 273429}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},465})
\oplus({\bf 28,495})
\oplus({\bf 28,465})
\oplus({\bf 28,1})
\oplus({\bf 1,107415})
\oplus({\bf 1,465})
\oplus({\bf 160_{v},31})
\oplus({\bf 56_{v},31})
\oplus({\bf 8_{v},9889})
\oplus({\bf 8_{v},4495})
\oplus({\bf 8_{v},31})$\\
${\bf 302290}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},495})
\oplus({\bf 35_{v},465})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,495})
\oplus({\bf 28,1})
\oplus({\bf 1,121800})
\oplus({\bf 1,495})
\oplus({\bf 1,465})
\oplus({\bf 112_{v},31})
\oplus({\bf 160_{v},31})
\oplus({\bf 8_{v},5425})
\oplus({\bf 8_{v},9889})
\oplus2({\bf 8_{v},31})$\\
${\bf 524288}$&=&
$({\bf 8_{c},32768})
\oplus({\bf 8_{s},32768})$\\
${\bf 575757}$&=&
$({\bf 35_{c},31})
\oplus({\bf 35_{s},31})
\oplus({\bf 28,4495})
\oplus({\bf 1,169911})
\oplus({\bf 56_{v},465})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},31465})$\\
${\bf 951938}$&=&
$({\bf 294_{v},31})
\oplus({\bf 35_{v},5425})
\oplus({\bf 35_{v},31})
\oplus({\bf 1,319176})
\oplus({\bf 1,5425})
\oplus({\bf 1,31})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},495})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},45880})
\oplus({\bf 8_{v},495})
\oplus({\bf 8_{v},1})$\\
${\bf 2622893}$&=&
$({\bf 350,31})
\oplus({\bf 35_{v},4495})
\oplus({\bf 35_{c},31})
\oplus({\bf 35_{s},31})
\oplus({\bf 28,9889})
\oplus({\bf 28,4495})
\oplus({\bf 28,31})
\oplus({\bf 1,801009})
\oplus({\bf 1,4495})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},465})
\oplus({\bf 56_{v},495})
\oplus({\bf 56_{v},465})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},107415})
\oplus({\bf 8_{v},31465})
\oplus({\bf 8_{v},465})$\\
${\bf 3262623}$&=&
$({\bf 35_{c},465})
\oplus({\bf 35_{s},465})
\oplus({\bf 28,31465})
\oplus({\bf 28,1})
\oplus({\bf 1,736281})
\oplus({\bf 56_{v},4495})
\oplus({\bf 56_{v},31})
\oplus({\bf 8_{v},169911})$\\
${\bf 3372291}$&=&
$({\bf 294_{v},31})
\oplus({\bf 567_{v},31})
\oplus({\bf 35_{v},5425})
\oplus({\bf 35_{v},9889})
\oplus2({\bf 35_{v},31})
\oplus({\bf 28,5425})
\oplus({\bf 28,31})
\oplus({\bf 1,1097679})
\oplus({\bf 1,5425})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},495})
\oplus({\bf 112_{v},465})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},495})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},45880})
\oplus({\bf 8_{v},121800})
\oplus2({\bf 8_{v},495})
\oplus({\bf 8_{v},465})
\oplus({\bf 8_{v},1})$\\
${\bf 3544450}$&=&
$({\bf 300,31})
\oplus({\bf 350,31})
\oplus({\bf 35_{v},9889})
\oplus({\bf 35_{v},31})
\oplus({\bf 28,9889})
\oplus({\bf 28,4495})
\oplus({\bf 28,31})
\oplus({\bf 1,1104840})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},495})
\oplus({\bf 160_{v},465})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},465})
\oplus({\bf 8_{v},76384})
\oplus({\bf 8_{v},107415})
\oplus({\bf 8_{v},495})
\oplus({\bf 8_{v},465})
\oplus({\bf 8_{v},1})$\\
${\bf 3919149}$&=&
$({\bf 567_{v},31})
\oplus({\bf 300,31})
\oplus({\bf 35_{v},5425})
\oplus({\bf 35_{v},9889})
\oplus2({\bf 35_{v},31})
\oplus({\bf 28,9889})
\oplus({\bf 28,31})
\oplus({\bf 1,1253175})
\oplus({\bf 1,5425})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},495})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},495})
\oplus({\bf 160_{v},465})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},121800})
\oplus({\bf 8_{v},76384})
\oplus2({\bf 8_{v},495})
\oplus({\bf 8_{v},465})
\oplus({\bf 8_{v},1})$\\
${\bf 4467528}$&=&
$({\bf 567_{v},31})
\oplus({\bf 350,31})
\oplus({\bf 35_{v},9889})
\oplus({\bf 35_{v},4495})
\oplus({\bf 35_{v},31})
\oplus({\bf 28,5425})
\oplus({\bf 28,9889})
\oplus2({\bf 28,31})
\oplus({\bf 1,1409632})
\oplus({\bf 1,9889})
\oplus({\bf 1,4495})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},465})
\oplus({\bf 160_{v},495})
\oplus({\bf 160_{v},465})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},495})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},121800})
\oplus({\bf 8_{v},107415})
\oplus({\bf 8_{v},495})
\oplus2({\bf 8_{v},465})$\\
${\bf 6947122}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},495})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},45880})
\oplus({\bf 35_{v},495})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,1901416})
\oplus({\bf 1,45880})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},31})
\oplus({\bf 112_{v},5425})
\oplus({\bf 112_{v},31})
\oplus({\bf 8_{v},319176})
\oplus({\bf 8_{v},5425})
\oplus({\bf 8_{v},31})$\\
${\bf 15380937}$&=&
$({\bf 35_{c},4495})
\oplus({\bf 35_{s},4495})
\oplus({\bf 28,169911})
\oplus({\bf 28,31})
\oplus({\bf 1,2629575})
\oplus({\bf 56_{v},31465})
\oplus({\bf 56_{v},465})
\oplus({\bf 8_{v},736281})
\oplus({\bf 8_{v},1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{33}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{33}$(R)}
}
\label{Table:Branching-rules-B19_A3-B16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{33}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_A3-B16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{33}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 1,33})
\oplus({\bf 6,1})$\\
${\bf 741}$&=&
$({\bf 15,1})
\oplus({\bf 1,528})
\oplus({\bf 6,33})$\\
${\bf 779}$&=&
$({\bf 20',1})
\oplus({\bf 1,560})
\oplus({\bf 1,1})
\oplus({\bf 6,33})$\\
${\bf 9139}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,528})
\oplus({\bf 15,33})
\oplus({\bf 1,5456})$\\
${\bf 10621}$&=&
$({\bf 50,1})
\oplus({\bf 6,560})
\oplus({\bf 6,1})
\oplus({\bf 20',33})
\oplus({\bf 1,6512})
\oplus({\bf 1,33})$\\
${\bf 19721}$&=&
$({\bf 64,1})
\oplus({\bf 6,560})
\oplus({\bf 6,528})
\oplus({\bf 6,1})
\oplus({\bf 20',33})
\oplus({\bf 15,33})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 82251}$&=&
$({\bf 10,33})
\oplus({\bf \overline{10},33})
\oplus({\bf 6,5456})
\oplus({\bf 15,528})
\oplus({\bf 15,1})
\oplus({\bf 1,40920})$\\
${\bf 111150}$&=&
$({\bf 50,33})
\oplus({\bf 6,6512})
\oplus({\bf 6,33})
\oplus({\bf 105,1})
\oplus({\bf 20',560})
\oplus({\bf 20',1})
\oplus({\bf 1,58344})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 191880}$&=&
$({\bf 64,33})
\oplus({\bf 6,11935})
\oplus({\bf 6,33})
\oplus({\bf 84,1})
\oplus({\bf 20',560})
\oplus({\bf 20',1})
\oplus({\bf 15,528})
\oplus({\bf 1,98175})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 273429}$&=&
$({\bf 64,33})
\oplus({\bf 10,33})
\oplus({\bf \overline{10},33})
\oplus({\bf 6,11935})
\oplus({\bf 6,5456})
\oplus({\bf 6,33})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',528})
\oplus({\bf 15,560})
\oplus({\bf 15,528})
\oplus({\bf 15,1})
\oplus({\bf 1,138600})
\oplus({\bf 1,528})$\\
${\bf 302290}$&=&
$({\bf 50,33})
\oplus({\bf 64,33})
\oplus({\bf 6,6512})
\oplus({\bf 6,11935})
\oplus2({\bf 6,33})
\oplus({\bf 175,1})
\oplus({\bf 20',560})
\oplus({\bf 20',528})
\oplus({\bf 20',1})
\oplus({\bf 15,560})
\oplus({\bf 15,1})
\oplus({\bf 1,155992})
\oplus({\bf 1,560})
\oplus({\bf 1,528})$\\
${\bf 524288}$&=&
$({\bf 4,65536})
\oplus({\bf \overline{4},65536})$\\
${\bf 575757}$&=&
$({\bf 10,528})
\oplus({\bf \overline{10},528})
\oplus({\bf 6,40920})
\oplus({\bf 6,1})
\oplus({\bf 15,5456})
\oplus({\bf 15,33})
\oplus({\bf 1,237336})$\\
${\bf 951938}$&=&
$({\bf 196,1})
\oplus({\bf 50,560})
\oplus({\bf 50,1})
\oplus({\bf 6,58344})
\oplus({\bf 6,560})
\oplus({\bf 6,1})
\oplus({\bf 105,33})
\oplus({\bf 20',6512})
\oplus({\bf 20',33})
\oplus({\bf 1,429352})
\oplus({\bf 1,6512})
\oplus({\bf 1,33})$\\
${\bf 2622893}$&=&
$({\bf 64,528})
\oplus({\bf 64,1})
\oplus({\bf 10,560})
\oplus({\bf 10,528})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},560})
\oplus({\bf \overline{10},528})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,138600})
\oplus({\bf 6,40920})
\oplus({\bf 6,528})
\oplus({\bf 45,33})
\oplus({\bf \overline{45},33})
\oplus({\bf 20',5456})
\oplus({\bf 15,11935})
\oplus({\bf 15,5456})
\oplus2({\bf 15,33})
\oplus({\bf 1,1107568})
\oplus({\bf 1,5456})$\\
${\bf 3262623}$&=&
$({\bf 10,5456})
\oplus({\bf \overline{10},5456})
\oplus({\bf 6,237336})
\oplus({\bf 6,33})
\oplus({\bf 15,40920})
\oplus({\bf 15,528})
\oplus({\bf 1,1107568'})
\oplus({\bf 1,1})$\\
${\bf 3372291}$&=&
$({\bf 384,1})
\oplus({\bf 50,560})
\oplus({\bf 50,528})
\oplus({\bf 50,1})
\oplus({\bf 64,560})
\oplus({\bf 64,1})
\oplus({\bf 6,58344})
\oplus({\bf 6,155992})
\oplus2({\bf 6,560})
\oplus({\bf 6,528})
\oplus({\bf 6,1})
\oplus({\bf 105,33})
\oplus({\bf 175,33})
\oplus({\bf 20',6512})
\oplus({\bf 20',11935})
\oplus2({\bf 20',33})
\oplus({\bf 15,6512})
\oplus({\bf 15,33})
\oplus({\bf 1,1489488})
\oplus({\bf 1,6512})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 3544450}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,560})
\oplus({\bf 64,528})
\oplus({\bf 64,1})
\oplus({\bf 10,528})
\oplus({\bf \overline{10},528})
\oplus({\bf 6,98175})
\oplus({\bf 6,138600})
\oplus({\bf 6,560})
\oplus({\bf 6,528})
\oplus({\bf 6,1})
\oplus({\bf 84,33})
\oplus({\bf 45,33})
\oplus({\bf \overline{45},33})
\oplus({\bf 20',11935})
\oplus({\bf 20',33})
\oplus({\bf 15,11935})
\oplus({\bf 15,5456})
\oplus({\bf 15,33})
\oplus({\bf 1,1518440})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 3919149}$&=&
$({\bf 300,1})
\oplus({\bf 50,560})
\oplus({\bf 50,1})
\oplus({\bf 64,560})
\oplus({\bf 64,528})
\oplus({\bf 64,1})
\oplus({\bf 6,155992})
\oplus({\bf 6,98175})
\oplus2({\bf 6,560})
\oplus({\bf 6,528})
\oplus({\bf 6,1})
\oplus({\bf 175,33})
\oplus({\bf 84,33})
\oplus({\bf 20',6512})
\oplus({\bf 20',11935})
\oplus2({\bf 20',33})
\oplus({\bf 15,11935})
\oplus({\bf 15,33})
\oplus({\bf 1,1709400})
\oplus({\bf 1,6512})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 4467528}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,528})
\oplus({\bf 64,560})
\oplus({\bf 64,528})
\oplus({\bf 64,1})
\oplus({\bf 10,560})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},560})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,155992})
\oplus({\bf 6,138600})
\oplus({\bf 6,560})
\oplus2({\bf 6,528})
\oplus({\bf 175,33})
\oplus({\bf 45,33})
\oplus({\bf \overline{45},33})
\oplus({\bf 20',11935})
\oplus({\bf 20',5456})
\oplus({\bf 20',33})
\oplus({\bf 15,6512})
\oplus({\bf 15,11935})
\oplus2({\bf 15,33})
\oplus({\bf 1,1930401})
\oplus({\bf 1,11935})
\oplus({\bf 1,5456})$\\
${\bf 6947122}$&=&
$({\bf 336,1})
\oplus({\bf 105,560})
\oplus({\bf 105,1})
\oplus({\bf 20',58344})
\oplus({\bf 20',560})
\oplus({\bf 20',1})
\oplus({\bf 1,2701776})
\oplus({\bf 1,58344})
\oplus({\bf 1,560})
\oplus({\bf 1,1})
\oplus({\bf 196,33})
\oplus({\bf 50,6512})
\oplus({\bf 50,33})
\oplus({\bf 6,429352})
\oplus({\bf 6,6512})
\oplus({\bf 6,33})$\\
${\bf 15380937}$&=&
$({\bf 10,40920})
\oplus({\bf \overline{10},40920})
\oplus({\bf 6,1107568'})
\oplus({\bf 6,528})
\oplus({\bf 15,237336})
\oplus({\bf 15,5456})
\oplus({\bf 1,4272048})
\oplus({\bf 1,33})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{35}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{35}$(R)}
}
\label{Table:Branching-rules-B19_A1-A1-B17}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{35}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_A1-A1-B17}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{35}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1,1})$\\
${\bf 39}$&=&
$({\bf 1,1,35})
\oplus({\bf 2,2,1})$\\
${\bf 741}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,595})
\oplus({\bf 2,2,35})$\\
${\bf 779}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,629})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,35})$\\
${\bf 9139}$&=&
$({\bf 3,1,35})
\oplus({\bf 1,3,35})
\oplus({\bf 1,1,6545})
\oplus({\bf 2,2,595})
\oplus({\bf 2,2,1})$\\
${\bf 10621}$&=&
$({\bf 3,3,35})
\oplus({\bf 1,1,7735})
\oplus({\bf 1,1,35})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,629})
\oplus({\bf 2,2,1})$\\
${\bf 19721}$&=&
$({\bf 3,3,35})
\oplus({\bf 3,1,35})
\oplus({\bf 1,3,35})
\oplus({\bf 1,1,14245})
\oplus({\bf 1,1,35})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,629})
\oplus({\bf 2,2,595})
\oplus({\bf 2,2,1})$\\
${\bf 82251}$&=&
$({\bf 3,1,595})
\oplus({\bf 1,3,595})
\oplus({\bf 1,1,52360})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,6545})
\oplus({\bf 2,2,35})$\\
${\bf 111150}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,629})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,73185})
\oplus({\bf 1,1,629})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,35})
\oplus({\bf 2,2,7735})
\oplus({\bf 2,2,35})$\\
${\bf 191880}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,629})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,595})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,595})
\oplus({\bf 1,1,124320})
\oplus({\bf 1,1,629})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,35})
\oplus({\bf 2,4,35})
\oplus({\bf 2,2,14245})
\oplus({\bf 2,2,35})$\\
${\bf 273429}$&=&
$({\bf 3,3,595})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,629})
\oplus({\bf 3,1,595})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,629})
\oplus({\bf 1,3,595})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,176120})
\oplus({\bf 1,1,595})
\oplus({\bf 4,2,35})
\oplus({\bf 2,4,35})
\oplus({\bf 2,2,14245})
\oplus({\bf 2,2,6545})
\oplus2({\bf 2,2,35})$\\
${\bf 302290}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,629})
\oplus({\bf 3,3,595})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,629})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,629})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,196911})
\oplus({\bf 1,1,629})
\oplus({\bf 1,1,595})
\oplus({\bf 4,4,35})
\oplus({\bf 4,2,35})
\oplus({\bf 2,4,35})
\oplus({\bf 2,2,7735})
\oplus({\bf 2,2,14245})
\oplus2({\bf 2,2,35})$\\
${\bf 524288}$&=&
$({\bf 2,1,131072})
\oplus({\bf 1,2,131072})$\\
${\bf 575757}$&=&
$({\bf 3,1,6545})
\oplus({\bf 1,3,6545})
\oplus({\bf 1,1,324632})
\oplus({\bf 1,1,35})
\oplus({\bf 2,2,52360})
\oplus({\bf 2,2,595})$\\
${\bf 951938}$&=&
$({\bf 5,5,35})
\oplus({\bf 3,3,7735})
\oplus({\bf 3,3,35})
\oplus({\bf 1,1,567987})
\oplus({\bf 1,1,7735})
\oplus({\bf 1,1,35})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,629})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,73185})
\oplus({\bf 2,2,629})
\oplus({\bf 2,2,1})$\\
${\bf 2622893}$&=&
$({\bf 3,3,6545})
\oplus({\bf 3,3,35})
\oplus({\bf 3,1,14245})
\oplus({\bf 3,1,6545})
\oplus({\bf 3,1,35})
\oplus({\bf 1,3,14245})
\oplus({\bf 1,3,6545})
\oplus({\bf 1,3,35})
\oplus({\bf 1,1,1501423})
\oplus({\bf 1,1,6545})
\oplus({\bf 1,1,35})
\oplus({\bf 4,2,595})
\oplus({\bf 2,4,595})
\oplus({\bf 2,2,176120})
\oplus({\bf 2,2,629})
\oplus({\bf 2,2,52360})
\oplus2({\bf 2,2,595})
\oplus({\bf 2,2,1})$\\
${\bf 3262623}$&=&
$({\bf 3,1,52360})
\oplus({\bf 1,3,52360})
\oplus({\bf 1,1,1623160})
\oplus({\bf 1,1,595})
\oplus({\bf 2,2,324632})
\oplus({\bf 2,2,6545})$\\
${\bf 3372291}$&=&
$({\bf 5,5,35})
\oplus({\bf 5,3,35})
\oplus({\bf 3,5,35})
\oplus({\bf 3,3,7735})
\oplus({\bf 3,3,14245})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,1,7735})
\oplus({\bf 3,1,35})
\oplus({\bf 1,3,7735})
\oplus({\bf 1,3,35})
\oplus({\bf 1,1,1985753})
\oplus({\bf 1,1,7735})
\oplus({\bf 1,1,14245})
\oplus({\bf 1,1,35})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,629})
\oplus({\bf 4,4,595})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,629})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,629})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,73185})
\oplus({\bf 2,2,196911})
\oplus2({\bf 2,2,629})
\oplus({\bf 2,2,595})
\oplus({\bf 2,2,1})$\\
${\bf 3544450}$&=&
$({\bf 5,1,35})
\oplus({\bf 3,3,14245})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,1,14245})
\oplus({\bf 3,1,6545})
\oplus({\bf 3,1,35})
\oplus({\bf 1,5,35})
\oplus({\bf 1,3,14245})
\oplus({\bf 1,3,6545})
\oplus({\bf 1,3,35})
\oplus({\bf 1,1,2047395})
\oplus({\bf 1,1,14245})
\oplus({\bf 1,1,35})
\oplus({\bf 4,2,629})
\oplus({\bf 4,2,595})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,629})
\oplus({\bf 2,4,595})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,124320})
\oplus({\bf 2,2,176120})
\oplus({\bf 2,2,629})
\oplus2({\bf 2,2,595})
\oplus({\bf 2,2,1})$\\
${\bf 3919149}$&=&
$({\bf 5,3,35})
\oplus({\bf 5,1,35})
\oplus({\bf 3,5,35})
\oplus({\bf 3,3,7735})
\oplus({\bf 3,3,14245})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,1,14245})
\oplus({\bf 3,1,35})
\oplus({\bf 1,5,35})
\oplus({\bf 1,3,14245})
\oplus({\bf 1,3,35})
\oplus({\bf 1,1,2289560})
\oplus({\bf 1,1,7735})
\oplus({\bf 1,1,14245})
\oplus({\bf 1,1,35})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,629})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,629})
\oplus({\bf 4,2,595})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,629})
\oplus({\bf 2,4,595})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,196911})
\oplus({\bf 2,2,124320})
\oplus2({\bf 2,2,629})
\oplus({\bf 2,2,595})
\oplus({\bf 2,2,1})$\\
${\bf 4467528}$&=&
$({\bf 5,3,35})
\oplus({\bf 3,5,35})
\oplus({\bf 3,3,14245})
\oplus({\bf 3,3,6545})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,1,7735})
\oplus({\bf 3,1,14245})
\oplus2({\bf 3,1,35})
\oplus({\bf 1,3,7735})
\oplus({\bf 1,3,14245})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,1,2594592})
\oplus({\bf 1,1,14245})
\oplus({\bf 1,1,6545})
\oplus({\bf 4,4,595})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,629})
\oplus({\bf 4,2,595})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,629})
\oplus({\bf 2,4,595})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,196911})
\oplus({\bf 2,2,176120})
\oplus2({\bf 2,2,629})
\oplus2({\bf 2,2,595})
\oplus({\bf 2,2,1})$\\
${\bf 6947122}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,629})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,73185})
\oplus({\bf 3,3,629})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,3764565})
\oplus({\bf 1,1,73185})
\oplus({\bf 1,1,629})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,35})
\oplus({\bf 4,4,7735})
\oplus({\bf 4,4,35})
\oplus({\bf 2,2,567987})
\oplus({\bf 2,2,7735})
\oplus({\bf 2,2,35})$\\
${\bf 15380937}$&=&
$({\bf 3,1,324632})
\oplus({\bf 1,3,324632})
\oplus({\bf 1,1,6724520})
\oplus({\bf 1,1,6545})
\oplus({\bf 2,2,1623160})
\oplus({\bf 2,2,52360})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{37}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{37}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B19_B18-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{37}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_B18-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{so}_{37}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 39}$&=&
$({\bf 1})(2)
\oplus({\bf 37})(0)
\oplus({\bf 1})(-2)$\\
${\bf 741}$&=&
$({\bf 37})(2)
\oplus({\bf 666})(0)
\oplus({\bf 1})(0)
\oplus({\bf 37})(-2)$\\
${\bf 779}$&=&
$({\bf 1})(4)
\oplus({\bf 37})(2)
\oplus({\bf 702})(0)
\oplus({\bf 1})(0)
\oplus({\bf 37})(-2)
\oplus({\bf 1})(-4)$\\
${\bf 9139}$&=&
$({\bf 666})(2)
\oplus({\bf 7770})(0)
\oplus({\bf 37})(0)
\oplus({\bf 666})(-2)$\\
${\bf 10621}$&=&
$({\bf 1})(6)
\oplus({\bf 37})(4)
\oplus({\bf 702})(2)
\oplus({\bf 1})(2)
\oplus({\bf 9102})(0)
\oplus({\bf 37})(0)
\oplus({\bf 702})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 37})(-4)
\oplus({\bf 1})(-6)$\\
${\bf 19721}$&=&
$({\bf 37})(4)
\oplus({\bf 702})(2)
\oplus({\bf 666})(2)
\oplus({\bf 1})(2)
\oplus({\bf 16835})(0)
\oplus2({\bf 37})(0)
\oplus({\bf 702})(-2)
\oplus({\bf 666})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 37})(-4)$\\
${\bf 82251}$&=&
$({\bf 7770})(2)
\oplus({\bf 66045})(0)
\oplus({\bf 666})(0)
\oplus({\bf 7770})(-2)$\\
${\bf 111150}$&=&
$({\bf 1})(8)
\oplus({\bf 37})(6)
\oplus({\bf 702})(4)
\oplus({\bf 1})(4)
\oplus({\bf 9102})(2)
\oplus({\bf 37})(2)
\oplus({\bf 90687})(0)
\oplus({\bf 702})(0)
\oplus({\bf 1})(0)
\oplus({\bf 9102})(-2)
\oplus({\bf 37})(-2)
\oplus({\bf 702})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 37})(-6)
\oplus({\bf 1})(-8)$\\
${\bf 191880}$&=&
$({\bf 702})(4)
\oplus({\bf 16835})(2)
\oplus({\bf 37})(2)
\oplus({\bf 155363})(0)
\oplus({\bf 702})(0)
\oplus({\bf 666})(0)
\oplus({\bf 1})(0)
\oplus({\bf 16835})(-2)
\oplus({\bf 37})(-2)
\oplus({\bf 702})(-4)$\\
${\bf 273429}$&=&
$({\bf 666})(4)
\oplus({\bf 16835})(2)
\oplus({\bf 7770})(2)
\oplus({\bf 37})(2)
\oplus({\bf 220779})(0)
\oplus({\bf 702})(0)
\oplus2({\bf 666})(0)
\oplus({\bf 16835})(-2)
\oplus({\bf 7770})(-2)
\oplus({\bf 37})(-2)
\oplus({\bf 666})(-4)$\\
${\bf 302290}$&=&
$({\bf 37})(6)
\oplus({\bf 702})(4)
\oplus({\bf 666})(4)
\oplus({\bf 1})(4)
\oplus({\bf 9102})(2)
\oplus({\bf 16835})(2)
\oplus2({\bf 37})(2)
\oplus({\bf 245385})(0)
\oplus2({\bf 702})(0)
\oplus({\bf 666})(0)
\oplus({\bf 1})(0)
\oplus({\bf 9102})(-2)
\oplus({\bf 16835})(-2)
\oplus2({\bf 37})(-2)
\oplus({\bf 702})(-4)
\oplus({\bf 666})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 37})(-6)$\\
${\bf 524288}$&=&
$({\bf 262144})(1)
\oplus({\bf 262144})(-1)$\\
${\bf 575757}$&=&
$({\bf 66045})(2)
\oplus({\bf 435897})(0)
\oplus({\bf 7770})(0)
\oplus({\bf 66045})(-2)$\\
${\bf 951938}$&=&
$({\bf 1})(10)
\oplus({\bf 37})(8)
\oplus({\bf 702})(6)
\oplus({\bf 1})(6)
\oplus({\bf 9102})(4)
\oplus({\bf 37})(4)
\oplus({\bf 90687})(2)
\oplus({\bf 702})(2)
\oplus({\bf 1})(2)
\oplus({\bf 740259})(0)
\oplus({\bf 9102})(0)
\oplus({\bf 37})(0)
\oplus({\bf 90687})(-2)
\oplus({\bf 702})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 9102})(-4)
\oplus({\bf 37})(-4)
\oplus({\bf 702})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 37})(-8)
\oplus({\bf 1})(-10)$\\
${\bf 2622893}$&=&
$({\bf 7770})(4)
\oplus({\bf 220779})(2)
\oplus({\bf 66045})(2)
\oplus({\bf 666})(2)
\oplus({\bf 1999998})(0)
\oplus({\bf 16835})(0)
\oplus2({\bf 7770})(0)
\oplus({\bf 220779})(-2)
\oplus({\bf 66045})(-2)
\oplus({\bf 666})(-2)
\oplus({\bf 7770})(-4)$\\
${\bf 3262623}$&=&
$({\bf 435897})(2)
\oplus({\bf 2324784})(0)
\oplus({\bf 66045})(0)
\oplus({\bf 435897})(-2)$\\
${\bf 3372291}$&=&
$({\bf 37})(8)
\oplus({\bf 702})(6)
\oplus({\bf 666})(6)
\oplus({\bf 1})(6)
\oplus({\bf 9102})(4)
\oplus({\bf 16835})(4)
\oplus2({\bf 37})(4)
\oplus({\bf 90687})(2)
\oplus({\bf 245385})(2)
\oplus2({\bf 702})(2)
\oplus({\bf 666})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2606058})(0)
\oplus2({\bf 9102})(0)
\oplus({\bf 16835})(0)
\oplus2({\bf 37})(0)
\oplus({\bf 90687})(-2)
\oplus({\bf 245385})(-2)
\oplus2({\bf 702})(-2)
\oplus({\bf 666})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 9102})(-4)
\oplus({\bf 16835})(-4)
\oplus2({\bf 37})(-4)
\oplus({\bf 702})(-6)
\oplus({\bf 666})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 37})(-8)$\\
${\bf 3544450}$&=&
$({\bf 16835})(4)
\oplus({\bf 155363})(2)
\oplus({\bf 220779})(2)
\oplus({\bf 702})(2)
\oplus({\bf 666})(2)
\oplus({\bf 2714283})(0)
\oplus2({\bf 16835})(0)
\oplus({\bf 7770})(0)
\oplus({\bf 37})(0)
\oplus({\bf 155363})(-2)
\oplus({\bf 220779})(-2)
\oplus({\bf 702})(-2)
\oplus({\bf 666})(-2)
\oplus({\bf 16835})(-4)$\\
${\bf 3919149}$&=&
$({\bf 702})(6)
\oplus({\bf 9102})(4)
\oplus({\bf 16835})(4)
\oplus({\bf 37})(4)
\oplus({\bf 245385})(2)
\oplus({\bf 155363})(2)
\oplus2({\bf 702})(2)
\oplus({\bf 666})(2)
\oplus({\bf 1})(2)
\oplus({\bf 3017313})(0)
\oplus({\bf 9102})(0)
\oplus2({\bf 16835})(0)
\oplus2({\bf 37})(0)
\oplus({\bf 245385})(-2)
\oplus({\bf 155363})(-2)
\oplus2({\bf 702})(-2)
\oplus({\bf 666})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 9102})(-4)
\oplus({\bf 16835})(-4)
\oplus({\bf 37})(-4)
\oplus({\bf 702})(-6)$\\
${\bf 4467528}$&=&
$({\bf 666})(6)
\oplus({\bf 16835})(4)
\oplus({\bf 7770})(4)
\oplus({\bf 37})(4)
\oplus({\bf 245385})(2)
\oplus({\bf 220779})(2)
\oplus({\bf 702})(2)
\oplus2({\bf 666})(2)
\oplus({\bf 3429937})(0)
\oplus({\bf 9102})(0)
\oplus2({\bf 16835})(0)
\oplus({\bf 7770})(0)
\oplus({\bf 37})(0)
\oplus({\bf 245385})(-2)
\oplus({\bf 220779})(-2)
\oplus({\bf 702})(-2)
\oplus2({\bf 666})(-2)
\oplus({\bf 16835})(-4)
\oplus({\bf 7770})(-4)
\oplus({\bf 37})(-4)
\oplus({\bf 666})(-6)$\\
${\bf 6947122}$&=&
$({\bf 1})(12)
\oplus({\bf 37})(10)
\oplus({\bf 702})(8)
\oplus({\bf 1})(8)
\oplus({\bf 9102})(6)
\oplus({\bf 37})(6)
\oplus({\bf 90687})(4)
\oplus({\bf 702})(4)
\oplus({\bf 1})(4)
\oplus({\bf 740259})(2)
\oplus({\bf 9102})(2)
\oplus({\bf 37})(2)
\oplus({\bf 5154396})(0)
\oplus({\bf 90687})(0)
\oplus({\bf 702})(0)
\oplus({\bf 1})(0)
\oplus({\bf 740259})(-2)
\oplus({\bf 9102})(-2)
\oplus({\bf 37})(-2)
\oplus({\bf 90687})(-4)
\oplus({\bf 702})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 9102})(-6)
\oplus({\bf 37})(-6)
\oplus({\bf 702})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 37})(-10)
\oplus({\bf 1})(-12)$\\
${\bf 15380937}$&=&
$({\bf 2324784})(2)
\oplus({\bf 10295472})(0)
\oplus({\bf 435897})(0)
\oplus({\bf 2324784})(-2)$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-B19_A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 39}$&=&
$({\bf 39})$\\
${\bf 741}$&=&
$({\bf 75})
\oplus({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
${\bf 779}$&=&
$({\bf 77})
\oplus({\bf 73})
\oplus({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
${\bf 9139}$&=&
$({\bf 109})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus({\bf 101})
\oplus({\bf 99})
\oplus2({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus3({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus3({\bf 79})
\oplus3({\bf 77})
\oplus3({\bf 75})
\oplus4({\bf 73})
\oplus3({\bf 71})
\oplus4({\bf 69})
\oplus4({\bf 67})
\oplus4({\bf 65})
\oplus4({\bf 63})
\oplus5({\bf 61})
\oplus4({\bf 59})
\oplus5({\bf 57})
\oplus5({\bf 55})
\oplus5({\bf 53})
\oplus5({\bf 51})
\oplus6({\bf 49})
\oplus5({\bf 47})
\oplus6({\bf 45})
\oplus6({\bf 43})
\oplus6({\bf 41})
\oplus6({\bf 39})
\oplus7({\bf 37})
\oplus5({\bf 35})
\oplus6({\bf 33})
\oplus5({\bf 31})
\oplus5({\bf 29})
\oplus4({\bf 27})
\oplus5({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
${\bf 10621}$&=&
$({\bf 115})
\oplus({\bf 111})
\oplus({\bf 109})
\oplus({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus({\bf 101})
\oplus2({\bf 99})
\oplus2({\bf 97})
\oplus2({\bf 95})
\oplus2({\bf 93})
\oplus3({\bf 91})
\oplus2({\bf 89})
\oplus3({\bf 87})
\oplus3({\bf 85})
\oplus3({\bf 83})
\oplus3({\bf 81})
\oplus4({\bf 79})
\oplus3({\bf 77})
\oplus4({\bf 75})
\oplus4({\bf 73})
\oplus4({\bf 71})
\oplus4({\bf 69})
\oplus5({\bf 67})
\oplus4({\bf 65})
\oplus5({\bf 63})
\oplus5({\bf 61})
\oplus5({\bf 59})
\oplus5({\bf 57})
\oplus6({\bf 55})
\oplus5({\bf 53})
\oplus6({\bf 51})
\oplus6({\bf 49})
\oplus6({\bf 47})
\oplus6({\bf 45})
\oplus7({\bf 43})
\oplus6({\bf 41})
\oplus6({\bf 39})
\oplus6({\bf 37})
\oplus6({\bf 35})
\oplus5({\bf 33})
\oplus6({\bf 31})
\oplus4({\bf 29})
\oplus5({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
${\bf 19721}$&=&
$({\bf 113})
\oplus({\bf 111})
\oplus({\bf 109})
\oplus2({\bf 107})
\oplus2({\bf 105})
\oplus2({\bf 103})
\oplus3({\bf 101})
\oplus3({\bf 99})
\oplus3({\bf 97})
\oplus4({\bf 95})
\oplus4({\bf 93})
\oplus4({\bf 91})
\oplus5({\bf 89})
\oplus5({\bf 87})
\oplus5({\bf 85})
\oplus6({\bf 83})
\oplus6({\bf 81})
\oplus6({\bf 79})
\oplus7({\bf 77})
\oplus7({\bf 75})
\oplus7({\bf 73})
\oplus8({\bf 71})
\oplus8({\bf 69})
\oplus8({\bf 67})
\oplus9({\bf 65})
\oplus9({\bf 63})
\oplus9({\bf 61})
\oplus10({\bf 59})
\oplus10({\bf 57})
\oplus10({\bf 55})
\oplus11({\bf 53})
\oplus11({\bf 51})
\oplus11({\bf 49})
\oplus12({\bf 47})
\oplus12({\bf 45})
\oplus12({\bf 43})
\oplus13({\bf 41})
\oplus12({\bf 39})
\oplus12({\bf 37})
\oplus12({\bf 35})
\oplus11({\bf 33})
\oplus10({\bf 31})
\oplus10({\bf 29})
\oplus9({\bf 27})
\oplus8({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
${\bf 82251}$&=&
$({\bf 141})
\oplus({\bf 137})
\oplus({\bf 135})
\oplus2({\bf 133})
\oplus({\bf 131})
\oplus3({\bf 129})
\oplus2({\bf 127})
\oplus4({\bf 125})
\oplus3({\bf 123})
\oplus5({\bf 121})
\oplus4({\bf 119})
\oplus7({\bf 117})
\oplus5({\bf 115})
\oplus8({\bf 113})
\oplus7({\bf 111})
\oplus10({\bf 109})
\oplus8({\bf 107})
\oplus12({\bf 105})
\oplus10({\bf 103})
\oplus14({\bf 101})
\oplus12({\bf 99})
\oplus16({\bf 97})
\oplus14({\bf 95})
\oplus19({\bf 93})
\oplus16({\bf 91})
\oplus21({\bf 89})
\oplus19({\bf 87})
\oplus24({\bf 85})
\oplus21({\bf 83})
\oplus27({\bf 81})
\oplus24({\bf 79})
\oplus30({\bf 77})
\oplus27({\bf 75})
\oplus33({\bf 73})
\oplus30({\bf 71})
\oplus36({\bf 69})
\oplus32({\bf 67})
\oplus38({\bf 65})
\oplus34({\bf 63})
\oplus40({\bf 61})
\oplus35({\bf 59})
\oplus41({\bf 57})
\oplus36({\bf 55})
\oplus42({\bf 53})
\oplus36({\bf 51})
\oplus42({\bf 49})
\oplus36({\bf 47})
\oplus42({\bf 45})
\oplus35({\bf 43})
\oplus41({\bf 41})
\oplus34({\bf 39})
\oplus40({\bf 37})
\oplus32({\bf 35})
\oplus38({\bf 33})
\oplus30({\bf 31})
\oplus36({\bf 29})
\oplus27({\bf 27})
\oplus33({\bf 25})
\oplus24({\bf 23})
\oplus30({\bf 21})
\oplus20({\bf 19})
\oplus26({\bf 17})
\oplus16({\bf 15})
\oplus22({\bf 13})
\oplus11({\bf 11})
\oplus17({\bf 9})
\oplus6({\bf 7})
\oplus12({\bf 5})
\oplus6({\bf 1})$\\
${\bf 111150}$&=&
$({\bf 153})
\oplus({\bf 149})
\oplus({\bf 147})
\oplus2({\bf 145})
\oplus({\bf 143})
\oplus3({\bf 141})
\oplus2({\bf 139})
\oplus4({\bf 137})
\oplus3({\bf 135})
\oplus5({\bf 133})
\oplus4({\bf 131})
\oplus7({\bf 129})
\oplus5({\bf 127})
\oplus8({\bf 125})
\oplus7({\bf 123})
\oplus10({\bf 121})
\oplus8({\bf 119})
\oplus12({\bf 117})
\oplus10({\bf 115})
\oplus14({\bf 113})
\oplus12({\bf 111})
\oplus16({\bf 109})
\oplus14({\bf 107})
\oplus19({\bf 105})
\oplus16({\bf 103})
\oplus21({\bf 101})
\oplus19({\bf 99})
\oplus24({\bf 97})
\oplus21({\bf 95})
\oplus27({\bf 93})
\oplus24({\bf 91})
\oplus30({\bf 89})
\oplus27({\bf 87})
\oplus33({\bf 85})
\oplus30({\bf 83})
\oplus37({\bf 81})
\oplus33({\bf 79})
\oplus39({\bf 77})
\oplus36({\bf 75})
\oplus42({\bf 73})
\oplus38({\bf 71})
\oplus44({\bf 69})
\oplus40({\bf 67})
\oplus46({\bf 65})
\oplus41({\bf 63})
\oplus47({\bf 61})
\oplus42({\bf 59})
\oplus48({\bf 57})
\oplus42({\bf 55})
\oplus48({\bf 53})
\oplus42({\bf 51})
\oplus48({\bf 49})
\oplus41({\bf 47})
\oplus47({\bf 45})
\oplus40({\bf 43})
\oplus46({\bf 41})
\oplus38({\bf 39})
\oplus44({\bf 37})
\oplus36({\bf 35})
\oplus42({\bf 33})
\oplus33({\bf 31})
\oplus39({\bf 29})
\oplus30({\bf 27})
\oplus36({\bf 25})
\oplus26({\bf 23})
\oplus32({\bf 21})
\oplus22({\bf 19})
\oplus28({\bf 17})
\oplus17({\bf 15})
\oplus23({\bf 13})
\oplus12({\bf 11})
\oplus18({\bf 9})
\oplus6({\bf 7})
\oplus12({\bf 5})
\oplus6({\bf 1})$\\
${\bf 191880}$&=&
$({\bf 149})
\oplus2({\bf 145})
\oplus({\bf 143})
\oplus3({\bf 141})
\oplus2({\bf 139})
\oplus5({\bf 137})
\oplus3({\bf 135})
\oplus7({\bf 133})
\oplus5({\bf 131})
\oplus9({\bf 129})
\oplus7({\bf 127})
\oplus12({\bf 125})
\oplus9({\bf 123})
\oplus15({\bf 121})
\oplus12({\bf 119})
\oplus18({\bf 117})
\oplus15({\bf 115})
\oplus22({\bf 113})
\oplus18({\bf 111})
\oplus26({\bf 109})
\oplus22({\bf 107})
\oplus30({\bf 105})
\oplus26({\bf 103})
\oplus35({\bf 101})
\oplus30({\bf 99})
\oplus40({\bf 97})
\oplus35({\bf 95})
\oplus45({\bf 93})
\oplus40({\bf 91})
\oplus51({\bf 89})
\oplus45({\bf 87})
\oplus57({\bf 85})
\oplus51({\bf 83})
\oplus63({\bf 81})
\oplus57({\bf 79})
\oplus69({\bf 77})
\oplus63({\bf 75})
\oplus75({\bf 73})
\oplus68({\bf 71})
\oplus80({\bf 69})
\oplus72({\bf 67})
\oplus84({\bf 65})
\oplus75({\bf 63})
\oplus87({\bf 61})
\oplus77({\bf 59})
\oplus89({\bf 57})
\oplus78({\bf 55})
\oplus90({\bf 53})
\oplus78({\bf 51})
\oplus90({\bf 49})
\oplus77({\bf 47})
\oplus89({\bf 45})
\oplus75({\bf 43})
\oplus87({\bf 41})
\oplus72({\bf 39})
\oplus84({\bf 37})
\oplus68({\bf 35})
\oplus80({\bf 33})
\oplus63({\bf 31})
\oplus75({\bf 29})
\oplus57({\bf 27})
\oplus69({\bf 25})
\oplus50({\bf 23})
\oplus62({\bf 21})
\oplus42({\bf 19})
\oplus54({\bf 17})
\oplus33({\bf 15})
\oplus45({\bf 13})
\oplus23({\bf 11})
\oplus35({\bf 9})
\oplus12({\bf 7})
\oplus24({\bf 5})
\oplus12({\bf 1})$\\
${\bf 273429}$&=&
$({\bf 147})
\oplus({\bf 145})
\oplus2({\bf 143})
\oplus2({\bf 141})
\oplus4({\bf 139})
\oplus4({\bf 137})
\oplus6({\bf 135})
\oplus6({\bf 133})
\oplus9({\bf 131})
\oplus9({\bf 129})
\oplus12({\bf 127})
\oplus12({\bf 125})
\oplus16({\bf 123})
\oplus16({\bf 121})
\oplus20({\bf 119})
\oplus20({\bf 117})
\oplus25({\bf 115})
\oplus25({\bf 113})
\oplus30({\bf 111})
\oplus30({\bf 109})
\oplus36({\bf 107})
\oplus36({\bf 105})
\oplus42({\bf 103})
\oplus42({\bf 101})
\oplus49({\bf 99})
\oplus49({\bf 97})
\oplus56({\bf 95})
\oplus56({\bf 93})
\oplus64({\bf 91})
\oplus64({\bf 89})
\oplus72({\bf 87})
\oplus72({\bf 85})
\oplus81({\bf 83})
\oplus81({\bf 81})
\oplus90({\bf 79})
\oplus90({\bf 77})
\oplus99({\bf 75})
\oplus99({\bf 73})
\oplus107({\bf 71})
\oplus106({\bf 69})
\oplus114({\bf 67})
\oplus112({\bf 65})
\oplus119({\bf 63})
\oplus116({\bf 61})
\oplus123({\bf 59})
\oplus119({\bf 57})
\oplus125({\bf 55})
\oplus120({\bf 53})
\oplus126({\bf 51})
\oplus120({\bf 49})
\oplus125({\bf 47})
\oplus118({\bf 45})
\oplus123({\bf 43})
\oplus115({\bf 41})
\oplus119({\bf 39})
\oplus110({\bf 37})
\oplus114({\bf 35})
\oplus104({\bf 33})
\oplus107({\bf 31})
\oplus96({\bf 29})
\oplus99({\bf 27})
\oplus87({\bf 25})
\oplus89({\bf 23})
\oplus76({\bf 21})
\oplus78({\bf 19})
\oplus64({\bf 17})
\oplus65({\bf 15})
\oplus50({\bf 13})
\oplus51({\bf 11})
\oplus35({\bf 9})
\oplus35({\bf 7})
\oplus18({\bf 5})
\oplus18({\bf 3})$\\
${\bf 302290}$&=&
$({\bf 151})
\oplus({\bf 149})
\oplus2({\bf 147})
\oplus2({\bf 145})
\oplus4({\bf 143})
\oplus4({\bf 141})
\oplus6({\bf 139})
\oplus6({\bf 137})
\oplus9({\bf 135})
\oplus9({\bf 133})
\oplus12({\bf 131})
\oplus12({\bf 129})
\oplus16({\bf 127})
\oplus16({\bf 125})
\oplus20({\bf 123})
\oplus20({\bf 121})
\oplus25({\bf 119})
\oplus25({\bf 117})
\oplus30({\bf 115})
\oplus30({\bf 113})
\oplus36({\bf 111})
\oplus36({\bf 109})
\oplus42({\bf 107})
\oplus42({\bf 105})
\oplus49({\bf 103})
\oplus49({\bf 101})
\oplus56({\bf 99})
\oplus56({\bf 97})
\oplus64({\bf 95})
\oplus64({\bf 93})
\oplus72({\bf 91})
\oplus72({\bf 89})
\oplus81({\bf 87})
\oplus81({\bf 85})
\oplus90({\bf 83})
\oplus90({\bf 81})
\oplus100({\bf 79})
\oplus99({\bf 77})
\oplus108({\bf 75})
\oplus107({\bf 73})
\oplus116({\bf 71})
\oplus114({\bf 69})
\oplus122({\bf 67})
\oplus119({\bf 65})
\oplus127({\bf 63})
\oplus123({\bf 61})
\oplus130({\bf 59})
\oplus125({\bf 57})
\oplus132({\bf 55})
\oplus126({\bf 53})
\oplus132({\bf 51})
\oplus125({\bf 49})
\oplus131({\bf 47})
\oplus123({\bf 45})
\oplus128({\bf 43})
\oplus119({\bf 41})
\oplus124({\bf 39})
\oplus114({\bf 37})
\oplus118({\bf 35})
\oplus107({\bf 33})
\oplus111({\bf 31})
\oplus99({\bf 29})
\oplus102({\bf 27})
\oplus89({\bf 25})
\oplus92({\bf 23})
\oplus78({\bf 21})
\oplus80({\bf 19})
\oplus65({\bf 17})
\oplus67({\bf 15})
\oplus51({\bf 13})
\oplus52({\bf 11})
\oplus35({\bf 9})
\oplus36({\bf 7})
\oplus18({\bf 5})
\oplus18({\bf 3})$\\
${\bf 524288}$&=&
$({\bf 191})
\oplus({\bf 185})
\oplus({\bf 181})
\oplus({\bf 179})
\oplus({\bf 177})
\oplus({\bf 175})
\oplus2({\bf 173})
\oplus2({\bf 171})
\oplus2({\bf 169})
\oplus3({\bf 167})
\oplus3({\bf 165})
\oplus4({\bf 163})
\oplus5({\bf 161})
\oplus5({\bf 159})
\oplus6({\bf 157})
\oplus8({\bf 155})
\oplus8({\bf 153})
\oplus9({\bf 151})
\oplus11({\bf 149})
\oplus12({\bf 147})
\oplus13({\bf 145})
\oplus16({\bf 143})
\oplus17({\bf 141})
\oplus19({\bf 139})
\oplus22({\bf 137})
\oplus24({\bf 135})
\oplus26({\bf 133})
\oplus30({\bf 131})
\oplus32({\bf 129})
\oplus35({\bf 127})
\oplus40({\bf 125})
\oplus42({\bf 123})
\oplus46({\bf 121})
\oplus51({\bf 119})
\oplus54({\bf 117})
\oplus58({\bf 115})
\oplus64({\bf 113})
\oplus68({\bf 111})
\oplus72({\bf 109})
\oplus79({\bf 107})
\oplus83({\bf 105})
\oplus88({\bf 103})
\oplus96({\bf 101})
\oplus99({\bf 99})
\oplus105({\bf 97})
\oplus112({\bf 95})
\oplus117({\bf 93})
\oplus122({\bf 91})
\oplus130({\bf 89})
\oplus134({\bf 87})
\oplus139({\bf 85})
\oplus147({\bf 83})
\oplus151({\bf 81})
\oplus155({\bf 79})
\oplus163({\bf 77})
\oplus166({\bf 75})
\oplus170({\bf 73})
\oplus177({\bf 71})
\oplus179({\bf 69})
\oplus182({\bf 67})
\oplus188({\bf 65})
\oplus189({\bf 63})
\oplus190({\bf 61})
\oplus195({\bf 59})
\oplus194({\bf 57})
\oplus195({\bf 55})
\oplus197({\bf 53})
\oplus196({\bf 51})
\oplus193({\bf 49})
\oplus195({\bf 47})
\oplus191({\bf 45})
\oplus187({\bf 43})
\oplus187({\bf 41})
\oplus181({\bf 39})
\oplus175({\bf 37})
\oplus173({\bf 35})
\oplus165({\bf 33})
\oplus158({\bf 31})
\oplus153({\bf 29})
\oplus144({\bf 27})
\oplus134({\bf 25})
\oplus129({\bf 23})
\oplus118({\bf 21})
\oplus106({\bf 19})
\oplus100({\bf 17})
\oplus87({\bf 15})
\oplus75({\bf 13})
\oplus67({\bf 11})
\oplus54({\bf 9})
\oplus40({\bf 7})
\oplus32({\bf 5})
\oplus18({\bf 3})
\oplus5({\bf 1})$\\
${\bf 575757}$&=&
$({\bf 171})
\oplus({\bf 167})
\oplus({\bf 165})
\oplus2({\bf 163})
\oplus2({\bf 161})
\oplus3({\bf 159})
\oplus3({\bf 157})
\oplus5({\bf 155})
\oplus5({\bf 153})
\oplus7({\bf 151})
\oplus7({\bf 149})
\oplus10({\bf 147})
\oplus10({\bf 145})
\oplus13({\bf 143})
\oplus14({\bf 141})
\oplus17({\bf 139})
\oplus18({\bf 137})
\oplus22({\bf 135})
\oplus23({\bf 133})
\oplus28({\bf 131})
\oplus29({\bf 129})
\oplus34({\bf 127})
\oplus36({\bf 125})
\oplus42({\bf 123})
\oplus44({\bf 121})
\oplus50({\bf 119})
\oplus53({\bf 117})
\oplus60({\bf 115})
\oplus63({\bf 113})
\oplus71({\bf 111})
\oplus74({\bf 109})
\oplus83({\bf 107})
\oplus87({\bf 105})
\oplus96({\bf 103})
\oplus100({\bf 101})
\oplus110({\bf 99})
\oplus114({\bf 97})
\oplus124({\bf 95})
\oplus128({\bf 93})
\oplus139({\bf 91})
\oplus142({\bf 89})
\oplus153({\bf 87})
\oplus156({\bf 85})
\oplus167({\bf 83})
\oplus170({\bf 81})
\oplus180({\bf 79})
\oplus182({\bf 77})
\oplus193({\bf 75})
\oplus194({\bf 73})
\oplus204({\bf 71})
\oplus204({\bf 69})
\oplus214({\bf 67})
\oplus213({\bf 65})
\oplus222({\bf 63})
\oplus220({\bf 61})
\oplus228({\bf 59})
\oplus225({\bf 57})
\oplus232({\bf 55})
\oplus227({\bf 53})
\oplus234({\bf 51})
\oplus227({\bf 49})
\oplus232({\bf 47})
\oplus224({\bf 45})
\oplus228({\bf 43})
\oplus218({\bf 41})
\oplus220({\bf 39})
\oplus208({\bf 37})
\oplus209({\bf 35})
\oplus195({\bf 33})
\oplus194({\bf 31})
\oplus178({\bf 29})
\oplus176({\bf 27})
\oplus159({\bf 25})
\oplus155({\bf 23})
\oplus137({\bf 21})
\oplus132({\bf 19})
\oplus113({\bf 17})
\oplus107({\bf 15})
\oplus87({\bf 13})
\oplus81({\bf 11})
\oplus60({\bf 9})
\oplus53({\bf 7})
\oplus32({\bf 5})
\oplus25({\bf 3})
\oplus4({\bf 1})$\\
${\bf 951938}$&=&
$({\bf 191})
\oplus({\bf 187})
\oplus({\bf 185})
\oplus2({\bf 183})
\oplus2({\bf 181})
\oplus3({\bf 179})
\oplus3({\bf 177})
\oplus5({\bf 175})
\oplus5({\bf 173})
\oplus7({\bf 171})
\oplus7({\bf 169})
\oplus10({\bf 167})
\oplus10({\bf 165})
\oplus13({\bf 163})
\oplus14({\bf 161})
\oplus17({\bf 159})
\oplus18({\bf 157})
\oplus22({\bf 155})
\oplus23({\bf 153})
\oplus28({\bf 151})
\oplus29({\bf 149})
\oplus34({\bf 147})
\oplus36({\bf 145})
\oplus42({\bf 143})
\oplus44({\bf 141})
\oplus50({\bf 139})
\oplus53({\bf 137})
\oplus60({\bf 135})
\oplus63({\bf 133})
\oplus71({\bf 131})
\oplus74({\bf 129})
\oplus83({\bf 127})
\oplus87({\bf 125})
\oplus96({\bf 123})
\oplus101({\bf 121})
\oplus111({\bf 119})
\oplus116({\bf 117})
\oplus126({\bf 115})
\oplus132({\bf 113})
\oplus143({\bf 111})
\oplus148({\bf 109})
\oplus160({\bf 107})
\oplus165({\bf 105})
\oplus177({\bf 103})
\oplus183({\bf 101})
\oplus194({\bf 99})
\oplus199({\bf 97})
\oplus212({\bf 95})
\oplus216({\bf 93})
\oplus228({\bf 91})
\oplus232({\bf 89})
\oplus244({\bf 87})
\oplus247({\bf 85})
\oplus259({\bf 83})
\oplus261({\bf 81})
\oplus272({\bf 79})
\oplus274({\bf 77})
\oplus284({\bf 75})
\oplus284({\bf 73})
\oplus295({\bf 71})
\oplus293({\bf 69})
\oplus302({\bf 67})
\oplus300({\bf 65})
\oplus308({\bf 63})
\oplus304({\bf 61})
\oplus311({\bf 59})
\oplus305({\bf 57})
\oplus311({\bf 55})
\oplus304({\bf 53})
\oplus308({\bf 51})
\oplus298({\bf 49})
\oplus302({\bf 47})
\oplus290({\bf 45})
\oplus291({\bf 43})
\oplus278({\bf 41})
\oplus277({\bf 39})
\oplus262({\bf 37})
\oplus260({\bf 35})
\oplus243({\bf 33})
\oplus239({\bf 31})
\oplus221({\bf 29})
\oplus215({\bf 27})
\oplus195({\bf 25})
\oplus189({\bf 23})
\oplus168({\bf 21})
\oplus159({\bf 19})
\oplus138({\bf 17})
\oplus129({\bf 15})
\oplus106({\bf 13})
\oplus97({\bf 11})
\oplus73({\bf 9})
\oplus63({\bf 7})
\oplus40({\bf 5})
\oplus29({\bf 3})
\oplus5({\bf 1})$\\
${\bf 2622893}$&=&
$({\bf 179})
\oplus({\bf 177})
\oplus2({\bf 175})
\oplus3({\bf 173})
\oplus4({\bf 171})
\oplus6({\bf 169})
\oplus8({\bf 167})
\oplus10({\bf 165})
\oplus13({\bf 163})
\oplus16({\bf 161})
\oplus20({\bf 159})
\oplus24({\bf 157})
\oplus29({\bf 155})
\oplus34({\bf 153})
\oplus40({\bf 151})
\oplus47({\bf 149})
\oplus54({\bf 147})
\oplus62({\bf 145})
\oplus71({\bf 143})
\oplus80({\bf 141})
\oplus91({\bf 139})
\oplus102({\bf 137})
\oplus114({\bf 135})
\oplus127({\bf 133})
\oplus141({\bf 131})
\oplus156({\bf 129})
\oplus172({\bf 127})
\oplus189({\bf 125})
\oplus207({\bf 123})
\oplus226({\bf 121})
\oplus247({\bf 119})
\oplus268({\bf 117})
\oplus291({\bf 115})
\oplus315({\bf 113})
\oplus340({\bf 111})
\oplus366({\bf 109})
\oplus394({\bf 107})
\oplus421({\bf 105})
\oplus450({\bf 103})
\oplus479({\bf 101})
\oplus509({\bf 99})
\oplus538({\bf 97})
\oplus569({\bf 95})
\oplus598({\bf 93})
\oplus628({\bf 91})
\oplus658({\bf 89})
\oplus687({\bf 87})
\oplus715({\bf 85})
\oplus744({\bf 83})
\oplus770({\bf 81})
\oplus797({\bf 79})
\oplus822({\bf 77})
\oplus846({\bf 75})
\oplus868({\bf 73})
\oplus890({\bf 71})
\oplus909({\bf 69})
\oplus927({\bf 67})
\oplus943({\bf 65})
\oplus957({\bf 63})
\oplus968({\bf 61})
\oplus979({\bf 59})
\oplus985({\bf 57})
\oplus990({\bf 55})
\oplus992({\bf 53})
\oplus991({\bf 51})
\oplus987({\bf 49})
\oplus981({\bf 47})
\oplus970({\bf 45})
\oplus957({\bf 43})
\oplus940({\bf 41})
\oplus920({\bf 39})
\oplus895({\bf 37})
\oplus869({\bf 35})
\oplus837({\bf 33})
\oplus803({\bf 31})
\oplus766({\bf 29})
\oplus726({\bf 27})
\oplus682({\bf 25})
\oplus638({\bf 23})
\oplus589({\bf 21})
\oplus540({\bf 19})
\oplus488({\bf 17})
\oplus435({\bf 15})
\oplus379({\bf 13})
\oplus324({\bf 11})
\oplus266({\bf 9})
\oplus208({\bf 7})
\oplus149({\bf 5})
\oplus90({\bf 3})
\oplus29({\bf 1})$\\
${\bf 3262623}$&=&
$({\bf 199})
\oplus({\bf 195})
\oplus({\bf 193})
\oplus2({\bf 191})
\oplus2({\bf 189})
\oplus4({\bf 187})
\oplus3({\bf 185})
\oplus6({\bf 183})
\oplus6({\bf 181})
\oplus9({\bf 179})
\oplus9({\bf 177})
\oplus14({\bf 175})
\oplus13({\bf 173})
\oplus19({\bf 171})
\oplus20({\bf 169})
\oplus26({\bf 167})
\oplus27({\bf 165})
\oplus36({\bf 163})
\oplus36({\bf 161})
\oplus47({\bf 159})
\oplus49({\bf 157})
\oplus60({\bf 155})
\oplus63({\bf 153})
\oplus78({\bf 151})
\oplus80({\bf 149})
\oplus97({\bf 147})
\oplus102({\bf 145})
\oplus120({\bf 143})
\oplus126({\bf 141})
\oplus149({\bf 139})
\oplus154({\bf 137})
\oplus180({\bf 135})
\oplus189({\bf 133})
\oplus215({\bf 131})
\oplus226({\bf 129})
\oplus258({\bf 127})
\oplus267({\bf 125})
\oplus302({\bf 123})
\oplus315({\bf 121})
\oplus351({\bf 119})
\oplus365({\bf 117})
\oplus406({\bf 115})
\oplus418({\bf 113})
\oplus462({\bf 111})
\oplus478({\bf 109})
\oplus521({\bf 107})
\oplus537({\bf 105})
\oplus586({\bf 103})
\oplus598({\bf 101})
\oplus649({\bf 99})
\oplus664({\bf 97})
\oplus713({\bf 95})
\oplus727({\bf 93})
\oplus780({\bf 91})
\oplus789({\bf 89})
\oplus843({\bf 87})
\oplus853({\bf 85})
\oplus903({\bf 83})
\oplus910({\bf 81})
\oplus964({\bf 79})
\oplus963({\bf 77})
\oplus1015({\bf 75})
\oplus1014({\bf 73})
\oplus1060({\bf 71})
\oplus1054({\bf 69})
\oplus1101({\bf 67})
\oplus1084({\bf 65})
\oplus1128({\bf 63})
\oplus1109({\bf 61})
\oplus1144({\bf 59})
\oplus1118({\bf 57})
\oplus1153({\bf 55})
\oplus1115({\bf 53})
\oplus1144({\bf 51})
\oplus1104({\bf 49})
\oplus1123({\bf 47})
\oplus1075({\bf 45})
\oplus1093({\bf 43})
\oplus1032({\bf 41})
\oplus1045({\bf 39})
\oplus982({\bf 37})
\oplus983({\bf 35})
\oplus913({\bf 33})
\oplus914({\bf 31})
\oplus832({\bf 29})
\oplus827({\bf 27})
\oplus744({\bf 25})
\oplus729({\bf 23})
\oplus640({\bf 21})
\oplus626({\bf 19})
\oplus526({\bf 17})
\oplus508({\bf 15})
\oplus410({\bf 13})
\oplus382({\bf 11})
\oplus281({\bf 9})
\oplus257({\bf 7})
\oplus147({\bf 5})
\oplus121({\bf 3})
\oplus16({\bf 1})$\\
${\bf 3372291}$&=&
$({\bf 189})
\oplus({\bf 187})
\oplus2({\bf 185})
\oplus3({\bf 183})
\oplus4({\bf 181})
\oplus6({\bf 179})
\oplus8({\bf 177})
\oplus10({\bf 175})
\oplus13({\bf 173})
\oplus16({\bf 171})
\oplus20({\bf 169})
\oplus24({\bf 167})
\oplus29({\bf 165})
\oplus34({\bf 163})
\oplus40({\bf 161})
\oplus47({\bf 159})
\oplus54({\bf 157})
\oplus62({\bf 155})
\oplus71({\bf 153})
\oplus80({\bf 151})
\oplus91({\bf 149})
\oplus102({\bf 147})
\oplus114({\bf 145})
\oplus127({\bf 143})
\oplus141({\bf 141})
\oplus156({\bf 139})
\oplus172({\bf 137})
\oplus189({\bf 135})
\oplus207({\bf 133})
\oplus226({\bf 131})
\oplus247({\bf 129})
\oplus268({\bf 127})
\oplus291({\bf 125})
\oplus315({\bf 123})
\oplus340({\bf 121})
\oplus367({\bf 119})
\oplus395({\bf 117})
\oplus423({\bf 115})
\oplus453({\bf 113})
\oplus483({\bf 111})
\oplus515({\bf 109})
\oplus546({\bf 107})
\oplus579({\bf 105})
\oplus611({\bf 103})
\oplus644({\bf 101})
\oplus677({\bf 99})
\oplus710({\bf 97})
\oplus742({\bf 95})
\oplus775({\bf 93})
\oplus806({\bf 91})
\oplus838({\bf 89})
\oplus868({\bf 87})
\oplus898({\bf 85})
\oplus926({\bf 83})
\oplus954({\bf 81})
\oplus980({\bf 79})
\oplus1005({\bf 77})
\oplus1028({\bf 75})
\oplus1050({\bf 73})
\oplus1069({\bf 71})
\oplus1088({\bf 69})
\oplus1103({\bf 67})
\oplus1117({\bf 65})
\oplus1128({\bf 63})
\oplus1137({\bf 61})
\oplus1143({\bf 59})
\oplus1147({\bf 57})
\oplus1147({\bf 55})
\oplus1145({\bf 53})
\oplus1139({\bf 51})
\oplus1131({\bf 49})
\oplus1118({\bf 47})
\oplus1103({\bf 45})
\oplus1083({\bf 43})
\oplus1060({\bf 41})
\oplus1034({\bf 39})
\oplus1004({\bf 37})
\oplus970({\bf 35})
\oplus934({\bf 33})
\oplus893({\bf 31})
\oplus851({\bf 29})
\oplus804({\bf 27})
\oplus756({\bf 25})
\oplus704({\bf 23})
\oplus651({\bf 21})
\oplus595({\bf 19})
\oplus538({\bf 17})
\oplus478({\bf 15})
\oplus418({\bf 13})
\oplus355({\bf 11})
\oplus293({\bf 9})
\oplus228({\bf 7})
\oplus164({\bf 5})
\oplus98({\bf 3})
\oplus33({\bf 1})$\\
${\bf 3544450}$&=&
$({\bf 183})
\oplus({\bf 181})
\oplus2({\bf 179})
\oplus3({\bf 177})
\oplus5({\bf 175})
\oplus6({\bf 173})
\oplus9({\bf 171})
\oplus11({\bf 169})
\oplus15({\bf 167})
\oplus18({\bf 165})
\oplus23({\bf 163})
\oplus27({\bf 161})
\oplus34({\bf 159})
\oplus39({\bf 157})
\oplus47({\bf 155})
\oplus54({\bf 153})
\oplus64({\bf 151})
\oplus72({\bf 149})
\oplus84({\bf 147})
\oplus94({\bf 145})
\oplus108({\bf 143})
\oplus120({\bf 141})
\oplus136({\bf 139})
\oplus150({\bf 137})
\oplus169({\bf 135})
\oplus185({\bf 133})
\oplus206({\bf 131})
\oplus225({\bf 129})
\oplus249({\bf 127})
\oplus270({\bf 125})
\oplus297({\bf 123})
\oplus321({\bf 121})
\oplus351({\bf 119})
\oplus378({\bf 117})
\oplus411({\bf 115})
\oplus440({\bf 113})
\oplus477({\bf 111})
\oplus509({\bf 109})
\oplus547({\bf 107})
\oplus581({\bf 105})
\oplus622({\bf 103})
\oplus656({\bf 101})
\oplus698({\bf 99})
\oplus733({\bf 97})
\oplus775({\bf 95})
\oplus810({\bf 93})
\oplus852({\bf 91})
\oplus885({\bf 89})
\oplus927({\bf 87})
\oplus959({\bf 85})
\oplus998({\bf 83})
\oplus1028({\bf 81})
\oplus1066({\bf 79})
\oplus1092({\bf 77})
\oplus1127({\bf 75})
\oplus1150({\bf 73})
\oplus1181({\bf 71})
\oplus1200({\bf 69})
\oplus1227({\bf 67})
\oplus1240({\bf 65})
\oplus1263({\bf 63})
\oplus1271({\bf 61})
\oplus1287({\bf 59})
\oplus1289({\bf 57})
\oplus1300({\bf 55})
\oplus1294({\bf 53})
\oplus1298({\bf 51})
\oplus1285({\bf 49})
\oplus1281({\bf 47})
\oplus1260({\bf 45})
\oplus1248({\bf 43})
\oplus1217({\bf 41})
\oplus1197({\bf 39})
\oplus1158({\bf 37})
\oplus1128({\bf 35})
\oplus1080({\bf 33})
\oplus1043({\bf 31})
\oplus986({\bf 29})
\oplus941({\bf 27})
\oplus878({\bf 25})
\oplus826({\bf 23})
\oplus757({\bf 21})
\oplus700({\bf 19})
\oplus625({\bf 17})
\oplus564({\bf 15})
\oplus486({\bf 13})
\oplus420({\bf 11})
\oplus339({\bf 9})
\oplus272({\bf 7})
\oplus188({\bf 5})
\oplus119({\bf 3})
\oplus35({\bf 1})$\\
${\bf 3919149}$&=&
$({\bf 187})
\oplus({\bf 185})
\oplus2({\bf 183})
\oplus3({\bf 181})
\oplus5({\bf 179})
\oplus6({\bf 177})
\oplus9({\bf 175})
\oplus11({\bf 173})
\oplus15({\bf 171})
\oplus18({\bf 169})
\oplus23({\bf 167})
\oplus27({\bf 165})
\oplus34({\bf 163})
\oplus39({\bf 161})
\oplus47({\bf 159})
\oplus54({\bf 157})
\oplus64({\bf 155})
\oplus72({\bf 153})
\oplus84({\bf 151})
\oplus94({\bf 149})
\oplus108({\bf 147})
\oplus120({\bf 145})
\oplus136({\bf 143})
\oplus150({\bf 141})
\oplus169({\bf 139})
\oplus185({\bf 137})
\oplus206({\bf 135})
\oplus225({\bf 133})
\oplus249({\bf 131})
\oplus270({\bf 129})
\oplus297({\bf 127})
\oplus321({\bf 125})
\oplus351({\bf 123})
\oplus378({\bf 121})
\oplus411({\bf 119})
\oplus441({\bf 117})
\oplus477({\bf 115})
\oplus510({\bf 113})
\oplus548({\bf 111})
\oplus583({\bf 109})
\oplus624({\bf 107})
\oplus660({\bf 105})
\oplus702({\bf 103})
\oplus739({\bf 101})
\oplus782({\bf 99})
\oplus819({\bf 97})
\oplus862({\bf 95})
\oplus898({\bf 93})
\oplus941({\bf 91})
\oplus976({\bf 89})
\oplus1017({\bf 87})
\oplus1050({\bf 85})
\oplus1090({\bf 83})
\oplus1120({\bf 81})
\oplus1157({\bf 79})
\oplus1184({\bf 77})
\oplus1218({\bf 75})
\oplus1241({\bf 73})
\oplus1271({\bf 71})
\oplus1289({\bf 69})
\oplus1315({\bf 67})
\oplus1328({\bf 65})
\oplus1348({\bf 63})
\oplus1355({\bf 61})
\oplus1370({\bf 59})
\oplus1370({\bf 57})
\oplus1378({\bf 55})
\oplus1371({\bf 53})
\oplus1372({\bf 51})
\oplus1357({\bf 49})
\oplus1350({\bf 47})
\oplus1326({\bf 45})
\oplus1311({\bf 43})
\oplus1278({\bf 41})
\oplus1254({\bf 39})
\oplus1212({\bf 37})
\oplus1179({\bf 35})
\oplus1129({\bf 33})
\oplus1087({\bf 31})
\oplus1029({\bf 29})
\oplus980({\bf 27})
\oplus915({\bf 25})
\oplus859({\bf 23})
\oplus788({\bf 21})
\oplus727({\bf 19})
\oplus651({\bf 17})
\oplus585({\bf 15})
\oplus505({\bf 13})
\oplus436({\bf 11})
\oplus353({\bf 9})
\oplus281({\bf 7})
\oplus196({\bf 5})
\oplus123({\bf 3})
\oplus37({\bf 1})$\\
${\bf 4467528}$&=&
$({\bf 185})
\oplus({\bf 183})
\oplus3({\bf 181})
\oplus3({\bf 179})
\oplus6({\bf 177})
\oplus7({\bf 175})
\oplus11({\bf 173})
\oplus13({\bf 171})
\oplus18({\bf 169})
\oplus21({\bf 167})
\oplus28({\bf 165})
\oplus32({\bf 163})
\oplus41({\bf 161})
\oplus46({\bf 159})
\oplus57({\bf 157})
\oplus64({\bf 155})
\oplus77({\bf 153})
\oplus86({\bf 151})
\oplus101({\bf 149})
\oplus112({\bf 147})
\oplus130({\bf 145})
\oplus143({\bf 143})
\oplus164({\bf 141})
\oplus179({\bf 139})
\oplus203({\bf 137})
\oplus221({\bf 135})
\oplus248({\bf 133})
\oplus269({\bf 131})
\oplus299({\bf 129})
\oplus323({\bf 127})
\oplus357({\bf 125})
\oplus384({\bf 123})
\oplus422({\bf 121})
\oplus452({\bf 119})
\oplus494({\bf 117})
\oplus528({\bf 115})
\oplus573({\bf 113})
\oplus610({\bf 111})
\oplus658({\bf 109})
\oplus697({\bf 107})
\oplus748({\bf 105})
\oplus788({\bf 103})
\oplus841({\bf 101})
\oplus881({\bf 99})
\oplus935({\bf 97})
\oplus975({\bf 95})
\oplus1029({\bf 93})
\oplus1068({\bf 91})
\oplus1121({\bf 89})
\oplus1158({\bf 87})
\oplus1210({\bf 85})
\oplus1244({\bf 83})
\oplus1294({\bf 81})
\oplus1324({\bf 79})
\oplus1371({\bf 77})
\oplus1397({\bf 75})
\oplus1440({\bf 73})
\oplus1461({\bf 71})
\oplus1499({\bf 69})
\oplus1514({\bf 67})
\oplus1547({\bf 65})
\oplus1555({\bf 63})
\oplus1582({\bf 61})
\oplus1582({\bf 59})
\oplus1602({\bf 57})
\oplus1594({\bf 55})
\oplus1606({\bf 53})
\oplus1589({\bf 51})
\oplus1592({\bf 49})
\oplus1565({\bf 47})
\oplus1559({\bf 45})
\oplus1521({\bf 43})
\oplus1505({\bf 41})
\oplus1456({\bf 39})
\oplus1429({\bf 37})
\oplus1370({\bf 35})
\oplus1333({\bf 33})
\oplus1264({\bf 31})
\oplus1217({\bf 29})
\oplus1139({\bf 27})
\oplus1084({\bf 25})
\oplus998({\bf 23})
\oplus936({\bf 21})
\oplus843({\bf 19})
\oplus775({\bf 17})
\oplus677({\bf 15})
\oplus604({\bf 13})
\oplus502({\bf 11})
\oplus425({\bf 9})
\oplus320({\bf 7})
\oplus241({\bf 5})
\oplus134({\bf 3})
\oplus54({\bf 1})$\\
${\bf 6947122}$&=&
$({\bf 229})
\oplus({\bf 225})
\oplus({\bf 223})
\oplus2({\bf 221})
\oplus2({\bf 219})
\oplus4({\bf 217})
\oplus3({\bf 215})
\oplus6({\bf 213})
\oplus6({\bf 211})
\oplus9({\bf 209})
\oplus9({\bf 207})
\oplus14({\bf 205})
\oplus13({\bf 203})
\oplus19({\bf 201})
\oplus20({\bf 199})
\oplus26({\bf 197})
\oplus27({\bf 195})
\oplus36({\bf 193})
\oplus36({\bf 191})
\oplus47({\bf 189})
\oplus49({\bf 187})
\oplus60({\bf 185})
\oplus63({\bf 183})
\oplus78({\bf 181})
\oplus80({\bf 179})
\oplus97({\bf 177})
\oplus102({\bf 175})
\oplus120({\bf 173})
\oplus126({\bf 171})
\oplus149({\bf 169})
\oplus154({\bf 167})
\oplus180({\bf 165})
\oplus189({\bf 163})
\oplus216({\bf 161})
\oplus227({\bf 159})
\oplus260({\bf 157})
\oplus270({\bf 155})
\oplus306({\bf 153})
\oplus321({\bf 151})
\oplus359({\bf 149})
\oplus375({\bf 147})
\oplus419({\bf 145})
\oplus435({\bf 143})
\oplus482({\bf 141})
\oplus503({\bf 139})
\oplus551({\bf 137})
\oplus573({\bf 135})
\oplus628({\bf 133})
\oplus648({\bf 131})
\oplus706({\bf 129})
\oplus731({\bf 127})
\oplus789({\bf 125})
\oplus814({\bf 123})
\oplus878({\bf 121})
\oplus901({\bf 119})
\oplus967({\bf 117})
\oplus993({\bf 115})
\oplus1058({\bf 113})
\oplus1083({\bf 111})
\oplus1154({\bf 109})
\oplus1174({\bf 107})
\oplus1245({\bf 105})
\oplus1268({\bf 103})
\oplus1336({\bf 101})
\oplus1356({\bf 99})
\oplus1428({\bf 97})
\oplus1441({\bf 95})
\oplus1512({\bf 93})
\oplus1525({\bf 91})
\oplus1591({\bf 89})
\oplus1599({\bf 87})
\oplus1667({\bf 85})
\oplus1665({\bf 83})
\oplus1729({\bf 81})
\oplus1726({\bf 79})
\oplus1782({\bf 77})
\oplus1771({\bf 75})
\oplus1827({\bf 73})
\oplus1804({\bf 71})
\oplus1855({\bf 69})
\oplus1828({\bf 67})
\oplus1868({\bf 65})
\oplus1833({\bf 63})
\oplus1871({\bf 61})
\oplus1822({\bf 59})
\oplus1853({\bf 57})
\oplus1800({\bf 55})
\oplus1819({\bf 53})
\oplus1756({\bf 51})
\oplus1773({\bf 49})
\oplus1696({\bf 47})
\oplus1705({\bf 45})
\oplus1624({\bf 43})
\oplus1620({\bf 41})
\oplus1531({\bf 39})
\oplus1525({\bf 37})
\oplus1421({\bf 35})
\oplus1408({\bf 33})
\oplus1302({\bf 31})
\oplus1277({\bf 29})
\oplus1163({\bf 27})
\oplus1137({\bf 25})
\oplus1011({\bf 23})
\oplus979({\bf 21})
\oplus853({\bf 19})
\oplus810({\bf 17})
\oplus679({\bf 15})
\oplus638({\bf 13})
\oplus496({\bf 11})
\oplus452({\bf 9})
\oplus314({\bf 7})
\oplus261({\bf 5})
\oplus121({\bf 3})
\oplus73({\bf 1})$\\
${\bf 15380937}$&=&
$({\bf 225})
\oplus({\bf 221})
\oplus({\bf 219})
\oplus2({\bf 217})
\oplus2({\bf 215})
\oplus4({\bf 213})
\oplus4({\bf 211})
\oplus6({\bf 209})
\oplus7({\bf 207})
\oplus10({\bf 205})
\oplus11({\bf 203})
\oplus16({\bf 201})
\oplus17({\bf 199})
\oplus23({\bf 197})
\oplus26({\bf 195})
\oplus33({\bf 193})
\oplus37({\bf 191})
\oplus47({\bf 189})
\oplus52({\bf 187})
\oplus64({\bf 185})
\oplus72({\bf 183})
\oplus86({\bf 181})
\oplus96({\bf 179})
\oplus115({\bf 177})
\oplus127({\bf 175})
\oplus149({\bf 173})
\oplus166({\bf 171})
\oplus192({\bf 169})
\oplus212({\bf 167})
\oplus245({\bf 165})
\oplus269({\bf 163})
\oplus307({\bf 161})
\oplus337({\bf 159})
\oplus381({\bf 157})
\oplus417({\bf 155})
\oplus469({\bf 153})
\oplus510({\bf 151})
\oplus569({\bf 149})
\oplus618({\bf 147})
\oplus685({\bf 145})
\oplus740({\bf 143})
\oplus817({\bf 141})
\oplus878({\bf 139})
\oplus963({\bf 137})
\oplus1033({\bf 135})
\oplus1126({\bf 133})
\oplus1203({\bf 131})
\oplus1306({\bf 129})
\oplus1389({\bf 127})
\oplus1500({\bf 125})
\oplus1591({\bf 123})
\oplus1710({\bf 121})
\oplus1806({\bf 119})
\oplus1934({\bf 117})
\oplus2035({\bf 115})
\oplus2169({\bf 113})
\oplus2275({\bf 111})
\oplus2414({\bf 109})
\oplus2523({\bf 107})
\oplus2668({\bf 105})
\oplus2777({\bf 103})
\oplus2924({\bf 101})
\oplus3034({\bf 99})
\oplus3181({\bf 97})
\oplus3288({\bf 95})
\oplus3435({\bf 93})
\oplus3537({\bf 91})
\oplus3679({\bf 89})
\oplus3775({\bf 87})
\oplus3911({\bf 85})
\oplus3997({\bf 83})
\oplus4126({\bf 81})
\oplus4199({\bf 79})
\oplus4316({\bf 77})
\oplus4377({\bf 75})
\oplus4480({\bf 73})
\oplus4524({\bf 71})
\oplus4612({\bf 69})
\oplus4637({\bf 67})
\oplus4707({\bf 65})
\oplus4712({\bf 63})
\oplus4762({\bf 61})
\oplus4744({\bf 59})
\oplus4774({\bf 57})
\oplus4731({\bf 55})
\oplus4737({\bf 53})
\oplus4671({\bf 51})
\oplus4652({\bf 49})
\oplus4559({\bf 47})
\oplus4517({\bf 45})
\oplus4397({\bf 43})
\oplus4329({\bf 41})
\oplus4183({\bf 39})
\oplus4090({\bf 37})
\oplus3918({\bf 35})
\oplus3802({\bf 33})
\oplus3604({\bf 31})
\oplus3464({\bf 29})
\oplus3244({\bf 27})
\oplus3083({\bf 25})
\oplus2841({\bf 23})
\oplus2662({\bf 21})
\oplus2401({\bf 19})
\oplus2205({\bf 17})
\oplus1929({\bf 15})
\oplus1719({\bf 13})
\oplus1431({\bf 11})
\oplus1211({\bf 9})
\oplus913({\bf 7})
\oplus686({\bf 5})
\oplus383({\bf 3})
\oplus153({\bf 1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{39}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$(S)}
}
\label{Table:Branching-rules-B19_A1-B6}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B19_A1-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{39}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 39}$&=&
$({\bf 3,13})$\\
${\bf 741}$&=&
$({\bf 5,78})
\oplus({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,78})$\\
${\bf 779}$&=&
$({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 3,78})
\oplus({\bf 1,90})$\\
${\bf 9139}$&=&
$({\bf 7,286})
\oplus({\bf 5,715})
\oplus({\bf 5,13})
\oplus({\bf 3,715})
\oplus({\bf 3,286})
\oplus({\bf 3,13})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
${\bf 10621}$&=&
$({\bf 7,442})
\oplus({\bf 7,13})
\oplus({\bf 5,715})
\oplus({\bf 5,13})
\oplus({\bf 3,442})
\oplus({\bf 3,715})
\oplus({\bf 3,13})
\oplus({\bf 1,286})$\\
${\bf 19721}$&=&
$({\bf 7,715})
\oplus({\bf 7,13})
\oplus({\bf 5,442})
\oplus({\bf 5,715})
\oplus({\bf 5,286})
\oplus2({\bf 5,13})
\oplus({\bf 3,442})
\oplus2({\bf 3,715})
\oplus({\bf 3,286})
\oplus2({\bf 3,13})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
${\bf 82251}$&=&
$({\bf 9,715'})
\oplus({\bf 7,2925})
\oplus({\bf 7,78})
\oplus({\bf 5,2275})
\oplus({\bf 5,2925})
\oplus({\bf 5,90})
\oplus({\bf 5,715'})
\oplus({\bf 5,78})
\oplus({\bf 5,1})
\oplus({\bf 3,3927})
\oplus({\bf 3,2925})
\oplus({\bf 3,90})
\oplus2({\bf 3,78})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,715'})
\oplus({\bf 1,1})$\\
${\bf 111150}$&=&
$({\bf 9,1729})
\oplus({\bf 9,90})
\oplus({\bf 9,1})
\oplus({\bf 7,3927})
\oplus({\bf 7,90})
\oplus({\bf 7,78})
\oplus({\bf 5,1729})
\oplus({\bf 5,3927})
\oplus({\bf 5,2275})
\oplus2({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 5,1})
\oplus({\bf 3,3927})
\oplus({\bf 3,2925})
\oplus({\bf 3,90})
\oplus({\bf 3,78})
\oplus({\bf 1,1729})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
${\bf 191880}$&=&
$({\bf 9,2275})
\oplus({\bf 9,90})
\oplus({\bf 9,1})
\oplus({\bf 7,3927})
\oplus({\bf 7,2925})
\oplus({\bf 7,90})
\oplus2({\bf 7,78})
\oplus({\bf 5,1729})
\oplus({\bf 5,3927})
\oplus2({\bf 5,2275})
\oplus({\bf 5,2925})
\oplus3({\bf 5,90})
\oplus({\bf 5,715'})
\oplus2({\bf 5,78})
\oplus2({\bf 5,1})
\oplus2({\bf 3,3927})
\oplus2({\bf 3,2925})
\oplus2({\bf 3,90})
\oplus3({\bf 3,78})
\oplus({\bf 1,1729})
\oplus2({\bf 1,2275})
\oplus2({\bf 1,90})
\oplus({\bf 1,715'})
\oplus2({\bf 1,1})$\\
${\bf 273429}$&=&
$({\bf 9,2925})
\oplus({\bf 9,78})
\oplus({\bf 7,3927})
\oplus({\bf 7,2275})
\oplus({\bf 7,2925})
\oplus2({\bf 7,90})
\oplus({\bf 7,715'})
\oplus2({\bf 7,78})
\oplus({\bf 7,1})
\oplus2({\bf 5,3927})
\oplus({\bf 5,2275})
\oplus3({\bf 5,2925})
\oplus3({\bf 5,90})
\oplus({\bf 5,715'})
\oplus4({\bf 5,78})
\oplus({\bf 5,1})
\oplus({\bf 3,1729})
\oplus2({\bf 3,3927})
\oplus2({\bf 3,2275})
\oplus2({\bf 3,2925})
\oplus4({\bf 3,90})
\oplus({\bf 3,715'})
\oplus4({\bf 3,78})
\oplus2({\bf 3,1})
\oplus({\bf 1,3927})
\oplus2({\bf 1,2925})
\oplus({\bf 1,90})
\oplus2({\bf 1,78})$\\
${\bf 302290}$&=&
$({\bf 9,3927})
\oplus({\bf 9,90})
\oplus({\bf 9,78})
\oplus({\bf 7,1729})
\oplus({\bf 7,3927})
\oplus({\bf 7,2275})
\oplus({\bf 7,2925})
\oplus3({\bf 7,90})
\oplus2({\bf 7,78})
\oplus2({\bf 7,1})
\oplus({\bf 5,1729})
\oplus3({\bf 5,3927})
\oplus({\bf 5,2275})
\oplus2({\bf 5,2925})
\oplus4({\bf 5,90})
\oplus4({\bf 5,78})
\oplus({\bf 5,1})
\oplus({\bf 3,1729})
\oplus2({\bf 3,3927})
\oplus2({\bf 3,2275})
\oplus2({\bf 3,2925})
\oplus4({\bf 3,90})
\oplus({\bf 3,715'})
\oplus3({\bf 3,78})
\oplus2({\bf 3,1})
\oplus2({\bf 1,3927})
\oplus({\bf 1,2925})
\oplus({\bf 1,90})
\oplus2({\bf 1,78})$\\
${\bf 524288}$&=&
$({\bf 14,64})
\oplus({\bf 12,768})
\oplus({\bf 10,4160})
\oplus({\bf 8,13312})
\oplus({\bf 6,27456})
\oplus({\bf 4,36608})
\oplus({\bf 2,27456'})$\\
${\bf 575757}$&=&
$({\bf 11,1287})
\oplus({\bf 9,7722})
\oplus({\bf 9,286})
\oplus({\bf 7,12285})
\oplus({\bf 7,7722})
\oplus({\bf 7,715})
\oplus({\bf 7,1287})
\oplus({\bf 7,286})
\oplus({\bf 7,13})
\oplus({\bf 5,17017})
\oplus({\bf 5,12285})
\oplus({\bf 5,7722})
\oplus2({\bf 5,715})
\oplus2({\bf 5,286})
\oplus({\bf 5,13})
\oplus({\bf 3,16575})
\oplus({\bf 3,442})
\oplus({\bf 3,12285})
\oplus({\bf 3,7722})
\oplus2({\bf 3,715})
\oplus({\bf 3,1287})
\oplus({\bf 3,286})
\oplus2({\bf 3,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})$\\
${\bf 951938}$&=&
$({\bf 11,5733})
\oplus({\bf 11,442})
\oplus({\bf 11,13})
\oplus({\bf 9,16302})
\oplus({\bf 9,442})
\oplus({\bf 9,715})
\oplus({\bf 9,13})
\oplus({\bf 7,5733})
\oplus({\bf 7,16302})
\oplus({\bf 7,16575})
\oplus2({\bf 7,442})
\oplus2({\bf 7,715})
\oplus2({\bf 7,13})
\oplus({\bf 5,16302})
\oplus({\bf 5,16575})
\oplus({\bf 5,17017})
\oplus2({\bf 5,442})
\oplus2({\bf 5,715})
\oplus({\bf 5,286})
\oplus({\bf 5,13})
\oplus({\bf 3,5733})
\oplus({\bf 3,16302})
\oplus({\bf 3,16575})
\oplus2({\bf 3,442})
\oplus({\bf 3,12285})
\oplus2({\bf 3,715})
\oplus2({\bf 3,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})$\\
${\bf 2622893}$&=&
$({\bf 11,7722})
\oplus({\bf 11,286})
\oplus({\bf 9,17017})
\oplus({\bf 9,12285})
\oplus({\bf 9,7722})
\oplus2({\bf 9,715})
\oplus({\bf 9,1287})
\oplus2({\bf 9,286})
\oplus({\bf 9,13})
\oplus({\bf 7,16575})
\oplus2({\bf 7,17017})
\oplus({\bf 7,442})
\oplus2({\bf 7,12285})
\oplus3({\bf 7,7722})
\oplus5({\bf 7,715})
\oplus({\bf 7,1287})
\oplus4({\bf 7,286})
\oplus3({\bf 7,13})
\oplus({\bf 5,16302})
\oplus2({\bf 5,16575})
\oplus3({\bf 5,17017})
\oplus3({\bf 5,442})
\oplus3({\bf 5,12285})
\oplus3({\bf 5,7722})
\oplus8({\bf 5,715})
\oplus({\bf 5,1287})
\oplus6({\bf 5,286})
\oplus5({\bf 5,13})
\oplus({\bf 3,16302})
\oplus2({\bf 3,16575})
\oplus3({\bf 3,17017})
\oplus3({\bf 3,442})
\oplus3({\bf 3,12285})
\oplus3({\bf 3,7722})
\oplus8({\bf 3,715})
\oplus({\bf 3,1287})
\oplus5({\bf 3,286})
\oplus5({\bf 3,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,16575})
\oplus({\bf 1,17017})
\oplus({\bf 1,442})
\oplus({\bf 1,12285})
\oplus({\bf 1,7722})
\oplus4({\bf 1,715})
\oplus2({\bf 1,286})
\oplus2({\bf 1,13})$\\
${\bf 3262623}$&=&
$({\bf 13,1716})
\oplus({\bf 11,14300})
\oplus({\bf 11,715'})
\oplus({\bf 9,36036})
\oplus({\bf 9,14300})
\oplus({\bf 9,2925})
\oplus({\bf 9,1716})
\oplus({\bf 9,715'})
\oplus({\bf 9,78})
\oplus({\bf 7,46410})
\oplus({\bf 7,23660})
\oplus({\bf 7,36036})
\oplus({\bf 7,2275})
\oplus({\bf 7,14300})
\oplus2({\bf 7,2925})
\oplus({\bf 7,90})
\oplus2({\bf 7,715'})
\oplus({\bf 7,78})
\oplus({\bf 7,1})
\oplus({\bf 5,94809})
\oplus({\bf 5,3927})
\oplus2({\bf 5,36036})
\oplus({\bf 5,2275})
\oplus({\bf 5,14300})
\oplus3({\bf 5,2925})
\oplus({\bf 5,90})
\oplus({\bf 5,1716})
\oplus({\bf 5,715'})
\oplus3({\bf 5,78})
\oplus({\bf 3,94809})
\oplus({\bf 3,46410})
\oplus({\bf 3,3927})
\oplus({\bf 3,23660})
\oplus2({\bf 3,2275})
\oplus({\bf 3,14300})
\oplus2({\bf 3,2925})
\oplus2({\bf 3,90})
\oplus2({\bf 3,715'})
\oplus({\bf 3,78})
\oplus({\bf 3,1})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})
\oplus({\bf 1,1716})
\oplus2({\bf 1,78})$\\
${\bf 3372291}$&=&
$({\bf 11,16302})
\oplus({\bf 11,442})
\oplus({\bf 11,715})
\oplus({\bf 11,13})
\oplus({\bf 9,5733})
\oplus({\bf 9,16302})
\oplus({\bf 9,16575})
\oplus({\bf 9,17017})
\oplus3({\bf 9,442})
\oplus3({\bf 9,715})
\oplus({\bf 9,286})
\oplus3({\bf 9,13})
\oplus({\bf 7,5733})
\oplus3({\bf 7,16302})
\oplus2({\bf 7,16575})
\oplus2({\bf 7,17017})
\oplus5({\bf 7,442})
\oplus({\bf 7,12285})
\oplus7({\bf 7,715})
\oplus2({\bf 7,286})
\oplus5({\bf 7,13})
\oplus({\bf 5,5733})
\oplus3({\bf 5,16302})
\oplus3({\bf 5,16575})
\oplus3({\bf 5,17017})
\oplus6({\bf 5,442})
\oplus2({\bf 5,12285})
\oplus({\bf 5,7722})
\oplus9({\bf 5,715})
\oplus3({\bf 5,286})
\oplus6({\bf 5,13})
\oplus({\bf 3,5733})
\oplus3({\bf 3,16302})
\oplus3({\bf 3,16575})
\oplus3({\bf 3,17017})
\oplus5({\bf 3,442})
\oplus2({\bf 3,12285})
\oplus({\bf 3,7722})
\oplus8({\bf 3,715})
\oplus3({\bf 3,286})
\oplus5({\bf 3,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,16575})
\oplus({\bf 1,17017})
\oplus2({\bf 1,442})
\oplus({\bf 1,12285})
\oplus({\bf 1,7722})
\oplus3({\bf 1,715})
\oplus({\bf 1,286})
\oplus2({\bf 1,13})$\\
${\bf 3544450}$&=&
$({\bf 11,12285})
\oplus({\bf 11,715})
\oplus({\bf 11,13})
\oplus({\bf 9,16575})
\oplus({\bf 9,17017})
\oplus({\bf 9,442})
\oplus({\bf 9,12285})
\oplus({\bf 9,7722})
\oplus3({\bf 9,715})
\oplus2({\bf 9,286})
\oplus2({\bf 9,13})
\oplus({\bf 7,16302})
\oplus2({\bf 7,16575})
\oplus2({\bf 7,17017})
\oplus3({\bf 7,442})
\oplus3({\bf 7,12285})
\oplus2({\bf 7,7722})
\oplus7({\bf 7,715})
\oplus({\bf 7,1287})
\oplus4({\bf 7,286})
\oplus5({\bf 7,13})
\oplus2({\bf 5,16302})
\oplus3({\bf 5,16575})
\oplus4({\bf 5,17017})
\oplus4({\bf 5,442})
\oplus3({\bf 5,12285})
\oplus3({\bf 5,7722})
\oplus11({\bf 5,715})
\oplus({\bf 5,1287})
\oplus6({\bf 5,286})
\oplus6({\bf 5,13})
\oplus({\bf 3,5733})
\oplus2({\bf 3,16302})
\oplus3({\bf 3,16575})
\oplus3({\bf 3,17017})
\oplus5({\bf 3,442})
\oplus4({\bf 3,12285})
\oplus3({\bf 3,7722})
\oplus10({\bf 3,715})
\oplus({\bf 3,1287})
\oplus5({\bf 3,286})
\oplus7({\bf 3,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,16575})
\oplus2({\bf 1,17017})
\oplus2({\bf 1,442})
\oplus({\bf 1,12285})
\oplus({\bf 1,7722})
\oplus4({\bf 1,715})
\oplus3({\bf 1,286})
\oplus2({\bf 1,13})$\\
${\bf 3919149}$&=&
$({\bf 11,16575})
\oplus({\bf 11,442})
\oplus({\bf 11,715})
\oplus({\bf 11,13})
\oplus({\bf 9,16302})
\oplus({\bf 9,16575})
\oplus({\bf 9,17017})
\oplus2({\bf 9,442})
\oplus({\bf 9,12285})
\oplus4({\bf 9,715})
\oplus({\bf 9,286})
\oplus3({\bf 9,13})
\oplus({\bf 7,5733})
\oplus2({\bf 7,16302})
\oplus3({\bf 7,16575})
\oplus2({\bf 7,17017})
\oplus5({\bf 7,442})
\oplus2({\bf 7,12285})
\oplus({\bf 7,7722})
\oplus8({\bf 7,715})
\oplus3({\bf 7,286})
\oplus6({\bf 7,13})
\oplus({\bf 5,5733})
\oplus3({\bf 5,16302})
\oplus3({\bf 5,16575})
\oplus4({\bf 5,17017})
\oplus6({\bf 5,442})
\oplus3({\bf 5,12285})
\oplus2({\bf 5,7722})
\oplus11({\bf 5,715})
\oplus5({\bf 5,286})
\oplus7({\bf 5,13})
\oplus({\bf 3,5733})
\oplus3({\bf 3,16302})
\oplus4({\bf 3,16575})
\oplus3({\bf 3,17017})
\oplus6({\bf 3,442})
\oplus3({\bf 3,12285})
\oplus2({\bf 3,7722})
\oplus10({\bf 3,715})
\oplus({\bf 3,1287})
\oplus4({\bf 3,286})
\oplus7({\bf 3,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,16575})
\oplus2({\bf 1,17017})
\oplus2({\bf 1,442})
\oplus({\bf 1,12285})
\oplus({\bf 1,7722})
\oplus4({\bf 1,715})
\oplus2({\bf 1,286})
\oplus2({\bf 1,13})$\\
${\bf 4467528}$&=&
$({\bf 11,17017})
\oplus({\bf 11,715})
\oplus({\bf 11,286})
\oplus({\bf 9,16302})
\oplus({\bf 9,16575})
\oplus({\bf 9,17017})
\oplus2({\bf 9,442})
\oplus({\bf 9,12285})
\oplus({\bf 9,7722})
\oplus4({\bf 9,715})
\oplus2({\bf 9,286})
\oplus3({\bf 9,13})
\oplus2({\bf 7,16302})
\oplus2({\bf 7,16575})
\oplus4({\bf 7,17017})
\oplus4({\bf 7,442})
\oplus2({\bf 7,12285})
\oplus2({\bf 7,7722})
\oplus9({\bf 7,715})
\oplus5({\bf 7,286})
\oplus5({\bf 7,13})
\oplus({\bf 5,5733})
\oplus3({\bf 5,16302})
\oplus4({\bf 5,16575})
\oplus4({\bf 5,17017})
\oplus7({\bf 5,442})
\oplus4({\bf 5,12285})
\oplus3({\bf 5,7722})
\oplus13({\bf 5,715})
\oplus({\bf 5,1287})
\oplus6({\bf 5,286})
\oplus9({\bf 5,13})
\oplus3({\bf 3,16302})
\oplus3({\bf 3,16575})
\oplus6({\bf 3,17017})
\oplus5({\bf 3,442})
\oplus3({\bf 3,12285})
\oplus3({\bf 3,7722})
\oplus12({\bf 3,715})
\oplus7({\bf 3,286})
\oplus6({\bf 3,13})
\oplus({\bf 1,5733})
\oplus({\bf 1,16302})
\oplus2({\bf 1,16575})
\oplus({\bf 1,17017})
\oplus3({\bf 1,442})
\oplus2({\bf 1,12285})
\oplus({\bf 1,7722})
\oplus5({\bf 1,715})
\oplus({\bf 1,1287})
\oplus2({\bf 1,286})
\oplus4({\bf 1,13})$\\
${\bf 6947122}$&=&
$({\bf 13,16744})
\oplus({\bf 13,1729})
\oplus({\bf 13,90})
\oplus({\bf 13,1})
\oplus({\bf 11,56056})
\oplus({\bf 11,1729})
\oplus({\bf 11,3927})
\oplus({\bf 11,90})
\oplus({\bf 11,78})
\oplus({\bf 9,16744})
\oplus({\bf 9,56056})
\oplus({\bf 9,77064})
\oplus2({\bf 9,1729})
\oplus2({\bf 9,3927})
\oplus({\bf 9,2275})
\oplus3({\bf 9,90})
\oplus({\bf 9,78})
\oplus({\bf 9,1})
\oplus({\bf 7,56056})
\oplus({\bf 7,77064})
\oplus({\bf 7,73150})
\oplus2({\bf 7,1729})
\oplus({\bf 7,37400})
\oplus3({\bf 7,3927})
\oplus({\bf 7,2275})
\oplus({\bf 7,2925})
\oplus2({\bf 7,90})
\oplus2({\bf 7,78})
\oplus({\bf 7,1})
\oplus({\bf 5,16744})
\oplus({\bf 5,56056})
\oplus2({\bf 5,77064})
\oplus3({\bf 5,1729})
\oplus({\bf 5,94809})
\oplus3({\bf 5,3927})
\oplus2({\bf 5,2275})
\oplus({\bf 5,2925})
\oplus4({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 5,1})
\oplus({\bf 3,56056})
\oplus({\bf 3,73150})
\oplus({\bf 3,1729})
\oplus({\bf 3,37400})
\oplus({\bf 3,94809})
\oplus3({\bf 3,3927})
\oplus({\bf 3,2275})
\oplus({\bf 3,2925})
\oplus({\bf 3,90})
\oplus2({\bf 3,78})
\oplus({\bf 1,16744})
\oplus({\bf 1,77064})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})$\\
${\bf 15380937}$&=&
$({\bf 15,1716})
\oplus({\bf 13,19305})
\oplus({\bf 13,1287})
\oplus({\bf 11,70070})
\oplus({\bf 11,19305})
\oplus({\bf 11,7722})
\oplus({\bf 11,1716})
\oplus({\bf 11,1287})
\oplus({\bf 11,286})
\oplus({\bf 9,87516})
\oplus({\bf 9,91091})
\oplus({\bf 9,70070})
\oplus({\bf 9,12285})
\oplus({\bf 9,19305})
\oplus2({\bf 9,7722})
\oplus({\bf 9,715})
\oplus2({\bf 9,1287})
\oplus({\bf 9,286})
\oplus({\bf 9,13})
\oplus({\bf 7,287300})
\oplus({\bf 7,17017})
\oplus({\bf 7,91091})
\oplus2({\bf 7,70070})
\oplus2({\bf 7,12285})
\oplus({\bf 7,19305})
\oplus3({\bf 7,7722})
\oplus2({\bf 7,715})
\oplus({\bf 7,1716})
\oplus({\bf 7,1287})
\oplus3({\bf 7,286})
\oplus({\bf 7,13})
\oplus({\bf 5,204204})
\oplus({\bf 5,287300})
\oplus({\bf 5,16575})
\oplus({\bf 5,87516})
\oplus({\bf 5,17017})
\oplus({\bf 5,442})
\oplus({\bf 5,91091})
\oplus({\bf 5,70070})
\oplus3({\bf 5,12285})
\oplus({\bf 5,19305})
\oplus3({\bf 5,7722})
\oplus3({\bf 5,715})
\oplus2({\bf 5,1287})
\oplus2({\bf 5,286})
\oplus2({\bf 5,13})
\oplus({\bf 3,238680})
\oplus({\bf 3,287300})
\oplus({\bf 3,16575})
\oplus2({\bf 3,17017})
\oplus({\bf 3,91091})
\oplus({\bf 3,70070})
\oplus2({\bf 3,12285})
\oplus({\bf 3,19305})
\oplus2({\bf 3,7722})
\oplus3({\bf 3,715})
\oplus({\bf 3,1716})
\oplus({\bf 3,1287})
\oplus3({\bf 3,286})
\oplus({\bf 3,13})
\oplus({\bf 1,204204})
\oplus({\bf 1,16575})
\oplus({\bf 1,87516})
\oplus({\bf 1,442})
\oplus({\bf 1,12285})
\oplus({\bf 1,7722})
\oplus({\bf 1,715})
\oplus({\bf 1,1287})
\oplus({\bf 1,13})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{40}$(R)}
}
\label{Table:Branching-rules-B20_D20}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{40}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D20}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{40}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 41}$&=&
$({\bf 1})
\oplus({\bf 40})$\\
${\bf 820}$&=&
$({\bf 780})
\oplus({\bf 40})$\\
${\bf 860}$&=&
$({\bf 819})
\oplus({\bf 1})
\oplus({\bf 40})$\\
${\bf 10660}$&=&
$({\bf 780})
\oplus({\bf 9880})$\\
${\bf 12300}$&=&
$({\bf 819})
\oplus({\bf 1})
\oplus({\bf 11440})
\oplus({\bf 40})$\\
${\bf 22919}$&=&
$({\bf 819})
\oplus({\bf 780})
\oplus({\bf 21280})
\oplus({\bf 40})$\\
${\bf 101270}$&=&
$({\bf 91390})
\oplus({\bf 9880})$\\
${\bf 134890}$&=&
$({\bf 122590})
\oplus({\bf 819})
\oplus({\bf 1})
\oplus({\bf 11440})
\oplus({\bf 40})$\\
${\bf 234479}$&=&
$({\bf 212380})
\oplus({\bf 819})
\oplus({\bf 21280})$\\
${\bf 334970}$&=&
$({\bf 303030})
\oplus({\bf 780})
\oplus({\bf 21280})
\oplus({\bf 9880})$\\
${\bf 368550}$&=&
$({\bf 334191})
\oplus({\bf 819})
\oplus({\bf 780})
\oplus({\bf 11440})
\oplus({\bf 21280})
\oplus({\bf 40})$\\
${\bf 749398}$&=&
$({\bf 91390})
\oplus({\bf 658008})$\\
${\bf 1048576}$&=&
$({\bf 524288})
\oplus({\bf 524288'})$\\
${\bf 1209418}$&=&
$({\bf 122590})
\oplus({\bf 819})
\oplus({\bf 1})
\oplus({\bf 1074528})
\oplus({\bf 11440})
\oplus({\bf 40})$\\
${\bf 3392012}$&=&
$({\bf 303030})
\oplus({\bf 91390})
\oplus({\bf 2987712})
\oplus({\bf 9880})$\\
${\bf 4308772}$&=&
$({\bf 122590})
\oplus({\bf 334191})
\oplus({\bf 819})
\oplus({\bf 780})
\oplus({\bf 3817632})
\oplus({\bf 11440})
\oplus({\bf 21280})
\oplus({\bf 40})$\\
${\bf 4496388}$&=&
$({\bf 3838380})
\oplus({\bf 658008})$\\
${\bf 4566170}$&=&
$({\bf 212380})
\oplus({\bf 303030})
\oplus({\bf 4029480})
\oplus({\bf 21280})$\\
${\bf 5024550}$&=&
$({\bf 334191})
\oplus({\bf 212380})
\oplus({\bf 819})
\oplus({\bf 4444440})
\oplus({\bf 11440})
\oplus({\bf 21280})$\\
${\bf 5742009}$&=&
$({\bf 334191})
\oplus({\bf 303030})
\oplus({\bf 780})
\oplus({\bf 5072848})
\oplus({\bf 21280})
\oplus({\bf 9880})$\\
${\bf 9231068}$&=&
$({\bf 8021650})
\oplus({\bf 122590})
\oplus({\bf 819})
\oplus({\bf 1})
\oplus({\bf 1074528})
\oplus({\bf 11440})
\oplus({\bf 40})$\\
${\bf 22481940}$&=&
$({\bf 3838380})
\oplus({\bf 18643560})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{38}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{38}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B20_D19-A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{38}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D19-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{38}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,3})
\oplus({\bf 38,1})$\\
${\bf 820}$&=&
$({\bf 703,1})
\oplus({\bf 1,3})
\oplus({\bf 38,3})$\\
${\bf 860}$&=&
$({\bf 740,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 38,3})$\\
${\bf 10660}$&=&
$({\bf 703,3})
\oplus({\bf 1,1})
\oplus({\bf 8436,1})
\oplus({\bf 38,3})$\\
${\bf 12300}$&=&
$({\bf 740,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 9842,1})
\oplus({\bf 38,5})
\oplus({\bf 38,1})$\\
${\bf 22919}$&=&
$({\bf 740,3})
\oplus({\bf 703,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 18240,1})
\oplus({\bf 38,5})
\oplus({\bf 38,3})
\oplus({\bf 38,1})$\\
${\bf 101270}$&=&
$({\bf 73815,1})
\oplus({\bf 703,3})
\oplus({\bf 8436,3})
\oplus({\bf 38,1})$\\
${\bf 134890}$&=&
$({\bf 100529,1})
\oplus({\bf 740,5})
\oplus({\bf 740,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 9842,3})
\oplus({\bf 38,7})
\oplus({\bf 38,3})$\\
${\bf 234479}$&=&
$({\bf 172900,1})
\oplus({\bf 740,5})
\oplus({\bf 740,1})
\oplus({\bf 703,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 18240,3})
\oplus({\bf 38,5})
\oplus({\bf 38,3})$\\
${\bf 334970}$&=&
$({\bf 246050,1})
\oplus({\bf 740,3})
\oplus({\bf 703,5})
\oplus({\bf 703,3})
\oplus({\bf 703,1})
\oplus({\bf 1,3})
\oplus({\bf 18240,3})
\oplus({\bf 8436,3})
\oplus({\bf 38,5})
\oplus({\bf 38,3})
\oplus({\bf 38,1})$\\
${\bf 368550}$&=&
$({\bf 272727,1})
\oplus({\bf 740,5})
\oplus({\bf 740,3})
\oplus({\bf 740,1})
\oplus({\bf 703,5})
\oplus({\bf 703,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 9842,3})
\oplus({\bf 18240,3})
\oplus({\bf 38,7})
\oplus({\bf 38,5})
\oplus2({\bf 38,3})$\\
${\bf 749398}$&=&
$({\bf 73815,3})
\oplus({\bf 703,1})
\oplus({\bf 501942,1})
\oplus({\bf 8436,3})$\\
${\bf 1048576}$&=&
$({\bf 262144,2})
\oplus({\bf \overline{262144},2})$\\
${\bf 1209418}$&=&
$({\bf 100529,3})
\oplus({\bf 740,7})
\oplus({\bf 740,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 840788,1})
\oplus({\bf 9842,5})
\oplus({\bf 9842,1})
\oplus({\bf 38,9})
\oplus({\bf 38,5})
\oplus({\bf 38,1})$\\
${\bf 3392012}$&=&
$({\bf 246050,3})
\oplus({\bf 740,1})
\oplus({\bf 73815,3})
\oplus({\bf 703,5})
\oplus({\bf 703,3})
\oplus({\bf 703,1})
\oplus({\bf 2294592,1})
\oplus({\bf 18240,3})
\oplus({\bf 8436,5})
\oplus({\bf 8436,3})
\oplus({\bf 8436,1})
\oplus({\bf 38,3})$\\
${\bf 4308772}$&=&
$({\bf 100529,3})
\oplus({\bf 272727,3})
\oplus({\bf 740,7})
\oplus({\bf 740,5})
\oplus2({\bf 740,3})
\oplus({\bf 703,7})
\oplus({\bf 703,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 2969472,1})
\oplus({\bf 9842,5})
\oplus({\bf 9842,3})
\oplus({\bf 9842,1})
\oplus({\bf 18240,5})
\oplus({\bf 18240,1})
\oplus({\bf 38,9})
\oplus({\bf 38,7})
\oplus2({\bf 38,5})
\oplus({\bf 38,3})
\oplus({\bf 38,1})$\\
${\bf 4496388}$&=&
$({\bf 2760681,1})
\oplus({\bf 73815,3})
\oplus({\bf 501942,3})
\oplus({\bf 8436,1})$\\
${\bf 4566170}$&=&
$({\bf 172900,3})
\oplus({\bf 246050,3})
\oplus({\bf 740,5})
\oplus({\bf 740,3})
\oplus({\bf 703,5})
\oplus({\bf 703,3})
\oplus({\bf 703,1})
\oplus({\bf 1,3})
\oplus({\bf 3107260,1})
\oplus({\bf 18240,5})
\oplus({\bf 18240,3})
\oplus({\bf 18240,1})
\oplus({\bf 8436,3})
\oplus({\bf 38,5})
\oplus({\bf 38,3})
\oplus({\bf 38,1})$\\
${\bf 5024550}$&=&
$({\bf 272727,3})
\oplus({\bf 172900,3})
\oplus({\bf 740,7})
\oplus({\bf 740,5})
\oplus2({\bf 740,3})
\oplus({\bf 703,5})
\oplus({\bf 703,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 3444700,1})
\oplus({\bf 9842,5})
\oplus({\bf 9842,1})
\oplus({\bf 18240,5})
\oplus({\bf 18240,3})
\oplus({\bf 18240,1})
\oplus({\bf 38,7})
\oplus2({\bf 38,5})
\oplus({\bf 38,3})
\oplus({\bf 38,1})$\\
${\bf 5742009}$&=&
$({\bf 272727,3})
\oplus({\bf 246050,3})
\oplus({\bf 740,5})
\oplus({\bf 740,3})
\oplus({\bf 740,1})
\oplus({\bf 703,7})
\oplus({\bf 703,5})
\oplus2({\bf 703,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 3921372,1})
\oplus({\bf 9842,3})
\oplus({\bf 18240,5})
\oplus({\bf 18240,3})
\oplus({\bf 18240,1})
\oplus({\bf 8436,5})
\oplus({\bf 8436,1})
\oplus({\bf 38,7})
\oplus({\bf 38,5})
\oplus2({\bf 38,3})$\\
${\bf 9231068}$&=&
$({\bf 5995184,1})
\oplus({\bf 100529,5})
\oplus({\bf 100529,1})
\oplus({\bf 740,9})
\oplus({\bf 740,5})
\oplus({\bf 740,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 840788,3})
\oplus({\bf 9842,7})
\oplus({\bf 9842,3})
\oplus({\bf 38,11})
\oplus({\bf 38,7})
\oplus({\bf 38,3})$\\
${\bf 22481940}$&=&
$({\bf 2760681,3})
\oplus({\bf 73815,1})
\oplus({\bf 12620256,1})
\oplus({\bf 501942,3})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{36}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{36}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B20_D18-C2}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{36}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D18-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{36}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,5})
\oplus({\bf 36,1})$\\
${\bf 820}$&=&
$({\bf 630,1})
\oplus({\bf 1,10})
\oplus({\bf 36,5})$\\
${\bf 860}$&=&
$({\bf 665,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 36,5})$\\
${\bf 10660}$&=&
$({\bf 630,5})
\oplus({\bf 1,10})
\oplus({\bf 7140,1})
\oplus({\bf 36,10})$\\
${\bf 12300}$&=&
$({\bf 665,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 8400,1})
\oplus({\bf 36,14})
\oplus({\bf 36,1})$\\
${\bf 22919}$&=&
$({\bf 665,5})
\oplus({\bf 630,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 15504,1})
\oplus({\bf 36,14})
\oplus({\bf 36,10})
\oplus({\bf 36,1})$\\
${\bf 101270}$&=&
$({\bf 58905,1})
\oplus({\bf 630,10})
\oplus({\bf 1,5})
\oplus({\bf 7140,5})
\oplus({\bf 36,10})$\\
${\bf 134890}$&=&
$({\bf 81585,1})
\oplus({\bf 665,14})
\oplus({\bf 665,1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 8400,5})
\oplus({\bf 36,30})
\oplus({\bf 36,5})$\\
${\bf 234479}$&=&
$({\bf 139194,1})
\oplus({\bf 665,14})
\oplus({\bf 665,1})
\oplus({\bf 630,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 15504,5})
\oplus({\bf 36,35})
\oplus({\bf 36,5})$\\
${\bf 334970}$&=&
$({\bf 197505,1})
\oplus({\bf 665,10})
\oplus({\bf 630,14})
\oplus({\bf 630,10})
\oplus({\bf 630,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 15504,5})
\oplus({\bf 7140,5})
\oplus({\bf 36,35})
\oplus({\bf 36,10})
\oplus({\bf 36,5})$\\
${\bf 368550}$&=&
$({\bf 220150,1})
\oplus({\bf 665,14})
\oplus({\bf 665,10})
\oplus({\bf 665,1})
\oplus({\bf 630,14})
\oplus({\bf 630,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 8400,5})
\oplus({\bf 15504,5})
\oplus({\bf 36,30})
\oplus({\bf 36,35})
\oplus2({\bf 36,5})$\\
${\bf 749398}$&=&
$({\bf 58905,5})
\oplus({\bf 630,10})
\oplus({\bf 1,1})
\oplus({\bf 376992,1})
\oplus({\bf 7140,10})
\oplus({\bf 36,5})$\\
${\bf 1048576}$&=&
$({\bf 131072,4})
\oplus({\bf 131072',4})$\\
${\bf 1209418}$&=&
$({\bf 81585,5})
\oplus({\bf 665,30})
\oplus({\bf 665,5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 649572,1})
\oplus({\bf 8400,14})
\oplus({\bf 8400,1})
\oplus({\bf 36,55})
\oplus({\bf 36,14})
\oplus({\bf 36,1})$\\
${\bf 3392012}$&=&
$({\bf 197505,5})
\oplus({\bf 665,10})
\oplus({\bf 58905,5})
\oplus({\bf 630,35})
\oplus({\bf 630,10})
\oplus({\bf 630,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1736448,1})
\oplus({\bf 15504,10})
\oplus({\bf 7140,14})
\oplus({\bf 7140,10})
\oplus({\bf 7140,1})
\oplus({\bf 36,35})
\oplus({\bf 36,10})
\oplus({\bf 36,5})$\\
${\bf 4308772}$&=&
$({\bf 81585,5})
\oplus({\bf 220150,5})
\oplus({\bf 665,30})
\oplus({\bf 665,35})
\oplus2({\bf 665,5})
\oplus({\bf 630,30})
\oplus({\bf 630,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 2279088,1})
\oplus({\bf 8400,14})
\oplus({\bf 8400,10})
\oplus({\bf 8400,1})
\oplus({\bf 15504,14})
\oplus({\bf 15504,1})
\oplus({\bf 36,55})
\oplus({\bf 36,81})
\oplus2({\bf 36,14})
\oplus({\bf 36,10})
\oplus({\bf 36,1})$\\
${\bf 4496388}$&=&
$({\bf 1947792,1})
\oplus({\bf 58905,10})
\oplus({\bf 630,5})
\oplus({\bf 376992,5})
\oplus({\bf 7140,10})
\oplus({\bf 36,1})$\\
${\bf 4566170}$&=&
$({\bf 139194,5})
\oplus({\bf 197505,5})
\oplus({\bf 665,35})
\oplus({\bf 665,5})
\oplus({\bf 630,35})
\oplus({\bf 630,10})
\oplus({\bf 630,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 2362080,1})
\oplus({\bf 15504,14})
\oplus({\bf 15504,10})
\oplus({\bf 15504,1})
\oplus({\bf 7140,10})
\oplus({\bf 36,35'})
\oplus({\bf 36,35})
\oplus({\bf 36,14})
\oplus({\bf 36,10})
\oplus({\bf 36,1})$\\
${\bf 5024550}$&=&
$({\bf 220150,5})
\oplus({\bf 139194,5})
\oplus({\bf 665,30})
\oplus({\bf 665,35})
\oplus2({\bf 665,5})
\oplus({\bf 630,35})
\oplus({\bf 630,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 2633400,1})
\oplus({\bf 8400,14})
\oplus({\bf 8400,1})
\oplus({\bf 15504,14})
\oplus({\bf 15504,10})
\oplus({\bf 15504,1})
\oplus({\bf 36,81})
\oplus({\bf 36,35'})
\oplus2({\bf 36,14})
\oplus({\bf 36,10})
\oplus({\bf 36,1})$\\
${\bf 5742009}$&=&
$({\bf 220150,5})
\oplus({\bf 197505,5})
\oplus({\bf 665,35})
\oplus({\bf 665,10})
\oplus({\bf 665,5})
\oplus({\bf 630,30})
\oplus({\bf 630,35})
\oplus2({\bf 630,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 2989008,1})
\oplus({\bf 8400,10})
\oplus({\bf 15504,14})
\oplus({\bf 15504,10})
\oplus({\bf 15504,1})
\oplus({\bf 7140,14})
\oplus({\bf 7140,1})
\oplus({\bf 36,81})
\oplus({\bf 36,35})
\oplus({\bf 36,14})
\oplus2({\bf 36,10})$\\
${\bf 9231068}$&=&
$({\bf 4414137,1})
\oplus({\bf 81585,14})
\oplus({\bf 81585,1})
\oplus({\bf 665,55})
\oplus({\bf 665,14})
\oplus({\bf 665,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 649572,5})
\oplus({\bf 8400,30})
\oplus({\bf 8400,5})
\oplus({\bf 36,91})
\oplus({\bf 36,30})
\oplus({\bf 36,5})$\\
${\bf 22481940}$&=&
$({\bf 1947792,5})
\oplus({\bf 58905,10})
\oplus({\bf 630,1})
\oplus({\bf 8347680,1})
\oplus({\bf 376992,10})
\oplus({\bf 7140,5})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{34}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{34}\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B20_D17-B3}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{34}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D17-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{34}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,7})
\oplus({\bf 34,1})$\\
${\bf 820}$&=&
$({\bf 561,1})
\oplus({\bf 1,21})
\oplus({\bf 34,7})$\\
${\bf 860}$&=&
$({\bf 594,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 34,7})$\\
${\bf 10660}$&=&
$({\bf 561,7})
\oplus({\bf 1,35})
\oplus({\bf 5984,1})
\oplus({\bf 34,21})$\\
${\bf 12300}$&=&
$({\bf 594,7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 7106,1})
\oplus({\bf 34,27})
\oplus({\bf 34,1})$\\
${\bf 22919}$&=&
$({\bf 594,7})
\oplus({\bf 561,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 13056,1})
\oplus({\bf 34,27})
\oplus({\bf 34,21})
\oplus({\bf 34,1})$\\
${\bf 101270}$&=&
$({\bf 46376,1})
\oplus({\bf 561,21})
\oplus({\bf 1,35})
\oplus({\bf 5984,7})
\oplus({\bf 34,35})$\\
${\bf 134890}$&=&
$({\bf 65450,1})
\oplus({\bf 594,27})
\oplus({\bf 594,1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 7106,7})
\oplus({\bf 34,77})
\oplus({\bf 34,7})$\\
${\bf 234479}$&=&
$({\bf 110670,1})
\oplus({\bf 594,27})
\oplus({\bf 594,1})
\oplus({\bf 561,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 13056,7})
\oplus({\bf 34,105})
\oplus({\bf 34,7})$\\
${\bf 334970}$&=&
$({\bf 156519,1})
\oplus({\bf 594,21})
\oplus({\bf 561,27})
\oplus({\bf 561,21})
\oplus({\bf 561,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 13056,7})
\oplus({\bf 5984,7})
\oplus({\bf 34,105})
\oplus({\bf 34,35})
\oplus({\bf 34,7})$\\
${\bf 368550}$&=&
$({\bf 175560,1})
\oplus({\bf 594,27})
\oplus({\bf 594,21})
\oplus({\bf 594,1})
\oplus({\bf 561,27})
\oplus({\bf 561,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 7106,7})
\oplus({\bf 13056,7})
\oplus({\bf 34,77})
\oplus({\bf 34,105})
\oplus2({\bf 34,7})$\\
${\bf 749398}$&=&
$({\bf 46376,7})
\oplus({\bf 561,35})
\oplus({\bf 1,21})
\oplus({\bf 278256,1})
\oplus({\bf 5984,21})
\oplus({\bf 34,35})$\\
${\bf 1048576}$&=&
$({\bf \overline{65536},8})
\oplus({\bf 65536,8})$\\
${\bf 1209418}$&=&
$({\bf 65450,7})
\oplus({\bf 594,77})
\oplus({\bf 594,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 494802,1})
\oplus({\bf 7106,27})
\oplus({\bf 7106,1})
\oplus({\bf 34,182})
\oplus({\bf 34,27})
\oplus({\bf 34,1})$\\
${\bf 3392012}$&=&
$({\bf 156519,7})
\oplus({\bf 594,35})
\oplus({\bf 46376,7})
\oplus({\bf 561,105})
\oplus({\bf 561,35})
\oplus({\bf 561,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 1292544,1})
\oplus({\bf 13056,21})
\oplus({\bf 5984,27})
\oplus({\bf 5984,21})
\oplus({\bf 5984,1})
\oplus({\bf 34,189})
\oplus({\bf 34,35})
\oplus({\bf 34,21})$\\
${\bf 4308772}$&=&
$({\bf 65450,7})
\oplus({\bf 175560,7})
\oplus({\bf 594,77})
\oplus({\bf 594,105})
\oplus2({\bf 594,7})
\oplus({\bf 561,77})
\oplus({\bf 561,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 1723392,1})
\oplus({\bf 7106,27})
\oplus({\bf 7106,21})
\oplus({\bf 7106,1})
\oplus({\bf 13056,27})
\oplus({\bf 13056,1})
\oplus({\bf 34,182})
\oplus({\bf 34,330})
\oplus2({\bf 34,27})
\oplus({\bf 34,21})
\oplus({\bf 34,1})$\\
${\bf 4496388}$&=&
$({\bf 1344904,1})
\oplus({\bf 46376,21})
\oplus({\bf 561,35})
\oplus({\bf 1,7})
\oplus({\bf 278256,7})
\oplus({\bf 5984,35})
\oplus({\bf 34,21})$\\
${\bf 4566170}$&=&
$({\bf 110670,7})
\oplus({\bf 156519,7})
\oplus({\bf 594,105})
\oplus({\bf 594,7})
\oplus({\bf 561,105})
\oplus({\bf 561,35})
\oplus({\bf 561,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 1767150,1})
\oplus({\bf 13056,27})
\oplus({\bf 13056,21})
\oplus({\bf 13056,1})
\oplus({\bf 5984,21})
\oplus({\bf 34,168'})
\oplus({\bf 34,189})
\oplus({\bf 34,27})
\oplus({\bf 34,21})
\oplus({\bf 34,1})$\\
${\bf 5024550}$&=&
$({\bf 175560,7})
\oplus({\bf 110670,7})
\oplus({\bf 594,77})
\oplus({\bf 594,105})
\oplus2({\bf 594,7})
\oplus({\bf 561,105})
\oplus({\bf 561,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 1982574,1})
\oplus({\bf 7106,27})
\oplus({\bf 7106,1})
\oplus({\bf 13056,27})
\oplus({\bf 13056,21})
\oplus({\bf 13056,1})
\oplus({\bf 34,330})
\oplus({\bf 34,168'})
\oplus2({\bf 34,27})
\oplus({\bf 34,21})
\oplus({\bf 34,1})$\\
${\bf 5742009}$&=&
$({\bf 175560,7})
\oplus({\bf 156519,7})
\oplus({\bf 594,105})
\oplus({\bf 594,35})
\oplus({\bf 594,7})
\oplus({\bf 561,77})
\oplus({\bf 561,105})
\oplus2({\bf 561,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 2242912,1})
\oplus({\bf 7106,21})
\oplus({\bf 13056,27})
\oplus({\bf 13056,21})
\oplus({\bf 13056,1})
\oplus({\bf 5984,27})
\oplus({\bf 5984,1})
\oplus({\bf 34,330})
\oplus({\bf 34,189})
\oplus({\bf 34,27})
\oplus2({\bf 34,21})$\\
${\bf 9231068}$&=&
$({\bf 3196578,1})
\oplus({\bf 65450,27})
\oplus({\bf 65450,1})
\oplus({\bf 594,182})
\oplus({\bf 594,27})
\oplus({\bf 594,1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 494802,7})
\oplus({\bf 7106,77})
\oplus({\bf 7106,7})
\oplus({\bf 34,378'})
\oplus({\bf 34,77})
\oplus({\bf 34,7})$\\
${\bf 22481940}$&=&
$({\bf 1344904,7})
\oplus({\bf 46376,35})
\oplus({\bf 561,21})
\oplus({\bf 1,1})
\oplus({\bf 5379616,1})
\oplus({\bf 278256,21})
\oplus({\bf 5984,35})
\oplus({\bf 34,7})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{32}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{32}\oplus\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-B20_D16-B4}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{32}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D16-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{32}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,9})
\oplus({\bf 32,1})$\\
${\bf 820}$&=&
$({\bf 496,1})
\oplus({\bf 1,36})
\oplus({\bf 32,9})$\\
${\bf 860}$&=&
$({\bf 527,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 32,9})$\\
${\bf 10660}$&=&
$({\bf 496,9})
\oplus({\bf 1,84})
\oplus({\bf 4960,1})
\oplus({\bf 32,36})$\\
${\bf 12300}$&=&
$({\bf 527,9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 5952,1})
\oplus({\bf 32,44})
\oplus({\bf 32,1})$\\
${\bf 22919}$&=&
$({\bf 527,9})
\oplus({\bf 496,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 10880,1})
\oplus({\bf 32,44})
\oplus({\bf 32,36})
\oplus({\bf 32,1})$\\
${\bf 101270}$&=&
$({\bf 35960,1})
\oplus({\bf 496,36})
\oplus({\bf 1,126})
\oplus({\bf 4960,9})
\oplus({\bf 32,84})$\\
${\bf 134890}$&=&
$({\bf 51832,1})
\oplus({\bf 527,44})
\oplus({\bf 527,1})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 5952,9})
\oplus({\bf 32,156})
\oplus({\bf 32,9})$\\
${\bf 234479}$&=&
$({\bf 86768,1})
\oplus({\bf 527,44})
\oplus({\bf 527,1})
\oplus({\bf 496,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 10880,9})
\oplus({\bf 32,231})
\oplus({\bf 32,9})$\\
${\bf 334970}$&=&
$({\bf 122264,1})
\oplus({\bf 527,36})
\oplus({\bf 496,44})
\oplus({\bf 496,36})
\oplus({\bf 496,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 10880,9})
\oplus({\bf 4960,9})
\oplus({\bf 32,231})
\oplus({\bf 32,84})
\oplus({\bf 32,9})$\\
${\bf 368550}$&=&
$({\bf 138105,1})
\oplus({\bf 527,44})
\oplus({\bf 527,36})
\oplus({\bf 527,1})
\oplus({\bf 496,44})
\oplus({\bf 496,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 5952,9})
\oplus({\bf 10880,9})
\oplus({\bf 32,156})
\oplus({\bf 32,231})
\oplus2({\bf 32,9})$\\
${\bf 749398}$&=&
$({\bf 35960,9})
\oplus({\bf 496,84})
\oplus({\bf 1,126})
\oplus({\bf 201376,1})
\oplus({\bf 4960,36})
\oplus({\bf 32,126})$\\
${\bf 1048576}$&=&
$({\bf 32768',16})
\oplus({\bf 32768,16})$\\
${\bf 1209418}$&=&
$({\bf 51832,9})
\oplus({\bf 527,156})
\oplus({\bf 527,9})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 371008,1})
\oplus({\bf 5952,44})
\oplus({\bf 5952,1})
\oplus({\bf 32,450})
\oplus({\bf 32,44})
\oplus({\bf 32,1})$\\
${\bf 3392012}$&=&
$({\bf 122264,9})
\oplus({\bf 527,84})
\oplus({\bf 35960,9})
\oplus({\bf 496,231})
\oplus({\bf 496,84})
\oplus({\bf 496,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 944384,1})
\oplus({\bf 10880,36})
\oplus({\bf 4960,44})
\oplus({\bf 4960,36})
\oplus({\bf 4960,1})
\oplus({\bf 32,594})
\oplus({\bf 32,126})
\oplus({\bf 32,36})$\\
${\bf 4308772}$&=&
$({\bf 51832,9})
\oplus({\bf 138105,9})
\oplus({\bf 527,156})
\oplus({\bf 527,231})
\oplus2({\bf 527,9})
\oplus({\bf 496,156})
\oplus({\bf 496,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 1281664,1})
\oplus({\bf 5952,44})
\oplus({\bf 5952,36})
\oplus({\bf 5952,1})
\oplus({\bf 10880,44})
\oplus({\bf 10880,1})
\oplus({\bf 32,450})
\oplus({\bf 32,910})
\oplus2({\bf 32,44})
\oplus({\bf 32,36})
\oplus({\bf 32,1})$\\
${\bf 4496388}$&=&
$({\bf 906192,1})
\oplus({\bf 35960,36})
\oplus({\bf 496,126})
\oplus({\bf 1,84})
\oplus({\bf 201376,9})
\oplus({\bf 4960,84})
\oplus({\bf 32,126})$\\
${\bf 4566170}$&=&
$({\bf 86768,9})
\oplus({\bf 122264,9})
\oplus({\bf 527,231})
\oplus({\bf 527,9})
\oplus({\bf 496,231})
\oplus({\bf 496,84})
\oplus({\bf 496,9})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 1298528,1})
\oplus({\bf 10880,44})
\oplus({\bf 10880,36})
\oplus({\bf 10880,1})
\oplus({\bf 4960,36})
\oplus({\bf 32,495})
\oplus({\bf 32,594})
\oplus({\bf 32,44})
\oplus({\bf 32,36})
\oplus({\bf 32,1})$\\
${\bf 5024550}$&=&
$({\bf 138105,9})
\oplus({\bf 86768,9})
\oplus({\bf 527,156})
\oplus({\bf 527,231})
\oplus2({\bf 527,9})
\oplus({\bf 496,231})
\oplus({\bf 496,9})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 1467168,1})
\oplus({\bf 5952,44})
\oplus({\bf 5952,1})
\oplus({\bf 10880,44})
\oplus({\bf 10880,36})
\oplus({\bf 10880,1})
\oplus({\bf 32,910})
\oplus({\bf 32,495})
\oplus2({\bf 32,44})
\oplus({\bf 32,36})
\oplus({\bf 32,1})$\\
${\bf 5742009}$&=&
$({\bf 138105,9})
\oplus({\bf 122264,9})
\oplus({\bf 527,231})
\oplus({\bf 527,84})
\oplus({\bf 527,9})
\oplus({\bf 496,156})
\oplus({\bf 496,231})
\oplus2({\bf 496,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 1653696,1})
\oplus({\bf 5952,36})
\oplus({\bf 10880,44})
\oplus({\bf 10880,36})
\oplus({\bf 10880,1})
\oplus({\bf 4960,44})
\oplus({\bf 4960,1})
\oplus({\bf 32,910})
\oplus({\bf 32,594})
\oplus({\bf 32,44})
\oplus2({\bf 32,36})$\\
${\bf 9231068}$&=&
$({\bf 2272424,1})
\oplus({\bf 51832,44})
\oplus({\bf 51832,1})
\oplus({\bf 527,450})
\oplus({\bf 527,44})
\oplus({\bf 527,1})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 371008,9})
\oplus({\bf 5952,156})
\oplus({\bf 5952,9})
\oplus({\bf 32,1122})
\oplus({\bf 32,156})
\oplus({\bf 32,9})$\\
${\bf 22481940}$&=&
$({\bf 906192,9})
\oplus({\bf 35960,84})
\oplus({\bf 496,126})
\oplus({\bf 1,36})
\oplus({\bf 3365856,1})
\oplus({\bf 201376,36})
\oplus({\bf 4960,126})
\oplus({\bf 32,84})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{30}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{11}$(R)}
}
\label{Table:Branching-rules-B20_D15-B5}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D15-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{30}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,11})
\oplus({\bf 30,1})$\\
${\bf 820}$&=&
$({\bf 435,1})
\oplus({\bf 1,55})
\oplus({\bf 30,11})$\\
${\bf 860}$&=&
$({\bf 464,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 30,11})$\\
${\bf 10660}$&=&
$({\bf 435,11})
\oplus({\bf 1,165})
\oplus({\bf 4060,1})
\oplus({\bf 30,55})$\\
${\bf 12300}$&=&
$({\bf 464,11})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 4930,1})
\oplus({\bf 30,65})
\oplus({\bf 30,1})$\\
${\bf 22919}$&=&
$({\bf 464,11})
\oplus({\bf 435,11})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 8960,1})
\oplus({\bf 30,65})
\oplus({\bf 30,55})
\oplus({\bf 30,1})$\\
${\bf 101270}$&=&
$({\bf 27405,1})
\oplus({\bf 435,55})
\oplus({\bf 1,330})
\oplus({\bf 4060,11})
\oplus({\bf 30,165})$\\
${\bf 134890}$&=&
$({\bf 40455,1})
\oplus({\bf 464,65})
\oplus({\bf 464,1})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 4930,11})
\oplus({\bf 30,275})
\oplus({\bf 30,11})$\\
${\bf 234479}$&=&
$({\bf 66960,1})
\oplus({\bf 464,65})
\oplus({\bf 464,1})
\oplus({\bf 435,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 8960,11})
\oplus({\bf 30,429})
\oplus({\bf 30,11})$\\
${\bf 334970}$&=&
$({\bf 93960,1})
\oplus({\bf 464,55})
\oplus({\bf 435,65})
\oplus({\bf 435,55})
\oplus({\bf 435,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 8960,11})
\oplus({\bf 4060,11})
\oplus({\bf 30,429})
\oplus({\bf 30,165})
\oplus({\bf 30,11})$\\
${\bf 368550}$&=&
$({\bf 106981,1})
\oplus({\bf 464,65})
\oplus({\bf 464,55})
\oplus({\bf 464,1})
\oplus({\bf 435,65})
\oplus({\bf 435,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 4930,11})
\oplus({\bf 8960,11})
\oplus({\bf 30,275})
\oplus({\bf 30,429})
\oplus2({\bf 30,11})$\\
${\bf 749398}$&=&
$({\bf 27405,11})
\oplus({\bf 435,165})
\oplus({\bf 1,462})
\oplus({\bf 142506,1})
\oplus({\bf 4060,55})
\oplus({\bf 30,330})$\\
${\bf 1048576}$&=&
$({\bf 16384,32})
\oplus({\bf \overline{16384},32})$\\
${\bf 1209418}$&=&
$({\bf 40455,11})
\oplus({\bf 464,275})
\oplus({\bf 464,11})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 273296,1})
\oplus({\bf 4930,65})
\oplus({\bf 4930,1})
\oplus({\bf 30,935})
\oplus({\bf 30,65})
\oplus({\bf 30,1})$\\
${\bf 3392012}$&=&
$({\bf 93960,11})
\oplus({\bf 464,165})
\oplus({\bf 27405,11})
\oplus({\bf 435,429})
\oplus({\bf 435,165})
\oplus({\bf 435,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})
\oplus({\bf 675584,1})
\oplus({\bf 8960,55})
\oplus({\bf 4060,65})
\oplus({\bf 4060,55})
\oplus({\bf 4060,1})
\oplus({\bf 30,1430})
\oplus({\bf 30,330})
\oplus({\bf 30,55})$\\
${\bf 4308772}$&=&
$({\bf 40455,11})
\oplus({\bf 106981,11})
\oplus({\bf 464,275})
\oplus({\bf 464,429})
\oplus2({\bf 464,11})
\oplus({\bf 435,275})
\oplus({\bf 435,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 935424,1})
\oplus({\bf 4930,65})
\oplus({\bf 4930,55})
\oplus({\bf 4930,1})
\oplus({\bf 8960,65})
\oplus({\bf 8960,1})
\oplus({\bf 30,935})
\oplus({\bf 30,2025})
\oplus2({\bf 30,65})
\oplus({\bf 30,55})
\oplus({\bf 30,1})$\\
${\bf 4496388}$&=&
$({\bf 593775,1})
\oplus({\bf 27405,55})
\oplus({\bf 435,330})
\oplus({\bf 1,462})
\oplus({\bf 142506,11})
\oplus({\bf 4060,165})
\oplus({\bf 30,462})$\\
${\bf 4566170}$&=&
$({\bf 66960,11})
\oplus({\bf 93960,11})
\oplus({\bf 464,429})
\oplus({\bf 464,11})
\oplus({\bf 435,429})
\oplus({\bf 435,165})
\oplus({\bf 435,11})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 934960,1})
\oplus({\bf 8960,65})
\oplus({\bf 8960,55})
\oplus({\bf 8960,1})
\oplus({\bf 4060,55})
\oplus({\bf 30,1144})
\oplus({\bf 30,1430})
\oplus({\bf 30,65})
\oplus({\bf 30,55})
\oplus({\bf 30,1})$\\
${\bf 5024550}$&=&
$({\bf 106981,11})
\oplus({\bf 66960,11})
\oplus({\bf 464,275})
\oplus({\bf 464,429})
\oplus2({\bf 464,11})
\oplus({\bf 435,429})
\oplus({\bf 435,11})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 1064880,1})
\oplus({\bf 4930,65})
\oplus({\bf 4930,1})
\oplus({\bf 8960,65})
\oplus({\bf 8960,55})
\oplus({\bf 8960,1})
\oplus({\bf 30,2025})
\oplus({\bf 30,1144})
\oplus2({\bf 30,65})
\oplus({\bf 30,55})
\oplus({\bf 30,1})$\\
${\bf 5742009}$&=&
$({\bf 106981,11})
\oplus({\bf 93960,11})
\oplus({\bf 464,429})
\oplus({\bf 464,165})
\oplus({\bf 464,11})
\oplus({\bf 435,275})
\oplus({\bf 435,429})
\oplus2({\bf 435,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 1195236,1})
\oplus({\bf 4930,55})
\oplus({\bf 8960,65})
\oplus({\bf 8960,55})
\oplus({\bf 8960,1})
\oplus({\bf 4060,65})
\oplus({\bf 4060,1})
\oplus({\bf 30,2025})
\oplus({\bf 30,1430})
\oplus({\bf 30,65})
\oplus2({\bf 30,55})$\\
${\bf 9231068}$&=&
$({\bf 1582240,1})
\oplus({\bf 40455,65})
\oplus({\bf 40455,1})
\oplus({\bf 464,935})
\oplus({\bf 464,65})
\oplus({\bf 464,1})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 273296,11})
\oplus({\bf 4930,275})
\oplus({\bf 4930,11})
\oplus({\bf 30,2717})
\oplus({\bf 30,275})
\oplus({\bf 30,11})$\\
${\bf 22481940}$&=&
$({\bf 593775,11})
\oplus({\bf 27405,165})
\oplus({\bf 435,462})
\oplus({\bf 1,330})
\oplus({\bf 2035800,1})
\oplus({\bf 142506,55})
\oplus({\bf 4060,330})
\oplus({\bf 30,462})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{28}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{13}$(R)}
}
\label{Table:Branching-rules-B20_D14-B6}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D14-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{28}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,13})
\oplus({\bf 28,1})$\\
${\bf 820}$&=&
$({\bf 378,1})
\oplus({\bf 1,78})
\oplus({\bf 28,13})$\\
${\bf 860}$&=&
$({\bf 405,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 28,13})$\\
${\bf 10660}$&=&
$({\bf 378,13})
\oplus({\bf 1,286})
\oplus({\bf 3276,1})
\oplus({\bf 28,78})$\\
${\bf 12300}$&=&
$({\bf 405,13})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 4032,1})
\oplus({\bf 28,90})
\oplus({\bf 28,1})$\\
${\bf 22919}$&=&
$({\bf 405,13})
\oplus({\bf 378,13})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 7280,1})
\oplus({\bf 28,90})
\oplus({\bf 28,78})
\oplus({\bf 28,1})$\\
${\bf 101270}$&=&
$({\bf 20475,1})
\oplus({\bf 378,78})
\oplus({\bf 1,715'})
\oplus({\bf 3276,13})
\oplus({\bf 28,286})$\\
${\bf 134890}$&=&
$({\bf 31059,1})
\oplus({\bf 405,90})
\oplus({\bf 405,1})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 4032,13})
\oplus({\bf 28,442})
\oplus({\bf 28,13})$\\
${\bf 234479}$&=&
$({\bf 50750,1})
\oplus({\bf 405,90})
\oplus({\bf 405,1})
\oplus({\bf 378,78})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 7280,13})
\oplus({\bf 28,715})
\oplus({\bf 28,13})$\\
${\bf 334970}$&=&
$({\bf 70875,1})
\oplus({\bf 405,78})
\oplus({\bf 378,90})
\oplus({\bf 378,78})
\oplus({\bf 378,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 7280,13})
\oplus({\bf 3276,13})
\oplus({\bf 28,715})
\oplus({\bf 28,286})
\oplus({\bf 28,13})$\\
${\bf 368550}$&=&
$({\bf 81432,1})
\oplus({\bf 405,90})
\oplus({\bf 405,78})
\oplus({\bf 405,1})
\oplus({\bf 378,90})
\oplus({\bf 378,1})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 4032,13})
\oplus({\bf 7280,13})
\oplus({\bf 28,442})
\oplus({\bf 28,715})
\oplus2({\bf 28,13})$\\
${\bf 749398}$&=&
$({\bf 20475,13})
\oplus({\bf 378,286})
\oplus({\bf 1,1287})
\oplus({\bf 98280,1})
\oplus({\bf 3276,78})
\oplus({\bf 28,715'})$\\
${\bf 1048576}$&=&
$({\bf 8192,64})
\oplus({\bf 8192',64})$\\
${\bf 1209418}$&=&
$({\bf 31059,13})
\oplus({\bf 405,442})
\oplus({\bf 405,13})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 197316,1})
\oplus({\bf 4032,90})
\oplus({\bf 4032,1})
\oplus({\bf 28,1729})
\oplus({\bf 28,90})
\oplus({\bf 28,1})$\\
${\bf 3392012}$&=&
$({\bf 70875,13})
\oplus({\bf 405,286})
\oplus({\bf 20475,13})
\oplus({\bf 378,715})
\oplus({\bf 378,286})
\oplus({\bf 378,13})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})
\oplus({\bf 471744,1})
\oplus({\bf 7280,78})
\oplus({\bf 3276,90})
\oplus({\bf 3276,78})
\oplus({\bf 3276,1})
\oplus({\bf 28,2925})
\oplus({\bf 28,715'})
\oplus({\bf 28,78})$\\
${\bf 4308772}$&=&
$({\bf 31059,13})
\oplus({\bf 81432,13})
\oplus({\bf 405,442})
\oplus({\bf 405,715})
\oplus2({\bf 405,13})
\oplus({\bf 378,442})
\oplus({\bf 378,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 668304,1})
\oplus({\bf 4032,90})
\oplus({\bf 4032,78})
\oplus({\bf 4032,1})
\oplus({\bf 7280,90})
\oplus({\bf 7280,1})
\oplus({\bf 28,1729})
\oplus({\bf 28,3927})
\oplus2({\bf 28,90})
\oplus({\bf 28,78})
\oplus({\bf 28,1})$\\
${\bf 4496388}$&=&
$({\bf 376740,1})
\oplus({\bf 20475,78})
\oplus({\bf 378,715'})
\oplus({\bf 1,1716})
\oplus({\bf 98280,13})
\oplus({\bf 3276,286})
\oplus({\bf 28,1287})$\\
${\bf 4566170}$&=&
$({\bf 50750,13})
\oplus({\bf 70875,13})
\oplus({\bf 405,715})
\oplus({\bf 405,13})
\oplus({\bf 378,715})
\oplus({\bf 378,286})
\oplus({\bf 378,13})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 657720,1})
\oplus({\bf 7280,90})
\oplus({\bf 7280,78})
\oplus({\bf 7280,1})
\oplus({\bf 3276,78})
\oplus({\bf 28,2275})
\oplus({\bf 28,2925})
\oplus({\bf 28,90})
\oplus({\bf 28,78})
\oplus({\bf 28,1})$\\
${\bf 5024550}$&=&
$({\bf 81432,13})
\oplus({\bf 50750,13})
\oplus({\bf 405,442})
\oplus({\bf 405,715})
\oplus2({\bf 405,13})
\oplus({\bf 378,715})
\oplus({\bf 378,13})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 756000,1})
\oplus({\bf 4032,90})
\oplus({\bf 4032,1})
\oplus({\bf 7280,90})
\oplus({\bf 7280,78})
\oplus({\bf 7280,1})
\oplus({\bf 28,3927})
\oplus({\bf 28,2275})
\oplus2({\bf 28,90})
\oplus({\bf 28,78})
\oplus({\bf 28,1})$\\
${\bf 5742009}$&=&
$({\bf 81432,13})
\oplus({\bf 70875,13})
\oplus({\bf 405,715})
\oplus({\bf 405,286})
\oplus({\bf 405,13})
\oplus({\bf 378,442})
\oplus({\bf 378,715})
\oplus2({\bf 378,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})
\oplus({\bf 844480,1})
\oplus({\bf 4032,78})
\oplus({\bf 7280,90})
\oplus({\bf 7280,78})
\oplus({\bf 7280,1})
\oplus({\bf 3276,90})
\oplus({\bf 3276,1})
\oplus({\bf 28,3927})
\oplus({\bf 28,2925})
\oplus({\bf 28,90})
\oplus2({\bf 28,78})$\\
${\bf 9231068}$&=&
$({\bf 1076103,1})
\oplus({\bf 31059,90})
\oplus({\bf 31059,1})
\oplus({\bf 405,1729})
\oplus({\bf 405,90})
\oplus({\bf 405,1})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 197316,13})
\oplus({\bf 4032,442})
\oplus({\bf 4032,13})
\oplus({\bf 28,5733})
\oplus({\bf 28,442})
\oplus({\bf 28,13})$\\
${\bf 22481940}$&=&
$({\bf 376740,13})
\oplus({\bf 20475,286})
\oplus({\bf 378,1287})
\oplus({\bf 1,1716})
\oplus({\bf 1184040,1})
\oplus({\bf 98280,78})
\oplus({\bf 3276,715'})
\oplus({\bf 28,1716})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{26}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{15}$(R)}
}
\label{Table:Branching-rules-B20_D13-B7}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D13-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{26}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,15})
\oplus({\bf 26,1})$\\
${\bf 820}$&=&
$({\bf 325,1})
\oplus({\bf 1,105})
\oplus({\bf 26,15})$\\
${\bf 860}$&=&
$({\bf 350,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 26,15})$\\
${\bf 10660}$&=&
$({\bf 325,15})
\oplus({\bf 1,455})
\oplus({\bf 2600,1})
\oplus({\bf 26,105})$\\
${\bf 12300}$&=&
$({\bf 350,15})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 3250,1})
\oplus({\bf 26,119})
\oplus({\bf 26,1})$\\
${\bf 22919}$&=&
$({\bf 350,15})
\oplus({\bf 325,15})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 5824,1})
\oplus({\bf 26,119})
\oplus({\bf 26,105})
\oplus({\bf 26,1})$\\
${\bf 101270}$&=&
$({\bf 14950,1})
\oplus({\bf 325,105})
\oplus({\bf 1,1365})
\oplus({\bf 2600,15})
\oplus({\bf 26,455})$\\
${\bf 134890}$&=&
$({\bf 23400,1})
\oplus({\bf 350,119})
\oplus({\bf 350,1})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 3250,15})
\oplus({\bf 26,665})
\oplus({\bf 26,15})$\\
${\bf 234479}$&=&
$({\bf 37674,1})
\oplus({\bf 350,119})
\oplus({\bf 350,1})
\oplus({\bf 325,105})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 5824,15})
\oplus({\bf 26,1105})
\oplus({\bf 26,15})$\\
${\bf 334970}$&=&
$({\bf 52325,1})
\oplus({\bf 350,105})
\oplus({\bf 325,119})
\oplus({\bf 325,105})
\oplus({\bf 325,1})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 5824,15})
\oplus({\bf 2600,15})
\oplus({\bf 26,1105})
\oplus({\bf 26,455})
\oplus({\bf 26,15})$\\
${\bf 368550}$&=&
$({\bf 60750,1})
\oplus({\bf 350,119})
\oplus({\bf 350,105})
\oplus({\bf 350,1})
\oplus({\bf 325,119})
\oplus({\bf 325,1})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 3250,15})
\oplus({\bf 5824,15})
\oplus({\bf 26,665})
\oplus({\bf 26,1105})
\oplus2({\bf 26,15})$\\
${\bf 749398}$&=&
$({\bf 14950,15})
\oplus({\bf 325,455})
\oplus({\bf 1,3003})
\oplus({\bf 65780,1})
\oplus({\bf 2600,105})
\oplus({\bf 26,1365})$\\
${\bf 1048576}$&=&
$({\bf \overline{4096},128})
\oplus({\bf 4096,128})$\\
${\bf 1209418}$&=&
$({\bf 23400,15})
\oplus({\bf 350,665})
\oplus({\bf 350,15})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 139230,1})
\oplus({\bf 3250,119})
\oplus({\bf 3250,1})
\oplus({\bf 26,2940})
\oplus({\bf 26,119})
\oplus({\bf 26,1})$\\
${\bf 3392012}$&=&
$({\bf 52325,15})
\oplus({\bf 350,455})
\oplus({\bf 14950,15})
\oplus({\bf 325,1105})
\oplus({\bf 325,455})
\oplus({\bf 325,15})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})
\oplus({\bf 320320,1})
\oplus({\bf 5824,105})
\oplus({\bf 2600,119})
\oplus({\bf 2600,105})
\oplus({\bf 2600,1})
\oplus({\bf 26,5355})
\oplus({\bf 26,1365})
\oplus({\bf 26,105})$\\
${\bf 4308772}$&=&
$({\bf 23400,15})
\oplus({\bf 60750,15})
\oplus({\bf 350,665})
\oplus({\bf 350,1105})
\oplus2({\bf 350,15})
\oplus({\bf 325,665})
\oplus({\bf 325,15})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 465920,1})
\oplus({\bf 3250,119})
\oplus({\bf 3250,105})
\oplus({\bf 3250,1})
\oplus({\bf 5824,119})
\oplus({\bf 5824,1})
\oplus({\bf 26,2940})
\oplus({\bf 26,6916})
\oplus2({\bf 26,119})
\oplus({\bf 26,105})
\oplus({\bf 26,1})$\\
${\bf 4496388}$&=&
$({\bf 230230,1})
\oplus({\bf 14950,105})
\oplus({\bf 325,1365})
\oplus({\bf 1,5005})
\oplus({\bf 65780,15})
\oplus({\bf 2600,455})
\oplus({\bf 26,3003})$\\
${\bf 4566170}$&=&
$({\bf 37674,15})
\oplus({\bf 52325,15})
\oplus({\bf 350,1105})
\oplus({\bf 350,15})
\oplus({\bf 325,1105})
\oplus({\bf 325,455})
\oplus({\bf 325,15})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 450450,1})
\oplus({\bf 5824,119})
\oplus({\bf 5824,105})
\oplus({\bf 5824,1})
\oplus({\bf 2600,105})
\oplus({\bf 26,4080})
\oplus({\bf 26,5355})
\oplus({\bf 26,119})
\oplus({\bf 26,105})
\oplus({\bf 26,1})$\\
${\bf 5024550}$&=&
$({\bf 60750,15})
\oplus({\bf 37674,15})
\oplus({\bf 350,665})
\oplus({\bf 350,1105})
\oplus2({\bf 350,15})
\oplus({\bf 325,1105})
\oplus({\bf 325,15})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 523250,1})
\oplus({\bf 3250,119})
\oplus({\bf 3250,1})
\oplus({\bf 5824,119})
\oplus({\bf 5824,105})
\oplus({\bf 5824,1})
\oplus({\bf 26,6916})
\oplus({\bf 26,4080})
\oplus2({\bf 26,119})
\oplus({\bf 26,105})
\oplus({\bf 26,1})$\\
${\bf 5742009}$&=&
$({\bf 60750,15})
\oplus({\bf 52325,15})
\oplus({\bf 350,1105})
\oplus({\bf 350,455})
\oplus({\bf 350,15})
\oplus({\bf 325,665})
\oplus({\bf 325,1105})
\oplus2({\bf 325,15})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})
\oplus({\bf 581256,1})
\oplus({\bf 3250,105})
\oplus({\bf 5824,119})
\oplus({\bf 5824,105})
\oplus({\bf 5824,1})
\oplus({\bf 2600,119})
\oplus({\bf 2600,1})
\oplus({\bf 26,6916})
\oplus({\bf 26,5355})
\oplus({\bf 26,119})
\oplus2({\bf 26,105})$\\
${\bf 9231068}$&=&
$({\bf 712530,1})
\oplus({\bf 23400,119})
\oplus({\bf 23400,1})
\oplus({\bf 350,2940})
\oplus({\bf 350,119})
\oplus({\bf 350,1})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 139230,15})
\oplus({\bf 3250,665})
\oplus({\bf 3250,15})
\oplus({\bf 26,10948})
\oplus({\bf 26,665})
\oplus({\bf 26,15})$\\
${\bf 22481940}$&=&
$({\bf 230230,15})
\oplus({\bf 14950,455})
\oplus({\bf 325,3003})
\oplus({\bf 1,6435})
\oplus({\bf 657800,1})
\oplus({\bf 65780,105})
\oplus({\bf 2600,1365})
\oplus({\bf 26,5005})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{24}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{17}$(R)}
}
\label{Table:Branching-rules-B20_D12-B8}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D12-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,17})
\oplus({\bf 24,1})$\\
${\bf 820}$&=&
$({\bf 276,1})
\oplus({\bf 1,136})
\oplus({\bf 24,17})$\\
${\bf 860}$&=&
$({\bf 299,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 24,17})$\\
${\bf 10660}$&=&
$({\bf 276,17})
\oplus({\bf 1,680})
\oplus({\bf 2024,1})
\oplus({\bf 24,136})$\\
${\bf 12300}$&=&
$({\bf 299,17})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 2576,1})
\oplus({\bf 24,152})
\oplus({\bf 24,1})$\\
${\bf 22919}$&=&
$({\bf 299,17})
\oplus({\bf 276,17})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 4576,1})
\oplus({\bf 24,152})
\oplus({\bf 24,136})
\oplus({\bf 24,1})$\\
${\bf 101270}$&=&
$({\bf 10626,1})
\oplus({\bf 276,136})
\oplus({\bf 1,2380})
\oplus({\bf 2024,17})
\oplus({\bf 24,680})$\\
${\bf 134890}$&=&
$({\bf 17250,1})
\oplus({\bf 299,152})
\oplus({\bf 299,1})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 2576,17})
\oplus({\bf 24,952})
\oplus({\bf 24,17})$\\
${\bf 234479}$&=&
$({\bf 27300,1})
\oplus({\bf 299,152})
\oplus({\bf 299,1})
\oplus({\bf 276,136})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 4576,17})
\oplus({\bf 24,1615})
\oplus({\bf 24,17})$\\
${\bf 334970}$&=&
$({\bf 37674,1})
\oplus({\bf 299,136})
\oplus({\bf 276,152})
\oplus({\bf 276,136})
\oplus({\bf 276,1})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 4576,17})
\oplus({\bf 2024,17})
\oplus({\bf 24,1615})
\oplus({\bf 24,680})
\oplus({\bf 24,17})$\\
${\bf 368550}$&=&
$({\bf 44275,1})
\oplus({\bf 299,152})
\oplus({\bf 299,136})
\oplus({\bf 299,1})
\oplus({\bf 276,152})
\oplus({\bf 276,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})
\oplus({\bf 2576,17})
\oplus({\bf 4576,17})
\oplus({\bf 24,952})
\oplus({\bf 24,1615})
\oplus2({\bf 24,17})$\\
${\bf 749398}$&=&
$({\bf 10626,17})
\oplus({\bf 276,680})
\oplus({\bf 1,6188})
\oplus({\bf 42504,1})
\oplus({\bf 2024,136})
\oplus({\bf 24,2380})$\\
${\bf 1048576}$&=&
$({\bf 2048',256})
\oplus({\bf 2048,256})$\\
${\bf 1209418}$&=&
$({\bf 17250,17})
\oplus({\bf 299,952})
\oplus({\bf 299,17})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 95680,1})
\oplus({\bf 2576,152})
\oplus({\bf 2576,1})
\oplus({\bf 24,4692})
\oplus({\bf 24,152})
\oplus({\bf 24,1})$\\
${\bf 3392012}$&=&
$({\bf 37674,17})
\oplus({\bf 299,680})
\oplus({\bf 10626,17})
\oplus({\bf 276,1615})
\oplus({\bf 276,680})
\oplus({\bf 276,17})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})
\oplus({\bf 210496,1})
\oplus({\bf 4576,136})
\oplus({\bf 2024,152})
\oplus({\bf 2024,136})
\oplus({\bf 2024,1})
\oplus({\bf 24,9044})
\oplus({\bf 24,2380})
\oplus({\bf 24,136})$\\
${\bf 4308772}$&=&
$({\bf 17250,17})
\oplus({\bf 44275,17})
\oplus({\bf 299,952})
\oplus({\bf 299,1615})
\oplus2({\bf 299,17})
\oplus({\bf 276,952})
\oplus({\bf 276,17})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 315744,1})
\oplus({\bf 2576,152})
\oplus({\bf 2576,136})
\oplus({\bf 2576,1})
\oplus({\bf 4576,152})
\oplus({\bf 4576,1})
\oplus({\bf 24,4692})
\oplus({\bf 24,11340})
\oplus2({\bf 24,152})
\oplus({\bf 24,136})
\oplus({\bf 24,1})$\\
${\bf 4496388}$&=&
$({\bf 134596,1})
\oplus({\bf 10626,136})
\oplus({\bf 276,2380})
\oplus({\bf 1,12376})
\oplus({\bf 42504,17})
\oplus({\bf 2024,680})
\oplus({\bf 24,6188})$\\
${\bf 4566170}$&=&
$({\bf 27300,17})
\oplus({\bf 37674,17})
\oplus({\bf 299,1615})
\oplus({\bf 299,17})
\oplus({\bf 276,1615})
\oplus({\bf 276,680})
\oplus({\bf 276,17})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 299000,1})
\oplus({\bf 4576,152})
\oplus({\bf 4576,136})
\oplus({\bf 4576,1})
\oplus({\bf 2024,136})
\oplus({\bf 24,6783})
\oplus({\bf 24,9044})
\oplus({\bf 24,152})
\oplus({\bf 24,136})
\oplus({\bf 24,1})$\\
${\bf 5024550}$&=&
$({\bf 44275,17})
\oplus({\bf 27300,17})
\oplus({\bf 299,952})
\oplus({\bf 299,1615})
\oplus2({\bf 299,17})
\oplus({\bf 276,1615})
\oplus({\bf 276,17})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 351624,1})
\oplus({\bf 2576,152})
\oplus({\bf 2576,1})
\oplus({\bf 4576,152})
\oplus({\bf 4576,136})
\oplus({\bf 4576,1})
\oplus({\bf 24,11340})
\oplus({\bf 24,6783})
\oplus2({\bf 24,152})
\oplus({\bf 24,136})
\oplus({\bf 24,1})$\\
${\bf 5742009}$&=&
$({\bf 44275,17})
\oplus({\bf 37674,17})
\oplus({\bf 299,1615})
\oplus({\bf 299,680})
\oplus({\bf 299,17})
\oplus({\bf 276,952})
\oplus({\bf 276,1615})
\oplus2({\bf 276,17})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})
\oplus({\bf 388080,1})
\oplus({\bf 2576,136})
\oplus({\bf 4576,152})
\oplus({\bf 4576,136})
\oplus({\bf 4576,1})
\oplus({\bf 2024,152})
\oplus({\bf 2024,1})
\oplus({\bf 24,11340})
\oplus({\bf 24,9044})
\oplus({\bf 24,152})
\oplus2({\bf 24,136})$\\
${\bf 9231068}$&=&
$({\bf 457470,1})
\oplus({\bf 17250,152})
\oplus({\bf 17250,1})
\oplus({\bf 299,4692})
\oplus({\bf 299,152})
\oplus({\bf 299,1})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 95680,17})
\oplus({\bf 2576,952})
\oplus({\bf 2576,17})
\oplus({\bf 24,19380})
\oplus({\bf 24,952})
\oplus({\bf 24,17})$\\
${\bf 22481940}$&=&
$({\bf 134596,17})
\oplus({\bf 10626,680})
\oplus({\bf 276,6188})
\oplus({\bf 1,19448})
\oplus({\bf 346104,1})
\oplus({\bf 42504,136})
\oplus({\bf 2024,2380})
\oplus({\bf 24,12376})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{22}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{19}$(R)}
}
\label{Table:Branching-rules-B20_D11-B9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D11-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,19})
\oplus({\bf 22,1})$\\
${\bf 820}$&=&
$({\bf 231,1})
\oplus({\bf 1,171})
\oplus({\bf 22,19})$\\
${\bf 860}$&=&
$({\bf 252,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 22,19})$\\
${\bf 10660}$&=&
$({\bf 231,19})
\oplus({\bf 1,969})
\oplus({\bf 1540,1})
\oplus({\bf 22,171})$\\
${\bf 12300}$&=&
$({\bf 252,19})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 2002,1})
\oplus({\bf 22,189})
\oplus({\bf 22,1})$\\
${\bf 22919}$&=&
$({\bf 252,19})
\oplus({\bf 231,19})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 3520,1})
\oplus({\bf 22,189})
\oplus({\bf 22,171})
\oplus({\bf 22,1})$\\
${\bf 101270}$&=&
$({\bf 7315,1})
\oplus({\bf 231,171})
\oplus({\bf 1,3876})
\oplus({\bf 1540,19})
\oplus({\bf 22,969})$\\
${\bf 134890}$&=&
$({\bf 12397,1})
\oplus({\bf 252,189})
\oplus({\bf 252,1})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 2002,19})
\oplus({\bf 22,1311})
\oplus({\bf 22,19})$\\
${\bf 234479}$&=&
$({\bf 19228,1})
\oplus({\bf 252,189})
\oplus({\bf 252,1})
\oplus({\bf 231,171})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 3520,19})
\oplus({\bf 22,2261})
\oplus({\bf 22,19})$\\
${\bf 334970}$&=&
$({\bf 26334,1})
\oplus({\bf 252,171})
\oplus({\bf 231,189})
\oplus({\bf 231,171})
\oplus({\bf 231,1})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 3520,19})
\oplus({\bf 1540,19})
\oplus({\bf 22,2261})
\oplus({\bf 22,969})
\oplus({\bf 22,19})$\\
${\bf 368550}$&=&
$({\bf 31395,1})
\oplus({\bf 252,189})
\oplus({\bf 252,171})
\oplus({\bf 252,1})
\oplus({\bf 231,189})
\oplus({\bf 231,1})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})
\oplus({\bf 2002,19})
\oplus({\bf 3520,19})
\oplus({\bf 22,1311})
\oplus({\bf 22,2261})
\oplus2({\bf 22,19})$\\
${\bf 749398}$&=&
$({\bf 7315,19})
\oplus({\bf 231,969})
\oplus({\bf 1,11628})
\oplus({\bf 26334',1})
\oplus({\bf 1540,171})
\oplus({\bf 22,3876})$\\
${\bf 1048576}$&=&
$({\bf 1024,512})
\oplus({\bf \overline{1024},512})$\\
${\bf 1209418}$&=&
$({\bf 12397,19})
\oplus({\bf 252,1311})
\oplus({\bf 252,19})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 63756,1})
\oplus({\bf 2002,189})
\oplus({\bf 2002,1})
\oplus({\bf 22,7125})
\oplus({\bf 22,189})
\oplus({\bf 22,1})$\\
${\bf 3392012}$&=&
$({\bf 26334,19})
\oplus({\bf 252,969})
\oplus({\bf 7315,19})
\oplus({\bf 231,2261})
\oplus({\bf 231,969})
\oplus({\bf 231,19})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})
\oplus({\bf 133056,1})
\oplus({\bf 3520,171})
\oplus({\bf 1540,189})
\oplus({\bf 1540,171})
\oplus({\bf 1540,1})
\oplus({\bf 22,14364})
\oplus({\bf 22,3876})
\oplus({\bf 22,171})$\\
${\bf 4308772}$&=&
$({\bf 12397,19})
\oplus({\bf 31395,19})
\oplus({\bf 252,1311})
\oplus({\bf 252,2261})
\oplus2({\bf 252,19})
\oplus({\bf 231,1311})
\oplus({\bf 231,19})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 206976,1})
\oplus({\bf 2002,189})
\oplus({\bf 2002,171})
\oplus({\bf 2002,1})
\oplus({\bf 3520,189})
\oplus({\bf 3520,1})
\oplus({\bf 22,7125})
\oplus({\bf 22,17595})
\oplus2({\bf 22,189})
\oplus({\bf 22,171})
\oplus({\bf 22,1})$\\
${\bf 4496388}$&=&
$({\bf 74613,1})
\oplus({\bf 7315,171})
\oplus({\bf 231,3876})
\oplus({\bf 1,27132})
\oplus({\bf 26334',19})
\oplus({\bf 1540,969})
\oplus({\bf 22,11628})$\\
${\bf 4566170}$&=&
$({\bf 19228,19})
\oplus({\bf 26334,19})
\oplus({\bf 252,2261})
\oplus({\bf 252,19})
\oplus({\bf 231,2261})
\oplus({\bf 231,969})
\oplus({\bf 231,19})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 191268,1})
\oplus({\bf 3520,189})
\oplus({\bf 3520,171})
\oplus({\bf 3520,1})
\oplus({\bf 1540,171})
\oplus({\bf 22,10640})
\oplus({\bf 22,14364})
\oplus({\bf 22,189})
\oplus({\bf 22,171})
\oplus({\bf 22,1})$\\
${\bf 5024550}$&=&
$({\bf 31395,19})
\oplus({\bf 19228,19})
\oplus({\bf 252,1311})
\oplus({\bf 252,2261})
\oplus2({\bf 252,19})
\oplus({\bf 231,2261})
\oplus({\bf 231,19})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 228228,1})
\oplus({\bf 2002,189})
\oplus({\bf 2002,1})
\oplus({\bf 3520,189})
\oplus({\bf 3520,171})
\oplus({\bf 3520,1})
\oplus({\bf 22,17595})
\oplus({\bf 22,10640})
\oplus2({\bf 22,189})
\oplus({\bf 22,171})
\oplus({\bf 22,1})$\\
${\bf 5742009}$&=&
$({\bf 31395,19})
\oplus({\bf 26334,19})
\oplus({\bf 252,2261})
\oplus({\bf 252,969})
\oplus({\bf 252,19})
\oplus({\bf 231,1311})
\oplus({\bf 231,2261})
\oplus2({\bf 231,19})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})
\oplus({\bf 249964,1})
\oplus({\bf 2002,171})
\oplus({\bf 3520,189})
\oplus({\bf 3520,171})
\oplus({\bf 3520,1})
\oplus({\bf 1540,189})
\oplus({\bf 1540,1})
\oplus({\bf 22,17595})
\oplus({\bf 22,14364})
\oplus({\bf 22,189})
\oplus2({\bf 22,171})$\\
${\bf 9231068}$&=&
$({\bf 283360,1})
\oplus({\bf 12397,189})
\oplus({\bf 12397,1})
\oplus({\bf 252,7125})
\oplus({\bf 252,189})
\oplus({\bf 252,1})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 63756,19})
\oplus({\bf 2002,1311})
\oplus({\bf 2002,19})
\oplus({\bf 22,32319})
\oplus({\bf 22,1311})
\oplus({\bf 22,19})$\\
${\bf 22481940}$&=&
$({\bf 74613,19})
\oplus({\bf 7315,969})
\oplus({\bf 231,11628})
\oplus({\bf 1,50388})
\oplus({\bf 170544,1})
\oplus({\bf 26334',171})
\oplus({\bf 1540,3876})
\oplus({\bf 22,27132})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{20}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{21}$(R)}
}
\label{Table:Branching-rules-B20_D10-B10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D10-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,21})
\oplus({\bf 20,1})$\\
${\bf 820}$&=&
$({\bf 190,1})
\oplus({\bf 1,210})
\oplus({\bf 20,21})$\\
${\bf 860}$&=&
$({\bf 209,1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 20,21})$\\
${\bf 10660}$&=&
$({\bf 190,21})
\oplus({\bf 1,1330})
\oplus({\bf 1140,1})
\oplus({\bf 20,210})$\\
${\bf 12300}$&=&
$({\bf 209,21})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})
\oplus({\bf 1520,1})
\oplus({\bf 20,230})
\oplus({\bf 20,1})$\\
${\bf 22919}$&=&
$({\bf 209,21})
\oplus({\bf 190,21})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 2640,1})
\oplus({\bf 20,230})
\oplus({\bf 20,210})
\oplus({\bf 20,1})$\\
${\bf 101270}$&=&
$({\bf 4845,1})
\oplus({\bf 190,210})
\oplus({\bf 1,5985})
\oplus({\bf 1140,21})
\oplus({\bf 20,1330})$\\
${\bf 134890}$&=&
$({\bf 8645,1})
\oplus({\bf 209,230})
\oplus({\bf 209,1})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 1520,21})
\oplus({\bf 20,1750})
\oplus({\bf 20,21})$\\
${\bf 234479}$&=&
$({\bf 13090,1})
\oplus({\bf 209,230})
\oplus({\bf 209,1})
\oplus({\bf 190,210})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 2640,21})
\oplus({\bf 20,3059})
\oplus({\bf 20,21})$\\
${\bf 334970}$&=&
$({\bf 17765,1})
\oplus({\bf 209,210})
\oplus({\bf 190,230})
\oplus({\bf 190,210})
\oplus({\bf 190,1})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 2640,21})
\oplus({\bf 1140,21})
\oplus({\bf 20,3059})
\oplus({\bf 20,1330})
\oplus({\bf 20,21})$\\
${\bf 368550}$&=&
$({\bf 21546,1})
\oplus({\bf 209,230})
\oplus({\bf 209,210})
\oplus({\bf 209,1})
\oplus({\bf 190,230})
\oplus({\bf 190,1})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})
\oplus({\bf 1520,21})
\oplus({\bf 2640,21})
\oplus({\bf 20,1750})
\oplus({\bf 20,3059})
\oplus2({\bf 20,21})$\\
${\bf 749398}$&=&
$({\bf 4845,21})
\oplus({\bf 190,1330})
\oplus({\bf 1,20349})
\oplus({\bf 15504,1})
\oplus({\bf 1140,210})
\oplus({\bf 20,5985})$\\
${\bf 1048576}$&=&
$({\bf 512,1024})
\oplus({\bf 512',1024})$\\
${\bf 1209418}$&=&
$({\bf 8645,21})
\oplus({\bf 209,1750})
\oplus({\bf 209,21})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})
\oplus({\bf 40964,1})
\oplus({\bf 1520,230})
\oplus({\bf 1520,1})
\oplus({\bf 20,10395})
\oplus({\bf 20,230})
\oplus({\bf 20,1})$\\
${\bf 3392012}$&=&
$({\bf 17765,21})
\oplus({\bf 209,1330})
\oplus({\bf 4845,21})
\oplus({\bf 190,3059})
\oplus({\bf 190,1330})
\oplus({\bf 190,21})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})
\oplus({\bf 80256,1})
\oplus({\bf 2640,210})
\oplus({\bf 1140,230})
\oplus({\bf 1140,210})
\oplus({\bf 1140,1})
\oplus({\bf 20,21735})
\oplus({\bf 20,5985})
\oplus({\bf 20,210})$\\
${\bf 4308772}$&=&
$({\bf 8645,21})
\oplus({\bf 21546,21})
\oplus({\bf 209,1750})
\oplus({\bf 209,3059})
\oplus2({\bf 209,21})
\oplus({\bf 190,1750})
\oplus({\bf 190,21})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 130416,1})
\oplus({\bf 1520,230})
\oplus({\bf 1520,210})
\oplus({\bf 1520,1})
\oplus({\bf 2640,230})
\oplus({\bf 2640,1})
\oplus({\bf 20,10395})
\oplus({\bf 20,26125})
\oplus2({\bf 20,230})
\oplus({\bf 20,210})
\oplus({\bf 20,1})$\\
${\bf 4496388}$&=&
$({\bf 38760,1})
\oplus({\bf 4845,210})
\oplus({\bf 190,5985})
\oplus({\bf 1,54264})
\oplus({\bf 15504,21})
\oplus({\bf 1140,1330})
\oplus({\bf 20,20349})$\\
${\bf 4566170}$&=&
$({\bf 13090,21})
\oplus({\bf 17765,21})
\oplus({\bf 209,3059})
\oplus({\bf 209,21})
\oplus({\bf 190,3059})
\oplus({\bf 190,1330})
\oplus({\bf 190,21})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 117040,1})
\oplus({\bf 2640,230})
\oplus({\bf 2640,210})
\oplus({\bf 2640,1})
\oplus({\bf 1140,210})
\oplus({\bf 20,15939})
\oplus({\bf 20,21735})
\oplus({\bf 20,230})
\oplus({\bf 20,210})
\oplus({\bf 20,1})$\\
${\bf 5024550}$&=&
$({\bf 21546,21})
\oplus({\bf 13090,21})
\oplus({\bf 209,1750})
\oplus({\bf 209,3059})
\oplus2({\bf 209,21})
\oplus({\bf 190,3059})
\oplus({\bf 190,21})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 142120,1})
\oplus({\bf 1520,230})
\oplus({\bf 1520,1})
\oplus({\bf 2640,230})
\oplus({\bf 2640,210})
\oplus({\bf 2640,1})
\oplus({\bf 20,26125})
\oplus({\bf 20,15939})
\oplus2({\bf 20,230})
\oplus({\bf 20,210})
\oplus({\bf 20,1})$\\
${\bf 5742009}$&=&
$({\bf 21546,21})
\oplus({\bf 17765,21})
\oplus({\bf 209,3059})
\oplus({\bf 209,1330})
\oplus({\bf 209,21})
\oplus({\bf 190,1750})
\oplus({\bf 190,3059})
\oplus2({\bf 190,21})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})
\oplus({\bf 154224,1})
\oplus({\bf 1520,210})
\oplus({\bf 2640,230})
\oplus({\bf 2640,210})
\oplus({\bf 2640,1})
\oplus({\bf 1140,230})
\oplus({\bf 1140,1})
\oplus({\bf 20,26125})
\oplus({\bf 20,21735})
\oplus({\bf 20,230})
\oplus2({\bf 20,210})$\\
${\bf 9231068}$&=&
$({\bf 168245,1})
\oplus({\bf 8645,230})
\oplus({\bf 8645,1})
\oplus({\bf 209,10395})
\oplus({\bf 209,230})
\oplus({\bf 209,1})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 40964,21})
\oplus({\bf 1520,1750})
\oplus({\bf 1520,21})
\oplus({\bf 20,51359})
\oplus({\bf 20,1750})
\oplus({\bf 20,21})$\\
${\bf 22481940}$&=&
$({\bf 38760,21})
\oplus({\bf 4845,1330})
\oplus({\bf 190,20349})
\oplus({\bf 1,116280})
\oplus({\bf 77520,1})
\oplus({\bf 15504,210})
\oplus({\bf 1140,5985})
\oplus({\bf 20,54264})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{23}$(R)}
}
\label{Table:Branching-rules-B20_D9-B11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D9-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,23})
\oplus({\bf 18,1})$\\
${\bf 820}$&=&
$({\bf 153,1})
\oplus({\bf 1,253})
\oplus({\bf 18,23})$\\
${\bf 860}$&=&
$({\bf 170,1})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 18,23})$\\
${\bf 10660}$&=&
$({\bf 153,23})
\oplus({\bf 1,1771})
\oplus({\bf 816,1})
\oplus({\bf 18,253})$\\
${\bf 12300}$&=&
$({\bf 170,23})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})
\oplus({\bf 1122,1})
\oplus({\bf 18,275})
\oplus({\bf 18,1})$\\
${\bf 22919}$&=&
$({\bf 170,23})
\oplus({\bf 153,23})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 1920,1})
\oplus({\bf 18,275})
\oplus({\bf 18,253})
\oplus({\bf 18,1})$\\
${\bf 101270}$&=&
$({\bf 3060,1})
\oplus({\bf 153,253})
\oplus({\bf 1,8855})
\oplus({\bf 816,23})
\oplus({\bf 18,1771})$\\
${\bf 134890}$&=&
$({\bf 5814,1})
\oplus({\bf 170,275})
\oplus({\bf 170,1})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 1122,23})
\oplus({\bf 18,2277})
\oplus({\bf 18,23})$\\
${\bf 234479}$&=&
$({\bf 8550,1})
\oplus({\bf 170,275})
\oplus({\bf 170,1})
\oplus({\bf 153,253})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 1920,23})
\oplus({\bf 18,4025})
\oplus({\bf 18,23})$\\
${\bf 334970}$&=&
$({\bf 11475,1})
\oplus({\bf 170,253})
\oplus({\bf 153,275})
\oplus({\bf 153,253})
\oplus({\bf 153,1})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 1920,23})
\oplus({\bf 816,23})
\oplus({\bf 18,4025})
\oplus({\bf 18,1771})
\oplus({\bf 18,23})$\\
${\bf 368550}$&=&
$({\bf 14212,1})
\oplus({\bf 170,275})
\oplus({\bf 170,253})
\oplus({\bf 170,1})
\oplus({\bf 153,275})
\oplus({\bf 153,1})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})
\oplus({\bf 1122,23})
\oplus({\bf 1920,23})
\oplus({\bf 18,2277})
\oplus({\bf 18,4025})
\oplus2({\bf 18,23})$\\
${\bf 749398}$&=&
$({\bf 3060,23})
\oplus({\bf 153,1771})
\oplus({\bf 1,33649})
\oplus({\bf 8568,1})
\oplus({\bf 816,253})
\oplus({\bf 18,8855})$\\
${\bf 1048576}$&=&
$({\bf \overline{256},2048})
\oplus({\bf 256,2048})$\\
${\bf 1209418}$&=&
$({\bf 5814,23})
\oplus({\bf 170,2277})
\oplus({\bf 170,23})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})
\oplus({\bf 25194,1})
\oplus({\bf 1122,275})
\oplus({\bf 1122,1})
\oplus({\bf 18,14674})
\oplus({\bf 18,275})
\oplus({\bf 18,1})$\\
${\bf 3392012}$&=&
$({\bf 11475,23})
\oplus({\bf 170,1771})
\oplus({\bf 3060,23})
\oplus({\bf 153,4025})
\oplus({\bf 153,1771})
\oplus({\bf 153,23})
\oplus({\bf 1,168245})
\oplus({\bf 1,1771})
\oplus({\bf 45696,1})
\oplus({\bf 1920,253})
\oplus({\bf 816,275})
\oplus({\bf 816,253})
\oplus({\bf 816,1})
\oplus({\bf 18,31625})
\oplus({\bf 18,8855})
\oplus({\bf 18,253})$\\
${\bf 4308772}$&=&
$({\bf 5814,23})
\oplus({\bf 14212,23})
\oplus({\bf 170,2277})
\oplus({\bf 170,4025})
\oplus2({\bf 170,23})
\oplus({\bf 153,2277})
\oplus({\bf 153,23})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 78336,1})
\oplus({\bf 1122,275})
\oplus({\bf 1122,253})
\oplus({\bf 1122,1})
\oplus({\bf 1920,275})
\oplus({\bf 1920,1})
\oplus({\bf 18,14674})
\oplus({\bf 18,37422})
\oplus2({\bf 18,275})
\oplus({\bf 18,253})
\oplus({\bf 18,1})$\\
${\bf 4496388}$&=&
$({\bf 18564,1})
\oplus({\bf 3060,253})
\oplus({\bf 153,8855})
\oplus({\bf 1,100947})
\oplus({\bf 8568,23})
\oplus({\bf 816,1771})
\oplus({\bf 18,33649})$\\
${\bf 4566170}$&=&
$({\bf 8550,23})
\oplus({\bf 11475,23})
\oplus({\bf 170,4025})
\oplus({\bf 170,23})
\oplus({\bf 153,4025})
\oplus({\bf 153,1771})
\oplus({\bf 153,23})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 67830,1})
\oplus({\bf 1920,275})
\oplus({\bf 1920,253})
\oplus({\bf 1920,1})
\oplus({\bf 816,253})
\oplus({\bf 18,23000})
\oplus({\bf 18,31625})
\oplus({\bf 18,275})
\oplus({\bf 18,253})
\oplus({\bf 18,1})$\\
${\bf 5024550}$&=&
$({\bf 14212,23})
\oplus({\bf 8550,23})
\oplus({\bf 170,2277})
\oplus({\bf 170,4025})
\oplus2({\bf 170,23})
\oplus({\bf 153,4025})
\oplus({\bf 153,23})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 84150,1})
\oplus({\bf 1122,275})
\oplus({\bf 1122,1})
\oplus({\bf 1920,275})
\oplus({\bf 1920,253})
\oplus({\bf 1920,1})
\oplus({\bf 18,37422})
\oplus({\bf 18,23000})
\oplus2({\bf 18,275})
\oplus({\bf 18,253})
\oplus({\bf 18,1})$\\
${\bf 5742009}$&=&
$({\bf 14212,23})
\oplus({\bf 11475,23})
\oplus({\bf 170,4025})
\oplus({\bf 170,1771})
\oplus({\bf 170,23})
\oplus({\bf 153,2277})
\oplus({\bf 153,4025})
\oplus2({\bf 153,23})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})
\oplus({\bf 90288,1})
\oplus({\bf 1122,253})
\oplus({\bf 1920,275})
\oplus({\bf 1920,253})
\oplus({\bf 1920,1})
\oplus({\bf 816,275})
\oplus({\bf 816,1})
\oplus({\bf 18,37422})
\oplus({\bf 18,31625})
\oplus({\bf 18,275})
\oplus2({\bf 18,253})$\\
${\bf 9231068}$&=&
$({\bf 94962,1})
\oplus({\bf 5814,275})
\oplus({\bf 5814,1})
\oplus({\bf 170,14674})
\oplus({\bf 170,275})
\oplus({\bf 170,1})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 25194,23})
\oplus({\bf 1122,2277})
\oplus({\bf 1122,23})
\oplus({\bf 18,78430})
\oplus({\bf 18,2277})
\oplus({\bf 18,23})$\\
${\bf 22481940}$&=&
$({\bf 18564,23})
\oplus({\bf 3060,1771})
\oplus({\bf 153,33649})
\oplus({\bf 1,245157})
\oplus({\bf 31824,1})
\oplus({\bf 8568,253})
\oplus({\bf 816,8855})
\oplus({\bf 18,100947})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{25}$(R)}
}
\label{Table:Branching-rules-B20_D8-B12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{25}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D8-B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{25}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,25})
\oplus({\bf 16,1})$\\
${\bf 820}$&=&
$({\bf 120,1})
\oplus({\bf 1,300})
\oplus({\bf 16,25})$\\
${\bf 860}$&=&
$({\bf 135,1})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 16,25})$\\
${\bf 10660}$&=&
$({\bf 120,25})
\oplus({\bf 1,2300})
\oplus({\bf 560,1})
\oplus({\bf 16,300})$\\
${\bf 12300}$&=&
$({\bf 135,25})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})
\oplus({\bf 800,1})
\oplus({\bf 16,324})
\oplus({\bf 16,1})$\\
${\bf 22919}$&=&
$({\bf 135,25})
\oplus({\bf 120,25})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 1344,1})
\oplus({\bf 16,324})
\oplus({\bf 16,300})
\oplus({\bf 16,1})$\\
${\bf 101270}$&=&
$({\bf 1820,1})
\oplus({\bf 120,300})
\oplus({\bf 1,12650})
\oplus({\bf 560,25})
\oplus({\bf 16,2300})$\\
${\bf 134890}$&=&
$({\bf 3740,1})
\oplus({\bf 135,324})
\oplus({\bf 135,1})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 800,25})
\oplus({\bf 16,2900})
\oplus({\bf 16,25})$\\
${\bf 234479}$&=&
$({\bf 5304,1})
\oplus({\bf 135,324})
\oplus({\bf 135,1})
\oplus({\bf 120,300})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 1344,25})
\oplus({\bf 16,5175})
\oplus({\bf 16,25})$\\
${\bf 334970}$&=&
$({\bf 7020,1})
\oplus({\bf 135,300})
\oplus({\bf 120,324})
\oplus({\bf 120,300})
\oplus({\bf 120,1})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 1344,25})
\oplus({\bf 560,25})
\oplus({\bf 16,5175})
\oplus({\bf 16,2300})
\oplus({\bf 16,25})$\\
${\bf 368550}$&=&
$({\bf 8925,1})
\oplus({\bf 135,324})
\oplus({\bf 135,300})
\oplus({\bf 135,1})
\oplus({\bf 120,324})
\oplus({\bf 120,1})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})
\oplus({\bf 800,25})
\oplus({\bf 1344,25})
\oplus({\bf 16,2900})
\oplus({\bf 16,5175})
\oplus2({\bf 16,25})$\\
${\bf 749398}$&=&
$({\bf 1820,25})
\oplus({\bf 120,2300})
\oplus({\bf 1,53130})
\oplus({\bf 4368,1})
\oplus({\bf 560,300})
\oplus({\bf 16,12650})$\\
${\bf 1048576}$&=&
$({\bf 128',4096})
\oplus({\bf 128,4096})$\\
${\bf 1209418}$&=&
$({\bf 3740,25})
\oplus({\bf 135,2900})
\oplus({\bf 135,25})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})
\oplus({\bf 14688,1})
\oplus({\bf 800,324})
\oplus({\bf 800,1})
\oplus({\bf 16,20150})
\oplus({\bf 16,324})
\oplus({\bf 16,1})$\\
${\bf 3392012}$&=&
$({\bf 7020,25})
\oplus({\bf 135,2300})
\oplus({\bf 1820,25})
\oplus({\bf 120,5175})
\oplus({\bf 120,2300})
\oplus({\bf 120,25})
\oplus({\bf 1,260820})
\oplus({\bf 1,2300})
\oplus({\bf 24192,1})
\oplus({\bf 1344,300})
\oplus({\bf 560,324})
\oplus({\bf 560,300})
\oplus({\bf 560,1})
\oplus({\bf 16,44550})
\oplus({\bf 16,12650})
\oplus({\bf 16,300})$\\
${\bf 4308772}$&=&
$({\bf 3740,25})
\oplus({\bf 8925,25})
\oplus({\bf 135,2900})
\oplus({\bf 135,5175})
\oplus2({\bf 135,25})
\oplus({\bf 120,2900})
\oplus({\bf 120,25})
\oplus({\bf 1,385020})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 44352,1})
\oplus({\bf 800,324})
\oplus({\bf 800,300})
\oplus({\bf 800,1})
\oplus({\bf 1344,324})
\oplus({\bf 1344,1})
\oplus({\bf 16,20150})
\oplus({\bf 16,52026})
\oplus2({\bf 16,324})
\oplus({\bf 16,300})
\oplus({\bf 16,1})$\\
${\bf 4496388}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,300})
\oplus({\bf 120,12650})
\oplus({\bf 1,177100})
\oplus({\bf 4368,25})
\oplus({\bf 560,2300})
\oplus({\bf 16,53130})$\\
${\bf 4566170}$&=&
$({\bf 5304,25})
\oplus({\bf 7020,25})
\oplus({\bf 135,5175})
\oplus({\bf 135,25})
\oplus({\bf 120,5175})
\oplus({\bf 120,2300})
\oplus({\bf 120,25})
\oplus({\bf 1,368550})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 36720,1})
\oplus({\bf 1344,324})
\oplus({\bf 1344,300})
\oplus({\bf 1344,1})
\oplus({\bf 560,300})
\oplus({\bf 16,32175})
\oplus({\bf 16,44550})
\oplus({\bf 16,324})
\oplus({\bf 16,300})
\oplus({\bf 16,1})$\\
${\bf 5024550}$&=&
$({\bf 8925,25})
\oplus({\bf 5304,25})
\oplus({\bf 135,2900})
\oplus({\bf 135,5175})
\oplus2({\bf 135,25})
\oplus({\bf 120,5175})
\oplus({\bf 120,25})
\oplus({\bf 1,430650})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})
\oplus({\bf 46800,1})
\oplus({\bf 800,324})
\oplus({\bf 800,1})
\oplus({\bf 1344,324})
\oplus({\bf 1344,300})
\oplus({\bf 1344,1})
\oplus({\bf 16,52026})
\oplus({\bf 16,32175})
\oplus2({\bf 16,324})
\oplus({\bf 16,300})
\oplus({\bf 16,1})$\\
${\bf 5742009}$&=&
$({\bf 8925,25})
\oplus({\bf 7020,25})
\oplus({\bf 135,5175})
\oplus({\bf 135,2300})
\oplus({\bf 135,25})
\oplus({\bf 120,2900})
\oplus({\bf 120,5175})
\oplus2({\bf 120,25})
\oplus({\bf 1,476905})
\oplus({\bf 1,5175})
\oplus({\bf 1,2300})
\oplus({\bf 49504,1})
\oplus({\bf 800,300})
\oplus({\bf 1344,324})
\oplus({\bf 1344,300})
\oplus({\bf 1344,1})
\oplus({\bf 560,324})
\oplus({\bf 560,1})
\oplus({\bf 16,52026})
\oplus({\bf 16,44550})
\oplus({\bf 16,324})
\oplus2({\bf 16,300})$\\
${\bf 9231068}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,324})
\oplus({\bf 3740,1})
\oplus({\bf 135,20150})
\oplus({\bf 135,324})
\oplus({\bf 135,1})
\oplus({\bf 1,573300})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 14688,25})
\oplus({\bf 800,2900})
\oplus({\bf 800,25})
\oplus({\bf 16,115830})
\oplus({\bf 16,2900})
\oplus({\bf 16,25})$\\
${\bf 22481940}$&=&
$({\bf 8008,25})
\oplus({\bf 1820,2300})
\oplus({\bf 120,53130})
\oplus({\bf 1,480700})
\oplus({\bf 11440,1})
\oplus({\bf 4368,300})
\oplus({\bf 560,12650})
\oplus({\bf 16,177100})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{27}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{27}$(R)}
}
\label{Table:Branching-rules-B20_D7-B13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{27}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D7-B13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{27}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,27})
\oplus({\bf 14,1})$\\
${\bf 820}$&=&
$({\bf 91,1})
\oplus({\bf 1,351})
\oplus({\bf 14,27})$\\
${\bf 860}$&=&
$({\bf 104,1})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 14,27})$\\
${\bf 10660}$&=&
$({\bf 91,27})
\oplus({\bf 1,2925})
\oplus({\bf 364,1})
\oplus({\bf 14,351})$\\
${\bf 12300}$&=&
$({\bf 104,27})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})
\oplus({\bf 546,1})
\oplus({\bf 14,377})
\oplus({\bf 14,1})$\\
${\bf 22919}$&=&
$({\bf 104,27})
\oplus({\bf 91,27})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})
\oplus({\bf 896,1})
\oplus({\bf 14,377})
\oplus({\bf 14,351})
\oplus({\bf 14,1})$\\
${\bf 101270}$&=&
$({\bf 1001,1})
\oplus({\bf 91,351})
\oplus({\bf 1,17550})
\oplus({\bf 364,27})
\oplus({\bf 14,2925})$\\
${\bf 134890}$&=&
$({\bf 2275,1})
\oplus({\bf 104,377})
\oplus({\bf 104,1})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 546,27})
\oplus({\bf 14,3627})
\oplus({\bf 14,27})$\\
${\bf 234479}$&=&
$({\bf 3080,1})
\oplus({\bf 104,377})
\oplus({\bf 104,1})
\oplus({\bf 91,351})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 896,27})
\oplus({\bf 14,6525})
\oplus({\bf 14,27})$\\
${\bf 334970}$&=&
$({\bf 4004,1})
\oplus({\bf 104,351})
\oplus({\bf 91,377})
\oplus({\bf 91,351})
\oplus({\bf 91,1})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})
\oplus({\bf 896,27})
\oplus({\bf 364,27})
\oplus({\bf 14,6525})
\oplus({\bf 14,2925})
\oplus({\bf 14,27})$\\
${\bf 368550}$&=&
$({\bf 5265,1})
\oplus({\bf 104,377})
\oplus({\bf 104,351})
\oplus({\bf 104,1})
\oplus({\bf 91,377})
\oplus({\bf 91,1})
\oplus({\bf 1,70525})
\oplus({\bf 1,377})
\oplus({\bf 1,351})
\oplus({\bf 546,27})
\oplus({\bf 896,27})
\oplus({\bf 14,3627})
\oplus({\bf 14,6525})
\oplus2({\bf 14,27})$\\
${\bf 749398}$&=&
$({\bf 1001,27})
\oplus({\bf 91,2925})
\oplus({\bf 1,80730})
\oplus({\bf 2002,1})
\oplus({\bf 364,351})
\oplus({\bf 14,17550})$\\
${\bf 1048576}$&=&
$({\bf 64,8192})
\oplus({\bf \overline{64},8192})$\\
${\bf 1209418}$&=&
$({\bf 2275,27})
\oplus({\bf 104,3627})
\oplus({\bf 104,27})
\oplus({\bf 1,166257})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})
\oplus({\bf 8008,1})
\oplus({\bf 546,377})
\oplus({\bf 546,1})
\oplus({\bf 14,27027})
\oplus({\bf 14,377})
\oplus({\bf 14,1})$\\
${\bf 3392012}$&=&
$({\bf 4004,27})
\oplus({\bf 104,2925})
\oplus({\bf 1001,27})
\oplus({\bf 91,6525})
\oplus({\bf 91,2925})
\oplus({\bf 91,27})
\oplus({\bf 1,390195})
\oplus({\bf 1,2925})
\oplus({\bf 11648,1})
\oplus({\bf 896,351})
\oplus({\bf 364,377})
\oplus({\bf 364,351})
\oplus({\bf 364,1})
\oplus({\bf 14,61074})
\oplus({\bf 14,17550})
\oplus({\bf 14,351})$\\
${\bf 4308772}$&=&
$({\bf 2275,27})
\oplus({\bf 5265,27})
\oplus({\bf 104,3627})
\oplus({\bf 104,6525})
\oplus2({\bf 104,27})
\oplus({\bf 91,3627})
\oplus({\bf 91,27})
\oplus({\bf 1,559845})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})
\oplus({\bf 23296,1})
\oplus({\bf 546,377})
\oplus({\bf 546,351})
\oplus({\bf 546,1})
\oplus({\bf 896,377})
\oplus({\bf 896,1})
\oplus({\bf 14,27027})
\oplus({\bf 14,70525})
\oplus2({\bf 14,377})
\oplus({\bf 14,351})
\oplus({\bf 14,1})$\\
${\bf 4496388}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,351})
\oplus({\bf 91,17550})
\oplus({\bf 1,296010})
\oplus({\bf 2002,27})
\oplus({\bf 364,2925})
\oplus({\bf 14,80730})$\\
${\bf 4566170}$&=&
$({\bf 3080,27})
\oplus({\bf 4004,27})
\oplus({\bf 104,6525})
\oplus({\bf 104,27})
\oplus({\bf 91,6525})
\oplus({\bf 91,2925})
\oplus({\bf 91,27})
\oplus({\bf 1,546273})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})
\oplus({\bf 18200,1})
\oplus({\bf 896,377})
\oplus({\bf 896,351})
\oplus({\bf 896,1})
\oplus({\bf 364,351})
\oplus({\bf 14,43848})
\oplus({\bf 14,61074})
\oplus({\bf 14,377})
\oplus({\bf 14,351})
\oplus({\bf 14,1})$\\
${\bf 5024550}$&=&
$({\bf 5265,27})
\oplus({\bf 3080,27})
\oplus({\bf 104,3627})
\oplus({\bf 104,6525})
\oplus2({\bf 104,27})
\oplus({\bf 91,6525})
\oplus({\bf 91,27})
\oplus({\bf 1,631098})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})
\oplus({\bf 24024',1})
\oplus({\bf 546,377})
\oplus({\bf 546,1})
\oplus({\bf 896,377})
\oplus({\bf 896,351})
\oplus({\bf 896,1})
\oplus({\bf 14,70525})
\oplus({\bf 14,43848})
\oplus2({\bf 14,377})
\oplus({\bf 14,351})
\oplus({\bf 14,1})$\\
${\bf 5742009}$&=&
$({\bf 5265,27})
\oplus({\bf 4004,27})
\oplus({\bf 104,6525})
\oplus({\bf 104,2925})
\oplus({\bf 104,27})
\oplus({\bf 91,3627})
\oplus({\bf 91,6525})
\oplus2({\bf 91,27})
\oplus({\bf 1,703080})
\oplus({\bf 1,6525})
\oplus({\bf 1,2925})
\oplus({\bf 24948,1})
\oplus({\bf 546,351})
\oplus({\bf 896,377})
\oplus({\bf 896,351})
\oplus({\bf 896,1})
\oplus({\bf 364,377})
\oplus({\bf 364,1})
\oplus({\bf 14,70525})
\oplus({\bf 14,61074})
\oplus({\bf 14,377})
\oplus2({\bf 14,351})$\\
${\bf 9231068}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,377})
\oplus({\bf 2275,1})
\oplus({\bf 104,27027})
\oplus({\bf 104,377})
\oplus({\bf 104,1})
\oplus({\bf 1,878787})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 8008,27})
\oplus({\bf 546,3627})
\oplus({\bf 546,27})
\oplus({\bf 14,166257})
\oplus({\bf 14,3627})
\oplus({\bf 14,27})$\\
${\bf 22481940}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,351})
\oplus({\bf 364,17550})
\oplus({\bf 14,296010})
\oplus({\bf 3003,27})
\oplus({\bf 1001,2925})
\oplus({\bf 91,80730})
\oplus({\bf 1,888030})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{29}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{29}$(R)}
}
\label{Table:Branching-rules-B20_D6-B14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{29}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D6-B14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{29}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,29})
\oplus({\bf 12,1})$\\
${\bf 820}$&=&
$({\bf 66,1})
\oplus({\bf 1,406})
\oplus({\bf 12,29})$\\
${\bf 860}$&=&
$({\bf 77,1})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 12,29})$\\
${\bf 10660}$&=&
$({\bf 66,29})
\oplus({\bf 1,3654})
\oplus({\bf 220,1})
\oplus({\bf 12,406})$\\
${\bf 12300}$&=&
$({\bf 77,29})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})
\oplus({\bf 352'',1})
\oplus({\bf 12,434})
\oplus({\bf 12,1})$\\
${\bf 22919}$&=&
$({\bf 77,29})
\oplus({\bf 66,29})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})
\oplus({\bf 560,1})
\oplus({\bf 12,434})
\oplus({\bf 12,406})
\oplus({\bf 12,1})$\\
${\bf 101270}$&=&
$({\bf 495,1})
\oplus({\bf 66,406})
\oplus({\bf 1,23751})
\oplus({\bf 220,29})
\oplus({\bf 12,3654})$\\
${\bf 134890}$&=&
$({\bf 1287,1})
\oplus({\bf 77,434})
\oplus({\bf 77,1})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 352'',29})
\oplus({\bf 12,4466})
\oplus({\bf 12,29})$\\
${\bf 234479}$&=&
$({\bf 1638,1})
\oplus({\bf 77,434})
\oplus({\bf 77,1})
\oplus({\bf 66,406})
\oplus({\bf 1,58435})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 560,29})
\oplus({\bf 12,8091})
\oplus({\bf 12,29})$\\
${\bf 334970}$&=&
$({\bf 2079,1})
\oplus({\bf 77,406})
\oplus({\bf 66,434})
\oplus({\bf 66,406})
\oplus({\bf 66,1})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})
\oplus({\bf 560,29})
\oplus({\bf 220,29})
\oplus({\bf 12,8091})
\oplus({\bf 12,3654})
\oplus({\bf 12,29})$\\
${\bf 368550}$&=&
$({\bf 2860,1})
\oplus({\bf 77,434})
\oplus({\bf 77,406})
\oplus({\bf 77,1})
\oplus({\bf 66,434})
\oplus({\bf 66,1})
\oplus({\bf 1,93555})
\oplus({\bf 1,434})
\oplus({\bf 1,406})
\oplus({\bf 352'',29})
\oplus({\bf 560,29})
\oplus({\bf 12,4466})
\oplus({\bf 12,8091})
\oplus2({\bf 12,29})$\\
${\bf 749398}$&=&
$({\bf 495,29})
\oplus({\bf 66,3654})
\oplus({\bf 1,118755})
\oplus({\bf 792,1})
\oplus({\bf 220,406})
\oplus({\bf 12,23751})$\\
${\bf 1048576}$&=&
$({\bf 32,16384})
\oplus({\bf 32',16384})$\\
${\bf 1209418}$&=&
$({\bf 1287,29})
\oplus({\bf 77,4466})
\oplus({\bf 77,29})
\oplus({\bf 1,232841})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})
\oplus({\bf 4004,1})
\oplus({\bf 352'',434})
\oplus({\bf 352'',1})
\oplus({\bf 12,35525})
\oplus({\bf 12,434})
\oplus({\bf 12,1})$\\
${\bf 3392012}$&=&
$({\bf 2079,29})
\oplus({\bf 77,3654})
\oplus({\bf 495,29})
\oplus({\bf 66,8091})
\oplus({\bf 66,3654})
\oplus({\bf 66,29})
\oplus({\bf 1,566370})
\oplus({\bf 1,3654})
\oplus({\bf 4928,1})
\oplus({\bf 560,406})
\oplus({\bf 220,434})
\oplus({\bf 220,406})
\oplus({\bf 220,1})
\oplus({\bf 12,81809})
\oplus({\bf 12,23751})
\oplus({\bf 12,406})$\\
${\bf 4308772}$&=&
$({\bf 1287,29})
\oplus({\bf 2860,29})
\oplus({\bf 77,4466})
\oplus({\bf 77,8091})
\oplus2({\bf 77,29})
\oplus({\bf 66,4466})
\oplus({\bf 66,29})
\oplus({\bf 1,792918})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})
\oplus({\bf 11088',1})
\oplus({\bf 352'',434})
\oplus({\bf 352'',406})
\oplus({\bf 352'',1})
\oplus({\bf 560,434})
\oplus({\bf 560,1})
\oplus({\bf 12,35525})
\oplus({\bf 12,93555})
\oplus2({\bf 12,434})
\oplus({\bf 12,406})
\oplus({\bf 12,1})$\\
${\bf 4496388}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,406})
\oplus({\bf 66,23751})
\oplus({\bf 1,475020})
\oplus({\bf 792,29})
\oplus({\bf 220,3654})
\oplus({\bf 12,118755})$\\
${\bf 4566170}$&=&
$({\bf 1638,29})
\oplus({\bf 2079,29})
\oplus({\bf 77,8091})
\oplus({\bf 77,29})
\oplus({\bf 66,8091})
\oplus({\bf 66,3654})
\oplus({\bf 66,29})
\oplus({\bf 1,786625})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})
\oplus({\bf 8008,1})
\oplus({\bf 560,434})
\oplus({\bf 560,406})
\oplus({\bf 560,1})
\oplus({\bf 220,406})
\oplus({\bf 12,58435})
\oplus({\bf 12,81809})
\oplus({\bf 12,434})
\oplus({\bf 12,406})
\oplus({\bf 12,1})$\\
${\bf 5024550}$&=&
$({\bf 2860,29})
\oplus({\bf 1638,29})
\oplus({\bf 77,4466})
\oplus({\bf 77,8091})
\oplus2({\bf 77,29})
\oplus({\bf 66,8091})
\oplus({\bf 66,29})
\oplus({\bf 1,899899})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})
\oplus({\bf 11088,1})
\oplus({\bf 352'',434})
\oplus({\bf 352'',1})
\oplus({\bf 560,434})
\oplus({\bf 560,406})
\oplus({\bf 560,1})
\oplus({\bf 12,93555})
\oplus({\bf 12,58435})
\oplus2({\bf 12,434})
\oplus({\bf 12,406})
\oplus({\bf 12,1})$\\
${\bf 5742009}$&=&
$({\bf 2860,29})
\oplus({\bf 2079,29})
\oplus({\bf 77,8091})
\oplus({\bf 77,3654})
\oplus({\bf 77,29})
\oplus({\bf 66,4466})
\oplus({\bf 66,8091})
\oplus2({\bf 66,29})
\oplus({\bf 1,1007721})
\oplus({\bf 1,8091})
\oplus({\bf 1,3654})
\oplus({\bf 11232,1})
\oplus({\bf 352'',406})
\oplus({\bf 560,434})
\oplus({\bf 560,406})
\oplus({\bf 560,1})
\oplus({\bf 220,434})
\oplus({\bf 220,1})
\oplus({\bf 12,93555})
\oplus({\bf 12,81809})
\oplus({\bf 12,434})
\oplus2({\bf 12,406})$\\
${\bf 9231068}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,434})
\oplus({\bf 1287,1})
\oplus({\bf 77,35525})
\oplus({\bf 77,434})
\oplus({\bf 77,1})
\oplus({\bf 1,1308944})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 4004,29})
\oplus({\bf 352'',4466})
\oplus({\bf 352'',29})
\oplus({\bf 12,232841})
\oplus({\bf 12,4466})
\oplus({\bf 12,29})$\\
${\bf 22481940}$&=&
$({\bf 462,29})
\oplus({\bf 462',29})
\oplus({\bf 495,3654})
\oplus({\bf 66,118755})
\oplus({\bf 1,1560780})
\oplus({\bf 792,406})
\oplus({\bf 792,1})
\oplus({\bf 220,23751})
\oplus({\bf 12,475020})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{31}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{31}$(R)}
}
\label{Table:Branching-rules-B20_D5-B15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{31}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D5-B15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{31}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,31})
\oplus({\bf 10,1})$\\
${\bf 820}$&=&
$({\bf 45,1})
\oplus({\bf 1,465})
\oplus({\bf 10,31})$\\
${\bf 860}$&=&
$({\bf 54,1})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 10,31})$\\
${\bf 10660}$&=&
$({\bf 45,31})
\oplus({\bf 1,4495})
\oplus({\bf 120,1})
\oplus({\bf 10,465})$\\
${\bf 12300}$&=&
$({\bf 54,31})
\oplus({\bf 1,5425})
\oplus({\bf 1,31})
\oplus({\bf 210',1})
\oplus({\bf 10,495})
\oplus({\bf 10,1})$\\
${\bf 22919}$&=&
$({\bf 54,31})
\oplus({\bf 45,31})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})
\oplus({\bf 320,1})
\oplus({\bf 10,495})
\oplus({\bf 10,465})
\oplus({\bf 10,1})$\\
${\bf 101270}$&=&
$({\bf 210,1})
\oplus({\bf 45,465})
\oplus({\bf 1,31465})
\oplus({\bf 120,31})
\oplus({\bf 10,4495})$\\
${\bf 134890}$&=&
$({\bf 660,1})
\oplus({\bf 54,495})
\oplus({\bf 54,1})
\oplus({\bf 1,45880})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 210',31})
\oplus({\bf 10,5425})
\oplus({\bf 10,31})$\\
${\bf 234479}$&=&
$({\bf 770,1})
\oplus({\bf 54,495})
\oplus({\bf 54,1})
\oplus({\bf 45,465})
\oplus({\bf 1,76384})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 320,31})
\oplus({\bf 10,9889})
\oplus({\bf 10,31})$\\
${\bf 334970}$&=&
$({\bf 945,1})
\oplus({\bf 54,465})
\oplus({\bf 45,495})
\oplus({\bf 45,465})
\oplus({\bf 45,1})
\oplus({\bf 1,107415})
\oplus({\bf 1,465})
\oplus({\bf 320,31})
\oplus({\bf 120,31})
\oplus({\bf 10,9889})
\oplus({\bf 10,4495})
\oplus({\bf 10,31})$\\
${\bf 368550}$&=&
$({\bf 1386,1})
\oplus({\bf 54,495})
\oplus({\bf 54,465})
\oplus({\bf 54,1})
\oplus({\bf 45,495})
\oplus({\bf 45,1})
\oplus({\bf 1,121800})
\oplus({\bf 1,495})
\oplus({\bf 1,465})
\oplus({\bf 210',31})
\oplus({\bf 320,31})
\oplus({\bf 10,5425})
\oplus({\bf 10,9889})
\oplus2({\bf 10,31})$\\
${\bf 749398}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,465})
\oplus({\bf 10,31465})
\oplus({\bf 210,31})
\oplus({\bf 45,4495})
\oplus({\bf 1,169911})$\\
${\bf 1048576}$&=&
$({\bf \overline{16},32768})
\oplus({\bf 16,32768})$\\
${\bf 1209418}$&=&
$({\bf 1782,1})
\oplus({\bf 210',495})
\oplus({\bf 210',1})
\oplus({\bf 10,45880})
\oplus({\bf 10,495})
\oplus({\bf 10,1})
\oplus({\bf 660,31})
\oplus({\bf 54,5425})
\oplus({\bf 54,31})
\oplus({\bf 1,319176})
\oplus({\bf 1,5425})
\oplus({\bf 1,31})$\\
${\bf 3392012}$&=&
$({\bf 1728,1})
\oplus({\bf 320,465})
\oplus({\bf 120,495})
\oplus({\bf 120,465})
\oplus({\bf 120,1})
\oplus({\bf 10,107415})
\oplus({\bf 10,31465})
\oplus({\bf 10,465})
\oplus({\bf 945,31})
\oplus({\bf 54,4495})
\oplus({\bf 210,31})
\oplus({\bf 45,9889})
\oplus({\bf 45,4495})
\oplus({\bf 45,31})
\oplus({\bf 1,801009})
\oplus({\bf 1,4495})$\\
${\bf 4308772}$&=&
$({\bf 4608,1})
\oplus({\bf 210',495})
\oplus({\bf 210',465})
\oplus({\bf 210',1})
\oplus({\bf 320,495})
\oplus({\bf 320,1})
\oplus({\bf 10,45880})
\oplus({\bf 10,121800})
\oplus2({\bf 10,495})
\oplus({\bf 10,465})
\oplus({\bf 10,1})
\oplus({\bf 660,31})
\oplus({\bf 1386,31})
\oplus({\bf 54,5425})
\oplus({\bf 54,9889})
\oplus2({\bf 54,31})
\oplus({\bf 45,5425})
\oplus({\bf 45,31})
\oplus({\bf 1,1097679})
\oplus({\bf 1,5425})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 4496388}$&=&
$({\bf 126,31})
\oplus({\bf \overline{126},31})
\oplus({\bf 120,4495})
\oplus({\bf 10,169911})
\oplus({\bf 210,465})
\oplus({\bf 210,1})
\oplus({\bf 45,31465})
\oplus({\bf 1,736281})$\\
${\bf 4566170}$&=&
$({\bf 2970,1})
\oplus({\bf 320,495})
\oplus({\bf 320,465})
\oplus({\bf 320,1})
\oplus({\bf 120,465})
\oplus({\bf 10,76384})
\oplus({\bf 10,107415})
\oplus({\bf 10,495})
\oplus({\bf 10,465})
\oplus({\bf 10,1})
\oplus({\bf 770,31})
\oplus({\bf 945,31})
\oplus({\bf 54,9889})
\oplus({\bf 54,31})
\oplus({\bf 45,9889})
\oplus({\bf 45,4495})
\oplus({\bf 45,31})
\oplus({\bf 1,1104840})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 5024550}$&=&
$({\bf 4410,1})
\oplus({\bf 210',495})
\oplus({\bf 210',1})
\oplus({\bf 320,495})
\oplus({\bf 320,465})
\oplus({\bf 320,1})
\oplus({\bf 10,121800})
\oplus({\bf 10,76384})
\oplus2({\bf 10,495})
\oplus({\bf 10,465})
\oplus({\bf 10,1})
\oplus({\bf 1386,31})
\oplus({\bf 770,31})
\oplus({\bf 54,5425})
\oplus({\bf 54,9889})
\oplus2({\bf 54,31})
\oplus({\bf 45,9889})
\oplus({\bf 45,31})
\oplus({\bf 1,1253175})
\oplus({\bf 1,5425})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 5742009}$&=&
$({\bf 4312,1})
\oplus({\bf 210',465})
\oplus({\bf 320,495})
\oplus({\bf 320,465})
\oplus({\bf 320,1})
\oplus({\bf 120,495})
\oplus({\bf 120,1})
\oplus({\bf 10,121800})
\oplus({\bf 10,107415})
\oplus({\bf 10,495})
\oplus2({\bf 10,465})
\oplus({\bf 1386,31})
\oplus({\bf 945,31})
\oplus({\bf 54,9889})
\oplus({\bf 54,4495})
\oplus({\bf 54,31})
\oplus({\bf 45,5425})
\oplus({\bf 45,9889})
\oplus2({\bf 45,31})
\oplus({\bf 1,1409632})
\oplus({\bf 1,9889})
\oplus({\bf 1,4495})$\\
${\bf 9231068}$&=&
$({\bf 1782,31})
\oplus({\bf 210',5425})
\oplus({\bf 210',31})
\oplus({\bf 10,319176})
\oplus({\bf 10,5425})
\oplus({\bf 10,31})
\oplus({\bf 4290,1})
\oplus({\bf 660,495})
\oplus({\bf 660,1})
\oplus({\bf 54,45880})
\oplus({\bf 54,495})
\oplus({\bf 54,1})
\oplus({\bf 1,1901416})
\oplus({\bf 1,45880})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 22481940}$&=&
$({\bf 126,465})
\oplus({\bf \overline{126},465})
\oplus({\bf 120,31465})
\oplus({\bf 120,1})
\oplus({\bf 10,736281})
\oplus({\bf 210,4495})
\oplus({\bf 210,31})
\oplus({\bf 45,169911})
\oplus({\bf 1,2629575})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{33}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{33}$(R)}
}
\label{Table:Branching-rules-B20_D4-B16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{33}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_D4-B16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{33}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,33})
\oplus({\bf 8_{v},1})$\\
${\bf 820}$&=&
$({\bf 28,1})
\oplus({\bf 1,528})
\oplus({\bf 8_{v},33})$\\
${\bf 860}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,560})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},33})$\\
${\bf 10660}$&=&
$({\bf 28,33})
\oplus({\bf 1,5456})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},528})$\\
${\bf 12300}$&=&
$({\bf 35_{v},33})
\oplus({\bf 1,6512})
\oplus({\bf 1,33})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},560})
\oplus({\bf 8_{v},1})$\\
${\bf 22919}$&=&
$({\bf 35_{v},33})
\oplus({\bf 28,33})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},560})
\oplus({\bf 8_{v},528})
\oplus({\bf 8_{v},1})$\\
${\bf 101270}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,528})
\oplus({\bf 1,40920})
\oplus({\bf 56_{v},33})
\oplus({\bf 8_{v},5456})$\\
${\bf 134890}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},560})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,58344})
\oplus({\bf 1,560})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},33})
\oplus({\bf 8_{v},6512})
\oplus({\bf 8_{v},33})$\\
${\bf 234479}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},560})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,528})
\oplus({\bf 1,98175})
\oplus({\bf 1,560})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},33})
\oplus({\bf 8_{v},11935})
\oplus({\bf 8_{v},33})$\\
${\bf 334970}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},528})
\oplus({\bf 28,560})
\oplus({\bf 28,528})
\oplus({\bf 28,1})
\oplus({\bf 1,138600})
\oplus({\bf 1,528})
\oplus({\bf 160_{v},33})
\oplus({\bf 56_{v},33})
\oplus({\bf 8_{v},11935})
\oplus({\bf 8_{v},5456})
\oplus({\bf 8_{v},33})$\\
${\bf 368550}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},560})
\oplus({\bf 35_{v},528})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,560})
\oplus({\bf 28,1})
\oplus({\bf 1,155992})
\oplus({\bf 1,560})
\oplus({\bf 1,528})
\oplus({\bf 112_{v},33})
\oplus({\bf 160_{v},33})
\oplus({\bf 8_{v},6512})
\oplus({\bf 8_{v},11935})
\oplus2({\bf 8_{v},33})$\\
${\bf 749398}$&=&
$({\bf 35_{c},33})
\oplus({\bf 35_{s},33})
\oplus({\bf 28,5456})
\oplus({\bf 1,237336})
\oplus({\bf 56_{v},528})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},40920})$\\
${\bf 1048576}$&=&
$({\bf 8_{c},65536})
\oplus({\bf 8_{s},65536})$\\
${\bf 1209418}$&=&
$({\bf 294_{v},33})
\oplus({\bf 35_{v},6512})
\oplus({\bf 35_{v},33})
\oplus({\bf 1,429352})
\oplus({\bf 1,6512})
\oplus({\bf 1,33})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},560})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},58344})
\oplus({\bf 8_{v},560})
\oplus({\bf 8_{v},1})$\\
${\bf 3392012}$&=&
$({\bf 350,33})
\oplus({\bf 35_{v},5456})
\oplus({\bf 35_{c},33})
\oplus({\bf 35_{s},33})
\oplus({\bf 28,11935})
\oplus({\bf 28,5456})
\oplus({\bf 28,33})
\oplus({\bf 1,1107568})
\oplus({\bf 1,5456})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},528})
\oplus({\bf 56_{v},560})
\oplus({\bf 56_{v},528})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},138600})
\oplus({\bf 8_{v},40920})
\oplus({\bf 8_{v},528})$\\
${\bf 4308772}$&=&
$({\bf 294_{v},33})
\oplus({\bf 567_{v},33})
\oplus({\bf 35_{v},6512})
\oplus({\bf 35_{v},11935})
\oplus2({\bf 35_{v},33})
\oplus({\bf 28,6512})
\oplus({\bf 28,33})
\oplus({\bf 1,1489488})
\oplus({\bf 1,6512})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},560})
\oplus({\bf 112_{v},528})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},560})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},58344})
\oplus({\bf 8_{v},155992})
\oplus2({\bf 8_{v},560})
\oplus({\bf 8_{v},528})
\oplus({\bf 8_{v},1})$\\
${\bf 4496388}$&=&
$({\bf 35_{c},528})
\oplus({\bf 35_{s},528})
\oplus({\bf 28,40920})
\oplus({\bf 28,1})
\oplus({\bf 1,1107568'})
\oplus({\bf 56_{v},5456})
\oplus({\bf 56_{v},33})
\oplus({\bf 8_{v},237336})$\\
${\bf 4566170}$&=&
$({\bf 300,33})
\oplus({\bf 350,33})
\oplus({\bf 35_{v},11935})
\oplus({\bf 35_{v},33})
\oplus({\bf 28,11935})
\oplus({\bf 28,5456})
\oplus({\bf 28,33})
\oplus({\bf 1,1518440})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},560})
\oplus({\bf 160_{v},528})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},528})
\oplus({\bf 8_{v},98175})
\oplus({\bf 8_{v},138600})
\oplus({\bf 8_{v},560})
\oplus({\bf 8_{v},528})
\oplus({\bf 8_{v},1})$\\
${\bf 5024550}$&=&
$({\bf 567_{v},33})
\oplus({\bf 300,33})
\oplus({\bf 35_{v},6512})
\oplus({\bf 35_{v},11935})
\oplus2({\bf 35_{v},33})
\oplus({\bf 28,11935})
\oplus({\bf 28,33})
\oplus({\bf 1,1709400})
\oplus({\bf 1,6512})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},560})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},560})
\oplus({\bf 160_{v},528})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},155992})
\oplus({\bf 8_{v},98175})
\oplus2({\bf 8_{v},560})
\oplus({\bf 8_{v},528})
\oplus({\bf 8_{v},1})$\\
${\bf 5742009}$&=&
$({\bf 567_{v},33})
\oplus({\bf 350,33})
\oplus({\bf 35_{v},11935})
\oplus({\bf 35_{v},5456})
\oplus({\bf 35_{v},33})
\oplus({\bf 28,6512})
\oplus({\bf 28,11935})
\oplus2({\bf 28,33})
\oplus({\bf 1,1930401})
\oplus({\bf 1,11935})
\oplus({\bf 1,5456})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},528})
\oplus({\bf 160_{v},560})
\oplus({\bf 160_{v},528})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},560})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},155992})
\oplus({\bf 8_{v},138600})
\oplus({\bf 8_{v},560})
\oplus2({\bf 8_{v},528})$\\
${\bf 9231068}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},560})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},58344})
\oplus({\bf 35_{v},560})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,2701776})
\oplus({\bf 1,58344})
\oplus({\bf 1,560})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},33})
\oplus({\bf 112_{v},6512})
\oplus({\bf 112_{v},33})
\oplus({\bf 8_{v},429352})
\oplus({\bf 8_{v},6512})
\oplus({\bf 8_{v},33})$\\
${\bf 22481940}$&=&
$({\bf 35_{c},5456})
\oplus({\bf 35_{s},5456})
\oplus({\bf 28,237336})
\oplus({\bf 28,33})
\oplus({\bf 1,4272048})
\oplus({\bf 56_{v},40920})
\oplus({\bf 56_{v},528})
\oplus({\bf 8_{v},1107568'})
\oplus({\bf 8_{v},1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{35}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{35}$(R)}
}
\label{Table:Branching-rules-B20_A3-B17}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{35}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_A3-B17}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{35}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 41}$&=&
$({\bf 1,35})
\oplus({\bf 6,1})$\\
${\bf 820}$&=&
$({\bf 15,1})
\oplus({\bf 1,595})
\oplus({\bf 6,35})$\\
${\bf 860}$&=&
$({\bf 20',1})
\oplus({\bf 1,629})
\oplus({\bf 1,1})
\oplus({\bf 6,35})$\\
${\bf 10660}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,595})
\oplus({\bf 15,35})
\oplus({\bf 1,6545})$\\
${\bf 12300}$&=&
$({\bf 50,1})
\oplus({\bf 6,629})
\oplus({\bf 6,1})
\oplus({\bf 20',35})
\oplus({\bf 1,7735})
\oplus({\bf 1,35})$\\
${\bf 22919}$&=&
$({\bf 64,1})
\oplus({\bf 6,629})
\oplus({\bf 6,595})
\oplus({\bf 6,1})
\oplus({\bf 20',35})
\oplus({\bf 15,35})
\oplus({\bf 1,14245})
\oplus({\bf 1,35})$\\
${\bf 101270}$&=&
$({\bf 10,35})
\oplus({\bf \overline{10},35})
\oplus({\bf 6,6545})
\oplus({\bf 15,595})
\oplus({\bf 15,1})
\oplus({\bf 1,52360})$\\
${\bf 134890}$&=&
$({\bf 50,35})
\oplus({\bf 6,7735})
\oplus({\bf 6,35})
\oplus({\bf 105,1})
\oplus({\bf 20',629})
\oplus({\bf 20',1})
\oplus({\bf 1,73185})
\oplus({\bf 1,629})
\oplus({\bf 1,1})$\\
${\bf 234479}$&=&
$({\bf 64,35})
\oplus({\bf 6,14245})
\oplus({\bf 6,35})
\oplus({\bf 84,1})
\oplus({\bf 20',629})
\oplus({\bf 20',1})
\oplus({\bf 15,595})
\oplus({\bf 1,124320})
\oplus({\bf 1,629})
\oplus({\bf 1,1})$\\
${\bf 334970}$&=&
$({\bf 64,35})
\oplus({\bf 10,35})
\oplus({\bf \overline{10},35})
\oplus({\bf 6,14245})
\oplus({\bf 6,6545})
\oplus({\bf 6,35})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',595})
\oplus({\bf 15,629})
\oplus({\bf 15,595})
\oplus({\bf 15,1})
\oplus({\bf 1,176120})
\oplus({\bf 1,595})$\\
${\bf 368550}$&=&
$({\bf 50,35})
\oplus({\bf 64,35})
\oplus({\bf 6,7735})
\oplus({\bf 6,14245})
\oplus2({\bf 6,35})
\oplus({\bf 175,1})
\oplus({\bf 20',629})
\oplus({\bf 20',595})
\oplus({\bf 20',1})
\oplus({\bf 15,629})
\oplus({\bf 15,1})
\oplus({\bf 1,196911})
\oplus({\bf 1,629})
\oplus({\bf 1,595})$\\
${\bf 749398}$&=&
$({\bf 10,595})
\oplus({\bf \overline{10},595})
\oplus({\bf 6,52360})
\oplus({\bf 6,1})
\oplus({\bf 15,6545})
\oplus({\bf 15,35})
\oplus({\bf 1,324632})$\\
${\bf 1048576}$&=&
$({\bf 4,131072})
\oplus({\bf \overline{4},131072})$\\
${\bf 1209418}$&=&
$({\bf 196,1})
\oplus({\bf 50,629})
\oplus({\bf 50,1})
\oplus({\bf 6,73185})
\oplus({\bf 6,629})
\oplus({\bf 6,1})
\oplus({\bf 105,35})
\oplus({\bf 20',7735})
\oplus({\bf 20',35})
\oplus({\bf 1,567987})
\oplus({\bf 1,7735})
\oplus({\bf 1,35})$\\
${\bf 3392012}$&=&
$({\bf 64,595})
\oplus({\bf 64,1})
\oplus({\bf 10,629})
\oplus({\bf 10,595})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},629})
\oplus({\bf \overline{10},595})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,176120})
\oplus({\bf 6,52360})
\oplus({\bf 6,595})
\oplus({\bf 45,35})
\oplus({\bf \overline{45},35})
\oplus({\bf 20',6545})
\oplus({\bf 15,14245})
\oplus({\bf 15,6545})
\oplus2({\bf 15,35})
\oplus({\bf 1,1501423})
\oplus({\bf 1,6545})$\\
${\bf 4308772}$&=&
$({\bf 384,1})
\oplus({\bf 50,629})
\oplus({\bf 50,595})
\oplus({\bf 50,1})
\oplus({\bf 64,629})
\oplus({\bf 64,1})
\oplus({\bf 6,73185})
\oplus({\bf 6,196911})
\oplus2({\bf 6,629})
\oplus({\bf 6,595})
\oplus({\bf 6,1})
\oplus({\bf 105,35})
\oplus({\bf 175,35})
\oplus({\bf 20',7735})
\oplus({\bf 20',14245})
\oplus2({\bf 20',35})
\oplus({\bf 15,7735})
\oplus({\bf 15,35})
\oplus({\bf 1,1985753})
\oplus({\bf 1,7735})
\oplus({\bf 1,14245})
\oplus({\bf 1,35})$\\
${\bf 4496388}$&=&
$({\bf 10,6545})
\oplus({\bf \overline{10},6545})
\oplus({\bf 6,324632})
\oplus({\bf 6,35})
\oplus({\bf 15,52360})
\oplus({\bf 15,595})
\oplus({\bf 1,1623160})
\oplus({\bf 1,1})$\\
${\bf 4566170}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,629})
\oplus({\bf 64,595})
\oplus({\bf 64,1})
\oplus({\bf 10,595})
\oplus({\bf \overline{10},595})
\oplus({\bf 6,124320})
\oplus({\bf 6,176120})
\oplus({\bf 6,629})
\oplus({\bf 6,595})
\oplus({\bf 6,1})
\oplus({\bf 84,35})
\oplus({\bf 45,35})
\oplus({\bf \overline{45},35})
\oplus({\bf 20',14245})
\oplus({\bf 20',35})
\oplus({\bf 15,14245})
\oplus({\bf 15,6545})
\oplus({\bf 15,35})
\oplus({\bf 1,2047395})
\oplus({\bf 1,14245})
\oplus({\bf 1,35})$\\
${\bf 5024550}$&=&
$({\bf 300,1})
\oplus({\bf 50,629})
\oplus({\bf 50,1})
\oplus({\bf 64,629})
\oplus({\bf 64,595})
\oplus({\bf 64,1})
\oplus({\bf 6,196911})
\oplus({\bf 6,124320})
\oplus2({\bf 6,629})
\oplus({\bf 6,595})
\oplus({\bf 6,1})
\oplus({\bf 175,35})
\oplus({\bf 84,35})
\oplus({\bf 20',7735})
\oplus({\bf 20',14245})
\oplus2({\bf 20',35})
\oplus({\bf 15,14245})
\oplus({\bf 15,35})
\oplus({\bf 1,2289560})
\oplus({\bf 1,7735})
\oplus({\bf 1,14245})
\oplus({\bf 1,35})$\\
${\bf 5742009}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,595})
\oplus({\bf 64,629})
\oplus({\bf 64,595})
\oplus({\bf 64,1})
\oplus({\bf 10,629})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},629})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,196911})
\oplus({\bf 6,176120})
\oplus({\bf 6,629})
\oplus2({\bf 6,595})
\oplus({\bf 175,35})
\oplus({\bf 45,35})
\oplus({\bf \overline{45},35})
\oplus({\bf 20',14245})
\oplus({\bf 20',6545})
\oplus({\bf 20',35})
\oplus({\bf 15,7735})
\oplus({\bf 15,14245})
\oplus2({\bf 15,35})
\oplus({\bf 1,2594592})
\oplus({\bf 1,14245})
\oplus({\bf 1,6545})$\\
${\bf 9231068}$&=&
$({\bf 336,1})
\oplus({\bf 105,629})
\oplus({\bf 105,1})
\oplus({\bf 20',73185})
\oplus({\bf 20',629})
\oplus({\bf 20',1})
\oplus({\bf 1,3764565})
\oplus({\bf 1,73185})
\oplus({\bf 1,629})
\oplus({\bf 1,1})
\oplus({\bf 196,35})
\oplus({\bf 50,7735})
\oplus({\bf 50,35})
\oplus({\bf 6,567987})
\oplus({\bf 6,7735})
\oplus({\bf 6,35})$\\
${\bf 22481940}$&=&
$({\bf 10,52360})
\oplus({\bf \overline{10},52360})
\oplus({\bf 6,1623160})
\oplus({\bf 6,595})
\oplus({\bf 15,324632})
\oplus({\bf 15,6545})
\oplus({\bf 1,6724520})
\oplus({\bf 1,35})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{37}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{37}$(R)}
}
\label{Table:Branching-rules-B20_A1-A1-B18}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{37}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_A1-A1-B18}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{37}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1,1})$\\
${\bf 41}$&=&
$({\bf 1,1,37})
\oplus({\bf 2,2,1})$\\
${\bf 820}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,666})
\oplus({\bf 2,2,37})$\\
${\bf 860}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,702})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,37})$\\
${\bf 10660}$&=&
$({\bf 3,1,37})
\oplus({\bf 1,3,37})
\oplus({\bf 1,1,7770})
\oplus({\bf 2,2,666})
\oplus({\bf 2,2,1})$\\
${\bf 12300}$&=&
$({\bf 3,3,37})
\oplus({\bf 1,1,9102})
\oplus({\bf 1,1,37})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,702})
\oplus({\bf 2,2,1})$\\
${\bf 22919}$&=&
$({\bf 3,3,37})
\oplus({\bf 3,1,37})
\oplus({\bf 1,3,37})
\oplus({\bf 1,1,16835})
\oplus({\bf 1,1,37})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,702})
\oplus({\bf 2,2,666})
\oplus({\bf 2,2,1})$\\
${\bf 101270}$&=&
$({\bf 3,1,666})
\oplus({\bf 1,3,666})
\oplus({\bf 1,1,66045})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,7770})
\oplus({\bf 2,2,37})$\\
${\bf 134890}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,702})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,90687})
\oplus({\bf 1,1,702})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,37})
\oplus({\bf 2,2,9102})
\oplus({\bf 2,2,37})$\\
${\bf 234479}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,702})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,666})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,666})
\oplus({\bf 1,1,155363})
\oplus({\bf 1,1,702})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,37})
\oplus({\bf 2,4,37})
\oplus({\bf 2,2,16835})
\oplus({\bf 2,2,37})$\\
${\bf 334970}$&=&
$({\bf 3,3,666})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,702})
\oplus({\bf 3,1,666})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,702})
\oplus({\bf 1,3,666})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,220779})
\oplus({\bf 1,1,666})
\oplus({\bf 4,2,37})
\oplus({\bf 2,4,37})
\oplus({\bf 2,2,16835})
\oplus({\bf 2,2,7770})
\oplus2({\bf 2,2,37})$\\
${\bf 368550}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,702})
\oplus({\bf 3,3,666})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,702})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,702})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,245385})
\oplus({\bf 1,1,702})
\oplus({\bf 1,1,666})
\oplus({\bf 4,4,37})
\oplus({\bf 4,2,37})
\oplus({\bf 2,4,37})
\oplus({\bf 2,2,9102})
\oplus({\bf 2,2,16835})
\oplus2({\bf 2,2,37})$\\
${\bf 749398}$&=&
$({\bf 3,1,7770})
\oplus({\bf 1,3,7770})
\oplus({\bf 1,1,435897})
\oplus({\bf 1,1,37})
\oplus({\bf 2,2,66045})
\oplus({\bf 2,2,666})$\\
${\bf 1048576}$&=&
$({\bf 2,1,262144})
\oplus({\bf 1,2,262144})$\\
${\bf 1209418}$&=&
$({\bf 5,5,37})
\oplus({\bf 3,3,9102})
\oplus({\bf 3,3,37})
\oplus({\bf 1,1,740259})
\oplus({\bf 1,1,9102})
\oplus({\bf 1,1,37})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,702})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,90687})
\oplus({\bf 2,2,702})
\oplus({\bf 2,2,1})$\\
${\bf 3392012}$&=&
$({\bf 3,3,7770})
\oplus({\bf 3,3,37})
\oplus({\bf 3,1,16835})
\oplus({\bf 3,1,7770})
\oplus({\bf 3,1,37})
\oplus({\bf 1,3,16835})
\oplus({\bf 1,3,7770})
\oplus({\bf 1,3,37})
\oplus({\bf 1,1,1999998})
\oplus({\bf 1,1,7770})
\oplus({\bf 1,1,37})
\oplus({\bf 4,2,666})
\oplus({\bf 2,4,666})
\oplus({\bf 2,2,220779})
\oplus({\bf 2,2,702})
\oplus({\bf 2,2,66045})
\oplus2({\bf 2,2,666})
\oplus({\bf 2,2,1})$\\
${\bf 4308772}$&=&
$({\bf 5,5,37})
\oplus({\bf 5,3,37})
\oplus({\bf 3,5,37})
\oplus({\bf 3,3,9102})
\oplus({\bf 3,3,16835})
\oplus2({\bf 3,3,37})
\oplus({\bf 3,1,9102})
\oplus({\bf 3,1,37})
\oplus({\bf 1,3,9102})
\oplus({\bf 1,3,37})
\oplus({\bf 1,1,2606058})
\oplus({\bf 1,1,9102})
\oplus({\bf 1,1,16835})
\oplus({\bf 1,1,37})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,702})
\oplus({\bf 4,4,666})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,702})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,702})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,90687})
\oplus({\bf 2,2,245385})
\oplus2({\bf 2,2,702})
\oplus({\bf 2,2,666})
\oplus({\bf 2,2,1})$\\
${\bf 4496388}$&=&
$({\bf 3,1,66045})
\oplus({\bf 1,3,66045})
\oplus({\bf 1,1,2324784})
\oplus({\bf 1,1,666})
\oplus({\bf 2,2,435897})
\oplus({\bf 2,2,7770})$\\
${\bf 4566170}$&=&
$({\bf 5,1,37})
\oplus({\bf 3,3,16835})
\oplus2({\bf 3,3,37})
\oplus({\bf 3,1,16835})
\oplus({\bf 3,1,7770})
\oplus({\bf 3,1,37})
\oplus({\bf 1,5,37})
\oplus({\bf 1,3,16835})
\oplus({\bf 1,3,7770})
\oplus({\bf 1,3,37})
\oplus({\bf 1,1,2714283})
\oplus({\bf 1,1,16835})
\oplus({\bf 1,1,37})
\oplus({\bf 4,2,702})
\oplus({\bf 4,2,666})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,702})
\oplus({\bf 2,4,666})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,155363})
\oplus({\bf 2,2,220779})
\oplus({\bf 2,2,702})
\oplus2({\bf 2,2,666})
\oplus({\bf 2,2,1})$\\
${\bf 5024550}$&=&
$({\bf 5,3,37})
\oplus({\bf 5,1,37})
\oplus({\bf 3,5,37})
\oplus({\bf 3,3,9102})
\oplus({\bf 3,3,16835})
\oplus2({\bf 3,3,37})
\oplus({\bf 3,1,16835})
\oplus({\bf 3,1,37})
\oplus({\bf 1,5,37})
\oplus({\bf 1,3,16835})
\oplus({\bf 1,3,37})
\oplus({\bf 1,1,3017313})
\oplus({\bf 1,1,9102})
\oplus({\bf 1,1,16835})
\oplus({\bf 1,1,37})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,702})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,702})
\oplus({\bf 4,2,666})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,702})
\oplus({\bf 2,4,666})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,245385})
\oplus({\bf 2,2,155363})
\oplus2({\bf 2,2,702})
\oplus({\bf 2,2,666})
\oplus({\bf 2,2,1})$\\
${\bf 5742009}$&=&
$({\bf 5,3,37})
\oplus({\bf 3,5,37})
\oplus({\bf 3,3,16835})
\oplus({\bf 3,3,7770})
\oplus2({\bf 3,3,37})
\oplus({\bf 3,1,9102})
\oplus({\bf 3,1,16835})
\oplus2({\bf 3,1,37})
\oplus({\bf 1,3,9102})
\oplus({\bf 1,3,16835})
\oplus2({\bf 1,3,37})
\oplus({\bf 1,1,3429937})
\oplus({\bf 1,1,16835})
\oplus({\bf 1,1,7770})
\oplus({\bf 4,4,666})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,702})
\oplus({\bf 4,2,666})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,702})
\oplus({\bf 2,4,666})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,245385})
\oplus({\bf 2,2,220779})
\oplus2({\bf 2,2,702})
\oplus2({\bf 2,2,666})
\oplus({\bf 2,2,1})$\\
${\bf 9231068}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,702})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,90687})
\oplus({\bf 3,3,702})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,5154396})
\oplus({\bf 1,1,90687})
\oplus({\bf 1,1,702})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,37})
\oplus({\bf 4,4,9102})
\oplus({\bf 4,4,37})
\oplus({\bf 2,2,740259})
\oplus({\bf 2,2,9102})
\oplus({\bf 2,2,37})$\\
${\bf 22481940}$&=&
$({\bf 3,1,435897})
\oplus({\bf 1,3,435897})
\oplus({\bf 1,1,10295472})
\oplus({\bf 1,1,7770})
\oplus({\bf 2,2,2324784})
\oplus({\bf 2,2,66045})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{39}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{39}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B20_B19-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{39}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_B19-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{so}_{39}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 41}$&=&
$({\bf 1})(2)
\oplus({\bf 39})(0)
\oplus({\bf 1})(-2)$\\
${\bf 820}$&=&
$({\bf 39})(2)
\oplus({\bf 741})(0)
\oplus({\bf 1})(0)
\oplus({\bf 39})(-2)$\\
${\bf 860}$&=&
$({\bf 1})(4)
\oplus({\bf 39})(2)
\oplus({\bf 779})(0)
\oplus({\bf 1})(0)
\oplus({\bf 39})(-2)
\oplus({\bf 1})(-4)$\\
${\bf 10660}$&=&
$({\bf 741})(2)
\oplus({\bf 9139})(0)
\oplus({\bf 39})(0)
\oplus({\bf 741})(-2)$\\
${\bf 12300}$&=&
$({\bf 1})(6)
\oplus({\bf 39})(4)
\oplus({\bf 779})(2)
\oplus({\bf 1})(2)
\oplus({\bf 10621})(0)
\oplus({\bf 39})(0)
\oplus({\bf 779})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 39})(-4)
\oplus({\bf 1})(-6)$\\
${\bf 22919}$&=&
$({\bf 39})(4)
\oplus({\bf 779})(2)
\oplus({\bf 741})(2)
\oplus({\bf 1})(2)
\oplus({\bf 19721})(0)
\oplus2({\bf 39})(0)
\oplus({\bf 779})(-2)
\oplus({\bf 741})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 39})(-4)$\\
${\bf 101270}$&=&
$({\bf 9139})(2)
\oplus({\bf 82251})(0)
\oplus({\bf 741})(0)
\oplus({\bf 9139})(-2)$\\
${\bf 134890}$&=&
$({\bf 1})(8)
\oplus({\bf 39})(6)
\oplus({\bf 779})(4)
\oplus({\bf 1})(4)
\oplus({\bf 10621})(2)
\oplus({\bf 39})(2)
\oplus({\bf 111150})(0)
\oplus({\bf 779})(0)
\oplus({\bf 1})(0)
\oplus({\bf 10621})(-2)
\oplus({\bf 39})(-2)
\oplus({\bf 779})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 39})(-6)
\oplus({\bf 1})(-8)$\\
${\bf 234479}$&=&
$({\bf 779})(4)
\oplus({\bf 19721})(2)
\oplus({\bf 39})(2)
\oplus({\bf 191880})(0)
\oplus({\bf 779})(0)
\oplus({\bf 741})(0)
\oplus({\bf 1})(0)
\oplus({\bf 19721})(-2)
\oplus({\bf 39})(-2)
\oplus({\bf 779})(-4)$\\
${\bf 334970}$&=&
$({\bf 741})(4)
\oplus({\bf 19721})(2)
\oplus({\bf 9139})(2)
\oplus({\bf 39})(2)
\oplus({\bf 273429})(0)
\oplus({\bf 779})(0)
\oplus2({\bf 741})(0)
\oplus({\bf 19721})(-2)
\oplus({\bf 9139})(-2)
\oplus({\bf 39})(-2)
\oplus({\bf 741})(-4)$\\
${\bf 368550}$&=&
$({\bf 39})(6)
\oplus({\bf 779})(4)
\oplus({\bf 741})(4)
\oplus({\bf 1})(4)
\oplus({\bf 10621})(2)
\oplus({\bf 19721})(2)
\oplus2({\bf 39})(2)
\oplus({\bf 302290})(0)
\oplus2({\bf 779})(0)
\oplus({\bf 741})(0)
\oplus({\bf 1})(0)
\oplus({\bf 10621})(-2)
\oplus({\bf 19721})(-2)
\oplus2({\bf 39})(-2)
\oplus({\bf 779})(-4)
\oplus({\bf 741})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 39})(-6)$\\
${\bf 749398}$&=&
$({\bf 82251})(2)
\oplus({\bf 575757})(0)
\oplus({\bf 9139})(0)
\oplus({\bf 82251})(-2)$\\
${\bf 1048576}$&=&
$({\bf 524288})(1)
\oplus({\bf 524288})(-1)$\\
${\bf 1209418}$&=&
$({\bf 1})(10)
\oplus({\bf 39})(8)
\oplus({\bf 779})(6)
\oplus({\bf 1})(6)
\oplus({\bf 10621})(4)
\oplus({\bf 39})(4)
\oplus({\bf 111150})(2)
\oplus({\bf 779})(2)
\oplus({\bf 1})(2)
\oplus({\bf 951938})(0)
\oplus({\bf 10621})(0)
\oplus({\bf 39})(0)
\oplus({\bf 111150})(-2)
\oplus({\bf 779})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 10621})(-4)
\oplus({\bf 39})(-4)
\oplus({\bf 779})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 39})(-8)
\oplus({\bf 1})(-10)$\\
${\bf 3392012}$&=&
$({\bf 9139})(4)
\oplus({\bf 273429})(2)
\oplus({\bf 82251})(2)
\oplus({\bf 741})(2)
\oplus({\bf 2622893})(0)
\oplus({\bf 19721})(0)
\oplus2({\bf 9139})(0)
\oplus({\bf 273429})(-2)
\oplus({\bf 82251})(-2)
\oplus({\bf 741})(-2)
\oplus({\bf 9139})(-4)$\\
${\bf 4308772}$&=&
$({\bf 39})(8)
\oplus({\bf 779})(6)
\oplus({\bf 741})(6)
\oplus({\bf 1})(6)
\oplus({\bf 10621})(4)
\oplus({\bf 19721})(4)
\oplus2({\bf 39})(4)
\oplus({\bf 111150})(2)
\oplus({\bf 302290})(2)
\oplus2({\bf 779})(2)
\oplus({\bf 741})(2)
\oplus({\bf 1})(2)
\oplus({\bf 3372291})(0)
\oplus2({\bf 10621})(0)
\oplus({\bf 19721})(0)
\oplus2({\bf 39})(0)
\oplus({\bf 111150})(-2)
\oplus({\bf 302290})(-2)
\oplus2({\bf 779})(-2)
\oplus({\bf 741})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 10621})(-4)
\oplus({\bf 19721})(-4)
\oplus2({\bf 39})(-4)
\oplus({\bf 779})(-6)
\oplus({\bf 741})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 39})(-8)$\\
${\bf 4496388}$&=&
$({\bf 575757})(2)
\oplus({\bf 3262623})(0)
\oplus({\bf 82251})(0)
\oplus({\bf 575757})(-2)$\\
${\bf 4566170}$&=&
$({\bf 19721})(4)
\oplus({\bf 191880})(2)
\oplus({\bf 273429})(2)
\oplus({\bf 779})(2)
\oplus({\bf 741})(2)
\oplus({\bf 3544450})(0)
\oplus2({\bf 19721})(0)
\oplus({\bf 9139})(0)
\oplus({\bf 39})(0)
\oplus({\bf 191880})(-2)
\oplus({\bf 273429})(-2)
\oplus({\bf 779})(-2)
\oplus({\bf 741})(-2)
\oplus({\bf 19721})(-4)$\\
${\bf 5024550}$&=&
$({\bf 779})(6)
\oplus({\bf 10621})(4)
\oplus({\bf 19721})(4)
\oplus({\bf 39})(4)
\oplus({\bf 302290})(2)
\oplus({\bf 191880})(2)
\oplus2({\bf 779})(2)
\oplus({\bf 741})(2)
\oplus({\bf 1})(2)
\oplus({\bf 3919149})(0)
\oplus({\bf 10621})(0)
\oplus2({\bf 19721})(0)
\oplus2({\bf 39})(0)
\oplus({\bf 302290})(-2)
\oplus({\bf 191880})(-2)
\oplus2({\bf 779})(-2)
\oplus({\bf 741})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 10621})(-4)
\oplus({\bf 19721})(-4)
\oplus({\bf 39})(-4)
\oplus({\bf 779})(-6)$\\
${\bf 5742009}$&=&
$({\bf 741})(6)
\oplus({\bf 19721})(4)
\oplus({\bf 9139})(4)
\oplus({\bf 39})(4)
\oplus({\bf 302290})(2)
\oplus({\bf 273429})(2)
\oplus({\bf 779})(2)
\oplus2({\bf 741})(2)
\oplus({\bf 4467528})(0)
\oplus({\bf 10621})(0)
\oplus2({\bf 19721})(0)
\oplus({\bf 9139})(0)
\oplus({\bf 39})(0)
\oplus({\bf 302290})(-2)
\oplus({\bf 273429})(-2)
\oplus({\bf 779})(-2)
\oplus2({\bf 741})(-2)
\oplus({\bf 19721})(-4)
\oplus({\bf 9139})(-4)
\oplus({\bf 39})(-4)
\oplus({\bf 741})(-6)$\\
${\bf 9231068}$&=&
$({\bf 1})(12)
\oplus({\bf 39})(10)
\oplus({\bf 779})(8)
\oplus({\bf 1})(8)
\oplus({\bf 10621})(6)
\oplus({\bf 39})(6)
\oplus({\bf 111150})(4)
\oplus({\bf 779})(4)
\oplus({\bf 1})(4)
\oplus({\bf 951938})(2)
\oplus({\bf 10621})(2)
\oplus({\bf 39})(2)
\oplus({\bf 6947122})(0)
\oplus({\bf 111150})(0)
\oplus({\bf 779})(0)
\oplus({\bf 1})(0)
\oplus({\bf 951938})(-2)
\oplus({\bf 10621})(-2)
\oplus({\bf 39})(-2)
\oplus({\bf 111150})(-4)
\oplus({\bf 779})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 10621})(-6)
\oplus({\bf 39})(-6)
\oplus({\bf 779})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 39})(-10)
\oplus({\bf 1})(-12)$\\
${\bf 22481940}$&=&
$({\bf 3262623})(2)
\oplus({\bf 15380937})(0)
\oplus({\bf 575757})(0)
\oplus({\bf 3262623})(-2)$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{41}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-B20_A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B20_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{41}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 41}$&=&
$({\bf 41})$\\
${\bf 820}$&=&
$({\bf 79})
\oplus({\bf 75})
\oplus({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
${\bf 860}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus({\bf 73})
\oplus({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
${\bf 10660}$&=&
$({\bf 115})
\oplus({\bf 111})
\oplus({\bf 109})
\oplus({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus({\bf 101})
\oplus2({\bf 99})
\oplus2({\bf 97})
\oplus2({\bf 95})
\oplus2({\bf 93})
\oplus3({\bf 91})
\oplus2({\bf 89})
\oplus3({\bf 87})
\oplus3({\bf 85})
\oplus3({\bf 83})
\oplus3({\bf 81})
\oplus4({\bf 79})
\oplus3({\bf 77})
\oplus4({\bf 75})
\oplus4({\bf 73})
\oplus4({\bf 71})
\oplus4({\bf 69})
\oplus5({\bf 67})
\oplus4({\bf 65})
\oplus5({\bf 63})
\oplus5({\bf 61})
\oplus5({\bf 59})
\oplus5({\bf 57})
\oplus6({\bf 55})
\oplus5({\bf 53})
\oplus6({\bf 51})
\oplus6({\bf 49})
\oplus6({\bf 47})
\oplus6({\bf 45})
\oplus7({\bf 43})
\oplus6({\bf 41})
\oplus7({\bf 39})
\oplus6({\bf 37})
\oplus6({\bf 35})
\oplus5({\bf 33})
\oplus6({\bf 31})
\oplus4({\bf 29})
\oplus5({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
${\bf 12300}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus({\bf 113})
\oplus({\bf 111})
\oplus2({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus2({\bf 103})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus3({\bf 97})
\oplus2({\bf 95})
\oplus3({\bf 93})
\oplus3({\bf 91})
\oplus3({\bf 89})
\oplus3({\bf 87})
\oplus4({\bf 85})
\oplus3({\bf 83})
\oplus4({\bf 81})
\oplus4({\bf 79})
\oplus4({\bf 77})
\oplus4({\bf 75})
\oplus5({\bf 73})
\oplus4({\bf 71})
\oplus5({\bf 69})
\oplus5({\bf 67})
\oplus5({\bf 65})
\oplus5({\bf 63})
\oplus6({\bf 61})
\oplus5({\bf 59})
\oplus6({\bf 57})
\oplus6({\bf 55})
\oplus6({\bf 53})
\oplus6({\bf 51})
\oplus7({\bf 49})
\oplus6({\bf 47})
\oplus7({\bf 45})
\oplus7({\bf 43})
\oplus6({\bf 41})
\oplus6({\bf 39})
\oplus7({\bf 37})
\oplus5({\bf 35})
\oplus6({\bf 33})
\oplus5({\bf 31})
\oplus5({\bf 29})
\oplus4({\bf 27})
\oplus5({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
${\bf 22919}$&=&
$({\bf 119})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus2({\bf 111})
\oplus2({\bf 109})
\oplus3({\bf 107})
\oplus3({\bf 105})
\oplus3({\bf 103})
\oplus4({\bf 101})
\oplus4({\bf 99})
\oplus4({\bf 97})
\oplus5({\bf 95})
\oplus5({\bf 93})
\oplus5({\bf 91})
\oplus6({\bf 89})
\oplus6({\bf 87})
\oplus6({\bf 85})
\oplus7({\bf 83})
\oplus7({\bf 81})
\oplus7({\bf 79})
\oplus8({\bf 77})
\oplus8({\bf 75})
\oplus8({\bf 73})
\oplus9({\bf 71})
\oplus9({\bf 69})
\oplus9({\bf 67})
\oplus10({\bf 65})
\oplus10({\bf 63})
\oplus10({\bf 61})
\oplus11({\bf 59})
\oplus11({\bf 57})
\oplus11({\bf 55})
\oplus12({\bf 53})
\oplus12({\bf 51})
\oplus12({\bf 49})
\oplus13({\bf 47})
\oplus13({\bf 45})
\oplus13({\bf 43})
\oplus13({\bf 41})
\oplus13({\bf 39})
\oplus12({\bf 37})
\oplus12({\bf 35})
\oplus11({\bf 33})
\oplus10({\bf 31})
\oplus10({\bf 29})
\oplus9({\bf 27})
\oplus8({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
${\bf 101270}$&=&
$({\bf 149})
\oplus({\bf 145})
\oplus({\bf 143})
\oplus2({\bf 141})
\oplus({\bf 139})
\oplus3({\bf 137})
\oplus2({\bf 135})
\oplus4({\bf 133})
\oplus3({\bf 131})
\oplus5({\bf 129})
\oplus4({\bf 127})
\oplus7({\bf 125})
\oplus5({\bf 123})
\oplus8({\bf 121})
\oplus7({\bf 119})
\oplus10({\bf 117})
\oplus8({\bf 115})
\oplus12({\bf 113})
\oplus10({\bf 111})
\oplus14({\bf 109})
\oplus12({\bf 107})
\oplus16({\bf 105})
\oplus14({\bf 103})
\oplus19({\bf 101})
\oplus16({\bf 99})
\oplus21({\bf 97})
\oplus19({\bf 95})
\oplus24({\bf 93})
\oplus21({\bf 91})
\oplus27({\bf 89})
\oplus24({\bf 87})
\oplus30({\bf 85})
\oplus27({\bf 83})
\oplus33({\bf 81})
\oplus30({\bf 79})
\oplus37({\bf 77})
\oplus33({\bf 75})
\oplus39({\bf 73})
\oplus36({\bf 71})
\oplus42({\bf 69})
\oplus37({\bf 67})
\oplus44({\bf 65})
\oplus39({\bf 63})
\oplus45({\bf 61})
\oplus40({\bf 59})
\oplus46({\bf 57})
\oplus40({\bf 55})
\oplus47({\bf 53})
\oplus40({\bf 51})
\oplus46({\bf 49})
\oplus40({\bf 47})
\oplus46({\bf 45})
\oplus38({\bf 43})
\oplus45({\bf 41})
\oplus37({\bf 39})
\oplus43({\bf 37})
\oplus35({\bf 35})
\oplus41({\bf 33})
\oplus32({\bf 31})
\oplus39({\bf 29})
\oplus29({\bf 27})
\oplus35({\bf 25})
\oplus26({\bf 23})
\oplus32({\bf 21})
\oplus21({\bf 19})
\oplus28({\bf 17})
\oplus17({\bf 15})
\oplus23({\bf 13})
\oplus12({\bf 11})
\oplus18({\bf 9})
\oplus6({\bf 7})
\oplus13({\bf 5})
\oplus6({\bf 1})$\\
${\bf 134890}$&=&
$({\bf 161})
\oplus({\bf 157})
\oplus({\bf 155})
\oplus2({\bf 153})
\oplus({\bf 151})
\oplus3({\bf 149})
\oplus2({\bf 147})
\oplus4({\bf 145})
\oplus3({\bf 143})
\oplus5({\bf 141})
\oplus4({\bf 139})
\oplus7({\bf 137})
\oplus5({\bf 135})
\oplus8({\bf 133})
\oplus7({\bf 131})
\oplus10({\bf 129})
\oplus8({\bf 127})
\oplus12({\bf 125})
\oplus10({\bf 123})
\oplus14({\bf 121})
\oplus12({\bf 119})
\oplus16({\bf 117})
\oplus14({\bf 115})
\oplus19({\bf 113})
\oplus16({\bf 111})
\oplus21({\bf 109})
\oplus19({\bf 107})
\oplus24({\bf 105})
\oplus21({\bf 103})
\oplus27({\bf 101})
\oplus24({\bf 99})
\oplus30({\bf 97})
\oplus27({\bf 95})
\oplus33({\bf 93})
\oplus30({\bf 91})
\oplus37({\bf 89})
\oplus33({\bf 87})
\oplus40({\bf 85})
\oplus37({\bf 83})
\oplus43({\bf 81})
\oplus39({\bf 79})
\oplus46({\bf 77})
\oplus42({\bf 75})
\oplus48({\bf 73})
\oplus44({\bf 71})
\oplus50({\bf 69})
\oplus45({\bf 67})
\oplus52({\bf 65})
\oplus46({\bf 63})
\oplus52({\bf 61})
\oplus47({\bf 59})
\oplus53({\bf 57})
\oplus46({\bf 55})
\oplus53({\bf 53})
\oplus46({\bf 51})
\oplus52({\bf 49})
\oplus45({\bf 47})
\oplus51({\bf 45})
\oplus43({\bf 43})
\oplus50({\bf 41})
\oplus41({\bf 39})
\oplus47({\bf 37})
\oplus39({\bf 35})
\oplus45({\bf 33})
\oplus35({\bf 31})
\oplus42({\bf 29})
\oplus32({\bf 27})
\oplus38({\bf 25})
\oplus28({\bf 23})
\oplus34({\bf 21})
\oplus23({\bf 19})
\oplus30({\bf 17})
\oplus18({\bf 15})
\oplus24({\bf 13})
\oplus13({\bf 11})
\oplus19({\bf 9})
\oplus6({\bf 7})
\oplus13({\bf 5})
\oplus6({\bf 1})$\\
${\bf 234479}$&=&
$({\bf 157})
\oplus2({\bf 153})
\oplus({\bf 151})
\oplus3({\bf 149})
\oplus2({\bf 147})
\oplus5({\bf 145})
\oplus3({\bf 143})
\oplus7({\bf 141})
\oplus5({\bf 139})
\oplus9({\bf 137})
\oplus7({\bf 135})
\oplus12({\bf 133})
\oplus9({\bf 131})
\oplus15({\bf 129})
\oplus12({\bf 127})
\oplus18({\bf 125})
\oplus15({\bf 123})
\oplus22({\bf 121})
\oplus18({\bf 119})
\oplus26({\bf 117})
\oplus22({\bf 115})
\oplus30({\bf 113})
\oplus26({\bf 111})
\oplus35({\bf 109})
\oplus30({\bf 107})
\oplus40({\bf 105})
\oplus35({\bf 103})
\oplus45({\bf 101})
\oplus40({\bf 99})
\oplus51({\bf 97})
\oplus45({\bf 95})
\oplus57({\bf 93})
\oplus51({\bf 91})
\oplus63({\bf 89})
\oplus57({\bf 87})
\oplus70({\bf 85})
\oplus63({\bf 83})
\oplus76({\bf 81})
\oplus70({\bf 79})
\oplus82({\bf 77})
\oplus75({\bf 75})
\oplus88({\bf 73})
\oplus79({\bf 71})
\oplus92({\bf 69})
\oplus83({\bf 67})
\oplus95({\bf 65})
\oplus85({\bf 63})
\oplus98({\bf 61})
\oplus86({\bf 59})
\oplus99({\bf 57})
\oplus87({\bf 55})
\oplus99({\bf 53})
\oplus86({\bf 51})
\oplus99({\bf 49})
\oplus84({\bf 47})
\oplus97({\bf 45})
\oplus82({\bf 43})
\oplus94({\bf 41})
\oplus78({\bf 39})
\oplus91({\bf 37})
\oplus73({\bf 35})
\oplus86({\bf 33})
\oplus68({\bf 31})
\oplus80({\bf 29})
\oplus61({\bf 27})
\oplus74({\bf 25})
\oplus53({\bf 23})
\oplus66({\bf 21})
\oplus45({\bf 19})
\oplus57({\bf 17})
\oplus35({\bf 15})
\oplus48({\bf 13})
\oplus24({\bf 11})
\oplus37({\bf 9})
\oplus13({\bf 7})
\oplus25({\bf 5})
\oplus13({\bf 1})$\\
${\bf 334970}$&=&
$({\bf 155})
\oplus({\bf 153})
\oplus2({\bf 151})
\oplus2({\bf 149})
\oplus4({\bf 147})
\oplus4({\bf 145})
\oplus6({\bf 143})
\oplus6({\bf 141})
\oplus9({\bf 139})
\oplus9({\bf 137})
\oplus12({\bf 135})
\oplus12({\bf 133})
\oplus16({\bf 131})
\oplus16({\bf 129})
\oplus20({\bf 127})
\oplus20({\bf 125})
\oplus25({\bf 123})
\oplus25({\bf 121})
\oplus30({\bf 119})
\oplus30({\bf 117})
\oplus36({\bf 115})
\oplus36({\bf 113})
\oplus42({\bf 111})
\oplus42({\bf 109})
\oplus49({\bf 107})
\oplus49({\bf 105})
\oplus56({\bf 103})
\oplus56({\bf 101})
\oplus64({\bf 99})
\oplus64({\bf 97})
\oplus72({\bf 95})
\oplus72({\bf 93})
\oplus81({\bf 91})
\oplus81({\bf 89})
\oplus90({\bf 87})
\oplus90({\bf 85})
\oplus100({\bf 83})
\oplus100({\bf 81})
\oplus109({\bf 79})
\oplus109({\bf 77})
\oplus118({\bf 75})
\oplus117({\bf 73})
\oplus125({\bf 71})
\oplus123({\bf 69})
\oplus131({\bf 67})
\oplus128({\bf 65})
\oplus135({\bf 63})
\oplus131({\bf 61})
\oplus138({\bf 59})
\oplus133({\bf 57})
\oplus139({\bf 55})
\oplus133({\bf 53})
\oplus139({\bf 51})
\oplus132({\bf 49})
\oplus137({\bf 47})
\oplus129({\bf 45})
\oplus134({\bf 43})
\oplus125({\bf 41})
\oplus129({\bf 39})
\oplus119({\bf 37})
\oplus123({\bf 35})
\oplus112({\bf 33})
\oplus115({\bf 31})
\oplus103({\bf 29})
\oplus106({\bf 27})
\oplus93({\bf 25})
\oplus95({\bf 23})
\oplus81({\bf 21})
\oplus83({\bf 19})
\oplus68({\bf 17})
\oplus69({\bf 15})
\oplus53({\bf 13})
\oplus54({\bf 11})
\oplus37({\bf 9})
\oplus37({\bf 7})
\oplus19({\bf 5})
\oplus19({\bf 3})$\\
${\bf 368550}$&=&
$({\bf 159})
\oplus({\bf 157})
\oplus2({\bf 155})
\oplus2({\bf 153})
\oplus4({\bf 151})
\oplus4({\bf 149})
\oplus6({\bf 147})
\oplus6({\bf 145})
\oplus9({\bf 143})
\oplus9({\bf 141})
\oplus12({\bf 139})
\oplus12({\bf 137})
\oplus16({\bf 135})
\oplus16({\bf 133})
\oplus20({\bf 131})
\oplus20({\bf 129})
\oplus25({\bf 127})
\oplus25({\bf 125})
\oplus30({\bf 123})
\oplus30({\bf 121})
\oplus36({\bf 119})
\oplus36({\bf 117})
\oplus42({\bf 115})
\oplus42({\bf 113})
\oplus49({\bf 111})
\oplus49({\bf 109})
\oplus56({\bf 107})
\oplus56({\bf 105})
\oplus64({\bf 103})
\oplus64({\bf 101})
\oplus72({\bf 99})
\oplus72({\bf 97})
\oplus81({\bf 95})
\oplus81({\bf 93})
\oplus90({\bf 91})
\oplus90({\bf 89})
\oplus100({\bf 87})
\oplus100({\bf 85})
\oplus110({\bf 83})
\oplus109({\bf 81})
\oplus119({\bf 79})
\oplus118({\bf 77})
\oplus127({\bf 75})
\oplus125({\bf 73})
\oplus134({\bf 71})
\oplus131({\bf 69})
\oplus139({\bf 67})
\oplus135({\bf 65})
\oplus143({\bf 63})
\oplus138({\bf 61})
\oplus145({\bf 59})
\oplus139({\bf 57})
\oplus146({\bf 55})
\oplus139({\bf 53})
\oplus145({\bf 51})
\oplus137({\bf 49})
\oplus143({\bf 47})
\oplus134({\bf 45})
\oplus139({\bf 43})
\oplus129({\bf 41})
\oplus134({\bf 39})
\oplus123({\bf 37})
\oplus127({\bf 35})
\oplus115({\bf 33})
\oplus119({\bf 31})
\oplus106({\bf 29})
\oplus109({\bf 27})
\oplus95({\bf 25})
\oplus98({\bf 23})
\oplus83({\bf 21})
\oplus85({\bf 19})
\oplus69({\bf 17})
\oplus71({\bf 15})
\oplus54({\bf 13})
\oplus55({\bf 11})
\oplus37({\bf 9})
\oplus38({\bf 7})
\oplus19({\bf 5})
\oplus19({\bf 3})$\\
${\bf 749398}$&=&
$({\bf 181})
\oplus({\bf 177})
\oplus({\bf 175})
\oplus2({\bf 173})
\oplus2({\bf 171})
\oplus3({\bf 169})
\oplus3({\bf 167})
\oplus5({\bf 165})
\oplus5({\bf 163})
\oplus7({\bf 161})
\oplus7({\bf 159})
\oplus10({\bf 157})
\oplus10({\bf 155})
\oplus13({\bf 153})
\oplus14({\bf 151})
\oplus17({\bf 149})
\oplus18({\bf 147})
\oplus22({\bf 145})
\oplus23({\bf 143})
\oplus28({\bf 141})
\oplus29({\bf 139})
\oplus34({\bf 137})
\oplus36({\bf 135})
\oplus42({\bf 133})
\oplus44({\bf 131})
\oplus50({\bf 129})
\oplus53({\bf 127})
\oplus60({\bf 125})
\oplus63({\bf 123})
\oplus71({\bf 121})
\oplus74({\bf 119})
\oplus83({\bf 117})
\oplus87({\bf 115})
\oplus96({\bf 113})
\oplus101({\bf 111})
\oplus111({\bf 109})
\oplus115({\bf 107})
\oplus126({\bf 105})
\oplus131({\bf 103})
\oplus142({\bf 101})
\oplus146({\bf 99})
\oplus158({\bf 97})
\oplus162({\bf 95})
\oplus174({\bf 93})
\oplus178({\bf 91})
\oplus189({\bf 89})
\oplus193({\bf 87})
\oplus205({\bf 85})
\oplus207({\bf 83})
\oplus219({\bf 81})
\oplus221({\bf 79})
\oplus232({\bf 77})
\oplus233({\bf 75})
\oplus244({\bf 73})
\oplus244({\bf 71})
\oplus254({\bf 69})
\oplus253({\bf 67})
\oplus262({\bf 65})
\oplus260({\bf 63})
\oplus269({\bf 61})
\oplus264({\bf 59})
\oplus272({\bf 57})
\oplus267({\bf 55})
\oplus273({\bf 53})
\oplus266({\bf 51})
\oplus271({\bf 49})
\oplus262({\bf 47})
\oplus266({\bf 45})
\oplus255({\bf 43})
\oplus257({\bf 41})
\oplus244({\bf 39})
\oplus245({\bf 37})
\oplus229({\bf 35})
\oplus228({\bf 33})
\oplus212({\bf 31})
\oplus208({\bf 29})
\oplus190({\bf 27})
\oplus186({\bf 25})
\oplus166({\bf 23})
\oplus161({\bf 21})
\oplus140({\bf 19})
\oplus133({\bf 17})
\oplus112({\bf 15})
\oplus105({\bf 13})
\oplus82({\bf 11})
\oplus74({\bf 9})
\oplus52({\bf 7})
\oplus43({\bf 5})
\oplus20({\bf 3})
\oplus12({\bf 1})$\\
${\bf 1048576}$&=&
$({\bf 211})
\oplus({\bf 205})
\oplus({\bf 201})
\oplus({\bf 199})
\oplus({\bf 197})
\oplus({\bf 195})
\oplus2({\bf 193})
\oplus2({\bf 191})
\oplus2({\bf 189})
\oplus3({\bf 187})
\oplus3({\bf 185})
\oplus4({\bf 183})
\oplus5({\bf 181})
\oplus5({\bf 179})
\oplus6({\bf 177})
\oplus8({\bf 175})
\oplus8({\bf 173})
\oplus10({\bf 171})
\oplus11({\bf 169})
\oplus12({\bf 167})
\oplus14({\bf 165})
\oplus16({\bf 163})
\oplus18({\bf 161})
\oplus20({\bf 159})
\oplus23({\bf 157})
\oplus25({\bf 155})
\oplus28({\bf 153})
\oplus32({\bf 151})
\oplus34({\bf 149})
\oplus38({\bf 147})
\oplus43({\bf 145})
\oplus46({\bf 143})
\oplus51({\bf 141})
\oplus56({\bf 139})
\oplus60({\bf 137})
\oplus66({\bf 135})
\oplus72({\bf 133})
\oplus77({\bf 131})
\oplus83({\bf 129})
\oplus91({\bf 127})
\oplus96({\bf 125})
\oplus104({\bf 123})
\oplus113({\bf 121})
\oplus118({\bf 119})
\oplus127({\bf 117})
\oplus136({\bf 115})
\oplus143({\bf 113})
\oplus152({\bf 111})
\oplus162({\bf 109})
\oplus169({\bf 107})
\oplus179({\bf 105})
\oplus189({\bf 103})
\oplus197({\bf 101})
\oplus206({\bf 99})
\oplus217({\bf 97})
\oplus224({\bf 95})
\oplus234({\bf 93})
\oplus245({\bf 91})
\oplus251({\bf 89})
\oplus261({\bf 87})
\oplus271({\bf 85})
\oplus277({\bf 83})
\oplus286({\bf 81})
\oplus294({\bf 79})
\oplus299({\bf 77})
\oplus307({\bf 75})
\oplus314({\bf 73})
\oplus318({\bf 71})
\oplus323({\bf 69})
\oplus329({\bf 67})
\oplus330({\bf 65})
\oplus334({\bf 63})
\oplus338({\bf 61})
\oplus336({\bf 59})
\oplus338({\bf 57})
\oplus339({\bf 55})
\oplus335({\bf 53})
\oplus335({\bf 51})
\oplus332({\bf 49})
\oplus326({\bf 47})
\oplus322({\bf 45})
\oplus318({\bf 43})
\oplus308({\bf 41})
\oplus301({\bf 39})
\oplus294({\bf 37})
\oplus282({\bf 35})
\oplus272({\bf 33})
\oplus263({\bf 31})
\oplus247({\bf 29})
\oplus235({\bf 27})
\oplus223({\bf 25})
\oplus205({\bf 23})
\oplus192({\bf 21})
\oplus176({\bf 19})
\oplus157({\bf 17})
\oplus141({\bf 15})
\oplus125({\bf 13})
\oplus104({\bf 11})
\oplus86({\bf 9})
\oplus69({\bf 7})
\oplus47({\bf 5})
\oplus29({\bf 3})
\oplus12({\bf 1})$\\
${\bf 1209418}$&=&
$({\bf 201})
\oplus({\bf 197})
\oplus({\bf 195})
\oplus2({\bf 193})
\oplus2({\bf 191})
\oplus3({\bf 189})
\oplus3({\bf 187})
\oplus5({\bf 185})
\oplus5({\bf 183})
\oplus7({\bf 181})
\oplus7({\bf 179})
\oplus10({\bf 177})
\oplus10({\bf 175})
\oplus13({\bf 173})
\oplus14({\bf 171})
\oplus17({\bf 169})
\oplus18({\bf 167})
\oplus22({\bf 165})
\oplus23({\bf 163})
\oplus28({\bf 161})
\oplus29({\bf 159})
\oplus34({\bf 157})
\oplus36({\bf 155})
\oplus42({\bf 153})
\oplus44({\bf 151})
\oplus50({\bf 149})
\oplus53({\bf 147})
\oplus60({\bf 145})
\oplus63({\bf 143})
\oplus71({\bf 141})
\oplus74({\bf 139})
\oplus83({\bf 137})
\oplus87({\bf 135})
\oplus96({\bf 133})
\oplus101({\bf 131})
\oplus111({\bf 129})
\oplus116({\bf 127})
\oplus127({\bf 125})
\oplus133({\bf 123})
\oplus144({\bf 121})
\oplus150({\bf 119})
\oplus162({\bf 117})
\oplus168({\bf 115})
\oplus181({\bf 113})
\oplus187({\bf 111})
\oplus199({\bf 109})
\oplus206({\bf 107})
\oplus219({\bf 105})
\oplus224({\bf 103})
\oplus238({\bf 101})
\oplus243({\bf 99})
\oplus256({\bf 97})
\oplus261({\bf 95})
\oplus274({\bf 93})
\oplus278({\bf 91})
\oplus291({\bf 89})
\oplus294({\bf 87})
\oplus306({\bf 85})
\oplus309({\bf 83})
\oplus321({\bf 81})
\oplus321({\bf 79})
\oplus333({\bf 77})
\oplus333({\bf 75})
\oplus343({\bf 73})
\oplus342({\bf 71})
\oplus351({\bf 69})
\oplus348({\bf 67})
\oplus357({\bf 65})
\oplus352({\bf 63})
\oplus359({\bf 61})
\oplus353({\bf 59})
\oplus359({\bf 57})
\oplus350({\bf 55})
\oplus355({\bf 53})
\oplus345({\bf 51})
\oplus347({\bf 49})
\oplus335({\bf 47})
\oplus336({\bf 45})
\oplus321({\bf 43})
\oplus321({\bf 41})
\oplus304({\bf 39})
\oplus301({\bf 37})
\oplus284({\bf 35})
\oplus279({\bf 33})
\oplus259({\bf 31})
\oplus253({\bf 29})
\oplus232({\bf 27})
\oplus224({\bf 25})
\oplus202({\bf 23})
\oplus193({\bf 21})
\oplus169({\bf 19})
\oplus160({\bf 17})
\oplus135({\bf 15})
\oplus124({\bf 13})
\oplus100({\bf 11})
\oplus88({\bf 9})
\oplus62({\bf 7})
\oplus51({\bf 5})
\oplus25({\bf 3})
\oplus13({\bf 1})$\\
${\bf 3392012}$&=&
$({\bf 189})
\oplus({\bf 187})
\oplus2({\bf 185})
\oplus3({\bf 183})
\oplus4({\bf 181})
\oplus6({\bf 179})
\oplus8({\bf 177})
\oplus10({\bf 175})
\oplus13({\bf 173})
\oplus16({\bf 171})
\oplus20({\bf 169})
\oplus24({\bf 167})
\oplus29({\bf 165})
\oplus34({\bf 163})
\oplus40({\bf 161})
\oplus47({\bf 159})
\oplus54({\bf 157})
\oplus62({\bf 155})
\oplus71({\bf 153})
\oplus80({\bf 151})
\oplus91({\bf 149})
\oplus102({\bf 147})
\oplus114({\bf 145})
\oplus127({\bf 143})
\oplus141({\bf 141})
\oplus156({\bf 139})
\oplus172({\bf 137})
\oplus189({\bf 135})
\oplus207({\bf 133})
\oplus226({\bf 131})
\oplus247({\bf 129})
\oplus268({\bf 127})
\oplus291({\bf 125})
\oplus315({\bf 123})
\oplus340({\bf 121})
\oplus367({\bf 119})
\oplus395({\bf 117})
\oplus423({\bf 115})
\oplus454({\bf 113})
\oplus484({\bf 111})
\oplus516({\bf 109})
\oplus548({\bf 107})
\oplus581({\bf 105})
\oplus613({\bf 103})
\oplus647({\bf 101})
\oplus680({\bf 99})
\oplus713({\bf 97})
\oplus746({\bf 95})
\oplus779({\bf 93})
\oplus810({\bf 91})
\oplus843({\bf 89})
\oplus873({\bf 87})
\oplus903({\bf 85})
\oplus932({\bf 83})
\oplus960({\bf 81})
\oplus986({\bf 79})
\oplus1012({\bf 77})
\oplus1035({\bf 75})
\oplus1057({\bf 73})
\oplus1077({\bf 71})
\oplus1096({\bf 69})
\oplus1111({\bf 67})
\oplus1126({\bf 65})
\oplus1137({\bf 63})
\oplus1146({\bf 61})
\oplus1153({\bf 59})
\oplus1157({\bf 57})
\oplus1157({\bf 55})
\oplus1156({\bf 53})
\oplus1150({\bf 51})
\oplus1142({\bf 49})
\oplus1130({\bf 47})
\oplus1115({\bf 45})
\oplus1095({\bf 43})
\oplus1073({\bf 41})
\oplus1046({\bf 39})
\oplus1016({\bf 37})
\oplus982({\bf 35})
\oplus945({\bf 33})
\oplus903({\bf 31})
\oplus861({\bf 29})
\oplus813({\bf 27})
\oplus764({\bf 25})
\oplus712({\bf 23})
\oplus658({\bf 21})
\oplus601({\bf 19})
\oplus544({\bf 17})
\oplus483({\bf 15})
\oplus422({\bf 13})
\oplus359({\bf 11})
\oplus296({\bf 9})
\oplus230({\bf 7})
\oplus166({\bf 5})
\oplus99({\bf 3})
\oplus33({\bf 1})$\\
${\bf 4308772}$&=&
$({\bf 199})
\oplus({\bf 197})
\oplus2({\bf 195})
\oplus3({\bf 193})
\oplus4({\bf 191})
\oplus6({\bf 189})
\oplus8({\bf 187})
\oplus10({\bf 185})
\oplus13({\bf 183})
\oplus16({\bf 181})
\oplus20({\bf 179})
\oplus24({\bf 177})
\oplus29({\bf 175})
\oplus34({\bf 173})
\oplus40({\bf 171})
\oplus47({\bf 169})
\oplus54({\bf 167})
\oplus62({\bf 165})
\oplus71({\bf 163})
\oplus80({\bf 161})
\oplus91({\bf 159})
\oplus102({\bf 157})
\oplus114({\bf 155})
\oplus127({\bf 153})
\oplus141({\bf 151})
\oplus156({\bf 149})
\oplus172({\bf 147})
\oplus189({\bf 145})
\oplus207({\bf 143})
\oplus226({\bf 141})
\oplus247({\bf 139})
\oplus268({\bf 137})
\oplus291({\bf 135})
\oplus315({\bf 133})
\oplus340({\bf 131})
\oplus367({\bf 129})
\oplus395({\bf 127})
\oplus424({\bf 125})
\oplus455({\bf 123})
\oplus486({\bf 121})
\oplus519({\bf 119})
\oplus552({\bf 117})
\oplus587({\bf 115})
\oplus621({\bf 113})
\oplus657({\bf 111})
\oplus693({\bf 109})
\oplus729({\bf 107})
\oplus765({\bf 105})
\oplus802({\bf 103})
\oplus837({\bf 101})
\oplus874({\bf 99})
\oplus909({\bf 97})
\oplus944({\bf 95})
\oplus978({\bf 93})
\oplus1012({\bf 91})
\oplus1044({\bf 89})
\oplus1076({\bf 87})
\oplus1106({\bf 85})
\oplus1135({\bf 83})
\oplus1162({\bf 81})
\oplus1189({\bf 79})
\oplus1212({\bf 77})
\oplus1235({\bf 75})
\oplus1255({\bf 73})
\oplus1273({\bf 71})
\oplus1289({\bf 69})
\oplus1303({\bf 67})
\oplus1313({\bf 65})
\oplus1322({\bf 63})
\oplus1327({\bf 61})
\oplus1330({\bf 59})
\oplus1329({\bf 57})
\oplus1326({\bf 55})
\oplus1318({\bf 53})
\oplus1308({\bf 51})
\oplus1294({\bf 49})
\oplus1276({\bf 47})
\oplus1254({\bf 45})
\oplus1229({\bf 43})
\oplus1199({\bf 41})
\oplus1167({\bf 39})
\oplus1130({\bf 37})
\oplus1090({\bf 35})
\oplus1046({\bf 33})
\oplus1000({\bf 31})
\oplus949({\bf 29})
\oplus897({\bf 27})
\oplus841({\bf 25})
\oplus783({\bf 23})
\oplus722({\bf 21})
\oplus661({\bf 19})
\oplus595({\bf 17})
\oplus530({\bf 15})
\oplus462({\bf 13})
\oplus393({\bf 11})
\oplus323({\bf 9})
\oplus253({\bf 7})
\oplus180({\bf 5})
\oplus109({\bf 3})
\oplus36({\bf 1})$\\
${\bf 4496388}$&=&
$({\bf 211})
\oplus({\bf 207})
\oplus({\bf 205})
\oplus2({\bf 203})
\oplus2({\bf 201})
\oplus4({\bf 199})
\oplus3({\bf 197})
\oplus6({\bf 195})
\oplus6({\bf 193})
\oplus9({\bf 191})
\oplus9({\bf 189})
\oplus14({\bf 187})
\oplus13({\bf 185})
\oplus19({\bf 183})
\oplus20({\bf 181})
\oplus26({\bf 179})
\oplus27({\bf 177})
\oplus36({\bf 175})
\oplus36({\bf 173})
\oplus47({\bf 171})
\oplus49({\bf 169})
\oplus60({\bf 167})
\oplus63({\bf 165})
\oplus78({\bf 163})
\oplus80({\bf 161})
\oplus97({\bf 159})
\oplus102({\bf 157})
\oplus120({\bf 155})
\oplus126({\bf 153})
\oplus149({\bf 151})
\oplus154({\bf 149})
\oplus180({\bf 147})
\oplus189({\bf 145})
\oplus216({\bf 143})
\oplus227({\bf 141})
\oplus259({\bf 139})
\oplus269({\bf 137})
\oplus305({\bf 135})
\oplus319({\bf 133})
\oplus356({\bf 131})
\oplus371({\bf 129})
\oplus414({\bf 127})
\oplus428({\bf 125})
\oplus474({\bf 123})
\oplus492({\bf 121})
\oplus538({\bf 119})
\oplus557({\bf 117})
\oplus609({\bf 115})
\oplus625({\bf 113})
\oplus680({\bf 111})
\oplus699({\bf 109})
\oplus753({\bf 107})
\oplus772({\bf 105})
\oplus831({\bf 103})
\oplus846({\bf 101})
\oplus906({\bf 99})
\oplus923({\bf 97})
\oplus981({\bf 95})
\oplus996({\bf 93})
\oplus1058({\bf 91})
\oplus1066({\bf 89})
\oplus1128({\bf 87})
\oplus1137({\bf 85})
\oplus1194({\bf 83})
\oplus1199({\bf 81})
\oplus1258({\bf 79})
\oplus1254({\bf 77})
\oplus1311({\bf 75})
\oplus1305({\bf 73})
\oplus1355({\bf 71})
\oplus1342({\bf 69})
\oplus1392({\bf 67})
\oplus1368({\bf 65})
\oplus1413({\bf 63})
\oplus1386({\bf 61})
\oplus1421({\bf 59})
\oplus1386({\bf 57})
\oplus1420({\bf 55})
\oplus1372({\bf 53})
\oplus1400({\bf 51})
\oplus1348({\bf 49})
\oplus1365({\bf 47})
\oplus1305({\bf 45})
\oplus1320({\bf 43})
\oplus1247({\bf 41})
\oplus1255({\bf 39})
\oplus1179({\bf 37})
\oplus1176({\bf 35})
\oplus1092({\bf 33})
\oplus1088({\bf 31})
\oplus991({\bf 29})
\oplus981({\bf 27})
\oplus883({\bf 25})
\oplus862({\bf 23})
\oplus758({\bf 21})
\oplus737({\bf 19})
\oplus622({\bf 17})
\oplus597({\bf 15})
\oplus483({\bf 13})
\oplus449({\bf 11})
\oplus331({\bf 9})
\oplus300({\bf 7})
\oplus174({\bf 5})
\oplus141({\bf 3})
\oplus20({\bf 1})$\\
${\bf 4566170}$&=&
$({\bf 193})
\oplus({\bf 191})
\oplus2({\bf 189})
\oplus3({\bf 187})
\oplus5({\bf 185})
\oplus6({\bf 183})
\oplus9({\bf 181})
\oplus11({\bf 179})
\oplus15({\bf 177})
\oplus18({\bf 175})
\oplus23({\bf 173})
\oplus27({\bf 171})
\oplus34({\bf 169})
\oplus39({\bf 167})
\oplus47({\bf 165})
\oplus54({\bf 163})
\oplus64({\bf 161})
\oplus72({\bf 159})
\oplus84({\bf 157})
\oplus94({\bf 155})
\oplus108({\bf 153})
\oplus120({\bf 151})
\oplus136({\bf 149})
\oplus150({\bf 147})
\oplus169({\bf 145})
\oplus185({\bf 143})
\oplus206({\bf 141})
\oplus225({\bf 139})
\oplus249({\bf 137})
\oplus270({\bf 135})
\oplus297({\bf 133})
\oplus321({\bf 131})
\oplus351({\bf 129})
\oplus378({\bf 127})
\oplus411({\bf 125})
\oplus441({\bf 123})
\oplus478({\bf 121})
\oplus510({\bf 119})
\oplus550({\bf 117})
\oplus586({\bf 115})
\oplus628({\bf 113})
\oplus665({\bf 111})
\oplus710({\bf 109})
\oplus748({\bf 107})
\oplus794({\bf 105})
\oplus833({\bf 103})
\oplus879({\bf 101})
\oplus918({\bf 99})
\oplus965({\bf 97})
\oplus1002({\bf 95})
\oplus1048({\bf 93})
\oplus1085({\bf 91})
\oplus1129({\bf 89})
\oplus1163({\bf 87})
\oplus1206({\bf 85})
\oplus1237({\bf 83})
\oplus1277({\bf 81})
\oplus1305({\bf 79})
\oplus1341({\bf 77})
\oplus1365({\bf 75})
\oplus1398({\bf 73})
\oplus1416({\bf 71})
\oplus1444({\bf 69})
\oplus1458({\bf 67})
\oplus1480({\bf 65})
\oplus1487({\bf 63})
\oplus1504({\bf 61})
\oplus1504({\bf 59})
\oplus1514({\bf 57})
\oplus1507({\bf 55})
\oplus1509({\bf 53})
\oplus1494({\bf 51})
\oplus1489({\bf 49})
\oplus1464({\bf 47})
\oplus1450({\bf 45})
\oplus1417({\bf 43})
\oplus1393({\bf 41})
\oplus1350({\bf 39})
\oplus1318({\bf 37})
\oplus1265({\bf 35})
\oplus1224({\bf 33})
\oplus1163({\bf 31})
\oplus1113({\bf 29})
\oplus1045({\bf 27})
\oplus989({\bf 25})
\oplus913({\bf 23})
\oplus851({\bf 21})
\oplus771({\bf 19})
\oplus703({\bf 17})
\oplus618({\bf 15})
\oplus547({\bf 13})
\oplus458({\bf 11})
\oplus384({\bf 9})
\oplus293({\bf 7})
\oplus216({\bf 5})
\oplus124({\bf 3})
\oplus47({\bf 1})$\\
${\bf 5024550}$&=&
$({\bf 197})
\oplus({\bf 195})
\oplus2({\bf 193})
\oplus3({\bf 191})
\oplus5({\bf 189})
\oplus6({\bf 187})
\oplus9({\bf 185})
\oplus11({\bf 183})
\oplus15({\bf 181})
\oplus18({\bf 179})
\oplus23({\bf 177})
\oplus27({\bf 175})
\oplus34({\bf 173})
\oplus39({\bf 171})
\oplus47({\bf 169})
\oplus54({\bf 167})
\oplus64({\bf 165})
\oplus72({\bf 163})
\oplus84({\bf 161})
\oplus94({\bf 159})
\oplus108({\bf 157})
\oplus120({\bf 155})
\oplus136({\bf 153})
\oplus150({\bf 151})
\oplus169({\bf 149})
\oplus185({\bf 147})
\oplus206({\bf 145})
\oplus225({\bf 143})
\oplus249({\bf 141})
\oplus270({\bf 139})
\oplus297({\bf 137})
\oplus321({\bf 135})
\oplus351({\bf 133})
\oplus378({\bf 131})
\oplus411({\bf 129})
\oplus441({\bf 127})
\oplus478({\bf 125})
\oplus511({\bf 123})
\oplus550({\bf 121})
\oplus587({\bf 119})
\oplus629({\bf 117})
\oplus667({\bf 115})
\oplus712({\bf 113})
\oplus752({\bf 111})
\oplus798({\bf 109})
\oplus839({\bf 107})
\oplus886({\bf 105})
\oplus927({\bf 103})
\oplus975({\bf 101})
\oplus1015({\bf 99})
\oplus1062({\bf 97})
\oplus1102({\bf 95})
\oplus1148({\bf 93})
\oplus1185({\bf 91})
\oplus1230({\bf 89})
\oplus1265({\bf 87})
\oplus1307({\bf 85})
\oplus1339({\bf 83})
\oplus1378({\bf 81})
\oplus1406({\bf 79})
\oplus1442({\bf 77})
\oplus1465({\bf 75})
\oplus1496({\bf 73})
\oplus1515({\bf 71})
\oplus1541({\bf 69})
\oplus1553({\bf 67})
\oplus1574({\bf 65})
\oplus1580({\bf 63})
\oplus1594({\bf 61})
\oplus1593({\bf 59})
\oplus1600({\bf 57})
\oplus1591({\bf 55})
\oplus1591({\bf 53})
\oplus1573({\bf 51})
\oplus1564({\bf 49})
\oplus1538({\bf 47})
\oplus1520({\bf 45})
\oplus1483({\bf 43})
\oplus1457({\bf 41})
\oplus1411({\bf 39})
\oplus1374({\bf 37})
\oplus1320({\bf 35})
\oplus1274({\bf 33})
\oplus1211({\bf 31})
\oplus1158({\bf 29})
\oplus1087({\bf 27})
\oplus1026({\bf 25})
\oplus950({\bf 23})
\oplus883({\bf 21})
\oplus800({\bf 19})
\oplus729({\bf 17})
\oplus642({\bf 15})
\oplus566({\bf 13})
\oplus476({\bf 11})
\oplus397({\bf 9})
\oplus304({\bf 7})
\oplus224({\bf 5})
\oplus129({\bf 3})
\oplus47({\bf 1})$\\
${\bf 5742009}$&=&
$({\bf 195})
\oplus({\bf 193})
\oplus3({\bf 191})
\oplus3({\bf 189})
\oplus6({\bf 187})
\oplus7({\bf 185})
\oplus11({\bf 183})
\oplus13({\bf 181})
\oplus18({\bf 179})
\oplus21({\bf 177})
\oplus28({\bf 175})
\oplus32({\bf 173})
\oplus41({\bf 171})
\oplus46({\bf 169})
\oplus57({\bf 167})
\oplus64({\bf 165})
\oplus77({\bf 163})
\oplus86({\bf 161})
\oplus101({\bf 159})
\oplus112({\bf 157})
\oplus130({\bf 155})
\oplus143({\bf 153})
\oplus164({\bf 151})
\oplus179({\bf 149})
\oplus203({\bf 147})
\oplus221({\bf 145})
\oplus248({\bf 143})
\oplus269({\bf 141})
\oplus299({\bf 139})
\oplus323({\bf 137})
\oplus357({\bf 135})
\oplus384({\bf 133})
\oplus422({\bf 131})
\oplus452({\bf 129})
\oplus494({\bf 127})
\oplus528({\bf 125})
\oplus574({\bf 123})
\oplus612({\bf 121})
\oplus661({\bf 119})
\oplus702({\bf 117})
\oplus755({\bf 115})
\oplus798({\bf 113})
\oplus854({\bf 111})
\oplus898({\bf 109})
\oplus956({\bf 107})
\oplus1001({\bf 105})
\oplus1060({\bf 103})
\oplus1105({\bf 101})
\oplus1164({\bf 99})
\oplus1208({\bf 97})
\oplus1267({\bf 95})
\oplus1309({\bf 93})
\oplus1367({\bf 91})
\oplus1406({\bf 89})
\oplus1462({\bf 87})
\oplus1498({\bf 85})
\oplus1551({\bf 83})
\oplus1583({\bf 81})
\oplus1632({\bf 79})
\oplus1659({\bf 77})
\oplus1704({\bf 75})
\oplus1725({\bf 73})
\oplus1765({\bf 71})
\oplus1779({\bf 69})
\oplus1813({\bf 67})
\oplus1820({\bf 65})
\oplus1847({\bf 63})
\oplus1846({\bf 61})
\oplus1865({\bf 59})
\oplus1855({\bf 57})
\oplus1866({\bf 55})
\oplus1846({\bf 53})
\oplus1848({\bf 51})
\oplus1817({\bf 49})
\oplus1809({\bf 47})
\oplus1767({\bf 45})
\oplus1748({\bf 43})
\oplus1695({\bf 41})
\oplus1664({\bf 39})
\oplus1600({\bf 37})
\oplus1559({\bf 35})
\oplus1484({\bf 33})
\oplus1433({\bf 31})
\oplus1348({\bf 29})
\oplus1288({\bf 27})
\oplus1195({\bf 25})
\oplus1127({\bf 23})
\oplus1027({\bf 21})
\oplus952({\bf 19})
\oplus846({\bf 17})
\oplus766({\bf 15})
\oplus655({\bf 13})
\oplus571({\bf 11})
\oplus456({\bf 9})
\oplus369({\bf 7})
\oplus252({\bf 5})
\oplus163({\bf 3})
\oplus45({\bf 1})$\\
${\bf 9231068}$&=&
$({\bf 241})
\oplus({\bf 237})
\oplus({\bf 235})
\oplus2({\bf 233})
\oplus2({\bf 231})
\oplus4({\bf 229})
\oplus3({\bf 227})
\oplus6({\bf 225})
\oplus6({\bf 223})
\oplus9({\bf 221})
\oplus9({\bf 219})
\oplus14({\bf 217})
\oplus13({\bf 215})
\oplus19({\bf 213})
\oplus20({\bf 211})
\oplus26({\bf 209})
\oplus27({\bf 207})
\oplus36({\bf 205})
\oplus36({\bf 203})
\oplus47({\bf 201})
\oplus49({\bf 199})
\oplus60({\bf 197})
\oplus63({\bf 195})
\oplus78({\bf 193})
\oplus80({\bf 191})
\oplus97({\bf 189})
\oplus102({\bf 187})
\oplus120({\bf 185})
\oplus126({\bf 183})
\oplus149({\bf 181})
\oplus154({\bf 179})
\oplus180({\bf 177})
\oplus189({\bf 175})
\oplus216({\bf 173})
\oplus227({\bf 171})
\oplus260({\bf 169})
\oplus270({\bf 167})
\oplus307({\bf 165})
\oplus322({\bf 163})
\oplus360({\bf 161})
\oplus377({\bf 159})
\oplus422({\bf 157})
\oplus438({\bf 155})
\oplus487({\bf 153})
\oplus509({\bf 151})
\oplus558({\bf 149})
\oplus582({\bf 147})
\oplus639({\bf 145})
\oplus661({\bf 143})
\oplus722({\bf 141})
\oplus749({\bf 139})
\oplus810({\bf 137})
\oplus839({\bf 135})
\oplus907({\bf 133})
\oplus933({\bf 131})
\oplus1004({\bf 129})
\oplus1035({\bf 127})
\oplus1105({\bf 125})
\oplus1136({\bf 123})
\oplus1213({\bf 121})
\oplus1239({\bf 119})
\oplus1318({\bf 117})
\oplus1348({\bf 115})
\oplus1424({\bf 113})
\oplus1453({\bf 111})
\oplus1534({\bf 109})
\oplus1556({\bf 107})
\oplus1638({\bf 105})
\oplus1662({\bf 103})
\oplus1739({\bf 101})
\oplus1759({\bf 99})
\oplus1840({\bf 97})
\oplus1851({\bf 95})
\oplus1930({\bf 93})
\oplus1941({\bf 91})
\oplus2012({\bf 89})
\oplus2017({\bf 87})
\oplus2090({\bf 85})
\oplus2082({\bf 83})
\oplus2151({\bf 81})
\oplus2141({\bf 79})
\oplus2199({\bf 77})
\oplus2181({\bf 75})
\oplus2239({\bf 73})
\oplus2206({\bf 71})
\oplus2257({\bf 69})
\oplus2221({\bf 67})
\oplus2259({\bf 65})
\oplus2213({\bf 63})
\oplus2250({\bf 61})
\oplus2187({\bf 59})
\oplus2216({\bf 57})
\oplus2150({\bf 55})
\oplus2164({\bf 53})
\oplus2088({\bf 51})
\oplus2100({\bf 49})
\oplus2007({\bf 47})
\oplus2011({\bf 45})
\oplus1915({\bf 43})
\oplus1904({\bf 41})
\oplus1798({\bf 39})
\oplus1786({\bf 37})
\oplus1664({\bf 35})
\oplus1644({\bf 33})
\oplus1521({\bf 31})
\oplus1486({\bf 29})
\oplus1355({\bf 27})
\oplus1321({\bf 25})
\oplus1175({\bf 23})
\oplus1135({\bf 21})
\oplus990({\bf 19})
\oplus937({\bf 17})
\oplus787({\bf 15})
\oplus737({\bf 13})
\oplus575({\bf 11})
\oplus521({\bf 9})
\oplus364({\bf 7})
\oplus300({\bf 5})
\oplus141({\bf 3})
\oplus84({\bf 1})$\\
${\bf 22481940}$&=&
$({\bf 239})
\oplus({\bf 235})
\oplus({\bf 233})
\oplus2({\bf 231})
\oplus2({\bf 229})
\oplus4({\bf 227})
\oplus4({\bf 225})
\oplus6({\bf 223})
\oplus7({\bf 221})
\oplus10({\bf 219})
\oplus11({\bf 217})
\oplus16({\bf 215})
\oplus17({\bf 213})
\oplus23({\bf 211})
\oplus26({\bf 209})
\oplus33({\bf 207})
\oplus37({\bf 205})
\oplus47({\bf 203})
\oplus52({\bf 201})
\oplus64({\bf 199})
\oplus72({\bf 197})
\oplus86({\bf 195})
\oplus96({\bf 193})
\oplus115({\bf 191})
\oplus127({\bf 189})
\oplus149({\bf 187})
\oplus166({\bf 185})
\oplus192({\bf 183})
\oplus212({\bf 181})
\oplus245({\bf 179})
\oplus269({\bf 177})
\oplus307({\bf 175})
\oplus338({\bf 173})
\oplus382({\bf 171})
\oplus418({\bf 169})
\oplus471({\bf 167})
\oplus513({\bf 165})
\oplus573({\bf 163})
\oplus624({\bf 161})
\oplus692({\bf 159})
\oplus749({\bf 157})
\oplus829({\bf 155})
\oplus893({\bf 153})
\oplus981({\bf 151})
\oplus1056({\bf 149})
\oplus1153({\bf 147})
\oplus1235({\bf 145})
\oplus1345({\bf 143})
\oplus1435({\bf 141})
\oplus1553({\bf 139})
\oplus1654({\bf 137})
\oplus1782({\bf 135})
\oplus1889({\bf 133})
\oplus2030({\bf 131})
\oplus2144({\bf 129})
\oplus2292({\bf 127})
\oplus2416({\bf 125})
\oplus2572({\bf 123})
\oplus2700({\bf 121})
\oplus2867({\bf 119})
\oplus2999({\bf 117})
\oplus3170({\bf 115})
\oplus3309({\bf 113})
\oplus3484({\bf 111})
\oplus3622({\bf 109})
\oplus3804({\bf 107})
\oplus3941({\bf 105})
\oplus4121({\bf 103})
\oplus4259({\bf 101})
\oplus4437({\bf 99})
\oplus4567({\bf 97})
\oplus4745({\bf 95})
\oplus4867({\bf 93})
\oplus5035({\bf 91})
\oplus5151({\bf 89})
\oplus5309({\bf 87})
\oplus5409({\bf 85})
\oplus5559({\bf 83})
\oplus5643({\bf 81})
\oplus5775({\bf 79})
\oplus5845({\bf 77})
\oplus5959({\bf 75})
\oplus6005({\bf 73})
\oplus6104({\bf 71})
\oplus6126({\bf 69})
\oplus6199({\bf 67})
\oplus6201({\bf 65})
\oplus6249({\bf 63})
\oplus6220({\bf 61})
\oplus6247({\bf 59})
\oplus6189({\bf 57})
\oplus6184({\bf 55})
\oplus6101({\bf 53})
\oplus6067({\bf 51})
\oplus5949({\bf 49})
\oplus5891({\bf 47})
\oplus5741({\bf 45})
\oplus5649({\bf 43})
\oplus5473({\bf 41})
\oplus5351({\bf 39})
\oplus5140({\bf 37})
\oplus4995({\bf 35})
\oplus4754({\bf 33})
\oplus4577({\bf 31})
\oplus4314({\bf 29})
\oplus4111({\bf 27})
\oplus3818({\bf 25})
\oplus3598({\bf 23})
\oplus3282({\bf 21})
\oplus3037({\bf 19})
\oplus2707({\bf 17})
\oplus2445({\bf 15})
\oplus2094({\bf 13})
\oplus1824({\bf 11})
\oplus1461({\bf 9})
\oplus1176({\bf 7})
\oplus810({\bf 5})
\oplus519({\bf 3})
\oplus144({\bf 1})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{32}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C16_A15-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C16_A15-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 32}$&=&
$({\bf 16})(1)
\oplus({\bf \overline{16}})(-1)$\\
${\bf 495}$&=&
$({\bf 120})(2)
\oplus({\bf 255})(0)
\oplus({\bf \overline{120}})(-2)$\\
${\bf 528}$&=&
$({\bf 136})(2)
\oplus({\bf 255})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{136}})(-2)$\\
${\bf 4928}$&=&
$({\bf 560})(3)
\oplus({\bf 1904})(1)
\oplus({\bf \overline{1904}})(-1)
\oplus({\bf \overline{560}})(-3)$\\
${\bf 5984}$&=&
$({\bf 816})(3)
\oplus({\bf 2160})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{2160}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf \overline{816}})(-3)$\\
${\bf 10880}$&=&
$({\bf 1360})(3)
\oplus({\bf 2160})(1)
\oplus({\bf 1904})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{2160}})(-1)
\oplus({\bf \overline{1904}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf \overline{1360}})(-3)$\\
${\bf 35464}$&=&
$({\bf 1820})(4)
\oplus({\bf 8840})(2)
\oplus({\bf 14144})(0)
\oplus({\bf \overline{8840}})(-2)
\oplus({\bf \overline{1820}})(-4)$\\
${\bf 52360}$&=&
$({\bf 3876})(4)
\oplus({\bf 12920})(2)
\oplus({\bf 136})(2)
\oplus({\bf 18240})(0)
\oplus({\bf 255})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{12920}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{3876}})(-4)$\\
${\bf 86800}$&=&
$({\bf 5440})(4)
\oplus({\bf 21504})(2)
\oplus({\bf 136})(2)
\oplus({\bf 18240})(0)
\oplus({\bf 14144})(0)
\oplus({\bf 255})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{5440}})(-4)$\\
${\bf 121737}$&=&
$({\bf 7140})(4)
\oplus({\bf 21504})(2)
\oplus({\bf 8840})(2)
\oplus({\bf 120})(2)
\oplus({\bf 16065})(0)
\oplus({\bf \overline{16065}})(0)
\oplus({\bf 14144})(0)
\oplus({\bf 255})(0)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{8840}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{7140}})(-4)$\\
${\bf 138600}$&=&
$({\bf 9180})(4)
\oplus({\bf 12920})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 136})(2)
\oplus({\bf 120})(2)
\oplus({\bf 18240})(0)
\oplus({\bf 16065})(0)
\oplus({\bf \overline{16065}})(0)
\oplus2({\bf 255})(0)
\oplus({\bf \overline{12920}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{9180}})(-4)$\\
${\bf 196416}$&=&
$({\bf 4368})(5)
\oplus({\bf 28560})(3)
\oplus({\bf 65280})(1)
\oplus({\bf \overline{65280}})(-1)
\oplus({\bf \overline{28560}})(-3)
\oplus({\bf \overline{4368}})(-5)$\\
${\bf 376992}$&=&
$({\bf 15504})(5)
\oplus({\bf 61200})(3)
\oplus({\bf 816})(3)
\oplus({\bf 108800})(1)
\oplus({\bf 2160})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{108800}})(-1)
\oplus({\bf \overline{2160}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf \overline{61200}})(-3)
\oplus({\bf \overline{816}})(-3)
\oplus({\bf \overline{15504}})(-5)$\\
${\bf 870232}$&=&
$({\bf 8008})(6)
\oplus({\bf 68068})(4)
\oplus({\bf 209440})(2)
\oplus({\bf 299200})(0)
\oplus({\bf \overline{209440}})(-2)
\oplus({\bf \overline{68068}})(-4)
\oplus({\bf \overline{8008}})(-6)$\\
${\bf 933504}$&=&
$({\bf 24752})(5)
\oplus({\bf 112320})(3)
\oplus({\bf 28560})(3)
\oplus({\bf 560})(3)
\oplus({\bf 159120})(1)
\oplus({\bf 74256})(1)
\oplus({\bf 65280})(1)
\oplus({\bf 1904})(1)
\oplus({\bf \overline{74256}})(-1)
\oplus({\bf \overline{159120}})(-1)
\oplus({\bf \overline{65280}})(-1)
\oplus({\bf \overline{1904}})(-1)
\oplus({\bf \overline{112320}})(-3)
\oplus({\bf \overline{28560}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{24752}})(-5)$\\
${\bf 1292544}$&=&
$({\bf 46512})(5)
\oplus({\bf 61200})(3)
\oplus({\bf 144704})(3)
\oplus({\bf 816})(3)
\oplus({\bf 1360})(3)
\oplus({\bf 108800})(1)
\oplus({\bf 95760})(1)
\oplus({\bf 180880})(1)
\oplus2({\bf 2160})(1)
\oplus({\bf 1904})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{108800}})(-1)
\oplus({\bf \overline{180880}})(-1)
\oplus({\bf \overline{95760}})(-1)
\oplus2({\bf \overline{2160}})(-1)
\oplus({\bf \overline{1904}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf \overline{61200}})(-3)
\oplus({\bf \overline{144704}})(-3)
\oplus({\bf \overline{816}})(-3)
\oplus({\bf \overline{1360}})(-3)
\oplus({\bf \overline{46512}})(-5)$\\
${\bf 1293600}$&=&
$({\bf 38080})(5)
\oplus({\bf 85680})(3)
\oplus({\bf 112320})(3)
\oplus({\bf 1360})(3)
\oplus({\bf 180880})(1)
\oplus({\bf 159120})(1)
\oplus({\bf 2160})(1)
\oplus({\bf 65280})(1)
\oplus({\bf 1904})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{180880}})(-1)
\oplus({\bf \overline{159120}})(-1)
\oplus({\bf \overline{65280}})(-1)
\oplus({\bf \overline{2160}})(-1)
\oplus({\bf \overline{1904}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf \overline{85680}})(-3)
\oplus({\bf \overline{112320}})(-3)
\oplus({\bf \overline{1360}})(-3)
\oplus({\bf \overline{38080}})(-5)$\\
${\bf 1473120}$&=&
$({\bf 48960})(5)
\oplus({\bf 144704})(3)
\oplus({\bf 816})(3)
\oplus({\bf 85680})(3)
\oplus({\bf 1360})(3)
\oplus({\bf 108800})(1)
\oplus({\bf 180880})(1)
\oplus({\bf 159120})(1)
\oplus2({\bf 2160})(1)
\oplus({\bf 1904})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{108800}})(-1)
\oplus({\bf \overline{180880}})(-1)
\oplus({\bf \overline{159120}})(-1)
\oplus2({\bf \overline{2160}})(-1)
\oplus({\bf \overline{1904}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf \overline{144704}})(-3)
\oplus({\bf \overline{85680}})(-3)
\oplus({\bf \overline{816}})(-3)
\oplus({\bf \overline{1360}})(-3)
\oplus({\bf \overline{48960}})(-5)$\\
${\bf 1652672}$&=&
$({\bf 51408})(5)
\oplus({\bf 144704})(3)
\oplus({\bf 112320})(3)
\oplus({\bf 1360})(3)
\oplus({\bf 560})(3)
\oplus({\bf 95760})(1)
\oplus({\bf 180880})(1)
\oplus({\bf 159120})(1)
\oplus({\bf 2160})(1)
\oplus({\bf 74256})(1)
\oplus2({\bf 1904})(1)
\oplus({\bf \overline{180880}})(-1)
\oplus({\bf \overline{74256}})(-1)
\oplus({\bf \overline{95760}})(-1)
\oplus({\bf \overline{159120}})(-1)
\oplus({\bf \overline{2160}})(-1)
\oplus2({\bf \overline{1904}})(-1)
\oplus({\bf \overline{144704}})(-3)
\oplus({\bf \overline{112320}})(-3)
\oplus({\bf \overline{1360}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{51408}})(-5)$\\
${\bf 2324784}$&=&
$({\bf 54264})(6)
\oplus({\bf 244188})(4)
\oplus({\bf 3876})(4)
\oplus({\bf 514080})(2)
\oplus({\bf 12920})(2)
\oplus({\bf 136})(2)
\oplus({\bf 647360})(0)
\oplus({\bf 18240})(0)
\oplus({\bf 255})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{514080}})(-2)
\oplus({\bf \overline{12920}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{244188}})(-4)
\oplus({\bf \overline{3876}})(-4)
\oplus({\bf \overline{54264}})(-6)$\\
${\bf 3164480}$&=&
$({\bf 11440})(7)
\oplus({\bf 123760})(5)
\oplus({\bf 495040})(3)
\oplus({\bf 952000})(1)
\oplus({\bf \overline{952000}})(-1)
\oplus({\bf \overline{495040}})(-3)
\oplus({\bf \overline{123760}})(-5)
\oplus({\bf \overline{11440}})(-7)$\\
${\bf 5379616}$&=&
$({\bf 61880})(6)
\oplus({\bf 387072})(4)
\oplus({\bf 68068})(4)
\oplus({\bf 1820})(4)
\oplus({\bf 826200})(2)
\oplus({\bf 238680})(2)
\oplus({\bf 209440})(2)
\oplus({\bf 8840})(2)
\oplus({\bf 731136})(0)
\oplus({\bf \overline{731136}})(0)
\oplus({\bf 299200})(0)
\oplus({\bf 14144})(0)
\oplus({\bf \overline{238680}})(-2)
\oplus({\bf \overline{826200}})(-2)
\oplus({\bf \overline{209440}})(-2)
\oplus({\bf \overline{8840}})(-2)
\oplus({\bf \overline{387072}})(-4)
\oplus({\bf \overline{68068}})(-4)
\oplus({\bf \overline{1820}})(-4)
\oplus({\bf \overline{61880}})(-6)$\\
${\bf 6643175}$&=&
$({\bf 95200})(6)
\oplus({\bf 596700})(4)
\oplus({\bf 5440})(4)
\oplus({\bf 718200})(2)
\oplus({\bf 826200})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 136})(2)
\oplus({\bf 1784575})(0)
\oplus({\bf 18240})(0)
\oplus({\bf 299200})(0)
\oplus({\bf 14144})(0)
\oplus({\bf 255})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{718200}})(-2)
\oplus({\bf \overline{826200}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{596700}})(-4)
\oplus({\bf \overline{5440}})(-4)
\oplus({\bf \overline{95200}})(-6)$\\
${\bf 8074880}$&=&
$({\bf 138720})(6)
\oplus({\bf 768740})(4)
\oplus({\bf 9180})(4)
\oplus({\bf 1213800})(2)
\oplus({\bf 12920})(2)
\oplus({\bf 631176})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 120})(2)
\oplus({\bf 647360})(0)
\oplus({\bf 1784575})(0)
\oplus({\bf 18240})(0)
\oplus({\bf 16065})(0)
\oplus({\bf \overline{16065}})(0)
\oplus({\bf 255})(0)
\oplus({\bf \overline{1213800}})(-2)
\oplus({\bf \overline{631176}})(-2)
\oplus({\bf \overline{12920}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{768740}})(-4)
\oplus({\bf \overline{9180}})(-4)
\oplus({\bf \overline{138720}})(-6)$\\
${\bf 9612108}$&=&
$({\bf 12870})(8)
\oplus({\bf 175032})(6)
\oplus({\bf 891072})(4)
\oplus({\bf 2227680})(2)
\oplus({\bf 2998800})(0)
\oplus({\bf \overline{2227680}})(-2)
\oplus({\bf \overline{891072}})(-4)
\oplus({\bf \overline{175032}})(-6)
\oplus({\bf 12870})(-8)$\\
${\bf 9686600}$&=&
$({\bf 193800})(6)
\oplus({\bf 244188})(4)
\oplus({\bf 731136'})(4)
\oplus({\bf 3876})(4)
\oplus({\bf 9180})(4)
\oplus({\bf 514080})(2)
\oplus({\bf 452200})(2)
\oplus({\bf 1213800})(2)
\oplus2({\bf 12920})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 136})(2)
\oplus({\bf 120})(2)
\oplus({\bf 647360})(0)
\oplus({\bf 1075200})(0)
\oplus({\bf \overline{1075200}})(0)
\oplus2({\bf 18240})(0)
\oplus({\bf 16065})(0)
\oplus({\bf \overline{16065}})(0)
\oplus2({\bf 255})(0)
\oplus({\bf \overline{514080}})(-2)
\oplus({\bf \overline{1213800}})(-2)
\oplus({\bf \overline{452200}})(-2)
\oplus2({\bf \overline{12920}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{244188}})(-4)
\oplus({\bf \overline{731136'}})(-4)
\oplus({\bf \overline{3876}})(-4)
\oplus({\bf \overline{9180}})(-4)
\oplus({\bf \overline{193800}})(-6)$\\
${\bf 11147136}$&=&
$({\bf 148512})(6)
\oplus({\bf 596700})(4)
\oplus({\bf 387072})(4)
\oplus({\bf 7140})(4)
\oplus({\bf 631176})(2)
\oplus({\bf 940576})(2)
\oplus({\bf 826200})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 209440})(2)
\oplus({\bf 8840})(2)
\oplus({\bf 120})(2)
\oplus({\bf 1784575})(0)
\oplus({\bf 731136})(0)
\oplus({\bf 16065})(0)
\oplus({\bf \overline{731136}})(0)
\oplus({\bf 299200})(0)
\oplus({\bf \overline{16065}})(0)
\oplus({\bf 14144})(0)
\oplus({\bf 255})(0)
\oplus({\bf \overline{940576}})(-2)
\oplus({\bf \overline{631176}})(-2)
\oplus({\bf \overline{826200}})(-2)
\oplus({\bf \overline{209440}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{8840}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{596700}})(-4)
\oplus({\bf \overline{387072}})(-4)
\oplus({\bf \overline{7140}})(-4)
\oplus({\bf \overline{148512}})(-6)$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{30}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{30}$(R)}
}
\label{Table:Branching-rules-C16_A1-C15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{30}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C16_A1-C15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{30}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 32}$&=&
$({\bf 2,1})
\oplus({\bf 1,30})$\\
${\bf 495}$&=&
$({\bf 2,30})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 528}$&=&
$({\bf 3,1})
\oplus({\bf 1,465})
\oplus({\bf 2,30})$\\
${\bf 4928}$&=&
$({\bf 2,434})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})$\\
${\bf 5984}$&=&
$({\bf 4,1})
\oplus({\bf 2,465})
\oplus({\bf 3,30})
\oplus({\bf 1,4960})$\\
${\bf 10880}$&=&
$({\bf 3,30})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})
\oplus({\bf 2,465})
\oplus({\bf 2,434})
\oplus({\bf 2,1})$\\
${\bf 35464}$&=&
$({\bf 2,4030})
\oplus({\bf 1,26970})
\oplus({\bf 1,434})$\\
${\bf 52360}$&=&
$({\bf 5,1})
\oplus({\bf 3,465})
\oplus({\bf 1,40920})
\oplus({\bf 4,30})
\oplus({\bf 2,4960})$\\
${\bf 86800}$&=&
$({\bf 3,465})
\oplus({\bf 1,66990})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 2,8960})
\oplus({\bf 2,30})$\\
${\bf 121737}$&=&
$({\bf 3,434})
\oplus({\bf 1,93496})
\oplus({\bf 1,465})
\oplus({\bf 1,434})
\oplus({\bf 2,8960})
\oplus({\bf 2,4030})
\oplus({\bf 2,30})$\\
${\bf 138600}$&=&
$({\bf 4,30})
\oplus({\bf 2,4960})
\oplus({\bf 2,8960})
\oplus({\bf 2,30})
\oplus({\bf 3,465})
\oplus({\bf 3,434})
\oplus({\bf 3,1})
\oplus({\bf 1,107415})
\oplus({\bf 1,465})$\\
${\bf 196416}$&=&
$({\bf 2,26970})
\oplus({\bf 1,138446})
\oplus({\bf 1,4030})$\\
${\bf 376992}$&=&
$({\bf 6,1})
\oplus({\bf 4,465})
\oplus({\bf 2,40920})
\oplus({\bf 5,30})
\oplus({\bf 3,4960})
\oplus({\bf 1,278256})$\\
${\bf 870232}$&=&
$({\bf 2,138446})
\oplus({\bf 1,566370})
\oplus({\bf 1,26970})$\\
${\bf 933504}$&=&
$({\bf 3,4030})
\oplus({\bf 1,666624})
\oplus({\bf 1,8960})
\oplus({\bf 1,4030})
\oplus({\bf 2,93496})
\oplus({\bf 2,26970})
\oplus({\bf 2,434})$\\
${\bf 1292544}$&=&
$({\bf 5,30})
\oplus({\bf 3,4960})
\oplus({\bf 3,8960})
\oplus({\bf 3,30})
\oplus({\bf 1,944384})
\oplus({\bf 1,4960})
\oplus({\bf 4,465})
\oplus({\bf 4,434})
\oplus({\bf 4,1})
\oplus({\bf 2,40920})
\oplus({\bf 2,107415})
\oplus({\bf 2,465})$\\
${\bf 1293600}$&=&
$({\bf 3,8960})
\oplus({\bf 1,930930})
\oplus({\bf 1,8960})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})
\oplus({\bf 2,66990})
\oplus({\bf 2,93496})
\oplus({\bf 2,465})
\oplus({\bf 2,434})$\\
${\bf 1473120}$&=&
$({\bf 4,465})
\oplus({\bf 2,107415})
\oplus({\bf 2,66990})
\oplus({\bf 2,465})
\oplus({\bf 2,434})
\oplus({\bf 2,1})
\oplus({\bf 3,4960})
\oplus({\bf 3,8960})
\oplus({\bf 3,30})
\oplus({\bf 1,1069810})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 1652672}$&=&
$({\bf 4,434})
\oplus({\bf 2,107415})
\oplus({\bf 2,93496})
\oplus({\bf 2,465})
\oplus({\bf 2,434})
\oplus({\bf 3,8960})
\oplus({\bf 3,4030})
\oplus({\bf 3,30})
\oplus({\bf 1,1194336})
\oplus({\bf 1,4960})
\oplus({\bf 1,8960})$\\
${\bf 2324784}$&=&
$({\bf 7,1})
\oplus({\bf 5,465})
\oplus({\bf 3,40920})
\oplus({\bf 1,1623160})
\oplus({\bf 6,30})
\oplus({\bf 4,4960})
\oplus({\bf 2,278256})$\\
${\bf 3164480}$&=&
$({\bf 2,566370})
\oplus({\bf 1,1893294})
\oplus({\bf 1,138446})$\\
${\bf 5379616}$&=&
$({\bf 3,26970})
\oplus({\bf 1,3560040})
\oplus({\bf 1,93496})
\oplus({\bf 1,26970})
\oplus({\bf 2,666624})
\oplus({\bf 2,138446})
\oplus({\bf 2,4030})$\\
${\bf 6643175}$&=&
$({\bf 3,66990})
\oplus({\bf 1,4468464})
\oplus({\bf 1,93496})
\oplus({\bf 1,465})
\oplus({\bf 2,930930})
\oplus({\bf 2,8960})$\\
${\bf 8074880}$&=&
$({\bf 4,4960})
\oplus({\bf 2,1069810})
\oplus({\bf 2,8960})
\oplus({\bf 2,30})
\oplus({\bf 3,107415})
\oplus({\bf 3,465})
\oplus({\bf 1,5506375})
\oplus({\bf 1,66990})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 9612108}$&=&
$({\bf 2,1893294})
\oplus({\bf 1,5259150})
\oplus({\bf 1,566370})$\\
${\bf 9686600}$&=&
$({\bf 6,30})
\oplus({\bf 4,4960})
\oplus({\bf 4,8960})
\oplus({\bf 4,30})
\oplus({\bf 2,278256})
\oplus({\bf 2,944384})
\oplus({\bf 2,4960})
\oplus({\bf 5,465})
\oplus({\bf 5,434})
\oplus({\bf 5,1})
\oplus({\bf 3,40920})
\oplus({\bf 3,107415})
\oplus({\bf 3,465})
\oplus({\bf 1,6683600})
\oplus({\bf 1,40920})$\\
${\bf 11147136}$&=&
$({\bf 3,93496})
\oplus({\bf 1,7457670})
\oplus({\bf 1,66990})
\oplus({\bf 1,93496})
\oplus({\bf 1,26970})
\oplus({\bf 1,434})
\oplus({\bf 2,930930})
\oplus({\bf 2,666624})
\oplus({\bf 2,8960})
\oplus({\bf 2,4030})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{28}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{28}$(R)}
}
\label{Table:Branching-rules-C16_C2-C14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{28}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C16_C2-C14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{28}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 32}$&=&
$({\bf 4,1})
\oplus({\bf 1,28})$\\
${\bf 495}$&=&
$({\bf 5,1})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 4,28})$\\
${\bf 528}$&=&
$({\bf 10,1})
\oplus({\bf 1,406})
\oplus({\bf 4,28})$\\
${\bf 4928}$&=&
$({\bf 5,28})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})
\oplus({\bf 4,377})
\oplus({\bf 4,1})$\\
${\bf 5984}$&=&
$({\bf 20,1})
\oplus({\bf 4,406})
\oplus({\bf 10,28})
\oplus({\bf 1,4060})$\\
${\bf 10880}$&=&
$({\bf 16,1})
\oplus({\bf 4,406})
\oplus({\bf 4,377})
\oplus({\bf 4,1})
\oplus({\bf 10,28})
\oplus({\bf 5,28})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 35464}$&=&
$({\bf 5,377})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 4,3248})
\oplus({\bf 4,28})$\\
${\bf 52360}$&=&
$({\bf 35',1})
\oplus({\bf 10,406})
\oplus({\bf 1,31465})
\oplus({\bf 20,28})
\oplus({\bf 4,4060})$\\
${\bf 86800}$&=&
$({\bf 14,1})
\oplus({\bf 10,406})
\oplus({\bf 5,377})
\oplus({\bf 5,1})
\oplus({\bf 1,50778})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 16,28})
\oplus({\bf 4,7280})
\oplus({\bf 4,28})$\\
${\bf 121737}$&=&
$({\bf 16,28})
\oplus({\bf 4,7280})
\oplus({\bf 4,3248})
\oplus2({\bf 4,28})
\oplus({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf 5,406})
\oplus({\bf 5,377})
\oplus({\bf 5,1})
\oplus({\bf 1,70470})
\oplus({\bf 1,406})
\oplus({\bf 1,377})$\\
${\bf 138600}$&=&
$({\bf 35,1})
\oplus({\bf 10,406})
\oplus({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf 5,406})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})
\oplus({\bf 20,28})
\oplus({\bf 16,28})
\oplus({\bf 4,4060})
\oplus({\bf 4,7280})
\oplus({\bf 4,28})$\\
${\bf 196416}$&=&
$({\bf 5,3248})
\oplus({\bf 1,95004})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})
\oplus({\bf 4,20097})
\oplus({\bf 4,377})$\\
${\bf 376992}$&=&
$({\bf 56,1})
\oplus({\bf 20,406})
\oplus({\bf 4,31465})
\oplus({\bf 35',28})
\oplus({\bf 10,4060})
\oplus({\bf 1,201376})$\\
${\bf 870232}$&=&
$({\bf 5,20097})
\oplus({\bf 1,356265})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})
\oplus({\bf 4,95004})
\oplus({\bf 4,3248})$\\
${\bf 933504}$&=&
$({\bf 16,377})
\oplus({\bf 4,70470})
\oplus({\bf 4,406})
\oplus({\bf 4,20097})
\oplus2({\bf 4,377})
\oplus({\bf 4,1})
\oplus({\bf 10,3248})
\oplus({\bf 10,28})
\oplus({\bf 5,7280})
\oplus({\bf 5,3248})
\oplus({\bf 5,28})
\oplus({\bf 1,464464})
\oplus({\bf 1,7280})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 1292544}$&=&
$({\bf 64,1})
\oplus({\bf 20,406})
\oplus({\bf 20,377})
\oplus({\bf 20,1})
\oplus({\bf 16,406})
\oplus({\bf 4,31465})
\oplus({\bf 4,81809})
\oplus({\bf 4,406})
\oplus({\bf 35',28})
\oplus({\bf 35,28})
\oplus({\bf 10,4060})
\oplus({\bf 10,7280})
\oplus({\bf 10,28})
\oplus({\bf 5,4060})
\oplus({\bf 1,675584})
\oplus({\bf 1,4060})$\\
${\bf 1293600}$&=&
$({\bf 14,28})
\oplus({\bf 10,7280})
\oplus({\bf 10,28})
\oplus({\bf 5,7280})
\oplus({\bf 5,3248})
\oplus2({\bf 5,28})
\oplus({\bf 1,654472})
\oplus({\bf 1,7280})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})
\oplus({\bf 16,406})
\oplus({\bf 16,377})
\oplus({\bf 16,1})
\oplus({\bf 4,50778})
\oplus({\bf 4,70470})
\oplus({\bf 4,406})
\oplus2({\bf 4,377})
\oplus({\bf 4,1})$\\
${\bf 1473120}$&=&
$({\bf 40,1})
\oplus({\bf 20,406})
\oplus({\bf 16,406})
\oplus({\bf 16,377})
\oplus({\bf 16,1})
\oplus({\bf 4,81809})
\oplus({\bf 4,50778})
\oplus({\bf 4,406})
\oplus({\bf 4,377})
\oplus({\bf 4,1})
\oplus({\bf 35,28})
\oplus({\bf 14,28})
\oplus({\bf 10,4060})
\oplus({\bf 10,7280})
\oplus({\bf 10,28})
\oplus({\bf 5,7280})
\oplus({\bf 5,28})
\oplus({\bf 1,760032})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 1652672}$&=&
$({\bf 35,28})
\oplus({\bf 10,7280})
\oplus({\bf 10,3248})
\oplus2({\bf 10,28})
\oplus({\bf 5,4060})
\oplus({\bf 5,7280})
\oplus({\bf 5,28})
\oplus({\bf 1,843696})
\oplus({\bf 1,4060})
\oplus({\bf 1,7280})
\oplus({\bf 20,377})
\oplus({\bf 20,1})
\oplus({\bf 16,406})
\oplus({\bf 16,377})
\oplus({\bf 16,1})
\oplus({\bf 4,81809})
\oplus({\bf 4,70470})
\oplus2({\bf 4,406})
\oplus({\bf 4,377})$\\
${\bf 2324784}$&=&
$({\bf 84,1})
\oplus({\bf 35',406})
\oplus({\bf 10,31465})
\oplus({\bf 1,1107568})
\oplus({\bf 56,28})
\oplus({\bf 20,4060})
\oplus({\bf 4,201376})$\\
${\bf 3164480}$&=&
$({\bf 5,95004})
\oplus({\bf 1,1085760})
\oplus({\bf 1,95004})
\oplus({\bf 1,3248})
\oplus({\bf 4,356265})
\oplus({\bf 4,20097})$\\
${\bf 5379616}$&=&
$({\bf 16,3248})
\oplus({\bf 4,464464})
\oplus({\bf 4,7280})
\oplus({\bf 4,95004})
\oplus2({\bf 4,3248})
\oplus({\bf 4,28})
\oplus({\bf 10,20097})
\oplus({\bf 10,377})
\oplus({\bf 5,70470})
\oplus({\bf 5,20097})
\oplus({\bf 5,377})
\oplus({\bf 1,2283750})
\oplus({\bf 1,70470})
\oplus({\bf 1,406})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})$\\
${\bf 6643175}$&=&
$({\bf 14,406})
\oplus({\bf 10,50778})
\oplus({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf 5,70470})
\oplus({\bf 5,406})
\oplus({\bf 5,377})
\oplus({\bf 1,2921750})
\oplus({\bf 1,70470})
\oplus({\bf 1,406})
\oplus({\bf 16,7280})
\oplus({\bf 16,28})
\oplus({\bf 4,654472})
\oplus({\bf 4,7280})
\oplus({\bf 4,3248})
\oplus({\bf 4,28})$\\
${\bf 8074880}$&=&
$({\bf 30,1})
\oplus({\bf 35,406})
\oplus({\bf 14,377})
\oplus({\bf 14,1})
\oplus({\bf 10,81809})
\oplus({\bf 10,406})
\oplus({\bf 5,50778})
\oplus({\bf 5,377})
\oplus({\bf 5,1})
\oplus({\bf 1,3657654})
\oplus({\bf 1,50778})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 40,28})
\oplus({\bf 20,4060})
\oplus({\bf 16,7280})
\oplus({\bf 16,28})
\oplus({\bf 4,760032})
\oplus({\bf 4,7280})
\oplus({\bf 4,28})$\\
${\bf 9612108}$&=&
$({\bf 5,356265})
\oplus({\bf 1,2731365})
\oplus({\bf 1,356265})
\oplus({\bf 1,20097})
\oplus({\bf 4,1085760})
\oplus({\bf 4,95004})$\\
${\bf 9686600}$&=&
$({\bf 105,1})
\oplus({\bf 35',406})
\oplus({\bf 35',377})
\oplus({\bf 35',1})
\oplus({\bf 35,406})
\oplus({\bf 10,31465})
\oplus({\bf 10,81809})
\oplus({\bf 10,406})
\oplus({\bf 5,31465})
\oplus({\bf 1,4499495})
\oplus({\bf 1,31465})
\oplus({\bf 56,28})
\oplus({\bf 64,28})
\oplus({\bf 20,4060})
\oplus({\bf 20,7280})
\oplus({\bf 20,28})
\oplus({\bf 16,4060})
\oplus({\bf 4,201376})
\oplus({\bf 4,675584})
\oplus({\bf 4,4060})$\\
${\bf 11147136}$&=&
$({\bf 14,377})
\oplus({\bf 10,70470})
\oplus({\bf 10,406})
\oplus({\bf 10,377})
\oplus({\bf 5,50778})
\oplus({\bf 5,70470})
\oplus({\bf 5,406})
\oplus({\bf 5,20097})
\oplus2({\bf 5,377})
\oplus({\bf 5,1})
\oplus({\bf 1,4845610})
\oplus({\bf 1,50778})
\oplus({\bf 1,70470})
\oplus({\bf 1,20097})
\oplus2({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 16,7280})
\oplus({\bf 16,3248})
\oplus({\bf 16,28})
\oplus({\bf 4,654472})
\oplus({\bf 4,464464})
\oplus2({\bf 4,7280})
\oplus2({\bf 4,3248})
\oplus2({\bf 4,28})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{26}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{26}$(R)}
}
\label{Table:Branching-rules-C16_C3-C13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{26}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C16_C3-C13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{26}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 32}$&=&
$({\bf 6,1})
\oplus({\bf 1,26})$\\
${\bf 495}$&=&
$({\bf 14,1})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 6,26})$\\
${\bf 528}$&=&
$({\bf 21,1})
\oplus({\bf 1,351})
\oplus({\bf 6,26})$\\
${\bf 4928}$&=&
$({\bf 14',1})
\oplus({\bf 6,324})
\oplus({\bf 6,1})
\oplus({\bf 14,26})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 5984}$&=&
$({\bf 56,1})
\oplus({\bf 6,351})
\oplus({\bf 21,26})
\oplus({\bf 1,3276})$\\
${\bf 10880}$&=&
$({\bf 64,1})
\oplus({\bf 6,351})
\oplus({\bf 6,324})
\oplus({\bf 6,1})
\oplus({\bf 21,26})
\oplus({\bf 14,26})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
${\bf 35464}$&=&
$({\bf 14',26})
\oplus({\bf 6,2574})
\oplus({\bf 6,26})
\oplus({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 52360}$&=&
$({\bf 126',1})
\oplus({\bf 21,351})
\oplus({\bf 1,23751})
\oplus({\bf 56,26})
\oplus({\bf 6,3276})$\\
${\bf 86800}$&=&
$({\bf 90,1})
\oplus({\bf 21,351})
\oplus({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 1,37700})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 64,26})
\oplus({\bf 6,5824})
\oplus({\bf 6,26})$\\
${\bf 121737}$&=&
$({\bf 70,1})
\oplus({\bf 21,324})
\oplus({\bf 21,1})
\oplus({\bf 14,351})
\oplus({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 1,324})
\oplus({\bf 64,26})
\oplus({\bf 14',26})
\oplus({\bf 6,5824})
\oplus({\bf 6,2574})
\oplus2({\bf 6,26})$\\
${\bf 138600}$&=&
$({\bf 189,1})
\oplus({\bf 21,351})
\oplus({\bf 21,324})
\oplus({\bf 21,1})
\oplus({\bf 14,351})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})
\oplus({\bf 56,26})
\oplus({\bf 64,26})
\oplus({\bf 6,3276})
\oplus({\bf 6,5824})
\oplus({\bf 6,26})$\\
${\bf 196416}$&=&
$({\bf 14',324})
\oplus({\bf 6,14625})
\oplus({\bf 6,324})
\oplus({\bf 6,1})
\oplus({\bf 14,2574})
\oplus({\bf 14,26})
\oplus({\bf 1,63180})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 376992}$&=&
$({\bf 252,1})
\oplus({\bf 56,351})
\oplus({\bf 6,23751})
\oplus({\bf 126',26})
\oplus({\bf 21,3276})
\oplus({\bf 1,142506})$\\
${\bf 870232}$&=&
$({\bf 14',2574})
\oplus({\bf 6,63180})
\oplus({\bf 6,2574})
\oplus({\bf 6,26})
\oplus({\bf 14,14625})
\oplus({\bf 14,324})
\oplus({\bf 1,215280})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 933504}$&=&
$({\bf 70,26})
\oplus({\bf 21,2574})
\oplus({\bf 21,26})
\oplus({\bf 14,5824})
\oplus({\bf 14,2574})
\oplus2({\bf 14,26})
\oplus({\bf 1,314496})
\oplus({\bf 1,5824})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})
\oplus({\bf 64,324})
\oplus({\bf 64,1})
\oplus({\bf 14',351})
\oplus({\bf 14',324})
\oplus({\bf 14',1})
\oplus({\bf 6,51975})
\oplus({\bf 6,351})
\oplus({\bf 6,14625})
\oplus2({\bf 6,324})
\oplus({\bf 6,1})$\\
${\bf 1292544}$&=&
$({\bf 448,1})
\oplus({\bf 56,351})
\oplus({\bf 56,324})
\oplus({\bf 56,1})
\oplus({\bf 64,351})
\oplus({\bf 6,23751})
\oplus({\bf 6,61074})
\oplus({\bf 6,351})
\oplus({\bf 126',26})
\oplus({\bf 189,26})
\oplus({\bf 21,3276})
\oplus({\bf 21,5824})
\oplus({\bf 21,26})
\oplus({\bf 14,3276})
\oplus({\bf 1,471744})
\oplus({\bf 1,3276})$\\
${\bf 1293600}$&=&
$({\bf 126,1})
\oplus({\bf 64,351})
\oplus({\bf 64,324})
\oplus({\bf 64,1})
\oplus({\bf 14',324})
\oplus({\bf 14',1})
\oplus({\bf 6,37700})
\oplus({\bf 6,51975})
\oplus({\bf 6,351})
\oplus2({\bf 6,324})
\oplus({\bf 6,1})
\oplus({\bf 90,26})
\oplus({\bf 70,26})
\oplus({\bf 21,5824})
\oplus({\bf 21,26})
\oplus({\bf 14,5824})
\oplus({\bf 14,2574})
\oplus2({\bf 14,26})
\oplus({\bf 1,447876})
\oplus({\bf 1,5824})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 1473120}$&=&
$({\bf 350,1})
\oplus({\bf 56,351})
\oplus({\bf 64,351})
\oplus({\bf 64,324})
\oplus({\bf 64,1})
\oplus({\bf 6,61074})
\oplus({\bf 6,37700})
\oplus({\bf 6,351})
\oplus({\bf 6,324})
\oplus({\bf 6,1})
\oplus({\bf 189,26})
\oplus({\bf 90,26})
\oplus({\bf 21,3276})
\oplus({\bf 21,5824})
\oplus({\bf 21,26})
\oplus({\bf 14,5824})
\oplus({\bf 14,26})
\oplus({\bf 1,526500})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
${\bf 1652672}$&=&
$({\bf 216,1})
\oplus({\bf 56,324})
\oplus({\bf 56,1})
\oplus({\bf 64,351})
\oplus({\bf 64,324})
\oplus({\bf 64,1})
\oplus({\bf 14',351})
\oplus({\bf 6,61074})
\oplus({\bf 6,51975})
\oplus2({\bf 6,351})
\oplus({\bf 6,324})
\oplus({\bf 189,26})
\oplus({\bf 70,26})
\oplus({\bf 21,5824})
\oplus({\bf 21,2574})
\oplus2({\bf 21,26})
\oplus({\bf 14,3276})
\oplus({\bf 14,5824})
\oplus({\bf 14,26})
\oplus({\bf 1,580580})
\oplus({\bf 1,3276})
\oplus({\bf 1,5824})$\\
${\bf 2324784}$&=&
$({\bf 462,1})
\oplus({\bf 126',351})
\oplus({\bf 21,23751})
\oplus({\bf 1,736281})
\oplus({\bf 252,26})
\oplus({\bf 56,3276})
\oplus({\bf 6,142506})$\\
${\bf 3164480}$&=&
$({\bf 14',14625})
\oplus({\bf 6,215280})
\oplus({\bf 6,14625})
\oplus({\bf 6,324})
\oplus({\bf 14,63180})
\oplus({\bf 14,2574})
\oplus({\bf 1,592020})
\oplus({\bf 1,63180})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 5379616}$&=&
$({\bf 70,324})
\oplus({\bf 21,14625})
\oplus({\bf 21,324})
\oplus({\bf 21,1})
\oplus({\bf 14,51975})
\oplus({\bf 14,351})
\oplus({\bf 14,14625})
\oplus2({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 1,1412775})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 64,2574})
\oplus({\bf 64,26})
\oplus({\bf 14',5824})
\oplus({\bf 14',2574})
\oplus({\bf 14',26})
\oplus({\bf 6,314496})
\oplus({\bf 6,5824})
\oplus({\bf 6,63180})
\oplus2({\bf 6,2574})
\oplus2({\bf 6,26})$\\
${\bf 6643175}$&=&
$({\bf 84,1})
\oplus({\bf 90,351})
\oplus({\bf 70,324})
\oplus({\bf 70,1})
\oplus({\bf 21,37700})
\oplus({\bf 21,324})
\oplus({\bf 21,1})
\oplus({\bf 14,51975})
\oplus({\bf 14,351})
\oplus({\bf 14,324})
\oplus({\bf 1,1848924})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 126,26})
\oplus({\bf 64,5824})
\oplus({\bf 64,26})
\oplus({\bf 14',2574})
\oplus({\bf 14',26})
\oplus({\bf 6,447876})
\oplus({\bf 6,5824})
\oplus({\bf 6,2574})
\oplus({\bf 6,26})$\\
${\bf 8074880}$&=&
$({\bf 385,1})
\oplus({\bf 189,351})
\oplus({\bf 90,324})
\oplus({\bf 90,1})
\oplus({\bf 21,61074})
\oplus({\bf 21,351})
\oplus({\bf 14,37700})
\oplus({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 1,2357550})
\oplus({\bf 1,37700})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 350,26})
\oplus({\bf 56,3276})
\oplus({\bf 64,5824})
\oplus({\bf 64,26})
\oplus({\bf 6,526500})
\oplus({\bf 6,5824})
\oplus({\bf 6,26})$\\
${\bf 9612108}$&=&
$({\bf 14',63180})
\oplus({\bf 6,592020})
\oplus({\bf 6,63180})
\oplus({\bf 6,2574})
\oplus({\bf 14,215280})
\oplus({\bf 14,14625})
\oplus({\bf 1,1332045})
\oplus({\bf 1,215280})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})$\\
${\bf 9686600}$&=&
$({\bf 924',1})
\oplus({\bf 126',351})
\oplus({\bf 126',324})
\oplus({\bf 126',1})
\oplus({\bf 189,351})
\oplus({\bf 21,23751})
\oplus({\bf 21,61074})
\oplus({\bf 21,351})
\oplus({\bf 14,23751})
\oplus({\bf 1,2945124})
\oplus({\bf 1,23751})
\oplus({\bf 252,26})
\oplus({\bf 448,26})
\oplus({\bf 56,3276})
\oplus({\bf 56,5824})
\oplus({\bf 56,26})
\oplus({\bf 64,3276})
\oplus({\bf 6,142506})
\oplus({\bf 6,471744})
\oplus({\bf 6,3276})$\\
${\bf 11147136}$&=&
$({\bf 126,26})
\oplus({\bf 64,5824})
\oplus({\bf 64,2574})
\oplus2({\bf 64,26})
\oplus({\bf 14',5824})
\oplus({\bf 14',2574})
\oplus2({\bf 14',26})
\oplus({\bf 6,447876})
\oplus({\bf 6,314496})
\oplus2({\bf 6,5824})
\oplus2({\bf 6,2574})
\oplus2({\bf 6,26})
\oplus({\bf 90,324})
\oplus({\bf 90,1})
\oplus({\bf 70,351})
\oplus({\bf 70,324})
\oplus({\bf 70,1})
\oplus({\bf 21,51975})
\oplus({\bf 21,351})
\oplus({\bf 21,324})
\oplus({\bf 14,37700})
\oplus({\bf 14,51975})
\oplus({\bf 14,351})
\oplus({\bf 14,14625})
\oplus3({\bf 14,324})
\oplus2({\bf 14,1})
\oplus({\bf 1,3043521})
\oplus({\bf 1,37700})
\oplus({\bf 1,51975})
\oplus({\bf 1,14625})
\oplus2({\bf 1,324})
\oplus({\bf 1,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{24}$(R)}
}
\label{Table:Branching-rules-C16_C4-C12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C16_C4-C12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 32}$&=&
$({\bf 8,1})
\oplus({\bf 1,24})$\\
${\bf 495}$&=&
$({\bf 27,1})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 8,24})$\\
${\bf 528}$&=&
$({\bf 36,1})
\oplus({\bf 1,300})
\oplus({\bf 8,24})$\\
${\bf 4928}$&=&
$({\bf 48,1})
\oplus({\bf 8,275})
\oplus({\bf 8,1})
\oplus({\bf 27,24})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 5984}$&=&
$({\bf 120,1})
\oplus({\bf 8,300})
\oplus({\bf 36,24})
\oplus({\bf 1,2600})$\\
${\bf 10880}$&=&
$({\bf 160,1})
\oplus({\bf 8,300})
\oplus({\bf 8,275})
\oplus({\bf 8,1})
\oplus({\bf 36,24})
\oplus({\bf 27,24})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
${\bf 35464}$&=&
$({\bf 42,1})
\oplus({\bf 27,275})
\oplus({\bf 27,1})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 48,24})
\oplus({\bf 8,2000})
\oplus({\bf 8,24})$\\
${\bf 52360}$&=&
$({\bf 330,1})
\oplus({\bf 36,300})
\oplus({\bf 1,17550})
\oplus({\bf 120,24})
\oplus({\bf 8,2600})$\\
${\bf 86800}$&=&
$({\bf 308,1})
\oplus({\bf 36,300})
\oplus({\bf 27,275})
\oplus({\bf 27,1})
\oplus({\bf 1,27324})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 160,24})
\oplus({\bf 8,4576})
\oplus({\bf 8,24})$\\
${\bf 121737}$&=&
$({\bf 315,1})
\oplus({\bf 36,275})
\oplus({\bf 36,1})
\oplus({\bf 27,300})
\oplus({\bf 27,275})
\oplus({\bf 27,1})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 1,275})
\oplus({\bf 160,24})
\oplus({\bf 48,24})
\oplus({\bf 8,4576})
\oplus({\bf 8,2000})
\oplus2({\bf 8,24})$\\
${\bf 138600}$&=&
$({\bf 594,1})
\oplus({\bf 36,300})
\oplus({\bf 36,275})
\oplus({\bf 36,1})
\oplus({\bf 27,300})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 120,24})
\oplus({\bf 160,24})
\oplus({\bf 8,2600})
\oplus({\bf 8,4576})
\oplus({\bf 8,24})$\\
${\bf 196416}$&=&
$({\bf 42,24})
\oplus({\bf 27,2000})
\oplus({\bf 27,24})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})
\oplus({\bf 48,275})
\oplus({\bf 48,1})
\oplus({\bf 8,10350})
\oplus({\bf 8,275})
\oplus({\bf 8,1})$\\
${\bf 376992}$&=&
$({\bf 792'',1})
\oplus({\bf 120,300})
\oplus({\bf 8,17550})
\oplus({\bf 330,24})
\oplus({\bf 36,2600})
\oplus({\bf 1,98280})$\\
${\bf 870232}$&=&
$({\bf 42,275})
\oplus({\bf 27,10350})
\oplus({\bf 27,275})
\oplus({\bf 27,1})
\oplus({\bf 1,123970})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 48,2000})
\oplus({\bf 48,24})
\oplus({\bf 8,40480})
\oplus({\bf 8,2000})
\oplus({\bf 8,24})$\\
${\bf 933504}$&=&
$({\bf 288,1})
\oplus({\bf 160,275})
\oplus({\bf 160,1})
\oplus({\bf 48,300})
\oplus({\bf 48,275})
\oplus({\bf 48,1})
\oplus({\bf 8,37375})
\oplus({\bf 8,300})
\oplus({\bf 8,10350})
\oplus2({\bf 8,275})
\oplus({\bf 8,1})
\oplus({\bf 315,24})
\oplus({\bf 36,2000})
\oplus({\bf 36,24})
\oplus({\bf 42,24})
\oplus({\bf 27,4576})
\oplus({\bf 27,2000})
\oplus2({\bf 27,24})
\oplus({\bf 1,205920})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 1292544}$&=&
$({\bf 1728,1})
\oplus({\bf 120,300})
\oplus({\bf 120,275})
\oplus({\bf 120,1})
\oplus({\bf 160,300})
\oplus({\bf 8,17550})
\oplus({\bf 8,44550})
\oplus({\bf 8,300})
\oplus({\bf 330,24})
\oplus({\bf 594,24})
\oplus({\bf 36,2600})
\oplus({\bf 36,4576})
\oplus({\bf 36,24})
\oplus({\bf 27,2600})
\oplus({\bf 1,320320})
\oplus({\bf 1,2600})$\\
${\bf 1293600}$&=&
$({\bf 792,1})
\oplus({\bf 160,300})
\oplus({\bf 160,275})
\oplus({\bf 160,1})
\oplus({\bf 48,275})
\oplus({\bf 48,1})
\oplus({\bf 8,27324})
\oplus({\bf 8,37375})
\oplus({\bf 8,300})
\oplus2({\bf 8,275})
\oplus({\bf 8,1})
\oplus({\bf 308,24})
\oplus({\bf 315,24})
\oplus({\bf 36,4576})
\oplus({\bf 36,24})
\oplus({\bf 27,4576})
\oplus({\bf 27,2000})
\oplus2({\bf 27,24})
\oplus({\bf 1,297000})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 1473120}$&=&
$({\bf 1512,1})
\oplus({\bf 120,300})
\oplus({\bf 160,300})
\oplus({\bf 160,275})
\oplus({\bf 160,1})
\oplus({\bf 8,44550})
\oplus({\bf 8,27324})
\oplus({\bf 8,300})
\oplus({\bf 8,275})
\oplus({\bf 8,1})
\oplus({\bf 594,24})
\oplus({\bf 308,24})
\oplus({\bf 36,2600})
\oplus({\bf 36,4576})
\oplus({\bf 36,24})
\oplus({\bf 27,4576})
\oplus({\bf 27,24})
\oplus({\bf 1,354200})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
${\bf 1652672}$&=&
$({\bf 1232,1})
\oplus({\bf 120,275})
\oplus({\bf 120,1})
\oplus({\bf 160,300})
\oplus({\bf 160,275})
\oplus({\bf 160,1})
\oplus({\bf 48,300})
\oplus({\bf 8,44550})
\oplus({\bf 8,37375})
\oplus2({\bf 8,300})
\oplus({\bf 8,275})
\oplus({\bf 594,24})
\oplus({\bf 315,24})
\oplus({\bf 36,4576})
\oplus({\bf 36,2000})
\oplus2({\bf 36,24})
\oplus({\bf 27,2600})
\oplus({\bf 27,4576})
\oplus({\bf 27,24})
\oplus({\bf 1,387504})
\oplus({\bf 1,2600})
\oplus({\bf 1,4576})$\\
${\bf 2324784}$&=&
$({\bf 1716,1})
\oplus({\bf 330,300})
\oplus({\bf 36,17550})
\oplus({\bf 1,475020})
\oplus({\bf 792'',24})
\oplus({\bf 120,2600})
\oplus({\bf 8,98280})$\\
${\bf 3164480}$&=&
$({\bf 42,2000})
\oplus({\bf 27,40480})
\oplus({\bf 27,2000})
\oplus({\bf 27,24})
\oplus({\bf 1,303600})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})
\oplus({\bf 48,10350})
\oplus({\bf 48,275})
\oplus({\bf 8,123970})
\oplus({\bf 8,10350})
\oplus({\bf 8,275})
\oplus({\bf 8,1})$\\
${\bf 5379616}$&=&
$({\bf 288,24})
\oplus({\bf 160,2000})
\oplus({\bf 160,24})
\oplus({\bf 48,4576})
\oplus({\bf 48,2000})
\oplus2({\bf 48,24})
\oplus({\bf 8,205920})
\oplus({\bf 8,4576})
\oplus({\bf 8,40480})
\oplus2({\bf 8,2000})
\oplus2({\bf 8,24})
\oplus({\bf 315,275})
\oplus({\bf 315,1})
\oplus({\bf 36,10350})
\oplus({\bf 36,275})
\oplus({\bf 36,1})
\oplus({\bf 42,300})
\oplus({\bf 42,275})
\oplus({\bf 42,1})
\oplus({\bf 27,37375})
\oplus({\bf 27,300})
\oplus({\bf 27,10350})
\oplus2({\bf 27,275})
\oplus({\bf 27,1})
\oplus({\bf 1,837200})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})$\\
${\bf 6643175}$&=&
$({\bf 825,1})
\oplus({\bf 308,300})
\oplus({\bf 315,275})
\oplus({\bf 315,1})
\oplus({\bf 36,27324})
\oplus({\bf 36,275})
\oplus({\bf 36,1})
\oplus({\bf 27,37375})
\oplus({\bf 27,300})
\oplus({\bf 27,275})
\oplus({\bf 1,1126125})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 792,24})
\oplus({\bf 160,4576})
\oplus({\bf 160,24})
\oplus({\bf 48,2000})
\oplus({\bf 48,24})
\oplus({\bf 8,297000})
\oplus({\bf 8,4576})
\oplus({\bf 8,2000})
\oplus({\bf 8,24})$\\
${\bf 8074880}$&=&
$({\bf 2184,1})
\oplus({\bf 594,300})
\oplus({\bf 308,275})
\oplus({\bf 308,1})
\oplus({\bf 36,44550})
\oplus({\bf 36,300})
\oplus({\bf 27,27324})
\oplus({\bf 27,275})
\oplus({\bf 27,1})
\oplus({\bf 1,1467400})
\oplus({\bf 1,27324})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 1512,24})
\oplus({\bf 120,2600})
\oplus({\bf 160,4576})
\oplus({\bf 160,24})
\oplus({\bf 8,354200})
\oplus({\bf 8,4576})
\oplus({\bf 8,24})$\\
${\bf 9612108}$&=&
$({\bf 42,10350})
\oplus({\bf 27,123970})
\oplus({\bf 27,10350})
\oplus({\bf 27,275})
\oplus({\bf 1,600875})
\oplus({\bf 1,123970})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 48,40480})
\oplus({\bf 48,2000})
\oplus({\bf 8,303600})
\oplus({\bf 8,40480})
\oplus({\bf 8,2000})
\oplus({\bf 8,24})$\\
${\bf 9686600}$&=&
$({\bf 4290,1})
\oplus({\bf 330,300})
\oplus({\bf 330,275})
\oplus({\bf 330,1})
\oplus({\bf 594,300})
\oplus({\bf 36,17550})
\oplus({\bf 36,44550})
\oplus({\bf 36,300})
\oplus({\bf 27,17550})
\oplus({\bf 1,1866150})
\oplus({\bf 1,17550})
\oplus({\bf 792'',24})
\oplus({\bf 1728,24})
\oplus({\bf 120,2600})
\oplus({\bf 120,4576})
\oplus({\bf 120,24})
\oplus({\bf 160,2600})
\oplus({\bf 8,98280})
\oplus({\bf 8,320320})
\oplus({\bf 8,2600})$\\
${\bf 11147136}$&=&
$({\bf 792',1})
\oplus({\bf 308,275})
\oplus({\bf 308,1})
\oplus({\bf 315,300})
\oplus({\bf 315,275})
\oplus({\bf 315,1})
\oplus({\bf 36,37375})
\oplus({\bf 36,300})
\oplus({\bf 36,275})
\oplus({\bf 42,275})
\oplus({\bf 42,1})
\oplus({\bf 27,27324})
\oplus({\bf 27,37375})
\oplus({\bf 27,300})
\oplus({\bf 27,10350})
\oplus3({\bf 27,275})
\oplus2({\bf 27,1})
\oplus({\bf 1,1837080})
\oplus({\bf 1,27324})
\oplus({\bf 1,37375})
\oplus({\bf 1,10350})
\oplus2({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 792,24})
\oplus({\bf 288,24})
\oplus({\bf 160,4576})
\oplus({\bf 160,2000})
\oplus2({\bf 160,24})
\oplus({\bf 48,4576})
\oplus({\bf 48,2000})
\oplus2({\bf 48,24})
\oplus({\bf 8,297000})
\oplus({\bf 8,205920})
\oplus2({\bf 8,4576})
\oplus2({\bf 8,2000})
\oplus2({\bf 8,24})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{22}$(R)}
}
\label{Table:Branching-rules-C16_C5-C11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C16_C5-C11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 32}$&=&
$({\bf 10,1})
\oplus({\bf 1,22})$\\
${\bf 495}$&=&
$({\bf 44,1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 10,22})$\\
${\bf 528}$&=&
$({\bf 55,1})
\oplus({\bf 1,253})
\oplus({\bf 10,22})$\\
${\bf 4928}$&=&
$({\bf 110,1})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 44,22})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 5984}$&=&
$({\bf 220,1})
\oplus({\bf 10,253})
\oplus({\bf 55,22})
\oplus({\bf 1,2024})$\\
${\bf 10880}$&=&
$({\bf 320,1})
\oplus({\bf 10,253})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 55,22})
\oplus({\bf 44,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
${\bf 35464}$&=&
$({\bf 165,1})
\oplus({\bf 44,230})
\oplus({\bf 44,1})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 110,22})
\oplus({\bf 10,1518})
\oplus({\bf 10,22})$\\
${\bf 52360}$&=&
$({\bf 715,1})
\oplus({\bf 55,253})
\oplus({\bf 1,12650})
\oplus({\bf 220,22})
\oplus({\bf 10,2024})$\\
${\bf 86800}$&=&
$({\bf 780,1})
\oplus({\bf 55,253})
\oplus({\bf 44,230})
\oplus({\bf 44,1})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 320,22})
\oplus({\bf 10,3520})
\oplus({\bf 10,22})$\\
${\bf 121737}$&=&
$({\bf 891,1})
\oplus({\bf 55,230})
\oplus({\bf 55,1})
\oplus({\bf 44,253})
\oplus({\bf 44,230})
\oplus({\bf 44,1})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,230})
\oplus({\bf 320,22})
\oplus({\bf 110,22})
\oplus({\bf 10,3520})
\oplus({\bf 10,1518})
\oplus2({\bf 10,22})$\\
${\bf 138600}$&=&
$({\bf 1430,1})
\oplus({\bf 55,253})
\oplus({\bf 55,230})
\oplus({\bf 55,1})
\oplus({\bf 44,253})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 220,22})
\oplus({\bf 320,22})
\oplus({\bf 10,2024})
\oplus({\bf 10,3520})
\oplus({\bf 10,22})$\\
${\bf 196416}$&=&
$({\bf 132,1})
\oplus({\bf 110,230})
\oplus({\bf 110,1})
\oplus({\bf 10,7084})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 165,22})
\oplus({\bf 44,1518})
\oplus({\bf 44,22})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 376992}$&=&
$({\bf 2002,1})
\oplus({\bf 220,253})
\oplus({\bf 10,12650})
\oplus({\bf 715,22})
\oplus({\bf 55,2024})
\oplus({\bf 1,65780})$\\
${\bf 870232}$&=&
$({\bf 132,22})
\oplus({\bf 110,1518})
\oplus({\bf 110,22})
\oplus({\bf 10,24794})
\oplus({\bf 10,1518})
\oplus({\bf 10,22})
\oplus({\bf 165,230})
\oplus({\bf 165,1})
\oplus({\bf 44,7084})
\oplus({\bf 44,230})
\oplus({\bf 44,1})
\oplus({\bf 1,67298})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 933504}$&=&
$({\bf 1408,1})
\oplus({\bf 320,230})
\oplus({\bf 320,1})
\oplus({\bf 110,253})
\oplus({\bf 110,230})
\oplus({\bf 110,1})
\oplus({\bf 10,26082})
\oplus({\bf 10,253})
\oplus({\bf 10,7084})
\oplus2({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 891,22})
\oplus({\bf 55,1518})
\oplus({\bf 55,22})
\oplus({\bf 165,22})
\oplus({\bf 44,3520})
\oplus({\bf 44,1518})
\oplus2({\bf 44,22})
\oplus({\bf 1,129536})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 1292544}$&=&
$({\bf 4928,1})
\oplus({\bf 220,253})
\oplus({\bf 220,230})
\oplus({\bf 220,1})
\oplus({\bf 320,253})
\oplus({\bf 10,12650})
\oplus({\bf 10,31625})
\oplus({\bf 10,253})
\oplus({\bf 715,22})
\oplus({\bf 1430,22})
\oplus({\bf 55,2024})
\oplus({\bf 55,3520})
\oplus({\bf 55,22})
\oplus({\bf 44,2024})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})$\\
${\bf 1293600}$&=&
$({\bf 2860,1})
\oplus({\bf 320,253})
\oplus({\bf 320,230})
\oplus({\bf 320,1})
\oplus({\bf 110,230})
\oplus({\bf 110,1})
\oplus({\bf 10,19250})
\oplus({\bf 10,26082})
\oplus({\bf 10,253})
\oplus2({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 780,22})
\oplus({\bf 891,22})
\oplus({\bf 55,3520})
\oplus({\bf 55,22})
\oplus({\bf 44,3520})
\oplus({\bf 44,1518})
\oplus2({\bf 44,22})
\oplus({\bf 1,189750})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 1473120}$&=&
$({\bf 4620,1})
\oplus({\bf 220,253})
\oplus({\bf 320,253})
\oplus({\bf 320,230})
\oplus({\bf 320,1})
\oplus({\bf 10,31625})
\oplus({\bf 10,19250})
\oplus({\bf 10,253})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 1430,22})
\oplus({\bf 780,22})
\oplus({\bf 55,2024})
\oplus({\bf 55,3520})
\oplus({\bf 55,22})
\oplus({\bf 44,3520})
\oplus({\bf 44,22})
\oplus({\bf 1,230230})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
${\bf 1652672}$&=&
$({\bf 4212,1})
\oplus({\bf 220,230})
\oplus({\bf 220,1})
\oplus({\bf 320,253})
\oplus({\bf 320,230})
\oplus({\bf 320,1})
\oplus({\bf 110,253})
\oplus({\bf 10,31625})
\oplus({\bf 10,26082})
\oplus2({\bf 10,253})
\oplus({\bf 10,230})
\oplus({\bf 1430,22})
\oplus({\bf 891,22})
\oplus({\bf 55,3520})
\oplus({\bf 55,1518})
\oplus2({\bf 55,22})
\oplus({\bf 44,2024})
\oplus({\bf 44,3520})
\oplus({\bf 44,22})
\oplus({\bf 1,249480})
\oplus({\bf 1,2024})
\oplus({\bf 1,3520})$\\
${\bf 2324784}$&=&
$({\bf 5005',1})
\oplus({\bf 715,253})
\oplus({\bf 55,12650})
\oplus({\bf 1,296010})
\oplus({\bf 2002,22})
\oplus({\bf 220,2024})
\oplus({\bf 10,65780})$\\
${\bf 3164480}$&=&
$({\bf 132,230})
\oplus({\bf 110,7084})
\oplus({\bf 110,230})
\oplus({\bf 110,1})
\oplus({\bf 10,67298})
\oplus({\bf 10,7084})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 165,1518})
\oplus({\bf 165,22})
\oplus({\bf 44,24794})
\oplus({\bf 44,1518})
\oplus({\bf 44,22})
\oplus({\bf 1,144210})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 5379616}$&=&
$({\bf 1155,1})
\oplus({\bf 891,230})
\oplus({\bf 891,1})
\oplus({\bf 55,7084})
\oplus({\bf 55,230})
\oplus({\bf 55,1})
\oplus({\bf 165,253})
\oplus({\bf 165,230})
\oplus({\bf 165,1})
\oplus({\bf 44,26082})
\oplus({\bf 44,253})
\oplus({\bf 44,7084})
\oplus2({\bf 44,230})
\oplus({\bf 44,1})
\oplus({\bf 1,471086})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1408,22})
\oplus({\bf 320,1518})
\oplus({\bf 320,22})
\oplus({\bf 132,22})
\oplus({\bf 110,3520})
\oplus({\bf 110,1518})
\oplus2({\bf 110,22})
\oplus({\bf 10,129536})
\oplus({\bf 10,3520})
\oplus({\bf 10,24794})
\oplus2({\bf 10,1518})
\oplus2({\bf 10,22})$\\
${\bf 6643175}$&=&
$({\bf 4004,1})
\oplus({\bf 780,253})
\oplus({\bf 891,230})
\oplus({\bf 891,1})
\oplus({\bf 55,19250})
\oplus({\bf 55,230})
\oplus({\bf 55,1})
\oplus({\bf 44,26082})
\oplus({\bf 44,253})
\oplus({\bf 44,230})
\oplus({\bf 1,655500})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 2860,22})
\oplus({\bf 320,3520})
\oplus({\bf 320,22})
\oplus({\bf 110,1518})
\oplus({\bf 110,22})
\oplus({\bf 10,189750})
\oplus({\bf 10,3520})
\oplus({\bf 10,1518})
\oplus({\bf 10,22})$\\
${\bf 8074880}$&=&
$({\bf 8250,1})
\oplus({\bf 1430,253})
\oplus({\bf 780,230})
\oplus({\bf 780,1})
\oplus({\bf 55,31625})
\oplus({\bf 55,253})
\oplus({\bf 44,19250})
\oplus({\bf 44,230})
\oplus({\bf 44,1})
\oplus({\bf 1,876645})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 4620,22})
\oplus({\bf 220,2024})
\oplus({\bf 320,3520})
\oplus({\bf 320,22})
\oplus({\bf 10,230230})
\oplus({\bf 10,3520})
\oplus({\bf 10,22})$\\
${\bf 9612108}$&=&
$({\bf 132,1518})
\oplus({\bf 110,24794})
\oplus({\bf 110,1518})
\oplus({\bf 110,22})
\oplus({\bf 10,144210})
\oplus({\bf 10,24794})
\oplus({\bf 10,1518})
\oplus({\bf 10,22})
\oplus({\bf 165,7084})
\oplus({\bf 165,230})
\oplus({\bf 44,67298})
\oplus({\bf 44,7084})
\oplus({\bf 44,230})
\oplus({\bf 44,1})
\oplus({\bf 1,245157})
\oplus({\bf 1,67298})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 9686600}$&=&
$({\bf 14300,1})
\oplus({\bf 715,253})
\oplus({\bf 715,230})
\oplus({\bf 715,1})
\oplus({\bf 1430,253})
\oplus({\bf 55,12650})
\oplus({\bf 55,31625})
\oplus({\bf 55,253})
\oplus({\bf 44,12650})
\oplus({\bf 1,1138500})
\oplus({\bf 1,12650})
\oplus({\bf 2002,22})
\oplus({\bf 4928,22})
\oplus({\bf 220,2024})
\oplus({\bf 220,3520})
\oplus({\bf 220,22})
\oplus({\bf 320,2024})
\oplus({\bf 10,65780})
\oplus({\bf 10,210496})
\oplus({\bf 10,2024})$\\
${\bf 11147136}$&=&
$({\bf 5005,1})
\oplus({\bf 780,230})
\oplus({\bf 780,1})
\oplus({\bf 891,253})
\oplus({\bf 891,230})
\oplus({\bf 891,1})
\oplus({\bf 55,26082})
\oplus({\bf 55,253})
\oplus({\bf 55,230})
\oplus({\bf 165,230})
\oplus({\bf 165,1})
\oplus({\bf 44,19250})
\oplus({\bf 44,26082})
\oplus({\bf 44,253})
\oplus({\bf 44,7084})
\oplus3({\bf 44,230})
\oplus2({\bf 44,1})
\oplus({\bf 1,1057540})
\oplus({\bf 1,19250})
\oplus({\bf 1,26082})
\oplus({\bf 1,7084})
\oplus2({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 2860,22})
\oplus({\bf 1408,22})
\oplus({\bf 320,3520})
\oplus({\bf 320,1518})
\oplus2({\bf 320,22})
\oplus({\bf 110,3520})
\oplus({\bf 110,1518})
\oplus2({\bf 110,22})
\oplus({\bf 10,189750})
\oplus({\bf 10,129536})
\oplus2({\bf 10,3520})
\oplus2({\bf 10,1518})
\oplus2({\bf 10,22})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{20}$(R)}
}
\label{Table:Branching-rules-C16_C6-C10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C16_C6-C10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 32}$&=&
$({\bf 12,1})
\oplus({\bf 1,20})$\\
${\bf 495}$&=&
$({\bf 65,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 12,20})$\\
${\bf 528}$&=&
$({\bf 78,1})
\oplus({\bf 1,210})
\oplus({\bf 12,20})$\\
${\bf 4928}$&=&
$({\bf 208,1})
\oplus({\bf 12,189})
\oplus({\bf 12,1})
\oplus({\bf 65,20})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 5984}$&=&
$({\bf 364,1})
\oplus({\bf 12,210})
\oplus({\bf 78,20})
\oplus({\bf 1,1540})$\\
${\bf 10880}$&=&
$({\bf 560,1})
\oplus({\bf 12,210})
\oplus({\bf 12,189})
\oplus({\bf 12,1})
\oplus({\bf 78,20})
\oplus({\bf 65,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
${\bf 35464}$&=&
$({\bf 429,1})
\oplus({\bf 65,189})
\oplus({\bf 65,1})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 208,20})
\oplus({\bf 12,1120})
\oplus({\bf 12,20})$\\
${\bf 52360}$&=&
$({\bf 1365,1})
\oplus({\bf 78,210})
\oplus({\bf 1,8855})
\oplus({\bf 364,20})
\oplus({\bf 12,1540})$\\
${\bf 86800}$&=&
$({\bf 1650,1})
\oplus({\bf 78,210})
\oplus({\bf 65,189})
\oplus({\bf 65,1})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 560,20})
\oplus({\bf 12,2640})
\oplus({\bf 12,20})$\\
${\bf 121737}$&=&
$({\bf 2002,1})
\oplus({\bf 78,189})
\oplus({\bf 78,1})
\oplus({\bf 65,210})
\oplus({\bf 65,189})
\oplus({\bf 65,1})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,189})
\oplus({\bf 560,20})
\oplus({\bf 208,20})
\oplus({\bf 12,2640})
\oplus({\bf 12,1120})
\oplus2({\bf 12,20})$\\
${\bf 138600}$&=&
$({\bf 2925,1})
\oplus({\bf 78,210})
\oplus({\bf 78,189})
\oplus({\bf 78,1})
\oplus({\bf 65,210})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 364,20})
\oplus({\bf 560,20})
\oplus({\bf 12,1540})
\oplus({\bf 12,2640})
\oplus({\bf 12,20})$\\
${\bf 196416}$&=&
$({\bf 572,1})
\oplus({\bf 208,189})
\oplus({\bf 208,1})
\oplus({\bf 12,4655})
\oplus({\bf 12,189})
\oplus({\bf 12,1})
\oplus({\bf 429,20})
\oplus({\bf 65,1120})
\oplus({\bf 65,20})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 376992}$&=&
$({\bf 4368',1})
\oplus({\bf 364,210})
\oplus({\bf 12,8855})
\oplus({\bf 1365,20})
\oplus({\bf 78,1540})
\oplus({\bf 1,42504})$\\
${\bf 870232}$&=&
$({\bf 429',1})
\oplus({\bf 429,189})
\oplus({\bf 429,1})
\oplus({\bf 65,4655})
\oplus({\bf 65,189})
\oplus({\bf 65,1})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 572,20})
\oplus({\bf 208,1120})
\oplus({\bf 208,20})
\oplus({\bf 12,14364})
\oplus({\bf 12,1120})
\oplus({\bf 12,20})$\\
${\bf 933504}$&=&
$({\bf 4368,1})
\oplus({\bf 560,189})
\oplus({\bf 560,1})
\oplus({\bf 208,210})
\oplus({\bf 208,189})
\oplus({\bf 208,1})
\oplus({\bf 12,17556})
\oplus({\bf 12,210})
\oplus({\bf 12,4655})
\oplus2({\bf 12,189})
\oplus({\bf 12,1})
\oplus({\bf 2002,20})
\oplus({\bf 78,1120})
\oplus({\bf 78,20})
\oplus({\bf 429,20})
\oplus({\bf 65,2640})
\oplus({\bf 65,1120})
\oplus2({\bf 65,20})
\oplus({\bf 1,77616})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 1292544}$&=&
$({\bf 11648,1})
\oplus({\bf 364,210})
\oplus({\bf 364,189})
\oplus({\bf 364,1})
\oplus({\bf 560,210})
\oplus({\bf 12,8855})
\oplus({\bf 12,21735})
\oplus({\bf 12,210})
\oplus({\bf 1365,20})
\oplus({\bf 2925,20})
\oplus({\bf 78,1540})
\oplus({\bf 78,2640})
\oplus({\bf 78,20})
\oplus({\bf 65,1540})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})$\\
${\bf 1293600}$&=&
$({\bf 7800,1})
\oplus({\bf 560,210})
\oplus({\bf 560,189})
\oplus({\bf 560,1})
\oplus({\bf 208,189})
\oplus({\bf 208,1})
\oplus({\bf 12,13110})
\oplus({\bf 12,17556})
\oplus({\bf 12,210})
\oplus2({\bf 12,189})
\oplus({\bf 12,1})
\oplus({\bf 1650,20})
\oplus({\bf 2002,20})
\oplus({\bf 78,2640})
\oplus({\bf 78,20})
\oplus({\bf 65,2640})
\oplus({\bf 65,1120})
\oplus2({\bf 65,20})
\oplus({\bf 1,115920})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 1473120}$&=&
$({\bf 11440,1})
\oplus({\bf 364,210})
\oplus({\bf 560,210})
\oplus({\bf 560,189})
\oplus({\bf 560,1})
\oplus({\bf 12,21735})
\oplus({\bf 12,13110})
\oplus({\bf 12,210})
\oplus({\bf 12,189})
\oplus({\bf 12,1})
\oplus({\bf 2925,20})
\oplus({\bf 1650,20})
\oplus({\bf 78,1540})
\oplus({\bf 78,2640})
\oplus({\bf 78,20})
\oplus({\bf 65,2640})
\oplus({\bf 65,20})
\oplus({\bf 1,143640})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
${\bf 1652672}$&=&
$({\bf 11088,1})
\oplus({\bf 364,189})
\oplus({\bf 364,1})
\oplus({\bf 560,210})
\oplus({\bf 560,189})
\oplus({\bf 560,1})
\oplus({\bf 208,210})
\oplus({\bf 12,21735})
\oplus({\bf 12,17556})
\oplus2({\bf 12,210})
\oplus({\bf 12,189})
\oplus({\bf 2925,20})
\oplus({\bf 2002,20})
\oplus({\bf 78,2640})
\oplus({\bf 78,1120})
\oplus2({\bf 78,20})
\oplus({\bf 65,1540})
\oplus({\bf 65,2640})
\oplus({\bf 65,20})
\oplus({\bf 1,153824})
\oplus({\bf 1,1540})
\oplus({\bf 1,2640})$\\
${\bf 2324784}$&=&
$({\bf 12376,1})
\oplus({\bf 1365,210})
\oplus({\bf 78,8855})
\oplus({\bf 1,177100})
\oplus({\bf 4368',20})
\oplus({\bf 364,1540})
\oplus({\bf 12,42504})$\\
${\bf 3164480}$&=&
$({\bf 429',20})
\oplus({\bf 429,1120})
\oplus({\bf 429,20})
\oplus({\bf 65,14364})
\oplus({\bf 65,1120})
\oplus({\bf 65,20})
\oplus({\bf 1,62016})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})
\oplus({\bf 572,189})
\oplus({\bf 572,1})
\oplus({\bf 208,4655})
\oplus({\bf 208,189})
\oplus({\bf 208,1})
\oplus({\bf 12,33915})
\oplus({\bf 12,4655})
\oplus({\bf 12,189})
\oplus({\bf 12,1})$\\
${\bf 5379616}$&=&
$({\bf 6006,1})
\oplus({\bf 2002,189})
\oplus({\bf 2002,1})
\oplus({\bf 78,4655})
\oplus({\bf 78,189})
\oplus({\bf 78,1})
\oplus({\bf 429,210})
\oplus({\bf 429,189})
\oplus({\bf 429,1})
\oplus({\bf 65,17556})
\oplus({\bf 65,210})
\oplus({\bf 65,4655})
\oplus2({\bf 65,189})
\oplus({\bf 65,1})
\oplus({\bf 1,248710})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 4368,20})
\oplus({\bf 560,1120})
\oplus({\bf 560,20})
\oplus({\bf 572,20})
\oplus({\bf 208,2640})
\oplus({\bf 208,1120})
\oplus2({\bf 208,20})
\oplus({\bf 12,77616})
\oplus({\bf 12,2640})
\oplus({\bf 12,14364})
\oplus2({\bf 12,1120})
\oplus2({\bf 12,20})$\\
${\bf 6643175}$&=&
$({\bf 13650,1})
\oplus({\bf 1650,210})
\oplus({\bf 2002,189})
\oplus({\bf 2002,1})
\oplus({\bf 78,13110})
\oplus({\bf 78,189})
\oplus({\bf 78,1})
\oplus({\bf 65,17556})
\oplus({\bf 65,210})
\oplus({\bf 65,189})
\oplus({\bf 1,361284})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 7800,20})
\oplus({\bf 560,2640})
\oplus({\bf 560,20})
\oplus({\bf 208,1120})
\oplus({\bf 208,20})
\oplus({\bf 12,115920})
\oplus({\bf 12,2640})
\oplus({\bf 12,1120})
\oplus({\bf 12,20})$\\
${\bf 8074880}$&=&
$({\bf 24310,1})
\oplus({\bf 2925,210})
\oplus({\bf 1650,189})
\oplus({\bf 1650,1})
\oplus({\bf 78,21735})
\oplus({\bf 78,210})
\oplus({\bf 65,13110})
\oplus({\bf 65,189})
\oplus({\bf 65,1})
\oplus({\bf 1,498750})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 11440,20})
\oplus({\bf 364,1540})
\oplus({\bf 560,2640})
\oplus({\bf 560,20})
\oplus({\bf 12,143640})
\oplus({\bf 12,2640})
\oplus({\bf 12,20})$\\
${\bf 9612108}$&=&
$({\bf 429',189})
\oplus({\bf 429,4655})
\oplus({\bf 429,189})
\oplus({\bf 429,1})
\oplus({\bf 65,33915})
\oplus({\bf 65,4655})
\oplus({\bf 65,189})
\oplus({\bf 65,1})
\oplus({\bf 1,87210})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 572,1120})
\oplus({\bf 572,20})
\oplus({\bf 208,14364})
\oplus({\bf 208,1120})
\oplus({\bf 208,20})
\oplus({\bf 12,62016})
\oplus({\bf 12,14364})
\oplus({\bf 12,1120})
\oplus({\bf 12,20})$\\
${\bf 9686600}$&=&
$({\bf 38675,1})
\oplus({\bf 1365,210})
\oplus({\bf 1365,189})
\oplus({\bf 1365,1})
\oplus({\bf 2925,210})
\oplus({\bf 78,8855})
\oplus({\bf 78,21735})
\oplus({\bf 78,210})
\oplus({\bf 65,8855})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})
\oplus({\bf 4368',20})
\oplus({\bf 11648,20})
\oplus({\bf 364,1540})
\oplus({\bf 364,2640})
\oplus({\bf 364,20})
\oplus({\bf 560,1540})
\oplus({\bf 12,42504})
\oplus({\bf 12,133056})
\oplus({\bf 12,1540})$\\
${\bf 11147136}$&=&
$({\bf 18954,1})
\oplus({\bf 1650,189})
\oplus({\bf 1650,1})
\oplus({\bf 2002,210})
\oplus({\bf 2002,189})
\oplus({\bf 2002,1})
\oplus({\bf 78,17556})
\oplus({\bf 78,210})
\oplus({\bf 78,189})
\oplus({\bf 429,189})
\oplus({\bf 429,1})
\oplus({\bf 65,13110})
\oplus({\bf 65,17556})
\oplus({\bf 65,210})
\oplus({\bf 65,4655})
\oplus3({\bf 65,189})
\oplus2({\bf 65,1})
\oplus({\bf 1,574770})
\oplus({\bf 1,13110})
\oplus({\bf 1,17556})
\oplus({\bf 1,4655})
\oplus2({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 7800,20})
\oplus({\bf 4368,20})
\oplus({\bf 560,2640})
\oplus({\bf 560,1120})
\oplus2({\bf 560,20})
\oplus({\bf 208,2640})
\oplus({\bf 208,1120})
\oplus2({\bf 208,20})
\oplus({\bf 12,115920})
\oplus({\bf 12,77616})
\oplus2({\bf 12,2640})
\oplus2({\bf 12,1120})
\oplus2({\bf 12,20})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{18}$(R)}
}
\label{Table:Branching-rules-C16_C7-C9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C16_C7-C9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 32}$&=&
$({\bf 14,1})
\oplus({\bf 1,18})$\\
${\bf 495}$&=&
$({\bf 90,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 14,18})$\\
${\bf 528}$&=&
$({\bf 105,1})
\oplus({\bf 1,171})
\oplus({\bf 14,18})$\\
${\bf 4928}$&=&
$({\bf 350,1})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 90,18})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 5984}$&=&
$({\bf 560,1})
\oplus({\bf 14,171})
\oplus({\bf 105,18})
\oplus({\bf 1,1140})$\\
${\bf 10880}$&=&
$({\bf 896,1})
\oplus({\bf 14,171})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 105,18})
\oplus({\bf 90,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
${\bf 35464}$&=&
$({\bf 910,1})
\oplus({\bf 90,152})
\oplus({\bf 90,1})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 350,18})
\oplus({\bf 14,798})
\oplus({\bf 14,18})$\\
${\bf 52360}$&=&
$({\bf 2380,1})
\oplus({\bf 105,171})
\oplus({\bf 1,5985})
\oplus({\bf 560,18})
\oplus({\bf 14,1140})$\\
${\bf 86800}$&=&
$({\bf 3094,1})
\oplus({\bf 105,171})
\oplus({\bf 90,152})
\oplus({\bf 90,1})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 896,18})
\oplus({\bf 14,1920})
\oplus({\bf 14,18})$\\
${\bf 121737}$&=&
$({\bf 3900,1})
\oplus({\bf 105,152})
\oplus({\bf 105,1})
\oplus({\bf 90,171})
\oplus({\bf 90,152})
\oplus({\bf 90,1})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,152})
\oplus({\bf 896,18})
\oplus({\bf 350,18})
\oplus({\bf 14,1920})
\oplus({\bf 14,798})
\oplus2({\bf 14,18})$\\
${\bf 138600}$&=&
$({\bf 5355,1})
\oplus({\bf 105,171})
\oplus({\bf 105,152})
\oplus({\bf 105,1})
\oplus({\bf 90,171})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 560,18})
\oplus({\bf 896,18})
\oplus({\bf 14,1140})
\oplus({\bf 14,1920})
\oplus({\bf 14,18})$\\
${\bf 196416}$&=&
$({\bf 1638,1})
\oplus({\bf 350,152})
\oplus({\bf 350,1})
\oplus({\bf 14,2907})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 910,18})
\oplus({\bf 90,798})
\oplus({\bf 90,18})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 376992}$&=&
$({\bf 8568,1})
\oplus({\bf 560,171})
\oplus({\bf 14,5985})
\oplus({\bf 2380,18})
\oplus({\bf 105,1140})
\oplus({\bf 1,26334})$\\
${\bf 870232}$&=&
$({\bf 2002,1})
\oplus({\bf 910,152})
\oplus({\bf 910,1})
\oplus({\bf 90,2907})
\oplus({\bf 90,152})
\oplus({\bf 90,1})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 1638,18})
\oplus({\bf 350,798})
\oplus({\bf 350,18})
\oplus({\bf 14,7752})
\oplus({\bf 14,798})
\oplus({\bf 14,18})$\\
${\bf 933504}$&=&
$({\bf 10752,1})
\oplus({\bf 896,152})
\oplus({\bf 896,1})
\oplus({\bf 350,171})
\oplus({\bf 350,152})
\oplus({\bf 350,1})
\oplus({\bf 14,11305})
\oplus({\bf 14,171})
\oplus({\bf 14,2907})
\oplus2({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 3900,18})
\oplus({\bf 105,798})
\oplus({\bf 105,18})
\oplus({\bf 910,18})
\oplus({\bf 90,1920})
\oplus({\bf 90,798})
\oplus2({\bf 90,18})
\oplus({\bf 1,43776})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 1292544}$&=&
$({\bf 24192,1})
\oplus({\bf 560,171})
\oplus({\bf 560,152})
\oplus({\bf 560,1})
\oplus({\bf 896,171})
\oplus({\bf 14,5985})
\oplus({\bf 14,14364})
\oplus({\bf 14,171})
\oplus({\bf 2380,18})
\oplus({\bf 5355,18})
\oplus({\bf 105,1140})
\oplus({\bf 105,1920})
\oplus({\bf 105,18})
\oplus({\bf 90,1140})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})$\\
${\bf 1293600}$&=&
$({\bf 17850,1})
\oplus({\bf 896,171})
\oplus({\bf 896,152})
\oplus({\bf 896,1})
\oplus({\bf 350,152})
\oplus({\bf 350,1})
\oplus({\bf 14,8568})
\oplus({\bf 14,11305})
\oplus({\bf 14,171})
\oplus2({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 3094,18})
\oplus({\bf 3900,18})
\oplus({\bf 105,1920})
\oplus({\bf 105,18})
\oplus({\bf 90,1920})
\oplus({\bf 90,798})
\oplus2({\bf 90,18})
\oplus({\bf 1,67032})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 1473120}$&=&
$({\bf 24570,1})
\oplus({\bf 560,171})
\oplus({\bf 896,171})
\oplus({\bf 896,152})
\oplus({\bf 896,1})
\oplus({\bf 14,14364})
\oplus({\bf 14,8568})
\oplus({\bf 14,171})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 5355,18})
\oplus({\bf 3094,18})
\oplus({\bf 105,1140})
\oplus({\bf 105,1920})
\oplus({\bf 105,18})
\oplus({\bf 90,1920})
\oplus({\bf 90,18})
\oplus({\bf 1,85272})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
${\bf 1652672}$&=&
$({\bf 24752,1})
\oplus({\bf 560,152})
\oplus({\bf 560,1})
\oplus({\bf 896,171})
\oplus({\bf 896,152})
\oplus({\bf 896,1})
\oplus({\bf 350,171})
\oplus({\bf 14,14364})
\oplus({\bf 14,11305})
\oplus2({\bf 14,171})
\oplus({\bf 14,152})
\oplus({\bf 5355,18})
\oplus({\bf 3900,18})
\oplus({\bf 105,1920})
\oplus({\bf 105,798})
\oplus2({\bf 105,18})
\oplus({\bf 90,1140})
\oplus({\bf 90,1920})
\oplus({\bf 90,18})
\oplus({\bf 1,89964})
\oplus({\bf 1,1140})
\oplus({\bf 1,1920})$\\
${\bf 2324784}$&=&
$({\bf 27132,1})
\oplus({\bf 2380,171})
\oplus({\bf 105,5985})
\oplus({\bf 1,100947})
\oplus({\bf 8568,18})
\oplus({\bf 560,1140})
\oplus({\bf 14,26334})$\\
${\bf 3164480}$&=&
$({\bf 1430,1})
\oplus({\bf 1638,152})
\oplus({\bf 1638,1})
\oplus({\bf 350,2907})
\oplus({\bf 350,152})
\oplus({\bf 350,1})
\oplus({\bf 14,15504})
\oplus({\bf 14,2907})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 2002,18})
\oplus({\bf 910,798})
\oplus({\bf 910,18})
\oplus({\bf 90,7752})
\oplus({\bf 90,798})
\oplus({\bf 90,18})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 5379616}$&=&
$({\bf 20020,1})
\oplus({\bf 3900,152})
\oplus({\bf 3900,1})
\oplus({\bf 105,2907})
\oplus({\bf 105,152})
\oplus({\bf 105,1})
\oplus({\bf 910,171})
\oplus({\bf 910,152})
\oplus({\bf 910,1})
\oplus({\bf 90,11305})
\oplus({\bf 90,171})
\oplus({\bf 90,2907})
\oplus2({\bf 90,152})
\oplus({\bf 90,1})
\oplus({\bf 1,121125})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 10752,18})
\oplus({\bf 896,798})
\oplus({\bf 896,18})
\oplus({\bf 1638,18})
\oplus({\bf 350,1920})
\oplus({\bf 350,798})
\oplus2({\bf 350,18})
\oplus({\bf 14,43776})
\oplus({\bf 14,1920})
\oplus({\bf 14,7752})
\oplus2({\bf 14,798})
\oplus2({\bf 14,18})$\\
${\bf 6643175}$&=&
$({\bf 37400,1})
\oplus({\bf 3094,171})
\oplus({\bf 3900,152})
\oplus({\bf 3900,1})
\oplus({\bf 105,8568})
\oplus({\bf 105,152})
\oplus({\bf 105,1})
\oplus({\bf 90,11305})
\oplus({\bf 90,171})
\oplus({\bf 90,152})
\oplus({\bf 1,186200})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 17850,18})
\oplus({\bf 896,1920})
\oplus({\bf 896,18})
\oplus({\bf 350,798})
\oplus({\bf 350,18})
\oplus({\bf 14,67032})
\oplus({\bf 14,1920})
\oplus({\bf 14,798})
\oplus({\bf 14,18})$\\
${\bf 8074880}$&=&
$({\bf 60515,1})
\oplus({\bf 5355,171})
\oplus({\bf 3094,152})
\oplus({\bf 3094,1})
\oplus({\bf 105,14364})
\oplus({\bf 105,171})
\oplus({\bf 90,8568})
\oplus({\bf 90,152})
\oplus({\bf 90,1})
\oplus({\bf 1,267444})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 24570,18})
\oplus({\bf 560,1140})
\oplus({\bf 896,1920})
\oplus({\bf 896,18})
\oplus({\bf 14,85272})
\oplus({\bf 14,1920})
\oplus({\bf 14,18})$\\
${\bf 9612108}$&=&
$({\bf 1430,18})
\oplus({\bf 1638,798})
\oplus({\bf 1638,18})
\oplus({\bf 350,7752})
\oplus({\bf 350,798})
\oplus({\bf 350,18})
\oplus({\bf 14,23256})
\oplus({\bf 14,7752})
\oplus({\bf 14,798})
\oplus({\bf 14,18})
\oplus({\bf 2002,152})
\oplus({\bf 2002,1})
\oplus({\bf 910,2907})
\oplus({\bf 910,152})
\oplus({\bf 910,1})
\oplus({\bf 90,15504})
\oplus({\bf 90,2907})
\oplus({\bf 90,152})
\oplus({\bf 90,1})
\oplus({\bf 1,25194})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
${\bf 9686600}$&=&
$({\bf 90440,1})
\oplus({\bf 2380,171})
\oplus({\bf 2380,152})
\oplus({\bf 2380,1})
\oplus({\bf 5355,171})
\oplus({\bf 105,5985})
\oplus({\bf 105,14364})
\oplus({\bf 105,171})
\oplus({\bf 90,5985})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})
\oplus({\bf 8568,18})
\oplus({\bf 24192,18})
\oplus({\bf 560,1140})
\oplus({\bf 560,1920})
\oplus({\bf 560,18})
\oplus({\bf 896,1140})
\oplus({\bf 14,26334})
\oplus({\bf 14,80256})
\oplus({\bf 14,1140})$\\
${\bf 11147136}$&=&
$({\bf 54978,1})
\oplus({\bf 3094,152})
\oplus({\bf 3094,1})
\oplus({\bf 3900,171})
\oplus({\bf 3900,152})
\oplus({\bf 3900,1})
\oplus({\bf 105,11305})
\oplus({\bf 105,171})
\oplus({\bf 105,152})
\oplus({\bf 910,152})
\oplus({\bf 910,1})
\oplus({\bf 90,8568})
\oplus({\bf 90,11305})
\oplus({\bf 90,171})
\oplus({\bf 90,2907})
\oplus3({\bf 90,152})
\oplus2({\bf 90,1})
\oplus({\bf 1,290871})
\oplus({\bf 1,8568})
\oplus({\bf 1,11305})
\oplus({\bf 1,2907})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 17850,18})
\oplus({\bf 10752,18})
\oplus({\bf 896,1920})
\oplus({\bf 896,798})
\oplus2({\bf 896,18})
\oplus({\bf 350,1920})
\oplus({\bf 350,798})
\oplus2({\bf 350,18})
\oplus({\bf 14,67032})
\oplus({\bf 14,43776})
\oplus2({\bf 14,1920})
\oplus2({\bf 14,798})
\oplus2({\bf 14,18})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{16}$(R)}
}
\label{Table:Branching-rules-C16_C8-C8}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C16_C8-C8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 32}$&=&
$({\bf 16,1})
\oplus({\bf 1,16})$\\
${\bf 495}$&=&
$({\bf 119,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 16,16})$\\
${\bf 528}$&=&
$({\bf 136,1})
\oplus({\bf 1,136})
\oplus({\bf 16,16})$\\
${\bf 4928}$&=&
$({\bf 544,1})
\oplus({\bf 16,119})
\oplus({\bf 16,1})
\oplus({\bf 119,16})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
${\bf 5984}$&=&
$({\bf 816,1})
\oplus({\bf 16,136})
\oplus({\bf 136,16})
\oplus({\bf 1,816})$\\
${\bf 10880}$&=&
$({\bf 1344,1})
\oplus({\bf 16,136})
\oplus({\bf 16,119})
\oplus({\bf 16,1})
\oplus({\bf 136,16})
\oplus({\bf 119,16})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
${\bf 35464}$&=&
$({\bf 1700,1})
\oplus({\bf 119,119})
\oplus({\bf 119,1})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 544,16})
\oplus({\bf 16,544})
\oplus({\bf 16,16})$\\
${\bf 52360}$&=&
$({\bf 3876,1})
\oplus({\bf 136,136})
\oplus({\bf 1,3876})
\oplus({\bf 816,16})
\oplus({\bf 16,816})$\\
${\bf 86800}$&=&
$({\bf 5320,1})
\oplus({\bf 136,136})
\oplus({\bf 119,119})
\oplus({\bf 119,1})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 1344,16})
\oplus({\bf 16,1344})
\oplus({\bf 16,16})$\\
${\bf 121737}$&=&
$({\bf 6885,1})
\oplus({\bf 136,119})
\oplus({\bf 136,1})
\oplus({\bf 119,136})
\oplus({\bf 119,119})
\oplus({\bf 119,1})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,119})
\oplus({\bf 1344,16})
\oplus({\bf 544,16})
\oplus({\bf 16,1344})
\oplus({\bf 16,544})
\oplus2({\bf 16,16})$\\
${\bf 138600}$&=&
$({\bf 9044,1})
\oplus({\bf 136,136})
\oplus({\bf 136,119})
\oplus({\bf 136,1})
\oplus({\bf 119,136})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 816,16})
\oplus({\bf 1344,16})
\oplus({\bf 16,816})
\oplus({\bf 16,1344})
\oplus({\bf 16,16})$\\
${\bf 196416}$&=&
$({\bf 3808,1})
\oplus({\bf 544,119})
\oplus({\bf 544,1})
\oplus({\bf 16,1700})
\oplus({\bf 16,119})
\oplus({\bf 16,1})
\oplus({\bf 1700,16})
\oplus({\bf 119,544})
\oplus({\bf 119,16})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
${\bf 376992}$&=&
$({\bf 15504,1})
\oplus({\bf 816,136})
\oplus({\bf 16,3876})
\oplus({\bf 3876,16})
\oplus({\bf 136,816})
\oplus({\bf 1,15504})$\\
${\bf 870232}$&=&
$({\bf 6188,1})
\oplus({\bf 1700,119})
\oplus({\bf 1700,1})
\oplus({\bf 119,1700})
\oplus({\bf 119,119})
\oplus({\bf 119,1})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 3808,16})
\oplus({\bf 544,544})
\oplus({\bf 544,16})
\oplus({\bf 16,3808})
\oplus({\bf 16,544})
\oplus({\bf 16,16})$\\
${\bf 933504}$&=&
$({\bf 22848,1})
\oplus({\bf 1344,119})
\oplus({\bf 1344,1})
\oplus({\bf 544,136})
\oplus({\bf 544,119})
\oplus({\bf 544,1})
\oplus({\bf 16,6885})
\oplus({\bf 16,136})
\oplus({\bf 16,1700})
\oplus2({\bf 16,119})
\oplus({\bf 16,1})
\oplus({\bf 6885,16})
\oplus({\bf 136,544})
\oplus({\bf 136,16})
\oplus({\bf 1700,16})
\oplus({\bf 119,1344})
\oplus({\bf 119,544})
\oplus2({\bf 119,16})
\oplus({\bf 1,22848})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
${\bf 1292544}$&=&
$({\bf 45696,1})
\oplus({\bf 816,136})
\oplus({\bf 816,119})
\oplus({\bf 816,1})
\oplus({\bf 1344,136})
\oplus({\bf 16,3876})
\oplus({\bf 16,9044})
\oplus({\bf 16,136})
\oplus({\bf 3876,16})
\oplus({\bf 9044,16})
\oplus({\bf 136,816})
\oplus({\bf 136,1344})
\oplus({\bf 136,16})
\oplus({\bf 119,816})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})$\\
${\bf 1293600}$&=&
$({\bf 36176,1})
\oplus({\bf 1344,136})
\oplus({\bf 1344,119})
\oplus({\bf 1344,1})
\oplus({\bf 544,119})
\oplus({\bf 544,1})
\oplus({\bf 16,5320})
\oplus({\bf 16,6885})
\oplus({\bf 16,136})
\oplus2({\bf 16,119})
\oplus({\bf 16,1})
\oplus({\bf 5320,16})
\oplus({\bf 6885,16})
\oplus({\bf 136,1344})
\oplus({\bf 136,16})
\oplus({\bf 119,1344})
\oplus({\bf 119,544})
\oplus2({\bf 119,16})
\oplus({\bf 1,36176})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
${\bf 1473120}$&=&
$({\bf 47600,1})
\oplus({\bf 816,136})
\oplus({\bf 1344,136})
\oplus({\bf 1344,119})
\oplus({\bf 1344,1})
\oplus({\bf 16,9044})
\oplus({\bf 16,5320})
\oplus({\bf 16,136})
\oplus({\bf 16,119})
\oplus({\bf 16,1})
\oplus({\bf 9044,16})
\oplus({\bf 5320,16})
\oplus({\bf 136,816})
\oplus({\bf 136,1344})
\oplus({\bf 136,16})
\oplus({\bf 119,1344})
\oplus({\bf 119,16})
\oplus({\bf 1,47600})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
${\bf 1652672}$&=&
$({\bf 49248,1})
\oplus({\bf 816,119})
\oplus({\bf 816,1})
\oplus({\bf 1344,136})
\oplus({\bf 1344,119})
\oplus({\bf 1344,1})
\oplus({\bf 544,136})
\oplus({\bf 16,9044})
\oplus({\bf 16,6885})
\oplus2({\bf 16,136})
\oplus({\bf 16,119})
\oplus({\bf 9044,16})
\oplus({\bf 6885,16})
\oplus({\bf 136,1344})
\oplus({\bf 136,544})
\oplus2({\bf 136,16})
\oplus({\bf 119,816})
\oplus({\bf 119,1344})
\oplus({\bf 119,16})
\oplus({\bf 1,49248})
\oplus({\bf 1,816})
\oplus({\bf 1,1344})$\\
${\bf 2324784}$&=&
$({\bf 54264,1})
\oplus({\bf 3876,136})
\oplus({\bf 136,3876})
\oplus({\bf 1,54264})
\oplus({\bf 15504,16})
\oplus({\bf 816,816})
\oplus({\bf 16,15504})$\\
${\bf 3164480}$&=&
$({\bf 7072,1})
\oplus({\bf 3808,119})
\oplus({\bf 3808,1})
\oplus({\bf 544,1700})
\oplus({\bf 544,119})
\oplus({\bf 544,1})
\oplus({\bf 16,6188})
\oplus({\bf 16,1700})
\oplus({\bf 16,119})
\oplus({\bf 16,1})
\oplus({\bf 6188,16})
\oplus({\bf 1700,544})
\oplus({\bf 1700,16})
\oplus({\bf 119,3808})
\oplus({\bf 119,544})
\oplus({\bf 119,16})
\oplus({\bf 1,7072})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
${\bf 5379616}$&=&
$({\bf 53040,1})
\oplus({\bf 6885,119})
\oplus({\bf 6885,1})
\oplus({\bf 136,1700})
\oplus({\bf 136,119})
\oplus({\bf 136,1})
\oplus({\bf 1700,136})
\oplus({\bf 1700,119})
\oplus({\bf 1700,1})
\oplus({\bf 119,6885})
\oplus({\bf 119,136})
\oplus({\bf 119,1700})
\oplus2({\bf 119,119})
\oplus({\bf 119,1})
\oplus({\bf 1,53040})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 22848,16})
\oplus({\bf 1344,544})
\oplus({\bf 1344,16})
\oplus({\bf 3808,16})
\oplus({\bf 544,1344})
\oplus({\bf 544,544})
\oplus2({\bf 544,16})
\oplus({\bf 16,22848})
\oplus({\bf 16,1344})
\oplus({\bf 16,3808})
\oplus2({\bf 16,544})
\oplus2({\bf 16,16})$\\
${\bf 6643175}$&=&
$({\bf 88179,1})
\oplus({\bf 5320,136})
\oplus({\bf 6885,119})
\oplus({\bf 6885,1})
\oplus({\bf 136,5320})
\oplus({\bf 136,119})
\oplus({\bf 136,1})
\oplus({\bf 119,6885})
\oplus({\bf 119,136})
\oplus({\bf 119,119})
\oplus({\bf 1,88179})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 36176,16})
\oplus({\bf 1344,1344})
\oplus({\bf 1344,16})
\oplus({\bf 544,544})
\oplus({\bf 544,16})
\oplus({\bf 16,36176})
\oplus({\bf 16,1344})
\oplus({\bf 16,544})
\oplus({\bf 16,16})$\\
${\bf 8074880}$&=&
$({\bf 133280,1})
\oplus({\bf 9044,136})
\oplus({\bf 5320,119})
\oplus({\bf 5320,1})
\oplus({\bf 136,9044})
\oplus({\bf 136,136})
\oplus({\bf 119,5320})
\oplus({\bf 119,119})
\oplus({\bf 119,1})
\oplus({\bf 1,133280})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 47600,16})
\oplus({\bf 816,816})
\oplus({\bf 1344,1344})
\oplus({\bf 1344,16})
\oplus({\bf 16,47600})
\oplus({\bf 16,1344})
\oplus({\bf 16,16})$\\
${\bf 9612108}$&=&
$({\bf 4862,1})
\oplus({\bf 6188,119})
\oplus({\bf 6188,1})
\oplus({\bf 1700,1700})
\oplus({\bf 1700,119})
\oplus({\bf 1700,1})
\oplus({\bf 119,6188})
\oplus({\bf 119,1700})
\oplus({\bf 119,119})
\oplus({\bf 119,1})
\oplus({\bf 1,4862})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 7072,16})
\oplus({\bf 3808,544})
\oplus({\bf 3808,16})
\oplus({\bf 544,3808})
\oplus({\bf 544,544})
\oplus({\bf 544,16})
\oplus({\bf 16,7072})
\oplus({\bf 16,3808})
\oplus({\bf 16,544})
\oplus({\bf 16,16})$\\
${\bf 9686600}$&=&
$({\bf 189924,1})
\oplus({\bf 3876,136})
\oplus({\bf 3876,119})
\oplus({\bf 3876,1})
\oplus({\bf 9044,136})
\oplus({\bf 136,3876})
\oplus({\bf 136,9044})
\oplus({\bf 136,136})
\oplus({\bf 119,3876})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})
\oplus({\bf 15504,16})
\oplus({\bf 45696,16})
\oplus({\bf 816,816})
\oplus({\bf 816,1344})
\oplus({\bf 816,16})
\oplus({\bf 1344,816})
\oplus({\bf 16,15504})
\oplus({\bf 16,45696})
\oplus({\bf 16,816})$\\
${\bf 11147136}$&=&
$({\bf 134368,1})
\oplus({\bf 5320,119})
\oplus({\bf 5320,1})
\oplus({\bf 6885,136})
\oplus({\bf 6885,119})
\oplus({\bf 6885,1})
\oplus({\bf 136,6885})
\oplus({\bf 136,136})
\oplus({\bf 136,119})
\oplus({\bf 1700,119})
\oplus({\bf 1700,1})
\oplus({\bf 119,5320})
\oplus({\bf 119,6885})
\oplus({\bf 119,136})
\oplus({\bf 119,1700})
\oplus3({\bf 119,119})
\oplus2({\bf 119,1})
\oplus({\bf 1,134368})
\oplus({\bf 1,5320})
\oplus({\bf 1,6885})
\oplus({\bf 1,1700})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 36176,16})
\oplus({\bf 22848,16})
\oplus({\bf 1344,1344})
\oplus({\bf 1344,544})
\oplus2({\bf 1344,16})
\oplus({\bf 544,1344})
\oplus({\bf 544,544})
\oplus2({\bf 544,16})
\oplus({\bf 16,36176})
\oplus({\bf 16,22848})
\oplus2({\bf 16,1344})
\oplus2({\bf 16,544})
\oplus2({\bf 16,16})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C16_A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C16_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 32}$&=&
$({\bf 32})$\\
${\bf 495}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
${\bf 528}$&=&
$({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
${\bf 4928}$&=&
$({\bf 88})
\oplus({\bf 84})
\oplus({\bf 82})
\oplus({\bf 80})
\oplus({\bf 78})
\oplus2({\bf 76})
\oplus({\bf 74})
\oplus2({\bf 72})
\oplus2({\bf 70})
\oplus2({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus2({\bf 62})
\oplus3({\bf 60})
\oplus3({\bf 58})
\oplus3({\bf 56})
\oplus3({\bf 54})
\oplus4({\bf 52})
\oplus3({\bf 50})
\oplus4({\bf 48})
\oplus4({\bf 46})
\oplus4({\bf 44})
\oplus4({\bf 42})
\oplus5({\bf 40})
\oplus4({\bf 38})
\oplus5({\bf 36})
\oplus5({\bf 34})
\oplus4({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
${\bf 5984}$&=&
$({\bf 94})
\oplus({\bf 90})
\oplus({\bf 88})
\oplus({\bf 86})
\oplus({\bf 84})
\oplus2({\bf 82})
\oplus({\bf 80})
\oplus2({\bf 78})
\oplus2({\bf 76})
\oplus2({\bf 74})
\oplus2({\bf 72})
\oplus3({\bf 70})
\oplus2({\bf 68})
\oplus3({\bf 66})
\oplus3({\bf 64})
\oplus3({\bf 62})
\oplus3({\bf 60})
\oplus4({\bf 58})
\oplus3({\bf 56})
\oplus4({\bf 54})
\oplus4({\bf 52})
\oplus4({\bf 50})
\oplus4({\bf 48})
\oplus5({\bf 46})
\oplus4({\bf 44})
\oplus5({\bf 42})
\oplus5({\bf 40})
\oplus5({\bf 38})
\oplus5({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
${\bf 10880}$&=&
$({\bf 92})
\oplus({\bf 90})
\oplus({\bf 88})
\oplus2({\bf 86})
\oplus2({\bf 84})
\oplus2({\bf 82})
\oplus3({\bf 80})
\oplus3({\bf 78})
\oplus3({\bf 76})
\oplus4({\bf 74})
\oplus4({\bf 72})
\oplus4({\bf 70})
\oplus5({\bf 68})
\oplus5({\bf 66})
\oplus5({\bf 64})
\oplus6({\bf 62})
\oplus6({\bf 60})
\oplus6({\bf 58})
\oplus7({\bf 56})
\oplus7({\bf 54})
\oplus7({\bf 52})
\oplus8({\bf 50})
\oplus8({\bf 48})
\oplus8({\bf 46})
\oplus9({\bf 44})
\oplus9({\bf 42})
\oplus9({\bf 40})
\oplus10({\bf 38})
\oplus10({\bf 36})
\oplus10({\bf 34})
\oplus10({\bf 32})
\oplus10({\bf 30})
\oplus9({\bf 28})
\oplus9({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
${\bf 35464}$&=&
$({\bf 113})
\oplus({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus({\bf 103})
\oplus3({\bf 101})
\oplus2({\bf 99})
\oplus4({\bf 97})
\oplus3({\bf 95})
\oplus5({\bf 93})
\oplus4({\bf 91})
\oplus7({\bf 89})
\oplus5({\bf 87})
\oplus8({\bf 85})
\oplus7({\bf 83})
\oplus10({\bf 81})
\oplus8({\bf 79})
\oplus12({\bf 77})
\oplus10({\bf 75})
\oplus14({\bf 73})
\oplus12({\bf 71})
\oplus16({\bf 69})
\oplus14({\bf 67})
\oplus19({\bf 65})
\oplus16({\bf 63})
\oplus20({\bf 61})
\oplus19({\bf 59})
\oplus23({\bf 57})
\oplus20({\bf 55})
\oplus25({\bf 53})
\oplus22({\bf 51})
\oplus26({\bf 49})
\oplus23({\bf 47})
\oplus27({\bf 45})
\oplus23({\bf 43})
\oplus28({\bf 41})
\oplus23({\bf 39})
\oplus27({\bf 37})
\oplus23({\bf 35})
\oplus27({\bf 33})
\oplus21({\bf 31})
\oplus26({\bf 29})
\oplus20({\bf 27})
\oplus24({\bf 25})
\oplus18({\bf 23})
\oplus22({\bf 21})
\oplus15({\bf 19})
\oplus20({\bf 17})
\oplus12({\bf 15})
\oplus16({\bf 13})
\oplus9({\bf 11})
\oplus13({\bf 9})
\oplus4({\bf 7})
\oplus9({\bf 5})
\oplus4({\bf 1})$\\
${\bf 52360}$&=&
$({\bf 125})
\oplus({\bf 121})
\oplus({\bf 119})
\oplus2({\bf 117})
\oplus({\bf 115})
\oplus3({\bf 113})
\oplus2({\bf 111})
\oplus4({\bf 109})
\oplus3({\bf 107})
\oplus5({\bf 105})
\oplus4({\bf 103})
\oplus7({\bf 101})
\oplus5({\bf 99})
\oplus8({\bf 97})
\oplus7({\bf 95})
\oplus10({\bf 93})
\oplus8({\bf 91})
\oplus12({\bf 89})
\oplus10({\bf 87})
\oplus14({\bf 85})
\oplus12({\bf 83})
\oplus16({\bf 81})
\oplus14({\bf 79})
\oplus19({\bf 77})
\oplus16({\bf 75})
\oplus21({\bf 73})
\oplus19({\bf 71})
\oplus24({\bf 69})
\oplus21({\bf 67})
\oplus27({\bf 65})
\oplus24({\bf 63})
\oplus29({\bf 61})
\oplus26({\bf 59})
\oplus31({\bf 57})
\oplus27({\bf 55})
\oplus33({\bf 53})
\oplus28({\bf 51})
\oplus33({\bf 49})
\oplus29({\bf 47})
\oplus34({\bf 45})
\oplus28({\bf 43})
\oplus34({\bf 41})
\oplus28({\bf 39})
\oplus33({\bf 37})
\oplus27({\bf 35})
\oplus32({\bf 33})
\oplus25({\bf 31})
\oplus31({\bf 29})
\oplus23({\bf 27})
\oplus28({\bf 25})
\oplus21({\bf 23})
\oplus26({\bf 21})
\oplus17({\bf 19})
\oplus23({\bf 17})
\oplus14({\bf 15})
\oplus19({\bf 13})
\oplus10({\bf 11})
\oplus15({\bf 9})
\oplus5({\bf 7})
\oplus11({\bf 5})
\oplus5({\bf 1})$\\
${\bf 86800}$&=&
$({\bf 121})
\oplus2({\bf 117})
\oplus({\bf 115})
\oplus3({\bf 113})
\oplus2({\bf 111})
\oplus5({\bf 109})
\oplus3({\bf 107})
\oplus7({\bf 105})
\oplus5({\bf 103})
\oplus9({\bf 101})
\oplus7({\bf 99})
\oplus12({\bf 97})
\oplus9({\bf 95})
\oplus15({\bf 93})
\oplus12({\bf 91})
\oplus18({\bf 89})
\oplus15({\bf 87})
\oplus22({\bf 85})
\oplus18({\bf 83})
\oplus26({\bf 81})
\oplus22({\bf 79})
\oplus30({\bf 77})
\oplus26({\bf 75})
\oplus35({\bf 73})
\oplus30({\bf 71})
\oplus40({\bf 69})
\oplus35({\bf 67})
\oplus45({\bf 65})
\oplus40({\bf 63})
\oplus50({\bf 61})
\oplus44({\bf 59})
\oplus54({\bf 57})
\oplus48({\bf 55})
\oplus57({\bf 53})
\oplus50({\bf 51})
\oplus60({\bf 49})
\oplus51({\bf 47})
\oplus61({\bf 45})
\oplus52({\bf 43})
\oplus61({\bf 41})
\oplus51({\bf 39})
\oplus61({\bf 37})
\oplus49({\bf 35})
\oplus59({\bf 33})
\oplus47({\bf 31})
\oplus56({\bf 29})
\oplus43({\bf 27})
\oplus53({\bf 25})
\oplus38({\bf 23})
\oplus48({\bf 21})
\oplus33({\bf 19})
\oplus42({\bf 17})
\oplus26({\bf 15})
\oplus36({\bf 13})
\oplus18({\bf 11})
\oplus28({\bf 9})
\oplus10({\bf 7})
\oplus19({\bf 5})
\oplus10({\bf 1})$\\
${\bf 121737}$&=&
$({\bf 119})
\oplus({\bf 117})
\oplus2({\bf 115})
\oplus2({\bf 113})
\oplus4({\bf 111})
\oplus4({\bf 109})
\oplus6({\bf 107})
\oplus6({\bf 105})
\oplus9({\bf 103})
\oplus9({\bf 101})
\oplus12({\bf 99})
\oplus12({\bf 97})
\oplus16({\bf 95})
\oplus16({\bf 93})
\oplus20({\bf 91})
\oplus20({\bf 89})
\oplus25({\bf 87})
\oplus25({\bf 85})
\oplus30({\bf 83})
\oplus30({\bf 81})
\oplus36({\bf 79})
\oplus36({\bf 77})
\oplus42({\bf 75})
\oplus42({\bf 73})
\oplus49({\bf 71})
\oplus49({\bf 69})
\oplus56({\bf 67})
\oplus56({\bf 65})
\oplus63({\bf 63})
\oplus63({\bf 61})
\oplus70({\bf 59})
\oplus69({\bf 57})
\oplus76({\bf 55})
\oplus74({\bf 53})
\oplus80({\bf 51})
\oplus77({\bf 49})
\oplus83({\bf 47})
\oplus79({\bf 45})
\oplus84({\bf 43})
\oplus79({\bf 41})
\oplus84({\bf 39})
\oplus78({\bf 37})
\oplus82({\bf 35})
\oplus75({\bf 33})
\oplus79({\bf 31})
\oplus71({\bf 29})
\oplus74({\bf 27})
\oplus65({\bf 25})
\oplus68({\bf 23})
\oplus58({\bf 21})
\oplus60({\bf 19})
\oplus49({\bf 17})
\oplus51({\bf 15})
\oplus39({\bf 13})
\oplus40({\bf 11})
\oplus27({\bf 9})
\oplus28({\bf 7})
\oplus14({\bf 5})
\oplus14({\bf 3})$\\
${\bf 138600}$&=&
$({\bf 123})
\oplus({\bf 121})
\oplus2({\bf 119})
\oplus2({\bf 117})
\oplus4({\bf 115})
\oplus4({\bf 113})
\oplus6({\bf 111})
\oplus6({\bf 109})
\oplus9({\bf 107})
\oplus9({\bf 105})
\oplus12({\bf 103})
\oplus12({\bf 101})
\oplus16({\bf 99})
\oplus16({\bf 97})
\oplus20({\bf 95})
\oplus20({\bf 93})
\oplus25({\bf 91})
\oplus25({\bf 89})
\oplus30({\bf 87})
\oplus30({\bf 85})
\oplus36({\bf 83})
\oplus36({\bf 81})
\oplus42({\bf 79})
\oplus42({\bf 77})
\oplus49({\bf 75})
\oplus49({\bf 73})
\oplus56({\bf 71})
\oplus56({\bf 69})
\oplus64({\bf 67})
\oplus64({\bf 65})
\oplus71({\bf 63})
\oplus71({\bf 61})
\oplus78({\bf 59})
\oplus77({\bf 57})
\oplus83({\bf 55})
\oplus81({\bf 53})
\oplus87({\bf 51})
\oplus84({\bf 49})
\oplus89({\bf 47})
\oplus85({\bf 45})
\oplus90({\bf 43})
\oplus85({\bf 41})
\oplus89({\bf 39})
\oplus83({\bf 37})
\oplus87({\bf 35})
\oplus80({\bf 33})
\oplus83({\bf 31})
\oplus75({\bf 29})
\oplus78({\bf 27})
\oplus69({\bf 25})
\oplus71({\bf 23})
\oplus61({\bf 21})
\oplus63({\bf 19})
\oplus52({\bf 17})
\oplus53({\bf 15})
\oplus41({\bf 13})
\oplus42({\bf 11})
\oplus29({\bf 9})
\oplus29({\bf 7})
\oplus15({\bf 5})
\oplus15({\bf 3})$\\
${\bf 196416}$&=&
$({\bf 136})
\oplus({\bf 132})
\oplus({\bf 130})
\oplus2({\bf 128})
\oplus2({\bf 126})
\oplus3({\bf 124})
\oplus3({\bf 122})
\oplus5({\bf 120})
\oplus5({\bf 118})
\oplus7({\bf 116})
\oplus7({\bf 114})
\oplus10({\bf 112})
\oplus10({\bf 110})
\oplus13({\bf 108})
\oplus14({\bf 106})
\oplus17({\bf 104})
\oplus18({\bf 102})
\oplus22({\bf 100})
\oplus23({\bf 98})
\oplus28({\bf 96})
\oplus29({\bf 94})
\oplus34({\bf 92})
\oplus36({\bf 90})
\oplus41({\bf 88})
\oplus44({\bf 86})
\oplus49({\bf 84})
\oplus52({\bf 82})
\oplus58({\bf 80})
\oplus61({\bf 78})
\oplus67({\bf 76})
\oplus70({\bf 74})
\oplus76({\bf 72})
\oplus79({\bf 70})
\oplus85({\bf 68})
\oplus88({\bf 66})
\oplus93({\bf 64})
\oplus96({\bf 62})
\oplus101({\bf 60})
\oplus103({\bf 58})
\oplus108({\bf 56})
\oplus109({\bf 54})
\oplus113({\bf 52})
\oplus114({\bf 50})
\oplus117({\bf 48})
\oplus117({\bf 46})
\oplus119({\bf 44})
\oplus118({\bf 42})
\oplus119({\bf 40})
\oplus117({\bf 38})
\oplus117({\bf 36})
\oplus113({\bf 34})
\oplus112({\bf 32})
\oplus107({\bf 30})
\oplus105({\bf 28})
\oplus99({\bf 26})
\oplus95({\bf 24})
\oplus88({\bf 22})
\oplus83({\bf 20})
\oplus75({\bf 18})
\oplus69({\bf 16})
\oplus60({\bf 14})
\oplus53({\bf 12})
\oplus44({\bf 10})
\oplus36({\bf 8})
\oplus27({\bf 6})
\oplus18({\bf 4})
\oplus9({\bf 2})$\\
${\bf 376992}$&=&
$({\bf 156})
\oplus({\bf 152})
\oplus({\bf 150})
\oplus2({\bf 148})
\oplus2({\bf 146})
\oplus3({\bf 144})
\oplus3({\bf 142})
\oplus5({\bf 140})
\oplus5({\bf 138})
\oplus7({\bf 136})
\oplus7({\bf 134})
\oplus10({\bf 132})
\oplus10({\bf 130})
\oplus13({\bf 128})
\oplus14({\bf 126})
\oplus17({\bf 124})
\oplus18({\bf 122})
\oplus22({\bf 120})
\oplus23({\bf 118})
\oplus28({\bf 116})
\oplus29({\bf 114})
\oplus34({\bf 112})
\oplus36({\bf 110})
\oplus42({\bf 108})
\oplus44({\bf 106})
\oplus50({\bf 104})
\oplus53({\bf 102})
\oplus60({\bf 100})
\oplus63({\bf 98})
\oplus71({\bf 96})
\oplus74({\bf 94})
\oplus82({\bf 92})
\oplus86({\bf 90})
\oplus94({\bf 88})
\oplus98({\bf 86})
\oplus106({\bf 84})
\oplus110({\bf 82})
\oplus118({\bf 80})
\oplus122({\bf 78})
\oplus130({\bf 76})
\oplus133({\bf 74})
\oplus141({\bf 72})
\oplus144({\bf 70})
\oplus151({\bf 68})
\oplus154({\bf 66})
\oplus160({\bf 64})
\oplus162({\bf 62})
\oplus168({\bf 60})
\oplus169({\bf 58})
\oplus174({\bf 56})
\oplus174({\bf 54})
\oplus178({\bf 52})
\oplus177({\bf 50})
\oplus180({\bf 48})
\oplus178({\bf 46})
\oplus179({\bf 44})
\oplus176({\bf 42})
\oplus176({\bf 40})
\oplus171({\bf 38})
\oplus170({\bf 36})
\oplus163({\bf 34})
\oplus160({\bf 32})
\oplus152({\bf 30})
\oplus147({\bf 28})
\oplus138({\bf 26})
\oplus131({\bf 24})
\oplus121({\bf 22})
\oplus113({\bf 20})
\oplus102({\bf 18})
\oplus93({\bf 16})
\oplus81({\bf 14})
\oplus71({\bf 12})
\oplus59({\bf 10})
\oplus48({\bf 8})
\oplus36({\bf 6})
\oplus24({\bf 4})
\oplus12({\bf 2})$\\
${\bf 870232}$&=&
$({\bf 157})
\oplus({\bf 153})
\oplus({\bf 151})
\oplus2({\bf 149})
\oplus2({\bf 147})
\oplus4({\bf 145})
\oplus3({\bf 143})
\oplus6({\bf 141})
\oplus6({\bf 139})
\oplus9({\bf 137})
\oplus9({\bf 135})
\oplus14({\bf 133})
\oplus13({\bf 131})
\oplus19({\bf 129})
\oplus20({\bf 127})
\oplus26({\bf 125})
\oplus27({\bf 123})
\oplus36({\bf 121})
\oplus36({\bf 119})
\oplus47({\bf 117})
\oplus49({\bf 115})
\oplus59({\bf 113})
\oplus63({\bf 111})
\oplus77({\bf 109})
\oplus79({\bf 107})
\oplus95({\bf 105})
\oplus100({\bf 103})
\oplus116({\bf 101})
\oplus122({\bf 99})
\oplus142({\bf 97})
\oplus146({\bf 95})
\oplus168({\bf 93})
\oplus175({\bf 91})
\oplus196({\bf 89})
\oplus204({\bf 87})
\oplus229({\bf 85})
\oplus233({\bf 83})
\oplus260({\bf 81})
\oplus267({\bf 79})
\oplus292({\bf 77})
\oplus298({\bf 75})
\oplus326({\bf 73})
\oplus328({\bf 71})
\oplus357({\bf 69})
\oplus360({\bf 67})
\oplus385({\bf 65})
\oplus386({\bf 63})
\oplus414({\bf 61})
\oplus408({\bf 59})
\oplus435({\bf 57})
\oplus430({\bf 55})
\oplus451({\bf 53})
\oplus442({\bf 51})
\oplus465({\bf 49})
\oplus448({\bf 47})
\oplus468({\bf 45})
\oplus450({\bf 43})
\oplus463({\bf 41})
\oplus441({\bf 39})
\oplus455({\bf 37})
\oplus423({\bf 35})
\oplus433({\bf 33})
\oplus402({\bf 31})
\oplus404({\bf 29})
\oplus368({\bf 27})
\oplus371({\bf 25})
\oplus326({\bf 23})
\oplus326({\bf 21})
\oplus282({\bf 19})
\oplus274({\bf 17})
\oplus227({\bf 15})
\oplus221({\bf 13})
\oplus166({\bf 11})
\oplus158({\bf 9})
\oplus107({\bf 7})
\oplus92({\bf 5})
\oplus39({\bf 3})
\oplus29({\bf 1})$\\
${\bf 933504}$&=&
$({\bf 144})
\oplus({\bf 142})
\oplus2({\bf 140})
\oplus3({\bf 138})
\oplus4({\bf 136})
\oplus6({\bf 134})
\oplus8({\bf 132})
\oplus10({\bf 130})
\oplus13({\bf 128})
\oplus16({\bf 126})
\oplus20({\bf 124})
\oplus24({\bf 122})
\oplus29({\bf 120})
\oplus34({\bf 118})
\oplus40({\bf 116})
\oplus47({\bf 114})
\oplus54({\bf 112})
\oplus62({\bf 110})
\oplus71({\bf 108})
\oplus80({\bf 106})
\oplus91({\bf 104})
\oplus102({\bf 102})
\oplus114({\bf 100})
\oplus127({\bf 98})
\oplus141({\bf 96})
\oplus156({\bf 94})
\oplus171({\bf 92})
\oplus188({\bf 90})
\oplus205({\bf 88})
\oplus223({\bf 86})
\oplus242({\bf 84})
\oplus261({\bf 82})
\oplus280({\bf 80})
\oplus300({\bf 78})
\oplus319({\bf 76})
\oplus339({\bf 74})
\oplus358({\bf 72})
\oplus377({\bf 70})
\oplus395({\bf 68})
\oplus413({\bf 66})
\oplus430({\bf 64})
\oplus446({\bf 62})
\oplus461({\bf 60})
\oplus475({\bf 58})
\oplus487({\bf 56})
\oplus499({\bf 54})
\oplus508({\bf 52})
\oplus516({\bf 50})
\oplus522({\bf 48})
\oplus526({\bf 46})
\oplus528({\bf 44})
\oplus528({\bf 42})
\oplus525({\bf 40})
\oplus520({\bf 38})
\oplus512({\bf 36})
\oplus502({\bf 34})
\oplus489({\bf 32})
\oplus473({\bf 30})
\oplus455({\bf 28})
\oplus434({\bf 26})
\oplus411({\bf 24})
\oplus385({\bf 22})
\oplus357({\bf 20})
\oplus327({\bf 18})
\oplus295({\bf 16})
\oplus262({\bf 14})
\oplus227({\bf 12})
\oplus191({\bf 10})
\oplus154({\bf 8})
\oplus116({\bf 6})
\oplus78({\bf 4})
\oplus39({\bf 2})$\\
${\bf 1292544}$&=&
$({\bf 154})
\oplus({\bf 152})
\oplus2({\bf 150})
\oplus3({\bf 148})
\oplus4({\bf 146})
\oplus6({\bf 144})
\oplus8({\bf 142})
\oplus10({\bf 140})
\oplus13({\bf 138})
\oplus16({\bf 136})
\oplus20({\bf 134})
\oplus24({\bf 132})
\oplus29({\bf 130})
\oplus34({\bf 128})
\oplus40({\bf 126})
\oplus47({\bf 124})
\oplus54({\bf 122})
\oplus62({\bf 120})
\oplus71({\bf 118})
\oplus80({\bf 116})
\oplus91({\bf 114})
\oplus102({\bf 112})
\oplus114({\bf 110})
\oplus127({\bf 108})
\oplus141({\bf 106})
\oplus156({\bf 104})
\oplus172({\bf 102})
\oplus189({\bf 100})
\oplus207({\bf 98})
\oplus226({\bf 96})
\oplus246({\bf 94})
\oplus267({\bf 92})
\oplus288({\bf 90})
\oplus310({\bf 88})
\oplus332({\bf 86})
\oplus355({\bf 84})
\oplus377({\bf 82})
\oplus400({\bf 80})
\oplus422({\bf 78})
\oplus444({\bf 76})
\oplus466({\bf 74})
\oplus487({\bf 72})
\oplus507({\bf 70})
\oplus527({\bf 68})
\oplus545({\bf 66})
\oplus563({\bf 64})
\oplus579({\bf 62})
\oplus594({\bf 60})
\oplus607({\bf 58})
\oplus619({\bf 56})
\oplus629({\bf 54})
\oplus637({\bf 52})
\oplus643({\bf 50})
\oplus647({\bf 48})
\oplus648({\bf 46})
\oplus648({\bf 44})
\oplus644({\bf 42})
\oplus638({\bf 40})
\oplus629({\bf 38})
\oplus617({\bf 36})
\oplus602({\bf 34})
\oplus584({\bf 32})
\oplus563({\bf 30})
\oplus539({\bf 28})
\oplus512({\bf 26})
\oplus483({\bf 24})
\oplus451({\bf 22})
\oplus417({\bf 20})
\oplus381({\bf 18})
\oplus343({\bf 16})
\oplus304({\bf 14})
\oplus263({\bf 12})
\oplus221({\bf 10})
\oplus178({\bf 8})
\oplus134({\bf 6})
\oplus90({\bf 4})
\oplus45({\bf 2})$\\
${\bf 1293600}$&=&
$({\bf 148})
\oplus({\bf 146})
\oplus2({\bf 144})
\oplus3({\bf 142})
\oplus5({\bf 140})
\oplus6({\bf 138})
\oplus9({\bf 136})
\oplus11({\bf 134})
\oplus15({\bf 132})
\oplus18({\bf 130})
\oplus23({\bf 128})
\oplus27({\bf 126})
\oplus34({\bf 124})
\oplus39({\bf 122})
\oplus47({\bf 120})
\oplus54({\bf 118})
\oplus64({\bf 116})
\oplus72({\bf 114})
\oplus84({\bf 112})
\oplus94({\bf 110})
\oplus108({\bf 108})
\oplus120({\bf 106})
\oplus136({\bf 104})
\oplus150({\bf 102})
\oplus169({\bf 100})
\oplus185({\bf 98})
\oplus206({\bf 96})
\oplus225({\bf 94})
\oplus248({\bf 92})
\oplus269({\bf 90})
\oplus294({\bf 88})
\oplus317({\bf 86})
\oplus343({\bf 84})
\oplus367({\bf 82})
\oplus394({\bf 80})
\oplus418({\bf 78})
\oplus445({\bf 76})
\oplus469({\bf 74})
\oplus495({\bf 72})
\oplus518({\bf 70})
\oplus543({\bf 68})
\oplus564({\bf 66})
\oplus587({\bf 64})
\oplus606({\bf 62})
\oplus626({\bf 60})
\oplus642({\bf 58})
\oplus659({\bf 56})
\oplus671({\bf 54})
\oplus684({\bf 52})
\oplus692({\bf 50})
\oplus700({\bf 48})
\oplus703({\bf 46})
\oplus706({\bf 44})
\oplus703({\bf 42})
\oplus700({\bf 40})
\oplus691({\bf 38})
\oplus681({\bf 36})
\oplus665({\bf 34})
\oplus649({\bf 32})
\oplus625({\bf 30})
\oplus602({\bf 28})
\oplus572({\bf 26})
\oplus542({\bf 24})
\oplus506({\bf 22})
\oplus470({\bf 20})
\oplus429({\bf 18})
\oplus388({\bf 16})
\oplus343({\bf 14})
\oplus298({\bf 12})
\oplus250({\bf 10})
\oplus202({\bf 8})
\oplus152({\bf 6})
\oplus102({\bf 4})
\oplus51({\bf 2})$\\
${\bf 1473120}$&=&
$({\bf 152})
\oplus({\bf 150})
\oplus2({\bf 148})
\oplus3({\bf 146})
\oplus5({\bf 144})
\oplus6({\bf 142})
\oplus9({\bf 140})
\oplus11({\bf 138})
\oplus15({\bf 136})
\oplus18({\bf 134})
\oplus23({\bf 132})
\oplus27({\bf 130})
\oplus34({\bf 128})
\oplus39({\bf 126})
\oplus47({\bf 124})
\oplus54({\bf 122})
\oplus64({\bf 120})
\oplus72({\bf 118})
\oplus84({\bf 116})
\oplus94({\bf 114})
\oplus108({\bf 112})
\oplus120({\bf 110})
\oplus136({\bf 108})
\oplus150({\bf 106})
\oplus169({\bf 104})
\oplus185({\bf 102})
\oplus206({\bf 100})
\oplus225({\bf 98})
\oplus249({\bf 96})
\oplus270({\bf 94})
\oplus296({\bf 92})
\oplus319({\bf 90})
\oplus347({\bf 88})
\oplus371({\bf 86})
\oplus400({\bf 84})
\oplus425({\bf 82})
\oplus454({\bf 80})
\oplus479({\bf 78})
\oplus508({\bf 76})
\oplus532({\bf 74})
\oplus560({\bf 72})
\oplus583({\bf 70})
\oplus609({\bf 68})
\oplus630({\bf 66})
\oplus654({\bf 64})
\oplus672({\bf 62})
\oplus693({\bf 60})
\oplus708({\bf 58})
\oplus725({\bf 56})
\oplus736({\bf 54})
\oplus749({\bf 52})
\oplus755({\bf 50})
\oplus763({\bf 48})
\oplus764({\bf 46})
\oplus766({\bf 44})
\oplus761({\bf 42})
\oplus757({\bf 40})
\oplus745({\bf 38})
\oplus734({\bf 36})
\oplus715({\bf 34})
\oplus696({\bf 32})
\oplus670({\bf 30})
\oplus644({\bf 28})
\oplus611({\bf 26})
\oplus578({\bf 24})
\oplus539({\bf 22})
\oplus500({\bf 20})
\oplus456({\bf 18})
\oplus412({\bf 16})
\oplus364({\bf 14})
\oplus316({\bf 12})
\oplus265({\bf 10})
\oplus214({\bf 8})
\oplus161({\bf 6})
\oplus108({\bf 4})
\oplus54({\bf 2})$\\
${\bf 1652672}$&=&
$({\bf 150})
\oplus({\bf 148})
\oplus3({\bf 146})
\oplus3({\bf 144})
\oplus6({\bf 142})
\oplus7({\bf 140})
\oplus11({\bf 138})
\oplus13({\bf 136})
\oplus18({\bf 134})
\oplus21({\bf 132})
\oplus28({\bf 130})
\oplus32({\bf 128})
\oplus41({\bf 126})
\oplus46({\bf 124})
\oplus57({\bf 122})
\oplus64({\bf 120})
\oplus77({\bf 118})
\oplus86({\bf 116})
\oplus101({\bf 114})
\oplus112({\bf 112})
\oplus130({\bf 110})
\oplus143({\bf 108})
\oplus164({\bf 106})
\oplus179({\bf 104})
\oplus203({\bf 102})
\oplus221({\bf 100})
\oplus248({\bf 98})
\oplus269({\bf 96})
\oplus298({\bf 94})
\oplus322({\bf 92})
\oplus354({\bf 90})
\oplus380({\bf 88})
\oplus414({\bf 86})
\oplus441({\bf 84})
\oplus476({\bf 82})
\oplus504({\bf 80})
\oplus539({\bf 78})
\oplus567({\bf 76})
\oplus601({\bf 74})
\oplus628({\bf 72})
\oplus661({\bf 70})
\oplus686({\bf 68})
\oplus717({\bf 66})
\oplus739({\bf 64})
\oplus767({\bf 62})
\oplus786({\bf 60})
\oplus810({\bf 58})
\oplus825({\bf 56})
\oplus844({\bf 54})
\oplus854({\bf 52})
\oplus868({\bf 50})
\oplus872({\bf 48})
\oplus880({\bf 46})
\oplus877({\bf 44})
\oplus878({\bf 42})
\oplus868({\bf 40})
\oplus861({\bf 38})
\oplus843({\bf 36})
\oplus827({\bf 34})
\oplus801({\bf 32})
\oplus777({\bf 30})
\oplus742({\bf 28})
\oplus710({\bf 26})
\oplus667({\bf 24})
\oplus627({\bf 22})
\oplus578({\bf 20})
\oplus531({\bf 18})
\oplus477({\bf 16})
\oplus424({\bf 14})
\oplus366({\bf 12})
\oplus309({\bf 10})
\oplus248({\bf 8})
\oplus188({\bf 6})
\oplus125({\bf 4})
\oplus63({\bf 2})$\\
${\bf 2324784}$&=&
$({\bf 187})
\oplus({\bf 183})
\oplus({\bf 181})
\oplus2({\bf 179})
\oplus2({\bf 177})
\oplus4({\bf 175})
\oplus3({\bf 173})
\oplus6({\bf 171})
\oplus6({\bf 169})
\oplus9({\bf 167})
\oplus9({\bf 165})
\oplus14({\bf 163})
\oplus13({\bf 161})
\oplus19({\bf 159})
\oplus20({\bf 157})
\oplus26({\bf 155})
\oplus27({\bf 153})
\oplus36({\bf 151})
\oplus36({\bf 149})
\oplus47({\bf 147})
\oplus49({\bf 145})
\oplus60({\bf 143})
\oplus63({\bf 141})
\oplus78({\bf 139})
\oplus80({\bf 137})
\oplus97({\bf 135})
\oplus102({\bf 133})
\oplus120({\bf 131})
\oplus126({\bf 129})
\oplus149({\bf 127})
\oplus154({\bf 125})
\oplus179({\bf 123})
\oplus188({\bf 121})
\oplus214({\bf 119})
\oplus224({\bf 117})
\oplus255({\bf 115})
\oplus263({\bf 113})
\oplus297({\bf 111})
\oplus309({\bf 109})
\oplus343({\bf 107})
\oplus355({\bf 105})
\oplus394({\bf 103})
\oplus404({\bf 101})
\oplus445({\bf 99})
\oplus458({\bf 97})
\oplus498({\bf 95})
\oplus510({\bf 93})
\oplus555({\bf 91})
\oplus563({\bf 89})
\oplus609({\bf 87})
\oplus619({\bf 85})
\oplus662({\bf 83})
\oplus670({\bf 81})
\oplus717({\bf 79})
\oplus719({\bf 77})
\oplus765({\bf 75})
\oplus767({\bf 73})
\oplus809({\bf 71})
\oplus807({\bf 69})
\oplus851({\bf 67})
\oplus840({\bf 65})
\oplus881({\bf 63})
\oplus869({\bf 61})
\oplus903({\bf 59})
\oplus885({\bf 57})
\oplus919({\bf 55})
\oplus890({\bf 53})
\oplus920({\bf 51})
\oplus889({\bf 49})
\oplus910({\bf 47})
\oplus872({\bf 45})
\oplus892({\bf 43})
\oplus843({\bf 41})
\oplus858({\bf 39})
\oplus807({\bf 37})
\oplus812({\bf 35})
\oplus754({\bf 33})
\oplus759({\bf 31})
\oplus690({\bf 29})
\oplus690({\bf 27})
\oplus620({\bf 25})
\oplus610({\bf 23})
\oplus535({\bf 21})
\oplus526({\bf 19})
\oplus441({\bf 17})
\oplus428({\bf 15})
\oplus344({\bf 13})
\oplus323({\bf 11})
\oplus236({\bf 9})
\oplus218({\bf 7})
\oplus123({\bf 5})
\oplus103({\bf 3})
\oplus13({\bf 1})$\\
${\bf 3164480}$&=&
$({\bf 176})
\oplus({\bf 172})
\oplus({\bf 170})
\oplus2({\bf 168})
\oplus2({\bf 166})
\oplus4({\bf 164})
\oplus4({\bf 162})
\oplus6({\bf 160})
\oplus7({\bf 158})
\oplus10({\bf 156})
\oplus11({\bf 154})
\oplus16({\bf 152})
\oplus17({\bf 150})
\oplus23({\bf 148})
\oplus26({\bf 146})
\oplus33({\bf 144})
\oplus37({\bf 142})
\oplus47({\bf 140})
\oplus52({\bf 138})
\oplus63({\bf 136})
\oplus72({\bf 134})
\oplus85({\bf 132})
\oplus95({\bf 130})
\oplus113({\bf 128})
\oplus125({\bf 126})
\oplus145({\bf 124})
\oplus162({\bf 122})
\oplus185({\bf 120})
\oplus204({\bf 118})
\oplus233({\bf 116})
\oplus255({\bf 114})
\oplus286({\bf 112})
\oplus314({\bf 110})
\oplus349({\bf 108})
\oplus379({\bf 106})
\oplus420({\bf 104})
\oplus453({\bf 102})
\oplus496({\bf 100})
\oplus535({\bf 98})
\oplus581({\bf 96})
\oplus621({\bf 94})
\oplus673({\bf 92})
\oplus714({\bf 90})
\oplus766({\bf 88})
\oplus812({\bf 86})
\oplus865({\bf 84})
\oplus909({\bf 82})
\oplus966({\bf 80})
\oplus1009({\bf 78})
\oplus1062({\bf 76})
\oplus1107({\bf 74})
\oplus1158({\bf 72})
\oplus1197({\bf 70})
\oplus1248({\bf 68})
\oplus1282({\bf 66})
\oplus1325({\bf 64})
\oplus1357({\bf 62})
\oplus1393({\bf 60})
\oplus1415({\bf 58})
\oplus1447({\bf 56})
\oplus1460({\bf 54})
\oplus1479({\bf 52})
\oplus1487({\bf 50})
\oplus1495({\bf 48})
\oplus1489({\bf 46})
\oplus1490({\bf 44})
\oplus1472({\bf 42})
\oplus1457({\bf 40})
\oplus1432({\bf 38})
\oplus1404({\bf 36})
\oplus1363({\bf 34})
\oplus1327({\bf 32})
\oplus1274({\bf 30})
\oplus1221({\bf 28})
\oplus1162({\bf 26})
\oplus1097({\bf 24})
\oplus1023({\bf 22})
\oplus952({\bf 20})
\oplus868({\bf 18})
\oplus783({\bf 16})
\oplus696({\bf 14})
\oplus603({\bf 12})
\oplus505({\bf 10})
\oplus411({\bf 8})
\oplus308({\bf 6})
\oplus205({\bf 4})
\oplus105({\bf 2})$\\
${\bf 5379616}$&=&
$({\bf 167})
\oplus({\bf 165})
\oplus2({\bf 163})
\oplus3({\bf 161})
\oplus5({\bf 159})
\oplus6({\bf 157})
\oplus10({\bf 155})
\oplus12({\bf 153})
\oplus17({\bf 151})
\oplus21({\bf 149})
\oplus28({\bf 147})
\oplus33({\bf 145})
\oplus44({\bf 143})
\oplus51({\bf 141})
\oplus64({\bf 139})
\oplus75({\bf 137})
\oplus92({\bf 135})
\oplus105({\bf 133})
\oplus128({\bf 131})
\oplus145({\bf 129})
\oplus172({\bf 127})
\oplus195({\bf 125})
\oplus228({\bf 123})
\oplus255({\bf 121})
\oplus296({\bf 119})
\oplus329({\bf 117})
\oplus376({\bf 115})
\oplus417({\bf 113})
\oplus472({\bf 111})
\oplus518({\bf 109})
\oplus583({\bf 107})
\oplus636({\bf 105})
\oplus707({\bf 103})
\oplus768({\bf 101})
\oplus847({\bf 99})
\oplus912({\bf 97})
\oplus1000({\bf 95})
\oplus1070({\bf 93})
\oplus1162({\bf 91})
\oplus1238({\bf 89})
\oplus1335({\bf 87})
\oplus1411({\bf 85})
\oplus1514({\bf 83})
\oplus1591({\bf 81})
\oplus1693({\bf 79})
\oplus1771({\bf 77})
\oplus1873({\bf 75})
\oplus1945({\bf 73})
\oplus2047({\bf 71})
\oplus2113({\bf 69})
\oplus2207({\bf 67})
\oplus2267({\bf 65})
\oplus2353({\bf 63})
\oplus2399({\bf 61})
\oplus2477({\bf 59})
\oplus2509({\bf 57})
\oplus2571({\bf 55})
\oplus2589({\bf 53})
\oplus2635({\bf 51})
\oplus2631({\bf 49})
\oplus2662({\bf 47})
\oplus2637({\bf 45})
\oplus2645({\bf 43})
\oplus2601({\bf 41})
\oplus2588({\bf 39})
\oplus2518({\bf 37})
\oplus2487({\bf 35})
\oplus2394({\bf 33})
\oplus2338({\bf 31})
\oplus2226({\bf 29})
\oplus2149({\bf 27})
\oplus2012({\bf 25})
\oplus1919({\bf 23})
\oplus1762({\bf 21})
\oplus1647({\bf 19})
\oplus1476({\bf 17})
\oplus1345({\bf 15})
\oplus1155({\bf 13})
\oplus1015({\bf 11})
\oplus813({\bf 9})
\oplus659({\bf 7})
\oplus453({\bf 5})
\oplus293({\bf 3})
\oplus79({\bf 1})$\\
${\bf 6643175}$&=&
$({\bf 175})
\oplus2({\bf 171})
\oplus2({\bf 169})
\oplus4({\bf 167})
\oplus4({\bf 165})
\oplus9({\bf 163})
\oplus8({\bf 161})
\oplus15({\bf 159})
\oplus16({\bf 157})
\oplus24({\bf 155})
\oplus26({\bf 153})
\oplus39({\bf 151})
\oplus40({\bf 149})
\oplus57({\bf 147})
\oplus62({\bf 145})
\oplus81({\bf 143})
\oplus88({\bf 141})
\oplus115({\bf 139})
\oplus122({\bf 137})
\oplus155({\bf 135})
\oplus168({\bf 133})
\oplus205({\bf 131})
\oplus222({\bf 129})
\oplus270({\bf 127})
\oplus288({\bf 125})
\oplus345({\bf 123})
\oplus372({\bf 121})
\oplus434({\bf 119})
\oplus467({\bf 117})
\oplus543({\bf 115})
\oplus578({\bf 113})
\oplus664({\bf 111})
\oplus709({\bf 109})
\oplus801({\bf 107})
\oplus852({\bf 105})
\oplus958({\bf 103})
\oplus1009({\bf 101})
\oplus1125({\bf 99})
\oplus1185({\bf 97})
\oplus1304({\bf 95})
\oplus1367({\bf 93})
\oplus1499({\bf 91})
\oplus1558({\bf 89})
\oplus1696({\bf 87})
\oplus1760({\bf 85})
\oplus1897({\bf 83})
\oplus1959({\bf 81})
\oplus2104({\bf 79})
\oplus2155({\bf 77})
\oplus2301({\bf 75})
\oplus2351({\bf 73})
\oplus2488({\bf 71})
\oplus2528({\bf 69})
\oplus2667({\bf 67})
\oplus2687({\bf 65})
\oplus2818({\bf 63})
\oplus2829({\bf 61})
\oplus2942({\bf 59})
\oplus2934({\bf 57})
\oplus3040({\bf 55})
\oplus3003({\bf 53})
\oplus3093({\bf 51})
\oplus3040({\bf 49})
\oplus3103({\bf 47})
\oplus3025({\bf 45})
\oplus3076({\bf 43})
\oplus2964({\bf 41})
\oplus2993({\bf 39})
\oplus2863({\bf 37})
\oplus2862({\bf 35})
\oplus2706({\bf 33})
\oplus2691({\bf 31})
\oplus2501({\bf 29})
\oplus2465({\bf 27})
\oplus2260({\bf 25})
\oplus2194({\bf 23})
\oplus1967({\bf 21})
\oplus1892({\bf 19})
\oplus1636({\bf 17})
\oplus1544({\bf 15})
\oplus1281({\bf 13})
\oplus1166({\bf 11})
\oplus890({\bf 9})
\oplus774({\bf 7})
\oplus479({\bf 5})
\oplus357({\bf 3})
\oplus67({\bf 1})$\\
${\bf 8074880}$&=&
$({\bf 181})
\oplus2({\bf 177})
\oplus2({\bf 175})
\oplus4({\bf 173})
\oplus4({\bf 171})
\oplus9({\bf 169})
\oplus8({\bf 167})
\oplus15({\bf 165})
\oplus16({\bf 163})
\oplus24({\bf 161})
\oplus26({\bf 159})
\oplus39({\bf 157})
\oplus40({\bf 155})
\oplus57({\bf 153})
\oplus62({\bf 151})
\oplus81({\bf 149})
\oplus88({\bf 147})
\oplus115({\bf 145})
\oplus122({\bf 143})
\oplus155({\bf 141})
\oplus168({\bf 139})
\oplus205({\bf 137})
\oplus222({\bf 135})
\oplus270({\bf 133})
\oplus288({\bf 131})
\oplus345({\bf 129})
\oplus372({\bf 127})
\oplus435({\bf 125})
\oplus468({\bf 123})
\oplus545({\bf 121})
\oplus581({\bf 119})
\oplus668({\bf 117})
\oplus715({\bf 115})
\oplus809({\bf 113})
\oplus862({\bf 111})
\oplus971({\bf 109})
\oplus1026({\bf 107})
\oplus1145({\bf 105})
\oplus1210({\bf 103})
\oplus1334({\bf 101})
\oplus1403({\bf 99})
\oplus1541({\bf 97})
\oplus1608({\bf 95})
\oplus1753({\bf 93})
\oplus1827({\bf 91})
\oplus1973({\bf 89})
\oplus2046({\bf 87})
\oplus2202({\bf 85})
\oplus2267({\bf 83})
\oplus2425({\bf 81})
\oplus2491({\bf 79})
\oplus2643({\bf 77})
\oplus2701({\bf 75})
\oplus2857({\bf 73})
\oplus2898({\bf 71})
\oplus3048({\bf 69})
\oplus3082({\bf 67})
\oplus3217({\bf 65})
\oplus3233({\bf 63})
\oplus3363({\bf 61})
\oplus3352({\bf 59})
\oplus3467({\bf 57})
\oplus3440({\bf 55})
\oplus3530({\bf 53})
\oplus3478({\bf 51})
\oplus3555({\bf 49})
\oplus3469({\bf 47})
\oplus3524({\bf 45})
\oplus3418({\bf 43})
\oplus3442({\bf 41})
\oplus3308({\bf 39})
\oplus3316({\bf 37})
\oplus3146({\bf 35})
\oplus3130({\bf 33})
\oplus2941({\bf 31})
\oplus2893({\bf 29})
\oplus2678({\bf 27})
\oplus2616({\bf 25})
\oplus2368({\bf 23})
\oplus2285({\bf 21})
\oplus2024({\bf 19})
\oplus1913({\bf 17})
\oplus1633({\bf 15})
\oplus1515({\bf 13})
\oplus1210({\bf 11})
\oplus1079({\bf 9})
\oplus772({\bf 7})
\oplus622({\bf 5})
\oplus308({\bf 3})
\oplus163({\bf 1})$\\
${\bf 9612108}$&=&
$({\bf 193})
\oplus({\bf 189})
\oplus({\bf 187})
\oplus2({\bf 185})
\oplus2({\bf 183})
\oplus4({\bf 181})
\oplus4({\bf 179})
\oplus7({\bf 177})
\oplus7({\bf 175})
\oplus11({\bf 173})
\oplus12({\bf 171})
\oplus18({\bf 169})
\oplus19({\bf 167})
\oplus27({\bf 165})
\oplus30({\bf 163})
\oplus40({\bf 161})
\oplus44({\bf 159})
\oplus57({\bf 157})
\oplus64({\bf 155})
\oplus81({\bf 153})
\oplus90({\bf 151})
\oplus111({\bf 149})
\oplus124({\bf 147})
\oplus151({\bf 145})
\oplus167({\bf 143})
\oplus200({\bf 141})
\oplus222({\bf 139})
\oplus262({\bf 137})
\oplus289({\bf 135})
\oplus337({\bf 133})
\oplus371({\bf 131})
\oplus428({\bf 129})
\oplus468({\bf 127})
\oplus535({\bf 125})
\oplus584({\bf 123})
\oplus661({\bf 121})
\oplus717({\bf 119})
\oplus805({\bf 117})
\oplus870({\bf 115})
\oplus970({\bf 113})
\oplus1042({\bf 111})
\oplus1153({\bf 109})
\oplus1234({\bf 107})
\oplus1356({\bf 105})
\oplus1444({\bf 103})
\oplus1576({\bf 101})
\oplus1671({\bf 99})
\oplus1813({\bf 97})
\oplus1912({\bf 95})
\oplus2062({\bf 93})
\oplus2165({\bf 91})
\oplus2321({\bf 89})
\oplus2424({\bf 87})
\oplus2584({\bf 85})
\oplus2687({\bf 83})
\oplus2848({\bf 81})
\oplus2945({\bf 79})
\oplus3104({\bf 77})
\oplus3195({\bf 75})
\oplus3349({\bf 73})
\oplus3428({\bf 71})
\oplus3573({\bf 69})
\oplus3639({\bf 67})
\oplus3772({\bf 65})
\oplus3819({\bf 63})
\oplus3936({\bf 61})
\oplus3963({\bf 59})
\oplus4061({\bf 57})
\oplus4063({\bf 55})
\oplus4139({\bf 53})
\oplus4115({\bf 51})
\oplus4166({\bf 49})
\oplus4111({\bf 47})
\oplus4135({\bf 45})
\oplus4051({\bf 43})
\oplus4046({\bf 41})
\oplus3928({\bf 39})
\oplus3893({\bf 37})
\oplus3744({\bf 35})
\oplus3680({\bf 33})
\oplus3496({\bf 31})
\oplus3403({\bf 29})
\oplus3190({\bf 27})
\oplus3069({\bf 25})
\oplus2826({\bf 23})
\oplus2679({\bf 21})
\oplus2411({\bf 19})
\oplus2242({\bf 17})
\oplus1950({\bf 15})
\oplus1762({\bf 13})
\oplus1454({\bf 11})
\oplus1251({\bf 9})
\oplus927({\bf 7})
\oplus715({\bf 5})
\oplus385({\bf 3})
\oplus167({\bf 1})$\\
${\bf 9686600}$&=&
$({\bf 185})
\oplus({\bf 183})
\oplus2({\bf 181})
\oplus3({\bf 179})
\oplus5({\bf 177})
\oplus6({\bf 175})
\oplus10({\bf 173})
\oplus12({\bf 171})
\oplus17({\bf 169})
\oplus21({\bf 167})
\oplus28({\bf 165})
\oplus33({\bf 163})
\oplus44({\bf 161})
\oplus51({\bf 159})
\oplus64({\bf 157})
\oplus75({\bf 155})
\oplus92({\bf 153})
\oplus105({\bf 151})
\oplus128({\bf 149})
\oplus145({\bf 147})
\oplus172({\bf 145})
\oplus195({\bf 143})
\oplus228({\bf 141})
\oplus255({\bf 139})
\oplus297({\bf 137})
\oplus330({\bf 135})
\oplus378({\bf 133})
\oplus420({\bf 131})
\oplus477({\bf 129})
\oplus525({\bf 127})
\oplus593({\bf 125})
\oplus650({\bf 123})
\oplus726({\bf 121})
\oplus793({\bf 119})
\oplus879({\bf 117})
\oplus953({\bf 115})
\oplus1051({\bf 113})
\oplus1133({\bf 111})
\oplus1238({\bf 109})
\oplus1330({\bf 107})
\oplus1444({\bf 105})
\oplus1540({\bf 103})
\oplus1664({\bf 101})
\oplus1766({\bf 99})
\oplus1894({\bf 97})
\oplus2002({\bf 95})
\oplus2135({\bf 93})
\oplus2243({\bf 91})
\oplus2382({\bf 89})
\oplus2490({\bf 87})
\oplus2627({\bf 85})
\oplus2736({\bf 83})
\oplus2872({\bf 81})
\oplus2973({\bf 79})
\oplus3108({\bf 77})
\oplus3202({\bf 75})
\oplus3327({\bf 73})
\oplus3413({\bf 71})
\oplus3528({\bf 69})
\oplus3597({\bf 67})
\oplus3702({\bf 65})
\oplus3753({\bf 63})
\oplus3838({\bf 61})
\oplus3872({\bf 59})
\oplus3937({\bf 57})
\oplus3944({\bf 55})
\oplus3990({\bf 53})
\oplus3972({\bf 51})
\oplus3990({\bf 49})
\oplus3948({\bf 47})
\oplus3940({\bf 45})
\oplus3867({\bf 43})
\oplus3836({\bf 41})
\oplus3734({\bf 39})
\oplus3672({\bf 37})
\oplus3546({\bf 35})
\oplus3457({\bf 33})
\oplus3299({\bf 31})
\oplus3188({\bf 29})
\oplus3004({\bf 27})
\oplus2864({\bf 25})
\oplus2659({\bf 23})
\oplus2496({\bf 21})
\oplus2265({\bf 19})
\oplus2086({\bf 17})
\oplus1835({\bf 15})
\oplus1634({\bf 13})
\oplus1372({\bf 11})
\oplus1157({\bf 9})
\oplus878({\bf 7})
\oplus658({\bf 5})
\oplus372({\bf 3})
\oplus142({\bf 1})$\\
${\bf 11147136}$&=&
$({\bf 173})
\oplus({\bf 171})
\oplus3({\bf 169})
\oplus3({\bf 167})
\oplus7({\bf 165})
\oplus8({\bf 163})
\oplus14({\bf 161})
\oplus16({\bf 159})
\oplus25({\bf 157})
\oplus29({\bf 155})
\oplus42({\bf 153})
\oplus48({\bf 151})
\oplus66({\bf 149})
\oplus75({\bf 147})
\oplus99({\bf 145})
\oplus112({\bf 143})
\oplus143({\bf 141})
\oplus161({\bf 139})
\oplus200({\bf 137})
\oplus224({\bf 135})
\oplus273({\bf 133})
\oplus304({\bf 131})
\oplus364({\bf 129})
\oplus403({\bf 127})
\oplus476({\bf 125})
\oplus525({\bf 123})
\oplus611({\bf 121})
\oplus671({\bf 119})
\oplus772({\bf 117})
\oplus844({\bf 115})
\oplus961({\bf 113})
\oplus1045({\bf 111})
\oplus1178({\bf 109})
\oplus1274({\bf 107})
\oplus1423({\bf 105})
\oplus1531({\bf 103})
\oplus1695({\bf 101})
\oplus1813({\bf 99})
\oplus1991({\bf 97})
\oplus2118({\bf 95})
\oplus2309({\bf 93})
\oplus2442({\bf 91})
\oplus2643({\bf 89})
\oplus2780({\bf 87})
\oplus2989({\bf 85})
\oplus3127({\bf 83})
\oplus3340({\bf 81})
\oplus3475({\bf 79})
\oplus3689({\bf 77})
\oplus3817({\bf 75})
\oplus4028({\bf 73})
\oplus4144({\bf 71})
\oplus4347({\bf 69})
\oplus4446({\bf 67})
\oplus4636({\bf 65})
\oplus4714({\bf 63})
\oplus4885({\bf 61})
\oplus4935({\bf 59})
\oplus5083({\bf 57})
\oplus5101({\bf 55})
\oplus5221({\bf 53})
\oplus5202({\bf 51})
\oplus5289({\bf 49})
\oplus5230({\bf 47})
\oplus5281({\bf 45})
\oplus5180({\bf 43})
\oplus5192({\bf 41})
\oplus5047({\bf 39})
\oplus5019({\bf 37})
\oplus4830({\bf 35})
\oplus4762({\bf 33})
\oplus4529({\bf 31})
\oplus4421({\bf 29})
\oplus4146({\bf 27})
\oplus4000({\bf 25})
\oplus3686({\bf 23})
\oplus3504({\bf 21})
\oplus3154({\bf 19})
\oplus2940({\bf 17})
\oplus2559({\bf 15})
\oplus2318({\bf 13})
\oplus1911({\bf 11})
\oplus1648({\bf 9})
\oplus1222({\bf 7})
\oplus944({\bf 5})
\oplus507({\bf 3})
\oplus221({\bf 1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{16}$(S)}
}
\label{Table:Branching-rules-C16_A1-D8}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{16}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C16_A1-D8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{16}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 32}$&=&
$({\bf 2,16})$\\
${\bf 495}$&=&
$({\bf 3,120})
\oplus({\bf 1,135})$\\
${\bf 528}$&=&
$({\bf 3,135})
\oplus({\bf 3,1})
\oplus({\bf 1,120})$\\
${\bf 4928}$&=&
$({\bf 4,560})
\oplus({\bf 2,1344})$\\
${\bf 5984}$&=&
$({\bf 4,800})
\oplus({\bf 4,16})
\oplus({\bf 2,1344})
\oplus({\bf 2,16})$\\
${\bf 10880}$&=&
$({\bf 4,1344})
\oplus({\bf 4,16})
\oplus({\bf 2,800})
\oplus({\bf 2,1344})
\oplus({\bf 2,560})
\oplus({\bf 2,16})$\\
${\bf 35464}$&=&
$({\bf 5,1820})
\oplus({\bf 3,7020})
\oplus({\bf 1,5304})$\\
${\bf 52360}$&=&
$({\bf 5,3740})
\oplus({\bf 5,135})
\oplus({\bf 5,1})
\oplus({\bf 3,8925})
\oplus({\bf 3,135})
\oplus({\bf 3,120})
\oplus({\bf 1,5304})
\oplus({\bf 1,135})
\oplus({\bf 1,1})$\\
${\bf 86800}$&=&
$({\bf 5,5304})
\oplus({\bf 5,135})
\oplus({\bf 5,1})
\oplus({\bf 3,8925})
\oplus({\bf 3,7020})
\oplus({\bf 3,135})
\oplus({\bf 3,120})
\oplus({\bf 1,3740})
\oplus({\bf 1,5304})
\oplus({\bf 1,135})
\oplus({\bf 1,1820})
\oplus({\bf 1,1})$\\
${\bf 121737}$&=&
$({\bf 5,7020})
\oplus({\bf 5,120})
\oplus({\bf 3,8925})
\oplus({\bf 3,5304})
\oplus({\bf 3,7020})
\oplus({\bf 3,135})
\oplus({\bf 3,1820})
\oplus({\bf 3,120})
\oplus({\bf 1,8925})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})$\\
${\bf 138600}$&=&
$({\bf 5,8925})
\oplus({\bf 5,135})
\oplus({\bf 5,120})
\oplus({\bf 3,3740})
\oplus({\bf 3,8925})
\oplus({\bf 3,5304})
\oplus({\bf 3,7020})
\oplus2({\bf 3,135})
\oplus2({\bf 3,120})
\oplus({\bf 3,1})
\oplus({\bf 1,8925})
\oplus({\bf 1,7020})
\oplus({\bf 1,135})
\oplus({\bf 1,120})$\\
${\bf 196416}$&=&
$({\bf 6,4368})
\oplus({\bf 4,24192})
\oplus({\bf 2,36720})$\\
${\bf 376992}$&=&
$({\bf 6,14688})
\oplus({\bf 6,800})
\oplus({\bf 6,16})
\oplus({\bf 4,44352})
\oplus({\bf 4,800})
\oplus({\bf 4,1344})
\oplus({\bf 4,16})
\oplus({\bf 2,46800})
\oplus({\bf 2,800})
\oplus({\bf 2,1344})
\oplus({\bf 2,16})$\\
${\bf 870232}$&=&
$({\bf 7,8008})
\oplus({\bf 5,60060})
\oplus({\bf 3,141372})
\oplus({\bf 1,89760})$\\
${\bf 933504}$&=&
$({\bf 6,24192})
\oplus({\bf 6,560})
\oplus({\bf 4,49504})
\oplus({\bf 4,36720})
\oplus({\bf 4,24192})
\oplus({\bf 4,1344})
\oplus({\bf 4,4368})
\oplus({\bf 4,560})
\oplus({\bf 2,46800})
\oplus({\bf 2,49504})
\oplus({\bf 2,36720})
\oplus({\bf 2,24192})
\oplus({\bf 2,1344})
\oplus({\bf 2,560})$\\
${\bf 1292544}$&=&
$({\bf 6,44352})
\oplus({\bf 6,800})
\oplus({\bf 6,1344})
\oplus({\bf 6,16})
\oplus({\bf 4,14688})
\oplus({\bf 4,44352})
\oplus({\bf 4,46800})
\oplus({\bf 4,49504})
\oplus2({\bf 4,800})
\oplus3({\bf 4,1344})
\oplus({\bf 4,560})
\oplus2({\bf 4,16})
\oplus({\bf 2,44352})
\oplus({\bf 2,46800})
\oplus({\bf 2,49504})
\oplus2({\bf 2,800})
\oplus({\bf 2,36720})
\oplus3({\bf 2,1344})
\oplus({\bf 2,560})
\oplus2({\bf 2,16})$\\
${\bf 1293600}$&=&
$({\bf 6,36720})
\oplus({\bf 6,1344})
\oplus({\bf 6,16})
\oplus({\bf 4,46800})
\oplus({\bf 4,49504})
\oplus({\bf 4,800})
\oplus({\bf 4,36720})
\oplus({\bf 4,24192})
\oplus2({\bf 4,1344})
\oplus({\bf 4,560})
\oplus({\bf 4,16})
\oplus({\bf 2,44352})
\oplus({\bf 2,46800})
\oplus({\bf 2,49504})
\oplus({\bf 2,800})
\oplus({\bf 2,36720})
\oplus({\bf 2,24192})
\oplus2({\bf 2,1344})
\oplus({\bf 2,4368})
\oplus({\bf 2,560})
\oplus({\bf 2,16})$\\
${\bf 1473120}$&=&
$({\bf 6,46800})
\oplus({\bf 6,800})
\oplus({\bf 6,1344})
\oplus({\bf 6,16})
\oplus({\bf 4,44352})
\oplus({\bf 4,46800})
\oplus({\bf 4,49504})
\oplus2({\bf 4,800})
\oplus({\bf 4,36720})
\oplus3({\bf 4,1344})
\oplus({\bf 4,560})
\oplus2({\bf 4,16})
\oplus({\bf 2,14688})
\oplus({\bf 2,44352})
\oplus({\bf 2,46800})
\oplus({\bf 2,49504})
\oplus2({\bf 2,800})
\oplus({\bf 2,36720})
\oplus({\bf 2,24192})
\oplus3({\bf 2,1344})
\oplus({\bf 2,560})
\oplus2({\bf 2,16})$\\
${\bf 1652672}$&=&
$({\bf 6,49504})
\oplus({\bf 6,1344})
\oplus({\bf 6,560})
\oplus({\bf 4,44352})
\oplus({\bf 4,46800})
\oplus({\bf 4,49504})
\oplus({\bf 4,800})
\oplus({\bf 4,36720})
\oplus({\bf 4,24192})
\oplus3({\bf 4,1344})
\oplus2({\bf 4,560})
\oplus({\bf 4,16})
\oplus({\bf 2,44352})
\oplus({\bf 2,46800})
\oplus2({\bf 2,49504})
\oplus({\bf 2,800})
\oplus({\bf 2,36720})
\oplus({\bf 2,24192})
\oplus3({\bf 2,1344})
\oplus2({\bf 2,560})
\oplus({\bf 2,16})$\\
${\bf 2324784}$&=&
$({\bf 7,50388})
\oplus({\bf 7,3740})
\oplus({\bf 7,135})
\oplus({\bf 7,1})
\oplus({\bf 5,180880})
\oplus({\bf 5,3740})
\oplus({\bf 5,8925})
\oplus({\bf 5,135})
\oplus({\bf 5,120})
\oplus({\bf 3,260832})
\oplus({\bf 3,3740})
\oplus({\bf 3,8925})
\oplus({\bf 3,5304})
\oplus2({\bf 3,135})
\oplus({\bf 3,1})
\oplus({\bf 1,129675})
\oplus({\bf 1,8925})
\oplus({\bf 1,120})$\\
${\bf 3164480}$&=&
$({\bf 8,11440})
\oplus({\bf 6,112320})
\oplus({\bf 4,371280})
\oplus({\bf 2,456960})$\\
${\bf 5379616}$&=&
$({\bf 7,60060})
\oplus({\bf 7,1820})
\oplus({\bf 5,176800})
\oplus({\bf 5,141372})
\oplus({\bf 5,60060})
\oplus({\bf 5,7020})
\oplus({\bf 5,8008})
\oplus({\bf 5,1820})
\oplus({\bf 3,344064})
\oplus({\bf 3,176800})
\oplus({\bf 3,89760})
\oplus({\bf 3,141372})
\oplus({\bf 3,5304})
\oplus({\bf 3,60060})
\oplus({\bf 3,7020})
\oplus({\bf 3,1820})
\oplus({\bf 1,344064})
\oplus({\bf 1,141372})
\oplus({\bf 1,7020})$\\
${\bf 6643175}$&=&
$({\bf 7,89760})
\oplus({\bf 7,5304})
\oplus({\bf 7,135})
\oplus({\bf 7,1})
\oplus({\bf 5,344064})
\oplus({\bf 5,8925})
\oplus({\bf 5,141372})
\oplus({\bf 5,5304})
\oplus({\bf 5,7020})
\oplus({\bf 5,135})
\oplus({\bf 5,120})
\oplus({\bf 3,260832})
\oplus({\bf 3,3740})
\oplus({\bf 3,344064})
\oplus({\bf 3,176800})
\oplus({\bf 3,8925})
\oplus({\bf 3,89760})
\oplus2({\bf 3,5304})
\oplus({\bf 3,60060})
\oplus({\bf 3,7020})
\oplus2({\bf 3,135})
\oplus({\bf 3,1820})
\oplus({\bf 3,1})
\oplus({\bf 1,255255})
\oplus({\bf 1,129675})
\oplus({\bf 1,8925})
\oplus({\bf 1,141372})
\oplus({\bf 1,7020})
\oplus({\bf 1,8008})
\oplus({\bf 1,120})$\\
${\bf 8074880}$&=&
$({\bf 7,129675})
\oplus({\bf 7,8925})
\oplus({\bf 7,120})
\oplus({\bf 5,260832})
\oplus({\bf 5,3740})
\oplus({\bf 5,344064})
\oplus2({\bf 5,8925})
\oplus({\bf 5,5304})
\oplus({\bf 5,7020})
\oplus2({\bf 5,135})
\oplus({\bf 5,120})
\oplus({\bf 3,180880})
\oplus({\bf 3,255255})
\oplus({\bf 3,3740})
\oplus({\bf 3,129675})
\oplus({\bf 3,344064})
\oplus3({\bf 3,8925})
\oplus({\bf 3,141372})
\oplus({\bf 3,5304})
\oplus2({\bf 3,7020})
\oplus({\bf 3,135})
\oplus3({\bf 3,120})
\oplus({\bf 1,50388})
\oplus({\bf 1,260832})
\oplus({\bf 1,3740})
\oplus({\bf 1,176800})
\oplus({\bf 1,8925})
\oplus({\bf 1,89760})
\oplus({\bf 1,5304})
\oplus({\bf 1,7020})
\oplus2({\bf 1,135})
\oplus({\bf 1,1})$\\
${\bf 9612108}$&=&
$({\bf 9,6435})
\oplus({\bf 9,6435'})
\oplus({\bf 7,162162})
\oplus({\bf 5,716040})
\oplus({\bf 3,1336608})
\oplus({\bf 1,771120})$\\
${\bf 9686600}$&=&
$({\bf 7,180880})
\oplus({\bf 7,3740})
\oplus({\bf 7,8925})
\oplus({\bf 7,135})
\oplus({\bf 7,120})
\oplus({\bf 5,50388})
\oplus({\bf 5,180880})
\oplus({\bf 5,260832})
\oplus({\bf 5,255255})
\oplus2({\bf 5,3740})
\oplus3({\bf 5,8925})
\oplus({\bf 5,5304})
\oplus({\bf 5,7020})
\oplus3({\bf 5,135})
\oplus2({\bf 5,120})
\oplus({\bf 5,1})
\oplus({\bf 3,180880})
\oplus({\bf 3,260832})
\oplus({\bf 3,255255})
\oplus2({\bf 3,3740})
\oplus({\bf 3,129675})
\oplus({\bf 3,344064})
\oplus4({\bf 3,8925})
\oplus2({\bf 3,5304})
\oplus2({\bf 3,7020})
\oplus3({\bf 3,135})
\oplus3({\bf 3,120})
\oplus({\bf 3,1})
\oplus({\bf 1,260832})
\oplus({\bf 1,3740})
\oplus({\bf 1,344064})
\oplus2({\bf 1,8925})
\oplus({\bf 1,5304})
\oplus({\bf 1,7020})
\oplus2({\bf 1,135})
\oplus({\bf 1,120})$\\
${\bf 11147136}$&=&
$({\bf 7,141372})
\oplus({\bf 7,7020})
\oplus({\bf 7,120})
\oplus({\bf 5,344064})
\oplus({\bf 5,176800})
\oplus({\bf 5,8925})
\oplus({\bf 5,89760})
\oplus({\bf 5,141372})
\oplus({\bf 5,5304})
\oplus({\bf 5,60060})
\oplus2({\bf 5,7020})
\oplus({\bf 5,135})
\oplus({\bf 5,1820})
\oplus({\bf 5,120})
\oplus({\bf 3,255255})
\oplus({\bf 3,129675})
\oplus2({\bf 3,344064})
\oplus({\bf 3,176800})
\oplus2({\bf 3,8925})
\oplus2({\bf 3,141372})
\oplus({\bf 3,5304})
\oplus({\bf 3,60060})
\oplus3({\bf 3,7020})
\oplus({\bf 3,8008})
\oplus({\bf 3,1820})
\oplus2({\bf 3,120})
\oplus({\bf 1,260832})
\oplus({\bf 1,344064})
\oplus({\bf 1,176800})
\oplus({\bf 1,8925})
\oplus({\bf 1,89760})
\oplus({\bf 1,5304})
\oplus({\bf 1,60060})
\oplus({\bf 1,7020})
\oplus({\bf 1,135})
\oplus({\bf 1,1820})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{32}\supset\mathfrak{so}_{8}\oplus\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-C16_D4-C2}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{so}_{8}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C16_D4-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{so}_{8}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 32}$&=&
$({\bf 8_{v},4})$\\
${\bf 495}$&=&
$({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,10})
\oplus({\bf 1,5})$\\
${\bf 528}$&=&
$({\bf 35_{v},10})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1,10})$\\
${\bf 4928}$&=&
$({\bf 112_{v},4})
\oplus({\bf 160_{v},16})
\oplus({\bf 160_{v},4})
\oplus({\bf 56_{v},20})
\oplus({\bf 8_{v},16})
\oplus({\bf 8_{v},4})$\\
${\bf 5984}$&=&
$({\bf 112_{v},20})
\oplus({\bf 160_{v},16})
\oplus({\bf 160_{v},4})
\oplus({\bf 56_{v},4})
\oplus({\bf 8_{v},20})
\oplus({\bf 8_{v},16})
\oplus({\bf 8_{v},4})$\\
${\bf 10880}$&=&
$({\bf 112_{v},16})
\oplus({\bf 112_{v},4})
\oplus({\bf 160_{v},20})
\oplus({\bf 160_{v},16})
\oplus2({\bf 160_{v},4})
\oplus({\bf 56_{v},16})
\oplus({\bf 56_{v},4})
\oplus({\bf 8_{v},20})
\oplus2({\bf 8_{v},16})
\oplus2({\bf 8_{v},4})$\\
${\bf 35464}$&=&
$({\bf 294_{v},1})
\oplus({\bf 567_{v},10})
\oplus({\bf 567_{v},5})
\oplus({\bf 300,14})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 350,35})
\oplus({\bf 350,10})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},35'})
\oplus({\bf 35_{s},35'})
\oplus({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
${\bf 52360}$&=&
$({\bf 294_{v},35'})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},10})
\oplus({\bf 300,14})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},35'})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,35})
\oplus2({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
${\bf 86800}$&=&
$({\bf 294_{v},14})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},35})
\oplus2({\bf 567_{v},10})
\oplus({\bf 567_{v},5})
\oplus({\bf 300,35'})
\oplus({\bf 300,14})
\oplus({\bf 300,5})
\oplus2({\bf 300,1})
\oplus({\bf 350,35})
\oplus2({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},35'})
\oplus({\bf 35_{v},35})
\oplus2({\bf 35_{v},14})
\oplus2({\bf 35_{v},10})
\oplus2({\bf 35_{v},5})
\oplus2({\bf 35_{v},1})
\oplus({\bf 35_{c},14})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},14})
\oplus({\bf 35_{s},5})
\oplus({\bf 35_{s},1})
\oplus2({\bf 28,35})
\oplus3({\bf 28,10})
\oplus2({\bf 28,5})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
${\bf 121737}$&=&
$({\bf 294_{v},10})
\oplus({\bf 294_{v},5})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},14})
\oplus2({\bf 567_{v},10})
\oplus2({\bf 567_{v},5})
\oplus2({\bf 567_{v},1})
\oplus({\bf 300,35})
\oplus2({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 350,35'})
\oplus({\bf 350,35})
\oplus({\bf 350,14})
\oplus2({\bf 350,10})
\oplus2({\bf 350,5})
\oplus({\bf 350,1})
\oplus2({\bf 35_{v},35})
\oplus({\bf 35_{v},14})
\oplus4({\bf 35_{v},10})
\oplus3({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},10})
\oplus({\bf 28,35'})
\oplus2({\bf 28,35})
\oplus2({\bf 28,14})
\oplus3({\bf 28,10})
\oplus3({\bf 28,5})
\oplus2({\bf 28,1})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
${\bf 138600}$&=&
$({\bf 294_{v},35})
\oplus({\bf 294_{v},10})
\oplus({\bf 567_{v},35'})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},14})
\oplus2({\bf 567_{v},10})
\oplus2({\bf 567_{v},5})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,35})
\oplus2({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 350,35})
\oplus({\bf 350,14})
\oplus2({\bf 350,10})
\oplus2({\bf 350,5})
\oplus2({\bf 350,1})
\oplus({\bf 35_{v},35'})
\oplus3({\bf 35_{v},35})
\oplus({\bf 35_{v},14})
\oplus4({\bf 35_{v},10})
\oplus3({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{s},10})
\oplus({\bf 35_{s},5})
\oplus({\bf 28,35'})
\oplus2({\bf 28,35})
\oplus2({\bf 28,14})
\oplus4({\bf 28,10})
\oplus3({\bf 28,5})
\oplus2({\bf 28,1})
\oplus2({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
${\bf 196416}$&=&
$({\bf 1568_{v},4})
\oplus({\bf 1400_{v},16})
\oplus({\bf 1400_{v},4})
\oplus({\bf 1296_{v},20})
\oplus({\bf 1296_{v},16})
\oplus({\bf 112_{v},16})
\oplus({\bf 112_{v},4})
\oplus({\bf 840_{v},40})
\oplus({\bf 840_{v},16})
\oplus({\bf 840_{v},4})
\oplus({\bf 224_{cv},64})
\oplus({\bf 224_{cv},20})
\oplus({\bf 224_{sv},64})
\oplus({\bf 224_{sv},20})
\oplus({\bf 160_{v},40})
\oplus({\bf 160_{v},20})
\oplus2({\bf 160_{v},16})
\oplus2({\bf 160_{v},4})
\oplus({\bf 56_{v},56})
\oplus({\bf 56_{v},64})
\oplus({\bf 56_{v},20})
\oplus({\bf 56_{v},16})
\oplus({\bf 8_{v},40})
\oplus({\bf 8_{v},16})
\oplus({\bf 8_{v},4})$\\
${\bf 376992}$&=&
$({\bf 672'_{v},56})
\oplus({\bf 1568_{v},64})
\oplus({\bf 1568_{v},20})
\oplus({\bf 1400_{v},40})
\oplus({\bf 1400_{v},16})
\oplus({\bf 1400_{v},4})
\oplus({\bf 1296_{v},20})
\oplus({\bf 1296_{v},16})
\oplus({\bf 112_{v},56})
\oplus({\bf 112_{v},64})
\oplus({\bf 112_{v},40})
\oplus({\bf 112_{v},20})
\oplus({\bf 112_{v},16})
\oplus({\bf 112_{v},4})
\oplus({\bf 840_{v},16})
\oplus({\bf 840_{v},4})
\oplus({\bf 224_{cv},4})
\oplus({\bf 224_{sv},4})
\oplus({\bf 160_{v},64})
\oplus({\bf 160_{v},40})
\oplus2({\bf 160_{v},20})
\oplus3({\bf 160_{v},16})
\oplus2({\bf 160_{v},4})
\oplus({\bf 56_{v},20})
\oplus({\bf 56_{v},16})
\oplus({\bf 56_{v},4})
\oplus({\bf 8_{v},56})
\oplus({\bf 8_{v},64})
\oplus({\bf 8_{v},40})
\oplus({\bf 8_{v},20})
\oplus2({\bf 8_{v},16})
\oplus2({\bf 8_{v},4})$\\
${\bf 870232}$&=&
$({\bf 4312_{v},5})
\oplus({\bf 4312_{v},1})
\oplus({\bf 3675_{v},10})
\oplus({\bf 294_{v},5})
\oplus({\bf 1925,10})
\oplus({\bf 4096,35})
\oplus({\bf 4096,14})
\oplus({\bf 4096,10})
\oplus({\bf 4096,5})
\oplus({\bf 840'_{s},35'})
\oplus({\bf 840'_{s},35})
\oplus({\bf 840'_{c},35'})
\oplus({\bf 840'_{c},35})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},14})
\oplus2({\bf 567_{v},10})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},1})
\oplus({\bf 840'_{v},30})
\oplus({\bf 840'_{v},14})
\oplus({\bf 840'_{v},5})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},81})
\oplus({\bf 567_{c},35})
\oplus({\bf 567_{c},10})
\oplus({\bf 567_{s},81})
\oplus({\bf 567_{s},35})
\oplus({\bf 567_{s},10})
\oplus({\bf 300,30})
\oplus({\bf 300,35})
\oplus({\bf 300,14})
\oplus({\bf 300,10})
\oplus2({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 350,105})
\oplus({\bf 350,81})
\oplus2({\bf 350,35'})
\oplus2({\bf 350,35})
\oplus({\bf 350,14})
\oplus2({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},30})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},14})
\oplus2({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},105})
\oplus({\bf 35_{c},35'})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{s},105})
\oplus({\bf 35_{s},35'})
\oplus({\bf 35_{s},35})
\oplus({\bf 28,84})
\oplus({\bf 28,81})
\oplus({\bf 28,35})
\oplus({\bf 28,14})
\oplus2({\bf 28,10})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
${\bf 933504}$&=&
$({\bf 672'_{v},4})
\oplus({\bf 1568_{v},20})
\oplus2({\bf 1568_{v},16})
\oplus2({\bf 1568_{v},4})
\oplus({\bf 1400_{v},40})
\oplus({\bf 1400_{v},20})
\oplus3({\bf 1400_{v},16})
\oplus3({\bf 1400_{v},4})
\oplus({\bf 1296_{v},64})
\oplus({\bf 1296_{v},40})
\oplus2({\bf 1296_{v},20})
\oplus3({\bf 1296_{v},16})
\oplus3({\bf 1296_{v},4})
\oplus({\bf 112_{v},40})
\oplus2({\bf 112_{v},20})
\oplus4({\bf 112_{v},16})
\oplus4({\bf 112_{v},4})
\oplus({\bf 840_{v},64})
\oplus({\bf 840_{v},40})
\oplus2({\bf 840_{v},20})
\oplus3({\bf 840_{v},16})
\oplus2({\bf 840_{v},4})
\oplus({\bf 224_{cv},56})
\oplus({\bf 224_{cv},64})
\oplus({\bf 224_{cv},40})
\oplus2({\bf 224_{cv},20})
\oplus2({\bf 224_{cv},16})
\oplus({\bf 224_{cv},4})
\oplus({\bf 224_{sv},56})
\oplus({\bf 224_{sv},64})
\oplus({\bf 224_{sv},40})
\oplus2({\bf 224_{sv},20})
\oplus2({\bf 224_{sv},16})
\oplus({\bf 224_{sv},4})
\oplus2({\bf 160_{v},64})
\oplus3({\bf 160_{v},40})
\oplus5({\bf 160_{v},20})
\oplus9({\bf 160_{v},16})
\oplus7({\bf 160_{v},4})
\oplus({\bf 56_{v},56})
\oplus3({\bf 56_{v},64})
\oplus2({\bf 56_{v},40})
\oplus4({\bf 56_{v},20})
\oplus4({\bf 56_{v},16})
\oplus3({\bf 56_{v},4})
\oplus({\bf 8_{v},64})
\oplus2({\bf 8_{v},40})
\oplus3({\bf 8_{v},20})
\oplus5({\bf 8_{v},16})
\oplus4({\bf 8_{v},4})$\\
${\bf 1292544}$&=&
$({\bf 672'_{v},64})
\oplus({\bf 672'_{v},20})
\oplus({\bf 1568_{v},56})
\oplus({\bf 1568_{v},64})
\oplus({\bf 1568_{v},40})
\oplus2({\bf 1568_{v},20})
\oplus2({\bf 1568_{v},16})
\oplus({\bf 1568_{v},4})
\oplus({\bf 1400_{v},64})
\oplus({\bf 1400_{v},40})
\oplus2({\bf 1400_{v},20})
\oplus3({\bf 1400_{v},16})
\oplus2({\bf 1400_{v},4})
\oplus({\bf 1296_{v},64})
\oplus({\bf 1296_{v},40})
\oplus2({\bf 1296_{v},20})
\oplus3({\bf 1296_{v},16})
\oplus3({\bf 1296_{v},4})
\oplus({\bf 112_{v},56})
\oplus3({\bf 112_{v},64})
\oplus2({\bf 112_{v},40})
\oplus4({\bf 112_{v},20})
\oplus5({\bf 112_{v},16})
\oplus3({\bf 112_{v},4})
\oplus({\bf 840_{v},40})
\oplus({\bf 840_{v},20})
\oplus3({\bf 840_{v},16})
\oplus3({\bf 840_{v},4})
\oplus({\bf 224_{cv},20})
\oplus2({\bf 224_{cv},16})
\oplus2({\bf 224_{cv},4})
\oplus({\bf 224_{sv},20})
\oplus2({\bf 224_{sv},16})
\oplus2({\bf 224_{sv},4})
\oplus({\bf 160_{v},56})
\oplus3({\bf 160_{v},64})
\oplus4({\bf 160_{v},40})
\oplus7({\bf 160_{v},20})
\oplus10({\bf 160_{v},16})
\oplus8({\bf 160_{v},4})
\oplus({\bf 56_{v},64})
\oplus({\bf 56_{v},40})
\oplus3({\bf 56_{v},20})
\oplus5({\bf 56_{v},16})
\oplus5({\bf 56_{v},4})
\oplus({\bf 8_{v},56})
\oplus3({\bf 8_{v},64})
\oplus3({\bf 8_{v},40})
\oplus5({\bf 8_{v},20})
\oplus7({\bf 8_{v},16})
\oplus5({\bf 8_{v},4})$\\
${\bf 1293600}$&=&
$({\bf 672'_{v},16})
\oplus({\bf 672'_{v},4})
\oplus({\bf 1568_{v},40})
\oplus({\bf 1568_{v},20})
\oplus3({\bf 1568_{v},16})
\oplus3({\bf 1568_{v},4})
\oplus({\bf 1400_{v},64})
\oplus({\bf 1400_{v},40})
\oplus2({\bf 1400_{v},20})
\oplus3({\bf 1400_{v},16})
\oplus3({\bf 1400_{v},4})
\oplus({\bf 1296_{v},64})
\oplus({\bf 1296_{v},40})
\oplus3({\bf 1296_{v},20})
\oplus4({\bf 1296_{v},16})
\oplus3({\bf 1296_{v},4})
\oplus({\bf 112_{v},64})
\oplus2({\bf 112_{v},40})
\oplus3({\bf 112_{v},20})
\oplus6({\bf 112_{v},16})
\oplus5({\bf 112_{v},4})
\oplus({\bf 840_{v},56})
\oplus({\bf 840_{v},64})
\oplus({\bf 840_{v},40})
\oplus2({\bf 840_{v},20})
\oplus3({\bf 840_{v},16})
\oplus3({\bf 840_{v},4})
\oplus({\bf 224_{cv},64})
\oplus({\bf 224_{cv},40})
\oplus2({\bf 224_{cv},20})
\oplus3({\bf 224_{cv},16})
\oplus2({\bf 224_{cv},4})
\oplus({\bf 224_{sv},64})
\oplus({\bf 224_{sv},40})
\oplus2({\bf 224_{sv},20})
\oplus3({\bf 224_{sv},16})
\oplus2({\bf 224_{sv},4})
\oplus({\bf 160_{v},56})
\oplus3({\bf 160_{v},64})
\oplus4({\bf 160_{v},40})
\oplus7({\bf 160_{v},20})
\oplus11({\bf 160_{v},16})
\oplus9({\bf 160_{v},4})
\oplus2({\bf 56_{v},64})
\oplus3({\bf 56_{v},40})
\oplus4({\bf 56_{v},20})
\oplus7({\bf 56_{v},16})
\oplus5({\bf 56_{v},4})
\oplus({\bf 8_{v},56})
\oplus2({\bf 8_{v},64})
\oplus3({\bf 8_{v},40})
\oplus4({\bf 8_{v},20})
\oplus7({\bf 8_{v},16})
\oplus6({\bf 8_{v},4})$\\
${\bf 1473120}$&=&
$({\bf 672'_{v},40})
\oplus({\bf 672'_{v},16})
\oplus({\bf 672'_{v},4})
\oplus({\bf 1568_{v},64})
\oplus({\bf 1568_{v},40})
\oplus2({\bf 1568_{v},20})
\oplus3({\bf 1568_{v},16})
\oplus2({\bf 1568_{v},4})
\oplus({\bf 1400_{v},56})
\oplus({\bf 1400_{v},64})
\oplus({\bf 1400_{v},40})
\oplus2({\bf 1400_{v},20})
\oplus3({\bf 1400_{v},16})
\oplus3({\bf 1400_{v},4})
\oplus({\bf 1296_{v},64})
\oplus({\bf 1296_{v},40})
\oplus3({\bf 1296_{v},20})
\oplus4({\bf 1296_{v},16})
\oplus3({\bf 1296_{v},4})
\oplus({\bf 112_{v},56})
\oplus2({\bf 112_{v},64})
\oplus3({\bf 112_{v},40})
\oplus4({\bf 112_{v},20})
\oplus6({\bf 112_{v},16})
\oplus5({\bf 112_{v},4})
\oplus({\bf 840_{v},64})
\oplus({\bf 840_{v},40})
\oplus2({\bf 840_{v},20})
\oplus3({\bf 840_{v},16})
\oplus3({\bf 840_{v},4})
\oplus({\bf 224_{cv},40})
\oplus({\bf 224_{cv},20})
\oplus3({\bf 224_{cv},16})
\oplus3({\bf 224_{cv},4})
\oplus({\bf 224_{sv},40})
\oplus({\bf 224_{sv},20})
\oplus3({\bf 224_{sv},16})
\oplus3({\bf 224_{sv},4})
\oplus({\bf 160_{v},56})
\oplus4({\bf 160_{v},64})
\oplus4({\bf 160_{v},40})
\oplus8({\bf 160_{v},20})
\oplus12({\bf 160_{v},16})
\oplus9({\bf 160_{v},4})
\oplus({\bf 56_{v},64})
\oplus2({\bf 56_{v},40})
\oplus4({\bf 56_{v},20})
\oplus7({\bf 56_{v},16})
\oplus6({\bf 56_{v},4})
\oplus({\bf 8_{v},56})
\oplus3({\bf 8_{v},64})
\oplus4({\bf 8_{v},40})
\oplus5({\bf 8_{v},20})
\oplus8({\bf 8_{v},16})
\oplus6({\bf 8_{v},4})$\\
${\bf 1652672}$&=&
$({\bf 672'_{v},20})
\oplus({\bf 672'_{v},16})
\oplus({\bf 1568_{v},64})
\oplus({\bf 1568_{v},40})
\oplus2({\bf 1568_{v},20})
\oplus3({\bf 1568_{v},16})
\oplus3({\bf 1568_{v},4})
\oplus({\bf 1400_{v},64})
\oplus({\bf 1400_{v},40})
\oplus3({\bf 1400_{v},20})
\oplus4({\bf 1400_{v},16})
\oplus3({\bf 1400_{v},4})
\oplus({\bf 1296_{v},56})
\oplus({\bf 1296_{v},64})
\oplus2({\bf 1296_{v},40})
\oplus2({\bf 1296_{v},20})
\oplus5({\bf 1296_{v},16})
\oplus5({\bf 1296_{v},4})
\oplus2({\bf 112_{v},64})
\oplus2({\bf 112_{v},40})
\oplus5({\bf 112_{v},20})
\oplus7({\bf 112_{v},16})
\oplus5({\bf 112_{v},4})
\oplus({\bf 840_{v},64})
\oplus({\bf 840_{v},40})
\oplus3({\bf 840_{v},20})
\oplus4({\bf 840_{v},16})
\oplus3({\bf 840_{v},4})
\oplus({\bf 224_{cv},64})
\oplus({\bf 224_{cv},40})
\oplus2({\bf 224_{cv},20})
\oplus3({\bf 224_{cv},16})
\oplus3({\bf 224_{cv},4})
\oplus({\bf 224_{sv},64})
\oplus({\bf 224_{sv},40})
\oplus2({\bf 224_{sv},20})
\oplus3({\bf 224_{sv},16})
\oplus3({\bf 224_{sv},4})
\oplus({\bf 160_{v},56})
\oplus4({\bf 160_{v},64})
\oplus5({\bf 160_{v},40})
\oplus9({\bf 160_{v},20})
\oplus14({\bf 160_{v},16})
\oplus11({\bf 160_{v},4})
\oplus({\bf 56_{v},56})
\oplus2({\bf 56_{v},64})
\oplus3({\bf 56_{v},40})
\oplus5({\bf 56_{v},20})
\oplus8({\bf 56_{v},16})
\oplus6({\bf 56_{v},4})
\oplus3({\bf 8_{v},64})
\oplus3({\bf 8_{v},40})
\oplus7({\bf 8_{v},20})
\oplus9({\bf 8_{v},16})
\oplus6({\bf 8_{v},4})$\\
${\bf 2324784}$&=&
$({\bf 1386_{v},84})
\oplus({\bf 3696_{v},105})
\oplus({\bf 3696_{v},35'})
\oplus({\bf 4312_{v},81})
\oplus({\bf 4312_{v},35})
\oplus({\bf 4312_{v},10})
\oplus({\bf 3675_{v},35'})
\oplus({\bf 3675_{v},35})
\oplus({\bf 294_{v},84})
\oplus({\bf 294_{v},105})
\oplus({\bf 294_{v},81})
\oplus({\bf 294_{v},35'})
\oplus({\bf 294_{v},35})
\oplus({\bf 294_{v},10})
\oplus({\bf 1925,30})
\oplus({\bf 1925,14})
\oplus({\bf 1925,5})
\oplus({\bf 1925,1})
\oplus({\bf 4096,35})
\oplus({\bf 4096,14})
\oplus({\bf 4096,10})
\oplus({\bf 4096,5})
\oplus({\bf 840'_{s},10})
\oplus({\bf 840'_{c},10})
\oplus({\bf 567_{v},105})
\oplus({\bf 567_{v},81})
\oplus2({\bf 567_{v},35'})
\oplus({\bf 567_{v},30})
\oplus3({\bf 567_{v},35})
\oplus2({\bf 567_{v},14})
\oplus2({\bf 567_{v},10})
\oplus2({\bf 567_{v},5})
\oplus({\bf 567_{v},1})
\oplus({\bf 840'_{v},10})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},5})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,81})
\oplus2({\bf 300,35})
\oplus({\bf 300,14})
\oplus3({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 350,35'})
\oplus2({\bf 350,35})
\oplus({\bf 350,14})
\oplus2({\bf 350,10})
\oplus2({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},84})
\oplus({\bf 35_{v},105})
\oplus2({\bf 35_{v},81})
\oplus({\bf 35_{v},35'})
\oplus3({\bf 35_{v},35})
\oplus({\bf 35_{v},14})
\oplus4({\bf 35_{v},10})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{s},10})
\oplus({\bf 28,105})
\oplus2({\bf 28,35'})
\oplus({\bf 28,30})
\oplus2({\bf 28,35})
\oplus2({\bf 28,14})
\oplus({\bf 28,10})
\oplus3({\bf 28,5})
\oplus2({\bf 28,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})$\\
${\bf 3164480}$&=&
$({\bf 7840_{v},4})
\oplus({\bf 12936_{v},16})
\oplus({\bf 12936_{v},4})
\oplus({\bf 2400_{vc},20})
\oplus({\bf 2400_{vs},20})
\oplus({\bf 1568_{v},16})
\oplus({\bf 1568_{v},4})
\oplus({\bf 6160_{v},20})
\oplus({\bf 6160_{v},16})
\oplus({\bf 4536_{v},40})
\oplus({\bf 4536_{v},16})
\oplus({\bf 4536_{v},4})
\oplus({\bf 2800_{cv},64})
\oplus({\bf 2800_{cv},40})
\oplus({\bf 2800_{cv},20})
\oplus({\bf 2800_{cv},16})
\oplus({\bf 2800_{sv},64})
\oplus({\bf 2800_{sv},40})
\oplus({\bf 2800_{sv},20})
\oplus({\bf 2800_{sv},16})
\oplus({\bf 1400_{v},40})
\oplus({\bf 1400_{v},20})
\oplus2({\bf 1400_{v},16})
\oplus2({\bf 1400_{v},4})
\oplus({\bf 1296_{v},56})
\oplus2({\bf 1296_{v},64})
\oplus({\bf 1296_{v},40})
\oplus2({\bf 1296_{v},20})
\oplus2({\bf 1296_{v},16})
\oplus({\bf 1296_{v},4})
\oplus({\bf 112_{v},40})
\oplus({\bf 112_{v},16})
\oplus({\bf 112_{v},4})
\oplus({\bf 672_{cs},80})
\oplus({\bf 672_{cs},40})
\oplus({\bf 672_{cs},16})
\oplus({\bf 672_{cs},4})
\oplus({\bf 672_{sc},80})
\oplus({\bf 672_{sc},40})
\oplus({\bf 672_{sc},16})
\oplus({\bf 672_{sc},4})
\oplus({\bf 840_{v},140})
\oplus({\bf 840_{v},80})
\oplus2({\bf 840_{v},64})
\oplus2({\bf 840_{v},40})
\oplus2({\bf 840_{v},20})
\oplus3({\bf 840_{v},16})
\oplus2({\bf 840_{v},4})
\oplus({\bf 224_{cv},140})
\oplus({\bf 224_{cv},56})
\oplus2({\bf 224_{cv},64})
\oplus({\bf 224_{cv},40})
\oplus2({\bf 224_{cv},20})
\oplus({\bf 224_{cv},16})
\oplus({\bf 224_{sv},140})
\oplus({\bf 224_{sv},56})
\oplus2({\bf 224_{sv},64})
\oplus({\bf 224_{sv},40})
\oplus2({\bf 224_{sv},20})
\oplus({\bf 224_{sv},16})
\oplus({\bf 160_{v},160})
\oplus({\bf 160_{v},56})
\oplus({\bf 160_{v},80})
\oplus({\bf 160_{v},64})
\oplus2({\bf 160_{v},40})
\oplus({\bf 160_{v},20})
\oplus3({\bf 160_{v},16})
\oplus2({\bf 160_{v},4})
\oplus({\bf 56_{v},160})
\oplus({\bf 56_{v},140})
\oplus({\bf 56_{v},56})
\oplus2({\bf 56_{v},64})
\oplus({\bf 56_{v},40})
\oplus2({\bf 56_{v},20})
\oplus({\bf 56_{v},16})
\oplus({\bf 8_{v},120})
\oplus({\bf 8_{v},80})
\oplus({\bf 8_{v},40})
\oplus({\bf 8_{v},16})
\oplus({\bf 8_{v},4})$\\
${\bf 5379616}$&=&
$({\bf 3696_{v},10})
\oplus({\bf 3696_{v},5})
\oplus({\bf 3696_{v},1})
\oplus({\bf 4312_{v},35})
\oplus({\bf 4312_{v},14})
\oplus3({\bf 4312_{v},10})
\oplus2({\bf 4312_{v},5})
\oplus({\bf 4312_{v},1})
\oplus({\bf 3675_{v},35'})
\oplus2({\bf 3675_{v},35})
\oplus({\bf 3675_{v},14})
\oplus2({\bf 3675_{v},10})
\oplus2({\bf 3675_{v},5})
\oplus({\bf 3675_{v},1})
\oplus({\bf 294_{v},35})
\oplus({\bf 294_{v},14})
\oplus3({\bf 294_{v},10})
\oplus2({\bf 294_{v},5})
\oplus({\bf 294_{v},1})
\oplus({\bf 1925,35})
\oplus({\bf 1925,14})
\oplus({\bf 1925,10})
\oplus2({\bf 1925,5})
\oplus({\bf 1925,1})
\oplus({\bf 4096,81})
\oplus({\bf 4096,35'})
\oplus({\bf 4096,30})
\oplus4({\bf 4096,35})
\oplus3({\bf 4096,14})
\oplus5({\bf 4096,10})
\oplus4({\bf 4096,5})
\oplus2({\bf 4096,1})
\oplus({\bf 840'_{s},105})
\oplus({\bf 840'_{s},81})
\oplus2({\bf 840'_{s},35'})
\oplus3({\bf 840'_{s},35})
\oplus({\bf 840'_{s},14})
\oplus3({\bf 840'_{s},10})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{c},105})
\oplus({\bf 840'_{c},81})
\oplus2({\bf 840'_{c},35'})
\oplus3({\bf 840'_{c},35})
\oplus({\bf 840'_{c},14})
\oplus3({\bf 840'_{c},10})
\oplus({\bf 840'_{c},5})
\oplus({\bf 567_{v},81})
\oplus2({\bf 567_{v},35'})
\oplus({\bf 567_{v},30})
\oplus7({\bf 567_{v},35})
\oplus5({\bf 567_{v},14})
\oplus9({\bf 567_{v},10})
\oplus8({\bf 567_{v},5})
\oplus4({\bf 567_{v},1})
\oplus({\bf 840'_{v},81})
\oplus2({\bf 840'_{v},35})
\oplus({\bf 840'_{v},14})
\oplus2({\bf 840'_{v},10})
\oplus({\bf 840'_{v},5})
\oplus({\bf 567_{c},105})
\oplus({\bf 567_{c},81})
\oplus2({\bf 567_{c},35'})
\oplus({\bf 567_{c},30})
\oplus3({\bf 567_{c},35})
\oplus2({\bf 567_{c},14})
\oplus2({\bf 567_{c},10})
\oplus2({\bf 567_{c},5})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},105})
\oplus({\bf 567_{s},81})
\oplus2({\bf 567_{s},35'})
\oplus({\bf 567_{s},30})
\oplus3({\bf 567_{s},35})
\oplus2({\bf 567_{s},14})
\oplus2({\bf 567_{s},10})
\oplus2({\bf 567_{s},5})
\oplus({\bf 567_{s},1})
\oplus2({\bf 300,81})
\oplus({\bf 300,35'})
\oplus({\bf 300,30})
\oplus6({\bf 300,35})
\oplus4({\bf 300,14})
\oplus8({\bf 300,10})
\oplus5({\bf 300,5})
\oplus2({\bf 300,1})
\oplus({\bf 350,84})
\oplus3({\bf 350,105})
\oplus4({\bf 350,81})
\oplus7({\bf 350,35'})
\oplus2({\bf 350,30})
\oplus12({\bf 350,35})
\oplus6({\bf 350,14})
\oplus10({\bf 350,10})
\oplus7({\bf 350,5})
\oplus3({\bf 350,1})
\oplus2({\bf 35_{v},81})
\oplus({\bf 35_{v},35'})
\oplus({\bf 35_{v},30})
\oplus6({\bf 35_{v},35})
\oplus4({\bf 35_{v},14})
\oplus8({\bf 35_{v},10})
\oplus5({\bf 35_{v},5})
\oplus2({\bf 35_{v},1})
\oplus({\bf 35_{c},84})
\oplus2({\bf 35_{c},105})
\oplus2({\bf 35_{c},81})
\oplus3({\bf 35_{c},35'})
\oplus4({\bf 35_{c},35})
\oplus({\bf 35_{c},14})
\oplus3({\bf 35_{c},10})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{s},84})
\oplus2({\bf 35_{s},105})
\oplus2({\bf 35_{s},81})
\oplus3({\bf 35_{s},35'})
\oplus4({\bf 35_{s},35})
\oplus({\bf 35_{s},14})
\oplus3({\bf 35_{s},10})
\oplus({\bf 35_{s},5})
\oplus2({\bf 28,105})
\oplus2({\bf 28,81})
\oplus4({\bf 28,35'})
\oplus2({\bf 28,30})
\oplus7({\bf 28,35})
\oplus5({\bf 28,14})
\oplus6({\bf 28,10})
\oplus6({\bf 28,5})
\oplus3({\bf 28,1})
\oplus({\bf 1,81})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
${\bf 6643175}$&=&
$({\bf 1386_{v},10})
\oplus({\bf 3696_{v},35})
\oplus({\bf 3696_{v},14})
\oplus({\bf 3696_{v},10})
\oplus2({\bf 3696_{v},5})
\oplus({\bf 3696_{v},1})
\oplus({\bf 4312_{v},81})
\oplus2({\bf 4312_{v},35})
\oplus({\bf 4312_{v},14})
\oplus4({\bf 4312_{v},10})
\oplus({\bf 4312_{v},5})
\oplus({\bf 3675_{v},35'})
\oplus({\bf 3675_{v},30})
\oplus2({\bf 3675_{v},35})
\oplus2({\bf 3675_{v},14})
\oplus2({\bf 3675_{v},10})
\oplus3({\bf 3675_{v},5})
\oplus2({\bf 3675_{v},1})
\oplus({\bf 294_{v},81})
\oplus3({\bf 294_{v},35})
\oplus2({\bf 294_{v},14})
\oplus5({\bf 294_{v},10})
\oplus2({\bf 294_{v},5})
\oplus({\bf 294_{v},1})
\oplus({\bf 1925,35'})
\oplus({\bf 1925,30})
\oplus({\bf 1925,35})
\oplus({\bf 1925,14})
\oplus2({\bf 1925,5})
\oplus2({\bf 1925,1})
\oplus({\bf 4096,105})
\oplus({\bf 4096,81})
\oplus2({\bf 4096,35'})
\oplus4({\bf 4096,35})
\oplus2({\bf 4096,14})
\oplus4({\bf 4096,10})
\oplus3({\bf 4096,5})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},81})
\oplus({\bf 840'_{s},35'})
\oplus3({\bf 840'_{s},35})
\oplus({\bf 840'_{s},14})
\oplus4({\bf 840'_{s},10})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{c},81})
\oplus({\bf 840'_{c},35'})
\oplus3({\bf 840'_{c},35})
\oplus({\bf 840'_{c},14})
\oplus4({\bf 840'_{c},10})
\oplus({\bf 840'_{c},5})
\oplus({\bf 567_{v},105})
\oplus2({\bf 567_{v},81})
\oplus4({\bf 567_{v},35'})
\oplus2({\bf 567_{v},30})
\oplus9({\bf 567_{v},35})
\oplus6({\bf 567_{v},14})
\oplus9({\bf 567_{v},10})
\oplus9({\bf 567_{v},5})
\oplus4({\bf 567_{v},1})
\oplus({\bf 840'_{v},84})
\oplus({\bf 840'_{v},81})
\oplus({\bf 840'_{v},35})
\oplus3({\bf 840'_{v},10})
\oplus({\bf 567_{c},105})
\oplus2({\bf 567_{c},35'})
\oplus({\bf 567_{c},30})
\oplus2({\bf 567_{c},35})
\oplus2({\bf 567_{c},14})
\oplus({\bf 567_{c},10})
\oplus3({\bf 567_{c},5})
\oplus2({\bf 567_{c},1})
\oplus({\bf 567_{s},105})
\oplus2({\bf 567_{s},35'})
\oplus({\bf 567_{s},30})
\oplus2({\bf 567_{s},35})
\oplus2({\bf 567_{s},14})
\oplus({\bf 567_{s},10})
\oplus3({\bf 567_{s},5})
\oplus2({\bf 567_{s},1})
\oplus({\bf 300,84})
\oplus({\bf 300,105})
\oplus3({\bf 300,81})
\oplus2({\bf 300,35'})
\oplus6({\bf 300,35})
\oplus3({\bf 300,14})
\oplus9({\bf 300,10})
\oplus3({\bf 300,5})
\oplus({\bf 300,1})
\oplus2({\bf 350,105})
\oplus3({\bf 350,81})
\oplus5({\bf 350,35'})
\oplus2({\bf 350,30})
\oplus12({\bf 350,35})
\oplus7({\bf 350,14})
\oplus11({\bf 350,10})
\oplus9({\bf 350,5})
\oplus4({\bf 350,1})
\oplus({\bf 35_{v},84})
\oplus({\bf 35_{v},105})
\oplus4({\bf 35_{v},81})
\oplus2({\bf 35_{v},35'})
\oplus8({\bf 35_{v},35})
\oplus4({\bf 35_{v},14})
\oplus12({\bf 35_{v},10})
\oplus4({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus2({\bf 35_{c},81})
\oplus({\bf 35_{c},35'})
\oplus4({\bf 35_{c},35})
\oplus2({\bf 35_{c},14})
\oplus5({\bf 35_{c},10})
\oplus2({\bf 35_{c},5})
\oplus2({\bf 35_{s},81})
\oplus({\bf 35_{s},35'})
\oplus4({\bf 35_{s},35})
\oplus2({\bf 35_{s},14})
\oplus5({\bf 35_{s},10})
\oplus2({\bf 35_{s},5})
\oplus2({\bf 28,105})
\oplus({\bf 28,81})
\oplus5({\bf 28,35'})
\oplus4({\bf 28,30})
\oplus8({\bf 28,35})
\oplus7({\bf 28,14})
\oplus5({\bf 28,10})
\oplus10({\bf 28,5})
\oplus6({\bf 28,1})
\oplus({\bf 1,84})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus5({\bf 1,10})$\\
${\bf 8074880}$&=&
$({\bf 1386_{v},30})
\oplus({\bf 1386_{v},14})
\oplus({\bf 1386_{v},5})
\oplus({\bf 1386_{v},1})
\oplus({\bf 3696_{v},81})
\oplus2({\bf 3696_{v},35})
\oplus({\bf 3696_{v},14})
\oplus2({\bf 3696_{v},10})
\oplus({\bf 3696_{v},5})
\oplus({\bf 4312_{v},105})
\oplus2({\bf 4312_{v},35'})
\oplus({\bf 4312_{v},30})
\oplus2({\bf 4312_{v},35})
\oplus2({\bf 4312_{v},14})
\oplus({\bf 4312_{v},10})
\oplus3({\bf 4312_{v},5})
\oplus2({\bf 4312_{v},1})
\oplus({\bf 3675_{v},81})
\oplus({\bf 3675_{v},35'})
\oplus3({\bf 3675_{v},35})
\oplus({\bf 3675_{v},14})
\oplus4({\bf 3675_{v},10})
\oplus({\bf 3675_{v},5})
\oplus({\bf 294_{v},105})
\oplus({\bf 294_{v},81})
\oplus2({\bf 294_{v},35'})
\oplus2({\bf 294_{v},30})
\oplus4({\bf 294_{v},35})
\oplus3({\bf 294_{v},14})
\oplus3({\bf 294_{v},10})
\oplus4({\bf 294_{v},5})
\oplus2({\bf 294_{v},1})
\oplus({\bf 1925,84})
\oplus({\bf 1925,81})
\oplus({\bf 1925,35})
\oplus3({\bf 1925,10})
\oplus({\bf 4096,105})
\oplus({\bf 4096,81})
\oplus2({\bf 4096,35'})
\oplus4({\bf 4096,35})
\oplus2({\bf 4096,14})
\oplus4({\bf 4096,10})
\oplus3({\bf 4096,5})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},35'})
\oplus({\bf 840'_{s},30})
\oplus2({\bf 840'_{s},35})
\oplus2({\bf 840'_{s},14})
\oplus2({\bf 840'_{s},10})
\oplus3({\bf 840'_{s},5})
\oplus2({\bf 840'_{s},1})
\oplus({\bf 840'_{c},35'})
\oplus({\bf 840'_{c},30})
\oplus2({\bf 840'_{c},35})
\oplus2({\bf 840'_{c},14})
\oplus2({\bf 840'_{c},10})
\oplus3({\bf 840'_{c},5})
\oplus2({\bf 840'_{c},1})
\oplus({\bf 567_{v},84})
\oplus2({\bf 567_{v},105})
\oplus4({\bf 567_{v},81})
\oplus5({\bf 567_{v},35'})
\oplus({\bf 567_{v},30})
\oplus11({\bf 567_{v},35})
\oplus6({\bf 567_{v},14})
\oplus12({\bf 567_{v},10})
\oplus7({\bf 567_{v},5})
\oplus3({\bf 567_{v},1})
\oplus({\bf 840'_{v},35'})
\oplus({\bf 840'_{v},30})
\oplus({\bf 840'_{v},35})
\oplus({\bf 840'_{v},14})
\oplus2({\bf 840'_{v},5})
\oplus2({\bf 840'_{v},1})
\oplus({\bf 567_{c},81})
\oplus2({\bf 567_{c},35})
\oplus({\bf 567_{c},14})
\oplus4({\bf 567_{c},10})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{s},81})
\oplus2({\bf 567_{s},35})
\oplus({\bf 567_{s},14})
\oplus4({\bf 567_{s},10})
\oplus({\bf 567_{s},5})
\oplus2({\bf 300,105})
\oplus({\bf 300,81})
\oplus4({\bf 300,35'})
\oplus2({\bf 300,30})
\oplus7({\bf 300,35})
\oplus4({\bf 300,14})
\oplus5({\bf 300,10})
\oplus7({\bf 300,5})
\oplus3({\bf 300,1})
\oplus({\bf 350,105})
\oplus3({\bf 350,81})
\oplus4({\bf 350,35'})
\oplus({\bf 350,30})
\oplus11({\bf 350,35})
\oplus7({\bf 350,14})
\oplus13({\bf 350,10})
\oplus9({\bf 350,5})
\oplus4({\bf 350,1})
\oplus3({\bf 35_{v},105})
\oplus2({\bf 35_{v},81})
\oplus6({\bf 35_{v},35'})
\oplus4({\bf 35_{v},30})
\oplus10({\bf 35_{v},35})
\oplus7({\bf 35_{v},14})
\oplus6({\bf 35_{v},10})
\oplus10({\bf 35_{v},5})
\oplus5({\bf 35_{v},1})
\oplus({\bf 35_{c},35'})
\oplus({\bf 35_{c},30})
\oplus3({\bf 35_{c},35})
\oplus2({\bf 35_{c},14})
\oplus3({\bf 35_{c},10})
\oplus4({\bf 35_{c},5})
\oplus2({\bf 35_{c},1})
\oplus({\bf 35_{s},35'})
\oplus({\bf 35_{s},30})
\oplus3({\bf 35_{s},35})
\oplus2({\bf 35_{s},14})
\oplus3({\bf 35_{s},10})
\oplus4({\bf 35_{s},5})
\oplus2({\bf 35_{s},1})
\oplus({\bf 28,84})
\oplus({\bf 28,105})
\oplus5({\bf 28,81})
\oplus3({\bf 28,35'})
\oplus10({\bf 28,35})
\oplus5({\bf 28,14})
\oplus14({\bf 28,10})
\oplus4({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1,105})
\oplus2({\bf 1,35'})
\oplus3({\bf 1,30})
\oplus3({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})
\oplus4({\bf 1,5})
\oplus2({\bf 1,1})$\\
${\bf 9612108}$&=&
$({\bf 8918,1})
\oplus({\bf 25725,10})
\oplus({\bf 25725,5})
\oplus({\bf 15092,14})
\oplus({\bf 15092,5})
\oplus({\bf 15092,1})
\oplus({\bf 8910_{s},35})
\oplus({\bf 8910_{s},10})
\oplus({\bf 8910_{c},35})
\oplus({\bf 8910_{c},10})
\oplus({\bf 4312_{v},14})
\oplus({\bf 4312_{v},10})
\oplus({\bf 4312_{v},5})
\oplus({\bf 4312_{v},1})
\oplus({\bf 3675_{v},35'})
\oplus({\bf 3675_{v},35})
\oplus({\bf 3675_{v},10})
\oplus({\bf 3675_{v},5})
\oplus({\bf 294_{v},14})
\oplus({\bf 294_{v},1})
\oplus({\bf 8910_{v},35})
\oplus({\bf 8910_{v},10})
\oplus({\bf 4312_{c},35'})
\oplus({\bf 4312_{c},35})
\oplus({\bf 4312_{c},14})
\oplus({\bf 4312_{s},35'})
\oplus({\bf 4312_{s},35})
\oplus({\bf 4312_{s},14})
\oplus({\bf 1925,35})
\oplus({\bf 1925,10})
\oplus({\bf 1925,5})
\oplus({\bf 3675_{c},81})
\oplus({\bf 3675_{c},30})
\oplus({\bf 3675_{c},35})
\oplus({\bf 3675_{c},14})
\oplus({\bf 3675_{c},10})
\oplus({\bf 3675_{c},5})
\oplus({\bf 3675_{s},81})
\oplus({\bf 3675_{s},30})
\oplus({\bf 3675_{s},35})
\oplus({\bf 3675_{s},14})
\oplus({\bf 3675_{s},10})
\oplus({\bf 3675_{s},5})
\oplus({\bf 4096,105})
\oplus2({\bf 4096,81})
\oplus2({\bf 4096,35'})
\oplus({\bf 4096,30})
\oplus4({\bf 4096,35})
\oplus2({\bf 4096,14})
\oplus3({\bf 4096,10})
\oplus2({\bf 4096,5})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},105})
\oplus({\bf 840'_{s},81})
\oplus2({\bf 840'_{s},35'})
\oplus2({\bf 840'_{s},35})
\oplus({\bf 840'_{s},14})
\oplus({\bf 840'_{s},10})
\oplus({\bf 840'_{c},105})
\oplus({\bf 840'_{c},81})
\oplus2({\bf 840'_{c},35'})
\oplus2({\bf 840'_{c},35})
\oplus({\bf 840'_{c},14})
\oplus({\bf 840'_{c},10})
\oplus({\bf 567_{v},84})
\oplus({\bf 567_{v},105})
\oplus({\bf 567_{v},81})
\oplus({\bf 567_{v},30})
\oplus2({\bf 567_{v},35})
\oplus({\bf 567_{v},14})
\oplus2({\bf 567_{v},10})
\oplus2({\bf 567_{v},5})
\oplus({\bf 294_{c},55})
\oplus({\bf 294_{c},30})
\oplus({\bf 294_{c},14})
\oplus({\bf 294_{c},5})
\oplus({\bf 294_{c},1})
\oplus({\bf 840'_{v},154})
\oplus({\bf 840'_{v},55})
\oplus2({\bf 840'_{v},81})
\oplus({\bf 840'_{v},30})
\oplus2({\bf 840'_{v},35})
\oplus2({\bf 840'_{v},14})
\oplus2({\bf 840'_{v},10})
\oplus2({\bf 840'_{v},5})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},154})
\oplus({\bf 567_{c},105})
\oplus2({\bf 567_{c},81})
\oplus({\bf 567_{c},35'})
\oplus({\bf 567_{c},30})
\oplus3({\bf 567_{c},35})
\oplus({\bf 567_{c},14})
\oplus2({\bf 567_{c},10})
\oplus({\bf 567_{c},5})
\oplus({\bf 294_{s},55})
\oplus({\bf 294_{s},30})
\oplus({\bf 294_{s},14})
\oplus({\bf 294_{s},5})
\oplus({\bf 294_{s},1})
\oplus({\bf 567_{s},154})
\oplus({\bf 567_{s},105})
\oplus2({\bf 567_{s},81})
\oplus({\bf 567_{s},35'})
\oplus({\bf 567_{s},30})
\oplus3({\bf 567_{s},35})
\oplus({\bf 567_{s},14})
\oplus2({\bf 567_{s},10})
\oplus({\bf 567_{s},5})
\oplus({\bf 300,220})
\oplus({\bf 300,105})
\oplus({\bf 300,55})
\oplus({\bf 300,81})
\oplus2({\bf 300,35'})
\oplus({\bf 300,30})
\oplus({\bf 300,35})
\oplus3({\bf 300,14})
\oplus({\bf 300,10})
\oplus2({\bf 300,5})
\oplus2({\bf 300,1})
\oplus({\bf 350,220})
\oplus({\bf 350,84})
\oplus({\bf 350,154})
\oplus3({\bf 350,105})
\oplus3({\bf 350,81})
\oplus3({\bf 350,35'})
\oplus({\bf 350,30})
\oplus5({\bf 350,35})
\oplus({\bf 350,14})
\oplus3({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},231})
\oplus({\bf 35_{v},84})
\oplus({\bf 35_{v},55})
\oplus({\bf 35_{v},81})
\oplus({\bf 35_{v},30})
\oplus2({\bf 35_{v},14})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},220})
\oplus({\bf 35_{c},105})
\oplus({\bf 35_{c},81})
\oplus2({\bf 35_{c},35'})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},14})
\oplus({\bf 35_{s},220})
\oplus({\bf 35_{s},105})
\oplus({\bf 35_{s},81})
\oplus2({\bf 35_{s},35'})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},14})
\oplus({\bf 28,231})
\oplus({\bf 28,84})
\oplus({\bf 28,154})
\oplus({\bf 28,105})
\oplus({\bf 28,81})
\oplus({\bf 28,30})
\oplus2({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 1,165})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
${\bf 9686600}$&=&
$({\bf 1386_{v},105})
\oplus({\bf 1386_{v},35'})
\oplus({\bf 3696_{v},84})
\oplus({\bf 3696_{v},105})
\oplus({\bf 3696_{v},81})
\oplus2({\bf 3696_{v},35'})
\oplus2({\bf 3696_{v},35})
\oplus({\bf 3696_{v},10})
\oplus({\bf 4312_{v},105})
\oplus({\bf 4312_{v},81})
\oplus2({\bf 4312_{v},35'})
\oplus({\bf 4312_{v},30})
\oplus3({\bf 4312_{v},35})
\oplus2({\bf 4312_{v},14})
\oplus2({\bf 4312_{v},10})
\oplus2({\bf 4312_{v},5})
\oplus({\bf 4312_{v},1})
\oplus({\bf 3675_{v},105})
\oplus({\bf 3675_{v},81})
\oplus2({\bf 3675_{v},35'})
\oplus3({\bf 3675_{v},35})
\oplus({\bf 3675_{v},14})
\oplus3({\bf 3675_{v},10})
\oplus({\bf 3675_{v},5})
\oplus({\bf 294_{v},84})
\oplus3({\bf 294_{v},105})
\oplus2({\bf 294_{v},81})
\oplus4({\bf 294_{v},35'})
\oplus({\bf 294_{v},30})
\oplus5({\bf 294_{v},35})
\oplus2({\bf 294_{v},14})
\oplus3({\bf 294_{v},10})
\oplus2({\bf 294_{v},5})
\oplus({\bf 294_{v},1})
\oplus({\bf 1925,81})
\oplus2({\bf 1925,35})
\oplus({\bf 1925,14})
\oplus2({\bf 1925,10})
\oplus({\bf 1925,5})
\oplus({\bf 4096,81})
\oplus({\bf 4096,35'})
\oplus({\bf 4096,30})
\oplus4({\bf 4096,35})
\oplus3({\bf 4096,14})
\oplus5({\bf 4096,10})
\oplus4({\bf 4096,5})
\oplus2({\bf 4096,1})
\oplus({\bf 840'_{s},35'})
\oplus2({\bf 840'_{s},35})
\oplus({\bf 840'_{s},14})
\oplus2({\bf 840'_{s},10})
\oplus2({\bf 840'_{s},5})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},35'})
\oplus2({\bf 840'_{c},35})
\oplus({\bf 840'_{c},14})
\oplus2({\bf 840'_{c},10})
\oplus2({\bf 840'_{c},5})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},84})
\oplus3({\bf 567_{v},105})
\oplus5({\bf 567_{v},81})
\oplus7({\bf 567_{v},35'})
\oplus2({\bf 567_{v},30})
\oplus13({\bf 567_{v},35})
\oplus7({\bf 567_{v},14})
\oplus12({\bf 567_{v},10})
\oplus8({\bf 567_{v},5})
\oplus3({\bf 567_{v},1})
\oplus({\bf 840'_{v},35})
\oplus({\bf 840'_{v},14})
\oplus({\bf 840'_{v},10})
\oplus2({\bf 840'_{v},5})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},35})
\oplus({\bf 567_{c},14})
\oplus3({\bf 567_{c},10})
\oplus2({\bf 567_{c},5})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},35})
\oplus({\bf 567_{s},14})
\oplus3({\bf 567_{s},10})
\oplus2({\bf 567_{s},5})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,105})
\oplus2({\bf 300,81})
\oplus3({\bf 300,35'})
\oplus2({\bf 300,30})
\oplus8({\bf 300,35})
\oplus5({\bf 300,14})
\oplus8({\bf 300,10})
\oplus7({\bf 300,5})
\oplus3({\bf 300,1})
\oplus({\bf 350,105})
\oplus2({\bf 350,81})
\oplus4({\bf 350,35'})
\oplus({\bf 350,30})
\oplus10({\bf 350,35})
\oplus6({\bf 350,14})
\oplus13({\bf 350,10})
\oplus9({\bf 350,5})
\oplus5({\bf 350,1})
\oplus({\bf 35_{v},84})
\oplus4({\bf 35_{v},105})
\oplus4({\bf 35_{v},81})
\oplus7({\bf 35_{v},35'})
\oplus3({\bf 35_{v},30})
\oplus12({\bf 35_{v},35})
\oplus7({\bf 35_{v},14})
\oplus10({\bf 35_{v},10})
\oplus9({\bf 35_{v},5})
\oplus4({\bf 35_{v},1})
\oplus({\bf 35_{c},35'})
\oplus2({\bf 35_{c},35})
\oplus({\bf 35_{c},14})
\oplus3({\bf 35_{c},10})
\oplus3({\bf 35_{c},5})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},35'})
\oplus2({\bf 35_{s},35})
\oplus({\bf 35_{s},14})
\oplus3({\bf 35_{s},10})
\oplus3({\bf 35_{s},5})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,84})
\oplus2({\bf 28,105})
\oplus4({\bf 28,81})
\oplus5({\bf 28,35'})
\oplus({\bf 28,30})
\oplus11({\bf 28,35})
\oplus6({\bf 28,14})
\oplus12({\bf 28,10})
\oplus7({\bf 28,5})
\oplus3({\bf 28,1})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus({\bf 1,30})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus3({\bf 1,10})
\oplus3({\bf 1,5})
\oplus({\bf 1,1})$\\
${\bf 11147136}$&=&
$({\bf 1386_{v},5})
\oplus({\bf 1386_{v},1})
\oplus({\bf 3696_{v},35})
\oplus({\bf 3696_{v},14})
\oplus3({\bf 3696_{v},10})
\oplus2({\bf 3696_{v},5})
\oplus({\bf 3696_{v},1})
\oplus({\bf 4312_{v},35'})
\oplus({\bf 4312_{v},30})
\oplus3({\bf 4312_{v},35})
\oplus3({\bf 4312_{v},14})
\oplus3({\bf 4312_{v},10})
\oplus5({\bf 4312_{v},5})
\oplus3({\bf 4312_{v},1})
\oplus({\bf 3675_{v},81})
\oplus({\bf 3675_{v},35'})
\oplus4({\bf 3675_{v},35})
\oplus2({\bf 3675_{v},14})
\oplus6({\bf 3675_{v},10})
\oplus3({\bf 3675_{v},5})
\oplus({\bf 3675_{v},1})
\oplus({\bf 294_{v},35'})
\oplus({\bf 294_{v},30})
\oplus4({\bf 294_{v},35})
\oplus3({\bf 294_{v},14})
\oplus5({\bf 294_{v},10})
\oplus6({\bf 294_{v},5})
\oplus3({\bf 294_{v},1})
\oplus({\bf 1925,81})
\oplus2({\bf 1925,35})
\oplus({\bf 1925,14})
\oplus4({\bf 1925,10})
\oplus({\bf 1925,5})
\oplus({\bf 4096,105})
\oplus2({\bf 4096,81})
\oplus3({\bf 4096,35'})
\oplus({\bf 4096,30})
\oplus7({\bf 4096,35})
\oplus4({\bf 4096,14})
\oplus8({\bf 4096,10})
\oplus6({\bf 4096,5})
\oplus3({\bf 4096,1})
\oplus({\bf 840'_{s},105})
\oplus({\bf 840'_{s},81})
\oplus3({\bf 840'_{s},35'})
\oplus({\bf 840'_{s},30})
\oplus5({\bf 840'_{s},35})
\oplus3({\bf 840'_{s},14})
\oplus4({\bf 840'_{s},10})
\oplus4({\bf 840'_{s},5})
\oplus2({\bf 840'_{s},1})
\oplus({\bf 840'_{c},105})
\oplus({\bf 840'_{c},81})
\oplus3({\bf 840'_{c},35'})
\oplus({\bf 840'_{c},30})
\oplus5({\bf 840'_{c},35})
\oplus3({\bf 840'_{c},14})
\oplus4({\bf 840'_{c},10})
\oplus4({\bf 840'_{c},5})
\oplus2({\bf 840'_{c},1})
\oplus({\bf 567_{v},105})
\oplus4({\bf 567_{v},81})
\oplus5({\bf 567_{v},35'})
\oplus2({\bf 567_{v},30})
\oplus15({\bf 567_{v},35})
\oplus10({\bf 567_{v},14})
\oplus19({\bf 567_{v},10})
\oplus13({\bf 567_{v},5})
\oplus6({\bf 567_{v},1})
\oplus({\bf 840'_{v},105})
\oplus2({\bf 840'_{v},35'})
\oplus({\bf 840'_{v},30})
\oplus2({\bf 840'_{v},35})
\oplus2({\bf 840'_{v},14})
\oplus({\bf 840'_{v},10})
\oplus3({\bf 840'_{v},5})
\oplus2({\bf 840'_{v},1})
\oplus({\bf 567_{c},84})
\oplus({\bf 567_{c},105})
\oplus2({\bf 567_{c},81})
\oplus2({\bf 567_{c},35'})
\oplus5({\bf 567_{c},35})
\oplus2({\bf 567_{c},14})
\oplus6({\bf 567_{c},10})
\oplus2({\bf 567_{c},5})
\oplus({\bf 567_{s},84})
\oplus({\bf 567_{s},105})
\oplus2({\bf 567_{s},81})
\oplus2({\bf 567_{s},35'})
\oplus5({\bf 567_{s},35})
\oplus2({\bf 567_{s},14})
\oplus6({\bf 567_{s},10})
\oplus2({\bf 567_{s},5})
\oplus2({\bf 300,105})
\oplus2({\bf 300,81})
\oplus5({\bf 300,35'})
\oplus3({\bf 300,30})
\oplus11({\bf 300,35})
\oplus7({\bf 300,14})
\oplus10({\bf 300,10})
\oplus11({\bf 300,5})
\oplus5({\bf 300,1})
\oplus({\bf 350,84})
\oplus4({\bf 350,105})
\oplus7({\bf 350,81})
\oplus10({\bf 350,35'})
\oplus3({\bf 350,30})
\oplus21({\bf 350,35})
\oplus12({\bf 350,14})
\oplus21({\bf 350,10})
\oplus14({\bf 350,5})
\oplus6({\bf 350,1})
\oplus2({\bf 35_{v},105})
\oplus2({\bf 35_{v},81})
\oplus6({\bf 35_{v},35'})
\oplus4({\bf 35_{v},30})
\oplus13({\bf 35_{v},35})
\oplus9({\bf 35_{v},14})
\oplus11({\bf 35_{v},10})
\oplus14({\bf 35_{v},5})
\oplus7({\bf 35_{v},1})
\oplus2({\bf 35_{c},105})
\oplus2({\bf 35_{c},81})
\oplus4({\bf 35_{c},35'})
\oplus2({\bf 35_{c},30})
\oplus7({\bf 35_{c},35})
\oplus4({\bf 35_{c},14})
\oplus5({\bf 35_{c},10})
\oplus5({\bf 35_{c},5})
\oplus2({\bf 35_{c},1})
\oplus2({\bf 35_{s},105})
\oplus2({\bf 35_{s},81})
\oplus4({\bf 35_{s},35'})
\oplus2({\bf 35_{s},30})
\oplus7({\bf 35_{s},35})
\oplus4({\bf 35_{s},14})
\oplus5({\bf 35_{s},10})
\oplus5({\bf 35_{s},5})
\oplus2({\bf 35_{s},1})
\oplus({\bf 28,84})
\oplus2({\bf 28,105})
\oplus7({\bf 28,81})
\oplus5({\bf 28,35'})
\oplus({\bf 28,30})
\oplus15({\bf 28,35})
\oplus8({\bf 28,14})
\oplus19({\bf 28,10})
\oplus8({\bf 28,5})
\oplus3({\bf 28,1})
\oplus({\bf 1,105})
\oplus2({\bf 1,35'})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus2({\bf 1,10})
\oplus5({\bf 1,5})
\oplus2({\bf 1,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{32}\supset\mathfrak{so}_{12}$(S)}
}
\label{Table:Branching-rules-C16_D6}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{so}_{12}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C16_D6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{32}\supset\mathfrak{so}_{12}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 32}$&=&
$({\bf 32})$\\
${\bf 495}$&=&
$({\bf 495})$\\
${\bf 528}$&=&
$({\bf 462})
\oplus({\bf 66})$\\
${\bf 4928}$&=&
$({\bf 4928'})$\\
${\bf 5984}$&=&
$({\bf 4224})
\oplus({\bf 1728})
\oplus({\bf 32})$\\
${\bf 10880}$&=&
$({\bf 8800})
\oplus({\bf 1728})
\oplus({\bf 352})$\\
${\bf 35464}$&=&
$({\bf 14014})
\oplus({\bf 21450'})$\\
${\bf 52360}$&=&
$({\bf 28314})
\oplus({\bf 21450})
\oplus({\bf 1638})
\oplus({\bf 462})
\oplus({\bf 495})
\oplus({\bf 1})$\\
${\bf 86800}$&=&
$({\bf 55055})
\oplus({\bf 21450})
\oplus({\bf 1638})
\oplus({\bf 8085})
\oplus({\bf 77})
\oplus({\bf 495})$\\
${\bf 121737}$&=&
$({\bf 90090})
\oplus({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 462'})$\\
${\bf 138600}$&=&
$({\bf 84942})
\oplus({\bf 21450})
\oplus({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 495})
\oplus({\bf 66})$\\
${\bf 196416}$&=&
$({\bf 155232'})
\oplus({\bf 41184})$\\
${\bf 376992}$&=&
$({\bf 151008})
\oplus({\bf 174240})
\oplus({\bf 36960})
\oplus({\bf 4224})
\oplus({\bf 8800})
\oplus({\bf 1728})
\oplus({\bf 32})$\\
${\bf 870232}$&=&
$({\bf 379456''})
\oplus({\bf 462462'})
\oplus({\bf 28314'})$\\
${\bf 933504}$&=&
$({\bf 244608})
\oplus({\bf 379456})
\oplus({\bf 155232'})
\oplus({\bf 82368})
\oplus({\bf 43680})
\oplus({\bf 13728})
\oplus({\bf 9504})
\oplus({\bf 4928'})$\\
${\bf 1292544}$&=&
$({\bf 576576})
\oplus({\bf 174240})
\oplus({\bf 325248})
\oplus({\bf 36960})
\oplus({\bf 91520})
\oplus({\bf 43680})
\oplus({\bf 13728})
\oplus({\bf 4224})
\oplus2({\bf 8800})
\oplus({\bf 4928'})
\oplus2({\bf 1728})
\oplus({\bf 352})
\oplus({\bf 32})$\\
${\bf 1293600}$&=&
$({\bf 672672})
\oplus({\bf 325248})
\oplus({\bf 36960})
\oplus({\bf 91520})
\oplus({\bf 82368})
\oplus({\bf 43680})
\oplus({\bf 13728})
\oplus({\bf 2112})
\oplus({\bf 9504})
\oplus({\bf 8800})
\oplus({\bf 4928'})
\oplus({\bf 1728})
\oplus({\bf 352})$\\
${\bf 1473120}$&=&
$({\bf 672672''})
\oplus({\bf 174240})
\oplus({\bf 325248})
\oplus({\bf 36960})
\oplus({\bf 91520})
\oplus({\bf 82368})
\oplus({\bf 43680})
\oplus({\bf 13728})
\oplus({\bf 2112})
\oplus({\bf 4224})
\oplus2({\bf 8800})
\oplus({\bf 4928'})
\oplus2({\bf 1728})
\oplus({\bf 352})
\oplus({\bf 32})$\\
${\bf 1652672}$&=&
$({\bf 864864})
\oplus({\bf 325248})
\oplus({\bf 155232'})
\oplus({\bf 91520})
\oplus({\bf 82368})
\oplus2({\bf 43680})
\oplus({\bf 13728})
\oplus({\bf 2112})
\oplus({\bf 9504})
\oplus({\bf 8800})
\oplus2({\bf 4928'})
\oplus({\bf 1728})
\oplus({\bf 352})$\\
${\bf 2324784}$&=&
$({\bf 674817})
\oplus({\bf 1061775})
\oplus({\bf 408375})
\oplus({\bf 23100})
\oplus({\bf 28314})
\oplus({\bf 84942})
\oplus({\bf 21450})
\oplus({\bf 21021})
\oplus2({\bf 462})
\oplus({\bf 66})$\\
${\bf 3164480}$&=&
$({\bf 464640})
\oplus({\bf 2288000})
\oplus({\bf 411840})$\\
${\bf 5379616}$&=&
$({\bf 2502500})
\oplus({\bf 343980})
\oplus({\bf 408375'})
\oplus({\bf 693693'})
\oplus({\bf 462462'})
\oplus({\bf 396396})
\oplus({\bf 270336})
\oplus({\bf 57344})
\oplus({\bf 27027'})
\oplus({\bf 84942'})
\oplus({\bf 90090})
\oplus({\bf 21450'})
\oplus({\bf 21021})$\\
${\bf 6643175}$&=&
$({\bf 2252250'})
\oplus({\bf 1729728})
\oplus({\bf 408375})
\oplus({\bf 23100})
\oplus({\bf 1171456})
\oplus({\bf 396396})
\oplus({\bf 270336})
\oplus({\bf 27027})
\oplus({\bf 27027'})
\oplus({\bf 2860})
\oplus({\bf 84942})
\oplus({\bf 84942'})
\oplus({\bf 90090})
\oplus({\bf 21450})
\oplus2({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 462'})
\oplus({\bf 66})$\\
${\bf 8074880}$&=&
$({\bf 2550548})
\oplus({\bf 2814669})
\oplus({\bf 379456''})
\oplus({\bf 1171456})
\oplus({\bf 462462})
\oplus({\bf 270336})
\oplus2({\bf 27456})
\oplus({\bf 28314})
\oplus({\bf 84942})
\oplus({\bf 55055})
\oplus({\bf 90090})
\oplus({\bf 14014})
\oplus2({\bf 21450})
\oplus({\bf 21450'})
\oplus({\bf 21021})
\oplus({\bf 1638})
\oplus({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus2({\bf 495})
\oplus({\bf 1})$\\
${\bf 9612108}$&=&
$({\bf 222156})
\oplus({\bf 4162158})
\oplus({\bf 2413125})
\oplus({\bf 2814669'})$\\
${\bf 9686600}$&=&
$({\bf 3067350})
\oplus({\bf 1061775})
\oplus({\bf 2814669})
\oplus({\bf 408375})
\oplus({\bf 379456''})
\oplus({\bf 693693})
\oplus({\bf 462462})
\oplus({\bf 270336})
\oplus({\bf 57344})
\oplus({\bf 28314})
\oplus2({\bf 84942})
\oplus({\bf 55055})
\oplus({\bf 90090})
\oplus3({\bf 21450})
\oplus2({\bf 21021})
\oplus({\bf 1638})
\oplus2({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus2({\bf 495})
\oplus({\bf 66})$\\
${\bf 11147136}$&=&
$({\bf 1765764})
\oplus({\bf 2814669'})
\oplus({\bf 2502500})
\oplus({\bf 379456''})
\oplus({\bf 1171456})
\oplus({\bf 462462})
\oplus({\bf 462462'})
\oplus({\bf 396396})
\oplus2({\bf 270336})
\oplus({\bf 57344})
\oplus2({\bf 27456})
\oplus({\bf 99099})
\oplus({\bf 84942'})
\oplus({\bf 55055})
\oplus2({\bf 90090})
\oplus({\bf 14014})
\oplus({\bf 21450})
\oplus2({\bf 21450'})
\oplus({\bf 21021})
\oplus({\bf 1638})
\oplus2({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 495})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{34}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C17_A16-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C17_A16-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 34}$&=&
$({\bf 17})(1)
\oplus({\bf \overline{17}})(-1)$\\
${\bf 560}$&=&
$({\bf 136})(2)
\oplus({\bf 288})(0)
\oplus({\bf \overline{136}})(-2)$\\
${\bf 595}$&=&
$({\bf 153})(2)
\oplus({\bf 288})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{153}})(-2)$\\
${\bf 5950}$&=&
$({\bf 680})(3)
\oplus({\bf 2295})(1)
\oplus({\bf \overline{2295}})(-1)
\oplus({\bf \overline{680}})(-3)$\\
${\bf 7140}$&=&
$({\bf 969})(3)
\oplus({\bf 2584})(1)
\oplus({\bf 17})(1)
\oplus({\bf \overline{2584}})(-1)
\oplus({\bf \overline{17}})(-1)
\oplus({\bf \overline{969}})(-3)$\\
${\bf 13056}$&=&
$({\bf 1632})(3)
\oplus({\bf 2584})(1)
\oplus({\bf 2295})(1)
\oplus({\bf 17})(1)
\oplus({\bf \overline{2584}})(-1)
\oplus({\bf \overline{2295}})(-1)
\oplus({\bf \overline{17}})(-1)
\oplus({\bf \overline{1632}})(-3)$\\
${\bf 45815}$&=&
$({\bf 2380})(4)
\oplus({\bf 11424})(2)
\oplus({\bf 18207})(0)
\oplus({\bf \overline{11424}})(-2)
\oplus({\bf \overline{2380}})(-4)$\\
${\bf 66045}$&=&
$({\bf 4845})(4)
\oplus({\bf 16320})(2)
\oplus({\bf 153})(2)
\oplus({\bf 23120})(0)
\oplus({\bf 288})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{16320}})(-2)
\oplus({\bf \overline{153}})(-2)
\oplus({\bf \overline{4845}})(-4)$\\
${\bf 110704}$&=&
$({\bf 6936})(4)
\oplus({\bf 27455})(2)
\oplus({\bf 153})(2)
\oplus({\bf 23120})(0)
\oplus({\bf 18207})(0)
\oplus({\bf 288})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{27455}})(-2)
\oplus({\bf \overline{153}})(-2)
\oplus({\bf \overline{6936}})(-4)$\\
${\bf 155925}$&=&
$({\bf 9180})(4)
\oplus({\bf 27455})(2)
\oplus({\bf 11424})(2)
\oplus({\bf 136})(2)
\oplus({\bf 20520})(0)
\oplus({\bf \overline{20520}})(0)
\oplus({\bf 18207})(0)
\oplus({\bf 288})(0)
\oplus({\bf \overline{27455}})(-2)
\oplus({\bf \overline{11424}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{9180}})(-4)$\\
${\bf 176120}$&=&
$({\bf 11628})(4)
\oplus({\bf 16320})(2)
\oplus({\bf 27455})(2)
\oplus({\bf 153})(2)
\oplus({\bf 136})(2)
\oplus({\bf 23120})(0)
\oplus({\bf 20520})(0)
\oplus({\bf \overline{20520}})(0)
\oplus2({\bf 288})(0)
\oplus({\bf \overline{16320}})(-2)
\oplus({\bf \overline{27455}})(-2)
\oplus({\bf \overline{153}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{11628}})(-4)$\\
${\bf 272272}$&=&
$({\bf 6188})(5)
\oplus({\bf 39780})(3)
\oplus({\bf 90168})(1)
\oplus({\bf \overline{90168}})(-1)
\oplus({\bf \overline{39780}})(-3)
\oplus({\bf \overline{6188}})(-5)$\\
${\bf 501942}$&=&
$({\bf 20349})(5)
\oplus({\bf 81396})(3)
\oplus({\bf 969})(3)
\oplus({\bf 145656})(1)
\oplus({\bf 2584})(1)
\oplus({\bf 17})(1)
\oplus({\bf \overline{145656}})(-1)
\oplus({\bf \overline{2584}})(-1)
\oplus({\bf \overline{17}})(-1)
\oplus({\bf \overline{81396}})(-3)
\oplus({\bf \overline{969}})(-3)
\oplus({\bf \overline{20349}})(-5)$\\
${\bf 1279488}$&=&
$({\bf 34272})(5)
\oplus({\bf 153748})(3)
\oplus({\bf 39780})(3)
\oplus({\bf 680})(3)
\oplus({\bf 217056})(1)
\oplus({\bf 101745})(1)
\oplus({\bf 90168})(1)
\oplus({\bf 2295})(1)
\oplus({\bf \overline{101745}})(-1)
\oplus({\bf \overline{217056}})(-1)
\oplus({\bf \overline{90168}})(-1)
\oplus({\bf \overline{2295}})(-1)
\oplus({\bf \overline{153748}})(-3)
\oplus({\bf \overline{39780}})(-3)
\oplus({\bf \overline{680}})(-3)
\oplus({\bf \overline{34272}})(-5)$\\
${\bf 1298528}$&=&
$({\bf 12376})(6)
\oplus({\bf 102816})(4)
\oplus({\bf 312120})(2)
\oplus({\bf 443904})(0)
\oplus({\bf \overline{312120}})(-2)
\oplus({\bf \overline{102816}})(-4)
\oplus({\bf \overline{12376}})(-6)$\\
${\bf 1736448}$&=&
$({\bf 62016})(5)
\oplus({\bf 81396})(3)
\oplus({\bf 195075})(3)
\oplus({\bf 969})(3)
\oplus({\bf 1632})(3)
\oplus({\bf 145656})(1)
\oplus({\bf 129200})(1)
\oplus({\bf 244800})(1)
\oplus2({\bf 2584})(1)
\oplus({\bf 2295})(1)
\oplus({\bf 17})(1)
\oplus({\bf \overline{145656}})(-1)
\oplus({\bf \overline{244800}})(-1)
\oplus({\bf \overline{129200}})(-1)
\oplus2({\bf \overline{2584}})(-1)
\oplus({\bf \overline{2295}})(-1)
\oplus({\bf \overline{17}})(-1)
\oplus({\bf \overline{81396}})(-3)
\oplus({\bf \overline{195075}})(-3)
\oplus({\bf \overline{969}})(-3)
\oplus({\bf \overline{1632}})(-3)
\oplus({\bf \overline{62016}})(-5)$\\
${\bf 1761200}$&=&
$({\bf 52020})(5)
\oplus({\bf 116280})(3)
\oplus({\bf 153748})(3)
\oplus({\bf 1632})(3)
\oplus({\bf 244800})(1)
\oplus({\bf 217056})(1)
\oplus({\bf 2584})(1)
\oplus({\bf 90168})(1)
\oplus({\bf 2295})(1)
\oplus({\bf 17})(1)
\oplus({\bf \overline{244800}})(-1)
\oplus({\bf \overline{217056}})(-1)
\oplus({\bf \overline{90168}})(-1)
\oplus({\bf \overline{2584}})(-1)
\oplus({\bf \overline{2295}})(-1)
\oplus({\bf \overline{17}})(-1)
\oplus({\bf \overline{116280}})(-3)
\oplus({\bf \overline{153748}})(-3)
\oplus({\bf \overline{1632}})(-3)
\oplus({\bf \overline{52020}})(-5)$\\
${\bf 1989680}$&=&
$({\bf 65892})(5)
\oplus({\bf 195075})(3)
\oplus({\bf 969})(3)
\oplus({\bf 116280})(3)
\oplus({\bf 1632})(3)
\oplus({\bf 145656})(1)
\oplus({\bf 244800})(1)
\oplus({\bf 217056})(1)
\oplus2({\bf 2584})(1)
\oplus({\bf 2295})(1)
\oplus({\bf 17})(1)
\oplus({\bf \overline{145656}})(-1)
\oplus({\bf \overline{244800}})(-1)
\oplus({\bf \overline{217056}})(-1)
\oplus2({\bf \overline{2584}})(-1)
\oplus({\bf \overline{2295}})(-1)
\oplus({\bf \overline{17}})(-1)
\oplus({\bf \overline{195075}})(-3)
\oplus({\bf \overline{116280}})(-3)
\oplus({\bf \overline{969}})(-3)
\oplus({\bf \overline{1632}})(-3)
\oplus({\bf \overline{65892}})(-5)$\\
${\bf 2241756}$&=&
$({\bf 69768})(5)
\oplus({\bf 195075})(3)
\oplus({\bf 153748})(3)
\oplus({\bf 1632})(3)
\oplus({\bf 680})(3)
\oplus({\bf 129200})(1)
\oplus({\bf 244800})(1)
\oplus({\bf 217056})(1)
\oplus({\bf 2584})(1)
\oplus({\bf 101745})(1)
\oplus2({\bf 2295})(1)
\oplus({\bf \overline{244800}})(-1)
\oplus({\bf \overline{101745}})(-1)
\oplus({\bf \overline{129200}})(-1)
\oplus({\bf \overline{217056}})(-1)
\oplus({\bf \overline{2584}})(-1)
\oplus2({\bf \overline{2295}})(-1)
\oplus({\bf \overline{195075}})(-3)
\oplus({\bf \overline{153748}})(-3)
\oplus({\bf \overline{1632}})(-3)
\oplus({\bf \overline{680}})(-3)
\oplus({\bf \overline{69768}})(-5)$\\
${\bf 3262623}$&=&
$({\bf 74613})(6)
\oplus({\bf 341088})(4)
\oplus({\bf 4845})(4)
\oplus({\bf 724812})(2)
\oplus({\bf 16320})(2)
\oplus({\bf 153})(2)
\oplus({\bf 915552})(0)
\oplus({\bf 23120})(0)
\oplus({\bf 288})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{724812}})(-2)
\oplus({\bf \overline{16320}})(-2)
\oplus({\bf \overline{153}})(-2)
\oplus({\bf \overline{341088}})(-4)
\oplus({\bf \overline{4845}})(-4)
\oplus({\bf \overline{74613}})(-6)$\\
${\bf 5101360}$&=&
$({\bf 19448})(7)
\oplus({\bf 204204})(5)
\oplus({\bf 801108})(3)
\oplus({\bf 1525920})(1)
\oplus({\bf \overline{1525920}})(-1)
\oplus({\bf \overline{801108}})(-3)
\oplus({\bf \overline{204204}})(-5)
\oplus({\bf \overline{19448}})(-7)$\\
${\bf 7912905}$&=&
$({\bf 92820})(6)
\oplus({\bf 571064})(4)
\oplus({\bf 102816})(4)
\oplus({\bf 2380})(4)
\oplus({\bf 1209312})(2)
\oplus({\bf 352716})(2)
\oplus({\bf 312120})(2)
\oplus({\bf 11424})(2)
\oplus({\bf 1070745})(0)
\oplus({\bf \overline{1070745}})(0)
\oplus({\bf 443904})(0)
\oplus({\bf 18207})(0)
\oplus({\bf \overline{352716}})(-2)
\oplus({\bf \overline{1209312}})(-2)
\oplus({\bf \overline{312120}})(-2)
\oplus({\bf \overline{11424}})(-2)
\oplus({\bf \overline{571064}})(-4)
\oplus({\bf \overline{102816}})(-4)
\oplus({\bf \overline{2380}})(-4)
\oplus({\bf \overline{92820}})(-6)$\\
${\bf 9634800}$&=&
$({\bf 138720})(6)
\oplus({\bf 868224})(4)
\oplus({\bf 6936})(4)
\oplus({\bf 1033600})(2)
\oplus({\bf 1209312})(2)
\oplus({\bf 27455})(2)
\oplus({\bf 153})(2)
\oplus({\bf 2580480})(0)
\oplus({\bf 23120})(0)
\oplus({\bf 443904})(0)
\oplus({\bf 18207})(0)
\oplus({\bf 288})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1033600}})(-2)
\oplus({\bf \overline{1209312}})(-2)
\oplus({\bf \overline{27455}})(-2)
\oplus({\bf \overline{153}})(-2)
\oplus({\bf \overline{868224}})(-4)
\oplus({\bf \overline{6936}})(-4)
\oplus({\bf \overline{138720}})(-6)$\\
${\bf 11571560}$&=&
$({\bf 197676})(6)
\oplus({\bf 1101600})(4)
\oplus({\bf 11628})(4)
\oplus({\bf 1735020})(2)
\oplus({\bf 16320})(2)
\oplus({\bf 915705})(2)
\oplus({\bf 27455})(2)
\oplus({\bf 136})(2)
\oplus({\bf 915552})(0)
\oplus({\bf 2580480})(0)
\oplus({\bf 23120})(0)
\oplus({\bf 20520})(0)
\oplus({\bf \overline{20520}})(0)
\oplus({\bf 288})(0)
\oplus({\bf \overline{1735020}})(-2)
\oplus({\bf \overline{915705}})(-2)
\oplus({\bf \overline{16320}})(-2)
\oplus({\bf \overline{27455}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{1101600}})(-4)
\oplus({\bf \overline{11628}})(-4)
\oplus({\bf \overline{197676}})(-6)$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{32}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{32}$(R)}
}
\label{Table:Branching-rules-C17_A1-C16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{32}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C17_A1-C16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{32}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 2,1})
\oplus({\bf 1,32})$\\
${\bf 560}$&=&
$({\bf 2,32})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 595}$&=&
$({\bf 3,1})
\oplus({\bf 1,528})
\oplus({\bf 2,32})$\\
${\bf 5950}$&=&
$({\bf 2,495})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})$\\
${\bf 7140}$&=&
$({\bf 4,1})
\oplus({\bf 2,528})
\oplus({\bf 3,32})
\oplus({\bf 1,5984})$\\
${\bf 13056}$&=&
$({\bf 3,32})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})
\oplus({\bf 2,528})
\oplus({\bf 2,495})
\oplus({\bf 2,1})$\\
${\bf 45815}$&=&
$({\bf 2,4928})
\oplus({\bf 1,35464})
\oplus({\bf 1,495})$\\
${\bf 66045}$&=&
$({\bf 5,1})
\oplus({\bf 3,528})
\oplus({\bf 1,52360})
\oplus({\bf 4,32})
\oplus({\bf 2,5984})$\\
${\bf 110704}$&=&
$({\bf 3,528})
\oplus({\bf 1,86800})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 2,10880})
\oplus({\bf 2,32})$\\
${\bf 155925}$&=&
$({\bf 3,495})
\oplus({\bf 1,121737})
\oplus({\bf 1,528})
\oplus({\bf 1,495})
\oplus({\bf 2,10880})
\oplus({\bf 2,4928})
\oplus({\bf 2,32})$\\
${\bf 176120}$&=&
$({\bf 4,32})
\oplus({\bf 2,5984})
\oplus({\bf 2,10880})
\oplus({\bf 2,32})
\oplus({\bf 3,528})
\oplus({\bf 3,495})
\oplus({\bf 3,1})
\oplus({\bf 1,138600})
\oplus({\bf 1,528})$\\
${\bf 272272}$&=&
$({\bf 2,35464})
\oplus({\bf 1,196416})
\oplus({\bf 1,4928})$\\
${\bf 501942}$&=&
$({\bf 6,1})
\oplus({\bf 4,528})
\oplus({\bf 2,52360})
\oplus({\bf 5,32})
\oplus({\bf 3,5984})
\oplus({\bf 1,376992})$\\
${\bf 1279488}$&=&
$({\bf 3,4928})
\oplus({\bf 1,933504})
\oplus({\bf 1,10880})
\oplus({\bf 1,4928})
\oplus({\bf 2,121737})
\oplus({\bf 2,35464})
\oplus({\bf 2,495})$\\
${\bf 1298528}$&=&
$({\bf 2,196416})
\oplus({\bf 1,870232})
\oplus({\bf 1,35464})$\\
${\bf 1736448}$&=&
$({\bf 5,32})
\oplus({\bf 3,5984})
\oplus({\bf 3,10880})
\oplus({\bf 3,32})
\oplus({\bf 1,1292544})
\oplus({\bf 1,5984})
\oplus({\bf 4,528})
\oplus({\bf 4,495})
\oplus({\bf 4,1})
\oplus({\bf 2,52360})
\oplus({\bf 2,138600})
\oplus({\bf 2,528})$\\
${\bf 1761200}$&=&
$({\bf 3,10880})
\oplus({\bf 1,1293600})
\oplus({\bf 1,10880})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})
\oplus({\bf 2,86800})
\oplus({\bf 2,121737})
\oplus({\bf 2,528})
\oplus({\bf 2,495})$\\
${\bf 1989680}$&=&
$({\bf 4,528})
\oplus({\bf 2,138600})
\oplus({\bf 2,86800})
\oplus({\bf 2,528})
\oplus({\bf 2,495})
\oplus({\bf 2,1})
\oplus({\bf 3,5984})
\oplus({\bf 3,10880})
\oplus({\bf 3,32})
\oplus({\bf 1,1473120})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})$\\
${\bf 2241756}$&=&
$({\bf 4,495})
\oplus({\bf 2,138600})
\oplus({\bf 2,121737})
\oplus({\bf 2,528})
\oplus({\bf 2,495})
\oplus({\bf 3,10880})
\oplus({\bf 3,4928})
\oplus({\bf 3,32})
\oplus({\bf 1,1652672})
\oplus({\bf 1,5984})
\oplus({\bf 1,10880})$\\
${\bf 3262623}$&=&
$({\bf 7,1})
\oplus({\bf 5,528})
\oplus({\bf 3,52360})
\oplus({\bf 1,2324784})
\oplus({\bf 6,32})
\oplus({\bf 4,5984})
\oplus({\bf 2,376992})$\\
${\bf 5101360}$&=&
$({\bf 2,870232})
\oplus({\bf 1,3164480})
\oplus({\bf 1,196416})$\\
${\bf 7912905}$&=&
$({\bf 3,35464})
\oplus({\bf 1,5379616})
\oplus({\bf 1,121737})
\oplus({\bf 1,35464})
\oplus({\bf 2,933504})
\oplus({\bf 2,196416})
\oplus({\bf 2,4928})$\\
${\bf 9634800}$&=&
$({\bf 3,86800})
\oplus({\bf 1,6643175})
\oplus({\bf 1,121737})
\oplus({\bf 1,528})
\oplus({\bf 2,1293600})
\oplus({\bf 2,10880})$\\
${\bf 11571560}$&=&
$({\bf 4,5984})
\oplus({\bf 2,1473120})
\oplus({\bf 2,10880})
\oplus({\bf 2,32})
\oplus({\bf 3,138600})
\oplus({\bf 3,528})
\oplus({\bf 1,8074880})
\oplus({\bf 1,86800})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{30}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{30}$(R)}
}
\label{Table:Branching-rules-C17_C2-C15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{30}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C17_C2-C15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{30}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 4,1})
\oplus({\bf 1,30})$\\
${\bf 560}$&=&
$({\bf 5,1})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 4,30})$\\
${\bf 595}$&=&
$({\bf 10,1})
\oplus({\bf 1,465})
\oplus({\bf 4,30})$\\
${\bf 5950}$&=&
$({\bf 5,30})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})
\oplus({\bf 4,434})
\oplus({\bf 4,1})$\\
${\bf 7140}$&=&
$({\bf 20,1})
\oplus({\bf 4,465})
\oplus({\bf 10,30})
\oplus({\bf 1,4960})$\\
${\bf 13056}$&=&
$({\bf 16,1})
\oplus({\bf 4,465})
\oplus({\bf 4,434})
\oplus({\bf 4,1})
\oplus({\bf 10,30})
\oplus({\bf 5,30})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 45815}$&=&
$({\bf 5,434})
\oplus({\bf 1,26970})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 4,4030})
\oplus({\bf 4,30})$\\
${\bf 66045}$&=&
$({\bf 35',1})
\oplus({\bf 10,465})
\oplus({\bf 1,40920})
\oplus({\bf 20,30})
\oplus({\bf 4,4960})$\\
${\bf 110704}$&=&
$({\bf 14,1})
\oplus({\bf 10,465})
\oplus({\bf 5,434})
\oplus({\bf 5,1})
\oplus({\bf 1,66990})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 16,30})
\oplus({\bf 4,8960})
\oplus({\bf 4,30})$\\
${\bf 155925}$&=&
$({\bf 16,30})
\oplus({\bf 4,8960})
\oplus({\bf 4,4030})
\oplus2({\bf 4,30})
\oplus({\bf 10,434})
\oplus({\bf 10,1})
\oplus({\bf 5,465})
\oplus({\bf 5,434})
\oplus({\bf 5,1})
\oplus({\bf 1,93496})
\oplus({\bf 1,465})
\oplus({\bf 1,434})$\\
${\bf 176120}$&=&
$({\bf 35,1})
\oplus({\bf 10,465})
\oplus({\bf 10,434})
\oplus({\bf 10,1})
\oplus({\bf 5,465})
\oplus({\bf 1,107415})
\oplus({\bf 1,465})
\oplus({\bf 20,30})
\oplus({\bf 16,30})
\oplus({\bf 4,4960})
\oplus({\bf 4,8960})
\oplus({\bf 4,30})$\\
${\bf 272272}$&=&
$({\bf 5,4030})
\oplus({\bf 1,138446})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})
\oplus({\bf 4,26970})
\oplus({\bf 4,434})$\\
${\bf 501942}$&=&
$({\bf 56,1})
\oplus({\bf 20,465})
\oplus({\bf 4,40920})
\oplus({\bf 35',30})
\oplus({\bf 10,4960})
\oplus({\bf 1,278256})$\\
${\bf 1279488}$&=&
$({\bf 16,434})
\oplus({\bf 4,93496})
\oplus({\bf 4,465})
\oplus({\bf 4,26970})
\oplus2({\bf 4,434})
\oplus({\bf 4,1})
\oplus({\bf 10,4030})
\oplus({\bf 10,30})
\oplus({\bf 5,8960})
\oplus({\bf 5,4030})
\oplus({\bf 5,30})
\oplus({\bf 1,666624})
\oplus({\bf 1,8960})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})$\\
${\bf 1298528}$&=&
$({\bf 5,26970})
\oplus({\bf 1,566370})
\oplus({\bf 1,26970})
\oplus({\bf 1,434})
\oplus({\bf 4,138446})
\oplus({\bf 4,4030})$\\
${\bf 1736448}$&=&
$({\bf 64,1})
\oplus({\bf 20,465})
\oplus({\bf 20,434})
\oplus({\bf 20,1})
\oplus({\bf 16,465})
\oplus({\bf 4,40920})
\oplus({\bf 4,107415})
\oplus({\bf 4,465})
\oplus({\bf 35',30})
\oplus({\bf 35,30})
\oplus({\bf 10,4960})
\oplus({\bf 10,8960})
\oplus({\bf 10,30})
\oplus({\bf 5,4960})
\oplus({\bf 1,944384})
\oplus({\bf 1,4960})$\\
${\bf 1761200}$&=&
$({\bf 14,30})
\oplus({\bf 10,8960})
\oplus({\bf 10,30})
\oplus({\bf 5,8960})
\oplus({\bf 5,4030})
\oplus2({\bf 5,30})
\oplus({\bf 1,930930})
\oplus({\bf 1,8960})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})
\oplus({\bf 16,465})
\oplus({\bf 16,434})
\oplus({\bf 16,1})
\oplus({\bf 4,66990})
\oplus({\bf 4,93496})
\oplus({\bf 4,465})
\oplus2({\bf 4,434})
\oplus({\bf 4,1})$\\
${\bf 1989680}$&=&
$({\bf 40,1})
\oplus({\bf 20,465})
\oplus({\bf 16,465})
\oplus({\bf 16,434})
\oplus({\bf 16,1})
\oplus({\bf 4,107415})
\oplus({\bf 4,66990})
\oplus({\bf 4,465})
\oplus({\bf 4,434})
\oplus({\bf 4,1})
\oplus({\bf 35,30})
\oplus({\bf 14,30})
\oplus({\bf 10,4960})
\oplus({\bf 10,8960})
\oplus({\bf 10,30})
\oplus({\bf 5,8960})
\oplus({\bf 5,30})
\oplus({\bf 1,1069810})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 2241756}$&=&
$({\bf 35,30})
\oplus({\bf 10,8960})
\oplus({\bf 10,4030})
\oplus2({\bf 10,30})
\oplus({\bf 5,4960})
\oplus({\bf 5,8960})
\oplus({\bf 5,30})
\oplus({\bf 1,1194336})
\oplus({\bf 1,4960})
\oplus({\bf 1,8960})
\oplus({\bf 20,434})
\oplus({\bf 20,1})
\oplus({\bf 16,465})
\oplus({\bf 16,434})
\oplus({\bf 16,1})
\oplus({\bf 4,107415})
\oplus({\bf 4,93496})
\oplus2({\bf 4,465})
\oplus({\bf 4,434})$\\
${\bf 3262623}$&=&
$({\bf 84,1})
\oplus({\bf 35',465})
\oplus({\bf 10,40920})
\oplus({\bf 1,1623160})
\oplus({\bf 56,30})
\oplus({\bf 20,4960})
\oplus({\bf 4,278256})$\\
${\bf 5101360}$&=&
$({\bf 5,138446})
\oplus({\bf 1,1893294})
\oplus({\bf 1,138446})
\oplus({\bf 1,4030})
\oplus({\bf 4,566370})
\oplus({\bf 4,26970})$\\
${\bf 7912905}$&=&
$({\bf 16,4030})
\oplus({\bf 4,666624})
\oplus({\bf 4,8960})
\oplus({\bf 4,138446})
\oplus2({\bf 4,4030})
\oplus({\bf 4,30})
\oplus({\bf 10,26970})
\oplus({\bf 10,434})
\oplus({\bf 5,93496})
\oplus({\bf 5,26970})
\oplus({\bf 5,434})
\oplus({\bf 1,3560040})
\oplus({\bf 1,93496})
\oplus({\bf 1,465})
\oplus({\bf 1,26970})
\oplus({\bf 1,434})$\\
${\bf 9634800}$&=&
$({\bf 14,465})
\oplus({\bf 10,66990})
\oplus({\bf 10,434})
\oplus({\bf 10,1})
\oplus({\bf 5,93496})
\oplus({\bf 5,465})
\oplus({\bf 5,434})
\oplus({\bf 1,4468464})
\oplus({\bf 1,93496})
\oplus({\bf 1,465})
\oplus({\bf 16,8960})
\oplus({\bf 16,30})
\oplus({\bf 4,930930})
\oplus({\bf 4,8960})
\oplus({\bf 4,4030})
\oplus({\bf 4,30})$\\
${\bf 11571560}$&=&
$({\bf 30,1})
\oplus({\bf 35,465})
\oplus({\bf 14,434})
\oplus({\bf 14,1})
\oplus({\bf 10,107415})
\oplus({\bf 10,465})
\oplus({\bf 5,66990})
\oplus({\bf 5,434})
\oplus({\bf 5,1})
\oplus({\bf 1,5506375})
\oplus({\bf 1,66990})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 40,30})
\oplus({\bf 20,4960})
\oplus({\bf 16,8960})
\oplus({\bf 16,30})
\oplus({\bf 4,1069810})
\oplus({\bf 4,8960})
\oplus({\bf 4,30})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{28}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{28}$(R)}
}
\label{Table:Branching-rules-C17_C3-C14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{28}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C17_C3-C14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{28}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 6,1})
\oplus({\bf 1,28})$\\
${\bf 560}$&=&
$({\bf 14,1})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 6,28})$\\
${\bf 595}$&=&
$({\bf 21,1})
\oplus({\bf 1,406})
\oplus({\bf 6,28})$\\
${\bf 5950}$&=&
$({\bf 14',1})
\oplus({\bf 6,377})
\oplus({\bf 6,1})
\oplus({\bf 14,28})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 7140}$&=&
$({\bf 56,1})
\oplus({\bf 6,406})
\oplus({\bf 21,28})
\oplus({\bf 1,4060})$\\
${\bf 13056}$&=&
$({\bf 64,1})
\oplus({\bf 6,406})
\oplus({\bf 6,377})
\oplus({\bf 6,1})
\oplus({\bf 21,28})
\oplus({\bf 14,28})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 45815}$&=&
$({\bf 14',28})
\oplus({\bf 6,3248})
\oplus({\bf 6,28})
\oplus({\bf 14,377})
\oplus({\bf 14,1})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 66045}$&=&
$({\bf 126',1})
\oplus({\bf 21,406})
\oplus({\bf 1,31465})
\oplus({\bf 56,28})
\oplus({\bf 6,4060})$\\
${\bf 110704}$&=&
$({\bf 90,1})
\oplus({\bf 21,406})
\oplus({\bf 14,377})
\oplus({\bf 14,1})
\oplus({\bf 1,50778})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 64,28})
\oplus({\bf 6,7280})
\oplus({\bf 6,28})$\\
${\bf 155925}$&=&
$({\bf 70,1})
\oplus({\bf 21,377})
\oplus({\bf 21,1})
\oplus({\bf 14,406})
\oplus({\bf 14,377})
\oplus({\bf 14,1})
\oplus({\bf 1,70470})
\oplus({\bf 1,406})
\oplus({\bf 1,377})
\oplus({\bf 64,28})
\oplus({\bf 14',28})
\oplus({\bf 6,7280})
\oplus({\bf 6,3248})
\oplus2({\bf 6,28})$\\
${\bf 176120}$&=&
$({\bf 189,1})
\oplus({\bf 21,406})
\oplus({\bf 21,377})
\oplus({\bf 21,1})
\oplus({\bf 14,406})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})
\oplus({\bf 56,28})
\oplus({\bf 64,28})
\oplus({\bf 6,4060})
\oplus({\bf 6,7280})
\oplus({\bf 6,28})$\\
${\bf 272272}$&=&
$({\bf 14',377})
\oplus({\bf 6,20097})
\oplus({\bf 6,377})
\oplus({\bf 6,1})
\oplus({\bf 14,3248})
\oplus({\bf 14,28})
\oplus({\bf 1,95004})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 501942}$&=&
$({\bf 252,1})
\oplus({\bf 56,406})
\oplus({\bf 6,31465})
\oplus({\bf 126',28})
\oplus({\bf 21,4060})
\oplus({\bf 1,201376})$\\
${\bf 1279488}$&=&
$({\bf 70,28})
\oplus({\bf 21,3248})
\oplus({\bf 21,28})
\oplus({\bf 14,7280})
\oplus({\bf 14,3248})
\oplus2({\bf 14,28})
\oplus({\bf 1,464464})
\oplus({\bf 1,7280})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})
\oplus({\bf 64,377})
\oplus({\bf 64,1})
\oplus({\bf 14',406})
\oplus({\bf 14',377})
\oplus({\bf 14',1})
\oplus({\bf 6,70470})
\oplus({\bf 6,406})
\oplus({\bf 6,20097})
\oplus2({\bf 6,377})
\oplus({\bf 6,1})$\\
${\bf 1298528}$&=&
$({\bf 14',3248})
\oplus({\bf 6,95004})
\oplus({\bf 6,3248})
\oplus({\bf 6,28})
\oplus({\bf 14,20097})
\oplus({\bf 14,377})
\oplus({\bf 1,356265})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 1736448}$&=&
$({\bf 448,1})
\oplus({\bf 56,406})
\oplus({\bf 56,377})
\oplus({\bf 56,1})
\oplus({\bf 64,406})
\oplus({\bf 6,31465})
\oplus({\bf 6,81809})
\oplus({\bf 6,406})
\oplus({\bf 126',28})
\oplus({\bf 189,28})
\oplus({\bf 21,4060})
\oplus({\bf 21,7280})
\oplus({\bf 21,28})
\oplus({\bf 14,4060})
\oplus({\bf 1,675584})
\oplus({\bf 1,4060})$\\
${\bf 1761200}$&=&
$({\bf 126,1})
\oplus({\bf 64,406})
\oplus({\bf 64,377})
\oplus({\bf 64,1})
\oplus({\bf 14',377})
\oplus({\bf 14',1})
\oplus({\bf 6,50778})
\oplus({\bf 6,70470})
\oplus({\bf 6,406})
\oplus2({\bf 6,377})
\oplus({\bf 6,1})
\oplus({\bf 90,28})
\oplus({\bf 70,28})
\oplus({\bf 21,7280})
\oplus({\bf 21,28})
\oplus({\bf 14,7280})
\oplus({\bf 14,3248})
\oplus2({\bf 14,28})
\oplus({\bf 1,654472})
\oplus({\bf 1,7280})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 1989680}$&=&
$({\bf 350,1})
\oplus({\bf 56,406})
\oplus({\bf 64,406})
\oplus({\bf 64,377})
\oplus({\bf 64,1})
\oplus({\bf 6,81809})
\oplus({\bf 6,50778})
\oplus({\bf 6,406})
\oplus({\bf 6,377})
\oplus({\bf 6,1})
\oplus({\bf 189,28})
\oplus({\bf 90,28})
\oplus({\bf 21,4060})
\oplus({\bf 21,7280})
\oplus({\bf 21,28})
\oplus({\bf 14,7280})
\oplus({\bf 14,28})
\oplus({\bf 1,760032})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 2241756}$&=&
$({\bf 216,1})
\oplus({\bf 56,377})
\oplus({\bf 56,1})
\oplus({\bf 64,406})
\oplus({\bf 64,377})
\oplus({\bf 64,1})
\oplus({\bf 14',406})
\oplus({\bf 6,81809})
\oplus({\bf 6,70470})
\oplus2({\bf 6,406})
\oplus({\bf 6,377})
\oplus({\bf 189,28})
\oplus({\bf 70,28})
\oplus({\bf 21,7280})
\oplus({\bf 21,3248})
\oplus2({\bf 21,28})
\oplus({\bf 14,4060})
\oplus({\bf 14,7280})
\oplus({\bf 14,28})
\oplus({\bf 1,843696})
\oplus({\bf 1,4060})
\oplus({\bf 1,7280})$\\
${\bf 3262623}$&=&
$({\bf 462,1})
\oplus({\bf 126',406})
\oplus({\bf 21,31465})
\oplus({\bf 1,1107568})
\oplus({\bf 252,28})
\oplus({\bf 56,4060})
\oplus({\bf 6,201376})$\\
${\bf 5101360}$&=&
$({\bf 14',20097})
\oplus({\bf 6,356265})
\oplus({\bf 6,20097})
\oplus({\bf 6,377})
\oplus({\bf 14,95004})
\oplus({\bf 14,3248})
\oplus({\bf 1,1085760})
\oplus({\bf 1,95004})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 7912905}$&=&
$({\bf 70,377})
\oplus({\bf 21,20097})
\oplus({\bf 21,377})
\oplus({\bf 21,1})
\oplus({\bf 14,70470})
\oplus({\bf 14,406})
\oplus({\bf 14,20097})
\oplus2({\bf 14,377})
\oplus({\bf 14,1})
\oplus({\bf 1,2283750})
\oplus({\bf 1,70470})
\oplus({\bf 1,406})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})
\oplus({\bf 64,3248})
\oplus({\bf 64,28})
\oplus({\bf 14',7280})
\oplus({\bf 14',3248})
\oplus({\bf 14',28})
\oplus({\bf 6,464464})
\oplus({\bf 6,7280})
\oplus({\bf 6,95004})
\oplus2({\bf 6,3248})
\oplus2({\bf 6,28})$\\
${\bf 9634800}$&=&
$({\bf 84,1})
\oplus({\bf 90,406})
\oplus({\bf 70,377})
\oplus({\bf 70,1})
\oplus({\bf 21,50778})
\oplus({\bf 21,377})
\oplus({\bf 21,1})
\oplus({\bf 14,70470})
\oplus({\bf 14,406})
\oplus({\bf 14,377})
\oplus({\bf 1,2921750})
\oplus({\bf 1,70470})
\oplus({\bf 1,406})
\oplus({\bf 126,28})
\oplus({\bf 64,7280})
\oplus({\bf 64,28})
\oplus({\bf 14',3248})
\oplus({\bf 14',28})
\oplus({\bf 6,654472})
\oplus({\bf 6,7280})
\oplus({\bf 6,3248})
\oplus({\bf 6,28})$\\
${\bf 11571560}$&=&
$({\bf 385,1})
\oplus({\bf 189,406})
\oplus({\bf 90,377})
\oplus({\bf 90,1})
\oplus({\bf 21,81809})
\oplus({\bf 21,406})
\oplus({\bf 14,50778})
\oplus({\bf 14,377})
\oplus({\bf 14,1})
\oplus({\bf 1,3657654})
\oplus({\bf 1,50778})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 350,28})
\oplus({\bf 56,4060})
\oplus({\bf 64,7280})
\oplus({\bf 64,28})
\oplus({\bf 6,760032})
\oplus({\bf 6,7280})
\oplus({\bf 6,28})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{26}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{26}$(R)}
}
\label{Table:Branching-rules-C17_C4-C13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{26}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C17_C4-C13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{26}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 8,1})
\oplus({\bf 1,26})$\\
${\bf 560}$&=&
$({\bf 27,1})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 8,26})$\\
${\bf 595}$&=&
$({\bf 36,1})
\oplus({\bf 1,351})
\oplus({\bf 8,26})$\\
${\bf 5950}$&=&
$({\bf 48,1})
\oplus({\bf 8,324})
\oplus({\bf 8,1})
\oplus({\bf 27,26})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 7140}$&=&
$({\bf 120,1})
\oplus({\bf 8,351})
\oplus({\bf 36,26})
\oplus({\bf 1,3276})$\\
${\bf 13056}$&=&
$({\bf 160,1})
\oplus({\bf 8,351})
\oplus({\bf 8,324})
\oplus({\bf 8,1})
\oplus({\bf 36,26})
\oplus({\bf 27,26})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
${\bf 45815}$&=&
$({\bf 42,1})
\oplus({\bf 27,324})
\oplus({\bf 27,1})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 48,26})
\oplus({\bf 8,2574})
\oplus({\bf 8,26})$\\
${\bf 66045}$&=&
$({\bf 330,1})
\oplus({\bf 36,351})
\oplus({\bf 1,23751})
\oplus({\bf 120,26})
\oplus({\bf 8,3276})$\\
${\bf 110704}$&=&
$({\bf 308,1})
\oplus({\bf 36,351})
\oplus({\bf 27,324})
\oplus({\bf 27,1})
\oplus({\bf 1,37700})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 160,26})
\oplus({\bf 8,5824})
\oplus({\bf 8,26})$\\
${\bf 155925}$&=&
$({\bf 315,1})
\oplus({\bf 36,324})
\oplus({\bf 36,1})
\oplus({\bf 27,351})
\oplus({\bf 27,324})
\oplus({\bf 27,1})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 1,324})
\oplus({\bf 160,26})
\oplus({\bf 48,26})
\oplus({\bf 8,5824})
\oplus({\bf 8,2574})
\oplus2({\bf 8,26})$\\
${\bf 176120}$&=&
$({\bf 594,1})
\oplus({\bf 36,351})
\oplus({\bf 36,324})
\oplus({\bf 36,1})
\oplus({\bf 27,351})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})
\oplus({\bf 120,26})
\oplus({\bf 160,26})
\oplus({\bf 8,3276})
\oplus({\bf 8,5824})
\oplus({\bf 8,26})$\\
${\bf 272272}$&=&
$({\bf 42,26})
\oplus({\bf 27,2574})
\oplus({\bf 27,26})
\oplus({\bf 1,63180})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})
\oplus({\bf 48,324})
\oplus({\bf 48,1})
\oplus({\bf 8,14625})
\oplus({\bf 8,324})
\oplus({\bf 8,1})$\\
${\bf 501942}$&=&
$({\bf 792'',1})
\oplus({\bf 120,351})
\oplus({\bf 8,23751})
\oplus({\bf 330,26})
\oplus({\bf 36,3276})
\oplus({\bf 1,142506})$\\
${\bf 1279488}$&=&
$({\bf 288,1})
\oplus({\bf 160,324})
\oplus({\bf 160,1})
\oplus({\bf 48,351})
\oplus({\bf 48,324})
\oplus({\bf 48,1})
\oplus({\bf 8,51975})
\oplus({\bf 8,351})
\oplus({\bf 8,14625})
\oplus2({\bf 8,324})
\oplus({\bf 8,1})
\oplus({\bf 315,26})
\oplus({\bf 36,2574})
\oplus({\bf 36,26})
\oplus({\bf 42,26})
\oplus({\bf 27,5824})
\oplus({\bf 27,2574})
\oplus2({\bf 27,26})
\oplus({\bf 1,314496})
\oplus({\bf 1,5824})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 1298528}$&=&
$({\bf 42,324})
\oplus({\bf 27,14625})
\oplus({\bf 27,324})
\oplus({\bf 27,1})
\oplus({\bf 1,215280})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 48,2574})
\oplus({\bf 48,26})
\oplus({\bf 8,63180})
\oplus({\bf 8,2574})
\oplus({\bf 8,26})$\\
${\bf 1736448}$&=&
$({\bf 1728,1})
\oplus({\bf 120,351})
\oplus({\bf 120,324})
\oplus({\bf 120,1})
\oplus({\bf 160,351})
\oplus({\bf 8,23751})
\oplus({\bf 8,61074})
\oplus({\bf 8,351})
\oplus({\bf 330,26})
\oplus({\bf 594,26})
\oplus({\bf 36,3276})
\oplus({\bf 36,5824})
\oplus({\bf 36,26})
\oplus({\bf 27,3276})
\oplus({\bf 1,471744})
\oplus({\bf 1,3276})$\\
${\bf 1761200}$&=&
$({\bf 792,1})
\oplus({\bf 160,351})
\oplus({\bf 160,324})
\oplus({\bf 160,1})
\oplus({\bf 48,324})
\oplus({\bf 48,1})
\oplus({\bf 8,37700})
\oplus({\bf 8,51975})
\oplus({\bf 8,351})
\oplus2({\bf 8,324})
\oplus({\bf 8,1})
\oplus({\bf 308,26})
\oplus({\bf 315,26})
\oplus({\bf 36,5824})
\oplus({\bf 36,26})
\oplus({\bf 27,5824})
\oplus({\bf 27,2574})
\oplus2({\bf 27,26})
\oplus({\bf 1,447876})
\oplus({\bf 1,5824})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 1989680}$&=&
$({\bf 1512,1})
\oplus({\bf 120,351})
\oplus({\bf 160,351})
\oplus({\bf 160,324})
\oplus({\bf 160,1})
\oplus({\bf 8,61074})
\oplus({\bf 8,37700})
\oplus({\bf 8,351})
\oplus({\bf 8,324})
\oplus({\bf 8,1})
\oplus({\bf 594,26})
\oplus({\bf 308,26})
\oplus({\bf 36,3276})
\oplus({\bf 36,5824})
\oplus({\bf 36,26})
\oplus({\bf 27,5824})
\oplus({\bf 27,26})
\oplus({\bf 1,526500})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
${\bf 2241756}$&=&
$({\bf 1232,1})
\oplus({\bf 120,324})
\oplus({\bf 120,1})
\oplus({\bf 160,351})
\oplus({\bf 160,324})
\oplus({\bf 160,1})
\oplus({\bf 48,351})
\oplus({\bf 8,61074})
\oplus({\bf 8,51975})
\oplus2({\bf 8,351})
\oplus({\bf 8,324})
\oplus({\bf 594,26})
\oplus({\bf 315,26})
\oplus({\bf 36,5824})
\oplus({\bf 36,2574})
\oplus2({\bf 36,26})
\oplus({\bf 27,3276})
\oplus({\bf 27,5824})
\oplus({\bf 27,26})
\oplus({\bf 1,580580})
\oplus({\bf 1,3276})
\oplus({\bf 1,5824})$\\
${\bf 3262623}$&=&
$({\bf 1716,1})
\oplus({\bf 330,351})
\oplus({\bf 36,23751})
\oplus({\bf 1,736281})
\oplus({\bf 792'',26})
\oplus({\bf 120,3276})
\oplus({\bf 8,142506})$\\
${\bf 5101360}$&=&
$({\bf 42,2574})
\oplus({\bf 27,63180})
\oplus({\bf 27,2574})
\oplus({\bf 27,26})
\oplus({\bf 1,592020})
\oplus({\bf 1,63180})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})
\oplus({\bf 48,14625})
\oplus({\bf 48,324})
\oplus({\bf 8,215280})
\oplus({\bf 8,14625})
\oplus({\bf 8,324})
\oplus({\bf 8,1})$\\
${\bf 7912905}$&=&
$({\bf 288,26})
\oplus({\bf 160,2574})
\oplus({\bf 160,26})
\oplus({\bf 48,5824})
\oplus({\bf 48,2574})
\oplus2({\bf 48,26})
\oplus({\bf 8,314496})
\oplus({\bf 8,5824})
\oplus({\bf 8,63180})
\oplus2({\bf 8,2574})
\oplus2({\bf 8,26})
\oplus({\bf 315,324})
\oplus({\bf 315,1})
\oplus({\bf 36,14625})
\oplus({\bf 36,324})
\oplus({\bf 36,1})
\oplus({\bf 42,351})
\oplus({\bf 42,324})
\oplus({\bf 42,1})
\oplus({\bf 27,51975})
\oplus({\bf 27,351})
\oplus({\bf 27,14625})
\oplus2({\bf 27,324})
\oplus({\bf 27,1})
\oplus({\bf 1,1412775})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})$\\
${\bf 9634800}$&=&
$({\bf 825,1})
\oplus({\bf 308,351})
\oplus({\bf 315,324})
\oplus({\bf 315,1})
\oplus({\bf 36,37700})
\oplus({\bf 36,324})
\oplus({\bf 36,1})
\oplus({\bf 27,51975})
\oplus({\bf 27,351})
\oplus({\bf 27,324})
\oplus({\bf 1,1848924})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 792,26})
\oplus({\bf 160,5824})
\oplus({\bf 160,26})
\oplus({\bf 48,2574})
\oplus({\bf 48,26})
\oplus({\bf 8,447876})
\oplus({\bf 8,5824})
\oplus({\bf 8,2574})
\oplus({\bf 8,26})$\\
${\bf 11571560}$&=&
$({\bf 2184,1})
\oplus({\bf 594,351})
\oplus({\bf 308,324})
\oplus({\bf 308,1})
\oplus({\bf 36,61074})
\oplus({\bf 36,351})
\oplus({\bf 27,37700})
\oplus({\bf 27,324})
\oplus({\bf 27,1})
\oplus({\bf 1,2357550})
\oplus({\bf 1,37700})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 1512,26})
\oplus({\bf 120,3276})
\oplus({\bf 160,5824})
\oplus({\bf 160,26})
\oplus({\bf 8,526500})
\oplus({\bf 8,5824})
\oplus({\bf 8,26})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{24}$(R)}
}
\label{Table:Branching-rules-C17_C5-C12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C17_C5-C12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 10,1})
\oplus({\bf 1,24})$\\
${\bf 560}$&=&
$({\bf 44,1})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 10,24})$\\
${\bf 595}$&=&
$({\bf 55,1})
\oplus({\bf 1,300})
\oplus({\bf 10,24})$\\
${\bf 5950}$&=&
$({\bf 110,1})
\oplus({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 44,24})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 7140}$&=&
$({\bf 220,1})
\oplus({\bf 10,300})
\oplus({\bf 55,24})
\oplus({\bf 1,2600})$\\
${\bf 13056}$&=&
$({\bf 320,1})
\oplus({\bf 10,300})
\oplus({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 55,24})
\oplus({\bf 44,24})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
${\bf 45815}$&=&
$({\bf 165,1})
\oplus({\bf 44,275})
\oplus({\bf 44,1})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 110,24})
\oplus({\bf 10,2000})
\oplus({\bf 10,24})$\\
${\bf 66045}$&=&
$({\bf 715,1})
\oplus({\bf 55,300})
\oplus({\bf 1,17550})
\oplus({\bf 220,24})
\oplus({\bf 10,2600})$\\
${\bf 110704}$&=&
$({\bf 780,1})
\oplus({\bf 55,300})
\oplus({\bf 44,275})
\oplus({\bf 44,1})
\oplus({\bf 1,27324})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 320,24})
\oplus({\bf 10,4576})
\oplus({\bf 10,24})$\\
${\bf 155925}$&=&
$({\bf 891,1})
\oplus({\bf 55,275})
\oplus({\bf 55,1})
\oplus({\bf 44,300})
\oplus({\bf 44,275})
\oplus({\bf 44,1})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 1,275})
\oplus({\bf 320,24})
\oplus({\bf 110,24})
\oplus({\bf 10,4576})
\oplus({\bf 10,2000})
\oplus2({\bf 10,24})$\\
${\bf 176120}$&=&
$({\bf 1430,1})
\oplus({\bf 55,300})
\oplus({\bf 55,275})
\oplus({\bf 55,1})
\oplus({\bf 44,300})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 220,24})
\oplus({\bf 320,24})
\oplus({\bf 10,2600})
\oplus({\bf 10,4576})
\oplus({\bf 10,24})$\\
${\bf 272272}$&=&
$({\bf 132,1})
\oplus({\bf 110,275})
\oplus({\bf 110,1})
\oplus({\bf 10,10350})
\oplus({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 165,24})
\oplus({\bf 44,2000})
\oplus({\bf 44,24})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 501942}$&=&
$({\bf 2002,1})
\oplus({\bf 220,300})
\oplus({\bf 10,17550})
\oplus({\bf 715,24})
\oplus({\bf 55,2600})
\oplus({\bf 1,98280})$\\
${\bf 1279488}$&=&
$({\bf 1408,1})
\oplus({\bf 320,275})
\oplus({\bf 320,1})
\oplus({\bf 110,300})
\oplus({\bf 110,275})
\oplus({\bf 110,1})
\oplus({\bf 10,37375})
\oplus({\bf 10,300})
\oplus({\bf 10,10350})
\oplus2({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 891,24})
\oplus({\bf 55,2000})
\oplus({\bf 55,24})
\oplus({\bf 165,24})
\oplus({\bf 44,4576})
\oplus({\bf 44,2000})
\oplus2({\bf 44,24})
\oplus({\bf 1,205920})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 1298528}$&=&
$({\bf 132,24})
\oplus({\bf 110,2000})
\oplus({\bf 110,24})
\oplus({\bf 10,40480})
\oplus({\bf 10,2000})
\oplus({\bf 10,24})
\oplus({\bf 165,275})
\oplus({\bf 165,1})
\oplus({\bf 44,10350})
\oplus({\bf 44,275})
\oplus({\bf 44,1})
\oplus({\bf 1,123970})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 1736448}$&=&
$({\bf 4928,1})
\oplus({\bf 220,300})
\oplus({\bf 220,275})
\oplus({\bf 220,1})
\oplus({\bf 320,300})
\oplus({\bf 10,17550})
\oplus({\bf 10,44550})
\oplus({\bf 10,300})
\oplus({\bf 715,24})
\oplus({\bf 1430,24})
\oplus({\bf 55,2600})
\oplus({\bf 55,4576})
\oplus({\bf 55,24})
\oplus({\bf 44,2600})
\oplus({\bf 1,320320})
\oplus({\bf 1,2600})$\\
${\bf 1761200}$&=&
$({\bf 2860,1})
\oplus({\bf 320,300})
\oplus({\bf 320,275})
\oplus({\bf 320,1})
\oplus({\bf 110,275})
\oplus({\bf 110,1})
\oplus({\bf 10,27324})
\oplus({\bf 10,37375})
\oplus({\bf 10,300})
\oplus2({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 780,24})
\oplus({\bf 891,24})
\oplus({\bf 55,4576})
\oplus({\bf 55,24})
\oplus({\bf 44,4576})
\oplus({\bf 44,2000})
\oplus2({\bf 44,24})
\oplus({\bf 1,297000})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 1989680}$&=&
$({\bf 4620,1})
\oplus({\bf 220,300})
\oplus({\bf 320,300})
\oplus({\bf 320,275})
\oplus({\bf 320,1})
\oplus({\bf 10,44550})
\oplus({\bf 10,27324})
\oplus({\bf 10,300})
\oplus({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 1430,24})
\oplus({\bf 780,24})
\oplus({\bf 55,2600})
\oplus({\bf 55,4576})
\oplus({\bf 55,24})
\oplus({\bf 44,4576})
\oplus({\bf 44,24})
\oplus({\bf 1,354200})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
${\bf 2241756}$&=&
$({\bf 4212,1})
\oplus({\bf 220,275})
\oplus({\bf 220,1})
\oplus({\bf 320,300})
\oplus({\bf 320,275})
\oplus({\bf 320,1})
\oplus({\bf 110,300})
\oplus({\bf 10,44550})
\oplus({\bf 10,37375})
\oplus2({\bf 10,300})
\oplus({\bf 10,275})
\oplus({\bf 1430,24})
\oplus({\bf 891,24})
\oplus({\bf 55,4576})
\oplus({\bf 55,2000})
\oplus2({\bf 55,24})
\oplus({\bf 44,2600})
\oplus({\bf 44,4576})
\oplus({\bf 44,24})
\oplus({\bf 1,387504})
\oplus({\bf 1,2600})
\oplus({\bf 1,4576})$\\
${\bf 3262623}$&=&
$({\bf 5005',1})
\oplus({\bf 715,300})
\oplus({\bf 55,17550})
\oplus({\bf 1,475020})
\oplus({\bf 2002,24})
\oplus({\bf 220,2600})
\oplus({\bf 10,98280})$\\
${\bf 5101360}$&=&
$({\bf 132,275})
\oplus({\bf 110,10350})
\oplus({\bf 110,275})
\oplus({\bf 110,1})
\oplus({\bf 10,123970})
\oplus({\bf 10,10350})
\oplus({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 165,2000})
\oplus({\bf 165,24})
\oplus({\bf 44,40480})
\oplus({\bf 44,2000})
\oplus({\bf 44,24})
\oplus({\bf 1,303600})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 7912905}$&=&
$({\bf 1155,1})
\oplus({\bf 891,275})
\oplus({\bf 891,1})
\oplus({\bf 55,10350})
\oplus({\bf 55,275})
\oplus({\bf 55,1})
\oplus({\bf 165,300})
\oplus({\bf 165,275})
\oplus({\bf 165,1})
\oplus({\bf 44,37375})
\oplus({\bf 44,300})
\oplus({\bf 44,10350})
\oplus2({\bf 44,275})
\oplus({\bf 44,1})
\oplus({\bf 1,837200})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1408,24})
\oplus({\bf 320,2000})
\oplus({\bf 320,24})
\oplus({\bf 132,24})
\oplus({\bf 110,4576})
\oplus({\bf 110,2000})
\oplus2({\bf 110,24})
\oplus({\bf 10,205920})
\oplus({\bf 10,4576})
\oplus({\bf 10,40480})
\oplus2({\bf 10,2000})
\oplus2({\bf 10,24})$\\
${\bf 9634800}$&=&
$({\bf 4004,1})
\oplus({\bf 780,300})
\oplus({\bf 891,275})
\oplus({\bf 891,1})
\oplus({\bf 55,27324})
\oplus({\bf 55,275})
\oplus({\bf 55,1})
\oplus({\bf 44,37375})
\oplus({\bf 44,300})
\oplus({\bf 44,275})
\oplus({\bf 1,1126125})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 2860,24})
\oplus({\bf 320,4576})
\oplus({\bf 320,24})
\oplus({\bf 110,2000})
\oplus({\bf 110,24})
\oplus({\bf 10,297000})
\oplus({\bf 10,4576})
\oplus({\bf 10,2000})
\oplus({\bf 10,24})$\\
${\bf 11571560}$&=&
$({\bf 8250,1})
\oplus({\bf 1430,300})
\oplus({\bf 780,275})
\oplus({\bf 780,1})
\oplus({\bf 55,44550})
\oplus({\bf 55,300})
\oplus({\bf 44,27324})
\oplus({\bf 44,275})
\oplus({\bf 44,1})
\oplus({\bf 1,1467400})
\oplus({\bf 1,27324})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 4620,24})
\oplus({\bf 220,2600})
\oplus({\bf 320,4576})
\oplus({\bf 320,24})
\oplus({\bf 10,354200})
\oplus({\bf 10,4576})
\oplus({\bf 10,24})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{22}$(R)}
}
\label{Table:Branching-rules-C17_C6-C11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C17_C6-C11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 12,1})
\oplus({\bf 1,22})$\\
${\bf 560}$&=&
$({\bf 65,1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 12,22})$\\
${\bf 595}$&=&
$({\bf 78,1})
\oplus({\bf 1,253})
\oplus({\bf 12,22})$\\
${\bf 5950}$&=&
$({\bf 208,1})
\oplus({\bf 12,230})
\oplus({\bf 12,1})
\oplus({\bf 65,22})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 7140}$&=&
$({\bf 364,1})
\oplus({\bf 12,253})
\oplus({\bf 78,22})
\oplus({\bf 1,2024})$\\
${\bf 13056}$&=&
$({\bf 560,1})
\oplus({\bf 12,253})
\oplus({\bf 12,230})
\oplus({\bf 12,1})
\oplus({\bf 78,22})
\oplus({\bf 65,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
${\bf 45815}$&=&
$({\bf 429,1})
\oplus({\bf 65,230})
\oplus({\bf 65,1})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 208,22})
\oplus({\bf 12,1518})
\oplus({\bf 12,22})$\\
${\bf 66045}$&=&
$({\bf 1365,1})
\oplus({\bf 78,253})
\oplus({\bf 1,12650})
\oplus({\bf 364,22})
\oplus({\bf 12,2024})$\\
${\bf 110704}$&=&
$({\bf 1650,1})
\oplus({\bf 78,253})
\oplus({\bf 65,230})
\oplus({\bf 65,1})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 560,22})
\oplus({\bf 12,3520})
\oplus({\bf 12,22})$\\
${\bf 155925}$&=&
$({\bf 2002,1})
\oplus({\bf 78,230})
\oplus({\bf 78,1})
\oplus({\bf 65,253})
\oplus({\bf 65,230})
\oplus({\bf 65,1})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,230})
\oplus({\bf 560,22})
\oplus({\bf 208,22})
\oplus({\bf 12,3520})
\oplus({\bf 12,1518})
\oplus2({\bf 12,22})$\\
${\bf 176120}$&=&
$({\bf 2925,1})
\oplus({\bf 78,253})
\oplus({\bf 78,230})
\oplus({\bf 78,1})
\oplus({\bf 65,253})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 364,22})
\oplus({\bf 560,22})
\oplus({\bf 12,2024})
\oplus({\bf 12,3520})
\oplus({\bf 12,22})$\\
${\bf 272272}$&=&
$({\bf 572,1})
\oplus({\bf 208,230})
\oplus({\bf 208,1})
\oplus({\bf 12,7084})
\oplus({\bf 12,230})
\oplus({\bf 12,1})
\oplus({\bf 429,22})
\oplus({\bf 65,1518})
\oplus({\bf 65,22})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 501942}$&=&
$({\bf 4368',1})
\oplus({\bf 364,253})
\oplus({\bf 12,12650})
\oplus({\bf 1365,22})
\oplus({\bf 78,2024})
\oplus({\bf 1,65780})$\\
${\bf 1279488}$&=&
$({\bf 4368,1})
\oplus({\bf 560,230})
\oplus({\bf 560,1})
\oplus({\bf 208,253})
\oplus({\bf 208,230})
\oplus({\bf 208,1})
\oplus({\bf 12,26082})
\oplus({\bf 12,253})
\oplus({\bf 12,7084})
\oplus2({\bf 12,230})
\oplus({\bf 12,1})
\oplus({\bf 2002,22})
\oplus({\bf 78,1518})
\oplus({\bf 78,22})
\oplus({\bf 429,22})
\oplus({\bf 65,3520})
\oplus({\bf 65,1518})
\oplus2({\bf 65,22})
\oplus({\bf 1,129536})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 1298528}$&=&
$({\bf 429',1})
\oplus({\bf 429,230})
\oplus({\bf 429,1})
\oplus({\bf 65,7084})
\oplus({\bf 65,230})
\oplus({\bf 65,1})
\oplus({\bf 1,67298})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 572,22})
\oplus({\bf 208,1518})
\oplus({\bf 208,22})
\oplus({\bf 12,24794})
\oplus({\bf 12,1518})
\oplus({\bf 12,22})$\\
${\bf 1736448}$&=&
$({\bf 11648,1})
\oplus({\bf 364,253})
\oplus({\bf 364,230})
\oplus({\bf 364,1})
\oplus({\bf 560,253})
\oplus({\bf 12,12650})
\oplus({\bf 12,31625})
\oplus({\bf 12,253})
\oplus({\bf 1365,22})
\oplus({\bf 2925,22})
\oplus({\bf 78,2024})
\oplus({\bf 78,3520})
\oplus({\bf 78,22})
\oplus({\bf 65,2024})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})$\\
${\bf 1761200}$&=&
$({\bf 7800,1})
\oplus({\bf 560,253})
\oplus({\bf 560,230})
\oplus({\bf 560,1})
\oplus({\bf 208,230})
\oplus({\bf 208,1})
\oplus({\bf 12,19250})
\oplus({\bf 12,26082})
\oplus({\bf 12,253})
\oplus2({\bf 12,230})
\oplus({\bf 12,1})
\oplus({\bf 1650,22})
\oplus({\bf 2002,22})
\oplus({\bf 78,3520})
\oplus({\bf 78,22})
\oplus({\bf 65,3520})
\oplus({\bf 65,1518})
\oplus2({\bf 65,22})
\oplus({\bf 1,189750})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 1989680}$&=&
$({\bf 11440,1})
\oplus({\bf 364,253})
\oplus({\bf 560,253})
\oplus({\bf 560,230})
\oplus({\bf 560,1})
\oplus({\bf 12,31625})
\oplus({\bf 12,19250})
\oplus({\bf 12,253})
\oplus({\bf 12,230})
\oplus({\bf 12,1})
\oplus({\bf 2925,22})
\oplus({\bf 1650,22})
\oplus({\bf 78,2024})
\oplus({\bf 78,3520})
\oplus({\bf 78,22})
\oplus({\bf 65,3520})
\oplus({\bf 65,22})
\oplus({\bf 1,230230})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
${\bf 2241756}$&=&
$({\bf 11088,1})
\oplus({\bf 364,230})
\oplus({\bf 364,1})
\oplus({\bf 560,253})
\oplus({\bf 560,230})
\oplus({\bf 560,1})
\oplus({\bf 208,253})
\oplus({\bf 12,31625})
\oplus({\bf 12,26082})
\oplus2({\bf 12,253})
\oplus({\bf 12,230})
\oplus({\bf 2925,22})
\oplus({\bf 2002,22})
\oplus({\bf 78,3520})
\oplus({\bf 78,1518})
\oplus2({\bf 78,22})
\oplus({\bf 65,2024})
\oplus({\bf 65,3520})
\oplus({\bf 65,22})
\oplus({\bf 1,249480})
\oplus({\bf 1,2024})
\oplus({\bf 1,3520})$\\
${\bf 3262623}$&=&
$({\bf 12376,1})
\oplus({\bf 1365,253})
\oplus({\bf 78,12650})
\oplus({\bf 1,296010})
\oplus({\bf 4368',22})
\oplus({\bf 364,2024})
\oplus({\bf 12,65780})$\\
${\bf 5101360}$&=&
$({\bf 429',22})
\oplus({\bf 429,1518})
\oplus({\bf 429,22})
\oplus({\bf 65,24794})
\oplus({\bf 65,1518})
\oplus({\bf 65,22})
\oplus({\bf 1,144210})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})
\oplus({\bf 572,230})
\oplus({\bf 572,1})
\oplus({\bf 208,7084})
\oplus({\bf 208,230})
\oplus({\bf 208,1})
\oplus({\bf 12,67298})
\oplus({\bf 12,7084})
\oplus({\bf 12,230})
\oplus({\bf 12,1})$\\
${\bf 7912905}$&=&
$({\bf 6006,1})
\oplus({\bf 2002,230})
\oplus({\bf 2002,1})
\oplus({\bf 78,7084})
\oplus({\bf 78,230})
\oplus({\bf 78,1})
\oplus({\bf 429,253})
\oplus({\bf 429,230})
\oplus({\bf 429,1})
\oplus({\bf 65,26082})
\oplus({\bf 65,253})
\oplus({\bf 65,7084})
\oplus2({\bf 65,230})
\oplus({\bf 65,1})
\oplus({\bf 1,471086})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 4368,22})
\oplus({\bf 560,1518})
\oplus({\bf 560,22})
\oplus({\bf 572,22})
\oplus({\bf 208,3520})
\oplus({\bf 208,1518})
\oplus2({\bf 208,22})
\oplus({\bf 12,129536})
\oplus({\bf 12,3520})
\oplus({\bf 12,24794})
\oplus2({\bf 12,1518})
\oplus2({\bf 12,22})$\\
${\bf 9634800}$&=&
$({\bf 13650,1})
\oplus({\bf 1650,253})
\oplus({\bf 2002,230})
\oplus({\bf 2002,1})
\oplus({\bf 78,19250})
\oplus({\bf 78,230})
\oplus({\bf 78,1})
\oplus({\bf 65,26082})
\oplus({\bf 65,253})
\oplus({\bf 65,230})
\oplus({\bf 1,655500})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 7800,22})
\oplus({\bf 560,3520})
\oplus({\bf 560,22})
\oplus({\bf 208,1518})
\oplus({\bf 208,22})
\oplus({\bf 12,189750})
\oplus({\bf 12,3520})
\oplus({\bf 12,1518})
\oplus({\bf 12,22})$\\
${\bf 11571560}$&=&
$({\bf 24310,1})
\oplus({\bf 2925,253})
\oplus({\bf 1650,230})
\oplus({\bf 1650,1})
\oplus({\bf 78,31625})
\oplus({\bf 78,253})
\oplus({\bf 65,19250})
\oplus({\bf 65,230})
\oplus({\bf 65,1})
\oplus({\bf 1,876645})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 11440,22})
\oplus({\bf 364,2024})
\oplus({\bf 560,3520})
\oplus({\bf 560,22})
\oplus({\bf 12,230230})
\oplus({\bf 12,3520})
\oplus({\bf 12,22})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{20}$(R)}
}
\label{Table:Branching-rules-C17_C7-C10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C17_C7-C10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 14,1})
\oplus({\bf 1,20})$\\
${\bf 560}$&=&
$({\bf 90,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 14,20})$\\
${\bf 595}$&=&
$({\bf 105,1})
\oplus({\bf 1,210})
\oplus({\bf 14,20})$\\
${\bf 5950}$&=&
$({\bf 350,1})
\oplus({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 90,20})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 7140}$&=&
$({\bf 560,1})
\oplus({\bf 14,210})
\oplus({\bf 105,20})
\oplus({\bf 1,1540})$\\
${\bf 13056}$&=&
$({\bf 896,1})
\oplus({\bf 14,210})
\oplus({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 105,20})
\oplus({\bf 90,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
${\bf 45815}$&=&
$({\bf 910,1})
\oplus({\bf 90,189})
\oplus({\bf 90,1})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 350,20})
\oplus({\bf 14,1120})
\oplus({\bf 14,20})$\\
${\bf 66045}$&=&
$({\bf 2380,1})
\oplus({\bf 105,210})
\oplus({\bf 1,8855})
\oplus({\bf 560,20})
\oplus({\bf 14,1540})$\\
${\bf 110704}$&=&
$({\bf 3094,1})
\oplus({\bf 105,210})
\oplus({\bf 90,189})
\oplus({\bf 90,1})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 896,20})
\oplus({\bf 14,2640})
\oplus({\bf 14,20})$\\
${\bf 155925}$&=&
$({\bf 3900,1})
\oplus({\bf 105,189})
\oplus({\bf 105,1})
\oplus({\bf 90,210})
\oplus({\bf 90,189})
\oplus({\bf 90,1})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,189})
\oplus({\bf 896,20})
\oplus({\bf 350,20})
\oplus({\bf 14,2640})
\oplus({\bf 14,1120})
\oplus2({\bf 14,20})$\\
${\bf 176120}$&=&
$({\bf 5355,1})
\oplus({\bf 105,210})
\oplus({\bf 105,189})
\oplus({\bf 105,1})
\oplus({\bf 90,210})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 560,20})
\oplus({\bf 896,20})
\oplus({\bf 14,1540})
\oplus({\bf 14,2640})
\oplus({\bf 14,20})$\\
${\bf 272272}$&=&
$({\bf 1638,1})
\oplus({\bf 350,189})
\oplus({\bf 350,1})
\oplus({\bf 14,4655})
\oplus({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 910,20})
\oplus({\bf 90,1120})
\oplus({\bf 90,20})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 501942}$&=&
$({\bf 8568,1})
\oplus({\bf 560,210})
\oplus({\bf 14,8855})
\oplus({\bf 2380,20})
\oplus({\bf 105,1540})
\oplus({\bf 1,42504})$\\
${\bf 1279488}$&=&
$({\bf 10752,1})
\oplus({\bf 896,189})
\oplus({\bf 896,1})
\oplus({\bf 350,210})
\oplus({\bf 350,189})
\oplus({\bf 350,1})
\oplus({\bf 14,17556})
\oplus({\bf 14,210})
\oplus({\bf 14,4655})
\oplus2({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 3900,20})
\oplus({\bf 105,1120})
\oplus({\bf 105,20})
\oplus({\bf 910,20})
\oplus({\bf 90,2640})
\oplus({\bf 90,1120})
\oplus2({\bf 90,20})
\oplus({\bf 1,77616})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 1298528}$&=&
$({\bf 2002,1})
\oplus({\bf 910,189})
\oplus({\bf 910,1})
\oplus({\bf 90,4655})
\oplus({\bf 90,189})
\oplus({\bf 90,1})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 1638,20})
\oplus({\bf 350,1120})
\oplus({\bf 350,20})
\oplus({\bf 14,14364})
\oplus({\bf 14,1120})
\oplus({\bf 14,20})$\\
${\bf 1736448}$&=&
$({\bf 24192,1})
\oplus({\bf 560,210})
\oplus({\bf 560,189})
\oplus({\bf 560,1})
\oplus({\bf 896,210})
\oplus({\bf 14,8855})
\oplus({\bf 14,21735})
\oplus({\bf 14,210})
\oplus({\bf 2380,20})
\oplus({\bf 5355,20})
\oplus({\bf 105,1540})
\oplus({\bf 105,2640})
\oplus({\bf 105,20})
\oplus({\bf 90,1540})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})$\\
${\bf 1761200}$&=&
$({\bf 17850,1})
\oplus({\bf 896,210})
\oplus({\bf 896,189})
\oplus({\bf 896,1})
\oplus({\bf 350,189})
\oplus({\bf 350,1})
\oplus({\bf 14,13110})
\oplus({\bf 14,17556})
\oplus({\bf 14,210})
\oplus2({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 3094,20})
\oplus({\bf 3900,20})
\oplus({\bf 105,2640})
\oplus({\bf 105,20})
\oplus({\bf 90,2640})
\oplus({\bf 90,1120})
\oplus2({\bf 90,20})
\oplus({\bf 1,115920})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 1989680}$&=&
$({\bf 24570,1})
\oplus({\bf 560,210})
\oplus({\bf 896,210})
\oplus({\bf 896,189})
\oplus({\bf 896,1})
\oplus({\bf 14,21735})
\oplus({\bf 14,13110})
\oplus({\bf 14,210})
\oplus({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 5355,20})
\oplus({\bf 3094,20})
\oplus({\bf 105,1540})
\oplus({\bf 105,2640})
\oplus({\bf 105,20})
\oplus({\bf 90,2640})
\oplus({\bf 90,20})
\oplus({\bf 1,143640})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
${\bf 2241756}$&=&
$({\bf 24752,1})
\oplus({\bf 560,189})
\oplus({\bf 560,1})
\oplus({\bf 896,210})
\oplus({\bf 896,189})
\oplus({\bf 896,1})
\oplus({\bf 350,210})
\oplus({\bf 14,21735})
\oplus({\bf 14,17556})
\oplus2({\bf 14,210})
\oplus({\bf 14,189})
\oplus({\bf 5355,20})
\oplus({\bf 3900,20})
\oplus({\bf 105,2640})
\oplus({\bf 105,1120})
\oplus2({\bf 105,20})
\oplus({\bf 90,1540})
\oplus({\bf 90,2640})
\oplus({\bf 90,20})
\oplus({\bf 1,153824})
\oplus({\bf 1,1540})
\oplus({\bf 1,2640})$\\
${\bf 3262623}$&=&
$({\bf 27132,1})
\oplus({\bf 2380,210})
\oplus({\bf 105,8855})
\oplus({\bf 1,177100})
\oplus({\bf 8568,20})
\oplus({\bf 560,1540})
\oplus({\bf 14,42504})$\\
${\bf 5101360}$&=&
$({\bf 1430,1})
\oplus({\bf 1638,189})
\oplus({\bf 1638,1})
\oplus({\bf 350,4655})
\oplus({\bf 350,189})
\oplus({\bf 350,1})
\oplus({\bf 14,33915})
\oplus({\bf 14,4655})
\oplus({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 2002,20})
\oplus({\bf 910,1120})
\oplus({\bf 910,20})
\oplus({\bf 90,14364})
\oplus({\bf 90,1120})
\oplus({\bf 90,20})
\oplus({\bf 1,62016})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 7912905}$&=&
$({\bf 20020,1})
\oplus({\bf 3900,189})
\oplus({\bf 3900,1})
\oplus({\bf 105,4655})
\oplus({\bf 105,189})
\oplus({\bf 105,1})
\oplus({\bf 910,210})
\oplus({\bf 910,189})
\oplus({\bf 910,1})
\oplus({\bf 90,17556})
\oplus({\bf 90,210})
\oplus({\bf 90,4655})
\oplus2({\bf 90,189})
\oplus({\bf 90,1})
\oplus({\bf 1,248710})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 10752,20})
\oplus({\bf 896,1120})
\oplus({\bf 896,20})
\oplus({\bf 1638,20})
\oplus({\bf 350,2640})
\oplus({\bf 350,1120})
\oplus2({\bf 350,20})
\oplus({\bf 14,77616})
\oplus({\bf 14,2640})
\oplus({\bf 14,14364})
\oplus2({\bf 14,1120})
\oplus2({\bf 14,20})$\\
${\bf 9634800}$&=&
$({\bf 37400,1})
\oplus({\bf 3094,210})
\oplus({\bf 3900,189})
\oplus({\bf 3900,1})
\oplus({\bf 105,13110})
\oplus({\bf 105,189})
\oplus({\bf 105,1})
\oplus({\bf 90,17556})
\oplus({\bf 90,210})
\oplus({\bf 90,189})
\oplus({\bf 1,361284})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 17850,20})
\oplus({\bf 896,2640})
\oplus({\bf 896,20})
\oplus({\bf 350,1120})
\oplus({\bf 350,20})
\oplus({\bf 14,115920})
\oplus({\bf 14,2640})
\oplus({\bf 14,1120})
\oplus({\bf 14,20})$\\
${\bf 11571560}$&=&
$({\bf 60515,1})
\oplus({\bf 5355,210})
\oplus({\bf 3094,189})
\oplus({\bf 3094,1})
\oplus({\bf 105,21735})
\oplus({\bf 105,210})
\oplus({\bf 90,13110})
\oplus({\bf 90,189})
\oplus({\bf 90,1})
\oplus({\bf 1,498750})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 24570,20})
\oplus({\bf 560,1540})
\oplus({\bf 896,2640})
\oplus({\bf 896,20})
\oplus({\bf 14,143640})
\oplus({\bf 14,2640})
\oplus({\bf 14,20})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{18}$(R)}
}
\label{Table:Branching-rules-C17_C8-C9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C17_C8-C9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 16,1})
\oplus({\bf 1,18})$\\
${\bf 560}$&=&
$({\bf 119,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 16,18})$\\
${\bf 595}$&=&
$({\bf 136,1})
\oplus({\bf 1,171})
\oplus({\bf 16,18})$\\
${\bf 5950}$&=&
$({\bf 544,1})
\oplus({\bf 16,152})
\oplus({\bf 16,1})
\oplus({\bf 119,18})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 7140}$&=&
$({\bf 816,1})
\oplus({\bf 16,171})
\oplus({\bf 136,18})
\oplus({\bf 1,1140})$\\
${\bf 13056}$&=&
$({\bf 1344,1})
\oplus({\bf 16,171})
\oplus({\bf 16,152})
\oplus({\bf 16,1})
\oplus({\bf 136,18})
\oplus({\bf 119,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
${\bf 45815}$&=&
$({\bf 1700,1})
\oplus({\bf 119,152})
\oplus({\bf 119,1})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 544,18})
\oplus({\bf 16,798})
\oplus({\bf 16,18})$\\
${\bf 66045}$&=&
$({\bf 3876,1})
\oplus({\bf 136,171})
\oplus({\bf 1,5985})
\oplus({\bf 816,18})
\oplus({\bf 16,1140})$\\
${\bf 110704}$&=&
$({\bf 5320,1})
\oplus({\bf 136,171})
\oplus({\bf 119,152})
\oplus({\bf 119,1})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 1344,18})
\oplus({\bf 16,1920})
\oplus({\bf 16,18})$\\
${\bf 155925}$&=&
$({\bf 6885,1})
\oplus({\bf 136,152})
\oplus({\bf 136,1})
\oplus({\bf 119,171})
\oplus({\bf 119,152})
\oplus({\bf 119,1})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,152})
\oplus({\bf 1344,18})
\oplus({\bf 544,18})
\oplus({\bf 16,1920})
\oplus({\bf 16,798})
\oplus2({\bf 16,18})$\\
${\bf 176120}$&=&
$({\bf 9044,1})
\oplus({\bf 136,171})
\oplus({\bf 136,152})
\oplus({\bf 136,1})
\oplus({\bf 119,171})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 816,18})
\oplus({\bf 1344,18})
\oplus({\bf 16,1140})
\oplus({\bf 16,1920})
\oplus({\bf 16,18})$\\
${\bf 272272}$&=&
$({\bf 3808,1})
\oplus({\bf 544,152})
\oplus({\bf 544,1})
\oplus({\bf 16,2907})
\oplus({\bf 16,152})
\oplus({\bf 16,1})
\oplus({\bf 1700,18})
\oplus({\bf 119,798})
\oplus({\bf 119,18})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 501942}$&=&
$({\bf 15504,1})
\oplus({\bf 816,171})
\oplus({\bf 16,5985})
\oplus({\bf 3876,18})
\oplus({\bf 136,1140})
\oplus({\bf 1,26334})$\\
${\bf 1279488}$&=&
$({\bf 22848,1})
\oplus({\bf 1344,152})
\oplus({\bf 1344,1})
\oplus({\bf 544,171})
\oplus({\bf 544,152})
\oplus({\bf 544,1})
\oplus({\bf 16,11305})
\oplus({\bf 16,171})
\oplus({\bf 16,2907})
\oplus2({\bf 16,152})
\oplus({\bf 16,1})
\oplus({\bf 6885,18})
\oplus({\bf 136,798})
\oplus({\bf 136,18})
\oplus({\bf 1700,18})
\oplus({\bf 119,1920})
\oplus({\bf 119,798})
\oplus2({\bf 119,18})
\oplus({\bf 1,43776})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 1298528}$&=&
$({\bf 6188,1})
\oplus({\bf 1700,152})
\oplus({\bf 1700,1})
\oplus({\bf 119,2907})
\oplus({\bf 119,152})
\oplus({\bf 119,1})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 3808,18})
\oplus({\bf 544,798})
\oplus({\bf 544,18})
\oplus({\bf 16,7752})
\oplus({\bf 16,798})
\oplus({\bf 16,18})$\\
${\bf 1736448}$&=&
$({\bf 45696,1})
\oplus({\bf 816,171})
\oplus({\bf 816,152})
\oplus({\bf 816,1})
\oplus({\bf 1344,171})
\oplus({\bf 16,5985})
\oplus({\bf 16,14364})
\oplus({\bf 16,171})
\oplus({\bf 3876,18})
\oplus({\bf 9044,18})
\oplus({\bf 136,1140})
\oplus({\bf 136,1920})
\oplus({\bf 136,18})
\oplus({\bf 119,1140})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})$\\
${\bf 1761200}$&=&
$({\bf 36176,1})
\oplus({\bf 1344,171})
\oplus({\bf 1344,152})
\oplus({\bf 1344,1})
\oplus({\bf 544,152})
\oplus({\bf 544,1})
\oplus({\bf 16,8568})
\oplus({\bf 16,11305})
\oplus({\bf 16,171})
\oplus2({\bf 16,152})
\oplus({\bf 16,1})
\oplus({\bf 5320,18})
\oplus({\bf 6885,18})
\oplus({\bf 136,1920})
\oplus({\bf 136,18})
\oplus({\bf 119,1920})
\oplus({\bf 119,798})
\oplus2({\bf 119,18})
\oplus({\bf 1,67032})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 1989680}$&=&
$({\bf 47600,1})
\oplus({\bf 816,171})
\oplus({\bf 1344,171})
\oplus({\bf 1344,152})
\oplus({\bf 1344,1})
\oplus({\bf 16,14364})
\oplus({\bf 16,8568})
\oplus({\bf 16,171})
\oplus({\bf 16,152})
\oplus({\bf 16,1})
\oplus({\bf 9044,18})
\oplus({\bf 5320,18})
\oplus({\bf 136,1140})
\oplus({\bf 136,1920})
\oplus({\bf 136,18})
\oplus({\bf 119,1920})
\oplus({\bf 119,18})
\oplus({\bf 1,85272})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
${\bf 2241756}$&=&
$({\bf 49248,1})
\oplus({\bf 816,152})
\oplus({\bf 816,1})
\oplus({\bf 1344,171})
\oplus({\bf 1344,152})
\oplus({\bf 1344,1})
\oplus({\bf 544,171})
\oplus({\bf 16,14364})
\oplus({\bf 16,11305})
\oplus2({\bf 16,171})
\oplus({\bf 16,152})
\oplus({\bf 9044,18})
\oplus({\bf 6885,18})
\oplus({\bf 136,1920})
\oplus({\bf 136,798})
\oplus2({\bf 136,18})
\oplus({\bf 119,1140})
\oplus({\bf 119,1920})
\oplus({\bf 119,18})
\oplus({\bf 1,89964})
\oplus({\bf 1,1140})
\oplus({\bf 1,1920})$\\
${\bf 3262623}$&=&
$({\bf 54264,1})
\oplus({\bf 3876,171})
\oplus({\bf 136,5985})
\oplus({\bf 1,100947})
\oplus({\bf 15504,18})
\oplus({\bf 816,1140})
\oplus({\bf 16,26334})$\\
${\bf 5101360}$&=&
$({\bf 7072,1})
\oplus({\bf 3808,152})
\oplus({\bf 3808,1})
\oplus({\bf 544,2907})
\oplus({\bf 544,152})
\oplus({\bf 544,1})
\oplus({\bf 16,15504})
\oplus({\bf 16,2907})
\oplus({\bf 16,152})
\oplus({\bf 16,1})
\oplus({\bf 6188,18})
\oplus({\bf 1700,798})
\oplus({\bf 1700,18})
\oplus({\bf 119,7752})
\oplus({\bf 119,798})
\oplus({\bf 119,18})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 7912905}$&=&
$({\bf 53040,1})
\oplus({\bf 6885,152})
\oplus({\bf 6885,1})
\oplus({\bf 136,2907})
\oplus({\bf 136,152})
\oplus({\bf 136,1})
\oplus({\bf 1700,171})
\oplus({\bf 1700,152})
\oplus({\bf 1700,1})
\oplus({\bf 119,11305})
\oplus({\bf 119,171})
\oplus({\bf 119,2907})
\oplus2({\bf 119,152})
\oplus({\bf 119,1})
\oplus({\bf 1,121125})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 22848,18})
\oplus({\bf 1344,798})
\oplus({\bf 1344,18})
\oplus({\bf 3808,18})
\oplus({\bf 544,1920})
\oplus({\bf 544,798})
\oplus2({\bf 544,18})
\oplus({\bf 16,43776})
\oplus({\bf 16,1920})
\oplus({\bf 16,7752})
\oplus2({\bf 16,798})
\oplus2({\bf 16,18})$\\
${\bf 9634800}$&=&
$({\bf 88179,1})
\oplus({\bf 5320,171})
\oplus({\bf 6885,152})
\oplus({\bf 6885,1})
\oplus({\bf 136,8568})
\oplus({\bf 136,152})
\oplus({\bf 136,1})
\oplus({\bf 119,11305})
\oplus({\bf 119,171})
\oplus({\bf 119,152})
\oplus({\bf 1,186200})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 36176,18})
\oplus({\bf 1344,1920})
\oplus({\bf 1344,18})
\oplus({\bf 544,798})
\oplus({\bf 544,18})
\oplus({\bf 16,67032})
\oplus({\bf 16,1920})
\oplus({\bf 16,798})
\oplus({\bf 16,18})$\\
${\bf 11571560}$&=&
$({\bf 133280,1})
\oplus({\bf 9044,171})
\oplus({\bf 5320,152})
\oplus({\bf 5320,1})
\oplus({\bf 136,14364})
\oplus({\bf 136,171})
\oplus({\bf 119,8568})
\oplus({\bf 119,152})
\oplus({\bf 119,1})
\oplus({\bf 1,267444})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 47600,18})
\oplus({\bf 816,1140})
\oplus({\bf 1344,1920})
\oplus({\bf 1344,18})
\oplus({\bf 16,85272})
\oplus({\bf 16,1920})
\oplus({\bf 16,18})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C17_A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C17_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 34}$&=&
$({\bf 34})$\\
${\bf 560}$&=&
$({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
${\bf 595}$&=&
$({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
${\bf 5950}$&=&
$({\bf 94})
\oplus({\bf 90})
\oplus({\bf 88})
\oplus({\bf 86})
\oplus({\bf 84})
\oplus2({\bf 82})
\oplus({\bf 80})
\oplus2({\bf 78})
\oplus2({\bf 76})
\oplus2({\bf 74})
\oplus2({\bf 72})
\oplus3({\bf 70})
\oplus2({\bf 68})
\oplus3({\bf 66})
\oplus3({\bf 64})
\oplus3({\bf 62})
\oplus3({\bf 60})
\oplus4({\bf 58})
\oplus3({\bf 56})
\oplus4({\bf 54})
\oplus4({\bf 52})
\oplus4({\bf 50})
\oplus4({\bf 48})
\oplus5({\bf 46})
\oplus4({\bf 44})
\oplus5({\bf 42})
\oplus5({\bf 40})
\oplus5({\bf 38})
\oplus5({\bf 36})
\oplus5({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
${\bf 7140}$&=&
$({\bf 100})
\oplus({\bf 96})
\oplus({\bf 94})
\oplus({\bf 92})
\oplus({\bf 90})
\oplus2({\bf 88})
\oplus({\bf 86})
\oplus2({\bf 84})
\oplus2({\bf 82})
\oplus2({\bf 80})
\oplus2({\bf 78})
\oplus3({\bf 76})
\oplus2({\bf 74})
\oplus3({\bf 72})
\oplus3({\bf 70})
\oplus3({\bf 68})
\oplus3({\bf 66})
\oplus4({\bf 64})
\oplus3({\bf 62})
\oplus4({\bf 60})
\oplus4({\bf 58})
\oplus4({\bf 56})
\oplus4({\bf 54})
\oplus5({\bf 52})
\oplus4({\bf 50})
\oplus5({\bf 48})
\oplus5({\bf 46})
\oplus5({\bf 44})
\oplus5({\bf 42})
\oplus6({\bf 40})
\oplus5({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
${\bf 13056}$&=&
$({\bf 98})
\oplus({\bf 96})
\oplus({\bf 94})
\oplus2({\bf 92})
\oplus2({\bf 90})
\oplus2({\bf 88})
\oplus3({\bf 86})
\oplus3({\bf 84})
\oplus3({\bf 82})
\oplus4({\bf 80})
\oplus4({\bf 78})
\oplus4({\bf 76})
\oplus5({\bf 74})
\oplus5({\bf 72})
\oplus5({\bf 70})
\oplus6({\bf 68})
\oplus6({\bf 66})
\oplus6({\bf 64})
\oplus7({\bf 62})
\oplus7({\bf 60})
\oplus7({\bf 58})
\oplus8({\bf 56})
\oplus8({\bf 54})
\oplus8({\bf 52})
\oplus9({\bf 50})
\oplus9({\bf 48})
\oplus9({\bf 46})
\oplus10({\bf 44})
\oplus10({\bf 42})
\oplus10({\bf 40})
\oplus11({\bf 38})
\oplus11({\bf 36})
\oplus10({\bf 34})
\oplus11({\bf 32})
\oplus10({\bf 30})
\oplus9({\bf 28})
\oplus9({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
${\bf 45815}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus({\bf 111})
\oplus3({\bf 109})
\oplus2({\bf 107})
\oplus4({\bf 105})
\oplus3({\bf 103})
\oplus5({\bf 101})
\oplus4({\bf 99})
\oplus7({\bf 97})
\oplus5({\bf 95})
\oplus8({\bf 93})
\oplus7({\bf 91})
\oplus10({\bf 89})
\oplus8({\bf 87})
\oplus12({\bf 85})
\oplus10({\bf 83})
\oplus14({\bf 81})
\oplus12({\bf 79})
\oplus16({\bf 77})
\oplus14({\bf 75})
\oplus19({\bf 73})
\oplus16({\bf 71})
\oplus21({\bf 69})
\oplus19({\bf 67})
\oplus23({\bf 65})
\oplus21({\bf 63})
\oplus26({\bf 61})
\oplus23({\bf 59})
\oplus28({\bf 57})
\oplus25({\bf 55})
\oplus29({\bf 53})
\oplus26({\bf 51})
\oplus31({\bf 49})
\oplus26({\bf 47})
\oplus31({\bf 45})
\oplus27({\bf 43})
\oplus31({\bf 41})
\oplus26({\bf 39})
\oplus31({\bf 37})
\oplus25({\bf 35})
\oplus30({\bf 33})
\oplus24({\bf 31})
\oplus28({\bf 29})
\oplus22({\bf 27})
\oplus27({\bf 25})
\oplus19({\bf 23})
\oplus24({\bf 21})
\oplus17({\bf 19})
\oplus21({\bf 17})
\oplus13({\bf 15})
\oplus18({\bf 13})
\oplus9({\bf 11})
\oplus14({\bf 9})
\oplus5({\bf 7})
\oplus9({\bf 5})
\oplus5({\bf 1})$\\
${\bf 66045}$&=&
$({\bf 133})
\oplus({\bf 129})
\oplus({\bf 127})
\oplus2({\bf 125})
\oplus({\bf 123})
\oplus3({\bf 121})
\oplus2({\bf 119})
\oplus4({\bf 117})
\oplus3({\bf 115})
\oplus5({\bf 113})
\oplus4({\bf 111})
\oplus7({\bf 109})
\oplus5({\bf 107})
\oplus8({\bf 105})
\oplus7({\bf 103})
\oplus10({\bf 101})
\oplus8({\bf 99})
\oplus12({\bf 97})
\oplus10({\bf 95})
\oplus14({\bf 93})
\oplus12({\bf 91})
\oplus16({\bf 89})
\oplus14({\bf 87})
\oplus19({\bf 85})
\oplus16({\bf 83})
\oplus21({\bf 81})
\oplus19({\bf 79})
\oplus24({\bf 77})
\oplus21({\bf 75})
\oplus27({\bf 73})
\oplus24({\bf 71})
\oplus30({\bf 69})
\oplus27({\bf 67})
\oplus32({\bf 65})
\oplus29({\bf 63})
\oplus35({\bf 61})
\oplus30({\bf 59})
\oplus36({\bf 57})
\oplus32({\bf 55})
\oplus37({\bf 53})
\oplus32({\bf 51})
\oplus38({\bf 49})
\oplus32({\bf 47})
\oplus38({\bf 45})
\oplus32({\bf 43})
\oplus37({\bf 41})
\oplus31({\bf 39})
\oplus37({\bf 37})
\oplus29({\bf 35})
\oplus35({\bf 33})
\oplus28({\bf 31})
\oplus33({\bf 29})
\oplus25({\bf 27})
\oplus31({\bf 25})
\oplus22({\bf 23})
\oplus28({\bf 21})
\oplus19({\bf 19})
\oplus24({\bf 17})
\oplus15({\bf 15})
\oplus21({\bf 13})
\oplus10({\bf 11})
\oplus16({\bf 9})
\oplus6({\bf 7})
\oplus11({\bf 5})
\oplus6({\bf 1})$\\
${\bf 110704}$&=&
$({\bf 129})
\oplus2({\bf 125})
\oplus({\bf 123})
\oplus3({\bf 121})
\oplus2({\bf 119})
\oplus5({\bf 117})
\oplus3({\bf 115})
\oplus7({\bf 113})
\oplus5({\bf 111})
\oplus9({\bf 109})
\oplus7({\bf 107})
\oplus12({\bf 105})
\oplus9({\bf 103})
\oplus15({\bf 101})
\oplus12({\bf 99})
\oplus18({\bf 97})
\oplus15({\bf 95})
\oplus22({\bf 93})
\oplus18({\bf 91})
\oplus26({\bf 89})
\oplus22({\bf 87})
\oplus30({\bf 85})
\oplus26({\bf 83})
\oplus35({\bf 81})
\oplus30({\bf 79})
\oplus40({\bf 77})
\oplus35({\bf 75})
\oplus45({\bf 73})
\oplus40({\bf 71})
\oplus51({\bf 69})
\oplus45({\bf 67})
\oplus56({\bf 65})
\oplus50({\bf 63})
\oplus60({\bf 61})
\oplus54({\bf 59})
\oplus64({\bf 57})
\oplus56({\bf 55})
\oplus67({\bf 53})
\oplus58({\bf 51})
\oplus68({\bf 49})
\oplus59({\bf 47})
\oplus69({\bf 45})
\oplus58({\bf 43})
\oplus69({\bf 41})
\oplus57({\bf 39})
\oplus67({\bf 37})
\oplus55({\bf 35})
\oplus65({\bf 33})
\oplus51({\bf 31})
\oplus62({\bf 29})
\oplus47({\bf 27})
\oplus57({\bf 25})
\oplus42({\bf 23})
\oplus52({\bf 21})
\oplus35({\bf 19})
\oplus46({\bf 17})
\oplus28({\bf 15})
\oplus38({\bf 13})
\oplus20({\bf 11})
\oplus30({\bf 9})
\oplus10({\bf 7})
\oplus21({\bf 5})
\oplus10({\bf 1})$\\
${\bf 155925}$&=&
$({\bf 127})
\oplus({\bf 125})
\oplus2({\bf 123})
\oplus2({\bf 121})
\oplus4({\bf 119})
\oplus4({\bf 117})
\oplus6({\bf 115})
\oplus6({\bf 113})
\oplus9({\bf 111})
\oplus9({\bf 109})
\oplus12({\bf 107})
\oplus12({\bf 105})
\oplus16({\bf 103})
\oplus16({\bf 101})
\oplus20({\bf 99})
\oplus20({\bf 97})
\oplus25({\bf 95})
\oplus25({\bf 93})
\oplus30({\bf 91})
\oplus30({\bf 89})
\oplus36({\bf 87})
\oplus36({\bf 85})
\oplus42({\bf 83})
\oplus42({\bf 81})
\oplus49({\bf 79})
\oplus49({\bf 77})
\oplus56({\bf 75})
\oplus56({\bf 73})
\oplus64({\bf 71})
\oplus64({\bf 69})
\oplus71({\bf 67})
\oplus71({\bf 65})
\oplus79({\bf 63})
\oplus78({\bf 61})
\oplus85({\bf 59})
\oplus83({\bf 57})
\oplus90({\bf 55})
\oplus87({\bf 53})
\oplus93({\bf 51})
\oplus89({\bf 49})
\oplus95({\bf 47})
\oplus90({\bf 45})
\oplus95({\bf 43})
\oplus89({\bf 41})
\oplus94({\bf 39})
\oplus87({\bf 37})
\oplus91({\bf 35})
\oplus83({\bf 33})
\oplus87({\bf 31})
\oplus78({\bf 29})
\oplus81({\bf 27})
\oplus71({\bf 25})
\oplus74({\bf 23})
\oplus63({\bf 21})
\oplus65({\bf 19})
\oplus53({\bf 17})
\oplus55({\bf 15})
\oplus42({\bf 13})
\oplus43({\bf 11})
\oplus29({\bf 9})
\oplus30({\bf 7})
\oplus15({\bf 5})
\oplus15({\bf 3})$\\
${\bf 176120}$&=&
$({\bf 131})
\oplus({\bf 129})
\oplus2({\bf 127})
\oplus2({\bf 125})
\oplus4({\bf 123})
\oplus4({\bf 121})
\oplus6({\bf 119})
\oplus6({\bf 117})
\oplus9({\bf 115})
\oplus9({\bf 113})
\oplus12({\bf 111})
\oplus12({\bf 109})
\oplus16({\bf 107})
\oplus16({\bf 105})
\oplus20({\bf 103})
\oplus20({\bf 101})
\oplus25({\bf 99})
\oplus25({\bf 97})
\oplus30({\bf 95})
\oplus30({\bf 93})
\oplus36({\bf 91})
\oplus36({\bf 89})
\oplus42({\bf 87})
\oplus42({\bf 85})
\oplus49({\bf 83})
\oplus49({\bf 81})
\oplus56({\bf 79})
\oplus56({\bf 77})
\oplus64({\bf 75})
\oplus64({\bf 73})
\oplus72({\bf 71})
\oplus72({\bf 69})
\oplus80({\bf 67})
\oplus80({\bf 65})
\oplus87({\bf 63})
\oplus86({\bf 61})
\oplus93({\bf 59})
\oplus91({\bf 57})
\oplus97({\bf 55})
\oplus94({\bf 53})
\oplus100({\bf 51})
\oplus96({\bf 49})
\oplus101({\bf 47})
\oplus96({\bf 45})
\oplus101({\bf 43})
\oplus95({\bf 41})
\oplus99({\bf 39})
\oplus92({\bf 37})
\oplus96({\bf 35})
\oplus88({\bf 33})
\oplus91({\bf 31})
\oplus82({\bf 29})
\oplus85({\bf 27})
\oplus75({\bf 25})
\oplus77({\bf 23})
\oplus66({\bf 21})
\oplus68({\bf 19})
\oplus56({\bf 17})
\oplus57({\bf 15})
\oplus44({\bf 13})
\oplus45({\bf 11})
\oplus31({\bf 9})
\oplus31({\bf 7})
\oplus16({\bf 5})
\oplus16({\bf 3})$\\
${\bf 272272}$&=&
$({\bf 146})
\oplus({\bf 142})
\oplus({\bf 140})
\oplus2({\bf 138})
\oplus2({\bf 136})
\oplus3({\bf 134})
\oplus3({\bf 132})
\oplus5({\bf 130})
\oplus5({\bf 128})
\oplus7({\bf 126})
\oplus7({\bf 124})
\oplus10({\bf 122})
\oplus10({\bf 120})
\oplus13({\bf 118})
\oplus14({\bf 116})
\oplus17({\bf 114})
\oplus18({\bf 112})
\oplus22({\bf 110})
\oplus23({\bf 108})
\oplus28({\bf 106})
\oplus29({\bf 104})
\oplus34({\bf 102})
\oplus36({\bf 100})
\oplus42({\bf 98})
\oplus44({\bf 96})
\oplus49({\bf 94})
\oplus53({\bf 92})
\oplus59({\bf 90})
\oplus62({\bf 88})
\oplus69({\bf 86})
\oplus72({\bf 84})
\oplus79({\bf 82})
\oplus83({\bf 80})
\oplus89({\bf 78})
\oplus93({\bf 76})
\oplus100({\bf 74})
\oplus103({\bf 72})
\oplus109({\bf 70})
\oplus113({\bf 68})
\oplus119({\bf 66})
\oplus121({\bf 64})
\oplus127({\bf 62})
\oplus129({\bf 60})
\oplus134({\bf 58})
\oplus136({\bf 56})
\oplus139({\bf 54})
\oplus140({\bf 52})
\oplus144({\bf 50})
\oplus143({\bf 48})
\oplus145({\bf 46})
\oplus144({\bf 44})
\oplus145({\bf 42})
\oplus142({\bf 40})
\oplus142({\bf 38})
\oplus138({\bf 36})
\oplus136({\bf 34})
\oplus131({\bf 32})
\oplus128({\bf 30})
\oplus121({\bf 28})
\oplus118({\bf 26})
\oplus109({\bf 24})
\oplus103({\bf 22})
\oplus95({\bf 20})
\oplus88({\bf 18})
\oplus78({\bf 16})
\oplus70({\bf 14})
\oplus60({\bf 12})
\oplus51({\bf 10})
\oplus41({\bf 8})
\oplus31({\bf 6})
\oplus20({\bf 4})
\oplus11({\bf 2})$\\
${\bf 501942}$&=&
$({\bf 166})
\oplus({\bf 162})
\oplus({\bf 160})
\oplus2({\bf 158})
\oplus2({\bf 156})
\oplus3({\bf 154})
\oplus3({\bf 152})
\oplus5({\bf 150})
\oplus5({\bf 148})
\oplus7({\bf 146})
\oplus7({\bf 144})
\oplus10({\bf 142})
\oplus10({\bf 140})
\oplus13({\bf 138})
\oplus14({\bf 136})
\oplus17({\bf 134})
\oplus18({\bf 132})
\oplus22({\bf 130})
\oplus23({\bf 128})
\oplus28({\bf 126})
\oplus29({\bf 124})
\oplus34({\bf 122})
\oplus36({\bf 120})
\oplus42({\bf 118})
\oplus44({\bf 116})
\oplus50({\bf 114})
\oplus53({\bf 112})
\oplus60({\bf 110})
\oplus63({\bf 108})
\oplus71({\bf 106})
\oplus74({\bf 104})
\oplus83({\bf 102})
\oplus87({\bf 100})
\oplus95({\bf 98})
\oplus100({\bf 96})
\oplus109({\bf 94})
\oplus113({\bf 92})
\oplus122({\bf 90})
\oplus127({\bf 88})
\oplus136({\bf 86})
\oplus140({\bf 84})
\oplus149({\bf 82})
\oplus153({\bf 80})
\oplus162({\bf 78})
\oplus166({\bf 76})
\oplus173({\bf 74})
\oplus177({\bf 72})
\oplus185({\bf 70})
\oplus187({\bf 68})
\oplus194({\bf 66})
\oplus196({\bf 64})
\oplus202({\bf 62})
\oplus203({\bf 60})
\oplus208({\bf 58})
\oplus208({\bf 56})
\oplus212({\bf 54})
\oplus211({\bf 52})
\oplus213({\bf 50})
\oplus211({\bf 48})
\oplus213({\bf 46})
\oplus208({\bf 44})
\oplus208({\bf 42})
\oplus203({\bf 40})
\oplus201({\bf 38})
\oplus194({\bf 36})
\oplus190({\bf 34})
\oplus181({\bf 32})
\oplus176({\bf 30})
\oplus166({\bf 28})
\oplus158({\bf 26})
\oplus147({\bf 24})
\oplus139({\bf 22})
\oplus126({\bf 20})
\oplus116({\bf 18})
\oplus104({\bf 16})
\oplus92({\bf 14})
\oplus79({\bf 12})
\oplus67({\bf 10})
\oplus53({\bf 8})
\oplus41({\bf 6})
\oplus27({\bf 4})
\oplus13({\bf 2})$\\
${\bf 1279488}$&=&
$({\bf 154})
\oplus({\bf 152})
\oplus2({\bf 150})
\oplus3({\bf 148})
\oplus4({\bf 146})
\oplus6({\bf 144})
\oplus8({\bf 142})
\oplus10({\bf 140})
\oplus13({\bf 138})
\oplus16({\bf 136})
\oplus20({\bf 134})
\oplus24({\bf 132})
\oplus29({\bf 130})
\oplus34({\bf 128})
\oplus40({\bf 126})
\oplus47({\bf 124})
\oplus54({\bf 122})
\oplus62({\bf 120})
\oplus71({\bf 118})
\oplus80({\bf 116})
\oplus91({\bf 114})
\oplus102({\bf 112})
\oplus114({\bf 110})
\oplus127({\bf 108})
\oplus141({\bf 106})
\oplus156({\bf 104})
\oplus172({\bf 102})
\oplus189({\bf 100})
\oplus206({\bf 98})
\oplus225({\bf 96})
\oplus245({\bf 94})
\oplus265({\bf 92})
\oplus286({\bf 90})
\oplus308({\bf 88})
\oplus329({\bf 86})
\oplus352({\bf 84})
\oplus374({\bf 82})
\oplus396({\bf 80})
\oplus418({\bf 78})
\oplus440({\bf 76})
\oplus461({\bf 74})
\oplus482({\bf 72})
\oplus502({\bf 70})
\oplus521({\bf 68})
\oplus539({\bf 66})
\oplus557({\bf 64})
\oplus572({\bf 62})
\oplus587({\bf 60})
\oplus600({\bf 58})
\oplus611({\bf 56})
\oplus621({\bf 54})
\oplus629({\bf 52})
\oplus634({\bf 50})
\oplus638({\bf 48})
\oplus639({\bf 46})
\oplus638({\bf 44})
\oplus634({\bf 42})
\oplus628({\bf 40})
\oplus618({\bf 38})
\oplus606({\bf 36})
\oplus592({\bf 34})
\oplus573({\bf 32})
\oplus553({\bf 30})
\oplus530({\bf 28})
\oplus503({\bf 26})
\oplus475({\bf 24})
\oplus444({\bf 22})
\oplus410({\bf 20})
\oplus375({\bf 18})
\oplus338({\bf 16})
\oplus299({\bf 14})
\oplus259({\bf 12})
\oplus218({\bf 10})
\oplus175({\bf 8})
\oplus132({\bf 6})
\oplus89({\bf 4})
\oplus44({\bf 2})$\\
${\bf 1298528}$&=&
$({\bf 169})
\oplus({\bf 165})
\oplus({\bf 163})
\oplus2({\bf 161})
\oplus2({\bf 159})
\oplus4({\bf 157})
\oplus3({\bf 155})
\oplus6({\bf 153})
\oplus6({\bf 151})
\oplus9({\bf 149})
\oplus9({\bf 147})
\oplus14({\bf 145})
\oplus13({\bf 143})
\oplus19({\bf 141})
\oplus20({\bf 139})
\oplus26({\bf 137})
\oplus27({\bf 135})
\oplus36({\bf 133})
\oplus36({\bf 131})
\oplus47({\bf 129})
\oplus49({\bf 127})
\oplus60({\bf 125})
\oplus63({\bf 123})
\oplus77({\bf 121})
\oplus80({\bf 119})
\oplus96({\bf 117})
\oplus101({\bf 115})
\oplus118({\bf 113})
\oplus124({\bf 111})
\oplus145({\bf 109})
\oplus150({\bf 107})
\oplus173({\bf 105})
\oplus181({\bf 103})
\oplus204({\bf 101})
\oplus213({\bf 99})
\oplus240({\bf 97})
\oplus247({\bf 95})
\oplus276({\bf 93})
\oplus285({\bf 91})
\oplus314({\bf 89})
\oplus323({\bf 87})
\oplus355({\bf 85})
\oplus361({\bf 83})
\oplus394({\bf 81})
\oplus402({\bf 79})
\oplus433({\bf 77})
\oplus439({\bf 75})
\oplus473({\bf 73})
\oplus474({\bf 71})
\oplus508({\bf 69})
\oplus509({\bf 67})
\oplus539({\bf 65})
\oplus537({\bf 63})
\oplus568({\bf 61})
\oplus560({\bf 59})
\oplus589({\bf 57})
\oplus579({\bf 55})
\oplus603({\bf 53})
\oplus588({\bf 51})
\oplus612({\bf 49})
\oplus589({\bf 47})
\oplus609({\bf 45})
\oplus584({\bf 43})
\oplus597({\bf 41})
\oplus567({\bf 39})
\oplus579({\bf 37})
\oplus540({\bf 35})
\oplus548({\bf 33})
\oplus507({\bf 31})
\oplus508({\bf 29})
\oplus462({\bf 27})
\oplus462({\bf 25})
\oplus408({\bf 23})
\oplus404({\bf 21})
\oplus350({\bf 19})
\oplus339({\bf 17})
\oplus281({\bf 15})
\oplus271({\bf 13})
\oplus206({\bf 11})
\oplus194({\bf 9})
\oplus131({\bf 7})
\oplus113({\bf 5})
\oplus49({\bf 3})
\oplus34({\bf 1})$\\
${\bf 1736448}$&=&
$({\bf 164})
\oplus({\bf 162})
\oplus2({\bf 160})
\oplus3({\bf 158})
\oplus4({\bf 156})
\oplus6({\bf 154})
\oplus8({\bf 152})
\oplus10({\bf 150})
\oplus13({\bf 148})
\oplus16({\bf 146})
\oplus20({\bf 144})
\oplus24({\bf 142})
\oplus29({\bf 140})
\oplus34({\bf 138})
\oplus40({\bf 136})
\oplus47({\bf 134})
\oplus54({\bf 132})
\oplus62({\bf 130})
\oplus71({\bf 128})
\oplus80({\bf 126})
\oplus91({\bf 124})
\oplus102({\bf 122})
\oplus114({\bf 120})
\oplus127({\bf 118})
\oplus141({\bf 116})
\oplus156({\bf 114})
\oplus172({\bf 112})
\oplus189({\bf 110})
\oplus207({\bf 108})
\oplus226({\bf 106})
\oplus247({\bf 104})
\oplus268({\bf 102})
\oplus290({\bf 100})
\oplus314({\bf 98})
\oplus337({\bf 96})
\oplus362({\bf 94})
\oplus387({\bf 92})
\oplus412({\bf 90})
\oplus437({\bf 88})
\oplus463({\bf 86})
\oplus488({\bf 84})
\oplus513({\bf 82})
\oplus538({\bf 80})
\oplus562({\bf 78})
\oplus585({\bf 76})
\oplus609({\bf 74})
\oplus630({\bf 72})
\oplus651({\bf 70})
\oplus671({\bf 68})
\oplus689({\bf 66})
\oplus706({\bf 64})
\oplus722({\bf 62})
\oplus735({\bf 60})
\oplus747({\bf 58})
\oplus757({\bf 56})
\oplus765({\bf 54})
\oplus770({\bf 52})
\oplus774({\bf 50})
\oplus774({\bf 48})
\oplus772({\bf 46})
\oplus768({\bf 44})
\oplus760({\bf 42})
\oplus749({\bf 40})
\oplus736({\bf 38})
\oplus718({\bf 36})
\oplus698({\bf 34})
\oplus675({\bf 32})
\oplus648({\bf 30})
\oplus618({\bf 28})
\oplus586({\bf 26})
\oplus551({\bf 24})
\oplus513({\bf 22})
\oplus474({\bf 20})
\oplus432({\bf 18})
\oplus388({\bf 16})
\oplus344({\bf 14})
\oplus297({\bf 12})
\oplus249({\bf 10})
\oplus201({\bf 8})
\oplus151({\bf 6})
\oplus101({\bf 4})
\oplus51({\bf 2})$\\
${\bf 1761200}$&=&
$({\bf 158})
\oplus({\bf 156})
\oplus2({\bf 154})
\oplus3({\bf 152})
\oplus5({\bf 150})
\oplus6({\bf 148})
\oplus9({\bf 146})
\oplus11({\bf 144})
\oplus15({\bf 142})
\oplus18({\bf 140})
\oplus23({\bf 138})
\oplus27({\bf 136})
\oplus34({\bf 134})
\oplus39({\bf 132})
\oplus47({\bf 130})
\oplus54({\bf 128})
\oplus64({\bf 126})
\oplus72({\bf 124})
\oplus84({\bf 122})
\oplus94({\bf 120})
\oplus108({\bf 118})
\oplus120({\bf 116})
\oplus136({\bf 114})
\oplus150({\bf 112})
\oplus169({\bf 110})
\oplus185({\bf 108})
\oplus206({\bf 106})
\oplus225({\bf 104})
\oplus249({\bf 102})
\oplus270({\bf 100})
\oplus296({\bf 98})
\oplus320({\bf 96})
\oplus348({\bf 94})
\oplus374({\bf 92})
\oplus403({\bf 90})
\oplus430({\bf 88})
\oplus461({\bf 86})
\oplus488({\bf 84})
\oplus518({\bf 82})
\oplus546({\bf 80})
\oplus576({\bf 78})
\oplus602({\bf 76})
\oplus631({\bf 74})
\oplus656({\bf 72})
\oplus683({\bf 70})
\oplus706({\bf 68})
\oplus730({\bf 66})
\oplus750({\bf 64})
\oplus772({\bf 62})
\oplus788({\bf 60})
\oplus805({\bf 58})
\oplus818({\bf 56})
\oplus831({\bf 54})
\oplus838({\bf 52})
\oplus846({\bf 50})
\oplus848({\bf 48})
\oplus850({\bf 46})
\oplus846({\bf 44})
\oplus841({\bf 42})
\oplus830({\bf 40})
\oplus819({\bf 38})
\oplus800({\bf 36})
\oplus781({\bf 34})
\oplus755({\bf 32})
\oplus729({\bf 30})
\oplus695({\bf 28})
\oplus662({\bf 26})
\oplus622({\bf 24})
\oplus582({\bf 22})
\oplus537({\bf 20})
\oplus491({\bf 18})
\oplus441({\bf 16})
\oplus392({\bf 14})
\oplus338({\bf 12})
\oplus284({\bf 10})
\oplus229({\bf 8})
\oplus173({\bf 6})
\oplus115({\bf 4})
\oplus58({\bf 2})$\\
${\bf 1989680}$&=&
$({\bf 162})
\oplus({\bf 160})
\oplus2({\bf 158})
\oplus3({\bf 156})
\oplus5({\bf 154})
\oplus6({\bf 152})
\oplus9({\bf 150})
\oplus11({\bf 148})
\oplus15({\bf 146})
\oplus18({\bf 144})
\oplus23({\bf 142})
\oplus27({\bf 140})
\oplus34({\bf 138})
\oplus39({\bf 136})
\oplus47({\bf 134})
\oplus54({\bf 132})
\oplus64({\bf 130})
\oplus72({\bf 128})
\oplus84({\bf 126})
\oplus94({\bf 124})
\oplus108({\bf 122})
\oplus120({\bf 120})
\oplus136({\bf 118})
\oplus150({\bf 116})
\oplus169({\bf 114})
\oplus185({\bf 112})
\oplus206({\bf 110})
\oplus225({\bf 108})
\oplus249({\bf 106})
\oplus270({\bf 104})
\oplus297({\bf 102})
\oplus321({\bf 100})
\oplus350({\bf 98})
\oplus376({\bf 96})
\oplus407({\bf 94})
\oplus434({\bf 92})
\oplus467({\bf 90})
\oplus495({\bf 88})
\oplus527({\bf 86})
\oplus556({\bf 84})
\oplus589({\bf 82})
\oplus616({\bf 80})
\oplus648({\bf 78})
\oplus675({\bf 76})
\oplus705({\bf 74})
\oplus730({\bf 72})
\oplus758({\bf 70})
\oplus780({\bf 68})
\oplus806({\bf 66})
\oplus825({\bf 64})
\oplus846({\bf 62})
\oplus862({\bf 60})
\oplus880({\bf 58})
\oplus890({\bf 56})
\oplus903({\bf 54})
\oplus909({\bf 52})
\oplus916({\bf 50})
\oplus916({\bf 48})
\oplus917({\bf 46})
\oplus910({\bf 44})
\oplus905({\bf 42})
\oplus891({\bf 40})
\oplus877({\bf 38})
\oplus856({\bf 36})
\oplus835({\bf 34})
\oplus805({\bf 32})
\oplus776({\bf 30})
\oplus740({\bf 28})
\oplus703({\bf 26})
\oplus660({\bf 24})
\oplus617({\bf 22})
\oplus568({\bf 20})
\oplus520({\bf 18})
\oplus467({\bf 16})
\oplus413({\bf 14})
\oplus357({\bf 12})
\oplus301({\bf 10})
\oplus241({\bf 8})
\oplus182({\bf 6})
\oplus122({\bf 4})
\oplus61({\bf 2})$\\
${\bf 2241756}$&=&
$({\bf 160})
\oplus({\bf 158})
\oplus3({\bf 156})
\oplus3({\bf 154})
\oplus6({\bf 152})
\oplus7({\bf 150})
\oplus11({\bf 148})
\oplus13({\bf 146})
\oplus18({\bf 144})
\oplus21({\bf 142})
\oplus28({\bf 140})
\oplus32({\bf 138})
\oplus41({\bf 136})
\oplus46({\bf 134})
\oplus57({\bf 132})
\oplus64({\bf 130})
\oplus77({\bf 128})
\oplus86({\bf 126})
\oplus101({\bf 124})
\oplus112({\bf 122})
\oplus130({\bf 120})
\oplus143({\bf 118})
\oplus164({\bf 116})
\oplus179({\bf 114})
\oplus203({\bf 112})
\oplus221({\bf 110})
\oplus248({\bf 108})
\oplus269({\bf 106})
\oplus299({\bf 104})
\oplus323({\bf 102})
\oplus356({\bf 100})
\oplus383({\bf 98})
\oplus419({\bf 96})
\oplus448({\bf 94})
\oplus486({\bf 92})
\oplus517({\bf 90})
\oplus556({\bf 88})
\oplus588({\bf 86})
\oplus627({\bf 84})
\oplus659({\bf 82})
\oplus698({\bf 80})
\oplus729({\bf 78})
\oplus767({\bf 76})
\oplus796({\bf 74})
\oplus832({\bf 72})
\oplus859({\bf 70})
\oplus892({\bf 68})
\oplus916({\bf 66})
\oplus945({\bf 64})
\oplus965({\bf 62})
\oplus990({\bf 60})
\oplus1005({\bf 58})
\oplus1025({\bf 56})
\oplus1034({\bf 54})
\oplus1048({\bf 52})
\oplus1051({\bf 50})
\oplus1058({\bf 48})
\oplus1054({\bf 46})
\oplus1053({\bf 44})
\oplus1041({\bf 42})
\oplus1032({\bf 40})
\oplus1011({\bf 38})
\oplus993({\bf 36})
\oplus963({\bf 34})
\oplus936({\bf 32})
\oplus897({\bf 30})
\oplus861({\bf 28})
\oplus814({\bf 26})
\oplus769({\bf 24})
\oplus715({\bf 22})
\oplus663({\bf 20})
\oplus603({\bf 18})
\oplus545({\bf 16})
\oplus480({\bf 14})
\oplus417({\bf 12})
\oplus349({\bf 10})
\oplus282({\bf 8})
\oplus212({\bf 6})
\oplus142({\bf 4})
\oplus71({\bf 2})$\\
${\bf 3262623}$&=&
$({\bf 199})
\oplus({\bf 195})
\oplus({\bf 193})
\oplus2({\bf 191})
\oplus2({\bf 189})
\oplus4({\bf 187})
\oplus3({\bf 185})
\oplus6({\bf 183})
\oplus6({\bf 181})
\oplus9({\bf 179})
\oplus9({\bf 177})
\oplus14({\bf 175})
\oplus13({\bf 173})
\oplus19({\bf 171})
\oplus20({\bf 169})
\oplus26({\bf 167})
\oplus27({\bf 165})
\oplus36({\bf 163})
\oplus36({\bf 161})
\oplus47({\bf 159})
\oplus49({\bf 157})
\oplus60({\bf 155})
\oplus63({\bf 153})
\oplus78({\bf 151})
\oplus80({\bf 149})
\oplus97({\bf 147})
\oplus102({\bf 145})
\oplus120({\bf 143})
\oplus126({\bf 141})
\oplus149({\bf 139})
\oplus154({\bf 137})
\oplus180({\bf 135})
\oplus189({\bf 133})
\oplus215({\bf 131})
\oplus226({\bf 129})
\oplus258({\bf 127})
\oplus267({\bf 125})
\oplus302({\bf 123})
\oplus315({\bf 121})
\oplus351({\bf 119})
\oplus365({\bf 117})
\oplus406({\bf 115})
\oplus418({\bf 113})
\oplus462({\bf 111})
\oplus478({\bf 109})
\oplus521({\bf 107})
\oplus537({\bf 105})
\oplus586({\bf 103})
\oplus598({\bf 101})
\oplus649({\bf 99})
\oplus664({\bf 97})
\oplus713({\bf 95})
\oplus727({\bf 93})
\oplus780({\bf 91})
\oplus789({\bf 89})
\oplus843({\bf 87})
\oplus853({\bf 85})
\oplus903({\bf 83})
\oplus910({\bf 81})
\oplus964({\bf 79})
\oplus963({\bf 77})
\oplus1015({\bf 75})
\oplus1014({\bf 73})
\oplus1060({\bf 71})
\oplus1054({\bf 69})
\oplus1101({\bf 67})
\oplus1084({\bf 65})
\oplus1128({\bf 63})
\oplus1109({\bf 61})
\oplus1144({\bf 59})
\oplus1118({\bf 57})
\oplus1153({\bf 55})
\oplus1115({\bf 53})
\oplus1144({\bf 51})
\oplus1104({\bf 49})
\oplus1123({\bf 47})
\oplus1075({\bf 45})
\oplus1093({\bf 43})
\oplus1032({\bf 41})
\oplus1045({\bf 39})
\oplus982({\bf 37})
\oplus983({\bf 35})
\oplus913({\bf 33})
\oplus914({\bf 31})
\oplus832({\bf 29})
\oplus827({\bf 27})
\oplus744({\bf 25})
\oplus729({\bf 23})
\oplus640({\bf 21})
\oplus626({\bf 19})
\oplus526({\bf 17})
\oplus508({\bf 15})
\oplus410({\bf 13})
\oplus382({\bf 11})
\oplus281({\bf 9})
\oplus257({\bf 7})
\oplus147({\bf 5})
\oplus121({\bf 3})
\oplus16({\bf 1})$\\
${\bf 5101360}$&=&
$({\bf 190})
\oplus({\bf 186})
\oplus({\bf 184})
\oplus2({\bf 182})
\oplus2({\bf 180})
\oplus4({\bf 178})
\oplus4({\bf 176})
\oplus6({\bf 174})
\oplus7({\bf 172})
\oplus10({\bf 170})
\oplus11({\bf 168})
\oplus16({\bf 166})
\oplus17({\bf 164})
\oplus23({\bf 162})
\oplus26({\bf 160})
\oplus33({\bf 158})
\oplus37({\bf 156})
\oplus47({\bf 154})
\oplus52({\bf 152})
\oplus64({\bf 150})
\oplus72({\bf 148})
\oplus85({\bf 146})
\oplus96({\bf 144})
\oplus114({\bf 142})
\oplus126({\bf 140})
\oplus147({\bf 138})
\oplus164({\bf 136})
\oplus188({\bf 134})
\oplus208({\bf 132})
\oplus238({\bf 130})
\oplus261({\bf 128})
\oplus295({\bf 126})
\oplus324({\bf 124})
\oplus361({\bf 122})
\oplus395({\bf 120})
\oplus439({\bf 118})
\oplus475({\bf 116})
\oplus524({\bf 114})
\oplus567({\bf 112})
\oplus619({\bf 110})
\oplus666({\bf 108})
\oplus725({\bf 106})
\oplus774({\bf 104})
\oplus837({\bf 102})
\oplus892({\bf 100})
\oplus956({\bf 98})
\oplus1014({\bf 96})
\oplus1084({\bf 94})
\oplus1141({\bf 92})
\oplus1212({\bf 90})
\oplus1273({\bf 88})
\oplus1343({\bf 86})
\oplus1403({\bf 84})
\oplus1475({\bf 82})
\oplus1531({\bf 80})
\oplus1601({\bf 78})
\oplus1656({\bf 76})
\oplus1719({\bf 74})
\oplus1770({\bf 72})
\oplus1831({\bf 70})
\oplus1872({\bf 68})
\oplus1925({\bf 66})
\oplus1962({\bf 64})
\oplus2003({\bf 62})
\oplus2030({\bf 60})
\oplus2064({\bf 58})
\oplus2077({\bf 56})
\oplus2099({\bf 54})
\oplus2103({\bf 52})
\oplus2108({\bf 50})
\oplus2099({\bf 48})
\oplus2094({\bf 46})
\oplus2067({\bf 44})
\oplus2046({\bf 42})
\oplus2009({\bf 40})
\oplus1969({\bf 38})
\oplus1917({\bf 36})
\oplus1865({\bf 34})
\oplus1795({\bf 32})
\oplus1728({\bf 30})
\oplus1648({\bf 28})
\oplus1562({\bf 26})
\oplus1469({\bf 24})
\oplus1375({\bf 22})
\oplus1265({\bf 20})
\oplus1158({\bf 18})
\oplus1043({\bf 16})
\oplus922({\bf 14})
\oplus798({\bf 12})
\oplus673({\bf 10})
\oplus539({\bf 8})
\oplus408({\bf 6})
\oplus274({\bf 4})
\oplus135({\bf 2})$\\
${\bf 7912905}$&=&
$({\bf 179})
\oplus({\bf 177})
\oplus2({\bf 175})
\oplus3({\bf 173})
\oplus5({\bf 171})
\oplus6({\bf 169})
\oplus10({\bf 167})
\oplus12({\bf 165})
\oplus17({\bf 163})
\oplus21({\bf 161})
\oplus28({\bf 159})
\oplus33({\bf 157})
\oplus44({\bf 155})
\oplus51({\bf 153})
\oplus64({\bf 151})
\oplus75({\bf 149})
\oplus92({\bf 147})
\oplus105({\bf 145})
\oplus128({\bf 143})
\oplus145({\bf 141})
\oplus172({\bf 139})
\oplus195({\bf 137})
\oplus228({\bf 135})
\oplus255({\bf 133})
\oplus297({\bf 131})
\oplus330({\bf 129})
\oplus377({\bf 127})
\oplus419({\bf 125})
\oplus475({\bf 123})
\oplus522({\bf 121})
\oplus589({\bf 119})
\oplus644({\bf 117})
\oplus718({\bf 115})
\oplus783({\bf 113})
\oplus866({\bf 111})
\oplus936({\bf 109})
\oplus1031({\bf 107})
\oplus1108({\bf 105})
\oplus1208({\bf 103})
\oplus1294({\bf 101})
\oplus1402({\bf 99})
\oplus1490({\bf 97})
\oplus1607({\bf 95})
\oplus1699({\bf 93})
\oplus1818({\bf 91})
\oplus1915({\bf 89})
\oplus2037({\bf 87})
\oplus2131({\bf 85})
\oplus2258({\bf 83})
\oplus2350({\bf 81})
\oplus2472({\bf 79})
\oplus2563({\bf 77})
\oplus2682({\bf 75})
\oplus2762({\bf 73})
\oplus2878({\bf 71})
\oplus2948({\bf 69})
\oplus3051({\bf 67})
\oplus3112({\bf 65})
\oplus3202({\bf 63})
\oplus3243({\bf 61})
\oplus3323({\bf 59})
\oplus3345({\bf 57})
\oplus3402({\bf 55})
\oplus3407({\bf 53})
\oplus3444({\bf 51})
\oplus3421({\bf 49})
\oplus3440({\bf 47})
\oplus3392({\bf 45})
\oplus3383({\bf 43})
\oplus3314({\bf 41})
\oplus3280({\bf 39})
\oplus3180({\bf 37})
\oplus3127({\bf 35})
\oplus3001({\bf 33})
\oplus2918({\bf 31})
\oplus2772({\bf 29})
\oplus2666({\bf 27})
\oplus2491({\bf 25})
\oplus2368({\bf 23})
\oplus2171({\bf 21})
\oplus2023({\bf 19})
\oplus1812({\bf 17})
\oplus1646({\bf 15})
\oplus1413({\bf 13})
\oplus1239({\bf 11})
\oplus993({\bf 9})
\oplus802({\bf 7})
\oplus553({\bf 5})
\oplus356({\bf 3})
\oplus97({\bf 1})$\\
${\bf 9634800}$&=&
$({\bf 187})
\oplus2({\bf 183})
\oplus2({\bf 181})
\oplus4({\bf 179})
\oplus4({\bf 177})
\oplus9({\bf 175})
\oplus8({\bf 173})
\oplus15({\bf 171})
\oplus16({\bf 169})
\oplus24({\bf 167})
\oplus26({\bf 165})
\oplus39({\bf 163})
\oplus40({\bf 161})
\oplus57({\bf 159})
\oplus62({\bf 157})
\oplus81({\bf 155})
\oplus88({\bf 153})
\oplus115({\bf 151})
\oplus122({\bf 149})
\oplus155({\bf 147})
\oplus168({\bf 145})
\oplus205({\bf 143})
\oplus222({\bf 141})
\oplus270({\bf 139})
\oplus288({\bf 137})
\oplus345({\bf 135})
\oplus372({\bf 133})
\oplus435({\bf 131})
\oplus468({\bf 129})
\oplus545({\bf 127})
\oplus581({\bf 125})
\oplus669({\bf 123})
\oplus716({\bf 121})
\oplus811({\bf 119})
\oplus865({\bf 117})
\oplus976({\bf 115})
\oplus1032({\bf 113})
\oplus1154({\bf 111})
\oplus1221({\bf 109})
\oplus1349({\bf 107})
\oplus1421({\bf 105})
\oplus1564({\bf 103})
\oplus1635({\bf 101})
\oplus1787({\bf 99})
\oplus1866({\bf 97})
\oplus2020({\bf 95})
\oplus2100({\bf 93})
\oplus2266({\bf 91})
\oplus2339({\bf 89})
\oplus2509({\bf 87})
\oplus2585({\bf 85})
\oplus2751({\bf 83})
\oplus2821({\bf 81})
\oplus2993({\bf 79})
\oplus3048({\bf 77})
\oplus3217({\bf 75})
\oplus3267({\bf 73})
\oplus3423({\bf 71})
\oplus3458({\bf 69})
\oplus3612({\bf 67})
\oplus3622({\bf 65})
\oplus3763({\bf 63})
\oplus3759({\bf 61})
\oplus3877({\bf 59})
\oplus3849({\bf 57})
\oplus3956({\bf 55})
\oplus3894({\bf 53})
\oplus3980({\bf 51})
\oplus3898({\bf 49})
\oplus3953({\bf 47})
\oplus3842({\bf 45})
\oplus3881({\bf 43})
\oplus3732({\bf 41})
\oplus3746({\bf 39})
\oplus3576({\bf 37})
\oplus3556({\bf 35})
\oplus3357({\bf 33})
\oplus3321({\bf 31})
\oplus3085({\bf 29})
\oplus3025({\bf 27})
\oplus2772({\bf 25})
\oplus2680({\bf 23})
\oplus2403({\bf 21})
\oplus2300({\bf 19})
\oplus1992({\bf 17})
\oplus1871({\bf 15})
\oplus1555({\bf 13})
\oplus1409({\bf 11})
\oplus1079({\bf 9})
\oplus932({\bf 7})
\oplus582({\bf 5})
\oplus428({\bf 3})
\oplus83({\bf 1})$\\
${\bf 11571560}$&=&
$({\bf 193})
\oplus2({\bf 189})
\oplus2({\bf 187})
\oplus4({\bf 185})
\oplus4({\bf 183})
\oplus9({\bf 181})
\oplus8({\bf 179})
\oplus15({\bf 177})
\oplus16({\bf 175})
\oplus24({\bf 173})
\oplus26({\bf 171})
\oplus39({\bf 169})
\oplus40({\bf 167})
\oplus57({\bf 165})
\oplus62({\bf 163})
\oplus81({\bf 161})
\oplus88({\bf 159})
\oplus115({\bf 157})
\oplus122({\bf 155})
\oplus155({\bf 153})
\oplus168({\bf 151})
\oplus205({\bf 149})
\oplus222({\bf 147})
\oplus270({\bf 145})
\oplus288({\bf 143})
\oplus345({\bf 141})
\oplus372({\bf 139})
\oplus435({\bf 137})
\oplus468({\bf 135})
\oplus546({\bf 133})
\oplus582({\bf 131})
\oplus671({\bf 129})
\oplus719({\bf 127})
\oplus815({\bf 125})
\oplus871({\bf 123})
\oplus984({\bf 121})
\oplus1042({\bf 119})
\oplus1167({\bf 117})
\oplus1238({\bf 115})
\oplus1369({\bf 113})
\oplus1446({\bf 111})
\oplus1594({\bf 109})
\oplus1671({\bf 107})
\oplus1829({\bf 105})
\oplus1916({\bf 103})
\oplus2077({\bf 101})
\oplus2167({\bf 99})
\oplus2342({\bf 97})
\oplus2426({\bf 95})
\oplus2607({\bf 93})
\oplus2697({\bf 91})
\oplus2875({\bf 89})
\oplus2961({\bf 87})
\oplus3148({\bf 85})
\oplus3221({\bf 83})
\oplus3407({\bf 81})
\oplus3478({\bf 79})
\oplus3653({\bf 77})
\oplus3712({\bf 75})
\oplus3888({\bf 73})
\oplus3923({\bf 71})
\oplus4089({\bf 69})
\oplus4113({\bf 67})
\oplus4257({\bf 65})
\oplus4258({\bf 63})
\oplus4394({\bf 61})
\oplus4361({\bf 59})
\oplus4477({\bf 57})
\oplus4425({\bf 55})
\oplus4509({\bf 53})
\oplus4428({\bf 51})
\oplus4497({\bf 49})
\oplus4375({\bf 47})
\oplus4418({\bf 45})
\oplus4275({\bf 43})
\oplus4281({\bf 41})
\oplus4106({\bf 39})
\oplus4095({\bf 37})
\oplus3879({\bf 35})
\oplus3841({\bf 33})
\oplus3605({\bf 31})
\oplus3530({\bf 29})
\oplus3266({\bf 27})
\oplus3177({\bf 25})
\oplus2875({\bf 23})
\oplus2763({\bf 21})
\oplus2449({\bf 19})
\oplus2305({\bf 17})
\oplus1970({\bf 15})
\oplus1820({\bf 13})
\oplus1457({\bf 11})
\oplus1293({\bf 9})
\oplus929({\bf 7})
\oplus743({\bf 5})
\oplus372({\bf 3})
\oplus193({\bf 1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$(S)}
}
\label{Table:Branching-rules-C17_A1-B8}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C17_A1-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 2,17})$\\
${\bf 560}$&=&
$({\bf 3,136})
\oplus({\bf 1,152})$\\
${\bf 595}$&=&
$({\bf 3,152})
\oplus({\bf 3,1})
\oplus({\bf 1,136})$\\
${\bf 5950}$&=&
$({\bf 4,680})
\oplus({\bf 2,1615})$\\
${\bf 7140}$&=&
$({\bf 4,952})
\oplus({\bf 4,17})
\oplus({\bf 2,1615})
\oplus({\bf 2,17})$\\
${\bf 13056}$&=&
$({\bf 4,1615})
\oplus({\bf 4,17})
\oplus({\bf 2,952})
\oplus({\bf 2,1615})
\oplus({\bf 2,680})
\oplus({\bf 2,17})$\\
${\bf 45815}$&=&
$({\bf 5,2380})
\oplus({\bf 3,9044})
\oplus({\bf 1,6783})$\\
${\bf 66045}$&=&
$({\bf 5,4692})
\oplus({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 3,11340})
\oplus({\bf 3,152})
\oplus({\bf 3,136})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
${\bf 110704}$&=&
$({\bf 5,6783})
\oplus({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 3,11340})
\oplus({\bf 3,9044})
\oplus({\bf 3,152})
\oplus({\bf 3,136})
\oplus({\bf 1,4692})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,2380})
\oplus({\bf 1,1})$\\
${\bf 155925}$&=&
$({\bf 5,9044})
\oplus({\bf 5,136})
\oplus({\bf 3,11340})
\oplus({\bf 3,6783})
\oplus({\bf 3,9044})
\oplus({\bf 3,152})
\oplus({\bf 3,2380})
\oplus({\bf 3,136})
\oplus({\bf 1,11340})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
${\bf 176120}$&=&
$({\bf 5,11340})
\oplus({\bf 5,152})
\oplus({\bf 5,136})
\oplus({\bf 3,4692})
\oplus({\bf 3,11340})
\oplus({\bf 3,6783})
\oplus({\bf 3,9044})
\oplus2({\bf 3,152})
\oplus2({\bf 3,136})
\oplus({\bf 3,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,9044})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
${\bf 272272}$&=&
$({\bf 6,6188})
\oplus({\bf 4,33592})
\oplus({\bf 2,50388})$\\
${\bf 501942}$&=&
$({\bf 6,19380})
\oplus({\bf 6,952})
\oplus({\bf 6,17})
\oplus({\bf 4,59432})
\oplus({\bf 4,952})
\oplus({\bf 4,1615})
\oplus({\bf 4,17})
\oplus({\bf 2,63308})
\oplus({\bf 2,952})
\oplus({\bf 2,1615})
\oplus({\bf 2,17})$\\
${\bf 1279488}$&=&
$({\bf 6,33592})
\oplus({\bf 6,680})
\oplus({\bf 4,67473})
\oplus({\bf 4,50388})
\oplus({\bf 4,33592})
\oplus({\bf 4,1615})
\oplus({\bf 4,6188})
\oplus({\bf 4,680})
\oplus({\bf 2,63308})
\oplus({\bf 2,67473})
\oplus({\bf 2,50388})
\oplus({\bf 2,33592})
\oplus({\bf 2,1615})
\oplus({\bf 2,680})$\\
${\bf 1298528}$&=&
$({\bf 7,12376})
\oplus({\bf 5,90440})
\oplus({\bf 3,209304})
\oplus({\bf 1,131784})$\\
${\bf 1736448}$&=&
$({\bf 6,59432})
\oplus({\bf 6,952})
\oplus({\bf 6,1615})
\oplus({\bf 6,17})
\oplus({\bf 4,19380})
\oplus({\bf 4,59432})
\oplus({\bf 4,63308})
\oplus({\bf 4,67473})
\oplus2({\bf 4,952})
\oplus3({\bf 4,1615})
\oplus({\bf 4,680})
\oplus2({\bf 4,17})
\oplus({\bf 2,59432})
\oplus({\bf 2,63308})
\oplus({\bf 2,67473})
\oplus2({\bf 2,952})
\oplus({\bf 2,50388})
\oplus3({\bf 2,1615})
\oplus({\bf 2,680})
\oplus2({\bf 2,17})$\\
${\bf 1761200}$&=&
$({\bf 6,50388})
\oplus({\bf 6,1615})
\oplus({\bf 6,17})
\oplus({\bf 4,63308})
\oplus({\bf 4,67473})
\oplus({\bf 4,952})
\oplus({\bf 4,50388})
\oplus({\bf 4,33592})
\oplus2({\bf 4,1615})
\oplus({\bf 4,680})
\oplus({\bf 4,17})
\oplus({\bf 2,59432})
\oplus({\bf 2,63308})
\oplus({\bf 2,67473})
\oplus({\bf 2,952})
\oplus({\bf 2,50388})
\oplus({\bf 2,33592})
\oplus2({\bf 2,1615})
\oplus({\bf 2,6188})
\oplus({\bf 2,680})
\oplus({\bf 2,17})$\\
${\bf 1989680}$&=&
$({\bf 6,63308})
\oplus({\bf 6,952})
\oplus({\bf 6,1615})
\oplus({\bf 6,17})
\oplus({\bf 4,59432})
\oplus({\bf 4,63308})
\oplus({\bf 4,67473})
\oplus2({\bf 4,952})
\oplus({\bf 4,50388})
\oplus3({\bf 4,1615})
\oplus({\bf 4,680})
\oplus2({\bf 4,17})
\oplus({\bf 2,19380})
\oplus({\bf 2,59432})
\oplus({\bf 2,63308})
\oplus({\bf 2,67473})
\oplus2({\bf 2,952})
\oplus({\bf 2,50388})
\oplus({\bf 2,33592})
\oplus3({\bf 2,1615})
\oplus({\bf 2,680})
\oplus2({\bf 2,17})$\\
${\bf 2241756}$&=&
$({\bf 6,67473})
\oplus({\bf 6,1615})
\oplus({\bf 6,680})
\oplus({\bf 4,59432})
\oplus({\bf 4,63308})
\oplus({\bf 4,67473})
\oplus({\bf 4,952})
\oplus({\bf 4,50388})
\oplus({\bf 4,33592})
\oplus3({\bf 4,1615})
\oplus2({\bf 4,680})
\oplus({\bf 4,17})
\oplus({\bf 2,59432})
\oplus({\bf 2,63308})
\oplus2({\bf 2,67473})
\oplus({\bf 2,952})
\oplus({\bf 2,50388})
\oplus({\bf 2,33592})
\oplus3({\bf 2,1615})
\oplus2({\bf 2,680})
\oplus({\bf 2,17})$\\
${\bf 3262623}$&=&
$({\bf 7,69768})
\oplus({\bf 7,4692})
\oplus({\bf 7,152})
\oplus({\bf 7,1})
\oplus({\bf 5,255000})
\oplus({\bf 5,4692})
\oplus({\bf 5,11340})
\oplus({\bf 5,152})
\oplus({\bf 5,136})
\oplus({\bf 3,372232})
\oplus({\bf 3,4692})
\oplus({\bf 3,11340})
\oplus({\bf 3,6783})
\oplus2({\bf 3,152})
\oplus({\bf 3,1})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,136})$\\
${\bf 5101360}$&=&
$({\bf 8,19448})
\oplus({\bf 6,184756})
\oplus({\bf 4,596904})
\oplus({\bf 2,724812})$\\
${\bf 7912905}$&=&
$({\bf 7,90440})
\oplus({\bf 7,2380})
\oplus({\bf 5,259896})
\oplus({\bf 5,209304})
\oplus({\bf 5,90440})
\oplus({\bf 5,9044})
\oplus({\bf 5,12376})
\oplus({\bf 5,2380})
\oplus({\bf 3,499681})
\oplus({\bf 3,259896})
\oplus({\bf 3,131784})
\oplus({\bf 3,209304})
\oplus({\bf 3,6783})
\oplus({\bf 3,90440})
\oplus({\bf 3,9044})
\oplus({\bf 3,2380})
\oplus({\bf 1,499681})
\oplus({\bf 1,209304})
\oplus({\bf 1,9044})$\\
${\bf 9634800}$&=&
$({\bf 7,131784})
\oplus({\bf 7,6783})
\oplus({\bf 7,152})
\oplus({\bf 7,1})
\oplus({\bf 5,499681})
\oplus({\bf 5,11340})
\oplus({\bf 5,209304})
\oplus({\bf 5,6783})
\oplus({\bf 5,9044})
\oplus({\bf 5,152})
\oplus({\bf 5,136})
\oplus({\bf 3,372232})
\oplus({\bf 3,4692})
\oplus({\bf 3,499681})
\oplus({\bf 3,259896})
\oplus({\bf 3,11340})
\oplus({\bf 3,131784})
\oplus2({\bf 3,6783})
\oplus({\bf 3,90440})
\oplus({\bf 3,9044})
\oplus2({\bf 3,152})
\oplus({\bf 3,2380})
\oplus({\bf 3,1})
\oplus({\bf 1,367080})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,209304})
\oplus({\bf 1,9044})
\oplus({\bf 1,12376})
\oplus({\bf 1,136})$\\
${\bf 11571560}$&=&
$({\bf 7,186200})
\oplus({\bf 7,11340})
\oplus({\bf 7,136})
\oplus({\bf 5,372232})
\oplus({\bf 5,4692})
\oplus({\bf 5,499681})
\oplus2({\bf 5,11340})
\oplus({\bf 5,6783})
\oplus({\bf 5,9044})
\oplus2({\bf 5,152})
\oplus({\bf 5,136})
\oplus({\bf 3,255000})
\oplus({\bf 3,367080})
\oplus({\bf 3,4692})
\oplus({\bf 3,186200})
\oplus({\bf 3,499681})
\oplus3({\bf 3,11340})
\oplus({\bf 3,209304})
\oplus({\bf 3,6783})
\oplus2({\bf 3,9044})
\oplus({\bf 3,152})
\oplus3({\bf 3,136})
\oplus({\bf 1,69768})
\oplus({\bf 1,372232})
\oplus({\bf 1,4692})
\oplus({\bf 1,259896})
\oplus({\bf 1,11340})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,9044})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C18_A17-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_A17-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 36}$&=&
$({\bf 18})(1)
\oplus({\bf \overline{18}})(-1)$\\
${\bf 629}$&=&
$({\bf 153})(2)
\oplus({\bf 323})(0)
\oplus({\bf \overline{153}})(-2)$\\
${\bf 666}$&=&
$({\bf 171})(2)
\oplus({\bf 323})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{171}})(-2)$\\
${\bf 7104}$&=&
$({\bf 816})(3)
\oplus({\bf 2736})(1)
\oplus({\bf \overline{2736}})(-1)
\oplus({\bf \overline{816}})(-3)$\\
${\bf 8436}$&=&
$({\bf 1140})(3)
\oplus({\bf 3060})(1)
\oplus({\bf 18})(1)
\oplus({\bf \overline{3060}})(-1)
\oplus({\bf \overline{18}})(-1)
\oplus({\bf \overline{1140}})(-3)$\\
${\bf 15504}$&=&
$({\bf 1938})(3)
\oplus({\bf 3060})(1)
\oplus({\bf 2736})(1)
\oplus({\bf 18})(1)
\oplus({\bf \overline{3060}})(-1)
\oplus({\bf \overline{2736}})(-1)
\oplus({\bf \overline{18}})(-1)
\oplus({\bf \overline{1938}})(-3)$\\
${\bf 58275}$&=&
$({\bf 3060'})(4)
\oplus({\bf 14535})(2)
\oplus({\bf 23085})(0)
\oplus({\bf \overline{14535}})(-2)
\oplus({\bf \overline{3060'}})(-4)$\\
${\bf 82251}$&=&
$({\bf 5985})(4)
\oplus({\bf 20349})(2)
\oplus({\bf 171})(2)
\oplus({\bf 28917})(0)
\oplus({\bf 323})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{20349}})(-2)
\oplus({\bf \overline{171}})(-2)
\oplus({\bf \overline{5985}})(-4)$\\
${\bf 139230}$&=&
$({\bf 8721})(4)
\oplus({\bf 34560})(2)
\oplus({\bf 171})(2)
\oplus({\bf 28917})(0)
\oplus({\bf 23085})(0)
\oplus({\bf 323})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{34560}})(-2)
\oplus({\bf \overline{171}})(-2)
\oplus({\bf \overline{8721}})(-4)$\\
${\bf 196840}$&=&
$({\bf 11628})(4)
\oplus({\bf 34560})(2)
\oplus({\bf 14535})(2)
\oplus({\bf 153})(2)
\oplus({\bf 25840})(0)
\oplus({\bf \overline{25840}})(0)
\oplus({\bf 23085})(0)
\oplus({\bf 323})(0)
\oplus({\bf \overline{34560}})(-2)
\oplus({\bf \overline{14535}})(-2)
\oplus({\bf \overline{153}})(-2)
\oplus({\bf \overline{11628}})(-4)$\\
${\bf 220779}$&=&
$({\bf 14535'})(4)
\oplus({\bf 20349})(2)
\oplus({\bf 34560})(2)
\oplus({\bf 171})(2)
\oplus({\bf 153})(2)
\oplus({\bf 28917})(0)
\oplus({\bf 25840})(0)
\oplus({\bf \overline{25840}})(0)
\oplus2({\bf 323})(0)
\oplus({\bf \overline{20349}})(-2)
\oplus({\bf \overline{34560}})(-2)
\oplus({\bf \overline{171}})(-2)
\oplus({\bf \overline{153}})(-2)
\oplus({\bf \overline{14535'}})(-4)$\\
${\bf 369852}$&=&
$({\bf 8568})(5)
\oplus({\bf 54264})(3)
\oplus({\bf 122094})(1)
\oplus({\bf \overline{122094}})(-1)
\oplus({\bf \overline{54264}})(-3)
\oplus({\bf \overline{8568}})(-5)$\\
${\bf 658008}$&=&
$({\bf 26334})(5)
\oplus({\bf 106590})(3)
\oplus({\bf 1140})(3)
\oplus({\bf 191862})(1)
\oplus({\bf 3060})(1)
\oplus({\bf 18})(1)
\oplus({\bf \overline{191862}})(-1)
\oplus({\bf \overline{3060}})(-1)
\oplus({\bf \overline{18}})(-1)
\oplus({\bf \overline{106590}})(-3)
\oplus({\bf \overline{1140}})(-3)
\oplus({\bf \overline{26334}})(-5)$\\
${\bf 1720944}$&=&
$({\bf 46512})(5)
\oplus({\bf 206550})(3)
\oplus({\bf 54264})(3)
\oplus({\bf 816})(3)
\oplus({\bf 290700})(1)
\oplus({\bf 136800})(1)
\oplus({\bf 122094})(1)
\oplus({\bf 2736})(1)
\oplus({\bf \overline{136800}})(-1)
\oplus({\bf \overline{290700}})(-1)
\oplus({\bf \overline{122094}})(-1)
\oplus({\bf \overline{2736}})(-1)
\oplus({\bf \overline{206550}})(-3)
\oplus({\bf \overline{54264}})(-3)
\oplus({\bf \overline{816}})(-3)
\oplus({\bf \overline{46512}})(-5)$\\
${\bf 1888887}$&=&
$({\bf 18564})(6)
\oplus({\bf 151164})(4)
\oplus({\bf 453492})(2)
\oplus({\bf 642447})(0)
\oplus({\bf \overline{453492}})(-2)
\oplus({\bf \overline{151164}})(-4)
\oplus({\bf \overline{18564}})(-6)$\\
${\bf 2294592}$&=&
$({\bf 81396})(5)
\oplus({\bf 106590})(3)
\oplus({\bf 258552})(3)
\oplus({\bf 1140})(3)
\oplus({\bf 1938})(3)
\oplus({\bf 191862})(1)
\oplus({\bf 171360})(1)
\oplus({\bf 325584})(1)
\oplus2({\bf 3060})(1)
\oplus({\bf 2736})(1)
\oplus({\bf 18})(1)
\oplus({\bf \overline{191862}})(-1)
\oplus({\bf \overline{325584}})(-1)
\oplus({\bf \overline{171360}})(-1)
\oplus2({\bf \overline{3060}})(-1)
\oplus({\bf \overline{2736}})(-1)
\oplus({\bf \overline{18}})(-1)
\oplus({\bf \overline{106590}})(-3)
\oplus({\bf \overline{258552}})(-3)
\oplus({\bf \overline{1140}})(-3)
\oplus({\bf \overline{1938}})(-3)
\oplus({\bf \overline{81396}})(-5)$\\
${\bf 2354976}$&=&
$({\bf 69768})(5)
\oplus({\bf 155040})(3)
\oplus({\bf 206550})(3)
\oplus({\bf 1938})(3)
\oplus({\bf 325584})(1)
\oplus({\bf 290700})(1)
\oplus({\bf 3060})(1)
\oplus({\bf 122094})(1)
\oplus({\bf 2736})(1)
\oplus({\bf 18})(1)
\oplus({\bf \overline{325584}})(-1)
\oplus({\bf \overline{290700}})(-1)
\oplus({\bf \overline{122094}})(-1)
\oplus({\bf \overline{3060}})(-1)
\oplus({\bf \overline{2736}})(-1)
\oplus({\bf \overline{18}})(-1)
\oplus({\bf \overline{155040}})(-3)
\oplus({\bf \overline{206550}})(-3)
\oplus({\bf \overline{1938}})(-3)
\oplus({\bf \overline{69768}})(-5)$\\
${\bf 2641800}$&=&
$({\bf 87210})(5)
\oplus({\bf 258552})(3)
\oplus({\bf 1140})(3)
\oplus({\bf 155040})(3)
\oplus({\bf 1938})(3)
\oplus({\bf 191862})(1)
\oplus({\bf 325584})(1)
\oplus({\bf 290700})(1)
\oplus2({\bf 3060})(1)
\oplus({\bf 2736})(1)
\oplus({\bf 18})(1)
\oplus({\bf \overline{191862}})(-1)
\oplus({\bf \overline{325584}})(-1)
\oplus({\bf \overline{290700}})(-1)
\oplus2({\bf \overline{3060}})(-1)
\oplus({\bf \overline{2736}})(-1)
\oplus({\bf \overline{18}})(-1)
\oplus({\bf \overline{258552}})(-3)
\oplus({\bf \overline{155040}})(-3)
\oplus({\bf \overline{1140}})(-3)
\oplus({\bf \overline{1938}})(-3)
\oplus({\bf \overline{87210}})(-5)$\\
${\bf 2987712}$&=&
$({\bf 93024})(5)
\oplus({\bf 258552})(3)
\oplus({\bf 206550})(3)
\oplus({\bf 1938})(3)
\oplus({\bf 816})(3)
\oplus({\bf 171360})(1)
\oplus({\bf 325584})(1)
\oplus({\bf 290700})(1)
\oplus({\bf 3060})(1)
\oplus({\bf 136800})(1)
\oplus2({\bf 2736})(1)
\oplus({\bf \overline{325584}})(-1)
\oplus({\bf \overline{136800}})(-1)
\oplus({\bf \overline{171360}})(-1)
\oplus({\bf \overline{290700}})(-1)
\oplus({\bf \overline{3060}})(-1)
\oplus2({\bf \overline{2736}})(-1)
\oplus({\bf \overline{258552}})(-3)
\oplus({\bf \overline{206550}})(-3)
\oplus({\bf \overline{1938}})(-3)
\oplus({\bf \overline{816}})(-3)
\oplus({\bf \overline{93024}})(-5)$\\
${\bf 4496388}$&=&
$({\bf 100947})(6)
\oplus({\bf 468027})(4)
\oplus({\bf 5985})(4)
\oplus({\bf 1002915})(2)
\oplus({\bf 20349})(2)
\oplus({\bf 171})(2)
\oplus({\bf 1270359})(0)
\oplus({\bf 28917})(0)
\oplus({\bf 323})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1002915}})(-2)
\oplus({\bf \overline{20349}})(-2)
\oplus({\bf \overline{171}})(-2)
\oplus({\bf \overline{468027}})(-4)
\oplus({\bf \overline{5985}})(-4)
\oplus({\bf \overline{100947}})(-6)$\\
${\bf 7970688}$&=&
$({\bf 31824})(7)
\oplus({\bf 325584'})(5)
\oplus({\bf 1255824})(3)
\oplus({\bf 2372112})(1)
\oplus({\bf \overline{2372112}})(-1)
\oplus({\bf \overline{1255824}})(-3)
\oplus({\bf \overline{325584'}})(-5)
\oplus({\bf \overline{31824}})(-7)$\\
${\bf 11367510}$&=&
$({\bf 135660})(6)
\oplus({\bf 822528})(4)
\oplus({\bf 151164})(4)
\oplus({\bf 3060'})(4)
\oplus({\bf 1729665})(2)
\oplus({\bf 508725})(2)
\oplus({\bf 453492})(2)
\oplus({\bf 14535})(2)
\oplus({\bf 1532160})(0)
\oplus({\bf \overline{1532160}})(0)
\oplus({\bf 642447})(0)
\oplus({\bf 23085})(0)
\oplus({\bf \overline{508725}})(-2)
\oplus({\bf \overline{1729665}})(-2)
\oplus({\bf \overline{453492}})(-2)
\oplus({\bf \overline{14535}})(-2)
\oplus({\bf \overline{822528}})(-4)
\oplus({\bf \overline{151164}})(-4)
\oplus({\bf \overline{3060'}})(-4)
\oplus({\bf \overline{135660}})(-6)$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{34}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{34}$(R)}
}
\label{Table:Branching-rules-C18_A1-C17}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{34}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_A1-C17}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{34}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 2,1})
\oplus({\bf 1,34})$\\
${\bf 629}$&=&
$({\bf 2,34})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 666}$&=&
$({\bf 3,1})
\oplus({\bf 1,595})
\oplus({\bf 2,34})$\\
${\bf 7104}$&=&
$({\bf 2,560})
\oplus({\bf 1,5950})
\oplus({\bf 1,34})$\\
${\bf 8436}$&=&
$({\bf 4,1})
\oplus({\bf 2,595})
\oplus({\bf 3,34})
\oplus({\bf 1,7140})$\\
${\bf 15504}$&=&
$({\bf 3,34})
\oplus({\bf 1,13056})
\oplus({\bf 1,34})
\oplus({\bf 2,595})
\oplus({\bf 2,560})
\oplus({\bf 2,1})$\\
${\bf 58275}$&=&
$({\bf 2,5950})
\oplus({\bf 1,45815})
\oplus({\bf 1,560})$\\
${\bf 82251}$&=&
$({\bf 5,1})
\oplus({\bf 3,595})
\oplus({\bf 1,66045})
\oplus({\bf 4,34})
\oplus({\bf 2,7140})$\\
${\bf 139230}$&=&
$({\bf 3,595})
\oplus({\bf 1,110704})
\oplus({\bf 1,560})
\oplus({\bf 1,1})
\oplus({\bf 2,13056})
\oplus({\bf 2,34})$\\
${\bf 196840}$&=&
$({\bf 3,560})
\oplus({\bf 1,155925})
\oplus({\bf 1,595})
\oplus({\bf 1,560})
\oplus({\bf 2,13056})
\oplus({\bf 2,5950})
\oplus({\bf 2,34})$\\
${\bf 220779}$&=&
$({\bf 4,34})
\oplus({\bf 2,7140})
\oplus({\bf 2,13056})
\oplus({\bf 2,34})
\oplus({\bf 3,595})
\oplus({\bf 3,560})
\oplus({\bf 3,1})
\oplus({\bf 1,176120})
\oplus({\bf 1,595})$\\
${\bf 369852}$&=&
$({\bf 2,45815})
\oplus({\bf 1,272272})
\oplus({\bf 1,5950})$\\
${\bf 658008}$&=&
$({\bf 6,1})
\oplus({\bf 4,595})
\oplus({\bf 2,66045})
\oplus({\bf 5,34})
\oplus({\bf 3,7140})
\oplus({\bf 1,501942})$\\
${\bf 1720944}$&=&
$({\bf 3,5950})
\oplus({\bf 1,1279488})
\oplus({\bf 1,13056})
\oplus({\bf 1,5950})
\oplus({\bf 2,155925})
\oplus({\bf 2,45815})
\oplus({\bf 2,560})$\\
${\bf 1888887}$&=&
$({\bf 2,272272})
\oplus({\bf 1,1298528})
\oplus({\bf 1,45815})$\\
${\bf 2294592}$&=&
$({\bf 5,34})
\oplus({\bf 3,7140})
\oplus({\bf 3,13056})
\oplus({\bf 3,34})
\oplus({\bf 1,1736448})
\oplus({\bf 1,7140})
\oplus({\bf 4,595})
\oplus({\bf 4,560})
\oplus({\bf 4,1})
\oplus({\bf 2,66045})
\oplus({\bf 2,176120})
\oplus({\bf 2,595})$\\
${\bf 2354976}$&=&
$({\bf 3,13056})
\oplus({\bf 1,1761200})
\oplus({\bf 1,13056})
\oplus({\bf 1,5950})
\oplus({\bf 1,34})
\oplus({\bf 2,110704})
\oplus({\bf 2,155925})
\oplus({\bf 2,595})
\oplus({\bf 2,560})$\\
${\bf 2641800}$&=&
$({\bf 4,595})
\oplus({\bf 2,176120})
\oplus({\bf 2,110704})
\oplus({\bf 2,595})
\oplus({\bf 2,560})
\oplus({\bf 2,1})
\oplus({\bf 3,7140})
\oplus({\bf 3,13056})
\oplus({\bf 3,34})
\oplus({\bf 1,1989680})
\oplus({\bf 1,13056})
\oplus({\bf 1,34})$\\
${\bf 2987712}$&=&
$({\bf 4,560})
\oplus({\bf 2,176120})
\oplus({\bf 2,155925})
\oplus({\bf 2,595})
\oplus({\bf 2,560})
\oplus({\bf 3,13056})
\oplus({\bf 3,5950})
\oplus({\bf 3,34})
\oplus({\bf 1,2241756})
\oplus({\bf 1,7140})
\oplus({\bf 1,13056})$\\
${\bf 4496388}$&=&
$({\bf 7,1})
\oplus({\bf 5,595})
\oplus({\bf 3,66045})
\oplus({\bf 1,3262623})
\oplus({\bf 6,34})
\oplus({\bf 4,7140})
\oplus({\bf 2,501942})$\\
${\bf 7970688}$&=&
$({\bf 2,1298528})
\oplus({\bf 1,5101360})
\oplus({\bf 1,272272})$\\
${\bf 11367510}$&=&
$({\bf 3,45815})
\oplus({\bf 1,7912905})
\oplus({\bf 1,155925})
\oplus({\bf 1,45815})
\oplus({\bf 2,1279488})
\oplus({\bf 2,272272})
\oplus({\bf 2,5950})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{32}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{32}$(R)}
}
\label{Table:Branching-rules-C18_C2-C16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{32}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_C2-C16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{32}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 4,1})
\oplus({\bf 1,32})$\\
${\bf 629}$&=&
$({\bf 5,1})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 4,32})$\\
${\bf 666}$&=&
$({\bf 10,1})
\oplus({\bf 1,528})
\oplus({\bf 4,32})$\\
${\bf 7104}$&=&
$({\bf 5,32})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})
\oplus({\bf 4,495})
\oplus({\bf 4,1})$\\
${\bf 8436}$&=&
$({\bf 20,1})
\oplus({\bf 4,528})
\oplus({\bf 10,32})
\oplus({\bf 1,5984})$\\
${\bf 15504}$&=&
$({\bf 16,1})
\oplus({\bf 4,528})
\oplus({\bf 4,495})
\oplus({\bf 4,1})
\oplus({\bf 10,32})
\oplus({\bf 5,32})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})$\\
${\bf 58275}$&=&
$({\bf 5,495})
\oplus({\bf 1,35464})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 4,4928})
\oplus({\bf 4,32})$\\
${\bf 82251}$&=&
$({\bf 35',1})
\oplus({\bf 10,528})
\oplus({\bf 1,52360})
\oplus({\bf 20,32})
\oplus({\bf 4,5984})$\\
${\bf 139230}$&=&
$({\bf 14,1})
\oplus({\bf 10,528})
\oplus({\bf 5,495})
\oplus({\bf 5,1})
\oplus({\bf 1,86800})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 16,32})
\oplus({\bf 4,10880})
\oplus({\bf 4,32})$\\
${\bf 196840}$&=&
$({\bf 16,32})
\oplus({\bf 4,10880})
\oplus({\bf 4,4928})
\oplus2({\bf 4,32})
\oplus({\bf 10,495})
\oplus({\bf 10,1})
\oplus({\bf 5,528})
\oplus({\bf 5,495})
\oplus({\bf 5,1})
\oplus({\bf 1,121737})
\oplus({\bf 1,528})
\oplus({\bf 1,495})$\\
${\bf 220779}$&=&
$({\bf 35,1})
\oplus({\bf 10,528})
\oplus({\bf 10,495})
\oplus({\bf 10,1})
\oplus({\bf 5,528})
\oplus({\bf 1,138600})
\oplus({\bf 1,528})
\oplus({\bf 20,32})
\oplus({\bf 16,32})
\oplus({\bf 4,5984})
\oplus({\bf 4,10880})
\oplus({\bf 4,32})$\\
${\bf 369852}$&=&
$({\bf 5,4928})
\oplus({\bf 1,196416})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})
\oplus({\bf 4,35464})
\oplus({\bf 4,495})$\\
${\bf 658008}$&=&
$({\bf 56,1})
\oplus({\bf 20,528})
\oplus({\bf 4,52360})
\oplus({\bf 35',32})
\oplus({\bf 10,5984})
\oplus({\bf 1,376992})$\\
${\bf 1720944}$&=&
$({\bf 16,495})
\oplus({\bf 4,121737})
\oplus({\bf 4,528})
\oplus({\bf 4,35464})
\oplus2({\bf 4,495})
\oplus({\bf 4,1})
\oplus({\bf 10,4928})
\oplus({\bf 10,32})
\oplus({\bf 5,10880})
\oplus({\bf 5,4928})
\oplus({\bf 5,32})
\oplus({\bf 1,933504})
\oplus({\bf 1,10880})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})$\\
${\bf 1888887}$&=&
$({\bf 5,35464})
\oplus({\bf 1,870232})
\oplus({\bf 1,35464})
\oplus({\bf 1,495})
\oplus({\bf 4,196416})
\oplus({\bf 4,4928})$\\
${\bf 2294592}$&=&
$({\bf 64,1})
\oplus({\bf 20,528})
\oplus({\bf 20,495})
\oplus({\bf 20,1})
\oplus({\bf 16,528})
\oplus({\bf 4,52360})
\oplus({\bf 4,138600})
\oplus({\bf 4,528})
\oplus({\bf 35',32})
\oplus({\bf 35,32})
\oplus({\bf 10,5984})
\oplus({\bf 10,10880})
\oplus({\bf 10,32})
\oplus({\bf 5,5984})
\oplus({\bf 1,1292544})
\oplus({\bf 1,5984})$\\
${\bf 2354976}$&=&
$({\bf 14,32})
\oplus({\bf 10,10880})
\oplus({\bf 10,32})
\oplus({\bf 5,10880})
\oplus({\bf 5,4928})
\oplus2({\bf 5,32})
\oplus({\bf 1,1293600})
\oplus({\bf 1,10880})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})
\oplus({\bf 16,528})
\oplus({\bf 16,495})
\oplus({\bf 16,1})
\oplus({\bf 4,86800})
\oplus({\bf 4,121737})
\oplus({\bf 4,528})
\oplus2({\bf 4,495})
\oplus({\bf 4,1})$\\
${\bf 2641800}$&=&
$({\bf 40,1})
\oplus({\bf 20,528})
\oplus({\bf 16,528})
\oplus({\bf 16,495})
\oplus({\bf 16,1})
\oplus({\bf 4,138600})
\oplus({\bf 4,86800})
\oplus({\bf 4,528})
\oplus({\bf 4,495})
\oplus({\bf 4,1})
\oplus({\bf 35,32})
\oplus({\bf 14,32})
\oplus({\bf 10,5984})
\oplus({\bf 10,10880})
\oplus({\bf 10,32})
\oplus({\bf 5,10880})
\oplus({\bf 5,32})
\oplus({\bf 1,1473120})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})$\\
${\bf 2987712}$&=&
$({\bf 35,32})
\oplus({\bf 10,10880})
\oplus({\bf 10,4928})
\oplus2({\bf 10,32})
\oplus({\bf 5,5984})
\oplus({\bf 5,10880})
\oplus({\bf 5,32})
\oplus({\bf 1,1652672})
\oplus({\bf 1,5984})
\oplus({\bf 1,10880})
\oplus({\bf 20,495})
\oplus({\bf 20,1})
\oplus({\bf 16,528})
\oplus({\bf 16,495})
\oplus({\bf 16,1})
\oplus({\bf 4,138600})
\oplus({\bf 4,121737})
\oplus2({\bf 4,528})
\oplus({\bf 4,495})$\\
${\bf 4496388}$&=&
$({\bf 84,1})
\oplus({\bf 35',528})
\oplus({\bf 10,52360})
\oplus({\bf 1,2324784})
\oplus({\bf 56,32})
\oplus({\bf 20,5984})
\oplus({\bf 4,376992})$\\
${\bf 7970688}$&=&
$({\bf 5,196416})
\oplus({\bf 1,3164480})
\oplus({\bf 1,196416})
\oplus({\bf 1,4928})
\oplus({\bf 4,870232})
\oplus({\bf 4,35464})$\\
${\bf 11367510}$&=&
$({\bf 16,4928})
\oplus({\bf 4,933504})
\oplus({\bf 4,10880})
\oplus({\bf 4,196416})
\oplus2({\bf 4,4928})
\oplus({\bf 4,32})
\oplus({\bf 10,35464})
\oplus({\bf 10,495})
\oplus({\bf 5,121737})
\oplus({\bf 5,35464})
\oplus({\bf 5,495})
\oplus({\bf 1,5379616})
\oplus({\bf 1,121737})
\oplus({\bf 1,528})
\oplus({\bf 1,35464})
\oplus({\bf 1,495})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{30}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{30}$(R)}
}
\label{Table:Branching-rules-C18_C3-C15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{30}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_C3-C15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{30}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 6,1})
\oplus({\bf 1,30})$\\
${\bf 629}$&=&
$({\bf 14,1})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 6,30})$\\
${\bf 666}$&=&
$({\bf 21,1})
\oplus({\bf 1,465})
\oplus({\bf 6,30})$\\
${\bf 7104}$&=&
$({\bf 14',1})
\oplus({\bf 6,434})
\oplus({\bf 6,1})
\oplus({\bf 14,30})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})$\\
${\bf 8436}$&=&
$({\bf 56,1})
\oplus({\bf 6,465})
\oplus({\bf 21,30})
\oplus({\bf 1,4960})$\\
${\bf 15504}$&=&
$({\bf 64,1})
\oplus({\bf 6,465})
\oplus({\bf 6,434})
\oplus({\bf 6,1})
\oplus({\bf 21,30})
\oplus({\bf 14,30})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 58275}$&=&
$({\bf 14',30})
\oplus({\bf 6,4030})
\oplus({\bf 6,30})
\oplus({\bf 14,434})
\oplus({\bf 14,1})
\oplus({\bf 1,26970})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 82251}$&=&
$({\bf 126',1})
\oplus({\bf 21,465})
\oplus({\bf 1,40920})
\oplus({\bf 56,30})
\oplus({\bf 6,4960})$\\
${\bf 139230}$&=&
$({\bf 90,1})
\oplus({\bf 21,465})
\oplus({\bf 14,434})
\oplus({\bf 14,1})
\oplus({\bf 1,66990})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 64,30})
\oplus({\bf 6,8960})
\oplus({\bf 6,30})$\\
${\bf 196840}$&=&
$({\bf 70,1})
\oplus({\bf 21,434})
\oplus({\bf 21,1})
\oplus({\bf 14,465})
\oplus({\bf 14,434})
\oplus({\bf 14,1})
\oplus({\bf 1,93496})
\oplus({\bf 1,465})
\oplus({\bf 1,434})
\oplus({\bf 64,30})
\oplus({\bf 14',30})
\oplus({\bf 6,8960})
\oplus({\bf 6,4030})
\oplus2({\bf 6,30})$\\
${\bf 220779}$&=&
$({\bf 189,1})
\oplus({\bf 21,465})
\oplus({\bf 21,434})
\oplus({\bf 21,1})
\oplus({\bf 14,465})
\oplus({\bf 1,107415})
\oplus({\bf 1,465})
\oplus({\bf 56,30})
\oplus({\bf 64,30})
\oplus({\bf 6,4960})
\oplus({\bf 6,8960})
\oplus({\bf 6,30})$\\
${\bf 369852}$&=&
$({\bf 14',434})
\oplus({\bf 6,26970})
\oplus({\bf 6,434})
\oplus({\bf 6,1})
\oplus({\bf 14,4030})
\oplus({\bf 14,30})
\oplus({\bf 1,138446})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})$\\
${\bf 658008}$&=&
$({\bf 252,1})
\oplus({\bf 56,465})
\oplus({\bf 6,40920})
\oplus({\bf 126',30})
\oplus({\bf 21,4960})
\oplus({\bf 1,278256})$\\
${\bf 1720944}$&=&
$({\bf 70,30})
\oplus({\bf 21,4030})
\oplus({\bf 21,30})
\oplus({\bf 14,8960})
\oplus({\bf 14,4030})
\oplus2({\bf 14,30})
\oplus({\bf 1,666624})
\oplus({\bf 1,8960})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})
\oplus({\bf 64,434})
\oplus({\bf 64,1})
\oplus({\bf 14',465})
\oplus({\bf 14',434})
\oplus({\bf 14',1})
\oplus({\bf 6,93496})
\oplus({\bf 6,465})
\oplus({\bf 6,26970})
\oplus2({\bf 6,434})
\oplus({\bf 6,1})$\\
${\bf 1888887}$&=&
$({\bf 14',4030})
\oplus({\bf 6,138446})
\oplus({\bf 6,4030})
\oplus({\bf 6,30})
\oplus({\bf 14,26970})
\oplus({\bf 14,434})
\oplus({\bf 1,566370})
\oplus({\bf 1,26970})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 2294592}$&=&
$({\bf 448,1})
\oplus({\bf 56,465})
\oplus({\bf 56,434})
\oplus({\bf 56,1})
\oplus({\bf 64,465})
\oplus({\bf 6,40920})
\oplus({\bf 6,107415})
\oplus({\bf 6,465})
\oplus({\bf 126',30})
\oplus({\bf 189,30})
\oplus({\bf 21,4960})
\oplus({\bf 21,8960})
\oplus({\bf 21,30})
\oplus({\bf 14,4960})
\oplus({\bf 1,944384})
\oplus({\bf 1,4960})$\\
${\bf 2354976}$&=&
$({\bf 126,1})
\oplus({\bf 64,465})
\oplus({\bf 64,434})
\oplus({\bf 64,1})
\oplus({\bf 14',434})
\oplus({\bf 14',1})
\oplus({\bf 6,66990})
\oplus({\bf 6,93496})
\oplus({\bf 6,465})
\oplus2({\bf 6,434})
\oplus({\bf 6,1})
\oplus({\bf 90,30})
\oplus({\bf 70,30})
\oplus({\bf 21,8960})
\oplus({\bf 21,30})
\oplus({\bf 14,8960})
\oplus({\bf 14,4030})
\oplus2({\bf 14,30})
\oplus({\bf 1,930930})
\oplus({\bf 1,8960})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})$\\
${\bf 2641800}$&=&
$({\bf 350,1})
\oplus({\bf 56,465})
\oplus({\bf 64,465})
\oplus({\bf 64,434})
\oplus({\bf 64,1})
\oplus({\bf 6,107415})
\oplus({\bf 6,66990})
\oplus({\bf 6,465})
\oplus({\bf 6,434})
\oplus({\bf 6,1})
\oplus({\bf 189,30})
\oplus({\bf 90,30})
\oplus({\bf 21,4960})
\oplus({\bf 21,8960})
\oplus({\bf 21,30})
\oplus({\bf 14,8960})
\oplus({\bf 14,30})
\oplus({\bf 1,1069810})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 2987712}$&=&
$({\bf 216,1})
\oplus({\bf 56,434})
\oplus({\bf 56,1})
\oplus({\bf 64,465})
\oplus({\bf 64,434})
\oplus({\bf 64,1})
\oplus({\bf 14',465})
\oplus({\bf 6,107415})
\oplus({\bf 6,93496})
\oplus2({\bf 6,465})
\oplus({\bf 6,434})
\oplus({\bf 189,30})
\oplus({\bf 70,30})
\oplus({\bf 21,8960})
\oplus({\bf 21,4030})
\oplus2({\bf 21,30})
\oplus({\bf 14,4960})
\oplus({\bf 14,8960})
\oplus({\bf 14,30})
\oplus({\bf 1,1194336})
\oplus({\bf 1,4960})
\oplus({\bf 1,8960})$\\
${\bf 4496388}$&=&
$({\bf 462,1})
\oplus({\bf 126',465})
\oplus({\bf 21,40920})
\oplus({\bf 1,1623160})
\oplus({\bf 252,30})
\oplus({\bf 56,4960})
\oplus({\bf 6,278256})$\\
${\bf 7970688}$&=&
$({\bf 14',26970})
\oplus({\bf 6,566370})
\oplus({\bf 6,26970})
\oplus({\bf 6,434})
\oplus({\bf 14,138446})
\oplus({\bf 14,4030})
\oplus({\bf 1,1893294})
\oplus({\bf 1,138446})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})$\\
${\bf 11367510}$&=&
$({\bf 70,434})
\oplus({\bf 21,26970})
\oplus({\bf 21,434})
\oplus({\bf 21,1})
\oplus({\bf 14,93496})
\oplus({\bf 14,465})
\oplus({\bf 14,26970})
\oplus2({\bf 14,434})
\oplus({\bf 14,1})
\oplus({\bf 1,3560040})
\oplus({\bf 1,93496})
\oplus({\bf 1,465})
\oplus({\bf 1,26970})
\oplus({\bf 1,434})
\oplus({\bf 64,4030})
\oplus({\bf 64,30})
\oplus({\bf 14',8960})
\oplus({\bf 14',4030})
\oplus({\bf 14',30})
\oplus({\bf 6,666624})
\oplus({\bf 6,8960})
\oplus({\bf 6,138446})
\oplus2({\bf 6,4030})
\oplus2({\bf 6,30})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{28}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{28}$(R)}
}
\label{Table:Branching-rules-C18_C4-C14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{28}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_C4-C14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{28}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 8,1})
\oplus({\bf 1,28})$\\
${\bf 629}$&=&
$({\bf 27,1})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 8,28})$\\
${\bf 666}$&=&
$({\bf 36,1})
\oplus({\bf 1,406})
\oplus({\bf 8,28})$\\
${\bf 7104}$&=&
$({\bf 48,1})
\oplus({\bf 8,377})
\oplus({\bf 8,1})
\oplus({\bf 27,28})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 8436}$&=&
$({\bf 120,1})
\oplus({\bf 8,406})
\oplus({\bf 36,28})
\oplus({\bf 1,4060})$\\
${\bf 15504}$&=&
$({\bf 160,1})
\oplus({\bf 8,406})
\oplus({\bf 8,377})
\oplus({\bf 8,1})
\oplus({\bf 36,28})
\oplus({\bf 27,28})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 58275}$&=&
$({\bf 42,1})
\oplus({\bf 27,377})
\oplus({\bf 27,1})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 48,28})
\oplus({\bf 8,3248})
\oplus({\bf 8,28})$\\
${\bf 82251}$&=&
$({\bf 330,1})
\oplus({\bf 36,406})
\oplus({\bf 1,31465})
\oplus({\bf 120,28})
\oplus({\bf 8,4060})$\\
${\bf 139230}$&=&
$({\bf 308,1})
\oplus({\bf 36,406})
\oplus({\bf 27,377})
\oplus({\bf 27,1})
\oplus({\bf 1,50778})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 160,28})
\oplus({\bf 8,7280})
\oplus({\bf 8,28})$\\
${\bf 196840}$&=&
$({\bf 315,1})
\oplus({\bf 36,377})
\oplus({\bf 36,1})
\oplus({\bf 27,406})
\oplus({\bf 27,377})
\oplus({\bf 27,1})
\oplus({\bf 1,70470})
\oplus({\bf 1,406})
\oplus({\bf 1,377})
\oplus({\bf 160,28})
\oplus({\bf 48,28})
\oplus({\bf 8,7280})
\oplus({\bf 8,3248})
\oplus2({\bf 8,28})$\\
${\bf 220779}$&=&
$({\bf 594,1})
\oplus({\bf 36,406})
\oplus({\bf 36,377})
\oplus({\bf 36,1})
\oplus({\bf 27,406})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})
\oplus({\bf 120,28})
\oplus({\bf 160,28})
\oplus({\bf 8,4060})
\oplus({\bf 8,7280})
\oplus({\bf 8,28})$\\
${\bf 369852}$&=&
$({\bf 42,28})
\oplus({\bf 27,3248})
\oplus({\bf 27,28})
\oplus({\bf 1,95004})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})
\oplus({\bf 48,377})
\oplus({\bf 48,1})
\oplus({\bf 8,20097})
\oplus({\bf 8,377})
\oplus({\bf 8,1})$\\
${\bf 658008}$&=&
$({\bf 792'',1})
\oplus({\bf 120,406})
\oplus({\bf 8,31465})
\oplus({\bf 330,28})
\oplus({\bf 36,4060})
\oplus({\bf 1,201376})$\\
${\bf 1720944}$&=&
$({\bf 288,1})
\oplus({\bf 160,377})
\oplus({\bf 160,1})
\oplus({\bf 48,406})
\oplus({\bf 48,377})
\oplus({\bf 48,1})
\oplus({\bf 8,70470})
\oplus({\bf 8,406})
\oplus({\bf 8,20097})
\oplus2({\bf 8,377})
\oplus({\bf 8,1})
\oplus({\bf 315,28})
\oplus({\bf 36,3248})
\oplus({\bf 36,28})
\oplus({\bf 42,28})
\oplus({\bf 27,7280})
\oplus({\bf 27,3248})
\oplus2({\bf 27,28})
\oplus({\bf 1,464464})
\oplus({\bf 1,7280})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 1888887}$&=&
$({\bf 42,377})
\oplus({\bf 27,20097})
\oplus({\bf 27,377})
\oplus({\bf 27,1})
\oplus({\bf 1,356265})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 48,3248})
\oplus({\bf 48,28})
\oplus({\bf 8,95004})
\oplus({\bf 8,3248})
\oplus({\bf 8,28})$\\
${\bf 2294592}$&=&
$({\bf 1728,1})
\oplus({\bf 120,406})
\oplus({\bf 120,377})
\oplus({\bf 120,1})
\oplus({\bf 160,406})
\oplus({\bf 8,31465})
\oplus({\bf 8,81809})
\oplus({\bf 8,406})
\oplus({\bf 330,28})
\oplus({\bf 594,28})
\oplus({\bf 36,4060})
\oplus({\bf 36,7280})
\oplus({\bf 36,28})
\oplus({\bf 27,4060})
\oplus({\bf 1,675584})
\oplus({\bf 1,4060})$\\
${\bf 2354976}$&=&
$({\bf 792,1})
\oplus({\bf 160,406})
\oplus({\bf 160,377})
\oplus({\bf 160,1})
\oplus({\bf 48,377})
\oplus({\bf 48,1})
\oplus({\bf 8,50778})
\oplus({\bf 8,70470})
\oplus({\bf 8,406})
\oplus2({\bf 8,377})
\oplus({\bf 8,1})
\oplus({\bf 308,28})
\oplus({\bf 315,28})
\oplus({\bf 36,7280})
\oplus({\bf 36,28})
\oplus({\bf 27,7280})
\oplus({\bf 27,3248})
\oplus2({\bf 27,28})
\oplus({\bf 1,654472})
\oplus({\bf 1,7280})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 2641800}$&=&
$({\bf 1512,1})
\oplus({\bf 120,406})
\oplus({\bf 160,406})
\oplus({\bf 160,377})
\oplus({\bf 160,1})
\oplus({\bf 8,81809})
\oplus({\bf 8,50778})
\oplus({\bf 8,406})
\oplus({\bf 8,377})
\oplus({\bf 8,1})
\oplus({\bf 594,28})
\oplus({\bf 308,28})
\oplus({\bf 36,4060})
\oplus({\bf 36,7280})
\oplus({\bf 36,28})
\oplus({\bf 27,7280})
\oplus({\bf 27,28})
\oplus({\bf 1,760032})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 2987712}$&=&
$({\bf 1232,1})
\oplus({\bf 120,377})
\oplus({\bf 120,1})
\oplus({\bf 160,406})
\oplus({\bf 160,377})
\oplus({\bf 160,1})
\oplus({\bf 48,406})
\oplus({\bf 8,81809})
\oplus({\bf 8,70470})
\oplus2({\bf 8,406})
\oplus({\bf 8,377})
\oplus({\bf 594,28})
\oplus({\bf 315,28})
\oplus({\bf 36,7280})
\oplus({\bf 36,3248})
\oplus2({\bf 36,28})
\oplus({\bf 27,4060})
\oplus({\bf 27,7280})
\oplus({\bf 27,28})
\oplus({\bf 1,843696})
\oplus({\bf 1,4060})
\oplus({\bf 1,7280})$\\
${\bf 4496388}$&=&
$({\bf 1716,1})
\oplus({\bf 330,406})
\oplus({\bf 36,31465})
\oplus({\bf 1,1107568})
\oplus({\bf 792'',28})
\oplus({\bf 120,4060})
\oplus({\bf 8,201376})$\\
${\bf 7970688}$&=&
$({\bf 42,3248})
\oplus({\bf 27,95004})
\oplus({\bf 27,3248})
\oplus({\bf 27,28})
\oplus({\bf 1,1085760})
\oplus({\bf 1,95004})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})
\oplus({\bf 48,20097})
\oplus({\bf 48,377})
\oplus({\bf 8,356265})
\oplus({\bf 8,20097})
\oplus({\bf 8,377})
\oplus({\bf 8,1})$\\
${\bf 11367510}$&=&
$({\bf 288,28})
\oplus({\bf 160,3248})
\oplus({\bf 160,28})
\oplus({\bf 48,7280})
\oplus({\bf 48,3248})
\oplus2({\bf 48,28})
\oplus({\bf 8,464464})
\oplus({\bf 8,7280})
\oplus({\bf 8,95004})
\oplus2({\bf 8,3248})
\oplus2({\bf 8,28})
\oplus({\bf 315,377})
\oplus({\bf 315,1})
\oplus({\bf 36,20097})
\oplus({\bf 36,377})
\oplus({\bf 36,1})
\oplus({\bf 42,406})
\oplus({\bf 42,377})
\oplus({\bf 42,1})
\oplus({\bf 27,70470})
\oplus({\bf 27,406})
\oplus({\bf 27,20097})
\oplus2({\bf 27,377})
\oplus({\bf 27,1})
\oplus({\bf 1,2283750})
\oplus({\bf 1,70470})
\oplus({\bf 1,406})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{26}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{26}$(R)}
}
\label{Table:Branching-rules-C18_C5-C13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{26}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_C5-C13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{26}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 10,1})
\oplus({\bf 1,26})$\\
${\bf 629}$&=&
$({\bf 44,1})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 10,26})$\\
${\bf 666}$&=&
$({\bf 55,1})
\oplus({\bf 1,351})
\oplus({\bf 10,26})$\\
${\bf 7104}$&=&
$({\bf 110,1})
\oplus({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 44,26})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 8436}$&=&
$({\bf 220,1})
\oplus({\bf 10,351})
\oplus({\bf 55,26})
\oplus({\bf 1,3276})$\\
${\bf 15504}$&=&
$({\bf 320,1})
\oplus({\bf 10,351})
\oplus({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 55,26})
\oplus({\bf 44,26})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
${\bf 58275}$&=&
$({\bf 165,1})
\oplus({\bf 44,324})
\oplus({\bf 44,1})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 110,26})
\oplus({\bf 10,2574})
\oplus({\bf 10,26})$\\
${\bf 82251}$&=&
$({\bf 715,1})
\oplus({\bf 55,351})
\oplus({\bf 1,23751})
\oplus({\bf 220,26})
\oplus({\bf 10,3276})$\\
${\bf 139230}$&=&
$({\bf 780,1})
\oplus({\bf 55,351})
\oplus({\bf 44,324})
\oplus({\bf 44,1})
\oplus({\bf 1,37700})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 320,26})
\oplus({\bf 10,5824})
\oplus({\bf 10,26})$\\
${\bf 196840}$&=&
$({\bf 891,1})
\oplus({\bf 55,324})
\oplus({\bf 55,1})
\oplus({\bf 44,351})
\oplus({\bf 44,324})
\oplus({\bf 44,1})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 1,324})
\oplus({\bf 320,26})
\oplus({\bf 110,26})
\oplus({\bf 10,5824})
\oplus({\bf 10,2574})
\oplus2({\bf 10,26})$\\
${\bf 220779}$&=&
$({\bf 1430,1})
\oplus({\bf 55,351})
\oplus({\bf 55,324})
\oplus({\bf 55,1})
\oplus({\bf 44,351})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})
\oplus({\bf 220,26})
\oplus({\bf 320,26})
\oplus({\bf 10,3276})
\oplus({\bf 10,5824})
\oplus({\bf 10,26})$\\
${\bf 369852}$&=&
$({\bf 132,1})
\oplus({\bf 110,324})
\oplus({\bf 110,1})
\oplus({\bf 10,14625})
\oplus({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 165,26})
\oplus({\bf 44,2574})
\oplus({\bf 44,26})
\oplus({\bf 1,63180})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 658008}$&=&
$({\bf 2002,1})
\oplus({\bf 220,351})
\oplus({\bf 10,23751})
\oplus({\bf 715,26})
\oplus({\bf 55,3276})
\oplus({\bf 1,142506})$\\
${\bf 1720944}$&=&
$({\bf 1408,1})
\oplus({\bf 320,324})
\oplus({\bf 320,1})
\oplus({\bf 110,351})
\oplus({\bf 110,324})
\oplus({\bf 110,1})
\oplus({\bf 10,51975})
\oplus({\bf 10,351})
\oplus({\bf 10,14625})
\oplus2({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 891,26})
\oplus({\bf 55,2574})
\oplus({\bf 55,26})
\oplus({\bf 165,26})
\oplus({\bf 44,5824})
\oplus({\bf 44,2574})
\oplus2({\bf 44,26})
\oplus({\bf 1,314496})
\oplus({\bf 1,5824})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 1888887}$&=&
$({\bf 132,26})
\oplus({\bf 110,2574})
\oplus({\bf 110,26})
\oplus({\bf 10,63180})
\oplus({\bf 10,2574})
\oplus({\bf 10,26})
\oplus({\bf 165,324})
\oplus({\bf 165,1})
\oplus({\bf 44,14625})
\oplus({\bf 44,324})
\oplus({\bf 44,1})
\oplus({\bf 1,215280})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 2294592}$&=&
$({\bf 4928,1})
\oplus({\bf 220,351})
\oplus({\bf 220,324})
\oplus({\bf 220,1})
\oplus({\bf 320,351})
\oplus({\bf 10,23751})
\oplus({\bf 10,61074})
\oplus({\bf 10,351})
\oplus({\bf 715,26})
\oplus({\bf 1430,26})
\oplus({\bf 55,3276})
\oplus({\bf 55,5824})
\oplus({\bf 55,26})
\oplus({\bf 44,3276})
\oplus({\bf 1,471744})
\oplus({\bf 1,3276})$\\
${\bf 2354976}$&=&
$({\bf 2860,1})
\oplus({\bf 320,351})
\oplus({\bf 320,324})
\oplus({\bf 320,1})
\oplus({\bf 110,324})
\oplus({\bf 110,1})
\oplus({\bf 10,37700})
\oplus({\bf 10,51975})
\oplus({\bf 10,351})
\oplus2({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 780,26})
\oplus({\bf 891,26})
\oplus({\bf 55,5824})
\oplus({\bf 55,26})
\oplus({\bf 44,5824})
\oplus({\bf 44,2574})
\oplus2({\bf 44,26})
\oplus({\bf 1,447876})
\oplus({\bf 1,5824})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 2641800}$&=&
$({\bf 4620,1})
\oplus({\bf 220,351})
\oplus({\bf 320,351})
\oplus({\bf 320,324})
\oplus({\bf 320,1})
\oplus({\bf 10,61074})
\oplus({\bf 10,37700})
\oplus({\bf 10,351})
\oplus({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 1430,26})
\oplus({\bf 780,26})
\oplus({\bf 55,3276})
\oplus({\bf 55,5824})
\oplus({\bf 55,26})
\oplus({\bf 44,5824})
\oplus({\bf 44,26})
\oplus({\bf 1,526500})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
${\bf 2987712}$&=&
$({\bf 4212,1})
\oplus({\bf 220,324})
\oplus({\bf 220,1})
\oplus({\bf 320,351})
\oplus({\bf 320,324})
\oplus({\bf 320,1})
\oplus({\bf 110,351})
\oplus({\bf 10,61074})
\oplus({\bf 10,51975})
\oplus2({\bf 10,351})
\oplus({\bf 10,324})
\oplus({\bf 1430,26})
\oplus({\bf 891,26})
\oplus({\bf 55,5824})
\oplus({\bf 55,2574})
\oplus2({\bf 55,26})
\oplus({\bf 44,3276})
\oplus({\bf 44,5824})
\oplus({\bf 44,26})
\oplus({\bf 1,580580})
\oplus({\bf 1,3276})
\oplus({\bf 1,5824})$\\
${\bf 4496388}$&=&
$({\bf 5005',1})
\oplus({\bf 715,351})
\oplus({\bf 55,23751})
\oplus({\bf 1,736281})
\oplus({\bf 2002,26})
\oplus({\bf 220,3276})
\oplus({\bf 10,142506})$\\
${\bf 7970688}$&=&
$({\bf 132,324})
\oplus({\bf 110,14625})
\oplus({\bf 110,324})
\oplus({\bf 110,1})
\oplus({\bf 10,215280})
\oplus({\bf 10,14625})
\oplus({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 165,2574})
\oplus({\bf 165,26})
\oplus({\bf 44,63180})
\oplus({\bf 44,2574})
\oplus({\bf 44,26})
\oplus({\bf 1,592020})
\oplus({\bf 1,63180})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 11367510}$&=&
$({\bf 1155,1})
\oplus({\bf 891,324})
\oplus({\bf 891,1})
\oplus({\bf 55,14625})
\oplus({\bf 55,324})
\oplus({\bf 55,1})
\oplus({\bf 165,351})
\oplus({\bf 165,324})
\oplus({\bf 165,1})
\oplus({\bf 44,51975})
\oplus({\bf 44,351})
\oplus({\bf 44,14625})
\oplus2({\bf 44,324})
\oplus({\bf 44,1})
\oplus({\bf 1,1412775})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 1408,26})
\oplus({\bf 320,2574})
\oplus({\bf 320,26})
\oplus({\bf 132,26})
\oplus({\bf 110,5824})
\oplus({\bf 110,2574})
\oplus2({\bf 110,26})
\oplus({\bf 10,314496})
\oplus({\bf 10,5824})
\oplus({\bf 10,63180})
\oplus2({\bf 10,2574})
\oplus2({\bf 10,26})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{24}$(R)}
}
\label{Table:Branching-rules-C18_C6-C12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_C6-C12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 12,1})
\oplus({\bf 1,24})$\\
${\bf 629}$&=&
$({\bf 65,1})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 12,24})$\\
${\bf 666}$&=&
$({\bf 78,1})
\oplus({\bf 1,300})
\oplus({\bf 12,24})$\\
${\bf 7104}$&=&
$({\bf 208,1})
\oplus({\bf 12,275})
\oplus({\bf 12,1})
\oplus({\bf 65,24})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 8436}$&=&
$({\bf 364,1})
\oplus({\bf 12,300})
\oplus({\bf 78,24})
\oplus({\bf 1,2600})$\\
${\bf 15504}$&=&
$({\bf 560,1})
\oplus({\bf 12,300})
\oplus({\bf 12,275})
\oplus({\bf 12,1})
\oplus({\bf 78,24})
\oplus({\bf 65,24})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
${\bf 58275}$&=&
$({\bf 429,1})
\oplus({\bf 65,275})
\oplus({\bf 65,1})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 208,24})
\oplus({\bf 12,2000})
\oplus({\bf 12,24})$\\
${\bf 82251}$&=&
$({\bf 1365,1})
\oplus({\bf 78,300})
\oplus({\bf 1,17550})
\oplus({\bf 364,24})
\oplus({\bf 12,2600})$\\
${\bf 139230}$&=&
$({\bf 1650,1})
\oplus({\bf 78,300})
\oplus({\bf 65,275})
\oplus({\bf 65,1})
\oplus({\bf 1,27324})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 560,24})
\oplus({\bf 12,4576})
\oplus({\bf 12,24})$\\
${\bf 196840}$&=&
$({\bf 2002,1})
\oplus({\bf 78,275})
\oplus({\bf 78,1})
\oplus({\bf 65,300})
\oplus({\bf 65,275})
\oplus({\bf 65,1})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 1,275})
\oplus({\bf 560,24})
\oplus({\bf 208,24})
\oplus({\bf 12,4576})
\oplus({\bf 12,2000})
\oplus2({\bf 12,24})$\\
${\bf 220779}$&=&
$({\bf 2925,1})
\oplus({\bf 78,300})
\oplus({\bf 78,275})
\oplus({\bf 78,1})
\oplus({\bf 65,300})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 364,24})
\oplus({\bf 560,24})
\oplus({\bf 12,2600})
\oplus({\bf 12,4576})
\oplus({\bf 12,24})$\\
${\bf 369852}$&=&
$({\bf 572,1})
\oplus({\bf 208,275})
\oplus({\bf 208,1})
\oplus({\bf 12,10350})
\oplus({\bf 12,275})
\oplus({\bf 12,1})
\oplus({\bf 429,24})
\oplus({\bf 65,2000})
\oplus({\bf 65,24})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 658008}$&=&
$({\bf 4368',1})
\oplus({\bf 364,300})
\oplus({\bf 12,17550})
\oplus({\bf 1365,24})
\oplus({\bf 78,2600})
\oplus({\bf 1,98280})$\\
${\bf 1720944}$&=&
$({\bf 4368,1})
\oplus({\bf 560,275})
\oplus({\bf 560,1})
\oplus({\bf 208,300})
\oplus({\bf 208,275})
\oplus({\bf 208,1})
\oplus({\bf 12,37375})
\oplus({\bf 12,300})
\oplus({\bf 12,10350})
\oplus2({\bf 12,275})
\oplus({\bf 12,1})
\oplus({\bf 2002,24})
\oplus({\bf 78,2000})
\oplus({\bf 78,24})
\oplus({\bf 429,24})
\oplus({\bf 65,4576})
\oplus({\bf 65,2000})
\oplus2({\bf 65,24})
\oplus({\bf 1,205920})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 1888887}$&=&
$({\bf 429',1})
\oplus({\bf 429,275})
\oplus({\bf 429,1})
\oplus({\bf 65,10350})
\oplus({\bf 65,275})
\oplus({\bf 65,1})
\oplus({\bf 1,123970})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 572,24})
\oplus({\bf 208,2000})
\oplus({\bf 208,24})
\oplus({\bf 12,40480})
\oplus({\bf 12,2000})
\oplus({\bf 12,24})$\\
${\bf 2294592}$&=&
$({\bf 11648,1})
\oplus({\bf 364,300})
\oplus({\bf 364,275})
\oplus({\bf 364,1})
\oplus({\bf 560,300})
\oplus({\bf 12,17550})
\oplus({\bf 12,44550})
\oplus({\bf 12,300})
\oplus({\bf 1365,24})
\oplus({\bf 2925,24})
\oplus({\bf 78,2600})
\oplus({\bf 78,4576})
\oplus({\bf 78,24})
\oplus({\bf 65,2600})
\oplus({\bf 1,320320})
\oplus({\bf 1,2600})$\\
${\bf 2354976}$&=&
$({\bf 7800,1})
\oplus({\bf 560,300})
\oplus({\bf 560,275})
\oplus({\bf 560,1})
\oplus({\bf 208,275})
\oplus({\bf 208,1})
\oplus({\bf 12,27324})
\oplus({\bf 12,37375})
\oplus({\bf 12,300})
\oplus2({\bf 12,275})
\oplus({\bf 12,1})
\oplus({\bf 1650,24})
\oplus({\bf 2002,24})
\oplus({\bf 78,4576})
\oplus({\bf 78,24})
\oplus({\bf 65,4576})
\oplus({\bf 65,2000})
\oplus2({\bf 65,24})
\oplus({\bf 1,297000})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 2641800}$&=&
$({\bf 11440,1})
\oplus({\bf 364,300})
\oplus({\bf 560,300})
\oplus({\bf 560,275})
\oplus({\bf 560,1})
\oplus({\bf 12,44550})
\oplus({\bf 12,27324})
\oplus({\bf 12,300})
\oplus({\bf 12,275})
\oplus({\bf 12,1})
\oplus({\bf 2925,24})
\oplus({\bf 1650,24})
\oplus({\bf 78,2600})
\oplus({\bf 78,4576})
\oplus({\bf 78,24})
\oplus({\bf 65,4576})
\oplus({\bf 65,24})
\oplus({\bf 1,354200})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
${\bf 2987712}$&=&
$({\bf 11088,1})
\oplus({\bf 364,275})
\oplus({\bf 364,1})
\oplus({\bf 560,300})
\oplus({\bf 560,275})
\oplus({\bf 560,1})
\oplus({\bf 208,300})
\oplus({\bf 12,44550})
\oplus({\bf 12,37375})
\oplus2({\bf 12,300})
\oplus({\bf 12,275})
\oplus({\bf 2925,24})
\oplus({\bf 2002,24})
\oplus({\bf 78,4576})
\oplus({\bf 78,2000})
\oplus2({\bf 78,24})
\oplus({\bf 65,2600})
\oplus({\bf 65,4576})
\oplus({\bf 65,24})
\oplus({\bf 1,387504})
\oplus({\bf 1,2600})
\oplus({\bf 1,4576})$\\
${\bf 4496388}$&=&
$({\bf 12376,1})
\oplus({\bf 1365,300})
\oplus({\bf 78,17550})
\oplus({\bf 1,475020})
\oplus({\bf 4368',24})
\oplus({\bf 364,2600})
\oplus({\bf 12,98280})$\\
${\bf 7970688}$&=&
$({\bf 429',24})
\oplus({\bf 429,2000})
\oplus({\bf 429,24})
\oplus({\bf 65,40480})
\oplus({\bf 65,2000})
\oplus({\bf 65,24})
\oplus({\bf 1,303600})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})
\oplus({\bf 572,275})
\oplus({\bf 572,1})
\oplus({\bf 208,10350})
\oplus({\bf 208,275})
\oplus({\bf 208,1})
\oplus({\bf 12,123970})
\oplus({\bf 12,10350})
\oplus({\bf 12,275})
\oplus({\bf 12,1})$\\
${\bf 11367510}$&=&
$({\bf 6006,1})
\oplus({\bf 2002,275})
\oplus({\bf 2002,1})
\oplus({\bf 78,10350})
\oplus({\bf 78,275})
\oplus({\bf 78,1})
\oplus({\bf 429,300})
\oplus({\bf 429,275})
\oplus({\bf 429,1})
\oplus({\bf 65,37375})
\oplus({\bf 65,300})
\oplus({\bf 65,10350})
\oplus2({\bf 65,275})
\oplus({\bf 65,1})
\oplus({\bf 1,837200})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 4368,24})
\oplus({\bf 560,2000})
\oplus({\bf 560,24})
\oplus({\bf 572,24})
\oplus({\bf 208,4576})
\oplus({\bf 208,2000})
\oplus2({\bf 208,24})
\oplus({\bf 12,205920})
\oplus({\bf 12,4576})
\oplus({\bf 12,40480})
\oplus2({\bf 12,2000})
\oplus2({\bf 12,24})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{22}$(R)}
}
\label{Table:Branching-rules-C18_C7-C11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_C7-C11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 14,1})
\oplus({\bf 1,22})$\\
${\bf 629}$&=&
$({\bf 90,1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 14,22})$\\
${\bf 666}$&=&
$({\bf 105,1})
\oplus({\bf 1,253})
\oplus({\bf 14,22})$\\
${\bf 7104}$&=&
$({\bf 350,1})
\oplus({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 90,22})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 8436}$&=&
$({\bf 560,1})
\oplus({\bf 14,253})
\oplus({\bf 105,22})
\oplus({\bf 1,2024})$\\
${\bf 15504}$&=&
$({\bf 896,1})
\oplus({\bf 14,253})
\oplus({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 105,22})
\oplus({\bf 90,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
${\bf 58275}$&=&
$({\bf 910,1})
\oplus({\bf 90,230})
\oplus({\bf 90,1})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 350,22})
\oplus({\bf 14,1518})
\oplus({\bf 14,22})$\\
${\bf 82251}$&=&
$({\bf 2380,1})
\oplus({\bf 105,253})
\oplus({\bf 1,12650})
\oplus({\bf 560,22})
\oplus({\bf 14,2024})$\\
${\bf 139230}$&=&
$({\bf 3094,1})
\oplus({\bf 105,253})
\oplus({\bf 90,230})
\oplus({\bf 90,1})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 896,22})
\oplus({\bf 14,3520})
\oplus({\bf 14,22})$\\
${\bf 196840}$&=&
$({\bf 3900,1})
\oplus({\bf 105,230})
\oplus({\bf 105,1})
\oplus({\bf 90,253})
\oplus({\bf 90,230})
\oplus({\bf 90,1})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,230})
\oplus({\bf 896,22})
\oplus({\bf 350,22})
\oplus({\bf 14,3520})
\oplus({\bf 14,1518})
\oplus2({\bf 14,22})$\\
${\bf 220779}$&=&
$({\bf 5355,1})
\oplus({\bf 105,253})
\oplus({\bf 105,230})
\oplus({\bf 105,1})
\oplus({\bf 90,253})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 560,22})
\oplus({\bf 896,22})
\oplus({\bf 14,2024})
\oplus({\bf 14,3520})
\oplus({\bf 14,22})$\\
${\bf 369852}$&=&
$({\bf 1638,1})
\oplus({\bf 350,230})
\oplus({\bf 350,1})
\oplus({\bf 14,7084})
\oplus({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 910,22})
\oplus({\bf 90,1518})
\oplus({\bf 90,22})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 658008}$&=&
$({\bf 8568,1})
\oplus({\bf 560,253})
\oplus({\bf 14,12650})
\oplus({\bf 2380,22})
\oplus({\bf 105,2024})
\oplus({\bf 1,65780})$\\
${\bf 1720944}$&=&
$({\bf 10752,1})
\oplus({\bf 896,230})
\oplus({\bf 896,1})
\oplus({\bf 350,253})
\oplus({\bf 350,230})
\oplus({\bf 350,1})
\oplus({\bf 14,26082})
\oplus({\bf 14,253})
\oplus({\bf 14,7084})
\oplus2({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 3900,22})
\oplus({\bf 105,1518})
\oplus({\bf 105,22})
\oplus({\bf 910,22})
\oplus({\bf 90,3520})
\oplus({\bf 90,1518})
\oplus2({\bf 90,22})
\oplus({\bf 1,129536})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 1888887}$&=&
$({\bf 2002,1})
\oplus({\bf 910,230})
\oplus({\bf 910,1})
\oplus({\bf 90,7084})
\oplus({\bf 90,230})
\oplus({\bf 90,1})
\oplus({\bf 1,67298})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 1638,22})
\oplus({\bf 350,1518})
\oplus({\bf 350,22})
\oplus({\bf 14,24794})
\oplus({\bf 14,1518})
\oplus({\bf 14,22})$\\
${\bf 2294592}$&=&
$({\bf 24192,1})
\oplus({\bf 560,253})
\oplus({\bf 560,230})
\oplus({\bf 560,1})
\oplus({\bf 896,253})
\oplus({\bf 14,12650})
\oplus({\bf 14,31625})
\oplus({\bf 14,253})
\oplus({\bf 2380,22})
\oplus({\bf 5355,22})
\oplus({\bf 105,2024})
\oplus({\bf 105,3520})
\oplus({\bf 105,22})
\oplus({\bf 90,2024})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})$\\
${\bf 2354976}$&=&
$({\bf 17850,1})
\oplus({\bf 896,253})
\oplus({\bf 896,230})
\oplus({\bf 896,1})
\oplus({\bf 350,230})
\oplus({\bf 350,1})
\oplus({\bf 14,19250})
\oplus({\bf 14,26082})
\oplus({\bf 14,253})
\oplus2({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 3094,22})
\oplus({\bf 3900,22})
\oplus({\bf 105,3520})
\oplus({\bf 105,22})
\oplus({\bf 90,3520})
\oplus({\bf 90,1518})
\oplus2({\bf 90,22})
\oplus({\bf 1,189750})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 2641800}$&=&
$({\bf 24570,1})
\oplus({\bf 560,253})
\oplus({\bf 896,253})
\oplus({\bf 896,230})
\oplus({\bf 896,1})
\oplus({\bf 14,31625})
\oplus({\bf 14,19250})
\oplus({\bf 14,253})
\oplus({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 5355,22})
\oplus({\bf 3094,22})
\oplus({\bf 105,2024})
\oplus({\bf 105,3520})
\oplus({\bf 105,22})
\oplus({\bf 90,3520})
\oplus({\bf 90,22})
\oplus({\bf 1,230230})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
${\bf 2987712}$&=&
$({\bf 24752,1})
\oplus({\bf 560,230})
\oplus({\bf 560,1})
\oplus({\bf 896,253})
\oplus({\bf 896,230})
\oplus({\bf 896,1})
\oplus({\bf 350,253})
\oplus({\bf 14,31625})
\oplus({\bf 14,26082})
\oplus2({\bf 14,253})
\oplus({\bf 14,230})
\oplus({\bf 5355,22})
\oplus({\bf 3900,22})
\oplus({\bf 105,3520})
\oplus({\bf 105,1518})
\oplus2({\bf 105,22})
\oplus({\bf 90,2024})
\oplus({\bf 90,3520})
\oplus({\bf 90,22})
\oplus({\bf 1,249480})
\oplus({\bf 1,2024})
\oplus({\bf 1,3520})$\\
${\bf 4496388}$&=&
$({\bf 27132,1})
\oplus({\bf 2380,253})
\oplus({\bf 105,12650})
\oplus({\bf 1,296010})
\oplus({\bf 8568,22})
\oplus({\bf 560,2024})
\oplus({\bf 14,65780})$\\
${\bf 7970688}$&=&
$({\bf 1430,1})
\oplus({\bf 1638,230})
\oplus({\bf 1638,1})
\oplus({\bf 350,7084})
\oplus({\bf 350,230})
\oplus({\bf 350,1})
\oplus({\bf 14,67298})
\oplus({\bf 14,7084})
\oplus({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 2002,22})
\oplus({\bf 910,1518})
\oplus({\bf 910,22})
\oplus({\bf 90,24794})
\oplus({\bf 90,1518})
\oplus({\bf 90,22})
\oplus({\bf 1,144210})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 11367510}$&=&
$({\bf 20020,1})
\oplus({\bf 3900,230})
\oplus({\bf 3900,1})
\oplus({\bf 105,7084})
\oplus({\bf 105,230})
\oplus({\bf 105,1})
\oplus({\bf 910,253})
\oplus({\bf 910,230})
\oplus({\bf 910,1})
\oplus({\bf 90,26082})
\oplus({\bf 90,253})
\oplus({\bf 90,7084})
\oplus2({\bf 90,230})
\oplus({\bf 90,1})
\oplus({\bf 1,471086})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 10752,22})
\oplus({\bf 896,1518})
\oplus({\bf 896,22})
\oplus({\bf 1638,22})
\oplus({\bf 350,3520})
\oplus({\bf 350,1518})
\oplus2({\bf 350,22})
\oplus({\bf 14,129536})
\oplus({\bf 14,3520})
\oplus({\bf 14,24794})
\oplus2({\bf 14,1518})
\oplus2({\bf 14,22})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{20}$(R)}
}
\label{Table:Branching-rules-C18_C8-C10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_C8-C10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 16,1})
\oplus({\bf 1,20})$\\
${\bf 629}$&=&
$({\bf 119,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 16,20})$\\
${\bf 666}$&=&
$({\bf 136,1})
\oplus({\bf 1,210})
\oplus({\bf 16,20})$\\
${\bf 7104}$&=&
$({\bf 544,1})
\oplus({\bf 16,189})
\oplus({\bf 16,1})
\oplus({\bf 119,20})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 8436}$&=&
$({\bf 816,1})
\oplus({\bf 16,210})
\oplus({\bf 136,20})
\oplus({\bf 1,1540})$\\
${\bf 15504}$&=&
$({\bf 1344,1})
\oplus({\bf 16,210})
\oplus({\bf 16,189})
\oplus({\bf 16,1})
\oplus({\bf 136,20})
\oplus({\bf 119,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
${\bf 58275}$&=&
$({\bf 1700,1})
\oplus({\bf 119,189})
\oplus({\bf 119,1})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 544,20})
\oplus({\bf 16,1120})
\oplus({\bf 16,20})$\\
${\bf 82251}$&=&
$({\bf 3876,1})
\oplus({\bf 136,210})
\oplus({\bf 1,8855})
\oplus({\bf 816,20})
\oplus({\bf 16,1540})$\\
${\bf 139230}$&=&
$({\bf 5320,1})
\oplus({\bf 136,210})
\oplus({\bf 119,189})
\oplus({\bf 119,1})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 1344,20})
\oplus({\bf 16,2640})
\oplus({\bf 16,20})$\\
${\bf 196840}$&=&
$({\bf 6885,1})
\oplus({\bf 136,189})
\oplus({\bf 136,1})
\oplus({\bf 119,210})
\oplus({\bf 119,189})
\oplus({\bf 119,1})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,189})
\oplus({\bf 1344,20})
\oplus({\bf 544,20})
\oplus({\bf 16,2640})
\oplus({\bf 16,1120})
\oplus2({\bf 16,20})$\\
${\bf 220779}$&=&
$({\bf 9044,1})
\oplus({\bf 136,210})
\oplus({\bf 136,189})
\oplus({\bf 136,1})
\oplus({\bf 119,210})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 816,20})
\oplus({\bf 1344,20})
\oplus({\bf 16,1540})
\oplus({\bf 16,2640})
\oplus({\bf 16,20})$\\
${\bf 369852}$&=&
$({\bf 3808,1})
\oplus({\bf 544,189})
\oplus({\bf 544,1})
\oplus({\bf 16,4655})
\oplus({\bf 16,189})
\oplus({\bf 16,1})
\oplus({\bf 1700,20})
\oplus({\bf 119,1120})
\oplus({\bf 119,20})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 658008}$&=&
$({\bf 15504,1})
\oplus({\bf 816,210})
\oplus({\bf 16,8855})
\oplus({\bf 3876,20})
\oplus({\bf 136,1540})
\oplus({\bf 1,42504})$\\
${\bf 1720944}$&=&
$({\bf 22848,1})
\oplus({\bf 1344,189})
\oplus({\bf 1344,1})
\oplus({\bf 544,210})
\oplus({\bf 544,189})
\oplus({\bf 544,1})
\oplus({\bf 16,17556})
\oplus({\bf 16,210})
\oplus({\bf 16,4655})
\oplus2({\bf 16,189})
\oplus({\bf 16,1})
\oplus({\bf 6885,20})
\oplus({\bf 136,1120})
\oplus({\bf 136,20})
\oplus({\bf 1700,20})
\oplus({\bf 119,2640})
\oplus({\bf 119,1120})
\oplus2({\bf 119,20})
\oplus({\bf 1,77616})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 1888887}$&=&
$({\bf 6188,1})
\oplus({\bf 1700,189})
\oplus({\bf 1700,1})
\oplus({\bf 119,4655})
\oplus({\bf 119,189})
\oplus({\bf 119,1})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 3808,20})
\oplus({\bf 544,1120})
\oplus({\bf 544,20})
\oplus({\bf 16,14364})
\oplus({\bf 16,1120})
\oplus({\bf 16,20})$\\
${\bf 2294592}$&=&
$({\bf 45696,1})
\oplus({\bf 816,210})
\oplus({\bf 816,189})
\oplus({\bf 816,1})
\oplus({\bf 1344,210})
\oplus({\bf 16,8855})
\oplus({\bf 16,21735})
\oplus({\bf 16,210})
\oplus({\bf 3876,20})
\oplus({\bf 9044,20})
\oplus({\bf 136,1540})
\oplus({\bf 136,2640})
\oplus({\bf 136,20})
\oplus({\bf 119,1540})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})$\\
${\bf 2354976}$&=&
$({\bf 36176,1})
\oplus({\bf 1344,210})
\oplus({\bf 1344,189})
\oplus({\bf 1344,1})
\oplus({\bf 544,189})
\oplus({\bf 544,1})
\oplus({\bf 16,13110})
\oplus({\bf 16,17556})
\oplus({\bf 16,210})
\oplus2({\bf 16,189})
\oplus({\bf 16,1})
\oplus({\bf 5320,20})
\oplus({\bf 6885,20})
\oplus({\bf 136,2640})
\oplus({\bf 136,20})
\oplus({\bf 119,2640})
\oplus({\bf 119,1120})
\oplus2({\bf 119,20})
\oplus({\bf 1,115920})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 2641800}$&=&
$({\bf 47600,1})
\oplus({\bf 816,210})
\oplus({\bf 1344,210})
\oplus({\bf 1344,189})
\oplus({\bf 1344,1})
\oplus({\bf 16,21735})
\oplus({\bf 16,13110})
\oplus({\bf 16,210})
\oplus({\bf 16,189})
\oplus({\bf 16,1})
\oplus({\bf 9044,20})
\oplus({\bf 5320,20})
\oplus({\bf 136,1540})
\oplus({\bf 136,2640})
\oplus({\bf 136,20})
\oplus({\bf 119,2640})
\oplus({\bf 119,20})
\oplus({\bf 1,143640})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
${\bf 2987712}$&=&
$({\bf 49248,1})
\oplus({\bf 816,189})
\oplus({\bf 816,1})
\oplus({\bf 1344,210})
\oplus({\bf 1344,189})
\oplus({\bf 1344,1})
\oplus({\bf 544,210})
\oplus({\bf 16,21735})
\oplus({\bf 16,17556})
\oplus2({\bf 16,210})
\oplus({\bf 16,189})
\oplus({\bf 9044,20})
\oplus({\bf 6885,20})
\oplus({\bf 136,2640})
\oplus({\bf 136,1120})
\oplus2({\bf 136,20})
\oplus({\bf 119,1540})
\oplus({\bf 119,2640})
\oplus({\bf 119,20})
\oplus({\bf 1,153824})
\oplus({\bf 1,1540})
\oplus({\bf 1,2640})$\\
${\bf 4496388}$&=&
$({\bf 54264,1})
\oplus({\bf 3876,210})
\oplus({\bf 136,8855})
\oplus({\bf 1,177100})
\oplus({\bf 15504,20})
\oplus({\bf 816,1540})
\oplus({\bf 16,42504})$\\
${\bf 7970688}$&=&
$({\bf 7072,1})
\oplus({\bf 3808,189})
\oplus({\bf 3808,1})
\oplus({\bf 544,4655})
\oplus({\bf 544,189})
\oplus({\bf 544,1})
\oplus({\bf 16,33915})
\oplus({\bf 16,4655})
\oplus({\bf 16,189})
\oplus({\bf 16,1})
\oplus({\bf 6188,20})
\oplus({\bf 1700,1120})
\oplus({\bf 1700,20})
\oplus({\bf 119,14364})
\oplus({\bf 119,1120})
\oplus({\bf 119,20})
\oplus({\bf 1,62016})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 11367510}$&=&
$({\bf 53040,1})
\oplus({\bf 6885,189})
\oplus({\bf 6885,1})
\oplus({\bf 136,4655})
\oplus({\bf 136,189})
\oplus({\bf 136,1})
\oplus({\bf 1700,210})
\oplus({\bf 1700,189})
\oplus({\bf 1700,1})
\oplus({\bf 119,17556})
\oplus({\bf 119,210})
\oplus({\bf 119,4655})
\oplus2({\bf 119,189})
\oplus({\bf 119,1})
\oplus({\bf 1,248710})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 22848,20})
\oplus({\bf 1344,1120})
\oplus({\bf 1344,20})
\oplus({\bf 3808,20})
\oplus({\bf 544,2640})
\oplus({\bf 544,1120})
\oplus2({\bf 544,20})
\oplus({\bf 16,77616})
\oplus({\bf 16,2640})
\oplus({\bf 16,14364})
\oplus2({\bf 16,1120})
\oplus2({\bf 16,20})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{18}$(R)}
}
\label{Table:Branching-rules-C18_C9-C9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_C9-C9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 18,1})
\oplus({\bf 1,18})$\\
${\bf 629}$&=&
$({\bf 152,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 18,18})$\\
${\bf 666}$&=&
$({\bf 171,1})
\oplus({\bf 1,171})
\oplus({\bf 18,18})$\\
${\bf 7104}$&=&
$({\bf 798,1})
\oplus({\bf 18,152})
\oplus({\bf 18,1})
\oplus({\bf 152,18})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 8436}$&=&
$({\bf 1140,1})
\oplus({\bf 18,171})
\oplus({\bf 171,18})
\oplus({\bf 1,1140})$\\
${\bf 15504}$&=&
$({\bf 1920,1})
\oplus({\bf 18,171})
\oplus({\bf 18,152})
\oplus({\bf 18,1})
\oplus({\bf 171,18})
\oplus({\bf 152,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
${\bf 58275}$&=&
$({\bf 2907,1})
\oplus({\bf 152,152})
\oplus({\bf 152,1})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 798,18})
\oplus({\bf 18,798})
\oplus({\bf 18,18})$\\
${\bf 82251}$&=&
$({\bf 5985,1})
\oplus({\bf 171,171})
\oplus({\bf 1,5985})
\oplus({\bf 1140,18})
\oplus({\bf 18,1140})$\\
${\bf 139230}$&=&
$({\bf 8568,1})
\oplus({\bf 171,171})
\oplus({\bf 152,152})
\oplus({\bf 152,1})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 1920,18})
\oplus({\bf 18,1920})
\oplus({\bf 18,18})$\\
${\bf 196840}$&=&
$({\bf 11305,1})
\oplus({\bf 171,152})
\oplus({\bf 171,1})
\oplus({\bf 152,171})
\oplus({\bf 152,152})
\oplus({\bf 152,1})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,152})
\oplus({\bf 1920,18})
\oplus({\bf 798,18})
\oplus({\bf 18,1920})
\oplus({\bf 18,798})
\oplus2({\bf 18,18})$\\
${\bf 220779}$&=&
$({\bf 14364,1})
\oplus({\bf 171,171})
\oplus({\bf 171,152})
\oplus({\bf 171,1})
\oplus({\bf 152,171})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 1140,18})
\oplus({\bf 1920,18})
\oplus({\bf 18,1140})
\oplus({\bf 18,1920})
\oplus({\bf 18,18})$\\
${\bf 369852}$&=&
$({\bf 7752,1})
\oplus({\bf 798,152})
\oplus({\bf 798,1})
\oplus({\bf 18,2907})
\oplus({\bf 18,152})
\oplus({\bf 18,1})
\oplus({\bf 2907,18})
\oplus({\bf 152,798})
\oplus({\bf 152,18})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 658008}$&=&
$({\bf 26334,1})
\oplus({\bf 1140,171})
\oplus({\bf 18,5985})
\oplus({\bf 5985,18})
\oplus({\bf 171,1140})
\oplus({\bf 1,26334})$\\
${\bf 1720944}$&=&
$({\bf 43776,1})
\oplus({\bf 1920,152})
\oplus({\bf 1920,1})
\oplus({\bf 798,171})
\oplus({\bf 798,152})
\oplus({\bf 798,1})
\oplus({\bf 18,11305})
\oplus({\bf 18,171})
\oplus({\bf 18,2907})
\oplus2({\bf 18,152})
\oplus({\bf 18,1})
\oplus({\bf 11305,18})
\oplus({\bf 171,798})
\oplus({\bf 171,18})
\oplus({\bf 2907,18})
\oplus({\bf 152,1920})
\oplus({\bf 152,798})
\oplus2({\bf 152,18})
\oplus({\bf 1,43776})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 1888887}$&=&
$({\bf 15504,1})
\oplus({\bf 2907,152})
\oplus({\bf 2907,1})
\oplus({\bf 152,2907})
\oplus({\bf 152,152})
\oplus({\bf 152,1})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 7752,18})
\oplus({\bf 798,798})
\oplus({\bf 798,18})
\oplus({\bf 18,7752})
\oplus({\bf 18,798})
\oplus({\bf 18,18})$\\
${\bf 2294592}$&=&
$({\bf 80256,1})
\oplus({\bf 1140,171})
\oplus({\bf 1140,152})
\oplus({\bf 1140,1})
\oplus({\bf 1920,171})
\oplus({\bf 18,5985})
\oplus({\bf 18,14364})
\oplus({\bf 18,171})
\oplus({\bf 5985,18})
\oplus({\bf 14364,18})
\oplus({\bf 171,1140})
\oplus({\bf 171,1920})
\oplus({\bf 171,18})
\oplus({\bf 152,1140})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})$\\
${\bf 2354976}$&=&
$({\bf 67032,1})
\oplus({\bf 1920,171})
\oplus({\bf 1920,152})
\oplus({\bf 1920,1})
\oplus({\bf 798,152})
\oplus({\bf 798,1})
\oplus({\bf 18,8568})
\oplus({\bf 18,11305})
\oplus({\bf 18,171})
\oplus2({\bf 18,152})
\oplus({\bf 18,1})
\oplus({\bf 8568,18})
\oplus({\bf 11305,18})
\oplus({\bf 171,1920})
\oplus({\bf 171,18})
\oplus({\bf 152,1920})
\oplus({\bf 152,798})
\oplus2({\bf 152,18})
\oplus({\bf 1,67032})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 2641800}$&=&
$({\bf 85272,1})
\oplus({\bf 1140,171})
\oplus({\bf 1920,171})
\oplus({\bf 1920,152})
\oplus({\bf 1920,1})
\oplus({\bf 18,14364})
\oplus({\bf 18,8568})
\oplus({\bf 18,171})
\oplus({\bf 18,152})
\oplus({\bf 18,1})
\oplus({\bf 14364,18})
\oplus({\bf 8568,18})
\oplus({\bf 171,1140})
\oplus({\bf 171,1920})
\oplus({\bf 171,18})
\oplus({\bf 152,1920})
\oplus({\bf 152,18})
\oplus({\bf 1,85272})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
${\bf 2987712}$&=&
$({\bf 89964,1})
\oplus({\bf 1140,152})
\oplus({\bf 1140,1})
\oplus({\bf 1920,171})
\oplus({\bf 1920,152})
\oplus({\bf 1920,1})
\oplus({\bf 798,171})
\oplus({\bf 18,14364})
\oplus({\bf 18,11305})
\oplus2({\bf 18,171})
\oplus({\bf 18,152})
\oplus({\bf 14364,18})
\oplus({\bf 11305,18})
\oplus({\bf 171,1920})
\oplus({\bf 171,798})
\oplus2({\bf 171,18})
\oplus({\bf 152,1140})
\oplus({\bf 152,1920})
\oplus({\bf 152,18})
\oplus({\bf 1,89964})
\oplus({\bf 1,1140})
\oplus({\bf 1,1920})$\\
${\bf 4496388}$&=&
$({\bf 100947,1})
\oplus({\bf 5985,171})
\oplus({\bf 171,5985})
\oplus({\bf 1,100947})
\oplus({\bf 26334,18})
\oplus({\bf 1140,1140})
\oplus({\bf 18,26334})$\\
${\bf 7970688}$&=&
$({\bf 23256,1})
\oplus({\bf 7752,152})
\oplus({\bf 7752,1})
\oplus({\bf 798,2907})
\oplus({\bf 798,152})
\oplus({\bf 798,1})
\oplus({\bf 18,15504})
\oplus({\bf 18,2907})
\oplus({\bf 18,152})
\oplus({\bf 18,1})
\oplus({\bf 15504,18})
\oplus({\bf 2907,798})
\oplus({\bf 2907,18})
\oplus({\bf 152,7752})
\oplus({\bf 152,798})
\oplus({\bf 152,18})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
${\bf 11367510}$&=&
$({\bf 121125,1})
\oplus({\bf 11305,152})
\oplus({\bf 11305,1})
\oplus({\bf 171,2907})
\oplus({\bf 171,152})
\oplus({\bf 171,1})
\oplus({\bf 2907,171})
\oplus({\bf 2907,152})
\oplus({\bf 2907,1})
\oplus({\bf 152,11305})
\oplus({\bf 152,171})
\oplus({\bf 152,2907})
\oplus2({\bf 152,152})
\oplus({\bf 152,1})
\oplus({\bf 1,121125})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 43776,18})
\oplus({\bf 1920,798})
\oplus({\bf 1920,18})
\oplus({\bf 7752,18})
\oplus({\bf 798,1920})
\oplus({\bf 798,798})
\oplus2({\bf 798,18})
\oplus({\bf 18,43776})
\oplus({\bf 18,1920})
\oplus({\bf 18,7752})
\oplus2({\bf 18,798})
\oplus2({\bf 18,18})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C18_A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 36}$&=&
$({\bf 36})$\\
${\bf 629}$&=&
$({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
${\bf 666}$&=&
$({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
${\bf 7104}$&=&
$({\bf 100})
\oplus({\bf 96})
\oplus({\bf 94})
\oplus({\bf 92})
\oplus({\bf 90})
\oplus2({\bf 88})
\oplus({\bf 86})
\oplus2({\bf 84})
\oplus2({\bf 82})
\oplus2({\bf 80})
\oplus2({\bf 78})
\oplus3({\bf 76})
\oplus2({\bf 74})
\oplus3({\bf 72})
\oplus3({\bf 70})
\oplus3({\bf 68})
\oplus3({\bf 66})
\oplus4({\bf 64})
\oplus3({\bf 62})
\oplus4({\bf 60})
\oplus4({\bf 58})
\oplus4({\bf 56})
\oplus4({\bf 54})
\oplus5({\bf 52})
\oplus4({\bf 50})
\oplus5({\bf 48})
\oplus5({\bf 46})
\oplus5({\bf 44})
\oplus5({\bf 42})
\oplus6({\bf 40})
\oplus5({\bf 38})
\oplus5({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
${\bf 8436}$&=&
$({\bf 106})
\oplus({\bf 102})
\oplus({\bf 100})
\oplus({\bf 98})
\oplus({\bf 96})
\oplus2({\bf 94})
\oplus({\bf 92})
\oplus2({\bf 90})
\oplus2({\bf 88})
\oplus2({\bf 86})
\oplus2({\bf 84})
\oplus3({\bf 82})
\oplus2({\bf 80})
\oplus3({\bf 78})
\oplus3({\bf 76})
\oplus3({\bf 74})
\oplus3({\bf 72})
\oplus4({\bf 70})
\oplus3({\bf 68})
\oplus4({\bf 66})
\oplus4({\bf 64})
\oplus4({\bf 62})
\oplus4({\bf 60})
\oplus5({\bf 58})
\oplus4({\bf 56})
\oplus5({\bf 54})
\oplus5({\bf 52})
\oplus5({\bf 50})
\oplus5({\bf 48})
\oplus6({\bf 46})
\oplus5({\bf 44})
\oplus6({\bf 42})
\oplus6({\bf 40})
\oplus6({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
${\bf 15504}$&=&
$({\bf 104})
\oplus({\bf 102})
\oplus({\bf 100})
\oplus2({\bf 98})
\oplus2({\bf 96})
\oplus2({\bf 94})
\oplus3({\bf 92})
\oplus3({\bf 90})
\oplus3({\bf 88})
\oplus4({\bf 86})
\oplus4({\bf 84})
\oplus4({\bf 82})
\oplus5({\bf 80})
\oplus5({\bf 78})
\oplus5({\bf 76})
\oplus6({\bf 74})
\oplus6({\bf 72})
\oplus6({\bf 70})
\oplus7({\bf 68})
\oplus7({\bf 66})
\oplus7({\bf 64})
\oplus8({\bf 62})
\oplus8({\bf 60})
\oplus8({\bf 58})
\oplus9({\bf 56})
\oplus9({\bf 54})
\oplus9({\bf 52})
\oplus10({\bf 50})
\oplus10({\bf 48})
\oplus10({\bf 46})
\oplus11({\bf 44})
\oplus11({\bf 42})
\oplus11({\bf 40})
\oplus12({\bf 38})
\oplus11({\bf 36})
\oplus11({\bf 34})
\oplus11({\bf 32})
\oplus10({\bf 30})
\oplus9({\bf 28})
\oplus9({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
${\bf 58275}$&=&
$({\bf 129})
\oplus({\bf 125})
\oplus({\bf 123})
\oplus2({\bf 121})
\oplus({\bf 119})
\oplus3({\bf 117})
\oplus2({\bf 115})
\oplus4({\bf 113})
\oplus3({\bf 111})
\oplus5({\bf 109})
\oplus4({\bf 107})
\oplus7({\bf 105})
\oplus5({\bf 103})
\oplus8({\bf 101})
\oplus7({\bf 99})
\oplus10({\bf 97})
\oplus8({\bf 95})
\oplus12({\bf 93})
\oplus10({\bf 91})
\oplus14({\bf 89})
\oplus12({\bf 87})
\oplus16({\bf 85})
\oplus14({\bf 83})
\oplus19({\bf 81})
\oplus16({\bf 79})
\oplus21({\bf 77})
\oplus19({\bf 75})
\oplus24({\bf 73})
\oplus21({\bf 71})
\oplus26({\bf 69})
\oplus24({\bf 67})
\oplus29({\bf 65})
\oplus26({\bf 63})
\oplus31({\bf 61})
\oplus28({\bf 59})
\oplus33({\bf 57})
\oplus29({\bf 55})
\oplus34({\bf 53})
\oplus30({\bf 51})
\oplus35({\bf 49})
\oplus30({\bf 47})
\oplus35({\bf 45})
\oplus30({\bf 43})
\oplus35({\bf 41})
\oplus29({\bf 39})
\oplus34({\bf 37})
\oplus28({\bf 35})
\oplus33({\bf 33})
\oplus26({\bf 31})
\oplus31({\bf 29})
\oplus24({\bf 27})
\oplus29({\bf 25})
\oplus21({\bf 23})
\oplus26({\bf 21})
\oplus18({\bf 19})
\oplus23({\bf 17})
\oplus14({\bf 15})
\oplus19({\bf 13})
\oplus10({\bf 11})
\oplus15({\bf 9})
\oplus5({\bf 7})
\oplus10({\bf 5})
\oplus5({\bf 1})$\\
${\bf 82251}$&=&
$({\bf 141})
\oplus({\bf 137})
\oplus({\bf 135})
\oplus2({\bf 133})
\oplus({\bf 131})
\oplus3({\bf 129})
\oplus2({\bf 127})
\oplus4({\bf 125})
\oplus3({\bf 123})
\oplus5({\bf 121})
\oplus4({\bf 119})
\oplus7({\bf 117})
\oplus5({\bf 115})
\oplus8({\bf 113})
\oplus7({\bf 111})
\oplus10({\bf 109})
\oplus8({\bf 107})
\oplus12({\bf 105})
\oplus10({\bf 103})
\oplus14({\bf 101})
\oplus12({\bf 99})
\oplus16({\bf 97})
\oplus14({\bf 95})
\oplus19({\bf 93})
\oplus16({\bf 91})
\oplus21({\bf 89})
\oplus19({\bf 87})
\oplus24({\bf 85})
\oplus21({\bf 83})
\oplus27({\bf 81})
\oplus24({\bf 79})
\oplus30({\bf 77})
\oplus27({\bf 75})
\oplus33({\bf 73})
\oplus30({\bf 71})
\oplus36({\bf 69})
\oplus32({\bf 67})
\oplus38({\bf 65})
\oplus34({\bf 63})
\oplus40({\bf 61})
\oplus35({\bf 59})
\oplus41({\bf 57})
\oplus36({\bf 55})
\oplus42({\bf 53})
\oplus36({\bf 51})
\oplus42({\bf 49})
\oplus36({\bf 47})
\oplus42({\bf 45})
\oplus35({\bf 43})
\oplus41({\bf 41})
\oplus34({\bf 39})
\oplus40({\bf 37})
\oplus32({\bf 35})
\oplus38({\bf 33})
\oplus30({\bf 31})
\oplus36({\bf 29})
\oplus27({\bf 27})
\oplus33({\bf 25})
\oplus24({\bf 23})
\oplus30({\bf 21})
\oplus20({\bf 19})
\oplus26({\bf 17})
\oplus16({\bf 15})
\oplus22({\bf 13})
\oplus11({\bf 11})
\oplus17({\bf 9})
\oplus6({\bf 7})
\oplus12({\bf 5})
\oplus6({\bf 1})$\\
${\bf 139230}$&=&
$({\bf 137})
\oplus2({\bf 133})
\oplus({\bf 131})
\oplus3({\bf 129})
\oplus2({\bf 127})
\oplus5({\bf 125})
\oplus3({\bf 123})
\oplus7({\bf 121})
\oplus5({\bf 119})
\oplus9({\bf 117})
\oplus7({\bf 115})
\oplus12({\bf 113})
\oplus9({\bf 111})
\oplus15({\bf 109})
\oplus12({\bf 107})
\oplus18({\bf 105})
\oplus15({\bf 103})
\oplus22({\bf 101})
\oplus18({\bf 99})
\oplus26({\bf 97})
\oplus22({\bf 95})
\oplus30({\bf 93})
\oplus26({\bf 91})
\oplus35({\bf 89})
\oplus30({\bf 87})
\oplus40({\bf 85})
\oplus35({\bf 83})
\oplus45({\bf 81})
\oplus40({\bf 79})
\oplus51({\bf 77})
\oplus45({\bf 75})
\oplus57({\bf 73})
\oplus51({\bf 71})
\oplus62({\bf 69})
\oplus56({\bf 67})
\oplus67({\bf 65})
\oplus60({\bf 63})
\oplus71({\bf 61})
\oplus63({\bf 59})
\oplus74({\bf 57})
\oplus65({\bf 55})
\oplus76({\bf 53})
\oplus66({\bf 51})
\oplus77({\bf 49})
\oplus66({\bf 47})
\oplus77({\bf 45})
\oplus65({\bf 43})
\oplus76({\bf 41})
\oplus63({\bf 39})
\oplus74({\bf 37})
\oplus60({\bf 35})
\oplus71({\bf 33})
\oplus56({\bf 31})
\oplus67({\bf 29})
\oplus51({\bf 27})
\oplus62({\bf 25})
\oplus45({\bf 23})
\oplus56({\bf 21})
\oplus38({\bf 19})
\oplus49({\bf 17})
\oplus30({\bf 15})
\oplus41({\bf 13})
\oplus21({\bf 11})
\oplus32({\bf 9})
\oplus11({\bf 7})
\oplus22({\bf 5})
\oplus11({\bf 1})$\\
${\bf 196840}$&=&
$({\bf 135})
\oplus({\bf 133})
\oplus2({\bf 131})
\oplus2({\bf 129})
\oplus4({\bf 127})
\oplus4({\bf 125})
\oplus6({\bf 123})
\oplus6({\bf 121})
\oplus9({\bf 119})
\oplus9({\bf 117})
\oplus12({\bf 115})
\oplus12({\bf 113})
\oplus16({\bf 111})
\oplus16({\bf 109})
\oplus20({\bf 107})
\oplus20({\bf 105})
\oplus25({\bf 103})
\oplus25({\bf 101})
\oplus30({\bf 99})
\oplus30({\bf 97})
\oplus36({\bf 95})
\oplus36({\bf 93})
\oplus42({\bf 91})
\oplus42({\bf 89})
\oplus49({\bf 87})
\oplus49({\bf 85})
\oplus56({\bf 83})
\oplus56({\bf 81})
\oplus64({\bf 79})
\oplus64({\bf 77})
\oplus72({\bf 75})
\oplus72({\bf 73})
\oplus80({\bf 71})
\oplus80({\bf 69})
\oplus88({\bf 67})
\oplus87({\bf 65})
\oplus95({\bf 63})
\oplus93({\bf 61})
\oplus100({\bf 59})
\oplus97({\bf 57})
\oplus104({\bf 55})
\oplus100({\bf 53})
\oplus106({\bf 51})
\oplus101({\bf 49})
\oplus107({\bf 47})
\oplus101({\bf 45})
\oplus106({\bf 43})
\oplus99({\bf 41})
\oplus104({\bf 39})
\oplus96({\bf 37})
\oplus100({\bf 35})
\oplus91({\bf 33})
\oplus95({\bf 31})
\oplus85({\bf 29})
\oplus88({\bf 27})
\oplus77({\bf 25})
\oplus80({\bf 23})
\oplus68({\bf 21})
\oplus70({\bf 19})
\oplus57({\bf 17})
\oplus59({\bf 15})
\oplus45({\bf 13})
\oplus46({\bf 11})
\oplus31({\bf 9})
\oplus32({\bf 7})
\oplus16({\bf 5})
\oplus16({\bf 3})$\\
${\bf 220779}$&=&
$({\bf 139})
\oplus({\bf 137})
\oplus2({\bf 135})
\oplus2({\bf 133})
\oplus4({\bf 131})
\oplus4({\bf 129})
\oplus6({\bf 127})
\oplus6({\bf 125})
\oplus9({\bf 123})
\oplus9({\bf 121})
\oplus12({\bf 119})
\oplus12({\bf 117})
\oplus16({\bf 115})
\oplus16({\bf 113})
\oplus20({\bf 111})
\oplus20({\bf 109})
\oplus25({\bf 107})
\oplus25({\bf 105})
\oplus30({\bf 103})
\oplus30({\bf 101})
\oplus36({\bf 99})
\oplus36({\bf 97})
\oplus42({\bf 95})
\oplus42({\bf 93})
\oplus49({\bf 91})
\oplus49({\bf 89})
\oplus56({\bf 87})
\oplus56({\bf 85})
\oplus64({\bf 83})
\oplus64({\bf 81})
\oplus72({\bf 79})
\oplus72({\bf 77})
\oplus81({\bf 75})
\oplus81({\bf 73})
\oplus89({\bf 71})
\oplus89({\bf 69})
\oplus97({\bf 67})
\oplus96({\bf 65})
\oplus103({\bf 63})
\oplus101({\bf 61})
\oplus108({\bf 59})
\oplus105({\bf 57})
\oplus111({\bf 55})
\oplus107({\bf 53})
\oplus113({\bf 51})
\oplus108({\bf 49})
\oplus113({\bf 47})
\oplus107({\bf 45})
\oplus112({\bf 43})
\oplus105({\bf 41})
\oplus109({\bf 39})
\oplus101({\bf 37})
\oplus105({\bf 35})
\oplus96({\bf 33})
\oplus99({\bf 31})
\oplus89({\bf 29})
\oplus92({\bf 27})
\oplus81({\bf 25})
\oplus83({\bf 23})
\oplus71({\bf 21})
\oplus73({\bf 19})
\oplus60({\bf 17})
\oplus61({\bf 15})
\oplus47({\bf 13})
\oplus48({\bf 11})
\oplus33({\bf 9})
\oplus33({\bf 7})
\oplus17({\bf 5})
\oplus17({\bf 3})$\\
${\bf 369852}$&=&
$({\bf 156})
\oplus({\bf 152})
\oplus({\bf 150})
\oplus2({\bf 148})
\oplus2({\bf 146})
\oplus3({\bf 144})
\oplus3({\bf 142})
\oplus5({\bf 140})
\oplus5({\bf 138})
\oplus7({\bf 136})
\oplus7({\bf 134})
\oplus10({\bf 132})
\oplus10({\bf 130})
\oplus13({\bf 128})
\oplus14({\bf 126})
\oplus17({\bf 124})
\oplus18({\bf 122})
\oplus22({\bf 120})
\oplus23({\bf 118})
\oplus28({\bf 116})
\oplus29({\bf 114})
\oplus34({\bf 112})
\oplus36({\bf 110})
\oplus42({\bf 108})
\oplus44({\bf 106})
\oplus50({\bf 104})
\oplus53({\bf 102})
\oplus59({\bf 100})
\oplus63({\bf 98})
\oplus70({\bf 96})
\oplus73({\bf 94})
\oplus81({\bf 92})
\oplus85({\bf 90})
\oplus92({\bf 88})
\oplus97({\bf 86})
\oplus104({\bf 84})
\oplus108({\bf 82})
\oplus116({\bf 80})
\oplus120({\bf 78})
\oplus127({\bf 76})
\oplus131({\bf 74})
\oplus138({\bf 72})
\oplus141({\bf 70})
\oplus148({\bf 68})
\oplus151({\bf 66})
\oplus156({\bf 64})
\oplus159({\bf 62})
\oplus164({\bf 60})
\oplus165({\bf 58})
\oplus170({\bf 56})
\oplus170({\bf 54})
\oplus173({\bf 52})
\oplus173({\bf 50})
\oplus175({\bf 48})
\oplus173({\bf 46})
\oplus174({\bf 44})
\oplus171({\bf 42})
\oplus170({\bf 40})
\oplus166({\bf 38})
\oplus164({\bf 36})
\oplus157({\bf 34})
\oplus155({\bf 32})
\oplus147({\bf 30})
\oplus142({\bf 28})
\oplus134({\bf 26})
\oplus127({\bf 24})
\oplus117({\bf 22})
\oplus110({\bf 20})
\oplus99({\bf 18})
\oplus90({\bf 16})
\oplus79({\bf 14})
\oplus69({\bf 12})
\oplus57({\bf 10})
\oplus47({\bf 8})
\oplus35({\bf 6})
\oplus23({\bf 4})
\oplus12({\bf 2})$\\
${\bf 658008}$&=&
$({\bf 176})
\oplus({\bf 172})
\oplus({\bf 170})
\oplus2({\bf 168})
\oplus2({\bf 166})
\oplus3({\bf 164})
\oplus3({\bf 162})
\oplus5({\bf 160})
\oplus5({\bf 158})
\oplus7({\bf 156})
\oplus7({\bf 154})
\oplus10({\bf 152})
\oplus10({\bf 150})
\oplus13({\bf 148})
\oplus14({\bf 146})
\oplus17({\bf 144})
\oplus18({\bf 142})
\oplus22({\bf 140})
\oplus23({\bf 138})
\oplus28({\bf 136})
\oplus29({\bf 134})
\oplus34({\bf 132})
\oplus36({\bf 130})
\oplus42({\bf 128})
\oplus44({\bf 126})
\oplus50({\bf 124})
\oplus53({\bf 122})
\oplus60({\bf 120})
\oplus63({\bf 118})
\oplus71({\bf 116})
\oplus74({\bf 114})
\oplus83({\bf 112})
\oplus87({\bf 110})
\oplus96({\bf 108})
\oplus101({\bf 106})
\oplus110({\bf 104})
\oplus115({\bf 102})
\oplus125({\bf 100})
\oplus130({\bf 98})
\oplus140({\bf 96})
\oplus145({\bf 94})
\oplus155({\bf 92})
\oplus160({\bf 90})
\oplus170({\bf 88})
\oplus175({\bf 86})
\oplus184({\bf 84})
\oplus189({\bf 82})
\oplus198({\bf 80})
\oplus202({\bf 78})
\oplus211({\bf 76})
\oplus214({\bf 74})
\oplus222({\bf 72})
\oplus225({\bf 70})
\oplus232({\bf 68})
\oplus234({\bf 66})
\oplus240({\bf 64})
\oplus241({\bf 62})
\oplus246({\bf 60})
\oplus246({\bf 58})
\oplus250({\bf 56})
\oplus248({\bf 54})
\oplus251({\bf 52})
\oplus248({\bf 50})
\oplus249({\bf 48})
\oplus245({\bf 46})
\oplus244({\bf 44})
\oplus238({\bf 42})
\oplus236({\bf 40})
\oplus228({\bf 38})
\oplus224({\bf 36})
\oplus214({\bf 34})
\oplus208({\bf 32})
\oplus197({\bf 30})
\oplus189({\bf 28})
\oplus177({\bf 26})
\oplus167({\bf 24})
\oplus154({\bf 22})
\oplus143({\bf 20})
\oplus129({\bf 18})
\oplus117({\bf 16})
\oplus102({\bf 14})
\oplus89({\bf 12})
\oplus74({\bf 10})
\oplus60({\bf 8})
\oplus45({\bf 6})
\oplus30({\bf 4})
\oplus15({\bf 2})$\\
${\bf 1720944}$&=&
$({\bf 164})
\oplus({\bf 162})
\oplus2({\bf 160})
\oplus3({\bf 158})
\oplus4({\bf 156})
\oplus6({\bf 154})
\oplus8({\bf 152})
\oplus10({\bf 150})
\oplus13({\bf 148})
\oplus16({\bf 146})
\oplus20({\bf 144})
\oplus24({\bf 142})
\oplus29({\bf 140})
\oplus34({\bf 138})
\oplus40({\bf 136})
\oplus47({\bf 134})
\oplus54({\bf 132})
\oplus62({\bf 130})
\oplus71({\bf 128})
\oplus80({\bf 126})
\oplus91({\bf 124})
\oplus102({\bf 122})
\oplus114({\bf 120})
\oplus127({\bf 118})
\oplus141({\bf 116})
\oplus156({\bf 114})
\oplus172({\bf 112})
\oplus189({\bf 110})
\oplus207({\bf 108})
\oplus226({\bf 106})
\oplus246({\bf 104})
\oplus267({\bf 102})
\oplus289({\bf 100})
\oplus312({\bf 98})
\oplus335({\bf 96})
\oplus360({\bf 94})
\oplus384({\bf 92})
\oplus409({\bf 90})
\oplus434({\bf 88})
\oplus459({\bf 86})
\oplus484({\bf 84})
\oplus509({\bf 82})
\oplus533({\bf 80})
\oplus557({\bf 78})
\oplus580({\bf 76})
\oplus603({\bf 74})
\oplus624({\bf 72})
\oplus645({\bf 70})
\oplus664({\bf 68})
\oplus682({\bf 66})
\oplus699({\bf 64})
\oplus714({\bf 62})
\oplus727({\bf 60})
\oplus739({\bf 58})
\oplus748({\bf 56})
\oplus756({\bf 54})
\oplus761({\bf 52})
\oplus764({\bf 50})
\oplus764({\bf 48})
\oplus762({\bf 46})
\oplus757({\bf 44})
\oplus749({\bf 42})
\oplus738({\bf 40})
\oplus724({\bf 38})
\oplus707({\bf 36})
\oplus687({\bf 34})
\oplus664({\bf 32})
\oplus638({\bf 30})
\oplus609({\bf 28})
\oplus577({\bf 26})
\oplus543({\bf 24})
\oplus506({\bf 22})
\oplus467({\bf 20})
\oplus426({\bf 18})
\oplus383({\bf 16})
\oplus339({\bf 14})
\oplus293({\bf 12})
\oplus246({\bf 10})
\oplus198({\bf 8})
\oplus149({\bf 6})
\oplus100({\bf 4})
\oplus50({\bf 2})$\\
${\bf 1888887}$&=&
$({\bf 181})
\oplus({\bf 177})
\oplus({\bf 175})
\oplus2({\bf 173})
\oplus2({\bf 171})
\oplus4({\bf 169})
\oplus3({\bf 167})
\oplus6({\bf 165})
\oplus6({\bf 163})
\oplus9({\bf 161})
\oplus9({\bf 159})
\oplus14({\bf 157})
\oplus13({\bf 155})
\oplus19({\bf 153})
\oplus20({\bf 151})
\oplus26({\bf 149})
\oplus27({\bf 147})
\oplus36({\bf 145})
\oplus36({\bf 143})
\oplus47({\bf 141})
\oplus49({\bf 139})
\oplus60({\bf 137})
\oplus63({\bf 135})
\oplus78({\bf 133})
\oplus80({\bf 131})
\oplus96({\bf 129})
\oplus102({\bf 127})
\oplus119({\bf 125})
\oplus125({\bf 123})
\oplus147({\bf 121})
\oplus152({\bf 119})
\oplus176({\bf 117})
\oplus185({\bf 115})
\oplus209({\bf 113})
\oplus219({\bf 111})
\oplus248({\bf 109})
\oplus256({\bf 107})
\oplus287({\bf 105})
\oplus299({\bf 103})
\oplus330({\bf 101})
\oplus341({\bf 99})
\oplus377({\bf 97})
\oplus386({\bf 95})
\oplus423({\bf 93})
\oplus435({\bf 91})
\oplus470({\bf 89})
\oplus481({\bf 87})
\oplus521({\bf 85})
\oplus527({\bf 83})
\oplus567({\bf 81})
\oplus575({\bf 79})
\oplus612({\bf 77})
\oplus617({\bf 75})
\oplus657({\bf 73})
\oplus656({\bf 71})
\oplus694({\bf 69})
\oplus693({\bf 67})
\oplus726({\bf 65})
\oplus721({\bf 63})
\oplus756({\bf 61})
\oplus741({\bf 59})
\oplus773({\bf 57})
\oplus758({\bf 55})
\oplus782({\bf 53})
\oplus761({\bf 51})
\oplus785({\bf 49})
\oplus754({\bf 47})
\oplus774({\bf 45})
\oplus741({\bf 43})
\oplus752({\bf 41})
\oplus713({\bf 39})
\oplus724({\bf 37})
\oplus674({\bf 35})
\oplus680({\bf 33})
\oplus630({\bf 31})
\oplus626({\bf 29})
\oplus570({\bf 27})
\oplus567({\bf 25})
\oplus501({\bf 23})
\oplus494({\bf 21})
\oplus428({\bf 19})
\oplus412({\bf 17})
\oplus343({\bf 15})
\oplus329({\bf 13})
\oplus251({\bf 11})
\oplus234({\bf 9})
\oplus160({\bf 7})
\oplus136({\bf 5})
\oplus60({\bf 3})
\oplus41({\bf 1})$\\
${\bf 2294592}$&=&
$({\bf 174})
\oplus({\bf 172})
\oplus2({\bf 170})
\oplus3({\bf 168})
\oplus4({\bf 166})
\oplus6({\bf 164})
\oplus8({\bf 162})
\oplus10({\bf 160})
\oplus13({\bf 158})
\oplus16({\bf 156})
\oplus20({\bf 154})
\oplus24({\bf 152})
\oplus29({\bf 150})
\oplus34({\bf 148})
\oplus40({\bf 146})
\oplus47({\bf 144})
\oplus54({\bf 142})
\oplus62({\bf 140})
\oplus71({\bf 138})
\oplus80({\bf 136})
\oplus91({\bf 134})
\oplus102({\bf 132})
\oplus114({\bf 130})
\oplus127({\bf 128})
\oplus141({\bf 126})
\oplus156({\bf 124})
\oplus172({\bf 122})
\oplus189({\bf 120})
\oplus207({\bf 118})
\oplus226({\bf 116})
\oplus247({\bf 114})
\oplus268({\bf 112})
\oplus291({\bf 110})
\oplus315({\bf 108})
\oplus339({\bf 106})
\oplus366({\bf 104})
\oplus392({\bf 102})
\oplus419({\bf 100})
\oplus447({\bf 98})
\oplus475({\bf 96})
\oplus503({\bf 94})
\oplus532({\bf 92})
\oplus560({\bf 90})
\oplus588({\bf 88})
\oplus616({\bf 86})
\oplus644({\bf 84})
\oplus670({\bf 82})
\oplus697({\bf 80})
\oplus722({\bf 78})
\oplus746({\bf 76})
\oplus770({\bf 74})
\oplus792({\bf 72})
\oplus812({\bf 70})
\oplus832({\bf 68})
\oplus849({\bf 66})
\oplus865({\bf 64})
\oplus879({\bf 62})
\oplus891({\bf 60})
\oplus900({\bf 58})
\oplus908({\bf 56})
\oplus913({\bf 54})
\oplus915({\bf 52})
\oplus915({\bf 50})
\oplus912({\bf 48})
\oplus905({\bf 46})
\oplus897({\bf 44})
\oplus884({\bf 42})
\oplus868({\bf 40})
\oplus849({\bf 38})
\oplus826({\bf 36})
\oplus800({\bf 34})
\oplus771({\bf 32})
\oplus738({\bf 30})
\oplus702({\bf 28})
\oplus664({\bf 26})
\oplus623({\bf 24})
\oplus579({\bf 22})
\oplus534({\bf 20})
\oplus486({\bf 18})
\oplus436({\bf 16})
\oplus386({\bf 14})
\oplus333({\bf 12})
\oplus279({\bf 10})
\oplus225({\bf 8})
\oplus169({\bf 6})
\oplus113({\bf 4})
\oplus57({\bf 2})$\\
${\bf 2354976}$&=&
$({\bf 168})
\oplus({\bf 166})
\oplus2({\bf 164})
\oplus3({\bf 162})
\oplus5({\bf 160})
\oplus6({\bf 158})
\oplus9({\bf 156})
\oplus11({\bf 154})
\oplus15({\bf 152})
\oplus18({\bf 150})
\oplus23({\bf 148})
\oplus27({\bf 146})
\oplus34({\bf 144})
\oplus39({\bf 142})
\oplus47({\bf 140})
\oplus54({\bf 138})
\oplus64({\bf 136})
\oplus72({\bf 134})
\oplus84({\bf 132})
\oplus94({\bf 130})
\oplus108({\bf 128})
\oplus120({\bf 126})
\oplus136({\bf 124})
\oplus150({\bf 122})
\oplus169({\bf 120})
\oplus185({\bf 118})
\oplus206({\bf 116})
\oplus225({\bf 114})
\oplus249({\bf 112})
\oplus270({\bf 110})
\oplus297({\bf 108})
\oplus321({\bf 106})
\oplus350({\bf 104})
\oplus377({\bf 102})
\oplus408({\bf 100})
\oplus437({\bf 98})
\oplus470({\bf 96})
\oplus500({\bf 94})
\oplus534({\bf 92})
\oplus565({\bf 90})
\oplus599({\bf 88})
\oplus630({\bf 86})
\oplus664({\bf 84})
\oplus694({\bf 82})
\oplus727({\bf 80})
\oplus756({\bf 78})
\oplus787({\bf 76})
\oplus814({\bf 74})
\oplus843({\bf 72})
\oplus867({\bf 70})
\oplus893({\bf 68})
\oplus914({\bf 66})
\oplus936({\bf 64})
\oplus953({\bf 62})
\oplus971({\bf 60})
\oplus983({\bf 58})
\oplus996({\bf 56})
\oplus1003({\bf 54})
\oplus1010({\bf 52})
\oplus1011({\bf 50})
\oplus1012({\bf 48})
\oplus1006({\bf 46})
\oplus1000({\bf 44})
\oplus987({\bf 42})
\oplus973({\bf 40})
\oplus952({\bf 38})
\oplus931({\bf 36})
\oplus901({\bf 34})
\oplus872({\bf 32})
\oplus835({\bf 30})
\oplus798({\bf 28})
\oplus754({\bf 26})
\oplus710({\bf 24})
\oplus660({\bf 22})
\oplus610({\bf 20})
\oplus555({\bf 18})
\oplus500({\bf 16})
\oplus441({\bf 14})
\oplus382({\bf 12})
\oplus320({\bf 10})
\oplus258({\bf 8})
\oplus194({\bf 6})
\oplus130({\bf 4})
\oplus65({\bf 2})$\\
${\bf 2641800}$&=&
$({\bf 172})
\oplus({\bf 170})
\oplus2({\bf 168})
\oplus3({\bf 166})
\oplus5({\bf 164})
\oplus6({\bf 162})
\oplus9({\bf 160})
\oplus11({\bf 158})
\oplus15({\bf 156})
\oplus18({\bf 154})
\oplus23({\bf 152})
\oplus27({\bf 150})
\oplus34({\bf 148})
\oplus39({\bf 146})
\oplus47({\bf 144})
\oplus54({\bf 142})
\oplus64({\bf 140})
\oplus72({\bf 138})
\oplus84({\bf 136})
\oplus94({\bf 134})
\oplus108({\bf 132})
\oplus120({\bf 130})
\oplus136({\bf 128})
\oplus150({\bf 126})
\oplus169({\bf 124})
\oplus185({\bf 122})
\oplus206({\bf 120})
\oplus225({\bf 118})
\oplus249({\bf 116})
\oplus270({\bf 114})
\oplus297({\bf 112})
\oplus321({\bf 110})
\oplus351({\bf 108})
\oplus378({\bf 106})
\oplus410({\bf 104})
\oplus439({\bf 102})
\oplus474({\bf 100})
\oplus504({\bf 98})
\oplus540({\bf 96})
\oplus572({\bf 94})
\oplus608({\bf 92})
\oplus640({\bf 90})
\oplus677({\bf 88})
\oplus708({\bf 86})
\oplus744({\bf 84})
\oplus775({\bf 82})
\oplus809({\bf 80})
\oplus838({\bf 78})
\oplus871({\bf 76})
\oplus897({\bf 74})
\oplus927({\bf 72})
\oplus951({\bf 70})
\oplus977({\bf 68})
\oplus997({\bf 66})
\oplus1020({\bf 64})
\oplus1035({\bf 62})
\oplus1053({\bf 60})
\oplus1064({\bf 58})
\oplus1076({\bf 56})
\oplus1081({\bf 54})
\oplus1088({\bf 52})
\oplus1086({\bf 50})
\oplus1086({\bf 48})
\oplus1078({\bf 46})
\oplus1070({\bf 44})
\oplus1054({\bf 42})
\oplus1039({\bf 40})
\oplus1014({\bf 38})
\oplus990({\bf 36})
\oplus958({\bf 34})
\oplus925({\bf 32})
\oplus885({\bf 30})
\oplus845({\bf 28})
\oplus797({\bf 26})
\oplus750({\bf 24})
\oplus697({\bf 22})
\oplus643({\bf 20})
\oplus585({\bf 18})
\oplus527({\bf 16})
\oplus464({\bf 14})
\oplus402({\bf 12})
\oplus337({\bf 10})
\oplus271({\bf 8})
\oplus204({\bf 6})
\oplus137({\bf 4})
\oplus68({\bf 2})$\\
${\bf 2987712}$&=&
$({\bf 170})
\oplus({\bf 168})
\oplus3({\bf 166})
\oplus3({\bf 164})
\oplus6({\bf 162})
\oplus7({\bf 160})
\oplus11({\bf 158})
\oplus13({\bf 156})
\oplus18({\bf 154})
\oplus21({\bf 152})
\oplus28({\bf 150})
\oplus32({\bf 148})
\oplus41({\bf 146})
\oplus46({\bf 144})
\oplus57({\bf 142})
\oplus64({\bf 140})
\oplus77({\bf 138})
\oplus86({\bf 136})
\oplus101({\bf 134})
\oplus112({\bf 132})
\oplus130({\bf 130})
\oplus143({\bf 128})
\oplus164({\bf 126})
\oplus179({\bf 124})
\oplus203({\bf 122})
\oplus221({\bf 120})
\oplus248({\bf 118})
\oplus269({\bf 116})
\oplus299({\bf 114})
\oplus323({\bf 112})
\oplus357({\bf 110})
\oplus384({\bf 108})
\oplus421({\bf 106})
\oplus451({\bf 104})
\oplus491({\bf 102})
\oplus524({\bf 100})
\oplus566({\bf 98})
\oplus601({\bf 96})
\oplus644({\bf 94})
\oplus680({\bf 92})
\oplus724({\bf 90})
\oplus760({\bf 88})
\oplus804({\bf 86})
\oplus839({\bf 84})
\oplus882({\bf 82})
\oplus916({\bf 80})
\oplus957({\bf 78})
\oplus989({\bf 76})
\oplus1027({\bf 74})
\oplus1056({\bf 72})
\oplus1091({\bf 70})
\oplus1116({\bf 68})
\oplus1147({\bf 66})
\oplus1167({\bf 64})
\oplus1193({\bf 62})
\oplus1208({\bf 60})
\oplus1228({\bf 58})
\oplus1237({\bf 56})
\oplus1250({\bf 54})
\oplus1252({\bf 52})
\oplus1258({\bf 50})
\oplus1252({\bf 48})
\oplus1250({\bf 46})
\oplus1235({\bf 44})
\oplus1224({\bf 42})
\oplus1200({\bf 40})
\oplus1179({\bf 38})
\oplus1146({\bf 36})
\oplus1115({\bf 34})
\oplus1072({\bf 32})
\oplus1032({\bf 30})
\oplus980({\bf 28})
\oplus931({\bf 26})
\oplus871({\bf 24})
\oplus814({\bf 22})
\oplus748({\bf 20})
\oplus684({\bf 18})
\oplus613({\bf 16})
\oplus543({\bf 14})
\oplus468({\bf 12})
\oplus394({\bf 10})
\oplus316({\bf 8})
\oplus239({\bf 6})
\oplus159({\bf 4})
\oplus80({\bf 2})$\\
${\bf 4496388}$&=&
$({\bf 211})
\oplus({\bf 207})
\oplus({\bf 205})
\oplus2({\bf 203})
\oplus2({\bf 201})
\oplus4({\bf 199})
\oplus3({\bf 197})
\oplus6({\bf 195})
\oplus6({\bf 193})
\oplus9({\bf 191})
\oplus9({\bf 189})
\oplus14({\bf 187})
\oplus13({\bf 185})
\oplus19({\bf 183})
\oplus20({\bf 181})
\oplus26({\bf 179})
\oplus27({\bf 177})
\oplus36({\bf 175})
\oplus36({\bf 173})
\oplus47({\bf 171})
\oplus49({\bf 169})
\oplus60({\bf 167})
\oplus63({\bf 165})
\oplus78({\bf 163})
\oplus80({\bf 161})
\oplus97({\bf 159})
\oplus102({\bf 157})
\oplus120({\bf 155})
\oplus126({\bf 153})
\oplus149({\bf 151})
\oplus154({\bf 149})
\oplus180({\bf 147})
\oplus189({\bf 145})
\oplus216({\bf 143})
\oplus227({\bf 141})
\oplus259({\bf 139})
\oplus269({\bf 137})
\oplus305({\bf 135})
\oplus319({\bf 133})
\oplus356({\bf 131})
\oplus371({\bf 129})
\oplus414({\bf 127})
\oplus428({\bf 125})
\oplus474({\bf 123})
\oplus492({\bf 121})
\oplus538({\bf 119})
\oplus557({\bf 117})
\oplus609({\bf 115})
\oplus625({\bf 113})
\oplus680({\bf 111})
\oplus699({\bf 109})
\oplus753({\bf 107})
\oplus772({\bf 105})
\oplus831({\bf 103})
\oplus846({\bf 101})
\oplus906({\bf 99})
\oplus923({\bf 97})
\oplus981({\bf 95})
\oplus996({\bf 93})
\oplus1058({\bf 91})
\oplus1066({\bf 89})
\oplus1128({\bf 87})
\oplus1137({\bf 85})
\oplus1194({\bf 83})
\oplus1199({\bf 81})
\oplus1258({\bf 79})
\oplus1254({\bf 77})
\oplus1311({\bf 75})
\oplus1305({\bf 73})
\oplus1355({\bf 71})
\oplus1342({\bf 69})
\oplus1392({\bf 67})
\oplus1368({\bf 65})
\oplus1413({\bf 63})
\oplus1386({\bf 61})
\oplus1421({\bf 59})
\oplus1386({\bf 57})
\oplus1420({\bf 55})
\oplus1372({\bf 53})
\oplus1400({\bf 51})
\oplus1348({\bf 49})
\oplus1365({\bf 47})
\oplus1305({\bf 45})
\oplus1320({\bf 43})
\oplus1247({\bf 41})
\oplus1255({\bf 39})
\oplus1179({\bf 37})
\oplus1176({\bf 35})
\oplus1092({\bf 33})
\oplus1088({\bf 31})
\oplus991({\bf 29})
\oplus981({\bf 27})
\oplus883({\bf 25})
\oplus862({\bf 23})
\oplus758({\bf 21})
\oplus737({\bf 19})
\oplus622({\bf 17})
\oplus597({\bf 15})
\oplus483({\bf 13})
\oplus449({\bf 11})
\oplus331({\bf 9})
\oplus300({\bf 7})
\oplus174({\bf 5})
\oplus141({\bf 3})
\oplus20({\bf 1})$\\
${\bf 7970688}$&=&
$({\bf 204})
\oplus({\bf 200})
\oplus({\bf 198})
\oplus2({\bf 196})
\oplus2({\bf 194})
\oplus4({\bf 192})
\oplus4({\bf 190})
\oplus6({\bf 188})
\oplus7({\bf 186})
\oplus10({\bf 184})
\oplus11({\bf 182})
\oplus16({\bf 180})
\oplus17({\bf 178})
\oplus23({\bf 176})
\oplus26({\bf 174})
\oplus33({\bf 172})
\oplus37({\bf 170})
\oplus47({\bf 168})
\oplus52({\bf 166})
\oplus64({\bf 164})
\oplus72({\bf 162})
\oplus86({\bf 160})
\oplus96({\bf 158})
\oplus114({\bf 156})
\oplus127({\bf 154})
\oplus148({\bf 152})
\oplus165({\bf 150})
\oplus190({\bf 148})
\oplus210({\bf 146})
\oplus241({\bf 144})
\oplus265({\bf 142})
\oplus300({\bf 140})
\oplus330({\bf 138})
\oplus370({\bf 136})
\oplus405({\bf 134})
\oplus451({\bf 132})
\oplus491({\bf 130})
\oplus543({\bf 128})
\oplus589({\bf 126})
\oplus647({\bf 124})
\oplus698({\bf 122})
\oplus763({\bf 120})
\oplus819({\bf 118})
\oplus889({\bf 116})
\oplus952({\bf 114})
\oplus1027({\bf 112})
\oplus1094({\bf 110})
\oplus1175({\bf 108})
\oplus1246({\bf 106})
\oplus1331({\bf 104})
\oplus1406({\bf 102})
\oplus1494({\bf 100})
\oplus1571({\bf 98})
\oplus1662({\bf 96})
\oplus1740({\bf 94})
\oplus1832({\bf 92})
\oplus1910({\bf 90})
\oplus2001({\bf 88})
\oplus2077({\bf 86})
\oplus2167({\bf 84})
\oplus2239({\bf 82})
\oplus2324({\bf 80})
\oplus2392({\bf 78})
\oplus2470({\bf 76})
\oplus2531({\bf 74})
\oplus2602({\bf 72})
\oplus2653({\bf 70})
\oplus2714({\bf 68})
\oplus2755({\bf 66})
\oplus2804({\bf 64})
\oplus2832({\bf 62})
\oplus2868({\bf 60})
\oplus2882({\bf 58})
\oplus2902({\bf 56})
\oplus2902({\bf 54})
\oplus2905({\bf 52})
\oplus2888({\bf 50})
\oplus2874({\bf 48})
\oplus2839({\bf 46})
\oplus2807({\bf 44})
\oplus2755({\bf 42})
\oplus2703({\bf 40})
\oplus2633({\bf 38})
\oplus2563({\bf 36})
\oplus2475({\bf 34})
\oplus2386({\bf 32})
\oplus2282({\bf 30})
\oplus2175({\bf 28})
\oplus2054({\bf 26})
\oplus1932({\bf 24})
\oplus1796({\bf 22})
\oplus1658({\bf 20})
\oplus1510({\bf 18})
\oplus1359({\bf 16})
\oplus1200({\bf 14})
\oplus1039({\bf 12})
\oplus871({\bf 10})
\oplus702({\bf 8})
\oplus528({\bf 6})
\oplus354({\bf 4})
\oplus177({\bf 2})$\\
${\bf 11367510}$&=&
$({\bf 191})
\oplus({\bf 189})
\oplus2({\bf 187})
\oplus3({\bf 185})
\oplus5({\bf 183})
\oplus6({\bf 181})
\oplus10({\bf 179})
\oplus12({\bf 177})
\oplus17({\bf 175})
\oplus21({\bf 173})
\oplus28({\bf 171})
\oplus33({\bf 169})
\oplus44({\bf 167})
\oplus51({\bf 165})
\oplus64({\bf 163})
\oplus75({\bf 161})
\oplus92({\bf 159})
\oplus105({\bf 157})
\oplus128({\bf 155})
\oplus145({\bf 153})
\oplus172({\bf 151})
\oplus195({\bf 149})
\oplus228({\bf 147})
\oplus255({\bf 145})
\oplus297({\bf 143})
\oplus330({\bf 141})
\oplus378({\bf 139})
\oplus420({\bf 137})
\oplus476({\bf 135})
\oplus524({\bf 133})
\oplus592({\bf 131})
\oplus648({\bf 129})
\oplus724({\bf 127})
\oplus791({\bf 125})
\oplus877({\bf 123})
\oplus951({\bf 121})
\oplus1050({\bf 119})
\oplus1132({\bf 117})
\oplus1239({\bf 115})
\oplus1332({\bf 113})
\oplus1448({\bf 111})
\oplus1546({\bf 109})
\oplus1674({\bf 107})
\oplus1778({\bf 105})
\oplus1911({\bf 103})
\oplus2023({\bf 101})
\oplus2162({\bf 99})
\oplus2275({\bf 97})
\oplus2422({\bf 95})
\oplus2536({\bf 93})
\oplus2683({\bf 91})
\oplus2800({\bf 89})
\oplus2947({\bf 87})
\oplus3058({\bf 85})
\oplus3207({\bf 83})
\oplus3312({\bf 81})
\oplus3453({\bf 79})
\oplus3553({\bf 77})
\oplus3686({\bf 75})
\oplus3771({\bf 73})
\oplus3897({\bf 71})
\oplus3967({\bf 69})
\oplus4075({\bf 67})
\oplus4131({\bf 65})
\oplus4222({\bf 63})
\oplus4253({\bf 61})
\oplus4328({\bf 59})
\oplus4335({\bf 57})
\oplus4383({\bf 55})
\oplus4368({\bf 53})
\oplus4391({\bf 51})
\oplus4344({\bf 49})
\oplus4345({\bf 47})
\oplus4269({\bf 45})
\oplus4238({\bf 43})
\oplus4137({\bf 41})
\oplus4078({\bf 39})
\oplus3943({\bf 37})
\oplus3861({\bf 35})
\oplus3697({\bf 33})
\oplus3583({\bf 31})
\oplus3396({\bf 29})
\oplus3256({\bf 27})
\oplus3038({\bf 25})
\oplus2879({\bf 23})
\oplus2637({\bf 21})
\oplus2451({\bf 19})
\oplus2193({\bf 17})
\oplus1988({\bf 15})
\oplus1707({\bf 13})
\oplus1492({\bf 11})
\oplus1197({\bf 9})
\oplus965({\bf 7})
\oplus666({\bf 5})
\oplus427({\bf 3})
\oplus118({\bf 1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{18}$(S)}
}
\label{Table:Branching-rules-C18_A1-D9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{18}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_A1-D9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{18}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 2,18})$\\
${\bf 629}$&=&
$({\bf 3,153})
\oplus({\bf 1,170})$\\
${\bf 666}$&=&
$({\bf 3,170})
\oplus({\bf 3,1})
\oplus({\bf 1,153})$\\
${\bf 7104}$&=&
$({\bf 4,816})
\oplus({\bf 2,1920})$\\
${\bf 8436}$&=&
$({\bf 4,1122})
\oplus({\bf 4,18})
\oplus({\bf 2,1920})
\oplus({\bf 2,18})$\\
${\bf 15504}$&=&
$({\bf 4,1920})
\oplus({\bf 4,18})
\oplus({\bf 2,1122})
\oplus({\bf 2,1920})
\oplus({\bf 2,816})
\oplus({\bf 2,18})$\\
${\bf 58275}$&=&
$({\bf 5,3060})
\oplus({\bf 3,11475})
\oplus({\bf 1,8550})$\\
${\bf 82251}$&=&
$({\bf 5,5814})
\oplus({\bf 5,170})
\oplus({\bf 5,1})
\oplus({\bf 3,14212})
\oplus({\bf 3,170})
\oplus({\bf 3,153})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,1})$\\
${\bf 139230}$&=&
$({\bf 5,8550})
\oplus({\bf 5,170})
\oplus({\bf 5,1})
\oplus({\bf 3,14212})
\oplus({\bf 3,11475})
\oplus({\bf 3,170})
\oplus({\bf 3,153})
\oplus({\bf 1,5814})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,3060})
\oplus({\bf 1,1})$\\
${\bf 196840}$&=&
$({\bf 5,11475})
\oplus({\bf 5,153})
\oplus({\bf 3,14212})
\oplus({\bf 3,8550})
\oplus({\bf 3,11475})
\oplus({\bf 3,170})
\oplus({\bf 3,3060})
\oplus({\bf 3,153})
\oplus({\bf 1,14212})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})$\\
${\bf 220779}$&=&
$({\bf 5,14212})
\oplus({\bf 5,170})
\oplus({\bf 5,153})
\oplus({\bf 3,5814})
\oplus({\bf 3,14212})
\oplus({\bf 3,8550})
\oplus({\bf 3,11475})
\oplus2({\bf 3,170})
\oplus2({\bf 3,153})
\oplus({\bf 3,1})
\oplus({\bf 1,14212})
\oplus({\bf 1,11475})
\oplus({\bf 1,170})
\oplus({\bf 1,153})$\\
${\bf 369852}$&=&
$({\bf 6,8568})
\oplus({\bf 4,45696})
\oplus({\bf 2,67830})$\\
${\bf 658008}$&=&
$({\bf 6,25194})
\oplus({\bf 6,1122})
\oplus({\bf 6,18})
\oplus({\bf 4,78336})
\oplus({\bf 4,1122})
\oplus({\bf 4,1920})
\oplus({\bf 4,18})
\oplus({\bf 2,84150})
\oplus({\bf 2,1122})
\oplus({\bf 2,1920})
\oplus({\bf 2,18})$\\
${\bf 1720944}$&=&
$({\bf 6,45696})
\oplus({\bf 6,816})
\oplus({\bf 4,90288})
\oplus({\bf 4,67830})
\oplus({\bf 4,45696})
\oplus({\bf 4,1920})
\oplus({\bf 4,8568})
\oplus({\bf 4,816})
\oplus({\bf 2,84150})
\oplus({\bf 2,90288})
\oplus({\bf 2,67830})
\oplus({\bf 2,45696})
\oplus({\bf 2,1920})
\oplus({\bf 2,816})$\\
${\bf 1888887}$&=&
$({\bf 7,18564})
\oplus({\bf 5,132600})
\oplus({\bf 3,302328})
\oplus({\bf 1,188955})$\\
${\bf 2294592}$&=&
$({\bf 6,78336})
\oplus({\bf 6,1122})
\oplus({\bf 6,1920})
\oplus({\bf 6,18})
\oplus({\bf 4,25194})
\oplus({\bf 4,78336})
\oplus({\bf 4,84150})
\oplus({\bf 4,90288})
\oplus2({\bf 4,1122})
\oplus3({\bf 4,1920})
\oplus({\bf 4,816})
\oplus2({\bf 4,18})
\oplus({\bf 2,78336})
\oplus({\bf 2,84150})
\oplus({\bf 2,90288})
\oplus2({\bf 2,1122})
\oplus({\bf 2,67830})
\oplus3({\bf 2,1920})
\oplus({\bf 2,816})
\oplus2({\bf 2,18})$\\
${\bf 2354976}$&=&
$({\bf 6,67830})
\oplus({\bf 6,1920})
\oplus({\bf 6,18})
\oplus({\bf 4,84150})
\oplus({\bf 4,90288})
\oplus({\bf 4,1122})
\oplus({\bf 4,67830})
\oplus({\bf 4,45696})
\oplus2({\bf 4,1920})
\oplus({\bf 4,816})
\oplus({\bf 4,18})
\oplus({\bf 2,78336})
\oplus({\bf 2,84150})
\oplus({\bf 2,90288})
\oplus({\bf 2,1122})
\oplus({\bf 2,67830})
\oplus({\bf 2,45696})
\oplus2({\bf 2,1920})
\oplus({\bf 2,8568})
\oplus({\bf 2,816})
\oplus({\bf 2,18})$\\
${\bf 2641800}$&=&
$({\bf 6,84150})
\oplus({\bf 6,1122})
\oplus({\bf 6,1920})
\oplus({\bf 6,18})
\oplus({\bf 4,78336})
\oplus({\bf 4,84150})
\oplus({\bf 4,90288})
\oplus2({\bf 4,1122})
\oplus({\bf 4,67830})
\oplus3({\bf 4,1920})
\oplus({\bf 4,816})
\oplus2({\bf 4,18})
\oplus({\bf 2,25194})
\oplus({\bf 2,78336})
\oplus({\bf 2,84150})
\oplus({\bf 2,90288})
\oplus2({\bf 2,1122})
\oplus({\bf 2,67830})
\oplus({\bf 2,45696})
\oplus3({\bf 2,1920})
\oplus({\bf 2,816})
\oplus2({\bf 2,18})$\\
${\bf 2987712}$&=&
$({\bf 6,90288})
\oplus({\bf 6,1920})
\oplus({\bf 6,816})
\oplus({\bf 4,78336})
\oplus({\bf 4,84150})
\oplus({\bf 4,90288})
\oplus({\bf 4,1122})
\oplus({\bf 4,67830})
\oplus({\bf 4,45696})
\oplus3({\bf 4,1920})
\oplus2({\bf 4,816})
\oplus({\bf 4,18})
\oplus({\bf 2,78336})
\oplus({\bf 2,84150})
\oplus2({\bf 2,90288})
\oplus({\bf 2,1122})
\oplus({\bf 2,67830})
\oplus({\bf 2,45696})
\oplus3({\bf 2,1920})
\oplus2({\bf 2,816})
\oplus({\bf 2,18})$\\
${\bf 4496388}$&=&
$({\bf 7,94962})
\oplus({\bf 7,5814})
\oplus({\bf 7,170})
\oplus({\bf 7,1})
\oplus({\bf 5,352716})
\oplus({\bf 5,5814})
\oplus({\bf 5,14212})
\oplus({\bf 5,170})
\oplus({\bf 5,153})
\oplus({\bf 3,520506})
\oplus({\bf 3,5814})
\oplus({\bf 3,14212})
\oplus({\bf 3,8550})
\oplus2({\bf 3,170})
\oplus({\bf 3,1})
\oplus({\bf 1,261800})
\oplus({\bf 1,14212})
\oplus({\bf 1,153})$\\
${\bf 7970688}$&=&
$({\bf 8,31824})
\oplus({\bf 6,293760})
\oplus({\bf 4,930240})
\oplus({\bf 2,1116288})$\\
${\bf 11367510}$&=&
$({\bf 7,132600})
\oplus({\bf 7,3060})
\oplus({\bf 5,373065})
\oplus({\bf 5,302328})
\oplus({\bf 5,132600})
\oplus({\bf 5,11475})
\oplus({\bf 5,18564})
\oplus({\bf 5,3060})
\oplus({\bf 3,709632})
\oplus({\bf 3,373065})
\oplus({\bf 3,188955})
\oplus({\bf 3,302328})
\oplus({\bf 3,8550})
\oplus({\bf 3,132600})
\oplus({\bf 3,11475})
\oplus({\bf 3,3060})
\oplus({\bf 1,709632})
\oplus({\bf 1,302328})
\oplus({\bf 1,11475})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{so}_{9}\oplus\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-C18_B4-C2}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{so}_{9}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_B4-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{so}_{9}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 9,4})$\\
${\bf 629}$&=&
$({\bf 44,5})
\oplus({\bf 44,1})
\oplus({\bf 36,10})
\oplus({\bf 1,5})$\\
${\bf 666}$&=&
$({\bf 44,10})
\oplus({\bf 36,5})
\oplus({\bf 36,1})
\oplus({\bf 1,10})$\\
${\bf 7104}$&=&
$({\bf 156,4})
\oplus({\bf 231,16})
\oplus({\bf 231,4})
\oplus({\bf 84,20})
\oplus({\bf 9,16})
\oplus({\bf 9,4})$\\
${\bf 8436}$&=&
$({\bf 156,20})
\oplus({\bf 231,16})
\oplus({\bf 231,4})
\oplus({\bf 84,4})
\oplus({\bf 9,20})
\oplus({\bf 9,16})
\oplus({\bf 9,4})$\\
${\bf 15504}$&=&
$({\bf 156,16})
\oplus({\bf 156,4})
\oplus({\bf 231,20})
\oplus({\bf 231,16})
\oplus2({\bf 231,4})
\oplus({\bf 84,16})
\oplus({\bf 84,4})
\oplus({\bf 9,20})
\oplus2({\bf 9,16})
\oplus2({\bf 9,4})$\\
${\bf 58275}$&=&
$({\bf 450,1})
\oplus({\bf 910,10})
\oplus({\bf 910,5})
\oplus({\bf 495,14})
\oplus({\bf 495,5})
\oplus({\bf 495,1})
\oplus({\bf 594,35})
\oplus({\bf 594,10})
\oplus({\bf 44,14})
\oplus({\bf 44,10})
\oplus({\bf 44,5})
\oplus({\bf 44,1})
\oplus({\bf 126,35'})
\oplus({\bf 36,35})
\oplus({\bf 36,10})
\oplus({\bf 36,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
${\bf 82251}$&=&
$({\bf 450,35'})
\oplus({\bf 910,35})
\oplus({\bf 910,10})
\oplus({\bf 495,14})
\oplus({\bf 495,5})
\oplus({\bf 495,1})
\oplus({\bf 594,10})
\oplus({\bf 594,5})
\oplus({\bf 44,35'})
\oplus({\bf 44,35})
\oplus({\bf 44,14})
\oplus({\bf 44,10})
\oplus({\bf 44,5})
\oplus({\bf 44,1})
\oplus({\bf 126,1})
\oplus({\bf 36,35})
\oplus2({\bf 36,10})
\oplus({\bf 36,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
${\bf 139230}$&=&
$({\bf 450,14})
\oplus({\bf 450,5})
\oplus({\bf 450,1})
\oplus({\bf 910,35})
\oplus2({\bf 910,10})
\oplus({\bf 910,5})
\oplus({\bf 495,35'})
\oplus({\bf 495,14})
\oplus({\bf 495,5})
\oplus2({\bf 495,1})
\oplus({\bf 594,35})
\oplus2({\bf 594,10})
\oplus({\bf 594,5})
\oplus({\bf 44,35'})
\oplus({\bf 44,35})
\oplus2({\bf 44,14})
\oplus2({\bf 44,10})
\oplus2({\bf 44,5})
\oplus2({\bf 44,1})
\oplus({\bf 126,14})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus2({\bf 36,35})
\oplus3({\bf 36,10})
\oplus2({\bf 36,5})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
${\bf 196840}$&=&
$({\bf 450,10})
\oplus({\bf 450,5})
\oplus({\bf 910,35})
\oplus({\bf 910,14})
\oplus2({\bf 910,10})
\oplus2({\bf 910,5})
\oplus2({\bf 910,1})
\oplus({\bf 495,35})
\oplus2({\bf 495,10})
\oplus({\bf 495,5})
\oplus({\bf 594,35'})
\oplus({\bf 594,35})
\oplus({\bf 594,14})
\oplus2({\bf 594,10})
\oplus2({\bf 594,5})
\oplus({\bf 594,1})
\oplus2({\bf 44,35})
\oplus({\bf 44,14})
\oplus4({\bf 44,10})
\oplus3({\bf 44,5})
\oplus({\bf 44,1})
\oplus({\bf 126,35})
\oplus({\bf 126,10})
\oplus({\bf 36,35'})
\oplus2({\bf 36,35})
\oplus2({\bf 36,14})
\oplus3({\bf 36,10})
\oplus3({\bf 36,5})
\oplus2({\bf 36,1})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
${\bf 220779}$&=&
$({\bf 450,35})
\oplus({\bf 450,10})
\oplus({\bf 910,35'})
\oplus({\bf 910,35})
\oplus({\bf 910,14})
\oplus2({\bf 910,10})
\oplus2({\bf 910,5})
\oplus({\bf 910,1})
\oplus({\bf 495,35})
\oplus2({\bf 495,10})
\oplus({\bf 495,5})
\oplus({\bf 594,35})
\oplus({\bf 594,14})
\oplus2({\bf 594,10})
\oplus2({\bf 594,5})
\oplus2({\bf 594,1})
\oplus({\bf 44,35'})
\oplus3({\bf 44,35})
\oplus({\bf 44,14})
\oplus4({\bf 44,10})
\oplus3({\bf 44,5})
\oplus({\bf 44,1})
\oplus({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf 36,35'})
\oplus2({\bf 36,35})
\oplus2({\bf 36,14})
\oplus4({\bf 36,10})
\oplus3({\bf 36,5})
\oplus2({\bf 36,1})
\oplus2({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
${\bf 369852}$&=&
$({\bf 2772'',4})
\oplus({\bf 2574,16})
\oplus({\bf 2574,4})
\oplus({\bf 2457,20})
\oplus({\bf 2457,16})
\oplus({\bf 156,16})
\oplus({\bf 156,4})
\oplus({\bf 1650,40})
\oplus({\bf 1650,16})
\oplus({\bf 1650,4})
\oplus({\bf 924,64})
\oplus({\bf 924,20})
\oplus({\bf 231,40})
\oplus({\bf 231,20})
\oplus2({\bf 231,16})
\oplus2({\bf 231,4})
\oplus({\bf 126,56})
\oplus({\bf 84,64})
\oplus({\bf 84,20})
\oplus({\bf 84,16})
\oplus({\bf 9,40})
\oplus({\bf 9,16})
\oplus({\bf 9,4})$\\
${\bf 658008}$&=&
$({\bf 1122,56})
\oplus({\bf 2772'',64})
\oplus({\bf 2772'',20})
\oplus({\bf 2574,40})
\oplus({\bf 2574,16})
\oplus({\bf 2574,4})
\oplus({\bf 2457,20})
\oplus({\bf 2457,16})
\oplus({\bf 156,56})
\oplus({\bf 156,64})
\oplus({\bf 156,40})
\oplus({\bf 156,20})
\oplus({\bf 156,16})
\oplus({\bf 156,4})
\oplus({\bf 1650,16})
\oplus({\bf 1650,4})
\oplus({\bf 924,4})
\oplus({\bf 231,64})
\oplus({\bf 231,40})
\oplus2({\bf 231,20})
\oplus3({\bf 231,16})
\oplus2({\bf 231,4})
\oplus({\bf 84,20})
\oplus({\bf 84,16})
\oplus({\bf 84,4})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 9,40})
\oplus({\bf 9,20})
\oplus2({\bf 9,16})
\oplus2({\bf 9,4})$\\
${\bf 1720944}$&=&
$({\bf 1122,4})
\oplus({\bf 2772'',20})
\oplus2({\bf 2772'',16})
\oplus2({\bf 2772'',4})
\oplus({\bf 2574,40})
\oplus({\bf 2574,20})
\oplus3({\bf 2574,16})
\oplus3({\bf 2574,4})
\oplus({\bf 2457,64})
\oplus({\bf 2457,40})
\oplus2({\bf 2457,20})
\oplus3({\bf 2457,16})
\oplus3({\bf 2457,4})
\oplus({\bf 156,40})
\oplus2({\bf 156,20})
\oplus4({\bf 156,16})
\oplus4({\bf 156,4})
\oplus({\bf 1650,64})
\oplus({\bf 1650,40})
\oplus2({\bf 1650,20})
\oplus3({\bf 1650,16})
\oplus2({\bf 1650,4})
\oplus({\bf 924,56})
\oplus({\bf 924,64})
\oplus({\bf 924,40})
\oplus2({\bf 924,20})
\oplus2({\bf 924,16})
\oplus({\bf 924,4})
\oplus2({\bf 231,64})
\oplus3({\bf 231,40})
\oplus5({\bf 231,20})
\oplus9({\bf 231,16})
\oplus7({\bf 231,4})
\oplus({\bf 126,64})
\oplus({\bf 126,20})
\oplus({\bf 84,56})
\oplus2({\bf 84,64})
\oplus2({\bf 84,40})
\oplus3({\bf 84,20})
\oplus4({\bf 84,16})
\oplus3({\bf 84,4})
\oplus({\bf 9,64})
\oplus2({\bf 9,40})
\oplus3({\bf 9,20})
\oplus5({\bf 9,16})
\oplus4({\bf 9,4})$\\
${\bf 1888887}$&=&
$({\bf 8748,5})
\oplus({\bf 8748,1})
\oplus({\bf 7700,10})
\oplus({\bf 450,5})
\oplus({\bf 4004,10})
\oplus({\bf 9009,35})
\oplus({\bf 9009,14})
\oplus({\bf 9009,10})
\oplus({\bf 9009,5})
\oplus({\bf 3900,35'})
\oplus({\bf 3900,35})
\oplus({\bf 910,35})
\oplus({\bf 910,14})
\oplus2({\bf 910,10})
\oplus({\bf 910,5})
\oplus({\bf 910,1})
\oplus({\bf 1980,30})
\oplus({\bf 1980,14})
\oplus({\bf 1980,5})
\oplus({\bf 1980,1})
\oplus({\bf 2772,81})
\oplus({\bf 2772,35})
\oplus({\bf 2772,10})
\oplus({\bf 495,30})
\oplus({\bf 495,35})
\oplus({\bf 495,14})
\oplus({\bf 495,10})
\oplus2({\bf 495,5})
\oplus({\bf 495,1})
\oplus({\bf 924,105})
\oplus({\bf 924,35'})
\oplus({\bf 594,81})
\oplus({\bf 594,35'})
\oplus2({\bf 594,35})
\oplus({\bf 594,14})
\oplus2({\bf 594,10})
\oplus({\bf 594,5})
\oplus({\bf 44,30})
\oplus({\bf 44,35})
\oplus({\bf 44,14})
\oplus2({\bf 44,5})
\oplus({\bf 44,1})
\oplus({\bf 126,105})
\oplus({\bf 126,35'})
\oplus({\bf 126,35})
\oplus({\bf 84,84})
\oplus({\bf 36,81})
\oplus({\bf 36,35})
\oplus({\bf 36,14})
\oplus2({\bf 36,10})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
${\bf 2294592}$&=&
$({\bf 1122,64})
\oplus({\bf 1122,20})
\oplus({\bf 2772'',56})
\oplus({\bf 2772'',64})
\oplus({\bf 2772'',40})
\oplus2({\bf 2772'',20})
\oplus2({\bf 2772'',16})
\oplus({\bf 2772'',4})
\oplus({\bf 2574,64})
\oplus({\bf 2574,40})
\oplus2({\bf 2574,20})
\oplus3({\bf 2574,16})
\oplus2({\bf 2574,4})
\oplus({\bf 2457,64})
\oplus({\bf 2457,40})
\oplus2({\bf 2457,20})
\oplus3({\bf 2457,16})
\oplus3({\bf 2457,4})
\oplus({\bf 156,56})
\oplus3({\bf 156,64})
\oplus2({\bf 156,40})
\oplus4({\bf 156,20})
\oplus5({\bf 156,16})
\oplus3({\bf 156,4})
\oplus({\bf 1650,40})
\oplus({\bf 1650,20})
\oplus3({\bf 1650,16})
\oplus3({\bf 1650,4})
\oplus({\bf 924,20})
\oplus2({\bf 924,16})
\oplus2({\bf 924,4})
\oplus({\bf 231,56})
\oplus3({\bf 231,64})
\oplus4({\bf 231,40})
\oplus7({\bf 231,20})
\oplus10({\bf 231,16})
\oplus8({\bf 231,4})
\oplus({\bf 126,4})
\oplus({\bf 84,64})
\oplus({\bf 84,40})
\oplus3({\bf 84,20})
\oplus5({\bf 84,16})
\oplus4({\bf 84,4})
\oplus({\bf 9,56})
\oplus3({\bf 9,64})
\oplus3({\bf 9,40})
\oplus5({\bf 9,20})
\oplus7({\bf 9,16})
\oplus5({\bf 9,4})$\\
${\bf 2354976}$&=&
$({\bf 1122,16})
\oplus({\bf 1122,4})
\oplus({\bf 2772'',40})
\oplus({\bf 2772'',20})
\oplus3({\bf 2772'',16})
\oplus3({\bf 2772'',4})
\oplus({\bf 2574,64})
\oplus({\bf 2574,40})
\oplus2({\bf 2574,20})
\oplus3({\bf 2574,16})
\oplus3({\bf 2574,4})
\oplus({\bf 2457,64})
\oplus({\bf 2457,40})
\oplus3({\bf 2457,20})
\oplus4({\bf 2457,16})
\oplus3({\bf 2457,4})
\oplus({\bf 156,64})
\oplus2({\bf 156,40})
\oplus3({\bf 156,20})
\oplus6({\bf 156,16})
\oplus5({\bf 156,4})
\oplus({\bf 1650,56})
\oplus({\bf 1650,64})
\oplus({\bf 1650,40})
\oplus2({\bf 1650,20})
\oplus3({\bf 1650,16})
\oplus3({\bf 1650,4})
\oplus({\bf 924,64})
\oplus({\bf 924,40})
\oplus2({\bf 924,20})
\oplus3({\bf 924,16})
\oplus2({\bf 924,4})
\oplus({\bf 231,56})
\oplus3({\bf 231,64})
\oplus4({\bf 231,40})
\oplus7({\bf 231,20})
\oplus11({\bf 231,16})
\oplus9({\bf 231,4})
\oplus({\bf 126,40})
\oplus({\bf 126,16})
\oplus({\bf 126,4})
\oplus2({\bf 84,64})
\oplus2({\bf 84,40})
\oplus4({\bf 84,20})
\oplus6({\bf 84,16})
\oplus4({\bf 84,4})
\oplus({\bf 9,56})
\oplus2({\bf 9,64})
\oplus3({\bf 9,40})
\oplus4({\bf 9,20})
\oplus7({\bf 9,16})
\oplus6({\bf 9,4})$\\
${\bf 2641800}$&=&
$({\bf 1122,40})
\oplus({\bf 1122,16})
\oplus({\bf 1122,4})
\oplus({\bf 2772'',64})
\oplus({\bf 2772'',40})
\oplus2({\bf 2772'',20})
\oplus3({\bf 2772'',16})
\oplus2({\bf 2772'',4})
\oplus({\bf 2574,56})
\oplus({\bf 2574,64})
\oplus({\bf 2574,40})
\oplus2({\bf 2574,20})
\oplus3({\bf 2574,16})
\oplus3({\bf 2574,4})
\oplus({\bf 2457,64})
\oplus({\bf 2457,40})
\oplus3({\bf 2457,20})
\oplus4({\bf 2457,16})
\oplus3({\bf 2457,4})
\oplus({\bf 156,56})
\oplus2({\bf 156,64})
\oplus3({\bf 156,40})
\oplus4({\bf 156,20})
\oplus6({\bf 156,16})
\oplus5({\bf 156,4})
\oplus({\bf 1650,64})
\oplus({\bf 1650,40})
\oplus2({\bf 1650,20})
\oplus3({\bf 1650,16})
\oplus3({\bf 1650,4})
\oplus({\bf 924,40})
\oplus({\bf 924,20})
\oplus3({\bf 924,16})
\oplus3({\bf 924,4})
\oplus({\bf 231,56})
\oplus4({\bf 231,64})
\oplus4({\bf 231,40})
\oplus8({\bf 231,20})
\oplus12({\bf 231,16})
\oplus9({\bf 231,4})
\oplus({\bf 126,16})
\oplus({\bf 126,4})
\oplus({\bf 84,64})
\oplus2({\bf 84,40})
\oplus4({\bf 84,20})
\oplus6({\bf 84,16})
\oplus5({\bf 84,4})
\oplus({\bf 9,56})
\oplus3({\bf 9,64})
\oplus4({\bf 9,40})
\oplus5({\bf 9,20})
\oplus8({\bf 9,16})
\oplus6({\bf 9,4})$\\
${\bf 2987712}$&=&
$({\bf 1122,20})
\oplus({\bf 1122,16})
\oplus({\bf 2772'',64})
\oplus({\bf 2772'',40})
\oplus2({\bf 2772'',20})
\oplus3({\bf 2772'',16})
\oplus3({\bf 2772'',4})
\oplus({\bf 2574,64})
\oplus({\bf 2574,40})
\oplus3({\bf 2574,20})
\oplus4({\bf 2574,16})
\oplus3({\bf 2574,4})
\oplus({\bf 2457,56})
\oplus({\bf 2457,64})
\oplus2({\bf 2457,40})
\oplus2({\bf 2457,20})
\oplus5({\bf 2457,16})
\oplus5({\bf 2457,4})
\oplus2({\bf 156,64})
\oplus2({\bf 156,40})
\oplus5({\bf 156,20})
\oplus7({\bf 156,16})
\oplus5({\bf 156,4})
\oplus({\bf 1650,64})
\oplus({\bf 1650,40})
\oplus3({\bf 1650,20})
\oplus4({\bf 1650,16})
\oplus3({\bf 1650,4})
\oplus({\bf 924,64})
\oplus({\bf 924,40})
\oplus2({\bf 924,20})
\oplus3({\bf 924,16})
\oplus3({\bf 924,4})
\oplus({\bf 231,56})
\oplus4({\bf 231,64})
\oplus5({\bf 231,40})
\oplus9({\bf 231,20})
\oplus14({\bf 231,16})
\oplus11({\bf 231,4})
\oplus({\bf 126,20})
\oplus({\bf 126,16})
\oplus({\bf 84,56})
\oplus2({\bf 84,64})
\oplus3({\bf 84,40})
\oplus4({\bf 84,20})
\oplus7({\bf 84,16})
\oplus6({\bf 84,4})
\oplus3({\bf 9,64})
\oplus3({\bf 9,40})
\oplus7({\bf 9,20})
\oplus9({\bf 9,16})
\oplus6({\bf 9,4})$\\
${\bf 4496388}$&=&
$({\bf 2508,84})
\oplus({\bf 7140,105})
\oplus({\bf 7140,35'})
\oplus({\bf 8748,81})
\oplus({\bf 8748,35})
\oplus({\bf 8748,10})
\oplus({\bf 7700,35'})
\oplus({\bf 7700,35})
\oplus({\bf 450,84})
\oplus({\bf 450,105})
\oplus({\bf 450,81})
\oplus({\bf 450,35'})
\oplus({\bf 450,35})
\oplus({\bf 450,10})
\oplus({\bf 4004,30})
\oplus({\bf 4004,14})
\oplus({\bf 4004,5})
\oplus({\bf 4004,1})
\oplus({\bf 9009,35})
\oplus({\bf 9009,14})
\oplus({\bf 9009,10})
\oplus({\bf 9009,5})
\oplus({\bf 3900,10})
\oplus({\bf 910,105})
\oplus({\bf 910,81})
\oplus2({\bf 910,35'})
\oplus({\bf 910,30})
\oplus3({\bf 910,35})
\oplus2({\bf 910,14})
\oplus2({\bf 910,10})
\oplus2({\bf 910,5})
\oplus({\bf 910,1})
\oplus({\bf 1980,10})
\oplus({\bf 2772,5})
\oplus({\bf 2772,1})
\oplus({\bf 495,81})
\oplus2({\bf 495,35})
\oplus({\bf 495,14})
\oplus3({\bf 495,10})
\oplus({\bf 495,5})
\oplus({\bf 594,35'})
\oplus2({\bf 594,35})
\oplus({\bf 594,14})
\oplus2({\bf 594,10})
\oplus2({\bf 594,5})
\oplus({\bf 594,1})
\oplus({\bf 44,84})
\oplus({\bf 44,105})
\oplus2({\bf 44,81})
\oplus({\bf 44,35'})
\oplus3({\bf 44,35})
\oplus({\bf 44,14})
\oplus4({\bf 44,10})
\oplus({\bf 44,5})
\oplus({\bf 126,10})
\oplus({\bf 36,105})
\oplus2({\bf 36,35'})
\oplus({\bf 36,30})
\oplus2({\bf 36,35})
\oplus2({\bf 36,14})
\oplus({\bf 36,10})
\oplus3({\bf 36,5})
\oplus2({\bf 36,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})$\\
${\bf 7970688}$&=&
$({\bf 18018',4})
\oplus({\bf 31500,16})
\oplus({\bf 31500,4})
\oplus({\bf 12375,20})
\oplus({\bf 2772'',16})
\oplus({\bf 2772'',4})
\oplus({\bf 15444',20})
\oplus({\bf 15444',16})
\oplus({\bf 12012,40})
\oplus({\bf 12012,16})
\oplus({\bf 12012,4})
\oplus({\bf 15444,64})
\oplus({\bf 15444,40})
\oplus({\bf 15444,20})
\oplus({\bf 15444,16})
\oplus({\bf 2574,40})
\oplus({\bf 2574,20})
\oplus2({\bf 2574,16})
\oplus2({\bf 2574,4})
\oplus({\bf 3900,56})
\oplus({\bf 3900,64})
\oplus({\bf 2457,64})
\oplus({\bf 2457,40})
\oplus2({\bf 2457,20})
\oplus2({\bf 2457,16})
\oplus({\bf 2457,4})
\oplus({\bf 156,40})
\oplus({\bf 156,16})
\oplus({\bf 156,4})
\oplus({\bf 4158,80})
\oplus({\bf 4158,40})
\oplus({\bf 4158,16})
\oplus({\bf 4158,4})
\oplus({\bf 2772,140})
\oplus({\bf 2772,64})
\oplus({\bf 2772,20})
\oplus({\bf 1650,80})
\oplus({\bf 1650,64})
\oplus2({\bf 1650,40})
\oplus({\bf 1650,20})
\oplus3({\bf 1650,16})
\oplus2({\bf 1650,4})
\oplus({\bf 924,140})
\oplus({\bf 924,56})
\oplus2({\bf 924,64})
\oplus({\bf 924,40})
\oplus2({\bf 924,20})
\oplus({\bf 924,16})
\oplus({\bf 594,160})
\oplus({\bf 594,56})
\oplus({\bf 231,80})
\oplus({\bf 231,64})
\oplus2({\bf 231,40})
\oplus({\bf 231,20})
\oplus3({\bf 231,16})
\oplus2({\bf 231,4})
\oplus({\bf 126,160})
\oplus({\bf 126,56})
\oplus({\bf 126,64})
\oplus({\bf 84,140})
\oplus({\bf 84,64})
\oplus({\bf 84,40})
\oplus2({\bf 84,20})
\oplus({\bf 84,16})
\oplus({\bf 36,120})
\oplus({\bf 9,80})
\oplus({\bf 9,40})
\oplus({\bf 9,16})
\oplus({\bf 9,4})$\\
${\bf 11367510}$&=&
$({\bf 7140,10})
\oplus({\bf 7140,5})
\oplus({\bf 7140,1})
\oplus({\bf 8748,35})
\oplus({\bf 8748,14})
\oplus3({\bf 8748,10})
\oplus2({\bf 8748,5})
\oplus({\bf 8748,1})
\oplus({\bf 7700,35'})
\oplus2({\bf 7700,35})
\oplus({\bf 7700,14})
\oplus2({\bf 7700,10})
\oplus2({\bf 7700,5})
\oplus({\bf 7700,1})
\oplus({\bf 450,35})
\oplus({\bf 450,14})
\oplus3({\bf 450,10})
\oplus2({\bf 450,5})
\oplus({\bf 450,1})
\oplus({\bf 4004,35})
\oplus({\bf 4004,14})
\oplus({\bf 4004,10})
\oplus2({\bf 4004,5})
\oplus({\bf 4004,1})
\oplus({\bf 9009,81})
\oplus({\bf 9009,35'})
\oplus({\bf 9009,30})
\oplus4({\bf 9009,35})
\oplus3({\bf 9009,14})
\oplus5({\bf 9009,10})
\oplus4({\bf 9009,5})
\oplus2({\bf 9009,1})
\oplus({\bf 3900,105})
\oplus({\bf 3900,81})
\oplus2({\bf 3900,35'})
\oplus3({\bf 3900,35})
\oplus({\bf 3900,14})
\oplus3({\bf 3900,10})
\oplus({\bf 3900,5})
\oplus({\bf 910,81})
\oplus2({\bf 910,35'})
\oplus({\bf 910,30})
\oplus7({\bf 910,35})
\oplus5({\bf 910,14})
\oplus9({\bf 910,10})
\oplus8({\bf 910,5})
\oplus4({\bf 910,1})
\oplus({\bf 1980,81})
\oplus2({\bf 1980,35})
\oplus({\bf 1980,14})
\oplus2({\bf 1980,10})
\oplus({\bf 1980,5})
\oplus({\bf 2772,105})
\oplus({\bf 2772,81})
\oplus2({\bf 2772,35'})
\oplus({\bf 2772,30})
\oplus3({\bf 2772,35})
\oplus2({\bf 2772,14})
\oplus2({\bf 2772,10})
\oplus2({\bf 2772,5})
\oplus({\bf 2772,1})
\oplus2({\bf 495,81})
\oplus({\bf 495,35'})
\oplus({\bf 495,30})
\oplus6({\bf 495,35})
\oplus4({\bf 495,14})
\oplus8({\bf 495,10})
\oplus5({\bf 495,5})
\oplus2({\bf 495,1})
\oplus({\bf 924,84})
\oplus({\bf 924,105})
\oplus({\bf 924,81})
\oplus2({\bf 924,35'})
\oplus2({\bf 924,35})
\oplus({\bf 924,10})
\oplus2({\bf 594,105})
\oplus3({\bf 594,81})
\oplus5({\bf 594,35'})
\oplus2({\bf 594,30})
\oplus10({\bf 594,35})
\oplus6({\bf 594,14})
\oplus9({\bf 594,10})
\oplus7({\bf 594,5})
\oplus3({\bf 594,1})
\oplus2({\bf 44,81})
\oplus({\bf 44,35'})
\oplus({\bf 44,30})
\oplus6({\bf 44,35})
\oplus4({\bf 44,14})
\oplus8({\bf 44,10})
\oplus5({\bf 44,5})
\oplus2({\bf 44,1})
\oplus({\bf 126,84})
\oplus2({\bf 126,105})
\oplus2({\bf 126,81})
\oplus3({\bf 126,35'})
\oplus4({\bf 126,35})
\oplus({\bf 126,14})
\oplus3({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf 84,105})
\oplus({\bf 84,35'})
\oplus({\bf 36,105})
\oplus2({\bf 36,81})
\oplus3({\bf 36,35'})
\oplus2({\bf 36,30})
\oplus7({\bf 36,35})
\oplus5({\bf 36,14})
\oplus6({\bf 36,10})
\oplus6({\bf 36,5})
\oplus3({\bf 36,1})
\oplus({\bf 1,81})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{usp}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{usp}_{6}$(S)}
}
\label{Table:Branching-rules-C18_A3-C3}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_A3-C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 6,6})$\\
${\bf 629}$&=&
$({\bf 20',14})
\oplus({\bf 20',1})
\oplus({\bf 15,21})
\oplus({\bf 1,14})$\\
${\bf 666}$&=&
$({\bf 20',21})
\oplus({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 1,21})$\\
${\bf 7104}$&=&
$({\bf 50,14'})
\oplus({\bf 50,6})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 10,56})
\oplus({\bf \overline{10},56})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})$\\
${\bf 8436}$&=&
$({\bf 50,56})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},14'})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
${\bf 15504}$&=&
$({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,14'})
\oplus2({\bf 64,6})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus({\bf 6,14'})
\oplus2({\bf 6,6})$\\
${\bf 58275}$&=&
$({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 175,70})
\oplus({\bf 175,21})
\oplus({\bf 175,14})
\oplus({\bf 84,90})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 45,189})
\oplus({\bf 45,21})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},21})
\oplus({\bf 20',90})
\oplus({\bf 20',70})
\oplus({\bf 20',21})
\oplus2({\bf 20',14})
\oplus({\bf 20',1})
\oplus({\bf 15,126'})
\oplus({\bf 15,189})
\oplus({\bf 15,70})
\oplus({\bf 15,21})
\oplus({\bf 15,14})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
${\bf 82251}$&=&
$({\bf 105,126'})
\oplus({\bf 175,189})
\oplus({\bf 175,21})
\oplus({\bf 84,90})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 45,70})
\oplus({\bf 45,21})
\oplus({\bf 45,14})
\oplus({\bf \overline{45},70})
\oplus({\bf \overline{45},21})
\oplus({\bf \overline{45},14})
\oplus({\bf 20',126'})
\oplus({\bf 20',189})
\oplus({\bf 20',90})
\oplus({\bf 20',21})
\oplus({\bf 20',14})
\oplus({\bf 20',1})
\oplus({\bf 15,189})
\oplus({\bf 15,70})
\oplus2({\bf 15,21})
\oplus2({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 1,126'})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
${\bf 139230}$&=&
$({\bf 105,90})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 175,189})
\oplus({\bf 175,70})
\oplus2({\bf 175,21})
\oplus({\bf 175,14})
\oplus({\bf 84,126'})
\oplus({\bf 84,90})
\oplus2({\bf 84,14})
\oplus2({\bf 84,1})
\oplus({\bf 45,189})
\oplus({\bf 45,70})
\oplus2({\bf 45,21})
\oplus({\bf 45,14})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},70})
\oplus2({\bf \overline{45},21})
\oplus({\bf \overline{45},14})
\oplus({\bf 20',126'})
\oplus({\bf 20',189})
\oplus2({\bf 20',90})
\oplus({\bf 20',70})
\oplus2({\bf 20',21})
\oplus3({\bf 20',14})
\oplus2({\bf 20',1})
\oplus2({\bf 15,189})
\oplus({\bf 15,90})
\oplus2({\bf 15,70})
\oplus3({\bf 15,21})
\oplus3({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 1,126'})
\oplus2({\bf 1,90})
\oplus2({\bf 1,14})
\oplus2({\bf 1,1})$\\
${\bf 196840}$&=&
$({\bf 105,70})
\oplus({\bf 105,21})
\oplus({\bf 105,14})
\oplus({\bf 175,189})
\oplus({\bf 175,90})
\oplus({\bf 175,70})
\oplus2({\bf 175,21})
\oplus3({\bf 175,14})
\oplus2({\bf 175,1})
\oplus({\bf 84,189})
\oplus({\bf 84,70})
\oplus2({\bf 84,21})
\oplus({\bf 84,14})
\oplus({\bf 45,126'})
\oplus({\bf 45,189})
\oplus({\bf 45,90})
\oplus({\bf 45,70})
\oplus2({\bf 45,21})
\oplus2({\bf 45,14})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},126'})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},90})
\oplus({\bf \overline{45},70})
\oplus2({\bf \overline{45},21})
\oplus2({\bf \overline{45},14})
\oplus({\bf \overline{45},1})
\oplus2({\bf 20',189})
\oplus({\bf 20',90})
\oplus3({\bf 20',70})
\oplus4({\bf 20',21})
\oplus4({\bf 20',14})
\oplus({\bf 20',1})
\oplus({\bf 15,126'})
\oplus3({\bf 15,189})
\oplus2({\bf 15,90})
\oplus2({\bf 15,70})
\oplus4({\bf 15,21})
\oplus4({\bf 15,14})
\oplus2({\bf 15,1})
\oplus({\bf 1,189})
\oplus2({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 1,14})$\\
${\bf 220779}$&=&
$({\bf 105,189})
\oplus({\bf 105,21})
\oplus({\bf 175,126'})
\oplus({\bf 175,189})
\oplus({\bf 175,90})
\oplus({\bf 175,70})
\oplus2({\bf 175,21})
\oplus2({\bf 175,14})
\oplus({\bf 175,1})
\oplus({\bf 84,189})
\oplus({\bf 84,70})
\oplus2({\bf 84,21})
\oplus({\bf 84,14})
\oplus({\bf 45,189})
\oplus({\bf 45,90})
\oplus({\bf 45,70})
\oplus2({\bf 45,21})
\oplus3({\bf 45,14})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},90})
\oplus({\bf \overline{45},70})
\oplus2({\bf \overline{45},21})
\oplus3({\bf \overline{45},14})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',126'})
\oplus3({\bf 20',189})
\oplus({\bf 20',90})
\oplus2({\bf 20',70})
\oplus4({\bf 20',21})
\oplus3({\bf 20',14})
\oplus({\bf 20',1})
\oplus({\bf 15,126'})
\oplus2({\bf 15,189})
\oplus2({\bf 15,90})
\oplus3({\bf 15,70})
\oplus5({\bf 15,21})
\oplus5({\bf 15,14})
\oplus2({\bf 15,1})
\oplus2({\bf 1,189})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 1,14})$\\
${\bf 369852}$&=&
$({\bf 196,6})
\oplus({\bf 384,64})
\oplus({\bf 384,14'})
\oplus({\bf 384,6})
\oplus({\bf 300,126})
\oplus({\bf 300,64})
\oplus({\bf 300,14'})
\oplus({\bf 300,6})
\oplus({\bf 126,216})
\oplus({\bf 126,56})
\oplus({\bf 126,64})
\oplus({\bf 70,350})
\oplus({\bf 70,64})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},216})
\oplus({\bf \overline{126},56})
\oplus({\bf \overline{126},64})
\oplus({\bf 50,126})
\oplus2({\bf 50,64})
\oplus({\bf 50,14'})
\oplus2({\bf 50,6})
\oplus({\bf \overline{70},350})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,448})
\oplus({\bf 64,350})
\oplus({\bf 64,216})
\oplus2({\bf 64,56})
\oplus({\bf 64,126})
\oplus3({\bf 64,64})
\oplus2({\bf 64,14'})
\oplus2({\bf 64,6})
\oplus({\bf 10,448})
\oplus({\bf 10,216})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf \overline{10},448})
\oplus({\bf \overline{10},216})
\oplus({\bf \overline{10},56})
\oplus({\bf \overline{10},64})
\oplus({\bf 6,252})
\oplus({\bf 6,350})
\oplus({\bf 6,126})
\oplus2({\bf 6,64})
\oplus({\bf 6,14'})
\oplus2({\bf 6,6})$\\
${\bf 658008}$&=&
$({\bf 196,252})
\oplus({\bf 384,448})
\oplus({\bf 384,56})
\oplus({\bf 300,350})
\oplus({\bf 300,64})
\oplus({\bf 300,6})
\oplus({\bf 126,216})
\oplus({\bf 126,56})
\oplus({\bf 126,64})
\oplus({\bf 70,126})
\oplus({\bf 70,64})
\oplus({\bf 70,14'})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},216})
\oplus({\bf \overline{126},56})
\oplus({\bf \overline{126},64})
\oplus({\bf 50,252})
\oplus({\bf 50,448})
\oplus({\bf 50,350})
\oplus({\bf 50,56})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},126})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},14'})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,448})
\oplus({\bf 64,350})
\oplus({\bf 64,216})
\oplus2({\bf 64,56})
\oplus({\bf 64,126})
\oplus4({\bf 64,64})
\oplus2({\bf 64,14'})
\oplus3({\bf 64,6})
\oplus({\bf 10,216})
\oplus({\bf 10,56})
\oplus2({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},216})
\oplus({\bf \overline{10},56})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},14'})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,252})
\oplus({\bf 6,448})
\oplus({\bf 6,350})
\oplus({\bf 6,56})
\oplus({\bf 6,126})
\oplus2({\bf 6,64})
\oplus({\bf 6,14'})
\oplus3({\bf 6,6})$\\
${\bf 1720944}$&=&
$({\bf 196,64})
\oplus({\bf 196,14'})
\oplus({\bf 196,6})
\oplus({\bf 384,216})
\oplus({\bf 384,56})
\oplus({\bf 384,126})
\oplus3({\bf 384,64})
\oplus2({\bf 384,14'})
\oplus3({\bf 384,6})
\oplus({\bf 300,350})
\oplus({\bf 300,216})
\oplus({\bf 300,56})
\oplus({\bf 300,126})
\oplus4({\bf 300,64})
\oplus2({\bf 300,14'})
\oplus3({\bf 300,6})
\oplus({\bf 126,448})
\oplus({\bf 126,350})
\oplus({\bf 126,216})
\oplus2({\bf 126,56})
\oplus({\bf 126,126})
\oplus4({\bf 126,64})
\oplus2({\bf 126,14'})
\oplus3({\bf 126,6})
\oplus({\bf 70,448})
\oplus({\bf 70,350})
\oplus({\bf 70,216})
\oplus2({\bf 70,56})
\oplus({\bf 70,126})
\oplus3({\bf 70,64})
\oplus({\bf 70,14'})
\oplus2({\bf 70,6})
\oplus({\bf \overline{126},448})
\oplus({\bf \overline{126},350})
\oplus({\bf \overline{126},216})
\oplus2({\bf \overline{126},56})
\oplus({\bf \overline{126},126})
\oplus4({\bf \overline{126},64})
\oplus2({\bf \overline{126},14'})
\oplus3({\bf \overline{126},6})
\oplus({\bf 50,350})
\oplus2({\bf 50,216})
\oplus2({\bf 50,56})
\oplus2({\bf 50,126})
\oplus7({\bf 50,64})
\oplus4({\bf 50,14'})
\oplus5({\bf 50,6})
\oplus({\bf \overline{70},448})
\oplus({\bf \overline{70},350})
\oplus({\bf \overline{70},216})
\oplus2({\bf \overline{70},56})
\oplus({\bf \overline{70},126})
\oplus3({\bf \overline{70},64})
\oplus({\bf \overline{70},14'})
\oplus2({\bf \overline{70},6})
\oplus({\bf 64,252})
\oplus3({\bf 64,448})
\oplus4({\bf 64,350})
\oplus5({\bf 64,216})
\oplus7({\bf 64,56})
\oplus4({\bf 64,126})
\oplus14({\bf 64,64})
\oplus6({\bf 64,14'})
\oplus9({\bf 64,6})
\oplus({\bf 10,252})
\oplus2({\bf 10,448})
\oplus2({\bf 10,350})
\oplus2({\bf 10,216})
\oplus3({\bf 10,56})
\oplus({\bf 10,126})
\oplus5({\bf 10,64})
\oplus2({\bf 10,14'})
\oplus3({\bf 10,6})
\oplus({\bf \overline{10},252})
\oplus2({\bf \overline{10},448})
\oplus2({\bf \overline{10},350})
\oplus2({\bf \overline{10},216})
\oplus3({\bf \overline{10},56})
\oplus({\bf \overline{10},126})
\oplus5({\bf \overline{10},64})
\oplus2({\bf \overline{10},14'})
\oplus3({\bf \overline{10},6})
\oplus2({\bf 6,448})
\oplus2({\bf 6,350})
\oplus3({\bf 6,216})
\oplus4({\bf 6,56})
\oplus3({\bf 6,126})
\oplus8({\bf 6,64})
\oplus4({\bf 6,14'})
\oplus5({\bf 6,6})$\\
${\bf 1888887}$&=&
$({\bf 336,1})
\oplus({\bf 735,21})
\oplus({\bf 735,14})
\oplus({\bf 729,90})
\oplus({\bf 729,70})
\oplus2({\bf 729,14})
\oplus({\bf 729,1})
\oplus({\bf 280,189})
\oplus({\bf 280,70})
\oplus({\bf 280,21})
\oplus({\bf 300',84})
\oplus({\bf 300',70})
\oplus({\bf 300',21})
\oplus({\bf 256,512})
\oplus({\bf 256,189})
\oplus({\bf 256,90})
\oplus({\bf 256,70})
\oplus({\bf 256,21})
\oplus({\bf 256,14})
\oplus({\bf 35,385})
\oplus({\bf 35,90})
\oplus({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},189})
\oplus({\bf \overline{280},70})
\oplus({\bf \overline{280},21})
\oplus({\bf 105,90})
\oplus({\bf 105,70})
\oplus({\bf 105,21})
\oplus2({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},512})
\oplus({\bf \overline{256},189})
\oplus({\bf \overline{256},90})
\oplus({\bf \overline{256},70})
\oplus({\bf \overline{256},21})
\oplus({\bf \overline{256},14})
\oplus({\bf 175,525})
\oplus({\bf 175,126'})
\oplus({\bf 175,512})
\oplus3({\bf 175,189})
\oplus({\bf 175,84})
\oplus2({\bf 175,90})
\oplus3({\bf 175,70})
\oplus3({\bf 175,21})
\oplus3({\bf 175,14})
\oplus({\bf 175,1})
\oplus({\bf 84,924})
\oplus({\bf 84,385})
\oplus({\bf 84,512})
\oplus2({\bf 84,189})
\oplus2({\bf 84,90})
\oplus2({\bf 84,70})
\oplus2({\bf 84,21})
\oplus3({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 45,924})
\oplus({\bf 45,525})
\oplus({\bf 45,126'})
\oplus({\bf 45,512})
\oplus3({\bf 45,189})
\oplus({\bf 45,90})
\oplus2({\bf 45,70})
\oplus2({\bf 45,21})
\oplus({\bf 45,14})
\oplus({\bf \overline{35},385})
\oplus({\bf \overline{35},90})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},924})
\oplus({\bf \overline{45},525})
\oplus({\bf \overline{45},126'})
\oplus({\bf \overline{45},512})
\oplus3({\bf \overline{45},189})
\oplus({\bf \overline{45},90})
\oplus2({\bf \overline{45},70})
\oplus2({\bf \overline{45},21})
\oplus({\bf \overline{45},14})
\oplus({\bf 20',924'})
\oplus({\bf 20',126'})
\oplus({\bf 20',385})
\oplus({\bf 20',512})
\oplus({\bf 20',189})
\oplus3({\bf 20',90})
\oplus2({\bf 20',70})
\oplus({\bf 20',21})
\oplus4({\bf 20',14})
\oplus2({\bf 20',1})
\oplus({\bf 15,924'})
\oplus({\bf 15,924})
\oplus({\bf 15,525})
\oplus({\bf 15,126'})
\oplus({\bf 15,512})
\oplus3({\bf 15,189})
\oplus({\bf 15,84})
\oplus({\bf 15,90})
\oplus2({\bf 15,70})
\oplus3({\bf 15,21})
\oplus({\bf 15,14})
\oplus({\bf 1,462})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
${\bf 2294592}$&=&
$({\bf 196,448})
\oplus({\bf 196,56})
\oplus({\bf 384,252})
\oplus({\bf 384,448})
\oplus({\bf 384,350})
\oplus({\bf 384,216})
\oplus2({\bf 384,56})
\oplus2({\bf 384,64})
\oplus({\bf 384,6})
\oplus({\bf 300,448})
\oplus({\bf 300,350})
\oplus({\bf 300,216})
\oplus2({\bf 300,56})
\oplus({\bf 300,126})
\oplus3({\bf 300,64})
\oplus({\bf 300,14'})
\oplus2({\bf 300,6})
\oplus({\bf 126,448})
\oplus({\bf 126,350})
\oplus({\bf 126,216})
\oplus2({\bf 126,56})
\oplus({\bf 126,126})
\oplus4({\bf 126,64})
\oplus2({\bf 126,14'})
\oplus3({\bf 126,6})
\oplus({\bf 70,350})
\oplus({\bf 70,216})
\oplus({\bf 70,56})
\oplus({\bf 70,126})
\oplus4({\bf 70,64})
\oplus2({\bf 70,14'})
\oplus3({\bf 70,6})
\oplus({\bf \overline{126},448})
\oplus({\bf \overline{126},350})
\oplus({\bf \overline{126},216})
\oplus2({\bf \overline{126},56})
\oplus({\bf \overline{126},126})
\oplus4({\bf \overline{126},64})
\oplus2({\bf \overline{126},14'})
\oplus3({\bf \overline{126},6})
\oplus({\bf 50,252})
\oplus3({\bf 50,448})
\oplus2({\bf 50,350})
\oplus2({\bf 50,216})
\oplus4({\bf 50,56})
\oplus({\bf 50,126})
\oplus5({\bf 50,64})
\oplus({\bf 50,14'})
\oplus3({\bf 50,6})
\oplus({\bf \overline{70},350})
\oplus({\bf \overline{70},216})
\oplus({\bf \overline{70},56})
\oplus({\bf \overline{70},126})
\oplus4({\bf \overline{70},64})
\oplus2({\bf \overline{70},14'})
\oplus3({\bf \overline{70},6})
\oplus({\bf 64,252})
\oplus3({\bf 64,448})
\oplus4({\bf 64,350})
\oplus5({\bf 64,216})
\oplus8({\bf 64,56})
\oplus4({\bf 64,126})
\oplus15({\bf 64,64})
\oplus7({\bf 64,14'})
\oplus11({\bf 64,6})
\oplus({\bf 10,448})
\oplus({\bf 10,350})
\oplus2({\bf 10,216})
\oplus3({\bf 10,56})
\oplus2({\bf 10,126})
\oplus7({\bf 10,64})
\oplus3({\bf 10,14'})
\oplus5({\bf 10,6})
\oplus({\bf \overline{10},448})
\oplus({\bf \overline{10},350})
\oplus2({\bf \overline{10},216})
\oplus3({\bf \overline{10},56})
\oplus2({\bf \overline{10},126})
\oplus7({\bf \overline{10},64})
\oplus3({\bf \overline{10},14'})
\oplus5({\bf \overline{10},6})
\oplus({\bf 6,252})
\oplus3({\bf 6,448})
\oplus3({\bf 6,350})
\oplus3({\bf 6,216})
\oplus5({\bf 6,56})
\oplus2({\bf 6,126})
\oplus9({\bf 6,64})
\oplus4({\bf 6,14'})
\oplus6({\bf 6,6})$\\
${\bf 2354976}$&=&
$({\bf 196,126})
\oplus({\bf 196,64})
\oplus({\bf 196,14'})
\oplus({\bf 196,6})
\oplus({\bf 384,350})
\oplus({\bf 384,216})
\oplus({\bf 384,56})
\oplus({\bf 384,126})
\oplus4({\bf 384,64})
\oplus2({\bf 384,14'})
\oplus3({\bf 384,6})
\oplus({\bf 300,448})
\oplus({\bf 300,350})
\oplus({\bf 300,216})
\oplus2({\bf 300,56})
\oplus({\bf 300,126})
\oplus4({\bf 300,64})
\oplus2({\bf 300,14'})
\oplus4({\bf 300,6})
\oplus({\bf 126,448})
\oplus({\bf 126,350})
\oplus2({\bf 126,216})
\oplus3({\bf 126,56})
\oplus({\bf 126,126})
\oplus5({\bf 126,64})
\oplus2({\bf 126,14'})
\oplus3({\bf 126,6})
\oplus({\bf 70,252})
\oplus({\bf 70,448})
\oplus({\bf 70,350})
\oplus({\bf 70,216})
\oplus2({\bf 70,56})
\oplus({\bf 70,126})
\oplus4({\bf 70,64})
\oplus2({\bf 70,14'})
\oplus3({\bf 70,6})
\oplus({\bf \overline{126},448})
\oplus({\bf \overline{126},350})
\oplus2({\bf \overline{126},216})
\oplus3({\bf \overline{126},56})
\oplus({\bf \overline{126},126})
\oplus5({\bf \overline{126},64})
\oplus2({\bf \overline{126},14'})
\oplus3({\bf \overline{126},6})
\oplus({\bf 50,448})
\oplus2({\bf 50,350})
\oplus2({\bf 50,216})
\oplus3({\bf 50,56})
\oplus3({\bf 50,126})
\oplus8({\bf 50,64})
\oplus4({\bf 50,14'})
\oplus6({\bf 50,6})
\oplus({\bf \overline{70},252})
\oplus({\bf \overline{70},448})
\oplus({\bf \overline{70},350})
\oplus({\bf \overline{70},216})
\oplus2({\bf \overline{70},56})
\oplus({\bf \overline{70},126})
\oplus4({\bf \overline{70},64})
\oplus2({\bf \overline{70},14'})
\oplus3({\bf \overline{70},6})
\oplus({\bf 64,252})
\oplus4({\bf 64,448})
\oplus5({\bf 64,350})
\oplus6({\bf 64,216})
\oplus9({\bf 64,56})
\oplus5({\bf 64,126})
\oplus18({\bf 64,64})
\oplus8({\bf 64,14'})
\oplus12({\bf 64,6})
\oplus2({\bf 10,448})
\oplus2({\bf 10,350})
\oplus3({\bf 10,216})
\oplus4({\bf 10,56})
\oplus2({\bf 10,126})
\oplus7({\bf 10,64})
\oplus3({\bf 10,14'})
\oplus4({\bf 10,6})
\oplus2({\bf \overline{10},448})
\oplus2({\bf \overline{10},350})
\oplus3({\bf \overline{10},216})
\oplus4({\bf \overline{10},56})
\oplus2({\bf \overline{10},126})
\oplus7({\bf \overline{10},64})
\oplus3({\bf \overline{10},14'})
\oplus4({\bf \overline{10},6})
\oplus({\bf 6,252})
\oplus2({\bf 6,448})
\oplus4({\bf 6,350})
\oplus3({\bf 6,216})
\oplus4({\bf 6,56})
\oplus4({\bf 6,126})
\oplus11({\bf 6,64})
\oplus5({\bf 6,14'})
\oplus8({\bf 6,6})$\\
${\bf 2641800}$&=&
$({\bf 196,350})
\oplus({\bf 196,64})
\oplus({\bf 196,6})
\oplus({\bf 384,448})
\oplus({\bf 384,350})
\oplus({\bf 384,216})
\oplus2({\bf 384,56})
\oplus({\bf 384,126})
\oplus3({\bf 384,64})
\oplus({\bf 384,14'})
\oplus2({\bf 384,6})
\oplus({\bf 300,252})
\oplus({\bf 300,448})
\oplus({\bf 300,350})
\oplus({\bf 300,216})
\oplus2({\bf 300,56})
\oplus({\bf 300,126})
\oplus4({\bf 300,64})
\oplus2({\bf 300,14'})
\oplus3({\bf 300,6})
\oplus({\bf 126,448})
\oplus({\bf 126,350})
\oplus2({\bf 126,216})
\oplus3({\bf 126,56})
\oplus({\bf 126,126})
\oplus5({\bf 126,64})
\oplus2({\bf 126,14'})
\oplus3({\bf 126,6})
\oplus({\bf 70,448})
\oplus({\bf 70,350})
\oplus({\bf 70,216})
\oplus2({\bf 70,56})
\oplus({\bf 70,126})
\oplus4({\bf 70,64})
\oplus2({\bf 70,14'})
\oplus4({\bf 70,6})
\oplus({\bf \overline{126},448})
\oplus({\bf \overline{126},350})
\oplus2({\bf \overline{126},216})
\oplus3({\bf \overline{126},56})
\oplus({\bf \overline{126},126})
\oplus5({\bf \overline{126},64})
\oplus2({\bf \overline{126},14'})
\oplus3({\bf \overline{126},6})
\oplus({\bf 50,252})
\oplus2({\bf 50,448})
\oplus3({\bf 50,350})
\oplus2({\bf 50,216})
\oplus4({\bf 50,56})
\oplus2({\bf 50,126})
\oplus7({\bf 50,64})
\oplus3({\bf 50,14'})
\oplus5({\bf 50,6})
\oplus({\bf \overline{70},448})
\oplus({\bf \overline{70},350})
\oplus({\bf \overline{70},216})
\oplus2({\bf \overline{70},56})
\oplus({\bf \overline{70},126})
\oplus4({\bf \overline{70},64})
\oplus2({\bf \overline{70},14'})
\oplus4({\bf \overline{70},6})
\oplus({\bf 64,252})
\oplus4({\bf 64,448})
\oplus5({\bf 64,350})
\oplus6({\bf 64,216})
\oplus9({\bf 64,56})
\oplus5({\bf 64,126})
\oplus19({\bf 64,64})
\oplus8({\bf 64,14'})
\oplus13({\bf 64,6})
\oplus({\bf 10,448})
\oplus2({\bf 10,350})
\oplus3({\bf 10,216})
\oplus4({\bf 10,56})
\oplus2({\bf 10,126})
\oplus8({\bf 10,64})
\oplus4({\bf 10,14'})
\oplus5({\bf 10,6})
\oplus({\bf \overline{10},448})
\oplus2({\bf \overline{10},350})
\oplus3({\bf \overline{10},216})
\oplus4({\bf \overline{10},56})
\oplus2({\bf \overline{10},126})
\oplus8({\bf \overline{10},64})
\oplus4({\bf \overline{10},14'})
\oplus5({\bf \overline{10},6})
\oplus({\bf 6,252})
\oplus3({\bf 6,448})
\oplus4({\bf 6,350})
\oplus3({\bf 6,216})
\oplus5({\bf 6,56})
\oplus4({\bf 6,126})
\oplus11({\bf 6,64})
\oplus5({\bf 6,14'})
\oplus8({\bf 6,6})$\\
${\bf 2987712}$&=&
$({\bf 196,216})
\oplus({\bf 196,56})
\oplus({\bf 196,64})
\oplus({\bf 384,448})
\oplus({\bf 384,350})
\oplus({\bf 384,216})
\oplus2({\bf 384,56})
\oplus({\bf 384,126})
\oplus4({\bf 384,64})
\oplus2({\bf 384,14'})
\oplus3({\bf 384,6})
\oplus({\bf 300,448})
\oplus({\bf 300,350})
\oplus2({\bf 300,216})
\oplus3({\bf 300,56})
\oplus({\bf 300,126})
\oplus5({\bf 300,64})
\oplus2({\bf 300,14'})
\oplus3({\bf 300,6})
\oplus({\bf 126,252})
\oplus({\bf 126,448})
\oplus2({\bf 126,350})
\oplus({\bf 126,216})
\oplus2({\bf 126,56})
\oplus2({\bf 126,126})
\oplus6({\bf 126,64})
\oplus3({\bf 126,14'})
\oplus6({\bf 126,6})
\oplus({\bf 70,448})
\oplus({\bf 70,350})
\oplus2({\bf 70,216})
\oplus3({\bf 70,56})
\oplus({\bf 70,126})
\oplus5({\bf 70,64})
\oplus2({\bf 70,14'})
\oplus3({\bf 70,6})
\oplus({\bf \overline{126},252})
\oplus({\bf \overline{126},448})
\oplus2({\bf \overline{126},350})
\oplus({\bf \overline{126},216})
\oplus2({\bf \overline{126},56})
\oplus2({\bf \overline{126},126})
\oplus6({\bf \overline{126},64})
\oplus3({\bf \overline{126},14'})
\oplus6({\bf \overline{126},6})
\oplus2({\bf 50,448})
\oplus2({\bf 50,350})
\oplus4({\bf 50,216})
\oplus5({\bf 50,56})
\oplus2({\bf 50,126})
\oplus9({\bf 50,64})
\oplus4({\bf 50,14'})
\oplus5({\bf 50,6})
\oplus({\bf \overline{70},448})
\oplus({\bf \overline{70},350})
\oplus2({\bf \overline{70},216})
\oplus3({\bf \overline{70},56})
\oplus({\bf \overline{70},126})
\oplus5({\bf \overline{70},64})
\oplus2({\bf \overline{70},14'})
\oplus3({\bf \overline{70},6})
\oplus({\bf 64,252})
\oplus5({\bf 64,448})
\oplus6({\bf 64,350})
\oplus7({\bf 64,216})
\oplus11({\bf 64,56})
\oplus6({\bf 64,126})
\oplus22({\bf 64,64})
\oplus10({\bf 64,14'})
\oplus15({\bf 64,6})
\oplus({\bf 10,252})
\oplus2({\bf 10,448})
\oplus3({\bf 10,350})
\oplus2({\bf 10,216})
\oplus4({\bf 10,56})
\oplus3({\bf 10,126})
\oplus9({\bf 10,64})
\oplus4({\bf 10,14'})
\oplus7({\bf 10,6})
\oplus({\bf \overline{10},252})
\oplus2({\bf \overline{10},448})
\oplus3({\bf \overline{10},350})
\oplus2({\bf \overline{10},216})
\oplus4({\bf \overline{10},56})
\oplus3({\bf \overline{10},126})
\oplus9({\bf \overline{10},64})
\oplus4({\bf \overline{10},14'})
\oplus7({\bf \overline{10},6})
\oplus3({\bf 6,448})
\oplus3({\bf 6,350})
\oplus7({\bf 6,216})
\oplus8({\bf 6,56})
\oplus3({\bf 6,126})
\oplus13({\bf 6,64})
\oplus5({\bf 6,14'})
\oplus6({\bf 6,6})$\\
${\bf 4496388}$&=&
$({\bf 336,462})
\oplus({\bf 735,924'})
\oplus({\bf 735,126'})
\oplus({\bf 729,924})
\oplus({\bf 729,189})
\oplus({\bf 729,21})
\oplus({\bf 280,525})
\oplus({\bf 280,126'})
\oplus({\bf 280,189})
\oplus({\bf 300',385})
\oplus({\bf 300',90})
\oplus({\bf 300',14})
\oplus({\bf 300',1})
\oplus({\bf 256,512})
\oplus({\bf 256,189})
\oplus({\bf 256,90})
\oplus({\bf 256,70})
\oplus({\bf 256,21})
\oplus({\bf 256,14})
\oplus({\bf 35,84})
\oplus({\bf 35,70})
\oplus({\bf 35,21})
\oplus({\bf \overline{280},525})
\oplus({\bf \overline{280},126'})
\oplus({\bf \overline{280},189})
\oplus({\bf 105,462})
\oplus({\bf 105,924'})
\oplus({\bf 105,924})
\oplus({\bf 105,126'})
\oplus({\bf 105,189})
\oplus({\bf 105,21})
\oplus({\bf \overline{256},512})
\oplus({\bf \overline{256},189})
\oplus({\bf \overline{256},90})
\oplus({\bf \overline{256},70})
\oplus({\bf \overline{256},21})
\oplus({\bf \overline{256},14})
\oplus({\bf 175,924'})
\oplus({\bf 175,924})
\oplus({\bf 175,525})
\oplus2({\bf 175,126'})
\oplus({\bf 175,385})
\oplus({\bf 175,512})
\oplus4({\bf 175,189})
\oplus2({\bf 175,90})
\oplus2({\bf 175,70})
\oplus3({\bf 175,21})
\oplus2({\bf 175,14})
\oplus({\bf 175,1})
\oplus({\bf 84,924})
\oplus({\bf 84,512})
\oplus2({\bf 84,189})
\oplus({\bf 84,84})
\oplus2({\bf 84,90})
\oplus3({\bf 84,70})
\oplus3({\bf 84,21})
\oplus3({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 45,525})
\oplus({\bf 45,126'})
\oplus({\bf 45,512})
\oplus3({\bf 45,189})
\oplus2({\bf 45,90})
\oplus3({\bf 45,70})
\oplus2({\bf 45,21})
\oplus3({\bf 45,14})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{35},70})
\oplus({\bf \overline{35},21})
\oplus({\bf \overline{45},525})
\oplus({\bf \overline{45},126'})
\oplus({\bf \overline{45},512})
\oplus3({\bf \overline{45},189})
\oplus2({\bf \overline{45},90})
\oplus3({\bf \overline{45},70})
\oplus2({\bf \overline{45},21})
\oplus3({\bf \overline{45},14})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',462})
\oplus({\bf 20',924'})
\oplus2({\bf 20',924})
\oplus({\bf 20',126'})
\oplus({\bf 20',512})
\oplus3({\bf 20',189})
\oplus({\bf 20',84})
\oplus({\bf 20',90})
\oplus2({\bf 20',70})
\oplus5({\bf 20',21})
\oplus2({\bf 20',14})
\oplus({\bf 15,924'})
\oplus({\bf 15,525})
\oplus2({\bf 15,126'})
\oplus({\bf 15,385})
\oplus({\bf 15,512})
\oplus3({\bf 15,189})
\oplus3({\bf 15,90})
\oplus3({\bf 15,70})
\oplus3({\bf 15,21})
\oplus5({\bf 15,14})
\oplus2({\bf 15,1})
\oplus({\bf 1,462})
\oplus({\bf 1,924})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 1,1})$\\
${\bf 7970688}$&=&
$({\bf 1280',6})
\oplus({\bf 1470,64})
\oplus({\bf 1470,14'})
\oplus({\bf 1470,6})
\oplus({\bf 540',56})
\oplus({\bf 540',64})
\oplus({\bf 960,126})
\oplus({\bf 960,64})
\oplus({\bf 960,14'})
\oplus({\bf 960,6})
\oplus({\bf 630,350})
\oplus({\bf 630,216})
\oplus({\bf 630,126})
\oplus2({\bf 630,64})
\oplus({\bf 630,14'})
\oplus({\bf 630,6})
\oplus({\bf 270,378})
\oplus({\bf 270,216})
\oplus({\bf 270,56})
\oplus({\bf 270,126})
\oplus({\bf 270,64})
\oplus({\bf 140'',616})
\oplus({\bf 140'',350})
\oplus({\bf 140'',126})
\oplus({\bf 140'',64})
\oplus({\bf 140'',14'})
\oplus({\bf 140'',6})
\oplus({\bf \overline{540'},56})
\oplus({\bf \overline{540'},64})
\oplus({\bf 196,64})
\oplus({\bf 196,14'})
\oplus({\bf 196,6})
\oplus({\bf \overline{630},350})
\oplus({\bf \overline{630},216})
\oplus({\bf \overline{630},126})
\oplus2({\bf \overline{630},64})
\oplus({\bf \overline{630},14'})
\oplus({\bf \overline{630},6})
\oplus({\bf 384,448})
\oplus({\bf 384,350})
\oplus2({\bf 384,216})
\oplus2({\bf 384,56})
\oplus2({\bf 384,126})
\oplus4({\bf 384,64})
\oplus2({\bf 384,14'})
\oplus3({\bf 384,6})
\oplus({\bf \overline{270},378})
\oplus({\bf \overline{270},216})
\oplus({\bf \overline{270},56})
\oplus({\bf \overline{270},126})
\oplus({\bf \overline{270},64})
\oplus({\bf 300,1386})
\oplus({\bf 300,448})
\oplus({\bf 300,616})
\oplus({\bf 300,378})
\oplus3({\bf 300,350})
\oplus3({\bf 300,216})
\oplus2({\bf 300,56})
\oplus3({\bf 300,126})
\oplus6({\bf 300,64})
\oplus3({\bf 300,14'})
\oplus3({\bf 300,6})
\oplus({\bf 126,1386})
\oplus2({\bf 126,448})
\oplus({\bf 126,378})
\oplus2({\bf 126,350})
\oplus3({\bf 126,216})
\oplus3({\bf 126,56})
\oplus2({\bf 126,126})
\oplus4({\bf 126,64})
\oplus({\bf 126,14'})
\oplus({\bf 126,6})
\oplus({\bf 70,1344})
\oplus({\bf 70,1386})
\oplus({\bf 70,448})
\oplus({\bf 70,616})
\oplus3({\bf 70,350})
\oplus2({\bf 70,216})
\oplus({\bf 70,56})
\oplus2({\bf 70,126})
\oplus4({\bf 70,64})
\oplus2({\bf 70,14'})
\oplus2({\bf 70,6})
\oplus({\bf \overline{140''},616})
\oplus({\bf \overline{140''},350})
\oplus({\bf \overline{140''},126})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},14'})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},1386})
\oplus2({\bf \overline{126},448})
\oplus({\bf \overline{126},378})
\oplus2({\bf \overline{126},350})
\oplus3({\bf \overline{126},216})
\oplus3({\bf \overline{126},56})
\oplus2({\bf \overline{126},126})
\oplus4({\bf \overline{126},64})
\oplus({\bf \overline{126},14'})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,1100})
\oplus({\bf 50,252})
\oplus({\bf 50,448})
\oplus({\bf 50,616})
\oplus2({\bf 50,350})
\oplus({\bf 50,216})
\oplus2({\bf 50,126})
\oplus4({\bf 50,64})
\oplus3({\bf 50,14'})
\oplus3({\bf 50,6})
\oplus({\bf \overline{70},1344})
\oplus({\bf \overline{70},1386})
\oplus({\bf \overline{70},448})
\oplus({\bf \overline{70},616})
\oplus3({\bf \overline{70},350})
\oplus2({\bf \overline{70},216})
\oplus({\bf \overline{70},56})
\oplus2({\bf \overline{70},126})
\oplus4({\bf \overline{70},64})
\oplus2({\bf \overline{70},14'})
\oplus2({\bf \overline{70},6})
\oplus({\bf 64,2016})
\oplus({\bf 64,1100})
\oplus({\bf 64,252})
\oplus({\bf 64,1344})
\oplus2({\bf 64,1386})
\oplus4({\bf 64,448})
\oplus({\bf 64,616})
\oplus({\bf 64,378})
\oplus5({\bf 64,350})
\oplus5({\bf 64,216})
\oplus4({\bf 64,56})
\oplus4({\bf 64,126})
\oplus8({\bf 64,64})
\oplus3({\bf 64,14'})
\oplus4({\bf 64,6})
\oplus({\bf 10,2016})
\oplus({\bf 10,1386})
\oplus2({\bf 10,448})
\oplus({\bf 10,378})
\oplus({\bf 10,350})
\oplus2({\bf 10,216})
\oplus3({\bf 10,56})
\oplus({\bf 10,126})
\oplus2({\bf 10,64})
\oplus({\bf \overline{10},2016})
\oplus({\bf \overline{10},1386})
\oplus2({\bf \overline{10},448})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},350})
\oplus2({\bf \overline{10},216})
\oplus3({\bf \overline{10},56})
\oplus({\bf \overline{10},126})
\oplus2({\bf \overline{10},64})
\oplus({\bf 6,1728})
\oplus({\bf 6,1100})
\oplus({\bf 6,252})
\oplus({\bf 6,1344})
\oplus({\bf 6,448})
\oplus({\bf 6,616})
\oplus2({\bf 6,350})
\oplus({\bf 6,216})
\oplus2({\bf 6,126})
\oplus3({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus2({\bf 6,6})$\\
${\bf 11367510}$&=&
$({\bf 336,21})
\oplus({\bf 336,14})
\oplus({\bf 735,189})
\oplus({\bf 735,90})
\oplus2({\bf 735,70})
\oplus2({\bf 735,21})
\oplus3({\bf 735,14})
\oplus2({\bf 735,1})
\oplus({\bf 729,512})
\oplus2({\bf 729,189})
\oplus({\bf 729,84})
\oplus2({\bf 729,90})
\oplus4({\bf 729,70})
\oplus4({\bf 729,21})
\oplus4({\bf 729,14})
\oplus({\bf 729,1})
\oplus({\bf 280,525})
\oplus({\bf 280,126'})
\oplus({\bf 280,512})
\oplus3({\bf 280,189})
\oplus2({\bf 280,90})
\oplus3({\bf 280,70})
\oplus3({\bf 280,21})
\oplus4({\bf 280,14})
\oplus({\bf 280,1})
\oplus({\bf 300',512})
\oplus({\bf 300',189})
\oplus2({\bf 300',90})
\oplus2({\bf 300',70})
\oplus({\bf 300',21})
\oplus3({\bf 300',14})
\oplus({\bf 300',1})
\oplus({\bf 256,924})
\oplus({\bf 256,525})
\oplus({\bf 256,126'})
\oplus({\bf 256,385})
\oplus2({\bf 256,512})
\oplus5({\bf 256,189})
\oplus({\bf 256,84})
\oplus4({\bf 256,90})
\oplus5({\bf 256,70})
\oplus5({\bf 256,21})
\oplus5({\bf 256,14})
\oplus2({\bf 256,1})
\oplus({\bf 35,924})
\oplus({\bf 35,512})
\oplus2({\bf 35,189})
\oplus({\bf 35,90})
\oplus({\bf 35,70})
\oplus2({\bf 35,21})
\oplus({\bf 35,14})
\oplus({\bf \overline{280},525})
\oplus({\bf \overline{280},126'})
\oplus({\bf \overline{280},512})
\oplus3({\bf \overline{280},189})
\oplus2({\bf \overline{280},90})
\oplus3({\bf \overline{280},70})
\oplus3({\bf \overline{280},21})
\oplus4({\bf \overline{280},14})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,512})
\oplus3({\bf 105,189})
\oplus({\bf 105,84})
\oplus3({\bf 105,90})
\oplus5({\bf 105,70})
\oplus6({\bf 105,21})
\oplus6({\bf 105,14})
\oplus2({\bf 105,1})
\oplus({\bf \overline{256},924})
\oplus({\bf \overline{256},525})
\oplus({\bf \overline{256},126'})
\oplus({\bf \overline{256},385})
\oplus2({\bf \overline{256},512})
\oplus5({\bf \overline{256},189})
\oplus({\bf \overline{256},84})
\oplus4({\bf \overline{256},90})
\oplus5({\bf \overline{256},70})
\oplus5({\bf \overline{256},21})
\oplus5({\bf \overline{256},14})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,924'})
\oplus2({\bf 175,924})
\oplus3({\bf 175,525})
\oplus4({\bf 175,126'})
\oplus({\bf 175,385})
\oplus6({\bf 175,512})
\oplus15({\bf 175,189})
\oplus2({\bf 175,84})
\oplus11({\bf 175,90})
\oplus16({\bf 175,70})
\oplus15({\bf 175,21})
\oplus16({\bf 175,14})
\oplus5({\bf 175,1})
\oplus({\bf 84,924'})
\oplus3({\bf 84,924})
\oplus2({\bf 84,525})
\oplus3({\bf 84,126'})
\oplus2({\bf 84,385})
\oplus5({\bf 84,512})
\oplus11({\bf 84,189})
\oplus2({\bf 84,84})
\oplus8({\bf 84,90})
\oplus10({\bf 84,70})
\oplus11({\bf 84,21})
\oplus10({\bf 84,14})
\oplus3({\bf 84,1})
\oplus2({\bf 45,924'})
\oplus3({\bf 45,924})
\oplus4({\bf 45,525})
\oplus5({\bf 45,126'})
\oplus2({\bf 45,385})
\oplus5({\bf 45,512})
\oplus13({\bf 45,189})
\oplus({\bf 45,84})
\oplus8({\bf 45,90})
\oplus10({\bf 45,70})
\oplus10({\bf 45,21})
\oplus10({\bf 45,14})
\oplus3({\bf 45,1})
\oplus({\bf \overline{35},924})
\oplus({\bf \overline{35},512})
\oplus2({\bf \overline{35},189})
\oplus({\bf \overline{35},90})
\oplus({\bf \overline{35},70})
\oplus2({\bf \overline{35},21})
\oplus({\bf \overline{35},14})
\oplus2({\bf \overline{45},924'})
\oplus3({\bf \overline{45},924})
\oplus4({\bf \overline{45},525})
\oplus5({\bf \overline{45},126'})
\oplus2({\bf \overline{45},385})
\oplus5({\bf \overline{45},512})
\oplus13({\bf \overline{45},189})
\oplus({\bf \overline{45},84})
\oplus8({\bf \overline{45},90})
\oplus10({\bf \overline{45},70})
\oplus10({\bf \overline{45},21})
\oplus10({\bf \overline{45},14})
\oplus3({\bf \overline{45},1})
\oplus({\bf 20',462})
\oplus({\bf 20',924'})
\oplus3({\bf 20',924})
\oplus2({\bf 20',525})
\oplus3({\bf 20',126'})
\oplus({\bf 20',385})
\oplus5({\bf 20',512})
\oplus12({\bf 20',189})
\oplus3({\bf 20',84})
\oplus8({\bf 20',90})
\oplus12({\bf 20',70})
\oplus13({\bf 20',21})
\oplus11({\bf 20',14})
\oplus3({\bf 20',1})
\oplus({\bf 15,462})
\oplus3({\bf 15,924'})
\oplus4({\bf 15,924})
\oplus5({\bf 15,525})
\oplus6({\bf 15,126'})
\oplus2({\bf 15,385})
\oplus6({\bf 15,512})
\oplus15({\bf 15,189})
\oplus({\bf 15,84})
\oplus10({\bf 15,90})
\oplus12({\bf 15,70})
\oplus11({\bf 15,21})
\oplus12({\bf 15,14})
\oplus4({\bf 15,1})
\oplus({\bf 1,924'})
\oplus({\bf 1,924})
\oplus({\bf 1,126'})
\oplus2({\bf 1,512})
\oplus3({\bf 1,189})
\oplus({\bf 1,84})
\oplus2({\bf 1,90})
\oplus3({\bf 1,70})
\oplus4({\bf 1,21})
\oplus3({\bf 1,14})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$(S)}
}
\label{Table:Branching-rules-C18_A1-C6}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C18_A1-C6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 3,12})$\\
${\bf 629}$&=&
$({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,78})
\oplus({\bf 1,65})$\\
${\bf 666}$&=&
$({\bf 5,78})
\oplus({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,78})$\\
${\bf 7104}$&=&
$({\bf 7,208})
\oplus({\bf 7,12})
\oplus({\bf 5,560})
\oplus({\bf 5,12})
\oplus({\bf 3,560})
\oplus({\bf 3,208})
\oplus({\bf 3,12})
\oplus({\bf 1,364})$\\
${\bf 8436}$&=&
$({\bf 7,364})
\oplus({\bf 5,560})
\oplus({\bf 5,12})
\oplus({\bf 3,364})
\oplus({\bf 3,560})
\oplus({\bf 3,12})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
${\bf 15504}$&=&
$({\bf 7,560})
\oplus({\bf 7,12})
\oplus({\bf 5,364})
\oplus({\bf 5,560})
\oplus({\bf 5,208})
\oplus2({\bf 5,12})
\oplus({\bf 3,364})
\oplus2({\bf 3,560})
\oplus({\bf 3,208})
\oplus2({\bf 3,12})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
${\bf 58275}$&=&
$({\bf 9,429})
\oplus({\bf 9,65})
\oplus({\bf 9,1})
\oplus({\bf 7,2002})
\oplus({\bf 7,78})
\oplus({\bf 7,65})
\oplus({\bf 5,1650})
\oplus({\bf 5,2002})
\oplus({\bf 5,78})
\oplus({\bf 5,429})
\oplus2({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,2925})
\oplus({\bf 3,2002})
\oplus({\bf 3,78})
\oplus({\bf 3,65})
\oplus({\bf 1,1650})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
${\bf 82251}$&=&
$({\bf 9,1365})
\oplus({\bf 7,2925})
\oplus({\bf 7,78})
\oplus({\bf 5,1365})
\oplus({\bf 5,2925})
\oplus({\bf 5,1650})
\oplus({\bf 5,78})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,2925})
\oplus({\bf 3,2002})
\oplus2({\bf 3,78})
\oplus({\bf 3,65})
\oplus({\bf 1,1365})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
${\bf 139230}$&=&
$({\bf 9,1650})
\oplus({\bf 9,65})
\oplus({\bf 9,1})
\oplus({\bf 7,2925})
\oplus({\bf 7,2002})
\oplus2({\bf 7,78})
\oplus({\bf 7,65})
\oplus({\bf 5,1365})
\oplus({\bf 5,2925})
\oplus2({\bf 5,1650})
\oplus({\bf 5,2002})
\oplus2({\bf 5,78})
\oplus({\bf 5,429})
\oplus3({\bf 5,65})
\oplus2({\bf 5,1})
\oplus2({\bf 3,2925})
\oplus2({\bf 3,2002})
\oplus3({\bf 3,78})
\oplus2({\bf 3,65})
\oplus({\bf 1,1365})
\oplus2({\bf 1,1650})
\oplus({\bf 1,429})
\oplus2({\bf 1,65})
\oplus2({\bf 1,1})$\\
${\bf 196840}$&=&
$({\bf 9,2002})
\oplus({\bf 9,78})
\oplus({\bf 9,65})
\oplus({\bf 7,2925})
\oplus({\bf 7,1650})
\oplus({\bf 7,2002})
\oplus2({\bf 7,78})
\oplus({\bf 7,429})
\oplus3({\bf 7,65})
\oplus2({\bf 7,1})
\oplus2({\bf 5,2925})
\oplus({\bf 5,1650})
\oplus3({\bf 5,2002})
\oplus4({\bf 5,78})
\oplus({\bf 5,429})
\oplus4({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,1365})
\oplus2({\bf 3,2925})
\oplus2({\bf 3,1650})
\oplus2({\bf 3,2002})
\oplus3({\bf 3,78})
\oplus({\bf 3,429})
\oplus4({\bf 3,65})
\oplus2({\bf 3,1})
\oplus({\bf 1,2925})
\oplus2({\bf 1,2002})
\oplus2({\bf 1,78})
\oplus({\bf 1,65})$\\
${\bf 220779}$&=&
$({\bf 9,2925})
\oplus({\bf 9,78})
\oplus({\bf 7,1365})
\oplus({\bf 7,2925})
\oplus({\bf 7,1650})
\oplus({\bf 7,2002})
\oplus2({\bf 7,78})
\oplus2({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,1365})
\oplus3({\bf 5,2925})
\oplus({\bf 5,1650})
\oplus2({\bf 5,2002})
\oplus4({\bf 5,78})
\oplus3({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,1365})
\oplus2({\bf 3,2925})
\oplus2({\bf 3,1650})
\oplus2({\bf 3,2002})
\oplus4({\bf 3,78})
\oplus({\bf 3,429})
\oplus4({\bf 3,65})
\oplus2({\bf 3,1})
\oplus2({\bf 1,2925})
\oplus({\bf 1,2002})
\oplus2({\bf 1,78})
\oplus({\bf 1,65})$\\
${\bf 369852}$&=&
$({\bf 11,572})
\oplus({\bf 11,208})
\oplus({\bf 11,12})
\oplus({\bf 9,4368})
\oplus({\bf 9,560})
\oplus({\bf 9,208})
\oplus({\bf 9,12})
\oplus({\bf 7,7800})
\oplus({\bf 7,4368})
\oplus2({\bf 7,560})
\oplus({\bf 7,572})
\oplus2({\bf 7,208})
\oplus2({\bf 7,12})
\oplus({\bf 5,11088})
\oplus({\bf 5,364})
\oplus({\bf 5,7800})
\oplus({\bf 5,4368})
\oplus2({\bf 5,560})
\oplus2({\bf 5,208})
\oplus({\bf 5,12})
\oplus({\bf 3,11440})
\oplus({\bf 3,7800})
\oplus({\bf 3,4368})
\oplus2({\bf 3,560})
\oplus({\bf 3,572})
\oplus2({\bf 3,208})
\oplus2({\bf 3,12})
\oplus({\bf 1,11088})
\oplus({\bf 1,560})$\\
${\bf 658008}$&=&
$({\bf 11,4368'})
\oplus({\bf 9,11648})
\oplus({\bf 9,364})
\oplus({\bf 7,4368'})
\oplus({\bf 7,11648})
\oplus({\bf 7,11440})
\oplus({\bf 7,364})
\oplus({\bf 7,560})
\oplus({\bf 7,12})
\oplus({\bf 5,11648})
\oplus({\bf 5,11440})
\oplus({\bf 5,11088})
\oplus2({\bf 5,364})
\oplus2({\bf 5,560})
\oplus({\bf 5,12})
\oplus({\bf 3,4368'})
\oplus({\bf 3,11648})
\oplus({\bf 3,11440})
\oplus({\bf 3,364})
\oplus({\bf 3,7800})
\oplus2({\bf 3,560})
\oplus({\bf 3,208})
\oplus2({\bf 3,12})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})
\oplus({\bf 1,560})$\\
${\bf 1720944}$&=&
$({\bf 11,4368})
\oplus({\bf 11,560})
\oplus({\bf 11,208})
\oplus({\bf 11,12})
\oplus({\bf 9,11088})
\oplus({\bf 9,364})
\oplus({\bf 9,7800})
\oplus({\bf 9,4368})
\oplus3({\bf 9,560})
\oplus({\bf 9,572})
\oplus3({\bf 9,208})
\oplus3({\bf 9,12})
\oplus({\bf 7,11440})
\oplus2({\bf 7,11088})
\oplus2({\bf 7,364})
\oplus2({\bf 7,7800})
\oplus3({\bf 7,4368})
\oplus7({\bf 7,560})
\oplus({\bf 7,572})
\oplus5({\bf 7,208})
\oplus5({\bf 7,12})
\oplus({\bf 5,11648})
\oplus2({\bf 5,11440})
\oplus3({\bf 5,11088})
\oplus3({\bf 5,364})
\oplus3({\bf 5,7800})
\oplus3({\bf 5,4368})
\oplus9({\bf 5,560})
\oplus({\bf 5,572})
\oplus6({\bf 5,208})
\oplus6({\bf 5,12})
\oplus({\bf 3,11648})
\oplus2({\bf 3,11440})
\oplus3({\bf 3,11088})
\oplus3({\bf 3,364})
\oplus3({\bf 3,7800})
\oplus3({\bf 3,4368})
\oplus8({\bf 3,560})
\oplus({\bf 3,572})
\oplus5({\bf 3,208})
\oplus5({\bf 3,12})
\oplus({\bf 1,11648})
\oplus({\bf 1,11440})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})
\oplus({\bf 1,7800})
\oplus({\bf 1,4368})
\oplus3({\bf 1,560})
\oplus2({\bf 1,208})
\oplus2({\bf 1,12})$\\
${\bf 1888887}$&=&
$({\bf 13,429'})
\oplus({\bf 13,429})
\oplus({\bf 13,65})
\oplus({\bf 13,1})
\oplus({\bf 11,6006})
\oplus({\bf 11,2002})
\oplus({\bf 11,78})
\oplus({\bf 11,429})
\oplus({\bf 11,65})
\oplus({\bf 9,18954})
\oplus({\bf 9,1650})
\oplus({\bf 9,6006})
\oplus2({\bf 9,2002})
\oplus({\bf 9,78})
\oplus({\bf 9,429'})
\oplus2({\bf 9,429})
\oplus3({\bf 9,65})
\oplus({\bf 9,1})
\oplus({\bf 7,25025})
\oplus({\bf 7,2925})
\oplus({\bf 7,13650})
\oplus({\bf 7,18954})
\oplus({\bf 7,1650})
\oplus({\bf 7,6006})
\oplus3({\bf 7,2002})
\oplus2({\bf 7,78})
\oplus2({\bf 7,429})
\oplus2({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,57344})
\oplus({\bf 5,2925})
\oplus2({\bf 5,18954})
\oplus2({\bf 5,1650})
\oplus({\bf 5,6006})
\oplus3({\bf 5,2002})
\oplus({\bf 5,78})
\oplus({\bf 5,429'})
\oplus3({\bf 5,429})
\oplus4({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,57344})
\oplus({\bf 3,25025})
\oplus({\bf 3,2925})
\oplus({\bf 3,13650})
\oplus({\bf 3,1650})
\oplus({\bf 3,6006})
\oplus3({\bf 3,2002})
\oplus2({\bf 3,78})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus({\bf 1,24310})
\oplus({\bf 1,18954})
\oplus({\bf 1,1650})
\oplus({\bf 1,2002})
\oplus({\bf 1,429'})
\oplus({\bf 1,429})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})$\\
${\bf 2294592}$&=&
$({\bf 11,11648})
\oplus({\bf 11,364})
\oplus({\bf 9,4368'})
\oplus({\bf 9,11648})
\oplus({\bf 9,11440})
\oplus({\bf 9,11088})
\oplus2({\bf 9,364})
\oplus2({\bf 9,560})
\oplus({\bf 9,12})
\oplus({\bf 7,4368'})
\oplus3({\bf 7,11648})
\oplus2({\bf 7,11440})
\oplus2({\bf 7,11088})
\oplus4({\bf 7,364})
\oplus({\bf 7,7800})
\oplus5({\bf 7,560})
\oplus({\bf 7,208})
\oplus3({\bf 7,12})
\oplus({\bf 5,4368'})
\oplus3({\bf 5,11648})
\oplus3({\bf 5,11440})
\oplus3({\bf 5,11088})
\oplus6({\bf 5,364})
\oplus2({\bf 5,7800})
\oplus({\bf 5,4368})
\oplus8({\bf 5,560})
\oplus3({\bf 5,208})
\oplus5({\bf 5,12})
\oplus({\bf 3,4368'})
\oplus3({\bf 3,11648})
\oplus3({\bf 3,11440})
\oplus3({\bf 3,11088})
\oplus5({\bf 3,364})
\oplus2({\bf 3,7800})
\oplus({\bf 3,4368})
\oplus8({\bf 3,560})
\oplus3({\bf 3,208})
\oplus5({\bf 3,12})
\oplus({\bf 1,11648})
\oplus({\bf 1,11440})
\oplus({\bf 1,11088})
\oplus2({\bf 1,364})
\oplus({\bf 1,7800})
\oplus({\bf 1,4368})
\oplus4({\bf 1,560})
\oplus({\bf 1,208})
\oplus2({\bf 1,12})$\\
${\bf 2354976}$&=&
$({\bf 11,7800})
\oplus({\bf 11,560})
\oplus({\bf 11,208})
\oplus({\bf 11,12})
\oplus({\bf 9,11440})
\oplus({\bf 9,11088})
\oplus({\bf 9,364})
\oplus({\bf 9,7800})
\oplus({\bf 9,4368})
\oplus4({\bf 9,560})
\oplus2({\bf 9,208})
\oplus3({\bf 9,12})
\oplus({\bf 7,11648})
\oplus2({\bf 7,11440})
\oplus2({\bf 7,11088})
\oplus3({\bf 7,364})
\oplus3({\bf 7,7800})
\oplus2({\bf 7,4368})
\oplus8({\bf 7,560})
\oplus({\bf 7,572})
\oplus5({\bf 7,208})
\oplus6({\bf 7,12})
\oplus2({\bf 5,11648})
\oplus3({\bf 5,11440})
\oplus4({\bf 5,11088})
\oplus5({\bf 5,364})
\oplus3({\bf 5,7800})
\oplus3({\bf 5,4368})
\oplus11({\bf 5,560})
\oplus({\bf 5,572})
\oplus6({\bf 5,208})
\oplus7({\bf 5,12})
\oplus({\bf 3,4368'})
\oplus2({\bf 3,11648})
\oplus3({\bf 3,11440})
\oplus3({\bf 3,11088})
\oplus4({\bf 3,364})
\oplus4({\bf 3,7800})
\oplus3({\bf 3,4368})
\oplus10({\bf 3,560})
\oplus({\bf 3,572})
\oplus6({\bf 3,208})
\oplus7({\bf 3,12})
\oplus({\bf 1,11648})
\oplus({\bf 1,11440})
\oplus2({\bf 1,11088})
\oplus2({\bf 1,364})
\oplus({\bf 1,7800})
\oplus({\bf 1,4368})
\oplus4({\bf 1,560})
\oplus2({\bf 1,208})
\oplus2({\bf 1,12})$\\
${\bf 2641800}$&=&
$({\bf 11,11440})
\oplus({\bf 11,560})
\oplus({\bf 11,12})
\oplus({\bf 9,11648})
\oplus({\bf 9,11440})
\oplus({\bf 9,11088})
\oplus2({\bf 9,364})
\oplus({\bf 9,7800})
\oplus3({\bf 9,560})
\oplus({\bf 9,208})
\oplus2({\bf 9,12})
\oplus({\bf 7,4368'})
\oplus2({\bf 7,11648})
\oplus3({\bf 7,11440})
\oplus2({\bf 7,11088})
\oplus4({\bf 7,364})
\oplus2({\bf 7,7800})
\oplus({\bf 7,4368})
\oplus7({\bf 7,560})
\oplus3({\bf 7,208})
\oplus5({\bf 7,12})
\oplus({\bf 5,4368'})
\oplus3({\bf 5,11648})
\oplus3({\bf 5,11440})
\oplus4({\bf 5,11088})
\oplus6({\bf 5,364})
\oplus3({\bf 5,7800})
\oplus2({\bf 5,4368})
\oplus11({\bf 5,560})
\oplus4({\bf 5,208})
\oplus6({\bf 5,12})
\oplus({\bf 3,4368'})
\oplus3({\bf 3,11648})
\oplus4({\bf 3,11440})
\oplus3({\bf 3,11088})
\oplus5({\bf 3,364})
\oplus3({\bf 3,7800})
\oplus2({\bf 3,4368})
\oplus10({\bf 3,560})
\oplus({\bf 3,572})
\oplus5({\bf 3,208})
\oplus7({\bf 3,12})
\oplus({\bf 1,11648})
\oplus({\bf 1,11440})
\oplus2({\bf 1,11088})
\oplus3({\bf 1,364})
\oplus({\bf 1,7800})
\oplus({\bf 1,4368})
\oplus4({\bf 1,560})
\oplus2({\bf 1,208})
\oplus2({\bf 1,12})$\\
${\bf 2987712}$&=&
$({\bf 11,11088})
\oplus({\bf 11,364})
\oplus({\bf 11,560})
\oplus({\bf 9,11648})
\oplus({\bf 9,11440})
\oplus({\bf 9,11088})
\oplus2({\bf 9,364})
\oplus({\bf 9,7800})
\oplus({\bf 9,4368})
\oplus4({\bf 9,560})
\oplus2({\bf 9,208})
\oplus3({\bf 9,12})
\oplus2({\bf 7,11648})
\oplus2({\bf 7,11440})
\oplus4({\bf 7,11088})
\oplus5({\bf 7,364})
\oplus2({\bf 7,7800})
\oplus2({\bf 7,4368})
\oplus9({\bf 7,560})
\oplus4({\bf 7,208})
\oplus5({\bf 7,12})
\oplus({\bf 5,4368'})
\oplus3({\bf 5,11648})
\oplus4({\bf 5,11440})
\oplus4({\bf 5,11088})
\oplus6({\bf 5,364})
\oplus4({\bf 5,7800})
\oplus3({\bf 5,4368})
\oplus13({\bf 5,560})
\oplus({\bf 5,572})
\oplus7({\bf 5,208})
\oplus9({\bf 5,12})
\oplus3({\bf 3,11648})
\oplus3({\bf 3,11440})
\oplus6({\bf 3,11088})
\oplus7({\bf 3,364})
\oplus3({\bf 3,7800})
\oplus3({\bf 3,4368})
\oplus12({\bf 3,560})
\oplus5({\bf 3,208})
\oplus6({\bf 3,12})
\oplus({\bf 1,4368'})
\oplus({\bf 1,11648})
\oplus2({\bf 1,11440})
\oplus({\bf 1,11088})
\oplus2({\bf 1,364})
\oplus2({\bf 1,7800})
\oplus({\bf 1,4368})
\oplus5({\bf 1,560})
\oplus({\bf 1,572})
\oplus3({\bf 1,208})
\oplus4({\bf 1,12})$\\
${\bf 4496388}$&=&
$({\bf 13,12376})
\oplus({\bf 11,38675})
\oplus({\bf 11,1365})
\oplus({\bf 9,12376})
\oplus({\bf 9,38675})
\oplus({\bf 9,51051})
\oplus({\bf 9,1365})
\oplus({\bf 9,2925})
\oplus({\bf 9,78})
\oplus({\bf 7,38675})
\oplus({\bf 7,51051})
\oplus({\bf 7,45760})
\oplus2({\bf 7,1365})
\oplus({\bf 7,24310})
\oplus2({\bf 7,2925})
\oplus({\bf 7,1650})
\oplus({\bf 7,78})
\oplus({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,12376})
\oplus({\bf 5,38675})
\oplus2({\bf 5,51051})
\oplus({\bf 5,1365})
\oplus({\bf 5,57344})
\oplus3({\bf 5,2925})
\oplus({\bf 5,1650})
\oplus({\bf 5,2002})
\oplus3({\bf 5,78})
\oplus({\bf 5,65})
\oplus({\bf 3,38675})
\oplus({\bf 3,45760})
\oplus2({\bf 3,1365})
\oplus({\bf 3,24310})
\oplus({\bf 3,57344})
\oplus2({\bf 3,2925})
\oplus2({\bf 3,1650})
\oplus({\bf 3,2002})
\oplus({\bf 3,78})
\oplus2({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,12376})
\oplus({\bf 1,51051})
\oplus({\bf 1,2925})
\oplus({\bf 1,13650})
\oplus({\bf 1,2002})
\oplus2({\bf 1,78})$\\
${\bf 7970688}$&=&
$({\bf 15,572})
\oplus({\bf 15,208})
\oplus({\bf 15,12})
\oplus({\bf 13,4576})
\oplus({\bf 13,4368})
\oplus({\bf 13,560})
\oplus({\bf 13,572})
\oplus({\bf 13,208})
\oplus({\bf 13,12})
\oplus({\bf 11,27456})
\oplus({\bf 11,7800})
\oplus({\bf 11,4576})
\oplus2({\bf 11,4368})
\oplus2({\bf 11,560})
\oplus2({\bf 11,572})
\oplus3({\bf 11,208})
\oplus2({\bf 11,12})
\oplus({\bf 9,35100})
\oplus({\bf 9,11088})
\oplus({\bf 9,364})
\oplus({\bf 9,43680})
\oplus({\bf 9,27456})
\oplus2({\bf 9,7800})
\oplus({\bf 9,4576})
\oplus3({\bf 9,4368})
\oplus3({\bf 9,560})
\oplus2({\bf 9,572})
\oplus3({\bf 9,208})
\oplus2({\bf 9,12})
\oplus({\bf 7,144144})
\oplus({\bf 7,11440})
\oplus({\bf 7,11088})
\oplus({\bf 7,43680})
\oplus2({\bf 7,27456})
\oplus3({\bf 7,7800})
\oplus({\bf 7,4576})
\oplus4({\bf 7,4368})
\oplus4({\bf 7,560})
\oplus3({\bf 7,572})
\oplus5({\bf 7,208})
\oplus3({\bf 7,12})
\oplus({\bf 5,112320})
\oplus({\bf 5,144144})
\oplus({\bf 5,11440})
\oplus({\bf 5,35100})
\oplus2({\bf 5,11088})
\oplus({\bf 5,364})
\oplus({\bf 5,43680})
\oplus({\bf 5,27456})
\oplus3({\bf 5,7800})
\oplus({\bf 5,4576})
\oplus4({\bf 5,4368})
\oplus4({\bf 5,560})
\oplus2({\bf 5,572})
\oplus3({\bf 5,208})
\oplus2({\bf 5,12})
\oplus({\bf 3,136136})
\oplus({\bf 3,144144})
\oplus({\bf 3,11440})
\oplus({\bf 3,11088})
\oplus({\bf 3,43680})
\oplus({\bf 3,27456})
\oplus3({\bf 3,7800})
\oplus({\bf 3,4576})
\oplus3({\bf 3,4368})
\oplus3({\bf 3,560})
\oplus2({\bf 3,572})
\oplus4({\bf 3,208})
\oplus2({\bf 3,12})
\oplus({\bf 1,112320})
\oplus({\bf 1,35100})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})
\oplus({\bf 1,7800})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})$\\
${\bf 11367510}$&=&
$({\bf 13,6006})
\oplus({\bf 13,2002})
\oplus({\bf 13,78})
\oplus({\bf 13,429})
\oplus({\bf 13,65})
\oplus({\bf 11,25025})
\oplus({\bf 11,2925})
\oplus({\bf 11,18954})
\oplus({\bf 11,1650})
\oplus({\bf 11,6006})
\oplus3({\bf 11,2002})
\oplus2({\bf 11,78})
\oplus({\bf 11,429'})
\oplus3({\bf 11,429})
\oplus4({\bf 11,65})
\oplus2({\bf 11,1})
\oplus({\bf 9,57344})
\oplus2({\bf 9,25025})
\oplus3({\bf 9,2925})
\oplus({\bf 9,13650})
\oplus2({\bf 9,18954})
\oplus3({\bf 9,1650})
\oplus3({\bf 9,6006})
\oplus8({\bf 9,2002})
\oplus6({\bf 9,78})
\oplus({\bf 9,429'})
\oplus5({\bf 9,429})
\oplus7({\bf 9,65})
\oplus2({\bf 9,1})
\oplus({\bf 7,45760})
\oplus({\bf 7,1365})
\oplus3({\bf 7,57344})
\oplus3({\bf 7,25025})
\oplus6({\bf 7,2925})
\oplus({\bf 7,13650})
\oplus4({\bf 7,18954})
\oplus6({\bf 7,1650})
\oplus3({\bf 7,6006})
\oplus12({\bf 7,2002})
\oplus7({\bf 7,78})
\oplus({\bf 7,429'})
\oplus7({\bf 7,429})
\oplus11({\bf 7,65})
\oplus3({\bf 7,1})
\oplus({\bf 5,51051})
\oplus({\bf 5,45760})
\oplus({\bf 5,1365})
\oplus({\bf 5,24310})
\oplus4({\bf 5,57344})
\oplus4({\bf 5,25025})
\oplus8({\bf 5,2925})
\oplus3({\bf 5,13650})
\oplus4({\bf 5,18954})
\oplus7({\bf 5,1650})
\oplus4({\bf 5,6006})
\oplus15({\bf 5,2002})
\oplus10({\bf 5,78})
\oplus({\bf 5,429'})
\oplus7({\bf 5,429})
\oplus11({\bf 5,65})
\oplus3({\bf 5,1})
\oplus({\bf 3,51051})
\oplus2({\bf 3,45760})
\oplus({\bf 3,1365})
\oplus({\bf 3,24310})
\oplus4({\bf 3,57344})
\oplus3({\bf 3,25025})
\oplus7({\bf 3,2925})
\oplus({\bf 3,13650})
\oplus4({\bf 3,18954})
\oplus7({\bf 3,1650})
\oplus2({\bf 3,6006})
\oplus11({\bf 3,2002})
\oplus6({\bf 3,78})
\oplus({\bf 3,429'})
\oplus6({\bf 3,429})
\oplus10({\bf 3,65})
\oplus3({\bf 3,1})
\oplus({\bf 1,51051})
\oplus2({\bf 1,57344})
\oplus({\bf 1,25025})
\oplus3({\bf 1,2925})
\oplus({\bf 1,13650})
\oplus({\bf 1,18954})
\oplus2({\bf 1,1650})
\oplus2({\bf 1,6006})
\oplus5({\bf 1,2002})
\oplus4({\bf 1,78})
\oplus2({\bf 1,429})
\oplus3({\bf 1,65})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{38}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C19_A18-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C19_A18-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 38}$&=&
$({\bf 19})(1)
\oplus({\bf \overline{19}})(-1)$\\
${\bf 702}$&=&
$({\bf 171})(2)
\oplus({\bf 360})(0)
\oplus({\bf \overline{171}})(-2)$\\
${\bf 741}$&=&
$({\bf 190})(2)
\oplus({\bf 360})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{190}})(-2)$\\
${\bf 8398}$&=&
$({\bf 969})(3)
\oplus({\bf 3230})(1)
\oplus({\bf \overline{3230}})(-1)
\oplus({\bf \overline{969}})(-3)$\\
${\bf 9880}$&=&
$({\bf 1330})(3)
\oplus({\bf 3591})(1)
\oplus({\bf 19})(1)
\oplus({\bf \overline{3591}})(-1)
\oplus({\bf \overline{19}})(-1)
\oplus({\bf \overline{1330}})(-3)$\\
${\bf 18240}$&=&
$({\bf 2280})(3)
\oplus({\bf 3591})(1)
\oplus({\bf 3230})(1)
\oplus({\bf 19})(1)
\oplus({\bf \overline{3591}})(-1)
\oplus({\bf \overline{3230}})(-1)
\oplus({\bf \overline{19}})(-1)
\oplus({\bf \overline{2280}})(-3)$\\
${\bf 73112}$&=&
$({\bf 3876})(4)
\oplus({\bf 18240})(2)
\oplus({\bf 28880})(0)
\oplus({\bf \overline{18240}})(-2)
\oplus({\bf \overline{3876}})(-4)$\\
${\bf 101270}$&=&
$({\bf 7315})(4)
\oplus({\bf 25080})(2)
\oplus({\bf 190})(2)
\oplus({\bf 35739})(0)
\oplus({\bf 360})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{25080}})(-2)
\oplus({\bf \overline{190}})(-2)
\oplus({\bf \overline{7315}})(-4)$\\
${\bf 172938}$&=&
$({\bf 10830})(4)
\oplus({\bf 42959})(2)
\oplus({\bf 190})(2)
\oplus({\bf 35739})(0)
\oplus({\bf 28880})(0)
\oplus({\bf 360})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{42959}})(-2)
\oplus({\bf \overline{190}})(-2)
\oplus({\bf \overline{10830}})(-4)$\\
${\bf 245310}$&=&
$({\bf 14535})(4)
\oplus({\bf 42959})(2)
\oplus({\bf 18240})(2)
\oplus({\bf 171})(2)
\oplus({\bf 32130})(0)
\oplus({\bf \overline{32130}})(0)
\oplus({\bf 28880})(0)
\oplus({\bf 360})(0)
\oplus({\bf \overline{42959}})(-2)
\oplus({\bf \overline{18240}})(-2)
\oplus({\bf \overline{171}})(-2)
\oplus({\bf \overline{14535}})(-4)$\\
${\bf 273429}$&=&
$({\bf 17955})(4)
\oplus({\bf 25080})(2)
\oplus({\bf 42959})(2)
\oplus({\bf 190})(2)
\oplus({\bf 171})(2)
\oplus({\bf 35739})(0)
\oplus({\bf 32130})(0)
\oplus({\bf \overline{32130}})(0)
\oplus2({\bf 360})(0)
\oplus({\bf \overline{25080}})(-2)
\oplus({\bf \overline{42959}})(-2)
\oplus({\bf \overline{190}})(-2)
\oplus({\bf \overline{171}})(-2)
\oplus({\bf \overline{17955}})(-4)$\\
${\bf 493506}$&=&
$({\bf 11628})(5)
\oplus({\bf 72675})(3)
\oplus({\bf 162450})(1)
\oplus({\bf \overline{162450}})(-1)
\oplus({\bf \overline{72675}})(-3)
\oplus({\bf \overline{11628}})(-5)$\\
${\bf 850668}$&=&
$({\bf 33649})(5)
\oplus({\bf 137655})(3)
\oplus({\bf 1330})(3)
\oplus({\bf 249090})(1)
\oplus({\bf 3591})(1)
\oplus({\bf 19})(1)
\oplus({\bf \overline{249090}})(-1)
\oplus({\bf \overline{3591}})(-1)
\oplus({\bf \overline{19}})(-1)
\oplus({\bf \overline{137655}})(-3)
\oplus({\bf \overline{1330}})(-3)
\oplus({\bf \overline{33649}})(-5)$\\
${\bf 2276352}$&=&
$({\bf 62016})(5)
\oplus({\bf 272916})(3)
\oplus({\bf 72675})(3)
\oplus({\bf 969})(3)
\oplus({\bf 383040})(1)
\oplus({\bf 180880})(1)
\oplus({\bf 162450})(1)
\oplus({\bf 3230})(1)
\oplus({\bf \overline{180880}})(-1)
\oplus({\bf \overline{383040}})(-1)
\oplus({\bf \overline{162450}})(-1)
\oplus({\bf \overline{3230}})(-1)
\oplus({\bf \overline{272916}})(-3)
\oplus({\bf \overline{72675}})(-3)
\oplus({\bf \overline{969}})(-3)
\oplus({\bf \overline{62016}})(-5)$\\
${\bf 2686866}$&=&
$({\bf 27132})(6)
\oplus({\bf 217056})(4)
\oplus({\bf 644385})(2)
\oplus({\bf 909720})(0)
\oplus({\bf \overline{644385}})(-2)
\oplus({\bf \overline{217056}})(-4)
\oplus({\bf \overline{27132}})(-6)$\\
${\bf 2987712}$&=&
$({\bf 105336})(5)
\oplus({\bf 137655})(3)
\oplus({\bf 337535})(3)
\oplus({\bf 1330})(3)
\oplus({\bf 2280})(3)
\oplus({\bf 249090})(1)
\oplus({\bf 223839})(1)
\oplus({\bf 426360})(1)
\oplus2({\bf 3591})(1)
\oplus({\bf 3230})(1)
\oplus({\bf 19})(1)
\oplus({\bf \overline{249090}})(-1)
\oplus({\bf \overline{426360}})(-1)
\oplus({\bf \overline{223839}})(-1)
\oplus2({\bf \overline{3591}})(-1)
\oplus({\bf \overline{3230}})(-1)
\oplus({\bf \overline{19}})(-1)
\oplus({\bf \overline{137655}})(-3)
\oplus({\bf \overline{337535}})(-3)
\oplus({\bf \overline{1330}})(-3)
\oplus({\bf \overline{2280}})(-3)
\oplus({\bf \overline{105336}})(-5)$\\
${\bf 3098862}$&=&
$({\bf 92055})(5)
\oplus({\bf 203490})(3)
\oplus({\bf 272916})(3)
\oplus({\bf 2280})(3)
\oplus({\bf 426360})(1)
\oplus({\bf 383040})(1)
\oplus({\bf 3591})(1)
\oplus({\bf 162450})(1)
\oplus({\bf 3230})(1)
\oplus({\bf 19})(1)
\oplus({\bf \overline{426360}})(-1)
\oplus({\bf \overline{383040}})(-1)
\oplus({\bf \overline{162450}})(-1)
\oplus({\bf \overline{3591}})(-1)
\oplus({\bf \overline{3230}})(-1)
\oplus({\bf \overline{19}})(-1)
\oplus({\bf \overline{203490}})(-3)
\oplus({\bf \overline{272916}})(-3)
\oplus({\bf \overline{2280}})(-3)
\oplus({\bf \overline{92055}})(-5)$\\
${\bf 3454542}$&=&
$({\bf 113715})(5)
\oplus({\bf 337535})(3)
\oplus({\bf 1330})(3)
\oplus({\bf 203490})(3)
\oplus({\bf 2280})(3)
\oplus({\bf 249090})(1)
\oplus({\bf 426360})(1)
\oplus({\bf 383040})(1)
\oplus2({\bf 3591})(1)
\oplus({\bf 3230})(1)
\oplus({\bf 19})(1)
\oplus({\bf \overline{249090}})(-1)
\oplus({\bf \overline{426360}})(-1)
\oplus({\bf \overline{383040}})(-1)
\oplus2({\bf \overline{3591}})(-1)
\oplus({\bf \overline{3230}})(-1)
\oplus({\bf \overline{19}})(-1)
\oplus({\bf \overline{337535}})(-3)
\oplus({\bf \overline{203490}})(-3)
\oplus({\bf \overline{1330}})(-3)
\oplus({\bf \overline{2280}})(-3)
\oplus({\bf \overline{113715}})(-5)$\\
${\bf 3919928}$&=&
$({\bf 122094})(5)
\oplus({\bf 337535})(3)
\oplus({\bf 272916})(3)
\oplus({\bf 2280})(3)
\oplus({\bf 969})(3)
\oplus({\bf 223839})(1)
\oplus({\bf 426360})(1)
\oplus({\bf 383040})(1)
\oplus({\bf 3591})(1)
\oplus({\bf 180880})(1)
\oplus2({\bf 3230})(1)
\oplus({\bf \overline{426360}})(-1)
\oplus({\bf \overline{180880}})(-1)
\oplus({\bf \overline{223839}})(-1)
\oplus({\bf \overline{383040}})(-1)
\oplus({\bf \overline{3591}})(-1)
\oplus2({\bf \overline{3230}})(-1)
\oplus({\bf \overline{337535}})(-3)
\oplus({\bf \overline{272916}})(-3)
\oplus({\bf \overline{2280}})(-3)
\oplus({\bf \overline{969}})(-3)
\oplus({\bf \overline{122094}})(-5)$\\
${\bf 6096454}$&=&
$({\bf 134596})(6)
\oplus({\bf 632016})(4)
\oplus({\bf 7315})(4)
\oplus({\bf 1364580})(2)
\oplus({\bf 25080})(2)
\oplus({\bf 190})(2)
\oplus({\bf 1732800})(0)
\oplus({\bf 35739})(0)
\oplus({\bf 360})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1364580}})(-2)
\oplus({\bf \overline{25080}})(-2)
\oplus({\bf \overline{190}})(-2)
\oplus({\bf \overline{632016}})(-4)
\oplus({\bf \overline{7315}})(-4)
\oplus({\bf \overline{134596}})(-6)$\\
${\bf 12118314}$&=&
$({\bf 50388})(7)
\oplus({\bf 503880})(5)
\oplus({\bf 1914744})(3)
\oplus({\bf 3590145})(1)
\oplus({\bf \overline{3590145}})(-1)
\oplus({\bf \overline{1914744}})(-3)
\oplus({\bf \overline{503880}})(-5)
\oplus({\bf \overline{50388}})(-7)$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{36}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{36}$(R)}
}
\label{Table:Branching-rules-C19_A1-C18}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{36}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C19_A1-C18}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{36}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 2,1})
\oplus({\bf 1,36})$\\
${\bf 702}$&=&
$({\bf 2,36})
\oplus({\bf 1,629})
\oplus({\bf 1,1})$\\
${\bf 741}$&=&
$({\bf 3,1})
\oplus({\bf 1,666})
\oplus({\bf 2,36})$\\
${\bf 8398}$&=&
$({\bf 2,629})
\oplus({\bf 1,7104})
\oplus({\bf 1,36})$\\
${\bf 9880}$&=&
$({\bf 4,1})
\oplus({\bf 2,666})
\oplus({\bf 3,36})
\oplus({\bf 1,8436})$\\
${\bf 18240}$&=&
$({\bf 3,36})
\oplus({\bf 1,15504})
\oplus({\bf 1,36})
\oplus({\bf 2,666})
\oplus({\bf 2,629})
\oplus({\bf 2,1})$\\
${\bf 73112}$&=&
$({\bf 2,7104})
\oplus({\bf 1,58275})
\oplus({\bf 1,629})$\\
${\bf 101270}$&=&
$({\bf 5,1})
\oplus({\bf 3,666})
\oplus({\bf 1,82251})
\oplus({\bf 4,36})
\oplus({\bf 2,8436})$\\
${\bf 172938}$&=&
$({\bf 3,666})
\oplus({\bf 1,139230})
\oplus({\bf 1,629})
\oplus({\bf 1,1})
\oplus({\bf 2,15504})
\oplus({\bf 2,36})$\\
${\bf 245310}$&=&
$({\bf 3,629})
\oplus({\bf 1,196840})
\oplus({\bf 1,666})
\oplus({\bf 1,629})
\oplus({\bf 2,15504})
\oplus({\bf 2,7104})
\oplus({\bf 2,36})$\\
${\bf 273429}$&=&
$({\bf 4,36})
\oplus({\bf 2,8436})
\oplus({\bf 2,15504})
\oplus({\bf 2,36})
\oplus({\bf 3,666})
\oplus({\bf 3,629})
\oplus({\bf 3,1})
\oplus({\bf 1,220779})
\oplus({\bf 1,666})$\\
${\bf 493506}$&=&
$({\bf 2,58275})
\oplus({\bf 1,369852})
\oplus({\bf 1,7104})$\\
${\bf 850668}$&=&
$({\bf 6,1})
\oplus({\bf 4,666})
\oplus({\bf 2,82251})
\oplus({\bf 5,36})
\oplus({\bf 3,8436})
\oplus({\bf 1,658008})$\\
${\bf 2276352}$&=&
$({\bf 3,7104})
\oplus({\bf 1,1720944})
\oplus({\bf 1,15504})
\oplus({\bf 1,7104})
\oplus({\bf 2,196840})
\oplus({\bf 2,58275})
\oplus({\bf 2,629})$\\
${\bf 2686866}$&=&
$({\bf 2,369852})
\oplus({\bf 1,1888887})
\oplus({\bf 1,58275})$\\
${\bf 2987712}$&=&
$({\bf 5,36})
\oplus({\bf 3,8436})
\oplus({\bf 3,15504})
\oplus({\bf 3,36})
\oplus({\bf 1,2294592})
\oplus({\bf 1,8436})
\oplus({\bf 4,666})
\oplus({\bf 4,629})
\oplus({\bf 4,1})
\oplus({\bf 2,82251})
\oplus({\bf 2,220779})
\oplus({\bf 2,666})$\\
${\bf 3098862}$&=&
$({\bf 3,15504})
\oplus({\bf 1,2354976})
\oplus({\bf 1,15504})
\oplus({\bf 1,7104})
\oplus({\bf 1,36})
\oplus({\bf 2,139230})
\oplus({\bf 2,196840})
\oplus({\bf 2,666})
\oplus({\bf 2,629})$\\
${\bf 3454542}$&=&
$({\bf 4,666})
\oplus({\bf 2,220779})
\oplus({\bf 2,139230})
\oplus({\bf 2,666})
\oplus({\bf 2,629})
\oplus({\bf 2,1})
\oplus({\bf 3,8436})
\oplus({\bf 3,15504})
\oplus({\bf 3,36})
\oplus({\bf 1,2641800})
\oplus({\bf 1,15504})
\oplus({\bf 1,36})$\\
${\bf 3919928}$&=&
$({\bf 4,629})
\oplus({\bf 2,220779})
\oplus({\bf 2,196840})
\oplus({\bf 2,666})
\oplus({\bf 2,629})
\oplus({\bf 3,15504})
\oplus({\bf 3,7104})
\oplus({\bf 3,36})
\oplus({\bf 1,2987712})
\oplus({\bf 1,8436})
\oplus({\bf 1,15504})$\\
${\bf 6096454}$&=&
$({\bf 7,1})
\oplus({\bf 5,666})
\oplus({\bf 3,82251})
\oplus({\bf 1,4496388})
\oplus({\bf 6,36})
\oplus({\bf 4,8436})
\oplus({\bf 2,658008})$\\
${\bf 12118314}$&=&
$({\bf 2,1888887})
\oplus({\bf 1,7970688})
\oplus({\bf 1,369852})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{34}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{34}$(R)}
}
\label{Table:Branching-rules-C19_C2-C17}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{34}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C19_C2-C17}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{34}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 4,1})
\oplus({\bf 1,34})$\\
${\bf 702}$&=&
$({\bf 5,1})
\oplus({\bf 1,560})
\oplus({\bf 1,1})
\oplus({\bf 4,34})$\\
${\bf 741}$&=&
$({\bf 10,1})
\oplus({\bf 1,595})
\oplus({\bf 4,34})$\\
${\bf 8398}$&=&
$({\bf 5,34})
\oplus({\bf 1,5950})
\oplus({\bf 1,34})
\oplus({\bf 4,560})
\oplus({\bf 4,1})$\\
${\bf 9880}$&=&
$({\bf 20,1})
\oplus({\bf 4,595})
\oplus({\bf 10,34})
\oplus({\bf 1,7140})$\\
${\bf 18240}$&=&
$({\bf 16,1})
\oplus({\bf 4,595})
\oplus({\bf 4,560})
\oplus({\bf 4,1})
\oplus({\bf 10,34})
\oplus({\bf 5,34})
\oplus({\bf 1,13056})
\oplus({\bf 1,34})$\\
${\bf 73112}$&=&
$({\bf 5,560})
\oplus({\bf 1,45815})
\oplus({\bf 1,560})
\oplus({\bf 1,1})
\oplus({\bf 4,5950})
\oplus({\bf 4,34})$\\
${\bf 101270}$&=&
$({\bf 35',1})
\oplus({\bf 10,595})
\oplus({\bf 1,66045})
\oplus({\bf 20,34})
\oplus({\bf 4,7140})$\\
${\bf 172938}$&=&
$({\bf 14,1})
\oplus({\bf 10,595})
\oplus({\bf 5,560})
\oplus({\bf 5,1})
\oplus({\bf 1,110704})
\oplus({\bf 1,560})
\oplus({\bf 1,1})
\oplus({\bf 16,34})
\oplus({\bf 4,13056})
\oplus({\bf 4,34})$\\
${\bf 245310}$&=&
$({\bf 16,34})
\oplus({\bf 4,13056})
\oplus({\bf 4,5950})
\oplus2({\bf 4,34})
\oplus({\bf 10,560})
\oplus({\bf 10,1})
\oplus({\bf 5,595})
\oplus({\bf 5,560})
\oplus({\bf 5,1})
\oplus({\bf 1,155925})
\oplus({\bf 1,595})
\oplus({\bf 1,560})$\\
${\bf 273429}$&=&
$({\bf 35,1})
\oplus({\bf 10,595})
\oplus({\bf 10,560})
\oplus({\bf 10,1})
\oplus({\bf 5,595})
\oplus({\bf 1,176120})
\oplus({\bf 1,595})
\oplus({\bf 20,34})
\oplus({\bf 16,34})
\oplus({\bf 4,7140})
\oplus({\bf 4,13056})
\oplus({\bf 4,34})$\\
${\bf 493506}$&=&
$({\bf 5,5950})
\oplus({\bf 1,272272})
\oplus({\bf 1,5950})
\oplus({\bf 1,34})
\oplus({\bf 4,45815})
\oplus({\bf 4,560})$\\
${\bf 850668}$&=&
$({\bf 56,1})
\oplus({\bf 20,595})
\oplus({\bf 4,66045})
\oplus({\bf 35',34})
\oplus({\bf 10,7140})
\oplus({\bf 1,501942})$\\
${\bf 2276352}$&=&
$({\bf 16,560})
\oplus({\bf 4,155925})
\oplus({\bf 4,595})
\oplus({\bf 4,45815})
\oplus2({\bf 4,560})
\oplus({\bf 4,1})
\oplus({\bf 10,5950})
\oplus({\bf 10,34})
\oplus({\bf 5,13056})
\oplus({\bf 5,5950})
\oplus({\bf 5,34})
\oplus({\bf 1,1279488})
\oplus({\bf 1,13056})
\oplus({\bf 1,5950})
\oplus({\bf 1,34})$\\
${\bf 2686866}$&=&
$({\bf 5,45815})
\oplus({\bf 1,1298528})
\oplus({\bf 1,45815})
\oplus({\bf 1,560})
\oplus({\bf 4,272272})
\oplus({\bf 4,5950})$\\
${\bf 2987712}$&=&
$({\bf 64,1})
\oplus({\bf 20,595})
\oplus({\bf 20,560})
\oplus({\bf 20,1})
\oplus({\bf 16,595})
\oplus({\bf 4,66045})
\oplus({\bf 4,176120})
\oplus({\bf 4,595})
\oplus({\bf 35',34})
\oplus({\bf 35,34})
\oplus({\bf 10,7140})
\oplus({\bf 10,13056})
\oplus({\bf 10,34})
\oplus({\bf 5,7140})
\oplus({\bf 1,1736448})
\oplus({\bf 1,7140})$\\
${\bf 3098862}$&=&
$({\bf 14,34})
\oplus({\bf 10,13056})
\oplus({\bf 10,34})
\oplus({\bf 5,13056})
\oplus({\bf 5,5950})
\oplus2({\bf 5,34})
\oplus({\bf 1,1761200})
\oplus({\bf 1,13056})
\oplus({\bf 1,5950})
\oplus({\bf 1,34})
\oplus({\bf 16,595})
\oplus({\bf 16,560})
\oplus({\bf 16,1})
\oplus({\bf 4,110704})
\oplus({\bf 4,155925})
\oplus({\bf 4,595})
\oplus2({\bf 4,560})
\oplus({\bf 4,1})$\\
${\bf 3454542}$&=&
$({\bf 40,1})
\oplus({\bf 20,595})
\oplus({\bf 16,595})
\oplus({\bf 16,560})
\oplus({\bf 16,1})
\oplus({\bf 4,176120})
\oplus({\bf 4,110704})
\oplus({\bf 4,595})
\oplus({\bf 4,560})
\oplus({\bf 4,1})
\oplus({\bf 35,34})
\oplus({\bf 14,34})
\oplus({\bf 10,7140})
\oplus({\bf 10,13056})
\oplus({\bf 10,34})
\oplus({\bf 5,13056})
\oplus({\bf 5,34})
\oplus({\bf 1,1989680})
\oplus({\bf 1,13056})
\oplus({\bf 1,34})$\\
${\bf 3919928}$&=&
$({\bf 35,34})
\oplus({\bf 10,13056})
\oplus({\bf 10,5950})
\oplus2({\bf 10,34})
\oplus({\bf 5,7140})
\oplus({\bf 5,13056})
\oplus({\bf 5,34})
\oplus({\bf 1,2241756})
\oplus({\bf 1,7140})
\oplus({\bf 1,13056})
\oplus({\bf 20,560})
\oplus({\bf 20,1})
\oplus({\bf 16,595})
\oplus({\bf 16,560})
\oplus({\bf 16,1})
\oplus({\bf 4,176120})
\oplus({\bf 4,155925})
\oplus2({\bf 4,595})
\oplus({\bf 4,560})$\\
${\bf 6096454}$&=&
$({\bf 84,1})
\oplus({\bf 35',595})
\oplus({\bf 10,66045})
\oplus({\bf 1,3262623})
\oplus({\bf 56,34})
\oplus({\bf 20,7140})
\oplus({\bf 4,501942})$\\
${\bf 12118314}$&=&
$({\bf 5,272272})
\oplus({\bf 1,5101360})
\oplus({\bf 1,272272})
\oplus({\bf 1,5950})
\oplus({\bf 4,1298528})
\oplus({\bf 4,45815})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{32}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{32}$(R)}
}
\label{Table:Branching-rules-C19_C3-C16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{32}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C19_C3-C16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{32}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 6,1})
\oplus({\bf 1,32})$\\
${\bf 702}$&=&
$({\bf 14,1})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 6,32})$\\
${\bf 741}$&=&
$({\bf 21,1})
\oplus({\bf 1,528})
\oplus({\bf 6,32})$\\
${\bf 8398}$&=&
$({\bf 14',1})
\oplus({\bf 6,495})
\oplus({\bf 6,1})
\oplus({\bf 14,32})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})$\\
${\bf 9880}$&=&
$({\bf 56,1})
\oplus({\bf 6,528})
\oplus({\bf 21,32})
\oplus({\bf 1,5984})$\\
${\bf 18240}$&=&
$({\bf 64,1})
\oplus({\bf 6,528})
\oplus({\bf 6,495})
\oplus({\bf 6,1})
\oplus({\bf 21,32})
\oplus({\bf 14,32})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})$\\
${\bf 73112}$&=&
$({\bf 14',32})
\oplus({\bf 6,4928})
\oplus({\bf 6,32})
\oplus({\bf 14,495})
\oplus({\bf 14,1})
\oplus({\bf 1,35464})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 101270}$&=&
$({\bf 126',1})
\oplus({\bf 21,528})
\oplus({\bf 1,52360})
\oplus({\bf 56,32})
\oplus({\bf 6,5984})$\\
${\bf 172938}$&=&
$({\bf 90,1})
\oplus({\bf 21,528})
\oplus({\bf 14,495})
\oplus({\bf 14,1})
\oplus({\bf 1,86800})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 64,32})
\oplus({\bf 6,10880})
\oplus({\bf 6,32})$\\
${\bf 245310}$&=&
$({\bf 70,1})
\oplus({\bf 21,495})
\oplus({\bf 21,1})
\oplus({\bf 14,528})
\oplus({\bf 14,495})
\oplus({\bf 14,1})
\oplus({\bf 1,121737})
\oplus({\bf 1,528})
\oplus({\bf 1,495})
\oplus({\bf 64,32})
\oplus({\bf 14',32})
\oplus({\bf 6,10880})
\oplus({\bf 6,4928})
\oplus2({\bf 6,32})$\\
${\bf 273429}$&=&
$({\bf 189,1})
\oplus({\bf 21,528})
\oplus({\bf 21,495})
\oplus({\bf 21,1})
\oplus({\bf 14,528})
\oplus({\bf 1,138600})
\oplus({\bf 1,528})
\oplus({\bf 56,32})
\oplus({\bf 64,32})
\oplus({\bf 6,5984})
\oplus({\bf 6,10880})
\oplus({\bf 6,32})$\\
${\bf 493506}$&=&
$({\bf 14',495})
\oplus({\bf 6,35464})
\oplus({\bf 6,495})
\oplus({\bf 6,1})
\oplus({\bf 14,4928})
\oplus({\bf 14,32})
\oplus({\bf 1,196416})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})$\\
${\bf 850668}$&=&
$({\bf 252,1})
\oplus({\bf 56,528})
\oplus({\bf 6,52360})
\oplus({\bf 126',32})
\oplus({\bf 21,5984})
\oplus({\bf 1,376992})$\\
${\bf 2276352}$&=&
$({\bf 70,32})
\oplus({\bf 21,4928})
\oplus({\bf 21,32})
\oplus({\bf 14,10880})
\oplus({\bf 14,4928})
\oplus2({\bf 14,32})
\oplus({\bf 1,933504})
\oplus({\bf 1,10880})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})
\oplus({\bf 64,495})
\oplus({\bf 64,1})
\oplus({\bf 14',528})
\oplus({\bf 14',495})
\oplus({\bf 14',1})
\oplus({\bf 6,121737})
\oplus({\bf 6,528})
\oplus({\bf 6,35464})
\oplus2({\bf 6,495})
\oplus({\bf 6,1})$\\
${\bf 2686866}$&=&
$({\bf 14',4928})
\oplus({\bf 6,196416})
\oplus({\bf 6,4928})
\oplus({\bf 6,32})
\oplus({\bf 14,35464})
\oplus({\bf 14,495})
\oplus({\bf 1,870232})
\oplus({\bf 1,35464})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 2987712}$&=&
$({\bf 448,1})
\oplus({\bf 56,528})
\oplus({\bf 56,495})
\oplus({\bf 56,1})
\oplus({\bf 64,528})
\oplus({\bf 6,52360})
\oplus({\bf 6,138600})
\oplus({\bf 6,528})
\oplus({\bf 126',32})
\oplus({\bf 189,32})
\oplus({\bf 21,5984})
\oplus({\bf 21,10880})
\oplus({\bf 21,32})
\oplus({\bf 14,5984})
\oplus({\bf 1,1292544})
\oplus({\bf 1,5984})$\\
${\bf 3098862}$&=&
$({\bf 126,1})
\oplus({\bf 64,528})
\oplus({\bf 64,495})
\oplus({\bf 64,1})
\oplus({\bf 14',495})
\oplus({\bf 14',1})
\oplus({\bf 6,86800})
\oplus({\bf 6,121737})
\oplus({\bf 6,528})
\oplus2({\bf 6,495})
\oplus({\bf 6,1})
\oplus({\bf 90,32})
\oplus({\bf 70,32})
\oplus({\bf 21,10880})
\oplus({\bf 21,32})
\oplus({\bf 14,10880})
\oplus({\bf 14,4928})
\oplus2({\bf 14,32})
\oplus({\bf 1,1293600})
\oplus({\bf 1,10880})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})$\\
${\bf 3454542}$&=&
$({\bf 350,1})
\oplus({\bf 56,528})
\oplus({\bf 64,528})
\oplus({\bf 64,495})
\oplus({\bf 64,1})
\oplus({\bf 6,138600})
\oplus({\bf 6,86800})
\oplus({\bf 6,528})
\oplus({\bf 6,495})
\oplus({\bf 6,1})
\oplus({\bf 189,32})
\oplus({\bf 90,32})
\oplus({\bf 21,5984})
\oplus({\bf 21,10880})
\oplus({\bf 21,32})
\oplus({\bf 14,10880})
\oplus({\bf 14,32})
\oplus({\bf 1,1473120})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})$\\
${\bf 3919928}$&=&
$({\bf 216,1})
\oplus({\bf 56,495})
\oplus({\bf 56,1})
\oplus({\bf 64,528})
\oplus({\bf 64,495})
\oplus({\bf 64,1})
\oplus({\bf 14',528})
\oplus({\bf 6,138600})
\oplus({\bf 6,121737})
\oplus2({\bf 6,528})
\oplus({\bf 6,495})
\oplus({\bf 189,32})
\oplus({\bf 70,32})
\oplus({\bf 21,10880})
\oplus({\bf 21,4928})
\oplus2({\bf 21,32})
\oplus({\bf 14,5984})
\oplus({\bf 14,10880})
\oplus({\bf 14,32})
\oplus({\bf 1,1652672})
\oplus({\bf 1,5984})
\oplus({\bf 1,10880})$\\
${\bf 6096454}$&=&
$({\bf 462,1})
\oplus({\bf 126',528})
\oplus({\bf 21,52360})
\oplus({\bf 1,2324784})
\oplus({\bf 252,32})
\oplus({\bf 56,5984})
\oplus({\bf 6,376992})$\\
${\bf 12118314}$&=&
$({\bf 14',35464})
\oplus({\bf 6,870232})
\oplus({\bf 6,35464})
\oplus({\bf 6,495})
\oplus({\bf 14,196416})
\oplus({\bf 14,4928})
\oplus({\bf 1,3164480})
\oplus({\bf 1,196416})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{30}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{30}$(R)}
}
\label{Table:Branching-rules-C19_C4-C15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{30}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C19_C4-C15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{30}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 8,1})
\oplus({\bf 1,30})$\\
${\bf 702}$&=&
$({\bf 27,1})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 8,30})$\\
${\bf 741}$&=&
$({\bf 36,1})
\oplus({\bf 1,465})
\oplus({\bf 8,30})$\\
${\bf 8398}$&=&
$({\bf 48,1})
\oplus({\bf 8,434})
\oplus({\bf 8,1})
\oplus({\bf 27,30})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})$\\
${\bf 9880}$&=&
$({\bf 120,1})
\oplus({\bf 8,465})
\oplus({\bf 36,30})
\oplus({\bf 1,4960})$\\
${\bf 18240}$&=&
$({\bf 160,1})
\oplus({\bf 8,465})
\oplus({\bf 8,434})
\oplus({\bf 8,1})
\oplus({\bf 36,30})
\oplus({\bf 27,30})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 73112}$&=&
$({\bf 42,1})
\oplus({\bf 27,434})
\oplus({\bf 27,1})
\oplus({\bf 1,26970})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 48,30})
\oplus({\bf 8,4030})
\oplus({\bf 8,30})$\\
${\bf 101270}$&=&
$({\bf 330,1})
\oplus({\bf 36,465})
\oplus({\bf 1,40920})
\oplus({\bf 120,30})
\oplus({\bf 8,4960})$\\
${\bf 172938}$&=&
$({\bf 308,1})
\oplus({\bf 36,465})
\oplus({\bf 27,434})
\oplus({\bf 27,1})
\oplus({\bf 1,66990})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 160,30})
\oplus({\bf 8,8960})
\oplus({\bf 8,30})$\\
${\bf 245310}$&=&
$({\bf 315,1})
\oplus({\bf 36,434})
\oplus({\bf 36,1})
\oplus({\bf 27,465})
\oplus({\bf 27,434})
\oplus({\bf 27,1})
\oplus({\bf 1,93496})
\oplus({\bf 1,465})
\oplus({\bf 1,434})
\oplus({\bf 160,30})
\oplus({\bf 48,30})
\oplus({\bf 8,8960})
\oplus({\bf 8,4030})
\oplus2({\bf 8,30})$\\
${\bf 273429}$&=&
$({\bf 594,1})
\oplus({\bf 36,465})
\oplus({\bf 36,434})
\oplus({\bf 36,1})
\oplus({\bf 27,465})
\oplus({\bf 1,107415})
\oplus({\bf 1,465})
\oplus({\bf 120,30})
\oplus({\bf 160,30})
\oplus({\bf 8,4960})
\oplus({\bf 8,8960})
\oplus({\bf 8,30})$\\
${\bf 493506}$&=&
$({\bf 42,30})
\oplus({\bf 27,4030})
\oplus({\bf 27,30})
\oplus({\bf 1,138446})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})
\oplus({\bf 48,434})
\oplus({\bf 48,1})
\oplus({\bf 8,26970})
\oplus({\bf 8,434})
\oplus({\bf 8,1})$\\
${\bf 850668}$&=&
$({\bf 792'',1})
\oplus({\bf 120,465})
\oplus({\bf 8,40920})
\oplus({\bf 330,30})
\oplus({\bf 36,4960})
\oplus({\bf 1,278256})$\\
${\bf 2276352}$&=&
$({\bf 288,1})
\oplus({\bf 160,434})
\oplus({\bf 160,1})
\oplus({\bf 48,465})
\oplus({\bf 48,434})
\oplus({\bf 48,1})
\oplus({\bf 8,93496})
\oplus({\bf 8,465})
\oplus({\bf 8,26970})
\oplus2({\bf 8,434})
\oplus({\bf 8,1})
\oplus({\bf 315,30})
\oplus({\bf 36,4030})
\oplus({\bf 36,30})
\oplus({\bf 42,30})
\oplus({\bf 27,8960})
\oplus({\bf 27,4030})
\oplus2({\bf 27,30})
\oplus({\bf 1,666624})
\oplus({\bf 1,8960})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})$\\
${\bf 2686866}$&=&
$({\bf 42,434})
\oplus({\bf 27,26970})
\oplus({\bf 27,434})
\oplus({\bf 27,1})
\oplus({\bf 1,566370})
\oplus({\bf 1,26970})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 48,4030})
\oplus({\bf 48,30})
\oplus({\bf 8,138446})
\oplus({\bf 8,4030})
\oplus({\bf 8,30})$\\
${\bf 2987712}$&=&
$({\bf 1728,1})
\oplus({\bf 120,465})
\oplus({\bf 120,434})
\oplus({\bf 120,1})
\oplus({\bf 160,465})
\oplus({\bf 8,40920})
\oplus({\bf 8,107415})
\oplus({\bf 8,465})
\oplus({\bf 330,30})
\oplus({\bf 594,30})
\oplus({\bf 36,4960})
\oplus({\bf 36,8960})
\oplus({\bf 36,30})
\oplus({\bf 27,4960})
\oplus({\bf 1,944384})
\oplus({\bf 1,4960})$\\
${\bf 3098862}$&=&
$({\bf 792,1})
\oplus({\bf 160,465})
\oplus({\bf 160,434})
\oplus({\bf 160,1})
\oplus({\bf 48,434})
\oplus({\bf 48,1})
\oplus({\bf 8,66990})
\oplus({\bf 8,93496})
\oplus({\bf 8,465})
\oplus2({\bf 8,434})
\oplus({\bf 8,1})
\oplus({\bf 308,30})
\oplus({\bf 315,30})
\oplus({\bf 36,8960})
\oplus({\bf 36,30})
\oplus({\bf 27,8960})
\oplus({\bf 27,4030})
\oplus2({\bf 27,30})
\oplus({\bf 1,930930})
\oplus({\bf 1,8960})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})$\\
${\bf 3454542}$&=&
$({\bf 1512,1})
\oplus({\bf 120,465})
\oplus({\bf 160,465})
\oplus({\bf 160,434})
\oplus({\bf 160,1})
\oplus({\bf 8,107415})
\oplus({\bf 8,66990})
\oplus({\bf 8,465})
\oplus({\bf 8,434})
\oplus({\bf 8,1})
\oplus({\bf 594,30})
\oplus({\bf 308,30})
\oplus({\bf 36,4960})
\oplus({\bf 36,8960})
\oplus({\bf 36,30})
\oplus({\bf 27,8960})
\oplus({\bf 27,30})
\oplus({\bf 1,1069810})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 3919928}$&=&
$({\bf 1232,1})
\oplus({\bf 120,434})
\oplus({\bf 120,1})
\oplus({\bf 160,465})
\oplus({\bf 160,434})
\oplus({\bf 160,1})
\oplus({\bf 48,465})
\oplus({\bf 8,107415})
\oplus({\bf 8,93496})
\oplus2({\bf 8,465})
\oplus({\bf 8,434})
\oplus({\bf 594,30})
\oplus({\bf 315,30})
\oplus({\bf 36,8960})
\oplus({\bf 36,4030})
\oplus2({\bf 36,30})
\oplus({\bf 27,4960})
\oplus({\bf 27,8960})
\oplus({\bf 27,30})
\oplus({\bf 1,1194336})
\oplus({\bf 1,4960})
\oplus({\bf 1,8960})$\\
${\bf 6096454}$&=&
$({\bf 1716,1})
\oplus({\bf 330,465})
\oplus({\bf 36,40920})
\oplus({\bf 1,1623160})
\oplus({\bf 792'',30})
\oplus({\bf 120,4960})
\oplus({\bf 8,278256})$\\
${\bf 12118314}$&=&
$({\bf 42,4030})
\oplus({\bf 27,138446})
\oplus({\bf 27,4030})
\oplus({\bf 27,30})
\oplus({\bf 1,1893294})
\oplus({\bf 1,138446})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})
\oplus({\bf 48,26970})
\oplus({\bf 48,434})
\oplus({\bf 8,566370})
\oplus({\bf 8,26970})
\oplus({\bf 8,434})
\oplus({\bf 8,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{28}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{28}$(R)}
}
\label{Table:Branching-rules-C19_C5-C14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{28}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C19_C5-C14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{28}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 10,1})
\oplus({\bf 1,28})$\\
${\bf 702}$&=&
$({\bf 44,1})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 10,28})$\\
${\bf 741}$&=&
$({\bf 55,1})
\oplus({\bf 1,406})
\oplus({\bf 10,28})$\\
${\bf 8398}$&=&
$({\bf 110,1})
\oplus({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf 44,28})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 9880}$&=&
$({\bf 220,1})
\oplus({\bf 10,406})
\oplus({\bf 55,28})
\oplus({\bf 1,4060})$\\
${\bf 18240}$&=&
$({\bf 320,1})
\oplus({\bf 10,406})
\oplus({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf 55,28})
\oplus({\bf 44,28})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 73112}$&=&
$({\bf 165,1})
\oplus({\bf 44,377})
\oplus({\bf 44,1})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 110,28})
\oplus({\bf 10,3248})
\oplus({\bf 10,28})$\\
${\bf 101270}$&=&
$({\bf 715,1})
\oplus({\bf 55,406})
\oplus({\bf 1,31465})
\oplus({\bf 220,28})
\oplus({\bf 10,4060})$\\
${\bf 172938}$&=&
$({\bf 780,1})
\oplus({\bf 55,406})
\oplus({\bf 44,377})
\oplus({\bf 44,1})
\oplus({\bf 1,50778})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 320,28})
\oplus({\bf 10,7280})
\oplus({\bf 10,28})$\\
${\bf 245310}$&=&
$({\bf 891,1})
\oplus({\bf 55,377})
\oplus({\bf 55,1})
\oplus({\bf 44,406})
\oplus({\bf 44,377})
\oplus({\bf 44,1})
\oplus({\bf 1,70470})
\oplus({\bf 1,406})
\oplus({\bf 1,377})
\oplus({\bf 320,28})
\oplus({\bf 110,28})
\oplus({\bf 10,7280})
\oplus({\bf 10,3248})
\oplus2({\bf 10,28})$\\
${\bf 273429}$&=&
$({\bf 1430,1})
\oplus({\bf 55,406})
\oplus({\bf 55,377})
\oplus({\bf 55,1})
\oplus({\bf 44,406})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})
\oplus({\bf 220,28})
\oplus({\bf 320,28})
\oplus({\bf 10,4060})
\oplus({\bf 10,7280})
\oplus({\bf 10,28})$\\
${\bf 493506}$&=&
$({\bf 132,1})
\oplus({\bf 110,377})
\oplus({\bf 110,1})
\oplus({\bf 10,20097})
\oplus({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf 165,28})
\oplus({\bf 44,3248})
\oplus({\bf 44,28})
\oplus({\bf 1,95004})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 850668}$&=&
$({\bf 2002,1})
\oplus({\bf 220,406})
\oplus({\bf 10,31465})
\oplus({\bf 715,28})
\oplus({\bf 55,4060})
\oplus({\bf 1,201376})$\\
${\bf 2276352}$&=&
$({\bf 1408,1})
\oplus({\bf 320,377})
\oplus({\bf 320,1})
\oplus({\bf 110,406})
\oplus({\bf 110,377})
\oplus({\bf 110,1})
\oplus({\bf 10,70470})
\oplus({\bf 10,406})
\oplus({\bf 10,20097})
\oplus2({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf 891,28})
\oplus({\bf 55,3248})
\oplus({\bf 55,28})
\oplus({\bf 165,28})
\oplus({\bf 44,7280})
\oplus({\bf 44,3248})
\oplus2({\bf 44,28})
\oplus({\bf 1,464464})
\oplus({\bf 1,7280})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 2686866}$&=&
$({\bf 132,28})
\oplus({\bf 110,3248})
\oplus({\bf 110,28})
\oplus({\bf 10,95004})
\oplus({\bf 10,3248})
\oplus({\bf 10,28})
\oplus({\bf 165,377})
\oplus({\bf 165,1})
\oplus({\bf 44,20097})
\oplus({\bf 44,377})
\oplus({\bf 44,1})
\oplus({\bf 1,356265})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 2987712}$&=&
$({\bf 4928,1})
\oplus({\bf 220,406})
\oplus({\bf 220,377})
\oplus({\bf 220,1})
\oplus({\bf 320,406})
\oplus({\bf 10,31465})
\oplus({\bf 10,81809})
\oplus({\bf 10,406})
\oplus({\bf 715,28})
\oplus({\bf 1430,28})
\oplus({\bf 55,4060})
\oplus({\bf 55,7280})
\oplus({\bf 55,28})
\oplus({\bf 44,4060})
\oplus({\bf 1,675584})
\oplus({\bf 1,4060})$\\
${\bf 3098862}$&=&
$({\bf 2860,1})
\oplus({\bf 320,406})
\oplus({\bf 320,377})
\oplus({\bf 320,1})
\oplus({\bf 110,377})
\oplus({\bf 110,1})
\oplus({\bf 10,50778})
\oplus({\bf 10,70470})
\oplus({\bf 10,406})
\oplus2({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf 780,28})
\oplus({\bf 891,28})
\oplus({\bf 55,7280})
\oplus({\bf 55,28})
\oplus({\bf 44,7280})
\oplus({\bf 44,3248})
\oplus2({\bf 44,28})
\oplus({\bf 1,654472})
\oplus({\bf 1,7280})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 3454542}$&=&
$({\bf 4620,1})
\oplus({\bf 220,406})
\oplus({\bf 320,406})
\oplus({\bf 320,377})
\oplus({\bf 320,1})
\oplus({\bf 10,81809})
\oplus({\bf 10,50778})
\oplus({\bf 10,406})
\oplus({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf 1430,28})
\oplus({\bf 780,28})
\oplus({\bf 55,4060})
\oplus({\bf 55,7280})
\oplus({\bf 55,28})
\oplus({\bf 44,7280})
\oplus({\bf 44,28})
\oplus({\bf 1,760032})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 3919928}$&=&
$({\bf 4212,1})
\oplus({\bf 220,377})
\oplus({\bf 220,1})
\oplus({\bf 320,406})
\oplus({\bf 320,377})
\oplus({\bf 320,1})
\oplus({\bf 110,406})
\oplus({\bf 10,81809})
\oplus({\bf 10,70470})
\oplus2({\bf 10,406})
\oplus({\bf 10,377})
\oplus({\bf 1430,28})
\oplus({\bf 891,28})
\oplus({\bf 55,7280})
\oplus({\bf 55,3248})
\oplus2({\bf 55,28})
\oplus({\bf 44,4060})
\oplus({\bf 44,7280})
\oplus({\bf 44,28})
\oplus({\bf 1,843696})
\oplus({\bf 1,4060})
\oplus({\bf 1,7280})$\\
${\bf 6096454}$&=&
$({\bf 5005',1})
\oplus({\bf 715,406})
\oplus({\bf 55,31465})
\oplus({\bf 1,1107568})
\oplus({\bf 2002,28})
\oplus({\bf 220,4060})
\oplus({\bf 10,201376})$\\
${\bf 12118314}$&=&
$({\bf 132,377})
\oplus({\bf 110,20097})
\oplus({\bf 110,377})
\oplus({\bf 110,1})
\oplus({\bf 10,356265})
\oplus({\bf 10,20097})
\oplus({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf 165,3248})
\oplus({\bf 165,28})
\oplus({\bf 44,95004})
\oplus({\bf 44,3248})
\oplus({\bf 44,28})
\oplus({\bf 1,1085760})
\oplus({\bf 1,95004})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{26}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{26}$(R)}
}
\label{Table:Branching-rules-C19_C6-C13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{26}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C19_C6-C13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{26}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 12,1})
\oplus({\bf 1,26})$\\
${\bf 702}$&=&
$({\bf 65,1})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 12,26})$\\
${\bf 741}$&=&
$({\bf 78,1})
\oplus({\bf 1,351})
\oplus({\bf 12,26})$\\
${\bf 8398}$&=&
$({\bf 208,1})
\oplus({\bf 12,324})
\oplus({\bf 12,1})
\oplus({\bf 65,26})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 9880}$&=&
$({\bf 364,1})
\oplus({\bf 12,351})
\oplus({\bf 78,26})
\oplus({\bf 1,3276})$\\
${\bf 18240}$&=&
$({\bf 560,1})
\oplus({\bf 12,351})
\oplus({\bf 12,324})
\oplus({\bf 12,1})
\oplus({\bf 78,26})
\oplus({\bf 65,26})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
${\bf 73112}$&=&
$({\bf 429,1})
\oplus({\bf 65,324})
\oplus({\bf 65,1})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 208,26})
\oplus({\bf 12,2574})
\oplus({\bf 12,26})$\\
${\bf 101270}$&=&
$({\bf 1365,1})
\oplus({\bf 78,351})
\oplus({\bf 1,23751})
\oplus({\bf 364,26})
\oplus({\bf 12,3276})$\\
${\bf 172938}$&=&
$({\bf 1650,1})
\oplus({\bf 78,351})
\oplus({\bf 65,324})
\oplus({\bf 65,1})
\oplus({\bf 1,37700})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 560,26})
\oplus({\bf 12,5824})
\oplus({\bf 12,26})$\\
${\bf 245310}$&=&
$({\bf 2002,1})
\oplus({\bf 78,324})
\oplus({\bf 78,1})
\oplus({\bf 65,351})
\oplus({\bf 65,324})
\oplus({\bf 65,1})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 1,324})
\oplus({\bf 560,26})
\oplus({\bf 208,26})
\oplus({\bf 12,5824})
\oplus({\bf 12,2574})
\oplus2({\bf 12,26})$\\
${\bf 273429}$&=&
$({\bf 2925,1})
\oplus({\bf 78,351})
\oplus({\bf 78,324})
\oplus({\bf 78,1})
\oplus({\bf 65,351})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})
\oplus({\bf 364,26})
\oplus({\bf 560,26})
\oplus({\bf 12,3276})
\oplus({\bf 12,5824})
\oplus({\bf 12,26})$\\
${\bf 493506}$&=&
$({\bf 572,1})
\oplus({\bf 208,324})
\oplus({\bf 208,1})
\oplus({\bf 12,14625})
\oplus({\bf 12,324})
\oplus({\bf 12,1})
\oplus({\bf 429,26})
\oplus({\bf 65,2574})
\oplus({\bf 65,26})
\oplus({\bf 1,63180})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 850668}$&=&
$({\bf 4368',1})
\oplus({\bf 364,351})
\oplus({\bf 12,23751})
\oplus({\bf 1365,26})
\oplus({\bf 78,3276})
\oplus({\bf 1,142506})$\\
${\bf 2276352}$&=&
$({\bf 4368,1})
\oplus({\bf 560,324})
\oplus({\bf 560,1})
\oplus({\bf 208,351})
\oplus({\bf 208,324})
\oplus({\bf 208,1})
\oplus({\bf 12,51975})
\oplus({\bf 12,351})
\oplus({\bf 12,14625})
\oplus2({\bf 12,324})
\oplus({\bf 12,1})
\oplus({\bf 2002,26})
\oplus({\bf 78,2574})
\oplus({\bf 78,26})
\oplus({\bf 429,26})
\oplus({\bf 65,5824})
\oplus({\bf 65,2574})
\oplus2({\bf 65,26})
\oplus({\bf 1,314496})
\oplus({\bf 1,5824})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 2686866}$&=&
$({\bf 429',1})
\oplus({\bf 429,324})
\oplus({\bf 429,1})
\oplus({\bf 65,14625})
\oplus({\bf 65,324})
\oplus({\bf 65,1})
\oplus({\bf 1,215280})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 572,26})
\oplus({\bf 208,2574})
\oplus({\bf 208,26})
\oplus({\bf 12,63180})
\oplus({\bf 12,2574})
\oplus({\bf 12,26})$\\
${\bf 2987712}$&=&
$({\bf 11648,1})
\oplus({\bf 364,351})
\oplus({\bf 364,324})
\oplus({\bf 364,1})
\oplus({\bf 560,351})
\oplus({\bf 12,23751})
\oplus({\bf 12,61074})
\oplus({\bf 12,351})
\oplus({\bf 1365,26})
\oplus({\bf 2925,26})
\oplus({\bf 78,3276})
\oplus({\bf 78,5824})
\oplus({\bf 78,26})
\oplus({\bf 65,3276})
\oplus({\bf 1,471744})
\oplus({\bf 1,3276})$\\
${\bf 3098862}$&=&
$({\bf 7800,1})
\oplus({\bf 560,351})
\oplus({\bf 560,324})
\oplus({\bf 560,1})
\oplus({\bf 208,324})
\oplus({\bf 208,1})
\oplus({\bf 12,37700})
\oplus({\bf 12,51975})
\oplus({\bf 12,351})
\oplus2({\bf 12,324})
\oplus({\bf 12,1})
\oplus({\bf 1650,26})
\oplus({\bf 2002,26})
\oplus({\bf 78,5824})
\oplus({\bf 78,26})
\oplus({\bf 65,5824})
\oplus({\bf 65,2574})
\oplus2({\bf 65,26})
\oplus({\bf 1,447876})
\oplus({\bf 1,5824})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 3454542}$&=&
$({\bf 11440,1})
\oplus({\bf 364,351})
\oplus({\bf 560,351})
\oplus({\bf 560,324})
\oplus({\bf 560,1})
\oplus({\bf 12,61074})
\oplus({\bf 12,37700})
\oplus({\bf 12,351})
\oplus({\bf 12,324})
\oplus({\bf 12,1})
\oplus({\bf 2925,26})
\oplus({\bf 1650,26})
\oplus({\bf 78,3276})
\oplus({\bf 78,5824})
\oplus({\bf 78,26})
\oplus({\bf 65,5824})
\oplus({\bf 65,26})
\oplus({\bf 1,526500})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
${\bf 3919928}$&=&
$({\bf 11088,1})
\oplus({\bf 364,324})
\oplus({\bf 364,1})
\oplus({\bf 560,351})
\oplus({\bf 560,324})
\oplus({\bf 560,1})
\oplus({\bf 208,351})
\oplus({\bf 12,61074})
\oplus({\bf 12,51975})
\oplus2({\bf 12,351})
\oplus({\bf 12,324})
\oplus({\bf 2925,26})
\oplus({\bf 2002,26})
\oplus({\bf 78,5824})
\oplus({\bf 78,2574})
\oplus2({\bf 78,26})
\oplus({\bf 65,3276})
\oplus({\bf 65,5824})
\oplus({\bf 65,26})
\oplus({\bf 1,580580})
\oplus({\bf 1,3276})
\oplus({\bf 1,5824})$\\
${\bf 6096454}$&=&
$({\bf 12376,1})
\oplus({\bf 1365,351})
\oplus({\bf 78,23751})
\oplus({\bf 1,736281})
\oplus({\bf 4368',26})
\oplus({\bf 364,3276})
\oplus({\bf 12,142506})$\\
${\bf 12118314}$&=&
$({\bf 429',26})
\oplus({\bf 429,2574})
\oplus({\bf 429,26})
\oplus({\bf 65,63180})
\oplus({\bf 65,2574})
\oplus({\bf 65,26})
\oplus({\bf 1,592020})
\oplus({\bf 1,63180})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})
\oplus({\bf 572,324})
\oplus({\bf 572,1})
\oplus({\bf 208,14625})
\oplus({\bf 208,324})
\oplus({\bf 208,1})
\oplus({\bf 12,215280})
\oplus({\bf 12,14625})
\oplus({\bf 12,324})
\oplus({\bf 12,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{24}$(R)}
}
\label{Table:Branching-rules-C19_C7-C12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C19_C7-C12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 14,1})
\oplus({\bf 1,24})$\\
${\bf 702}$&=&
$({\bf 90,1})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 14,24})$\\
${\bf 741}$&=&
$({\bf 105,1})
\oplus({\bf 1,300})
\oplus({\bf 14,24})$\\
${\bf 8398}$&=&
$({\bf 350,1})
\oplus({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 90,24})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 9880}$&=&
$({\bf 560,1})
\oplus({\bf 14,300})
\oplus({\bf 105,24})
\oplus({\bf 1,2600})$\\
${\bf 18240}$&=&
$({\bf 896,1})
\oplus({\bf 14,300})
\oplus({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 105,24})
\oplus({\bf 90,24})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
${\bf 73112}$&=&
$({\bf 910,1})
\oplus({\bf 90,275})
\oplus({\bf 90,1})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 350,24})
\oplus({\bf 14,2000})
\oplus({\bf 14,24})$\\
${\bf 101270}$&=&
$({\bf 2380,1})
\oplus({\bf 105,300})
\oplus({\bf 1,17550})
\oplus({\bf 560,24})
\oplus({\bf 14,2600})$\\
${\bf 172938}$&=&
$({\bf 3094,1})
\oplus({\bf 105,300})
\oplus({\bf 90,275})
\oplus({\bf 90,1})
\oplus({\bf 1,27324})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 896,24})
\oplus({\bf 14,4576})
\oplus({\bf 14,24})$\\
${\bf 245310}$&=&
$({\bf 3900,1})
\oplus({\bf 105,275})
\oplus({\bf 105,1})
\oplus({\bf 90,300})
\oplus({\bf 90,275})
\oplus({\bf 90,1})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 1,275})
\oplus({\bf 896,24})
\oplus({\bf 350,24})
\oplus({\bf 14,4576})
\oplus({\bf 14,2000})
\oplus2({\bf 14,24})$\\
${\bf 273429}$&=&
$({\bf 5355,1})
\oplus({\bf 105,300})
\oplus({\bf 105,275})
\oplus({\bf 105,1})
\oplus({\bf 90,300})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 560,24})
\oplus({\bf 896,24})
\oplus({\bf 14,2600})
\oplus({\bf 14,4576})
\oplus({\bf 14,24})$\\
${\bf 493506}$&=&
$({\bf 1638,1})
\oplus({\bf 350,275})
\oplus({\bf 350,1})
\oplus({\bf 14,10350})
\oplus({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 910,24})
\oplus({\bf 90,2000})
\oplus({\bf 90,24})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 850668}$&=&
$({\bf 8568,1})
\oplus({\bf 560,300})
\oplus({\bf 14,17550})
\oplus({\bf 2380,24})
\oplus({\bf 105,2600})
\oplus({\bf 1,98280})$\\
${\bf 2276352}$&=&
$({\bf 10752,1})
\oplus({\bf 896,275})
\oplus({\bf 896,1})
\oplus({\bf 350,300})
\oplus({\bf 350,275})
\oplus({\bf 350,1})
\oplus({\bf 14,37375})
\oplus({\bf 14,300})
\oplus({\bf 14,10350})
\oplus2({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 3900,24})
\oplus({\bf 105,2000})
\oplus({\bf 105,24})
\oplus({\bf 910,24})
\oplus({\bf 90,4576})
\oplus({\bf 90,2000})
\oplus2({\bf 90,24})
\oplus({\bf 1,205920})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 2686866}$&=&
$({\bf 2002,1})
\oplus({\bf 910,275})
\oplus({\bf 910,1})
\oplus({\bf 90,10350})
\oplus({\bf 90,275})
\oplus({\bf 90,1})
\oplus({\bf 1,123970})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 1638,24})
\oplus({\bf 350,2000})
\oplus({\bf 350,24})
\oplus({\bf 14,40480})
\oplus({\bf 14,2000})
\oplus({\bf 14,24})$\\
${\bf 2987712}$&=&
$({\bf 24192,1})
\oplus({\bf 560,300})
\oplus({\bf 560,275})
\oplus({\bf 560,1})
\oplus({\bf 896,300})
\oplus({\bf 14,17550})
\oplus({\bf 14,44550})
\oplus({\bf 14,300})
\oplus({\bf 2380,24})
\oplus({\bf 5355,24})
\oplus({\bf 105,2600})
\oplus({\bf 105,4576})
\oplus({\bf 105,24})
\oplus({\bf 90,2600})
\oplus({\bf 1,320320})
\oplus({\bf 1,2600})$\\
${\bf 3098862}$&=&
$({\bf 17850,1})
\oplus({\bf 896,300})
\oplus({\bf 896,275})
\oplus({\bf 896,1})
\oplus({\bf 350,275})
\oplus({\bf 350,1})
\oplus({\bf 14,27324})
\oplus({\bf 14,37375})
\oplus({\bf 14,300})
\oplus2({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 3094,24})
\oplus({\bf 3900,24})
\oplus({\bf 105,4576})
\oplus({\bf 105,24})
\oplus({\bf 90,4576})
\oplus({\bf 90,2000})
\oplus2({\bf 90,24})
\oplus({\bf 1,297000})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 3454542}$&=&
$({\bf 24570,1})
\oplus({\bf 560,300})
\oplus({\bf 896,300})
\oplus({\bf 896,275})
\oplus({\bf 896,1})
\oplus({\bf 14,44550})
\oplus({\bf 14,27324})
\oplus({\bf 14,300})
\oplus({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 5355,24})
\oplus({\bf 3094,24})
\oplus({\bf 105,2600})
\oplus({\bf 105,4576})
\oplus({\bf 105,24})
\oplus({\bf 90,4576})
\oplus({\bf 90,24})
\oplus({\bf 1,354200})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
${\bf 3919928}$&=&
$({\bf 24752,1})
\oplus({\bf 560,275})
\oplus({\bf 560,1})
\oplus({\bf 896,300})
\oplus({\bf 896,275})
\oplus({\bf 896,1})
\oplus({\bf 350,300})
\oplus({\bf 14,44550})
\oplus({\bf 14,37375})
\oplus2({\bf 14,300})
\oplus({\bf 14,275})
\oplus({\bf 5355,24})
\oplus({\bf 3900,24})
\oplus({\bf 105,4576})
\oplus({\bf 105,2000})
\oplus2({\bf 105,24})
\oplus({\bf 90,2600})
\oplus({\bf 90,4576})
\oplus({\bf 90,24})
\oplus({\bf 1,387504})
\oplus({\bf 1,2600})
\oplus({\bf 1,4576})$\\
${\bf 6096454}$&=&
$({\bf 27132,1})
\oplus({\bf 2380,300})
\oplus({\bf 105,17550})
\oplus({\bf 1,475020})
\oplus({\bf 8568,24})
\oplus({\bf 560,2600})
\oplus({\bf 14,98280})$\\
${\bf 12118314}$&=&
$({\bf 1430,1})
\oplus({\bf 1638,275})
\oplus({\bf 1638,1})
\oplus({\bf 350,10350})
\oplus({\bf 350,275})
\oplus({\bf 350,1})
\oplus({\bf 14,123970})
\oplus({\bf 14,10350})
\oplus({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 2002,24})
\oplus({\bf 910,2000})
\oplus({\bf 910,24})
\oplus({\bf 90,40480})
\oplus({\bf 90,2000})
\oplus({\bf 90,24})
\oplus({\bf 1,303600})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{22}$(R)}
}
\label{Table:Branching-rules-C19_C8-C11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C19_C8-C11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 16,1})
\oplus({\bf 1,22})$\\
${\bf 702}$&=&
$({\bf 119,1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 16,22})$\\
${\bf 741}$&=&
$({\bf 136,1})
\oplus({\bf 1,253})
\oplus({\bf 16,22})$\\
${\bf 8398}$&=&
$({\bf 544,1})
\oplus({\bf 16,230})
\oplus({\bf 16,1})
\oplus({\bf 119,22})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 9880}$&=&
$({\bf 816,1})
\oplus({\bf 16,253})
\oplus({\bf 136,22})
\oplus({\bf 1,2024})$\\
${\bf 18240}$&=&
$({\bf 1344,1})
\oplus({\bf 16,253})
\oplus({\bf 16,230})
\oplus({\bf 16,1})
\oplus({\bf 136,22})
\oplus({\bf 119,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
${\bf 73112}$&=&
$({\bf 1700,1})
\oplus({\bf 119,230})
\oplus({\bf 119,1})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 544,22})
\oplus({\bf 16,1518})
\oplus({\bf 16,22})$\\
${\bf 101270}$&=&
$({\bf 3876,1})
\oplus({\bf 136,253})
\oplus({\bf 1,12650})
\oplus({\bf 816,22})
\oplus({\bf 16,2024})$\\
${\bf 172938}$&=&
$({\bf 5320,1})
\oplus({\bf 136,253})
\oplus({\bf 119,230})
\oplus({\bf 119,1})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 1344,22})
\oplus({\bf 16,3520})
\oplus({\bf 16,22})$\\
${\bf 245310}$&=&
$({\bf 6885,1})
\oplus({\bf 136,230})
\oplus({\bf 136,1})
\oplus({\bf 119,253})
\oplus({\bf 119,230})
\oplus({\bf 119,1})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,230})
\oplus({\bf 1344,22})
\oplus({\bf 544,22})
\oplus({\bf 16,3520})
\oplus({\bf 16,1518})
\oplus2({\bf 16,22})$\\
${\bf 273429}$&=&
$({\bf 9044,1})
\oplus({\bf 136,253})
\oplus({\bf 136,230})
\oplus({\bf 136,1})
\oplus({\bf 119,253})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 816,22})
\oplus({\bf 1344,22})
\oplus({\bf 16,2024})
\oplus({\bf 16,3520})
\oplus({\bf 16,22})$\\
${\bf 493506}$&=&
$({\bf 3808,1})
\oplus({\bf 544,230})
\oplus({\bf 544,1})
\oplus({\bf 16,7084})
\oplus({\bf 16,230})
\oplus({\bf 16,1})
\oplus({\bf 1700,22})
\oplus({\bf 119,1518})
\oplus({\bf 119,22})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 850668}$&=&
$({\bf 15504,1})
\oplus({\bf 816,253})
\oplus({\bf 16,12650})
\oplus({\bf 3876,22})
\oplus({\bf 136,2024})
\oplus({\bf 1,65780})$\\
${\bf 2276352}$&=&
$({\bf 22848,1})
\oplus({\bf 1344,230})
\oplus({\bf 1344,1})
\oplus({\bf 544,253})
\oplus({\bf 544,230})
\oplus({\bf 544,1})
\oplus({\bf 16,26082})
\oplus({\bf 16,253})
\oplus({\bf 16,7084})
\oplus2({\bf 16,230})
\oplus({\bf 16,1})
\oplus({\bf 6885,22})
\oplus({\bf 136,1518})
\oplus({\bf 136,22})
\oplus({\bf 1700,22})
\oplus({\bf 119,3520})
\oplus({\bf 119,1518})
\oplus2({\bf 119,22})
\oplus({\bf 1,129536})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 2686866}$&=&
$({\bf 6188,1})
\oplus({\bf 1700,230})
\oplus({\bf 1700,1})
\oplus({\bf 119,7084})
\oplus({\bf 119,230})
\oplus({\bf 119,1})
\oplus({\bf 1,67298})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 3808,22})
\oplus({\bf 544,1518})
\oplus({\bf 544,22})
\oplus({\bf 16,24794})
\oplus({\bf 16,1518})
\oplus({\bf 16,22})$\\
${\bf 2987712}$&=&
$({\bf 45696,1})
\oplus({\bf 816,253})
\oplus({\bf 816,230})
\oplus({\bf 816,1})
\oplus({\bf 1344,253})
\oplus({\bf 16,12650})
\oplus({\bf 16,31625})
\oplus({\bf 16,253})
\oplus({\bf 3876,22})
\oplus({\bf 9044,22})
\oplus({\bf 136,2024})
\oplus({\bf 136,3520})
\oplus({\bf 136,22})
\oplus({\bf 119,2024})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})$\\
${\bf 3098862}$&=&
$({\bf 36176,1})
\oplus({\bf 1344,253})
\oplus({\bf 1344,230})
\oplus({\bf 1344,1})
\oplus({\bf 544,230})
\oplus({\bf 544,1})
\oplus({\bf 16,19250})
\oplus({\bf 16,26082})
\oplus({\bf 16,253})
\oplus2({\bf 16,230})
\oplus({\bf 16,1})
\oplus({\bf 5320,22})
\oplus({\bf 6885,22})
\oplus({\bf 136,3520})
\oplus({\bf 136,22})
\oplus({\bf 119,3520})
\oplus({\bf 119,1518})
\oplus2({\bf 119,22})
\oplus({\bf 1,189750})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 3454542}$&=&
$({\bf 47600,1})
\oplus({\bf 816,253})
\oplus({\bf 1344,253})
\oplus({\bf 1344,230})
\oplus({\bf 1344,1})
\oplus({\bf 16,31625})
\oplus({\bf 16,19250})
\oplus({\bf 16,253})
\oplus({\bf 16,230})
\oplus({\bf 16,1})
\oplus({\bf 9044,22})
\oplus({\bf 5320,22})
\oplus({\bf 136,2024})
\oplus({\bf 136,3520})
\oplus({\bf 136,22})
\oplus({\bf 119,3520})
\oplus({\bf 119,22})
\oplus({\bf 1,230230})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
${\bf 3919928}$&=&
$({\bf 49248,1})
\oplus({\bf 816,230})
\oplus({\bf 816,1})
\oplus({\bf 1344,253})
\oplus({\bf 1344,230})
\oplus({\bf 1344,1})
\oplus({\bf 544,253})
\oplus({\bf 16,31625})
\oplus({\bf 16,26082})
\oplus2({\bf 16,253})
\oplus({\bf 16,230})
\oplus({\bf 9044,22})
\oplus({\bf 6885,22})
\oplus({\bf 136,3520})
\oplus({\bf 136,1518})
\oplus2({\bf 136,22})
\oplus({\bf 119,2024})
\oplus({\bf 119,3520})
\oplus({\bf 119,22})
\oplus({\bf 1,249480})
\oplus({\bf 1,2024})
\oplus({\bf 1,3520})$\\
${\bf 6096454}$&=&
$({\bf 54264,1})
\oplus({\bf 3876,253})
\oplus({\bf 136,12650})
\oplus({\bf 1,296010})
\oplus({\bf 15504,22})
\oplus({\bf 816,2024})
\oplus({\bf 16,65780})$\\
${\bf 12118314}$&=&
$({\bf 7072,1})
\oplus({\bf 3808,230})
\oplus({\bf 3808,1})
\oplus({\bf 544,7084})
\oplus({\bf 544,230})
\oplus({\bf 544,1})
\oplus({\bf 16,67298})
\oplus({\bf 16,7084})
\oplus({\bf 16,230})
\oplus({\bf 16,1})
\oplus({\bf 6188,22})
\oplus({\bf 1700,1518})
\oplus({\bf 1700,22})
\oplus({\bf 119,24794})
\oplus({\bf 119,1518})
\oplus({\bf 119,22})
\oplus({\bf 1,144210})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{20}$(R)}
}
\label{Table:Branching-rules-C19_C9-C10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C19_C9-C10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 18,1})
\oplus({\bf 1,20})$\\
${\bf 702}$&=&
$({\bf 152,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 18,20})$\\
${\bf 741}$&=&
$({\bf 171,1})
\oplus({\bf 1,210})
\oplus({\bf 18,20})$\\
${\bf 8398}$&=&
$({\bf 798,1})
\oplus({\bf 18,189})
\oplus({\bf 18,1})
\oplus({\bf 152,20})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 9880}$&=&
$({\bf 1140,1})
\oplus({\bf 18,210})
\oplus({\bf 171,20})
\oplus({\bf 1,1540})$\\
${\bf 18240}$&=&
$({\bf 1920,1})
\oplus({\bf 18,210})
\oplus({\bf 18,189})
\oplus({\bf 18,1})
\oplus({\bf 171,20})
\oplus({\bf 152,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
${\bf 73112}$&=&
$({\bf 2907,1})
\oplus({\bf 152,189})
\oplus({\bf 152,1})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 798,20})
\oplus({\bf 18,1120})
\oplus({\bf 18,20})$\\
${\bf 101270}$&=&
$({\bf 5985,1})
\oplus({\bf 171,210})
\oplus({\bf 1,8855})
\oplus({\bf 1140,20})
\oplus({\bf 18,1540})$\\
${\bf 172938}$&=&
$({\bf 8568,1})
\oplus({\bf 171,210})
\oplus({\bf 152,189})
\oplus({\bf 152,1})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 1920,20})
\oplus({\bf 18,2640})
\oplus({\bf 18,20})$\\
${\bf 245310}$&=&
$({\bf 11305,1})
\oplus({\bf 171,189})
\oplus({\bf 171,1})
\oplus({\bf 152,210})
\oplus({\bf 152,189})
\oplus({\bf 152,1})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,189})
\oplus({\bf 1920,20})
\oplus({\bf 798,20})
\oplus({\bf 18,2640})
\oplus({\bf 18,1120})
\oplus2({\bf 18,20})$\\
${\bf 273429}$&=&
$({\bf 14364,1})
\oplus({\bf 171,210})
\oplus({\bf 171,189})
\oplus({\bf 171,1})
\oplus({\bf 152,210})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 1140,20})
\oplus({\bf 1920,20})
\oplus({\bf 18,1540})
\oplus({\bf 18,2640})
\oplus({\bf 18,20})$\\
${\bf 493506}$&=&
$({\bf 7752,1})
\oplus({\bf 798,189})
\oplus({\bf 798,1})
\oplus({\bf 18,4655})
\oplus({\bf 18,189})
\oplus({\bf 18,1})
\oplus({\bf 2907,20})
\oplus({\bf 152,1120})
\oplus({\bf 152,20})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 850668}$&=&
$({\bf 26334,1})
\oplus({\bf 1140,210})
\oplus({\bf 18,8855})
\oplus({\bf 5985,20})
\oplus({\bf 171,1540})
\oplus({\bf 1,42504})$\\
${\bf 2276352}$&=&
$({\bf 43776,1})
\oplus({\bf 1920,189})
\oplus({\bf 1920,1})
\oplus({\bf 798,210})
\oplus({\bf 798,189})
\oplus({\bf 798,1})
\oplus({\bf 18,17556})
\oplus({\bf 18,210})
\oplus({\bf 18,4655})
\oplus2({\bf 18,189})
\oplus({\bf 18,1})
\oplus({\bf 11305,20})
\oplus({\bf 171,1120})
\oplus({\bf 171,20})
\oplus({\bf 2907,20})
\oplus({\bf 152,2640})
\oplus({\bf 152,1120})
\oplus2({\bf 152,20})
\oplus({\bf 1,77616})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 2686866}$&=&
$({\bf 15504,1})
\oplus({\bf 2907,189})
\oplus({\bf 2907,1})
\oplus({\bf 152,4655})
\oplus({\bf 152,189})
\oplus({\bf 152,1})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 7752,20})
\oplus({\bf 798,1120})
\oplus({\bf 798,20})
\oplus({\bf 18,14364})
\oplus({\bf 18,1120})
\oplus({\bf 18,20})$\\
${\bf 2987712}$&=&
$({\bf 80256,1})
\oplus({\bf 1140,210})
\oplus({\bf 1140,189})
\oplus({\bf 1140,1})
\oplus({\bf 1920,210})
\oplus({\bf 18,8855})
\oplus({\bf 18,21735})
\oplus({\bf 18,210})
\oplus({\bf 5985,20})
\oplus({\bf 14364,20})
\oplus({\bf 171,1540})
\oplus({\bf 171,2640})
\oplus({\bf 171,20})
\oplus({\bf 152,1540})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})$\\
${\bf 3098862}$&=&
$({\bf 67032,1})
\oplus({\bf 1920,210})
\oplus({\bf 1920,189})
\oplus({\bf 1920,1})
\oplus({\bf 798,189})
\oplus({\bf 798,1})
\oplus({\bf 18,13110})
\oplus({\bf 18,17556})
\oplus({\bf 18,210})
\oplus2({\bf 18,189})
\oplus({\bf 18,1})
\oplus({\bf 8568,20})
\oplus({\bf 11305,20})
\oplus({\bf 171,2640})
\oplus({\bf 171,20})
\oplus({\bf 152,2640})
\oplus({\bf 152,1120})
\oplus2({\bf 152,20})
\oplus({\bf 1,115920})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 3454542}$&=&
$({\bf 85272,1})
\oplus({\bf 1140,210})
\oplus({\bf 1920,210})
\oplus({\bf 1920,189})
\oplus({\bf 1920,1})
\oplus({\bf 18,21735})
\oplus({\bf 18,13110})
\oplus({\bf 18,210})
\oplus({\bf 18,189})
\oplus({\bf 18,1})
\oplus({\bf 14364,20})
\oplus({\bf 8568,20})
\oplus({\bf 171,1540})
\oplus({\bf 171,2640})
\oplus({\bf 171,20})
\oplus({\bf 152,2640})
\oplus({\bf 152,20})
\oplus({\bf 1,143640})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
${\bf 3919928}$&=&
$({\bf 89964,1})
\oplus({\bf 1140,189})
\oplus({\bf 1140,1})
\oplus({\bf 1920,210})
\oplus({\bf 1920,189})
\oplus({\bf 1920,1})
\oplus({\bf 798,210})
\oplus({\bf 18,21735})
\oplus({\bf 18,17556})
\oplus2({\bf 18,210})
\oplus({\bf 18,189})
\oplus({\bf 14364,20})
\oplus({\bf 11305,20})
\oplus({\bf 171,2640})
\oplus({\bf 171,1120})
\oplus2({\bf 171,20})
\oplus({\bf 152,1540})
\oplus({\bf 152,2640})
\oplus({\bf 152,20})
\oplus({\bf 1,153824})
\oplus({\bf 1,1540})
\oplus({\bf 1,2640})$\\
${\bf 6096454}$&=&
$({\bf 100947,1})
\oplus({\bf 5985,210})
\oplus({\bf 171,8855})
\oplus({\bf 1,177100})
\oplus({\bf 26334,20})
\oplus({\bf 1140,1540})
\oplus({\bf 18,42504})$\\
${\bf 12118314}$&=&
$({\bf 23256,1})
\oplus({\bf 7752,189})
\oplus({\bf 7752,1})
\oplus({\bf 798,4655})
\oplus({\bf 798,189})
\oplus({\bf 798,1})
\oplus({\bf 18,33915})
\oplus({\bf 18,4655})
\oplus({\bf 18,189})
\oplus({\bf 18,1})
\oplus({\bf 15504,20})
\oplus({\bf 2907,1120})
\oplus({\bf 2907,20})
\oplus({\bf 152,14364})
\oplus({\bf 152,1120})
\oplus({\bf 152,20})
\oplus({\bf 1,62016})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C19_A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C19_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 38}$&=&
$({\bf 38})$\\
${\bf 702}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
${\bf 741}$&=&
$({\bf 75})
\oplus({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
${\bf 8398}$&=&
$({\bf 106})
\oplus({\bf 102})
\oplus({\bf 100})
\oplus({\bf 98})
\oplus({\bf 96})
\oplus2({\bf 94})
\oplus({\bf 92})
\oplus2({\bf 90})
\oplus2({\bf 88})
\oplus2({\bf 86})
\oplus2({\bf 84})
\oplus3({\bf 82})
\oplus2({\bf 80})
\oplus3({\bf 78})
\oplus3({\bf 76})
\oplus3({\bf 74})
\oplus3({\bf 72})
\oplus4({\bf 70})
\oplus3({\bf 68})
\oplus4({\bf 66})
\oplus4({\bf 64})
\oplus4({\bf 62})
\oplus4({\bf 60})
\oplus5({\bf 58})
\oplus4({\bf 56})
\oplus5({\bf 54})
\oplus5({\bf 52})
\oplus5({\bf 50})
\oplus5({\bf 48})
\oplus6({\bf 46})
\oplus5({\bf 44})
\oplus6({\bf 42})
\oplus6({\bf 40})
\oplus5({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
${\bf 9880}$&=&
$({\bf 112})
\oplus({\bf 108})
\oplus({\bf 106})
\oplus({\bf 104})
\oplus({\bf 102})
\oplus2({\bf 100})
\oplus({\bf 98})
\oplus2({\bf 96})
\oplus2({\bf 94})
\oplus2({\bf 92})
\oplus2({\bf 90})
\oplus3({\bf 88})
\oplus2({\bf 86})
\oplus3({\bf 84})
\oplus3({\bf 82})
\oplus3({\bf 80})
\oplus3({\bf 78})
\oplus4({\bf 76})
\oplus3({\bf 74})
\oplus4({\bf 72})
\oplus4({\bf 70})
\oplus4({\bf 68})
\oplus4({\bf 66})
\oplus5({\bf 64})
\oplus4({\bf 62})
\oplus5({\bf 60})
\oplus5({\bf 58})
\oplus5({\bf 56})
\oplus5({\bf 54})
\oplus6({\bf 52})
\oplus5({\bf 50})
\oplus6({\bf 48})
\oplus6({\bf 46})
\oplus6({\bf 44})
\oplus6({\bf 42})
\oplus7({\bf 40})
\oplus6({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
${\bf 18240}$&=&
$({\bf 110})
\oplus({\bf 108})
\oplus({\bf 106})
\oplus2({\bf 104})
\oplus2({\bf 102})
\oplus2({\bf 100})
\oplus3({\bf 98})
\oplus3({\bf 96})
\oplus3({\bf 94})
\oplus4({\bf 92})
\oplus4({\bf 90})
\oplus4({\bf 88})
\oplus5({\bf 86})
\oplus5({\bf 84})
\oplus5({\bf 82})
\oplus6({\bf 80})
\oplus6({\bf 78})
\oplus6({\bf 76})
\oplus7({\bf 74})
\oplus7({\bf 72})
\oplus7({\bf 70})
\oplus8({\bf 68})
\oplus8({\bf 66})
\oplus8({\bf 64})
\oplus9({\bf 62})
\oplus9({\bf 60})
\oplus9({\bf 58})
\oplus10({\bf 56})
\oplus10({\bf 54})
\oplus10({\bf 52})
\oplus11({\bf 50})
\oplus11({\bf 48})
\oplus11({\bf 46})
\oplus12({\bf 44})
\oplus12({\bf 42})
\oplus12({\bf 40})
\oplus12({\bf 38})
\oplus12({\bf 36})
\oplus11({\bf 34})
\oplus11({\bf 32})
\oplus10({\bf 30})
\oplus9({\bf 28})
\oplus9({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
${\bf 73112}$&=&
$({\bf 137})
\oplus({\bf 133})
\oplus({\bf 131})
\oplus2({\bf 129})
\oplus({\bf 127})
\oplus3({\bf 125})
\oplus2({\bf 123})
\oplus4({\bf 121})
\oplus3({\bf 119})
\oplus5({\bf 117})
\oplus4({\bf 115})
\oplus7({\bf 113})
\oplus5({\bf 111})
\oplus8({\bf 109})
\oplus7({\bf 107})
\oplus10({\bf 105})
\oplus8({\bf 103})
\oplus12({\bf 101})
\oplus10({\bf 99})
\oplus14({\bf 97})
\oplus12({\bf 95})
\oplus16({\bf 93})
\oplus14({\bf 91})
\oplus19({\bf 89})
\oplus16({\bf 87})
\oplus21({\bf 85})
\oplus19({\bf 83})
\oplus24({\bf 81})
\oplus21({\bf 79})
\oplus27({\bf 77})
\oplus24({\bf 75})
\oplus29({\bf 73})
\oplus27({\bf 71})
\oplus32({\bf 69})
\oplus29({\bf 67})
\oplus35({\bf 65})
\oplus31({\bf 63})
\oplus36({\bf 61})
\oplus33({\bf 59})
\oplus38({\bf 57})
\oplus33({\bf 55})
\oplus39({\bf 53})
\oplus34({\bf 51})
\oplus39({\bf 49})
\oplus34({\bf 47})
\oplus39({\bf 45})
\oplus33({\bf 43})
\oplus39({\bf 41})
\oplus32({\bf 39})
\oplus37({\bf 37})
\oplus31({\bf 35})
\oplus36({\bf 33})
\oplus28({\bf 31})
\oplus34({\bf 29})
\oplus26({\bf 27})
\oplus31({\bf 25})
\oplus23({\bf 23})
\oplus28({\bf 21})
\oplus19({\bf 19})
\oplus25({\bf 17})
\oplus15({\bf 15})
\oplus20({\bf 13})
\oplus11({\bf 11})
\oplus16({\bf 9})
\oplus5({\bf 7})
\oplus11({\bf 5})
\oplus5({\bf 1})$\\
${\bf 101270}$&=&
$({\bf 149})
\oplus({\bf 145})
\oplus({\bf 143})
\oplus2({\bf 141})
\oplus({\bf 139})
\oplus3({\bf 137})
\oplus2({\bf 135})
\oplus4({\bf 133})
\oplus3({\bf 131})
\oplus5({\bf 129})
\oplus4({\bf 127})
\oplus7({\bf 125})
\oplus5({\bf 123})
\oplus8({\bf 121})
\oplus7({\bf 119})
\oplus10({\bf 117})
\oplus8({\bf 115})
\oplus12({\bf 113})
\oplus10({\bf 111})
\oplus14({\bf 109})
\oplus12({\bf 107})
\oplus16({\bf 105})
\oplus14({\bf 103})
\oplus19({\bf 101})
\oplus16({\bf 99})
\oplus21({\bf 97})
\oplus19({\bf 95})
\oplus24({\bf 93})
\oplus21({\bf 91})
\oplus27({\bf 89})
\oplus24({\bf 87})
\oplus30({\bf 85})
\oplus27({\bf 83})
\oplus33({\bf 81})
\oplus30({\bf 79})
\oplus37({\bf 77})
\oplus33({\bf 75})
\oplus39({\bf 73})
\oplus36({\bf 71})
\oplus42({\bf 69})
\oplus37({\bf 67})
\oplus44({\bf 65})
\oplus39({\bf 63})
\oplus45({\bf 61})
\oplus40({\bf 59})
\oplus46({\bf 57})
\oplus40({\bf 55})
\oplus47({\bf 53})
\oplus40({\bf 51})
\oplus46({\bf 49})
\oplus40({\bf 47})
\oplus46({\bf 45})
\oplus38({\bf 43})
\oplus45({\bf 41})
\oplus37({\bf 39})
\oplus43({\bf 37})
\oplus35({\bf 35})
\oplus41({\bf 33})
\oplus32({\bf 31})
\oplus39({\bf 29})
\oplus29({\bf 27})
\oplus35({\bf 25})
\oplus26({\bf 23})
\oplus32({\bf 21})
\oplus21({\bf 19})
\oplus28({\bf 17})
\oplus17({\bf 15})
\oplus23({\bf 13})
\oplus12({\bf 11})
\oplus18({\bf 9})
\oplus6({\bf 7})
\oplus13({\bf 5})
\oplus6({\bf 1})$\\
${\bf 172938}$&=&
$({\bf 145})
\oplus2({\bf 141})
\oplus({\bf 139})
\oplus3({\bf 137})
\oplus2({\bf 135})
\oplus5({\bf 133})
\oplus3({\bf 131})
\oplus7({\bf 129})
\oplus5({\bf 127})
\oplus9({\bf 125})
\oplus7({\bf 123})
\oplus12({\bf 121})
\oplus9({\bf 119})
\oplus15({\bf 117})
\oplus12({\bf 115})
\oplus18({\bf 113})
\oplus15({\bf 111})
\oplus22({\bf 109})
\oplus18({\bf 107})
\oplus26({\bf 105})
\oplus22({\bf 103})
\oplus30({\bf 101})
\oplus26({\bf 99})
\oplus35({\bf 97})
\oplus30({\bf 95})
\oplus40({\bf 93})
\oplus35({\bf 91})
\oplus45({\bf 89})
\oplus40({\bf 87})
\oplus51({\bf 85})
\oplus45({\bf 83})
\oplus57({\bf 81})
\oplus51({\bf 79})
\oplus63({\bf 77})
\oplus57({\bf 75})
\oplus69({\bf 73})
\oplus62({\bf 71})
\oplus74({\bf 69})
\oplus67({\bf 67})
\oplus78({\bf 65})
\oplus70({\bf 63})
\oplus82({\bf 61})
\oplus72({\bf 59})
\oplus84({\bf 57})
\oplus74({\bf 55})
\oplus85({\bf 53})
\oplus74({\bf 51})
\oplus86({\bf 49})
\oplus73({\bf 47})
\oplus85({\bf 45})
\oplus72({\bf 43})
\oplus83({\bf 41})
\oplus69({\bf 39})
\oplus81({\bf 37})
\oplus65({\bf 35})
\oplus77({\bf 33})
\oplus61({\bf 31})
\oplus72({\bf 29})
\oplus55({\bf 27})
\oplus67({\bf 25})
\oplus48({\bf 23})
\oplus60({\bf 21})
\oplus41({\bf 19})
\oplus52({\bf 17})
\oplus32({\bf 15})
\oplus44({\bf 13})
\oplus22({\bf 11})
\oplus34({\bf 9})
\oplus12({\bf 7})
\oplus23({\bf 5})
\oplus12({\bf 1})$\\
${\bf 245310}$&=&
$({\bf 143})
\oplus({\bf 141})
\oplus2({\bf 139})
\oplus2({\bf 137})
\oplus4({\bf 135})
\oplus4({\bf 133})
\oplus6({\bf 131})
\oplus6({\bf 129})
\oplus9({\bf 127})
\oplus9({\bf 125})
\oplus12({\bf 123})
\oplus12({\bf 121})
\oplus16({\bf 119})
\oplus16({\bf 117})
\oplus20({\bf 115})
\oplus20({\bf 113})
\oplus25({\bf 111})
\oplus25({\bf 109})
\oplus30({\bf 107})
\oplus30({\bf 105})
\oplus36({\bf 103})
\oplus36({\bf 101})
\oplus42({\bf 99})
\oplus42({\bf 97})
\oplus49({\bf 95})
\oplus49({\bf 93})
\oplus56({\bf 91})
\oplus56({\bf 89})
\oplus64({\bf 87})
\oplus64({\bf 85})
\oplus72({\bf 83})
\oplus72({\bf 81})
\oplus81({\bf 79})
\oplus81({\bf 77})
\oplus89({\bf 75})
\oplus89({\bf 73})
\oplus98({\bf 71})
\oplus97({\bf 69})
\oplus105({\bf 67})
\oplus103({\bf 65})
\oplus111({\bf 63})
\oplus108({\bf 61})
\oplus115({\bf 59})
\oplus111({\bf 57})
\oplus118({\bf 55})
\oplus113({\bf 53})
\oplus119({\bf 51})
\oplus113({\bf 49})
\oplus119({\bf 47})
\oplus112({\bf 45})
\oplus117({\bf 43})
\oplus109({\bf 41})
\oplus114({\bf 39})
\oplus105({\bf 37})
\oplus109({\bf 35})
\oplus99({\bf 33})
\oplus103({\bf 31})
\oplus92({\bf 29})
\oplus95({\bf 27})
\oplus83({\bf 25})
\oplus86({\bf 23})
\oplus73({\bf 21})
\oplus75({\bf 19})
\oplus61({\bf 17})
\oplus63({\bf 15})
\oplus48({\bf 13})
\oplus49({\bf 11})
\oplus33({\bf 9})
\oplus34({\bf 7})
\oplus17({\bf 5})
\oplus17({\bf 3})$\\
${\bf 273429}$&=&
$({\bf 147})
\oplus({\bf 145})
\oplus2({\bf 143})
\oplus2({\bf 141})
\oplus4({\bf 139})
\oplus4({\bf 137})
\oplus6({\bf 135})
\oplus6({\bf 133})
\oplus9({\bf 131})
\oplus9({\bf 129})
\oplus12({\bf 127})
\oplus12({\bf 125})
\oplus16({\bf 123})
\oplus16({\bf 121})
\oplus20({\bf 119})
\oplus20({\bf 117})
\oplus25({\bf 115})
\oplus25({\bf 113})
\oplus30({\bf 111})
\oplus30({\bf 109})
\oplus36({\bf 107})
\oplus36({\bf 105})
\oplus42({\bf 103})
\oplus42({\bf 101})
\oplus49({\bf 99})
\oplus49({\bf 97})
\oplus56({\bf 95})
\oplus56({\bf 93})
\oplus64({\bf 91})
\oplus64({\bf 89})
\oplus72({\bf 87})
\oplus72({\bf 85})
\oplus81({\bf 83})
\oplus81({\bf 81})
\oplus90({\bf 79})
\oplus90({\bf 77})
\oplus99({\bf 75})
\oplus99({\bf 73})
\oplus107({\bf 71})
\oplus106({\bf 69})
\oplus114({\bf 67})
\oplus112({\bf 65})
\oplus119({\bf 63})
\oplus116({\bf 61})
\oplus123({\bf 59})
\oplus119({\bf 57})
\oplus125({\bf 55})
\oplus120({\bf 53})
\oplus126({\bf 51})
\oplus120({\bf 49})
\oplus125({\bf 47})
\oplus118({\bf 45})
\oplus123({\bf 43})
\oplus115({\bf 41})
\oplus119({\bf 39})
\oplus110({\bf 37})
\oplus114({\bf 35})
\oplus104({\bf 33})
\oplus107({\bf 31})
\oplus96({\bf 29})
\oplus99({\bf 27})
\oplus87({\bf 25})
\oplus89({\bf 23})
\oplus76({\bf 21})
\oplus78({\bf 19})
\oplus64({\bf 17})
\oplus65({\bf 15})
\oplus50({\bf 13})
\oplus51({\bf 11})
\oplus35({\bf 9})
\oplus35({\bf 7})
\oplus18({\bf 5})
\oplus18({\bf 3})$\\
${\bf 493506}$&=&
$({\bf 166})
\oplus({\bf 162})
\oplus({\bf 160})
\oplus2({\bf 158})
\oplus2({\bf 156})
\oplus3({\bf 154})
\oplus3({\bf 152})
\oplus5({\bf 150})
\oplus5({\bf 148})
\oplus7({\bf 146})
\oplus7({\bf 144})
\oplus10({\bf 142})
\oplus10({\bf 140})
\oplus13({\bf 138})
\oplus14({\bf 136})
\oplus17({\bf 134})
\oplus18({\bf 132})
\oplus22({\bf 130})
\oplus23({\bf 128})
\oplus28({\bf 126})
\oplus29({\bf 124})
\oplus34({\bf 122})
\oplus36({\bf 120})
\oplus42({\bf 118})
\oplus44({\bf 116})
\oplus50({\bf 114})
\oplus53({\bf 112})
\oplus60({\bf 110})
\oplus63({\bf 108})
\oplus70({\bf 106})
\oplus74({\bf 104})
\oplus82({\bf 102})
\oplus86({\bf 100})
\oplus94({\bf 98})
\oplus99({\bf 96})
\oplus107({\bf 94})
\oplus112({\bf 92})
\oplus120({\bf 90})
\oplus125({\bf 88})
\oplus134({\bf 86})
\oplus138({\bf 84})
\oplus146({\bf 82})
\oplus151({\bf 80})
\oplus159({\bf 78})
\oplus163({\bf 76})
\oplus170({\bf 74})
\oplus174({\bf 72})
\oplus181({\bf 70})
\oplus184({\bf 68})
\oplus190({\bf 66})
\oplus192({\bf 64})
\oplus198({\bf 62})
\oplus199({\bf 60})
\oplus203({\bf 58})
\oplus204({\bf 56})
\oplus207({\bf 54})
\oplus206({\bf 52})
\oplus208({\bf 50})
\oplus206({\bf 48})
\oplus207({\bf 46})
\oplus203({\bf 44})
\oplus202({\bf 42})
\oplus197({\bf 40})
\oplus195({\bf 38})
\oplus188({\bf 36})
\oplus184({\bf 34})
\oplus176({\bf 32})
\oplus171({\bf 30})
\oplus161({\bf 28})
\oplus154({\bf 26})
\oplus143({\bf 24})
\oplus135({\bf 22})
\oplus123({\bf 20})
\oplus113({\bf 18})
\oplus101({\bf 16})
\oplus90({\bf 14})
\oplus77({\bf 12})
\oplus65({\bf 10})
\oplus52({\bf 8})
\oplus40({\bf 6})
\oplus26({\bf 4})
\oplus13({\bf 2})$\\
${\bf 850668}$&=&
$({\bf 186})
\oplus({\bf 182})
\oplus({\bf 180})
\oplus2({\bf 178})
\oplus2({\bf 176})
\oplus3({\bf 174})
\oplus3({\bf 172})
\oplus5({\bf 170})
\oplus5({\bf 168})
\oplus7({\bf 166})
\oplus7({\bf 164})
\oplus10({\bf 162})
\oplus10({\bf 160})
\oplus13({\bf 158})
\oplus14({\bf 156})
\oplus17({\bf 154})
\oplus18({\bf 152})
\oplus22({\bf 150})
\oplus23({\bf 148})
\oplus28({\bf 146})
\oplus29({\bf 144})
\oplus34({\bf 142})
\oplus36({\bf 140})
\oplus42({\bf 138})
\oplus44({\bf 136})
\oplus50({\bf 134})
\oplus53({\bf 132})
\oplus60({\bf 130})
\oplus63({\bf 128})
\oplus71({\bf 126})
\oplus74({\bf 124})
\oplus83({\bf 122})
\oplus87({\bf 120})
\oplus96({\bf 118})
\oplus101({\bf 116})
\oplus111({\bf 114})
\oplus116({\bf 112})
\oplus126({\bf 110})
\oplus132({\bf 108})
\oplus143({\bf 106})
\oplus148({\bf 104})
\oplus159({\bf 102})
\oplus165({\bf 100})
\oplus176({\bf 98})
\oplus182({\bf 96})
\oplus192({\bf 94})
\oplus198({\bf 92})
\oplus209({\bf 90})
\oplus214({\bf 88})
\oplus224({\bf 86})
\oplus229({\bf 84})
\oplus239({\bf 82})
\oplus243({\bf 80})
\oplus252({\bf 78})
\oplus256({\bf 76})
\oplus264({\bf 74})
\oplus267({\bf 72})
\oplus274({\bf 70})
\oplus276({\bf 68})
\oplus283({\bf 66})
\oplus283({\bf 64})
\oplus288({\bf 62})
\oplus288({\bf 60})
\oplus292({\bf 58})
\oplus290({\bf 56})
\oplus292({\bf 54})
\oplus289({\bf 52})
\oplus290({\bf 50})
\oplus285({\bf 48})
\oplus284({\bf 46})
\oplus277({\bf 44})
\oplus275({\bf 42})
\oplus266({\bf 40})
\oplus261({\bf 38})
\oplus251({\bf 36})
\oplus244({\bf 34})
\oplus232({\bf 32})
\oplus223({\bf 30})
\oplus210({\bf 28})
\oplus200({\bf 26})
\oplus185({\bf 24})
\oplus173({\bf 22})
\oplus158({\bf 20})
\oplus145({\bf 18})
\oplus129({\bf 16})
\oplus114({\bf 14})
\oplus98({\bf 12})
\oplus83({\bf 10})
\oplus66({\bf 8})
\oplus50({\bf 6})
\oplus33({\bf 4})
\oplus17({\bf 2})$\\
${\bf 2276352}$&=&
$({\bf 174})
\oplus({\bf 172})
\oplus2({\bf 170})
\oplus3({\bf 168})
\oplus4({\bf 166})
\oplus6({\bf 164})
\oplus8({\bf 162})
\oplus10({\bf 160})
\oplus13({\bf 158})
\oplus16({\bf 156})
\oplus20({\bf 154})
\oplus24({\bf 152})
\oplus29({\bf 150})
\oplus34({\bf 148})
\oplus40({\bf 146})
\oplus47({\bf 144})
\oplus54({\bf 142})
\oplus62({\bf 140})
\oplus71({\bf 138})
\oplus80({\bf 136})
\oplus91({\bf 134})
\oplus102({\bf 132})
\oplus114({\bf 130})
\oplus127({\bf 128})
\oplus141({\bf 126})
\oplus156({\bf 124})
\oplus172({\bf 122})
\oplus189({\bf 120})
\oplus207({\bf 118})
\oplus226({\bf 116})
\oplus247({\bf 114})
\oplus268({\bf 112})
\oplus290({\bf 110})
\oplus314({\bf 108})
\oplus338({\bf 106})
\oplus364({\bf 104})
\oplus390({\bf 102})
\oplus417({\bf 100})
\oplus444({\bf 98})
\oplus472({\bf 96})
\oplus500({\bf 94})
\oplus528({\bf 92})
\oplus556({\bf 90})
\oplus584({\bf 88})
\oplus611({\bf 86})
\oplus639({\bf 84})
\oplus665({\bf 82})
\oplus691({\bf 80})
\oplus716({\bf 78})
\oplus740({\bf 76})
\oplus763({\bf 74})
\oplus785({\bf 72})
\oplus805({\bf 70})
\oplus824({\bf 68})
\oplus841({\bf 66})
\oplus857({\bf 64})
\oplus870({\bf 62})
\oplus882({\bf 60})
\oplus891({\bf 58})
\oplus898({\bf 56})
\oplus903({\bf 54})
\oplus905({\bf 52})
\oplus904({\bf 50})
\oplus901({\bf 48})
\oplus894({\bf 46})
\oplus885({\bf 44})
\oplus872({\bf 42})
\oplus856({\bf 40})
\oplus837({\bf 38})
\oplus814({\bf 36})
\oplus789({\bf 34})
\oplus760({\bf 32})
\oplus728({\bf 30})
\oplus693({\bf 28})
\oplus655({\bf 26})
\oplus615({\bf 24})
\oplus572({\bf 22})
\oplus527({\bf 20})
\oplus480({\bf 18})
\oplus431({\bf 16})
\oplus381({\bf 14})
\oplus329({\bf 12})
\oplus276({\bf 10})
\oplus222({\bf 8})
\oplus167({\bf 6})
\oplus112({\bf 4})
\oplus56({\bf 2})$\\
${\bf 2686866}$&=&
$({\bf 193})
\oplus({\bf 189})
\oplus({\bf 187})
\oplus2({\bf 185})
\oplus2({\bf 183})
\oplus4({\bf 181})
\oplus3({\bf 179})
\oplus6({\bf 177})
\oplus6({\bf 175})
\oplus9({\bf 173})
\oplus9({\bf 171})
\oplus14({\bf 169})
\oplus13({\bf 167})
\oplus19({\bf 165})
\oplus20({\bf 163})
\oplus26({\bf 161})
\oplus27({\bf 159})
\oplus36({\bf 157})
\oplus36({\bf 155})
\oplus47({\bf 153})
\oplus49({\bf 151})
\oplus60({\bf 149})
\oplus63({\bf 147})
\oplus78({\bf 145})
\oplus80({\bf 143})
\oplus97({\bf 141})
\oplus102({\bf 139})
\oplus119({\bf 137})
\oplus126({\bf 135})
\oplus148({\bf 133})
\oplus153({\bf 131})
\oplus178({\bf 129})
\oplus187({\bf 127})
\oplus212({\bf 125})
\oplus223({\bf 123})
\oplus253({\bf 121})
\oplus262({\bf 119})
\oplus295({\bf 117})
\oplus308({\bf 115})
\oplus341({\bf 113})
\oplus355({\bf 111})
\oplus393({\bf 109})
\oplus404({\bf 107})
\oplus445({\bf 105})
\oplus460({\bf 103})
\oplus499({\bf 101})
\oplus514({\bf 99})
\oplus558({\bf 97})
\oplus569({\bf 95})
\oplus615({\bf 93})
\oplus628({\bf 91})
\oplus671({\bf 89})
\oplus683({\bf 87})
\oplus730({\bf 85})
\oplus736({\bf 83})
\oplus783({\bf 81})
\oplus790({\bf 79})
\oplus832({\bf 77})
\oplus836({\bf 75})
\oplus881({\bf 73})
\oplus876({\bf 71})
\oplus919({\bf 69})
\oplus914({\bf 67})
\oplus950({\bf 65})
\oplus940({\bf 63})
\oplus977({\bf 61})
\oplus956({\bf 59})
\oplus989({\bf 57})
\oplus967({\bf 55})
\oplus991({\bf 53})
\oplus962({\bf 51})
\oplus986({\bf 49})
\oplus945({\bf 47})
\oplus964({\bf 45})
\oplus922({\bf 43})
\oplus930({\bf 41})
\oplus881({\bf 39})
\oplus889({\bf 37})
\oplus828({\bf 35})
\oplus831({\bf 33})
\oplus769({\bf 31})
\oplus761({\bf 29})
\oplus693({\bf 27})
\oplus686({\bf 25})
\oplus607({\bf 23})
\oplus595({\bf 21})
\oplus517({\bf 19})
\oplus495({\bf 17})
\oplus413({\bf 15})
\oplus394({\bf 13})
\oplus302({\bf 11})
\oplus280({\bf 9})
\oplus192({\bf 7})
\oplus162({\bf 5})
\oplus73({\bf 3})
\oplus48({\bf 1})$\\
${\bf 2987712}$&=&
$({\bf 184})
\oplus({\bf 182})
\oplus2({\bf 180})
\oplus3({\bf 178})
\oplus4({\bf 176})
\oplus6({\bf 174})
\oplus8({\bf 172})
\oplus10({\bf 170})
\oplus13({\bf 168})
\oplus16({\bf 166})
\oplus20({\bf 164})
\oplus24({\bf 162})
\oplus29({\bf 160})
\oplus34({\bf 158})
\oplus40({\bf 156})
\oplus47({\bf 154})
\oplus54({\bf 152})
\oplus62({\bf 150})
\oplus71({\bf 148})
\oplus80({\bf 146})
\oplus91({\bf 144})
\oplus102({\bf 142})
\oplus114({\bf 140})
\oplus127({\bf 138})
\oplus141({\bf 136})
\oplus156({\bf 134})
\oplus172({\bf 132})
\oplus189({\bf 130})
\oplus207({\bf 128})
\oplus226({\bf 126})
\oplus247({\bf 124})
\oplus268({\bf 122})
\oplus291({\bf 120})
\oplus315({\bf 118})
\oplus340({\bf 116})
\oplus367({\bf 114})
\oplus394({\bf 112})
\oplus423({\bf 110})
\oplus452({\bf 108})
\oplus482({\bf 106})
\oplus513({\bf 104})
\oplus544({\bf 102})
\oplus575({\bf 100})
\oplus607({\bf 98})
\oplus638({\bf 96})
\oplus670({\bf 94})
\oplus701({\bf 92})
\oplus732({\bf 90})
\oplus762({\bf 88})
\oplus792({\bf 86})
\oplus821({\bf 84})
\oplus849({\bf 82})
\oplus876({\bf 80})
\oplus902({\bf 78})
\oplus926({\bf 76})
\oplus950({\bf 74})
\oplus971({\bf 72})
\oplus991({\bf 70})
\oplus1009({\bf 68})
\oplus1025({\bf 66})
\oplus1039({\bf 64})
\oplus1051({\bf 62})
\oplus1060({\bf 60})
\oplus1067({\bf 58})
\oplus1071({\bf 56})
\oplus1073({\bf 54})
\oplus1071({\bf 52})
\oplus1067({\bf 50})
\oplus1059({\bf 48})
\oplus1048({\bf 46})
\oplus1034({\bf 44})
\oplus1016({\bf 42})
\oplus994({\bf 40})
\oplus969({\bf 38})
\oplus940({\bf 36})
\oplus908({\bf 34})
\oplus872({\bf 32})
\oplus833({\bf 30})
\oplus791({\bf 28})
\oplus746({\bf 26})
\oplus699({\bf 24})
\oplus649({\bf 22})
\oplus597({\bf 20})
\oplus543({\bf 18})
\oplus487({\bf 16})
\oplus430({\bf 14})
\oplus371({\bf 12})
\oplus311({\bf 10})
\oplus250({\bf 8})
\oplus188({\bf 6})
\oplus126({\bf 4})
\oplus63({\bf 2})$\\
${\bf 3098862}$&=&
$({\bf 178})
\oplus({\bf 176})
\oplus2({\bf 174})
\oplus3({\bf 172})
\oplus5({\bf 170})
\oplus6({\bf 168})
\oplus9({\bf 166})
\oplus11({\bf 164})
\oplus15({\bf 162})
\oplus18({\bf 160})
\oplus23({\bf 158})
\oplus27({\bf 156})
\oplus34({\bf 154})
\oplus39({\bf 152})
\oplus47({\bf 150})
\oplus54({\bf 148})
\oplus64({\bf 146})
\oplus72({\bf 144})
\oplus84({\bf 142})
\oplus94({\bf 140})
\oplus108({\bf 138})
\oplus120({\bf 136})
\oplus136({\bf 134})
\oplus150({\bf 132})
\oplus169({\bf 130})
\oplus185({\bf 128})
\oplus206({\bf 126})
\oplus225({\bf 124})
\oplus249({\bf 122})
\oplus270({\bf 120})
\oplus297({\bf 118})
\oplus321({\bf 116})
\oplus351({\bf 114})
\oplus378({\bf 112})
\oplus410({\bf 110})
\oplus440({\bf 108})
\oplus475({\bf 106})
\oplus507({\bf 104})
\oplus543({\bf 102})
\oplus577({\bf 100})
\oplus615({\bf 98})
\oplus649({\bf 96})
\oplus687({\bf 94})
\oplus722({\bf 92})
\oplus760({\bf 90})
\oplus794({\bf 88})
\oplus831({\bf 86})
\oplus864({\bf 84})
\oplus900({\bf 82})
\oplus931({\bf 80})
\oplus964({\bf 78})
\oplus993({\bf 76})
\oplus1024({\bf 74})
\oplus1049({\bf 72})
\oplus1076({\bf 70})
\oplus1098({\bf 68})
\oplus1121({\bf 66})
\oplus1138({\bf 64})
\oplus1156({\bf 62})
\oplus1168({\bf 60})
\oplus1181({\bf 58})
\oplus1187({\bf 56})
\oplus1193({\bf 54})
\oplus1193({\bf 52})
\oplus1193({\bf 50})
\oplus1185({\bf 48})
\oplus1177({\bf 46})
\oplus1162({\bf 44})
\oplus1146({\bf 42})
\oplus1122({\bf 40})
\oplus1098({\bf 38})
\oplus1065({\bf 36})
\oplus1033({\bf 34})
\oplus992({\bf 32})
\oplus951({\bf 30})
\oplus903({\bf 28})
\oplus855({\bf 26})
\oplus800({\bf 24})
\oplus745({\bf 22})
\oplus685({\bf 20})
\oplus625({\bf 18})
\oplus560({\bf 16})
\oplus495({\bf 14})
\oplus427({\bf 12})
\oplus359({\bf 10})
\oplus288({\bf 8})
\oplus217({\bf 6})
\oplus145({\bf 4})
\oplus73({\bf 2})$\\
${\bf 3454542}$&=&
$({\bf 182})
\oplus({\bf 180})
\oplus2({\bf 178})
\oplus3({\bf 176})
\oplus5({\bf 174})
\oplus6({\bf 172})
\oplus9({\bf 170})
\oplus11({\bf 168})
\oplus15({\bf 166})
\oplus18({\bf 164})
\oplus23({\bf 162})
\oplus27({\bf 160})
\oplus34({\bf 158})
\oplus39({\bf 156})
\oplus47({\bf 154})
\oplus54({\bf 152})
\oplus64({\bf 150})
\oplus72({\bf 148})
\oplus84({\bf 146})
\oplus94({\bf 144})
\oplus108({\bf 142})
\oplus120({\bf 140})
\oplus136({\bf 138})
\oplus150({\bf 136})
\oplus169({\bf 134})
\oplus185({\bf 132})
\oplus206({\bf 130})
\oplus225({\bf 128})
\oplus249({\bf 126})
\oplus270({\bf 124})
\oplus297({\bf 122})
\oplus321({\bf 120})
\oplus351({\bf 118})
\oplus378({\bf 116})
\oplus411({\bf 114})
\oplus441({\bf 112})
\oplus477({\bf 110})
\oplus509({\bf 108})
\oplus547({\bf 106})
\oplus581({\bf 104})
\oplus621({\bf 102})
\oplus656({\bf 100})
\oplus696({\bf 98})
\oplus732({\bf 96})
\oplus773({\bf 94})
\oplus808({\bf 92})
\oplus848({\bf 90})
\oplus883({\bf 88})
\oplus922({\bf 86})
\oplus955({\bf 84})
\oplus992({\bf 82})
\oplus1023({\bf 80})
\oplus1058({\bf 78})
\oplus1086({\bf 76})
\oplus1117({\bf 74})
\oplus1142({\bf 72})
\oplus1170({\bf 70})
\oplus1190({\bf 68})
\oplus1213({\bf 66})
\oplus1229({\bf 64})
\oplus1247({\bf 62})
\oplus1257({\bf 60})
\oplus1269({\bf 58})
\oplus1273({\bf 56})
\oplus1279({\bf 54})
\oplus1276({\bf 52})
\oplus1274({\bf 50})
\oplus1264({\bf 48})
\oplus1255({\bf 46})
\oplus1236({\bf 44})
\oplus1218({\bf 42})
\oplus1191({\bf 40})
\oplus1164({\bf 38})
\oplus1128({\bf 36})
\oplus1092({\bf 34})
\oplus1048({\bf 32})
\oplus1004({\bf 30})
\oplus952({\bf 28})
\oplus900({\bf 26})
\oplus842({\bf 24})
\oplus784({\bf 22})
\oplus720({\bf 20})
\oplus656({\bf 18})
\oplus588({\bf 16})
\oplus520({\bf 14})
\oplus448({\bf 12})
\oplus376({\bf 10})
\oplus302({\bf 8})
\oplus228({\bf 6})
\oplus152({\bf 4})
\oplus76({\bf 2})$\\
${\bf 3919928}$&=&
$({\bf 180})
\oplus({\bf 178})
\oplus3({\bf 176})
\oplus3({\bf 174})
\oplus6({\bf 172})
\oplus7({\bf 170})
\oplus11({\bf 168})
\oplus13({\bf 166})
\oplus18({\bf 164})
\oplus21({\bf 162})
\oplus28({\bf 160})
\oplus32({\bf 158})
\oplus41({\bf 156})
\oplus46({\bf 154})
\oplus57({\bf 152})
\oplus64({\bf 150})
\oplus77({\bf 148})
\oplus86({\bf 146})
\oplus101({\bf 144})
\oplus112({\bf 142})
\oplus130({\bf 140})
\oplus143({\bf 138})
\oplus164({\bf 136})
\oplus179({\bf 134})
\oplus203({\bf 132})
\oplus221({\bf 130})
\oplus248({\bf 128})
\oplus269({\bf 126})
\oplus299({\bf 124})
\oplus323({\bf 122})
\oplus357({\bf 120})
\oplus384({\bf 118})
\oplus422({\bf 116})
\oplus452({\bf 114})
\oplus493({\bf 112})
\oplus527({\bf 110})
\oplus571({\bf 108})
\oplus608({\bf 106})
\oplus654({\bf 104})
\oplus693({\bf 102})
\oplus741({\bf 100})
\oplus781({\bf 98})
\oplus830({\bf 96})
\oplus870({\bf 94})
\oplus919({\bf 92})
\oplus959({\bf 90})
\oplus1007({\bf 88})
\oplus1046({\bf 86})
\oplus1092({\bf 84})
\oplus1129({\bf 82})
\oplus1173({\bf 80})
\oplus1207({\bf 78})
\oplus1248({\bf 76})
\oplus1278({\bf 74})
\oplus1315({\bf 72})
\oplus1341({\bf 70})
\oplus1373({\bf 68})
\oplus1394({\bf 66})
\oplus1420({\bf 64})
\oplus1435({\bf 62})
\oplus1455({\bf 60})
\oplus1463({\bf 58})
\oplus1476({\bf 56})
\oplus1476({\bf 54})
\oplus1481({\bf 52})
\oplus1473({\bf 50})
\oplus1469({\bf 48})
\oplus1452({\bf 46})
\oplus1438({\bf 44})
\oplus1411({\bf 42})
\oplus1387({\bf 40})
\oplus1350({\bf 38})
\oplus1316({\bf 36})
\oplus1268({\bf 34})
\oplus1224({\bf 32})
\oplus1167({\bf 30})
\oplus1113({\bf 28})
\oplus1048({\bf 26})
\oplus985({\bf 24})
\oplus913({\bf 22})
\oplus843({\bf 20})
\oplus765({\bf 18})
\oplus689({\bf 16})
\oplus606({\bf 14})
\oplus525({\bf 12})
\oplus439({\bf 10})
\oplus354({\bf 8})
\oplus266({\bf 6})
\oplus178({\bf 4})
\oplus89({\bf 2})$\\
${\bf 6096454}$&=&
$({\bf 223})
\oplus({\bf 219})
\oplus({\bf 217})
\oplus2({\bf 215})
\oplus2({\bf 213})
\oplus4({\bf 211})
\oplus3({\bf 209})
\oplus6({\bf 207})
\oplus6({\bf 205})
\oplus9({\bf 203})
\oplus9({\bf 201})
\oplus14({\bf 199})
\oplus13({\bf 197})
\oplus19({\bf 195})
\oplus20({\bf 193})
\oplus26({\bf 191})
\oplus27({\bf 189})
\oplus36({\bf 187})
\oplus36({\bf 185})
\oplus47({\bf 183})
\oplus49({\bf 181})
\oplus60({\bf 179})
\oplus63({\bf 177})
\oplus78({\bf 175})
\oplus80({\bf 173})
\oplus97({\bf 171})
\oplus102({\bf 169})
\oplus120({\bf 167})
\oplus126({\bf 165})
\oplus149({\bf 163})
\oplus154({\bf 161})
\oplus180({\bf 159})
\oplus189({\bf 157})
\oplus216({\bf 155})
\oplus227({\bf 153})
\oplus260({\bf 151})
\oplus270({\bf 149})
\oplus306({\bf 147})
\oplus321({\bf 145})
\oplus359({\bf 143})
\oplus375({\bf 141})
\oplus419({\bf 139})
\oplus434({\bf 137})
\oplus482({\bf 135})
\oplus502({\bf 133})
\oplus550({\bf 131})
\oplus571({\bf 129})
\oplus626({\bf 127})
\oplus645({\bf 125})
\oplus703({\bf 123})
\oplus726({\bf 121})
\oplus784({\bf 119})
\oplus807({\bf 117})
\oplus871({\bf 115})
\oplus891({\bf 113})
\oplus957({\bf 111})
\oplus980({\bf 109})
\oplus1044({\bf 107})
\oplus1066({\bf 105})
\oplus1136({\bf 103})
\oplus1152({\bf 101})
\oplus1222({\bf 99})
\oplus1240({\bf 97})
\oplus1307({\bf 95})
\oplus1322({\bf 93})
\oplus1392({\bf 91})
\oplus1399({\bf 89})
\oplus1468({\bf 87})
\oplus1475({\bf 85})
\oplus1538({\bf 83})
\oplus1539({\bf 81})
\oplus1604({\bf 79})
\oplus1594({\bf 77})
\oplus1655({\bf 75})
\oplus1643({\bf 73})
\oplus1695({\bf 71})
\oplus1675({\bf 69})
\oplus1726({\bf 67})
\oplus1693({\bf 65})
\oplus1739({\bf 63})
\oplus1702({\bf 61})
\oplus1736({\bf 59})
\oplus1690({\bf 57})
\oplus1723({\bf 55})
\oplus1663({\bf 53})
\oplus1688({\bf 51})
\oplus1624({\bf 49})
\oplus1637({\bf 47})
\oplus1564({\bf 45})
\oplus1575({\bf 43})
\oplus1487({\bf 41})
\oplus1491({\bf 39})
\oplus1400({\bf 37})
\oplus1391({\bf 35})
\oplus1292({\bf 33})
\oplus1282({\bf 31})
\oplus1169({\bf 29})
\oplus1152({\bf 27})
\oplus1038({\bf 25})
\oplus1010({\bf 23})
\oplus889({\bf 21})
\oplus861({\bf 19})
\oplus728({\bf 17})
\oplus696({\bf 15})
\oplus565({\bf 13})
\oplus522({\bf 11})
\oplus387({\bf 9})
\oplus348({\bf 7})
\oplus204({\bf 5})
\oplus163({\bf 3})
\oplus24({\bf 1})$\\
${\bf 12118314}$&=&
$({\bf 218})
\oplus({\bf 214})
\oplus({\bf 212})
\oplus2({\bf 210})
\oplus2({\bf 208})
\oplus4({\bf 206})
\oplus4({\bf 204})
\oplus6({\bf 202})
\oplus7({\bf 200})
\oplus10({\bf 198})
\oplus11({\bf 196})
\oplus16({\bf 194})
\oplus17({\bf 192})
\oplus23({\bf 190})
\oplus26({\bf 188})
\oplus33({\bf 186})
\oplus37({\bf 184})
\oplus47({\bf 182})
\oplus52({\bf 180})
\oplus64({\bf 178})
\oplus72({\bf 176})
\oplus86({\bf 174})
\oplus96({\bf 172})
\oplus115({\bf 170})
\oplus127({\bf 168})
\oplus148({\bf 166})
\oplus166({\bf 164})
\oplus191({\bf 162})
\oplus211({\bf 160})
\oplus243({\bf 158})
\oplus267({\bf 156})
\oplus303({\bf 154})
\oplus334({\bf 152})
\oplus375({\bf 150})
\oplus411({\bf 148})
\oplus460({\bf 146})
\oplus501({\bf 144})
\oplus555({\bf 142})
\oplus605({\bf 140})
\oplus666({\bf 138})
\oplus720({\bf 136})
\oplus791({\bf 134})
\oplus851({\bf 132})
\oplus927({\bf 130})
\oplus997({\bf 128})
\oplus1079({\bf 126})
\oplus1154({\bf 124})
\oplus1246({\bf 122})
\oplus1326({\bf 120})
\oplus1422({\bf 118})
\oplus1511({\bf 116})
\oplus1613({\bf 114})
\oplus1704({\bf 112})
\oplus1814({\bf 110})
\oplus1909({\bf 108})
\oplus2020({\bf 106})
\oplus2121({\bf 104})
\oplus2234({\bf 102})
\oplus2334({\bf 100})
\oplus2453({\bf 98})
\oplus2551({\bf 96})
\oplus2666({\bf 94})
\oplus2767({\bf 92})
\oplus2879({\bf 90})
\oplus2973({\bf 88})
\oplus3084({\bf 86})
\oplus3172({\bf 84})
\oplus3273({\bf 82})
\oplus3357({\bf 80})
\oplus3449({\bf 78})
\oplus3519({\bf 76})
\oplus3605({\bf 74})
\oplus3662({\bf 72})
\oplus3730({\bf 70})
\oplus3779({\bf 68})
\oplus3831({\bf 66})
\oplus3860({\bf 64})
\oplus3899({\bf 62})
\oplus3910({\bf 60})
\oplus3927({\bf 58})
\oplus3923({\bf 56})
\oplus3919({\bf 54})
\oplus3891({\bf 52})
\oplus3871({\bf 50})
\oplus3821({\bf 48})
\oplus3773({\bf 46})
\oplus3708({\bf 44})
\oplus3637({\bf 42})
\oplus3545({\bf 40})
\oplus3457({\bf 38})
\oplus3343({\bf 36})
\oplus3228({\bf 34})
\oplus3099({\bf 32})
\oplus2962({\bf 30})
\oplus2809({\bf 28})
\oplus2658({\bf 26})
\oplus2486({\bf 24})
\oplus2311({\bf 22})
\oplus2129({\bf 20})
\oplus1939({\bf 18})
\oplus1737({\bf 16})
\oplus1539({\bf 14})
\oplus1326({\bf 12})
\oplus1112({\bf 10})
\oplus897({\bf 8})
\oplus674({\bf 6})
\oplus449({\bf 4})
\oplus228({\bf 2})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$(S)}
}
\label{Table:Branching-rules-C19_A1-B9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C19_A1-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 2,19})$\\
${\bf 702}$&=&
$({\bf 3,171})
\oplus({\bf 1,189})$\\
${\bf 741}$&=&
$({\bf 3,189})
\oplus({\bf 3,1})
\oplus({\bf 1,171})$\\
${\bf 8398}$&=&
$({\bf 4,969})
\oplus({\bf 2,2261})$\\
${\bf 9880}$&=&
$({\bf 4,1311})
\oplus({\bf 4,19})
\oplus({\bf 2,2261})
\oplus({\bf 2,19})$\\
${\bf 18240}$&=&
$({\bf 4,2261})
\oplus({\bf 4,19})
\oplus({\bf 2,1311})
\oplus({\bf 2,2261})
\oplus({\bf 2,969})
\oplus({\bf 2,19})$\\
${\bf 73112}$&=&
$({\bf 5,3876})
\oplus({\bf 3,14364})
\oplus({\bf 1,10640})$\\
${\bf 101270}$&=&
$({\bf 5,7125})
\oplus({\bf 5,189})
\oplus({\bf 5,1})
\oplus({\bf 3,17595})
\oplus({\bf 3,189})
\oplus({\bf 3,171})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 172938}$&=&
$({\bf 5,10640})
\oplus({\bf 5,189})
\oplus({\bf 5,1})
\oplus({\bf 3,17595})
\oplus({\bf 3,14364})
\oplus({\bf 3,189})
\oplus({\bf 3,171})
\oplus({\bf 1,7125})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,3876})
\oplus({\bf 1,1})$\\
${\bf 245310}$&=&
$({\bf 5,14364})
\oplus({\bf 5,171})
\oplus({\bf 3,17595})
\oplus({\bf 3,10640})
\oplus({\bf 3,14364})
\oplus({\bf 3,189})
\oplus({\bf 3,3876})
\oplus({\bf 3,171})
\oplus({\bf 1,17595})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
${\bf 273429}$&=&
$({\bf 5,17595})
\oplus({\bf 5,189})
\oplus({\bf 5,171})
\oplus({\bf 3,7125})
\oplus({\bf 3,17595})
\oplus({\bf 3,10640})
\oplus({\bf 3,14364})
\oplus2({\bf 3,189})
\oplus2({\bf 3,171})
\oplus({\bf 3,1})
\oplus({\bf 1,17595})
\oplus({\bf 1,14364})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
${\bf 493506}$&=&
$({\bf 6,11628})
\oplus({\bf 4,61047})
\oplus({\bf 2,89775})$\\
${\bf 850668}$&=&
$({\bf 6,32319})
\oplus({\bf 6,1311})
\oplus({\bf 6,19})
\oplus({\bf 4,101745})
\oplus({\bf 4,1311})
\oplus({\bf 4,2261})
\oplus({\bf 4,19})
\oplus({\bf 2,110124})
\oplus({\bf 2,1311})
\oplus({\bf 2,2261})
\oplus({\bf 2,19})$\\
${\bf 2276352}$&=&
$({\bf 6,61047})
\oplus({\bf 6,969})
\oplus({\bf 4,118864})
\oplus({\bf 4,89775})
\oplus({\bf 4,61047})
\oplus({\bf 4,2261})
\oplus({\bf 4,11628})
\oplus({\bf 4,969})
\oplus({\bf 2,110124})
\oplus({\bf 2,118864})
\oplus({\bf 2,89775})
\oplus({\bf 2,61047})
\oplus({\bf 2,2261})
\oplus({\bf 2,969})$\\
${\bf 2686866}$&=&
$({\bf 7,27132})
\oplus({\bf 5,189924})
\oplus({\bf 3,427329})
\oplus({\bf 1,265335})$\\
${\bf 2987712}$&=&
$({\bf 6,101745})
\oplus({\bf 6,1311})
\oplus({\bf 6,2261})
\oplus({\bf 6,19})
\oplus({\bf 4,32319})
\oplus({\bf 4,101745})
\oplus({\bf 4,110124})
\oplus({\bf 4,118864})
\oplus2({\bf 4,1311})
\oplus3({\bf 4,2261})
\oplus({\bf 4,969})
\oplus2({\bf 4,19})
\oplus({\bf 2,101745})
\oplus({\bf 2,110124})
\oplus({\bf 2,118864})
\oplus2({\bf 2,1311})
\oplus({\bf 2,89775})
\oplus3({\bf 2,2261})
\oplus({\bf 2,969})
\oplus2({\bf 2,19})$\\
${\bf 3098862}$&=&
$({\bf 6,89775})
\oplus({\bf 6,2261})
\oplus({\bf 6,19})
\oplus({\bf 4,110124})
\oplus({\bf 4,118864})
\oplus({\bf 4,1311})
\oplus({\bf 4,89775})
\oplus({\bf 4,61047})
\oplus2({\bf 4,2261})
\oplus({\bf 4,969})
\oplus({\bf 4,19})
\oplus({\bf 2,101745})
\oplus({\bf 2,110124})
\oplus({\bf 2,118864})
\oplus({\bf 2,1311})
\oplus({\bf 2,89775})
\oplus({\bf 2,61047})
\oplus2({\bf 2,2261})
\oplus({\bf 2,11628})
\oplus({\bf 2,969})
\oplus({\bf 2,19})$\\
${\bf 3454542}$&=&
$({\bf 6,110124})
\oplus({\bf 6,1311})
\oplus({\bf 6,2261})
\oplus({\bf 6,19})
\oplus({\bf 4,101745})
\oplus({\bf 4,110124})
\oplus({\bf 4,118864})
\oplus2({\bf 4,1311})
\oplus({\bf 4,89775})
\oplus3({\bf 4,2261})
\oplus({\bf 4,969})
\oplus2({\bf 4,19})
\oplus({\bf 2,32319})
\oplus({\bf 2,101745})
\oplus({\bf 2,110124})
\oplus({\bf 2,118864})
\oplus2({\bf 2,1311})
\oplus({\bf 2,89775})
\oplus({\bf 2,61047})
\oplus3({\bf 2,2261})
\oplus({\bf 2,969})
\oplus2({\bf 2,19})$\\
${\bf 3919928}$&=&
$({\bf 6,118864})
\oplus({\bf 6,2261})
\oplus({\bf 6,969})
\oplus({\bf 4,101745})
\oplus({\bf 4,110124})
\oplus({\bf 4,118864})
\oplus({\bf 4,1311})
\oplus({\bf 4,89775})
\oplus({\bf 4,61047})
\oplus3({\bf 4,2261})
\oplus2({\bf 4,969})
\oplus({\bf 4,19})
\oplus({\bf 2,101745})
\oplus({\bf 2,110124})
\oplus2({\bf 2,118864})
\oplus({\bf 2,1311})
\oplus({\bf 2,89775})
\oplus({\bf 2,61047})
\oplus3({\bf 2,2261})
\oplus2({\bf 2,969})
\oplus({\bf 2,19})$\\
${\bf 6096454}$&=&
$({\bf 7,127281})
\oplus({\bf 7,7125})
\oplus({\bf 7,189})
\oplus({\bf 7,1})
\oplus({\bf 5,479655})
\oplus({\bf 5,7125})
\oplus({\bf 5,17595})
\oplus({\bf 5,189})
\oplus({\bf 5,171})
\oplus({\bf 3,714780})
\oplus({\bf 3,7125})
\oplus({\bf 3,17595})
\oplus({\bf 3,10640})
\oplus2({\bf 3,189})
\oplus({\bf 3,1})
\oplus({\bf 1,361284})
\oplus({\bf 1,17595})
\oplus({\bf 1,171})$\\
${\bf 12118314}$&=&
$({\bf 8,50388})
\oplus({\bf 6,453492})
\oplus({\bf 4,1410864})
\oplus({\bf 2,1675401})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C20_A19-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_A19-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 40}$&=&
$({\bf 20})(1)
\oplus({\bf \overline{20}})(-1)$\\
${\bf 779}$&=&
$({\bf 190})(2)
\oplus({\bf 399})(0)
\oplus({\bf \overline{190}})(-2)$\\
${\bf 820}$&=&
$({\bf 210})(2)
\oplus({\bf 399})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{210}})(-2)$\\
${\bf 9840}$&=&
$({\bf 1140})(3)
\oplus({\bf 3780})(1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{1140}})(-3)$\\
${\bf 11480}$&=&
$({\bf 1540})(3)
\oplus({\bf 4180})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{4180}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{1540}})(-3)$\\
${\bf 21280}$&=&
$({\bf 2660})(3)
\oplus({\bf 4180})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{4180}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{2660}})(-3)$\\
${\bf 90610}$&=&
$({\bf 4845})(4)
\oplus({\bf 22610})(2)
\oplus({\bf 35700})(0)
\oplus({\bf \overline{22610}})(-2)
\oplus({\bf \overline{4845}})(-4)$\\
${\bf 123410}$&=&
$({\bf 8855})(4)
\oplus({\bf 30590})(2)
\oplus({\bf 210})(2)
\oplus({\bf 43700})(0)
\oplus({\bf 399})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{30590}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{8855}})(-4)$\\
${\bf 212420}$&=&
$({\bf 13300})(4)
\oplus({\bf 52800})(2)
\oplus({\bf 210})(2)
\oplus({\bf 43700})(0)
\oplus({\bf 35700})(0)
\oplus({\bf 399})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{52800}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{13300}})(-4)$\\
${\bf 302211}$&=&
$({\bf 17955})(4)
\oplus({\bf 52800})(2)
\oplus({\bf 22610})(2)
\oplus({\bf 190})(2)
\oplus({\bf 39501})(0)
\oplus({\bf \overline{39501}})(0)
\oplus({\bf 35700})(0)
\oplus({\bf 399})(0)
\oplus({\bf \overline{52800}})(-2)
\oplus({\bf \overline{22610}})(-2)
\oplus({\bf \overline{190}})(-2)
\oplus({\bf \overline{17955}})(-4)$\\
${\bf 334970}$&=&
$({\bf 21945})(4)
\oplus({\bf 30590})(2)
\oplus({\bf 52800})(2)
\oplus({\bf 210})(2)
\oplus({\bf 190})(2)
\oplus({\bf 43700})(0)
\oplus({\bf 39501})(0)
\oplus({\bf \overline{39501}})(0)
\oplus2({\bf 399})(0)
\oplus({\bf \overline{30590}})(-2)
\oplus({\bf \overline{52800}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{190}})(-2)
\oplus({\bf \overline{21945}})(-4)$\\
${\bf 648128}$&=&
$({\bf 15504})(5)
\oplus({\bf 95760})(3)
\oplus({\bf 212800})(1)
\oplus({\bf \overline{212800}})(-1)
\oplus({\bf \overline{95760}})(-3)
\oplus({\bf \overline{15504}})(-5)$\\
${\bf 1086008}$&=&
$({\bf 42504})(5)
\oplus({\bf 175560})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 319200})(1)
\oplus({\bf 4180})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{319200}})(-1)
\oplus({\bf \overline{4180}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{175560}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{42504}})(-5)$\\
${\bf 2966432}$&=&
$({\bf 81396})(5)
\oplus({\bf 355300})(3)
\oplus({\bf 95760})(3)
\oplus({\bf 1140})(3)
\oplus({\bf 497420})(1)
\oplus({\bf 235620})(1)
\oplus({\bf 212800})(1)
\oplus({\bf 3780})(1)
\oplus({\bf \overline{235620}})(-1)
\oplus({\bf \overline{497420}})(-1)
\oplus({\bf \overline{212800}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{355300}})(-3)
\oplus({\bf \overline{95760}})(-3)
\oplus({\bf \overline{1140}})(-3)
\oplus({\bf \overline{81396}})(-5)$\\
${\bf 3746990}$&=&
$({\bf 38760})(6)
\oplus({\bf 305235})(4)
\oplus({\bf 897750})(2)
\oplus({\bf 1263500})(0)
\oplus({\bf \overline{897750}})(-2)
\oplus({\bf \overline{305235}})(-4)
\oplus({\bf \overline{38760}})(-6)$\\
${\bf 3838912}$&=&
$({\bf 134596})(5)
\oplus({\bf 175560})(3)
\oplus({\bf 434700})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 2660})(3)
\oplus({\bf 319200})(1)
\oplus({\bf 288420})(1)
\oplus({\bf 550620})(1)
\oplus2({\bf 4180})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{319200}})(-1)
\oplus({\bf \overline{550620}})(-1)
\oplus({\bf \overline{288420}})(-1)
\oplus2({\bf \overline{4180}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{175560}})(-3)
\oplus({\bf \overline{434700}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{2660}})(-3)
\oplus({\bf \overline{134596}})(-5)$\\
${\bf 4019640}$&=&
$({\bf 119700})(5)
\oplus({\bf 263340})(3)
\oplus({\bf 355300})(3)
\oplus({\bf 2660})(3)
\oplus({\bf 550620})(1)
\oplus({\bf 497420})(1)
\oplus({\bf 4180})(1)
\oplus({\bf 212800})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{550620}})(-1)
\oplus({\bf \overline{497420}})(-1)
\oplus({\bf \overline{212800}})(-1)
\oplus({\bf \overline{4180}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{263340}})(-3)
\oplus({\bf \overline{355300}})(-3)
\oplus({\bf \overline{2660}})(-3)
\oplus({\bf \overline{119700}})(-5)$\\
${\bf 4455880}$&=&
$({\bf 146300})(5)
\oplus({\bf 434700})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 263340})(3)
\oplus({\bf 2660})(3)
\oplus({\bf 319200})(1)
\oplus({\bf 550620})(1)
\oplus({\bf 497420})(1)
\oplus2({\bf 4180})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{319200}})(-1)
\oplus({\bf \overline{550620}})(-1)
\oplus({\bf \overline{497420}})(-1)
\oplus2({\bf \overline{4180}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{434700}})(-3)
\oplus({\bf \overline{263340}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{2660}})(-3)
\oplus({\bf \overline{146300}})(-5)$\\
${\bf 5071248}$&=&
$({\bf 158004})(5)
\oplus({\bf 434700})(3)
\oplus({\bf 355300})(3)
\oplus({\bf 2660})(3)
\oplus({\bf 1140})(3)
\oplus({\bf 288420})(1)
\oplus({\bf 550620})(1)
\oplus({\bf 497420})(1)
\oplus({\bf 4180})(1)
\oplus({\bf 235620})(1)
\oplus2({\bf 3780})(1)
\oplus({\bf \overline{550620}})(-1)
\oplus({\bf \overline{235620}})(-1)
\oplus({\bf \overline{288420}})(-1)
\oplus({\bf \overline{497420}})(-1)
\oplus({\bf \overline{4180}})(-1)
\oplus2({\bf \overline{3780}})(-1)
\oplus({\bf \overline{434700}})(-3)
\oplus({\bf \overline{355300}})(-3)
\oplus({\bf \overline{2660}})(-3)
\oplus({\bf \overline{1140}})(-3)
\oplus({\bf \overline{158004}})(-5)$\\
${\bf 8145060}$&=&
$({\bf 177100})(6)
\oplus({\bf 841225})(4)
\oplus({\bf 8855})(4)
\oplus({\bf 1828750})(2)
\oplus({\bf 30590})(2)
\oplus({\bf 210})(2)
\oplus({\bf 2327500})(0)
\oplus({\bf 43700})(0)
\oplus({\bf 399})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1828750}})(-2)
\oplus({\bf \overline{30590}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{841225}})(-4)
\oplus({\bf \overline{8855}})(-4)
\oplus({\bf \overline{177100}})(-6)$\\
${\bf 17985552}$&=&
$({\bf 77520})(7)
\oplus({\bf 759696})(5)
\oplus({\bf 2848860})(3)
\oplus({\bf 5306700})(1)
\oplus({\bf \overline{5306700}})(-1)
\oplus({\bf \overline{2848860}})(-3)
\oplus({\bf \overline{759696}})(-5)
\oplus({\bf \overline{77520}})(-7)$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{38}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{38}$(R)}
}
\label{Table:Branching-rules-C20_A1-C19}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{38}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_A1-C19}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{38}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 2,1})
\oplus({\bf 1,38})$\\
${\bf 779}$&=&
$({\bf 2,38})
\oplus({\bf 1,702})
\oplus({\bf 1,1})$\\
${\bf 820}$&=&
$({\bf 3,1})
\oplus({\bf 1,741})
\oplus({\bf 2,38})$\\
${\bf 9840}$&=&
$({\bf 2,702})
\oplus({\bf 1,8398})
\oplus({\bf 1,38})$\\
${\bf 11480}$&=&
$({\bf 4,1})
\oplus({\bf 2,741})
\oplus({\bf 3,38})
\oplus({\bf 1,9880})$\\
${\bf 21280}$&=&
$({\bf 3,38})
\oplus({\bf 1,18240})
\oplus({\bf 1,38})
\oplus({\bf 2,741})
\oplus({\bf 2,702})
\oplus({\bf 2,1})$\\
${\bf 90610}$&=&
$({\bf 2,8398})
\oplus({\bf 1,73112})
\oplus({\bf 1,702})$\\
${\bf 123410}$&=&
$({\bf 5,1})
\oplus({\bf 3,741})
\oplus({\bf 1,101270})
\oplus({\bf 4,38})
\oplus({\bf 2,9880})$\\
${\bf 212420}$&=&
$({\bf 3,741})
\oplus({\bf 1,172938})
\oplus({\bf 1,702})
\oplus({\bf 1,1})
\oplus({\bf 2,18240})
\oplus({\bf 2,38})$\\
${\bf 302211}$&=&
$({\bf 3,702})
\oplus({\bf 1,245310})
\oplus({\bf 1,741})
\oplus({\bf 1,702})
\oplus({\bf 2,18240})
\oplus({\bf 2,8398})
\oplus({\bf 2,38})$\\
${\bf 334970}$&=&
$({\bf 4,38})
\oplus({\bf 2,9880})
\oplus({\bf 2,18240})
\oplus({\bf 2,38})
\oplus({\bf 3,741})
\oplus({\bf 3,702})
\oplus({\bf 3,1})
\oplus({\bf 1,273429})
\oplus({\bf 1,741})$\\
${\bf 648128}$&=&
$({\bf 2,73112})
\oplus({\bf 1,493506})
\oplus({\bf 1,8398})$\\
${\bf 1086008}$&=&
$({\bf 6,1})
\oplus({\bf 4,741})
\oplus({\bf 2,101270})
\oplus({\bf 5,38})
\oplus({\bf 3,9880})
\oplus({\bf 1,850668})$\\
${\bf 2966432}$&=&
$({\bf 3,8398})
\oplus({\bf 1,2276352})
\oplus({\bf 1,18240})
\oplus({\bf 1,8398})
\oplus({\bf 2,245310})
\oplus({\bf 2,73112})
\oplus({\bf 2,702})$\\
${\bf 3746990}$&=&
$({\bf 2,493506})
\oplus({\bf 1,2686866})
\oplus({\bf 1,73112})$\\
${\bf 3838912}$&=&
$({\bf 5,38})
\oplus({\bf 3,9880})
\oplus({\bf 3,18240})
\oplus({\bf 3,38})
\oplus({\bf 1,2987712})
\oplus({\bf 1,9880})
\oplus({\bf 4,741})
\oplus({\bf 4,702})
\oplus({\bf 4,1})
\oplus({\bf 2,101270})
\oplus({\bf 2,273429})
\oplus({\bf 2,741})$\\
${\bf 4019640}$&=&
$({\bf 3,18240})
\oplus({\bf 1,3098862})
\oplus({\bf 1,18240})
\oplus({\bf 1,8398})
\oplus({\bf 1,38})
\oplus({\bf 2,172938})
\oplus({\bf 2,245310})
\oplus({\bf 2,741})
\oplus({\bf 2,702})$\\
${\bf 4455880}$&=&
$({\bf 4,741})
\oplus({\bf 2,273429})
\oplus({\bf 2,172938})
\oplus({\bf 2,741})
\oplus({\bf 2,702})
\oplus({\bf 2,1})
\oplus({\bf 3,9880})
\oplus({\bf 3,18240})
\oplus({\bf 3,38})
\oplus({\bf 1,3454542})
\oplus({\bf 1,18240})
\oplus({\bf 1,38})$\\
${\bf 5071248}$&=&
$({\bf 4,702})
\oplus({\bf 2,273429})
\oplus({\bf 2,245310})
\oplus({\bf 2,741})
\oplus({\bf 2,702})
\oplus({\bf 3,18240})
\oplus({\bf 3,8398})
\oplus({\bf 3,38})
\oplus({\bf 1,3919928})
\oplus({\bf 1,9880})
\oplus({\bf 1,18240})$\\
${\bf 8145060}$&=&
$({\bf 7,1})
\oplus({\bf 5,741})
\oplus({\bf 3,101270})
\oplus({\bf 1,6096454})
\oplus({\bf 6,38})
\oplus({\bf 4,9880})
\oplus({\bf 2,850668})$\\
${\bf 17985552}$&=&
$({\bf 2,2686866})
\oplus({\bf 1,12118314})
\oplus({\bf 1,493506})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{36}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{36}$(R)}
}
\label{Table:Branching-rules-C20_C2-C18}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{36}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_C2-C18}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{36}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 4,1})
\oplus({\bf 1,36})$\\
${\bf 779}$&=&
$({\bf 5,1})
\oplus({\bf 1,629})
\oplus({\bf 1,1})
\oplus({\bf 4,36})$\\
${\bf 820}$&=&
$({\bf 10,1})
\oplus({\bf 1,666})
\oplus({\bf 4,36})$\\
${\bf 9840}$&=&
$({\bf 5,36})
\oplus({\bf 1,7104})
\oplus({\bf 1,36})
\oplus({\bf 4,629})
\oplus({\bf 4,1})$\\
${\bf 11480}$&=&
$({\bf 20,1})
\oplus({\bf 4,666})
\oplus({\bf 10,36})
\oplus({\bf 1,8436})$\\
${\bf 21280}$&=&
$({\bf 16,1})
\oplus({\bf 4,666})
\oplus({\bf 4,629})
\oplus({\bf 4,1})
\oplus({\bf 10,36})
\oplus({\bf 5,36})
\oplus({\bf 1,15504})
\oplus({\bf 1,36})$\\
${\bf 90610}$&=&
$({\bf 5,629})
\oplus({\bf 1,58275})
\oplus({\bf 1,629})
\oplus({\bf 1,1})
\oplus({\bf 4,7104})
\oplus({\bf 4,36})$\\
${\bf 123410}$&=&
$({\bf 35',1})
\oplus({\bf 10,666})
\oplus({\bf 1,82251})
\oplus({\bf 20,36})
\oplus({\bf 4,8436})$\\
${\bf 212420}$&=&
$({\bf 14,1})
\oplus({\bf 10,666})
\oplus({\bf 5,629})
\oplus({\bf 5,1})
\oplus({\bf 1,139230})
\oplus({\bf 1,629})
\oplus({\bf 1,1})
\oplus({\bf 16,36})
\oplus({\bf 4,15504})
\oplus({\bf 4,36})$\\
${\bf 302211}$&=&
$({\bf 16,36})
\oplus({\bf 4,15504})
\oplus({\bf 4,7104})
\oplus2({\bf 4,36})
\oplus({\bf 10,629})
\oplus({\bf 10,1})
\oplus({\bf 5,666})
\oplus({\bf 5,629})
\oplus({\bf 5,1})
\oplus({\bf 1,196840})
\oplus({\bf 1,666})
\oplus({\bf 1,629})$\\
${\bf 334970}$&=&
$({\bf 35,1})
\oplus({\bf 10,666})
\oplus({\bf 10,629})
\oplus({\bf 10,1})
\oplus({\bf 5,666})
\oplus({\bf 1,220779})
\oplus({\bf 1,666})
\oplus({\bf 20,36})
\oplus({\bf 16,36})
\oplus({\bf 4,8436})
\oplus({\bf 4,15504})
\oplus({\bf 4,36})$\\
${\bf 648128}$&=&
$({\bf 5,7104})
\oplus({\bf 1,369852})
\oplus({\bf 1,7104})
\oplus({\bf 1,36})
\oplus({\bf 4,58275})
\oplus({\bf 4,629})$\\
${\bf 1086008}$&=&
$({\bf 56,1})
\oplus({\bf 20,666})
\oplus({\bf 4,82251})
\oplus({\bf 35',36})
\oplus({\bf 10,8436})
\oplus({\bf 1,658008})$\\
${\bf 2966432}$&=&
$({\bf 16,629})
\oplus({\bf 4,196840})
\oplus({\bf 4,666})
\oplus({\bf 4,58275})
\oplus2({\bf 4,629})
\oplus({\bf 4,1})
\oplus({\bf 10,7104})
\oplus({\bf 10,36})
\oplus({\bf 5,15504})
\oplus({\bf 5,7104})
\oplus({\bf 5,36})
\oplus({\bf 1,1720944})
\oplus({\bf 1,15504})
\oplus({\bf 1,7104})
\oplus({\bf 1,36})$\\
${\bf 3746990}$&=&
$({\bf 5,58275})
\oplus({\bf 1,1888887})
\oplus({\bf 1,58275})
\oplus({\bf 1,629})
\oplus({\bf 4,369852})
\oplus({\bf 4,7104})$\\
${\bf 3838912}$&=&
$({\bf 64,1})
\oplus({\bf 20,666})
\oplus({\bf 20,629})
\oplus({\bf 20,1})
\oplus({\bf 16,666})
\oplus({\bf 4,82251})
\oplus({\bf 4,220779})
\oplus({\bf 4,666})
\oplus({\bf 35',36})
\oplus({\bf 35,36})
\oplus({\bf 10,8436})
\oplus({\bf 10,15504})
\oplus({\bf 10,36})
\oplus({\bf 5,8436})
\oplus({\bf 1,2294592})
\oplus({\bf 1,8436})$\\
${\bf 4019640}$&=&
$({\bf 14,36})
\oplus({\bf 10,15504})
\oplus({\bf 10,36})
\oplus({\bf 5,15504})
\oplus({\bf 5,7104})
\oplus2({\bf 5,36})
\oplus({\bf 1,2354976})
\oplus({\bf 1,15504})
\oplus({\bf 1,7104})
\oplus({\bf 1,36})
\oplus({\bf 16,666})
\oplus({\bf 16,629})
\oplus({\bf 16,1})
\oplus({\bf 4,139230})
\oplus({\bf 4,196840})
\oplus({\bf 4,666})
\oplus2({\bf 4,629})
\oplus({\bf 4,1})$\\
${\bf 4455880}$&=&
$({\bf 40,1})
\oplus({\bf 20,666})
\oplus({\bf 16,666})
\oplus({\bf 16,629})
\oplus({\bf 16,1})
\oplus({\bf 4,220779})
\oplus({\bf 4,139230})
\oplus({\bf 4,666})
\oplus({\bf 4,629})
\oplus({\bf 4,1})
\oplus({\bf 35,36})
\oplus({\bf 14,36})
\oplus({\bf 10,8436})
\oplus({\bf 10,15504})
\oplus({\bf 10,36})
\oplus({\bf 5,15504})
\oplus({\bf 5,36})
\oplus({\bf 1,2641800})
\oplus({\bf 1,15504})
\oplus({\bf 1,36})$\\
${\bf 5071248}$&=&
$({\bf 35,36})
\oplus({\bf 10,15504})
\oplus({\bf 10,7104})
\oplus2({\bf 10,36})
\oplus({\bf 5,8436})
\oplus({\bf 5,15504})
\oplus({\bf 5,36})
\oplus({\bf 1,2987712})
\oplus({\bf 1,8436})
\oplus({\bf 1,15504})
\oplus({\bf 20,629})
\oplus({\bf 20,1})
\oplus({\bf 16,666})
\oplus({\bf 16,629})
\oplus({\bf 16,1})
\oplus({\bf 4,220779})
\oplus({\bf 4,196840})
\oplus2({\bf 4,666})
\oplus({\bf 4,629})$\\
${\bf 8145060}$&=&
$({\bf 84,1})
\oplus({\bf 35',666})
\oplus({\bf 10,82251})
\oplus({\bf 1,4496388})
\oplus({\bf 56,36})
\oplus({\bf 20,8436})
\oplus({\bf 4,658008})$\\
${\bf 17985552}$&=&
$({\bf 5,369852})
\oplus({\bf 1,7970688})
\oplus({\bf 1,369852})
\oplus({\bf 1,7104})
\oplus({\bf 4,1888887})
\oplus({\bf 4,58275})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{34}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{34}$(R)}
}
\label{Table:Branching-rules-C20_C3-C17}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{34}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_C3-C17}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{34}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 6,1})
\oplus({\bf 1,34})$\\
${\bf 779}$&=&
$({\bf 14,1})
\oplus({\bf 1,560})
\oplus({\bf 1,1})
\oplus({\bf 6,34})$\\
${\bf 820}$&=&
$({\bf 21,1})
\oplus({\bf 1,595})
\oplus({\bf 6,34})$\\
${\bf 9840}$&=&
$({\bf 14',1})
\oplus({\bf 6,560})
\oplus({\bf 6,1})
\oplus({\bf 14,34})
\oplus({\bf 1,5950})
\oplus({\bf 1,34})$\\
${\bf 11480}$&=&
$({\bf 56,1})
\oplus({\bf 6,595})
\oplus({\bf 21,34})
\oplus({\bf 1,7140})$\\
${\bf 21280}$&=&
$({\bf 64,1})
\oplus({\bf 6,595})
\oplus({\bf 6,560})
\oplus({\bf 6,1})
\oplus({\bf 21,34})
\oplus({\bf 14,34})
\oplus({\bf 1,13056})
\oplus({\bf 1,34})$\\
${\bf 90610}$&=&
$({\bf 14',34})
\oplus({\bf 6,5950})
\oplus({\bf 6,34})
\oplus({\bf 14,560})
\oplus({\bf 14,1})
\oplus({\bf 1,45815})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 123410}$&=&
$({\bf 126',1})
\oplus({\bf 21,595})
\oplus({\bf 1,66045})
\oplus({\bf 56,34})
\oplus({\bf 6,7140})$\\
${\bf 212420}$&=&
$({\bf 90,1})
\oplus({\bf 21,595})
\oplus({\bf 14,560})
\oplus({\bf 14,1})
\oplus({\bf 1,110704})
\oplus({\bf 1,560})
\oplus({\bf 1,1})
\oplus({\bf 64,34})
\oplus({\bf 6,13056})
\oplus({\bf 6,34})$\\
${\bf 302211}$&=&
$({\bf 70,1})
\oplus({\bf 21,560})
\oplus({\bf 21,1})
\oplus({\bf 14,595})
\oplus({\bf 14,560})
\oplus({\bf 14,1})
\oplus({\bf 1,155925})
\oplus({\bf 1,595})
\oplus({\bf 1,560})
\oplus({\bf 64,34})
\oplus({\bf 14',34})
\oplus({\bf 6,13056})
\oplus({\bf 6,5950})
\oplus2({\bf 6,34})$\\
${\bf 334970}$&=&
$({\bf 189,1})
\oplus({\bf 21,595})
\oplus({\bf 21,560})
\oplus({\bf 21,1})
\oplus({\bf 14,595})
\oplus({\bf 1,176120})
\oplus({\bf 1,595})
\oplus({\bf 56,34})
\oplus({\bf 64,34})
\oplus({\bf 6,7140})
\oplus({\bf 6,13056})
\oplus({\bf 6,34})$\\
${\bf 648128}$&=&
$({\bf 14',560})
\oplus({\bf 6,45815})
\oplus({\bf 6,560})
\oplus({\bf 6,1})
\oplus({\bf 14,5950})
\oplus({\bf 14,34})
\oplus({\bf 1,272272})
\oplus({\bf 1,5950})
\oplus({\bf 1,34})$\\
${\bf 1086008}$&=&
$({\bf 252,1})
\oplus({\bf 56,595})
\oplus({\bf 6,66045})
\oplus({\bf 126',34})
\oplus({\bf 21,7140})
\oplus({\bf 1,501942})$\\
${\bf 2966432}$&=&
$({\bf 70,34})
\oplus({\bf 21,5950})
\oplus({\bf 21,34})
\oplus({\bf 14,13056})
\oplus({\bf 14,5950})
\oplus2({\bf 14,34})
\oplus({\bf 1,1279488})
\oplus({\bf 1,13056})
\oplus({\bf 1,5950})
\oplus({\bf 1,34})
\oplus({\bf 64,560})
\oplus({\bf 64,1})
\oplus({\bf 14',595})
\oplus({\bf 14',560})
\oplus({\bf 14',1})
\oplus({\bf 6,155925})
\oplus({\bf 6,595})
\oplus({\bf 6,45815})
\oplus2({\bf 6,560})
\oplus({\bf 6,1})$\\
${\bf 3746990}$&=&
$({\bf 14',5950})
\oplus({\bf 6,272272})
\oplus({\bf 6,5950})
\oplus({\bf 6,34})
\oplus({\bf 14,45815})
\oplus({\bf 14,560})
\oplus({\bf 1,1298528})
\oplus({\bf 1,45815})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 3838912}$&=&
$({\bf 448,1})
\oplus({\bf 56,595})
\oplus({\bf 56,560})
\oplus({\bf 56,1})
\oplus({\bf 64,595})
\oplus({\bf 6,66045})
\oplus({\bf 6,176120})
\oplus({\bf 6,595})
\oplus({\bf 126',34})
\oplus({\bf 189,34})
\oplus({\bf 21,7140})
\oplus({\bf 21,13056})
\oplus({\bf 21,34})
\oplus({\bf 14,7140})
\oplus({\bf 1,1736448})
\oplus({\bf 1,7140})$\\
${\bf 4019640}$&=&
$({\bf 126,1})
\oplus({\bf 64,595})
\oplus({\bf 64,560})
\oplus({\bf 64,1})
\oplus({\bf 14',560})
\oplus({\bf 14',1})
\oplus({\bf 6,110704})
\oplus({\bf 6,155925})
\oplus({\bf 6,595})
\oplus2({\bf 6,560})
\oplus({\bf 6,1})
\oplus({\bf 90,34})
\oplus({\bf 70,34})
\oplus({\bf 21,13056})
\oplus({\bf 21,34})
\oplus({\bf 14,13056})
\oplus({\bf 14,5950})
\oplus2({\bf 14,34})
\oplus({\bf 1,1761200})
\oplus({\bf 1,13056})
\oplus({\bf 1,5950})
\oplus({\bf 1,34})$\\
${\bf 4455880}$&=&
$({\bf 350,1})
\oplus({\bf 56,595})
\oplus({\bf 64,595})
\oplus({\bf 64,560})
\oplus({\bf 64,1})
\oplus({\bf 6,176120})
\oplus({\bf 6,110704})
\oplus({\bf 6,595})
\oplus({\bf 6,560})
\oplus({\bf 6,1})
\oplus({\bf 189,34})
\oplus({\bf 90,34})
\oplus({\bf 21,7140})
\oplus({\bf 21,13056})
\oplus({\bf 21,34})
\oplus({\bf 14,13056})
\oplus({\bf 14,34})
\oplus({\bf 1,1989680})
\oplus({\bf 1,13056})
\oplus({\bf 1,34})$\\
${\bf 5071248}$&=&
$({\bf 216,1})
\oplus({\bf 56,560})
\oplus({\bf 56,1})
\oplus({\bf 64,595})
\oplus({\bf 64,560})
\oplus({\bf 64,1})
\oplus({\bf 14',595})
\oplus({\bf 6,176120})
\oplus({\bf 6,155925})
\oplus2({\bf 6,595})
\oplus({\bf 6,560})
\oplus({\bf 189,34})
\oplus({\bf 70,34})
\oplus({\bf 21,13056})
\oplus({\bf 21,5950})
\oplus2({\bf 21,34})
\oplus({\bf 14,7140})
\oplus({\bf 14,13056})
\oplus({\bf 14,34})
\oplus({\bf 1,2241756})
\oplus({\bf 1,7140})
\oplus({\bf 1,13056})$\\
${\bf 8145060}$&=&
$({\bf 462,1})
\oplus({\bf 126',595})
\oplus({\bf 21,66045})
\oplus({\bf 1,3262623})
\oplus({\bf 252,34})
\oplus({\bf 56,7140})
\oplus({\bf 6,501942})$\\
${\bf 17985552}$&=&
$({\bf 14',45815})
\oplus({\bf 6,1298528})
\oplus({\bf 6,45815})
\oplus({\bf 6,560})
\oplus({\bf 14,272272})
\oplus({\bf 14,5950})
\oplus({\bf 1,5101360})
\oplus({\bf 1,272272})
\oplus({\bf 1,5950})
\oplus({\bf 1,34})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{32}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{32}$(R)}
}
\label{Table:Branching-rules-C20_C4-C16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{32}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_C4-C16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{32}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 8,1})
\oplus({\bf 1,32})$\\
${\bf 779}$&=&
$({\bf 27,1})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 8,32})$\\
${\bf 820}$&=&
$({\bf 36,1})
\oplus({\bf 1,528})
\oplus({\bf 8,32})$\\
${\bf 9840}$&=&
$({\bf 48,1})
\oplus({\bf 8,495})
\oplus({\bf 8,1})
\oplus({\bf 27,32})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})$\\
${\bf 11480}$&=&
$({\bf 120,1})
\oplus({\bf 8,528})
\oplus({\bf 36,32})
\oplus({\bf 1,5984})$\\
${\bf 21280}$&=&
$({\bf 160,1})
\oplus({\bf 8,528})
\oplus({\bf 8,495})
\oplus({\bf 8,1})
\oplus({\bf 36,32})
\oplus({\bf 27,32})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})$\\
${\bf 90610}$&=&
$({\bf 42,1})
\oplus({\bf 27,495})
\oplus({\bf 27,1})
\oplus({\bf 1,35464})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 48,32})
\oplus({\bf 8,4928})
\oplus({\bf 8,32})$\\
${\bf 123410}$&=&
$({\bf 330,1})
\oplus({\bf 36,528})
\oplus({\bf 1,52360})
\oplus({\bf 120,32})
\oplus({\bf 8,5984})$\\
${\bf 212420}$&=&
$({\bf 308,1})
\oplus({\bf 36,528})
\oplus({\bf 27,495})
\oplus({\bf 27,1})
\oplus({\bf 1,86800})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 160,32})
\oplus({\bf 8,10880})
\oplus({\bf 8,32})$\\
${\bf 302211}$&=&
$({\bf 315,1})
\oplus({\bf 36,495})
\oplus({\bf 36,1})
\oplus({\bf 27,528})
\oplus({\bf 27,495})
\oplus({\bf 27,1})
\oplus({\bf 1,121737})
\oplus({\bf 1,528})
\oplus({\bf 1,495})
\oplus({\bf 160,32})
\oplus({\bf 48,32})
\oplus({\bf 8,10880})
\oplus({\bf 8,4928})
\oplus2({\bf 8,32})$\\
${\bf 334970}$&=&
$({\bf 594,1})
\oplus({\bf 36,528})
\oplus({\bf 36,495})
\oplus({\bf 36,1})
\oplus({\bf 27,528})
\oplus({\bf 1,138600})
\oplus({\bf 1,528})
\oplus({\bf 120,32})
\oplus({\bf 160,32})
\oplus({\bf 8,5984})
\oplus({\bf 8,10880})
\oplus({\bf 8,32})$\\
${\bf 648128}$&=&
$({\bf 42,32})
\oplus({\bf 27,4928})
\oplus({\bf 27,32})
\oplus({\bf 1,196416})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})
\oplus({\bf 48,495})
\oplus({\bf 48,1})
\oplus({\bf 8,35464})
\oplus({\bf 8,495})
\oplus({\bf 8,1})$\\
${\bf 1086008}$&=&
$({\bf 792'',1})
\oplus({\bf 120,528})
\oplus({\bf 8,52360})
\oplus({\bf 330,32})
\oplus({\bf 36,5984})
\oplus({\bf 1,376992})$\\
${\bf 2966432}$&=&
$({\bf 288,1})
\oplus({\bf 160,495})
\oplus({\bf 160,1})
\oplus({\bf 48,528})
\oplus({\bf 48,495})
\oplus({\bf 48,1})
\oplus({\bf 8,121737})
\oplus({\bf 8,528})
\oplus({\bf 8,35464})
\oplus2({\bf 8,495})
\oplus({\bf 8,1})
\oplus({\bf 315,32})
\oplus({\bf 36,4928})
\oplus({\bf 36,32})
\oplus({\bf 42,32})
\oplus({\bf 27,10880})
\oplus({\bf 27,4928})
\oplus2({\bf 27,32})
\oplus({\bf 1,933504})
\oplus({\bf 1,10880})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})$\\
${\bf 3746990}$&=&
$({\bf 42,495})
\oplus({\bf 27,35464})
\oplus({\bf 27,495})
\oplus({\bf 27,1})
\oplus({\bf 1,870232})
\oplus({\bf 1,35464})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 48,4928})
\oplus({\bf 48,32})
\oplus({\bf 8,196416})
\oplus({\bf 8,4928})
\oplus({\bf 8,32})$\\
${\bf 3838912}$&=&
$({\bf 1728,1})
\oplus({\bf 120,528})
\oplus({\bf 120,495})
\oplus({\bf 120,1})
\oplus({\bf 160,528})
\oplus({\bf 8,52360})
\oplus({\bf 8,138600})
\oplus({\bf 8,528})
\oplus({\bf 330,32})
\oplus({\bf 594,32})
\oplus({\bf 36,5984})
\oplus({\bf 36,10880})
\oplus({\bf 36,32})
\oplus({\bf 27,5984})
\oplus({\bf 1,1292544})
\oplus({\bf 1,5984})$\\
${\bf 4019640}$&=&
$({\bf 792,1})
\oplus({\bf 160,528})
\oplus({\bf 160,495})
\oplus({\bf 160,1})
\oplus({\bf 48,495})
\oplus({\bf 48,1})
\oplus({\bf 8,86800})
\oplus({\bf 8,121737})
\oplus({\bf 8,528})
\oplus2({\bf 8,495})
\oplus({\bf 8,1})
\oplus({\bf 308,32})
\oplus({\bf 315,32})
\oplus({\bf 36,10880})
\oplus({\bf 36,32})
\oplus({\bf 27,10880})
\oplus({\bf 27,4928})
\oplus2({\bf 27,32})
\oplus({\bf 1,1293600})
\oplus({\bf 1,10880})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})$\\
${\bf 4455880}$&=&
$({\bf 1512,1})
\oplus({\bf 120,528})
\oplus({\bf 160,528})
\oplus({\bf 160,495})
\oplus({\bf 160,1})
\oplus({\bf 8,138600})
\oplus({\bf 8,86800})
\oplus({\bf 8,528})
\oplus({\bf 8,495})
\oplus({\bf 8,1})
\oplus({\bf 594,32})
\oplus({\bf 308,32})
\oplus({\bf 36,5984})
\oplus({\bf 36,10880})
\oplus({\bf 36,32})
\oplus({\bf 27,10880})
\oplus({\bf 27,32})
\oplus({\bf 1,1473120})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})$\\
${\bf 5071248}$&=&
$({\bf 1232,1})
\oplus({\bf 120,495})
\oplus({\bf 120,1})
\oplus({\bf 160,528})
\oplus({\bf 160,495})
\oplus({\bf 160,1})
\oplus({\bf 48,528})
\oplus({\bf 8,138600})
\oplus({\bf 8,121737})
\oplus2({\bf 8,528})
\oplus({\bf 8,495})
\oplus({\bf 594,32})
\oplus({\bf 315,32})
\oplus({\bf 36,10880})
\oplus({\bf 36,4928})
\oplus2({\bf 36,32})
\oplus({\bf 27,5984})
\oplus({\bf 27,10880})
\oplus({\bf 27,32})
\oplus({\bf 1,1652672})
\oplus({\bf 1,5984})
\oplus({\bf 1,10880})$\\
${\bf 8145060}$&=&
$({\bf 1716,1})
\oplus({\bf 330,528})
\oplus({\bf 36,52360})
\oplus({\bf 1,2324784})
\oplus({\bf 792'',32})
\oplus({\bf 120,5984})
\oplus({\bf 8,376992})$\\
${\bf 17985552}$&=&
$({\bf 42,4928})
\oplus({\bf 27,196416})
\oplus({\bf 27,4928})
\oplus({\bf 27,32})
\oplus({\bf 1,3164480})
\oplus({\bf 1,196416})
\oplus({\bf 1,4928})
\oplus({\bf 1,32})
\oplus({\bf 48,35464})
\oplus({\bf 48,495})
\oplus({\bf 8,870232})
\oplus({\bf 8,35464})
\oplus({\bf 8,495})
\oplus({\bf 8,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{30}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{30}$(R)}
}
\label{Table:Branching-rules-C20_C5-C15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{30}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_C5-C15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{30}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 10,1})
\oplus({\bf 1,30})$\\
${\bf 779}$&=&
$({\bf 44,1})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 10,30})$\\
${\bf 820}$&=&
$({\bf 55,1})
\oplus({\bf 1,465})
\oplus({\bf 10,30})$\\
${\bf 9840}$&=&
$({\bf 110,1})
\oplus({\bf 10,434})
\oplus({\bf 10,1})
\oplus({\bf 44,30})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})$\\
${\bf 11480}$&=&
$({\bf 220,1})
\oplus({\bf 10,465})
\oplus({\bf 55,30})
\oplus({\bf 1,4960})$\\
${\bf 21280}$&=&
$({\bf 320,1})
\oplus({\bf 10,465})
\oplus({\bf 10,434})
\oplus({\bf 10,1})
\oplus({\bf 55,30})
\oplus({\bf 44,30})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 90610}$&=&
$({\bf 165,1})
\oplus({\bf 44,434})
\oplus({\bf 44,1})
\oplus({\bf 1,26970})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 110,30})
\oplus({\bf 10,4030})
\oplus({\bf 10,30})$\\
${\bf 123410}$&=&
$({\bf 715,1})
\oplus({\bf 55,465})
\oplus({\bf 1,40920})
\oplus({\bf 220,30})
\oplus({\bf 10,4960})$\\
${\bf 212420}$&=&
$({\bf 780,1})
\oplus({\bf 55,465})
\oplus({\bf 44,434})
\oplus({\bf 44,1})
\oplus({\bf 1,66990})
\oplus({\bf 1,434})
\oplus({\bf 1,1})
\oplus({\bf 320,30})
\oplus({\bf 10,8960})
\oplus({\bf 10,30})$\\
${\bf 302211}$&=&
$({\bf 891,1})
\oplus({\bf 55,434})
\oplus({\bf 55,1})
\oplus({\bf 44,465})
\oplus({\bf 44,434})
\oplus({\bf 44,1})
\oplus({\bf 1,93496})
\oplus({\bf 1,465})
\oplus({\bf 1,434})
\oplus({\bf 320,30})
\oplus({\bf 110,30})
\oplus({\bf 10,8960})
\oplus({\bf 10,4030})
\oplus2({\bf 10,30})$\\
${\bf 334970}$&=&
$({\bf 1430,1})
\oplus({\bf 55,465})
\oplus({\bf 55,434})
\oplus({\bf 55,1})
\oplus({\bf 44,465})
\oplus({\bf 1,107415})
\oplus({\bf 1,465})
\oplus({\bf 220,30})
\oplus({\bf 320,30})
\oplus({\bf 10,4960})
\oplus({\bf 10,8960})
\oplus({\bf 10,30})$\\
${\bf 648128}$&=&
$({\bf 132,1})
\oplus({\bf 110,434})
\oplus({\bf 110,1})
\oplus({\bf 10,26970})
\oplus({\bf 10,434})
\oplus({\bf 10,1})
\oplus({\bf 165,30})
\oplus({\bf 44,4030})
\oplus({\bf 44,30})
\oplus({\bf 1,138446})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})$\\
${\bf 1086008}$&=&
$({\bf 2002,1})
\oplus({\bf 220,465})
\oplus({\bf 10,40920})
\oplus({\bf 715,30})
\oplus({\bf 55,4960})
\oplus({\bf 1,278256})$\\
${\bf 2966432}$&=&
$({\bf 1408,1})
\oplus({\bf 320,434})
\oplus({\bf 320,1})
\oplus({\bf 110,465})
\oplus({\bf 110,434})
\oplus({\bf 110,1})
\oplus({\bf 10,93496})
\oplus({\bf 10,465})
\oplus({\bf 10,26970})
\oplus2({\bf 10,434})
\oplus({\bf 10,1})
\oplus({\bf 891,30})
\oplus({\bf 55,4030})
\oplus({\bf 55,30})
\oplus({\bf 165,30})
\oplus({\bf 44,8960})
\oplus({\bf 44,4030})
\oplus2({\bf 44,30})
\oplus({\bf 1,666624})
\oplus({\bf 1,8960})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})$\\
${\bf 3746990}$&=&
$({\bf 132,30})
\oplus({\bf 110,4030})
\oplus({\bf 110,30})
\oplus({\bf 10,138446})
\oplus({\bf 10,4030})
\oplus({\bf 10,30})
\oplus({\bf 165,434})
\oplus({\bf 165,1})
\oplus({\bf 44,26970})
\oplus({\bf 44,434})
\oplus({\bf 44,1})
\oplus({\bf 1,566370})
\oplus({\bf 1,26970})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 3838912}$&=&
$({\bf 4928,1})
\oplus({\bf 220,465})
\oplus({\bf 220,434})
\oplus({\bf 220,1})
\oplus({\bf 320,465})
\oplus({\bf 10,40920})
\oplus({\bf 10,107415})
\oplus({\bf 10,465})
\oplus({\bf 715,30})
\oplus({\bf 1430,30})
\oplus({\bf 55,4960})
\oplus({\bf 55,8960})
\oplus({\bf 55,30})
\oplus({\bf 44,4960})
\oplus({\bf 1,944384})
\oplus({\bf 1,4960})$\\
${\bf 4019640}$&=&
$({\bf 2860,1})
\oplus({\bf 320,465})
\oplus({\bf 320,434})
\oplus({\bf 320,1})
\oplus({\bf 110,434})
\oplus({\bf 110,1})
\oplus({\bf 10,66990})
\oplus({\bf 10,93496})
\oplus({\bf 10,465})
\oplus2({\bf 10,434})
\oplus({\bf 10,1})
\oplus({\bf 780,30})
\oplus({\bf 891,30})
\oplus({\bf 55,8960})
\oplus({\bf 55,30})
\oplus({\bf 44,8960})
\oplus({\bf 44,4030})
\oplus2({\bf 44,30})
\oplus({\bf 1,930930})
\oplus({\bf 1,8960})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})$\\
${\bf 4455880}$&=&
$({\bf 4620,1})
\oplus({\bf 220,465})
\oplus({\bf 320,465})
\oplus({\bf 320,434})
\oplus({\bf 320,1})
\oplus({\bf 10,107415})
\oplus({\bf 10,66990})
\oplus({\bf 10,465})
\oplus({\bf 10,434})
\oplus({\bf 10,1})
\oplus({\bf 1430,30})
\oplus({\bf 780,30})
\oplus({\bf 55,4960})
\oplus({\bf 55,8960})
\oplus({\bf 55,30})
\oplus({\bf 44,8960})
\oplus({\bf 44,30})
\oplus({\bf 1,1069810})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 5071248}$&=&
$({\bf 4212,1})
\oplus({\bf 220,434})
\oplus({\bf 220,1})
\oplus({\bf 320,465})
\oplus({\bf 320,434})
\oplus({\bf 320,1})
\oplus({\bf 110,465})
\oplus({\bf 10,107415})
\oplus({\bf 10,93496})
\oplus2({\bf 10,465})
\oplus({\bf 10,434})
\oplus({\bf 1430,30})
\oplus({\bf 891,30})
\oplus({\bf 55,8960})
\oplus({\bf 55,4030})
\oplus2({\bf 55,30})
\oplus({\bf 44,4960})
\oplus({\bf 44,8960})
\oplus({\bf 44,30})
\oplus({\bf 1,1194336})
\oplus({\bf 1,4960})
\oplus({\bf 1,8960})$\\
${\bf 8145060}$&=&
$({\bf 5005',1})
\oplus({\bf 715,465})
\oplus({\bf 55,40920})
\oplus({\bf 1,1623160})
\oplus({\bf 2002,30})
\oplus({\bf 220,4960})
\oplus({\bf 10,278256})$\\
${\bf 17985552}$&=&
$({\bf 132,434})
\oplus({\bf 110,26970})
\oplus({\bf 110,434})
\oplus({\bf 110,1})
\oplus({\bf 10,566370})
\oplus({\bf 10,26970})
\oplus({\bf 10,434})
\oplus({\bf 10,1})
\oplus({\bf 165,4030})
\oplus({\bf 165,30})
\oplus({\bf 44,138446})
\oplus({\bf 44,4030})
\oplus({\bf 44,30})
\oplus({\bf 1,1893294})
\oplus({\bf 1,138446})
\oplus({\bf 1,4030})
\oplus({\bf 1,30})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{28}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{28}$(R)}
}
\label{Table:Branching-rules-C20_C6-C14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{28}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_C6-C14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{28}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 12,1})
\oplus({\bf 1,28})$\\
${\bf 779}$&=&
$({\bf 65,1})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 12,28})$\\
${\bf 820}$&=&
$({\bf 78,1})
\oplus({\bf 1,406})
\oplus({\bf 12,28})$\\
${\bf 9840}$&=&
$({\bf 208,1})
\oplus({\bf 12,377})
\oplus({\bf 12,1})
\oplus({\bf 65,28})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 11480}$&=&
$({\bf 364,1})
\oplus({\bf 12,406})
\oplus({\bf 78,28})
\oplus({\bf 1,4060})$\\
${\bf 21280}$&=&
$({\bf 560,1})
\oplus({\bf 12,406})
\oplus({\bf 12,377})
\oplus({\bf 12,1})
\oplus({\bf 78,28})
\oplus({\bf 65,28})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 90610}$&=&
$({\bf 429,1})
\oplus({\bf 65,377})
\oplus({\bf 65,1})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 208,28})
\oplus({\bf 12,3248})
\oplus({\bf 12,28})$\\
${\bf 123410}$&=&
$({\bf 1365,1})
\oplus({\bf 78,406})
\oplus({\bf 1,31465})
\oplus({\bf 364,28})
\oplus({\bf 12,4060})$\\
${\bf 212420}$&=&
$({\bf 1650,1})
\oplus({\bf 78,406})
\oplus({\bf 65,377})
\oplus({\bf 65,1})
\oplus({\bf 1,50778})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 560,28})
\oplus({\bf 12,7280})
\oplus({\bf 12,28})$\\
${\bf 302211}$&=&
$({\bf 2002,1})
\oplus({\bf 78,377})
\oplus({\bf 78,1})
\oplus({\bf 65,406})
\oplus({\bf 65,377})
\oplus({\bf 65,1})
\oplus({\bf 1,70470})
\oplus({\bf 1,406})
\oplus({\bf 1,377})
\oplus({\bf 560,28})
\oplus({\bf 208,28})
\oplus({\bf 12,7280})
\oplus({\bf 12,3248})
\oplus2({\bf 12,28})$\\
${\bf 334970}$&=&
$({\bf 2925,1})
\oplus({\bf 78,406})
\oplus({\bf 78,377})
\oplus({\bf 78,1})
\oplus({\bf 65,406})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})
\oplus({\bf 364,28})
\oplus({\bf 560,28})
\oplus({\bf 12,4060})
\oplus({\bf 12,7280})
\oplus({\bf 12,28})$\\
${\bf 648128}$&=&
$({\bf 572,1})
\oplus({\bf 208,377})
\oplus({\bf 208,1})
\oplus({\bf 12,20097})
\oplus({\bf 12,377})
\oplus({\bf 12,1})
\oplus({\bf 429,28})
\oplus({\bf 65,3248})
\oplus({\bf 65,28})
\oplus({\bf 1,95004})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 1086008}$&=&
$({\bf 4368',1})
\oplus({\bf 364,406})
\oplus({\bf 12,31465})
\oplus({\bf 1365,28})
\oplus({\bf 78,4060})
\oplus({\bf 1,201376})$\\
${\bf 2966432}$&=&
$({\bf 4368,1})
\oplus({\bf 560,377})
\oplus({\bf 560,1})
\oplus({\bf 208,406})
\oplus({\bf 208,377})
\oplus({\bf 208,1})
\oplus({\bf 12,70470})
\oplus({\bf 12,406})
\oplus({\bf 12,20097})
\oplus2({\bf 12,377})
\oplus({\bf 12,1})
\oplus({\bf 2002,28})
\oplus({\bf 78,3248})
\oplus({\bf 78,28})
\oplus({\bf 429,28})
\oplus({\bf 65,7280})
\oplus({\bf 65,3248})
\oplus2({\bf 65,28})
\oplus({\bf 1,464464})
\oplus({\bf 1,7280})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 3746990}$&=&
$({\bf 429',1})
\oplus({\bf 429,377})
\oplus({\bf 429,1})
\oplus({\bf 65,20097})
\oplus({\bf 65,377})
\oplus({\bf 65,1})
\oplus({\bf 1,356265})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 572,28})
\oplus({\bf 208,3248})
\oplus({\bf 208,28})
\oplus({\bf 12,95004})
\oplus({\bf 12,3248})
\oplus({\bf 12,28})$\\
${\bf 3838912}$&=&
$({\bf 11648,1})
\oplus({\bf 364,406})
\oplus({\bf 364,377})
\oplus({\bf 364,1})
\oplus({\bf 560,406})
\oplus({\bf 12,31465})
\oplus({\bf 12,81809})
\oplus({\bf 12,406})
\oplus({\bf 1365,28})
\oplus({\bf 2925,28})
\oplus({\bf 78,4060})
\oplus({\bf 78,7280})
\oplus({\bf 78,28})
\oplus({\bf 65,4060})
\oplus({\bf 1,675584})
\oplus({\bf 1,4060})$\\
${\bf 4019640}$&=&
$({\bf 7800,1})
\oplus({\bf 560,406})
\oplus({\bf 560,377})
\oplus({\bf 560,1})
\oplus({\bf 208,377})
\oplus({\bf 208,1})
\oplus({\bf 12,50778})
\oplus({\bf 12,70470})
\oplus({\bf 12,406})
\oplus2({\bf 12,377})
\oplus({\bf 12,1})
\oplus({\bf 1650,28})
\oplus({\bf 2002,28})
\oplus({\bf 78,7280})
\oplus({\bf 78,28})
\oplus({\bf 65,7280})
\oplus({\bf 65,3248})
\oplus2({\bf 65,28})
\oplus({\bf 1,654472})
\oplus({\bf 1,7280})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
${\bf 4455880}$&=&
$({\bf 11440,1})
\oplus({\bf 364,406})
\oplus({\bf 560,406})
\oplus({\bf 560,377})
\oplus({\bf 560,1})
\oplus({\bf 12,81809})
\oplus({\bf 12,50778})
\oplus({\bf 12,406})
\oplus({\bf 12,377})
\oplus({\bf 12,1})
\oplus({\bf 2925,28})
\oplus({\bf 1650,28})
\oplus({\bf 78,4060})
\oplus({\bf 78,7280})
\oplus({\bf 78,28})
\oplus({\bf 65,7280})
\oplus({\bf 65,28})
\oplus({\bf 1,760032})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 5071248}$&=&
$({\bf 11088,1})
\oplus({\bf 364,377})
\oplus({\bf 364,1})
\oplus({\bf 560,406})
\oplus({\bf 560,377})
\oplus({\bf 560,1})
\oplus({\bf 208,406})
\oplus({\bf 12,81809})
\oplus({\bf 12,70470})
\oplus2({\bf 12,406})
\oplus({\bf 12,377})
\oplus({\bf 2925,28})
\oplus({\bf 2002,28})
\oplus({\bf 78,7280})
\oplus({\bf 78,3248})
\oplus2({\bf 78,28})
\oplus({\bf 65,4060})
\oplus({\bf 65,7280})
\oplus({\bf 65,28})
\oplus({\bf 1,843696})
\oplus({\bf 1,4060})
\oplus({\bf 1,7280})$\\
${\bf 8145060}$&=&
$({\bf 12376,1})
\oplus({\bf 1365,406})
\oplus({\bf 78,31465})
\oplus({\bf 1,1107568})
\oplus({\bf 4368',28})
\oplus({\bf 364,4060})
\oplus({\bf 12,201376})$\\
${\bf 17985552}$&=&
$({\bf 429',28})
\oplus({\bf 429,3248})
\oplus({\bf 429,28})
\oplus({\bf 65,95004})
\oplus({\bf 65,3248})
\oplus({\bf 65,28})
\oplus({\bf 1,1085760})
\oplus({\bf 1,95004})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})
\oplus({\bf 572,377})
\oplus({\bf 572,1})
\oplus({\bf 208,20097})
\oplus({\bf 208,377})
\oplus({\bf 208,1})
\oplus({\bf 12,356265})
\oplus({\bf 12,20097})
\oplus({\bf 12,377})
\oplus({\bf 12,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{26}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{26}$(R)}
}
\label{Table:Branching-rules-C20_C7-C13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{26}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_C7-C13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{26}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 14,1})
\oplus({\bf 1,26})$\\
${\bf 779}$&=&
$({\bf 90,1})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 14,26})$\\
${\bf 820}$&=&
$({\bf 105,1})
\oplus({\bf 1,351})
\oplus({\bf 14,26})$\\
${\bf 9840}$&=&
$({\bf 350,1})
\oplus({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 90,26})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 11480}$&=&
$({\bf 560,1})
\oplus({\bf 14,351})
\oplus({\bf 105,26})
\oplus({\bf 1,3276})$\\
${\bf 21280}$&=&
$({\bf 896,1})
\oplus({\bf 14,351})
\oplus({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 105,26})
\oplus({\bf 90,26})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
${\bf 90610}$&=&
$({\bf 910,1})
\oplus({\bf 90,324})
\oplus({\bf 90,1})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 350,26})
\oplus({\bf 14,2574})
\oplus({\bf 14,26})$\\
${\bf 123410}$&=&
$({\bf 2380,1})
\oplus({\bf 105,351})
\oplus({\bf 1,23751})
\oplus({\bf 560,26})
\oplus({\bf 14,3276})$\\
${\bf 212420}$&=&
$({\bf 3094,1})
\oplus({\bf 105,351})
\oplus({\bf 90,324})
\oplus({\bf 90,1})
\oplus({\bf 1,37700})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 896,26})
\oplus({\bf 14,5824})
\oplus({\bf 14,26})$\\
${\bf 302211}$&=&
$({\bf 3900,1})
\oplus({\bf 105,324})
\oplus({\bf 105,1})
\oplus({\bf 90,351})
\oplus({\bf 90,324})
\oplus({\bf 90,1})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 1,324})
\oplus({\bf 896,26})
\oplus({\bf 350,26})
\oplus({\bf 14,5824})
\oplus({\bf 14,2574})
\oplus2({\bf 14,26})$\\
${\bf 334970}$&=&
$({\bf 5355,1})
\oplus({\bf 105,351})
\oplus({\bf 105,324})
\oplus({\bf 105,1})
\oplus({\bf 90,351})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})
\oplus({\bf 560,26})
\oplus({\bf 896,26})
\oplus({\bf 14,3276})
\oplus({\bf 14,5824})
\oplus({\bf 14,26})$\\
${\bf 648128}$&=&
$({\bf 1638,1})
\oplus({\bf 350,324})
\oplus({\bf 350,1})
\oplus({\bf 14,14625})
\oplus({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 910,26})
\oplus({\bf 90,2574})
\oplus({\bf 90,26})
\oplus({\bf 1,63180})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 1086008}$&=&
$({\bf 8568,1})
\oplus({\bf 560,351})
\oplus({\bf 14,23751})
\oplus({\bf 2380,26})
\oplus({\bf 105,3276})
\oplus({\bf 1,142506})$\\
${\bf 2966432}$&=&
$({\bf 10752,1})
\oplus({\bf 896,324})
\oplus({\bf 896,1})
\oplus({\bf 350,351})
\oplus({\bf 350,324})
\oplus({\bf 350,1})
\oplus({\bf 14,51975})
\oplus({\bf 14,351})
\oplus({\bf 14,14625})
\oplus2({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 3900,26})
\oplus({\bf 105,2574})
\oplus({\bf 105,26})
\oplus({\bf 910,26})
\oplus({\bf 90,5824})
\oplus({\bf 90,2574})
\oplus2({\bf 90,26})
\oplus({\bf 1,314496})
\oplus({\bf 1,5824})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 3746990}$&=&
$({\bf 2002,1})
\oplus({\bf 910,324})
\oplus({\bf 910,1})
\oplus({\bf 90,14625})
\oplus({\bf 90,324})
\oplus({\bf 90,1})
\oplus({\bf 1,215280})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 1638,26})
\oplus({\bf 350,2574})
\oplus({\bf 350,26})
\oplus({\bf 14,63180})
\oplus({\bf 14,2574})
\oplus({\bf 14,26})$\\
${\bf 3838912}$&=&
$({\bf 24192,1})
\oplus({\bf 560,351})
\oplus({\bf 560,324})
\oplus({\bf 560,1})
\oplus({\bf 896,351})
\oplus({\bf 14,23751})
\oplus({\bf 14,61074})
\oplus({\bf 14,351})
\oplus({\bf 2380,26})
\oplus({\bf 5355,26})
\oplus({\bf 105,3276})
\oplus({\bf 105,5824})
\oplus({\bf 105,26})
\oplus({\bf 90,3276})
\oplus({\bf 1,471744})
\oplus({\bf 1,3276})$\\
${\bf 4019640}$&=&
$({\bf 17850,1})
\oplus({\bf 896,351})
\oplus({\bf 896,324})
\oplus({\bf 896,1})
\oplus({\bf 350,324})
\oplus({\bf 350,1})
\oplus({\bf 14,37700})
\oplus({\bf 14,51975})
\oplus({\bf 14,351})
\oplus2({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 3094,26})
\oplus({\bf 3900,26})
\oplus({\bf 105,5824})
\oplus({\bf 105,26})
\oplus({\bf 90,5824})
\oplus({\bf 90,2574})
\oplus2({\bf 90,26})
\oplus({\bf 1,447876})
\oplus({\bf 1,5824})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
${\bf 4455880}$&=&
$({\bf 24570,1})
\oplus({\bf 560,351})
\oplus({\bf 896,351})
\oplus({\bf 896,324})
\oplus({\bf 896,1})
\oplus({\bf 14,61074})
\oplus({\bf 14,37700})
\oplus({\bf 14,351})
\oplus({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 5355,26})
\oplus({\bf 3094,26})
\oplus({\bf 105,3276})
\oplus({\bf 105,5824})
\oplus({\bf 105,26})
\oplus({\bf 90,5824})
\oplus({\bf 90,26})
\oplus({\bf 1,526500})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
${\bf 5071248}$&=&
$({\bf 24752,1})
\oplus({\bf 560,324})
\oplus({\bf 560,1})
\oplus({\bf 896,351})
\oplus({\bf 896,324})
\oplus({\bf 896,1})
\oplus({\bf 350,351})
\oplus({\bf 14,61074})
\oplus({\bf 14,51975})
\oplus2({\bf 14,351})
\oplus({\bf 14,324})
\oplus({\bf 5355,26})
\oplus({\bf 3900,26})
\oplus({\bf 105,5824})
\oplus({\bf 105,2574})
\oplus2({\bf 105,26})
\oplus({\bf 90,3276})
\oplus({\bf 90,5824})
\oplus({\bf 90,26})
\oplus({\bf 1,580580})
\oplus({\bf 1,3276})
\oplus({\bf 1,5824})$\\
${\bf 8145060}$&=&
$({\bf 27132,1})
\oplus({\bf 2380,351})
\oplus({\bf 105,23751})
\oplus({\bf 1,736281})
\oplus({\bf 8568,26})
\oplus({\bf 560,3276})
\oplus({\bf 14,142506})$\\
${\bf 17985552}$&=&
$({\bf 1430,1})
\oplus({\bf 1638,324})
\oplus({\bf 1638,1})
\oplus({\bf 350,14625})
\oplus({\bf 350,324})
\oplus({\bf 350,1})
\oplus({\bf 14,215280})
\oplus({\bf 14,14625})
\oplus({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 2002,26})
\oplus({\bf 910,2574})
\oplus({\bf 910,26})
\oplus({\bf 90,63180})
\oplus({\bf 90,2574})
\oplus({\bf 90,26})
\oplus({\bf 1,592020})
\oplus({\bf 1,63180})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{24}$(R)}
}
\label{Table:Branching-rules-C20_C8-C12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_C8-C12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{16}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 16,1})
\oplus({\bf 1,24})$\\
${\bf 779}$&=&
$({\bf 119,1})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 16,24})$\\
${\bf 820}$&=&
$({\bf 136,1})
\oplus({\bf 1,300})
\oplus({\bf 16,24})$\\
${\bf 9840}$&=&
$({\bf 544,1})
\oplus({\bf 16,275})
\oplus({\bf 16,1})
\oplus({\bf 119,24})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 11480}$&=&
$({\bf 816,1})
\oplus({\bf 16,300})
\oplus({\bf 136,24})
\oplus({\bf 1,2600})$\\
${\bf 21280}$&=&
$({\bf 1344,1})
\oplus({\bf 16,300})
\oplus({\bf 16,275})
\oplus({\bf 16,1})
\oplus({\bf 136,24})
\oplus({\bf 119,24})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
${\bf 90610}$&=&
$({\bf 1700,1})
\oplus({\bf 119,275})
\oplus({\bf 119,1})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 544,24})
\oplus({\bf 16,2000})
\oplus({\bf 16,24})$\\
${\bf 123410}$&=&
$({\bf 3876,1})
\oplus({\bf 136,300})
\oplus({\bf 1,17550})
\oplus({\bf 816,24})
\oplus({\bf 16,2600})$\\
${\bf 212420}$&=&
$({\bf 5320,1})
\oplus({\bf 136,300})
\oplus({\bf 119,275})
\oplus({\bf 119,1})
\oplus({\bf 1,27324})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 1344,24})
\oplus({\bf 16,4576})
\oplus({\bf 16,24})$\\
${\bf 302211}$&=&
$({\bf 6885,1})
\oplus({\bf 136,275})
\oplus({\bf 136,1})
\oplus({\bf 119,300})
\oplus({\bf 119,275})
\oplus({\bf 119,1})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 1,275})
\oplus({\bf 1344,24})
\oplus({\bf 544,24})
\oplus({\bf 16,4576})
\oplus({\bf 16,2000})
\oplus2({\bf 16,24})$\\
${\bf 334970}$&=&
$({\bf 9044,1})
\oplus({\bf 136,300})
\oplus({\bf 136,275})
\oplus({\bf 136,1})
\oplus({\bf 119,300})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 816,24})
\oplus({\bf 1344,24})
\oplus({\bf 16,2600})
\oplus({\bf 16,4576})
\oplus({\bf 16,24})$\\
${\bf 648128}$&=&
$({\bf 3808,1})
\oplus({\bf 544,275})
\oplus({\bf 544,1})
\oplus({\bf 16,10350})
\oplus({\bf 16,275})
\oplus({\bf 16,1})
\oplus({\bf 1700,24})
\oplus({\bf 119,2000})
\oplus({\bf 119,24})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 1086008}$&=&
$({\bf 15504,1})
\oplus({\bf 816,300})
\oplus({\bf 16,17550})
\oplus({\bf 3876,24})
\oplus({\bf 136,2600})
\oplus({\bf 1,98280})$\\
${\bf 2966432}$&=&
$({\bf 22848,1})
\oplus({\bf 1344,275})
\oplus({\bf 1344,1})
\oplus({\bf 544,300})
\oplus({\bf 544,275})
\oplus({\bf 544,1})
\oplus({\bf 16,37375})
\oplus({\bf 16,300})
\oplus({\bf 16,10350})
\oplus2({\bf 16,275})
\oplus({\bf 16,1})
\oplus({\bf 6885,24})
\oplus({\bf 136,2000})
\oplus({\bf 136,24})
\oplus({\bf 1700,24})
\oplus({\bf 119,4576})
\oplus({\bf 119,2000})
\oplus2({\bf 119,24})
\oplus({\bf 1,205920})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 3746990}$&=&
$({\bf 6188,1})
\oplus({\bf 1700,275})
\oplus({\bf 1700,1})
\oplus({\bf 119,10350})
\oplus({\bf 119,275})
\oplus({\bf 119,1})
\oplus({\bf 1,123970})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 3808,24})
\oplus({\bf 544,2000})
\oplus({\bf 544,24})
\oplus({\bf 16,40480})
\oplus({\bf 16,2000})
\oplus({\bf 16,24})$\\
${\bf 3838912}$&=&
$({\bf 45696,1})
\oplus({\bf 816,300})
\oplus({\bf 816,275})
\oplus({\bf 816,1})
\oplus({\bf 1344,300})
\oplus({\bf 16,17550})
\oplus({\bf 16,44550})
\oplus({\bf 16,300})
\oplus({\bf 3876,24})
\oplus({\bf 9044,24})
\oplus({\bf 136,2600})
\oplus({\bf 136,4576})
\oplus({\bf 136,24})
\oplus({\bf 119,2600})
\oplus({\bf 1,320320})
\oplus({\bf 1,2600})$\\
${\bf 4019640}$&=&
$({\bf 36176,1})
\oplus({\bf 1344,300})
\oplus({\bf 1344,275})
\oplus({\bf 1344,1})
\oplus({\bf 544,275})
\oplus({\bf 544,1})
\oplus({\bf 16,27324})
\oplus({\bf 16,37375})
\oplus({\bf 16,300})
\oplus2({\bf 16,275})
\oplus({\bf 16,1})
\oplus({\bf 5320,24})
\oplus({\bf 6885,24})
\oplus({\bf 136,4576})
\oplus({\bf 136,24})
\oplus({\bf 119,4576})
\oplus({\bf 119,2000})
\oplus2({\bf 119,24})
\oplus({\bf 1,297000})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
${\bf 4455880}$&=&
$({\bf 47600,1})
\oplus({\bf 816,300})
\oplus({\bf 1344,300})
\oplus({\bf 1344,275})
\oplus({\bf 1344,1})
\oplus({\bf 16,44550})
\oplus({\bf 16,27324})
\oplus({\bf 16,300})
\oplus({\bf 16,275})
\oplus({\bf 16,1})
\oplus({\bf 9044,24})
\oplus({\bf 5320,24})
\oplus({\bf 136,2600})
\oplus({\bf 136,4576})
\oplus({\bf 136,24})
\oplus({\bf 119,4576})
\oplus({\bf 119,24})
\oplus({\bf 1,354200})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
${\bf 5071248}$&=&
$({\bf 49248,1})
\oplus({\bf 816,275})
\oplus({\bf 816,1})
\oplus({\bf 1344,300})
\oplus({\bf 1344,275})
\oplus({\bf 1344,1})
\oplus({\bf 544,300})
\oplus({\bf 16,44550})
\oplus({\bf 16,37375})
\oplus2({\bf 16,300})
\oplus({\bf 16,275})
\oplus({\bf 9044,24})
\oplus({\bf 6885,24})
\oplus({\bf 136,4576})
\oplus({\bf 136,2000})
\oplus2({\bf 136,24})
\oplus({\bf 119,2600})
\oplus({\bf 119,4576})
\oplus({\bf 119,24})
\oplus({\bf 1,387504})
\oplus({\bf 1,2600})
\oplus({\bf 1,4576})$\\
${\bf 8145060}$&=&
$({\bf 54264,1})
\oplus({\bf 3876,300})
\oplus({\bf 136,17550})
\oplus({\bf 1,475020})
\oplus({\bf 15504,24})
\oplus({\bf 816,2600})
\oplus({\bf 16,98280})$\\
${\bf 17985552}$&=&
$({\bf 7072,1})
\oplus({\bf 3808,275})
\oplus({\bf 3808,1})
\oplus({\bf 544,10350})
\oplus({\bf 544,275})
\oplus({\bf 544,1})
\oplus({\bf 16,123970})
\oplus({\bf 16,10350})
\oplus({\bf 16,275})
\oplus({\bf 16,1})
\oplus({\bf 6188,24})
\oplus({\bf 1700,2000})
\oplus({\bf 1700,24})
\oplus({\bf 119,40480})
\oplus({\bf 119,2000})
\oplus({\bf 119,24})
\oplus({\bf 1,303600})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{22}$(R)}
}
\label{Table:Branching-rules-C20_C9-C11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_C9-C11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{18}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 18,1})
\oplus({\bf 1,22})$\\
${\bf 779}$&=&
$({\bf 152,1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 18,22})$\\
${\bf 820}$&=&
$({\bf 171,1})
\oplus({\bf 1,253})
\oplus({\bf 18,22})$\\
${\bf 9840}$&=&
$({\bf 798,1})
\oplus({\bf 18,230})
\oplus({\bf 18,1})
\oplus({\bf 152,22})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 11480}$&=&
$({\bf 1140,1})
\oplus({\bf 18,253})
\oplus({\bf 171,22})
\oplus({\bf 1,2024})$\\
${\bf 21280}$&=&
$({\bf 1920,1})
\oplus({\bf 18,253})
\oplus({\bf 18,230})
\oplus({\bf 18,1})
\oplus({\bf 171,22})
\oplus({\bf 152,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
${\bf 90610}$&=&
$({\bf 2907,1})
\oplus({\bf 152,230})
\oplus({\bf 152,1})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 798,22})
\oplus({\bf 18,1518})
\oplus({\bf 18,22})$\\
${\bf 123410}$&=&
$({\bf 5985,1})
\oplus({\bf 171,253})
\oplus({\bf 1,12650})
\oplus({\bf 1140,22})
\oplus({\bf 18,2024})$\\
${\bf 212420}$&=&
$({\bf 8568,1})
\oplus({\bf 171,253})
\oplus({\bf 152,230})
\oplus({\bf 152,1})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 1920,22})
\oplus({\bf 18,3520})
\oplus({\bf 18,22})$\\
${\bf 302211}$&=&
$({\bf 11305,1})
\oplus({\bf 171,230})
\oplus({\bf 171,1})
\oplus({\bf 152,253})
\oplus({\bf 152,230})
\oplus({\bf 152,1})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,230})
\oplus({\bf 1920,22})
\oplus({\bf 798,22})
\oplus({\bf 18,3520})
\oplus({\bf 18,1518})
\oplus2({\bf 18,22})$\\
${\bf 334970}$&=&
$({\bf 14364,1})
\oplus({\bf 171,253})
\oplus({\bf 171,230})
\oplus({\bf 171,1})
\oplus({\bf 152,253})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 1140,22})
\oplus({\bf 1920,22})
\oplus({\bf 18,2024})
\oplus({\bf 18,3520})
\oplus({\bf 18,22})$\\
${\bf 648128}$&=&
$({\bf 7752,1})
\oplus({\bf 798,230})
\oplus({\bf 798,1})
\oplus({\bf 18,7084})
\oplus({\bf 18,230})
\oplus({\bf 18,1})
\oplus({\bf 2907,22})
\oplus({\bf 152,1518})
\oplus({\bf 152,22})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 1086008}$&=&
$({\bf 26334,1})
\oplus({\bf 1140,253})
\oplus({\bf 18,12650})
\oplus({\bf 5985,22})
\oplus({\bf 171,2024})
\oplus({\bf 1,65780})$\\
${\bf 2966432}$&=&
$({\bf 43776,1})
\oplus({\bf 1920,230})
\oplus({\bf 1920,1})
\oplus({\bf 798,253})
\oplus({\bf 798,230})
\oplus({\bf 798,1})
\oplus({\bf 18,26082})
\oplus({\bf 18,253})
\oplus({\bf 18,7084})
\oplus2({\bf 18,230})
\oplus({\bf 18,1})
\oplus({\bf 11305,22})
\oplus({\bf 171,1518})
\oplus({\bf 171,22})
\oplus({\bf 2907,22})
\oplus({\bf 152,3520})
\oplus({\bf 152,1518})
\oplus2({\bf 152,22})
\oplus({\bf 1,129536})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 3746990}$&=&
$({\bf 15504,1})
\oplus({\bf 2907,230})
\oplus({\bf 2907,1})
\oplus({\bf 152,7084})
\oplus({\bf 152,230})
\oplus({\bf 152,1})
\oplus({\bf 1,67298})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 7752,22})
\oplus({\bf 798,1518})
\oplus({\bf 798,22})
\oplus({\bf 18,24794})
\oplus({\bf 18,1518})
\oplus({\bf 18,22})$\\
${\bf 3838912}$&=&
$({\bf 80256,1})
\oplus({\bf 1140,253})
\oplus({\bf 1140,230})
\oplus({\bf 1140,1})
\oplus({\bf 1920,253})
\oplus({\bf 18,12650})
\oplus({\bf 18,31625})
\oplus({\bf 18,253})
\oplus({\bf 5985,22})
\oplus({\bf 14364,22})
\oplus({\bf 171,2024})
\oplus({\bf 171,3520})
\oplus({\bf 171,22})
\oplus({\bf 152,2024})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})$\\
${\bf 4019640}$&=&
$({\bf 67032,1})
\oplus({\bf 1920,253})
\oplus({\bf 1920,230})
\oplus({\bf 1920,1})
\oplus({\bf 798,230})
\oplus({\bf 798,1})
\oplus({\bf 18,19250})
\oplus({\bf 18,26082})
\oplus({\bf 18,253})
\oplus2({\bf 18,230})
\oplus({\bf 18,1})
\oplus({\bf 8568,22})
\oplus({\bf 11305,22})
\oplus({\bf 171,3520})
\oplus({\bf 171,22})
\oplus({\bf 152,3520})
\oplus({\bf 152,1518})
\oplus2({\bf 152,22})
\oplus({\bf 1,189750})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
${\bf 4455880}$&=&
$({\bf 85272,1})
\oplus({\bf 1140,253})
\oplus({\bf 1920,253})
\oplus({\bf 1920,230})
\oplus({\bf 1920,1})
\oplus({\bf 18,31625})
\oplus({\bf 18,19250})
\oplus({\bf 18,253})
\oplus({\bf 18,230})
\oplus({\bf 18,1})
\oplus({\bf 14364,22})
\oplus({\bf 8568,22})
\oplus({\bf 171,2024})
\oplus({\bf 171,3520})
\oplus({\bf 171,22})
\oplus({\bf 152,3520})
\oplus({\bf 152,22})
\oplus({\bf 1,230230})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
${\bf 5071248}$&=&
$({\bf 89964,1})
\oplus({\bf 1140,230})
\oplus({\bf 1140,1})
\oplus({\bf 1920,253})
\oplus({\bf 1920,230})
\oplus({\bf 1920,1})
\oplus({\bf 798,253})
\oplus({\bf 18,31625})
\oplus({\bf 18,26082})
\oplus2({\bf 18,253})
\oplus({\bf 18,230})
\oplus({\bf 14364,22})
\oplus({\bf 11305,22})
\oplus({\bf 171,3520})
\oplus({\bf 171,1518})
\oplus2({\bf 171,22})
\oplus({\bf 152,2024})
\oplus({\bf 152,3520})
\oplus({\bf 152,22})
\oplus({\bf 1,249480})
\oplus({\bf 1,2024})
\oplus({\bf 1,3520})$\\
${\bf 8145060}$&=&
$({\bf 100947,1})
\oplus({\bf 5985,253})
\oplus({\bf 171,12650})
\oplus({\bf 1,296010})
\oplus({\bf 26334,22})
\oplus({\bf 1140,2024})
\oplus({\bf 18,65780})$\\
${\bf 17985552}$&=&
$({\bf 23256,1})
\oplus({\bf 7752,230})
\oplus({\bf 7752,1})
\oplus({\bf 798,7084})
\oplus({\bf 798,230})
\oplus({\bf 798,1})
\oplus({\bf 18,67298})
\oplus({\bf 18,7084})
\oplus({\bf 18,230})
\oplus({\bf 18,1})
\oplus({\bf 15504,22})
\oplus({\bf 2907,1518})
\oplus({\bf 2907,22})
\oplus({\bf 152,24794})
\oplus({\bf 152,1518})
\oplus({\bf 152,22})
\oplus({\bf 1,144210})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{20}\oplus\mathfrak{usp}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{20}\oplus\mathfrak{usp}_{20}$(R)}
}
\label{Table:Branching-rules-C20_C10-C10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{20}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_C10-C10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{20}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 20,1})
\oplus({\bf 1,20})$\\
${\bf 779}$&=&
$({\bf 189,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 20,20})$\\
${\bf 820}$&=&
$({\bf 210,1})
\oplus({\bf 1,210})
\oplus({\bf 20,20})$\\
${\bf 9840}$&=&
$({\bf 1120,1})
\oplus({\bf 20,189})
\oplus({\bf 20,1})
\oplus({\bf 189,20})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 11480}$&=&
$({\bf 1540,1})
\oplus({\bf 20,210})
\oplus({\bf 210,20})
\oplus({\bf 1,1540})$\\
${\bf 21280}$&=&
$({\bf 2640,1})
\oplus({\bf 20,210})
\oplus({\bf 20,189})
\oplus({\bf 20,1})
\oplus({\bf 210,20})
\oplus({\bf 189,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
${\bf 90610}$&=&
$({\bf 4655,1})
\oplus({\bf 189,189})
\oplus({\bf 189,1})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 1120,20})
\oplus({\bf 20,1120})
\oplus({\bf 20,20})$\\
${\bf 123410}$&=&
$({\bf 8855,1})
\oplus({\bf 210,210})
\oplus({\bf 1,8855})
\oplus({\bf 1540,20})
\oplus({\bf 20,1540})$\\
${\bf 212420}$&=&
$({\bf 13110,1})
\oplus({\bf 210,210})
\oplus({\bf 189,189})
\oplus({\bf 189,1})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 2640,20})
\oplus({\bf 20,2640})
\oplus({\bf 20,20})$\\
${\bf 302211}$&=&
$({\bf 17556,1})
\oplus({\bf 210,189})
\oplus({\bf 210,1})
\oplus({\bf 189,210})
\oplus({\bf 189,189})
\oplus({\bf 189,1})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,189})
\oplus({\bf 2640,20})
\oplus({\bf 1120,20})
\oplus({\bf 20,2640})
\oplus({\bf 20,1120})
\oplus2({\bf 20,20})$\\
${\bf 334970}$&=&
$({\bf 21735,1})
\oplus({\bf 210,210})
\oplus({\bf 210,189})
\oplus({\bf 210,1})
\oplus({\bf 189,210})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 1540,20})
\oplus({\bf 2640,20})
\oplus({\bf 20,1540})
\oplus({\bf 20,2640})
\oplus({\bf 20,20})$\\
${\bf 648128}$&=&
$({\bf 14364,1})
\oplus({\bf 1120,189})
\oplus({\bf 1120,1})
\oplus({\bf 20,4655})
\oplus({\bf 20,189})
\oplus({\bf 20,1})
\oplus({\bf 4655,20})
\oplus({\bf 189,1120})
\oplus({\bf 189,20})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 1086008}$&=&
$({\bf 42504,1})
\oplus({\bf 1540,210})
\oplus({\bf 20,8855})
\oplus({\bf 8855,20})
\oplus({\bf 210,1540})
\oplus({\bf 1,42504})$\\
${\bf 2966432}$&=&
$({\bf 77616,1})
\oplus({\bf 2640,189})
\oplus({\bf 2640,1})
\oplus({\bf 1120,210})
\oplus({\bf 1120,189})
\oplus({\bf 1120,1})
\oplus({\bf 20,17556})
\oplus({\bf 20,210})
\oplus({\bf 20,4655})
\oplus2({\bf 20,189})
\oplus({\bf 20,1})
\oplus({\bf 17556,20})
\oplus({\bf 210,1120})
\oplus({\bf 210,20})
\oplus({\bf 4655,20})
\oplus({\bf 189,2640})
\oplus({\bf 189,1120})
\oplus2({\bf 189,20})
\oplus({\bf 1,77616})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 3746990}$&=&
$({\bf 33915,1})
\oplus({\bf 4655,189})
\oplus({\bf 4655,1})
\oplus({\bf 189,4655})
\oplus({\bf 189,189})
\oplus({\bf 189,1})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 14364,20})
\oplus({\bf 1120,1120})
\oplus({\bf 1120,20})
\oplus({\bf 20,14364})
\oplus({\bf 20,1120})
\oplus({\bf 20,20})$\\
${\bf 3838912}$&=&
$({\bf 133056,1})
\oplus({\bf 1540,210})
\oplus({\bf 1540,189})
\oplus({\bf 1540,1})
\oplus({\bf 2640,210})
\oplus({\bf 20,8855})
\oplus({\bf 20,21735})
\oplus({\bf 20,210})
\oplus({\bf 8855,20})
\oplus({\bf 21735,20})
\oplus({\bf 210,1540})
\oplus({\bf 210,2640})
\oplus({\bf 210,20})
\oplus({\bf 189,1540})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})$\\
${\bf 4019640}$&=&
$({\bf 115920,1})
\oplus({\bf 2640,210})
\oplus({\bf 2640,189})
\oplus({\bf 2640,1})
\oplus({\bf 1120,189})
\oplus({\bf 1120,1})
\oplus({\bf 20,13110})
\oplus({\bf 20,17556})
\oplus({\bf 20,210})
\oplus2({\bf 20,189})
\oplus({\bf 20,1})
\oplus({\bf 13110,20})
\oplus({\bf 17556,20})
\oplus({\bf 210,2640})
\oplus({\bf 210,20})
\oplus({\bf 189,2640})
\oplus({\bf 189,1120})
\oplus2({\bf 189,20})
\oplus({\bf 1,115920})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
${\bf 4455880}$&=&
$({\bf 143640,1})
\oplus({\bf 1540,210})
\oplus({\bf 2640,210})
\oplus({\bf 2640,189})
\oplus({\bf 2640,1})
\oplus({\bf 20,21735})
\oplus({\bf 20,13110})
\oplus({\bf 20,210})
\oplus({\bf 20,189})
\oplus({\bf 20,1})
\oplus({\bf 21735,20})
\oplus({\bf 13110,20})
\oplus({\bf 210,1540})
\oplus({\bf 210,2640})
\oplus({\bf 210,20})
\oplus({\bf 189,2640})
\oplus({\bf 189,20})
\oplus({\bf 1,143640})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
${\bf 5071248}$&=&
$({\bf 153824,1})
\oplus({\bf 1540,189})
\oplus({\bf 1540,1})
\oplus({\bf 2640,210})
\oplus({\bf 2640,189})
\oplus({\bf 2640,1})
\oplus({\bf 1120,210})
\oplus({\bf 20,21735})
\oplus({\bf 20,17556})
\oplus2({\bf 20,210})
\oplus({\bf 20,189})
\oplus({\bf 21735,20})
\oplus({\bf 17556,20})
\oplus({\bf 210,2640})
\oplus({\bf 210,1120})
\oplus2({\bf 210,20})
\oplus({\bf 189,1540})
\oplus({\bf 189,2640})
\oplus({\bf 189,20})
\oplus({\bf 1,153824})
\oplus({\bf 1,1540})
\oplus({\bf 1,2640})$\\
${\bf 8145060}$&=&
$({\bf 177100,1})
\oplus({\bf 8855,210})
\oplus({\bf 210,8855})
\oplus({\bf 1,177100})
\oplus({\bf 42504,20})
\oplus({\bf 1540,1540})
\oplus({\bf 20,42504})$\\
${\bf 17985552}$&=&
$({\bf 62016,1})
\oplus({\bf 14364,189})
\oplus({\bf 14364,1})
\oplus({\bf 1120,4655})
\oplus({\bf 1120,189})
\oplus({\bf 1120,1})
\oplus({\bf 20,33915})
\oplus({\bf 20,4655})
\oplus({\bf 20,189})
\oplus({\bf 20,1})
\oplus({\bf 33915,20})
\oplus({\bf 4655,1120})
\oplus({\bf 4655,20})
\oplus({\bf 189,14364})
\oplus({\bf 189,1120})
\oplus({\bf 189,20})
\oplus({\bf 1,62016})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C20_A1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 40}$&=&
$({\bf 40})$\\
${\bf 779}$&=&
$({\bf 77})
\oplus({\bf 73})
\oplus({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
${\bf 820}$&=&
$({\bf 79})
\oplus({\bf 75})
\oplus({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
${\bf 9840}$&=&
$({\bf 112})
\oplus({\bf 108})
\oplus({\bf 106})
\oplus({\bf 104})
\oplus({\bf 102})
\oplus2({\bf 100})
\oplus({\bf 98})
\oplus2({\bf 96})
\oplus2({\bf 94})
\oplus2({\bf 92})
\oplus2({\bf 90})
\oplus3({\bf 88})
\oplus2({\bf 86})
\oplus3({\bf 84})
\oplus3({\bf 82})
\oplus3({\bf 80})
\oplus3({\bf 78})
\oplus4({\bf 76})
\oplus3({\bf 74})
\oplus4({\bf 72})
\oplus4({\bf 70})
\oplus4({\bf 68})
\oplus4({\bf 66})
\oplus5({\bf 64})
\oplus4({\bf 62})
\oplus5({\bf 60})
\oplus5({\bf 58})
\oplus5({\bf 56})
\oplus5({\bf 54})
\oplus6({\bf 52})
\oplus5({\bf 50})
\oplus6({\bf 48})
\oplus6({\bf 46})
\oplus6({\bf 44})
\oplus6({\bf 42})
\oplus6({\bf 40})
\oplus6({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
${\bf 11480}$&=&
$({\bf 118})
\oplus({\bf 114})
\oplus({\bf 112})
\oplus({\bf 110})
\oplus({\bf 108})
\oplus2({\bf 106})
\oplus({\bf 104})
\oplus2({\bf 102})
\oplus2({\bf 100})
\oplus2({\bf 98})
\oplus2({\bf 96})
\oplus3({\bf 94})
\oplus2({\bf 92})
\oplus3({\bf 90})
\oplus3({\bf 88})
\oplus3({\bf 86})
\oplus3({\bf 84})
\oplus4({\bf 82})
\oplus3({\bf 80})
\oplus4({\bf 78})
\oplus4({\bf 76})
\oplus4({\bf 74})
\oplus4({\bf 72})
\oplus5({\bf 70})
\oplus4({\bf 68})
\oplus5({\bf 66})
\oplus5({\bf 64})
\oplus5({\bf 62})
\oplus5({\bf 60})
\oplus6({\bf 58})
\oplus5({\bf 56})
\oplus6({\bf 54})
\oplus6({\bf 52})
\oplus6({\bf 50})
\oplus6({\bf 48})
\oplus7({\bf 46})
\oplus6({\bf 44})
\oplus7({\bf 42})
\oplus7({\bf 40})
\oplus6({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
${\bf 21280}$&=&
$({\bf 116})
\oplus({\bf 114})
\oplus({\bf 112})
\oplus2({\bf 110})
\oplus2({\bf 108})
\oplus2({\bf 106})
\oplus3({\bf 104})
\oplus3({\bf 102})
\oplus3({\bf 100})
\oplus4({\bf 98})
\oplus4({\bf 96})
\oplus4({\bf 94})
\oplus5({\bf 92})
\oplus5({\bf 90})
\oplus5({\bf 88})
\oplus6({\bf 86})
\oplus6({\bf 84})
\oplus6({\bf 82})
\oplus7({\bf 80})
\oplus7({\bf 78})
\oplus7({\bf 76})
\oplus8({\bf 74})
\oplus8({\bf 72})
\oplus8({\bf 70})
\oplus9({\bf 68})
\oplus9({\bf 66})
\oplus9({\bf 64})
\oplus10({\bf 62})
\oplus10({\bf 60})
\oplus10({\bf 58})
\oplus11({\bf 56})
\oplus11({\bf 54})
\oplus11({\bf 52})
\oplus12({\bf 50})
\oplus12({\bf 48})
\oplus12({\bf 46})
\oplus13({\bf 44})
\oplus13({\bf 42})
\oplus12({\bf 40})
\oplus13({\bf 38})
\oplus12({\bf 36})
\oplus11({\bf 34})
\oplus11({\bf 32})
\oplus10({\bf 30})
\oplus9({\bf 28})
\oplus9({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
${\bf 90610}$&=&
$({\bf 145})
\oplus({\bf 141})
\oplus({\bf 139})
\oplus2({\bf 137})
\oplus({\bf 135})
\oplus3({\bf 133})
\oplus2({\bf 131})
\oplus4({\bf 129})
\oplus3({\bf 127})
\oplus5({\bf 125})
\oplus4({\bf 123})
\oplus7({\bf 121})
\oplus5({\bf 119})
\oplus8({\bf 117})
\oplus7({\bf 115})
\oplus10({\bf 113})
\oplus8({\bf 111})
\oplus12({\bf 109})
\oplus10({\bf 107})
\oplus14({\bf 105})
\oplus12({\bf 103})
\oplus16({\bf 101})
\oplus14({\bf 99})
\oplus19({\bf 97})
\oplus16({\bf 95})
\oplus21({\bf 93})
\oplus19({\bf 91})
\oplus24({\bf 89})
\oplus21({\bf 87})
\oplus27({\bf 85})
\oplus24({\bf 83})
\oplus30({\bf 81})
\oplus27({\bf 79})
\oplus32({\bf 77})
\oplus30({\bf 75})
\oplus36({\bf 73})
\oplus32({\bf 71})
\oplus38({\bf 69})
\oplus35({\bf 67})
\oplus40({\bf 65})
\oplus36({\bf 63})
\oplus42({\bf 61})
\oplus37({\bf 59})
\oplus43({\bf 57})
\oplus38({\bf 55})
\oplus43({\bf 53})
\oplus38({\bf 51})
\oplus44({\bf 49})
\oplus37({\bf 47})
\oplus43({\bf 45})
\oplus37({\bf 43})
\oplus42({\bf 41})
\oplus35({\bf 39})
\oplus41({\bf 37})
\oplus33({\bf 35})
\oplus39({\bf 33})
\oplus31({\bf 31})
\oplus36({\bf 29})
\oplus28({\bf 27})
\oplus34({\bf 25})
\oplus24({\bf 23})
\oplus30({\bf 21})
\oplus21({\bf 19})
\oplus26({\bf 17})
\oplus16({\bf 15})
\oplus22({\bf 13})
\oplus11({\bf 11})
\oplus17({\bf 9})
\oplus6({\bf 7})
\oplus11({\bf 5})
\oplus6({\bf 1})$\\
${\bf 123410}$&=&
$({\bf 157})
\oplus({\bf 153})
\oplus({\bf 151})
\oplus2({\bf 149})
\oplus({\bf 147})
\oplus3({\bf 145})
\oplus2({\bf 143})
\oplus4({\bf 141})
\oplus3({\bf 139})
\oplus5({\bf 137})
\oplus4({\bf 135})
\oplus7({\bf 133})
\oplus5({\bf 131})
\oplus8({\bf 129})
\oplus7({\bf 127})
\oplus10({\bf 125})
\oplus8({\bf 123})
\oplus12({\bf 121})
\oplus10({\bf 119})
\oplus14({\bf 117})
\oplus12({\bf 115})
\oplus16({\bf 113})
\oplus14({\bf 111})
\oplus19({\bf 109})
\oplus16({\bf 107})
\oplus21({\bf 105})
\oplus19({\bf 103})
\oplus24({\bf 101})
\oplus21({\bf 99})
\oplus27({\bf 97})
\oplus24({\bf 95})
\oplus30({\bf 93})
\oplus27({\bf 91})
\oplus33({\bf 89})
\oplus30({\bf 87})
\oplus37({\bf 85})
\oplus33({\bf 83})
\oplus40({\bf 81})
\oplus37({\bf 79})
\oplus43({\bf 77})
\oplus39({\bf 75})
\oplus46({\bf 73})
\oplus41({\bf 71})
\oplus48({\bf 69})
\oplus43({\bf 67})
\oplus49({\bf 65})
\oplus44({\bf 63})
\oplus51({\bf 61})
\oplus44({\bf 59})
\oplus51({\bf 57})
\oplus45({\bf 55})
\oplus51({\bf 53})
\oplus44({\bf 51})
\oplus51({\bf 49})
\oplus43({\bf 47})
\oplus50({\bf 45})
\oplus42({\bf 43})
\oplus48({\bf 41})
\oplus40({\bf 39})
\oplus47({\bf 37})
\oplus37({\bf 35})
\oplus44({\bf 33})
\oplus35({\bf 31})
\oplus41({\bf 29})
\oplus31({\bf 27})
\oplus38({\bf 25})
\oplus27({\bf 23})
\oplus34({\bf 21})
\oplus23({\bf 19})
\oplus29({\bf 17})
\oplus18({\bf 15})
\oplus25({\bf 13})
\oplus12({\bf 11})
\oplus19({\bf 9})
\oplus7({\bf 7})
\oplus13({\bf 5})
\oplus7({\bf 1})$\\
${\bf 212420}$&=&
$({\bf 153})
\oplus2({\bf 149})
\oplus({\bf 147})
\oplus3({\bf 145})
\oplus2({\bf 143})
\oplus5({\bf 141})
\oplus3({\bf 139})
\oplus7({\bf 137})
\oplus5({\bf 135})
\oplus9({\bf 133})
\oplus7({\bf 131})
\oplus12({\bf 129})
\oplus9({\bf 127})
\oplus15({\bf 125})
\oplus12({\bf 123})
\oplus18({\bf 121})
\oplus15({\bf 119})
\oplus22({\bf 117})
\oplus18({\bf 115})
\oplus26({\bf 113})
\oplus22({\bf 111})
\oplus30({\bf 109})
\oplus26({\bf 107})
\oplus35({\bf 105})
\oplus30({\bf 103})
\oplus40({\bf 101})
\oplus35({\bf 99})
\oplus45({\bf 97})
\oplus40({\bf 95})
\oplus51({\bf 93})
\oplus45({\bf 91})
\oplus57({\bf 89})
\oplus51({\bf 87})
\oplus63({\bf 85})
\oplus57({\bf 83})
\oplus70({\bf 81})
\oplus63({\bf 79})
\oplus76({\bf 77})
\oplus69({\bf 75})
\oplus81({\bf 73})
\oplus74({\bf 71})
\oplus86({\bf 69})
\oplus77({\bf 67})
\oplus90({\bf 65})
\oplus80({\bf 63})
\oplus92({\bf 61})
\oplus82({\bf 59})
\oplus94({\bf 57})
\oplus82({\bf 55})
\oplus95({\bf 53})
\oplus82({\bf 51})
\oplus94({\bf 49})
\oplus81({\bf 47})
\oplus93({\bf 45})
\oplus78({\bf 43})
\oplus91({\bf 41})
\oplus75({\bf 39})
\oplus87({\bf 37})
\oplus71({\bf 35})
\oplus83({\bf 33})
\oplus65({\bf 31})
\oplus78({\bf 29})
\oplus59({\bf 27})
\oplus71({\bf 25})
\oplus52({\bf 23})
\oplus64({\bf 21})
\oplus43({\bf 19})
\oplus56({\bf 17})
\oplus34({\bf 15})
\oplus46({\bf 13})
\oplus24({\bf 11})
\oplus36({\bf 9})
\oplus12({\bf 7})
\oplus25({\bf 5})
\oplus12({\bf 1})$\\
${\bf 302211}$&=&
$({\bf 151})
\oplus({\bf 149})
\oplus2({\bf 147})
\oplus2({\bf 145})
\oplus4({\bf 143})
\oplus4({\bf 141})
\oplus6({\bf 139})
\oplus6({\bf 137})
\oplus9({\bf 135})
\oplus9({\bf 133})
\oplus12({\bf 131})
\oplus12({\bf 129})
\oplus16({\bf 127})
\oplus16({\bf 125})
\oplus20({\bf 123})
\oplus20({\bf 121})
\oplus25({\bf 119})
\oplus25({\bf 117})
\oplus30({\bf 115})
\oplus30({\bf 113})
\oplus36({\bf 111})
\oplus36({\bf 109})
\oplus42({\bf 107})
\oplus42({\bf 105})
\oplus49({\bf 103})
\oplus49({\bf 101})
\oplus56({\bf 99})
\oplus56({\bf 97})
\oplus64({\bf 95})
\oplus64({\bf 93})
\oplus72({\bf 91})
\oplus72({\bf 89})
\oplus81({\bf 87})
\oplus81({\bf 85})
\oplus90({\bf 83})
\oplus90({\bf 81})
\oplus99({\bf 79})
\oplus99({\bf 77})
\oplus108({\bf 75})
\oplus107({\bf 73})
\oplus116({\bf 71})
\oplus114({\bf 69})
\oplus122({\bf 67})
\oplus119({\bf 65})
\oplus127({\bf 63})
\oplus123({\bf 61})
\oplus130({\bf 59})
\oplus125({\bf 57})
\oplus132({\bf 55})
\oplus126({\bf 53})
\oplus132({\bf 51})
\oplus125({\bf 49})
\oplus131({\bf 47})
\oplus123({\bf 45})
\oplus128({\bf 43})
\oplus119({\bf 41})
\oplus124({\bf 39})
\oplus114({\bf 37})
\oplus118({\bf 35})
\oplus107({\bf 33})
\oplus111({\bf 31})
\oplus99({\bf 29})
\oplus102({\bf 27})
\oplus89({\bf 25})
\oplus92({\bf 23})
\oplus78({\bf 21})
\oplus80({\bf 19})
\oplus65({\bf 17})
\oplus67({\bf 15})
\oplus51({\bf 13})
\oplus52({\bf 11})
\oplus35({\bf 9})
\oplus36({\bf 7})
\oplus18({\bf 5})
\oplus18({\bf 3})$\\
${\bf 334970}$&=&
$({\bf 155})
\oplus({\bf 153})
\oplus2({\bf 151})
\oplus2({\bf 149})
\oplus4({\bf 147})
\oplus4({\bf 145})
\oplus6({\bf 143})
\oplus6({\bf 141})
\oplus9({\bf 139})
\oplus9({\bf 137})
\oplus12({\bf 135})
\oplus12({\bf 133})
\oplus16({\bf 131})
\oplus16({\bf 129})
\oplus20({\bf 127})
\oplus20({\bf 125})
\oplus25({\bf 123})
\oplus25({\bf 121})
\oplus30({\bf 119})
\oplus30({\bf 117})
\oplus36({\bf 115})
\oplus36({\bf 113})
\oplus42({\bf 111})
\oplus42({\bf 109})
\oplus49({\bf 107})
\oplus49({\bf 105})
\oplus56({\bf 103})
\oplus56({\bf 101})
\oplus64({\bf 99})
\oplus64({\bf 97})
\oplus72({\bf 95})
\oplus72({\bf 93})
\oplus81({\bf 91})
\oplus81({\bf 89})
\oplus90({\bf 87})
\oplus90({\bf 85})
\oplus100({\bf 83})
\oplus100({\bf 81})
\oplus109({\bf 79})
\oplus109({\bf 77})
\oplus118({\bf 75})
\oplus117({\bf 73})
\oplus125({\bf 71})
\oplus123({\bf 69})
\oplus131({\bf 67})
\oplus128({\bf 65})
\oplus135({\bf 63})
\oplus131({\bf 61})
\oplus138({\bf 59})
\oplus133({\bf 57})
\oplus139({\bf 55})
\oplus133({\bf 53})
\oplus139({\bf 51})
\oplus132({\bf 49})
\oplus137({\bf 47})
\oplus129({\bf 45})
\oplus134({\bf 43})
\oplus125({\bf 41})
\oplus129({\bf 39})
\oplus119({\bf 37})
\oplus123({\bf 35})
\oplus112({\bf 33})
\oplus115({\bf 31})
\oplus103({\bf 29})
\oplus106({\bf 27})
\oplus93({\bf 25})
\oplus95({\bf 23})
\oplus81({\bf 21})
\oplus83({\bf 19})
\oplus68({\bf 17})
\oplus69({\bf 15})
\oplus53({\bf 13})
\oplus54({\bf 11})
\oplus37({\bf 9})
\oplus37({\bf 7})
\oplus19({\bf 5})
\oplus19({\bf 3})$\\
${\bf 648128}$&=&
$({\bf 176})
\oplus({\bf 172})
\oplus({\bf 170})
\oplus2({\bf 168})
\oplus2({\bf 166})
\oplus3({\bf 164})
\oplus3({\bf 162})
\oplus5({\bf 160})
\oplus5({\bf 158})
\oplus7({\bf 156})
\oplus7({\bf 154})
\oplus10({\bf 152})
\oplus10({\bf 150})
\oplus13({\bf 148})
\oplus14({\bf 146})
\oplus17({\bf 144})
\oplus18({\bf 142})
\oplus22({\bf 140})
\oplus23({\bf 138})
\oplus28({\bf 136})
\oplus29({\bf 134})
\oplus34({\bf 132})
\oplus36({\bf 130})
\oplus42({\bf 128})
\oplus44({\bf 126})
\oplus50({\bf 124})
\oplus53({\bf 122})
\oplus60({\bf 120})
\oplus63({\bf 118})
\oplus71({\bf 116})
\oplus74({\bf 114})
\oplus82({\bf 112})
\oplus87({\bf 110})
\oplus95({\bf 108})
\oplus100({\bf 106})
\oplus109({\bf 104})
\oplus114({\bf 102})
\oplus123({\bf 100})
\oplus129({\bf 98})
\oplus138({\bf 96})
\oplus143({\bf 94})
\oplus153({\bf 92})
\oplus158({\bf 90})
\oplus167({\bf 88})
\oplus173({\bf 86})
\oplus181({\bf 84})
\oplus186({\bf 82})
\oplus195({\bf 80})
\oplus199({\bf 78})
\oplus207({\bf 76})
\oplus211({\bf 74})
\oplus218({\bf 72})
\oplus221({\bf 70})
\oplus228({\bf 68})
\oplus230({\bf 66})
\oplus235({\bf 64})
\oplus237({\bf 62})
\oplus241({\bf 60})
\oplus241({\bf 58})
\oplus245({\bf 56})
\oplus243({\bf 54})
\oplus245({\bf 52})
\oplus243({\bf 50})
\oplus243({\bf 48})
\oplus239({\bf 46})
\oplus238({\bf 44})
\oplus232({\bf 42})
\oplus229({\bf 40})
\oplus222({\bf 38})
\oplus218({\bf 36})
\oplus208({\bf 34})
\oplus203({\bf 32})
\oplus192({\bf 30})
\oplus184({\bf 28})
\oplus173({\bf 26})
\oplus163({\bf 24})
\oplus150({\bf 22})
\oplus140({\bf 20})
\oplus126({\bf 18})
\oplus114({\bf 16})
\oplus100({\bf 14})
\oplus87({\bf 12})
\oplus72({\bf 10})
\oplus59({\bf 8})
\oplus44({\bf 6})
\oplus29({\bf 4})
\oplus15({\bf 2})$\\
${\bf 1086008}$&=&
$({\bf 196})
\oplus({\bf 192})
\oplus({\bf 190})
\oplus2({\bf 188})
\oplus2({\bf 186})
\oplus3({\bf 184})
\oplus3({\bf 182})
\oplus5({\bf 180})
\oplus5({\bf 178})
\oplus7({\bf 176})
\oplus7({\bf 174})
\oplus10({\bf 172})
\oplus10({\bf 170})
\oplus13({\bf 168})
\oplus14({\bf 166})
\oplus17({\bf 164})
\oplus18({\bf 162})
\oplus22({\bf 160})
\oplus23({\bf 158})
\oplus28({\bf 156})
\oplus29({\bf 154})
\oplus34({\bf 152})
\oplus36({\bf 150})
\oplus42({\bf 148})
\oplus44({\bf 146})
\oplus50({\bf 144})
\oplus53({\bf 142})
\oplus60({\bf 140})
\oplus63({\bf 138})
\oplus71({\bf 136})
\oplus74({\bf 134})
\oplus83({\bf 132})
\oplus87({\bf 130})
\oplus96({\bf 128})
\oplus101({\bf 126})
\oplus111({\bf 124})
\oplus116({\bf 122})
\oplus127({\bf 120})
\oplus133({\bf 118})
\oplus144({\bf 116})
\oplus150({\bf 114})
\oplus162({\bf 112})
\oplus168({\bf 110})
\oplus180({\bf 108})
\oplus187({\bf 106})
\oplus198({\bf 104})
\oplus205({\bf 102})
\oplus217({\bf 100})
\oplus223({\bf 98})
\oplus235({\bf 96})
\oplus241({\bf 94})
\oplus252({\bf 92})
\oplus258({\bf 90})
\oplus269({\bf 88})
\oplus274({\bf 86})
\oplus284({\bf 84})
\oplus289({\bf 82})
\oplus298({\bf 80})
\oplus302({\bf 78})
\oplus311({\bf 76})
\oplus313({\bf 74})
\oplus321({\bf 72})
\oplus323({\bf 70})
\oplus329({\bf 68})
\oplus330({\bf 66})
\oplus335({\bf 64})
\oplus334({\bf 62})
\oplus338({\bf 60})
\oplus336({\bf 58})
\oplus338({\bf 56})
\oplus334({\bf 54})
\oplus335({\bf 52})
\oplus329({\bf 50})
\oplus328({\bf 48})
\oplus321({\bf 46})
\oplus317({\bf 44})
\oplus308({\bf 42})
\oplus303({\bf 40})
\oplus291({\bf 38})
\oplus284({\bf 36})
\oplus271({\bf 34})
\oplus261({\bf 32})
\oplus247({\bf 30})
\oplus236({\bf 28})
\oplus220({\bf 26})
\oplus207({\bf 24})
\oplus191({\bf 22})
\oplus176({\bf 20})
\oplus159({\bf 18})
\oplus144({\bf 16})
\oplus125({\bf 14})
\oplus109({\bf 12})
\oplus91({\bf 10})
\oplus73({\bf 8})
\oplus55({\bf 6})
\oplus37({\bf 4})
\oplus18({\bf 2})$\\
${\bf 2966432}$&=&
$({\bf 184})
\oplus({\bf 182})
\oplus2({\bf 180})
\oplus3({\bf 178})
\oplus4({\bf 176})
\oplus6({\bf 174})
\oplus8({\bf 172})
\oplus10({\bf 170})
\oplus13({\bf 168})
\oplus16({\bf 166})
\oplus20({\bf 164})
\oplus24({\bf 162})
\oplus29({\bf 160})
\oplus34({\bf 158})
\oplus40({\bf 156})
\oplus47({\bf 154})
\oplus54({\bf 152})
\oplus62({\bf 150})
\oplus71({\bf 148})
\oplus80({\bf 146})
\oplus91({\bf 144})
\oplus102({\bf 142})
\oplus114({\bf 140})
\oplus127({\bf 138})
\oplus141({\bf 136})
\oplus156({\bf 134})
\oplus172({\bf 132})
\oplus189({\bf 130})
\oplus207({\bf 128})
\oplus226({\bf 126})
\oplus247({\bf 124})
\oplus268({\bf 122})
\oplus291({\bf 120})
\oplus315({\bf 118})
\oplus339({\bf 116})
\oplus366({\bf 114})
\oplus393({\bf 112})
\oplus421({\bf 110})
\oplus450({\bf 108})
\oplus480({\bf 106})
\oplus510({\bf 104})
\oplus541({\bf 102})
\oplus572({\bf 100})
\oplus603({\bf 98})
\oplus634({\bf 96})
\oplus666({\bf 94})
\oplus696({\bf 92})
\oplus727({\bf 90})
\oplus757({\bf 88})
\oplus786({\bf 86})
\oplus815({\bf 84})
\oplus843({\bf 82})
\oplus869({\bf 80})
\oplus895({\bf 78})
\oplus919({\bf 76})
\oplus942({\bf 74})
\oplus963({\bf 72})
\oplus983({\bf 70})
\oplus1000({\bf 68})
\oplus1016({\bf 66})
\oplus1030({\bf 64})
\oplus1041({\bf 62})
\oplus1050({\bf 60})
\oplus1057({\bf 58})
\oplus1060({\bf 56})
\oplus1062({\bf 54})
\oplus1060({\bf 52})
\oplus1055({\bf 50})
\oplus1047({\bf 48})
\oplus1036({\bf 46})
\oplus1021({\bf 44})
\oplus1003({\bf 42})
\oplus982({\bf 40})
\oplus956({\bf 38})
\oplus928({\bf 36})
\oplus897({\bf 34})
\oplus861({\bf 32})
\oplus823({\bf 30})
\oplus782({\bf 28})
\oplus737({\bf 26})
\oplus691({\bf 24})
\oplus642({\bf 22})
\oplus590({\bf 20})
\oplus537({\bf 18})
\oplus482({\bf 16})
\oplus425({\bf 14})
\oplus367({\bf 12})
\oplus308({\bf 10})
\oplus247({\bf 8})
\oplus186({\bf 6})
\oplus125({\bf 4})
\oplus62({\bf 2})$\\
${\bf 3746990}$&=&
$({\bf 205})
\oplus({\bf 201})
\oplus({\bf 199})
\oplus2({\bf 197})
\oplus2({\bf 195})
\oplus4({\bf 193})
\oplus3({\bf 191})
\oplus6({\bf 189})
\oplus6({\bf 187})
\oplus9({\bf 185})
\oplus9({\bf 183})
\oplus14({\bf 181})
\oplus13({\bf 179})
\oplus19({\bf 177})
\oplus20({\bf 175})
\oplus26({\bf 173})
\oplus27({\bf 171})
\oplus36({\bf 169})
\oplus36({\bf 167})
\oplus47({\bf 165})
\oplus49({\bf 163})
\oplus60({\bf 161})
\oplus63({\bf 159})
\oplus78({\bf 157})
\oplus80({\bf 155})
\oplus97({\bf 153})
\oplus102({\bf 151})
\oplus120({\bf 149})
\oplus126({\bf 147})
\oplus148({\bf 145})
\oplus154({\bf 143})
\oplus179({\bf 141})
\oplus188({\bf 139})
\oplus214({\bf 137})
\oplus225({\bf 135})
\oplus256({\bf 133})
\oplus266({\bf 131})
\oplus300({\bf 129})
\oplus314({\bf 127})
\oplus349({\bf 125})
\oplus364({\bf 123})
\oplus404({\bf 121})
\oplus418({\bf 119})
\oplus461({\bf 117})
\oplus478({\bf 115})
\oplus521({\bf 113})
\oplus539({\bf 111})
\oplus587({\bf 109})
\oplus602({\bf 107})
\oplus652({\bf 105})
\oplus670({\bf 103})
\oplus719({\bf 101})
\oplus736({\bf 99})
\oplus789({\bf 97})
\oplus802({\bf 95})
\oplus856({\bf 93})
\oplus870({\bf 91})
\oplus921({\bf 89})
\oplus933({\bf 87})
\oplus987({\bf 85})
\oplus992({\bf 83})
\oplus1045({\bf 81})
\oplus1050({\bf 79})
\oplus1098({\bf 77})
\oplus1098({\bf 75})
\oplus1147({\bf 73})
\oplus1139({\bf 71})
\oplus1185({\bf 69})
\oplus1174({\bf 67})
\oplus1213({\bf 65})
\oplus1196({\bf 63})
\oplus1234({\bf 61})
\oplus1206({\bf 59})
\oplus1239({\bf 57})
\oplus1208({\bf 55})
\oplus1232({\bf 53})
\oplus1193({\bf 51})
\oplus1215({\bf 49})
\oplus1165({\bf 47})
\oplus1181({\bf 45})
\oplus1127({\bf 43})
\oplus1133({\bf 41})
\oplus1072({\bf 39})
\oplus1076({\bf 37})
\oplus1003({\bf 35})
\oplus1001({\bf 33})
\oplus926({\bf 31})
\oplus914({\bf 29})
\oplus832({\bf 27})
\oplus819({\bf 25})
\oplus727({\bf 23})
\oplus709({\bf 21})
\oplus616({\bf 19})
\oplus589({\bf 17})
\oplus492({\bf 15})
\oplus466({\bf 13})
\oplus360({\bf 11})
\oplus331({\bf 9})
\oplus228({\bf 7})
\oplus192({\bf 5})
\oplus87({\bf 3})
\oplus55({\bf 1})$\\
${\bf 3838912}$&=&
$({\bf 194})
\oplus({\bf 192})
\oplus2({\bf 190})
\oplus3({\bf 188})
\oplus4({\bf 186})
\oplus6({\bf 184})
\oplus8({\bf 182})
\oplus10({\bf 180})
\oplus13({\bf 178})
\oplus16({\bf 176})
\oplus20({\bf 174})
\oplus24({\bf 172})
\oplus29({\bf 170})
\oplus34({\bf 168})
\oplus40({\bf 166})
\oplus47({\bf 164})
\oplus54({\bf 162})
\oplus62({\bf 160})
\oplus71({\bf 158})
\oplus80({\bf 156})
\oplus91({\bf 154})
\oplus102({\bf 152})
\oplus114({\bf 150})
\oplus127({\bf 148})
\oplus141({\bf 146})
\oplus156({\bf 144})
\oplus172({\bf 142})
\oplus189({\bf 140})
\oplus207({\bf 138})
\oplus226({\bf 136})
\oplus247({\bf 134})
\oplus268({\bf 132})
\oplus291({\bf 130})
\oplus315({\bf 128})
\oplus340({\bf 126})
\oplus367({\bf 124})
\oplus395({\bf 122})
\oplus424({\bf 120})
\oplus454({\bf 118})
\oplus486({\bf 116})
\oplus518({\bf 114})
\oplus551({\bf 112})
\oplus585({\bf 110})
\oplus619({\bf 108})
\oplus653({\bf 106})
\oplus689({\bf 104})
\oplus723({\bf 102})
\oplus758({\bf 100})
\oplus793({\bf 98})
\oplus827({\bf 96})
\oplus861({\bf 94})
\oplus895({\bf 92})
\oplus927({\bf 90})
\oplus959({\bf 88})
\oplus990({\bf 86})
\oplus1020({\bf 84})
\oplus1048({\bf 82})
\oplus1076({\bf 80})
\oplus1101({\bf 78})
\oplus1125({\bf 76})
\oplus1148({\bf 74})
\oplus1168({\bf 72})
\oplus1186({\bf 70})
\oplus1203({\bf 68})
\oplus1216({\bf 66})
\oplus1228({\bf 64})
\oplus1237({\bf 62})
\oplus1243({\bf 60})
\oplus1246({\bf 58})
\oplus1247({\bf 56})
\oplus1244({\bf 54})
\oplus1238({\bf 52})
\oplus1229({\bf 50})
\oplus1216({\bf 48})
\oplus1199({\bf 46})
\oplus1180({\bf 44})
\oplus1155({\bf 42})
\oplus1127({\bf 40})
\oplus1096({\bf 38})
\oplus1060({\bf 36})
\oplus1021({\bf 34})
\oplus979({\bf 32})
\oplus933({\bf 30})
\oplus884({\bf 28})
\oplus833({\bf 26})
\oplus779({\bf 24})
\oplus722({\bf 22})
\oplus664({\bf 20})
\oplus603({\bf 18})
\oplus540({\bf 16})
\oplus477({\bf 14})
\oplus411({\bf 12})
\oplus344({\bf 10})
\oplus277({\bf 8})
\oplus208({\bf 6})
\oplus139({\bf 4})
\oplus70({\bf 2})$\\
${\bf 4019640}$&=&
$({\bf 188})
\oplus({\bf 186})
\oplus2({\bf 184})
\oplus3({\bf 182})
\oplus5({\bf 180})
\oplus6({\bf 178})
\oplus9({\bf 176})
\oplus11({\bf 174})
\oplus15({\bf 172})
\oplus18({\bf 170})
\oplus23({\bf 168})
\oplus27({\bf 166})
\oplus34({\bf 164})
\oplus39({\bf 162})
\oplus47({\bf 160})
\oplus54({\bf 158})
\oplus64({\bf 156})
\oplus72({\bf 154})
\oplus84({\bf 152})
\oplus94({\bf 150})
\oplus108({\bf 148})
\oplus120({\bf 146})
\oplus136({\bf 144})
\oplus150({\bf 142})
\oplus169({\bf 140})
\oplus185({\bf 138})
\oplus206({\bf 136})
\oplus225({\bf 134})
\oplus249({\bf 132})
\oplus270({\bf 130})
\oplus297({\bf 128})
\oplus321({\bf 126})
\oplus351({\bf 124})
\oplus378({\bf 122})
\oplus411({\bf 120})
\oplus441({\bf 118})
\oplus477({\bf 116})
\oplus510({\bf 114})
\oplus548({\bf 112})
\oplus584({\bf 110})
\oplus624({\bf 108})
\oplus661({\bf 106})
\oplus703({\bf 104})
\oplus741({\bf 102})
\oplus783({\bf 100})
\oplus822({\bf 98})
\oplus864({\bf 96})
\oplus902({\bf 94})
\oplus944({\bf 92})
\oplus981({\bf 90})
\oplus1021({\bf 88})
\oplus1057({\bf 86})
\oplus1095({\bf 84})
\oplus1128({\bf 82})
\oplus1164({\bf 80})
\oplus1194({\bf 78})
\oplus1226({\bf 76})
\oplus1253({\bf 74})
\oplus1281({\bf 72})
\oplus1303({\bf 70})
\oplus1327({\bf 68})
\oplus1344({\bf 66})
\oplus1362({\bf 64})
\oplus1374({\bf 62})
\oplus1386({\bf 60})
\oplus1391({\bf 58})
\oplus1397({\bf 56})
\oplus1395({\bf 54})
\oplus1393({\bf 52})
\oplus1384({\bf 50})
\oplus1374({\bf 48})
\oplus1356({\bf 46})
\oplus1338({\bf 44})
\oplus1311({\bf 42})
\oplus1284({\bf 40})
\oplus1248({\bf 38})
\oplus1212({\bf 36})
\oplus1167({\bf 34})
\oplus1123({\bf 32})
\oplus1070({\bf 30})
\oplus1017({\bf 28})
\oplus958({\bf 26})
\oplus898({\bf 24})
\oplus832({\bf 22})
\oplus767({\bf 20})
\oplus696({\bf 18})
\oplus625({\bf 16})
\oplus551({\bf 14})
\oplus476({\bf 12})
\oplus398({\bf 10})
\oplus321({\bf 8})
\oplus241({\bf 6})
\oplus161({\bf 4})
\oplus81({\bf 2})$\\
${\bf 4455880}$&=&
$({\bf 192})
\oplus({\bf 190})
\oplus2({\bf 188})
\oplus3({\bf 186})
\oplus5({\bf 184})
\oplus6({\bf 182})
\oplus9({\bf 180})
\oplus11({\bf 178})
\oplus15({\bf 176})
\oplus18({\bf 174})
\oplus23({\bf 172})
\oplus27({\bf 170})
\oplus34({\bf 168})
\oplus39({\bf 166})
\oplus47({\bf 164})
\oplus54({\bf 162})
\oplus64({\bf 160})
\oplus72({\bf 158})
\oplus84({\bf 156})
\oplus94({\bf 154})
\oplus108({\bf 152})
\oplus120({\bf 150})
\oplus136({\bf 148})
\oplus150({\bf 146})
\oplus169({\bf 144})
\oplus185({\bf 142})
\oplus206({\bf 140})
\oplus225({\bf 138})
\oplus249({\bf 136})
\oplus270({\bf 134})
\oplus297({\bf 132})
\oplus321({\bf 130})
\oplus351({\bf 128})
\oplus378({\bf 126})
\oplus411({\bf 124})
\oplus441({\bf 122})
\oplus478({\bf 120})
\oplus511({\bf 118})
\oplus550({\bf 116})
\oplus586({\bf 114})
\oplus628({\bf 112})
\oplus665({\bf 110})
\oplus709({\bf 108})
\oplus748({\bf 106})
\oplus792({\bf 104})
\oplus832({\bf 102})
\oplus877({\bf 100})
\oplus916({\bf 98})
\oplus961({\bf 96})
\oplus1000({\bf 94})
\oplus1043({\bf 92})
\oplus1081({\bf 90})
\oplus1123({\bf 88})
\oplus1158({\bf 86})
\oplus1198({\bf 84})
\oplus1231({\bf 82})
\oplus1267({\bf 80})
\oplus1297({\bf 78})
\oplus1330({\bf 76})
\oplus1355({\bf 74})
\oplus1384({\bf 72})
\oplus1405({\bf 70})
\oplus1428({\bf 68})
\oplus1444({\bf 66})
\oplus1462({\bf 64})
\oplus1471({\bf 62})
\oplus1483({\bf 60})
\oplus1486({\bf 58})
\oplus1490({\bf 56})
\oplus1486({\bf 54})
\oplus1483({\bf 52})
\oplus1470({\bf 50})
\oplus1459({\bf 48})
\oplus1438({\bf 46})
\oplus1417({\bf 44})
\oplus1387({\bf 42})
\oplus1357({\bf 40})
\oplus1317({\bf 38})
\oplus1278({\bf 36})
\oplus1230({\bf 34})
\oplus1181({\bf 32})
\oplus1125({\bf 30})
\oplus1069({\bf 28})
\oplus1005({\bf 26})
\oplus942({\bf 24})
\oplus873({\bf 22})
\oplus803({\bf 20})
\oplus729({\bf 18})
\oplus655({\bf 16})
\oplus576({\bf 14})
\oplus498({\bf 12})
\oplus417({\bf 10})
\oplus335({\bf 8})
\oplus252({\bf 6})
\oplus169({\bf 4})
\oplus84({\bf 2})$\\
${\bf 5071248}$&=&
$({\bf 190})
\oplus({\bf 188})
\oplus3({\bf 186})
\oplus3({\bf 184})
\oplus6({\bf 182})
\oplus7({\bf 180})
\oplus11({\bf 178})
\oplus13({\bf 176})
\oplus18({\bf 174})
\oplus21({\bf 172})
\oplus28({\bf 170})
\oplus32({\bf 168})
\oplus41({\bf 166})
\oplus46({\bf 164})
\oplus57({\bf 162})
\oplus64({\bf 160})
\oplus77({\bf 158})
\oplus86({\bf 156})
\oplus101({\bf 154})
\oplus112({\bf 152})
\oplus130({\bf 150})
\oplus143({\bf 148})
\oplus164({\bf 146})
\oplus179({\bf 144})
\oplus203({\bf 142})
\oplus221({\bf 140})
\oplus248({\bf 138})
\oplus269({\bf 136})
\oplus299({\bf 134})
\oplus323({\bf 132})
\oplus357({\bf 130})
\oplus384({\bf 128})
\oplus422({\bf 126})
\oplus452({\bf 124})
\oplus494({\bf 122})
\oplus528({\bf 120})
\oplus573({\bf 118})
\oplus611({\bf 116})
\oplus659({\bf 114})
\oplus700({\bf 112})
\oplus751({\bf 110})
\oplus794({\bf 108})
\oplus847({\bf 106})
\oplus891({\bf 104})
\oplus945({\bf 102})
\oplus990({\bf 100})
\oplus1044({\bf 98})
\oplus1089({\bf 96})
\oplus1142({\bf 94})
\oplus1186({\bf 92})
\oplus1238({\bf 90})
\oplus1280({\bf 88})
\oplus1330({\bf 86})
\oplus1369({\bf 84})
\oplus1416({\bf 82})
\oplus1452({\bf 80})
\oplus1495({\bf 78})
\oplus1527({\bf 76})
\oplus1565({\bf 74})
\oplus1592({\bf 72})
\oplus1625({\bf 70})
\oplus1646({\bf 68})
\oplus1673({\bf 66})
\oplus1687({\bf 64})
\oplus1707({\bf 62})
\oplus1714({\bf 60})
\oplus1726({\bf 58})
\oplus1725({\bf 56})
\oplus1728({\bf 54})
\oplus1718({\bf 52})
\oplus1712({\bf 50})
\oplus1692({\bf 48})
\oplus1676({\bf 46})
\oplus1645({\bf 44})
\oplus1618({\bf 42})
\oplus1577({\bf 40})
\oplus1539({\bf 38})
\oplus1487({\bf 36})
\oplus1438({\bf 34})
\oplus1376({\bf 32})
\oplus1317({\bf 30})
\oplus1246({\bf 28})
\oplus1178({\bf 26})
\oplus1099({\bf 24})
\oplus1023({\bf 22})
\oplus938({\bf 20})
\oplus855({\bf 18})
\oplus765({\bf 16})
\oplus676({\bf 14})
\oplus582({\bf 12})
\oplus489({\bf 10})
\oplus392({\bf 8})
\oplus296({\bf 6})
\oplus197({\bf 4})
\oplus99({\bf 2})$\\
${\bf 8145060}$&=&
$({\bf 235})
\oplus({\bf 231})
\oplus({\bf 229})
\oplus2({\bf 227})
\oplus2({\bf 225})
\oplus4({\bf 223})
\oplus3({\bf 221})
\oplus6({\bf 219})
\oplus6({\bf 217})
\oplus9({\bf 215})
\oplus9({\bf 213})
\oplus14({\bf 211})
\oplus13({\bf 209})
\oplus19({\bf 207})
\oplus20({\bf 205})
\oplus26({\bf 203})
\oplus27({\bf 201})
\oplus36({\bf 199})
\oplus36({\bf 197})
\oplus47({\bf 195})
\oplus49({\bf 193})
\oplus60({\bf 191})
\oplus63({\bf 189})
\oplus78({\bf 187})
\oplus80({\bf 185})
\oplus97({\bf 183})
\oplus102({\bf 181})
\oplus120({\bf 179})
\oplus126({\bf 177})
\oplus149({\bf 175})
\oplus154({\bf 173})
\oplus180({\bf 171})
\oplus189({\bf 169})
\oplus216({\bf 167})
\oplus227({\bf 165})
\oplus260({\bf 163})
\oplus270({\bf 161})
\oplus307({\bf 159})
\oplus322({\bf 157})
\oplus360({\bf 155})
\oplus377({\bf 153})
\oplus422({\bf 151})
\oplus438({\bf 149})
\oplus487({\bf 147})
\oplus508({\bf 145})
\oplus558({\bf 143})
\oplus581({\bf 141})
\oplus638({\bf 139})
\oplus659({\bf 137})
\oplus720({\bf 135})
\oplus746({\bf 133})
\oplus807({\bf 131})
\oplus834({\bf 129})
\oplus902({\bf 127})
\oplus926({\bf 125})
\oplus997({\bf 123})
\oplus1025({\bf 121})
\oplus1095({\bf 119})
\oplus1123({\bf 117})
\oplus1199({\bf 115})
\oplus1222({\bf 113})
\oplus1300({\bf 111})
\oplus1326({\bf 109})
\oplus1401({\bf 107})
\oplus1425({\bf 105})
\oplus1505({\bf 103})
\oplus1522({\bf 101})
\oplus1602({\bf 99})
\oplus1620({\bf 97})
\oplus1695({\bf 95})
\oplus1709({\bf 93})
\oplus1787({\bf 91})
\oplus1791({\bf 89})
\oplus1867({\bf 87})
\oplus1870({\bf 85})
\oplus1938({\bf 83})
\oplus1934({\bf 81})
\oplus2003({\bf 79})
\oplus1986({\bf 77})
\oplus2050({\bf 75})
\oplus2030({\bf 73})
\oplus2083({\bf 71})
\oplus2054({\bf 69})
\oplus2106({\bf 67})
\oplus2062({\bf 65})
\oplus2107({\bf 63})
\oplus2059({\bf 61})
\oplus2091({\bf 59})
\oplus2033({\bf 57})
\oplus2063({\bf 55})
\oplus1989({\bf 53})
\oplus2011({\bf 51})
\oplus1933({\bf 49})
\oplus1941({\bf 47})
\oplus1853({\bf 45})
\oplus1859({\bf 43})
\oplus1755({\bf 41})
\oplus1753({\bf 39})
\oplus1646({\bf 37})
\oplus1630({\bf 35})
\oplus1514({\bf 33})
\oplus1497({\bf 31})
\oplus1366({\bf 29})
\oplus1342({\bf 27})
\oplus1210({\bf 25})
\oplus1173({\bf 23})
\oplus1034({\bf 21})
\oplus998({\bf 19})
\oplus846({\bf 17})
\oplus805({\bf 15})
\oplus655({\bf 13})
\oplus603({\bf 11})
\oplus449({\bf 9})
\oplus401({\bf 7})
\oplus237({\bf 5})
\oplus187({\bf 3})
\oplus29({\bf 1})$\\
${\bf 17985552}$&=&
$({\bf 232})
\oplus({\bf 228})
\oplus({\bf 226})
\oplus2({\bf 224})
\oplus2({\bf 222})
\oplus4({\bf 220})
\oplus4({\bf 218})
\oplus6({\bf 216})
\oplus7({\bf 214})
\oplus10({\bf 212})
\oplus11({\bf 210})
\oplus16({\bf 208})
\oplus17({\bf 206})
\oplus23({\bf 204})
\oplus26({\bf 202})
\oplus33({\bf 200})
\oplus37({\bf 198})
\oplus47({\bf 196})
\oplus52({\bf 194})
\oplus64({\bf 192})
\oplus72({\bf 190})
\oplus86({\bf 188})
\oplus96({\bf 186})
\oplus115({\bf 184})
\oplus127({\bf 182})
\oplus149({\bf 180})
\oplus166({\bf 178})
\oplus191({\bf 176})
\oplus212({\bf 174})
\oplus244({\bf 172})
\oplus268({\bf 170})
\oplus305({\bf 168})
\oplus336({\bf 166})
\oplus378({\bf 164})
\oplus415({\bf 162})
\oplus465({\bf 160})
\oplus507({\bf 158})
\oplus564({\bf 156})
\oplus615({\bf 154})
\oplus678({\bf 152})
\oplus736({\bf 150})
\oplus810({\bf 148})
\oplus873({\bf 146})
\oplus955({\bf 144})
\oplus1029({\bf 142})
\oplus1117({\bf 140})
\oplus1199({\bf 138})
\oplus1298({\bf 136})
\oplus1386({\bf 134})
\oplus1493({\bf 132})
\oplus1591({\bf 130})
\oplus1704({\bf 128})
\oplus1809({\bf 126})
\oplus1933({\bf 124})
\oplus2042({\bf 122})
\oplus2172({\bf 120})
\oplus2290({\bf 118})
\oplus2423({\bf 116})
\oplus2546({\bf 114})
\oplus2687({\bf 112})
\oplus2810({\bf 110})
\oplus2954({\bf 108})
\oplus3082({\bf 106})
\oplus3225({\bf 104})
\oplus3353({\bf 102})
\oplus3499({\bf 100})
\oplus3622({\bf 98})
\oplus3765({\bf 96})
\oplus3888({\bf 94})
\oplus4023({\bf 92})
\oplus4139({\bf 90})
\oplus4271({\bf 88})
\oplus4375({\bf 86})
\oplus4497({\bf 84})
\oplus4594({\bf 82})
\oplus4700({\bf 80})
\oplus4784({\bf 78})
\oplus4879({\bf 76})
\oplus4944({\bf 74})
\oplus5022({\bf 72})
\oplus5073({\bf 70})
\oplus5128({\bf 68})
\oplus5159({\bf 66})
\oplus5198({\bf 64})
\oplus5203({\bf 62})
\oplus5218({\bf 60})
\oplus5205({\bf 58})
\oplus5191({\bf 56})
\oplus5154({\bf 54})
\oplus5119({\bf 52})
\oplus5052({\bf 50})
\oplus4990({\bf 48})
\oplus4902({\bf 46})
\oplus4809({\bf 44})
\oplus4695({\bf 42})
\oplus4580({\bf 40})
\oplus4436({\bf 38})
\oplus4294({\bf 36})
\oplus4131({\bf 34})
\oplus3959({\bf 32})
\oplus3772({\bf 30})
\oplus3582({\bf 28})
\oplus3368({\bf 26})
\oplus3156({\bf 24})
\oplus2928({\bf 22})
\oplus2691({\bf 20})
\oplus2446({\bf 18})
\oplus2198({\bf 16})
\oplus1934({\bf 14})
\oplus1672({\bf 12})
\oplus1402({\bf 10})
\oplus1125({\bf 8})
\oplus847({\bf 6})
\oplus569({\bf 4})
\oplus282({\bf 2})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{20}$(S)}
}
\label{Table:Branching-rules-C20_A1-D10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{20}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_A1-D10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{20}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 2,20})$\\
${\bf 779}$&=&
$({\bf 3,190})
\oplus({\bf 1,209})$\\
${\bf 820}$&=&
$({\bf 3,209})
\oplus({\bf 3,1})
\oplus({\bf 1,190})$\\
${\bf 9840}$&=&
$({\bf 4,1140})
\oplus({\bf 2,2640})$\\
${\bf 11480}$&=&
$({\bf 4,1520})
\oplus({\bf 4,20})
\oplus({\bf 2,2640})
\oplus({\bf 2,20})$\\
${\bf 21280}$&=&
$({\bf 4,2640})
\oplus({\bf 4,20})
\oplus({\bf 2,1520})
\oplus({\bf 2,2640})
\oplus({\bf 2,1140})
\oplus({\bf 2,20})$\\
${\bf 90610}$&=&
$({\bf 5,4845})
\oplus({\bf 3,17765})
\oplus({\bf 1,13090})$\\
${\bf 123410}$&=&
$({\bf 5,8645})
\oplus({\bf 5,209})
\oplus({\bf 5,1})
\oplus({\bf 3,21546})
\oplus({\bf 3,209})
\oplus({\bf 3,190})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,1})$\\
${\bf 212420}$&=&
$({\bf 5,13090})
\oplus({\bf 5,209})
\oplus({\bf 5,1})
\oplus({\bf 3,21546})
\oplus({\bf 3,17765})
\oplus({\bf 3,209})
\oplus({\bf 3,190})
\oplus({\bf 1,8645})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,4845})
\oplus({\bf 1,1})$\\
${\bf 302211}$&=&
$({\bf 5,17765})
\oplus({\bf 5,190})
\oplus({\bf 3,21546})
\oplus({\bf 3,13090})
\oplus({\bf 3,17765})
\oplus({\bf 3,209})
\oplus({\bf 3,4845})
\oplus({\bf 3,190})
\oplus({\bf 1,21546})
\oplus({\bf 1,17765})
\oplus({\bf 1,190})$\\
${\bf 334970}$&=&
$({\bf 5,21546})
\oplus({\bf 5,209})
\oplus({\bf 5,190})
\oplus({\bf 3,8645})
\oplus({\bf 3,21546})
\oplus({\bf 3,13090})
\oplus({\bf 3,17765})
\oplus2({\bf 3,209})
\oplus2({\bf 3,190})
\oplus({\bf 3,1})
\oplus({\bf 1,21546})
\oplus({\bf 1,17765})
\oplus({\bf 1,209})
\oplus({\bf 1,190})$\\
${\bf 648128}$&=&
$({\bf 6,15504})
\oplus({\bf 4,80256})
\oplus({\bf 2,117040})$\\
${\bf 1086008}$&=&
$({\bf 6,40964})
\oplus({\bf 6,1520})
\oplus({\bf 6,20})
\oplus({\bf 4,130416})
\oplus({\bf 4,1520})
\oplus({\bf 4,2640})
\oplus({\bf 4,20})
\oplus({\bf 2,142120})
\oplus({\bf 2,1520})
\oplus({\bf 2,2640})
\oplus({\bf 2,20})$\\
${\bf 2966432}$&=&
$({\bf 6,80256})
\oplus({\bf 6,1140})
\oplus({\bf 4,154224})
\oplus({\bf 4,117040})
\oplus({\bf 4,80256})
\oplus({\bf 4,2640})
\oplus({\bf 4,15504})
\oplus({\bf 4,1140})
\oplus({\bf 2,142120})
\oplus({\bf 2,154224})
\oplus({\bf 2,117040})
\oplus({\bf 2,80256})
\oplus({\bf 2,2640})
\oplus({\bf 2,1140})$\\
${\bf 3746990}$&=&
$({\bf 7,38760})
\oplus({\bf 5,266475})
\oplus({\bf 3,592515})
\oplus({\bf 1,365750})$\\
${\bf 3838912}$&=&
$({\bf 6,130416})
\oplus({\bf 6,1520})
\oplus({\bf 6,2640})
\oplus({\bf 6,20})
\oplus({\bf 4,40964})
\oplus({\bf 4,130416})
\oplus({\bf 4,142120})
\oplus({\bf 4,154224})
\oplus2({\bf 4,1520})
\oplus3({\bf 4,2640})
\oplus({\bf 4,1140})
\oplus2({\bf 4,20})
\oplus({\bf 2,130416})
\oplus({\bf 2,142120})
\oplus({\bf 2,154224})
\oplus2({\bf 2,1520})
\oplus({\bf 2,117040})
\oplus3({\bf 2,2640})
\oplus({\bf 2,1140})
\oplus2({\bf 2,20})$\\
${\bf 4019640}$&=&
$({\bf 6,117040})
\oplus({\bf 6,2640})
\oplus({\bf 6,20})
\oplus({\bf 4,142120})
\oplus({\bf 4,154224})
\oplus({\bf 4,1520})
\oplus({\bf 4,117040})
\oplus({\bf 4,80256})
\oplus2({\bf 4,2640})
\oplus({\bf 4,1140})
\oplus({\bf 4,20})
\oplus({\bf 2,130416})
\oplus({\bf 2,142120})
\oplus({\bf 2,154224})
\oplus({\bf 2,1520})
\oplus({\bf 2,117040})
\oplus({\bf 2,80256})
\oplus2({\bf 2,2640})
\oplus({\bf 2,15504})
\oplus({\bf 2,1140})
\oplus({\bf 2,20})$\\
${\bf 4455880}$&=&
$({\bf 6,142120})
\oplus({\bf 6,1520})
\oplus({\bf 6,2640})
\oplus({\bf 6,20})
\oplus({\bf 4,130416})
\oplus({\bf 4,142120})
\oplus({\bf 4,154224})
\oplus2({\bf 4,1520})
\oplus({\bf 4,117040})
\oplus3({\bf 4,2640})
\oplus({\bf 4,1140})
\oplus2({\bf 4,20})
\oplus({\bf 2,40964})
\oplus({\bf 2,130416})
\oplus({\bf 2,142120})
\oplus({\bf 2,154224})
\oplus2({\bf 2,1520})
\oplus({\bf 2,117040})
\oplus({\bf 2,80256})
\oplus3({\bf 2,2640})
\oplus({\bf 2,1140})
\oplus2({\bf 2,20})$\\
${\bf 5071248}$&=&
$({\bf 6,154224})
\oplus({\bf 6,2640})
\oplus({\bf 6,1140})
\oplus({\bf 4,130416})
\oplus({\bf 4,142120})
\oplus({\bf 4,154224})
\oplus({\bf 4,1520})
\oplus({\bf 4,117040})
\oplus({\bf 4,80256})
\oplus3({\bf 4,2640})
\oplus2({\bf 4,1140})
\oplus({\bf 4,20})
\oplus({\bf 2,130416})
\oplus({\bf 2,142120})
\oplus2({\bf 2,154224})
\oplus({\bf 2,1520})
\oplus({\bf 2,117040})
\oplus({\bf 2,80256})
\oplus3({\bf 2,2640})
\oplus2({\bf 2,1140})
\oplus({\bf 2,20})$\\
${\bf 8145060}$&=&
$({\bf 7,168245})
\oplus({\bf 7,8645})
\oplus({\bf 7,209})
\oplus({\bf 7,1})
\oplus({\bf 5,642390})
\oplus({\bf 5,8645})
\oplus({\bf 5,21546})
\oplus({\bf 5,209})
\oplus({\bf 5,190})
\oplus({\bf 3,965770})
\oplus({\bf 3,8645})
\oplus({\bf 3,21546})
\oplus({\bf 3,13090})
\oplus2({\bf 3,209})
\oplus({\bf 3,1})
\oplus({\bf 1,490314})
\oplus({\bf 1,21546})
\oplus({\bf 1,190})$\\
${\bf 17985552}$&=&
$({\bf 8,77520})
\oplus({\bf 6,682176})
\oplus({\bf 4,2089164})
\oplus({\bf 2,2457840})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{so}_{10}\oplus\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-C20_D5-C2}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{so}_{10}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_D5-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{so}_{10}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 10,4})$\\
${\bf 779}$&=&
$({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 45,10})
\oplus({\bf 1,5})$\\
${\bf 820}$&=&
$({\bf 54,10})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf 1,10})$\\
${\bf 9840}$&=&
$({\bf 210',4})
\oplus({\bf 320,16})
\oplus({\bf 320,4})
\oplus({\bf 120,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})$\\
${\bf 11480}$&=&
$({\bf 210',20})
\oplus({\bf 320,16})
\oplus({\bf 320,4})
\oplus({\bf 120,4})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})$\\
${\bf 21280}$&=&
$({\bf 210',16})
\oplus({\bf 210',4})
\oplus({\bf 320,20})
\oplus({\bf 320,16})
\oplus2({\bf 320,4})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 10,20})
\oplus2({\bf 10,16})
\oplus2({\bf 10,4})$\\
${\bf 90610}$&=&
$({\bf 660,1})
\oplus({\bf 1386,10})
\oplus({\bf 1386,5})
\oplus({\bf 770,14})
\oplus({\bf 770,5})
\oplus({\bf 770,1})
\oplus({\bf 945,35})
\oplus({\bf 945,10})
\oplus({\bf 54,14})
\oplus({\bf 54,10})
\oplus({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 210,35'})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
${\bf 123410}$&=&
$({\bf 660,35'})
\oplus({\bf 1386,35})
\oplus({\bf 1386,10})
\oplus({\bf 770,14})
\oplus({\bf 770,5})
\oplus({\bf 770,1})
\oplus({\bf 945,10})
\oplus({\bf 945,5})
\oplus({\bf 54,35'})
\oplus({\bf 54,35})
\oplus({\bf 54,14})
\oplus({\bf 54,10})
\oplus({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 210,1})
\oplus({\bf 45,35})
\oplus2({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
${\bf 212420}$&=&
$({\bf 660,14})
\oplus({\bf 660,5})
\oplus({\bf 660,1})
\oplus({\bf 1386,35})
\oplus2({\bf 1386,10})
\oplus({\bf 1386,5})
\oplus({\bf 770,35'})
\oplus({\bf 770,14})
\oplus({\bf 770,5})
\oplus2({\bf 770,1})
\oplus({\bf 945,35})
\oplus2({\bf 945,10})
\oplus({\bf 945,5})
\oplus({\bf 54,35'})
\oplus({\bf 54,35})
\oplus2({\bf 54,14})
\oplus2({\bf 54,10})
\oplus2({\bf 54,5})
\oplus2({\bf 54,1})
\oplus({\bf 210,14})
\oplus({\bf 210,5})
\oplus({\bf 210,1})
\oplus2({\bf 45,35})
\oplus3({\bf 45,10})
\oplus2({\bf 45,5})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
${\bf 302211}$&=&
$({\bf 660,10})
\oplus({\bf 660,5})
\oplus({\bf 1386,35})
\oplus({\bf 1386,14})
\oplus2({\bf 1386,10})
\oplus2({\bf 1386,5})
\oplus2({\bf 1386,1})
\oplus({\bf 770,35})
\oplus2({\bf 770,10})
\oplus({\bf 770,5})
\oplus({\bf 945,35'})
\oplus({\bf 945,35})
\oplus({\bf 945,14})
\oplus2({\bf 945,10})
\oplus2({\bf 945,5})
\oplus({\bf 945,1})
\oplus2({\bf 54,35})
\oplus({\bf 54,14})
\oplus4({\bf 54,10})
\oplus3({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 210,35})
\oplus({\bf 210,10})
\oplus({\bf 45,35'})
\oplus2({\bf 45,35})
\oplus2({\bf 45,14})
\oplus3({\bf 45,10})
\oplus3({\bf 45,5})
\oplus2({\bf 45,1})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
${\bf 334970}$&=&
$({\bf 660,35})
\oplus({\bf 660,10})
\oplus({\bf 1386,35'})
\oplus({\bf 1386,35})
\oplus({\bf 1386,14})
\oplus2({\bf 1386,10})
\oplus2({\bf 1386,5})
\oplus({\bf 1386,1})
\oplus({\bf 770,35})
\oplus2({\bf 770,10})
\oplus({\bf 770,5})
\oplus({\bf 945,35})
\oplus({\bf 945,14})
\oplus2({\bf 945,10})
\oplus2({\bf 945,5})
\oplus2({\bf 945,1})
\oplus({\bf 54,35'})
\oplus3({\bf 54,35})
\oplus({\bf 54,14})
\oplus4({\bf 54,10})
\oplus3({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 210,10})
\oplus({\bf 210,5})
\oplus({\bf 45,35'})
\oplus2({\bf 45,35})
\oplus2({\bf 45,14})
\oplus4({\bf 45,10})
\oplus3({\bf 45,5})
\oplus2({\bf 45,1})
\oplus2({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
${\bf 648128}$&=&
$({\bf 4608,4})
\oplus({\bf 4410,16})
\oplus({\bf 4410,4})
\oplus({\bf 4312,20})
\oplus({\bf 4312,16})
\oplus({\bf 210',16})
\oplus({\bf 210',4})
\oplus({\bf 2970,40})
\oplus({\bf 2970,16})
\oplus({\bf 2970,4})
\oplus({\bf 1728,64})
\oplus({\bf 1728,20})
\oplus({\bf 320,40})
\oplus({\bf 320,20})
\oplus2({\bf 320,16})
\oplus2({\bf 320,4})
\oplus({\bf 126,56})
\oplus({\bf \overline{126},56})
\oplus({\bf 120,64})
\oplus({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})$\\
${\bf 1086008}$&=&
$({\bf 1782,56})
\oplus({\bf 4608,64})
\oplus({\bf 4608,20})
\oplus({\bf 4410,40})
\oplus({\bf 4410,16})
\oplus({\bf 4410,4})
\oplus({\bf 4312,20})
\oplus({\bf 4312,16})
\oplus({\bf 210',56})
\oplus({\bf 210',64})
\oplus({\bf 210',40})
\oplus({\bf 210',20})
\oplus({\bf 210',16})
\oplus({\bf 210',4})
\oplus({\bf 2970,16})
\oplus({\bf 2970,4})
\oplus({\bf 1728,4})
\oplus({\bf 320,64})
\oplus({\bf 320,40})
\oplus2({\bf 320,20})
\oplus3({\bf 320,16})
\oplus2({\bf 320,4})
\oplus({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus2({\bf 10,16})
\oplus2({\bf 10,4})$\\
${\bf 2966432}$&=&
$({\bf 1782,4})
\oplus({\bf 4608,20})
\oplus2({\bf 4608,16})
\oplus2({\bf 4608,4})
\oplus({\bf 4410,40})
\oplus({\bf 4410,20})
\oplus3({\bf 4410,16})
\oplus3({\bf 4410,4})
\oplus({\bf 4312,64})
\oplus({\bf 4312,40})
\oplus2({\bf 4312,20})
\oplus3({\bf 4312,16})
\oplus3({\bf 4312,4})
\oplus({\bf 210',40})
\oplus2({\bf 210',20})
\oplus4({\bf 210',16})
\oplus4({\bf 210',4})
\oplus({\bf 2970,64})
\oplus({\bf 2970,40})
\oplus2({\bf 2970,20})
\oplus3({\bf 2970,16})
\oplus2({\bf 2970,4})
\oplus({\bf 1728,56})
\oplus({\bf 1728,64})
\oplus({\bf 1728,40})
\oplus2({\bf 1728,20})
\oplus2({\bf 1728,16})
\oplus({\bf 1728,4})
\oplus2({\bf 320,64})
\oplus3({\bf 320,40})
\oplus5({\bf 320,20})
\oplus9({\bf 320,16})
\oplus7({\bf 320,4})
\oplus({\bf 126,64})
\oplus({\bf 126,20})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},20})
\oplus({\bf 120,56})
\oplus2({\bf 120,64})
\oplus2({\bf 120,40})
\oplus3({\bf 120,20})
\oplus4({\bf 120,16})
\oplus3({\bf 120,4})
\oplus({\bf 10,64})
\oplus2({\bf 10,40})
\oplus3({\bf 10,20})
\oplus5({\bf 10,16})
\oplus4({\bf 10,4})$\\
${\bf 3746990}$&=&
$({\bf 16380,5})
\oplus({\bf 16380,1})
\oplus({\bf 14784,10})
\oplus({\bf 660,5})
\oplus({\bf 7644,10})
\oplus({\bf 17920,35})
\oplus({\bf 17920,14})
\oplus({\bf 17920,10})
\oplus({\bf 17920,5})
\oplus({\bf 8085,35'})
\oplus({\bf 8085,35})
\oplus({\bf 1386,35})
\oplus({\bf 1386,14})
\oplus2({\bf 1386,10})
\oplus({\bf 1386,5})
\oplus({\bf 1386,1})
\oplus({\bf 4125,30})
\oplus({\bf 4125,14})
\oplus({\bf 4125,5})
\oplus({\bf 4125,1})
\oplus({\bf 5940,81})
\oplus({\bf 5940,35})
\oplus({\bf 5940,10})
\oplus({\bf 770,30})
\oplus({\bf 770,35})
\oplus({\bf 770,14})
\oplus({\bf 770,10})
\oplus2({\bf 770,5})
\oplus({\bf 770,1})
\oplus({\bf 1050,105})
\oplus({\bf 1050,35'})
\oplus({\bf \overline{1050},105})
\oplus({\bf \overline{1050},35'})
\oplus({\bf 945,81})
\oplus({\bf 945,35'})
\oplus2({\bf 945,35})
\oplus({\bf 945,14})
\oplus2({\bf 945,10})
\oplus({\bf 945,5})
\oplus({\bf 54,30})
\oplus({\bf 54,35})
\oplus({\bf 54,14})
\oplus2({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 210,84})
\oplus({\bf 210,105})
\oplus({\bf 210,35'})
\oplus({\bf 210,35})
\oplus({\bf 45,81})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
${\bf 3838912}$&=&
$({\bf 1782,64})
\oplus({\bf 1782,20})
\oplus({\bf 4608,56})
\oplus({\bf 4608,64})
\oplus({\bf 4608,40})
\oplus2({\bf 4608,20})
\oplus2({\bf 4608,16})
\oplus({\bf 4608,4})
\oplus({\bf 4410,64})
\oplus({\bf 4410,40})
\oplus2({\bf 4410,20})
\oplus3({\bf 4410,16})
\oplus2({\bf 4410,4})
\oplus({\bf 4312,64})
\oplus({\bf 4312,40})
\oplus2({\bf 4312,20})
\oplus3({\bf 4312,16})
\oplus3({\bf 4312,4})
\oplus({\bf 210',56})
\oplus3({\bf 210',64})
\oplus2({\bf 210',40})
\oplus4({\bf 210',20})
\oplus5({\bf 210',16})
\oplus3({\bf 210',4})
\oplus({\bf 2970,40})
\oplus({\bf 2970,20})
\oplus3({\bf 2970,16})
\oplus3({\bf 2970,4})
\oplus({\bf 1728,20})
\oplus2({\bf 1728,16})
\oplus2({\bf 1728,4})
\oplus({\bf 320,56})
\oplus3({\bf 320,64})
\oplus4({\bf 320,40})
\oplus7({\bf 320,20})
\oplus10({\bf 320,16})
\oplus8({\bf 320,4})
\oplus({\bf 126,4})
\oplus({\bf \overline{126},4})
\oplus({\bf 120,64})
\oplus({\bf 120,40})
\oplus3({\bf 120,20})
\oplus5({\bf 120,16})
\oplus4({\bf 120,4})
\oplus({\bf 10,56})
\oplus3({\bf 10,64})
\oplus3({\bf 10,40})
\oplus5({\bf 10,20})
\oplus7({\bf 10,16})
\oplus5({\bf 10,4})$\\
${\bf 4019640}$&=&
$({\bf 1782,16})
\oplus({\bf 1782,4})
\oplus({\bf 4608,40})
\oplus({\bf 4608,20})
\oplus3({\bf 4608,16})
\oplus3({\bf 4608,4})
\oplus({\bf 4410,64})
\oplus({\bf 4410,40})
\oplus2({\bf 4410,20})
\oplus3({\bf 4410,16})
\oplus3({\bf 4410,4})
\oplus({\bf 4312,64})
\oplus({\bf 4312,40})
\oplus3({\bf 4312,20})
\oplus4({\bf 4312,16})
\oplus3({\bf 4312,4})
\oplus({\bf 210',64})
\oplus2({\bf 210',40})
\oplus3({\bf 210',20})
\oplus6({\bf 210',16})
\oplus5({\bf 210',4})
\oplus({\bf 2970,56})
\oplus({\bf 2970,64})
\oplus({\bf 2970,40})
\oplus2({\bf 2970,20})
\oplus3({\bf 2970,16})
\oplus3({\bf 2970,4})
\oplus({\bf 1728,64})
\oplus({\bf 1728,40})
\oplus2({\bf 1728,20})
\oplus3({\bf 1728,16})
\oplus2({\bf 1728,4})
\oplus({\bf 320,56})
\oplus3({\bf 320,64})
\oplus4({\bf 320,40})
\oplus7({\bf 320,20})
\oplus11({\bf 320,16})
\oplus9({\bf 320,4})
\oplus({\bf 126,40})
\oplus({\bf 126,16})
\oplus({\bf 126,4})
\oplus({\bf \overline{126},40})
\oplus({\bf \overline{126},16})
\oplus({\bf \overline{126},4})
\oplus2({\bf 120,64})
\oplus2({\bf 120,40})
\oplus4({\bf 120,20})
\oplus6({\bf 120,16})
\oplus4({\bf 120,4})
\oplus({\bf 10,56})
\oplus2({\bf 10,64})
\oplus3({\bf 10,40})
\oplus4({\bf 10,20})
\oplus7({\bf 10,16})
\oplus6({\bf 10,4})$\\
${\bf 4455880}$&=&
$({\bf 1782,40})
\oplus({\bf 1782,16})
\oplus({\bf 1782,4})
\oplus({\bf 4608,64})
\oplus({\bf 4608,40})
\oplus2({\bf 4608,20})
\oplus3({\bf 4608,16})
\oplus2({\bf 4608,4})
\oplus({\bf 4410,56})
\oplus({\bf 4410,64})
\oplus({\bf 4410,40})
\oplus2({\bf 4410,20})
\oplus3({\bf 4410,16})
\oplus3({\bf 4410,4})
\oplus({\bf 4312,64})
\oplus({\bf 4312,40})
\oplus3({\bf 4312,20})
\oplus4({\bf 4312,16})
\oplus3({\bf 4312,4})
\oplus({\bf 210',56})
\oplus2({\bf 210',64})
\oplus3({\bf 210',40})
\oplus4({\bf 210',20})
\oplus6({\bf 210',16})
\oplus5({\bf 210',4})
\oplus({\bf 2970,64})
\oplus({\bf 2970,40})
\oplus2({\bf 2970,20})
\oplus3({\bf 2970,16})
\oplus3({\bf 2970,4})
\oplus({\bf 1728,40})
\oplus({\bf 1728,20})
\oplus3({\bf 1728,16})
\oplus3({\bf 1728,4})
\oplus({\bf 320,56})
\oplus4({\bf 320,64})
\oplus4({\bf 320,40})
\oplus8({\bf 320,20})
\oplus12({\bf 320,16})
\oplus9({\bf 320,4})
\oplus({\bf 126,16})
\oplus({\bf 126,4})
\oplus({\bf \overline{126},16})
\oplus({\bf \overline{126},4})
\oplus({\bf 120,64})
\oplus2({\bf 120,40})
\oplus4({\bf 120,20})
\oplus6({\bf 120,16})
\oplus5({\bf 120,4})
\oplus({\bf 10,56})
\oplus3({\bf 10,64})
\oplus4({\bf 10,40})
\oplus5({\bf 10,20})
\oplus8({\bf 10,16})
\oplus6({\bf 10,4})$\\
${\bf 5071248}$&=&
$({\bf 1782,20})
\oplus({\bf 1782,16})
\oplus({\bf 4608,64})
\oplus({\bf 4608,40})
\oplus2({\bf 4608,20})
\oplus3({\bf 4608,16})
\oplus3({\bf 4608,4})
\oplus({\bf 4410,64})
\oplus({\bf 4410,40})
\oplus3({\bf 4410,20})
\oplus4({\bf 4410,16})
\oplus3({\bf 4410,4})
\oplus({\bf 4312,56})
\oplus({\bf 4312,64})
\oplus2({\bf 4312,40})
\oplus2({\bf 4312,20})
\oplus5({\bf 4312,16})
\oplus5({\bf 4312,4})
\oplus2({\bf 210',64})
\oplus2({\bf 210',40})
\oplus5({\bf 210',20})
\oplus7({\bf 210',16})
\oplus5({\bf 210',4})
\oplus({\bf 2970,64})
\oplus({\bf 2970,40})
\oplus3({\bf 2970,20})
\oplus4({\bf 2970,16})
\oplus3({\bf 2970,4})
\oplus({\bf 1728,64})
\oplus({\bf 1728,40})
\oplus2({\bf 1728,20})
\oplus3({\bf 1728,16})
\oplus3({\bf 1728,4})
\oplus({\bf 320,56})
\oplus4({\bf 320,64})
\oplus5({\bf 320,40})
\oplus9({\bf 320,20})
\oplus14({\bf 320,16})
\oplus11({\bf 320,4})
\oplus({\bf 126,20})
\oplus({\bf 126,16})
\oplus({\bf \overline{126},20})
\oplus({\bf \overline{126},16})
\oplus({\bf 120,56})
\oplus2({\bf 120,64})
\oplus3({\bf 120,40})
\oplus4({\bf 120,20})
\oplus7({\bf 120,16})
\oplus6({\bf 120,4})
\oplus3({\bf 10,64})
\oplus3({\bf 10,40})
\oplus7({\bf 10,20})
\oplus9({\bf 10,16})
\oplus6({\bf 10,4})$\\
${\bf 8145060}$&=&
$({\bf 4290,84})
\oplus({\bf 12870,105})
\oplus({\bf 12870,35'})
\oplus({\bf 16380,81})
\oplus({\bf 16380,35})
\oplus({\bf 16380,10})
\oplus({\bf 14784,35'})
\oplus({\bf 14784,35})
\oplus({\bf 660,84})
\oplus({\bf 660,105})
\oplus({\bf 660,81})
\oplus({\bf 660,35'})
\oplus({\bf 660,35})
\oplus({\bf 660,10})
\oplus({\bf 7644,30})
\oplus({\bf 7644,14})
\oplus({\bf 7644,5})
\oplus({\bf 7644,1})
\oplus({\bf 17920,35})
\oplus({\bf 17920,14})
\oplus({\bf 17920,10})
\oplus({\bf 17920,5})
\oplus({\bf 8085,10})
\oplus({\bf 1386,105})
\oplus({\bf 1386,81})
\oplus2({\bf 1386,35'})
\oplus({\bf 1386,30})
\oplus3({\bf 1386,35})
\oplus2({\bf 1386,14})
\oplus2({\bf 1386,10})
\oplus2({\bf 1386,5})
\oplus({\bf 1386,1})
\oplus({\bf 4125,10})
\oplus({\bf 5940,5})
\oplus({\bf 5940,1})
\oplus({\bf 770,81})
\oplus2({\bf 770,35})
\oplus({\bf 770,14})
\oplus3({\bf 770,10})
\oplus({\bf 770,5})
\oplus({\bf 945,35'})
\oplus2({\bf 945,35})
\oplus({\bf 945,14})
\oplus2({\bf 945,10})
\oplus2({\bf 945,5})
\oplus({\bf 945,1})
\oplus({\bf 54,84})
\oplus({\bf 54,105})
\oplus2({\bf 54,81})
\oplus({\bf 54,35'})
\oplus3({\bf 54,35})
\oplus({\bf 54,14})
\oplus4({\bf 54,10})
\oplus({\bf 54,5})
\oplus({\bf 210,10})
\oplus({\bf 45,105})
\oplus2({\bf 45,35'})
\oplus({\bf 45,30})
\oplus2({\bf 45,35})
\oplus2({\bf 45,14})
\oplus({\bf 45,10})
\oplus3({\bf 45,5})
\oplus2({\bf 45,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})$\\
${\bf 17985552}$&=&
$({\bf 37632,4})
\oplus({\bf 68640,16})
\oplus({\bf 68640,4})
\oplus({\bf 28160,20})
\oplus({\bf 4608,16})
\oplus({\bf 4608,4})
\oplus({\bf 34398,20})
\oplus({\bf 34398,16})
\oplus({\bf 27720,40})
\oplus({\bf 27720,16})
\oplus({\bf 27720,4})
\oplus({\bf 36750,64})
\oplus({\bf 36750,40})
\oplus({\bf 36750,20})
\oplus({\bf 36750,16})
\oplus({\bf 4410,40})
\oplus({\bf 4410,20})
\oplus2({\bf 4410,16})
\oplus2({\bf 4410,4})
\oplus({\bf 4950,56})
\oplus({\bf 4950,64})
\oplus({\bf \overline{4950},56})
\oplus({\bf \overline{4950},64})
\oplus({\bf 4312,64})
\oplus({\bf 4312,40})
\oplus2({\bf 4312,20})
\oplus2({\bf 4312,16})
\oplus({\bf 4312,4})
\oplus({\bf 210',40})
\oplus({\bf 210',16})
\oplus({\bf 210',4})
\oplus({\bf 10560,80})
\oplus({\bf 10560,40})
\oplus({\bf 10560,16})
\oplus({\bf 10560,4})
\oplus({\bf 3696',140})
\oplus({\bf 3696',64})
\oplus({\bf 3696',20})
\oplus({\bf \overline{3696'},140})
\oplus({\bf \overline{3696'},64})
\oplus({\bf \overline{3696'},20})
\oplus({\bf 2970,80})
\oplus({\bf 2970,64})
\oplus2({\bf 2970,40})
\oplus({\bf 2970,20})
\oplus3({\bf 2970,16})
\oplus2({\bf 2970,4})
\oplus({\bf 1728,160})
\oplus({\bf 1728,140})
\oplus2({\bf 1728,56})
\oplus2({\bf 1728,64})
\oplus({\bf 1728,40})
\oplus2({\bf 1728,20})
\oplus({\bf 1728,16})
\oplus({\bf 320,80})
\oplus({\bf 320,64})
\oplus2({\bf 320,40})
\oplus({\bf 320,20})
\oplus3({\bf 320,16})
\oplus2({\bf 320,4})
\oplus({\bf 126,160})
\oplus({\bf 126,56})
\oplus({\bf 126,64})
\oplus({\bf \overline{126},160})
\oplus({\bf \overline{126},56})
\oplus({\bf \overline{126},64})
\oplus({\bf 120,120})
\oplus({\bf 120,140})
\oplus({\bf 120,64})
\oplus({\bf 120,40})
\oplus2({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$(S)}
}
\label{Table:Branching-rules-C20_C2-C4}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_C2-C4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 5,8})$\\
${\bf 779}$&=&
$({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,36})
\oplus({\bf 1,27})$\\
${\bf 820}$&=&
$({\bf 14,36})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 1,36})$\\
${\bf 9840}$&=&
$({\bf 30,48})
\oplus({\bf 30,8})
\oplus({\bf 35,160})
\oplus({\bf 35,8})
\oplus({\bf 10,120})
\oplus({\bf 5,160})
\oplus({\bf 5,48})
\oplus({\bf 5,8})$\\
${\bf 11480}$&=&
$({\bf 30,120})
\oplus({\bf 35,160})
\oplus({\bf 35,8})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,8})$\\
${\bf 21280}$&=&
$({\bf 30,160})
\oplus({\bf 30,8})
\oplus({\bf 35,120})
\oplus({\bf 35,160})
\oplus({\bf 35,48})
\oplus2({\bf 35,8})
\oplus({\bf 10,160})
\oplus({\bf 10,8})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus({\bf 5,48})
\oplus2({\bf 5,8})$\\
${\bf 90610}$&=&
$({\bf 55,42})
\oplus({\bf 55,27})
\oplus({\bf 55,1})
\oplus({\bf 81,315})
\oplus({\bf 81,36})
\oplus({\bf 81,27})
\oplus({\bf 35',308})
\oplus({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 35,594})
\oplus({\bf 35,36})
\oplus({\bf 14,308})
\oplus({\bf 14,315})
\oplus({\bf 14,36})
\oplus({\bf 14,42})
\oplus2({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,594})
\oplus({\bf 10,315})
\oplus({\bf 10,36})
\oplus({\bf 10,27})
\oplus({\bf 5,330})
\oplus({\bf 1,308})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
${\bf 123410}$&=&
$({\bf 55,330})
\oplus({\bf 81,594})
\oplus({\bf 81,36})
\oplus({\bf 35',308})
\oplus({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 35,315})
\oplus({\bf 35,36})
\oplus({\bf 35,27})
\oplus({\bf 14,330})
\oplus({\bf 14,594})
\oplus({\bf 14,308})
\oplus({\bf 14,36})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,594})
\oplus({\bf 10,315})
\oplus2({\bf 10,36})
\oplus({\bf 10,27})
\oplus({\bf 5,42})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,330})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
${\bf 212420}$&=&
$({\bf 55,308})
\oplus({\bf 55,27})
\oplus({\bf 55,1})
\oplus({\bf 81,594})
\oplus({\bf 81,315})
\oplus2({\bf 81,36})
\oplus({\bf 81,27})
\oplus({\bf 35',330})
\oplus({\bf 35',308})
\oplus({\bf 35',42})
\oplus2({\bf 35',27})
\oplus2({\bf 35',1})
\oplus({\bf 35,594})
\oplus({\bf 35,315})
\oplus2({\bf 35,36})
\oplus({\bf 35,27})
\oplus({\bf 14,330})
\oplus({\bf 14,594})
\oplus2({\bf 14,308})
\oplus({\bf 14,315})
\oplus2({\bf 14,36})
\oplus({\bf 14,42})
\oplus3({\bf 14,27})
\oplus2({\bf 14,1})
\oplus2({\bf 10,594})
\oplus2({\bf 10,315})
\oplus3({\bf 10,36})
\oplus2({\bf 10,27})
\oplus({\bf 5,308})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,330})
\oplus2({\bf 1,308})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})
\oplus2({\bf 1,1})$\\
${\bf 302211}$&=&
$({\bf 55,315})
\oplus({\bf 55,36})
\oplus({\bf 55,27})
\oplus({\bf 81,594})
\oplus({\bf 81,308})
\oplus({\bf 81,315})
\oplus2({\bf 81,36})
\oplus({\bf 81,42})
\oplus3({\bf 81,27})
\oplus2({\bf 81,1})
\oplus({\bf 35',594})
\oplus({\bf 35',315})
\oplus2({\bf 35',36})
\oplus({\bf 35',27})
\oplus({\bf 35,330})
\oplus({\bf 35,594})
\oplus({\bf 35,308})
\oplus({\bf 35,315})
\oplus2({\bf 35,36})
\oplus2({\bf 35,27})
\oplus({\bf 35,1})
\oplus2({\bf 14,594})
\oplus({\bf 14,308})
\oplus3({\bf 14,315})
\oplus4({\bf 14,36})
\oplus({\bf 14,42})
\oplus4({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,330})
\oplus2({\bf 10,594})
\oplus2({\bf 10,308})
\oplus2({\bf 10,315})
\oplus3({\bf 10,36})
\oplus({\bf 10,42})
\oplus4({\bf 10,27})
\oplus2({\bf 10,1})
\oplus({\bf 5,594})
\oplus({\bf 5,36})
\oplus({\bf 1,594})
\oplus2({\bf 1,315})
\oplus2({\bf 1,36})
\oplus({\bf 1,27})$\\
${\bf 334970}$&=&
$({\bf 55,594})
\oplus({\bf 55,36})
\oplus({\bf 81,330})
\oplus({\bf 81,594})
\oplus({\bf 81,308})
\oplus({\bf 81,315})
\oplus2({\bf 81,36})
\oplus2({\bf 81,27})
\oplus({\bf 81,1})
\oplus({\bf 35',594})
\oplus({\bf 35',315})
\oplus2({\bf 35',36})
\oplus({\bf 35',27})
\oplus({\bf 35,594})
\oplus({\bf 35,308})
\oplus({\bf 35,315})
\oplus2({\bf 35,36})
\oplus({\bf 35,42})
\oplus3({\bf 35,27})
\oplus2({\bf 35,1})
\oplus({\bf 14,330})
\oplus3({\bf 14,594})
\oplus({\bf 14,308})
\oplus2({\bf 14,315})
\oplus4({\bf 14,36})
\oplus3({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,330})
\oplus2({\bf 10,594})
\oplus2({\bf 10,308})
\oplus2({\bf 10,315})
\oplus4({\bf 10,36})
\oplus({\bf 10,42})
\oplus4({\bf 10,27})
\oplus2({\bf 10,1})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus2({\bf 1,594})
\oplus({\bf 1,315})
\oplus2({\bf 1,36})
\oplus({\bf 1,27})$\\
${\bf 648128}$&=&
$({\bf 91,48})
\oplus({\bf 91,8})
\oplus({\bf 154,288})
\oplus({\bf 154,160})
\oplus({\bf 154,48})
\oplus({\bf 154,8})
\oplus({\bf 105,792})
\oplus({\bf 105,160})
\oplus({\bf 105,48})
\oplus({\bf 105,8})
\oplus({\bf 81,1232})
\oplus({\bf 81,120})
\oplus({\bf 81,160})
\oplus({\bf 35',1512})
\oplus({\bf 35',160})
\oplus({\bf 35',8})
\oplus({\bf 30,792})
\oplus({\bf 30,288})
\oplus2({\bf 30,160})
\oplus2({\bf 30,48})
\oplus2({\bf 30,8})
\oplus({\bf 35,1512})
\oplus({\bf 35,1232})
\oplus({\bf 35,120})
\oplus({\bf 35,792})
\oplus({\bf 35,288})
\oplus3({\bf 35,160})
\oplus2({\bf 35,48})
\oplus2({\bf 35,8})
\oplus({\bf 14,1728})
\oplus({\bf 14,120})
\oplus({\bf 10,1728})
\oplus({\bf 10,1232})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 5,1512})
\oplus({\bf 5,792})
\oplus({\bf 5,288})
\oplus2({\bf 5,160})
\oplus2({\bf 5,48})
\oplus2({\bf 5,8})
\oplus({\bf 1,792''})$\\
${\bf 1086008}$&=&
$({\bf 91,792''})
\oplus({\bf 154,1728})
\oplus({\bf 154,120})
\oplus({\bf 105,1512})
\oplus({\bf 105,160})
\oplus({\bf 105,8})
\oplus({\bf 81,1232})
\oplus({\bf 81,120})
\oplus({\bf 81,160})
\oplus({\bf 35',792})
\oplus({\bf 35',160})
\oplus({\bf 35',48})
\oplus({\bf 35',8})
\oplus({\bf 30,792''})
\oplus({\bf 30,1728})
\oplus({\bf 30,1512})
\oplus({\bf 30,120})
\oplus({\bf 30,160})
\oplus({\bf 30,8})
\oplus({\bf 35,1728})
\oplus({\bf 35,1512})
\oplus({\bf 35,1232})
\oplus2({\bf 35,120})
\oplus({\bf 35,792})
\oplus3({\bf 35,160})
\oplus({\bf 35,48})
\oplus2({\bf 35,8})
\oplus({\bf 14,288})
\oplus({\bf 14,160})
\oplus({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 10,1232})
\oplus({\bf 10,120})
\oplus({\bf 10,288})
\oplus2({\bf 10,160})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 5,792''})
\oplus({\bf 5,1728})
\oplus({\bf 5,1512})
\oplus({\bf 5,120})
\oplus({\bf 5,792})
\oplus2({\bf 5,160})
\oplus({\bf 5,48})
\oplus2({\bf 5,8})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
${\bf 2966432}$&=&
$({\bf 91,288})
\oplus({\bf 91,160})
\oplus({\bf 91,48})
\oplus({\bf 91,8})
\oplus({\bf 154,1232})
\oplus({\bf 154,120})
\oplus({\bf 154,792})
\oplus({\bf 154,288})
\oplus3({\bf 154,160})
\oplus3({\bf 154,48})
\oplus3({\bf 154,8})
\oplus({\bf 105,1512})
\oplus({\bf 105,1232})
\oplus({\bf 105,120})
\oplus({\bf 105,792})
\oplus({\bf 105,288})
\oplus4({\bf 105,160})
\oplus2({\bf 105,48})
\oplus3({\bf 105,8})
\oplus({\bf 81,1728})
\oplus({\bf 81,1512})
\oplus({\bf 81,1232})
\oplus2({\bf 81,120})
\oplus({\bf 81,792})
\oplus({\bf 81,288})
\oplus4({\bf 81,160})
\oplus2({\bf 81,48})
\oplus3({\bf 81,8})
\oplus({\bf 35',1728})
\oplus({\bf 35',1512})
\oplus({\bf 35',1232})
\oplus2({\bf 35',120})
\oplus({\bf 35',792})
\oplus3({\bf 35',160})
\oplus({\bf 35',48})
\oplus2({\bf 35',8})
\oplus({\bf 30,1512})
\oplus2({\bf 30,1232})
\oplus2({\bf 30,120})
\oplus2({\bf 30,792})
\oplus3({\bf 30,288})
\oplus7({\bf 30,160})
\oplus5({\bf 30,48})
\oplus5({\bf 30,8})
\oplus2({\bf 35,1728})
\oplus3({\bf 35,1512})
\oplus4({\bf 35,1232})
\oplus5({\bf 35,120})
\oplus4({\bf 35,792})
\oplus3({\bf 35,288})
\oplus12({\bf 35,160})
\oplus7({\bf 35,48})
\oplus8({\bf 35,8})
\oplus({\bf 14,792''})
\oplus({\bf 14,1728})
\oplus({\bf 14,1512})
\oplus({\bf 14,1232})
\oplus2({\bf 14,120})
\oplus2({\bf 14,160})
\oplus({\bf 14,8})
\oplus({\bf 10,792''})
\oplus2({\bf 10,1728})
\oplus2({\bf 10,1512})
\oplus2({\bf 10,1232})
\oplus3({\bf 10,120})
\oplus({\bf 10,792})
\oplus({\bf 10,288})
\oplus5({\bf 10,160})
\oplus2({\bf 10,48})
\oplus3({\bf 10,8})
\oplus({\bf 5,1728})
\oplus2({\bf 5,1512})
\oplus3({\bf 5,1232})
\oplus3({\bf 5,120})
\oplus3({\bf 5,792})
\oplus3({\bf 5,288})
\oplus8({\bf 5,160})
\oplus5({\bf 5,48})
\oplus5({\bf 5,8})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})$\\
${\bf 3746990}$&=&
$({\bf 140'',27})
\oplus({\bf 140'',1})
\oplus({\bf 260,315})
\oplus({\bf 260,36})
\oplus({\bf 260,42})
\oplus({\bf 260,27})
\oplus({\bf 220,792'})
\oplus({\bf 220,308})
\oplus({\bf 220,315})
\oplus({\bf 220,42})
\oplus2({\bf 220,27})
\oplus({\bf 220,1})
\oplus({\bf 84,825})
\oplus({\bf 84,315})
\oplus({\bf 84,36})
\oplus({\bf 154,1155})
\oplus({\bf 154,594})
\oplus({\bf 154,315})
\oplus({\bf 154,36})
\oplus({\bf 105,4096})
\oplus({\bf 105,594})
\oplus({\bf 105,308})
\oplus({\bf 105,315})
\oplus({\bf 105,36})
\oplus({\bf 105,27})
\oplus({\bf 55,792'})
\oplus({\bf 55,308})
\oplus2({\bf 55,315})
\oplus({\bf 55,36})
\oplus({\bf 55,42})
\oplus3({\bf 55,27})
\oplus({\bf 55,1})
\oplus({\bf 81,4096})
\oplus({\bf 81,1155})
\oplus2({\bf 81,594})
\oplus({\bf 81,825})
\oplus({\bf 81,792'})
\oplus2({\bf 81,308})
\oplus4({\bf 81,315})
\oplus3({\bf 81,36})
\oplus2({\bf 81,42})
\oplus3({\bf 81,27})
\oplus({\bf 81,1})
\oplus({\bf 35',2184})
\oplus({\bf 35',4096})
\oplus({\bf 35',594})
\oplus({\bf 35',792'})
\oplus2({\bf 35',308})
\oplus2({\bf 35',315})
\oplus({\bf 35',36})
\oplus({\bf 35',42})
\oplus3({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 30,3696})
\oplus({\bf 30,330})
\oplus({\bf 30,594})
\oplus({\bf 35,4914})
\oplus({\bf 35,3696})
\oplus({\bf 35,330})
\oplus({\bf 35,4096})
\oplus({\bf 35,1155})
\oplus3({\bf 35,594})
\oplus({\bf 35,308})
\oplus2({\bf 35,315})
\oplus2({\bf 35,36})
\oplus({\bf 35,27})
\oplus({\bf 14,2184})
\oplus({\bf 14,4096})
\oplus({\bf 14,594})
\oplus2({\bf 14,792'})
\oplus3({\bf 14,308})
\oplus3({\bf 14,315})
\oplus({\bf 14,36})
\oplus2({\bf 14,42})
\oplus5({\bf 14,27})
\oplus2({\bf 14,1})
\oplus({\bf 10,4914})
\oplus({\bf 10,4096})
\oplus({\bf 10,1155})
\oplus2({\bf 10,594})
\oplus({\bf 10,825})
\oplus({\bf 10,308})
\oplus3({\bf 10,315})
\oplus3({\bf 10,36})
\oplus({\bf 10,42})
\oplus({\bf 10,27})
\oplus({\bf 5,4290})
\oplus({\bf 5,3696})
\oplus({\bf 5,330})
\oplus({\bf 5,594})
\oplus({\bf 1,2184})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
${\bf 3838912}$&=&
$({\bf 91,1728})
\oplus({\bf 91,120})
\oplus({\bf 154,792''})
\oplus({\bf 154,1728})
\oplus({\bf 154,1512})
\oplus({\bf 154,1232})
\oplus2({\bf 154,120})
\oplus2({\bf 154,160})
\oplus({\bf 154,8})
\oplus({\bf 105,1728})
\oplus({\bf 105,1512})
\oplus({\bf 105,1232})
\oplus2({\bf 105,120})
\oplus({\bf 105,792})
\oplus3({\bf 105,160})
\oplus({\bf 105,48})
\oplus2({\bf 105,8})
\oplus({\bf 81,1728})
\oplus({\bf 81,1512})
\oplus({\bf 81,1232})
\oplus2({\bf 81,120})
\oplus({\bf 81,792})
\oplus({\bf 81,288})
\oplus4({\bf 81,160})
\oplus2({\bf 81,48})
\oplus3({\bf 81,8})
\oplus({\bf 35',1512})
\oplus({\bf 35',1232})
\oplus({\bf 35',120})
\oplus({\bf 35',792})
\oplus({\bf 35',288})
\oplus4({\bf 35',160})
\oplus2({\bf 35',48})
\oplus3({\bf 35',8})
\oplus({\bf 30,792''})
\oplus3({\bf 30,1728})
\oplus2({\bf 30,1512})
\oplus2({\bf 30,1232})
\oplus4({\bf 30,120})
\oplus({\bf 30,792})
\oplus5({\bf 30,160})
\oplus({\bf 30,48})
\oplus3({\bf 30,8})
\oplus({\bf 35,792''})
\oplus3({\bf 35,1728})
\oplus4({\bf 35,1512})
\oplus4({\bf 35,1232})
\oplus7({\bf 35,120})
\oplus3({\bf 35,792})
\oplus2({\bf 35,288})
\oplus12({\bf 35,160})
\oplus5({\bf 35,48})
\oplus8({\bf 35,8})
\oplus({\bf 14,1232})
\oplus({\bf 14,120})
\oplus({\bf 14,792})
\oplus({\bf 14,288})
\oplus3({\bf 14,160})
\oplus3({\bf 14,48})
\oplus3({\bf 14,8})
\oplus({\bf 10,1728})
\oplus({\bf 10,1512})
\oplus2({\bf 10,1232})
\oplus3({\bf 10,120})
\oplus2({\bf 10,792})
\oplus2({\bf 10,288})
\oplus7({\bf 10,160})
\oplus4({\bf 10,48})
\oplus5({\bf 10,8})
\oplus({\bf 5,792''})
\oplus3({\bf 5,1728})
\oplus3({\bf 5,1512})
\oplus3({\bf 5,1232})
\oplus5({\bf 5,120})
\oplus2({\bf 5,792})
\oplus({\bf 5,288})
\oplus8({\bf 5,160})
\oplus3({\bf 5,48})
\oplus5({\bf 5,8})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
${\bf 4019640}$&=&
$({\bf 91,792})
\oplus({\bf 91,160})
\oplus({\bf 91,48})
\oplus({\bf 91,8})
\oplus({\bf 154,1512})
\oplus({\bf 154,1232})
\oplus({\bf 154,120})
\oplus({\bf 154,792})
\oplus({\bf 154,288})
\oplus4({\bf 154,160})
\oplus2({\bf 154,48})
\oplus3({\bf 154,8})
\oplus({\bf 105,1728})
\oplus({\bf 105,1512})
\oplus({\bf 105,1232})
\oplus2({\bf 105,120})
\oplus({\bf 105,792})
\oplus({\bf 105,288})
\oplus4({\bf 105,160})
\oplus3({\bf 105,48})
\oplus4({\bf 105,8})
\oplus({\bf 81,1728})
\oplus({\bf 81,1512})
\oplus2({\bf 81,1232})
\oplus3({\bf 81,120})
\oplus({\bf 81,792})
\oplus({\bf 81,288})
\oplus5({\bf 81,160})
\oplus2({\bf 81,48})
\oplus3({\bf 81,8})
\oplus({\bf 35',792''})
\oplus({\bf 35',1728})
\oplus({\bf 35',1512})
\oplus({\bf 35',1232})
\oplus2({\bf 35',120})
\oplus({\bf 35',792})
\oplus({\bf 35',288})
\oplus4({\bf 35',160})
\oplus2({\bf 35',48})
\oplus3({\bf 35',8})
\oplus({\bf 30,1728})
\oplus2({\bf 30,1512})
\oplus2({\bf 30,1232})
\oplus3({\bf 30,120})
\oplus3({\bf 30,792})
\oplus2({\bf 30,288})
\oplus8({\bf 30,160})
\oplus5({\bf 30,48})
\oplus6({\bf 30,8})
\oplus({\bf 35,792''})
\oplus3({\bf 35,1728})
\oplus4({\bf 35,1512})
\oplus5({\bf 35,1232})
\oplus7({\bf 35,120})
\oplus4({\bf 35,792})
\oplus4({\bf 35,288})
\oplus15({\bf 35,160})
\oplus8({\bf 35,48})
\oplus10({\bf 35,8})
\oplus({\bf 14,1728})
\oplus({\bf 14,1512})
\oplus({\bf 14,1232})
\oplus2({\bf 14,120})
\oplus({\bf 14,792})
\oplus3({\bf 14,160})
\oplus({\bf 14,48})
\oplus2({\bf 14,8})
\oplus2({\bf 10,1728})
\oplus2({\bf 10,1512})
\oplus3({\bf 10,1232})
\oplus4({\bf 10,120})
\oplus2({\bf 10,792})
\oplus({\bf 10,288})
\oplus7({\bf 10,160})
\oplus3({\bf 10,48})
\oplus4({\bf 10,8})
\oplus({\bf 5,792''})
\oplus2({\bf 5,1728})
\oplus3({\bf 5,1512})
\oplus3({\bf 5,1232})
\oplus4({\bf 5,120})
\oplus4({\bf 5,792})
\oplus3({\bf 5,288})
\oplus10({\bf 5,160})
\oplus6({\bf 5,48})
\oplus7({\bf 5,8})
\oplus({\bf 1,1512})
\oplus({\bf 1,160})
\oplus({\bf 1,8})$\\
${\bf 4455880}$&=&
$({\bf 91,1512})
\oplus({\bf 91,160})
\oplus({\bf 91,8})
\oplus({\bf 154,1728})
\oplus({\bf 154,1512})
\oplus({\bf 154,1232})
\oplus2({\bf 154,120})
\oplus({\bf 154,792})
\oplus3({\bf 154,160})
\oplus({\bf 154,48})
\oplus2({\bf 154,8})
\oplus({\bf 105,792''})
\oplus({\bf 105,1728})
\oplus({\bf 105,1512})
\oplus({\bf 105,1232})
\oplus2({\bf 105,120})
\oplus({\bf 105,792})
\oplus({\bf 105,288})
\oplus4({\bf 105,160})
\oplus2({\bf 105,48})
\oplus3({\bf 105,8})
\oplus({\bf 81,1728})
\oplus({\bf 81,1512})
\oplus2({\bf 81,1232})
\oplus3({\bf 81,120})
\oplus({\bf 81,792})
\oplus({\bf 81,288})
\oplus5({\bf 81,160})
\oplus2({\bf 81,48})
\oplus3({\bf 81,8})
\oplus({\bf 35',1728})
\oplus({\bf 35',1512})
\oplus({\bf 35',1232})
\oplus2({\bf 35',120})
\oplus({\bf 35',792})
\oplus({\bf 35',288})
\oplus4({\bf 35',160})
\oplus3({\bf 35',48})
\oplus4({\bf 35',8})
\oplus({\bf 30,792''})
\oplus2({\bf 30,1728})
\oplus3({\bf 30,1512})
\oplus2({\bf 30,1232})
\oplus4({\bf 30,120})
\oplus2({\bf 30,792})
\oplus({\bf 30,288})
\oplus7({\bf 30,160})
\oplus3({\bf 30,48})
\oplus5({\bf 30,8})
\oplus({\bf 35,792''})
\oplus4({\bf 35,1728})
\oplus4({\bf 35,1512})
\oplus5({\bf 35,1232})
\oplus8({\bf 35,120})
\oplus4({\bf 35,792})
\oplus3({\bf 35,288})
\oplus15({\bf 35,160})
\oplus7({\bf 35,48})
\oplus10({\bf 35,8})
\oplus({\bf 14,1512})
\oplus({\bf 14,1232})
\oplus({\bf 14,120})
\oplus({\bf 14,792})
\oplus({\bf 14,288})
\oplus4({\bf 14,160})
\oplus2({\bf 14,48})
\oplus3({\bf 14,8})
\oplus({\bf 10,1728})
\oplus2({\bf 10,1512})
\oplus3({\bf 10,1232})
\oplus4({\bf 10,120})
\oplus2({\bf 10,792})
\oplus2({\bf 10,288})
\oplus8({\bf 10,160})
\oplus4({\bf 10,48})
\oplus5({\bf 10,8})
\oplus({\bf 5,792''})
\oplus3({\bf 5,1728})
\oplus4({\bf 5,1512})
\oplus3({\bf 5,1232})
\oplus5({\bf 5,120})
\oplus3({\bf 5,792})
\oplus2({\bf 5,288})
\oplus10({\bf 5,160})
\oplus5({\bf 5,48})
\oplus7({\bf 5,8})
\oplus({\bf 1,792})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
${\bf 5071248}$&=&
$({\bf 91,1232})
\oplus({\bf 91,120})
\oplus({\bf 91,160})
\oplus({\bf 154,1728})
\oplus({\bf 154,1512})
\oplus({\bf 154,1232})
\oplus2({\bf 154,120})
\oplus({\bf 154,792})
\oplus({\bf 154,288})
\oplus4({\bf 154,160})
\oplus2({\bf 154,48})
\oplus3({\bf 154,8})
\oplus({\bf 105,1728})
\oplus({\bf 105,1512})
\oplus2({\bf 105,1232})
\oplus3({\bf 105,120})
\oplus({\bf 105,792})
\oplus({\bf 105,288})
\oplus5({\bf 105,160})
\oplus2({\bf 105,48})
\oplus3({\bf 105,8})
\oplus({\bf 81,792''})
\oplus({\bf 81,1728})
\oplus2({\bf 81,1512})
\oplus({\bf 81,1232})
\oplus2({\bf 81,120})
\oplus2({\bf 81,792})
\oplus({\bf 81,288})
\oplus6({\bf 81,160})
\oplus4({\bf 81,48})
\oplus6({\bf 81,8})
\oplus({\bf 35',1728})
\oplus({\bf 35',1512})
\oplus2({\bf 35',1232})
\oplus3({\bf 35',120})
\oplus({\bf 35',792})
\oplus({\bf 35',288})
\oplus5({\bf 35',160})
\oplus2({\bf 35',48})
\oplus3({\bf 35',8})
\oplus2({\bf 30,1728})
\oplus2({\bf 30,1512})
\oplus4({\bf 30,1232})
\oplus5({\bf 30,120})
\oplus2({\bf 30,792})
\oplus2({\bf 30,288})
\oplus9({\bf 30,160})
\oplus4({\bf 30,48})
\oplus5({\bf 30,8})
\oplus({\bf 35,792''})
\oplus4({\bf 35,1728})
\oplus5({\bf 35,1512})
\oplus6({\bf 35,1232})
\oplus9({\bf 35,120})
\oplus5({\bf 35,792})
\oplus4({\bf 35,288})
\oplus18({\bf 35,160})
\oplus9({\bf 35,48})
\oplus12({\bf 35,8})
\oplus({\bf 14,1728})
\oplus({\bf 14,1512})
\oplus({\bf 14,1232})
\oplus2({\bf 14,120})
\oplus({\bf 14,792})
\oplus({\bf 14,288})
\oplus4({\bf 14,160})
\oplus2({\bf 14,48})
\oplus3({\bf 14,8})
\oplus({\bf 10,792''})
\oplus2({\bf 10,1728})
\oplus3({\bf 10,1512})
\oplus2({\bf 10,1232})
\oplus4({\bf 10,120})
\oplus3({\bf 10,792})
\oplus2({\bf 10,288})
\oplus9({\bf 10,160})
\oplus5({\bf 10,48})
\oplus7({\bf 10,8})
\oplus3({\bf 5,1728})
\oplus3({\bf 5,1512})
\oplus6({\bf 5,1232})
\oplus7({\bf 5,120})
\oplus3({\bf 5,792})
\oplus3({\bf 5,288})
\oplus12({\bf 5,160})
\oplus5({\bf 5,48})
\oplus6({\bf 5,8})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,160})$\\
${\bf 8145060}$&=&
$({\bf 140'',1716})
\oplus({\bf 260,4290})
\oplus({\bf 260,330})
\oplus({\bf 220,4914})
\oplus({\bf 220,594})
\oplus({\bf 220,36})
\oplus({\bf 84,2184})
\oplus({\bf 84,308})
\oplus({\bf 84,27})
\oplus({\bf 84,1})
\oplus({\bf 154,3696})
\oplus({\bf 154,330})
\oplus({\bf 154,594})
\oplus({\bf 105,4096})
\oplus({\bf 105,594})
\oplus({\bf 105,308})
\oplus({\bf 105,315})
\oplus({\bf 105,36})
\oplus({\bf 105,27})
\oplus({\bf 55,1716})
\oplus({\bf 55,4290})
\oplus({\bf 55,4914})
\oplus({\bf 55,330})
\oplus({\bf 55,594})
\oplus({\bf 55,36})
\oplus({\bf 81,4290})
\oplus({\bf 81,4914})
\oplus({\bf 81,3696})
\oplus2({\bf 81,330})
\oplus({\bf 81,2184})
\oplus({\bf 81,4096})
\oplus3({\bf 81,594})
\oplus2({\bf 81,308})
\oplus({\bf 81,315})
\oplus2({\bf 81,36})
\oplus2({\bf 81,27})
\oplus({\bf 81,1})
\oplus({\bf 35',4914})
\oplus({\bf 35',4096})
\oplus2({\bf 35',594})
\oplus({\bf 35',825})
\oplus({\bf 35',308})
\oplus2({\bf 35',315})
\oplus3({\bf 35',36})
\oplus({\bf 35',27})
\oplus({\bf 30,1155})
\oplus({\bf 30,594})
\oplus({\bf 30,315})
\oplus({\bf 30,36})
\oplus({\bf 35,3696})
\oplus({\bf 35,330})
\oplus({\bf 35,4096})
\oplus({\bf 35,1155})
\oplus3({\bf 35,594})
\oplus({\bf 35,792'})
\oplus2({\bf 35,308})
\oplus3({\bf 35,315})
\oplus2({\bf 35,36})
\oplus({\bf 35,42})
\oplus3({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 14,1716})
\oplus({\bf 14,4290})
\oplus2({\bf 14,4914})
\oplus({\bf 14,330})
\oplus({\bf 14,4096})
\oplus3({\bf 14,594})
\oplus({\bf 14,825})
\oplus({\bf 14,308})
\oplus2({\bf 14,315})
\oplus4({\bf 14,36})
\oplus({\bf 14,27})
\oplus({\bf 10,4290})
\oplus({\bf 10,3696})
\oplus2({\bf 10,330})
\oplus({\bf 10,2184})
\oplus({\bf 10,4096})
\oplus2({\bf 10,594})
\oplus({\bf 10,792'})
\oplus3({\bf 10,308})
\oplus2({\bf 10,315})
\oplus({\bf 10,36})
\oplus({\bf 10,42})
\oplus4({\bf 10,27})
\oplus2({\bf 10,1})
\oplus({\bf 5,1155})
\oplus({\bf 5,594})
\oplus2({\bf 5,315})
\oplus2({\bf 5,36})
\oplus({\bf 5,42})
\oplus({\bf 5,27})
\oplus({\bf 1,1716})
\oplus({\bf 1,4914})
\oplus({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,315})
\oplus2({\bf 1,36})$\\
${\bf 17985552}$&=&
$({\bf 204,8})
\oplus({\bf 405,160})
\oplus({\bf 405,48})
\oplus({\bf 405,8})
\oplus({\bf 390,792})
\oplus({\bf 390,288})
\oplus({\bf 390,160})
\oplus2({\bf 390,48})
\oplus({\bf 390,8})
\oplus({\bf 231,1056})
\oplus({\bf 231,792})
\oplus({\bf 231,288})
\oplus({\bf 231,160})
\oplus({\bf 231,48})
\oplus({\bf 231,8})
\oplus({\bf 260,1232})
\oplus({\bf 260,120})
\oplus({\bf 260,288})
\oplus({\bf 260,160})
\oplus({\bf 220,4200})
\oplus({\bf 220,1512})
\oplus({\bf 220,1232})
\oplus({\bf 220,792})
\oplus({\bf 220,288})
\oplus2({\bf 220,160})
\oplus({\bf 220,48})
\oplus({\bf 220,8})
\oplus({\bf 84,4752})
\oplus({\bf 84,1232})
\oplus({\bf 84,120})
\oplus({\bf 84,792})
\oplus({\bf 84,160})
\oplus({\bf 91,792})
\oplus({\bf 91,288})
\oplus2({\bf 91,160})
\oplus2({\bf 91,48})
\oplus2({\bf 91,8})
\oplus({\bf 154,4200})
\oplus({\bf 154,1512})
\oplus2({\bf 154,1232})
\oplus({\bf 154,120})
\oplus({\bf 154,1056})
\oplus3({\bf 154,792})
\oplus3({\bf 154,288})
\oplus5({\bf 154,160})
\oplus4({\bf 154,48})
\oplus3({\bf 154,8})
\oplus({\bf 105,6552})
\oplus({\bf 105,4752})
\oplus({\bf 105,4200})
\oplus2({\bf 105,1512})
\oplus2({\bf 105,1232})
\oplus({\bf 105,120})
\oplus({\bf 105,1056})
\oplus4({\bf 105,792})
\oplus3({\bf 105,288})
\oplus5({\bf 105,160})
\oplus4({\bf 105,48})
\oplus3({\bf 105,8})
\oplus({\bf 55,3520})
\oplus({\bf 55,1728})
\oplus({\bf 55,1232})
\oplus({\bf 55,120})
\oplus({\bf 81,13728})
\oplus({\bf 81,3520})
\oplus2({\bf 81,1728})
\oplus({\bf 81,4752})
\oplus({\bf 81,4200})
\oplus2({\bf 81,1512})
\oplus4({\bf 81,1232})
\oplus3({\bf 81,120})
\oplus2({\bf 81,792})
\oplus2({\bf 81,288})
\oplus4({\bf 81,160})
\oplus({\bf 81,48})
\oplus({\bf 81,8})
\oplus({\bf 35',13728})
\oplus({\bf 35',1728})
\oplus({\bf 35',6552})
\oplus({\bf 35',4200})
\oplus2({\bf 35',1512})
\oplus2({\bf 35',1232})
\oplus({\bf 35',120})
\oplus2({\bf 35',792})
\oplus({\bf 35',288})
\oplus3({\bf 35',160})
\oplus2({\bf 35',48})
\oplus({\bf 35',8})
\oplus({\bf 30,6552})
\oplus({\bf 30,4200})
\oplus2({\bf 30,1512})
\oplus({\bf 30,1232})
\oplus({\bf 30,1056})
\oplus4({\bf 30,792})
\oplus3({\bf 30,288})
\oplus5({\bf 30,160})
\oplus5({\bf 30,48})
\oplus4({\bf 30,8})
\oplus({\bf 35,9408})
\oplus({\bf 35,13728})
\oplus({\bf 35,1728})
\oplus({\bf 35,6552})
\oplus({\bf 35,4752})
\oplus2({\bf 35,4200})
\oplus4({\bf 35,1512})
\oplus4({\bf 35,1232})
\oplus2({\bf 35,120})
\oplus({\bf 35,1056})
\oplus5({\bf 35,792})
\oplus4({\bf 35,288})
\oplus8({\bf 35,160})
\oplus5({\bf 35,48})
\oplus4({\bf 35,8})
\oplus({\bf 14,9360})
\oplus({\bf 14,792''})
\oplus({\bf 14,13728})
\oplus({\bf 14,3520})
\oplus2({\bf 14,1728})
\oplus({\bf 14,1512})
\oplus2({\bf 14,1232})
\oplus({\bf 14,120})
\oplus({\bf 14,160})
\oplus({\bf 10,12936})
\oplus({\bf 10,13728})
\oplus({\bf 10,3520})
\oplus2({\bf 10,1728})
\oplus({\bf 10,4752})
\oplus({\bf 10,1512})
\oplus3({\bf 10,1232})
\oplus3({\bf 10,120})
\oplus({\bf 10,792})
\oplus({\bf 10,288})
\oplus2({\bf 10,160})
\oplus({\bf 5,9408})
\oplus({\bf 5,6552})
\oplus({\bf 5,4200})
\oplus2({\bf 5,1512})
\oplus({\bf 5,1232})
\oplus({\bf 5,1056})
\oplus3({\bf 5,792})
\oplus2({\bf 5,288})
\oplus4({\bf 5,160})
\oplus3({\bf 5,48})
\oplus3({\bf 5,8})
\oplus({\bf 1,9360})
\oplus({\bf 1,1728})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-C20_C2}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C20_C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{40}\supset\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 40}$&=&
$({\bf 40})$\\
${\bf 779}$&=&
$({\bf 220})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 55})
\oplus2({\bf 35'})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 5})$\\
${\bf 820}$&=&
$({\bf 260})
\oplus({\bf 84})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus2({\bf 10})$\\
${\bf 9840}$&=&
$({\bf 220'})
\oplus({\bf 640})
\oplus2({\bf 560})
\oplus({\bf 320})
\oplus({\bf 336})
\oplus2({\bf 420})
\oplus4({\bf 324})
\oplus({\bf 120})
\oplus2({\bf 224})
\oplus5({\bf 256})
\oplus4({\bf 160})
\oplus3({\bf 140'})
\oplus6({\bf 140})
\oplus4({\bf 56})
\oplus5({\bf 80})
\oplus6({\bf 64})
\oplus5({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
${\bf 11480}$&=&
$({\bf 924})
\oplus({\bf 616})
\oplus({\bf 640})
\oplus2({\bf 560})
\oplus({\bf 320})
\oplus({\bf 336})
\oplus3({\bf 420})
\oplus3({\bf 324})
\oplus2({\bf 120})
\oplus2({\bf 224})
\oplus5({\bf 256})
\oplus4({\bf 160})
\oplus3({\bf 140'})
\oplus7({\bf 140})
\oplus3({\bf 56})
\oplus5({\bf 80})
\oplus6({\bf 64})
\oplus5({\bf 40})
\oplus4({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
${\bf 21280}$&=&
$({\bf 880})
\oplus({\bf 616})
\oplus({\bf 480})
\oplus2({\bf 640})
\oplus3({\bf 560})
\oplus3({\bf 320})
\oplus2({\bf 336})
\oplus5({\bf 420})
\oplus7({\bf 324})
\oplus3({\bf 120})
\oplus4({\bf 224})
\oplus9({\bf 256})
\oplus9({\bf 160})
\oplus7({\bf 140'})
\oplus13({\bf 140})
\oplus6({\bf 56})
\oplus10({\bf 80})
\oplus12({\bf 64})
\oplus10({\bf 40})
\oplus6({\bf 20})
\oplus7({\bf 16})
\oplus2({\bf 4})$\\
${\bf 90610}$&=&
$({\bf 1326})
\oplus({\bf 715})
\oplus2({\bf 1330})
\oplus2({\bf 1190})
\oplus5({\bf 810})
\oplus({\bf 286})
\oplus({\bf 836})
\oplus6({\bf 935})
\oplus8({\bf 770})
\oplus7({\bf 429})
\oplus2({\bf 285})
\oplus4({\bf 595})
\oplus14({\bf 625})
\oplus14({\bf 455})
\oplus10({\bf 165})
\oplus2({\bf 204})
\oplus11({\bf 405})
\oplus23({\bf 390})
\oplus17({\bf 231})
\oplus7({\bf 140''})
\oplus19({\bf 260})
\oplus32({\bf 220})
\oplus11({\bf 84})
\oplus9({\bf 91})
\oplus25({\bf 154})
\oplus28({\bf 105})
\oplus14({\bf 55})
\oplus24({\bf 81})
\oplus18({\bf 35'})
\oplus13({\bf 30})
\oplus18({\bf 35})
\oplus12({\bf 14})
\oplus5({\bf 10})
\oplus5({\bf 5})
\oplus4({\bf 1})$\\
${\bf 123410}$&=&
$({\bf 2415})
\oplus({\bf 1995})
\oplus({\bf 455'})
\oplus({\bf 1820'})
\oplus2({\bf 1729})
\oplus2({\bf 1326})
\oplus({\bf 715})
\oplus({\bf 1134})
\oplus4({\bf 1330})
\oplus4({\bf 1190})
\oplus6({\bf 810})
\oplus({\bf 286})
\oplus({\bf 385})
\oplus3({\bf 836})
\oplus8({\bf 935})
\oplus10({\bf 770})
\oplus8({\bf 429})
\oplus2({\bf 285})
\oplus7({\bf 595})
\oplus18({\bf 625})
\oplus14({\bf 455})
\oplus10({\bf 165})
\oplus3({\bf 204})
\oplus13({\bf 405})
\oplus25({\bf 390})
\oplus19({\bf 231})
\oplus8({\bf 140''})
\oplus21({\bf 260})
\oplus34({\bf 220})
\oplus11({\bf 84})
\oplus11({\bf 91})
\oplus27({\bf 154})
\oplus28({\bf 105})
\oplus14({\bf 55})
\oplus26({\bf 81})
\oplus21({\bf 35'})
\oplus14({\bf 30})
\oplus18({\bf 35})
\oplus13({\bf 14})
\oplus5({\bf 10})
\oplus7({\bf 5})
\oplus3({\bf 1})$\\
${\bf 212420}$&=&
$({\bf 1995})
\oplus({\bf 455'})
\oplus({\bf 1820'})
\oplus2({\bf 1729})
\oplus3({\bf 1326})
\oplus2({\bf 715})
\oplus({\bf 506})
\oplus({\bf 1134})
\oplus6({\bf 1330})
\oplus7({\bf 1190})
\oplus11({\bf 810})
\oplus({\bf 286})
\oplus({\bf 385})
\oplus4({\bf 836})
\oplus13({\bf 935})
\oplus18({\bf 770})
\oplus15({\bf 429})
\oplus4({\bf 285})
\oplus11({\bf 595})
\oplus32({\bf 625})
\oplus28({\bf 455})
\oplus20({\bf 165})
\oplus7({\bf 204})
\oplus24({\bf 405})
\oplus47({\bf 390})
\oplus38({\bf 231})
\oplus15({\bf 140''})
\oplus40({\bf 260})
\oplus65({\bf 220})
\oplus22({\bf 84})
\oplus20({\bf 91})
\oplus52({\bf 154})
\oplus56({\bf 105})
\oplus30({\bf 55})
\oplus50({\bf 81})
\oplus38({\bf 35'})
\oplus27({\bf 30})
\oplus36({\bf 35})
\oplus25({\bf 14})
\oplus10({\bf 10})
\oplus13({\bf 5})
\oplus7({\bf 1})$\\
${\bf 302211}$&=&
$({\bf 1309})
\oplus({\bf 1820'})
\oplus3({\bf 1729})
\oplus4({\bf 1326})
\oplus3({\bf 715})
\oplus2({\bf 1134})
\oplus5({\bf 1330})
\oplus12({\bf 1190})
\oplus11({\bf 810})
\oplus7({\bf 286})
\oplus({\bf 385})
\oplus7({\bf 836})
\oplus18({\bf 935})
\oplus28({\bf 770})
\oplus22({\bf 429})
\oplus2({\bf 285})
\oplus19({\bf 595})
\oplus39({\bf 625})
\oplus49({\bf 455})
\oplus19({\bf 165})
\oplus7({\bf 204})
\oplus39({\bf 405})
\oplus68({\bf 390})
\oplus59({\bf 231})
\oplus14({\bf 140''})
\oplus66({\bf 260})
\oplus84({\bf 220})
\oplus46({\bf 84})
\oplus26({\bf 91})
\oplus85({\bf 154})
\oplus80({\bf 105})
\oplus31({\bf 55})
\oplus86({\bf 81})
\oplus42({\bf 35'})
\oplus33({\bf 30})
\oplus60({\bf 35})
\oplus23({\bf 14})
\oplus28({\bf 10})
\oplus13({\bf 5})
\oplus({\bf 1})$\\
${\bf 334970}$&=&
$({\bf 2401})
\oplus({\bf 1995})
\oplus({\bf 1309})
\oplus({\bf 1495})
\oplus2({\bf 1820'})
\oplus4({\bf 1729})
\oplus5({\bf 1326})
\oplus4({\bf 715})
\oplus3({\bf 1134})
\oplus7({\bf 1330})
\oplus14({\bf 1190})
\oplus12({\bf 810})
\oplus7({\bf 286})
\oplus({\bf 385})
\oplus9({\bf 836})
\oplus21({\bf 935})
\oplus30({\bf 770})
\oplus22({\bf 429})
\oplus3({\bf 285})
\oplus21({\bf 595})
\oplus41({\bf 625})
\oplus51({\bf 455})
\oplus20({\bf 165})
\oplus8({\bf 204})
\oplus43({\bf 405})
\oplus70({\bf 390})
\oplus59({\bf 231})
\oplus15({\bf 140''})
\oplus68({\bf 260})
\oplus86({\bf 220})
\oplus46({\bf 84})
\oplus26({\bf 91})
\oplus87({\bf 154})
\oplus82({\bf 105})
\oplus33({\bf 55})
\oplus86({\bf 81})
\oplus42({\bf 35'})
\oplus34({\bf 30})
\oplus63({\bf 35})
\oplus24({\bf 14})
\oplus28({\bf 10})
\oplus12({\bf 5})
\oplus2({\bf 1})$\\
${\bf 648128}$&=&
$2({\bf 2500})
\oplus({\bf 1620})
\oplus2({\bf 560''})
\oplus({\bf 2464})
\oplus4({\bf 2240})
\oplus7({\bf 1680})
\oplus6({\bf 896})
\oplus3({\bf 1716})
\oplus8({\bf 1820})
\oplus15({\bf 1560})
\oplus20({\bf 1040})
\oplus7({\bf 364})
\oplus({\bf 880'})
\oplus9({\bf 1280})
\oplus25({\bf 1296})
\oplus36({\bf 1024})
\oplus29({\bf 560'})
\oplus7({\bf 660})
\oplus26({\bf 924})
\oplus56({\bf 880})
\oplus60({\bf 616})
\oplus30({\bf 220'})
\oplus18({\bf 480})
\oplus58({\bf 640})
\oplus90({\bf 560})
\oplus72({\bf 320})
\oplus38({\bf 336})
\oplus94({\bf 420})
\oplus115({\bf 324})
\oplus50({\bf 120})
\oplus61({\bf 224})
\oplus123({\bf 256})
\oplus106({\bf 160})
\oplus82({\bf 140'})
\oplus123({\bf 140})
\oplus64({\bf 56})
\oplus84({\bf 80})
\oplus92({\bf 64})
\oplus69({\bf 40})
\oplus41({\bf 20})
\oplus40({\bf 16})
\oplus13({\bf 4})$\\
${\bf 1086008}$&=&
$({\bf 5236})
\oplus({\bf 4760})
\oplus({\bf 2380})
\oplus({\bf 4160})
\oplus2({\bf 4096})
\oplus2({\bf 3520})
\oplus2({\bf 2560})
\oplus({\bf 1344})
\oplus({\bf 2860})
\oplus4({\bf 3240})
\oplus5({\bf 3080})
\oplus7({\bf 2500})
\oplus5({\bf 1620})
\oplus3({\bf 560''})
\oplus({\bf 1456})
\oplus4({\bf 2240'})
\oplus9({\bf 2464})
\oplus14({\bf 2240})
\oplus15({\bf 1680})
\oplus10({\bf 896})
\oplus3({\bf 1144})
\oplus10({\bf 1716})
\oplus24({\bf 1820})
\oplus29({\bf 1560})
\oplus29({\bf 1040})
\oplus9({\bf 364})
\oplus7({\bf 880'})
\oplus24({\bf 1280})
\oplus45({\bf 1296})
\oplus53({\bf 1024})
\oplus37({\bf 560'})
\oplus16({\bf 660})
\oplus47({\bf 924})
\oplus79({\bf 880})
\oplus75({\bf 616})
\oplus34({\bf 220'})
\oplus31({\bf 480})
\oplus81({\bf 640})
\oplus112({\bf 560})
\oplus83({\bf 320})
\oplus54({\bf 336})
\oplus116({\bf 420})
\oplus134({\bf 324})
\oplus56({\bf 120})
\oplus76({\bf 224})
\oplus143({\bf 256})
\oplus118({\bf 160})
\oplus94({\bf 140'})
\oplus138({\bf 140})
\oplus71({\bf 56})
\oplus95({\bf 80})
\oplus102({\bf 64})
\oplus77({\bf 40})
\oplus45({\bf 20})
\oplus44({\bf 16})
\oplus14({\bf 4})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D17_A16-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_A16-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 34}$&=&
$({\bf 17})(2)
\oplus({\bf \overline{17}})(-2)$\\
${\bf 561}$&=&
$({\bf 136})(4)
\oplus({\bf 288})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{136}})(-4)$\\
${\bf 594}$&=&
$({\bf 153})(4)
\oplus({\bf 288})(0)
\oplus({\bf \overline{153}})(-4)$\\
${\bf 5984}$&=&
$({\bf 680})(6)
\oplus({\bf 2295})(2)
\oplus({\bf 17})(2)
\oplus({\bf \overline{2295}})(-2)
\oplus({\bf \overline{17}})(-2)
\oplus({\bf \overline{680}})(-6)$\\
${\bf 7106}$&=&
$({\bf 969})(6)
\oplus({\bf 2584})(2)
\oplus({\bf \overline{2584}})(-2)
\oplus({\bf \overline{969}})(-6)$\\
${\bf 13056}$&=&
$({\bf 1632})(6)
\oplus({\bf 2584})(2)
\oplus({\bf 2295})(2)
\oplus({\bf 17})(2)
\oplus({\bf \overline{2584}})(-2)
\oplus({\bf \overline{2295}})(-2)
\oplus({\bf \overline{17}})(-2)
\oplus({\bf \overline{1632}})(-6)$\\
${\bf 46376}$&=&
$({\bf 2380})(8)
\oplus({\bf 11424})(4)
\oplus({\bf 136})(4)
\oplus({\bf 18207})(0)
\oplus({\bf 288})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{11424}})(-4)
\oplus({\bf \overline{136}})(-4)
\oplus({\bf \overline{2380}})(-8)$\\
${\bf 65450}$&=&
$({\bf 4845})(8)
\oplus({\bf 16320})(4)
\oplus({\bf 23120})(0)
\oplus({\bf \overline{16320}})(-4)
\oplus({\bf \overline{4845}})(-8)$\\
${\bf 65536}$&=&
$({\bf 17})(-15)
\oplus({\bf 680})(-11)
\oplus({\bf 6188})(-7)
\oplus({\bf 19448})(-3)
\oplus({\bf \overline{24310}})(1)
\oplus({\bf \overline{12376}})(5)
\oplus({\bf \overline{2380}})(9)
\oplus({\bf \overline{136}})(13)
\oplus({\bf 1})(17)$\\
${\bf \overline{65536}}$&=&
$({\bf \overline{17}})(15)
\oplus({\bf \overline{680}})(11)
\oplus({\bf \overline{6188}})(7)
\oplus({\bf \overline{19448}})(3)
\oplus({\bf 24310})(-1)
\oplus({\bf 12376})(-5)
\oplus({\bf 2380})(-9)
\oplus({\bf 136})(-13)
\oplus({\bf 1})(-17)$\\
${\bf 110670}$&=&
$({\bf 6936})(8)
\oplus({\bf 27455})(4)
\oplus({\bf 136})(4)
\oplus({\bf 23120})(0)
\oplus({\bf 18207})(0)
\oplus({\bf 288})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{27455}})(-4)
\oplus({\bf \overline{136}})(-4)
\oplus({\bf \overline{6936}})(-8)$\\
${\bf 156519}$&=&
$({\bf 9180})(8)
\oplus({\bf 27455})(4)
\oplus({\bf 153})(4)
\oplus({\bf 11424})(4)
\oplus({\bf 136})(4)
\oplus({\bf 20520})(0)
\oplus({\bf \overline{20520}})(0)
\oplus({\bf 18207})(0)
\oplus2({\bf 288})(0)
\oplus({\bf \overline{27455}})(-4)
\oplus({\bf \overline{11424}})(-4)
\oplus({\bf \overline{153}})(-4)
\oplus({\bf \overline{136}})(-4)
\oplus({\bf \overline{9180}})(-8)$\\
${\bf 175560}$&=&
$({\bf 11628})(8)
\oplus({\bf 16320})(4)
\oplus({\bf 27455})(4)
\oplus({\bf 153})(4)
\oplus({\bf 23120})(0)
\oplus({\bf 20520})(0)
\oplus({\bf \overline{20520}})(0)
\oplus({\bf 288})(0)
\oplus({\bf \overline{16320}})(-4)
\oplus({\bf \overline{27455}})(-4)
\oplus({\bf \overline{153}})(-4)
\oplus({\bf \overline{11628}})(-8)$\\
${\bf 278256}$&=&
$({\bf 6188})(10)
\oplus({\bf 39780})(6)
\oplus({\bf 680})(6)
\oplus({\bf 90168})(2)
\oplus({\bf 2295})(2)
\oplus({\bf 17})(2)
\oplus({\bf \overline{90168}})(-2)
\oplus({\bf \overline{2295}})(-2)
\oplus({\bf \overline{17}})(-2)
\oplus({\bf \overline{39780}})(-6)
\oplus({\bf \overline{680}})(-6)
\oplus({\bf \overline{6188}})(-10)$\\
${\bf 494802}$&=&
$({\bf 20349})(10)
\oplus({\bf 81396})(6)
\oplus({\bf 145656})(2)
\oplus({\bf \overline{145656}})(-2)
\oplus({\bf \overline{81396}})(-6)
\oplus({\bf \overline{20349}})(-10)$\\
${\bf 1292544}$&=&
$({\bf 34272})(10)
\oplus({\bf 153748})(6)
\oplus({\bf 1632})(6)
\oplus({\bf 39780})(6)
\oplus({\bf 680})(6)
\oplus({\bf 217056})(2)
\oplus({\bf 2584})(2)
\oplus({\bf 101745})(2)
\oplus({\bf 90168})(2)
\oplus2({\bf 2295})(2)
\oplus({\bf 17})(2)
\oplus({\bf \overline{101745}})(-2)
\oplus({\bf \overline{217056}})(-2)
\oplus({\bf \overline{90168}})(-2)
\oplus({\bf \overline{2584}})(-2)
\oplus2({\bf \overline{2295}})(-2)
\oplus({\bf \overline{17}})(-2)
\oplus({\bf \overline{153748}})(-6)
\oplus({\bf \overline{39780}})(-6)
\oplus({\bf \overline{1632}})(-6)
\oplus({\bf \overline{680}})(-6)
\oplus({\bf \overline{34272}})(-10)$\\
${\bf 1344904}$&=&
$({\bf 12376})(12)
\oplus({\bf 102816})(8)
\oplus({\bf 2380})(8)
\oplus({\bf 312120})(4)
\oplus({\bf 11424})(4)
\oplus({\bf 136})(4)
\oplus({\bf 443904})(0)
\oplus({\bf 18207})(0)
\oplus({\bf 288})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{312120}})(-4)
\oplus({\bf \overline{11424}})(-4)
\oplus({\bf \overline{136}})(-4)
\oplus({\bf \overline{102816}})(-8)
\oplus({\bf \overline{2380}})(-8)
\oplus({\bf \overline{12376}})(-12)$\\
${\bf 1723392}$&=&
$({\bf 62016})(10)
\oplus({\bf 81396})(6)
\oplus({\bf 195075})(6)
\oplus({\bf 969})(6)
\oplus({\bf 145656})(2)
\oplus({\bf 129200})(2)
\oplus({\bf 244800})(2)
\oplus({\bf 2584})(2)
\oplus({\bf \overline{145656}})(-2)
\oplus({\bf \overline{244800}})(-2)
\oplus({\bf \overline{129200}})(-2)
\oplus({\bf \overline{2584}})(-2)
\oplus({\bf \overline{81396}})(-6)
\oplus({\bf \overline{195075}})(-6)
\oplus({\bf \overline{969}})(-6)
\oplus({\bf \overline{62016}})(-10)$\\
${\bf 1767150}$&=&
$({\bf 52020})(10)
\oplus({\bf 116280})(6)
\oplus({\bf 153748})(6)
\oplus({\bf 1632})(6)
\oplus({\bf 680})(6)
\oplus({\bf 244800})(2)
\oplus({\bf 217056})(2)
\oplus({\bf 2584})(2)
\oplus({\bf 90168})(2)
\oplus2({\bf 2295})(2)
\oplus({\bf 17})(2)
\oplus({\bf \overline{244800}})(-2)
\oplus({\bf \overline{217056}})(-2)
\oplus({\bf \overline{90168}})(-2)
\oplus({\bf \overline{2584}})(-2)
\oplus2({\bf \overline{2295}})(-2)
\oplus({\bf \overline{17}})(-2)
\oplus({\bf \overline{116280}})(-6)
\oplus({\bf \overline{153748}})(-6)
\oplus({\bf \overline{1632}})(-6)
\oplus({\bf \overline{680}})(-6)
\oplus({\bf \overline{52020}})(-10)$\\
${\bf 1982574}$&=&
$({\bf 65892})(10)
\oplus({\bf 195075})(6)
\oplus({\bf 116280})(6)
\oplus({\bf 1632})(6)
\oplus({\bf 145656})(2)
\oplus({\bf 244800})(2)
\oplus({\bf 217056})(2)
\oplus({\bf 2584})(2)
\oplus({\bf 2295})(2)
\oplus({\bf 17})(2)
\oplus({\bf \overline{145656}})(-2)
\oplus({\bf \overline{244800}})(-2)
\oplus({\bf \overline{217056}})(-2)
\oplus({\bf \overline{2584}})(-2)
\oplus({\bf \overline{2295}})(-2)
\oplus({\bf \overline{17}})(-2)
\oplus({\bf \overline{195075}})(-6)
\oplus({\bf \overline{116280}})(-6)
\oplus({\bf \overline{1632}})(-6)
\oplus({\bf \overline{65892}})(-10)$\\
${\bf 2162688}$&=&
$({\bf 288})(17)
\oplus({\bf \overline{11424}})(13)
\oplus({\bf \overline{153}})(13)
\oplus({\bf \overline{136}})(13)
\oplus({\bf \overline{102816}})(9)
\oplus({\bf \overline{9180}})(9)
\oplus({\bf \overline{2380}})(9)
\oplus({\bf \overline{318240}})(5)
\oplus({\bf \overline{92820}})(5)
\oplus({\bf \overline{12376}})(5)
\oplus({\bf \overline{388960}})(1)
\oplus({\bf \overline{306306}})(1)
\oplus({\bf \overline{24310}})(1)
\oplus({\bf 190944})(-3)
\oplus({\bf 393822})(-3)
\oplus({\bf 19448})(-3)
\oplus({\bf 34272})(-7)
\oplus({\bf 204204})(-7)
\oplus({\bf 6188})(-7)
\oplus({\bf 1632})(-11)
\oplus({\bf 39780})(-11)
\oplus({\bf 680})(-11)
\oplus({\bf 2295})(-15)
\oplus({\bf 17})(-15)
\oplus({\bf \overline{17}})(-19)$\\
${\bf \overline{2162688}}$&=&
$({\bf 288})(-17)
\oplus({\bf 153})(-13)
\oplus({\bf 11424})(-13)
\oplus({\bf 136})(-13)
\oplus({\bf 9180})(-9)
\oplus({\bf 102816})(-9)
\oplus({\bf 2380})(-9)
\oplus({\bf 92820})(-5)
\oplus({\bf 318240})(-5)
\oplus({\bf 12376})(-5)
\oplus({\bf 306306})(-1)
\oplus({\bf 388960})(-1)
\oplus({\bf 24310})(-1)
\oplus({\bf \overline{393822}})(3)
\oplus({\bf \overline{190944}})(3)
\oplus({\bf \overline{19448}})(3)
\oplus({\bf \overline{204204}})(7)
\oplus({\bf \overline{34272}})(7)
\oplus({\bf \overline{6188}})(7)
\oplus({\bf \overline{39780}})(11)
\oplus({\bf \overline{1632}})(11)
\oplus({\bf \overline{680}})(11)
\oplus({\bf \overline{2295}})(15)
\oplus({\bf \overline{17}})(15)
\oplus({\bf 17})(19)$\\
${\bf 2242912}$&=&
$({\bf 69768})(10)
\oplus({\bf 195075})(6)
\oplus({\bf 969})(6)
\oplus({\bf 153748})(6)
\oplus({\bf 1632})(6)
\oplus({\bf 129200})(2)
\oplus({\bf 244800})(2)
\oplus({\bf 217056})(2)
\oplus2({\bf 2584})(2)
\oplus({\bf 101745})(2)
\oplus({\bf 2295})(2)
\oplus({\bf \overline{244800}})(-2)
\oplus({\bf \overline{101745}})(-2)
\oplus({\bf \overline{129200}})(-2)
\oplus({\bf \overline{217056}})(-2)
\oplus2({\bf \overline{2584}})(-2)
\oplus({\bf \overline{2295}})(-2)
\oplus({\bf \overline{195075}})(-6)
\oplus({\bf \overline{153748}})(-6)
\oplus({\bf \overline{969}})(-6)
\oplus({\bf \overline{1632}})(-6)
\oplus({\bf \overline{69768}})(-10)$\\
${\bf 3196578}$&=&
$({\bf 74613})(12)
\oplus({\bf 341088})(8)
\oplus({\bf 724812})(4)
\oplus({\bf 915552})(0)
\oplus({\bf \overline{724812}})(-4)
\oplus({\bf \overline{341088}})(-8)
\oplus({\bf \overline{74613}})(-12)$\\
${\bf 5379616}$&=&
$({\bf 19448})(14)
\oplus({\bf 204204})(10)
\oplus({\bf 6188})(10)
\oplus({\bf 801108})(6)
\oplus({\bf 39780})(6)
\oplus({\bf 680})(6)
\oplus({\bf 1525920})(2)
\oplus({\bf 90168})(2)
\oplus({\bf 2295})(2)
\oplus({\bf 17})(2)
\oplus({\bf \overline{1525920}})(-2)
\oplus({\bf \overline{90168}})(-2)
\oplus({\bf \overline{2295}})(-2)
\oplus({\bf \overline{17}})(-2)
\oplus({\bf \overline{801108}})(-6)
\oplus({\bf \overline{39780}})(-6)
\oplus({\bf \overline{680}})(-6)
\oplus({\bf \overline{204204}})(-10)
\oplus({\bf \overline{6188}})(-10)
\oplus({\bf \overline{19448}})(-14)$\\
${\bf 8069424}$&=&
$({\bf 92820})(12)
\oplus({\bf 571064})(8)
\oplus({\bf 9180})(8)
\oplus({\bf 102816})(8)
\oplus({\bf 2380})(8)
\oplus({\bf 1209312})(4)
\oplus({\bf 27455})(4)
\oplus({\bf 153})(4)
\oplus({\bf 352716})(4)
\oplus({\bf 312120})(4)
\oplus2({\bf 11424})(4)
\oplus({\bf 136})(4)
\oplus({\bf 1070745})(0)
\oplus({\bf 20520})(0)
\oplus({\bf \overline{1070745}})(0)
\oplus({\bf 443904})(0)
\oplus({\bf \overline{20520}})(0)
\oplus2({\bf 18207})(0)
\oplus2({\bf 288})(0)
\oplus({\bf \overline{352716}})(-4)
\oplus({\bf \overline{1209312}})(-4)
\oplus({\bf \overline{312120}})(-4)
\oplus({\bf \overline{27455}})(-4)
\oplus2({\bf \overline{11424}})(-4)
\oplus({\bf \overline{153}})(-4)
\oplus({\bf \overline{136}})(-4)
\oplus({\bf \overline{571064}})(-8)
\oplus({\bf \overline{102816}})(-8)
\oplus({\bf \overline{9180}})(-8)
\oplus({\bf \overline{2380}})(-8)
\oplus({\bf \overline{92820}})(-12)$\\
${\bf 9680055}$&=&
$({\bf 138720})(12)
\oplus({\bf 868224})(8)
\oplus({\bf 9180})(8)
\oplus({\bf 1033600})(4)
\oplus({\bf 1209312})(4)
\oplus({\bf 27455})(4)
\oplus({\bf 153})(4)
\oplus({\bf 11424})(4)
\oplus({\bf 2580480})(0)
\oplus({\bf 20520})(0)
\oplus({\bf 443904})(0)
\oplus({\bf \overline{20520}})(0)
\oplus({\bf 18207})(0)
\oplus({\bf 288})(0)
\oplus({\bf \overline{1033600}})(-4)
\oplus({\bf \overline{1209312}})(-4)
\oplus({\bf \overline{27455}})(-4)
\oplus({\bf \overline{11424}})(-4)
\oplus({\bf \overline{153}})(-4)
\oplus({\bf \overline{868224}})(-8)
\oplus({\bf \overline{9180}})(-8)
\oplus({\bf \overline{138720}})(-12)$\\
${\bf 11506704}$&=&
$({\bf 197676})(12)
\oplus({\bf 1101600})(8)
\oplus({\bf 6936})(8)
\oplus({\bf 1735020})(4)
\oplus({\bf 915705})(4)
\oplus({\bf 27455})(4)
\oplus({\bf 136})(4)
\oplus({\bf 915552})(0)
\oplus({\bf 2580480})(0)
\oplus({\bf 23120})(0)
\oplus({\bf 18207})(0)
\oplus({\bf 288})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1735020}})(-4)
\oplus({\bf \overline{915705}})(-4)
\oplus({\bf \overline{27455}})(-4)
\oplus({\bf \overline{136}})(-4)
\oplus({\bf \overline{1101600}})(-8)
\oplus({\bf \overline{6936}})(-8)
\oplus({\bf \overline{197676}})(-12)$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{30}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{30}$(R)}
}
\label{Table:Branching-rules-D17_A1-A1-D15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{30}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_A1-A1-D15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{30}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1,1})$\\
${\bf 34}$&=&
$({\bf 1,1,30})
\oplus({\bf 2,2,1})$\\
${\bf 561}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,435})
\oplus({\bf 2,2,30})$\\
${\bf 594}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,464})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,30})$\\
${\bf 5984}$&=&
$({\bf 3,1,30})
\oplus({\bf 1,3,30})
\oplus({\bf 1,1,4060})
\oplus({\bf 2,2,435})
\oplus({\bf 2,2,1})$\\
${\bf 7106}$&=&
$({\bf 3,3,30})
\oplus({\bf 1,1,4930})
\oplus({\bf 1,1,30})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,464})
\oplus({\bf 2,2,1})$\\
${\bf 13056}$&=&
$({\bf 3,3,30})
\oplus({\bf 3,1,30})
\oplus({\bf 1,3,30})
\oplus({\bf 1,1,8960})
\oplus({\bf 1,1,30})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,464})
\oplus({\bf 2,2,435})
\oplus({\bf 2,2,1})$\\
${\bf 46376}$&=&
$({\bf 3,1,435})
\oplus({\bf 1,3,435})
\oplus({\bf 1,1,27405})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,4060})
\oplus({\bf 2,2,30})$\\
${\bf 65450}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,464})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,40455})
\oplus({\bf 1,1,464})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,30})
\oplus({\bf 2,2,4930})
\oplus({\bf 2,2,30})$\\
${\bf 65536}$&=&
$({\bf 1,2,\overline{16384}})
\oplus({\bf 2,1,16384})$\\
${\bf \overline{65536}}$&=&
$({\bf 2,1,\overline{16384}})
\oplus({\bf 1,2,16384})$\\
${\bf 110670}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,464})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,435})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,435})
\oplus({\bf 1,1,66960})
\oplus({\bf 1,1,464})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,30})
\oplus({\bf 2,4,30})
\oplus({\bf 2,2,8960})
\oplus({\bf 2,2,30})$\\
${\bf 156519}$&=&
$({\bf 3,3,435})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,464})
\oplus({\bf 3,1,435})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,464})
\oplus({\bf 1,3,435})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,93960})
\oplus({\bf 1,1,435})
\oplus({\bf 4,2,30})
\oplus({\bf 2,4,30})
\oplus({\bf 2,2,8960})
\oplus({\bf 2,2,4060})
\oplus2({\bf 2,2,30})$\\
${\bf 175560}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,464})
\oplus({\bf 3,3,435})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,464})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,464})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,106981})
\oplus({\bf 1,1,464})
\oplus({\bf 1,1,435})
\oplus({\bf 4,4,30})
\oplus({\bf 4,2,30})
\oplus({\bf 2,4,30})
\oplus({\bf 2,2,4930})
\oplus({\bf 2,2,8960})
\oplus2({\bf 2,2,30})$\\
${\bf 278256}$&=&
$({\bf 3,1,4060})
\oplus({\bf 1,3,4060})
\oplus({\bf 1,1,142506})
\oplus({\bf 1,1,30})
\oplus({\bf 2,2,27405})
\oplus({\bf 2,2,435})$\\
${\bf 494802}$&=&
$({\bf 5,5,30})
\oplus({\bf 3,3,4930})
\oplus({\bf 3,3,30})
\oplus({\bf 1,1,273296})
\oplus({\bf 1,1,4930})
\oplus({\bf 1,1,30})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,464})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,40455})
\oplus({\bf 2,2,464})
\oplus({\bf 2,2,1})$\\
${\bf 1292544}$&=&
$({\bf 3,3,4060})
\oplus({\bf 3,3,30})
\oplus({\bf 3,1,8960})
\oplus({\bf 3,1,4060})
\oplus({\bf 3,1,30})
\oplus({\bf 1,3,8960})
\oplus({\bf 1,3,4060})
\oplus({\bf 1,3,30})
\oplus({\bf 1,1,675584})
\oplus({\bf 1,1,4060})
\oplus({\bf 1,1,30})
\oplus({\bf 4,2,435})
\oplus({\bf 2,4,435})
\oplus({\bf 2,2,93960})
\oplus({\bf 2,2,464})
\oplus({\bf 2,2,27405})
\oplus2({\bf 2,2,435})
\oplus({\bf 2,2,1})$\\
${\bf 1344904}$&=&
$({\bf 3,1,27405})
\oplus({\bf 1,3,27405})
\oplus({\bf 1,1,593775})
\oplus({\bf 1,1,435})
\oplus({\bf 2,2,142506})
\oplus({\bf 2,2,4060})$\\
${\bf 1723392}$&=&
$({\bf 5,5,30})
\oplus({\bf 5,3,30})
\oplus({\bf 3,5,30})
\oplus({\bf 3,3,4930})
\oplus({\bf 3,3,8960})
\oplus2({\bf 3,3,30})
\oplus({\bf 3,1,4930})
\oplus({\bf 3,1,30})
\oplus({\bf 1,3,4930})
\oplus({\bf 1,3,30})
\oplus({\bf 1,1,935424})
\oplus({\bf 1,1,4930})
\oplus({\bf 1,1,8960})
\oplus({\bf 1,1,30})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,464})
\oplus({\bf 4,4,435})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,464})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,464})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,40455})
\oplus({\bf 2,2,106981})
\oplus2({\bf 2,2,464})
\oplus({\bf 2,2,435})
\oplus({\bf 2,2,1})$\\
${\bf 1767150}$&=&
$({\bf 5,1,30})
\oplus({\bf 3,3,8960})
\oplus2({\bf 3,3,30})
\oplus({\bf 3,1,8960})
\oplus({\bf 3,1,4060})
\oplus({\bf 3,1,30})
\oplus({\bf 1,5,30})
\oplus({\bf 1,3,8960})
\oplus({\bf 1,3,4060})
\oplus({\bf 1,3,30})
\oplus({\bf 1,1,934960})
\oplus({\bf 1,1,8960})
\oplus({\bf 1,1,30})
\oplus({\bf 4,2,464})
\oplus({\bf 4,2,435})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,464})
\oplus({\bf 2,4,435})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,66960})
\oplus({\bf 2,2,93960})
\oplus({\bf 2,2,464})
\oplus2({\bf 2,2,435})
\oplus({\bf 2,2,1})$\\
${\bf 1982574}$&=&
$({\bf 5,3,30})
\oplus({\bf 5,1,30})
\oplus({\bf 3,5,30})
\oplus({\bf 3,3,4930})
\oplus({\bf 3,3,8960})
\oplus2({\bf 3,3,30})
\oplus({\bf 3,1,8960})
\oplus({\bf 3,1,30})
\oplus({\bf 1,5,30})
\oplus({\bf 1,3,8960})
\oplus({\bf 1,3,30})
\oplus({\bf 1,1,1064880})
\oplus({\bf 1,1,4930})
\oplus({\bf 1,1,8960})
\oplus({\bf 1,1,30})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,464})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,464})
\oplus({\bf 4,2,435})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,464})
\oplus({\bf 2,4,435})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,106981})
\oplus({\bf 2,2,66960})
\oplus2({\bf 2,2,464})
\oplus({\bf 2,2,435})
\oplus({\bf 2,2,1})$\\
${\bf 2162688}$&=&
$({\bf 2,3,16384})
\oplus({\bf 2,1,475136})
\oplus({\bf 2,1,16384})
\oplus({\bf 3,2,\overline{16384}})
\oplus({\bf 1,2,\overline{475136}})
\oplus({\bf 1,2,\overline{16384}})$\\
${\bf \overline{2162688}}$&=&
$({\bf 2,3,\overline{16384}})
\oplus({\bf 2,1,\overline{475136}})
\oplus({\bf 2,1,\overline{16384}})
\oplus({\bf 3,2,16384})
\oplus({\bf 1,2,475136})
\oplus({\bf 1,2,16384})$\\
${\bf 2242912}$&=&
$({\bf 5,3,30})
\oplus({\bf 3,5,30})
\oplus({\bf 3,3,8960})
\oplus({\bf 3,3,4060})
\oplus2({\bf 3,3,30})
\oplus({\bf 3,1,4930})
\oplus({\bf 3,1,8960})
\oplus2({\bf 3,1,30})
\oplus({\bf 1,3,4930})
\oplus({\bf 1,3,8960})
\oplus2({\bf 1,3,30})
\oplus({\bf 1,1,1195236})
\oplus({\bf 1,1,8960})
\oplus({\bf 1,1,4060})
\oplus({\bf 4,4,435})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,464})
\oplus({\bf 4,2,435})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,464})
\oplus({\bf 2,4,435})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,106981})
\oplus({\bf 2,2,93960})
\oplus2({\bf 2,2,464})
\oplus2({\bf 2,2,435})
\oplus({\bf 2,2,1})$\\
${\bf 3196578}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,464})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,40455})
\oplus({\bf 3,3,464})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,1582240})
\oplus({\bf 1,1,40455})
\oplus({\bf 1,1,464})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,30})
\oplus({\bf 4,4,4930})
\oplus({\bf 4,4,30})
\oplus({\bf 2,2,273296})
\oplus({\bf 2,2,4930})
\oplus({\bf 2,2,30})$\\
${\bf 5379616}$&=&
$({\bf 3,1,142506})
\oplus({\bf 1,3,142506})
\oplus({\bf 1,1,2035800})
\oplus({\bf 1,1,4060})
\oplus({\bf 2,2,593775})
\oplus({\bf 2,2,27405})$\\
${\bf 8069424}$&=&
$({\bf 3,3,27405})
\oplus({\bf 3,3,435})
\oplus({\bf 3,1,93960})
\oplus({\bf 3,1,27405})
\oplus({\bf 3,1,435})
\oplus({\bf 1,3,93960})
\oplus({\bf 1,3,27405})
\oplus({\bf 1,3,435})
\oplus({\bf 1,1,3654000})
\oplus({\bf 1,1,464})
\oplus({\bf 1,1,27405})
\oplus({\bf 1,1,435})
\oplus({\bf 4,2,4060})
\oplus({\bf 2,4,4060})
\oplus({\bf 2,2,675584})
\oplus({\bf 2,2,8960})
\oplus({\bf 2,2,142506})
\oplus2({\bf 2,2,4060})
\oplus({\bf 2,2,30})$\\
${\bf 9680055}$&=&
$({\bf 5,1,464})
\oplus({\bf 3,3,66960})
\oplus({\bf 3,3,464})
\oplus({\bf 3,3,435})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,93960})
\oplus({\bf 3,1,435})
\oplus({\bf 1,5,464})
\oplus({\bf 1,3,93960})
\oplus({\bf 1,3,435})
\oplus({\bf 1,1,4495000})
\oplus({\bf 1,1,66960})
\oplus({\bf 1,1,464})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,8960})
\oplus({\bf 4,2,30})
\oplus({\bf 2,4,8960})
\oplus({\bf 2,4,30})
\oplus({\bf 2,2,934960})
\oplus({\bf 2,2,8960})
\oplus({\bf 2,2,4060})
\oplus({\bf 2,2,30})$\\
${\bf 11506704}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,464})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,435})
\oplus({\bf 3,5,464})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,106981})
\oplus({\bf 3,3,464})
\oplus({\bf 3,3,435})
\oplus({\bf 3,1,66960})
\oplus({\bf 3,1,464})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,435})
\oplus({\bf 1,3,66960})
\oplus({\bf 1,3,464})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,5466384})
\oplus({\bf 1,1,106981})
\oplus({\bf 1,1,435})
\oplus({\bf 6,2,30})
\oplus({\bf 4,4,4930})
\oplus({\bf 4,4,30})
\oplus({\bf 4,2,8960})
\oplus({\bf 4,2,30})
\oplus({\bf 2,6,30})
\oplus({\bf 2,4,8960})
\oplus({\bf 2,4,30})
\oplus({\bf 2,2,1064880})
\oplus({\bf 2,2,4930})
\oplus({\bf 2,2,8960})
\oplus({\bf 2,2,30})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{28}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{28}$(R)}
}
\label{Table:Branching-rules-D17_A3-D14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{28}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_A3-D14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{28}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 1,28})
\oplus({\bf 6,1})$\\
${\bf 561}$&=&
$({\bf 15,1})
\oplus({\bf 1,378})
\oplus({\bf 6,28})$\\
${\bf 594}$&=&
$({\bf 20',1})
\oplus({\bf 1,405})
\oplus({\bf 1,1})
\oplus({\bf 6,28})$\\
${\bf 5984}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,378})
\oplus({\bf 15,28})
\oplus({\bf 1,3276})$\\
${\bf 7106}$&=&
$({\bf 50,1})
\oplus({\bf 6,405})
\oplus({\bf 6,1})
\oplus({\bf 20',28})
\oplus({\bf 1,4032})
\oplus({\bf 1,28})$\\
${\bf 13056}$&=&
$({\bf 64,1})
\oplus({\bf 6,405})
\oplus({\bf 6,378})
\oplus({\bf 6,1})
\oplus({\bf 20',28})
\oplus({\bf 15,28})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 46376}$&=&
$({\bf 10,28})
\oplus({\bf \overline{10},28})
\oplus({\bf 6,3276})
\oplus({\bf 15,378})
\oplus({\bf 15,1})
\oplus({\bf 1,20475})$\\
${\bf 65450}$&=&
$({\bf 50,28})
\oplus({\bf 6,4032})
\oplus({\bf 6,28})
\oplus({\bf 105,1})
\oplus({\bf 20',405})
\oplus({\bf 20',1})
\oplus({\bf 1,31059})
\oplus({\bf 1,405})
\oplus({\bf 1,1})$\\
${\bf 65536}$&=&
$({\bf \overline{4},8192})
\oplus({\bf 4,8192'})$\\
${\bf \overline{65536}}$&=&
$({\bf 4,8192})
\oplus({\bf \overline{4},8192'})$\\
${\bf 110670}$&=&
$({\bf 64,28})
\oplus({\bf 6,7280})
\oplus({\bf 6,28})
\oplus({\bf 84,1})
\oplus({\bf 20',405})
\oplus({\bf 20',1})
\oplus({\bf 15,378})
\oplus({\bf 1,50750})
\oplus({\bf 1,405})
\oplus({\bf 1,1})$\\
${\bf 156519}$&=&
$({\bf 64,28})
\oplus({\bf 10,28})
\oplus({\bf \overline{10},28})
\oplus({\bf 6,7280})
\oplus({\bf 6,3276})
\oplus({\bf 6,28})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',378})
\oplus({\bf 15,405})
\oplus({\bf 15,378})
\oplus({\bf 15,1})
\oplus({\bf 1,70875})
\oplus({\bf 1,378})$\\
${\bf 175560}$&=&
$({\bf 50,28})
\oplus({\bf 64,28})
\oplus({\bf 6,4032})
\oplus({\bf 6,7280})
\oplus2({\bf 6,28})
\oplus({\bf 175,1})
\oplus({\bf 20',405})
\oplus({\bf 20',378})
\oplus({\bf 20',1})
\oplus({\bf 15,405})
\oplus({\bf 15,1})
\oplus({\bf 1,81432})
\oplus({\bf 1,405})
\oplus({\bf 1,378})$\\
${\bf 278256}$&=&
$({\bf 10,378})
\oplus({\bf \overline{10},378})
\oplus({\bf 6,20475})
\oplus({\bf 6,1})
\oplus({\bf 15,3276})
\oplus({\bf 15,28})
\oplus({\bf 1,98280})$\\
${\bf 494802}$&=&
$({\bf 196,1})
\oplus({\bf 50,405})
\oplus({\bf 50,1})
\oplus({\bf 6,31059})
\oplus({\bf 6,405})
\oplus({\bf 6,1})
\oplus({\bf 105,28})
\oplus({\bf 20',4032})
\oplus({\bf 20',28})
\oplus({\bf 1,197316})
\oplus({\bf 1,4032})
\oplus({\bf 1,28})$\\
${\bf 1292544}$&=&
$({\bf 64,378})
\oplus({\bf 64,1})
\oplus({\bf 10,405})
\oplus({\bf 10,378})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},405})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,70875})
\oplus({\bf 6,20475})
\oplus({\bf 6,378})
\oplus({\bf 45,28})
\oplus({\bf \overline{45},28})
\oplus({\bf 20',3276})
\oplus({\bf 15,7280})
\oplus({\bf 15,3276})
\oplus2({\bf 15,28})
\oplus({\bf 1,471744})
\oplus({\bf 1,3276})$\\
${\bf 1344904}$&=&
$({\bf 10,3276})
\oplus({\bf \overline{10},3276})
\oplus({\bf 6,98280})
\oplus({\bf 6,28})
\oplus({\bf 15,20475})
\oplus({\bf 15,378})
\oplus({\bf 1,376740})
\oplus({\bf 1,1})$\\
${\bf 1723392}$&=&
$({\bf 384,1})
\oplus({\bf 50,405})
\oplus({\bf 50,378})
\oplus({\bf 50,1})
\oplus({\bf 64,405})
\oplus({\bf 64,1})
\oplus({\bf 6,31059})
\oplus({\bf 6,81432})
\oplus2({\bf 6,405})
\oplus({\bf 6,378})
\oplus({\bf 6,1})
\oplus({\bf 105,28})
\oplus({\bf 175,28})
\oplus({\bf 20',4032})
\oplus({\bf 20',7280})
\oplus2({\bf 20',28})
\oplus({\bf 15,4032})
\oplus({\bf 15,28})
\oplus({\bf 1,668304})
\oplus({\bf 1,4032})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 1767150}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,405})
\oplus({\bf 64,378})
\oplus({\bf 64,1})
\oplus({\bf 10,378})
\oplus({\bf \overline{10},378})
\oplus({\bf 6,50750})
\oplus({\bf 6,70875})
\oplus({\bf 6,405})
\oplus({\bf 6,378})
\oplus({\bf 6,1})
\oplus({\bf 84,28})
\oplus({\bf 45,28})
\oplus({\bf \overline{45},28})
\oplus({\bf 20',7280})
\oplus({\bf 20',28})
\oplus({\bf 15,7280})
\oplus({\bf 15,3276})
\oplus({\bf 15,28})
\oplus({\bf 1,657720})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 1982574}$&=&
$({\bf 300,1})
\oplus({\bf 50,405})
\oplus({\bf 50,1})
\oplus({\bf 64,405})
\oplus({\bf 64,378})
\oplus({\bf 64,1})
\oplus({\bf 6,81432})
\oplus({\bf 6,50750})
\oplus2({\bf 6,405})
\oplus({\bf 6,378})
\oplus({\bf 6,1})
\oplus({\bf 175,28})
\oplus({\bf 84,28})
\oplus({\bf 20',4032})
\oplus({\bf 20',7280})
\oplus2({\bf 20',28})
\oplus({\bf 15,7280})
\oplus({\bf 15,28})
\oplus({\bf 1,756000})
\oplus({\bf 1,4032})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 2162688}$&=&
$({\bf 20,8192'})
\oplus({\bf 4,221184'})
\oplus({\bf 4,8192'})
\oplus({\bf \overline{20},8192})
\oplus({\bf \overline{4},221184})
\oplus({\bf \overline{4},8192})$\\
${\bf \overline{2162688}}$&=&
$({\bf 20,8192})
\oplus({\bf 4,221184})
\oplus({\bf 4,8192})
\oplus({\bf \overline{20},8192'})
\oplus({\bf \overline{4},221184'})
\oplus({\bf \overline{4},8192'})$\\
${\bf 2242912}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,378})
\oplus({\bf 64,405})
\oplus({\bf 64,378})
\oplus({\bf 64,1})
\oplus({\bf 10,405})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},405})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,81432})
\oplus({\bf 6,70875})
\oplus({\bf 6,405})
\oplus2({\bf 6,378})
\oplus({\bf 175,28})
\oplus({\bf 45,28})
\oplus({\bf \overline{45},28})
\oplus({\bf 20',7280})
\oplus({\bf 20',3276})
\oplus({\bf 20',28})
\oplus({\bf 15,4032})
\oplus({\bf 15,7280})
\oplus2({\bf 15,28})
\oplus({\bf 1,844480})
\oplus({\bf 1,7280})
\oplus({\bf 1,3276})$\\
${\bf 3196578}$&=&
$({\bf 336,1})
\oplus({\bf 105,405})
\oplus({\bf 105,1})
\oplus({\bf 20',31059})
\oplus({\bf 20',405})
\oplus({\bf 20',1})
\oplus({\bf 1,1076103})
\oplus({\bf 1,31059})
\oplus({\bf 1,405})
\oplus({\bf 1,1})
\oplus({\bf 196,28})
\oplus({\bf 50,4032})
\oplus({\bf 50,28})
\oplus({\bf 6,197316})
\oplus({\bf 6,4032})
\oplus({\bf 6,28})$\\
${\bf 5379616}$&=&
$({\bf 10,20475})
\oplus({\bf \overline{10},20475})
\oplus({\bf 6,376740})
\oplus({\bf 6,378})
\oplus({\bf 15,98280})
\oplus({\bf 15,3276})
\oplus({\bf 1,1184040})
\oplus({\bf 1,28})$\\
${\bf 8069424}$&=&
$({\bf 64,3276})
\oplus({\bf 64,28})
\oplus({\bf 10,7280})
\oplus({\bf 10,3276})
\oplus({\bf 10,28})
\oplus({\bf \overline{10},7280})
\oplus({\bf \overline{10},3276})
\oplus({\bf \overline{10},28})
\oplus({\bf 6,471744})
\oplus({\bf 6,98280})
\oplus({\bf 6,3276})
\oplus({\bf 6,28})
\oplus({\bf 45,378})
\oplus({\bf \overline{45},378})
\oplus({\bf 20',20475})
\oplus({\bf 20',1})
\oplus({\bf 15,70875})
\oplus({\bf 15,405})
\oplus({\bf 15,20475})
\oplus2({\bf 15,378})
\oplus({\bf 15,1})
\oplus({\bf 1,2354625})
\oplus({\bf 1,20475})$\\
${\bf 9680055}$&=&
$({\bf 35,1})
\oplus({\bf 84,405})
\oplus({\bf 84,1})
\oplus({\bf 45,378})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},378})
\oplus({\bf 20',50750})
\oplus({\bf 20',405})
\oplus({\bf 20',1})
\oplus({\bf 15,70875})
\oplus({\bf 15,378})
\oplus({\bf 1,2941470})
\oplus({\bf 1,50750})
\oplus({\bf 1,405})
\oplus({\bf 1,1})
\oplus({\bf 70,28})
\oplus({\bf \overline{70},28})
\oplus({\bf 64,7280})
\oplus({\bf 64,28})
\oplus({\bf 10,3276})
\oplus({\bf \overline{10},3276})
\oplus({\bf 6,657720})
\oplus({\bf 6,7280})
\oplus({\bf 6,28})$\\
${\bf 11506704}$&=&
$({\bf 300',1})
\oplus({\bf 175,405})
\oplus({\bf 175,1})
\oplus({\bf 84,378})
\oplus({\bf 20',81432})
\oplus({\bf 20',405})
\oplus({\bf 20',378})
\oplus({\bf 15,50750})
\oplus({\bf 15,405})
\oplus({\bf 15,1})
\oplus({\bf 1,3627000})
\oplus({\bf 1,81432})
\oplus({\bf 1,378})
\oplus({\bf 300,28})
\oplus({\bf 50,4032})
\oplus({\bf 50,28})
\oplus({\bf 64,7280})
\oplus({\bf 64,28})
\oplus({\bf 6,756000})
\oplus({\bf 6,4032})
\oplus({\bf 6,7280})
\oplus({\bf 6,28})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{26}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{26}$(R)}
}
\label{Table:Branching-rules-D17_D4-D13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{26}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_D4-D13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{26}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 1,26})
\oplus({\bf 8_{v},1})$\\
${\bf 561}$&=&
$({\bf 28,1})
\oplus({\bf 1,325})
\oplus({\bf 8_{v},26})$\\
${\bf 594}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},26})$\\
${\bf 5984}$&=&
$({\bf 28,26})
\oplus({\bf 1,2600})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},325})$\\
${\bf 7106}$&=&
$({\bf 35_{v},26})
\oplus({\bf 1,3250})
\oplus({\bf 1,26})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},350})
\oplus({\bf 8_{v},1})$\\
${\bf 13056}$&=&
$({\bf 35_{v},26})
\oplus({\bf 28,26})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},350})
\oplus({\bf 8_{v},325})
\oplus({\bf 8_{v},1})$\\
${\bf 46376}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,325})
\oplus({\bf 1,14950})
\oplus({\bf 56_{v},26})
\oplus({\bf 8_{v},2600})$\\
${\bf 65450}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},350})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,23400})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},26})
\oplus({\bf 8_{v},3250})
\oplus({\bf 8_{v},26})$\\
${\bf 65536}$&=&
$({\bf 8_{s},4096})
\oplus({\bf 8_{c},\overline{4096}})$\\
${\bf \overline{65536}}$&=&
$({\bf 8_{c},4096})
\oplus({\bf 8_{s},\overline{4096}})$\\
${\bf 110670}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},350})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,325})
\oplus({\bf 1,37674})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},26})
\oplus({\bf 8_{v},5824})
\oplus({\bf 8_{v},26})$\\
${\bf 156519}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},325})
\oplus({\bf 28,350})
\oplus({\bf 28,325})
\oplus({\bf 28,1})
\oplus({\bf 1,52325})
\oplus({\bf 1,325})
\oplus({\bf 160_{v},26})
\oplus({\bf 56_{v},26})
\oplus({\bf 8_{v},5824})
\oplus({\bf 8_{v},2600})
\oplus({\bf 8_{v},26})$\\
${\bf 175560}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},350})
\oplus({\bf 35_{v},325})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,350})
\oplus({\bf 28,1})
\oplus({\bf 1,60750})
\oplus({\bf 1,350})
\oplus({\bf 1,325})
\oplus({\bf 112_{v},26})
\oplus({\bf 160_{v},26})
\oplus({\bf 8_{v},3250})
\oplus({\bf 8_{v},5824})
\oplus2({\bf 8_{v},26})$\\
${\bf 278256}$&=&
$({\bf 35_{c},26})
\oplus({\bf 35_{s},26})
\oplus({\bf 28,2600})
\oplus({\bf 1,65780})
\oplus({\bf 56_{v},325})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},14950})$\\
${\bf 494802}$&=&
$({\bf 294_{v},26})
\oplus({\bf 35_{v},3250})
\oplus({\bf 35_{v},26})
\oplus({\bf 1,139230})
\oplus({\bf 1,3250})
\oplus({\bf 1,26})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},350})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},23400})
\oplus({\bf 8_{v},350})
\oplus({\bf 8_{v},1})$\\
${\bf 1292544}$&=&
$({\bf 350,26})
\oplus({\bf 35_{v},2600})
\oplus({\bf 35_{c},26})
\oplus({\bf 35_{s},26})
\oplus({\bf 28,5824})
\oplus({\bf 28,2600})
\oplus({\bf 28,26})
\oplus({\bf 1,320320})
\oplus({\bf 1,2600})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},325})
\oplus({\bf 56_{v},350})
\oplus({\bf 56_{v},325})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},52325})
\oplus({\bf 8_{v},14950})
\oplus({\bf 8_{v},325})$\\
${\bf 1344904}$&=&
$({\bf 35_{c},325})
\oplus({\bf 35_{s},325})
\oplus({\bf 28,14950})
\oplus({\bf 28,1})
\oplus({\bf 1,230230})
\oplus({\bf 56_{v},2600})
\oplus({\bf 56_{v},26})
\oplus({\bf 8_{v},65780})$\\
${\bf 1723392}$&=&
$({\bf 294_{v},26})
\oplus({\bf 567_{v},26})
\oplus({\bf 35_{v},3250})
\oplus({\bf 35_{v},5824})
\oplus2({\bf 35_{v},26})
\oplus({\bf 28,3250})
\oplus({\bf 28,26})
\oplus({\bf 1,465920})
\oplus({\bf 1,3250})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},350})
\oplus({\bf 112_{v},325})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},350})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},23400})
\oplus({\bf 8_{v},60750})
\oplus2({\bf 8_{v},350})
\oplus({\bf 8_{v},325})
\oplus({\bf 8_{v},1})$\\
${\bf 1767150}$&=&
$({\bf 300,26})
\oplus({\bf 350,26})
\oplus({\bf 35_{v},5824})
\oplus({\bf 35_{v},26})
\oplus({\bf 28,5824})
\oplus({\bf 28,2600})
\oplus({\bf 28,26})
\oplus({\bf 1,450450})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},350})
\oplus({\bf 160_{v},325})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},325})
\oplus({\bf 8_{v},37674})
\oplus({\bf 8_{v},52325})
\oplus({\bf 8_{v},350})
\oplus({\bf 8_{v},325})
\oplus({\bf 8_{v},1})$\\
${\bf 1982574}$&=&
$({\bf 567_{v},26})
\oplus({\bf 300,26})
\oplus({\bf 35_{v},3250})
\oplus({\bf 35_{v},5824})
\oplus2({\bf 35_{v},26})
\oplus({\bf 28,5824})
\oplus({\bf 28,26})
\oplus({\bf 1,523250})
\oplus({\bf 1,3250})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},350})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},350})
\oplus({\bf 160_{v},325})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},60750})
\oplus({\bf 8_{v},37674})
\oplus2({\bf 8_{v},350})
\oplus({\bf 8_{v},325})
\oplus({\bf 8_{v},1})$\\
${\bf 2162688}$&=&
$({\bf 56_{c},\overline{4096}})
\oplus({\bf 8_{c},\overline{102400}})
\oplus({\bf 8_{c},\overline{4096}})
\oplus({\bf 56_{s},4096})
\oplus({\bf 8_{s},102400})
\oplus({\bf 8_{s},4096})$\\
${\bf \overline{2162688}}$&=&
$({\bf 56_{c},4096})
\oplus({\bf 8_{c},102400})
\oplus({\bf 8_{c},4096})
\oplus({\bf 56_{s},\overline{4096}})
\oplus({\bf 8_{s},\overline{102400}})
\oplus({\bf 8_{s},\overline{4096}})$\\
${\bf 2242912}$&=&
$({\bf 567_{v},26})
\oplus({\bf 350,26})
\oplus({\bf 35_{v},5824})
\oplus({\bf 35_{v},2600})
\oplus({\bf 35_{v},26})
\oplus({\bf 28,3250})
\oplus({\bf 28,5824})
\oplus2({\bf 28,26})
\oplus({\bf 1,581256})
\oplus({\bf 1,5824})
\oplus({\bf 1,2600})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},325})
\oplus({\bf 160_{v},350})
\oplus({\bf 160_{v},325})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},350})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},60750})
\oplus({\bf 8_{v},52325})
\oplus({\bf 8_{v},350})
\oplus2({\bf 8_{v},325})$\\
${\bf 3196578}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},350})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},23400})
\oplus({\bf 35_{v},350})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,712530})
\oplus({\bf 1,23400})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},26})
\oplus({\bf 112_{v},3250})
\oplus({\bf 112_{v},26})
\oplus({\bf 8_{v},139230})
\oplus({\bf 8_{v},3250})
\oplus({\bf 8_{v},26})$\\
${\bf 5379616}$&=&
$({\bf 35_{c},2600})
\oplus({\bf 35_{s},2600})
\oplus({\bf 28,65780})
\oplus({\bf 28,26})
\oplus({\bf 1,657800})
\oplus({\bf 56_{v},14950})
\oplus({\bf 56_{v},325})
\oplus({\bf 8_{v},230230})
\oplus({\bf 8_{v},1})$\\
${\bf 8069424}$&=&
$({\bf 350,325})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},14950})
\oplus({\bf 35_{c},350})
\oplus({\bf 35_{c},325})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},350})
\oplus({\bf 35_{s},325})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,52325})
\oplus({\bf 28,14950})
\oplus({\bf 28,325})
\oplus({\bf 1,1465100})
\oplus({\bf 1,14950})
\oplus({\bf 224_{cv},26})
\oplus({\bf 224_{sv},26})
\oplus({\bf 160_{v},2600})
\oplus({\bf 56_{v},5824})
\oplus({\bf 56_{v},2600})
\oplus2({\bf 56_{v},26})
\oplus({\bf 8_{v},320320})
\oplus({\bf 8_{v},65780})
\oplus({\bf 8_{v},2600})$\\
${\bf 9680055}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,350})
\oplus({\bf 300,1})
\oplus({\bf 350,325})
\oplus({\bf 35_{v},37674})
\oplus({\bf 35_{v},350})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,52325})
\oplus({\bf 28,325})
\oplus({\bf 1,1863225})
\oplus({\bf 1,37674})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},26})
\oplus({\bf 160_{v},5824})
\oplus({\bf 160_{v},26})
\oplus({\bf 56_{v},2600})
\oplus({\bf 8_{v},450450})
\oplus({\bf 8_{v},5824})
\oplus({\bf 8_{v},26})$\\
${\bf 11506704}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},350})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,325})
\oplus({\bf 35_{v},60750})
\oplus({\bf 35_{v},350})
\oplus({\bf 35_{v},325})
\oplus({\bf 28,37674})
\oplus({\bf 28,350})
\oplus({\bf 28,1})
\oplus({\bf 1,2334500})
\oplus({\bf 1,60750})
\oplus({\bf 1,325})
\oplus({\bf 1400_{v},26})
\oplus({\bf 112_{v},3250})
\oplus({\bf 112_{v},26})
\oplus({\bf 160_{v},5824})
\oplus({\bf 160_{v},26})
\oplus({\bf 8_{v},523250})
\oplus({\bf 8_{v},3250})
\oplus({\bf 8_{v},5824})
\oplus({\bf 8_{v},26})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{24}$(R)}
}
\label{Table:Branching-rules-D17_D5-D12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_D5-D12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 1,24})
\oplus({\bf 10,1})$\\
${\bf 561}$&=&
$({\bf 45,1})
\oplus({\bf 1,276})
\oplus({\bf 10,24})$\\
${\bf 594}$&=&
$({\bf 54,1})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 10,24})$\\
${\bf 5984}$&=&
$({\bf 45,24})
\oplus({\bf 1,2024})
\oplus({\bf 120,1})
\oplus({\bf 10,276})$\\
${\bf 7106}$&=&
$({\bf 54,24})
\oplus({\bf 1,2576})
\oplus({\bf 1,24})
\oplus({\bf 210',1})
\oplus({\bf 10,299})
\oplus({\bf 10,1})$\\
${\bf 13056}$&=&
$({\bf 54,24})
\oplus({\bf 45,24})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 320,1})
\oplus({\bf 10,299})
\oplus({\bf 10,276})
\oplus({\bf 10,1})$\\
${\bf 46376}$&=&
$({\bf 210,1})
\oplus({\bf 45,276})
\oplus({\bf 1,10626})
\oplus({\bf 120,24})
\oplus({\bf 10,2024})$\\
${\bf 65450}$&=&
$({\bf 660,1})
\oplus({\bf 54,299})
\oplus({\bf 54,1})
\oplus({\bf 1,17250})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 210',24})
\oplus({\bf 10,2576})
\oplus({\bf 10,24})$\\
${\bf 65536}$&=&
$({\bf 16,2048'})
\oplus({\bf \overline{16},2048})$\\
${\bf \overline{65536}}$&=&
$({\bf \overline{16},2048'})
\oplus({\bf 16,2048})$\\
${\bf 110670}$&=&
$({\bf 770,1})
\oplus({\bf 54,299})
\oplus({\bf 54,1})
\oplus({\bf 45,276})
\oplus({\bf 1,27300})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 320,24})
\oplus({\bf 10,4576})
\oplus({\bf 10,24})$\\
${\bf 156519}$&=&
$({\bf 945,1})
\oplus({\bf 54,276})
\oplus({\bf 45,299})
\oplus({\bf 45,276})
\oplus({\bf 45,1})
\oplus({\bf 1,37674})
\oplus({\bf 1,276})
\oplus({\bf 320,24})
\oplus({\bf 120,24})
\oplus({\bf 10,4576})
\oplus({\bf 10,2024})
\oplus({\bf 10,24})$\\
${\bf 175560}$&=&
$({\bf 1386,1})
\oplus({\bf 54,299})
\oplus({\bf 54,276})
\oplus({\bf 54,1})
\oplus({\bf 45,299})
\oplus({\bf 45,1})
\oplus({\bf 1,44275})
\oplus({\bf 1,299})
\oplus({\bf 1,276})
\oplus({\bf 210',24})
\oplus({\bf 320,24})
\oplus({\bf 10,2576})
\oplus({\bf 10,4576})
\oplus2({\bf 10,24})$\\
${\bf 278256}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,276})
\oplus({\bf 10,10626})
\oplus({\bf 210,24})
\oplus({\bf 45,2024})
\oplus({\bf 1,42504})$\\
${\bf 494802}$&=&
$({\bf 1782,1})
\oplus({\bf 210',299})
\oplus({\bf 210',1})
\oplus({\bf 10,17250})
\oplus({\bf 10,299})
\oplus({\bf 10,1})
\oplus({\bf 660,24})
\oplus({\bf 54,2576})
\oplus({\bf 54,24})
\oplus({\bf 1,95680})
\oplus({\bf 1,2576})
\oplus({\bf 1,24})$\\
${\bf 1292544}$&=&
$({\bf 1728,1})
\oplus({\bf 320,276})
\oplus({\bf 120,299})
\oplus({\bf 120,276})
\oplus({\bf 120,1})
\oplus({\bf 10,37674})
\oplus({\bf 10,10626})
\oplus({\bf 10,276})
\oplus({\bf 945,24})
\oplus({\bf 54,2024})
\oplus({\bf 210,24})
\oplus({\bf 45,4576})
\oplus({\bf 45,2024})
\oplus({\bf 45,24})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})$\\
${\bf 1344904}$&=&
$({\bf 126,24})
\oplus({\bf \overline{126},24})
\oplus({\bf 120,2024})
\oplus({\bf 10,42504})
\oplus({\bf 210,276})
\oplus({\bf 210,1})
\oplus({\bf 45,10626})
\oplus({\bf 1,134596})$\\
${\bf 1723392}$&=&
$({\bf 4608,1})
\oplus({\bf 210',299})
\oplus({\bf 210',276})
\oplus({\bf 210',1})
\oplus({\bf 320,299})
\oplus({\bf 320,1})
\oplus({\bf 10,17250})
\oplus({\bf 10,44275})
\oplus2({\bf 10,299})
\oplus({\bf 10,276})
\oplus({\bf 10,1})
\oplus({\bf 660,24})
\oplus({\bf 1386,24})
\oplus({\bf 54,2576})
\oplus({\bf 54,4576})
\oplus2({\bf 54,24})
\oplus({\bf 45,2576})
\oplus({\bf 45,24})
\oplus({\bf 1,315744})
\oplus({\bf 1,2576})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
${\bf 1767150}$&=&
$({\bf 2970,1})
\oplus({\bf 320,299})
\oplus({\bf 320,276})
\oplus({\bf 320,1})
\oplus({\bf 120,276})
\oplus({\bf 10,27300})
\oplus({\bf 10,37674})
\oplus({\bf 10,299})
\oplus({\bf 10,276})
\oplus({\bf 10,1})
\oplus({\bf 770,24})
\oplus({\bf 945,24})
\oplus({\bf 54,4576})
\oplus({\bf 54,24})
\oplus({\bf 45,4576})
\oplus({\bf 45,2024})
\oplus({\bf 45,24})
\oplus({\bf 1,299000})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
${\bf 1982574}$&=&
$({\bf 4410,1})
\oplus({\bf 210',299})
\oplus({\bf 210',1})
\oplus({\bf 320,299})
\oplus({\bf 320,276})
\oplus({\bf 320,1})
\oplus({\bf 10,44275})
\oplus({\bf 10,27300})
\oplus2({\bf 10,299})
\oplus({\bf 10,276})
\oplus({\bf 10,1})
\oplus({\bf 1386,24})
\oplus({\bf 770,24})
\oplus({\bf 54,2576})
\oplus({\bf 54,4576})
\oplus2({\bf 54,24})
\oplus({\bf 45,4576})
\oplus({\bf 45,24})
\oplus({\bf 1,351624})
\oplus({\bf 1,2576})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
${\bf 2162688}$&=&
$({\bf \overline{144},2048})
\oplus({\bf \overline{16},47104})
\oplus({\bf \overline{16},2048})
\oplus({\bf 144,2048'})
\oplus({\bf 16,47104'})
\oplus({\bf 16,2048'})$\\
${\bf \overline{2162688}}$&=&
$({\bf \overline{144},2048'})
\oplus({\bf \overline{16},47104'})
\oplus({\bf \overline{16},2048'})
\oplus({\bf 144,2048})
\oplus({\bf 16,47104})
\oplus({\bf 16,2048})$\\
${\bf 2242912}$&=&
$({\bf 4312,1})
\oplus({\bf 210',276})
\oplus({\bf 320,299})
\oplus({\bf 320,276})
\oplus({\bf 320,1})
\oplus({\bf 120,299})
\oplus({\bf 120,1})
\oplus({\bf 10,44275})
\oplus({\bf 10,37674})
\oplus({\bf 10,299})
\oplus2({\bf 10,276})
\oplus({\bf 1386,24})
\oplus({\bf 945,24})
\oplus({\bf 54,4576})
\oplus({\bf 54,2024})
\oplus({\bf 54,24})
\oplus({\bf 45,2576})
\oplus({\bf 45,4576})
\oplus2({\bf 45,24})
\oplus({\bf 1,388080})
\oplus({\bf 1,4576})
\oplus({\bf 1,2024})$\\
${\bf 3196578}$&=&
$({\bf 1782,24})
\oplus({\bf 210',2576})
\oplus({\bf 210',24})
\oplus({\bf 10,95680})
\oplus({\bf 10,2576})
\oplus({\bf 10,24})
\oplus({\bf 4290,1})
\oplus({\bf 660,299})
\oplus({\bf 660,1})
\oplus({\bf 54,17250})
\oplus({\bf 54,299})
\oplus({\bf 54,1})
\oplus({\bf 1,457470})
\oplus({\bf 1,17250})
\oplus({\bf 1,299})
\oplus({\bf 1,1})$\\
${\bf 5379616}$&=&
$({\bf 126,276})
\oplus({\bf \overline{126},276})
\oplus({\bf 120,10626})
\oplus({\bf 120,1})
\oplus({\bf 10,134596})
\oplus({\bf 210,2024})
\oplus({\bf 210,24})
\oplus({\bf 45,42504})
\oplus({\bf 1,346104})$\\
${\bf 8069424}$&=&
$({\bf 1728,24})
\oplus({\bf 320,2024})
\oplus({\bf 126,24})
\oplus({\bf \overline{126},24})
\oplus({\bf 120,4576})
\oplus({\bf 120,2024})
\oplus({\bf 120,24})
\oplus({\bf 10,210496})
\oplus({\bf 10,42504})
\oplus({\bf 10,2024})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,276})
\oplus({\bf 54,10626})
\oplus({\bf 210,299})
\oplus({\bf 210,276})
\oplus({\bf 210,1})
\oplus({\bf 45,37674})
\oplus({\bf 45,10626})
\oplus({\bf 45,276})
\oplus({\bf 1,874874})
\oplus({\bf 1,10626})$\\
${\bf 9680055}$&=&
$({\bf 2970,24})
\oplus({\bf 320,4576})
\oplus({\bf 320,24})
\oplus({\bf 120,2024})
\oplus({\bf 10,299000})
\oplus({\bf 10,4576})
\oplus({\bf 10,24})
\oplus({\bf 4125,1})
\oplus({\bf 770,299})
\oplus({\bf 770,1})
\oplus({\bf 945,276})
\oplus({\bf 54,27300})
\oplus({\bf 54,299})
\oplus({\bf 54,1})
\oplus({\bf 45,37674})
\oplus({\bf 45,276})
\oplus({\bf 1,1136200})
\oplus({\bf 1,27300})
\oplus({\bf 1,299})
\oplus({\bf 1,1})$\\
${\bf 11506704}$&=&
$({\bf 4410,24})
\oplus({\bf 210',2576})
\oplus({\bf 210',24})
\oplus({\bf 320,4576})
\oplus({\bf 320,24})
\oplus({\bf 10,351624})
\oplus({\bf 10,2576})
\oplus({\bf 10,4576})
\oplus({\bf 10,24})
\oplus({\bf 7644,1})
\oplus({\bf 1386,299})
\oplus({\bf 1386,1})
\oplus({\bf 770,276})
\oplus({\bf 54,44275})
\oplus({\bf 54,299})
\oplus({\bf 54,276})
\oplus({\bf 45,27300})
\oplus({\bf 45,299})
\oplus({\bf 45,1})
\oplus({\bf 1,1450449})
\oplus({\bf 1,44275})
\oplus({\bf 1,276})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{22}$(R)}
}
\label{Table:Branching-rules-D17_D6-D11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_D6-D11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 1,22})
\oplus({\bf 12,1})$\\
${\bf 561}$&=&
$({\bf 66,1})
\oplus({\bf 1,231})
\oplus({\bf 12,22})$\\
${\bf 594}$&=&
$({\bf 77,1})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 12,22})$\\
${\bf 5984}$&=&
$({\bf 66,22})
\oplus({\bf 1,1540})
\oplus({\bf 220,1})
\oplus({\bf 12,231})$\\
${\bf 7106}$&=&
$({\bf 77,22})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})
\oplus({\bf 352'',1})
\oplus({\bf 12,252})
\oplus({\bf 12,1})$\\
${\bf 13056}$&=&
$({\bf 77,22})
\oplus({\bf 66,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 560,1})
\oplus({\bf 12,252})
\oplus({\bf 12,231})
\oplus({\bf 12,1})$\\
${\bf 46376}$&=&
$({\bf 495,1})
\oplus({\bf 66,231})
\oplus({\bf 1,7315})
\oplus({\bf 220,22})
\oplus({\bf 12,1540})$\\
${\bf 65450}$&=&
$({\bf 1287,1})
\oplus({\bf 77,252})
\oplus({\bf 77,1})
\oplus({\bf 1,12397})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 352'',22})
\oplus({\bf 12,2002})
\oplus({\bf 12,22})$\\
${\bf 65536}$&=&
$({\bf 32',\overline{1024}})
\oplus({\bf 32,1024})$\\
${\bf \overline{65536}}$&=&
$({\bf 32,\overline{1024}})
\oplus({\bf 32',1024})$\\
${\bf 110670}$&=&
$({\bf 1638,1})
\oplus({\bf 77,252})
\oplus({\bf 77,1})
\oplus({\bf 66,231})
\oplus({\bf 1,19228})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 560,22})
\oplus({\bf 12,3520})
\oplus({\bf 12,22})$\\
${\bf 156519}$&=&
$({\bf 2079,1})
\oplus({\bf 77,231})
\oplus({\bf 66,252})
\oplus({\bf 66,231})
\oplus({\bf 66,1})
\oplus({\bf 1,26334})
\oplus({\bf 1,231})
\oplus({\bf 560,22})
\oplus({\bf 220,22})
\oplus({\bf 12,3520})
\oplus({\bf 12,1540})
\oplus({\bf 12,22})$\\
${\bf 175560}$&=&
$({\bf 2860,1})
\oplus({\bf 77,252})
\oplus({\bf 77,231})
\oplus({\bf 77,1})
\oplus({\bf 66,252})
\oplus({\bf 66,1})
\oplus({\bf 1,31395})
\oplus({\bf 1,252})
\oplus({\bf 1,231})
\oplus({\bf 352'',22})
\oplus({\bf 560,22})
\oplus({\bf 12,2002})
\oplus({\bf 12,3520})
\oplus2({\bf 12,22})$\\
${\bf 278256}$&=&
$({\bf 495,22})
\oplus({\bf 66,1540})
\oplus({\bf 1,26334'})
\oplus({\bf 792,1})
\oplus({\bf 220,231})
\oplus({\bf 12,7315})$\\
${\bf 494802}$&=&
$({\bf 1287,22})
\oplus({\bf 77,2002})
\oplus({\bf 77,22})
\oplus({\bf 1,63756})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})
\oplus({\bf 4004,1})
\oplus({\bf 352'',252})
\oplus({\bf 352'',1})
\oplus({\bf 12,12397})
\oplus({\bf 12,252})
\oplus({\bf 12,1})$\\
${\bf 1292544}$&=&
$({\bf 2079,22})
\oplus({\bf 77,1540})
\oplus({\bf 495,22})
\oplus({\bf 66,3520})
\oplus({\bf 66,1540})
\oplus({\bf 66,22})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})
\oplus({\bf 4928,1})
\oplus({\bf 560,231})
\oplus({\bf 220,252})
\oplus({\bf 220,231})
\oplus({\bf 220,1})
\oplus({\bf 12,26334})
\oplus({\bf 12,7315})
\oplus({\bf 12,231})$\\
${\bf 1344904}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,231})
\oplus({\bf 66,7315})
\oplus({\bf 1,74613})
\oplus({\bf 792,22})
\oplus({\bf 220,1540})
\oplus({\bf 12,26334'})$\\
${\bf 1723392}$&=&
$({\bf 1287,22})
\oplus({\bf 2860,22})
\oplus({\bf 77,2002})
\oplus({\bf 77,3520})
\oplus2({\bf 77,22})
\oplus({\bf 66,2002})
\oplus({\bf 66,22})
\oplus({\bf 1,206976})
\oplus({\bf 1,2002})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 11088',1})
\oplus({\bf 352'',252})
\oplus({\bf 352'',231})
\oplus({\bf 352'',1})
\oplus({\bf 560,252})
\oplus({\bf 560,1})
\oplus({\bf 12,12397})
\oplus({\bf 12,31395})
\oplus2({\bf 12,252})
\oplus({\bf 12,231})
\oplus({\bf 12,1})$\\
${\bf 1767150}$&=&
$({\bf 1638,22})
\oplus({\bf 2079,22})
\oplus({\bf 77,3520})
\oplus({\bf 77,22})
\oplus({\bf 66,3520})
\oplus({\bf 66,1540})
\oplus({\bf 66,22})
\oplus({\bf 1,191268})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 8008,1})
\oplus({\bf 560,252})
\oplus({\bf 560,231})
\oplus({\bf 560,1})
\oplus({\bf 220,231})
\oplus({\bf 12,19228})
\oplus({\bf 12,26334})
\oplus({\bf 12,252})
\oplus({\bf 12,231})
\oplus({\bf 12,1})$\\
${\bf 1982574}$&=&
$({\bf 2860,22})
\oplus({\bf 1638,22})
\oplus({\bf 77,2002})
\oplus({\bf 77,3520})
\oplus2({\bf 77,22})
\oplus({\bf 66,3520})
\oplus({\bf 66,22})
\oplus({\bf 1,228228})
\oplus({\bf 1,2002})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 11088,1})
\oplus({\bf 352'',252})
\oplus({\bf 352'',1})
\oplus({\bf 560,252})
\oplus({\bf 560,231})
\oplus({\bf 560,1})
\oplus({\bf 12,31395})
\oplus({\bf 12,19228})
\oplus2({\bf 12,252})
\oplus({\bf 12,231})
\oplus({\bf 12,1})$\\
${\bf 2162688}$&=&
$({\bf 352,1024})
\oplus({\bf 32,21504})
\oplus({\bf 32,1024})
\oplus({\bf 352',\overline{1024}})
\oplus({\bf 32',\overline{21504}})
\oplus({\bf 32',\overline{1024}})$\\
${\bf \overline{2162688}}$&=&
$({\bf 352,\overline{1024}})
\oplus({\bf 32,\overline{21504}})
\oplus({\bf 32,\overline{1024}})
\oplus({\bf 352',1024})
\oplus({\bf 32',21504})
\oplus({\bf 32',1024})$\\
${\bf 2242912}$&=&
$({\bf 2860,22})
\oplus({\bf 2079,22})
\oplus({\bf 77,3520})
\oplus({\bf 77,1540})
\oplus({\bf 77,22})
\oplus({\bf 66,2002})
\oplus({\bf 66,3520})
\oplus2({\bf 66,22})
\oplus({\bf 1,249964})
\oplus({\bf 1,3520})
\oplus({\bf 1,1540})
\oplus({\bf 11232,1})
\oplus({\bf 352'',231})
\oplus({\bf 560,252})
\oplus({\bf 560,231})
\oplus({\bf 560,1})
\oplus({\bf 220,252})
\oplus({\bf 220,1})
\oplus({\bf 12,31395})
\oplus({\bf 12,26334})
\oplus({\bf 12,252})
\oplus2({\bf 12,231})$\\
${\bf 3196578}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,252})
\oplus({\bf 1287,1})
\oplus({\bf 77,12397})
\oplus({\bf 77,252})
\oplus({\bf 77,1})
\oplus({\bf 1,283360})
\oplus({\bf 1,12397})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 4004,22})
\oplus({\bf 352'',2002})
\oplus({\bf 352'',22})
\oplus({\bf 12,63756})
\oplus({\bf 12,2002})
\oplus({\bf 12,22})$\\
${\bf 5379616}$&=&
$({\bf 462,22})
\oplus({\bf 462',22})
\oplus({\bf 495,1540})
\oplus({\bf 66,26334'})
\oplus({\bf 1,170544})
\oplus({\bf 792,231})
\oplus({\bf 792,1})
\oplus({\bf 220,7315})
\oplus({\bf 12,74613})$\\
${\bf 8069424}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,231})
\oplus({\bf 77,7315})
\oplus({\bf 495,252})
\oplus({\bf 495,231})
\oplus({\bf 495,1})
\oplus({\bf 66,26334})
\oplus({\bf 66,7315})
\oplus({\bf 66,231})
\oplus({\bf 1,497420})
\oplus({\bf 1,7315})
\oplus({\bf 4928,22})
\oplus({\bf 560,1540})
\oplus({\bf 792,22})
\oplus({\bf 220,3520})
\oplus({\bf 220,1540})
\oplus({\bf 220,22})
\oplus({\bf 12,133056})
\oplus({\bf 12,26334'})
\oplus({\bf 12,1540})$\\
${\bf 9680055}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,252})
\oplus({\bf 1638,1})
\oplus({\bf 2079,231})
\oplus({\bf 77,19228})
\oplus({\bf 77,252})
\oplus({\bf 77,1})
\oplus({\bf 66,26334})
\oplus({\bf 66,231})
\oplus({\bf 1,662354})
\oplus({\bf 1,19228})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 8008,22})
\oplus({\bf 560,3520})
\oplus({\bf 560,22})
\oplus({\bf 220,1540})
\oplus({\bf 12,191268})
\oplus({\bf 12,3520})
\oplus({\bf 12,22})$\\
${\bf 11506704}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,252})
\oplus({\bf 2860,1})
\oplus({\bf 1638,231})
\oplus({\bf 77,31395})
\oplus({\bf 77,252})
\oplus({\bf 77,231})
\oplus({\bf 66,19228})
\oplus({\bf 66,252})
\oplus({\bf 66,1})
\oplus({\bf 1,864500})
\oplus({\bf 1,31395})
\oplus({\bf 1,231})
\oplus({\bf 11088,22})
\oplus({\bf 352'',2002})
\oplus({\bf 352'',22})
\oplus({\bf 560,3520})
\oplus({\bf 560,22})
\oplus({\bf 12,228228})
\oplus({\bf 12,2002})
\oplus({\bf 12,3520})
\oplus({\bf 12,22})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{20}$(R)}
}
\label{Table:Branching-rules-D17_D7-D10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_D7-D10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 1,20})
\oplus({\bf 14,1})$\\
${\bf 561}$&=&
$({\bf 91,1})
\oplus({\bf 1,190})
\oplus({\bf 14,20})$\\
${\bf 594}$&=&
$({\bf 104,1})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 14,20})$\\
${\bf 5984}$&=&
$({\bf 91,20})
\oplus({\bf 1,1140})
\oplus({\bf 364,1})
\oplus({\bf 14,190})$\\
${\bf 7106}$&=&
$({\bf 104,20})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 546,1})
\oplus({\bf 14,209})
\oplus({\bf 14,1})$\\
${\bf 13056}$&=&
$({\bf 104,20})
\oplus({\bf 91,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 896,1})
\oplus({\bf 14,209})
\oplus({\bf 14,190})
\oplus({\bf 14,1})$\\
${\bf 46376}$&=&
$({\bf 1001,1})
\oplus({\bf 91,190})
\oplus({\bf 1,4845})
\oplus({\bf 364,20})
\oplus({\bf 14,1140})$\\
${\bf 65450}$&=&
$({\bf 2275,1})
\oplus({\bf 104,209})
\oplus({\bf 104,1})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 546,20})
\oplus({\bf 14,1520})
\oplus({\bf 14,20})$\\
${\bf 65536}$&=&
$({\bf \overline{64},512})
\oplus({\bf 64,512'})$\\
${\bf \overline{65536}}$&=&
$({\bf 64,512})
\oplus({\bf \overline{64},512'})$\\
${\bf 110670}$&=&
$({\bf 3080,1})
\oplus({\bf 104,209})
\oplus({\bf 104,1})
\oplus({\bf 91,190})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 896,20})
\oplus({\bf 14,2640})
\oplus({\bf 14,20})$\\
${\bf 156519}$&=&
$({\bf 4004,1})
\oplus({\bf 104,190})
\oplus({\bf 91,209})
\oplus({\bf 91,190})
\oplus({\bf 91,1})
\oplus({\bf 1,17765})
\oplus({\bf 1,190})
\oplus({\bf 896,20})
\oplus({\bf 364,20})
\oplus({\bf 14,2640})
\oplus({\bf 14,1140})
\oplus({\bf 14,20})$\\
${\bf 175560}$&=&
$({\bf 5265,1})
\oplus({\bf 104,209})
\oplus({\bf 104,190})
\oplus({\bf 104,1})
\oplus({\bf 91,209})
\oplus({\bf 91,1})
\oplus({\bf 1,21546})
\oplus({\bf 1,209})
\oplus({\bf 1,190})
\oplus({\bf 546,20})
\oplus({\bf 896,20})
\oplus({\bf 14,1520})
\oplus({\bf 14,2640})
\oplus2({\bf 14,20})$\\
${\bf 278256}$&=&
$({\bf 1001,20})
\oplus({\bf 91,1140})
\oplus({\bf 1,15504})
\oplus({\bf 2002,1})
\oplus({\bf 364,190})
\oplus({\bf 14,4845})$\\
${\bf 494802}$&=&
$({\bf 2275,20})
\oplus({\bf 104,1520})
\oplus({\bf 104,20})
\oplus({\bf 1,40964})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 8008,1})
\oplus({\bf 546,209})
\oplus({\bf 546,1})
\oplus({\bf 14,8645})
\oplus({\bf 14,209})
\oplus({\bf 14,1})$\\
${\bf 1292544}$&=&
$({\bf 4004,20})
\oplus({\bf 104,1140})
\oplus({\bf 1001,20})
\oplus({\bf 91,2640})
\oplus({\bf 91,1140})
\oplus({\bf 91,20})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})
\oplus({\bf 11648,1})
\oplus({\bf 896,190})
\oplus({\bf 364,209})
\oplus({\bf 364,190})
\oplus({\bf 364,1})
\oplus({\bf 14,17765})
\oplus({\bf 14,4845})
\oplus({\bf 14,190})$\\
${\bf 1344904}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,190})
\oplus({\bf 91,4845})
\oplus({\bf 1,38760})
\oplus({\bf 2002,20})
\oplus({\bf 364,1140})
\oplus({\bf 14,15504})$\\
${\bf 1723392}$&=&
$({\bf 2275,20})
\oplus({\bf 5265,20})
\oplus({\bf 104,1520})
\oplus({\bf 104,2640})
\oplus2({\bf 104,20})
\oplus({\bf 91,1520})
\oplus({\bf 91,20})
\oplus({\bf 1,130416})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 23296,1})
\oplus({\bf 546,209})
\oplus({\bf 546,190})
\oplus({\bf 546,1})
\oplus({\bf 896,209})
\oplus({\bf 896,1})
\oplus({\bf 14,8645})
\oplus({\bf 14,21546})
\oplus2({\bf 14,209})
\oplus({\bf 14,190})
\oplus({\bf 14,1})$\\
${\bf 1767150}$&=&
$({\bf 3080,20})
\oplus({\bf 4004,20})
\oplus({\bf 104,2640})
\oplus({\bf 104,20})
\oplus({\bf 91,2640})
\oplus({\bf 91,1140})
\oplus({\bf 91,20})
\oplus({\bf 1,117040})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 18200,1})
\oplus({\bf 896,209})
\oplus({\bf 896,190})
\oplus({\bf 896,1})
\oplus({\bf 364,190})
\oplus({\bf 14,13090})
\oplus({\bf 14,17765})
\oplus({\bf 14,209})
\oplus({\bf 14,190})
\oplus({\bf 14,1})$\\
${\bf 1982574}$&=&
$({\bf 5265,20})
\oplus({\bf 3080,20})
\oplus({\bf 104,1520})
\oplus({\bf 104,2640})
\oplus2({\bf 104,20})
\oplus({\bf 91,2640})
\oplus({\bf 91,20})
\oplus({\bf 1,142120})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 24024',1})
\oplus({\bf 546,209})
\oplus({\bf 546,1})
\oplus({\bf 896,209})
\oplus({\bf 896,190})
\oplus({\bf 896,1})
\oplus({\bf 14,21546})
\oplus({\bf 14,13090})
\oplus2({\bf 14,209})
\oplus({\bf 14,190})
\oplus({\bf 14,1})$\\
${\bf 2162688}$&=&
$({\bf 832,512'})
\oplus({\bf 64,9728'})
\oplus({\bf 64,512'})
\oplus({\bf \overline{832},512})
\oplus({\bf \overline{64},9728})
\oplus({\bf \overline{64},512})$\\
${\bf \overline{2162688}}$&=&
$({\bf 832,512})
\oplus({\bf 64,9728})
\oplus({\bf 64,512})
\oplus({\bf \overline{832},512'})
\oplus({\bf \overline{64},9728'})
\oplus({\bf \overline{64},512'})$\\
${\bf 2242912}$&=&
$({\bf 5265,20})
\oplus({\bf 4004,20})
\oplus({\bf 104,2640})
\oplus({\bf 104,1140})
\oplus({\bf 104,20})
\oplus({\bf 91,1520})
\oplus({\bf 91,2640})
\oplus2({\bf 91,20})
\oplus({\bf 1,154224})
\oplus({\bf 1,2640})
\oplus({\bf 1,1140})
\oplus({\bf 24948,1})
\oplus({\bf 546,190})
\oplus({\bf 896,209})
\oplus({\bf 896,190})
\oplus({\bf 896,1})
\oplus({\bf 364,209})
\oplus({\bf 364,1})
\oplus({\bf 14,21546})
\oplus({\bf 14,17765})
\oplus({\bf 14,209})
\oplus2({\bf 14,190})$\\
${\bf 3196578}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,209})
\oplus({\bf 2275,1})
\oplus({\bf 104,8645})
\oplus({\bf 104,209})
\oplus({\bf 104,1})
\oplus({\bf 1,168245})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 8008,20})
\oplus({\bf 546,1520})
\oplus({\bf 546,20})
\oplus({\bf 14,40964})
\oplus({\bf 14,1520})
\oplus({\bf 14,20})$\\
${\bf 5379616}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,190})
\oplus({\bf 364,4845})
\oplus({\bf 14,38760})
\oplus({\bf 3003,20})
\oplus({\bf 1001,1140})
\oplus({\bf 91,15504})
\oplus({\bf 1,77520})$\\
${\bf 8069424}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,190})
\oplus({\bf 104,4845})
\oplus({\bf 1001,209})
\oplus({\bf 1001,190})
\oplus({\bf 1001,1})
\oplus({\bf 91,17765})
\oplus({\bf 91,4845})
\oplus({\bf 91,190})
\oplus({\bf 1,266475})
\oplus({\bf 1,4845})
\oplus({\bf 11648,20})
\oplus({\bf 896,1140})
\oplus({\bf 2002,20})
\oplus({\bf 364,2640})
\oplus({\bf 364,1140})
\oplus({\bf 364,20})
\oplus({\bf 14,80256})
\oplus({\bf 14,15504})
\oplus({\bf 14,1140})$\\
${\bf 9680055}$&=&
$({\bf 38220,1})
\oplus({\bf 3080,209})
\oplus({\bf 3080,1})
\oplus({\bf 4004,190})
\oplus({\bf 104,13090})
\oplus({\bf 104,209})
\oplus({\bf 104,1})
\oplus({\bf 91,17765})
\oplus({\bf 91,190})
\oplus({\bf 1,365750})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 18200,20})
\oplus({\bf 896,2640})
\oplus({\bf 896,20})
\oplus({\bf 364,1140})
\oplus({\bf 14,117040})
\oplus({\bf 14,2640})
\oplus({\bf 14,20})$\\
${\bf 11506704}$&=&
$({\bf 58344,1})
\oplus({\bf 5265,209})
\oplus({\bf 5265,1})
\oplus({\bf 3080,190})
\oplus({\bf 104,21546})
\oplus({\bf 104,209})
\oplus({\bf 104,190})
\oplus({\bf 91,13090})
\oplus({\bf 91,209})
\oplus({\bf 91,1})
\oplus({\bf 1,490314})
\oplus({\bf 1,21546})
\oplus({\bf 1,190})
\oplus({\bf 24024',20})
\oplus({\bf 546,1520})
\oplus({\bf 546,20})
\oplus({\bf 896,2640})
\oplus({\bf 896,20})
\oplus({\bf 14,142120})
\oplus({\bf 14,1520})
\oplus({\bf 14,2640})
\oplus({\bf 14,20})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{18}$(R)}
}
\label{Table:Branching-rules-D17_D8-D9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_D8-D9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 1,18})
\oplus({\bf 16,1})$\\
${\bf 561}$&=&
$({\bf 120,1})
\oplus({\bf 1,153})
\oplus({\bf 16,18})$\\
${\bf 594}$&=&
$({\bf 135,1})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 16,18})$\\
${\bf 5984}$&=&
$({\bf 120,18})
\oplus({\bf 1,816})
\oplus({\bf 560,1})
\oplus({\bf 16,153})$\\
${\bf 7106}$&=&
$({\bf 135,18})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})
\oplus({\bf 800,1})
\oplus({\bf 16,170})
\oplus({\bf 16,1})$\\
${\bf 13056}$&=&
$({\bf 135,18})
\oplus({\bf 120,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 1344,1})
\oplus({\bf 16,170})
\oplus({\bf 16,153})
\oplus({\bf 16,1})$\\
${\bf 46376}$&=&
$({\bf 1820,1})
\oplus({\bf 120,153})
\oplus({\bf 1,3060})
\oplus({\bf 560,18})
\oplus({\bf 16,816})$\\
${\bf 65450}$&=&
$({\bf 3740,1})
\oplus({\bf 135,170})
\oplus({\bf 135,1})
\oplus({\bf 1,5814})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 800,18})
\oplus({\bf 16,1122})
\oplus({\bf 16,18})$\\
${\bf 65536}$&=&
$({\bf 128,256})
\oplus({\bf 128',\overline{256}})$\\
${\bf \overline{65536}}$&=&
$({\bf 128',256})
\oplus({\bf 128,\overline{256}})$\\
${\bf 110670}$&=&
$({\bf 5304,1})
\oplus({\bf 135,170})
\oplus({\bf 135,1})
\oplus({\bf 120,153})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 1344,18})
\oplus({\bf 16,1920})
\oplus({\bf 16,18})$\\
${\bf 156519}$&=&
$({\bf 7020,1})
\oplus({\bf 135,153})
\oplus({\bf 120,170})
\oplus({\bf 120,153})
\oplus({\bf 120,1})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})
\oplus({\bf 1344,18})
\oplus({\bf 560,18})
\oplus({\bf 16,1920})
\oplus({\bf 16,816})
\oplus({\bf 16,18})$\\
${\bf 175560}$&=&
$({\bf 8925,1})
\oplus({\bf 135,170})
\oplus({\bf 135,153})
\oplus({\bf 135,1})
\oplus({\bf 120,170})
\oplus({\bf 120,1})
\oplus({\bf 1,14212})
\oplus({\bf 1,170})
\oplus({\bf 1,153})
\oplus({\bf 800,18})
\oplus({\bf 1344,18})
\oplus({\bf 16,1122})
\oplus({\bf 16,1920})
\oplus2({\bf 16,18})$\\
${\bf 278256}$&=&
$({\bf 1820,18})
\oplus({\bf 120,816})
\oplus({\bf 1,8568})
\oplus({\bf 4368,1})
\oplus({\bf 560,153})
\oplus({\bf 16,3060})$\\
${\bf 494802}$&=&
$({\bf 3740,18})
\oplus({\bf 135,1122})
\oplus({\bf 135,18})
\oplus({\bf 1,25194})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})
\oplus({\bf 14688,1})
\oplus({\bf 800,170})
\oplus({\bf 800,1})
\oplus({\bf 16,5814})
\oplus({\bf 16,170})
\oplus({\bf 16,1})$\\
${\bf 1292544}$&=&
$({\bf 7020,18})
\oplus({\bf 135,816})
\oplus({\bf 1820,18})
\oplus({\bf 120,1920})
\oplus({\bf 120,816})
\oplus({\bf 120,18})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})
\oplus({\bf 24192,1})
\oplus({\bf 1344,153})
\oplus({\bf 560,170})
\oplus({\bf 560,153})
\oplus({\bf 560,1})
\oplus({\bf 16,11475})
\oplus({\bf 16,3060})
\oplus({\bf 16,153})$\\
${\bf 1344904}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,153})
\oplus({\bf 120,3060})
\oplus({\bf 1,18564})
\oplus({\bf 4368,18})
\oplus({\bf 560,816})
\oplus({\bf 16,8568})$\\
${\bf 1723392}$&=&
$({\bf 3740,18})
\oplus({\bf 8925,18})
\oplus({\bf 135,1122})
\oplus({\bf 135,1920})
\oplus2({\bf 135,18})
\oplus({\bf 120,1122})
\oplus({\bf 120,18})
\oplus({\bf 1,78336})
\oplus({\bf 1,1122})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 44352,1})
\oplus({\bf 800,170})
\oplus({\bf 800,153})
\oplus({\bf 800,1})
\oplus({\bf 1344,170})
\oplus({\bf 1344,1})
\oplus({\bf 16,5814})
\oplus({\bf 16,14212})
\oplus2({\bf 16,170})
\oplus({\bf 16,153})
\oplus({\bf 16,1})$\\
${\bf 1767150}$&=&
$({\bf 5304,18})
\oplus({\bf 7020,18})
\oplus({\bf 135,1920})
\oplus({\bf 135,18})
\oplus({\bf 120,1920})
\oplus({\bf 120,816})
\oplus({\bf 120,18})
\oplus({\bf 1,67830})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 36720,1})
\oplus({\bf 1344,170})
\oplus({\bf 1344,153})
\oplus({\bf 1344,1})
\oplus({\bf 560,153})
\oplus({\bf 16,8550})
\oplus({\bf 16,11475})
\oplus({\bf 16,170})
\oplus({\bf 16,153})
\oplus({\bf 16,1})$\\
${\bf 1982574}$&=&
$({\bf 8925,18})
\oplus({\bf 5304,18})
\oplus({\bf 135,1122})
\oplus({\bf 135,1920})
\oplus2({\bf 135,18})
\oplus({\bf 120,1920})
\oplus({\bf 120,18})
\oplus({\bf 1,84150})
\oplus({\bf 1,1122})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 46800,1})
\oplus({\bf 800,170})
\oplus({\bf 800,1})
\oplus({\bf 1344,170})
\oplus({\bf 1344,153})
\oplus({\bf 1344,1})
\oplus({\bf 16,14212})
\oplus({\bf 16,8550})
\oplus2({\bf 16,170})
\oplus({\bf 16,153})
\oplus({\bf 16,1})$\\
${\bf 2162688}$&=&
$({\bf 1920',\overline{256}})
\oplus({\bf 128',\overline{4352}})
\oplus({\bf 128',\overline{256}})
\oplus({\bf 1920,256})
\oplus({\bf 128,4352})
\oplus({\bf 128,256})$\\
${\bf \overline{2162688}}$&=&
$({\bf 1920',256})
\oplus({\bf 128',4352})
\oplus({\bf 128',256})
\oplus({\bf 1920,\overline{256}})
\oplus({\bf 128,\overline{4352}})
\oplus({\bf 128,\overline{256}})$\\
${\bf 2242912}$&=&
$({\bf 8925,18})
\oplus({\bf 7020,18})
\oplus({\bf 135,1920})
\oplus({\bf 135,816})
\oplus({\bf 135,18})
\oplus({\bf 120,1122})
\oplus({\bf 120,1920})
\oplus2({\bf 120,18})
\oplus({\bf 1,90288})
\oplus({\bf 1,1920})
\oplus({\bf 1,816})
\oplus({\bf 49504,1})
\oplus({\bf 800,153})
\oplus({\bf 1344,170})
\oplus({\bf 1344,153})
\oplus({\bf 1344,1})
\oplus({\bf 560,170})
\oplus({\bf 560,1})
\oplus({\bf 16,14212})
\oplus({\bf 16,11475})
\oplus({\bf 16,170})
\oplus2({\bf 16,153})$\\
${\bf 3196578}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,170})
\oplus({\bf 3740,1})
\oplus({\bf 135,5814})
\oplus({\bf 135,170})
\oplus({\bf 135,1})
\oplus({\bf 1,94962})
\oplus({\bf 1,5814})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 14688,18})
\oplus({\bf 800,1122})
\oplus({\bf 800,18})
\oplus({\bf 16,25194})
\oplus({\bf 16,1122})
\oplus({\bf 16,18})$\\
${\bf 5379616}$&=&
$({\bf 8008,18})
\oplus({\bf 1820,816})
\oplus({\bf 120,8568})
\oplus({\bf 1,31824})
\oplus({\bf 11440,1})
\oplus({\bf 4368,153})
\oplus({\bf 560,3060})
\oplus({\bf 16,18564})$\\
${\bf 8069424}$&=&
$({\bf 60060,1})
\oplus({\bf 7020,153})
\oplus({\bf 135,3060})
\oplus({\bf 1820,170})
\oplus({\bf 1820,153})
\oplus({\bf 1820,1})
\oplus({\bf 120,11475})
\oplus({\bf 120,3060})
\oplus({\bf 120,153})
\oplus({\bf 1,132600})
\oplus({\bf 1,3060})
\oplus({\bf 24192,18})
\oplus({\bf 1344,816})
\oplus({\bf 4368,18})
\oplus({\bf 560,1920})
\oplus({\bf 560,816})
\oplus({\bf 560,18})
\oplus({\bf 16,45696})
\oplus({\bf 16,8568})
\oplus({\bf 16,816})$\\
${\bf 9680055}$&=&
$({\bf 89760,1})
\oplus({\bf 5304,170})
\oplus({\bf 5304,1})
\oplus({\bf 7020,153})
\oplus({\bf 135,8550})
\oplus({\bf 135,170})
\oplus({\bf 135,1})
\oplus({\bf 120,11475})
\oplus({\bf 120,153})
\oplus({\bf 1,188955})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 36720,18})
\oplus({\bf 1344,1920})
\oplus({\bf 1344,18})
\oplus({\bf 560,816})
\oplus({\bf 16,67830})
\oplus({\bf 16,1920})
\oplus({\bf 16,18})$\\
${\bf 11506704}$&=&
$({\bf 129675,1})
\oplus({\bf 8925,170})
\oplus({\bf 8925,1})
\oplus({\bf 5304,153})
\oplus({\bf 135,14212})
\oplus({\bf 135,170})
\oplus({\bf 135,153})
\oplus({\bf 120,8550})
\oplus({\bf 120,170})
\oplus({\bf 120,1})
\oplus({\bf 1,261800})
\oplus({\bf 1,14212})
\oplus({\bf 1,153})
\oplus({\bf 46800,18})
\oplus({\bf 800,1122})
\oplus({\bf 800,18})
\oplus({\bf 1344,1920})
\oplus({\bf 1344,18})
\oplus({\bf 16,84150})
\oplus({\bf 16,1122})
\oplus({\bf 16,1920})
\oplus({\bf 16,18})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{32}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{32}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D17_D16-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{32}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_D16-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{32}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 34}$&=&
$({\bf 1})(2)
\oplus({\bf 32})(0)
\oplus({\bf 1})(-2)$\\
${\bf 561}$&=&
$({\bf 32})(2)
\oplus({\bf 496})(0)
\oplus({\bf 1})(0)
\oplus({\bf 32})(-2)$\\
${\bf 594}$&=&
$({\bf 1})(4)
\oplus({\bf 32})(2)
\oplus({\bf 527})(0)
\oplus({\bf 1})(0)
\oplus({\bf 32})(-2)
\oplus({\bf 1})(-4)$\\
${\bf 5984}$&=&
$({\bf 496})(2)
\oplus({\bf 4960})(0)
\oplus({\bf 32})(0)
\oplus({\bf 496})(-2)$\\
${\bf 7106}$&=&
$({\bf 1})(6)
\oplus({\bf 32})(4)
\oplus({\bf 527})(2)
\oplus({\bf 1})(2)
\oplus({\bf 5952})(0)
\oplus({\bf 32})(0)
\oplus({\bf 527})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 32})(-4)
\oplus({\bf 1})(-6)$\\
${\bf 13056}$&=&
$({\bf 32})(4)
\oplus({\bf 527})(2)
\oplus({\bf 496})(2)
\oplus({\bf 1})(2)
\oplus({\bf 10880})(0)
\oplus2({\bf 32})(0)
\oplus({\bf 527})(-2)
\oplus({\bf 496})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 32})(-4)$\\
${\bf 46376}$&=&
$({\bf 4960})(2)
\oplus({\bf 35960})(0)
\oplus({\bf 496})(0)
\oplus({\bf 4960})(-2)$\\
${\bf 65450}$&=&
$({\bf 1})(8)
\oplus({\bf 32})(6)
\oplus({\bf 527})(4)
\oplus({\bf 1})(4)
\oplus({\bf 5952})(2)
\oplus({\bf 32})(2)
\oplus({\bf 51832})(0)
\oplus({\bf 527})(0)
\oplus({\bf 1})(0)
\oplus({\bf 5952})(-2)
\oplus({\bf 32})(-2)
\oplus({\bf 527})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 32})(-6)
\oplus({\bf 1})(-8)$\\
${\bf 65536}$&=&
$({\bf 32768'})(-1)
\oplus({\bf 32768})(1)$\\
${\bf \overline{65536}}$&=&
$({\bf 32768'})(1)
\oplus({\bf 32768})(-1)$\\
${\bf 110670}$&=&
$({\bf 527})(4)
\oplus({\bf 10880})(2)
\oplus({\bf 32})(2)
\oplus({\bf 86768})(0)
\oplus({\bf 527})(0)
\oplus({\bf 496})(0)
\oplus({\bf 1})(0)
\oplus({\bf 10880})(-2)
\oplus({\bf 32})(-2)
\oplus({\bf 527})(-4)$\\
${\bf 156519}$&=&
$({\bf 496})(4)
\oplus({\bf 10880})(2)
\oplus({\bf 4960})(2)
\oplus({\bf 32})(2)
\oplus({\bf 122264})(0)
\oplus({\bf 527})(0)
\oplus2({\bf 496})(0)
\oplus({\bf 10880})(-2)
\oplus({\bf 4960})(-2)
\oplus({\bf 32})(-2)
\oplus({\bf 496})(-4)$\\
${\bf 175560}$&=&
$({\bf 32})(6)
\oplus({\bf 527})(4)
\oplus({\bf 496})(4)
\oplus({\bf 1})(4)
\oplus({\bf 5952})(2)
\oplus({\bf 10880})(2)
\oplus2({\bf 32})(2)
\oplus({\bf 138105})(0)
\oplus2({\bf 527})(0)
\oplus({\bf 496})(0)
\oplus({\bf 1})(0)
\oplus({\bf 5952})(-2)
\oplus({\bf 10880})(-2)
\oplus2({\bf 32})(-2)
\oplus({\bf 527})(-4)
\oplus({\bf 496})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 32})(-6)$\\
${\bf 278256}$&=&
$({\bf 35960})(2)
\oplus({\bf 201376})(0)
\oplus({\bf 4960})(0)
\oplus({\bf 35960})(-2)$\\
${\bf 494802}$&=&
$({\bf 1})(10)
\oplus({\bf 32})(8)
\oplus({\bf 527})(6)
\oplus({\bf 1})(6)
\oplus({\bf 5952})(4)
\oplus({\bf 32})(4)
\oplus({\bf 51832})(2)
\oplus({\bf 527})(2)
\oplus({\bf 1})(2)
\oplus({\bf 371008})(0)
\oplus({\bf 5952})(0)
\oplus({\bf 32})(0)
\oplus({\bf 51832})(-2)
\oplus({\bf 527})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5952})(-4)
\oplus({\bf 32})(-4)
\oplus({\bf 527})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 32})(-8)
\oplus({\bf 1})(-10)$\\
${\bf 1292544}$&=&
$({\bf 4960})(4)
\oplus({\bf 122264})(2)
\oplus({\bf 35960})(2)
\oplus({\bf 496})(2)
\oplus({\bf 944384})(0)
\oplus({\bf 10880})(0)
\oplus2({\bf 4960})(0)
\oplus({\bf 122264})(-2)
\oplus({\bf 35960})(-2)
\oplus({\bf 496})(-2)
\oplus({\bf 4960})(-4)$\\
${\bf 1344904}$&=&
$({\bf 201376})(2)
\oplus({\bf 906192})(0)
\oplus({\bf 35960})(0)
\oplus({\bf 201376})(-2)$\\
${\bf 1723392}$&=&
$({\bf 32})(8)
\oplus({\bf 527})(6)
\oplus({\bf 496})(6)
\oplus({\bf 1})(6)
\oplus({\bf 5952})(4)
\oplus({\bf 10880})(4)
\oplus2({\bf 32})(4)
\oplus({\bf 51832})(2)
\oplus({\bf 138105})(2)
\oplus2({\bf 527})(2)
\oplus({\bf 496})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1281664})(0)
\oplus2({\bf 5952})(0)
\oplus({\bf 10880})(0)
\oplus2({\bf 32})(0)
\oplus({\bf 51832})(-2)
\oplus({\bf 138105})(-2)
\oplus2({\bf 527})(-2)
\oplus({\bf 496})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5952})(-4)
\oplus({\bf 10880})(-4)
\oplus2({\bf 32})(-4)
\oplus({\bf 527})(-6)
\oplus({\bf 496})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 32})(-8)$\\
${\bf 1767150}$&=&
$({\bf 10880})(4)
\oplus({\bf 86768})(2)
\oplus({\bf 122264})(2)
\oplus({\bf 527})(2)
\oplus({\bf 496})(2)
\oplus({\bf 1298528})(0)
\oplus2({\bf 10880})(0)
\oplus({\bf 4960})(0)
\oplus({\bf 32})(0)
\oplus({\bf 86768})(-2)
\oplus({\bf 122264})(-2)
\oplus({\bf 527})(-2)
\oplus({\bf 496})(-2)
\oplus({\bf 10880})(-4)$\\
${\bf 1982574}$&=&
$({\bf 527})(6)
\oplus({\bf 5952})(4)
\oplus({\bf 10880})(4)
\oplus({\bf 32})(4)
\oplus({\bf 138105})(2)
\oplus({\bf 86768})(2)
\oplus2({\bf 527})(2)
\oplus({\bf 496})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1467168})(0)
\oplus({\bf 5952})(0)
\oplus2({\bf 10880})(0)
\oplus2({\bf 32})(0)
\oplus({\bf 138105})(-2)
\oplus({\bf 86768})(-2)
\oplus2({\bf 527})(-2)
\oplus({\bf 496})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5952})(-4)
\oplus({\bf 10880})(-4)
\oplus({\bf 32})(-4)
\oplus({\bf 527})(-6)$\\
${\bf 2162688}$&=&
$({\bf 32768'})(3)
\oplus({\bf 1015808})(1)
\oplus({\bf 32768})(1)
\oplus({\bf 1015808'})(-1)
\oplus({\bf 32768'})(-1)
\oplus({\bf 32768})(-3)$\\
${\bf \overline{2162688}}$&=&
$({\bf 32768'})(-3)
\oplus({\bf 1015808})(-1)
\oplus({\bf 32768})(-1)
\oplus({\bf 1015808'})(1)
\oplus({\bf 32768'})(1)
\oplus({\bf 32768})(3)$\\
${\bf 2242912}$&=&
$({\bf 496})(6)
\oplus({\bf 10880})(4)
\oplus({\bf 4960})(4)
\oplus({\bf 32})(4)
\oplus({\bf 138105})(2)
\oplus({\bf 122264})(2)
\oplus({\bf 527})(2)
\oplus2({\bf 496})(2)
\oplus({\bf 1653696})(0)
\oplus({\bf 5952})(0)
\oplus2({\bf 10880})(0)
\oplus({\bf 4960})(0)
\oplus({\bf 32})(0)
\oplus({\bf 138105})(-2)
\oplus({\bf 122264})(-2)
\oplus({\bf 527})(-2)
\oplus2({\bf 496})(-2)
\oplus({\bf 10880})(-4)
\oplus({\bf 4960})(-4)
\oplus({\bf 32})(-4)
\oplus({\bf 496})(-6)$\\
${\bf 3196578}$&=&
$({\bf 1})(12)
\oplus({\bf 32})(10)
\oplus({\bf 527})(8)
\oplus({\bf 1})(8)
\oplus({\bf 5952})(6)
\oplus({\bf 32})(6)
\oplus({\bf 51832})(4)
\oplus({\bf 527})(4)
\oplus({\bf 1})(4)
\oplus({\bf 371008})(2)
\oplus({\bf 5952})(2)
\oplus({\bf 32})(2)
\oplus({\bf 2272424})(0)
\oplus({\bf 51832})(0)
\oplus({\bf 527})(0)
\oplus({\bf 1})(0)
\oplus({\bf 371008})(-2)
\oplus({\bf 5952})(-2)
\oplus({\bf 32})(-2)
\oplus({\bf 51832})(-4)
\oplus({\bf 527})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 5952})(-6)
\oplus({\bf 32})(-6)
\oplus({\bf 527})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 32})(-10)
\oplus({\bf 1})(-12)$\\
${\bf 5379616}$&=&
$({\bf 906192})(2)
\oplus({\bf 3365856})(0)
\oplus({\bf 201376})(0)
\oplus({\bf 906192})(-2)$\\
${\bf 8069424}$&=&
$({\bf 35960})(4)
\oplus({\bf 944384})(2)
\oplus({\bf 201376})(2)
\oplus({\bf 4960})(2)
\oplus({\bf 5501880})(0)
\oplus({\bf 122264})(0)
\oplus2({\bf 35960})(0)
\oplus({\bf 944384})(-2)
\oplus({\bf 201376})(-2)
\oplus({\bf 4960})(-2)
\oplus({\bf 35960})(-4)$\\
${\bf 9680055}$&=&
$({\bf 86768})(4)
\oplus({\bf 1298528})(2)
\oplus({\bf 10880})(2)
\oplus({\bf 6678144})(0)
\oplus({\bf 86768})(0)
\oplus({\bf 122264})(0)
\oplus({\bf 527})(0)
\oplus({\bf 1298528})(-2)
\oplus({\bf 10880})(-2)
\oplus({\bf 86768})(-4)$\\
${\bf 11506704}$&=&
$({\bf 5952})(6)
\oplus({\bf 138105})(4)
\oplus({\bf 527})(4)
\oplus({\bf 1467168})(2)
\oplus({\bf 5952})(2)
\oplus({\bf 10880})(2)
\oplus({\bf 32})(2)
\oplus({\bf 8023575})(0)
\oplus({\bf 138105})(0)
\oplus({\bf 86768})(0)
\oplus({\bf 527})(0)
\oplus({\bf 496})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1467168})(-2)
\oplus({\bf 5952})(-2)
\oplus({\bf 10880})(-2)
\oplus({\bf 32})(-2)
\oplus({\bf 138105})(-4)
\oplus({\bf 527})(-4)
\oplus({\bf 5952})(-6)$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{33}$(S)}
}
\label{Table:Branching-rules-D17_B16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{33}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_B16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{33}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 34}$&=&
$({\bf 33})
\oplus({\bf 1})$\\
${\bf 561}$&=&
$({\bf 528})
\oplus({\bf 33})$\\
${\bf 594}$&=&
$({\bf 560})
\oplus({\bf 33})
\oplus({\bf 1})$\\
${\bf 5984}$&=&
$({\bf 5456})
\oplus({\bf 528})$\\
${\bf 7106}$&=&
$({\bf 6512})
\oplus({\bf 560})
\oplus({\bf 33})
\oplus({\bf 1})$\\
${\bf 13056}$&=&
$({\bf 11935})
\oplus({\bf 560})
\oplus({\bf 528})
\oplus({\bf 33})$\\
${\bf 46376}$&=&
$({\bf 40920})
\oplus({\bf 5456})$\\
${\bf 65450}$&=&
$({\bf 58344})
\oplus({\bf 6512})
\oplus({\bf 560})
\oplus({\bf 33})
\oplus({\bf 1})$\\
${\bf 65536}$&=&
$({\bf 65536})$\\
${\bf \overline{65536}}$&=&
$({\bf 65536})$\\
${\bf 110670}$&=&
$({\bf 98175})
\oplus({\bf 11935})
\oplus({\bf 560})$\\
${\bf 156519}$&=&
$({\bf 138600})
\oplus({\bf 11935})
\oplus({\bf 5456})
\oplus({\bf 528})$\\
${\bf 175560}$&=&
$({\bf 155992})
\oplus({\bf 6512})
\oplus({\bf 11935})
\oplus({\bf 560})
\oplus({\bf 528})
\oplus({\bf 33})$\\
${\bf 278256}$&=&
$({\bf 237336})
\oplus({\bf 40920})$\\
${\bf 494802}$&=&
$({\bf 429352})
\oplus({\bf 58344})
\oplus({\bf 6512})
\oplus({\bf 560})
\oplus({\bf 33})
\oplus({\bf 1})$\\
${\bf 1292544}$&=&
$({\bf 1107568})
\oplus({\bf 138600})
\oplus({\bf 40920})
\oplus({\bf 5456})$\\
${\bf 1344904}$&=&
$({\bf 1107568'})
\oplus({\bf 237336})$\\
${\bf 1723392}$&=&
$({\bf 1489488})
\oplus({\bf 58344})
\oplus({\bf 155992})
\oplus({\bf 6512})
\oplus({\bf 11935})
\oplus({\bf 560})
\oplus({\bf 528})
\oplus({\bf 33})$\\
${\bf 1767150}$&=&
$({\bf 1518440})
\oplus({\bf 98175})
\oplus({\bf 138600})
\oplus({\bf 11935})$\\
${\bf 1982574}$&=&
$({\bf 1709400})
\oplus({\bf 155992})
\oplus({\bf 6512})
\oplus({\bf 98175})
\oplus({\bf 11935})
\oplus({\bf 560})$\\
${\bf 2162688}$&=&
$({\bf 2097152})
\oplus({\bf 65536})$\\
${\bf \overline{2162688}}$&=&
$({\bf 2097152})
\oplus({\bf 65536})$\\
${\bf 2242912}$&=&
$({\bf 1930401})
\oplus({\bf 155992})
\oplus({\bf 138600})
\oplus({\bf 11935})
\oplus({\bf 5456})
\oplus({\bf 528})$\\
${\bf 3196578}$&=&
$({\bf 2701776})
\oplus({\bf 429352})
\oplus({\bf 58344})
\oplus({\bf 6512})
\oplus({\bf 560})
\oplus({\bf 33})
\oplus({\bf 1})$\\
${\bf 5379616}$&=&
$({\bf 4272048})
\oplus({\bf 1107568'})$\\
${\bf 8069424}$&=&
$({\bf 6683600})
\oplus({\bf 1107568})
\oplus({\bf 237336})
\oplus({\bf 40920})$\\
${\bf 9680055}$&=&
$({\bf 8063440})
\oplus({\bf 1518440})
\oplus({\bf 98175})$\\
${\bf 11506704}$&=&
$({\bf 9634800})
\oplus({\bf 1709400})
\oplus({\bf 155992})
\oplus({\bf 6512})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{31}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{31}$(S)}
}
\label{Table:Branching-rules-D17_A1-B15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{31}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_A1-B15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{31}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 3,1})
\oplus({\bf 1,31})$\\
${\bf 561}$&=&
$({\bf 3,31})
\oplus({\bf 3,1})
\oplus({\bf 1,465})$\\
${\bf 594}$&=&
$({\bf 5,1})
\oplus({\bf 3,31})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 5984}$&=&
$({\bf 3,465})
\oplus({\bf 3,31})
\oplus({\bf 1,4495})
\oplus({\bf 1,1})$\\
${\bf 7106}$&=&
$({\bf 7,1})
\oplus({\bf 5,31})
\oplus({\bf 3,495})
\oplus({\bf 3,1})
\oplus({\bf 1,5425})
\oplus({\bf 1,31})$\\
${\bf 13056}$&=&
$({\bf 5,31})
\oplus({\bf 5,1})
\oplus({\bf 3,495})
\oplus({\bf 3,465})
\oplus({\bf 3,31})
\oplus({\bf 3,1})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 46376}$&=&
$({\bf 3,4495})
\oplus({\bf 3,465})
\oplus({\bf 1,31465})
\oplus({\bf 1,31})$\\
${\bf 65450}$&=&
$({\bf 9,1})
\oplus({\bf 7,31})
\oplus({\bf 5,495})
\oplus({\bf 5,1})
\oplus({\bf 3,5425})
\oplus({\bf 3,31})
\oplus({\bf 1,45880})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 65536}$&=&
$({\bf 2,32768})$\\
${\bf \overline{65536}}$&=&
$({\bf 2,32768})$\\
${\bf 110670}$&=&
$({\bf 5,495})
\oplus({\bf 5,31})
\oplus({\bf 5,1})
\oplus({\bf 3,9889})
\oplus({\bf 3,465})
\oplus({\bf 3,31})
\oplus({\bf 1,76384})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 156519}$&=&
$({\bf 5,465})
\oplus({\bf 5,31})
\oplus({\bf 3,9889})
\oplus({\bf 3,495})
\oplus({\bf 3,4495})
\oplus({\bf 3,465})
\oplus({\bf 3,31})
\oplus({\bf 3,1})
\oplus({\bf 1,107415})
\oplus({\bf 1,465})
\oplus({\bf 1,31})$\\
${\bf 175560}$&=&
$({\bf 7,31})
\oplus({\bf 7,1})
\oplus({\bf 5,495})
\oplus({\bf 5,465})
\oplus({\bf 5,31})
\oplus({\bf 5,1})
\oplus({\bf 3,5425})
\oplus({\bf 3,9889})
\oplus({\bf 3,495})
\oplus2({\bf 3,31})
\oplus({\bf 3,1})
\oplus({\bf 1,121800})
\oplus({\bf 1,495})
\oplus({\bf 1,465})$\\
${\bf 278256}$&=&
$({\bf 3,31465})
\oplus({\bf 3,4495})
\oplus({\bf 1,169911})
\oplus({\bf 1,465})$\\
${\bf 494802}$&=&
$({\bf 11,1})
\oplus({\bf 9,31})
\oplus({\bf 7,495})
\oplus({\bf 7,1})
\oplus({\bf 5,5425})
\oplus({\bf 5,31})
\oplus({\bf 3,45880})
\oplus({\bf 3,495})
\oplus({\bf 3,1})
\oplus({\bf 1,319176})
\oplus({\bf 1,5425})
\oplus({\bf 1,31})$\\
${\bf 1292544}$&=&
$({\bf 5,4495})
\oplus({\bf 5,465})
\oplus({\bf 3,107415})
\oplus({\bf 3,9889})
\oplus({\bf 3,31465})
\oplus({\bf 3,4495})
\oplus({\bf 3,465})
\oplus({\bf 3,31})
\oplus({\bf 1,801009})
\oplus({\bf 1,495})
\oplus({\bf 1,4495})
\oplus({\bf 1,465})$\\
${\bf 1344904}$&=&
$({\bf 3,169911})
\oplus({\bf 3,31465})
\oplus({\bf 1,736281})
\oplus({\bf 1,4495})$\\
${\bf 1723392}$&=&
$({\bf 9,31})
\oplus({\bf 9,1})
\oplus({\bf 7,495})
\oplus({\bf 7,465})
\oplus({\bf 7,31})
\oplus({\bf 7,1})
\oplus({\bf 5,5425})
\oplus({\bf 5,9889})
\oplus({\bf 5,495})
\oplus2({\bf 5,31})
\oplus({\bf 5,1})
\oplus({\bf 3,45880})
\oplus({\bf 3,121800})
\oplus({\bf 3,5425})
\oplus2({\bf 3,495})
\oplus({\bf 3,465})
\oplus({\bf 3,31})
\oplus({\bf 3,1})
\oplus({\bf 1,1097679})
\oplus({\bf 1,5425})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 1767150}$&=&
$({\bf 5,9889})
\oplus({\bf 5,495})
\oplus({\bf 5,465})
\oplus({\bf 5,31})
\oplus({\bf 3,76384})
\oplus({\bf 3,107415})
\oplus({\bf 3,9889})
\oplus({\bf 3,495})
\oplus({\bf 3,4495})
\oplus({\bf 3,465})
\oplus({\bf 3,31})
\oplus({\bf 3,1})
\oplus({\bf 1,1104840})
\oplus({\bf 1,9889})
\oplus({\bf 1,465})
\oplus({\bf 1,31})$\\
${\bf 1982574}$&=&
$({\bf 7,495})
\oplus({\bf 7,31})
\oplus({\bf 7,1})
\oplus({\bf 5,5425})
\oplus({\bf 5,9889})
\oplus({\bf 5,495})
\oplus({\bf 5,465})
\oplus2({\bf 5,31})
\oplus({\bf 5,1})
\oplus({\bf 3,121800})
\oplus({\bf 3,76384})
\oplus({\bf 3,9889})
\oplus2({\bf 3,495})
\oplus({\bf 3,465})
\oplus({\bf 3,31})
\oplus({\bf 3,1})
\oplus({\bf 1,1253175})
\oplus({\bf 1,5425})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 2162688}$&=&
$({\bf 4,32768})
\oplus({\bf 2,983040})
\oplus({\bf 2,32768})$\\
${\bf \overline{2162688}}$&=&
$({\bf 4,32768})
\oplus({\bf 2,983040})
\oplus({\bf 2,32768})$\\
${\bf 2242912}$&=&
$({\bf 7,465})
\oplus({\bf 7,31})
\oplus({\bf 5,9889})
\oplus({\bf 5,495})
\oplus({\bf 5,4495})
\oplus({\bf 5,465})
\oplus({\bf 5,31})
\oplus({\bf 5,1})
\oplus({\bf 3,121800})
\oplus({\bf 3,5425})
\oplus({\bf 3,107415})
\oplus({\bf 3,9889})
\oplus({\bf 3,495})
\oplus2({\bf 3,465})
\oplus2({\bf 3,31})
\oplus({\bf 1,1409632})
\oplus({\bf 1,9889})
\oplus({\bf 1,495})
\oplus({\bf 1,4495})
\oplus({\bf 1,1})$\\
${\bf 3196578}$&=&
$({\bf 13,1})
\oplus({\bf 11,31})
\oplus({\bf 9,495})
\oplus({\bf 9,1})
\oplus({\bf 7,5425})
\oplus({\bf 7,31})
\oplus({\bf 5,45880})
\oplus({\bf 5,495})
\oplus({\bf 5,1})
\oplus({\bf 3,319176})
\oplus({\bf 3,5425})
\oplus({\bf 3,31})
\oplus({\bf 1,1901416})
\oplus({\bf 1,45880})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 5379616}$&=&
$({\bf 3,736281})
\oplus({\bf 3,169911})
\oplus({\bf 1,2629575})
\oplus({\bf 1,31465})$\\
${\bf 8069424}$&=&
$({\bf 5,31465})
\oplus({\bf 5,4495})
\oplus({\bf 3,801009})
\oplus({\bf 3,107415})
\oplus({\bf 3,169911})
\oplus({\bf 3,31465})
\oplus({\bf 3,4495})
\oplus({\bf 3,465})
\oplus({\bf 1,4499495})
\oplus({\bf 1,9889})
\oplus({\bf 1,31465})
\oplus({\bf 1,4495})$\\
${\bf 9680055}$&=&
$({\bf 5,76384})
\oplus({\bf 5,9889})
\oplus({\bf 5,495})
\oplus({\bf 3,1104840})
\oplus({\bf 3,107415})
\oplus({\bf 3,9889})
\oplus({\bf 3,465})
\oplus({\bf 3,31})
\oplus({\bf 1,5496920})
\oplus({\bf 1,76384})
\oplus({\bf 1,495})
\oplus({\bf 1,4495})
\oplus({\bf 1,1})$\\
${\bf 11506704}$&=&
$({\bf 7,5425})
\oplus({\bf 7,495})
\oplus({\bf 7,31})
\oplus({\bf 7,1})
\oplus({\bf 5,121800})
\oplus({\bf 5,9889})
\oplus({\bf 5,495})
\oplus({\bf 5,465})
\oplus({\bf 5,31})
\oplus({\bf 3,1253175})
\oplus({\bf 3,5425})
\oplus({\bf 3,76384})
\oplus({\bf 3,9889})
\oplus({\bf 3,495})
\oplus({\bf 3,31})
\oplus({\bf 3,1})
\oplus({\bf 1,6643175})
\oplus({\bf 1,121800})
\oplus({\bf 1,465})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{29}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{29}$(S)}
}
\label{Table:Branching-rules-D17_C2-B14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{29}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_C2-B14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{29}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 5,1})
\oplus({\bf 1,29})$\\
${\bf 561}$&=&
$({\bf 10,1})
\oplus({\bf 5,29})
\oplus({\bf 1,406})$\\
${\bf 594}$&=&
$({\bf 14,1})
\oplus({\bf 5,29})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 5984}$&=&
$({\bf 10,29})
\oplus({\bf 10,1})
\oplus({\bf 5,406})
\oplus({\bf 1,3654})$\\
${\bf 7106}$&=&
$({\bf 30,1})
\oplus({\bf 14,29})
\oplus({\bf 5,434})
\oplus({\bf 5,1})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})$\\
${\bf 13056}$&=&
$({\bf 35,1})
\oplus({\bf 14,29})
\oplus({\bf 10,29})
\oplus({\bf 5,434})
\oplus({\bf 5,406})
\oplus({\bf 5,1})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 46376}$&=&
$({\bf 10,406})
\oplus({\bf 10,29})
\oplus({\bf 5,3654})
\oplus({\bf 5,1})
\oplus({\bf 1,23751})$\\
${\bf 65450}$&=&
$({\bf 55,1})
\oplus({\bf 30,29})
\oplus({\bf 14,434})
\oplus({\bf 14,1})
\oplus({\bf 5,4466})
\oplus({\bf 5,29})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 65536}$&=&
$({\bf 4,16384})$\\
${\bf \overline{65536}}$&=&
$({\bf 4,16384})$\\
${\bf 110670}$&=&
$({\bf 35',1})
\oplus({\bf 35,29})
\oplus({\bf 14,434})
\oplus({\bf 14,1})
\oplus({\bf 10,406})
\oplus({\bf 5,8091})
\oplus({\bf 5,29})
\oplus({\bf 1,58435})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 156519}$&=&
$({\bf 35,29})
\oplus({\bf 35,1})
\oplus({\bf 14,406})
\oplus({\bf 10,434})
\oplus({\bf 10,406})
\oplus({\bf 10,29})
\oplus({\bf 10,1})
\oplus({\bf 5,8091})
\oplus({\bf 5,3654})
\oplus({\bf 5,29})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})$\\
${\bf 175560}$&=&
$({\bf 81,1})
\oplus({\bf 30,29})
\oplus({\bf 35,29})
\oplus({\bf 14,434})
\oplus({\bf 14,406})
\oplus({\bf 14,1})
\oplus({\bf 10,434})
\oplus({\bf 10,1})
\oplus({\bf 5,4466})
\oplus({\bf 5,8091})
\oplus2({\bf 5,29})
\oplus({\bf 1,93555})
\oplus({\bf 1,434})
\oplus({\bf 1,406})$\\
${\bf 278256}$&=&
$({\bf 10,3654})
\oplus({\bf 10,406})
\oplus({\bf 5,23751})
\oplus({\bf 5,29})
\oplus({\bf 1,118755})
\oplus({\bf 1,1})$\\
${\bf 494802}$&=&
$({\bf 91,1})
\oplus({\bf 55,29})
\oplus({\bf 30,434})
\oplus({\bf 30,1})
\oplus({\bf 14,4466})
\oplus({\bf 14,29})
\oplus({\bf 5,35525})
\oplus({\bf 5,434})
\oplus({\bf 5,1})
\oplus({\bf 1,232841})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})$\\
${\bf 1292544}$&=&
$({\bf 35,406})
\oplus({\bf 35,29})
\oplus({\bf 14,3654})
\oplus({\bf 14,1})
\oplus({\bf 10,8091})
\oplus({\bf 10,434})
\oplus({\bf 10,3654})
\oplus({\bf 10,406})
\oplus({\bf 10,29})
\oplus({\bf 10,1})
\oplus({\bf 5,81809})
\oplus({\bf 5,23751})
\oplus({\bf 5,406})
\oplus({\bf 5,29})
\oplus({\bf 1,566370})
\oplus({\bf 1,3654})$\\
${\bf 1344904}$&=&
$({\bf 10,23751})
\oplus({\bf 10,3654})
\oplus({\bf 5,118755})
\oplus({\bf 5,406})
\oplus({\bf 1,475020})
\oplus({\bf 1,29})$\\
${\bf 1723392}$&=&
$({\bf 154,1})
\oplus({\bf 55,29})
\oplus({\bf 81,29})
\oplus({\bf 30,434})
\oplus({\bf 30,406})
\oplus({\bf 30,1})
\oplus({\bf 35,434})
\oplus({\bf 35,1})
\oplus({\bf 14,4466})
\oplus({\bf 14,8091})
\oplus2({\bf 14,29})
\oplus({\bf 10,4466})
\oplus({\bf 10,29})
\oplus({\bf 5,35525})
\oplus({\bf 5,93555})
\oplus2({\bf 5,434})
\oplus({\bf 5,406})
\oplus({\bf 5,1})
\oplus({\bf 1,792918})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 1767150}$&=&
$({\bf 35',29})
\oplus({\bf 35',1})
\oplus({\bf 35,434})
\oplus({\bf 35,406})
\oplus({\bf 35,29})
\oplus({\bf 35,1})
\oplus({\bf 14,8091})
\oplus({\bf 14,29})
\oplus({\bf 10,8091})
\oplus({\bf 10,3654})
\oplus({\bf 10,406})
\oplus({\bf 10,29})
\oplus({\bf 5,58435})
\oplus({\bf 5,81809})
\oplus({\bf 5,434})
\oplus({\bf 5,406})
\oplus({\bf 5,1})
\oplus({\bf 1,786625})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 1982574}$&=&
$({\bf 105,1})
\oplus({\bf 81,29})
\oplus({\bf 35',29})
\oplus({\bf 30,434})
\oplus({\bf 30,1})
\oplus({\bf 35,434})
\oplus({\bf 35,406})
\oplus({\bf 35,1})
\oplus({\bf 14,4466})
\oplus({\bf 14,8091})
\oplus2({\bf 14,29})
\oplus({\bf 10,8091})
\oplus({\bf 10,29})
\oplus({\bf 5,93555})
\oplus({\bf 5,58435})
\oplus2({\bf 5,434})
\oplus({\bf 5,406})
\oplus({\bf 5,1})
\oplus({\bf 1,899899})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 2162688}$&=&
$({\bf 16,16384})
\oplus({\bf 4,458752})
\oplus({\bf 4,16384})$\\
${\bf \overline{2162688}}$&=&
$({\bf 16,16384})
\oplus({\bf 4,458752})
\oplus({\bf 4,16384})$\\
${\bf 2242912}$&=&
$({\bf 81,29})
\oplus({\bf 81,1})
\oplus({\bf 30,406})
\oplus({\bf 35,434})
\oplus({\bf 35,406})
\oplus({\bf 35,29})
\oplus({\bf 35,1})
\oplus({\bf 14,8091})
\oplus({\bf 14,3654})
\oplus({\bf 14,29})
\oplus({\bf 10,4466})
\oplus({\bf 10,8091})
\oplus({\bf 10,434})
\oplus2({\bf 10,29})
\oplus({\bf 10,1})
\oplus({\bf 5,93555})
\oplus({\bf 5,81809})
\oplus({\bf 5,434})
\oplus2({\bf 5,406})
\oplus({\bf 1,1007721})
\oplus({\bf 1,8091})
\oplus({\bf 1,3654})$\\
${\bf 3196578}$&=&
$({\bf 140'',1})
\oplus({\bf 91,29})
\oplus({\bf 55,434})
\oplus({\bf 55,1})
\oplus({\bf 30,4466})
\oplus({\bf 30,29})
\oplus({\bf 14,35525})
\oplus({\bf 14,434})
\oplus({\bf 14,1})
\oplus({\bf 5,232841})
\oplus({\bf 5,4466})
\oplus({\bf 5,29})
\oplus({\bf 1,1308944})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 5379616}$&=&
$({\bf 10,118755})
\oplus({\bf 10,23751})
\oplus({\bf 5,475020})
\oplus({\bf 5,3654})
\oplus({\bf 1,1560780})
\oplus({\bf 1,406})$\\
${\bf 8069424}$&=&
$({\bf 35,3654})
\oplus({\bf 35,406})
\oplus({\bf 14,23751})
\oplus({\bf 14,29})
\oplus({\bf 10,81809})
\oplus({\bf 10,8091})
\oplus({\bf 10,23751})
\oplus({\bf 10,3654})
\oplus({\bf 10,406})
\oplus({\bf 10,29})
\oplus({\bf 5,566370})
\oplus({\bf 5,434})
\oplus({\bf 5,118755})
\oplus({\bf 5,3654})
\oplus({\bf 5,406})
\oplus({\bf 5,1})
\oplus({\bf 1,2945124})
\oplus({\bf 1,23751})
\oplus({\bf 1,29})$\\
${\bf 9680055}$&=&
$({\bf 35',434})
\oplus({\bf 35',29})
\oplus({\bf 35',1})
\oplus({\bf 35,8091})
\oplus({\bf 35,406})
\oplus({\bf 35,29})
\oplus({\bf 14,58435})
\oplus({\bf 14,434})
\oplus({\bf 14,1})
\oplus({\bf 10,81809})
\oplus({\bf 10,3654})
\oplus({\bf 10,406})
\oplus({\bf 5,786625})
\oplus({\bf 5,8091})
\oplus({\bf 5,29})
\oplus({\bf 1,3649940})
\oplus({\bf 1,58435})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 11506704}$&=&
$({\bf 84,1})
\oplus({\bf 105,29})
\oplus({\bf 81,434})
\oplus({\bf 81,1})
\oplus({\bf 35',406})
\oplus({\bf 30,4466})
\oplus({\bf 30,29})
\oplus({\bf 35,8091})
\oplus({\bf 35,29})
\oplus({\bf 14,93555})
\oplus({\bf 14,434})
\oplus({\bf 14,406})
\oplus({\bf 10,58435})
\oplus({\bf 10,434})
\oplus({\bf 10,1})
\oplus({\bf 5,899899})
\oplus({\bf 5,4466})
\oplus({\bf 5,8091})
\oplus({\bf 5,29})
\oplus({\bf 1,4468464})
\oplus({\bf 1,93555})
\oplus({\bf 1,406})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{so}_{27}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{27}$(S)}
}
\label{Table:Branching-rules-D17_B3-B13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{27}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_B3-B13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{27}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 7,1})
\oplus({\bf 1,27})$\\
${\bf 561}$&=&
$({\bf 21,1})
\oplus({\bf 7,27})
\oplus({\bf 1,351})$\\
${\bf 594}$&=&
$({\bf 27,1})
\oplus({\bf 7,27})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 5984}$&=&
$({\bf 35,1})
\oplus({\bf 21,27})
\oplus({\bf 7,351})
\oplus({\bf 1,2925})$\\
${\bf 7106}$&=&
$({\bf 77,1})
\oplus({\bf 27,27})
\oplus({\bf 7,377})
\oplus({\bf 7,1})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
${\bf 13056}$&=&
$({\bf 105,1})
\oplus({\bf 27,27})
\oplus({\bf 21,27})
\oplus({\bf 7,377})
\oplus({\bf 7,351})
\oplus({\bf 7,1})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 46376}$&=&
$({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 21,351})
\oplus({\bf 7,2925})
\oplus({\bf 1,17550})$\\
${\bf 65450}$&=&
$({\bf 182,1})
\oplus({\bf 77,27})
\oplus({\bf 27,377})
\oplus({\bf 27,1})
\oplus({\bf 7,3627})
\oplus({\bf 7,27})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 65536}$&=&
$({\bf 8,8192})$\\
${\bf \overline{65536}}$&=&
$({\bf 8,8192})$\\
${\bf 110670}$&=&
$({\bf 168',1})
\oplus({\bf 105,27})
\oplus({\bf 27,377})
\oplus({\bf 27,1})
\oplus({\bf 21,351})
\oplus({\bf 7,6525})
\oplus({\bf 7,27})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 156519}$&=&
$({\bf 189,1})
\oplus({\bf 105,27})
\oplus({\bf 27,351})
\oplus({\bf 35,27})
\oplus({\bf 21,377})
\oplus({\bf 21,351})
\oplus({\bf 21,1})
\oplus({\bf 7,6525})
\oplus({\bf 7,2925})
\oplus({\bf 7,27})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})$\\
${\bf 175560}$&=&
$({\bf 330,1})
\oplus({\bf 77,27})
\oplus({\bf 105,27})
\oplus({\bf 27,377})
\oplus({\bf 27,351})
\oplus({\bf 27,1})
\oplus({\bf 21,377})
\oplus({\bf 21,1})
\oplus({\bf 7,3627})
\oplus({\bf 7,6525})
\oplus2({\bf 7,27})
\oplus({\bf 1,70525})
\oplus({\bf 1,377})
\oplus({\bf 1,351})$\\
${\bf 278256}$&=&
$({\bf 35,351})
\oplus({\bf 35,27})
\oplus({\bf 21,2925})
\oplus({\bf 21,1})
\oplus({\bf 7,17550})
\oplus({\bf 1,80730})$\\
${\bf 494802}$&=&
$({\bf 378',1})
\oplus({\bf 182,27})
\oplus({\bf 77,377})
\oplus({\bf 77,1})
\oplus({\bf 27,3627})
\oplus({\bf 27,27})
\oplus({\bf 7,27027})
\oplus({\bf 7,377})
\oplus({\bf 7,1})
\oplus({\bf 1,166257})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
${\bf 1292544}$&=&
$({\bf 189,27})
\oplus({\bf 189,1})
\oplus({\bf 105,351})
\oplus({\bf 27,2925})
\oplus({\bf 35,377})
\oplus({\bf 35,351})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 21,6525})
\oplus({\bf 21,2925})
\oplus({\bf 21,27})
\oplus({\bf 7,61074})
\oplus({\bf 7,17550})
\oplus({\bf 7,351})
\oplus({\bf 1,390195})
\oplus({\bf 1,2925})$\\
${\bf 1344904}$&=&
$({\bf 35,2925})
\oplus({\bf 35,351})
\oplus({\bf 21,17550})
\oplus({\bf 21,27})
\oplus({\bf 7,80730})
\oplus({\bf 7,1})
\oplus({\bf 1,296010})$\\
${\bf 1723392}$&=&
$({\bf 819,1})
\oplus({\bf 182,27})
\oplus({\bf 330,27})
\oplus({\bf 77,377})
\oplus({\bf 77,351})
\oplus({\bf 77,1})
\oplus({\bf 105,377})
\oplus({\bf 105,1})
\oplus({\bf 27,3627})
\oplus({\bf 27,6525})
\oplus2({\bf 27,27})
\oplus({\bf 21,3627})
\oplus({\bf 21,27})
\oplus({\bf 7,27027})
\oplus({\bf 7,70525})
\oplus2({\bf 7,377})
\oplus({\bf 7,351})
\oplus({\bf 7,1})
\oplus({\bf 1,559845})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 1767150}$&=&
$({\bf 378,1})
\oplus({\bf 168',27})
\oplus({\bf 189,27})
\oplus({\bf 105,377})
\oplus({\bf 105,351})
\oplus({\bf 105,1})
\oplus({\bf 27,6525})
\oplus({\bf 27,27})
\oplus({\bf 35,351})
\oplus({\bf 21,6525})
\oplus({\bf 21,2925})
\oplus({\bf 21,27})
\oplus({\bf 7,43848})
\oplus({\bf 7,61074})
\oplus({\bf 7,377})
\oplus({\bf 7,351})
\oplus({\bf 7,1})
\oplus({\bf 1,546273})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 1982574}$&=&
$({\bf 693,1})
\oplus({\bf 330,27})
\oplus({\bf 77,377})
\oplus({\bf 77,1})
\oplus({\bf 168',27})
\oplus({\bf 105,377})
\oplus({\bf 105,351})
\oplus({\bf 105,1})
\oplus({\bf 27,3627})
\oplus({\bf 27,6525})
\oplus2({\bf 27,27})
\oplus({\bf 21,6525})
\oplus({\bf 21,27})
\oplus({\bf 7,70525})
\oplus({\bf 7,43848})
\oplus2({\bf 7,377})
\oplus({\bf 7,351})
\oplus({\bf 7,1})
\oplus({\bf 1,631098})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 2162688}$&=&
$({\bf 48,8192})
\oplus({\bf 8,212992})
\oplus({\bf 8,8192})$\\
${\bf \overline{2162688}}$&=&
$({\bf 48,8192})
\oplus({\bf 8,212992})
\oplus({\bf 8,8192})$\\
${\bf 2242912}$&=&
$({\bf 616,1})
\oplus({\bf 330,27})
\oplus({\bf 77,351})
\oplus({\bf 189,27})
\oplus({\bf 105,377})
\oplus({\bf 105,351})
\oplus({\bf 105,1})
\oplus({\bf 27,6525})
\oplus({\bf 27,2925})
\oplus({\bf 27,27})
\oplus({\bf 35,377})
\oplus({\bf 35,1})
\oplus({\bf 21,3627})
\oplus({\bf 21,6525})
\oplus2({\bf 21,27})
\oplus({\bf 7,70525})
\oplus({\bf 7,61074})
\oplus({\bf 7,377})
\oplus2({\bf 7,351})
\oplus({\bf 1,703080})
\oplus({\bf 1,6525})
\oplus({\bf 1,2925})$\\
${\bf 3196578}$&=&
$({\bf 714,1})
\oplus({\bf 378',27})
\oplus({\bf 182,377})
\oplus({\bf 182,1})
\oplus({\bf 77,3627})
\oplus({\bf 77,27})
\oplus({\bf 27,27027})
\oplus({\bf 27,377})
\oplus({\bf 27,1})
\oplus({\bf 7,166257})
\oplus({\bf 7,3627})
\oplus({\bf 7,27})
\oplus({\bf 1,878787})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 5379616}$&=&
$({\bf 35,17550})
\oplus({\bf 35,2925})
\oplus({\bf 21,80730})
\oplus({\bf 21,351})
\oplus({\bf 7,296010})
\oplus({\bf 7,27})
\oplus({\bf 1,888030})
\oplus({\bf 1,1})$\\
${\bf 8069424}$&=&
$({\bf 189,351})
\oplus({\bf 189,27})
\oplus({\bf 105,2925})
\oplus({\bf 105,1})
\oplus({\bf 27,17550})
\oplus({\bf 35,6525})
\oplus({\bf 35,377})
\oplus({\bf 35,2925})
\oplus({\bf 35,351})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 21,61074})
\oplus({\bf 21,17550})
\oplus({\bf 21,351})
\oplus({\bf 21,27})
\oplus({\bf 7,390195})
\oplus({\bf 7,80730})
\oplus({\bf 7,2925})
\oplus({\bf 1,1866150})
\oplus({\bf 1,17550})$\\
${\bf 9680055}$&=&
$({\bf 294,1})
\oplus({\bf 378,27})
\oplus({\bf 168',377})
\oplus({\bf 168',1})
\oplus({\bf 189,351})
\oplus({\bf 105,6525})
\oplus({\bf 105,27})
\oplus({\bf 27,43848})
\oplus({\bf 27,377})
\oplus({\bf 27,1})
\oplus({\bf 35,2925})
\oplus({\bf 21,61074})
\oplus({\bf 21,351})
\oplus({\bf 7,546273})
\oplus({\bf 7,6525})
\oplus({\bf 7,27})
\oplus({\bf 1,2351349})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 11506704}$&=&
$({\bf 825,1})
\oplus({\bf 693,27})
\oplus({\bf 330,377})
\oplus({\bf 330,1})
\oplus({\bf 77,3627})
\oplus({\bf 77,27})
\oplus({\bf 168',351})
\oplus({\bf 105,6525})
\oplus({\bf 105,27})
\oplus({\bf 27,70525})
\oplus({\bf 27,377})
\oplus({\bf 27,351})
\oplus({\bf 21,43848})
\oplus({\bf 21,377})
\oplus({\bf 21,1})
\oplus({\bf 7,631098})
\oplus({\bf 7,3627})
\oplus({\bf 7,6525})
\oplus({\bf 7,27})
\oplus({\bf 1,2921750})
\oplus({\bf 1,70525})
\oplus({\bf 1,351})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}\oplus\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{25}$(S)}
}
\label{Table:Branching-rules-D17_B4-B12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_B4-B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 9,1})
\oplus({\bf 1,25})$\\
${\bf 561}$&=&
$({\bf 36,1})
\oplus({\bf 9,25})
\oplus({\bf 1,300})$\\
${\bf 594}$&=&
$({\bf 44,1})
\oplus({\bf 9,25})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 5984}$&=&
$({\bf 84,1})
\oplus({\bf 36,25})
\oplus({\bf 9,300})
\oplus({\bf 1,2300})$\\
${\bf 7106}$&=&
$({\bf 156,1})
\oplus({\bf 44,25})
\oplus({\bf 9,324})
\oplus({\bf 9,1})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
${\bf 13056}$&=&
$({\bf 231,1})
\oplus({\bf 44,25})
\oplus({\bf 36,25})
\oplus({\bf 9,324})
\oplus({\bf 9,300})
\oplus({\bf 9,1})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 46376}$&=&
$({\bf 126,1})
\oplus({\bf 84,25})
\oplus({\bf 36,300})
\oplus({\bf 9,2300})
\oplus({\bf 1,12650})$\\
${\bf 65450}$&=&
$({\bf 450,1})
\oplus({\bf 156,25})
\oplus({\bf 44,324})
\oplus({\bf 44,1})
\oplus({\bf 9,2900})
\oplus({\bf 9,25})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 65536}$&=&
$({\bf 16,4096})$\\
${\bf \overline{65536}}$&=&
$({\bf 16,4096})$\\
${\bf 110670}$&=&
$({\bf 495,1})
\oplus({\bf 231,25})
\oplus({\bf 44,324})
\oplus({\bf 44,1})
\oplus({\bf 36,300})
\oplus({\bf 9,5175})
\oplus({\bf 9,25})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 156519}$&=&
$({\bf 594,1})
\oplus({\bf 231,25})
\oplus({\bf 44,300})
\oplus({\bf 84,25})
\oplus({\bf 36,324})
\oplus({\bf 36,300})
\oplus({\bf 36,1})
\oplus({\bf 9,5175})
\oplus({\bf 9,2300})
\oplus({\bf 9,25})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})$\\
${\bf 175560}$&=&
$({\bf 910,1})
\oplus({\bf 156,25})
\oplus({\bf 231,25})
\oplus({\bf 44,324})
\oplus({\bf 44,300})
\oplus({\bf 44,1})
\oplus({\bf 36,324})
\oplus({\bf 36,1})
\oplus({\bf 9,2900})
\oplus({\bf 9,5175})
\oplus2({\bf 9,25})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})$\\
${\bf 278256}$&=&
$({\bf 126,25})
\oplus({\bf 126,1})
\oplus({\bf 84,300})
\oplus({\bf 36,2300})
\oplus({\bf 9,12650})
\oplus({\bf 1,53130})$\\
${\bf 494802}$&=&
$({\bf 1122,1})
\oplus({\bf 450,25})
\oplus({\bf 156,324})
\oplus({\bf 156,1})
\oplus({\bf 44,2900})
\oplus({\bf 44,25})
\oplus({\bf 9,20150})
\oplus({\bf 9,324})
\oplus({\bf 9,1})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
${\bf 1292544}$&=&
$({\bf 924,1})
\oplus({\bf 594,25})
\oplus({\bf 231,300})
\oplus({\bf 44,2300})
\oplus({\bf 126,25})
\oplus({\bf 84,324})
\oplus({\bf 84,300})
\oplus({\bf 84,1})
\oplus({\bf 36,5175})
\oplus({\bf 36,2300})
\oplus({\bf 36,25})
\oplus({\bf 9,44550})
\oplus({\bf 9,12650})
\oplus({\bf 9,300})
\oplus({\bf 1,260820})
\oplus({\bf 1,2300})$\\
${\bf 1344904}$&=&
$({\bf 126,300})
\oplus({\bf 126,25})
\oplus({\bf 84,2300})
\oplus({\bf 84,1})
\oplus({\bf 36,12650})
\oplus({\bf 9,53130})
\oplus({\bf 1,177100})$\\
${\bf 1723392}$&=&
$({\bf 2772'',1})
\oplus({\bf 450,25})
\oplus({\bf 910,25})
\oplus({\bf 156,324})
\oplus({\bf 156,300})
\oplus({\bf 156,1})
\oplus({\bf 231,324})
\oplus({\bf 231,1})
\oplus({\bf 44,2900})
\oplus({\bf 44,5175})
\oplus2({\bf 44,25})
\oplus({\bf 36,2900})
\oplus({\bf 36,25})
\oplus({\bf 9,20150})
\oplus({\bf 9,52026})
\oplus2({\bf 9,324})
\oplus({\bf 9,300})
\oplus({\bf 9,1})
\oplus({\bf 1,385020})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 1767150}$&=&
$({\bf 1650,1})
\oplus({\bf 495,25})
\oplus({\bf 594,25})
\oplus({\bf 231,324})
\oplus({\bf 231,300})
\oplus({\bf 231,1})
\oplus({\bf 44,5175})
\oplus({\bf 44,25})
\oplus({\bf 84,300})
\oplus({\bf 36,5175})
\oplus({\bf 36,2300})
\oplus({\bf 36,25})
\oplus({\bf 9,32175})
\oplus({\bf 9,44550})
\oplus({\bf 9,324})
\oplus({\bf 9,300})
\oplus({\bf 9,1})
\oplus({\bf 1,368550})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 1982574}$&=&
$({\bf 2574,1})
\oplus({\bf 910,25})
\oplus({\bf 156,324})
\oplus({\bf 156,1})
\oplus({\bf 495,25})
\oplus({\bf 231,324})
\oplus({\bf 231,300})
\oplus({\bf 231,1})
\oplus({\bf 44,2900})
\oplus({\bf 44,5175})
\oplus2({\bf 44,25})
\oplus({\bf 36,5175})
\oplus({\bf 36,25})
\oplus({\bf 9,52026})
\oplus({\bf 9,32175})
\oplus2({\bf 9,324})
\oplus({\bf 9,300})
\oplus({\bf 9,1})
\oplus({\bf 1,430650})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 2162688}$&=&
$({\bf 128,4096})
\oplus({\bf 16,98304})
\oplus({\bf 16,4096})$\\
${\bf \overline{2162688}}$&=&
$({\bf 128,4096})
\oplus({\bf 16,98304})
\oplus({\bf 16,4096})$\\
${\bf 2242912}$&=&
$({\bf 2457,1})
\oplus({\bf 910,25})
\oplus({\bf 156,300})
\oplus({\bf 594,25})
\oplus({\bf 231,324})
\oplus({\bf 231,300})
\oplus({\bf 231,1})
\oplus({\bf 44,5175})
\oplus({\bf 44,2300})
\oplus({\bf 44,25})
\oplus({\bf 84,324})
\oplus({\bf 84,1})
\oplus({\bf 36,2900})
\oplus({\bf 36,5175})
\oplus2({\bf 36,25})
\oplus({\bf 9,52026})
\oplus({\bf 9,44550})
\oplus({\bf 9,324})
\oplus2({\bf 9,300})
\oplus({\bf 1,476905})
\oplus({\bf 1,5175})
\oplus({\bf 1,2300})$\\
${\bf 3196578}$&=&
$({\bf 2508,1})
\oplus({\bf 1122,25})
\oplus({\bf 450,324})
\oplus({\bf 450,1})
\oplus({\bf 156,2900})
\oplus({\bf 156,25})
\oplus({\bf 44,20150})
\oplus({\bf 44,324})
\oplus({\bf 44,1})
\oplus({\bf 9,115830})
\oplus({\bf 9,2900})
\oplus({\bf 9,25})
\oplus({\bf 1,573300})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 5379616}$&=&
$({\bf 126,2300})
\oplus({\bf 126,300})
\oplus({\bf 84,12650})
\oplus({\bf 84,25})
\oplus({\bf 36,53130})
\oplus({\bf 36,1})
\oplus({\bf 9,177100})
\oplus({\bf 1,480700})$\\
${\bf 8069424}$&=&
$({\bf 924,25})
\oplus({\bf 924,1})
\oplus({\bf 594,300})
\oplus({\bf 231,2300})
\oplus({\bf 44,12650})
\oplus({\bf 126,324})
\oplus({\bf 126,300})
\oplus({\bf 126,25})
\oplus({\bf 126,1})
\oplus({\bf 84,5175})
\oplus({\bf 84,2300})
\oplus({\bf 84,25})
\oplus({\bf 36,44550})
\oplus({\bf 36,12650})
\oplus({\bf 36,300})
\oplus({\bf 9,260820})
\oplus({\bf 9,53130})
\oplus({\bf 9,2300})
\oplus({\bf 1,1138500})
\oplus({\bf 1,12650})$\\
${\bf 9680055}$&=&
$({\bf 1980,1})
\oplus({\bf 1650,25})
\oplus({\bf 495,324})
\oplus({\bf 495,1})
\oplus({\bf 594,300})
\oplus({\bf 231,5175})
\oplus({\bf 231,25})
\oplus({\bf 44,32175})
\oplus({\bf 44,324})
\oplus({\bf 44,1})
\oplus({\bf 84,2300})
\oplus({\bf 36,44550})
\oplus({\bf 36,300})
\oplus({\bf 9,368550})
\oplus({\bf 9,5175})
\oplus({\bf 9,25})
\oplus({\bf 1,1462500})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 11506704}$&=&
$({\bf 4004,1})
\oplus({\bf 2574,25})
\oplus({\bf 910,324})
\oplus({\bf 910,1})
\oplus({\bf 156,2900})
\oplus({\bf 156,25})
\oplus({\bf 495,300})
\oplus({\bf 231,5175})
\oplus({\bf 231,25})
\oplus({\bf 44,52026})
\oplus({\bf 44,324})
\oplus({\bf 44,300})
\oplus({\bf 36,32175})
\oplus({\bf 36,324})
\oplus({\bf 36,1})
\oplus({\bf 9,430650})
\oplus({\bf 9,2900})
\oplus({\bf 9,5175})
\oplus({\bf 9,25})
\oplus({\bf 1,1848924})
\oplus({\bf 1,52026})
\oplus({\bf 1,300})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{11}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{23}$(S)}
}
\label{Table:Branching-rules-D17_B5-B11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_B5-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 11,1})
\oplus({\bf 1,23})$\\
${\bf 561}$&=&
$({\bf 55,1})
\oplus({\bf 11,23})
\oplus({\bf 1,253})$\\
${\bf 594}$&=&
$({\bf 65,1})
\oplus({\bf 11,23})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 5984}$&=&
$({\bf 165,1})
\oplus({\bf 55,23})
\oplus({\bf 11,253})
\oplus({\bf 1,1771})$\\
${\bf 7106}$&=&
$({\bf 275,1})
\oplus({\bf 65,23})
\oplus({\bf 11,275})
\oplus({\bf 11,1})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
${\bf 13056}$&=&
$({\bf 429,1})
\oplus({\bf 65,23})
\oplus({\bf 55,23})
\oplus({\bf 11,275})
\oplus({\bf 11,253})
\oplus({\bf 11,1})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 46376}$&=&
$({\bf 330,1})
\oplus({\bf 165,23})
\oplus({\bf 55,253})
\oplus({\bf 11,1771})
\oplus({\bf 1,8855})$\\
${\bf 65450}$&=&
$({\bf 935,1})
\oplus({\bf 275,23})
\oplus({\bf 65,275})
\oplus({\bf 65,1})
\oplus({\bf 11,2277})
\oplus({\bf 11,23})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 65536}$&=&
$({\bf 32,2048})$\\
${\bf \overline{65536}}$&=&
$({\bf 32,2048})$\\
${\bf 110670}$&=&
$({\bf 1144,1})
\oplus({\bf 429,23})
\oplus({\bf 65,275})
\oplus({\bf 65,1})
\oplus({\bf 55,253})
\oplus({\bf 11,4025})
\oplus({\bf 11,23})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 156519}$&=&
$({\bf 1430,1})
\oplus({\bf 429,23})
\oplus({\bf 65,253})
\oplus({\bf 165,23})
\oplus({\bf 55,275})
\oplus({\bf 55,253})
\oplus({\bf 55,1})
\oplus({\bf 11,4025})
\oplus({\bf 11,1771})
\oplus({\bf 11,23})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})$\\
${\bf 175560}$&=&
$({\bf 2025,1})
\oplus({\bf 275,23})
\oplus({\bf 429,23})
\oplus({\bf 65,275})
\oplus({\bf 65,253})
\oplus({\bf 65,1})
\oplus({\bf 55,275})
\oplus({\bf 55,1})
\oplus({\bf 11,2277})
\oplus({\bf 11,4025})
\oplus2({\bf 11,23})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
${\bf 278256}$&=&
$({\bf 462,1})
\oplus({\bf 330,23})
\oplus({\bf 165,253})
\oplus({\bf 55,1771})
\oplus({\bf 11,8855})
\oplus({\bf 1,33649})$\\
${\bf 494802}$&=&
$({\bf 2717,1})
\oplus({\bf 935,23})
\oplus({\bf 275,275})
\oplus({\bf 275,1})
\oplus({\bf 65,2277})
\oplus({\bf 65,23})
\oplus({\bf 11,14674})
\oplus({\bf 11,275})
\oplus({\bf 11,1})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
${\bf 1292544}$&=&
$({\bf 3003,1})
\oplus({\bf 1430,23})
\oplus({\bf 429,253})
\oplus({\bf 65,1771})
\oplus({\bf 330,23})
\oplus({\bf 165,275})
\oplus({\bf 165,253})
\oplus({\bf 165,1})
\oplus({\bf 55,4025})
\oplus({\bf 55,1771})
\oplus({\bf 55,23})
\oplus({\bf 11,31625})
\oplus({\bf 11,8855})
\oplus({\bf 11,253})
\oplus({\bf 1,168245})
\oplus({\bf 1,1771})$\\
${\bf 1344904}$&=&
$({\bf 462,23})
\oplus({\bf 462,1})
\oplus({\bf 330,253})
\oplus({\bf 165,1771})
\oplus({\bf 55,8855})
\oplus({\bf 11,33649})
\oplus({\bf 1,100947})$\\
${\bf 1723392}$&=&
$({\bf 7293,1})
\oplus({\bf 935,23})
\oplus({\bf 2025,23})
\oplus({\bf 275,275})
\oplus({\bf 275,253})
\oplus({\bf 275,1})
\oplus({\bf 429,275})
\oplus({\bf 429,1})
\oplus({\bf 65,2277})
\oplus({\bf 65,4025})
\oplus2({\bf 65,23})
\oplus({\bf 55,2277})
\oplus({\bf 55,23})
\oplus({\bf 11,14674})
\oplus({\bf 11,37422})
\oplus2({\bf 11,275})
\oplus({\bf 11,253})
\oplus({\bf 11,1})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 1767150}$&=&
$({\bf 5005,1})
\oplus({\bf 1144,23})
\oplus({\bf 1430,23})
\oplus({\bf 429,275})
\oplus({\bf 429,253})
\oplus({\bf 429,1})
\oplus({\bf 65,4025})
\oplus({\bf 65,23})
\oplus({\bf 165,253})
\oplus({\bf 55,4025})
\oplus({\bf 55,1771})
\oplus({\bf 55,23})
\oplus({\bf 11,23000})
\oplus({\bf 11,31625})
\oplus({\bf 11,275})
\oplus({\bf 11,253})
\oplus({\bf 11,1})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 1982574}$&=&
$({\bf 7150,1})
\oplus({\bf 2025,23})
\oplus({\bf 275,275})
\oplus({\bf 275,1})
\oplus({\bf 1144,23})
\oplus({\bf 429,275})
\oplus({\bf 429,253})
\oplus({\bf 429,1})
\oplus({\bf 65,2277})
\oplus({\bf 65,4025})
\oplus2({\bf 65,23})
\oplus({\bf 55,4025})
\oplus({\bf 55,23})
\oplus({\bf 11,37422})
\oplus({\bf 11,23000})
\oplus2({\bf 11,275})
\oplus({\bf 11,253})
\oplus({\bf 11,1})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 2162688}$&=&
$({\bf 320,2048})
\oplus({\bf 32,45056})
\oplus({\bf 32,2048})$\\
${\bf \overline{2162688}}$&=&
$({\bf 320,2048})
\oplus({\bf 32,45056})
\oplus({\bf 32,2048})$\\
${\bf 2242912}$&=&
$({\bf 7128,1})
\oplus({\bf 2025,23})
\oplus({\bf 275,253})
\oplus({\bf 1430,23})
\oplus({\bf 429,275})
\oplus({\bf 429,253})
\oplus({\bf 429,1})
\oplus({\bf 65,4025})
\oplus({\bf 65,1771})
\oplus({\bf 65,23})
\oplus({\bf 165,275})
\oplus({\bf 165,1})
\oplus({\bf 55,2277})
\oplus({\bf 55,4025})
\oplus2({\bf 55,23})
\oplus({\bf 11,37422})
\oplus({\bf 11,31625})
\oplus({\bf 11,275})
\oplus2({\bf 11,253})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})$\\
${\bf 3196578}$&=&
$({\bf 7007,1})
\oplus({\bf 2717,23})
\oplus({\bf 935,275})
\oplus({\bf 935,1})
\oplus({\bf 275,2277})
\oplus({\bf 275,23})
\oplus({\bf 65,14674})
\oplus({\bf 65,275})
\oplus({\bf 65,1})
\oplus({\bf 11,78430})
\oplus({\bf 11,2277})
\oplus({\bf 11,23})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 5379616}$&=&
$({\bf 462,253})
\oplus({\bf 462,23})
\oplus({\bf 330,1771})
\oplus({\bf 330,1})
\oplus({\bf 165,8855})
\oplus({\bf 55,33649})
\oplus({\bf 11,100947})
\oplus({\bf 1,245157})$\\
${\bf 8069424}$&=&
$({\bf 4290,1})
\oplus({\bf 3003,23})
\oplus({\bf 1430,253})
\oplus({\bf 429,1771})
\oplus({\bf 65,8855})
\oplus({\bf 462,23})
\oplus({\bf 330,275})
\oplus({\bf 330,253})
\oplus({\bf 330,1})
\oplus({\bf 165,4025})
\oplus({\bf 165,1771})
\oplus({\bf 165,23})
\oplus({\bf 55,31625})
\oplus({\bf 55,8855})
\oplus({\bf 55,253})
\oplus({\bf 11,168245})
\oplus({\bf 11,33649})
\oplus({\bf 11,1771})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})$\\
${\bf 9680055}$&=&
$({\bf 7865,1})
\oplus({\bf 5005,23})
\oplus({\bf 1144,275})
\oplus({\bf 1144,1})
\oplus({\bf 1430,253})
\oplus({\bf 429,4025})
\oplus({\bf 429,23})
\oplus({\bf 65,23000})
\oplus({\bf 65,275})
\oplus({\bf 65,1})
\oplus({\bf 165,1771})
\oplus({\bf 55,31625})
\oplus({\bf 55,253})
\oplus({\bf 11,240350})
\oplus({\bf 11,4025})
\oplus({\bf 11,23})
\oplus({\bf 1,872850})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 11506704}$&=&
$({\bf 13650,1})
\oplus({\bf 7150,23})
\oplus({\bf 2025,275})
\oplus({\bf 2025,1})
\oplus({\bf 275,2277})
\oplus({\bf 275,23})
\oplus({\bf 1144,253})
\oplus({\bf 429,4025})
\oplus({\bf 429,23})
\oplus({\bf 65,37422})
\oplus({\bf 65,275})
\oplus({\bf 65,253})
\oplus({\bf 55,23000})
\oplus({\bf 55,275})
\oplus({\bf 55,1})
\oplus({\bf 11,284625})
\oplus({\bf 11,2277})
\oplus({\bf 11,4025})
\oplus({\bf 11,23})
\oplus({\bf 1,1126125})
\oplus({\bf 1,37422})
\oplus({\bf 1,253})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{13}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{21}$(S)}
}
\label{Table:Branching-rules-D17_B6-B10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_B6-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 13,1})
\oplus({\bf 1,21})$\\
${\bf 561}$&=&
$({\bf 78,1})
\oplus({\bf 13,21})
\oplus({\bf 1,210})$\\
${\bf 594}$&=&
$({\bf 90,1})
\oplus({\bf 13,21})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 5984}$&=&
$({\bf 286,1})
\oplus({\bf 78,21})
\oplus({\bf 13,210})
\oplus({\bf 1,1330})$\\
${\bf 7106}$&=&
$({\bf 442,1})
\oplus({\bf 90,21})
\oplus({\bf 13,230})
\oplus({\bf 13,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
${\bf 13056}$&=&
$({\bf 715,1})
\oplus({\bf 90,21})
\oplus({\bf 78,21})
\oplus({\bf 13,230})
\oplus({\bf 13,210})
\oplus({\bf 13,1})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 46376}$&=&
$({\bf 715',1})
\oplus({\bf 286,21})
\oplus({\bf 78,210})
\oplus({\bf 13,1330})
\oplus({\bf 1,5985})$\\
${\bf 65450}$&=&
$({\bf 1729,1})
\oplus({\bf 442,21})
\oplus({\bf 90,230})
\oplus({\bf 90,1})
\oplus({\bf 13,1750})
\oplus({\bf 13,21})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 65536}$&=&
$({\bf 64,1024})$\\
${\bf \overline{65536}}$&=&
$({\bf 64,1024})$\\
${\bf 110670}$&=&
$({\bf 2275,1})
\oplus({\bf 715,21})
\oplus({\bf 90,230})
\oplus({\bf 90,1})
\oplus({\bf 78,210})
\oplus({\bf 13,3059})
\oplus({\bf 13,21})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 156519}$&=&
$({\bf 2925,1})
\oplus({\bf 715,21})
\oplus({\bf 90,210})
\oplus({\bf 286,21})
\oplus({\bf 78,230})
\oplus({\bf 78,210})
\oplus({\bf 78,1})
\oplus({\bf 13,3059})
\oplus({\bf 13,1330})
\oplus({\bf 13,21})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
${\bf 175560}$&=&
$({\bf 3927,1})
\oplus({\bf 442,21})
\oplus({\bf 715,21})
\oplus({\bf 90,230})
\oplus({\bf 90,210})
\oplus({\bf 90,1})
\oplus({\bf 78,230})
\oplus({\bf 78,1})
\oplus({\bf 13,1750})
\oplus({\bf 13,3059})
\oplus2({\bf 13,21})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
${\bf 278256}$&=&
$({\bf 1287,1})
\oplus({\bf 715',21})
\oplus({\bf 286,210})
\oplus({\bf 78,1330})
\oplus({\bf 13,5985})
\oplus({\bf 1,20349})$\\
${\bf 494802}$&=&
$({\bf 5733,1})
\oplus({\bf 1729,21})
\oplus({\bf 442,230})
\oplus({\bf 442,1})
\oplus({\bf 90,1750})
\oplus({\bf 90,21})
\oplus({\bf 13,10395})
\oplus({\bf 13,230})
\oplus({\bf 13,1})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
${\bf 1292544}$&=&
$({\bf 7722,1})
\oplus({\bf 2925,21})
\oplus({\bf 715,210})
\oplus({\bf 90,1330})
\oplus({\bf 715',21})
\oplus({\bf 286,230})
\oplus({\bf 286,210})
\oplus({\bf 286,1})
\oplus({\bf 78,3059})
\oplus({\bf 78,1330})
\oplus({\bf 78,21})
\oplus({\bf 13,21735})
\oplus({\bf 13,5985})
\oplus({\bf 13,210})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})$\\
${\bf 1344904}$&=&
$({\bf 1716,1})
\oplus({\bf 1287,21})
\oplus({\bf 715',210})
\oplus({\bf 286,1330})
\oplus({\bf 78,5985})
\oplus({\bf 13,20349})
\oplus({\bf 1,54264})$\\
${\bf 1723392}$&=&
$({\bf 16302,1})
\oplus({\bf 1729,21})
\oplus({\bf 3927,21})
\oplus({\bf 442,230})
\oplus({\bf 442,210})
\oplus({\bf 442,1})
\oplus({\bf 715,230})
\oplus({\bf 715,1})
\oplus({\bf 90,1750})
\oplus({\bf 90,3059})
\oplus2({\bf 90,21})
\oplus({\bf 78,1750})
\oplus({\bf 78,21})
\oplus({\bf 13,10395})
\oplus({\bf 13,26125})
\oplus2({\bf 13,230})
\oplus({\bf 13,210})
\oplus({\bf 13,1})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 1767150}$&=&
$({\bf 12285,1})
\oplus({\bf 2275,21})
\oplus({\bf 2925,21})
\oplus({\bf 715,230})
\oplus({\bf 715,210})
\oplus({\bf 715,1})
\oplus({\bf 90,3059})
\oplus({\bf 90,21})
\oplus({\bf 286,210})
\oplus({\bf 78,3059})
\oplus({\bf 78,1330})
\oplus({\bf 78,21})
\oplus({\bf 13,15939})
\oplus({\bf 13,21735})
\oplus({\bf 13,230})
\oplus({\bf 13,210})
\oplus({\bf 13,1})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 1982574}$&=&
$({\bf 16575,1})
\oplus({\bf 3927,21})
\oplus({\bf 442,230})
\oplus({\bf 442,1})
\oplus({\bf 2275,21})
\oplus({\bf 715,230})
\oplus({\bf 715,210})
\oplus({\bf 715,1})
\oplus({\bf 90,1750})
\oplus({\bf 90,3059})
\oplus2({\bf 90,21})
\oplus({\bf 78,3059})
\oplus({\bf 78,21})
\oplus({\bf 13,26125})
\oplus({\bf 13,15939})
\oplus2({\bf 13,230})
\oplus({\bf 13,210})
\oplus({\bf 13,1})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 2162688}$&=&
$({\bf 768,1024})
\oplus({\bf 64,20480})
\oplus({\bf 64,1024})$\\
${\bf \overline{2162688}}$&=&
$({\bf 768,1024})
\oplus({\bf 64,20480})
\oplus({\bf 64,1024})$\\
${\bf 2242912}$&=&
$({\bf 17017,1})
\oplus({\bf 3927,21})
\oplus({\bf 442,210})
\oplus({\bf 2925,21})
\oplus({\bf 715,230})
\oplus({\bf 715,210})
\oplus({\bf 715,1})
\oplus({\bf 90,3059})
\oplus({\bf 90,1330})
\oplus({\bf 90,21})
\oplus({\bf 286,230})
\oplus({\bf 286,1})
\oplus({\bf 78,1750})
\oplus({\bf 78,3059})
\oplus2({\bf 78,21})
\oplus({\bf 13,26125})
\oplus({\bf 13,21735})
\oplus({\bf 13,230})
\oplus2({\bf 13,210})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})$\\
${\bf 3196578}$&=&
$({\bf 16744,1})
\oplus({\bf 5733,21})
\oplus({\bf 1729,230})
\oplus({\bf 1729,1})
\oplus({\bf 442,1750})
\oplus({\bf 442,21})
\oplus({\bf 90,10395})
\oplus({\bf 90,230})
\oplus({\bf 90,1})
\oplus({\bf 13,51359})
\oplus({\bf 13,1750})
\oplus({\bf 13,21})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 5379616}$&=&
$({\bf 1716,21})
\oplus({\bf 1716,1})
\oplus({\bf 1287,210})
\oplus({\bf 715',1330})
\oplus({\bf 286,5985})
\oplus({\bf 78,20349})
\oplus({\bf 13,54264})
\oplus({\bf 1,116280})$\\
${\bf 8069424}$&=&
$({\bf 14300,1})
\oplus({\bf 7722,21})
\oplus({\bf 2925,210})
\oplus({\bf 715,1330})
\oplus({\bf 90,5985})
\oplus({\bf 1287,21})
\oplus({\bf 715',230})
\oplus({\bf 715',210})
\oplus({\bf 715',1})
\oplus({\bf 286,3059})
\oplus({\bf 286,1330})
\oplus({\bf 286,21})
\oplus({\bf 78,21735})
\oplus({\bf 78,5985})
\oplus({\bf 78,210})
\oplus({\bf 13,104006})
\oplus({\bf 13,20349})
\oplus({\bf 13,1330})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})$\\
${\bf 9680055}$&=&
$({\bf 23660,1})
\oplus({\bf 12285,21})
\oplus({\bf 2275,230})
\oplus({\bf 2275,1})
\oplus({\bf 2925,210})
\oplus({\bf 715,3059})
\oplus({\bf 715,21})
\oplus({\bf 90,15939})
\oplus({\bf 90,230})
\oplus({\bf 90,1})
\oplus({\bf 286,1330})
\oplus({\bf 78,21735})
\oplus({\bf 78,210})
\oplus({\bf 13,150535})
\oplus({\bf 13,3059})
\oplus({\bf 13,21})
\oplus({\bf 1,495880})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 11506704}$&=&
$({\bf 37400,1})
\oplus({\bf 16575,21})
\oplus({\bf 3927,230})
\oplus({\bf 3927,1})
\oplus({\bf 442,1750})
\oplus({\bf 442,21})
\oplus({\bf 2275,210})
\oplus({\bf 715,3059})
\oplus({\bf 715,21})
\oplus({\bf 90,26125})
\oplus({\bf 90,230})
\oplus({\bf 90,210})
\oplus({\bf 78,15939})
\oplus({\bf 78,230})
\oplus({\bf 78,1})
\oplus({\bf 13,181125})
\oplus({\bf 13,1750})
\oplus({\bf 13,3059})
\oplus({\bf 13,21})
\oplus({\bf 1,655500})
\oplus({\bf 1,26125})
\oplus({\bf 1,210})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{15}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{19}$(S)}
}
\label{Table:Branching-rules-D17_B7-B9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_B7-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 15,1})
\oplus({\bf 1,19})$\\
${\bf 561}$&=&
$({\bf 105,1})
\oplus({\bf 15,19})
\oplus({\bf 1,171})$\\
${\bf 594}$&=&
$({\bf 119,1})
\oplus({\bf 15,19})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 5984}$&=&
$({\bf 455,1})
\oplus({\bf 105,19})
\oplus({\bf 15,171})
\oplus({\bf 1,969})$\\
${\bf 7106}$&=&
$({\bf 665,1})
\oplus({\bf 119,19})
\oplus({\bf 15,189})
\oplus({\bf 15,1})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
${\bf 13056}$&=&
$({\bf 1105,1})
\oplus({\bf 119,19})
\oplus({\bf 105,19})
\oplus({\bf 15,189})
\oplus({\bf 15,171})
\oplus({\bf 15,1})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
${\bf 46376}$&=&
$({\bf 1365,1})
\oplus({\bf 455,19})
\oplus({\bf 105,171})
\oplus({\bf 15,969})
\oplus({\bf 1,3876})$\\
${\bf 65450}$&=&
$({\bf 2940,1})
\oplus({\bf 665,19})
\oplus({\bf 119,189})
\oplus({\bf 119,1})
\oplus({\bf 15,1311})
\oplus({\bf 15,19})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 65536}$&=&
$({\bf 128,512})$\\
${\bf \overline{65536}}$&=&
$({\bf 128,512})$\\
${\bf 110670}$&=&
$({\bf 4080,1})
\oplus({\bf 1105,19})
\oplus({\bf 119,189})
\oplus({\bf 119,1})
\oplus({\bf 105,171})
\oplus({\bf 15,2261})
\oplus({\bf 15,19})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 156519}$&=&
$({\bf 5355,1})
\oplus({\bf 1105,19})
\oplus({\bf 119,171})
\oplus({\bf 455,19})
\oplus({\bf 105,189})
\oplus({\bf 105,171})
\oplus({\bf 105,1})
\oplus({\bf 15,2261})
\oplus({\bf 15,969})
\oplus({\bf 15,19})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
${\bf 175560}$&=&
$({\bf 6916,1})
\oplus({\bf 665,19})
\oplus({\bf 1105,19})
\oplus({\bf 119,189})
\oplus({\bf 119,171})
\oplus({\bf 119,1})
\oplus({\bf 105,189})
\oplus({\bf 105,1})
\oplus({\bf 15,1311})
\oplus({\bf 15,2261})
\oplus2({\bf 15,19})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
${\bf 278256}$&=&
$({\bf 3003,1})
\oplus({\bf 1365,19})
\oplus({\bf 455,171})
\oplus({\bf 105,969})
\oplus({\bf 15,3876})
\oplus({\bf 1,11628})$\\
${\bf 494802}$&=&
$({\bf 10948,1})
\oplus({\bf 2940,19})
\oplus({\bf 665,189})
\oplus({\bf 665,1})
\oplus({\bf 119,1311})
\oplus({\bf 119,19})
\oplus({\bf 15,7125})
\oplus({\bf 15,189})
\oplus({\bf 15,1})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
${\bf 1292544}$&=&
$({\bf 17017,1})
\oplus({\bf 5355,19})
\oplus({\bf 1105,171})
\oplus({\bf 119,969})
\oplus({\bf 1365,19})
\oplus({\bf 455,189})
\oplus({\bf 455,171})
\oplus({\bf 455,1})
\oplus({\bf 105,2261})
\oplus({\bf 105,969})
\oplus({\bf 105,19})
\oplus({\bf 15,14364})
\oplus({\bf 15,3876})
\oplus({\bf 15,171})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})$\\
${\bf 1344904}$&=&
$({\bf 5005,1})
\oplus({\bf 3003,19})
\oplus({\bf 1365,171})
\oplus({\bf 455,969})
\oplus({\bf 105,3876})
\oplus({\bf 15,11628})
\oplus({\bf 1,27132})$\\
${\bf 1723392}$&=&
$({\bf 32487,1})
\oplus({\bf 2940,19})
\oplus({\bf 6916,19})
\oplus({\bf 665,189})
\oplus({\bf 665,171})
\oplus({\bf 665,1})
\oplus({\bf 1105,189})
\oplus({\bf 1105,1})
\oplus({\bf 119,1311})
\oplus({\bf 119,2261})
\oplus2({\bf 119,19})
\oplus({\bf 105,1311})
\oplus({\bf 105,19})
\oplus({\bf 15,7125})
\oplus({\bf 15,17595})
\oplus2({\bf 15,189})
\oplus({\bf 15,171})
\oplus({\bf 15,1})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
${\bf 1767150}$&=&
$({\bf 26180,1})
\oplus({\bf 4080,19})
\oplus({\bf 5355,19})
\oplus({\bf 1105,189})
\oplus({\bf 1105,171})
\oplus({\bf 1105,1})
\oplus({\bf 119,2261})
\oplus({\bf 119,19})
\oplus({\bf 455,171})
\oplus({\bf 105,2261})
\oplus({\bf 105,969})
\oplus({\bf 105,19})
\oplus({\bf 15,10640})
\oplus({\bf 15,14364})
\oplus({\bf 15,189})
\oplus({\bf 15,171})
\oplus({\bf 15,1})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
${\bf 1982574}$&=&
$({\bf 33915,1})
\oplus({\bf 6916,19})
\oplus({\bf 665,189})
\oplus({\bf 665,1})
\oplus({\bf 4080,19})
\oplus({\bf 1105,189})
\oplus({\bf 1105,171})
\oplus({\bf 1105,1})
\oplus({\bf 119,1311})
\oplus({\bf 119,2261})
\oplus2({\bf 119,19})
\oplus({\bf 105,2261})
\oplus({\bf 105,19})
\oplus({\bf 15,17595})
\oplus({\bf 15,10640})
\oplus2({\bf 15,189})
\oplus({\bf 15,171})
\oplus({\bf 15,1})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
${\bf 2162688}$&=&
$({\bf 1792,512})
\oplus({\bf 128,9216})
\oplus({\bf 128,512})$\\
${\bf \overline{2162688}}$&=&
$({\bf 1792,512})
\oplus({\bf 128,9216})
\oplus({\bf 128,512})$\\
${\bf 2242912}$&=&
$({\bf 35568,1})
\oplus({\bf 6916,19})
\oplus({\bf 665,171})
\oplus({\bf 5355,19})
\oplus({\bf 1105,189})
\oplus({\bf 1105,171})
\oplus({\bf 1105,1})
\oplus({\bf 119,2261})
\oplus({\bf 119,969})
\oplus({\bf 119,19})
\oplus({\bf 455,189})
\oplus({\bf 455,1})
\oplus({\bf 105,1311})
\oplus({\bf 105,2261})
\oplus2({\bf 105,19})
\oplus({\bf 15,17595})
\oplus({\bf 15,14364})
\oplus({\bf 15,189})
\oplus2({\bf 15,171})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})$\\
${\bf 3196578}$&=&
$({\bf 35700,1})
\oplus({\bf 10948,19})
\oplus({\bf 2940,189})
\oplus({\bf 2940,1})
\oplus({\bf 665,1311})
\oplus({\bf 665,19})
\oplus({\bf 119,7125})
\oplus({\bf 119,189})
\oplus({\bf 119,1})
\oplus({\bf 15,32319})
\oplus({\bf 15,1311})
\oplus({\bf 15,19})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 5379616}$&=&
$({\bf 6435,1})
\oplus({\bf 5005,19})
\oplus({\bf 3003,171})
\oplus({\bf 1365,969})
\oplus({\bf 455,3876})
\oplus({\bf 105,11628})
\oplus({\bf 15,27132})
\oplus({\bf 1,50388})$\\
${\bf 8069424}$&=&
$({\bf 38675,1})
\oplus({\bf 17017,19})
\oplus({\bf 5355,171})
\oplus({\bf 1105,969})
\oplus({\bf 119,3876})
\oplus({\bf 3003,19})
\oplus({\bf 1365,189})
\oplus({\bf 1365,171})
\oplus({\bf 1365,1})
\oplus({\bf 455,2261})
\oplus({\bf 455,969})
\oplus({\bf 455,19})
\oplus({\bf 105,14364})
\oplus({\bf 105,3876})
\oplus({\bf 105,171})
\oplus({\bf 15,61047})
\oplus({\bf 15,11628})
\oplus({\bf 15,969})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})$\\
${\bf 9680055}$&=&
$({\bf 59500,1})
\oplus({\bf 26180,19})
\oplus({\bf 4080,189})
\oplus({\bf 4080,1})
\oplus({\bf 5355,171})
\oplus({\bf 1105,2261})
\oplus({\bf 1105,19})
\oplus({\bf 119,10640})
\oplus({\bf 119,189})
\oplus({\bf 119,1})
\oplus({\bf 455,969})
\oplus({\bf 105,14364})
\oplus({\bf 105,171})
\oplus({\bf 15,89775})
\oplus({\bf 15,2261})
\oplus({\bf 15,19})
\oplus({\bf 1,265335})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 11506704}$&=&
$({\bf 88179,1})
\oplus({\bf 33915,19})
\oplus({\bf 6916,189})
\oplus({\bf 6916,1})
\oplus({\bf 665,1311})
\oplus({\bf 665,19})
\oplus({\bf 4080,171})
\oplus({\bf 1105,2261})
\oplus({\bf 1105,19})
\oplus({\bf 119,17595})
\oplus({\bf 119,189})
\oplus({\bf 119,171})
\oplus({\bf 105,10640})
\oplus({\bf 105,189})
\oplus({\bf 105,1})
\oplus({\bf 15,110124})
\oplus({\bf 15,1311})
\oplus({\bf 15,2261})
\oplus({\bf 15,19})
\oplus({\bf 1,361284})
\oplus({\bf 1,17595})
\oplus({\bf 1,171})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{17}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{17}$(S)}
}
\label{Table:Branching-rules-D17_B8-B8}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D17_B8-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{34}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 34}$&=&
$({\bf 17,1})
\oplus({\bf 1,17})$\\
${\bf 561}$&=&
$({\bf 136,1})
\oplus({\bf 17,17})
\oplus({\bf 1,136})$\\
${\bf 594}$&=&
$({\bf 152,1})
\oplus({\bf 17,17})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
${\bf 5984}$&=&
$({\bf 680,1})
\oplus({\bf 136,17})
\oplus({\bf 17,136})
\oplus({\bf 1,680})$\\
${\bf 7106}$&=&
$({\bf 952,1})
\oplus({\bf 152,17})
\oplus({\bf 17,152})
\oplus({\bf 17,1})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
${\bf 13056}$&=&
$({\bf 1615,1})
\oplus({\bf 152,17})
\oplus({\bf 136,17})
\oplus({\bf 17,152})
\oplus({\bf 17,136})
\oplus({\bf 17,1})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
${\bf 46376}$&=&
$({\bf 2380,1})
\oplus({\bf 680,17})
\oplus({\bf 136,136})
\oplus({\bf 17,680})
\oplus({\bf 1,2380})$\\
${\bf 65450}$&=&
$({\bf 4692,1})
\oplus({\bf 952,17})
\oplus({\bf 152,152})
\oplus({\bf 152,1})
\oplus({\bf 17,952})
\oplus({\bf 17,17})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
${\bf 65536}$&=&
$({\bf 256,256})$\\
${\bf \overline{65536}}$&=&
$({\bf 256,256})$\\
${\bf 110670}$&=&
$({\bf 6783,1})
\oplus({\bf 1615,17})
\oplus({\bf 152,152})
\oplus({\bf 152,1})
\oplus({\bf 136,136})
\oplus({\bf 17,1615})
\oplus({\bf 17,17})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
${\bf 156519}$&=&
$({\bf 9044,1})
\oplus({\bf 1615,17})
\oplus({\bf 152,136})
\oplus({\bf 680,17})
\oplus({\bf 136,152})
\oplus({\bf 136,136})
\oplus({\bf 136,1})
\oplus({\bf 17,1615})
\oplus({\bf 17,680})
\oplus({\bf 17,17})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
${\bf 175560}$&=&
$({\bf 11340,1})
\oplus({\bf 952,17})
\oplus({\bf 1615,17})
\oplus({\bf 152,152})
\oplus({\bf 152,136})
\oplus({\bf 152,1})
\oplus({\bf 136,152})
\oplus({\bf 136,1})
\oplus({\bf 17,952})
\oplus({\bf 17,1615})
\oplus2({\bf 17,17})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
${\bf 278256}$&=&
$({\bf 6188,1})
\oplus({\bf 2380,17})
\oplus({\bf 680,136})
\oplus({\bf 136,680})
\oplus({\bf 17,2380})
\oplus({\bf 1,6188})$\\
${\bf 494802}$&=&
$({\bf 19380,1})
\oplus({\bf 4692,17})
\oplus({\bf 952,152})
\oplus({\bf 952,1})
\oplus({\bf 152,952})
\oplus({\bf 152,17})
\oplus({\bf 17,4692})
\oplus({\bf 17,152})
\oplus({\bf 17,1})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
${\bf 1292544}$&=&
$({\bf 33592,1})
\oplus({\bf 9044,17})
\oplus({\bf 1615,136})
\oplus({\bf 152,680})
\oplus({\bf 2380,17})
\oplus({\bf 680,152})
\oplus({\bf 680,136})
\oplus({\bf 680,1})
\oplus({\bf 136,1615})
\oplus({\bf 136,680})
\oplus({\bf 136,17})
\oplus({\bf 17,9044})
\oplus({\bf 17,2380})
\oplus({\bf 17,136})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})$\\
${\bf 1344904}$&=&
$({\bf 12376,1})
\oplus({\bf 6188,17})
\oplus({\bf 2380,136})
\oplus({\bf 680,680})
\oplus({\bf 136,2380})
\oplus({\bf 17,6188})
\oplus({\bf 1,12376})$\\
${\bf 1723392}$&=&
$({\bf 59432,1})
\oplus({\bf 4692,17})
\oplus({\bf 11340,17})
\oplus({\bf 952,152})
\oplus({\bf 952,136})
\oplus({\bf 952,1})
\oplus({\bf 1615,152})
\oplus({\bf 1615,1})
\oplus({\bf 152,952})
\oplus({\bf 152,1615})
\oplus2({\bf 152,17})
\oplus({\bf 136,952})
\oplus({\bf 136,17})
\oplus({\bf 17,4692})
\oplus({\bf 17,11340})
\oplus2({\bf 17,152})
\oplus({\bf 17,136})
\oplus({\bf 17,1})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
${\bf 1767150}$&=&
$({\bf 50388,1})
\oplus({\bf 6783,17})
\oplus({\bf 9044,17})
\oplus({\bf 1615,152})
\oplus({\bf 1615,136})
\oplus({\bf 1615,1})
\oplus({\bf 152,1615})
\oplus({\bf 152,17})
\oplus({\bf 680,136})
\oplus({\bf 136,1615})
\oplus({\bf 136,680})
\oplus({\bf 136,17})
\oplus({\bf 17,6783})
\oplus({\bf 17,9044})
\oplus({\bf 17,152})
\oplus({\bf 17,136})
\oplus({\bf 17,1})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
${\bf 1982574}$&=&
$({\bf 63308,1})
\oplus({\bf 11340,17})
\oplus({\bf 952,152})
\oplus({\bf 952,1})
\oplus({\bf 6783,17})
\oplus({\bf 1615,152})
\oplus({\bf 1615,136})
\oplus({\bf 1615,1})
\oplus({\bf 152,952})
\oplus({\bf 152,1615})
\oplus2({\bf 152,17})
\oplus({\bf 136,1615})
\oplus({\bf 136,17})
\oplus({\bf 17,11340})
\oplus({\bf 17,6783})
\oplus2({\bf 17,152})
\oplus({\bf 17,136})
\oplus({\bf 17,1})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
${\bf 2162688}$&=&
$({\bf 4096,256})
\oplus({\bf 256,4096})
\oplus({\bf 256,256})$\\
${\bf \overline{2162688}}$&=&
$({\bf 4096,256})
\oplus({\bf 256,4096})
\oplus({\bf 256,256})$\\
${\bf 2242912}$&=&
$({\bf 67473,1})
\oplus({\bf 11340,17})
\oplus({\bf 952,136})
\oplus({\bf 9044,17})
\oplus({\bf 1615,152})
\oplus({\bf 1615,136})
\oplus({\bf 1615,1})
\oplus({\bf 152,1615})
\oplus({\bf 152,680})
\oplus({\bf 152,17})
\oplus({\bf 680,152})
\oplus({\bf 680,1})
\oplus({\bf 136,952})
\oplus({\bf 136,1615})
\oplus2({\bf 136,17})
\oplus({\bf 17,11340})
\oplus({\bf 17,9044})
\oplus({\bf 17,152})
\oplus2({\bf 17,136})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})$\\
${\bf 3196578}$&=&
$({\bf 69768,1})
\oplus({\bf 19380,17})
\oplus({\bf 4692,152})
\oplus({\bf 4692,1})
\oplus({\bf 952,952})
\oplus({\bf 952,17})
\oplus({\bf 152,4692})
\oplus({\bf 152,152})
\oplus({\bf 152,1})
\oplus({\bf 17,19380})
\oplus({\bf 17,952})
\oplus({\bf 17,17})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
${\bf 5379616}$&=&
$({\bf 19448,1})
\oplus({\bf 12376,17})
\oplus({\bf 6188,136})
\oplus({\bf 2380,680})
\oplus({\bf 680,2380})
\oplus({\bf 136,6188})
\oplus({\bf 17,12376})
\oplus({\bf 1,19448})$\\
${\bf 8069424}$&=&
$({\bf 90440,1})
\oplus({\bf 33592,17})
\oplus({\bf 9044,136})
\oplus({\bf 1615,680})
\oplus({\bf 152,2380})
\oplus({\bf 6188,17})
\oplus({\bf 2380,152})
\oplus({\bf 2380,136})
\oplus({\bf 2380,1})
\oplus({\bf 680,1615})
\oplus({\bf 680,680})
\oplus({\bf 680,17})
\oplus({\bf 136,9044})
\oplus({\bf 136,2380})
\oplus({\bf 136,136})
\oplus({\bf 17,33592})
\oplus({\bf 17,6188})
\oplus({\bf 17,680})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})$\\
${\bf 9680055}$&=&
$({\bf 131784,1})
\oplus({\bf 50388,17})
\oplus({\bf 6783,152})
\oplus({\bf 6783,1})
\oplus({\bf 9044,136})
\oplus({\bf 1615,1615})
\oplus({\bf 1615,17})
\oplus({\bf 152,6783})
\oplus({\bf 152,152})
\oplus({\bf 152,1})
\oplus({\bf 680,680})
\oplus({\bf 136,9044})
\oplus({\bf 136,136})
\oplus({\bf 17,50388})
\oplus({\bf 17,1615})
\oplus({\bf 17,17})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
${\bf 11506704}$&=&
$({\bf 186200,1})
\oplus({\bf 63308,17})
\oplus({\bf 11340,152})
\oplus({\bf 11340,1})
\oplus({\bf 952,952})
\oplus({\bf 952,17})
\oplus({\bf 6783,136})
\oplus({\bf 1615,1615})
\oplus({\bf 1615,17})
\oplus({\bf 152,11340})
\oplus({\bf 152,152})
\oplus({\bf 152,136})
\oplus({\bf 136,6783})
\oplus({\bf 136,152})
\oplus({\bf 136,1})
\oplus({\bf 17,63308})
\oplus({\bf 17,952})
\oplus({\bf 17,1615})
\oplus({\bf 17,17})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,136})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D18_A17-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_A17-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 36}$&=&
$({\bf 18})(2)
\oplus({\bf \overline{18}})(-2)$\\
${\bf 630}$&=&
$({\bf 153})(4)
\oplus({\bf 323})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{153}})(-4)$\\
${\bf 665}$&=&
$({\bf 171})(4)
\oplus({\bf 323})(0)
\oplus({\bf \overline{171}})(-4)$\\
${\bf 7140}$&=&
$({\bf 816})(6)
\oplus({\bf 2736})(2)
\oplus({\bf 18})(2)
\oplus({\bf \overline{2736}})(-2)
\oplus({\bf \overline{18}})(-2)
\oplus({\bf \overline{816}})(-6)$\\
${\bf 8400}$&=&
$({\bf 1140})(6)
\oplus({\bf 3060})(2)
\oplus({\bf \overline{3060}})(-2)
\oplus({\bf \overline{1140}})(-6)$\\
${\bf 15504}$&=&
$({\bf 1938})(6)
\oplus({\bf 3060})(2)
\oplus({\bf 2736})(2)
\oplus({\bf 18})(2)
\oplus({\bf \overline{3060}})(-2)
\oplus({\bf \overline{2736}})(-2)
\oplus({\bf \overline{18}})(-2)
\oplus({\bf \overline{1938}})(-6)$\\
${\bf 58905}$&=&
$({\bf 3060'})(8)
\oplus({\bf 14535})(4)
\oplus({\bf 153})(4)
\oplus({\bf 23085})(0)
\oplus({\bf 323})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{14535}})(-4)
\oplus({\bf \overline{153}})(-4)
\oplus({\bf \overline{3060'}})(-8)$\\
${\bf 81585}$&=&
$({\bf 5985})(8)
\oplus({\bf 20349})(4)
\oplus({\bf 28917})(0)
\oplus({\bf \overline{20349}})(-4)
\oplus({\bf \overline{5985}})(-8)$\\
${\bf 131072}$&=&
$({\bf \overline{18}})(16)
\oplus({\bf \overline{816}})(12)
\oplus({\bf \overline{8568}})(8)
\oplus({\bf \overline{31824}})(4)
\oplus({\bf 48620})(0)
\oplus({\bf 31824})(-4)
\oplus({\bf 8568})(-8)
\oplus({\bf 816})(-12)
\oplus({\bf 18})(-16)$\\
${\bf 131072'}$&=&
$({\bf 1})(18)
\oplus({\bf \overline{153}})(14)
\oplus({\bf \overline{3060'}})(10)
\oplus({\bf \overline{18564}})(6)
\oplus({\bf \overline{43758}})(2)
\oplus({\bf 43758})(-2)
\oplus({\bf 18564})(-6)
\oplus({\bf 3060'})(-10)
\oplus({\bf 153})(-14)
\oplus({\bf 1})(-18)$\\
${\bf 139194}$&=&
$({\bf 8721})(8)
\oplus({\bf 34560})(4)
\oplus({\bf 153})(4)
\oplus({\bf 28917})(0)
\oplus({\bf 23085})(0)
\oplus({\bf 323})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{34560}})(-4)
\oplus({\bf \overline{153}})(-4)
\oplus({\bf \overline{8721}})(-8)$\\
${\bf 197505}$&=&
$({\bf 11628})(8)
\oplus({\bf 34560})(4)
\oplus({\bf 171})(4)
\oplus({\bf 14535})(4)
\oplus({\bf 153})(4)
\oplus({\bf 25840})(0)
\oplus({\bf \overline{25840}})(0)
\oplus({\bf 23085})(0)
\oplus2({\bf 323})(0)
\oplus({\bf \overline{34560}})(-4)
\oplus({\bf \overline{14535}})(-4)
\oplus({\bf \overline{171}})(-4)
\oplus({\bf \overline{153}})(-4)
\oplus({\bf \overline{11628}})(-8)$\\
${\bf 220150}$&=&
$({\bf 14535'})(8)
\oplus({\bf 20349})(4)
\oplus({\bf 34560})(4)
\oplus({\bf 171})(4)
\oplus({\bf 28917})(0)
\oplus({\bf 25840})(0)
\oplus({\bf \overline{25840}})(0)
\oplus({\bf 323})(0)
\oplus({\bf \overline{20349}})(-4)
\oplus({\bf \overline{34560}})(-4)
\oplus({\bf \overline{171}})(-4)
\oplus({\bf \overline{14535'}})(-8)$\\
${\bf 376992}$&=&
$({\bf 8568})(10)
\oplus({\bf 54264})(6)
\oplus({\bf 816})(6)
\oplus({\bf 122094})(2)
\oplus({\bf 2736})(2)
\oplus({\bf 18})(2)
\oplus({\bf \overline{122094}})(-2)
\oplus({\bf \overline{2736}})(-2)
\oplus({\bf \overline{18}})(-2)
\oplus({\bf \overline{54264}})(-6)
\oplus({\bf \overline{816}})(-6)
\oplus({\bf \overline{8568}})(-10)$\\
${\bf 649572}$&=&
$({\bf 26334})(10)
\oplus({\bf 106590})(6)
\oplus({\bf 191862})(2)
\oplus({\bf \overline{191862}})(-2)
\oplus({\bf \overline{106590}})(-6)
\oplus({\bf \overline{26334}})(-10)$\\
${\bf 1736448}$&=&
$({\bf 46512})(10)
\oplus({\bf 206550})(6)
\oplus({\bf 1938})(6)
\oplus({\bf 54264})(6)
\oplus({\bf 816})(6)
\oplus({\bf 290700})(2)
\oplus({\bf 3060})(2)
\oplus({\bf 136800})(2)
\oplus({\bf 122094})(2)
\oplus2({\bf 2736})(2)
\oplus({\bf 18})(2)
\oplus({\bf \overline{136800}})(-2)
\oplus({\bf \overline{290700}})(-2)
\oplus({\bf \overline{122094}})(-2)
\oplus({\bf \overline{3060}})(-2)
\oplus2({\bf \overline{2736}})(-2)
\oplus({\bf \overline{18}})(-2)
\oplus({\bf \overline{206550}})(-6)
\oplus({\bf \overline{54264}})(-6)
\oplus({\bf \overline{1938}})(-6)
\oplus({\bf \overline{816}})(-6)
\oplus({\bf \overline{46512}})(-10)$\\
${\bf 1947792}$&=&
$({\bf 18564})(12)
\oplus({\bf 151164})(8)
\oplus({\bf 3060'})(8)
\oplus({\bf 453492})(4)
\oplus({\bf 14535})(4)
\oplus({\bf 153})(4)
\oplus({\bf 642447})(0)
\oplus({\bf 23085})(0)
\oplus({\bf 323})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{453492}})(-4)
\oplus({\bf \overline{14535}})(-4)
\oplus({\bf \overline{153}})(-4)
\oplus({\bf \overline{151164}})(-8)
\oplus({\bf \overline{3060'}})(-8)
\oplus({\bf \overline{18564}})(-12)$\\
${\bf 2279088}$&=&
$({\bf 81396})(10)
\oplus({\bf 106590})(6)
\oplus({\bf 258552})(6)
\oplus({\bf 1140})(6)
\oplus({\bf 191862})(2)
\oplus({\bf 171360})(2)
\oplus({\bf 325584})(2)
\oplus({\bf 3060})(2)
\oplus({\bf \overline{191862}})(-2)
\oplus({\bf \overline{325584}})(-2)
\oplus({\bf \overline{171360}})(-2)
\oplus({\bf \overline{3060}})(-2)
\oplus({\bf \overline{106590}})(-6)
\oplus({\bf \overline{258552}})(-6)
\oplus({\bf \overline{1140}})(-6)
\oplus({\bf \overline{81396}})(-10)$\\
${\bf 2362080}$&=&
$({\bf 69768})(10)
\oplus({\bf 155040})(6)
\oplus({\bf 206550})(6)
\oplus({\bf 1938})(6)
\oplus({\bf 816})(6)
\oplus({\bf 325584})(2)
\oplus({\bf 290700})(2)
\oplus({\bf 3060})(2)
\oplus({\bf 122094})(2)
\oplus2({\bf 2736})(2)
\oplus({\bf 18})(2)
\oplus({\bf \overline{325584}})(-2)
\oplus({\bf \overline{290700}})(-2)
\oplus({\bf \overline{122094}})(-2)
\oplus({\bf \overline{3060}})(-2)
\oplus2({\bf \overline{2736}})(-2)
\oplus({\bf \overline{18}})(-2)
\oplus({\bf \overline{155040}})(-6)
\oplus({\bf \overline{206550}})(-6)
\oplus({\bf \overline{1938}})(-6)
\oplus({\bf \overline{816}})(-6)
\oplus({\bf \overline{69768}})(-10)$\\
${\bf 2633400}$&=&
$({\bf 87210})(10)
\oplus({\bf 258552})(6)
\oplus({\bf 155040})(6)
\oplus({\bf 1938})(6)
\oplus({\bf 191862})(2)
\oplus({\bf 325584})(2)
\oplus({\bf 290700})(2)
\oplus({\bf 3060})(2)
\oplus({\bf 2736})(2)
\oplus({\bf 18})(2)
\oplus({\bf \overline{191862}})(-2)
\oplus({\bf \overline{325584}})(-2)
\oplus({\bf \overline{290700}})(-2)
\oplus({\bf \overline{3060}})(-2)
\oplus({\bf \overline{2736}})(-2)
\oplus({\bf \overline{18}})(-2)
\oplus({\bf \overline{258552}})(-6)
\oplus({\bf \overline{155040}})(-6)
\oplus({\bf \overline{1938}})(-6)
\oplus({\bf \overline{87210}})(-10)$\\
${\bf 2989008}$&=&
$({\bf 93024})(10)
\oplus({\bf 258552})(6)
\oplus({\bf 1140})(6)
\oplus({\bf 206550})(6)
\oplus({\bf 1938})(6)
\oplus({\bf 171360})(2)
\oplus({\bf 325584})(2)
\oplus({\bf 290700})(2)
\oplus2({\bf 3060})(2)
\oplus({\bf 136800})(2)
\oplus({\bf 2736})(2)
\oplus({\bf \overline{325584}})(-2)
\oplus({\bf \overline{136800}})(-2)
\oplus({\bf \overline{171360}})(-2)
\oplus({\bf \overline{290700}})(-2)
\oplus2({\bf \overline{3060}})(-2)
\oplus({\bf \overline{2736}})(-2)
\oplus({\bf \overline{258552}})(-6)
\oplus({\bf \overline{206550}})(-6)
\oplus({\bf \overline{1140}})(-6)
\oplus({\bf \overline{1938}})(-6)
\oplus({\bf \overline{93024}})(-10)$\\
${\bf 4414137}$&=&
$({\bf 100947})(12)
\oplus({\bf 468027})(8)
\oplus({\bf 1002915})(4)
\oplus({\bf 1270359})(0)
\oplus({\bf \overline{1002915}})(-4)
\oplus({\bf \overline{468027}})(-8)
\oplus({\bf \overline{100947}})(-12)$\\
${\bf 4587520}$&=&
$({\bf 18})(20)
\oplus({\bf \overline{2736}})(16)
\oplus({\bf \overline{18}})(16)
\oplus({\bf \overline{54264}})(12)
\oplus({\bf \overline{1938}})(12)
\oplus({\bf \overline{816}})(12)
\oplus({\bf \overline{325584'}})(8)
\oplus({\bf \overline{46512}})(8)
\oplus({\bf \overline{8568}})(8)
\oplus({\bf \overline{755820}})(4)
\oplus({\bf \overline{302328}})(4)
\oplus({\bf \overline{31824}})(4)
\oplus({\bf 739024})(0)
\oplus({\bf \overline{739024}})(0)
\oplus({\bf 48620})(0)
\oplus({\bf 302328})(-4)
\oplus({\bf 755820})(-4)
\oplus({\bf 31824})(-4)
\oplus({\bf 46512})(-8)
\oplus({\bf 325584'})(-8)
\oplus({\bf 8568})(-8)
\oplus({\bf 1938})(-12)
\oplus({\bf 54264})(-12)
\oplus({\bf 816})(-12)
\oplus({\bf 2736})(-16)
\oplus({\bf 18})(-16)
\oplus({\bf \overline{18}})(-20)$\\
${\bf 4587520'}$&=&
$({\bf 323})(18)
\oplus({\bf \overline{14535}})(14)
\oplus({\bf \overline{171}})(14)
\oplus({\bf \overline{153}})(14)
\oplus({\bf \overline{151164}})(10)
\oplus({\bf \overline{11628}})(10)
\oplus({\bf \overline{3060'}})(10)
\oplus({\bf \overline{554268}})(6)
\oplus({\bf \overline{135660}})(6)
\oplus({\bf \overline{18564}})(6)
\oplus({\bf \overline{831402}})(2)
\oplus({\bf \overline{529074}})(2)
\oplus({\bf \overline{43758}})(2)
\oplus({\bf 529074})(-2)
\oplus({\bf 831402})(-2)
\oplus({\bf 43758})(-2)
\oplus({\bf 135660})(-6)
\oplus({\bf 554268})(-6)
\oplus({\bf 18564})(-6)
\oplus({\bf 11628})(-10)
\oplus({\bf 151164})(-10)
\oplus({\bf 3060'})(-10)
\oplus({\bf 171})(-14)
\oplus({\bf 14535})(-14)
\oplus({\bf 153})(-14)
\oplus({\bf 323})(-18)$\\
${\bf 8347680}$&=&
$({\bf 31824})(14)
\oplus({\bf 325584'})(10)
\oplus({\bf 8568})(10)
\oplus({\bf 1255824})(6)
\oplus({\bf 54264})(6)
\oplus({\bf 816})(6)
\oplus({\bf 2372112})(2)
\oplus({\bf 122094})(2)
\oplus({\bf 2736})(2)
\oplus({\bf 18})(2)
\oplus({\bf \overline{2372112}})(-2)
\oplus({\bf \overline{122094}})(-2)
\oplus({\bf \overline{2736}})(-2)
\oplus({\bf \overline{18}})(-2)
\oplus({\bf \overline{1255824}})(-6)
\oplus({\bf \overline{54264}})(-6)
\oplus({\bf \overline{816}})(-6)
\oplus({\bf \overline{325584'}})(-10)
\oplus({\bf \overline{8568}})(-10)
\oplus({\bf \overline{31824}})(-14)$\\
${\bf 11565015}$&=&
$({\bf 135660})(12)
\oplus({\bf 822528})(8)
\oplus({\bf 11628})(8)
\oplus({\bf 151164})(8)
\oplus({\bf 3060'})(8)
\oplus({\bf 1729665})(4)
\oplus({\bf 34560})(4)
\oplus({\bf 171})(4)
\oplus({\bf 508725})(4)
\oplus({\bf 453492})(4)
\oplus2({\bf 14535})(4)
\oplus({\bf 153})(4)
\oplus({\bf 1532160})(0)
\oplus({\bf 25840})(0)
\oplus({\bf \overline{1532160}})(0)
\oplus({\bf 642447})(0)
\oplus({\bf \overline{25840}})(0)
\oplus2({\bf 23085})(0)
\oplus2({\bf 323})(0)
\oplus({\bf \overline{508725}})(-4)
\oplus({\bf \overline{1729665}})(-4)
\oplus({\bf \overline{453492}})(-4)
\oplus({\bf \overline{34560}})(-4)
\oplus2({\bf \overline{14535}})(-4)
\oplus({\bf \overline{171}})(-4)
\oplus({\bf \overline{153}})(-4)
\oplus({\bf \overline{822528}})(-8)
\oplus({\bf \overline{151164}})(-8)
\oplus({\bf \overline{11628}})(-8)
\oplus({\bf \overline{3060'}})(-8)
\oplus({\bf \overline{135660}})(-12)$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{32}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{32}$(R)}
}
\label{Table:Branching-rules-D18_A1-A1-D16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{32}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_A1-A1-D16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{32}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1,1})$\\
${\bf 36}$&=&
$({\bf 1,1,32})
\oplus({\bf 2,2,1})$\\
${\bf 630}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,496})
\oplus({\bf 2,2,32})$\\
${\bf 665}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,527})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,32})$\\
${\bf 7140}$&=&
$({\bf 3,1,32})
\oplus({\bf 1,3,32})
\oplus({\bf 1,1,4960})
\oplus({\bf 2,2,496})
\oplus({\bf 2,2,1})$\\
${\bf 8400}$&=&
$({\bf 3,3,32})
\oplus({\bf 1,1,5952})
\oplus({\bf 1,1,32})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,527})
\oplus({\bf 2,2,1})$\\
${\bf 15504}$&=&
$({\bf 3,3,32})
\oplus({\bf 3,1,32})
\oplus({\bf 1,3,32})
\oplus({\bf 1,1,10880})
\oplus({\bf 1,1,32})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,527})
\oplus({\bf 2,2,496})
\oplus({\bf 2,2,1})$\\
${\bf 58905}$&=&
$({\bf 3,1,496})
\oplus({\bf 1,3,496})
\oplus({\bf 1,1,35960})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,4960})
\oplus({\bf 2,2,32})$\\
${\bf 81585}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,527})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,51832})
\oplus({\bf 1,1,527})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,32})
\oplus({\bf 2,2,5952})
\oplus({\bf 2,2,32})$\\
${\bf 131072}$&=&
$({\bf 2,1,32768})
\oplus({\bf 1,2,32768'})$\\
${\bf 131072'}$&=&
$({\bf 2,1,32768'})
\oplus({\bf 1,2,32768})$\\
${\bf 139194}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,527})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,496})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,496})
\oplus({\bf 1,1,86768})
\oplus({\bf 1,1,527})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,32})
\oplus({\bf 2,4,32})
\oplus({\bf 2,2,10880})
\oplus({\bf 2,2,32})$\\
${\bf 197505}$&=&
$({\bf 3,3,496})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,527})
\oplus({\bf 3,1,496})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,527})
\oplus({\bf 1,3,496})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,122264})
\oplus({\bf 1,1,496})
\oplus({\bf 4,2,32})
\oplus({\bf 2,4,32})
\oplus({\bf 2,2,10880})
\oplus({\bf 2,2,4960})
\oplus2({\bf 2,2,32})$\\
${\bf 220150}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,527})
\oplus({\bf 3,3,496})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,527})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,527})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,138105})
\oplus({\bf 1,1,527})
\oplus({\bf 1,1,496})
\oplus({\bf 4,4,32})
\oplus({\bf 4,2,32})
\oplus({\bf 2,4,32})
\oplus({\bf 2,2,5952})
\oplus({\bf 2,2,10880})
\oplus2({\bf 2,2,32})$\\
${\bf 376992}$&=&
$({\bf 3,1,4960})
\oplus({\bf 1,3,4960})
\oplus({\bf 1,1,201376})
\oplus({\bf 1,1,32})
\oplus({\bf 2,2,35960})
\oplus({\bf 2,2,496})$\\
${\bf 649572}$&=&
$({\bf 5,5,32})
\oplus({\bf 3,3,5952})
\oplus({\bf 3,3,32})
\oplus({\bf 1,1,371008})
\oplus({\bf 1,1,5952})
\oplus({\bf 1,1,32})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,527})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,51832})
\oplus({\bf 2,2,527})
\oplus({\bf 2,2,1})$\\
${\bf 1736448}$&=&
$({\bf 3,3,4960})
\oplus({\bf 3,3,32})
\oplus({\bf 3,1,10880})
\oplus({\bf 3,1,4960})
\oplus({\bf 3,1,32})
\oplus({\bf 1,3,10880})
\oplus({\bf 1,3,4960})
\oplus({\bf 1,3,32})
\oplus({\bf 1,1,944384})
\oplus({\bf 1,1,4960})
\oplus({\bf 1,1,32})
\oplus({\bf 4,2,496})
\oplus({\bf 2,4,496})
\oplus({\bf 2,2,122264})
\oplus({\bf 2,2,527})
\oplus({\bf 2,2,35960})
\oplus2({\bf 2,2,496})
\oplus({\bf 2,2,1})$\\
${\bf 1947792}$&=&
$({\bf 3,1,35960})
\oplus({\bf 1,3,35960})
\oplus({\bf 1,1,906192})
\oplus({\bf 1,1,496})
\oplus({\bf 2,2,201376})
\oplus({\bf 2,2,4960})$\\
${\bf 2279088}$&=&
$({\bf 5,5,32})
\oplus({\bf 5,3,32})
\oplus({\bf 3,5,32})
\oplus({\bf 3,3,5952})
\oplus({\bf 3,3,10880})
\oplus2({\bf 3,3,32})
\oplus({\bf 3,1,5952})
\oplus({\bf 3,1,32})
\oplus({\bf 1,3,5952})
\oplus({\bf 1,3,32})
\oplus({\bf 1,1,1281664})
\oplus({\bf 1,1,5952})
\oplus({\bf 1,1,10880})
\oplus({\bf 1,1,32})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,527})
\oplus({\bf 4,4,496})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,527})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,527})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,51832})
\oplus({\bf 2,2,138105})
\oplus2({\bf 2,2,527})
\oplus({\bf 2,2,496})
\oplus({\bf 2,2,1})$\\
${\bf 2362080}$&=&
$({\bf 5,1,32})
\oplus({\bf 3,3,10880})
\oplus2({\bf 3,3,32})
\oplus({\bf 3,1,10880})
\oplus({\bf 3,1,4960})
\oplus({\bf 3,1,32})
\oplus({\bf 1,5,32})
\oplus({\bf 1,3,10880})
\oplus({\bf 1,3,4960})
\oplus({\bf 1,3,32})
\oplus({\bf 1,1,1298528})
\oplus({\bf 1,1,10880})
\oplus({\bf 1,1,32})
\oplus({\bf 4,2,527})
\oplus({\bf 4,2,496})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,527})
\oplus({\bf 2,4,496})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,86768})
\oplus({\bf 2,2,122264})
\oplus({\bf 2,2,527})
\oplus2({\bf 2,2,496})
\oplus({\bf 2,2,1})$\\
${\bf 2633400}$&=&
$({\bf 5,3,32})
\oplus({\bf 5,1,32})
\oplus({\bf 3,5,32})
\oplus({\bf 3,3,5952})
\oplus({\bf 3,3,10880})
\oplus2({\bf 3,3,32})
\oplus({\bf 3,1,10880})
\oplus({\bf 3,1,32})
\oplus({\bf 1,5,32})
\oplus({\bf 1,3,10880})
\oplus({\bf 1,3,32})
\oplus({\bf 1,1,1467168})
\oplus({\bf 1,1,5952})
\oplus({\bf 1,1,10880})
\oplus({\bf 1,1,32})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,527})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,527})
\oplus({\bf 4,2,496})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,527})
\oplus({\bf 2,4,496})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,138105})
\oplus({\bf 2,2,86768})
\oplus2({\bf 2,2,527})
\oplus({\bf 2,2,496})
\oplus({\bf 2,2,1})$\\
${\bf 2989008}$&=&
$({\bf 5,3,32})
\oplus({\bf 3,5,32})
\oplus({\bf 3,3,10880})
\oplus({\bf 3,3,4960})
\oplus2({\bf 3,3,32})
\oplus({\bf 3,1,5952})
\oplus({\bf 3,1,10880})
\oplus2({\bf 3,1,32})
\oplus({\bf 1,3,5952})
\oplus({\bf 1,3,10880})
\oplus2({\bf 1,3,32})
\oplus({\bf 1,1,1653696})
\oplus({\bf 1,1,10880})
\oplus({\bf 1,1,4960})
\oplus({\bf 4,4,496})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,527})
\oplus({\bf 4,2,496})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,527})
\oplus({\bf 2,4,496})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,138105})
\oplus({\bf 2,2,122264})
\oplus2({\bf 2,2,527})
\oplus2({\bf 2,2,496})
\oplus({\bf 2,2,1})$\\
${\bf 4414137}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,527})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,51832})
\oplus({\bf 3,3,527})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,2272424})
\oplus({\bf 1,1,51832})
\oplus({\bf 1,1,527})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,32})
\oplus({\bf 4,4,5952})
\oplus({\bf 4,4,32})
\oplus({\bf 2,2,371008})
\oplus({\bf 2,2,5952})
\oplus({\bf 2,2,32})$\\
${\bf 4587520}$&=&
$({\bf 2,3,32768})
\oplus({\bf 2,1,1015808})
\oplus({\bf 2,1,32768})
\oplus({\bf 3,2,32768'})
\oplus({\bf 1,2,1015808'})
\oplus({\bf 1,2,32768'})$\\
${\bf 4587520'}$&=&
$({\bf 2,3,32768'})
\oplus({\bf 2,1,1015808'})
\oplus({\bf 2,1,32768'})
\oplus({\bf 3,2,32768})
\oplus({\bf 1,2,1015808})
\oplus({\bf 1,2,32768})$\\
${\bf 8347680}$&=&
$({\bf 3,1,201376})
\oplus({\bf 1,3,201376})
\oplus({\bf 1,1,3365856})
\oplus({\bf 1,1,4960})
\oplus({\bf 2,2,906192})
\oplus({\bf 2,2,35960})$\\
${\bf 11565015}$&=&
$({\bf 3,3,35960})
\oplus({\bf 3,3,496})
\oplus({\bf 3,1,122264})
\oplus({\bf 3,1,35960})
\oplus({\bf 3,1,496})
\oplus({\bf 1,3,122264})
\oplus({\bf 1,3,35960})
\oplus({\bf 1,3,496})
\oplus({\bf 1,1,5501880})
\oplus({\bf 1,1,527})
\oplus({\bf 1,1,35960})
\oplus({\bf 1,1,496})
\oplus({\bf 4,2,4960})
\oplus({\bf 2,4,4960})
\oplus({\bf 2,2,944384})
\oplus({\bf 2,2,10880})
\oplus({\bf 2,2,201376})
\oplus2({\bf 2,2,4960})
\oplus({\bf 2,2,32})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{30}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{30}$(R)}
}
\label{Table:Branching-rules-D18_A3-D15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{30}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_A3-D15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{30}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 1,30})
\oplus({\bf 6,1})$\\
${\bf 630}$&=&
$({\bf 15,1})
\oplus({\bf 1,435})
\oplus({\bf 6,30})$\\
${\bf 665}$&=&
$({\bf 20',1})
\oplus({\bf 1,464})
\oplus({\bf 1,1})
\oplus({\bf 6,30})$\\
${\bf 7140}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,435})
\oplus({\bf 15,30})
\oplus({\bf 1,4060})$\\
${\bf 8400}$&=&
$({\bf 50,1})
\oplus({\bf 6,464})
\oplus({\bf 6,1})
\oplus({\bf 20',30})
\oplus({\bf 1,4930})
\oplus({\bf 1,30})$\\
${\bf 15504}$&=&
$({\bf 64,1})
\oplus({\bf 6,464})
\oplus({\bf 6,435})
\oplus({\bf 6,1})
\oplus({\bf 20',30})
\oplus({\bf 15,30})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 58905}$&=&
$({\bf 10,30})
\oplus({\bf \overline{10},30})
\oplus({\bf 6,4060})
\oplus({\bf 15,435})
\oplus({\bf 15,1})
\oplus({\bf 1,27405})$\\
${\bf 81585}$&=&
$({\bf 50,30})
\oplus({\bf 6,4930})
\oplus({\bf 6,30})
\oplus({\bf 105,1})
\oplus({\bf 20',464})
\oplus({\bf 20',1})
\oplus({\bf 1,40455})
\oplus({\bf 1,464})
\oplus({\bf 1,1})$\\
${\bf 131072}$&=&
$({\bf 4,16384})
\oplus({\bf \overline{4},\overline{16384}})$\\
${\bf 131072'}$&=&
$({\bf 4,\overline{16384}})
\oplus({\bf \overline{4},16384})$\\
${\bf 139194}$&=&
$({\bf 64,30})
\oplus({\bf 6,8960})
\oplus({\bf 6,30})
\oplus({\bf 84,1})
\oplus({\bf 20',464})
\oplus({\bf 20',1})
\oplus({\bf 15,435})
\oplus({\bf 1,66960})
\oplus({\bf 1,464})
\oplus({\bf 1,1})$\\
${\bf 197505}$&=&
$({\bf 64,30})
\oplus({\bf 10,30})
\oplus({\bf \overline{10},30})
\oplus({\bf 6,8960})
\oplus({\bf 6,4060})
\oplus({\bf 6,30})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',435})
\oplus({\bf 15,464})
\oplus({\bf 15,435})
\oplus({\bf 15,1})
\oplus({\bf 1,93960})
\oplus({\bf 1,435})$\\
${\bf 220150}$&=&
$({\bf 50,30})
\oplus({\bf 64,30})
\oplus({\bf 6,4930})
\oplus({\bf 6,8960})
\oplus2({\bf 6,30})
\oplus({\bf 175,1})
\oplus({\bf 20',464})
\oplus({\bf 20',435})
\oplus({\bf 20',1})
\oplus({\bf 15,464})
\oplus({\bf 15,1})
\oplus({\bf 1,106981})
\oplus({\bf 1,464})
\oplus({\bf 1,435})$\\
${\bf 376992}$&=&
$({\bf 10,435})
\oplus({\bf \overline{10},435})
\oplus({\bf 6,27405})
\oplus({\bf 6,1})
\oplus({\bf 15,4060})
\oplus({\bf 15,30})
\oplus({\bf 1,142506})$\\
${\bf 649572}$&=&
$({\bf 196,1})
\oplus({\bf 50,464})
\oplus({\bf 50,1})
\oplus({\bf 6,40455})
\oplus({\bf 6,464})
\oplus({\bf 6,1})
\oplus({\bf 105,30})
\oplus({\bf 20',4930})
\oplus({\bf 20',30})
\oplus({\bf 1,273296})
\oplus({\bf 1,4930})
\oplus({\bf 1,30})$\\
${\bf 1736448}$&=&
$({\bf 64,435})
\oplus({\bf 64,1})
\oplus({\bf 10,464})
\oplus({\bf 10,435})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},464})
\oplus({\bf \overline{10},435})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,93960})
\oplus({\bf 6,27405})
\oplus({\bf 6,435})
\oplus({\bf 45,30})
\oplus({\bf \overline{45},30})
\oplus({\bf 20',4060})
\oplus({\bf 15,8960})
\oplus({\bf 15,4060})
\oplus2({\bf 15,30})
\oplus({\bf 1,675584})
\oplus({\bf 1,4060})$\\
${\bf 1947792}$&=&
$({\bf 10,4060})
\oplus({\bf \overline{10},4060})
\oplus({\bf 6,142506})
\oplus({\bf 6,30})
\oplus({\bf 15,27405})
\oplus({\bf 15,435})
\oplus({\bf 1,593775})
\oplus({\bf 1,1})$\\
${\bf 2279088}$&=&
$({\bf 384,1})
\oplus({\bf 50,464})
\oplus({\bf 50,435})
\oplus({\bf 50,1})
\oplus({\bf 64,464})
\oplus({\bf 64,1})
\oplus({\bf 6,40455})
\oplus({\bf 6,106981})
\oplus2({\bf 6,464})
\oplus({\bf 6,435})
\oplus({\bf 6,1})
\oplus({\bf 105,30})
\oplus({\bf 175,30})
\oplus({\bf 20',4930})
\oplus({\bf 20',8960})
\oplus2({\bf 20',30})
\oplus({\bf 15,4930})
\oplus({\bf 15,30})
\oplus({\bf 1,935424})
\oplus({\bf 1,4930})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 2362080}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,464})
\oplus({\bf 64,435})
\oplus({\bf 64,1})
\oplus({\bf 10,435})
\oplus({\bf \overline{10},435})
\oplus({\bf 6,66960})
\oplus({\bf 6,93960})
\oplus({\bf 6,464})
\oplus({\bf 6,435})
\oplus({\bf 6,1})
\oplus({\bf 84,30})
\oplus({\bf 45,30})
\oplus({\bf \overline{45},30})
\oplus({\bf 20',8960})
\oplus({\bf 20',30})
\oplus({\bf 15,8960})
\oplus({\bf 15,4060})
\oplus({\bf 15,30})
\oplus({\bf 1,934960})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 2633400}$&=&
$({\bf 300,1})
\oplus({\bf 50,464})
\oplus({\bf 50,1})
\oplus({\bf 64,464})
\oplus({\bf 64,435})
\oplus({\bf 64,1})
\oplus({\bf 6,106981})
\oplus({\bf 6,66960})
\oplus2({\bf 6,464})
\oplus({\bf 6,435})
\oplus({\bf 6,1})
\oplus({\bf 175,30})
\oplus({\bf 84,30})
\oplus({\bf 20',4930})
\oplus({\bf 20',8960})
\oplus2({\bf 20',30})
\oplus({\bf 15,8960})
\oplus({\bf 15,30})
\oplus({\bf 1,1064880})
\oplus({\bf 1,4930})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 2989008}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,435})
\oplus({\bf 64,464})
\oplus({\bf 64,435})
\oplus({\bf 64,1})
\oplus({\bf 10,464})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},464})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,106981})
\oplus({\bf 6,93960})
\oplus({\bf 6,464})
\oplus2({\bf 6,435})
\oplus({\bf 175,30})
\oplus({\bf 45,30})
\oplus({\bf \overline{45},30})
\oplus({\bf 20',8960})
\oplus({\bf 20',4060})
\oplus({\bf 20',30})
\oplus({\bf 15,4930})
\oplus({\bf 15,8960})
\oplus2({\bf 15,30})
\oplus({\bf 1,1195236})
\oplus({\bf 1,8960})
\oplus({\bf 1,4060})$\\
${\bf 4414137}$&=&
$({\bf 336,1})
\oplus({\bf 105,464})
\oplus({\bf 105,1})
\oplus({\bf 20',40455})
\oplus({\bf 20',464})
\oplus({\bf 20',1})
\oplus({\bf 1,1582240})
\oplus({\bf 1,40455})
\oplus({\bf 1,464})
\oplus({\bf 1,1})
\oplus({\bf 196,30})
\oplus({\bf 50,4930})
\oplus({\bf 50,30})
\oplus({\bf 6,273296})
\oplus({\bf 6,4930})
\oplus({\bf 6,30})$\\
${\bf 4587520}$&=&
$({\bf 20,16384})
\oplus({\bf 4,475136})
\oplus({\bf 4,16384})
\oplus({\bf \overline{20},\overline{16384}})
\oplus({\bf \overline{4},\overline{475136}})
\oplus({\bf \overline{4},\overline{16384}})$\\
${\bf 4587520'}$&=&
$({\bf 20,\overline{16384}})
\oplus({\bf 4,\overline{475136}})
\oplus({\bf 4,\overline{16384}})
\oplus({\bf \overline{20},16384})
\oplus({\bf \overline{4},475136})
\oplus({\bf \overline{4},16384})$\\
${\bf 8347680}$&=&
$({\bf 10,27405})
\oplus({\bf \overline{10},27405})
\oplus({\bf 6,593775})
\oplus({\bf 6,435})
\oplus({\bf 15,142506})
\oplus({\bf 15,4060})
\oplus({\bf 1,2035800})
\oplus({\bf 1,30})$\\
${\bf 11565015}$&=&
$({\bf 64,4060})
\oplus({\bf 64,30})
\oplus({\bf 10,8960})
\oplus({\bf 10,4060})
\oplus({\bf 10,30})
\oplus({\bf \overline{10},8960})
\oplus({\bf \overline{10},4060})
\oplus({\bf \overline{10},30})
\oplus({\bf 6,675584})
\oplus({\bf 6,142506})
\oplus({\bf 6,4060})
\oplus({\bf 6,30})
\oplus({\bf 45,435})
\oplus({\bf \overline{45},435})
\oplus({\bf 20',27405})
\oplus({\bf 20',1})
\oplus({\bf 15,93960})
\oplus({\bf 15,464})
\oplus({\bf 15,27405})
\oplus2({\bf 15,435})
\oplus({\bf 15,1})
\oplus({\bf 1,3654000})
\oplus({\bf 1,27405})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{28}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{28}$(R)}
}
\label{Table:Branching-rules-D18_D4-D14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{28}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_D4-D14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{28}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 1,28})
\oplus({\bf 8_{v},1})$\\
${\bf 630}$&=&
$({\bf 28,1})
\oplus({\bf 1,378})
\oplus({\bf 8_{v},28})$\\
${\bf 665}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,405})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},28})$\\
${\bf 7140}$&=&
$({\bf 28,28})
\oplus({\bf 1,3276})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},378})$\\
${\bf 8400}$&=&
$({\bf 35_{v},28})
\oplus({\bf 1,4032})
\oplus({\bf 1,28})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},405})
\oplus({\bf 8_{v},1})$\\
${\bf 15504}$&=&
$({\bf 35_{v},28})
\oplus({\bf 28,28})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},405})
\oplus({\bf 8_{v},378})
\oplus({\bf 8_{v},1})$\\
${\bf 58905}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,378})
\oplus({\bf 1,20475})
\oplus({\bf 56_{v},28})
\oplus({\bf 8_{v},3276})$\\
${\bf 81585}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},405})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,31059})
\oplus({\bf 1,405})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},28})
\oplus({\bf 8_{v},4032})
\oplus({\bf 8_{v},28})$\\
${\bf 131072}$&=&
$({\bf 8_{c},8192'})
\oplus({\bf 8_{s},8192})$\\
${\bf 131072'}$&=&
$({\bf 8_{c},8192})
\oplus({\bf 8_{s},8192'})$\\
${\bf 139194}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},405})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,378})
\oplus({\bf 1,50750})
\oplus({\bf 1,405})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},28})
\oplus({\bf 8_{v},7280})
\oplus({\bf 8_{v},28})$\\
${\bf 197505}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},378})
\oplus({\bf 28,405})
\oplus({\bf 28,378})
\oplus({\bf 28,1})
\oplus({\bf 1,70875})
\oplus({\bf 1,378})
\oplus({\bf 160_{v},28})
\oplus({\bf 56_{v},28})
\oplus({\bf 8_{v},7280})
\oplus({\bf 8_{v},3276})
\oplus({\bf 8_{v},28})$\\
${\bf 220150}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},405})
\oplus({\bf 35_{v},378})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,405})
\oplus({\bf 28,1})
\oplus({\bf 1,81432})
\oplus({\bf 1,405})
\oplus({\bf 1,378})
\oplus({\bf 112_{v},28})
\oplus({\bf 160_{v},28})
\oplus({\bf 8_{v},4032})
\oplus({\bf 8_{v},7280})
\oplus2({\bf 8_{v},28})$\\
${\bf 376992}$&=&
$({\bf 35_{c},28})
\oplus({\bf 35_{s},28})
\oplus({\bf 28,3276})
\oplus({\bf 1,98280})
\oplus({\bf 56_{v},378})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},20475})$\\
${\bf 649572}$&=&
$({\bf 294_{v},28})
\oplus({\bf 35_{v},4032})
\oplus({\bf 35_{v},28})
\oplus({\bf 1,197316})
\oplus({\bf 1,4032})
\oplus({\bf 1,28})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},405})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},31059})
\oplus({\bf 8_{v},405})
\oplus({\bf 8_{v},1})$\\
${\bf 1736448}$&=&
$({\bf 350,28})
\oplus({\bf 35_{v},3276})
\oplus({\bf 35_{c},28})
\oplus({\bf 35_{s},28})
\oplus({\bf 28,7280})
\oplus({\bf 28,3276})
\oplus({\bf 28,28})
\oplus({\bf 1,471744})
\oplus({\bf 1,3276})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},378})
\oplus({\bf 56_{v},405})
\oplus({\bf 56_{v},378})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},70875})
\oplus({\bf 8_{v},20475})
\oplus({\bf 8_{v},378})$\\
${\bf 1947792}$&=&
$({\bf 35_{c},378})
\oplus({\bf 35_{s},378})
\oplus({\bf 28,20475})
\oplus({\bf 28,1})
\oplus({\bf 1,376740})
\oplus({\bf 56_{v},3276})
\oplus({\bf 56_{v},28})
\oplus({\bf 8_{v},98280})$\\
${\bf 2279088}$&=&
$({\bf 294_{v},28})
\oplus({\bf 567_{v},28})
\oplus({\bf 35_{v},4032})
\oplus({\bf 35_{v},7280})
\oplus2({\bf 35_{v},28})
\oplus({\bf 28,4032})
\oplus({\bf 28,28})
\oplus({\bf 1,668304})
\oplus({\bf 1,4032})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},405})
\oplus({\bf 112_{v},378})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},405})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},31059})
\oplus({\bf 8_{v},81432})
\oplus2({\bf 8_{v},405})
\oplus({\bf 8_{v},378})
\oplus({\bf 8_{v},1})$\\
${\bf 2362080}$&=&
$({\bf 300,28})
\oplus({\bf 350,28})
\oplus({\bf 35_{v},7280})
\oplus({\bf 35_{v},28})
\oplus({\bf 28,7280})
\oplus({\bf 28,3276})
\oplus({\bf 28,28})
\oplus({\bf 1,657720})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},405})
\oplus({\bf 160_{v},378})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},378})
\oplus({\bf 8_{v},50750})
\oplus({\bf 8_{v},70875})
\oplus({\bf 8_{v},405})
\oplus({\bf 8_{v},378})
\oplus({\bf 8_{v},1})$\\
${\bf 2633400}$&=&
$({\bf 567_{v},28})
\oplus({\bf 300,28})
\oplus({\bf 35_{v},4032})
\oplus({\bf 35_{v},7280})
\oplus2({\bf 35_{v},28})
\oplus({\bf 28,7280})
\oplus({\bf 28,28})
\oplus({\bf 1,756000})
\oplus({\bf 1,4032})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},405})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},405})
\oplus({\bf 160_{v},378})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},81432})
\oplus({\bf 8_{v},50750})
\oplus2({\bf 8_{v},405})
\oplus({\bf 8_{v},378})
\oplus({\bf 8_{v},1})$\\
${\bf 2989008}$&=&
$({\bf 567_{v},28})
\oplus({\bf 350,28})
\oplus({\bf 35_{v},7280})
\oplus({\bf 35_{v},3276})
\oplus({\bf 35_{v},28})
\oplus({\bf 28,4032})
\oplus({\bf 28,7280})
\oplus2({\bf 28,28})
\oplus({\bf 1,844480})
\oplus({\bf 1,7280})
\oplus({\bf 1,3276})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},378})
\oplus({\bf 160_{v},405})
\oplus({\bf 160_{v},378})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},405})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},81432})
\oplus({\bf 8_{v},70875})
\oplus({\bf 8_{v},405})
\oplus2({\bf 8_{v},378})$\\
${\bf 4414137}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},405})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},31059})
\oplus({\bf 35_{v},405})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,1076103})
\oplus({\bf 1,31059})
\oplus({\bf 1,405})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},28})
\oplus({\bf 112_{v},4032})
\oplus({\bf 112_{v},28})
\oplus({\bf 8_{v},197316})
\oplus({\bf 8_{v},4032})
\oplus({\bf 8_{v},28})$\\
${\bf 4587520}$&=&
$({\bf 56_{c},8192'})
\oplus({\bf 8_{c},221184'})
\oplus({\bf 8_{c},8192'})
\oplus({\bf 56_{s},8192})
\oplus({\bf 8_{s},221184})
\oplus({\bf 8_{s},8192})$\\
${\bf 4587520'}$&=&
$({\bf 56_{c},8192})
\oplus({\bf 8_{c},221184})
\oplus({\bf 8_{c},8192})
\oplus({\bf 56_{s},8192'})
\oplus({\bf 8_{s},221184'})
\oplus({\bf 8_{s},8192'})$\\
${\bf 8347680}$&=&
$({\bf 35_{c},3276})
\oplus({\bf 35_{s},3276})
\oplus({\bf 28,98280})
\oplus({\bf 28,28})
\oplus({\bf 1,1184040})
\oplus({\bf 56_{v},20475})
\oplus({\bf 56_{v},378})
\oplus({\bf 8_{v},376740})
\oplus({\bf 8_{v},1})$\\
${\bf 11565015}$&=&
$({\bf 350,378})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},20475})
\oplus({\bf 35_{c},405})
\oplus({\bf 35_{c},378})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},405})
\oplus({\bf 35_{s},378})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,70875})
\oplus({\bf 28,20475})
\oplus({\bf 28,378})
\oplus({\bf 1,2354625})
\oplus({\bf 1,20475})
\oplus({\bf 224_{cv},28})
\oplus({\bf 224_{sv},28})
\oplus({\bf 160_{v},3276})
\oplus({\bf 56_{v},7280})
\oplus({\bf 56_{v},3276})
\oplus2({\bf 56_{v},28})
\oplus({\bf 8_{v},471744})
\oplus({\bf 8_{v},98280})
\oplus({\bf 8_{v},3276})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{26}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{26}$(R)}
}
\label{Table:Branching-rules-D18_D5-D13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{26}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_D5-D13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{26}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 1,26})
\oplus({\bf 10,1})$\\
${\bf 630}$&=&
$({\bf 45,1})
\oplus({\bf 1,325})
\oplus({\bf 10,26})$\\
${\bf 665}$&=&
$({\bf 54,1})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 10,26})$\\
${\bf 7140}$&=&
$({\bf 45,26})
\oplus({\bf 1,2600})
\oplus({\bf 120,1})
\oplus({\bf 10,325})$\\
${\bf 8400}$&=&
$({\bf 54,26})
\oplus({\bf 1,3250})
\oplus({\bf 1,26})
\oplus({\bf 210',1})
\oplus({\bf 10,350})
\oplus({\bf 10,1})$\\
${\bf 15504}$&=&
$({\bf 54,26})
\oplus({\bf 45,26})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})
\oplus({\bf 320,1})
\oplus({\bf 10,350})
\oplus({\bf 10,325})
\oplus({\bf 10,1})$\\
${\bf 58905}$&=&
$({\bf 210,1})
\oplus({\bf 45,325})
\oplus({\bf 1,14950})
\oplus({\bf 120,26})
\oplus({\bf 10,2600})$\\
${\bf 81585}$&=&
$({\bf 660,1})
\oplus({\bf 54,350})
\oplus({\bf 54,1})
\oplus({\bf 1,23400})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 210',26})
\oplus({\bf 10,3250})
\oplus({\bf 10,26})$\\
${\bf 131072}$&=&
$({\bf \overline{16},\overline{4096}})
\oplus({\bf 16,4096})$\\
${\bf 131072'}$&=&
$({\bf \overline{16},4096})
\oplus({\bf 16,\overline{4096}})$\\
${\bf 139194}$&=&
$({\bf 770,1})
\oplus({\bf 54,350})
\oplus({\bf 54,1})
\oplus({\bf 45,325})
\oplus({\bf 1,37674})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 320,26})
\oplus({\bf 10,5824})
\oplus({\bf 10,26})$\\
${\bf 197505}$&=&
$({\bf 945,1})
\oplus({\bf 54,325})
\oplus({\bf 45,350})
\oplus({\bf 45,325})
\oplus({\bf 45,1})
\oplus({\bf 1,52325})
\oplus({\bf 1,325})
\oplus({\bf 320,26})
\oplus({\bf 120,26})
\oplus({\bf 10,5824})
\oplus({\bf 10,2600})
\oplus({\bf 10,26})$\\
${\bf 220150}$&=&
$({\bf 1386,1})
\oplus({\bf 54,350})
\oplus({\bf 54,325})
\oplus({\bf 54,1})
\oplus({\bf 45,350})
\oplus({\bf 45,1})
\oplus({\bf 1,60750})
\oplus({\bf 1,350})
\oplus({\bf 1,325})
\oplus({\bf 210',26})
\oplus({\bf 320,26})
\oplus({\bf 10,3250})
\oplus({\bf 10,5824})
\oplus2({\bf 10,26})$\\
${\bf 376992}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,325})
\oplus({\bf 10,14950})
\oplus({\bf 210,26})
\oplus({\bf 45,2600})
\oplus({\bf 1,65780})$\\
${\bf 649572}$&=&
$({\bf 1782,1})
\oplus({\bf 210',350})
\oplus({\bf 210',1})
\oplus({\bf 10,23400})
\oplus({\bf 10,350})
\oplus({\bf 10,1})
\oplus({\bf 660,26})
\oplus({\bf 54,3250})
\oplus({\bf 54,26})
\oplus({\bf 1,139230})
\oplus({\bf 1,3250})
\oplus({\bf 1,26})$\\
${\bf 1736448}$&=&
$({\bf 1728,1})
\oplus({\bf 320,325})
\oplus({\bf 120,350})
\oplus({\bf 120,325})
\oplus({\bf 120,1})
\oplus({\bf 10,52325})
\oplus({\bf 10,14950})
\oplus({\bf 10,325})
\oplus({\bf 945,26})
\oplus({\bf 54,2600})
\oplus({\bf 210,26})
\oplus({\bf 45,5824})
\oplus({\bf 45,2600})
\oplus({\bf 45,26})
\oplus({\bf 1,320320})
\oplus({\bf 1,2600})$\\
${\bf 1947792}$&=&
$({\bf 126,26})
\oplus({\bf \overline{126},26})
\oplus({\bf 120,2600})
\oplus({\bf 10,65780})
\oplus({\bf 210,325})
\oplus({\bf 210,1})
\oplus({\bf 45,14950})
\oplus({\bf 1,230230})$\\
${\bf 2279088}$&=&
$({\bf 4608,1})
\oplus({\bf 210',350})
\oplus({\bf 210',325})
\oplus({\bf 210',1})
\oplus({\bf 320,350})
\oplus({\bf 320,1})
\oplus({\bf 10,23400})
\oplus({\bf 10,60750})
\oplus2({\bf 10,350})
\oplus({\bf 10,325})
\oplus({\bf 10,1})
\oplus({\bf 660,26})
\oplus({\bf 1386,26})
\oplus({\bf 54,3250})
\oplus({\bf 54,5824})
\oplus2({\bf 54,26})
\oplus({\bf 45,3250})
\oplus({\bf 45,26})
\oplus({\bf 1,465920})
\oplus({\bf 1,3250})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
${\bf 2362080}$&=&
$({\bf 2970,1})
\oplus({\bf 320,350})
\oplus({\bf 320,325})
\oplus({\bf 320,1})
\oplus({\bf 120,325})
\oplus({\bf 10,37674})
\oplus({\bf 10,52325})
\oplus({\bf 10,350})
\oplus({\bf 10,325})
\oplus({\bf 10,1})
\oplus({\bf 770,26})
\oplus({\bf 945,26})
\oplus({\bf 54,5824})
\oplus({\bf 54,26})
\oplus({\bf 45,5824})
\oplus({\bf 45,2600})
\oplus({\bf 45,26})
\oplus({\bf 1,450450})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
${\bf 2633400}$&=&
$({\bf 4410,1})
\oplus({\bf 210',350})
\oplus({\bf 210',1})
\oplus({\bf 320,350})
\oplus({\bf 320,325})
\oplus({\bf 320,1})
\oplus({\bf 10,60750})
\oplus({\bf 10,37674})
\oplus2({\bf 10,350})
\oplus({\bf 10,325})
\oplus({\bf 10,1})
\oplus({\bf 1386,26})
\oplus({\bf 770,26})
\oplus({\bf 54,3250})
\oplus({\bf 54,5824})
\oplus2({\bf 54,26})
\oplus({\bf 45,5824})
\oplus({\bf 45,26})
\oplus({\bf 1,523250})
\oplus({\bf 1,3250})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
${\bf 2989008}$&=&
$({\bf 4312,1})
\oplus({\bf 210',325})
\oplus({\bf 320,350})
\oplus({\bf 320,325})
\oplus({\bf 320,1})
\oplus({\bf 120,350})
\oplus({\bf 120,1})
\oplus({\bf 10,60750})
\oplus({\bf 10,52325})
\oplus({\bf 10,350})
\oplus2({\bf 10,325})
\oplus({\bf 1386,26})
\oplus({\bf 945,26})
\oplus({\bf 54,5824})
\oplus({\bf 54,2600})
\oplus({\bf 54,26})
\oplus({\bf 45,3250})
\oplus({\bf 45,5824})
\oplus2({\bf 45,26})
\oplus({\bf 1,581256})
\oplus({\bf 1,5824})
\oplus({\bf 1,2600})$\\
${\bf 4414137}$&=&
$({\bf 1782,26})
\oplus({\bf 210',3250})
\oplus({\bf 210',26})
\oplus({\bf 10,139230})
\oplus({\bf 10,3250})
\oplus({\bf 10,26})
\oplus({\bf 4290,1})
\oplus({\bf 660,350})
\oplus({\bf 660,1})
\oplus({\bf 54,23400})
\oplus({\bf 54,350})
\oplus({\bf 54,1})
\oplus({\bf 1,712530})
\oplus({\bf 1,23400})
\oplus({\bf 1,350})
\oplus({\bf 1,1})$\\
${\bf 4587520}$&=&
$({\bf \overline{144},\overline{4096}})
\oplus({\bf \overline{16},\overline{102400}})
\oplus({\bf \overline{16},\overline{4096}})
\oplus({\bf 144,4096})
\oplus({\bf 16,102400})
\oplus({\bf 16,4096})$\\
${\bf 4587520'}$&=&
$({\bf \overline{144},4096})
\oplus({\bf \overline{16},102400})
\oplus({\bf \overline{16},4096})
\oplus({\bf 144,\overline{4096}})
\oplus({\bf 16,\overline{102400}})
\oplus({\bf 16,\overline{4096}})$\\
${\bf 8347680}$&=&
$({\bf 126,325})
\oplus({\bf \overline{126},325})
\oplus({\bf 120,14950})
\oplus({\bf 120,1})
\oplus({\bf 10,230230})
\oplus({\bf 210,2600})
\oplus({\bf 210,26})
\oplus({\bf 45,65780})
\oplus({\bf 1,657800})$\\
${\bf 11565015}$&=&
$({\bf 1728,26})
\oplus({\bf 320,2600})
\oplus({\bf 126,26})
\oplus({\bf \overline{126},26})
\oplus({\bf 120,5824})
\oplus({\bf 120,2600})
\oplus({\bf 120,26})
\oplus({\bf 10,320320})
\oplus({\bf 10,65780})
\oplus({\bf 10,2600})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,325})
\oplus({\bf 54,14950})
\oplus({\bf 210,350})
\oplus({\bf 210,325})
\oplus({\bf 210,1})
\oplus({\bf 45,52325})
\oplus({\bf 45,14950})
\oplus({\bf 45,325})
\oplus({\bf 1,1465100})
\oplus({\bf 1,14950})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{24}$(R)}
}
\label{Table:Branching-rules-D18_D6-D12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_D6-D12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 1,24})
\oplus({\bf 12,1})$\\
${\bf 630}$&=&
$({\bf 66,1})
\oplus({\bf 1,276})
\oplus({\bf 12,24})$\\
${\bf 665}$&=&
$({\bf 77,1})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 12,24})$\\
${\bf 7140}$&=&
$({\bf 66,24})
\oplus({\bf 1,2024})
\oplus({\bf 220,1})
\oplus({\bf 12,276})$\\
${\bf 8400}$&=&
$({\bf 77,24})
\oplus({\bf 1,2576})
\oplus({\bf 1,24})
\oplus({\bf 352'',1})
\oplus({\bf 12,299})
\oplus({\bf 12,1})$\\
${\bf 15504}$&=&
$({\bf 77,24})
\oplus({\bf 66,24})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 560,1})
\oplus({\bf 12,299})
\oplus({\bf 12,276})
\oplus({\bf 12,1})$\\
${\bf 58905}$&=&
$({\bf 495,1})
\oplus({\bf 66,276})
\oplus({\bf 1,10626})
\oplus({\bf 220,24})
\oplus({\bf 12,2024})$\\
${\bf 81585}$&=&
$({\bf 1287,1})
\oplus({\bf 77,299})
\oplus({\bf 77,1})
\oplus({\bf 1,17250})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 352'',24})
\oplus({\bf 12,2576})
\oplus({\bf 12,24})$\\
${\bf 131072}$&=&
$({\bf 32,2048})
\oplus({\bf 32',2048'})$\\
${\bf 131072'}$&=&
$({\bf 32,2048'})
\oplus({\bf 32',2048})$\\
${\bf 139194}$&=&
$({\bf 1638,1})
\oplus({\bf 77,299})
\oplus({\bf 77,1})
\oplus({\bf 66,276})
\oplus({\bf 1,27300})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 560,24})
\oplus({\bf 12,4576})
\oplus({\bf 12,24})$\\
${\bf 197505}$&=&
$({\bf 2079,1})
\oplus({\bf 77,276})
\oplus({\bf 66,299})
\oplus({\bf 66,276})
\oplus({\bf 66,1})
\oplus({\bf 1,37674})
\oplus({\bf 1,276})
\oplus({\bf 560,24})
\oplus({\bf 220,24})
\oplus({\bf 12,4576})
\oplus({\bf 12,2024})
\oplus({\bf 12,24})$\\
${\bf 220150}$&=&
$({\bf 2860,1})
\oplus({\bf 77,299})
\oplus({\bf 77,276})
\oplus({\bf 77,1})
\oplus({\bf 66,299})
\oplus({\bf 66,1})
\oplus({\bf 1,44275})
\oplus({\bf 1,299})
\oplus({\bf 1,276})
\oplus({\bf 352'',24})
\oplus({\bf 560,24})
\oplus({\bf 12,2576})
\oplus({\bf 12,4576})
\oplus2({\bf 12,24})$\\
${\bf 376992}$&=&
$({\bf 495,24})
\oplus({\bf 66,2024})
\oplus({\bf 1,42504})
\oplus({\bf 792,1})
\oplus({\bf 220,276})
\oplus({\bf 12,10626})$\\
${\bf 649572}$&=&
$({\bf 1287,24})
\oplus({\bf 77,2576})
\oplus({\bf 77,24})
\oplus({\bf 1,95680})
\oplus({\bf 1,2576})
\oplus({\bf 1,24})
\oplus({\bf 4004,1})
\oplus({\bf 352'',299})
\oplus({\bf 352'',1})
\oplus({\bf 12,17250})
\oplus({\bf 12,299})
\oplus({\bf 12,1})$\\
${\bf 1736448}$&=&
$({\bf 2079,24})
\oplus({\bf 77,2024})
\oplus({\bf 495,24})
\oplus({\bf 66,4576})
\oplus({\bf 66,2024})
\oplus({\bf 66,24})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})
\oplus({\bf 4928,1})
\oplus({\bf 560,276})
\oplus({\bf 220,299})
\oplus({\bf 220,276})
\oplus({\bf 220,1})
\oplus({\bf 12,37674})
\oplus({\bf 12,10626})
\oplus({\bf 12,276})$\\
${\bf 1947792}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,276})
\oplus({\bf 66,10626})
\oplus({\bf 1,134596})
\oplus({\bf 792,24})
\oplus({\bf 220,2024})
\oplus({\bf 12,42504})$\\
${\bf 2279088}$&=&
$({\bf 1287,24})
\oplus({\bf 2860,24})
\oplus({\bf 77,2576})
\oplus({\bf 77,4576})
\oplus2({\bf 77,24})
\oplus({\bf 66,2576})
\oplus({\bf 66,24})
\oplus({\bf 1,315744})
\oplus({\bf 1,2576})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 11088',1})
\oplus({\bf 352'',299})
\oplus({\bf 352'',276})
\oplus({\bf 352'',1})
\oplus({\bf 560,299})
\oplus({\bf 560,1})
\oplus({\bf 12,17250})
\oplus({\bf 12,44275})
\oplus2({\bf 12,299})
\oplus({\bf 12,276})
\oplus({\bf 12,1})$\\
${\bf 2362080}$&=&
$({\bf 1638,24})
\oplus({\bf 2079,24})
\oplus({\bf 77,4576})
\oplus({\bf 77,24})
\oplus({\bf 66,4576})
\oplus({\bf 66,2024})
\oplus({\bf 66,24})
\oplus({\bf 1,299000})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 8008,1})
\oplus({\bf 560,299})
\oplus({\bf 560,276})
\oplus({\bf 560,1})
\oplus({\bf 220,276})
\oplus({\bf 12,27300})
\oplus({\bf 12,37674})
\oplus({\bf 12,299})
\oplus({\bf 12,276})
\oplus({\bf 12,1})$\\
${\bf 2633400}$&=&
$({\bf 2860,24})
\oplus({\bf 1638,24})
\oplus({\bf 77,2576})
\oplus({\bf 77,4576})
\oplus2({\bf 77,24})
\oplus({\bf 66,4576})
\oplus({\bf 66,24})
\oplus({\bf 1,351624})
\oplus({\bf 1,2576})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 11088,1})
\oplus({\bf 352'',299})
\oplus({\bf 352'',1})
\oplus({\bf 560,299})
\oplus({\bf 560,276})
\oplus({\bf 560,1})
\oplus({\bf 12,44275})
\oplus({\bf 12,27300})
\oplus2({\bf 12,299})
\oplus({\bf 12,276})
\oplus({\bf 12,1})$\\
${\bf 2989008}$&=&
$({\bf 2860,24})
\oplus({\bf 2079,24})
\oplus({\bf 77,4576})
\oplus({\bf 77,2024})
\oplus({\bf 77,24})
\oplus({\bf 66,2576})
\oplus({\bf 66,4576})
\oplus2({\bf 66,24})
\oplus({\bf 1,388080})
\oplus({\bf 1,4576})
\oplus({\bf 1,2024})
\oplus({\bf 11232,1})
\oplus({\bf 352'',276})
\oplus({\bf 560,299})
\oplus({\bf 560,276})
\oplus({\bf 560,1})
\oplus({\bf 220,299})
\oplus({\bf 220,1})
\oplus({\bf 12,44275})
\oplus({\bf 12,37674})
\oplus({\bf 12,299})
\oplus2({\bf 12,276})$\\
${\bf 4414137}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,299})
\oplus({\bf 1287,1})
\oplus({\bf 77,17250})
\oplus({\bf 77,299})
\oplus({\bf 77,1})
\oplus({\bf 1,457470})
\oplus({\bf 1,17250})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 4004,24})
\oplus({\bf 352'',2576})
\oplus({\bf 352'',24})
\oplus({\bf 12,95680})
\oplus({\bf 12,2576})
\oplus({\bf 12,24})$\\
${\bf 4587520}$&=&
$({\bf 352,2048})
\oplus({\bf 32,47104})
\oplus({\bf 32,2048})
\oplus({\bf 352',2048'})
\oplus({\bf 32',47104'})
\oplus({\bf 32',2048'})$\\
${\bf 4587520'}$&=&
$({\bf 352,2048'})
\oplus({\bf 32,47104'})
\oplus({\bf 32,2048'})
\oplus({\bf 352',2048})
\oplus({\bf 32',47104})
\oplus({\bf 32',2048})$\\
${\bf 8347680}$&=&
$({\bf 462,24})
\oplus({\bf 462',24})
\oplus({\bf 495,2024})
\oplus({\bf 66,42504})
\oplus({\bf 1,346104})
\oplus({\bf 792,276})
\oplus({\bf 792,1})
\oplus({\bf 220,10626})
\oplus({\bf 12,134596})$\\
${\bf 11565015}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,276})
\oplus({\bf 77,10626})
\oplus({\bf 495,299})
\oplus({\bf 495,276})
\oplus({\bf 495,1})
\oplus({\bf 66,37674})
\oplus({\bf 66,10626})
\oplus({\bf 66,276})
\oplus({\bf 1,874874})
\oplus({\bf 1,10626})
\oplus({\bf 4928,24})
\oplus({\bf 560,2024})
\oplus({\bf 792,24})
\oplus({\bf 220,4576})
\oplus({\bf 220,2024})
\oplus({\bf 220,24})
\oplus({\bf 12,210496})
\oplus({\bf 12,42504})
\oplus({\bf 12,2024})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{22}$(R)}
}
\label{Table:Branching-rules-D18_D7-D11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_D7-D11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 1,22})
\oplus({\bf 14,1})$\\
${\bf 630}$&=&
$({\bf 91,1})
\oplus({\bf 1,231})
\oplus({\bf 14,22})$\\
${\bf 665}$&=&
$({\bf 104,1})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 14,22})$\\
${\bf 7140}$&=&
$({\bf 91,22})
\oplus({\bf 1,1540})
\oplus({\bf 364,1})
\oplus({\bf 14,231})$\\
${\bf 8400}$&=&
$({\bf 104,22})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})
\oplus({\bf 546,1})
\oplus({\bf 14,252})
\oplus({\bf 14,1})$\\
${\bf 15504}$&=&
$({\bf 104,22})
\oplus({\bf 91,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 896,1})
\oplus({\bf 14,252})
\oplus({\bf 14,231})
\oplus({\bf 14,1})$\\
${\bf 58905}$&=&
$({\bf 1001,1})
\oplus({\bf 91,231})
\oplus({\bf 1,7315})
\oplus({\bf 364,22})
\oplus({\bf 14,1540})$\\
${\bf 81585}$&=&
$({\bf 2275,1})
\oplus({\bf 104,252})
\oplus({\bf 104,1})
\oplus({\bf 1,12397})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 546,22})
\oplus({\bf 14,2002})
\oplus({\bf 14,22})$\\
${\bf 131072}$&=&
$({\bf 64,1024})
\oplus({\bf \overline{64},\overline{1024}})$\\
${\bf 131072'}$&=&
$({\bf 64,\overline{1024}})
\oplus({\bf \overline{64},1024})$\\
${\bf 139194}$&=&
$({\bf 3080,1})
\oplus({\bf 104,252})
\oplus({\bf 104,1})
\oplus({\bf 91,231})
\oplus({\bf 1,19228})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 896,22})
\oplus({\bf 14,3520})
\oplus({\bf 14,22})$\\
${\bf 197505}$&=&
$({\bf 4004,1})
\oplus({\bf 104,231})
\oplus({\bf 91,252})
\oplus({\bf 91,231})
\oplus({\bf 91,1})
\oplus({\bf 1,26334})
\oplus({\bf 1,231})
\oplus({\bf 896,22})
\oplus({\bf 364,22})
\oplus({\bf 14,3520})
\oplus({\bf 14,1540})
\oplus({\bf 14,22})$\\
${\bf 220150}$&=&
$({\bf 5265,1})
\oplus({\bf 104,252})
\oplus({\bf 104,231})
\oplus({\bf 104,1})
\oplus({\bf 91,252})
\oplus({\bf 91,1})
\oplus({\bf 1,31395})
\oplus({\bf 1,252})
\oplus({\bf 1,231})
\oplus({\bf 546,22})
\oplus({\bf 896,22})
\oplus({\bf 14,2002})
\oplus({\bf 14,3520})
\oplus2({\bf 14,22})$\\
${\bf 376992}$&=&
$({\bf 1001,22})
\oplus({\bf 91,1540})
\oplus({\bf 1,26334'})
\oplus({\bf 2002,1})
\oplus({\bf 364,231})
\oplus({\bf 14,7315})$\\
${\bf 649572}$&=&
$({\bf 2275,22})
\oplus({\bf 104,2002})
\oplus({\bf 104,22})
\oplus({\bf 1,63756})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})
\oplus({\bf 8008,1})
\oplus({\bf 546,252})
\oplus({\bf 546,1})
\oplus({\bf 14,12397})
\oplus({\bf 14,252})
\oplus({\bf 14,1})$\\
${\bf 1736448}$&=&
$({\bf 4004,22})
\oplus({\bf 104,1540})
\oplus({\bf 1001,22})
\oplus({\bf 91,3520})
\oplus({\bf 91,1540})
\oplus({\bf 91,22})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})
\oplus({\bf 11648,1})
\oplus({\bf 896,231})
\oplus({\bf 364,252})
\oplus({\bf 364,231})
\oplus({\bf 364,1})
\oplus({\bf 14,26334})
\oplus({\bf 14,7315})
\oplus({\bf 14,231})$\\
${\bf 1947792}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,231})
\oplus({\bf 91,7315})
\oplus({\bf 1,74613})
\oplus({\bf 2002,22})
\oplus({\bf 364,1540})
\oplus({\bf 14,26334'})$\\
${\bf 2279088}$&=&
$({\bf 2275,22})
\oplus({\bf 5265,22})
\oplus({\bf 104,2002})
\oplus({\bf 104,3520})
\oplus2({\bf 104,22})
\oplus({\bf 91,2002})
\oplus({\bf 91,22})
\oplus({\bf 1,206976})
\oplus({\bf 1,2002})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 23296,1})
\oplus({\bf 546,252})
\oplus({\bf 546,231})
\oplus({\bf 546,1})
\oplus({\bf 896,252})
\oplus({\bf 896,1})
\oplus({\bf 14,12397})
\oplus({\bf 14,31395})
\oplus2({\bf 14,252})
\oplus({\bf 14,231})
\oplus({\bf 14,1})$\\
${\bf 2362080}$&=&
$({\bf 3080,22})
\oplus({\bf 4004,22})
\oplus({\bf 104,3520})
\oplus({\bf 104,22})
\oplus({\bf 91,3520})
\oplus({\bf 91,1540})
\oplus({\bf 91,22})
\oplus({\bf 1,191268})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 18200,1})
\oplus({\bf 896,252})
\oplus({\bf 896,231})
\oplus({\bf 896,1})
\oplus({\bf 364,231})
\oplus({\bf 14,19228})
\oplus({\bf 14,26334})
\oplus({\bf 14,252})
\oplus({\bf 14,231})
\oplus({\bf 14,1})$\\
${\bf 2633400}$&=&
$({\bf 5265,22})
\oplus({\bf 3080,22})
\oplus({\bf 104,2002})
\oplus({\bf 104,3520})
\oplus2({\bf 104,22})
\oplus({\bf 91,3520})
\oplus({\bf 91,22})
\oplus({\bf 1,228228})
\oplus({\bf 1,2002})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 24024',1})
\oplus({\bf 546,252})
\oplus({\bf 546,1})
\oplus({\bf 896,252})
\oplus({\bf 896,231})
\oplus({\bf 896,1})
\oplus({\bf 14,31395})
\oplus({\bf 14,19228})
\oplus2({\bf 14,252})
\oplus({\bf 14,231})
\oplus({\bf 14,1})$\\
${\bf 2989008}$&=&
$({\bf 5265,22})
\oplus({\bf 4004,22})
\oplus({\bf 104,3520})
\oplus({\bf 104,1540})
\oplus({\bf 104,22})
\oplus({\bf 91,2002})
\oplus({\bf 91,3520})
\oplus2({\bf 91,22})
\oplus({\bf 1,249964})
\oplus({\bf 1,3520})
\oplus({\bf 1,1540})
\oplus({\bf 24948,1})
\oplus({\bf 546,231})
\oplus({\bf 896,252})
\oplus({\bf 896,231})
\oplus({\bf 896,1})
\oplus({\bf 364,252})
\oplus({\bf 364,1})
\oplus({\bf 14,31395})
\oplus({\bf 14,26334})
\oplus({\bf 14,252})
\oplus2({\bf 14,231})$\\
${\bf 4414137}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,252})
\oplus({\bf 2275,1})
\oplus({\bf 104,12397})
\oplus({\bf 104,252})
\oplus({\bf 104,1})
\oplus({\bf 1,283360})
\oplus({\bf 1,12397})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 8008,22})
\oplus({\bf 546,2002})
\oplus({\bf 546,22})
\oplus({\bf 14,63756})
\oplus({\bf 14,2002})
\oplus({\bf 14,22})$\\
${\bf 4587520}$&=&
$({\bf 832,1024})
\oplus({\bf 64,21504})
\oplus({\bf 64,1024})
\oplus({\bf \overline{832},\overline{1024}})
\oplus({\bf \overline{64},\overline{21504}})
\oplus({\bf \overline{64},\overline{1024}})$\\
${\bf 4587520'}$&=&
$({\bf 832,\overline{1024}})
\oplus({\bf 64,\overline{21504}})
\oplus({\bf 64,\overline{1024}})
\oplus({\bf \overline{832},1024})
\oplus({\bf \overline{64},21504})
\oplus({\bf \overline{64},1024})$\\
${\bf 8347680}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,231})
\oplus({\bf 364,7315})
\oplus({\bf 14,74613})
\oplus({\bf 3003,22})
\oplus({\bf 1001,1540})
\oplus({\bf 91,26334'})
\oplus({\bf 1,170544})$\\
${\bf 11565015}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,231})
\oplus({\bf 104,7315})
\oplus({\bf 1001,252})
\oplus({\bf 1001,231})
\oplus({\bf 1001,1})
\oplus({\bf 91,26334})
\oplus({\bf 91,7315})
\oplus({\bf 91,231})
\oplus({\bf 1,497420})
\oplus({\bf 1,7315})
\oplus({\bf 11648,22})
\oplus({\bf 896,1540})
\oplus({\bf 2002,22})
\oplus({\bf 364,3520})
\oplus({\bf 364,1540})
\oplus({\bf 364,22})
\oplus({\bf 14,133056})
\oplus({\bf 14,26334'})
\oplus({\bf 14,1540})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{20}$(R)}
}
\label{Table:Branching-rules-D18_D8-D10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_D8-D10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 1,20})
\oplus({\bf 16,1})$\\
${\bf 630}$&=&
$({\bf 120,1})
\oplus({\bf 1,190})
\oplus({\bf 16,20})$\\
${\bf 665}$&=&
$({\bf 135,1})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 16,20})$\\
${\bf 7140}$&=&
$({\bf 120,20})
\oplus({\bf 1,1140})
\oplus({\bf 560,1})
\oplus({\bf 16,190})$\\
${\bf 8400}$&=&
$({\bf 135,20})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 800,1})
\oplus({\bf 16,209})
\oplus({\bf 16,1})$\\
${\bf 15504}$&=&
$({\bf 135,20})
\oplus({\bf 120,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 1344,1})
\oplus({\bf 16,209})
\oplus({\bf 16,190})
\oplus({\bf 16,1})$\\
${\bf 58905}$&=&
$({\bf 1820,1})
\oplus({\bf 120,190})
\oplus({\bf 1,4845})
\oplus({\bf 560,20})
\oplus({\bf 16,1140})$\\
${\bf 81585}$&=&
$({\bf 3740,1})
\oplus({\bf 135,209})
\oplus({\bf 135,1})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 800,20})
\oplus({\bf 16,1520})
\oplus({\bf 16,20})$\\
${\bf 131072}$&=&
$({\bf 128',512'})
\oplus({\bf 128,512})$\\
${\bf 131072'}$&=&
$({\bf 128',512})
\oplus({\bf 128,512'})$\\
${\bf 139194}$&=&
$({\bf 5304,1})
\oplus({\bf 135,209})
\oplus({\bf 135,1})
\oplus({\bf 120,190})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 1344,20})
\oplus({\bf 16,2640})
\oplus({\bf 16,20})$\\
${\bf 197505}$&=&
$({\bf 7020,1})
\oplus({\bf 135,190})
\oplus({\bf 120,209})
\oplus({\bf 120,190})
\oplus({\bf 120,1})
\oplus({\bf 1,17765})
\oplus({\bf 1,190})
\oplus({\bf 1344,20})
\oplus({\bf 560,20})
\oplus({\bf 16,2640})
\oplus({\bf 16,1140})
\oplus({\bf 16,20})$\\
${\bf 220150}$&=&
$({\bf 8925,1})
\oplus({\bf 135,209})
\oplus({\bf 135,190})
\oplus({\bf 135,1})
\oplus({\bf 120,209})
\oplus({\bf 120,1})
\oplus({\bf 1,21546})
\oplus({\bf 1,209})
\oplus({\bf 1,190})
\oplus({\bf 800,20})
\oplus({\bf 1344,20})
\oplus({\bf 16,1520})
\oplus({\bf 16,2640})
\oplus2({\bf 16,20})$\\
${\bf 376992}$&=&
$({\bf 1820,20})
\oplus({\bf 120,1140})
\oplus({\bf 1,15504})
\oplus({\bf 4368,1})
\oplus({\bf 560,190})
\oplus({\bf 16,4845})$\\
${\bf 649572}$&=&
$({\bf 3740,20})
\oplus({\bf 135,1520})
\oplus({\bf 135,20})
\oplus({\bf 1,40964})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 14688,1})
\oplus({\bf 800,209})
\oplus({\bf 800,1})
\oplus({\bf 16,8645})
\oplus({\bf 16,209})
\oplus({\bf 16,1})$\\
${\bf 1736448}$&=&
$({\bf 7020,20})
\oplus({\bf 135,1140})
\oplus({\bf 1820,20})
\oplus({\bf 120,2640})
\oplus({\bf 120,1140})
\oplus({\bf 120,20})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})
\oplus({\bf 24192,1})
\oplus({\bf 1344,190})
\oplus({\bf 560,209})
\oplus({\bf 560,190})
\oplus({\bf 560,1})
\oplus({\bf 16,17765})
\oplus({\bf 16,4845})
\oplus({\bf 16,190})$\\
${\bf 1947792}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,190})
\oplus({\bf 120,4845})
\oplus({\bf 1,38760})
\oplus({\bf 4368,20})
\oplus({\bf 560,1140})
\oplus({\bf 16,15504})$\\
${\bf 2279088}$&=&
$({\bf 3740,20})
\oplus({\bf 8925,20})
\oplus({\bf 135,1520})
\oplus({\bf 135,2640})
\oplus2({\bf 135,20})
\oplus({\bf 120,1520})
\oplus({\bf 120,20})
\oplus({\bf 1,130416})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 44352,1})
\oplus({\bf 800,209})
\oplus({\bf 800,190})
\oplus({\bf 800,1})
\oplus({\bf 1344,209})
\oplus({\bf 1344,1})
\oplus({\bf 16,8645})
\oplus({\bf 16,21546})
\oplus2({\bf 16,209})
\oplus({\bf 16,190})
\oplus({\bf 16,1})$\\
${\bf 2362080}$&=&
$({\bf 5304,20})
\oplus({\bf 7020,20})
\oplus({\bf 135,2640})
\oplus({\bf 135,20})
\oplus({\bf 120,2640})
\oplus({\bf 120,1140})
\oplus({\bf 120,20})
\oplus({\bf 1,117040})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 36720,1})
\oplus({\bf 1344,209})
\oplus({\bf 1344,190})
\oplus({\bf 1344,1})
\oplus({\bf 560,190})
\oplus({\bf 16,13090})
\oplus({\bf 16,17765})
\oplus({\bf 16,209})
\oplus({\bf 16,190})
\oplus({\bf 16,1})$\\
${\bf 2633400}$&=&
$({\bf 8925,20})
\oplus({\bf 5304,20})
\oplus({\bf 135,1520})
\oplus({\bf 135,2640})
\oplus2({\bf 135,20})
\oplus({\bf 120,2640})
\oplus({\bf 120,20})
\oplus({\bf 1,142120})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 46800,1})
\oplus({\bf 800,209})
\oplus({\bf 800,1})
\oplus({\bf 1344,209})
\oplus({\bf 1344,190})
\oplus({\bf 1344,1})
\oplus({\bf 16,21546})
\oplus({\bf 16,13090})
\oplus2({\bf 16,209})
\oplus({\bf 16,190})
\oplus({\bf 16,1})$\\
${\bf 2989008}$&=&
$({\bf 8925,20})
\oplus({\bf 7020,20})
\oplus({\bf 135,2640})
\oplus({\bf 135,1140})
\oplus({\bf 135,20})
\oplus({\bf 120,1520})
\oplus({\bf 120,2640})
\oplus2({\bf 120,20})
\oplus({\bf 1,154224})
\oplus({\bf 1,2640})
\oplus({\bf 1,1140})
\oplus({\bf 49504,1})
\oplus({\bf 800,190})
\oplus({\bf 1344,209})
\oplus({\bf 1344,190})
\oplus({\bf 1344,1})
\oplus({\bf 560,209})
\oplus({\bf 560,1})
\oplus({\bf 16,21546})
\oplus({\bf 16,17765})
\oplus({\bf 16,209})
\oplus2({\bf 16,190})$\\
${\bf 4414137}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,209})
\oplus({\bf 3740,1})
\oplus({\bf 135,8645})
\oplus({\bf 135,209})
\oplus({\bf 135,1})
\oplus({\bf 1,168245})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 14688,20})
\oplus({\bf 800,1520})
\oplus({\bf 800,20})
\oplus({\bf 16,40964})
\oplus({\bf 16,1520})
\oplus({\bf 16,20})$\\
${\bf 4587520}$&=&
$({\bf 1920',512'})
\oplus({\bf 128',9728'})
\oplus({\bf 128',512'})
\oplus({\bf 1920,512})
\oplus({\bf 128,9728})
\oplus({\bf 128,512})$\\
${\bf 4587520'}$&=&
$({\bf 1920',512})
\oplus({\bf 128',9728})
\oplus({\bf 128',512})
\oplus({\bf 1920,512'})
\oplus({\bf 128,9728'})
\oplus({\bf 128,512'})$\\
${\bf 8347680}$&=&
$({\bf 8008,20})
\oplus({\bf 1820,1140})
\oplus({\bf 120,15504})
\oplus({\bf 1,77520})
\oplus({\bf 11440,1})
\oplus({\bf 4368,190})
\oplus({\bf 560,4845})
\oplus({\bf 16,38760})$\\
${\bf 11565015}$&=&
$({\bf 60060,1})
\oplus({\bf 7020,190})
\oplus({\bf 135,4845})
\oplus({\bf 1820,209})
\oplus({\bf 1820,190})
\oplus({\bf 1820,1})
\oplus({\bf 120,17765})
\oplus({\bf 120,4845})
\oplus({\bf 120,190})
\oplus({\bf 1,266475})
\oplus({\bf 1,4845})
\oplus({\bf 24192,20})
\oplus({\bf 1344,1140})
\oplus({\bf 4368,20})
\oplus({\bf 560,2640})
\oplus({\bf 560,1140})
\oplus({\bf 560,20})
\oplus({\bf 16,80256})
\oplus({\bf 16,15504})
\oplus({\bf 16,1140})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{so}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{18}$(R)}
}
\label{Table:Branching-rules-D18_D9-D9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_D9-D9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 1,18})
\oplus({\bf 18,1})$\\
${\bf 630}$&=&
$({\bf 153,1})
\oplus({\bf 1,153})
\oplus({\bf 18,18})$\\
${\bf 665}$&=&
$({\bf 170,1})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 18,18})$\\
${\bf 7140}$&=&
$({\bf 153,18})
\oplus({\bf 1,816})
\oplus({\bf 816,1})
\oplus({\bf 18,153})$\\
${\bf 8400}$&=&
$({\bf 170,18})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})
\oplus({\bf 1122,1})
\oplus({\bf 18,170})
\oplus({\bf 18,1})$\\
${\bf 15504}$&=&
$({\bf 170,18})
\oplus({\bf 153,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 1920,1})
\oplus({\bf 18,170})
\oplus({\bf 18,153})
\oplus({\bf 18,1})$\\
${\bf 58905}$&=&
$({\bf 3060,1})
\oplus({\bf 153,153})
\oplus({\bf 1,3060})
\oplus({\bf 816,18})
\oplus({\bf 18,816})$\\
${\bf 81585}$&=&
$({\bf 5814,1})
\oplus({\bf 170,170})
\oplus({\bf 170,1})
\oplus({\bf 1,5814})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 1122,18})
\oplus({\bf 18,1122})
\oplus({\bf 18,18})$\\
${\bf 131072}$&=&
$({\bf \overline{256},\overline{256}})
\oplus({\bf 256,256})$\\
${\bf 131072'}$&=&
$({\bf \overline{256},256})
\oplus({\bf 256,\overline{256}})$\\
${\bf 139194}$&=&
$({\bf 8550,1})
\oplus({\bf 170,170})
\oplus({\bf 170,1})
\oplus({\bf 153,153})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 1920,18})
\oplus({\bf 18,1920})
\oplus({\bf 18,18})$\\
${\bf 197505}$&=&
$({\bf 11475,1})
\oplus({\bf 170,153})
\oplus({\bf 153,170})
\oplus({\bf 153,153})
\oplus({\bf 153,1})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})
\oplus({\bf 1920,18})
\oplus({\bf 816,18})
\oplus({\bf 18,1920})
\oplus({\bf 18,816})
\oplus({\bf 18,18})$\\
${\bf 220150}$&=&
$({\bf 14212,1})
\oplus({\bf 170,170})
\oplus({\bf 170,153})
\oplus({\bf 170,1})
\oplus({\bf 153,170})
\oplus({\bf 153,1})
\oplus({\bf 1,14212})
\oplus({\bf 1,170})
\oplus({\bf 1,153})
\oplus({\bf 1122,18})
\oplus({\bf 1920,18})
\oplus({\bf 18,1122})
\oplus({\bf 18,1920})
\oplus2({\bf 18,18})$\\
${\bf 376992}$&=&
$({\bf 3060,18})
\oplus({\bf 153,816})
\oplus({\bf 1,8568})
\oplus({\bf 8568,1})
\oplus({\bf 816,153})
\oplus({\bf 18,3060})$\\
${\bf 649572}$&=&
$({\bf 5814,18})
\oplus({\bf 170,1122})
\oplus({\bf 170,18})
\oplus({\bf 1,25194})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})
\oplus({\bf 25194,1})
\oplus({\bf 1122,170})
\oplus({\bf 1122,1})
\oplus({\bf 18,5814})
\oplus({\bf 18,170})
\oplus({\bf 18,1})$\\
${\bf 1736448}$&=&
$({\bf 11475,18})
\oplus({\bf 170,816})
\oplus({\bf 3060,18})
\oplus({\bf 153,1920})
\oplus({\bf 153,816})
\oplus({\bf 153,18})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})
\oplus({\bf 45696,1})
\oplus({\bf 1920,153})
\oplus({\bf 816,170})
\oplus({\bf 816,153})
\oplus({\bf 816,1})
\oplus({\bf 18,11475})
\oplus({\bf 18,3060})
\oplus({\bf 18,153})$\\
${\bf 1947792}$&=&
$({\bf 18564,1})
\oplus({\bf 3060,153})
\oplus({\bf 153,3060})
\oplus({\bf 1,18564})
\oplus({\bf 8568,18})
\oplus({\bf 816,816})
\oplus({\bf 18,8568})$\\
${\bf 2279088}$&=&
$({\bf 5814,18})
\oplus({\bf 14212,18})
\oplus({\bf 170,1122})
\oplus({\bf 170,1920})
\oplus2({\bf 170,18})
\oplus({\bf 153,1122})
\oplus({\bf 153,18})
\oplus({\bf 1,78336})
\oplus({\bf 1,1122})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 78336,1})
\oplus({\bf 1122,170})
\oplus({\bf 1122,153})
\oplus({\bf 1122,1})
\oplus({\bf 1920,170})
\oplus({\bf 1920,1})
\oplus({\bf 18,5814})
\oplus({\bf 18,14212})
\oplus2({\bf 18,170})
\oplus({\bf 18,153})
\oplus({\bf 18,1})$\\
${\bf 2362080}$&=&
$({\bf 8550,18})
\oplus({\bf 11475,18})
\oplus({\bf 170,1920})
\oplus({\bf 170,18})
\oplus({\bf 153,1920})
\oplus({\bf 153,816})
\oplus({\bf 153,18})
\oplus({\bf 1,67830})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 67830,1})
\oplus({\bf 1920,170})
\oplus({\bf 1920,153})
\oplus({\bf 1920,1})
\oplus({\bf 816,153})
\oplus({\bf 18,8550})
\oplus({\bf 18,11475})
\oplus({\bf 18,170})
\oplus({\bf 18,153})
\oplus({\bf 18,1})$\\
${\bf 2633400}$&=&
$({\bf 14212,18})
\oplus({\bf 8550,18})
\oplus({\bf 170,1122})
\oplus({\bf 170,1920})
\oplus2({\bf 170,18})
\oplus({\bf 153,1920})
\oplus({\bf 153,18})
\oplus({\bf 1,84150})
\oplus({\bf 1,1122})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 84150,1})
\oplus({\bf 1122,170})
\oplus({\bf 1122,1})
\oplus({\bf 1920,170})
\oplus({\bf 1920,153})
\oplus({\bf 1920,1})
\oplus({\bf 18,14212})
\oplus({\bf 18,8550})
\oplus2({\bf 18,170})
\oplus({\bf 18,153})
\oplus({\bf 18,1})$\\
${\bf 2989008}$&=&
$({\bf 14212,18})
\oplus({\bf 11475,18})
\oplus({\bf 170,1920})
\oplus({\bf 170,816})
\oplus({\bf 170,18})
\oplus({\bf 153,1122})
\oplus({\bf 153,1920})
\oplus2({\bf 153,18})
\oplus({\bf 1,90288})
\oplus({\bf 1,1920})
\oplus({\bf 1,816})
\oplus({\bf 90288,1})
\oplus({\bf 1122,153})
\oplus({\bf 1920,170})
\oplus({\bf 1920,153})
\oplus({\bf 1920,1})
\oplus({\bf 816,170})
\oplus({\bf 816,1})
\oplus({\bf 18,14212})
\oplus({\bf 18,11475})
\oplus({\bf 18,170})
\oplus2({\bf 18,153})$\\
${\bf 4414137}$&=&
$({\bf 94962,1})
\oplus({\bf 5814,170})
\oplus({\bf 5814,1})
\oplus({\bf 170,5814})
\oplus({\bf 170,170})
\oplus({\bf 170,1})
\oplus({\bf 1,94962})
\oplus({\bf 1,5814})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 25194,18})
\oplus({\bf 1122,1122})
\oplus({\bf 1122,18})
\oplus({\bf 18,25194})
\oplus({\bf 18,1122})
\oplus({\bf 18,18})$\\
${\bf 4587520}$&=&
$({\bf \overline{4352},\overline{256}})
\oplus({\bf \overline{256},\overline{4352}})
\oplus({\bf \overline{256},\overline{256}})
\oplus({\bf 4352,256})
\oplus({\bf 256,4352})
\oplus({\bf 256,256})$\\
${\bf 4587520'}$&=&
$({\bf \overline{4352},256})
\oplus({\bf \overline{256},4352})
\oplus({\bf \overline{256},256})
\oplus({\bf 4352,\overline{256}})
\oplus({\bf 256,\overline{4352}})
\oplus({\bf 256,\overline{256}})$\\
${\bf 8347680}$&=&
$({\bf 18564,18})
\oplus({\bf 3060,816})
\oplus({\bf 153,8568})
\oplus({\bf 1,31824})
\oplus({\bf 31824,1})
\oplus({\bf 8568,153})
\oplus({\bf 816,3060})
\oplus({\bf 18,18564})$\\
${\bf 11565015}$&=&
$({\bf 132600,1})
\oplus({\bf 11475,153})
\oplus({\bf 170,3060})
\oplus({\bf 3060,170})
\oplus({\bf 3060,153})
\oplus({\bf 3060,1})
\oplus({\bf 153,11475})
\oplus({\bf 153,3060})
\oplus({\bf 153,153})
\oplus({\bf 1,132600})
\oplus({\bf 1,3060})
\oplus({\bf 45696,18})
\oplus({\bf 1920,816})
\oplus({\bf 8568,18})
\oplus({\bf 816,1920})
\oplus({\bf 816,816})
\oplus({\bf 816,18})
\oplus({\bf 18,45696})
\oplus({\bf 18,8568})
\oplus({\bf 18,816})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{34}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{34}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D18_D17-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{34}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_D17-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{34}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 36}$&=&
$({\bf 1})(2)
\oplus({\bf 34})(0)
\oplus({\bf 1})(-2)$\\
${\bf 630}$&=&
$({\bf 34})(2)
\oplus({\bf 561})(0)
\oplus({\bf 1})(0)
\oplus({\bf 34})(-2)$\\
${\bf 665}$&=&
$({\bf 1})(4)
\oplus({\bf 34})(2)
\oplus({\bf 594})(0)
\oplus({\bf 1})(0)
\oplus({\bf 34})(-2)
\oplus({\bf 1})(-4)$\\
${\bf 7140}$&=&
$({\bf 561})(2)
\oplus({\bf 5984})(0)
\oplus({\bf 34})(0)
\oplus({\bf 561})(-2)$\\
${\bf 8400}$&=&
$({\bf 1})(6)
\oplus({\bf 34})(4)
\oplus({\bf 594})(2)
\oplus({\bf 1})(2)
\oplus({\bf 7106})(0)
\oplus({\bf 34})(0)
\oplus({\bf 594})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 34})(-4)
\oplus({\bf 1})(-6)$\\
${\bf 15504}$&=&
$({\bf 34})(4)
\oplus({\bf 594})(2)
\oplus({\bf 561})(2)
\oplus({\bf 1})(2)
\oplus({\bf 13056})(0)
\oplus2({\bf 34})(0)
\oplus({\bf 594})(-2)
\oplus({\bf 561})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 34})(-4)$\\
${\bf 58905}$&=&
$({\bf 5984})(2)
\oplus({\bf 46376})(0)
\oplus({\bf 561})(0)
\oplus({\bf 5984})(-2)$\\
${\bf 81585}$&=&
$({\bf 1})(8)
\oplus({\bf 34})(6)
\oplus({\bf 594})(4)
\oplus({\bf 1})(4)
\oplus({\bf 7106})(2)
\oplus({\bf 34})(2)
\oplus({\bf 65450})(0)
\oplus({\bf 594})(0)
\oplus({\bf 1})(0)
\oplus({\bf 7106})(-2)
\oplus({\bf 34})(-2)
\oplus({\bf 594})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 34})(-6)
\oplus({\bf 1})(-8)$\\
${\bf 131072}$&=&
$({\bf \overline{65536}})(1)
\oplus({\bf 65536})(-1)$\\
${\bf 131072'}$&=&
$({\bf 65536})(1)
\oplus({\bf \overline{65536}})(-1)$\\
${\bf 139194}$&=&
$({\bf 594})(4)
\oplus({\bf 13056})(2)
\oplus({\bf 34})(2)
\oplus({\bf 110670})(0)
\oplus({\bf 594})(0)
\oplus({\bf 561})(0)
\oplus({\bf 1})(0)
\oplus({\bf 13056})(-2)
\oplus({\bf 34})(-2)
\oplus({\bf 594})(-4)$\\
${\bf 197505}$&=&
$({\bf 561})(4)
\oplus({\bf 13056})(2)
\oplus({\bf 5984})(2)
\oplus({\bf 34})(2)
\oplus({\bf 156519})(0)
\oplus({\bf 594})(0)
\oplus2({\bf 561})(0)
\oplus({\bf 13056})(-2)
\oplus({\bf 5984})(-2)
\oplus({\bf 34})(-2)
\oplus({\bf 561})(-4)$\\
${\bf 220150}$&=&
$({\bf 34})(6)
\oplus({\bf 594})(4)
\oplus({\bf 561})(4)
\oplus({\bf 1})(4)
\oplus({\bf 7106})(2)
\oplus({\bf 13056})(2)
\oplus2({\bf 34})(2)
\oplus({\bf 175560})(0)
\oplus2({\bf 594})(0)
\oplus({\bf 561})(0)
\oplus({\bf 1})(0)
\oplus({\bf 7106})(-2)
\oplus({\bf 13056})(-2)
\oplus2({\bf 34})(-2)
\oplus({\bf 594})(-4)
\oplus({\bf 561})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 34})(-6)$\\
${\bf 376992}$&=&
$({\bf 46376})(2)
\oplus({\bf 278256})(0)
\oplus({\bf 5984})(0)
\oplus({\bf 46376})(-2)$\\
${\bf 649572}$&=&
$({\bf 1})(10)
\oplus({\bf 34})(8)
\oplus({\bf 594})(6)
\oplus({\bf 1})(6)
\oplus({\bf 7106})(4)
\oplus({\bf 34})(4)
\oplus({\bf 65450})(2)
\oplus({\bf 594})(2)
\oplus({\bf 1})(2)
\oplus({\bf 494802})(0)
\oplus({\bf 7106})(0)
\oplus({\bf 34})(0)
\oplus({\bf 65450})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 7106})(-4)
\oplus({\bf 34})(-4)
\oplus({\bf 594})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 34})(-8)
\oplus({\bf 1})(-10)$\\
${\bf 1736448}$&=&
$({\bf 5984})(4)
\oplus({\bf 156519})(2)
\oplus({\bf 46376})(2)
\oplus({\bf 561})(2)
\oplus({\bf 1292544})(0)
\oplus({\bf 13056})(0)
\oplus2({\bf 5984})(0)
\oplus({\bf 156519})(-2)
\oplus({\bf 46376})(-2)
\oplus({\bf 561})(-2)
\oplus({\bf 5984})(-4)$\\
${\bf 1947792}$&=&
$({\bf 278256})(2)
\oplus({\bf 1344904})(0)
\oplus({\bf 46376})(0)
\oplus({\bf 278256})(-2)$\\
${\bf 2279088}$&=&
$({\bf 34})(8)
\oplus({\bf 594})(6)
\oplus({\bf 561})(6)
\oplus({\bf 1})(6)
\oplus({\bf 7106})(4)
\oplus({\bf 13056})(4)
\oplus2({\bf 34})(4)
\oplus({\bf 65450})(2)
\oplus({\bf 175560})(2)
\oplus2({\bf 594})(2)
\oplus({\bf 561})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1723392})(0)
\oplus2({\bf 7106})(0)
\oplus({\bf 13056})(0)
\oplus2({\bf 34})(0)
\oplus({\bf 65450})(-2)
\oplus({\bf 175560})(-2)
\oplus2({\bf 594})(-2)
\oplus({\bf 561})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 7106})(-4)
\oplus({\bf 13056})(-4)
\oplus2({\bf 34})(-4)
\oplus({\bf 594})(-6)
\oplus({\bf 561})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 34})(-8)$\\
${\bf 2362080}$&=&
$({\bf 13056})(4)
\oplus({\bf 110670})(2)
\oplus({\bf 156519})(2)
\oplus({\bf 594})(2)
\oplus({\bf 561})(2)
\oplus({\bf 1767150})(0)
\oplus2({\bf 13056})(0)
\oplus({\bf 5984})(0)
\oplus({\bf 34})(0)
\oplus({\bf 110670})(-2)
\oplus({\bf 156519})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 561})(-2)
\oplus({\bf 13056})(-4)$\\
${\bf 2633400}$&=&
$({\bf 594})(6)
\oplus({\bf 7106})(4)
\oplus({\bf 13056})(4)
\oplus({\bf 34})(4)
\oplus({\bf 175560})(2)
\oplus({\bf 110670})(2)
\oplus2({\bf 594})(2)
\oplus({\bf 561})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1982574})(0)
\oplus({\bf 7106})(0)
\oplus2({\bf 13056})(0)
\oplus2({\bf 34})(0)
\oplus({\bf 175560})(-2)
\oplus({\bf 110670})(-2)
\oplus2({\bf 594})(-2)
\oplus({\bf 561})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 7106})(-4)
\oplus({\bf 13056})(-4)
\oplus({\bf 34})(-4)
\oplus({\bf 594})(-6)$\\
${\bf 2989008}$&=&
$({\bf 561})(6)
\oplus({\bf 13056})(4)
\oplus({\bf 5984})(4)
\oplus({\bf 34})(4)
\oplus({\bf 175560})(2)
\oplus({\bf 156519})(2)
\oplus({\bf 594})(2)
\oplus2({\bf 561})(2)
\oplus({\bf 2242912})(0)
\oplus({\bf 7106})(0)
\oplus2({\bf 13056})(0)
\oplus({\bf 5984})(0)
\oplus({\bf 34})(0)
\oplus({\bf 175560})(-2)
\oplus({\bf 156519})(-2)
\oplus({\bf 594})(-2)
\oplus2({\bf 561})(-2)
\oplus({\bf 13056})(-4)
\oplus({\bf 5984})(-4)
\oplus({\bf 34})(-4)
\oplus({\bf 561})(-6)$\\
${\bf 4414137}$&=&
$({\bf 1})(12)
\oplus({\bf 34})(10)
\oplus({\bf 594})(8)
\oplus({\bf 1})(8)
\oplus({\bf 7106})(6)
\oplus({\bf 34})(6)
\oplus({\bf 65450})(4)
\oplus({\bf 594})(4)
\oplus({\bf 1})(4)
\oplus({\bf 494802})(2)
\oplus({\bf 7106})(2)
\oplus({\bf 34})(2)
\oplus({\bf 3196578})(0)
\oplus({\bf 65450})(0)
\oplus({\bf 594})(0)
\oplus({\bf 1})(0)
\oplus({\bf 494802})(-2)
\oplus({\bf 7106})(-2)
\oplus({\bf 34})(-2)
\oplus({\bf 65450})(-4)
\oplus({\bf 594})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 7106})(-6)
\oplus({\bf 34})(-6)
\oplus({\bf 594})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 34})(-10)
\oplus({\bf 1})(-12)$\\
${\bf 4587520}$&=&
$({\bf 65536})(3)
\oplus({\bf \overline{2162688}})(1)
\oplus({\bf \overline{65536}})(1)
\oplus({\bf 2162688})(-1)
\oplus({\bf 65536})(-1)
\oplus({\bf \overline{65536}})(-3)$\\
${\bf 4587520'}$&=&
$({\bf \overline{65536}})(3)
\oplus({\bf 2162688})(1)
\oplus({\bf 65536})(1)
\oplus({\bf \overline{2162688}})(-1)
\oplus({\bf \overline{65536}})(-1)
\oplus({\bf 65536})(-3)$\\
${\bf 8347680}$&=&
$({\bf 1344904})(2)
\oplus({\bf 5379616})(0)
\oplus({\bf 278256})(0)
\oplus({\bf 1344904})(-2)$\\
${\bf 11565015}$&=&
$({\bf 46376})(4)
\oplus({\bf 1292544})(2)
\oplus({\bf 278256})(2)
\oplus({\bf 5984})(2)
\oplus({\bf 8069424})(0)
\oplus({\bf 156519})(0)
\oplus2({\bf 46376})(0)
\oplus({\bf 1292544})(-2)
\oplus({\bf 278256})(-2)
\oplus({\bf 5984})(-2)
\oplus({\bf 46376})(-4)$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{35}$(S)}
}
\label{Table:Branching-rules-D18_B17}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{35}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_B17}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{35}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 36}$&=&
$({\bf 35})
\oplus({\bf 1})$\\
${\bf 630}$&=&
$({\bf 595})
\oplus({\bf 35})$\\
${\bf 665}$&=&
$({\bf 629})
\oplus({\bf 35})
\oplus({\bf 1})$\\
${\bf 7140}$&=&
$({\bf 6545})
\oplus({\bf 595})$\\
${\bf 8400}$&=&
$({\bf 7735})
\oplus({\bf 629})
\oplus({\bf 35})
\oplus({\bf 1})$\\
${\bf 15504}$&=&
$({\bf 14245})
\oplus({\bf 629})
\oplus({\bf 595})
\oplus({\bf 35})$\\
${\bf 58905}$&=&
$({\bf 52360})
\oplus({\bf 6545})$\\
${\bf 81585}$&=&
$({\bf 73185})
\oplus({\bf 7735})
\oplus({\bf 629})
\oplus({\bf 35})
\oplus({\bf 1})$\\
${\bf 131072}$&=&
$({\bf 131072})$\\
${\bf 131072'}$&=&
$({\bf 131072})$\\
${\bf 139194}$&=&
$({\bf 124320})
\oplus({\bf 14245})
\oplus({\bf 629})$\\
${\bf 197505}$&=&
$({\bf 176120})
\oplus({\bf 14245})
\oplus({\bf 6545})
\oplus({\bf 595})$\\
${\bf 220150}$&=&
$({\bf 196911})
\oplus({\bf 7735})
\oplus({\bf 14245})
\oplus({\bf 629})
\oplus({\bf 595})
\oplus({\bf 35})$\\
${\bf 376992}$&=&
$({\bf 324632})
\oplus({\bf 52360})$\\
${\bf 649572}$&=&
$({\bf 567987})
\oplus({\bf 73185})
\oplus({\bf 7735})
\oplus({\bf 629})
\oplus({\bf 35})
\oplus({\bf 1})$\\
${\bf 1736448}$&=&
$({\bf 1501423})
\oplus({\bf 176120})
\oplus({\bf 52360})
\oplus({\bf 6545})$\\
${\bf 1947792}$&=&
$({\bf 1623160})
\oplus({\bf 324632})$\\
${\bf 2279088}$&=&
$({\bf 1985753})
\oplus({\bf 73185})
\oplus({\bf 196911})
\oplus({\bf 7735})
\oplus({\bf 14245})
\oplus({\bf 629})
\oplus({\bf 595})
\oplus({\bf 35})$\\
${\bf 2362080}$&=&
$({\bf 2047395})
\oplus({\bf 124320})
\oplus({\bf 176120})
\oplus({\bf 14245})$\\
${\bf 2633400}$&=&
$({\bf 2289560})
\oplus({\bf 196911})
\oplus({\bf 7735})
\oplus({\bf 124320})
\oplus({\bf 14245})
\oplus({\bf 629})$\\
${\bf 2989008}$&=&
$({\bf 2594592})
\oplus({\bf 196911})
\oplus({\bf 176120})
\oplus({\bf 14245})
\oplus({\bf 6545})
\oplus({\bf 595})$\\
${\bf 4414137}$&=&
$({\bf 3764565})
\oplus({\bf 567987})
\oplus({\bf 73185})
\oplus({\bf 7735})
\oplus({\bf 629})
\oplus({\bf 35})
\oplus({\bf 1})$\\
${\bf 4587520}$&=&
$({\bf 4456448})
\oplus({\bf 131072})$\\
${\bf 4587520'}$&=&
$({\bf 4456448})
\oplus({\bf 131072})$\\
${\bf 8347680}$&=&
$({\bf 6724520})
\oplus({\bf 1623160})$\\
${\bf 11565015}$&=&
$({\bf 9686600})
\oplus({\bf 1501423})
\oplus({\bf 324632})
\oplus({\bf 52360})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{33}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{33}$(S)}
}
\label{Table:Branching-rules-D18_A1-B16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{33}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_A1-B16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{33}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 3,1})
\oplus({\bf 1,33})$\\
${\bf 630}$&=&
$({\bf 3,33})
\oplus({\bf 3,1})
\oplus({\bf 1,528})$\\
${\bf 665}$&=&
$({\bf 5,1})
\oplus({\bf 3,33})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 7140}$&=&
$({\bf 3,528})
\oplus({\bf 3,33})
\oplus({\bf 1,5456})
\oplus({\bf 1,1})$\\
${\bf 8400}$&=&
$({\bf 7,1})
\oplus({\bf 5,33})
\oplus({\bf 3,560})
\oplus({\bf 3,1})
\oplus({\bf 1,6512})
\oplus({\bf 1,33})$\\
${\bf 15504}$&=&
$({\bf 5,33})
\oplus({\bf 5,1})
\oplus({\bf 3,560})
\oplus({\bf 3,528})
\oplus({\bf 3,33})
\oplus({\bf 3,1})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 58905}$&=&
$({\bf 3,5456})
\oplus({\bf 3,528})
\oplus({\bf 1,40920})
\oplus({\bf 1,33})$\\
${\bf 81585}$&=&
$({\bf 9,1})
\oplus({\bf 7,33})
\oplus({\bf 5,560})
\oplus({\bf 5,1})
\oplus({\bf 3,6512})
\oplus({\bf 3,33})
\oplus({\bf 1,58344})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 131072}$&=&
$({\bf 2,65536})$\\
${\bf 131072'}$&=&
$({\bf 2,65536})$\\
${\bf 139194}$&=&
$({\bf 5,560})
\oplus({\bf 5,33})
\oplus({\bf 5,1})
\oplus({\bf 3,11935})
\oplus({\bf 3,528})
\oplus({\bf 3,33})
\oplus({\bf 1,98175})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 197505}$&=&
$({\bf 5,528})
\oplus({\bf 5,33})
\oplus({\bf 3,11935})
\oplus({\bf 3,560})
\oplus({\bf 3,5456})
\oplus({\bf 3,528})
\oplus({\bf 3,33})
\oplus({\bf 3,1})
\oplus({\bf 1,138600})
\oplus({\bf 1,528})
\oplus({\bf 1,33})$\\
${\bf 220150}$&=&
$({\bf 7,33})
\oplus({\bf 7,1})
\oplus({\bf 5,560})
\oplus({\bf 5,528})
\oplus({\bf 5,33})
\oplus({\bf 5,1})
\oplus({\bf 3,6512})
\oplus({\bf 3,11935})
\oplus({\bf 3,560})
\oplus2({\bf 3,33})
\oplus({\bf 3,1})
\oplus({\bf 1,155992})
\oplus({\bf 1,560})
\oplus({\bf 1,528})$\\
${\bf 376992}$&=&
$({\bf 3,40920})
\oplus({\bf 3,5456})
\oplus({\bf 1,237336})
\oplus({\bf 1,528})$\\
${\bf 649572}$&=&
$({\bf 11,1})
\oplus({\bf 9,33})
\oplus({\bf 7,560})
\oplus({\bf 7,1})
\oplus({\bf 5,6512})
\oplus({\bf 5,33})
\oplus({\bf 3,58344})
\oplus({\bf 3,560})
\oplus({\bf 3,1})
\oplus({\bf 1,429352})
\oplus({\bf 1,6512})
\oplus({\bf 1,33})$\\
${\bf 1736448}$&=&
$({\bf 5,5456})
\oplus({\bf 5,528})
\oplus({\bf 3,138600})
\oplus({\bf 3,11935})
\oplus({\bf 3,40920})
\oplus({\bf 3,5456})
\oplus({\bf 3,528})
\oplus({\bf 3,33})
\oplus({\bf 1,1107568})
\oplus({\bf 1,560})
\oplus({\bf 1,5456})
\oplus({\bf 1,528})$\\
${\bf 1947792}$&=&
$({\bf 3,237336})
\oplus({\bf 3,40920})
\oplus({\bf 1,1107568'})
\oplus({\bf 1,5456})$\\
${\bf 2279088}$&=&
$({\bf 9,33})
\oplus({\bf 9,1})
\oplus({\bf 7,560})
\oplus({\bf 7,528})
\oplus({\bf 7,33})
\oplus({\bf 7,1})
\oplus({\bf 5,6512})
\oplus({\bf 5,11935})
\oplus({\bf 5,560})
\oplus2({\bf 5,33})
\oplus({\bf 5,1})
\oplus({\bf 3,58344})
\oplus({\bf 3,155992})
\oplus({\bf 3,6512})
\oplus2({\bf 3,560})
\oplus({\bf 3,528})
\oplus({\bf 3,33})
\oplus({\bf 3,1})
\oplus({\bf 1,1489488})
\oplus({\bf 1,6512})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 2362080}$&=&
$({\bf 5,11935})
\oplus({\bf 5,560})
\oplus({\bf 5,528})
\oplus({\bf 5,33})
\oplus({\bf 3,98175})
\oplus({\bf 3,138600})
\oplus({\bf 3,11935})
\oplus({\bf 3,560})
\oplus({\bf 3,5456})
\oplus({\bf 3,528})
\oplus({\bf 3,33})
\oplus({\bf 3,1})
\oplus({\bf 1,1518440})
\oplus({\bf 1,11935})
\oplus({\bf 1,528})
\oplus({\bf 1,33})$\\
${\bf 2633400}$&=&
$({\bf 7,560})
\oplus({\bf 7,33})
\oplus({\bf 7,1})
\oplus({\bf 5,6512})
\oplus({\bf 5,11935})
\oplus({\bf 5,560})
\oplus({\bf 5,528})
\oplus2({\bf 5,33})
\oplus({\bf 5,1})
\oplus({\bf 3,155992})
\oplus({\bf 3,98175})
\oplus({\bf 3,11935})
\oplus2({\bf 3,560})
\oplus({\bf 3,528})
\oplus({\bf 3,33})
\oplus({\bf 3,1})
\oplus({\bf 1,1709400})
\oplus({\bf 1,6512})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 2989008}$&=&
$({\bf 7,528})
\oplus({\bf 7,33})
\oplus({\bf 5,11935})
\oplus({\bf 5,560})
\oplus({\bf 5,5456})
\oplus({\bf 5,528})
\oplus({\bf 5,33})
\oplus({\bf 5,1})
\oplus({\bf 3,155992})
\oplus({\bf 3,6512})
\oplus({\bf 3,138600})
\oplus({\bf 3,11935})
\oplus({\bf 3,560})
\oplus2({\bf 3,528})
\oplus2({\bf 3,33})
\oplus({\bf 1,1930401})
\oplus({\bf 1,11935})
\oplus({\bf 1,560})
\oplus({\bf 1,5456})
\oplus({\bf 1,1})$\\
${\bf 4414137}$&=&
$({\bf 13,1})
\oplus({\bf 11,33})
\oplus({\bf 9,560})
\oplus({\bf 9,1})
\oplus({\bf 7,6512})
\oplus({\bf 7,33})
\oplus({\bf 5,58344})
\oplus({\bf 5,560})
\oplus({\bf 5,1})
\oplus({\bf 3,429352})
\oplus({\bf 3,6512})
\oplus({\bf 3,33})
\oplus({\bf 1,2701776})
\oplus({\bf 1,58344})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 4587520}$&=&
$({\bf 4,65536})
\oplus({\bf 2,2097152})
\oplus({\bf 2,65536})$\\
${\bf 4587520'}$&=&
$({\bf 4,65536})
\oplus({\bf 2,2097152})
\oplus({\bf 2,65536})$\\
${\bf 8347680}$&=&
$({\bf 3,1107568'})
\oplus({\bf 3,237336})
\oplus({\bf 1,4272048})
\oplus({\bf 1,40920})$\\
${\bf 11565015}$&=&
$({\bf 5,40920})
\oplus({\bf 5,5456})
\oplus({\bf 3,1107568})
\oplus({\bf 3,138600})
\oplus({\bf 3,237336})
\oplus({\bf 3,40920})
\oplus({\bf 3,5456})
\oplus({\bf 3,528})
\oplus({\bf 1,6683600})
\oplus({\bf 1,11935})
\oplus({\bf 1,40920})
\oplus({\bf 1,5456})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{31}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{31}$(S)}
}
\label{Table:Branching-rules-D18_C2-B15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{31}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_C2-B15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{31}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 5,1})
\oplus({\bf 1,31})$\\
${\bf 630}$&=&
$({\bf 10,1})
\oplus({\bf 5,31})
\oplus({\bf 1,465})$\\
${\bf 665}$&=&
$({\bf 14,1})
\oplus({\bf 5,31})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 7140}$&=&
$({\bf 10,31})
\oplus({\bf 10,1})
\oplus({\bf 5,465})
\oplus({\bf 1,4495})$\\
${\bf 8400}$&=&
$({\bf 30,1})
\oplus({\bf 14,31})
\oplus({\bf 5,495})
\oplus({\bf 5,1})
\oplus({\bf 1,5425})
\oplus({\bf 1,31})$\\
${\bf 15504}$&=&
$({\bf 35,1})
\oplus({\bf 14,31})
\oplus({\bf 10,31})
\oplus({\bf 5,495})
\oplus({\bf 5,465})
\oplus({\bf 5,1})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 58905}$&=&
$({\bf 10,465})
\oplus({\bf 10,31})
\oplus({\bf 5,4495})
\oplus({\bf 5,1})
\oplus({\bf 1,31465})$\\
${\bf 81585}$&=&
$({\bf 55,1})
\oplus({\bf 30,31})
\oplus({\bf 14,495})
\oplus({\bf 14,1})
\oplus({\bf 5,5425})
\oplus({\bf 5,31})
\oplus({\bf 1,45880})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 131072}$&=&
$({\bf 4,32768})$\\
${\bf 131072'}$&=&
$({\bf 4,32768})$\\
${\bf 139194}$&=&
$({\bf 35',1})
\oplus({\bf 35,31})
\oplus({\bf 14,495})
\oplus({\bf 14,1})
\oplus({\bf 10,465})
\oplus({\bf 5,9889})
\oplus({\bf 5,31})
\oplus({\bf 1,76384})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 197505}$&=&
$({\bf 35,31})
\oplus({\bf 35,1})
\oplus({\bf 14,465})
\oplus({\bf 10,495})
\oplus({\bf 10,465})
\oplus({\bf 10,31})
\oplus({\bf 10,1})
\oplus({\bf 5,9889})
\oplus({\bf 5,4495})
\oplus({\bf 5,31})
\oplus({\bf 1,107415})
\oplus({\bf 1,465})$\\
${\bf 220150}$&=&
$({\bf 81,1})
\oplus({\bf 30,31})
\oplus({\bf 35,31})
\oplus({\bf 14,495})
\oplus({\bf 14,465})
\oplus({\bf 14,1})
\oplus({\bf 10,495})
\oplus({\bf 10,1})
\oplus({\bf 5,5425})
\oplus({\bf 5,9889})
\oplus2({\bf 5,31})
\oplus({\bf 1,121800})
\oplus({\bf 1,495})
\oplus({\bf 1,465})$\\
${\bf 376992}$&=&
$({\bf 10,4495})
\oplus({\bf 10,465})
\oplus({\bf 5,31465})
\oplus({\bf 5,31})
\oplus({\bf 1,169911})
\oplus({\bf 1,1})$\\
${\bf 649572}$&=&
$({\bf 91,1})
\oplus({\bf 55,31})
\oplus({\bf 30,495})
\oplus({\bf 30,1})
\oplus({\bf 14,5425})
\oplus({\bf 14,31})
\oplus({\bf 5,45880})
\oplus({\bf 5,495})
\oplus({\bf 5,1})
\oplus({\bf 1,319176})
\oplus({\bf 1,5425})
\oplus({\bf 1,31})$\\
${\bf 1736448}$&=&
$({\bf 35,465})
\oplus({\bf 35,31})
\oplus({\bf 14,4495})
\oplus({\bf 14,1})
\oplus({\bf 10,9889})
\oplus({\bf 10,495})
\oplus({\bf 10,4495})
\oplus({\bf 10,465})
\oplus({\bf 10,31})
\oplus({\bf 10,1})
\oplus({\bf 5,107415})
\oplus({\bf 5,31465})
\oplus({\bf 5,465})
\oplus({\bf 5,31})
\oplus({\bf 1,801009})
\oplus({\bf 1,4495})$\\
${\bf 1947792}$&=&
$({\bf 10,31465})
\oplus({\bf 10,4495})
\oplus({\bf 5,169911})
\oplus({\bf 5,465})
\oplus({\bf 1,736281})
\oplus({\bf 1,31})$\\
${\bf 2279088}$&=&
$({\bf 154,1})
\oplus({\bf 55,31})
\oplus({\bf 81,31})
\oplus({\bf 30,495})
\oplus({\bf 30,465})
\oplus({\bf 30,1})
\oplus({\bf 35,495})
\oplus({\bf 35,1})
\oplus({\bf 14,5425})
\oplus({\bf 14,9889})
\oplus2({\bf 14,31})
\oplus({\bf 10,5425})
\oplus({\bf 10,31})
\oplus({\bf 5,45880})
\oplus({\bf 5,121800})
\oplus2({\bf 5,495})
\oplus({\bf 5,465})
\oplus({\bf 5,1})
\oplus({\bf 1,1097679})
\oplus({\bf 1,5425})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 2362080}$&=&
$({\bf 35',31})
\oplus({\bf 35',1})
\oplus({\bf 35,495})
\oplus({\bf 35,465})
\oplus({\bf 35,31})
\oplus({\bf 35,1})
\oplus({\bf 14,9889})
\oplus({\bf 14,31})
\oplus({\bf 10,9889})
\oplus({\bf 10,4495})
\oplus({\bf 10,465})
\oplus({\bf 10,31})
\oplus({\bf 5,76384})
\oplus({\bf 5,107415})
\oplus({\bf 5,495})
\oplus({\bf 5,465})
\oplus({\bf 5,1})
\oplus({\bf 1,1104840})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 2633400}$&=&
$({\bf 105,1})
\oplus({\bf 81,31})
\oplus({\bf 35',31})
\oplus({\bf 30,495})
\oplus({\bf 30,1})
\oplus({\bf 35,495})
\oplus({\bf 35,465})
\oplus({\bf 35,1})
\oplus({\bf 14,5425})
\oplus({\bf 14,9889})
\oplus2({\bf 14,31})
\oplus({\bf 10,9889})
\oplus({\bf 10,31})
\oplus({\bf 5,121800})
\oplus({\bf 5,76384})
\oplus2({\bf 5,495})
\oplus({\bf 5,465})
\oplus({\bf 5,1})
\oplus({\bf 1,1253175})
\oplus({\bf 1,5425})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 2989008}$&=&
$({\bf 81,31})
\oplus({\bf 81,1})
\oplus({\bf 30,465})
\oplus({\bf 35,495})
\oplus({\bf 35,465})
\oplus({\bf 35,31})
\oplus({\bf 35,1})
\oplus({\bf 14,9889})
\oplus({\bf 14,4495})
\oplus({\bf 14,31})
\oplus({\bf 10,5425})
\oplus({\bf 10,9889})
\oplus({\bf 10,495})
\oplus2({\bf 10,31})
\oplus({\bf 10,1})
\oplus({\bf 5,121800})
\oplus({\bf 5,107415})
\oplus({\bf 5,495})
\oplus2({\bf 5,465})
\oplus({\bf 1,1409632})
\oplus({\bf 1,9889})
\oplus({\bf 1,4495})$\\
${\bf 4414137}$&=&
$({\bf 140'',1})
\oplus({\bf 91,31})
\oplus({\bf 55,495})
\oplus({\bf 55,1})
\oplus({\bf 30,5425})
\oplus({\bf 30,31})
\oplus({\bf 14,45880})
\oplus({\bf 14,495})
\oplus({\bf 14,1})
\oplus({\bf 5,319176})
\oplus({\bf 5,5425})
\oplus({\bf 5,31})
\oplus({\bf 1,1901416})
\oplus({\bf 1,45880})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 4587520}$&=&
$({\bf 16,32768})
\oplus({\bf 4,983040})
\oplus({\bf 4,32768})$\\
${\bf 4587520'}$&=&
$({\bf 16,32768})
\oplus({\bf 4,983040})
\oplus({\bf 4,32768})$\\
${\bf 8347680}$&=&
$({\bf 10,169911})
\oplus({\bf 10,31465})
\oplus({\bf 5,736281})
\oplus({\bf 5,4495})
\oplus({\bf 1,2629575})
\oplus({\bf 1,465})$\\
${\bf 11565015}$&=&
$({\bf 35,4495})
\oplus({\bf 35,465})
\oplus({\bf 14,31465})
\oplus({\bf 14,31})
\oplus({\bf 10,107415})
\oplus({\bf 10,9889})
\oplus({\bf 10,31465})
\oplus({\bf 10,4495})
\oplus({\bf 10,465})
\oplus({\bf 10,31})
\oplus({\bf 5,801009})
\oplus({\bf 5,495})
\oplus({\bf 5,169911})
\oplus({\bf 5,4495})
\oplus({\bf 5,465})
\oplus({\bf 5,1})
\oplus({\bf 1,4499495})
\oplus({\bf 1,31465})
\oplus({\bf 1,31})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{so}_{29}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{29}$(S)}
}
\label{Table:Branching-rules-D18_B3-B14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{29}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_B3-B14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{29}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 7,1})
\oplus({\bf 1,29})$\\
${\bf 630}$&=&
$({\bf 21,1})
\oplus({\bf 7,29})
\oplus({\bf 1,406})$\\
${\bf 665}$&=&
$({\bf 27,1})
\oplus({\bf 7,29})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 7140}$&=&
$({\bf 35,1})
\oplus({\bf 21,29})
\oplus({\bf 7,406})
\oplus({\bf 1,3654})$\\
${\bf 8400}$&=&
$({\bf 77,1})
\oplus({\bf 27,29})
\oplus({\bf 7,434})
\oplus({\bf 7,1})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})$\\
${\bf 15504}$&=&
$({\bf 105,1})
\oplus({\bf 27,29})
\oplus({\bf 21,29})
\oplus({\bf 7,434})
\oplus({\bf 7,406})
\oplus({\bf 7,1})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 58905}$&=&
$({\bf 35,29})
\oplus({\bf 35,1})
\oplus({\bf 21,406})
\oplus({\bf 7,3654})
\oplus({\bf 1,23751})$\\
${\bf 81585}$&=&
$({\bf 182,1})
\oplus({\bf 77,29})
\oplus({\bf 27,434})
\oplus({\bf 27,1})
\oplus({\bf 7,4466})
\oplus({\bf 7,29})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 131072}$&=&
$({\bf 8,16384})$\\
${\bf 131072'}$&=&
$({\bf 8,16384})$\\
${\bf 139194}$&=&
$({\bf 168',1})
\oplus({\bf 105,29})
\oplus({\bf 27,434})
\oplus({\bf 27,1})
\oplus({\bf 21,406})
\oplus({\bf 7,8091})
\oplus({\bf 7,29})
\oplus({\bf 1,58435})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 197505}$&=&
$({\bf 189,1})
\oplus({\bf 105,29})
\oplus({\bf 27,406})
\oplus({\bf 35,29})
\oplus({\bf 21,434})
\oplus({\bf 21,406})
\oplus({\bf 21,1})
\oplus({\bf 7,8091})
\oplus({\bf 7,3654})
\oplus({\bf 7,29})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})$\\
${\bf 220150}$&=&
$({\bf 330,1})
\oplus({\bf 77,29})
\oplus({\bf 105,29})
\oplus({\bf 27,434})
\oplus({\bf 27,406})
\oplus({\bf 27,1})
\oplus({\bf 21,434})
\oplus({\bf 21,1})
\oplus({\bf 7,4466})
\oplus({\bf 7,8091})
\oplus2({\bf 7,29})
\oplus({\bf 1,93555})
\oplus({\bf 1,434})
\oplus({\bf 1,406})$\\
${\bf 376992}$&=&
$({\bf 35,406})
\oplus({\bf 35,29})
\oplus({\bf 21,3654})
\oplus({\bf 21,1})
\oplus({\bf 7,23751})
\oplus({\bf 1,118755})$\\
${\bf 649572}$&=&
$({\bf 378',1})
\oplus({\bf 182,29})
\oplus({\bf 77,434})
\oplus({\bf 77,1})
\oplus({\bf 27,4466})
\oplus({\bf 27,29})
\oplus({\bf 7,35525})
\oplus({\bf 7,434})
\oplus({\bf 7,1})
\oplus({\bf 1,232841})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})$\\
${\bf 1736448}$&=&
$({\bf 189,29})
\oplus({\bf 189,1})
\oplus({\bf 105,406})
\oplus({\bf 27,3654})
\oplus({\bf 35,434})
\oplus({\bf 35,406})
\oplus({\bf 35,29})
\oplus({\bf 35,1})
\oplus({\bf 21,8091})
\oplus({\bf 21,3654})
\oplus({\bf 21,29})
\oplus({\bf 7,81809})
\oplus({\bf 7,23751})
\oplus({\bf 7,406})
\oplus({\bf 1,566370})
\oplus({\bf 1,3654})$\\
${\bf 1947792}$&=&
$({\bf 35,3654})
\oplus({\bf 35,406})
\oplus({\bf 21,23751})
\oplus({\bf 21,29})
\oplus({\bf 7,118755})
\oplus({\bf 7,1})
\oplus({\bf 1,475020})$\\
${\bf 2279088}$&=&
$({\bf 819,1})
\oplus({\bf 182,29})
\oplus({\bf 330,29})
\oplus({\bf 77,434})
\oplus({\bf 77,406})
\oplus({\bf 77,1})
\oplus({\bf 105,434})
\oplus({\bf 105,1})
\oplus({\bf 27,4466})
\oplus({\bf 27,8091})
\oplus2({\bf 27,29})
\oplus({\bf 21,4466})
\oplus({\bf 21,29})
\oplus({\bf 7,35525})
\oplus({\bf 7,93555})
\oplus2({\bf 7,434})
\oplus({\bf 7,406})
\oplus({\bf 7,1})
\oplus({\bf 1,792918})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 2362080}$&=&
$({\bf 378,1})
\oplus({\bf 168',29})
\oplus({\bf 189,29})
\oplus({\bf 105,434})
\oplus({\bf 105,406})
\oplus({\bf 105,1})
\oplus({\bf 27,8091})
\oplus({\bf 27,29})
\oplus({\bf 35,406})
\oplus({\bf 21,8091})
\oplus({\bf 21,3654})
\oplus({\bf 21,29})
\oplus({\bf 7,58435})
\oplus({\bf 7,81809})
\oplus({\bf 7,434})
\oplus({\bf 7,406})
\oplus({\bf 7,1})
\oplus({\bf 1,786625})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 2633400}$&=&
$({\bf 693,1})
\oplus({\bf 330,29})
\oplus({\bf 77,434})
\oplus({\bf 77,1})
\oplus({\bf 168',29})
\oplus({\bf 105,434})
\oplus({\bf 105,406})
\oplus({\bf 105,1})
\oplus({\bf 27,4466})
\oplus({\bf 27,8091})
\oplus2({\bf 27,29})
\oplus({\bf 21,8091})
\oplus({\bf 21,29})
\oplus({\bf 7,93555})
\oplus({\bf 7,58435})
\oplus2({\bf 7,434})
\oplus({\bf 7,406})
\oplus({\bf 7,1})
\oplus({\bf 1,899899})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 2989008}$&=&
$({\bf 616,1})
\oplus({\bf 330,29})
\oplus({\bf 77,406})
\oplus({\bf 189,29})
\oplus({\bf 105,434})
\oplus({\bf 105,406})
\oplus({\bf 105,1})
\oplus({\bf 27,8091})
\oplus({\bf 27,3654})
\oplus({\bf 27,29})
\oplus({\bf 35,434})
\oplus({\bf 35,1})
\oplus({\bf 21,4466})
\oplus({\bf 21,8091})
\oplus2({\bf 21,29})
\oplus({\bf 7,93555})
\oplus({\bf 7,81809})
\oplus({\bf 7,434})
\oplus2({\bf 7,406})
\oplus({\bf 1,1007721})
\oplus({\bf 1,8091})
\oplus({\bf 1,3654})$\\
${\bf 4414137}$&=&
$({\bf 714,1})
\oplus({\bf 378',29})
\oplus({\bf 182,434})
\oplus({\bf 182,1})
\oplus({\bf 77,4466})
\oplus({\bf 77,29})
\oplus({\bf 27,35525})
\oplus({\bf 27,434})
\oplus({\bf 27,1})
\oplus({\bf 7,232841})
\oplus({\bf 7,4466})
\oplus({\bf 7,29})
\oplus({\bf 1,1308944})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 4587520}$&=&
$({\bf 48,16384})
\oplus({\bf 8,458752})
\oplus({\bf 8,16384})$\\
${\bf 4587520'}$&=&
$({\bf 48,16384})
\oplus({\bf 8,458752})
\oplus({\bf 8,16384})$\\
${\bf 8347680}$&=&
$({\bf 35,23751})
\oplus({\bf 35,3654})
\oplus({\bf 21,118755})
\oplus({\bf 21,406})
\oplus({\bf 7,475020})
\oplus({\bf 7,29})
\oplus({\bf 1,1560780})
\oplus({\bf 1,1})$\\
${\bf 11565015}$&=&
$({\bf 189,406})
\oplus({\bf 189,29})
\oplus({\bf 105,3654})
\oplus({\bf 105,1})
\oplus({\bf 27,23751})
\oplus({\bf 35,8091})
\oplus({\bf 35,434})
\oplus({\bf 35,3654})
\oplus({\bf 35,406})
\oplus({\bf 35,29})
\oplus({\bf 35,1})
\oplus({\bf 21,81809})
\oplus({\bf 21,23751})
\oplus({\bf 21,406})
\oplus({\bf 21,29})
\oplus({\bf 7,566370})
\oplus({\bf 7,118755})
\oplus({\bf 7,3654})
\oplus({\bf 1,2945124})
\oplus({\bf 1,23751})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}\oplus\mathfrak{so}_{27}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{27}$(S)}
}
\label{Table:Branching-rules-D18_B4-B13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{27}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_B4-B13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{27}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 9,1})
\oplus({\bf 1,27})$\\
${\bf 630}$&=&
$({\bf 36,1})
\oplus({\bf 9,27})
\oplus({\bf 1,351})$\\
${\bf 665}$&=&
$({\bf 44,1})
\oplus({\bf 9,27})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 7140}$&=&
$({\bf 84,1})
\oplus({\bf 36,27})
\oplus({\bf 9,351})
\oplus({\bf 1,2925})$\\
${\bf 8400}$&=&
$({\bf 156,1})
\oplus({\bf 44,27})
\oplus({\bf 9,377})
\oplus({\bf 9,1})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
${\bf 15504}$&=&
$({\bf 231,1})
\oplus({\bf 44,27})
\oplus({\bf 36,27})
\oplus({\bf 9,377})
\oplus({\bf 9,351})
\oplus({\bf 9,1})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 58905}$&=&
$({\bf 126,1})
\oplus({\bf 84,27})
\oplus({\bf 36,351})
\oplus({\bf 9,2925})
\oplus({\bf 1,17550})$\\
${\bf 81585}$&=&
$({\bf 450,1})
\oplus({\bf 156,27})
\oplus({\bf 44,377})
\oplus({\bf 44,1})
\oplus({\bf 9,3627})
\oplus({\bf 9,27})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 131072}$&=&
$({\bf 16,8192})$\\
${\bf 131072'}$&=&
$({\bf 16,8192})$\\
${\bf 139194}$&=&
$({\bf 495,1})
\oplus({\bf 231,27})
\oplus({\bf 44,377})
\oplus({\bf 44,1})
\oplus({\bf 36,351})
\oplus({\bf 9,6525})
\oplus({\bf 9,27})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 197505}$&=&
$({\bf 594,1})
\oplus({\bf 231,27})
\oplus({\bf 44,351})
\oplus({\bf 84,27})
\oplus({\bf 36,377})
\oplus({\bf 36,351})
\oplus({\bf 36,1})
\oplus({\bf 9,6525})
\oplus({\bf 9,2925})
\oplus({\bf 9,27})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})$\\
${\bf 220150}$&=&
$({\bf 910,1})
\oplus({\bf 156,27})
\oplus({\bf 231,27})
\oplus({\bf 44,377})
\oplus({\bf 44,351})
\oplus({\bf 44,1})
\oplus({\bf 36,377})
\oplus({\bf 36,1})
\oplus({\bf 9,3627})
\oplus({\bf 9,6525})
\oplus2({\bf 9,27})
\oplus({\bf 1,70525})
\oplus({\bf 1,377})
\oplus({\bf 1,351})$\\
${\bf 376992}$&=&
$({\bf 126,27})
\oplus({\bf 126,1})
\oplus({\bf 84,351})
\oplus({\bf 36,2925})
\oplus({\bf 9,17550})
\oplus({\bf 1,80730})$\\
${\bf 649572}$&=&
$({\bf 1122,1})
\oplus({\bf 450,27})
\oplus({\bf 156,377})
\oplus({\bf 156,1})
\oplus({\bf 44,3627})
\oplus({\bf 44,27})
\oplus({\bf 9,27027})
\oplus({\bf 9,377})
\oplus({\bf 9,1})
\oplus({\bf 1,166257})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
${\bf 1736448}$&=&
$({\bf 924,1})
\oplus({\bf 594,27})
\oplus({\bf 231,351})
\oplus({\bf 44,2925})
\oplus({\bf 126,27})
\oplus({\bf 84,377})
\oplus({\bf 84,351})
\oplus({\bf 84,1})
\oplus({\bf 36,6525})
\oplus({\bf 36,2925})
\oplus({\bf 36,27})
\oplus({\bf 9,61074})
\oplus({\bf 9,17550})
\oplus({\bf 9,351})
\oplus({\bf 1,390195})
\oplus({\bf 1,2925})$\\
${\bf 1947792}$&=&
$({\bf 126,351})
\oplus({\bf 126,27})
\oplus({\bf 84,2925})
\oplus({\bf 84,1})
\oplus({\bf 36,17550})
\oplus({\bf 9,80730})
\oplus({\bf 1,296010})$\\
${\bf 2279088}$&=&
$({\bf 2772'',1})
\oplus({\bf 450,27})
\oplus({\bf 910,27})
\oplus({\bf 156,377})
\oplus({\bf 156,351})
\oplus({\bf 156,1})
\oplus({\bf 231,377})
\oplus({\bf 231,1})
\oplus({\bf 44,3627})
\oplus({\bf 44,6525})
\oplus2({\bf 44,27})
\oplus({\bf 36,3627})
\oplus({\bf 36,27})
\oplus({\bf 9,27027})
\oplus({\bf 9,70525})
\oplus2({\bf 9,377})
\oplus({\bf 9,351})
\oplus({\bf 9,1})
\oplus({\bf 1,559845})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 2362080}$&=&
$({\bf 1650,1})
\oplus({\bf 495,27})
\oplus({\bf 594,27})
\oplus({\bf 231,377})
\oplus({\bf 231,351})
\oplus({\bf 231,1})
\oplus({\bf 44,6525})
\oplus({\bf 44,27})
\oplus({\bf 84,351})
\oplus({\bf 36,6525})
\oplus({\bf 36,2925})
\oplus({\bf 36,27})
\oplus({\bf 9,43848})
\oplus({\bf 9,61074})
\oplus({\bf 9,377})
\oplus({\bf 9,351})
\oplus({\bf 9,1})
\oplus({\bf 1,546273})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 2633400}$&=&
$({\bf 2574,1})
\oplus({\bf 910,27})
\oplus({\bf 156,377})
\oplus({\bf 156,1})
\oplus({\bf 495,27})
\oplus({\bf 231,377})
\oplus({\bf 231,351})
\oplus({\bf 231,1})
\oplus({\bf 44,3627})
\oplus({\bf 44,6525})
\oplus2({\bf 44,27})
\oplus({\bf 36,6525})
\oplus({\bf 36,27})
\oplus({\bf 9,70525})
\oplus({\bf 9,43848})
\oplus2({\bf 9,377})
\oplus({\bf 9,351})
\oplus({\bf 9,1})
\oplus({\bf 1,631098})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 2989008}$&=&
$({\bf 2457,1})
\oplus({\bf 910,27})
\oplus({\bf 156,351})
\oplus({\bf 594,27})
\oplus({\bf 231,377})
\oplus({\bf 231,351})
\oplus({\bf 231,1})
\oplus({\bf 44,6525})
\oplus({\bf 44,2925})
\oplus({\bf 44,27})
\oplus({\bf 84,377})
\oplus({\bf 84,1})
\oplus({\bf 36,3627})
\oplus({\bf 36,6525})
\oplus2({\bf 36,27})
\oplus({\bf 9,70525})
\oplus({\bf 9,61074})
\oplus({\bf 9,377})
\oplus2({\bf 9,351})
\oplus({\bf 1,703080})
\oplus({\bf 1,6525})
\oplus({\bf 1,2925})$\\
${\bf 4414137}$&=&
$({\bf 2508,1})
\oplus({\bf 1122,27})
\oplus({\bf 450,377})
\oplus({\bf 450,1})
\oplus({\bf 156,3627})
\oplus({\bf 156,27})
\oplus({\bf 44,27027})
\oplus({\bf 44,377})
\oplus({\bf 44,1})
\oplus({\bf 9,166257})
\oplus({\bf 9,3627})
\oplus({\bf 9,27})
\oplus({\bf 1,878787})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 4587520}$&=&
$({\bf 128,8192})
\oplus({\bf 16,212992})
\oplus({\bf 16,8192})$\\
${\bf 4587520'}$&=&
$({\bf 128,8192})
\oplus({\bf 16,212992})
\oplus({\bf 16,8192})$\\
${\bf 8347680}$&=&
$({\bf 126,2925})
\oplus({\bf 126,351})
\oplus({\bf 84,17550})
\oplus({\bf 84,27})
\oplus({\bf 36,80730})
\oplus({\bf 36,1})
\oplus({\bf 9,296010})
\oplus({\bf 1,888030})$\\
${\bf 11565015}$&=&
$({\bf 924,27})
\oplus({\bf 924,1})
\oplus({\bf 594,351})
\oplus({\bf 231,2925})
\oplus({\bf 44,17550})
\oplus({\bf 126,377})
\oplus({\bf 126,351})
\oplus({\bf 126,27})
\oplus({\bf 126,1})
\oplus({\bf 84,6525})
\oplus({\bf 84,2925})
\oplus({\bf 84,27})
\oplus({\bf 36,61074})
\oplus({\bf 36,17550})
\oplus({\bf 36,351})
\oplus({\bf 9,390195})
\oplus({\bf 9,80730})
\oplus({\bf 9,2925})
\oplus({\bf 1,1866150})
\oplus({\bf 1,17550})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{11}\oplus\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{25}$(S)}
}
\label{Table:Branching-rules-D18_B5-B12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_B5-B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 11,1})
\oplus({\bf 1,25})$\\
${\bf 630}$&=&
$({\bf 55,1})
\oplus({\bf 11,25})
\oplus({\bf 1,300})$\\
${\bf 665}$&=&
$({\bf 65,1})
\oplus({\bf 11,25})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 7140}$&=&
$({\bf 165,1})
\oplus({\bf 55,25})
\oplus({\bf 11,300})
\oplus({\bf 1,2300})$\\
${\bf 8400}$&=&
$({\bf 275,1})
\oplus({\bf 65,25})
\oplus({\bf 11,324})
\oplus({\bf 11,1})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
${\bf 15504}$&=&
$({\bf 429,1})
\oplus({\bf 65,25})
\oplus({\bf 55,25})
\oplus({\bf 11,324})
\oplus({\bf 11,300})
\oplus({\bf 11,1})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 58905}$&=&
$({\bf 330,1})
\oplus({\bf 165,25})
\oplus({\bf 55,300})
\oplus({\bf 11,2300})
\oplus({\bf 1,12650})$\\
${\bf 81585}$&=&
$({\bf 935,1})
\oplus({\bf 275,25})
\oplus({\bf 65,324})
\oplus({\bf 65,1})
\oplus({\bf 11,2900})
\oplus({\bf 11,25})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 131072}$&=&
$({\bf 32,4096})$\\
${\bf 131072'}$&=&
$({\bf 32,4096})$\\
${\bf 139194}$&=&
$({\bf 1144,1})
\oplus({\bf 429,25})
\oplus({\bf 65,324})
\oplus({\bf 65,1})
\oplus({\bf 55,300})
\oplus({\bf 11,5175})
\oplus({\bf 11,25})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 197505}$&=&
$({\bf 1430,1})
\oplus({\bf 429,25})
\oplus({\bf 65,300})
\oplus({\bf 165,25})
\oplus({\bf 55,324})
\oplus({\bf 55,300})
\oplus({\bf 55,1})
\oplus({\bf 11,5175})
\oplus({\bf 11,2300})
\oplus({\bf 11,25})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})$\\
${\bf 220150}$&=&
$({\bf 2025,1})
\oplus({\bf 275,25})
\oplus({\bf 429,25})
\oplus({\bf 65,324})
\oplus({\bf 65,300})
\oplus({\bf 65,1})
\oplus({\bf 55,324})
\oplus({\bf 55,1})
\oplus({\bf 11,2900})
\oplus({\bf 11,5175})
\oplus2({\bf 11,25})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})$\\
${\bf 376992}$&=&
$({\bf 462,1})
\oplus({\bf 330,25})
\oplus({\bf 165,300})
\oplus({\bf 55,2300})
\oplus({\bf 11,12650})
\oplus({\bf 1,53130})$\\
${\bf 649572}$&=&
$({\bf 2717,1})
\oplus({\bf 935,25})
\oplus({\bf 275,324})
\oplus({\bf 275,1})
\oplus({\bf 65,2900})
\oplus({\bf 65,25})
\oplus({\bf 11,20150})
\oplus({\bf 11,324})
\oplus({\bf 11,1})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
${\bf 1736448}$&=&
$({\bf 3003,1})
\oplus({\bf 1430,25})
\oplus({\bf 429,300})
\oplus({\bf 65,2300})
\oplus({\bf 330,25})
\oplus({\bf 165,324})
\oplus({\bf 165,300})
\oplus({\bf 165,1})
\oplus({\bf 55,5175})
\oplus({\bf 55,2300})
\oplus({\bf 55,25})
\oplus({\bf 11,44550})
\oplus({\bf 11,12650})
\oplus({\bf 11,300})
\oplus({\bf 1,260820})
\oplus({\bf 1,2300})$\\
${\bf 1947792}$&=&
$({\bf 462,25})
\oplus({\bf 462,1})
\oplus({\bf 330,300})
\oplus({\bf 165,2300})
\oplus({\bf 55,12650})
\oplus({\bf 11,53130})
\oplus({\bf 1,177100})$\\
${\bf 2279088}$&=&
$({\bf 7293,1})
\oplus({\bf 935,25})
\oplus({\bf 2025,25})
\oplus({\bf 275,324})
\oplus({\bf 275,300})
\oplus({\bf 275,1})
\oplus({\bf 429,324})
\oplus({\bf 429,1})
\oplus({\bf 65,2900})
\oplus({\bf 65,5175})
\oplus2({\bf 65,25})
\oplus({\bf 55,2900})
\oplus({\bf 55,25})
\oplus({\bf 11,20150})
\oplus({\bf 11,52026})
\oplus2({\bf 11,324})
\oplus({\bf 11,300})
\oplus({\bf 11,1})
\oplus({\bf 1,385020})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 2362080}$&=&
$({\bf 5005,1})
\oplus({\bf 1144,25})
\oplus({\bf 1430,25})
\oplus({\bf 429,324})
\oplus({\bf 429,300})
\oplus({\bf 429,1})
\oplus({\bf 65,5175})
\oplus({\bf 65,25})
\oplus({\bf 165,300})
\oplus({\bf 55,5175})
\oplus({\bf 55,2300})
\oplus({\bf 55,25})
\oplus({\bf 11,32175})
\oplus({\bf 11,44550})
\oplus({\bf 11,324})
\oplus({\bf 11,300})
\oplus({\bf 11,1})
\oplus({\bf 1,368550})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 2633400}$&=&
$({\bf 7150,1})
\oplus({\bf 2025,25})
\oplus({\bf 275,324})
\oplus({\bf 275,1})
\oplus({\bf 1144,25})
\oplus({\bf 429,324})
\oplus({\bf 429,300})
\oplus({\bf 429,1})
\oplus({\bf 65,2900})
\oplus({\bf 65,5175})
\oplus2({\bf 65,25})
\oplus({\bf 55,5175})
\oplus({\bf 55,25})
\oplus({\bf 11,52026})
\oplus({\bf 11,32175})
\oplus2({\bf 11,324})
\oplus({\bf 11,300})
\oplus({\bf 11,1})
\oplus({\bf 1,430650})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 2989008}$&=&
$({\bf 7128,1})
\oplus({\bf 2025,25})
\oplus({\bf 275,300})
\oplus({\bf 1430,25})
\oplus({\bf 429,324})
\oplus({\bf 429,300})
\oplus({\bf 429,1})
\oplus({\bf 65,5175})
\oplus({\bf 65,2300})
\oplus({\bf 65,25})
\oplus({\bf 165,324})
\oplus({\bf 165,1})
\oplus({\bf 55,2900})
\oplus({\bf 55,5175})
\oplus2({\bf 55,25})
\oplus({\bf 11,52026})
\oplus({\bf 11,44550})
\oplus({\bf 11,324})
\oplus2({\bf 11,300})
\oplus({\bf 1,476905})
\oplus({\bf 1,5175})
\oplus({\bf 1,2300})$\\
${\bf 4414137}$&=&
$({\bf 7007,1})
\oplus({\bf 2717,25})
\oplus({\bf 935,324})
\oplus({\bf 935,1})
\oplus({\bf 275,2900})
\oplus({\bf 275,25})
\oplus({\bf 65,20150})
\oplus({\bf 65,324})
\oplus({\bf 65,1})
\oplus({\bf 11,115830})
\oplus({\bf 11,2900})
\oplus({\bf 11,25})
\oplus({\bf 1,573300})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 4587520}$&=&
$({\bf 320,4096})
\oplus({\bf 32,98304})
\oplus({\bf 32,4096})$\\
${\bf 4587520'}$&=&
$({\bf 320,4096})
\oplus({\bf 32,98304})
\oplus({\bf 32,4096})$\\
${\bf 8347680}$&=&
$({\bf 462,300})
\oplus({\bf 462,25})
\oplus({\bf 330,2300})
\oplus({\bf 330,1})
\oplus({\bf 165,12650})
\oplus({\bf 55,53130})
\oplus({\bf 11,177100})
\oplus({\bf 1,480700})$\\
${\bf 11565015}$&=&
$({\bf 4290,1})
\oplus({\bf 3003,25})
\oplus({\bf 1430,300})
\oplus({\bf 429,2300})
\oplus({\bf 65,12650})
\oplus({\bf 462,25})
\oplus({\bf 330,324})
\oplus({\bf 330,300})
\oplus({\bf 330,1})
\oplus({\bf 165,5175})
\oplus({\bf 165,2300})
\oplus({\bf 165,25})
\oplus({\bf 55,44550})
\oplus({\bf 55,12650})
\oplus({\bf 55,300})
\oplus({\bf 11,260820})
\oplus({\bf 11,53130})
\oplus({\bf 11,2300})
\oplus({\bf 1,1138500})
\oplus({\bf 1,12650})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{13}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{23}$(S)}
}
\label{Table:Branching-rules-D18_B6-B11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_B6-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 13,1})
\oplus({\bf 1,23})$\\
${\bf 630}$&=&
$({\bf 78,1})
\oplus({\bf 13,23})
\oplus({\bf 1,253})$\\
${\bf 665}$&=&
$({\bf 90,1})
\oplus({\bf 13,23})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 7140}$&=&
$({\bf 286,1})
\oplus({\bf 78,23})
\oplus({\bf 13,253})
\oplus({\bf 1,1771})$\\
${\bf 8400}$&=&
$({\bf 442,1})
\oplus({\bf 90,23})
\oplus({\bf 13,275})
\oplus({\bf 13,1})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
${\bf 15504}$&=&
$({\bf 715,1})
\oplus({\bf 90,23})
\oplus({\bf 78,23})
\oplus({\bf 13,275})
\oplus({\bf 13,253})
\oplus({\bf 13,1})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 58905}$&=&
$({\bf 715',1})
\oplus({\bf 286,23})
\oplus({\bf 78,253})
\oplus({\bf 13,1771})
\oplus({\bf 1,8855})$\\
${\bf 81585}$&=&
$({\bf 1729,1})
\oplus({\bf 442,23})
\oplus({\bf 90,275})
\oplus({\bf 90,1})
\oplus({\bf 13,2277})
\oplus({\bf 13,23})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 131072}$&=&
$({\bf 64,2048})$\\
${\bf 131072'}$&=&
$({\bf 64,2048})$\\
${\bf 139194}$&=&
$({\bf 2275,1})
\oplus({\bf 715,23})
\oplus({\bf 90,275})
\oplus({\bf 90,1})
\oplus({\bf 78,253})
\oplus({\bf 13,4025})
\oplus({\bf 13,23})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 197505}$&=&
$({\bf 2925,1})
\oplus({\bf 715,23})
\oplus({\bf 90,253})
\oplus({\bf 286,23})
\oplus({\bf 78,275})
\oplus({\bf 78,253})
\oplus({\bf 78,1})
\oplus({\bf 13,4025})
\oplus({\bf 13,1771})
\oplus({\bf 13,23})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})$\\
${\bf 220150}$&=&
$({\bf 3927,1})
\oplus({\bf 442,23})
\oplus({\bf 715,23})
\oplus({\bf 90,275})
\oplus({\bf 90,253})
\oplus({\bf 90,1})
\oplus({\bf 78,275})
\oplus({\bf 78,1})
\oplus({\bf 13,2277})
\oplus({\bf 13,4025})
\oplus2({\bf 13,23})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
${\bf 376992}$&=&
$({\bf 1287,1})
\oplus({\bf 715',23})
\oplus({\bf 286,253})
\oplus({\bf 78,1771})
\oplus({\bf 13,8855})
\oplus({\bf 1,33649})$\\
${\bf 649572}$&=&
$({\bf 5733,1})
\oplus({\bf 1729,23})
\oplus({\bf 442,275})
\oplus({\bf 442,1})
\oplus({\bf 90,2277})
\oplus({\bf 90,23})
\oplus({\bf 13,14674})
\oplus({\bf 13,275})
\oplus({\bf 13,1})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
${\bf 1736448}$&=&
$({\bf 7722,1})
\oplus({\bf 2925,23})
\oplus({\bf 715,253})
\oplus({\bf 90,1771})
\oplus({\bf 715',23})
\oplus({\bf 286,275})
\oplus({\bf 286,253})
\oplus({\bf 286,1})
\oplus({\bf 78,4025})
\oplus({\bf 78,1771})
\oplus({\bf 78,23})
\oplus({\bf 13,31625})
\oplus({\bf 13,8855})
\oplus({\bf 13,253})
\oplus({\bf 1,168245})
\oplus({\bf 1,1771})$\\
${\bf 1947792}$&=&
$({\bf 1716,1})
\oplus({\bf 1287,23})
\oplus({\bf 715',253})
\oplus({\bf 286,1771})
\oplus({\bf 78,8855})
\oplus({\bf 13,33649})
\oplus({\bf 1,100947})$\\
${\bf 2279088}$&=&
$({\bf 16302,1})
\oplus({\bf 1729,23})
\oplus({\bf 3927,23})
\oplus({\bf 442,275})
\oplus({\bf 442,253})
\oplus({\bf 442,1})
\oplus({\bf 715,275})
\oplus({\bf 715,1})
\oplus({\bf 90,2277})
\oplus({\bf 90,4025})
\oplus2({\bf 90,23})
\oplus({\bf 78,2277})
\oplus({\bf 78,23})
\oplus({\bf 13,14674})
\oplus({\bf 13,37422})
\oplus2({\bf 13,275})
\oplus({\bf 13,253})
\oplus({\bf 13,1})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 2362080}$&=&
$({\bf 12285,1})
\oplus({\bf 2275,23})
\oplus({\bf 2925,23})
\oplus({\bf 715,275})
\oplus({\bf 715,253})
\oplus({\bf 715,1})
\oplus({\bf 90,4025})
\oplus({\bf 90,23})
\oplus({\bf 286,253})
\oplus({\bf 78,4025})
\oplus({\bf 78,1771})
\oplus({\bf 78,23})
\oplus({\bf 13,23000})
\oplus({\bf 13,31625})
\oplus({\bf 13,275})
\oplus({\bf 13,253})
\oplus({\bf 13,1})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 2633400}$&=&
$({\bf 16575,1})
\oplus({\bf 3927,23})
\oplus({\bf 442,275})
\oplus({\bf 442,1})
\oplus({\bf 2275,23})
\oplus({\bf 715,275})
\oplus({\bf 715,253})
\oplus({\bf 715,1})
\oplus({\bf 90,2277})
\oplus({\bf 90,4025})
\oplus2({\bf 90,23})
\oplus({\bf 78,4025})
\oplus({\bf 78,23})
\oplus({\bf 13,37422})
\oplus({\bf 13,23000})
\oplus2({\bf 13,275})
\oplus({\bf 13,253})
\oplus({\bf 13,1})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 2989008}$&=&
$({\bf 17017,1})
\oplus({\bf 3927,23})
\oplus({\bf 442,253})
\oplus({\bf 2925,23})
\oplus({\bf 715,275})
\oplus({\bf 715,253})
\oplus({\bf 715,1})
\oplus({\bf 90,4025})
\oplus({\bf 90,1771})
\oplus({\bf 90,23})
\oplus({\bf 286,275})
\oplus({\bf 286,1})
\oplus({\bf 78,2277})
\oplus({\bf 78,4025})
\oplus2({\bf 78,23})
\oplus({\bf 13,37422})
\oplus({\bf 13,31625})
\oplus({\bf 13,275})
\oplus2({\bf 13,253})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})$\\
${\bf 4414137}$&=&
$({\bf 16744,1})
\oplus({\bf 5733,23})
\oplus({\bf 1729,275})
\oplus({\bf 1729,1})
\oplus({\bf 442,2277})
\oplus({\bf 442,23})
\oplus({\bf 90,14674})
\oplus({\bf 90,275})
\oplus({\bf 90,1})
\oplus({\bf 13,78430})
\oplus({\bf 13,2277})
\oplus({\bf 13,23})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 4587520}$&=&
$({\bf 768,2048})
\oplus({\bf 64,45056})
\oplus({\bf 64,2048})$\\
${\bf 4587520'}$&=&
$({\bf 768,2048})
\oplus({\bf 64,45056})
\oplus({\bf 64,2048})$\\
${\bf 8347680}$&=&
$({\bf 1716,23})
\oplus({\bf 1716,1})
\oplus({\bf 1287,253})
\oplus({\bf 715',1771})
\oplus({\bf 286,8855})
\oplus({\bf 78,33649})
\oplus({\bf 13,100947})
\oplus({\bf 1,245157})$\\
${\bf 11565015}$&=&
$({\bf 14300,1})
\oplus({\bf 7722,23})
\oplus({\bf 2925,253})
\oplus({\bf 715,1771})
\oplus({\bf 90,8855})
\oplus({\bf 1287,23})
\oplus({\bf 715',275})
\oplus({\bf 715',253})
\oplus({\bf 715',1})
\oplus({\bf 286,4025})
\oplus({\bf 286,1771})
\oplus({\bf 286,23})
\oplus({\bf 78,31625})
\oplus({\bf 78,8855})
\oplus({\bf 78,253})
\oplus({\bf 13,168245})
\oplus({\bf 13,33649})
\oplus({\bf 13,1771})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{15}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{21}$(S)}
}
\label{Table:Branching-rules-D18_B7-B10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_B7-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 15,1})
\oplus({\bf 1,21})$\\
${\bf 630}$&=&
$({\bf 105,1})
\oplus({\bf 15,21})
\oplus({\bf 1,210})$\\
${\bf 665}$&=&
$({\bf 119,1})
\oplus({\bf 15,21})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 7140}$&=&
$({\bf 455,1})
\oplus({\bf 105,21})
\oplus({\bf 15,210})
\oplus({\bf 1,1330})$\\
${\bf 8400}$&=&
$({\bf 665,1})
\oplus({\bf 119,21})
\oplus({\bf 15,230})
\oplus({\bf 15,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
${\bf 15504}$&=&
$({\bf 1105,1})
\oplus({\bf 119,21})
\oplus({\bf 105,21})
\oplus({\bf 15,230})
\oplus({\bf 15,210})
\oplus({\bf 15,1})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 58905}$&=&
$({\bf 1365,1})
\oplus({\bf 455,21})
\oplus({\bf 105,210})
\oplus({\bf 15,1330})
\oplus({\bf 1,5985})$\\
${\bf 81585}$&=&
$({\bf 2940,1})
\oplus({\bf 665,21})
\oplus({\bf 119,230})
\oplus({\bf 119,1})
\oplus({\bf 15,1750})
\oplus({\bf 15,21})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 131072}$&=&
$({\bf 128,1024})$\\
${\bf 131072'}$&=&
$({\bf 128,1024})$\\
${\bf 139194}$&=&
$({\bf 4080,1})
\oplus({\bf 1105,21})
\oplus({\bf 119,230})
\oplus({\bf 119,1})
\oplus({\bf 105,210})
\oplus({\bf 15,3059})
\oplus({\bf 15,21})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 197505}$&=&
$({\bf 5355,1})
\oplus({\bf 1105,21})
\oplus({\bf 119,210})
\oplus({\bf 455,21})
\oplus({\bf 105,230})
\oplus({\bf 105,210})
\oplus({\bf 105,1})
\oplus({\bf 15,3059})
\oplus({\bf 15,1330})
\oplus({\bf 15,21})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
${\bf 220150}$&=&
$({\bf 6916,1})
\oplus({\bf 665,21})
\oplus({\bf 1105,21})
\oplus({\bf 119,230})
\oplus({\bf 119,210})
\oplus({\bf 119,1})
\oplus({\bf 105,230})
\oplus({\bf 105,1})
\oplus({\bf 15,1750})
\oplus({\bf 15,3059})
\oplus2({\bf 15,21})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
${\bf 376992}$&=&
$({\bf 3003,1})
\oplus({\bf 1365,21})
\oplus({\bf 455,210})
\oplus({\bf 105,1330})
\oplus({\bf 15,5985})
\oplus({\bf 1,20349})$\\
${\bf 649572}$&=&
$({\bf 10948,1})
\oplus({\bf 2940,21})
\oplus({\bf 665,230})
\oplus({\bf 665,1})
\oplus({\bf 119,1750})
\oplus({\bf 119,21})
\oplus({\bf 15,10395})
\oplus({\bf 15,230})
\oplus({\bf 15,1})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
${\bf 1736448}$&=&
$({\bf 17017,1})
\oplus({\bf 5355,21})
\oplus({\bf 1105,210})
\oplus({\bf 119,1330})
\oplus({\bf 1365,21})
\oplus({\bf 455,230})
\oplus({\bf 455,210})
\oplus({\bf 455,1})
\oplus({\bf 105,3059})
\oplus({\bf 105,1330})
\oplus({\bf 105,21})
\oplus({\bf 15,21735})
\oplus({\bf 15,5985})
\oplus({\bf 15,210})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})$\\
${\bf 1947792}$&=&
$({\bf 5005,1})
\oplus({\bf 3003,21})
\oplus({\bf 1365,210})
\oplus({\bf 455,1330})
\oplus({\bf 105,5985})
\oplus({\bf 15,20349})
\oplus({\bf 1,54264})$\\
${\bf 2279088}$&=&
$({\bf 32487,1})
\oplus({\bf 2940,21})
\oplus({\bf 6916,21})
\oplus({\bf 665,230})
\oplus({\bf 665,210})
\oplus({\bf 665,1})
\oplus({\bf 1105,230})
\oplus({\bf 1105,1})
\oplus({\bf 119,1750})
\oplus({\bf 119,3059})
\oplus2({\bf 119,21})
\oplus({\bf 105,1750})
\oplus({\bf 105,21})
\oplus({\bf 15,10395})
\oplus({\bf 15,26125})
\oplus2({\bf 15,230})
\oplus({\bf 15,210})
\oplus({\bf 15,1})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 2362080}$&=&
$({\bf 26180,1})
\oplus({\bf 4080,21})
\oplus({\bf 5355,21})
\oplus({\bf 1105,230})
\oplus({\bf 1105,210})
\oplus({\bf 1105,1})
\oplus({\bf 119,3059})
\oplus({\bf 119,21})
\oplus({\bf 455,210})
\oplus({\bf 105,3059})
\oplus({\bf 105,1330})
\oplus({\bf 105,21})
\oplus({\bf 15,15939})
\oplus({\bf 15,21735})
\oplus({\bf 15,230})
\oplus({\bf 15,210})
\oplus({\bf 15,1})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 2633400}$&=&
$({\bf 33915,1})
\oplus({\bf 6916,21})
\oplus({\bf 665,230})
\oplus({\bf 665,1})
\oplus({\bf 4080,21})
\oplus({\bf 1105,230})
\oplus({\bf 1105,210})
\oplus({\bf 1105,1})
\oplus({\bf 119,1750})
\oplus({\bf 119,3059})
\oplus2({\bf 119,21})
\oplus({\bf 105,3059})
\oplus({\bf 105,21})
\oplus({\bf 15,26125})
\oplus({\bf 15,15939})
\oplus2({\bf 15,230})
\oplus({\bf 15,210})
\oplus({\bf 15,1})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 2989008}$&=&
$({\bf 35568,1})
\oplus({\bf 6916,21})
\oplus({\bf 665,210})
\oplus({\bf 5355,21})
\oplus({\bf 1105,230})
\oplus({\bf 1105,210})
\oplus({\bf 1105,1})
\oplus({\bf 119,3059})
\oplus({\bf 119,1330})
\oplus({\bf 119,21})
\oplus({\bf 455,230})
\oplus({\bf 455,1})
\oplus({\bf 105,1750})
\oplus({\bf 105,3059})
\oplus2({\bf 105,21})
\oplus({\bf 15,26125})
\oplus({\bf 15,21735})
\oplus({\bf 15,230})
\oplus2({\bf 15,210})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})$\\
${\bf 4414137}$&=&
$({\bf 35700,1})
\oplus({\bf 10948,21})
\oplus({\bf 2940,230})
\oplus({\bf 2940,1})
\oplus({\bf 665,1750})
\oplus({\bf 665,21})
\oplus({\bf 119,10395})
\oplus({\bf 119,230})
\oplus({\bf 119,1})
\oplus({\bf 15,51359})
\oplus({\bf 15,1750})
\oplus({\bf 15,21})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 4587520}$&=&
$({\bf 1792,1024})
\oplus({\bf 128,20480})
\oplus({\bf 128,1024})$\\
${\bf 4587520'}$&=&
$({\bf 1792,1024})
\oplus({\bf 128,20480})
\oplus({\bf 128,1024})$\\
${\bf 8347680}$&=&
$({\bf 6435,1})
\oplus({\bf 5005,21})
\oplus({\bf 3003,210})
\oplus({\bf 1365,1330})
\oplus({\bf 455,5985})
\oplus({\bf 105,20349})
\oplus({\bf 15,54264})
\oplus({\bf 1,116280})$\\
${\bf 11565015}$&=&
$({\bf 38675,1})
\oplus({\bf 17017,21})
\oplus({\bf 5355,210})
\oplus({\bf 1105,1330})
\oplus({\bf 119,5985})
\oplus({\bf 3003,21})
\oplus({\bf 1365,230})
\oplus({\bf 1365,210})
\oplus({\bf 1365,1})
\oplus({\bf 455,3059})
\oplus({\bf 455,1330})
\oplus({\bf 455,21})
\oplus({\bf 105,21735})
\oplus({\bf 105,5985})
\oplus({\bf 105,210})
\oplus({\bf 15,104006})
\oplus({\bf 15,20349})
\oplus({\bf 15,1330})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{17}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{19}$(S)}
}
\label{Table:Branching-rules-D18_B8-B9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_B8-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 17,1})
\oplus({\bf 1,19})$\\
${\bf 630}$&=&
$({\bf 136,1})
\oplus({\bf 17,19})
\oplus({\bf 1,171})$\\
${\bf 665}$&=&
$({\bf 152,1})
\oplus({\bf 17,19})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 7140}$&=&
$({\bf 680,1})
\oplus({\bf 136,19})
\oplus({\bf 17,171})
\oplus({\bf 1,969})$\\
${\bf 8400}$&=&
$({\bf 952,1})
\oplus({\bf 152,19})
\oplus({\bf 17,189})
\oplus({\bf 17,1})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
${\bf 15504}$&=&
$({\bf 1615,1})
\oplus({\bf 152,19})
\oplus({\bf 136,19})
\oplus({\bf 17,189})
\oplus({\bf 17,171})
\oplus({\bf 17,1})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
${\bf 58905}$&=&
$({\bf 2380,1})
\oplus({\bf 680,19})
\oplus({\bf 136,171})
\oplus({\bf 17,969})
\oplus({\bf 1,3876})$\\
${\bf 81585}$&=&
$({\bf 4692,1})
\oplus({\bf 952,19})
\oplus({\bf 152,189})
\oplus({\bf 152,1})
\oplus({\bf 17,1311})
\oplus({\bf 17,19})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 131072}$&=&
$({\bf 256,512})$\\
${\bf 131072'}$&=&
$({\bf 256,512})$\\
${\bf 139194}$&=&
$({\bf 6783,1})
\oplus({\bf 1615,19})
\oplus({\bf 152,189})
\oplus({\bf 152,1})
\oplus({\bf 136,171})
\oplus({\bf 17,2261})
\oplus({\bf 17,19})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 197505}$&=&
$({\bf 9044,1})
\oplus({\bf 1615,19})
\oplus({\bf 152,171})
\oplus({\bf 680,19})
\oplus({\bf 136,189})
\oplus({\bf 136,171})
\oplus({\bf 136,1})
\oplus({\bf 17,2261})
\oplus({\bf 17,969})
\oplus({\bf 17,19})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
${\bf 220150}$&=&
$({\bf 11340,1})
\oplus({\bf 952,19})
\oplus({\bf 1615,19})
\oplus({\bf 152,189})
\oplus({\bf 152,171})
\oplus({\bf 152,1})
\oplus({\bf 136,189})
\oplus({\bf 136,1})
\oplus({\bf 17,1311})
\oplus({\bf 17,2261})
\oplus2({\bf 17,19})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
${\bf 376992}$&=&
$({\bf 6188,1})
\oplus({\bf 2380,19})
\oplus({\bf 680,171})
\oplus({\bf 136,969})
\oplus({\bf 17,3876})
\oplus({\bf 1,11628})$\\
${\bf 649572}$&=&
$({\bf 19380,1})
\oplus({\bf 4692,19})
\oplus({\bf 952,189})
\oplus({\bf 952,1})
\oplus({\bf 152,1311})
\oplus({\bf 152,19})
\oplus({\bf 17,7125})
\oplus({\bf 17,189})
\oplus({\bf 17,1})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
${\bf 1736448}$&=&
$({\bf 33592,1})
\oplus({\bf 9044,19})
\oplus({\bf 1615,171})
\oplus({\bf 152,969})
\oplus({\bf 2380,19})
\oplus({\bf 680,189})
\oplus({\bf 680,171})
\oplus({\bf 680,1})
\oplus({\bf 136,2261})
\oplus({\bf 136,969})
\oplus({\bf 136,19})
\oplus({\bf 17,14364})
\oplus({\bf 17,3876})
\oplus({\bf 17,171})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})$\\
${\bf 1947792}$&=&
$({\bf 12376,1})
\oplus({\bf 6188,19})
\oplus({\bf 2380,171})
\oplus({\bf 680,969})
\oplus({\bf 136,3876})
\oplus({\bf 17,11628})
\oplus({\bf 1,27132})$\\
${\bf 2279088}$&=&
$({\bf 59432,1})
\oplus({\bf 4692,19})
\oplus({\bf 11340,19})
\oplus({\bf 952,189})
\oplus({\bf 952,171})
\oplus({\bf 952,1})
\oplus({\bf 1615,189})
\oplus({\bf 1615,1})
\oplus({\bf 152,1311})
\oplus({\bf 152,2261})
\oplus2({\bf 152,19})
\oplus({\bf 136,1311})
\oplus({\bf 136,19})
\oplus({\bf 17,7125})
\oplus({\bf 17,17595})
\oplus2({\bf 17,189})
\oplus({\bf 17,171})
\oplus({\bf 17,1})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
${\bf 2362080}$&=&
$({\bf 50388,1})
\oplus({\bf 6783,19})
\oplus({\bf 9044,19})
\oplus({\bf 1615,189})
\oplus({\bf 1615,171})
\oplus({\bf 1615,1})
\oplus({\bf 152,2261})
\oplus({\bf 152,19})
\oplus({\bf 680,171})
\oplus({\bf 136,2261})
\oplus({\bf 136,969})
\oplus({\bf 136,19})
\oplus({\bf 17,10640})
\oplus({\bf 17,14364})
\oplus({\bf 17,189})
\oplus({\bf 17,171})
\oplus({\bf 17,1})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
${\bf 2633400}$&=&
$({\bf 63308,1})
\oplus({\bf 11340,19})
\oplus({\bf 952,189})
\oplus({\bf 952,1})
\oplus({\bf 6783,19})
\oplus({\bf 1615,189})
\oplus({\bf 1615,171})
\oplus({\bf 1615,1})
\oplus({\bf 152,1311})
\oplus({\bf 152,2261})
\oplus2({\bf 152,19})
\oplus({\bf 136,2261})
\oplus({\bf 136,19})
\oplus({\bf 17,17595})
\oplus({\bf 17,10640})
\oplus2({\bf 17,189})
\oplus({\bf 17,171})
\oplus({\bf 17,1})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
${\bf 2989008}$&=&
$({\bf 67473,1})
\oplus({\bf 11340,19})
\oplus({\bf 952,171})
\oplus({\bf 9044,19})
\oplus({\bf 1615,189})
\oplus({\bf 1615,171})
\oplus({\bf 1615,1})
\oplus({\bf 152,2261})
\oplus({\bf 152,969})
\oplus({\bf 152,19})
\oplus({\bf 680,189})
\oplus({\bf 680,1})
\oplus({\bf 136,1311})
\oplus({\bf 136,2261})
\oplus2({\bf 136,19})
\oplus({\bf 17,17595})
\oplus({\bf 17,14364})
\oplus({\bf 17,189})
\oplus2({\bf 17,171})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})$\\
${\bf 4414137}$&=&
$({\bf 69768,1})
\oplus({\bf 19380,19})
\oplus({\bf 4692,189})
\oplus({\bf 4692,1})
\oplus({\bf 952,1311})
\oplus({\bf 952,19})
\oplus({\bf 152,7125})
\oplus({\bf 152,189})
\oplus({\bf 152,1})
\oplus({\bf 17,32319})
\oplus({\bf 17,1311})
\oplus({\bf 17,19})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 4587520}$&=&
$({\bf 4096,512})
\oplus({\bf 256,9216})
\oplus({\bf 256,512})$\\
${\bf 4587520'}$&=&
$({\bf 4096,512})
\oplus({\bf 256,9216})
\oplus({\bf 256,512})$\\
${\bf 8347680}$&=&
$({\bf 19448,1})
\oplus({\bf 12376,19})
\oplus({\bf 6188,171})
\oplus({\bf 2380,969})
\oplus({\bf 680,3876})
\oplus({\bf 136,11628})
\oplus({\bf 17,27132})
\oplus({\bf 1,50388})$\\
${\bf 11565015}$&=&
$({\bf 90440,1})
\oplus({\bf 33592,19})
\oplus({\bf 9044,171})
\oplus({\bf 1615,969})
\oplus({\bf 152,3876})
\oplus({\bf 6188,19})
\oplus({\bf 2380,189})
\oplus({\bf 2380,171})
\oplus({\bf 2380,1})
\oplus({\bf 680,2261})
\oplus({\bf 680,969})
\oplus({\bf 680,19})
\oplus({\bf 136,14364})
\oplus({\bf 136,3876})
\oplus({\bf 136,171})
\oplus({\bf 17,61047})
\oplus({\bf 17,11628})
\oplus({\bf 17,969})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$(S)}
}
\label{Table:Branching-rules-D18_A1-D6}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_A1-D6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 3,12})$\\
${\bf 630}$&=&
$({\bf 5,66})
\oplus({\bf 3,77})
\oplus({\bf 3,1})
\oplus({\bf 1,66})$\\
${\bf 665}$&=&
$({\bf 5,77})
\oplus({\bf 5,1})
\oplus({\bf 3,66})
\oplus({\bf 1,77})$\\
${\bf 7140}$&=&
$({\bf 7,220})
\oplus({\bf 5,560})
\oplus({\bf 5,12})
\oplus({\bf 3,560})
\oplus({\bf 3,220})
\oplus({\bf 3,12})
\oplus({\bf 1,352''})
\oplus({\bf 1,12})$\\
${\bf 8400}$&=&
$({\bf 7,352''})
\oplus({\bf 7,12})
\oplus({\bf 5,560})
\oplus({\bf 5,12})
\oplus({\bf 3,352''})
\oplus({\bf 3,560})
\oplus({\bf 3,12})
\oplus({\bf 1,220})$\\
${\bf 15504}$&=&
$({\bf 7,560})
\oplus({\bf 7,12})
\oplus({\bf 5,352''})
\oplus({\bf 5,560})
\oplus({\bf 5,220})
\oplus2({\bf 5,12})
\oplus({\bf 3,352''})
\oplus2({\bf 3,560})
\oplus({\bf 3,220})
\oplus2({\bf 3,12})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
${\bf 58905}$&=&
$({\bf 9,495})
\oplus({\bf 7,2079})
\oplus({\bf 7,66})
\oplus({\bf 5,1638})
\oplus({\bf 5,2079})
\oplus({\bf 5,77})
\oplus({\bf 5,495})
\oplus({\bf 5,66})
\oplus({\bf 5,1})
\oplus({\bf 3,2860})
\oplus({\bf 3,2079})
\oplus({\bf 3,77})
\oplus2({\bf 3,66})
\oplus({\bf 1,1638})
\oplus({\bf 1,77})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 81585}$&=&
$({\bf 9,1287})
\oplus({\bf 9,77})
\oplus({\bf 9,1})
\oplus({\bf 7,2860})
\oplus({\bf 7,77})
\oplus({\bf 7,66})
\oplus({\bf 5,1287})
\oplus({\bf 5,2860})
\oplus({\bf 5,1638})
\oplus2({\bf 5,77})
\oplus({\bf 5,66})
\oplus({\bf 5,1})
\oplus({\bf 3,2860})
\oplus({\bf 3,2079})
\oplus({\bf 3,77})
\oplus({\bf 3,66})
\oplus({\bf 1,1287})
\oplus({\bf 1,1638})
\oplus({\bf 1,77})
\oplus({\bf 1,1})$\\
${\bf 131072}$&=&
$({\bf 13,32})
\oplus({\bf 11,352})
\oplus({\bf 9,1728})
\oplus({\bf 7,4928'})
\oplus({\bf 5,8800})
\oplus({\bf 3,9504})
\oplus({\bf 1,4224})$\\
${\bf 131072'}$&=&
$({\bf 13,32'})
\oplus({\bf 11,352'})
\oplus({\bf 9,1728'})
\oplus({\bf 7,4928''})
\oplus({\bf 5,8800'})
\oplus({\bf 3,9504'})
\oplus({\bf 1,4224'})$\\
${\bf 139194}$&=&
$({\bf 9,1638})
\oplus({\bf 9,77})
\oplus({\bf 9,1})
\oplus({\bf 7,2860})
\oplus({\bf 7,2079})
\oplus({\bf 7,77})
\oplus2({\bf 7,66})
\oplus({\bf 5,1287})
\oplus({\bf 5,2860})
\oplus2({\bf 5,1638})
\oplus({\bf 5,2079})
\oplus3({\bf 5,77})
\oplus({\bf 5,495})
\oplus2({\bf 5,66})
\oplus2({\bf 5,1})
\oplus2({\bf 3,2860})
\oplus2({\bf 3,2079})
\oplus2({\bf 3,77})
\oplus3({\bf 3,66})
\oplus({\bf 1,1287})
\oplus2({\bf 1,1638})
\oplus2({\bf 1,77})
\oplus({\bf 1,495})
\oplus2({\bf 1,1})$\\
${\bf 197505}$&=&
$({\bf 9,2079})
\oplus({\bf 9,66})
\oplus({\bf 7,2860})
\oplus({\bf 7,1638})
\oplus({\bf 7,2079})
\oplus2({\bf 7,77})
\oplus({\bf 7,495})
\oplus2({\bf 7,66})
\oplus({\bf 7,1})
\oplus2({\bf 5,2860})
\oplus({\bf 5,1638})
\oplus3({\bf 5,2079})
\oplus3({\bf 5,77})
\oplus({\bf 5,495})
\oplus4({\bf 5,66})
\oplus({\bf 5,1})
\oplus({\bf 3,1287})
\oplus2({\bf 3,2860})
\oplus2({\bf 3,1638})
\oplus2({\bf 3,2079})
\oplus4({\bf 3,77})
\oplus({\bf 3,495})
\oplus4({\bf 3,66})
\oplus2({\bf 3,1})
\oplus({\bf 1,2860})
\oplus2({\bf 1,2079})
\oplus({\bf 1,77})
\oplus2({\bf 1,66})$\\
${\bf 220150}$&=&
$({\bf 9,2860})
\oplus({\bf 9,77})
\oplus({\bf 9,66})
\oplus({\bf 7,1287})
\oplus({\bf 7,2860})
\oplus({\bf 7,1638})
\oplus({\bf 7,2079})
\oplus3({\bf 7,77})
\oplus2({\bf 7,66})
\oplus2({\bf 7,1})
\oplus({\bf 5,1287})
\oplus3({\bf 5,2860})
\oplus({\bf 5,1638})
\oplus2({\bf 5,2079})
\oplus4({\bf 5,77})
\oplus4({\bf 5,66})
\oplus({\bf 5,1})
\oplus({\bf 3,1287})
\oplus2({\bf 3,2860})
\oplus2({\bf 3,1638})
\oplus2({\bf 3,2079})
\oplus4({\bf 3,77})
\oplus({\bf 3,495})
\oplus3({\bf 3,66})
\oplus2({\bf 3,1})
\oplus2({\bf 1,2860})
\oplus({\bf 1,2079})
\oplus({\bf 1,77})
\oplus2({\bf 1,66})$\\
${\bf 376992}$&=&
$({\bf 11,792})
\oplus({\bf 9,4928})
\oplus({\bf 9,220})
\oplus({\bf 7,8008})
\oplus({\bf 7,4928})
\oplus({\bf 7,560})
\oplus({\bf 7,792})
\oplus({\bf 7,220})
\oplus({\bf 7,12})
\oplus({\bf 5,11232})
\oplus({\bf 5,8008})
\oplus({\bf 5,4928})
\oplus2({\bf 5,560})
\oplus2({\bf 5,220})
\oplus({\bf 5,12})
\oplus({\bf 3,11088})
\oplus({\bf 3,352''})
\oplus({\bf 3,8008})
\oplus({\bf 3,4928})
\oplus2({\bf 3,560})
\oplus({\bf 3,792})
\oplus({\bf 3,220})
\oplus2({\bf 3,12})
\oplus({\bf 1,11232})
\oplus({\bf 1,560})
\oplus({\bf 1,220})$\\
${\bf 649572}$&=&
$({\bf 11,4004})
\oplus({\bf 11,352''})
\oplus({\bf 11,12})
\oplus({\bf 9,11088'})
\oplus({\bf 9,352''})
\oplus({\bf 9,560})
\oplus({\bf 9,12})
\oplus({\bf 7,4004})
\oplus({\bf 7,11088'})
\oplus({\bf 7,11088})
\oplus2({\bf 7,352''})
\oplus2({\bf 7,560})
\oplus2({\bf 7,12})
\oplus({\bf 5,11088'})
\oplus({\bf 5,11088})
\oplus({\bf 5,11232})
\oplus2({\bf 5,352''})
\oplus2({\bf 5,560})
\oplus({\bf 5,220})
\oplus({\bf 5,12})
\oplus({\bf 3,4004})
\oplus({\bf 3,11088'})
\oplus({\bf 3,11088})
\oplus2({\bf 3,352''})
\oplus({\bf 3,8008})
\oplus2({\bf 3,560})
\oplus2({\bf 3,12})
\oplus({\bf 1,11232})
\oplus({\bf 1,560})$\\
${\bf 1736448}$&=&
$({\bf 11,4928})
\oplus({\bf 11,220})
\oplus({\bf 9,11232})
\oplus({\bf 9,8008})
\oplus({\bf 9,4928})
\oplus2({\bf 9,560})
\oplus({\bf 9,792})
\oplus2({\bf 9,220})
\oplus({\bf 9,12})
\oplus({\bf 7,11088})
\oplus2({\bf 7,11232})
\oplus({\bf 7,352''})
\oplus2({\bf 7,8008})
\oplus3({\bf 7,4928})
\oplus5({\bf 7,560})
\oplus({\bf 7,792})
\oplus4({\bf 7,220})
\oplus3({\bf 7,12})
\oplus({\bf 5,11088'})
\oplus2({\bf 5,11088})
\oplus3({\bf 5,11232})
\oplus3({\bf 5,352''})
\oplus3({\bf 5,8008})
\oplus3({\bf 5,4928})
\oplus8({\bf 5,560})
\oplus({\bf 5,792})
\oplus6({\bf 5,220})
\oplus5({\bf 5,12})
\oplus({\bf 3,11088'})
\oplus2({\bf 3,11088})
\oplus3({\bf 3,11232})
\oplus3({\bf 3,352''})
\oplus3({\bf 3,8008})
\oplus3({\bf 3,4928})
\oplus8({\bf 3,560})
\oplus({\bf 3,792})
\oplus5({\bf 3,220})
\oplus5({\bf 3,12})
\oplus({\bf 1,11088'})
\oplus({\bf 1,11088})
\oplus({\bf 1,11232})
\oplus({\bf 1,352''})
\oplus({\bf 1,8008})
\oplus({\bf 1,4928})
\oplus4({\bf 1,560})
\oplus2({\bf 1,220})
\oplus2({\bf 1,12})$\\
${\bf 1947792}$&=&
$({\bf 13,462})
\oplus({\bf 13,462'})
\oplus({\bf 11,8085})
\oplus({\bf 11,495})
\oplus({\bf 9,21021})
\oplus({\bf 9,8085})
\oplus({\bf 9,2079})
\oplus({\bf 9,462})
\oplus({\bf 9,462'})
\oplus({\bf 9,495})
\oplus({\bf 9,66})
\oplus({\bf 7,27456})
\oplus({\bf 7,14014})
\oplus({\bf 7,21021})
\oplus({\bf 7,1638})
\oplus({\bf 7,8085})
\oplus2({\bf 7,2079})
\oplus({\bf 7,77})
\oplus2({\bf 7,495})
\oplus({\bf 7,66})
\oplus({\bf 7,1})
\oplus({\bf 5,57344})
\oplus({\bf 5,2860})
\oplus2({\bf 5,21021})
\oplus({\bf 5,1638})
\oplus({\bf 5,8085})
\oplus3({\bf 5,2079})
\oplus({\bf 5,77})
\oplus({\bf 5,462})
\oplus({\bf 5,462'})
\oplus({\bf 5,495})
\oplus3({\bf 5,66})
\oplus({\bf 3,57344})
\oplus({\bf 3,27456})
\oplus({\bf 3,2860})
\oplus({\bf 3,14014})
\oplus2({\bf 3,1638})
\oplus({\bf 3,8085})
\oplus2({\bf 3,2079})
\oplus2({\bf 3,77})
\oplus2({\bf 3,495})
\oplus({\bf 3,66})
\oplus({\bf 3,1})
\oplus({\bf 1,23100})
\oplus({\bf 1,2860})
\oplus({\bf 1,21021})
\oplus({\bf 1,2079})
\oplus({\bf 1,462})
\oplus({\bf 1,462'})
\oplus2({\bf 1,66})$\\
${\bf 2279088}$&=&
$({\bf 11,11088'})
\oplus({\bf 11,352''})
\oplus({\bf 11,560})
\oplus({\bf 11,12})
\oplus({\bf 9,4004})
\oplus({\bf 9,11088'})
\oplus({\bf 9,11088})
\oplus({\bf 9,11232})
\oplus3({\bf 9,352''})
\oplus3({\bf 9,560})
\oplus({\bf 9,220})
\oplus3({\bf 9,12})
\oplus({\bf 7,4004})
\oplus3({\bf 7,11088'})
\oplus2({\bf 7,11088})
\oplus2({\bf 7,11232})
\oplus5({\bf 7,352''})
\oplus({\bf 7,8008})
\oplus7({\bf 7,560})
\oplus2({\bf 7,220})
\oplus5({\bf 7,12})
\oplus({\bf 5,4004})
\oplus3({\bf 5,11088'})
\oplus3({\bf 5,11088})
\oplus3({\bf 5,11232})
\oplus6({\bf 5,352''})
\oplus2({\bf 5,8008})
\oplus({\bf 5,4928})
\oplus9({\bf 5,560})
\oplus3({\bf 5,220})
\oplus6({\bf 5,12})
\oplus({\bf 3,4004})
\oplus3({\bf 3,11088'})
\oplus3({\bf 3,11088})
\oplus3({\bf 3,11232})
\oplus5({\bf 3,352''})
\oplus2({\bf 3,8008})
\oplus({\bf 3,4928})
\oplus8({\bf 3,560})
\oplus3({\bf 3,220})
\oplus5({\bf 3,12})
\oplus({\bf 1,11088'})
\oplus({\bf 1,11088})
\oplus({\bf 1,11232})
\oplus2({\bf 1,352''})
\oplus({\bf 1,8008})
\oplus({\bf 1,4928})
\oplus3({\bf 1,560})
\oplus({\bf 1,220})
\oplus2({\bf 1,12})$\\
${\bf 2362080}$&=&
$({\bf 11,8008})
\oplus({\bf 11,560})
\oplus({\bf 11,12})
\oplus({\bf 9,11088})
\oplus({\bf 9,11232})
\oplus({\bf 9,352''})
\oplus({\bf 9,8008})
\oplus({\bf 9,4928})
\oplus3({\bf 9,560})
\oplus2({\bf 9,220})
\oplus2({\bf 9,12})
\oplus({\bf 7,11088'})
\oplus2({\bf 7,11088})
\oplus2({\bf 7,11232})
\oplus3({\bf 7,352''})
\oplus3({\bf 7,8008})
\oplus2({\bf 7,4928})
\oplus7({\bf 7,560})
\oplus({\bf 7,792})
\oplus4({\bf 7,220})
\oplus5({\bf 7,12})
\oplus2({\bf 5,11088'})
\oplus3({\bf 5,11088})
\oplus4({\bf 5,11232})
\oplus4({\bf 5,352''})
\oplus3({\bf 5,8008})
\oplus3({\bf 5,4928})
\oplus11({\bf 5,560})
\oplus({\bf 5,792})
\oplus6({\bf 5,220})
\oplus6({\bf 5,12})
\oplus({\bf 3,4004})
\oplus2({\bf 3,11088'})
\oplus3({\bf 3,11088})
\oplus3({\bf 3,11232})
\oplus5({\bf 3,352''})
\oplus4({\bf 3,8008})
\oplus3({\bf 3,4928})
\oplus10({\bf 3,560})
\oplus({\bf 3,792})
\oplus5({\bf 3,220})
\oplus7({\bf 3,12})
\oplus({\bf 1,11088'})
\oplus({\bf 1,11088})
\oplus2({\bf 1,11232})
\oplus2({\bf 1,352''})
\oplus({\bf 1,8008})
\oplus({\bf 1,4928})
\oplus4({\bf 1,560})
\oplus3({\bf 1,220})
\oplus2({\bf 1,12})$\\
${\bf 2633400}$&=&
$({\bf 11,11088})
\oplus({\bf 11,352''})
\oplus({\bf 11,560})
\oplus({\bf 11,12})
\oplus({\bf 9,11088'})
\oplus({\bf 9,11088})
\oplus({\bf 9,11232})
\oplus2({\bf 9,352''})
\oplus({\bf 9,8008})
\oplus4({\bf 9,560})
\oplus({\bf 9,220})
\oplus3({\bf 9,12})
\oplus({\bf 7,4004})
\oplus2({\bf 7,11088'})
\oplus3({\bf 7,11088})
\oplus2({\bf 7,11232})
\oplus5({\bf 7,352''})
\oplus2({\bf 7,8008})
\oplus({\bf 7,4928})
\oplus8({\bf 7,560})
\oplus3({\bf 7,220})
\oplus6({\bf 7,12})
\oplus({\bf 5,4004})
\oplus3({\bf 5,11088'})
\oplus3({\bf 5,11088})
\oplus4({\bf 5,11232})
\oplus6({\bf 5,352''})
\oplus3({\bf 5,8008})
\oplus2({\bf 5,4928})
\oplus11({\bf 5,560})
\oplus5({\bf 5,220})
\oplus7({\bf 5,12})
\oplus({\bf 3,4004})
\oplus3({\bf 3,11088'})
\oplus4({\bf 3,11088})
\oplus3({\bf 3,11232})
\oplus6({\bf 3,352''})
\oplus3({\bf 3,8008})
\oplus2({\bf 3,4928})
\oplus10({\bf 3,560})
\oplus({\bf 3,792})
\oplus4({\bf 3,220})
\oplus7({\bf 3,12})
\oplus({\bf 1,11088'})
\oplus({\bf 1,11088})
\oplus2({\bf 1,11232})
\oplus2({\bf 1,352''})
\oplus({\bf 1,8008})
\oplus({\bf 1,4928})
\oplus4({\bf 1,560})
\oplus2({\bf 1,220})
\oplus2({\bf 1,12})$\\
${\bf 2989008}$&=&
$({\bf 11,11232})
\oplus({\bf 11,560})
\oplus({\bf 11,220})
\oplus({\bf 9,11088'})
\oplus({\bf 9,11088})
\oplus({\bf 9,11232})
\oplus2({\bf 9,352''})
\oplus({\bf 9,8008})
\oplus({\bf 9,4928})
\oplus4({\bf 9,560})
\oplus2({\bf 9,220})
\oplus3({\bf 9,12})
\oplus2({\bf 7,11088'})
\oplus2({\bf 7,11088})
\oplus4({\bf 7,11232})
\oplus4({\bf 7,352''})
\oplus2({\bf 7,8008})
\oplus2({\bf 7,4928})
\oplus9({\bf 7,560})
\oplus5({\bf 7,220})
\oplus5({\bf 7,12})
\oplus({\bf 5,4004})
\oplus3({\bf 5,11088'})
\oplus4({\bf 5,11088})
\oplus4({\bf 5,11232})
\oplus7({\bf 5,352''})
\oplus4({\bf 5,8008})
\oplus3({\bf 5,4928})
\oplus13({\bf 5,560})
\oplus({\bf 5,792})
\oplus6({\bf 5,220})
\oplus9({\bf 5,12})
\oplus3({\bf 3,11088'})
\oplus3({\bf 3,11088})
\oplus6({\bf 3,11232})
\oplus5({\bf 3,352''})
\oplus3({\bf 3,8008})
\oplus3({\bf 3,4928})
\oplus12({\bf 3,560})
\oplus7({\bf 3,220})
\oplus6({\bf 3,12})
\oplus({\bf 1,4004})
\oplus({\bf 1,11088'})
\oplus2({\bf 1,11088})
\oplus({\bf 1,11232})
\oplus3({\bf 1,352''})
\oplus2({\bf 1,8008})
\oplus({\bf 1,4928})
\oplus5({\bf 1,560})
\oplus({\bf 1,792})
\oplus2({\bf 1,220})
\oplus4({\bf 1,12})$\\
${\bf 4414137}$&=&
$({\bf 13,11011})
\oplus({\bf 13,1287})
\oplus({\bf 13,77})
\oplus({\bf 13,1})
\oplus({\bf 11,35750})
\oplus({\bf 11,1287})
\oplus({\bf 11,2860})
\oplus({\bf 11,77})
\oplus({\bf 11,66})
\oplus({\bf 9,11011})
\oplus({\bf 9,35750})
\oplus({\bf 9,48114})
\oplus2({\bf 9,1287})
\oplus2({\bf 9,2860})
\oplus({\bf 9,1638})
\oplus3({\bf 9,77})
\oplus({\bf 9,66})
\oplus({\bf 9,1})
\oplus({\bf 7,35750})
\oplus({\bf 7,48114})
\oplus({\bf 7,45045})
\oplus2({\bf 7,1287})
\oplus({\bf 7,23100})
\oplus3({\bf 7,2860})
\oplus({\bf 7,1638})
\oplus({\bf 7,2079})
\oplus2({\bf 7,77})
\oplus2({\bf 7,66})
\oplus({\bf 7,1})
\oplus({\bf 5,11011})
\oplus({\bf 5,35750})
\oplus2({\bf 5,48114})
\oplus3({\bf 5,1287})
\oplus({\bf 5,57344})
\oplus3({\bf 5,2860})
\oplus2({\bf 5,1638})
\oplus({\bf 5,2079})
\oplus4({\bf 5,77})
\oplus({\bf 5,66})
\oplus({\bf 5,1})
\oplus({\bf 3,35750})
\oplus({\bf 3,45045})
\oplus({\bf 3,1287})
\oplus({\bf 3,23100})
\oplus({\bf 3,57344})
\oplus3({\bf 3,2860})
\oplus({\bf 3,1638})
\oplus({\bf 3,2079})
\oplus({\bf 3,77})
\oplus2({\bf 3,66})
\oplus({\bf 1,11011})
\oplus({\bf 1,48114})
\oplus({\bf 1,1287})
\oplus({\bf 1,2860})
\oplus({\bf 1,14014})
\oplus({\bf 1,1638})
\oplus2({\bf 1,77})
\oplus({\bf 1,1})$\\
${\bf 4587520}$&=&
$({\bf 15,352})
\oplus({\bf 15,32})
\oplus({\bf 13,2112})
\oplus({\bf 13,1728})
\oplus2({\bf 13,352})
\oplus({\bf 13,32})
\oplus({\bf 11,13728})
\oplus({\bf 11,2112})
\oplus({\bf 11,4928'})
\oplus2({\bf 11,1728})
\oplus2({\bf 11,352})
\oplus2({\bf 11,32})
\oplus({\bf 9,43680})
\oplus({\bf 9,13728})
\oplus({\bf 9,2112})
\oplus({\bf 9,8800})
\oplus2({\bf 9,4928'})
\oplus2({\bf 9,1728})
\oplus2({\bf 9,352})
\oplus({\bf 9,32})
\oplus({\bf 7,82368})
\oplus({\bf 7,43680})
\oplus({\bf 7,13728})
\oplus({\bf 7,9504})
\oplus2({\bf 7,8800})
\oplus2({\bf 7,4928'})
\oplus2({\bf 7,1728})
\oplus({\bf 7,352})
\oplus({\bf 5,91520})
\oplus({\bf 5,82368})
\oplus({\bf 5,43680})
\oplus({\bf 5,4224})
\oplus2({\bf 5,9504})
\oplus2({\bf 5,8800})
\oplus2({\bf 5,4928'})
\oplus({\bf 5,1728})
\oplus({\bf 3,91520})
\oplus({\bf 3,41184})
\oplus({\bf 3,82368})
\oplus({\bf 3,4224})
\oplus2({\bf 3,9504})
\oplus2({\bf 3,8800})
\oplus({\bf 3,4928'})
\oplus({\bf 1,91520})
\oplus({\bf 1,9504})
\oplus({\bf 1,8800})$\\
${\bf 4587520'}$&=&
$({\bf 15,352'})
\oplus({\bf 15,32'})
\oplus({\bf 13,2112'})
\oplus({\bf 13,1728'})
\oplus2({\bf 13,352'})
\oplus({\bf 13,32'})
\oplus({\bf 11,13728'})
\oplus({\bf 11,2112'})
\oplus({\bf 11,4928''})
\oplus2({\bf 11,1728'})
\oplus2({\bf 11,352'})
\oplus2({\bf 11,32'})
\oplus({\bf 9,43680'})
\oplus({\bf 9,13728'})
\oplus({\bf 9,2112'})
\oplus({\bf 9,8800'})
\oplus2({\bf 9,4928''})
\oplus2({\bf 9,1728'})
\oplus2({\bf 9,352'})
\oplus({\bf 9,32'})
\oplus({\bf 7,82368'})
\oplus({\bf 7,43680'})
\oplus({\bf 7,13728'})
\oplus({\bf 7,9504'})
\oplus2({\bf 7,8800'})
\oplus2({\bf 7,4928''})
\oplus2({\bf 7,1728'})
\oplus({\bf 7,352'})
\oplus({\bf 5,91520'})
\oplus({\bf 5,82368'})
\oplus({\bf 5,43680'})
\oplus2({\bf 5,9504'})
\oplus({\bf 5,4224'})
\oplus2({\bf 5,8800'})
\oplus2({\bf 5,4928''})
\oplus({\bf 5,1728'})
\oplus({\bf 3,41184'})
\oplus({\bf 3,91520'})
\oplus({\bf 3,82368'})
\oplus2({\bf 3,9504'})
\oplus({\bf 3,4224'})
\oplus2({\bf 3,8800'})
\oplus({\bf 3,4928''})
\oplus({\bf 1,91520'})
\oplus({\bf 1,9504'})
\oplus({\bf 1,8800'})$\\
${\bf 8347680}$&=&
$({\bf 15,792})
\oplus({\bf 13,4752})
\oplus({\bf 13,4752'})
\oplus({\bf 13,792})
\oplus({\bf 11,36036})
\oplus({\bf 11,4752})
\oplus({\bf 11,4752'})
\oplus({\bf 11,4928})
\oplus2({\bf 11,792})
\oplus({\bf 11,220})
\oplus({\bf 9,45760})
\oplus({\bf 9,48048})
\oplus({\bf 9,36036})
\oplus({\bf 9,8008})
\oplus({\bf 9,4752})
\oplus({\bf 9,4752'})
\oplus2({\bf 9,4928})
\oplus({\bf 9,560})
\oplus2({\bf 9,792})
\oplus({\bf 9,220})
\oplus({\bf 9,12})
\oplus({\bf 7,155232})
\oplus({\bf 7,11232})
\oplus({\bf 7,48048})
\oplus2({\bf 7,36036})
\oplus2({\bf 7,8008})
\oplus({\bf 7,4752})
\oplus({\bf 7,4752'})
\oplus3({\bf 7,4928})
\oplus2({\bf 7,560})
\oplus2({\bf 7,792})
\oplus3({\bf 7,220})
\oplus({\bf 7,12})
\oplus({\bf 5,112112})
\oplus({\bf 5,155232})
\oplus({\bf 5,11088})
\oplus({\bf 5,45760})
\oplus({\bf 5,11232})
\oplus({\bf 5,352''})
\oplus({\bf 5,48048})
\oplus({\bf 5,36036})
\oplus3({\bf 5,8008})
\oplus({\bf 5,4752})
\oplus({\bf 5,4752'})
\oplus3({\bf 5,4928})
\oplus3({\bf 5,560})
\oplus2({\bf 5,792})
\oplus2({\bf 5,220})
\oplus2({\bf 5,12})
\oplus({\bf 3,133056})
\oplus({\bf 3,155232})
\oplus({\bf 3,11088})
\oplus2({\bf 3,11232})
\oplus({\bf 3,48048})
\oplus({\bf 3,36036})
\oplus2({\bf 3,8008})
\oplus({\bf 3,4752})
\oplus({\bf 3,4752'})
\oplus2({\bf 3,4928})
\oplus3({\bf 3,560})
\oplus2({\bf 3,792})
\oplus3({\bf 3,220})
\oplus({\bf 3,12})
\oplus({\bf 1,112112})
\oplus({\bf 1,11088})
\oplus({\bf 1,45760})
\oplus({\bf 1,352''})
\oplus({\bf 1,8008})
\oplus({\bf 1,4928})
\oplus({\bf 1,560})
\oplus({\bf 1,792})
\oplus({\bf 1,12})$\\
${\bf 11565015}$&=&
$({\bf 13,8085})
\oplus({\bf 13,495})
\oplus({\bf 11,27456})
\oplus({\bf 11,21021})
\oplus({\bf 11,8085})
\oplus2({\bf 11,2079})
\oplus({\bf 11,462})
\oplus({\bf 11,462'})
\oplus2({\bf 11,495})
\oplus({\bf 11,66})
\oplus({\bf 9,57344})
\oplus2({\bf 9,27456})
\oplus({\bf 9,2860})
\oplus({\bf 9,14014})
\oplus2({\bf 9,21021})
\oplus2({\bf 9,1638})
\oplus3({\bf 9,8085})
\oplus5({\bf 9,2079})
\oplus2({\bf 9,77})
\oplus({\bf 9,462})
\oplus({\bf 9,462'})
\oplus4({\bf 9,495})
\oplus3({\bf 9,66})
\oplus({\bf 9,1})
\oplus({\bf 7,45045})
\oplus3({\bf 7,57344})
\oplus3({\bf 7,27456})
\oplus4({\bf 7,2860})
\oplus({\bf 7,14014})
\oplus4({\bf 7,21021})
\oplus4({\bf 7,1638})
\oplus3({\bf 7,8085})
\oplus10({\bf 7,2079})
\oplus4({\bf 7,77})
\oplus({\bf 7,462})
\oplus({\bf 7,462'})
\oplus6({\bf 7,495})
\oplus7({\bf 7,66})
\oplus({\bf 7,1})
\oplus({\bf 5,48114})
\oplus({\bf 5,45045})
\oplus({\bf 5,1287})
\oplus({\bf 5,23100})
\oplus4({\bf 5,57344})
\oplus4({\bf 5,27456})
\oplus7({\bf 5,2860})
\oplus3({\bf 5,14014})
\oplus4({\bf 5,21021})
\oplus7({\bf 5,1638})
\oplus4({\bf 5,8085})
\oplus12({\bf 5,2079})
\oplus8({\bf 5,77})
\oplus({\bf 5,462})
\oplus({\bf 5,462'})
\oplus7({\bf 5,495})
\oplus9({\bf 5,66})
\oplus3({\bf 5,1})
\oplus({\bf 3,48114})
\oplus2({\bf 3,45045})
\oplus({\bf 3,1287})
\oplus({\bf 3,23100})
\oplus4({\bf 3,57344})
\oplus3({\bf 3,27456})
\oplus7({\bf 3,2860})
\oplus({\bf 3,14014})
\oplus4({\bf 3,21021})
\oplus6({\bf 3,1638})
\oplus2({\bf 3,8085})
\oplus12({\bf 3,2079})
\oplus6({\bf 3,77})
\oplus({\bf 3,462})
\oplus({\bf 3,462'})
\oplus5({\bf 3,495})
\oplus9({\bf 3,66})
\oplus2({\bf 3,1})
\oplus({\bf 1,48114})
\oplus({\bf 1,1287})
\oplus2({\bf 1,57344})
\oplus({\bf 1,27456})
\oplus3({\bf 1,2860})
\oplus({\bf 1,14014})
\oplus({\bf 1,21021})
\oplus3({\bf 1,1638})
\oplus2({\bf 1,8085})
\oplus4({\bf 1,2079})
\oplus4({\bf 1,77})
\oplus2({\bf 1,495})
\oplus3({\bf 1,66})
\oplus({\bf 1,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{su}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_{4}$(S)}
}
\label{Table:Branching-rules-D18_A3-A3}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_A3-A3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 6,6})$\\
${\bf 630}$&=&
$({\bf 20',15})
\oplus({\bf 15,20'})
\oplus({\bf 15,1})
\oplus({\bf 1,15})$\\
${\bf 665}$&=&
$({\bf 20',20'})
\oplus({\bf 20',1})
\oplus({\bf 15,15})
\oplus({\bf 1,20'})$\\
${\bf 7140}$&=&
$({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 10,50})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
${\bf 8400}$&=&
$({\bf 50,50})
\oplus({\bf 50,6})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,50})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
${\bf 15504}$&=&
$({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf 64,50})
\oplus({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,50})
\oplus2({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,6})$\\
${\bf 58905}$&=&
$({\bf 105,15})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,15})
\oplus({\bf 84,84})
\oplus({\bf 84,20'})
\oplus({\bf 84,1})
\oplus({\bf 45,175})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',84})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,105})
\oplus({\bf 15,175})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
${\bf 81585}$&=&
$({\bf 105,105})
\oplus({\bf 105,20'})
\oplus({\bf 105,1})
\oplus({\bf 175,175})
\oplus({\bf 175,20'})
\oplus({\bf 175,15})
\oplus({\bf 84,84})
\oplus({\bf 84,20'})
\oplus({\bf 84,1})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',105})
\oplus({\bf 20',175})
\oplus({\bf 20',84})
\oplus2({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,175})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 1,105})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})$\\
${\bf 131072}$&=&
$({\bf 189,6})
\oplus({\bf 300',10})
\oplus({\bf 300',\overline{10}})
\oplus({\bf 256,64})
\oplus({\bf 35,50})
\oplus({\bf \overline{189},6})
\oplus({\bf \overline{256},64})
\oplus({\bf 175,70})
\oplus({\bf 175,\overline{70}})
\oplus({\bf 84,126})
\oplus({\bf 84,\overline{126}})
\oplus({\bf 45,300})
\oplus({\bf \overline{35},50})
\oplus({\bf \overline{45},300})
\oplus({\bf 20',140''})
\oplus({\bf 20',\overline{140''}})
\oplus({\bf 15,270})
\oplus({\bf 15,\overline{270}})
\oplus({\bf 1,84''})
\oplus({\bf 1,\overline{84''}})$\\
${\bf 131072'}$&=&
$({\bf 84'',1})
\oplus({\bf 270,15})
\oplus({\bf 140'',20'})
\oplus({\bf \overline{270},15})
\oplus({\bf 300,45})
\oplus({\bf 300,\overline{45}})
\oplus({\bf 126,84})
\oplus({\bf 70,175})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},20'})
\oplus({\bf \overline{126},84})
\oplus({\bf 50,35})
\oplus({\bf 50,\overline{35}})
\oplus({\bf \overline{70},175})
\oplus({\bf 64,256})
\oplus({\bf 64,\overline{256}})
\oplus({\bf 10,300'})
\oplus({\bf \overline{10},300'})
\oplus({\bf 6,189})
\oplus({\bf 6,\overline{189}})$\\
${\bf 139194}$&=&
$({\bf 105,84})
\oplus({\bf 105,20'})
\oplus({\bf 105,1})
\oplus({\bf 175,175})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 84,105})
\oplus({\bf 84,84})
\oplus2({\bf 84,20'})
\oplus({\bf 84,15})
\oplus2({\bf 84,1})
\oplus({\bf 45,175})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf 20',105})
\oplus({\bf 20',175})
\oplus2({\bf 20',84})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus3({\bf 20',15})
\oplus2({\bf 20',1})
\oplus2({\bf 15,175})
\oplus({\bf 15,84})
\oplus2({\bf 15,45})
\oplus2({\bf 15,\overline{45}})
\oplus3({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,105})
\oplus2({\bf 1,84})
\oplus2({\bf 1,20'})
\oplus({\bf 1,15})
\oplus2({\bf 1,1})$\\
${\bf 197505}$&=&
$({\bf 105,45})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,15})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus3({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,175})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus2({\bf 84,15})
\oplus({\bf 45,105})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus3({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus3({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus2({\bf \overline{45},1})
\oplus2({\bf 20',175})
\oplus({\bf 20',84})
\oplus3({\bf 20',45})
\oplus3({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus5({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,105})
\oplus3({\bf 15,175})
\oplus2({\bf 15,84})
\oplus2({\bf 15,45})
\oplus2({\bf 15,\overline{45}})
\oplus5({\bf 15,20'})
\oplus6({\bf 15,15})
\oplus2({\bf 15,1})
\oplus({\bf 1,175})
\oplus2({\bf 1,45})
\oplus2({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus2({\bf 1,15})$\\
${\bf 220150}$&=&
$({\bf 105,175})
\oplus({\bf 105,20'})
\oplus({\bf 105,15})
\oplus({\bf 175,105})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus3({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus2({\bf 175,1})
\oplus({\bf 84,175})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus2({\bf 84,15})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus3({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus3({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',105})
\oplus3({\bf 20',175})
\oplus({\bf 20',84})
\oplus2({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus4({\bf 20',20'})
\oplus4({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,105})
\oplus2({\bf 15,175})
\oplus2({\bf 15,84})
\oplus3({\bf 15,45})
\oplus3({\bf 15,\overline{45}})
\oplus4({\bf 15,20'})
\oplus5({\bf 15,15})
\oplus2({\bf 15,1})
\oplus2({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus2({\bf 1,15})$\\
${\bf 376992}$&=&
$({\bf 196,6})
\oplus({\bf 384,64})
\oplus({\bf 384,10})
\oplus({\bf 384,\overline{10}})
\oplus({\bf 300,70})
\oplus({\bf 300,\overline{70}})
\oplus({\bf 300,64})
\oplus({\bf 300,6})
\oplus({\bf 126,126})
\oplus({\bf 126,\overline{126}})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 70,300})
\oplus({\bf 70,50})
\oplus({\bf 70,64})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf 50,70})
\oplus({\bf 50,\overline{70}})
\oplus2({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus2({\bf 50,6})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},50})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,384})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus2({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus5({\bf 64,64})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,384})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus2({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},384})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,196})
\oplus({\bf 6,300})
\oplus({\bf 6,70})
\oplus2({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus4({\bf 6,6})$\\
${\bf 649572}$&=&
$({\bf 196,196})
\oplus({\bf 196,50})
\oplus({\bf 196,6})
\oplus({\bf 384,384})
\oplus({\bf 384,50})
\oplus({\bf 384,64})
\oplus({\bf 384,6})
\oplus({\bf 300,300})
\oplus({\bf 300,50})
\oplus({\bf 300,64})
\oplus({\bf 300,6})
\oplus({\bf 126,126})
\oplus({\bf 126,\overline{126}})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 70,70})
\oplus({\bf 70,\overline{70}})
\oplus({\bf 70,64})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf 50,196})
\oplus({\bf 50,384})
\oplus({\bf 50,300})
\oplus2({\bf 50,50})
\oplus2({\bf 50,64})
\oplus2({\bf 50,6})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,384})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus2({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus4({\bf 64,64})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus2({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},\overline{126}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,196})
\oplus({\bf 6,384})
\oplus({\bf 6,300})
\oplus({\bf 6,70})
\oplus2({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus2({\bf 6,64})
\oplus3({\bf 6,6})$\\
${\bf 1736448}$&=&
$({\bf 196,64})
\oplus({\bf 196,10})
\oplus({\bf 196,\overline{10}})
\oplus({\bf 384,126})
\oplus({\bf 384,70})
\oplus({\bf 384,\overline{126}})
\oplus({\bf 384,\overline{70}})
\oplus3({\bf 384,64})
\oplus2({\bf 384,10})
\oplus2({\bf 384,\overline{10}})
\oplus2({\bf 384,6})
\oplus({\bf 300,300})
\oplus({\bf 300,126})
\oplus({\bf 300,70})
\oplus({\bf 300,\overline{126}})
\oplus({\bf 300,50})
\oplus({\bf 300,\overline{70}})
\oplus4({\bf 300,64})
\oplus2({\bf 300,10})
\oplus2({\bf 300,\overline{10}})
\oplus2({\bf 300,6})
\oplus({\bf 126,384})
\oplus({\bf 126,300})
\oplus({\bf 126,126})
\oplus({\bf 126,70})
\oplus({\bf 126,\overline{126}})
\oplus2({\bf 126,50})
\oplus({\bf 126,\overline{70}})
\oplus5({\bf 126,64})
\oplus2({\bf 126,10})
\oplus2({\bf 126,\overline{10}})
\oplus3({\bf 126,6})
\oplus({\bf 70,384})
\oplus({\bf 70,300})
\oplus({\bf 70,126})
\oplus({\bf 70,70})
\oplus({\bf 70,\overline{126}})
\oplus2({\bf 70,50})
\oplus({\bf 70,\overline{70}})
\oplus4({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus3({\bf 70,6})
\oplus({\bf \overline{126},384})
\oplus({\bf \overline{126},300})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},70})
\oplus({\bf \overline{126},\overline{126}})
\oplus2({\bf \overline{126},50})
\oplus({\bf \overline{126},\overline{70}})
\oplus5({\bf \overline{126},64})
\oplus2({\bf \overline{126},10})
\oplus2({\bf \overline{126},\overline{10}})
\oplus3({\bf \overline{126},6})
\oplus({\bf 50,300})
\oplus2({\bf 50,126})
\oplus2({\bf 50,70})
\oplus2({\bf 50,\overline{126}})
\oplus({\bf 50,50})
\oplus2({\bf 50,\overline{70}})
\oplus8({\bf 50,64})
\oplus4({\bf 50,10})
\oplus4({\bf 50,\overline{10}})
\oplus4({\bf 50,6})
\oplus({\bf \overline{70},384})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},126})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},\overline{126}})
\oplus2({\bf \overline{70},50})
\oplus({\bf \overline{70},\overline{70}})
\oplus4({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus3({\bf \overline{70},6})
\oplus({\bf 64,196})
\oplus3({\bf 64,384})
\oplus4({\bf 64,300})
\oplus5({\bf 64,126})
\oplus4({\bf 64,70})
\oplus5({\bf 64,\overline{126}})
\oplus8({\bf 64,50})
\oplus4({\bf 64,\overline{70}})
\oplus18({\bf 64,64})
\oplus8({\bf 64,10})
\oplus8({\bf 64,\overline{10}})
\oplus12({\bf 64,6})
\oplus({\bf 10,196})
\oplus2({\bf 10,384})
\oplus2({\bf 10,300})
\oplus2({\bf 10,126})
\oplus({\bf 10,70})
\oplus2({\bf 10,\overline{126}})
\oplus4({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus8({\bf 10,64})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus5({\bf 10,6})
\oplus({\bf \overline{10},196})
\oplus2({\bf \overline{10},384})
\oplus2({\bf \overline{10},300})
\oplus2({\bf \overline{10},126})
\oplus({\bf \overline{10},70})
\oplus2({\bf \overline{10},\overline{126}})
\oplus4({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus8({\bf \overline{10},64})
\oplus3({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus5({\bf \overline{10},6})
\oplus2({\bf 6,384})
\oplus2({\bf 6,300})
\oplus3({\bf 6,126})
\oplus3({\bf 6,70})
\oplus3({\bf 6,\overline{126}})
\oplus4({\bf 6,50})
\oplus3({\bf 6,\overline{70}})
\oplus12({\bf 6,64})
\oplus5({\bf 6,10})
\oplus5({\bf 6,\overline{10}})
\oplus7({\bf 6,6})$\\
${\bf 1947792}$&=&
$({\bf 336,1})
\oplus({\bf 735,20'})
\oplus({\bf 735,15})
\oplus({\bf 729,84})
\oplus({\bf 729,45})
\oplus({\bf 729,\overline{45}})
\oplus({\bf 729,15})
\oplus({\bf 280,175})
\oplus({\bf 280,45})
\oplus({\bf 280,\overline{45}})
\oplus({\bf 280,15})
\oplus({\bf 300',35})
\oplus({\bf 300',84})
\oplus({\bf 300',\overline{35}})
\oplus({\bf 300',20'})
\oplus({\bf 300',1})
\oplus({\bf 256,256})
\oplus({\bf 256,\overline{256}})
\oplus({\bf 256,175})
\oplus({\bf 256,84})
\oplus({\bf 256,45})
\oplus({\bf 256,\overline{45}})
\oplus({\bf 256,20'})
\oplus({\bf 256,15})
\oplus({\bf 35,300'})
\oplus({\bf 35,175})
\oplus({\bf 35,15})
\oplus({\bf \overline{280},175})
\oplus({\bf \overline{280},45})
\oplus({\bf \overline{280},\overline{45}})
\oplus({\bf \overline{280},15})
\oplus({\bf 105,84})
\oplus({\bf 105,45})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,20'})
\oplus2({\bf 105,15})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},256})
\oplus({\bf \overline{256},\overline{256}})
\oplus({\bf \overline{256},175})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},\overline{45}})
\oplus({\bf \overline{256},20'})
\oplus({\bf \overline{256},15})
\oplus({\bf 175,280})
\oplus({\bf 175,256})
\oplus({\bf 175,35})
\oplus({\bf 175,\overline{280}})
\oplus({\bf 175,\overline{256}})
\oplus3({\bf 175,175})
\oplus3({\bf 175,84})
\oplus4({\bf 175,45})
\oplus({\bf 175,\overline{35}})
\oplus4({\bf 175,\overline{45}})
\oplus3({\bf 175,20'})
\oplus5({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,729})
\oplus({\bf 84,300'})
\oplus({\bf 84,256})
\oplus({\bf 84,105})
\oplus({\bf 84,\overline{256}})
\oplus3({\bf 84,175})
\oplus3({\bf 84,84})
\oplus2({\bf 84,45})
\oplus2({\bf 84,\overline{45}})
\oplus3({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,729})
\oplus({\bf 45,280})
\oplus({\bf 45,256})
\oplus({\bf 45,\overline{280}})
\oplus({\bf 45,105})
\oplus({\bf 45,\overline{256}})
\oplus4({\bf 45,175})
\oplus2({\bf 45,84})
\oplus3({\bf 45,45})
\oplus3({\bf 45,\overline{45}})
\oplus3({\bf 45,20'})
\oplus3({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},300'})
\oplus({\bf \overline{35},175})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},729})
\oplus({\bf \overline{45},280})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},\overline{280}})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},\overline{256}})
\oplus4({\bf \overline{45},175})
\oplus2({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus3({\bf \overline{45},\overline{45}})
\oplus3({\bf \overline{45},20'})
\oplus3({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',735})
\oplus({\bf 20',300'})
\oplus({\bf 20',256})
\oplus({\bf 20',105})
\oplus({\bf 20',\overline{256}})
\oplus3({\bf 20',175})
\oplus3({\bf 20',84})
\oplus3({\bf 20',45})
\oplus3({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus6({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,735})
\oplus({\bf 15,729})
\oplus({\bf 15,280})
\oplus({\bf 15,256})
\oplus({\bf 15,35})
\oplus({\bf 15,\overline{280}})
\oplus2({\bf 15,105})
\oplus({\bf 15,\overline{256}})
\oplus5({\bf 15,175})
\oplus3({\bf 15,84})
\oplus3({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus3({\bf 15,\overline{45}})
\oplus6({\bf 15,20'})
\oplus5({\bf 15,15})
\oplus2({\bf 15,1})
\oplus({\bf 1,336})
\oplus({\bf 1,300'})
\oplus({\bf 1,105})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus2({\bf 1,15})
\oplus2({\bf 1,1})$\\
\end{longtable}
\end{center}
\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{18}$(S)}
}
\label{Table:Branching-rules-D18_A1-C9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{18}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_A1-C9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{18}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 2,18})$\\
${\bf 630}$&=&
$({\bf 3,152})
\oplus({\bf 3,1})
\oplus({\bf 1,171})$\\
${\bf 665}$&=&
$({\bf 3,171})
\oplus({\bf 1,152})$\\
${\bf 7140}$&=&
$({\bf 4,798})
\oplus({\bf 4,18})
\oplus({\bf 2,1920})
\oplus({\bf 2,18})$\\
${\bf 8400}$&=&
$({\bf 4,1140})
\oplus({\bf 2,1920})$\\
${\bf 15504}$&=&
$({\bf 4,1920})
\oplus({\bf 4,18})
\oplus({\bf 2,1140})
\oplus({\bf 2,1920})
\oplus({\bf 2,798})
\oplus({\bf 2,18})$\\
${\bf 58905}$&=&
$({\bf 5,2907})
\oplus({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 3,11305})
\oplus({\bf 3,171})
\oplus({\bf 3,152})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
${\bf 81585}$&=&
$({\bf 5,5985})
\oplus({\bf 3,14364})
\oplus({\bf 1,8568})$\\
${\bf 131072}$&=&
$({\bf 9,18})
\oplus({\bf 7,798})
\oplus({\bf 5,7752})
\oplus({\bf 3,23256})
\oplus({\bf 1,16796})$\\
${\bf 131072'}$&=&
$({\bf 10,1})
\oplus({\bf 8,152})
\oplus({\bf 6,2907})
\oplus({\bf 4,15504})
\oplus({\bf 2,25194})$\\
${\bf 139194}$&=&
$({\bf 5,8568})
\oplus({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 3,14364})
\oplus({\bf 3,11305})
\oplus({\bf 3,171})
\oplus({\bf 3,152})
\oplus({\bf 1,5985})
\oplus({\bf 1,8568})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
${\bf 197505}$&=&
$({\bf 5,11305})
\oplus({\bf 5,171})
\oplus({\bf 5,152})
\oplus({\bf 3,14364})
\oplus({\bf 3,8568})
\oplus({\bf 3,11305})
\oplus2({\bf 3,171})
\oplus({\bf 3,2907})
\oplus2({\bf 3,152})
\oplus({\bf 3,1})
\oplus({\bf 1,14364})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,152})$\\
${\bf 220150}$&=&
$({\bf 5,14364})
\oplus({\bf 5,171})
\oplus({\bf 3,5985})
\oplus({\bf 3,14364})
\oplus({\bf 3,8568})
\oplus({\bf 3,11305})
\oplus({\bf 3,171})
\oplus({\bf 3,152})
\oplus({\bf 1,14364})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})$\\
${\bf 376992}$&=&
$({\bf 6,7752})
\oplus({\bf 6,798})
\oplus({\bf 6,18})
\oplus({\bf 4,43776})
\oplus({\bf 4,1920})
\oplus({\bf 4,798})
\oplus({\bf 4,18})
\oplus({\bf 2,67032})
\oplus({\bf 2,1920})
\oplus({\bf 2,798})
\oplus({\bf 2,18})$\\
${\bf 649572}$&=&
$({\bf 6,26334})
\oplus({\bf 4,80256})
\oplus({\bf 2,85272})$\\
${\bf 1736448}$&=&
$({\bf 6,43776})
\oplus({\bf 6,1920})
\oplus({\bf 6,798})
\oplus({\bf 6,18})
\oplus({\bf 4,89964})
\oplus({\bf 4,1140})
\oplus({\bf 4,67032})
\oplus({\bf 4,43776})
\oplus3({\bf 4,1920})
\oplus({\bf 4,7752})
\oplus2({\bf 4,798})
\oplus2({\bf 4,18})
\oplus({\bf 2,85272})
\oplus({\bf 2,89964})
\oplus({\bf 2,1140})
\oplus({\bf 2,67032})
\oplus({\bf 2,43776})
\oplus3({\bf 2,1920})
\oplus2({\bf 2,798})
\oplus2({\bf 2,18})$\\
${\bf 1947792}$&=&
$({\bf 7,15504})
\oplus({\bf 7,2907})
\oplus({\bf 7,152})
\oplus({\bf 7,1})
\oplus({\bf 5,121125})
\oplus({\bf 5,11305})
\oplus({\bf 5,171})
\oplus({\bf 5,2907})
\oplus({\bf 5,152})
\oplus({\bf 3,290871})
\oplus({\bf 3,8568})
\oplus({\bf 3,11305})
\oplus({\bf 3,2907})
\oplus2({\bf 3,152})
\oplus({\bf 3,1})
\oplus({\bf 1,186200})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})$\\
${\bf 2279088}$&=&
$({\bf 6,80256})
\oplus({\bf 6,1140})
\oplus({\bf 4,26334})
\oplus({\bf 4,80256})
\oplus({\bf 4,85272})
\oplus({\bf 4,89964})
\oplus({\bf 4,1140})
\oplus({\bf 4,1920})
\oplus({\bf 2,80256})
\oplus({\bf 2,85272})
\oplus({\bf 2,89964})
\oplus({\bf 2,1140})
\oplus({\bf 2,67032})
\oplus({\bf 2,1920})$\\
${\bf 2362080}$&=&
$({\bf 6,67032})
\oplus({\bf 6,1920})
\oplus({\bf 6,798})
\oplus({\bf 6,18})
\oplus({\bf 4,85272})
\oplus({\bf 4,89964})
\oplus({\bf 4,1140})
\oplus({\bf 4,67032})
\oplus({\bf 4,43776})
\oplus3({\bf 4,1920})
\oplus2({\bf 4,798})
\oplus2({\bf 4,18})
\oplus({\bf 2,80256})
\oplus({\bf 2,85272})
\oplus({\bf 2,89964})
\oplus({\bf 2,1140})
\oplus({\bf 2,67032})
\oplus({\bf 2,43776})
\oplus3({\bf 2,1920})
\oplus({\bf 2,7752})
\oplus2({\bf 2,798})
\oplus2({\bf 2,18})$\\
${\bf 2633400}$&=&
$({\bf 6,85272})
\oplus({\bf 6,1920})
\oplus({\bf 6,18})
\oplus({\bf 4,80256})
\oplus({\bf 4,85272})
\oplus({\bf 4,89964})
\oplus({\bf 4,1140})
\oplus({\bf 4,67032})
\oplus2({\bf 4,1920})
\oplus({\bf 4,798})
\oplus({\bf 4,18})
\oplus({\bf 2,26334})
\oplus({\bf 2,80256})
\oplus({\bf 2,85272})
\oplus({\bf 2,89964})
\oplus({\bf 2,1140})
\oplus({\bf 2,67032})
\oplus({\bf 2,43776})
\oplus2({\bf 2,1920})
\oplus({\bf 2,798})
\oplus({\bf 2,18})$\\
${\bf 2989008}$&=&
$({\bf 6,89964})
\oplus({\bf 6,1140})
\oplus({\bf 6,1920})
\oplus({\bf 4,80256})
\oplus({\bf 4,85272})
\oplus({\bf 4,89964})
\oplus2({\bf 4,1140})
\oplus({\bf 4,67032})
\oplus({\bf 4,43776})
\oplus3({\bf 4,1920})
\oplus({\bf 4,798})
\oplus({\bf 4,18})
\oplus({\bf 2,80256})
\oplus({\bf 2,85272})
\oplus2({\bf 2,89964})
\oplus2({\bf 2,1140})
\oplus({\bf 2,67032})
\oplus({\bf 2,43776})
\oplus3({\bf 2,1920})
\oplus({\bf 2,798})
\oplus({\bf 2,18})$\\
${\bf 4414137}$&=&
$({\bf 7,100947})
\oplus({\bf 5,367080})
\oplus({\bf 3,534888})
\oplus({\bf 1,267444})$\\
${\bf 4587520}$&=&
$({\bf 11,18})
\oplus({\bf 9,1920})
\oplus({\bf 9,798})
\oplus({\bf 9,18})
\oplus({\bf 7,43776})
\oplus({\bf 7,1920})
\oplus({\bf 7,7752})
\oplus({\bf 7,798})
\oplus({\bf 7,18})
\oplus({\bf 5,248064})
\oplus({\bf 5,43776})
\oplus({\bf 5,23256})
\oplus({\bf 5,7752})
\oplus({\bf 5,798})
\oplus({\bf 3,413440})
\oplus({\bf 3,248064})
\oplus({\bf 3,16796})
\oplus({\bf 3,23256})
\oplus({\bf 3,7752})
\oplus({\bf 1,413440})
\oplus({\bf 1,23256})$\\
${\bf 4587520'}$&=&
$({\bf 10,171})
\oplus({\bf 10,152})
\oplus({\bf 8,11305})
\oplus({\bf 8,171})
\oplus({\bf 8,2907})
\oplus({\bf 8,152})
\oplus({\bf 8,1})
\oplus({\bf 6,121125})
\oplus({\bf 6,11305})
\oplus({\bf 6,15504})
\oplus({\bf 6,2907})
\oplus({\bf 6,152})
\oplus({\bf 4,377910})
\oplus({\bf 4,121125})
\oplus({\bf 4,25194})
\oplus({\bf 4,15504})
\oplus({\bf 4,2907})
\oplus({\bf 2,277134})
\oplus({\bf 2,377910})
\oplus({\bf 2,25194})
\oplus({\bf 2,15504})$\\
${\bf 8347680}$&=&
$({\bf 8,23256})
\oplus({\bf 8,7752})
\oplus({\bf 8,798})
\oplus({\bf 8,18})
\oplus({\bf 6,248064})
\oplus({\bf 6,43776})
\oplus({\bf 6,1920})
\oplus({\bf 6,7752})
\oplus({\bf 6,798})
\oplus({\bf 6,18})
\oplus({\bf 4,854658})
\oplus({\bf 4,67032})
\oplus({\bf 4,43776})
\oplus({\bf 4,1920})
\oplus({\bf 4,7752})
\oplus2({\bf 4,798})
\oplus({\bf 4,18})
\oplus({\bf 2,1072512})
\oplus({\bf 2,67032})
\oplus({\bf 2,43776})
\oplus({\bf 2,1920})
\oplus({\bf 2,798})
\oplus({\bf 2,18})$\\
${\bf 11565015}$&=&
$({\bf 7,121125})
\oplus({\bf 7,11305})
\oplus({\bf 7,171})
\oplus({\bf 7,2907})
\oplus({\bf 7,152})
\oplus({\bf 5,361760})
\oplus({\bf 5,14364})
\oplus({\bf 5,290871})
\oplus({\bf 5,8568})
\oplus({\bf 5,121125})
\oplus3({\bf 5,11305})
\oplus2({\bf 5,171})
\oplus({\bf 5,15504})
\oplus2({\bf 5,2907})
\oplus3({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 3,709632})
\oplus({\bf 3,361760})
\oplus2({\bf 3,14364})
\oplus({\bf 3,186200})
\oplus({\bf 3,290871})
\oplus2({\bf 3,8568})
\oplus({\bf 3,121125})
\oplus4({\bf 3,11305})
\oplus3({\bf 3,171})
\oplus2({\bf 3,2907})
\oplus3({\bf 3,152})
\oplus({\bf 3,1})
\oplus({\bf 1,709632})
\oplus({\bf 1,14364})
\oplus({\bf 1,290871})
\oplus({\bf 1,8568})
\oplus2({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,2907})
\oplus2({\bf 1,152})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{6}$(S)}
}
\label{Table:Branching-rules-D18_C3-C3}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_C3-C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 36}$&=&
$({\bf 6,6})$\\
${\bf 630}$&=&
$({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,21})
\oplus({\bf 1,21})$\\
${\bf 665}$&=&
$({\bf 21,21})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,14})$\\
${\bf 7140}$&=&
$({\bf 56,14'})
\oplus({\bf 56,6})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 14',56})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
${\bf 8400}$&=&
$({\bf 56,56})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 14',14'})
\oplus({\bf 14',6})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})$\\
${\bf 15504}$&=&
$({\bf 56,64})
\oplus({\bf 56,6})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,14'})
\oplus2({\bf 64,6})
\oplus({\bf 14',64})
\oplus({\bf 14',6})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus({\bf 6,14'})
\oplus2({\bf 6,6})$\\
${\bf 58905}$&=&
$({\bf 126',14})
\oplus({\bf 126',1})
\oplus({\bf 189,70})
\oplus({\bf 189,21})
\oplus({\bf 189,14})
\oplus({\bf 90,90})
\oplus({\bf 90,14})
\oplus({\bf 90,1})
\oplus({\bf 70,189})
\oplus({\bf 70,21})
\oplus({\bf 21,189})
\oplus({\bf 21,70})
\oplus2({\bf 21,21})
\oplus({\bf 21,14})
\oplus({\bf 14,126'})
\oplus({\bf 14,189})
\oplus({\bf 14,90})
\oplus({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,126'})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
${\bf 81585}$&=&
$({\bf 126',126'})
\oplus({\bf 189,189})
\oplus({\bf 189,21})
\oplus({\bf 90,90})
\oplus({\bf 90,14})
\oplus({\bf 90,1})
\oplus({\bf 70,70})
\oplus({\bf 70,21})
\oplus({\bf 70,14})
\oplus({\bf 21,189})
\oplus({\bf 21,70})
\oplus({\bf 21,21})
\oplus({\bf 21,14})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus2({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
${\bf 131072}$&=&
$({\bf 594,6})
\oplus({\bf 385,14'})
\oplus({\bf 512,64})
\oplus({\bf 189,126})
\oplus({\bf 84,56})
\oplus({\bf 90,216})
\oplus({\bf 70,350})
\oplus({\bf 21,378})
\oplus({\bf 14,616})
\oplus({\bf 1,330})$\\
${\bf 131072'}$&=&
$({\bf 330,1})
\oplus({\bf 616,14})
\oplus({\bf 378,21})
\oplus({\bf 350,70})
\oplus({\bf 216,90})
\oplus({\bf 56,84})
\oplus({\bf 126,189})
\oplus({\bf 64,512})
\oplus({\bf 14',385})
\oplus({\bf 6,594})$\\
${\bf 139194}$&=&
$({\bf 126',90})
\oplus({\bf 126',14})
\oplus({\bf 126',1})
\oplus({\bf 189,189})
\oplus({\bf 189,70})
\oplus2({\bf 189,21})
\oplus({\bf 189,14})
\oplus({\bf 90,126'})
\oplus({\bf 90,90})
\oplus2({\bf 90,14})
\oplus2({\bf 90,1})
\oplus({\bf 70,189})
\oplus({\bf 70,70})
\oplus2({\bf 70,21})
\oplus({\bf 70,14})
\oplus2({\bf 21,189})
\oplus2({\bf 21,70})
\oplus3({\bf 21,21})
\oplus2({\bf 21,14})
\oplus({\bf 14,126'})
\oplus({\bf 14,189})
\oplus2({\bf 14,90})
\oplus({\bf 14,70})
\oplus2({\bf 14,21})
\oplus3({\bf 14,14})
\oplus2({\bf 14,1})
\oplus({\bf 1,126'})
\oplus2({\bf 1,90})
\oplus2({\bf 1,14})
\oplus2({\bf 1,1})$\\
${\bf 197505}$&=&
$({\bf 126',70})
\oplus({\bf 126',21})
\oplus({\bf 126',14})
\oplus({\bf 189,189})
\oplus({\bf 189,90})
\oplus({\bf 189,70})
\oplus2({\bf 189,21})
\oplus3({\bf 189,14})
\oplus2({\bf 189,1})
\oplus({\bf 90,189})
\oplus({\bf 90,70})
\oplus2({\bf 90,21})
\oplus({\bf 90,14})
\oplus({\bf 70,126'})
\oplus({\bf 70,189})
\oplus({\bf 70,90})
\oplus({\bf 70,70})
\oplus2({\bf 70,21})
\oplus2({\bf 70,14})
\oplus({\bf 70,1})
\oplus({\bf 21,126'})
\oplus2({\bf 21,189})
\oplus2({\bf 21,90})
\oplus2({\bf 21,70})
\oplus4({\bf 21,21})
\oplus4({\bf 21,14})
\oplus2({\bf 21,1})
\oplus({\bf 14,126'})
\oplus3({\bf 14,189})
\oplus({\bf 14,90})
\oplus2({\bf 14,70})
\oplus4({\bf 14,21})
\oplus3({\bf 14,14})
\oplus({\bf 14,1})
\oplus2({\bf 1,189})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 1,14})$\\
${\bf 220150}$&=&
$({\bf 126',189})
\oplus({\bf 126',21})
\oplus({\bf 189,126'})
\oplus({\bf 189,189})
\oplus({\bf 189,90})
\oplus({\bf 189,70})
\oplus2({\bf 189,21})
\oplus2({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 90,189})
\oplus({\bf 90,70})
\oplus2({\bf 90,21})
\oplus({\bf 90,14})
\oplus({\bf 70,189})
\oplus({\bf 70,90})
\oplus({\bf 70,70})
\oplus2({\bf 70,21})
\oplus3({\bf 70,14})
\oplus2({\bf 70,1})
\oplus({\bf 21,126'})
\oplus2({\bf 21,189})
\oplus2({\bf 21,90})
\oplus2({\bf 21,70})
\oplus3({\bf 21,21})
\oplus4({\bf 21,14})
\oplus2({\bf 21,1})
\oplus2({\bf 14,189})
\oplus({\bf 14,90})
\oplus3({\bf 14,70})
\oplus4({\bf 14,21})
\oplus4({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,189})
\oplus2({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 1,14})$\\
${\bf 376992}$&=&
$({\bf 252,6})
\oplus({\bf 448,64})
\oplus({\bf 448,14'})
\oplus({\bf 448,6})
\oplus({\bf 350,126})
\oplus({\bf 350,64})
\oplus({\bf 350,14'})
\oplus({\bf 350,6})
\oplus({\bf 216,216})
\oplus({\bf 216,56})
\oplus({\bf 216,64})
\oplus({\bf 56,216})
\oplus({\bf 56,56})
\oplus2({\bf 56,64})
\oplus({\bf 56,14'})
\oplus({\bf 56,6})
\oplus({\bf 126,350})
\oplus({\bf 126,64})
\oplus({\bf 126,6})
\oplus({\bf 64,448})
\oplus({\bf 64,350})
\oplus({\bf 64,216})
\oplus2({\bf 64,56})
\oplus({\bf 64,126})
\oplus3({\bf 64,64})
\oplus({\bf 64,14'})
\oplus2({\bf 64,6})
\oplus({\bf 14',448})
\oplus({\bf 14',350})
\oplus({\bf 14',56})
\oplus({\bf 14',64})
\oplus({\bf 14',6})
\oplus({\bf 6,252})
\oplus({\bf 6,448})
\oplus({\bf 6,350})
\oplus({\bf 6,56})
\oplus({\bf 6,126})
\oplus2({\bf 6,64})
\oplus({\bf 6,14'})
\oplus2({\bf 6,6})$\\
${\bf 649572}$&=&
$({\bf 252,252})
\oplus({\bf 448,448})
\oplus({\bf 448,56})
\oplus({\bf 350,350})
\oplus({\bf 350,64})
\oplus({\bf 350,6})
\oplus({\bf 216,216})
\oplus({\bf 216,56})
\oplus({\bf 216,64})
\oplus({\bf 56,448})
\oplus({\bf 56,216})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 126,126})
\oplus({\bf 126,64})
\oplus({\bf 126,14'})
\oplus({\bf 126,6})
\oplus({\bf 64,350})
\oplus({\bf 64,216})
\oplus({\bf 64,56})
\oplus({\bf 64,126})
\oplus3({\bf 64,64})
\oplus2({\bf 64,14'})
\oplus2({\bf 64,6})
\oplus({\bf 14',126})
\oplus2({\bf 14',64})
\oplus({\bf 14',14'})
\oplus({\bf 14',6})
\oplus({\bf 6,350})
\oplus({\bf 6,126})
\oplus2({\bf 6,64})
\oplus({\bf 6,14'})
\oplus2({\bf 6,6})$\\
${\bf 1736448}$&=&
$({\bf 252,64})
\oplus({\bf 252,14'})
\oplus({\bf 252,6})
\oplus({\bf 448,216})
\oplus({\bf 448,56})
\oplus({\bf 448,126})
\oplus3({\bf 448,64})
\oplus2({\bf 448,14'})
\oplus3({\bf 448,6})
\oplus({\bf 350,350})
\oplus({\bf 350,216})
\oplus({\bf 350,56})
\oplus({\bf 350,126})
\oplus4({\bf 350,64})
\oplus2({\bf 350,14'})
\oplus3({\bf 350,6})
\oplus({\bf 216,448})
\oplus({\bf 216,350})
\oplus({\bf 216,216})
\oplus2({\bf 216,56})
\oplus({\bf 216,126})
\oplus4({\bf 216,64})
\oplus2({\bf 216,14'})
\oplus3({\bf 216,6})
\oplus({\bf 56,448})
\oplus({\bf 56,350})
\oplus2({\bf 56,216})
\oplus3({\bf 56,56})
\oplus2({\bf 56,126})
\oplus7({\bf 56,64})
\oplus3({\bf 56,14'})
\oplus5({\bf 56,6})
\oplus({\bf 126,448})
\oplus({\bf 126,350})
\oplus({\bf 126,216})
\oplus2({\bf 126,56})
\oplus({\bf 126,126})
\oplus3({\bf 126,64})
\oplus({\bf 126,14'})
\oplus2({\bf 126,6})
\oplus({\bf 64,252})
\oplus3({\bf 64,448})
\oplus4({\bf 64,350})
\oplus4({\bf 64,216})
\oplus7({\bf 64,56})
\oplus3({\bf 64,126})
\oplus12({\bf 64,64})
\oplus5({\bf 64,14'})
\oplus8({\bf 64,6})
\oplus({\bf 14',252})
\oplus2({\bf 14',448})
\oplus2({\bf 14',350})
\oplus2({\bf 14',216})
\oplus3({\bf 14',56})
\oplus({\bf 14',126})
\oplus5({\bf 14',64})
\oplus({\bf 14',14'})
\oplus3({\bf 14',6})
\oplus({\bf 6,252})
\oplus3({\bf 6,448})
\oplus3({\bf 6,350})
\oplus3({\bf 6,216})
\oplus5({\bf 6,56})
\oplus2({\bf 6,126})
\oplus8({\bf 6,64})
\oplus3({\bf 6,14'})
\oplus5({\bf 6,6})$\\
${\bf 1947792}$&=&
$({\bf 462,1})
\oplus({\bf 924',21})
\oplus({\bf 924',14})
\oplus({\bf 924,90})
\oplus({\bf 924,70})
\oplus2({\bf 924,14})
\oplus({\bf 924,1})
\oplus({\bf 525,189})
\oplus({\bf 525,70})
\oplus({\bf 525,21})
\oplus({\bf 126',189})
\oplus({\bf 126',70})
\oplus2({\bf 126',21})
\oplus({\bf 126',14})
\oplus({\bf 385,84})
\oplus({\bf 385,70})
\oplus({\bf 385,21})
\oplus({\bf 512,512})
\oplus({\bf 512,189})
\oplus({\bf 512,90})
\oplus({\bf 512,70})
\oplus({\bf 512,21})
\oplus({\bf 512,14})
\oplus({\bf 189,525})
\oplus({\bf 189,126'})
\oplus({\bf 189,512})
\oplus3({\bf 189,189})
\oplus2({\bf 189,90})
\oplus3({\bf 189,70})
\oplus2({\bf 189,21})
\oplus3({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 84,385})
\oplus({\bf 84,90})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 90,924})
\oplus({\bf 90,512})
\oplus2({\bf 90,189})
\oplus({\bf 90,84})
\oplus({\bf 90,90})
\oplus2({\bf 90,70})
\oplus3({\bf 90,21})
\oplus({\bf 90,14})
\oplus({\bf 70,924})
\oplus({\bf 70,525})
\oplus({\bf 70,126'})
\oplus({\bf 70,385})
\oplus({\bf 70,512})
\oplus3({\bf 70,189})
\oplus2({\bf 70,90})
\oplus({\bf 70,70})
\oplus2({\bf 70,21})
\oplus2({\bf 70,14})
\oplus({\bf 70,1})
\oplus({\bf 21,924'})
\oplus({\bf 21,525})
\oplus2({\bf 21,126'})
\oplus({\bf 21,385})
\oplus({\bf 21,512})
\oplus2({\bf 21,189})
\oplus3({\bf 21,90})
\oplus2({\bf 21,70})
\oplus({\bf 21,21})
\oplus4({\bf 21,14})
\oplus2({\bf 21,1})
\oplus({\bf 14,924'})
\oplus2({\bf 14,924})
\oplus({\bf 14,126'})
\oplus({\bf 14,512})
\oplus3({\bf 14,189})
\oplus({\bf 14,84})
\oplus({\bf 14,90})
\oplus2({\bf 14,70})
\oplus4({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 1,462})
\oplus({\bf 1,924})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})$\\
${\bf 2279088}$&=&
$({\bf 252,448})
\oplus({\bf 252,56})
\oplus({\bf 448,252})
\oplus({\bf 448,448})
\oplus({\bf 448,350})
\oplus({\bf 448,216})
\oplus2({\bf 448,56})
\oplus2({\bf 448,64})
\oplus({\bf 448,6})
\oplus({\bf 350,448})
\oplus({\bf 350,350})
\oplus({\bf 350,216})
\oplus2({\bf 350,56})
\oplus({\bf 350,126})
\oplus3({\bf 350,64})
\oplus({\bf 350,14'})
\oplus2({\bf 350,6})
\oplus({\bf 216,448})
\oplus({\bf 216,350})
\oplus({\bf 216,216})
\oplus2({\bf 216,56})
\oplus({\bf 216,126})
\oplus4({\bf 216,64})
\oplus2({\bf 216,14'})
\oplus3({\bf 216,6})
\oplus({\bf 56,252})
\oplus2({\bf 56,448})
\oplus2({\bf 56,350})
\oplus2({\bf 56,216})
\oplus3({\bf 56,56})
\oplus({\bf 56,126})
\oplus5({\bf 56,64})
\oplus2({\bf 56,14'})
\oplus3({\bf 56,6})
\oplus({\bf 126,350})
\oplus({\bf 126,216})
\oplus({\bf 126,56})
\oplus({\bf 126,126})
\oplus4({\bf 126,64})
\oplus2({\bf 126,14'})
\oplus3({\bf 126,6})
\oplus2({\bf 64,448})
\oplus3({\bf 64,350})
\oplus4({\bf 64,216})
\oplus5({\bf 64,56})
\oplus4({\bf 64,126})
\oplus12({\bf 64,64})
\oplus6({\bf 64,14'})
\oplus8({\bf 64,6})
\oplus({\bf 14',350})
\oplus2({\bf 14',216})
\oplus2({\bf 14',56})
\oplus2({\bf 14',126})
\oplus6({\bf 14',64})
\oplus3({\bf 14',14'})
\oplus4({\bf 14',6})
\oplus({\bf 6,448})
\oplus2({\bf 6,350})
\oplus3({\bf 6,216})
\oplus3({\bf 6,56})
\oplus3({\bf 6,126})
\oplus8({\bf 6,64})
\oplus4({\bf 6,14'})
\oplus5({\bf 6,6})$\\
${\bf 2362080}$&=&
$({\bf 252,126})
\oplus({\bf 252,64})
\oplus({\bf 252,14'})
\oplus({\bf 252,6})
\oplus({\bf 448,350})
\oplus({\bf 448,216})
\oplus({\bf 448,56})
\oplus({\bf 448,126})
\oplus4({\bf 448,64})
\oplus2({\bf 448,14'})
\oplus3({\bf 448,6})
\oplus({\bf 350,448})
\oplus({\bf 350,350})
\oplus({\bf 350,216})
\oplus2({\bf 350,56})
\oplus({\bf 350,126})
\oplus4({\bf 350,64})
\oplus2({\bf 350,14'})
\oplus4({\bf 350,6})
\oplus({\bf 216,448})
\oplus({\bf 216,350})
\oplus2({\bf 216,216})
\oplus3({\bf 216,56})
\oplus({\bf 216,126})
\oplus5({\bf 216,64})
\oplus2({\bf 216,14'})
\oplus3({\bf 216,6})
\oplus({\bf 56,448})
\oplus2({\bf 56,350})
\oplus3({\bf 56,216})
\oplus4({\bf 56,56})
\oplus2({\bf 56,126})
\oplus8({\bf 56,64})
\oplus4({\bf 56,14'})
\oplus5({\bf 56,6})
\oplus({\bf 126,252})
\oplus({\bf 126,448})
\oplus({\bf 126,350})
\oplus({\bf 126,216})
\oplus2({\bf 126,56})
\oplus({\bf 126,126})
\oplus4({\bf 126,64})
\oplus2({\bf 126,14'})
\oplus3({\bf 126,6})
\oplus({\bf 64,252})
\oplus4({\bf 64,448})
\oplus4({\bf 64,350})
\oplus5({\bf 64,216})
\oplus8({\bf 64,56})
\oplus4({\bf 64,126})
\oplus15({\bf 64,64})
\oplus6({\bf 64,14'})
\oplus10({\bf 64,6})
\oplus({\bf 14',252})
\oplus2({\bf 14',448})
\oplus2({\bf 14',350})
\oplus2({\bf 14',216})
\oplus4({\bf 14',56})
\oplus2({\bf 14',126})
\oplus6({\bf 14',64})
\oplus3({\bf 14',14'})
\oplus4({\bf 14',6})
\oplus({\bf 6,252})
\oplus3({\bf 6,448})
\oplus4({\bf 6,350})
\oplus3({\bf 6,216})
\oplus5({\bf 6,56})
\oplus3({\bf 6,126})
\oplus10({\bf 6,64})
\oplus4({\bf 6,14'})
\oplus7({\bf 6,6})$\\
${\bf 2633400}$&=&
$({\bf 252,350})
\oplus({\bf 252,64})
\oplus({\bf 252,6})
\oplus({\bf 448,448})
\oplus({\bf 448,350})
\oplus({\bf 448,216})
\oplus2({\bf 448,56})
\oplus({\bf 448,126})
\oplus3({\bf 448,64})
\oplus({\bf 448,14'})
\oplus2({\bf 448,6})
\oplus({\bf 350,252})
\oplus({\bf 350,448})
\oplus({\bf 350,350})
\oplus({\bf 350,216})
\oplus2({\bf 350,56})
\oplus({\bf 350,126})
\oplus4({\bf 350,64})
\oplus2({\bf 350,14'})
\oplus3({\bf 350,6})
\oplus({\bf 216,448})
\oplus({\bf 216,350})
\oplus2({\bf 216,216})
\oplus3({\bf 216,56})
\oplus({\bf 216,126})
\oplus5({\bf 216,64})
\oplus2({\bf 216,14'})
\oplus3({\bf 216,6})
\oplus2({\bf 56,448})
\oplus2({\bf 56,350})
\oplus3({\bf 56,216})
\oplus4({\bf 56,56})
\oplus2({\bf 56,126})
\oplus7({\bf 56,64})
\oplus3({\bf 56,14'})
\oplus4({\bf 56,6})
\oplus({\bf 126,448})
\oplus({\bf 126,350})
\oplus({\bf 126,216})
\oplus2({\bf 126,56})
\oplus({\bf 126,126})
\oplus4({\bf 126,64})
\oplus2({\bf 126,14'})
\oplus4({\bf 126,6})
\oplus({\bf 64,252})
\oplus3({\bf 64,448})
\oplus4({\bf 64,350})
\oplus5({\bf 64,216})
\oplus7({\bf 64,56})
\oplus4({\bf 64,126})
\oplus15({\bf 64,64})
\oplus7({\bf 64,14'})
\oplus10({\bf 64,6})
\oplus({\bf 14',448})
\oplus2({\bf 14',350})
\oplus2({\bf 14',216})
\oplus3({\bf 14',56})
\oplus2({\bf 14',126})
\oplus7({\bf 14',64})
\oplus3({\bf 14',14'})
\oplus5({\bf 14',6})
\oplus({\bf 6,252})
\oplus2({\bf 6,448})
\oplus3({\bf 6,350})
\oplus3({\bf 6,216})
\oplus4({\bf 6,56})
\oplus4({\bf 6,126})
\oplus10({\bf 6,64})
\oplus5({\bf 6,14'})
\oplus7({\bf 6,6})$\\
${\bf 2989008}$&=&
$({\bf 252,216})
\oplus({\bf 252,56})
\oplus({\bf 252,64})
\oplus({\bf 448,448})
\oplus({\bf 448,350})
\oplus({\bf 448,216})
\oplus2({\bf 448,56})
\oplus({\bf 448,126})
\oplus4({\bf 448,64})
\oplus2({\bf 448,14'})
\oplus3({\bf 448,6})
\oplus({\bf 350,448})
\oplus({\bf 350,350})
\oplus2({\bf 350,216})
\oplus3({\bf 350,56})
\oplus({\bf 350,126})
\oplus5({\bf 350,64})
\oplus2({\bf 350,14'})
\oplus3({\bf 350,6})
\oplus({\bf 216,252})
\oplus({\bf 216,448})
\oplus2({\bf 216,350})
\oplus({\bf 216,216})
\oplus2({\bf 216,56})
\oplus2({\bf 216,126})
\oplus6({\bf 216,64})
\oplus3({\bf 216,14'})
\oplus6({\bf 216,6})
\oplus({\bf 56,252})
\oplus2({\bf 56,448})
\oplus3({\bf 56,350})
\oplus2({\bf 56,216})
\oplus4({\bf 56,56})
\oplus3({\bf 56,126})
\oplus9({\bf 56,64})
\oplus4({\bf 56,14'})
\oplus7({\bf 56,6})
\oplus({\bf 126,448})
\oplus({\bf 126,350})
\oplus2({\bf 126,216})
\oplus3({\bf 126,56})
\oplus({\bf 126,126})
\oplus5({\bf 126,64})
\oplus2({\bf 126,14'})
\oplus3({\bf 126,6})
\oplus({\bf 64,252})
\oplus4({\bf 64,448})
\oplus5({\bf 64,350})
\oplus6({\bf 64,216})
\oplus9({\bf 64,56})
\oplus5({\bf 64,126})
\oplus18({\bf 64,64})
\oplus8({\bf 64,14'})
\oplus12({\bf 64,6})
\oplus2({\bf 14',448})
\oplus2({\bf 14',350})
\oplus3({\bf 14',216})
\oplus4({\bf 14',56})
\oplus2({\bf 14',126})
\oplus8({\bf 14',64})
\oplus4({\bf 14',14'})
\oplus5({\bf 14',6})
\oplus3({\bf 6,448})
\oplus3({\bf 6,350})
\oplus6({\bf 6,216})
\oplus7({\bf 6,56})
\oplus3({\bf 6,126})
\oplus12({\bf 6,64})
\oplus5({\bf 6,14'})
\oplus6({\bf 6,6})$\\
${\bf 4414137}$&=&
$({\bf 462,462})
\oplus({\bf 924',924'})
\oplus({\bf 924',126'})
\oplus({\bf 924,924})
\oplus({\bf 924,189})
\oplus({\bf 924,21})
\oplus({\bf 525,525})
\oplus({\bf 525,126'})
\oplus({\bf 525,189})
\oplus({\bf 126',924'})
\oplus({\bf 126',525})
\oplus({\bf 126',126'})
\oplus({\bf 126',189})
\oplus({\bf 385,385})
\oplus({\bf 385,90})
\oplus({\bf 385,14})
\oplus({\bf 385,1})
\oplus({\bf 512,512})
\oplus({\bf 512,189})
\oplus({\bf 512,90})
\oplus({\bf 512,70})
\oplus({\bf 512,21})
\oplus({\bf 512,14})
\oplus({\bf 189,924})
\oplus({\bf 189,525})
\oplus({\bf 189,126'})
\oplus({\bf 189,512})
\oplus3({\bf 189,189})
\oplus({\bf 189,90})
\oplus2({\bf 189,70})
\oplus2({\bf 189,21})
\oplus({\bf 189,14})
\oplus({\bf 84,84})
\oplus({\bf 84,70})
\oplus({\bf 84,21})
\oplus({\bf 90,385})
\oplus({\bf 90,512})
\oplus({\bf 90,189})
\oplus2({\bf 90,90})
\oplus2({\bf 90,70})
\oplus({\bf 90,21})
\oplus3({\bf 90,14})
\oplus({\bf 90,1})
\oplus({\bf 70,512})
\oplus2({\bf 70,189})
\oplus({\bf 70,84})
\oplus2({\bf 70,90})
\oplus3({\bf 70,70})
\oplus2({\bf 70,21})
\oplus2({\bf 70,14})
\oplus({\bf 70,1})
\oplus({\bf 21,924})
\oplus({\bf 21,512})
\oplus2({\bf 21,189})
\oplus({\bf 21,84})
\oplus({\bf 21,90})
\oplus2({\bf 21,70})
\oplus3({\bf 21,21})
\oplus({\bf 21,14})
\oplus({\bf 14,385})
\oplus({\bf 14,512})
\oplus({\bf 14,189})
\oplus3({\bf 14,90})
\oplus2({\bf 14,70})
\oplus({\bf 14,21})
\oplus4({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
${\bf 4587520}$&=&
$({\bf 1386',6})
\oplus({\bf 2205,64})
\oplus({\bf 2205,14'})
\oplus({\bf 2205,6})
\oplus({\bf 1078,56})
\oplus({\bf 1078,64})
\oplus({\bf 1078,6})
\oplus({\bf 924,216})
\oplus({\bf 924,126})
\oplus({\bf 924,64})
\oplus({\bf 924,14'})
\oplus({\bf 525,350})
\oplus({\bf 525,126})
\oplus({\bf 525,64})
\oplus({\bf 126',378})
\oplus({\bf 126',126})
\oplus({\bf 594,56})
\oplus2({\bf 594,64})
\oplus({\bf 594,14'})
\oplus2({\bf 594,6})
\oplus({\bf 385,216})
\oplus({\bf 385,126})
\oplus2({\bf 385,64})
\oplus({\bf 385,14'})
\oplus({\bf 385,6})
\oplus({\bf 512,448})
\oplus2({\bf 512,350})
\oplus2({\bf 512,216})
\oplus2({\bf 512,56})
\oplus2({\bf 512,126})
\oplus4({\bf 512,64})
\oplus2({\bf 512,14'})
\oplus2({\bf 512,6})
\oplus({\bf 189,1386})
\oplus({\bf 189,616})
\oplus2({\bf 189,378})
\oplus2({\bf 189,350})
\oplus2({\bf 189,216})
\oplus3({\bf 189,126})
\oplus2({\bf 189,64})
\oplus({\bf 189,14'})
\oplus({\bf 84,448})
\oplus({\bf 84,350})
\oplus({\bf 84,216})
\oplus({\bf 84,56})
\oplus2({\bf 84,64})
\oplus({\bf 84,6})
\oplus({\bf 90,1386})
\oplus({\bf 90,448})
\oplus({\bf 90,616})
\oplus({\bf 90,378})
\oplus2({\bf 90,350})
\oplus2({\bf 90,216})
\oplus({\bf 90,56})
\oplus2({\bf 90,126})
\oplus2({\bf 90,64})
\oplus({\bf 90,14'})
\oplus({\bf 70,1344})
\oplus({\bf 70,1386})
\oplus({\bf 70,448})
\oplus2({\bf 70,616})
\oplus({\bf 70,378})
\oplus3({\bf 70,350})
\oplus2({\bf 70,216})
\oplus({\bf 70,56})
\oplus2({\bf 70,126})
\oplus2({\bf 70,64})
\oplus({\bf 21,2240})
\oplus({\bf 21,1386})
\oplus({\bf 21,330})
\oplus2({\bf 21,616})
\oplus2({\bf 21,378})
\oplus({\bf 21,350})
\oplus({\bf 21,216})
\oplus2({\bf 21,126})
\oplus({\bf 14,2240})
\oplus({\bf 14,1344})
\oplus({\bf 14,1386})
\oplus({\bf 14,330})
\oplus2({\bf 14,616})
\oplus2({\bf 14,378})
\oplus2({\bf 14,350})
\oplus({\bf 14,216})
\oplus({\bf 14,126})
\oplus({\bf 1,2240})
\oplus({\bf 1,616})
\oplus({\bf 1,378})$\\
${\bf 4587520'}$&=&
$({\bf 2240,21})
\oplus({\bf 2240,14})
\oplus({\bf 2240,1})
\oplus({\bf 1344,70})
\oplus({\bf 1344,14})
\oplus({\bf 1386,189})
\oplus({\bf 1386,90})
\oplus({\bf 1386,70})
\oplus({\bf 1386,21})
\oplus({\bf 1386,14})
\oplus({\bf 448,512})
\oplus({\bf 448,84})
\oplus({\bf 448,90})
\oplus({\bf 448,70})
\oplus({\bf 330,21})
\oplus({\bf 330,14})
\oplus({\bf 616,189})
\oplus({\bf 616,90})
\oplus2({\bf 616,70})
\oplus2({\bf 616,21})
\oplus2({\bf 616,14})
\oplus({\bf 616,1})
\oplus({\bf 378,126'})
\oplus2({\bf 378,189})
\oplus({\bf 378,90})
\oplus({\bf 378,70})
\oplus2({\bf 378,21})
\oplus2({\bf 378,14})
\oplus({\bf 378,1})
\oplus({\bf 350,525})
\oplus2({\bf 350,512})
\oplus2({\bf 350,189})
\oplus({\bf 350,84})
\oplus2({\bf 350,90})
\oplus3({\bf 350,70})
\oplus({\bf 350,21})
\oplus2({\bf 350,14})
\oplus({\bf 216,924})
\oplus({\bf 216,385})
\oplus2({\bf 216,512})
\oplus2({\bf 216,189})
\oplus({\bf 216,84})
\oplus2({\bf 216,90})
\oplus2({\bf 216,70})
\oplus({\bf 216,21})
\oplus({\bf 216,14})
\oplus({\bf 56,1078})
\oplus({\bf 56,594})
\oplus2({\bf 56,512})
\oplus({\bf 56,84})
\oplus({\bf 56,90})
\oplus({\bf 56,70})
\oplus({\bf 126,924})
\oplus({\bf 126,525})
\oplus({\bf 126,126'})
\oplus({\bf 126,385})
\oplus2({\bf 126,512})
\oplus3({\bf 126,189})
\oplus2({\bf 126,90})
\oplus2({\bf 126,70})
\oplus2({\bf 126,21})
\oplus({\bf 126,14})
\oplus({\bf 64,2205})
\oplus({\bf 64,1078})
\oplus({\bf 64,924})
\oplus({\bf 64,525})
\oplus2({\bf 64,594})
\oplus2({\bf 64,385})
\oplus4({\bf 64,512})
\oplus2({\bf 64,189})
\oplus2({\bf 64,84})
\oplus2({\bf 64,90})
\oplus2({\bf 64,70})
\oplus({\bf 14',2205})
\oplus({\bf 14',924})
\oplus({\bf 14',594})
\oplus({\bf 14',385})
\oplus2({\bf 14',512})
\oplus({\bf 14',189})
\oplus({\bf 14',90})
\oplus({\bf 6,1386'})
\oplus({\bf 6,2205})
\oplus({\bf 6,1078})
\oplus2({\bf 6,594})
\oplus({\bf 6,385})
\oplus2({\bf 6,512})
\oplus({\bf 6,84})$\\
${\bf 8347680}$&=&
$({\bf 1728,6})
\oplus({\bf 2016,64})
\oplus({\bf 2016,14'})
\oplus({\bf 2016,6})
\oplus({\bf 1100,56})
\oplus({\bf 1100,64})
\oplus({\bf 252,56})
\oplus({\bf 252,64})
\oplus({\bf 252,6})
\oplus({\bf 1344,126})
\oplus({\bf 1344,64})
\oplus({\bf 1344,14'})
\oplus({\bf 1344,6})
\oplus({\bf 1386,350})
\oplus({\bf 1386,216})
\oplus({\bf 1386,126})
\oplus2({\bf 1386,64})
\oplus({\bf 1386,14'})
\oplus({\bf 1386,6})
\oplus({\bf 448,448})
\oplus({\bf 448,350})
\oplus2({\bf 448,216})
\oplus2({\bf 448,56})
\oplus({\bf 448,126})
\oplus4({\bf 448,64})
\oplus2({\bf 448,14'})
\oplus2({\bf 448,6})
\oplus({\bf 616,378})
\oplus({\bf 616,216})
\oplus({\bf 616,56})
\oplus({\bf 616,126})
\oplus({\bf 616,64})
\oplus({\bf 378,616})
\oplus({\bf 378,350})
\oplus({\bf 378,126})
\oplus({\bf 378,64})
\oplus({\bf 378,14'})
\oplus({\bf 378,6})
\oplus({\bf 350,1386})
\oplus({\bf 350,448})
\oplus({\bf 350,378})
\oplus2({\bf 350,350})
\oplus3({\bf 350,216})
\oplus2({\bf 350,56})
\oplus3({\bf 350,126})
\oplus5({\bf 350,64})
\oplus2({\bf 350,14'})
\oplus2({\bf 350,6})
\oplus({\bf 216,1386})
\oplus2({\bf 216,448})
\oplus({\bf 216,616})
\oplus3({\bf 216,350})
\oplus3({\bf 216,216})
\oplus2({\bf 216,56})
\oplus2({\bf 216,126})
\oplus4({\bf 216,64})
\oplus2({\bf 216,14'})
\oplus2({\bf 216,6})
\oplus({\bf 56,1100})
\oplus({\bf 56,252})
\oplus2({\bf 56,448})
\oplus({\bf 56,616})
\oplus2({\bf 56,350})
\oplus2({\bf 56,216})
\oplus({\bf 56,56})
\oplus2({\bf 56,126})
\oplus4({\bf 56,64})
\oplus3({\bf 56,14'})
\oplus3({\bf 56,6})
\oplus({\bf 126,1344})
\oplus({\bf 126,1386})
\oplus({\bf 126,448})
\oplus({\bf 126,616})
\oplus({\bf 126,378})
\oplus3({\bf 126,350})
\oplus2({\bf 126,216})
\oplus2({\bf 126,56})
\oplus2({\bf 126,126})
\oplus4({\bf 126,64})
\oplus({\bf 126,14'})
\oplus2({\bf 126,6})
\oplus({\bf 64,2016})
\oplus({\bf 64,1100})
\oplus({\bf 64,252})
\oplus({\bf 64,1344})
\oplus2({\bf 64,1386})
\oplus4({\bf 64,448})
\oplus({\bf 64,616})
\oplus({\bf 64,378})
\oplus5({\bf 64,350})
\oplus4({\bf 64,216})
\oplus4({\bf 64,56})
\oplus4({\bf 64,126})
\oplus8({\bf 64,64})
\oplus3({\bf 64,14'})
\oplus4({\bf 64,6})
\oplus({\bf 14',2016})
\oplus({\bf 14',1344})
\oplus({\bf 14',1386})
\oplus2({\bf 14',448})
\oplus({\bf 14',378})
\oplus2({\bf 14',350})
\oplus2({\bf 14',216})
\oplus3({\bf 14',56})
\oplus({\bf 14',126})
\oplus3({\bf 14',64})
\oplus({\bf 14',6})
\oplus({\bf 6,1728})
\oplus({\bf 6,2016})
\oplus({\bf 6,252})
\oplus({\bf 6,1344})
\oplus({\bf 6,1386})
\oplus2({\bf 6,448})
\oplus({\bf 6,378})
\oplus2({\bf 6,350})
\oplus2({\bf 6,216})
\oplus3({\bf 6,56})
\oplus2({\bf 6,126})
\oplus4({\bf 6,64})
\oplus({\bf 6,14'})
\oplus2({\bf 6,6})$\\
${\bf 11565015}$&=&
$({\bf 462,21})
\oplus({\bf 462,14})
\oplus({\bf 924',189})
\oplus({\bf 924',90})
\oplus2({\bf 924',70})
\oplus2({\bf 924',21})
\oplus3({\bf 924',14})
\oplus2({\bf 924',1})
\oplus({\bf 924,512})
\oplus2({\bf 924,189})
\oplus({\bf 924,84})
\oplus2({\bf 924,90})
\oplus4({\bf 924,70})
\oplus4({\bf 924,21})
\oplus4({\bf 924,14})
\oplus({\bf 924,1})
\oplus({\bf 525,525})
\oplus({\bf 525,126'})
\oplus({\bf 525,512})
\oplus3({\bf 525,189})
\oplus2({\bf 525,90})
\oplus3({\bf 525,70})
\oplus3({\bf 525,21})
\oplus4({\bf 525,14})
\oplus({\bf 525,1})
\oplus({\bf 126',525})
\oplus({\bf 126',126'})
\oplus({\bf 126',512})
\oplus4({\bf 126',189})
\oplus3({\bf 126',90})
\oplus5({\bf 126',70})
\oplus5({\bf 126',21})
\oplus6({\bf 126',14})
\oplus2({\bf 126',1})
\oplus({\bf 385,512})
\oplus({\bf 385,189})
\oplus2({\bf 385,90})
\oplus2({\bf 385,70})
\oplus({\bf 385,21})
\oplus3({\bf 385,14})
\oplus({\bf 385,1})
\oplus({\bf 512,924})
\oplus({\bf 512,525})
\oplus({\bf 512,126'})
\oplus({\bf 512,385})
\oplus2({\bf 512,512})
\oplus5({\bf 512,189})
\oplus({\bf 512,84})
\oplus4({\bf 512,90})
\oplus5({\bf 512,70})
\oplus5({\bf 512,21})
\oplus5({\bf 512,14})
\oplus2({\bf 512,1})
\oplus({\bf 189,924'})
\oplus2({\bf 189,924})
\oplus3({\bf 189,525})
\oplus4({\bf 189,126'})
\oplus({\bf 189,385})
\oplus5({\bf 189,512})
\oplus14({\bf 189,189})
\oplus2({\bf 189,84})
\oplus9({\bf 189,90})
\oplus13({\bf 189,70})
\oplus14({\bf 189,21})
\oplus13({\bf 189,14})
\oplus4({\bf 189,1})
\oplus({\bf 84,924})
\oplus({\bf 84,512})
\oplus2({\bf 84,189})
\oplus({\bf 84,90})
\oplus({\bf 84,70})
\oplus2({\bf 84,21})
\oplus({\bf 84,14})
\oplus({\bf 90,924'})
\oplus2({\bf 90,924})
\oplus2({\bf 90,525})
\oplus3({\bf 90,126'})
\oplus2({\bf 90,385})
\oplus4({\bf 90,512})
\oplus9({\bf 90,189})
\oplus({\bf 90,84})
\oplus7({\bf 90,90})
\oplus8({\bf 90,70})
\oplus8({\bf 90,21})
\oplus9({\bf 90,14})
\oplus3({\bf 90,1})
\oplus2({\bf 70,924'})
\oplus4({\bf 70,924})
\oplus3({\bf 70,525})
\oplus5({\bf 70,126'})
\oplus2({\bf 70,385})
\oplus5({\bf 70,512})
\oplus13({\bf 70,189})
\oplus({\bf 70,84})
\oplus8({\bf 70,90})
\oplus9({\bf 70,70})
\oplus11({\bf 70,21})
\oplus9({\bf 70,14})
\oplus3({\bf 70,1})
\oplus({\bf 21,462})
\oplus2({\bf 21,924'})
\oplus4({\bf 21,924})
\oplus3({\bf 21,525})
\oplus5({\bf 21,126'})
\oplus({\bf 21,385})
\oplus5({\bf 21,512})
\oplus14({\bf 21,189})
\oplus2({\bf 21,84})
\oplus8({\bf 21,90})
\oplus11({\bf 21,70})
\oplus13({\bf 21,21})
\oplus10({\bf 21,14})
\oplus3({\bf 21,1})
\oplus({\bf 14,462})
\oplus3({\bf 14,924'})
\oplus4({\bf 14,924})
\oplus4({\bf 14,525})
\oplus6({\bf 14,126'})
\oplus3({\bf 14,385})
\oplus5({\bf 14,512})
\oplus13({\bf 14,189})
\oplus({\bf 14,84})
\oplus9({\bf 14,90})
\oplus9({\bf 14,70})
\oplus10({\bf 14,21})
\oplus11({\bf 14,14})
\oplus4({\bf 14,1})
\oplus2({\bf 1,924'})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus4({\bf 1,189})
\oplus3({\bf 1,90})
\oplus3({\bf 1,70})
\oplus3({\bf 1,21})
\oplus4({\bf 1,14})
\oplus({\bf 1,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{9}$(S)}
}
\label{Table:Branching-rules-D18_B4}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 36}$&=&
$({\bf 36})$\\
${\bf 630}$&=&
$({\bf 594})
\oplus({\bf 36})$\\
${\bf 665}$&=&
$({\bf 495})
\oplus({\bf 44})
\oplus({\bf 126})$\\
${\bf 7140}$&=&
$({\bf 3900})
\oplus({\bf 1980})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 1})$\\
${\bf 8400}$&=&
$({\bf 4004})
\oplus({\bf 910})
\oplus({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 84})
\oplus({\bf 36})$\\
${\bf 15504}$&=&
$({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus2({\bf 594})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 36})$\\
${\bf 58905}$&=&
$({\bf 12375})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 36})$\\
${\bf 81585}$&=&
$({\bf 22932})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 27456})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2772'})
\oplus({\bf 1980})
\oplus({\bf 1650})
\oplus2({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 9})
\oplus({\bf 1})$\\
${\bf 131072}$&=&
$2({\bf 65536})$\\
${\bf 131072'}$&=&
$2({\bf 65536})$\\
${\bf 139194}$&=&
$({\bf 44352})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 27456})
\oplus({\bf 15444})
\oplus2({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus2({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus3({\bf 495})
\oplus2({\bf 924})
\oplus2({\bf 594})
\oplus2({\bf 44})
\oplus2({\bf 126})
\oplus({\bf 1})$\\
${\bf 197505}$&=&
$({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 27027})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus3({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 2457})
\oplus3({\bf 910})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus4({\bf 2772})
\oplus({\bf 495})
\oplus2({\bf 924})
\oplus5({\bf 594})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus3({\bf 36})$\\
${\bf 220150}$&=&
$({\bf 71500})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 27456})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus3({\bf 9009})
\oplus2({\bf 3900})
\oplus3({\bf 910})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus3({\bf 2772})
\oplus({\bf 1650})
\oplus2({\bf 495})
\oplus2({\bf 924})
\oplus4({\bf 594})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus2({\bf 126})
\oplus({\bf 84})
\oplus2({\bf 36})$\\
${\bf 376992}$&=&
$({\bf 20196})
\oplus({\bf 96228})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 46332})
\oplus({\bf 27027})
\oplus({\bf 4004})
\oplus2({\bf 25740})
\oplus({\bf 15444})
\oplus2({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus2({\bf 910})
\oplus({\bf 4158})
\oplus3({\bf 2772})
\oplus({\bf 924})
\oplus3({\bf 594})
\oplus({\bf 84})
\oplus2({\bf 36})$\\
${\bf 649572}$&=&
$({\bf 102816})
\oplus({\bf 54978})
\oplus({\bf 7140})
\oplus({\bf 175500})
\oplus({\bf 71500})
\oplus({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 46332})
\oplus({\bf 27027})
\oplus({\bf 15444'})
\oplus2({\bf 4004})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus2({\bf 9009})
\oplus({\bf 2457})
\oplus2({\bf 910})
\oplus({\bf 4158})
\oplus3({\bf 2772})
\oplus({\bf 924})
\oplus2({\bf 594})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus2({\bf 36})$\\
${\bf 1736448}$&=&
$({\bf 153153})
\oplus({\bf 32725})
\oplus({\bf 297297})
\oplus({\bf 71500})
\oplus({\bf 69300})
\oplus({\bf 96228})
\oplus2({\bf 44352})
\oplus3({\bf 54675})
\oplus({\bf 31500})
\oplus2({\bf 8748})
\oplus2({\bf 12375})
\oplus3({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 56628})
\oplus({\bf 60060})
\oplus2({\bf 27027})
\oplus3({\bf 27456})
\oplus({\bf 4004})
\oplus({\bf 18018})
\oplus5({\bf 25740})
\oplus({\bf 12012})
\oplus5({\bf 15444})
\oplus8({\bf 9009})
\oplus7({\bf 3900})
\oplus2({\bf 2457})
\oplus5({\bf 910})
\oplus2({\bf 2772'})
\oplus3({\bf 4158})
\oplus4({\bf 1980})
\oplus7({\bf 2772})
\oplus2({\bf 1650})
\oplus5({\bf 495})
\oplus5({\bf 924})
\oplus8({\bf 594})
\oplus({\bf 231})
\oplus3({\bf 44})
\oplus4({\bf 126})
\oplus({\bf 84})
\oplus3({\bf 36})$\\
${\bf 1947792}$&=&
$({\bf 16302})
\oplus({\bf 127296})
\oplus({\bf 153153})
\oplus({\bf 32725})
\oplus({\bf 20196})
\oplus({\bf 235950})
\oplus({\bf 297297})
\oplus({\bf 71500})
\oplus({\bf 69300})
\oplus2({\bf 96228})
\oplus({\bf 44352})
\oplus2({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 8748})
\oplus({\bf 12375})
\oplus2({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 28314})
\oplus({\bf 56628})
\oplus({\bf 46332})
\oplus({\bf 60060})
\oplus({\bf 27027})
\oplus2({\bf 27456})
\oplus({\bf 4004})
\oplus({\bf 18018})
\oplus3({\bf 25740})
\oplus({\bf 12012})
\oplus3({\bf 15444})
\oplus3({\bf 9009})
\oplus4({\bf 3900})
\oplus({\bf 2457})
\oplus2({\bf 910})
\oplus({\bf 2772'})
\oplus2({\bf 4158})
\oplus2({\bf 1980})
\oplus3({\bf 2772})
\oplus({\bf 1650})
\oplus2({\bf 495})
\oplus({\bf 924})
\oplus3({\bf 594})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus2({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})$\\
${\bf 2279088}$&=&
$({\bf 393822})
\oplus({\bf 54978})
\oplus({\bf 87516})
\oplus({\bf 7140})
\oplus({\bf 175500})
\oplus({\bf 22932})
\oplus({\bf 297297})
\oplus({\bf 128700})
\oplus3({\bf 71500})
\oplus({\bf 44352})
\oplus3({\bf 54675})
\oplus3({\bf 8748})
\oplus({\bf 12375})
\oplus3({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 46332})
\oplus({\bf 60060})
\oplus2({\bf 27027})
\oplus3({\bf 27456})
\oplus({\bf 15444'})
\oplus3({\bf 4004})
\oplus({\bf 18018})
\oplus4({\bf 25740})
\oplus({\bf 12012})
\oplus4({\bf 15444})
\oplus8({\bf 9009})
\oplus({\bf 2574})
\oplus5({\bf 3900})
\oplus2({\bf 2457})
\oplus5({\bf 910})
\oplus({\bf 2772'})
\oplus3({\bf 4158})
\oplus3({\bf 1980})
\oplus7({\bf 2772})
\oplus3({\bf 1650})
\oplus4({\bf 495})
\oplus5({\bf 924})
\oplus7({\bf 594})
\oplus2({\bf 231})
\oplus2({\bf 44})
\oplus3({\bf 126})
\oplus2({\bf 84})
\oplus3({\bf 36})
\oplus({\bf 9})$\\
${\bf 2362080}$&=&
$({\bf 278460})
\oplus({\bf 87516})
\oplus({\bf 7140})
\oplus({\bf 128700'})
\oplus({\bf 297297})
\oplus({\bf 128700})
\oplus2({\bf 71500})
\oplus({\bf 96228})
\oplus2({\bf 44352})
\oplus4({\bf 54675})
\oplus({\bf 31500})
\oplus2({\bf 8748})
\oplus2({\bf 12375})
\oplus4({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 46332})
\oplus({\bf 60060})
\oplus3({\bf 27027})
\oplus3({\bf 27456})
\oplus({\bf 15444'})
\oplus3({\bf 4004})
\oplus({\bf 18018})
\oplus6({\bf 25740})
\oplus({\bf 12012})
\oplus6({\bf 15444})
\oplus10({\bf 9009})
\oplus({\bf 2574})
\oplus7({\bf 3900})
\oplus3({\bf 2457})
\oplus7({\bf 910})
\oplus({\bf 2772'})
\oplus4({\bf 4158})
\oplus4({\bf 1980})
\oplus10({\bf 2772})
\oplus3({\bf 1650})
\oplus4({\bf 495})
\oplus6({\bf 924})
\oplus10({\bf 594})
\oplus({\bf 231})
\oplus2({\bf 44})
\oplus3({\bf 126})
\oplus2({\bf 84})
\oplus5({\bf 36})$\\
${\bf 2633400}$&=&
$({\bf 424116})
\oplus({\bf 54978})
\oplus({\bf 87516})
\oplus({\bf 7140})
\oplus({\bf 175500})
\oplus({\bf 297297})
\oplus({\bf 128700})
\oplus3({\bf 71500})
\oplus({\bf 96228})
\oplus2({\bf 44352})
\oplus4({\bf 54675})
\oplus3({\bf 8748})
\oplus({\bf 12375})
\oplus4({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 46332})
\oplus({\bf 60060})
\oplus3({\bf 27027})
\oplus3({\bf 27456})
\oplus2({\bf 15444'})
\oplus4({\bf 4004})
\oplus({\bf 18018})
\oplus5({\bf 25740})
\oplus({\bf 12012})
\oplus6({\bf 15444})
\oplus10({\bf 9009})
\oplus({\bf 2574})
\oplus6({\bf 3900})
\oplus3({\bf 2457})
\oplus7({\bf 910})
\oplus({\bf 2772'})
\oplus4({\bf 4158})
\oplus3({\bf 1980})
\oplus10({\bf 2772})
\oplus3({\bf 1650})
\oplus4({\bf 495})
\oplus6({\bf 924})
\oplus9({\bf 594})
\oplus2({\bf 231})
\oplus2({\bf 44})
\oplus3({\bf 126})
\oplus3({\bf 84})
\oplus4({\bf 36})$\\
${\bf 2989008}$&=&
$({\bf 403172})
\oplus({\bf 87516})
\oplus({\bf 32725})
\oplus({\bf 196196})
\oplus({\bf 22932})
\oplus({\bf 297297})
\oplus({\bf 128700})
\oplus3({\bf 71500})
\oplus({\bf 69300})
\oplus({\bf 96228})
\oplus3({\bf 44352})
\oplus4({\bf 54675})
\oplus({\bf 31500})
\oplus5({\bf 8748})
\oplus2({\bf 12375})
\oplus4({\bf 7700})
\oplus2({\bf 450})
\oplus({\bf 56628})
\oplus2({\bf 60060})
\oplus2({\bf 27027})
\oplus6({\bf 27456})
\oplus({\bf 4004})
\oplus({\bf 18018})
\oplus6({\bf 25740})
\oplus2({\bf 12012})
\oplus7({\bf 15444})
\oplus12({\bf 9009})
\oplus({\bf 2574})
\oplus11({\bf 3900})
\oplus2({\bf 2457})
\oplus6({\bf 910})
\oplus({\bf 156})
\oplus3({\bf 2772'})
\oplus4({\bf 4158})
\oplus7({\bf 1980})
\oplus8({\bf 2772})
\oplus5({\bf 1650})
\oplus9({\bf 495})
\oplus8({\bf 924})
\oplus10({\bf 594})
\oplus2({\bf 231})
\oplus5({\bf 44})
\oplus7({\bf 126})
\oplus({\bf 84})
\oplus2({\bf 36})
\oplus({\bf 9})
\oplus2({\bf 1})$\\
${\bf 4414137}$&=&
$({\bf 383724'})
\oplus({\bf 260832})
\oplus({\bf 56430})
\oplus({\bf 2508})
\oplus({\bf 841500})
\oplus({\bf 393822})
\oplus({\bf 403172})
\oplus({\bf 87516})
\oplus({\bf 32725})
\oplus({\bf 375375})
\oplus({\bf 196196})
\oplus({\bf 95550})
\oplus2({\bf 22932})
\oplus({\bf 297297})
\oplus({\bf 128700})
\oplus2({\bf 71500})
\oplus({\bf 69300})
\oplus2({\bf 44352})
\oplus({\bf 31500})
\oplus3({\bf 8748})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 28314})
\oplus({\bf 56628})
\oplus({\bf 60060})
\oplus4({\bf 27456})
\oplus({\bf 18018})
\oplus2({\bf 25740})
\oplus({\bf 12012})
\oplus2({\bf 15444})
\oplus3({\bf 9009})
\oplus({\bf 2574})
\oplus3({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus3({\bf 1980})
\oplus({\bf 2772})
\oplus2({\bf 1650})
\oplus4({\bf 495})
\oplus2({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus2({\bf 44})
\oplus3({\bf 126})
\oplus({\bf 1})$\\
${\bf 4587520}$&=&
$2({\bf 465696})
\oplus2({\bf 269568})
\oplus2({\bf 228800})
\oplus2({\bf 219648})
\oplus2({\bf 78624})
\oplus2({\bf 59136})
\oplus2({\bf 160160})
\oplus2({\bf 112320})
\oplus2({\bf 104832})
\oplus2({\bf 34944})
\oplus2({\bf 99792})
\oplus2({\bf 76032})
\oplus2({\bf 67200})
\oplus6({\bf 65536})
\oplus2({\bf 24192})
\oplus2({\bf 18480})
\oplus2({\bf 19712})
\oplus2({\bf 9504})
\oplus2({\bf 13200})
\oplus2({\bf 12672'})
\oplus2({\bf 12672})
\oplus2({\bf 4928})
\oplus2({\bf 5040})$\\
${\bf 4587520'}$&=&
$2({\bf 465696})
\oplus2({\bf 269568})
\oplus2({\bf 228800})
\oplus2({\bf 219648})
\oplus2({\bf 78624})
\oplus2({\bf 59136})
\oplus2({\bf 160160})
\oplus2({\bf 112320})
\oplus2({\bf 104832})
\oplus2({\bf 34944})
\oplus2({\bf 99792})
\oplus2({\bf 76032})
\oplus2({\bf 67200})
\oplus6({\bf 65536})
\oplus2({\bf 24192})
\oplus2({\bf 18480})
\oplus2({\bf 19712})
\oplus2({\bf 9504})
\oplus2({\bf 13200})
\oplus2({\bf 12672'})
\oplus2({\bf 12672})
\oplus2({\bf 4928})
\oplus2({\bf 5040})$\\
${\bf 8347680}$&=&
$({\bf 5148})
\oplus({\bf 209475})
\oplus({\bf 76076})
\oplus({\bf 16302})
\oplus({\bf 962115})
\oplus({\bf 403172})
\oplus({\bf 204204})
\oplus({\bf 278460})
\oplus2({\bf 127296})
\oplus2({\bf 153153})
\oplus({\bf 87516})
\oplus({\bf 23868})
\oplus2({\bf 32725})
\oplus({\bf 20196})
\oplus({\bf 1122})
\oplus({\bf 375375})
\oplus({\bf 196196})
\oplus({\bf 22932})
\oplus({\bf 169884})
\oplus({\bf 321750})
\oplus({\bf 312741})
\oplus2({\bf 235950})
\oplus3({\bf 297297})
\oplus({\bf 132132})
\oplus2({\bf 128700})
\oplus2({\bf 71500})
\oplus3({\bf 69300})
\oplus3({\bf 96228})
\oplus3({\bf 44352})
\oplus4({\bf 54675})
\oplus3({\bf 31500})
\oplus3({\bf 8748})
\oplus4({\bf 12375})
\oplus2({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 28314})
\oplus({\bf 56628'})
\oplus2({\bf 56628})
\oplus({\bf 46332})
\oplus4({\bf 60060})
\oplus({\bf 27027})
\oplus5({\bf 27456})
\oplus3({\bf 18018})
\oplus6({\bf 25740})
\oplus3({\bf 12012})
\oplus5({\bf 15444})
\oplus6({\bf 9009})
\oplus({\bf 2574})
\oplus6({\bf 3900})
\oplus({\bf 2457})
\oplus2({\bf 910})
\oplus({\bf 156})
\oplus3({\bf 2772'})
\oplus2({\bf 4158})
\oplus4({\bf 1980})
\oplus3({\bf 2772})
\oplus3({\bf 1650})
\oplus4({\bf 495})
\oplus4({\bf 924})
\oplus3({\bf 594})
\oplus({\bf 231})
\oplus2({\bf 44})
\oplus3({\bf 126})
\oplus({\bf 9})
\oplus({\bf 1})$\\
${\bf 11565015}$&=&
$({\bf 209475})
\oplus({\bf 76076})
\oplus({\bf 962115})
\oplus({\bf 403172})
\oplus({\bf 204204})
\oplus2({\bf 278460})
\oplus({\bf 127296})
\oplus3({\bf 153153})
\oplus2({\bf 87516})
\oplus({\bf 23868})
\oplus3({\bf 32725})
\oplus2({\bf 20196})
\oplus({\bf 7140})
\oplus({\bf 1122})
\oplus({\bf 375375})
\oplus({\bf 196196})
\oplus({\bf 22932})
\oplus({\bf 321750})
\oplus({\bf 312741})
\oplus({\bf 128700'})
\oplus({\bf 235950})
\oplus5({\bf 297297})
\oplus({\bf 132132})
\oplus3({\bf 128700})
\oplus4({\bf 71500})
\oplus4({\bf 69300})
\oplus6({\bf 96228})
\oplus7({\bf 44352})
\oplus10({\bf 54675})
\oplus5({\bf 31500})
\oplus6({\bf 8748})
\oplus7({\bf 12375})
\oplus7({\bf 7700})
\oplus2({\bf 2772''})
\oplus3({\bf 450})
\oplus({\bf 56628'})
\oplus3({\bf 56628})
\oplus3({\bf 46332})
\oplus6({\bf 60060})
\oplus5({\bf 27027})
\oplus10({\bf 27456})
\oplus({\bf 15444'})
\oplus2({\bf 4004})
\oplus5({\bf 18018})
\oplus14({\bf 25740})
\oplus5({\bf 12012})
\oplus14({\bf 15444})
\oplus18({\bf 9009})
\oplus2({\bf 2574})
\oplus15({\bf 3900})
\oplus5({\bf 2457})
\oplus8({\bf 910})
\oplus({\bf 156})
\oplus6({\bf 2772'})
\oplus7({\bf 4158})
\oplus9({\bf 1980})
\oplus13({\bf 2772})
\oplus7({\bf 1650})
\oplus10({\bf 495})
\oplus11({\bf 924})
\oplus13({\bf 594})
\oplus2({\bf 231})
\oplus5({\bf 44})
\oplus7({\bf 126})
\oplus({\bf 84})
\oplus3({\bf 36})
\oplus({\bf 9})
\oplus2({\bf 1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{36}\supset\mathfrak{usp}_{8}$(S)}
}
\label{Table:Branching-rules-D18_C4}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{usp}_{8}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D18_C4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{36}\supset\mathfrak{usp}_{8}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 36}$&=&
$({\bf 36})$\\
${\bf 630}$&=&
$({\bf 594})
\oplus({\bf 36})$\\
${\bf 665}$&=&
$({\bf 330})
\oplus({\bf 308})
\oplus({\bf 27})$\\
${\bf 7140}$&=&
$({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 2184})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 27})
\oplus({\bf 1})$\\
${\bf 8400}$&=&
$({\bf 1716})
\oplus({\bf 4914})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
${\bf 15504}$&=&
$({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus2({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
${\bf 58905}$&=&
$({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
${\bf 81585}$&=&
$({\bf 6435})
\oplus({\bf 29700})
\oplus({\bf 4290})
\oplus({\bf 11340})
\oplus({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus({\bf 42})
\oplus({\bf 27})
\oplus({\bf 1})$\\
${\bf 131072}$&=&
$2({\bf 65536})$\\
${\bf 131072'}$&=&
$2({\bf 65536})$\\
${\bf 139194}$&=&
$({\bf 29700})
\oplus({\bf 36864})
\oplus2({\bf 4290})
\oplus({\bf 11340})
\oplus({\bf 16848})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus2({\bf 330})
\oplus({\bf 7020})
\oplus2({\bf 2184})
\oplus2({\bf 4096})
\oplus2({\bf 594})
\oplus({\bf 792'})
\oplus3({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
${\bf 197505}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus2({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 14300})
\oplus4({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 10010})
\oplus({\bf 2184})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus5({\bf 594})
\oplus({\bf 825})
\oplus({\bf 308})
\oplus3({\bf 315})
\oplus3({\bf 36})
\oplus({\bf 27})$\\
${\bf 220150}$&=&
$({\bf 19305})
\oplus({\bf 29700})
\oplus({\bf 1716})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus2({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus3({\bf 4914})
\oplus2({\bf 3696})
\oplus2({\bf 330})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus4({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus3({\bf 315})
\oplus2({\bf 36})
\oplus({\bf 27})$\\
${\bf 376992}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 96228})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 66528})
\oplus2({\bf 29106})
\oplus({\bf 14300})
\oplus3({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 10010})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus3({\bf 594})
\oplus({\bf 825})
\oplus2({\bf 315})
\oplus2({\bf 36})$\\
${\bf 649572}$&=&
$({\bf 19448})
\oplus({\bf 119119})
\oplus({\bf 19305})
\oplus({\bf 121176})
\oplus({\bf 111375})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 66528})
\oplus({\bf 29106})
\oplus({\bf 13728''})
\oplus({\bf 14300})
\oplus3({\bf 4914})
\oplus({\bf 10010})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus2({\bf 825})
\oplus2({\bf 315})
\oplus2({\bf 36})$\\
${\bf 1736448}$&=&
$({\bf 42042'})
\oplus({\bf 19305})
\oplus({\bf 216216})
\oplus({\bf 91000})
\oplus2({\bf 29700})
\oplus2({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 147456})
\oplus({\bf 146250})
\oplus({\bf 96228})
\oplus3({\bf 27720})
\oplus5({\bf 36864})
\oplus2({\bf 9009})
\oplus5({\bf 4290})
\oplus({\bf 41250})
\oplus2({\bf 11340})
\oplus({\bf 42042})
\oplus({\bf 65536})
\oplus5({\bf 29106})
\oplus3({\bf 16848})
\oplus3({\bf 14300})
\oplus7({\bf 4914})
\oplus7({\bf 3696})
\oplus4({\bf 330})
\oplus2({\bf 10010})
\oplus2({\bf 7020})
\oplus4({\bf 2184})
\oplus({\bf 6237})
\oplus8({\bf 4096})
\oplus3({\bf 1155})
\oplus8({\bf 594})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus5({\bf 308})
\oplus5({\bf 315})
\oplus3({\bf 36})
\oplus({\bf 42})
\oplus3({\bf 27})$\\
${\bf 1947792}$&=&
$({\bf 19305})
\oplus({\bf 216216})
\oplus({\bf 91000})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 396396})
\oplus({\bf 147456})
\oplus({\bf 146250})
\oplus2({\bf 96228})
\oplus2({\bf 27720})
\oplus3({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 53508})
\oplus({\bf 66528})
\oplus({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 42042})
\oplus({\bf 65536})
\oplus3({\bf 29106})
\oplus2({\bf 16848})
\oplus2({\bf 14300})
\oplus3({\bf 4914})
\oplus4({\bf 3696})
\oplus2({\bf 330})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus2({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus2({\bf 1155})
\oplus3({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
${\bf 2279088}$&=&
$({\bf 65637})
\oplus({\bf 119119})
\oplus({\bf 6435})
\oplus({\bf 145860})
\oplus({\bf 180224})
\oplus2({\bf 19305})
\oplus({\bf 121176})
\oplus({\bf 216216})
\oplus({\bf 111375})
\oplus3({\bf 29700})
\oplus2({\bf 21021})
\oplus2({\bf 1716})
\oplus({\bf 147456})
\oplus({\bf 146250})
\oplus3({\bf 27720})
\oplus({\bf 63063})
\oplus4({\bf 36864})
\oplus({\bf 9009})
\oplus5({\bf 4290})
\oplus({\bf 66528})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus4({\bf 29106})
\oplus({\bf 13728''})
\oplus3({\bf 16848})
\oplus3({\bf 14300})
\oplus7({\bf 4914})
\oplus5({\bf 3696})
\oplus3({\bf 330})
\oplus2({\bf 10010})
\oplus({\bf 7020})
\oplus3({\bf 2184})
\oplus3({\bf 6237})
\oplus8({\bf 4096})
\oplus3({\bf 1155})
\oplus7({\bf 594})
\oplus({\bf 594'})
\oplus3({\bf 825})
\oplus3({\bf 792'})
\oplus4({\bf 308})
\oplus5({\bf 315})
\oplus3({\bf 36})
\oplus({\bf 42})
\oplus2({\bf 27})$\\
${\bf 2362080}$&=&
$({\bf 180224})
\oplus({\bf 19305})
\oplus({\bf 121176})
\oplus({\bf 216216})
\oplus({\bf 111375})
\oplus({\bf 91000})
\oplus3({\bf 29700})
\oplus3({\bf 21021})
\oplus2({\bf 1716})
\oplus({\bf 147456})
\oplus({\bf 146250})
\oplus({\bf 96228})
\oplus4({\bf 27720})
\oplus({\bf 63063})
\oplus6({\bf 36864})
\oplus2({\bf 9009})
\oplus6({\bf 4290})
\oplus({\bf 66528})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus6({\bf 29106})
\oplus3({\bf 16848})
\oplus4({\bf 14300})
\oplus10({\bf 4914})
\oplus7({\bf 3696})
\oplus3({\bf 330})
\oplus({\bf 12012})
\oplus3({\bf 10010})
\oplus2({\bf 7020})
\oplus4({\bf 2184})
\oplus2({\bf 6237})
\oplus10({\bf 4096})
\oplus4({\bf 1155})
\oplus10({\bf 594})
\oplus3({\bf 825})
\oplus2({\bf 792'})
\oplus4({\bf 308})
\oplus7({\bf 315})
\oplus5({\bf 36})
\oplus({\bf 42})
\oplus2({\bf 27})$\\
${\bf 2633400}$&=&
$({\bf 119119})
\oplus({\bf 145860})
\oplus({\bf 180224})
\oplus2({\bf 19305})
\oplus({\bf 121176})
\oplus({\bf 216216})
\oplus2({\bf 111375})
\oplus3({\bf 29700})
\oplus3({\bf 21021})
\oplus3({\bf 1716})
\oplus({\bf 147456})
\oplus({\bf 146250})
\oplus({\bf 96228})
\oplus4({\bf 27720})
\oplus({\bf 63063})
\oplus6({\bf 36864})
\oplus({\bf 9009})
\oplus6({\bf 4290})
\oplus({\bf 66528})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus5({\bf 29106})
\oplus({\bf 13728''})
\oplus3({\bf 16848})
\oplus4({\bf 14300})
\oplus10({\bf 4914})
\oplus6({\bf 3696})
\oplus3({\bf 330})
\oplus3({\bf 10010})
\oplus2({\bf 7020})
\oplus3({\bf 2184})
\oplus3({\bf 6237})
\oplus10({\bf 4096})
\oplus4({\bf 1155})
\oplus9({\bf 594})
\oplus4({\bf 825})
\oplus3({\bf 792'})
\oplus4({\bf 308})
\oplus7({\bf 315})
\oplus4({\bf 36})
\oplus({\bf 42})
\oplus2({\bf 27})$\\
${\bf 2989008}$&=&
$({\bf 82368})
\oplus({\bf 6435})
\oplus({\bf 145860})
\oplus({\bf 180224})
\oplus2({\bf 19305})
\oplus2({\bf 216216})
\oplus({\bf 91000})
\oplus5({\bf 29700})
\oplus2({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 47124})
\oplus({\bf 147456})
\oplus2({\bf 146250})
\oplus({\bf 96228})
\oplus4({\bf 27720})
\oplus({\bf 63063})
\oplus7({\bf 36864})
\oplus2({\bf 9009})
\oplus8({\bf 4290})
\oplus({\bf 41250})
\oplus3({\bf 11340})
\oplus({\bf 42042})
\oplus({\bf 65536})
\oplus6({\bf 29106})
\oplus6({\bf 16848})
\oplus4({\bf 14300})
\oplus8({\bf 4914})
\oplus11({\bf 3696})
\oplus7({\bf 330})
\oplus({\bf 9009'})
\oplus2({\bf 10010})
\oplus3({\bf 7020})
\oplus7({\bf 2184})
\oplus3({\bf 6237})
\oplus12({\bf 4096})
\oplus4({\bf 1155})
\oplus10({\bf 594})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus5({\bf 792'})
\oplus9({\bf 308})
\oplus6({\bf 315})
\oplus2({\bf 36})
\oplus2({\bf 42})
\oplus5({\bf 27})
\oplus2({\bf 1})$\\
${\bf 4414137}$&=&
$({\bf 50388})
\oplus({\bf 373464})
\oplus({\bf 65637})
\oplus({\bf 570570})
\oplus({\bf 466752'})
\oplus({\bf 82368})
\oplus({\bf 6435})
\oplus({\bf 145860})
\oplus({\bf 180224})
\oplus({\bf 19305})
\oplus({\bf 165528})
\oplus({\bf 777546})
\oplus({\bf 216216})
\oplus({\bf 95550})
\oplus({\bf 91000})
\oplus3({\bf 29700})
\oplus({\bf 47124})
\oplus({\bf 147456})
\oplus({\bf 146250})
\oplus({\bf 27720})
\oplus({\bf 63063})
\oplus2({\bf 36864})
\oplus({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 53508})
\oplus({\bf 67760})
\oplus({\bf 41250})
\oplus2({\bf 11340})
\oplus({\bf 42042})
\oplus({\bf 65536})
\oplus2({\bf 29106})
\oplus4({\bf 16848})
\oplus({\bf 4914})
\oplus3({\bf 3696})
\oplus3({\bf 330})
\oplus({\bf 9009'})
\oplus2({\bf 7020})
\oplus3({\bf 2184})
\oplus2({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 792'})
\oplus4({\bf 308})
\oplus({\bf 315})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
${\bf 4587520}$&=&
$2({\bf 524288})
\oplus2({\bf 396396})
\oplus2({\bf 213444})
\oplus2({\bf 142155})
\oplus2({\bf 146250})
\oplus2({\bf 96228})
\oplus2({\bf 63063})
\oplus2({\bf 122850})
\oplus2({\bf 67760})
\oplus2({\bf 66528})
\oplus2({\bf 41250})
\oplus2({\bf 56628})
\oplus2({\bf 42042})
\oplus6({\bf 65536})
\oplus2({\bf 29106})
\oplus2({\bf 13728''})
\oplus2({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 12012})
\oplus2({\bf 9009'})
\oplus2({\bf 10010})
\oplus2({\bf 7020})
\oplus2({\bf 6237})$\\
${\bf 4587520'}$&=&
$2({\bf 524288})
\oplus2({\bf 396396})
\oplus2({\bf 213444})
\oplus2({\bf 142155})
\oplus2({\bf 146250})
\oplus2({\bf 96228})
\oplus2({\bf 63063})
\oplus2({\bf 122850})
\oplus2({\bf 67760})
\oplus2({\bf 66528})
\oplus2({\bf 41250})
\oplus2({\bf 56628})
\oplus2({\bf 42042})
\oplus6({\bf 65536})
\oplus2({\bf 29106})
\oplus2({\bf 13728''})
\oplus2({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 12012})
\oplus2({\bf 9009'})
\oplus2({\bf 10010})
\oplus2({\bf 7020})
\oplus2({\bf 6237})$\\
${\bf 8347680}$&=&
$({\bf 6435})
\oplus({\bf 145860})
\oplus({\bf 180224})
\oplus({\bf 19305})
\oplus({\bf 777546})
\oplus({\bf 464100})
\oplus({\bf 524288})
\oplus3({\bf 216216})
\oplus2({\bf 91000})
\oplus3({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 350064})
\oplus({\bf 185130})
\oplus({\bf 47124})
\oplus({\bf 432432})
\oplus({\bf 344064})
\oplus2({\bf 396396})
\oplus3({\bf 147456})
\oplus({\bf 213444})
\oplus4({\bf 146250})
\oplus3({\bf 96228})
\oplus2({\bf 27720})
\oplus2({\bf 63063})
\oplus5({\bf 36864})
\oplus3({\bf 9009})
\oplus4({\bf 4290})
\oplus({\bf 53508})
\oplus({\bf 122850})
\oplus({\bf 67760})
\oplus({\bf 66528})
\oplus3({\bf 41250})
\oplus3({\bf 11340})
\oplus2({\bf 42042})
\oplus3({\bf 65536})
\oplus6({\bf 29106})
\oplus5({\bf 16848})
\oplus4({\bf 14300})
\oplus3({\bf 4914})
\oplus6({\bf 3696})
\oplus3({\bf 330})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus3({\bf 7020})
\oplus4({\bf 2184})
\oplus2({\bf 6237})
\oplus6({\bf 4096})
\oplus2({\bf 1155})
\oplus3({\bf 594})
\oplus({\bf 594'})
\oplus3({\bf 792'})
\oplus4({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
${\bf 11565015}$&=&
$({\bf 82368})
\oplus({\bf 6435})
\oplus({\bf 525096})
\oplus({\bf 145860})
\oplus2({\bf 180224})
\oplus2({\bf 42042'})
\oplus2({\bf 19305})
\oplus({\bf 777546})
\oplus({\bf 464100})
\oplus({\bf 121176})
\oplus({\bf 524288})
\oplus5({\bf 216216})
\oplus({\bf 111375})
\oplus4({\bf 91000})
\oplus7({\bf 29700})
\oplus5({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 185130})
\oplus({\bf 47124})
\oplus({\bf 344064})
\oplus({\bf 396396})
\oplus5({\bf 147456})
\oplus({\bf 213444})
\oplus6({\bf 146250})
\oplus6({\bf 96228})
\oplus7({\bf 27720})
\oplus3({\bf 63063})
\oplus14({\bf 36864})
\oplus6({\bf 9009})
\oplus11({\bf 4290})
\oplus({\bf 122850})
\oplus({\bf 67760})
\oplus3({\bf 66528})
\oplus4({\bf 41250})
\oplus6({\bf 11340})
\oplus3({\bf 42042})
\oplus5({\bf 65536})
\oplus14({\bf 29106})
\oplus10({\bf 16848})
\oplus10({\bf 14300})
\oplus13({\bf 4914})
\oplus15({\bf 3696})
\oplus7({\bf 330})
\oplus({\bf 12012})
\oplus({\bf 9009'})
\oplus5({\bf 10010})
\oplus7({\bf 7020})
\oplus9({\bf 2184})
\oplus4({\bf 6237})
\oplus18({\bf 4096})
\oplus7({\bf 1155})
\oplus13({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 825})
\oplus6({\bf 792'})
\oplus10({\bf 308})
\oplus8({\bf 315})
\oplus3({\bf 36})
\oplus3({\bf 42})
\oplus5({\bf 27})
\oplus2({\bf 1})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D19_A18-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_A18-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 38}$&=&
$({\bf 19})(2)
\oplus({\bf \overline{19}})(-2)$\\
${\bf 703}$&=&
$({\bf 171})(4)
\oplus({\bf 360})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{171}})(-4)$\\
${\bf 740}$&=&
$({\bf 190})(4)
\oplus({\bf 360})(0)
\oplus({\bf \overline{190}})(-4)$\\
${\bf 8436}$&=&
$({\bf 969})(6)
\oplus({\bf 3230})(2)
\oplus({\bf 19})(2)
\oplus({\bf \overline{3230}})(-2)
\oplus({\bf \overline{19}})(-2)
\oplus({\bf \overline{969}})(-6)$\\
${\bf 9842}$&=&
$({\bf 1330})(6)
\oplus({\bf 3591})(2)
\oplus({\bf \overline{3591}})(-2)
\oplus({\bf \overline{1330}})(-6)$\\
${\bf 18240}$&=&
$({\bf 2280})(6)
\oplus({\bf 3591})(2)
\oplus({\bf 3230})(2)
\oplus({\bf 19})(2)
\oplus({\bf \overline{3591}})(-2)
\oplus({\bf \overline{3230}})(-2)
\oplus({\bf \overline{19}})(-2)
\oplus({\bf \overline{2280}})(-6)$\\
${\bf 73815}$&=&
$({\bf 3876})(8)
\oplus({\bf 18240})(4)
\oplus({\bf 171})(4)
\oplus({\bf 28880})(0)
\oplus({\bf 360})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{18240}})(-4)
\oplus({\bf \overline{171}})(-4)
\oplus({\bf \overline{3876}})(-8)$\\
${\bf 100529}$&=&
$({\bf 7315})(8)
\oplus({\bf 25080})(4)
\oplus({\bf 35739})(0)
\oplus({\bf \overline{25080}})(-4)
\oplus({\bf \overline{7315}})(-8)$\\
${\bf 172900}$&=&
$({\bf 10830})(8)
\oplus({\bf 42959})(4)
\oplus({\bf 171})(4)
\oplus({\bf 35739})(0)
\oplus({\bf 28880})(0)
\oplus({\bf 360})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{42959}})(-4)
\oplus({\bf \overline{171}})(-4)
\oplus({\bf \overline{10830}})(-8)$\\
${\bf 246050}$&=&
$({\bf 14535})(8)
\oplus({\bf 42959})(4)
\oplus({\bf 190})(4)
\oplus({\bf 18240})(4)
\oplus({\bf 171})(4)
\oplus({\bf 32130})(0)
\oplus({\bf \overline{32130}})(0)
\oplus({\bf 28880})(0)
\oplus2({\bf 360})(0)
\oplus({\bf \overline{42959}})(-4)
\oplus({\bf \overline{18240}})(-4)
\oplus({\bf \overline{190}})(-4)
\oplus({\bf \overline{171}})(-4)
\oplus({\bf \overline{14535}})(-8)$\\
${\bf 262144}$&=&
$({\bf \overline{19}})(17)
\oplus({\bf \overline{969}})(13)
\oplus({\bf \overline{11628}})(9)
\oplus({\bf \overline{50388}})(5)
\oplus({\bf \overline{92378}})(1)
\oplus({\bf 75582})(-3)
\oplus({\bf 27132})(-7)
\oplus({\bf 3876})(-11)
\oplus({\bf 171})(-15)
\oplus({\bf 1})(-19)$\\
${\bf \overline{262144}}$&=&
$({\bf 19})(-17)
\oplus({\bf 969})(-13)
\oplus({\bf 11628})(-9)
\oplus({\bf 50388})(-5)
\oplus({\bf 92378})(-1)
\oplus({\bf \overline{75582}})(3)
\oplus({\bf \overline{27132}})(7)
\oplus({\bf \overline{3876}})(11)
\oplus({\bf \overline{171}})(15)
\oplus({\bf 1})(19)$\\
${\bf 272727}$&=&
$({\bf 17955})(8)
\oplus({\bf 25080})(4)
\oplus({\bf 42959})(4)
\oplus({\bf 190})(4)
\oplus({\bf 35739})(0)
\oplus({\bf 32130})(0)
\oplus({\bf \overline{32130}})(0)
\oplus({\bf 360})(0)
\oplus({\bf \overline{25080}})(-4)
\oplus({\bf \overline{42959}})(-4)
\oplus({\bf \overline{190}})(-4)
\oplus({\bf \overline{17955}})(-8)$\\
${\bf 501942}$&=&
$({\bf 11628})(10)
\oplus({\bf 72675})(6)
\oplus({\bf 969})(6)
\oplus({\bf 162450})(2)
\oplus({\bf 3230})(2)
\oplus({\bf 19})(2)
\oplus({\bf \overline{162450}})(-2)
\oplus({\bf \overline{3230}})(-2)
\oplus({\bf \overline{19}})(-2)
\oplus({\bf \overline{72675}})(-6)
\oplus({\bf \overline{969}})(-6)
\oplus({\bf \overline{11628}})(-10)$\\
${\bf 840788}$&=&
$({\bf 33649})(10)
\oplus({\bf 137655})(6)
\oplus({\bf 249090})(2)
\oplus({\bf \overline{249090}})(-2)
\oplus({\bf \overline{137655}})(-6)
\oplus({\bf \overline{33649}})(-10)$\\
${\bf 2294592}$&=&
$({\bf 62016})(10)
\oplus({\bf 272916})(6)
\oplus({\bf 2280})(6)
\oplus({\bf 72675})(6)
\oplus({\bf 969})(6)
\oplus({\bf 383040})(2)
\oplus({\bf 3591})(2)
\oplus({\bf 180880})(2)
\oplus({\bf 162450})(2)
\oplus2({\bf 3230})(2)
\oplus({\bf 19})(2)
\oplus({\bf \overline{180880}})(-2)
\oplus({\bf \overline{383040}})(-2)
\oplus({\bf \overline{162450}})(-2)
\oplus({\bf \overline{3591}})(-2)
\oplus2({\bf \overline{3230}})(-2)
\oplus({\bf \overline{19}})(-2)
\oplus({\bf \overline{272916}})(-6)
\oplus({\bf \overline{72675}})(-6)
\oplus({\bf \overline{2280}})(-6)
\oplus({\bf \overline{969}})(-6)
\oplus({\bf \overline{62016}})(-10)$\\
${\bf 2760681}$&=&
$({\bf 27132})(12)
\oplus({\bf 217056})(8)
\oplus({\bf 3876})(8)
\oplus({\bf 644385})(4)
\oplus({\bf 18240})(4)
\oplus({\bf 171})(4)
\oplus({\bf 909720})(0)
\oplus({\bf 28880})(0)
\oplus({\bf 360})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{644385}})(-4)
\oplus({\bf \overline{18240}})(-4)
\oplus({\bf \overline{171}})(-4)
\oplus({\bf \overline{217056}})(-8)
\oplus({\bf \overline{3876}})(-8)
\oplus({\bf \overline{27132}})(-12)$\\
${\bf 2969472}$&=&
$({\bf 105336})(10)
\oplus({\bf 137655})(6)
\oplus({\bf 337535})(6)
\oplus({\bf 1330})(6)
\oplus({\bf 249090})(2)
\oplus({\bf 223839})(2)
\oplus({\bf 426360})(2)
\oplus({\bf 3591})(2)
\oplus({\bf \overline{249090}})(-2)
\oplus({\bf \overline{426360}})(-2)
\oplus({\bf \overline{223839}})(-2)
\oplus({\bf \overline{3591}})(-2)
\oplus({\bf \overline{137655}})(-6)
\oplus({\bf \overline{337535}})(-6)
\oplus({\bf \overline{1330}})(-6)
\oplus({\bf \overline{105336}})(-10)$\\
${\bf 3107260}$&=&
$({\bf 92055})(10)
\oplus({\bf 203490})(6)
\oplus({\bf 272916})(6)
\oplus({\bf 2280})(6)
\oplus({\bf 969})(6)
\oplus({\bf 426360})(2)
\oplus({\bf 383040})(2)
\oplus({\bf 3591})(2)
\oplus({\bf 162450})(2)
\oplus2({\bf 3230})(2)
\oplus({\bf 19})(2)
\oplus({\bf \overline{426360}})(-2)
\oplus({\bf \overline{383040}})(-2)
\oplus({\bf \overline{162450}})(-2)
\oplus({\bf \overline{3591}})(-2)
\oplus2({\bf \overline{3230}})(-2)
\oplus({\bf \overline{19}})(-2)
\oplus({\bf \overline{203490}})(-6)
\oplus({\bf \overline{272916}})(-6)
\oplus({\bf \overline{2280}})(-6)
\oplus({\bf \overline{969}})(-6)
\oplus({\bf \overline{92055}})(-10)$\\
${\bf 3444700}$&=&
$({\bf 113715})(10)
\oplus({\bf 337535})(6)
\oplus({\bf 203490})(6)
\oplus({\bf 2280})(6)
\oplus({\bf 249090})(2)
\oplus({\bf 426360})(2)
\oplus({\bf 383040})(2)
\oplus({\bf 3591})(2)
\oplus({\bf 3230})(2)
\oplus({\bf 19})(2)
\oplus({\bf \overline{249090}})(-2)
\oplus({\bf \overline{426360}})(-2)
\oplus({\bf \overline{383040}})(-2)
\oplus({\bf \overline{3591}})(-2)
\oplus({\bf \overline{3230}})(-2)
\oplus({\bf \overline{19}})(-2)
\oplus({\bf \overline{337535}})(-6)
\oplus({\bf \overline{203490}})(-6)
\oplus({\bf \overline{2280}})(-6)
\oplus({\bf \overline{113715}})(-10)$\\
${\bf 3921372}$&=&
$({\bf 122094})(10)
\oplus({\bf 337535})(6)
\oplus({\bf 1330})(6)
\oplus({\bf 272916})(6)
\oplus({\bf 2280})(6)
\oplus({\bf 223839})(2)
\oplus({\bf 426360})(2)
\oplus({\bf 383040})(2)
\oplus2({\bf 3591})(2)
\oplus({\bf 180880})(2)
\oplus({\bf 3230})(2)
\oplus({\bf \overline{426360}})(-2)
\oplus({\bf \overline{180880}})(-2)
\oplus({\bf \overline{223839}})(-2)
\oplus({\bf \overline{383040}})(-2)
\oplus2({\bf \overline{3591}})(-2)
\oplus({\bf \overline{3230}})(-2)
\oplus({\bf \overline{337535}})(-6)
\oplus({\bf \overline{272916}})(-6)
\oplus({\bf \overline{1330}})(-6)
\oplus({\bf \overline{2280}})(-6)
\oplus({\bf \overline{122094}})(-10)$\\
${\bf 5995184}$&=&
$({\bf 134596})(12)
\oplus({\bf 632016})(8)
\oplus({\bf 1364580})(4)
\oplus({\bf 1732800})(0)
\oplus({\bf \overline{1364580}})(-4)
\oplus({\bf \overline{632016}})(-8)
\oplus({\bf \overline{134596}})(-12)$\\
${\bf 9699328}$&=&
$({\bf 360})(-19)
\oplus({\bf 190})(-15)
\oplus({\bf 18240})(-15)
\oplus({\bf 171})(-15)
\oplus({\bf 14535})(-11)
\oplus({\bf 217056})(-11)
\oplus({\bf 3876})(-11)
\oplus({\bf 193800})(-7)
\oplus({\bf 930240})(-7)
\oplus({\bf 27132})(-7)
\oplus({\bf 881790})(-3)
\oplus({\bf 1679600})(-3)
\oplus({\bf 75582})(-3)
\oplus({\bf \overline{1662804}})(1)
\oplus({\bf \overline{1343680}})(1)
\oplus({\bf \overline{92378}})(1)
\oplus({\bf \overline{1385670}})(5)
\oplus({\bf \overline{465120}})(5)
\oplus({\bf \overline{50388}})(5)
\oplus({\bf \overline{503880}})(9)
\oplus({\bf \overline{62016}})(9)
\oplus({\bf \overline{11628}})(9)
\oplus({\bf \overline{72675}})(13)
\oplus({\bf \overline{2280}})(13)
\oplus({\bf \overline{969}})(13)
\oplus({\bf \overline{3230}})(17)
\oplus({\bf \overline{19}})(17)
\oplus({\bf 19})(21)$\\
${\bf \overline{9699328}}$&=&
$({\bf 360})(19)
\oplus({\bf \overline{18240}})(15)
\oplus({\bf \overline{190}})(15)
\oplus({\bf \overline{171}})(15)
\oplus({\bf \overline{217056}})(11)
\oplus({\bf \overline{14535}})(11)
\oplus({\bf \overline{3876}})(11)
\oplus({\bf \overline{930240}})(7)
\oplus({\bf \overline{193800}})(7)
\oplus({\bf \overline{27132}})(7)
\oplus({\bf \overline{1679600}})(3)
\oplus({\bf \overline{881790}})(3)
\oplus({\bf \overline{75582}})(3)
\oplus({\bf 1343680})(-1)
\oplus({\bf 1662804})(-1)
\oplus({\bf 92378})(-1)
\oplus({\bf 465120})(-5)
\oplus({\bf 1385670})(-5)
\oplus({\bf 50388})(-5)
\oplus({\bf 62016})(-9)
\oplus({\bf 503880})(-9)
\oplus({\bf 11628})(-9)
\oplus({\bf 2280})(-13)
\oplus({\bf 72675})(-13)
\oplus({\bf 969})(-13)
\oplus({\bf 3230})(-17)
\oplus({\bf 19})(-17)
\oplus({\bf \overline{19}})(-21)$\\
${\bf 12620256}$&=&
$({\bf 50388})(14)
\oplus({\bf 503880})(10)
\oplus({\bf 11628})(10)
\oplus({\bf 1914744})(6)
\oplus({\bf 72675})(6)
\oplus({\bf 969})(6)
\oplus({\bf 3590145})(2)
\oplus({\bf 162450})(2)
\oplus({\bf 3230})(2)
\oplus({\bf 19})(2)
\oplus({\bf \overline{3590145}})(-2)
\oplus({\bf \overline{162450}})(-2)
\oplus({\bf \overline{3230}})(-2)
\oplus({\bf \overline{19}})(-2)
\oplus({\bf \overline{1914744}})(-6)
\oplus({\bf \overline{72675}})(-6)
\oplus({\bf \overline{969}})(-6)
\oplus({\bf \overline{503880}})(-10)
\oplus({\bf \overline{11628}})(-10)
\oplus({\bf \overline{50388}})(-14)$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{34}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{34}$(R)}
}
\label{Table:Branching-rules-D19_A1-A1-D17}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{34}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_A1-A1-D17}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{34}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1,1})$\\
${\bf 38}$&=&
$({\bf 1,1,34})
\oplus({\bf 2,2,1})$\\
${\bf 703}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,561})
\oplus({\bf 2,2,34})$\\
${\bf 740}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,34})$\\
${\bf 8436}$&=&
$({\bf 3,1,34})
\oplus({\bf 1,3,34})
\oplus({\bf 1,1,5984})
\oplus({\bf 2,2,561})
\oplus({\bf 2,2,1})$\\
${\bf 9842}$&=&
$({\bf 3,3,34})
\oplus({\bf 1,1,7106})
\oplus({\bf 1,1,34})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,594})
\oplus({\bf 2,2,1})$\\
${\bf 18240}$&=&
$({\bf 3,3,34})
\oplus({\bf 3,1,34})
\oplus({\bf 1,3,34})
\oplus({\bf 1,1,13056})
\oplus({\bf 1,1,34})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,594})
\oplus({\bf 2,2,561})
\oplus({\bf 2,2,1})$\\
${\bf 73815}$&=&
$({\bf 3,1,561})
\oplus({\bf 1,3,561})
\oplus({\bf 1,1,46376})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,5984})
\oplus({\bf 2,2,34})$\\
${\bf 100529}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,594})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,65450})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,34})
\oplus({\bf 2,2,7106})
\oplus({\bf 2,2,34})$\\
${\bf 172900}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,594})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,561})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,561})
\oplus({\bf 1,1,110670})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,34})
\oplus({\bf 2,4,34})
\oplus({\bf 2,2,13056})
\oplus({\bf 2,2,34})$\\
${\bf 246050}$&=&
$({\bf 3,3,561})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,594})
\oplus({\bf 3,1,561})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,594})
\oplus({\bf 1,3,561})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,156519})
\oplus({\bf 1,1,561})
\oplus({\bf 4,2,34})
\oplus({\bf 2,4,34})
\oplus({\bf 2,2,13056})
\oplus({\bf 2,2,5984})
\oplus2({\bf 2,2,34})$\\
${\bf 262144}$&=&
$({\bf 2,1,65536})
\oplus({\bf 1,2,\overline{65536}})$\\
${\bf \overline{262144}}$&=&
$({\bf 1,2,65536})
\oplus({\bf 2,1,\overline{65536}})$\\
${\bf 272727}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,594})
\oplus({\bf 3,3,561})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,594})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,594})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,175560})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,561})
\oplus({\bf 4,4,34})
\oplus({\bf 4,2,34})
\oplus({\bf 2,4,34})
\oplus({\bf 2,2,7106})
\oplus({\bf 2,2,13056})
\oplus2({\bf 2,2,34})$\\
${\bf 501942}$&=&
$({\bf 3,1,5984})
\oplus({\bf 1,3,5984})
\oplus({\bf 1,1,278256})
\oplus({\bf 1,1,34})
\oplus({\bf 2,2,46376})
\oplus({\bf 2,2,561})$\\
${\bf 840788}$&=&
$({\bf 5,5,34})
\oplus({\bf 3,3,7106})
\oplus({\bf 3,3,34})
\oplus({\bf 1,1,494802})
\oplus({\bf 1,1,7106})
\oplus({\bf 1,1,34})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,594})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,65450})
\oplus({\bf 2,2,594})
\oplus({\bf 2,2,1})$\\
${\bf 2294592}$&=&
$({\bf 3,3,5984})
\oplus({\bf 3,3,34})
\oplus({\bf 3,1,13056})
\oplus({\bf 3,1,5984})
\oplus({\bf 3,1,34})
\oplus({\bf 1,3,13056})
\oplus({\bf 1,3,5984})
\oplus({\bf 1,3,34})
\oplus({\bf 1,1,1292544})
\oplus({\bf 1,1,5984})
\oplus({\bf 1,1,34})
\oplus({\bf 4,2,561})
\oplus({\bf 2,4,561})
\oplus({\bf 2,2,156519})
\oplus({\bf 2,2,594})
\oplus({\bf 2,2,46376})
\oplus2({\bf 2,2,561})
\oplus({\bf 2,2,1})$\\
${\bf 2760681}$&=&
$({\bf 3,1,46376})
\oplus({\bf 1,3,46376})
\oplus({\bf 1,1,1344904})
\oplus({\bf 1,1,561})
\oplus({\bf 2,2,278256})
\oplus({\bf 2,2,5984})$\\
${\bf 2969472}$&=&
$({\bf 5,5,34})
\oplus({\bf 5,3,34})
\oplus({\bf 3,5,34})
\oplus({\bf 3,3,7106})
\oplus({\bf 3,3,13056})
\oplus2({\bf 3,3,34})
\oplus({\bf 3,1,7106})
\oplus({\bf 3,1,34})
\oplus({\bf 1,3,7106})
\oplus({\bf 1,3,34})
\oplus({\bf 1,1,1723392})
\oplus({\bf 1,1,7106})
\oplus({\bf 1,1,13056})
\oplus({\bf 1,1,34})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,594})
\oplus({\bf 4,4,561})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,594})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,594})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,65450})
\oplus({\bf 2,2,175560})
\oplus2({\bf 2,2,594})
\oplus({\bf 2,2,561})
\oplus({\bf 2,2,1})$\\
${\bf 3107260}$&=&
$({\bf 5,1,34})
\oplus({\bf 3,3,13056})
\oplus2({\bf 3,3,34})
\oplus({\bf 3,1,13056})
\oplus({\bf 3,1,5984})
\oplus({\bf 3,1,34})
\oplus({\bf 1,5,34})
\oplus({\bf 1,3,13056})
\oplus({\bf 1,3,5984})
\oplus({\bf 1,3,34})
\oplus({\bf 1,1,1767150})
\oplus({\bf 1,1,13056})
\oplus({\bf 1,1,34})
\oplus({\bf 4,2,594})
\oplus({\bf 4,2,561})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,594})
\oplus({\bf 2,4,561})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,110670})
\oplus({\bf 2,2,156519})
\oplus({\bf 2,2,594})
\oplus2({\bf 2,2,561})
\oplus({\bf 2,2,1})$\\
${\bf 3444700}$&=&
$({\bf 5,3,34})
\oplus({\bf 5,1,34})
\oplus({\bf 3,5,34})
\oplus({\bf 3,3,7106})
\oplus({\bf 3,3,13056})
\oplus2({\bf 3,3,34})
\oplus({\bf 3,1,13056})
\oplus({\bf 3,1,34})
\oplus({\bf 1,5,34})
\oplus({\bf 1,3,13056})
\oplus({\bf 1,3,34})
\oplus({\bf 1,1,1982574})
\oplus({\bf 1,1,7106})
\oplus({\bf 1,1,13056})
\oplus({\bf 1,1,34})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,594})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,594})
\oplus({\bf 4,2,561})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,594})
\oplus({\bf 2,4,561})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,175560})
\oplus({\bf 2,2,110670})
\oplus2({\bf 2,2,594})
\oplus({\bf 2,2,561})
\oplus({\bf 2,2,1})$\\
${\bf 3921372}$&=&
$({\bf 5,3,34})
\oplus({\bf 3,5,34})
\oplus({\bf 3,3,13056})
\oplus({\bf 3,3,5984})
\oplus2({\bf 3,3,34})
\oplus({\bf 3,1,7106})
\oplus({\bf 3,1,13056})
\oplus2({\bf 3,1,34})
\oplus({\bf 1,3,7106})
\oplus({\bf 1,3,13056})
\oplus2({\bf 1,3,34})
\oplus({\bf 1,1,2242912})
\oplus({\bf 1,1,13056})
\oplus({\bf 1,1,5984})
\oplus({\bf 4,4,561})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,594})
\oplus({\bf 4,2,561})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,594})
\oplus({\bf 2,4,561})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,175560})
\oplus({\bf 2,2,156519})
\oplus2({\bf 2,2,594})
\oplus2({\bf 2,2,561})
\oplus({\bf 2,2,1})$\\
${\bf 5995184}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,594})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,65450})
\oplus({\bf 3,3,594})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,3196578})
\oplus({\bf 1,1,65450})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,34})
\oplus({\bf 4,4,7106})
\oplus({\bf 4,4,34})
\oplus({\bf 2,2,494802})
\oplus({\bf 2,2,7106})
\oplus({\bf 2,2,34})$\\
${\bf 9699328}$&=&
$({\bf 2,3,65536})
\oplus({\bf 2,1,2162688})
\oplus({\bf 2,1,65536})
\oplus({\bf 3,2,\overline{65536}})
\oplus({\bf 1,2,\overline{2162688}})
\oplus({\bf 1,2,\overline{65536}})$\\
${\bf \overline{9699328}}$&=&
$({\bf 2,3,\overline{65536}})
\oplus({\bf 2,1,\overline{2162688}})
\oplus({\bf 2,1,\overline{65536}})
\oplus({\bf 3,2,65536})
\oplus({\bf 1,2,2162688})
\oplus({\bf 1,2,65536})$\\
${\bf 12620256}$&=&
$({\bf 3,1,278256})
\oplus({\bf 1,3,278256})
\oplus({\bf 1,1,5379616})
\oplus({\bf 1,1,5984})
\oplus({\bf 2,2,1344904})
\oplus({\bf 2,2,46376})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{32}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{32}$(R)}
}
\label{Table:Branching-rules-D19_A3-D16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{32}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_A3-D16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{32}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 1,32})
\oplus({\bf 6,1})$\\
${\bf 703}$&=&
$({\bf 15,1})
\oplus({\bf 1,496})
\oplus({\bf 6,32})$\\
${\bf 740}$&=&
$({\bf 20',1})
\oplus({\bf 1,527})
\oplus({\bf 1,1})
\oplus({\bf 6,32})$\\
${\bf 8436}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,496})
\oplus({\bf 15,32})
\oplus({\bf 1,4960})$\\
${\bf 9842}$&=&
$({\bf 50,1})
\oplus({\bf 6,527})
\oplus({\bf 6,1})
\oplus({\bf 20',32})
\oplus({\bf 1,5952})
\oplus({\bf 1,32})$\\
${\bf 18240}$&=&
$({\bf 64,1})
\oplus({\bf 6,527})
\oplus({\bf 6,496})
\oplus({\bf 6,1})
\oplus({\bf 20',32})
\oplus({\bf 15,32})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})$\\
${\bf 73815}$&=&
$({\bf 10,32})
\oplus({\bf \overline{10},32})
\oplus({\bf 6,4960})
\oplus({\bf 15,496})
\oplus({\bf 15,1})
\oplus({\bf 1,35960})$\\
${\bf 100529}$&=&
$({\bf 50,32})
\oplus({\bf 6,5952})
\oplus({\bf 6,32})
\oplus({\bf 105,1})
\oplus({\bf 20',527})
\oplus({\bf 20',1})
\oplus({\bf 1,51832})
\oplus({\bf 1,527})
\oplus({\bf 1,1})$\\
${\bf 172900}$&=&
$({\bf 64,32})
\oplus({\bf 6,10880})
\oplus({\bf 6,32})
\oplus({\bf 84,1})
\oplus({\bf 20',527})
\oplus({\bf 20',1})
\oplus({\bf 15,496})
\oplus({\bf 1,86768})
\oplus({\bf 1,527})
\oplus({\bf 1,1})$\\
${\bf 246050}$&=&
$({\bf 64,32})
\oplus({\bf 10,32})
\oplus({\bf \overline{10},32})
\oplus({\bf 6,10880})
\oplus({\bf 6,4960})
\oplus({\bf 6,32})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',496})
\oplus({\bf 15,527})
\oplus({\bf 15,496})
\oplus({\bf 15,1})
\oplus({\bf 1,122264})
\oplus({\bf 1,496})$\\
${\bf 262144}$&=&
$({\bf 4,32768'})
\oplus({\bf \overline{4},32768})$\\
${\bf \overline{262144}}$&=&
$({\bf \overline{4},32768'})
\oplus({\bf 4,32768})$\\
${\bf 272727}$&=&
$({\bf 50,32})
\oplus({\bf 64,32})
\oplus({\bf 6,5952})
\oplus({\bf 6,10880})
\oplus2({\bf 6,32})
\oplus({\bf 175,1})
\oplus({\bf 20',527})
\oplus({\bf 20',496})
\oplus({\bf 20',1})
\oplus({\bf 15,527})
\oplus({\bf 15,1})
\oplus({\bf 1,138105})
\oplus({\bf 1,527})
\oplus({\bf 1,496})$\\
${\bf 501942}$&=&
$({\bf 10,496})
\oplus({\bf \overline{10},496})
\oplus({\bf 6,35960})
\oplus({\bf 6,1})
\oplus({\bf 15,4960})
\oplus({\bf 15,32})
\oplus({\bf 1,201376})$\\
${\bf 840788}$&=&
$({\bf 196,1})
\oplus({\bf 50,527})
\oplus({\bf 50,1})
\oplus({\bf 6,51832})
\oplus({\bf 6,527})
\oplus({\bf 6,1})
\oplus({\bf 105,32})
\oplus({\bf 20',5952})
\oplus({\bf 20',32})
\oplus({\bf 1,371008})
\oplus({\bf 1,5952})
\oplus({\bf 1,32})$\\
${\bf 2294592}$&=&
$({\bf 64,496})
\oplus({\bf 64,1})
\oplus({\bf 10,527})
\oplus({\bf 10,496})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},527})
\oplus({\bf \overline{10},496})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,122264})
\oplus({\bf 6,35960})
\oplus({\bf 6,496})
\oplus({\bf 45,32})
\oplus({\bf \overline{45},32})
\oplus({\bf 20',4960})
\oplus({\bf 15,10880})
\oplus({\bf 15,4960})
\oplus2({\bf 15,32})
\oplus({\bf 1,944384})
\oplus({\bf 1,4960})$\\
${\bf 2760681}$&=&
$({\bf 10,4960})
\oplus({\bf \overline{10},4960})
\oplus({\bf 6,201376})
\oplus({\bf 6,32})
\oplus({\bf 15,35960})
\oplus({\bf 15,496})
\oplus({\bf 1,906192})
\oplus({\bf 1,1})$\\
${\bf 2969472}$&=&
$({\bf 384,1})
\oplus({\bf 50,527})
\oplus({\bf 50,496})
\oplus({\bf 50,1})
\oplus({\bf 64,527})
\oplus({\bf 64,1})
\oplus({\bf 6,51832})
\oplus({\bf 6,138105})
\oplus2({\bf 6,527})
\oplus({\bf 6,496})
\oplus({\bf 6,1})
\oplus({\bf 105,32})
\oplus({\bf 175,32})
\oplus({\bf 20',5952})
\oplus({\bf 20',10880})
\oplus2({\bf 20',32})
\oplus({\bf 15,5952})
\oplus({\bf 15,32})
\oplus({\bf 1,1281664})
\oplus({\bf 1,5952})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})$\\
${\bf 3107260}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,527})
\oplus({\bf 64,496})
\oplus({\bf 64,1})
\oplus({\bf 10,496})
\oplus({\bf \overline{10},496})
\oplus({\bf 6,86768})
\oplus({\bf 6,122264})
\oplus({\bf 6,527})
\oplus({\bf 6,496})
\oplus({\bf 6,1})
\oplus({\bf 84,32})
\oplus({\bf 45,32})
\oplus({\bf \overline{45},32})
\oplus({\bf 20',10880})
\oplus({\bf 20',32})
\oplus({\bf 15,10880})
\oplus({\bf 15,4960})
\oplus({\bf 15,32})
\oplus({\bf 1,1298528})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})$\\
${\bf 3444700}$&=&
$({\bf 300,1})
\oplus({\bf 50,527})
\oplus({\bf 50,1})
\oplus({\bf 64,527})
\oplus({\bf 64,496})
\oplus({\bf 64,1})
\oplus({\bf 6,138105})
\oplus({\bf 6,86768})
\oplus2({\bf 6,527})
\oplus({\bf 6,496})
\oplus({\bf 6,1})
\oplus({\bf 175,32})
\oplus({\bf 84,32})
\oplus({\bf 20',5952})
\oplus({\bf 20',10880})
\oplus2({\bf 20',32})
\oplus({\bf 15,10880})
\oplus({\bf 15,32})
\oplus({\bf 1,1467168})
\oplus({\bf 1,5952})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})$\\
${\bf 3921372}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,496})
\oplus({\bf 64,527})
\oplus({\bf 64,496})
\oplus({\bf 64,1})
\oplus({\bf 10,527})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},527})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,138105})
\oplus({\bf 6,122264})
\oplus({\bf 6,527})
\oplus2({\bf 6,496})
\oplus({\bf 175,32})
\oplus({\bf 45,32})
\oplus({\bf \overline{45},32})
\oplus({\bf 20',10880})
\oplus({\bf 20',4960})
\oplus({\bf 20',32})
\oplus({\bf 15,5952})
\oplus({\bf 15,10880})
\oplus2({\bf 15,32})
\oplus({\bf 1,1653696})
\oplus({\bf 1,10880})
\oplus({\bf 1,4960})$\\
${\bf 5995184}$&=&
$({\bf 336,1})
\oplus({\bf 105,527})
\oplus({\bf 105,1})
\oplus({\bf 20',51832})
\oplus({\bf 20',527})
\oplus({\bf 20',1})
\oplus({\bf 1,2272424})
\oplus({\bf 1,51832})
\oplus({\bf 1,527})
\oplus({\bf 1,1})
\oplus({\bf 196,32})
\oplus({\bf 50,5952})
\oplus({\bf 50,32})
\oplus({\bf 6,371008})
\oplus({\bf 6,5952})
\oplus({\bf 6,32})$\\
${\bf 9699328}$&=&
$({\bf 20,32768'})
\oplus({\bf 4,1015808'})
\oplus({\bf 4,32768'})
\oplus({\bf \overline{20},32768})
\oplus({\bf \overline{4},1015808})
\oplus({\bf \overline{4},32768})$\\
${\bf \overline{9699328}}$&=&
$({\bf 20,32768})
\oplus({\bf 4,1015808})
\oplus({\bf 4,32768})
\oplus({\bf \overline{20},32768'})
\oplus({\bf \overline{4},1015808'})
\oplus({\bf \overline{4},32768'})$\\
${\bf 12620256}$&=&
$({\bf 10,35960})
\oplus({\bf \overline{10},35960})
\oplus({\bf 6,906192})
\oplus({\bf 6,496})
\oplus({\bf 15,201376})
\oplus({\bf 15,4960})
\oplus({\bf 1,3365856})
\oplus({\bf 1,32})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{30}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{30}$(R)}
}
\label{Table:Branching-rules-D19_D4-D15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{30}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_D4-D15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{30}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 1,30})
\oplus({\bf 8_{v},1})$\\
${\bf 703}$&=&
$({\bf 28,1})
\oplus({\bf 1,435})
\oplus({\bf 8_{v},30})$\\
${\bf 740}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,464})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},30})$\\
${\bf 8436}$&=&
$({\bf 28,30})
\oplus({\bf 1,4060})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},435})$\\
${\bf 9842}$&=&
$({\bf 35_{v},30})
\oplus({\bf 1,4930})
\oplus({\bf 1,30})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},464})
\oplus({\bf 8_{v},1})$\\
${\bf 18240}$&=&
$({\bf 35_{v},30})
\oplus({\bf 28,30})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},464})
\oplus({\bf 8_{v},435})
\oplus({\bf 8_{v},1})$\\
${\bf 73815}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,435})
\oplus({\bf 1,27405})
\oplus({\bf 56_{v},30})
\oplus({\bf 8_{v},4060})$\\
${\bf 100529}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},464})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,40455})
\oplus({\bf 1,464})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},30})
\oplus({\bf 8_{v},4930})
\oplus({\bf 8_{v},30})$\\
${\bf 172900}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},464})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,435})
\oplus({\bf 1,66960})
\oplus({\bf 1,464})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},30})
\oplus({\bf 8_{v},8960})
\oplus({\bf 8_{v},30})$\\
${\bf 246050}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},435})
\oplus({\bf 28,464})
\oplus({\bf 28,435})
\oplus({\bf 28,1})
\oplus({\bf 1,93960})
\oplus({\bf 1,435})
\oplus({\bf 160_{v},30})
\oplus({\bf 56_{v},30})
\oplus({\bf 8_{v},8960})
\oplus({\bf 8_{v},4060})
\oplus({\bf 8_{v},30})$\\
${\bf 262144}$&=&
$({\bf 8_{c},\overline{16384}})
\oplus({\bf 8_{s},16384})$\\
${\bf \overline{262144}}$&=&
$({\bf 8_{s},\overline{16384}})
\oplus({\bf 8_{c},16384})$\\
${\bf 272727}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},464})
\oplus({\bf 35_{v},435})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,464})
\oplus({\bf 28,1})
\oplus({\bf 1,106981})
\oplus({\bf 1,464})
\oplus({\bf 1,435})
\oplus({\bf 112_{v},30})
\oplus({\bf 160_{v},30})
\oplus({\bf 8_{v},4930})
\oplus({\bf 8_{v},8960})
\oplus2({\bf 8_{v},30})$\\
${\bf 501942}$&=&
$({\bf 35_{c},30})
\oplus({\bf 35_{s},30})
\oplus({\bf 28,4060})
\oplus({\bf 1,142506})
\oplus({\bf 56_{v},435})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},27405})$\\
${\bf 840788}$&=&
$({\bf 294_{v},30})
\oplus({\bf 35_{v},4930})
\oplus({\bf 35_{v},30})
\oplus({\bf 1,273296})
\oplus({\bf 1,4930})
\oplus({\bf 1,30})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},464})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},40455})
\oplus({\bf 8_{v},464})
\oplus({\bf 8_{v},1})$\\
${\bf 2294592}$&=&
$({\bf 350,30})
\oplus({\bf 35_{v},4060})
\oplus({\bf 35_{c},30})
\oplus({\bf 35_{s},30})
\oplus({\bf 28,8960})
\oplus({\bf 28,4060})
\oplus({\bf 28,30})
\oplus({\bf 1,675584})
\oplus({\bf 1,4060})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},435})
\oplus({\bf 56_{v},464})
\oplus({\bf 56_{v},435})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},93960})
\oplus({\bf 8_{v},27405})
\oplus({\bf 8_{v},435})$\\
${\bf 2760681}$&=&
$({\bf 35_{c},435})
\oplus({\bf 35_{s},435})
\oplus({\bf 28,27405})
\oplus({\bf 28,1})
\oplus({\bf 1,593775})
\oplus({\bf 56_{v},4060})
\oplus({\bf 56_{v},30})
\oplus({\bf 8_{v},142506})$\\
${\bf 2969472}$&=&
$({\bf 294_{v},30})
\oplus({\bf 567_{v},30})
\oplus({\bf 35_{v},4930})
\oplus({\bf 35_{v},8960})
\oplus2({\bf 35_{v},30})
\oplus({\bf 28,4930})
\oplus({\bf 28,30})
\oplus({\bf 1,935424})
\oplus({\bf 1,4930})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},464})
\oplus({\bf 112_{v},435})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},464})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},40455})
\oplus({\bf 8_{v},106981})
\oplus2({\bf 8_{v},464})
\oplus({\bf 8_{v},435})
\oplus({\bf 8_{v},1})$\\
${\bf 3107260}$&=&
$({\bf 300,30})
\oplus({\bf 350,30})
\oplus({\bf 35_{v},8960})
\oplus({\bf 35_{v},30})
\oplus({\bf 28,8960})
\oplus({\bf 28,4060})
\oplus({\bf 28,30})
\oplus({\bf 1,934960})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},464})
\oplus({\bf 160_{v},435})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},435})
\oplus({\bf 8_{v},66960})
\oplus({\bf 8_{v},93960})
\oplus({\bf 8_{v},464})
\oplus({\bf 8_{v},435})
\oplus({\bf 8_{v},1})$\\
${\bf 3444700}$&=&
$({\bf 567_{v},30})
\oplus({\bf 300,30})
\oplus({\bf 35_{v},4930})
\oplus({\bf 35_{v},8960})
\oplus2({\bf 35_{v},30})
\oplus({\bf 28,8960})
\oplus({\bf 28,30})
\oplus({\bf 1,1064880})
\oplus({\bf 1,4930})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},464})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},464})
\oplus({\bf 160_{v},435})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},106981})
\oplus({\bf 8_{v},66960})
\oplus2({\bf 8_{v},464})
\oplus({\bf 8_{v},435})
\oplus({\bf 8_{v},1})$\\
${\bf 3921372}$&=&
$({\bf 567_{v},30})
\oplus({\bf 350,30})
\oplus({\bf 35_{v},8960})
\oplus({\bf 35_{v},4060})
\oplus({\bf 35_{v},30})
\oplus({\bf 28,4930})
\oplus({\bf 28,8960})
\oplus2({\bf 28,30})
\oplus({\bf 1,1195236})
\oplus({\bf 1,8960})
\oplus({\bf 1,4060})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},435})
\oplus({\bf 160_{v},464})
\oplus({\bf 160_{v},435})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},464})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},106981})
\oplus({\bf 8_{v},93960})
\oplus({\bf 8_{v},464})
\oplus2({\bf 8_{v},435})$\\
${\bf 5995184}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},464})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},40455})
\oplus({\bf 35_{v},464})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,1582240})
\oplus({\bf 1,40455})
\oplus({\bf 1,464})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},30})
\oplus({\bf 112_{v},4930})
\oplus({\bf 112_{v},30})
\oplus({\bf 8_{v},273296})
\oplus({\bf 8_{v},4930})
\oplus({\bf 8_{v},30})$\\
${\bf 9699328}$&=&
$({\bf 56_{c},\overline{16384}})
\oplus({\bf 8_{c},\overline{475136}})
\oplus({\bf 8_{c},\overline{16384}})
\oplus({\bf 56_{s},16384})
\oplus({\bf 8_{s},475136})
\oplus({\bf 8_{s},16384})$\\
${\bf \overline{9699328}}$&=&
$({\bf 56_{c},16384})
\oplus({\bf 8_{c},475136})
\oplus({\bf 8_{c},16384})
\oplus({\bf 56_{s},\overline{16384}})
\oplus({\bf 8_{s},\overline{475136}})
\oplus({\bf 8_{s},\overline{16384}})$\\
${\bf 12620256}$&=&
$({\bf 35_{c},4060})
\oplus({\bf 35_{s},4060})
\oplus({\bf 28,142506})
\oplus({\bf 28,30})
\oplus({\bf 1,2035800})
\oplus({\bf 56_{v},27405})
\oplus({\bf 56_{v},435})
\oplus({\bf 8_{v},593775})
\oplus({\bf 8_{v},1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{28}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{28}$(R)}
}
\label{Table:Branching-rules-D19_D5-D14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{28}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_D5-D14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{28}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 1,28})
\oplus({\bf 10,1})$\\
${\bf 703}$&=&
$({\bf 45,1})
\oplus({\bf 1,378})
\oplus({\bf 10,28})$\\
${\bf 740}$&=&
$({\bf 54,1})
\oplus({\bf 1,405})
\oplus({\bf 1,1})
\oplus({\bf 10,28})$\\
${\bf 8436}$&=&
$({\bf 45,28})
\oplus({\bf 1,3276})
\oplus({\bf 120,1})
\oplus({\bf 10,378})$\\
${\bf 9842}$&=&
$({\bf 54,28})
\oplus({\bf 1,4032})
\oplus({\bf 1,28})
\oplus({\bf 210',1})
\oplus({\bf 10,405})
\oplus({\bf 10,1})$\\
${\bf 18240}$&=&
$({\bf 54,28})
\oplus({\bf 45,28})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})
\oplus({\bf 320,1})
\oplus({\bf 10,405})
\oplus({\bf 10,378})
\oplus({\bf 10,1})$\\
${\bf 73815}$&=&
$({\bf 210,1})
\oplus({\bf 45,378})
\oplus({\bf 1,20475})
\oplus({\bf 120,28})
\oplus({\bf 10,3276})$\\
${\bf 100529}$&=&
$({\bf 660,1})
\oplus({\bf 54,405})
\oplus({\bf 54,1})
\oplus({\bf 1,31059})
\oplus({\bf 1,405})
\oplus({\bf 1,1})
\oplus({\bf 210',28})
\oplus({\bf 10,4032})
\oplus({\bf 10,28})$\\
${\bf 172900}$&=&
$({\bf 770,1})
\oplus({\bf 54,405})
\oplus({\bf 54,1})
\oplus({\bf 45,378})
\oplus({\bf 1,50750})
\oplus({\bf 1,405})
\oplus({\bf 1,1})
\oplus({\bf 320,28})
\oplus({\bf 10,7280})
\oplus({\bf 10,28})$\\
${\bf 246050}$&=&
$({\bf 945,1})
\oplus({\bf 54,378})
\oplus({\bf 45,405})
\oplus({\bf 45,378})
\oplus({\bf 45,1})
\oplus({\bf 1,70875})
\oplus({\bf 1,378})
\oplus({\bf 320,28})
\oplus({\bf 120,28})
\oplus({\bf 10,7280})
\oplus({\bf 10,3276})
\oplus({\bf 10,28})$\\
${\bf 262144}$&=&
$({\bf \overline{16},8192})
\oplus({\bf 16,8192'})$\\
${\bf \overline{262144}}$&=&
$({\bf 16,8192})
\oplus({\bf \overline{16},8192'})$\\
${\bf 272727}$&=&
$({\bf 1386,1})
\oplus({\bf 54,405})
\oplus({\bf 54,378})
\oplus({\bf 54,1})
\oplus({\bf 45,405})
\oplus({\bf 45,1})
\oplus({\bf 1,81432})
\oplus({\bf 1,405})
\oplus({\bf 1,378})
\oplus({\bf 210',28})
\oplus({\bf 320,28})
\oplus({\bf 10,4032})
\oplus({\bf 10,7280})
\oplus2({\bf 10,28})$\\
${\bf 501942}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,378})
\oplus({\bf 10,20475})
\oplus({\bf 210,28})
\oplus({\bf 45,3276})
\oplus({\bf 1,98280})$\\
${\bf 840788}$&=&
$({\bf 1782,1})
\oplus({\bf 210',405})
\oplus({\bf 210',1})
\oplus({\bf 10,31059})
\oplus({\bf 10,405})
\oplus({\bf 10,1})
\oplus({\bf 660,28})
\oplus({\bf 54,4032})
\oplus({\bf 54,28})
\oplus({\bf 1,197316})
\oplus({\bf 1,4032})
\oplus({\bf 1,28})$\\
${\bf 2294592}$&=&
$({\bf 1728,1})
\oplus({\bf 320,378})
\oplus({\bf 120,405})
\oplus({\bf 120,378})
\oplus({\bf 120,1})
\oplus({\bf 10,70875})
\oplus({\bf 10,20475})
\oplus({\bf 10,378})
\oplus({\bf 945,28})
\oplus({\bf 54,3276})
\oplus({\bf 210,28})
\oplus({\bf 45,7280})
\oplus({\bf 45,3276})
\oplus({\bf 45,28})
\oplus({\bf 1,471744})
\oplus({\bf 1,3276})$\\
${\bf 2760681}$&=&
$({\bf 126,28})
\oplus({\bf \overline{126},28})
\oplus({\bf 120,3276})
\oplus({\bf 10,98280})
\oplus({\bf 210,378})
\oplus({\bf 210,1})
\oplus({\bf 45,20475})
\oplus({\bf 1,376740})$\\
${\bf 2969472}$&=&
$({\bf 4608,1})
\oplus({\bf 210',405})
\oplus({\bf 210',378})
\oplus({\bf 210',1})
\oplus({\bf 320,405})
\oplus({\bf 320,1})
\oplus({\bf 10,31059})
\oplus({\bf 10,81432})
\oplus2({\bf 10,405})
\oplus({\bf 10,378})
\oplus({\bf 10,1})
\oplus({\bf 660,28})
\oplus({\bf 1386,28})
\oplus({\bf 54,4032})
\oplus({\bf 54,7280})
\oplus2({\bf 54,28})
\oplus({\bf 45,4032})
\oplus({\bf 45,28})
\oplus({\bf 1,668304})
\oplus({\bf 1,4032})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 3107260}$&=&
$({\bf 2970,1})
\oplus({\bf 320,405})
\oplus({\bf 320,378})
\oplus({\bf 320,1})
\oplus({\bf 120,378})
\oplus({\bf 10,50750})
\oplus({\bf 10,70875})
\oplus({\bf 10,405})
\oplus({\bf 10,378})
\oplus({\bf 10,1})
\oplus({\bf 770,28})
\oplus({\bf 945,28})
\oplus({\bf 54,7280})
\oplus({\bf 54,28})
\oplus({\bf 45,7280})
\oplus({\bf 45,3276})
\oplus({\bf 45,28})
\oplus({\bf 1,657720})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 3444700}$&=&
$({\bf 4410,1})
\oplus({\bf 210',405})
\oplus({\bf 210',1})
\oplus({\bf 320,405})
\oplus({\bf 320,378})
\oplus({\bf 320,1})
\oplus({\bf 10,81432})
\oplus({\bf 10,50750})
\oplus2({\bf 10,405})
\oplus({\bf 10,378})
\oplus({\bf 10,1})
\oplus({\bf 1386,28})
\oplus({\bf 770,28})
\oplus({\bf 54,4032})
\oplus({\bf 54,7280})
\oplus2({\bf 54,28})
\oplus({\bf 45,7280})
\oplus({\bf 45,28})
\oplus({\bf 1,756000})
\oplus({\bf 1,4032})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
${\bf 3921372}$&=&
$({\bf 4312,1})
\oplus({\bf 210',378})
\oplus({\bf 320,405})
\oplus({\bf 320,378})
\oplus({\bf 320,1})
\oplus({\bf 120,405})
\oplus({\bf 120,1})
\oplus({\bf 10,81432})
\oplus({\bf 10,70875})
\oplus({\bf 10,405})
\oplus2({\bf 10,378})
\oplus({\bf 1386,28})
\oplus({\bf 945,28})
\oplus({\bf 54,7280})
\oplus({\bf 54,3276})
\oplus({\bf 54,28})
\oplus({\bf 45,4032})
\oplus({\bf 45,7280})
\oplus2({\bf 45,28})
\oplus({\bf 1,844480})
\oplus({\bf 1,7280})
\oplus({\bf 1,3276})$\\
${\bf 5995184}$&=&
$({\bf 1782,28})
\oplus({\bf 210',4032})
\oplus({\bf 210',28})
\oplus({\bf 10,197316})
\oplus({\bf 10,4032})
\oplus({\bf 10,28})
\oplus({\bf 4290,1})
\oplus({\bf 660,405})
\oplus({\bf 660,1})
\oplus({\bf 54,31059})
\oplus({\bf 54,405})
\oplus({\bf 54,1})
\oplus({\bf 1,1076103})
\oplus({\bf 1,31059})
\oplus({\bf 1,405})
\oplus({\bf 1,1})$\\
${\bf 9699328}$&=&
$({\bf \overline{144},8192})
\oplus({\bf \overline{16},221184})
\oplus({\bf \overline{16},8192})
\oplus({\bf 144,8192'})
\oplus({\bf 16,221184'})
\oplus({\bf 16,8192'})$\\
${\bf \overline{9699328}}$&=&
$({\bf \overline{144},8192'})
\oplus({\bf \overline{16},221184'})
\oplus({\bf \overline{16},8192'})
\oplus({\bf 144,8192})
\oplus({\bf 16,221184})
\oplus({\bf 16,8192})$\\
${\bf 12620256}$&=&
$({\bf 126,378})
\oplus({\bf \overline{126},378})
\oplus({\bf 120,20475})
\oplus({\bf 120,1})
\oplus({\bf 10,376740})
\oplus({\bf 210,3276})
\oplus({\bf 210,28})
\oplus({\bf 45,98280})
\oplus({\bf 1,1184040})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{26}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{26}$(R)}
}
\label{Table:Branching-rules-D19_D6-D13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{26}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_D6-D13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{26}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 1,26})
\oplus({\bf 12,1})$\\
${\bf 703}$&=&
$({\bf 66,1})
\oplus({\bf 1,325})
\oplus({\bf 12,26})$\\
${\bf 740}$&=&
$({\bf 77,1})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 12,26})$\\
${\bf 8436}$&=&
$({\bf 66,26})
\oplus({\bf 1,2600})
\oplus({\bf 220,1})
\oplus({\bf 12,325})$\\
${\bf 9842}$&=&
$({\bf 77,26})
\oplus({\bf 1,3250})
\oplus({\bf 1,26})
\oplus({\bf 352'',1})
\oplus({\bf 12,350})
\oplus({\bf 12,1})$\\
${\bf 18240}$&=&
$({\bf 77,26})
\oplus({\bf 66,26})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})
\oplus({\bf 560,1})
\oplus({\bf 12,350})
\oplus({\bf 12,325})
\oplus({\bf 12,1})$\\
${\bf 73815}$&=&
$({\bf 495,1})
\oplus({\bf 66,325})
\oplus({\bf 1,14950})
\oplus({\bf 220,26})
\oplus({\bf 12,2600})$\\
${\bf 100529}$&=&
$({\bf 1287,1})
\oplus({\bf 77,350})
\oplus({\bf 77,1})
\oplus({\bf 1,23400})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 352'',26})
\oplus({\bf 12,3250})
\oplus({\bf 12,26})$\\
${\bf 172900}$&=&
$({\bf 1638,1})
\oplus({\bf 77,350})
\oplus({\bf 77,1})
\oplus({\bf 66,325})
\oplus({\bf 1,37674})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 560,26})
\oplus({\bf 12,5824})
\oplus({\bf 12,26})$\\
${\bf 246050}$&=&
$({\bf 2079,1})
\oplus({\bf 77,325})
\oplus({\bf 66,350})
\oplus({\bf 66,325})
\oplus({\bf 66,1})
\oplus({\bf 1,52325})
\oplus({\bf 1,325})
\oplus({\bf 560,26})
\oplus({\bf 220,26})
\oplus({\bf 12,5824})
\oplus({\bf 12,2600})
\oplus({\bf 12,26})$\\
${\bf 262144}$&=&
$({\bf 32,4096})
\oplus({\bf 32',\overline{4096}})$\\
${\bf \overline{262144}}$&=&
$({\bf 32',4096})
\oplus({\bf 32,\overline{4096}})$\\
${\bf 272727}$&=&
$({\bf 2860,1})
\oplus({\bf 77,350})
\oplus({\bf 77,325})
\oplus({\bf 77,1})
\oplus({\bf 66,350})
\oplus({\bf 66,1})
\oplus({\bf 1,60750})
\oplus({\bf 1,350})
\oplus({\bf 1,325})
\oplus({\bf 352'',26})
\oplus({\bf 560,26})
\oplus({\bf 12,3250})
\oplus({\bf 12,5824})
\oplus2({\bf 12,26})$\\
${\bf 501942}$&=&
$({\bf 495,26})
\oplus({\bf 66,2600})
\oplus({\bf 1,65780})
\oplus({\bf 792,1})
\oplus({\bf 220,325})
\oplus({\bf 12,14950})$\\
${\bf 840788}$&=&
$({\bf 1287,26})
\oplus({\bf 77,3250})
\oplus({\bf 77,26})
\oplus({\bf 1,139230})
\oplus({\bf 1,3250})
\oplus({\bf 1,26})
\oplus({\bf 4004,1})
\oplus({\bf 352'',350})
\oplus({\bf 352'',1})
\oplus({\bf 12,23400})
\oplus({\bf 12,350})
\oplus({\bf 12,1})$\\
${\bf 2294592}$&=&
$({\bf 2079,26})
\oplus({\bf 77,2600})
\oplus({\bf 495,26})
\oplus({\bf 66,5824})
\oplus({\bf 66,2600})
\oplus({\bf 66,26})
\oplus({\bf 1,320320})
\oplus({\bf 1,2600})
\oplus({\bf 4928,1})
\oplus({\bf 560,325})
\oplus({\bf 220,350})
\oplus({\bf 220,325})
\oplus({\bf 220,1})
\oplus({\bf 12,52325})
\oplus({\bf 12,14950})
\oplus({\bf 12,325})$\\
${\bf 2760681}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,325})
\oplus({\bf 66,14950})
\oplus({\bf 1,230230})
\oplus({\bf 792,26})
\oplus({\bf 220,2600})
\oplus({\bf 12,65780})$\\
${\bf 2969472}$&=&
$({\bf 1287,26})
\oplus({\bf 2860,26})
\oplus({\bf 77,3250})
\oplus({\bf 77,5824})
\oplus2({\bf 77,26})
\oplus({\bf 66,3250})
\oplus({\bf 66,26})
\oplus({\bf 1,465920})
\oplus({\bf 1,3250})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})
\oplus({\bf 11088',1})
\oplus({\bf 352'',350})
\oplus({\bf 352'',325})
\oplus({\bf 352'',1})
\oplus({\bf 560,350})
\oplus({\bf 560,1})
\oplus({\bf 12,23400})
\oplus({\bf 12,60750})
\oplus2({\bf 12,350})
\oplus({\bf 12,325})
\oplus({\bf 12,1})$\\
${\bf 3107260}$&=&
$({\bf 1638,26})
\oplus({\bf 2079,26})
\oplus({\bf 77,5824})
\oplus({\bf 77,26})
\oplus({\bf 66,5824})
\oplus({\bf 66,2600})
\oplus({\bf 66,26})
\oplus({\bf 1,450450})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})
\oplus({\bf 8008,1})
\oplus({\bf 560,350})
\oplus({\bf 560,325})
\oplus({\bf 560,1})
\oplus({\bf 220,325})
\oplus({\bf 12,37674})
\oplus({\bf 12,52325})
\oplus({\bf 12,350})
\oplus({\bf 12,325})
\oplus({\bf 12,1})$\\
${\bf 3444700}$&=&
$({\bf 2860,26})
\oplus({\bf 1638,26})
\oplus({\bf 77,3250})
\oplus({\bf 77,5824})
\oplus2({\bf 77,26})
\oplus({\bf 66,5824})
\oplus({\bf 66,26})
\oplus({\bf 1,523250})
\oplus({\bf 1,3250})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})
\oplus({\bf 11088,1})
\oplus({\bf 352'',350})
\oplus({\bf 352'',1})
\oplus({\bf 560,350})
\oplus({\bf 560,325})
\oplus({\bf 560,1})
\oplus({\bf 12,60750})
\oplus({\bf 12,37674})
\oplus2({\bf 12,350})
\oplus({\bf 12,325})
\oplus({\bf 12,1})$\\
${\bf 3921372}$&=&
$({\bf 2860,26})
\oplus({\bf 2079,26})
\oplus({\bf 77,5824})
\oplus({\bf 77,2600})
\oplus({\bf 77,26})
\oplus({\bf 66,3250})
\oplus({\bf 66,5824})
\oplus2({\bf 66,26})
\oplus({\bf 1,581256})
\oplus({\bf 1,5824})
\oplus({\bf 1,2600})
\oplus({\bf 11232,1})
\oplus({\bf 352'',325})
\oplus({\bf 560,350})
\oplus({\bf 560,325})
\oplus({\bf 560,1})
\oplus({\bf 220,350})
\oplus({\bf 220,1})
\oplus({\bf 12,60750})
\oplus({\bf 12,52325})
\oplus({\bf 12,350})
\oplus2({\bf 12,325})$\\
${\bf 5995184}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,350})
\oplus({\bf 1287,1})
\oplus({\bf 77,23400})
\oplus({\bf 77,350})
\oplus({\bf 77,1})
\oplus({\bf 1,712530})
\oplus({\bf 1,23400})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 4004,26})
\oplus({\bf 352'',3250})
\oplus({\bf 352'',26})
\oplus({\bf 12,139230})
\oplus({\bf 12,3250})
\oplus({\bf 12,26})$\\
${\bf 9699328}$&=&
$({\bf 352,4096})
\oplus({\bf 32,102400})
\oplus({\bf 32,4096})
\oplus({\bf 352',\overline{4096}})
\oplus({\bf 32',\overline{102400}})
\oplus({\bf 32',\overline{4096}})$\\
${\bf \overline{9699328}}$&=&
$({\bf 352,\overline{4096}})
\oplus({\bf 32,\overline{102400}})
\oplus({\bf 32,\overline{4096}})
\oplus({\bf 352',4096})
\oplus({\bf 32',102400})
\oplus({\bf 32',4096})$\\
${\bf 12620256}$&=&
$({\bf 462,26})
\oplus({\bf 462',26})
\oplus({\bf 495,2600})
\oplus({\bf 66,65780})
\oplus({\bf 1,657800})
\oplus({\bf 792,325})
\oplus({\bf 792,1})
\oplus({\bf 220,14950})
\oplus({\bf 12,230230})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{24}$(R)}
}
\label{Table:Branching-rules-D19_D7-D12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_D7-D12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 1,24})
\oplus({\bf 14,1})$\\
${\bf 703}$&=&
$({\bf 91,1})
\oplus({\bf 1,276})
\oplus({\bf 14,24})$\\
${\bf 740}$&=&
$({\bf 104,1})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 14,24})$\\
${\bf 8436}$&=&
$({\bf 91,24})
\oplus({\bf 1,2024})
\oplus({\bf 364,1})
\oplus({\bf 14,276})$\\
${\bf 9842}$&=&
$({\bf 104,24})
\oplus({\bf 1,2576})
\oplus({\bf 1,24})
\oplus({\bf 546,1})
\oplus({\bf 14,299})
\oplus({\bf 14,1})$\\
${\bf 18240}$&=&
$({\bf 104,24})
\oplus({\bf 91,24})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 896,1})
\oplus({\bf 14,299})
\oplus({\bf 14,276})
\oplus({\bf 14,1})$\\
${\bf 73815}$&=&
$({\bf 1001,1})
\oplus({\bf 91,276})
\oplus({\bf 1,10626})
\oplus({\bf 364,24})
\oplus({\bf 14,2024})$\\
${\bf 100529}$&=&
$({\bf 2275,1})
\oplus({\bf 104,299})
\oplus({\bf 104,1})
\oplus({\bf 1,17250})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 546,24})
\oplus({\bf 14,2576})
\oplus({\bf 14,24})$\\
${\bf 172900}$&=&
$({\bf 3080,1})
\oplus({\bf 104,299})
\oplus({\bf 104,1})
\oplus({\bf 91,276})
\oplus({\bf 1,27300})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 896,24})
\oplus({\bf 14,4576})
\oplus({\bf 14,24})$\\
${\bf 246050}$&=&
$({\bf 4004,1})
\oplus({\bf 104,276})
\oplus({\bf 91,299})
\oplus({\bf 91,276})
\oplus({\bf 91,1})
\oplus({\bf 1,37674})
\oplus({\bf 1,276})
\oplus({\bf 896,24})
\oplus({\bf 364,24})
\oplus({\bf 14,4576})
\oplus({\bf 14,2024})
\oplus({\bf 14,24})$\\
${\bf 262144}$&=&
$({\bf 64,2048'})
\oplus({\bf \overline{64},2048})$\\
${\bf \overline{262144}}$&=&
$({\bf \overline{64},2048'})
\oplus({\bf 64,2048})$\\
${\bf 272727}$&=&
$({\bf 5265,1})
\oplus({\bf 104,299})
\oplus({\bf 104,276})
\oplus({\bf 104,1})
\oplus({\bf 91,299})
\oplus({\bf 91,1})
\oplus({\bf 1,44275})
\oplus({\bf 1,299})
\oplus({\bf 1,276})
\oplus({\bf 546,24})
\oplus({\bf 896,24})
\oplus({\bf 14,2576})
\oplus({\bf 14,4576})
\oplus2({\bf 14,24})$\\
${\bf 501942}$&=&
$({\bf 1001,24})
\oplus({\bf 91,2024})
\oplus({\bf 1,42504})
\oplus({\bf 2002,1})
\oplus({\bf 364,276})
\oplus({\bf 14,10626})$\\
${\bf 840788}$&=&
$({\bf 2275,24})
\oplus({\bf 104,2576})
\oplus({\bf 104,24})
\oplus({\bf 1,95680})
\oplus({\bf 1,2576})
\oplus({\bf 1,24})
\oplus({\bf 8008,1})
\oplus({\bf 546,299})
\oplus({\bf 546,1})
\oplus({\bf 14,17250})
\oplus({\bf 14,299})
\oplus({\bf 14,1})$\\
${\bf 2294592}$&=&
$({\bf 4004,24})
\oplus({\bf 104,2024})
\oplus({\bf 1001,24})
\oplus({\bf 91,4576})
\oplus({\bf 91,2024})
\oplus({\bf 91,24})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})
\oplus({\bf 11648,1})
\oplus({\bf 896,276})
\oplus({\bf 364,299})
\oplus({\bf 364,276})
\oplus({\bf 364,1})
\oplus({\bf 14,37674})
\oplus({\bf 14,10626})
\oplus({\bf 14,276})$\\
${\bf 2760681}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,276})
\oplus({\bf 91,10626})
\oplus({\bf 1,134596})
\oplus({\bf 2002,24})
\oplus({\bf 364,2024})
\oplus({\bf 14,42504})$\\
${\bf 2969472}$&=&
$({\bf 2275,24})
\oplus({\bf 5265,24})
\oplus({\bf 104,2576})
\oplus({\bf 104,4576})
\oplus2({\bf 104,24})
\oplus({\bf 91,2576})
\oplus({\bf 91,24})
\oplus({\bf 1,315744})
\oplus({\bf 1,2576})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 23296,1})
\oplus({\bf 546,299})
\oplus({\bf 546,276})
\oplus({\bf 546,1})
\oplus({\bf 896,299})
\oplus({\bf 896,1})
\oplus({\bf 14,17250})
\oplus({\bf 14,44275})
\oplus2({\bf 14,299})
\oplus({\bf 14,276})
\oplus({\bf 14,1})$\\
${\bf 3107260}$&=&
$({\bf 3080,24})
\oplus({\bf 4004,24})
\oplus({\bf 104,4576})
\oplus({\bf 104,24})
\oplus({\bf 91,4576})
\oplus({\bf 91,2024})
\oplus({\bf 91,24})
\oplus({\bf 1,299000})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 18200,1})
\oplus({\bf 896,299})
\oplus({\bf 896,276})
\oplus({\bf 896,1})
\oplus({\bf 364,276})
\oplus({\bf 14,27300})
\oplus({\bf 14,37674})
\oplus({\bf 14,299})
\oplus({\bf 14,276})
\oplus({\bf 14,1})$\\
${\bf 3444700}$&=&
$({\bf 5265,24})
\oplus({\bf 3080,24})
\oplus({\bf 104,2576})
\oplus({\bf 104,4576})
\oplus2({\bf 104,24})
\oplus({\bf 91,4576})
\oplus({\bf 91,24})
\oplus({\bf 1,351624})
\oplus({\bf 1,2576})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 24024',1})
\oplus({\bf 546,299})
\oplus({\bf 546,1})
\oplus({\bf 896,299})
\oplus({\bf 896,276})
\oplus({\bf 896,1})
\oplus({\bf 14,44275})
\oplus({\bf 14,27300})
\oplus2({\bf 14,299})
\oplus({\bf 14,276})
\oplus({\bf 14,1})$\\
${\bf 3921372}$&=&
$({\bf 5265,24})
\oplus({\bf 4004,24})
\oplus({\bf 104,4576})
\oplus({\bf 104,2024})
\oplus({\bf 104,24})
\oplus({\bf 91,2576})
\oplus({\bf 91,4576})
\oplus2({\bf 91,24})
\oplus({\bf 1,388080})
\oplus({\bf 1,4576})
\oplus({\bf 1,2024})
\oplus({\bf 24948,1})
\oplus({\bf 546,276})
\oplus({\bf 896,299})
\oplus({\bf 896,276})
\oplus({\bf 896,1})
\oplus({\bf 364,299})
\oplus({\bf 364,1})
\oplus({\bf 14,44275})
\oplus({\bf 14,37674})
\oplus({\bf 14,299})
\oplus2({\bf 14,276})$\\
${\bf 5995184}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,299})
\oplus({\bf 2275,1})
\oplus({\bf 104,17250})
\oplus({\bf 104,299})
\oplus({\bf 104,1})
\oplus({\bf 1,457470})
\oplus({\bf 1,17250})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 8008,24})
\oplus({\bf 546,2576})
\oplus({\bf 546,24})
\oplus({\bf 14,95680})
\oplus({\bf 14,2576})
\oplus({\bf 14,24})$\\
${\bf 9699328}$&=&
$({\bf 832,2048'})
\oplus({\bf 64,47104'})
\oplus({\bf 64,2048'})
\oplus({\bf \overline{832},2048})
\oplus({\bf \overline{64},47104})
\oplus({\bf \overline{64},2048})$\\
${\bf \overline{9699328}}$&=&
$({\bf 832,2048})
\oplus({\bf 64,47104})
\oplus({\bf 64,2048})
\oplus({\bf \overline{832},2048'})
\oplus({\bf \overline{64},47104'})
\oplus({\bf \overline{64},2048'})$\\
${\bf 12620256}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,276})
\oplus({\bf 364,10626})
\oplus({\bf 14,134596})
\oplus({\bf 3003,24})
\oplus({\bf 1001,2024})
\oplus({\bf 91,42504})
\oplus({\bf 1,346104})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{22}$(R)}
}
\label{Table:Branching-rules-D19_D8-D11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_D8-D11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 1,22})
\oplus({\bf 16,1})$\\
${\bf 703}$&=&
$({\bf 120,1})
\oplus({\bf 1,231})
\oplus({\bf 16,22})$\\
${\bf 740}$&=&
$({\bf 135,1})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 16,22})$\\
${\bf 8436}$&=&
$({\bf 120,22})
\oplus({\bf 1,1540})
\oplus({\bf 560,1})
\oplus({\bf 16,231})$\\
${\bf 9842}$&=&
$({\bf 135,22})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})
\oplus({\bf 800,1})
\oplus({\bf 16,252})
\oplus({\bf 16,1})$\\
${\bf 18240}$&=&
$({\bf 135,22})
\oplus({\bf 120,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 1344,1})
\oplus({\bf 16,252})
\oplus({\bf 16,231})
\oplus({\bf 16,1})$\\
${\bf 73815}$&=&
$({\bf 1820,1})
\oplus({\bf 120,231})
\oplus({\bf 1,7315})
\oplus({\bf 560,22})
\oplus({\bf 16,1540})$\\
${\bf 100529}$&=&
$({\bf 3740,1})
\oplus({\bf 135,252})
\oplus({\bf 135,1})
\oplus({\bf 1,12397})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 800,22})
\oplus({\bf 16,2002})
\oplus({\bf 16,22})$\\
${\bf 172900}$&=&
$({\bf 5304,1})
\oplus({\bf 135,252})
\oplus({\bf 135,1})
\oplus({\bf 120,231})
\oplus({\bf 1,19228})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 1344,22})
\oplus({\bf 16,3520})
\oplus({\bf 16,22})$\\
${\bf 246050}$&=&
$({\bf 7020,1})
\oplus({\bf 135,231})
\oplus({\bf 120,252})
\oplus({\bf 120,231})
\oplus({\bf 120,1})
\oplus({\bf 1,26334})
\oplus({\bf 1,231})
\oplus({\bf 1344,22})
\oplus({\bf 560,22})
\oplus({\bf 16,3520})
\oplus({\bf 16,1540})
\oplus({\bf 16,22})$\\
${\bf 262144}$&=&
$({\bf 128',\overline{1024}})
\oplus({\bf 128,1024})$\\
${\bf \overline{262144}}$&=&
$({\bf 128,\overline{1024}})
\oplus({\bf 128',1024})$\\
${\bf 272727}$&=&
$({\bf 8925,1})
\oplus({\bf 135,252})
\oplus({\bf 135,231})
\oplus({\bf 135,1})
\oplus({\bf 120,252})
\oplus({\bf 120,1})
\oplus({\bf 1,31395})
\oplus({\bf 1,252})
\oplus({\bf 1,231})
\oplus({\bf 800,22})
\oplus({\bf 1344,22})
\oplus({\bf 16,2002})
\oplus({\bf 16,3520})
\oplus2({\bf 16,22})$\\
${\bf 501942}$&=&
$({\bf 1820,22})
\oplus({\bf 120,1540})
\oplus({\bf 1,26334'})
\oplus({\bf 4368,1})
\oplus({\bf 560,231})
\oplus({\bf 16,7315})$\\
${\bf 840788}$&=&
$({\bf 3740,22})
\oplus({\bf 135,2002})
\oplus({\bf 135,22})
\oplus({\bf 1,63756})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})
\oplus({\bf 14688,1})
\oplus({\bf 800,252})
\oplus({\bf 800,1})
\oplus({\bf 16,12397})
\oplus({\bf 16,252})
\oplus({\bf 16,1})$\\
${\bf 2294592}$&=&
$({\bf 7020,22})
\oplus({\bf 135,1540})
\oplus({\bf 1820,22})
\oplus({\bf 120,3520})
\oplus({\bf 120,1540})
\oplus({\bf 120,22})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})
\oplus({\bf 24192,1})
\oplus({\bf 1344,231})
\oplus({\bf 560,252})
\oplus({\bf 560,231})
\oplus({\bf 560,1})
\oplus({\bf 16,26334})
\oplus({\bf 16,7315})
\oplus({\bf 16,231})$\\
${\bf 2760681}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,231})
\oplus({\bf 120,7315})
\oplus({\bf 1,74613})
\oplus({\bf 4368,22})
\oplus({\bf 560,1540})
\oplus({\bf 16,26334'})$\\
${\bf 2969472}$&=&
$({\bf 3740,22})
\oplus({\bf 8925,22})
\oplus({\bf 135,2002})
\oplus({\bf 135,3520})
\oplus2({\bf 135,22})
\oplus({\bf 120,2002})
\oplus({\bf 120,22})
\oplus({\bf 1,206976})
\oplus({\bf 1,2002})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 44352,1})
\oplus({\bf 800,252})
\oplus({\bf 800,231})
\oplus({\bf 800,1})
\oplus({\bf 1344,252})
\oplus({\bf 1344,1})
\oplus({\bf 16,12397})
\oplus({\bf 16,31395})
\oplus2({\bf 16,252})
\oplus({\bf 16,231})
\oplus({\bf 16,1})$\\
${\bf 3107260}$&=&
$({\bf 5304,22})
\oplus({\bf 7020,22})
\oplus({\bf 135,3520})
\oplus({\bf 135,22})
\oplus({\bf 120,3520})
\oplus({\bf 120,1540})
\oplus({\bf 120,22})
\oplus({\bf 1,191268})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 36720,1})
\oplus({\bf 1344,252})
\oplus({\bf 1344,231})
\oplus({\bf 1344,1})
\oplus({\bf 560,231})
\oplus({\bf 16,19228})
\oplus({\bf 16,26334})
\oplus({\bf 16,252})
\oplus({\bf 16,231})
\oplus({\bf 16,1})$\\
${\bf 3444700}$&=&
$({\bf 8925,22})
\oplus({\bf 5304,22})
\oplus({\bf 135,2002})
\oplus({\bf 135,3520})
\oplus2({\bf 135,22})
\oplus({\bf 120,3520})
\oplus({\bf 120,22})
\oplus({\bf 1,228228})
\oplus({\bf 1,2002})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 46800,1})
\oplus({\bf 800,252})
\oplus({\bf 800,1})
\oplus({\bf 1344,252})
\oplus({\bf 1344,231})
\oplus({\bf 1344,1})
\oplus({\bf 16,31395})
\oplus({\bf 16,19228})
\oplus2({\bf 16,252})
\oplus({\bf 16,231})
\oplus({\bf 16,1})$\\
${\bf 3921372}$&=&
$({\bf 8925,22})
\oplus({\bf 7020,22})
\oplus({\bf 135,3520})
\oplus({\bf 135,1540})
\oplus({\bf 135,22})
\oplus({\bf 120,2002})
\oplus({\bf 120,3520})
\oplus2({\bf 120,22})
\oplus({\bf 1,249964})
\oplus({\bf 1,3520})
\oplus({\bf 1,1540})
\oplus({\bf 49504,1})
\oplus({\bf 800,231})
\oplus({\bf 1344,252})
\oplus({\bf 1344,231})
\oplus({\bf 1344,1})
\oplus({\bf 560,252})
\oplus({\bf 560,1})
\oplus({\bf 16,31395})
\oplus({\bf 16,26334})
\oplus({\bf 16,252})
\oplus2({\bf 16,231})$\\
${\bf 5995184}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,252})
\oplus({\bf 3740,1})
\oplus({\bf 135,12397})
\oplus({\bf 135,252})
\oplus({\bf 135,1})
\oplus({\bf 1,283360})
\oplus({\bf 1,12397})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 14688,22})
\oplus({\bf 800,2002})
\oplus({\bf 800,22})
\oplus({\bf 16,63756})
\oplus({\bf 16,2002})
\oplus({\bf 16,22})$\\
${\bf 9699328}$&=&
$({\bf 1920',\overline{1024}})
\oplus({\bf 128',\overline{21504}})
\oplus({\bf 128',\overline{1024}})
\oplus({\bf 1920,1024})
\oplus({\bf 128,21504})
\oplus({\bf 128,1024})$\\
${\bf \overline{9699328}}$&=&
$({\bf 1920',1024})
\oplus({\bf 128',21504})
\oplus({\bf 128',1024})
\oplus({\bf 1920,\overline{1024}})
\oplus({\bf 128,\overline{21504}})
\oplus({\bf 128,\overline{1024}})$\\
${\bf 12620256}$&=&
$({\bf 8008,22})
\oplus({\bf 1820,1540})
\oplus({\bf 120,26334'})
\oplus({\bf 1,170544})
\oplus({\bf 11440,1})
\oplus({\bf 4368,231})
\oplus({\bf 560,7315})
\oplus({\bf 16,74613})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{so}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{20}$(R)}
}
\label{Table:Branching-rules-D19_D9-D10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_D9-D10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 1,20})
\oplus({\bf 18,1})$\\
${\bf 703}$&=&
$({\bf 153,1})
\oplus({\bf 1,190})
\oplus({\bf 18,20})$\\
${\bf 740}$&=&
$({\bf 170,1})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 18,20})$\\
${\bf 8436}$&=&
$({\bf 153,20})
\oplus({\bf 1,1140})
\oplus({\bf 816,1})
\oplus({\bf 18,190})$\\
${\bf 9842}$&=&
$({\bf 170,20})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 1122,1})
\oplus({\bf 18,209})
\oplus({\bf 18,1})$\\
${\bf 18240}$&=&
$({\bf 170,20})
\oplus({\bf 153,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 1920,1})
\oplus({\bf 18,209})
\oplus({\bf 18,190})
\oplus({\bf 18,1})$\\
${\bf 73815}$&=&
$({\bf 3060,1})
\oplus({\bf 153,190})
\oplus({\bf 1,4845})
\oplus({\bf 816,20})
\oplus({\bf 18,1140})$\\
${\bf 100529}$&=&
$({\bf 5814,1})
\oplus({\bf 170,209})
\oplus({\bf 170,1})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 1122,20})
\oplus({\bf 18,1520})
\oplus({\bf 18,20})$\\
${\bf 172900}$&=&
$({\bf 8550,1})
\oplus({\bf 170,209})
\oplus({\bf 170,1})
\oplus({\bf 153,190})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 1920,20})
\oplus({\bf 18,2640})
\oplus({\bf 18,20})$\\
${\bf 246050}$&=&
$({\bf 11475,1})
\oplus({\bf 170,190})
\oplus({\bf 153,209})
\oplus({\bf 153,190})
\oplus({\bf 153,1})
\oplus({\bf 1,17765})
\oplus({\bf 1,190})
\oplus({\bf 1920,20})
\oplus({\bf 816,20})
\oplus({\bf 18,2640})
\oplus({\bf 18,1140})
\oplus({\bf 18,20})$\\
${\bf 262144}$&=&
$({\bf \overline{256},512})
\oplus({\bf 256,512'})$\\
${\bf \overline{262144}}$&=&
$({\bf 256,512})
\oplus({\bf \overline{256},512'})$\\
${\bf 272727}$&=&
$({\bf 14212,1})
\oplus({\bf 170,209})
\oplus({\bf 170,190})
\oplus({\bf 170,1})
\oplus({\bf 153,209})
\oplus({\bf 153,1})
\oplus({\bf 1,21546})
\oplus({\bf 1,209})
\oplus({\bf 1,190})
\oplus({\bf 1122,20})
\oplus({\bf 1920,20})
\oplus({\bf 18,1520})
\oplus({\bf 18,2640})
\oplus2({\bf 18,20})$\\
${\bf 501942}$&=&
$({\bf 3060,20})
\oplus({\bf 153,1140})
\oplus({\bf 1,15504})
\oplus({\bf 8568,1})
\oplus({\bf 816,190})
\oplus({\bf 18,4845})$\\
${\bf 840788}$&=&
$({\bf 5814,20})
\oplus({\bf 170,1520})
\oplus({\bf 170,20})
\oplus({\bf 1,40964})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 25194,1})
\oplus({\bf 1122,209})
\oplus({\bf 1122,1})
\oplus({\bf 18,8645})
\oplus({\bf 18,209})
\oplus({\bf 18,1})$\\
${\bf 2294592}$&=&
$({\bf 11475,20})
\oplus({\bf 170,1140})
\oplus({\bf 3060,20})
\oplus({\bf 153,2640})
\oplus({\bf 153,1140})
\oplus({\bf 153,20})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})
\oplus({\bf 45696,1})
\oplus({\bf 1920,190})
\oplus({\bf 816,209})
\oplus({\bf 816,190})
\oplus({\bf 816,1})
\oplus({\bf 18,17765})
\oplus({\bf 18,4845})
\oplus({\bf 18,190})$\\
${\bf 2760681}$&=&
$({\bf 18564,1})
\oplus({\bf 3060,190})
\oplus({\bf 153,4845})
\oplus({\bf 1,38760})
\oplus({\bf 8568,20})
\oplus({\bf 816,1140})
\oplus({\bf 18,15504})$\\
${\bf 2969472}$&=&
$({\bf 5814,20})
\oplus({\bf 14212,20})
\oplus({\bf 170,1520})
\oplus({\bf 170,2640})
\oplus2({\bf 170,20})
\oplus({\bf 153,1520})
\oplus({\bf 153,20})
\oplus({\bf 1,130416})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 78336,1})
\oplus({\bf 1122,209})
\oplus({\bf 1122,190})
\oplus({\bf 1122,1})
\oplus({\bf 1920,209})
\oplus({\bf 1920,1})
\oplus({\bf 18,8645})
\oplus({\bf 18,21546})
\oplus2({\bf 18,209})
\oplus({\bf 18,190})
\oplus({\bf 18,1})$\\
${\bf 3107260}$&=&
$({\bf 8550,20})
\oplus({\bf 11475,20})
\oplus({\bf 170,2640})
\oplus({\bf 170,20})
\oplus({\bf 153,2640})
\oplus({\bf 153,1140})
\oplus({\bf 153,20})
\oplus({\bf 1,117040})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 67830,1})
\oplus({\bf 1920,209})
\oplus({\bf 1920,190})
\oplus({\bf 1920,1})
\oplus({\bf 816,190})
\oplus({\bf 18,13090})
\oplus({\bf 18,17765})
\oplus({\bf 18,209})
\oplus({\bf 18,190})
\oplus({\bf 18,1})$\\
${\bf 3444700}$&=&
$({\bf 14212,20})
\oplus({\bf 8550,20})
\oplus({\bf 170,1520})
\oplus({\bf 170,2640})
\oplus2({\bf 170,20})
\oplus({\bf 153,2640})
\oplus({\bf 153,20})
\oplus({\bf 1,142120})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 84150,1})
\oplus({\bf 1122,209})
\oplus({\bf 1122,1})
\oplus({\bf 1920,209})
\oplus({\bf 1920,190})
\oplus({\bf 1920,1})
\oplus({\bf 18,21546})
\oplus({\bf 18,13090})
\oplus2({\bf 18,209})
\oplus({\bf 18,190})
\oplus({\bf 18,1})$\\
${\bf 3921372}$&=&
$({\bf 14212,20})
\oplus({\bf 11475,20})
\oplus({\bf 170,2640})
\oplus({\bf 170,1140})
\oplus({\bf 170,20})
\oplus({\bf 153,1520})
\oplus({\bf 153,2640})
\oplus2({\bf 153,20})
\oplus({\bf 1,154224})
\oplus({\bf 1,2640})
\oplus({\bf 1,1140})
\oplus({\bf 90288,1})
\oplus({\bf 1122,190})
\oplus({\bf 1920,209})
\oplus({\bf 1920,190})
\oplus({\bf 1920,1})
\oplus({\bf 816,209})
\oplus({\bf 816,1})
\oplus({\bf 18,21546})
\oplus({\bf 18,17765})
\oplus({\bf 18,209})
\oplus2({\bf 18,190})$\\
${\bf 5995184}$&=&
$({\bf 94962,1})
\oplus({\bf 5814,209})
\oplus({\bf 5814,1})
\oplus({\bf 170,8645})
\oplus({\bf 170,209})
\oplus({\bf 170,1})
\oplus({\bf 1,168245})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 25194,20})
\oplus({\bf 1122,1520})
\oplus({\bf 1122,20})
\oplus({\bf 18,40964})
\oplus({\bf 18,1520})
\oplus({\bf 18,20})$\\
${\bf 9699328}$&=&
$({\bf \overline{4352},512})
\oplus({\bf \overline{256},9728})
\oplus({\bf \overline{256},512})
\oplus({\bf 4352,512'})
\oplus({\bf 256,9728'})
\oplus({\bf 256,512'})$\\
${\bf \overline{9699328}}$&=&
$({\bf \overline{4352},512'})
\oplus({\bf \overline{256},9728'})
\oplus({\bf \overline{256},512'})
\oplus({\bf 4352,512})
\oplus({\bf 256,9728})
\oplus({\bf 256,512})$\\
${\bf 12620256}$&=&
$({\bf 18564,20})
\oplus({\bf 3060,1140})
\oplus({\bf 153,15504})
\oplus({\bf 1,77520})
\oplus({\bf 31824,1})
\oplus({\bf 8568,190})
\oplus({\bf 816,4845})
\oplus({\bf 18,38760})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{36}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{36}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D19_D18-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{36}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_D18-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{36}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 38}$&=&
$({\bf 1})(2)
\oplus({\bf 36})(0)
\oplus({\bf 1})(-2)$\\
${\bf 703}$&=&
$({\bf 36})(2)
\oplus({\bf 630})(0)
\oplus({\bf 1})(0)
\oplus({\bf 36})(-2)$\\
${\bf 740}$&=&
$({\bf 1})(4)
\oplus({\bf 36})(2)
\oplus({\bf 665})(0)
\oplus({\bf 1})(0)
\oplus({\bf 36})(-2)
\oplus({\bf 1})(-4)$\\
${\bf 8436}$&=&
$({\bf 630})(2)
\oplus({\bf 7140})(0)
\oplus({\bf 36})(0)
\oplus({\bf 630})(-2)$\\
${\bf 9842}$&=&
$({\bf 1})(6)
\oplus({\bf 36})(4)
\oplus({\bf 665})(2)
\oplus({\bf 1})(2)
\oplus({\bf 8400})(0)
\oplus({\bf 36})(0)
\oplus({\bf 665})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 36})(-4)
\oplus({\bf 1})(-6)$\\
${\bf 18240}$&=&
$({\bf 36})(4)
\oplus({\bf 665})(2)
\oplus({\bf 630})(2)
\oplus({\bf 1})(2)
\oplus({\bf 15504})(0)
\oplus2({\bf 36})(0)
\oplus({\bf 665})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 36})(-4)$\\
${\bf 73815}$&=&
$({\bf 7140})(2)
\oplus({\bf 58905})(0)
\oplus({\bf 630})(0)
\oplus({\bf 7140})(-2)$\\
${\bf 100529}$&=&
$({\bf 1})(8)
\oplus({\bf 36})(6)
\oplus({\bf 665})(4)
\oplus({\bf 1})(4)
\oplus({\bf 8400})(2)
\oplus({\bf 36})(2)
\oplus({\bf 81585})(0)
\oplus({\bf 665})(0)
\oplus({\bf 1})(0)
\oplus({\bf 8400})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 665})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 36})(-6)
\oplus({\bf 1})(-8)$\\
${\bf 172900}$&=&
$({\bf 665})(4)
\oplus({\bf 15504})(2)
\oplus({\bf 36})(2)
\oplus({\bf 139194})(0)
\oplus({\bf 665})(0)
\oplus({\bf 630})(0)
\oplus({\bf 1})(0)
\oplus({\bf 15504})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 665})(-4)$\\
${\bf 246050}$&=&
$({\bf 630})(4)
\oplus({\bf 15504})(2)
\oplus({\bf 7140})(2)
\oplus({\bf 36})(2)
\oplus({\bf 197505})(0)
\oplus({\bf 665})(0)
\oplus2({\bf 630})(0)
\oplus({\bf 15504})(-2)
\oplus({\bf 7140})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 630})(-4)$\\
${\bf 262144}$&=&
$({\bf 131072})(1)
\oplus({\bf 131072'})(-1)$\\
${\bf \overline{262144}}$&=&
$({\bf 131072})(-1)
\oplus({\bf 131072'})(1)$\\
${\bf 272727}$&=&
$({\bf 36})(6)
\oplus({\bf 665})(4)
\oplus({\bf 630})(4)
\oplus({\bf 1})(4)
\oplus({\bf 8400})(2)
\oplus({\bf 15504})(2)
\oplus2({\bf 36})(2)
\oplus({\bf 220150})(0)
\oplus2({\bf 665})(0)
\oplus({\bf 630})(0)
\oplus({\bf 1})(0)
\oplus({\bf 8400})(-2)
\oplus({\bf 15504})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 665})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 36})(-6)$\\
${\bf 501942}$&=&
$({\bf 58905})(2)
\oplus({\bf 376992})(0)
\oplus({\bf 7140})(0)
\oplus({\bf 58905})(-2)$\\
${\bf 840788}$&=&
$({\bf 1})(10)
\oplus({\bf 36})(8)
\oplus({\bf 665})(6)
\oplus({\bf 1})(6)
\oplus({\bf 8400})(4)
\oplus({\bf 36})(4)
\oplus({\bf 81585})(2)
\oplus({\bf 665})(2)
\oplus({\bf 1})(2)
\oplus({\bf 649572})(0)
\oplus({\bf 8400})(0)
\oplus({\bf 36})(0)
\oplus({\bf 81585})(-2)
\oplus({\bf 665})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 8400})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 665})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 36})(-8)
\oplus({\bf 1})(-10)$\\
${\bf 2294592}$&=&
$({\bf 7140})(4)
\oplus({\bf 197505})(2)
\oplus({\bf 58905})(2)
\oplus({\bf 630})(2)
\oplus({\bf 1736448})(0)
\oplus({\bf 15504})(0)
\oplus2({\bf 7140})(0)
\oplus({\bf 197505})(-2)
\oplus({\bf 58905})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 7140})(-4)$\\
${\bf 2760681}$&=&
$({\bf 376992})(2)
\oplus({\bf 1947792})(0)
\oplus({\bf 58905})(0)
\oplus({\bf 376992})(-2)$\\
${\bf 2969472}$&=&
$({\bf 36})(8)
\oplus({\bf 665})(6)
\oplus({\bf 630})(6)
\oplus({\bf 1})(6)
\oplus({\bf 8400})(4)
\oplus({\bf 15504})(4)
\oplus2({\bf 36})(4)
\oplus({\bf 81585})(2)
\oplus({\bf 220150})(2)
\oplus2({\bf 665})(2)
\oplus({\bf 630})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2279088})(0)
\oplus2({\bf 8400})(0)
\oplus({\bf 15504})(0)
\oplus2({\bf 36})(0)
\oplus({\bf 81585})(-2)
\oplus({\bf 220150})(-2)
\oplus2({\bf 665})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 8400})(-4)
\oplus({\bf 15504})(-4)
\oplus2({\bf 36})(-4)
\oplus({\bf 665})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 36})(-8)$\\
${\bf 3107260}$&=&
$({\bf 15504})(4)
\oplus({\bf 139194})(2)
\oplus({\bf 197505})(2)
\oplus({\bf 665})(2)
\oplus({\bf 630})(2)
\oplus({\bf 2362080})(0)
\oplus2({\bf 15504})(0)
\oplus({\bf 7140})(0)
\oplus({\bf 36})(0)
\oplus({\bf 139194})(-2)
\oplus({\bf 197505})(-2)
\oplus({\bf 665})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 15504})(-4)$\\
${\bf 3444700}$&=&
$({\bf 665})(6)
\oplus({\bf 8400})(4)
\oplus({\bf 15504})(4)
\oplus({\bf 36})(4)
\oplus({\bf 220150})(2)
\oplus({\bf 139194})(2)
\oplus2({\bf 665})(2)
\oplus({\bf 630})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2633400})(0)
\oplus({\bf 8400})(0)
\oplus2({\bf 15504})(0)
\oplus2({\bf 36})(0)
\oplus({\bf 220150})(-2)
\oplus({\bf 139194})(-2)
\oplus2({\bf 665})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 8400})(-4)
\oplus({\bf 15504})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 665})(-6)$\\
${\bf 3921372}$&=&
$({\bf 630})(6)
\oplus({\bf 15504})(4)
\oplus({\bf 7140})(4)
\oplus({\bf 36})(4)
\oplus({\bf 220150})(2)
\oplus({\bf 197505})(2)
\oplus({\bf 665})(2)
\oplus2({\bf 630})(2)
\oplus({\bf 2989008})(0)
\oplus({\bf 8400})(0)
\oplus2({\bf 15504})(0)
\oplus({\bf 7140})(0)
\oplus({\bf 36})(0)
\oplus({\bf 220150})(-2)
\oplus({\bf 197505})(-2)
\oplus({\bf 665})(-2)
\oplus2({\bf 630})(-2)
\oplus({\bf 15504})(-4)
\oplus({\bf 7140})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 630})(-6)$\\
${\bf 5995184}$&=&
$({\bf 1})(12)
\oplus({\bf 36})(10)
\oplus({\bf 665})(8)
\oplus({\bf 1})(8)
\oplus({\bf 8400})(6)
\oplus({\bf 36})(6)
\oplus({\bf 81585})(4)
\oplus({\bf 665})(4)
\oplus({\bf 1})(4)
\oplus({\bf 649572})(2)
\oplus({\bf 8400})(2)
\oplus({\bf 36})(2)
\oplus({\bf 4414137})(0)
\oplus({\bf 81585})(0)
\oplus({\bf 665})(0)
\oplus({\bf 1})(0)
\oplus({\bf 649572})(-2)
\oplus({\bf 8400})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 81585})(-4)
\oplus({\bf 665})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 8400})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 665})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 36})(-10)
\oplus({\bf 1})(-12)$\\
${\bf 9699328}$&=&
$({\bf 131072})(-3)
\oplus({\bf 4587520'})(-1)
\oplus({\bf 131072'})(-1)
\oplus({\bf 4587520})(1)
\oplus({\bf 131072})(1)
\oplus({\bf 131072'})(3)$\\
${\bf \overline{9699328}}$&=&
$({\bf 131072})(3)
\oplus({\bf 4587520'})(1)
\oplus({\bf 131072'})(1)
\oplus({\bf 4587520})(-1)
\oplus({\bf 131072})(-1)
\oplus({\bf 131072'})(-3)$\\
${\bf 12620256}$&=&
$({\bf 1947792})(2)
\oplus({\bf 8347680})(0)
\oplus({\bf 376992})(0)
\oplus({\bf 1947792})(-2)$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{37}$(S)}
}
\label{Table:Branching-rules-D19_B18}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{37}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_B18}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{37}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 38}$&=&
$({\bf 37})
\oplus({\bf 1})$\\
${\bf 703}$&=&
$({\bf 666})
\oplus({\bf 37})$\\
${\bf 740}$&=&
$({\bf 702})
\oplus({\bf 37})
\oplus({\bf 1})$\\
${\bf 8436}$&=&
$({\bf 7770})
\oplus({\bf 666})$\\
${\bf 9842}$&=&
$({\bf 9102})
\oplus({\bf 702})
\oplus({\bf 37})
\oplus({\bf 1})$\\
${\bf 18240}$&=&
$({\bf 16835})
\oplus({\bf 702})
\oplus({\bf 666})
\oplus({\bf 37})$\\
${\bf 73815}$&=&
$({\bf 66045})
\oplus({\bf 7770})$\\
${\bf 100529}$&=&
$({\bf 90687})
\oplus({\bf 9102})
\oplus({\bf 702})
\oplus({\bf 37})
\oplus({\bf 1})$\\
${\bf 172900}$&=&
$({\bf 155363})
\oplus({\bf 16835})
\oplus({\bf 702})$\\
${\bf 246050}$&=&
$({\bf 220779})
\oplus({\bf 16835})
\oplus({\bf 7770})
\oplus({\bf 666})$\\
${\bf 262144}$&=&
$({\bf 262144})$\\
${\bf \overline{262144}}$&=&
$({\bf 262144})$\\
${\bf 272727}$&=&
$({\bf 245385})
\oplus({\bf 9102})
\oplus({\bf 16835})
\oplus({\bf 702})
\oplus({\bf 666})
\oplus({\bf 37})$\\
${\bf 501942}$&=&
$({\bf 435897})
\oplus({\bf 66045})$\\
${\bf 840788}$&=&
$({\bf 740259})
\oplus({\bf 90687})
\oplus({\bf 9102})
\oplus({\bf 702})
\oplus({\bf 37})
\oplus({\bf 1})$\\
${\bf 2294592}$&=&
$({\bf 1999998})
\oplus({\bf 220779})
\oplus({\bf 66045})
\oplus({\bf 7770})$\\
${\bf 2760681}$&=&
$({\bf 2324784})
\oplus({\bf 435897})$\\
${\bf 2969472}$&=&
$({\bf 2606058})
\oplus({\bf 90687})
\oplus({\bf 245385})
\oplus({\bf 9102})
\oplus({\bf 16835})
\oplus({\bf 702})
\oplus({\bf 666})
\oplus({\bf 37})$\\
${\bf 3107260}$&=&
$({\bf 2714283})
\oplus({\bf 155363})
\oplus({\bf 220779})
\oplus({\bf 16835})$\\
${\bf 3444700}$&=&
$({\bf 3017313})
\oplus({\bf 245385})
\oplus({\bf 9102})
\oplus({\bf 155363})
\oplus({\bf 16835})
\oplus({\bf 702})$\\
${\bf 3921372}$&=&
$({\bf 3429937})
\oplus({\bf 245385})
\oplus({\bf 220779})
\oplus({\bf 16835})
\oplus({\bf 7770})
\oplus({\bf 666})$\\
${\bf 5995184}$&=&
$({\bf 5154396})
\oplus({\bf 740259})
\oplus({\bf 90687})
\oplus({\bf 9102})
\oplus({\bf 702})
\oplus({\bf 37})
\oplus({\bf 1})$\\
${\bf 9699328}$&=&
$({\bf 9437184})
\oplus({\bf 262144})$\\
${\bf \overline{9699328}}$&=&
$({\bf 9437184})
\oplus({\bf 262144})$\\
${\bf 12620256}$&=&
$({\bf 10295472})
\oplus({\bf 2324784})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{35}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{35}$(S)}
}
\label{Table:Branching-rules-D19_A1-B17}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{35}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_A1-B17}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{35}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 3,1})
\oplus({\bf 1,35})$\\
${\bf 703}$&=&
$({\bf 3,35})
\oplus({\bf 3,1})
\oplus({\bf 1,595})$\\
${\bf 740}$&=&
$({\bf 5,1})
\oplus({\bf 3,35})
\oplus({\bf 1,629})
\oplus({\bf 1,1})$\\
${\bf 8436}$&=&
$({\bf 3,595})
\oplus({\bf 3,35})
\oplus({\bf 1,6545})
\oplus({\bf 1,1})$\\
${\bf 9842}$&=&
$({\bf 7,1})
\oplus({\bf 5,35})
\oplus({\bf 3,629})
\oplus({\bf 3,1})
\oplus({\bf 1,7735})
\oplus({\bf 1,35})$\\
${\bf 18240}$&=&
$({\bf 5,35})
\oplus({\bf 5,1})
\oplus({\bf 3,629})
\oplus({\bf 3,595})
\oplus({\bf 3,35})
\oplus({\bf 3,1})
\oplus({\bf 1,14245})
\oplus({\bf 1,35})$\\
${\bf 73815}$&=&
$({\bf 3,6545})
\oplus({\bf 3,595})
\oplus({\bf 1,52360})
\oplus({\bf 1,35})$\\
${\bf 100529}$&=&
$({\bf 9,1})
\oplus({\bf 7,35})
\oplus({\bf 5,629})
\oplus({\bf 5,1})
\oplus({\bf 3,7735})
\oplus({\bf 3,35})
\oplus({\bf 1,73185})
\oplus({\bf 1,629})
\oplus({\bf 1,1})$\\
${\bf 172900}$&=&
$({\bf 5,629})
\oplus({\bf 5,35})
\oplus({\bf 5,1})
\oplus({\bf 3,14245})
\oplus({\bf 3,595})
\oplus({\bf 3,35})
\oplus({\bf 1,124320})
\oplus({\bf 1,629})
\oplus({\bf 1,1})$\\
${\bf 246050}$&=&
$({\bf 5,595})
\oplus({\bf 5,35})
\oplus({\bf 3,14245})
\oplus({\bf 3,629})
\oplus({\bf 3,6545})
\oplus({\bf 3,595})
\oplus({\bf 3,35})
\oplus({\bf 3,1})
\oplus({\bf 1,176120})
\oplus({\bf 1,595})
\oplus({\bf 1,35})$\\
${\bf 262144}$&=&
$({\bf 2,131072})$\\
${\bf \overline{262144}}$&=&
$({\bf 2,131072})$\\
${\bf 272727}$&=&
$({\bf 7,35})
\oplus({\bf 7,1})
\oplus({\bf 5,629})
\oplus({\bf 5,595})
\oplus({\bf 5,35})
\oplus({\bf 5,1})
\oplus({\bf 3,7735})
\oplus({\bf 3,14245})
\oplus({\bf 3,629})
\oplus2({\bf 3,35})
\oplus({\bf 3,1})
\oplus({\bf 1,196911})
\oplus({\bf 1,629})
\oplus({\bf 1,595})$\\
${\bf 501942}$&=&
$({\bf 3,52360})
\oplus({\bf 3,6545})
\oplus({\bf 1,324632})
\oplus({\bf 1,595})$\\
${\bf 840788}$&=&
$({\bf 11,1})
\oplus({\bf 9,35})
\oplus({\bf 7,629})
\oplus({\bf 7,1})
\oplus({\bf 5,7735})
\oplus({\bf 5,35})
\oplus({\bf 3,73185})
\oplus({\bf 3,629})
\oplus({\bf 3,1})
\oplus({\bf 1,567987})
\oplus({\bf 1,7735})
\oplus({\bf 1,35})$\\
${\bf 2294592}$&=&
$({\bf 5,6545})
\oplus({\bf 5,595})
\oplus({\bf 3,176120})
\oplus({\bf 3,14245})
\oplus({\bf 3,52360})
\oplus({\bf 3,6545})
\oplus({\bf 3,595})
\oplus({\bf 3,35})
\oplus({\bf 1,1501423})
\oplus({\bf 1,629})
\oplus({\bf 1,6545})
\oplus({\bf 1,595})$\\
${\bf 2760681}$&=&
$({\bf 3,324632})
\oplus({\bf 3,52360})
\oplus({\bf 1,1623160})
\oplus({\bf 1,6545})$\\
${\bf 2969472}$&=&
$({\bf 9,35})
\oplus({\bf 9,1})
\oplus({\bf 7,629})
\oplus({\bf 7,595})
\oplus({\bf 7,35})
\oplus({\bf 7,1})
\oplus({\bf 5,7735})
\oplus({\bf 5,14245})
\oplus({\bf 5,629})
\oplus2({\bf 5,35})
\oplus({\bf 5,1})
\oplus({\bf 3,73185})
\oplus({\bf 3,196911})
\oplus({\bf 3,7735})
\oplus2({\bf 3,629})
\oplus({\bf 3,595})
\oplus({\bf 3,35})
\oplus({\bf 3,1})
\oplus({\bf 1,1985753})
\oplus({\bf 1,7735})
\oplus({\bf 1,14245})
\oplus({\bf 1,35})$\\
${\bf 3107260}$&=&
$({\bf 5,14245})
\oplus({\bf 5,629})
\oplus({\bf 5,595})
\oplus({\bf 5,35})
\oplus({\bf 3,124320})
\oplus({\bf 3,176120})
\oplus({\bf 3,14245})
\oplus({\bf 3,629})
\oplus({\bf 3,6545})
\oplus({\bf 3,595})
\oplus({\bf 3,35})
\oplus({\bf 3,1})
\oplus({\bf 1,2047395})
\oplus({\bf 1,14245})
\oplus({\bf 1,595})
\oplus({\bf 1,35})$\\
${\bf 3444700}$&=&
$({\bf 7,629})
\oplus({\bf 7,35})
\oplus({\bf 7,1})
\oplus({\bf 5,7735})
\oplus({\bf 5,14245})
\oplus({\bf 5,629})
\oplus({\bf 5,595})
\oplus2({\bf 5,35})
\oplus({\bf 5,1})
\oplus({\bf 3,196911})
\oplus({\bf 3,124320})
\oplus({\bf 3,14245})
\oplus2({\bf 3,629})
\oplus({\bf 3,595})
\oplus({\bf 3,35})
\oplus({\bf 3,1})
\oplus({\bf 1,2289560})
\oplus({\bf 1,7735})
\oplus({\bf 1,14245})
\oplus({\bf 1,35})$\\
${\bf 3921372}$&=&
$({\bf 7,595})
\oplus({\bf 7,35})
\oplus({\bf 5,14245})
\oplus({\bf 5,629})
\oplus({\bf 5,6545})
\oplus({\bf 5,595})
\oplus({\bf 5,35})
\oplus({\bf 5,1})
\oplus({\bf 3,196911})
\oplus({\bf 3,7735})
\oplus({\bf 3,176120})
\oplus({\bf 3,14245})
\oplus({\bf 3,629})
\oplus2({\bf 3,595})
\oplus2({\bf 3,35})
\oplus({\bf 1,2594592})
\oplus({\bf 1,14245})
\oplus({\bf 1,629})
\oplus({\bf 1,6545})
\oplus({\bf 1,1})$\\
${\bf 5995184}$&=&
$({\bf 13,1})
\oplus({\bf 11,35})
\oplus({\bf 9,629})
\oplus({\bf 9,1})
\oplus({\bf 7,7735})
\oplus({\bf 7,35})
\oplus({\bf 5,73185})
\oplus({\bf 5,629})
\oplus({\bf 5,1})
\oplus({\bf 3,567987})
\oplus({\bf 3,7735})
\oplus({\bf 3,35})
\oplus({\bf 1,3764565})
\oplus({\bf 1,73185})
\oplus({\bf 1,629})
\oplus({\bf 1,1})$\\
${\bf 9699328}$&=&
$({\bf 4,131072})
\oplus({\bf 2,4456448})
\oplus({\bf 2,131072})$\\
${\bf \overline{9699328}}$&=&
$({\bf 4,131072})
\oplus({\bf 2,4456448})
\oplus({\bf 2,131072})$\\
${\bf 12620256}$&=&
$({\bf 3,1623160})
\oplus({\bf 3,324632})
\oplus({\bf 1,6724520})
\oplus({\bf 1,52360})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{33}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{33}$(S)}
}
\label{Table:Branching-rules-D19_C2-B16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{33}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_C2-B16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{33}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 5,1})
\oplus({\bf 1,33})$\\
${\bf 703}$&=&
$({\bf 10,1})
\oplus({\bf 5,33})
\oplus({\bf 1,528})$\\
${\bf 740}$&=&
$({\bf 14,1})
\oplus({\bf 5,33})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 8436}$&=&
$({\bf 10,33})
\oplus({\bf 10,1})
\oplus({\bf 5,528})
\oplus({\bf 1,5456})$\\
${\bf 9842}$&=&
$({\bf 30,1})
\oplus({\bf 14,33})
\oplus({\bf 5,560})
\oplus({\bf 5,1})
\oplus({\bf 1,6512})
\oplus({\bf 1,33})$\\
${\bf 18240}$&=&
$({\bf 35,1})
\oplus({\bf 14,33})
\oplus({\bf 10,33})
\oplus({\bf 5,560})
\oplus({\bf 5,528})
\oplus({\bf 5,1})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 73815}$&=&
$({\bf 10,528})
\oplus({\bf 10,33})
\oplus({\bf 5,5456})
\oplus({\bf 5,1})
\oplus({\bf 1,40920})$\\
${\bf 100529}$&=&
$({\bf 55,1})
\oplus({\bf 30,33})
\oplus({\bf 14,560})
\oplus({\bf 14,1})
\oplus({\bf 5,6512})
\oplus({\bf 5,33})
\oplus({\bf 1,58344})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 172900}$&=&
$({\bf 35',1})
\oplus({\bf 35,33})
\oplus({\bf 14,560})
\oplus({\bf 14,1})
\oplus({\bf 10,528})
\oplus({\bf 5,11935})
\oplus({\bf 5,33})
\oplus({\bf 1,98175})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 246050}$&=&
$({\bf 35,33})
\oplus({\bf 35,1})
\oplus({\bf 14,528})
\oplus({\bf 10,560})
\oplus({\bf 10,528})
\oplus({\bf 10,33})
\oplus({\bf 10,1})
\oplus({\bf 5,11935})
\oplus({\bf 5,5456})
\oplus({\bf 5,33})
\oplus({\bf 1,138600})
\oplus({\bf 1,528})$\\
${\bf 262144}$&=&
$({\bf 4,65536})$\\
${\bf \overline{262144}}$&=&
$({\bf 4,65536})$\\
${\bf 272727}$&=&
$({\bf 81,1})
\oplus({\bf 30,33})
\oplus({\bf 35,33})
\oplus({\bf 14,560})
\oplus({\bf 14,528})
\oplus({\bf 14,1})
\oplus({\bf 10,560})
\oplus({\bf 10,1})
\oplus({\bf 5,6512})
\oplus({\bf 5,11935})
\oplus2({\bf 5,33})
\oplus({\bf 1,155992})
\oplus({\bf 1,560})
\oplus({\bf 1,528})$\\
${\bf 501942}$&=&
$({\bf 10,5456})
\oplus({\bf 10,528})
\oplus({\bf 5,40920})
\oplus({\bf 5,33})
\oplus({\bf 1,237336})
\oplus({\bf 1,1})$\\
${\bf 840788}$&=&
$({\bf 91,1})
\oplus({\bf 55,33})
\oplus({\bf 30,560})
\oplus({\bf 30,1})
\oplus({\bf 14,6512})
\oplus({\bf 14,33})
\oplus({\bf 5,58344})
\oplus({\bf 5,560})
\oplus({\bf 5,1})
\oplus({\bf 1,429352})
\oplus({\bf 1,6512})
\oplus({\bf 1,33})$\\
${\bf 2294592}$&=&
$({\bf 35,528})
\oplus({\bf 35,33})
\oplus({\bf 14,5456})
\oplus({\bf 14,1})
\oplus({\bf 10,11935})
\oplus({\bf 10,560})
\oplus({\bf 10,5456})
\oplus({\bf 10,528})
\oplus({\bf 10,33})
\oplus({\bf 10,1})
\oplus({\bf 5,138600})
\oplus({\bf 5,40920})
\oplus({\bf 5,528})
\oplus({\bf 5,33})
\oplus({\bf 1,1107568})
\oplus({\bf 1,5456})$\\
${\bf 2760681}$&=&
$({\bf 10,40920})
\oplus({\bf 10,5456})
\oplus({\bf 5,237336})
\oplus({\bf 5,528})
\oplus({\bf 1,1107568'})
\oplus({\bf 1,33})$\\
${\bf 2969472}$&=&
$({\bf 154,1})
\oplus({\bf 55,33})
\oplus({\bf 81,33})
\oplus({\bf 30,560})
\oplus({\bf 30,528})
\oplus({\bf 30,1})
\oplus({\bf 35,560})
\oplus({\bf 35,1})
\oplus({\bf 14,6512})
\oplus({\bf 14,11935})
\oplus2({\bf 14,33})
\oplus({\bf 10,6512})
\oplus({\bf 10,33})
\oplus({\bf 5,58344})
\oplus({\bf 5,155992})
\oplus2({\bf 5,560})
\oplus({\bf 5,528})
\oplus({\bf 5,1})
\oplus({\bf 1,1489488})
\oplus({\bf 1,6512})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 3107260}$&=&
$({\bf 35',33})
\oplus({\bf 35',1})
\oplus({\bf 35,560})
\oplus({\bf 35,528})
\oplus({\bf 35,33})
\oplus({\bf 35,1})
\oplus({\bf 14,11935})
\oplus({\bf 14,33})
\oplus({\bf 10,11935})
\oplus({\bf 10,5456})
\oplus({\bf 10,528})
\oplus({\bf 10,33})
\oplus({\bf 5,98175})
\oplus({\bf 5,138600})
\oplus({\bf 5,560})
\oplus({\bf 5,528})
\oplus({\bf 5,1})
\oplus({\bf 1,1518440})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 3444700}$&=&
$({\bf 105,1})
\oplus({\bf 81,33})
\oplus({\bf 35',33})
\oplus({\bf 30,560})
\oplus({\bf 30,1})
\oplus({\bf 35,560})
\oplus({\bf 35,528})
\oplus({\bf 35,1})
\oplus({\bf 14,6512})
\oplus({\bf 14,11935})
\oplus2({\bf 14,33})
\oplus({\bf 10,11935})
\oplus({\bf 10,33})
\oplus({\bf 5,155992})
\oplus({\bf 5,98175})
\oplus2({\bf 5,560})
\oplus({\bf 5,528})
\oplus({\bf 5,1})
\oplus({\bf 1,1709400})
\oplus({\bf 1,6512})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 3921372}$&=&
$({\bf 81,33})
\oplus({\bf 81,1})
\oplus({\bf 30,528})
\oplus({\bf 35,560})
\oplus({\bf 35,528})
\oplus({\bf 35,33})
\oplus({\bf 35,1})
\oplus({\bf 14,11935})
\oplus({\bf 14,5456})
\oplus({\bf 14,33})
\oplus({\bf 10,6512})
\oplus({\bf 10,11935})
\oplus({\bf 10,560})
\oplus2({\bf 10,33})
\oplus({\bf 10,1})
\oplus({\bf 5,155992})
\oplus({\bf 5,138600})
\oplus({\bf 5,560})
\oplus2({\bf 5,528})
\oplus({\bf 1,1930401})
\oplus({\bf 1,11935})
\oplus({\bf 1,5456})$\\
${\bf 5995184}$&=&
$({\bf 140'',1})
\oplus({\bf 91,33})
\oplus({\bf 55,560})
\oplus({\bf 55,1})
\oplus({\bf 30,6512})
\oplus({\bf 30,33})
\oplus({\bf 14,58344})
\oplus({\bf 14,560})
\oplus({\bf 14,1})
\oplus({\bf 5,429352})
\oplus({\bf 5,6512})
\oplus({\bf 5,33})
\oplus({\bf 1,2701776})
\oplus({\bf 1,58344})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 9699328}$&=&
$({\bf 16,65536})
\oplus({\bf 4,2097152})
\oplus({\bf 4,65536})$\\
${\bf \overline{9699328}}$&=&
$({\bf 16,65536})
\oplus({\bf 4,2097152})
\oplus({\bf 4,65536})$\\
${\bf 12620256}$&=&
$({\bf 10,237336})
\oplus({\bf 10,40920})
\oplus({\bf 5,1107568'})
\oplus({\bf 5,5456})
\oplus({\bf 1,4272048})
\oplus({\bf 1,528})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{so}_{31}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{31}$(S)}
}
\label{Table:Branching-rules-D19_B3-B15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{31}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_B3-B15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{31}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 7,1})
\oplus({\bf 1,31})$\\
${\bf 703}$&=&
$({\bf 21,1})
\oplus({\bf 7,31})
\oplus({\bf 1,465})$\\
${\bf 740}$&=&
$({\bf 27,1})
\oplus({\bf 7,31})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 8436}$&=&
$({\bf 35,1})
\oplus({\bf 21,31})
\oplus({\bf 7,465})
\oplus({\bf 1,4495})$\\
${\bf 9842}$&=&
$({\bf 77,1})
\oplus({\bf 27,31})
\oplus({\bf 7,495})
\oplus({\bf 7,1})
\oplus({\bf 1,5425})
\oplus({\bf 1,31})$\\
${\bf 18240}$&=&
$({\bf 105,1})
\oplus({\bf 27,31})
\oplus({\bf 21,31})
\oplus({\bf 7,495})
\oplus({\bf 7,465})
\oplus({\bf 7,1})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 73815}$&=&
$({\bf 35,31})
\oplus({\bf 35,1})
\oplus({\bf 21,465})
\oplus({\bf 7,4495})
\oplus({\bf 1,31465})$\\
${\bf 100529}$&=&
$({\bf 182,1})
\oplus({\bf 77,31})
\oplus({\bf 27,495})
\oplus({\bf 27,1})
\oplus({\bf 7,5425})
\oplus({\bf 7,31})
\oplus({\bf 1,45880})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 172900}$&=&
$({\bf 168',1})
\oplus({\bf 105,31})
\oplus({\bf 27,495})
\oplus({\bf 27,1})
\oplus({\bf 21,465})
\oplus({\bf 7,9889})
\oplus({\bf 7,31})
\oplus({\bf 1,76384})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 246050}$&=&
$({\bf 189,1})
\oplus({\bf 105,31})
\oplus({\bf 27,465})
\oplus({\bf 35,31})
\oplus({\bf 21,495})
\oplus({\bf 21,465})
\oplus({\bf 21,1})
\oplus({\bf 7,9889})
\oplus({\bf 7,4495})
\oplus({\bf 7,31})
\oplus({\bf 1,107415})
\oplus({\bf 1,465})$\\
${\bf 262144}$&=&
$({\bf 8,32768})$\\
${\bf \overline{262144}}$&=&
$({\bf 8,32768})$\\
${\bf 272727}$&=&
$({\bf 330,1})
\oplus({\bf 77,31})
\oplus({\bf 105,31})
\oplus({\bf 27,495})
\oplus({\bf 27,465})
\oplus({\bf 27,1})
\oplus({\bf 21,495})
\oplus({\bf 21,1})
\oplus({\bf 7,5425})
\oplus({\bf 7,9889})
\oplus2({\bf 7,31})
\oplus({\bf 1,121800})
\oplus({\bf 1,495})
\oplus({\bf 1,465})$\\
${\bf 501942}$&=&
$({\bf 35,465})
\oplus({\bf 35,31})
\oplus({\bf 21,4495})
\oplus({\bf 21,1})
\oplus({\bf 7,31465})
\oplus({\bf 1,169911})$\\
${\bf 840788}$&=&
$({\bf 378',1})
\oplus({\bf 182,31})
\oplus({\bf 77,495})
\oplus({\bf 77,1})
\oplus({\bf 27,5425})
\oplus({\bf 27,31})
\oplus({\bf 7,45880})
\oplus({\bf 7,495})
\oplus({\bf 7,1})
\oplus({\bf 1,319176})
\oplus({\bf 1,5425})
\oplus({\bf 1,31})$\\
${\bf 2294592}$&=&
$({\bf 189,31})
\oplus({\bf 189,1})
\oplus({\bf 105,465})
\oplus({\bf 27,4495})
\oplus({\bf 35,495})
\oplus({\bf 35,465})
\oplus({\bf 35,31})
\oplus({\bf 35,1})
\oplus({\bf 21,9889})
\oplus({\bf 21,4495})
\oplus({\bf 21,31})
\oplus({\bf 7,107415})
\oplus({\bf 7,31465})
\oplus({\bf 7,465})
\oplus({\bf 1,801009})
\oplus({\bf 1,4495})$\\
${\bf 2760681}$&=&
$({\bf 35,4495})
\oplus({\bf 35,465})
\oplus({\bf 21,31465})
\oplus({\bf 21,31})
\oplus({\bf 7,169911})
\oplus({\bf 7,1})
\oplus({\bf 1,736281})$\\
${\bf 2969472}$&=&
$({\bf 819,1})
\oplus({\bf 182,31})
\oplus({\bf 330,31})
\oplus({\bf 77,495})
\oplus({\bf 77,465})
\oplus({\bf 77,1})
\oplus({\bf 105,495})
\oplus({\bf 105,1})
\oplus({\bf 27,5425})
\oplus({\bf 27,9889})
\oplus2({\bf 27,31})
\oplus({\bf 21,5425})
\oplus({\bf 21,31})
\oplus({\bf 7,45880})
\oplus({\bf 7,121800})
\oplus2({\bf 7,495})
\oplus({\bf 7,465})
\oplus({\bf 7,1})
\oplus({\bf 1,1097679})
\oplus({\bf 1,5425})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 3107260}$&=&
$({\bf 378,1})
\oplus({\bf 168',31})
\oplus({\bf 189,31})
\oplus({\bf 105,495})
\oplus({\bf 105,465})
\oplus({\bf 105,1})
\oplus({\bf 27,9889})
\oplus({\bf 27,31})
\oplus({\bf 35,465})
\oplus({\bf 21,9889})
\oplus({\bf 21,4495})
\oplus({\bf 21,31})
\oplus({\bf 7,76384})
\oplus({\bf 7,107415})
\oplus({\bf 7,495})
\oplus({\bf 7,465})
\oplus({\bf 7,1})
\oplus({\bf 1,1104840})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 3444700}$&=&
$({\bf 693,1})
\oplus({\bf 330,31})
\oplus({\bf 77,495})
\oplus({\bf 77,1})
\oplus({\bf 168',31})
\oplus({\bf 105,495})
\oplus({\bf 105,465})
\oplus({\bf 105,1})
\oplus({\bf 27,5425})
\oplus({\bf 27,9889})
\oplus2({\bf 27,31})
\oplus({\bf 21,9889})
\oplus({\bf 21,31})
\oplus({\bf 7,121800})
\oplus({\bf 7,76384})
\oplus2({\bf 7,495})
\oplus({\bf 7,465})
\oplus({\bf 7,1})
\oplus({\bf 1,1253175})
\oplus({\bf 1,5425})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 3921372}$&=&
$({\bf 616,1})
\oplus({\bf 330,31})
\oplus({\bf 77,465})
\oplus({\bf 189,31})
\oplus({\bf 105,495})
\oplus({\bf 105,465})
\oplus({\bf 105,1})
\oplus({\bf 27,9889})
\oplus({\bf 27,4495})
\oplus({\bf 27,31})
\oplus({\bf 35,495})
\oplus({\bf 35,1})
\oplus({\bf 21,5425})
\oplus({\bf 21,9889})
\oplus2({\bf 21,31})
\oplus({\bf 7,121800})
\oplus({\bf 7,107415})
\oplus({\bf 7,495})
\oplus2({\bf 7,465})
\oplus({\bf 1,1409632})
\oplus({\bf 1,9889})
\oplus({\bf 1,4495})$\\
${\bf 5995184}$&=&
$({\bf 714,1})
\oplus({\bf 378',31})
\oplus({\bf 182,495})
\oplus({\bf 182,1})
\oplus({\bf 77,5425})
\oplus({\bf 77,31})
\oplus({\bf 27,45880})
\oplus({\bf 27,495})
\oplus({\bf 27,1})
\oplus({\bf 7,319176})
\oplus({\bf 7,5425})
\oplus({\bf 7,31})
\oplus({\bf 1,1901416})
\oplus({\bf 1,45880})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 9699328}$&=&
$({\bf 48,32768})
\oplus({\bf 8,983040})
\oplus({\bf 8,32768})$\\
${\bf \overline{9699328}}$&=&
$({\bf 48,32768})
\oplus({\bf 8,983040})
\oplus({\bf 8,32768})$\\
${\bf 12620256}$&=&
$({\bf 35,31465})
\oplus({\bf 35,4495})
\oplus({\bf 21,169911})
\oplus({\bf 21,465})
\oplus({\bf 7,736281})
\oplus({\bf 7,31})
\oplus({\bf 1,2629575})
\oplus({\bf 1,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}\oplus\mathfrak{so}_{29}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{29}$(S)}
}
\label{Table:Branching-rules-D19_B4-B14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{29}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_B4-B14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{29}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 9,1})
\oplus({\bf 1,29})$\\
${\bf 703}$&=&
$({\bf 36,1})
\oplus({\bf 9,29})
\oplus({\bf 1,406})$\\
${\bf 740}$&=&
$({\bf 44,1})
\oplus({\bf 9,29})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 8436}$&=&
$({\bf 84,1})
\oplus({\bf 36,29})
\oplus({\bf 9,406})
\oplus({\bf 1,3654})$\\
${\bf 9842}$&=&
$({\bf 156,1})
\oplus({\bf 44,29})
\oplus({\bf 9,434})
\oplus({\bf 9,1})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})$\\
${\bf 18240}$&=&
$({\bf 231,1})
\oplus({\bf 44,29})
\oplus({\bf 36,29})
\oplus({\bf 9,434})
\oplus({\bf 9,406})
\oplus({\bf 9,1})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 73815}$&=&
$({\bf 126,1})
\oplus({\bf 84,29})
\oplus({\bf 36,406})
\oplus({\bf 9,3654})
\oplus({\bf 1,23751})$\\
${\bf 100529}$&=&
$({\bf 450,1})
\oplus({\bf 156,29})
\oplus({\bf 44,434})
\oplus({\bf 44,1})
\oplus({\bf 9,4466})
\oplus({\bf 9,29})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 172900}$&=&
$({\bf 495,1})
\oplus({\bf 231,29})
\oplus({\bf 44,434})
\oplus({\bf 44,1})
\oplus({\bf 36,406})
\oplus({\bf 9,8091})
\oplus({\bf 9,29})
\oplus({\bf 1,58435})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 246050}$&=&
$({\bf 594,1})
\oplus({\bf 231,29})
\oplus({\bf 44,406})
\oplus({\bf 84,29})
\oplus({\bf 36,434})
\oplus({\bf 36,406})
\oplus({\bf 36,1})
\oplus({\bf 9,8091})
\oplus({\bf 9,3654})
\oplus({\bf 9,29})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})$\\
${\bf 262144}$&=&
$({\bf 16,16384})$\\
${\bf \overline{262144}}$&=&
$({\bf 16,16384})$\\
${\bf 272727}$&=&
$({\bf 910,1})
\oplus({\bf 156,29})
\oplus({\bf 231,29})
\oplus({\bf 44,434})
\oplus({\bf 44,406})
\oplus({\bf 44,1})
\oplus({\bf 36,434})
\oplus({\bf 36,1})
\oplus({\bf 9,4466})
\oplus({\bf 9,8091})
\oplus2({\bf 9,29})
\oplus({\bf 1,93555})
\oplus({\bf 1,434})
\oplus({\bf 1,406})$\\
${\bf 501942}$&=&
$({\bf 126,29})
\oplus({\bf 126,1})
\oplus({\bf 84,406})
\oplus({\bf 36,3654})
\oplus({\bf 9,23751})
\oplus({\bf 1,118755})$\\
${\bf 840788}$&=&
$({\bf 1122,1})
\oplus({\bf 450,29})
\oplus({\bf 156,434})
\oplus({\bf 156,1})
\oplus({\bf 44,4466})
\oplus({\bf 44,29})
\oplus({\bf 9,35525})
\oplus({\bf 9,434})
\oplus({\bf 9,1})
\oplus({\bf 1,232841})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})$\\
${\bf 2294592}$&=&
$({\bf 924,1})
\oplus({\bf 594,29})
\oplus({\bf 231,406})
\oplus({\bf 44,3654})
\oplus({\bf 126,29})
\oplus({\bf 84,434})
\oplus({\bf 84,406})
\oplus({\bf 84,1})
\oplus({\bf 36,8091})
\oplus({\bf 36,3654})
\oplus({\bf 36,29})
\oplus({\bf 9,81809})
\oplus({\bf 9,23751})
\oplus({\bf 9,406})
\oplus({\bf 1,566370})
\oplus({\bf 1,3654})$\\
${\bf 2760681}$&=&
$({\bf 126,406})
\oplus({\bf 126,29})
\oplus({\bf 84,3654})
\oplus({\bf 84,1})
\oplus({\bf 36,23751})
\oplus({\bf 9,118755})
\oplus({\bf 1,475020})$\\
${\bf 2969472}$&=&
$({\bf 2772'',1})
\oplus({\bf 450,29})
\oplus({\bf 910,29})
\oplus({\bf 156,434})
\oplus({\bf 156,406})
\oplus({\bf 156,1})
\oplus({\bf 231,434})
\oplus({\bf 231,1})
\oplus({\bf 44,4466})
\oplus({\bf 44,8091})
\oplus2({\bf 44,29})
\oplus({\bf 36,4466})
\oplus({\bf 36,29})
\oplus({\bf 9,35525})
\oplus({\bf 9,93555})
\oplus2({\bf 9,434})
\oplus({\bf 9,406})
\oplus({\bf 9,1})
\oplus({\bf 1,792918})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 3107260}$&=&
$({\bf 1650,1})
\oplus({\bf 495,29})
\oplus({\bf 594,29})
\oplus({\bf 231,434})
\oplus({\bf 231,406})
\oplus({\bf 231,1})
\oplus({\bf 44,8091})
\oplus({\bf 44,29})
\oplus({\bf 84,406})
\oplus({\bf 36,8091})
\oplus({\bf 36,3654})
\oplus({\bf 36,29})
\oplus({\bf 9,58435})
\oplus({\bf 9,81809})
\oplus({\bf 9,434})
\oplus({\bf 9,406})
\oplus({\bf 9,1})
\oplus({\bf 1,786625})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 3444700}$&=&
$({\bf 2574,1})
\oplus({\bf 910,29})
\oplus({\bf 156,434})
\oplus({\bf 156,1})
\oplus({\bf 495,29})
\oplus({\bf 231,434})
\oplus({\bf 231,406})
\oplus({\bf 231,1})
\oplus({\bf 44,4466})
\oplus({\bf 44,8091})
\oplus2({\bf 44,29})
\oplus({\bf 36,8091})
\oplus({\bf 36,29})
\oplus({\bf 9,93555})
\oplus({\bf 9,58435})
\oplus2({\bf 9,434})
\oplus({\bf 9,406})
\oplus({\bf 9,1})
\oplus({\bf 1,899899})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 3921372}$&=&
$({\bf 2457,1})
\oplus({\bf 910,29})
\oplus({\bf 156,406})
\oplus({\bf 594,29})
\oplus({\bf 231,434})
\oplus({\bf 231,406})
\oplus({\bf 231,1})
\oplus({\bf 44,8091})
\oplus({\bf 44,3654})
\oplus({\bf 44,29})
\oplus({\bf 84,434})
\oplus({\bf 84,1})
\oplus({\bf 36,4466})
\oplus({\bf 36,8091})
\oplus2({\bf 36,29})
\oplus({\bf 9,93555})
\oplus({\bf 9,81809})
\oplus({\bf 9,434})
\oplus2({\bf 9,406})
\oplus({\bf 1,1007721})
\oplus({\bf 1,8091})
\oplus({\bf 1,3654})$\\
${\bf 5995184}$&=&
$({\bf 2508,1})
\oplus({\bf 1122,29})
\oplus({\bf 450,434})
\oplus({\bf 450,1})
\oplus({\bf 156,4466})
\oplus({\bf 156,29})
\oplus({\bf 44,35525})
\oplus({\bf 44,434})
\oplus({\bf 44,1})
\oplus({\bf 9,232841})
\oplus({\bf 9,4466})
\oplus({\bf 9,29})
\oplus({\bf 1,1308944})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 9699328}$&=&
$({\bf 128,16384})
\oplus({\bf 16,458752})
\oplus({\bf 16,16384})$\\
${\bf \overline{9699328}}$&=&
$({\bf 128,16384})
\oplus({\bf 16,458752})
\oplus({\bf 16,16384})$\\
${\bf 12620256}$&=&
$({\bf 126,3654})
\oplus({\bf 126,406})
\oplus({\bf 84,23751})
\oplus({\bf 84,29})
\oplus({\bf 36,118755})
\oplus({\bf 36,1})
\oplus({\bf 9,475020})
\oplus({\bf 1,1560780})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{11}\oplus\mathfrak{so}_{27}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{27}$(S)}
}
\label{Table:Branching-rules-D19_B5-B13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{27}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_B5-B13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{27}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 11,1})
\oplus({\bf 1,27})$\\
${\bf 703}$&=&
$({\bf 55,1})
\oplus({\bf 11,27})
\oplus({\bf 1,351})$\\
${\bf 740}$&=&
$({\bf 65,1})
\oplus({\bf 11,27})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 8436}$&=&
$({\bf 165,1})
\oplus({\bf 55,27})
\oplus({\bf 11,351})
\oplus({\bf 1,2925})$\\
${\bf 9842}$&=&
$({\bf 275,1})
\oplus({\bf 65,27})
\oplus({\bf 11,377})
\oplus({\bf 11,1})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
${\bf 18240}$&=&
$({\bf 429,1})
\oplus({\bf 65,27})
\oplus({\bf 55,27})
\oplus({\bf 11,377})
\oplus({\bf 11,351})
\oplus({\bf 11,1})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 73815}$&=&
$({\bf 330,1})
\oplus({\bf 165,27})
\oplus({\bf 55,351})
\oplus({\bf 11,2925})
\oplus({\bf 1,17550})$\\
${\bf 100529}$&=&
$({\bf 935,1})
\oplus({\bf 275,27})
\oplus({\bf 65,377})
\oplus({\bf 65,1})
\oplus({\bf 11,3627})
\oplus({\bf 11,27})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 172900}$&=&
$({\bf 1144,1})
\oplus({\bf 429,27})
\oplus({\bf 65,377})
\oplus({\bf 65,1})
\oplus({\bf 55,351})
\oplus({\bf 11,6525})
\oplus({\bf 11,27})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 246050}$&=&
$({\bf 1430,1})
\oplus({\bf 429,27})
\oplus({\bf 65,351})
\oplus({\bf 165,27})
\oplus({\bf 55,377})
\oplus({\bf 55,351})
\oplus({\bf 55,1})
\oplus({\bf 11,6525})
\oplus({\bf 11,2925})
\oplus({\bf 11,27})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})$\\
${\bf 262144}$&=&
$({\bf 32,8192})$\\
${\bf \overline{262144}}$&=&
$({\bf 32,8192})$\\
${\bf 272727}$&=&
$({\bf 2025,1})
\oplus({\bf 275,27})
\oplus({\bf 429,27})
\oplus({\bf 65,377})
\oplus({\bf 65,351})
\oplus({\bf 65,1})
\oplus({\bf 55,377})
\oplus({\bf 55,1})
\oplus({\bf 11,3627})
\oplus({\bf 11,6525})
\oplus2({\bf 11,27})
\oplus({\bf 1,70525})
\oplus({\bf 1,377})
\oplus({\bf 1,351})$\\
${\bf 501942}$&=&
$({\bf 462,1})
\oplus({\bf 330,27})
\oplus({\bf 165,351})
\oplus({\bf 55,2925})
\oplus({\bf 11,17550})
\oplus({\bf 1,80730})$\\
${\bf 840788}$&=&
$({\bf 2717,1})
\oplus({\bf 935,27})
\oplus({\bf 275,377})
\oplus({\bf 275,1})
\oplus({\bf 65,3627})
\oplus({\bf 65,27})
\oplus({\bf 11,27027})
\oplus({\bf 11,377})
\oplus({\bf 11,1})
\oplus({\bf 1,166257})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
${\bf 2294592}$&=&
$({\bf 3003,1})
\oplus({\bf 1430,27})
\oplus({\bf 429,351})
\oplus({\bf 65,2925})
\oplus({\bf 330,27})
\oplus({\bf 165,377})
\oplus({\bf 165,351})
\oplus({\bf 165,1})
\oplus({\bf 55,6525})
\oplus({\bf 55,2925})
\oplus({\bf 55,27})
\oplus({\bf 11,61074})
\oplus({\bf 11,17550})
\oplus({\bf 11,351})
\oplus({\bf 1,390195})
\oplus({\bf 1,2925})$\\
${\bf 2760681}$&=&
$({\bf 462,27})
\oplus({\bf 462,1})
\oplus({\bf 330,351})
\oplus({\bf 165,2925})
\oplus({\bf 55,17550})
\oplus({\bf 11,80730})
\oplus({\bf 1,296010})$\\
${\bf 2969472}$&=&
$({\bf 7293,1})
\oplus({\bf 935,27})
\oplus({\bf 2025,27})
\oplus({\bf 275,377})
\oplus({\bf 275,351})
\oplus({\bf 275,1})
\oplus({\bf 429,377})
\oplus({\bf 429,1})
\oplus({\bf 65,3627})
\oplus({\bf 65,6525})
\oplus2({\bf 65,27})
\oplus({\bf 55,3627})
\oplus({\bf 55,27})
\oplus({\bf 11,27027})
\oplus({\bf 11,70525})
\oplus2({\bf 11,377})
\oplus({\bf 11,351})
\oplus({\bf 11,1})
\oplus({\bf 1,559845})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 3107260}$&=&
$({\bf 5005,1})
\oplus({\bf 1144,27})
\oplus({\bf 1430,27})
\oplus({\bf 429,377})
\oplus({\bf 429,351})
\oplus({\bf 429,1})
\oplus({\bf 65,6525})
\oplus({\bf 65,27})
\oplus({\bf 165,351})
\oplus({\bf 55,6525})
\oplus({\bf 55,2925})
\oplus({\bf 55,27})
\oplus({\bf 11,43848})
\oplus({\bf 11,61074})
\oplus({\bf 11,377})
\oplus({\bf 11,351})
\oplus({\bf 11,1})
\oplus({\bf 1,546273})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 3444700}$&=&
$({\bf 7150,1})
\oplus({\bf 2025,27})
\oplus({\bf 275,377})
\oplus({\bf 275,1})
\oplus({\bf 1144,27})
\oplus({\bf 429,377})
\oplus({\bf 429,351})
\oplus({\bf 429,1})
\oplus({\bf 65,3627})
\oplus({\bf 65,6525})
\oplus2({\bf 65,27})
\oplus({\bf 55,6525})
\oplus({\bf 55,27})
\oplus({\bf 11,70525})
\oplus({\bf 11,43848})
\oplus2({\bf 11,377})
\oplus({\bf 11,351})
\oplus({\bf 11,1})
\oplus({\bf 1,631098})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 3921372}$&=&
$({\bf 7128,1})
\oplus({\bf 2025,27})
\oplus({\bf 275,351})
\oplus({\bf 1430,27})
\oplus({\bf 429,377})
\oplus({\bf 429,351})
\oplus({\bf 429,1})
\oplus({\bf 65,6525})
\oplus({\bf 65,2925})
\oplus({\bf 65,27})
\oplus({\bf 165,377})
\oplus({\bf 165,1})
\oplus({\bf 55,3627})
\oplus({\bf 55,6525})
\oplus2({\bf 55,27})
\oplus({\bf 11,70525})
\oplus({\bf 11,61074})
\oplus({\bf 11,377})
\oplus2({\bf 11,351})
\oplus({\bf 1,703080})
\oplus({\bf 1,6525})
\oplus({\bf 1,2925})$\\
${\bf 5995184}$&=&
$({\bf 7007,1})
\oplus({\bf 2717,27})
\oplus({\bf 935,377})
\oplus({\bf 935,1})
\oplus({\bf 275,3627})
\oplus({\bf 275,27})
\oplus({\bf 65,27027})
\oplus({\bf 65,377})
\oplus({\bf 65,1})
\oplus({\bf 11,166257})
\oplus({\bf 11,3627})
\oplus({\bf 11,27})
\oplus({\bf 1,878787})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 9699328}$&=&
$({\bf 320,8192})
\oplus({\bf 32,212992})
\oplus({\bf 32,8192})$\\
${\bf \overline{9699328}}$&=&
$({\bf 320,8192})
\oplus({\bf 32,212992})
\oplus({\bf 32,8192})$\\
${\bf 12620256}$&=&
$({\bf 462,351})
\oplus({\bf 462,27})
\oplus({\bf 330,2925})
\oplus({\bf 330,1})
\oplus({\bf 165,17550})
\oplus({\bf 55,80730})
\oplus({\bf 11,296010})
\oplus({\bf 1,888030})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{13}\oplus\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{25}$(S)}
}
\label{Table:Branching-rules-D19_B6-B12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_B6-B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 13,1})
\oplus({\bf 1,25})$\\
${\bf 703}$&=&
$({\bf 78,1})
\oplus({\bf 13,25})
\oplus({\bf 1,300})$\\
${\bf 740}$&=&
$({\bf 90,1})
\oplus({\bf 13,25})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 8436}$&=&
$({\bf 286,1})
\oplus({\bf 78,25})
\oplus({\bf 13,300})
\oplus({\bf 1,2300})$\\
${\bf 9842}$&=&
$({\bf 442,1})
\oplus({\bf 90,25})
\oplus({\bf 13,324})
\oplus({\bf 13,1})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
${\bf 18240}$&=&
$({\bf 715,1})
\oplus({\bf 90,25})
\oplus({\bf 78,25})
\oplus({\bf 13,324})
\oplus({\bf 13,300})
\oplus({\bf 13,1})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 73815}$&=&
$({\bf 715',1})
\oplus({\bf 286,25})
\oplus({\bf 78,300})
\oplus({\bf 13,2300})
\oplus({\bf 1,12650})$\\
${\bf 100529}$&=&
$({\bf 1729,1})
\oplus({\bf 442,25})
\oplus({\bf 90,324})
\oplus({\bf 90,1})
\oplus({\bf 13,2900})
\oplus({\bf 13,25})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 172900}$&=&
$({\bf 2275,1})
\oplus({\bf 715,25})
\oplus({\bf 90,324})
\oplus({\bf 90,1})
\oplus({\bf 78,300})
\oplus({\bf 13,5175})
\oplus({\bf 13,25})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 246050}$&=&
$({\bf 2925,1})
\oplus({\bf 715,25})
\oplus({\bf 90,300})
\oplus({\bf 286,25})
\oplus({\bf 78,324})
\oplus({\bf 78,300})
\oplus({\bf 78,1})
\oplus({\bf 13,5175})
\oplus({\bf 13,2300})
\oplus({\bf 13,25})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})$\\
${\bf 262144}$&=&
$({\bf 64,4096})$\\
${\bf \overline{262144}}$&=&
$({\bf 64,4096})$\\
${\bf 272727}$&=&
$({\bf 3927,1})
\oplus({\bf 442,25})
\oplus({\bf 715,25})
\oplus({\bf 90,324})
\oplus({\bf 90,300})
\oplus({\bf 90,1})
\oplus({\bf 78,324})
\oplus({\bf 78,1})
\oplus({\bf 13,2900})
\oplus({\bf 13,5175})
\oplus2({\bf 13,25})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})$\\
${\bf 501942}$&=&
$({\bf 1287,1})
\oplus({\bf 715',25})
\oplus({\bf 286,300})
\oplus({\bf 78,2300})
\oplus({\bf 13,12650})
\oplus({\bf 1,53130})$\\
${\bf 840788}$&=&
$({\bf 5733,1})
\oplus({\bf 1729,25})
\oplus({\bf 442,324})
\oplus({\bf 442,1})
\oplus({\bf 90,2900})
\oplus({\bf 90,25})
\oplus({\bf 13,20150})
\oplus({\bf 13,324})
\oplus({\bf 13,1})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
${\bf 2294592}$&=&
$({\bf 7722,1})
\oplus({\bf 2925,25})
\oplus({\bf 715,300})
\oplus({\bf 90,2300})
\oplus({\bf 715',25})
\oplus({\bf 286,324})
\oplus({\bf 286,300})
\oplus({\bf 286,1})
\oplus({\bf 78,5175})
\oplus({\bf 78,2300})
\oplus({\bf 78,25})
\oplus({\bf 13,44550})
\oplus({\bf 13,12650})
\oplus({\bf 13,300})
\oplus({\bf 1,260820})
\oplus({\bf 1,2300})$\\
${\bf 2760681}$&=&
$({\bf 1716,1})
\oplus({\bf 1287,25})
\oplus({\bf 715',300})
\oplus({\bf 286,2300})
\oplus({\bf 78,12650})
\oplus({\bf 13,53130})
\oplus({\bf 1,177100})$\\
${\bf 2969472}$&=&
$({\bf 16302,1})
\oplus({\bf 1729,25})
\oplus({\bf 3927,25})
\oplus({\bf 442,324})
\oplus({\bf 442,300})
\oplus({\bf 442,1})
\oplus({\bf 715,324})
\oplus({\bf 715,1})
\oplus({\bf 90,2900})
\oplus({\bf 90,5175})
\oplus2({\bf 90,25})
\oplus({\bf 78,2900})
\oplus({\bf 78,25})
\oplus({\bf 13,20150})
\oplus({\bf 13,52026})
\oplus2({\bf 13,324})
\oplus({\bf 13,300})
\oplus({\bf 13,1})
\oplus({\bf 1,385020})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 3107260}$&=&
$({\bf 12285,1})
\oplus({\bf 2275,25})
\oplus({\bf 2925,25})
\oplus({\bf 715,324})
\oplus({\bf 715,300})
\oplus({\bf 715,1})
\oplus({\bf 90,5175})
\oplus({\bf 90,25})
\oplus({\bf 286,300})
\oplus({\bf 78,5175})
\oplus({\bf 78,2300})
\oplus({\bf 78,25})
\oplus({\bf 13,32175})
\oplus({\bf 13,44550})
\oplus({\bf 13,324})
\oplus({\bf 13,300})
\oplus({\bf 13,1})
\oplus({\bf 1,368550})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 3444700}$&=&
$({\bf 16575,1})
\oplus({\bf 3927,25})
\oplus({\bf 442,324})
\oplus({\bf 442,1})
\oplus({\bf 2275,25})
\oplus({\bf 715,324})
\oplus({\bf 715,300})
\oplus({\bf 715,1})
\oplus({\bf 90,2900})
\oplus({\bf 90,5175})
\oplus2({\bf 90,25})
\oplus({\bf 78,5175})
\oplus({\bf 78,25})
\oplus({\bf 13,52026})
\oplus({\bf 13,32175})
\oplus2({\bf 13,324})
\oplus({\bf 13,300})
\oplus({\bf 13,1})
\oplus({\bf 1,430650})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 3921372}$&=&
$({\bf 17017,1})
\oplus({\bf 3927,25})
\oplus({\bf 442,300})
\oplus({\bf 2925,25})
\oplus({\bf 715,324})
\oplus({\bf 715,300})
\oplus({\bf 715,1})
\oplus({\bf 90,5175})
\oplus({\bf 90,2300})
\oplus({\bf 90,25})
\oplus({\bf 286,324})
\oplus({\bf 286,1})
\oplus({\bf 78,2900})
\oplus({\bf 78,5175})
\oplus2({\bf 78,25})
\oplus({\bf 13,52026})
\oplus({\bf 13,44550})
\oplus({\bf 13,324})
\oplus2({\bf 13,300})
\oplus({\bf 1,476905})
\oplus({\bf 1,5175})
\oplus({\bf 1,2300})$\\
${\bf 5995184}$&=&
$({\bf 16744,1})
\oplus({\bf 5733,25})
\oplus({\bf 1729,324})
\oplus({\bf 1729,1})
\oplus({\bf 442,2900})
\oplus({\bf 442,25})
\oplus({\bf 90,20150})
\oplus({\bf 90,324})
\oplus({\bf 90,1})
\oplus({\bf 13,115830})
\oplus({\bf 13,2900})
\oplus({\bf 13,25})
\oplus({\bf 1,573300})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 9699328}$&=&
$({\bf 768,4096})
\oplus({\bf 64,98304})
\oplus({\bf 64,4096})$\\
${\bf \overline{9699328}}$&=&
$({\bf 768,4096})
\oplus({\bf 64,98304})
\oplus({\bf 64,4096})$\\
${\bf 12620256}$&=&
$({\bf 1716,25})
\oplus({\bf 1716,1})
\oplus({\bf 1287,300})
\oplus({\bf 715',2300})
\oplus({\bf 286,12650})
\oplus({\bf 78,53130})
\oplus({\bf 13,177100})
\oplus({\bf 1,480700})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{15}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{23}$(S)}
}
\label{Table:Branching-rules-D19_B7-B11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_B7-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 15,1})
\oplus({\bf 1,23})$\\
${\bf 703}$&=&
$({\bf 105,1})
\oplus({\bf 15,23})
\oplus({\bf 1,253})$\\
${\bf 740}$&=&
$({\bf 119,1})
\oplus({\bf 15,23})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 8436}$&=&
$({\bf 455,1})
\oplus({\bf 105,23})
\oplus({\bf 15,253})
\oplus({\bf 1,1771})$\\
${\bf 9842}$&=&
$({\bf 665,1})
\oplus({\bf 119,23})
\oplus({\bf 15,275})
\oplus({\bf 15,1})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
${\bf 18240}$&=&
$({\bf 1105,1})
\oplus({\bf 119,23})
\oplus({\bf 105,23})
\oplus({\bf 15,275})
\oplus({\bf 15,253})
\oplus({\bf 15,1})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 73815}$&=&
$({\bf 1365,1})
\oplus({\bf 455,23})
\oplus({\bf 105,253})
\oplus({\bf 15,1771})
\oplus({\bf 1,8855})$\\
${\bf 100529}$&=&
$({\bf 2940,1})
\oplus({\bf 665,23})
\oplus({\bf 119,275})
\oplus({\bf 119,1})
\oplus({\bf 15,2277})
\oplus({\bf 15,23})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 172900}$&=&
$({\bf 4080,1})
\oplus({\bf 1105,23})
\oplus({\bf 119,275})
\oplus({\bf 119,1})
\oplus({\bf 105,253})
\oplus({\bf 15,4025})
\oplus({\bf 15,23})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 246050}$&=&
$({\bf 5355,1})
\oplus({\bf 1105,23})
\oplus({\bf 119,253})
\oplus({\bf 455,23})
\oplus({\bf 105,275})
\oplus({\bf 105,253})
\oplus({\bf 105,1})
\oplus({\bf 15,4025})
\oplus({\bf 15,1771})
\oplus({\bf 15,23})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})$\\
${\bf 262144}$&=&
$({\bf 128,2048})$\\
${\bf \overline{262144}}$&=&
$({\bf 128,2048})$\\
${\bf 272727}$&=&
$({\bf 6916,1})
\oplus({\bf 665,23})
\oplus({\bf 1105,23})
\oplus({\bf 119,275})
\oplus({\bf 119,253})
\oplus({\bf 119,1})
\oplus({\bf 105,275})
\oplus({\bf 105,1})
\oplus({\bf 15,2277})
\oplus({\bf 15,4025})
\oplus2({\bf 15,23})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
${\bf 501942}$&=&
$({\bf 3003,1})
\oplus({\bf 1365,23})
\oplus({\bf 455,253})
\oplus({\bf 105,1771})
\oplus({\bf 15,8855})
\oplus({\bf 1,33649})$\\
${\bf 840788}$&=&
$({\bf 10948,1})
\oplus({\bf 2940,23})
\oplus({\bf 665,275})
\oplus({\bf 665,1})
\oplus({\bf 119,2277})
\oplus({\bf 119,23})
\oplus({\bf 15,14674})
\oplus({\bf 15,275})
\oplus({\bf 15,1})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
${\bf 2294592}$&=&
$({\bf 17017,1})
\oplus({\bf 5355,23})
\oplus({\bf 1105,253})
\oplus({\bf 119,1771})
\oplus({\bf 1365,23})
\oplus({\bf 455,275})
\oplus({\bf 455,253})
\oplus({\bf 455,1})
\oplus({\bf 105,4025})
\oplus({\bf 105,1771})
\oplus({\bf 105,23})
\oplus({\bf 15,31625})
\oplus({\bf 15,8855})
\oplus({\bf 15,253})
\oplus({\bf 1,168245})
\oplus({\bf 1,1771})$\\
${\bf 2760681}$&=&
$({\bf 5005,1})
\oplus({\bf 3003,23})
\oplus({\bf 1365,253})
\oplus({\bf 455,1771})
\oplus({\bf 105,8855})
\oplus({\bf 15,33649})
\oplus({\bf 1,100947})$\\
${\bf 2969472}$&=&
$({\bf 32487,1})
\oplus({\bf 2940,23})
\oplus({\bf 6916,23})
\oplus({\bf 665,275})
\oplus({\bf 665,253})
\oplus({\bf 665,1})
\oplus({\bf 1105,275})
\oplus({\bf 1105,1})
\oplus({\bf 119,2277})
\oplus({\bf 119,4025})
\oplus2({\bf 119,23})
\oplus({\bf 105,2277})
\oplus({\bf 105,23})
\oplus({\bf 15,14674})
\oplus({\bf 15,37422})
\oplus2({\bf 15,275})
\oplus({\bf 15,253})
\oplus({\bf 15,1})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 3107260}$&=&
$({\bf 26180,1})
\oplus({\bf 4080,23})
\oplus({\bf 5355,23})
\oplus({\bf 1105,275})
\oplus({\bf 1105,253})
\oplus({\bf 1105,1})
\oplus({\bf 119,4025})
\oplus({\bf 119,23})
\oplus({\bf 455,253})
\oplus({\bf 105,4025})
\oplus({\bf 105,1771})
\oplus({\bf 105,23})
\oplus({\bf 15,23000})
\oplus({\bf 15,31625})
\oplus({\bf 15,275})
\oplus({\bf 15,253})
\oplus({\bf 15,1})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 3444700}$&=&
$({\bf 33915,1})
\oplus({\bf 6916,23})
\oplus({\bf 665,275})
\oplus({\bf 665,1})
\oplus({\bf 4080,23})
\oplus({\bf 1105,275})
\oplus({\bf 1105,253})
\oplus({\bf 1105,1})
\oplus({\bf 119,2277})
\oplus({\bf 119,4025})
\oplus2({\bf 119,23})
\oplus({\bf 105,4025})
\oplus({\bf 105,23})
\oplus({\bf 15,37422})
\oplus({\bf 15,23000})
\oplus2({\bf 15,275})
\oplus({\bf 15,253})
\oplus({\bf 15,1})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 3921372}$&=&
$({\bf 35568,1})
\oplus({\bf 6916,23})
\oplus({\bf 665,253})
\oplus({\bf 5355,23})
\oplus({\bf 1105,275})
\oplus({\bf 1105,253})
\oplus({\bf 1105,1})
\oplus({\bf 119,4025})
\oplus({\bf 119,1771})
\oplus({\bf 119,23})
\oplus({\bf 455,275})
\oplus({\bf 455,1})
\oplus({\bf 105,2277})
\oplus({\bf 105,4025})
\oplus2({\bf 105,23})
\oplus({\bf 15,37422})
\oplus({\bf 15,31625})
\oplus({\bf 15,275})
\oplus2({\bf 15,253})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})$\\
${\bf 5995184}$&=&
$({\bf 35700,1})
\oplus({\bf 10948,23})
\oplus({\bf 2940,275})
\oplus({\bf 2940,1})
\oplus({\bf 665,2277})
\oplus({\bf 665,23})
\oplus({\bf 119,14674})
\oplus({\bf 119,275})
\oplus({\bf 119,1})
\oplus({\bf 15,78430})
\oplus({\bf 15,2277})
\oplus({\bf 15,23})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 9699328}$&=&
$({\bf 1792,2048})
\oplus({\bf 128,45056})
\oplus({\bf 128,2048})$\\
${\bf \overline{9699328}}$&=&
$({\bf 1792,2048})
\oplus({\bf 128,45056})
\oplus({\bf 128,2048})$\\
${\bf 12620256}$&=&
$({\bf 6435,1})
\oplus({\bf 5005,23})
\oplus({\bf 3003,253})
\oplus({\bf 1365,1771})
\oplus({\bf 455,8855})
\oplus({\bf 105,33649})
\oplus({\bf 15,100947})
\oplus({\bf 1,245157})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{17}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{21}$(S)}
}
\label{Table:Branching-rules-D19_B8-B10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_B8-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 17,1})
\oplus({\bf 1,21})$\\
${\bf 703}$&=&
$({\bf 136,1})
\oplus({\bf 17,21})
\oplus({\bf 1,210})$\\
${\bf 740}$&=&
$({\bf 152,1})
\oplus({\bf 17,21})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 8436}$&=&
$({\bf 680,1})
\oplus({\bf 136,21})
\oplus({\bf 17,210})
\oplus({\bf 1,1330})$\\
${\bf 9842}$&=&
$({\bf 952,1})
\oplus({\bf 152,21})
\oplus({\bf 17,230})
\oplus({\bf 17,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
${\bf 18240}$&=&
$({\bf 1615,1})
\oplus({\bf 152,21})
\oplus({\bf 136,21})
\oplus({\bf 17,230})
\oplus({\bf 17,210})
\oplus({\bf 17,1})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 73815}$&=&
$({\bf 2380,1})
\oplus({\bf 680,21})
\oplus({\bf 136,210})
\oplus({\bf 17,1330})
\oplus({\bf 1,5985})$\\
${\bf 100529}$&=&
$({\bf 4692,1})
\oplus({\bf 952,21})
\oplus({\bf 152,230})
\oplus({\bf 152,1})
\oplus({\bf 17,1750})
\oplus({\bf 17,21})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 172900}$&=&
$({\bf 6783,1})
\oplus({\bf 1615,21})
\oplus({\bf 152,230})
\oplus({\bf 152,1})
\oplus({\bf 136,210})
\oplus({\bf 17,3059})
\oplus({\bf 17,21})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 246050}$&=&
$({\bf 9044,1})
\oplus({\bf 1615,21})
\oplus({\bf 152,210})
\oplus({\bf 680,21})
\oplus({\bf 136,230})
\oplus({\bf 136,210})
\oplus({\bf 136,1})
\oplus({\bf 17,3059})
\oplus({\bf 17,1330})
\oplus({\bf 17,21})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
${\bf 262144}$&=&
$({\bf 256,1024})$\\
${\bf \overline{262144}}$&=&
$({\bf 256,1024})$\\
${\bf 272727}$&=&
$({\bf 11340,1})
\oplus({\bf 952,21})
\oplus({\bf 1615,21})
\oplus({\bf 152,230})
\oplus({\bf 152,210})
\oplus({\bf 152,1})
\oplus({\bf 136,230})
\oplus({\bf 136,1})
\oplus({\bf 17,1750})
\oplus({\bf 17,3059})
\oplus2({\bf 17,21})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
${\bf 501942}$&=&
$({\bf 6188,1})
\oplus({\bf 2380,21})
\oplus({\bf 680,210})
\oplus({\bf 136,1330})
\oplus({\bf 17,5985})
\oplus({\bf 1,20349})$\\
${\bf 840788}$&=&
$({\bf 19380,1})
\oplus({\bf 4692,21})
\oplus({\bf 952,230})
\oplus({\bf 952,1})
\oplus({\bf 152,1750})
\oplus({\bf 152,21})
\oplus({\bf 17,10395})
\oplus({\bf 17,230})
\oplus({\bf 17,1})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
${\bf 2294592}$&=&
$({\bf 33592,1})
\oplus({\bf 9044,21})
\oplus({\bf 1615,210})
\oplus({\bf 152,1330})
\oplus({\bf 2380,21})
\oplus({\bf 680,230})
\oplus({\bf 680,210})
\oplus({\bf 680,1})
\oplus({\bf 136,3059})
\oplus({\bf 136,1330})
\oplus({\bf 136,21})
\oplus({\bf 17,21735})
\oplus({\bf 17,5985})
\oplus({\bf 17,210})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})$\\
${\bf 2760681}$&=&
$({\bf 12376,1})
\oplus({\bf 6188,21})
\oplus({\bf 2380,210})
\oplus({\bf 680,1330})
\oplus({\bf 136,5985})
\oplus({\bf 17,20349})
\oplus({\bf 1,54264})$\\
${\bf 2969472}$&=&
$({\bf 59432,1})
\oplus({\bf 4692,21})
\oplus({\bf 11340,21})
\oplus({\bf 952,230})
\oplus({\bf 952,210})
\oplus({\bf 952,1})
\oplus({\bf 1615,230})
\oplus({\bf 1615,1})
\oplus({\bf 152,1750})
\oplus({\bf 152,3059})
\oplus2({\bf 152,21})
\oplus({\bf 136,1750})
\oplus({\bf 136,21})
\oplus({\bf 17,10395})
\oplus({\bf 17,26125})
\oplus2({\bf 17,230})
\oplus({\bf 17,210})
\oplus({\bf 17,1})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 3107260}$&=&
$({\bf 50388,1})
\oplus({\bf 6783,21})
\oplus({\bf 9044,21})
\oplus({\bf 1615,230})
\oplus({\bf 1615,210})
\oplus({\bf 1615,1})
\oplus({\bf 152,3059})
\oplus({\bf 152,21})
\oplus({\bf 680,210})
\oplus({\bf 136,3059})
\oplus({\bf 136,1330})
\oplus({\bf 136,21})
\oplus({\bf 17,15939})
\oplus({\bf 17,21735})
\oplus({\bf 17,230})
\oplus({\bf 17,210})
\oplus({\bf 17,1})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 3444700}$&=&
$({\bf 63308,1})
\oplus({\bf 11340,21})
\oplus({\bf 952,230})
\oplus({\bf 952,1})
\oplus({\bf 6783,21})
\oplus({\bf 1615,230})
\oplus({\bf 1615,210})
\oplus({\bf 1615,1})
\oplus({\bf 152,1750})
\oplus({\bf 152,3059})
\oplus2({\bf 152,21})
\oplus({\bf 136,3059})
\oplus({\bf 136,21})
\oplus({\bf 17,26125})
\oplus({\bf 17,15939})
\oplus2({\bf 17,230})
\oplus({\bf 17,210})
\oplus({\bf 17,1})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 3921372}$&=&
$({\bf 67473,1})
\oplus({\bf 11340,21})
\oplus({\bf 952,210})
\oplus({\bf 9044,21})
\oplus({\bf 1615,230})
\oplus({\bf 1615,210})
\oplus({\bf 1615,1})
\oplus({\bf 152,3059})
\oplus({\bf 152,1330})
\oplus({\bf 152,21})
\oplus({\bf 680,230})
\oplus({\bf 680,1})
\oplus({\bf 136,1750})
\oplus({\bf 136,3059})
\oplus2({\bf 136,21})
\oplus({\bf 17,26125})
\oplus({\bf 17,21735})
\oplus({\bf 17,230})
\oplus2({\bf 17,210})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})$\\
${\bf 5995184}$&=&
$({\bf 69768,1})
\oplus({\bf 19380,21})
\oplus({\bf 4692,230})
\oplus({\bf 4692,1})
\oplus({\bf 952,1750})
\oplus({\bf 952,21})
\oplus({\bf 152,10395})
\oplus({\bf 152,230})
\oplus({\bf 152,1})
\oplus({\bf 17,51359})
\oplus({\bf 17,1750})
\oplus({\bf 17,21})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 9699328}$&=&
$({\bf 4096,1024})
\oplus({\bf 256,20480})
\oplus({\bf 256,1024})$\\
${\bf \overline{9699328}}$&=&
$({\bf 4096,1024})
\oplus({\bf 256,20480})
\oplus({\bf 256,1024})$\\
${\bf 12620256}$&=&
$({\bf 19448,1})
\oplus({\bf 12376,21})
\oplus({\bf 6188,210})
\oplus({\bf 2380,1330})
\oplus({\bf 680,5985})
\oplus({\bf 136,20349})
\oplus({\bf 17,54264})
\oplus({\bf 1,116280})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{19}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{19}\oplus\mathfrak{so}_{19}$(S)}
}
\label{Table:Branching-rules-D19_B9-B9}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{19}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D19_B9-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{38}\supset\mathfrak{so}_{19}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 38}$&=&
$({\bf 19,1})
\oplus({\bf 1,19})$\\
${\bf 703}$&=&
$({\bf 171,1})
\oplus({\bf 19,19})
\oplus({\bf 1,171})$\\
${\bf 740}$&=&
$({\bf 189,1})
\oplus({\bf 19,19})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 8436}$&=&
$({\bf 969,1})
\oplus({\bf 171,19})
\oplus({\bf 19,171})
\oplus({\bf 1,969})$\\
${\bf 9842}$&=&
$({\bf 1311,1})
\oplus({\bf 189,19})
\oplus({\bf 19,189})
\oplus({\bf 19,1})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
${\bf 18240}$&=&
$({\bf 2261,1})
\oplus({\bf 189,19})
\oplus({\bf 171,19})
\oplus({\bf 19,189})
\oplus({\bf 19,171})
\oplus({\bf 19,1})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
${\bf 73815}$&=&
$({\bf 3876,1})
\oplus({\bf 969,19})
\oplus({\bf 171,171})
\oplus({\bf 19,969})
\oplus({\bf 1,3876})$\\
${\bf 100529}$&=&
$({\bf 7125,1})
\oplus({\bf 1311,19})
\oplus({\bf 189,189})
\oplus({\bf 189,1})
\oplus({\bf 19,1311})
\oplus({\bf 19,19})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 172900}$&=&
$({\bf 10640,1})
\oplus({\bf 2261,19})
\oplus({\bf 189,189})
\oplus({\bf 189,1})
\oplus({\bf 171,171})
\oplus({\bf 19,2261})
\oplus({\bf 19,19})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 246050}$&=&
$({\bf 14364,1})
\oplus({\bf 2261,19})
\oplus({\bf 189,171})
\oplus({\bf 969,19})
\oplus({\bf 171,189})
\oplus({\bf 171,171})
\oplus({\bf 171,1})
\oplus({\bf 19,2261})
\oplus({\bf 19,969})
\oplus({\bf 19,19})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
${\bf 262144}$&=&
$({\bf 512,512})$\\
${\bf \overline{262144}}$&=&
$({\bf 512,512})$\\
${\bf 272727}$&=&
$({\bf 17595,1})
\oplus({\bf 1311,19})
\oplus({\bf 2261,19})
\oplus({\bf 189,189})
\oplus({\bf 189,171})
\oplus({\bf 189,1})
\oplus({\bf 171,189})
\oplus({\bf 171,1})
\oplus({\bf 19,1311})
\oplus({\bf 19,2261})
\oplus2({\bf 19,19})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
${\bf 501942}$&=&
$({\bf 11628,1})
\oplus({\bf 3876,19})
\oplus({\bf 969,171})
\oplus({\bf 171,969})
\oplus({\bf 19,3876})
\oplus({\bf 1,11628})$\\
${\bf 840788}$&=&
$({\bf 32319,1})
\oplus({\bf 7125,19})
\oplus({\bf 1311,189})
\oplus({\bf 1311,1})
\oplus({\bf 189,1311})
\oplus({\bf 189,19})
\oplus({\bf 19,7125})
\oplus({\bf 19,189})
\oplus({\bf 19,1})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
${\bf 2294592}$&=&
$({\bf 61047,1})
\oplus({\bf 14364,19})
\oplus({\bf 2261,171})
\oplus({\bf 189,969})
\oplus({\bf 3876,19})
\oplus({\bf 969,189})
\oplus({\bf 969,171})
\oplus({\bf 969,1})
\oplus({\bf 171,2261})
\oplus({\bf 171,969})
\oplus({\bf 171,19})
\oplus({\bf 19,14364})
\oplus({\bf 19,3876})
\oplus({\bf 19,171})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})$\\
${\bf 2760681}$&=&
$({\bf 27132,1})
\oplus({\bf 11628,19})
\oplus({\bf 3876,171})
\oplus({\bf 969,969})
\oplus({\bf 171,3876})
\oplus({\bf 19,11628})
\oplus({\bf 1,27132})$\\
${\bf 2969472}$&=&
$({\bf 101745,1})
\oplus({\bf 7125,19})
\oplus({\bf 17595,19})
\oplus({\bf 1311,189})
\oplus({\bf 1311,171})
\oplus({\bf 1311,1})
\oplus({\bf 2261,189})
\oplus({\bf 2261,1})
\oplus({\bf 189,1311})
\oplus({\bf 189,2261})
\oplus2({\bf 189,19})
\oplus({\bf 171,1311})
\oplus({\bf 171,19})
\oplus({\bf 19,7125})
\oplus({\bf 19,17595})
\oplus2({\bf 19,189})
\oplus({\bf 19,171})
\oplus({\bf 19,1})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
${\bf 3107260}$&=&
$({\bf 89775,1})
\oplus({\bf 10640,19})
\oplus({\bf 14364,19})
\oplus({\bf 2261,189})
\oplus({\bf 2261,171})
\oplus({\bf 2261,1})
\oplus({\bf 189,2261})
\oplus({\bf 189,19})
\oplus({\bf 969,171})
\oplus({\bf 171,2261})
\oplus({\bf 171,969})
\oplus({\bf 171,19})
\oplus({\bf 19,10640})
\oplus({\bf 19,14364})
\oplus({\bf 19,189})
\oplus({\bf 19,171})
\oplus({\bf 19,1})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
${\bf 3444700}$&=&
$({\bf 110124,1})
\oplus({\bf 17595,19})
\oplus({\bf 1311,189})
\oplus({\bf 1311,1})
\oplus({\bf 10640,19})
\oplus({\bf 2261,189})
\oplus({\bf 2261,171})
\oplus({\bf 2261,1})
\oplus({\bf 189,1311})
\oplus({\bf 189,2261})
\oplus2({\bf 189,19})
\oplus({\bf 171,2261})
\oplus({\bf 171,19})
\oplus({\bf 19,17595})
\oplus({\bf 19,10640})
\oplus2({\bf 19,189})
\oplus({\bf 19,171})
\oplus({\bf 19,1})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
${\bf 3921372}$&=&
$({\bf 118864,1})
\oplus({\bf 17595,19})
\oplus({\bf 1311,171})
\oplus({\bf 14364,19})
\oplus({\bf 2261,189})
\oplus({\bf 2261,171})
\oplus({\bf 2261,1})
\oplus({\bf 189,2261})
\oplus({\bf 189,969})
\oplus({\bf 189,19})
\oplus({\bf 969,189})
\oplus({\bf 969,1})
\oplus({\bf 171,1311})
\oplus({\bf 171,2261})
\oplus2({\bf 171,19})
\oplus({\bf 19,17595})
\oplus({\bf 19,14364})
\oplus({\bf 19,189})
\oplus2({\bf 19,171})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})$\\
${\bf 5995184}$&=&
$({\bf 127281,1})
\oplus({\bf 32319,19})
\oplus({\bf 7125,189})
\oplus({\bf 7125,1})
\oplus({\bf 1311,1311})
\oplus({\bf 1311,19})
\oplus({\bf 189,7125})
\oplus({\bf 189,189})
\oplus({\bf 189,1})
\oplus({\bf 19,32319})
\oplus({\bf 19,1311})
\oplus({\bf 19,19})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 9699328}$&=&
$({\bf 9216,512})
\oplus({\bf 512,9216})
\oplus({\bf 512,512})$\\
${\bf \overline{9699328}}$&=&
$({\bf 9216,512})
\oplus({\bf 512,9216})
\oplus({\bf 512,512})$\\
${\bf 12620256}$&=&
$({\bf 50388,1})
\oplus({\bf 27132,19})
\oplus({\bf 11628,171})
\oplus({\bf 3876,969})
\oplus({\bf 969,3876})
\oplus({\bf 171,11628})
\oplus({\bf 19,27132})
\oplus({\bf 1,50388})$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D20_A19-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_A19-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 40}$&=&
$({\bf 20})(2)
\oplus({\bf \overline{20}})(-2)$\\
${\bf 780}$&=&
$({\bf 190})(4)
\oplus({\bf 399})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{190}})(-4)$\\
${\bf 819}$&=&
$({\bf 210})(4)
\oplus({\bf 399})(0)
\oplus({\bf \overline{210}})(-4)$\\
${\bf 9880}$&=&
$({\bf 1140})(6)
\oplus({\bf 3780})(2)
\oplus({\bf 20})(2)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf \overline{20}})(-2)
\oplus({\bf \overline{1140}})(-6)$\\
${\bf 11440}$&=&
$({\bf 1540})(6)
\oplus({\bf 4180})(2)
\oplus({\bf \overline{4180}})(-2)
\oplus({\bf \overline{1540}})(-6)$\\
${\bf 21280}$&=&
$({\bf 2660})(6)
\oplus({\bf 4180})(2)
\oplus({\bf 3780})(2)
\oplus({\bf 20})(2)
\oplus({\bf \overline{4180}})(-2)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf \overline{20}})(-2)
\oplus({\bf \overline{2660}})(-6)$\\
${\bf 91390}$&=&
$({\bf 4845})(8)
\oplus({\bf 22610})(4)
\oplus({\bf 190})(4)
\oplus({\bf 35700})(0)
\oplus({\bf 399})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{22610}})(-4)
\oplus({\bf \overline{190}})(-4)
\oplus({\bf \overline{4845}})(-8)$\\
${\bf 122590}$&=&
$({\bf 8855})(8)
\oplus({\bf 30590})(4)
\oplus({\bf 43700})(0)
\oplus({\bf \overline{30590}})(-4)
\oplus({\bf \overline{8855}})(-8)$\\
${\bf 212380}$&=&
$({\bf 13300})(8)
\oplus({\bf 52800})(4)
\oplus({\bf 190})(4)
\oplus({\bf 43700})(0)
\oplus({\bf 35700})(0)
\oplus({\bf 399})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{52800}})(-4)
\oplus({\bf \overline{190}})(-4)
\oplus({\bf \overline{13300}})(-8)$\\
${\bf 303030}$&=&
$({\bf 17955})(8)
\oplus({\bf 52800})(4)
\oplus({\bf 210})(4)
\oplus({\bf 22610})(4)
\oplus({\bf 190})(4)
\oplus({\bf 39501})(0)
\oplus({\bf \overline{39501}})(0)
\oplus({\bf 35700})(0)
\oplus2({\bf 399})(0)
\oplus({\bf \overline{52800}})(-4)
\oplus({\bf \overline{22610}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{190}})(-4)
\oplus({\bf \overline{17955}})(-8)$\\
${\bf 334191}$&=&
$({\bf 21945})(8)
\oplus({\bf 30590})(4)
\oplus({\bf 52800})(4)
\oplus({\bf 210})(4)
\oplus({\bf 43700})(0)
\oplus({\bf 39501})(0)
\oplus({\bf \overline{39501}})(0)
\oplus({\bf 399})(0)
\oplus({\bf \overline{30590}})(-4)
\oplus({\bf \overline{52800}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{21945}})(-8)$\\
${\bf 524288}$&=&
$({\bf 1})(20)
\oplus({\bf \overline{190}})(16)
\oplus({\bf \overline{4845}})(12)
\oplus({\bf \overline{38760}})(8)
\oplus({\bf \overline{125970}})(4)
\oplus({\bf 184756})(0)
\oplus({\bf 125970})(-4)
\oplus({\bf 38760})(-8)
\oplus({\bf 4845})(-12)
\oplus({\bf 190})(-16)
\oplus({\bf 1})(-20)$\\
${\bf 524288'}$&=&
$({\bf \overline{20}})(18)
\oplus({\bf \overline{1140}})(14)
\oplus({\bf \overline{15504}})(10)
\oplus({\bf \overline{77520}})(6)
\oplus({\bf \overline{167960}})(2)
\oplus({\bf 167960})(-2)
\oplus({\bf 77520})(-6)
\oplus({\bf 15504})(-10)
\oplus({\bf 1140})(-14)
\oplus({\bf 20})(-18)$\\
${\bf 658008}$&=&
$({\bf 15504})(10)
\oplus({\bf 95760})(6)
\oplus({\bf 1140})(6)
\oplus({\bf 212800})(2)
\oplus({\bf 3780})(2)
\oplus({\bf 20})(2)
\oplus({\bf \overline{212800}})(-2)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf \overline{20}})(-2)
\oplus({\bf \overline{95760}})(-6)
\oplus({\bf \overline{1140}})(-6)
\oplus({\bf \overline{15504}})(-10)$\\
${\bf 1074528}$&=&
$({\bf 42504})(10)
\oplus({\bf 175560})(6)
\oplus({\bf 319200})(2)
\oplus({\bf \overline{319200}})(-2)
\oplus({\bf \overline{175560}})(-6)
\oplus({\bf \overline{42504}})(-10)$\\
${\bf 2987712}$&=&
$({\bf 81396})(10)
\oplus({\bf 355300})(6)
\oplus({\bf 2660})(6)
\oplus({\bf 95760})(6)
\oplus({\bf 1140})(6)
\oplus({\bf 497420})(2)
\oplus({\bf 4180})(2)
\oplus({\bf 235620})(2)
\oplus({\bf 212800})(2)
\oplus2({\bf 3780})(2)
\oplus({\bf 20})(2)
\oplus({\bf \overline{235620}})(-2)
\oplus({\bf \overline{497420}})(-2)
\oplus({\bf \overline{212800}})(-2)
\oplus({\bf \overline{4180}})(-2)
\oplus2({\bf \overline{3780}})(-2)
\oplus({\bf \overline{20}})(-2)
\oplus({\bf \overline{355300}})(-6)
\oplus({\bf \overline{95760}})(-6)
\oplus({\bf \overline{2660}})(-6)
\oplus({\bf \overline{1140}})(-6)
\oplus({\bf \overline{81396}})(-10)$\\
${\bf 3817632}$&=&
$({\bf 134596})(10)
\oplus({\bf 175560})(6)
\oplus({\bf 434700})(6)
\oplus({\bf 1540})(6)
\oplus({\bf 319200})(2)
\oplus({\bf 288420})(2)
\oplus({\bf 550620})(2)
\oplus({\bf 4180})(2)
\oplus({\bf \overline{319200}})(-2)
\oplus({\bf \overline{550620}})(-2)
\oplus({\bf \overline{288420}})(-2)
\oplus({\bf \overline{4180}})(-2)
\oplus({\bf \overline{175560}})(-6)
\oplus({\bf \overline{434700}})(-6)
\oplus({\bf \overline{1540}})(-6)
\oplus({\bf \overline{134596}})(-10)$\\
${\bf 3838380}$&=&
$({\bf 38760})(12)
\oplus({\bf 305235})(8)
\oplus({\bf 4845})(8)
\oplus({\bf 897750})(4)
\oplus({\bf 22610})(4)
\oplus({\bf 190})(4)
\oplus({\bf 1263500})(0)
\oplus({\bf 35700})(0)
\oplus({\bf 399})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{897750}})(-4)
\oplus({\bf \overline{22610}})(-4)
\oplus({\bf \overline{190}})(-4)
\oplus({\bf \overline{305235}})(-8)
\oplus({\bf \overline{4845}})(-8)
\oplus({\bf \overline{38760}})(-12)$\\
${\bf 4029480}$&=&
$({\bf 119700})(10)
\oplus({\bf 263340})(6)
\oplus({\bf 355300})(6)
\oplus({\bf 2660})(6)
\oplus({\bf 1140})(6)
\oplus({\bf 550620})(2)
\oplus({\bf 497420})(2)
\oplus({\bf 4180})(2)
\oplus({\bf 212800})(2)
\oplus2({\bf 3780})(2)
\oplus({\bf 20})(2)
\oplus({\bf \overline{550620}})(-2)
\oplus({\bf \overline{497420}})(-2)
\oplus({\bf \overline{212800}})(-2)
\oplus({\bf \overline{4180}})(-2)
\oplus2({\bf \overline{3780}})(-2)
\oplus({\bf \overline{20}})(-2)
\oplus({\bf \overline{263340}})(-6)
\oplus({\bf \overline{355300}})(-6)
\oplus({\bf \overline{2660}})(-6)
\oplus({\bf \overline{1140}})(-6)
\oplus({\bf \overline{119700}})(-10)$\\
${\bf 4444440}$&=&
$({\bf 146300})(10)
\oplus({\bf 434700})(6)
\oplus({\bf 263340})(6)
\oplus({\bf 2660})(6)
\oplus({\bf 319200})(2)
\oplus({\bf 550620})(2)
\oplus({\bf 497420})(2)
\oplus({\bf 4180})(2)
\oplus({\bf 3780})(2)
\oplus({\bf 20})(2)
\oplus({\bf \overline{319200}})(-2)
\oplus({\bf \overline{550620}})(-2)
\oplus({\bf \overline{497420}})(-2)
\oplus({\bf \overline{4180}})(-2)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf \overline{20}})(-2)
\oplus({\bf \overline{434700}})(-6)
\oplus({\bf \overline{263340}})(-6)
\oplus({\bf \overline{2660}})(-6)
\oplus({\bf \overline{146300}})(-10)$\\
${\bf 5072848}$&=&
$({\bf 158004})(10)
\oplus({\bf 434700})(6)
\oplus({\bf 1540})(6)
\oplus({\bf 355300})(6)
\oplus({\bf 2660})(6)
\oplus({\bf 288420})(2)
\oplus({\bf 550620})(2)
\oplus({\bf 497420})(2)
\oplus2({\bf 4180})(2)
\oplus({\bf 235620})(2)
\oplus({\bf 3780})(2)
\oplus({\bf \overline{550620}})(-2)
\oplus({\bf \overline{235620}})(-2)
\oplus({\bf \overline{288420}})(-2)
\oplus({\bf \overline{497420}})(-2)
\oplus2({\bf \overline{4180}})(-2)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf \overline{434700}})(-6)
\oplus({\bf \overline{355300}})(-6)
\oplus({\bf \overline{1540}})(-6)
\oplus({\bf \overline{2660}})(-6)
\oplus({\bf \overline{158004}})(-10)$\\
${\bf 8021650}$&=&
$({\bf 177100})(12)
\oplus({\bf 841225})(8)
\oplus({\bf 1828750})(4)
\oplus({\bf 2327500})(0)
\oplus({\bf \overline{1828750}})(-4)
\oplus({\bf \overline{841225}})(-8)
\oplus({\bf \overline{177100}})(-12)$\\
${\bf 18643560}$&=&
$({\bf 77520})(14)
\oplus({\bf 759696})(10)
\oplus({\bf 15504})(10)
\oplus({\bf 2848860})(6)
\oplus({\bf 95760})(6)
\oplus({\bf 1140})(6)
\oplus({\bf 5306700})(2)
\oplus({\bf 212800})(2)
\oplus({\bf 3780})(2)
\oplus({\bf 20})(2)
\oplus({\bf \overline{5306700}})(-2)
\oplus({\bf \overline{212800}})(-2)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf \overline{20}})(-2)
\oplus({\bf \overline{2848860}})(-6)
\oplus({\bf \overline{95760}})(-6)
\oplus({\bf \overline{1140}})(-6)
\oplus({\bf \overline{759696}})(-10)
\oplus({\bf \overline{15504}})(-10)
\oplus({\bf \overline{77520}})(-14)$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{36}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{36}$(R)}
}
\label{Table:Branching-rules-D20_A1-A1-D18}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{36}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_A1-A1-D18}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{36}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1,1})$\\
${\bf 40}$&=&
$({\bf 1,1,36})
\oplus({\bf 2,2,1})$\\
${\bf 780}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,630})
\oplus({\bf 2,2,36})$\\
${\bf 819}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,665})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,36})$\\
${\bf 9880}$&=&
$({\bf 3,1,36})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,7140})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,1})$\\
${\bf 11440}$&=&
$({\bf 3,3,36})
\oplus({\bf 1,1,8400})
\oplus({\bf 1,1,36})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,665})
\oplus({\bf 2,2,1})$\\
${\bf 21280}$&=&
$({\bf 3,3,36})
\oplus({\bf 3,1,36})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,15504})
\oplus({\bf 1,1,36})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,665})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,1})$\\
${\bf 91390}$&=&
$({\bf 3,1,630})
\oplus({\bf 1,3,630})
\oplus({\bf 1,1,58905})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,7140})
\oplus({\bf 2,2,36})$\\
${\bf 122590}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,665})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,81585})
\oplus({\bf 1,1,665})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,36})
\oplus({\bf 2,2,8400})
\oplus({\bf 2,2,36})$\\
${\bf 212380}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,665})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,630})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,630})
\oplus({\bf 1,1,139194})
\oplus({\bf 1,1,665})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,36})
\oplus({\bf 2,4,36})
\oplus({\bf 2,2,15504})
\oplus({\bf 2,2,36})$\\
${\bf 303030}$&=&
$({\bf 3,3,630})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,665})
\oplus({\bf 3,1,630})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,665})
\oplus({\bf 1,3,630})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,197505})
\oplus({\bf 1,1,630})
\oplus({\bf 4,2,36})
\oplus({\bf 2,4,36})
\oplus({\bf 2,2,15504})
\oplus({\bf 2,2,7140})
\oplus2({\bf 2,2,36})$\\
${\bf 334191}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,665})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,665})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,665})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,220150})
\oplus({\bf 1,1,665})
\oplus({\bf 1,1,630})
\oplus({\bf 4,4,36})
\oplus({\bf 4,2,36})
\oplus({\bf 2,4,36})
\oplus({\bf 2,2,8400})
\oplus({\bf 2,2,15504})
\oplus2({\bf 2,2,36})$\\
${\bf 524288}$&=&
$({\bf 2,1,131072})
\oplus({\bf 1,2,131072'})$\\
${\bf 524288'}$&=&
$({\bf 2,1,131072'})
\oplus({\bf 1,2,131072})$\\
${\bf 658008}$&=&
$({\bf 3,1,7140})
\oplus({\bf 1,3,7140})
\oplus({\bf 1,1,376992})
\oplus({\bf 1,1,36})
\oplus({\bf 2,2,58905})
\oplus({\bf 2,2,630})$\\
${\bf 1074528}$&=&
$({\bf 5,5,36})
\oplus({\bf 3,3,8400})
\oplus({\bf 3,3,36})
\oplus({\bf 1,1,649572})
\oplus({\bf 1,1,8400})
\oplus({\bf 1,1,36})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,665})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,81585})
\oplus({\bf 2,2,665})
\oplus({\bf 2,2,1})$\\
${\bf 2987712}$&=&
$({\bf 3,3,7140})
\oplus({\bf 3,3,36})
\oplus({\bf 3,1,15504})
\oplus({\bf 3,1,7140})
\oplus({\bf 3,1,36})
\oplus({\bf 1,3,15504})
\oplus({\bf 1,3,7140})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,1736448})
\oplus({\bf 1,1,7140})
\oplus({\bf 1,1,36})
\oplus({\bf 4,2,630})
\oplus({\bf 2,4,630})
\oplus({\bf 2,2,197505})
\oplus({\bf 2,2,665})
\oplus({\bf 2,2,58905})
\oplus2({\bf 2,2,630})
\oplus({\bf 2,2,1})$\\
${\bf 3817632}$&=&
$({\bf 5,5,36})
\oplus({\bf 5,3,36})
\oplus({\bf 3,5,36})
\oplus({\bf 3,3,8400})
\oplus({\bf 3,3,15504})
\oplus2({\bf 3,3,36})
\oplus({\bf 3,1,8400})
\oplus({\bf 3,1,36})
\oplus({\bf 1,3,8400})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,2279088})
\oplus({\bf 1,1,8400})
\oplus({\bf 1,1,15504})
\oplus({\bf 1,1,36})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,665})
\oplus({\bf 4,4,630})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,665})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,665})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,81585})
\oplus({\bf 2,2,220150})
\oplus2({\bf 2,2,665})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,1})$\\
${\bf 3838380}$&=&
$({\bf 3,1,58905})
\oplus({\bf 1,3,58905})
\oplus({\bf 1,1,1947792})
\oplus({\bf 1,1,630})
\oplus({\bf 2,2,376992})
\oplus({\bf 2,2,7140})$\\
${\bf 4029480}$&=&
$({\bf 5,1,36})
\oplus({\bf 3,3,15504})
\oplus2({\bf 3,3,36})
\oplus({\bf 3,1,15504})
\oplus({\bf 3,1,7140})
\oplus({\bf 3,1,36})
\oplus({\bf 1,5,36})
\oplus({\bf 1,3,15504})
\oplus({\bf 1,3,7140})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,2362080})
\oplus({\bf 1,1,15504})
\oplus({\bf 1,1,36})
\oplus({\bf 4,2,665})
\oplus({\bf 4,2,630})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,665})
\oplus({\bf 2,4,630})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,139194})
\oplus({\bf 2,2,197505})
\oplus({\bf 2,2,665})
\oplus2({\bf 2,2,630})
\oplus({\bf 2,2,1})$\\
${\bf 4444440}$&=&
$({\bf 5,3,36})
\oplus({\bf 5,1,36})
\oplus({\bf 3,5,36})
\oplus({\bf 3,3,8400})
\oplus({\bf 3,3,15504})
\oplus2({\bf 3,3,36})
\oplus({\bf 3,1,15504})
\oplus({\bf 3,1,36})
\oplus({\bf 1,5,36})
\oplus({\bf 1,3,15504})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,2633400})
\oplus({\bf 1,1,8400})
\oplus({\bf 1,1,15504})
\oplus({\bf 1,1,36})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,665})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,665})
\oplus({\bf 4,2,630})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,665})
\oplus({\bf 2,4,630})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,220150})
\oplus({\bf 2,2,139194})
\oplus2({\bf 2,2,665})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,1})$\\
${\bf 5072848}$&=&
$({\bf 5,3,36})
\oplus({\bf 3,5,36})
\oplus({\bf 3,3,15504})
\oplus({\bf 3,3,7140})
\oplus2({\bf 3,3,36})
\oplus({\bf 3,1,8400})
\oplus({\bf 3,1,15504})
\oplus2({\bf 3,1,36})
\oplus({\bf 1,3,8400})
\oplus({\bf 1,3,15504})
\oplus2({\bf 1,3,36})
\oplus({\bf 1,1,2989008})
\oplus({\bf 1,1,15504})
\oplus({\bf 1,1,7140})
\oplus({\bf 4,4,630})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,665})
\oplus({\bf 4,2,630})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,665})
\oplus({\bf 2,4,630})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,220150})
\oplus({\bf 2,2,197505})
\oplus2({\bf 2,2,665})
\oplus2({\bf 2,2,630})
\oplus({\bf 2,2,1})$\\
${\bf 8021650}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,665})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,81585})
\oplus({\bf 3,3,665})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,4414137})
\oplus({\bf 1,1,81585})
\oplus({\bf 1,1,665})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,36})
\oplus({\bf 4,4,8400})
\oplus({\bf 4,4,36})
\oplus({\bf 2,2,649572})
\oplus({\bf 2,2,8400})
\oplus({\bf 2,2,36})$\\
${\bf 18643560}$&=&
$({\bf 3,1,376992})
\oplus({\bf 1,3,376992})
\oplus({\bf 1,1,8347680})
\oplus({\bf 1,1,7140})
\oplus({\bf 2,2,1947792})
\oplus({\bf 2,2,58905})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{34}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{34}$(R)}
}
\label{Table:Branching-rules-D20_A3-D17}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{34}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_A3-D17}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{34}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 1,34})
\oplus({\bf 6,1})$\\
${\bf 780}$&=&
$({\bf 15,1})
\oplus({\bf 1,561})
\oplus({\bf 6,34})$\\
${\bf 819}$&=&
$({\bf 20',1})
\oplus({\bf 1,594})
\oplus({\bf 1,1})
\oplus({\bf 6,34})$\\
${\bf 9880}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,561})
\oplus({\bf 15,34})
\oplus({\bf 1,5984})$\\
${\bf 11440}$&=&
$({\bf 50,1})
\oplus({\bf 6,594})
\oplus({\bf 6,1})
\oplus({\bf 20',34})
\oplus({\bf 1,7106})
\oplus({\bf 1,34})$\\
${\bf 21280}$&=&
$({\bf 64,1})
\oplus({\bf 6,594})
\oplus({\bf 6,561})
\oplus({\bf 6,1})
\oplus({\bf 20',34})
\oplus({\bf 15,34})
\oplus({\bf 1,13056})
\oplus({\bf 1,34})$\\
${\bf 91390}$&=&
$({\bf 10,34})
\oplus({\bf \overline{10},34})
\oplus({\bf 6,5984})
\oplus({\bf 15,561})
\oplus({\bf 15,1})
\oplus({\bf 1,46376})$\\
${\bf 122590}$&=&
$({\bf 50,34})
\oplus({\bf 6,7106})
\oplus({\bf 6,34})
\oplus({\bf 105,1})
\oplus({\bf 20',594})
\oplus({\bf 20',1})
\oplus({\bf 1,65450})
\oplus({\bf 1,594})
\oplus({\bf 1,1})$\\
${\bf 212380}$&=&
$({\bf 64,34})
\oplus({\bf 6,13056})
\oplus({\bf 6,34})
\oplus({\bf 84,1})
\oplus({\bf 20',594})
\oplus({\bf 20',1})
\oplus({\bf 15,561})
\oplus({\bf 1,110670})
\oplus({\bf 1,594})
\oplus({\bf 1,1})$\\
${\bf 303030}$&=&
$({\bf 64,34})
\oplus({\bf 10,34})
\oplus({\bf \overline{10},34})
\oplus({\bf 6,13056})
\oplus({\bf 6,5984})
\oplus({\bf 6,34})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',561})
\oplus({\bf 15,594})
\oplus({\bf 15,561})
\oplus({\bf 15,1})
\oplus({\bf 1,156519})
\oplus({\bf 1,561})$\\
${\bf 334191}$&=&
$({\bf 50,34})
\oplus({\bf 64,34})
\oplus({\bf 6,7106})
\oplus({\bf 6,13056})
\oplus2({\bf 6,34})
\oplus({\bf 175,1})
\oplus({\bf 20',594})
\oplus({\bf 20',561})
\oplus({\bf 20',1})
\oplus({\bf 15,594})
\oplus({\bf 15,1})
\oplus({\bf 1,175560})
\oplus({\bf 1,594})
\oplus({\bf 1,561})$\\
${\bf 524288}$&=&
$({\bf 4,65536})
\oplus({\bf \overline{4},\overline{65536}})$\\
${\bf 524288'}$&=&
$({\bf 4,\overline{65536}})
\oplus({\bf \overline{4},65536})$\\
${\bf 658008}$&=&
$({\bf 10,561})
\oplus({\bf \overline{10},561})
\oplus({\bf 6,46376})
\oplus({\bf 6,1})
\oplus({\bf 15,5984})
\oplus({\bf 15,34})
\oplus({\bf 1,278256})$\\
${\bf 1074528}$&=&
$({\bf 196,1})
\oplus({\bf 50,594})
\oplus({\bf 50,1})
\oplus({\bf 6,65450})
\oplus({\bf 6,594})
\oplus({\bf 6,1})
\oplus({\bf 105,34})
\oplus({\bf 20',7106})
\oplus({\bf 20',34})
\oplus({\bf 1,494802})
\oplus({\bf 1,7106})
\oplus({\bf 1,34})$\\
${\bf 2987712}$&=&
$({\bf 64,561})
\oplus({\bf 64,1})
\oplus({\bf 10,594})
\oplus({\bf 10,561})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},594})
\oplus({\bf \overline{10},561})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,156519})
\oplus({\bf 6,46376})
\oplus({\bf 6,561})
\oplus({\bf 45,34})
\oplus({\bf \overline{45},34})
\oplus({\bf 20',5984})
\oplus({\bf 15,13056})
\oplus({\bf 15,5984})
\oplus2({\bf 15,34})
\oplus({\bf 1,1292544})
\oplus({\bf 1,5984})$\\
${\bf 3817632}$&=&
$({\bf 384,1})
\oplus({\bf 50,594})
\oplus({\bf 50,561})
\oplus({\bf 50,1})
\oplus({\bf 64,594})
\oplus({\bf 64,1})
\oplus({\bf 6,65450})
\oplus({\bf 6,175560})
\oplus2({\bf 6,594})
\oplus({\bf 6,561})
\oplus({\bf 6,1})
\oplus({\bf 105,34})
\oplus({\bf 175,34})
\oplus({\bf 20',7106})
\oplus({\bf 20',13056})
\oplus2({\bf 20',34})
\oplus({\bf 15,7106})
\oplus({\bf 15,34})
\oplus({\bf 1,1723392})
\oplus({\bf 1,7106})
\oplus({\bf 1,13056})
\oplus({\bf 1,34})$\\
${\bf 3838380}$&=&
$({\bf 10,5984})
\oplus({\bf \overline{10},5984})
\oplus({\bf 6,278256})
\oplus({\bf 6,34})
\oplus({\bf 15,46376})
\oplus({\bf 15,561})
\oplus({\bf 1,1344904})
\oplus({\bf 1,1})$\\
${\bf 4029480}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,594})
\oplus({\bf 64,561})
\oplus({\bf 64,1})
\oplus({\bf 10,561})
\oplus({\bf \overline{10},561})
\oplus({\bf 6,110670})
\oplus({\bf 6,156519})
\oplus({\bf 6,594})
\oplus({\bf 6,561})
\oplus({\bf 6,1})
\oplus({\bf 84,34})
\oplus({\bf 45,34})
\oplus({\bf \overline{45},34})
\oplus({\bf 20',13056})
\oplus({\bf 20',34})
\oplus({\bf 15,13056})
\oplus({\bf 15,5984})
\oplus({\bf 15,34})
\oplus({\bf 1,1767150})
\oplus({\bf 1,13056})
\oplus({\bf 1,34})$\\
${\bf 4444440}$&=&
$({\bf 300,1})
\oplus({\bf 50,594})
\oplus({\bf 50,1})
\oplus({\bf 64,594})
\oplus({\bf 64,561})
\oplus({\bf 64,1})
\oplus({\bf 6,175560})
\oplus({\bf 6,110670})
\oplus2({\bf 6,594})
\oplus({\bf 6,561})
\oplus({\bf 6,1})
\oplus({\bf 175,34})
\oplus({\bf 84,34})
\oplus({\bf 20',7106})
\oplus({\bf 20',13056})
\oplus2({\bf 20',34})
\oplus({\bf 15,13056})
\oplus({\bf 15,34})
\oplus({\bf 1,1982574})
\oplus({\bf 1,7106})
\oplus({\bf 1,13056})
\oplus({\bf 1,34})$\\
${\bf 5072848}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,561})
\oplus({\bf 64,594})
\oplus({\bf 64,561})
\oplus({\bf 64,1})
\oplus({\bf 10,594})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},594})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,175560})
\oplus({\bf 6,156519})
\oplus({\bf 6,594})
\oplus2({\bf 6,561})
\oplus({\bf 175,34})
\oplus({\bf 45,34})
\oplus({\bf \overline{45},34})
\oplus({\bf 20',13056})
\oplus({\bf 20',5984})
\oplus({\bf 20',34})
\oplus({\bf 15,7106})
\oplus({\bf 15,13056})
\oplus2({\bf 15,34})
\oplus({\bf 1,2242912})
\oplus({\bf 1,13056})
\oplus({\bf 1,5984})$\\
${\bf 8021650}$&=&
$({\bf 336,1})
\oplus({\bf 105,594})
\oplus({\bf 105,1})
\oplus({\bf 20',65450})
\oplus({\bf 20',594})
\oplus({\bf 20',1})
\oplus({\bf 1,3196578})
\oplus({\bf 1,65450})
\oplus({\bf 1,594})
\oplus({\bf 1,1})
\oplus({\bf 196,34})
\oplus({\bf 50,7106})
\oplus({\bf 50,34})
\oplus({\bf 6,494802})
\oplus({\bf 6,7106})
\oplus({\bf 6,34})$\\
${\bf 18643560}$&=&
$({\bf 10,46376})
\oplus({\bf \overline{10},46376})
\oplus({\bf 6,1344904})
\oplus({\bf 6,561})
\oplus({\bf 15,278256})
\oplus({\bf 15,5984})
\oplus({\bf 1,5379616})
\oplus({\bf 1,34})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{32}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{32}$(R)}
}
\label{Table:Branching-rules-D20_D4-D16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{32}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_D4-D16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{32}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 1,32})
\oplus({\bf 8_{v},1})$\\
${\bf 780}$&=&
$({\bf 28,1})
\oplus({\bf 1,496})
\oplus({\bf 8_{v},32})$\\
${\bf 819}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,527})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},32})$\\
${\bf 9880}$&=&
$({\bf 28,32})
\oplus({\bf 1,4960})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},496})$\\
${\bf 11440}$&=&
$({\bf 35_{v},32})
\oplus({\bf 1,5952})
\oplus({\bf 1,32})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},527})
\oplus({\bf 8_{v},1})$\\
${\bf 21280}$&=&
$({\bf 35_{v},32})
\oplus({\bf 28,32})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},527})
\oplus({\bf 8_{v},496})
\oplus({\bf 8_{v},1})$\\
${\bf 91390}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,496})
\oplus({\bf 1,35960})
\oplus({\bf 56_{v},32})
\oplus({\bf 8_{v},4960})$\\
${\bf 122590}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},527})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,51832})
\oplus({\bf 1,527})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},32})
\oplus({\bf 8_{v},5952})
\oplus({\bf 8_{v},32})$\\
${\bf 212380}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},527})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,496})
\oplus({\bf 1,86768})
\oplus({\bf 1,527})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},32})
\oplus({\bf 8_{v},10880})
\oplus({\bf 8_{v},32})$\\
${\bf 303030}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},496})
\oplus({\bf 28,527})
\oplus({\bf 28,496})
\oplus({\bf 28,1})
\oplus({\bf 1,122264})
\oplus({\bf 1,496})
\oplus({\bf 160_{v},32})
\oplus({\bf 56_{v},32})
\oplus({\bf 8_{v},10880})
\oplus({\bf 8_{v},4960})
\oplus({\bf 8_{v},32})$\\
${\bf 334191}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},527})
\oplus({\bf 35_{v},496})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,527})
\oplus({\bf 28,1})
\oplus({\bf 1,138105})
\oplus({\bf 1,527})
\oplus({\bf 1,496})
\oplus({\bf 112_{v},32})
\oplus({\bf 160_{v},32})
\oplus({\bf 8_{v},5952})
\oplus({\bf 8_{v},10880})
\oplus2({\bf 8_{v},32})$\\
${\bf 524288}$&=&
$({\bf 8_{c},32768'})
\oplus({\bf 8_{s},32768})$\\
${\bf 524288'}$&=&
$({\bf 8_{c},32768})
\oplus({\bf 8_{s},32768'})$\\
${\bf 658008}$&=&
$({\bf 35_{c},32})
\oplus({\bf 35_{s},32})
\oplus({\bf 28,4960})
\oplus({\bf 1,201376})
\oplus({\bf 56_{v},496})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},35960})$\\
${\bf 1074528}$&=&
$({\bf 294_{v},32})
\oplus({\bf 35_{v},5952})
\oplus({\bf 35_{v},32})
\oplus({\bf 1,371008})
\oplus({\bf 1,5952})
\oplus({\bf 1,32})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},527})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},51832})
\oplus({\bf 8_{v},527})
\oplus({\bf 8_{v},1})$\\
${\bf 2987712}$&=&
$({\bf 350,32})
\oplus({\bf 35_{v},4960})
\oplus({\bf 35_{c},32})
\oplus({\bf 35_{s},32})
\oplus({\bf 28,10880})
\oplus({\bf 28,4960})
\oplus({\bf 28,32})
\oplus({\bf 1,944384})
\oplus({\bf 1,4960})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},496})
\oplus({\bf 56_{v},527})
\oplus({\bf 56_{v},496})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},122264})
\oplus({\bf 8_{v},35960})
\oplus({\bf 8_{v},496})$\\
${\bf 3817632}$&=&
$({\bf 294_{v},32})
\oplus({\bf 567_{v},32})
\oplus({\bf 35_{v},5952})
\oplus({\bf 35_{v},10880})
\oplus2({\bf 35_{v},32})
\oplus({\bf 28,5952})
\oplus({\bf 28,32})
\oplus({\bf 1,1281664})
\oplus({\bf 1,5952})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},527})
\oplus({\bf 112_{v},496})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},527})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},51832})
\oplus({\bf 8_{v},138105})
\oplus2({\bf 8_{v},527})
\oplus({\bf 8_{v},496})
\oplus({\bf 8_{v},1})$\\
${\bf 3838380}$&=&
$({\bf 35_{c},496})
\oplus({\bf 35_{s},496})
\oplus({\bf 28,35960})
\oplus({\bf 28,1})
\oplus({\bf 1,906192})
\oplus({\bf 56_{v},4960})
\oplus({\bf 56_{v},32})
\oplus({\bf 8_{v},201376})$\\
${\bf 4029480}$&=&
$({\bf 300,32})
\oplus({\bf 350,32})
\oplus({\bf 35_{v},10880})
\oplus({\bf 35_{v},32})
\oplus({\bf 28,10880})
\oplus({\bf 28,4960})
\oplus({\bf 28,32})
\oplus({\bf 1,1298528})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},527})
\oplus({\bf 160_{v},496})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},496})
\oplus({\bf 8_{v},86768})
\oplus({\bf 8_{v},122264})
\oplus({\bf 8_{v},527})
\oplus({\bf 8_{v},496})
\oplus({\bf 8_{v},1})$\\
${\bf 4444440}$&=&
$({\bf 567_{v},32})
\oplus({\bf 300,32})
\oplus({\bf 35_{v},5952})
\oplus({\bf 35_{v},10880})
\oplus2({\bf 35_{v},32})
\oplus({\bf 28,10880})
\oplus({\bf 28,32})
\oplus({\bf 1,1467168})
\oplus({\bf 1,5952})
\oplus({\bf 1,10880})
\oplus({\bf 1,32})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},527})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},527})
\oplus({\bf 160_{v},496})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},138105})
\oplus({\bf 8_{v},86768})
\oplus2({\bf 8_{v},527})
\oplus({\bf 8_{v},496})
\oplus({\bf 8_{v},1})$\\
${\bf 5072848}$&=&
$({\bf 567_{v},32})
\oplus({\bf 350,32})
\oplus({\bf 35_{v},10880})
\oplus({\bf 35_{v},4960})
\oplus({\bf 35_{v},32})
\oplus({\bf 28,5952})
\oplus({\bf 28,10880})
\oplus2({\bf 28,32})
\oplus({\bf 1,1653696})
\oplus({\bf 1,10880})
\oplus({\bf 1,4960})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},496})
\oplus({\bf 160_{v},527})
\oplus({\bf 160_{v},496})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},527})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},138105})
\oplus({\bf 8_{v},122264})
\oplus({\bf 8_{v},527})
\oplus2({\bf 8_{v},496})$\\
${\bf 8021650}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},527})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},51832})
\oplus({\bf 35_{v},527})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,2272424})
\oplus({\bf 1,51832})
\oplus({\bf 1,527})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},32})
\oplus({\bf 112_{v},5952})
\oplus({\bf 112_{v},32})
\oplus({\bf 8_{v},371008})
\oplus({\bf 8_{v},5952})
\oplus({\bf 8_{v},32})$\\
${\bf 18643560}$&=&
$({\bf 35_{c},4960})
\oplus({\bf 35_{s},4960})
\oplus({\bf 28,201376})
\oplus({\bf 28,32})
\oplus({\bf 1,3365856})
\oplus({\bf 56_{v},35960})
\oplus({\bf 56_{v},496})
\oplus({\bf 8_{v},906192})
\oplus({\bf 8_{v},1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{30}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{30}$(R)}
}
\label{Table:Branching-rules-D20_D5-D15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{30}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_D5-D15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{30}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 1,30})
\oplus({\bf 10,1})$\\
${\bf 780}$&=&
$({\bf 45,1})
\oplus({\bf 1,435})
\oplus({\bf 10,30})$\\
${\bf 819}$&=&
$({\bf 54,1})
\oplus({\bf 1,464})
\oplus({\bf 1,1})
\oplus({\bf 10,30})$\\
${\bf 9880}$&=&
$({\bf 45,30})
\oplus({\bf 1,4060})
\oplus({\bf 120,1})
\oplus({\bf 10,435})$\\
${\bf 11440}$&=&
$({\bf 54,30})
\oplus({\bf 1,4930})
\oplus({\bf 1,30})
\oplus({\bf 210',1})
\oplus({\bf 10,464})
\oplus({\bf 10,1})$\\
${\bf 21280}$&=&
$({\bf 54,30})
\oplus({\bf 45,30})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})
\oplus({\bf 320,1})
\oplus({\bf 10,464})
\oplus({\bf 10,435})
\oplus({\bf 10,1})$\\
${\bf 91390}$&=&
$({\bf 210,1})
\oplus({\bf 45,435})
\oplus({\bf 1,27405})
\oplus({\bf 120,30})
\oplus({\bf 10,4060})$\\
${\bf 122590}$&=&
$({\bf 660,1})
\oplus({\bf 54,464})
\oplus({\bf 54,1})
\oplus({\bf 1,40455})
\oplus({\bf 1,464})
\oplus({\bf 1,1})
\oplus({\bf 210',30})
\oplus({\bf 10,4930})
\oplus({\bf 10,30})$\\
${\bf 212380}$&=&
$({\bf 770,1})
\oplus({\bf 54,464})
\oplus({\bf 54,1})
\oplus({\bf 45,435})
\oplus({\bf 1,66960})
\oplus({\bf 1,464})
\oplus({\bf 1,1})
\oplus({\bf 320,30})
\oplus({\bf 10,8960})
\oplus({\bf 10,30})$\\
${\bf 303030}$&=&
$({\bf 945,1})
\oplus({\bf 54,435})
\oplus({\bf 45,464})
\oplus({\bf 45,435})
\oplus({\bf 45,1})
\oplus({\bf 1,93960})
\oplus({\bf 1,435})
\oplus({\bf 320,30})
\oplus({\bf 120,30})
\oplus({\bf 10,8960})
\oplus({\bf 10,4060})
\oplus({\bf 10,30})$\\
${\bf 334191}$&=&
$({\bf 1386,1})
\oplus({\bf 54,464})
\oplus({\bf 54,435})
\oplus({\bf 54,1})
\oplus({\bf 45,464})
\oplus({\bf 45,1})
\oplus({\bf 1,106981})
\oplus({\bf 1,464})
\oplus({\bf 1,435})
\oplus({\bf 210',30})
\oplus({\bf 320,30})
\oplus({\bf 10,4930})
\oplus({\bf 10,8960})
\oplus2({\bf 10,30})$\\
${\bf 524288}$&=&
$({\bf \overline{16},\overline{16384}})
\oplus({\bf 16,16384})$\\
${\bf 524288'}$&=&
$({\bf \overline{16},16384})
\oplus({\bf 16,\overline{16384}})$\\
${\bf 658008}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,435})
\oplus({\bf 10,27405})
\oplus({\bf 210,30})
\oplus({\bf 45,4060})
\oplus({\bf 1,142506})$\\
${\bf 1074528}$&=&
$({\bf 1782,1})
\oplus({\bf 210',464})
\oplus({\bf 210',1})
\oplus({\bf 10,40455})
\oplus({\bf 10,464})
\oplus({\bf 10,1})
\oplus({\bf 660,30})
\oplus({\bf 54,4930})
\oplus({\bf 54,30})
\oplus({\bf 1,273296})
\oplus({\bf 1,4930})
\oplus({\bf 1,30})$\\
${\bf 2987712}$&=&
$({\bf 1728,1})
\oplus({\bf 320,435})
\oplus({\bf 120,464})
\oplus({\bf 120,435})
\oplus({\bf 120,1})
\oplus({\bf 10,93960})
\oplus({\bf 10,27405})
\oplus({\bf 10,435})
\oplus({\bf 945,30})
\oplus({\bf 54,4060})
\oplus({\bf 210,30})
\oplus({\bf 45,8960})
\oplus({\bf 45,4060})
\oplus({\bf 45,30})
\oplus({\bf 1,675584})
\oplus({\bf 1,4060})$\\
${\bf 3817632}$&=&
$({\bf 4608,1})
\oplus({\bf 210',464})
\oplus({\bf 210',435})
\oplus({\bf 210',1})
\oplus({\bf 320,464})
\oplus({\bf 320,1})
\oplus({\bf 10,40455})
\oplus({\bf 10,106981})
\oplus2({\bf 10,464})
\oplus({\bf 10,435})
\oplus({\bf 10,1})
\oplus({\bf 660,30})
\oplus({\bf 1386,30})
\oplus({\bf 54,4930})
\oplus({\bf 54,8960})
\oplus2({\bf 54,30})
\oplus({\bf 45,4930})
\oplus({\bf 45,30})
\oplus({\bf 1,935424})
\oplus({\bf 1,4930})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 3838380}$&=&
$({\bf 126,30})
\oplus({\bf \overline{126},30})
\oplus({\bf 120,4060})
\oplus({\bf 10,142506})
\oplus({\bf 210,435})
\oplus({\bf 210,1})
\oplus({\bf 45,27405})
\oplus({\bf 1,593775})$\\
${\bf 4029480}$&=&
$({\bf 2970,1})
\oplus({\bf 320,464})
\oplus({\bf 320,435})
\oplus({\bf 320,1})
\oplus({\bf 120,435})
\oplus({\bf 10,66960})
\oplus({\bf 10,93960})
\oplus({\bf 10,464})
\oplus({\bf 10,435})
\oplus({\bf 10,1})
\oplus({\bf 770,30})
\oplus({\bf 945,30})
\oplus({\bf 54,8960})
\oplus({\bf 54,30})
\oplus({\bf 45,8960})
\oplus({\bf 45,4060})
\oplus({\bf 45,30})
\oplus({\bf 1,934960})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 4444440}$&=&
$({\bf 4410,1})
\oplus({\bf 210',464})
\oplus({\bf 210',1})
\oplus({\bf 320,464})
\oplus({\bf 320,435})
\oplus({\bf 320,1})
\oplus({\bf 10,106981})
\oplus({\bf 10,66960})
\oplus2({\bf 10,464})
\oplus({\bf 10,435})
\oplus({\bf 10,1})
\oplus({\bf 1386,30})
\oplus({\bf 770,30})
\oplus({\bf 54,4930})
\oplus({\bf 54,8960})
\oplus2({\bf 54,30})
\oplus({\bf 45,8960})
\oplus({\bf 45,30})
\oplus({\bf 1,1064880})
\oplus({\bf 1,4930})
\oplus({\bf 1,8960})
\oplus({\bf 1,30})$\\
${\bf 5072848}$&=&
$({\bf 4312,1})
\oplus({\bf 210',435})
\oplus({\bf 320,464})
\oplus({\bf 320,435})
\oplus({\bf 320,1})
\oplus({\bf 120,464})
\oplus({\bf 120,1})
\oplus({\bf 10,106981})
\oplus({\bf 10,93960})
\oplus({\bf 10,464})
\oplus2({\bf 10,435})
\oplus({\bf 1386,30})
\oplus({\bf 945,30})
\oplus({\bf 54,8960})
\oplus({\bf 54,4060})
\oplus({\bf 54,30})
\oplus({\bf 45,4930})
\oplus({\bf 45,8960})
\oplus2({\bf 45,30})
\oplus({\bf 1,1195236})
\oplus({\bf 1,8960})
\oplus({\bf 1,4060})$\\
${\bf 8021650}$&=&
$({\bf 1782,30})
\oplus({\bf 210',4930})
\oplus({\bf 210',30})
\oplus({\bf 10,273296})
\oplus({\bf 10,4930})
\oplus({\bf 10,30})
\oplus({\bf 4290,1})
\oplus({\bf 660,464})
\oplus({\bf 660,1})
\oplus({\bf 54,40455})
\oplus({\bf 54,464})
\oplus({\bf 54,1})
\oplus({\bf 1,1582240})
\oplus({\bf 1,40455})
\oplus({\bf 1,464})
\oplus({\bf 1,1})$\\
${\bf 18643560}$&=&
$({\bf 126,435})
\oplus({\bf \overline{126},435})
\oplus({\bf 120,27405})
\oplus({\bf 120,1})
\oplus({\bf 10,593775})
\oplus({\bf 210,4060})
\oplus({\bf 210,30})
\oplus({\bf 45,142506})
\oplus({\bf 1,2035800})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{28}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{28}$(R)}
}
\label{Table:Branching-rules-D20_D6-D14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{28}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_D6-D14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{28}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 1,28})
\oplus({\bf 12,1})$\\
${\bf 780}$&=&
$({\bf 66,1})
\oplus({\bf 1,378})
\oplus({\bf 12,28})$\\
${\bf 819}$&=&
$({\bf 77,1})
\oplus({\bf 1,405})
\oplus({\bf 1,1})
\oplus({\bf 12,28})$\\
${\bf 9880}$&=&
$({\bf 66,28})
\oplus({\bf 1,3276})
\oplus({\bf 220,1})
\oplus({\bf 12,378})$\\
${\bf 11440}$&=&
$({\bf 77,28})
\oplus({\bf 1,4032})
\oplus({\bf 1,28})
\oplus({\bf 352'',1})
\oplus({\bf 12,405})
\oplus({\bf 12,1})$\\
${\bf 21280}$&=&
$({\bf 77,28})
\oplus({\bf 66,28})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})
\oplus({\bf 560,1})
\oplus({\bf 12,405})
\oplus({\bf 12,378})
\oplus({\bf 12,1})$\\
${\bf 91390}$&=&
$({\bf 495,1})
\oplus({\bf 66,378})
\oplus({\bf 1,20475})
\oplus({\bf 220,28})
\oplus({\bf 12,3276})$\\
${\bf 122590}$&=&
$({\bf 1287,1})
\oplus({\bf 77,405})
\oplus({\bf 77,1})
\oplus({\bf 1,31059})
\oplus({\bf 1,405})
\oplus({\bf 1,1})
\oplus({\bf 352'',28})
\oplus({\bf 12,4032})
\oplus({\bf 12,28})$\\
${\bf 212380}$&=&
$({\bf 1638,1})
\oplus({\bf 77,405})
\oplus({\bf 77,1})
\oplus({\bf 66,378})
\oplus({\bf 1,50750})
\oplus({\bf 1,405})
\oplus({\bf 1,1})
\oplus({\bf 560,28})
\oplus({\bf 12,7280})
\oplus({\bf 12,28})$\\
${\bf 303030}$&=&
$({\bf 2079,1})
\oplus({\bf 77,378})
\oplus({\bf 66,405})
\oplus({\bf 66,378})
\oplus({\bf 66,1})
\oplus({\bf 1,70875})
\oplus({\bf 1,378})
\oplus({\bf 560,28})
\oplus({\bf 220,28})
\oplus({\bf 12,7280})
\oplus({\bf 12,3276})
\oplus({\bf 12,28})$\\
${\bf 334191}$&=&
$({\bf 2860,1})
\oplus({\bf 77,405})
\oplus({\bf 77,378})
\oplus({\bf 77,1})
\oplus({\bf 66,405})
\oplus({\bf 66,1})
\oplus({\bf 1,81432})
\oplus({\bf 1,405})
\oplus({\bf 1,378})
\oplus({\bf 352'',28})
\oplus({\bf 560,28})
\oplus({\bf 12,4032})
\oplus({\bf 12,7280})
\oplus2({\bf 12,28})$\\
${\bf 524288}$&=&
$({\bf 32,8192})
\oplus({\bf 32',8192'})$\\
${\bf 524288'}$&=&
$({\bf 32,8192'})
\oplus({\bf 32',8192})$\\
${\bf 658008}$&=&
$({\bf 495,28})
\oplus({\bf 66,3276})
\oplus({\bf 1,98280})
\oplus({\bf 792,1})
\oplus({\bf 220,378})
\oplus({\bf 12,20475})$\\
${\bf 1074528}$&=&
$({\bf 1287,28})
\oplus({\bf 77,4032})
\oplus({\bf 77,28})
\oplus({\bf 1,197316})
\oplus({\bf 1,4032})
\oplus({\bf 1,28})
\oplus({\bf 4004,1})
\oplus({\bf 352'',405})
\oplus({\bf 352'',1})
\oplus({\bf 12,31059})
\oplus({\bf 12,405})
\oplus({\bf 12,1})$\\
${\bf 2987712}$&=&
$({\bf 2079,28})
\oplus({\bf 77,3276})
\oplus({\bf 495,28})
\oplus({\bf 66,7280})
\oplus({\bf 66,3276})
\oplus({\bf 66,28})
\oplus({\bf 1,471744})
\oplus({\bf 1,3276})
\oplus({\bf 4928,1})
\oplus({\bf 560,378})
\oplus({\bf 220,405})
\oplus({\bf 220,378})
\oplus({\bf 220,1})
\oplus({\bf 12,70875})
\oplus({\bf 12,20475})
\oplus({\bf 12,378})$\\
${\bf 3817632}$&=&
$({\bf 1287,28})
\oplus({\bf 2860,28})
\oplus({\bf 77,4032})
\oplus({\bf 77,7280})
\oplus2({\bf 77,28})
\oplus({\bf 66,4032})
\oplus({\bf 66,28})
\oplus({\bf 1,668304})
\oplus({\bf 1,4032})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})
\oplus({\bf 11088',1})
\oplus({\bf 352'',405})
\oplus({\bf 352'',378})
\oplus({\bf 352'',1})
\oplus({\bf 560,405})
\oplus({\bf 560,1})
\oplus({\bf 12,31059})
\oplus({\bf 12,81432})
\oplus2({\bf 12,405})
\oplus({\bf 12,378})
\oplus({\bf 12,1})$\\
${\bf 3838380}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,378})
\oplus({\bf 66,20475})
\oplus({\bf 1,376740})
\oplus({\bf 792,28})
\oplus({\bf 220,3276})
\oplus({\bf 12,98280})$\\
${\bf 4029480}$&=&
$({\bf 1638,28})
\oplus({\bf 2079,28})
\oplus({\bf 77,7280})
\oplus({\bf 77,28})
\oplus({\bf 66,7280})
\oplus({\bf 66,3276})
\oplus({\bf 66,28})
\oplus({\bf 1,657720})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})
\oplus({\bf 8008,1})
\oplus({\bf 560,405})
\oplus({\bf 560,378})
\oplus({\bf 560,1})
\oplus({\bf 220,378})
\oplus({\bf 12,50750})
\oplus({\bf 12,70875})
\oplus({\bf 12,405})
\oplus({\bf 12,378})
\oplus({\bf 12,1})$\\
${\bf 4444440}$&=&
$({\bf 2860,28})
\oplus({\bf 1638,28})
\oplus({\bf 77,4032})
\oplus({\bf 77,7280})
\oplus2({\bf 77,28})
\oplus({\bf 66,7280})
\oplus({\bf 66,28})
\oplus({\bf 1,756000})
\oplus({\bf 1,4032})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})
\oplus({\bf 11088,1})
\oplus({\bf 352'',405})
\oplus({\bf 352'',1})
\oplus({\bf 560,405})
\oplus({\bf 560,378})
\oplus({\bf 560,1})
\oplus({\bf 12,81432})
\oplus({\bf 12,50750})
\oplus2({\bf 12,405})
\oplus({\bf 12,378})
\oplus({\bf 12,1})$\\
${\bf 5072848}$&=&
$({\bf 2860,28})
\oplus({\bf 2079,28})
\oplus({\bf 77,7280})
\oplus({\bf 77,3276})
\oplus({\bf 77,28})
\oplus({\bf 66,4032})
\oplus({\bf 66,7280})
\oplus2({\bf 66,28})
\oplus({\bf 1,844480})
\oplus({\bf 1,7280})
\oplus({\bf 1,3276})
\oplus({\bf 11232,1})
\oplus({\bf 352'',378})
\oplus({\bf 560,405})
\oplus({\bf 560,378})
\oplus({\bf 560,1})
\oplus({\bf 220,405})
\oplus({\bf 220,1})
\oplus({\bf 12,81432})
\oplus({\bf 12,70875})
\oplus({\bf 12,405})
\oplus2({\bf 12,378})$\\
${\bf 8021650}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,405})
\oplus({\bf 1287,1})
\oplus({\bf 77,31059})
\oplus({\bf 77,405})
\oplus({\bf 77,1})
\oplus({\bf 1,1076103})
\oplus({\bf 1,31059})
\oplus({\bf 1,405})
\oplus({\bf 1,1})
\oplus({\bf 4004,28})
\oplus({\bf 352'',4032})
\oplus({\bf 352'',28})
\oplus({\bf 12,197316})
\oplus({\bf 12,4032})
\oplus({\bf 12,28})$\\
${\bf 18643560}$&=&
$({\bf 462,28})
\oplus({\bf 462',28})
\oplus({\bf 495,3276})
\oplus({\bf 66,98280})
\oplus({\bf 1,1184040})
\oplus({\bf 792,378})
\oplus({\bf 792,1})
\oplus({\bf 220,20475})
\oplus({\bf 12,376740})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{26}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{26}$(R)}
}
\label{Table:Branching-rules-D20_D7-D13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{26}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_D7-D13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{26}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 1,26})
\oplus({\bf 14,1})$\\
${\bf 780}$&=&
$({\bf 91,1})
\oplus({\bf 1,325})
\oplus({\bf 14,26})$\\
${\bf 819}$&=&
$({\bf 104,1})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 14,26})$\\
${\bf 9880}$&=&
$({\bf 91,26})
\oplus({\bf 1,2600})
\oplus({\bf 364,1})
\oplus({\bf 14,325})$\\
${\bf 11440}$&=&
$({\bf 104,26})
\oplus({\bf 1,3250})
\oplus({\bf 1,26})
\oplus({\bf 546,1})
\oplus({\bf 14,350})
\oplus({\bf 14,1})$\\
${\bf 21280}$&=&
$({\bf 104,26})
\oplus({\bf 91,26})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})
\oplus({\bf 896,1})
\oplus({\bf 14,350})
\oplus({\bf 14,325})
\oplus({\bf 14,1})$\\
${\bf 91390}$&=&
$({\bf 1001,1})
\oplus({\bf 91,325})
\oplus({\bf 1,14950})
\oplus({\bf 364,26})
\oplus({\bf 14,2600})$\\
${\bf 122590}$&=&
$({\bf 2275,1})
\oplus({\bf 104,350})
\oplus({\bf 104,1})
\oplus({\bf 1,23400})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 546,26})
\oplus({\bf 14,3250})
\oplus({\bf 14,26})$\\
${\bf 212380}$&=&
$({\bf 3080,1})
\oplus({\bf 104,350})
\oplus({\bf 104,1})
\oplus({\bf 91,325})
\oplus({\bf 1,37674})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 896,26})
\oplus({\bf 14,5824})
\oplus({\bf 14,26})$\\
${\bf 303030}$&=&
$({\bf 4004,1})
\oplus({\bf 104,325})
\oplus({\bf 91,350})
\oplus({\bf 91,325})
\oplus({\bf 91,1})
\oplus({\bf 1,52325})
\oplus({\bf 1,325})
\oplus({\bf 896,26})
\oplus({\bf 364,26})
\oplus({\bf 14,5824})
\oplus({\bf 14,2600})
\oplus({\bf 14,26})$\\
${\bf 334191}$&=&
$({\bf 5265,1})
\oplus({\bf 104,350})
\oplus({\bf 104,325})
\oplus({\bf 104,1})
\oplus({\bf 91,350})
\oplus({\bf 91,1})
\oplus({\bf 1,60750})
\oplus({\bf 1,350})
\oplus({\bf 1,325})
\oplus({\bf 546,26})
\oplus({\bf 896,26})
\oplus({\bf 14,3250})
\oplus({\bf 14,5824})
\oplus2({\bf 14,26})$\\
${\bf 524288}$&=&
$({\bf 64,4096})
\oplus({\bf \overline{64},\overline{4096}})$\\
${\bf 524288'}$&=&
$({\bf 64,\overline{4096}})
\oplus({\bf \overline{64},4096})$\\
${\bf 658008}$&=&
$({\bf 1001,26})
\oplus({\bf 91,2600})
\oplus({\bf 1,65780})
\oplus({\bf 2002,1})
\oplus({\bf 364,325})
\oplus({\bf 14,14950})$\\
${\bf 1074528}$&=&
$({\bf 2275,26})
\oplus({\bf 104,3250})
\oplus({\bf 104,26})
\oplus({\bf 1,139230})
\oplus({\bf 1,3250})
\oplus({\bf 1,26})
\oplus({\bf 8008,1})
\oplus({\bf 546,350})
\oplus({\bf 546,1})
\oplus({\bf 14,23400})
\oplus({\bf 14,350})
\oplus({\bf 14,1})$\\
${\bf 2987712}$&=&
$({\bf 4004,26})
\oplus({\bf 104,2600})
\oplus({\bf 1001,26})
\oplus({\bf 91,5824})
\oplus({\bf 91,2600})
\oplus({\bf 91,26})
\oplus({\bf 1,320320})
\oplus({\bf 1,2600})
\oplus({\bf 11648,1})
\oplus({\bf 896,325})
\oplus({\bf 364,350})
\oplus({\bf 364,325})
\oplus({\bf 364,1})
\oplus({\bf 14,52325})
\oplus({\bf 14,14950})
\oplus({\bf 14,325})$\\
${\bf 3817632}$&=&
$({\bf 2275,26})
\oplus({\bf 5265,26})
\oplus({\bf 104,3250})
\oplus({\bf 104,5824})
\oplus2({\bf 104,26})
\oplus({\bf 91,3250})
\oplus({\bf 91,26})
\oplus({\bf 1,465920})
\oplus({\bf 1,3250})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})
\oplus({\bf 23296,1})
\oplus({\bf 546,350})
\oplus({\bf 546,325})
\oplus({\bf 546,1})
\oplus({\bf 896,350})
\oplus({\bf 896,1})
\oplus({\bf 14,23400})
\oplus({\bf 14,60750})
\oplus2({\bf 14,350})
\oplus({\bf 14,325})
\oplus({\bf 14,1})$\\
${\bf 3838380}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,325})
\oplus({\bf 91,14950})
\oplus({\bf 1,230230})
\oplus({\bf 2002,26})
\oplus({\bf 364,2600})
\oplus({\bf 14,65780})$\\
${\bf 4029480}$&=&
$({\bf 3080,26})
\oplus({\bf 4004,26})
\oplus({\bf 104,5824})
\oplus({\bf 104,26})
\oplus({\bf 91,5824})
\oplus({\bf 91,2600})
\oplus({\bf 91,26})
\oplus({\bf 1,450450})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})
\oplus({\bf 18200,1})
\oplus({\bf 896,350})
\oplus({\bf 896,325})
\oplus({\bf 896,1})
\oplus({\bf 364,325})
\oplus({\bf 14,37674})
\oplus({\bf 14,52325})
\oplus({\bf 14,350})
\oplus({\bf 14,325})
\oplus({\bf 14,1})$\\
${\bf 4444440}$&=&
$({\bf 5265,26})
\oplus({\bf 3080,26})
\oplus({\bf 104,3250})
\oplus({\bf 104,5824})
\oplus2({\bf 104,26})
\oplus({\bf 91,5824})
\oplus({\bf 91,26})
\oplus({\bf 1,523250})
\oplus({\bf 1,3250})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})
\oplus({\bf 24024',1})
\oplus({\bf 546,350})
\oplus({\bf 546,1})
\oplus({\bf 896,350})
\oplus({\bf 896,325})
\oplus({\bf 896,1})
\oplus({\bf 14,60750})
\oplus({\bf 14,37674})
\oplus2({\bf 14,350})
\oplus({\bf 14,325})
\oplus({\bf 14,1})$\\
${\bf 5072848}$&=&
$({\bf 5265,26})
\oplus({\bf 4004,26})
\oplus({\bf 104,5824})
\oplus({\bf 104,2600})
\oplus({\bf 104,26})
\oplus({\bf 91,3250})
\oplus({\bf 91,5824})
\oplus2({\bf 91,26})
\oplus({\bf 1,581256})
\oplus({\bf 1,5824})
\oplus({\bf 1,2600})
\oplus({\bf 24948,1})
\oplus({\bf 546,325})
\oplus({\bf 896,350})
\oplus({\bf 896,325})
\oplus({\bf 896,1})
\oplus({\bf 364,350})
\oplus({\bf 364,1})
\oplus({\bf 14,60750})
\oplus({\bf 14,52325})
\oplus({\bf 14,350})
\oplus2({\bf 14,325})$\\
${\bf 8021650}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,350})
\oplus({\bf 2275,1})
\oplus({\bf 104,23400})
\oplus({\bf 104,350})
\oplus({\bf 104,1})
\oplus({\bf 1,712530})
\oplus({\bf 1,23400})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 8008,26})
\oplus({\bf 546,3250})
\oplus({\bf 546,26})
\oplus({\bf 14,139230})
\oplus({\bf 14,3250})
\oplus({\bf 14,26})$\\
${\bf 18643560}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,325})
\oplus({\bf 364,14950})
\oplus({\bf 14,230230})
\oplus({\bf 3003,26})
\oplus({\bf 1001,2600})
\oplus({\bf 91,65780})
\oplus({\bf 1,657800})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{24}$(R)}
}
\label{Table:Branching-rules-D20_D8-D12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_D8-D12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 1,24})
\oplus({\bf 16,1})$\\
${\bf 780}$&=&
$({\bf 120,1})
\oplus({\bf 1,276})
\oplus({\bf 16,24})$\\
${\bf 819}$&=&
$({\bf 135,1})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 16,24})$\\
${\bf 9880}$&=&
$({\bf 120,24})
\oplus({\bf 1,2024})
\oplus({\bf 560,1})
\oplus({\bf 16,276})$\\
${\bf 11440}$&=&
$({\bf 135,24})
\oplus({\bf 1,2576})
\oplus({\bf 1,24})
\oplus({\bf 800,1})
\oplus({\bf 16,299})
\oplus({\bf 16,1})$\\
${\bf 21280}$&=&
$({\bf 135,24})
\oplus({\bf 120,24})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 1344,1})
\oplus({\bf 16,299})
\oplus({\bf 16,276})
\oplus({\bf 16,1})$\\
${\bf 91390}$&=&
$({\bf 1820,1})
\oplus({\bf 120,276})
\oplus({\bf 1,10626})
\oplus({\bf 560,24})
\oplus({\bf 16,2024})$\\
${\bf 122590}$&=&
$({\bf 3740,1})
\oplus({\bf 135,299})
\oplus({\bf 135,1})
\oplus({\bf 1,17250})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 800,24})
\oplus({\bf 16,2576})
\oplus({\bf 16,24})$\\
${\bf 212380}$&=&
$({\bf 5304,1})
\oplus({\bf 135,299})
\oplus({\bf 135,1})
\oplus({\bf 120,276})
\oplus({\bf 1,27300})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 1344,24})
\oplus({\bf 16,4576})
\oplus({\bf 16,24})$\\
${\bf 303030}$&=&
$({\bf 7020,1})
\oplus({\bf 135,276})
\oplus({\bf 120,299})
\oplus({\bf 120,276})
\oplus({\bf 120,1})
\oplus({\bf 1,37674})
\oplus({\bf 1,276})
\oplus({\bf 1344,24})
\oplus({\bf 560,24})
\oplus({\bf 16,4576})
\oplus({\bf 16,2024})
\oplus({\bf 16,24})$\\
${\bf 334191}$&=&
$({\bf 8925,1})
\oplus({\bf 135,299})
\oplus({\bf 135,276})
\oplus({\bf 135,1})
\oplus({\bf 120,299})
\oplus({\bf 120,1})
\oplus({\bf 1,44275})
\oplus({\bf 1,299})
\oplus({\bf 1,276})
\oplus({\bf 800,24})
\oplus({\bf 1344,24})
\oplus({\bf 16,2576})
\oplus({\bf 16,4576})
\oplus2({\bf 16,24})$\\
${\bf 524288}$&=&
$({\bf 128',2048'})
\oplus({\bf 128,2048})$\\
${\bf 524288'}$&=&
$({\bf 128',2048})
\oplus({\bf 128,2048'})$\\
${\bf 658008}$&=&
$({\bf 1820,24})
\oplus({\bf 120,2024})
\oplus({\bf 1,42504})
\oplus({\bf 4368,1})
\oplus({\bf 560,276})
\oplus({\bf 16,10626})$\\
${\bf 1074528}$&=&
$({\bf 3740,24})
\oplus({\bf 135,2576})
\oplus({\bf 135,24})
\oplus({\bf 1,95680})
\oplus({\bf 1,2576})
\oplus({\bf 1,24})
\oplus({\bf 14688,1})
\oplus({\bf 800,299})
\oplus({\bf 800,1})
\oplus({\bf 16,17250})
\oplus({\bf 16,299})
\oplus({\bf 16,1})$\\
${\bf 2987712}$&=&
$({\bf 7020,24})
\oplus({\bf 135,2024})
\oplus({\bf 1820,24})
\oplus({\bf 120,4576})
\oplus({\bf 120,2024})
\oplus({\bf 120,24})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})
\oplus({\bf 24192,1})
\oplus({\bf 1344,276})
\oplus({\bf 560,299})
\oplus({\bf 560,276})
\oplus({\bf 560,1})
\oplus({\bf 16,37674})
\oplus({\bf 16,10626})
\oplus({\bf 16,276})$\\
${\bf 3817632}$&=&
$({\bf 3740,24})
\oplus({\bf 8925,24})
\oplus({\bf 135,2576})
\oplus({\bf 135,4576})
\oplus2({\bf 135,24})
\oplus({\bf 120,2576})
\oplus({\bf 120,24})
\oplus({\bf 1,315744})
\oplus({\bf 1,2576})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 44352,1})
\oplus({\bf 800,299})
\oplus({\bf 800,276})
\oplus({\bf 800,1})
\oplus({\bf 1344,299})
\oplus({\bf 1344,1})
\oplus({\bf 16,17250})
\oplus({\bf 16,44275})
\oplus2({\bf 16,299})
\oplus({\bf 16,276})
\oplus({\bf 16,1})$\\
${\bf 3838380}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,276})
\oplus({\bf 120,10626})
\oplus({\bf 1,134596})
\oplus({\bf 4368,24})
\oplus({\bf 560,2024})
\oplus({\bf 16,42504})$\\
${\bf 4029480}$&=&
$({\bf 5304,24})
\oplus({\bf 7020,24})
\oplus({\bf 135,4576})
\oplus({\bf 135,24})
\oplus({\bf 120,4576})
\oplus({\bf 120,2024})
\oplus({\bf 120,24})
\oplus({\bf 1,299000})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 36720,1})
\oplus({\bf 1344,299})
\oplus({\bf 1344,276})
\oplus({\bf 1344,1})
\oplus({\bf 560,276})
\oplus({\bf 16,27300})
\oplus({\bf 16,37674})
\oplus({\bf 16,299})
\oplus({\bf 16,276})
\oplus({\bf 16,1})$\\
${\bf 4444440}$&=&
$({\bf 8925,24})
\oplus({\bf 5304,24})
\oplus({\bf 135,2576})
\oplus({\bf 135,4576})
\oplus2({\bf 135,24})
\oplus({\bf 120,4576})
\oplus({\bf 120,24})
\oplus({\bf 1,351624})
\oplus({\bf 1,2576})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 46800,1})
\oplus({\bf 800,299})
\oplus({\bf 800,1})
\oplus({\bf 1344,299})
\oplus({\bf 1344,276})
\oplus({\bf 1344,1})
\oplus({\bf 16,44275})
\oplus({\bf 16,27300})
\oplus2({\bf 16,299})
\oplus({\bf 16,276})
\oplus({\bf 16,1})$\\
${\bf 5072848}$&=&
$({\bf 8925,24})
\oplus({\bf 7020,24})
\oplus({\bf 135,4576})
\oplus({\bf 135,2024})
\oplus({\bf 135,24})
\oplus({\bf 120,2576})
\oplus({\bf 120,4576})
\oplus2({\bf 120,24})
\oplus({\bf 1,388080})
\oplus({\bf 1,4576})
\oplus({\bf 1,2024})
\oplus({\bf 49504,1})
\oplus({\bf 800,276})
\oplus({\bf 1344,299})
\oplus({\bf 1344,276})
\oplus({\bf 1344,1})
\oplus({\bf 560,299})
\oplus({\bf 560,1})
\oplus({\bf 16,44275})
\oplus({\bf 16,37674})
\oplus({\bf 16,299})
\oplus2({\bf 16,276})$\\
${\bf 8021650}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,299})
\oplus({\bf 3740,1})
\oplus({\bf 135,17250})
\oplus({\bf 135,299})
\oplus({\bf 135,1})
\oplus({\bf 1,457470})
\oplus({\bf 1,17250})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 14688,24})
\oplus({\bf 800,2576})
\oplus({\bf 800,24})
\oplus({\bf 16,95680})
\oplus({\bf 16,2576})
\oplus({\bf 16,24})$\\
${\bf 18643560}$&=&
$({\bf 8008,24})
\oplus({\bf 1820,2024})
\oplus({\bf 120,42504})
\oplus({\bf 1,346104})
\oplus({\bf 11440,1})
\oplus({\bf 4368,276})
\oplus({\bf 560,10626})
\oplus({\bf 16,134596})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{so}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{22}$(R)}
}
\label{Table:Branching-rules-D20_D9-D11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_D9-D11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 1,22})
\oplus({\bf 18,1})$\\
${\bf 780}$&=&
$({\bf 153,1})
\oplus({\bf 1,231})
\oplus({\bf 18,22})$\\
${\bf 819}$&=&
$({\bf 170,1})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 18,22})$\\
${\bf 9880}$&=&
$({\bf 153,22})
\oplus({\bf 1,1540})
\oplus({\bf 816,1})
\oplus({\bf 18,231})$\\
${\bf 11440}$&=&
$({\bf 170,22})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})
\oplus({\bf 1122,1})
\oplus({\bf 18,252})
\oplus({\bf 18,1})$\\
${\bf 21280}$&=&
$({\bf 170,22})
\oplus({\bf 153,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 1920,1})
\oplus({\bf 18,252})
\oplus({\bf 18,231})
\oplus({\bf 18,1})$\\
${\bf 91390}$&=&
$({\bf 3060,1})
\oplus({\bf 153,231})
\oplus({\bf 1,7315})
\oplus({\bf 816,22})
\oplus({\bf 18,1540})$\\
${\bf 122590}$&=&
$({\bf 5814,1})
\oplus({\bf 170,252})
\oplus({\bf 170,1})
\oplus({\bf 1,12397})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 1122,22})
\oplus({\bf 18,2002})
\oplus({\bf 18,22})$\\
${\bf 212380}$&=&
$({\bf 8550,1})
\oplus({\bf 170,252})
\oplus({\bf 170,1})
\oplus({\bf 153,231})
\oplus({\bf 1,19228})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 1920,22})
\oplus({\bf 18,3520})
\oplus({\bf 18,22})$\\
${\bf 303030}$&=&
$({\bf 11475,1})
\oplus({\bf 170,231})
\oplus({\bf 153,252})
\oplus({\bf 153,231})
\oplus({\bf 153,1})
\oplus({\bf 1,26334})
\oplus({\bf 1,231})
\oplus({\bf 1920,22})
\oplus({\bf 816,22})
\oplus({\bf 18,3520})
\oplus({\bf 18,1540})
\oplus({\bf 18,22})$\\
${\bf 334191}$&=&
$({\bf 14212,1})
\oplus({\bf 170,252})
\oplus({\bf 170,231})
\oplus({\bf 170,1})
\oplus({\bf 153,252})
\oplus({\bf 153,1})
\oplus({\bf 1,31395})
\oplus({\bf 1,252})
\oplus({\bf 1,231})
\oplus({\bf 1122,22})
\oplus({\bf 1920,22})
\oplus({\bf 18,2002})
\oplus({\bf 18,3520})
\oplus2({\bf 18,22})$\\
${\bf 524288}$&=&
$({\bf \overline{256},\overline{1024}})
\oplus({\bf 256,1024})$\\
${\bf 524288'}$&=&
$({\bf \overline{256},1024})
\oplus({\bf 256,\overline{1024}})$\\
${\bf 658008}$&=&
$({\bf 3060,22})
\oplus({\bf 153,1540})
\oplus({\bf 1,26334'})
\oplus({\bf 8568,1})
\oplus({\bf 816,231})
\oplus({\bf 18,7315})$\\
${\bf 1074528}$&=&
$({\bf 5814,22})
\oplus({\bf 170,2002})
\oplus({\bf 170,22})
\oplus({\bf 1,63756})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})
\oplus({\bf 25194,1})
\oplus({\bf 1122,252})
\oplus({\bf 1122,1})
\oplus({\bf 18,12397})
\oplus({\bf 18,252})
\oplus({\bf 18,1})$\\
${\bf 2987712}$&=&
$({\bf 11475,22})
\oplus({\bf 170,1540})
\oplus({\bf 3060,22})
\oplus({\bf 153,3520})
\oplus({\bf 153,1540})
\oplus({\bf 153,22})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})
\oplus({\bf 45696,1})
\oplus({\bf 1920,231})
\oplus({\bf 816,252})
\oplus({\bf 816,231})
\oplus({\bf 816,1})
\oplus({\bf 18,26334})
\oplus({\bf 18,7315})
\oplus({\bf 18,231})$\\
${\bf 3817632}$&=&
$({\bf 5814,22})
\oplus({\bf 14212,22})
\oplus({\bf 170,2002})
\oplus({\bf 170,3520})
\oplus2({\bf 170,22})
\oplus({\bf 153,2002})
\oplus({\bf 153,22})
\oplus({\bf 1,206976})
\oplus({\bf 1,2002})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 78336,1})
\oplus({\bf 1122,252})
\oplus({\bf 1122,231})
\oplus({\bf 1122,1})
\oplus({\bf 1920,252})
\oplus({\bf 1920,1})
\oplus({\bf 18,12397})
\oplus({\bf 18,31395})
\oplus2({\bf 18,252})
\oplus({\bf 18,231})
\oplus({\bf 18,1})$\\
${\bf 3838380}$&=&
$({\bf 18564,1})
\oplus({\bf 3060,231})
\oplus({\bf 153,7315})
\oplus({\bf 1,74613})
\oplus({\bf 8568,22})
\oplus({\bf 816,1540})
\oplus({\bf 18,26334'})$\\
${\bf 4029480}$&=&
$({\bf 8550,22})
\oplus({\bf 11475,22})
\oplus({\bf 170,3520})
\oplus({\bf 170,22})
\oplus({\bf 153,3520})
\oplus({\bf 153,1540})
\oplus({\bf 153,22})
\oplus({\bf 1,191268})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 67830,1})
\oplus({\bf 1920,252})
\oplus({\bf 1920,231})
\oplus({\bf 1920,1})
\oplus({\bf 816,231})
\oplus({\bf 18,19228})
\oplus({\bf 18,26334})
\oplus({\bf 18,252})
\oplus({\bf 18,231})
\oplus({\bf 18,1})$\\
${\bf 4444440}$&=&
$({\bf 14212,22})
\oplus({\bf 8550,22})
\oplus({\bf 170,2002})
\oplus({\bf 170,3520})
\oplus2({\bf 170,22})
\oplus({\bf 153,3520})
\oplus({\bf 153,22})
\oplus({\bf 1,228228})
\oplus({\bf 1,2002})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 84150,1})
\oplus({\bf 1122,252})
\oplus({\bf 1122,1})
\oplus({\bf 1920,252})
\oplus({\bf 1920,231})
\oplus({\bf 1920,1})
\oplus({\bf 18,31395})
\oplus({\bf 18,19228})
\oplus2({\bf 18,252})
\oplus({\bf 18,231})
\oplus({\bf 18,1})$\\
${\bf 5072848}$&=&
$({\bf 14212,22})
\oplus({\bf 11475,22})
\oplus({\bf 170,3520})
\oplus({\bf 170,1540})
\oplus({\bf 170,22})
\oplus({\bf 153,2002})
\oplus({\bf 153,3520})
\oplus2({\bf 153,22})
\oplus({\bf 1,249964})
\oplus({\bf 1,3520})
\oplus({\bf 1,1540})
\oplus({\bf 90288,1})
\oplus({\bf 1122,231})
\oplus({\bf 1920,252})
\oplus({\bf 1920,231})
\oplus({\bf 1920,1})
\oplus({\bf 816,252})
\oplus({\bf 816,1})
\oplus({\bf 18,31395})
\oplus({\bf 18,26334})
\oplus({\bf 18,252})
\oplus2({\bf 18,231})$\\
${\bf 8021650}$&=&
$({\bf 94962,1})
\oplus({\bf 5814,252})
\oplus({\bf 5814,1})
\oplus({\bf 170,12397})
\oplus({\bf 170,252})
\oplus({\bf 170,1})
\oplus({\bf 1,283360})
\oplus({\bf 1,12397})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 25194,22})
\oplus({\bf 1122,2002})
\oplus({\bf 1122,22})
\oplus({\bf 18,63756})
\oplus({\bf 18,2002})
\oplus({\bf 18,22})$\\
${\bf 18643560}$&=&
$({\bf 18564,22})
\oplus({\bf 3060,1540})
\oplus({\bf 153,26334'})
\oplus({\bf 1,170544})
\oplus({\bf 31824,1})
\oplus({\bf 8568,231})
\oplus({\bf 816,7315})
\oplus({\bf 18,74613})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{20}\oplus\mathfrak{so}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{20}$(R)}
}
\label{Table:Branching-rules-D20_D10-D10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_D10-D10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 1,20})
\oplus({\bf 20,1})$\\
${\bf 780}$&=&
$({\bf 190,1})
\oplus({\bf 1,190})
\oplus({\bf 20,20})$\\
${\bf 819}$&=&
$({\bf 209,1})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 20,20})$\\
${\bf 9880}$&=&
$({\bf 190,20})
\oplus({\bf 1,1140})
\oplus({\bf 1140,1})
\oplus({\bf 20,190})$\\
${\bf 11440}$&=&
$({\bf 209,20})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 1520,1})
\oplus({\bf 20,209})
\oplus({\bf 20,1})$\\
${\bf 21280}$&=&
$({\bf 209,20})
\oplus({\bf 190,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 2640,1})
\oplus({\bf 20,209})
\oplus({\bf 20,190})
\oplus({\bf 20,1})$\\
${\bf 91390}$&=&
$({\bf 4845,1})
\oplus({\bf 190,190})
\oplus({\bf 1,4845})
\oplus({\bf 1140,20})
\oplus({\bf 20,1140})$\\
${\bf 122590}$&=&
$({\bf 8645,1})
\oplus({\bf 209,209})
\oplus({\bf 209,1})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 1520,20})
\oplus({\bf 20,1520})
\oplus({\bf 20,20})$\\
${\bf 212380}$&=&
$({\bf 13090,1})
\oplus({\bf 209,209})
\oplus({\bf 209,1})
\oplus({\bf 190,190})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 2640,20})
\oplus({\bf 20,2640})
\oplus({\bf 20,20})$\\
${\bf 303030}$&=&
$({\bf 17765,1})
\oplus({\bf 209,190})
\oplus({\bf 190,209})
\oplus({\bf 190,190})
\oplus({\bf 190,1})
\oplus({\bf 1,17765})
\oplus({\bf 1,190})
\oplus({\bf 2640,20})
\oplus({\bf 1140,20})
\oplus({\bf 20,2640})
\oplus({\bf 20,1140})
\oplus({\bf 20,20})$\\
${\bf 334191}$&=&
$({\bf 21546,1})
\oplus({\bf 209,209})
\oplus({\bf 209,190})
\oplus({\bf 209,1})
\oplus({\bf 190,209})
\oplus({\bf 190,1})
\oplus({\bf 1,21546})
\oplus({\bf 1,209})
\oplus({\bf 1,190})
\oplus({\bf 1520,20})
\oplus({\bf 2640,20})
\oplus({\bf 20,1520})
\oplus({\bf 20,2640})
\oplus2({\bf 20,20})$\\
${\bf 524288}$&=&
$({\bf 512,512})
\oplus({\bf 512',512'})$\\
${\bf 524288'}$&=&
$({\bf 512,512'})
\oplus({\bf 512',512})$\\
${\bf 658008}$&=&
$({\bf 4845,20})
\oplus({\bf 190,1140})
\oplus({\bf 1,15504})
\oplus({\bf 15504,1})
\oplus({\bf 1140,190})
\oplus({\bf 20,4845})$\\
${\bf 1074528}$&=&
$({\bf 8645,20})
\oplus({\bf 209,1520})
\oplus({\bf 209,20})
\oplus({\bf 1,40964})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 40964,1})
\oplus({\bf 1520,209})
\oplus({\bf 1520,1})
\oplus({\bf 20,8645})
\oplus({\bf 20,209})
\oplus({\bf 20,1})$\\
${\bf 2987712}$&=&
$({\bf 17765,20})
\oplus({\bf 209,1140})
\oplus({\bf 4845,20})
\oplus({\bf 190,2640})
\oplus({\bf 190,1140})
\oplus({\bf 190,20})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})
\oplus({\bf 80256,1})
\oplus({\bf 2640,190})
\oplus({\bf 1140,209})
\oplus({\bf 1140,190})
\oplus({\bf 1140,1})
\oplus({\bf 20,17765})
\oplus({\bf 20,4845})
\oplus({\bf 20,190})$\\
${\bf 3817632}$&=&
$({\bf 8645,20})
\oplus({\bf 21546,20})
\oplus({\bf 209,1520})
\oplus({\bf 209,2640})
\oplus2({\bf 209,20})
\oplus({\bf 190,1520})
\oplus({\bf 190,20})
\oplus({\bf 1,130416})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 130416,1})
\oplus({\bf 1520,209})
\oplus({\bf 1520,190})
\oplus({\bf 1520,1})
\oplus({\bf 2640,209})
\oplus({\bf 2640,1})
\oplus({\bf 20,8645})
\oplus({\bf 20,21546})
\oplus2({\bf 20,209})
\oplus({\bf 20,190})
\oplus({\bf 20,1})$\\
${\bf 3838380}$&=&
$({\bf 38760,1})
\oplus({\bf 4845,190})
\oplus({\bf 190,4845})
\oplus({\bf 1,38760})
\oplus({\bf 15504,20})
\oplus({\bf 1140,1140})
\oplus({\bf 20,15504})$\\
${\bf 4029480}$&=&
$({\bf 13090,20})
\oplus({\bf 17765,20})
\oplus({\bf 209,2640})
\oplus({\bf 209,20})
\oplus({\bf 190,2640})
\oplus({\bf 190,1140})
\oplus({\bf 190,20})
\oplus({\bf 1,117040})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 117040,1})
\oplus({\bf 2640,209})
\oplus({\bf 2640,190})
\oplus({\bf 2640,1})
\oplus({\bf 1140,190})
\oplus({\bf 20,13090})
\oplus({\bf 20,17765})
\oplus({\bf 20,209})
\oplus({\bf 20,190})
\oplus({\bf 20,1})$\\
${\bf 4444440}$&=&
$({\bf 21546,20})
\oplus({\bf 13090,20})
\oplus({\bf 209,1520})
\oplus({\bf 209,2640})
\oplus2({\bf 209,20})
\oplus({\bf 190,2640})
\oplus({\bf 190,20})
\oplus({\bf 1,142120})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 142120,1})
\oplus({\bf 1520,209})
\oplus({\bf 1520,1})
\oplus({\bf 2640,209})
\oplus({\bf 2640,190})
\oplus({\bf 2640,1})
\oplus({\bf 20,21546})
\oplus({\bf 20,13090})
\oplus2({\bf 20,209})
\oplus({\bf 20,190})
\oplus({\bf 20,1})$\\
${\bf 5072848}$&=&
$({\bf 21546,20})
\oplus({\bf 17765,20})
\oplus({\bf 209,2640})
\oplus({\bf 209,1140})
\oplus({\bf 209,20})
\oplus({\bf 190,1520})
\oplus({\bf 190,2640})
\oplus2({\bf 190,20})
\oplus({\bf 1,154224})
\oplus({\bf 1,2640})
\oplus({\bf 1,1140})
\oplus({\bf 154224,1})
\oplus({\bf 1520,190})
\oplus({\bf 2640,209})
\oplus({\bf 2640,190})
\oplus({\bf 2640,1})
\oplus({\bf 1140,209})
\oplus({\bf 1140,1})
\oplus({\bf 20,21546})
\oplus({\bf 20,17765})
\oplus({\bf 20,209})
\oplus2({\bf 20,190})$\\
${\bf 8021650}$&=&
$({\bf 168245,1})
\oplus({\bf 8645,209})
\oplus({\bf 8645,1})
\oplus({\bf 209,8645})
\oplus({\bf 209,209})
\oplus({\bf 209,1})
\oplus({\bf 1,168245})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 40964,20})
\oplus({\bf 1520,1520})
\oplus({\bf 1520,20})
\oplus({\bf 20,40964})
\oplus({\bf 20,1520})
\oplus({\bf 20,20})$\\
${\bf 18643560}$&=&
$({\bf 38760,20})
\oplus({\bf 4845,1140})
\oplus({\bf 190,15504})
\oplus({\bf 1,77520})
\oplus({\bf 77520,1})
\oplus({\bf 15504,190})
\oplus({\bf 1140,4845})
\oplus({\bf 20,38760})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{38}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{38}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D20_D19-u1}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{38}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_D19-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{38}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})(0)$\\
${\bf 40}$&=&
$({\bf 1})(2)
\oplus({\bf 38})(0)
\oplus({\bf 1})(-2)$\\
${\bf 780}$&=&
$({\bf 38})(2)
\oplus({\bf 703})(0)
\oplus({\bf 1})(0)
\oplus({\bf 38})(-2)$\\
${\bf 819}$&=&
$({\bf 1})(4)
\oplus({\bf 38})(2)
\oplus({\bf 740})(0)
\oplus({\bf 1})(0)
\oplus({\bf 38})(-2)
\oplus({\bf 1})(-4)$\\
${\bf 9880}$&=&
$({\bf 703})(2)
\oplus({\bf 8436})(0)
\oplus({\bf 38})(0)
\oplus({\bf 703})(-2)$\\
${\bf 11440}$&=&
$({\bf 1})(6)
\oplus({\bf 38})(4)
\oplus({\bf 740})(2)
\oplus({\bf 1})(2)
\oplus({\bf 9842})(0)
\oplus({\bf 38})(0)
\oplus({\bf 740})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 38})(-4)
\oplus({\bf 1})(-6)$\\
${\bf 21280}$&=&
$({\bf 38})(4)
\oplus({\bf 740})(2)
\oplus({\bf 703})(2)
\oplus({\bf 1})(2)
\oplus({\bf 18240})(0)
\oplus2({\bf 38})(0)
\oplus({\bf 740})(-2)
\oplus({\bf 703})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 38})(-4)$\\
${\bf 91390}$&=&
$({\bf 8436})(2)
\oplus({\bf 73815})(0)
\oplus({\bf 703})(0)
\oplus({\bf 8436})(-2)$\\
${\bf 122590}$&=&
$({\bf 1})(8)
\oplus({\bf 38})(6)
\oplus({\bf 740})(4)
\oplus({\bf 1})(4)
\oplus({\bf 9842})(2)
\oplus({\bf 38})(2)
\oplus({\bf 100529})(0)
\oplus({\bf 740})(0)
\oplus({\bf 1})(0)
\oplus({\bf 9842})(-2)
\oplus({\bf 38})(-2)
\oplus({\bf 740})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 38})(-6)
\oplus({\bf 1})(-8)$\\
${\bf 212380}$&=&
$({\bf 740})(4)
\oplus({\bf 18240})(2)
\oplus({\bf 38})(2)
\oplus({\bf 172900})(0)
\oplus({\bf 740})(0)
\oplus({\bf 703})(0)
\oplus({\bf 1})(0)
\oplus({\bf 18240})(-2)
\oplus({\bf 38})(-2)
\oplus({\bf 740})(-4)$\\
${\bf 303030}$&=&
$({\bf 703})(4)
\oplus({\bf 18240})(2)
\oplus({\bf 8436})(2)
\oplus({\bf 38})(2)
\oplus({\bf 246050})(0)
\oplus({\bf 740})(0)
\oplus2({\bf 703})(0)
\oplus({\bf 18240})(-2)
\oplus({\bf 8436})(-2)
\oplus({\bf 38})(-2)
\oplus({\bf 703})(-4)$\\
${\bf 334191}$&=&
$({\bf 38})(6)
\oplus({\bf 740})(4)
\oplus({\bf 703})(4)
\oplus({\bf 1})(4)
\oplus({\bf 9842})(2)
\oplus({\bf 18240})(2)
\oplus2({\bf 38})(2)
\oplus({\bf 272727})(0)
\oplus2({\bf 740})(0)
\oplus({\bf 703})(0)
\oplus({\bf 1})(0)
\oplus({\bf 9842})(-2)
\oplus({\bf 18240})(-2)
\oplus2({\bf 38})(-2)
\oplus({\bf 740})(-4)
\oplus({\bf 703})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 38})(-6)$\\
${\bf 524288}$&=&
$({\bf \overline{262144}})(1)
\oplus({\bf 262144})(-1)$\\
${\bf 524288'}$&=&
$({\bf 262144})(1)
\oplus({\bf \overline{262144}})(-1)$\\
${\bf 658008}$&=&
$({\bf 73815})(2)
\oplus({\bf 501942})(0)
\oplus({\bf 8436})(0)
\oplus({\bf 73815})(-2)$\\
${\bf 1074528}$&=&
$({\bf 1})(10)
\oplus({\bf 38})(8)
\oplus({\bf 740})(6)
\oplus({\bf 1})(6)
\oplus({\bf 9842})(4)
\oplus({\bf 38})(4)
\oplus({\bf 100529})(2)
\oplus({\bf 740})(2)
\oplus({\bf 1})(2)
\oplus({\bf 840788})(0)
\oplus({\bf 9842})(0)
\oplus({\bf 38})(0)
\oplus({\bf 100529})(-2)
\oplus({\bf 740})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 9842})(-4)
\oplus({\bf 38})(-4)
\oplus({\bf 740})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 38})(-8)
\oplus({\bf 1})(-10)$\\
${\bf 2987712}$&=&
$({\bf 8436})(4)
\oplus({\bf 246050})(2)
\oplus({\bf 73815})(2)
\oplus({\bf 703})(2)
\oplus({\bf 2294592})(0)
\oplus({\bf 18240})(0)
\oplus2({\bf 8436})(0)
\oplus({\bf 246050})(-2)
\oplus({\bf 73815})(-2)
\oplus({\bf 703})(-2)
\oplus({\bf 8436})(-4)$\\
${\bf 3817632}$&=&
$({\bf 38})(8)
\oplus({\bf 740})(6)
\oplus({\bf 703})(6)
\oplus({\bf 1})(6)
\oplus({\bf 9842})(4)
\oplus({\bf 18240})(4)
\oplus2({\bf 38})(4)
\oplus({\bf 100529})(2)
\oplus({\bf 272727})(2)
\oplus2({\bf 740})(2)
\oplus({\bf 703})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2969472})(0)
\oplus2({\bf 9842})(0)
\oplus({\bf 18240})(0)
\oplus2({\bf 38})(0)
\oplus({\bf 100529})(-2)
\oplus({\bf 272727})(-2)
\oplus2({\bf 740})(-2)
\oplus({\bf 703})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 9842})(-4)
\oplus({\bf 18240})(-4)
\oplus2({\bf 38})(-4)
\oplus({\bf 740})(-6)
\oplus({\bf 703})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 38})(-8)$\\
${\bf 3838380}$&=&
$({\bf 501942})(2)
\oplus({\bf 2760681})(0)
\oplus({\bf 73815})(0)
\oplus({\bf 501942})(-2)$\\
${\bf 4029480}$&=&
$({\bf 18240})(4)
\oplus({\bf 172900})(2)
\oplus({\bf 246050})(2)
\oplus({\bf 740})(2)
\oplus({\bf 703})(2)
\oplus({\bf 3107260})(0)
\oplus2({\bf 18240})(0)
\oplus({\bf 8436})(0)
\oplus({\bf 38})(0)
\oplus({\bf 172900})(-2)
\oplus({\bf 246050})(-2)
\oplus({\bf 740})(-2)
\oplus({\bf 703})(-2)
\oplus({\bf 18240})(-4)$\\
${\bf 4444440}$&=&
$({\bf 740})(6)
\oplus({\bf 9842})(4)
\oplus({\bf 18240})(4)
\oplus({\bf 38})(4)
\oplus({\bf 272727})(2)
\oplus({\bf 172900})(2)
\oplus2({\bf 740})(2)
\oplus({\bf 703})(2)
\oplus({\bf 1})(2)
\oplus({\bf 3444700})(0)
\oplus({\bf 9842})(0)
\oplus2({\bf 18240})(0)
\oplus2({\bf 38})(0)
\oplus({\bf 272727})(-2)
\oplus({\bf 172900})(-2)
\oplus2({\bf 740})(-2)
\oplus({\bf 703})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 9842})(-4)
\oplus({\bf 18240})(-4)
\oplus({\bf 38})(-4)
\oplus({\bf 740})(-6)$\\
${\bf 5072848}$&=&
$({\bf 703})(6)
\oplus({\bf 18240})(4)
\oplus({\bf 8436})(4)
\oplus({\bf 38})(4)
\oplus({\bf 272727})(2)
\oplus({\bf 246050})(2)
\oplus({\bf 740})(2)
\oplus2({\bf 703})(2)
\oplus({\bf 3921372})(0)
\oplus({\bf 9842})(0)
\oplus2({\bf 18240})(0)
\oplus({\bf 8436})(0)
\oplus({\bf 38})(0)
\oplus({\bf 272727})(-2)
\oplus({\bf 246050})(-2)
\oplus({\bf 740})(-2)
\oplus2({\bf 703})(-2)
\oplus({\bf 18240})(-4)
\oplus({\bf 8436})(-4)
\oplus({\bf 38})(-4)
\oplus({\bf 703})(-6)$\\
${\bf 8021650}$&=&
$({\bf 1})(12)
\oplus({\bf 38})(10)
\oplus({\bf 740})(8)
\oplus({\bf 1})(8)
\oplus({\bf 9842})(6)
\oplus({\bf 38})(6)
\oplus({\bf 100529})(4)
\oplus({\bf 740})(4)
\oplus({\bf 1})(4)
\oplus({\bf 840788})(2)
\oplus({\bf 9842})(2)
\oplus({\bf 38})(2)
\oplus({\bf 5995184})(0)
\oplus({\bf 100529})(0)
\oplus({\bf 740})(0)
\oplus({\bf 1})(0)
\oplus({\bf 840788})(-2)
\oplus({\bf 9842})(-2)
\oplus({\bf 38})(-2)
\oplus({\bf 100529})(-4)
\oplus({\bf 740})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 9842})(-6)
\oplus({\bf 38})(-6)
\oplus({\bf 740})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 38})(-10)
\oplus({\bf 1})(-12)$\\
${\bf 18643560}$&=&
$({\bf 2760681})(2)
\oplus({\bf 12620256})(0)
\oplus({\bf 501942})(0)
\oplus({\bf 2760681})(-2)$\\
\end{longtable}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{39}$(S)}
}
\label{Table:Branching-rules-D20_B19}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{39}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_B19}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{39}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1})$\\
${\bf 40}$&=&
$({\bf 39})
\oplus({\bf 1})$\\
${\bf 780}$&=&
$({\bf 741})
\oplus({\bf 39})$\\
${\bf 819}$&=&
$({\bf 779})
\oplus({\bf 39})
\oplus({\bf 1})$\\
${\bf 9880}$&=&
$({\bf 9139})
\oplus({\bf 741})$\\
${\bf 11440}$&=&
$({\bf 10621})
\oplus({\bf 779})
\oplus({\bf 39})
\oplus({\bf 1})$\\
${\bf 21280}$&=&
$({\bf 19721})
\oplus({\bf 779})
\oplus({\bf 741})
\oplus({\bf 39})$\\
${\bf 91390}$&=&
$({\bf 82251})
\oplus({\bf 9139})$\\
${\bf 122590}$&=&
$({\bf 111150})
\oplus({\bf 10621})
\oplus({\bf 779})
\oplus({\bf 39})
\oplus({\bf 1})$\\
${\bf 212380}$&=&
$({\bf 191880})
\oplus({\bf 19721})
\oplus({\bf 779})$\\
${\bf 303030}$&=&
$({\bf 273429})
\oplus({\bf 19721})
\oplus({\bf 9139})
\oplus({\bf 741})$\\
${\bf 334191}$&=&
$({\bf 302290})
\oplus({\bf 10621})
\oplus({\bf 19721})
\oplus({\bf 779})
\oplus({\bf 741})
\oplus({\bf 39})$\\
${\bf 524288}$&=&
$({\bf 524288})$\\
${\bf 524288'}$&=&
$({\bf 524288})$\\
${\bf 658008}$&=&
$({\bf 575757})
\oplus({\bf 82251})$\\
${\bf 1074528}$&=&
$({\bf 951938})
\oplus({\bf 111150})
\oplus({\bf 10621})
\oplus({\bf 779})
\oplus({\bf 39})
\oplus({\bf 1})$\\
${\bf 2987712}$&=&
$({\bf 2622893})
\oplus({\bf 273429})
\oplus({\bf 82251})
\oplus({\bf 9139})$\\
${\bf 3817632}$&=&
$({\bf 3372291})
\oplus({\bf 111150})
\oplus({\bf 302290})
\oplus({\bf 10621})
\oplus({\bf 19721})
\oplus({\bf 779})
\oplus({\bf 741})
\oplus({\bf 39})$\\
${\bf 3838380}$&=&
$({\bf 3262623})
\oplus({\bf 575757})$\\
${\bf 4029480}$&=&
$({\bf 3544450})
\oplus({\bf 191880})
\oplus({\bf 273429})
\oplus({\bf 19721})$\\
${\bf 4444440}$&=&
$({\bf 3919149})
\oplus({\bf 302290})
\oplus({\bf 10621})
\oplus({\bf 191880})
\oplus({\bf 19721})
\oplus({\bf 779})$\\
${\bf 5072848}$&=&
$({\bf 4467528})
\oplus({\bf 302290})
\oplus({\bf 273429})
\oplus({\bf 19721})
\oplus({\bf 9139})
\oplus({\bf 741})$\\
${\bf 8021650}$&=&
$({\bf 6947122})
\oplus({\bf 951938})
\oplus({\bf 111150})
\oplus({\bf 10621})
\oplus({\bf 779})
\oplus({\bf 39})
\oplus({\bf 1})$\\
${\bf 18643560}$&=&
$({\bf 15380937})
\oplus({\bf 3262623})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{37}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{37}$(S)}
}
\label{Table:Branching-rules-D20_A1-B18}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{37}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_A1-B18}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{37}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 3,1})
\oplus({\bf 1,37})$\\
${\bf 780}$&=&
$({\bf 3,37})
\oplus({\bf 3,1})
\oplus({\bf 1,666})$\\
${\bf 819}$&=&
$({\bf 5,1})
\oplus({\bf 3,37})
\oplus({\bf 1,702})
\oplus({\bf 1,1})$\\
${\bf 9880}$&=&
$({\bf 3,666})
\oplus({\bf 3,37})
\oplus({\bf 1,7770})
\oplus({\bf 1,1})$\\
${\bf 11440}$&=&
$({\bf 7,1})
\oplus({\bf 5,37})
\oplus({\bf 3,702})
\oplus({\bf 3,1})
\oplus({\bf 1,9102})
\oplus({\bf 1,37})$\\
${\bf 21280}$&=&
$({\bf 5,37})
\oplus({\bf 5,1})
\oplus({\bf 3,702})
\oplus({\bf 3,666})
\oplus({\bf 3,37})
\oplus({\bf 3,1})
\oplus({\bf 1,16835})
\oplus({\bf 1,37})$\\
${\bf 91390}$&=&
$({\bf 3,7770})
\oplus({\bf 3,666})
\oplus({\bf 1,66045})
\oplus({\bf 1,37})$\\
${\bf 122590}$&=&
$({\bf 9,1})
\oplus({\bf 7,37})
\oplus({\bf 5,702})
\oplus({\bf 5,1})
\oplus({\bf 3,9102})
\oplus({\bf 3,37})
\oplus({\bf 1,90687})
\oplus({\bf 1,702})
\oplus({\bf 1,1})$\\
${\bf 212380}$&=&
$({\bf 5,702})
\oplus({\bf 5,37})
\oplus({\bf 5,1})
\oplus({\bf 3,16835})
\oplus({\bf 3,666})
\oplus({\bf 3,37})
\oplus({\bf 1,155363})
\oplus({\bf 1,702})
\oplus({\bf 1,1})$\\
${\bf 303030}$&=&
$({\bf 5,666})
\oplus({\bf 5,37})
\oplus({\bf 3,16835})
\oplus({\bf 3,702})
\oplus({\bf 3,7770})
\oplus({\bf 3,666})
\oplus({\bf 3,37})
\oplus({\bf 3,1})
\oplus({\bf 1,220779})
\oplus({\bf 1,666})
\oplus({\bf 1,37})$\\
${\bf 334191}$&=&
$({\bf 7,37})
\oplus({\bf 7,1})
\oplus({\bf 5,702})
\oplus({\bf 5,666})
\oplus({\bf 5,37})
\oplus({\bf 5,1})
\oplus({\bf 3,9102})
\oplus({\bf 3,16835})
\oplus({\bf 3,702})
\oplus2({\bf 3,37})
\oplus({\bf 3,1})
\oplus({\bf 1,245385})
\oplus({\bf 1,702})
\oplus({\bf 1,666})$\\
${\bf 524288}$&=&
$({\bf 2,262144})$\\
${\bf 524288'}$&=&
$({\bf 2,262144})$\\
${\bf 658008}$&=&
$({\bf 3,66045})
\oplus({\bf 3,7770})
\oplus({\bf 1,435897})
\oplus({\bf 1,666})$\\
${\bf 1074528}$&=&
$({\bf 11,1})
\oplus({\bf 9,37})
\oplus({\bf 7,702})
\oplus({\bf 7,1})
\oplus({\bf 5,9102})
\oplus({\bf 5,37})
\oplus({\bf 3,90687})
\oplus({\bf 3,702})
\oplus({\bf 3,1})
\oplus({\bf 1,740259})
\oplus({\bf 1,9102})
\oplus({\bf 1,37})$\\
${\bf 2987712}$&=&
$({\bf 5,7770})
\oplus({\bf 5,666})
\oplus({\bf 3,220779})
\oplus({\bf 3,16835})
\oplus({\bf 3,66045})
\oplus({\bf 3,7770})
\oplus({\bf 3,666})
\oplus({\bf 3,37})
\oplus({\bf 1,1999998})
\oplus({\bf 1,702})
\oplus({\bf 1,7770})
\oplus({\bf 1,666})$\\
${\bf 3817632}$&=&
$({\bf 9,37})
\oplus({\bf 9,1})
\oplus({\bf 7,702})
\oplus({\bf 7,666})
\oplus({\bf 7,37})
\oplus({\bf 7,1})
\oplus({\bf 5,9102})
\oplus({\bf 5,16835})
\oplus({\bf 5,702})
\oplus2({\bf 5,37})
\oplus({\bf 5,1})
\oplus({\bf 3,90687})
\oplus({\bf 3,245385})
\oplus({\bf 3,9102})
\oplus2({\bf 3,702})
\oplus({\bf 3,666})
\oplus({\bf 3,37})
\oplus({\bf 3,1})
\oplus({\bf 1,2606058})
\oplus({\bf 1,9102})
\oplus({\bf 1,16835})
\oplus({\bf 1,37})$\\
${\bf 3838380}$&=&
$({\bf 3,435897})
\oplus({\bf 3,66045})
\oplus({\bf 1,2324784})
\oplus({\bf 1,7770})$\\
${\bf 4029480}$&=&
$({\bf 5,16835})
\oplus({\bf 5,702})
\oplus({\bf 5,666})
\oplus({\bf 5,37})
\oplus({\bf 3,155363})
\oplus({\bf 3,220779})
\oplus({\bf 3,16835})
\oplus({\bf 3,702})
\oplus({\bf 3,7770})
\oplus({\bf 3,666})
\oplus({\bf 3,37})
\oplus({\bf 3,1})
\oplus({\bf 1,2714283})
\oplus({\bf 1,16835})
\oplus({\bf 1,666})
\oplus({\bf 1,37})$\\
${\bf 4444440}$&=&
$({\bf 7,702})
\oplus({\bf 7,37})
\oplus({\bf 7,1})
\oplus({\bf 5,9102})
\oplus({\bf 5,16835})
\oplus({\bf 5,702})
\oplus({\bf 5,666})
\oplus2({\bf 5,37})
\oplus({\bf 5,1})
\oplus({\bf 3,245385})
\oplus({\bf 3,155363})
\oplus({\bf 3,16835})
\oplus2({\bf 3,702})
\oplus({\bf 3,666})
\oplus({\bf 3,37})
\oplus({\bf 3,1})
\oplus({\bf 1,3017313})
\oplus({\bf 1,9102})
\oplus({\bf 1,16835})
\oplus({\bf 1,37})$\\
${\bf 5072848}$&=&
$({\bf 7,666})
\oplus({\bf 7,37})
\oplus({\bf 5,16835})
\oplus({\bf 5,702})
\oplus({\bf 5,7770})
\oplus({\bf 5,666})
\oplus({\bf 5,37})
\oplus({\bf 5,1})
\oplus({\bf 3,245385})
\oplus({\bf 3,9102})
\oplus({\bf 3,220779})
\oplus({\bf 3,16835})
\oplus({\bf 3,702})
\oplus2({\bf 3,666})
\oplus2({\bf 3,37})
\oplus({\bf 1,3429937})
\oplus({\bf 1,16835})
\oplus({\bf 1,702})
\oplus({\bf 1,7770})
\oplus({\bf 1,1})$\\
${\bf 8021650}$&=&
$({\bf 13,1})
\oplus({\bf 11,37})
\oplus({\bf 9,702})
\oplus({\bf 9,1})
\oplus({\bf 7,9102})
\oplus({\bf 7,37})
\oplus({\bf 5,90687})
\oplus({\bf 5,702})
\oplus({\bf 5,1})
\oplus({\bf 3,740259})
\oplus({\bf 3,9102})
\oplus({\bf 3,37})
\oplus({\bf 1,5154396})
\oplus({\bf 1,90687})
\oplus({\bf 1,702})
\oplus({\bf 1,1})$\\
${\bf 18643560}$&=&
$({\bf 3,2324784})
\oplus({\bf 3,435897})
\oplus({\bf 1,10295472})
\oplus({\bf 1,66045})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{35}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{35}$(S)}
}
\label{Table:Branching-rules-D20_C2-B17}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{35}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_C2-B17}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{35}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 5,1})
\oplus({\bf 1,35})$\\
${\bf 780}$&=&
$({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 1,595})$\\
${\bf 819}$&=&
$({\bf 14,1})
\oplus({\bf 5,35})
\oplus({\bf 1,629})
\oplus({\bf 1,1})$\\
${\bf 9880}$&=&
$({\bf 10,35})
\oplus({\bf 10,1})
\oplus({\bf 5,595})
\oplus({\bf 1,6545})$\\
${\bf 11440}$&=&
$({\bf 30,1})
\oplus({\bf 14,35})
\oplus({\bf 5,629})
\oplus({\bf 5,1})
\oplus({\bf 1,7735})
\oplus({\bf 1,35})$\\
${\bf 21280}$&=&
$({\bf 35,1})
\oplus({\bf 14,35})
\oplus({\bf 10,35})
\oplus({\bf 5,629})
\oplus({\bf 5,595})
\oplus({\bf 5,1})
\oplus({\bf 1,14245})
\oplus({\bf 1,35})$\\
${\bf 91390}$&=&
$({\bf 10,595})
\oplus({\bf 10,35})
\oplus({\bf 5,6545})
\oplus({\bf 5,1})
\oplus({\bf 1,52360})$\\
${\bf 122590}$&=&
$({\bf 55,1})
\oplus({\bf 30,35})
\oplus({\bf 14,629})
\oplus({\bf 14,1})
\oplus({\bf 5,7735})
\oplus({\bf 5,35})
\oplus({\bf 1,73185})
\oplus({\bf 1,629})
\oplus({\bf 1,1})$\\
${\bf 212380}$&=&
$({\bf 35',1})
\oplus({\bf 35,35})
\oplus({\bf 14,629})
\oplus({\bf 14,1})
\oplus({\bf 10,595})
\oplus({\bf 5,14245})
\oplus({\bf 5,35})
\oplus({\bf 1,124320})
\oplus({\bf 1,629})
\oplus({\bf 1,1})$\\
${\bf 303030}$&=&
$({\bf 35,35})
\oplus({\bf 35,1})
\oplus({\bf 14,595})
\oplus({\bf 10,629})
\oplus({\bf 10,595})
\oplus({\bf 10,35})
\oplus({\bf 10,1})
\oplus({\bf 5,14245})
\oplus({\bf 5,6545})
\oplus({\bf 5,35})
\oplus({\bf 1,176120})
\oplus({\bf 1,595})$\\
${\bf 334191}$&=&
$({\bf 81,1})
\oplus({\bf 30,35})
\oplus({\bf 35,35})
\oplus({\bf 14,629})
\oplus({\bf 14,595})
\oplus({\bf 14,1})
\oplus({\bf 10,629})
\oplus({\bf 10,1})
\oplus({\bf 5,7735})
\oplus({\bf 5,14245})
\oplus2({\bf 5,35})
\oplus({\bf 1,196911})
\oplus({\bf 1,629})
\oplus({\bf 1,595})$\\
${\bf 524288}$&=&
$({\bf 4,131072})$\\
${\bf 524288'}$&=&
$({\bf 4,131072})$\\
${\bf 658008}$&=&
$({\bf 10,6545})
\oplus({\bf 10,595})
\oplus({\bf 5,52360})
\oplus({\bf 5,35})
\oplus({\bf 1,324632})
\oplus({\bf 1,1})$\\
${\bf 1074528}$&=&
$({\bf 91,1})
\oplus({\bf 55,35})
\oplus({\bf 30,629})
\oplus({\bf 30,1})
\oplus({\bf 14,7735})
\oplus({\bf 14,35})
\oplus({\bf 5,73185})
\oplus({\bf 5,629})
\oplus({\bf 5,1})
\oplus({\bf 1,567987})
\oplus({\bf 1,7735})
\oplus({\bf 1,35})$\\
${\bf 2987712}$&=&
$({\bf 35,595})
\oplus({\bf 35,35})
\oplus({\bf 14,6545})
\oplus({\bf 14,1})
\oplus({\bf 10,14245})
\oplus({\bf 10,629})
\oplus({\bf 10,6545})
\oplus({\bf 10,595})
\oplus({\bf 10,35})
\oplus({\bf 10,1})
\oplus({\bf 5,176120})
\oplus({\bf 5,52360})
\oplus({\bf 5,595})
\oplus({\bf 5,35})
\oplus({\bf 1,1501423})
\oplus({\bf 1,6545})$\\
${\bf 3817632}$&=&
$({\bf 154,1})
\oplus({\bf 55,35})
\oplus({\bf 81,35})
\oplus({\bf 30,629})
\oplus({\bf 30,595})
\oplus({\bf 30,1})
\oplus({\bf 35,629})
\oplus({\bf 35,1})
\oplus({\bf 14,7735})
\oplus({\bf 14,14245})
\oplus2({\bf 14,35})
\oplus({\bf 10,7735})
\oplus({\bf 10,35})
\oplus({\bf 5,73185})
\oplus({\bf 5,196911})
\oplus2({\bf 5,629})
\oplus({\bf 5,595})
\oplus({\bf 5,1})
\oplus({\bf 1,1985753})
\oplus({\bf 1,7735})
\oplus({\bf 1,14245})
\oplus({\bf 1,35})$\\
${\bf 3838380}$&=&
$({\bf 10,52360})
\oplus({\bf 10,6545})
\oplus({\bf 5,324632})
\oplus({\bf 5,595})
\oplus({\bf 1,1623160})
\oplus({\bf 1,35})$\\
${\bf 4029480}$&=&
$({\bf 35',35})
\oplus({\bf 35',1})
\oplus({\bf 35,629})
\oplus({\bf 35,595})
\oplus({\bf 35,35})
\oplus({\bf 35,1})
\oplus({\bf 14,14245})
\oplus({\bf 14,35})
\oplus({\bf 10,14245})
\oplus({\bf 10,6545})
\oplus({\bf 10,595})
\oplus({\bf 10,35})
\oplus({\bf 5,124320})
\oplus({\bf 5,176120})
\oplus({\bf 5,629})
\oplus({\bf 5,595})
\oplus({\bf 5,1})
\oplus({\bf 1,2047395})
\oplus({\bf 1,14245})
\oplus({\bf 1,35})$\\
${\bf 4444440}$&=&
$({\bf 105,1})
\oplus({\bf 81,35})
\oplus({\bf 35',35})
\oplus({\bf 30,629})
\oplus({\bf 30,1})
\oplus({\bf 35,629})
\oplus({\bf 35,595})
\oplus({\bf 35,1})
\oplus({\bf 14,7735})
\oplus({\bf 14,14245})
\oplus2({\bf 14,35})
\oplus({\bf 10,14245})
\oplus({\bf 10,35})
\oplus({\bf 5,196911})
\oplus({\bf 5,124320})
\oplus2({\bf 5,629})
\oplus({\bf 5,595})
\oplus({\bf 5,1})
\oplus({\bf 1,2289560})
\oplus({\bf 1,7735})
\oplus({\bf 1,14245})
\oplus({\bf 1,35})$\\
${\bf 5072848}$&=&
$({\bf 81,35})
\oplus({\bf 81,1})
\oplus({\bf 30,595})
\oplus({\bf 35,629})
\oplus({\bf 35,595})
\oplus({\bf 35,35})
\oplus({\bf 35,1})
\oplus({\bf 14,14245})
\oplus({\bf 14,6545})
\oplus({\bf 14,35})
\oplus({\bf 10,7735})
\oplus({\bf 10,14245})
\oplus({\bf 10,629})
\oplus2({\bf 10,35})
\oplus({\bf 10,1})
\oplus({\bf 5,196911})
\oplus({\bf 5,176120})
\oplus({\bf 5,629})
\oplus2({\bf 5,595})
\oplus({\bf 1,2594592})
\oplus({\bf 1,14245})
\oplus({\bf 1,6545})$\\
${\bf 8021650}$&=&
$({\bf 140'',1})
\oplus({\bf 91,35})
\oplus({\bf 55,629})
\oplus({\bf 55,1})
\oplus({\bf 30,7735})
\oplus({\bf 30,35})
\oplus({\bf 14,73185})
\oplus({\bf 14,629})
\oplus({\bf 14,1})
\oplus({\bf 5,567987})
\oplus({\bf 5,7735})
\oplus({\bf 5,35})
\oplus({\bf 1,3764565})
\oplus({\bf 1,73185})
\oplus({\bf 1,629})
\oplus({\bf 1,1})$\\
${\bf 18643560}$&=&
$({\bf 10,324632})
\oplus({\bf 10,52360})
\oplus({\bf 5,1623160})
\oplus({\bf 5,6545})
\oplus({\bf 1,6724520})
\oplus({\bf 1,595})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{so}_{33}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{33}$(S)}
}
\label{Table:Branching-rules-D20_B3-B16}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{33}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_B3-B16}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{33}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 7,1})
\oplus({\bf 1,33})$\\
${\bf 780}$&=&
$({\bf 21,1})
\oplus({\bf 7,33})
\oplus({\bf 1,528})$\\
${\bf 819}$&=&
$({\bf 27,1})
\oplus({\bf 7,33})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 9880}$&=&
$({\bf 35,1})
\oplus({\bf 21,33})
\oplus({\bf 7,528})
\oplus({\bf 1,5456})$\\
${\bf 11440}$&=&
$({\bf 77,1})
\oplus({\bf 27,33})
\oplus({\bf 7,560})
\oplus({\bf 7,1})
\oplus({\bf 1,6512})
\oplus({\bf 1,33})$\\
${\bf 21280}$&=&
$({\bf 105,1})
\oplus({\bf 27,33})
\oplus({\bf 21,33})
\oplus({\bf 7,560})
\oplus({\bf 7,528})
\oplus({\bf 7,1})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 91390}$&=&
$({\bf 35,33})
\oplus({\bf 35,1})
\oplus({\bf 21,528})
\oplus({\bf 7,5456})
\oplus({\bf 1,40920})$\\
${\bf 122590}$&=&
$({\bf 182,1})
\oplus({\bf 77,33})
\oplus({\bf 27,560})
\oplus({\bf 27,1})
\oplus({\bf 7,6512})
\oplus({\bf 7,33})
\oplus({\bf 1,58344})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 212380}$&=&
$({\bf 168',1})
\oplus({\bf 105,33})
\oplus({\bf 27,560})
\oplus({\bf 27,1})
\oplus({\bf 21,528})
\oplus({\bf 7,11935})
\oplus({\bf 7,33})
\oplus({\bf 1,98175})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 303030}$&=&
$({\bf 189,1})
\oplus({\bf 105,33})
\oplus({\bf 27,528})
\oplus({\bf 35,33})
\oplus({\bf 21,560})
\oplus({\bf 21,528})
\oplus({\bf 21,1})
\oplus({\bf 7,11935})
\oplus({\bf 7,5456})
\oplus({\bf 7,33})
\oplus({\bf 1,138600})
\oplus({\bf 1,528})$\\
${\bf 334191}$&=&
$({\bf 330,1})
\oplus({\bf 77,33})
\oplus({\bf 105,33})
\oplus({\bf 27,560})
\oplus({\bf 27,528})
\oplus({\bf 27,1})
\oplus({\bf 21,560})
\oplus({\bf 21,1})
\oplus({\bf 7,6512})
\oplus({\bf 7,11935})
\oplus2({\bf 7,33})
\oplus({\bf 1,155992})
\oplus({\bf 1,560})
\oplus({\bf 1,528})$\\
${\bf 524288}$&=&
$({\bf 8,65536})$\\
${\bf 524288'}$&=&
$({\bf 8,65536})$\\
${\bf 658008}$&=&
$({\bf 35,528})
\oplus({\bf 35,33})
\oplus({\bf 21,5456})
\oplus({\bf 21,1})
\oplus({\bf 7,40920})
\oplus({\bf 1,237336})$\\
${\bf 1074528}$&=&
$({\bf 378',1})
\oplus({\bf 182,33})
\oplus({\bf 77,560})
\oplus({\bf 77,1})
\oplus({\bf 27,6512})
\oplus({\bf 27,33})
\oplus({\bf 7,58344})
\oplus({\bf 7,560})
\oplus({\bf 7,1})
\oplus({\bf 1,429352})
\oplus({\bf 1,6512})
\oplus({\bf 1,33})$\\
${\bf 2987712}$&=&
$({\bf 189,33})
\oplus({\bf 189,1})
\oplus({\bf 105,528})
\oplus({\bf 27,5456})
\oplus({\bf 35,560})
\oplus({\bf 35,528})
\oplus({\bf 35,33})
\oplus({\bf 35,1})
\oplus({\bf 21,11935})
\oplus({\bf 21,5456})
\oplus({\bf 21,33})
\oplus({\bf 7,138600})
\oplus({\bf 7,40920})
\oplus({\bf 7,528})
\oplus({\bf 1,1107568})
\oplus({\bf 1,5456})$\\
${\bf 3817632}$&=&
$({\bf 819,1})
\oplus({\bf 182,33})
\oplus({\bf 330,33})
\oplus({\bf 77,560})
\oplus({\bf 77,528})
\oplus({\bf 77,1})
\oplus({\bf 105,560})
\oplus({\bf 105,1})
\oplus({\bf 27,6512})
\oplus({\bf 27,11935})
\oplus2({\bf 27,33})
\oplus({\bf 21,6512})
\oplus({\bf 21,33})
\oplus({\bf 7,58344})
\oplus({\bf 7,155992})
\oplus2({\bf 7,560})
\oplus({\bf 7,528})
\oplus({\bf 7,1})
\oplus({\bf 1,1489488})
\oplus({\bf 1,6512})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 3838380}$&=&
$({\bf 35,5456})
\oplus({\bf 35,528})
\oplus({\bf 21,40920})
\oplus({\bf 21,33})
\oplus({\bf 7,237336})
\oplus({\bf 7,1})
\oplus({\bf 1,1107568'})$\\
${\bf 4029480}$&=&
$({\bf 378,1})
\oplus({\bf 168',33})
\oplus({\bf 189,33})
\oplus({\bf 105,560})
\oplus({\bf 105,528})
\oplus({\bf 105,1})
\oplus({\bf 27,11935})
\oplus({\bf 27,33})
\oplus({\bf 35,528})
\oplus({\bf 21,11935})
\oplus({\bf 21,5456})
\oplus({\bf 21,33})
\oplus({\bf 7,98175})
\oplus({\bf 7,138600})
\oplus({\bf 7,560})
\oplus({\bf 7,528})
\oplus({\bf 7,1})
\oplus({\bf 1,1518440})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 4444440}$&=&
$({\bf 693,1})
\oplus({\bf 330,33})
\oplus({\bf 77,560})
\oplus({\bf 77,1})
\oplus({\bf 168',33})
\oplus({\bf 105,560})
\oplus({\bf 105,528})
\oplus({\bf 105,1})
\oplus({\bf 27,6512})
\oplus({\bf 27,11935})
\oplus2({\bf 27,33})
\oplus({\bf 21,11935})
\oplus({\bf 21,33})
\oplus({\bf 7,155992})
\oplus({\bf 7,98175})
\oplus2({\bf 7,560})
\oplus({\bf 7,528})
\oplus({\bf 7,1})
\oplus({\bf 1,1709400})
\oplus({\bf 1,6512})
\oplus({\bf 1,11935})
\oplus({\bf 1,33})$\\
${\bf 5072848}$&=&
$({\bf 616,1})
\oplus({\bf 330,33})
\oplus({\bf 77,528})
\oplus({\bf 189,33})
\oplus({\bf 105,560})
\oplus({\bf 105,528})
\oplus({\bf 105,1})
\oplus({\bf 27,11935})
\oplus({\bf 27,5456})
\oplus({\bf 27,33})
\oplus({\bf 35,560})
\oplus({\bf 35,1})
\oplus({\bf 21,6512})
\oplus({\bf 21,11935})
\oplus2({\bf 21,33})
\oplus({\bf 7,155992})
\oplus({\bf 7,138600})
\oplus({\bf 7,560})
\oplus2({\bf 7,528})
\oplus({\bf 1,1930401})
\oplus({\bf 1,11935})
\oplus({\bf 1,5456})$\\
${\bf 8021650}$&=&
$({\bf 714,1})
\oplus({\bf 378',33})
\oplus({\bf 182,560})
\oplus({\bf 182,1})
\oplus({\bf 77,6512})
\oplus({\bf 77,33})
\oplus({\bf 27,58344})
\oplus({\bf 27,560})
\oplus({\bf 27,1})
\oplus({\bf 7,429352})
\oplus({\bf 7,6512})
\oplus({\bf 7,33})
\oplus({\bf 1,2701776})
\oplus({\bf 1,58344})
\oplus({\bf 1,560})
\oplus({\bf 1,1})$\\
${\bf 18643560}$&=&
$({\bf 35,40920})
\oplus({\bf 35,5456})
\oplus({\bf 21,237336})
\oplus({\bf 21,528})
\oplus({\bf 7,1107568'})
\oplus({\bf 7,33})
\oplus({\bf 1,4272048})
\oplus({\bf 1,1})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}\oplus\mathfrak{so}_{31}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{31}$(S)}
}
\label{Table:Branching-rules-D20_B4-B15}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{31}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_B4-B15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{31}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 9,1})
\oplus({\bf 1,31})$\\
${\bf 780}$&=&
$({\bf 36,1})
\oplus({\bf 9,31})
\oplus({\bf 1,465})$\\
${\bf 819}$&=&
$({\bf 44,1})
\oplus({\bf 9,31})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 9880}$&=&
$({\bf 84,1})
\oplus({\bf 36,31})
\oplus({\bf 9,465})
\oplus({\bf 1,4495})$\\
${\bf 11440}$&=&
$({\bf 156,1})
\oplus({\bf 44,31})
\oplus({\bf 9,495})
\oplus({\bf 9,1})
\oplus({\bf 1,5425})
\oplus({\bf 1,31})$\\
${\bf 21280}$&=&
$({\bf 231,1})
\oplus({\bf 44,31})
\oplus({\bf 36,31})
\oplus({\bf 9,495})
\oplus({\bf 9,465})
\oplus({\bf 9,1})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 91390}$&=&
$({\bf 126,1})
\oplus({\bf 84,31})
\oplus({\bf 36,465})
\oplus({\bf 9,4495})
\oplus({\bf 1,31465})$\\
${\bf 122590}$&=&
$({\bf 450,1})
\oplus({\bf 156,31})
\oplus({\bf 44,495})
\oplus({\bf 44,1})
\oplus({\bf 9,5425})
\oplus({\bf 9,31})
\oplus({\bf 1,45880})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 212380}$&=&
$({\bf 495,1})
\oplus({\bf 231,31})
\oplus({\bf 44,495})
\oplus({\bf 44,1})
\oplus({\bf 36,465})
\oplus({\bf 9,9889})
\oplus({\bf 9,31})
\oplus({\bf 1,76384})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 303030}$&=&
$({\bf 594,1})
\oplus({\bf 231,31})
\oplus({\bf 44,465})
\oplus({\bf 84,31})
\oplus({\bf 36,495})
\oplus({\bf 36,465})
\oplus({\bf 36,1})
\oplus({\bf 9,9889})
\oplus({\bf 9,4495})
\oplus({\bf 9,31})
\oplus({\bf 1,107415})
\oplus({\bf 1,465})$\\
${\bf 334191}$&=&
$({\bf 910,1})
\oplus({\bf 156,31})
\oplus({\bf 231,31})
\oplus({\bf 44,495})
\oplus({\bf 44,465})
\oplus({\bf 44,1})
\oplus({\bf 36,495})
\oplus({\bf 36,1})
\oplus({\bf 9,5425})
\oplus({\bf 9,9889})
\oplus2({\bf 9,31})
\oplus({\bf 1,121800})
\oplus({\bf 1,495})
\oplus({\bf 1,465})$\\
${\bf 524288}$&=&
$({\bf 16,32768})$\\
${\bf 524288'}$&=&
$({\bf 16,32768})$\\
${\bf 658008}$&=&
$({\bf 126,31})
\oplus({\bf 126,1})
\oplus({\bf 84,465})
\oplus({\bf 36,4495})
\oplus({\bf 9,31465})
\oplus({\bf 1,169911})$\\
${\bf 1074528}$&=&
$({\bf 1122,1})
\oplus({\bf 450,31})
\oplus({\bf 156,495})
\oplus({\bf 156,1})
\oplus({\bf 44,5425})
\oplus({\bf 44,31})
\oplus({\bf 9,45880})
\oplus({\bf 9,495})
\oplus({\bf 9,1})
\oplus({\bf 1,319176})
\oplus({\bf 1,5425})
\oplus({\bf 1,31})$\\
${\bf 2987712}$&=&
$({\bf 924,1})
\oplus({\bf 594,31})
\oplus({\bf 231,465})
\oplus({\bf 44,4495})
\oplus({\bf 126,31})
\oplus({\bf 84,495})
\oplus({\bf 84,465})
\oplus({\bf 84,1})
\oplus({\bf 36,9889})
\oplus({\bf 36,4495})
\oplus({\bf 36,31})
\oplus({\bf 9,107415})
\oplus({\bf 9,31465})
\oplus({\bf 9,465})
\oplus({\bf 1,801009})
\oplus({\bf 1,4495})$\\
${\bf 3817632}$&=&
$({\bf 2772'',1})
\oplus({\bf 450,31})
\oplus({\bf 910,31})
\oplus({\bf 156,495})
\oplus({\bf 156,465})
\oplus({\bf 156,1})
\oplus({\bf 231,495})
\oplus({\bf 231,1})
\oplus({\bf 44,5425})
\oplus({\bf 44,9889})
\oplus2({\bf 44,31})
\oplus({\bf 36,5425})
\oplus({\bf 36,31})
\oplus({\bf 9,45880})
\oplus({\bf 9,121800})
\oplus2({\bf 9,495})
\oplus({\bf 9,465})
\oplus({\bf 9,1})
\oplus({\bf 1,1097679})
\oplus({\bf 1,5425})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 3838380}$&=&
$({\bf 126,465})
\oplus({\bf 126,31})
\oplus({\bf 84,4495})
\oplus({\bf 84,1})
\oplus({\bf 36,31465})
\oplus({\bf 9,169911})
\oplus({\bf 1,736281})$\\
${\bf 4029480}$&=&
$({\bf 1650,1})
\oplus({\bf 495,31})
\oplus({\bf 594,31})
\oplus({\bf 231,495})
\oplus({\bf 231,465})
\oplus({\bf 231,1})
\oplus({\bf 44,9889})
\oplus({\bf 44,31})
\oplus({\bf 84,465})
\oplus({\bf 36,9889})
\oplus({\bf 36,4495})
\oplus({\bf 36,31})
\oplus({\bf 9,76384})
\oplus({\bf 9,107415})
\oplus({\bf 9,495})
\oplus({\bf 9,465})
\oplus({\bf 9,1})
\oplus({\bf 1,1104840})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 4444440}$&=&
$({\bf 2574,1})
\oplus({\bf 910,31})
\oplus({\bf 156,495})
\oplus({\bf 156,1})
\oplus({\bf 495,31})
\oplus({\bf 231,495})
\oplus({\bf 231,465})
\oplus({\bf 231,1})
\oplus({\bf 44,5425})
\oplus({\bf 44,9889})
\oplus2({\bf 44,31})
\oplus({\bf 36,9889})
\oplus({\bf 36,31})
\oplus({\bf 9,121800})
\oplus({\bf 9,76384})
\oplus2({\bf 9,495})
\oplus({\bf 9,465})
\oplus({\bf 9,1})
\oplus({\bf 1,1253175})
\oplus({\bf 1,5425})
\oplus({\bf 1,9889})
\oplus({\bf 1,31})$\\
${\bf 5072848}$&=&
$({\bf 2457,1})
\oplus({\bf 910,31})
\oplus({\bf 156,465})
\oplus({\bf 594,31})
\oplus({\bf 231,495})
\oplus({\bf 231,465})
\oplus({\bf 231,1})
\oplus({\bf 44,9889})
\oplus({\bf 44,4495})
\oplus({\bf 44,31})
\oplus({\bf 84,495})
\oplus({\bf 84,1})
\oplus({\bf 36,5425})
\oplus({\bf 36,9889})
\oplus2({\bf 36,31})
\oplus({\bf 9,121800})
\oplus({\bf 9,107415})
\oplus({\bf 9,495})
\oplus2({\bf 9,465})
\oplus({\bf 1,1409632})
\oplus({\bf 1,9889})
\oplus({\bf 1,4495})$\\
${\bf 8021650}$&=&
$({\bf 2508,1})
\oplus({\bf 1122,31})
\oplus({\bf 450,495})
\oplus({\bf 450,1})
\oplus({\bf 156,5425})
\oplus({\bf 156,31})
\oplus({\bf 44,45880})
\oplus({\bf 44,495})
\oplus({\bf 44,1})
\oplus({\bf 9,319176})
\oplus({\bf 9,5425})
\oplus({\bf 9,31})
\oplus({\bf 1,1901416})
\oplus({\bf 1,45880})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
${\bf 18643560}$&=&
$({\bf 126,4495})
\oplus({\bf 126,465})
\oplus({\bf 84,31465})
\oplus({\bf 84,31})
\oplus({\bf 36,169911})
\oplus({\bf 36,1})
\oplus({\bf 9,736281})
\oplus({\bf 1,2629575})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{11}\oplus\mathfrak{so}_{29}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{29}$(S)}
}
\label{Table:Branching-rules-D20_B5-B14}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{29}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_B5-B14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{29}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 11,1})
\oplus({\bf 1,29})$\\
${\bf 780}$&=&
$({\bf 55,1})
\oplus({\bf 11,29})
\oplus({\bf 1,406})$\\
${\bf 819}$&=&
$({\bf 65,1})
\oplus({\bf 11,29})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 9880}$&=&
$({\bf 165,1})
\oplus({\bf 55,29})
\oplus({\bf 11,406})
\oplus({\bf 1,3654})$\\
${\bf 11440}$&=&
$({\bf 275,1})
\oplus({\bf 65,29})
\oplus({\bf 11,434})
\oplus({\bf 11,1})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})$\\
${\bf 21280}$&=&
$({\bf 429,1})
\oplus({\bf 65,29})
\oplus({\bf 55,29})
\oplus({\bf 11,434})
\oplus({\bf 11,406})
\oplus({\bf 11,1})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 91390}$&=&
$({\bf 330,1})
\oplus({\bf 165,29})
\oplus({\bf 55,406})
\oplus({\bf 11,3654})
\oplus({\bf 1,23751})$\\
${\bf 122590}$&=&
$({\bf 935,1})
\oplus({\bf 275,29})
\oplus({\bf 65,434})
\oplus({\bf 65,1})
\oplus({\bf 11,4466})
\oplus({\bf 11,29})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 212380}$&=&
$({\bf 1144,1})
\oplus({\bf 429,29})
\oplus({\bf 65,434})
\oplus({\bf 65,1})
\oplus({\bf 55,406})
\oplus({\bf 11,8091})
\oplus({\bf 11,29})
\oplus({\bf 1,58435})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 303030}$&=&
$({\bf 1430,1})
\oplus({\bf 429,29})
\oplus({\bf 65,406})
\oplus({\bf 165,29})
\oplus({\bf 55,434})
\oplus({\bf 55,406})
\oplus({\bf 55,1})
\oplus({\bf 11,8091})
\oplus({\bf 11,3654})
\oplus({\bf 11,29})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})$\\
${\bf 334191}$&=&
$({\bf 2025,1})
\oplus({\bf 275,29})
\oplus({\bf 429,29})
\oplus({\bf 65,434})
\oplus({\bf 65,406})
\oplus({\bf 65,1})
\oplus({\bf 55,434})
\oplus({\bf 55,1})
\oplus({\bf 11,4466})
\oplus({\bf 11,8091})
\oplus2({\bf 11,29})
\oplus({\bf 1,93555})
\oplus({\bf 1,434})
\oplus({\bf 1,406})$\\
${\bf 524288}$&=&
$({\bf 32,16384})$\\
${\bf 524288'}$&=&
$({\bf 32,16384})$\\
${\bf 658008}$&=&
$({\bf 462,1})
\oplus({\bf 330,29})
\oplus({\bf 165,406})
\oplus({\bf 55,3654})
\oplus({\bf 11,23751})
\oplus({\bf 1,118755})$\\
${\bf 1074528}$&=&
$({\bf 2717,1})
\oplus({\bf 935,29})
\oplus({\bf 275,434})
\oplus({\bf 275,1})
\oplus({\bf 65,4466})
\oplus({\bf 65,29})
\oplus({\bf 11,35525})
\oplus({\bf 11,434})
\oplus({\bf 11,1})
\oplus({\bf 1,232841})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})$\\
${\bf 2987712}$&=&
$({\bf 3003,1})
\oplus({\bf 1430,29})
\oplus({\bf 429,406})
\oplus({\bf 65,3654})
\oplus({\bf 330,29})
\oplus({\bf 165,434})
\oplus({\bf 165,406})
\oplus({\bf 165,1})
\oplus({\bf 55,8091})
\oplus({\bf 55,3654})
\oplus({\bf 55,29})
\oplus({\bf 11,81809})
\oplus({\bf 11,23751})
\oplus({\bf 11,406})
\oplus({\bf 1,566370})
\oplus({\bf 1,3654})$\\
${\bf 3817632}$&=&
$({\bf 7293,1})
\oplus({\bf 935,29})
\oplus({\bf 2025,29})
\oplus({\bf 275,434})
\oplus({\bf 275,406})
\oplus({\bf 275,1})
\oplus({\bf 429,434})
\oplus({\bf 429,1})
\oplus({\bf 65,4466})
\oplus({\bf 65,8091})
\oplus2({\bf 65,29})
\oplus({\bf 55,4466})
\oplus({\bf 55,29})
\oplus({\bf 11,35525})
\oplus({\bf 11,93555})
\oplus2({\bf 11,434})
\oplus({\bf 11,406})
\oplus({\bf 11,1})
\oplus({\bf 1,792918})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 3838380}$&=&
$({\bf 462,29})
\oplus({\bf 462,1})
\oplus({\bf 330,406})
\oplus({\bf 165,3654})
\oplus({\bf 55,23751})
\oplus({\bf 11,118755})
\oplus({\bf 1,475020})$\\
${\bf 4029480}$&=&
$({\bf 5005,1})
\oplus({\bf 1144,29})
\oplus({\bf 1430,29})
\oplus({\bf 429,434})
\oplus({\bf 429,406})
\oplus({\bf 429,1})
\oplus({\bf 65,8091})
\oplus({\bf 65,29})
\oplus({\bf 165,406})
\oplus({\bf 55,8091})
\oplus({\bf 55,3654})
\oplus({\bf 55,29})
\oplus({\bf 11,58435})
\oplus({\bf 11,81809})
\oplus({\bf 11,434})
\oplus({\bf 11,406})
\oplus({\bf 11,1})
\oplus({\bf 1,786625})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 4444440}$&=&
$({\bf 7150,1})
\oplus({\bf 2025,29})
\oplus({\bf 275,434})
\oplus({\bf 275,1})
\oplus({\bf 1144,29})
\oplus({\bf 429,434})
\oplus({\bf 429,406})
\oplus({\bf 429,1})
\oplus({\bf 65,4466})
\oplus({\bf 65,8091})
\oplus2({\bf 65,29})
\oplus({\bf 55,8091})
\oplus({\bf 55,29})
\oplus({\bf 11,93555})
\oplus({\bf 11,58435})
\oplus2({\bf 11,434})
\oplus({\bf 11,406})
\oplus({\bf 11,1})
\oplus({\bf 1,899899})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
${\bf 5072848}$&=&
$({\bf 7128,1})
\oplus({\bf 2025,29})
\oplus({\bf 275,406})
\oplus({\bf 1430,29})
\oplus({\bf 429,434})
\oplus({\bf 429,406})
\oplus({\bf 429,1})
\oplus({\bf 65,8091})
\oplus({\bf 65,3654})
\oplus({\bf 65,29})
\oplus({\bf 165,434})
\oplus({\bf 165,1})
\oplus({\bf 55,4466})
\oplus({\bf 55,8091})
\oplus2({\bf 55,29})
\oplus({\bf 11,93555})
\oplus({\bf 11,81809})
\oplus({\bf 11,434})
\oplus2({\bf 11,406})
\oplus({\bf 1,1007721})
\oplus({\bf 1,8091})
\oplus({\bf 1,3654})$\\
${\bf 8021650}$&=&
$({\bf 7007,1})
\oplus({\bf 2717,29})
\oplus({\bf 935,434})
\oplus({\bf 935,1})
\oplus({\bf 275,4466})
\oplus({\bf 275,29})
\oplus({\bf 65,35525})
\oplus({\bf 65,434})
\oplus({\bf 65,1})
\oplus({\bf 11,232841})
\oplus({\bf 11,4466})
\oplus({\bf 11,29})
\oplus({\bf 1,1308944})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
${\bf 18643560}$&=&
$({\bf 462,406})
\oplus({\bf 462,29})
\oplus({\bf 330,3654})
\oplus({\bf 330,1})
\oplus({\bf 165,23751})
\oplus({\bf 55,118755})
\oplus({\bf 11,475020})
\oplus({\bf 1,1560780})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{13}\oplus\mathfrak{so}_{27}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{27}$(S)}
}
\label{Table:Branching-rules-D20_B6-B13}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{27}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_B6-B13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{27}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 13,1})
\oplus({\bf 1,27})$\\
${\bf 780}$&=&
$({\bf 78,1})
\oplus({\bf 13,27})
\oplus({\bf 1,351})$\\
${\bf 819}$&=&
$({\bf 90,1})
\oplus({\bf 13,27})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 9880}$&=&
$({\bf 286,1})
\oplus({\bf 78,27})
\oplus({\bf 13,351})
\oplus({\bf 1,2925})$\\
${\bf 11440}$&=&
$({\bf 442,1})
\oplus({\bf 90,27})
\oplus({\bf 13,377})
\oplus({\bf 13,1})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
${\bf 21280}$&=&
$({\bf 715,1})
\oplus({\bf 90,27})
\oplus({\bf 78,27})
\oplus({\bf 13,377})
\oplus({\bf 13,351})
\oplus({\bf 13,1})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 91390}$&=&
$({\bf 715',1})
\oplus({\bf 286,27})
\oplus({\bf 78,351})
\oplus({\bf 13,2925})
\oplus({\bf 1,17550})$\\
${\bf 122590}$&=&
$({\bf 1729,1})
\oplus({\bf 442,27})
\oplus({\bf 90,377})
\oplus({\bf 90,1})
\oplus({\bf 13,3627})
\oplus({\bf 13,27})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 212380}$&=&
$({\bf 2275,1})
\oplus({\bf 715,27})
\oplus({\bf 90,377})
\oplus({\bf 90,1})
\oplus({\bf 78,351})
\oplus({\bf 13,6525})
\oplus({\bf 13,27})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 303030}$&=&
$({\bf 2925,1})
\oplus({\bf 715,27})
\oplus({\bf 90,351})
\oplus({\bf 286,27})
\oplus({\bf 78,377})
\oplus({\bf 78,351})
\oplus({\bf 78,1})
\oplus({\bf 13,6525})
\oplus({\bf 13,2925})
\oplus({\bf 13,27})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})$\\
${\bf 334191}$&=&
$({\bf 3927,1})
\oplus({\bf 442,27})
\oplus({\bf 715,27})
\oplus({\bf 90,377})
\oplus({\bf 90,351})
\oplus({\bf 90,1})
\oplus({\bf 78,377})
\oplus({\bf 78,1})
\oplus({\bf 13,3627})
\oplus({\bf 13,6525})
\oplus2({\bf 13,27})
\oplus({\bf 1,70525})
\oplus({\bf 1,377})
\oplus({\bf 1,351})$\\
${\bf 524288}$&=&
$({\bf 64,8192})$\\
${\bf 524288'}$&=&
$({\bf 64,8192})$\\
${\bf 658008}$&=&
$({\bf 1287,1})
\oplus({\bf 715',27})
\oplus({\bf 286,351})
\oplus({\bf 78,2925})
\oplus({\bf 13,17550})
\oplus({\bf 1,80730})$\\
${\bf 1074528}$&=&
$({\bf 5733,1})
\oplus({\bf 1729,27})
\oplus({\bf 442,377})
\oplus({\bf 442,1})
\oplus({\bf 90,3627})
\oplus({\bf 90,27})
\oplus({\bf 13,27027})
\oplus({\bf 13,377})
\oplus({\bf 13,1})
\oplus({\bf 1,166257})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
${\bf 2987712}$&=&
$({\bf 7722,1})
\oplus({\bf 2925,27})
\oplus({\bf 715,351})
\oplus({\bf 90,2925})
\oplus({\bf 715',27})
\oplus({\bf 286,377})
\oplus({\bf 286,351})
\oplus({\bf 286,1})
\oplus({\bf 78,6525})
\oplus({\bf 78,2925})
\oplus({\bf 78,27})
\oplus({\bf 13,61074})
\oplus({\bf 13,17550})
\oplus({\bf 13,351})
\oplus({\bf 1,390195})
\oplus({\bf 1,2925})$\\
${\bf 3817632}$&=&
$({\bf 16302,1})
\oplus({\bf 1729,27})
\oplus({\bf 3927,27})
\oplus({\bf 442,377})
\oplus({\bf 442,351})
\oplus({\bf 442,1})
\oplus({\bf 715,377})
\oplus({\bf 715,1})
\oplus({\bf 90,3627})
\oplus({\bf 90,6525})
\oplus2({\bf 90,27})
\oplus({\bf 78,3627})
\oplus({\bf 78,27})
\oplus({\bf 13,27027})
\oplus({\bf 13,70525})
\oplus2({\bf 13,377})
\oplus({\bf 13,351})
\oplus({\bf 13,1})
\oplus({\bf 1,559845})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 3838380}$&=&
$({\bf 1716,1})
\oplus({\bf 1287,27})
\oplus({\bf 715',351})
\oplus({\bf 286,2925})
\oplus({\bf 78,17550})
\oplus({\bf 13,80730})
\oplus({\bf 1,296010})$\\
${\bf 4029480}$&=&
$({\bf 12285,1})
\oplus({\bf 2275,27})
\oplus({\bf 2925,27})
\oplus({\bf 715,377})
\oplus({\bf 715,351})
\oplus({\bf 715,1})
\oplus({\bf 90,6525})
\oplus({\bf 90,27})
\oplus({\bf 286,351})
\oplus({\bf 78,6525})
\oplus({\bf 78,2925})
\oplus({\bf 78,27})
\oplus({\bf 13,43848})
\oplus({\bf 13,61074})
\oplus({\bf 13,377})
\oplus({\bf 13,351})
\oplus({\bf 13,1})
\oplus({\bf 1,546273})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 4444440}$&=&
$({\bf 16575,1})
\oplus({\bf 3927,27})
\oplus({\bf 442,377})
\oplus({\bf 442,1})
\oplus({\bf 2275,27})
\oplus({\bf 715,377})
\oplus({\bf 715,351})
\oplus({\bf 715,1})
\oplus({\bf 90,3627})
\oplus({\bf 90,6525})
\oplus2({\bf 90,27})
\oplus({\bf 78,6525})
\oplus({\bf 78,27})
\oplus({\bf 13,70525})
\oplus({\bf 13,43848})
\oplus2({\bf 13,377})
\oplus({\bf 13,351})
\oplus({\bf 13,1})
\oplus({\bf 1,631098})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
${\bf 5072848}$&=&
$({\bf 17017,1})
\oplus({\bf 3927,27})
\oplus({\bf 442,351})
\oplus({\bf 2925,27})
\oplus({\bf 715,377})
\oplus({\bf 715,351})
\oplus({\bf 715,1})
\oplus({\bf 90,6525})
\oplus({\bf 90,2925})
\oplus({\bf 90,27})
\oplus({\bf 286,377})
\oplus({\bf 286,1})
\oplus({\bf 78,3627})
\oplus({\bf 78,6525})
\oplus2({\bf 78,27})
\oplus({\bf 13,70525})
\oplus({\bf 13,61074})
\oplus({\bf 13,377})
\oplus2({\bf 13,351})
\oplus({\bf 1,703080})
\oplus({\bf 1,6525})
\oplus({\bf 1,2925})$\\
${\bf 8021650}$&=&
$({\bf 16744,1})
\oplus({\bf 5733,27})
\oplus({\bf 1729,377})
\oplus({\bf 1729,1})
\oplus({\bf 442,3627})
\oplus({\bf 442,27})
\oplus({\bf 90,27027})
\oplus({\bf 90,377})
\oplus({\bf 90,1})
\oplus({\bf 13,166257})
\oplus({\bf 13,3627})
\oplus({\bf 13,27})
\oplus({\bf 1,878787})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
${\bf 18643560}$&=&
$({\bf 1716,27})
\oplus({\bf 1716,1})
\oplus({\bf 1287,351})
\oplus({\bf 715',2925})
\oplus({\bf 286,17550})
\oplus({\bf 78,80730})
\oplus({\bf 13,296010})
\oplus({\bf 1,888030})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{15}\oplus\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{25}$(S)}
}
\label{Table:Branching-rules-D20_B7-B12}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_B7-B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 15,1})
\oplus({\bf 1,25})$\\
${\bf 780}$&=&
$({\bf 105,1})
\oplus({\bf 15,25})
\oplus({\bf 1,300})$\\
${\bf 819}$&=&
$({\bf 119,1})
\oplus({\bf 15,25})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 9880}$&=&
$({\bf 455,1})
\oplus({\bf 105,25})
\oplus({\bf 15,300})
\oplus({\bf 1,2300})$\\
${\bf 11440}$&=&
$({\bf 665,1})
\oplus({\bf 119,25})
\oplus({\bf 15,324})
\oplus({\bf 15,1})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
${\bf 21280}$&=&
$({\bf 1105,1})
\oplus({\bf 119,25})
\oplus({\bf 105,25})
\oplus({\bf 15,324})
\oplus({\bf 15,300})
\oplus({\bf 15,1})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 91390}$&=&
$({\bf 1365,1})
\oplus({\bf 455,25})
\oplus({\bf 105,300})
\oplus({\bf 15,2300})
\oplus({\bf 1,12650})$\\
${\bf 122590}$&=&
$({\bf 2940,1})
\oplus({\bf 665,25})
\oplus({\bf 119,324})
\oplus({\bf 119,1})
\oplus({\bf 15,2900})
\oplus({\bf 15,25})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 212380}$&=&
$({\bf 4080,1})
\oplus({\bf 1105,25})
\oplus({\bf 119,324})
\oplus({\bf 119,1})
\oplus({\bf 105,300})
\oplus({\bf 15,5175})
\oplus({\bf 15,25})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 303030}$&=&
$({\bf 5355,1})
\oplus({\bf 1105,25})
\oplus({\bf 119,300})
\oplus({\bf 455,25})
\oplus({\bf 105,324})
\oplus({\bf 105,300})
\oplus({\bf 105,1})
\oplus({\bf 15,5175})
\oplus({\bf 15,2300})
\oplus({\bf 15,25})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})$\\
${\bf 334191}$&=&
$({\bf 6916,1})
\oplus({\bf 665,25})
\oplus({\bf 1105,25})
\oplus({\bf 119,324})
\oplus({\bf 119,300})
\oplus({\bf 119,1})
\oplus({\bf 105,324})
\oplus({\bf 105,1})
\oplus({\bf 15,2900})
\oplus({\bf 15,5175})
\oplus2({\bf 15,25})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})$\\
${\bf 524288}$&=&
$({\bf 128,4096})$\\
${\bf 524288'}$&=&
$({\bf 128,4096})$\\
${\bf 658008}$&=&
$({\bf 3003,1})
\oplus({\bf 1365,25})
\oplus({\bf 455,300})
\oplus({\bf 105,2300})
\oplus({\bf 15,12650})
\oplus({\bf 1,53130})$\\
${\bf 1074528}$&=&
$({\bf 10948,1})
\oplus({\bf 2940,25})
\oplus({\bf 665,324})
\oplus({\bf 665,1})
\oplus({\bf 119,2900})
\oplus({\bf 119,25})
\oplus({\bf 15,20150})
\oplus({\bf 15,324})
\oplus({\bf 15,1})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
${\bf 2987712}$&=&
$({\bf 17017,1})
\oplus({\bf 5355,25})
\oplus({\bf 1105,300})
\oplus({\bf 119,2300})
\oplus({\bf 1365,25})
\oplus({\bf 455,324})
\oplus({\bf 455,300})
\oplus({\bf 455,1})
\oplus({\bf 105,5175})
\oplus({\bf 105,2300})
\oplus({\bf 105,25})
\oplus({\bf 15,44550})
\oplus({\bf 15,12650})
\oplus({\bf 15,300})
\oplus({\bf 1,260820})
\oplus({\bf 1,2300})$\\
${\bf 3817632}$&=&
$({\bf 32487,1})
\oplus({\bf 2940,25})
\oplus({\bf 6916,25})
\oplus({\bf 665,324})
\oplus({\bf 665,300})
\oplus({\bf 665,1})
\oplus({\bf 1105,324})
\oplus({\bf 1105,1})
\oplus({\bf 119,2900})
\oplus({\bf 119,5175})
\oplus2({\bf 119,25})
\oplus({\bf 105,2900})
\oplus({\bf 105,25})
\oplus({\bf 15,20150})
\oplus({\bf 15,52026})
\oplus2({\bf 15,324})
\oplus({\bf 15,300})
\oplus({\bf 15,1})
\oplus({\bf 1,385020})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 3838380}$&=&
$({\bf 5005,1})
\oplus({\bf 3003,25})
\oplus({\bf 1365,300})
\oplus({\bf 455,2300})
\oplus({\bf 105,12650})
\oplus({\bf 15,53130})
\oplus({\bf 1,177100})$\\
${\bf 4029480}$&=&
$({\bf 26180,1})
\oplus({\bf 4080,25})
\oplus({\bf 5355,25})
\oplus({\bf 1105,324})
\oplus({\bf 1105,300})
\oplus({\bf 1105,1})
\oplus({\bf 119,5175})
\oplus({\bf 119,25})
\oplus({\bf 455,300})
\oplus({\bf 105,5175})
\oplus({\bf 105,2300})
\oplus({\bf 105,25})
\oplus({\bf 15,32175})
\oplus({\bf 15,44550})
\oplus({\bf 15,324})
\oplus({\bf 15,300})
\oplus({\bf 15,1})
\oplus({\bf 1,368550})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 4444440}$&=&
$({\bf 33915,1})
\oplus({\bf 6916,25})
\oplus({\bf 665,324})
\oplus({\bf 665,1})
\oplus({\bf 4080,25})
\oplus({\bf 1105,324})
\oplus({\bf 1105,300})
\oplus({\bf 1105,1})
\oplus({\bf 119,2900})
\oplus({\bf 119,5175})
\oplus2({\bf 119,25})
\oplus({\bf 105,5175})
\oplus({\bf 105,25})
\oplus({\bf 15,52026})
\oplus({\bf 15,32175})
\oplus2({\bf 15,324})
\oplus({\bf 15,300})
\oplus({\bf 15,1})
\oplus({\bf 1,430650})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
${\bf 5072848}$&=&
$({\bf 35568,1})
\oplus({\bf 6916,25})
\oplus({\bf 665,300})
\oplus({\bf 5355,25})
\oplus({\bf 1105,324})
\oplus({\bf 1105,300})
\oplus({\bf 1105,1})
\oplus({\bf 119,5175})
\oplus({\bf 119,2300})
\oplus({\bf 119,25})
\oplus({\bf 455,324})
\oplus({\bf 455,1})
\oplus({\bf 105,2900})
\oplus({\bf 105,5175})
\oplus2({\bf 105,25})
\oplus({\bf 15,52026})
\oplus({\bf 15,44550})
\oplus({\bf 15,324})
\oplus2({\bf 15,300})
\oplus({\bf 1,476905})
\oplus({\bf 1,5175})
\oplus({\bf 1,2300})$\\
${\bf 8021650}$&=&
$({\bf 35700,1})
\oplus({\bf 10948,25})
\oplus({\bf 2940,324})
\oplus({\bf 2940,1})
\oplus({\bf 665,2900})
\oplus({\bf 665,25})
\oplus({\bf 119,20150})
\oplus({\bf 119,324})
\oplus({\bf 119,1})
\oplus({\bf 15,115830})
\oplus({\bf 15,2900})
\oplus({\bf 15,25})
\oplus({\bf 1,573300})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
${\bf 18643560}$&=&
$({\bf 6435,1})
\oplus({\bf 5005,25})
\oplus({\bf 3003,300})
\oplus({\bf 1365,2300})
\oplus({\bf 455,12650})
\oplus({\bf 105,53130})
\oplus({\bf 15,177100})
\oplus({\bf 1,480700})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{17}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{23}$(S)}
}
\label{Table:Branching-rules-D20_B8-B11}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_B8-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{17}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 17,1})
\oplus({\bf 1,23})$\\
${\bf 780}$&=&
$({\bf 136,1})
\oplus({\bf 17,23})
\oplus({\bf 1,253})$\\
${\bf 819}$&=&
$({\bf 152,1})
\oplus({\bf 17,23})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 9880}$&=&
$({\bf 680,1})
\oplus({\bf 136,23})
\oplus({\bf 17,253})
\oplus({\bf 1,1771})$\\
${\bf 11440}$&=&
$({\bf 952,1})
\oplus({\bf 152,23})
\oplus({\bf 17,275})
\oplus({\bf 17,1})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
${\bf 21280}$&=&
$({\bf 1615,1})
\oplus({\bf 152,23})
\oplus({\bf 136,23})
\oplus({\bf 17,275})
\oplus({\bf 17,253})
\oplus({\bf 17,1})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 91390}$&=&
$({\bf 2380,1})
\oplus({\bf 680,23})
\oplus({\bf 136,253})
\oplus({\bf 17,1771})
\oplus({\bf 1,8855})$\\
${\bf 122590}$&=&
$({\bf 4692,1})
\oplus({\bf 952,23})
\oplus({\bf 152,275})
\oplus({\bf 152,1})
\oplus({\bf 17,2277})
\oplus({\bf 17,23})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 212380}$&=&
$({\bf 6783,1})
\oplus({\bf 1615,23})
\oplus({\bf 152,275})
\oplus({\bf 152,1})
\oplus({\bf 136,253})
\oplus({\bf 17,4025})
\oplus({\bf 17,23})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 303030}$&=&
$({\bf 9044,1})
\oplus({\bf 1615,23})
\oplus({\bf 152,253})
\oplus({\bf 680,23})
\oplus({\bf 136,275})
\oplus({\bf 136,253})
\oplus({\bf 136,1})
\oplus({\bf 17,4025})
\oplus({\bf 17,1771})
\oplus({\bf 17,23})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})$\\
${\bf 334191}$&=&
$({\bf 11340,1})
\oplus({\bf 952,23})
\oplus({\bf 1615,23})
\oplus({\bf 152,275})
\oplus({\bf 152,253})
\oplus({\bf 152,1})
\oplus({\bf 136,275})
\oplus({\bf 136,1})
\oplus({\bf 17,2277})
\oplus({\bf 17,4025})
\oplus2({\bf 17,23})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
${\bf 524288}$&=&
$({\bf 256,2048})$\\
${\bf 524288'}$&=&
$({\bf 256,2048})$\\
${\bf 658008}$&=&
$({\bf 6188,1})
\oplus({\bf 2380,23})
\oplus({\bf 680,253})
\oplus({\bf 136,1771})
\oplus({\bf 17,8855})
\oplus({\bf 1,33649})$\\
${\bf 1074528}$&=&
$({\bf 19380,1})
\oplus({\bf 4692,23})
\oplus({\bf 952,275})
\oplus({\bf 952,1})
\oplus({\bf 152,2277})
\oplus({\bf 152,23})
\oplus({\bf 17,14674})
\oplus({\bf 17,275})
\oplus({\bf 17,1})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
${\bf 2987712}$&=&
$({\bf 33592,1})
\oplus({\bf 9044,23})
\oplus({\bf 1615,253})
\oplus({\bf 152,1771})
\oplus({\bf 2380,23})
\oplus({\bf 680,275})
\oplus({\bf 680,253})
\oplus({\bf 680,1})
\oplus({\bf 136,4025})
\oplus({\bf 136,1771})
\oplus({\bf 136,23})
\oplus({\bf 17,31625})
\oplus({\bf 17,8855})
\oplus({\bf 17,253})
\oplus({\bf 1,168245})
\oplus({\bf 1,1771})$\\
${\bf 3817632}$&=&
$({\bf 59432,1})
\oplus({\bf 4692,23})
\oplus({\bf 11340,23})
\oplus({\bf 952,275})
\oplus({\bf 952,253})
\oplus({\bf 952,1})
\oplus({\bf 1615,275})
\oplus({\bf 1615,1})
\oplus({\bf 152,2277})
\oplus({\bf 152,4025})
\oplus2({\bf 152,23})
\oplus({\bf 136,2277})
\oplus({\bf 136,23})
\oplus({\bf 17,14674})
\oplus({\bf 17,37422})
\oplus2({\bf 17,275})
\oplus({\bf 17,253})
\oplus({\bf 17,1})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 3838380}$&=&
$({\bf 12376,1})
\oplus({\bf 6188,23})
\oplus({\bf 2380,253})
\oplus({\bf 680,1771})
\oplus({\bf 136,8855})
\oplus({\bf 17,33649})
\oplus({\bf 1,100947})$\\
${\bf 4029480}$&=&
$({\bf 50388,1})
\oplus({\bf 6783,23})
\oplus({\bf 9044,23})
\oplus({\bf 1615,275})
\oplus({\bf 1615,253})
\oplus({\bf 1615,1})
\oplus({\bf 152,4025})
\oplus({\bf 152,23})
\oplus({\bf 680,253})
\oplus({\bf 136,4025})
\oplus({\bf 136,1771})
\oplus({\bf 136,23})
\oplus({\bf 17,23000})
\oplus({\bf 17,31625})
\oplus({\bf 17,275})
\oplus({\bf 17,253})
\oplus({\bf 17,1})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 4444440}$&=&
$({\bf 63308,1})
\oplus({\bf 11340,23})
\oplus({\bf 952,275})
\oplus({\bf 952,1})
\oplus({\bf 6783,23})
\oplus({\bf 1615,275})
\oplus({\bf 1615,253})
\oplus({\bf 1615,1})
\oplus({\bf 152,2277})
\oplus({\bf 152,4025})
\oplus2({\bf 152,23})
\oplus({\bf 136,4025})
\oplus({\bf 136,23})
\oplus({\bf 17,37422})
\oplus({\bf 17,23000})
\oplus2({\bf 17,275})
\oplus({\bf 17,253})
\oplus({\bf 17,1})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
${\bf 5072848}$&=&
$({\bf 67473,1})
\oplus({\bf 11340,23})
\oplus({\bf 952,253})
\oplus({\bf 9044,23})
\oplus({\bf 1615,275})
\oplus({\bf 1615,253})
\oplus({\bf 1615,1})
\oplus({\bf 152,4025})
\oplus({\bf 152,1771})
\oplus({\bf 152,23})
\oplus({\bf 680,275})
\oplus({\bf 680,1})
\oplus({\bf 136,2277})
\oplus({\bf 136,4025})
\oplus2({\bf 136,23})
\oplus({\bf 17,37422})
\oplus({\bf 17,31625})
\oplus({\bf 17,275})
\oplus2({\bf 17,253})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})$\\
${\bf 8021650}$&=&
$({\bf 69768,1})
\oplus({\bf 19380,23})
\oplus({\bf 4692,275})
\oplus({\bf 4692,1})
\oplus({\bf 952,2277})
\oplus({\bf 952,23})
\oplus({\bf 152,14674})
\oplus({\bf 152,275})
\oplus({\bf 152,1})
\oplus({\bf 17,78430})
\oplus({\bf 17,2277})
\oplus({\bf 17,23})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
${\bf 18643560}$&=&
$({\bf 19448,1})
\oplus({\bf 12376,23})
\oplus({\bf 6188,253})
\oplus({\bf 2380,1771})
\oplus({\bf 680,8855})
\oplus({\bf 136,33649})
\oplus({\bf 17,100947})
\oplus({\bf 1,245157})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{19}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{19}\oplus\mathfrak{so}_{21}$(S)}
}
\label{Table:Branching-rules-D20_B9-B10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{19}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_B9-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{so}_{19}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 19,1})
\oplus({\bf 1,21})$\\
${\bf 780}$&=&
$({\bf 171,1})
\oplus({\bf 19,21})
\oplus({\bf 1,210})$\\
${\bf 819}$&=&
$({\bf 189,1})
\oplus({\bf 19,21})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 9880}$&=&
$({\bf 969,1})
\oplus({\bf 171,21})
\oplus({\bf 19,210})
\oplus({\bf 1,1330})$\\
${\bf 11440}$&=&
$({\bf 1311,1})
\oplus({\bf 189,21})
\oplus({\bf 19,230})
\oplus({\bf 19,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
${\bf 21280}$&=&
$({\bf 2261,1})
\oplus({\bf 189,21})
\oplus({\bf 171,21})
\oplus({\bf 19,230})
\oplus({\bf 19,210})
\oplus({\bf 19,1})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 91390}$&=&
$({\bf 3876,1})
\oplus({\bf 969,21})
\oplus({\bf 171,210})
\oplus({\bf 19,1330})
\oplus({\bf 1,5985})$\\
${\bf 122590}$&=&
$({\bf 7125,1})
\oplus({\bf 1311,21})
\oplus({\bf 189,230})
\oplus({\bf 189,1})
\oplus({\bf 19,1750})
\oplus({\bf 19,21})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 212380}$&=&
$({\bf 10640,1})
\oplus({\bf 2261,21})
\oplus({\bf 189,230})
\oplus({\bf 189,1})
\oplus({\bf 171,210})
\oplus({\bf 19,3059})
\oplus({\bf 19,21})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 303030}$&=&
$({\bf 14364,1})
\oplus({\bf 2261,21})
\oplus({\bf 189,210})
\oplus({\bf 969,21})
\oplus({\bf 171,230})
\oplus({\bf 171,210})
\oplus({\bf 171,1})
\oplus({\bf 19,3059})
\oplus({\bf 19,1330})
\oplus({\bf 19,21})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
${\bf 334191}$&=&
$({\bf 17595,1})
\oplus({\bf 1311,21})
\oplus({\bf 2261,21})
\oplus({\bf 189,230})
\oplus({\bf 189,210})
\oplus({\bf 189,1})
\oplus({\bf 171,230})
\oplus({\bf 171,1})
\oplus({\bf 19,1750})
\oplus({\bf 19,3059})
\oplus2({\bf 19,21})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
${\bf 524288}$&=&
$({\bf 512,1024})$\\
${\bf 524288'}$&=&
$({\bf 512,1024})$\\
${\bf 658008}$&=&
$({\bf 11628,1})
\oplus({\bf 3876,21})
\oplus({\bf 969,210})
\oplus({\bf 171,1330})
\oplus({\bf 19,5985})
\oplus({\bf 1,20349})$\\
${\bf 1074528}$&=&
$({\bf 32319,1})
\oplus({\bf 7125,21})
\oplus({\bf 1311,230})
\oplus({\bf 1311,1})
\oplus({\bf 189,1750})
\oplus({\bf 189,21})
\oplus({\bf 19,10395})
\oplus({\bf 19,230})
\oplus({\bf 19,1})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
${\bf 2987712}$&=&
$({\bf 61047,1})
\oplus({\bf 14364,21})
\oplus({\bf 2261,210})
\oplus({\bf 189,1330})
\oplus({\bf 3876,21})
\oplus({\bf 969,230})
\oplus({\bf 969,210})
\oplus({\bf 969,1})
\oplus({\bf 171,3059})
\oplus({\bf 171,1330})
\oplus({\bf 171,21})
\oplus({\bf 19,21735})
\oplus({\bf 19,5985})
\oplus({\bf 19,210})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})$\\
${\bf 3817632}$&=&
$({\bf 101745,1})
\oplus({\bf 7125,21})
\oplus({\bf 17595,21})
\oplus({\bf 1311,230})
\oplus({\bf 1311,210})
\oplus({\bf 1311,1})
\oplus({\bf 2261,230})
\oplus({\bf 2261,1})
\oplus({\bf 189,1750})
\oplus({\bf 189,3059})
\oplus2({\bf 189,21})
\oplus({\bf 171,1750})
\oplus({\bf 171,21})
\oplus({\bf 19,10395})
\oplus({\bf 19,26125})
\oplus2({\bf 19,230})
\oplus({\bf 19,210})
\oplus({\bf 19,1})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 3838380}$&=&
$({\bf 27132,1})
\oplus({\bf 11628,21})
\oplus({\bf 3876,210})
\oplus({\bf 969,1330})
\oplus({\bf 171,5985})
\oplus({\bf 19,20349})
\oplus({\bf 1,54264})$\\
${\bf 4029480}$&=&
$({\bf 89775,1})
\oplus({\bf 10640,21})
\oplus({\bf 14364,21})
\oplus({\bf 2261,230})
\oplus({\bf 2261,210})
\oplus({\bf 2261,1})
\oplus({\bf 189,3059})
\oplus({\bf 189,21})
\oplus({\bf 969,210})
\oplus({\bf 171,3059})
\oplus({\bf 171,1330})
\oplus({\bf 171,21})
\oplus({\bf 19,15939})
\oplus({\bf 19,21735})
\oplus({\bf 19,230})
\oplus({\bf 19,210})
\oplus({\bf 19,1})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 4444440}$&=&
$({\bf 110124,1})
\oplus({\bf 17595,21})
\oplus({\bf 1311,230})
\oplus({\bf 1311,1})
\oplus({\bf 10640,21})
\oplus({\bf 2261,230})
\oplus({\bf 2261,210})
\oplus({\bf 2261,1})
\oplus({\bf 189,1750})
\oplus({\bf 189,3059})
\oplus2({\bf 189,21})
\oplus({\bf 171,3059})
\oplus({\bf 171,21})
\oplus({\bf 19,26125})
\oplus({\bf 19,15939})
\oplus2({\bf 19,230})
\oplus({\bf 19,210})
\oplus({\bf 19,1})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
${\bf 5072848}$&=&
$({\bf 118864,1})
\oplus({\bf 17595,21})
\oplus({\bf 1311,210})
\oplus({\bf 14364,21})
\oplus({\bf 2261,230})
\oplus({\bf 2261,210})
\oplus({\bf 2261,1})
\oplus({\bf 189,3059})
\oplus({\bf 189,1330})
\oplus({\bf 189,21})
\oplus({\bf 969,230})
\oplus({\bf 969,1})
\oplus({\bf 171,1750})
\oplus({\bf 171,3059})
\oplus2({\bf 171,21})
\oplus({\bf 19,26125})
\oplus({\bf 19,21735})
\oplus({\bf 19,230})
\oplus2({\bf 19,210})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})$\\
${\bf 8021650}$&=&
$({\bf 127281,1})
\oplus({\bf 32319,21})
\oplus({\bf 7125,230})
\oplus({\bf 7125,1})
\oplus({\bf 1311,1750})
\oplus({\bf 1311,21})
\oplus({\bf 189,10395})
\oplus({\bf 189,230})
\oplus({\bf 189,1})
\oplus({\bf 19,51359})
\oplus({\bf 19,1750})
\oplus({\bf 19,21})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
${\bf 18643560}$&=&
$({\bf 50388,1})
\oplus({\bf 27132,21})
\oplus({\bf 11628,210})
\oplus({\bf 3876,1330})
\oplus({\bf 969,5985})
\oplus({\bf 171,20349})
\oplus({\bf 19,54264})
\oplus({\bf 1,116280})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{8}$(S)}
}
\label{Table:Branching-rules-D20_C2-D4}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{8}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_C2-D4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{8}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 5,8_{v}})$\\
${\bf 780}$&=&
$({\bf 14,28})
\oplus({\bf 10,35_{v}})
\oplus({\bf 10,1})
\oplus({\bf 1,28})$\\
${\bf 819}$&=&
$({\bf 14,35_{v}})
\oplus({\bf 14,1})
\oplus({\bf 10,28})
\oplus({\bf 1,35_{v}})$\\
${\bf 9880}$&=&
$({\bf 30,56_{v}})
\oplus({\bf 35,160_{v}})
\oplus({\bf 35,8_{v}})
\oplus({\bf 10,112_{v}})
\oplus({\bf 10,8_{v}})
\oplus({\bf 5,160_{v}})
\oplus({\bf 5,56_{v}})
\oplus({\bf 5,8_{v}})$\\
${\bf 11440}$&=&
$({\bf 30,112_{v}})
\oplus({\bf 30,8_{v}})
\oplus({\bf 35,160_{v}})
\oplus({\bf 35,8_{v}})
\oplus({\bf 10,56_{v}})
\oplus({\bf 5,112_{v}})
\oplus({\bf 5,160_{v}})
\oplus({\bf 5,8_{v}})$\\
${\bf 21280}$&=&
$({\bf 30,160_{v}})
\oplus({\bf 30,8_{v}})
\oplus({\bf 35,112_{v}})
\oplus({\bf 35,160_{v}})
\oplus({\bf 35,56_{v}})
\oplus2({\bf 35,8_{v}})
\oplus({\bf 10,160_{v}})
\oplus({\bf 10,8_{v}})
\oplus({\bf 5,112_{v}})
\oplus2({\bf 5,160_{v}})
\oplus({\bf 5,56_{v}})
\oplus2({\bf 5,8_{v}})$\\
${\bf 91390}$&=&
$({\bf 55,35_{c}})
\oplus({\bf 55,35_{s}})
\oplus({\bf 81,350})
\oplus({\bf 81,28})
\oplus({\bf 35',300})
\oplus({\bf 35',35_{v}})
\oplus({\bf 35',1})
\oplus({\bf 35,567_{v}})
\oplus({\bf 35,35_{v}})
\oplus({\bf 35,28})
\oplus({\bf 14,300})
\oplus({\bf 14,350})
\oplus({\bf 14,35_{v}})
\oplus({\bf 14,35_{c}})
\oplus({\bf 14,35_{s}})
\oplus({\bf 14,28})
\oplus({\bf 14,1})
\oplus({\bf 10,567_{v}})
\oplus({\bf 10,350})
\oplus({\bf 10,35_{v}})
\oplus2({\bf 10,28})
\oplus({\bf 5,294_{v}})
\oplus({\bf 5,35_{v}})
\oplus({\bf 5,1})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus({\bf 1,1})$\\
${\bf 122590}$&=&
$({\bf 55,294_{v}})
\oplus({\bf 55,35_{v}})
\oplus({\bf 55,1})
\oplus({\bf 81,567_{v}})
\oplus({\bf 81,35_{v}})
\oplus({\bf 81,28})
\oplus({\bf 35',300})
\oplus({\bf 35',35_{v}})
\oplus({\bf 35',1})
\oplus({\bf 35,350})
\oplus({\bf 35,28})
\oplus({\bf 14,294_{v}})
\oplus({\bf 14,567_{v}})
\oplus({\bf 14,300})
\oplus2({\bf 14,35_{v}})
\oplus({\bf 14,28})
\oplus({\bf 14,1})
\oplus({\bf 10,567_{v}})
\oplus({\bf 10,350})
\oplus({\bf 10,35_{v}})
\oplus({\bf 10,28})
\oplus({\bf 5,35_{c}})
\oplus({\bf 5,35_{s}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})$\\
${\bf 212380}$&=&
$({\bf 55,300})
\oplus({\bf 55,35_{v}})
\oplus({\bf 55,1})
\oplus({\bf 81,567_{v}})
\oplus({\bf 81,350})
\oplus({\bf 81,35_{v}})
\oplus2({\bf 81,28})
\oplus({\bf 35',294_{v}})
\oplus({\bf 35',300})
\oplus2({\bf 35',35_{v}})
\oplus({\bf 35',35_{c}})
\oplus({\bf 35',35_{s}})
\oplus2({\bf 35',1})
\oplus({\bf 35,567_{v}})
\oplus({\bf 35,350})
\oplus({\bf 35,35_{v}})
\oplus2({\bf 35,28})
\oplus({\bf 14,294_{v}})
\oplus({\bf 14,567_{v}})
\oplus2({\bf 14,300})
\oplus({\bf 14,350})
\oplus3({\bf 14,35_{v}})
\oplus({\bf 14,35_{c}})
\oplus({\bf 14,35_{s}})
\oplus2({\bf 14,28})
\oplus2({\bf 14,1})
\oplus2({\bf 10,567_{v}})
\oplus2({\bf 10,350})
\oplus2({\bf 10,35_{v}})
\oplus3({\bf 10,28})
\oplus({\bf 5,300})
\oplus({\bf 5,35_{v}})
\oplus({\bf 5,1})
\oplus({\bf 1,294_{v}})
\oplus2({\bf 1,300})
\oplus2({\bf 1,35_{v}})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus2({\bf 1,1})$\\
${\bf 303030}$&=&
$({\bf 55,350})
\oplus({\bf 55,28})
\oplus({\bf 81,567_{v}})
\oplus({\bf 81,300})
\oplus({\bf 81,350})
\oplus2({\bf 81,35_{v}})
\oplus({\bf 81,35_{c}})
\oplus({\bf 81,35_{s}})
\oplus2({\bf 81,28})
\oplus({\bf 81,1})
\oplus({\bf 35',567_{v}})
\oplus({\bf 35',350})
\oplus({\bf 35',35_{v}})
\oplus2({\bf 35',28})
\oplus({\bf 35,294_{v}})
\oplus({\bf 35,567_{v}})
\oplus({\bf 35,300})
\oplus({\bf 35,350})
\oplus3({\bf 35,35_{v}})
\oplus2({\bf 35,28})
\oplus2({\bf 35,1})
\oplus2({\bf 14,567_{v}})
\oplus({\bf 14,300})
\oplus3({\bf 14,350})
\oplus3({\bf 14,35_{v}})
\oplus({\bf 14,35_{c}})
\oplus({\bf 14,35_{s}})
\oplus4({\bf 14,28})
\oplus({\bf 14,1})
\oplus({\bf 10,294_{v}})
\oplus2({\bf 10,567_{v}})
\oplus2({\bf 10,300})
\oplus2({\bf 10,350})
\oplus4({\bf 10,35_{v}})
\oplus({\bf 10,35_{c}})
\oplus({\bf 10,35_{s}})
\oplus4({\bf 10,28})
\oplus2({\bf 10,1})
\oplus({\bf 5,567_{v}})
\oplus({\bf 5,35_{v}})
\oplus({\bf 5,28})
\oplus({\bf 1,567_{v}})
\oplus2({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus2({\bf 1,28})$\\
${\bf 334191}$&=&
$({\bf 55,567_{v}})
\oplus({\bf 55,35_{v}})
\oplus({\bf 55,28})
\oplus({\bf 81,294_{v}})
\oplus({\bf 81,567_{v}})
\oplus({\bf 81,300})
\oplus({\bf 81,350})
\oplus3({\bf 81,35_{v}})
\oplus2({\bf 81,28})
\oplus2({\bf 81,1})
\oplus({\bf 35',567_{v}})
\oplus({\bf 35',350})
\oplus({\bf 35',35_{v}})
\oplus2({\bf 35',28})
\oplus({\bf 35,567_{v}})
\oplus({\bf 35,300})
\oplus({\bf 35,350})
\oplus2({\bf 35,35_{v}})
\oplus({\bf 35,35_{c}})
\oplus({\bf 35,35_{s}})
\oplus2({\bf 35,28})
\oplus({\bf 35,1})
\oplus({\bf 14,294_{v}})
\oplus3({\bf 14,567_{v}})
\oplus({\bf 14,300})
\oplus2({\bf 14,350})
\oplus4({\bf 14,35_{v}})
\oplus4({\bf 14,28})
\oplus({\bf 14,1})
\oplus({\bf 10,294_{v}})
\oplus2({\bf 10,567_{v}})
\oplus2({\bf 10,300})
\oplus2({\bf 10,350})
\oplus4({\bf 10,35_{v}})
\oplus({\bf 10,35_{c}})
\oplus({\bf 10,35_{s}})
\oplus3({\bf 10,28})
\oplus2({\bf 10,1})
\oplus({\bf 5,350})
\oplus({\bf 5,28})
\oplus2({\bf 1,567_{v}})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus2({\bf 1,28})$\\
${\bf 524288}$&=&
$({\bf 165,8_{s}})
\oplus({\bf 231,56_{s}})
\oplus({\bf 220,160_{s}})
\oplus({\bf 84,224_{vs}})
\oplus({\bf 154,224_{cs}})
\oplus({\bf 105,840_{s}})
\oplus({\bf 55,112_{s}})
\oplus({\bf 81,1296_{s}})
\oplus({\bf 35',1400_{s}})
\oplus({\bf 30,672_{cv}})
\oplus({\bf 35,2800_{cs}})
\oplus({\bf 14,1568_{s}})
\oplus({\bf 10,2400_{sc}})
\oplus({\bf 5,1680_{cs}})
\oplus({\bf 1,672'_{s}})$\\
${\bf 524288'}$&=&
$({\bf 165,8_{c}})
\oplus({\bf 231,56_{c}})
\oplus({\bf 220,160_{c}})
\oplus({\bf 84,224_{vc}})
\oplus({\bf 154,224_{sc}})
\oplus({\bf 105,840_{c}})
\oplus({\bf 55,112_{c}})
\oplus({\bf 81,1296_{c}})
\oplus({\bf 35',1400_{c}})
\oplus({\bf 30,672_{sv}})
\oplus({\bf 35,2800_{sc}})
\oplus({\bf 14,1568_{c}})
\oplus({\bf 10,2400_{cs}})
\oplus({\bf 5,1680_{sc}})
\oplus({\bf 1,672'_{c}})$\\
${\bf 658008}$&=&
$({\bf 91,56_{v}})
\oplus({\bf 154,224_{cv}})
\oplus({\bf 154,224_{sv}})
\oplus({\bf 154,56_{v}})
\oplus({\bf 105,840_{v}})
\oplus({\bf 105,160_{v}})
\oplus({\bf 105,8_{v}})
\oplus({\bf 81,1296_{v}})
\oplus({\bf 81,160_{v}})
\oplus({\bf 81,56_{v}})
\oplus({\bf 35',1400_{v}})
\oplus({\bf 35',112_{v}})
\oplus({\bf 35',160_{v}})
\oplus({\bf 35',8_{v}})
\oplus({\bf 30,840_{v}})
\oplus({\bf 30,224_{cv}})
\oplus({\bf 30,224_{sv}})
\oplus({\bf 30,160_{v}})
\oplus2({\bf 30,56_{v}})
\oplus({\bf 30,8_{v}})
\oplus({\bf 35,1400_{v}})
\oplus({\bf 35,1296_{v}})
\oplus({\bf 35,112_{v}})
\oplus({\bf 35,840_{v}})
\oplus({\bf 35,224_{cv}})
\oplus({\bf 35,224_{sv}})
\oplus3({\bf 35,160_{v}})
\oplus2({\bf 35,56_{v}})
\oplus2({\bf 35,8_{v}})
\oplus({\bf 14,1568_{v}})
\oplus({\bf 14,112_{v}})
\oplus({\bf 14,160_{v}})
\oplus({\bf 14,8_{v}})
\oplus({\bf 10,1568_{v}})
\oplus({\bf 10,1296_{v}})
\oplus({\bf 10,112_{v}})
\oplus2({\bf 10,160_{v}})
\oplus({\bf 10,56_{v}})
\oplus({\bf 10,8_{v}})
\oplus({\bf 5,1400_{v}})
\oplus({\bf 5,112_{v}})
\oplus({\bf 5,840_{v}})
\oplus({\bf 5,224_{cv}})
\oplus({\bf 5,224_{sv}})
\oplus2({\bf 5,160_{v}})
\oplus2({\bf 5,56_{v}})
\oplus2({\bf 5,8_{v}})
\oplus({\bf 1,672'_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,8_{v}})$\\
${\bf 1074528}$&=&
$({\bf 91,672'_{v}})
\oplus({\bf 91,112_{v}})
\oplus({\bf 91,8_{v}})
\oplus({\bf 154,1568_{v}})
\oplus({\bf 154,112_{v}})
\oplus({\bf 154,160_{v}})
\oplus({\bf 154,8_{v}})
\oplus({\bf 105,1400_{v}})
\oplus({\bf 105,112_{v}})
\oplus({\bf 105,160_{v}})
\oplus({\bf 105,8_{v}})
\oplus({\bf 81,1296_{v}})
\oplus({\bf 81,160_{v}})
\oplus({\bf 81,56_{v}})
\oplus({\bf 35',840_{v}})
\oplus({\bf 35',160_{v}})
\oplus({\bf 35',8_{v}})
\oplus({\bf 30,672'_{v}})
\oplus({\bf 30,1568_{v}})
\oplus({\bf 30,1400_{v}})
\oplus2({\bf 30,112_{v}})
\oplus2({\bf 30,160_{v}})
\oplus2({\bf 30,8_{v}})
\oplus({\bf 35,1568_{v}})
\oplus({\bf 35,1400_{v}})
\oplus({\bf 35,1296_{v}})
\oplus2({\bf 35,112_{v}})
\oplus({\bf 35,840_{v}})
\oplus3({\bf 35,160_{v}})
\oplus({\bf 35,56_{v}})
\oplus2({\bf 35,8_{v}})
\oplus({\bf 14,224_{cv}})
\oplus({\bf 14,224_{sv}})
\oplus({\bf 14,56_{v}})
\oplus({\bf 10,1296_{v}})
\oplus({\bf 10,224_{cv}})
\oplus({\bf 10,224_{sv}})
\oplus({\bf 10,160_{v}})
\oplus({\bf 10,56_{v}})
\oplus({\bf 5,672'_{v}})
\oplus({\bf 5,1568_{v}})
\oplus({\bf 5,1400_{v}})
\oplus2({\bf 5,112_{v}})
\oplus({\bf 5,840_{v}})
\oplus2({\bf 5,160_{v}})
\oplus2({\bf 5,8_{v}})
\oplus({\bf 1,56_{v}})$\\
${\bf 2987712}$&=&
$({\bf 91,224_{cv}})
\oplus({\bf 91,224_{sv}})
\oplus({\bf 91,56_{v}})
\oplus({\bf 154,1296_{v}})
\oplus({\bf 154,840_{v}})
\oplus({\bf 154,224_{cv}})
\oplus({\bf 154,224_{sv}})
\oplus2({\bf 154,160_{v}})
\oplus3({\bf 154,56_{v}})
\oplus({\bf 154,8_{v}})
\oplus({\bf 105,1400_{v}})
\oplus({\bf 105,1296_{v}})
\oplus({\bf 105,112_{v}})
\oplus({\bf 105,840_{v}})
\oplus({\bf 105,224_{cv}})
\oplus({\bf 105,224_{sv}})
\oplus3({\bf 105,160_{v}})
\oplus2({\bf 105,56_{v}})
\oplus2({\bf 105,8_{v}})
\oplus({\bf 81,1568_{v}})
\oplus({\bf 81,1400_{v}})
\oplus({\bf 81,1296_{v}})
\oplus2({\bf 81,112_{v}})
\oplus({\bf 81,840_{v}})
\oplus({\bf 81,224_{cv}})
\oplus({\bf 81,224_{sv}})
\oplus4({\bf 81,160_{v}})
\oplus2({\bf 81,56_{v}})
\oplus3({\bf 81,8_{v}})
\oplus({\bf 35',1568_{v}})
\oplus({\bf 35',1400_{v}})
\oplus({\bf 35',1296_{v}})
\oplus2({\bf 35',112_{v}})
\oplus({\bf 35',840_{v}})
\oplus4({\bf 35',160_{v}})
\oplus({\bf 35',56_{v}})
\oplus3({\bf 35',8_{v}})
\oplus({\bf 30,1400_{v}})
\oplus2({\bf 30,1296_{v}})
\oplus({\bf 30,112_{v}})
\oplus2({\bf 30,840_{v}})
\oplus3({\bf 30,224_{cv}})
\oplus3({\bf 30,224_{sv}})
\oplus5({\bf 30,160_{v}})
\oplus5({\bf 30,56_{v}})
\oplus3({\bf 30,8_{v}})
\oplus2({\bf 35,1568_{v}})
\oplus3({\bf 35,1400_{v}})
\oplus4({\bf 35,1296_{v}})
\oplus5({\bf 35,112_{v}})
\oplus4({\bf 35,840_{v}})
\oplus3({\bf 35,224_{cv}})
\oplus3({\bf 35,224_{sv}})
\oplus12({\bf 35,160_{v}})
\oplus8({\bf 35,56_{v}})
\oplus8({\bf 35,8_{v}})
\oplus({\bf 14,672'_{v}})
\oplus({\bf 14,1568_{v}})
\oplus({\bf 14,1400_{v}})
\oplus({\bf 14,1296_{v}})
\oplus3({\bf 14,112_{v}})
\oplus3({\bf 14,160_{v}})
\oplus({\bf 14,56_{v}})
\oplus3({\bf 14,8_{v}})
\oplus({\bf 10,672'_{v}})
\oplus2({\bf 10,1568_{v}})
\oplus2({\bf 10,1400_{v}})
\oplus2({\bf 10,1296_{v}})
\oplus4({\bf 10,112_{v}})
\oplus({\bf 10,840_{v}})
\oplus({\bf 10,224_{cv}})
\oplus({\bf 10,224_{sv}})
\oplus7({\bf 10,160_{v}})
\oplus3({\bf 10,56_{v}})
\oplus5({\bf 10,8_{v}})
\oplus({\bf 5,1568_{v}})
\oplus2({\bf 5,1400_{v}})
\oplus3({\bf 5,1296_{v}})
\oplus3({\bf 5,112_{v}})
\oplus3({\bf 5,840_{v}})
\oplus3({\bf 5,224_{cv}})
\oplus3({\bf 5,224_{sv}})
\oplus8({\bf 5,160_{v}})
\oplus6({\bf 5,56_{v}})
\oplus5({\bf 5,8_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})$\\
${\bf 3817632}$&=&
$({\bf 91,1568_{v}})
\oplus({\bf 91,112_{v}})
\oplus({\bf 91,160_{v}})
\oplus({\bf 91,8_{v}})
\oplus({\bf 154,672'_{v}})
\oplus({\bf 154,1568_{v}})
\oplus({\bf 154,1400_{v}})
\oplus({\bf 154,1296_{v}})
\oplus3({\bf 154,112_{v}})
\oplus3({\bf 154,160_{v}})
\oplus({\bf 154,56_{v}})
\oplus3({\bf 154,8_{v}})
\oplus({\bf 105,1568_{v}})
\oplus({\bf 105,1400_{v}})
\oplus({\bf 105,1296_{v}})
\oplus2({\bf 105,112_{v}})
\oplus({\bf 105,840_{v}})
\oplus4({\bf 105,160_{v}})
\oplus({\bf 105,56_{v}})
\oplus3({\bf 105,8_{v}})
\oplus({\bf 81,1568_{v}})
\oplus({\bf 81,1400_{v}})
\oplus({\bf 81,1296_{v}})
\oplus2({\bf 81,112_{v}})
\oplus({\bf 81,840_{v}})
\oplus({\bf 81,224_{cv}})
\oplus({\bf 81,224_{sv}})
\oplus4({\bf 81,160_{v}})
\oplus2({\bf 81,56_{v}})
\oplus3({\bf 81,8_{v}})
\oplus({\bf 35',1400_{v}})
\oplus({\bf 35',1296_{v}})
\oplus({\bf 35',112_{v}})
\oplus({\bf 35',840_{v}})
\oplus({\bf 35',224_{cv}})
\oplus({\bf 35',224_{sv}})
\oplus3({\bf 35',160_{v}})
\oplus2({\bf 35',56_{v}})
\oplus2({\bf 35',8_{v}})
\oplus({\bf 30,672'_{v}})
\oplus3({\bf 30,1568_{v}})
\oplus2({\bf 30,1400_{v}})
\oplus2({\bf 30,1296_{v}})
\oplus5({\bf 30,112_{v}})
\oplus({\bf 30,840_{v}})
\oplus7({\bf 30,160_{v}})
\oplus2({\bf 30,56_{v}})
\oplus5({\bf 30,8_{v}})
\oplus({\bf 35,672'_{v}})
\oplus3({\bf 35,1568_{v}})
\oplus4({\bf 35,1400_{v}})
\oplus4({\bf 35,1296_{v}})
\oplus7({\bf 35,112_{v}})
\oplus3({\bf 35,840_{v}})
\oplus2({\bf 35,224_{cv}})
\oplus2({\bf 35,224_{sv}})
\oplus12({\bf 35,160_{v}})
\oplus5({\bf 35,56_{v}})
\oplus8({\bf 35,8_{v}})
\oplus({\bf 14,1296_{v}})
\oplus({\bf 14,840_{v}})
\oplus({\bf 14,224_{cv}})
\oplus({\bf 14,224_{sv}})
\oplus2({\bf 14,160_{v}})
\oplus3({\bf 14,56_{v}})
\oplus({\bf 14,8_{v}})
\oplus({\bf 10,1568_{v}})
\oplus({\bf 10,1400_{v}})
\oplus2({\bf 10,1296_{v}})
\oplus2({\bf 10,112_{v}})
\oplus2({\bf 10,840_{v}})
\oplus2({\bf 10,224_{cv}})
\oplus2({\bf 10,224_{sv}})
\oplus5({\bf 10,160_{v}})
\oplus4({\bf 10,56_{v}})
\oplus3({\bf 10,8_{v}})
\oplus({\bf 5,672'_{v}})
\oplus3({\bf 5,1568_{v}})
\oplus3({\bf 5,1400_{v}})
\oplus3({\bf 5,1296_{v}})
\oplus5({\bf 5,112_{v}})
\oplus2({\bf 5,840_{v}})
\oplus({\bf 5,224_{cv}})
\oplus({\bf 5,224_{sv}})
\oplus8({\bf 5,160_{v}})
\oplus3({\bf 5,56_{v}})
\oplus5({\bf 5,8_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus({\bf 1,56_{v}})$\\
${\bf 3838380}$&=&
$({\bf 140'',28})
\oplus({\bf 260,350})
\oplus({\bf 260,35_{c}})
\oplus({\bf 260,35_{s}})
\oplus({\bf 220,567_{c}})
\oplus({\bf 220,567_{s}})
\oplus({\bf 220,350})
\oplus({\bf 220,28})
\oplus({\bf 84,840'_{v}})
\oplus({\bf 84,300})
\oplus({\bf 84,35_{v}})
\oplus({\bf 84,1})
\oplus({\bf 154,840'_{s}})
\oplus({\bf 154,840'_{c}})
\oplus({\bf 154,350})
\oplus({\bf 154,35_{c}})
\oplus({\bf 154,35_{s}})
\oplus({\bf 105,4096})
\oplus({\bf 105,567_{v}})
\oplus({\bf 105,300})
\oplus({\bf 105,350})
\oplus({\bf 105,35_{v}})
\oplus({\bf 105,28})
\oplus({\bf 55,567_{c}})
\oplus({\bf 55,567_{s}})
\oplus2({\bf 55,350})
\oplus({\bf 55,35_{c}})
\oplus({\bf 55,35_{s}})
\oplus2({\bf 55,28})
\oplus({\bf 81,4096})
\oplus({\bf 81,840'_{s}})
\oplus({\bf 81,840'_{c}})
\oplus({\bf 81,567_{v}})
\oplus({\bf 81,840'_{v}})
\oplus({\bf 81,567_{c}})
\oplus({\bf 81,567_{s}})
\oplus2({\bf 81,300})
\oplus4({\bf 81,350})
\oplus2({\bf 81,35_{v}})
\oplus2({\bf 81,35_{c}})
\oplus2({\bf 81,35_{s}})
\oplus2({\bf 81,28})
\oplus({\bf 81,1})
\oplus({\bf 35',1925})
\oplus({\bf 35',4096})
\oplus2({\bf 35',567_{v}})
\oplus({\bf 35',567_{c}})
\oplus({\bf 35',567_{s}})
\oplus({\bf 35',300})
\oplus2({\bf 35',350})
\oplus({\bf 35',35_{v}})
\oplus3({\bf 35',28})
\oplus({\bf 30,3675_{v}})
\oplus({\bf 30,567_{v}})
\oplus({\bf 30,350})
\oplus({\bf 30,28})
\oplus({\bf 35,4312_{v}})
\oplus({\bf 35,3675_{v}})
\oplus({\bf 35,294_{v}})
\oplus({\bf 35,4096})
\oplus({\bf 35,840'_{s}})
\oplus({\bf 35,840'_{c}})
\oplus3({\bf 35,567_{v}})
\oplus2({\bf 35,300})
\oplus3({\bf 35,350})
\oplus3({\bf 35,35_{v}})
\oplus({\bf 35,35_{c}})
\oplus({\bf 35,35_{s}})
\oplus2({\bf 35,28})
\oplus({\bf 35,1})
\oplus({\bf 14,1925})
\oplus({\bf 14,4096})
\oplus2({\bf 14,567_{v}})
\oplus2({\bf 14,567_{c}})
\oplus2({\bf 14,567_{s}})
\oplus({\bf 14,300})
\oplus4({\bf 14,350})
\oplus({\bf 14,35_{v}})
\oplus({\bf 14,35_{c}})
\oplus({\bf 14,35_{s}})
\oplus5({\bf 14,28})
\oplus({\bf 10,4312_{v}})
\oplus({\bf 10,294_{v}})
\oplus({\bf 10,4096})
\oplus({\bf 10,840'_{s}})
\oplus({\bf 10,840'_{c}})
\oplus2({\bf 10,567_{v}})
\oplus({\bf 10,840'_{v}})
\oplus3({\bf 10,300})
\oplus3({\bf 10,350})
\oplus4({\bf 10,35_{v}})
\oplus2({\bf 10,35_{c}})
\oplus2({\bf 10,35_{s}})
\oplus({\bf 10,28})
\oplus2({\bf 10,1})
\oplus({\bf 5,3696_{v}})
\oplus({\bf 5,3675_{v}})
\oplus({\bf 5,294_{v}})
\oplus2({\bf 5,567_{v}})
\oplus({\bf 5,350})
\oplus({\bf 5,35_{v}})
\oplus2({\bf 5,28})
\oplus({\bf 1,1925})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,567_{s}})
\oplus({\bf 1,350})
\oplus3({\bf 1,28})$\\
${\bf 4029480}$&=&
$({\bf 91,840_{v}})
\oplus({\bf 91,160_{v}})
\oplus({\bf 91,8_{v}})
\oplus({\bf 154,1400_{v}})
\oplus({\bf 154,1296_{v}})
\oplus({\bf 154,112_{v}})
\oplus({\bf 154,840_{v}})
\oplus({\bf 154,224_{cv}})
\oplus({\bf 154,224_{sv}})
\oplus3({\bf 154,160_{v}})
\oplus2({\bf 154,56_{v}})
\oplus2({\bf 154,8_{v}})
\oplus({\bf 105,1568_{v}})
\oplus({\bf 105,1400_{v}})
\oplus({\bf 105,1296_{v}})
\oplus2({\bf 105,112_{v}})
\oplus({\bf 105,840_{v}})
\oplus({\bf 105,224_{cv}})
\oplus({\bf 105,224_{sv}})
\oplus4({\bf 105,160_{v}})
\oplus3({\bf 105,56_{v}})
\oplus3({\bf 105,8_{v}})
\oplus({\bf 81,1568_{v}})
\oplus({\bf 81,1400_{v}})
\oplus2({\bf 81,1296_{v}})
\oplus2({\bf 81,112_{v}})
\oplus({\bf 81,840_{v}})
\oplus({\bf 81,224_{cv}})
\oplus({\bf 81,224_{sv}})
\oplus5({\bf 81,160_{v}})
\oplus3({\bf 81,56_{v}})
\oplus3({\bf 81,8_{v}})
\oplus({\bf 35',672'_{v}})
\oplus({\bf 35',1568_{v}})
\oplus({\bf 35',1400_{v}})
\oplus({\bf 35',1296_{v}})
\oplus3({\bf 35',112_{v}})
\oplus({\bf 35',840_{v}})
\oplus({\bf 35',224_{cv}})
\oplus({\bf 35',224_{sv}})
\oplus4({\bf 35',160_{v}})
\oplus2({\bf 35',56_{v}})
\oplus4({\bf 35',8_{v}})
\oplus({\bf 30,1568_{v}})
\oplus2({\bf 30,1400_{v}})
\oplus2({\bf 30,1296_{v}})
\oplus3({\bf 30,112_{v}})
\oplus3({\bf 30,840_{v}})
\oplus2({\bf 30,224_{cv}})
\oplus2({\bf 30,224_{sv}})
\oplus7({\bf 30,160_{v}})
\oplus5({\bf 30,56_{v}})
\oplus5({\bf 30,8_{v}})
\oplus({\bf 35,672'_{v}})
\oplus3({\bf 35,1568_{v}})
\oplus4({\bf 35,1400_{v}})
\oplus5({\bf 35,1296_{v}})
\oplus7({\bf 35,112_{v}})
\oplus4({\bf 35,840_{v}})
\oplus4({\bf 35,224_{cv}})
\oplus4({\bf 35,224_{sv}})
\oplus15({\bf 35,160_{v}})
\oplus9({\bf 35,56_{v}})
\oplus10({\bf 35,8_{v}})
\oplus({\bf 14,1568_{v}})
\oplus({\bf 14,1400_{v}})
\oplus({\bf 14,1296_{v}})
\oplus2({\bf 14,112_{v}})
\oplus({\bf 14,840_{v}})
\oplus4({\bf 14,160_{v}})
\oplus({\bf 14,56_{v}})
\oplus3({\bf 14,8_{v}})
\oplus2({\bf 10,1568_{v}})
\oplus2({\bf 10,1400_{v}})
\oplus3({\bf 10,1296_{v}})
\oplus4({\bf 10,112_{v}})
\oplus2({\bf 10,840_{v}})
\oplus({\bf 10,224_{cv}})
\oplus({\bf 10,224_{sv}})
\oplus8({\bf 10,160_{v}})
\oplus4({\bf 10,56_{v}})
\oplus5({\bf 10,8_{v}})
\oplus({\bf 5,672'_{v}})
\oplus2({\bf 5,1568_{v}})
\oplus3({\bf 5,1400_{v}})
\oplus3({\bf 5,1296_{v}})
\oplus5({\bf 5,112_{v}})
\oplus4({\bf 5,840_{v}})
\oplus3({\bf 5,224_{cv}})
\oplus3({\bf 5,224_{sv}})
\oplus10({\bf 5,160_{v}})
\oplus6({\bf 5,56_{v}})
\oplus7({\bf 5,8_{v}})
\oplus({\bf 1,1400_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})$\\
${\bf 4444440}$&=&
$({\bf 91,1400_{v}})
\oplus({\bf 91,112_{v}})
\oplus({\bf 91,160_{v}})
\oplus({\bf 91,8_{v}})
\oplus({\bf 154,1568_{v}})
\oplus({\bf 154,1400_{v}})
\oplus({\bf 154,1296_{v}})
\oplus2({\bf 154,112_{v}})
\oplus({\bf 154,840_{v}})
\oplus4({\bf 154,160_{v}})
\oplus({\bf 154,56_{v}})
\oplus3({\bf 154,8_{v}})
\oplus({\bf 105,672'_{v}})
\oplus({\bf 105,1568_{v}})
\oplus({\bf 105,1400_{v}})
\oplus({\bf 105,1296_{v}})
\oplus3({\bf 105,112_{v}})
\oplus({\bf 105,840_{v}})
\oplus({\bf 105,224_{cv}})
\oplus({\bf 105,224_{sv}})
\oplus4({\bf 105,160_{v}})
\oplus2({\bf 105,56_{v}})
\oplus4({\bf 105,8_{v}})
\oplus({\bf 81,1568_{v}})
\oplus({\bf 81,1400_{v}})
\oplus2({\bf 81,1296_{v}})
\oplus2({\bf 81,112_{v}})
\oplus({\bf 81,840_{v}})
\oplus({\bf 81,224_{cv}})
\oplus({\bf 81,224_{sv}})
\oplus5({\bf 81,160_{v}})
\oplus3({\bf 81,56_{v}})
\oplus3({\bf 81,8_{v}})
\oplus({\bf 35',1568_{v}})
\oplus({\bf 35',1400_{v}})
\oplus({\bf 35',1296_{v}})
\oplus2({\bf 35',112_{v}})
\oplus({\bf 35',840_{v}})
\oplus({\bf 35',224_{cv}})
\oplus({\bf 35',224_{sv}})
\oplus4({\bf 35',160_{v}})
\oplus3({\bf 35',56_{v}})
\oplus3({\bf 35',8_{v}})
\oplus({\bf 30,672'_{v}})
\oplus2({\bf 30,1568_{v}})
\oplus3({\bf 30,1400_{v}})
\oplus2({\bf 30,1296_{v}})
\oplus5({\bf 30,112_{v}})
\oplus2({\bf 30,840_{v}})
\oplus({\bf 30,224_{cv}})
\oplus({\bf 30,224_{sv}})
\oplus8({\bf 30,160_{v}})
\oplus3({\bf 30,56_{v}})
\oplus6({\bf 30,8_{v}})
\oplus({\bf 35,672'_{v}})
\oplus4({\bf 35,1568_{v}})
\oplus4({\bf 35,1400_{v}})
\oplus5({\bf 35,1296_{v}})
\oplus8({\bf 35,112_{v}})
\oplus4({\bf 35,840_{v}})
\oplus3({\bf 35,224_{cv}})
\oplus3({\bf 35,224_{sv}})
\oplus15({\bf 35,160_{v}})
\oplus8({\bf 35,56_{v}})
\oplus10({\bf 35,8_{v}})
\oplus({\bf 14,1400_{v}})
\oplus({\bf 14,1296_{v}})
\oplus({\bf 14,112_{v}})
\oplus({\bf 14,840_{v}})
\oplus({\bf 14,224_{cv}})
\oplus({\bf 14,224_{sv}})
\oplus3({\bf 14,160_{v}})
\oplus2({\bf 14,56_{v}})
\oplus2({\bf 14,8_{v}})
\oplus({\bf 10,1568_{v}})
\oplus2({\bf 10,1400_{v}})
\oplus3({\bf 10,1296_{v}})
\oplus3({\bf 10,112_{v}})
\oplus2({\bf 10,840_{v}})
\oplus2({\bf 10,224_{cv}})
\oplus2({\bf 10,224_{sv}})
\oplus7({\bf 10,160_{v}})
\oplus4({\bf 10,56_{v}})
\oplus4({\bf 10,8_{v}})
\oplus({\bf 5,672'_{v}})
\oplus3({\bf 5,1568_{v}})
\oplus4({\bf 5,1400_{v}})
\oplus3({\bf 5,1296_{v}})
\oplus6({\bf 5,112_{v}})
\oplus3({\bf 5,840_{v}})
\oplus2({\bf 5,224_{cv}})
\oplus2({\bf 5,224_{sv}})
\oplus10({\bf 5,160_{v}})
\oplus5({\bf 5,56_{v}})
\oplus7({\bf 5,8_{v}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})$\\
${\bf 5072848}$&=&
$({\bf 91,1296_{v}})
\oplus({\bf 91,160_{v}})
\oplus({\bf 91,56_{v}})
\oplus({\bf 154,1568_{v}})
\oplus({\bf 154,1400_{v}})
\oplus({\bf 154,1296_{v}})
\oplus2({\bf 154,112_{v}})
\oplus({\bf 154,840_{v}})
\oplus({\bf 154,224_{cv}})
\oplus({\bf 154,224_{sv}})
\oplus4({\bf 154,160_{v}})
\oplus2({\bf 154,56_{v}})
\oplus3({\bf 154,8_{v}})
\oplus({\bf 105,1568_{v}})
\oplus({\bf 105,1400_{v}})
\oplus2({\bf 105,1296_{v}})
\oplus2({\bf 105,112_{v}})
\oplus({\bf 105,840_{v}})
\oplus({\bf 105,224_{cv}})
\oplus({\bf 105,224_{sv}})
\oplus5({\bf 105,160_{v}})
\oplus3({\bf 105,56_{v}})
\oplus3({\bf 105,8_{v}})
\oplus({\bf 81,672'_{v}})
\oplus({\bf 81,1568_{v}})
\oplus2({\bf 81,1400_{v}})
\oplus({\bf 81,1296_{v}})
\oplus4({\bf 81,112_{v}})
\oplus2({\bf 81,840_{v}})
\oplus({\bf 81,224_{cv}})
\oplus({\bf 81,224_{sv}})
\oplus6({\bf 81,160_{v}})
\oplus3({\bf 81,56_{v}})
\oplus6({\bf 81,8_{v}})
\oplus({\bf 35',1568_{v}})
\oplus({\bf 35',1400_{v}})
\oplus2({\bf 35',1296_{v}})
\oplus2({\bf 35',112_{v}})
\oplus({\bf 35',840_{v}})
\oplus({\bf 35',224_{cv}})
\oplus({\bf 35',224_{sv}})
\oplus5({\bf 35',160_{v}})
\oplus3({\bf 35',56_{v}})
\oplus3({\bf 35',8_{v}})
\oplus2({\bf 30,1568_{v}})
\oplus2({\bf 30,1400_{v}})
\oplus4({\bf 30,1296_{v}})
\oplus4({\bf 30,112_{v}})
\oplus2({\bf 30,840_{v}})
\oplus2({\bf 30,224_{cv}})
\oplus2({\bf 30,224_{sv}})
\oplus9({\bf 30,160_{v}})
\oplus5({\bf 30,56_{v}})
\oplus5({\bf 30,8_{v}})
\oplus({\bf 35,672'_{v}})
\oplus4({\bf 35,1568_{v}})
\oplus5({\bf 35,1400_{v}})
\oplus6({\bf 35,1296_{v}})
\oplus9({\bf 35,112_{v}})
\oplus5({\bf 35,840_{v}})
\oplus4({\bf 35,224_{cv}})
\oplus4({\bf 35,224_{sv}})
\oplus18({\bf 35,160_{v}})
\oplus10({\bf 35,56_{v}})
\oplus12({\bf 35,8_{v}})
\oplus({\bf 14,1568_{v}})
\oplus({\bf 14,1400_{v}})
\oplus({\bf 14,1296_{v}})
\oplus2({\bf 14,112_{v}})
\oplus({\bf 14,840_{v}})
\oplus({\bf 14,224_{cv}})
\oplus({\bf 14,224_{sv}})
\oplus4({\bf 14,160_{v}})
\oplus2({\bf 14,56_{v}})
\oplus3({\bf 14,8_{v}})
\oplus({\bf 10,672'_{v}})
\oplus2({\bf 10,1568_{v}})
\oplus3({\bf 10,1400_{v}})
\oplus2({\bf 10,1296_{v}})
\oplus5({\bf 10,112_{v}})
\oplus3({\bf 10,840_{v}})
\oplus2({\bf 10,224_{cv}})
\oplus2({\bf 10,224_{sv}})
\oplus9({\bf 10,160_{v}})
\oplus5({\bf 10,56_{v}})
\oplus7({\bf 10,8_{v}})
\oplus3({\bf 5,1568_{v}})
\oplus3({\bf 5,1400_{v}})
\oplus6({\bf 5,1296_{v}})
\oplus5({\bf 5,112_{v}})
\oplus3({\bf 5,840_{v}})
\oplus3({\bf 5,224_{cv}})
\oplus3({\bf 5,224_{sv}})
\oplus12({\bf 5,160_{v}})
\oplus7({\bf 5,56_{v}})
\oplus6({\bf 5,8_{v}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})$\\
${\bf 8021650}$&=&
$({\bf 140'',1386_{v}})
\oplus({\bf 140'',294_{v}})
\oplus({\bf 140'',35_{v}})
\oplus({\bf 140'',1})
\oplus({\bf 260,3696_{v}})
\oplus({\bf 260,294_{v}})
\oplus({\bf 260,567_{v}})
\oplus({\bf 260,35_{v}})
\oplus({\bf 260,28})
\oplus({\bf 220,4312_{v}})
\oplus({\bf 220,294_{v}})
\oplus({\bf 220,567_{v}})
\oplus({\bf 220,300})
\oplus2({\bf 220,35_{v}})
\oplus({\bf 220,1})
\oplus({\bf 84,1925})
\oplus({\bf 84,567_{v}})
\oplus({\bf 84,28})
\oplus({\bf 154,3675_{v}})
\oplus({\bf 154,567_{v}})
\oplus({\bf 154,350})
\oplus({\bf 154,28})
\oplus({\bf 105,4096})
\oplus({\bf 105,567_{v}})
\oplus({\bf 105,300})
\oplus({\bf 105,350})
\oplus({\bf 105,35_{v}})
\oplus({\bf 105,28})
\oplus({\bf 55,1386_{v}})
\oplus({\bf 55,3696_{v}})
\oplus({\bf 55,4312_{v}})
\oplus2({\bf 55,294_{v}})
\oplus2({\bf 55,567_{v}})
\oplus({\bf 55,300})
\oplus3({\bf 55,35_{v}})
\oplus({\bf 55,28})
\oplus({\bf 55,1})
\oplus({\bf 81,3696_{v}})
\oplus({\bf 81,4312_{v}})
\oplus({\bf 81,3675_{v}})
\oplus2({\bf 81,294_{v}})
\oplus({\bf 81,1925})
\oplus({\bf 81,4096})
\oplus4({\bf 81,567_{v}})
\oplus2({\bf 81,300})
\oplus2({\bf 81,350})
\oplus3({\bf 81,35_{v}})
\oplus3({\bf 81,28})
\oplus({\bf 81,1})
\oplus({\bf 35',4312_{v}})
\oplus({\bf 35',294_{v}})
\oplus({\bf 35',4096})
\oplus2({\bf 35',567_{v}})
\oplus({\bf 35',840'_{v}})
\oplus2({\bf 35',300})
\oplus({\bf 35',350})
\oplus3({\bf 35',35_{v}})
\oplus({\bf 35',28})
\oplus({\bf 35',1})
\oplus({\bf 30,840'_{s}})
\oplus({\bf 30,840'_{c}})
\oplus({\bf 30,350})
\oplus({\bf 30,35_{c}})
\oplus({\bf 30,35_{s}})
\oplus({\bf 35,3675_{v}})
\oplus({\bf 35,4096})
\oplus({\bf 35,840'_{s}})
\oplus({\bf 35,840'_{c}})
\oplus2({\bf 35,567_{v}})
\oplus({\bf 35,567_{c}})
\oplus({\bf 35,567_{s}})
\oplus({\bf 35,300})
\oplus3({\bf 35,350})
\oplus({\bf 35,35_{v}})
\oplus({\bf 35,35_{c}})
\oplus({\bf 35,35_{s}})
\oplus2({\bf 35,28})
\oplus({\bf 14,1386_{v}})
\oplus({\bf 14,3696_{v}})
\oplus2({\bf 14,4312_{v}})
\oplus3({\bf 14,294_{v}})
\oplus({\bf 14,4096})
\oplus3({\bf 14,567_{v}})
\oplus({\bf 14,840'_{v}})
\oplus3({\bf 14,300})
\oplus({\bf 14,350})
\oplus5({\bf 14,35_{v}})
\oplus({\bf 14,28})
\oplus2({\bf 14,1})
\oplus({\bf 10,3696_{v}})
\oplus({\bf 10,3675_{v}})
\oplus({\bf 10,294_{v}})
\oplus({\bf 10,1925})
\oplus({\bf 10,4096})
\oplus3({\bf 10,567_{v}})
\oplus({\bf 10,567_{c}})
\oplus({\bf 10,567_{s}})
\oplus({\bf 10,300})
\oplus2({\bf 10,350})
\oplus({\bf 10,35_{v}})
\oplus3({\bf 10,28})
\oplus({\bf 5,840'_{s}})
\oplus({\bf 5,840'_{c}})
\oplus2({\bf 5,350})
\oplus({\bf 5,35_{c}})
\oplus({\bf 5,35_{s}})
\oplus({\bf 1,1386_{v}})
\oplus({\bf 1,4312_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,300})
\oplus2({\bf 1,35_{v}})
\oplus({\bf 1,1})$\\
${\bf 18643560}$&=&
$({\bf 204,8_{v}})
\oplus({\bf 405,160_{v}})
\oplus({\bf 405,56_{v}})
\oplus({\bf 390,840_{v}})
\oplus({\bf 390,224_{cv}})
\oplus({\bf 390,224_{sv}})
\oplus({\bf 390,56_{v}})
\oplus({\bf 231,672_{cs}})
\oplus({\bf 231,672_{sc}})
\oplus({\bf 231,840_{v}})
\oplus({\bf 231,160_{v}})
\oplus({\bf 231,8_{v}})
\oplus({\bf 260,1296_{v}})
\oplus({\bf 260,224_{cv}})
\oplus({\bf 260,224_{sv}})
\oplus({\bf 260,56_{v}})
\oplus({\bf 220,2800_{cv}})
\oplus({\bf 220,2800_{sv}})
\oplus({\bf 220,1296_{v}})
\oplus({\bf 220,840_{v}})
\oplus({\bf 220,224_{cv}})
\oplus({\bf 220,224_{sv}})
\oplus({\bf 220,160_{v}})
\oplus({\bf 220,56_{v}})
\oplus({\bf 84,4536_{v}})
\oplus({\bf 84,1400_{v}})
\oplus({\bf 84,112_{v}})
\oplus({\bf 84,840_{v}})
\oplus({\bf 84,160_{v}})
\oplus({\bf 84,8_{v}})
\oplus({\bf 91,840_{v}})
\oplus({\bf 91,224_{cv}})
\oplus({\bf 91,224_{sv}})
\oplus({\bf 91,160_{v}})
\oplus2({\bf 91,56_{v}})
\oplus({\bf 91,8_{v}})
\oplus({\bf 154,2800_{cv}})
\oplus({\bf 154,2800_{sv}})
\oplus2({\bf 154,1296_{v}})
\oplus({\bf 154,672_{cs}})
\oplus({\bf 154,672_{sc}})
\oplus3({\bf 154,840_{v}})
\oplus3({\bf 154,224_{cv}})
\oplus3({\bf 154,224_{sv}})
\oplus3({\bf 154,160_{v}})
\oplus4({\bf 154,56_{v}})
\oplus({\bf 154,8_{v}})
\oplus({\bf 105,6160_{v}})
\oplus({\bf 105,4536_{v}})
\oplus({\bf 105,2800_{cv}})
\oplus({\bf 105,2800_{sv}})
\oplus2({\bf 105,1400_{v}})
\oplus2({\bf 105,1296_{v}})
\oplus({\bf 105,112_{v}})
\oplus({\bf 105,672_{cs}})
\oplus({\bf 105,672_{sc}})
\oplus4({\bf 105,840_{v}})
\oplus2({\bf 105,224_{cv}})
\oplus2({\bf 105,224_{sv}})
\oplus4({\bf 105,160_{v}})
\oplus3({\bf 105,56_{v}})
\oplus2({\bf 105,8_{v}})
\oplus({\bf 55,2400_{vc}})
\oplus({\bf 55,2400_{vs}})
\oplus({\bf 55,1296_{v}})
\oplus({\bf 55,224_{cv}})
\oplus({\bf 55,224_{sv}})
\oplus({\bf 55,56_{v}})
\oplus({\bf 81,12936_{v}})
\oplus({\bf 81,2400_{vc}})
\oplus({\bf 81,2400_{vs}})
\oplus({\bf 81,1568_{v}})
\oplus({\bf 81,4536_{v}})
\oplus({\bf 81,2800_{cv}})
\oplus({\bf 81,2800_{sv}})
\oplus2({\bf 81,1400_{v}})
\oplus4({\bf 81,1296_{v}})
\oplus2({\bf 81,112_{v}})
\oplus3({\bf 81,840_{v}})
\oplus3({\bf 81,224_{cv}})
\oplus3({\bf 81,224_{sv}})
\oplus4({\bf 81,160_{v}})
\oplus3({\bf 81,56_{v}})
\oplus2({\bf 81,8_{v}})
\oplus({\bf 35',12936_{v}})
\oplus({\bf 35',1568_{v}})
\oplus({\bf 35',6160_{v}})
\oplus({\bf 35',2800_{cv}})
\oplus({\bf 35',2800_{sv}})
\oplus2({\bf 35',1400_{v}})
\oplus3({\bf 35',1296_{v}})
\oplus({\bf 35',112_{v}})
\oplus2({\bf 35',840_{v}})
\oplus({\bf 35',224_{cv}})
\oplus({\bf 35',224_{sv}})
\oplus4({\bf 35',160_{v}})
\oplus2({\bf 35',56_{v}})
\oplus({\bf 35',8_{v}})
\oplus({\bf 30,6160_{v}})
\oplus({\bf 30,2800_{cv}})
\oplus({\bf 30,2800_{sv}})
\oplus({\bf 30,1400_{v}})
\oplus2({\bf 30,1296_{v}})
\oplus({\bf 30,672_{cs}})
\oplus({\bf 30,672_{sc}})
\oplus4({\bf 30,840_{v}})
\oplus3({\bf 30,224_{cv}})
\oplus3({\bf 30,224_{sv}})
\oplus4({\bf 30,160_{v}})
\oplus5({\bf 30,56_{v}})
\oplus2({\bf 30,8_{v}})
\oplus({\bf 35,7840_{v}})
\oplus({\bf 35,12936_{v}})
\oplus2({\bf 35,1568_{v}})
\oplus({\bf 35,6160_{v}})
\oplus({\bf 35,4536_{v}})
\oplus2({\bf 35,2800_{cv}})
\oplus2({\bf 35,2800_{sv}})
\oplus4({\bf 35,1400_{v}})
\oplus5({\bf 35,1296_{v}})
\oplus3({\bf 35,112_{v}})
\oplus({\bf 35,672_{cs}})
\oplus({\bf 35,672_{sc}})
\oplus6({\bf 35,840_{v}})
\oplus4({\bf 35,224_{cv}})
\oplus4({\bf 35,224_{sv}})
\oplus9({\bf 35,160_{v}})
\oplus6({\bf 35,56_{v}})
\oplus4({\bf 35,8_{v}})
\oplus({\bf 14,8800_{v}})
\oplus({\bf 14,12936_{v}})
\oplus({\bf 14,2400_{vc}})
\oplus({\bf 14,2400_{vs}})
\oplus2({\bf 14,1568_{v}})
\oplus({\bf 14,1400_{v}})
\oplus3({\bf 14,1296_{v}})
\oplus({\bf 14,112_{v}})
\oplus({\bf 14,840_{v}})
\oplus({\bf 14,224_{cv}})
\oplus({\bf 14,224_{sv}})
\oplus3({\bf 14,160_{v}})
\oplus2({\bf 14,56_{v}})
\oplus({\bf 14,8_{v}})
\oplus({\bf 10,10752_{v}})
\oplus({\bf 10,672'_{v}})
\oplus({\bf 10,12936_{v}})
\oplus({\bf 10,2400_{vc}})
\oplus({\bf 10,2400_{vs}})
\oplus2({\bf 10,1568_{v}})
\oplus({\bf 10,4536_{v}})
\oplus3({\bf 10,1400_{v}})
\oplus3({\bf 10,1296_{v}})
\oplus4({\bf 10,112_{v}})
\oplus2({\bf 10,840_{v}})
\oplus2({\bf 10,224_{cv}})
\oplus2({\bf 10,224_{sv}})
\oplus4({\bf 10,160_{v}})
\oplus2({\bf 10,56_{v}})
\oplus3({\bf 10,8_{v}})
\oplus({\bf 5,7840_{v}})
\oplus({\bf 5,1568_{v}})
\oplus({\bf 5,6160_{v}})
\oplus({\bf 5,2800_{cv}})
\oplus({\bf 5,2800_{sv}})
\oplus2({\bf 5,1400_{v}})
\oplus2({\bf 5,1296_{v}})
\oplus({\bf 5,112_{v}})
\oplus({\bf 5,672_{cs}})
\oplus({\bf 5,672_{sc}})
\oplus3({\bf 5,840_{v}})
\oplus2({\bf 5,224_{cv}})
\oplus2({\bf 5,224_{sv}})
\oplus5({\bf 5,160_{v}})
\oplus4({\bf 5,56_{v}})
\oplus3({\bf 5,8_{v}})
\oplus({\bf 1,8800_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{20}$(S)}
}
\label{Table:Branching-rules-D20_A1-C10}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{20}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_A1-C10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{20}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 2,20})$\\
${\bf 780}$&=&
$({\bf 3,189})
\oplus({\bf 3,1})
\oplus({\bf 1,210})$\\
${\bf 819}$&=&
$({\bf 3,210})
\oplus({\bf 1,189})$\\
${\bf 9880}$&=&
$({\bf 4,1120})
\oplus({\bf 4,20})
\oplus({\bf 2,2640})
\oplus({\bf 2,20})$\\
${\bf 11440}$&=&
$({\bf 4,1540})
\oplus({\bf 2,2640})$\\
${\bf 21280}$&=&
$({\bf 4,2640})
\oplus({\bf 4,20})
\oplus({\bf 2,1540})
\oplus({\bf 2,2640})
\oplus({\bf 2,1120})
\oplus({\bf 2,20})$\\
${\bf 91390}$&=&
$({\bf 5,4655})
\oplus({\bf 5,189})
\oplus({\bf 5,1})
\oplus({\bf 3,17556})
\oplus({\bf 3,210})
\oplus({\bf 3,189})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 122590}$&=&
$({\bf 5,8855})
\oplus({\bf 3,21735})
\oplus({\bf 1,13110})$\\
${\bf 212380}$&=&
$({\bf 5,13110})
\oplus({\bf 5,189})
\oplus({\bf 5,1})
\oplus({\bf 3,21735})
\oplus({\bf 3,17556})
\oplus({\bf 3,210})
\oplus({\bf 3,189})
\oplus({\bf 1,8855})
\oplus({\bf 1,13110})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
${\bf 303030}$&=&
$({\bf 5,17556})
\oplus({\bf 5,210})
\oplus({\bf 5,189})
\oplus({\bf 3,21735})
\oplus({\bf 3,13110})
\oplus({\bf 3,17556})
\oplus2({\bf 3,210})
\oplus({\bf 3,4655})
\oplus2({\bf 3,189})
\oplus({\bf 3,1})
\oplus({\bf 1,21735})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,189})$\\
${\bf 334191}$&=&
$({\bf 5,21735})
\oplus({\bf 5,210})
\oplus({\bf 3,8855})
\oplus({\bf 3,21735})
\oplus({\bf 3,13110})
\oplus({\bf 3,17556})
\oplus({\bf 3,210})
\oplus({\bf 3,189})
\oplus({\bf 1,21735})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})$\\
${\bf 524288}$&=&
$({\bf 11,1})
\oplus({\bf 9,189})
\oplus({\bf 7,4655})
\oplus({\bf 5,33915})
\oplus({\bf 3,87210})
\oplus({\bf 1,58786})$\\
${\bf 524288'}$&=&
$({\bf 10,20})
\oplus({\bf 8,1120})
\oplus({\bf 6,14364})
\oplus({\bf 4,62016})
\oplus({\bf 2,90440})$\\
${\bf 658008}$&=&
$({\bf 6,14364})
\oplus({\bf 6,1120})
\oplus({\bf 6,20})
\oplus({\bf 4,77616})
\oplus({\bf 4,2640})
\oplus({\bf 4,1120})
\oplus({\bf 4,20})
\oplus({\bf 2,115920})
\oplus({\bf 2,2640})
\oplus({\bf 2,1120})
\oplus({\bf 2,20})$\\
${\bf 1074528}$&=&
$({\bf 6,42504})
\oplus({\bf 4,133056})
\oplus({\bf 2,143640})$\\
${\bf 2987712}$&=&
$({\bf 6,77616})
\oplus({\bf 6,2640})
\oplus({\bf 6,1120})
\oplus({\bf 6,20})
\oplus({\bf 4,153824})
\oplus({\bf 4,1540})
\oplus({\bf 4,115920})
\oplus({\bf 4,77616})
\oplus3({\bf 4,2640})
\oplus({\bf 4,14364})
\oplus2({\bf 4,1120})
\oplus2({\bf 4,20})
\oplus({\bf 2,143640})
\oplus({\bf 2,153824})
\oplus({\bf 2,1540})
\oplus({\bf 2,115920})
\oplus({\bf 2,77616})
\oplus3({\bf 2,2640})
\oplus2({\bf 2,1120})
\oplus2({\bf 2,20})$\\
${\bf 3817632}$&=&
$({\bf 6,133056})
\oplus({\bf 6,1540})
\oplus({\bf 4,42504})
\oplus({\bf 4,133056})
\oplus({\bf 4,143640})
\oplus({\bf 4,153824})
\oplus({\bf 4,1540})
\oplus({\bf 4,2640})
\oplus({\bf 2,133056})
\oplus({\bf 2,143640})
\oplus({\bf 2,153824})
\oplus({\bf 2,1540})
\oplus({\bf 2,115920})
\oplus({\bf 2,2640})$\\
${\bf 3838380}$&=&
$({\bf 7,33915})
\oplus({\bf 7,4655})
\oplus({\bf 7,189})
\oplus({\bf 7,1})
\oplus({\bf 5,248710})
\oplus({\bf 5,17556})
\oplus({\bf 5,210})
\oplus({\bf 5,4655})
\oplus({\bf 5,189})
\oplus({\bf 3,574770})
\oplus({\bf 3,13110})
\oplus({\bf 3,17556})
\oplus({\bf 3,4655})
\oplus2({\bf 3,189})
\oplus({\bf 3,1})
\oplus({\bf 1,361284})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})$\\
${\bf 4029480}$&=&
$({\bf 6,115920})
\oplus({\bf 6,2640})
\oplus({\bf 6,1120})
\oplus({\bf 6,20})
\oplus({\bf 4,143640})
\oplus({\bf 4,153824})
\oplus({\bf 4,1540})
\oplus({\bf 4,115920})
\oplus({\bf 4,77616})
\oplus3({\bf 4,2640})
\oplus2({\bf 4,1120})
\oplus2({\bf 4,20})
\oplus({\bf 2,133056})
\oplus({\bf 2,143640})
\oplus({\bf 2,153824})
\oplus({\bf 2,1540})
\oplus({\bf 2,115920})
\oplus({\bf 2,77616})
\oplus3({\bf 2,2640})
\oplus({\bf 2,14364})
\oplus2({\bf 2,1120})
\oplus2({\bf 2,20})$\\
${\bf 4444440}$&=&
$({\bf 6,143640})
\oplus({\bf 6,2640})
\oplus({\bf 6,20})
\oplus({\bf 4,133056})
\oplus({\bf 4,143640})
\oplus({\bf 4,153824})
\oplus({\bf 4,1540})
\oplus({\bf 4,115920})
\oplus2({\bf 4,2640})
\oplus({\bf 4,1120})
\oplus({\bf 4,20})
\oplus({\bf 2,42504})
\oplus({\bf 2,133056})
\oplus({\bf 2,143640})
\oplus({\bf 2,153824})
\oplus({\bf 2,1540})
\oplus({\bf 2,115920})
\oplus({\bf 2,77616})
\oplus2({\bf 2,2640})
\oplus({\bf 2,1120})
\oplus({\bf 2,20})$\\
${\bf 5072848}$&=&
$({\bf 6,153824})
\oplus({\bf 6,1540})
\oplus({\bf 6,2640})
\oplus({\bf 4,133056})
\oplus({\bf 4,143640})
\oplus({\bf 4,153824})
\oplus2({\bf 4,1540})
\oplus({\bf 4,115920})
\oplus({\bf 4,77616})
\oplus3({\bf 4,2640})
\oplus({\bf 4,1120})
\oplus({\bf 4,20})
\oplus({\bf 2,133056})
\oplus({\bf 2,143640})
\oplus2({\bf 2,153824})
\oplus2({\bf 2,1540})
\oplus({\bf 2,115920})
\oplus({\bf 2,77616})
\oplus3({\bf 2,2640})
\oplus({\bf 2,1120})
\oplus({\bf 2,20})$\\
${\bf 8021650}$&=&
$({\bf 7,177100})
\oplus({\bf 5,664125})
\oplus({\bf 3,987525})
\oplus({\bf 1,498750})$\\
${\bf 18643560}$&=&
$({\bf 8,62016})
\oplus({\bf 8,14364})
\oplus({\bf 8,1120})
\oplus({\bf 8,20})
\oplus({\bf 6,601920})
\oplus({\bf 6,77616})
\oplus({\bf 6,2640})
\oplus({\bf 6,14364})
\oplus({\bf 6,1120})
\oplus({\bf 6,20})
\oplus({\bf 4,1957760})
\oplus({\bf 4,115920})
\oplus({\bf 4,77616})
\oplus({\bf 4,2640})
\oplus({\bf 4,14364})
\oplus2({\bf 4,1120})
\oplus({\bf 4,20})
\oplus({\bf 2,2380224})
\oplus({\bf 2,115920})
\oplus({\bf 2,77616})
\oplus({\bf 2,2640})
\oplus({\bf 2,1120})
\oplus({\bf 2,20})$\\
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
\caption{Branching rules of 
{$\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{10}$(S)}
}
\label{Table:Branching-rules-D20_C2-C5}
\\
\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{10}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D20_C2-C5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{40}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{10}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
${\bf 1}$&=&
$({\bf 1,1})$\\
${\bf 40}$&=&
$({\bf 4,10})$\\
${\bf 780}$&=&
$({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 5,55})
\oplus({\bf 1,55})$\\
${\bf 819}$&=&
$({\bf 10,55})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,44})$\\
${\bf 9880}$&=&
$({\bf 20,110})
\oplus({\bf 20,10})
\oplus({\bf 16,320})
\oplus({\bf 16,10})
\oplus({\bf 4,220})
\oplus({\bf 4,320})
\oplus({\bf 4,10})$\\
${\bf 11440}$&=&
$({\bf 20,220})
\oplus({\bf 16,320})
\oplus({\bf 16,10})
\oplus({\bf 4,320})
\oplus({\bf 4,110})
\oplus({\bf 4,10})$\\
${\bf 21280}$&=&
$({\bf 20,320})
\oplus({\bf 20,10})
\oplus({\bf 16,220})
\oplus({\bf 16,320})
\oplus({\bf 16,110})
\oplus2({\bf 16,10})
\oplus({\bf 4,220})
\oplus2({\bf 4,320})
\oplus({\bf 4,110})
\oplus2({\bf 4,10})$\\
${\bf 91390}$&=&
$({\bf 35',165})
\oplus({\bf 35',44})
\oplus({\bf 35',1})
\oplus({\bf 35,891})
\oplus({\bf 35,55})
\oplus({\bf 35,44})
\oplus({\bf 14,780})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 10,1430})
\oplus({\bf 10,891})
\oplus2({\bf 10,55})
\oplus({\bf 10,44})
\oplus({\bf 5,1430})
\oplus({\bf 5,780})
\oplus({\bf 5,55})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,715})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
${\bf 122590}$&=&
$({\bf 35',715})
\oplus({\bf 35,1430})
\oplus({\bf 35,55})
\oplus({\bf 14,780})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 10,1430})
\oplus({\bf 10,891})
\oplus({\bf 10,55})
\oplus({\bf 10,44})
\oplus({\bf 5,780})
\oplus({\bf 5,891})
\oplus({\bf 5,55})
\oplus({\bf 5,44})
\oplus({\bf 1,780})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
${\bf 212380}$&=&
$({\bf 35',780})
\oplus({\bf 35',44})
\oplus({\bf 35',1})
\oplus({\bf 35,1430})
\oplus({\bf 35,891})
\oplus2({\bf 35,55})
\oplus({\bf 35,44})
\oplus({\bf 14,715})
\oplus({\bf 14,780})
\oplus({\bf 14,165})
\oplus2({\bf 14,44})
\oplus2({\bf 14,1})
\oplus2({\bf 10,1430})
\oplus2({\bf 10,891})
\oplus3({\bf 10,55})
\oplus2({\bf 10,44})
\oplus({\bf 5,715})
\oplus({\bf 5,1430})
\oplus({\bf 5,780})
\oplus({\bf 5,891})
\oplus2({\bf 5,55})
\oplus({\bf 5,165})
\oplus2({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,715})
\oplus2({\bf 1,780})
\oplus({\bf 1,165})
\oplus2({\bf 1,44})
\oplus2({\bf 1,1})$\\
${\bf 303030}$&=&
$({\bf 35',891})
\oplus({\bf 35',55})
\oplus({\bf 35',44})
\oplus({\bf 35,1430})
\oplus({\bf 35,780})
\oplus({\bf 35,891})
\oplus2({\bf 35,55})
\oplus({\bf 35,165})
\oplus3({\bf 35,44})
\oplus2({\bf 35,1})
\oplus({\bf 14,1430})
\oplus({\bf 14,891})
\oplus2({\bf 14,55})
\oplus({\bf 14,44})
\oplus({\bf 10,715})
\oplus2({\bf 10,1430})
\oplus2({\bf 10,780})
\oplus2({\bf 10,891})
\oplus4({\bf 10,55})
\oplus({\bf 10,165})
\oplus4({\bf 10,44})
\oplus2({\bf 10,1})
\oplus({\bf 5,715})
\oplus2({\bf 5,1430})
\oplus({\bf 5,780})
\oplus2({\bf 5,891})
\oplus3({\bf 5,55})
\oplus3({\bf 5,44})
\oplus({\bf 5,1})
\oplus2({\bf 1,1430})
\oplus({\bf 1,891})
\oplus2({\bf 1,55})
\oplus({\bf 1,44})$\\
${\bf 334191}$&=&
$({\bf 35',1430})
\oplus({\bf 35',55})
\oplus({\bf 35,715})
\oplus({\bf 35,1430})
\oplus({\bf 35,780})
\oplus({\bf 35,891})
\oplus2({\bf 35,55})
\oplus2({\bf 35,44})
\oplus({\bf 35,1})
\oplus({\bf 14,1430})
\oplus({\bf 14,891})
\oplus2({\bf 14,55})
\oplus({\bf 14,44})
\oplus({\bf 10,715})
\oplus2({\bf 10,1430})
\oplus2({\bf 10,780})
\oplus2({\bf 10,891})
\oplus3({\bf 10,55})
\oplus({\bf 10,165})
\oplus4({\bf 10,44})
\oplus2({\bf 10,1})
\oplus2({\bf 5,1430})
\oplus({\bf 5,780})
\oplus2({\bf 5,891})
\oplus3({\bf 5,55})
\oplus({\bf 5,165})
\oplus3({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,1430})
\oplus2({\bf 1,891})
\oplus2({\bf 1,55})
\oplus({\bf 1,44})$\\
${\bf 524288}$&=&
$({\bf 91,1})
\oplus({\bf 154,44})
\oplus({\bf 105,165})
\oplus({\bf 55,55})
\oplus({\bf 81,891})
\oplus({\bf 35',1155})
\oplus({\bf 30,780})
\oplus({\bf 35,5005})
\oplus({\bf 14,4004})
\oplus({\bf 10,8580})
\oplus({\bf 5,7865})
\oplus({\bf 1,4719})$\\
${\bf 524288'}$&=&
$({\bf 140',10})
\oplus({\bf 140,110})
\oplus({\bf 56,132})
\oplus({\bf 80,320})
\oplus({\bf 64,1408})
\oplus({\bf 40,2860})
\oplus({\bf 20,4290})
\oplus({\bf 16,9152})
\oplus({\bf 4,9438})$\\
${\bf 658008}$&=&
$({\bf 56,132})
\oplus({\bf 56,110})
\oplus({\bf 56,10})
\oplus({\bf 64,1408})
\oplus({\bf 64,320})
\oplus({\bf 64,110})
\oplus({\bf 64,10})
\oplus({\bf 40,2860})
\oplus({\bf 40,320})
\oplus({\bf 40,110})
\oplus({\bf 40,10})
\oplus({\bf 20,4212})
\oplus({\bf 20,220})
\oplus({\bf 20,1408})
\oplus2({\bf 20,320})
\oplus({\bf 20,110})
\oplus({\bf 20,10})
\oplus({\bf 16,4620})
\oplus({\bf 16,4212})
\oplus({\bf 16,220})
\oplus({\bf 16,2860})
\oplus3({\bf 16,320})
\oplus({\bf 16,110})
\oplus2({\bf 16,10})
\oplus({\bf 4,4928})
\oplus({\bf 4,4620})
\oplus({\bf 4,220})
\oplus({\bf 4,2860})
\oplus2({\bf 4,320})
\oplus({\bf 4,110})
\oplus2({\bf 4,10})$\\
${\bf 1074528}$&=&
$({\bf 56,2002})
\oplus({\bf 64,4928})
\oplus({\bf 64,220})
\oplus({\bf 40,4620})
\oplus({\bf 40,320})
\oplus({\bf 40,10})
\oplus({\bf 20,4928})
\oplus({\bf 20,4212})
\oplus({\bf 20,220})
\oplus({\bf 20,320})
\oplus({\bf 16,4620})
\oplus({\bf 16,4212})
\oplus({\bf 16,220})
\oplus({\bf 16,2860})
\oplus2({\bf 16,320})
\oplus({\bf 16,110})
\oplus({\bf 16,10})
\oplus({\bf 4,4620})
\oplus({\bf 4,2860})
\oplus({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,110})
\oplus({\bf 4,10})$\\
${\bf 2987712}$&=&
$({\bf 56,1408})
\oplus({\bf 56,320})
\oplus({\bf 56,110})
\oplus({\bf 56,10})
\oplus({\bf 64,4212})
\oplus({\bf 64,220})
\oplus({\bf 64,2860})
\oplus({\bf 64,1408})
\oplus3({\bf 64,320})
\oplus({\bf 64,132})
\oplus3({\bf 64,110})
\oplus3({\bf 64,10})
\oplus({\bf 40,4620})
\oplus({\bf 40,4212})
\oplus({\bf 40,220})
\oplus({\bf 40,2860})
\oplus({\bf 40,1408})
\oplus4({\bf 40,320})
\oplus2({\bf 40,110})
\oplus3({\bf 40,10})
\oplus({\bf 20,4928})
\oplus({\bf 20,4620})
\oplus2({\bf 20,4212})
\oplus3({\bf 20,220})
\oplus2({\bf 20,2860})
\oplus2({\bf 20,1408})
\oplus7({\bf 20,320})
\oplus({\bf 20,132})
\oplus4({\bf 20,110})
\oplus5({\bf 20,10})
\oplus2({\bf 16,4928})
\oplus3({\bf 16,4620})
\oplus3({\bf 16,4212})
\oplus5({\bf 16,220})
\oplus3({\bf 16,2860})
\oplus2({\bf 16,1408})
\oplus10({\bf 16,320})
\oplus5({\bf 16,110})
\oplus7({\bf 16,10})
\oplus({\bf 4,2002})
\oplus2({\bf 4,4928})
\oplus3({\bf 4,4620})
\oplus3({\bf 4,4212})
\oplus4({\bf 4,220})
\oplus2({\bf 4,2860})
\oplus({\bf 4,1408})
\oplus8({\bf 4,320})
\oplus3({\bf 4,110})
\oplus5({\bf 4,10})$\\
${\bf 3817632}$&=&
$({\bf 56,4928})
\oplus({\bf 56,220})
\oplus({\bf 64,2002})
\oplus({\bf 64,4928})
\oplus({\bf 64,4620})
\oplus({\bf 64,4212})
\oplus2({\bf 64,220})
\oplus2({\bf 64,320})
\oplus({\bf 64,10})
\oplus({\bf 40,4928})
\oplus({\bf 40,4620})
\oplus({\bf 40,4212})
\oplus2({\bf 40,220})
\oplus({\bf 40,2860})
\oplus3({\bf 40,320})
\oplus({\bf 40,110})
\oplus2({\bf 40,10})
\oplus({\bf 20,2002})
\oplus2({\bf 20,4928})
\oplus2({\bf 20,4620})
\oplus2({\bf 20,4212})
\oplus3({\bf 20,220})
\oplus({\bf 20,2860})
\oplus({\bf 20,1408})
\oplus5({\bf 20,320})
\oplus2({\bf 20,110})
\oplus3({\bf 20,10})
\oplus2({\bf 16,4928})
\oplus3({\bf 16,4620})
\oplus3({\bf 16,4212})
\oplus4({\bf 16,220})
\oplus3({\bf 16,2860})
\oplus2({\bf 16,1408})
\oplus9({\bf 16,320})
\oplus4({\bf 16,110})
\oplus5({\bf 16,10})
\oplus({\bf 4,4928})
\oplus2({\bf 4,4620})
\oplus3({\bf 4,4212})
\oplus3({\bf 4,220})
\oplus3({\bf 4,2860})
\oplus2({\bf 4,1408})
\oplus7({\bf 4,320})
\oplus({\bf 4,132})
\oplus4({\bf 4,110})
\oplus4({\bf 4,10})$\\
${\bf 3838380}$&=&
$({\bf 84,165})
\oplus({\bf 84,44})
\oplus({\bf 84,1})
\oplus({\bf 105,1155})
\oplus({\bf 105,891})
\oplus({\bf 105,55})
\oplus({\bf 105,165})
\oplus({\bf 105,44})
\oplus({\bf 81,5005})
\oplus({\bf 81,780})
\oplus({\bf 81,891})
\oplus({\bf 81,165})
\oplus2({\bf 81,44})
\oplus({\bf 81,1})
\oplus({\bf 35',6864})
\oplus({\bf 35',1430})
\oplus({\bf 35',1155})
\oplus2({\bf 35',891})
\oplus2({\bf 35',55})
\oplus({\bf 35',165})
\oplus({\bf 35',44})
\oplus({\bf 30,4004})
\oplus({\bf 30,891})
\oplus({\bf 30,55})
\oplus({\bf 35,17920})
\oplus({\bf 35,6864})
\oplus2({\bf 35,1430})
\oplus({\bf 35,5005})
\oplus2({\bf 35,780})
\oplus3({\bf 35,891})
\oplus2({\bf 35,55})
\oplus({\bf 35,165})
\oplus3({\bf 35,44})
\oplus({\bf 35,1})
\oplus({\bf 14,17920})
\oplus({\bf 14,1430})
\oplus({\bf 14,4004})
\oplus({\bf 14,780})
\oplus2({\bf 14,891})
\oplus2({\bf 14,55})
\oplus({\bf 14,44})
\oplus({\bf 10,15015})
\oplus({\bf 10,715})
\oplus({\bf 10,8250})
\oplus({\bf 10,17920})
\oplus2({\bf 10,1430})
\oplus({\bf 10,5005})
\oplus3({\bf 10,780})
\oplus2({\bf 10,891})
\oplus({\bf 10,55})
\oplus({\bf 10,165})
\oplus4({\bf 10,44})
\oplus2({\bf 10,1})
\oplus({\bf 5,17820})
\oplus({\bf 5,17920})
\oplus2({\bf 5,1430})
\oplus({\bf 5,4004})
\oplus({\bf 5,780})
\oplus2({\bf 5,891})
\oplus3({\bf 5,55})
\oplus({\bf 5,44})
\oplus({\bf 1,17820})
\oplus({\bf 1,1430})
\oplus({\bf 1,4004})
\oplus({\bf 1,891})
\oplus2({\bf 1,55})$\\
${\bf 4029480}$&=&
$({\bf 56,2860})
\oplus({\bf 56,320})
\oplus({\bf 56,110})
\oplus({\bf 56,10})
\oplus({\bf 64,4620})
\oplus({\bf 64,4212})
\oplus({\bf 64,220})
\oplus({\bf 64,2860})
\oplus({\bf 64,1408})
\oplus4({\bf 64,320})
\oplus2({\bf 64,110})
\oplus3({\bf 64,10})
\oplus({\bf 40,4928})
\oplus({\bf 40,4620})
\oplus({\bf 40,4212})
\oplus2({\bf 40,220})
\oplus({\bf 40,2860})
\oplus({\bf 40,1408})
\oplus4({\bf 40,320})
\oplus({\bf 40,132})
\oplus3({\bf 40,110})
\oplus4({\bf 40,10})
\oplus({\bf 20,4928})
\oplus2({\bf 20,4620})
\oplus3({\bf 20,4212})
\oplus4({\bf 20,220})
\oplus2({\bf 20,2860})
\oplus2({\bf 20,1408})
\oplus8({\bf 20,320})
\oplus4({\bf 20,110})
\oplus5({\bf 20,10})
\oplus({\bf 16,2002})
\oplus3({\bf 16,4928})
\oplus3({\bf 16,4620})
\oplus4({\bf 16,4212})
\oplus6({\bf 16,220})
\oplus3({\bf 16,2860})
\oplus3({\bf 16,1408})
\oplus12({\bf 16,320})
\oplus({\bf 16,132})
\oplus6({\bf 16,110})
\oplus8({\bf 16,10})
\oplus({\bf 4,2002})
\oplus3({\bf 4,4928})
\oplus3({\bf 4,4620})
\oplus3({\bf 4,4212})
\oplus5({\bf 4,220})
\oplus3({\bf 4,2860})
\oplus2({\bf 4,1408})
\oplus9({\bf 4,320})
\oplus({\bf 4,132})
\oplus5({\bf 4,110})
\oplus6({\bf 4,10})$\\
${\bf 4444440}$&=&
$({\bf 56,4620})
\oplus({\bf 56,320})
\oplus({\bf 56,10})
\oplus({\bf 64,4928})
\oplus({\bf 64,4620})
\oplus({\bf 64,4212})
\oplus2({\bf 64,220})
\oplus({\bf 64,2860})
\oplus3({\bf 64,320})
\oplus({\bf 64,110})
\oplus2({\bf 64,10})
\oplus({\bf 40,2002})
\oplus({\bf 40,4928})
\oplus({\bf 40,4620})
\oplus({\bf 40,4212})
\oplus2({\bf 40,220})
\oplus({\bf 40,2860})
\oplus({\bf 40,1408})
\oplus4({\bf 40,320})
\oplus2({\bf 40,110})
\oplus3({\bf 40,10})
\oplus2({\bf 20,4928})
\oplus2({\bf 20,4620})
\oplus3({\bf 20,4212})
\oplus4({\bf 20,220})
\oplus2({\bf 20,2860})
\oplus({\bf 20,1408})
\oplus7({\bf 20,320})
\oplus3({\bf 20,110})
\oplus4({\bf 20,10})
\oplus({\bf 16,2002})
\oplus3({\bf 16,4928})
\oplus3({\bf 16,4620})
\oplus4({\bf 16,4212})
\oplus6({\bf 16,220})
\oplus3({\bf 16,2860})
\oplus3({\bf 16,1408})
\oplus11({\bf 16,320})
\oplus({\bf 16,132})
\oplus6({\bf 16,110})
\oplus7({\bf 16,10})
\oplus({\bf 4,2002})
\oplus2({\bf 4,4928})
\oplus3({\bf 4,4620})
\oplus3({\bf 4,4212})
\oplus4({\bf 4,220})
\oplus3({\bf 4,2860})
\oplus3({\bf 4,1408})
\oplus9({\bf 4,320})
\oplus({\bf 4,132})
\oplus5({\bf 4,110})
\oplus6({\bf 4,10})$\\
${\bf 5072848}$&=&
$({\bf 56,4212})
\oplus({\bf 56,220})
\oplus({\bf 56,320})
\oplus({\bf 64,4928})
\oplus({\bf 64,4620})
\oplus({\bf 64,4212})
\oplus2({\bf 64,220})
\oplus({\bf 64,2860})
\oplus({\bf 64,1408})
\oplus4({\bf 64,320})
\oplus2({\bf 64,110})
\oplus3({\bf 64,10})
\oplus({\bf 40,4928})
\oplus({\bf 40,4620})
\oplus2({\bf 40,4212})
\oplus3({\bf 40,220})
\oplus({\bf 40,2860})
\oplus({\bf 40,1408})
\oplus5({\bf 40,320})
\oplus2({\bf 40,110})
\oplus3({\bf 40,10})
\oplus({\bf 20,2002})
\oplus2({\bf 20,4928})
\oplus3({\bf 20,4620})
\oplus2({\bf 20,4212})
\oplus4({\bf 20,220})
\oplus3({\bf 20,2860})
\oplus2({\bf 20,1408})
\oplus9({\bf 20,320})
\oplus({\bf 20,132})
\oplus5({\bf 20,110})
\oplus7({\bf 20,10})
\oplus({\bf 16,2002})
\oplus3({\bf 16,4928})
\oplus4({\bf 16,4620})
\oplus5({\bf 16,4212})
\oplus7({\bf 16,220})
\oplus4({\bf 16,2860})
\oplus3({\bf 16,1408})
\oplus14({\bf 16,320})
\oplus({\bf 16,132})
\oplus7({\bf 16,110})
\oplus9({\bf 16,10})
\oplus3({\bf 4,4928})
\oplus3({\bf 4,4620})
\oplus5({\bf 4,4212})
\oplus6({\bf 4,220})
\oplus3({\bf 4,2860})
\oplus3({\bf 4,1408})
\oplus11({\bf 4,320})
\oplus5({\bf 4,110})
\oplus6({\bf 4,10})$\\
${\bf 8021650}$&=&
$({\bf 84,5005'})
\oplus({\bf 105,14300})
\oplus({\bf 105,715})
\oplus({\bf 81,17820})
\oplus({\bf 81,1430})
\oplus({\bf 81,55})
\oplus({\bf 35',14300})
\oplus({\bf 35',15015})
\oplus({\bf 35',715})
\oplus({\bf 35',1430})
\oplus({\bf 30,8250})
\oplus({\bf 30,780})
\oplus({\bf 30,44})
\oplus({\bf 30,1})
\oplus({\bf 35,17820})
\oplus({\bf 35,15015})
\oplus({\bf 35,715})
\oplus({\bf 35,17920})
\oplus2({\bf 35,1430})
\oplus({\bf 35,780})
\oplus({\bf 35,891})
\oplus({\bf 35,55})
\oplus({\bf 35,44})
\oplus({\bf 14,8250})
\oplus({\bf 14,17920})
\oplus({\bf 14,1430})
\oplus({\bf 14,780})
\oplus({\bf 14,891})
\oplus({\bf 14,55})
\oplus({\bf 14,44})
\oplus({\bf 10,17820})
\oplus({\bf 10,17920})
\oplus({\bf 10,6864})
\oplus2({\bf 10,1430})
\oplus({\bf 10,4004})
\oplus({\bf 10,780})
\oplus2({\bf 10,891})
\oplus2({\bf 10,55})
\oplus({\bf 5,8250})
\oplus({\bf 5,17920})
\oplus({\bf 5,1430})
\oplus({\bf 5,5005})
\oplus2({\bf 5,780})
\oplus({\bf 5,891})
\oplus({\bf 5,165})
\oplus2({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,8250})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,44})$\\
${\bf 18643560}$&=&
$({\bf 120,110})
\oplus({\bf 120,10})
\oplus({\bf 160,1408})
\oplus({\bf 160,320})
\oplus({\bf 160,132})
\oplus({\bf 160,110})
\oplus({\bf 160,10})
\oplus({\bf 140,4290})
\oplus({\bf 140,2860})
\oplus({\bf 140,1408})
\oplus({\bf 140,320})
\oplus({\bf 140,132})
\oplus2({\bf 140,110})
\oplus({\bf 140,10})
\oplus({\bf 56,5720})
\oplus({\bf 56,4212})
\oplus({\bf 56,220})
\oplus2({\bf 56,1408})
\oplus2({\bf 56,320})
\oplus({\bf 56,132})
\oplus({\bf 56,110})
\oplus({\bf 56,10})
\oplus({\bf 80,9152})
\oplus({\bf 80,2860})
\oplus({\bf 80,1408})
\oplus({\bf 80,320})
\oplus({\bf 80,110})
\oplus({\bf 80,10})
\oplus({\bf 64,32340})
\oplus({\bf 64,4620})
\oplus({\bf 64,5720})
\oplus2({\bf 64,4212})
\oplus({\bf 64,220})
\oplus({\bf 64,4290})
\oplus2({\bf 64,2860})
\oplus3({\bf 64,1408})
\oplus4({\bf 64,320})
\oplus({\bf 64,132})
\oplus3({\bf 64,110})
\oplus2({\bf 64,10})
\oplus({\bf 40,28028})
\oplus({\bf 40,32340})
\oplus({\bf 40,4620})
\oplus2({\bf 40,4212})
\oplus({\bf 40,220})
\oplus({\bf 40,9152})
\oplus3({\bf 40,2860})
\oplus2({\bf 40,1408})
\oplus4({\bf 40,320})
\oplus2({\bf 40,110})
\oplus2({\bf 40,10})
\oplus({\bf 20,24960})
\oplus({\bf 20,4928})
\oplus({\bf 20,35640})
\oplus({\bf 20,32340})
\oplus2({\bf 20,4620})
\oplus2({\bf 20,4212})
\oplus({\bf 20,220})
\oplus({\bf 20,4290})
\oplus3({\bf 20,2860})
\oplus2({\bf 20,1408})
\oplus4({\bf 20,320})
\oplus({\bf 20,132})
\oplus4({\bf 20,110})
\oplus3({\bf 20,10})
\oplus({\bf 16,71500})
\oplus({\bf 16,4928})
\oplus({\bf 16,35640})
\oplus({\bf 16,28028})
\oplus({\bf 16,32340})
\oplus3({\bf 16,4620})
\oplus3({\bf 16,4212})
\oplus2({\bf 16,220})
\oplus({\bf 16,9152})
\oplus4({\bf 16,2860})
\oplus2({\bf 16,1408})
\oplus6({\bf 16,320})
\oplus3({\bf 16,110})
\oplus3({\bf 16,10})
\oplus({\bf 4,42240})
\oplus({\bf 4,71500})
\oplus({\bf 4,4928})
\oplus({\bf 4,28028})
\oplus2({\bf 4,4620})
\oplus2({\bf 4,4212})
\oplus2({\bf 4,220})
\oplus({\bf 4,9152})
\oplus2({\bf 4,2860})
\oplus({\bf 4,1408})
\oplus4({\bf 4,320})
\oplus({\bf 4,110})
\oplus2({\bf 4,10})$\\
\end{longtable}

==> branching-A-12-15.tex <==
%aaa
\subsubsection{Rank 12 (R)}

\subsubsubsection{$\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A12_A11-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A12_A11-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 13}$&=&
$({\bf 12})(1)
\oplus({\bf 1})(-12)$\\
%
${\bf \overline{13}}$&=&
$({\bf \overline{12}})(-1)
\oplus({\bf 1})(12)$\\
%
${\bf 78}$&=&
$({\bf 66})(2)
\oplus({\bf 12})(-11)$\\
%
${\bf \overline{78}}$&=&
$({\bf \overline{66}})(-2)
\oplus({\bf \overline{12}})(11)$\\
%
${\bf 91}$&=&
$({\bf 78})(2)
\oplus({\bf 12})(-11)
\oplus({\bf 1})(-24)$\\
%
${\bf \overline{91}}$&=&
$({\bf \overline{78}})(-2)
\oplus({\bf \overline{12}})(11)
\oplus({\bf 1})(24)$\\
%
${\bf 168}$&=&
$({\bf 12})(13)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{12}})(-13)$\\
%
${\bf 286}$&=&
$({\bf 220})(3)
\oplus({\bf 66})(-10)$\\
%
${\bf \overline{286}}$&=&
$({\bf \overline{220}})(-3)
\oplus({\bf \overline{66}})(10)$\\
%
${\bf 455}$&=&
$({\bf 364})(3)
\oplus({\bf 78})(-10)
\oplus({\bf 12})(-23)
\oplus({\bf 1})(-36)$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{364}})(-3)
\oplus({\bf \overline{78}})(10)
\oplus({\bf \overline{12}})(23)
\oplus({\bf 1})(36)$\\
%
${\bf 715}$&=&
$({\bf 495})(4)
\oplus({\bf 220})(-9)$\\
%
${\bf \overline{715}}$&=&
$({\bf \overline{495}})(-4)
\oplus({\bf \overline{220}})(9)$\\
%
${\bf 728}$&=&
$({\bf 572})(3)
\oplus({\bf 78})(-10)
\oplus({\bf 66})(-10)
\oplus({\bf 12})(-23)$\\
%
${\bf \overline{728}}$&=&
$({\bf \overline{572}})(-3)
\oplus({\bf \overline{78}})(10)
\oplus({\bf \overline{66}})(10)
\oplus({\bf \overline{12}})(23)$\\
%
${\bf 1001}$&=&
$({\bf 143})(-12)
\oplus({\bf 780})(1)
\oplus({\bf 12})(1)
\oplus({\bf 66})(14)$\\
%
${\bf \overline{1001}}$&=&
$({\bf 143})(12)
\oplus({\bf \overline{780}})(-1)
\oplus({\bf \overline{12}})(-1)
\oplus({\bf \overline{66}})(-14)$\\
%
${\bf 1170}$&=&
$({\bf 78})(14)
\oplus({\bf 924})(1)
\oplus({\bf 12})(1)
\oplus({\bf 143})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{12}})(-25)$\\
%
${\bf \overline{1170}}$&=&
$({\bf \overline{78}})(-14)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{12}})(-1)
\oplus({\bf 143})(12)
\oplus({\bf 1})(12)
\oplus({\bf 12})(25)$\\
%
${\bf 1287}$&=&
$({\bf 792})(5)
\oplus({\bf 495})(-8)$\\
%
${\bf \overline{1287}}$&=&
$({\bf \overline{792}})(-5)
\oplus({\bf \overline{495}})(8)$\\
%
${\bf 1716}$&=&
$({\bf 924'})(6)
\oplus({\bf 792})(-7)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 924'})(-6)
\oplus({\bf \overline{792}})(7)$\\
%
${\bf 1820}$&=&
$({\bf 1365})(4)
\oplus({\bf 364})(-9)
\oplus({\bf 78})(-22)
\oplus({\bf 12})(-35)
\oplus({\bf 1})(-48)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{1365}})(-4)
\oplus({\bf \overline{364}})(9)
\oplus({\bf \overline{78}})(22)
\oplus({\bf \overline{12}})(35)
\oplus({\bf 1})(48)$\\
%
${\bf 2366}$&=&
$({\bf 1716})(4)
\oplus({\bf 572})(-9)
\oplus({\bf 78})(-22)$\\
%
${\bf \overline{2366}}$&=&
$({\bf \overline{1716}})(-4)
\oplus({\bf \overline{572}})(9)
\oplus({\bf \overline{78}})(22)$\\
%
${\bf 3003}$&=&
$({\bf 2145})(4)
\oplus({\bf 572})(-9)
\oplus({\bf 220})(-9)
\oplus({\bf 66})(-22)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{2145}})(-4)
\oplus({\bf \overline{572}})(9)
\oplus({\bf \overline{220}})(9)
\oplus({\bf \overline{66}})(22)$\\
%
${\bf 3640}$&=&
$({\bf 780})(-11)
\oplus({\bf 2574})(2)
\oplus({\bf 66})(2)
\oplus({\bf 220})(15)$\\
%
${\bf \overline{3640}}$&=&
$({\bf \overline{780}})(11)
\oplus({\bf \overline{2574}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{220}})(-15)$\\
%
${\bf 4095}$&=&
$({\bf 3003})(4)
\oplus({\bf 364})(-9)
\oplus({\bf 572})(-9)
\oplus({\bf 78})(-22)
\oplus({\bf 66})(-22)
\oplus({\bf 12})(-35)$\\
%
${\bf \overline{4095}}$&=&
$({\bf \overline{3003}})(-4)
\oplus({\bf \overline{364}})(9)
\oplus({\bf \overline{572}})(9)
\oplus({\bf \overline{78}})(22)
\oplus({\bf \overline{66}})(22)
\oplus({\bf \overline{12}})(35)$\\
%
${\bf 5824}$&=&
$({\bf 364})(15)
\oplus({\bf 4290})(2)
\oplus({\bf 78})(2)
\oplus({\bf 924})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 143})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf \overline{12}})(-37)$\\
%
${\bf \overline{5824}}$&=&
$({\bf \overline{364}})(-15)
\oplus({\bf \overline{4290}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{924}})(11)
\oplus({\bf \overline{12}})(11)
\oplus({\bf 143})(24)
\oplus({\bf 1})(24)
\oplus({\bf 12})(37)$\\
%
${\bf 5915}$&=&
$({\bf 780})(13)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{780}})(-13)$\\
%
${\bf 6188}$&=&
$({\bf 4368})(5)
\oplus({\bf 1365})(-8)
\oplus({\bf 364})(-21)
\oplus({\bf 78})(-34)
\oplus({\bf 12})(-47)
\oplus({\bf 1})(-60)$\\
%
${\bf \overline{6188}}$&=&
$({\bf \overline{4368}})(-5)
\oplus({\bf \overline{1365}})(8)
\oplus({\bf \overline{364}})(21)
\oplus({\bf \overline{78}})(34)
\oplus({\bf \overline{12}})(47)
\oplus({\bf 1})(60)$\\
%
${\bf 6930}$&=&
$({\bf 924})(13)
\oplus({\bf 5005})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{780}})(-13)
\oplus({\bf \overline{12}})(-13)
\oplus({\bf \overline{66}})(-26)$\\
%
${\bf \overline{6930}}$&=&
$({\bf \overline{924}})(-13)
\oplus({\bf \overline{5005}})(0)
\oplus({\bf 143})(0)
\oplus({\bf 780})(13)
\oplus({\bf 12})(13)
\oplus({\bf 66})(26)$\\
%
${\bf 8008}$&=&
$({\bf 5148})(5)
\oplus({\bf 2145})(-8)
\oplus({\bf 495})(-8)
\oplus({\bf 220})(-21)$\\
%
${\bf \overline{8008}}$&=&
$({\bf \overline{5148}})(-5)
\oplus({\bf \overline{2145}})(8)
\oplus({\bf \overline{495}})(8)
\oplus({\bf \overline{220}})(21)$\\
%
${\bf 8112}$&=&
$({\bf 78})(26)
\oplus({\bf 924})(13)
\oplus({\bf 12})(13)
\oplus({\bf 5940})(0)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{924}})(-13)
\oplus({\bf \overline{12}})(-13)
\oplus({\bf \overline{78}})(-26)$\\
%
${\bf 9009}$&=&
$({\bf 2574})(-10)
\oplus({\bf 5720})(3)
\oplus({\bf 220})(3)
\oplus({\bf 495})(16)$\\
%
${\bf \overline{9009}}$&=&
$({\bf \overline{2574}})(10)
\oplus({\bf \overline{5720}})(-3)
\oplus({\bf \overline{220}})(-3)
\oplus({\bf \overline{495}})(-16)$\\
%
${\bf 9295}$&=&
$({\bf 572})(15)
\oplus({\bf 6720})(2)
\oplus({\bf 78})(2)
\oplus({\bf 66})(2)
\oplus({\bf 924})(-11)
\oplus({\bf 780})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 143})(-24)$\\
%
${\bf \overline{9295}}$&=&
$({\bf \overline{572}})(-15)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{924}})(11)
\oplus({\bf \overline{780}})(11)
\oplus({\bf \overline{12}})(11)
\oplus({\bf 143})(24)$\\
%
${\bf 13013}$&=&
$({\bf 8580'})(5)
\oplus({\bf 1716})(-8)
\oplus({\bf 2145})(-8)
\oplus({\bf 572})(-21)$\\
%
${\bf \overline{13013}}$&=&
$({\bf \overline{8580'}})(-5)
\oplus({\bf \overline{1716}})(8)
\oplus({\bf \overline{2145}})(8)
\oplus({\bf \overline{572}})(21)$\\
%
${\bf 15015}$&=&
$({\bf 8580})(6)
\oplus({\bf 5148})(-7)
\oplus({\bf 792})(-7)
\oplus({\bf 495})(-20)$\\
%
${\bf \overline{15015}}$&=&
$({\bf \overline{8580}})(-6)
\oplus({\bf \overline{5148}})(7)
\oplus({\bf \overline{792}})(7)
\oplus({\bf \overline{495}})(20)$\\
%
${\bf 16016}$&=&
$({\bf 5720})(-9)
\oplus({\bf 9009})(4)
\oplus({\bf 495})(4)
\oplus({\bf 792})(17)$\\
%
${\bf \overline{16016}}$&=&
$({\bf \overline{5720}})(9)
\oplus({\bf \overline{9009}})(-4)
\oplus({\bf \overline{495}})(-4)
\oplus({\bf \overline{792}})(-17)$\\
%
${\bf 17472}$&=&
$({\bf 12012''})(5)
\oplus({\bf 1365})(-8)
\oplus({\bf 3003})(-8)
\oplus({\bf 364})(-21)
\oplus({\bf 572})(-21)
\oplus({\bf 78})(-34)
\oplus({\bf 66})(-34)
\oplus({\bf 12})(-47)$\\
%
${\bf \overline{17472}}$&=&
$({\bf \overline{12012''}})(-5)
\oplus({\bf \overline{1365}})(8)
\oplus({\bf \overline{3003}})(8)
\oplus({\bf \overline{364}})(21)
\oplus({\bf \overline{572}})(21)
\oplus({\bf \overline{78}})(34)
\oplus({\bf \overline{66}})(34)
\oplus({\bf \overline{12}})(47)$\\
%
${\bf 17745}$&=&
$({\bf 12012'})(5)
\oplus({\bf 3003})(-8)
\oplus({\bf 1716})(-8)
\oplus({\bf 364})(-21)
\oplus({\bf 572})(-21)
\oplus({\bf 78})(-34)$\\
%
${\bf \overline{17745}}$&=&
$({\bf \overline{12012'}})(-5)
\oplus({\bf \overline{3003}})(8)
\oplus({\bf \overline{1716}})(8)
\oplus({\bf \overline{364}})(21)
\oplus({\bf \overline{572}})(21)
\oplus({\bf \overline{78}})(34)$\\
%
${\bf 18018}$&=&
$({\bf 12012})(5)
\oplus({\bf 3003})(-8)
\oplus({\bf 2145})(-8)
\oplus({\bf 572})(-21)
\oplus({\bf 220})(-21)
\oplus({\bf 66})(-34)$\\
%
${\bf \overline{18018}}$&=&
$({\bf \overline{12012}})(-5)
\oplus({\bf \overline{3003}})(8)
\oplus({\bf \overline{2145}})(8)
\oplus({\bf \overline{572}})(21)
\oplus({\bf \overline{220}})(21)
\oplus({\bf \overline{66}})(34)$\\
%
${\bf 18564}$&=&
$({\bf 12376})(6)
\oplus({\bf 4368})(-7)
\oplus({\bf 1365})(-20)
\oplus({\bf 364})(-33)
\oplus({\bf 78})(-46)
\oplus({\bf 12})(-59)
\oplus({\bf 1})(-72)$\\
%
${\bf \overline{18564}}$&=&
$({\bf \overline{12376}})(-6)
\oplus({\bf \overline{4368}})(7)
\oplus({\bf \overline{1365}})(20)
\oplus({\bf \overline{364}})(33)
\oplus({\bf \overline{78}})(46)
\oplus({\bf \overline{12}})(59)
\oplus({\bf 1})(72)$\\
%
${\bf 20592}$&=&
$({\bf 10296})(-7)
\oplus({\bf \overline{8580}})(6)
\oplus({\bf 924'})(6)
\oplus({\bf \overline{792}})(19)$\\
%
${\bf \overline{20592}}$&=&
$({\bf \overline{10296}})(7)
\oplus({\bf 8580})(-6)
\oplus({\bf 924'})(-6)
\oplus({\bf 792})(-19)$\\
%
${\bf 21021}$&=&
$({\bf 9009})(-8)
\oplus({\bf 10296})(5)
\oplus({\bf 792})(5)
\oplus({\bf 924'})(18)$\\
%
${\bf \overline{21021}}$&=&
$({\bf \overline{9009}})(8)
\oplus({\bf \overline{10296}})(-5)
\oplus({\bf \overline{792}})(-5)
\oplus({\bf 924'})(-18)$\\
%
${\bf 21294}$&=&
$({\bf 4212})(-12)
\oplus({\bf 13728})(1)
\oplus({\bf 780})(1)
\oplus({\bf 2574})(14)$\\
%
${\bf \overline{21294}}$&=&
$({\bf 4212})(12)
\oplus({\bf \overline{13728}})(-1)
\oplus({\bf \overline{780}})(-1)
\oplus({\bf \overline{2574}})(-14)$\\
%
${\bf 23205}$&=&
$({\bf 1365})(16)
\oplus({\bf 16016})(3)
\oplus({\bf 364})(3)
\oplus({\bf 4290})(-10)
\oplus({\bf 78})(-10)
\oplus({\bf 924})(-23)
\oplus({\bf 12})(-23)
\oplus({\bf 143})(-36)
\oplus({\bf 1})(-36)
\oplus({\bf \overline{12}})(-49)$\\
%
${\bf \overline{23205}}$&=&
$({\bf \overline{1365}})(-16)
\oplus({\bf \overline{16016}})(-3)
\oplus({\bf \overline{364}})(-3)
\oplus({\bf \overline{4290}})(10)
\oplus({\bf \overline{78}})(10)
\oplus({\bf \overline{924}})(23)
\oplus({\bf \overline{12}})(23)
\oplus({\bf 143})(36)
\oplus({\bf 1})(36)
\oplus({\bf 12})(49)$\\
%
${\bf 25025}$&=&
$({\bf \overline{5005}})(-12)
\oplus({\bf 16380})(1)
\oplus({\bf 780})(1)
\oplus({\bf 2574})(14)
\oplus({\bf 66})(14)
\oplus({\bf 220})(27)$\\
%
${\bf \overline{25025}}$&=&
$({\bf 5005})(12)
\oplus({\bf \overline{16380}})(-1)
\oplus({\bf \overline{780}})(-1)
\oplus({\bf \overline{2574}})(-14)
\oplus({\bf \overline{66}})(-14)
\oplus({\bf \overline{220}})(-27)$\\
%
${\bf 26026}$&=&
$({\bf 15730})(6)
\oplus({\bf 8580'})(-7)
\oplus({\bf 1716})(-20)$\\
%
${\bf \overline{26026}}$&=&
$({\bf \overline{15730}})(-6)
\oplus({\bf \overline{8580'}})(7)
\oplus({\bf \overline{1716}})(20)$\\
%
${\bf 30030}$&=&
$({\bf 924})(-23)
\oplus({\bf 6720})(-10)
\oplus({\bf 78})(-10)
\oplus({\bf 20020})(3)
\oplus({\bf 572})(3)
\oplus({\bf 1716})(16)$\\
%
${\bf \overline{30030}}$&=&
$({\bf \overline{924}})(23)
\oplus({\bf \overline{6720}})(10)
\oplus({\bf \overline{78}})(10)
\oplus({\bf \overline{20020}})(-3)
\oplus({\bf \overline{572}})(-3)
\oplus({\bf \overline{1716}})(-16)$\\
%
${\bf 34320}$&=&
$({\bf 4290})(14)
\oplus({\bf 23100})(1)
\oplus({\bf 924})(1)
\oplus({\bf 5005})(-12)
\oplus({\bf 143})(-12)
\oplus({\bf \overline{780}})(-25)
\oplus({\bf \overline{12}})(-25)
\oplus({\bf \overline{66}})(-38)$\\
%
${\bf \overline{34320}}$&=&
$({\bf \overline{4290}})(-14)
\oplus({\bf \overline{23100}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{5005}})(12)
\oplus({\bf 143})(12)
\oplus({\bf 780})(25)
\oplus({\bf 12})(25)
\oplus({\bf 66})(38)$\\
%
${\bf 38025}$&=&
$({\bf 2145})(16)
\oplus({\bf 24948})(3)
\oplus({\bf 572})(3)
\oplus({\bf 220})(3)
\oplus({\bf 6720})(-10)
\oplus({\bf 2574})(-10)
\oplus({\bf 66})(-10)
\oplus({\bf 780})(-23)$\\
%
${\bf \overline{38025}}$&=&
$({\bf \overline{2145}})(-16)
\oplus({\bf \overline{24948}})(-3)
\oplus({\bf \overline{572}})(-3)
\oplus({\bf \overline{220}})(-3)
\oplus({\bf \overline{6720}})(10)
\oplus({\bf \overline{2574}})(10)
\oplus({\bf \overline{66}})(10)
\oplus({\bf \overline{780}})(23)$\\
%
${\bf 39039}$&=&
$({\bf 23166})(6)
\oplus({\bf 8580'})(-7)
\oplus({\bf 5148})(-7)
\oplus({\bf 2145})(-20)$\\
%
${\bf \overline{39039}}$&=&
$({\bf \overline{23166}})(-6)
\oplus({\bf \overline{8580'}})(7)
\oplus({\bf \overline{5148}})(7)
\oplus({\bf \overline{2145}})(20)$\\
%
${\bf 40222}$&=&
$({\bf 364})(27)
\oplus({\bf 4290})(14)
\oplus({\bf 78})(14)
\oplus({\bf 27456})(1)
\oplus({\bf 924})(1)
\oplus({\bf 12})(1)
\oplus({\bf 5940})(-12)
\oplus({\bf 143})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{924}})(-25)
\oplus({\bf \overline{12}})(-25)
\oplus({\bf \overline{78}})(-38)$\\
%
${\bf \overline{40222}}$&=&
$({\bf \overline{364}})(-27)
\oplus({\bf \overline{4290}})(-14)
\oplus({\bf \overline{78}})(-14)
\oplus({\bf \overline{27456}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{12}})(-1)
\oplus({\bf 5940})(12)
\oplus({\bf 143})(12)
\oplus({\bf 1})(12)
\oplus({\bf 924})(25)
\oplus({\bf 12})(25)
\oplus({\bf 78})(38)$\\
%
${\bf 41405}$&=&
$({\bf 26026})(6)
\oplus({\bf 12012'})(-7)
\oplus({\bf 3003})(-20)
\oplus({\bf 364})(-33)$\\
%
${\bf \overline{41405}}$&=&
$({\bf \overline{26026}})(-6)
\oplus({\bf \overline{12012'}})(7)
\oplus({\bf \overline{3003}})(20)
\oplus({\bf \overline{364}})(33)$\\
%
${\bf 50050}$&=&
$({\bf 30030'})(6)
\oplus({\bf 12012})(-7)
\oplus({\bf 5148})(-7)
\oplus({\bf 2145})(-20)
\oplus({\bf 495})(-20)
\oplus({\bf 220})(-33)$\\
%
${\bf \overline{50050}}$&=&
$({\bf \overline{30030'}})(-6)
\oplus({\bf \overline{12012}})(7)
\oplus({\bf \overline{5148}})(7)
\oplus({\bf \overline{2145}})(20)
\oplus({\bf \overline{495}})(20)
\oplus({\bf \overline{220}})(33)$\\
%
${\bf 50388}$&=&
$({\bf 31824})(-7)
\oplus({\bf \overline{12376}})(6)
\oplus({\bf \overline{4368}})(19)
\oplus({\bf \overline{1365}})(32)
\oplus({\bf \overline{364}})(45)
\oplus({\bf \overline{78}})(58)
\oplus({\bf \overline{12}})(71)
\oplus({\bf 1})(84)$\\
%
${\bf \overline{50388}}$&=&
$({\bf \overline{31824}})(7)
\oplus({\bf 12376})(-6)
\oplus({\bf 4368})(-19)
\oplus({\bf 1365})(-32)
\oplus({\bf 364})(-45)
\oplus({\bf 78})(-58)
\oplus({\bf 12})(-71)
\oplus({\bf 1})(-84)$\\
%
${\bf 52052}$&=&
$({\bf 13728})(-11)
\oplus({\bf 30030})(2)
\oplus({\bf 2574})(2)
\oplus({\bf 5720})(15)$\\
%
${\bf \overline{52052}}$&=&
$({\bf \overline{13728}})(11)
\oplus({\bf \overline{30030}})(-2)
\oplus({\bf \overline{2574}})(-2)
\oplus({\bf \overline{5720}})(-15)$\\
%
${\bf 52052'}$&=&
$({\bf 3003})(16)
\oplus({\bf 35100})(3)
\oplus({\bf 364})(3)
\oplus({\bf 572})(3)
\oplus({\bf 4290})(-10)
\oplus({\bf 6720})(-10)
\oplus({\bf 78})(-10)
\oplus({\bf 66})(-10)
\oplus({\bf 924})(-23)
\oplus({\bf 780})(-23)
\oplus({\bf 12})(-23)
\oplus({\bf 143})(-36)$\\
%
${\bf \overline{52052'}}$&=&
$({\bf \overline{3003}})(-16)
\oplus({\bf \overline{35100}})(-3)
\oplus({\bf \overline{364}})(-3)
\oplus({\bf \overline{572}})(-3)
\oplus({\bf \overline{4290}})(10)
\oplus({\bf \overline{6720}})(10)
\oplus({\bf \overline{78}})(10)
\oplus({\bf \overline{66}})(10)
\oplus({\bf \overline{924}})(23)
\oplus({\bf \overline{780}})(23)
\oplus({\bf \overline{12}})(23)
\oplus({\bf 143})(36)$\\
%
${\bf 54600}$&=&
$({\bf 6720})(14)
\oplus({\bf 36036})(1)
\oplus({\bf 924})(1)
\oplus({\bf 780})(1)
\oplus({\bf 5005})(-12)
\oplus({\bf 4212})(-12)
\oplus({\bf 143})(-12)
\oplus({\bf \overline{780}})(-25)$\\
%
${\bf \overline{54600}}$&=&
$({\bf \overline{6720}})(-14)
\oplus({\bf \overline{36036}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{780}})(-1)
\oplus({\bf \overline{5005}})(12)
\oplus({\bf 4212})(12)
\oplus({\bf 143})(12)
\oplus({\bf 780})(25)$\\
%
${\bf 61425}$&=&
$({\bf 16380})(-11)
\oplus({\bf 36036'})(2)
\oplus({\bf 2574})(2)
\oplus({\bf 5720})(15)
\oplus({\bf 220})(15)
\oplus({\bf 495})(28)$\\
%
${\bf \overline{61425}}$&=&
$({\bf \overline{16380}})(11)
\oplus({\bf \overline{36036'}})(-2)
\oplus({\bf \overline{2574}})(-2)
\oplus({\bf \overline{5720}})(-15)
\oplus({\bf \overline{220}})(-15)
\oplus({\bf \overline{495}})(-28)$\\
%
${\bf 61880}$&=&
$({\bf 40040})(6)
\oplus({\bf 4368})(-7)
\oplus({\bf 12012''})(-7)
\oplus({\bf 1365})(-20)
\oplus({\bf 3003})(-20)
\oplus({\bf 364})(-33)
\oplus({\bf 572})(-33)
\oplus({\bf 78})(-46)
\oplus({\bf 66})(-46)
\oplus({\bf 12})(-59)$\\
%
${\bf \overline{61880}}$&=&
$({\bf \overline{40040}})(-6)
\oplus({\bf \overline{4368}})(7)
\oplus({\bf \overline{12012''}})(7)
\oplus({\bf \overline{1365}})(20)
\oplus({\bf \overline{3003}})(20)
\oplus({\bf \overline{364}})(33)
\oplus({\bf \overline{572}})(33)
\oplus({\bf \overline{78}})(46)
\oplus({\bf \overline{66}})(46)
\oplus({\bf \overline{12}})(59)$\\
%
${\bf 64064}$&=&
$({\bf \overline{924}})(-25)
\oplus({\bf 5940})(-12)
\oplus({\bf \overline{5005}})(-12)
\oplus({\bf 143})(-12)
\oplus({\bf 42900})(1)
\oplus({\bf 924})(1)
\oplus({\bf 780})(1)
\oplus({\bf 12})(1)
\oplus({\bf 6720})(14)
\oplus({\bf 78})(14)
\oplus({\bf 66})(14)
\oplus({\bf 572})(27)$\\
%
${\bf \overline{64064}}$&=&
$({\bf 924})(25)
\oplus({\bf 5940})(12)
\oplus({\bf 5005})(12)
\oplus({\bf 143})(12)
\oplus({\bf \overline{42900}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{780}})(-1)
\oplus({\bf \overline{12}})(-1)
\oplus({\bf \overline{6720}})(-14)
\oplus({\bf \overline{78}})(-14)
\oplus({\bf \overline{66}})(-14)
\oplus({\bf \overline{572}})(-27)$\\
%
${\bf 75712}$&=&
$({\bf 13728})(13)
\oplus({\bf 44044})(0)
\oplus({\bf 4212})(0)
\oplus({\bf \overline{13728}})(-13)$\\
%
${\bf 78078}$&=&
$({\bf 41184})(-7)
\oplus({\bf \overline{23166}})(6)
\oplus({\bf \overline{8580}})(6)
\oplus({\bf \overline{5148}})(19)$\\
%
${\bf \overline{78078}}$&=&
$({\bf \overline{41184}})(7)
\oplus({\bf 23166})(-6)
\oplus({\bf 8580})(-6)
\oplus({\bf 5148})(-19)$\\
%
${\bf 78624}$&=&
$({\bf 4368})(17)
\oplus({\bf 51051})(4)
\oplus({\bf 1365})(4)
\oplus({\bf 16016})(-9)
\oplus({\bf 364})(-9)
\oplus({\bf 4290})(-22)
\oplus({\bf 78})(-22)
\oplus({\bf 924})(-35)
\oplus({\bf 12})(-35)
\oplus({\bf 143})(-48)
\oplus({\bf 1})(-48)
\oplus({\bf \overline{12}})(-61)$\\
%
${\bf \overline{78624}}$&=&
$({\bf \overline{4368}})(-17)
\oplus({\bf \overline{51051}})(-4)
\oplus({\bf \overline{1365}})(-4)
\oplus({\bf \overline{16016}})(9)
\oplus({\bf \overline{364}})(9)
\oplus({\bf \overline{4290}})(22)
\oplus({\bf \overline{78}})(22)
\oplus({\bf \overline{924}})(35)
\oplus({\bf \overline{12}})(35)
\oplus({\bf 143})(48)
\oplus({\bf 1})(48)
\oplus({\bf 12})(61)$\\
%
${\bf 80080}$&=&
$({\bf 50050})(6)
\oplus({\bf 12012''})(-7)
\oplus({\bf 12012})(-7)
\oplus({\bf 3003})(-20)
\oplus({\bf 2145})(-20)
\oplus({\bf 572})(-33)
\oplus({\bf 220})(-33)
\oplus({\bf 66})(-46)$\\
%
${\bf \overline{80080}}$&=&
$({\bf \overline{50050}})(-6)
\oplus({\bf \overline{12012''}})(7)
\oplus({\bf \overline{12012}})(7)
\oplus({\bf \overline{3003}})(20)
\oplus({\bf \overline{2145}})(20)
\oplus({\bf \overline{572}})(33)
\oplus({\bf \overline{220}})(33)
\oplus({\bf \overline{66}})(46)$\\
%
${\bf 85176}$&=&
$({\bf 54054})(6)
\oplus({\bf 12012''})(-7)
\oplus({\bf 12012'})(-7)
\oplus({\bf 1365})(-20)
\oplus({\bf 3003})(-20)
\oplus({\bf 1716})(-20)
\oplus({\bf 364})(-33)
\oplus({\bf 572})(-33)
\oplus({\bf 78})(-46)$\\
%
${\bf \overline{85176}}$&=&
$({\bf \overline{54054}})(-6)
\oplus({\bf \overline{12012''}})(7)
\oplus({\bf \overline{12012'}})(7)
\oplus({\bf \overline{1365}})(20)
\oplus({\bf \overline{3003}})(20)
\oplus({\bf \overline{1716}})(20)
\oplus({\bf \overline{364}})(33)
\oplus({\bf \overline{572}})(33)
\oplus({\bf \overline{78}})(46)$\\
%
${\bf 91091}$&=&
$({\bf 30030})(-10)
\oplus({\bf 46332})(3)
\oplus({\bf 5720})(3)
\oplus({\bf 9009})(16)$\\
%
${\bf \overline{91091}}$&=&
$({\bf \overline{30030}})(10)
\oplus({\bf \overline{46332}})(-3)
\oplus({\bf \overline{5720}})(-3)
\oplus({\bf \overline{9009}})(-16)$\\
%
${\bf 96525}$&=&
$({\bf 51480'})(-7)
\oplus({\bf \overline{30030'}})(6)
\oplus({\bf \overline{8580}})(6)
\oplus({\bf \overline{5148}})(19)
\oplus({\bf \overline{792}})(19)
\oplus({\bf \overline{495}})(32)$\\
%
${\bf \overline{96525}}$&=&
$({\bf \overline{51480'}})(7)
\oplus({\bf 30030'})(-6)
\oplus({\bf 8580})(-6)
\oplus({\bf 5148})(-19)
\oplus({\bf 792})(-19)
\oplus({\bf 495})(-32)$\\
%
${\bf 100386}$&=&
$({\bf 5148})(17)
\oplus({\bf 59136})(4)
\oplus({\bf 2145})(4)
\oplus({\bf 495})(4)
\oplus({\bf 24948})(-9)
\oplus({\bf 5720})(-9)
\oplus({\bf 220})(-9)
\oplus({\bf 2574})(-22)$\\
%
${\bf \overline{100386}}$&=&
$({\bf \overline{5148}})(-17)
\oplus({\bf \overline{59136}})(-4)
\oplus({\bf \overline{2145}})(-4)
\oplus({\bf \overline{495}})(-4)
\oplus({\bf \overline{24948}})(9)
\oplus({\bf \overline{5720}})(9)
\oplus({\bf \overline{220}})(9)
\oplus({\bf \overline{2574}})(22)$\\
%
${\bf 104104}$&=&
$({\bf 64064})(6)
\oplus({\bf 12012'})(-7)
\oplus({\bf 12012})(-7)
\oplus({\bf 8580'})(-7)
\oplus({\bf 3003})(-20)
\oplus({\bf 1716})(-20)
\oplus({\bf 2145})(-20)
\oplus({\bf 572})(-33)$\\
%
${\bf 104104'}$&=&
$({\bf 56628})(-7)
\oplus({\bf \overline{15730}})(6)
\oplus({\bf \overline{23166}})(6)
\oplus({\bf \overline{8580'}})(19)$\\
%
${\bf \overline{104104'}}$&=&
$({\bf \overline{56628}})(7)
\oplus({\bf 15730})(-6)
\oplus({\bf 23166})(-6)
\oplus({\bf 8580'})(-19)$\\
%
${\bf \overline{104104}}$&=&
$({\bf \overline{64064}})(-6)
\oplus({\bf \overline{12012'}})(7)
\oplus({\bf \overline{12012}})(7)
\oplus({\bf \overline{8580'}})(7)
\oplus({\bf \overline{3003}})(20)
\oplus({\bf \overline{1716}})(20)
\oplus({\bf \overline{2145}})(20)
\oplus({\bf \overline{572}})(33)$\\
%
${\bf 108108}$&=&
$({\bf 36036'})(-10)
\oplus({\bf 56056})(3)
\oplus({\bf 5720})(3)
\oplus({\bf 9009})(16)
\oplus({\bf 495})(16)
\oplus({\bf 792})(29)$\\
%
${\bf \overline{108108}}$&=&
$({\bf \overline{36036'}})(10)
\oplus({\bf \overline{56056}})(-3)
\oplus({\bf \overline{5720}})(-3)
\oplus({\bf \overline{9009}})(-16)
\oplus({\bf \overline{495}})(-16)
\oplus({\bf \overline{792}})(-29)$\\
%
${\bf 111540}$&=&
$({\bf 51480})(-8)
\oplus({\bf 41184})(5)
\oplus({\bf 10296})(5)
\oplus({\bf \overline{8580}})(18)$\\
%
${\bf \overline{111540}}$&=&
$({\bf \overline{51480}})(8)
\oplus({\bf \overline{41184}})(-5)
\oplus({\bf \overline{10296}})(-5)
\oplus({\bf 8580})(-18)$\\
%
${\bf 117117}$&=&
$({\bf 46332})(-9)
\oplus({\bf 51480})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 10296})(17)$\\
%
${\bf \overline{117117}}$&=&
$({\bf \overline{46332}})(9)
\oplus({\bf \overline{51480}})(-4)
\oplus({\bf \overline{9009}})(-4)
\oplus({\bf \overline{10296}})(-17)$\\
%
${\bf 123200}$&=&
$({\bf 23100})(13)
\oplus({\bf 75075})(0)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{16380}})(-13)
\oplus({\bf \overline{780}})(-13)
\oplus({\bf \overline{2574}})(-26)
\oplus({\bf \overline{66}})(-26)
\oplus({\bf \overline{220}})(-39)$\\
%
${\bf \overline{123200}}$&=&
$({\bf \overline{23100}})(-13)
\oplus({\bf \overline{75075}})(0)
\oplus({\bf \overline{5005}})(0)
\oplus({\bf 16380})(13)
\oplus({\bf 780})(13)
\oplus({\bf 2574})(26)
\oplus({\bf 66})(26)
\oplus({\bf 220})(39)$\\
%
${\bf 125970}$&=&
$({\bf 75582})(-8)
\oplus({\bf 31824})(5)
\oplus({\bf \overline{12376}})(18)
\oplus({\bf \overline{4368}})(31)
\oplus({\bf \overline{1365}})(44)
\oplus({\bf \overline{364}})(57)
\oplus({\bf \overline{78}})(70)
\oplus({\bf \overline{12}})(83)
\oplus({\bf 1})(96)$\\
%
${\bf \overline{125970}}$&=&
$({\bf \overline{75582}})(8)
\oplus({\bf \overline{31824}})(-5)
\oplus({\bf 12376})(-18)
\oplus({\bf 4368})(-31)
\oplus({\bf 1365})(-44)
\oplus({\bf 364})(-57)
\oplus({\bf 78})(-70)
\oplus({\bf 12})(-83)
\oplus({\bf 1})(-96)$\\
%
${\bf 135135}$&=&
$({\bf 63063})(-8)
\oplus({\bf 51480'})(5)
\oplus({\bf 10296})(5)
\oplus({\bf \overline{8580}})(18)
\oplus({\bf 924'})(18)
\oplus({\bf \overline{792}})(31)$\\
%
${\bf \overline{135135}}$&=&
$({\bf \overline{63063}})(8)
\oplus({\bf \overline{51480'}})(-5)
\oplus({\bf \overline{10296}})(-5)
\oplus({\bf 8580})(-18)
\oplus({\bf 924'})(-18)
\oplus({\bf 792})(-31)$\\
%
${\bf 136136}$&=&
$({\bf 16016})(15)
\oplus({\bf 85800})(2)
\oplus({\bf 4290})(2)
\oplus({\bf 23100})(-11)
\oplus({\bf 924})(-11)
\oplus({\bf 5005})(-24)
\oplus({\bf 143})(-24)
\oplus({\bf \overline{780}})(-37)
\oplus({\bf \overline{12}})(-37)
\oplus({\bf \overline{66}})(-50)$\\
%
${\bf \overline{136136}}$&=&
$({\bf \overline{16016}})(-15)
\oplus({\bf \overline{85800}})(-2)
\oplus({\bf \overline{4290}})(-2)
\oplus({\bf \overline{23100}})(11)
\oplus({\bf \overline{924}})(11)
\oplus({\bf \overline{5005}})(24)
\oplus({\bf 143})(24)
\oplus({\bf 780})(37)
\oplus({\bf 12})(37)
\oplus({\bf 66})(50)$\\
%
${\bf 140140}$&=&
$({\bf 56056})(-9)
\oplus({\bf 63063})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 10296})(17)
\oplus({\bf 792})(17)
\oplus({\bf 924'})(30)$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{56056}})(9)
\oplus({\bf \overline{63063}})(-4)
\oplus({\bf \overline{9009}})(-4)
\oplus({\bf \overline{10296}})(-17)
\oplus({\bf \overline{792}})(-17)
\oplus({\bf 924'})(-30)$\\
%
${\bf 143143}$&=&
$({\bf 70785})(-8)
\oplus({\bf 56628})(5)
\oplus({\bf \overline{15730}})(18)$\\
%
${\bf \overline{143143}}$&=&
$({\bf \overline{70785}})(8)
\oplus({\bf \overline{56628}})(-5)
\oplus({\bf 15730})(-18)$\\
%
${\bf 159705}$&=&
$({\bf 1365})(28)
\oplus({\bf 16016})(15)
\oplus({\bf 364})(15)
\oplus({\bf 102102})(2)
\oplus({\bf 4290})(2)
\oplus({\bf 78})(2)
\oplus({\bf 27456})(-11)
\oplus({\bf 924})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 5940})(-24)
\oplus({\bf 143})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf \overline{924}})(-37)
\oplus({\bf \overline{12}})(-37)
\oplus({\bf \overline{78}})(-50)$\\
%
${\bf \overline{159705}}$&=&
$({\bf \overline{1365}})(-28)
\oplus({\bf \overline{16016}})(-15)
\oplus({\bf \overline{364}})(-15)
\oplus({\bf \overline{102102}})(-2)
\oplus({\bf \overline{4290}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{27456}})(11)
\oplus({\bf \overline{924}})(11)
\oplus({\bf \overline{12}})(11)
\oplus({\bf 5940})(24)
\oplus({\bf 143})(24)
\oplus({\bf 1})(24)
\oplus({\bf 924})(37)
\oplus({\bf 12})(37)
\oplus({\bf 78})(50)$\\
%
${\bf 163800}$&=&
$({\bf 6720})(-22)
\oplus({\bf 20020})(-9)
\oplus({\bf 24948})(-9)
\oplus({\bf 572})(-9)
\oplus({\bf 99099})(4)
\oplus({\bf 1716})(4)
\oplus({\bf 2145})(4)
\oplus({\bf 8580'})(17)$\\
%
${\bf \overline{163800}}$&=&
$({\bf \overline{6720}})(22)
\oplus({\bf \overline{20020}})(9)
\oplus({\bf \overline{24948}})(9)
\oplus({\bf \overline{572}})(9)
\oplus({\bf \overline{99099}})(-4)
\oplus({\bf \overline{1716}})(-4)
\oplus({\bf \overline{2145}})(-4)
\oplus({\bf \overline{8580'}})(-17)$\\
%
${\bf 175175}$&=&
$({\bf 20020})(15)
\oplus({\bf 106470})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 36036})(-11)
\oplus({\bf 924})(-11)
\oplus({\bf 5005})(-24)$\\
%
${\bf \overline{175175}}$&=&
$({\bf \overline{20020}})(-15)
\oplus({\bf \overline{106470}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{36036}})(11)
\oplus({\bf \overline{924}})(11)
\oplus({\bf \overline{5005}})(24)$\\
%
${\bf 182182}$&=&
$({\bf 44044})(-12)
\oplus({\bf 94380})(1)
\oplus({\bf 13728})(1)
\oplus({\bf 30030})(14)$\\
%
${\bf \overline{182182}}$&=&
$({\bf 44044})(12)
\oplus({\bf \overline{94380}})(-1)
\oplus({\bf \overline{13728}})(-1)
\oplus({\bf \overline{30030}})(-14)$\\
%
${\bf 185900}$&=&
$({\bf 8580})(18)
\oplus({\bf 97020})(5)
\oplus({\bf 5148})(5)
\oplus({\bf 792})(5)
\oplus({\bf 59136})(-8)
\oplus({\bf 9009})(-8)
\oplus({\bf 495})(-8)
\oplus({\bf 5720})(-21)$\\
%
${\bf \overline{185900}}$&=&
$({\bf \overline{8580}})(-18)
\oplus({\bf \overline{97020}})(-5)
\oplus({\bf \overline{5148}})(-5)
\oplus({\bf \overline{792}})(-5)
\oplus({\bf \overline{59136}})(8)
\oplus({\bf \overline{9009}})(8)
\oplus({\bf \overline{495}})(8)
\oplus({\bf \overline{5720}})(21)$\\
%
${\bf 190944}$&=&
$({\bf 116688})(-7)
\oplus({\bf \overline{12376}})(6)
\oplus({\bf \overline{40040}})(6)
\oplus({\bf \overline{4368}})(19)
\oplus({\bf \overline{12012''}})(19)
\oplus({\bf \overline{1365}})(32)
\oplus({\bf \overline{3003}})(32)
\oplus({\bf \overline{364}})(45)
\oplus({\bf \overline{572}})(45)
\oplus({\bf \overline{78}})(58)
\oplus({\bf \overline{66}})(58)
\oplus({\bf \overline{12}})(71)$\\
%
${\bf \overline{190944}}$&=&
$({\bf \overline{116688}})(7)
\oplus({\bf 12376})(-6)
\oplus({\bf 40040})(-6)
\oplus({\bf 4368})(-19)
\oplus({\bf 12012''})(-19)
\oplus({\bf 1365})(-32)
\oplus({\bf 3003})(-32)
\oplus({\bf 364})(-45)
\oplus({\bf 572})(-45)
\oplus({\bf 78})(-58)
\oplus({\bf 66})(-58)
\oplus({\bf 12})(-71)$\\
%
${\bf 195195}$&=&
$({\bf 36036})(13)
\oplus({\bf 116480})(0)
\oplus({\bf 5005})(0)
\oplus({\bf 4212})(0)
\oplus({\bf \overline{16380}})(-13)
\oplus({\bf \overline{13728}})(-13)
\oplus({\bf \overline{780}})(-13)
\oplus({\bf \overline{2574}})(-26)$\\
%
${\bf \overline{195195}}$&=&
$({\bf \overline{36036}})(-13)
\oplus({\bf \overline{116480}})(0)
\oplus({\bf \overline{5005}})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 16380})(13)
\oplus({\bf 13728})(13)
\oplus({\bf 780})(13)
\oplus({\bf 2574})(26)$\\
%
${\bf 198744}$&=&
$({\bf 364})(39)
\oplus({\bf 4290})(26)
\oplus({\bf 78})(26)
\oplus({\bf 27456})(13)
\oplus({\bf 924})(13)
\oplus({\bf 12})(13)
\oplus({\bf 126412})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{27456}})(-13)
\oplus({\bf \overline{924}})(-13)
\oplus({\bf \overline{12}})(-13)
\oplus({\bf \overline{4290}})(-26)
\oplus({\bf \overline{78}})(-26)
\oplus({\bf \overline{364}})(-39)$\\
%
${\bf 205920}$&=&
$({\bf 5940})(-24)
\oplus({\bf 42900})(-11)
\oplus({\bf 924})(-11)
\oplus({\bf 127050})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 78})(2)
\oplus({\bf 20020})(15)
\oplus({\bf 572})(15)
\oplus({\bf 1716})(28)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 5940})(24)
\oplus({\bf \overline{42900}})(11)
\oplus({\bf \overline{924}})(11)
\oplus({\bf \overline{127050}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{20020}})(-15)
\oplus({\bf \overline{572}})(-15)
\oplus({\bf \overline{1716}})(-28)$\\
%
${\bf 221130}$&=&
$({\bf 24948})(15)
\oplus({\bf 132132})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 2574})(2)
\oplus({\bf 36036})(-11)
\oplus({\bf 13728})(-11)
\oplus({\bf 780})(-11)
\oplus({\bf 4212})(-24)$\\
%
${\bf \overline{221130}}$&=&
$({\bf \overline{24948}})(-15)
\oplus({\bf \overline{132132}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{2574}})(-2)
\oplus({\bf \overline{36036}})(11)
\oplus({\bf \overline{13728}})(11)
\oplus({\bf \overline{780}})(11)
\oplus({\bf 4212})(24)$\\
%
${\bf 221221}$&=&
$({\bf 12012''})(17)
\oplus({\bf 139776})(4)
\oplus({\bf 1365})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 16016})(-9)
\oplus({\bf 35100})(-9)
\oplus({\bf 364})(-9)
\oplus({\bf 572})(-9)
\oplus({\bf 4290})(-22)
\oplus({\bf 6720})(-22)
\oplus({\bf 78})(-22)
\oplus({\bf 66})(-22)
\oplus({\bf 924})(-35)
\oplus({\bf 780})(-35)
\oplus({\bf 12})(-35)
\oplus({\bf 143})(-48)$\\
%
${\bf \overline{221221}}$&=&
$({\bf \overline{12012''}})(-17)
\oplus({\bf \overline{139776}})(-4)
\oplus({\bf \overline{1365}})(-4)
\oplus({\bf \overline{3003}})(-4)
\oplus({\bf \overline{16016}})(9)
\oplus({\bf \overline{35100}})(9)
\oplus({\bf \overline{364}})(9)
\oplus({\bf \overline{572}})(9)
\oplus({\bf \overline{4290}})(22)
\oplus({\bf \overline{6720}})(22)
\oplus({\bf \overline{78}})(22)
\oplus({\bf \overline{66}})(22)
\oplus({\bf \overline{924}})(35)
\oplus({\bf \overline{780}})(35)
\oplus({\bf \overline{12}})(35)
\oplus({\bf 143})(48)$\\
%
${\bf 224224}$&=&
$({\bf 12012'})(17)
\oplus({\bf 139425})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 1716})(4)
\oplus({\bf 35100})(-9)
\oplus({\bf 364})(-9)
\oplus({\bf 20020})(-9)
\oplus({\bf 572})(-9)
\oplus({\bf 4290})(-22)
\oplus({\bf 6720})(-22)
\oplus({\bf 78})(-22)
\oplus({\bf 924})(-35)$\\
%
${\bf \overline{224224}}$&=&
$({\bf \overline{12012'}})(-17)
\oplus({\bf \overline{139425}})(-4)
\oplus({\bf \overline{3003}})(-4)
\oplus({\bf \overline{1716}})(-4)
\oplus({\bf \overline{35100}})(9)
\oplus({\bf \overline{20020}})(9)
\oplus({\bf \overline{364}})(9)
\oplus({\bf \overline{572}})(9)
\oplus({\bf \overline{4290}})(22)
\oplus({\bf \overline{6720}})(22)
\oplus({\bf \overline{78}})(22)
\oplus({\bf \overline{924}})(35)$\\
%
${\bf 227136}$&=&
$({\bf 12012})(17)
\oplus({\bf 138996})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 2145})(4)
\oplus({\bf 35100})(-9)
\oplus({\bf 24948})(-9)
\oplus({\bf 572})(-9)
\oplus({\bf 220})(-9)
\oplus({\bf 6720})(-22)
\oplus({\bf 2574})(-22)
\oplus({\bf 66})(-22)
\oplus({\bf 780})(-35)$\\
%
${\bf \overline{227136}}$&=&
$({\bf \overline{12012}})(-17)
\oplus({\bf \overline{138996}})(-4)
\oplus({\bf \overline{3003}})(-4)
\oplus({\bf \overline{2145}})(-4)
\oplus({\bf \overline{35100}})(9)
\oplus({\bf \overline{24948}})(9)
\oplus({\bf \overline{572}})(9)
\oplus({\bf \overline{220}})(9)
\oplus({\bf \overline{6720}})(22)
\oplus({\bf \overline{2574}})(22)
\oplus({\bf \overline{66}})(22)
\oplus({\bf \overline{780}})(35)$\\
%
${\bf 228800}$&=&
$({\bf 128700})(-7)
\oplus({\bf \overline{50050}})(6)
\oplus({\bf \overline{30030'}})(6)
\oplus({\bf \overline{12012}})(19)
\oplus({\bf \overline{5148}})(19)
\oplus({\bf \overline{2145}})(32)
\oplus({\bf \overline{495}})(32)
\oplus({\bf \overline{220}})(45)$\\
%
${\bf \overline{228800}}$&=&
$({\bf \overline{128700}})(7)
\oplus({\bf 50050})(-6)
\oplus({\bf 30030'})(-6)
\oplus({\bf 12012})(-19)
\oplus({\bf 5148})(-19)
\oplus({\bf 2145})(-32)
\oplus({\bf 495})(-32)
\oplus({\bf 220})(-45)$\\
%
${\bf 234234}$&=&
$({\bf 113256})(-8)
\oplus({\bf 56628})(5)
\oplus({\bf 41184})(5)
\oplus({\bf \overline{23166}})(18)$\\
%
${\bf \overline{234234}}$&=&
$({\bf \overline{113256}})(8)
\oplus({\bf \overline{56628}})(-5)
\oplus({\bf \overline{41184}})(-5)
\oplus({\bf 23166})(-18)$\\
%
${\bf 234234'}$&=&
$({\bf 132132'})(-7)
\oplus({\bf \overline{64064}})(6)
\oplus({\bf \overline{15730}})(6)
\oplus({\bf \overline{12012'}})(19)
\oplus({\bf \overline{8580'}})(19)
\oplus({\bf \overline{1716}})(32)$\\
%
${\bf \overline{234234'}}$&=&
$({\bf \overline{132132'}})(7)
\oplus({\bf 64064})(-6)
\oplus({\bf 15730})(-6)
\oplus({\bf 12012'})(-19)
\oplus({\bf 8580'})(-19)
\oplus({\bf 1716})(-32)$\\
%
${\bf 235144}$&=&
$({\bf 12376})(18)
\oplus({\bf 144144})(5)
\oplus({\bf 4368})(5)
\oplus({\bf 51051})(-8)
\oplus({\bf 1365})(-8)
\oplus({\bf 16016})(-21)
\oplus({\bf 364})(-21)
\oplus({\bf 4290})(-34)
\oplus({\bf 78})(-34)
\oplus({\bf 924})(-47)
\oplus({\bf 12})(-47)
\oplus({\bf 143})(-60)
\oplus({\bf 1})(-60)
\oplus({\bf \overline{12}})(-73)$\\
%
${\bf \overline{235144}}$&=&
$({\bf \overline{12376}})(-18)
\oplus({\bf \overline{144144}})(-5)
\oplus({\bf \overline{4368}})(-5)
\oplus({\bf \overline{51051}})(8)
\oplus({\bf \overline{1365}})(8)
\oplus({\bf \overline{16016}})(21)
\oplus({\bf \overline{364}})(21)
\oplus({\bf \overline{4290}})(34)
\oplus({\bf \overline{78}})(34)
\oplus({\bf \overline{924}})(47)
\oplus({\bf \overline{12}})(47)
\oplus({\bf 143})(60)
\oplus({\bf 1})(60)
\oplus({\bf 12})(73)$\\
%
${\bf 250965}$&=&
$({\bf \overline{10296}})(19)
\oplus({\bf 114048})(6)
\oplus({\bf 8580})(6)
\oplus({\bf 924'})(6)
\oplus({\bf 97020})(-7)
\oplus({\bf 10296})(-7)
\oplus({\bf 792})(-7)
\oplus({\bf 9009})(-20)$\\
%
${\bf \overline{250965}}$&=&
$({\bf 10296})(-19)
\oplus({\bf 114048})(-6)
\oplus({\bf \overline{8580}})(-6)
\oplus({\bf 924'})(-6)
\oplus({\bf \overline{97020}})(7)
\oplus({\bf \overline{10296}})(7)
\oplus({\bf \overline{792}})(7)
\oplus({\bf \overline{9009}})(20)$\\
%
${\bf 260260}$&=&
$({\bf \overline{5005}})(-24)
\oplus({\bf 42900})(-11)
\oplus({\bf 16380})(-11)
\oplus({\bf 780})(-11)
\oplus({\bf 157950})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 2574})(2)
\oplus({\bf 66})(2)
\oplus({\bf 24948})(15)
\oplus({\bf 572})(15)
\oplus({\bf 220})(15)
\oplus({\bf 2145})(28)$\\
%
${\bf \overline{260260}}$&=&
$({\bf 5005})(24)
\oplus({\bf \overline{42900}})(11)
\oplus({\bf \overline{16380}})(11)
\oplus({\bf \overline{780}})(11)
\oplus({\bf \overline{157950}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{2574}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{24948}})(-15)
\oplus({\bf \overline{572}})(-15)
\oplus({\bf \overline{220}})(-15)
\oplus({\bf \overline{2145}})(-28)$\\
%
${\bf 264992}$&=&
$({\bf 156156'})(-7)
\oplus({\bf \overline{54054}})(6)
\oplus({\bf \overline{26026}})(6)
\oplus({\bf \overline{12012''}})(19)
\oplus({\bf \overline{12012'}})(19)
\oplus({\bf \overline{1365}})(32)
\oplus({\bf \overline{3003}})(32)
\oplus({\bf \overline{364}})(45)$\\
%
${\bf \overline{264992}}$&=&
$({\bf \overline{156156'}})(7)
\oplus({\bf 54054})(-6)
\oplus({\bf 26026})(-6)
\oplus({\bf 12012''})(-19)
\oplus({\bf 12012'})(-19)
\oplus({\bf 1365})(-32)
\oplus({\bf 3003})(-32)
\oplus({\bf 364})(-45)$\\
%
${\bf 273273}$&=&
$({\bf 156156})(-7)
\oplus({\bf \overline{26026}})(6)
\oplus({\bf \overline{64064}})(6)
\oplus({\bf \overline{12012'}})(19)
\oplus({\bf \overline{12012}})(19)
\oplus({\bf \overline{3003}})(32)$\\
%
${\bf \overline{273273}}$&=&
$({\bf \overline{156156}})(7)
\oplus({\bf 26026})(-6)
\oplus({\bf 64064})(-6)
\oplus({\bf 12012'})(-19)
\oplus({\bf 12012})(-19)
\oplus({\bf 3003})(-32)$\\
%
${\bf 291720}$&=&
$({\bf 171600})(-7)
\oplus({\bf \overline{40040}})(6)
\oplus({\bf \overline{50050}})(6)
\oplus({\bf \overline{12012''}})(19)
\oplus({\bf \overline{12012}})(19)
\oplus({\bf \overline{3003}})(32)
\oplus({\bf \overline{2145}})(32)
\oplus({\bf \overline{572}})(45)
\oplus({\bf \overline{220}})(45)
\oplus({\bf \overline{66}})(58)$\\
%
${\bf \overline{291720}}$&=&
$({\bf \overline{171600}})(7)
\oplus({\bf 40040})(-6)
\oplus({\bf 50050})(-6)
\oplus({\bf 12012''})(-19)
\oplus({\bf 12012})(-19)
\oplus({\bf 3003})(-32)
\oplus({\bf 2145})(-32)
\oplus({\bf 572})(-45)
\oplus({\bf 220})(-45)
\oplus({\bf 66})(-58)$\\
%
${\bf 293930}$&=&
$({\bf 167960})(-9)
\oplus({\bf 75582})(4)
\oplus({\bf 31824})(17)
\oplus({\bf \overline{12376}})(30)
\oplus({\bf \overline{4368}})(43)
\oplus({\bf \overline{1365}})(56)
\oplus({\bf \overline{364}})(69)
\oplus({\bf \overline{78}})(82)
\oplus({\bf \overline{12}})(95)
\oplus({\bf 1})(108)$\\
%
${\bf \overline{293930}}$&=&
$({\bf \overline{167960}})(9)
\oplus({\bf \overline{75582}})(-4)
\oplus({\bf \overline{31824}})(-17)
\oplus({\bf 12376})(-30)
\oplus({\bf 4368})(-43)
\oplus({\bf 1365})(-56)
\oplus({\bf 364})(-69)
\oplus({\bf 78})(-82)
\oplus({\bf 12})(-95)
\oplus({\bf 1})(-108)$\\
%
${\bf 300300}$&=&
$({\bf \overline{75075}})(-12)
\oplus({\bf 163800})(1)
\oplus({\bf 16380})(1)
\oplus({\bf 36036'})(14)
\oplus({\bf 2574})(14)
\oplus({\bf 5720})(27)
\oplus({\bf 220})(27)
\oplus({\bf 495})(40)$\\
%
${\bf \overline{300300}}$&=&
$({\bf 75075})(12)
\oplus({\bf \overline{163800}})(-1)
\oplus({\bf \overline{16380}})(-1)
\oplus({\bf \overline{36036'}})(-14)
\oplus({\bf \overline{2574}})(-14)
\oplus({\bf \overline{5720}})(-27)
\oplus({\bf \overline{220}})(-27)
\oplus({\bf \overline{495}})(-40)$\\
%
${\bf 304200}$&=&
$({\bf 35100})(15)
\oplus({\bf 187110})(2)
\oplus({\bf 4290})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 23100})(-11)
\oplus({\bf 36036})(-11)
\oplus({\bf 924})(-11)
\oplus({\bf 780})(-11)
\oplus({\bf 5005})(-24)
\oplus({\bf 4212})(-24)
\oplus({\bf 143})(-24)
\oplus({\bf \overline{780}})(-37)$\\
%
${\bf \overline{304200}}$&=&
$({\bf \overline{35100}})(-15)
\oplus({\bf \overline{187110}})(-2)
\oplus({\bf \overline{4290}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{23100}})(11)
\oplus({\bf \overline{36036}})(11)
\oplus({\bf \overline{924}})(11)
\oplus({\bf \overline{780}})(11)
\oplus({\bf \overline{5005}})(24)
\oplus({\bf 4212})(24)
\oplus({\bf 143})(24)
\oplus({\bf 780})(37)$\\
%
${\bf 312312}$&=&
$({\bf 94380})(-11)
\oplus({\bf 141570})(2)
\oplus({\bf 30030})(2)
\oplus({\bf 46332})(15)$\\
%
${\bf \overline{312312}}$&=&
$({\bf \overline{94380}})(11)
\oplus({\bf \overline{141570}})(-2)
\oplus({\bf \overline{30030}})(-2)
\oplus({\bf \overline{46332}})(-15)$\\
%
${\bf 316030}$&=&
$({\bf 4290})(26)
\oplus({\bf 27456})(13)
\oplus({\bf 23100})(13)
\oplus({\bf 924})(13)
\oplus({\bf 197120})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 5005})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{42900}})(-13)
\oplus({\bf \overline{924}})(-13)
\oplus({\bf \overline{780}})(-13)
\oplus({\bf \overline{12}})(-13)
\oplus({\bf \overline{6720}})(-26)
\oplus({\bf \overline{78}})(-26)
\oplus({\bf \overline{66}})(-26)
\oplus({\bf \overline{572}})(-39)$\\
%
${\bf \overline{316030}}$&=&
$({\bf \overline{4290}})(-26)
\oplus({\bf \overline{27456}})(-13)
\oplus({\bf \overline{23100}})(-13)
\oplus({\bf \overline{924}})(-13)
\oplus({\bf \overline{197120}})(0)
\oplus({\bf 5940})(0)
\oplus({\bf \overline{5005}})(0)
\oplus({\bf 143})(0)
\oplus({\bf 42900})(13)
\oplus({\bf 924})(13)
\oplus({\bf 780})(13)
\oplus({\bf 12})(13)
\oplus({\bf 6720})(26)
\oplus({\bf 78})(26)
\oplus({\bf 66})(26)
\oplus({\bf 572})(39)$\\
%
${\bf 321776}$&=&
$({\bf 192192})(-7)
\oplus({\bf \overline{40040}})(6)
\oplus({\bf \overline{54054}})(6)
\oplus({\bf \overline{4368}})(19)
\oplus({\bf \overline{12012''}})(19)
\oplus({\bf \overline{12012'}})(19)
\oplus({\bf \overline{1365}})(32)
\oplus({\bf \overline{3003}})(32)
\oplus({\bf \overline{1716}})(32)
\oplus({\bf \overline{364}})(45)
\oplus({\bf \overline{572}})(45)
\oplus({\bf \overline{78}})(58)$\\
%
${\bf \overline{321776}}$&=&
$({\bf \overline{192192}})(7)
\oplus({\bf 40040})(-6)
\oplus({\bf 54054})(-6)
\oplus({\bf 4368})(-19)
\oplus({\bf 12012''})(-19)
\oplus({\bf 12012'})(-19)
\oplus({\bf 1365})(-32)
\oplus({\bf 3003})(-32)
\oplus({\bf 1716})(-32)
\oplus({\bf 364})(-45)
\oplus({\bf 572})(-45)
\oplus({\bf 78})(-58)$\\
%
${\bf 325325}$&=&
$({\bf 180180})(-7)
\oplus({\bf \overline{64064}})(6)
\oplus({\bf \overline{30030'}})(6)
\oplus({\bf \overline{23166}})(6)
\oplus({\bf \overline{12012}})(19)
\oplus({\bf \overline{8580'}})(19)
\oplus({\bf \overline{5148}})(19)
\oplus({\bf \overline{2145}})(32)$\\
%
${\bf \overline{325325}}$&=&
$({\bf \overline{180180}})(7)
\oplus({\bf 64064})(-6)
\oplus({\bf 30030'})(-6)
\oplus({\bf 23166})(-6)
\oplus({\bf 12012})(-19)
\oplus({\bf 8580'})(-19)
\oplus({\bf 5148})(-19)
\oplus({\bf 2145})(-32)$\\
%
${\bf 325325'}$&=&
$({\bf 20020})(-21)
\oplus({\bf 99099})(-8)
\oplus({\bf 1716})(-8)
\oplus({\bf 180180'})(5)
\oplus({\bf 8580'})(5)
\oplus({\bf 15730})(18)$\\
%
${\bf \overline{325325'}}$&=&
$({\bf \overline{20020}})(21)
\oplus({\bf \overline{99099}})(8)
\oplus({\bf \overline{1716}})(8)
\oplus({\bf \overline{180180'}})(-5)
\oplus({\bf \overline{8580'}})(-5)
\oplus({\bf \overline{15730}})(-18)$\\
%
${\bf 356928}$&=&
$({\bf 151008})(-9)
\oplus({\bf 113256})(4)
\oplus({\bf 51480})(4)
\oplus({\bf 41184})(17)$\\
%
${\bf \overline{356928}}$&=&
$({\bf \overline{151008}})(9)
\oplus({\bf \overline{113256}})(-4)
\oplus({\bf \overline{51480}})(-4)
\oplus({\bf \overline{41184}})(-17)$\\
%
${\bf 357357}$&=&
$({\bf 3003})(28)
\oplus({\bf 35100})(15)
\oplus({\bf 364})(15)
\oplus({\bf 572})(15)
\oplus({\bf 223080})(2)
\oplus({\bf 4290})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 78})(2)
\oplus({\bf 66})(2)
\oplus({\bf 27456})(-11)
\oplus({\bf 42900})(-11)
\oplus({\bf 924})(-11)
\oplus({\bf 780})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 5940})(-24)
\oplus({\bf \overline{5005}})(-24)
\oplus({\bf 143})(-24)
\oplus({\bf \overline{924}})(-37)$\\
%
${\bf \overline{357357}}$&=&
$({\bf \overline{3003}})(-28)
\oplus({\bf \overline{35100}})(-15)
\oplus({\bf \overline{364}})(-15)
\oplus({\bf \overline{572}})(-15)
\oplus({\bf \overline{223080}})(-2)
\oplus({\bf \overline{4290}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{27456}})(11)
\oplus({\bf \overline{42900}})(11)
\oplus({\bf \overline{924}})(11)
\oplus({\bf \overline{780}})(11)
\oplus({\bf \overline{12}})(11)
\oplus({\bf 5940})(24)
\oplus({\bf 5005})(24)
\oplus({\bf 143})(24)
\oplus({\bf 924})(37)$\\
%
${\bf 390390}$&=&
$({\bf 141570})(-10)
\oplus({\bf 151008})(3)
\oplus({\bf 46332})(3)
\oplus({\bf 51480})(16)$\\
%
${\bf \overline{390390}}$&=&
$({\bf \overline{141570}})(10)
\oplus({\bf \overline{151008}})(-3)
\oplus({\bf \overline{46332}})(-3)
\oplus({\bf \overline{51480}})(-16)$\\
%
${\bf 429429}$&=&
$({\bf 94380})(13)
\oplus({\bf 196625})(0)
\oplus({\bf 44044})(0)
\oplus({\bf \overline{94380}})(-13)$\\
%
${\bf 429429'}$&=&
$({\bf 188760})(-9)
\oplus({\bf 70785})(4)
\oplus({\bf 113256})(4)
\oplus({\bf 56628})(17)$\\
%
${\bf \overline{429429'}}$&=&
$({\bf \overline{188760}})(9)
\oplus({\bf \overline{70785}})(-4)
\oplus({\bf \overline{113256}})(-4)
\oplus({\bf \overline{56628}})(-17)$\\
%
${\bf 429429''}$&=&
$({\bf 169884})(-10)
\oplus({\bf 188760})(3)
\oplus({\bf 70785})(16)$\\
%
${\bf \overline{429429''}}$&=&
$({\bf \overline{169884}})(10)
\oplus({\bf \overline{188760}})(-3)
\oplus({\bf \overline{70785}})(-16)$\\
%
${\bf 450450}$&=&
$({\bf 225225})(-8)
\oplus({\bf 128700})(5)
\oplus({\bf 51480'})(5)
\oplus({\bf \overline{30030'}})(18)
\oplus({\bf \overline{8580}})(18)
\oplus({\bf \overline{5148}})(31)
\oplus({\bf \overline{792}})(31)
\oplus({\bf \overline{495}})(44)$\\
%
${\bf \overline{450450}}$&=&
$({\bf \overline{225225}})(8)
\oplus({\bf \overline{128700}})(-5)
\oplus({\bf \overline{51480'}})(-5)
\oplus({\bf 30030'})(-18)
\oplus({\bf 8580})(-18)
\oplus({\bf 5148})(-31)
\oplus({\bf 792})(-31)
\oplus({\bf 495})(-44)$\\
%
${\bf 459459}$&=&
$({\bf 51051})(16)
\oplus({\bf 272272})(3)
\oplus({\bf 16016})(3)
\oplus({\bf 85800})(-10)
\oplus({\bf 4290})(-10)
\oplus({\bf 23100})(-23)
\oplus({\bf 924})(-23)
\oplus({\bf 5005})(-36)
\oplus({\bf 143})(-36)
\oplus({\bf \overline{780}})(-49)
\oplus({\bf \overline{12}})(-49)
\oplus({\bf \overline{66}})(-62)$\\
%
${\bf \overline{459459}}$&=&
$({\bf \overline{51051}})(-16)
\oplus({\bf \overline{272272}})(-3)
\oplus({\bf \overline{16016}})(-3)
\oplus({\bf \overline{85800}})(10)
\oplus({\bf \overline{4290}})(10)
\oplus({\bf \overline{23100}})(23)
\oplus({\bf \overline{924}})(23)
\oplus({\bf \overline{5005}})(36)
\oplus({\bf 143})(36)
\oplus({\bf 780})(49)
\oplus({\bf 12})(49)
\oplus({\bf 66})(62)$\\
%
${\bf 473200}$&=&
$({\bf \overline{116480}})(-12)
\oplus({\bf 252252})(1)
\oplus({\bf 16380})(1)
\oplus({\bf 13728})(1)
\oplus({\bf 36036'})(14)
\oplus({\bf 30030})(14)
\oplus({\bf 2574})(14)
\oplus({\bf 5720})(27)$\\
%
${\bf \overline{473200}}$&=&
$({\bf 116480})(12)
\oplus({\bf \overline{252252}})(-1)
\oplus({\bf \overline{16380}})(-1)
\oplus({\bf \overline{13728}})(-1)
\oplus({\bf \overline{36036'}})(-14)
\oplus({\bf \overline{30030}})(-14)
\oplus({\bf \overline{2574}})(-14)
\oplus({\bf \overline{5720}})(-27)$\\
%
${\bf 486200}$&=&
$({\bf 85800})(14)
\oplus({\bf 277200})(1)
\oplus({\bf 23100})(1)
\oplus({\bf 75075})(-12)
\oplus({\bf 5005})(-12)
\oplus({\bf \overline{16380}})(-25)
\oplus({\bf \overline{780}})(-25)
\oplus({\bf \overline{2574}})(-38)
\oplus({\bf \overline{66}})(-38)
\oplus({\bf \overline{220}})(-51)$\\
%
${\bf \overline{486200}}$&=&
$({\bf \overline{85800}})(-14)
\oplus({\bf \overline{277200}})(-1)
\oplus({\bf \overline{23100}})(-1)
\oplus({\bf \overline{75075}})(12)
\oplus({\bf \overline{5005}})(12)
\oplus({\bf 16380})(25)
\oplus({\bf 780})(25)
\oplus({\bf 2574})(38)
\oplus({\bf 66})(38)
\oplus({\bf 220})(51)$\\
%
${\bf 486486}$&=&
$({\bf 24948})(-21)
\oplus({\bf 99099})(-8)
\oplus({\bf 59136})(-8)
\oplus({\bf 2145})(-8)
\oplus({\bf 264264})(5)
\oplus({\bf 8580'})(5)
\oplus({\bf 5148})(5)
\oplus({\bf 23166})(18)$\\
%
${\bf \overline{486486}}$&=&
$({\bf \overline{24948}})(21)
\oplus({\bf \overline{99099}})(8)
\oplus({\bf \overline{59136}})(8)
\oplus({\bf \overline{2145}})(8)
\oplus({\bf \overline{264264}})(-5)
\oplus({\bf \overline{8580'}})(-5)
\oplus({\bf \overline{5148}})(-5)
\oplus({\bf \overline{23166}})(-18)$\\
%
${\bf 496860}$&=&
$({\bf 273273})(-8)
\oplus({\bf 156156'})(5)
\oplus({\bf \overline{54054}})(18)
\oplus({\bf \overline{12012''}})(31)
\oplus({\bf \overline{1365}})(44)$\\
%
${\bf \overline{496860}}$&=&
$({\bf \overline{273273}})(8)
\oplus({\bf \overline{156156'}})(-5)
\oplus({\bf 54054})(-18)
\oplus({\bf 12012''})(-31)
\oplus({\bf 1365})(-44)$\\
%
${\bf 501760}$&=&
$({\bf 6720})(26)
\oplus({\bf 42900})(13)
\oplus({\bf 36036})(13)
\oplus({\bf 924})(13)
\oplus({\bf 780})(13)
\oplus({\bf 306735})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{5005}})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{42900}})(-13)
\oplus({\bf \overline{36036}})(-13)
\oplus({\bf \overline{924}})(-13)
\oplus({\bf \overline{780}})(-13)
\oplus({\bf \overline{6720}})(-26)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{11}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A12_A10-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A12_A10-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 13}$&=&
$({\bf 11,1})(2)
\oplus({\bf 1,2})(-11)$\\
%
${\bf \overline{13}}$&=&
$({\bf \overline{11},1})(-2)
\oplus({\bf 1,2})(11)$\\
%
${\bf 78}$&=&
$({\bf 55,1})(4)
\oplus({\bf 11,2})(-9)
\oplus({\bf 1,1})(-22)$\\
%
${\bf \overline{78}}$&=&
$({\bf \overline{55},1})(-4)
\oplus({\bf \overline{11},2})(9)
\oplus({\bf 1,1})(22)$\\
%
${\bf 91}$&=&
$({\bf 66,1})(4)
\oplus({\bf 11,2})(-9)
\oplus({\bf 1,3})(-22)$\\
%
${\bf \overline{91}}$&=&
$({\bf \overline{66},1})(-4)
\oplus({\bf \overline{11},2})(9)
\oplus({\bf 1,3})(22)$\\
%
${\bf 168}$&=&
$({\bf 11,2})(13)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11},2})(-13)$\\
%
${\bf 286}$&=&
$({\bf 165,1})(6)
\oplus({\bf 55,2})(-7)
\oplus({\bf 11,1})(-20)$\\
%
${\bf \overline{286}}$&=&
$({\bf \overline{165},1})(-6)
\oplus({\bf \overline{55},2})(7)
\oplus({\bf \overline{11},1})(20)$\\
%
${\bf 455}$&=&
$({\bf 286,1})(6)
\oplus({\bf 66,2})(-7)
\oplus({\bf 11,3})(-20)
\oplus({\bf 1,4})(-33)$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{286},1})(-6)
\oplus({\bf \overline{66},2})(7)
\oplus({\bf \overline{11},3})(20)
\oplus({\bf 1,4})(33)$\\
%
${\bf 715}$&=&
$({\bf 330,1})(8)
\oplus({\bf 165,2})(-5)
\oplus({\bf 55,1})(-18)$\\
%
${\bf \overline{715}}$&=&
$({\bf \overline{330},1})(-8)
\oplus({\bf \overline{165},2})(5)
\oplus({\bf \overline{55},1})(18)$\\
%
${\bf 728}$&=&
$({\bf 440,1})(6)
\oplus({\bf 66,2})(-7)
\oplus({\bf 55,2})(-7)
\oplus({\bf 11,3})(-20)
\oplus({\bf 11,1})(-20)
\oplus({\bf 1,2})(-33)$\\
%
${\bf \overline{728}}$&=&
$({\bf \overline{440},1})(-6)
\oplus({\bf \overline{66},2})(7)
\oplus({\bf \overline{55},2})(7)
\oplus({\bf \overline{11},3})(20)
\oplus({\bf \overline{11},1})(20)
\oplus({\bf 1,2})(33)$\\
%
${\bf 1001}$&=&
$({\bf \overline{11},1})(-24)
\oplus({\bf 120,2})(-11)
\oplus({\bf 1,2})(-11)
\oplus({\bf 594,1})(2)
\oplus({\bf 11,3})(2)
\oplus({\bf 11,1})(2)
\oplus({\bf 55,2})(15)$\\
%
${\bf \overline{1001}}$&=&
$({\bf 11,1})(24)
\oplus({\bf 120,2})(11)
\oplus({\bf 1,2})(11)
\oplus({\bf \overline{594},1})(-2)
\oplus({\bf \overline{11},3})(-2)
\oplus({\bf \overline{11},1})(-2)
\oplus({\bf \overline{55},2})(-15)$\\
%
${\bf 1170}$&=&
$({\bf 66,2})(15)
\oplus({\bf 715,1})(2)
\oplus({\bf 11,3})(2)
\oplus({\bf 11,1})(2)
\oplus({\bf 120,2})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf 1,2})(-11)
\oplus({\bf \overline{11},3})(-24)$\\
%
${\bf \overline{1170}}$&=&
$({\bf \overline{66},2})(-15)
\oplus({\bf \overline{715},1})(-2)
\oplus({\bf \overline{11},3})(-2)
\oplus({\bf \overline{11},1})(-2)
\oplus({\bf 120,2})(11)
\oplus({\bf 1,4})(11)
\oplus({\bf 1,2})(11)
\oplus({\bf 11,3})(24)$\\
%
${\bf 1287}$&=&
$({\bf 462,1})(10)
\oplus({\bf 330,2})(-3)
\oplus({\bf 165,1})(-16)$\\
%
${\bf \overline{1287}}$&=&
$({\bf \overline{462},1})(-10)
\oplus({\bf \overline{330},2})(3)
\oplus({\bf \overline{165},1})(16)$\\
%
${\bf 1716}$&=&
$({\bf \overline{462},1})(12)
\oplus({\bf 462,2})(-1)
\oplus({\bf 330,1})(-14)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 462,1})(-12)
\oplus({\bf \overline{462},2})(1)
\oplus({\bf \overline{330},1})(14)$\\
%
${\bf 1820}$&=&
$({\bf 1001,1})(8)
\oplus({\bf 286,2})(-5)
\oplus({\bf 66,3})(-18)
\oplus({\bf 11,4})(-31)
\oplus({\bf 1,5})(-44)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{1001},1})(-8)
\oplus({\bf \overline{286},2})(5)
\oplus({\bf \overline{66},3})(18)
\oplus({\bf \overline{11},4})(31)
\oplus({\bf 1,5})(44)$\\
%
${\bf 2366}$&=&
$({\bf 1210,1})(8)
\oplus({\bf 440,2})(-5)
\oplus({\bf 66,3})(-18)
\oplus({\bf 55,1})(-18)
\oplus({\bf 11,2})(-31)
\oplus({\bf 1,1})(-44)$\\
%
${\bf \overline{2366}}$&=&
$({\bf \overline{1210},1})(-8)
\oplus({\bf \overline{440},2})(5)
\oplus({\bf \overline{66},3})(18)
\oplus({\bf \overline{55},1})(18)
\oplus({\bf \overline{11},2})(31)
\oplus({\bf 1,1})(44)$\\
%
${\bf 3003}$&=&
$({\bf 1485,1})(8)
\oplus({\bf 440,2})(-5)
\oplus({\bf 165,2})(-5)
\oplus({\bf 66,1})(-18)
\oplus({\bf 55,3})(-18)
\oplus({\bf 55,1})(-18)
\oplus({\bf 11,2})(-31)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{1485},1})(-8)
\oplus({\bf \overline{440},2})(5)
\oplus({\bf \overline{165},2})(5)
\oplus({\bf \overline{66},1})(18)
\oplus({\bf \overline{55},3})(18)
\oplus({\bf \overline{55},1})(18)
\oplus({\bf \overline{11},2})(31)$\\
%
${\bf 3640}$&=&
$({\bf 120,1})(-22)
\oplus({\bf 594,2})(-9)
\oplus({\bf 11,2})(-9)
\oplus({\bf 1760,1})(4)
\oplus({\bf 55,3})(4)
\oplus({\bf 55,1})(4)
\oplus({\bf 165,2})(17)$\\
%
${\bf \overline{3640}}$&=&
$({\bf 120,1})(22)
\oplus({\bf \overline{594},2})(9)
\oplus({\bf \overline{11},2})(9)
\oplus({\bf \overline{1760},1})(-4)
\oplus({\bf \overline{55},3})(-4)
\oplus({\bf \overline{55},1})(-4)
\oplus({\bf \overline{165},2})(-17)$\\
%
${\bf 4095}$&=&
$({\bf 2145,1})(8)
\oplus({\bf 286,2})(-5)
\oplus({\bf 440,2})(-5)
\oplus({\bf 66,3})(-18)
\oplus({\bf 66,1})(-18)
\oplus({\bf 55,3})(-18)
\oplus({\bf 11,4})(-31)
\oplus({\bf 11,2})(-31)
\oplus({\bf 1,3})(-44)$\\
%
${\bf \overline{4095}}$&=&
$({\bf \overline{2145},1})(-8)
\oplus({\bf \overline{286},2})(5)
\oplus({\bf \overline{440},2})(5)
\oplus({\bf \overline{66},3})(18)
\oplus({\bf \overline{66},1})(18)
\oplus({\bf \overline{55},3})(18)
\oplus({\bf \overline{11},4})(31)
\oplus({\bf \overline{11},2})(31)
\oplus({\bf 1,3})(44)$\\
%
${\bf 5824}$&=&
$({\bf 286,2})(17)
\oplus({\bf 3080,1})(4)
\oplus({\bf 66,3})(4)
\oplus({\bf 66,1})(4)
\oplus({\bf 715,2})(-9)
\oplus({\bf 11,4})(-9)
\oplus({\bf 11,2})(-9)
\oplus({\bf 120,3})(-22)
\oplus({\bf 1,5})(-22)
\oplus({\bf 1,3})(-22)
\oplus({\bf \overline{11},4})(-35)$\\
%
${\bf \overline{5824}}$&=&
$({\bf \overline{286},2})(-17)
\oplus({\bf \overline{3080},1})(-4)
\oplus({\bf \overline{66},3})(-4)
\oplus({\bf \overline{66},1})(-4)
\oplus({\bf \overline{715},2})(9)
\oplus({\bf \overline{11},4})(9)
\oplus({\bf \overline{11},2})(9)
\oplus({\bf 120,3})(22)
\oplus({\bf 1,5})(22)
\oplus({\bf 1,3})(22)
\oplus({\bf 11,4})(35)$\\
%
${\bf 5915}$&=&
$({\bf 55,1})(26)
\oplus({\bf 594,2})(13)
\oplus({\bf 11,2})(13)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,3})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{594},2})(-13)
\oplus({\bf \overline{11},2})(-13)
\oplus({\bf \overline{55},1})(-26)$\\
%
${\bf 6188}$&=&
$({\bf 3003,1})(10)
\oplus({\bf 1001,2})(-3)
\oplus({\bf 286,3})(-16)
\oplus({\bf 66,4})(-29)
\oplus({\bf 11,5})(-42)
\oplus({\bf 1,6})(-55)$\\
%
${\bf \overline{6188}}$&=&
$({\bf \overline{3003},1})(-10)
\oplus({\bf \overline{1001},2})(3)
\oplus({\bf \overline{286},3})(16)
\oplus({\bf \overline{66},4})(29)
\oplus({\bf \overline{11},5})(42)
\oplus({\bf 1,6})(55)$\\
%
${\bf 6930}$&=&
$({\bf 66,1})(26)
\oplus({\bf 715,2})(13)
\oplus({\bf 11,2})(13)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,3})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{594},2})(-13)
\oplus({\bf \overline{11},4})(-13)
\oplus({\bf \overline{11},2})(-13)
\oplus({\bf \overline{55},3})(-26)$\\
%
${\bf \overline{6930}}$&=&
$({\bf \overline{66},1})(-26)
\oplus({\bf \overline{715},2})(-13)
\oplus({\bf \overline{11},2})(-13)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,3})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 594,2})(13)
\oplus({\bf 11,4})(13)
\oplus({\bf 11,2})(13)
\oplus({\bf 55,3})(26)$\\
%
${\bf 8008}$&=&
$({\bf 3168,1})(10)
\oplus({\bf 1485,2})(-3)
\oplus({\bf 330,2})(-3)
\oplus({\bf 440,1})(-16)
\oplus({\bf 165,3})(-16)
\oplus({\bf 165,1})(-16)
\oplus({\bf 55,2})(-29)$\\
%
${\bf \overline{8008}}$&=&
$({\bf \overline{3168},1})(-10)
\oplus({\bf \overline{1485},2})(3)
\oplus({\bf \overline{330},2})(3)
\oplus({\bf \overline{440},1})(16)
\oplus({\bf \overline{165},3})(16)
\oplus({\bf \overline{165},1})(16)
\oplus({\bf \overline{55},2})(29)$\\
%
${\bf 8112}$&=&
$({\bf 66,3})(26)
\oplus({\bf 715,2})(13)
\oplus({\bf 11,4})(13)
\oplus({\bf 11,2})(13)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,3})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{715},2})(-13)
\oplus({\bf \overline{11},4})(-13)
\oplus({\bf \overline{11},2})(-13)
\oplus({\bf \overline{66},3})(-26)$\\
%
${\bf 9009}$&=&
$({\bf 594,1})(-20)
\oplus({\bf 1760,2})(-7)
\oplus({\bf 55,2})(-7)
\oplus({\bf 3465,1})(6)
\oplus({\bf 165,3})(6)
\oplus({\bf 165,1})(6)
\oplus({\bf 330,2})(19)$\\
%
${\bf \overline{9009}}$&=&
$({\bf \overline{594},1})(20)
\oplus({\bf \overline{1760},2})(7)
\oplus({\bf \overline{55},2})(7)
\oplus({\bf \overline{3465},1})(-6)
\oplus({\bf \overline{165},3})(-6)
\oplus({\bf \overline{165},1})(-6)
\oplus({\bf \overline{330},2})(-19)$\\
%
${\bf 9295}$&=&
$({\bf 440,2})(17)
\oplus({\bf 4719,1})(4)
\oplus({\bf 66,3})(4)
\oplus({\bf 66,1})(4)
\oplus({\bf 55,3})(4)
\oplus({\bf 55,1})(4)
\oplus({\bf 715,2})(-9)
\oplus({\bf 594,2})(-9)
\oplus({\bf 11,4})(-9)
\oplus2({\bf 11,2})(-9)
\oplus({\bf 120,3})(-22)
\oplus({\bf 120,1})(-22)
\oplus({\bf 1,3})(-22)
\oplus({\bf 1,1})(-22)
\oplus({\bf \overline{11},2})(-35)$\\
%
${\bf \overline{9295}}$&=&
$({\bf \overline{440},2})(-17)
\oplus({\bf \overline{4719},1})(-4)
\oplus({\bf \overline{66},3})(-4)
\oplus({\bf \overline{66},1})(-4)
\oplus({\bf \overline{55},3})(-4)
\oplus({\bf \overline{55},1})(-4)
\oplus({\bf \overline{715},2})(9)
\oplus({\bf \overline{594},2})(9)
\oplus({\bf \overline{11},4})(9)
\oplus2({\bf \overline{11},2})(9)
\oplus({\bf 120,3})(22)
\oplus({\bf 120,1})(22)
\oplus({\bf 1,3})(22)
\oplus({\bf 1,1})(22)
\oplus({\bf 11,2})(35)$\\
%
${\bf 13013}$&=&
$({\bf 5445,1})(10)
\oplus({\bf 1210,2})(-3)
\oplus({\bf 1485,2})(-3)
\oplus({\bf 440,3})(-16)
\oplus({\bf 440,1})(-16)
\oplus({\bf 165,1})(-16)
\oplus({\bf 66,2})(-29)
\oplus({\bf 55,2})(-29)
\oplus({\bf 11,1})(-42)$\\
%
${\bf \overline{13013}}$&=&
$({\bf \overline{5445},1})(-10)
\oplus({\bf \overline{1210},2})(3)
\oplus({\bf \overline{1485},2})(3)
\oplus({\bf \overline{440},3})(16)
\oplus({\bf \overline{440},1})(16)
\oplus({\bf \overline{165},1})(16)
\oplus({\bf \overline{66},2})(29)
\oplus({\bf \overline{55},2})(29)
\oplus({\bf \overline{11},1})(42)$\\
%
${\bf 15015}$&=&
$({\bf \overline{4620},1})(12)
\oplus({\bf 3168,2})(-1)
\oplus({\bf 462,2})(-1)
\oplus({\bf 1485,1})(-14)
\oplus({\bf 330,3})(-14)
\oplus({\bf 330,1})(-14)
\oplus({\bf 165,2})(-27)$\\
%
${\bf \overline{15015}}$&=&
$({\bf 4620,1})(-12)
\oplus({\bf \overline{3168},2})(1)
\oplus({\bf \overline{462},2})(1)
\oplus({\bf \overline{1485},1})(14)
\oplus({\bf \overline{330},3})(14)
\oplus({\bf \overline{330},1})(14)
\oplus({\bf \overline{165},2})(27)$\\
%
${\bf 16016}$&=&
$({\bf 1760,1})(-18)
\oplus({\bf 3465,2})(-5)
\oplus({\bf 165,2})(-5)
\oplus({\bf 4752,1})(8)
\oplus({\bf 330,3})(8)
\oplus({\bf 330,1})(8)
\oplus({\bf 462,2})(21)$\\
%
${\bf \overline{16016}}$&=&
$({\bf \overline{1760},1})(18)
\oplus({\bf \overline{3465},2})(5)
\oplus({\bf \overline{165},2})(5)
\oplus({\bf \overline{4752},1})(-8)
\oplus({\bf \overline{330},3})(-8)
\oplus({\bf \overline{330},1})(-8)
\oplus({\bf \overline{462},2})(-21)$\\
%
${\bf 17472}$&=&
$({\bf 8008,1})(10)
\oplus({\bf 1001,2})(-3)
\oplus({\bf 2145,2})(-3)
\oplus({\bf 286,3})(-16)
\oplus({\bf 286,1})(-16)
\oplus({\bf 440,3})(-16)
\oplus({\bf 66,4})(-29)
\oplus({\bf 66,2})(-29)
\oplus({\bf 55,4})(-29)
\oplus({\bf 11,5})(-42)
\oplus({\bf 11,3})(-42)
\oplus({\bf 1,4})(-55)$\\
%
${\bf \overline{17472}}$&=&
$({\bf \overline{8008},1})(-10)
\oplus({\bf \overline{1001},2})(3)
\oplus({\bf \overline{2145},2})(3)
\oplus({\bf \overline{286},3})(16)
\oplus({\bf \overline{286},1})(16)
\oplus({\bf \overline{440},3})(16)
\oplus({\bf \overline{66},4})(29)
\oplus({\bf \overline{66},2})(29)
\oplus({\bf \overline{55},4})(29)
\oplus({\bf \overline{11},5})(42)
\oplus({\bf \overline{11},3})(42)
\oplus({\bf 1,4})(55)$\\
%
${\bf 17745}$&=&
$({\bf 7865,1})(10)
\oplus({\bf 2145,2})(-3)
\oplus({\bf 1210,2})(-3)
\oplus({\bf 286,3})(-16)
\oplus({\bf 440,3})(-16)
\oplus({\bf 440,1})(-16)
\oplus({\bf 66,4})(-29)
\oplus({\bf 66,2})(-29)
\oplus({\bf 55,2})(-29)
\oplus({\bf 11,3})(-42)
\oplus({\bf 11,1})(-42)
\oplus({\bf 1,2})(-55)$\\
%
${\bf \overline{17745}}$&=&
$({\bf \overline{7865},1})(-10)
\oplus({\bf \overline{2145},2})(3)
\oplus({\bf \overline{1210},2})(3)
\oplus({\bf \overline{286},3})(16)
\oplus({\bf \overline{440},3})(16)
\oplus({\bf \overline{440},1})(16)
\oplus({\bf \overline{66},4})(29)
\oplus({\bf \overline{66},2})(29)
\oplus({\bf \overline{55},2})(29)
\oplus({\bf \overline{11},3})(42)
\oplus({\bf \overline{11},1})(42)
\oplus({\bf 1,2})(55)$\\
%
${\bf 18018}$&=&
$({\bf 7722,1})(10)
\oplus({\bf 2145,2})(-3)
\oplus({\bf 1485,2})(-3)
\oplus({\bf 286,1})(-16)
\oplus({\bf 440,3})(-16)
\oplus({\bf 440,1})(-16)
\oplus({\bf 165,3})(-16)
\oplus({\bf 66,2})(-29)
\oplus({\bf 55,4})(-29)
\oplus({\bf 55,2})(-29)
\oplus({\bf 11,3})(-42)$\\
%
${\bf \overline{18018}}$&=&
$({\bf \overline{7722},1})(-10)
\oplus({\bf \overline{2145},2})(3)
\oplus({\bf \overline{1485},2})(3)
\oplus({\bf \overline{286},1})(16)
\oplus({\bf \overline{440},3})(16)
\oplus({\bf \overline{440},1})(16)
\oplus({\bf \overline{165},3})(16)
\oplus({\bf \overline{66},2})(29)
\oplus({\bf \overline{55},4})(29)
\oplus({\bf \overline{55},2})(29)
\oplus({\bf \overline{11},3})(42)$\\
%
${\bf 18564}$&=&
$({\bf \overline{8008'},1})(12)
\oplus({\bf 3003,2})(-1)
\oplus({\bf 1001,3})(-14)
\oplus({\bf 286,4})(-27)
\oplus({\bf 66,5})(-40)
\oplus({\bf 11,6})(-53)
\oplus({\bf 1,7})(-66)$\\
%
${\bf \overline{18564}}$&=&
$({\bf 8008',1})(-12)
\oplus({\bf \overline{3003},2})(1)
\oplus({\bf \overline{1001},3})(14)
\oplus({\bf \overline{286},4})(27)
\oplus({\bf \overline{66},5})(40)
\oplus({\bf \overline{11},6})(53)
\oplus({\bf 1,7})(66)$\\
%
${\bf 20592}$&=&
$({\bf 4752,1})(-14)
\oplus({\bf 4620,2})(-1)
\oplus({\bf 462,2})(-1)
\oplus({\bf \overline{3168},1})(12)
\oplus({\bf \overline{462},3})(12)
\oplus({\bf \overline{462},1})(12)
\oplus({\bf \overline{330},2})(25)$\\
%
${\bf \overline{20592}}$&=&
$({\bf \overline{4752},1})(14)
\oplus({\bf \overline{4620},2})(1)
\oplus({\bf \overline{462},2})(1)
\oplus({\bf 3168,1})(-12)
\oplus({\bf 462,3})(-12)
\oplus({\bf 462,1})(-12)
\oplus({\bf 330,2})(-25)$\\
%
${\bf 21021}$&=&
$({\bf 3465,1})(-16)
\oplus({\bf 4752,2})(-3)
\oplus({\bf 330,2})(-3)
\oplus({\bf 4620,1})(10)
\oplus({\bf 462,3})(10)
\oplus({\bf 462,1})(10)
\oplus({\bf \overline{462},2})(23)$\\
%
${\bf \overline{21021}}$&=&
$({\bf \overline{3465},1})(16)
\oplus({\bf \overline{4752},2})(3)
\oplus({\bf \overline{330},2})(3)
\oplus({\bf \overline{4620},1})(-10)
\oplus({\bf \overline{462},3})(-10)
\oplus({\bf \overline{462},1})(-10)
\oplus({\bf 462,2})(-23)$\\
%
${\bf 21294}$&=&
$({\bf \overline{594},1})(-24)
\oplus({\bf 2904,2})(-11)
\oplus({\bf 120,2})(-11)
\oplus({\bf 8470,1})(2)
\oplus({\bf 594,3})(2)
\oplus({\bf 594,1})(2)
\oplus({\bf 11,1})(2)
\oplus({\bf 1760,2})(15)
\oplus({\bf 55,2})(15)
\oplus({\bf 165,1})(28)$\\
%
${\bf \overline{21294}}$&=&
$({\bf 594,1})(24)
\oplus({\bf 2904,2})(11)
\oplus({\bf 120,2})(11)
\oplus({\bf \overline{8470},1})(-2)
\oplus({\bf \overline{594},3})(-2)
\oplus({\bf \overline{594},1})(-2)
\oplus({\bf \overline{11},1})(-2)
\oplus({\bf \overline{1760},2})(-15)
\oplus({\bf \overline{55},2})(-15)
\oplus({\bf \overline{165},1})(-28)$\\
%
${\bf 23205}$&=&
$({\bf 1001,2})(19)
\oplus({\bf 10725,1})(6)
\oplus({\bf 286,3})(6)
\oplus({\bf 286,1})(6)
\oplus({\bf 3080,2})(-7)
\oplus({\bf 66,4})(-7)
\oplus({\bf 66,2})(-7)
\oplus({\bf 715,3})(-20)
\oplus({\bf 11,5})(-20)
\oplus({\bf 11,3})(-20)
\oplus({\bf 120,4})(-33)
\oplus({\bf 1,6})(-33)
\oplus({\bf 1,4})(-33)
\oplus({\bf \overline{11},5})(-46)$\\
%
${\bf \overline{23205}}$&=&
$({\bf \overline{1001},2})(-19)
\oplus({\bf \overline{10725},1})(-6)
\oplus({\bf \overline{286},3})(-6)
\oplus({\bf \overline{286},1})(-6)
\oplus({\bf \overline{3080},2})(7)
\oplus({\bf \overline{66},4})(7)
\oplus({\bf \overline{66},2})(7)
\oplus({\bf \overline{715},3})(20)
\oplus({\bf \overline{11},5})(20)
\oplus({\bf \overline{11},3})(20)
\oplus({\bf 120,4})(33)
\oplus({\bf 1,6})(33)
\oplus({\bf 1,4})(33)
\oplus({\bf 11,5})(46)$\\
%
${\bf 25025}$&=&
$({\bf \overline{715},1})(-24)
\oplus({\bf \overline{3510},2})(-11)
\oplus({\bf 120,2})(-11)
\oplus({\bf 10296,1})(2)
\oplus({\bf 594,3})(2)
\oplus({\bf 594,1})(2)
\oplus({\bf 11,3})(2)
\oplus({\bf 1760,2})(15)
\oplus({\bf 55,4})(15)
\oplus({\bf 55,2})(15)
\oplus({\bf 165,3})(28)$\\
%
${\bf \overline{25025}}$&=&
$({\bf 715,1})(24)
\oplus({\bf 3510,2})(11)
\oplus({\bf 120,2})(11)
\oplus({\bf \overline{10296},1})(-2)
\oplus({\bf \overline{594},3})(-2)
\oplus({\bf \overline{594},1})(-2)
\oplus({\bf \overline{11},3})(-2)
\oplus({\bf \overline{1760},2})(-15)
\oplus({\bf \overline{55},4})(-15)
\oplus({\bf \overline{55},2})(-15)
\oplus({\bf \overline{165},3})(-28)$\\
%
${\bf 26026}$&=&
$({\bf \overline{9075},1})(12)
\oplus({\bf 5445,2})(-1)
\oplus({\bf 1210,3})(-14)
\oplus({\bf 1485,1})(-14)
\oplus({\bf 440,2})(-27)
\oplus({\bf 66,1})(-40)$\\
%
${\bf \overline{26026}}$&=&
$({\bf 9075,1})(-12)
\oplus({\bf \overline{5445},2})(1)
\oplus({\bf \overline{1210},3})(14)
\oplus({\bf \overline{1485},1})(14)
\oplus({\bf \overline{440},2})(27)
\oplus({\bf \overline{66},1})(40)$\\
%
${\bf 30030}$&=&
$({\bf \overline{11},1})(-46)
\oplus({\bf 120,2})(-33)
\oplus({\bf 1,2})(-33)
\oplus({\bf 715,3})(-20)
\oplus({\bf 594,1})(-20)
\oplus({\bf 11,3})(-20)
\oplus({\bf 11,1})(-20)
\oplus({\bf 4719,2})(-7)
\oplus({\bf 66,4})(-7)
\oplus({\bf 66,2})(-7)
\oplus({\bf 55,2})(-7)
\oplus({\bf 12870,1})(6)
\oplus({\bf 440,3})(6)
\oplus({\bf 440,1})(6)
\oplus({\bf 1210,2})(19)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 11,1})(46)
\oplus({\bf 120,2})(33)
\oplus({\bf 1,2})(33)
\oplus({\bf \overline{715},3})(20)
\oplus({\bf \overline{594},1})(20)
\oplus({\bf \overline{11},3})(20)
\oplus({\bf \overline{11},1})(20)
\oplus({\bf \overline{4719},2})(7)
\oplus({\bf \overline{66},4})(7)
\oplus({\bf \overline{66},2})(7)
\oplus({\bf \overline{55},2})(7)
\oplus({\bf \overline{12870},1})(-6)
\oplus({\bf \overline{440},3})(-6)
\oplus({\bf \overline{440},1})(-6)
\oplus({\bf \overline{1210},2})(-19)$\\
%
${\bf 34320}$&=&
$({\bf 286,1})(28)
\oplus({\bf 3080,2})(15)
\oplus({\bf 66,2})(15)
\oplus({\bf 15015,1})(2)
\oplus({\bf 715,3})(2)
\oplus({\bf 715,1})(2)
\oplus({\bf 11,3})(2)
\oplus({\bf 3510,2})(-11)
\oplus({\bf 120,4})(-11)
\oplus({\bf 120,2})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf \overline{594},3})(-24)
\oplus({\bf \overline{11},5})(-24)
\oplus({\bf \overline{11},3})(-24)
\oplus({\bf \overline{55},4})(-37)$\\
%
${\bf \overline{34320}}$&=&
$({\bf \overline{286},1})(-28)
\oplus({\bf \overline{3080},2})(-15)
\oplus({\bf \overline{66},2})(-15)
\oplus({\bf \overline{15015},1})(-2)
\oplus({\bf \overline{715},3})(-2)
\oplus({\bf \overline{715},1})(-2)
\oplus({\bf \overline{11},3})(-2)
\oplus({\bf \overline{3510},2})(11)
\oplus({\bf 120,4})(11)
\oplus({\bf 120,2})(11)
\oplus({\bf 1,4})(11)
\oplus({\bf 594,3})(24)
\oplus({\bf 11,5})(24)
\oplus({\bf 11,3})(24)
\oplus({\bf 55,4})(37)$\\
%
${\bf 38025}$&=&
$({\bf 1485,2})(19)
\oplus({\bf 15730,1})(6)
\oplus({\bf 440,3})(6)
\oplus({\bf 440,1})(6)
\oplus({\bf 165,3})(6)
\oplus({\bf 165,1})(6)
\oplus({\bf 4719,2})(-7)
\oplus({\bf 66,2})(-7)
\oplus({\bf 1760,2})(-7)
\oplus({\bf 55,4})(-7)
\oplus2({\bf 55,2})(-7)
\oplus({\bf 715,1})(-20)
\oplus({\bf 594,3})(-20)
\oplus({\bf 594,1})(-20)
\oplus({\bf 11,3})(-20)
\oplus({\bf 11,1})(-20)
\oplus({\bf 120,2})(-33)$\\
%
${\bf \overline{38025}}$&=&
$({\bf \overline{1485},2})(-19)
\oplus({\bf \overline{15730},1})(-6)
\oplus({\bf \overline{440},3})(-6)
\oplus({\bf \overline{440},1})(-6)
\oplus({\bf \overline{165},3})(-6)
\oplus({\bf \overline{165},1})(-6)
\oplus({\bf \overline{4719},2})(7)
\oplus({\bf \overline{1760},2})(7)
\oplus({\bf \overline{66},2})(7)
\oplus({\bf \overline{55},4})(7)
\oplus2({\bf \overline{55},2})(7)
\oplus({\bf \overline{715},1})(20)
\oplus({\bf \overline{594},3})(20)
\oplus({\bf \overline{594},1})(20)
\oplus({\bf \overline{11},3})(20)
\oplus({\bf \overline{11},1})(20)
\oplus({\bf 120,2})(33)$\\
%
${\bf 39039}$&=&
$({\bf \overline{13068},1})(12)
\oplus({\bf 5445,2})(-1)
\oplus({\bf 3168,2})(-1)
\oplus({\bf 1210,1})(-14)
\oplus({\bf 1485,3})(-14)
\oplus({\bf 1485,1})(-14)
\oplus({\bf 330,1})(-14)
\oplus({\bf 440,2})(-27)
\oplus({\bf 165,2})(-27)
\oplus({\bf 55,1})(-40)$\\
%
${\bf \overline{39039}}$&=&
$({\bf 13068,1})(-12)
\oplus({\bf \overline{5445},2})(1)
\oplus({\bf \overline{3168},2})(1)
\oplus({\bf \overline{1210},1})(14)
\oplus({\bf \overline{1485},3})(14)
\oplus({\bf \overline{1485},1})(14)
\oplus({\bf \overline{330},1})(14)
\oplus({\bf \overline{440},2})(27)
\oplus({\bf \overline{165},2})(27)
\oplus({\bf \overline{55},1})(40)$\\
%
${\bf 40222}$&=&
$({\bf 286,3})(28)
\oplus({\bf 3080,2})(15)
\oplus({\bf 66,4})(15)
\oplus({\bf 66,2})(15)
\oplus({\bf 18150,1})(2)
\oplus({\bf 715,3})(2)
\oplus({\bf 715,1})(2)
\oplus({\bf 11,5})(2)
\oplus({\bf 11,3})(2)
\oplus({\bf 11,1})(2)
\oplus({\bf 4235,2})(-11)
\oplus({\bf 120,4})(-11)
\oplus({\bf 120,2})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf 1,2})(-11)
\oplus({\bf \overline{715},3})(-24)
\oplus({\bf \overline{11},5})(-24)
\oplus({\bf \overline{11},3})(-24)
\oplus({\bf \overline{66},4})(-37)$\\
%
${\bf \overline{40222}}$&=&
$({\bf \overline{286},3})(-28)
\oplus({\bf \overline{3080},2})(-15)
\oplus({\bf \overline{66},4})(-15)
\oplus({\bf \overline{66},2})(-15)
\oplus({\bf \overline{18150},1})(-2)
\oplus({\bf \overline{715},3})(-2)
\oplus({\bf \overline{715},1})(-2)
\oplus({\bf \overline{11},5})(-2)
\oplus({\bf \overline{11},3})(-2)
\oplus({\bf \overline{11},1})(-2)
\oplus({\bf 4235,2})(11)
\oplus({\bf 120,4})(11)
\oplus({\bf 120,2})(11)
\oplus({\bf 1,6})(11)
\oplus({\bf 1,4})(11)
\oplus({\bf 1,2})(11)
\oplus({\bf 715,3})(24)
\oplus({\bf 11,5})(24)
\oplus({\bf 11,3})(24)
\oplus({\bf 66,4})(37)$\\
%
${\bf 41405}$&=&
$({\bf \overline{15730'},1})(12)
\oplus({\bf 7865,2})(-1)
\oplus({\bf 2145,3})(-14)
\oplus({\bf 1210,1})(-14)
\oplus({\bf 286,4})(-27)
\oplus({\bf 440,2})(-27)
\oplus({\bf 66,3})(-40)
\oplus({\bf 55,1})(-40)
\oplus({\bf 11,2})(-53)
\oplus({\bf 1,1})(-66)$\\
%
${\bf \overline{41405}}$&=&
$({\bf 15730',1})(-12)
\oplus({\bf \overline{7865},2})(1)
\oplus({\bf \overline{2145},3})(14)
\oplus({\bf \overline{1210},1})(14)
\oplus({\bf \overline{286},4})(27)
\oplus({\bf \overline{440},2})(27)
\oplus({\bf \overline{66},3})(40)
\oplus({\bf \overline{55},1})(40)
\oplus({\bf \overline{11},2})(53)
\oplus({\bf 1,1})(66)$\\
%
${\bf 50050}$&=&
$({\bf \overline{17160},1})(12)
\oplus({\bf 7722,2})(-1)
\oplus({\bf 3168,2})(-1)
\oplus({\bf 2145,1})(-14)
\oplus({\bf 1485,3})(-14)
\oplus({\bf 1485,1})(-14)
\oplus({\bf 330,3})(-14)
\oplus({\bf 440,2})(-27)
\oplus({\bf 165,4})(-27)
\oplus({\bf 165,2})(-27)
\oplus({\bf 55,3})(-40)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 17160,1})(-12)
\oplus({\bf \overline{7722},2})(1)
\oplus({\bf \overline{3168},2})(1)
\oplus({\bf \overline{2145},1})(14)
\oplus({\bf \overline{1485},3})(14)
\oplus({\bf \overline{1485},1})(14)
\oplus({\bf \overline{330},3})(14)
\oplus({\bf \overline{440},2})(27)
\oplus({\bf \overline{165},4})(27)
\oplus({\bf \overline{165},2})(27)
\oplus({\bf \overline{55},3})(40)$\\
%
${\bf 50388}$&=&
$({\bf 19448,1})(-14)
\oplus({\bf 8008',2})(-1)
\oplus({\bf \overline{3003},3})(12)
\oplus({\bf \overline{1001},4})(25)
\oplus({\bf \overline{286},5})(38)
\oplus({\bf \overline{66},6})(51)
\oplus({\bf \overline{11},7})(64)
\oplus({\bf 1,8})(77)$\\
%
${\bf \overline{50388}}$&=&
$({\bf \overline{19448},1})(14)
\oplus({\bf \overline{8008'},2})(1)
\oplus({\bf 3003,3})(-12)
\oplus({\bf 1001,4})(-25)
\oplus({\bf 286,5})(-38)
\oplus({\bf 66,6})(-51)
\oplus({\bf 11,7})(-64)
\oplus({\bf 1,8})(-77)$\\
%
${\bf 52052}$&=&
$({\bf 2904,1})(-22)
\oplus({\bf 8470,2})(-9)
\oplus({\bf 594,2})(-9)
\oplus({\bf 16335,1})(4)
\oplus({\bf 1760,3})(4)
\oplus({\bf 1760,1})(4)
\oplus({\bf 55,1})(4)
\oplus({\bf 3465,2})(17)
\oplus({\bf 165,2})(17)
\oplus({\bf 330,1})(30)$\\
%
${\bf \overline{52052}}$&=&
$({\bf 2904,1})(22)
\oplus({\bf \overline{8470},2})(9)
\oplus({\bf \overline{594},2})(9)
\oplus({\bf \overline{16335},1})(-4)
\oplus({\bf \overline{1760},3})(-4)
\oplus({\bf \overline{1760},1})(-4)
\oplus({\bf \overline{55},1})(-4)
\oplus({\bf \overline{3465},2})(-17)
\oplus({\bf \overline{165},2})(-17)
\oplus({\bf \overline{330},1})(-30)$\\
%
${\bf 52052'}$&=&
$({\bf 2145,2})(19)
\oplus({\bf 22869,1})(6)
\oplus({\bf 286,3})(6)
\oplus({\bf 286,1})(6)
\oplus({\bf 440,3})(6)
\oplus({\bf 440,1})(6)
\oplus({\bf 3080,2})(-7)
\oplus({\bf 4719,2})(-7)
\oplus({\bf 66,4})(-7)
\oplus2({\bf 66,2})(-7)
\oplus({\bf 55,4})(-7)
\oplus({\bf 55,2})(-7)
\oplus({\bf 715,3})(-20)
\oplus({\bf 715,1})(-20)
\oplus({\bf 594,3})(-20)
\oplus({\bf 11,5})(-20)
\oplus2({\bf 11,3})(-20)
\oplus({\bf 11,1})(-20)
\oplus({\bf 120,4})(-33)
\oplus({\bf 120,2})(-33)
\oplus({\bf 1,4})(-33)
\oplus({\bf 1,2})(-33)
\oplus({\bf \overline{11},3})(-46)$\\
%
${\bf \overline{52052'}}$&=&
$({\bf \overline{2145},2})(-19)
\oplus({\bf \overline{22869},1})(-6)
\oplus({\bf \overline{286},3})(-6)
\oplus({\bf \overline{286},1})(-6)
\oplus({\bf \overline{440},3})(-6)
\oplus({\bf \overline{440},1})(-6)
\oplus({\bf \overline{3080},2})(7)
\oplus({\bf \overline{4719},2})(7)
\oplus({\bf \overline{66},4})(7)
\oplus2({\bf \overline{66},2})(7)
\oplus({\bf \overline{55},4})(7)
\oplus({\bf \overline{55},2})(7)
\oplus({\bf \overline{715},3})(20)
\oplus({\bf \overline{715},1})(20)
\oplus({\bf \overline{594},3})(20)
\oplus({\bf \overline{11},5})(20)
\oplus2({\bf \overline{11},3})(20)
\oplus({\bf \overline{11},1})(20)
\oplus({\bf 120,4})(33)
\oplus({\bf 120,2})(33)
\oplus({\bf 1,4})(33)
\oplus({\bf 1,2})(33)
\oplus({\bf 11,3})(46)$\\
%
${\bf 54600}$&=&
$({\bf 440,1})(28)
\oplus({\bf 4719,2})(15)
\oplus({\bf 66,2})(15)
\oplus({\bf 55,2})(15)
\oplus({\bf 22880,1})(2)
\oplus({\bf 715,3})(2)
\oplus({\bf 715,1})(2)
\oplus({\bf 594,3})(2)
\oplus({\bf 594,1})(2)
\oplus({\bf 11,3})(2)
\oplus({\bf 11,1})(2)
\oplus({\bf 3510,2})(-11)
\oplus({\bf 2904,2})(-11)
\oplus({\bf 120,4})(-11)
\oplus2({\bf 120,2})(-11)
\oplus({\bf 1,2})(-11)
\oplus({\bf \overline{594},3})(-24)
\oplus({\bf \overline{594},1})(-24)
\oplus({\bf \overline{11},3})(-24)
\oplus({\bf \overline{11},1})(-24)
\oplus({\bf \overline{55},2})(-37)$\\
%
${\bf \overline{54600}}$&=&
$({\bf \overline{440},1})(-28)
\oplus({\bf \overline{4719},2})(-15)
\oplus({\bf \overline{66},2})(-15)
\oplus({\bf \overline{55},2})(-15)
\oplus({\bf \overline{22880},1})(-2)
\oplus({\bf \overline{715},3})(-2)
\oplus({\bf \overline{715},1})(-2)
\oplus({\bf \overline{594},3})(-2)
\oplus({\bf \overline{594},1})(-2)
\oplus({\bf \overline{11},3})(-2)
\oplus({\bf \overline{11},1})(-2)
\oplus({\bf \overline{3510},2})(11)
\oplus({\bf 2904,2})(11)
\oplus({\bf 120,4})(11)
\oplus2({\bf 120,2})(11)
\oplus({\bf 1,2})(11)
\oplus({\bf 594,3})(24)
\oplus({\bf 594,1})(24)
\oplus({\bf 11,3})(24)
\oplus({\bf 11,1})(24)
\oplus({\bf 55,2})(37)$\\
%
${\bf 61425}$&=&
$({\bf \overline{3510},1})(-22)
\oplus({\bf 10296,2})(-9)
\oplus({\bf 594,2})(-9)
\oplus({\bf 20020,1})(4)
\oplus({\bf 1760,3})(4)
\oplus({\bf 1760,1})(4)
\oplus({\bf 55,3})(4)
\oplus({\bf 3465,2})(17)
\oplus({\bf 165,4})(17)
\oplus({\bf 165,2})(17)
\oplus({\bf 330,3})(30)$\\
%
${\bf \overline{61425}}$&=&
$({\bf 3510,1})(22)
\oplus({\bf \overline{10296},2})(9)
\oplus({\bf \overline{594},2})(9)
\oplus({\bf \overline{20020},1})(-4)
\oplus({\bf \overline{1760},3})(-4)
\oplus({\bf \overline{1760},1})(-4)
\oplus({\bf \overline{55},3})(-4)
\oplus({\bf \overline{3465},2})(-17)
\oplus({\bf \overline{165},4})(-17)
\oplus({\bf \overline{165},2})(-17)
\oplus({\bf \overline{330},3})(-30)$\\
%
${\bf 61880}$&=&
$({\bf \overline{25025},1})(12)
\oplus({\bf 3003,2})(-1)
\oplus({\bf 8008,2})(-1)
\oplus({\bf 1001,3})(-14)
\oplus({\bf 1001,1})(-14)
\oplus({\bf 2145,3})(-14)
\oplus({\bf 286,4})(-27)
\oplus({\bf 286,2})(-27)
\oplus({\bf 440,4})(-27)
\oplus({\bf 66,5})(-40)
\oplus({\bf 66,3})(-40)
\oplus({\bf 55,5})(-40)
\oplus({\bf 11,6})(-53)
\oplus({\bf 11,4})(-53)
\oplus({\bf 1,5})(-66)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 25025,1})(-12)
\oplus({\bf \overline{3003},2})(1)
\oplus({\bf \overline{8008},2})(1)
\oplus({\bf \overline{1001},3})(14)
\oplus({\bf \overline{1001},1})(14)
\oplus({\bf \overline{2145},3})(14)
\oplus({\bf \overline{286},4})(27)
\oplus({\bf \overline{286},2})(27)
\oplus({\bf \overline{440},4})(27)
\oplus({\bf \overline{66},5})(40)
\oplus({\bf \overline{66},3})(40)
\oplus({\bf \overline{55},5})(40)
\oplus({\bf \overline{11},6})(53)
\oplus({\bf \overline{11},4})(53)
\oplus({\bf 1,5})(66)$\\
%
${\bf 64064}$&=&
$({\bf \overline{66},2})(-37)
\oplus({\bf \overline{715},3})(-24)
\oplus({\bf \overline{715},1})(-24)
\oplus({\bf \overline{11},3})(-24)
\oplus({\bf \overline{11},1})(-24)
\oplus({\bf 4235,2})(-11)
\oplus({\bf \overline{3510},2})(-11)
\oplus({\bf 120,4})(-11)
\oplus2({\bf 120,2})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf 1,2})(-11)
\oplus({\bf 27720,1})(2)
\oplus({\bf 715,3})(2)
\oplus({\bf 715,1})(2)
\oplus({\bf 594,3})(2)
\oplus({\bf 594,1})(2)
\oplus({\bf 11,5})(2)
\oplus2({\bf 11,3})(2)
\oplus({\bf 11,1})(2)
\oplus({\bf 4719,2})(15)
\oplus({\bf 66,4})(15)
\oplus({\bf 66,2})(15)
\oplus({\bf 55,4})(15)
\oplus({\bf 55,2})(15)
\oplus({\bf 440,3})(28)$\\
%
${\bf \overline{64064}}$&=&
$({\bf 66,2})(37)
\oplus({\bf 715,3})(24)
\oplus({\bf 715,1})(24)
\oplus({\bf 11,3})(24)
\oplus({\bf 11,1})(24)
\oplus({\bf 4235,2})(11)
\oplus({\bf 3510,2})(11)
\oplus({\bf 120,4})(11)
\oplus2({\bf 120,2})(11)
\oplus({\bf 1,4})(11)
\oplus({\bf 1,2})(11)
\oplus({\bf \overline{27720},1})(-2)
\oplus({\bf \overline{715},3})(-2)
\oplus({\bf \overline{715},1})(-2)
\oplus({\bf \overline{594},3})(-2)
\oplus({\bf \overline{594},1})(-2)
\oplus({\bf \overline{11},5})(-2)
\oplus2({\bf \overline{11},3})(-2)
\oplus({\bf \overline{11},1})(-2)
\oplus({\bf \overline{4719},2})(-15)
\oplus({\bf \overline{66},4})(-15)
\oplus({\bf \overline{66},2})(-15)
\oplus({\bf \overline{55},4})(-15)
\oplus({\bf \overline{55},2})(-15)
\oplus({\bf \overline{440},3})(-28)$\\
%
${\bf 75712}$&=&
$({\bf 1760,1})(26)
\oplus({\bf 8470,2})(13)
\oplus({\bf 594,2})(13)
\oplus({\bf 24200,1})(0)
\oplus({\bf 2904,3})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf \overline{8470},2})(-13)
\oplus({\bf \overline{594},2})(-13)
\oplus({\bf \overline{1760},1})(-26)$\\
%
${\bf 78078}$&=&
$({\bf 20328,1})(-14)
\oplus({\bf 13068,2})(-1)
\oplus({\bf 4620,2})(-1)
\oplus({\bf \overline{5445},1})(12)
\oplus({\bf \overline{3168},3})(12)
\oplus({\bf \overline{3168},1})(12)
\oplus({\bf \overline{462},1})(12)
\oplus({\bf \overline{1485},2})(25)
\oplus({\bf \overline{330},2})(25)
\oplus({\bf \overline{165},1})(38)$\\
%
${\bf \overline{78078}}$&=&
$({\bf \overline{20328},1})(14)
\oplus({\bf \overline{13068},2})(1)
\oplus({\bf \overline{4620},2})(1)
\oplus({\bf 5445,1})(-12)
\oplus({\bf 3168,3})(-12)
\oplus({\bf 3168,1})(-12)
\oplus({\bf 462,1})(-12)
\oplus({\bf 1485,2})(-25)
\oplus({\bf 330,2})(-25)
\oplus({\bf 165,1})(-38)$\\
%
${\bf 78624}$&=&
$({\bf 3003,2})(21)
\oplus({\bf 32032,1})(8)
\oplus({\bf 1001,3})(8)
\oplus({\bf 1001,1})(8)
\oplus({\bf 10725,2})(-5)
\oplus({\bf 286,4})(-5)
\oplus({\bf 286,2})(-5)
\oplus({\bf 3080,3})(-18)
\oplus({\bf 66,5})(-18)
\oplus({\bf 66,3})(-18)
\oplus({\bf 715,4})(-31)
\oplus({\bf 11,6})(-31)
\oplus({\bf 11,4})(-31)
\oplus({\bf 120,5})(-44)
\oplus({\bf 1,7})(-44)
\oplus({\bf 1,5})(-44)
\oplus({\bf \overline{11},6})(-57)$\\
%
${\bf \overline{78624}}$&=&
$({\bf \overline{3003},2})(-21)
\oplus({\bf \overline{32032},1})(-8)
\oplus({\bf \overline{1001},3})(-8)
\oplus({\bf \overline{1001},1})(-8)
\oplus({\bf \overline{10725},2})(5)
\oplus({\bf \overline{286},4})(5)
\oplus({\bf \overline{286},2})(5)
\oplus({\bf \overline{3080},3})(18)
\oplus({\bf \overline{66},5})(18)
\oplus({\bf \overline{66},3})(18)
\oplus({\bf \overline{715},4})(31)
\oplus({\bf \overline{11},6})(31)
\oplus({\bf \overline{11},4})(31)
\oplus({\bf 120,5})(44)
\oplus({\bf 1,7})(44)
\oplus({\bf 1,5})(44)
\oplus({\bf 11,6})(57)$\\
%
${\bf 80080}$&=&
$({\bf \overline{30030},1})(12)
\oplus({\bf 8008,2})(-1)
\oplus({\bf 7722,2})(-1)
\oplus({\bf 1001,1})(-14)
\oplus({\bf 2145,3})(-14)
\oplus({\bf 2145,1})(-14)
\oplus({\bf 1485,3})(-14)
\oplus({\bf 286,2})(-27)
\oplus({\bf 440,4})(-27)
\oplus({\bf 440,2})(-27)
\oplus({\bf 165,4})(-27)
\oplus({\bf 66,3})(-40)
\oplus({\bf 55,5})(-40)
\oplus({\bf 55,3})(-40)
\oplus({\bf 11,4})(-53)$\\
%
${\bf \overline{80080}}$&=&
$({\bf 30030,1})(-12)
\oplus({\bf \overline{8008},2})(1)
\oplus({\bf \overline{7722},2})(1)
\oplus({\bf \overline{1001},1})(14)
\oplus({\bf \overline{2145},3})(14)
\oplus({\bf \overline{2145},1})(14)
\oplus({\bf \overline{1485},3})(14)
\oplus({\bf \overline{286},2})(27)
\oplus({\bf \overline{440},4})(27)
\oplus({\bf \overline{440},2})(27)
\oplus({\bf \overline{165},4})(27)
\oplus({\bf \overline{66},3})(40)
\oplus({\bf \overline{55},5})(40)
\oplus({\bf \overline{55},3})(40)
\oplus({\bf \overline{11},4})(53)$\\
%
${\bf 85176}$&=&
$({\bf \overline{33033'},1})(12)
\oplus({\bf 8008,2})(-1)
\oplus({\bf 7865,2})(-1)
\oplus({\bf 1001,3})(-14)
\oplus({\bf 2145,3})(-14)
\oplus({\bf 2145,1})(-14)
\oplus({\bf 1210,3})(-14)
\oplus({\bf 286,4})(-27)
\oplus({\bf 286,2})(-27)
\oplus({\bf 440,4})(-27)
\oplus({\bf 440,2})(-27)
\oplus({\bf 66,5})(-40)
\oplus({\bf 66,3})(-40)
\oplus({\bf 66,1})(-40)
\oplus({\bf 55,3})(-40)
\oplus({\bf 11,4})(-53)
\oplus({\bf 11,2})(-53)
\oplus({\bf 1,3})(-66)$\\
%
${\bf \overline{85176}}$&=&
$({\bf 33033',1})(-12)
\oplus({\bf \overline{8008},2})(1)
\oplus({\bf \overline{7865},2})(1)
\oplus({\bf \overline{1001},3})(14)
\oplus({\bf \overline{2145},3})(14)
\oplus({\bf \overline{2145},1})(14)
\oplus({\bf \overline{1210},3})(14)
\oplus({\bf \overline{286},4})(27)
\oplus({\bf \overline{286},2})(27)
\oplus({\bf \overline{440},4})(27)
\oplus({\bf \overline{440},2})(27)
\oplus({\bf \overline{66},5})(40)
\oplus({\bf \overline{66},3})(40)
\oplus({\bf \overline{66},1})(40)
\oplus({\bf \overline{55},3})(40)
\oplus({\bf \overline{11},4})(53)
\oplus({\bf \overline{11},2})(53)
\oplus({\bf 1,3})(66)$\\
%
${\bf 91091}$&=&
$({\bf 8470,1})(-20)
\oplus({\bf 16335,2})(-7)
\oplus({\bf 1760,2})(-7)
\oplus({\bf 21780,1})(6)
\oplus({\bf 3465,3})(6)
\oplus({\bf 3465,1})(6)
\oplus({\bf 165,1})(6)
\oplus({\bf 4752,2})(19)
\oplus({\bf 330,2})(19)
\oplus({\bf 462,1})(32)$\\
%
${\bf \overline{91091}}$&=&
$({\bf \overline{8470},1})(20)
\oplus({\bf \overline{16335},2})(7)
\oplus({\bf \overline{1760},2})(7)
\oplus({\bf \overline{21780},1})(-6)
\oplus({\bf \overline{3465},3})(-6)
\oplus({\bf \overline{3465},1})(-6)
\oplus({\bf \overline{165},1})(-6)
\oplus({\bf \overline{4752},2})(-19)
\oplus({\bf \overline{330},2})(-19)
\oplus({\bf \overline{462},1})(-32)$\\
%
${\bf 96525}$&=&
$({\bf 25740,1})(-14)
\oplus({\bf 17160,2})(-1)
\oplus({\bf 4620,2})(-1)
\oplus({\bf \overline{7722},1})(12)
\oplus({\bf \overline{3168},3})(12)
\oplus({\bf \overline{3168},1})(12)
\oplus({\bf \overline{462},3})(12)
\oplus({\bf \overline{1485},2})(25)
\oplus({\bf \overline{330},4})(25)
\oplus({\bf \overline{330},2})(25)
\oplus({\bf \overline{165},3})(38)$\\
%
${\bf \overline{96525}}$&=&
$({\bf \overline{25740},1})(14)
\oplus({\bf \overline{17160},2})(1)
\oplus({\bf \overline{4620},2})(1)
\oplus({\bf 7722,1})(-12)
\oplus({\bf 3168,3})(-12)
\oplus({\bf 3168,1})(-12)
\oplus({\bf 462,3})(-12)
\oplus({\bf 1485,2})(-25)
\oplus({\bf 330,4})(-25)
\oplus({\bf 330,2})(-25)
\oplus({\bf 165,3})(-38)$\\
%
${\bf 100386}$&=&
$({\bf 3168,2})(21)
\oplus({\bf 33033,1})(8)
\oplus({\bf 1485,3})(8)
\oplus({\bf 1485,1})(8)
\oplus({\bf 330,3})(8)
\oplus({\bf 330,1})(8)
\oplus({\bf 15730,2})(-5)
\oplus({\bf 440,2})(-5)
\oplus({\bf 3465,2})(-5)
\oplus({\bf 165,4})(-5)
\oplus2({\bf 165,2})(-5)
\oplus({\bf 4719,1})(-18)
\oplus({\bf 1760,3})(-18)
\oplus({\bf 1760,1})(-18)
\oplus({\bf 55,3})(-18)
\oplus({\bf 55,1})(-18)
\oplus({\bf 594,2})(-31)$\\
%
${\bf \overline{100386}}$&=&
$({\bf \overline{3168},2})(-21)
\oplus({\bf \overline{33033},1})(-8)
\oplus({\bf \overline{1485},3})(-8)
\oplus({\bf \overline{1485},1})(-8)
\oplus({\bf \overline{330},3})(-8)
\oplus({\bf \overline{330},1})(-8)
\oplus({\bf \overline{15730},2})(5)
\oplus({\bf \overline{3465},2})(5)
\oplus({\bf \overline{440},2})(5)
\oplus({\bf \overline{165},4})(5)
\oplus2({\bf \overline{165},2})(5)
\oplus({\bf \overline{4719},1})(18)
\oplus({\bf \overline{1760},3})(18)
\oplus({\bf \overline{1760},1})(18)
\oplus({\bf \overline{55},3})(18)
\oplus({\bf \overline{55},1})(18)
\oplus({\bf \overline{594},2})(31)$\\
%
${\bf 104104}$&=&
$({\bf \overline{37752},1})(12)
\oplus({\bf 7865,2})(-1)
\oplus({\bf 7722,2})(-1)
\oplus({\bf 5445,2})(-1)
\oplus({\bf 2145,3})(-14)
\oplus({\bf 2145,1})(-14)
\oplus({\bf 1210,3})(-14)
\oplus({\bf 1210,1})(-14)
\oplus({\bf 1485,3})(-14)
\oplus({\bf 1485,1})(-14)
\oplus({\bf 286,2})(-27)
\oplus({\bf 440,4})(-27)
\oplus2({\bf 440,2})(-27)
\oplus({\bf 165,2})(-27)
\oplus({\bf 66,3})(-40)
\oplus({\bf 66,1})(-40)
\oplus({\bf 55,3})(-40)
\oplus({\bf 55,1})(-40)
\oplus({\bf 11,2})(-53)$\\
%
${\bf 104104'}$&=&
$({\bf 29040,1})(-14)
\oplus({\bf 9075,2})(-1)
\oplus({\bf 13068,2})(-1)
\oplus({\bf \overline{5445},3})(12)
\oplus({\bf \overline{5445},1})(12)
\oplus({\bf \overline{3168},1})(12)
\oplus({\bf \overline{1210},2})(25)
\oplus({\bf \overline{1485},2})(25)
\oplus({\bf \overline{440},1})(38)$\\
%
${\bf \overline{104104'}}$&=&
$({\bf \overline{29040},1})(14)
\oplus({\bf \overline{9075},2})(1)
\oplus({\bf \overline{13068},2})(1)
\oplus({\bf 5445,3})(-12)
\oplus({\bf 5445,1})(-12)
\oplus({\bf 3168,1})(-12)
\oplus({\bf 1210,2})(-25)
\oplus({\bf 1485,2})(-25)
\oplus({\bf 440,1})(-38)$\\
%
${\bf \overline{104104}}$&=&
$({\bf 37752,1})(-12)
\oplus({\bf \overline{7865},2})(1)
\oplus({\bf \overline{7722},2})(1)
\oplus({\bf \overline{5445},2})(1)
\oplus({\bf \overline{2145},3})(14)
\oplus({\bf \overline{2145},1})(14)
\oplus({\bf \overline{1210},3})(14)
\oplus({\bf \overline{1210},1})(14)
\oplus({\bf \overline{1485},3})(14)
\oplus({\bf \overline{1485},1})(14)
\oplus({\bf \overline{286},2})(27)
\oplus({\bf \overline{440},4})(27)
\oplus2({\bf \overline{440},2})(27)
\oplus({\bf \overline{165},2})(27)
\oplus({\bf \overline{66},3})(40)
\oplus({\bf \overline{66},1})(40)
\oplus({\bf \overline{55},3})(40)
\oplus({\bf \overline{55},1})(40)
\oplus({\bf \overline{11},2})(53)$\\
%
${\bf 108108}$&=&
$({\bf 10296,1})(-20)
\oplus({\bf 20020,2})(-7)
\oplus({\bf 1760,2})(-7)
\oplus({\bf 27027,1})(6)
\oplus({\bf 3465,3})(6)
\oplus({\bf 3465,1})(6)
\oplus({\bf 165,3})(6)
\oplus({\bf 4752,2})(19)
\oplus({\bf 330,4})(19)
\oplus({\bf 330,2})(19)
\oplus({\bf 462,3})(32)$\\
%
${\bf \overline{108108}}$&=&
$({\bf \overline{10296},1})(20)
\oplus({\bf \overline{20020},2})(7)
\oplus({\bf \overline{1760},2})(7)
\oplus({\bf \overline{27027},1})(-6)
\oplus({\bf \overline{3465},3})(-6)
\oplus({\bf \overline{3465},1})(-6)
\oplus({\bf \overline{165},3})(-6)
\oplus({\bf \overline{4752},2})(-19)
\oplus({\bf \overline{330},4})(-19)
\oplus({\bf \overline{330},2})(-19)
\oplus({\bf \overline{462},3})(-32)$\\
%
${\bf 111540}$&=&
$({\bf 21780,1})(-16)
\oplus({\bf 20328,2})(-3)
\oplus({\bf 4752,2})(-3)
\oplus({\bf 13068,1})(10)
\oplus({\bf 4620,3})(10)
\oplus({\bf 4620,1})(10)
\oplus({\bf 462,1})(10)
\oplus({\bf \overline{3168},2})(23)
\oplus({\bf \overline{462},2})(23)
\oplus({\bf \overline{330},1})(36)$\\
%
${\bf \overline{111540}}$&=&
$({\bf \overline{21780},1})(16)
\oplus({\bf \overline{20328},2})(3)
\oplus({\bf \overline{4752},2})(3)
\oplus({\bf \overline{13068},1})(-10)
\oplus({\bf \overline{4620},3})(-10)
\oplus({\bf \overline{4620},1})(-10)
\oplus({\bf \overline{462},1})(-10)
\oplus({\bf 3168,2})(-23)
\oplus({\bf 462,2})(-23)
\oplus({\bf 330,1})(-36)$\\
%
${\bf 117117}$&=&
$({\bf 16335,1})(-18)
\oplus({\bf 21780,2})(-5)
\oplus({\bf 3465,2})(-5)
\oplus({\bf 20328,1})(8)
\oplus({\bf 4752,3})(8)
\oplus({\bf 4752,1})(8)
\oplus({\bf 330,1})(8)
\oplus({\bf 4620,2})(21)
\oplus({\bf 462,2})(21)
\oplus({\bf \overline{462},1})(34)$\\
%
${\bf \overline{117117}}$&=&
$({\bf \overline{16335},1})(18)
\oplus({\bf \overline{21780},2})(5)
\oplus({\bf \overline{3465},2})(5)
\oplus({\bf \overline{20328},1})(-8)
\oplus({\bf \overline{4752},3})(-8)
\oplus({\bf \overline{4752},1})(-8)
\oplus({\bf \overline{330},1})(-8)
\oplus({\bf \overline{4620},2})(-21)
\oplus({\bf \overline{462},2})(-21)
\oplus({\bf 462,1})(-34)$\\
%
${\bf 123200}$&=&
$({\bf 3080,1})(26)
\oplus({\bf 15015,2})(13)
\oplus({\bf 715,2})(13)
\oplus({\bf 43680,1})(0)
\oplus({\bf 3510,3})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,3})(0)
\oplus({\bf \overline{10296},2})(-13)
\oplus({\bf \overline{594},4})(-13)
\oplus({\bf \overline{594},2})(-13)
\oplus({\bf \overline{11},4})(-13)
\oplus({\bf \overline{1760},3})(-26)
\oplus({\bf \overline{55},5})(-26)
\oplus({\bf \overline{55},3})(-26)
\oplus({\bf \overline{165},4})(-39)$\\
%
${\bf \overline{123200}}$&=&
$({\bf \overline{3080},1})(-26)
\oplus({\bf \overline{15015},2})(-13)
\oplus({\bf \overline{715},2})(-13)
\oplus({\bf \overline{43680},1})(0)
\oplus({\bf \overline{3510},3})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,3})(0)
\oplus({\bf 10296,2})(13)
\oplus({\bf 594,4})(13)
\oplus({\bf 594,2})(13)
\oplus({\bf 11,4})(13)
\oplus({\bf 1760,3})(26)
\oplus({\bf 55,5})(26)
\oplus({\bf 55,3})(26)
\oplus({\bf 165,4})(39)$\\
%
${\bf 125970}$&=&
$({\bf 43758,1})(-16)
\oplus({\bf 19448,2})(-3)
\oplus({\bf 8008',3})(10)
\oplus({\bf \overline{3003},4})(23)
\oplus({\bf \overline{1001},5})(36)
\oplus({\bf \overline{286},6})(49)
\oplus({\bf \overline{66},7})(62)
\oplus({\bf \overline{11},8})(75)
\oplus({\bf 1,9})(88)$\\
%
${\bf \overline{125970}}$&=&
$({\bf \overline{43758},1})(16)
\oplus({\bf \overline{19448},2})(3)
\oplus({\bf \overline{8008'},3})(-10)
\oplus({\bf 3003,4})(-23)
\oplus({\bf 1001,5})(-36)
\oplus({\bf 286,6})(-49)
\oplus({\bf 66,7})(-62)
\oplus({\bf 11,8})(-75)
\oplus({\bf 1,9})(-88)$\\
%
${\bf 135135}$&=&
$({\bf 27027,1})(-16)
\oplus({\bf 25740,2})(-3)
\oplus({\bf 4752,2})(-3)
\oplus({\bf 17160,1})(10)
\oplus({\bf 4620,3})(10)
\oplus({\bf 4620,1})(10)
\oplus({\bf 462,3})(10)
\oplus({\bf \overline{3168},2})(23)
\oplus({\bf \overline{462},4})(23)
\oplus({\bf \overline{462},2})(23)
\oplus({\bf \overline{330},3})(36)$\\
%
${\bf \overline{135135}}$&=&
$({\bf \overline{27027},1})(16)
\oplus({\bf \overline{25740},2})(3)
\oplus({\bf \overline{4752},2})(3)
\oplus({\bf \overline{17160},1})(-10)
\oplus({\bf \overline{4620},3})(-10)
\oplus({\bf \overline{4620},1})(-10)
\oplus({\bf \overline{462},3})(-10)
\oplus({\bf 3168,2})(-23)
\oplus({\bf 462,4})(-23)
\oplus({\bf 462,2})(-23)
\oplus({\bf 330,3})(-36)$\\
%
${\bf 136136}$&=&
$({\bf 1001,1})(30)
\oplus({\bf 10725,2})(17)
\oplus({\bf 286,2})(17)
\oplus({\bf 51975,1})(4)
\oplus({\bf 3080,3})(4)
\oplus({\bf 3080,1})(4)
\oplus({\bf 66,3})(4)
\oplus({\bf 15015,2})(-9)
\oplus({\bf 715,4})(-9)
\oplus({\bf 715,2})(-9)
\oplus({\bf 11,4})(-9)
\oplus({\bf 3510,3})(-22)
\oplus({\bf 120,5})(-22)
\oplus({\bf 120,3})(-22)
\oplus({\bf 1,5})(-22)
\oplus({\bf \overline{594},4})(-35)
\oplus({\bf \overline{11},6})(-35)
\oplus({\bf \overline{11},4})(-35)
\oplus({\bf \overline{55},5})(-48)$\\
%
${\bf \overline{136136}}$&=&
$({\bf \overline{1001},1})(-30)
\oplus({\bf \overline{10725},2})(-17)
\oplus({\bf \overline{286},2})(-17)
\oplus({\bf \overline{51975},1})(-4)
\oplus({\bf \overline{3080},3})(-4)
\oplus({\bf \overline{3080},1})(-4)
\oplus({\bf \overline{66},3})(-4)
\oplus({\bf \overline{15015},2})(9)
\oplus({\bf \overline{715},4})(9)
\oplus({\bf \overline{715},2})(9)
\oplus({\bf \overline{11},4})(9)
\oplus({\bf \overline{3510},3})(22)
\oplus({\bf 120,5})(22)
\oplus({\bf 120,3})(22)
\oplus({\bf 1,5})(22)
\oplus({\bf 594,4})(35)
\oplus({\bf 11,6})(35)
\oplus({\bf 11,4})(35)
\oplus({\bf 55,5})(48)$\\
%
${\bf 140140}$&=&
$({\bf 20020,1})(-18)
\oplus({\bf 27027,2})(-5)
\oplus({\bf 3465,2})(-5)
\oplus({\bf 25740,1})(8)
\oplus({\bf 4752,3})(8)
\oplus({\bf 4752,1})(8)
\oplus({\bf 330,3})(8)
\oplus({\bf 4620,2})(21)
\oplus({\bf 462,4})(21)
\oplus({\bf 462,2})(21)
\oplus({\bf \overline{462},3})(34)$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{20020},1})(18)
\oplus({\bf \overline{27027},2})(5)
\oplus({\bf \overline{3465},2})(5)
\oplus({\bf \overline{25740},1})(-8)
\oplus({\bf \overline{4752},3})(-8)
\oplus({\bf \overline{4752},1})(-8)
\oplus({\bf \overline{330},3})(-8)
\oplus({\bf \overline{4620},2})(-21)
\oplus({\bf \overline{462},4})(-21)
\oplus({\bf \overline{462},2})(-21)
\oplus({\bf 462,3})(-34)$\\
%
${\bf 143143}$&=&
$({\bf 32670,1})(-16)
\oplus({\bf 29040,2})(-3)
\oplus({\bf 9075,3})(10)
\oplus({\bf 13068,1})(10)
\oplus({\bf \overline{5445},2})(23)
\oplus({\bf \overline{1210},1})(36)$\\
%
${\bf \overline{143143}}$&=&
$({\bf \overline{32670},1})(16)
\oplus({\bf \overline{29040},2})(3)
\oplus({\bf \overline{9075},3})(-10)
\oplus({\bf \overline{13068},1})(-10)
\oplus({\bf 5445,2})(-23)
\oplus({\bf 1210,1})(-36)$\\
%
${\bf 159705}$&=&
$({\bf 1001,3})(30)
\oplus({\bf 10725,2})(17)
\oplus({\bf 286,4})(17)
\oplus({\bf 286,2})(17)
\oplus({\bf 62920,1})(4)
\oplus({\bf 3080,3})(4)
\oplus({\bf 3080,1})(4)
\oplus({\bf 66,5})(4)
\oplus({\bf 66,3})(4)
\oplus({\bf 66,1})(4)
\oplus({\bf 18150,2})(-9)
\oplus({\bf 715,4})(-9)
\oplus({\bf 715,2})(-9)
\oplus({\bf 11,6})(-9)
\oplus({\bf 11,4})(-9)
\oplus({\bf 11,2})(-9)
\oplus({\bf 4235,3})(-22)
\oplus({\bf 120,5})(-22)
\oplus({\bf 120,3})(-22)
\oplus({\bf 1,7})(-22)
\oplus({\bf 1,5})(-22)
\oplus({\bf 1,3})(-22)
\oplus({\bf \overline{715},4})(-35)
\oplus({\bf \overline{11},6})(-35)
\oplus({\bf \overline{11},4})(-35)
\oplus({\bf \overline{66},5})(-48)$\\
%
${\bf \overline{159705}}$&=&
$({\bf \overline{1001},3})(-30)
\oplus({\bf \overline{10725},2})(-17)
\oplus({\bf \overline{286},4})(-17)
\oplus({\bf \overline{286},2})(-17)
\oplus({\bf \overline{62920},1})(-4)
\oplus({\bf \overline{3080},3})(-4)
\oplus({\bf \overline{3080},1})(-4)
\oplus({\bf \overline{66},5})(-4)
\oplus({\bf \overline{66},3})(-4)
\oplus({\bf \overline{66},1})(-4)
\oplus({\bf \overline{18150},2})(9)
\oplus({\bf \overline{715},4})(9)
\oplus({\bf \overline{715},2})(9)
\oplus({\bf \overline{11},6})(9)
\oplus({\bf \overline{11},4})(9)
\oplus({\bf \overline{11},2})(9)
\oplus({\bf 4235,3})(22)
\oplus({\bf 120,5})(22)
\oplus({\bf 120,3})(22)
\oplus({\bf 1,7})(22)
\oplus({\bf 1,5})(22)
\oplus({\bf 1,3})(22)
\oplus({\bf 715,4})(35)
\oplus({\bf 11,6})(35)
\oplus({\bf 11,4})(35)
\oplus({\bf 66,5})(48)$\\
%
${\bf 163800}$&=&
$({\bf 120,1})(-44)
\oplus({\bf 715,2})(-31)
\oplus({\bf 594,2})(-31)
\oplus({\bf 11,2})(-31)
\oplus({\bf 4719,3})(-18)
\oplus({\bf 4719,1})(-18)
\oplus({\bf 66,3})(-18)
\oplus({\bf 66,1})(-18)
\oplus({\bf 1760,1})(-18)
\oplus({\bf 55,3})(-18)
\oplus({\bf 55,1})(-18)
\oplus({\bf 12870,2})(-5)
\oplus({\bf 15730,2})(-5)
\oplus({\bf 440,4})(-5)
\oplus2({\bf 440,2})(-5)
\oplus({\bf 165,2})(-5)
\oplus({\bf 57200,1})(8)
\oplus({\bf 1210,3})(8)
\oplus({\bf 1210,1})(8)
\oplus({\bf 1485,3})(8)
\oplus({\bf 1485,1})(8)
\oplus({\bf 5445,2})(21)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 120,1})(44)
\oplus({\bf \overline{715},2})(31)
\oplus({\bf \overline{594},2})(31)
\oplus({\bf \overline{11},2})(31)
\oplus({\bf \overline{4719},3})(18)
\oplus({\bf \overline{4719},1})(18)
\oplus({\bf \overline{1760},1})(18)
\oplus({\bf \overline{66},3})(18)
\oplus({\bf \overline{66},1})(18)
\oplus({\bf \overline{55},3})(18)
\oplus({\bf \overline{55},1})(18)
\oplus({\bf \overline{12870},2})(5)
\oplus({\bf \overline{15730},2})(5)
\oplus({\bf \overline{440},4})(5)
\oplus2({\bf \overline{440},2})(5)
\oplus({\bf \overline{165},2})(5)
\oplus({\bf \overline{57200},1})(-8)
\oplus({\bf \overline{1210},3})(-8)
\oplus({\bf \overline{1210},1})(-8)
\oplus({\bf \overline{1485},3})(-8)
\oplus({\bf \overline{1485},1})(-8)
\oplus({\bf \overline{5445},2})(-21)$\\
%
${\bf 175175}$&=&
$({\bf 1210,1})(30)
\oplus({\bf 12870,2})(17)
\oplus({\bf 440,2})(17)
\oplus({\bf 61776,1})(4)
\oplus({\bf 4719,3})(4)
\oplus({\bf 4719,1})(4)
\oplus({\bf 66,3})(4)
\oplus({\bf 55,1})(4)
\oplus({\bf 22880,2})(-9)
\oplus({\bf 715,4})(-9)
\oplus({\bf 715,2})(-9)
\oplus({\bf 594,2})(-9)
\oplus({\bf 11,2})(-9)
\oplus({\bf 3510,3})(-22)
\oplus({\bf 2904,1})(-22)
\oplus({\bf 120,3})(-22)
\oplus({\bf 120,1})(-22)
\oplus({\bf 1,1})(-22)
\oplus({\bf \overline{594},2})(-35)
\oplus({\bf \overline{11},2})(-35)
\oplus({\bf \overline{55},1})(-48)$\\
%
${\bf \overline{175175}}$&=&
$({\bf \overline{1210},1})(-30)
\oplus({\bf \overline{12870},2})(-17)
\oplus({\bf \overline{440},2})(-17)
\oplus({\bf \overline{61776},1})(-4)
\oplus({\bf \overline{4719},3})(-4)
\oplus({\bf \overline{4719},1})(-4)
\oplus({\bf \overline{66},3})(-4)
\oplus({\bf \overline{55},1})(-4)
\oplus({\bf \overline{22880},2})(9)
\oplus({\bf \overline{715},4})(9)
\oplus({\bf \overline{715},2})(9)
\oplus({\bf \overline{594},2})(9)
\oplus({\bf \overline{11},2})(9)
\oplus({\bf \overline{3510},3})(22)
\oplus({\bf 2904,1})(22)
\oplus({\bf 120,3})(22)
\oplus({\bf 120,1})(22)
\oplus({\bf 1,1})(22)
\oplus({\bf 594,2})(35)
\oplus({\bf 11,2})(35)
\oplus({\bf 55,1})(48)$\\
%
${\bf 182182}$&=&
$({\bf \overline{8470},1})(-24)
\oplus({\bf 24200,2})(-11)
\oplus({\bf 2904,2})(-11)
\oplus({\bf 45375,1})(2)
\oplus({\bf 8470,3})(2)
\oplus({\bf 8470,1})(2)
\oplus({\bf 594,1})(2)
\oplus({\bf 16335,2})(15)
\oplus({\bf 1760,2})(15)
\oplus({\bf 3465,1})(28)$\\
%
${\bf \overline{182182}}$&=&
$({\bf 8470,1})(24)
\oplus({\bf 24200,2})(11)
\oplus({\bf 2904,2})(11)
\oplus({\bf \overline{45375},1})(-2)
\oplus({\bf \overline{8470},3})(-2)
\oplus({\bf \overline{8470},1})(-2)
\oplus({\bf \overline{594},1})(-2)
\oplus({\bf \overline{16335},2})(-15)
\oplus({\bf \overline{1760},2})(-15)
\oplus({\bf \overline{3465},1})(-28)$\\
%
${\bf 185900}$&=&
$({\bf \overline{4620},2})(23)
\oplus({\bf 47190,1})(10)
\oplus({\bf 3168,3})(10)
\oplus({\bf 3168,1})(10)
\oplus({\bf 462,3})(10)
\oplus({\bf 462,1})(10)
\oplus({\bf 33033,2})(-3)
\oplus({\bf 1485,2})(-3)
\oplus({\bf 4752,2})(-3)
\oplus({\bf 330,4})(-3)
\oplus2({\bf 330,2})(-3)
\oplus({\bf 15730,1})(-16)
\oplus({\bf 3465,3})(-16)
\oplus({\bf 3465,1})(-16)
\oplus({\bf 165,3})(-16)
\oplus({\bf 165,1})(-16)
\oplus({\bf 1760,2})(-29)$\\
%
${\bf \overline{185900}}$&=&
$({\bf 4620,2})(-23)
\oplus({\bf \overline{47190},1})(-10)
\oplus({\bf \overline{3168},3})(-10)
\oplus({\bf \overline{3168},1})(-10)
\oplus({\bf \overline{462},3})(-10)
\oplus({\bf \overline{462},1})(-10)
\oplus({\bf \overline{33033},2})(3)
\oplus({\bf \overline{4752},2})(3)
\oplus({\bf \overline{1485},2})(3)
\oplus({\bf \overline{330},4})(3)
\oplus2({\bf \overline{330},2})(3)
\oplus({\bf \overline{15730},1})(16)
\oplus({\bf \overline{3465},3})(16)
\oplus({\bf \overline{3465},1})(16)
\oplus({\bf \overline{165},3})(16)
\oplus({\bf \overline{165},1})(16)
\oplus({\bf \overline{1760},2})(29)$\\
%
${\bf 190944}$&=&
$({\bf 68640',1})(-14)
\oplus({\bf 8008',2})(-1)
\oplus({\bf 25025,2})(-1)
\oplus({\bf \overline{3003},3})(12)
\oplus({\bf \overline{3003},1})(12)
\oplus({\bf \overline{8008},3})(12)
\oplus({\bf \overline{1001},4})(25)
\oplus({\bf \overline{1001},2})(25)
\oplus({\bf \overline{2145},4})(25)
\oplus({\bf \overline{286},5})(38)
\oplus({\bf \overline{286},3})(38)
\oplus({\bf \overline{440},5})(38)
\oplus({\bf \overline{66},6})(51)
\oplus({\bf \overline{66},4})(51)
\oplus({\bf \overline{55},6})(51)
\oplus({\bf \overline{11},7})(64)
\oplus({\bf \overline{11},5})(64)
\oplus({\bf 1,6})(77)$\\
%
${\bf \overline{190944}}$&=&
$({\bf \overline{68640'},1})(14)
\oplus({\bf \overline{8008'},2})(1)
\oplus({\bf \overline{25025},2})(1)
\oplus({\bf 3003,3})(-12)
\oplus({\bf 3003,1})(-12)
\oplus({\bf 8008,3})(-12)
\oplus({\bf 1001,4})(-25)
\oplus({\bf 1001,2})(-25)
\oplus({\bf 2145,4})(-25)
\oplus({\bf 286,5})(-38)
\oplus({\bf 286,3})(-38)
\oplus({\bf 440,5})(-38)
\oplus({\bf 66,6})(-51)
\oplus({\bf 66,4})(-51)
\oplus({\bf 55,6})(-51)
\oplus({\bf 11,7})(-64)
\oplus({\bf 11,5})(-64)
\oplus({\bf 1,6})(-77)$\\
%
${\bf 195195}$&=&
$({\bf 4719,1})(26)
\oplus({\bf 22880,2})(13)
\oplus({\bf 715,2})(13)
\oplus({\bf 594,2})(13)
\oplus({\bf 66066,1})(0)
\oplus({\bf 3510,3})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 2904,3})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,3})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf \overline{10296},2})(-13)
\oplus({\bf \overline{8470},2})(-13)
\oplus({\bf \overline{594},4})(-13)
\oplus2({\bf \overline{594},2})(-13)
\oplus({\bf \overline{11},2})(-13)
\oplus({\bf \overline{1760},3})(-26)
\oplus({\bf \overline{1760},1})(-26)
\oplus({\bf \overline{55},3})(-26)
\oplus({\bf \overline{55},1})(-26)
\oplus({\bf \overline{165},2})(-39)$\\
%
${\bf \overline{195195}}$&=&
$({\bf \overline{4719},1})(-26)
\oplus({\bf \overline{22880},2})(-13)
\oplus({\bf \overline{715},2})(-13)
\oplus({\bf \overline{594},2})(-13)
\oplus({\bf \overline{66066},1})(0)
\oplus({\bf \overline{3510},3})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 2904,3})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,3})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 10296,2})(13)
\oplus({\bf 8470,2})(13)
\oplus({\bf 594,4})(13)
\oplus2({\bf 594,2})(13)
\oplus({\bf 11,2})(13)
\oplus({\bf 1760,3})(26)
\oplus({\bf 1760,1})(26)
\oplus({\bf 55,3})(26)
\oplus({\bf 55,1})(26)
\oplus({\bf 165,2})(39)$\\
%
${\bf 198744}$&=&
$({\bf 286,4})(39)
\oplus({\bf 3080,3})(26)
\oplus({\bf 66,5})(26)
\oplus({\bf 66,3})(26)
\oplus({\bf 18150,2})(13)
\oplus({\bf 715,4})(13)
\oplus({\bf 715,2})(13)
\oplus({\bf 11,6})(13)
\oplus({\bf 11,4})(13)
\oplus({\bf 11,2})(13)
\oplus({\bf 77440,1})(0)
\oplus({\bf 4235,3})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,5})(0)
\oplus({\bf 120,3})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{18150},2})(-13)
\oplus({\bf \overline{715},4})(-13)
\oplus({\bf \overline{715},2})(-13)
\oplus({\bf \overline{11},6})(-13)
\oplus({\bf \overline{11},4})(-13)
\oplus({\bf \overline{11},2})(-13)
\oplus({\bf \overline{3080},3})(-26)
\oplus({\bf \overline{66},5})(-26)
\oplus({\bf \overline{66},3})(-26)
\oplus({\bf \overline{286},4})(-39)$\\
%
${\bf 205920}$&=&
$({\bf \overline{66},1})(-48)
\oplus({\bf \overline{715},2})(-35)
\oplus({\bf \overline{11},2})(-35)
\oplus({\bf 4235,3})(-22)
\oplus({\bf \overline{3510},1})(-22)
\oplus({\bf 120,3})(-22)
\oplus({\bf 120,1})(-22)
\oplus({\bf 1,3})(-22)
\oplus({\bf 27720,2})(-9)
\oplus({\bf 715,4})(-9)
\oplus({\bf 715,2})(-9)
\oplus({\bf 594,2})(-9)
\oplus({\bf 11,4})(-9)
\oplus({\bf 11,2})(-9)
\oplus({\bf 75075',1})(4)
\oplus({\bf 4719,3})(4)
\oplus({\bf 4719,1})(4)
\oplus({\bf 66,5})(4)
\oplus({\bf 66,3})(4)
\oplus({\bf 66,1})(4)
\oplus({\bf 55,3})(4)
\oplus({\bf 12870,2})(17)
\oplus({\bf 440,4})(17)
\oplus({\bf 440,2})(17)
\oplus({\bf 1210,3})(30)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 66,1})(48)
\oplus({\bf 715,2})(35)
\oplus({\bf 11,2})(35)
\oplus({\bf 4235,3})(22)
\oplus({\bf 3510,1})(22)
\oplus({\bf 120,3})(22)
\oplus({\bf 120,1})(22)
\oplus({\bf 1,3})(22)
\oplus({\bf \overline{27720},2})(9)
\oplus({\bf \overline{715},4})(9)
\oplus({\bf \overline{715},2})(9)
\oplus({\bf \overline{594},2})(9)
\oplus({\bf \overline{11},4})(9)
\oplus({\bf \overline{11},2})(9)
\oplus({\bf \overline{75075'},1})(-4)
\oplus({\bf \overline{4719},3})(-4)
\oplus({\bf \overline{4719},1})(-4)
\oplus({\bf \overline{66},5})(-4)
\oplus({\bf \overline{66},3})(-4)
\oplus({\bf \overline{66},1})(-4)
\oplus({\bf \overline{55},3})(-4)
\oplus({\bf \overline{12870},2})(-17)
\oplus({\bf \overline{440},4})(-17)
\oplus({\bf \overline{440},2})(-17)
\oplus({\bf \overline{1210},3})(-30)$\\
%
${\bf 221130}$&=&
$({\bf 1485,1})(30)
\oplus({\bf 15730,2})(17)
\oplus({\bf 440,2})(17)
\oplus({\bf 165,2})(17)
\oplus({\bf 75075,1})(4)
\oplus({\bf 4719,3})(4)
\oplus({\bf 4719,1})(4)
\oplus({\bf 66,1})(4)
\oplus({\bf 1760,3})(4)
\oplus({\bf 1760,1})(4)
\oplus({\bf 55,3})(4)
\oplus({\bf 55,1})(4)
\oplus({\bf 22880,2})(-9)
\oplus({\bf 715,2})(-9)
\oplus({\bf 8470,2})(-9)
\oplus({\bf 594,4})(-9)
\oplus2({\bf 594,2})(-9)
\oplus({\bf 11,2})(-9)
\oplus({\bf 3510,1})(-22)
\oplus({\bf 2904,3})(-22)
\oplus({\bf 2904,1})(-22)
\oplus({\bf 120,3})(-22)
\oplus({\bf 120,1})(-22)
\oplus({\bf \overline{594},2})(-35)$\\
%
${\bf \overline{221130}}$&=&
$({\bf \overline{1485},1})(-30)
\oplus({\bf \overline{15730},2})(-17)
\oplus({\bf \overline{440},2})(-17)
\oplus({\bf \overline{165},2})(-17)
\oplus({\bf \overline{75075},1})(-4)
\oplus({\bf \overline{4719},3})(-4)
\oplus({\bf \overline{4719},1})(-4)
\oplus({\bf \overline{1760},3})(-4)
\oplus({\bf \overline{1760},1})(-4)
\oplus({\bf \overline{66},1})(-4)
\oplus({\bf \overline{55},3})(-4)
\oplus({\bf \overline{55},1})(-4)
\oplus({\bf \overline{22880},2})(9)
\oplus({\bf \overline{8470},2})(9)
\oplus({\bf \overline{715},2})(9)
\oplus({\bf \overline{594},4})(9)
\oplus2({\bf \overline{594},2})(9)
\oplus({\bf \overline{11},2})(9)
\oplus({\bf \overline{3510},1})(22)
\oplus({\bf 2904,3})(22)
\oplus({\bf 2904,1})(22)
\oplus({\bf 120,3})(22)
\oplus({\bf 120,1})(22)
\oplus({\bf 594,2})(35)$\\
%
${\bf 221221}$&=&
$({\bf 8008,2})(21)
\oplus({\bf 84942,1})(8)
\oplus({\bf 1001,3})(8)
\oplus({\bf 1001,1})(8)
\oplus({\bf 2145,3})(8)
\oplus({\bf 2145,1})(8)
\oplus({\bf 10725,2})(-5)
\oplus({\bf 22869,2})(-5)
\oplus({\bf 286,4})(-5)
\oplus2({\bf 286,2})(-5)
\oplus({\bf 440,4})(-5)
\oplus({\bf 440,2})(-5)
\oplus({\bf 3080,3})(-18)
\oplus({\bf 3080,1})(-18)
\oplus({\bf 4719,3})(-18)
\oplus({\bf 66,5})(-18)
\oplus2({\bf 66,3})(-18)
\oplus({\bf 66,1})(-18)
\oplus({\bf 55,5})(-18)
\oplus({\bf 55,3})(-18)
\oplus({\bf 715,4})(-31)
\oplus({\bf 715,2})(-31)
\oplus({\bf 594,4})(-31)
\oplus({\bf 11,6})(-31)
\oplus2({\bf 11,4})(-31)
\oplus({\bf 11,2})(-31)
\oplus({\bf 120,5})(-44)
\oplus({\bf 120,3})(-44)
\oplus({\bf 1,5})(-44)
\oplus({\bf 1,3})(-44)
\oplus({\bf \overline{11},4})(-57)$\\
%
${\bf \overline{221221}}$&=&
$({\bf \overline{8008},2})(-21)
\oplus({\bf \overline{84942},1})(-8)
\oplus({\bf \overline{1001},3})(-8)
\oplus({\bf \overline{1001},1})(-8)
\oplus({\bf \overline{2145},3})(-8)
\oplus({\bf \overline{2145},1})(-8)
\oplus({\bf \overline{10725},2})(5)
\oplus({\bf \overline{22869},2})(5)
\oplus({\bf \overline{286},4})(5)
\oplus2({\bf \overline{286},2})(5)
\oplus({\bf \overline{440},4})(5)
\oplus({\bf \overline{440},2})(5)
\oplus({\bf \overline{3080},3})(18)
\oplus({\bf \overline{3080},1})(18)
\oplus({\bf \overline{4719},3})(18)
\oplus({\bf \overline{66},5})(18)
\oplus2({\bf \overline{66},3})(18)
\oplus({\bf \overline{66},1})(18)
\oplus({\bf \overline{55},5})(18)
\oplus({\bf \overline{55},3})(18)
\oplus({\bf \overline{715},4})(31)
\oplus({\bf \overline{715},2})(31)
\oplus({\bf \overline{594},4})(31)
\oplus({\bf \overline{11},6})(31)
\oplus2({\bf \overline{11},4})(31)
\oplus({\bf \overline{11},2})(31)
\oplus({\bf 120,5})(44)
\oplus({\bf 120,3})(44)
\oplus({\bf 1,5})(44)
\oplus({\bf 1,3})(44)
\oplus({\bf 11,4})(57)$\\
%
${\bf 224224}$&=&
$({\bf 7865,2})(21)
\oplus({\bf 83160,1})(8)
\oplus({\bf 2145,3})(8)
\oplus({\bf 2145,1})(8)
\oplus({\bf 1210,3})(8)
\oplus({\bf 1210,1})(8)
\oplus({\bf 22869,2})(-5)
\oplus({\bf 286,4})(-5)
\oplus({\bf 286,2})(-5)
\oplus({\bf 12870,2})(-5)
\oplus({\bf 440,4})(-5)
\oplus2({\bf 440,2})(-5)
\oplus({\bf 3080,3})(-18)
\oplus({\bf 4719,3})(-18)
\oplus({\bf 4719,1})(-18)
\oplus({\bf 66,5})(-18)
\oplus2({\bf 66,3})(-18)
\oplus({\bf 66,1})(-18)
\oplus({\bf 55,3})(-18)
\oplus({\bf 55,1})(-18)
\oplus({\bf 715,4})(-31)
\oplus({\bf 715,2})(-31)
\oplus({\bf 594,2})(-31)
\oplus({\bf 11,4})(-31)
\oplus2({\bf 11,2})(-31)
\oplus({\bf 120,3})(-44)
\oplus({\bf 120,1})(-44)
\oplus({\bf 1,3})(-44)
\oplus({\bf 1,1})(-44)
\oplus({\bf \overline{11},2})(-57)$\\
%
${\bf \overline{224224}}$&=&
$({\bf \overline{7865},2})(-21)
\oplus({\bf \overline{83160},1})(-8)
\oplus({\bf \overline{2145},3})(-8)
\oplus({\bf \overline{2145},1})(-8)
\oplus({\bf \overline{1210},3})(-8)
\oplus({\bf \overline{1210},1})(-8)
\oplus({\bf \overline{22869},2})(5)
\oplus({\bf \overline{12870},2})(5)
\oplus({\bf \overline{286},4})(5)
\oplus({\bf \overline{286},2})(5)
\oplus({\bf \overline{440},4})(5)
\oplus2({\bf \overline{440},2})(5)
\oplus({\bf \overline{3080},3})(18)
\oplus({\bf \overline{4719},3})(18)
\oplus({\bf \overline{4719},1})(18)
\oplus({\bf \overline{66},5})(18)
\oplus2({\bf \overline{66},3})(18)
\oplus({\bf \overline{66},1})(18)
\oplus({\bf \overline{55},3})(18)
\oplus({\bf \overline{55},1})(18)
\oplus({\bf \overline{715},4})(31)
\oplus({\bf \overline{715},2})(31)
\oplus({\bf \overline{594},2})(31)
\oplus({\bf \overline{11},4})(31)
\oplus2({\bf \overline{11},2})(31)
\oplus({\bf 120,3})(44)
\oplus({\bf 120,1})(44)
\oplus({\bf 1,3})(44)
\oplus({\bf 1,1})(44)
\oplus({\bf 11,2})(57)$\\
%
${\bf 227136}$&=&
$({\bf 7722,2})(21)
\oplus({\bf 81312,1})(8)
\oplus({\bf 2145,3})(8)
\oplus({\bf 2145,1})(8)
\oplus({\bf 1485,3})(8)
\oplus({\bf 1485,1})(8)
\oplus({\bf 22869,2})(-5)
\oplus({\bf 286,2})(-5)
\oplus({\bf 15730,2})(-5)
\oplus({\bf 440,4})(-5)
\oplus2({\bf 440,2})(-5)
\oplus({\bf 165,4})(-5)
\oplus({\bf 165,2})(-5)
\oplus({\bf 3080,1})(-18)
\oplus({\bf 4719,3})(-18)
\oplus({\bf 4719,1})(-18)
\oplus({\bf 66,3})(-18)
\oplus({\bf 66,1})(-18)
\oplus({\bf 1760,3})(-18)
\oplus({\bf 55,5})(-18)
\oplus2({\bf 55,3})(-18)
\oplus({\bf 55,1})(-18)
\oplus({\bf 715,2})(-31)
\oplus({\bf 594,4})(-31)
\oplus({\bf 594,2})(-31)
\oplus({\bf 11,4})(-31)
\oplus({\bf 11,2})(-31)
\oplus({\bf 120,3})(-44)$\\
%
${\bf \overline{227136}}$&=&
$({\bf \overline{7722},2})(-21)
\oplus({\bf \overline{81312},1})(-8)
\oplus({\bf \overline{2145},3})(-8)
\oplus({\bf \overline{2145},1})(-8)
\oplus({\bf \overline{1485},3})(-8)
\oplus({\bf \overline{1485},1})(-8)
\oplus({\bf \overline{22869},2})(5)
\oplus({\bf \overline{15730},2})(5)
\oplus({\bf \overline{286},2})(5)
\oplus({\bf \overline{440},4})(5)
\oplus2({\bf \overline{440},2})(5)
\oplus({\bf \overline{165},4})(5)
\oplus({\bf \overline{165},2})(5)
\oplus({\bf \overline{3080},1})(18)
\oplus({\bf \overline{4719},3})(18)
\oplus({\bf \overline{4719},1})(18)
\oplus({\bf \overline{1760},3})(18)
\oplus({\bf \overline{66},3})(18)
\oplus({\bf \overline{66},1})(18)
\oplus({\bf \overline{55},5})(18)
\oplus2({\bf \overline{55},3})(18)
\oplus({\bf \overline{55},1})(18)
\oplus({\bf \overline{715},2})(31)
\oplus({\bf \overline{594},4})(31)
\oplus({\bf \overline{594},2})(31)
\oplus({\bf \overline{11},4})(31)
\oplus({\bf \overline{11},2})(31)
\oplus({\bf 120,3})(44)$\\
%
${\bf 228800}$&=&
$({\bf 68640,1})(-14)
\oplus({\bf 30030,2})(-1)
\oplus({\bf 17160,2})(-1)
\oplus({\bf \overline{8008},1})(12)
\oplus({\bf \overline{7722},3})(12)
\oplus({\bf \overline{7722},1})(12)
\oplus({\bf \overline{3168},3})(12)
\oplus({\bf \overline{2145},2})(25)
\oplus({\bf \overline{1485},4})(25)
\oplus({\bf \overline{1485},2})(25)
\oplus({\bf \overline{330},4})(25)
\oplus({\bf \overline{440},3})(38)
\oplus({\bf \overline{165},5})(38)
\oplus({\bf \overline{165},3})(38)
\oplus({\bf \overline{55},4})(51)$\\
%
${\bf \overline{228800}}$&=&
$({\bf \overline{68640},1})(14)
\oplus({\bf \overline{30030},2})(1)
\oplus({\bf \overline{17160},2})(1)
\oplus({\bf 8008,1})(-12)
\oplus({\bf 7722,3})(-12)
\oplus({\bf 7722,1})(-12)
\oplus({\bf 3168,3})(-12)
\oplus({\bf 2145,2})(-25)
\oplus({\bf 1485,4})(-25)
\oplus({\bf 1485,2})(-25)
\oplus({\bf 330,4})(-25)
\oplus({\bf 440,3})(-38)
\oplus({\bf 165,5})(-38)
\oplus({\bf 165,3})(-38)
\oplus({\bf 55,4})(-51)$\\
%
${\bf 234234}$&=&
$({\bf 50820,1})(-16)
\oplus({\bf 29040,2})(-3)
\oplus({\bf 20328,2})(-3)
\oplus({\bf 9075,1})(10)
\oplus({\bf 13068,3})(10)
\oplus({\bf 13068,1})(10)
\oplus({\bf 4620,1})(10)
\oplus({\bf \overline{5445},2})(23)
\oplus({\bf \overline{3168},2})(23)
\oplus({\bf \overline{1485},1})(36)$\\
%
${\bf \overline{234234}}$&=&
$({\bf \overline{50820},1})(16)
\oplus({\bf \overline{29040},2})(3)
\oplus({\bf \overline{20328},2})(3)
\oplus({\bf \overline{9075},1})(-10)
\oplus({\bf \overline{13068},3})(-10)
\oplus({\bf \overline{13068},1})(-10)
\oplus({\bf \overline{4620},1})(-10)
\oplus({\bf 5445,2})(-23)
\oplus({\bf 3168,2})(-23)
\oplus({\bf 1485,1})(-36)$\\
%
${\bf 234234'}$&=&
$({\bf 70785,1})(-14)
\oplus({\bf 37752,2})(-1)
\oplus({\bf 9075,2})(-1)
\oplus({\bf \overline{7865},3})(12)
\oplus({\bf \overline{7722},1})(12)
\oplus({\bf \overline{5445},3})(12)
\oplus({\bf \overline{5445},1})(12)
\oplus({\bf \overline{2145},2})(25)
\oplus({\bf \overline{1210},4})(25)
\oplus({\bf \overline{1210},2})(25)
\oplus({\bf \overline{1485},2})(25)
\oplus({\bf \overline{286},1})(38)
\oplus({\bf \overline{440},3})(38)
\oplus({\bf \overline{440},1})(38)
\oplus({\bf \overline{66},2})(51)$\\
%
${\bf \overline{234234'}}$&=&
$({\bf \overline{70785},1})(14)
\oplus({\bf \overline{37752},2})(1)
\oplus({\bf \overline{9075},2})(1)
\oplus({\bf 7865,3})(-12)
\oplus({\bf 7722,1})(-12)
\oplus({\bf 5445,3})(-12)
\oplus({\bf 5445,1})(-12)
\oplus({\bf 2145,2})(-25)
\oplus({\bf 1210,4})(-25)
\oplus({\bf 1210,2})(-25)
\oplus({\bf 1485,2})(-25)
\oplus({\bf 286,1})(-38)
\oplus({\bf 440,3})(-38)
\oplus({\bf 440,1})(-38)
\oplus({\bf 66,2})(-51)$\\
%
${\bf 235144}$&=&
$({\bf \overline{8008'},2})(23)
\oplus({\bf 85085,1})(10)
\oplus({\bf 3003,3})(10)
\oplus({\bf 3003,1})(10)
\oplus({\bf 32032,2})(-3)
\oplus({\bf 1001,4})(-3)
\oplus({\bf 1001,2})(-3)
\oplus({\bf 10725,3})(-16)
\oplus({\bf 286,5})(-16)
\oplus({\bf 286,3})(-16)
\oplus({\bf 3080,4})(-29)
\oplus({\bf 66,6})(-29)
\oplus({\bf 66,4})(-29)
\oplus({\bf 715,5})(-42)
\oplus({\bf 11,7})(-42)
\oplus({\bf 11,5})(-42)
\oplus({\bf 120,6})(-55)
\oplus({\bf 1,8})(-55)
\oplus({\bf 1,6})(-55)
\oplus({\bf \overline{11},7})(-68)$\\
%
${\bf \overline{235144}}$&=&
$({\bf 8008',2})(-23)
\oplus({\bf \overline{85085},1})(-10)
\oplus({\bf \overline{3003},3})(-10)
\oplus({\bf \overline{3003},1})(-10)
\oplus({\bf \overline{32032},2})(3)
\oplus({\bf \overline{1001},4})(3)
\oplus({\bf \overline{1001},2})(3)
\oplus({\bf \overline{10725},3})(16)
\oplus({\bf \overline{286},5})(16)
\oplus({\bf \overline{286},3})(16)
\oplus({\bf \overline{3080},4})(29)
\oplus({\bf \overline{66},6})(29)
\oplus({\bf \overline{66},4})(29)
\oplus({\bf \overline{715},5})(42)
\oplus({\bf \overline{11},7})(42)
\oplus({\bf \overline{11},5})(42)
\oplus({\bf 120,6})(55)
\oplus({\bf 1,8})(55)
\oplus({\bf 1,6})(55)
\oplus({\bf 11,7})(68)$\\
%
${\bf 250965}$&=&
$({\bf \overline{4752},2})(25)
\oplus({\bf \overline{47190},1})(12)
\oplus({\bf \overline{4620},3})(12)
\oplus({\bf \overline{4620},1})(12)
\oplus({\bf \overline{462},3})(12)
\oplus({\bf \overline{462},1})(12)
\oplus({\bf 47190,2})(-1)
\oplus({\bf 3168,2})(-1)
\oplus({\bf 4620,2})(-1)
\oplus({\bf 462,4})(-1)
\oplus2({\bf 462,2})(-1)
\oplus({\bf 33033,1})(-14)
\oplus({\bf 4752,3})(-14)
\oplus({\bf 4752,1})(-14)
\oplus({\bf 330,3})(-14)
\oplus({\bf 330,1})(-14)
\oplus({\bf 3465,2})(-27)$\\
%
${\bf \overline{250965}}$&=&
$({\bf 4752,2})(-25)
\oplus({\bf 47190,1})(-12)
\oplus({\bf 4620,3})(-12)
\oplus({\bf 4620,1})(-12)
\oplus({\bf 462,3})(-12)
\oplus({\bf 462,1})(-12)
\oplus({\bf \overline{47190},2})(1)
\oplus({\bf \overline{4620},2})(1)
\oplus({\bf \overline{3168},2})(1)
\oplus({\bf \overline{462},4})(1)
\oplus2({\bf \overline{462},2})(1)
\oplus({\bf \overline{33033},1})(14)
\oplus({\bf \overline{4752},3})(14)
\oplus({\bf \overline{4752},1})(14)
\oplus({\bf \overline{330},3})(14)
\oplus({\bf \overline{330},1})(14)
\oplus({\bf \overline{3465},2})(27)$\\
%
${\bf 260260}$&=&
$({\bf \overline{715},2})(-35)
\oplus({\bf 4235,1})(-22)
\oplus({\bf \overline{3510},3})(-22)
\oplus({\bf \overline{3510},1})(-22)
\oplus({\bf 120,3})(-22)
\oplus({\bf 120,1})(-22)
\oplus({\bf 27720,2})(-9)
\oplus({\bf 715,2})(-9)
\oplus({\bf 10296,2})(-9)
\oplus({\bf 594,4})(-9)
\oplus2({\bf 594,2})(-9)
\oplus({\bf 11,4})(-9)
\oplus({\bf 11,2})(-9)
\oplus({\bf 91476,1})(4)
\oplus({\bf 4719,3})(4)
\oplus({\bf 4719,1})(4)
\oplus({\bf 66,3})(4)
\oplus({\bf 1760,3})(4)
\oplus({\bf 1760,1})(4)
\oplus({\bf 55,5})(4)
\oplus2({\bf 55,3})(4)
\oplus({\bf 55,1})(4)
\oplus({\bf 15730,2})(17)
\oplus({\bf 440,4})(17)
\oplus({\bf 440,2})(17)
\oplus({\bf 165,4})(17)
\oplus({\bf 165,2})(17)
\oplus({\bf 1485,3})(30)$\\
%
${\bf \overline{260260}}$&=&
$({\bf 715,2})(35)
\oplus({\bf 4235,1})(22)
\oplus({\bf 3510,3})(22)
\oplus({\bf 3510,1})(22)
\oplus({\bf 120,3})(22)
\oplus({\bf 120,1})(22)
\oplus({\bf \overline{27720},2})(9)
\oplus({\bf \overline{10296},2})(9)
\oplus({\bf \overline{715},2})(9)
\oplus({\bf \overline{594},4})(9)
\oplus2({\bf \overline{594},2})(9)
\oplus({\bf \overline{11},4})(9)
\oplus({\bf \overline{11},2})(9)
\oplus({\bf \overline{91476},1})(-4)
\oplus({\bf \overline{4719},3})(-4)
\oplus({\bf \overline{4719},1})(-4)
\oplus({\bf \overline{1760},3})(-4)
\oplus({\bf \overline{1760},1})(-4)
\oplus({\bf \overline{66},3})(-4)
\oplus({\bf \overline{55},5})(-4)
\oplus2({\bf \overline{55},3})(-4)
\oplus({\bf \overline{55},1})(-4)
\oplus({\bf \overline{15730},2})(-17)
\oplus({\bf \overline{440},4})(-17)
\oplus({\bf \overline{440},2})(-17)
\oplus({\bf \overline{165},4})(-17)
\oplus({\bf \overline{165},2})(-17)
\oplus({\bf \overline{1485},3})(-30)$\\
%
${\bf 264992}$&=&
$({\bf 88088,1})(-14)
\oplus({\bf 33033',2})(-1)
\oplus({\bf 15730',2})(-1)
\oplus({\bf \overline{8008},3})(12)
\oplus({\bf \overline{7865},3})(12)
\oplus({\bf \overline{7865},1})(12)
\oplus({\bf \overline{1001},4})(25)
\oplus({\bf \overline{2145},4})(25)
\oplus({\bf \overline{2145},2})(25)
\oplus({\bf \overline{1210},2})(25)
\oplus({\bf \overline{286},5})(38)
\oplus({\bf \overline{286},3})(38)
\oplus({\bf \overline{440},3})(38)
\oplus({\bf \overline{440},1})(38)
\oplus({\bf \overline{66},4})(51)
\oplus({\bf \overline{66},2})(51)
\oplus({\bf \overline{55},2})(51)
\oplus({\bf \overline{11},3})(64)
\oplus({\bf \overline{11},1})(64)
\oplus({\bf 1,2})(77)$\\
%
${\bf \overline{264992}}$&=&
$({\bf \overline{88088},1})(14)
\oplus({\bf \overline{33033'},2})(1)
\oplus({\bf \overline{15730'},2})(1)
\oplus({\bf 8008,3})(-12)
\oplus({\bf 7865,3})(-12)
\oplus({\bf 7865,1})(-12)
\oplus({\bf 1001,4})(-25)
\oplus({\bf 2145,4})(-25)
\oplus({\bf 2145,2})(-25)
\oplus({\bf 1210,2})(-25)
\oplus({\bf 286,5})(-38)
\oplus({\bf 286,3})(-38)
\oplus({\bf 440,3})(-38)
\oplus({\bf 440,1})(-38)
\oplus({\bf 66,4})(-51)
\oplus({\bf 66,2})(-51)
\oplus({\bf 55,2})(-51)
\oplus({\bf 11,3})(-64)
\oplus({\bf 11,1})(-64)
\oplus({\bf 1,2})(-77)$\\
%
${\bf 273273}$&=&
$({\bf 84942',1})(-14)
\oplus({\bf 15730',2})(-1)
\oplus({\bf 37752,2})(-1)
\oplus({\bf \overline{7865},3})(12)
\oplus({\bf \overline{7865},1})(12)
\oplus({\bf \overline{7722},3})(12)
\oplus({\bf \overline{5445},1})(12)
\oplus({\bf \overline{2145},4})(25)
\oplus({\bf \overline{2145},2})(25)
\oplus({\bf \overline{1210},2})(25)
\oplus({\bf \overline{1485},2})(25)
\oplus({\bf \overline{286},3})(38)
\oplus({\bf \overline{440},3})(38)
\oplus({\bf \overline{440},1})(38)
\oplus({\bf \overline{165},1})(38)
\oplus({\bf \overline{66},2})(51)
\oplus({\bf \overline{55},2})(51)
\oplus({\bf \overline{11},1})(64)$\\
%
${\bf \overline{273273}}$&=&
$({\bf \overline{84942'},1})(14)
\oplus({\bf \overline{15730'},2})(1)
\oplus({\bf \overline{37752},2})(1)
\oplus({\bf 7865,3})(-12)
\oplus({\bf 7865,1})(-12)
\oplus({\bf 7722,3})(-12)
\oplus({\bf 5445,1})(-12)
\oplus({\bf 2145,4})(-25)
\oplus({\bf 2145,2})(-25)
\oplus({\bf 1210,2})(-25)
\oplus({\bf 1485,2})(-25)
\oplus({\bf 286,3})(-38)
\oplus({\bf 440,3})(-38)
\oplus({\bf 440,1})(-38)
\oplus({\bf 165,1})(-38)
\oplus({\bf 66,2})(-51)
\oplus({\bf 55,2})(-51)
\oplus({\bf 11,1})(-64)$\\
%
${\bf 291720}$&=&
$({\bf 96525,1})(-14)
\oplus({\bf 25025,2})(-1)
\oplus({\bf 30030,2})(-1)
\oplus({\bf \overline{3003},1})(12)
\oplus({\bf \overline{8008},3})(12)
\oplus({\bf \overline{8008},1})(12)
\oplus({\bf \overline{7722},3})(12)
\oplus({\bf \overline{1001},2})(25)
\oplus({\bf \overline{2145},4})(25)
\oplus({\bf \overline{2145},2})(25)
\oplus({\bf \overline{1485},4})(25)
\oplus({\bf \overline{286},3})(38)
\oplus({\bf \overline{440},5})(38)
\oplus({\bf \overline{440},3})(38)
\oplus({\bf \overline{165},5})(38)
\oplus({\bf \overline{66},4})(51)
\oplus({\bf \overline{55},6})(51)
\oplus({\bf \overline{55},4})(51)
\oplus({\bf \overline{11},5})(64)$\\
%
${\bf \overline{291720}}$&=&
$({\bf \overline{96525},1})(14)
\oplus({\bf \overline{25025},2})(1)
\oplus({\bf \overline{30030},2})(1)
\oplus({\bf 3003,1})(-12)
\oplus({\bf 8008,3})(-12)
\oplus({\bf 8008,1})(-12)
\oplus({\bf 7722,3})(-12)
\oplus({\bf 1001,2})(-25)
\oplus({\bf 2145,4})(-25)
\oplus({\bf 2145,2})(-25)
\oplus({\bf 1485,4})(-25)
\oplus({\bf 286,3})(-38)
\oplus({\bf 440,5})(-38)
\oplus({\bf 440,3})(-38)
\oplus({\bf 165,5})(-38)
\oplus({\bf 66,4})(-51)
\oplus({\bf 55,6})(-51)
\oplus({\bf 55,4})(-51)
\oplus({\bf 11,5})(-64)$\\
%
${\bf 293930}$&=&
$({\bf 92378,1})(-18)
\oplus({\bf 43758,2})(-5)
\oplus({\bf 19448,3})(8)
\oplus({\bf 8008',4})(21)
\oplus({\bf \overline{3003},5})(34)
\oplus({\bf \overline{1001},6})(47)
\oplus({\bf \overline{286},7})(60)
\oplus({\bf \overline{66},8})(73)
\oplus({\bf \overline{11},9})(86)
\oplus({\bf 1,10})(99)$\\
%
${\bf \overline{293930}}$&=&
$({\bf \overline{92378},1})(18)
\oplus({\bf \overline{43758},2})(5)
\oplus({\bf \overline{19448},3})(-8)
\oplus({\bf \overline{8008'},4})(-21)
\oplus({\bf 3003,5})(-34)
\oplus({\bf 1001,6})(-47)
\oplus({\bf 286,7})(-60)
\oplus({\bf 66,8})(-73)
\oplus({\bf 11,9})(-86)
\oplus({\bf 1,10})(-99)$\\
%
${\bf 300300}$&=&
$({\bf \overline{15015},1})(-24)
\oplus({\bf \overline{43680},2})(-11)
\oplus({\bf \overline{3510},2})(-11)
\oplus({\bf 84084,1})(2)
\oplus({\bf 10296,3})(2)
\oplus({\bf 10296,1})(2)
\oplus({\bf 594,3})(2)
\oplus({\bf 20020,2})(15)
\oplus({\bf 1760,4})(15)
\oplus({\bf 1760,2})(15)
\oplus({\bf 55,4})(15)
\oplus({\bf 3465,3})(28)
\oplus({\bf 165,5})(28)
\oplus({\bf 165,3})(28)
\oplus({\bf 330,4})(41)$\\
%
${\bf \overline{300300}}$&=&
$({\bf 15015,1})(24)
\oplus({\bf 43680,2})(11)
\oplus({\bf 3510,2})(11)
\oplus({\bf \overline{84084},1})(-2)
\oplus({\bf \overline{10296},3})(-2)
\oplus({\bf \overline{10296},1})(-2)
\oplus({\bf \overline{594},3})(-2)
\oplus({\bf \overline{20020},2})(-15)
\oplus({\bf \overline{1760},4})(-15)
\oplus({\bf \overline{1760},2})(-15)
\oplus({\bf \overline{55},4})(-15)
\oplus({\bf \overline{3465},3})(-28)
\oplus({\bf \overline{165},5})(-28)
\oplus({\bf \overline{165},3})(-28)
\oplus({\bf \overline{330},4})(-41)$\\
%
${\bf 304200}$&=&
$({\bf 2145,1})(30)
\oplus({\bf 22869,2})(17)
\oplus({\bf 286,2})(17)
\oplus({\bf 440,2})(17)
\oplus({\bf 110110,1})(4)
\oplus({\bf 3080,3})(4)
\oplus({\bf 3080,1})(4)
\oplus({\bf 4719,3})(4)
\oplus({\bf 4719,1})(4)
\oplus({\bf 66,3})(4)
\oplus({\bf 66,1})(4)
\oplus({\bf 55,3})(4)
\oplus({\bf 15015,2})(-9)
\oplus({\bf 22880,2})(-9)
\oplus({\bf 715,4})(-9)
\oplus2({\bf 715,2})(-9)
\oplus({\bf 594,4})(-9)
\oplus({\bf 594,2})(-9)
\oplus({\bf 11,4})(-9)
\oplus({\bf 11,2})(-9)
\oplus({\bf 3510,3})(-22)
\oplus({\bf 3510,1})(-22)
\oplus({\bf 2904,3})(-22)
\oplus({\bf 120,5})(-22)
\oplus2({\bf 120,3})(-22)
\oplus({\bf 120,1})(-22)
\oplus({\bf 1,3})(-22)
\oplus({\bf \overline{594},4})(-35)
\oplus({\bf \overline{594},2})(-35)
\oplus({\bf \overline{11},4})(-35)
\oplus({\bf \overline{11},2})(-35)
\oplus({\bf \overline{55},3})(-48)$\\
%
${\bf \overline{304200}}$&=&
$({\bf \overline{2145},1})(-30)
\oplus({\bf \overline{22869},2})(-17)
\oplus({\bf \overline{286},2})(-17)
\oplus({\bf \overline{440},2})(-17)
\oplus({\bf \overline{110110},1})(-4)
\oplus({\bf \overline{3080},3})(-4)
\oplus({\bf \overline{3080},1})(-4)
\oplus({\bf \overline{4719},3})(-4)
\oplus({\bf \overline{4719},1})(-4)
\oplus({\bf \overline{66},3})(-4)
\oplus({\bf \overline{66},1})(-4)
\oplus({\bf \overline{55},3})(-4)
\oplus({\bf \overline{15015},2})(9)
\oplus({\bf \overline{22880},2})(9)
\oplus({\bf \overline{715},4})(9)
\oplus2({\bf \overline{715},2})(9)
\oplus({\bf \overline{594},4})(9)
\oplus({\bf \overline{594},2})(9)
\oplus({\bf \overline{11},4})(9)
\oplus({\bf \overline{11},2})(9)
\oplus({\bf \overline{3510},3})(22)
\oplus({\bf \overline{3510},1})(22)
\oplus({\bf 2904,3})(22)
\oplus({\bf 120,5})(22)
\oplus2({\bf 120,3})(22)
\oplus({\bf 120,1})(22)
\oplus({\bf 1,3})(22)
\oplus({\bf 594,4})(35)
\oplus({\bf 594,2})(35)
\oplus({\bf 11,4})(35)
\oplus({\bf 11,2})(35)
\oplus({\bf 55,3})(48)$\\
%
${\bf 312312}$&=&
$({\bf 24200,1})(-22)
\oplus({\bf 45375,2})(-9)
\oplus({\bf 8470,2})(-9)
\oplus({\bf 58080,1})(4)
\oplus({\bf 16335,3})(4)
\oplus({\bf 16335,1})(4)
\oplus({\bf 1760,1})(4)
\oplus({\bf 21780,2})(17)
\oplus({\bf 3465,2})(17)
\oplus({\bf 4752,1})(30)$\\
%
${\bf \overline{312312}}$&=&
$({\bf 24200,1})(22)
\oplus({\bf \overline{45375},2})(9)
\oplus({\bf \overline{8470},2})(9)
\oplus({\bf \overline{58080},1})(-4)
\oplus({\bf \overline{16335},3})(-4)
\oplus({\bf \overline{16335},1})(-4)
\oplus({\bf \overline{1760},1})(-4)
\oplus({\bf \overline{21780},2})(-17)
\oplus({\bf \overline{3465},2})(-17)
\oplus({\bf \overline{4752},1})(-30)$\\
%
${\bf 316030}$&=&
$({\bf 286,2})(39)
\oplus({\bf 3080,3})(26)
\oplus({\bf 3080,1})(26)
\oplus({\bf 66,3})(26)
\oplus({\bf 66,1})(26)
\oplus({\bf 18150,2})(13)
\oplus({\bf 15015,2})(13)
\oplus({\bf 715,4})(13)
\oplus2({\bf 715,2})(13)
\oplus({\bf 11,4})(13)
\oplus({\bf 11,2})(13)
\oplus({\bf 117975,1})(0)
\oplus({\bf 4235,3})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 3510,3})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,5})(0)
\oplus2({\bf 120,3})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{27720},2})(-13)
\oplus({\bf \overline{715},4})(-13)
\oplus({\bf \overline{715},2})(-13)
\oplus({\bf \overline{594},4})(-13)
\oplus({\bf \overline{594},2})(-13)
\oplus({\bf \overline{11},6})(-13)
\oplus2({\bf \overline{11},4})(-13)
\oplus({\bf \overline{11},2})(-13)
\oplus({\bf \overline{4719},3})(-26)
\oplus({\bf \overline{66},5})(-26)
\oplus({\bf \overline{66},3})(-26)
\oplus({\bf \overline{55},5})(-26)
\oplus({\bf \overline{55},3})(-26)
\oplus({\bf \overline{440},4})(-39)$\\
%
${\bf \overline{316030}}$&=&
$({\bf \overline{286},2})(-39)
\oplus({\bf \overline{3080},3})(-26)
\oplus({\bf \overline{3080},1})(-26)
\oplus({\bf \overline{66},3})(-26)
\oplus({\bf \overline{66},1})(-26)
\oplus({\bf \overline{18150},2})(-13)
\oplus({\bf \overline{15015},2})(-13)
\oplus({\bf \overline{715},4})(-13)
\oplus2({\bf \overline{715},2})(-13)
\oplus({\bf \overline{11},4})(-13)
\oplus({\bf \overline{11},2})(-13)
\oplus({\bf \overline{117975},1})(0)
\oplus({\bf 4235,3})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf \overline{3510},3})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,5})(0)
\oplus2({\bf 120,3})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 27720,2})(13)
\oplus({\bf 715,4})(13)
\oplus({\bf 715,2})(13)
\oplus({\bf 594,4})(13)
\oplus({\bf 594,2})(13)
\oplus({\bf 11,6})(13)
\oplus2({\bf 11,4})(13)
\oplus({\bf 11,2})(13)
\oplus({\bf 4719,3})(26)
\oplus({\bf 66,5})(26)
\oplus({\bf 66,3})(26)
\oplus({\bf 55,5})(26)
\oplus({\bf 55,3})(26)
\oplus({\bf 440,4})(39)$\\
%
${\bf 321776}$&=&
$({\bf 110110',1})(-14)
\oplus({\bf 25025,2})(-1)
\oplus({\bf 33033',2})(-1)
\oplus({\bf \overline{3003},3})(12)
\oplus({\bf \overline{8008},3})(12)
\oplus({\bf \overline{8008},1})(12)
\oplus({\bf \overline{7865},3})(12)
\oplus({\bf \overline{1001},4})(25)
\oplus({\bf \overline{1001},2})(25)
\oplus({\bf \overline{2145},4})(25)
\oplus({\bf \overline{2145},2})(25)
\oplus({\bf \overline{1210},4})(25)
\oplus({\bf \overline{286},5})(38)
\oplus({\bf \overline{286},3})(38)
\oplus({\bf \overline{286},1})(38)
\oplus({\bf \overline{440},5})(38)
\oplus({\bf \overline{440},3})(38)
\oplus({\bf \overline{66},6})(51)
\oplus({\bf \overline{66},4})(51)
\oplus({\bf \overline{66},2})(51)
\oplus({\bf \overline{55},4})(51)
\oplus({\bf \overline{11},5})(64)
\oplus({\bf \overline{11},3})(64)
\oplus({\bf 1,4})(77)$\\
%
${\bf \overline{321776}}$&=&
$({\bf \overline{110110'},1})(14)
\oplus({\bf \overline{25025},2})(1)
\oplus({\bf \overline{33033'},2})(1)
\oplus({\bf 3003,3})(-12)
\oplus({\bf 8008,3})(-12)
\oplus({\bf 8008,1})(-12)
\oplus({\bf 7865,3})(-12)
\oplus({\bf 1001,4})(-25)
\oplus({\bf 1001,2})(-25)
\oplus({\bf 2145,4})(-25)
\oplus({\bf 2145,2})(-25)
\oplus({\bf 1210,4})(-25)
\oplus({\bf 286,5})(-38)
\oplus({\bf 286,3})(-38)
\oplus({\bf 286,1})(-38)
\oplus({\bf 440,5})(-38)
\oplus({\bf 440,3})(-38)
\oplus({\bf 66,6})(-51)
\oplus({\bf 66,4})(-51)
\oplus({\bf 66,2})(-51)
\oplus({\bf 55,4})(-51)
\oplus({\bf 11,5})(-64)
\oplus({\bf 11,3})(-64)
\oplus({\bf 1,4})(-77)$\\
%
${\bf 325325}$&=&
$({\bf 94380,1})(-14)
\oplus({\bf 37752,2})(-1)
\oplus({\bf 17160,2})(-1)
\oplus({\bf 13068,2})(-1)
\oplus({\bf \overline{7865},1})(12)
\oplus({\bf \overline{7722},3})(12)
\oplus({\bf \overline{7722},1})(12)
\oplus({\bf \overline{5445},3})(12)
\oplus({\bf \overline{5445},1})(12)
\oplus({\bf \overline{3168},3})(12)
\oplus({\bf \overline{3168},1})(12)
\oplus({\bf \overline{2145},2})(25)
\oplus({\bf \overline{1210},2})(25)
\oplus({\bf \overline{1485},4})(25)
\oplus2({\bf \overline{1485},2})(25)
\oplus({\bf \overline{330},2})(25)
\oplus({\bf \overline{440},3})(38)
\oplus({\bf \overline{440},1})(38)
\oplus({\bf \overline{165},3})(38)
\oplus({\bf \overline{165},1})(38)
\oplus({\bf \overline{55},2})(51)$\\
%
${\bf \overline{325325}}$&=&
$({\bf \overline{94380},1})(14)
\oplus({\bf \overline{37752},2})(1)
\oplus({\bf \overline{17160},2})(1)
\oplus({\bf \overline{13068},2})(1)
\oplus({\bf 7865,1})(-12)
\oplus({\bf 7722,3})(-12)
\oplus({\bf 7722,1})(-12)
\oplus({\bf 5445,3})(-12)
\oplus({\bf 5445,1})(-12)
\oplus({\bf 3168,3})(-12)
\oplus({\bf 3168,1})(-12)
\oplus({\bf 2145,2})(-25)
\oplus({\bf 1210,2})(-25)
\oplus({\bf 1485,4})(-25)
\oplus2({\bf 1485,2})(-25)
\oplus({\bf 330,2})(-25)
\oplus({\bf 440,3})(-38)
\oplus({\bf 440,1})(-38)
\oplus({\bf 165,3})(-38)
\oplus({\bf 165,1})(-38)
\oplus({\bf 55,2})(-51)$\\
%
${\bf 325325'}$&=&
$({\bf 715,1})(-42)
\oplus({\bf 4719,2})(-29)
\oplus({\bf 66,2})(-29)
\oplus({\bf 12870,3})(-16)
\oplus({\bf 15730,1})(-16)
\oplus({\bf 440,3})(-16)
\oplus({\bf 440,1})(-16)
\oplus({\bf 57200,2})(-3)
\oplus({\bf 1210,4})(-3)
\oplus({\bf 1210,2})(-3)
\oplus({\bf 1485,2})(-3)
\oplus({\bf 94380',1})(10)
\oplus({\bf 5445,3})(10)
\oplus({\bf 5445,1})(10)
\oplus({\bf \overline{9075},2})(23)$\\
%
${\bf \overline{325325'}}$&=&
$({\bf \overline{715},1})(42)
\oplus({\bf \overline{4719},2})(29)
\oplus({\bf \overline{66},2})(29)
\oplus({\bf \overline{12870},3})(16)
\oplus({\bf \overline{15730},1})(16)
\oplus({\bf \overline{440},3})(16)
\oplus({\bf \overline{440},1})(16)
\oplus({\bf \overline{57200},2})(3)
\oplus({\bf \overline{1210},4})(3)
\oplus({\bf \overline{1210},2})(3)
\oplus({\bf \overline{1485},2})(3)
\oplus({\bf \overline{94380'},1})(-10)
\oplus({\bf \overline{5445},3})(-10)
\oplus({\bf \overline{5445},1})(-10)
\oplus({\bf 9075,2})(-23)$\\
%
${\bf 356928}$&=&
$({\bf 58080,1})(-18)
\oplus({\bf 50820,2})(-5)
\oplus({\bf 21780,2})(-5)
\oplus({\bf 29040,1})(8)
\oplus({\bf 20328,3})(8)
\oplus({\bf 20328,1})(8)
\oplus({\bf 4752,1})(8)
\oplus({\bf 13068,2})(21)
\oplus({\bf 4620,2})(21)
\oplus({\bf \overline{3168},1})(34)$\\
%
${\bf \overline{356928}}$&=&
$({\bf \overline{58080},1})(18)
\oplus({\bf \overline{50820},2})(5)
\oplus({\bf \overline{21780},2})(5)
\oplus({\bf \overline{29040},1})(-8)
\oplus({\bf \overline{20328},3})(-8)
\oplus({\bf \overline{20328},1})(-8)
\oplus({\bf \overline{4752},1})(-8)
\oplus({\bf \overline{13068},2})(-21)
\oplus({\bf \overline{4620},2})(-21)
\oplus({\bf 3168,1})(-34)$\\
%
${\bf 357357}$&=&
$({\bf 2145,3})(30)
\oplus({\bf 22869,2})(17)
\oplus({\bf 286,4})(17)
\oplus({\bf 286,2})(17)
\oplus({\bf 440,4})(17)
\oplus({\bf 440,2})(17)
\oplus({\bf 133650,1})(4)
\oplus({\bf 3080,3})(4)
\oplus({\bf 3080,1})(4)
\oplus({\bf 4719,3})(4)
\oplus({\bf 4719,1})(4)
\oplus({\bf 66,5})(4)
\oplus2({\bf 66,3})(4)
\oplus({\bf 66,1})(4)
\oplus({\bf 55,5})(4)
\oplus({\bf 55,3})(4)
\oplus({\bf 55,1})(4)
\oplus({\bf 18150,2})(-9)
\oplus({\bf 27720,2})(-9)
\oplus({\bf 715,4})(-9)
\oplus2({\bf 715,2})(-9)
\oplus({\bf 594,4})(-9)
\oplus({\bf 594,2})(-9)
\oplus({\bf 11,6})(-9)
\oplus2({\bf 11,4})(-9)
\oplus2({\bf 11,2})(-9)
\oplus({\bf 4235,3})(-22)
\oplus({\bf 4235,1})(-22)
\oplus({\bf \overline{3510},3})(-22)
\oplus({\bf 120,5})(-22)
\oplus2({\bf 120,3})(-22)
\oplus({\bf 120,1})(-22)
\oplus({\bf 1,5})(-22)
\oplus({\bf 1,3})(-22)
\oplus({\bf 1,1})(-22)
\oplus({\bf \overline{715},4})(-35)
\oplus({\bf \overline{715},2})(-35)
\oplus({\bf \overline{11},4})(-35)
\oplus({\bf \overline{11},2})(-35)
\oplus({\bf \overline{66},3})(-48)$\\
%
${\bf \overline{357357}}$&=&
$({\bf \overline{2145},3})(-30)
\oplus({\bf \overline{22869},2})(-17)
\oplus({\bf \overline{286},4})(-17)
\oplus({\bf \overline{286},2})(-17)
\oplus({\bf \overline{440},4})(-17)
\oplus({\bf \overline{440},2})(-17)
\oplus({\bf \overline{133650},1})(-4)
\oplus({\bf \overline{3080},3})(-4)
\oplus({\bf \overline{3080},1})(-4)
\oplus({\bf \overline{4719},3})(-4)
\oplus({\bf \overline{4719},1})(-4)
\oplus({\bf \overline{66},5})(-4)
\oplus2({\bf \overline{66},3})(-4)
\oplus({\bf \overline{66},1})(-4)
\oplus({\bf \overline{55},5})(-4)
\oplus({\bf \overline{55},3})(-4)
\oplus({\bf \overline{55},1})(-4)
\oplus({\bf \overline{18150},2})(9)
\oplus({\bf \overline{27720},2})(9)
\oplus({\bf \overline{715},4})(9)
\oplus2({\bf \overline{715},2})(9)
\oplus({\bf \overline{594},4})(9)
\oplus({\bf \overline{594},2})(9)
\oplus({\bf \overline{11},6})(9)
\oplus2({\bf \overline{11},4})(9)
\oplus2({\bf \overline{11},2})(9)
\oplus({\bf 4235,3})(22)
\oplus({\bf 4235,1})(22)
\oplus({\bf 3510,3})(22)
\oplus({\bf 120,5})(22)
\oplus2({\bf 120,3})(22)
\oplus({\bf 120,1})(22)
\oplus({\bf 1,5})(22)
\oplus({\bf 1,3})(22)
\oplus({\bf 1,1})(22)
\oplus({\bf 715,4})(35)
\oplus({\bf 715,2})(35)
\oplus({\bf 11,4})(35)
\oplus({\bf 11,2})(35)
\oplus({\bf 66,3})(48)$\\
%
${\bf 390390}$&=&
$({\bf 45375,1})(-20)
\oplus({\bf 58080,2})(-7)
\oplus({\bf 16335,2})(-7)
\oplus({\bf 50820,1})(6)
\oplus({\bf 21780,3})(6)
\oplus({\bf 21780,1})(6)
\oplus({\bf 3465,1})(6)
\oplus({\bf 20328,2})(19)
\oplus({\bf 4752,2})(19)
\oplus({\bf 4620,1})(32)$\\
%
${\bf \overline{390390}}$&=&
$({\bf \overline{45375},1})(20)
\oplus({\bf \overline{58080},2})(7)
\oplus({\bf \overline{16335},2})(7)
\oplus({\bf \overline{50820},1})(-6)
\oplus({\bf \overline{21780},3})(-6)
\oplus({\bf \overline{21780},1})(-6)
\oplus({\bf \overline{3465},1})(-6)
\oplus({\bf \overline{20328},2})(-19)
\oplus({\bf \overline{4752},2})(-19)
\oplus({\bf \overline{4620},1})(-32)$\\
%
${\bf 429429}$&=&
$({\bf 16335,1})(26)
\oplus({\bf 45375,2})(13)
\oplus({\bf 8470,2})(13)
\oplus({\bf 81675,1})(0)
\oplus({\bf 24200,3})(0)
\oplus({\bf 24200,1})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf \overline{45375},2})(-13)
\oplus({\bf \overline{8470},2})(-13)
\oplus({\bf \overline{16335},1})(-26)$\\
%
${\bf 429429'}$&=&
$({\bf 76230,1})(-18)
\oplus({\bf 32670,2})(-5)
\oplus({\bf 50820,2})(-5)
\oplus({\bf 29040,3})(8)
\oplus({\bf 29040,1})(8)
\oplus({\bf 20328,1})(8)
\oplus({\bf 9075,2})(21)
\oplus({\bf 13068,2})(21)
\oplus({\bf \overline{5445},1})(34)$\\
%
${\bf \overline{429429'}}$&=&
$({\bf \overline{76230},1})(18)
\oplus({\bf \overline{32670},2})(5)
\oplus({\bf \overline{50820},2})(5)
\oplus({\bf \overline{29040},3})(-8)
\oplus({\bf \overline{29040},1})(-8)
\oplus({\bf \overline{20328},1})(-8)
\oplus({\bf \overline{9075},2})(-21)
\oplus({\bf \overline{13068},2})(-21)
\oplus({\bf 5445,1})(-34)$\\
%
${\bf 429429''}$&=&
$({\bf 60984,1})(-20)
\oplus({\bf 76230,2})(-7)
\oplus({\bf 32670,3})(6)
\oplus({\bf 50820,1})(6)
\oplus({\bf 29040,2})(19)
\oplus({\bf 9075,1})(32)$\\
%
${\bf \overline{429429''}}$&=&
$({\bf \overline{60984},1})(20)
\oplus({\bf \overline{76230},2})(7)
\oplus({\bf \overline{32670},3})(-6)
\oplus({\bf \overline{50820},1})(-6)
\oplus({\bf \overline{29040},2})(-19)
\oplus({\bf \overline{9075},1})(-32)$\\
%
${\bf 450450}$&=&
$({\bf 105105,1})(-16)
\oplus({\bf 68640,2})(-3)
\oplus({\bf 25740,2})(-3)
\oplus({\bf 30030,1})(10)
\oplus({\bf 17160,3})(10)
\oplus({\bf 17160,1})(10)
\oplus({\bf 4620,3})(10)
\oplus({\bf \overline{7722},2})(23)
\oplus({\bf \overline{3168},4})(23)
\oplus({\bf \overline{3168},2})(23)
\oplus({\bf \overline{462},4})(23)
\oplus({\bf \overline{1485},3})(36)
\oplus({\bf \overline{330},5})(36)
\oplus({\bf \overline{330},3})(36)
\oplus({\bf \overline{165},4})(49)$\\
%
${\bf \overline{450450}}$&=&
$({\bf \overline{105105},1})(16)
\oplus({\bf \overline{68640},2})(3)
\oplus({\bf \overline{25740},2})(3)
\oplus({\bf \overline{30030},1})(-10)
\oplus({\bf \overline{17160},3})(-10)
\oplus({\bf \overline{17160},1})(-10)
\oplus({\bf \overline{4620},3})(-10)
\oplus({\bf 7722,2})(-23)
\oplus({\bf 3168,4})(-23)
\oplus({\bf 3168,2})(-23)
\oplus({\bf 462,4})(-23)
\oplus({\bf 1485,3})(-36)
\oplus({\bf 330,5})(-36)
\oplus({\bf 330,3})(-36)
\oplus({\bf 165,4})(-49)$\\
%
${\bf 459459}$&=&
$({\bf 3003,1})(32)
\oplus({\bf 32032,2})(19)
\oplus({\bf 1001,2})(19)
\oplus({\bf 154440',1})(6)
\oplus({\bf 10725,3})(6)
\oplus({\bf 10725,1})(6)
\oplus({\bf 286,3})(6)
\oplus({\bf 51975,2})(-7)
\oplus({\bf 3080,4})(-7)
\oplus({\bf 3080,2})(-7)
\oplus({\bf 66,4})(-7)
\oplus({\bf 15015,3})(-20)
\oplus({\bf 715,5})(-20)
\oplus({\bf 715,3})(-20)
\oplus({\bf 11,5})(-20)
\oplus({\bf 3510,4})(-33)
\oplus({\bf 120,6})(-33)
\oplus({\bf 120,4})(-33)
\oplus({\bf 1,6})(-33)
\oplus({\bf \overline{594},5})(-46)
\oplus({\bf \overline{11},7})(-46)
\oplus({\bf \overline{11},5})(-46)
\oplus({\bf \overline{55},6})(-59)$\\
%
${\bf \overline{459459}}$&=&
$({\bf \overline{3003},1})(-32)
\oplus({\bf \overline{32032},2})(-19)
\oplus({\bf \overline{1001},2})(-19)
\oplus({\bf \overline{154440'},1})(-6)
\oplus({\bf \overline{10725},3})(-6)
\oplus({\bf \overline{10725},1})(-6)
\oplus({\bf \overline{286},3})(-6)
\oplus({\bf \overline{51975},2})(7)
\oplus({\bf \overline{3080},4})(7)
\oplus({\bf \overline{3080},2})(7)
\oplus({\bf \overline{66},4})(7)
\oplus({\bf \overline{15015},3})(20)
\oplus({\bf \overline{715},5})(20)
\oplus({\bf \overline{715},3})(20)
\oplus({\bf \overline{11},5})(20)
\oplus({\bf \overline{3510},4})(33)
\oplus({\bf 120,6})(33)
\oplus({\bf 120,4})(33)
\oplus({\bf 1,6})(33)
\oplus({\bf 594,5})(46)
\oplus({\bf 11,7})(46)
\oplus({\bf 11,5})(46)
\oplus({\bf 55,6})(59)$\\
%
${\bf 473200}$&=&
$({\bf \overline{22880},1})(-24)
\oplus({\bf \overline{66066},2})(-11)
\oplus({\bf \overline{3510},2})(-11)
\oplus({\bf 2904,2})(-11)
\oplus({\bf 125840,1})(2)
\oplus({\bf 10296,3})(2)
\oplus({\bf 10296,1})(2)
\oplus({\bf 8470,3})(2)
\oplus({\bf 8470,1})(2)
\oplus({\bf 594,3})(2)
\oplus({\bf 594,1})(2)
\oplus({\bf 20020,2})(15)
\oplus({\bf 16335,2})(15)
\oplus({\bf 1760,4})(15)
\oplus2({\bf 1760,2})(15)
\oplus({\bf 55,2})(15)
\oplus({\bf 3465,3})(28)
\oplus({\bf 3465,1})(28)
\oplus({\bf 165,3})(28)
\oplus({\bf 165,1})(28)
\oplus({\bf 330,2})(41)$\\
%
${\bf \overline{473200}}$&=&
$({\bf 22880,1})(24)
\oplus({\bf 66066,2})(11)
\oplus({\bf 3510,2})(11)
\oplus({\bf 2904,2})(11)
\oplus({\bf \overline{125840},1})(-2)
\oplus({\bf \overline{10296},3})(-2)
\oplus({\bf \overline{10296},1})(-2)
\oplus({\bf \overline{8470},3})(-2)
\oplus({\bf \overline{8470},1})(-2)
\oplus({\bf \overline{594},3})(-2)
\oplus({\bf \overline{594},1})(-2)
\oplus({\bf \overline{20020},2})(-15)
\oplus({\bf \overline{16335},2})(-15)
\oplus({\bf \overline{1760},4})(-15)
\oplus2({\bf \overline{1760},2})(-15)
\oplus({\bf \overline{55},2})(-15)
\oplus({\bf \overline{3465},3})(-28)
\oplus({\bf \overline{3465},1})(-28)
\oplus({\bf \overline{165},3})(-28)
\oplus({\bf \overline{165},1})(-28)
\oplus({\bf \overline{330},2})(-41)$\\
%
${\bf 486200}$&=&
$({\bf 10725,1})(28)
\oplus({\bf 51975,2})(15)
\oplus({\bf 3080,2})(15)
\oplus({\bf 150150,1})(2)
\oplus({\bf 15015,3})(2)
\oplus({\bf 15015,1})(2)
\oplus({\bf 715,3})(2)
\oplus({\bf 43680,2})(-11)
\oplus({\bf 3510,4})(-11)
\oplus({\bf 3510,2})(-11)
\oplus({\bf 120,4})(-11)
\oplus({\bf \overline{10296},3})(-24)
\oplus({\bf \overline{594},5})(-24)
\oplus({\bf \overline{594},3})(-24)
\oplus({\bf \overline{11},5})(-24)
\oplus({\bf \overline{1760},4})(-37)
\oplus({\bf \overline{55},6})(-37)
\oplus({\bf \overline{55},4})(-37)
\oplus({\bf \overline{165},5})(-50)$\\
%
${\bf \overline{486200}}$&=&
$({\bf \overline{10725},1})(-28)
\oplus({\bf \overline{51975},2})(-15)
\oplus({\bf \overline{3080},2})(-15)
\oplus({\bf \overline{150150},1})(-2)
\oplus({\bf \overline{15015},3})(-2)
\oplus({\bf \overline{15015},1})(-2)
\oplus({\bf \overline{715},3})(-2)
\oplus({\bf \overline{43680},2})(11)
\oplus({\bf \overline{3510},4})(11)
\oplus({\bf \overline{3510},2})(11)
\oplus({\bf 120,4})(11)
\oplus({\bf 10296,3})(24)
\oplus({\bf 594,5})(24)
\oplus({\bf 594,3})(24)
\oplus({\bf 11,5})(24)
\oplus({\bf 1760,4})(37)
\oplus({\bf 55,6})(37)
\oplus({\bf 55,4})(37)
\oplus({\bf 165,5})(50)$\\
%
${\bf 486486}$&=&
$({\bf 594,1})(-42)
\oplus({\bf 4719,2})(-29)
\oplus({\bf 1760,2})(-29)
\oplus({\bf 55,2})(-29)
\oplus({\bf 12870,1})(-16)
\oplus({\bf 15730,3})(-16)
\oplus({\bf 15730,1})(-16)
\oplus({\bf 440,3})(-16)
\oplus({\bf 440,1})(-16)
\oplus({\bf 3465,1})(-16)
\oplus({\bf 165,3})(-16)
\oplus({\bf 165,1})(-16)
\oplus({\bf 57200,2})(-3)
\oplus({\bf 1210,2})(-3)
\oplus({\bf 33033,2})(-3)
\oplus({\bf 1485,4})(-3)
\oplus2({\bf 1485,2})(-3)
\oplus({\bf 330,2})(-3)
\oplus({\bf 135135,1})(10)
\oplus({\bf 5445,3})(10)
\oplus({\bf 5445,1})(10)
\oplus({\bf 3168,3})(10)
\oplus({\bf 3168,1})(10)
\oplus({\bf \overline{13068},2})(23)$\\
%
${\bf \overline{486486}}$&=&
$({\bf \overline{594},1})(42)
\oplus({\bf \overline{4719},2})(29)
\oplus({\bf \overline{1760},2})(29)
\oplus({\bf \overline{55},2})(29)
\oplus({\bf \overline{12870},1})(16)
\oplus({\bf \overline{15730},3})(16)
\oplus({\bf \overline{15730},1})(16)
\oplus({\bf \overline{3465},1})(16)
\oplus({\bf \overline{440},3})(16)
\oplus({\bf \overline{440},1})(16)
\oplus({\bf \overline{165},3})(16)
\oplus({\bf \overline{165},1})(16)
\oplus({\bf \overline{57200},2})(3)
\oplus({\bf \overline{33033},2})(3)
\oplus({\bf \overline{1210},2})(3)
\oplus({\bf \overline{1485},4})(3)
\oplus2({\bf \overline{1485},2})(3)
\oplus({\bf \overline{330},2})(3)
\oplus({\bf \overline{135135},1})(-10)
\oplus({\bf \overline{5445},3})(-10)
\oplus({\bf \overline{5445},1})(-10)
\oplus({\bf \overline{3168},3})(-10)
\oplus({\bf \overline{3168},1})(-10)
\oplus({\bf 13068,2})(-23)$\\
%
${\bf 496860}$&=&
$({\bf 143143,1})(-16)
\oplus({\bf 88088,2})(-3)
\oplus({\bf 33033',3})(10)
\oplus({\bf 15730',1})(10)
\oplus({\bf \overline{8008},4})(23)
\oplus({\bf \overline{7865},2})(23)
\oplus({\bf \overline{1001},5})(36)
\oplus({\bf \overline{2145},3})(36)
\oplus({\bf \overline{1210},1})(36)
\oplus({\bf \overline{286},4})(49)
\oplus({\bf \overline{440},2})(49)
\oplus({\bf \overline{66},3})(62)
\oplus({\bf \overline{55},1})(62)
\oplus({\bf \overline{11},2})(75)
\oplus({\bf 1,1})(88)$\\
%
${\bf \overline{496860}}$&=&
$({\bf \overline{143143},1})(16)
\oplus({\bf \overline{88088},2})(3)
\oplus({\bf \overline{33033'},3})(-10)
\oplus({\bf \overline{15730'},1})(-10)
\oplus({\bf 8008,4})(-23)
\oplus({\bf 7865,2})(-23)
\oplus({\bf 1001,5})(-36)
\oplus({\bf 2145,3})(-36)
\oplus({\bf 1210,1})(-36)
\oplus({\bf 286,4})(-49)
\oplus({\bf 440,2})(-49)
\oplus({\bf 66,3})(-62)
\oplus({\bf 55,1})(-62)
\oplus({\bf 11,2})(-75)
\oplus({\bf 1,1})(-88)$\\
%
${\bf 501760}$&=&
$({\bf 440,2})(39)
\oplus({\bf 4719,3})(26)
\oplus({\bf 4719,1})(26)
\oplus({\bf 66,3})(26)
\oplus({\bf 66,1})(26)
\oplus({\bf 55,3})(26)
\oplus({\bf 55,1})(26)
\oplus({\bf 27720,2})(13)
\oplus({\bf 22880,2})(13)
\oplus({\bf 715,4})(13)
\oplus2({\bf 715,2})(13)
\oplus({\bf 594,4})(13)
\oplus2({\bf 594,2})(13)
\oplus({\bf 11,4})(13)
\oplus2({\bf 11,2})(13)
\oplus({\bf 179200,1})(0)
\oplus({\bf 4235,3})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 3510,3})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf \overline{3510},3})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 2904,3})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,5})(0)
\oplus3({\bf 120,3})(0)
\oplus2({\bf 120,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{27720},2})(-13)
\oplus({\bf \overline{22880},2})(-13)
\oplus({\bf \overline{715},4})(-13)
\oplus2({\bf \overline{715},2})(-13)
\oplus({\bf \overline{594},4})(-13)
\oplus2({\bf \overline{594},2})(-13)
\oplus({\bf \overline{11},4})(-13)
\oplus2({\bf \overline{11},2})(-13)
\oplus({\bf \overline{4719},3})(-26)
\oplus({\bf \overline{4719},1})(-26)
\oplus({\bf \overline{66},3})(-26)
\oplus({\bf \overline{66},1})(-26)
\oplus({\bf \overline{55},3})(-26)
\oplus({\bf \overline{55},1})(-26)
\oplus({\bf \overline{440},2})(-39)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{10}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A12_A9-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A12_A9-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 13}$&=&
$({\bf 10,1})(3)
\oplus({\bf 1,3})(-10)$\\
%
${\bf \overline{13}}$&=&
$({\bf \overline{10},1})(-3)
\oplus({\bf 1,\overline{3}})(10)$\\
%
${\bf 78}$&=&
$({\bf 45,1})(6)
\oplus({\bf 10,3})(-7)
\oplus({\bf 1,\overline{3}})(-20)$\\
%
${\bf \overline{78}}$&=&
$({\bf \overline{45},1})(-6)
\oplus({\bf \overline{10},\overline{3}})(7)
\oplus({\bf 1,3})(20)$\\
%
${\bf 91}$&=&
$({\bf 55,1})(6)
\oplus({\bf 10,3})(-7)
\oplus({\bf 1,\overline{6}})(-20)$\\
%
${\bf \overline{91}}$&=&
$({\bf \overline{55},1})(-6)
\oplus({\bf \overline{10},\overline{3}})(7)
\oplus({\bf 1,6})(20)$\\
%
${\bf 168}$&=&
$({\bf 10,\overline{3}})(13)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10},3})(-13)$\\
%
${\bf 286}$&=&
$({\bf 120,1})(9)
\oplus({\bf 45,3})(-4)
\oplus({\bf 10,\overline{3}})(-17)
\oplus({\bf 1,1})(-30)$\\
%
${\bf \overline{286}}$&=&
$({\bf \overline{120},1})(-9)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf \overline{10},3})(17)
\oplus({\bf 1,1})(30)$\\
%
${\bf 455}$&=&
$({\bf 220,1})(9)
\oplus({\bf 55,3})(-4)
\oplus({\bf 10,\overline{6}})(-17)
\oplus({\bf 1,10})(-30)$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{220},1})(-9)
\oplus({\bf \overline{55},\overline{3}})(4)
\oplus({\bf \overline{10},6})(17)
\oplus({\bf 1,\overline{10}})(30)$\\
%
${\bf 715}$&=&
$({\bf 210,1})(12)
\oplus({\bf 120,3})(-1)
\oplus({\bf 45,\overline{3}})(-14)
\oplus({\bf 10,1})(-27)$\\
%
${\bf \overline{715}}$&=&
$({\bf \overline{210},1})(-12)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{45},3})(14)
\oplus({\bf \overline{10},1})(27)$\\
%
${\bf 728}$&=&
$({\bf 330,1})(9)
\oplus({\bf 55,3})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 10,\overline{6}})(-17)
\oplus({\bf 10,\overline{3}})(-17)
\oplus({\bf 1,8})(-30)$\\
%
${\bf \overline{728}}$&=&
$({\bf \overline{330},1})(-9)
\oplus({\bf \overline{55},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf \overline{10},6})(17)
\oplus({\bf \overline{10},3})(17)
\oplus({\bf 1,8})(30)$\\
%
${\bf 1001}$&=&
$({\bf \overline{10},\overline{3}})(-23)
\oplus({\bf 99,3})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 440,1})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 45,\overline{3}})(16)$\\
%
${\bf \overline{1001}}$&=&
$({\bf 10,3})(23)
\oplus({\bf 99,\overline{3}})(10)
\oplus({\bf 1,\overline{6}})(10)
\oplus({\bf 1,\overline{3}})(10)
\oplus({\bf \overline{440},1})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf \overline{45},3})(-16)$\\
%
${\bf 1170}$&=&
$({\bf 55,\overline{3}})(16)
\oplus({\bf 540,1})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 99,3})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf \overline{10},\overline{6}})(-23)$\\
%
${\bf \overline{1170}}$&=&
$({\bf \overline{55},3})(-16)
\oplus({\bf \overline{540},1})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf 99,\overline{3}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf 1,\overline{3}})(10)
\oplus({\bf 10,6})(23)$\\
%
${\bf 1287}$&=&
$({\bf 252,1})(15)
\oplus({\bf 210,3})(2)
\oplus({\bf 120,\overline{3}})(-11)
\oplus({\bf 45,1})(-24)$\\
%
${\bf \overline{1287}}$&=&
$({\bf 252,1})(-15)
\oplus({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf \overline{120},3})(11)
\oplus({\bf \overline{45},1})(24)$\\
%
${\bf 1716}$&=&
$({\bf \overline{210},1})(18)
\oplus({\bf 252,3})(5)
\oplus({\bf 210,\overline{3}})(-8)
\oplus({\bf 120,1})(-21)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 210,1})(-18)
\oplus({\bf 252,\overline{3}})(-5)
\oplus({\bf \overline{210},3})(8)
\oplus({\bf \overline{120},1})(21)$\\
%
${\bf 1820}$&=&
$({\bf 715,1})(12)
\oplus({\bf 220,3})(-1)
\oplus({\bf 55,\overline{6}})(-14)
\oplus({\bf 10,10})(-27)
\oplus({\bf 1,15'})(-40)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{715},1})(-12)
\oplus({\bf \overline{220},\overline{3}})(1)
\oplus({\bf \overline{55},6})(14)
\oplus({\bf \overline{10},\overline{10}})(27)
\oplus({\bf 1,\overline{15'}})(40)$\\
%
${\bf 2366}$&=&
$({\bf 825,1})(12)
\oplus({\bf 330,3})(-1)
\oplus({\bf 55,\overline{6}})(-14)
\oplus({\bf 45,\overline{3}})(-14)
\oplus({\bf 10,8})(-27)
\oplus({\bf 1,6})(-40)$\\
%
${\bf \overline{2366}}$&=&
$({\bf \overline{825},1})(-12)
\oplus({\bf \overline{330},\overline{3}})(1)
\oplus({\bf \overline{55},6})(14)
\oplus({\bf \overline{45},3})(14)
\oplus({\bf \overline{10},8})(27)
\oplus({\bf 1,\overline{6}})(40)$\\
%
${\bf 3003}$&=&
$({\bf 990,1})(12)
\oplus({\bf 330,3})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 55,\overline{3}})(-14)
\oplus({\bf 45,\overline{6}})(-14)
\oplus({\bf 45,\overline{3}})(-14)
\oplus({\bf 10,8})(-27)
\oplus({\bf 10,1})(-27)
\oplus({\bf 1,3})(-40)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{990},1})(-12)
\oplus({\bf \overline{330},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{55},3})(14)
\oplus({\bf \overline{45},6})(14)
\oplus({\bf \overline{45},3})(14)
\oplus({\bf \overline{10},8})(27)
\oplus({\bf \overline{10},1})(27)
\oplus({\bf 1,\overline{3}})(40)$\\
%
${\bf 3640}$&=&
$({\bf \overline{10},1})(-33)
\oplus({\bf 99,\overline{3}})(-20)
\oplus({\bf 1,\overline{3}})(-20)
\oplus({\bf 440,3})(-7)
\oplus({\bf 10,6})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 1155,1})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 120,\overline{3}})(19)$\\
%
${\bf \overline{3640}}$&=&
$({\bf 10,1})(33)
\oplus({\bf 99,3})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf \overline{440},\overline{3}})(7)
\oplus({\bf \overline{10},\overline{6}})(7)
\oplus({\bf \overline{10},\overline{3}})(7)
\oplus({\bf \overline{1155},1})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{120},3})(-19)$\\
%
${\bf 4095}$&=&
$({\bf 1485,1})(12)
\oplus({\bf 220,3})(-1)
\oplus({\bf 330,3})(-1)
\oplus({\bf 55,\overline{6}})(-14)
\oplus({\bf 55,\overline{3}})(-14)
\oplus({\bf 45,\overline{6}})(-14)
\oplus({\bf 10,10})(-27)
\oplus({\bf 10,8})(-27)
\oplus({\bf 1,15})(-40)$\\
%
${\bf \overline{4095}}$&=&
$({\bf \overline{1485},1})(-12)
\oplus({\bf \overline{220},\overline{3}})(1)
\oplus({\bf \overline{330},\overline{3}})(1)
\oplus({\bf \overline{55},6})(14)
\oplus({\bf \overline{55},3})(14)
\oplus({\bf \overline{45},6})(14)
\oplus({\bf \overline{10},\overline{10}})(27)
\oplus({\bf \overline{10},8})(27)
\oplus({\bf 1,\overline{15}})(40)$\\
%
${\bf 5824}$&=&
$({\bf 220,\overline{3}})(19)
\oplus({\bf 2145,1})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 540,3})(-7)
\oplus({\bf 10,15})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 99,\overline{6}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf \overline{10},10})(-33)$\\
%
${\bf \overline{5824}}$&=&
$({\bf \overline{220},3})(-19)
\oplus({\bf \overline{2145},1})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf \overline{10},\overline{15}})(7)
\oplus({\bf \overline{10},\overline{3}})(7)
\oplus({\bf 99,6})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 10,\overline{10}})(33)$\\
%
${\bf 5915}$&=&
$({\bf 45,3})(26)
\oplus({\bf 440,\overline{3}})(13)
\oplus({\bf 10,\overline{6}})(13)
\oplus({\bf 10,\overline{3}})(13)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,8})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{440},3})(-13)
\oplus({\bf \overline{10},6})(-13)
\oplus({\bf \overline{10},3})(-13)
\oplus({\bf \overline{45},\overline{3}})(-26)$\\
%
${\bf 6188}$&=&
$({\bf 2002,1})(15)
\oplus({\bf 715,3})(2)
\oplus({\bf 220,\overline{6}})(-11)
\oplus({\bf 55,10})(-24)
\oplus({\bf 10,15'})(-37)
\oplus({\bf 1,\overline{21}})(-50)$\\
%
${\bf \overline{6188}}$&=&
$({\bf \overline{2002},1})(-15)
\oplus({\bf \overline{715},\overline{3}})(-2)
\oplus({\bf \overline{220},6})(11)
\oplus({\bf \overline{55},\overline{10}})(24)
\oplus({\bf \overline{10},\overline{15'}})(37)
\oplus({\bf 1,21})(50)$\\
%
${\bf 6930}$&=&
$({\bf 55,3})(26)
\oplus({\bf 540,\overline{3}})(13)
\oplus({\bf 10,\overline{6}})(13)
\oplus({\bf 10,\overline{3}})(13)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,8})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{440},3})(-13)
\oplus({\bf \overline{10},15})(-13)
\oplus({\bf \overline{10},3})(-13)
\oplus({\bf \overline{45},\overline{6}})(-26)$\\
%
${\bf \overline{6930}}$&=&
$({\bf \overline{55},\overline{3}})(-26)
\oplus({\bf \overline{540},3})(-13)
\oplus({\bf \overline{10},6})(-13)
\oplus({\bf \overline{10},3})(-13)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,8})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 440,\overline{3}})(13)
\oplus({\bf 10,\overline{15}})(13)
\oplus({\bf 10,\overline{3}})(13)
\oplus({\bf 45,6})(26)$\\
%
${\bf 8008}$&=&
$({\bf 1848,1})(15)
\oplus({\bf 990,3})(2)
\oplus({\bf 210,3})(2)
\oplus({\bf 330,\overline{3}})(-11)
\oplus({\bf 120,\overline{6}})(-11)
\oplus({\bf 120,\overline{3}})(-11)
\oplus({\bf 55,1})(-24)
\oplus({\bf 45,8})(-24)
\oplus({\bf 45,1})(-24)
\oplus({\bf 10,3})(-37)$\\
%
${\bf \overline{8008}}$&=&
$({\bf \overline{1848},1})(-15)
\oplus({\bf \overline{990},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf \overline{330},3})(11)
\oplus({\bf \overline{120},6})(11)
\oplus({\bf \overline{120},3})(11)
\oplus({\bf \overline{55},1})(24)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf \overline{45},1})(24)
\oplus({\bf \overline{10},\overline{3}})(37)$\\
%
${\bf 8112}$&=&
$({\bf 55,6})(26)
\oplus({\bf 540,\overline{3}})(13)
\oplus({\bf 10,\overline{15}})(13)
\oplus({\bf 10,\overline{3}})(13)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,8})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{540},3})(-13)
\oplus({\bf \overline{10},15})(-13)
\oplus({\bf \overline{10},3})(-13)
\oplus({\bf \overline{55},\overline{6}})(-26)$\\
%
${\bf 9009}$&=&
$({\bf 99,1})(-30)
\oplus({\bf 440,\overline{3}})(-17)
\oplus({\bf 10,\overline{3}})(-17)
\oplus({\bf 1155,3})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 1980,1})(9)
\oplus({\bf 120,8})(9)
\oplus({\bf 120,1})(9)
\oplus({\bf 210,\overline{3}})(22)$\\
%
${\bf \overline{9009}}$&=&
$({\bf 99,1})(30)
\oplus({\bf \overline{440},3})(17)
\oplus({\bf \overline{10},3})(17)
\oplus({\bf \overline{1155},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf \overline{1980},1})(-9)
\oplus({\bf \overline{120},8})(-9)
\oplus({\bf \overline{120},1})(-9)
\oplus({\bf \overline{210},3})(-22)$\\
%
${\bf 9295}$&=&
$({\bf 330,\overline{3}})(19)
\oplus({\bf 3200,1})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 540,3})(-7)
\oplus({\bf 440,3})(-7)
\oplus({\bf 10,15})(-7)
\oplus({\bf 10,6})(-7)
\oplus2({\bf 10,3})(-7)
\oplus({\bf 99,\overline{6}})(-20)
\oplus({\bf 99,\overline{3}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf 1,\overline{3}})(-20)
\oplus({\bf \overline{10},8})(-33)$\\
%
${\bf \overline{9295}}$&=&
$({\bf \overline{330},3})(-19)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf \overline{440},\overline{3}})(7)
\oplus({\bf \overline{10},\overline{15}})(7)
\oplus({\bf \overline{10},\overline{6}})(7)
\oplus2({\bf \overline{10},\overline{3}})(7)
\oplus({\bf 99,6})(20)
\oplus({\bf 99,3})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 10,8})(33)$\\
%
${\bf 13013}$&=&
$({\bf 3300,1})(15)
\oplus({\bf 825,3})(2)
\oplus({\bf 990,3})(2)
\oplus({\bf 330,\overline{6}})(-11)
\oplus({\bf 330,\overline{3}})(-11)
\oplus({\bf 120,\overline{3}})(-11)
\oplus({\bf 55,8})(-24)
\oplus({\bf 45,8})(-24)
\oplus({\bf 45,1})(-24)
\oplus({\bf 10,6})(-37)
\oplus({\bf 10,3})(-37)
\oplus({\bf 1,\overline{3}})(-50)$\\
%
${\bf \overline{13013}}$&=&
$({\bf \overline{3300},1})(-15)
\oplus({\bf \overline{825},\overline{3}})(-2)
\oplus({\bf \overline{990},\overline{3}})(-2)
\oplus({\bf \overline{330},6})(11)
\oplus({\bf \overline{330},3})(11)
\oplus({\bf \overline{120},3})(11)
\oplus({\bf \overline{55},8})(24)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf \overline{45},1})(24)
\oplus({\bf \overline{10},\overline{6}})(37)
\oplus({\bf \overline{10},\overline{3}})(37)
\oplus({\bf 1,3})(50)$\\
%
${\bf 15015}$&=&
$({\bf \overline{2310},1})(18)
\oplus({\bf 1848,3})(5)
\oplus({\bf 252,3})(5)
\oplus({\bf 990,\overline{3}})(-8)
\oplus({\bf 210,\overline{6}})(-8)
\oplus({\bf 210,\overline{3}})(-8)
\oplus({\bf 330,1})(-21)
\oplus({\bf 120,8})(-21)
\oplus({\bf 120,1})(-21)
\oplus({\bf 45,3})(-34)$\\
%
${\bf \overline{15015}}$&=&
$({\bf 2310,1})(-18)
\oplus({\bf \overline{1848},\overline{3}})(-5)
\oplus({\bf 252,\overline{3}})(-5)
\oplus({\bf \overline{990},3})(8)
\oplus({\bf \overline{210},6})(8)
\oplus({\bf \overline{210},3})(8)
\oplus({\bf \overline{330},1})(21)
\oplus({\bf \overline{120},8})(21)
\oplus({\bf \overline{120},1})(21)
\oplus({\bf \overline{45},\overline{3}})(34)$\\
%
${\bf 16016}$&=&
$({\bf 440,1})(-27)
\oplus({\bf 1155,\overline{3}})(-14)
\oplus({\bf 45,\overline{3}})(-14)
\oplus({\bf 1980,3})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 2310,1})(12)
\oplus({\bf 210,8})(12)
\oplus({\bf 210,1})(12)
\oplus({\bf 252,\overline{3}})(25)$\\
%
${\bf \overline{16016}}$&=&
$({\bf \overline{440},1})(27)
\oplus({\bf \overline{1155},3})(14)
\oplus({\bf \overline{45},3})(14)
\oplus({\bf \overline{1980},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{2310},1})(-12)
\oplus({\bf \overline{210},8})(-12)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf 252,3})(-25)$\\
%
${\bf 17472}$&=&
$({\bf 5148,1})(15)
\oplus({\bf 715,3})(2)
\oplus({\bf 1485,3})(2)
\oplus({\bf 220,\overline{6}})(-11)
\oplus({\bf 220,\overline{3}})(-11)
\oplus({\bf 330,\overline{6}})(-11)
\oplus({\bf 55,10})(-24)
\oplus({\bf 55,8})(-24)
\oplus({\bf 45,10})(-24)
\oplus({\bf 10,15'})(-37)
\oplus({\bf 10,15})(-37)
\oplus({\bf 1,\overline{24}})(-50)$\\
%
${\bf \overline{17472}}$&=&
$({\bf \overline{5148},1})(-15)
\oplus({\bf \overline{715},\overline{3}})(-2)
\oplus({\bf \overline{1485},\overline{3}})(-2)
\oplus({\bf \overline{220},6})(11)
\oplus({\bf \overline{220},3})(11)
\oplus({\bf \overline{330},6})(11)
\oplus({\bf \overline{55},\overline{10}})(24)
\oplus({\bf \overline{55},8})(24)
\oplus({\bf \overline{45},\overline{10}})(24)
\oplus({\bf \overline{10},\overline{15'}})(37)
\oplus({\bf \overline{10},\overline{15}})(37)
\oplus({\bf 1,24})(50)$\\
%
${\bf 17745}$&=&
$({\bf 4950'',1})(15)
\oplus({\bf 1485,3})(2)
\oplus({\bf 825,3})(2)
\oplus({\bf 220,\overline{6}})(-11)
\oplus({\bf 330,\overline{6}})(-11)
\oplus({\bf 330,\overline{3}})(-11)
\oplus({\bf 55,10})(-24)
\oplus({\bf 55,8})(-24)
\oplus({\bf 45,8})(-24)
\oplus({\bf 10,15})(-37)
\oplus({\bf 10,6})(-37)
\oplus({\bf 1,\overline{15}})(-50)$\\
%
${\bf \overline{17745}}$&=&
$({\bf \overline{4950''},1})(-15)
\oplus({\bf \overline{1485},\overline{3}})(-2)
\oplus({\bf \overline{825},\overline{3}})(-2)
\oplus({\bf \overline{220},6})(11)
\oplus({\bf \overline{330},6})(11)
\oplus({\bf \overline{330},3})(11)
\oplus({\bf \overline{55},\overline{10}})(24)
\oplus({\bf \overline{55},8})(24)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf \overline{10},\overline{15}})(37)
\oplus({\bf \overline{10},\overline{6}})(37)
\oplus({\bf 1,15})(50)$\\
%
${\bf 18018}$&=&
$({\bf 4752,1})(15)
\oplus({\bf 1485,3})(2)
\oplus({\bf 990,3})(2)
\oplus({\bf 220,\overline{3}})(-11)
\oplus({\bf 330,\overline{6}})(-11)
\oplus({\bf 330,\overline{3}})(-11)
\oplus({\bf 120,\overline{6}})(-11)
\oplus({\bf 55,8})(-24)
\oplus({\bf 55,1})(-24)
\oplus({\bf 45,10})(-24)
\oplus({\bf 45,8})(-24)
\oplus({\bf 10,15})(-37)
\oplus({\bf 10,3})(-37)
\oplus({\bf 1,\overline{6}})(-50)$\\
%
${\bf \overline{18018}}$&=&
$({\bf \overline{4752},1})(-15)
\oplus({\bf \overline{1485},\overline{3}})(-2)
\oplus({\bf \overline{990},\overline{3}})(-2)
\oplus({\bf \overline{220},3})(11)
\oplus({\bf \overline{330},6})(11)
\oplus({\bf \overline{330},3})(11)
\oplus({\bf \overline{120},6})(11)
\oplus({\bf \overline{55},8})(24)
\oplus({\bf \overline{55},1})(24)
\oplus({\bf \overline{45},\overline{10}})(24)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf \overline{10},\overline{15}})(37)
\oplus({\bf \overline{10},\overline{3}})(37)
\oplus({\bf 1,6})(50)$\\
%
${\bf 18564}$&=&
$({\bf \overline{5005},1})(18)
\oplus({\bf 2002,3})(5)
\oplus({\bf 715,\overline{6}})(-8)
\oplus({\bf 220,10})(-21)
\oplus({\bf 55,15'})(-34)
\oplus({\bf 10,\overline{21}})(-47)
\oplus({\bf 1,28})(-60)$\\
%
${\bf \overline{18564}}$&=&
$({\bf 5005,1})(-18)
\oplus({\bf \overline{2002},\overline{3}})(-5)
\oplus({\bf \overline{715},6})(8)
\oplus({\bf \overline{220},\overline{10}})(21)
\oplus({\bf \overline{55},\overline{15'}})(34)
\oplus({\bf \overline{10},21})(47)
\oplus({\bf 1,\overline{28}})(60)$\\
%
${\bf 20592}$&=&
$({\bf 1980,1})(-21)
\oplus({\bf 2310,\overline{3}})(-8)
\oplus({\bf 210,\overline{3}})(-8)
\oplus({\bf \overline{1848},3})(5)
\oplus({\bf 252,6})(5)
\oplus({\bf 252,3})(5)
\oplus({\bf \overline{990},1})(18)
\oplus({\bf \overline{210},8})(18)
\oplus({\bf \overline{210},1})(18)
\oplus({\bf \overline{120},\overline{3}})(31)$\\
%
${\bf \overline{20592}}$&=&
$({\bf \overline{1980},1})(21)
\oplus({\bf \overline{2310},3})(8)
\oplus({\bf \overline{210},3})(8)
\oplus({\bf 1848,\overline{3}})(-5)
\oplus({\bf 252,\overline{6}})(-5)
\oplus({\bf 252,\overline{3}})(-5)
\oplus({\bf 990,1})(-18)
\oplus({\bf 210,8})(-18)
\oplus({\bf 210,1})(-18)
\oplus({\bf 120,3})(-31)$\\
%
${\bf 21021}$&=&
$({\bf 1155,1})(-24)
\oplus({\bf 1980,\overline{3}})(-11)
\oplus({\bf 120,\overline{3}})(-11)
\oplus({\bf 2310,3})(2)
\oplus({\bf 210,6})(2)
\oplus({\bf 210,3})(2)
\oplus({\bf \overline{1848},1})(15)
\oplus({\bf 252,8})(15)
\oplus({\bf 252,1})(15)
\oplus({\bf \overline{210},\overline{3}})(28)$\\
%
${\bf \overline{21021}}$&=&
$({\bf \overline{1155},1})(24)
\oplus({\bf \overline{1980},3})(11)
\oplus({\bf \overline{120},3})(11)
\oplus({\bf \overline{2310},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{6}})(-2)
\oplus({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf 1848,1})(-15)
\oplus({\bf 252,8})(-15)
\oplus({\bf 252,1})(-15)
\oplus({\bf 210,3})(-28)$\\
%
${\bf 21294}$&=&
$({\bf \overline{45},1})(-36)
\oplus({\bf \overline{440},\overline{3}})(-23)
\oplus({\bf \overline{10},\overline{3}})(-23)
\oplus({\bf 1925,3})(-10)
\oplus({\bf 99,6})(-10)
\oplus({\bf 99,3})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 4950,1})(3)
\oplus({\bf 440,8})(3)
\oplus({\bf 440,1})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 1155,\overline{3}})(16)
\oplus({\bf 45,\overline{6}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 120,3})(29)$\\
%
${\bf \overline{21294}}$&=&
$({\bf 45,1})(36)
\oplus({\bf 440,3})(23)
\oplus({\bf 10,3})(23)
\oplus({\bf 1925,\overline{3}})(10)
\oplus({\bf 99,\overline{6}})(10)
\oplus({\bf 99,\overline{3}})(10)
\oplus({\bf 1,\overline{3}})(10)
\oplus({\bf \overline{4950},1})(-3)
\oplus({\bf \overline{440},8})(-3)
\oplus({\bf \overline{440},1})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf \overline{1155},3})(-16)
\oplus({\bf \overline{45},6})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf \overline{120},\overline{3}})(-29)$\\
%
${\bf 23205}$&=&
$({\bf 715,\overline{3}})(22)
\oplus({\bf 6930',1})(9)
\oplus({\bf 220,8})(9)
\oplus({\bf 220,1})(9)
\oplus({\bf 2145,3})(-4)
\oplus({\bf 55,15})(-4)
\oplus({\bf 55,3})(-4)
\oplus({\bf 540,\overline{6}})(-17)
\oplus({\bf 10,\overline{24}})(-17)
\oplus({\bf 10,\overline{6}})(-17)
\oplus({\bf 99,10})(-30)
\oplus({\bf 1,35})(-30)
\oplus({\bf 1,10})(-30)
\oplus({\bf \overline{10},15'})(-43)$\\
%
${\bf \overline{23205}}$&=&
$({\bf \overline{715},3})(-22)
\oplus({\bf \overline{6930'},1})(-9)
\oplus({\bf \overline{220},8})(-9)
\oplus({\bf \overline{220},1})(-9)
\oplus({\bf \overline{2145},\overline{3}})(4)
\oplus({\bf \overline{55},\overline{15}})(4)
\oplus({\bf \overline{55},\overline{3}})(4)
\oplus({\bf \overline{540},6})(17)
\oplus({\bf \overline{10},24})(17)
\oplus({\bf \overline{10},6})(17)
\oplus({\bf 99,\overline{10}})(30)
\oplus({\bf 1,\overline{35}})(30)
\oplus({\bf 1,\overline{10}})(30)
\oplus({\bf 10,\overline{15'}})(43)$\\
%
${\bf 25025}$&=&
$({\bf \overline{55},1})(-36)
\oplus({\bf \overline{540},\overline{3}})(-23)
\oplus({\bf \overline{10},\overline{3}})(-23)
\oplus({\bf \overline{2376},3})(-10)
\oplus({\bf 99,6})(-10)
\oplus({\bf 99,3})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf 6160,1})(3)
\oplus({\bf 440,8})(3)
\oplus({\bf 440,1})(3)
\oplus({\bf 10,\overline{10}})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 1155,\overline{3}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 120,6})(29)$\\
%
${\bf \overline{25025}}$&=&
$({\bf 55,1})(36)
\oplus({\bf 540,3})(23)
\oplus({\bf 10,3})(23)
\oplus({\bf 2376,\overline{3}})(10)
\oplus({\bf 99,\overline{6}})(10)
\oplus({\bf 99,\overline{3}})(10)
\oplus({\bf 1,\overline{6}})(10)
\oplus({\bf \overline{6160},1})(-3)
\oplus({\bf \overline{440},8})(-3)
\oplus({\bf \overline{440},1})(-3)
\oplus({\bf \overline{10},10})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf \overline{1155},3})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf \overline{120},\overline{6}})(-29)$\\
%
${\bf 26026}$&=&
$({\bf \overline{4950'},1})(18)
\oplus({\bf 3300,3})(5)
\oplus({\bf 825,\overline{6}})(-8)
\oplus({\bf 990,\overline{3}})(-8)
\oplus({\bf 330,8})(-21)
\oplus({\bf 120,1})(-21)
\oplus({\bf 55,6})(-34)
\oplus({\bf 45,3})(-34)
\oplus({\bf 10,\overline{3}})(-47)
\oplus({\bf 1,1})(-60)$\\
%
${\bf \overline{26026}}$&=&
$({\bf 4950',1})(-18)
\oplus({\bf \overline{3300},\overline{3}})(-5)
\oplus({\bf \overline{825},6})(8)
\oplus({\bf \overline{990},3})(8)
\oplus({\bf \overline{330},8})(21)
\oplus({\bf \overline{120},1})(21)
\oplus({\bf \overline{55},\overline{6}})(34)
\oplus({\bf \overline{45},\overline{3}})(34)
\oplus({\bf \overline{10},3})(47)
\oplus({\bf 1,1})(60)$\\
%
${\bf 30030}$&=&
$({\bf \overline{10},6})(-43)
\oplus({\bf 99,8})(-30)
\oplus({\bf 1,\overline{10}})(-30)
\oplus({\bf 1,8})(-30)
\oplus({\bf 540,\overline{6}})(-17)
\oplus({\bf 440,\overline{3}})(-17)
\oplus({\bf 10,\overline{15}})(-17)
\oplus({\bf 10,\overline{6}})(-17)
\oplus({\bf 10,\overline{3}})(-17)
\oplus({\bf 3200,3})(-4)
\oplus({\bf 55,15})(-4)
\oplus({\bf 55,3})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 7920,1})(9)
\oplus({\bf 330,8})(9)
\oplus({\bf 330,1})(9)
\oplus({\bf 825,\overline{3}})(22)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 10,\overline{6}})(43)
\oplus({\bf 99,8})(30)
\oplus({\bf 1,10})(30)
\oplus({\bf 1,8})(30)
\oplus({\bf \overline{540},6})(17)
\oplus({\bf \overline{440},3})(17)
\oplus({\bf \overline{10},15})(17)
\oplus({\bf \overline{10},6})(17)
\oplus({\bf \overline{10},3})(17)
\oplus({\bf \overline{3200},\overline{3}})(4)
\oplus({\bf \overline{55},\overline{15}})(4)
\oplus({\bf \overline{55},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf \overline{7920},1})(-9)
\oplus({\bf \overline{330},8})(-9)
\oplus({\bf \overline{330},1})(-9)
\oplus({\bf \overline{825},3})(-22)$\\
%
${\bf 34320}$&=&
$({\bf 220,3})(29)
\oplus({\bf 2145,\overline{3}})(16)
\oplus({\bf 55,\overline{6}})(16)
\oplus({\bf 55,\overline{3}})(16)
\oplus({\bf 9360,1})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 10,10})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 2376,3})(-10)
\oplus({\bf 99,15})(-10)
\oplus({\bf 99,3})(-10)
\oplus({\bf 1,15'})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf \overline{440},\overline{6}})(-23)
\oplus({\bf \overline{10},\overline{24}})(-23)
\oplus({\bf \overline{10},\overline{6}})(-23)
\oplus({\bf \overline{45},10})(-36)$\\
%
${\bf \overline{34320}}$&=&
$({\bf \overline{220},\overline{3}})(-29)
\oplus({\bf \overline{2145},3})(-16)
\oplus({\bf \overline{55},6})(-16)
\oplus({\bf \overline{55},3})(-16)
\oplus({\bf \overline{9360},1})(-3)
\oplus({\bf \overline{540},8})(-3)
\oplus({\bf \overline{540},1})(-3)
\oplus({\bf \overline{10},\overline{10}})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf \overline{2376},\overline{3}})(10)
\oplus({\bf 99,\overline{15}})(10)
\oplus({\bf 99,\overline{3}})(10)
\oplus({\bf 1,\overline{15'}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf 440,6})(23)
\oplus({\bf 10,24})(23)
\oplus({\bf 10,6})(23)
\oplus({\bf 45,\overline{10}})(36)$\\
%
${\bf 38025}$&=&
$({\bf 990,\overline{3}})(22)
\oplus({\bf 9450,1})(9)
\oplus({\bf 330,8})(9)
\oplus({\bf 330,1})(9)
\oplus({\bf 120,8})(9)
\oplus({\bf 120,1})(9)
\oplus({\bf 3200,3})(-4)
\oplus({\bf 55,6})(-4)
\oplus({\bf 55,3})(-4)
\oplus({\bf 1155,3})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus2({\bf 45,3})(-4)
\oplus({\bf 540,\overline{3}})(-17)
\oplus({\bf 440,\overline{6}})(-17)
\oplus({\bf 440,\overline{3}})(-17)
\oplus({\bf 10,\overline{15}})(-17)
\oplus({\bf 10,\overline{6}})(-17)
\oplus2({\bf 10,\overline{3}})(-17)
\oplus({\bf 99,8})(-30)
\oplus({\bf 99,1})(-30)
\oplus({\bf 1,8})(-30)
\oplus({\bf 1,1})(-30)
\oplus({\bf \overline{10},3})(-43)$\\
%
${\bf \overline{38025}}$&=&
$({\bf \overline{990},3})(-22)
\oplus({\bf \overline{9450},1})(-9)
\oplus({\bf \overline{330},8})(-9)
\oplus({\bf \overline{330},1})(-9)
\oplus({\bf \overline{120},8})(-9)
\oplus({\bf \overline{120},1})(-9)
\oplus({\bf \overline{3200},\overline{3}})(4)
\oplus({\bf \overline{1155},\overline{3}})(4)
\oplus({\bf \overline{55},\overline{6}})(4)
\oplus({\bf \overline{55},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus2({\bf \overline{45},\overline{3}})(4)
\oplus({\bf \overline{540},3})(17)
\oplus({\bf \overline{440},6})(17)
\oplus({\bf \overline{440},3})(17)
\oplus({\bf \overline{10},15})(17)
\oplus({\bf \overline{10},6})(17)
\oplus2({\bf \overline{10},3})(17)
\oplus({\bf 99,8})(30)
\oplus({\bf 99,1})(30)
\oplus({\bf 1,8})(30)
\oplus({\bf 1,1})(30)
\oplus({\bf 10,\overline{3}})(43)$\\
%
${\bf 39039}$&=&
$({\bf \overline{6930},1})(18)
\oplus({\bf 3300,3})(5)
\oplus({\bf 1848,3})(5)
\oplus({\bf 825,\overline{3}})(-8)
\oplus({\bf 990,\overline{6}})(-8)
\oplus({\bf 990,\overline{3}})(-8)
\oplus({\bf 210,\overline{3}})(-8)
\oplus({\bf 330,8})(-21)
\oplus({\bf 330,1})(-21)
\oplus({\bf 120,8})(-21)
\oplus({\bf 120,1})(-21)
\oplus({\bf 55,3})(-34)
\oplus({\bf 45,6})(-34)
\oplus({\bf 45,3})(-34)
\oplus({\bf 10,\overline{3}})(-47)$\\
%
${\bf \overline{39039}}$&=&
$({\bf 6930,1})(-18)
\oplus({\bf \overline{3300},\overline{3}})(-5)
\oplus({\bf \overline{1848},\overline{3}})(-5)
\oplus({\bf \overline{825},3})(8)
\oplus({\bf \overline{990},6})(8)
\oplus({\bf \overline{990},3})(8)
\oplus({\bf \overline{210},3})(8)
\oplus({\bf \overline{330},8})(21)
\oplus({\bf \overline{330},1})(21)
\oplus({\bf \overline{120},8})(21)
\oplus({\bf \overline{120},1})(21)
\oplus({\bf \overline{55},\overline{3}})(34)
\oplus({\bf \overline{45},\overline{6}})(34)
\oplus({\bf \overline{45},\overline{3}})(34)
\oplus({\bf \overline{10},3})(47)$\\
%
${\bf 40222}$&=&
$({\bf 220,6})(29)
\oplus({\bf 2145,\overline{3}})(16)
\oplus({\bf 55,\overline{15}})(16)
\oplus({\bf 55,\overline{3}})(16)
\oplus({\bf 11550,1})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 10,27})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 2925,3})(-10)
\oplus({\bf 99,15})(-10)
\oplus({\bf 99,3})(-10)
\oplus({\bf 1,42})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf \overline{540},\overline{6}})(-23)
\oplus({\bf \overline{10},\overline{24}})(-23)
\oplus({\bf \overline{10},\overline{6}})(-23)
\oplus({\bf \overline{55},10})(-36)$\\
%
${\bf \overline{40222}}$&=&
$({\bf \overline{220},\overline{6}})(-29)
\oplus({\bf \overline{2145},3})(-16)
\oplus({\bf \overline{55},15})(-16)
\oplus({\bf \overline{55},3})(-16)
\oplus({\bf \overline{11550},1})(-3)
\oplus({\bf \overline{540},8})(-3)
\oplus({\bf \overline{540},1})(-3)
\oplus({\bf \overline{10},27})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf 2925,\overline{3}})(10)
\oplus({\bf 99,\overline{15}})(10)
\oplus({\bf 99,\overline{3}})(10)
\oplus({\bf 1,\overline{42}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf 1,\overline{3}})(10)
\oplus({\bf 540,6})(23)
\oplus({\bf 10,24})(23)
\oplus({\bf 10,6})(23)
\oplus({\bf 55,\overline{10}})(36)$\\
%
${\bf 41405}$&=&
$({\bf \overline{9075},1})(18)
\oplus({\bf 4950'',3})(5)
\oplus({\bf 1485,\overline{6}})(-8)
\oplus({\bf 825,\overline{3}})(-8)
\oplus({\bf 220,10})(-21)
\oplus({\bf 330,8})(-21)
\oplus({\bf 55,15})(-34)
\oplus({\bf 45,6})(-34)
\oplus({\bf 10,\overline{15}})(-47)
\oplus({\bf 1,\overline{10}})(-60)$\\
%
${\bf \overline{41405}}$&=&
$({\bf 9075,1})(-18)
\oplus({\bf \overline{4950''},\overline{3}})(-5)
\oplus({\bf \overline{1485},6})(8)
\oplus({\bf \overline{825},3})(8)
\oplus({\bf \overline{220},\overline{10}})(21)
\oplus({\bf \overline{330},8})(21)
\oplus({\bf \overline{55},\overline{15}})(34)
\oplus({\bf \overline{45},\overline{6}})(34)
\oplus({\bf \overline{10},15})(47)
\oplus({\bf 1,10})(60)$\\
%
${\bf 50050}$&=&
$({\bf \overline{9240'},1})(18)
\oplus({\bf 4752,3})(5)
\oplus({\bf 1848,3})(5)
\oplus({\bf 1485,\overline{3}})(-8)
\oplus({\bf 990,\overline{6}})(-8)
\oplus({\bf 990,\overline{3}})(-8)
\oplus({\bf 210,\overline{6}})(-8)
\oplus({\bf 220,1})(-21)
\oplus({\bf 330,8})(-21)
\oplus({\bf 330,1})(-21)
\oplus({\bf 120,10})(-21)
\oplus({\bf 120,8})(-21)
\oplus({\bf 55,3})(-34)
\oplus({\bf 45,15})(-34)
\oplus({\bf 45,3})(-34)
\oplus({\bf 10,\overline{6}})(-47)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 9240',1})(-18)
\oplus({\bf \overline{4752},\overline{3}})(-5)
\oplus({\bf \overline{1848},\overline{3}})(-5)
\oplus({\bf \overline{1485},3})(8)
\oplus({\bf \overline{990},6})(8)
\oplus({\bf \overline{990},3})(8)
\oplus({\bf \overline{210},6})(8)
\oplus({\bf \overline{220},1})(21)
\oplus({\bf \overline{330},8})(21)
\oplus({\bf \overline{330},1})(21)
\oplus({\bf \overline{120},\overline{10}})(21)
\oplus({\bf \overline{120},8})(21)
\oplus({\bf \overline{55},\overline{3}})(34)
\oplus({\bf \overline{45},\overline{15}})(34)
\oplus({\bf \overline{45},\overline{3}})(34)
\oplus({\bf \overline{10},6})(47)$\\
%
${\bf 50388}$&=&
$({\bf 11440,1})(-21)
\oplus({\bf 5005,\overline{3}})(-8)
\oplus({\bf \overline{2002},6})(5)
\oplus({\bf \overline{715},\overline{10}})(18)
\oplus({\bf \overline{220},\overline{15'}})(31)
\oplus({\bf \overline{55},21})(44)
\oplus({\bf \overline{10},\overline{28}})(57)
\oplus({\bf 1,\overline{36}})(70)$\\
%
${\bf \overline{50388}}$&=&
$({\bf \overline{11440},1})(21)
\oplus({\bf \overline{5005},3})(8)
\oplus({\bf 2002,\overline{6}})(-5)
\oplus({\bf 715,10})(-18)
\oplus({\bf 220,15'})(-31)
\oplus({\bf 55,\overline{21}})(-44)
\oplus({\bf 10,28})(-57)
\oplus({\bf 1,36})(-70)$\\
%
${\bf 52052}$&=&
$({\bf \overline{440},1})(-33)
\oplus({\bf 1925,\overline{3}})(-20)
\oplus({\bf 99,\overline{3}})(-20)
\oplus({\bf 4950,3})(-7)
\oplus({\bf 440,6})(-7)
\oplus({\bf 440,3})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 8250,1})(6)
\oplus({\bf 1155,8})(6)
\oplus({\bf 1155,1})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 1980,\overline{3}})(19)
\oplus({\bf 120,\overline{6}})(19)
\oplus({\bf 120,\overline{3}})(19)
\oplus({\bf 210,3})(32)$\\
%
${\bf \overline{52052}}$&=&
$({\bf 440,1})(33)
\oplus({\bf 1925,3})(20)
\oplus({\bf 99,3})(20)
\oplus({\bf \overline{4950},\overline{3}})(7)
\oplus({\bf \overline{440},\overline{6}})(7)
\oplus({\bf \overline{440},\overline{3}})(7)
\oplus({\bf \overline{10},\overline{3}})(7)
\oplus({\bf \overline{8250},1})(-6)
\oplus({\bf \overline{1155},8})(-6)
\oplus({\bf \overline{1155},1})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{1980},3})(-19)
\oplus({\bf \overline{120},6})(-19)
\oplus({\bf \overline{120},3})(-19)
\oplus({\bf \overline{210},\overline{3}})(-32)$\\
%
${\bf 52052'}$&=&
$({\bf 1485,\overline{3}})(22)
\oplus({\bf 14300,1})(9)
\oplus({\bf 220,8})(9)
\oplus({\bf 220,1})(9)
\oplus({\bf 330,8})(9)
\oplus({\bf 330,1})(9)
\oplus({\bf 2145,3})(-4)
\oplus({\bf 3200,3})(-4)
\oplus({\bf 55,15})(-4)
\oplus({\bf 55,6})(-4)
\oplus2({\bf 55,3})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 540,\overline{6}})(-17)
\oplus({\bf 540,\overline{3}})(-17)
\oplus({\bf 440,\overline{6}})(-17)
\oplus({\bf 10,\overline{24}})(-17)
\oplus({\bf 10,\overline{15}})(-17)
\oplus2({\bf 10,\overline{6}})(-17)
\oplus({\bf 10,\overline{3}})(-17)
\oplus({\bf 99,10})(-30)
\oplus({\bf 99,8})(-30)
\oplus({\bf 1,27})(-30)
\oplus({\bf 1,10})(-30)
\oplus({\bf 1,8})(-30)
\oplus({\bf \overline{10},15})(-43)$\\
%
${\bf \overline{52052'}}$&=&
$({\bf \overline{1485},3})(-22)
\oplus({\bf \overline{14300},1})(-9)
\oplus({\bf \overline{220},8})(-9)
\oplus({\bf \overline{220},1})(-9)
\oplus({\bf \overline{330},8})(-9)
\oplus({\bf \overline{330},1})(-9)
\oplus({\bf \overline{2145},\overline{3}})(4)
\oplus({\bf \overline{3200},\overline{3}})(4)
\oplus({\bf \overline{55},\overline{15}})(4)
\oplus({\bf \overline{55},\overline{6}})(4)
\oplus2({\bf \overline{55},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf \overline{540},6})(17)
\oplus({\bf \overline{540},3})(17)
\oplus({\bf \overline{440},6})(17)
\oplus({\bf \overline{10},24})(17)
\oplus({\bf \overline{10},15})(17)
\oplus2({\bf \overline{10},6})(17)
\oplus({\bf \overline{10},3})(17)
\oplus({\bf 99,\overline{10}})(30)
\oplus({\bf 99,8})(30)
\oplus({\bf 1,27})(30)
\oplus({\bf 1,\overline{10}})(30)
\oplus({\bf 1,8})(30)
\oplus({\bf 10,\overline{15}})(43)$\\
%
${\bf 54600}$&=&
$({\bf 330,3})(29)
\oplus({\bf 3200,\overline{3}})(16)
\oplus({\bf 55,\overline{6}})(16)
\oplus({\bf 55,\overline{3}})(16)
\oplus({\bf 45,\overline{6}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 13860,1})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 440,8})(3)
\oplus({\bf 440,1})(3)
\oplus({\bf 10,10})(3)
\oplus2({\bf 10,8})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 2376,3})(-10)
\oplus({\bf 1925,3})(-10)
\oplus({\bf 99,15})(-10)
\oplus({\bf 99,6})(-10)
\oplus2({\bf 99,3})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf \overline{440},\overline{6}})(-23)
\oplus({\bf \overline{440},\overline{3}})(-23)
\oplus({\bf \overline{10},\overline{15}})(-23)
\oplus({\bf \overline{10},\overline{6}})(-23)
\oplus({\bf \overline{10},\overline{3}})(-23)
\oplus({\bf \overline{45},8})(-36)$\\
%
${\bf \overline{54600}}$&=&
$({\bf \overline{330},\overline{3}})(-29)
\oplus({\bf \overline{3200},3})(-16)
\oplus({\bf \overline{55},6})(-16)
\oplus({\bf \overline{55},3})(-16)
\oplus({\bf \overline{45},6})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf \overline{13860},1})(-3)
\oplus({\bf \overline{540},8})(-3)
\oplus({\bf \overline{540},1})(-3)
\oplus({\bf \overline{440},8})(-3)
\oplus({\bf \overline{440},1})(-3)
\oplus({\bf \overline{10},\overline{10}})(-3)
\oplus2({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf \overline{2376},\overline{3}})(10)
\oplus({\bf 1925,\overline{3}})(10)
\oplus({\bf 99,\overline{15}})(10)
\oplus({\bf 99,\overline{6}})(10)
\oplus2({\bf 99,\overline{3}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf 1,\overline{6}})(10)
\oplus({\bf 1,\overline{3}})(10)
\oplus({\bf 440,6})(23)
\oplus({\bf 440,3})(23)
\oplus({\bf 10,15})(23)
\oplus({\bf 10,6})(23)
\oplus({\bf 10,3})(23)
\oplus({\bf 45,8})(36)$\\
%
${\bf 61425}$&=&
$({\bf \overline{540},1})(-33)
\oplus({\bf \overline{2376},\overline{3}})(-20)
\oplus({\bf 99,\overline{3}})(-20)
\oplus({\bf 6160,3})(-7)
\oplus({\bf 440,6})(-7)
\oplus({\bf 440,3})(-7)
\oplus({\bf 10,6})(-7)
\oplus({\bf 10395,1})(6)
\oplus({\bf 1155,8})(6)
\oplus({\bf 1155,1})(6)
\oplus({\bf 45,\overline{10}})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 1980,\overline{3}})(19)
\oplus({\bf 120,\overline{15}})(19)
\oplus({\bf 120,\overline{3}})(19)
\oplus({\bf 210,6})(32)$\\
%
${\bf \overline{61425}}$&=&
$({\bf 540,1})(33)
\oplus({\bf 2376,3})(20)
\oplus({\bf 99,3})(20)
\oplus({\bf \overline{6160},\overline{3}})(7)
\oplus({\bf \overline{440},\overline{6}})(7)
\oplus({\bf \overline{440},\overline{3}})(7)
\oplus({\bf \overline{10},\overline{6}})(7)
\oplus({\bf \overline{10395},1})(-6)
\oplus({\bf \overline{1155},8})(-6)
\oplus({\bf \overline{1155},1})(-6)
\oplus({\bf \overline{45},10})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{1980},3})(-19)
\oplus({\bf \overline{120},15})(-19)
\oplus({\bf \overline{120},3})(-19)
\oplus({\bf \overline{210},\overline{6}})(-32)$\\
%
${\bf 61880}$&=&
$({\bf \overline{15015},1})(18)
\oplus({\bf 2002,3})(5)
\oplus({\bf 5148,3})(5)
\oplus({\bf 715,\overline{6}})(-8)
\oplus({\bf 715,\overline{3}})(-8)
\oplus({\bf 1485,\overline{6}})(-8)
\oplus({\bf 220,10})(-21)
\oplus({\bf 220,8})(-21)
\oplus({\bf 330,10})(-21)
\oplus({\bf 55,15'})(-34)
\oplus({\bf 55,15})(-34)
\oplus({\bf 45,15'})(-34)
\oplus({\bf 10,\overline{21}})(-47)
\oplus({\bf 10,\overline{24}})(-47)
\oplus({\bf 1,35})(-60)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 15015,1})(-18)
\oplus({\bf \overline{2002},\overline{3}})(-5)
\oplus({\bf \overline{5148},\overline{3}})(-5)
\oplus({\bf \overline{715},6})(8)
\oplus({\bf \overline{715},3})(8)
\oplus({\bf \overline{1485},6})(8)
\oplus({\bf \overline{220},\overline{10}})(21)
\oplus({\bf \overline{220},8})(21)
\oplus({\bf \overline{330},\overline{10}})(21)
\oplus({\bf \overline{55},\overline{15'}})(34)
\oplus({\bf \overline{55},\overline{15}})(34)
\oplus({\bf \overline{45},\overline{15'}})(34)
\oplus({\bf \overline{10},21})(47)
\oplus({\bf \overline{10},24})(47)
\oplus({\bf 1,\overline{35}})(60)$\\
%
${\bf 64064}$&=&
$({\bf \overline{55},8})(-36)
\oplus({\bf \overline{540},\overline{6}})(-23)
\oplus({\bf \overline{540},\overline{3}})(-23)
\oplus({\bf \overline{10},\overline{15}})(-23)
\oplus({\bf \overline{10},\overline{6}})(-23)
\oplus({\bf \overline{10},\overline{3}})(-23)
\oplus({\bf 2925,3})(-10)
\oplus({\bf \overline{2376},3})(-10)
\oplus({\bf 99,15})(-10)
\oplus({\bf 99,6})(-10)
\oplus2({\bf 99,3})(-10)
\oplus({\bf 1,24})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 17160,1})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 440,8})(3)
\oplus({\bf 440,1})(3)
\oplus({\bf 10,27})(3)
\oplus({\bf 10,\overline{10}})(3)
\oplus2({\bf 10,8})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 3200,\overline{3}})(16)
\oplus({\bf 55,\overline{15}})(16)
\oplus({\bf 55,\overline{3}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 330,6})(29)$\\
%
${\bf \overline{64064}}$&=&
$({\bf 55,8})(36)
\oplus({\bf 540,6})(23)
\oplus({\bf 540,3})(23)
\oplus({\bf 10,15})(23)
\oplus({\bf 10,6})(23)
\oplus({\bf 10,3})(23)
\oplus({\bf 2925,\overline{3}})(10)
\oplus({\bf 2376,\overline{3}})(10)
\oplus({\bf 99,\overline{15}})(10)
\oplus({\bf 99,\overline{6}})(10)
\oplus2({\bf 99,\overline{3}})(10)
\oplus({\bf 1,\overline{24}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf 1,\overline{6}})(10)
\oplus({\bf 1,\overline{3}})(10)
\oplus({\bf \overline{17160},1})(-3)
\oplus({\bf \overline{540},8})(-3)
\oplus({\bf \overline{540},1})(-3)
\oplus({\bf \overline{440},8})(-3)
\oplus({\bf \overline{440},1})(-3)
\oplus({\bf \overline{10},27})(-3)
\oplus({\bf \overline{10},10})(-3)
\oplus2({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf \overline{3200},3})(-16)
\oplus({\bf \overline{55},15})(-16)
\oplus({\bf \overline{55},3})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf \overline{330},\overline{6}})(-29)$\\
%
${\bf 75712}$&=&
$({\bf 120,1})(39)
\oplus({\bf 1155,3})(26)
\oplus({\bf 45,3})(26)
\oplus({\bf 4950,\overline{3}})(13)
\oplus({\bf 440,\overline{6}})(13)
\oplus({\bf 440,\overline{3}})(13)
\oplus({\bf 10,\overline{3}})(13)
\oplus({\bf 12375,1})(0)
\oplus({\bf 1925,8})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,8})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4950},3})(-13)
\oplus({\bf \overline{440},6})(-13)
\oplus({\bf \overline{440},3})(-13)
\oplus({\bf \overline{10},3})(-13)
\oplus({\bf \overline{1155},\overline{3}})(-26)
\oplus({\bf \overline{45},\overline{3}})(-26)
\oplus({\bf \overline{120},1})(-39)$\\
%
${\bf 78078}$&=&
$({\bf 9240,1})(-21)
\oplus({\bf 6930,\overline{3}})(-8)
\oplus({\bf 2310,\overline{3}})(-8)
\oplus({\bf \overline{3300},3})(5)
\oplus({\bf \overline{1848},6})(5)
\oplus({\bf \overline{1848},3})(5)
\oplus({\bf 252,3})(5)
\oplus({\bf \overline{825},1})(18)
\oplus({\bf \overline{990},8})(18)
\oplus({\bf \overline{990},1})(18)
\oplus({\bf \overline{210},8})(18)
\oplus({\bf \overline{210},1})(18)
\oplus({\bf \overline{330},\overline{3}})(31)
\oplus({\bf \overline{120},\overline{6}})(31)
\oplus({\bf \overline{120},\overline{3}})(31)
\oplus({\bf \overline{45},3})(44)$\\
%
${\bf \overline{78078}}$&=&
$({\bf \overline{9240},1})(21)
\oplus({\bf \overline{6930},3})(8)
\oplus({\bf \overline{2310},3})(8)
\oplus({\bf 3300,\overline{3}})(-5)
\oplus({\bf 1848,\overline{6}})(-5)
\oplus({\bf 1848,\overline{3}})(-5)
\oplus({\bf 252,\overline{3}})(-5)
\oplus({\bf 825,1})(-18)
\oplus({\bf 990,8})(-18)
\oplus({\bf 990,1})(-18)
\oplus({\bf 210,8})(-18)
\oplus({\bf 210,1})(-18)
\oplus({\bf 330,3})(-31)
\oplus({\bf 120,6})(-31)
\oplus({\bf 120,3})(-31)
\oplus({\bf 45,\overline{3}})(-44)$\\
%
${\bf 78624}$&=&
$({\bf 2002,\overline{3}})(25)
\oplus({\bf 19305',1})(12)
\oplus({\bf 715,8})(12)
\oplus({\bf 715,1})(12)
\oplus({\bf 6930',3})(-1)
\oplus({\bf 220,15})(-1)
\oplus({\bf 220,3})(-1)
\oplus({\bf 2145,\overline{6}})(-14)
\oplus({\bf 55,\overline{24}})(-14)
\oplus({\bf 55,\overline{6}})(-14)
\oplus({\bf 540,10})(-27)
\oplus({\bf 10,35})(-27)
\oplus({\bf 10,10})(-27)
\oplus({\bf 99,15'})(-40)
\oplus({\bf 1,48})(-40)
\oplus({\bf 1,15'})(-40)
\oplus({\bf \overline{10},\overline{21}})(-53)$\\
%
${\bf \overline{78624}}$&=&
$({\bf \overline{2002},3})(-25)
\oplus({\bf \overline{19305'},1})(-12)
\oplus({\bf \overline{715},8})(-12)
\oplus({\bf \overline{715},1})(-12)
\oplus({\bf \overline{6930'},\overline{3}})(1)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{220},\overline{3}})(1)
\oplus({\bf \overline{2145},6})(14)
\oplus({\bf \overline{55},24})(14)
\oplus({\bf \overline{55},6})(14)
\oplus({\bf \overline{540},\overline{10}})(27)
\oplus({\bf \overline{10},\overline{35}})(27)
\oplus({\bf \overline{10},\overline{10}})(27)
\oplus({\bf 99,\overline{15'}})(40)
\oplus({\bf 1,\overline{48}})(40)
\oplus({\bf 1,\overline{15'}})(40)
\oplus({\bf 10,21})(53)$\\
%
${\bf 80080}$&=&
$({\bf \overline{17160'},1})(18)
\oplus({\bf 5148,3})(5)
\oplus({\bf 4752,3})(5)
\oplus({\bf 715,\overline{3}})(-8)
\oplus({\bf 1485,\overline{6}})(-8)
\oplus({\bf 1485,\overline{3}})(-8)
\oplus({\bf 990,\overline{6}})(-8)
\oplus({\bf 220,8})(-21)
\oplus({\bf 220,1})(-21)
\oplus({\bf 330,10})(-21)
\oplus({\bf 330,8})(-21)
\oplus({\bf 120,10})(-21)
\oplus({\bf 55,15})(-34)
\oplus({\bf 55,3})(-34)
\oplus({\bf 45,15'})(-34)
\oplus({\bf 45,15})(-34)
\oplus({\bf 10,\overline{24}})(-47)
\oplus({\bf 10,\overline{6}})(-47)
\oplus({\bf 1,10})(-60)$\\
%
${\bf \overline{80080}}$&=&
$({\bf 17160',1})(-18)
\oplus({\bf \overline{5148},\overline{3}})(-5)
\oplus({\bf \overline{4752},\overline{3}})(-5)
\oplus({\bf \overline{715},3})(8)
\oplus({\bf \overline{1485},6})(8)
\oplus({\bf \overline{1485},3})(8)
\oplus({\bf \overline{990},6})(8)
\oplus({\bf \overline{220},8})(21)
\oplus({\bf \overline{220},1})(21)
\oplus({\bf \overline{330},\overline{10}})(21)
\oplus({\bf \overline{330},8})(21)
\oplus({\bf \overline{120},\overline{10}})(21)
\oplus({\bf \overline{55},\overline{15}})(34)
\oplus({\bf \overline{55},\overline{3}})(34)
\oplus({\bf \overline{45},\overline{15'}})(34)
\oplus({\bf \overline{45},\overline{15}})(34)
\oplus({\bf \overline{10},24})(47)
\oplus({\bf \overline{10},6})(47)
\oplus({\bf 1,\overline{10}})(60)$\\
%
${\bf 85176}$&=&
$({\bf \overline{19305},1})(18)
\oplus({\bf 5148,3})(5)
\oplus({\bf 4950'',3})(5)
\oplus({\bf 715,\overline{6}})(-8)
\oplus({\bf 1485,\overline{6}})(-8)
\oplus({\bf 1485,\overline{3}})(-8)
\oplus({\bf 825,\overline{6}})(-8)
\oplus({\bf 220,10})(-21)
\oplus({\bf 220,8})(-21)
\oplus({\bf 330,10})(-21)
\oplus({\bf 330,8})(-21)
\oplus({\bf 55,15'})(-34)
\oplus({\bf 55,15})(-34)
\oplus({\bf 55,6})(-34)
\oplus({\bf 45,15})(-34)
\oplus({\bf 10,\overline{24}})(-47)
\oplus({\bf 10,\overline{15}})(-47)
\oplus({\bf 1,27})(-60)$\\
%
${\bf \overline{85176}}$&=&
$({\bf 19305,1})(-18)
\oplus({\bf \overline{5148},\overline{3}})(-5)
\oplus({\bf \overline{4950''},\overline{3}})(-5)
\oplus({\bf \overline{715},6})(8)
\oplus({\bf \overline{1485},6})(8)
\oplus({\bf \overline{1485},3})(8)
\oplus({\bf \overline{825},6})(8)
\oplus({\bf \overline{220},\overline{10}})(21)
\oplus({\bf \overline{220},8})(21)
\oplus({\bf \overline{330},\overline{10}})(21)
\oplus({\bf \overline{330},8})(21)
\oplus({\bf \overline{55},\overline{15'}})(34)
\oplus({\bf \overline{55},\overline{15}})(34)
\oplus({\bf \overline{55},\overline{6}})(34)
\oplus({\bf \overline{45},\overline{15}})(34)
\oplus({\bf \overline{10},24})(47)
\oplus({\bf \overline{10},15})(47)
\oplus({\bf 1,27})(60)$\\
%
${\bf 91091}$&=&
$({\bf 1925,1})(-30)
\oplus({\bf 4950,\overline{3}})(-17)
\oplus({\bf 440,\overline{3}})(-17)
\oplus({\bf 8250,3})(-4)
\oplus({\bf 1155,6})(-4)
\oplus({\bf 1155,3})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 9240,1})(9)
\oplus({\bf 1980,8})(9)
\oplus({\bf 1980,1})(9)
\oplus({\bf 120,8})(9)
\oplus({\bf 120,1})(9)
\oplus({\bf 2310,\overline{3}})(22)
\oplus({\bf 210,\overline{6}})(22)
\oplus({\bf 210,\overline{3}})(22)
\oplus({\bf 252,3})(35)$\\
%
${\bf \overline{91091}}$&=&
$({\bf 1925,1})(30)
\oplus({\bf \overline{4950},3})(17)
\oplus({\bf \overline{440},3})(17)
\oplus({\bf \overline{8250},\overline{3}})(4)
\oplus({\bf \overline{1155},\overline{6}})(4)
\oplus({\bf \overline{1155},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf \overline{9240},1})(-9)
\oplus({\bf \overline{1980},8})(-9)
\oplus({\bf \overline{1980},1})(-9)
\oplus({\bf \overline{120},8})(-9)
\oplus({\bf \overline{120},1})(-9)
\oplus({\bf \overline{2310},3})(-22)
\oplus({\bf \overline{210},6})(-22)
\oplus({\bf \overline{210},3})(-22)
\oplus({\bf 252,\overline{3}})(-35)$\\
%
${\bf 96525}$&=&
$({\bf 11880,1})(-21)
\oplus({\bf 9240',\overline{3}})(-8)
\oplus({\bf 2310,\overline{3}})(-8)
\oplus({\bf \overline{4752},3})(5)
\oplus({\bf \overline{1848},6})(5)
\oplus({\bf \overline{1848},3})(5)
\oplus({\bf 252,6})(5)
\oplus({\bf \overline{1485},1})(18)
\oplus({\bf \overline{990},8})(18)
\oplus({\bf \overline{990},1})(18)
\oplus({\bf \overline{210},\overline{10}})(18)
\oplus({\bf \overline{210},8})(18)
\oplus({\bf \overline{330},\overline{3}})(31)
\oplus({\bf \overline{120},\overline{15}})(31)
\oplus({\bf \overline{120},\overline{3}})(31)
\oplus({\bf \overline{45},6})(44)$\\
%
${\bf \overline{96525}}$&=&
$({\bf \overline{11880},1})(21)
\oplus({\bf \overline{9240'},3})(8)
\oplus({\bf \overline{2310},3})(8)
\oplus({\bf 4752,\overline{3}})(-5)
\oplus({\bf 1848,\overline{6}})(-5)
\oplus({\bf 1848,\overline{3}})(-5)
\oplus({\bf 252,\overline{6}})(-5)
\oplus({\bf 1485,1})(-18)
\oplus({\bf 990,8})(-18)
\oplus({\bf 990,1})(-18)
\oplus({\bf 210,10})(-18)
\oplus({\bf 210,8})(-18)
\oplus({\bf 330,3})(-31)
\oplus({\bf 120,15})(-31)
\oplus({\bf 120,3})(-31)
\oplus({\bf 45,\overline{6}})(-44)$\\
%
${\bf 100386}$&=&
$({\bf 1848,\overline{3}})(25)
\oplus({\bf 17280,1})(12)
\oplus({\bf 990,8})(12)
\oplus({\bf 990,1})(12)
\oplus({\bf 210,8})(12)
\oplus({\bf 210,1})(12)
\oplus({\bf 9450,3})(-1)
\oplus({\bf 330,6})(-1)
\oplus({\bf 330,3})(-1)
\oplus({\bf 1980,3})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,6})(-1)
\oplus2({\bf 120,3})(-1)
\oplus({\bf 3200,\overline{3}})(-14)
\oplus({\bf 55,\overline{3}})(-14)
\oplus({\bf 1155,\overline{6}})(-14)
\oplus({\bf 1155,\overline{3}})(-14)
\oplus({\bf 45,\overline{15}})(-14)
\oplus({\bf 45,\overline{6}})(-14)
\oplus2({\bf 45,\overline{3}})(-14)
\oplus({\bf 540,1})(-27)
\oplus({\bf 440,8})(-27)
\oplus({\bf 440,1})(-27)
\oplus({\bf 10,8})(-27)
\oplus({\bf 10,1})(-27)
\oplus({\bf 99,3})(-40)$\\
%
${\bf \overline{100386}}$&=&
$({\bf \overline{1848},3})(-25)
\oplus({\bf \overline{17280},1})(-12)
\oplus({\bf \overline{990},8})(-12)
\oplus({\bf \overline{990},1})(-12)
\oplus({\bf \overline{210},8})(-12)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf \overline{9450},\overline{3}})(1)
\oplus({\bf \overline{1980},\overline{3}})(1)
\oplus({\bf \overline{330},\overline{6}})(1)
\oplus({\bf \overline{330},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus2({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{3200},3})(14)
\oplus({\bf \overline{1155},6})(14)
\oplus({\bf \overline{1155},3})(14)
\oplus({\bf \overline{55},3})(14)
\oplus({\bf \overline{45},15})(14)
\oplus({\bf \overline{45},6})(14)
\oplus2({\bf \overline{45},3})(14)
\oplus({\bf \overline{540},1})(27)
\oplus({\bf \overline{440},8})(27)
\oplus({\bf \overline{440},1})(27)
\oplus({\bf \overline{10},8})(27)
\oplus({\bf \overline{10},1})(27)
\oplus({\bf 99,\overline{3}})(40)$\\
%
${\bf 104104}$&=&
$({\bf \overline{21120},1})(18)
\oplus({\bf 4950'',3})(5)
\oplus({\bf 4752,3})(5)
\oplus({\bf 3300,3})(5)
\oplus({\bf 1485,\overline{6}})(-8)
\oplus({\bf 1485,\overline{3}})(-8)
\oplus({\bf 825,\overline{6}})(-8)
\oplus({\bf 825,\overline{3}})(-8)
\oplus({\bf 990,\overline{6}})(-8)
\oplus({\bf 990,\overline{3}})(-8)
\oplus({\bf 220,8})(-21)
\oplus({\bf 330,10})(-21)
\oplus2({\bf 330,8})(-21)
\oplus({\bf 330,1})(-21)
\oplus({\bf 120,8})(-21)
\oplus({\bf 55,15})(-34)
\oplus({\bf 55,6})(-34)
\oplus({\bf 55,3})(-34)
\oplus({\bf 45,15})(-34)
\oplus({\bf 45,6})(-34)
\oplus({\bf 45,3})(-34)
\oplus({\bf 10,\overline{15}})(-47)
\oplus({\bf 10,\overline{6}})(-47)
\oplus({\bf 10,\overline{3}})(-47)
\oplus({\bf 1,8})(-60)$\\
%
${\bf 104104'}$&=&
$({\bf 13860',1})(-21)
\oplus({\bf 4950',\overline{3}})(-8)
\oplus({\bf 6930,\overline{3}})(-8)
\oplus({\bf \overline{3300},6})(5)
\oplus({\bf \overline{3300},3})(5)
\oplus({\bf \overline{1848},3})(5)
\oplus({\bf \overline{825},8})(18)
\oplus({\bf \overline{990},8})(18)
\oplus({\bf \overline{990},1})(18)
\oplus({\bf \overline{210},1})(18)
\oplus({\bf \overline{330},\overline{6}})(31)
\oplus({\bf \overline{330},\overline{3}})(31)
\oplus({\bf \overline{120},\overline{3}})(31)
\oplus({\bf \overline{55},3})(44)
\oplus({\bf \overline{45},3})(44)
\oplus({\bf \overline{10},1})(57)$\\
%
${\bf \overline{104104'}}$&=&
$({\bf \overline{13860'},1})(21)
\oplus({\bf \overline{4950'},3})(8)
\oplus({\bf \overline{6930},3})(8)
\oplus({\bf 3300,\overline{6}})(-5)
\oplus({\bf 3300,\overline{3}})(-5)
\oplus({\bf 1848,\overline{3}})(-5)
\oplus({\bf 825,8})(-18)
\oplus({\bf 990,8})(-18)
\oplus({\bf 990,1})(-18)
\oplus({\bf 210,1})(-18)
\oplus({\bf 330,6})(-31)
\oplus({\bf 330,3})(-31)
\oplus({\bf 120,3})(-31)
\oplus({\bf 55,\overline{3}})(-44)
\oplus({\bf 45,\overline{3}})(-44)
\oplus({\bf 10,1})(-57)$\\
%
${\bf \overline{104104}}$&=&
$({\bf 21120,1})(-18)
\oplus({\bf \overline{4950''},\overline{3}})(-5)
\oplus({\bf \overline{4752},\overline{3}})(-5)
\oplus({\bf \overline{3300},\overline{3}})(-5)
\oplus({\bf \overline{1485},6})(8)
\oplus({\bf \overline{1485},3})(8)
\oplus({\bf \overline{825},6})(8)
\oplus({\bf \overline{825},3})(8)
\oplus({\bf \overline{990},6})(8)
\oplus({\bf \overline{990},3})(8)
\oplus({\bf \overline{220},8})(21)
\oplus({\bf \overline{330},\overline{10}})(21)
\oplus2({\bf \overline{330},8})(21)
\oplus({\bf \overline{330},1})(21)
\oplus({\bf \overline{120},8})(21)
\oplus({\bf \overline{55},\overline{15}})(34)
\oplus({\bf \overline{55},\overline{6}})(34)
\oplus({\bf \overline{55},\overline{3}})(34)
\oplus({\bf \overline{45},\overline{15}})(34)
\oplus({\bf \overline{45},\overline{6}})(34)
\oplus({\bf \overline{45},\overline{3}})(34)
\oplus({\bf \overline{10},15})(47)
\oplus({\bf \overline{10},6})(47)
\oplus({\bf \overline{10},3})(47)
\oplus({\bf 1,8})(60)$\\
%
${\bf 108108}$&=&
$({\bf \overline{2376},1})(-30)
\oplus({\bf 6160,\overline{3}})(-17)
\oplus({\bf 440,\overline{3}})(-17)
\oplus({\bf 10395,3})(-4)
\oplus({\bf 1155,6})(-4)
\oplus({\bf 1155,3})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 11880,1})(9)
\oplus({\bf 1980,8})(9)
\oplus({\bf 1980,1})(9)
\oplus({\bf 120,\overline{10}})(9)
\oplus({\bf 120,8})(9)
\oplus({\bf 2310,\overline{3}})(22)
\oplus({\bf 210,\overline{15}})(22)
\oplus({\bf 210,\overline{3}})(22)
\oplus({\bf 252,6})(35)$\\
%
${\bf \overline{108108}}$&=&
$({\bf 2376,1})(30)
\oplus({\bf \overline{6160},3})(17)
\oplus({\bf \overline{440},3})(17)
\oplus({\bf \overline{10395},\overline{3}})(4)
\oplus({\bf \overline{1155},\overline{6}})(4)
\oplus({\bf \overline{1155},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{11880},1})(-9)
\oplus({\bf \overline{1980},8})(-9)
\oplus({\bf \overline{1980},1})(-9)
\oplus({\bf \overline{120},10})(-9)
\oplus({\bf \overline{120},8})(-9)
\oplus({\bf \overline{2310},3})(-22)
\oplus({\bf \overline{210},15})(-22)
\oplus({\bf \overline{210},3})(-22)
\oplus({\bf 252,\overline{6}})(-35)$\\
%
${\bf 111540}$&=&
$({\bf 8250,1})(-24)
\oplus({\bf 9240,\overline{3}})(-11)
\oplus({\bf 1980,\overline{3}})(-11)
\oplus({\bf 6930,3})(2)
\oplus({\bf 2310,6})(2)
\oplus({\bf 2310,3})(2)
\oplus({\bf 210,3})(2)
\oplus({\bf \overline{3300},1})(15)
\oplus({\bf \overline{1848},8})(15)
\oplus({\bf \overline{1848},1})(15)
\oplus({\bf 252,8})(15)
\oplus({\bf 252,1})(15)
\oplus({\bf \overline{990},\overline{3}})(28)
\oplus({\bf \overline{210},\overline{6}})(28)
\oplus({\bf \overline{210},\overline{3}})(28)
\oplus({\bf \overline{120},3})(41)$\\
%
${\bf \overline{111540}}$&=&
$({\bf \overline{8250},1})(24)
\oplus({\bf \overline{9240},3})(11)
\oplus({\bf \overline{1980},3})(11)
\oplus({\bf \overline{6930},\overline{3}})(-2)
\oplus({\bf \overline{2310},\overline{6}})(-2)
\oplus({\bf \overline{2310},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf 3300,1})(-15)
\oplus({\bf 1848,8})(-15)
\oplus({\bf 1848,1})(-15)
\oplus({\bf 252,8})(-15)
\oplus({\bf 252,1})(-15)
\oplus({\bf 990,3})(-28)
\oplus({\bf 210,6})(-28)
\oplus({\bf 210,3})(-28)
\oplus({\bf 120,\overline{3}})(-41)$\\
%
${\bf 117117}$&=&
$({\bf 4950,1})(-27)
\oplus({\bf 8250,\overline{3}})(-14)
\oplus({\bf 1155,\overline{3}})(-14)
\oplus({\bf 9240,3})(-1)
\oplus({\bf 1980,6})(-1)
\oplus({\bf 1980,3})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 6930,1})(12)
\oplus({\bf 2310,8})(12)
\oplus({\bf 2310,1})(12)
\oplus({\bf 210,8})(12)
\oplus({\bf 210,1})(12)
\oplus({\bf \overline{1848},\overline{3}})(25)
\oplus({\bf 252,\overline{6}})(25)
\oplus({\bf 252,\overline{3}})(25)
\oplus({\bf \overline{210},3})(38)$\\
%
${\bf \overline{117117}}$&=&
$({\bf \overline{4950},1})(27)
\oplus({\bf \overline{8250},3})(14)
\oplus({\bf \overline{1155},3})(14)
\oplus({\bf \overline{9240},\overline{3}})(1)
\oplus({\bf \overline{1980},\overline{6}})(1)
\oplus({\bf \overline{1980},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{6930},1})(-12)
\oplus({\bf \overline{2310},8})(-12)
\oplus({\bf \overline{2310},1})(-12)
\oplus({\bf \overline{210},8})(-12)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf 1848,3})(-25)
\oplus({\bf 252,6})(-25)
\oplus({\bf 252,3})(-25)
\oplus({\bf 210,\overline{3}})(-38)$\\
%
${\bf 123200}$&=&
$({\bf 220,1})(39)
\oplus({\bf 2145,3})(26)
\oplus({\bf 55,3})(26)
\oplus({\bf 9360,\overline{3}})(13)
\oplus({\bf 540,\overline{6}})(13)
\oplus({\bf 540,\overline{3}})(13)
\oplus({\bf 10,\overline{6}})(13)
\oplus({\bf 24024,1})(0)
\oplus({\bf 2376,8})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,10})(0)
\oplus({\bf 99,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{6160},3})(-13)
\oplus({\bf \overline{440},15})(-13)
\oplus({\bf \overline{440},3})(-13)
\oplus({\bf \overline{10},15'})(-13)
\oplus({\bf \overline{10},15})(-13)
\oplus({\bf \overline{1155},\overline{6}})(-26)
\oplus({\bf \overline{45},\overline{24}})(-26)
\oplus({\bf \overline{45},\overline{6}})(-26)
\oplus({\bf \overline{120},10})(-39)$\\
%
${\bf \overline{123200}}$&=&
$({\bf \overline{220},1})(-39)
\oplus({\bf \overline{2145},\overline{3}})(-26)
\oplus({\bf \overline{55},\overline{3}})(-26)
\oplus({\bf \overline{9360},3})(-13)
\oplus({\bf \overline{540},6})(-13)
\oplus({\bf \overline{540},3})(-13)
\oplus({\bf \overline{10},6})(-13)
\oplus({\bf \overline{24024},1})(0)
\oplus({\bf \overline{2376},8})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,\overline{10}})(0)
\oplus({\bf 99,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 6160,\overline{3}})(13)
\oplus({\bf 440,\overline{15}})(13)
\oplus({\bf 440,\overline{3}})(13)
\oplus({\bf 10,\overline{15'}})(13)
\oplus({\bf 10,\overline{15}})(13)
\oplus({\bf 1155,6})(26)
\oplus({\bf 45,24})(26)
\oplus({\bf 45,6})(26)
\oplus({\bf 120,\overline{10}})(39)$\\
%
${\bf 125970}$&=&
$({\bf 24310,1})(-24)
\oplus({\bf 11440,\overline{3}})(-11)
\oplus({\bf 5005,6})(2)
\oplus({\bf \overline{2002},\overline{10}})(15)
\oplus({\bf \overline{715},\overline{15'}})(28)
\oplus({\bf \overline{220},21})(41)
\oplus({\bf \overline{55},\overline{28}})(54)
\oplus({\bf \overline{10},\overline{36}})(67)
\oplus({\bf 1,45})(80)$\\
%
${\bf \overline{125970}}$&=&
$({\bf \overline{24310},1})(24)
\oplus({\bf \overline{11440},3})(11)
\oplus({\bf \overline{5005},\overline{6}})(-2)
\oplus({\bf 2002,10})(-15)
\oplus({\bf 715,15'})(-28)
\oplus({\bf 220,\overline{21}})(-41)
\oplus({\bf 55,28})(-54)
\oplus({\bf 10,36})(-67)
\oplus({\bf 1,\overline{45}})(-80)$\\
%
${\bf 135135}$&=&
$({\bf 10395,1})(-24)
\oplus({\bf 11880,\overline{3}})(-11)
\oplus({\bf 1980,\overline{3}})(-11)
\oplus({\bf 9240',3})(2)
\oplus({\bf 2310,6})(2)
\oplus({\bf 2310,3})(2)
\oplus({\bf 210,6})(2)
\oplus({\bf \overline{4752},1})(15)
\oplus({\bf \overline{1848},8})(15)
\oplus({\bf \overline{1848},1})(15)
\oplus({\bf 252,\overline{10}})(15)
\oplus({\bf 252,8})(15)
\oplus({\bf \overline{990},\overline{3}})(28)
\oplus({\bf \overline{210},\overline{15}})(28)
\oplus({\bf \overline{210},\overline{3}})(28)
\oplus({\bf \overline{120},6})(41)$\\
%
${\bf \overline{135135}}$&=&
$({\bf \overline{10395},1})(24)
\oplus({\bf \overline{11880},3})(11)
\oplus({\bf \overline{1980},3})(11)
\oplus({\bf \overline{9240'},\overline{3}})(-2)
\oplus({\bf \overline{2310},\overline{6}})(-2)
\oplus({\bf \overline{2310},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{6}})(-2)
\oplus({\bf 4752,1})(-15)
\oplus({\bf 1848,8})(-15)
\oplus({\bf 1848,1})(-15)
\oplus({\bf 252,10})(-15)
\oplus({\bf 252,8})(-15)
\oplus({\bf 990,3})(-28)
\oplus({\bf 210,15})(-28)
\oplus({\bf 210,3})(-28)
\oplus({\bf 120,\overline{6}})(-41)$\\
%
${\bf 136136}$&=&
$({\bf 715,3})(32)
\oplus({\bf 6930',\overline{3}})(19)
\oplus({\bf 220,\overline{6}})(19)
\oplus({\bf 220,\overline{3}})(19)
\oplus({\bf 30030,1})(6)
\oplus({\bf 2145,8})(6)
\oplus({\bf 2145,1})(6)
\oplus({\bf 55,10})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 9360,3})(-7)
\oplus({\bf 540,15})(-7)
\oplus({\bf 540,3})(-7)
\oplus({\bf 10,15'})(-7)
\oplus({\bf 10,15})(-7)
\oplus({\bf 2376,\overline{6}})(-20)
\oplus({\bf 99,\overline{24}})(-20)
\oplus({\bf 99,\overline{6}})(-20)
\oplus({\bf 1,\overline{21}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf \overline{440},10})(-33)
\oplus({\bf \overline{10},35})(-33)
\oplus({\bf \overline{10},10})(-33)
\oplus({\bf \overline{45},15'})(-46)$\\
%
${\bf \overline{136136}}$&=&
$({\bf \overline{715},\overline{3}})(-32)
\oplus({\bf \overline{6930'},3})(-19)
\oplus({\bf \overline{220},6})(-19)
\oplus({\bf \overline{220},3})(-19)
\oplus({\bf \overline{30030},1})(-6)
\oplus({\bf \overline{2145},8})(-6)
\oplus({\bf \overline{2145},1})(-6)
\oplus({\bf \overline{55},\overline{10}})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{9360},\overline{3}})(7)
\oplus({\bf \overline{540},\overline{15}})(7)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf \overline{10},\overline{15'}})(7)
\oplus({\bf \overline{10},\overline{15}})(7)
\oplus({\bf \overline{2376},6})(20)
\oplus({\bf 99,24})(20)
\oplus({\bf 99,6})(20)
\oplus({\bf 1,21})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 440,\overline{10}})(33)
\oplus({\bf 10,\overline{35}})(33)
\oplus({\bf 10,\overline{10}})(33)
\oplus({\bf 45,\overline{15'}})(46)$\\
%
${\bf 140140}$&=&
$({\bf 6160,1})(-27)
\oplus({\bf 10395,\overline{3}})(-14)
\oplus({\bf 1155,\overline{3}})(-14)
\oplus({\bf 11880,3})(-1)
\oplus({\bf 1980,6})(-1)
\oplus({\bf 1980,3})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 9240',1})(12)
\oplus({\bf 2310,8})(12)
\oplus({\bf 2310,1})(12)
\oplus({\bf 210,\overline{10}})(12)
\oplus({\bf 210,8})(12)
\oplus({\bf \overline{1848},\overline{3}})(25)
\oplus({\bf 252,\overline{15}})(25)
\oplus({\bf 252,\overline{3}})(25)
\oplus({\bf \overline{210},6})(38)$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{6160},1})(27)
\oplus({\bf \overline{10395},3})(14)
\oplus({\bf \overline{1155},3})(14)
\oplus({\bf \overline{11880},\overline{3}})(1)
\oplus({\bf \overline{1980},\overline{6}})(1)
\oplus({\bf \overline{1980},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{9240'},1})(-12)
\oplus({\bf \overline{2310},8})(-12)
\oplus({\bf \overline{2310},1})(-12)
\oplus({\bf \overline{210},10})(-12)
\oplus({\bf \overline{210},8})(-12)
\oplus({\bf 1848,3})(-25)
\oplus({\bf 252,15})(-25)
\oplus({\bf 252,3})(-25)
\oplus({\bf 210,\overline{6}})(-38)$\\
%
${\bf 143143}$&=&
$({\bf 13860'',1})(-24)
\oplus({\bf 13860',\overline{3}})(-11)
\oplus({\bf 4950',6})(2)
\oplus({\bf 6930,3})(2)
\oplus({\bf \overline{3300},8})(15)
\oplus({\bf \overline{1848},1})(15)
\oplus({\bf \overline{825},\overline{6}})(28)
\oplus({\bf \overline{990},\overline{3}})(28)
\oplus({\bf \overline{330},3})(41)
\oplus({\bf \overline{55},1})(54)$\\
%
${\bf \overline{143143}}$&=&
$({\bf \overline{13860''},1})(24)
\oplus({\bf \overline{13860'},3})(11)
\oplus({\bf \overline{4950'},\overline{6}})(-2)
\oplus({\bf \overline{6930},\overline{3}})(-2)
\oplus({\bf 3300,8})(-15)
\oplus({\bf 1848,1})(-15)
\oplus({\bf 825,6})(-28)
\oplus({\bf 990,3})(-28)
\oplus({\bf 330,\overline{3}})(-41)
\oplus({\bf 55,1})(-54)$\\
%
${\bf 159705}$&=&
$({\bf 715,6})(32)
\oplus({\bf 6930',\overline{3}})(19)
\oplus({\bf 220,\overline{15}})(19)
\oplus({\bf 220,\overline{3}})(19)
\oplus({\bf 37125,1})(6)
\oplus({\bf 2145,8})(6)
\oplus({\bf 2145,1})(6)
\oplus({\bf 55,27})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 11550,3})(-7)
\oplus({\bf 540,15})(-7)
\oplus({\bf 540,3})(-7)
\oplus({\bf 10,42})(-7)
\oplus({\bf 10,15})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 2925,\overline{6}})(-20)
\oplus({\bf 99,\overline{24}})(-20)
\oplus({\bf 99,\overline{6}})(-20)
\oplus({\bf 1,\overline{60}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf \overline{540},10})(-33)
\oplus({\bf \overline{10},35})(-33)
\oplus({\bf \overline{10},10})(-33)
\oplus({\bf \overline{55},15'})(-46)$\\
%
${\bf \overline{159705}}$&=&
$({\bf \overline{715},\overline{6}})(-32)
\oplus({\bf \overline{6930'},3})(-19)
\oplus({\bf \overline{220},15})(-19)
\oplus({\bf \overline{220},3})(-19)
\oplus({\bf \overline{37125},1})(-6)
\oplus({\bf \overline{2145},8})(-6)
\oplus({\bf \overline{2145},1})(-6)
\oplus({\bf \overline{55},27})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{11550},\overline{3}})(7)
\oplus({\bf \overline{540},\overline{15}})(7)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf \overline{10},\overline{42}})(7)
\oplus({\bf \overline{10},\overline{15}})(7)
\oplus({\bf \overline{10},\overline{3}})(7)
\oplus({\bf 2925,6})(20)
\oplus({\bf 99,24})(20)
\oplus({\bf 99,6})(20)
\oplus({\bf 1,60})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 540,\overline{10}})(33)
\oplus({\bf 10,\overline{35}})(33)
\oplus({\bf 10,\overline{10}})(33)
\oplus({\bf 55,\overline{15'}})(46)$\\
%
${\bf 163800}$&=&
$({\bf \overline{10},\overline{3}})(-53)
\oplus({\bf 99,6})(-40)
\oplus({\bf 99,3})(-40)
\oplus({\bf 1,6})(-40)
\oplus({\bf 1,3})(-40)
\oplus({\bf 540,8})(-27)
\oplus({\bf 440,8})(-27)
\oplus({\bf 440,1})(-27)
\oplus({\bf 10,\overline{10}})(-27)
\oplus2({\bf 10,8})(-27)
\oplus({\bf 10,1})(-27)
\oplus({\bf 3200,\overline{6}})(-14)
\oplus({\bf 3200,\overline{3}})(-14)
\oplus({\bf 55,\overline{15}})(-14)
\oplus({\bf 55,\overline{6}})(-14)
\oplus({\bf 55,\overline{3}})(-14)
\oplus({\bf 1155,\overline{3}})(-14)
\oplus({\bf 45,\overline{15}})(-14)
\oplus({\bf 45,\overline{6}})(-14)
\oplus2({\bf 45,\overline{3}})(-14)
\oplus({\bf 7920,3})(-1)
\oplus({\bf 9450,3})(-1)
\oplus({\bf 330,15})(-1)
\oplus({\bf 330,6})(-1)
\oplus2({\bf 330,3})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 31185,1})(12)
\oplus({\bf 825,8})(12)
\oplus({\bf 825,1})(12)
\oplus({\bf 990,8})(12)
\oplus({\bf 990,1})(12)
\oplus({\bf 3300,\overline{3}})(25)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 10,3})(53)
\oplus({\bf 99,\overline{6}})(40)
\oplus({\bf 99,\overline{3}})(40)
\oplus({\bf 1,\overline{6}})(40)
\oplus({\bf 1,\overline{3}})(40)
\oplus({\bf \overline{540},8})(27)
\oplus({\bf \overline{440},8})(27)
\oplus({\bf \overline{440},1})(27)
\oplus({\bf \overline{10},10})(27)
\oplus2({\bf \overline{10},8})(27)
\oplus({\bf \overline{10},1})(27)
\oplus({\bf \overline{3200},6})(14)
\oplus({\bf \overline{3200},3})(14)
\oplus({\bf \overline{1155},3})(14)
\oplus({\bf \overline{55},15})(14)
\oplus({\bf \overline{55},6})(14)
\oplus({\bf \overline{55},3})(14)
\oplus({\bf \overline{45},15})(14)
\oplus({\bf \overline{45},6})(14)
\oplus2({\bf \overline{45},3})(14)
\oplus({\bf \overline{7920},\overline{3}})(1)
\oplus({\bf \overline{9450},\overline{3}})(1)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{330},\overline{6}})(1)
\oplus2({\bf \overline{330},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{31185},1})(-12)
\oplus({\bf \overline{825},8})(-12)
\oplus({\bf \overline{825},1})(-12)
\oplus({\bf \overline{990},8})(-12)
\oplus({\bf \overline{990},1})(-12)
\oplus({\bf \overline{3300},3})(-25)$\\
%
${\bf 175175}$&=&
$({\bf 825,3})(32)
\oplus({\bf 7920,\overline{3}})(19)
\oplus({\bf 330,\overline{6}})(19)
\oplus({\bf 330,\overline{3}})(19)
\oplus({\bf 33880,1})(6)
\oplus({\bf 3200,8})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 55,10})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 13860,3})(-7)
\oplus({\bf 540,15})(-7)
\oplus({\bf 540,3})(-7)
\oplus({\bf 440,6})(-7)
\oplus({\bf 440,3})(-7)
\oplus({\bf 10,15})(-7)
\oplus({\bf 10,6})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 2376,\overline{6}})(-20)
\oplus({\bf 1925,\overline{3}})(-20)
\oplus({\bf 99,\overline{15}})(-20)
\oplus({\bf 99,\overline{6}})(-20)
\oplus({\bf 99,\overline{3}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 1,\overline{3}})(-20)
\oplus({\bf \overline{440},8})(-33)
\oplus({\bf \overline{10},\overline{10}})(-33)
\oplus({\bf \overline{10},8})(-33)
\oplus({\bf \overline{45},6})(-46)$\\
%
${\bf \overline{175175}}$&=&
$({\bf \overline{825},\overline{3}})(-32)
\oplus({\bf \overline{7920},3})(-19)
\oplus({\bf \overline{330},6})(-19)
\oplus({\bf \overline{330},3})(-19)
\oplus({\bf \overline{33880},1})(-6)
\oplus({\bf \overline{3200},8})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{55},\overline{10}})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{13860},\overline{3}})(7)
\oplus({\bf \overline{540},\overline{15}})(7)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf \overline{440},\overline{6}})(7)
\oplus({\bf \overline{440},\overline{3}})(7)
\oplus({\bf \overline{10},\overline{15}})(7)
\oplus({\bf \overline{10},\overline{6}})(7)
\oplus({\bf \overline{10},\overline{3}})(7)
\oplus({\bf \overline{2376},6})(20)
\oplus({\bf 1925,3})(20)
\oplus({\bf 99,15})(20)
\oplus({\bf 99,6})(20)
\oplus({\bf 99,3})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 440,8})(33)
\oplus({\bf 10,10})(33)
\oplus({\bf 10,8})(33)
\oplus({\bf 45,\overline{6}})(46)$\\
%
${\bf 182182}$&=&
$({\bf \overline{1155},1})(-36)
\oplus({\bf \overline{4950},\overline{3}})(-23)
\oplus({\bf \overline{440},\overline{3}})(-23)
\oplus({\bf 12375,3})(-10)
\oplus({\bf 1925,6})(-10)
\oplus({\bf 1925,3})(-10)
\oplus({\bf 99,3})(-10)
\oplus({\bf 19800,1})(3)
\oplus({\bf 4950,8})(3)
\oplus({\bf 4950,1})(3)
\oplus({\bf 440,8})(3)
\oplus({\bf 440,1})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 8250,\overline{3}})(16)
\oplus({\bf 1155,\overline{6}})(16)
\oplus({\bf 1155,\overline{3}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 1980,3})(29)
\oplus({\bf 120,3})(29)
\oplus({\bf 210,1})(42)$\\
%
${\bf \overline{182182}}$&=&
$({\bf 1155,1})(36)
\oplus({\bf 4950,3})(23)
\oplus({\bf 440,3})(23)
\oplus({\bf 12375,\overline{3}})(10)
\oplus({\bf 1925,\overline{6}})(10)
\oplus({\bf 1925,\overline{3}})(10)
\oplus({\bf 99,\overline{3}})(10)
\oplus({\bf \overline{19800},1})(-3)
\oplus({\bf \overline{4950},8})(-3)
\oplus({\bf \overline{4950},1})(-3)
\oplus({\bf \overline{440},8})(-3)
\oplus({\bf \overline{440},1})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf \overline{8250},3})(-16)
\oplus({\bf \overline{1155},6})(-16)
\oplus({\bf \overline{1155},3})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf \overline{1980},\overline{3}})(-29)
\oplus({\bf \overline{120},\overline{3}})(-29)
\oplus({\bf \overline{210},1})(-42)$\\
%
${\bf 185900}$&=&
$({\bf \overline{2310},\overline{3}})(28)
\oplus({\bf 21000,1})(15)
\oplus({\bf 1848,8})(15)
\oplus({\bf 1848,1})(15)
\oplus({\bf 252,8})(15)
\oplus({\bf 252,1})(15)
\oplus({\bf 17280,3})(2)
\oplus({\bf 990,6})(2)
\oplus({\bf 990,3})(2)
\oplus({\bf 2310,3})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 210,6})(2)
\oplus2({\bf 210,3})(2)
\oplus({\bf 9450,\overline{3}})(-11)
\oplus({\bf 330,\overline{3}})(-11)
\oplus({\bf 1980,\overline{6}})(-11)
\oplus({\bf 1980,\overline{3}})(-11)
\oplus({\bf 120,\overline{15}})(-11)
\oplus({\bf 120,\overline{6}})(-11)
\oplus2({\bf 120,\overline{3}})(-11)
\oplus({\bf 3200,1})(-24)
\oplus({\bf 1155,8})(-24)
\oplus({\bf 1155,1})(-24)
\oplus({\bf 45,8})(-24)
\oplus({\bf 45,1})(-24)
\oplus({\bf 440,3})(-37)$\\
%
${\bf \overline{185900}}$&=&
$({\bf 2310,3})(-28)
\oplus({\bf 21000,1})(-15)
\oplus({\bf \overline{1848},8})(-15)
\oplus({\bf \overline{1848},1})(-15)
\oplus({\bf 252,8})(-15)
\oplus({\bf 252,1})(-15)
\oplus({\bf \overline{17280},\overline{3}})(-2)
\oplus({\bf \overline{2310},\overline{3}})(-2)
\oplus({\bf \overline{990},\overline{6}})(-2)
\oplus({\bf \overline{990},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{15}})(-2)
\oplus({\bf \overline{210},\overline{6}})(-2)
\oplus2({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf \overline{9450},3})(11)
\oplus({\bf \overline{1980},6})(11)
\oplus({\bf \overline{1980},3})(11)
\oplus({\bf \overline{330},3})(11)
\oplus({\bf \overline{120},15})(11)
\oplus({\bf \overline{120},6})(11)
\oplus2({\bf \overline{120},3})(11)
\oplus({\bf \overline{3200},1})(24)
\oplus({\bf \overline{1155},8})(24)
\oplus({\bf \overline{1155},1})(24)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf \overline{45},1})(24)
\oplus({\bf \overline{440},\overline{3}})(37)$\\
%
${\bf 190944}$&=&
$({\bf 38610,1})(-21)
\oplus({\bf 5005,\overline{3}})(-8)
\oplus({\bf 15015,\overline{3}})(-8)
\oplus({\bf \overline{2002},6})(5)
\oplus({\bf \overline{2002},3})(5)
\oplus({\bf \overline{5148},6})(5)
\oplus({\bf \overline{715},\overline{10}})(18)
\oplus({\bf \overline{715},8})(18)
\oplus({\bf \overline{1485},\overline{10}})(18)
\oplus({\bf \overline{220},\overline{15'}})(31)
\oplus({\bf \overline{220},\overline{15}})(31)
\oplus({\bf \overline{330},\overline{15'}})(31)
\oplus({\bf \overline{55},21})(44)
\oplus({\bf \overline{55},24})(44)
\oplus({\bf \overline{45},21})(44)
\oplus({\bf \overline{10},\overline{28}})(57)
\oplus({\bf \overline{10},\overline{35}})(57)
\oplus({\bf 1,\overline{48}})(70)$\\
%
${\bf \overline{190944}}$&=&
$({\bf \overline{38610},1})(21)
\oplus({\bf \overline{5005},3})(8)
\oplus({\bf \overline{15015},3})(8)
\oplus({\bf 2002,\overline{6}})(-5)
\oplus({\bf 2002,\overline{3}})(-5)
\oplus({\bf 5148,\overline{6}})(-5)
\oplus({\bf 715,10})(-18)
\oplus({\bf 715,8})(-18)
\oplus({\bf 1485,10})(-18)
\oplus({\bf 220,15'})(-31)
\oplus({\bf 220,15})(-31)
\oplus({\bf 330,15'})(-31)
\oplus({\bf 55,\overline{21}})(-44)
\oplus({\bf 55,\overline{24}})(-44)
\oplus({\bf 45,\overline{21}})(-44)
\oplus({\bf 10,28})(-57)
\oplus({\bf 10,35})(-57)
\oplus({\bf 1,48})(-70)$\\
%
${\bf 195195}$&=&
$({\bf 330,1})(39)
\oplus({\bf 3200,3})(26)
\oplus({\bf 55,3})(26)
\oplus({\bf 45,3})(26)
\oplus({\bf 13860,\overline{3}})(13)
\oplus({\bf 540,\overline{6}})(13)
\oplus({\bf 540,\overline{3}})(13)
\oplus({\bf 440,\overline{6}})(13)
\oplus({\bf 440,\overline{3}})(13)
\oplus({\bf 10,\overline{6}})(13)
\oplus({\bf 10,\overline{3}})(13)
\oplus({\bf 35200,1})(0)
\oplus({\bf 2376,8})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 1925,8})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,10})(0)
\oplus2({\bf 99,8})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{6160},3})(-13)
\oplus({\bf \overline{4950},3})(-13)
\oplus({\bf \overline{440},15})(-13)
\oplus({\bf \overline{440},6})(-13)
\oplus2({\bf \overline{440},3})(-13)
\oplus({\bf \overline{10},15})(-13)
\oplus({\bf \overline{10},6})(-13)
\oplus({\bf \overline{10},3})(-13)
\oplus({\bf \overline{1155},\overline{6}})(-26)
\oplus({\bf \overline{1155},\overline{3}})(-26)
\oplus({\bf \overline{45},\overline{15}})(-26)
\oplus({\bf \overline{45},\overline{6}})(-26)
\oplus({\bf \overline{45},\overline{3}})(-26)
\oplus({\bf \overline{120},8})(-39)$\\
%
${\bf \overline{195195}}$&=&
$({\bf \overline{330},1})(-39)
\oplus({\bf \overline{3200},\overline{3}})(-26)
\oplus({\bf \overline{55},\overline{3}})(-26)
\oplus({\bf \overline{45},\overline{3}})(-26)
\oplus({\bf \overline{13860},3})(-13)
\oplus({\bf \overline{540},6})(-13)
\oplus({\bf \overline{540},3})(-13)
\oplus({\bf \overline{440},6})(-13)
\oplus({\bf \overline{440},3})(-13)
\oplus({\bf \overline{10},6})(-13)
\oplus({\bf \overline{10},3})(-13)
\oplus({\bf \overline{35200},1})(0)
\oplus({\bf \overline{2376},8})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 1925,8})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,\overline{10}})(0)
\oplus2({\bf 99,8})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 6160,\overline{3}})(13)
\oplus({\bf 4950,\overline{3}})(13)
\oplus({\bf 440,\overline{15}})(13)
\oplus({\bf 440,\overline{6}})(13)
\oplus2({\bf 440,\overline{3}})(13)
\oplus({\bf 10,\overline{15}})(13)
\oplus({\bf 10,\overline{6}})(13)
\oplus({\bf 10,\overline{3}})(13)
\oplus({\bf 1155,6})(26)
\oplus({\bf 1155,3})(26)
\oplus({\bf 45,15})(26)
\oplus({\bf 45,6})(26)
\oplus({\bf 45,3})(26)
\oplus({\bf 120,8})(39)$\\
%
${\bf 198744}$&=&
$({\bf 220,\overline{10}})(39)
\oplus({\bf 2145,6})(26)
\oplus({\bf 55,24})(26)
\oplus({\bf 55,6})(26)
\oplus({\bf 11550,\overline{3}})(13)
\oplus({\bf 540,\overline{15}})(13)
\oplus({\bf 540,\overline{3}})(13)
\oplus({\bf 10,\overline{42}})(13)
\oplus({\bf 10,\overline{15}})(13)
\oplus({\bf 10,\overline{3}})(13)
\oplus({\bf 45375,1})(0)
\oplus({\bf 2925,8})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,27})(0)
\oplus({\bf 99,8})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11550},3})(-13)
\oplus({\bf \overline{540},15})(-13)
\oplus({\bf \overline{540},3})(-13)
\oplus({\bf \overline{10},42})(-13)
\oplus({\bf \overline{10},15})(-13)
\oplus({\bf \overline{10},3})(-13)
\oplus({\bf \overline{2145},\overline{6}})(-26)
\oplus({\bf \overline{55},\overline{24}})(-26)
\oplus({\bf \overline{55},\overline{6}})(-26)
\oplus({\bf \overline{220},10})(-39)$\\
%
${\bf 205920}$&=&
$({\bf \overline{55},6})(-46)
\oplus({\bf \overline{540},8})(-33)
\oplus({\bf \overline{10},\overline{10}})(-33)
\oplus({\bf \overline{10},8})(-33)
\oplus({\bf 2925,\overline{6}})(-20)
\oplus({\bf \overline{2376},\overline{3}})(-20)
\oplus({\bf 99,\overline{15}})(-20)
\oplus({\bf 99,\overline{6}})(-20)
\oplus({\bf 99,\overline{3}})(-20)
\oplus({\bf 1,\overline{15'}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf 17160,3})(-7)
\oplus({\bf 540,15})(-7)
\oplus({\bf 540,3})(-7)
\oplus({\bf 440,6})(-7)
\oplus({\bf 440,3})(-7)
\oplus({\bf 10,24})(-7)
\oplus({\bf 10,15})(-7)
\oplus({\bf 10,6})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 42120,1})(6)
\oplus({\bf 3200,8})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 55,27})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 45,\overline{10}})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 7920,\overline{3}})(19)
\oplus({\bf 330,\overline{15}})(19)
\oplus({\bf 330,\overline{3}})(19)
\oplus({\bf 825,6})(32)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 55,\overline{6}})(46)
\oplus({\bf 540,8})(33)
\oplus({\bf 10,10})(33)
\oplus({\bf 10,8})(33)
\oplus({\bf 2925,6})(20)
\oplus({\bf 2376,3})(20)
\oplus({\bf 99,15})(20)
\oplus({\bf 99,6})(20)
\oplus({\bf 99,3})(20)
\oplus({\bf 1,15'})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf \overline{17160},\overline{3}})(7)
\oplus({\bf \overline{540},\overline{15}})(7)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf \overline{440},\overline{6}})(7)
\oplus({\bf \overline{440},\overline{3}})(7)
\oplus({\bf \overline{10},\overline{24}})(7)
\oplus({\bf \overline{10},\overline{15}})(7)
\oplus({\bf \overline{10},\overline{6}})(7)
\oplus({\bf \overline{10},\overline{3}})(7)
\oplus({\bf \overline{42120},1})(-6)
\oplus({\bf \overline{3200},8})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{55},27})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{45},10})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{7920},3})(-19)
\oplus({\bf \overline{330},15})(-19)
\oplus({\bf \overline{330},3})(-19)
\oplus({\bf \overline{825},\overline{6}})(-32)$\\
%
${\bf 221130}$&=&
$({\bf 990,3})(32)
\oplus({\bf 9450,\overline{3}})(19)
\oplus({\bf 330,\overline{6}})(19)
\oplus({\bf 330,\overline{3}})(19)
\oplus({\bf 120,\overline{6}})(19)
\oplus({\bf 120,\overline{3}})(19)
\oplus({\bf 40095,1})(6)
\oplus({\bf 3200,8})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 1155,8})(6)
\oplus({\bf 1155,1})(6)
\oplus({\bf 45,10})(6)
\oplus2({\bf 45,8})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 13860,3})(-7)
\oplus({\bf 540,6})(-7)
\oplus({\bf 540,3})(-7)
\oplus({\bf 4950,3})(-7)
\oplus({\bf 440,15})(-7)
\oplus({\bf 440,6})(-7)
\oplus2({\bf 440,3})(-7)
\oplus({\bf 10,15})(-7)
\oplus({\bf 10,6})(-7)
\oplus2({\bf 10,3})(-7)
\oplus({\bf 2376,\overline{3}})(-20)
\oplus({\bf 1925,\overline{6}})(-20)
\oplus({\bf 1925,\overline{3}})(-20)
\oplus({\bf 99,\overline{15}})(-20)
\oplus({\bf 99,\overline{6}})(-20)
\oplus2({\bf 99,\overline{3}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf 1,\overline{3}})(-20)
\oplus({\bf \overline{440},8})(-33)
\oplus({\bf \overline{440},1})(-33)
\oplus({\bf \overline{10},8})(-33)
\oplus({\bf \overline{10},1})(-33)
\oplus({\bf \overline{45},3})(-46)$\\
%
${\bf \overline{221130}}$&=&
$({\bf \overline{990},\overline{3}})(-32)
\oplus({\bf \overline{9450},3})(-19)
\oplus({\bf \overline{330},6})(-19)
\oplus({\bf \overline{330},3})(-19)
\oplus({\bf \overline{120},6})(-19)
\oplus({\bf \overline{120},3})(-19)
\oplus({\bf \overline{40095},1})(-6)
\oplus({\bf \overline{3200},8})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{1155},8})(-6)
\oplus({\bf \overline{1155},1})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{45},\overline{10}})(-6)
\oplus2({\bf \overline{45},8})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{13860},\overline{3}})(7)
\oplus({\bf \overline{4950},\overline{3}})(7)
\oplus({\bf \overline{540},\overline{6}})(7)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf \overline{440},\overline{15}})(7)
\oplus({\bf \overline{440},\overline{6}})(7)
\oplus2({\bf \overline{440},\overline{3}})(7)
\oplus({\bf \overline{10},\overline{15}})(7)
\oplus({\bf \overline{10},\overline{6}})(7)
\oplus2({\bf \overline{10},\overline{3}})(7)
\oplus({\bf \overline{2376},3})(20)
\oplus({\bf 1925,6})(20)
\oplus({\bf 1925,3})(20)
\oplus({\bf 99,15})(20)
\oplus({\bf 99,6})(20)
\oplus2({\bf 99,3})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 440,8})(33)
\oplus({\bf 440,1})(33)
\oplus({\bf 10,8})(33)
\oplus({\bf 10,1})(33)
\oplus({\bf 45,\overline{3}})(46)$\\
%
${\bf 221221}$&=&
$({\bf 5148,\overline{3}})(25)
\oplus({\bf 49280,1})(12)
\oplus({\bf 715,8})(12)
\oplus({\bf 715,1})(12)
\oplus({\bf 1485,8})(12)
\oplus({\bf 1485,1})(12)
\oplus({\bf 6930',3})(-1)
\oplus({\bf 14300,3})(-1)
\oplus({\bf 220,15})(-1)
\oplus({\bf 220,6})(-1)
\oplus2({\bf 220,3})(-1)
\oplus({\bf 330,15})(-1)
\oplus({\bf 330,3})(-1)
\oplus({\bf 2145,\overline{6}})(-14)
\oplus({\bf 2145,\overline{3}})(-14)
\oplus({\bf 3200,\overline{6}})(-14)
\oplus({\bf 55,\overline{24}})(-14)
\oplus({\bf 55,\overline{15}})(-14)
\oplus2({\bf 55,\overline{6}})(-14)
\oplus({\bf 55,\overline{3}})(-14)
\oplus({\bf 45,\overline{24}})(-14)
\oplus({\bf 45,\overline{6}})(-14)
\oplus({\bf 540,10})(-27)
\oplus({\bf 540,8})(-27)
\oplus({\bf 440,10})(-27)
\oplus({\bf 10,35})(-27)
\oplus({\bf 10,27})(-27)
\oplus2({\bf 10,10})(-27)
\oplus({\bf 10,8})(-27)
\oplus({\bf 99,15'})(-40)
\oplus({\bf 99,15})(-40)
\oplus({\bf 1,42})(-40)
\oplus({\bf 1,15'})(-40)
\oplus({\bf 1,15})(-40)
\oplus({\bf \overline{10},\overline{24}})(-53)$\\
%
${\bf \overline{221221}}$&=&
$({\bf \overline{5148},3})(-25)
\oplus({\bf \overline{49280},1})(-12)
\oplus({\bf \overline{715},8})(-12)
\oplus({\bf \overline{715},1})(-12)
\oplus({\bf \overline{1485},8})(-12)
\oplus({\bf \overline{1485},1})(-12)
\oplus({\bf \overline{6930'},\overline{3}})(1)
\oplus({\bf \overline{14300},\overline{3}})(1)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{220},\overline{6}})(1)
\oplus2({\bf \overline{220},\overline{3}})(1)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{330},\overline{3}})(1)
\oplus({\bf \overline{2145},6})(14)
\oplus({\bf \overline{2145},3})(14)
\oplus({\bf \overline{3200},6})(14)
\oplus({\bf \overline{55},24})(14)
\oplus({\bf \overline{55},15})(14)
\oplus2({\bf \overline{55},6})(14)
\oplus({\bf \overline{55},3})(14)
\oplus({\bf \overline{45},24})(14)
\oplus({\bf \overline{45},6})(14)
\oplus({\bf \overline{540},\overline{10}})(27)
\oplus({\bf \overline{540},8})(27)
\oplus({\bf \overline{440},\overline{10}})(27)
\oplus({\bf \overline{10},\overline{35}})(27)
\oplus({\bf \overline{10},27})(27)
\oplus2({\bf \overline{10},\overline{10}})(27)
\oplus({\bf \overline{10},8})(27)
\oplus({\bf 99,\overline{15'}})(40)
\oplus({\bf 99,\overline{15}})(40)
\oplus({\bf 1,\overline{42}})(40)
\oplus({\bf 1,\overline{15'}})(40)
\oplus({\bf 1,\overline{15}})(40)
\oplus({\bf 10,24})(53)$\\
%
${\bf 224224}$&=&
$({\bf 4950'',\overline{3}})(25)
\oplus({\bf 47190,1})(12)
\oplus({\bf 1485,8})(12)
\oplus({\bf 1485,1})(12)
\oplus({\bf 825,8})(12)
\oplus({\bf 825,1})(12)
\oplus({\bf 14300,3})(-1)
\oplus({\bf 220,15})(-1)
\oplus({\bf 220,3})(-1)
\oplus({\bf 7920,3})(-1)
\oplus({\bf 330,15})(-1)
\oplus({\bf 330,6})(-1)
\oplus2({\bf 330,3})(-1)
\oplus({\bf 2145,\overline{6}})(-14)
\oplus({\bf 3200,\overline{6}})(-14)
\oplus({\bf 3200,\overline{3}})(-14)
\oplus({\bf 55,\overline{24}})(-14)
\oplus({\bf 55,\overline{15}})(-14)
\oplus2({\bf 55,\overline{6}})(-14)
\oplus({\bf 55,\overline{3}})(-14)
\oplus({\bf 45,\overline{15}})(-14)
\oplus({\bf 45,\overline{6}})(-14)
\oplus({\bf 45,\overline{3}})(-14)
\oplus({\bf 540,10})(-27)
\oplus({\bf 540,8})(-27)
\oplus({\bf 440,8})(-27)
\oplus({\bf 10,27})(-27)
\oplus({\bf 10,10})(-27)
\oplus({\bf 10,\overline{10}})(-27)
\oplus2({\bf 10,8})(-27)
\oplus({\bf 99,15})(-40)
\oplus({\bf 99,6})(-40)
\oplus({\bf 1,24})(-40)
\oplus({\bf 1,15})(-40)
\oplus({\bf 1,6})(-40)
\oplus({\bf \overline{10},\overline{15}})(-53)$\\
%
${\bf \overline{224224}}$&=&
$({\bf \overline{4950''},3})(-25)
\oplus({\bf \overline{47190},1})(-12)
\oplus({\bf \overline{1485},8})(-12)
\oplus({\bf \overline{1485},1})(-12)
\oplus({\bf \overline{825},8})(-12)
\oplus({\bf \overline{825},1})(-12)
\oplus({\bf \overline{14300},\overline{3}})(1)
\oplus({\bf \overline{7920},\overline{3}})(1)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{220},\overline{3}})(1)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{330},\overline{6}})(1)
\oplus2({\bf \overline{330},\overline{3}})(1)
\oplus({\bf \overline{2145},6})(14)
\oplus({\bf \overline{3200},6})(14)
\oplus({\bf \overline{3200},3})(14)
\oplus({\bf \overline{55},24})(14)
\oplus({\bf \overline{55},15})(14)
\oplus2({\bf \overline{55},6})(14)
\oplus({\bf \overline{55},3})(14)
\oplus({\bf \overline{45},15})(14)
\oplus({\bf \overline{45},6})(14)
\oplus({\bf \overline{45},3})(14)
\oplus({\bf \overline{540},\overline{10}})(27)
\oplus({\bf \overline{540},8})(27)
\oplus({\bf \overline{440},8})(27)
\oplus({\bf \overline{10},27})(27)
\oplus({\bf \overline{10},10})(27)
\oplus({\bf \overline{10},\overline{10}})(27)
\oplus2({\bf \overline{10},8})(27)
\oplus({\bf 99,\overline{15}})(40)
\oplus({\bf 99,\overline{6}})(40)
\oplus({\bf 1,\overline{24}})(40)
\oplus({\bf 1,\overline{15}})(40)
\oplus({\bf 1,\overline{6}})(40)
\oplus({\bf 10,15})(53)$\\
%
${\bf 227136}$&=&
$({\bf 4752,\overline{3}})(25)
\oplus({\bf 45045,1})(12)
\oplus({\bf 1485,8})(12)
\oplus({\bf 1485,1})(12)
\oplus({\bf 990,8})(12)
\oplus({\bf 990,1})(12)
\oplus({\bf 14300,3})(-1)
\oplus({\bf 220,6})(-1)
\oplus({\bf 220,3})(-1)
\oplus({\bf 9450,3})(-1)
\oplus({\bf 330,15})(-1)
\oplus({\bf 330,6})(-1)
\oplus2({\bf 330,3})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 2145,\overline{3}})(-14)
\oplus({\bf 3200,\overline{6}})(-14)
\oplus({\bf 3200,\overline{3}})(-14)
\oplus({\bf 55,\overline{15}})(-14)
\oplus({\bf 55,\overline{6}})(-14)
\oplus2({\bf 55,\overline{3}})(-14)
\oplus({\bf 1155,\overline{6}})(-14)
\oplus({\bf 45,\overline{24}})(-14)
\oplus({\bf 45,\overline{15}})(-14)
\oplus2({\bf 45,\overline{6}})(-14)
\oplus({\bf 45,\overline{3}})(-14)
\oplus({\bf 540,8})(-27)
\oplus({\bf 540,1})(-27)
\oplus({\bf 440,10})(-27)
\oplus({\bf 440,8})(-27)
\oplus({\bf 10,27})(-27)
\oplus({\bf 10,10})(-27)
\oplus2({\bf 10,8})(-27)
\oplus({\bf 10,1})(-27)
\oplus({\bf 99,15})(-40)
\oplus({\bf 99,3})(-40)
\oplus({\bf 1,15})(-40)
\oplus({\bf 1,3})(-40)
\oplus({\bf \overline{10},\overline{6}})(-53)$\\
%
${\bf \overline{227136}}$&=&
$({\bf \overline{4752},3})(-25)
\oplus({\bf \overline{45045},1})(-12)
\oplus({\bf \overline{1485},8})(-12)
\oplus({\bf \overline{1485},1})(-12)
\oplus({\bf \overline{990},8})(-12)
\oplus({\bf \overline{990},1})(-12)
\oplus({\bf \overline{14300},\overline{3}})(1)
\oplus({\bf \overline{9450},\overline{3}})(1)
\oplus({\bf \overline{220},\overline{6}})(1)
\oplus({\bf \overline{220},\overline{3}})(1)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{330},\overline{6}})(1)
\oplus2({\bf \overline{330},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{2145},3})(14)
\oplus({\bf \overline{3200},6})(14)
\oplus({\bf \overline{3200},3})(14)
\oplus({\bf \overline{1155},6})(14)
\oplus({\bf \overline{55},15})(14)
\oplus({\bf \overline{55},6})(14)
\oplus2({\bf \overline{55},3})(14)
\oplus({\bf \overline{45},24})(14)
\oplus({\bf \overline{45},15})(14)
\oplus2({\bf \overline{45},6})(14)
\oplus({\bf \overline{45},3})(14)
\oplus({\bf \overline{540},8})(27)
\oplus({\bf \overline{540},1})(27)
\oplus({\bf \overline{440},\overline{10}})(27)
\oplus({\bf \overline{440},8})(27)
\oplus({\bf \overline{10},27})(27)
\oplus({\bf \overline{10},\overline{10}})(27)
\oplus2({\bf \overline{10},8})(27)
\oplus({\bf \overline{10},1})(27)
\oplus({\bf 99,\overline{15}})(40)
\oplus({\bf 99,\overline{3}})(40)
\oplus({\bf 1,\overline{15}})(40)
\oplus({\bf 1,\overline{3}})(40)
\oplus({\bf 10,6})(53)$\\
%
${\bf 228800}$&=&
$({\bf 34320,1})(-21)
\oplus({\bf 17160',\overline{3}})(-8)
\oplus({\bf 9240',\overline{3}})(-8)
\oplus({\bf \overline{5148},3})(5)
\oplus({\bf \overline{4752},6})(5)
\oplus({\bf \overline{4752},3})(5)
\oplus({\bf \overline{1848},6})(5)
\oplus({\bf \overline{715},1})(18)
\oplus({\bf \overline{1485},8})(18)
\oplus({\bf \overline{1485},1})(18)
\oplus({\bf \overline{990},\overline{10}})(18)
\oplus({\bf \overline{990},8})(18)
\oplus({\bf \overline{210},\overline{10}})(18)
\oplus({\bf \overline{220},\overline{3}})(31)
\oplus({\bf \overline{330},\overline{15}})(31)
\oplus({\bf \overline{330},\overline{3}})(31)
\oplus({\bf \overline{120},\overline{15'}})(31)
\oplus({\bf \overline{120},\overline{15}})(31)
\oplus({\bf \overline{55},6})(44)
\oplus({\bf \overline{45},24})(44)
\oplus({\bf \overline{45},6})(44)
\oplus({\bf \overline{10},\overline{10}})(57)$\\
%
${\bf \overline{228800}}$&=&
$({\bf \overline{34320},1})(21)
\oplus({\bf \overline{17160'},3})(8)
\oplus({\bf \overline{9240'},3})(8)
\oplus({\bf 5148,\overline{3}})(-5)
\oplus({\bf 4752,\overline{6}})(-5)
\oplus({\bf 4752,\overline{3}})(-5)
\oplus({\bf 1848,\overline{6}})(-5)
\oplus({\bf 715,1})(-18)
\oplus({\bf 1485,8})(-18)
\oplus({\bf 1485,1})(-18)
\oplus({\bf 990,10})(-18)
\oplus({\bf 990,8})(-18)
\oplus({\bf 210,10})(-18)
\oplus({\bf 220,3})(-31)
\oplus({\bf 330,15})(-31)
\oplus({\bf 330,3})(-31)
\oplus({\bf 120,15'})(-31)
\oplus({\bf 120,15})(-31)
\oplus({\bf 55,\overline{6}})(-44)
\oplus({\bf 45,\overline{24}})(-44)
\oplus({\bf 45,\overline{6}})(-44)
\oplus({\bf 10,10})(-57)$\\
%
${\bf 234234}$&=&
$({\bf 20790,1})(-24)
\oplus({\bf 13860',\overline{3}})(-11)
\oplus({\bf 9240,\overline{3}})(-11)
\oplus({\bf 4950',3})(2)
\oplus({\bf 6930,6})(2)
\oplus({\bf 6930,3})(2)
\oplus({\bf 2310,3})(2)
\oplus({\bf \overline{3300},8})(15)
\oplus({\bf \overline{3300},1})(15)
\oplus({\bf \overline{1848},8})(15)
\oplus({\bf \overline{1848},1})(15)
\oplus({\bf 252,1})(15)
\oplus({\bf \overline{825},\overline{3}})(28)
\oplus({\bf \overline{990},\overline{6}})(28)
\oplus({\bf \overline{990},\overline{3}})(28)
\oplus({\bf \overline{210},\overline{3}})(28)
\oplus({\bf \overline{330},3})(41)
\oplus({\bf \overline{120},3})(41)
\oplus({\bf \overline{45},1})(54)$\\
%
${\bf \overline{234234}}$&=&
$({\bf \overline{20790},1})(24)
\oplus({\bf \overline{13860'},3})(11)
\oplus({\bf \overline{9240},3})(11)
\oplus({\bf \overline{4950'},\overline{3}})(-2)
\oplus({\bf \overline{6930},\overline{6}})(-2)
\oplus({\bf \overline{6930},\overline{3}})(-2)
\oplus({\bf \overline{2310},\overline{3}})(-2)
\oplus({\bf 3300,8})(-15)
\oplus({\bf 3300,1})(-15)
\oplus({\bf 1848,8})(-15)
\oplus({\bf 1848,1})(-15)
\oplus({\bf 252,1})(-15)
\oplus({\bf 825,3})(-28)
\oplus({\bf 990,6})(-28)
\oplus({\bf 990,3})(-28)
\oplus({\bf 210,3})(-28)
\oplus({\bf 330,\overline{3}})(-41)
\oplus({\bf 120,\overline{3}})(-41)
\oplus({\bf 45,1})(-54)$\\
%
${\bf 234234'}$&=&
$({\bf 35640,1})(-21)
\oplus({\bf 21120,\overline{3}})(-8)
\oplus({\bf 4950',\overline{3}})(-8)
\oplus({\bf \overline{4950''},6})(5)
\oplus({\bf \overline{4752},3})(5)
\oplus({\bf \overline{3300},6})(5)
\oplus({\bf \overline{3300},3})(5)
\oplus({\bf \overline{1485},8})(18)
\oplus({\bf \overline{825},\overline{10}})(18)
\oplus({\bf \overline{825},8})(18)
\oplus({\bf \overline{990},8})(18)
\oplus({\bf \overline{990},1})(18)
\oplus({\bf \overline{220},\overline{6}})(31)
\oplus({\bf \overline{330},\overline{15}})(31)
\oplus({\bf \overline{330},\overline{6}})(31)
\oplus({\bf \overline{330},\overline{3}})(31)
\oplus({\bf \overline{120},\overline{3}})(31)
\oplus({\bf \overline{55},15})(44)
\oplus({\bf \overline{55},3})(44)
\oplus({\bf \overline{45},6})(44)
\oplus({\bf \overline{45},3})(44)
\oplus({\bf \overline{10},8})(57)
\oplus({\bf \overline{10},1})(57)
\oplus({\bf 1,\overline{3}})(70)$\\
%
${\bf \overline{234234'}}$&=&
$({\bf \overline{35640},1})(21)
\oplus({\bf \overline{21120},3})(8)
\oplus({\bf \overline{4950'},3})(8)
\oplus({\bf 4950'',\overline{6}})(-5)
\oplus({\bf 4752,\overline{3}})(-5)
\oplus({\bf 3300,\overline{6}})(-5)
\oplus({\bf 3300,\overline{3}})(-5)
\oplus({\bf 1485,8})(-18)
\oplus({\bf 825,10})(-18)
\oplus({\bf 825,8})(-18)
\oplus({\bf 990,8})(-18)
\oplus({\bf 990,1})(-18)
\oplus({\bf 220,6})(-31)
\oplus({\bf 330,15})(-31)
\oplus({\bf 330,6})(-31)
\oplus({\bf 330,3})(-31)
\oplus({\bf 120,3})(-31)
\oplus({\bf 55,\overline{15}})(-44)
\oplus({\bf 55,\overline{3}})(-44)
\oplus({\bf 45,\overline{6}})(-44)
\oplus({\bf 45,\overline{3}})(-44)
\oplus({\bf 10,8})(-57)
\oplus({\bf 10,1})(-57)
\oplus({\bf 1,3})(-70)$\\
%
${\bf 235144}$&=&
$({\bf \overline{5005},\overline{3}})(28)
\oplus({\bf 48048,1})(15)
\oplus({\bf 2002,8})(15)
\oplus({\bf 2002,1})(15)
\oplus({\bf 19305',3})(2)
\oplus({\bf 715,15})(2)
\oplus({\bf 715,3})(2)
\oplus({\bf 6930',\overline{6}})(-11)
\oplus({\bf 220,\overline{24}})(-11)
\oplus({\bf 220,\overline{6}})(-11)
\oplus({\bf 2145,10})(-24)
\oplus({\bf 55,35})(-24)
\oplus({\bf 55,10})(-24)
\oplus({\bf 540,15'})(-37)
\oplus({\bf 10,48})(-37)
\oplus({\bf 10,15'})(-37)
\oplus({\bf 99,\overline{21}})(-50)
\oplus({\bf 1,\overline{63}})(-50)
\oplus({\bf 1,\overline{21}})(-50)
\oplus({\bf \overline{10},28})(-63)$\\
%
${\bf \overline{235144}}$&=&
$({\bf 5005,3})(-28)
\oplus({\bf \overline{48048},1})(-15)
\oplus({\bf \overline{2002},8})(-15)
\oplus({\bf \overline{2002},1})(-15)
\oplus({\bf \overline{19305'},\overline{3}})(-2)
\oplus({\bf \overline{715},\overline{15}})(-2)
\oplus({\bf \overline{715},\overline{3}})(-2)
\oplus({\bf \overline{6930'},6})(11)
\oplus({\bf \overline{220},24})(11)
\oplus({\bf \overline{220},6})(11)
\oplus({\bf \overline{2145},\overline{10}})(24)
\oplus({\bf \overline{55},\overline{35}})(24)
\oplus({\bf \overline{55},\overline{10}})(24)
\oplus({\bf \overline{540},\overline{15'}})(37)
\oplus({\bf \overline{10},\overline{48}})(37)
\oplus({\bf \overline{10},\overline{15'}})(37)
\oplus({\bf 99,21})(50)
\oplus({\bf 1,63})(50)
\oplus({\bf 1,21})(50)
\oplus({\bf 10,\overline{28}})(63)$\\
%
${\bf 250965}$&=&
$({\bf \overline{1980},\overline{3}})(31)
\oplus({\bf \overline{17280},1})(18)
\oplus({\bf \overline{2310},8})(18)
\oplus({\bf \overline{2310},1})(18)
\oplus({\bf \overline{210},8})(18)
\oplus({\bf \overline{210},1})(18)
\oplus({\bf 21000,3})(5)
\oplus({\bf 1848,6})(5)
\oplus({\bf 1848,3})(5)
\oplus({\bf \overline{1848},3})(5)
\oplus({\bf 252,15})(5)
\oplus({\bf 252,6})(5)
\oplus2({\bf 252,3})(5)
\oplus({\bf 17280,\overline{3}})(-8)
\oplus({\bf 990,\overline{3}})(-8)
\oplus({\bf 2310,\overline{6}})(-8)
\oplus({\bf 2310,\overline{3}})(-8)
\oplus({\bf 210,\overline{15}})(-8)
\oplus({\bf 210,\overline{6}})(-8)
\oplus2({\bf 210,\overline{3}})(-8)
\oplus({\bf 9450,1})(-21)
\oplus({\bf 1980,8})(-21)
\oplus({\bf 1980,1})(-21)
\oplus({\bf 120,8})(-21)
\oplus({\bf 120,1})(-21)
\oplus({\bf 1155,3})(-34)$\\
%
${\bf \overline{250965}}$&=&
$({\bf 1980,3})(-31)
\oplus({\bf 17280,1})(-18)
\oplus({\bf 2310,8})(-18)
\oplus({\bf 2310,1})(-18)
\oplus({\bf 210,8})(-18)
\oplus({\bf 210,1})(-18)
\oplus({\bf 21000,\overline{3}})(-5)
\oplus({\bf 1848,\overline{3}})(-5)
\oplus({\bf \overline{1848},\overline{6}})(-5)
\oplus({\bf \overline{1848},\overline{3}})(-5)
\oplus({\bf 252,\overline{15}})(-5)
\oplus({\bf 252,\overline{6}})(-5)
\oplus2({\bf 252,\overline{3}})(-5)
\oplus({\bf \overline{17280},3})(8)
\oplus({\bf \overline{2310},6})(8)
\oplus({\bf \overline{2310},3})(8)
\oplus({\bf \overline{990},3})(8)
\oplus({\bf \overline{210},15})(8)
\oplus({\bf \overline{210},6})(8)
\oplus2({\bf \overline{210},3})(8)
\oplus({\bf \overline{9450},1})(21)
\oplus({\bf \overline{1980},8})(21)
\oplus({\bf \overline{1980},1})(21)
\oplus({\bf \overline{120},8})(21)
\oplus({\bf \overline{120},1})(21)
\oplus({\bf \overline{1155},\overline{3}})(34)$\\
%
${\bf 260260}$&=&
$({\bf \overline{55},3})(-46)
\oplus({\bf \overline{540},8})(-33)
\oplus({\bf \overline{540},1})(-33)
\oplus({\bf \overline{10},8})(-33)
\oplus({\bf \overline{10},1})(-33)
\oplus({\bf 2925,\overline{3}})(-20)
\oplus({\bf \overline{2376},\overline{6}})(-20)
\oplus({\bf \overline{2376},\overline{3}})(-20)
\oplus({\bf 99,\overline{15}})(-20)
\oplus({\bf 99,\overline{6}})(-20)
\oplus2({\bf 99,\overline{3}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 1,\overline{3}})(-20)
\oplus({\bf 17160,3})(-7)
\oplus({\bf 540,6})(-7)
\oplus({\bf 540,3})(-7)
\oplus({\bf 6160,3})(-7)
\oplus({\bf 440,15})(-7)
\oplus({\bf 440,6})(-7)
\oplus2({\bf 440,3})(-7)
\oplus({\bf 10,24})(-7)
\oplus({\bf 10,15})(-7)
\oplus2({\bf 10,6})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 50050,1})(6)
\oplus({\bf 3200,8})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 55,\overline{10}})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 1155,8})(6)
\oplus({\bf 1155,1})(6)
\oplus({\bf 45,27})(6)
\oplus({\bf 45,\overline{10}})(6)
\oplus2({\bf 45,8})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 9450,\overline{3}})(19)
\oplus({\bf 330,\overline{15}})(19)
\oplus({\bf 330,\overline{3}})(19)
\oplus({\bf 120,\overline{15}})(19)
\oplus({\bf 120,\overline{3}})(19)
\oplus({\bf 990,6})(32)$\\
%
${\bf \overline{260260}}$&=&
$({\bf 55,\overline{3}})(46)
\oplus({\bf 540,8})(33)
\oplus({\bf 540,1})(33)
\oplus({\bf 10,8})(33)
\oplus({\bf 10,1})(33)
\oplus({\bf 2925,3})(20)
\oplus({\bf 2376,6})(20)
\oplus({\bf 2376,3})(20)
\oplus({\bf 99,15})(20)
\oplus({\bf 99,6})(20)
\oplus2({\bf 99,3})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf \overline{17160},\overline{3}})(7)
\oplus({\bf \overline{6160},\overline{3}})(7)
\oplus({\bf \overline{540},\overline{6}})(7)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf \overline{440},\overline{15}})(7)
\oplus({\bf \overline{440},\overline{6}})(7)
\oplus2({\bf \overline{440},\overline{3}})(7)
\oplus({\bf \overline{10},\overline{24}})(7)
\oplus({\bf \overline{10},\overline{15}})(7)
\oplus2({\bf \overline{10},\overline{6}})(7)
\oplus({\bf \overline{10},\overline{3}})(7)
\oplus({\bf \overline{50050},1})(-6)
\oplus({\bf \overline{3200},8})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{1155},8})(-6)
\oplus({\bf \overline{1155},1})(-6)
\oplus({\bf \overline{55},10})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{45},27})(-6)
\oplus({\bf \overline{45},10})(-6)
\oplus2({\bf \overline{45},8})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{9450},3})(-19)
\oplus({\bf \overline{330},15})(-19)
\oplus({\bf \overline{330},3})(-19)
\oplus({\bf \overline{120},15})(-19)
\oplus({\bf \overline{120},3})(-19)
\oplus({\bf \overline{990},\overline{6}})(-32)$\\
%
${\bf 264992}$&=&
$({\bf 47190',1})(-21)
\oplus({\bf 19305,\overline{3}})(-8)
\oplus({\bf 9075,\overline{3}})(-8)
\oplus({\bf \overline{5148},6})(5)
\oplus({\bf \overline{4950''},6})(5)
\oplus({\bf \overline{4950''},3})(5)
\oplus({\bf \overline{715},\overline{10}})(18)
\oplus({\bf \overline{1485},\overline{10}})(18)
\oplus({\bf \overline{1485},8})(18)
\oplus({\bf \overline{825},8})(18)
\oplus({\bf \overline{220},\overline{15'}})(31)
\oplus({\bf \overline{220},\overline{15}})(31)
\oplus({\bf \overline{330},\overline{15}})(31)
\oplus({\bf \overline{330},\overline{6}})(31)
\oplus({\bf \overline{55},24})(44)
\oplus({\bf \overline{55},15})(44)
\oplus({\bf \overline{45},15})(44)
\oplus({\bf \overline{10},27})(57)
\oplus({\bf \overline{10},10})(57)
\oplus({\bf 1,\overline{24}})(70)$\\
%
${\bf \overline{264992}}$&=&
$({\bf \overline{47190'},1})(21)
\oplus({\bf \overline{19305},3})(8)
\oplus({\bf \overline{9075},3})(8)
\oplus({\bf 5148,\overline{6}})(-5)
\oplus({\bf 4950'',\overline{6}})(-5)
\oplus({\bf 4950'',\overline{3}})(-5)
\oplus({\bf 715,10})(-18)
\oplus({\bf 1485,10})(-18)
\oplus({\bf 1485,8})(-18)
\oplus({\bf 825,8})(-18)
\oplus({\bf 220,15'})(-31)
\oplus({\bf 220,15})(-31)
\oplus({\bf 330,15})(-31)
\oplus({\bf 330,6})(-31)
\oplus({\bf 55,\overline{24}})(-44)
\oplus({\bf 55,\overline{15}})(-44)
\oplus({\bf 45,\overline{15}})(-44)
\oplus({\bf 10,27})(-57)
\oplus({\bf 10,\overline{10}})(-57)
\oplus({\bf 1,24})(-70)$\\
%
${\bf 273273}$&=&
$({\bf 43560,1})(-21)
\oplus({\bf 9075,\overline{3}})(-8)
\oplus({\bf 21120,\overline{3}})(-8)
\oplus({\bf \overline{4950''},6})(5)
\oplus({\bf \overline{4950''},3})(5)
\oplus({\bf \overline{4752},6})(5)
\oplus({\bf \overline{3300},3})(5)
\oplus({\bf \overline{1485},\overline{10}})(18)
\oplus({\bf \overline{1485},8})(18)
\oplus({\bf \overline{825},8})(18)
\oplus({\bf \overline{825},1})(18)
\oplus({\bf \overline{990},8})(18)
\oplus({\bf \overline{220},\overline{15}})(31)
\oplus({\bf \overline{330},\overline{15}})(31)
\oplus({\bf \overline{330},\overline{6}})(31)
\oplus({\bf \overline{330},\overline{3}})(31)
\oplus({\bf \overline{120},\overline{6}})(31)
\oplus({\bf \overline{55},15})(44)
\oplus({\bf \overline{55},6})(44)
\oplus({\bf \overline{45},15})(44)
\oplus({\bf \overline{45},3})(44)
\oplus({\bf \overline{10},10})(57)
\oplus({\bf \overline{10},8})(57)
\oplus({\bf 1,\overline{6}})(70)$\\
%
${\bf \overline{273273}}$&=&
$({\bf \overline{43560},1})(21)
\oplus({\bf \overline{9075},3})(8)
\oplus({\bf \overline{21120},3})(8)
\oplus({\bf 4950'',\overline{6}})(-5)
\oplus({\bf 4950'',\overline{3}})(-5)
\oplus({\bf 4752,\overline{6}})(-5)
\oplus({\bf 3300,\overline{3}})(-5)
\oplus({\bf 1485,10})(-18)
\oplus({\bf 1485,8})(-18)
\oplus({\bf 825,8})(-18)
\oplus({\bf 825,1})(-18)
\oplus({\bf 990,8})(-18)
\oplus({\bf 220,15})(-31)
\oplus({\bf 330,15})(-31)
\oplus({\bf 330,6})(-31)
\oplus({\bf 330,3})(-31)
\oplus({\bf 120,6})(-31)
\oplus({\bf 55,\overline{15}})(-44)
\oplus({\bf 55,\overline{6}})(-44)
\oplus({\bf 45,\overline{15}})(-44)
\oplus({\bf 45,\overline{3}})(-44)
\oplus({\bf 10,\overline{10}})(-57)
\oplus({\bf 10,8})(-57)
\oplus({\bf 1,6})(-70)$\\
%
${\bf 291720}$&=&
$({\bf 51480,1})(-21)
\oplus({\bf 15015,\overline{3}})(-8)
\oplus({\bf 17160',\overline{3}})(-8)
\oplus({\bf \overline{2002},3})(5)
\oplus({\bf \overline{5148},6})(5)
\oplus({\bf \overline{5148},3})(5)
\oplus({\bf \overline{4752},6})(5)
\oplus({\bf \overline{715},8})(18)
\oplus({\bf \overline{715},1})(18)
\oplus({\bf \overline{1485},\overline{10}})(18)
\oplus({\bf \overline{1485},8})(18)
\oplus({\bf \overline{990},\overline{10}})(18)
\oplus({\bf \overline{220},\overline{15}})(31)
\oplus({\bf \overline{220},\overline{3}})(31)
\oplus({\bf \overline{330},\overline{15'}})(31)
\oplus({\bf \overline{330},\overline{15}})(31)
\oplus({\bf \overline{120},\overline{15'}})(31)
\oplus({\bf \overline{55},24})(44)
\oplus({\bf \overline{55},6})(44)
\oplus({\bf \overline{45},21})(44)
\oplus({\bf \overline{45},24})(44)
\oplus({\bf \overline{10},\overline{35}})(57)
\oplus({\bf \overline{10},\overline{10}})(57)
\oplus({\bf 1,\overline{15'}})(70)$\\
%
${\bf \overline{291720}}$&=&
$({\bf \overline{51480},1})(21)
\oplus({\bf \overline{15015},3})(8)
\oplus({\bf \overline{17160'},3})(8)
\oplus({\bf 2002,\overline{3}})(-5)
\oplus({\bf 5148,\overline{6}})(-5)
\oplus({\bf 5148,\overline{3}})(-5)
\oplus({\bf 4752,\overline{6}})(-5)
\oplus({\bf 715,8})(-18)
\oplus({\bf 715,1})(-18)
\oplus({\bf 1485,10})(-18)
\oplus({\bf 1485,8})(-18)
\oplus({\bf 990,10})(-18)
\oplus({\bf 220,15})(-31)
\oplus({\bf 220,3})(-31)
\oplus({\bf 330,15'})(-31)
\oplus({\bf 330,15})(-31)
\oplus({\bf 120,15'})(-31)
\oplus({\bf 55,\overline{24}})(-44)
\oplus({\bf 55,\overline{6}})(-44)
\oplus({\bf 45,\overline{21}})(-44)
\oplus({\bf 45,\overline{24}})(-44)
\oplus({\bf 10,35})(-57)
\oplus({\bf 10,10})(-57)
\oplus({\bf 1,15'})(-70)$\\
%
${\bf 293930}$&=&
$({\bf 48620,1})(-27)
\oplus({\bf 24310,\overline{3}})(-14)
\oplus({\bf 11440,6})(-1)
\oplus({\bf 5005,\overline{10}})(12)
\oplus({\bf \overline{2002},\overline{15'}})(25)
\oplus({\bf \overline{715},21})(38)
\oplus({\bf \overline{220},\overline{28}})(51)
\oplus({\bf \overline{55},\overline{36}})(64)
\oplus({\bf \overline{10},45})(77)
\oplus({\bf 1,\overline{55}})(90)$\\
%
${\bf \overline{293930}}$&=&
$({\bf \overline{48620},1})(27)
\oplus({\bf \overline{24310},3})(14)
\oplus({\bf \overline{11440},\overline{6}})(1)
\oplus({\bf \overline{5005},10})(-12)
\oplus({\bf 2002,15'})(-25)
\oplus({\bf 715,\overline{21}})(-38)
\oplus({\bf 220,28})(-51)
\oplus({\bf 55,36})(-64)
\oplus({\bf 10,\overline{45}})(-77)
\oplus({\bf 1,55})(-90)$\\
%
${\bf 300300}$&=&
$({\bf \overline{2145},1})(-36)
\oplus({\bf \overline{9360},\overline{3}})(-23)
\oplus({\bf \overline{540},\overline{3}})(-23)
\oplus({\bf \overline{24024},3})(-10)
\oplus({\bf \overline{2376},6})(-10)
\oplus({\bf \overline{2376},3})(-10)
\oplus({\bf 99,6})(-10)
\oplus({\bf 40040,1})(3)
\oplus({\bf 6160,8})(3)
\oplus({\bf 6160,1})(3)
\oplus({\bf 440,\overline{10}})(3)
\oplus({\bf 440,8})(3)
\oplus({\bf 10,\overline{10}})(3)
\oplus({\bf 10395,\overline{3}})(16)
\oplus({\bf 1155,\overline{15}})(16)
\oplus({\bf 1155,\overline{3}})(16)
\oplus({\bf 45,\overline{15'}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 1980,6})(29)
\oplus({\bf 120,24})(29)
\oplus({\bf 120,6})(29)
\oplus({\bf 210,\overline{10}})(42)$\\
%
${\bf \overline{300300}}$&=&
$({\bf 2145,1})(36)
\oplus({\bf 9360,3})(23)
\oplus({\bf 540,3})(23)
\oplus({\bf 24024,\overline{3}})(10)
\oplus({\bf 2376,\overline{6}})(10)
\oplus({\bf 2376,\overline{3}})(10)
\oplus({\bf 99,\overline{6}})(10)
\oplus({\bf \overline{40040},1})(-3)
\oplus({\bf \overline{6160},8})(-3)
\oplus({\bf \overline{6160},1})(-3)
\oplus({\bf \overline{440},10})(-3)
\oplus({\bf \overline{440},8})(-3)
\oplus({\bf \overline{10},10})(-3)
\oplus({\bf \overline{10395},3})(-16)
\oplus({\bf \overline{1155},15})(-16)
\oplus({\bf \overline{1155},3})(-16)
\oplus({\bf \overline{45},15'})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf \overline{1980},\overline{6}})(-29)
\oplus({\bf \overline{120},\overline{24}})(-29)
\oplus({\bf \overline{120},\overline{6}})(-29)
\oplus({\bf \overline{210},10})(-42)$\\
%
${\bf 304200}$&=&
$({\bf 1485,3})(32)
\oplus({\bf 14300,\overline{3}})(19)
\oplus({\bf 220,\overline{6}})(19)
\oplus({\bf 220,\overline{3}})(19)
\oplus({\bf 330,\overline{6}})(19)
\oplus({\bf 330,\overline{3}})(19)
\oplus({\bf 61425,1})(6)
\oplus({\bf 2145,8})(6)
\oplus({\bf 2145,1})(6)
\oplus({\bf 3200,8})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 55,10})(6)
\oplus2({\bf 55,8})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 45,10})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 9360,3})(-7)
\oplus({\bf 13860,3})(-7)
\oplus({\bf 540,15})(-7)
\oplus({\bf 540,6})(-7)
\oplus2({\bf 540,3})(-7)
\oplus({\bf 440,15})(-7)
\oplus({\bf 440,3})(-7)
\oplus({\bf 10,15'})(-7)
\oplus2({\bf 10,15})(-7)
\oplus({\bf 10,6})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 2376,\overline{6}})(-20)
\oplus({\bf 2376,\overline{3}})(-20)
\oplus({\bf 1925,\overline{6}})(-20)
\oplus({\bf 99,\overline{24}})(-20)
\oplus({\bf 99,\overline{15}})(-20)
\oplus2({\bf 99,\overline{6}})(-20)
\oplus({\bf 99,\overline{3}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf \overline{440},10})(-33)
\oplus({\bf \overline{440},8})(-33)
\oplus({\bf \overline{10},27})(-33)
\oplus({\bf \overline{10},10})(-33)
\oplus({\bf \overline{10},8})(-33)
\oplus({\bf \overline{45},15})(-46)$\\
%
${\bf \overline{304200}}$&=&
$({\bf \overline{1485},\overline{3}})(-32)
\oplus({\bf \overline{14300},3})(-19)
\oplus({\bf \overline{220},6})(-19)
\oplus({\bf \overline{220},3})(-19)
\oplus({\bf \overline{330},6})(-19)
\oplus({\bf \overline{330},3})(-19)
\oplus({\bf \overline{61425},1})(-6)
\oplus({\bf \overline{2145},8})(-6)
\oplus({\bf \overline{2145},1})(-6)
\oplus({\bf \overline{3200},8})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{55},\overline{10}})(-6)
\oplus2({\bf \overline{55},8})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{45},\overline{10}})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{9360},\overline{3}})(7)
\oplus({\bf \overline{13860},\overline{3}})(7)
\oplus({\bf \overline{540},\overline{15}})(7)
\oplus({\bf \overline{540},\overline{6}})(7)
\oplus2({\bf \overline{540},\overline{3}})(7)
\oplus({\bf \overline{440},\overline{15}})(7)
\oplus({\bf \overline{440},\overline{3}})(7)
\oplus({\bf \overline{10},\overline{15'}})(7)
\oplus2({\bf \overline{10},\overline{15}})(7)
\oplus({\bf \overline{10},\overline{6}})(7)
\oplus({\bf \overline{10},\overline{3}})(7)
\oplus({\bf \overline{2376},6})(20)
\oplus({\bf \overline{2376},3})(20)
\oplus({\bf 1925,6})(20)
\oplus({\bf 99,24})(20)
\oplus({\bf 99,15})(20)
\oplus2({\bf 99,6})(20)
\oplus({\bf 99,3})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 440,\overline{10}})(33)
\oplus({\bf 440,8})(33)
\oplus({\bf 10,27})(33)
\oplus({\bf 10,\overline{10}})(33)
\oplus({\bf 10,8})(33)
\oplus({\bf 45,\overline{15}})(46)$\\
%
${\bf 312312}$&=&
$({\bf \overline{4950},1})(-33)
\oplus({\bf 12375,\overline{3}})(-20)
\oplus({\bf 1925,\overline{3}})(-20)
\oplus({\bf 19800,3})(-7)
\oplus({\bf 4950,6})(-7)
\oplus({\bf 4950,3})(-7)
\oplus({\bf 440,3})(-7)
\oplus({\bf 20790,1})(6)
\oplus({\bf 8250,8})(6)
\oplus({\bf 8250,1})(6)
\oplus({\bf 1155,8})(6)
\oplus({\bf 1155,1})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 9240,\overline{3}})(19)
\oplus({\bf 1980,\overline{6}})(19)
\oplus({\bf 1980,\overline{3}})(19)
\oplus({\bf 120,\overline{3}})(19)
\oplus({\bf 2310,3})(32)
\oplus({\bf 210,3})(32)
\oplus({\bf 252,1})(45)$\\
%
${\bf \overline{312312}}$&=&
$({\bf 4950,1})(33)
\oplus({\bf 12375,3})(20)
\oplus({\bf 1925,3})(20)
\oplus({\bf \overline{19800},\overline{3}})(7)
\oplus({\bf \overline{4950},\overline{6}})(7)
\oplus({\bf \overline{4950},\overline{3}})(7)
\oplus({\bf \overline{440},\overline{3}})(7)
\oplus({\bf \overline{20790},1})(-6)
\oplus({\bf \overline{8250},8})(-6)
\oplus({\bf \overline{8250},1})(-6)
\oplus({\bf \overline{1155},8})(-6)
\oplus({\bf \overline{1155},1})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{9240},3})(-19)
\oplus({\bf \overline{1980},6})(-19)
\oplus({\bf \overline{1980},3})(-19)
\oplus({\bf \overline{120},3})(-19)
\oplus({\bf \overline{2310},\overline{3}})(-32)
\oplus({\bf \overline{210},\overline{3}})(-32)
\oplus({\bf 252,1})(-45)$\\
%
${\bf 316030}$&=&
$({\bf 220,8})(39)
\oplus({\bf 2145,6})(26)
\oplus({\bf 2145,3})(26)
\oplus({\bf 55,15})(26)
\oplus({\bf 55,6})(26)
\oplus({\bf 55,3})(26)
\oplus({\bf 11550,\overline{3}})(13)
\oplus({\bf 9360,\overline{3}})(13)
\oplus({\bf 540,\overline{15}})(13)
\oplus({\bf 540,\overline{6}})(13)
\oplus2({\bf 540,\overline{3}})(13)
\oplus({\bf 10,\overline{24}})(13)
\oplus({\bf 10,\overline{15}})(13)
\oplus({\bf 10,\overline{6}})(13)
\oplus({\bf 10,\overline{3}})(13)
\oplus({\bf 67200,1})(0)
\oplus({\bf 2925,8})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 2376,8})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,27})(0)
\oplus({\bf 99,10})(0)
\oplus2({\bf 99,8})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{17160},3})(-13)
\oplus({\bf \overline{540},15})(-13)
\oplus({\bf \overline{540},3})(-13)
\oplus({\bf \overline{440},15})(-13)
\oplus({\bf \overline{440},3})(-13)
\oplus({\bf \overline{10},42})(-13)
\oplus({\bf \overline{10},15'})(-13)
\oplus2({\bf \overline{10},15})(-13)
\oplus({\bf \overline{10},3})(-13)
\oplus({\bf \overline{3200},\overline{6}})(-26)
\oplus({\bf \overline{55},\overline{24}})(-26)
\oplus({\bf \overline{55},\overline{6}})(-26)
\oplus({\bf \overline{45},\overline{24}})(-26)
\oplus({\bf \overline{45},\overline{6}})(-26)
\oplus({\bf \overline{330},10})(-39)$\\
%
${\bf \overline{316030}}$&=&
$({\bf \overline{220},8})(-39)
\oplus({\bf \overline{2145},\overline{6}})(-26)
\oplus({\bf \overline{2145},\overline{3}})(-26)
\oplus({\bf \overline{55},\overline{15}})(-26)
\oplus({\bf \overline{55},\overline{6}})(-26)
\oplus({\bf \overline{55},\overline{3}})(-26)
\oplus({\bf \overline{11550},3})(-13)
\oplus({\bf \overline{9360},3})(-13)
\oplus({\bf \overline{540},15})(-13)
\oplus({\bf \overline{540},6})(-13)
\oplus2({\bf \overline{540},3})(-13)
\oplus({\bf \overline{10},24})(-13)
\oplus({\bf \overline{10},15})(-13)
\oplus({\bf \overline{10},6})(-13)
\oplus({\bf \overline{10},3})(-13)
\oplus({\bf \overline{67200},1})(0)
\oplus({\bf 2925,8})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf \overline{2376},8})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,27})(0)
\oplus({\bf 99,\overline{10}})(0)
\oplus2({\bf 99,8})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 17160,\overline{3}})(13)
\oplus({\bf 540,\overline{15}})(13)
\oplus({\bf 540,\overline{3}})(13)
\oplus({\bf 440,\overline{15}})(13)
\oplus({\bf 440,\overline{3}})(13)
\oplus({\bf 10,\overline{42}})(13)
\oplus({\bf 10,\overline{15'}})(13)
\oplus2({\bf 10,\overline{15}})(13)
\oplus({\bf 10,\overline{3}})(13)
\oplus({\bf 3200,6})(26)
\oplus({\bf 55,24})(26)
\oplus({\bf 55,6})(26)
\oplus({\bf 45,24})(26)
\oplus({\bf 45,6})(26)
\oplus({\bf 330,\overline{10}})(39)$\\
%
${\bf 321776}$&=&
$({\bf 60060,1})(-21)
\oplus({\bf 15015,\overline{3}})(-8)
\oplus({\bf 19305,\overline{3}})(-8)
\oplus({\bf \overline{2002},6})(5)
\oplus({\bf \overline{5148},6})(5)
\oplus({\bf \overline{5148},3})(5)
\oplus({\bf \overline{4950''},6})(5)
\oplus({\bf \overline{715},\overline{10}})(18)
\oplus({\bf \overline{715},8})(18)
\oplus({\bf \overline{1485},\overline{10}})(18)
\oplus({\bf \overline{1485},8})(18)
\oplus({\bf \overline{825},\overline{10}})(18)
\oplus({\bf \overline{220},\overline{15'}})(31)
\oplus({\bf \overline{220},\overline{15}})(31)
\oplus({\bf \overline{220},\overline{6}})(31)
\oplus({\bf \overline{330},\overline{15'}})(31)
\oplus({\bf \overline{330},\overline{15}})(31)
\oplus({\bf \overline{55},21})(44)
\oplus({\bf \overline{55},24})(44)
\oplus({\bf \overline{55},15})(44)
\oplus({\bf \overline{45},24})(44)
\oplus({\bf \overline{10},\overline{35}})(57)
\oplus({\bf \overline{10},27})(57)
\oplus({\bf 1,\overline{42}})(70)$\\
%
${\bf \overline{321776}}$&=&
$({\bf \overline{60060},1})(21)
\oplus({\bf \overline{15015},3})(8)
\oplus({\bf \overline{19305},3})(8)
\oplus({\bf 2002,\overline{6}})(-5)
\oplus({\bf 5148,\overline{6}})(-5)
\oplus({\bf 5148,\overline{3}})(-5)
\oplus({\bf 4950'',\overline{6}})(-5)
\oplus({\bf 715,10})(-18)
\oplus({\bf 715,8})(-18)
\oplus({\bf 1485,10})(-18)
\oplus({\bf 1485,8})(-18)
\oplus({\bf 825,10})(-18)
\oplus({\bf 220,15'})(-31)
\oplus({\bf 220,15})(-31)
\oplus({\bf 220,6})(-31)
\oplus({\bf 330,15'})(-31)
\oplus({\bf 330,15})(-31)
\oplus({\bf 55,\overline{21}})(-44)
\oplus({\bf 55,\overline{24}})(-44)
\oplus({\bf 55,\overline{15}})(-44)
\oplus({\bf 45,\overline{24}})(-44)
\oplus({\bf 10,35})(-57)
\oplus({\bf 10,27})(-57)
\oplus({\bf 1,42})(-70)$\\
%
${\bf 325325}$&=&
$({\bf 46200,1})(-21)
\oplus({\bf 21120,\overline{3}})(-8)
\oplus({\bf 9240',\overline{3}})(-8)
\oplus({\bf 6930,\overline{3}})(-8)
\oplus({\bf \overline{4950''},3})(5)
\oplus({\bf \overline{4752},6})(5)
\oplus({\bf \overline{4752},3})(5)
\oplus({\bf \overline{3300},6})(5)
\oplus({\bf \overline{3300},3})(5)
\oplus({\bf \overline{1848},6})(5)
\oplus({\bf \overline{1848},3})(5)
\oplus({\bf \overline{1485},8})(18)
\oplus({\bf \overline{1485},1})(18)
\oplus({\bf \overline{825},8})(18)
\oplus({\bf \overline{825},1})(18)
\oplus({\bf \overline{990},\overline{10}})(18)
\oplus2({\bf \overline{990},8})(18)
\oplus({\bf \overline{990},1})(18)
\oplus({\bf \overline{210},8})(18)
\oplus({\bf \overline{220},\overline{3}})(31)
\oplus({\bf \overline{330},\overline{15}})(31)
\oplus({\bf \overline{330},\overline{6}})(31)
\oplus2({\bf \overline{330},\overline{3}})(31)
\oplus({\bf \overline{120},\overline{15}})(31)
\oplus({\bf \overline{120},\overline{6}})(31)
\oplus({\bf \overline{120},\overline{3}})(31)
\oplus({\bf \overline{55},6})(44)
\oplus({\bf \overline{55},3})(44)
\oplus({\bf \overline{45},15})(44)
\oplus({\bf \overline{45},6})(44)
\oplus({\bf \overline{45},3})(44)
\oplus({\bf \overline{10},8})(57)$\\
%
${\bf \overline{325325}}$&=&
$({\bf \overline{46200},1})(21)
\oplus({\bf \overline{21120},3})(8)
\oplus({\bf \overline{9240'},3})(8)
\oplus({\bf \overline{6930},3})(8)
\oplus({\bf 4950'',\overline{3}})(-5)
\oplus({\bf 4752,\overline{6}})(-5)
\oplus({\bf 4752,\overline{3}})(-5)
\oplus({\bf 3300,\overline{6}})(-5)
\oplus({\bf 3300,\overline{3}})(-5)
\oplus({\bf 1848,\overline{6}})(-5)
\oplus({\bf 1848,\overline{3}})(-5)
\oplus({\bf 1485,8})(-18)
\oplus({\bf 1485,1})(-18)
\oplus({\bf 825,8})(-18)
\oplus({\bf 825,1})(-18)
\oplus({\bf 990,10})(-18)
\oplus2({\bf 990,8})(-18)
\oplus({\bf 990,1})(-18)
\oplus({\bf 210,8})(-18)
\oplus({\bf 220,3})(-31)
\oplus({\bf 330,15})(-31)
\oplus({\bf 330,6})(-31)
\oplus2({\bf 330,3})(-31)
\oplus({\bf 120,15})(-31)
\oplus({\bf 120,6})(-31)
\oplus({\bf 120,3})(-31)
\oplus({\bf 55,\overline{6}})(-44)
\oplus({\bf 55,\overline{3}})(-44)
\oplus({\bf 45,\overline{15}})(-44)
\oplus({\bf 45,\overline{6}})(-44)
\oplus({\bf 45,\overline{3}})(-44)
\oplus({\bf 10,8})(-57)$\\
%
${\bf 325325'}$&=&
$({\bf \overline{10},1})(-63)
\oplus({\bf 99,\overline{3}})(-50)
\oplus({\bf 1,\overline{3}})(-50)
\oplus({\bf 540,6})(-37)
\oplus({\bf 440,3})(-37)
\oplus({\bf 10,6})(-37)
\oplus({\bf 10,3})(-37)
\oplus({\bf 3200,8})(-24)
\oplus({\bf 55,\overline{10}})(-24)
\oplus({\bf 55,8})(-24)
\oplus({\bf 1155,1})(-24)
\oplus({\bf 45,8})(-24)
\oplus({\bf 45,1})(-24)
\oplus({\bf 7920,\overline{6}})(-11)
\oplus({\bf 9450,\overline{3}})(-11)
\oplus({\bf 330,\overline{15}})(-11)
\oplus({\bf 330,\overline{6}})(-11)
\oplus({\bf 330,\overline{3}})(-11)
\oplus({\bf 120,\overline{3}})(-11)
\oplus({\bf 31185,3})(2)
\oplus({\bf 825,15})(2)
\oplus({\bf 825,3})(2)
\oplus({\bf 990,6})(2)
\oplus({\bf 990,3})(2)
\oplus({\bf \overline{46200'},1})(15)
\oplus({\bf 3300,8})(15)
\oplus({\bf 3300,1})(15)
\oplus({\bf \overline{4950'},\overline{3}})(28)$\\
%
${\bf \overline{325325'}}$&=&
$({\bf 10,1})(63)
\oplus({\bf 99,3})(50)
\oplus({\bf 1,3})(50)
\oplus({\bf \overline{540},\overline{6}})(37)
\oplus({\bf \overline{440},\overline{3}})(37)
\oplus({\bf \overline{10},\overline{6}})(37)
\oplus({\bf \overline{10},\overline{3}})(37)
\oplus({\bf \overline{3200},8})(24)
\oplus({\bf \overline{1155},1})(24)
\oplus({\bf \overline{55},10})(24)
\oplus({\bf \overline{55},8})(24)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf \overline{45},1})(24)
\oplus({\bf \overline{7920},6})(11)
\oplus({\bf \overline{9450},3})(11)
\oplus({\bf \overline{330},15})(11)
\oplus({\bf \overline{330},6})(11)
\oplus({\bf \overline{330},3})(11)
\oplus({\bf \overline{120},3})(11)
\oplus({\bf \overline{31185},\overline{3}})(-2)
\oplus({\bf \overline{825},\overline{15}})(-2)
\oplus({\bf \overline{825},\overline{3}})(-2)
\oplus({\bf \overline{990},\overline{6}})(-2)
\oplus({\bf \overline{990},\overline{3}})(-2)
\oplus({\bf 46200',1})(-15)
\oplus({\bf \overline{3300},8})(-15)
\oplus({\bf \overline{3300},1})(-15)
\oplus({\bf 4950',3})(-28)$\\
%
${\bf 356928}$&=&
$({\bf 19800,1})(-27)
\oplus({\bf 20790,\overline{3}})(-14)
\oplus({\bf 8250,\overline{3}})(-14)
\oplus({\bf 13860',3})(-1)
\oplus({\bf 9240,6})(-1)
\oplus({\bf 9240,3})(-1)
\oplus({\bf 1980,3})(-1)
\oplus({\bf 4950',1})(12)
\oplus({\bf 6930,8})(12)
\oplus({\bf 6930,1})(12)
\oplus({\bf 2310,8})(12)
\oplus({\bf 2310,1})(12)
\oplus({\bf 210,1})(12)
\oplus({\bf \overline{3300},\overline{3}})(25)
\oplus({\bf \overline{1848},\overline{6}})(25)
\oplus({\bf \overline{1848},\overline{3}})(25)
\oplus({\bf 252,\overline{3}})(25)
\oplus({\bf \overline{990},3})(38)
\oplus({\bf \overline{210},3})(38)
\oplus({\bf \overline{120},1})(51)$\\
%
${\bf \overline{356928}}$&=&
$({\bf \overline{19800},1})(27)
\oplus({\bf \overline{20790},3})(14)
\oplus({\bf \overline{8250},3})(14)
\oplus({\bf \overline{13860'},\overline{3}})(1)
\oplus({\bf \overline{9240},\overline{6}})(1)
\oplus({\bf \overline{9240},\overline{3}})(1)
\oplus({\bf \overline{1980},\overline{3}})(1)
\oplus({\bf \overline{4950'},1})(-12)
\oplus({\bf \overline{6930},8})(-12)
\oplus({\bf \overline{6930},1})(-12)
\oplus({\bf \overline{2310},8})(-12)
\oplus({\bf \overline{2310},1})(-12)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf 3300,3})(-25)
\oplus({\bf 1848,6})(-25)
\oplus({\bf 1848,3})(-25)
\oplus({\bf 252,3})(-25)
\oplus({\bf 990,\overline{3}})(-38)
\oplus({\bf 210,\overline{3}})(-38)
\oplus({\bf 120,1})(-51)$\\
%
${\bf 357357}$&=&
$({\bf 1485,6})(32)
\oplus({\bf 14300,\overline{3}})(19)
\oplus({\bf 220,\overline{15}})(19)
\oplus({\bf 220,\overline{3}})(19)
\oplus({\bf 330,\overline{15}})(19)
\oplus({\bf 330,\overline{3}})(19)
\oplus({\bf 76230,1})(6)
\oplus({\bf 2145,8})(6)
\oplus({\bf 2145,1})(6)
\oplus({\bf 3200,8})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 55,27})(6)
\oplus({\bf 55,\overline{10}})(6)
\oplus2({\bf 55,8})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 45,27})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 11550,3})(-7)
\oplus({\bf 17160,3})(-7)
\oplus({\bf 540,15})(-7)
\oplus({\bf 540,6})(-7)
\oplus2({\bf 540,3})(-7)
\oplus({\bf 440,15})(-7)
\oplus({\bf 440,3})(-7)
\oplus({\bf 10,42})(-7)
\oplus({\bf 10,24})(-7)
\oplus2({\bf 10,15})(-7)
\oplus({\bf 10,6})(-7)
\oplus2({\bf 10,3})(-7)
\oplus({\bf 2925,\overline{6}})(-20)
\oplus({\bf 2925,\overline{3}})(-20)
\oplus({\bf \overline{2376},\overline{6}})(-20)
\oplus({\bf 99,\overline{24}})(-20)
\oplus({\bf 99,\overline{15}})(-20)
\oplus2({\bf 99,\overline{6}})(-20)
\oplus({\bf 99,\overline{3}})(-20)
\oplus({\bf 1,\overline{42}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf 1,\overline{3}})(-20)
\oplus({\bf \overline{540},10})(-33)
\oplus({\bf \overline{540},8})(-33)
\oplus({\bf \overline{10},27})(-33)
\oplus({\bf \overline{10},10})(-33)
\oplus({\bf \overline{10},8})(-33)
\oplus({\bf \overline{55},15})(-46)$\\
%
${\bf \overline{357357}}$&=&
$({\bf \overline{1485},\overline{6}})(-32)
\oplus({\bf \overline{14300},3})(-19)
\oplus({\bf \overline{220},15})(-19)
\oplus({\bf \overline{220},3})(-19)
\oplus({\bf \overline{330},15})(-19)
\oplus({\bf \overline{330},3})(-19)
\oplus({\bf \overline{76230},1})(-6)
\oplus({\bf \overline{2145},8})(-6)
\oplus({\bf \overline{2145},1})(-6)
\oplus({\bf \overline{3200},8})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{55},27})(-6)
\oplus({\bf \overline{55},10})(-6)
\oplus2({\bf \overline{55},8})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{45},27})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{11550},\overline{3}})(7)
\oplus({\bf \overline{17160},\overline{3}})(7)
\oplus({\bf \overline{540},\overline{15}})(7)
\oplus({\bf \overline{540},\overline{6}})(7)
\oplus2({\bf \overline{540},\overline{3}})(7)
\oplus({\bf \overline{440},\overline{15}})(7)
\oplus({\bf \overline{440},\overline{3}})(7)
\oplus({\bf \overline{10},\overline{42}})(7)
\oplus({\bf \overline{10},\overline{24}})(7)
\oplus2({\bf \overline{10},\overline{15}})(7)
\oplus({\bf \overline{10},\overline{6}})(7)
\oplus2({\bf \overline{10},\overline{3}})(7)
\oplus({\bf 2925,6})(20)
\oplus({\bf 2925,3})(20)
\oplus({\bf 2376,6})(20)
\oplus({\bf 99,24})(20)
\oplus({\bf 99,15})(20)
\oplus2({\bf 99,6})(20)
\oplus({\bf 99,3})(20)
\oplus({\bf 1,42})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 540,\overline{10}})(33)
\oplus({\bf 540,8})(33)
\oplus({\bf 10,27})(33)
\oplus({\bf 10,\overline{10}})(33)
\oplus({\bf 10,8})(33)
\oplus({\bf 55,\overline{15}})(46)$\\
%
${\bf 390390}$&=&
$({\bf 12375,1})(-30)
\oplus({\bf 19800,\overline{3}})(-17)
\oplus({\bf 4950,\overline{3}})(-17)
\oplus({\bf 20790,3})(-4)
\oplus({\bf 8250,6})(-4)
\oplus({\bf 8250,3})(-4)
\oplus({\bf 1155,3})(-4)
\oplus({\bf 13860',1})(9)
\oplus({\bf 9240,8})(9)
\oplus({\bf 9240,1})(9)
\oplus({\bf 1980,8})(9)
\oplus({\bf 1980,1})(9)
\oplus({\bf 120,1})(9)
\oplus({\bf 6930,\overline{3}})(22)
\oplus({\bf 2310,\overline{6}})(22)
\oplus({\bf 2310,\overline{3}})(22)
\oplus({\bf 210,\overline{3}})(22)
\oplus({\bf \overline{1848},3})(35)
\oplus({\bf 252,3})(35)
\oplus({\bf \overline{210},1})(48)$\\
%
${\bf \overline{390390}}$&=&
$({\bf 12375,1})(30)
\oplus({\bf \overline{19800},3})(17)
\oplus({\bf \overline{4950},3})(17)
\oplus({\bf \overline{20790},\overline{3}})(4)
\oplus({\bf \overline{8250},\overline{6}})(4)
\oplus({\bf \overline{8250},\overline{3}})(4)
\oplus({\bf \overline{1155},\overline{3}})(4)
\oplus({\bf \overline{13860'},1})(-9)
\oplus({\bf \overline{9240},8})(-9)
\oplus({\bf \overline{9240},1})(-9)
\oplus({\bf \overline{1980},8})(-9)
\oplus({\bf \overline{1980},1})(-9)
\oplus({\bf \overline{120},1})(-9)
\oplus({\bf \overline{6930},3})(-22)
\oplus({\bf \overline{2310},6})(-22)
\oplus({\bf \overline{2310},3})(-22)
\oplus({\bf \overline{210},3})(-22)
\oplus({\bf 1848,\overline{3}})(-35)
\oplus({\bf 252,\overline{3}})(-35)
\oplus({\bf 210,1})(-48)$\\
%
${\bf 429429}$&=&
$({\bf 1980,1})(39)
\oplus({\bf 8250,3})(26)
\oplus({\bf 1155,3})(26)
\oplus({\bf 19800,\overline{3}})(13)
\oplus({\bf 4950,\overline{6}})(13)
\oplus({\bf 4950,\overline{3}})(13)
\oplus({\bf 440,\overline{3}})(13)
\oplus({\bf 29700,1})(0)
\oplus({\bf 12375,8})(0)
\oplus({\bf 12375,1})(0)
\oplus({\bf 1925,8})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf \overline{19800},3})(-13)
\oplus({\bf \overline{4950},6})(-13)
\oplus({\bf \overline{4950},3})(-13)
\oplus({\bf \overline{440},3})(-13)
\oplus({\bf \overline{8250},\overline{3}})(-26)
\oplus({\bf \overline{1155},\overline{3}})(-26)
\oplus({\bf \overline{1980},1})(-39)$\\
%
${\bf 429429'}$&=&
$({\bf 27720,1})(-27)
\oplus({\bf 13860'',\overline{3}})(-14)
\oplus({\bf 20790,\overline{3}})(-14)
\oplus({\bf 13860',6})(-1)
\oplus({\bf 13860',3})(-1)
\oplus({\bf 9240,3})(-1)
\oplus({\bf 4950',8})(12)
\oplus({\bf 6930,8})(12)
\oplus({\bf 6930,1})(12)
\oplus({\bf 2310,1})(12)
\oplus({\bf \overline{3300},\overline{6}})(25)
\oplus({\bf \overline{3300},\overline{3}})(25)
\oplus({\bf \overline{1848},\overline{3}})(25)
\oplus({\bf \overline{825},3})(38)
\oplus({\bf \overline{990},3})(38)
\oplus({\bf \overline{330},1})(51)$\\
%
${\bf \overline{429429'}}$&=&
$({\bf \overline{27720},1})(27)
\oplus({\bf \overline{13860''},3})(14)
\oplus({\bf \overline{20790},3})(14)
\oplus({\bf \overline{13860'},\overline{6}})(1)
\oplus({\bf \overline{13860'},\overline{3}})(1)
\oplus({\bf \overline{9240},\overline{3}})(1)
\oplus({\bf \overline{4950'},8})(-12)
\oplus({\bf \overline{6930},8})(-12)
\oplus({\bf \overline{6930},1})(-12)
\oplus({\bf \overline{2310},1})(-12)
\oplus({\bf 3300,6})(-25)
\oplus({\bf 3300,3})(-25)
\oplus({\bf 1848,3})(-25)
\oplus({\bf 825,\overline{3}})(-38)
\oplus({\bf 990,\overline{3}})(-38)
\oplus({\bf 330,1})(-51)$\\
%
${\bf 429429''}$&=&
$({\bf 19404,1})(-30)
\oplus({\bf 27720,\overline{3}})(-17)
\oplus({\bf 13860'',6})(-4)
\oplus({\bf 20790,3})(-4)
\oplus({\bf 13860',8})(9)
\oplus({\bf 9240,1})(9)
\oplus({\bf 4950',\overline{6}})(22)
\oplus({\bf 6930,\overline{3}})(22)
\oplus({\bf \overline{3300},3})(35)
\oplus({\bf \overline{825},1})(48)$\\
%
${\bf \overline{429429''}}$&=&
$({\bf 19404,1})(30)
\oplus({\bf \overline{27720},3})(17)
\oplus({\bf \overline{13860''},\overline{6}})(4)
\oplus({\bf \overline{20790},\overline{3}})(4)
\oplus({\bf \overline{13860'},8})(-9)
\oplus({\bf \overline{9240},1})(-9)
\oplus({\bf \overline{4950'},6})(-22)
\oplus({\bf \overline{6930},3})(-22)
\oplus({\bf 3300,\overline{3}})(-35)
\oplus({\bf 825,1})(-48)$\\
%
${\bf 450450}$&=&
$({\bf 45045',1})(-24)
\oplus({\bf 34320,\overline{3}})(-11)
\oplus({\bf 11880,\overline{3}})(-11)
\oplus({\bf 17160',3})(2)
\oplus({\bf 9240',6})(2)
\oplus({\bf 9240',3})(2)
\oplus({\bf 2310,6})(2)
\oplus({\bf \overline{5148},1})(15)
\oplus({\bf \overline{4752},8})(15)
\oplus({\bf \overline{4752},1})(15)
\oplus({\bf \overline{1848},\overline{10}})(15)
\oplus({\bf \overline{1848},8})(15)
\oplus({\bf 252,\overline{10}})(15)
\oplus({\bf \overline{1485},\overline{3}})(28)
\oplus({\bf \overline{990},\overline{15}})(28)
\oplus({\bf \overline{990},\overline{3}})(28)
\oplus({\bf \overline{210},\overline{15'}})(28)
\oplus({\bf \overline{210},\overline{15}})(28)
\oplus({\bf \overline{330},6})(41)
\oplus({\bf \overline{120},24})(41)
\oplus({\bf \overline{120},6})(41)
\oplus({\bf \overline{45},\overline{10}})(54)$\\
%
${\bf \overline{450450}}$&=&
$({\bf \overline{45045'},1})(24)
\oplus({\bf \overline{34320},3})(11)
\oplus({\bf \overline{11880},3})(11)
\oplus({\bf \overline{17160'},\overline{3}})(-2)
\oplus({\bf \overline{9240'},\overline{6}})(-2)
\oplus({\bf \overline{9240'},\overline{3}})(-2)
\oplus({\bf \overline{2310},\overline{6}})(-2)
\oplus({\bf 5148,1})(-15)
\oplus({\bf 4752,8})(-15)
\oplus({\bf 4752,1})(-15)
\oplus({\bf 1848,10})(-15)
\oplus({\bf 1848,8})(-15)
\oplus({\bf 252,10})(-15)
\oplus({\bf 1485,3})(-28)
\oplus({\bf 990,15})(-28)
\oplus({\bf 990,3})(-28)
\oplus({\bf 210,15'})(-28)
\oplus({\bf 210,15})(-28)
\oplus({\bf 330,\overline{6}})(-41)
\oplus({\bf 120,\overline{24}})(-41)
\oplus({\bf 120,\overline{6}})(-41)
\oplus({\bf 45,10})(-54)$\\
%
${\bf 459459}$&=&
$({\bf 2002,3})(35)
\oplus({\bf 19305',\overline{3}})(22)
\oplus({\bf 715,\overline{6}})(22)
\oplus({\bf 715,\overline{3}})(22)
\oplus({\bf 83160',1})(9)
\oplus({\bf 6930',8})(9)
\oplus({\bf 6930',1})(9)
\oplus({\bf 220,10})(9)
\oplus({\bf 220,8})(9)
\oplus({\bf 30030,3})(-4)
\oplus({\bf 2145,15})(-4)
\oplus({\bf 2145,3})(-4)
\oplus({\bf 55,15'})(-4)
\oplus({\bf 55,15})(-4)
\oplus({\bf 9360,\overline{6}})(-17)
\oplus({\bf 540,\overline{24}})(-17)
\oplus({\bf 540,\overline{6}})(-17)
\oplus({\bf 10,\overline{21}})(-17)
\oplus({\bf 10,\overline{24}})(-17)
\oplus({\bf 2376,10})(-30)
\oplus({\bf 99,35})(-30)
\oplus({\bf 99,10})(-30)
\oplus({\bf 1,28})(-30)
\oplus({\bf 1,35})(-30)
\oplus({\bf \overline{440},15'})(-43)
\oplus({\bf \overline{10},48})(-43)
\oplus({\bf \overline{10},15'})(-43)
\oplus({\bf \overline{45},\overline{21}})(-56)$\\
%
${\bf \overline{459459}}$&=&
$({\bf \overline{2002},\overline{3}})(-35)
\oplus({\bf \overline{19305'},3})(-22)
\oplus({\bf \overline{715},6})(-22)
\oplus({\bf \overline{715},3})(-22)
\oplus({\bf \overline{83160'},1})(-9)
\oplus({\bf \overline{6930'},8})(-9)
\oplus({\bf \overline{6930'},1})(-9)
\oplus({\bf \overline{220},\overline{10}})(-9)
\oplus({\bf \overline{220},8})(-9)
\oplus({\bf \overline{30030},\overline{3}})(4)
\oplus({\bf \overline{2145},\overline{15}})(4)
\oplus({\bf \overline{2145},\overline{3}})(4)
\oplus({\bf \overline{55},\overline{15'}})(4)
\oplus({\bf \overline{55},\overline{15}})(4)
\oplus({\bf \overline{9360},6})(17)
\oplus({\bf \overline{540},24})(17)
\oplus({\bf \overline{540},6})(17)
\oplus({\bf \overline{10},21})(17)
\oplus({\bf \overline{10},24})(17)
\oplus({\bf \overline{2376},\overline{10}})(30)
\oplus({\bf 99,\overline{35}})(30)
\oplus({\bf 99,\overline{10}})(30)
\oplus({\bf 1,\overline{28}})(30)
\oplus({\bf 1,\overline{35}})(30)
\oplus({\bf 440,\overline{15'}})(43)
\oplus({\bf 10,\overline{48}})(43)
\oplus({\bf 10,\overline{15'}})(43)
\oplus({\bf 45,21})(56)$\\
%
${\bf 473200}$&=&
$({\bf \overline{3200},1})(-36)
\oplus({\bf \overline{13860},\overline{3}})(-23)
\oplus({\bf \overline{540},\overline{3}})(-23)
\oplus({\bf \overline{440},\overline{3}})(-23)
\oplus({\bf \overline{35200},3})(-10)
\oplus({\bf \overline{2376},6})(-10)
\oplus({\bf \overline{2376},3})(-10)
\oplus({\bf 1925,6})(-10)
\oplus({\bf 1925,3})(-10)
\oplus({\bf 99,6})(-10)
\oplus({\bf 99,3})(-10)
\oplus({\bf 57750,1})(3)
\oplus({\bf 6160,8})(3)
\oplus({\bf 6160,1})(3)
\oplus({\bf 4950,8})(3)
\oplus({\bf 4950,1})(3)
\oplus({\bf 440,\overline{10}})(3)
\oplus2({\bf 440,8})(3)
\oplus({\bf 440,1})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 10395,\overline{3}})(16)
\oplus({\bf 8250,\overline{3}})(16)
\oplus({\bf 1155,\overline{15}})(16)
\oplus({\bf 1155,\overline{6}})(16)
\oplus2({\bf 1155,\overline{3}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 45,\overline{6}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 1980,6})(29)
\oplus({\bf 1980,3})(29)
\oplus({\bf 120,15})(29)
\oplus({\bf 120,6})(29)
\oplus({\bf 120,3})(29)
\oplus({\bf 210,8})(42)$\\
%
${\bf \overline{473200}}$&=&
$({\bf 3200,1})(36)
\oplus({\bf 13860,3})(23)
\oplus({\bf 540,3})(23)
\oplus({\bf 440,3})(23)
\oplus({\bf 35200,\overline{3}})(10)
\oplus({\bf 2376,\overline{6}})(10)
\oplus({\bf 2376,\overline{3}})(10)
\oplus({\bf 1925,\overline{6}})(10)
\oplus({\bf 1925,\overline{3}})(10)
\oplus({\bf 99,\overline{6}})(10)
\oplus({\bf 99,\overline{3}})(10)
\oplus({\bf \overline{57750},1})(-3)
\oplus({\bf \overline{6160},8})(-3)
\oplus({\bf \overline{6160},1})(-3)
\oplus({\bf \overline{4950},8})(-3)
\oplus({\bf \overline{4950},1})(-3)
\oplus({\bf \overline{440},10})(-3)
\oplus2({\bf \overline{440},8})(-3)
\oplus({\bf \overline{440},1})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10395},3})(-16)
\oplus({\bf \overline{8250},3})(-16)
\oplus({\bf \overline{1155},15})(-16)
\oplus({\bf \overline{1155},6})(-16)
\oplus2({\bf \overline{1155},3})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf \overline{45},6})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf \overline{1980},\overline{6}})(-29)
\oplus({\bf \overline{1980},\overline{3}})(-29)
\oplus({\bf \overline{120},\overline{15}})(-29)
\oplus({\bf \overline{120},\overline{6}})(-29)
\oplus({\bf \overline{120},\overline{3}})(-29)
\oplus({\bf \overline{210},8})(-42)$\\
%
${\bf 486200}$&=&
$({\bf 715,1})(42)
\oplus({\bf 6930',3})(29)
\oplus({\bf 220,3})(29)
\oplus({\bf 30030,\overline{3}})(16)
\oplus({\bf 2145,\overline{6}})(16)
\oplus({\bf 2145,\overline{3}})(16)
\oplus({\bf 55,\overline{6}})(16)
\oplus({\bf 76440,1})(3)
\oplus({\bf 9360,8})(3)
\oplus({\bf 9360,1})(3)
\oplus({\bf 540,10})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 10,10})(3)
\oplus({\bf 24024,3})(-10)
\oplus({\bf 2376,15})(-10)
\oplus({\bf 2376,3})(-10)
\oplus({\bf 99,15'})(-10)
\oplus({\bf 99,15})(-10)
\oplus({\bf 1,15'})(-10)
\oplus({\bf \overline{6160},\overline{6}})(-23)
\oplus({\bf \overline{440},\overline{24}})(-23)
\oplus({\bf \overline{440},\overline{6}})(-23)
\oplus({\bf \overline{10},\overline{21}})(-23)
\oplus({\bf \overline{10},\overline{24}})(-23)
\oplus({\bf \overline{1155},10})(-36)
\oplus({\bf \overline{45},35})(-36)
\oplus({\bf \overline{45},10})(-36)
\oplus({\bf \overline{120},15'})(-49)$\\
%
${\bf \overline{486200}}$&=&
$({\bf \overline{715},1})(-42)
\oplus({\bf \overline{6930'},\overline{3}})(-29)
\oplus({\bf \overline{220},\overline{3}})(-29)
\oplus({\bf \overline{30030},3})(-16)
\oplus({\bf \overline{2145},6})(-16)
\oplus({\bf \overline{2145},3})(-16)
\oplus({\bf \overline{55},6})(-16)
\oplus({\bf \overline{76440},1})(-3)
\oplus({\bf \overline{9360},8})(-3)
\oplus({\bf \overline{9360},1})(-3)
\oplus({\bf \overline{540},\overline{10}})(-3)
\oplus({\bf \overline{540},8})(-3)
\oplus({\bf \overline{10},\overline{10}})(-3)
\oplus({\bf \overline{24024},\overline{3}})(10)
\oplus({\bf \overline{2376},\overline{15}})(10)
\oplus({\bf \overline{2376},\overline{3}})(10)
\oplus({\bf 99,\overline{15'}})(10)
\oplus({\bf 99,\overline{15}})(10)
\oplus({\bf 1,\overline{15'}})(10)
\oplus({\bf 6160,6})(23)
\oplus({\bf 440,24})(23)
\oplus({\bf 440,6})(23)
\oplus({\bf 10,21})(23)
\oplus({\bf 10,24})(23)
\oplus({\bf 1155,\overline{10}})(36)
\oplus({\bf 45,\overline{35}})(36)
\oplus({\bf 45,\overline{10}})(36)
\oplus({\bf 120,\overline{15'}})(49)$\\
%
${\bf 486486}$&=&
$({\bf 99,\overline{3}})(-50)
\oplus({\bf 540,3})(-37)
\oplus({\bf 440,6})(-37)
\oplus({\bf 440,3})(-37)
\oplus({\bf 10,6})(-37)
\oplus({\bf 10,3})(-37)
\oplus({\bf 3200,8})(-24)
\oplus({\bf 3200,1})(-24)
\oplus({\bf 55,8})(-24)
\oplus({\bf 55,1})(-24)
\oplus({\bf 1155,8})(-24)
\oplus({\bf 1155,1})(-24)
\oplus({\bf 45,\overline{10}})(-24)
\oplus2({\bf 45,8})(-24)
\oplus({\bf 45,1})(-24)
\oplus({\bf 7920,\overline{3}})(-11)
\oplus({\bf 9450,\overline{6}})(-11)
\oplus({\bf 9450,\overline{3}})(-11)
\oplus({\bf 330,\overline{15}})(-11)
\oplus({\bf 330,\overline{6}})(-11)
\oplus2({\bf 330,\overline{3}})(-11)
\oplus({\bf 1980,\overline{3}})(-11)
\oplus({\bf 120,\overline{15}})(-11)
\oplus({\bf 120,\overline{6}})(-11)
\oplus2({\bf 120,\overline{3}})(-11)
\oplus({\bf 31185,3})(2)
\oplus({\bf 825,6})(2)
\oplus({\bf 825,3})(2)
\oplus({\bf 17280,3})(2)
\oplus({\bf 990,15})(2)
\oplus({\bf 990,6})(2)
\oplus2({\bf 990,3})(2)
\oplus({\bf 210,6})(2)
\oplus({\bf 210,3})(2)
\oplus({\bf \overline{64152},1})(15)
\oplus({\bf 3300,8})(15)
\oplus({\bf 3300,1})(15)
\oplus({\bf 1848,8})(15)
\oplus({\bf 1848,1})(15)
\oplus({\bf \overline{6930},\overline{3}})(28)$\\
%
${\bf \overline{486486}}$&=&
$({\bf 99,3})(50)
\oplus({\bf \overline{540},\overline{3}})(37)
\oplus({\bf \overline{440},\overline{6}})(37)
\oplus({\bf \overline{440},\overline{3}})(37)
\oplus({\bf \overline{10},\overline{6}})(37)
\oplus({\bf \overline{10},\overline{3}})(37)
\oplus({\bf \overline{3200},8})(24)
\oplus({\bf \overline{3200},1})(24)
\oplus({\bf \overline{1155},8})(24)
\oplus({\bf \overline{1155},1})(24)
\oplus({\bf \overline{55},8})(24)
\oplus({\bf \overline{55},1})(24)
\oplus({\bf \overline{45},10})(24)
\oplus2({\bf \overline{45},8})(24)
\oplus({\bf \overline{45},1})(24)
\oplus({\bf \overline{7920},3})(11)
\oplus({\bf \overline{9450},6})(11)
\oplus({\bf \overline{9450},3})(11)
\oplus({\bf \overline{1980},3})(11)
\oplus({\bf \overline{330},15})(11)
\oplus({\bf \overline{330},6})(11)
\oplus2({\bf \overline{330},3})(11)
\oplus({\bf \overline{120},15})(11)
\oplus({\bf \overline{120},6})(11)
\oplus2({\bf \overline{120},3})(11)
\oplus({\bf \overline{31185},\overline{3}})(-2)
\oplus({\bf \overline{17280},\overline{3}})(-2)
\oplus({\bf \overline{825},\overline{6}})(-2)
\oplus({\bf \overline{825},\overline{3}})(-2)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{990},\overline{6}})(-2)
\oplus2({\bf \overline{990},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{6}})(-2)
\oplus({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf 64152,1})(-15)
\oplus({\bf \overline{3300},8})(-15)
\oplus({\bf \overline{3300},1})(-15)
\oplus({\bf \overline{1848},8})(-15)
\oplus({\bf \overline{1848},1})(-15)
\oplus({\bf 6930,3})(-28)$\\
%
${\bf 496860}$&=&
$({\bf 70785,1})(-24)
\oplus({\bf 47190',\overline{3}})(-11)
\oplus({\bf 19305,6})(2)
\oplus({\bf 9075,3})(2)
\oplus({\bf \overline{5148},\overline{10}})(15)
\oplus({\bf \overline{4950''},8})(15)
\oplus({\bf \overline{715},\overline{15'}})(28)
\oplus({\bf \overline{1485},\overline{15}})(28)
\oplus({\bf \overline{825},\overline{6}})(28)
\oplus({\bf \overline{220},24})(41)
\oplus({\bf \overline{330},15})(41)
\oplus({\bf \overline{55},27})(54)
\oplus({\bf \overline{45},10})(54)
\oplus({\bf \overline{10},\overline{24}})(67)
\oplus({\bf 1,15'})(80)$\\
%
${\bf \overline{496860}}$&=&
$({\bf \overline{70785},1})(24)
\oplus({\bf \overline{47190'},3})(11)
\oplus({\bf \overline{19305},\overline{6}})(-2)
\oplus({\bf \overline{9075},\overline{3}})(-2)
\oplus({\bf 5148,10})(-15)
\oplus({\bf 4950'',8})(-15)
\oplus({\bf 715,15'})(-28)
\oplus({\bf 1485,15})(-28)
\oplus({\bf 825,6})(-28)
\oplus({\bf 220,\overline{24}})(-41)
\oplus({\bf 330,\overline{15}})(-41)
\oplus({\bf 55,27})(-54)
\oplus({\bf 45,\overline{10}})(-54)
\oplus({\bf 10,24})(-67)
\oplus({\bf 1,\overline{15'}})(-80)$\\
%
${\bf 501760}$&=&
$({\bf 330,8})(39)
\oplus({\bf 3200,6})(26)
\oplus({\bf 3200,3})(26)
\oplus({\bf 55,15})(26)
\oplus({\bf 55,6})(26)
\oplus({\bf 55,3})(26)
\oplus({\bf 45,15})(26)
\oplus({\bf 45,6})(26)
\oplus({\bf 45,3})(26)
\oplus({\bf 17160,\overline{3}})(13)
\oplus({\bf 13860,\overline{3}})(13)
\oplus({\bf 540,\overline{15}})(13)
\oplus({\bf 540,\overline{6}})(13)
\oplus2({\bf 540,\overline{3}})(13)
\oplus({\bf 440,\overline{15}})(13)
\oplus({\bf 440,\overline{6}})(13)
\oplus2({\bf 440,\overline{3}})(13)
\oplus({\bf 10,\overline{24}})(13)
\oplus2({\bf 10,\overline{15}})(13)
\oplus2({\bf 10,\overline{6}})(13)
\oplus2({\bf 10,\overline{3}})(13)
\oplus({\bf 99099,1})(0)
\oplus({\bf 2925,8})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 2376,8})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf \overline{2376},8})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 1925,8})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,27})(0)
\oplus({\bf 99,10})(0)
\oplus({\bf 99,\overline{10}})(0)
\oplus4({\bf 99,8})(0)
\oplus2({\bf 99,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus2({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{17160},3})(-13)
\oplus({\bf \overline{13860},3})(-13)
\oplus({\bf \overline{540},15})(-13)
\oplus({\bf \overline{540},6})(-13)
\oplus2({\bf \overline{540},3})(-13)
\oplus({\bf \overline{440},15})(-13)
\oplus({\bf \overline{440},6})(-13)
\oplus2({\bf \overline{440},3})(-13)
\oplus({\bf \overline{10},24})(-13)
\oplus2({\bf \overline{10},15})(-13)
\oplus2({\bf \overline{10},6})(-13)
\oplus2({\bf \overline{10},3})(-13)
\oplus({\bf \overline{3200},\overline{6}})(-26)
\oplus({\bf \overline{3200},\overline{3}})(-26)
\oplus({\bf \overline{55},\overline{15}})(-26)
\oplus({\bf \overline{55},\overline{6}})(-26)
\oplus({\bf \overline{55},\overline{3}})(-26)
\oplus({\bf \overline{45},\overline{15}})(-26)
\oplus({\bf \overline{45},\overline{6}})(-26)
\oplus({\bf \overline{45},\overline{3}})(-26)
\oplus({\bf \overline{330},8})(-39)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{9}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A12_A8-A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A12_A8-A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 13}$&=&
$({\bf 9,1})(4)
\oplus({\bf 1,4})(-9)$\\
%
${\bf \overline{13}}$&=&
$({\bf \overline{9},1})(-4)
\oplus({\bf 1,\overline{4}})(9)$\\
%
${\bf 78}$&=&
$({\bf 36,1})(8)
\oplus({\bf 9,4})(-5)
\oplus({\bf 1,6})(-18)$\\
%
${\bf \overline{78}}$&=&
$({\bf \overline{36},1})(-8)
\oplus({\bf \overline{9},\overline{4}})(5)
\oplus({\bf 1,6})(18)$\\
%
${\bf 91}$&=&
$({\bf 45,1})(8)
\oplus({\bf 9,4})(-5)
\oplus({\bf 1,10})(-18)$\\
%
${\bf \overline{91}}$&=&
$({\bf \overline{45},1})(-8)
\oplus({\bf \overline{9},\overline{4}})(5)
\oplus({\bf 1,\overline{10}})(18)$\\
%
${\bf 168}$&=&
$({\bf 9,\overline{4}})(13)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{9},4})(-13)$\\
%
${\bf 286}$&=&
$({\bf 84,1})(12)
\oplus({\bf 36,4})(-1)
\oplus({\bf 9,6})(-14)
\oplus({\bf 1,\overline{4}})(-27)$\\
%
${\bf \overline{286}}$&=&
$({\bf \overline{84},1})(-12)
\oplus({\bf \overline{36},\overline{4}})(1)
\oplus({\bf \overline{9},6})(14)
\oplus({\bf 1,4})(27)$\\
%
${\bf 455}$&=&
$({\bf 165,1})(12)
\oplus({\bf 45,4})(-1)
\oplus({\bf 9,10})(-14)
\oplus({\bf 1,\overline{20''}})(-27)$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{165},1})(-12)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{9},\overline{10}})(14)
\oplus({\bf 1,20''})(27)$\\
%
${\bf 715}$&=&
$({\bf 126,1})(16)
\oplus({\bf 84,4})(3)
\oplus({\bf 36,6})(-10)
\oplus({\bf 9,\overline{4}})(-23)
\oplus({\bf 1,1})(-36)$\\
%
${\bf \overline{715}}$&=&
$({\bf \overline{126},1})(-16)
\oplus({\bf \overline{84},\overline{4}})(-3)
\oplus({\bf \overline{36},6})(10)
\oplus({\bf \overline{9},4})(23)
\oplus({\bf 1,1})(36)$\\
%
${\bf 728}$&=&
$({\bf 240,1})(12)
\oplus({\bf 45,4})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 9,10})(-14)
\oplus({\bf 9,6})(-14)
\oplus({\bf 1,\overline{20}})(-27)$\\
%
${\bf \overline{728}}$&=&
$({\bf \overline{240},1})(-12)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{36},\overline{4}})(1)
\oplus({\bf \overline{9},\overline{10}})(14)
\oplus({\bf \overline{9},6})(14)
\oplus({\bf 1,20})(27)$\\
%
${\bf 1001}$&=&
$({\bf \overline{9},6})(-22)
\oplus({\bf 80,4})(-9)
\oplus({\bf 1,20})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 315,1})(4)
\oplus({\bf 9,15})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 36,\overline{4}})(17)$\\
%
${\bf \overline{1001}}$&=&
$({\bf 9,6})(22)
\oplus({\bf 80,\overline{4}})(9)
\oplus({\bf 1,\overline{20}})(9)
\oplus({\bf 1,\overline{4}})(9)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{9},15})(-4)
\oplus({\bf \overline{9},1})(-4)
\oplus({\bf \overline{36},4})(-17)$\\
%
${\bf 1170}$&=&
$({\bf 45,\overline{4}})(17)
\oplus({\bf 396,1})(4)
\oplus({\bf 9,15})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 80,4})(-9)
\oplus({\bf 1,36})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf \overline{9},10})(-22)$\\
%
${\bf \overline{1170}}$&=&
$({\bf \overline{45},4})(-17)
\oplus({\bf \overline{396},1})(-4)
\oplus({\bf \overline{9},15})(-4)
\oplus({\bf \overline{9},1})(-4)
\oplus({\bf 80,\overline{4}})(9)
\oplus({\bf 1,\overline{36}})(9)
\oplus({\bf 1,\overline{4}})(9)
\oplus({\bf 9,\overline{10}})(22)$\\
%
${\bf 1287}$&=&
$({\bf \overline{126},1})(20)
\oplus({\bf 126,4})(7)
\oplus({\bf 84,6})(-6)
\oplus({\bf 36,\overline{4}})(-19)
\oplus({\bf 9,1})(-32)$\\
%
${\bf \overline{1287}}$&=&
$({\bf 126,1})(-20)
\oplus({\bf \overline{126},\overline{4}})(-7)
\oplus({\bf \overline{84},6})(6)
\oplus({\bf \overline{36},4})(19)
\oplus({\bf \overline{9},1})(32)$\\
%
${\bf 1716}$&=&
$({\bf \overline{84},1})(24)
\oplus({\bf \overline{126},4})(11)
\oplus({\bf 126,6})(-2)
\oplus({\bf 84,\overline{4}})(-15)
\oplus({\bf 36,1})(-28)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 84,1})(-24)
\oplus({\bf 126,\overline{4}})(-11)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{84},4})(15)
\oplus({\bf \overline{36},1})(28)$\\
%
${\bf 1820}$&=&
$({\bf 495,1})(16)
\oplus({\bf 165,4})(3)
\oplus({\bf 45,10})(-10)
\oplus({\bf 9,\overline{20''}})(-23)
\oplus({\bf 1,35})(-36)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{495},1})(-16)
\oplus({\bf \overline{165},\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{10}})(10)
\oplus({\bf \overline{9},20''})(23)
\oplus({\bf 1,\overline{35}})(36)$\\
%
${\bf 2366}$&=&
$({\bf 540,1})(16)
\oplus({\bf 240,4})(3)
\oplus({\bf 45,10})(-10)
\oplus({\bf 36,6})(-10)
\oplus({\bf 9,\overline{20}})(-23)
\oplus({\bf 1,20'})(-36)$\\
%
${\bf \overline{2366}}$&=&
$({\bf \overline{540},1})(-16)
\oplus({\bf \overline{240},\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{10}})(10)
\oplus({\bf \overline{36},6})(10)
\oplus({\bf \overline{9},20})(23)
\oplus({\bf 1,20'})(36)$\\
%
${\bf 3003}$&=&
$({\bf 630,1})(16)
\oplus({\bf 240,4})(3)
\oplus({\bf 84,4})(3)
\oplus({\bf 45,6})(-10)
\oplus({\bf 36,10})(-10)
\oplus({\bf 36,6})(-10)
\oplus({\bf 9,\overline{20}})(-23)
\oplus({\bf 9,\overline{4}})(-23)
\oplus({\bf 1,15})(-36)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{630},1})(-16)
\oplus({\bf \overline{240},\overline{4}})(-3)
\oplus({\bf \overline{84},\overline{4}})(-3)
\oplus({\bf \overline{45},6})(10)
\oplus({\bf \overline{36},\overline{10}})(10)
\oplus({\bf \overline{36},6})(10)
\oplus({\bf \overline{9},20})(23)
\oplus({\bf \overline{9},4})(23)
\oplus({\bf 1,15})(36)$\\
%
${\bf 3640}$&=&
$({\bf \overline{9},\overline{4}})(-31)
\oplus({\bf 80,6})(-18)
\oplus({\bf 1,\overline{10}})(-18)
\oplus({\bf 1,6})(-18)
\oplus({\bf 315,4})(-5)
\oplus({\bf 9,20})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 720,1})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 84,\overline{4}})(21)$\\
%
${\bf \overline{3640}}$&=&
$({\bf 9,4})(31)
\oplus({\bf 80,6})(18)
\oplus({\bf 1,10})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf \overline{315},\overline{4}})(5)
\oplus({\bf \overline{9},\overline{20}})(5)
\oplus({\bf \overline{9},\overline{4}})(5)
\oplus({\bf \overline{720},1})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{84},4})(-21)$\\
%
${\bf 4095}$&=&
$({\bf 990,1})(16)
\oplus({\bf 165,4})(3)
\oplus({\bf 240,4})(3)
\oplus({\bf 45,10})(-10)
\oplus({\bf 45,6})(-10)
\oplus({\bf 36,10})(-10)
\oplus({\bf 9,\overline{20''}})(-23)
\oplus({\bf 9,\overline{20}})(-23)
\oplus({\bf 1,45})(-36)$\\
%
${\bf \overline{4095}}$&=&
$({\bf \overline{990},1})(-16)
\oplus({\bf \overline{165},\overline{4}})(-3)
\oplus({\bf \overline{240},\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{10}})(10)
\oplus({\bf \overline{45},6})(10)
\oplus({\bf \overline{36},\overline{10}})(10)
\oplus({\bf \overline{9},20''})(23)
\oplus({\bf \overline{9},20})(23)
\oplus({\bf 1,\overline{45}})(36)$\\
%
${\bf 5824}$&=&
$({\bf 165,\overline{4}})(21)
\oplus({\bf 1440,1})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 396,4})(-5)
\oplus({\bf 9,36})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 80,10})(-18)
\oplus({\bf 1,70})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf \overline{9},\overline{20''}})(-31)$\\
%
${\bf \overline{5824}}$&=&
$({\bf \overline{165},4})(-21)
\oplus({\bf \overline{1440},1})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf \overline{396},\overline{4}})(5)
\oplus({\bf \overline{9},\overline{36}})(5)
\oplus({\bf \overline{9},\overline{4}})(5)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 1,\overline{70}})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf 9,20''})(31)$\\
%
${\bf 5915}$&=&
$({\bf 36,6})(26)
\oplus({\bf 315,\overline{4}})(13)
\oplus({\bf 9,\overline{20}})(13)
\oplus({\bf 9,\overline{4}})(13)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,15})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{315},4})(-13)
\oplus({\bf \overline{9},20})(-13)
\oplus({\bf \overline{9},4})(-13)
\oplus({\bf \overline{36},6})(-26)$\\
%
${\bf 6188}$&=&
$({\bf \overline{1287},1})(20)
\oplus({\bf 495,4})(7)
\oplus({\bf 165,10})(-6)
\oplus({\bf 45,\overline{20''}})(-19)
\oplus({\bf 9,35})(-32)
\oplus({\bf 1,56})(-45)$\\
%
${\bf \overline{6188}}$&=&
$({\bf 1287,1})(-20)
\oplus({\bf \overline{495},\overline{4}})(-7)
\oplus({\bf \overline{165},\overline{10}})(6)
\oplus({\bf \overline{45},20''})(19)
\oplus({\bf \overline{9},\overline{35}})(32)
\oplus({\bf 1,\overline{56}})(45)$\\
%
${\bf 6930}$&=&
$({\bf 45,6})(26)
\oplus({\bf 396,\overline{4}})(13)
\oplus({\bf 9,\overline{20}})(13)
\oplus({\bf 9,\overline{4}})(13)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,15})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{315},4})(-13)
\oplus({\bf \overline{9},36})(-13)
\oplus({\bf \overline{9},4})(-13)
\oplus({\bf \overline{36},10})(-26)$\\
%
${\bf \overline{6930}}$&=&
$({\bf \overline{45},6})(-26)
\oplus({\bf \overline{396},4})(-13)
\oplus({\bf \overline{9},20})(-13)
\oplus({\bf \overline{9},4})(-13)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,15})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 315,\overline{4}})(13)
\oplus({\bf 9,\overline{36}})(13)
\oplus({\bf 9,\overline{4}})(13)
\oplus({\bf 36,\overline{10}})(26)$\\
%
${\bf 8008}$&=&
$({\bf \overline{1008},1})(20)
\oplus({\bf 630,4})(7)
\oplus({\bf 126,4})(7)
\oplus({\bf 240,6})(-6)
\oplus({\bf 84,10})(-6)
\oplus({\bf 84,6})(-6)
\oplus({\bf 45,\overline{4}})(-19)
\oplus({\bf 36,\overline{20}})(-19)
\oplus({\bf 36,\overline{4}})(-19)
\oplus({\bf 9,15})(-32)
\oplus({\bf 9,1})(-32)
\oplus({\bf 1,4})(-45)$\\
%
${\bf \overline{8008}}$&=&
$({\bf 1008,1})(-20)
\oplus({\bf \overline{630},\overline{4}})(-7)
\oplus({\bf \overline{126},\overline{4}})(-7)
\oplus({\bf \overline{240},6})(6)
\oplus({\bf \overline{84},\overline{10}})(6)
\oplus({\bf \overline{84},6})(6)
\oplus({\bf \overline{45},4})(19)
\oplus({\bf \overline{36},20})(19)
\oplus({\bf \overline{36},4})(19)
\oplus({\bf \overline{9},15})(32)
\oplus({\bf \overline{9},1})(32)
\oplus({\bf 1,\overline{4}})(45)$\\
%
${\bf 8112}$&=&
$({\bf 45,\overline{10}})(26)
\oplus({\bf 396,\overline{4}})(13)
\oplus({\bf 9,\overline{36}})(13)
\oplus({\bf 9,\overline{4}})(13)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,15})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{396},4})(-13)
\oplus({\bf \overline{9},36})(-13)
\oplus({\bf \overline{9},4})(-13)
\oplus({\bf \overline{45},10})(-26)$\\
%
${\bf 9009}$&=&
$({\bf \overline{9},1})(-40)
\oplus({\bf 80,\overline{4}})(-27)
\oplus({\bf 1,\overline{4}})(-27)
\oplus({\bf 315,6})(-14)
\oplus({\bf 9,\overline{10}})(-14)
\oplus({\bf 9,6})(-14)
\oplus({\bf 720,4})(-1)
\oplus({\bf 36,20})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 1050,1})(12)
\oplus({\bf 84,15})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 126,\overline{4}})(25)$\\
%
${\bf \overline{9009}}$&=&
$({\bf 9,1})(40)
\oplus({\bf 80,4})(27)
\oplus({\bf 1,4})(27)
\oplus({\bf \overline{315},6})(14)
\oplus({\bf \overline{9},10})(14)
\oplus({\bf \overline{9},6})(14)
\oplus({\bf \overline{720},\overline{4}})(1)
\oplus({\bf \overline{36},\overline{20}})(1)
\oplus({\bf \overline{36},\overline{4}})(1)
\oplus({\bf \overline{1050},1})(-12)
\oplus({\bf \overline{84},15})(-12)
\oplus({\bf \overline{84},1})(-12)
\oplus({\bf \overline{126},4})(-25)$\\
%
${\bf 9295}$&=&
$({\bf 240,\overline{4}})(21)
\oplus({\bf 2079,1})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 396,4})(-5)
\oplus({\bf 315,4})(-5)
\oplus({\bf 9,36})(-5)
\oplus({\bf 9,20})(-5)
\oplus2({\bf 9,4})(-5)
\oplus({\bf 80,10})(-18)
\oplus({\bf 80,6})(-18)
\oplus({\bf 1,64})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf 1,6})(-18)
\oplus({\bf \overline{9},\overline{20}})(-31)$\\
%
${\bf \overline{9295}}$&=&
$({\bf \overline{240},4})(-21)
\oplus({\bf \overline{2079},1})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{396},\overline{4}})(5)
\oplus({\bf \overline{315},\overline{4}})(5)
\oplus({\bf \overline{9},\overline{36}})(5)
\oplus({\bf \overline{9},\overline{20}})(5)
\oplus2({\bf \overline{9},\overline{4}})(5)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 80,6})(18)
\oplus({\bf 1,64})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf 9,20})(31)$\\
%
${\bf 13013}$&=&
$({\bf \overline{1890},1})(20)
\oplus({\bf 540,4})(7)
\oplus({\bf 630,4})(7)
\oplus({\bf 240,10})(-6)
\oplus({\bf 240,6})(-6)
\oplus({\bf 84,6})(-6)
\oplus({\bf 45,\overline{20}})(-19)
\oplus({\bf 36,\overline{20}})(-19)
\oplus({\bf 36,\overline{4}})(-19)
\oplus({\bf 9,20'})(-32)
\oplus({\bf 9,15})(-32)
\oplus({\bf 1,20})(-45)$\\
%
${\bf \overline{13013}}$&=&
$({\bf 1890,1})(-20)
\oplus({\bf \overline{540},\overline{4}})(-7)
\oplus({\bf \overline{630},\overline{4}})(-7)
\oplus({\bf \overline{240},\overline{10}})(6)
\oplus({\bf \overline{240},6})(6)
\oplus({\bf \overline{84},6})(6)
\oplus({\bf \overline{45},20})(19)
\oplus({\bf \overline{36},20})(19)
\oplus({\bf \overline{36},4})(19)
\oplus({\bf \overline{9},20'})(32)
\oplus({\bf \overline{9},15})(32)
\oplus({\bf 1,\overline{20}})(45)$\\
%
${\bf 15015}$&=&
$({\bf \overline{1050},1})(24)
\oplus({\bf \overline{1008},4})(11)
\oplus({\bf \overline{126},4})(11)
\oplus({\bf 630,6})(-2)
\oplus({\bf 126,10})(-2)
\oplus({\bf 126,6})(-2)
\oplus({\bf 240,\overline{4}})(-15)
\oplus({\bf 84,\overline{20}})(-15)
\oplus({\bf 84,\overline{4}})(-15)
\oplus({\bf 45,1})(-28)
\oplus({\bf 36,15})(-28)
\oplus({\bf 36,1})(-28)
\oplus({\bf 9,4})(-41)$\\
%
${\bf \overline{15015}}$&=&
$({\bf 1050,1})(-24)
\oplus({\bf 1008,\overline{4}})(-11)
\oplus({\bf 126,\overline{4}})(-11)
\oplus({\bf \overline{630},6})(2)
\oplus({\bf \overline{126},\overline{10}})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{240},4})(15)
\oplus({\bf \overline{84},20})(15)
\oplus({\bf \overline{84},4})(15)
\oplus({\bf \overline{45},1})(28)
\oplus({\bf \overline{36},15})(28)
\oplus({\bf \overline{36},1})(28)
\oplus({\bf \overline{9},\overline{4}})(41)$\\
%
${\bf 16016}$&=&
$({\bf 80,1})(-36)
\oplus({\bf 315,\overline{4}})(-23)
\oplus({\bf 9,\overline{4}})(-23)
\oplus({\bf 720,6})(-10)
\oplus({\bf 36,\overline{10}})(-10)
\oplus({\bf 36,6})(-10)
\oplus({\bf 1050,4})(3)
\oplus({\bf 84,20})(3)
\oplus({\bf 84,4})(3)
\oplus({\bf 1008,1})(16)
\oplus({\bf 126,15})(16)
\oplus({\bf 126,1})(16)
\oplus({\bf \overline{126},\overline{4}})(29)$\\
%
${\bf \overline{16016}}$&=&
$({\bf 80,1})(36)
\oplus({\bf \overline{315},4})(23)
\oplus({\bf \overline{9},4})(23)
\oplus({\bf \overline{720},6})(10)
\oplus({\bf \overline{36},10})(10)
\oplus({\bf \overline{36},6})(10)
\oplus({\bf \overline{1050},\overline{4}})(-3)
\oplus({\bf \overline{84},\overline{20}})(-3)
\oplus({\bf \overline{84},\overline{4}})(-3)
\oplus({\bf \overline{1008},1})(-16)
\oplus({\bf \overline{126},15})(-16)
\oplus({\bf \overline{126},1})(-16)
\oplus({\bf 126,4})(-29)$\\
%
${\bf 17472}$&=&
$({\bf \overline{3168},1})(20)
\oplus({\bf 495,4})(7)
\oplus({\bf 990,4})(7)
\oplus({\bf 165,10})(-6)
\oplus({\bf 165,6})(-6)
\oplus({\bf 240,10})(-6)
\oplus({\bf 45,\overline{20''}})(-19)
\oplus({\bf 45,\overline{20}})(-19)
\oplus({\bf 36,\overline{20''}})(-19)
\oplus({\bf 9,35})(-32)
\oplus({\bf 9,45})(-32)
\oplus({\bf 1,84'})(-45)$\\
%
${\bf \overline{17472}}$&=&
$({\bf 3168,1})(-20)
\oplus({\bf \overline{495},\overline{4}})(-7)
\oplus({\bf \overline{990},\overline{4}})(-7)
\oplus({\bf \overline{165},\overline{10}})(6)
\oplus({\bf \overline{165},6})(6)
\oplus({\bf \overline{240},\overline{10}})(6)
\oplus({\bf \overline{45},20''})(19)
\oplus({\bf \overline{45},20})(19)
\oplus({\bf \overline{36},20''})(19)
\oplus({\bf \overline{9},\overline{35}})(32)
\oplus({\bf \overline{9},\overline{45}})(32)
\oplus({\bf 1,\overline{84'}})(45)$\\
%
${\bf 17745}$&=&
$({\bf \overline{2970},1})(20)
\oplus({\bf 990,4})(7)
\oplus({\bf 540,4})(7)
\oplus({\bf 165,10})(-6)
\oplus({\bf 240,10})(-6)
\oplus({\bf 240,6})(-6)
\oplus({\bf 45,\overline{20''}})(-19)
\oplus({\bf 45,\overline{20}})(-19)
\oplus({\bf 36,\overline{20}})(-19)
\oplus({\bf 9,45})(-32)
\oplus({\bf 9,20'})(-32)
\oplus({\bf 1,60})(-45)$\\
%
${\bf \overline{17745}}$&=&
$({\bf 2970,1})(-20)
\oplus({\bf \overline{990},\overline{4}})(-7)
\oplus({\bf \overline{540},\overline{4}})(-7)
\oplus({\bf \overline{165},\overline{10}})(6)
\oplus({\bf \overline{240},\overline{10}})(6)
\oplus({\bf \overline{240},6})(6)
\oplus({\bf \overline{45},20''})(19)
\oplus({\bf \overline{45},20})(19)
\oplus({\bf \overline{36},20})(19)
\oplus({\bf \overline{9},\overline{45}})(32)
\oplus({\bf \overline{9},20'})(32)
\oplus({\bf 1,\overline{60}})(45)$\\
%
${\bf 18018}$&=&
$({\bf \overline{2772},1})(20)
\oplus({\bf 990,4})(7)
\oplus({\bf 630,4})(7)
\oplus({\bf 165,6})(-6)
\oplus({\bf 240,10})(-6)
\oplus({\bf 240,6})(-6)
\oplus({\bf 84,10})(-6)
\oplus({\bf 45,\overline{20}})(-19)
\oplus({\bf 45,\overline{4}})(-19)
\oplus({\bf 36,\overline{20''}})(-19)
\oplus({\bf 36,\overline{20}})(-19)
\oplus({\bf 9,45})(-32)
\oplus({\bf 9,15})(-32)
\oplus({\bf 1,36})(-45)$\\
%
${\bf \overline{18018}}$&=&
$({\bf 2772,1})(-20)
\oplus({\bf \overline{990},\overline{4}})(-7)
\oplus({\bf \overline{630},\overline{4}})(-7)
\oplus({\bf \overline{165},6})(6)
\oplus({\bf \overline{240},\overline{10}})(6)
\oplus({\bf \overline{240},6})(6)
\oplus({\bf \overline{84},\overline{10}})(6)
\oplus({\bf \overline{45},20})(19)
\oplus({\bf \overline{45},4})(19)
\oplus({\bf \overline{36},20''})(19)
\oplus({\bf \overline{36},20})(19)
\oplus({\bf \overline{9},\overline{45}})(32)
\oplus({\bf \overline{9},15})(32)
\oplus({\bf 1,\overline{36}})(45)$\\
%
${\bf 18564}$&=&
$({\bf \overline{3003},1})(24)
\oplus({\bf \overline{1287},4})(11)
\oplus({\bf 495,10})(-2)
\oplus({\bf 165,\overline{20''}})(-15)
\oplus({\bf 45,35})(-28)
\oplus({\bf 9,56})(-41)
\oplus({\bf 1,84''})(-54)$\\
%
${\bf \overline{18564}}$&=&
$({\bf 3003,1})(-24)
\oplus({\bf 1287,\overline{4}})(-11)
\oplus({\bf \overline{495},\overline{10}})(2)
\oplus({\bf \overline{165},20''})(15)
\oplus({\bf \overline{45},\overline{35}})(28)
\oplus({\bf \overline{9},\overline{56}})(41)
\oplus({\bf 1,\overline{84''}})(54)$\\
%
${\bf 20592}$&=&
$({\bf 720,1})(-28)
\oplus({\bf 1050,\overline{4}})(-15)
\oplus({\bf 84,\overline{4}})(-15)
\oplus({\bf 1008,6})(-2)
\oplus({\bf 126,\overline{10}})(-2)
\oplus({\bf 126,6})(-2)
\oplus({\bf \overline{630},4})(11)
\oplus({\bf \overline{126},20})(11)
\oplus({\bf \overline{126},4})(11)
\oplus({\bf \overline{240},1})(24)
\oplus({\bf \overline{84},15})(24)
\oplus({\bf \overline{84},1})(24)
\oplus({\bf \overline{36},\overline{4}})(37)$\\
%
${\bf \overline{20592}}$&=&
$({\bf \overline{720},1})(28)
\oplus({\bf \overline{1050},4})(15)
\oplus({\bf \overline{84},4})(15)
\oplus({\bf \overline{1008},6})(2)
\oplus({\bf \overline{126},10})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf 630,\overline{4}})(-11)
\oplus({\bf 126,\overline{20}})(-11)
\oplus({\bf 126,\overline{4}})(-11)
\oplus({\bf 240,1})(-24)
\oplus({\bf 84,15})(-24)
\oplus({\bf 84,1})(-24)
\oplus({\bf 36,4})(-37)$\\
%
${\bf 21021}$&=&
$({\bf 315,1})(-32)
\oplus({\bf 720,\overline{4}})(-19)
\oplus({\bf 36,\overline{4}})(-19)
\oplus({\bf 1050,6})(-6)
\oplus({\bf 84,\overline{10}})(-6)
\oplus({\bf 84,6})(-6)
\oplus({\bf 1008,4})(7)
\oplus({\bf 126,20})(7)
\oplus({\bf 126,4})(7)
\oplus({\bf \overline{630},1})(20)
\oplus({\bf \overline{126},15})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf \overline{84},\overline{4}})(33)$\\
%
${\bf \overline{21021}}$&=&
$({\bf \overline{315},1})(32)
\oplus({\bf \overline{720},4})(19)
\oplus({\bf \overline{36},4})(19)
\oplus({\bf \overline{1050},6})(6)
\oplus({\bf \overline{84},10})(6)
\oplus({\bf \overline{84},6})(6)
\oplus({\bf \overline{1008},\overline{4}})(-7)
\oplus({\bf \overline{126},\overline{20}})(-7)
\oplus({\bf \overline{126},\overline{4}})(-7)
\oplus({\bf 630,1})(-20)
\oplus({\bf 126,15})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 84,4})(-33)$\\
%
${\bf 21294}$&=&
$({\bf \overline{36},\overline{4}})(-35)
\oplus({\bf \overline{315},6})(-22)
\oplus({\bf \overline{9},\overline{10}})(-22)
\oplus({\bf \overline{9},6})(-22)
\oplus({\bf 1215,4})(-9)
\oplus({\bf 80,20})(-9)
\oplus({\bf 80,4})(-9)
\oplus({\bf 1,20})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 2700,1})(4)
\oplus({\bf 315,15})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 9,20'})(4)
\oplus({\bf 9,15})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 720,\overline{4}})(17)
\oplus({\bf 36,\overline{20}})(17)
\oplus({\bf 36,\overline{4}})(17)
\oplus({\bf 84,6})(30)$\\
%
${\bf \overline{21294}}$&=&
$({\bf 36,4})(35)
\oplus({\bf 315,6})(22)
\oplus({\bf 9,10})(22)
\oplus({\bf 9,6})(22)
\oplus({\bf 1215,\overline{4}})(9)
\oplus({\bf 80,\overline{20}})(9)
\oplus({\bf 80,\overline{4}})(9)
\oplus({\bf 1,\overline{20}})(9)
\oplus({\bf 1,\overline{4}})(9)
\oplus({\bf \overline{2700},1})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{9},20'})(-4)
\oplus({\bf \overline{9},15})(-4)
\oplus({\bf \overline{9},1})(-4)
\oplus({\bf \overline{720},4})(-17)
\oplus({\bf \overline{36},20})(-17)
\oplus({\bf \overline{36},4})(-17)
\oplus({\bf \overline{84},6})(-30)$\\
%
${\bf 23205}$&=&
$({\bf 495,\overline{4}})(25)
\oplus({\bf 4290,1})(12)
\oplus({\bf 165,15})(12)
\oplus({\bf 165,1})(12)
\oplus({\bf 1440,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 396,10})(-14)
\oplus({\bf 9,70})(-14)
\oplus({\bf 9,10})(-14)
\oplus({\bf 80,\overline{20''}})(-27)
\oplus({\bf 1,\overline{120}})(-27)
\oplus({\bf 1,\overline{20''}})(-27)
\oplus({\bf \overline{9},35})(-40)$\\
%
${\bf \overline{23205}}$&=&
$({\bf \overline{495},4})(-25)
\oplus({\bf \overline{4290},1})(-12)
\oplus({\bf \overline{165},15})(-12)
\oplus({\bf \overline{165},1})(-12)
\oplus({\bf \overline{1440},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{396},\overline{10}})(14)
\oplus({\bf \overline{9},\overline{70}})(14)
\oplus({\bf \overline{9},\overline{10}})(14)
\oplus({\bf 80,20''})(27)
\oplus({\bf 1,120})(27)
\oplus({\bf 1,20''})(27)
\oplus({\bf 9,\overline{35}})(40)$\\
%
${\bf 25025}$&=&
$({\bf \overline{45},\overline{4}})(-35)
\oplus({\bf \overline{396},6})(-22)
\oplus({\bf \overline{9},\overline{10}})(-22)
\oplus({\bf \overline{9},6})(-22)
\oplus({\bf \overline{1540},4})(-9)
\oplus({\bf 80,20})(-9)
\oplus({\bf 80,4})(-9)
\oplus({\bf 1,20''})(-9)
\oplus({\bf 1,20})(-9)
\oplus({\bf 3465,1})(4)
\oplus({\bf 315,15})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 9,\overline{45}})(4)
\oplus({\bf 9,15})(4)
\oplus({\bf 720,\overline{4}})(17)
\oplus({\bf 36,\overline{36}})(17)
\oplus({\bf 36,\overline{4}})(17)
\oplus({\bf 84,\overline{10}})(30)$\\
%
${\bf \overline{25025}}$&=&
$({\bf 45,4})(35)
\oplus({\bf 396,6})(22)
\oplus({\bf 9,10})(22)
\oplus({\bf 9,6})(22)
\oplus({\bf 1540,\overline{4}})(9)
\oplus({\bf 80,\overline{20}})(9)
\oplus({\bf 80,\overline{4}})(9)
\oplus({\bf 1,\overline{20''}})(9)
\oplus({\bf 1,\overline{20}})(9)
\oplus({\bf \overline{3465},1})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{9},45})(-4)
\oplus({\bf \overline{9},15})(-4)
\oplus({\bf \overline{720},4})(-17)
\oplus({\bf \overline{36},36})(-17)
\oplus({\bf \overline{36},4})(-17)
\oplus({\bf \overline{84},10})(-30)$\\
%
${\bf 26026}$&=&
$({\bf \overline{2520},1})(24)
\oplus({\bf \overline{1890},4})(11)
\oplus({\bf 540,10})(-2)
\oplus({\bf 630,6})(-2)
\oplus({\bf 240,\overline{20}})(-15)
\oplus({\bf 84,\overline{4}})(-15)
\oplus({\bf 45,20'})(-28)
\oplus({\bf 36,15})(-28)
\oplus({\bf 9,20})(-41)
\oplus({\bf 1,\overline{10}})(-54)$\\
%
${\bf \overline{26026}}$&=&
$({\bf 2520,1})(-24)
\oplus({\bf 1890,\overline{4}})(-11)
\oplus({\bf \overline{540},\overline{10}})(2)
\oplus({\bf \overline{630},6})(2)
\oplus({\bf \overline{240},20})(15)
\oplus({\bf \overline{84},4})(15)
\oplus({\bf \overline{45},20'})(28)
\oplus({\bf \overline{36},15})(28)
\oplus({\bf \overline{9},\overline{20}})(41)
\oplus({\bf 1,10})(54)$\\
%
${\bf 30030}$&=&
$({\bf \overline{9},20'})(-40)
\oplus({\bf 80,\overline{20}})(-27)
\oplus({\bf 1,\overline{60}})(-27)
\oplus({\bf 1,\overline{20}})(-27)
\oplus({\bf 396,10})(-14)
\oplus({\bf 315,6})(-14)
\oplus({\bf 9,64})(-14)
\oplus({\bf 9,10})(-14)
\oplus({\bf 9,6})(-14)
\oplus({\bf 2079,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 36,20})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 4620,1})(12)
\oplus({\bf 240,15})(12)
\oplus({\bf 240,1})(12)
\oplus({\bf 540,\overline{4}})(25)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 9,20'})(40)
\oplus({\bf 80,20})(27)
\oplus({\bf 1,60})(27)
\oplus({\bf 1,20})(27)
\oplus({\bf \overline{396},\overline{10}})(14)
\oplus({\bf \overline{315},6})(14)
\oplus({\bf \overline{9},64})(14)
\oplus({\bf \overline{9},\overline{10}})(14)
\oplus({\bf \overline{9},6})(14)
\oplus({\bf \overline{2079},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{36},\overline{20}})(1)
\oplus({\bf \overline{36},\overline{4}})(1)
\oplus({\bf \overline{4620},1})(-12)
\oplus({\bf \overline{240},15})(-12)
\oplus({\bf \overline{240},1})(-12)
\oplus({\bf \overline{540},4})(-25)$\\
%
${\bf 34320}$&=&
$({\bf 165,6})(30)
\oplus({\bf 1440,\overline{4}})(17)
\oplus({\bf 45,\overline{20}})(17)
\oplus({\bf 45,\overline{4}})(17)
\oplus({\bf 5544,1})(4)
\oplus({\bf 396,15})(4)
\oplus({\bf 396,1})(4)
\oplus({\bf 9,45})(4)
\oplus({\bf 9,15})(4)
\oplus({\bf 1540,4})(-9)
\oplus({\bf 80,36})(-9)
\oplus({\bf 80,4})(-9)
\oplus({\bf 1,84'})(-9)
\oplus({\bf 1,36})(-9)
\oplus({\bf \overline{315},10})(-22)
\oplus({\bf \overline{9},70})(-22)
\oplus({\bf \overline{9},10})(-22)
\oplus({\bf \overline{36},\overline{20''}})(-35)$\\
%
${\bf \overline{34320}}$&=&
$({\bf \overline{165},6})(-30)
\oplus({\bf \overline{1440},4})(-17)
\oplus({\bf \overline{45},20})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{5544},1})(-4)
\oplus({\bf \overline{396},15})(-4)
\oplus({\bf \overline{396},1})(-4)
\oplus({\bf \overline{9},\overline{45}})(-4)
\oplus({\bf \overline{9},15})(-4)
\oplus({\bf \overline{1540},\overline{4}})(9)
\oplus({\bf 80,\overline{36}})(9)
\oplus({\bf 80,\overline{4}})(9)
\oplus({\bf 1,\overline{84'}})(9)
\oplus({\bf 1,\overline{36}})(9)
\oplus({\bf 315,\overline{10}})(22)
\oplus({\bf 9,\overline{70}})(22)
\oplus({\bf 9,\overline{10}})(22)
\oplus({\bf 36,20''})(35)$\\
%
${\bf 38025}$&=&
$({\bf 630,\overline{4}})(25)
\oplus({\bf 5346,1})(12)
\oplus({\bf 240,15})(12)
\oplus({\bf 240,1})(12)
\oplus({\bf 84,15})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 2079,4})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 720,4})(-1)
\oplus({\bf 36,36})(-1)
\oplus({\bf 36,20})(-1)
\oplus2({\bf 36,4})(-1)
\oplus({\bf 396,6})(-14)
\oplus({\bf 315,10})(-14)
\oplus({\bf 315,6})(-14)
\oplus({\bf 9,64})(-14)
\oplus({\bf 9,10})(-14)
\oplus({\bf 9,\overline{10}})(-14)
\oplus2({\bf 9,6})(-14)
\oplus({\bf 80,\overline{20}})(-27)
\oplus({\bf 80,\overline{4}})(-27)
\oplus({\bf 1,\overline{36}})(-27)
\oplus({\bf 1,\overline{20}})(-27)
\oplus({\bf 1,\overline{4}})(-27)
\oplus({\bf \overline{9},15})(-40)$\\
%
${\bf \overline{38025}}$&=&
$({\bf \overline{630},4})(-25)
\oplus({\bf \overline{5346},1})(-12)
\oplus({\bf \overline{240},15})(-12)
\oplus({\bf \overline{240},1})(-12)
\oplus({\bf \overline{84},15})(-12)
\oplus({\bf \overline{84},1})(-12)
\oplus({\bf \overline{2079},\overline{4}})(1)
\oplus({\bf \overline{720},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{36},\overline{36}})(1)
\oplus({\bf \overline{36},\overline{20}})(1)
\oplus2({\bf \overline{36},\overline{4}})(1)
\oplus({\bf \overline{396},6})(14)
\oplus({\bf \overline{315},\overline{10}})(14)
\oplus({\bf \overline{315},6})(14)
\oplus({\bf \overline{9},64})(14)
\oplus({\bf \overline{9},10})(14)
\oplus({\bf \overline{9},\overline{10}})(14)
\oplus2({\bf \overline{9},6})(14)
\oplus({\bf 80,20})(27)
\oplus({\bf 80,4})(27)
\oplus({\bf 1,36})(27)
\oplus({\bf 1,20})(27)
\oplus({\bf 1,4})(27)
\oplus({\bf 9,15})(40)$\\
%
${\bf 39039}$&=&
$({\bf \overline{3402},1})(24)
\oplus({\bf \overline{1890},4})(11)
\oplus({\bf \overline{1008},4})(11)
\oplus({\bf 540,6})(-2)
\oplus({\bf 630,10})(-2)
\oplus({\bf 630,6})(-2)
\oplus({\bf 126,6})(-2)
\oplus({\bf 240,\overline{20}})(-15)
\oplus({\bf 240,\overline{4}})(-15)
\oplus({\bf 84,\overline{20}})(-15)
\oplus({\bf 84,\overline{4}})(-15)
\oplus({\bf 45,15})(-28)
\oplus({\bf 36,20'})(-28)
\oplus({\bf 36,15})(-28)
\oplus({\bf 36,1})(-28)
\oplus({\bf 9,20})(-41)
\oplus({\bf 9,4})(-41)
\oplus({\bf 1,6})(-54)$\\
%
${\bf \overline{39039}}$&=&
$({\bf 3402,1})(-24)
\oplus({\bf 1890,\overline{4}})(-11)
\oplus({\bf 1008,\overline{4}})(-11)
\oplus({\bf \overline{540},6})(2)
\oplus({\bf \overline{630},\overline{10}})(2)
\oplus({\bf \overline{630},6})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{240},20})(15)
\oplus({\bf \overline{240},4})(15)
\oplus({\bf \overline{84},20})(15)
\oplus({\bf \overline{84},4})(15)
\oplus({\bf \overline{45},15})(28)
\oplus({\bf \overline{36},20'})(28)
\oplus({\bf \overline{36},15})(28)
\oplus({\bf \overline{36},1})(28)
\oplus({\bf \overline{9},\overline{20}})(41)
\oplus({\bf \overline{9},\overline{4}})(41)
\oplus({\bf 1,6})(54)$\\
%
${\bf 40222}$&=&
$({\bf 165,\overline{10}})(30)
\oplus({\bf 1440,\overline{4}})(17)
\oplus({\bf 45,\overline{36}})(17)
\oplus({\bf 45,\overline{4}})(17)
\oplus({\bf 7020,1})(4)
\oplus({\bf 396,15})(4)
\oplus({\bf 396,1})(4)
\oplus({\bf 9,84})(4)
\oplus({\bf 9,15})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 1944,4})(-9)
\oplus({\bf 80,36})(-9)
\oplus({\bf 80,4})(-9)
\oplus({\bf 1,160})(-9)
\oplus({\bf 1,36})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf \overline{396},10})(-22)
\oplus({\bf \overline{9},70})(-22)
\oplus({\bf \overline{9},10})(-22)
\oplus({\bf \overline{45},\overline{20''}})(-35)$\\
%
${\bf \overline{40222}}$&=&
$({\bf \overline{165},10})(-30)
\oplus({\bf \overline{1440},4})(-17)
\oplus({\bf \overline{45},36})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{7020},1})(-4)
\oplus({\bf \overline{396},15})(-4)
\oplus({\bf \overline{396},1})(-4)
\oplus({\bf \overline{9},84})(-4)
\oplus({\bf \overline{9},15})(-4)
\oplus({\bf \overline{9},1})(-4)
\oplus({\bf 1944,\overline{4}})(9)
\oplus({\bf 80,\overline{36}})(9)
\oplus({\bf 80,\overline{4}})(9)
\oplus({\bf 1,\overline{160}})(9)
\oplus({\bf 1,\overline{36}})(9)
\oplus({\bf 1,\overline{4}})(9)
\oplus({\bf 396,\overline{10}})(22)
\oplus({\bf 9,\overline{70}})(22)
\oplus({\bf 9,\overline{10}})(22)
\oplus({\bf 45,20''})(35)$\\
%
${\bf 41405}$&=&
$({\bf \overline{4950'},1})(24)
\oplus({\bf \overline{2970},4})(11)
\oplus({\bf 990,10})(-2)
\oplus({\bf 540,6})(-2)
\oplus({\bf 165,\overline{20''}})(-15)
\oplus({\bf 240,\overline{20}})(-15)
\oplus({\bf 45,45})(-28)
\oplus({\bf 36,20'})(-28)
\oplus({\bf 9,60})(-41)
\oplus({\bf 1,50})(-54)$\\
%
${\bf \overline{41405}}$&=&
$({\bf 4950',1})(-24)
\oplus({\bf 2970,\overline{4}})(-11)
\oplus({\bf \overline{990},\overline{10}})(2)
\oplus({\bf \overline{540},6})(2)
\oplus({\bf \overline{165},20''})(15)
\oplus({\bf \overline{240},20})(15)
\oplus({\bf \overline{45},\overline{45}})(28)
\oplus({\bf \overline{36},20'})(28)
\oplus({\bf \overline{9},\overline{60}})(41)
\oplus({\bf 1,50})(54)$\\
%
${\bf 50050}$&=&
$({\bf \overline{4620'},1})(24)
\oplus({\bf \overline{2772},4})(11)
\oplus({\bf \overline{1008},4})(11)
\oplus({\bf 990,6})(-2)
\oplus({\bf 630,10})(-2)
\oplus({\bf 630,6})(-2)
\oplus({\bf 126,10})(-2)
\oplus({\bf 165,\overline{4}})(-15)
\oplus({\bf 240,\overline{20}})(-15)
\oplus({\bf 240,\overline{4}})(-15)
\oplus({\bf 84,\overline{20''}})(-15)
\oplus({\bf 84,\overline{20}})(-15)
\oplus({\bf 45,15})(-28)
\oplus({\bf 45,1})(-28)
\oplus({\bf 36,45})(-28)
\oplus({\bf 36,15})(-28)
\oplus({\bf 9,36})(-41)
\oplus({\bf 9,4})(-41)
\oplus({\bf 1,10})(-54)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 4620',1})(-24)
\oplus({\bf 2772,\overline{4}})(-11)
\oplus({\bf 1008,\overline{4}})(-11)
\oplus({\bf \overline{990},6})(2)
\oplus({\bf \overline{630},\overline{10}})(2)
\oplus({\bf \overline{630},6})(2)
\oplus({\bf \overline{126},\overline{10}})(2)
\oplus({\bf \overline{165},4})(15)
\oplus({\bf \overline{240},20})(15)
\oplus({\bf \overline{240},4})(15)
\oplus({\bf \overline{84},20''})(15)
\oplus({\bf \overline{84},20})(15)
\oplus({\bf \overline{45},15})(28)
\oplus({\bf \overline{45},1})(28)
\oplus({\bf \overline{36},\overline{45}})(28)
\oplus({\bf \overline{36},15})(28)
\oplus({\bf \overline{9},\overline{36}})(41)
\oplus({\bf \overline{9},\overline{4}})(41)
\oplus({\bf 1,\overline{10}})(54)$\\
%
${\bf 50388}$&=&
$({\bf 6435,1})(-28)
\oplus({\bf 3003,\overline{4}})(-15)
\oplus({\bf 1287,\overline{10}})(-2)
\oplus({\bf \overline{495},20''})(11)
\oplus({\bf \overline{165},\overline{35}})(24)
\oplus({\bf \overline{45},\overline{56}})(37)
\oplus({\bf \overline{9},\overline{84''}})(50)
\oplus({\bf 1,120'})(63)$\\
%
${\bf \overline{50388}}$&=&
$({\bf \overline{6435},1})(28)
\oplus({\bf \overline{3003},4})(15)
\oplus({\bf \overline{1287},10})(2)
\oplus({\bf 495,\overline{20''}})(-11)
\oplus({\bf 165,35})(-24)
\oplus({\bf 45,56})(-37)
\oplus({\bf 9,84''})(-50)
\oplus({\bf 1,\overline{120'}})(-63)$\\
%
${\bf 52052}$&=&
$({\bf \overline{36},1})(-44)
\oplus({\bf \overline{315},\overline{4}})(-31)
\oplus({\bf \overline{9},\overline{4}})(-31)
\oplus({\bf 1215,6})(-18)
\oplus({\bf 80,\overline{10}})(-18)
\oplus({\bf 80,6})(-18)
\oplus({\bf 1,6})(-18)
\oplus({\bf 2700,4})(-5)
\oplus({\bf 315,20})(-5)
\oplus({\bf 315,4})(-5)
\oplus({\bf 9,20})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 3780,1})(8)
\oplus({\bf 720,15})(8)
\oplus({\bf 720,1})(8)
\oplus({\bf 36,20'})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 1050,\overline{4}})(21)
\oplus({\bf 84,\overline{20}})(21)
\oplus({\bf 84,\overline{4}})(21)
\oplus({\bf 126,6})(34)$\\
%
${\bf \overline{52052}}$&=&
$({\bf 36,1})(44)
\oplus({\bf 315,4})(31)
\oplus({\bf 9,4})(31)
\oplus({\bf 1215,6})(18)
\oplus({\bf 80,10})(18)
\oplus({\bf 80,6})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf \overline{2700},\overline{4}})(5)
\oplus({\bf \overline{315},\overline{20}})(5)
\oplus({\bf \overline{315},\overline{4}})(5)
\oplus({\bf \overline{9},\overline{20}})(5)
\oplus({\bf \overline{9},\overline{4}})(5)
\oplus({\bf \overline{3780},1})(-8)
\oplus({\bf \overline{720},15})(-8)
\oplus({\bf \overline{720},1})(-8)
\oplus({\bf \overline{36},20'})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{1050},4})(-21)
\oplus({\bf \overline{84},20})(-21)
\oplus({\bf \overline{84},4})(-21)
\oplus({\bf \overline{126},6})(-34)$\\
%
${\bf 52052'}$&=&
$({\bf 990,\overline{4}})(25)
\oplus({\bf 8505,1})(12)
\oplus({\bf 165,15})(12)
\oplus({\bf 165,1})(12)
\oplus({\bf 240,15})(12)
\oplus({\bf 240,1})(12)
\oplus({\bf 1440,4})(-1)
\oplus({\bf 2079,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus2({\bf 45,4})(-1)
\oplus({\bf 36,36})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 396,10})(-14)
\oplus({\bf 396,6})(-14)
\oplus({\bf 315,10})(-14)
\oplus({\bf 9,70})(-14)
\oplus({\bf 9,64})(-14)
\oplus2({\bf 9,10})(-14)
\oplus({\bf 9,6})(-14)
\oplus({\bf 80,\overline{20''}})(-27)
\oplus({\bf 80,\overline{20}})(-27)
\oplus({\bf 1,\overline{140}})(-27)
\oplus({\bf 1,\overline{20''}})(-27)
\oplus({\bf 1,\overline{20}})(-27)
\oplus({\bf \overline{9},45})(-40)$\\
%
${\bf \overline{52052'}}$&=&
$({\bf \overline{990},4})(-25)
\oplus({\bf \overline{8505},1})(-12)
\oplus({\bf \overline{165},15})(-12)
\oplus({\bf \overline{165},1})(-12)
\oplus({\bf \overline{240},15})(-12)
\oplus({\bf \overline{240},1})(-12)
\oplus({\bf \overline{1440},\overline{4}})(1)
\oplus({\bf \overline{2079},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus2({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{36},\overline{36}})(1)
\oplus({\bf \overline{36},\overline{4}})(1)
\oplus({\bf \overline{396},\overline{10}})(14)
\oplus({\bf \overline{396},6})(14)
\oplus({\bf \overline{315},\overline{10}})(14)
\oplus({\bf \overline{9},\overline{70}})(14)
\oplus({\bf \overline{9},64})(14)
\oplus2({\bf \overline{9},\overline{10}})(14)
\oplus({\bf \overline{9},6})(14)
\oplus({\bf 80,20''})(27)
\oplus({\bf 80,20})(27)
\oplus({\bf 1,140})(27)
\oplus({\bf 1,20''})(27)
\oplus({\bf 1,20})(27)
\oplus({\bf 9,\overline{45}})(40)$\\
%
${\bf 54600}$&=&
$({\bf 240,6})(30)
\oplus({\bf 2079,\overline{4}})(17)
\oplus({\bf 45,\overline{20}})(17)
\oplus({\bf 45,\overline{4}})(17)
\oplus({\bf 36,\overline{20}})(17)
\oplus({\bf 36,\overline{4}})(17)
\oplus({\bf 7920,1})(4)
\oplus({\bf 396,15})(4)
\oplus({\bf 396,1})(4)
\oplus({\bf 315,15})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 9,45})(4)
\oplus({\bf 9,20'})(4)
\oplus2({\bf 9,15})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 1540,4})(-9)
\oplus({\bf 1215,4})(-9)
\oplus({\bf 80,36})(-9)
\oplus({\bf 80,20})(-9)
\oplus2({\bf 80,4})(-9)
\oplus({\bf 1,60})(-9)
\oplus({\bf 1,36})(-9)
\oplus({\bf 1,20})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf \overline{315},10})(-22)
\oplus({\bf \overline{315},6})(-22)
\oplus({\bf \overline{9},64})(-22)
\oplus({\bf \overline{9},10})(-22)
\oplus({\bf \overline{9},6})(-22)
\oplus({\bf \overline{36},\overline{20}})(-35)$\\
%
${\bf \overline{54600}}$&=&
$({\bf \overline{240},6})(-30)
\oplus({\bf \overline{2079},4})(-17)
\oplus({\bf \overline{45},20})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{36},20})(-17)
\oplus({\bf \overline{36},4})(-17)
\oplus({\bf \overline{7920},1})(-4)
\oplus({\bf \overline{396},15})(-4)
\oplus({\bf \overline{396},1})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{9},\overline{45}})(-4)
\oplus({\bf \overline{9},20'})(-4)
\oplus2({\bf \overline{9},15})(-4)
\oplus({\bf \overline{9},1})(-4)
\oplus({\bf \overline{1540},\overline{4}})(9)
\oplus({\bf 1215,\overline{4}})(9)
\oplus({\bf 80,\overline{36}})(9)
\oplus({\bf 80,\overline{20}})(9)
\oplus2({\bf 80,\overline{4}})(9)
\oplus({\bf 1,\overline{60}})(9)
\oplus({\bf 1,\overline{36}})(9)
\oplus({\bf 1,\overline{20}})(9)
\oplus({\bf 1,\overline{4}})(9)
\oplus({\bf 315,\overline{10}})(22)
\oplus({\bf 315,6})(22)
\oplus({\bf 9,64})(22)
\oplus({\bf 9,\overline{10}})(22)
\oplus({\bf 9,6})(22)
\oplus({\bf 36,20})(35)$\\
%
${\bf 61425}$&=&
$({\bf \overline{45},1})(-44)
\oplus({\bf \overline{396},\overline{4}})(-31)
\oplus({\bf \overline{9},\overline{4}})(-31)
\oplus({\bf \overline{1540},6})(-18)
\oplus({\bf 80,\overline{10}})(-18)
\oplus({\bf 80,6})(-18)
\oplus({\bf 1,\overline{10}})(-18)
\oplus({\bf 3465,4})(-5)
\oplus({\bf 315,20})(-5)
\oplus({\bf 315,4})(-5)
\oplus({\bf 9,20''})(-5)
\oplus({\bf 9,20})(-5)
\oplus({\bf 4950,1})(8)
\oplus({\bf 720,15})(8)
\oplus({\bf 720,1})(8)
\oplus({\bf 36,\overline{45}})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 1050,\overline{4}})(21)
\oplus({\bf 84,\overline{36}})(21)
\oplus({\bf 84,\overline{4}})(21)
\oplus({\bf 126,\overline{10}})(34)$\\
%
${\bf \overline{61425}}$&=&
$({\bf 45,1})(44)
\oplus({\bf 396,4})(31)
\oplus({\bf 9,4})(31)
\oplus({\bf 1540,6})(18)
\oplus({\bf 80,10})(18)
\oplus({\bf 80,6})(18)
\oplus({\bf 1,10})(18)
\oplus({\bf \overline{3465},\overline{4}})(5)
\oplus({\bf \overline{315},\overline{20}})(5)
\oplus({\bf \overline{315},\overline{4}})(5)
\oplus({\bf \overline{9},\overline{20''}})(5)
\oplus({\bf \overline{9},\overline{20}})(5)
\oplus({\bf \overline{4950},1})(-8)
\oplus({\bf \overline{720},15})(-8)
\oplus({\bf \overline{720},1})(-8)
\oplus({\bf \overline{36},45})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{1050},4})(-21)
\oplus({\bf \overline{84},36})(-21)
\oplus({\bf \overline{84},4})(-21)
\oplus({\bf \overline{126},10})(-34)$\\
%
${\bf 61880}$&=&
$({\bf \overline{8580},1})(24)
\oplus({\bf \overline{1287},4})(11)
\oplus({\bf \overline{3168},4})(11)
\oplus({\bf 495,10})(-2)
\oplus({\bf 495,6})(-2)
\oplus({\bf 990,10})(-2)
\oplus({\bf 165,\overline{20''}})(-15)
\oplus({\bf 165,\overline{20}})(-15)
\oplus({\bf 240,\overline{20''}})(-15)
\oplus({\bf 45,35})(-28)
\oplus({\bf 45,45})(-28)
\oplus({\bf 36,35})(-28)
\oplus({\bf 9,56})(-41)
\oplus({\bf 9,84'})(-41)
\oplus({\bf 1,140''})(-54)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 8580,1})(-24)
\oplus({\bf 1287,\overline{4}})(-11)
\oplus({\bf 3168,\overline{4}})(-11)
\oplus({\bf \overline{495},\overline{10}})(2)
\oplus({\bf \overline{495},6})(2)
\oplus({\bf \overline{990},\overline{10}})(2)
\oplus({\bf \overline{165},20''})(15)
\oplus({\bf \overline{165},20})(15)
\oplus({\bf \overline{240},20''})(15)
\oplus({\bf \overline{45},\overline{35}})(28)
\oplus({\bf \overline{45},\overline{45}})(28)
\oplus({\bf \overline{36},\overline{35}})(28)
\oplus({\bf \overline{9},\overline{56}})(41)
\oplus({\bf \overline{9},\overline{84'}})(41)
\oplus({\bf 1,\overline{140''}})(54)$\\
%
${\bf 64064}$&=&
$({\bf \overline{45},\overline{20}})(-35)
\oplus({\bf \overline{396},10})(-22)
\oplus({\bf \overline{396},6})(-22)
\oplus({\bf \overline{9},64})(-22)
\oplus({\bf \overline{9},10})(-22)
\oplus({\bf \overline{9},6})(-22)
\oplus({\bf 1944,4})(-9)
\oplus({\bf \overline{1540},4})(-9)
\oplus({\bf 80,36})(-9)
\oplus({\bf 80,20})(-9)
\oplus2({\bf 80,4})(-9)
\oplus({\bf 1,140})(-9)
\oplus({\bf 1,36})(-9)
\oplus({\bf 1,20})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 10080,1})(4)
\oplus({\bf 396,15})(4)
\oplus({\bf 396,1})(4)
\oplus({\bf 315,15})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 9,84})(4)
\oplus({\bf 9,\overline{45}})(4)
\oplus2({\bf 9,15})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 2079,\overline{4}})(17)
\oplus({\bf 45,\overline{36}})(17)
\oplus({\bf 45,\overline{4}})(17)
\oplus({\bf 36,\overline{36}})(17)
\oplus({\bf 36,\overline{4}})(17)
\oplus({\bf 240,\overline{10}})(30)$\\
%
${\bf \overline{64064}}$&=&
$({\bf 45,20})(35)
\oplus({\bf 396,\overline{10}})(22)
\oplus({\bf 396,6})(22)
\oplus({\bf 9,64})(22)
\oplus({\bf 9,\overline{10}})(22)
\oplus({\bf 9,6})(22)
\oplus({\bf 1944,\overline{4}})(9)
\oplus({\bf 1540,\overline{4}})(9)
\oplus({\bf 80,\overline{36}})(9)
\oplus({\bf 80,\overline{20}})(9)
\oplus2({\bf 80,\overline{4}})(9)
\oplus({\bf 1,\overline{140}})(9)
\oplus({\bf 1,\overline{36}})(9)
\oplus({\bf 1,\overline{20}})(9)
\oplus({\bf 1,\overline{4}})(9)
\oplus({\bf \overline{10080},1})(-4)
\oplus({\bf \overline{396},15})(-4)
\oplus({\bf \overline{396},1})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{9},84})(-4)
\oplus({\bf \overline{9},45})(-4)
\oplus2({\bf \overline{9},15})(-4)
\oplus({\bf \overline{9},1})(-4)
\oplus({\bf \overline{2079},4})(-17)
\oplus({\bf \overline{45},36})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{36},36})(-17)
\oplus({\bf \overline{36},4})(-17)
\oplus({\bf \overline{240},10})(-30)$\\
%
${\bf 75712}$&=&
$({\bf 84,4})(39)
\oplus({\bf 720,6})(26)
\oplus({\bf 36,10})(26)
\oplus({\bf 36,6})(26)
\oplus({\bf 2700,\overline{4}})(13)
\oplus({\bf 315,\overline{20}})(13)
\oplus({\bf 315,\overline{4}})(13)
\oplus({\bf 9,\overline{20}})(13)
\oplus({\bf 9,\overline{4}})(13)
\oplus({\bf 5760,1})(0)
\oplus({\bf 1215,15})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,20'})(0)
\oplus({\bf 80,15})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2700},4})(-13)
\oplus({\bf \overline{315},20})(-13)
\oplus({\bf \overline{315},4})(-13)
\oplus({\bf \overline{9},20})(-13)
\oplus({\bf \overline{9},4})(-13)
\oplus({\bf \overline{720},6})(-26)
\oplus({\bf \overline{36},\overline{10}})(-26)
\oplus({\bf \overline{36},6})(-26)
\oplus({\bf \overline{84},\overline{4}})(-39)$\\
%
${\bf 78078}$&=&
$({\bf 3780,1})(-28)
\oplus({\bf 3402,\overline{4}})(-15)
\oplus({\bf 1050,\overline{4}})(-15)
\oplus({\bf 1890,6})(-2)
\oplus({\bf 1008,\overline{10}})(-2)
\oplus({\bf 1008,6})(-2)
\oplus({\bf 126,6})(-2)
\oplus({\bf \overline{540},4})(11)
\oplus({\bf \overline{630},20})(11)
\oplus({\bf \overline{630},4})(11)
\oplus({\bf \overline{126},20})(11)
\oplus({\bf \overline{126},4})(11)
\oplus({\bf \overline{240},15})(24)
\oplus({\bf \overline{240},1})(24)
\oplus({\bf \overline{84},20'})(24)
\oplus({\bf \overline{84},15})(24)
\oplus({\bf \overline{84},1})(24)
\oplus({\bf \overline{45},\overline{4}})(37)
\oplus({\bf \overline{36},\overline{20}})(37)
\oplus({\bf \overline{36},\overline{4}})(37)
\oplus({\bf \overline{9},6})(50)$\\
%
${\bf \overline{78078}}$&=&
$({\bf \overline{3780},1})(28)
\oplus({\bf \overline{3402},4})(15)
\oplus({\bf \overline{1050},4})(15)
\oplus({\bf \overline{1890},6})(2)
\oplus({\bf \overline{1008},10})(2)
\oplus({\bf \overline{1008},6})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf 540,\overline{4}})(-11)
\oplus({\bf 630,\overline{20}})(-11)
\oplus({\bf 630,\overline{4}})(-11)
\oplus({\bf 126,\overline{20}})(-11)
\oplus({\bf 126,\overline{4}})(-11)
\oplus({\bf 240,15})(-24)
\oplus({\bf 240,1})(-24)
\oplus({\bf 84,20'})(-24)
\oplus({\bf 84,15})(-24)
\oplus({\bf 84,1})(-24)
\oplus({\bf 45,4})(-37)
\oplus({\bf 36,20})(-37)
\oplus({\bf 36,4})(-37)
\oplus({\bf 9,6})(-50)$\\
%
${\bf 78624}$&=&
$({\bf \overline{1287},\overline{4}})(29)
\oplus({\bf 11088',1})(16)
\oplus({\bf 495,15})(16)
\oplus({\bf 495,1})(16)
\oplus({\bf 4290,4})(3)
\oplus({\bf 165,36})(3)
\oplus({\bf 165,4})(3)
\oplus({\bf 1440,10})(-10)
\oplus({\bf 45,70})(-10)
\oplus({\bf 45,10})(-10)
\oplus({\bf 396,\overline{20''}})(-23)
\oplus({\bf 9,\overline{120}})(-23)
\oplus({\bf 9,\overline{20''}})(-23)
\oplus({\bf 80,35})(-36)
\oplus({\bf 1,189})(-36)
\oplus({\bf 1,35})(-36)
\oplus({\bf \overline{9},56})(-49)$\\
%
${\bf \overline{78624}}$&=&
$({\bf 1287,4})(-29)
\oplus({\bf \overline{11088'},1})(-16)
\oplus({\bf \overline{495},15})(-16)
\oplus({\bf \overline{495},1})(-16)
\oplus({\bf \overline{4290},\overline{4}})(-3)
\oplus({\bf \overline{165},\overline{36}})(-3)
\oplus({\bf \overline{165},\overline{4}})(-3)
\oplus({\bf \overline{1440},\overline{10}})(10)
\oplus({\bf \overline{45},\overline{70}})(10)
\oplus({\bf \overline{45},\overline{10}})(10)
\oplus({\bf \overline{396},20''})(23)
\oplus({\bf \overline{9},120})(23)
\oplus({\bf \overline{9},20''})(23)
\oplus({\bf 80,\overline{35}})(36)
\oplus({\bf 1,\overline{189}})(36)
\oplus({\bf 1,\overline{35}})(36)
\oplus({\bf 9,\overline{56}})(49)$\\
%
${\bf 80080}$&=&
$({\bf \overline{9240},1})(24)
\oplus({\bf \overline{3168},4})(11)
\oplus({\bf \overline{2772},4})(11)
\oplus({\bf 495,6})(-2)
\oplus({\bf 990,10})(-2)
\oplus({\bf 990,6})(-2)
\oplus({\bf 630,10})(-2)
\oplus({\bf 165,\overline{20}})(-15)
\oplus({\bf 165,\overline{4}})(-15)
\oplus({\bf 240,\overline{20''}})(-15)
\oplus({\bf 240,\overline{20}})(-15)
\oplus({\bf 84,\overline{20''}})(-15)
\oplus({\bf 45,45})(-28)
\oplus({\bf 45,15})(-28)
\oplus({\bf 36,35})(-28)
\oplus({\bf 36,45})(-28)
\oplus({\bf 9,84'})(-41)
\oplus({\bf 9,36})(-41)
\oplus({\bf 1,70})(-54)$\\
%
${\bf \overline{80080}}$&=&
$({\bf 9240,1})(-24)
\oplus({\bf 3168,\overline{4}})(-11)
\oplus({\bf 2772,\overline{4}})(-11)
\oplus({\bf \overline{495},6})(2)
\oplus({\bf \overline{990},\overline{10}})(2)
\oplus({\bf \overline{990},6})(2)
\oplus({\bf \overline{630},\overline{10}})(2)
\oplus({\bf \overline{165},20})(15)
\oplus({\bf \overline{165},4})(15)
\oplus({\bf \overline{240},20''})(15)
\oplus({\bf \overline{240},20})(15)
\oplus({\bf \overline{84},20''})(15)
\oplus({\bf \overline{45},\overline{45}})(28)
\oplus({\bf \overline{45},15})(28)
\oplus({\bf \overline{36},\overline{35}})(28)
\oplus({\bf \overline{36},\overline{45}})(28)
\oplus({\bf \overline{9},\overline{84'}})(41)
\oplus({\bf \overline{9},\overline{36}})(41)
\oplus({\bf 1,\overline{70}})(54)$\\
%
${\bf 85176}$&=&
$({\bf \overline{10692},1})(24)
\oplus({\bf \overline{3168},4})(11)
\oplus({\bf \overline{2970},4})(11)
\oplus({\bf 495,10})(-2)
\oplus({\bf 990,10})(-2)
\oplus({\bf 990,6})(-2)
\oplus({\bf 540,10})(-2)
\oplus({\bf 165,\overline{20''}})(-15)
\oplus({\bf 165,\overline{20}})(-15)
\oplus({\bf 240,\overline{20''}})(-15)
\oplus({\bf 240,\overline{20}})(-15)
\oplus({\bf 45,35})(-28)
\oplus({\bf 45,45})(-28)
\oplus({\bf 45,20'})(-28)
\oplus({\bf 36,45})(-28)
\oplus({\bf 9,84'})(-41)
\oplus({\bf 9,60})(-41)
\oplus({\bf 1,126})(-54)$\\
%
${\bf \overline{85176}}$&=&
$({\bf 10692,1})(-24)
\oplus({\bf 3168,\overline{4}})(-11)
\oplus({\bf 2970,\overline{4}})(-11)
\oplus({\bf \overline{495},\overline{10}})(2)
\oplus({\bf \overline{990},\overline{10}})(2)
\oplus({\bf \overline{990},6})(2)
\oplus({\bf \overline{540},\overline{10}})(2)
\oplus({\bf \overline{165},20''})(15)
\oplus({\bf \overline{165},20})(15)
\oplus({\bf \overline{240},20''})(15)
\oplus({\bf \overline{240},20})(15)
\oplus({\bf \overline{45},\overline{35}})(28)
\oplus({\bf \overline{45},\overline{45}})(28)
\oplus({\bf \overline{45},20'})(28)
\oplus({\bf \overline{36},\overline{45}})(28)
\oplus({\bf \overline{9},\overline{84'}})(41)
\oplus({\bf \overline{9},\overline{60}})(41)
\oplus({\bf 1,\overline{126}})(54)$\\
%
${\bf 91091}$&=&
$({\bf \overline{315},1})(-40)
\oplus({\bf 1215,\overline{4}})(-27)
\oplus({\bf 80,\overline{4}})(-27)
\oplus({\bf 2700,6})(-14)
\oplus({\bf 315,\overline{10}})(-14)
\oplus({\bf 315,6})(-14)
\oplus({\bf 9,6})(-14)
\oplus({\bf 3780,4})(-1)
\oplus({\bf 720,20})(-1)
\oplus({\bf 720,4})(-1)
\oplus({\bf 36,20})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 3402,1})(12)
\oplus({\bf 1050,15})(12)
\oplus({\bf 1050,1})(12)
\oplus({\bf 84,20'})(12)
\oplus({\bf 84,15})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 1008,\overline{4}})(25)
\oplus({\bf 126,\overline{20}})(25)
\oplus({\bf 126,\overline{4}})(25)
\oplus({\bf \overline{126},6})(38)$\\
%
${\bf \overline{91091}}$&=&
$({\bf 315,1})(40)
\oplus({\bf 1215,4})(27)
\oplus({\bf 80,4})(27)
\oplus({\bf \overline{2700},6})(14)
\oplus({\bf \overline{315},10})(14)
\oplus({\bf \overline{315},6})(14)
\oplus({\bf \overline{9},6})(14)
\oplus({\bf \overline{3780},\overline{4}})(1)
\oplus({\bf \overline{720},\overline{20}})(1)
\oplus({\bf \overline{720},\overline{4}})(1)
\oplus({\bf \overline{36},\overline{20}})(1)
\oplus({\bf \overline{36},\overline{4}})(1)
\oplus({\bf \overline{3402},1})(-12)
\oplus({\bf \overline{1050},15})(-12)
\oplus({\bf \overline{1050},1})(-12)
\oplus({\bf \overline{84},20'})(-12)
\oplus({\bf \overline{84},15})(-12)
\oplus({\bf \overline{84},1})(-12)
\oplus({\bf \overline{1008},4})(-25)
\oplus({\bf \overline{126},20})(-25)
\oplus({\bf \overline{126},4})(-25)
\oplus({\bf 126,6})(-38)$\\
%
${\bf 96525}$&=&
$({\bf 4950,1})(-28)
\oplus({\bf 4620',\overline{4}})(-15)
\oplus({\bf 1050,\overline{4}})(-15)
\oplus({\bf 2772,6})(-2)
\oplus({\bf 1008,\overline{10}})(-2)
\oplus({\bf 1008,6})(-2)
\oplus({\bf 126,\overline{10}})(-2)
\oplus({\bf \overline{990},4})(11)
\oplus({\bf \overline{630},20})(11)
\oplus({\bf \overline{630},4})(11)
\oplus({\bf \overline{126},20''})(11)
\oplus({\bf \overline{126},20})(11)
\oplus({\bf \overline{165},1})(24)
\oplus({\bf \overline{240},15})(24)
\oplus({\bf \overline{240},1})(24)
\oplus({\bf \overline{84},\overline{45}})(24)
\oplus({\bf \overline{84},15})(24)
\oplus({\bf \overline{45},\overline{4}})(37)
\oplus({\bf \overline{36},\overline{36}})(37)
\oplus({\bf \overline{36},\overline{4}})(37)
\oplus({\bf \overline{9},\overline{10}})(50)$\\
%
${\bf \overline{96525}}$&=&
$({\bf \overline{4950},1})(28)
\oplus({\bf \overline{4620'},4})(15)
\oplus({\bf \overline{1050},4})(15)
\oplus({\bf \overline{2772},6})(2)
\oplus({\bf \overline{1008},10})(2)
\oplus({\bf \overline{1008},6})(2)
\oplus({\bf \overline{126},10})(2)
\oplus({\bf 990,\overline{4}})(-11)
\oplus({\bf 630,\overline{20}})(-11)
\oplus({\bf 630,\overline{4}})(-11)
\oplus({\bf 126,\overline{20''}})(-11)
\oplus({\bf 126,\overline{20}})(-11)
\oplus({\bf 165,1})(-24)
\oplus({\bf 240,15})(-24)
\oplus({\bf 240,1})(-24)
\oplus({\bf 84,45})(-24)
\oplus({\bf 84,15})(-24)
\oplus({\bf 45,4})(-37)
\oplus({\bf 36,36})(-37)
\oplus({\bf 36,4})(-37)
\oplus({\bf 9,10})(-50)$\\
%
${\bf 100386}$&=&
$({\bf \overline{1008},\overline{4}})(29)
\oplus({\bf 8316,1})(16)
\oplus({\bf 630,15})(16)
\oplus({\bf 630,1})(16)
\oplus({\bf 126,15})(16)
\oplus({\bf 126,1})(16)
\oplus({\bf 5346,4})(3)
\oplus({\bf 240,20})(3)
\oplus({\bf 240,4})(3)
\oplus({\bf 1050,4})(3)
\oplus({\bf 84,36})(3)
\oplus({\bf 84,20})(3)
\oplus2({\bf 84,4})(3)
\oplus({\bf 2079,6})(-10)
\oplus({\bf 45,\overline{10}})(-10)
\oplus({\bf 45,6})(-10)
\oplus({\bf 720,10})(-10)
\oplus({\bf 720,6})(-10)
\oplus({\bf 36,64})(-10)
\oplus({\bf 36,10})(-10)
\oplus({\bf 36,\overline{10}})(-10)
\oplus2({\bf 36,6})(-10)
\oplus({\bf 396,\overline{4}})(-23)
\oplus({\bf 315,\overline{20}})(-23)
\oplus({\bf 315,\overline{4}})(-23)
\oplus({\bf 9,\overline{36}})(-23)
\oplus({\bf 9,\overline{20}})(-23)
\oplus2({\bf 9,\overline{4}})(-23)
\oplus({\bf 80,15})(-36)
\oplus({\bf 80,1})(-36)
\oplus({\bf 1,15})(-36)
\oplus({\bf 1,1})(-36)
\oplus({\bf \overline{9},4})(-49)$\\
%
${\bf \overline{100386}}$&=&
$({\bf 1008,4})(-29)
\oplus({\bf \overline{8316},1})(-16)
\oplus({\bf \overline{630},15})(-16)
\oplus({\bf \overline{630},1})(-16)
\oplus({\bf \overline{126},15})(-16)
\oplus({\bf \overline{126},1})(-16)
\oplus({\bf \overline{5346},\overline{4}})(-3)
\oplus({\bf \overline{1050},\overline{4}})(-3)
\oplus({\bf \overline{240},\overline{20}})(-3)
\oplus({\bf \overline{240},\overline{4}})(-3)
\oplus({\bf \overline{84},\overline{36}})(-3)
\oplus({\bf \overline{84},\overline{20}})(-3)
\oplus2({\bf \overline{84},\overline{4}})(-3)
\oplus({\bf \overline{2079},6})(10)
\oplus({\bf \overline{720},\overline{10}})(10)
\oplus({\bf \overline{720},6})(10)
\oplus({\bf \overline{45},10})(10)
\oplus({\bf \overline{45},6})(10)
\oplus({\bf \overline{36},64})(10)
\oplus({\bf \overline{36},10})(10)
\oplus({\bf \overline{36},\overline{10}})(10)
\oplus2({\bf \overline{36},6})(10)
\oplus({\bf \overline{396},4})(23)
\oplus({\bf \overline{315},20})(23)
\oplus({\bf \overline{315},4})(23)
\oplus({\bf \overline{9},36})(23)
\oplus({\bf \overline{9},20})(23)
\oplus2({\bf \overline{9},4})(23)
\oplus({\bf 80,15})(36)
\oplus({\bf 80,1})(36)
\oplus({\bf 1,15})(36)
\oplus({\bf 1,1})(36)
\oplus({\bf 9,\overline{4}})(49)$\\
%
${\bf 104104}$&=&
$({\bf \overline{11088},1})(24)
\oplus({\bf \overline{2970},4})(11)
\oplus({\bf \overline{2772},4})(11)
\oplus({\bf \overline{1890},4})(11)
\oplus({\bf 990,10})(-2)
\oplus({\bf 990,6})(-2)
\oplus({\bf 540,10})(-2)
\oplus({\bf 540,6})(-2)
\oplus({\bf 630,10})(-2)
\oplus({\bf 630,6})(-2)
\oplus({\bf 165,\overline{20}})(-15)
\oplus({\bf 240,\overline{20''}})(-15)
\oplus2({\bf 240,\overline{20}})(-15)
\oplus({\bf 240,\overline{4}})(-15)
\oplus({\bf 84,\overline{20}})(-15)
\oplus({\bf 45,45})(-28)
\oplus({\bf 45,20'})(-28)
\oplus({\bf 45,15})(-28)
\oplus({\bf 36,45})(-28)
\oplus({\bf 36,20'})(-28)
\oplus({\bf 36,15})(-28)
\oplus({\bf 9,60})(-41)
\oplus({\bf 9,36})(-41)
\oplus({\bf 9,20})(-41)
\oplus({\bf 1,64})(-54)$\\
%
${\bf 104104'}$&=&
$({\bf 6048,1})(-28)
\oplus({\bf 2520,\overline{4}})(-15)
\oplus({\bf 3402,\overline{4}})(-15)
\oplus({\bf 1890,\overline{10}})(-2)
\oplus({\bf 1890,6})(-2)
\oplus({\bf 1008,6})(-2)
\oplus({\bf \overline{540},20})(11)
\oplus({\bf \overline{630},20})(11)
\oplus({\bf \overline{630},4})(11)
\oplus({\bf \overline{126},4})(11)
\oplus({\bf \overline{240},20'})(24)
\oplus({\bf \overline{240},15})(24)
\oplus({\bf \overline{84},15})(24)
\oplus({\bf \overline{84},1})(24)
\oplus({\bf \overline{45},\overline{20}})(37)
\oplus({\bf \overline{36},\overline{20}})(37)
\oplus({\bf \overline{36},\overline{4}})(37)
\oplus({\bf \overline{9},10})(50)
\oplus({\bf \overline{9},6})(50)
\oplus({\bf 1,4})(63)$\\
%
${\bf \overline{104104'}}$&=&
$({\bf \overline{6048},1})(28)
\oplus({\bf \overline{2520},4})(15)
\oplus({\bf \overline{3402},4})(15)
\oplus({\bf \overline{1890},10})(2)
\oplus({\bf \overline{1890},6})(2)
\oplus({\bf \overline{1008},6})(2)
\oplus({\bf 540,\overline{20}})(-11)
\oplus({\bf 630,\overline{20}})(-11)
\oplus({\bf 630,\overline{4}})(-11)
\oplus({\bf 126,\overline{4}})(-11)
\oplus({\bf 240,20'})(-24)
\oplus({\bf 240,15})(-24)
\oplus({\bf 84,15})(-24)
\oplus({\bf 84,1})(-24)
\oplus({\bf 45,20})(-37)
\oplus({\bf 36,20})(-37)
\oplus({\bf 36,4})(-37)
\oplus({\bf 9,\overline{10}})(-50)
\oplus({\bf 9,6})(-50)
\oplus({\bf 1,\overline{4}})(-63)$\\
%
${\bf \overline{104104}}$&=&
$({\bf 11088,1})(-24)
\oplus({\bf 2970,\overline{4}})(-11)
\oplus({\bf 2772,\overline{4}})(-11)
\oplus({\bf 1890,\overline{4}})(-11)
\oplus({\bf \overline{990},\overline{10}})(2)
\oplus({\bf \overline{990},6})(2)
\oplus({\bf \overline{540},\overline{10}})(2)
\oplus({\bf \overline{540},6})(2)
\oplus({\bf \overline{630},\overline{10}})(2)
\oplus({\bf \overline{630},6})(2)
\oplus({\bf \overline{165},20})(15)
\oplus({\bf \overline{240},20''})(15)
\oplus2({\bf \overline{240},20})(15)
\oplus({\bf \overline{240},4})(15)
\oplus({\bf \overline{84},20})(15)
\oplus({\bf \overline{45},\overline{45}})(28)
\oplus({\bf \overline{45},20'})(28)
\oplus({\bf \overline{45},15})(28)
\oplus({\bf \overline{36},\overline{45}})(28)
\oplus({\bf \overline{36},20'})(28)
\oplus({\bf \overline{36},15})(28)
\oplus({\bf \overline{9},\overline{60}})(41)
\oplus({\bf \overline{9},\overline{36}})(41)
\oplus({\bf \overline{9},\overline{20}})(41)
\oplus({\bf 1,64})(54)$\\
%
${\bf 108108}$&=&
$({\bf \overline{396},1})(-40)
\oplus({\bf \overline{1540},\overline{4}})(-27)
\oplus({\bf 80,\overline{4}})(-27)
\oplus({\bf 3465,6})(-14)
\oplus({\bf 315,\overline{10}})(-14)
\oplus({\bf 315,6})(-14)
\oplus({\bf 9,\overline{10}})(-14)
\oplus({\bf 4950,4})(-1)
\oplus({\bf 720,20})(-1)
\oplus({\bf 720,4})(-1)
\oplus({\bf 36,20''})(-1)
\oplus({\bf 36,20})(-1)
\oplus({\bf 4620',1})(12)
\oplus({\bf 1050,15})(12)
\oplus({\bf 1050,1})(12)
\oplus({\bf 84,\overline{45}})(12)
\oplus({\bf 84,15})(12)
\oplus({\bf 1008,\overline{4}})(25)
\oplus({\bf 126,\overline{36}})(25)
\oplus({\bf 126,\overline{4}})(25)
\oplus({\bf \overline{126},\overline{10}})(38)$\\
%
${\bf \overline{108108}}$&=&
$({\bf 396,1})(40)
\oplus({\bf 1540,4})(27)
\oplus({\bf 80,4})(27)
\oplus({\bf \overline{3465},6})(14)
\oplus({\bf \overline{315},10})(14)
\oplus({\bf \overline{315},6})(14)
\oplus({\bf \overline{9},10})(14)
\oplus({\bf \overline{4950},\overline{4}})(1)
\oplus({\bf \overline{720},\overline{20}})(1)
\oplus({\bf \overline{720},\overline{4}})(1)
\oplus({\bf \overline{36},\overline{20''}})(1)
\oplus({\bf \overline{36},\overline{20}})(1)
\oplus({\bf \overline{4620'},1})(-12)
\oplus({\bf \overline{1050},15})(-12)
\oplus({\bf \overline{1050},1})(-12)
\oplus({\bf \overline{84},45})(-12)
\oplus({\bf \overline{84},15})(-12)
\oplus({\bf \overline{1008},4})(-25)
\oplus({\bf \overline{126},36})(-25)
\oplus({\bf \overline{126},4})(-25)
\oplus({\bf 126,10})(-38)$\\
%
${\bf 111540}$&=&
$({\bf 2700,1})(-32)
\oplus({\bf 3780,\overline{4}})(-19)
\oplus({\bf 720,\overline{4}})(-19)
\oplus({\bf 3402,6})(-6)
\oplus({\bf 1050,\overline{10}})(-6)
\oplus({\bf 1050,6})(-6)
\oplus({\bf 84,6})(-6)
\oplus({\bf 1890,4})(7)
\oplus({\bf 1008,20})(7)
\oplus({\bf 1008,4})(7)
\oplus({\bf 126,20})(7)
\oplus({\bf 126,4})(7)
\oplus({\bf \overline{540},1})(20)
\oplus({\bf \overline{630},15})(20)
\oplus({\bf \overline{630},1})(20)
\oplus({\bf \overline{126},20'})(20)
\oplus({\bf \overline{126},15})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf \overline{240},\overline{4}})(33)
\oplus({\bf \overline{84},\overline{20}})(33)
\oplus({\bf \overline{84},\overline{4}})(33)
\oplus({\bf \overline{36},6})(46)$\\
%
${\bf \overline{111540}}$&=&
$({\bf \overline{2700},1})(32)
\oplus({\bf \overline{3780},4})(19)
\oplus({\bf \overline{720},4})(19)
\oplus({\bf \overline{3402},6})(6)
\oplus({\bf \overline{1050},10})(6)
\oplus({\bf \overline{1050},6})(6)
\oplus({\bf \overline{84},6})(6)
\oplus({\bf \overline{1890},\overline{4}})(-7)
\oplus({\bf \overline{1008},\overline{20}})(-7)
\oplus({\bf \overline{1008},\overline{4}})(-7)
\oplus({\bf \overline{126},\overline{20}})(-7)
\oplus({\bf \overline{126},\overline{4}})(-7)
\oplus({\bf 540,1})(-20)
\oplus({\bf 630,15})(-20)
\oplus({\bf 630,1})(-20)
\oplus({\bf 126,20'})(-20)
\oplus({\bf 126,15})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 240,4})(-33)
\oplus({\bf 84,20})(-33)
\oplus({\bf 84,4})(-33)
\oplus({\bf 36,6})(-46)$\\
%
${\bf 117117}$&=&
$({\bf 1215,1})(-36)
\oplus({\bf 2700,\overline{4}})(-23)
\oplus({\bf 315,\overline{4}})(-23)
\oplus({\bf 3780,6})(-10)
\oplus({\bf 720,\overline{10}})(-10)
\oplus({\bf 720,6})(-10)
\oplus({\bf 36,6})(-10)
\oplus({\bf 3402,4})(3)
\oplus({\bf 1050,20})(3)
\oplus({\bf 1050,4})(3)
\oplus({\bf 84,20})(3)
\oplus({\bf 84,4})(3)
\oplus({\bf 1890,1})(16)
\oplus({\bf 1008,15})(16)
\oplus({\bf 1008,1})(16)
\oplus({\bf 126,20'})(16)
\oplus({\bf 126,15})(16)
\oplus({\bf 126,1})(16)
\oplus({\bf \overline{630},\overline{4}})(29)
\oplus({\bf \overline{126},\overline{20}})(29)
\oplus({\bf \overline{126},\overline{4}})(29)
\oplus({\bf \overline{84},6})(42)$\\
%
${\bf \overline{117117}}$&=&
$({\bf 1215,1})(36)
\oplus({\bf \overline{2700},4})(23)
\oplus({\bf \overline{315},4})(23)
\oplus({\bf \overline{3780},6})(10)
\oplus({\bf \overline{720},10})(10)
\oplus({\bf \overline{720},6})(10)
\oplus({\bf \overline{36},6})(10)
\oplus({\bf \overline{3402},\overline{4}})(-3)
\oplus({\bf \overline{1050},\overline{20}})(-3)
\oplus({\bf \overline{1050},\overline{4}})(-3)
\oplus({\bf \overline{84},\overline{20}})(-3)
\oplus({\bf \overline{84},\overline{4}})(-3)
\oplus({\bf \overline{1890},1})(-16)
\oplus({\bf \overline{1008},15})(-16)
\oplus({\bf \overline{1008},1})(-16)
\oplus({\bf \overline{126},20'})(-16)
\oplus({\bf \overline{126},15})(-16)
\oplus({\bf \overline{126},1})(-16)
\oplus({\bf 630,4})(-29)
\oplus({\bf 126,20})(-29)
\oplus({\bf 126,4})(-29)
\oplus({\bf 84,6})(-42)$\\
%
${\bf 123200}$&=&
$({\bf 165,4})(39)
\oplus({\bf 1440,6})(26)
\oplus({\bf 45,10})(26)
\oplus({\bf 45,6})(26)
\oplus({\bf 5544,\overline{4}})(13)
\oplus({\bf 396,\overline{20}})(13)
\oplus({\bf 396,\overline{4}})(13)
\oplus({\bf 9,\overline{20''}})(13)
\oplus({\bf 9,\overline{20}})(13)
\oplus({\bf 12320,1})(0)
\oplus({\bf 1540,15})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,45})(0)
\oplus({\bf 80,15})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{3465},4})(-13)
\oplus({\bf \overline{315},36})(-13)
\oplus({\bf \overline{315},4})(-13)
\oplus({\bf \overline{9},84'})(-13)
\oplus({\bf \overline{9},36})(-13)
\oplus({\bf \overline{720},10})(-26)
\oplus({\bf \overline{36},70})(-26)
\oplus({\bf \overline{36},10})(-26)
\oplus({\bf \overline{84},\overline{20''}})(-39)$\\
%
${\bf \overline{123200}}$&=&
$({\bf \overline{165},\overline{4}})(-39)
\oplus({\bf \overline{1440},6})(-26)
\oplus({\bf \overline{45},\overline{10}})(-26)
\oplus({\bf \overline{45},6})(-26)
\oplus({\bf \overline{5544},4})(-13)
\oplus({\bf \overline{396},20})(-13)
\oplus({\bf \overline{396},4})(-13)
\oplus({\bf \overline{9},20''})(-13)
\oplus({\bf \overline{9},20})(-13)
\oplus({\bf \overline{12320},1})(0)
\oplus({\bf \overline{1540},15})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,\overline{45}})(0)
\oplus({\bf 80,15})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 3465,\overline{4}})(13)
\oplus({\bf 315,\overline{36}})(13)
\oplus({\bf 315,\overline{4}})(13)
\oplus({\bf 9,\overline{84'}})(13)
\oplus({\bf 9,\overline{36}})(13)
\oplus({\bf 720,\overline{10}})(26)
\oplus({\bf 36,\overline{70}})(26)
\oplus({\bf 36,\overline{10}})(26)
\oplus({\bf 84,20''})(39)$\\
%
${\bf 125970}$&=&
$({\bf 12870,1})(-32)
\oplus({\bf 6435,\overline{4}})(-19)
\oplus({\bf 3003,\overline{10}})(-6)
\oplus({\bf 1287,20''})(7)
\oplus({\bf \overline{495},\overline{35}})(20)
\oplus({\bf \overline{165},\overline{56}})(33)
\oplus({\bf \overline{45},\overline{84''}})(46)
\oplus({\bf \overline{9},120'})(59)
\oplus({\bf 1,\overline{165}})(72)$\\
%
${\bf \overline{125970}}$&=&
$({\bf \overline{12870},1})(32)
\oplus({\bf \overline{6435},4})(19)
\oplus({\bf \overline{3003},10})(6)
\oplus({\bf \overline{1287},\overline{20''}})(-7)
\oplus({\bf 495,35})(-20)
\oplus({\bf 165,56})(-33)
\oplus({\bf 45,84''})(-46)
\oplus({\bf 9,\overline{120'}})(-59)
\oplus({\bf 1,165})(-72)$\\
%
${\bf 135135}$&=&
$({\bf 3465,1})(-32)
\oplus({\bf 4950,\overline{4}})(-19)
\oplus({\bf 720,\overline{4}})(-19)
\oplus({\bf 4620',6})(-6)
\oplus({\bf 1050,\overline{10}})(-6)
\oplus({\bf 1050,6})(-6)
\oplus({\bf 84,\overline{10}})(-6)
\oplus({\bf 2772,4})(7)
\oplus({\bf 1008,20})(7)
\oplus({\bf 1008,4})(7)
\oplus({\bf 126,20''})(7)
\oplus({\bf 126,20})(7)
\oplus({\bf \overline{990},1})(20)
\oplus({\bf \overline{630},15})(20)
\oplus({\bf \overline{630},1})(20)
\oplus({\bf \overline{126},\overline{45}})(20)
\oplus({\bf \overline{126},15})(20)
\oplus({\bf \overline{240},\overline{4}})(33)
\oplus({\bf \overline{84},\overline{36}})(33)
\oplus({\bf \overline{84},\overline{4}})(33)
\oplus({\bf \overline{36},\overline{10}})(46)$\\
%
${\bf \overline{135135}}$&=&
$({\bf \overline{3465},1})(32)
\oplus({\bf \overline{4950},4})(19)
\oplus({\bf \overline{720},4})(19)
\oplus({\bf \overline{4620'},6})(6)
\oplus({\bf \overline{1050},10})(6)
\oplus({\bf \overline{1050},6})(6)
\oplus({\bf \overline{84},10})(6)
\oplus({\bf \overline{2772},\overline{4}})(-7)
\oplus({\bf \overline{1008},\overline{20}})(-7)
\oplus({\bf \overline{1008},\overline{4}})(-7)
\oplus({\bf \overline{126},\overline{20''}})(-7)
\oplus({\bf \overline{126},\overline{20}})(-7)
\oplus({\bf 990,1})(-20)
\oplus({\bf 630,15})(-20)
\oplus({\bf 630,1})(-20)
\oplus({\bf 126,45})(-20)
\oplus({\bf 126,15})(-20)
\oplus({\bf 240,4})(-33)
\oplus({\bf 84,36})(-33)
\oplus({\bf 84,4})(-33)
\oplus({\bf 36,10})(-46)$\\
%
${\bf 136136}$&=&
$({\bf 495,6})(34)
\oplus({\bf 4290,\overline{4}})(21)
\oplus({\bf 165,\overline{20}})(21)
\oplus({\bf 165,\overline{4}})(21)
\oplus({\bf 16380,1})(8)
\oplus({\bf 1440,15})(8)
\oplus({\bf 1440,1})(8)
\oplus({\bf 45,45})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 5544,4})(-5)
\oplus({\bf 396,36})(-5)
\oplus({\bf 396,4})(-5)
\oplus({\bf 9,84'})(-5)
\oplus({\bf 9,36})(-5)
\oplus({\bf 1540,10})(-18)
\oplus({\bf 80,70})(-18)
\oplus({\bf 80,10})(-18)
\oplus({\bf 1,140''})(-18)
\oplus({\bf 1,70})(-18)
\oplus({\bf \overline{315},\overline{20''}})(-31)
\oplus({\bf \overline{9},\overline{120}})(-31)
\oplus({\bf \overline{9},\overline{20''}})(-31)
\oplus({\bf \overline{36},35})(-44)$\\
%
${\bf \overline{136136}}$&=&
$({\bf \overline{495},6})(-34)
\oplus({\bf \overline{4290},4})(-21)
\oplus({\bf \overline{165},20})(-21)
\oplus({\bf \overline{165},4})(-21)
\oplus({\bf \overline{16380},1})(-8)
\oplus({\bf \overline{1440},15})(-8)
\oplus({\bf \overline{1440},1})(-8)
\oplus({\bf \overline{45},\overline{45}})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{5544},\overline{4}})(5)
\oplus({\bf \overline{396},\overline{36}})(5)
\oplus({\bf \overline{396},\overline{4}})(5)
\oplus({\bf \overline{9},\overline{84'}})(5)
\oplus({\bf \overline{9},\overline{36}})(5)
\oplus({\bf \overline{1540},\overline{10}})(18)
\oplus({\bf 80,\overline{70}})(18)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 1,\overline{140''}})(18)
\oplus({\bf 1,\overline{70}})(18)
\oplus({\bf 315,20''})(31)
\oplus({\bf 9,120})(31)
\oplus({\bf 9,20''})(31)
\oplus({\bf 36,\overline{35}})(44)$\\
%
${\bf 140140}$&=&
$({\bf \overline{1540},1})(-36)
\oplus({\bf 3465,\overline{4}})(-23)
\oplus({\bf 315,\overline{4}})(-23)
\oplus({\bf 4950,6})(-10)
\oplus({\bf 720,\overline{10}})(-10)
\oplus({\bf 720,6})(-10)
\oplus({\bf 36,\overline{10}})(-10)
\oplus({\bf 4620',4})(3)
\oplus({\bf 1050,20})(3)
\oplus({\bf 1050,4})(3)
\oplus({\bf 84,20''})(3)
\oplus({\bf 84,20})(3)
\oplus({\bf 2772,1})(16)
\oplus({\bf 1008,15})(16)
\oplus({\bf 1008,1})(16)
\oplus({\bf 126,\overline{45}})(16)
\oplus({\bf 126,15})(16)
\oplus({\bf \overline{630},\overline{4}})(29)
\oplus({\bf \overline{126},\overline{36}})(29)
\oplus({\bf \overline{126},\overline{4}})(29)
\oplus({\bf \overline{84},\overline{10}})(42)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 1540,1})(36)
\oplus({\bf \overline{3465},4})(23)
\oplus({\bf \overline{315},4})(23)
\oplus({\bf \overline{4950},6})(10)
\oplus({\bf \overline{720},10})(10)
\oplus({\bf \overline{720},6})(10)
\oplus({\bf \overline{36},10})(10)
\oplus({\bf \overline{4620'},\overline{4}})(-3)
\oplus({\bf \overline{1050},\overline{20}})(-3)
\oplus({\bf \overline{1050},\overline{4}})(-3)
\oplus({\bf \overline{84},\overline{20''}})(-3)
\oplus({\bf \overline{84},\overline{20}})(-3)
\oplus({\bf \overline{2772},1})(-16)
\oplus({\bf \overline{1008},15})(-16)
\oplus({\bf \overline{1008},1})(-16)
\oplus({\bf \overline{126},45})(-16)
\oplus({\bf \overline{126},15})(-16)
\oplus({\bf 630,4})(-29)
\oplus({\bf 126,36})(-29)
\oplus({\bf 126,4})(-29)
\oplus({\bf 84,10})(-42)$\\
%
${\bf 143143}$&=&
$({\bf 5292,1})(-32)
\oplus({\bf 6048,\overline{4}})(-19)
\oplus({\bf 2520,\overline{10}})(-6)
\oplus({\bf 3402,6})(-6)
\oplus({\bf 1890,20})(7)
\oplus({\bf 1008,4})(7)
\oplus({\bf \overline{540},20'})(20)
\oplus({\bf \overline{630},15})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf \overline{240},\overline{20}})(33)
\oplus({\bf \overline{84},\overline{4}})(33)
\oplus({\bf \overline{45},10})(46)
\oplus({\bf \overline{36},6})(46)
\oplus({\bf \overline{9},4})(59)
\oplus({\bf 1,1})(72)$\\
%
${\bf \overline{143143}}$&=&
$({\bf \overline{5292},1})(32)
\oplus({\bf \overline{6048},4})(19)
\oplus({\bf \overline{2520},10})(6)
\oplus({\bf \overline{3402},6})(6)
\oplus({\bf \overline{1890},\overline{20}})(-7)
\oplus({\bf \overline{1008},\overline{4}})(-7)
\oplus({\bf 540,20'})(-20)
\oplus({\bf 630,15})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 240,20})(-33)
\oplus({\bf 84,4})(-33)
\oplus({\bf 45,\overline{10}})(-46)
\oplus({\bf 36,6})(-46)
\oplus({\bf 9,\overline{4}})(-59)
\oplus({\bf 1,1})(-72)$\\
%
${\bf 159705}$&=&
$({\bf 495,\overline{10}})(34)
\oplus({\bf 4290,\overline{4}})(21)
\oplus({\bf 165,\overline{36}})(21)
\oplus({\bf 165,\overline{4}})(21)
\oplus({\bf 20790''',1})(8)
\oplus({\bf 1440,15})(8)
\oplus({\bf 1440,1})(8)
\oplus({\bf 45,84})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 7020,4})(-5)
\oplus({\bf 396,36})(-5)
\oplus({\bf 396,4})(-5)
\oplus({\bf 9,160})(-5)
\oplus({\bf 9,36})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 1944,10})(-18)
\oplus({\bf 80,70})(-18)
\oplus({\bf 80,10})(-18)
\oplus({\bf 1,270})(-18)
\oplus({\bf 1,70})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf \overline{396},\overline{20''}})(-31)
\oplus({\bf \overline{9},\overline{120}})(-31)
\oplus({\bf \overline{9},\overline{20''}})(-31)
\oplus({\bf \overline{45},35})(-44)$\\
%
${\bf \overline{159705}}$&=&
$({\bf \overline{495},10})(-34)
\oplus({\bf \overline{4290},4})(-21)
\oplus({\bf \overline{165},36})(-21)
\oplus({\bf \overline{165},4})(-21)
\oplus({\bf \overline{20790'''},1})(-8)
\oplus({\bf \overline{1440},15})(-8)
\oplus({\bf \overline{1440},1})(-8)
\oplus({\bf \overline{45},84})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf \overline{7020},\overline{4}})(5)
\oplus({\bf \overline{396},\overline{36}})(5)
\oplus({\bf \overline{396},\overline{4}})(5)
\oplus({\bf \overline{9},\overline{160}})(5)
\oplus({\bf \overline{9},\overline{36}})(5)
\oplus({\bf \overline{9},\overline{4}})(5)
\oplus({\bf 1944,\overline{10}})(18)
\oplus({\bf 80,\overline{70}})(18)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 1,\overline{270}})(18)
\oplus({\bf 1,\overline{70}})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf 396,20''})(31)
\oplus({\bf 9,120})(31)
\oplus({\bf 9,20''})(31)
\oplus({\bf 45,\overline{35}})(44)$\\
%
${\bf 163800}$&=&
$({\bf \overline{9},20})(-49)
\oplus({\bf 80,20'})(-36)
\oplus({\bf 80,15})(-36)
\oplus({\bf 1,\overline{45}})(-36)
\oplus({\bf 1,20'})(-36)
\oplus({\bf 1,15})(-36)
\oplus({\bf 396,\overline{20}})(-23)
\oplus({\bf 315,\overline{20}})(-23)
\oplus({\bf 315,\overline{4}})(-23)
\oplus({\bf 9,\overline{60}})(-23)
\oplus({\bf 9,\overline{36}})(-23)
\oplus2({\bf 9,\overline{20}})(-23)
\oplus({\bf 9,\overline{4}})(-23)
\oplus({\bf 2079,10})(-10)
\oplus({\bf 2079,6})(-10)
\oplus({\bf 45,64})(-10)
\oplus({\bf 45,10})(-10)
\oplus({\bf 45,6})(-10)
\oplus({\bf 720,6})(-10)
\oplus({\bf 36,64})(-10)
\oplus({\bf 36,10})(-10)
\oplus({\bf 36,\overline{10}})(-10)
\oplus2({\bf 36,6})(-10)
\oplus({\bf 4620,4})(3)
\oplus({\bf 5346,4})(3)
\oplus({\bf 240,36})(3)
\oplus({\bf 240,20})(3)
\oplus2({\bf 240,4})(3)
\oplus({\bf 84,20})(3)
\oplus({\bf 84,4})(3)
\oplus({\bf 15840,1})(16)
\oplus({\bf 540,15})(16)
\oplus({\bf 540,1})(16)
\oplus({\bf 630,15})(16)
\oplus({\bf 630,1})(16)
\oplus({\bf \overline{1890},\overline{4}})(29)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 9,\overline{20}})(49)
\oplus({\bf 80,20'})(36)
\oplus({\bf 80,15})(36)
\oplus({\bf 1,45})(36)
\oplus({\bf 1,20'})(36)
\oplus({\bf 1,15})(36)
\oplus({\bf \overline{396},20})(23)
\oplus({\bf \overline{315},20})(23)
\oplus({\bf \overline{315},4})(23)
\oplus({\bf \overline{9},60})(23)
\oplus({\bf \overline{9},36})(23)
\oplus2({\bf \overline{9},20})(23)
\oplus({\bf \overline{9},4})(23)
\oplus({\bf \overline{2079},\overline{10}})(10)
\oplus({\bf \overline{2079},6})(10)
\oplus({\bf \overline{720},6})(10)
\oplus({\bf \overline{45},64})(10)
\oplus({\bf \overline{45},\overline{10}})(10)
\oplus({\bf \overline{45},6})(10)
\oplus({\bf \overline{36},64})(10)
\oplus({\bf \overline{36},10})(10)
\oplus({\bf \overline{36},\overline{10}})(10)
\oplus2({\bf \overline{36},6})(10)
\oplus({\bf \overline{4620},\overline{4}})(-3)
\oplus({\bf \overline{5346},\overline{4}})(-3)
\oplus({\bf \overline{240},\overline{36}})(-3)
\oplus({\bf \overline{240},\overline{20}})(-3)
\oplus2({\bf \overline{240},\overline{4}})(-3)
\oplus({\bf \overline{84},\overline{20}})(-3)
\oplus({\bf \overline{84},\overline{4}})(-3)
\oplus({\bf \overline{15840},1})(-16)
\oplus({\bf \overline{540},15})(-16)
\oplus({\bf \overline{540},1})(-16)
\oplus({\bf \overline{630},15})(-16)
\oplus({\bf \overline{630},1})(-16)
\oplus({\bf 1890,4})(-29)$\\
%
${\bf 175175}$&=&
$({\bf 540,6})(34)
\oplus({\bf 4620,\overline{4}})(21)
\oplus({\bf 240,\overline{20}})(21)
\oplus({\bf 240,\overline{4}})(21)
\oplus({\bf 17325',1})(8)
\oplus({\bf 2079,15})(8)
\oplus({\bf 2079,1})(8)
\oplus({\bf 45,45})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 36,20'})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 7920,4})(-5)
\oplus({\bf 396,36})(-5)
\oplus({\bf 396,4})(-5)
\oplus({\bf 315,20})(-5)
\oplus({\bf 315,4})(-5)
\oplus({\bf 9,60})(-5)
\oplus({\bf 9,36})(-5)
\oplus({\bf 9,20})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 1540,10})(-18)
\oplus({\bf 1215,6})(-18)
\oplus({\bf 80,64})(-18)
\oplus({\bf 80,10})(-18)
\oplus({\bf 80,6})(-18)
\oplus({\bf 1,50})(-18)
\oplus({\bf 1,64})(-18)
\oplus({\bf 1,6})(-18)
\oplus({\bf \overline{315},\overline{20}})(-31)
\oplus({\bf \overline{9},\overline{60}})(-31)
\oplus({\bf \overline{9},\overline{20}})(-31)
\oplus({\bf \overline{36},20'})(-44)$\\
%
${\bf \overline{175175}}$&=&
$({\bf \overline{540},6})(-34)
\oplus({\bf \overline{4620},4})(-21)
\oplus({\bf \overline{240},20})(-21)
\oplus({\bf \overline{240},4})(-21)
\oplus({\bf \overline{17325'},1})(-8)
\oplus({\bf \overline{2079},15})(-8)
\oplus({\bf \overline{2079},1})(-8)
\oplus({\bf \overline{45},\overline{45}})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{36},20'})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{7920},\overline{4}})(5)
\oplus({\bf \overline{396},\overline{36}})(5)
\oplus({\bf \overline{396},\overline{4}})(5)
\oplus({\bf \overline{315},\overline{20}})(5)
\oplus({\bf \overline{315},\overline{4}})(5)
\oplus({\bf \overline{9},\overline{60}})(5)
\oplus({\bf \overline{9},\overline{36}})(5)
\oplus({\bf \overline{9},\overline{20}})(5)
\oplus({\bf \overline{9},\overline{4}})(5)
\oplus({\bf \overline{1540},\overline{10}})(18)
\oplus({\bf 1215,6})(18)
\oplus({\bf 80,64})(18)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 80,6})(18)
\oplus({\bf 1,50})(18)
\oplus({\bf 1,64})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf 315,20})(31)
\oplus({\bf 9,60})(31)
\oplus({\bf 9,20})(31)
\oplus({\bf 36,20'})(44)$\\
%
${\bf 182182}$&=&
$({\bf \overline{84},1})(-48)
\oplus({\bf \overline{720},\overline{4}})(-35)
\oplus({\bf \overline{36},\overline{4}})(-35)
\oplus({\bf \overline{2700},6})(-22)
\oplus({\bf \overline{315},\overline{10}})(-22)
\oplus({\bf \overline{315},6})(-22)
\oplus({\bf \overline{9},6})(-22)
\oplus({\bf 5760,4})(-9)
\oplus({\bf 1215,20})(-9)
\oplus({\bf 1215,4})(-9)
\oplus({\bf 80,20})(-9)
\oplus({\bf 80,4})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 7560,1})(4)
\oplus({\bf 2700,15})(4)
\oplus({\bf 2700,1})(4)
\oplus({\bf 315,20'})(4)
\oplus({\bf 315,15})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 9,15})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 3780,\overline{4}})(17)
\oplus({\bf 720,\overline{20}})(17)
\oplus({\bf 720,\overline{4}})(17)
\oplus({\bf 36,\overline{20}})(17)
\oplus({\bf 36,\overline{4}})(17)
\oplus({\bf 1050,6})(30)
\oplus({\bf 84,10})(30)
\oplus({\bf 84,6})(30)
\oplus({\bf 126,4})(43)$\\
%
${\bf \overline{182182}}$&=&
$({\bf 84,1})(48)
\oplus({\bf 720,4})(35)
\oplus({\bf 36,4})(35)
\oplus({\bf 2700,6})(22)
\oplus({\bf 315,10})(22)
\oplus({\bf 315,6})(22)
\oplus({\bf 9,6})(22)
\oplus({\bf 5760,\overline{4}})(9)
\oplus({\bf 1215,\overline{20}})(9)
\oplus({\bf 1215,\overline{4}})(9)
\oplus({\bf 80,\overline{20}})(9)
\oplus({\bf 80,\overline{4}})(9)
\oplus({\bf 1,\overline{4}})(9)
\oplus({\bf \overline{7560},1})(-4)
\oplus({\bf \overline{2700},15})(-4)
\oplus({\bf \overline{2700},1})(-4)
\oplus({\bf \overline{315},20'})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{9},15})(-4)
\oplus({\bf \overline{9},1})(-4)
\oplus({\bf \overline{3780},4})(-17)
\oplus({\bf \overline{720},20})(-17)
\oplus({\bf \overline{720},4})(-17)
\oplus({\bf \overline{36},20})(-17)
\oplus({\bf \overline{36},4})(-17)
\oplus({\bf \overline{1050},6})(-30)
\oplus({\bf \overline{84},\overline{10}})(-30)
\oplus({\bf \overline{84},6})(-30)
\oplus({\bf \overline{126},\overline{4}})(-43)$\\
%
${\bf 185900}$&=&
$({\bf \overline{1050},\overline{4}})(33)
\oplus({\bf \overline{8316},1})(20)
\oplus({\bf \overline{1008},15})(20)
\oplus({\bf \overline{1008},1})(20)
\oplus({\bf \overline{126},15})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 8316,4})(7)
\oplus({\bf 630,20})(7)
\oplus({\bf 630,4})(7)
\oplus({\bf 1008,4})(7)
\oplus({\bf 126,36})(7)
\oplus({\bf 126,20})(7)
\oplus2({\bf 126,4})(7)
\oplus({\bf 5346,6})(-6)
\oplus({\bf 240,\overline{10}})(-6)
\oplus({\bf 240,6})(-6)
\oplus({\bf 1050,10})(-6)
\oplus({\bf 1050,6})(-6)
\oplus({\bf 84,64})(-6)
\oplus({\bf 84,10})(-6)
\oplus({\bf 84,\overline{10}})(-6)
\oplus2({\bf 84,6})(-6)
\oplus({\bf 2079,\overline{4}})(-19)
\oplus({\bf 45,\overline{4}})(-19)
\oplus({\bf 720,\overline{20}})(-19)
\oplus({\bf 720,\overline{4}})(-19)
\oplus({\bf 36,\overline{36}})(-19)
\oplus({\bf 36,\overline{20}})(-19)
\oplus2({\bf 36,\overline{4}})(-19)
\oplus({\bf 396,1})(-32)
\oplus({\bf 315,15})(-32)
\oplus({\bf 315,1})(-32)
\oplus({\bf 9,15})(-32)
\oplus({\bf 9,1})(-32)
\oplus({\bf 80,4})(-45)$\\
%
${\bf \overline{185900}}$&=&
$({\bf 1050,4})(-33)
\oplus({\bf 8316,1})(-20)
\oplus({\bf 1008,15})(-20)
\oplus({\bf 1008,1})(-20)
\oplus({\bf 126,15})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf \overline{8316},\overline{4}})(-7)
\oplus({\bf \overline{1008},\overline{4}})(-7)
\oplus({\bf \overline{630},\overline{20}})(-7)
\oplus({\bf \overline{630},\overline{4}})(-7)
\oplus({\bf \overline{126},\overline{36}})(-7)
\oplus({\bf \overline{126},\overline{20}})(-7)
\oplus2({\bf \overline{126},\overline{4}})(-7)
\oplus({\bf \overline{5346},6})(6)
\oplus({\bf \overline{1050},\overline{10}})(6)
\oplus({\bf \overline{1050},6})(6)
\oplus({\bf \overline{240},10})(6)
\oplus({\bf \overline{240},6})(6)
\oplus({\bf \overline{84},64})(6)
\oplus({\bf \overline{84},10})(6)
\oplus({\bf \overline{84},\overline{10}})(6)
\oplus2({\bf \overline{84},6})(6)
\oplus({\bf \overline{2079},4})(19)
\oplus({\bf \overline{720},20})(19)
\oplus({\bf \overline{720},4})(19)
\oplus({\bf \overline{45},4})(19)
\oplus({\bf \overline{36},36})(19)
\oplus({\bf \overline{36},20})(19)
\oplus2({\bf \overline{36},4})(19)
\oplus({\bf \overline{396},1})(32)
\oplus({\bf \overline{315},15})(32)
\oplus({\bf \overline{315},1})(32)
\oplus({\bf \overline{9},15})(32)
\oplus({\bf \overline{9},1})(32)
\oplus({\bf 80,\overline{4}})(45)$\\
%
${\bf 190944}$&=&
$({\bf 20592,1})(-28)
\oplus({\bf 3003,\overline{4}})(-15)
\oplus({\bf 8580,\overline{4}})(-15)
\oplus({\bf 1287,\overline{10}})(-2)
\oplus({\bf 1287,6})(-2)
\oplus({\bf 3168,\overline{10}})(-2)
\oplus({\bf \overline{495},20''})(11)
\oplus({\bf \overline{495},20})(11)
\oplus({\bf \overline{990},20''})(11)
\oplus({\bf \overline{165},\overline{35}})(24)
\oplus({\bf \overline{165},\overline{45}})(24)
\oplus({\bf \overline{240},\overline{35}})(24)
\oplus({\bf \overline{45},\overline{56}})(37)
\oplus({\bf \overline{45},\overline{84'}})(37)
\oplus({\bf \overline{36},\overline{56}})(37)
\oplus({\bf \overline{9},\overline{84''}})(50)
\oplus({\bf \overline{9},\overline{140''}})(50)
\oplus({\bf 1,216})(63)$\\
%
${\bf \overline{190944}}$&=&
$({\bf \overline{20592},1})(28)
\oplus({\bf \overline{3003},4})(15)
\oplus({\bf \overline{8580},4})(15)
\oplus({\bf \overline{1287},10})(2)
\oplus({\bf \overline{1287},6})(2)
\oplus({\bf \overline{3168},10})(2)
\oplus({\bf 495,\overline{20''}})(-11)
\oplus({\bf 495,\overline{20}})(-11)
\oplus({\bf 990,\overline{20''}})(-11)
\oplus({\bf 165,35})(-24)
\oplus({\bf 165,45})(-24)
\oplus({\bf 240,35})(-24)
\oplus({\bf 45,56})(-37)
\oplus({\bf 45,84'})(-37)
\oplus({\bf 36,56})(-37)
\oplus({\bf 9,84''})(-50)
\oplus({\bf 9,140''})(-50)
\oplus({\bf 1,\overline{216}})(-63)$\\
%
${\bf 195195}$&=&
$({\bf 240,4})(39)
\oplus({\bf 2079,6})(26)
\oplus({\bf 45,10})(26)
\oplus({\bf 45,6})(26)
\oplus({\bf 36,10})(26)
\oplus({\bf 36,6})(26)
\oplus({\bf 7920,\overline{4}})(13)
\oplus({\bf 396,\overline{20}})(13)
\oplus({\bf 396,\overline{4}})(13)
\oplus({\bf 315,\overline{20}})(13)
\oplus({\bf 315,\overline{4}})(13)
\oplus({\bf 9,\overline{20''}})(13)
\oplus2({\bf 9,\overline{20}})(13)
\oplus({\bf 9,\overline{4}})(13)
\oplus({\bf 17325,1})(0)
\oplus({\bf 1540,15})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 1215,15})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,45})(0)
\oplus({\bf 80,20'})(0)
\oplus2({\bf 80,15})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{3465},4})(-13)
\oplus({\bf \overline{2700},4})(-13)
\oplus({\bf \overline{315},36})(-13)
\oplus({\bf \overline{315},20})(-13)
\oplus2({\bf \overline{315},4})(-13)
\oplus({\bf \overline{9},60})(-13)
\oplus({\bf \overline{9},36})(-13)
\oplus({\bf \overline{9},20})(-13)
\oplus({\bf \overline{9},4})(-13)
\oplus({\bf \overline{720},10})(-26)
\oplus({\bf \overline{720},6})(-26)
\oplus({\bf \overline{36},64})(-26)
\oplus({\bf \overline{36},10})(-26)
\oplus({\bf \overline{36},6})(-26)
\oplus({\bf \overline{84},\overline{20}})(-39)$\\
%
${\bf \overline{195195}}$&=&
$({\bf \overline{240},\overline{4}})(-39)
\oplus({\bf \overline{2079},6})(-26)
\oplus({\bf \overline{45},\overline{10}})(-26)
\oplus({\bf \overline{45},6})(-26)
\oplus({\bf \overline{36},\overline{10}})(-26)
\oplus({\bf \overline{36},6})(-26)
\oplus({\bf \overline{7920},4})(-13)
\oplus({\bf \overline{396},20})(-13)
\oplus({\bf \overline{396},4})(-13)
\oplus({\bf \overline{315},20})(-13)
\oplus({\bf \overline{315},4})(-13)
\oplus({\bf \overline{9},20''})(-13)
\oplus2({\bf \overline{9},20})(-13)
\oplus({\bf \overline{9},4})(-13)
\oplus({\bf \overline{17325},1})(0)
\oplus({\bf \overline{1540},15})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 1215,15})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,\overline{45}})(0)
\oplus({\bf 80,20'})(0)
\oplus2({\bf 80,15})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 3465,\overline{4}})(13)
\oplus({\bf 2700,\overline{4}})(13)
\oplus({\bf 315,\overline{36}})(13)
\oplus({\bf 315,\overline{20}})(13)
\oplus2({\bf 315,\overline{4}})(13)
\oplus({\bf 9,\overline{60}})(13)
\oplus({\bf 9,\overline{36}})(13)
\oplus({\bf 9,\overline{20}})(13)
\oplus({\bf 9,\overline{4}})(13)
\oplus({\bf 720,\overline{10}})(26)
\oplus({\bf 720,6})(26)
\oplus({\bf 36,64})(26)
\oplus({\bf 36,\overline{10}})(26)
\oplus({\bf 36,6})(26)
\oplus({\bf 84,20})(39)$\\
%
${\bf 198744}$&=&
$({\bf 165,20''})(39)
\oplus({\bf 1440,\overline{10}})(26)
\oplus({\bf 45,\overline{70}})(26)
\oplus({\bf 45,\overline{10}})(26)
\oplus({\bf 7020,\overline{4}})(13)
\oplus({\bf 396,\overline{36}})(13)
\oplus({\bf 396,\overline{4}})(13)
\oplus({\bf 9,\overline{160}})(13)
\oplus({\bf 9,\overline{36}})(13)
\oplus({\bf 9,\overline{4}})(13)
\oplus({\bf 25200',1})(0)
\oplus({\bf 1944,15})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,84})(0)
\oplus({\bf 80,15})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7020},4})(-13)
\oplus({\bf \overline{396},36})(-13)
\oplus({\bf \overline{396},4})(-13)
\oplus({\bf \overline{9},160})(-13)
\oplus({\bf \overline{9},36})(-13)
\oplus({\bf \overline{9},4})(-13)
\oplus({\bf \overline{1440},10})(-26)
\oplus({\bf \overline{45},70})(-26)
\oplus({\bf \overline{45},10})(-26)
\oplus({\bf \overline{165},\overline{20''}})(-39)$\\
%
${\bf 205920}$&=&
$({\bf \overline{45},20'})(-44)
\oplus({\bf \overline{396},\overline{20}})(-31)
\oplus({\bf \overline{9},\overline{60}})(-31)
\oplus({\bf \overline{9},\overline{20}})(-31)
\oplus({\bf 1944,10})(-18)
\oplus({\bf \overline{1540},6})(-18)
\oplus({\bf 80,64})(-18)
\oplus({\bf 80,10})(-18)
\oplus({\bf 80,6})(-18)
\oplus({\bf 1,\overline{126}})(-18)
\oplus({\bf 1,64})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf 10080,4})(-5)
\oplus({\bf 396,36})(-5)
\oplus({\bf 396,4})(-5)
\oplus({\bf 315,20})(-5)
\oplus({\bf 315,4})(-5)
\oplus({\bf 9,140})(-5)
\oplus({\bf 9,36})(-5)
\oplus({\bf 9,20})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 22176,1})(8)
\oplus({\bf 2079,15})(8)
\oplus({\bf 2079,1})(8)
\oplus({\bf 45,84})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 36,\overline{45}})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 4620,\overline{4}})(21)
\oplus({\bf 240,\overline{36}})(21)
\oplus({\bf 240,\overline{4}})(21)
\oplus({\bf 540,\overline{10}})(34)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 45,20'})(44)
\oplus({\bf 396,20})(31)
\oplus({\bf 9,60})(31)
\oplus({\bf 9,20})(31)
\oplus({\bf 1944,\overline{10}})(18)
\oplus({\bf 1540,6})(18)
\oplus({\bf 80,64})(18)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 80,6})(18)
\oplus({\bf 1,126})(18)
\oplus({\bf 1,64})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf \overline{10080},\overline{4}})(5)
\oplus({\bf \overline{396},\overline{36}})(5)
\oplus({\bf \overline{396},\overline{4}})(5)
\oplus({\bf \overline{315},\overline{20}})(5)
\oplus({\bf \overline{315},\overline{4}})(5)
\oplus({\bf \overline{9},\overline{140}})(5)
\oplus({\bf \overline{9},\overline{36}})(5)
\oplus({\bf \overline{9},\overline{20}})(5)
\oplus({\bf \overline{9},\overline{4}})(5)
\oplus({\bf \overline{22176},1})(-8)
\oplus({\bf \overline{2079},15})(-8)
\oplus({\bf \overline{2079},1})(-8)
\oplus({\bf \overline{45},84})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf \overline{36},45})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{4620},4})(-21)
\oplus({\bf \overline{240},36})(-21)
\oplus({\bf \overline{240},4})(-21)
\oplus({\bf \overline{540},10})(-34)$\\
%
${\bf 221130}$&=&
$({\bf 630,6})(34)
\oplus({\bf 5346,\overline{4}})(21)
\oplus({\bf 240,\overline{20}})(21)
\oplus({\bf 240,\overline{4}})(21)
\oplus({\bf 84,\overline{20}})(21)
\oplus({\bf 84,\overline{4}})(21)
\oplus({\bf 19800,1})(8)
\oplus({\bf 2079,15})(8)
\oplus({\bf 2079,1})(8)
\oplus({\bf 45,20'})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 720,15})(8)
\oplus({\bf 720,1})(8)
\oplus({\bf 36,45})(8)
\oplus({\bf 36,20'})(8)
\oplus2({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 7920,4})(-5)
\oplus({\bf 396,20})(-5)
\oplus({\bf 396,4})(-5)
\oplus({\bf 2700,4})(-5)
\oplus({\bf 315,36})(-5)
\oplus({\bf 315,20})(-5)
\oplus2({\bf 315,4})(-5)
\oplus({\bf 9,60})(-5)
\oplus({\bf 9,36})(-5)
\oplus2({\bf 9,20})(-5)
\oplus2({\bf 9,4})(-5)
\oplus({\bf 1540,6})(-18)
\oplus({\bf 1215,10})(-18)
\oplus({\bf 1215,6})(-18)
\oplus({\bf 80,64})(-18)
\oplus({\bf 80,10})(-18)
\oplus({\bf 80,\overline{10}})(-18)
\oplus2({\bf 80,6})(-18)
\oplus({\bf 1,64})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf 1,\overline{10}})(-18)
\oplus({\bf 1,6})(-18)
\oplus({\bf \overline{315},\overline{20}})(-31)
\oplus({\bf \overline{315},\overline{4}})(-31)
\oplus({\bf \overline{9},\overline{36}})(-31)
\oplus({\bf \overline{9},\overline{20}})(-31)
\oplus({\bf \overline{9},\overline{4}})(-31)
\oplus({\bf \overline{36},15})(-44)$\\
%
${\bf \overline{221130}}$&=&
$({\bf \overline{630},6})(-34)
\oplus({\bf \overline{5346},4})(-21)
\oplus({\bf \overline{240},20})(-21)
\oplus({\bf \overline{240},4})(-21)
\oplus({\bf \overline{84},20})(-21)
\oplus({\bf \overline{84},4})(-21)
\oplus({\bf \overline{19800},1})(-8)
\oplus({\bf \overline{2079},15})(-8)
\oplus({\bf \overline{2079},1})(-8)
\oplus({\bf \overline{720},15})(-8)
\oplus({\bf \overline{720},1})(-8)
\oplus({\bf \overline{45},20'})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf \overline{36},\overline{45}})(-8)
\oplus({\bf \overline{36},20'})(-8)
\oplus2({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{7920},\overline{4}})(5)
\oplus({\bf \overline{2700},\overline{4}})(5)
\oplus({\bf \overline{396},\overline{20}})(5)
\oplus({\bf \overline{396},\overline{4}})(5)
\oplus({\bf \overline{315},\overline{36}})(5)
\oplus({\bf \overline{315},\overline{20}})(5)
\oplus2({\bf \overline{315},\overline{4}})(5)
\oplus({\bf \overline{9},\overline{60}})(5)
\oplus({\bf \overline{9},\overline{36}})(5)
\oplus2({\bf \overline{9},\overline{20}})(5)
\oplus2({\bf \overline{9},\overline{4}})(5)
\oplus({\bf \overline{1540},6})(18)
\oplus({\bf 1215,\overline{10}})(18)
\oplus({\bf 1215,6})(18)
\oplus({\bf 80,64})(18)
\oplus({\bf 80,10})(18)
\oplus({\bf 80,\overline{10}})(18)
\oplus2({\bf 80,6})(18)
\oplus({\bf 1,64})(18)
\oplus({\bf 1,10})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf 315,20})(31)
\oplus({\bf 315,4})(31)
\oplus({\bf 9,36})(31)
\oplus({\bf 9,20})(31)
\oplus({\bf 9,4})(31)
\oplus({\bf 36,15})(44)$\\
%
${\bf 221221}$&=&
$({\bf \overline{3168},\overline{4}})(29)
\oplus({\bf 27027,1})(16)
\oplus({\bf 495,15})(16)
\oplus({\bf 495,1})(16)
\oplus({\bf 990,15})(16)
\oplus({\bf 990,1})(16)
\oplus({\bf 4290,4})(3)
\oplus({\bf 8505,4})(3)
\oplus({\bf 165,36})(3)
\oplus({\bf 165,20})(3)
\oplus2({\bf 165,4})(3)
\oplus({\bf 240,36})(3)
\oplus({\bf 240,4})(3)
\oplus({\bf 1440,10})(-10)
\oplus({\bf 1440,6})(-10)
\oplus({\bf 2079,10})(-10)
\oplus({\bf 45,70})(-10)
\oplus({\bf 45,64})(-10)
\oplus2({\bf 45,10})(-10)
\oplus({\bf 45,6})(-10)
\oplus({\bf 36,70})(-10)
\oplus({\bf 36,10})(-10)
\oplus({\bf 396,\overline{20''}})(-23)
\oplus({\bf 396,\overline{20}})(-23)
\oplus({\bf 315,\overline{20''}})(-23)
\oplus({\bf 9,\overline{120}})(-23)
\oplus({\bf 9,\overline{140}})(-23)
\oplus2({\bf 9,\overline{20''}})(-23)
\oplus({\bf 9,\overline{20}})(-23)
\oplus({\bf 80,35})(-36)
\oplus({\bf 80,45})(-36)
\oplus({\bf 1,256})(-36)
\oplus({\bf 1,35})(-36)
\oplus({\bf 1,45})(-36)
\oplus({\bf \overline{9},84'})(-49)$\\
%
${\bf \overline{221221}}$&=&
$({\bf 3168,4})(-29)
\oplus({\bf \overline{27027},1})(-16)
\oplus({\bf \overline{495},15})(-16)
\oplus({\bf \overline{495},1})(-16)
\oplus({\bf \overline{990},15})(-16)
\oplus({\bf \overline{990},1})(-16)
\oplus({\bf \overline{4290},\overline{4}})(-3)
\oplus({\bf \overline{8505},\overline{4}})(-3)
\oplus({\bf \overline{165},\overline{36}})(-3)
\oplus({\bf \overline{165},\overline{20}})(-3)
\oplus2({\bf \overline{165},\overline{4}})(-3)
\oplus({\bf \overline{240},\overline{36}})(-3)
\oplus({\bf \overline{240},\overline{4}})(-3)
\oplus({\bf \overline{1440},\overline{10}})(10)
\oplus({\bf \overline{1440},6})(10)
\oplus({\bf \overline{2079},\overline{10}})(10)
\oplus({\bf \overline{45},\overline{70}})(10)
\oplus({\bf \overline{45},64})(10)
\oplus2({\bf \overline{45},\overline{10}})(10)
\oplus({\bf \overline{45},6})(10)
\oplus({\bf \overline{36},\overline{70}})(10)
\oplus({\bf \overline{36},\overline{10}})(10)
\oplus({\bf \overline{396},20''})(23)
\oplus({\bf \overline{396},20})(23)
\oplus({\bf \overline{315},20''})(23)
\oplus({\bf \overline{9},120})(23)
\oplus({\bf \overline{9},140})(23)
\oplus2({\bf \overline{9},20''})(23)
\oplus({\bf \overline{9},20})(23)
\oplus({\bf 80,\overline{35}})(36)
\oplus({\bf 80,\overline{45}})(36)
\oplus({\bf 1,\overline{256}})(36)
\oplus({\bf 1,\overline{35}})(36)
\oplus({\bf 1,\overline{45}})(36)
\oplus({\bf 9,\overline{84'}})(49)$\\
%
${\bf 224224}$&=&
$({\bf \overline{2970},\overline{4}})(29)
\oplus({\bf 25200,1})(16)
\oplus({\bf 990,15})(16)
\oplus({\bf 990,1})(16)
\oplus({\bf 540,15})(16)
\oplus({\bf 540,1})(16)
\oplus({\bf 8505,4})(3)
\oplus({\bf 165,36})(3)
\oplus({\bf 165,4})(3)
\oplus({\bf 4620,4})(3)
\oplus({\bf 240,36})(3)
\oplus({\bf 240,20})(3)
\oplus2({\bf 240,4})(3)
\oplus({\bf 1440,10})(-10)
\oplus({\bf 2079,10})(-10)
\oplus({\bf 2079,6})(-10)
\oplus({\bf 45,70})(-10)
\oplus({\bf 45,64})(-10)
\oplus2({\bf 45,10})(-10)
\oplus({\bf 45,6})(-10)
\oplus({\bf 36,64})(-10)
\oplus({\bf 36,10})(-10)
\oplus({\bf 36,6})(-10)
\oplus({\bf 396,\overline{20''}})(-23)
\oplus({\bf 396,\overline{20}})(-23)
\oplus({\bf 315,\overline{20}})(-23)
\oplus({\bf 9,\overline{140}})(-23)
\oplus({\bf 9,\overline{20''}})(-23)
\oplus({\bf 9,\overline{60}})(-23)
\oplus2({\bf 9,\overline{20}})(-23)
\oplus({\bf 80,45})(-36)
\oplus({\bf 80,20'})(-36)
\oplus({\bf 1,175})(-36)
\oplus({\bf 1,45})(-36)
\oplus({\bf 1,20'})(-36)
\oplus({\bf \overline{9},60})(-49)$\\
%
${\bf \overline{224224}}$&=&
$({\bf 2970,4})(-29)
\oplus({\bf \overline{25200},1})(-16)
\oplus({\bf \overline{990},15})(-16)
\oplus({\bf \overline{990},1})(-16)
\oplus({\bf \overline{540},15})(-16)
\oplus({\bf \overline{540},1})(-16)
\oplus({\bf \overline{8505},\overline{4}})(-3)
\oplus({\bf \overline{4620},\overline{4}})(-3)
\oplus({\bf \overline{165},\overline{36}})(-3)
\oplus({\bf \overline{165},\overline{4}})(-3)
\oplus({\bf \overline{240},\overline{36}})(-3)
\oplus({\bf \overline{240},\overline{20}})(-3)
\oplus2({\bf \overline{240},\overline{4}})(-3)
\oplus({\bf \overline{1440},\overline{10}})(10)
\oplus({\bf \overline{2079},\overline{10}})(10)
\oplus({\bf \overline{2079},6})(10)
\oplus({\bf \overline{45},\overline{70}})(10)
\oplus({\bf \overline{45},64})(10)
\oplus2({\bf \overline{45},\overline{10}})(10)
\oplus({\bf \overline{45},6})(10)
\oplus({\bf \overline{36},64})(10)
\oplus({\bf \overline{36},\overline{10}})(10)
\oplus({\bf \overline{36},6})(10)
\oplus({\bf \overline{396},20''})(23)
\oplus({\bf \overline{396},20})(23)
\oplus({\bf \overline{315},20})(23)
\oplus({\bf \overline{9},140})(23)
\oplus({\bf \overline{9},60})(23)
\oplus({\bf \overline{9},20''})(23)
\oplus2({\bf \overline{9},20})(23)
\oplus({\bf 80,\overline{45}})(36)
\oplus({\bf 80,20'})(36)
\oplus({\bf 1,175})(36)
\oplus({\bf 1,\overline{45}})(36)
\oplus({\bf 1,20'})(36)
\oplus({\bf 9,\overline{60}})(49)$\\
%
${\bf 227136}$&=&
$({\bf \overline{2772},\overline{4}})(29)
\oplus({\bf 23328,1})(16)
\oplus({\bf 990,15})(16)
\oplus({\bf 990,1})(16)
\oplus({\bf 630,15})(16)
\oplus({\bf 630,1})(16)
\oplus({\bf 8505,4})(3)
\oplus({\bf 165,20})(3)
\oplus({\bf 165,4})(3)
\oplus({\bf 5346,4})(3)
\oplus({\bf 240,36})(3)
\oplus({\bf 240,20})(3)
\oplus2({\bf 240,4})(3)
\oplus({\bf 84,36})(3)
\oplus({\bf 84,4})(3)
\oplus({\bf 1440,6})(-10)
\oplus({\bf 2079,10})(-10)
\oplus({\bf 2079,6})(-10)
\oplus({\bf 45,64})(-10)
\oplus({\bf 45,10})(-10)
\oplus({\bf 45,\overline{10}})(-10)
\oplus2({\bf 45,6})(-10)
\oplus({\bf 720,10})(-10)
\oplus({\bf 36,70})(-10)
\oplus({\bf 36,64})(-10)
\oplus2({\bf 36,10})(-10)
\oplus({\bf 36,6})(-10)
\oplus({\bf 396,\overline{20}})(-23)
\oplus({\bf 396,\overline{4}})(-23)
\oplus({\bf 315,\overline{20''}})(-23)
\oplus({\bf 315,\overline{20}})(-23)
\oplus({\bf 9,\overline{140}})(-23)
\oplus({\bf 9,\overline{20''}})(-23)
\oplus({\bf 9,\overline{36}})(-23)
\oplus2({\bf 9,\overline{20}})(-23)
\oplus({\bf 9,\overline{4}})(-23)
\oplus({\bf 80,45})(-36)
\oplus({\bf 80,15})(-36)
\oplus({\bf 1,84})(-36)
\oplus({\bf 1,45})(-36)
\oplus({\bf 1,15})(-36)
\oplus({\bf \overline{9},36})(-49)$\\
%
${\bf \overline{227136}}$&=&
$({\bf 2772,4})(-29)
\oplus({\bf \overline{23328},1})(-16)
\oplus({\bf \overline{990},15})(-16)
\oplus({\bf \overline{990},1})(-16)
\oplus({\bf \overline{630},15})(-16)
\oplus({\bf \overline{630},1})(-16)
\oplus({\bf \overline{8505},\overline{4}})(-3)
\oplus({\bf \overline{5346},\overline{4}})(-3)
\oplus({\bf \overline{165},\overline{20}})(-3)
\oplus({\bf \overline{165},\overline{4}})(-3)
\oplus({\bf \overline{240},\overline{36}})(-3)
\oplus({\bf \overline{240},\overline{20}})(-3)
\oplus2({\bf \overline{240},\overline{4}})(-3)
\oplus({\bf \overline{84},\overline{36}})(-3)
\oplus({\bf \overline{84},\overline{4}})(-3)
\oplus({\bf \overline{1440},6})(10)
\oplus({\bf \overline{2079},\overline{10}})(10)
\oplus({\bf \overline{2079},6})(10)
\oplus({\bf \overline{720},\overline{10}})(10)
\oplus({\bf \overline{45},64})(10)
\oplus({\bf \overline{45},10})(10)
\oplus({\bf \overline{45},\overline{10}})(10)
\oplus2({\bf \overline{45},6})(10)
\oplus({\bf \overline{36},\overline{70}})(10)
\oplus({\bf \overline{36},64})(10)
\oplus2({\bf \overline{36},\overline{10}})(10)
\oplus({\bf \overline{36},6})(10)
\oplus({\bf \overline{396},20})(23)
\oplus({\bf \overline{396},4})(23)
\oplus({\bf \overline{315},20''})(23)
\oplus({\bf \overline{315},20})(23)
\oplus({\bf \overline{9},140})(23)
\oplus({\bf \overline{9},36})(23)
\oplus({\bf \overline{9},20''})(23)
\oplus2({\bf \overline{9},20})(23)
\oplus({\bf \overline{9},4})(23)
\oplus({\bf 80,\overline{45}})(36)
\oplus({\bf 80,15})(36)
\oplus({\bf 1,84})(36)
\oplus({\bf 1,\overline{45}})(36)
\oplus({\bf 1,15})(36)
\oplus({\bf 9,\overline{36}})(49)$\\
%
${\bf 228800}$&=&
$({\bf 15840',1})(-28)
\oplus({\bf 9240,\overline{4}})(-15)
\oplus({\bf 4620',\overline{4}})(-15)
\oplus({\bf 3168,6})(-2)
\oplus({\bf 2772,\overline{10}})(-2)
\oplus({\bf 2772,6})(-2)
\oplus({\bf 1008,\overline{10}})(-2)
\oplus({\bf \overline{495},4})(11)
\oplus({\bf \overline{990},20})(11)
\oplus({\bf \overline{990},4})(11)
\oplus({\bf \overline{630},20''})(11)
\oplus({\bf \overline{630},20})(11)
\oplus({\bf \overline{126},20''})(11)
\oplus({\bf \overline{165},15})(24)
\oplus({\bf \overline{165},1})(24)
\oplus({\bf \overline{240},\overline{45}})(24)
\oplus({\bf \overline{240},15})(24)
\oplus({\bf \overline{84},\overline{35}})(24)
\oplus({\bf \overline{84},\overline{45}})(24)
\oplus({\bf \overline{45},\overline{36}})(37)
\oplus({\bf \overline{45},\overline{4}})(37)
\oplus({\bf \overline{36},\overline{84'}})(37)
\oplus({\bf \overline{36},\overline{36}})(37)
\oplus({\bf \overline{9},\overline{70}})(50)
\oplus({\bf \overline{9},\overline{10}})(50)
\oplus({\bf 1,20''})(63)$\\
%
${\bf \overline{228800}}$&=&
$({\bf \overline{15840'},1})(28)
\oplus({\bf \overline{9240},4})(15)
\oplus({\bf \overline{4620'},4})(15)
\oplus({\bf \overline{3168},6})(2)
\oplus({\bf \overline{2772},10})(2)
\oplus({\bf \overline{2772},6})(2)
\oplus({\bf \overline{1008},10})(2)
\oplus({\bf 495,\overline{4}})(-11)
\oplus({\bf 990,\overline{20}})(-11)
\oplus({\bf 990,\overline{4}})(-11)
\oplus({\bf 630,\overline{20''}})(-11)
\oplus({\bf 630,\overline{20}})(-11)
\oplus({\bf 126,\overline{20''}})(-11)
\oplus({\bf 165,15})(-24)
\oplus({\bf 165,1})(-24)
\oplus({\bf 240,45})(-24)
\oplus({\bf 240,15})(-24)
\oplus({\bf 84,35})(-24)
\oplus({\bf 84,45})(-24)
\oplus({\bf 45,36})(-37)
\oplus({\bf 45,4})(-37)
\oplus({\bf 36,84'})(-37)
\oplus({\bf 36,36})(-37)
\oplus({\bf 9,70})(-50)
\oplus({\bf 9,10})(-50)
\oplus({\bf 1,\overline{20''}})(-63)$\\
%
${\bf 234234}$&=&
$({\bf 7560,1})(-32)
\oplus({\bf 6048,\overline{4}})(-19)
\oplus({\bf 3780,\overline{4}})(-19)
\oplus({\bf 2520,6})(-6)
\oplus({\bf 3402,\overline{10}})(-6)
\oplus({\bf 3402,6})(-6)
\oplus({\bf 1050,6})(-6)
\oplus({\bf 1890,20})(7)
\oplus({\bf 1890,4})(7)
\oplus({\bf 1008,20})(7)
\oplus({\bf 1008,4})(7)
\oplus({\bf 126,4})(7)
\oplus({\bf \overline{540},15})(20)
\oplus({\bf \overline{630},20'})(20)
\oplus({\bf \overline{630},15})(20)
\oplus({\bf \overline{630},1})(20)
\oplus({\bf \overline{126},15})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf \overline{240},\overline{20}})(33)
\oplus({\bf \overline{240},\overline{4}})(33)
\oplus({\bf \overline{84},\overline{20}})(33)
\oplus({\bf \overline{84},\overline{4}})(33)
\oplus({\bf \overline{45},6})(46)
\oplus({\bf \overline{36},10})(46)
\oplus({\bf \overline{36},6})(46)
\oplus({\bf \overline{9},4})(59)$\\
%
${\bf \overline{234234}}$&=&
$({\bf \overline{7560},1})(32)
\oplus({\bf \overline{6048},4})(19)
\oplus({\bf \overline{3780},4})(19)
\oplus({\bf \overline{2520},6})(6)
\oplus({\bf \overline{3402},10})(6)
\oplus({\bf \overline{3402},6})(6)
\oplus({\bf \overline{1050},6})(6)
\oplus({\bf \overline{1890},\overline{20}})(-7)
\oplus({\bf \overline{1890},\overline{4}})(-7)
\oplus({\bf \overline{1008},\overline{20}})(-7)
\oplus({\bf \overline{1008},\overline{4}})(-7)
\oplus({\bf \overline{126},\overline{4}})(-7)
\oplus({\bf 540,15})(-20)
\oplus({\bf 630,20'})(-20)
\oplus({\bf 630,15})(-20)
\oplus({\bf 630,1})(-20)
\oplus({\bf 126,15})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 240,20})(-33)
\oplus({\bf 240,4})(-33)
\oplus({\bf 84,20})(-33)
\oplus({\bf 84,4})(-33)
\oplus({\bf 45,6})(-46)
\oplus({\bf 36,\overline{10}})(-46)
\oplus({\bf 36,6})(-46)
\oplus({\bf 9,\overline{4}})(-59)$\\
%
${\bf 234234'}$&=&
$({\bf 16632,1})(-28)
\oplus({\bf 11088,\overline{4}})(-15)
\oplus({\bf 2520,\overline{4}})(-15)
\oplus({\bf 2970,\overline{10}})(-2)
\oplus({\bf 2772,6})(-2)
\oplus({\bf 1890,\overline{10}})(-2)
\oplus({\bf 1890,6})(-2)
\oplus({\bf \overline{990},20})(11)
\oplus({\bf \overline{540},20''})(11)
\oplus({\bf \overline{540},20})(11)
\oplus({\bf \overline{630},20})(11)
\oplus({\bf \overline{630},4})(11)
\oplus({\bf \overline{165},20'})(24)
\oplus({\bf \overline{240},\overline{45}})(24)
\oplus({\bf \overline{240},20'})(24)
\oplus({\bf \overline{240},15})(24)
\oplus({\bf \overline{84},15})(24)
\oplus({\bf \overline{45},\overline{60}})(37)
\oplus({\bf \overline{45},\overline{20}})(37)
\oplus({\bf \overline{36},\overline{36}})(37)
\oplus({\bf \overline{36},\overline{20}})(37)
\oplus({\bf \overline{9},64})(50)
\oplus({\bf \overline{9},10})(50)
\oplus({\bf 1,36})(63)$\\
%
${\bf \overline{234234'}}$&=&
$({\bf \overline{16632},1})(28)
\oplus({\bf \overline{11088},4})(15)
\oplus({\bf \overline{2520},4})(15)
\oplus({\bf \overline{2970},10})(2)
\oplus({\bf \overline{2772},6})(2)
\oplus({\bf \overline{1890},10})(2)
\oplus({\bf \overline{1890},6})(2)
\oplus({\bf 990,\overline{20}})(-11)
\oplus({\bf 540,\overline{20''}})(-11)
\oplus({\bf 540,\overline{20}})(-11)
\oplus({\bf 630,\overline{20}})(-11)
\oplus({\bf 630,\overline{4}})(-11)
\oplus({\bf 165,20'})(-24)
\oplus({\bf 240,45})(-24)
\oplus({\bf 240,20'})(-24)
\oplus({\bf 240,15})(-24)
\oplus({\bf 84,15})(-24)
\oplus({\bf 45,60})(-37)
\oplus({\bf 45,20})(-37)
\oplus({\bf 36,36})(-37)
\oplus({\bf 36,20})(-37)
\oplus({\bf 9,64})(-50)
\oplus({\bf 9,\overline{10}})(-50)
\oplus({\bf 1,\overline{36}})(-63)$\\
%
${\bf 235144}$&=&
$({\bf \overline{3003},\overline{4}})(33)
\oplus({\bf \overline{25740'},1})(20)
\oplus({\bf \overline{1287},15})(20)
\oplus({\bf \overline{1287},1})(20)
\oplus({\bf 11088',4})(7)
\oplus({\bf 495,36})(7)
\oplus({\bf 495,4})(7)
\oplus({\bf 4290,10})(-6)
\oplus({\bf 165,70})(-6)
\oplus({\bf 165,10})(-6)
\oplus({\bf 1440,\overline{20''}})(-19)
\oplus({\bf 45,\overline{120}})(-19)
\oplus({\bf 45,\overline{20''}})(-19)
\oplus({\bf 396,35})(-32)
\oplus({\bf 9,189})(-32)
\oplus({\bf 9,35})(-32)
\oplus({\bf 80,56})(-45)
\oplus({\bf 1,280''})(-45)
\oplus({\bf 1,56})(-45)
\oplus({\bf \overline{9},84''})(-58)$\\
%
${\bf \overline{235144}}$&=&
$({\bf 3003,4})(-33)
\oplus({\bf 25740',1})(-20)
\oplus({\bf 1287,15})(-20)
\oplus({\bf 1287,1})(-20)
\oplus({\bf \overline{11088'},\overline{4}})(-7)
\oplus({\bf \overline{495},\overline{36}})(-7)
\oplus({\bf \overline{495},\overline{4}})(-7)
\oplus({\bf \overline{4290},\overline{10}})(6)
\oplus({\bf \overline{165},\overline{70}})(6)
\oplus({\bf \overline{165},\overline{10}})(6)
\oplus({\bf \overline{1440},20''})(19)
\oplus({\bf \overline{45},120})(19)
\oplus({\bf \overline{45},20''})(19)
\oplus({\bf \overline{396},\overline{35}})(32)
\oplus({\bf \overline{9},\overline{189}})(32)
\oplus({\bf \overline{9},\overline{35}})(32)
\oplus({\bf 80,\overline{56}})(45)
\oplus({\bf 1,\overline{280''}})(45)
\oplus({\bf 1,\overline{56}})(45)
\oplus({\bf 9,\overline{84''}})(58)$\\
%
${\bf 250965}$&=&
$({\bf \overline{720},\overline{4}})(37)
\oplus({\bf \overline{5346},1})(24)
\oplus({\bf \overline{1050},15})(24)
\oplus({\bf \overline{1050},1})(24)
\oplus({\bf \overline{84},15})(24)
\oplus({\bf \overline{84},1})(24)
\oplus({\bf \overline{8316},4})(11)
\oplus({\bf \overline{1008},20})(11)
\oplus({\bf \overline{1008},4})(11)
\oplus({\bf \overline{630},4})(11)
\oplus({\bf \overline{126},36})(11)
\oplus({\bf \overline{126},20})(11)
\oplus2({\bf \overline{126},4})(11)
\oplus({\bf 8316,6})(-2)
\oplus({\bf 630,\overline{10}})(-2)
\oplus({\bf 630,6})(-2)
\oplus({\bf 1008,10})(-2)
\oplus({\bf 1008,6})(-2)
\oplus({\bf 126,64})(-2)
\oplus({\bf 126,10})(-2)
\oplus({\bf 126,\overline{10}})(-2)
\oplus2({\bf 126,6})(-2)
\oplus({\bf 5346,\overline{4}})(-15)
\oplus({\bf 240,\overline{4}})(-15)
\oplus({\bf 1050,\overline{20}})(-15)
\oplus({\bf 1050,\overline{4}})(-15)
\oplus({\bf 84,\overline{36}})(-15)
\oplus({\bf 84,\overline{20}})(-15)
\oplus2({\bf 84,\overline{4}})(-15)
\oplus({\bf 2079,1})(-28)
\oplus({\bf 720,15})(-28)
\oplus({\bf 720,1})(-28)
\oplus({\bf 36,15})(-28)
\oplus({\bf 36,1})(-28)
\oplus({\bf 315,4})(-41)$\\
%
${\bf \overline{250965}}$&=&
$({\bf 720,4})(-37)
\oplus({\bf 5346,1})(-24)
\oplus({\bf 1050,15})(-24)
\oplus({\bf 1050,1})(-24)
\oplus({\bf 84,15})(-24)
\oplus({\bf 84,1})(-24)
\oplus({\bf 8316,\overline{4}})(-11)
\oplus({\bf 630,\overline{4}})(-11)
\oplus({\bf 1008,\overline{20}})(-11)
\oplus({\bf 1008,\overline{4}})(-11)
\oplus({\bf 126,\overline{36}})(-11)
\oplus({\bf 126,\overline{20}})(-11)
\oplus2({\bf 126,\overline{4}})(-11)
\oplus({\bf \overline{8316},6})(2)
\oplus({\bf \overline{1008},\overline{10}})(2)
\oplus({\bf \overline{1008},6})(2)
\oplus({\bf \overline{630},10})(2)
\oplus({\bf \overline{630},6})(2)
\oplus({\bf \overline{126},64})(2)
\oplus({\bf \overline{126},10})(2)
\oplus({\bf \overline{126},\overline{10}})(2)
\oplus2({\bf \overline{126},6})(2)
\oplus({\bf \overline{5346},4})(15)
\oplus({\bf \overline{1050},20})(15)
\oplus({\bf \overline{1050},4})(15)
\oplus({\bf \overline{240},4})(15)
\oplus({\bf \overline{84},36})(15)
\oplus({\bf \overline{84},20})(15)
\oplus2({\bf \overline{84},4})(15)
\oplus({\bf \overline{2079},1})(28)
\oplus({\bf \overline{720},15})(28)
\oplus({\bf \overline{720},1})(28)
\oplus({\bf \overline{36},15})(28)
\oplus({\bf \overline{36},1})(28)
\oplus({\bf \overline{315},\overline{4}})(41)$\\
%
${\bf 260260}$&=&
$({\bf \overline{45},15})(-44)
\oplus({\bf \overline{396},\overline{20}})(-31)
\oplus({\bf \overline{396},\overline{4}})(-31)
\oplus({\bf \overline{9},\overline{36}})(-31)
\oplus({\bf \overline{9},\overline{20}})(-31)
\oplus({\bf \overline{9},\overline{4}})(-31)
\oplus({\bf 1944,6})(-18)
\oplus({\bf \overline{1540},10})(-18)
\oplus({\bf \overline{1540},6})(-18)
\oplus({\bf 80,64})(-18)
\oplus({\bf 80,10})(-18)
\oplus({\bf 80,\overline{10}})(-18)
\oplus2({\bf 80,6})(-18)
\oplus({\bf 1,\overline{70}})(-18)
\oplus({\bf 1,64})(-18)
\oplus({\bf 1,\overline{10}})(-18)
\oplus({\bf 1,6})(-18)
\oplus({\bf 10080,4})(-5)
\oplus({\bf 396,20})(-5)
\oplus({\bf 396,4})(-5)
\oplus({\bf 3465,4})(-5)
\oplus({\bf 315,36})(-5)
\oplus({\bf 315,20})(-5)
\oplus2({\bf 315,4})(-5)
\oplus({\bf 9,140})(-5)
\oplus({\bf 9,36})(-5)
\oplus({\bf 9,20''})(-5)
\oplus2({\bf 9,20})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 25515,1})(8)
\oplus({\bf 2079,15})(8)
\oplus({\bf 2079,1})(8)
\oplus({\bf 45,\overline{45}})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 720,15})(8)
\oplus({\bf 720,1})(8)
\oplus({\bf 36,84})(8)
\oplus({\bf 36,\overline{45}})(8)
\oplus2({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 5346,\overline{4}})(21)
\oplus({\bf 240,\overline{36}})(21)
\oplus({\bf 240,\overline{4}})(21)
\oplus({\bf 84,\overline{36}})(21)
\oplus({\bf 84,\overline{4}})(21)
\oplus({\bf 630,\overline{10}})(34)$\\
%
${\bf \overline{260260}}$&=&
$({\bf 45,15})(44)
\oplus({\bf 396,20})(31)
\oplus({\bf 396,4})(31)
\oplus({\bf 9,36})(31)
\oplus({\bf 9,20})(31)
\oplus({\bf 9,4})(31)
\oplus({\bf 1944,6})(18)
\oplus({\bf 1540,\overline{10}})(18)
\oplus({\bf 1540,6})(18)
\oplus({\bf 80,64})(18)
\oplus({\bf 80,10})(18)
\oplus({\bf 80,\overline{10}})(18)
\oplus2({\bf 80,6})(18)
\oplus({\bf 1,70})(18)
\oplus({\bf 1,64})(18)
\oplus({\bf 1,10})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf \overline{10080},\overline{4}})(5)
\oplus({\bf \overline{3465},\overline{4}})(5)
\oplus({\bf \overline{396},\overline{20}})(5)
\oplus({\bf \overline{396},\overline{4}})(5)
\oplus({\bf \overline{315},\overline{36}})(5)
\oplus({\bf \overline{315},\overline{20}})(5)
\oplus2({\bf \overline{315},\overline{4}})(5)
\oplus({\bf \overline{9},\overline{140}})(5)
\oplus({\bf \overline{9},\overline{20''}})(5)
\oplus({\bf \overline{9},\overline{36}})(5)
\oplus2({\bf \overline{9},\overline{20}})(5)
\oplus({\bf \overline{9},\overline{4}})(5)
\oplus({\bf \overline{25515},1})(-8)
\oplus({\bf \overline{2079},15})(-8)
\oplus({\bf \overline{2079},1})(-8)
\oplus({\bf \overline{720},15})(-8)
\oplus({\bf \overline{720},1})(-8)
\oplus({\bf \overline{45},45})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{36},84})(-8)
\oplus({\bf \overline{36},45})(-8)
\oplus2({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{5346},4})(-21)
\oplus({\bf \overline{240},36})(-21)
\oplus({\bf \overline{240},4})(-21)
\oplus({\bf \overline{84},36})(-21)
\oplus({\bf \overline{84},4})(-21)
\oplus({\bf \overline{630},10})(-34)$\\
%
${\bf 264992}$&=&
$({\bf 23760',1})(-28)
\oplus({\bf 10692,\overline{4}})(-15)
\oplus({\bf 4950',\overline{4}})(-15)
\oplus({\bf 3168,\overline{10}})(-2)
\oplus({\bf 2970,\overline{10}})(-2)
\oplus({\bf 2970,6})(-2)
\oplus({\bf \overline{495},20''})(11)
\oplus({\bf \overline{990},20''})(11)
\oplus({\bf \overline{990},20})(11)
\oplus({\bf \overline{540},20})(11)
\oplus({\bf \overline{165},\overline{35}})(24)
\oplus({\bf \overline{165},\overline{45}})(24)
\oplus({\bf \overline{240},\overline{45}})(24)
\oplus({\bf \overline{240},20'})(24)
\oplus({\bf \overline{45},\overline{84'}})(37)
\oplus({\bf \overline{45},\overline{60}})(37)
\oplus({\bf \overline{36},\overline{60}})(37)
\oplus({\bf \overline{9},\overline{126}})(50)
\oplus({\bf \overline{9},50})(50)
\oplus({\bf 1,140'})(63)$\\
%
${\bf \overline{264992}}$&=&
$({\bf \overline{23760'},1})(28)
\oplus({\bf \overline{10692},4})(15)
\oplus({\bf \overline{4950'},4})(15)
\oplus({\bf \overline{3168},10})(2)
\oplus({\bf \overline{2970},10})(2)
\oplus({\bf \overline{2970},6})(2)
\oplus({\bf 495,\overline{20''}})(-11)
\oplus({\bf 990,\overline{20''}})(-11)
\oplus({\bf 990,\overline{20}})(-11)
\oplus({\bf 540,\overline{20}})(-11)
\oplus({\bf 165,35})(-24)
\oplus({\bf 165,45})(-24)
\oplus({\bf 240,45})(-24)
\oplus({\bf 240,20'})(-24)
\oplus({\bf 45,84'})(-37)
\oplus({\bf 45,60})(-37)
\oplus({\bf 36,60})(-37)
\oplus({\bf 9,126})(-50)
\oplus({\bf 9,50})(-50)
\oplus({\bf 1,\overline{140'}})(-63)$\\
%
${\bf 273273}$&=&
$({\bf 20790'',1})(-28)
\oplus({\bf 4950',\overline{4}})(-15)
\oplus({\bf 11088,\overline{4}})(-15)
\oplus({\bf 2970,\overline{10}})(-2)
\oplus({\bf 2970,6})(-2)
\oplus({\bf 2772,\overline{10}})(-2)
\oplus({\bf 1890,6})(-2)
\oplus({\bf \overline{990},20''})(11)
\oplus({\bf \overline{990},20})(11)
\oplus({\bf \overline{540},20})(11)
\oplus({\bf \overline{540},4})(11)
\oplus({\bf \overline{630},20})(11)
\oplus({\bf \overline{165},\overline{45}})(24)
\oplus({\bf \overline{240},\overline{45}})(24)
\oplus({\bf \overline{240},20'})(24)
\oplus({\bf \overline{240},15})(24)
\oplus({\bf \overline{84},20'})(24)
\oplus({\bf \overline{45},\overline{60}})(37)
\oplus({\bf \overline{45},\overline{36}})(37)
\oplus({\bf \overline{36},\overline{60}})(37)
\oplus({\bf \overline{36},\overline{20}})(37)
\oplus({\bf \overline{9},50})(50)
\oplus({\bf \overline{9},64})(50)
\oplus({\bf 1,60})(63)$\\
%
${\bf \overline{273273}}$&=&
$({\bf \overline{20790''},1})(28)
\oplus({\bf \overline{4950'},4})(15)
\oplus({\bf \overline{11088},4})(15)
\oplus({\bf \overline{2970},10})(2)
\oplus({\bf \overline{2970},6})(2)
\oplus({\bf \overline{2772},10})(2)
\oplus({\bf \overline{1890},6})(2)
\oplus({\bf 990,\overline{20''}})(-11)
\oplus({\bf 990,\overline{20}})(-11)
\oplus({\bf 540,\overline{20}})(-11)
\oplus({\bf 540,\overline{4}})(-11)
\oplus({\bf 630,\overline{20}})(-11)
\oplus({\bf 165,45})(-24)
\oplus({\bf 240,45})(-24)
\oplus({\bf 240,20'})(-24)
\oplus({\bf 240,15})(-24)
\oplus({\bf 84,20'})(-24)
\oplus({\bf 45,60})(-37)
\oplus({\bf 45,36})(-37)
\oplus({\bf 36,60})(-37)
\oplus({\bf 36,20})(-37)
\oplus({\bf 9,50})(-50)
\oplus({\bf 9,64})(-50)
\oplus({\bf 1,\overline{60}})(-63)$\\
%
${\bf 291720}$&=&
$({\bf 25740,1})(-28)
\oplus({\bf 8580,\overline{4}})(-15)
\oplus({\bf 9240,\overline{4}})(-15)
\oplus({\bf 1287,6})(-2)
\oplus({\bf 3168,\overline{10}})(-2)
\oplus({\bf 3168,6})(-2)
\oplus({\bf 2772,\overline{10}})(-2)
\oplus({\bf \overline{495},20})(11)
\oplus({\bf \overline{495},4})(11)
\oplus({\bf \overline{990},20''})(11)
\oplus({\bf \overline{990},20})(11)
\oplus({\bf \overline{630},20''})(11)
\oplus({\bf \overline{165},\overline{45}})(24)
\oplus({\bf \overline{165},15})(24)
\oplus({\bf \overline{240},\overline{35}})(24)
\oplus({\bf \overline{240},\overline{45}})(24)
\oplus({\bf \overline{84},\overline{35}})(24)
\oplus({\bf \overline{45},\overline{84'}})(37)
\oplus({\bf \overline{45},\overline{36}})(37)
\oplus({\bf \overline{36},\overline{56}})(37)
\oplus({\bf \overline{36},\overline{84'}})(37)
\oplus({\bf \overline{9},\overline{140''}})(50)
\oplus({\bf \overline{9},\overline{70}})(50)
\oplus({\bf 1,120})(63)$\\
%
${\bf \overline{291720}}$&=&
$({\bf \overline{25740},1})(28)
\oplus({\bf \overline{8580},4})(15)
\oplus({\bf \overline{9240},4})(15)
\oplus({\bf \overline{1287},6})(2)
\oplus({\bf \overline{3168},10})(2)
\oplus({\bf \overline{3168},6})(2)
\oplus({\bf \overline{2772},10})(2)
\oplus({\bf 495,\overline{20}})(-11)
\oplus({\bf 495,\overline{4}})(-11)
\oplus({\bf 990,\overline{20''}})(-11)
\oplus({\bf 990,\overline{20}})(-11)
\oplus({\bf 630,\overline{20''}})(-11)
\oplus({\bf 165,45})(-24)
\oplus({\bf 165,15})(-24)
\oplus({\bf 240,35})(-24)
\oplus({\bf 240,45})(-24)
\oplus({\bf 84,35})(-24)
\oplus({\bf 45,84'})(-37)
\oplus({\bf 45,36})(-37)
\oplus({\bf 36,56})(-37)
\oplus({\bf 36,84'})(-37)
\oplus({\bf 9,140''})(-50)
\oplus({\bf 9,70})(-50)
\oplus({\bf 1,\overline{120}})(-63)$\\
%
${\bf 293930}$&=&
$({\bf \overline{24310},1})(-36)
\oplus({\bf 12870,\overline{4}})(-23)
\oplus({\bf 6435,\overline{10}})(-10)
\oplus({\bf 3003,20''})(3)
\oplus({\bf 1287,\overline{35}})(16)
\oplus({\bf \overline{495},\overline{56}})(29)
\oplus({\bf \overline{165},\overline{84''}})(42)
\oplus({\bf \overline{45},120'})(55)
\oplus({\bf \overline{9},\overline{165}})(68)
\oplus({\bf 1,\overline{220}})(81)$\\
%
${\bf \overline{293930}}$&=&
$({\bf 24310,1})(36)
\oplus({\bf \overline{12870},4})(23)
\oplus({\bf \overline{6435},10})(10)
\oplus({\bf \overline{3003},\overline{20''}})(-3)
\oplus({\bf \overline{1287},35})(-16)
\oplus({\bf 495,56})(-29)
\oplus({\bf 165,84''})(-42)
\oplus({\bf 45,\overline{120'}})(-55)
\oplus({\bf 9,165})(-68)
\oplus({\bf 1,220})(-81)$\\
%
${\bf 300300}$&=&
$({\bf \overline{165},1})(-48)
\oplus({\bf \overline{1440},\overline{4}})(-35)
\oplus({\bf \overline{45},\overline{4}})(-35)
\oplus({\bf \overline{5544},6})(-22)
\oplus({\bf \overline{396},\overline{10}})(-22)
\oplus({\bf \overline{396},6})(-22)
\oplus({\bf \overline{9},\overline{10}})(-22)
\oplus({\bf \overline{12320},4})(-9)
\oplus({\bf \overline{1540},20})(-9)
\oplus({\bf \overline{1540},4})(-9)
\oplus({\bf 80,20''})(-9)
\oplus({\bf 80,20})(-9)
\oplus({\bf 1,20''})(-9)
\oplus({\bf 17325'',1})(4)
\oplus({\bf 3465,15})(4)
\oplus({\bf 3465,1})(4)
\oplus({\bf 315,\overline{45}})(4)
\oplus({\bf 315,15})(4)
\oplus({\bf 9,\overline{35}})(4)
\oplus({\bf 9,\overline{45}})(4)
\oplus({\bf 4950,\overline{4}})(17)
\oplus({\bf 720,\overline{36}})(17)
\oplus({\bf 720,\overline{4}})(17)
\oplus({\bf 36,\overline{84'}})(17)
\oplus({\bf 36,\overline{36}})(17)
\oplus({\bf 1050,\overline{10}})(30)
\oplus({\bf 84,\overline{70}})(30)
\oplus({\bf 84,\overline{10}})(30)
\oplus({\bf 126,20''})(43)$\\
%
${\bf \overline{300300}}$&=&
$({\bf 165,1})(48)
\oplus({\bf 1440,4})(35)
\oplus({\bf 45,4})(35)
\oplus({\bf 5544,6})(22)
\oplus({\bf 396,10})(22)
\oplus({\bf 396,6})(22)
\oplus({\bf 9,10})(22)
\oplus({\bf 12320,\overline{4}})(9)
\oplus({\bf 1540,\overline{20}})(9)
\oplus({\bf 1540,\overline{4}})(9)
\oplus({\bf 80,\overline{20''}})(9)
\oplus({\bf 80,\overline{20}})(9)
\oplus({\bf 1,\overline{20''}})(9)
\oplus({\bf \overline{17325''},1})(-4)
\oplus({\bf \overline{3465},15})(-4)
\oplus({\bf \overline{3465},1})(-4)
\oplus({\bf \overline{315},45})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{9},35})(-4)
\oplus({\bf \overline{9},45})(-4)
\oplus({\bf \overline{4950},4})(-17)
\oplus({\bf \overline{720},36})(-17)
\oplus({\bf \overline{720},4})(-17)
\oplus({\bf \overline{36},84'})(-17)
\oplus({\bf \overline{36},36})(-17)
\oplus({\bf \overline{1050},10})(-30)
\oplus({\bf \overline{84},70})(-30)
\oplus({\bf \overline{84},10})(-30)
\oplus({\bf \overline{126},\overline{20''}})(-43)$\\
%
${\bf 304200}$&=&
$({\bf 990,6})(34)
\oplus({\bf 8505,\overline{4}})(21)
\oplus({\bf 165,\overline{20}})(21)
\oplus({\bf 165,\overline{4}})(21)
\oplus({\bf 240,\overline{20}})(21)
\oplus({\bf 240,\overline{4}})(21)
\oplus({\bf 32076,1})(8)
\oplus({\bf 1440,15})(8)
\oplus({\bf 1440,1})(8)
\oplus({\bf 2079,15})(8)
\oplus({\bf 2079,1})(8)
\oplus({\bf 45,45})(8)
\oplus({\bf 45,20'})(8)
\oplus2({\bf 45,15})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 36,45})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 5544,4})(-5)
\oplus({\bf 7920,4})(-5)
\oplus({\bf 396,36})(-5)
\oplus({\bf 396,20})(-5)
\oplus2({\bf 396,4})(-5)
\oplus({\bf 315,36})(-5)
\oplus({\bf 315,4})(-5)
\oplus({\bf 9,84'})(-5)
\oplus({\bf 9,60})(-5)
\oplus2({\bf 9,36})(-5)
\oplus({\bf 9,20})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 1540,10})(-18)
\oplus({\bf 1540,6})(-18)
\oplus({\bf 1215,10})(-18)
\oplus({\bf 80,70})(-18)
\oplus({\bf 80,64})(-18)
\oplus2({\bf 80,10})(-18)
\oplus({\bf 80,6})(-18)
\oplus({\bf 1,126})(-18)
\oplus({\bf 1,70})(-18)
\oplus({\bf 1,64})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf \overline{315},\overline{20''}})(-31)
\oplus({\bf \overline{315},\overline{20}})(-31)
\oplus({\bf \overline{9},\overline{140}})(-31)
\oplus({\bf \overline{9},\overline{20''}})(-31)
\oplus({\bf \overline{9},\overline{20}})(-31)
\oplus({\bf \overline{36},45})(-44)$\\
%
${\bf \overline{304200}}$&=&
$({\bf \overline{990},6})(-34)
\oplus({\bf \overline{8505},4})(-21)
\oplus({\bf \overline{165},20})(-21)
\oplus({\bf \overline{165},4})(-21)
\oplus({\bf \overline{240},20})(-21)
\oplus({\bf \overline{240},4})(-21)
\oplus({\bf \overline{32076},1})(-8)
\oplus({\bf \overline{1440},15})(-8)
\oplus({\bf \overline{1440},1})(-8)
\oplus({\bf \overline{2079},15})(-8)
\oplus({\bf \overline{2079},1})(-8)
\oplus({\bf \overline{45},\overline{45}})(-8)
\oplus({\bf \overline{45},20'})(-8)
\oplus2({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf \overline{36},\overline{45}})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{5544},\overline{4}})(5)
\oplus({\bf \overline{7920},\overline{4}})(5)
\oplus({\bf \overline{396},\overline{36}})(5)
\oplus({\bf \overline{396},\overline{20}})(5)
\oplus2({\bf \overline{396},\overline{4}})(5)
\oplus({\bf \overline{315},\overline{36}})(5)
\oplus({\bf \overline{315},\overline{4}})(5)
\oplus({\bf \overline{9},\overline{84'}})(5)
\oplus({\bf \overline{9},\overline{60}})(5)
\oplus2({\bf \overline{9},\overline{36}})(5)
\oplus({\bf \overline{9},\overline{20}})(5)
\oplus({\bf \overline{9},\overline{4}})(5)
\oplus({\bf \overline{1540},\overline{10}})(18)
\oplus({\bf \overline{1540},6})(18)
\oplus({\bf 1215,\overline{10}})(18)
\oplus({\bf 80,\overline{70}})(18)
\oplus({\bf 80,64})(18)
\oplus2({\bf 80,\overline{10}})(18)
\oplus({\bf 80,6})(18)
\oplus({\bf 1,\overline{126}})(18)
\oplus({\bf 1,\overline{70}})(18)
\oplus({\bf 1,64})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf 315,20''})(31)
\oplus({\bf 315,20})(31)
\oplus({\bf 9,140})(31)
\oplus({\bf 9,20''})(31)
\oplus({\bf 9,20})(31)
\oplus({\bf 36,\overline{45}})(44)$\\
%
${\bf 312312}$&=&
$({\bf \overline{720},1})(-44)
\oplus({\bf \overline{2700},\overline{4}})(-31)
\oplus({\bf \overline{315},\overline{4}})(-31)
\oplus({\bf 5760,6})(-18)
\oplus({\bf 1215,\overline{10}})(-18)
\oplus({\bf 1215,6})(-18)
\oplus({\bf 80,6})(-18)
\oplus({\bf 7560,4})(-5)
\oplus({\bf 2700,20})(-5)
\oplus({\bf 2700,4})(-5)
\oplus({\bf 315,20})(-5)
\oplus({\bf 315,4})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 6048,1})(8)
\oplus({\bf 3780,15})(8)
\oplus({\bf 3780,1})(8)
\oplus({\bf 720,20'})(8)
\oplus({\bf 720,15})(8)
\oplus({\bf 720,1})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 3402,\overline{4}})(21)
\oplus({\bf 1050,\overline{20}})(21)
\oplus({\bf 1050,\overline{4}})(21)
\oplus({\bf 84,\overline{20}})(21)
\oplus({\bf 84,\overline{4}})(21)
\oplus({\bf 1008,6})(34)
\oplus({\bf 126,10})(34)
\oplus({\bf 126,6})(34)
\oplus({\bf \overline{126},4})(47)$\\
%
${\bf \overline{312312}}$&=&
$({\bf 720,1})(44)
\oplus({\bf 2700,4})(31)
\oplus({\bf 315,4})(31)
\oplus({\bf 5760,6})(18)
\oplus({\bf 1215,10})(18)
\oplus({\bf 1215,6})(18)
\oplus({\bf 80,6})(18)
\oplus({\bf \overline{7560},\overline{4}})(5)
\oplus({\bf \overline{2700},\overline{20}})(5)
\oplus({\bf \overline{2700},\overline{4}})(5)
\oplus({\bf \overline{315},\overline{20}})(5)
\oplus({\bf \overline{315},\overline{4}})(5)
\oplus({\bf \overline{9},\overline{4}})(5)
\oplus({\bf \overline{6048},1})(-8)
\oplus({\bf \overline{3780},15})(-8)
\oplus({\bf \overline{3780},1})(-8)
\oplus({\bf \overline{720},20'})(-8)
\oplus({\bf \overline{720},15})(-8)
\oplus({\bf \overline{720},1})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{3402},4})(-21)
\oplus({\bf \overline{1050},20})(-21)
\oplus({\bf \overline{1050},4})(-21)
\oplus({\bf \overline{84},20})(-21)
\oplus({\bf \overline{84},4})(-21)
\oplus({\bf \overline{1008},6})(-34)
\oplus({\bf \overline{126},\overline{10}})(-34)
\oplus({\bf \overline{126},6})(-34)
\oplus({\bf 126,\overline{4}})(-47)$\\
%
${\bf 316030}$&=&
$({\bf 165,20})(39)
\oplus({\bf 1440,\overline{10}})(26)
\oplus({\bf 1440,6})(26)
\oplus({\bf 45,64})(26)
\oplus({\bf 45,\overline{10}})(26)
\oplus({\bf 45,6})(26)
\oplus({\bf 7020,\overline{4}})(13)
\oplus({\bf 5544,\overline{4}})(13)
\oplus({\bf 396,\overline{36}})(13)
\oplus({\bf 396,\overline{20}})(13)
\oplus2({\bf 396,\overline{4}})(13)
\oplus({\bf 9,\overline{140}})(13)
\oplus({\bf 9,\overline{36}})(13)
\oplus({\bf 9,\overline{20}})(13)
\oplus({\bf 9,\overline{4}})(13)
\oplus({\bf 36036,1})(0)
\oplus({\bf 1944,15})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 1540,15})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,84})(0)
\oplus({\bf 80,45})(0)
\oplus2({\bf 80,15})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{10080},4})(-13)
\oplus({\bf \overline{396},36})(-13)
\oplus({\bf \overline{396},4})(-13)
\oplus({\bf \overline{315},36})(-13)
\oplus({\bf \overline{315},4})(-13)
\oplus({\bf \overline{9},160})(-13)
\oplus({\bf \overline{9},84'})(-13)
\oplus2({\bf \overline{9},36})(-13)
\oplus({\bf \overline{9},4})(-13)
\oplus({\bf \overline{2079},10})(-26)
\oplus({\bf \overline{45},70})(-26)
\oplus({\bf \overline{45},10})(-26)
\oplus({\bf \overline{36},70})(-26)
\oplus({\bf \overline{36},10})(-26)
\oplus({\bf \overline{240},\overline{20''}})(-39)$\\
%
${\bf \overline{316030}}$&=&
$({\bf \overline{165},\overline{20}})(-39)
\oplus({\bf \overline{1440},10})(-26)
\oplus({\bf \overline{1440},6})(-26)
\oplus({\bf \overline{45},64})(-26)
\oplus({\bf \overline{45},10})(-26)
\oplus({\bf \overline{45},6})(-26)
\oplus({\bf \overline{7020},4})(-13)
\oplus({\bf \overline{5544},4})(-13)
\oplus({\bf \overline{396},36})(-13)
\oplus({\bf \overline{396},20})(-13)
\oplus2({\bf \overline{396},4})(-13)
\oplus({\bf \overline{9},140})(-13)
\oplus({\bf \overline{9},36})(-13)
\oplus({\bf \overline{9},20})(-13)
\oplus({\bf \overline{9},4})(-13)
\oplus({\bf \overline{36036},1})(0)
\oplus({\bf 1944,15})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf \overline{1540},15})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,84})(0)
\oplus({\bf 80,\overline{45}})(0)
\oplus2({\bf 80,15})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 10080,\overline{4}})(13)
\oplus({\bf 396,\overline{36}})(13)
\oplus({\bf 396,\overline{4}})(13)
\oplus({\bf 315,\overline{36}})(13)
\oplus({\bf 315,\overline{4}})(13)
\oplus({\bf 9,\overline{160}})(13)
\oplus({\bf 9,\overline{84'}})(13)
\oplus2({\bf 9,\overline{36}})(13)
\oplus({\bf 9,\overline{4}})(13)
\oplus({\bf 2079,\overline{10}})(26)
\oplus({\bf 45,\overline{70}})(26)
\oplus({\bf 45,\overline{10}})(26)
\oplus({\bf 36,\overline{70}})(26)
\oplus({\bf 36,\overline{10}})(26)
\oplus({\bf 240,20''})(39)$\\
%
${\bf 321776}$&=&
$({\bf 30888,1})(-28)
\oplus({\bf 8580,\overline{4}})(-15)
\oplus({\bf 10692,\overline{4}})(-15)
\oplus({\bf 1287,\overline{10}})(-2)
\oplus({\bf 3168,\overline{10}})(-2)
\oplus({\bf 3168,6})(-2)
\oplus({\bf 2970,\overline{10}})(-2)
\oplus({\bf \overline{495},20''})(11)
\oplus({\bf \overline{495},20})(11)
\oplus({\bf \overline{990},20''})(11)
\oplus({\bf \overline{990},20})(11)
\oplus({\bf \overline{540},20''})(11)
\oplus({\bf \overline{165},\overline{35}})(24)
\oplus({\bf \overline{165},\overline{45}})(24)
\oplus({\bf \overline{165},20'})(24)
\oplus({\bf \overline{240},\overline{35}})(24)
\oplus({\bf \overline{240},\overline{45}})(24)
\oplus({\bf \overline{45},\overline{56}})(37)
\oplus({\bf \overline{45},\overline{84'}})(37)
\oplus({\bf \overline{45},\overline{60}})(37)
\oplus({\bf \overline{36},\overline{84'}})(37)
\oplus({\bf \overline{9},\overline{140''}})(50)
\oplus({\bf \overline{9},\overline{126}})(50)
\oplus({\bf 1,224})(63)$\\
%
${\bf \overline{321776}}$&=&
$({\bf \overline{30888},1})(28)
\oplus({\bf \overline{8580},4})(15)
\oplus({\bf \overline{10692},4})(15)
\oplus({\bf \overline{1287},10})(2)
\oplus({\bf \overline{3168},10})(2)
\oplus({\bf \overline{3168},6})(2)
\oplus({\bf \overline{2970},10})(2)
\oplus({\bf 495,\overline{20''}})(-11)
\oplus({\bf 495,\overline{20}})(-11)
\oplus({\bf 990,\overline{20''}})(-11)
\oplus({\bf 990,\overline{20}})(-11)
\oplus({\bf 540,\overline{20''}})(-11)
\oplus({\bf 165,35})(-24)
\oplus({\bf 165,45})(-24)
\oplus({\bf 165,20'})(-24)
\oplus({\bf 240,35})(-24)
\oplus({\bf 240,45})(-24)
\oplus({\bf 45,56})(-37)
\oplus({\bf 45,84'})(-37)
\oplus({\bf 45,60})(-37)
\oplus({\bf 36,84'})(-37)
\oplus({\bf 9,140''})(-50)
\oplus({\bf 9,126})(-50)
\oplus({\bf 1,\overline{224}})(-63)$\\
%
${\bf 325325}$&=&
$({\bf 20790,1})(-28)
\oplus({\bf 11088,\overline{4}})(-15)
\oplus({\bf 4620',\overline{4}})(-15)
\oplus({\bf 3402,\overline{4}})(-15)
\oplus({\bf 2970,6})(-2)
\oplus({\bf 2772,\overline{10}})(-2)
\oplus({\bf 2772,6})(-2)
\oplus({\bf 1890,\overline{10}})(-2)
\oplus({\bf 1890,6})(-2)
\oplus({\bf 1008,\overline{10}})(-2)
\oplus({\bf 1008,6})(-2)
\oplus({\bf \overline{990},20})(11)
\oplus({\bf \overline{990},4})(11)
\oplus({\bf \overline{540},20})(11)
\oplus({\bf \overline{540},4})(11)
\oplus({\bf \overline{630},20''})(11)
\oplus2({\bf \overline{630},20})(11)
\oplus({\bf \overline{630},4})(11)
\oplus({\bf \overline{126},20})(11)
\oplus({\bf \overline{165},15})(24)
\oplus({\bf \overline{240},\overline{45}})(24)
\oplus({\bf \overline{240},20'})(24)
\oplus2({\bf \overline{240},15})(24)
\oplus({\bf \overline{240},1})(24)
\oplus({\bf \overline{84},\overline{45}})(24)
\oplus({\bf \overline{84},20'})(24)
\oplus({\bf \overline{84},15})(24)
\oplus({\bf \overline{45},\overline{36}})(37)
\oplus({\bf \overline{45},\overline{20}})(37)
\oplus({\bf \overline{45},\overline{4}})(37)
\oplus({\bf \overline{36},\overline{60}})(37)
\oplus({\bf \overline{36},\overline{36}})(37)
\oplus({\bf \overline{36},\overline{20}})(37)
\oplus({\bf \overline{36},\overline{4}})(37)
\oplus({\bf \overline{9},64})(50)
\oplus({\bf \overline{9},\overline{10}})(50)
\oplus({\bf \overline{9},6})(50)
\oplus({\bf 1,20})(63)$\\
%
${\bf \overline{325325}}$&=&
$({\bf \overline{20790},1})(28)
\oplus({\bf \overline{11088},4})(15)
\oplus({\bf \overline{4620'},4})(15)
\oplus({\bf \overline{3402},4})(15)
\oplus({\bf \overline{2970},6})(2)
\oplus({\bf \overline{2772},10})(2)
\oplus({\bf \overline{2772},6})(2)
\oplus({\bf \overline{1890},10})(2)
\oplus({\bf \overline{1890},6})(2)
\oplus({\bf \overline{1008},10})(2)
\oplus({\bf \overline{1008},6})(2)
\oplus({\bf 990,\overline{20}})(-11)
\oplus({\bf 990,\overline{4}})(-11)
\oplus({\bf 540,\overline{20}})(-11)
\oplus({\bf 540,\overline{4}})(-11)
\oplus({\bf 630,\overline{20''}})(-11)
\oplus2({\bf 630,\overline{20}})(-11)
\oplus({\bf 630,\overline{4}})(-11)
\oplus({\bf 126,\overline{20}})(-11)
\oplus({\bf 165,15})(-24)
\oplus({\bf 240,45})(-24)
\oplus({\bf 240,20'})(-24)
\oplus2({\bf 240,15})(-24)
\oplus({\bf 240,1})(-24)
\oplus({\bf 84,45})(-24)
\oplus({\bf 84,20'})(-24)
\oplus({\bf 84,15})(-24)
\oplus({\bf 45,36})(-37)
\oplus({\bf 45,20})(-37)
\oplus({\bf 45,4})(-37)
\oplus({\bf 36,60})(-37)
\oplus({\bf 36,36})(-37)
\oplus({\bf 36,20})(-37)
\oplus({\bf 36,4})(-37)
\oplus({\bf 9,64})(-50)
\oplus({\bf 9,10})(-50)
\oplus({\bf 9,6})(-50)
\oplus({\bf 1,\overline{20}})(-63)$\\
%
${\bf 325325'}$&=&
$({\bf \overline{9},\overline{10}})(-58)
\oplus({\bf 80,20})(-45)
\oplus({\bf 1,20''})(-45)
\oplus({\bf 1,20})(-45)
\oplus({\bf 396,20'})(-32)
\oplus({\bf 315,15})(-32)
\oplus({\bf 9,\overline{45}})(-32)
\oplus({\bf 9,20'})(-32)
\oplus({\bf 9,15})(-32)
\oplus({\bf 2079,\overline{20}})(-19)
\oplus({\bf 45,\overline{60}})(-19)
\oplus({\bf 45,\overline{20}})(-19)
\oplus({\bf 720,\overline{4}})(-19)
\oplus({\bf 36,\overline{36}})(-19)
\oplus({\bf 36,\overline{20}})(-19)
\oplus({\bf 36,\overline{4}})(-19)
\oplus({\bf 4620,10})(-6)
\oplus({\bf 5346,6})(-6)
\oplus({\bf 240,64})(-6)
\oplus({\bf 240,10})(-6)
\oplus({\bf 240,6})(-6)
\oplus({\bf 84,\overline{10}})(-6)
\oplus({\bf 84,6})(-6)
\oplus({\bf 15840,4})(7)
\oplus({\bf 540,36})(7)
\oplus({\bf 540,4})(7)
\oplus({\bf 630,20})(7)
\oplus({\bf 630,4})(7)
\oplus({\bf \overline{20790'},1})(20)
\oplus({\bf \overline{1890},15})(20)
\oplus({\bf \overline{1890},1})(20)
\oplus({\bf \overline{2520},\overline{4}})(33)$\\
%
${\bf \overline{325325'}}$&=&
$({\bf 9,10})(58)
\oplus({\bf 80,\overline{20}})(45)
\oplus({\bf 1,\overline{20''}})(45)
\oplus({\bf 1,\overline{20}})(45)
\oplus({\bf \overline{396},20'})(32)
\oplus({\bf \overline{315},15})(32)
\oplus({\bf \overline{9},45})(32)
\oplus({\bf \overline{9},20'})(32)
\oplus({\bf \overline{9},15})(32)
\oplus({\bf \overline{2079},20})(19)
\oplus({\bf \overline{720},4})(19)
\oplus({\bf \overline{45},60})(19)
\oplus({\bf \overline{45},20})(19)
\oplus({\bf \overline{36},36})(19)
\oplus({\bf \overline{36},20})(19)
\oplus({\bf \overline{36},4})(19)
\oplus({\bf \overline{4620},\overline{10}})(6)
\oplus({\bf \overline{5346},6})(6)
\oplus({\bf \overline{240},64})(6)
\oplus({\bf \overline{240},\overline{10}})(6)
\oplus({\bf \overline{240},6})(6)
\oplus({\bf \overline{84},10})(6)
\oplus({\bf \overline{84},6})(6)
\oplus({\bf \overline{15840},\overline{4}})(-7)
\oplus({\bf \overline{540},\overline{36}})(-7)
\oplus({\bf \overline{540},\overline{4}})(-7)
\oplus({\bf \overline{630},\overline{20}})(-7)
\oplus({\bf \overline{630},\overline{4}})(-7)
\oplus({\bf 20790',1})(-20)
\oplus({\bf 1890,15})(-20)
\oplus({\bf 1890,1})(-20)
\oplus({\bf 2520,4})(-33)$\\
%
${\bf 356928}$&=&
$({\bf 5760,1})(-36)
\oplus({\bf 7560,\overline{4}})(-23)
\oplus({\bf 2700,\overline{4}})(-23)
\oplus({\bf 6048,6})(-10)
\oplus({\bf 3780,\overline{10}})(-10)
\oplus({\bf 3780,6})(-10)
\oplus({\bf 720,6})(-10)
\oplus({\bf 2520,4})(3)
\oplus({\bf 3402,20})(3)
\oplus({\bf 3402,4})(3)
\oplus({\bf 1050,20})(3)
\oplus({\bf 1050,4})(3)
\oplus({\bf 84,4})(3)
\oplus({\bf 1890,15})(16)
\oplus({\bf 1890,1})(16)
\oplus({\bf 1008,20'})(16)
\oplus({\bf 1008,15})(16)
\oplus({\bf 1008,1})(16)
\oplus({\bf 126,15})(16)
\oplus({\bf 126,1})(16)
\oplus({\bf \overline{540},\overline{4}})(29)
\oplus({\bf \overline{630},\overline{20}})(29)
\oplus({\bf \overline{630},\overline{4}})(29)
\oplus({\bf \overline{126},\overline{20}})(29)
\oplus({\bf \overline{126},\overline{4}})(29)
\oplus({\bf \overline{240},6})(42)
\oplus({\bf \overline{84},10})(42)
\oplus({\bf \overline{84},6})(42)
\oplus({\bf \overline{36},4})(55)$\\
%
${\bf \overline{356928}}$&=&
$({\bf 5760,1})(36)
\oplus({\bf \overline{7560},4})(23)
\oplus({\bf \overline{2700},4})(23)
\oplus({\bf \overline{6048},6})(10)
\oplus({\bf \overline{3780},10})(10)
\oplus({\bf \overline{3780},6})(10)
\oplus({\bf \overline{720},6})(10)
\oplus({\bf \overline{2520},\overline{4}})(-3)
\oplus({\bf \overline{3402},\overline{20}})(-3)
\oplus({\bf \overline{3402},\overline{4}})(-3)
\oplus({\bf \overline{1050},\overline{20}})(-3)
\oplus({\bf \overline{1050},\overline{4}})(-3)
\oplus({\bf \overline{84},\overline{4}})(-3)
\oplus({\bf \overline{1890},15})(-16)
\oplus({\bf \overline{1890},1})(-16)
\oplus({\bf \overline{1008},20'})(-16)
\oplus({\bf \overline{1008},15})(-16)
\oplus({\bf \overline{1008},1})(-16)
\oplus({\bf \overline{126},15})(-16)
\oplus({\bf \overline{126},1})(-16)
\oplus({\bf 540,4})(-29)
\oplus({\bf 630,20})(-29)
\oplus({\bf 630,4})(-29)
\oplus({\bf 126,20})(-29)
\oplus({\bf 126,4})(-29)
\oplus({\bf 240,6})(-42)
\oplus({\bf 84,\overline{10}})(-42)
\oplus({\bf 84,6})(-42)
\oplus({\bf 36,\overline{4}})(-55)$\\
%
${\bf 357357}$&=&
$({\bf 990,\overline{10}})(34)
\oplus({\bf 8505,\overline{4}})(21)
\oplus({\bf 165,\overline{36}})(21)
\oplus({\bf 165,\overline{4}})(21)
\oplus({\bf 240,\overline{36}})(21)
\oplus({\bf 240,\overline{4}})(21)
\oplus({\bf 40950,1})(8)
\oplus({\bf 1440,15})(8)
\oplus({\bf 1440,1})(8)
\oplus({\bf 2079,15})(8)
\oplus({\bf 2079,1})(8)
\oplus({\bf 45,84})(8)
\oplus({\bf 45,\overline{45}})(8)
\oplus2({\bf 45,15})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 36,84})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 7020,4})(-5)
\oplus({\bf 10080,4})(-5)
\oplus({\bf 396,36})(-5)
\oplus({\bf 396,20})(-5)
\oplus2({\bf 396,4})(-5)
\oplus({\bf 315,36})(-5)
\oplus({\bf 315,4})(-5)
\oplus({\bf 9,160})(-5)
\oplus({\bf 9,140})(-5)
\oplus2({\bf 9,36})(-5)
\oplus({\bf 9,20})(-5)
\oplus2({\bf 9,4})(-5)
\oplus({\bf 1944,10})(-18)
\oplus({\bf 1944,6})(-18)
\oplus({\bf \overline{1540},10})(-18)
\oplus({\bf 80,70})(-18)
\oplus({\bf 80,64})(-18)
\oplus2({\bf 80,10})(-18)
\oplus({\bf 80,6})(-18)
\oplus({\bf 1,300})(-18)
\oplus({\bf 1,70})(-18)
\oplus({\bf 1,64})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf 1,6})(-18)
\oplus({\bf \overline{396},\overline{20''}})(-31)
\oplus({\bf \overline{396},\overline{20}})(-31)
\oplus({\bf \overline{9},\overline{140}})(-31)
\oplus({\bf \overline{9},\overline{20''}})(-31)
\oplus({\bf \overline{9},\overline{20}})(-31)
\oplus({\bf \overline{45},45})(-44)$\\
%
${\bf \overline{357357}}$&=&
$({\bf \overline{990},10})(-34)
\oplus({\bf \overline{8505},4})(-21)
\oplus({\bf \overline{165},36})(-21)
\oplus({\bf \overline{165},4})(-21)
\oplus({\bf \overline{240},36})(-21)
\oplus({\bf \overline{240},4})(-21)
\oplus({\bf \overline{40950},1})(-8)
\oplus({\bf \overline{1440},15})(-8)
\oplus({\bf \overline{1440},1})(-8)
\oplus({\bf \overline{2079},15})(-8)
\oplus({\bf \overline{2079},1})(-8)
\oplus({\bf \overline{45},84})(-8)
\oplus({\bf \overline{45},45})(-8)
\oplus2({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf \overline{36},84})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{7020},\overline{4}})(5)
\oplus({\bf \overline{10080},\overline{4}})(5)
\oplus({\bf \overline{396},\overline{36}})(5)
\oplus({\bf \overline{396},\overline{20}})(5)
\oplus2({\bf \overline{396},\overline{4}})(5)
\oplus({\bf \overline{315},\overline{36}})(5)
\oplus({\bf \overline{315},\overline{4}})(5)
\oplus({\bf \overline{9},\overline{160}})(5)
\oplus({\bf \overline{9},\overline{140}})(5)
\oplus2({\bf \overline{9},\overline{36}})(5)
\oplus({\bf \overline{9},\overline{20}})(5)
\oplus2({\bf \overline{9},\overline{4}})(5)
\oplus({\bf 1944,\overline{10}})(18)
\oplus({\bf 1944,6})(18)
\oplus({\bf 1540,\overline{10}})(18)
\oplus({\bf 80,\overline{70}})(18)
\oplus({\bf 80,64})(18)
\oplus2({\bf 80,\overline{10}})(18)
\oplus({\bf 80,6})(18)
\oplus({\bf 1,300})(18)
\oplus({\bf 1,\overline{70}})(18)
\oplus({\bf 1,64})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf 396,20''})(31)
\oplus({\bf 396,20})(31)
\oplus({\bf 9,140})(31)
\oplus({\bf 9,20''})(31)
\oplus({\bf 9,20})(31)
\oplus({\bf 45,\overline{45}})(44)$\\
%
${\bf 390390}$&=&
$({\bf \overline{2700},1})(-40)
\oplus({\bf 5760,\overline{4}})(-27)
\oplus({\bf 1215,\overline{4}})(-27)
\oplus({\bf 7560,6})(-14)
\oplus({\bf 2700,\overline{10}})(-14)
\oplus({\bf 2700,6})(-14)
\oplus({\bf 315,6})(-14)
\oplus({\bf 6048,4})(-1)
\oplus({\bf 3780,20})(-1)
\oplus({\bf 3780,4})(-1)
\oplus({\bf 720,20})(-1)
\oplus({\bf 720,4})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 2520,1})(12)
\oplus({\bf 3402,15})(12)
\oplus({\bf 3402,1})(12)
\oplus({\bf 1050,20'})(12)
\oplus({\bf 1050,15})(12)
\oplus({\bf 1050,1})(12)
\oplus({\bf 84,15})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 1890,\overline{4}})(25)
\oplus({\bf 1008,\overline{20}})(25)
\oplus({\bf 1008,\overline{4}})(25)
\oplus({\bf 126,\overline{20}})(25)
\oplus({\bf 126,\overline{4}})(25)
\oplus({\bf \overline{630},6})(38)
\oplus({\bf \overline{126},10})(38)
\oplus({\bf \overline{126},6})(38)
\oplus({\bf \overline{84},4})(51)$\\
%
${\bf \overline{390390}}$&=&
$({\bf 2700,1})(40)
\oplus({\bf 5760,4})(27)
\oplus({\bf 1215,4})(27)
\oplus({\bf \overline{7560},6})(14)
\oplus({\bf \overline{2700},10})(14)
\oplus({\bf \overline{2700},6})(14)
\oplus({\bf \overline{315},6})(14)
\oplus({\bf \overline{6048},\overline{4}})(1)
\oplus({\bf \overline{3780},\overline{20}})(1)
\oplus({\bf \overline{3780},\overline{4}})(1)
\oplus({\bf \overline{720},\overline{20}})(1)
\oplus({\bf \overline{720},\overline{4}})(1)
\oplus({\bf \overline{36},\overline{4}})(1)
\oplus({\bf \overline{2520},1})(-12)
\oplus({\bf \overline{3402},15})(-12)
\oplus({\bf \overline{3402},1})(-12)
\oplus({\bf \overline{1050},20'})(-12)
\oplus({\bf \overline{1050},15})(-12)
\oplus({\bf \overline{1050},1})(-12)
\oplus({\bf \overline{84},15})(-12)
\oplus({\bf \overline{84},1})(-12)
\oplus({\bf \overline{1890},4})(-25)
\oplus({\bf \overline{1008},20})(-25)
\oplus({\bf \overline{1008},4})(-25)
\oplus({\bf \overline{126},20})(-25)
\oplus({\bf \overline{126},4})(-25)
\oplus({\bf 630,6})(-38)
\oplus({\bf 126,\overline{10}})(-38)
\oplus({\bf 126,6})(-38)
\oplus({\bf 84,\overline{4}})(-51)$\\
%
${\bf 429429}$&=&
$({\bf 126,1})(52)
\oplus({\bf 1050,4})(39)
\oplus({\bf 84,4})(39)
\oplus({\bf 3780,6})(26)
\oplus({\bf 720,10})(26)
\oplus({\bf 720,6})(26)
\oplus({\bf 36,6})(26)
\oplus({\bf 7560,\overline{4}})(13)
\oplus({\bf 2700,\overline{20}})(13)
\oplus({\bf 2700,\overline{4}})(13)
\oplus({\bf 315,\overline{20}})(13)
\oplus({\bf 315,\overline{4}})(13)
\oplus({\bf 9,\overline{4}})(13)
\oplus({\bf 8820,1})(0)
\oplus({\bf 5760,15})(0)
\oplus({\bf 5760,1})(0)
\oplus({\bf 1215,20'})(0)
\oplus({\bf 1215,15})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,15})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7560},4})(-13)
\oplus({\bf \overline{2700},20})(-13)
\oplus({\bf \overline{2700},4})(-13)
\oplus({\bf \overline{315},20})(-13)
\oplus({\bf \overline{315},4})(-13)
\oplus({\bf \overline{9},4})(-13)
\oplus({\bf \overline{3780},6})(-26)
\oplus({\bf \overline{720},\overline{10}})(-26)
\oplus({\bf \overline{720},6})(-26)
\oplus({\bf \overline{36},6})(-26)
\oplus({\bf \overline{1050},\overline{4}})(-39)
\oplus({\bf \overline{84},\overline{4}})(-39)
\oplus({\bf \overline{126},1})(-52)$\\
%
${\bf 429429'}$&=&
$({\bf 8820,1})(-36)
\oplus({\bf 5292,\overline{4}})(-23)
\oplus({\bf 7560,\overline{4}})(-23)
\oplus({\bf 6048,\overline{10}})(-10)
\oplus({\bf 6048,6})(-10)
\oplus({\bf 3780,6})(-10)
\oplus({\bf 2520,20})(3)
\oplus({\bf 3402,20})(3)
\oplus({\bf 3402,4})(3)
\oplus({\bf 1050,4})(3)
\oplus({\bf 1890,20'})(16)
\oplus({\bf 1890,15})(16)
\oplus({\bf 1008,15})(16)
\oplus({\bf 1008,1})(16)
\oplus({\bf 126,1})(16)
\oplus({\bf \overline{540},\overline{20}})(29)
\oplus({\bf \overline{630},\overline{20}})(29)
\oplus({\bf \overline{630},\overline{4}})(29)
\oplus({\bf \overline{126},\overline{4}})(29)
\oplus({\bf \overline{240},10})(42)
\oplus({\bf \overline{240},6})(42)
\oplus({\bf \overline{84},6})(42)
\oplus({\bf \overline{45},4})(55)
\oplus({\bf \overline{36},4})(55)
\oplus({\bf \overline{9},1})(68)$\\
%
${\bf \overline{429429'}}$&=&
$({\bf 8820,1})(36)
\oplus({\bf \overline{5292},4})(23)
\oplus({\bf \overline{7560},4})(23)
\oplus({\bf \overline{6048},10})(10)
\oplus({\bf \overline{6048},6})(10)
\oplus({\bf \overline{3780},6})(10)
\oplus({\bf \overline{2520},\overline{20}})(-3)
\oplus({\bf \overline{3402},\overline{20}})(-3)
\oplus({\bf \overline{3402},\overline{4}})(-3)
\oplus({\bf \overline{1050},\overline{4}})(-3)
\oplus({\bf \overline{1890},20'})(-16)
\oplus({\bf \overline{1890},15})(-16)
\oplus({\bf \overline{1008},15})(-16)
\oplus({\bf \overline{1008},1})(-16)
\oplus({\bf \overline{126},1})(-16)
\oplus({\bf 540,20})(-29)
\oplus({\bf 630,20})(-29)
\oplus({\bf 630,4})(-29)
\oplus({\bf 126,4})(-29)
\oplus({\bf 240,\overline{10}})(-42)
\oplus({\bf 240,6})(-42)
\oplus({\bf 84,6})(-42)
\oplus({\bf 45,\overline{4}})(-55)
\oplus({\bf 36,\overline{4}})(-55)
\oplus({\bf 9,1})(-68)$\\
%
${\bf 429429''}$&=&
$({\bf \overline{5292},1})(-40)
\oplus({\bf 8820,\overline{4}})(-27)
\oplus({\bf 5292,\overline{10}})(-14)
\oplus({\bf 7560,6})(-14)
\oplus({\bf 6048,20})(-1)
\oplus({\bf 3780,4})(-1)
\oplus({\bf 2520,20'})(12)
\oplus({\bf 3402,15})(12)
\oplus({\bf 1050,1})(12)
\oplus({\bf 1890,\overline{20}})(25)
\oplus({\bf 1008,\overline{4}})(25)
\oplus({\bf \overline{540},10})(38)
\oplus({\bf \overline{630},6})(38)
\oplus({\bf \overline{240},4})(51)
\oplus({\bf \overline{45},1})(64)$\\
%
${\bf \overline{429429''}}$&=&
$({\bf 5292,1})(40)
\oplus({\bf 8820,4})(27)
\oplus({\bf \overline{5292},10})(14)
\oplus({\bf \overline{7560},6})(14)
\oplus({\bf \overline{6048},\overline{20}})(1)
\oplus({\bf \overline{3780},\overline{4}})(1)
\oplus({\bf \overline{2520},20'})(-12)
\oplus({\bf \overline{3402},15})(-12)
\oplus({\bf \overline{1050},1})(-12)
\oplus({\bf \overline{1890},20})(-25)
\oplus({\bf \overline{1008},4})(-25)
\oplus({\bf 540,\overline{10}})(-38)
\oplus({\bf 630,6})(-38)
\oplus({\bf 240,\overline{4}})(-51)
\oplus({\bf 45,1})(-64)$\\
%
${\bf 450450}$&=&
$({\bf 17325'',1})(-32)
\oplus({\bf 15840',\overline{4}})(-19)
\oplus({\bf 4950,\overline{4}})(-19)
\oplus({\bf 9240,6})(-6)
\oplus({\bf 4620',\overline{10}})(-6)
\oplus({\bf 4620',6})(-6)
\oplus({\bf 1050,\overline{10}})(-6)
\oplus({\bf 3168,4})(7)
\oplus({\bf 2772,20})(7)
\oplus({\bf 2772,4})(7)
\oplus({\bf 1008,20''})(7)
\oplus({\bf 1008,20})(7)
\oplus({\bf 126,20''})(7)
\oplus({\bf \overline{495},1})(20)
\oplus({\bf \overline{990},15})(20)
\oplus({\bf \overline{990},1})(20)
\oplus({\bf \overline{630},\overline{45}})(20)
\oplus({\bf \overline{630},15})(20)
\oplus({\bf \overline{126},\overline{35}})(20)
\oplus({\bf \overline{126},\overline{45}})(20)
\oplus({\bf \overline{165},\overline{4}})(33)
\oplus({\bf \overline{240},\overline{36}})(33)
\oplus({\bf \overline{240},\overline{4}})(33)
\oplus({\bf \overline{84},\overline{84'}})(33)
\oplus({\bf \overline{84},\overline{36}})(33)
\oplus({\bf \overline{45},\overline{10}})(46)
\oplus({\bf \overline{36},\overline{70}})(46)
\oplus({\bf \overline{36},\overline{10}})(46)
\oplus({\bf \overline{9},20''})(59)$\\
%
${\bf \overline{450450}}$&=&
$({\bf \overline{17325''},1})(32)
\oplus({\bf \overline{15840'},4})(19)
\oplus({\bf \overline{4950},4})(19)
\oplus({\bf \overline{9240},6})(6)
\oplus({\bf \overline{4620'},10})(6)
\oplus({\bf \overline{4620'},6})(6)
\oplus({\bf \overline{1050},10})(6)
\oplus({\bf \overline{3168},\overline{4}})(-7)
\oplus({\bf \overline{2772},\overline{20}})(-7)
\oplus({\bf \overline{2772},\overline{4}})(-7)
\oplus({\bf \overline{1008},\overline{20''}})(-7)
\oplus({\bf \overline{1008},\overline{20}})(-7)
\oplus({\bf \overline{126},\overline{20''}})(-7)
\oplus({\bf 495,1})(-20)
\oplus({\bf 990,15})(-20)
\oplus({\bf 990,1})(-20)
\oplus({\bf 630,45})(-20)
\oplus({\bf 630,15})(-20)
\oplus({\bf 126,35})(-20)
\oplus({\bf 126,45})(-20)
\oplus({\bf 165,4})(-33)
\oplus({\bf 240,36})(-33)
\oplus({\bf 240,4})(-33)
\oplus({\bf 84,84'})(-33)
\oplus({\bf 84,36})(-33)
\oplus({\bf 45,10})(-46)
\oplus({\bf 36,70})(-46)
\oplus({\bf 36,10})(-46)
\oplus({\bf 9,\overline{20''}})(-59)$\\
%
${\bf 459459}$&=&
$({\bf \overline{1287},6})(38)
\oplus({\bf 11088',\overline{4}})(25)
\oplus({\bf 495,\overline{20}})(25)
\oplus({\bf 495,\overline{4}})(25)
\oplus({\bf 42042,1})(12)
\oplus({\bf 4290,15})(12)
\oplus({\bf 4290,1})(12)
\oplus({\bf 165,45})(12)
\oplus({\bf 165,15})(12)
\oplus({\bf 16380,4})(-1)
\oplus({\bf 1440,36})(-1)
\oplus({\bf 1440,4})(-1)
\oplus({\bf 45,84'})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 5544,10})(-14)
\oplus({\bf 396,70})(-14)
\oplus({\bf 396,10})(-14)
\oplus({\bf 9,140''})(-14)
\oplus({\bf 9,70})(-14)
\oplus({\bf 1540,\overline{20''}})(-27)
\oplus({\bf 80,\overline{120}})(-27)
\oplus({\bf 80,\overline{20''}})(-27)
\oplus({\bf 1,\overline{216}})(-27)
\oplus({\bf 1,\overline{120}})(-27)
\oplus({\bf \overline{315},35})(-40)
\oplus({\bf \overline{9},189})(-40)
\oplus({\bf \overline{9},35})(-40)
\oplus({\bf \overline{36},56})(-53)$\\
%
${\bf \overline{459459}}$&=&
$({\bf 1287,6})(-38)
\oplus({\bf \overline{11088'},4})(-25)
\oplus({\bf \overline{495},20})(-25)
\oplus({\bf \overline{495},4})(-25)
\oplus({\bf \overline{42042},1})(-12)
\oplus({\bf \overline{4290},15})(-12)
\oplus({\bf \overline{4290},1})(-12)
\oplus({\bf \overline{165},\overline{45}})(-12)
\oplus({\bf \overline{165},15})(-12)
\oplus({\bf \overline{16380},\overline{4}})(1)
\oplus({\bf \overline{1440},\overline{36}})(1)
\oplus({\bf \overline{1440},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{5544},\overline{10}})(14)
\oplus({\bf \overline{396},\overline{70}})(14)
\oplus({\bf \overline{396},\overline{10}})(14)
\oplus({\bf \overline{9},\overline{140''}})(14)
\oplus({\bf \overline{9},\overline{70}})(14)
\oplus({\bf \overline{1540},20''})(27)
\oplus({\bf 80,120})(27)
\oplus({\bf 80,20''})(27)
\oplus({\bf 1,216})(27)
\oplus({\bf 1,120})(27)
\oplus({\bf 315,\overline{35}})(40)
\oplus({\bf 9,\overline{189}})(40)
\oplus({\bf 9,\overline{35}})(40)
\oplus({\bf 36,\overline{56}})(53)$\\
%
${\bf 473200}$&=&
$({\bf \overline{240},1})(-48)
\oplus({\bf \overline{2079},\overline{4}})(-35)
\oplus({\bf \overline{45},\overline{4}})(-35)
\oplus({\bf \overline{36},\overline{4}})(-35)
\oplus({\bf \overline{7920},6})(-22)
\oplus({\bf \overline{396},\overline{10}})(-22)
\oplus({\bf \overline{396},6})(-22)
\oplus({\bf \overline{315},\overline{10}})(-22)
\oplus({\bf \overline{315},6})(-22)
\oplus({\bf \overline{9},\overline{10}})(-22)
\oplus({\bf \overline{9},6})(-22)
\oplus({\bf \overline{17325},4})(-9)
\oplus({\bf \overline{1540},20})(-9)
\oplus({\bf \overline{1540},4})(-9)
\oplus({\bf 1215,20})(-9)
\oplus({\bf 1215,4})(-9)
\oplus({\bf 80,20''})(-9)
\oplus2({\bf 80,20})(-9)
\oplus({\bf 80,4})(-9)
\oplus({\bf 1,20})(-9)
\oplus({\bf 23760,1})(4)
\oplus({\bf 3465,15})(4)
\oplus({\bf 3465,1})(4)
\oplus({\bf 2700,15})(4)
\oplus({\bf 2700,1})(4)
\oplus({\bf 315,\overline{45}})(4)
\oplus({\bf 315,20'})(4)
\oplus2({\bf 315,15})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 9,\overline{45}})(4)
\oplus({\bf 9,20'})(4)
\oplus({\bf 9,15})(4)
\oplus({\bf 4950,\overline{4}})(17)
\oplus({\bf 3780,\overline{4}})(17)
\oplus({\bf 720,\overline{36}})(17)
\oplus({\bf 720,\overline{20}})(17)
\oplus2({\bf 720,\overline{4}})(17)
\oplus({\bf 36,\overline{60}})(17)
\oplus({\bf 36,\overline{36}})(17)
\oplus({\bf 36,\overline{20}})(17)
\oplus({\bf 36,\overline{4}})(17)
\oplus({\bf 1050,\overline{10}})(30)
\oplus({\bf 1050,6})(30)
\oplus({\bf 84,64})(30)
\oplus({\bf 84,\overline{10}})(30)
\oplus({\bf 84,6})(30)
\oplus({\bf 126,20})(43)$\\
%
${\bf \overline{473200}}$&=&
$({\bf 240,1})(48)
\oplus({\bf 2079,4})(35)
\oplus({\bf 45,4})(35)
\oplus({\bf 36,4})(35)
\oplus({\bf 7920,6})(22)
\oplus({\bf 396,10})(22)
\oplus({\bf 396,6})(22)
\oplus({\bf 315,10})(22)
\oplus({\bf 315,6})(22)
\oplus({\bf 9,10})(22)
\oplus({\bf 9,6})(22)
\oplus({\bf 17325,\overline{4}})(9)
\oplus({\bf 1540,\overline{20}})(9)
\oplus({\bf 1540,\overline{4}})(9)
\oplus({\bf 1215,\overline{20}})(9)
\oplus({\bf 1215,\overline{4}})(9)
\oplus({\bf 80,\overline{20''}})(9)
\oplus2({\bf 80,\overline{20}})(9)
\oplus({\bf 80,\overline{4}})(9)
\oplus({\bf 1,\overline{20}})(9)
\oplus({\bf \overline{23760},1})(-4)
\oplus({\bf \overline{3465},15})(-4)
\oplus({\bf \overline{3465},1})(-4)
\oplus({\bf \overline{2700},15})(-4)
\oplus({\bf \overline{2700},1})(-4)
\oplus({\bf \overline{315},45})(-4)
\oplus({\bf \overline{315},20'})(-4)
\oplus2({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{9},45})(-4)
\oplus({\bf \overline{9},20'})(-4)
\oplus({\bf \overline{9},15})(-4)
\oplus({\bf \overline{4950},4})(-17)
\oplus({\bf \overline{3780},4})(-17)
\oplus({\bf \overline{720},36})(-17)
\oplus({\bf \overline{720},20})(-17)
\oplus2({\bf \overline{720},4})(-17)
\oplus({\bf \overline{36},60})(-17)
\oplus({\bf \overline{36},36})(-17)
\oplus({\bf \overline{36},20})(-17)
\oplus({\bf \overline{36},4})(-17)
\oplus({\bf \overline{1050},10})(-30)
\oplus({\bf \overline{1050},6})(-30)
\oplus({\bf \overline{84},64})(-30)
\oplus({\bf \overline{84},10})(-30)
\oplus({\bf \overline{84},6})(-30)
\oplus({\bf \overline{126},\overline{20}})(-43)$\\
%
${\bf 486200}$&=&
$({\bf 495,4})(43)
\oplus({\bf 4290,6})(30)
\oplus({\bf 165,10})(30)
\oplus({\bf 165,6})(30)
\oplus({\bf 16380,\overline{4}})(17)
\oplus({\bf 1440,\overline{20}})(17)
\oplus({\bf 1440,\overline{4}})(17)
\oplus({\bf 45,\overline{20''}})(17)
\oplus({\bf 45,\overline{20}})(17)
\oplus({\bf 36036',1})(4)
\oplus({\bf 5544,15})(4)
\oplus({\bf 5544,1})(4)
\oplus({\bf 396,45})(4)
\oplus({\bf 396,15})(4)
\oplus({\bf 9,35})(4)
\oplus({\bf 9,45})(4)
\oplus({\bf 12320,4})(-9)
\oplus({\bf 1540,36})(-9)
\oplus({\bf 1540,4})(-9)
\oplus({\bf 80,84'})(-9)
\oplus({\bf 80,36})(-9)
\oplus({\bf 1,56})(-9)
\oplus({\bf 1,84'})(-9)
\oplus({\bf \overline{3465},10})(-22)
\oplus({\bf \overline{315},70})(-22)
\oplus({\bf \overline{315},10})(-22)
\oplus({\bf \overline{9},140''})(-22)
\oplus({\bf \overline{9},70})(-22)
\oplus({\bf \overline{720},\overline{20''}})(-35)
\oplus({\bf \overline{36},\overline{120}})(-35)
\oplus({\bf \overline{36},\overline{20''}})(-35)
\oplus({\bf \overline{84},35})(-48)$\\
%
${\bf \overline{486200}}$&=&
$({\bf \overline{495},\overline{4}})(-43)
\oplus({\bf \overline{4290},6})(-30)
\oplus({\bf \overline{165},\overline{10}})(-30)
\oplus({\bf \overline{165},6})(-30)
\oplus({\bf \overline{16380},4})(-17)
\oplus({\bf \overline{1440},20})(-17)
\oplus({\bf \overline{1440},4})(-17)
\oplus({\bf \overline{45},20''})(-17)
\oplus({\bf \overline{45},20})(-17)
\oplus({\bf \overline{36036'},1})(-4)
\oplus({\bf \overline{5544},15})(-4)
\oplus({\bf \overline{5544},1})(-4)
\oplus({\bf \overline{396},\overline{45}})(-4)
\oplus({\bf \overline{396},15})(-4)
\oplus({\bf \overline{9},\overline{35}})(-4)
\oplus({\bf \overline{9},\overline{45}})(-4)
\oplus({\bf \overline{12320},\overline{4}})(9)
\oplus({\bf \overline{1540},\overline{36}})(9)
\oplus({\bf \overline{1540},\overline{4}})(9)
\oplus({\bf 80,\overline{84'}})(9)
\oplus({\bf 80,\overline{36}})(9)
\oplus({\bf 1,\overline{56}})(9)
\oplus({\bf 1,\overline{84'}})(9)
\oplus({\bf 3465,\overline{10}})(22)
\oplus({\bf 315,\overline{70}})(22)
\oplus({\bf 315,\overline{10}})(22)
\oplus({\bf 9,\overline{140''}})(22)
\oplus({\bf 9,\overline{70}})(22)
\oplus({\bf 720,20''})(35)
\oplus({\bf 36,120})(35)
\oplus({\bf 36,20''})(35)
\oplus({\bf 84,\overline{35}})(48)$\\
%
${\bf 486486}$&=&
$({\bf \overline{9},6})(-58)
\oplus({\bf 80,20})(-45)
\oplus({\bf 80,4})(-45)
\oplus({\bf 1,20})(-45)
\oplus({\bf 1,4})(-45)
\oplus({\bf 396,15})(-32)
\oplus({\bf 315,20'})(-32)
\oplus({\bf 315,15})(-32)
\oplus({\bf 315,1})(-32)
\oplus({\bf 9,\overline{45}})(-32)
\oplus({\bf 9,20'})(-32)
\oplus2({\bf 9,15})(-32)
\oplus({\bf 9,1})(-32)
\oplus({\bf 2079,\overline{20}})(-19)
\oplus({\bf 2079,\overline{4}})(-19)
\oplus({\bf 45,\overline{36}})(-19)
\oplus({\bf 45,\overline{20}})(-19)
\oplus({\bf 45,\overline{4}})(-19)
\oplus({\bf 720,\overline{20}})(-19)
\oplus({\bf 720,\overline{4}})(-19)
\oplus({\bf 36,\overline{60}})(-19)
\oplus({\bf 36,\overline{36}})(-19)
\oplus2({\bf 36,\overline{20}})(-19)
\oplus2({\bf 36,\overline{4}})(-19)
\oplus({\bf 4620,6})(-6)
\oplus({\bf 5346,10})(-6)
\oplus({\bf 5346,6})(-6)
\oplus({\bf 240,64})(-6)
\oplus({\bf 240,10})(-6)
\oplus({\bf 240,\overline{10}})(-6)
\oplus2({\bf 240,6})(-6)
\oplus({\bf 1050,6})(-6)
\oplus({\bf 84,64})(-6)
\oplus({\bf 84,10})(-6)
\oplus({\bf 84,\overline{10}})(-6)
\oplus2({\bf 84,6})(-6)
\oplus({\bf 15840,4})(7)
\oplus({\bf 540,20})(7)
\oplus({\bf 540,4})(7)
\oplus({\bf 8316,4})(7)
\oplus({\bf 630,36})(7)
\oplus({\bf 630,20})(7)
\oplus2({\bf 630,4})(7)
\oplus({\bf 126,20})(7)
\oplus({\bf 126,4})(7)
\oplus({\bf \overline{27720},1})(20)
\oplus({\bf \overline{1890},15})(20)
\oplus({\bf \overline{1890},1})(20)
\oplus({\bf \overline{1008},15})(20)
\oplus({\bf \overline{1008},1})(20)
\oplus({\bf \overline{3402},\overline{4}})(33)$\\
%
${\bf \overline{486486}}$&=&
$({\bf 9,6})(58)
\oplus({\bf 80,\overline{20}})(45)
\oplus({\bf 80,\overline{4}})(45)
\oplus({\bf 1,\overline{20}})(45)
\oplus({\bf 1,\overline{4}})(45)
\oplus({\bf \overline{396},15})(32)
\oplus({\bf \overline{315},20'})(32)
\oplus({\bf \overline{315},15})(32)
\oplus({\bf \overline{315},1})(32)
\oplus({\bf \overline{9},45})(32)
\oplus({\bf \overline{9},20'})(32)
\oplus2({\bf \overline{9},15})(32)
\oplus({\bf \overline{9},1})(32)
\oplus({\bf \overline{2079},20})(19)
\oplus({\bf \overline{2079},4})(19)
\oplus({\bf \overline{720},20})(19)
\oplus({\bf \overline{720},4})(19)
\oplus({\bf \overline{45},36})(19)
\oplus({\bf \overline{45},20})(19)
\oplus({\bf \overline{45},4})(19)
\oplus({\bf \overline{36},60})(19)
\oplus({\bf \overline{36},36})(19)
\oplus2({\bf \overline{36},20})(19)
\oplus2({\bf \overline{36},4})(19)
\oplus({\bf \overline{4620},6})(6)
\oplus({\bf \overline{5346},\overline{10}})(6)
\oplus({\bf \overline{5346},6})(6)
\oplus({\bf \overline{1050},6})(6)
\oplus({\bf \overline{240},64})(6)
\oplus({\bf \overline{240},10})(6)
\oplus({\bf \overline{240},\overline{10}})(6)
\oplus2({\bf \overline{240},6})(6)
\oplus({\bf \overline{84},64})(6)
\oplus({\bf \overline{84},10})(6)
\oplus({\bf \overline{84},\overline{10}})(6)
\oplus2({\bf \overline{84},6})(6)
\oplus({\bf \overline{15840},\overline{4}})(-7)
\oplus({\bf \overline{8316},\overline{4}})(-7)
\oplus({\bf \overline{540},\overline{20}})(-7)
\oplus({\bf \overline{540},\overline{4}})(-7)
\oplus({\bf \overline{630},\overline{36}})(-7)
\oplus({\bf \overline{630},\overline{20}})(-7)
\oplus2({\bf \overline{630},\overline{4}})(-7)
\oplus({\bf \overline{126},\overline{20}})(-7)
\oplus({\bf \overline{126},\overline{4}})(-7)
\oplus({\bf 27720,1})(-20)
\oplus({\bf 1890,15})(-20)
\oplus({\bf 1890,1})(-20)
\oplus({\bf 1008,15})(-20)
\oplus({\bf 1008,1})(-20)
\oplus({\bf 3402,4})(-33)$\\
%
${\bf 496860}$&=&
$({\bf 32670,1})(-32)
\oplus({\bf 23760',\overline{4}})(-19)
\oplus({\bf 10692,\overline{10}})(-6)
\oplus({\bf 4950',6})(-6)
\oplus({\bf 3168,20''})(7)
\oplus({\bf 2970,20})(7)
\oplus({\bf \overline{495},\overline{35}})(20)
\oplus({\bf \overline{990},\overline{45}})(20)
\oplus({\bf \overline{540},20'})(20)
\oplus({\bf \overline{165},\overline{84'}})(33)
\oplus({\bf \overline{240},\overline{60}})(33)
\oplus({\bf \overline{45},\overline{126}})(46)
\oplus({\bf \overline{36},50})(46)
\oplus({\bf \overline{9},140'})(59)
\oplus({\bf 1,105})(72)$\\
%
${\bf \overline{496860}}$&=&
$({\bf \overline{32670},1})(32)
\oplus({\bf \overline{23760'},4})(19)
\oplus({\bf \overline{10692},10})(6)
\oplus({\bf \overline{4950'},6})(6)
\oplus({\bf \overline{3168},\overline{20''}})(-7)
\oplus({\bf \overline{2970},\overline{20}})(-7)
\oplus({\bf 495,35})(-20)
\oplus({\bf 990,45})(-20)
\oplus({\bf 540,20'})(-20)
\oplus({\bf 165,84'})(-33)
\oplus({\bf 240,60})(-33)
\oplus({\bf 45,126})(-46)
\oplus({\bf 36,50})(-46)
\oplus({\bf 9,\overline{140'}})(-59)
\oplus({\bf 1,105})(-72)$\\
%
${\bf 501760}$&=&
$({\bf 240,20})(39)
\oplus({\bf 2079,\overline{10}})(26)
\oplus({\bf 2079,6})(26)
\oplus({\bf 45,64})(26)
\oplus({\bf 45,\overline{10}})(26)
\oplus({\bf 45,6})(26)
\oplus({\bf 36,64})(26)
\oplus({\bf 36,\overline{10}})(26)
\oplus({\bf 36,6})(26)
\oplus({\bf 10080,\overline{4}})(13)
\oplus({\bf 7920,\overline{4}})(13)
\oplus({\bf 396,\overline{36}})(13)
\oplus({\bf 396,\overline{20}})(13)
\oplus2({\bf 396,\overline{4}})(13)
\oplus({\bf 315,\overline{36}})(13)
\oplus({\bf 315,\overline{20}})(13)
\oplus2({\bf 315,\overline{4}})(13)
\oplus({\bf 9,\overline{140}})(13)
\oplus({\bf 9,\overline{60}})(13)
\oplus2({\bf 9,\overline{36}})(13)
\oplus2({\bf 9,\overline{20}})(13)
\oplus2({\bf 9,\overline{4}})(13)
\oplus({\bf 51200,1})(0)
\oplus({\bf 1944,15})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 1540,15})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf \overline{1540},15})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 1215,15})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,84})(0)
\oplus({\bf 80,45})(0)
\oplus({\bf 80,\overline{45}})(0)
\oplus({\bf 80,20'})(0)
\oplus4({\bf 80,15})(0)
\oplus2({\bf 80,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus2({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10080},4})(-13)
\oplus({\bf \overline{7920},4})(-13)
\oplus({\bf \overline{396},36})(-13)
\oplus({\bf \overline{396},20})(-13)
\oplus2({\bf \overline{396},4})(-13)
\oplus({\bf \overline{315},36})(-13)
\oplus({\bf \overline{315},20})(-13)
\oplus2({\bf \overline{315},4})(-13)
\oplus({\bf \overline{9},140})(-13)
\oplus({\bf \overline{9},60})(-13)
\oplus2({\bf \overline{9},36})(-13)
\oplus2({\bf \overline{9},20})(-13)
\oplus2({\bf \overline{9},4})(-13)
\oplus({\bf \overline{2079},10})(-26)
\oplus({\bf \overline{2079},6})(-26)
\oplus({\bf \overline{45},64})(-26)
\oplus({\bf \overline{45},10})(-26)
\oplus({\bf \overline{45},6})(-26)
\oplus({\bf \overline{36},64})(-26)
\oplus({\bf \overline{36},10})(-26)
\oplus({\bf \overline{36},6})(-26)
\oplus({\bf \overline{240},\overline{20}})(-39)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{8}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A12_A7-A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A12_A7-A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 13}$&=&
$({\bf 8,1})(5)
\oplus({\bf 1,5})(-8)$\\
%
${\bf \overline{13}}$&=&
$({\bf \overline{8},1})(-5)
\oplus({\bf 1,\overline{5}})(8)$\\
%
${\bf 78}$&=&
$({\bf 28,1})(10)
\oplus({\bf 8,5})(-3)
\oplus({\bf 1,10})(-16)$\\
%
${\bf \overline{78}}$&=&
$({\bf \overline{28},1})(-10)
\oplus({\bf \overline{8},\overline{5}})(3)
\oplus({\bf 1,\overline{10}})(16)$\\
%
${\bf 91}$&=&
$({\bf 36,1})(10)
\oplus({\bf 8,5})(-3)
\oplus({\bf 1,15})(-16)$\\
%
${\bf \overline{91}}$&=&
$({\bf \overline{36},1})(-10)
\oplus({\bf \overline{8},\overline{5}})(3)
\oplus({\bf 1,\overline{15}})(16)$\\
%
${\bf 168}$&=&
$({\bf 8,\overline{5}})(13)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8},5})(-13)$\\
%
${\bf 286}$&=&
$({\bf 56,1})(15)
\oplus({\bf 28,5})(2)
\oplus({\bf 8,10})(-11)
\oplus({\bf 1,\overline{10}})(-24)$\\
%
${\bf \overline{286}}$&=&
$({\bf \overline{56},1})(-15)
\oplus({\bf \overline{28},\overline{5}})(-2)
\oplus({\bf \overline{8},\overline{10}})(11)
\oplus({\bf 1,10})(24)$\\
%
${\bf 455}$&=&
$({\bf 120,1})(15)
\oplus({\bf 36,5})(2)
\oplus({\bf 8,15})(-11)
\oplus({\bf 1,\overline{35}})(-24)$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{120},1})(-15)
\oplus({\bf \overline{36},\overline{5}})(-2)
\oplus({\bf \overline{8},\overline{15}})(11)
\oplus({\bf 1,35})(24)$\\
%
${\bf 715}$&=&
$({\bf 70,1})(20)
\oplus({\bf 56,5})(7)
\oplus({\bf 28,10})(-6)
\oplus({\bf 8,\overline{10}})(-19)
\oplus({\bf 1,\overline{5}})(-32)$\\
%
${\bf \overline{715}}$&=&
$({\bf 70,1})(-20)
\oplus({\bf \overline{56},\overline{5}})(-7)
\oplus({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{8},10})(19)
\oplus({\bf 1,5})(32)$\\
%
${\bf 728}$&=&
$({\bf 168,1})(15)
\oplus({\bf 36,5})(2)
\oplus({\bf 28,5})(2)
\oplus({\bf 8,15})(-11)
\oplus({\bf 8,10})(-11)
\oplus({\bf 1,\overline{40}})(-24)$\\
%
${\bf \overline{728}}$&=&
$({\bf \overline{168},1})(-15)
\oplus({\bf \overline{36},\overline{5}})(-2)
\oplus({\bf \overline{28},\overline{5}})(-2)
\oplus({\bf \overline{8},\overline{15}})(11)
\oplus({\bf \overline{8},\overline{10}})(11)
\oplus({\bf 1,40})(24)$\\
%
${\bf 1001}$&=&
$({\bf \overline{8},10})(-21)
\oplus({\bf 63,5})(-8)
\oplus({\bf 1,45})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 216,1})(5)
\oplus({\bf 8,24})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 28,\overline{5}})(18)$\\
%
${\bf \overline{1001}}$&=&
$({\bf 8,\overline{10}})(21)
\oplus({\bf 63,\overline{5}})(8)
\oplus({\bf 1,\overline{45}})(8)
\oplus({\bf 1,\overline{5}})(8)
\oplus({\bf \overline{216},1})(-5)
\oplus({\bf \overline{8},24})(-5)
\oplus({\bf \overline{8},1})(-5)
\oplus({\bf \overline{28},5})(-18)$\\
%
${\bf 1170}$&=&
$({\bf 36,\overline{5}})(18)
\oplus({\bf 280,1})(5)
\oplus({\bf 8,24})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 63,5})(-8)
\oplus({\bf 1,70})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf \overline{8},15})(-21)$\\
%
${\bf \overline{1170}}$&=&
$({\bf \overline{36},5})(-18)
\oplus({\bf \overline{280},1})(-5)
\oplus({\bf \overline{8},24})(-5)
\oplus({\bf \overline{8},1})(-5)
\oplus({\bf 63,\overline{5}})(8)
\oplus({\bf 1,\overline{70}})(8)
\oplus({\bf 1,\overline{5}})(8)
\oplus({\bf 8,\overline{15}})(21)$\\
%
${\bf 1287}$&=&
$({\bf \overline{56},1})(25)
\oplus({\bf 70,5})(12)
\oplus({\bf 56,10})(-1)
\oplus({\bf 28,\overline{10}})(-14)
\oplus({\bf 8,\overline{5}})(-27)
\oplus({\bf 1,1})(-40)$\\
%
${\bf \overline{1287}}$&=&
$({\bf 56,1})(-25)
\oplus({\bf 70,\overline{5}})(-12)
\oplus({\bf \overline{56},\overline{10}})(1)
\oplus({\bf \overline{28},10})(14)
\oplus({\bf \overline{8},5})(27)
\oplus({\bf 1,1})(40)$\\
%
${\bf 1716}$&=&
$({\bf \overline{28},1})(30)
\oplus({\bf \overline{56},5})(17)
\oplus({\bf 70,10})(4)
\oplus({\bf 56,\overline{10}})(-9)
\oplus({\bf 28,\overline{5}})(-22)
\oplus({\bf 8,1})(-35)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 28,1})(-30)
\oplus({\bf 56,\overline{5}})(-17)
\oplus({\bf 70,\overline{10}})(-4)
\oplus({\bf \overline{56},10})(9)
\oplus({\bf \overline{28},5})(22)
\oplus({\bf \overline{8},1})(35)$\\
%
${\bf 1820}$&=&
$({\bf 330,1})(20)
\oplus({\bf 120,5})(7)
\oplus({\bf 36,15})(-6)
\oplus({\bf 8,\overline{35}})(-19)
\oplus({\bf 1,\overline{70'}})(-32)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{330},1})(-20)
\oplus({\bf \overline{120},\overline{5}})(-7)
\oplus({\bf \overline{36},\overline{15}})(6)
\oplus({\bf \overline{8},35})(19)
\oplus({\bf 1,70'})(32)$\\
%
${\bf 2366}$&=&
$({\bf 336,1})(20)
\oplus({\bf 168,5})(7)
\oplus({\bf 36,15})(-6)
\oplus({\bf 28,10})(-6)
\oplus({\bf 8,\overline{40}})(-19)
\oplus({\bf 1,\overline{50}})(-32)$\\
%
${\bf \overline{2366}}$&=&
$({\bf \overline{336},1})(-20)
\oplus({\bf \overline{168},\overline{5}})(-7)
\oplus({\bf \overline{36},\overline{15}})(6)
\oplus({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{8},40})(19)
\oplus({\bf 1,50})(32)$\\
%
${\bf 3003}$&=&
$({\bf 378,1})(20)
\oplus({\bf 168,5})(7)
\oplus({\bf 56,5})(7)
\oplus({\bf 36,10})(-6)
\oplus({\bf 28,15})(-6)
\oplus({\bf 28,10})(-6)
\oplus({\bf 8,\overline{40}})(-19)
\oplus({\bf 8,\overline{10}})(-19)
\oplus({\bf 1,\overline{45}})(-32)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{378},1})(-20)
\oplus({\bf \overline{168},\overline{5}})(-7)
\oplus({\bf \overline{56},\overline{5}})(-7)
\oplus({\bf \overline{36},\overline{10}})(6)
\oplus({\bf \overline{28},\overline{15}})(6)
\oplus({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{8},40})(19)
\oplus({\bf \overline{8},10})(19)
\oplus({\bf 1,45})(32)$\\
%
${\bf 3640}$&=&
$({\bf \overline{8},\overline{10}})(-29)
\oplus({\bf 63,10})(-16)
\oplus({\bf 1,40})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf 216,5})(-3)
\oplus({\bf 8,45})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 420,1})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 56,\overline{5}})(23)$\\
%
${\bf \overline{3640}}$&=&
$({\bf 8,10})(29)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 1,\overline{40}})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf \overline{216},\overline{5}})(3)
\oplus({\bf \overline{8},\overline{45}})(3)
\oplus({\bf \overline{8},\overline{5}})(3)
\oplus({\bf \overline{420},1})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{56},5})(-23)$\\
%
${\bf 4095}$&=&
$({\bf 630,1})(20)
\oplus({\bf 120,5})(7)
\oplus({\bf 168,5})(7)
\oplus({\bf 36,15})(-6)
\oplus({\bf 36,10})(-6)
\oplus({\bf 28,15})(-6)
\oplus({\bf 8,\overline{35}})(-19)
\oplus({\bf 8,\overline{40}})(-19)
\oplus({\bf 1,\overline{105}})(-32)$\\
%
${\bf \overline{4095}}$&=&
$({\bf \overline{630},1})(-20)
\oplus({\bf \overline{120},\overline{5}})(-7)
\oplus({\bf \overline{168},\overline{5}})(-7)
\oplus({\bf \overline{36},\overline{15}})(6)
\oplus({\bf \overline{36},\overline{10}})(6)
\oplus({\bf \overline{28},\overline{15}})(6)
\oplus({\bf \overline{8},35})(19)
\oplus({\bf \overline{8},40})(19)
\oplus({\bf 1,105})(32)$\\
%
${\bf 5824}$&=&
$({\bf 120,\overline{5}})(23)
\oplus({\bf 924,1})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 280,5})(-3)
\oplus({\bf 8,70})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 63,15})(-16)
\oplus({\bf 1,160})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf \overline{8},\overline{35}})(-29)$\\
%
${\bf \overline{5824}}$&=&
$({\bf \overline{120},5})(-23)
\oplus({\bf \overline{924},1})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{280},\overline{5}})(3)
\oplus({\bf \overline{8},\overline{70}})(3)
\oplus({\bf \overline{8},\overline{5}})(3)
\oplus({\bf 63,\overline{15}})(16)
\oplus({\bf 1,\overline{160}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 8,35})(29)$\\
%
${\bf 5915}$&=&
$({\bf 28,\overline{10}})(26)
\oplus({\bf 216,\overline{5}})(13)
\oplus({\bf 8,\overline{45}})(13)
\oplus({\bf 8,\overline{5}})(13)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,24})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{216},5})(-13)
\oplus({\bf \overline{8},45})(-13)
\oplus({\bf \overline{8},5})(-13)
\oplus({\bf \overline{28},10})(-26)$\\
%
${\bf 6188}$&=&
$({\bf \overline{792},1})(25)
\oplus({\bf 330,5})(12)
\oplus({\bf 120,15})(-1)
\oplus({\bf 36,\overline{35}})(-14)
\oplus({\bf 8,\overline{70'}})(-27)
\oplus({\bf 1,126'})(-40)$\\
%
${\bf \overline{6188}}$&=&
$({\bf 792,1})(-25)
\oplus({\bf \overline{330},\overline{5}})(-12)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{36},35})(14)
\oplus({\bf \overline{8},70'})(27)
\oplus({\bf 1,\overline{126'}})(40)$\\
%
${\bf 6930}$&=&
$({\bf 36,\overline{10}})(26)
\oplus({\bf 280,\overline{5}})(13)
\oplus({\bf 8,\overline{45}})(13)
\oplus({\bf 8,\overline{5}})(13)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,24})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{216},5})(-13)
\oplus({\bf \overline{8},70})(-13)
\oplus({\bf \overline{8},5})(-13)
\oplus({\bf \overline{28},15})(-26)$\\
%
${\bf \overline{6930}}$&=&
$({\bf \overline{36},10})(-26)
\oplus({\bf \overline{280},5})(-13)
\oplus({\bf \overline{8},45})(-13)
\oplus({\bf \overline{8},5})(-13)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,24})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 216,\overline{5}})(13)
\oplus({\bf 8,\overline{70}})(13)
\oplus({\bf 8,\overline{5}})(13)
\oplus({\bf 28,\overline{15}})(26)$\\
%
${\bf 8008}$&=&
$({\bf \overline{504},1})(25)
\oplus({\bf 378,5})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf 168,10})(-1)
\oplus({\bf 56,15})(-1)
\oplus({\bf 56,10})(-1)
\oplus({\bf 36,\overline{10}})(-14)
\oplus({\bf 28,\overline{40}})(-14)
\oplus({\bf 28,\overline{10}})(-14)
\oplus({\bf 8,\overline{45}})(-27)
\oplus({\bf 8,\overline{5}})(-27)
\oplus({\bf 1,24})(-40)$\\
%
${\bf \overline{8008}}$&=&
$({\bf 504,1})(-25)
\oplus({\bf \overline{378},\overline{5}})(-12)
\oplus({\bf 70,\overline{5}})(-12)
\oplus({\bf \overline{168},\overline{10}})(1)
\oplus({\bf \overline{56},\overline{15}})(1)
\oplus({\bf \overline{56},\overline{10}})(1)
\oplus({\bf \overline{36},10})(14)
\oplus({\bf \overline{28},40})(14)
\oplus({\bf \overline{28},10})(14)
\oplus({\bf \overline{8},45})(27)
\oplus({\bf \overline{8},5})(27)
\oplus({\bf 1,24})(40)$\\
%
${\bf 8112}$&=&
$({\bf 36,\overline{15}})(26)
\oplus({\bf 280,\overline{5}})(13)
\oplus({\bf 8,\overline{70}})(13)
\oplus({\bf 8,\overline{5}})(13)
\oplus({\bf 1232,1})(0)
\oplus({\bf 63,24})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{280},5})(-13)
\oplus({\bf \overline{8},70})(-13)
\oplus({\bf \overline{8},5})(-13)
\oplus({\bf \overline{36},15})(-26)$\\
%
${\bf 9009}$&=&
$({\bf \overline{8},\overline{5}})(-37)
\oplus({\bf 63,\overline{10}})(-24)
\oplus({\bf 1,\overline{15}})(-24)
\oplus({\bf 1,\overline{10}})(-24)
\oplus({\bf 216,10})(-11)
\oplus({\bf 8,40})(-11)
\oplus({\bf 8,10})(-11)
\oplus({\bf 420,5})(2)
\oplus({\bf 28,45})(2)
\oplus({\bf 28,5})(2)
\oplus({\bf 504,1})(15)
\oplus({\bf 56,24})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf 70,\overline{5}})(28)$\\
%
${\bf \overline{9009}}$&=&
$({\bf 8,5})(37)
\oplus({\bf 63,10})(24)
\oplus({\bf 1,15})(24)
\oplus({\bf 1,10})(24)
\oplus({\bf \overline{216},\overline{10}})(11)
\oplus({\bf \overline{8},\overline{40}})(11)
\oplus({\bf \overline{8},\overline{10}})(11)
\oplus({\bf \overline{420},\overline{5}})(-2)
\oplus({\bf \overline{28},\overline{45}})(-2)
\oplus({\bf \overline{28},\overline{5}})(-2)
\oplus({\bf \overline{504},1})(-15)
\oplus({\bf \overline{56},24})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf 70,5})(-28)$\\
%
${\bf 9295}$&=&
$({\bf 168,\overline{5}})(23)
\oplus({\bf 1280,1})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 280,5})(-3)
\oplus({\bf 216,5})(-3)
\oplus({\bf 8,70})(-3)
\oplus({\bf 8,45})(-3)
\oplus2({\bf 8,5})(-3)
\oplus({\bf 63,15})(-16)
\oplus({\bf 63,10})(-16)
\oplus({\bf 1,175})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf \overline{8},\overline{40}})(-29)$\\
%
${\bf \overline{9295}}$&=&
$({\bf \overline{168},5})(-23)
\oplus({\bf \overline{1280},1})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{280},\overline{5}})(3)
\oplus({\bf \overline{216},\overline{5}})(3)
\oplus({\bf \overline{8},\overline{70}})(3)
\oplus({\bf \overline{8},\overline{45}})(3)
\oplus2({\bf \overline{8},\overline{5}})(3)
\oplus({\bf 63,\overline{15}})(16)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 1,\overline{175}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf 8,40})(29)$\\
%
${\bf 13013}$&=&
$({\bf \overline{1008},1})(25)
\oplus({\bf 336,5})(12)
\oplus({\bf 378,5})(12)
\oplus({\bf 168,15})(-1)
\oplus({\bf 168,10})(-1)
\oplus({\bf 56,10})(-1)
\oplus({\bf 36,\overline{40}})(-14)
\oplus({\bf 28,\overline{40}})(-14)
\oplus({\bf 28,\overline{10}})(-14)
\oplus({\bf 8,\overline{50}})(-27)
\oplus({\bf 8,\overline{45}})(-27)
\oplus({\bf 1,75})(-40)$\\
%
${\bf \overline{13013}}$&=&
$({\bf 1008,1})(-25)
\oplus({\bf \overline{336},\overline{5}})(-12)
\oplus({\bf \overline{378},\overline{5}})(-12)
\oplus({\bf \overline{168},\overline{15}})(1)
\oplus({\bf \overline{168},\overline{10}})(1)
\oplus({\bf \overline{56},\overline{10}})(1)
\oplus({\bf \overline{36},40})(14)
\oplus({\bf \overline{28},40})(14)
\oplus({\bf \overline{28},10})(14)
\oplus({\bf \overline{8},50})(27)
\oplus({\bf \overline{8},45})(27)
\oplus({\bf 1,75})(40)$\\
%
${\bf 15015}$&=&
$({\bf \overline{420},1})(30)
\oplus({\bf \overline{504},5})(17)
\oplus({\bf \overline{56},5})(17)
\oplus({\bf 378,10})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf 168,\overline{10}})(-9)
\oplus({\bf 56,\overline{40}})(-9)
\oplus({\bf 56,\overline{10}})(-9)
\oplus({\bf 36,\overline{5}})(-22)
\oplus({\bf 28,\overline{45}})(-22)
\oplus({\bf 28,\overline{5}})(-22)
\oplus({\bf 8,24})(-35)
\oplus({\bf 8,1})(-35)
\oplus({\bf 1,5})(-48)$\\
%
${\bf \overline{15015}}$&=&
$({\bf 420,1})(-30)
\oplus({\bf 504,\overline{5}})(-17)
\oplus({\bf 56,\overline{5}})(-17)
\oplus({\bf \overline{378},\overline{10}})(-4)
\oplus({\bf 70,\overline{15}})(-4)
\oplus({\bf 70,\overline{10}})(-4)
\oplus({\bf \overline{168},10})(9)
\oplus({\bf \overline{56},40})(9)
\oplus({\bf \overline{56},10})(9)
\oplus({\bf \overline{36},5})(22)
\oplus({\bf \overline{28},45})(22)
\oplus({\bf \overline{28},5})(22)
\oplus({\bf \overline{8},24})(35)
\oplus({\bf \overline{8},1})(35)
\oplus({\bf 1,\overline{5}})(48)$\\
%
${\bf 16016}$&=&
$({\bf \overline{8},1})(-45)
\oplus({\bf 63,\overline{5}})(-32)
\oplus({\bf 1,\overline{5}})(-32)
\oplus({\bf 216,\overline{10}})(-19)
\oplus({\bf 8,\overline{15}})(-19)
\oplus({\bf 8,\overline{10}})(-19)
\oplus({\bf 420,10})(-6)
\oplus({\bf 28,40})(-6)
\oplus({\bf 28,10})(-6)
\oplus({\bf 504,5})(7)
\oplus({\bf 56,45})(7)
\oplus({\bf 56,5})(7)
\oplus({\bf \overline{378},1})(20)
\oplus({\bf 70,24})(20)
\oplus({\bf 70,1})(20)
\oplus({\bf \overline{56},\overline{5}})(33)$\\
%
${\bf \overline{16016}}$&=&
$({\bf 8,1})(45)
\oplus({\bf 63,5})(32)
\oplus({\bf 1,5})(32)
\oplus({\bf \overline{216},10})(19)
\oplus({\bf \overline{8},15})(19)
\oplus({\bf \overline{8},10})(19)
\oplus({\bf \overline{420},\overline{10}})(6)
\oplus({\bf \overline{28},\overline{40}})(6)
\oplus({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{504},\overline{5}})(-7)
\oplus({\bf \overline{56},\overline{45}})(-7)
\oplus({\bf \overline{56},\overline{5}})(-7)
\oplus({\bf 378,1})(-20)
\oplus({\bf 70,24})(-20)
\oplus({\bf 70,1})(-20)
\oplus({\bf 56,5})(-33)$\\
%
${\bf 17472}$&=&
$({\bf \overline{1848},1})(25)
\oplus({\bf 330,5})(12)
\oplus({\bf 630,5})(12)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,10})(-1)
\oplus({\bf 168,15})(-1)
\oplus({\bf 36,\overline{35}})(-14)
\oplus({\bf 36,\overline{40}})(-14)
\oplus({\bf 28,\overline{35}})(-14)
\oplus({\bf 8,\overline{70'}})(-27)
\oplus({\bf 8,\overline{105}})(-27)
\oplus({\bf 1,224})(-40)$\\
%
${\bf \overline{17472}}$&=&
$({\bf 1848,1})(-25)
\oplus({\bf \overline{330},\overline{5}})(-12)
\oplus({\bf \overline{630},\overline{5}})(-12)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{10}})(1)
\oplus({\bf \overline{168},\overline{15}})(1)
\oplus({\bf \overline{36},35})(14)
\oplus({\bf \overline{36},40})(14)
\oplus({\bf \overline{28},35})(14)
\oplus({\bf \overline{8},70'})(27)
\oplus({\bf \overline{8},105})(27)
\oplus({\bf 1,\overline{224}})(40)$\\
%
${\bf 17745}$&=&
$({\bf \overline{1680},1})(25)
\oplus({\bf 630,5})(12)
\oplus({\bf 336,5})(12)
\oplus({\bf 120,15})(-1)
\oplus({\bf 168,15})(-1)
\oplus({\bf 168,10})(-1)
\oplus({\bf 36,\overline{35}})(-14)
\oplus({\bf 36,\overline{40}})(-14)
\oplus({\bf 28,\overline{40}})(-14)
\oplus({\bf 8,\overline{105}})(-27)
\oplus({\bf 8,\overline{50}})(-27)
\oplus({\bf 1,175'})(-40)$\\
%
${\bf \overline{17745}}$&=&
$({\bf 1680,1})(-25)
\oplus({\bf \overline{630},\overline{5}})(-12)
\oplus({\bf \overline{336},\overline{5}})(-12)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{168},\overline{15}})(1)
\oplus({\bf \overline{168},\overline{10}})(1)
\oplus({\bf \overline{36},35})(14)
\oplus({\bf \overline{36},40})(14)
\oplus({\bf \overline{28},40})(14)
\oplus({\bf \overline{8},105})(27)
\oplus({\bf \overline{8},50})(27)
\oplus({\bf 1,\overline{175'}})(40)$\\
%
${\bf 18018}$&=&
$({\bf \overline{1512'},1})(25)
\oplus({\bf 630,5})(12)
\oplus({\bf 378,5})(12)
\oplus({\bf 120,10})(-1)
\oplus({\bf 168,15})(-1)
\oplus({\bf 168,10})(-1)
\oplus({\bf 56,15})(-1)
\oplus({\bf 36,\overline{40}})(-14)
\oplus({\bf 36,\overline{10}})(-14)
\oplus({\bf 28,\overline{35}})(-14)
\oplus({\bf 28,\overline{40}})(-14)
\oplus({\bf 8,\overline{105}})(-27)
\oplus({\bf 8,\overline{45}})(-27)
\oplus({\bf 1,126})(-40)$\\
%
${\bf \overline{18018}}$&=&
$({\bf 1512',1})(-25)
\oplus({\bf \overline{630},\overline{5}})(-12)
\oplus({\bf \overline{378},\overline{5}})(-12)
\oplus({\bf \overline{120},\overline{10}})(1)
\oplus({\bf \overline{168},\overline{15}})(1)
\oplus({\bf \overline{168},\overline{10}})(1)
\oplus({\bf \overline{56},\overline{15}})(1)
\oplus({\bf \overline{36},40})(14)
\oplus({\bf \overline{36},10})(14)
\oplus({\bf \overline{28},35})(14)
\oplus({\bf \overline{28},40})(14)
\oplus({\bf \overline{8},105})(27)
\oplus({\bf \overline{8},45})(27)
\oplus({\bf 1,\overline{126}})(40)$\\
%
${\bf 18564}$&=&
$({\bf \overline{1716},1})(30)
\oplus({\bf \overline{792},5})(17)
\oplus({\bf 330,15})(4)
\oplus({\bf 120,\overline{35}})(-9)
\oplus({\bf 36,\overline{70'}})(-22)
\oplus({\bf 8,126'})(-35)
\oplus({\bf 1,210'})(-48)$\\
%
${\bf \overline{18564}}$&=&
$({\bf 1716,1})(-30)
\oplus({\bf 792,\overline{5}})(-17)
\oplus({\bf \overline{330},\overline{15}})(-4)
\oplus({\bf \overline{120},35})(9)
\oplus({\bf \overline{36},70'})(22)
\oplus({\bf \overline{8},\overline{126'}})(35)
\oplus({\bf 1,\overline{210'}})(48)$\\
%
${\bf 20592}$&=&
$({\bf 216,1})(-35)
\oplus({\bf 420,\overline{5}})(-22)
\oplus({\bf 28,\overline{5}})(-22)
\oplus({\bf 504,\overline{10}})(-9)
\oplus({\bf 56,\overline{15}})(-9)
\oplus({\bf 56,\overline{10}})(-9)
\oplus({\bf \overline{378},10})(4)
\oplus({\bf 70,40})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf \overline{168},5})(17)
\oplus({\bf \overline{56},45})(17)
\oplus({\bf \overline{56},5})(17)
\oplus({\bf \overline{36},1})(30)
\oplus({\bf \overline{28},24})(30)
\oplus({\bf \overline{28},1})(30)
\oplus({\bf \overline{8},\overline{5}})(43)$\\
%
${\bf \overline{20592}}$&=&
$({\bf \overline{216},1})(35)
\oplus({\bf \overline{420},5})(22)
\oplus({\bf \overline{28},5})(22)
\oplus({\bf \overline{504},10})(9)
\oplus({\bf \overline{56},15})(9)
\oplus({\bf \overline{56},10})(9)
\oplus({\bf 378,\overline{10}})(-4)
\oplus({\bf 70,\overline{40}})(-4)
\oplus({\bf 70,\overline{10}})(-4)
\oplus({\bf 168,\overline{5}})(-17)
\oplus({\bf 56,\overline{45}})(-17)
\oplus({\bf 56,\overline{5}})(-17)
\oplus({\bf 36,1})(-30)
\oplus({\bf 28,24})(-30)
\oplus({\bf 28,1})(-30)
\oplus({\bf 8,5})(-43)$\\
%
${\bf 21021}$&=&
$({\bf 63,1})(-40)
\oplus({\bf 216,\overline{5}})(-27)
\oplus({\bf 8,\overline{5}})(-27)
\oplus({\bf 420,\overline{10}})(-14)
\oplus({\bf 28,\overline{15}})(-14)
\oplus({\bf 28,\overline{10}})(-14)
\oplus({\bf 504,10})(-1)
\oplus({\bf 56,40})(-1)
\oplus({\bf 56,10})(-1)
\oplus({\bf \overline{378},5})(12)
\oplus({\bf 70,45})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf \overline{168},1})(25)
\oplus({\bf \overline{56},24})(25)
\oplus({\bf \overline{56},1})(25)
\oplus({\bf \overline{28},\overline{5}})(38)$\\
%
${\bf \overline{21021}}$&=&
$({\bf 63,1})(40)
\oplus({\bf \overline{216},5})(27)
\oplus({\bf \overline{8},5})(27)
\oplus({\bf \overline{420},10})(14)
\oplus({\bf \overline{28},15})(14)
\oplus({\bf \overline{28},10})(14)
\oplus({\bf \overline{504},\overline{10}})(1)
\oplus({\bf \overline{56},\overline{40}})(1)
\oplus({\bf \overline{56},\overline{10}})(1)
\oplus({\bf 378,\overline{5}})(-12)
\oplus({\bf 70,\overline{45}})(-12)
\oplus({\bf 70,\overline{5}})(-12)
\oplus({\bf 168,1})(-25)
\oplus({\bf 56,24})(-25)
\oplus({\bf 56,1})(-25)
\oplus({\bf 28,5})(-38)$\\
%
${\bf 21294}$&=&
$({\bf \overline{28},\overline{10}})(-34)
\oplus({\bf \overline{216},10})(-21)
\oplus({\bf \overline{8},40})(-21)
\oplus({\bf \overline{8},10})(-21)
\oplus({\bf 720,5})(-8)
\oplus({\bf 63,45})(-8)
\oplus({\bf 63,5})(-8)
\oplus({\bf 1,50})(-8)
\oplus({\bf 1,45})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 1344,1})(5)
\oplus({\bf 216,24})(5)
\oplus({\bf 216,1})(5)
\oplus({\bf 8,75})(5)
\oplus({\bf 8,24})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 420,\overline{5}})(18)
\oplus({\bf 28,\overline{45}})(18)
\oplus({\bf 28,\overline{5}})(18)
\oplus({\bf 56,\overline{10}})(31)$\\
%
${\bf \overline{21294}}$&=&
$({\bf 28,10})(34)
\oplus({\bf 216,\overline{10}})(21)
\oplus({\bf 8,\overline{40}})(21)
\oplus({\bf 8,\overline{10}})(21)
\oplus({\bf 720,\overline{5}})(8)
\oplus({\bf 63,\overline{45}})(8)
\oplus({\bf 63,\overline{5}})(8)
\oplus({\bf 1,\overline{50}})(8)
\oplus({\bf 1,\overline{45}})(8)
\oplus({\bf 1,\overline{5}})(8)
\oplus({\bf \overline{1344},1})(-5)
\oplus({\bf \overline{216},24})(-5)
\oplus({\bf \overline{216},1})(-5)
\oplus({\bf \overline{8},75})(-5)
\oplus({\bf \overline{8},24})(-5)
\oplus({\bf \overline{8},1})(-5)
\oplus({\bf \overline{420},5})(-18)
\oplus({\bf \overline{28},45})(-18)
\oplus({\bf \overline{28},5})(-18)
\oplus({\bf \overline{56},10})(-31)$\\
%
${\bf 23205}$&=&
$({\bf 330,\overline{5}})(28)
\oplus({\bf 2520'',1})(15)
\oplus({\bf 120,24})(15)
\oplus({\bf 120,1})(15)
\oplus({\bf 924,5})(2)
\oplus({\bf 36,70})(2)
\oplus({\bf 36,5})(2)
\oplus({\bf 280,15})(-11)
\oplus({\bf 8,160})(-11)
\oplus({\bf 8,15})(-11)
\oplus({\bf 63,\overline{35}})(-24)
\oplus({\bf 1,\overline{315'}})(-24)
\oplus({\bf 1,\overline{35}})(-24)
\oplus({\bf \overline{8},\overline{70'}})(-37)$\\
%
${\bf \overline{23205}}$&=&
$({\bf \overline{330},5})(-28)
\oplus({\bf \overline{2520''},1})(-15)
\oplus({\bf \overline{120},24})(-15)
\oplus({\bf \overline{120},1})(-15)
\oplus({\bf \overline{924},\overline{5}})(-2)
\oplus({\bf \overline{36},\overline{70}})(-2)
\oplus({\bf \overline{36},\overline{5}})(-2)
\oplus({\bf \overline{280},\overline{15}})(11)
\oplus({\bf \overline{8},\overline{160}})(11)
\oplus({\bf \overline{8},\overline{15}})(11)
\oplus({\bf 63,35})(24)
\oplus({\bf 1,315'})(24)
\oplus({\bf 1,35})(24)
\oplus({\bf 8,70'})(37)$\\
%
${\bf 25025}$&=&
$({\bf \overline{36},\overline{10}})(-34)
\oplus({\bf \overline{280},10})(-21)
\oplus({\bf \overline{8},40})(-21)
\oplus({\bf \overline{8},10})(-21)
\oplus({\bf \overline{945},5})(-8)
\oplus({\bf 63,45})(-8)
\oplus({\bf 63,5})(-8)
\oplus({\bf 1,105})(-8)
\oplus({\bf 1,45})(-8)
\oplus({\bf 1800,1})(5)
\oplus({\bf 216,24})(5)
\oplus({\bf 216,1})(5)
\oplus({\bf 8,\overline{126}})(5)
\oplus({\bf 8,24})(5)
\oplus({\bf 420,\overline{5}})(18)
\oplus({\bf 28,\overline{70}})(18)
\oplus({\bf 28,\overline{5}})(18)
\oplus({\bf 56,\overline{15}})(31)$\\
%
${\bf \overline{25025}}$&=&
$({\bf 36,10})(34)
\oplus({\bf 280,\overline{10}})(21)
\oplus({\bf 8,\overline{40}})(21)
\oplus({\bf 8,\overline{10}})(21)
\oplus({\bf 945,\overline{5}})(8)
\oplus({\bf 63,\overline{45}})(8)
\oplus({\bf 63,\overline{5}})(8)
\oplus({\bf 1,\overline{105}})(8)
\oplus({\bf 1,\overline{45}})(8)
\oplus({\bf \overline{1800},1})(-5)
\oplus({\bf \overline{216},24})(-5)
\oplus({\bf \overline{216},1})(-5)
\oplus({\bf \overline{8},126})(-5)
\oplus({\bf \overline{8},24})(-5)
\oplus({\bf \overline{420},5})(-18)
\oplus({\bf \overline{28},70})(-18)
\oplus({\bf \overline{28},5})(-18)
\oplus({\bf \overline{56},15})(-31)$\\
%
${\bf 26026}$&=&
$({\bf \overline{1176},1})(30)
\oplus({\bf \overline{1008},5})(17)
\oplus({\bf 336,15})(4)
\oplus({\bf 378,10})(4)
\oplus({\bf 168,\overline{40}})(-9)
\oplus({\bf 56,\overline{10}})(-9)
\oplus({\bf 36,\overline{50}})(-22)
\oplus({\bf 28,\overline{45}})(-22)
\oplus({\bf 8,75})(-35)
\oplus({\bf 1,50})(-48)$\\
%
${\bf \overline{26026}}$&=&
$({\bf 1176,1})(-30)
\oplus({\bf 1008,\overline{5}})(-17)
\oplus({\bf \overline{336},\overline{15}})(-4)
\oplus({\bf \overline{378},\overline{10}})(-4)
\oplus({\bf \overline{168},40})(9)
\oplus({\bf \overline{56},10})(9)
\oplus({\bf \overline{36},50})(22)
\oplus({\bf \overline{28},45})(22)
\oplus({\bf \overline{8},75})(35)
\oplus({\bf 1,\overline{50}})(48)$\\
%
${\bf 30030}$&=&
$({\bf \overline{8},\overline{50}})(-37)
\oplus({\bf 63,\overline{40}})(-24)
\oplus({\bf 1,\overline{210}})(-24)
\oplus({\bf 1,\overline{40}})(-24)
\oplus({\bf 280,15})(-11)
\oplus({\bf 216,10})(-11)
\oplus({\bf 8,175})(-11)
\oplus({\bf 8,15})(-11)
\oplus({\bf 8,10})(-11)
\oplus({\bf 1280,5})(2)
\oplus({\bf 36,70})(2)
\oplus({\bf 36,5})(2)
\oplus({\bf 28,45})(2)
\oplus({\bf 28,5})(2)
\oplus({\bf 2520,1})(15)
\oplus({\bf 168,24})(15)
\oplus({\bf 168,1})(15)
\oplus({\bf 336,\overline{5}})(28)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 8,50})(37)
\oplus({\bf 63,40})(24)
\oplus({\bf 1,210})(24)
\oplus({\bf 1,40})(24)
\oplus({\bf \overline{280},\overline{15}})(11)
\oplus({\bf \overline{216},\overline{10}})(11)
\oplus({\bf \overline{8},\overline{175}})(11)
\oplus({\bf \overline{8},\overline{15}})(11)
\oplus({\bf \overline{8},\overline{10}})(11)
\oplus({\bf \overline{1280},\overline{5}})(-2)
\oplus({\bf \overline{36},\overline{70}})(-2)
\oplus({\bf \overline{36},\overline{5}})(-2)
\oplus({\bf \overline{28},\overline{45}})(-2)
\oplus({\bf \overline{28},\overline{5}})(-2)
\oplus({\bf \overline{2520},1})(-15)
\oplus({\bf \overline{168},24})(-15)
\oplus({\bf \overline{168},1})(-15)
\oplus({\bf \overline{336},5})(-28)$\\
%
${\bf 34320}$&=&
$({\bf 120,\overline{10}})(31)
\oplus({\bf 924,\overline{5}})(18)
\oplus({\bf 36,\overline{45}})(18)
\oplus({\bf 36,\overline{5}})(18)
\oplus({\bf 3080,1})(5)
\oplus({\bf 280,24})(5)
\oplus({\bf 280,1})(5)
\oplus({\bf 8,126})(5)
\oplus({\bf 8,24})(5)
\oplus({\bf 945,5})(-8)
\oplus({\bf 63,70})(-8)
\oplus({\bf 63,5})(-8)
\oplus({\bf 1,280'})(-8)
\oplus({\bf 1,70})(-8)
\oplus({\bf \overline{216},15})(-21)
\oplus({\bf \overline{8},160})(-21)
\oplus({\bf \overline{8},15})(-21)
\oplus({\bf \overline{28},\overline{35}})(-34)$\\
%
${\bf \overline{34320}}$&=&
$({\bf \overline{120},10})(-31)
\oplus({\bf \overline{924},5})(-18)
\oplus({\bf \overline{36},45})(-18)
\oplus({\bf \overline{36},5})(-18)
\oplus({\bf \overline{3080},1})(-5)
\oplus({\bf \overline{280},24})(-5)
\oplus({\bf \overline{280},1})(-5)
\oplus({\bf \overline{8},\overline{126}})(-5)
\oplus({\bf \overline{8},24})(-5)
\oplus({\bf \overline{945},\overline{5}})(8)
\oplus({\bf 63,\overline{70}})(8)
\oplus({\bf 63,\overline{5}})(8)
\oplus({\bf 1,\overline{280'}})(8)
\oplus({\bf 1,\overline{70}})(8)
\oplus({\bf 216,\overline{15}})(21)
\oplus({\bf 8,\overline{160}})(21)
\oplus({\bf 8,\overline{15}})(21)
\oplus({\bf 28,35})(34)$\\
%
${\bf 38025}$&=&
$({\bf 378,\overline{5}})(28)
\oplus({\bf 2800,1})(15)
\oplus({\bf 168,24})(15)
\oplus({\bf 168,1})(15)
\oplus({\bf 56,24})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf 1280,5})(2)
\oplus({\bf 36,45})(2)
\oplus({\bf 36,5})(2)
\oplus({\bf 420,5})(2)
\oplus({\bf 28,70})(2)
\oplus({\bf 28,45})(2)
\oplus2({\bf 28,5})(2)
\oplus({\bf 280,10})(-11)
\oplus({\bf 216,15})(-11)
\oplus({\bf 216,10})(-11)
\oplus({\bf 8,175})(-11)
\oplus({\bf 8,15})(-11)
\oplus({\bf 8,40})(-11)
\oplus2({\bf 8,10})(-11)
\oplus({\bf 63,\overline{40}})(-24)
\oplus({\bf 63,\overline{10}})(-24)
\oplus({\bf 1,\overline{175}})(-24)
\oplus({\bf 1,\overline{40}})(-24)
\oplus({\bf 1,\overline{10}})(-24)
\oplus({\bf \overline{8},\overline{45}})(-37)$\\
%
${\bf \overline{38025}}$&=&
$({\bf \overline{378},5})(-28)
\oplus({\bf \overline{2800},1})(-15)
\oplus({\bf \overline{168},24})(-15)
\oplus({\bf \overline{168},1})(-15)
\oplus({\bf \overline{56},24})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf \overline{1280},\overline{5}})(-2)
\oplus({\bf \overline{420},\overline{5}})(-2)
\oplus({\bf \overline{36},\overline{45}})(-2)
\oplus({\bf \overline{36},\overline{5}})(-2)
\oplus({\bf \overline{28},\overline{70}})(-2)
\oplus({\bf \overline{28},\overline{45}})(-2)
\oplus2({\bf \overline{28},\overline{5}})(-2)
\oplus({\bf \overline{280},\overline{10}})(11)
\oplus({\bf \overline{216},\overline{15}})(11)
\oplus({\bf \overline{216},\overline{10}})(11)
\oplus({\bf \overline{8},\overline{175}})(11)
\oplus({\bf \overline{8},\overline{40}})(11)
\oplus({\bf \overline{8},\overline{15}})(11)
\oplus2({\bf \overline{8},\overline{10}})(11)
\oplus({\bf 63,40})(24)
\oplus({\bf 63,10})(24)
\oplus({\bf 1,175})(24)
\oplus({\bf 1,40})(24)
\oplus({\bf 1,10})(24)
\oplus({\bf 8,45})(37)$\\
%
${\bf 39039}$&=&
$({\bf \overline{1512},1})(30)
\oplus({\bf \overline{1008},5})(17)
\oplus({\bf \overline{504},5})(17)
\oplus({\bf 336,10})(4)
\oplus({\bf 378,15})(4)
\oplus({\bf 378,10})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf 168,\overline{40}})(-9)
\oplus({\bf 168,\overline{10}})(-9)
\oplus({\bf 56,\overline{40}})(-9)
\oplus({\bf 56,\overline{10}})(-9)
\oplus({\bf 36,\overline{45}})(-22)
\oplus({\bf 28,\overline{50}})(-22)
\oplus({\bf 28,\overline{45}})(-22)
\oplus({\bf 28,\overline{5}})(-22)
\oplus({\bf 8,75})(-35)
\oplus({\bf 8,24})(-35)
\oplus({\bf 1,45})(-48)$\\
%
${\bf \overline{39039}}$&=&
$({\bf 1512,1})(-30)
\oplus({\bf 1008,\overline{5}})(-17)
\oplus({\bf 504,\overline{5}})(-17)
\oplus({\bf \overline{336},\overline{10}})(-4)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf \overline{378},\overline{10}})(-4)
\oplus({\bf 70,\overline{10}})(-4)
\oplus({\bf \overline{168},40})(9)
\oplus({\bf \overline{168},10})(9)
\oplus({\bf \overline{56},40})(9)
\oplus({\bf \overline{56},10})(9)
\oplus({\bf \overline{36},45})(22)
\oplus({\bf \overline{28},50})(22)
\oplus({\bf \overline{28},45})(22)
\oplus({\bf \overline{28},5})(22)
\oplus({\bf \overline{8},75})(35)
\oplus({\bf \overline{8},24})(35)
\oplus({\bf 1,\overline{45}})(48)$\\
%
${\bf 40222}$&=&
$({\bf 120,\overline{15}})(31)
\oplus({\bf 924,\overline{5}})(18)
\oplus({\bf 36,\overline{70}})(18)
\oplus({\bf 36,\overline{5}})(18)
\oplus({\bf 4032,1})(5)
\oplus({\bf 280,24})(5)
\oplus({\bf 280,1})(5)
\oplus({\bf 8,200})(5)
\oplus({\bf 8,24})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 1232,5})(-8)
\oplus({\bf 63,70})(-8)
\oplus({\bf 63,5})(-8)
\oplus({\bf 1,450'})(-8)
\oplus({\bf 1,70})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf \overline{280},15})(-21)
\oplus({\bf \overline{8},160})(-21)
\oplus({\bf \overline{8},15})(-21)
\oplus({\bf \overline{36},\overline{35}})(-34)$\\
%
${\bf \overline{40222}}$&=&
$({\bf \overline{120},15})(-31)
\oplus({\bf \overline{924},5})(-18)
\oplus({\bf \overline{36},70})(-18)
\oplus({\bf \overline{36},5})(-18)
\oplus({\bf \overline{4032},1})(-5)
\oplus({\bf \overline{280},24})(-5)
\oplus({\bf \overline{280},1})(-5)
\oplus({\bf \overline{8},200})(-5)
\oplus({\bf \overline{8},24})(-5)
\oplus({\bf \overline{8},1})(-5)
\oplus({\bf 1232,\overline{5}})(8)
\oplus({\bf 63,\overline{70}})(8)
\oplus({\bf 63,\overline{5}})(8)
\oplus({\bf 1,\overline{450'}})(8)
\oplus({\bf 1,\overline{70}})(8)
\oplus({\bf 1,\overline{5}})(8)
\oplus({\bf 280,\overline{15}})(21)
\oplus({\bf 8,\overline{160}})(21)
\oplus({\bf 8,\overline{15}})(21)
\oplus({\bf 36,35})(34)$\\
%
${\bf 41405}$&=&
$({\bf \overline{2520'},1})(30)
\oplus({\bf \overline{1680},5})(17)
\oplus({\bf 630,15})(4)
\oplus({\bf 336,10})(4)
\oplus({\bf 120,\overline{35}})(-9)
\oplus({\bf 168,\overline{40}})(-9)
\oplus({\bf 36,\overline{105}})(-22)
\oplus({\bf 28,\overline{50}})(-22)
\oplus({\bf 8,175'})(-35)
\oplus({\bf 1,175''})(-48)$\\
%
${\bf \overline{41405}}$&=&
$({\bf 2520',1})(-30)
\oplus({\bf 1680,\overline{5}})(-17)
\oplus({\bf \overline{630},\overline{15}})(-4)
\oplus({\bf \overline{336},\overline{10}})(-4)
\oplus({\bf \overline{120},35})(9)
\oplus({\bf \overline{168},40})(9)
\oplus({\bf \overline{36},105})(22)
\oplus({\bf \overline{28},50})(22)
\oplus({\bf \overline{8},\overline{175'}})(35)
\oplus({\bf 1,\overline{175''}})(48)$\\
%
${\bf 50050}$&=&
$({\bf \overline{2100},1})(30)
\oplus({\bf \overline{1512'},5})(17)
\oplus({\bf \overline{504},5})(17)
\oplus({\bf 630,10})(4)
\oplus({\bf 378,15})(4)
\oplus({\bf 378,10})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 120,\overline{10}})(-9)
\oplus({\bf 168,\overline{40}})(-9)
\oplus({\bf 168,\overline{10}})(-9)
\oplus({\bf 56,\overline{35}})(-9)
\oplus({\bf 56,\overline{40}})(-9)
\oplus({\bf 36,\overline{45}})(-22)
\oplus({\bf 36,\overline{5}})(-22)
\oplus({\bf 28,\overline{105}})(-22)
\oplus({\bf 28,\overline{45}})(-22)
\oplus({\bf 8,126})(-35)
\oplus({\bf 8,24})(-35)
\oplus({\bf 1,70})(-48)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 2100,1})(-30)
\oplus({\bf 1512',\overline{5}})(-17)
\oplus({\bf 504,\overline{5}})(-17)
\oplus({\bf \overline{630},\overline{10}})(-4)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf \overline{378},\overline{10}})(-4)
\oplus({\bf 70,\overline{15}})(-4)
\oplus({\bf \overline{120},10})(9)
\oplus({\bf \overline{168},40})(9)
\oplus({\bf \overline{168},10})(9)
\oplus({\bf \overline{56},35})(9)
\oplus({\bf \overline{56},40})(9)
\oplus({\bf \overline{36},45})(22)
\oplus({\bf \overline{36},5})(22)
\oplus({\bf \overline{28},105})(22)
\oplus({\bf \overline{28},45})(22)
\oplus({\bf \overline{8},\overline{126}})(35)
\oplus({\bf \overline{8},24})(35)
\oplus({\bf 1,\overline{70}})(48)$\\
%
${\bf 50388}$&=&
$({\bf 3432,1})(-35)
\oplus({\bf 1716,\overline{5}})(-22)
\oplus({\bf 792,\overline{15}})(-9)
\oplus({\bf \overline{330},35})(4)
\oplus({\bf \overline{120},70'})(17)
\oplus({\bf \overline{36},\overline{126'}})(30)
\oplus({\bf \overline{8},\overline{210'}})(43)
\oplus({\bf 1,\overline{330}})(56)$\\
%
${\bf \overline{50388}}$&=&
$({\bf \overline{3432},1})(35)
\oplus({\bf \overline{1716},5})(22)
\oplus({\bf \overline{792},15})(9)
\oplus({\bf 330,\overline{35}})(-4)
\oplus({\bf 120,\overline{70'}})(-17)
\oplus({\bf 36,126'})(-30)
\oplus({\bf 8,210'})(-43)
\oplus({\bf 1,330})(-56)$\\
%
${\bf 52052}$&=&
$({\bf \overline{28},\overline{5}})(-42)
\oplus({\bf \overline{216},\overline{10}})(-29)
\oplus({\bf \overline{8},\overline{15}})(-29)
\oplus({\bf \overline{8},\overline{10}})(-29)
\oplus({\bf 720,10})(-16)
\oplus({\bf 63,40})(-16)
\oplus({\bf 63,10})(-16)
\oplus({\bf 1,40})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf 1344,5})(-3)
\oplus({\bf 216,45})(-3)
\oplus({\bf 216,5})(-3)
\oplus({\bf 8,50})(-3)
\oplus({\bf 8,45})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 1512,1})(10)
\oplus({\bf 420,24})(10)
\oplus({\bf 420,1})(10)
\oplus({\bf 28,75})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 504,\overline{5}})(23)
\oplus({\bf 56,\overline{45}})(23)
\oplus({\bf 56,\overline{5}})(23)
\oplus({\bf 70,\overline{10}})(36)$\\
%
${\bf \overline{52052}}$&=&
$({\bf 28,5})(42)
\oplus({\bf 216,10})(29)
\oplus({\bf 8,15})(29)
\oplus({\bf 8,10})(29)
\oplus({\bf 720,\overline{10}})(16)
\oplus({\bf 63,\overline{40}})(16)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 1,\overline{40}})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf \overline{1344},\overline{5}})(3)
\oplus({\bf \overline{216},\overline{45}})(3)
\oplus({\bf \overline{216},\overline{5}})(3)
\oplus({\bf \overline{8},\overline{50}})(3)
\oplus({\bf \overline{8},\overline{45}})(3)
\oplus({\bf \overline{8},\overline{5}})(3)
\oplus({\bf \overline{1512},1})(-10)
\oplus({\bf \overline{420},24})(-10)
\oplus({\bf \overline{420},1})(-10)
\oplus({\bf \overline{28},75})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{504},5})(-23)
\oplus({\bf \overline{56},45})(-23)
\oplus({\bf \overline{56},5})(-23)
\oplus({\bf 70,10})(-36)$\\
%
${\bf 52052'}$&=&
$({\bf 630,\overline{5}})(28)
\oplus({\bf 4752,1})(15)
\oplus({\bf 120,24})(15)
\oplus({\bf 120,1})(15)
\oplus({\bf 168,24})(15)
\oplus({\bf 168,1})(15)
\oplus({\bf 924,5})(2)
\oplus({\bf 1280,5})(2)
\oplus({\bf 36,70})(2)
\oplus({\bf 36,45})(2)
\oplus2({\bf 36,5})(2)
\oplus({\bf 28,70})(2)
\oplus({\bf 28,5})(2)
\oplus({\bf 280,15})(-11)
\oplus({\bf 280,10})(-11)
\oplus({\bf 216,15})(-11)
\oplus({\bf 8,160})(-11)
\oplus({\bf 8,175})(-11)
\oplus2({\bf 8,15})(-11)
\oplus({\bf 8,10})(-11)
\oplus({\bf 63,\overline{35}})(-24)
\oplus({\bf 63,\overline{40}})(-24)
\oplus({\bf 1,\overline{450}})(-24)
\oplus({\bf 1,\overline{35}})(-24)
\oplus({\bf 1,\overline{40}})(-24)
\oplus({\bf \overline{8},\overline{105}})(-37)$\\
%
${\bf \overline{52052'}}$&=&
$({\bf \overline{630},5})(-28)
\oplus({\bf \overline{4752},1})(-15)
\oplus({\bf \overline{120},24})(-15)
\oplus({\bf \overline{120},1})(-15)
\oplus({\bf \overline{168},24})(-15)
\oplus({\bf \overline{168},1})(-15)
\oplus({\bf \overline{924},\overline{5}})(-2)
\oplus({\bf \overline{1280},\overline{5}})(-2)
\oplus({\bf \overline{36},\overline{70}})(-2)
\oplus({\bf \overline{36},\overline{45}})(-2)
\oplus2({\bf \overline{36},\overline{5}})(-2)
\oplus({\bf \overline{28},\overline{70}})(-2)
\oplus({\bf \overline{28},\overline{5}})(-2)
\oplus({\bf \overline{280},\overline{15}})(11)
\oplus({\bf \overline{280},\overline{10}})(11)
\oplus({\bf \overline{216},\overline{15}})(11)
\oplus({\bf \overline{8},\overline{160}})(11)
\oplus({\bf \overline{8},\overline{175}})(11)
\oplus2({\bf \overline{8},\overline{15}})(11)
\oplus({\bf \overline{8},\overline{10}})(11)
\oplus({\bf 63,35})(24)
\oplus({\bf 63,40})(24)
\oplus({\bf 1,450})(24)
\oplus({\bf 1,35})(24)
\oplus({\bf 1,40})(24)
\oplus({\bf 8,105})(37)$\\
%
${\bf 54600}$&=&
$({\bf 168,\overline{10}})(31)
\oplus({\bf 1280,\overline{5}})(18)
\oplus({\bf 36,\overline{45}})(18)
\oplus({\bf 36,\overline{5}})(18)
\oplus({\bf 28,\overline{45}})(18)
\oplus({\bf 28,\overline{5}})(18)
\oplus({\bf 4200,1})(5)
\oplus({\bf 280,24})(5)
\oplus({\bf 280,1})(5)
\oplus({\bf 216,24})(5)
\oplus({\bf 216,1})(5)
\oplus({\bf 8,126})(5)
\oplus({\bf 8,75})(5)
\oplus2({\bf 8,24})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 945,5})(-8)
\oplus({\bf 720,5})(-8)
\oplus({\bf 63,70})(-8)
\oplus({\bf 63,45})(-8)
\oplus2({\bf 63,5})(-8)
\oplus({\bf 1,280})(-8)
\oplus({\bf 1,70})(-8)
\oplus({\bf 1,45})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf \overline{216},15})(-21)
\oplus({\bf \overline{216},10})(-21)
\oplus({\bf \overline{8},175})(-21)
\oplus({\bf \overline{8},15})(-21)
\oplus({\bf \overline{8},10})(-21)
\oplus({\bf \overline{28},\overline{40}})(-34)$\\
%
${\bf \overline{54600}}$&=&
$({\bf \overline{168},10})(-31)
\oplus({\bf \overline{1280},5})(-18)
\oplus({\bf \overline{36},45})(-18)
\oplus({\bf \overline{36},5})(-18)
\oplus({\bf \overline{28},45})(-18)
\oplus({\bf \overline{28},5})(-18)
\oplus({\bf \overline{4200},1})(-5)
\oplus({\bf \overline{280},24})(-5)
\oplus({\bf \overline{280},1})(-5)
\oplus({\bf \overline{216},24})(-5)
\oplus({\bf \overline{216},1})(-5)
\oplus({\bf \overline{8},\overline{126}})(-5)
\oplus({\bf \overline{8},75})(-5)
\oplus2({\bf \overline{8},24})(-5)
\oplus({\bf \overline{8},1})(-5)
\oplus({\bf \overline{945},\overline{5}})(8)
\oplus({\bf 720,\overline{5}})(8)
\oplus({\bf 63,\overline{70}})(8)
\oplus({\bf 63,\overline{45}})(8)
\oplus2({\bf 63,\overline{5}})(8)
\oplus({\bf 1,\overline{280}})(8)
\oplus({\bf 1,\overline{70}})(8)
\oplus({\bf 1,\overline{45}})(8)
\oplus({\bf 1,\overline{5}})(8)
\oplus({\bf 216,\overline{15}})(21)
\oplus({\bf 216,\overline{10}})(21)
\oplus({\bf 8,\overline{175}})(21)
\oplus({\bf 8,\overline{15}})(21)
\oplus({\bf 8,\overline{10}})(21)
\oplus({\bf 28,40})(34)$\\
%
${\bf 61425}$&=&
$({\bf \overline{36},\overline{5}})(-42)
\oplus({\bf \overline{280},\overline{10}})(-29)
\oplus({\bf \overline{8},\overline{15}})(-29)
\oplus({\bf \overline{8},\overline{10}})(-29)
\oplus({\bf \overline{945},10})(-16)
\oplus({\bf 63,40})(-16)
\oplus({\bf 63,10})(-16)
\oplus({\bf 1,35})(-16)
\oplus({\bf 1,40})(-16)
\oplus({\bf 1800,5})(-3)
\oplus({\bf 216,45})(-3)
\oplus({\bf 216,5})(-3)
\oplus({\bf 8,105})(-3)
\oplus({\bf 8,45})(-3)
\oplus({\bf 2100,1})(10)
\oplus({\bf 420,24})(10)
\oplus({\bf 420,1})(10)
\oplus({\bf 28,\overline{126}})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 504,\overline{5}})(23)
\oplus({\bf 56,\overline{70}})(23)
\oplus({\bf 56,\overline{5}})(23)
\oplus({\bf 70,\overline{15}})(36)$\\
%
${\bf \overline{61425}}$&=&
$({\bf 36,5})(42)
\oplus({\bf 280,10})(29)
\oplus({\bf 8,15})(29)
\oplus({\bf 8,10})(29)
\oplus({\bf 945,\overline{10}})(16)
\oplus({\bf 63,\overline{40}})(16)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 1,\overline{35}})(16)
\oplus({\bf 1,\overline{40}})(16)
\oplus({\bf \overline{1800},\overline{5}})(3)
\oplus({\bf \overline{216},\overline{45}})(3)
\oplus({\bf \overline{216},\overline{5}})(3)
\oplus({\bf \overline{8},\overline{105}})(3)
\oplus({\bf \overline{8},\overline{45}})(3)
\oplus({\bf \overline{2100},1})(-10)
\oplus({\bf \overline{420},24})(-10)
\oplus({\bf \overline{420},1})(-10)
\oplus({\bf \overline{28},126})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{504},5})(-23)
\oplus({\bf \overline{56},70})(-23)
\oplus({\bf \overline{56},5})(-23)
\oplus({\bf 70,15})(-36)$\\
%
${\bf 61880}$&=&
$({\bf \overline{4620'},1})(30)
\oplus({\bf \overline{792},5})(17)
\oplus({\bf \overline{1848},5})(17)
\oplus({\bf 330,15})(4)
\oplus({\bf 330,10})(4)
\oplus({\bf 630,15})(4)
\oplus({\bf 120,\overline{35}})(-9)
\oplus({\bf 120,\overline{40}})(-9)
\oplus({\bf 168,\overline{35}})(-9)
\oplus({\bf 36,\overline{70'}})(-22)
\oplus({\bf 36,\overline{105}})(-22)
\oplus({\bf 28,\overline{70'}})(-22)
\oplus({\bf 8,126'})(-35)
\oplus({\bf 8,224})(-35)
\oplus({\bf 1,420'})(-48)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 4620',1})(-30)
\oplus({\bf 792,\overline{5}})(-17)
\oplus({\bf 1848,\overline{5}})(-17)
\oplus({\bf \overline{330},\overline{15}})(-4)
\oplus({\bf \overline{330},\overline{10}})(-4)
\oplus({\bf \overline{630},\overline{15}})(-4)
\oplus({\bf \overline{120},35})(9)
\oplus({\bf \overline{120},40})(9)
\oplus({\bf \overline{168},35})(9)
\oplus({\bf \overline{36},70'})(22)
\oplus({\bf \overline{36},105})(22)
\oplus({\bf \overline{28},70'})(22)
\oplus({\bf \overline{8},\overline{126'}})(35)
\oplus({\bf \overline{8},\overline{224}})(35)
\oplus({\bf 1,\overline{420'}})(48)$\\
%
${\bf 64064}$&=&
$({\bf \overline{36},\overline{40}})(-34)
\oplus({\bf \overline{280},15})(-21)
\oplus({\bf \overline{280},10})(-21)
\oplus({\bf \overline{8},175})(-21)
\oplus({\bf \overline{8},15})(-21)
\oplus({\bf \overline{8},10})(-21)
\oplus({\bf 1232,5})(-8)
\oplus({\bf \overline{945},5})(-8)
\oplus({\bf 63,70})(-8)
\oplus({\bf 63,45})(-8)
\oplus2({\bf 63,5})(-8)
\oplus({\bf 1,480})(-8)
\oplus({\bf 1,70})(-8)
\oplus({\bf 1,45})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 5544,1})(5)
\oplus({\bf 280,24})(5)
\oplus({\bf 280,1})(5)
\oplus({\bf 216,24})(5)
\oplus({\bf 216,1})(5)
\oplus({\bf 8,200})(5)
\oplus({\bf 8,\overline{126}})(5)
\oplus2({\bf 8,24})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 1280,\overline{5}})(18)
\oplus({\bf 36,\overline{70}})(18)
\oplus({\bf 36,\overline{5}})(18)
\oplus({\bf 28,\overline{70}})(18)
\oplus({\bf 28,\overline{5}})(18)
\oplus({\bf 168,\overline{15}})(31)$\\
%
${\bf \overline{64064}}$&=&
$({\bf 36,40})(34)
\oplus({\bf 280,\overline{15}})(21)
\oplus({\bf 280,\overline{10}})(21)
\oplus({\bf 8,\overline{175}})(21)
\oplus({\bf 8,\overline{15}})(21)
\oplus({\bf 8,\overline{10}})(21)
\oplus({\bf 1232,\overline{5}})(8)
\oplus({\bf 945,\overline{5}})(8)
\oplus({\bf 63,\overline{70}})(8)
\oplus({\bf 63,\overline{45}})(8)
\oplus2({\bf 63,\overline{5}})(8)
\oplus({\bf 1,\overline{480}})(8)
\oplus({\bf 1,\overline{70}})(8)
\oplus({\bf 1,\overline{45}})(8)
\oplus({\bf 1,\overline{5}})(8)
\oplus({\bf \overline{5544},1})(-5)
\oplus({\bf \overline{280},24})(-5)
\oplus({\bf \overline{280},1})(-5)
\oplus({\bf \overline{216},24})(-5)
\oplus({\bf \overline{216},1})(-5)
\oplus({\bf \overline{8},200})(-5)
\oplus({\bf \overline{8},126})(-5)
\oplus2({\bf \overline{8},24})(-5)
\oplus({\bf \overline{8},1})(-5)
\oplus({\bf \overline{1280},5})(-18)
\oplus({\bf \overline{36},70})(-18)
\oplus({\bf \overline{36},5})(-18)
\oplus({\bf \overline{28},70})(-18)
\oplus({\bf \overline{28},5})(-18)
\oplus({\bf \overline{168},15})(-31)$\\
%
${\bf 75712}$&=&
$({\bf 56,10})(39)
\oplus({\bf 420,\overline{10}})(26)
\oplus({\bf 28,\overline{40}})(26)
\oplus({\bf 28,\overline{10}})(26)
\oplus({\bf 1344,\overline{5}})(13)
\oplus({\bf 216,\overline{45}})(13)
\oplus({\bf 216,\overline{5}})(13)
\oplus({\bf 8,\overline{50}})(13)
\oplus({\bf 8,\overline{45}})(13)
\oplus({\bf 8,\overline{5}})(13)
\oplus({\bf 2352,1})(0)
\oplus({\bf 720,24})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,75})(0)
\oplus({\bf 63,24})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1344},5})(-13)
\oplus({\bf \overline{216},45})(-13)
\oplus({\bf \overline{216},5})(-13)
\oplus({\bf \overline{8},50})(-13)
\oplus({\bf \overline{8},45})(-13)
\oplus({\bf \overline{8},5})(-13)
\oplus({\bf \overline{420},10})(-26)
\oplus({\bf \overline{28},40})(-26)
\oplus({\bf \overline{28},10})(-26)
\oplus({\bf \overline{56},\overline{10}})(-39)$\\
%
${\bf 78078}$&=&
$({\bf 1344,1})(-35)
\oplus({\bf 1512,\overline{5}})(-22)
\oplus({\bf 420,\overline{5}})(-22)
\oplus({\bf 1008,\overline{10}})(-9)
\oplus({\bf 504,\overline{15}})(-9)
\oplus({\bf 504,\overline{10}})(-9)
\oplus({\bf 56,\overline{10}})(-9)
\oplus({\bf \overline{336},10})(4)
\oplus({\bf \overline{378},40})(4)
\oplus({\bf \overline{378},10})(4)
\oplus({\bf 70,40})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf \overline{168},45})(17)
\oplus({\bf \overline{168},5})(17)
\oplus({\bf \overline{56},50})(17)
\oplus({\bf \overline{56},45})(17)
\oplus({\bf \overline{56},5})(17)
\oplus({\bf \overline{36},24})(30)
\oplus({\bf \overline{28},75})(30)
\oplus({\bf \overline{28},24})(30)
\oplus({\bf \overline{28},1})(30)
\oplus({\bf \overline{8},\overline{45}})(43)
\oplus({\bf \overline{8},\overline{5}})(43)
\oplus({\bf 1,\overline{10}})(56)$\\
%
${\bf \overline{78078}}$&=&
$({\bf \overline{1344},1})(35)
\oplus({\bf \overline{1512},5})(22)
\oplus({\bf \overline{420},5})(22)
\oplus({\bf \overline{1008},10})(9)
\oplus({\bf \overline{504},15})(9)
\oplus({\bf \overline{504},10})(9)
\oplus({\bf \overline{56},10})(9)
\oplus({\bf 336,\overline{10}})(-4)
\oplus({\bf 378,\overline{40}})(-4)
\oplus({\bf 378,\overline{10}})(-4)
\oplus({\bf 70,\overline{40}})(-4)
\oplus({\bf 70,\overline{10}})(-4)
\oplus({\bf 168,\overline{45}})(-17)
\oplus({\bf 168,\overline{5}})(-17)
\oplus({\bf 56,\overline{50}})(-17)
\oplus({\bf 56,\overline{45}})(-17)
\oplus({\bf 56,\overline{5}})(-17)
\oplus({\bf 36,24})(-30)
\oplus({\bf 28,75})(-30)
\oplus({\bf 28,24})(-30)
\oplus({\bf 28,1})(-30)
\oplus({\bf 8,45})(-43)
\oplus({\bf 8,5})(-43)
\oplus({\bf 1,10})(-56)$\\
%
${\bf 78624}$&=&
$({\bf \overline{792},\overline{5}})(33)
\oplus({\bf 6006,1})(20)
\oplus({\bf 330,24})(20)
\oplus({\bf 330,1})(20)
\oplus({\bf 2520'',5})(7)
\oplus({\bf 120,70})(7)
\oplus({\bf 120,5})(7)
\oplus({\bf 924,15})(-6)
\oplus({\bf 36,160})(-6)
\oplus({\bf 36,15})(-6)
\oplus({\bf 280,\overline{35}})(-19)
\oplus({\bf 8,\overline{315'}})(-19)
\oplus({\bf 8,\overline{35}})(-19)
\oplus({\bf 63,\overline{70'}})(-32)
\oplus({\bf 1,\overline{560''}})(-32)
\oplus({\bf 1,\overline{70'}})(-32)
\oplus({\bf \overline{8},126'})(-45)$\\
%
${\bf \overline{78624}}$&=&
$({\bf 792,5})(-33)
\oplus({\bf \overline{6006},1})(-20)
\oplus({\bf \overline{330},24})(-20)
\oplus({\bf \overline{330},1})(-20)
\oplus({\bf \overline{2520''},\overline{5}})(-7)
\oplus({\bf \overline{120},\overline{70}})(-7)
\oplus({\bf \overline{120},\overline{5}})(-7)
\oplus({\bf \overline{924},\overline{15}})(6)
\oplus({\bf \overline{36},\overline{160}})(6)
\oplus({\bf \overline{36},\overline{15}})(6)
\oplus({\bf \overline{280},35})(19)
\oplus({\bf \overline{8},315'})(19)
\oplus({\bf \overline{8},35})(19)
\oplus({\bf 63,70'})(32)
\oplus({\bf 1,560''})(32)
\oplus({\bf 1,70'})(32)
\oplus({\bf 8,\overline{126'}})(45)$\\
%
${\bf 80080}$&=&
$({\bf \overline{4620},1})(30)
\oplus({\bf \overline{1848},5})(17)
\oplus({\bf \overline{1512'},5})(17)
\oplus({\bf 330,10})(4)
\oplus({\bf 630,15})(4)
\oplus({\bf 630,10})(4)
\oplus({\bf 378,15})(4)
\oplus({\bf 120,\overline{40}})(-9)
\oplus({\bf 120,\overline{10}})(-9)
\oplus({\bf 168,\overline{35}})(-9)
\oplus({\bf 168,\overline{40}})(-9)
\oplus({\bf 56,\overline{35}})(-9)
\oplus({\bf 36,\overline{105}})(-22)
\oplus({\bf 36,\overline{45}})(-22)
\oplus({\bf 28,\overline{70'}})(-22)
\oplus({\bf 28,\overline{105}})(-22)
\oplus({\bf 8,224})(-35)
\oplus({\bf 8,126})(-35)
\oplus({\bf 1,280'})(-48)$\\
%
${\bf \overline{80080}}$&=&
$({\bf 4620,1})(-30)
\oplus({\bf 1848,\overline{5}})(-17)
\oplus({\bf 1512',\overline{5}})(-17)
\oplus({\bf \overline{330},\overline{10}})(-4)
\oplus({\bf \overline{630},\overline{15}})(-4)
\oplus({\bf \overline{630},\overline{10}})(-4)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf \overline{120},40})(9)
\oplus({\bf \overline{120},10})(9)
\oplus({\bf \overline{168},35})(9)
\oplus({\bf \overline{168},40})(9)
\oplus({\bf \overline{56},35})(9)
\oplus({\bf \overline{36},105})(22)
\oplus({\bf \overline{36},45})(22)
\oplus({\bf \overline{28},70'})(22)
\oplus({\bf \overline{28},105})(22)
\oplus({\bf \overline{8},\overline{224}})(35)
\oplus({\bf \overline{8},\overline{126}})(35)
\oplus({\bf 1,\overline{280'}})(48)$\\
%
${\bf 85176}$&=&
$({\bf \overline{5544'},1})(30)
\oplus({\bf \overline{1848},5})(17)
\oplus({\bf \overline{1680},5})(17)
\oplus({\bf 330,15})(4)
\oplus({\bf 630,15})(4)
\oplus({\bf 630,10})(4)
\oplus({\bf 336,15})(4)
\oplus({\bf 120,\overline{35}})(-9)
\oplus({\bf 120,\overline{40}})(-9)
\oplus({\bf 168,\overline{35}})(-9)
\oplus({\bf 168,\overline{40}})(-9)
\oplus({\bf 36,\overline{70'}})(-22)
\oplus({\bf 36,\overline{105}})(-22)
\oplus({\bf 36,\overline{50}})(-22)
\oplus({\bf 28,\overline{105}})(-22)
\oplus({\bf 8,224})(-35)
\oplus({\bf 8,175'})(-35)
\oplus({\bf 1,420})(-48)$\\
%
${\bf \overline{85176}}$&=&
$({\bf 5544',1})(-30)
\oplus({\bf 1848,\overline{5}})(-17)
\oplus({\bf 1680,\overline{5}})(-17)
\oplus({\bf \overline{330},\overline{15}})(-4)
\oplus({\bf \overline{630},\overline{15}})(-4)
\oplus({\bf \overline{630},\overline{10}})(-4)
\oplus({\bf \overline{336},\overline{15}})(-4)
\oplus({\bf \overline{120},35})(9)
\oplus({\bf \overline{120},40})(9)
\oplus({\bf \overline{168},35})(9)
\oplus({\bf \overline{168},40})(9)
\oplus({\bf \overline{36},70'})(22)
\oplus({\bf \overline{36},105})(22)
\oplus({\bf \overline{36},50})(22)
\oplus({\bf \overline{28},105})(22)
\oplus({\bf \overline{8},\overline{224}})(35)
\oplus({\bf \overline{8},\overline{175'}})(35)
\oplus({\bf 1,\overline{420}})(48)$\\
%
${\bf 91091}$&=&
$({\bf \overline{28},1})(-50)
\oplus({\bf \overline{216},\overline{5}})(-37)
\oplus({\bf \overline{8},\overline{5}})(-37)
\oplus({\bf 720,\overline{10}})(-24)
\oplus({\bf 63,\overline{15}})(-24)
\oplus({\bf 63,\overline{10}})(-24)
\oplus({\bf 1,\overline{10}})(-24)
\oplus({\bf 1344,10})(-11)
\oplus({\bf 216,40})(-11)
\oplus({\bf 216,10})(-11)
\oplus({\bf 8,40})(-11)
\oplus({\bf 8,10})(-11)
\oplus({\bf 1512,5})(2)
\oplus({\bf 420,45})(2)
\oplus({\bf 420,5})(2)
\oplus({\bf 28,50})(2)
\oplus({\bf 28,45})(2)
\oplus({\bf 28,5})(2)
\oplus({\bf 1008,1})(15)
\oplus({\bf 504,24})(15)
\oplus({\bf 504,1})(15)
\oplus({\bf 56,75})(15)
\oplus({\bf 56,24})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf \overline{378},\overline{5}})(28)
\oplus({\bf 70,\overline{45}})(28)
\oplus({\bf 70,\overline{5}})(28)
\oplus({\bf \overline{56},\overline{10}})(41)$\\
%
${\bf \overline{91091}}$&=&
$({\bf 28,1})(50)
\oplus({\bf 216,5})(37)
\oplus({\bf 8,5})(37)
\oplus({\bf 720,10})(24)
\oplus({\bf 63,15})(24)
\oplus({\bf 63,10})(24)
\oplus({\bf 1,10})(24)
\oplus({\bf \overline{1344},\overline{10}})(11)
\oplus({\bf \overline{216},\overline{40}})(11)
\oplus({\bf \overline{216},\overline{10}})(11)
\oplus({\bf \overline{8},\overline{40}})(11)
\oplus({\bf \overline{8},\overline{10}})(11)
\oplus({\bf \overline{1512},\overline{5}})(-2)
\oplus({\bf \overline{420},\overline{45}})(-2)
\oplus({\bf \overline{420},\overline{5}})(-2)
\oplus({\bf \overline{28},\overline{50}})(-2)
\oplus({\bf \overline{28},\overline{45}})(-2)
\oplus({\bf \overline{28},\overline{5}})(-2)
\oplus({\bf \overline{1008},1})(-15)
\oplus({\bf \overline{504},24})(-15)
\oplus({\bf \overline{504},1})(-15)
\oplus({\bf \overline{56},75})(-15)
\oplus({\bf \overline{56},24})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf 378,5})(-28)
\oplus({\bf 70,45})(-28)
\oplus({\bf 70,5})(-28)
\oplus({\bf 56,10})(-41)$\\
%
${\bf 96525}$&=&
$({\bf 1800,1})(-35)
\oplus({\bf 2100,\overline{5}})(-22)
\oplus({\bf 420,\overline{5}})(-22)
\oplus({\bf 1512',\overline{10}})(-9)
\oplus({\bf 504,\overline{15}})(-9)
\oplus({\bf 504,\overline{10}})(-9)
\oplus({\bf 56,\overline{15}})(-9)
\oplus({\bf \overline{630},10})(4)
\oplus({\bf \overline{378},40})(4)
\oplus({\bf \overline{378},10})(4)
\oplus({\bf 70,35})(4)
\oplus({\bf 70,40})(4)
\oplus({\bf \overline{120},5})(17)
\oplus({\bf \overline{168},45})(17)
\oplus({\bf \overline{168},5})(17)
\oplus({\bf \overline{56},105})(17)
\oplus({\bf \overline{56},45})(17)
\oplus({\bf \overline{36},24})(30)
\oplus({\bf \overline{36},1})(30)
\oplus({\bf \overline{28},\overline{126}})(30)
\oplus({\bf \overline{28},24})(30)
\oplus({\bf \overline{8},\overline{70}})(43)
\oplus({\bf \overline{8},\overline{5}})(43)
\oplus({\bf 1,\overline{15}})(56)$\\
%
${\bf \overline{96525}}$&=&
$({\bf \overline{1800},1})(35)
\oplus({\bf \overline{2100},5})(22)
\oplus({\bf \overline{420},5})(22)
\oplus({\bf \overline{1512'},10})(9)
\oplus({\bf \overline{504},15})(9)
\oplus({\bf \overline{504},10})(9)
\oplus({\bf \overline{56},15})(9)
\oplus({\bf 630,\overline{10}})(-4)
\oplus({\bf 378,\overline{40}})(-4)
\oplus({\bf 378,\overline{10}})(-4)
\oplus({\bf 70,\overline{35}})(-4)
\oplus({\bf 70,\overline{40}})(-4)
\oplus({\bf 120,\overline{5}})(-17)
\oplus({\bf 168,\overline{45}})(-17)
\oplus({\bf 168,\overline{5}})(-17)
\oplus({\bf 56,\overline{105}})(-17)
\oplus({\bf 56,\overline{45}})(-17)
\oplus({\bf 36,24})(-30)
\oplus({\bf 36,1})(-30)
\oplus({\bf 28,126})(-30)
\oplus({\bf 28,24})(-30)
\oplus({\bf 8,70})(-43)
\oplus({\bf 8,5})(-43)
\oplus({\bf 1,15})(-56)$\\
%
${\bf 100386}$&=&
$({\bf \overline{504},\overline{5}})(33)
\oplus({\bf 3584,1})(20)
\oplus({\bf 378,24})(20)
\oplus({\bf 378,1})(20)
\oplus({\bf 70,24})(20)
\oplus({\bf 70,1})(20)
\oplus({\bf 2800,5})(7)
\oplus({\bf 168,45})(7)
\oplus({\bf 168,5})(7)
\oplus({\bf 504,5})(7)
\oplus({\bf 56,70})(7)
\oplus({\bf 56,45})(7)
\oplus2({\bf 56,5})(7)
\oplus({\bf 1280,10})(-6)
\oplus({\bf 36,40})(-6)
\oplus({\bf 36,10})(-6)
\oplus({\bf 420,15})(-6)
\oplus({\bf 420,10})(-6)
\oplus({\bf 28,175})(-6)
\oplus({\bf 28,15})(-6)
\oplus({\bf 28,40})(-6)
\oplus2({\bf 28,10})(-6)
\oplus({\bf 280,\overline{10}})(-19)
\oplus({\bf 216,\overline{40}})(-19)
\oplus({\bf 216,\overline{10}})(-19)
\oplus({\bf 8,\overline{175}})(-19)
\oplus({\bf 8,\overline{40}})(-19)
\oplus({\bf 8,\overline{15}})(-19)
\oplus2({\bf 8,\overline{10}})(-19)
\oplus({\bf 63,\overline{45}})(-32)
\oplus({\bf 63,\overline{5}})(-32)
\oplus({\bf 1,\overline{70}})(-32)
\oplus({\bf 1,\overline{45}})(-32)
\oplus({\bf 1,\overline{5}})(-32)
\oplus({\bf \overline{8},24})(-45)$\\
%
${\bf \overline{100386}}$&=&
$({\bf 504,5})(-33)
\oplus({\bf 3584,1})(-20)
\oplus({\bf \overline{378},24})(-20)
\oplus({\bf \overline{378},1})(-20)
\oplus({\bf 70,24})(-20)
\oplus({\bf 70,1})(-20)
\oplus({\bf \overline{2800},\overline{5}})(-7)
\oplus({\bf \overline{504},\overline{5}})(-7)
\oplus({\bf \overline{168},\overline{45}})(-7)
\oplus({\bf \overline{168},\overline{5}})(-7)
\oplus({\bf \overline{56},\overline{70}})(-7)
\oplus({\bf \overline{56},\overline{45}})(-7)
\oplus2({\bf \overline{56},\overline{5}})(-7)
\oplus({\bf \overline{1280},\overline{10}})(6)
\oplus({\bf \overline{420},\overline{15}})(6)
\oplus({\bf \overline{420},\overline{10}})(6)
\oplus({\bf \overline{36},\overline{40}})(6)
\oplus({\bf \overline{36},\overline{10}})(6)
\oplus({\bf \overline{28},\overline{175}})(6)
\oplus({\bf \overline{28},\overline{40}})(6)
\oplus({\bf \overline{28},\overline{15}})(6)
\oplus2({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{280},10})(19)
\oplus({\bf \overline{216},40})(19)
\oplus({\bf \overline{216},10})(19)
\oplus({\bf \overline{8},175})(19)
\oplus({\bf \overline{8},15})(19)
\oplus({\bf \overline{8},40})(19)
\oplus2({\bf \overline{8},10})(19)
\oplus({\bf 63,45})(32)
\oplus({\bf 63,5})(32)
\oplus({\bf 1,70})(32)
\oplus({\bf 1,45})(32)
\oplus({\bf 1,5})(32)
\oplus({\bf 8,24})(45)$\\
%
${\bf 104104}$&=&
$({\bf \overline{5376},1})(30)
\oplus({\bf \overline{1680},5})(17)
\oplus({\bf \overline{1512'},5})(17)
\oplus({\bf \overline{1008},5})(17)
\oplus({\bf 630,15})(4)
\oplus({\bf 630,10})(4)
\oplus({\bf 336,15})(4)
\oplus({\bf 336,10})(4)
\oplus({\bf 378,15})(4)
\oplus({\bf 378,10})(4)
\oplus({\bf 120,\overline{40}})(-9)
\oplus({\bf 168,\overline{35}})(-9)
\oplus2({\bf 168,\overline{40}})(-9)
\oplus({\bf 168,\overline{10}})(-9)
\oplus({\bf 56,\overline{40}})(-9)
\oplus({\bf 36,\overline{105}})(-22)
\oplus({\bf 36,\overline{50}})(-22)
\oplus({\bf 36,\overline{45}})(-22)
\oplus({\bf 28,\overline{105}})(-22)
\oplus({\bf 28,\overline{50}})(-22)
\oplus({\bf 28,\overline{45}})(-22)
\oplus({\bf 8,175'})(-35)
\oplus({\bf 8,126})(-35)
\oplus({\bf 8,75})(-35)
\oplus({\bf 1,280})(-48)$\\
%
${\bf 104104'}$&=&
$({\bf 2352',1})(-35)
\oplus({\bf 1176,\overline{5}})(-22)
\oplus({\bf 1512,\overline{5}})(-22)
\oplus({\bf 1008,\overline{15}})(-9)
\oplus({\bf 1008,\overline{10}})(-9)
\oplus({\bf 504,\overline{10}})(-9)
\oplus({\bf \overline{336},40})(4)
\oplus({\bf \overline{378},40})(4)
\oplus({\bf \overline{378},10})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf \overline{168},50})(17)
\oplus({\bf \overline{168},45})(17)
\oplus({\bf \overline{56},45})(17)
\oplus({\bf \overline{56},5})(17)
\oplus({\bf \overline{36},75})(30)
\oplus({\bf \overline{28},75})(30)
\oplus({\bf \overline{28},24})(30)
\oplus({\bf \overline{8},\overline{50}})(43)
\oplus({\bf \overline{8},\overline{45}})(43)
\oplus({\bf 1,\overline{40}})(56)$\\
%
${\bf \overline{104104'}}$&=&
$({\bf \overline{2352'},1})(35)
\oplus({\bf \overline{1176},5})(22)
\oplus({\bf \overline{1512},5})(22)
\oplus({\bf \overline{1008},15})(9)
\oplus({\bf \overline{1008},10})(9)
\oplus({\bf \overline{504},10})(9)
\oplus({\bf 336,\overline{40}})(-4)
\oplus({\bf 378,\overline{40}})(-4)
\oplus({\bf 378,\overline{10}})(-4)
\oplus({\bf 70,\overline{10}})(-4)
\oplus({\bf 168,\overline{50}})(-17)
\oplus({\bf 168,\overline{45}})(-17)
\oplus({\bf 56,\overline{45}})(-17)
\oplus({\bf 56,\overline{5}})(-17)
\oplus({\bf 36,75})(-30)
\oplus({\bf 28,75})(-30)
\oplus({\bf 28,24})(-30)
\oplus({\bf 8,50})(-43)
\oplus({\bf 8,45})(-43)
\oplus({\bf 1,40})(-56)$\\
%
${\bf \overline{104104}}$&=&
$({\bf 5376,1})(-30)
\oplus({\bf 1680,\overline{5}})(-17)
\oplus({\bf 1512',\overline{5}})(-17)
\oplus({\bf 1008,\overline{5}})(-17)
\oplus({\bf \overline{630},\overline{15}})(-4)
\oplus({\bf \overline{630},\overline{10}})(-4)
\oplus({\bf \overline{336},\overline{15}})(-4)
\oplus({\bf \overline{336},\overline{10}})(-4)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf \overline{378},\overline{10}})(-4)
\oplus({\bf \overline{120},40})(9)
\oplus({\bf \overline{168},35})(9)
\oplus2({\bf \overline{168},40})(9)
\oplus({\bf \overline{168},10})(9)
\oplus({\bf \overline{56},40})(9)
\oplus({\bf \overline{36},105})(22)
\oplus({\bf \overline{36},50})(22)
\oplus({\bf \overline{36},45})(22)
\oplus({\bf \overline{28},105})(22)
\oplus({\bf \overline{28},50})(22)
\oplus({\bf \overline{28},45})(22)
\oplus({\bf \overline{8},\overline{175'}})(35)
\oplus({\bf \overline{8},\overline{126}})(35)
\oplus({\bf \overline{8},75})(35)
\oplus({\bf 1,\overline{280}})(48)$\\
%
${\bf 108108}$&=&
$({\bf \overline{36},1})(-50)
\oplus({\bf \overline{280},\overline{5}})(-37)
\oplus({\bf \overline{8},\overline{5}})(-37)
\oplus({\bf \overline{945},\overline{10}})(-24)
\oplus({\bf 63,\overline{15}})(-24)
\oplus({\bf 63,\overline{10}})(-24)
\oplus({\bf 1,\overline{15}})(-24)
\oplus({\bf 1800,10})(-11)
\oplus({\bf 216,40})(-11)
\oplus({\bf 216,10})(-11)
\oplus({\bf 8,35})(-11)
\oplus({\bf 8,40})(-11)
\oplus({\bf 2100,5})(2)
\oplus({\bf 420,45})(2)
\oplus({\bf 420,5})(2)
\oplus({\bf 28,105})(2)
\oplus({\bf 28,45})(2)
\oplus({\bf 1512',1})(15)
\oplus({\bf 504,24})(15)
\oplus({\bf 504,1})(15)
\oplus({\bf 56,\overline{126}})(15)
\oplus({\bf 56,24})(15)
\oplus({\bf \overline{378},\overline{5}})(28)
\oplus({\bf 70,\overline{70}})(28)
\oplus({\bf 70,\overline{5}})(28)
\oplus({\bf \overline{56},\overline{15}})(41)$\\
%
${\bf \overline{108108}}$&=&
$({\bf 36,1})(50)
\oplus({\bf 280,5})(37)
\oplus({\bf 8,5})(37)
\oplus({\bf 945,10})(24)
\oplus({\bf 63,15})(24)
\oplus({\bf 63,10})(24)
\oplus({\bf 1,15})(24)
\oplus({\bf \overline{1800},\overline{10}})(11)
\oplus({\bf \overline{216},\overline{40}})(11)
\oplus({\bf \overline{216},\overline{10}})(11)
\oplus({\bf \overline{8},\overline{35}})(11)
\oplus({\bf \overline{8},\overline{40}})(11)
\oplus({\bf \overline{2100},\overline{5}})(-2)
\oplus({\bf \overline{420},\overline{45}})(-2)
\oplus({\bf \overline{420},\overline{5}})(-2)
\oplus({\bf \overline{28},\overline{105}})(-2)
\oplus({\bf \overline{28},\overline{45}})(-2)
\oplus({\bf \overline{1512'},1})(-15)
\oplus({\bf \overline{504},24})(-15)
\oplus({\bf \overline{504},1})(-15)
\oplus({\bf \overline{56},126})(-15)
\oplus({\bf \overline{56},24})(-15)
\oplus({\bf 378,5})(-28)
\oplus({\bf 70,70})(-28)
\oplus({\bf 70,5})(-28)
\oplus({\bf 56,15})(-41)$\\
%
${\bf 111540}$&=&
$({\bf 720,1})(-40)
\oplus({\bf 1344,\overline{5}})(-27)
\oplus({\bf 216,\overline{5}})(-27)
\oplus({\bf 1512,\overline{10}})(-14)
\oplus({\bf 420,\overline{15}})(-14)
\oplus({\bf 420,\overline{10}})(-14)
\oplus({\bf 28,\overline{10}})(-14)
\oplus({\bf 1008,10})(-1)
\oplus({\bf 504,40})(-1)
\oplus({\bf 504,10})(-1)
\oplus({\bf 56,40})(-1)
\oplus({\bf 56,10})(-1)
\oplus({\bf \overline{336},5})(12)
\oplus({\bf \overline{378},45})(12)
\oplus({\bf \overline{378},5})(12)
\oplus({\bf 70,50})(12)
\oplus({\bf 70,45})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf \overline{168},24})(25)
\oplus({\bf \overline{168},1})(25)
\oplus({\bf \overline{56},75})(25)
\oplus({\bf \overline{56},24})(25)
\oplus({\bf \overline{56},1})(25)
\oplus({\bf \overline{36},\overline{5}})(38)
\oplus({\bf \overline{28},\overline{45}})(38)
\oplus({\bf \overline{28},\overline{5}})(38)
\oplus({\bf \overline{8},\overline{10}})(51)$\\
%
${\bf \overline{111540}}$&=&
$({\bf 720,1})(40)
\oplus({\bf \overline{1344},5})(27)
\oplus({\bf \overline{216},5})(27)
\oplus({\bf \overline{1512},10})(14)
\oplus({\bf \overline{420},15})(14)
\oplus({\bf \overline{420},10})(14)
\oplus({\bf \overline{28},10})(14)
\oplus({\bf \overline{1008},\overline{10}})(1)
\oplus({\bf \overline{504},\overline{40}})(1)
\oplus({\bf \overline{504},\overline{10}})(1)
\oplus({\bf \overline{56},\overline{40}})(1)
\oplus({\bf \overline{56},\overline{10}})(1)
\oplus({\bf 336,\overline{5}})(-12)
\oplus({\bf 378,\overline{45}})(-12)
\oplus({\bf 378,\overline{5}})(-12)
\oplus({\bf 70,\overline{50}})(-12)
\oplus({\bf 70,\overline{45}})(-12)
\oplus({\bf 70,\overline{5}})(-12)
\oplus({\bf 168,24})(-25)
\oplus({\bf 168,1})(-25)
\oplus({\bf 56,75})(-25)
\oplus({\bf 56,24})(-25)
\oplus({\bf 56,1})(-25)
\oplus({\bf 36,5})(-38)
\oplus({\bf 28,45})(-38)
\oplus({\bf 28,5})(-38)
\oplus({\bf 8,10})(-51)$\\
%
${\bf 117117}$&=&
$({\bf \overline{216},1})(-45)
\oplus({\bf 720,\overline{5}})(-32)
\oplus({\bf 63,\overline{5}})(-32)
\oplus({\bf 1344,\overline{10}})(-19)
\oplus({\bf 216,\overline{15}})(-19)
\oplus({\bf 216,\overline{10}})(-19)
\oplus({\bf 8,\overline{10}})(-19)
\oplus({\bf 1512,10})(-6)
\oplus({\bf 420,40})(-6)
\oplus({\bf 420,10})(-6)
\oplus({\bf 28,40})(-6)
\oplus({\bf 28,10})(-6)
\oplus({\bf 1008,5})(7)
\oplus({\bf 504,45})(7)
\oplus({\bf 504,5})(7)
\oplus({\bf 56,50})(7)
\oplus({\bf 56,45})(7)
\oplus({\bf 56,5})(7)
\oplus({\bf \overline{336},1})(20)
\oplus({\bf \overline{378},24})(20)
\oplus({\bf \overline{378},1})(20)
\oplus({\bf 70,75})(20)
\oplus({\bf 70,24})(20)
\oplus({\bf 70,1})(20)
\oplus({\bf \overline{168},\overline{5}})(33)
\oplus({\bf \overline{56},\overline{45}})(33)
\oplus({\bf \overline{56},\overline{5}})(33)
\oplus({\bf \overline{28},\overline{10}})(46)$\\
%
${\bf \overline{117117}}$&=&
$({\bf 216,1})(45)
\oplus({\bf 720,5})(32)
\oplus({\bf 63,5})(32)
\oplus({\bf \overline{1344},10})(19)
\oplus({\bf \overline{216},15})(19)
\oplus({\bf \overline{216},10})(19)
\oplus({\bf \overline{8},10})(19)
\oplus({\bf \overline{1512},\overline{10}})(6)
\oplus({\bf \overline{420},\overline{40}})(6)
\oplus({\bf \overline{420},\overline{10}})(6)
\oplus({\bf \overline{28},\overline{40}})(6)
\oplus({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{1008},\overline{5}})(-7)
\oplus({\bf \overline{504},\overline{45}})(-7)
\oplus({\bf \overline{504},\overline{5}})(-7)
\oplus({\bf \overline{56},\overline{50}})(-7)
\oplus({\bf \overline{56},\overline{45}})(-7)
\oplus({\bf \overline{56},\overline{5}})(-7)
\oplus({\bf 336,1})(-20)
\oplus({\bf 378,24})(-20)
\oplus({\bf 378,1})(-20)
\oplus({\bf 70,75})(-20)
\oplus({\bf 70,24})(-20)
\oplus({\bf 70,1})(-20)
\oplus({\bf 168,5})(-33)
\oplus({\bf 56,45})(-33)
\oplus({\bf 56,5})(-33)
\oplus({\bf 28,10})(-46)$\\
%
${\bf 123200}$&=&
$({\bf 120,10})(39)
\oplus({\bf 924,\overline{10}})(26)
\oplus({\bf 36,\overline{40}})(26)
\oplus({\bf 36,\overline{10}})(26)
\oplus({\bf 3080,\overline{5}})(13)
\oplus({\bf 280,\overline{45}})(13)
\oplus({\bf 280,\overline{5}})(13)
\oplus({\bf 8,\overline{105}})(13)
\oplus({\bf 8,\overline{45}})(13)
\oplus({\bf 5775,1})(0)
\oplus({\bf 945,24})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,126})(0)
\oplus({\bf 63,24})(0)
\oplus({\bf 1,224})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf \overline{1800},5})(-13)
\oplus({\bf \overline{216},70})(-13)
\oplus({\bf \overline{216},5})(-13)
\oplus({\bf \overline{8},280'})(-13)
\oplus({\bf \overline{8},70})(-13)
\oplus({\bf \overline{420},15})(-26)
\oplus({\bf \overline{28},160})(-26)
\oplus({\bf \overline{28},15})(-26)
\oplus({\bf \overline{56},\overline{35}})(-39)$\\
%
${\bf \overline{123200}}$&=&
$({\bf \overline{120},\overline{10}})(-39)
\oplus({\bf \overline{924},10})(-26)
\oplus({\bf \overline{36},40})(-26)
\oplus({\bf \overline{36},10})(-26)
\oplus({\bf \overline{3080},5})(-13)
\oplus({\bf \overline{280},45})(-13)
\oplus({\bf \overline{280},5})(-13)
\oplus({\bf \overline{8},105})(-13)
\oplus({\bf \overline{8},45})(-13)
\oplus({\bf \overline{5775},1})(0)
\oplus({\bf \overline{945},24})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,\overline{126}})(0)
\oplus({\bf 63,24})(0)
\oplus({\bf 1,\overline{224}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1800,\overline{5}})(13)
\oplus({\bf 216,\overline{70}})(13)
\oplus({\bf 216,\overline{5}})(13)
\oplus({\bf 8,\overline{280'}})(13)
\oplus({\bf 8,\overline{70}})(13)
\oplus({\bf 420,\overline{15}})(26)
\oplus({\bf 28,\overline{160}})(26)
\oplus({\bf 28,\overline{15}})(26)
\oplus({\bf 56,35})(39)$\\
%
${\bf 125970}$&=&
$({\bf \overline{6435},1})(-40)
\oplus({\bf 3432,\overline{5}})(-27)
\oplus({\bf 1716,\overline{15}})(-14)
\oplus({\bf 792,35})(-1)
\oplus({\bf \overline{330},70'})(12)
\oplus({\bf \overline{120},\overline{126'}})(25)
\oplus({\bf \overline{36},\overline{210'}})(38)
\oplus({\bf \overline{8},\overline{330}})(51)
\oplus({\bf 1,495})(64)$\\
%
${\bf \overline{125970}}$&=&
$({\bf 6435,1})(40)
\oplus({\bf \overline{3432},5})(27)
\oplus({\bf \overline{1716},15})(14)
\oplus({\bf \overline{792},\overline{35}})(1)
\oplus({\bf 330,\overline{70'}})(-12)
\oplus({\bf 120,126'})(-25)
\oplus({\bf 36,210'})(-38)
\oplus({\bf 8,330})(-51)
\oplus({\bf 1,\overline{495}})(-64)$\\
%
${\bf 135135}$&=&
$({\bf \overline{945},1})(-40)
\oplus({\bf 1800,\overline{5}})(-27)
\oplus({\bf 216,\overline{5}})(-27)
\oplus({\bf 2100,\overline{10}})(-14)
\oplus({\bf 420,\overline{15}})(-14)
\oplus({\bf 420,\overline{10}})(-14)
\oplus({\bf 28,\overline{15}})(-14)
\oplus({\bf 1512',10})(-1)
\oplus({\bf 504,40})(-1)
\oplus({\bf 504,10})(-1)
\oplus({\bf 56,35})(-1)
\oplus({\bf 56,40})(-1)
\oplus({\bf \overline{630},5})(12)
\oplus({\bf \overline{378},45})(12)
\oplus({\bf \overline{378},5})(12)
\oplus({\bf 70,105})(12)
\oplus({\bf 70,45})(12)
\oplus({\bf \overline{120},1})(25)
\oplus({\bf \overline{168},24})(25)
\oplus({\bf \overline{168},1})(25)
\oplus({\bf \overline{56},\overline{126}})(25)
\oplus({\bf \overline{56},24})(25)
\oplus({\bf \overline{36},\overline{5}})(38)
\oplus({\bf \overline{28},\overline{70}})(38)
\oplus({\bf \overline{28},\overline{5}})(38)
\oplus({\bf \overline{8},\overline{15}})(51)$\\
%
${\bf \overline{135135}}$&=&
$({\bf 945,1})(40)
\oplus({\bf \overline{1800},5})(27)
\oplus({\bf \overline{216},5})(27)
\oplus({\bf \overline{2100},10})(14)
\oplus({\bf \overline{420},15})(14)
\oplus({\bf \overline{420},10})(14)
\oplus({\bf \overline{28},15})(14)
\oplus({\bf \overline{1512'},\overline{10}})(1)
\oplus({\bf \overline{504},\overline{40}})(1)
\oplus({\bf \overline{504},\overline{10}})(1)
\oplus({\bf \overline{56},\overline{35}})(1)
\oplus({\bf \overline{56},\overline{40}})(1)
\oplus({\bf 630,\overline{5}})(-12)
\oplus({\bf 378,\overline{45}})(-12)
\oplus({\bf 378,\overline{5}})(-12)
\oplus({\bf 70,\overline{105}})(-12)
\oplus({\bf 70,\overline{45}})(-12)
\oplus({\bf 120,1})(-25)
\oplus({\bf 168,24})(-25)
\oplus({\bf 168,1})(-25)
\oplus({\bf 56,126})(-25)
\oplus({\bf 56,24})(-25)
\oplus({\bf 36,5})(-38)
\oplus({\bf 28,70})(-38)
\oplus({\bf 28,5})(-38)
\oplus({\bf 8,15})(-51)$\\
%
${\bf 136136}$&=&
$({\bf 330,\overline{10}})(36)
\oplus({\bf 2520'',\overline{5}})(23)
\oplus({\bf 120,\overline{45}})(23)
\oplus({\bf 120,\overline{5}})(23)
\oplus({\bf 8316,1})(10)
\oplus({\bf 924,24})(10)
\oplus({\bf 924,1})(10)
\oplus({\bf 36,126})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 3080,5})(-3)
\oplus({\bf 280,70})(-3)
\oplus({\bf 280,5})(-3)
\oplus({\bf 8,280'})(-3)
\oplus({\bf 8,70})(-3)
\oplus({\bf 945,15})(-16)
\oplus({\bf 63,160})(-16)
\oplus({\bf 63,15})(-16)
\oplus({\bf 1,540})(-16)
\oplus({\bf 1,160})(-16)
\oplus({\bf \overline{216},\overline{35}})(-29)
\oplus({\bf \overline{8},\overline{315'}})(-29)
\oplus({\bf \overline{8},\overline{35}})(-29)
\oplus({\bf \overline{28},\overline{70'}})(-42)$\\
%
${\bf \overline{136136}}$&=&
$({\bf \overline{330},10})(-36)
\oplus({\bf \overline{2520''},5})(-23)
\oplus({\bf \overline{120},45})(-23)
\oplus({\bf \overline{120},5})(-23)
\oplus({\bf \overline{8316},1})(-10)
\oplus({\bf \overline{924},24})(-10)
\oplus({\bf \overline{924},1})(-10)
\oplus({\bf \overline{36},\overline{126}})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{3080},\overline{5}})(3)
\oplus({\bf \overline{280},\overline{70}})(3)
\oplus({\bf \overline{280},\overline{5}})(3)
\oplus({\bf \overline{8},\overline{280'}})(3)
\oplus({\bf \overline{8},\overline{70}})(3)
\oplus({\bf \overline{945},\overline{15}})(16)
\oplus({\bf 63,\overline{160}})(16)
\oplus({\bf 63,\overline{15}})(16)
\oplus({\bf 1,\overline{540}})(16)
\oplus({\bf 1,\overline{160}})(16)
\oplus({\bf 216,35})(29)
\oplus({\bf 8,315'})(29)
\oplus({\bf 8,35})(29)
\oplus({\bf 28,70'})(42)$\\
%
${\bf 140140}$&=&
$({\bf \overline{280},1})(-45)
\oplus({\bf \overline{945},\overline{5}})(-32)
\oplus({\bf 63,\overline{5}})(-32)
\oplus({\bf 1800,\overline{10}})(-19)
\oplus({\bf 216,\overline{15}})(-19)
\oplus({\bf 216,\overline{10}})(-19)
\oplus({\bf 8,\overline{15}})(-19)
\oplus({\bf 2100,10})(-6)
\oplus({\bf 420,40})(-6)
\oplus({\bf 420,10})(-6)
\oplus({\bf 28,35})(-6)
\oplus({\bf 28,40})(-6)
\oplus({\bf 1512',5})(7)
\oplus({\bf 504,45})(7)
\oplus({\bf 504,5})(7)
\oplus({\bf 56,105})(7)
\oplus({\bf 56,45})(7)
\oplus({\bf \overline{630},1})(20)
\oplus({\bf \overline{378},24})(20)
\oplus({\bf \overline{378},1})(20)
\oplus({\bf 70,\overline{126}})(20)
\oplus({\bf 70,24})(20)
\oplus({\bf \overline{168},\overline{5}})(33)
\oplus({\bf \overline{56},\overline{70}})(33)
\oplus({\bf \overline{56},\overline{5}})(33)
\oplus({\bf \overline{28},\overline{15}})(46)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 280,1})(45)
\oplus({\bf 945,5})(32)
\oplus({\bf 63,5})(32)
\oplus({\bf \overline{1800},10})(19)
\oplus({\bf \overline{216},15})(19)
\oplus({\bf \overline{216},10})(19)
\oplus({\bf \overline{8},15})(19)
\oplus({\bf \overline{2100},\overline{10}})(6)
\oplus({\bf \overline{420},\overline{40}})(6)
\oplus({\bf \overline{420},\overline{10}})(6)
\oplus({\bf \overline{28},\overline{35}})(6)
\oplus({\bf \overline{28},\overline{40}})(6)
\oplus({\bf \overline{1512'},\overline{5}})(-7)
\oplus({\bf \overline{504},\overline{45}})(-7)
\oplus({\bf \overline{504},\overline{5}})(-7)
\oplus({\bf \overline{56},\overline{105}})(-7)
\oplus({\bf \overline{56},\overline{45}})(-7)
\oplus({\bf 630,1})(-20)
\oplus({\bf 378,24})(-20)
\oplus({\bf 378,1})(-20)
\oplus({\bf 70,126})(-20)
\oplus({\bf 70,24})(-20)
\oplus({\bf 168,5})(-33)
\oplus({\bf 56,70})(-33)
\oplus({\bf 56,5})(-33)
\oplus({\bf 28,15})(-46)$\\
%
${\bf 143143}$&=&
$({\bf 1764,1})(-40)
\oplus({\bf 2352',\overline{5}})(-27)
\oplus({\bf 1176,\overline{15}})(-14)
\oplus({\bf 1512,\overline{10}})(-14)
\oplus({\bf 1008,40})(-1)
\oplus({\bf 504,10})(-1)
\oplus({\bf \overline{336},50})(12)
\oplus({\bf \overline{378},45})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf \overline{168},75})(25)
\oplus({\bf \overline{56},24})(25)
\oplus({\bf \overline{36},\overline{50}})(38)
\oplus({\bf \overline{28},\overline{45}})(38)
\oplus({\bf \overline{8},\overline{40}})(51)
\oplus({\bf 1,15})(64)$\\
%
${\bf \overline{143143}}$&=&
$({\bf 1764,1})(40)
\oplus({\bf \overline{2352'},5})(27)
\oplus({\bf \overline{1176},15})(14)
\oplus({\bf \overline{1512},10})(14)
\oplus({\bf \overline{1008},\overline{40}})(1)
\oplus({\bf \overline{504},\overline{10}})(1)
\oplus({\bf 336,\overline{50}})(-12)
\oplus({\bf 378,\overline{45}})(-12)
\oplus({\bf 70,\overline{5}})(-12)
\oplus({\bf 168,75})(-25)
\oplus({\bf 56,24})(-25)
\oplus({\bf 36,50})(-38)
\oplus({\bf 28,45})(-38)
\oplus({\bf 8,40})(-51)
\oplus({\bf 1,\overline{15}})(-64)$\\
%
${\bf 159705}$&=&
$({\bf 330,\overline{15}})(36)
\oplus({\bf 2520'',\overline{5}})(23)
\oplus({\bf 120,\overline{70}})(23)
\oplus({\bf 120,\overline{5}})(23)
\oplus({\bf 10920,1})(10)
\oplus({\bf 924,24})(10)
\oplus({\bf 924,1})(10)
\oplus({\bf 36,200})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 4032,5})(-3)
\oplus({\bf 280,70})(-3)
\oplus({\bf 280,5})(-3)
\oplus({\bf 8,450'})(-3)
\oplus({\bf 8,70})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 1232,15})(-16)
\oplus({\bf 63,160})(-16)
\oplus({\bf 63,15})(-16)
\oplus({\bf 1,875})(-16)
\oplus({\bf 1,160})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf \overline{280},\overline{35}})(-29)
\oplus({\bf \overline{8},\overline{315'}})(-29)
\oplus({\bf \overline{8},\overline{35}})(-29)
\oplus({\bf \overline{36},\overline{70'}})(-42)$\\
%
${\bf \overline{159705}}$&=&
$({\bf \overline{330},15})(-36)
\oplus({\bf \overline{2520''},5})(-23)
\oplus({\bf \overline{120},70})(-23)
\oplus({\bf \overline{120},5})(-23)
\oplus({\bf \overline{10920},1})(-10)
\oplus({\bf \overline{924},24})(-10)
\oplus({\bf \overline{924},1})(-10)
\oplus({\bf \overline{36},200})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{4032},\overline{5}})(3)
\oplus({\bf \overline{280},\overline{70}})(3)
\oplus({\bf \overline{280},\overline{5}})(3)
\oplus({\bf \overline{8},\overline{450'}})(3)
\oplus({\bf \overline{8},\overline{70}})(3)
\oplus({\bf \overline{8},\overline{5}})(3)
\oplus({\bf 1232,\overline{15}})(16)
\oplus({\bf 63,\overline{160}})(16)
\oplus({\bf 63,\overline{15}})(16)
\oplus({\bf 1,\overline{875}})(16)
\oplus({\bf 1,\overline{160}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 280,35})(29)
\oplus({\bf 8,315'})(29)
\oplus({\bf 8,35})(29)
\oplus({\bf 36,70'})(42)$\\
%
${\bf 163800}$&=&
$({\bf \overline{8},75})(-45)
\oplus({\bf 63,\overline{50}})(-32)
\oplus({\bf 63,\overline{45}})(-32)
\oplus({\bf 1,\overline{280}})(-32)
\oplus({\bf 1,\overline{50}})(-32)
\oplus({\bf 1,\overline{45}})(-32)
\oplus({\bf 280,\overline{40}})(-19)
\oplus({\bf 216,\overline{40}})(-19)
\oplus({\bf 216,\overline{10}})(-19)
\oplus({\bf 8,\overline{210}})(-19)
\oplus({\bf 8,\overline{175}})(-19)
\oplus2({\bf 8,\overline{40}})(-19)
\oplus({\bf 8,\overline{10}})(-19)
\oplus({\bf 1280,15})(-6)
\oplus({\bf 1280,10})(-6)
\oplus({\bf 36,175})(-6)
\oplus({\bf 36,15})(-6)
\oplus({\bf 36,10})(-6)
\oplus({\bf 420,10})(-6)
\oplus({\bf 28,175})(-6)
\oplus({\bf 28,15})(-6)
\oplus({\bf 28,40})(-6)
\oplus2({\bf 28,10})(-6)
\oplus({\bf 2520,5})(7)
\oplus({\bf 2800,5})(7)
\oplus({\bf 168,70})(7)
\oplus({\bf 168,45})(7)
\oplus2({\bf 168,5})(7)
\oplus({\bf 56,45})(7)
\oplus({\bf 56,5})(7)
\oplus({\bf \overline{7350},1})(20)
\oplus({\bf 336,24})(20)
\oplus({\bf 336,1})(20)
\oplus({\bf 378,24})(20)
\oplus({\bf 378,1})(20)
\oplus({\bf \overline{1008},\overline{5}})(33)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 8,75})(45)
\oplus({\bf 63,50})(32)
\oplus({\bf 63,45})(32)
\oplus({\bf 1,280})(32)
\oplus({\bf 1,50})(32)
\oplus({\bf 1,45})(32)
\oplus({\bf \overline{280},40})(19)
\oplus({\bf \overline{216},40})(19)
\oplus({\bf \overline{216},10})(19)
\oplus({\bf \overline{8},210})(19)
\oplus({\bf \overline{8},175})(19)
\oplus2({\bf \overline{8},40})(19)
\oplus({\bf \overline{8},10})(19)
\oplus({\bf \overline{1280},\overline{15}})(6)
\oplus({\bf \overline{1280},\overline{10}})(6)
\oplus({\bf \overline{420},\overline{10}})(6)
\oplus({\bf \overline{36},\overline{175}})(6)
\oplus({\bf \overline{36},\overline{15}})(6)
\oplus({\bf \overline{36},\overline{10}})(6)
\oplus({\bf \overline{28},\overline{175}})(6)
\oplus({\bf \overline{28},\overline{40}})(6)
\oplus({\bf \overline{28},\overline{15}})(6)
\oplus2({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{2520},\overline{5}})(-7)
\oplus({\bf \overline{2800},\overline{5}})(-7)
\oplus({\bf \overline{168},\overline{70}})(-7)
\oplus({\bf \overline{168},\overline{45}})(-7)
\oplus2({\bf \overline{168},\overline{5}})(-7)
\oplus({\bf \overline{56},\overline{45}})(-7)
\oplus({\bf \overline{56},\overline{5}})(-7)
\oplus({\bf 7350,1})(-20)
\oplus({\bf \overline{336},24})(-20)
\oplus({\bf \overline{336},1})(-20)
\oplus({\bf \overline{378},24})(-20)
\oplus({\bf \overline{378},1})(-20)
\oplus({\bf 1008,5})(-33)$\\
%
${\bf 175175}$&=&
$({\bf 336,\overline{10}})(36)
\oplus({\bf 2520,\overline{5}})(23)
\oplus({\bf 168,\overline{45}})(23)
\oplus({\bf 168,\overline{5}})(23)
\oplus({\bf 8100,1})(10)
\oplus({\bf 1280,24})(10)
\oplus({\bf 1280,1})(10)
\oplus({\bf 36,126})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 28,75})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 4200,5})(-3)
\oplus({\bf 280,70})(-3)
\oplus({\bf 280,5})(-3)
\oplus({\bf 216,45})(-3)
\oplus({\bf 216,5})(-3)
\oplus({\bf 8,280})(-3)
\oplus({\bf 8,70})(-3)
\oplus({\bf 8,45})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 945,15})(-16)
\oplus({\bf 720,10})(-16)
\oplus({\bf 63,175})(-16)
\oplus({\bf 63,15})(-16)
\oplus({\bf 63,10})(-16)
\oplus({\bf 1,315})(-16)
\oplus({\bf 1,175})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf \overline{216},\overline{40}})(-29)
\oplus({\bf \overline{8},\overline{210}})(-29)
\oplus({\bf \overline{8},\overline{40}})(-29)
\oplus({\bf \overline{28},\overline{50}})(-42)$\\
%
${\bf \overline{175175}}$&=&
$({\bf \overline{336},10})(-36)
\oplus({\bf \overline{2520},5})(-23)
\oplus({\bf \overline{168},45})(-23)
\oplus({\bf \overline{168},5})(-23)
\oplus({\bf \overline{8100},1})(-10)
\oplus({\bf \overline{1280},24})(-10)
\oplus({\bf \overline{1280},1})(-10)
\oplus({\bf \overline{36},\overline{126}})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{28},75})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{4200},\overline{5}})(3)
\oplus({\bf \overline{280},\overline{70}})(3)
\oplus({\bf \overline{280},\overline{5}})(3)
\oplus({\bf \overline{216},\overline{45}})(3)
\oplus({\bf \overline{216},\overline{5}})(3)
\oplus({\bf \overline{8},\overline{280}})(3)
\oplus({\bf \overline{8},\overline{70}})(3)
\oplus({\bf \overline{8},\overline{45}})(3)
\oplus({\bf \overline{8},\overline{5}})(3)
\oplus({\bf \overline{945},\overline{15}})(16)
\oplus({\bf 720,\overline{10}})(16)
\oplus({\bf 63,\overline{175}})(16)
\oplus({\bf 63,\overline{15}})(16)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 1,\overline{315}})(16)
\oplus({\bf 1,\overline{175}})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf 216,40})(29)
\oplus({\bf 8,210})(29)
\oplus({\bf 8,40})(29)
\oplus({\bf 28,50})(42)$\\
%
${\bf 182182}$&=&
$({\bf \overline{56},\overline{5}})(-47)
\oplus({\bf \overline{420},\overline{10}})(-34)
\oplus({\bf \overline{28},\overline{15}})(-34)
\oplus({\bf \overline{28},\overline{10}})(-34)
\oplus({\bf \overline{1344},10})(-21)
\oplus({\bf \overline{216},40})(-21)
\oplus({\bf \overline{216},10})(-21)
\oplus({\bf \overline{8},40})(-21)
\oplus({\bf \overline{8},10})(-21)
\oplus({\bf 2352,5})(-8)
\oplus({\bf 720,45})(-8)
\oplus({\bf 720,5})(-8)
\oplus({\bf 63,50})(-8)
\oplus({\bf 63,45})(-8)
\oplus({\bf 63,5})(-8)
\oplus({\bf 1,45})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 2352',1})(5)
\oplus({\bf 1344,24})(5)
\oplus({\bf 1344,1})(5)
\oplus({\bf 216,75})(5)
\oplus({\bf 216,24})(5)
\oplus({\bf 216,1})(5)
\oplus({\bf 8,75})(5)
\oplus({\bf 8,24})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 1512,\overline{5}})(18)
\oplus({\bf 420,\overline{45}})(18)
\oplus({\bf 420,\overline{5}})(18)
\oplus({\bf 28,\overline{50}})(18)
\oplus({\bf 28,\overline{45}})(18)
\oplus({\bf 28,\overline{5}})(18)
\oplus({\bf 504,\overline{10}})(31)
\oplus({\bf 56,\overline{40}})(31)
\oplus({\bf 56,\overline{10}})(31)
\oplus({\bf 70,10})(44)$\\
%
${\bf \overline{182182}}$&=&
$({\bf 56,5})(47)
\oplus({\bf 420,10})(34)
\oplus({\bf 28,15})(34)
\oplus({\bf 28,10})(34)
\oplus({\bf 1344,\overline{10}})(21)
\oplus({\bf 216,\overline{40}})(21)
\oplus({\bf 216,\overline{10}})(21)
\oplus({\bf 8,\overline{40}})(21)
\oplus({\bf 8,\overline{10}})(21)
\oplus({\bf 2352,\overline{5}})(8)
\oplus({\bf 720,\overline{45}})(8)
\oplus({\bf 720,\overline{5}})(8)
\oplus({\bf 63,\overline{50}})(8)
\oplus({\bf 63,\overline{45}})(8)
\oplus({\bf 63,\overline{5}})(8)
\oplus({\bf 1,\overline{45}})(8)
\oplus({\bf 1,\overline{5}})(8)
\oplus({\bf \overline{2352'},1})(-5)
\oplus({\bf \overline{1344},24})(-5)
\oplus({\bf \overline{1344},1})(-5)
\oplus({\bf \overline{216},75})(-5)
\oplus({\bf \overline{216},24})(-5)
\oplus({\bf \overline{216},1})(-5)
\oplus({\bf \overline{8},75})(-5)
\oplus({\bf \overline{8},24})(-5)
\oplus({\bf \overline{8},1})(-5)
\oplus({\bf \overline{1512},5})(-18)
\oplus({\bf \overline{420},45})(-18)
\oplus({\bf \overline{420},5})(-18)
\oplus({\bf \overline{28},50})(-18)
\oplus({\bf \overline{28},45})(-18)
\oplus({\bf \overline{28},5})(-18)
\oplus({\bf \overline{504},10})(-31)
\oplus({\bf \overline{56},40})(-31)
\oplus({\bf \overline{56},10})(-31)
\oplus({\bf 70,\overline{10}})(-44)$\\
%
${\bf 185900}$&=&
$({\bf \overline{420},\overline{5}})(38)
\oplus({\bf \overline{2800},1})(25)
\oplus({\bf \overline{504},24})(25)
\oplus({\bf \overline{504},1})(25)
\oplus({\bf \overline{56},24})(25)
\oplus({\bf \overline{56},1})(25)
\oplus({\bf 3584,5})(12)
\oplus({\bf 378,45})(12)
\oplus({\bf 378,5})(12)
\oplus({\bf \overline{378},5})(12)
\oplus({\bf 70,70})(12)
\oplus({\bf 70,45})(12)
\oplus2({\bf 70,5})(12)
\oplus({\bf 2800,10})(-1)
\oplus({\bf 168,40})(-1)
\oplus({\bf 168,10})(-1)
\oplus({\bf 504,15})(-1)
\oplus({\bf 504,10})(-1)
\oplus({\bf 56,175})(-1)
\oplus({\bf 56,15})(-1)
\oplus({\bf 56,40})(-1)
\oplus2({\bf 56,10})(-1)
\oplus({\bf 1280,\overline{10}})(-14)
\oplus({\bf 36,\overline{15}})(-14)
\oplus({\bf 36,\overline{10}})(-14)
\oplus({\bf 420,\overline{40}})(-14)
\oplus({\bf 420,\overline{10}})(-14)
\oplus({\bf 28,\overline{175}})(-14)
\oplus({\bf 28,\overline{40}})(-14)
\oplus({\bf 28,\overline{15}})(-14)
\oplus2({\bf 28,\overline{10}})(-14)
\oplus({\bf 280,\overline{5}})(-27)
\oplus({\bf 216,\overline{45}})(-27)
\oplus({\bf 216,\overline{5}})(-27)
\oplus({\bf 8,\overline{70}})(-27)
\oplus({\bf 8,\overline{45}})(-27)
\oplus2({\bf 8,\overline{5}})(-27)
\oplus({\bf 63,24})(-40)
\oplus({\bf 63,1})(-40)
\oplus({\bf 1,24})(-40)
\oplus({\bf 1,1})(-40)
\oplus({\bf \overline{8},5})(-53)$\\
%
${\bf \overline{185900}}$&=&
$({\bf 420,5})(-38)
\oplus({\bf 2800,1})(-25)
\oplus({\bf 504,24})(-25)
\oplus({\bf 504,1})(-25)
\oplus({\bf 56,24})(-25)
\oplus({\bf 56,1})(-25)
\oplus({\bf 3584,\overline{5}})(-12)
\oplus({\bf 378,\overline{5}})(-12)
\oplus({\bf \overline{378},\overline{45}})(-12)
\oplus({\bf \overline{378},\overline{5}})(-12)
\oplus({\bf 70,\overline{70}})(-12)
\oplus({\bf 70,\overline{45}})(-12)
\oplus2({\bf 70,\overline{5}})(-12)
\oplus({\bf \overline{2800},\overline{10}})(1)
\oplus({\bf \overline{504},\overline{15}})(1)
\oplus({\bf \overline{504},\overline{10}})(1)
\oplus({\bf \overline{168},\overline{40}})(1)
\oplus({\bf \overline{168},\overline{10}})(1)
\oplus({\bf \overline{56},\overline{175}})(1)
\oplus({\bf \overline{56},\overline{40}})(1)
\oplus({\bf \overline{56},\overline{15}})(1)
\oplus2({\bf \overline{56},\overline{10}})(1)
\oplus({\bf \overline{1280},10})(14)
\oplus({\bf \overline{420},40})(14)
\oplus({\bf \overline{420},10})(14)
\oplus({\bf \overline{36},15})(14)
\oplus({\bf \overline{36},10})(14)
\oplus({\bf \overline{28},175})(14)
\oplus({\bf \overline{28},15})(14)
\oplus({\bf \overline{28},40})(14)
\oplus2({\bf \overline{28},10})(14)
\oplus({\bf \overline{280},5})(27)
\oplus({\bf \overline{216},45})(27)
\oplus({\bf \overline{216},5})(27)
\oplus({\bf \overline{8},70})(27)
\oplus({\bf \overline{8},45})(27)
\oplus2({\bf \overline{8},5})(27)
\oplus({\bf 63,24})(40)
\oplus({\bf 63,1})(40)
\oplus({\bf 1,24})(40)
\oplus({\bf 1,1})(40)
\oplus({\bf 8,\overline{5}})(53)$\\
%
${\bf 190944}$&=&
$({\bf 10296,1})(-35)
\oplus({\bf 1716,\overline{5}})(-22)
\oplus({\bf 4620',\overline{5}})(-22)
\oplus({\bf 792,\overline{15}})(-9)
\oplus({\bf 792,\overline{10}})(-9)
\oplus({\bf 1848,\overline{15}})(-9)
\oplus({\bf \overline{330},35})(4)
\oplus({\bf \overline{330},40})(4)
\oplus({\bf \overline{630},35})(4)
\oplus({\bf \overline{120},70'})(17)
\oplus({\bf \overline{120},105})(17)
\oplus({\bf \overline{168},70'})(17)
\oplus({\bf \overline{36},\overline{126'}})(30)
\oplus({\bf \overline{36},\overline{224}})(30)
\oplus({\bf \overline{28},\overline{126'}})(30)
\oplus({\bf \overline{8},\overline{210'}})(43)
\oplus({\bf \overline{8},\overline{420'}})(43)
\oplus({\bf 1,\overline{720'}})(56)$\\
%
${\bf \overline{190944}}$&=&
$({\bf \overline{10296},1})(35)
\oplus({\bf \overline{1716},5})(22)
\oplus({\bf \overline{4620'},5})(22)
\oplus({\bf \overline{792},15})(9)
\oplus({\bf \overline{792},10})(9)
\oplus({\bf \overline{1848},15})(9)
\oplus({\bf 330,\overline{35}})(-4)
\oplus({\bf 330,\overline{40}})(-4)
\oplus({\bf 630,\overline{35}})(-4)
\oplus({\bf 120,\overline{70'}})(-17)
\oplus({\bf 120,\overline{105}})(-17)
\oplus({\bf 168,\overline{70'}})(-17)
\oplus({\bf 36,126'})(-30)
\oplus({\bf 36,224})(-30)
\oplus({\bf 28,126'})(-30)
\oplus({\bf 8,210'})(-43)
\oplus({\bf 8,420'})(-43)
\oplus({\bf 1,720'})(-56)$\\
%
${\bf 195195}$&=&
$({\bf 168,10})(39)
\oplus({\bf 1280,\overline{10}})(26)
\oplus({\bf 36,\overline{40}})(26)
\oplus({\bf 36,\overline{10}})(26)
\oplus({\bf 28,\overline{40}})(26)
\oplus({\bf 28,\overline{10}})(26)
\oplus({\bf 4200,\overline{5}})(13)
\oplus({\bf 280,\overline{45}})(13)
\oplus({\bf 280,\overline{5}})(13)
\oplus({\bf 216,\overline{45}})(13)
\oplus({\bf 216,\overline{5}})(13)
\oplus({\bf 8,\overline{105}})(13)
\oplus({\bf 8,\overline{50}})(13)
\oplus2({\bf 8,\overline{45}})(13)
\oplus({\bf 8,\overline{5}})(13)
\oplus({\bf 7680,1})(0)
\oplus({\bf 945,24})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 720,24})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,126})(0)
\oplus({\bf 63,75})(0)
\oplus2({\bf 63,24})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,175'})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{1800},5})(-13)
\oplus({\bf \overline{1344},5})(-13)
\oplus({\bf \overline{216},70})(-13)
\oplus({\bf \overline{216},45})(-13)
\oplus2({\bf \overline{216},5})(-13)
\oplus({\bf \overline{8},280})(-13)
\oplus({\bf \overline{8},70})(-13)
\oplus({\bf \overline{8},45})(-13)
\oplus({\bf \overline{8},5})(-13)
\oplus({\bf \overline{420},15})(-26)
\oplus({\bf \overline{420},10})(-26)
\oplus({\bf \overline{28},175})(-26)
\oplus({\bf \overline{28},15})(-26)
\oplus({\bf \overline{28},10})(-26)
\oplus({\bf \overline{56},\overline{40}})(-39)$\\
%
${\bf \overline{195195}}$&=&
$({\bf \overline{168},\overline{10}})(-39)
\oplus({\bf \overline{1280},10})(-26)
\oplus({\bf \overline{36},40})(-26)
\oplus({\bf \overline{36},10})(-26)
\oplus({\bf \overline{28},40})(-26)
\oplus({\bf \overline{28},10})(-26)
\oplus({\bf \overline{4200},5})(-13)
\oplus({\bf \overline{280},45})(-13)
\oplus({\bf \overline{280},5})(-13)
\oplus({\bf \overline{216},45})(-13)
\oplus({\bf \overline{216},5})(-13)
\oplus({\bf \overline{8},105})(-13)
\oplus({\bf \overline{8},50})(-13)
\oplus2({\bf \overline{8},45})(-13)
\oplus({\bf \overline{8},5})(-13)
\oplus({\bf \overline{7680},1})(0)
\oplus({\bf \overline{945},24})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,24})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,\overline{126}})(0)
\oplus({\bf 63,75})(0)
\oplus2({\bf 63,24})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{175'}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1800,\overline{5}})(13)
\oplus({\bf 1344,\overline{5}})(13)
\oplus({\bf 216,\overline{70}})(13)
\oplus({\bf 216,\overline{45}})(13)
\oplus2({\bf 216,\overline{5}})(13)
\oplus({\bf 8,\overline{280}})(13)
\oplus({\bf 8,\overline{70}})(13)
\oplus({\bf 8,\overline{45}})(13)
\oplus({\bf 8,\overline{5}})(13)
\oplus({\bf 420,\overline{15}})(26)
\oplus({\bf 420,\overline{10}})(26)
\oplus({\bf 28,\overline{175}})(26)
\oplus({\bf 28,\overline{15}})(26)
\oplus({\bf 28,\overline{10}})(26)
\oplus({\bf 56,40})(39)$\\
%
${\bf 198744}$&=&
$({\bf 120,35})(39)
\oplus({\bf 924,\overline{15}})(26)
\oplus({\bf 36,\overline{160}})(26)
\oplus({\bf 36,\overline{15}})(26)
\oplus({\bf 4032,\overline{5}})(13)
\oplus({\bf 280,\overline{70}})(13)
\oplus({\bf 280,\overline{5}})(13)
\oplus({\bf 8,\overline{450'}})(13)
\oplus({\bf 8,\overline{70}})(13)
\oplus({\bf 8,\overline{5}})(13)
\oplus({\bf 13104,1})(0)
\oplus({\bf 1232,24})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 63,200})(0)
\oplus({\bf 63,24})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,1000})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4032},5})(-13)
\oplus({\bf \overline{280},70})(-13)
\oplus({\bf \overline{280},5})(-13)
\oplus({\bf \overline{8},450'})(-13)
\oplus({\bf \overline{8},70})(-13)
\oplus({\bf \overline{8},5})(-13)
\oplus({\bf \overline{924},15})(-26)
\oplus({\bf \overline{36},160})(-26)
\oplus({\bf \overline{36},15})(-26)
\oplus({\bf \overline{120},\overline{35}})(-39)$\\
%
${\bf 205920}$&=&
$({\bf \overline{36},\overline{50}})(-42)
\oplus({\bf \overline{280},\overline{40}})(-29)
\oplus({\bf \overline{8},\overline{210}})(-29)
\oplus({\bf \overline{8},\overline{40}})(-29)
\oplus({\bf 1232,15})(-16)
\oplus({\bf \overline{945},10})(-16)
\oplus({\bf 63,175})(-16)
\oplus({\bf 63,15})(-16)
\oplus({\bf 63,10})(-16)
\oplus({\bf 1,560})(-16)
\oplus({\bf 1,175})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 5544,5})(-3)
\oplus({\bf 280,70})(-3)
\oplus({\bf 280,5})(-3)
\oplus({\bf 216,45})(-3)
\oplus({\bf 216,5})(-3)
\oplus({\bf 8,480})(-3)
\oplus({\bf 8,70})(-3)
\oplus({\bf 8,45})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 10780,1})(10)
\oplus({\bf 1280,24})(10)
\oplus({\bf 1280,1})(10)
\oplus({\bf 36,200})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 28,\overline{126}})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 2520,\overline{5}})(23)
\oplus({\bf 168,\overline{70}})(23)
\oplus({\bf 168,\overline{5}})(23)
\oplus({\bf 336,\overline{15}})(36)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 36,50})(42)
\oplus({\bf 280,40})(29)
\oplus({\bf 8,210})(29)
\oplus({\bf 8,40})(29)
\oplus({\bf 1232,\overline{15}})(16)
\oplus({\bf 945,\overline{10}})(16)
\oplus({\bf 63,\overline{175}})(16)
\oplus({\bf 63,\overline{15}})(16)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 1,\overline{560}})(16)
\oplus({\bf 1,\overline{175}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf \overline{5544},\overline{5}})(3)
\oplus({\bf \overline{280},\overline{70}})(3)
\oplus({\bf \overline{280},\overline{5}})(3)
\oplus({\bf \overline{216},\overline{45}})(3)
\oplus({\bf \overline{216},\overline{5}})(3)
\oplus({\bf \overline{8},\overline{480}})(3)
\oplus({\bf \overline{8},\overline{70}})(3)
\oplus({\bf \overline{8},\overline{45}})(3)
\oplus({\bf \overline{8},\overline{5}})(3)
\oplus({\bf \overline{10780},1})(-10)
\oplus({\bf \overline{1280},24})(-10)
\oplus({\bf \overline{1280},1})(-10)
\oplus({\bf \overline{36},200})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{28},126})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{2520},5})(-23)
\oplus({\bf \overline{168},70})(-23)
\oplus({\bf \overline{168},5})(-23)
\oplus({\bf \overline{336},15})(-36)$\\
%
${\bf 221130}$&=&
$({\bf 378,\overline{10}})(36)
\oplus({\bf 2800,\overline{5}})(23)
\oplus({\bf 168,\overline{45}})(23)
\oplus({\bf 168,\overline{5}})(23)
\oplus({\bf 56,\overline{45}})(23)
\oplus({\bf 56,\overline{5}})(23)
\oplus({\bf 8820,1})(10)
\oplus({\bf 1280,24})(10)
\oplus({\bf 1280,1})(10)
\oplus({\bf 36,75})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 420,24})(10)
\oplus({\bf 420,1})(10)
\oplus({\bf 28,126})(10)
\oplus({\bf 28,75})(10)
\oplus2({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 4200,5})(-3)
\oplus({\bf 280,45})(-3)
\oplus({\bf 280,5})(-3)
\oplus({\bf 1344,5})(-3)
\oplus({\bf 216,70})(-3)
\oplus({\bf 216,45})(-3)
\oplus2({\bf 216,5})(-3)
\oplus({\bf 8,280})(-3)
\oplus({\bf 8,70})(-3)
\oplus({\bf 8,50})(-3)
\oplus2({\bf 8,45})(-3)
\oplus2({\bf 8,5})(-3)
\oplus({\bf 945,10})(-16)
\oplus({\bf 720,15})(-16)
\oplus({\bf 720,10})(-16)
\oplus({\bf 63,175})(-16)
\oplus({\bf 63,15})(-16)
\oplus({\bf 63,40})(-16)
\oplus2({\bf 63,10})(-16)
\oplus({\bf 1,210})(-16)
\oplus({\bf 1,175})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,40})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf \overline{216},\overline{40}})(-29)
\oplus({\bf \overline{216},\overline{10}})(-29)
\oplus({\bf \overline{8},\overline{175}})(-29)
\oplus({\bf \overline{8},\overline{40}})(-29)
\oplus({\bf \overline{8},\overline{10}})(-29)
\oplus({\bf \overline{28},\overline{45}})(-42)$\\
%
${\bf \overline{221130}}$&=&
$({\bf \overline{378},10})(-36)
\oplus({\bf \overline{2800},5})(-23)
\oplus({\bf \overline{168},45})(-23)
\oplus({\bf \overline{168},5})(-23)
\oplus({\bf \overline{56},45})(-23)
\oplus({\bf \overline{56},5})(-23)
\oplus({\bf \overline{8820},1})(-10)
\oplus({\bf \overline{1280},24})(-10)
\oplus({\bf \overline{1280},1})(-10)
\oplus({\bf \overline{420},24})(-10)
\oplus({\bf \overline{420},1})(-10)
\oplus({\bf \overline{36},75})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{28},\overline{126}})(-10)
\oplus({\bf \overline{28},75})(-10)
\oplus2({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{4200},\overline{5}})(3)
\oplus({\bf \overline{1344},\overline{5}})(3)
\oplus({\bf \overline{280},\overline{45}})(3)
\oplus({\bf \overline{280},\overline{5}})(3)
\oplus({\bf \overline{216},\overline{70}})(3)
\oplus({\bf \overline{216},\overline{45}})(3)
\oplus2({\bf \overline{216},\overline{5}})(3)
\oplus({\bf \overline{8},\overline{280}})(3)
\oplus({\bf \overline{8},\overline{50}})(3)
\oplus({\bf \overline{8},\overline{70}})(3)
\oplus2({\bf \overline{8},\overline{45}})(3)
\oplus2({\bf \overline{8},\overline{5}})(3)
\oplus({\bf \overline{945},\overline{10}})(16)
\oplus({\bf 720,\overline{15}})(16)
\oplus({\bf 720,\overline{10}})(16)
\oplus({\bf 63,\overline{175}})(16)
\oplus({\bf 63,\overline{40}})(16)
\oplus({\bf 63,\overline{15}})(16)
\oplus2({\bf 63,\overline{10}})(16)
\oplus({\bf 1,\overline{210}})(16)
\oplus({\bf 1,\overline{175}})(16)
\oplus({\bf 1,\overline{40}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf 216,40})(29)
\oplus({\bf 216,10})(29)
\oplus({\bf 8,175})(29)
\oplus({\bf 8,40})(29)
\oplus({\bf 8,10})(29)
\oplus({\bf 28,45})(42)$\\
%
${\bf 221221}$&=&
$({\bf \overline{1848},\overline{5}})(33)
\oplus({\bf 13824,1})(20)
\oplus({\bf 330,24})(20)
\oplus({\bf 330,1})(20)
\oplus({\bf 630,24})(20)
\oplus({\bf 630,1})(20)
\oplus({\bf 2520'',5})(7)
\oplus({\bf 4752,5})(7)
\oplus({\bf 120,70})(7)
\oplus({\bf 120,45})(7)
\oplus2({\bf 120,5})(7)
\oplus({\bf 168,70})(7)
\oplus({\bf 168,5})(7)
\oplus({\bf 924,15})(-6)
\oplus({\bf 924,10})(-6)
\oplus({\bf 1280,15})(-6)
\oplus({\bf 36,160})(-6)
\oplus({\bf 36,175})(-6)
\oplus2({\bf 36,15})(-6)
\oplus({\bf 36,10})(-6)
\oplus({\bf 28,160})(-6)
\oplus({\bf 28,15})(-6)
\oplus({\bf 280,\overline{35}})(-19)
\oplus({\bf 280,\overline{40}})(-19)
\oplus({\bf 216,\overline{35}})(-19)
\oplus({\bf 8,\overline{315'}})(-19)
\oplus({\bf 8,\overline{450}})(-19)
\oplus2({\bf 8,\overline{35}})(-19)
\oplus({\bf 8,\overline{40}})(-19)
\oplus({\bf 63,\overline{70'}})(-32)
\oplus({\bf 63,\overline{105}})(-32)
\oplus({\bf 1,\overline{945}})(-32)
\oplus({\bf 1,\overline{70'}})(-32)
\oplus({\bf 1,\overline{105}})(-32)
\oplus({\bf \overline{8},224})(-45)$\\
%
${\bf \overline{221221}}$&=&
$({\bf 1848,5})(-33)
\oplus({\bf \overline{13824},1})(-20)
\oplus({\bf \overline{330},24})(-20)
\oplus({\bf \overline{330},1})(-20)
\oplus({\bf \overline{630},24})(-20)
\oplus({\bf \overline{630},1})(-20)
\oplus({\bf \overline{2520''},\overline{5}})(-7)
\oplus({\bf \overline{4752},\overline{5}})(-7)
\oplus({\bf \overline{120},\overline{70}})(-7)
\oplus({\bf \overline{120},\overline{45}})(-7)
\oplus2({\bf \overline{120},\overline{5}})(-7)
\oplus({\bf \overline{168},\overline{70}})(-7)
\oplus({\bf \overline{168},\overline{5}})(-7)
\oplus({\bf \overline{924},\overline{15}})(6)
\oplus({\bf \overline{924},\overline{10}})(6)
\oplus({\bf \overline{1280},\overline{15}})(6)
\oplus({\bf \overline{36},\overline{160}})(6)
\oplus({\bf \overline{36},\overline{175}})(6)
\oplus2({\bf \overline{36},\overline{15}})(6)
\oplus({\bf \overline{36},\overline{10}})(6)
\oplus({\bf \overline{28},\overline{160}})(6)
\oplus({\bf \overline{28},\overline{15}})(6)
\oplus({\bf \overline{280},35})(19)
\oplus({\bf \overline{280},40})(19)
\oplus({\bf \overline{216},35})(19)
\oplus({\bf \overline{8},315'})(19)
\oplus({\bf \overline{8},450})(19)
\oplus2({\bf \overline{8},35})(19)
\oplus({\bf \overline{8},40})(19)
\oplus({\bf 63,70'})(32)
\oplus({\bf 63,105})(32)
\oplus({\bf 1,945})(32)
\oplus({\bf 1,70'})(32)
\oplus({\bf 1,105})(32)
\oplus({\bf 8,\overline{224}})(45)$\\
%
${\bf 224224}$&=&
$({\bf \overline{1680},\overline{5}})(33)
\oplus({\bf 12474,1})(20)
\oplus({\bf 630,24})(20)
\oplus({\bf 630,1})(20)
\oplus({\bf 336,24})(20)
\oplus({\bf 336,1})(20)
\oplus({\bf 4752,5})(7)
\oplus({\bf 120,70})(7)
\oplus({\bf 120,5})(7)
\oplus({\bf 2520,5})(7)
\oplus({\bf 168,70})(7)
\oplus({\bf 168,45})(7)
\oplus2({\bf 168,5})(7)
\oplus({\bf 924,15})(-6)
\oplus({\bf 1280,15})(-6)
\oplus({\bf 1280,10})(-6)
\oplus({\bf 36,160})(-6)
\oplus({\bf 36,175})(-6)
\oplus2({\bf 36,15})(-6)
\oplus({\bf 36,10})(-6)
\oplus({\bf 28,175})(-6)
\oplus({\bf 28,15})(-6)
\oplus({\bf 28,10})(-6)
\oplus({\bf 280,\overline{35}})(-19)
\oplus({\bf 280,\overline{40}})(-19)
\oplus({\bf 216,\overline{40}})(-19)
\oplus({\bf 8,\overline{450}})(-19)
\oplus({\bf 8,\overline{35}})(-19)
\oplus({\bf 8,\overline{210}})(-19)
\oplus2({\bf 8,\overline{40}})(-19)
\oplus({\bf 63,\overline{105}})(-32)
\oplus({\bf 63,\overline{50}})(-32)
\oplus({\bf 1,\overline{720}})(-32)
\oplus({\bf 1,\overline{105}})(-32)
\oplus({\bf 1,\overline{50}})(-32)
\oplus({\bf \overline{8},175'})(-45)$\\
%
${\bf \overline{224224}}$&=&
$({\bf 1680,5})(-33)
\oplus({\bf \overline{12474},1})(-20)
\oplus({\bf \overline{630},24})(-20)
\oplus({\bf \overline{630},1})(-20)
\oplus({\bf \overline{336},24})(-20)
\oplus({\bf \overline{336},1})(-20)
\oplus({\bf \overline{4752},\overline{5}})(-7)
\oplus({\bf \overline{2520},\overline{5}})(-7)
\oplus({\bf \overline{120},\overline{70}})(-7)
\oplus({\bf \overline{120},\overline{5}})(-7)
\oplus({\bf \overline{168},\overline{70}})(-7)
\oplus({\bf \overline{168},\overline{45}})(-7)
\oplus2({\bf \overline{168},\overline{5}})(-7)
\oplus({\bf \overline{924},\overline{15}})(6)
\oplus({\bf \overline{1280},\overline{15}})(6)
\oplus({\bf \overline{1280},\overline{10}})(6)
\oplus({\bf \overline{36},\overline{160}})(6)
\oplus({\bf \overline{36},\overline{175}})(6)
\oplus2({\bf \overline{36},\overline{15}})(6)
\oplus({\bf \overline{36},\overline{10}})(6)
\oplus({\bf \overline{28},\overline{175}})(6)
\oplus({\bf \overline{28},\overline{15}})(6)
\oplus({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{280},35})(19)
\oplus({\bf \overline{280},40})(19)
\oplus({\bf \overline{216},40})(19)
\oplus({\bf \overline{8},450})(19)
\oplus({\bf \overline{8},210})(19)
\oplus({\bf \overline{8},35})(19)
\oplus2({\bf \overline{8},40})(19)
\oplus({\bf 63,105})(32)
\oplus({\bf 63,50})(32)
\oplus({\bf 1,720})(32)
\oplus({\bf 1,105})(32)
\oplus({\bf 1,50})(32)
\oplus({\bf 8,\overline{175'}})(45)$\\
%
${\bf 227136}$&=&
$({\bf \overline{1512'},\overline{5}})(33)
\oplus({\bf 11088,1})(20)
\oplus({\bf 630,24})(20)
\oplus({\bf 630,1})(20)
\oplus({\bf 378,24})(20)
\oplus({\bf 378,1})(20)
\oplus({\bf 4752,5})(7)
\oplus({\bf 120,45})(7)
\oplus({\bf 120,5})(7)
\oplus({\bf 2800,5})(7)
\oplus({\bf 168,70})(7)
\oplus({\bf 168,45})(7)
\oplus2({\bf 168,5})(7)
\oplus({\bf 56,70})(7)
\oplus({\bf 56,5})(7)
\oplus({\bf 924,10})(-6)
\oplus({\bf 1280,15})(-6)
\oplus({\bf 1280,10})(-6)
\oplus({\bf 36,175})(-6)
\oplus({\bf 36,15})(-6)
\oplus({\bf 36,40})(-6)
\oplus2({\bf 36,10})(-6)
\oplus({\bf 420,15})(-6)
\oplus({\bf 28,160})(-6)
\oplus({\bf 28,175})(-6)
\oplus2({\bf 28,15})(-6)
\oplus({\bf 28,10})(-6)
\oplus({\bf 280,\overline{40}})(-19)
\oplus({\bf 280,\overline{10}})(-19)
\oplus({\bf 216,\overline{35}})(-19)
\oplus({\bf 216,\overline{40}})(-19)
\oplus({\bf 8,\overline{450}})(-19)
\oplus({\bf 8,\overline{35}})(-19)
\oplus({\bf 8,\overline{175}})(-19)
\oplus2({\bf 8,\overline{40}})(-19)
\oplus({\bf 8,\overline{10}})(-19)
\oplus({\bf 63,\overline{105}})(-32)
\oplus({\bf 63,\overline{45}})(-32)
\oplus({\bf 1,\overline{480}})(-32)
\oplus({\bf 1,\overline{105}})(-32)
\oplus({\bf 1,\overline{45}})(-32)
\oplus({\bf \overline{8},126})(-45)$\\
%
${\bf \overline{227136}}$&=&
$({\bf 1512',5})(-33)
\oplus({\bf \overline{11088},1})(-20)
\oplus({\bf \overline{630},24})(-20)
\oplus({\bf \overline{630},1})(-20)
\oplus({\bf \overline{378},24})(-20)
\oplus({\bf \overline{378},1})(-20)
\oplus({\bf \overline{4752},\overline{5}})(-7)
\oplus({\bf \overline{2800},\overline{5}})(-7)
\oplus({\bf \overline{120},\overline{45}})(-7)
\oplus({\bf \overline{120},\overline{5}})(-7)
\oplus({\bf \overline{168},\overline{70}})(-7)
\oplus({\bf \overline{168},\overline{45}})(-7)
\oplus2({\bf \overline{168},\overline{5}})(-7)
\oplus({\bf \overline{56},\overline{70}})(-7)
\oplus({\bf \overline{56},\overline{5}})(-7)
\oplus({\bf \overline{924},\overline{10}})(6)
\oplus({\bf \overline{1280},\overline{15}})(6)
\oplus({\bf \overline{1280},\overline{10}})(6)
\oplus({\bf \overline{420},\overline{15}})(6)
\oplus({\bf \overline{36},\overline{175}})(6)
\oplus({\bf \overline{36},\overline{40}})(6)
\oplus({\bf \overline{36},\overline{15}})(6)
\oplus2({\bf \overline{36},\overline{10}})(6)
\oplus({\bf \overline{28},\overline{160}})(6)
\oplus({\bf \overline{28},\overline{175}})(6)
\oplus2({\bf \overline{28},\overline{15}})(6)
\oplus({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{280},40})(19)
\oplus({\bf \overline{280},10})(19)
\oplus({\bf \overline{216},35})(19)
\oplus({\bf \overline{216},40})(19)
\oplus({\bf \overline{8},450})(19)
\oplus({\bf \overline{8},175})(19)
\oplus({\bf \overline{8},35})(19)
\oplus2({\bf \overline{8},40})(19)
\oplus({\bf \overline{8},10})(19)
\oplus({\bf 63,105})(32)
\oplus({\bf 63,45})(32)
\oplus({\bf 1,480})(32)
\oplus({\bf 1,105})(32)
\oplus({\bf 1,45})(32)
\oplus({\bf 8,\overline{126}})(45)$\\
%
${\bf 228800}$&=&
$({\bf 6600,1})(-35)
\oplus({\bf 4620,\overline{5}})(-22)
\oplus({\bf 2100,\overline{5}})(-22)
\oplus({\bf 1848,\overline{10}})(-9)
\oplus({\bf 1512',\overline{15}})(-9)
\oplus({\bf 1512',\overline{10}})(-9)
\oplus({\bf 504,\overline{15}})(-9)
\oplus({\bf \overline{330},10})(4)
\oplus({\bf \overline{630},40})(4)
\oplus({\bf \overline{630},10})(4)
\oplus({\bf \overline{378},35})(4)
\oplus({\bf \overline{378},40})(4)
\oplus({\bf 70,35})(4)
\oplus({\bf \overline{120},45})(17)
\oplus({\bf \overline{120},5})(17)
\oplus({\bf \overline{168},105})(17)
\oplus({\bf \overline{168},45})(17)
\oplus({\bf \overline{56},70'})(17)
\oplus({\bf \overline{56},105})(17)
\oplus({\bf \overline{36},\overline{126}})(30)
\oplus({\bf \overline{36},24})(30)
\oplus({\bf \overline{28},\overline{224}})(30)
\oplus({\bf \overline{28},\overline{126}})(30)
\oplus({\bf \overline{8},\overline{280'}})(43)
\oplus({\bf \overline{8},\overline{70}})(43)
\oplus({\bf 1,\overline{160}})(56)$\\
%
${\bf \overline{228800}}$&=&
$({\bf \overline{6600},1})(35)
\oplus({\bf \overline{4620},5})(22)
\oplus({\bf \overline{2100},5})(22)
\oplus({\bf \overline{1848},10})(9)
\oplus({\bf \overline{1512'},15})(9)
\oplus({\bf \overline{1512'},10})(9)
\oplus({\bf \overline{504},15})(9)
\oplus({\bf 330,\overline{10}})(-4)
\oplus({\bf 630,\overline{40}})(-4)
\oplus({\bf 630,\overline{10}})(-4)
\oplus({\bf 378,\overline{35}})(-4)
\oplus({\bf 378,\overline{40}})(-4)
\oplus({\bf 70,\overline{35}})(-4)
\oplus({\bf 120,\overline{45}})(-17)
\oplus({\bf 120,\overline{5}})(-17)
\oplus({\bf 168,\overline{105}})(-17)
\oplus({\bf 168,\overline{45}})(-17)
\oplus({\bf 56,\overline{70'}})(-17)
\oplus({\bf 56,\overline{105}})(-17)
\oplus({\bf 36,126})(-30)
\oplus({\bf 36,24})(-30)
\oplus({\bf 28,224})(-30)
\oplus({\bf 28,126})(-30)
\oplus({\bf 8,280'})(-43)
\oplus({\bf 8,70})(-43)
\oplus({\bf 1,160})(-56)$\\
%
${\bf 234234}$&=&
$({\bf 2352,1})(-40)
\oplus({\bf 2352',\overline{5}})(-27)
\oplus({\bf 1344,\overline{5}})(-27)
\oplus({\bf 1176,\overline{10}})(-14)
\oplus({\bf 1512,\overline{15}})(-14)
\oplus({\bf 1512,\overline{10}})(-14)
\oplus({\bf 420,\overline{10}})(-14)
\oplus({\bf 1008,40})(-1)
\oplus({\bf 1008,10})(-1)
\oplus({\bf 504,40})(-1)
\oplus({\bf 504,10})(-1)
\oplus({\bf 56,10})(-1)
\oplus({\bf \overline{336},45})(12)
\oplus({\bf \overline{378},50})(12)
\oplus({\bf \overline{378},45})(12)
\oplus({\bf \overline{378},5})(12)
\oplus({\bf 70,45})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf \overline{168},75})(25)
\oplus({\bf \overline{168},24})(25)
\oplus({\bf \overline{56},75})(25)
\oplus({\bf \overline{56},24})(25)
\oplus({\bf \overline{56},1})(25)
\oplus({\bf \overline{36},\overline{45}})(38)
\oplus({\bf \overline{28},\overline{50}})(38)
\oplus({\bf \overline{28},\overline{45}})(38)
\oplus({\bf \overline{28},\overline{5}})(38)
\oplus({\bf \overline{8},\overline{40}})(51)
\oplus({\bf \overline{8},\overline{10}})(51)
\oplus({\bf 1,10})(64)$\\
%
${\bf \overline{234234}}$&=&
$({\bf 2352,1})(40)
\oplus({\bf \overline{2352'},5})(27)
\oplus({\bf \overline{1344},5})(27)
\oplus({\bf \overline{1176},10})(14)
\oplus({\bf \overline{1512},15})(14)
\oplus({\bf \overline{1512},10})(14)
\oplus({\bf \overline{420},10})(14)
\oplus({\bf \overline{1008},\overline{40}})(1)
\oplus({\bf \overline{1008},\overline{10}})(1)
\oplus({\bf \overline{504},\overline{40}})(1)
\oplus({\bf \overline{504},\overline{10}})(1)
\oplus({\bf \overline{56},\overline{10}})(1)
\oplus({\bf 336,\overline{45}})(-12)
\oplus({\bf 378,\overline{50}})(-12)
\oplus({\bf 378,\overline{45}})(-12)
\oplus({\bf 378,\overline{5}})(-12)
\oplus({\bf 70,\overline{45}})(-12)
\oplus({\bf 70,\overline{5}})(-12)
\oplus({\bf 168,75})(-25)
\oplus({\bf 168,24})(-25)
\oplus({\bf 56,75})(-25)
\oplus({\bf 56,24})(-25)
\oplus({\bf 56,1})(-25)
\oplus({\bf 36,45})(-38)
\oplus({\bf 28,50})(-38)
\oplus({\bf 28,45})(-38)
\oplus({\bf 28,5})(-38)
\oplus({\bf 8,40})(-51)
\oplus({\bf 8,10})(-51)
\oplus({\bf 1,\overline{10}})(-64)$\\
%
${\bf 234234'}$&=&
$({\bf 7056,1})(-35)
\oplus({\bf 5376,\overline{5}})(-22)
\oplus({\bf 1176,\overline{5}})(-22)
\oplus({\bf 1680,\overline{15}})(-9)
\oplus({\bf 1512',\overline{10}})(-9)
\oplus({\bf 1008,\overline{15}})(-9)
\oplus({\bf 1008,\overline{10}})(-9)
\oplus({\bf \overline{630},40})(4)
\oplus({\bf \overline{336},35})(4)
\oplus({\bf \overline{336},40})(4)
\oplus({\bf \overline{378},40})(4)
\oplus({\bf \overline{378},10})(4)
\oplus({\bf \overline{120},50})(17)
\oplus({\bf \overline{168},105})(17)
\oplus({\bf \overline{168},50})(17)
\oplus({\bf \overline{168},45})(17)
\oplus({\bf \overline{56},45})(17)
\oplus({\bf \overline{36},\overline{175'}})(30)
\oplus({\bf \overline{36},75})(30)
\oplus({\bf \overline{28},\overline{126}})(30)
\oplus({\bf \overline{28},75})(30)
\oplus({\bf \overline{8},\overline{280}})(43)
\oplus({\bf \overline{8},\overline{50}})(43)
\oplus({\bf 1,\overline{210}})(56)$\\
%
${\bf \overline{234234'}}$&=&
$({\bf \overline{7056},1})(35)
\oplus({\bf \overline{5376},5})(22)
\oplus({\bf \overline{1176},5})(22)
\oplus({\bf \overline{1680},15})(9)
\oplus({\bf \overline{1512'},10})(9)
\oplus({\bf \overline{1008},15})(9)
\oplus({\bf \overline{1008},10})(9)
\oplus({\bf 630,\overline{40}})(-4)
\oplus({\bf 336,\overline{35}})(-4)
\oplus({\bf 336,\overline{40}})(-4)
\oplus({\bf 378,\overline{40}})(-4)
\oplus({\bf 378,\overline{10}})(-4)
\oplus({\bf 120,\overline{50}})(-17)
\oplus({\bf 168,\overline{105}})(-17)
\oplus({\bf 168,\overline{50}})(-17)
\oplus({\bf 168,\overline{45}})(-17)
\oplus({\bf 56,\overline{45}})(-17)
\oplus({\bf 36,175'})(-30)
\oplus({\bf 36,75})(-30)
\oplus({\bf 28,126})(-30)
\oplus({\bf 28,75})(-30)
\oplus({\bf 8,280})(-43)
\oplus({\bf 8,50})(-43)
\oplus({\bf 1,210})(-56)$\\
%
${\bf 235144}$&=&
$({\bf \overline{1716},\overline{5}})(38)
\oplus({\bf \overline{12936},1})(25)
\oplus({\bf \overline{792},24})(25)
\oplus({\bf \overline{792},1})(25)
\oplus({\bf 6006,5})(12)
\oplus({\bf 330,70})(12)
\oplus({\bf 330,5})(12)
\oplus({\bf 2520'',15})(-1)
\oplus({\bf 120,160})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 924,\overline{35}})(-14)
\oplus({\bf 36,\overline{315'}})(-14)
\oplus({\bf 36,\overline{35}})(-14)
\oplus({\bf 280,\overline{70'}})(-27)
\oplus({\bf 8,\overline{560''}})(-27)
\oplus({\bf 8,\overline{70'}})(-27)
\oplus({\bf 63,126'})(-40)
\oplus({\bf 1,924})(-40)
\oplus({\bf 1,126'})(-40)
\oplus({\bf \overline{8},210'})(-53)$\\
%
${\bf \overline{235144}}$&=&
$({\bf 1716,5})(-38)
\oplus({\bf 12936,1})(-25)
\oplus({\bf 792,24})(-25)
\oplus({\bf 792,1})(-25)
\oplus({\bf \overline{6006},\overline{5}})(-12)
\oplus({\bf \overline{330},\overline{70}})(-12)
\oplus({\bf \overline{330},\overline{5}})(-12)
\oplus({\bf \overline{2520''},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{160}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{924},35})(14)
\oplus({\bf \overline{36},315'})(14)
\oplus({\bf \overline{36},35})(14)
\oplus({\bf \overline{280},70'})(27)
\oplus({\bf \overline{8},560''})(27)
\oplus({\bf \overline{8},70'})(27)
\oplus({\bf 63,\overline{126'}})(40)
\oplus({\bf 1,\overline{924}})(40)
\oplus({\bf 1,\overline{126'}})(40)
\oplus({\bf 8,\overline{210'}})(53)$\\
%
${\bf 250965}$&=&
$({\bf \overline{216},\overline{5}})(43)
\oplus({\bf \overline{1280},1})(30)
\oplus({\bf \overline{420},24})(30)
\oplus({\bf \overline{420},1})(30)
\oplus({\bf \overline{28},24})(30)
\oplus({\bf \overline{28},1})(30)
\oplus({\bf \overline{2800},5})(17)
\oplus({\bf \overline{504},45})(17)
\oplus({\bf \overline{504},5})(17)
\oplus({\bf \overline{168},5})(17)
\oplus({\bf \overline{56},70})(17)
\oplus({\bf \overline{56},45})(17)
\oplus2({\bf \overline{56},5})(17)
\oplus({\bf 3584,10})(4)
\oplus({\bf 378,40})(4)
\oplus({\bf 378,10})(4)
\oplus({\bf \overline{378},15})(4)
\oplus({\bf \overline{378},10})(4)
\oplus({\bf 70,175})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,40})(4)
\oplus2({\bf 70,10})(4)
\oplus({\bf 2800,\overline{10}})(-9)
\oplus({\bf 168,\overline{15}})(-9)
\oplus({\bf 168,\overline{10}})(-9)
\oplus({\bf 504,\overline{40}})(-9)
\oplus({\bf 504,\overline{10}})(-9)
\oplus({\bf 56,\overline{175}})(-9)
\oplus({\bf 56,\overline{40}})(-9)
\oplus({\bf 56,\overline{15}})(-9)
\oplus2({\bf 56,\overline{10}})(-9)
\oplus({\bf 1280,\overline{5}})(-22)
\oplus({\bf 36,\overline{5}})(-22)
\oplus({\bf 420,\overline{45}})(-22)
\oplus({\bf 420,\overline{5}})(-22)
\oplus({\bf 28,\overline{70}})(-22)
\oplus({\bf 28,\overline{45}})(-22)
\oplus2({\bf 28,\overline{5}})(-22)
\oplus({\bf 280,1})(-35)
\oplus({\bf 216,24})(-35)
\oplus({\bf 216,1})(-35)
\oplus({\bf 8,24})(-35)
\oplus({\bf 8,1})(-35)
\oplus({\bf 63,5})(-48)$\\
%
${\bf \overline{250965}}$&=&
$({\bf 216,5})(-43)
\oplus({\bf 1280,1})(-30)
\oplus({\bf 420,24})(-30)
\oplus({\bf 420,1})(-30)
\oplus({\bf 28,24})(-30)
\oplus({\bf 28,1})(-30)
\oplus({\bf 2800,\overline{5}})(-17)
\oplus({\bf 168,\overline{5}})(-17)
\oplus({\bf 504,\overline{45}})(-17)
\oplus({\bf 504,\overline{5}})(-17)
\oplus({\bf 56,\overline{70}})(-17)
\oplus({\bf 56,\overline{45}})(-17)
\oplus2({\bf 56,\overline{5}})(-17)
\oplus({\bf 3584,\overline{10}})(-4)
\oplus({\bf 378,\overline{15}})(-4)
\oplus({\bf 378,\overline{10}})(-4)
\oplus({\bf \overline{378},\overline{40}})(-4)
\oplus({\bf \overline{378},\overline{10}})(-4)
\oplus({\bf 70,\overline{175}})(-4)
\oplus({\bf 70,\overline{40}})(-4)
\oplus({\bf 70,\overline{15}})(-4)
\oplus2({\bf 70,\overline{10}})(-4)
\oplus({\bf \overline{2800},10})(9)
\oplus({\bf \overline{504},40})(9)
\oplus({\bf \overline{504},10})(9)
\oplus({\bf \overline{168},15})(9)
\oplus({\bf \overline{168},10})(9)
\oplus({\bf \overline{56},175})(9)
\oplus({\bf \overline{56},15})(9)
\oplus({\bf \overline{56},40})(9)
\oplus2({\bf \overline{56},10})(9)
\oplus({\bf \overline{1280},5})(22)
\oplus({\bf \overline{420},45})(22)
\oplus({\bf \overline{420},5})(22)
\oplus({\bf \overline{36},5})(22)
\oplus({\bf \overline{28},70})(22)
\oplus({\bf \overline{28},45})(22)
\oplus2({\bf \overline{28},5})(22)
\oplus({\bf \overline{280},1})(35)
\oplus({\bf \overline{216},24})(35)
\oplus({\bf \overline{216},1})(35)
\oplus({\bf \overline{8},24})(35)
\oplus({\bf \overline{8},1})(35)
\oplus({\bf 63,\overline{5}})(48)$\\
%
${\bf 260260}$&=&
$({\bf \overline{36},\overline{45}})(-42)
\oplus({\bf \overline{280},\overline{40}})(-29)
\oplus({\bf \overline{280},\overline{10}})(-29)
\oplus({\bf \overline{8},\overline{175}})(-29)
\oplus({\bf \overline{8},\overline{40}})(-29)
\oplus({\bf \overline{8},\overline{10}})(-29)
\oplus({\bf 1232,10})(-16)
\oplus({\bf \overline{945},15})(-16)
\oplus({\bf \overline{945},10})(-16)
\oplus({\bf 63,175})(-16)
\oplus({\bf 63,15})(-16)
\oplus({\bf 63,40})(-16)
\oplus2({\bf 63,10})(-16)
\oplus({\bf 1,450})(-16)
\oplus({\bf 1,175})(-16)
\oplus({\bf 1,40})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf 5544,5})(-3)
\oplus({\bf 280,45})(-3)
\oplus({\bf 280,5})(-3)
\oplus({\bf 1800,5})(-3)
\oplus({\bf 216,70})(-3)
\oplus({\bf 216,45})(-3)
\oplus2({\bf 216,5})(-3)
\oplus({\bf 8,480})(-3)
\oplus({\bf 8,70})(-3)
\oplus({\bf 8,105})(-3)
\oplus2({\bf 8,45})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 11880,1})(10)
\oplus({\bf 1280,24})(10)
\oplus({\bf 1280,1})(10)
\oplus({\bf 36,\overline{126}})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 420,24})(10)
\oplus({\bf 420,1})(10)
\oplus({\bf 28,200})(10)
\oplus({\bf 28,\overline{126}})(10)
\oplus2({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 2800,\overline{5}})(23)
\oplus({\bf 168,\overline{70}})(23)
\oplus({\bf 168,\overline{5}})(23)
\oplus({\bf 56,\overline{70}})(23)
\oplus({\bf 56,\overline{5}})(23)
\oplus({\bf 378,\overline{15}})(36)$\\
%
${\bf \overline{260260}}$&=&
$({\bf 36,45})(42)
\oplus({\bf 280,40})(29)
\oplus({\bf 280,10})(29)
\oplus({\bf 8,175})(29)
\oplus({\bf 8,40})(29)
\oplus({\bf 8,10})(29)
\oplus({\bf 1232,\overline{10}})(16)
\oplus({\bf 945,\overline{15}})(16)
\oplus({\bf 945,\overline{10}})(16)
\oplus({\bf 63,\overline{175}})(16)
\oplus({\bf 63,\overline{40}})(16)
\oplus({\bf 63,\overline{15}})(16)
\oplus2({\bf 63,\overline{10}})(16)
\oplus({\bf 1,\overline{450}})(16)
\oplus({\bf 1,\overline{175}})(16)
\oplus({\bf 1,\overline{40}})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf \overline{5544},\overline{5}})(3)
\oplus({\bf \overline{1800},\overline{5}})(3)
\oplus({\bf \overline{280},\overline{45}})(3)
\oplus({\bf \overline{280},\overline{5}})(3)
\oplus({\bf \overline{216},\overline{70}})(3)
\oplus({\bf \overline{216},\overline{45}})(3)
\oplus2({\bf \overline{216},\overline{5}})(3)
\oplus({\bf \overline{8},\overline{480}})(3)
\oplus({\bf \overline{8},\overline{105}})(3)
\oplus({\bf \overline{8},\overline{70}})(3)
\oplus2({\bf \overline{8},\overline{45}})(3)
\oplus({\bf \overline{8},\overline{5}})(3)
\oplus({\bf \overline{11880},1})(-10)
\oplus({\bf \overline{1280},24})(-10)
\oplus({\bf \overline{1280},1})(-10)
\oplus({\bf \overline{420},24})(-10)
\oplus({\bf \overline{420},1})(-10)
\oplus({\bf \overline{36},126})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{28},200})(-10)
\oplus({\bf \overline{28},126})(-10)
\oplus2({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{2800},5})(-23)
\oplus({\bf \overline{168},70})(-23)
\oplus({\bf \overline{168},5})(-23)
\oplus({\bf \overline{56},70})(-23)
\oplus({\bf \overline{56},5})(-23)
\oplus({\bf \overline{378},15})(-36)$\\
%
${\bf 264992}$&=&
$({\bf 11088',1})(-35)
\oplus({\bf 5544',\overline{5}})(-22)
\oplus({\bf 2520',\overline{5}})(-22)
\oplus({\bf 1848,\overline{15}})(-9)
\oplus({\bf 1680,\overline{15}})(-9)
\oplus({\bf 1680,\overline{10}})(-9)
\oplus({\bf \overline{330},35})(4)
\oplus({\bf \overline{630},35})(4)
\oplus({\bf \overline{630},40})(4)
\oplus({\bf \overline{336},40})(4)
\oplus({\bf \overline{120},70'})(17)
\oplus({\bf \overline{120},105})(17)
\oplus({\bf \overline{168},105})(17)
\oplus({\bf \overline{168},50})(17)
\oplus({\bf \overline{36},\overline{224}})(30)
\oplus({\bf \overline{36},\overline{175'}})(30)
\oplus({\bf \overline{28},\overline{175'}})(30)
\oplus({\bf \overline{8},\overline{420}})(43)
\oplus({\bf \overline{8},\overline{175''}})(43)
\oplus({\bf 1,\overline{560'}})(56)$\\
%
${\bf \overline{264992}}$&=&
$({\bf \overline{11088'},1})(35)
\oplus({\bf \overline{5544'},5})(22)
\oplus({\bf \overline{2520'},5})(22)
\oplus({\bf \overline{1848},15})(9)
\oplus({\bf \overline{1680},15})(9)
\oplus({\bf \overline{1680},10})(9)
\oplus({\bf 330,\overline{35}})(-4)
\oplus({\bf 630,\overline{35}})(-4)
\oplus({\bf 630,\overline{40}})(-4)
\oplus({\bf 336,\overline{40}})(-4)
\oplus({\bf 120,\overline{70'}})(-17)
\oplus({\bf 120,\overline{105}})(-17)
\oplus({\bf 168,\overline{105}})(-17)
\oplus({\bf 168,\overline{50}})(-17)
\oplus({\bf 36,224})(-30)
\oplus({\bf 36,175'})(-30)
\oplus({\bf 28,175'})(-30)
\oplus({\bf 8,420})(-43)
\oplus({\bf 8,175''})(-43)
\oplus({\bf 1,560'})(-56)$\\
%
${\bf 273273}$&=&
$({\bf 9072,1})(-35)
\oplus({\bf 2520',\overline{5}})(-22)
\oplus({\bf 5376,\overline{5}})(-22)
\oplus({\bf 1680,\overline{15}})(-9)
\oplus({\bf 1680,\overline{10}})(-9)
\oplus({\bf 1512',\overline{15}})(-9)
\oplus({\bf 1008,\overline{10}})(-9)
\oplus({\bf \overline{630},35})(4)
\oplus({\bf \overline{630},40})(4)
\oplus({\bf \overline{336},40})(4)
\oplus({\bf \overline{336},10})(4)
\oplus({\bf \overline{378},40})(4)
\oplus({\bf \overline{120},105})(17)
\oplus({\bf \overline{168},105})(17)
\oplus({\bf \overline{168},50})(17)
\oplus({\bf \overline{168},45})(17)
\oplus({\bf \overline{56},50})(17)
\oplus({\bf \overline{36},\overline{175'}})(30)
\oplus({\bf \overline{36},\overline{126}})(30)
\oplus({\bf \overline{28},\overline{175'}})(30)
\oplus({\bf \overline{28},75})(30)
\oplus({\bf \overline{8},\overline{175''}})(43)
\oplus({\bf \overline{8},\overline{280}})(43)
\oplus({\bf 1,\overline{315}})(56)$\\
%
${\bf \overline{273273}}$&=&
$({\bf \overline{9072},1})(35)
\oplus({\bf \overline{2520'},5})(22)
\oplus({\bf \overline{5376},5})(22)
\oplus({\bf \overline{1680},15})(9)
\oplus({\bf \overline{1680},10})(9)
\oplus({\bf \overline{1512'},15})(9)
\oplus({\bf \overline{1008},10})(9)
\oplus({\bf 630,\overline{35}})(-4)
\oplus({\bf 630,\overline{40}})(-4)
\oplus({\bf 336,\overline{40}})(-4)
\oplus({\bf 336,\overline{10}})(-4)
\oplus({\bf 378,\overline{40}})(-4)
\oplus({\bf 120,\overline{105}})(-17)
\oplus({\bf 168,\overline{105}})(-17)
\oplus({\bf 168,\overline{50}})(-17)
\oplus({\bf 168,\overline{45}})(-17)
\oplus({\bf 56,\overline{50}})(-17)
\oplus({\bf 36,175'})(-30)
\oplus({\bf 36,126})(-30)
\oplus({\bf 28,175'})(-30)
\oplus({\bf 28,75})(-30)
\oplus({\bf 8,175''})(-43)
\oplus({\bf 8,280})(-43)
\oplus({\bf 1,315})(-56)$\\
%
${\bf 291720}$&=&
$({\bf 11880',1})(-35)
\oplus({\bf 4620',\overline{5}})(-22)
\oplus({\bf 4620,\overline{5}})(-22)
\oplus({\bf 792,\overline{10}})(-9)
\oplus({\bf 1848,\overline{15}})(-9)
\oplus({\bf 1848,\overline{10}})(-9)
\oplus({\bf 1512',\overline{15}})(-9)
\oplus({\bf \overline{330},40})(4)
\oplus({\bf \overline{330},10})(4)
\oplus({\bf \overline{630},35})(4)
\oplus({\bf \overline{630},40})(4)
\oplus({\bf \overline{378},35})(4)
\oplus({\bf \overline{120},105})(17)
\oplus({\bf \overline{120},45})(17)
\oplus({\bf \overline{168},70'})(17)
\oplus({\bf \overline{168},105})(17)
\oplus({\bf \overline{56},70'})(17)
\oplus({\bf \overline{36},\overline{224}})(30)
\oplus({\bf \overline{36},\overline{126}})(30)
\oplus({\bf \overline{28},\overline{126'}})(30)
\oplus({\bf \overline{28},\overline{224}})(30)
\oplus({\bf \overline{8},\overline{420'}})(43)
\oplus({\bf \overline{8},\overline{280'}})(43)
\oplus({\bf 1,\overline{540}})(56)$\\
%
${\bf \overline{291720}}$&=&
$({\bf \overline{11880'},1})(35)
\oplus({\bf \overline{4620'},5})(22)
\oplus({\bf \overline{4620},5})(22)
\oplus({\bf \overline{792},10})(9)
\oplus({\bf \overline{1848},15})(9)
\oplus({\bf \overline{1848},10})(9)
\oplus({\bf \overline{1512'},15})(9)
\oplus({\bf 330,\overline{40}})(-4)
\oplus({\bf 330,\overline{10}})(-4)
\oplus({\bf 630,\overline{35}})(-4)
\oplus({\bf 630,\overline{40}})(-4)
\oplus({\bf 378,\overline{35}})(-4)
\oplus({\bf 120,\overline{105}})(-17)
\oplus({\bf 120,\overline{45}})(-17)
\oplus({\bf 168,\overline{70'}})(-17)
\oplus({\bf 168,\overline{105}})(-17)
\oplus({\bf 56,\overline{70'}})(-17)
\oplus({\bf 36,224})(-30)
\oplus({\bf 36,126})(-30)
\oplus({\bf 28,126'})(-30)
\oplus({\bf 28,224})(-30)
\oplus({\bf 8,420'})(-43)
\oplus({\bf 8,280'})(-43)
\oplus({\bf 1,540})(-56)$\\
%
${\bf 293930}$&=&
$({\bf \overline{11440},1})(-45)
\oplus({\bf \overline{6435},\overline{5}})(-32)
\oplus({\bf 3432,\overline{15}})(-19)
\oplus({\bf 1716,35})(-6)
\oplus({\bf 792,70'})(7)
\oplus({\bf \overline{330},\overline{126'}})(20)
\oplus({\bf \overline{120},\overline{210'}})(33)
\oplus({\bf \overline{36},\overline{330}})(46)
\oplus({\bf \overline{8},495})(59)
\oplus({\bf 1,715})(72)$\\
%
${\bf \overline{293930}}$&=&
$({\bf 11440,1})(45)
\oplus({\bf 6435,5})(32)
\oplus({\bf \overline{3432},15})(19)
\oplus({\bf \overline{1716},\overline{35}})(6)
\oplus({\bf \overline{792},\overline{70'}})(-7)
\oplus({\bf 330,126'})(-20)
\oplus({\bf 120,210'})(-33)
\oplus({\bf 36,330})(-46)
\oplus({\bf 8,\overline{495}})(-59)
\oplus({\bf 1,\overline{715}})(-72)$\\
%
${\bf 300300}$&=&
$({\bf \overline{120},\overline{5}})(-47)
\oplus({\bf \overline{924},\overline{10}})(-34)
\oplus({\bf \overline{36},\overline{15}})(-34)
\oplus({\bf \overline{36},\overline{10}})(-34)
\oplus({\bf \overline{3080},10})(-21)
\oplus({\bf \overline{280},40})(-21)
\oplus({\bf \overline{280},10})(-21)
\oplus({\bf \overline{8},35})(-21)
\oplus({\bf \overline{8},40})(-21)
\oplus({\bf \overline{5775},5})(-8)
\oplus({\bf \overline{945},45})(-8)
\oplus({\bf \overline{945},5})(-8)
\oplus({\bf 63,105})(-8)
\oplus({\bf 63,45})(-8)
\oplus({\bf 1,70'})(-8)
\oplus({\bf 1,105})(-8)
\oplus({\bf 6600,1})(5)
\oplus({\bf 1800,24})(5)
\oplus({\bf 1800,1})(5)
\oplus({\bf 216,\overline{126}})(5)
\oplus({\bf 216,24})(5)
\oplus({\bf 8,\overline{224}})(5)
\oplus({\bf 8,\overline{126}})(5)
\oplus({\bf 2100,\overline{5}})(18)
\oplus({\bf 420,\overline{70}})(18)
\oplus({\bf 420,\overline{5}})(18)
\oplus({\bf 28,\overline{280'}})(18)
\oplus({\bf 28,\overline{70}})(18)
\oplus({\bf 504,\overline{15}})(31)
\oplus({\bf 56,\overline{160}})(31)
\oplus({\bf 56,\overline{15}})(31)
\oplus({\bf 70,35})(44)$\\
%
${\bf \overline{300300}}$&=&
$({\bf 120,5})(47)
\oplus({\bf 924,10})(34)
\oplus({\bf 36,15})(34)
\oplus({\bf 36,10})(34)
\oplus({\bf 3080,\overline{10}})(21)
\oplus({\bf 280,\overline{40}})(21)
\oplus({\bf 280,\overline{10}})(21)
\oplus({\bf 8,\overline{35}})(21)
\oplus({\bf 8,\overline{40}})(21)
\oplus({\bf 5775,\overline{5}})(8)
\oplus({\bf 945,\overline{45}})(8)
\oplus({\bf 945,\overline{5}})(8)
\oplus({\bf 63,\overline{105}})(8)
\oplus({\bf 63,\overline{45}})(8)
\oplus({\bf 1,\overline{70'}})(8)
\oplus({\bf 1,\overline{105}})(8)
\oplus({\bf \overline{6600},1})(-5)
\oplus({\bf \overline{1800},24})(-5)
\oplus({\bf \overline{1800},1})(-5)
\oplus({\bf \overline{216},126})(-5)
\oplus({\bf \overline{216},24})(-5)
\oplus({\bf \overline{8},224})(-5)
\oplus({\bf \overline{8},126})(-5)
\oplus({\bf \overline{2100},5})(-18)
\oplus({\bf \overline{420},70})(-18)
\oplus({\bf \overline{420},5})(-18)
\oplus({\bf \overline{28},280'})(-18)
\oplus({\bf \overline{28},70})(-18)
\oplus({\bf \overline{504},15})(-31)
\oplus({\bf \overline{56},160})(-31)
\oplus({\bf \overline{56},15})(-31)
\oplus({\bf 70,\overline{35}})(-44)$\\
%
${\bf 304200}$&=&
$({\bf 630,\overline{10}})(36)
\oplus({\bf 4752,\overline{5}})(23)
\oplus({\bf 120,\overline{45}})(23)
\oplus({\bf 120,\overline{5}})(23)
\oplus({\bf 168,\overline{45}})(23)
\oplus({\bf 168,\overline{5}})(23)
\oplus({\bf 15400,1})(10)
\oplus({\bf 924,24})(10)
\oplus({\bf 924,1})(10)
\oplus({\bf 1280,24})(10)
\oplus({\bf 1280,1})(10)
\oplus({\bf 36,126})(10)
\oplus({\bf 36,75})(10)
\oplus2({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 28,126})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 3080,5})(-3)
\oplus({\bf 4200,5})(-3)
\oplus({\bf 280,70})(-3)
\oplus({\bf 280,45})(-3)
\oplus2({\bf 280,5})(-3)
\oplus({\bf 216,70})(-3)
\oplus({\bf 216,5})(-3)
\oplus({\bf 8,280'})(-3)
\oplus({\bf 8,280})(-3)
\oplus2({\bf 8,70})(-3)
\oplus({\bf 8,45})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 945,15})(-16)
\oplus({\bf 945,10})(-16)
\oplus({\bf 720,15})(-16)
\oplus({\bf 63,160})(-16)
\oplus({\bf 63,175})(-16)
\oplus2({\bf 63,15})(-16)
\oplus({\bf 63,10})(-16)
\oplus({\bf 1,700})(-16)
\oplus({\bf 1,160})(-16)
\oplus({\bf 1,175})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf \overline{216},\overline{35}})(-29)
\oplus({\bf \overline{216},\overline{40}})(-29)
\oplus({\bf \overline{8},\overline{450}})(-29)
\oplus({\bf \overline{8},\overline{35}})(-29)
\oplus({\bf \overline{8},\overline{40}})(-29)
\oplus({\bf \overline{28},\overline{105}})(-42)$\\
%
${\bf \overline{304200}}$&=&
$({\bf \overline{630},10})(-36)
\oplus({\bf \overline{4752},5})(-23)
\oplus({\bf \overline{120},45})(-23)
\oplus({\bf \overline{120},5})(-23)
\oplus({\bf \overline{168},45})(-23)
\oplus({\bf \overline{168},5})(-23)
\oplus({\bf \overline{15400},1})(-10)
\oplus({\bf \overline{924},24})(-10)
\oplus({\bf \overline{924},1})(-10)
\oplus({\bf \overline{1280},24})(-10)
\oplus({\bf \overline{1280},1})(-10)
\oplus({\bf \overline{36},\overline{126}})(-10)
\oplus({\bf \overline{36},75})(-10)
\oplus2({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{28},\overline{126}})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{3080},\overline{5}})(3)
\oplus({\bf \overline{4200},\overline{5}})(3)
\oplus({\bf \overline{280},\overline{70}})(3)
\oplus({\bf \overline{280},\overline{45}})(3)
\oplus2({\bf \overline{280},\overline{5}})(3)
\oplus({\bf \overline{216},\overline{70}})(3)
\oplus({\bf \overline{216},\overline{5}})(3)
\oplus({\bf \overline{8},\overline{280'}})(3)
\oplus({\bf \overline{8},\overline{280}})(3)
\oplus2({\bf \overline{8},\overline{70}})(3)
\oplus({\bf \overline{8},\overline{45}})(3)
\oplus({\bf \overline{8},\overline{5}})(3)
\oplus({\bf \overline{945},\overline{15}})(16)
\oplus({\bf \overline{945},\overline{10}})(16)
\oplus({\bf 720,\overline{15}})(16)
\oplus({\bf 63,\overline{160}})(16)
\oplus({\bf 63,\overline{175}})(16)
\oplus2({\bf 63,\overline{15}})(16)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 1,\overline{700}})(16)
\oplus({\bf 1,\overline{160}})(16)
\oplus({\bf 1,\overline{175}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 216,35})(29)
\oplus({\bf 216,40})(29)
\oplus({\bf 8,450})(29)
\oplus({\bf 8,35})(29)
\oplus({\bf 8,40})(29)
\oplus({\bf 28,105})(42)$\\
%
${\bf 312312}$&=&
$({\bf \overline{56},1})(-55)
\oplus({\bf \overline{420},\overline{5}})(-42)
\oplus({\bf \overline{28},\overline{5}})(-42)
\oplus({\bf \overline{1344},\overline{10}})(-29)
\oplus({\bf \overline{216},\overline{15}})(-29)
\oplus({\bf \overline{216},\overline{10}})(-29)
\oplus({\bf \overline{8},\overline{10}})(-29)
\oplus({\bf 2352,10})(-16)
\oplus({\bf 720,40})(-16)
\oplus({\bf 720,10})(-16)
\oplus({\bf 63,40})(-16)
\oplus({\bf 63,10})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf 2352',5})(-3)
\oplus({\bf 1344,45})(-3)
\oplus({\bf 1344,5})(-3)
\oplus({\bf 216,50})(-3)
\oplus({\bf 216,45})(-3)
\oplus({\bf 216,5})(-3)
\oplus({\bf 8,45})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 1176,1})(10)
\oplus({\bf 1512,24})(10)
\oplus({\bf 1512,1})(10)
\oplus({\bf 420,75})(10)
\oplus({\bf 420,24})(10)
\oplus({\bf 420,1})(10)
\oplus({\bf 28,75})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 1008,\overline{5}})(23)
\oplus({\bf 504,\overline{45}})(23)
\oplus({\bf 504,\overline{5}})(23)
\oplus({\bf 56,\overline{50}})(23)
\oplus({\bf 56,\overline{45}})(23)
\oplus({\bf 56,\overline{5}})(23)
\oplus({\bf \overline{378},\overline{10}})(36)
\oplus({\bf 70,\overline{40}})(36)
\oplus({\bf 70,\overline{10}})(36)
\oplus({\bf \overline{56},10})(49)$\\
%
${\bf \overline{312312}}$&=&
$({\bf 56,1})(55)
\oplus({\bf 420,5})(42)
\oplus({\bf 28,5})(42)
\oplus({\bf 1344,10})(29)
\oplus({\bf 216,15})(29)
\oplus({\bf 216,10})(29)
\oplus({\bf 8,10})(29)
\oplus({\bf 2352,\overline{10}})(16)
\oplus({\bf 720,\overline{40}})(16)
\oplus({\bf 720,\overline{10}})(16)
\oplus({\bf 63,\overline{40}})(16)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf \overline{2352'},\overline{5}})(3)
\oplus({\bf \overline{1344},\overline{45}})(3)
\oplus({\bf \overline{1344},\overline{5}})(3)
\oplus({\bf \overline{216},\overline{50}})(3)
\oplus({\bf \overline{216},\overline{45}})(3)
\oplus({\bf \overline{216},\overline{5}})(3)
\oplus({\bf \overline{8},\overline{45}})(3)
\oplus({\bf \overline{8},\overline{5}})(3)
\oplus({\bf \overline{1176},1})(-10)
\oplus({\bf \overline{1512},24})(-10)
\oplus({\bf \overline{1512},1})(-10)
\oplus({\bf \overline{420},75})(-10)
\oplus({\bf \overline{420},24})(-10)
\oplus({\bf \overline{420},1})(-10)
\oplus({\bf \overline{28},75})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{1008},5})(-23)
\oplus({\bf \overline{504},45})(-23)
\oplus({\bf \overline{504},5})(-23)
\oplus({\bf \overline{56},50})(-23)
\oplus({\bf \overline{56},45})(-23)
\oplus({\bf \overline{56},5})(-23)
\oplus({\bf 378,10})(-36)
\oplus({\bf 70,40})(-36)
\oplus({\bf 70,10})(-36)
\oplus({\bf 56,\overline{10}})(-49)$\\
%
${\bf 316030}$&=&
$({\bf 120,40})(39)
\oplus({\bf 924,\overline{15}})(26)
\oplus({\bf 924,\overline{10}})(26)
\oplus({\bf 36,\overline{175}})(26)
\oplus({\bf 36,\overline{15}})(26)
\oplus({\bf 36,\overline{10}})(26)
\oplus({\bf 4032,\overline{5}})(13)
\oplus({\bf 3080,\overline{5}})(13)
\oplus({\bf 280,\overline{70}})(13)
\oplus({\bf 280,\overline{45}})(13)
\oplus2({\bf 280,\overline{5}})(13)
\oplus({\bf 8,\overline{480}})(13)
\oplus({\bf 8,\overline{70}})(13)
\oplus({\bf 8,\overline{45}})(13)
\oplus({\bf 8,\overline{5}})(13)
\oplus({\bf 17920,1})(0)
\oplus({\bf 1232,24})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 945,24})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,200})(0)
\oplus({\bf 63,126})(0)
\oplus2({\bf 63,24})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,1050'})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{5544},5})(-13)
\oplus({\bf \overline{280},70})(-13)
\oplus({\bf \overline{280},5})(-13)
\oplus({\bf \overline{216},70})(-13)
\oplus({\bf \overline{216},5})(-13)
\oplus({\bf \overline{8},450'})(-13)
\oplus({\bf \overline{8},280'})(-13)
\oplus2({\bf \overline{8},70})(-13)
\oplus({\bf \overline{8},5})(-13)
\oplus({\bf \overline{1280},15})(-26)
\oplus({\bf \overline{36},160})(-26)
\oplus({\bf \overline{36},15})(-26)
\oplus({\bf \overline{28},160})(-26)
\oplus({\bf \overline{28},15})(-26)
\oplus({\bf \overline{168},\overline{35}})(-39)$\\
%
${\bf \overline{316030}}$&=&
$({\bf \overline{120},\overline{40}})(-39)
\oplus({\bf \overline{924},15})(-26)
\oplus({\bf \overline{924},10})(-26)
\oplus({\bf \overline{36},175})(-26)
\oplus({\bf \overline{36},15})(-26)
\oplus({\bf \overline{36},10})(-26)
\oplus({\bf \overline{4032},5})(-13)
\oplus({\bf \overline{3080},5})(-13)
\oplus({\bf \overline{280},70})(-13)
\oplus({\bf \overline{280},45})(-13)
\oplus2({\bf \overline{280},5})(-13)
\oplus({\bf \overline{8},480})(-13)
\oplus({\bf \overline{8},70})(-13)
\oplus({\bf \overline{8},45})(-13)
\oplus({\bf \overline{8},5})(-13)
\oplus({\bf \overline{17920},1})(0)
\oplus({\bf 1232,24})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf \overline{945},24})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,200})(0)
\oplus({\bf 63,\overline{126}})(0)
\oplus2({\bf 63,24})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{1050'}})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 5544,\overline{5}})(13)
\oplus({\bf 280,\overline{70}})(13)
\oplus({\bf 280,\overline{5}})(13)
\oplus({\bf 216,\overline{70}})(13)
\oplus({\bf 216,\overline{5}})(13)
\oplus({\bf 8,\overline{450'}})(13)
\oplus({\bf 8,\overline{280'}})(13)
\oplus2({\bf 8,\overline{70}})(13)
\oplus({\bf 8,\overline{5}})(13)
\oplus({\bf 1280,\overline{15}})(26)
\oplus({\bf 36,\overline{160}})(26)
\oplus({\bf 36,\overline{15}})(26)
\oplus({\bf 28,\overline{160}})(26)
\oplus({\bf 28,\overline{15}})(26)
\oplus({\bf 168,35})(39)$\\
%
${\bf 321776}$&=&
$({\bf 14784',1})(-35)
\oplus({\bf 4620',\overline{5}})(-22)
\oplus({\bf 5544',\overline{5}})(-22)
\oplus({\bf 792,\overline{15}})(-9)
\oplus({\bf 1848,\overline{15}})(-9)
\oplus({\bf 1848,\overline{10}})(-9)
\oplus({\bf 1680,\overline{15}})(-9)
\oplus({\bf \overline{330},35})(4)
\oplus({\bf \overline{330},40})(4)
\oplus({\bf \overline{630},35})(4)
\oplus({\bf \overline{630},40})(4)
\oplus({\bf \overline{336},35})(4)
\oplus({\bf \overline{120},70'})(17)
\oplus({\bf \overline{120},105})(17)
\oplus({\bf \overline{120},50})(17)
\oplus({\bf \overline{168},70'})(17)
\oplus({\bf \overline{168},105})(17)
\oplus({\bf \overline{36},\overline{126'}})(30)
\oplus({\bf \overline{36},\overline{224}})(30)
\oplus({\bf \overline{36},\overline{175'}})(30)
\oplus({\bf \overline{28},\overline{224}})(30)
\oplus({\bf \overline{8},\overline{420'}})(43)
\oplus({\bf \overline{8},\overline{420}})(43)
\oplus({\bf 1,\overline{840}})(56)$\\
%
${\bf \overline{321776}}$&=&
$({\bf \overline{14784'},1})(35)
\oplus({\bf \overline{4620'},5})(22)
\oplus({\bf \overline{5544'},5})(22)
\oplus({\bf \overline{792},15})(9)
\oplus({\bf \overline{1848},15})(9)
\oplus({\bf \overline{1848},10})(9)
\oplus({\bf \overline{1680},15})(9)
\oplus({\bf 330,\overline{35}})(-4)
\oplus({\bf 330,\overline{40}})(-4)
\oplus({\bf 630,\overline{35}})(-4)
\oplus({\bf 630,\overline{40}})(-4)
\oplus({\bf 336,\overline{35}})(-4)
\oplus({\bf 120,\overline{70'}})(-17)
\oplus({\bf 120,\overline{105}})(-17)
\oplus({\bf 120,\overline{50}})(-17)
\oplus({\bf 168,\overline{70'}})(-17)
\oplus({\bf 168,\overline{105}})(-17)
\oplus({\bf 36,126'})(-30)
\oplus({\bf 36,224})(-30)
\oplus({\bf 36,175'})(-30)
\oplus({\bf 28,224})(-30)
\oplus({\bf 8,420'})(-43)
\oplus({\bf 8,420})(-43)
\oplus({\bf 1,840})(-56)$\\
%
${\bf 325325}$&=&
$({\bf 8400,1})(-35)
\oplus({\bf 5376,\overline{5}})(-22)
\oplus({\bf 2100,\overline{5}})(-22)
\oplus({\bf 1512,\overline{5}})(-22)
\oplus({\bf 1680,\overline{10}})(-9)
\oplus({\bf 1512',\overline{15}})(-9)
\oplus({\bf 1512',\overline{10}})(-9)
\oplus({\bf 1008,\overline{15}})(-9)
\oplus({\bf 1008,\overline{10}})(-9)
\oplus({\bf 504,\overline{15}})(-9)
\oplus({\bf 504,\overline{10}})(-9)
\oplus({\bf \overline{630},40})(4)
\oplus({\bf \overline{630},10})(4)
\oplus({\bf \overline{336},40})(4)
\oplus({\bf \overline{336},10})(4)
\oplus({\bf \overline{378},35})(4)
\oplus2({\bf \overline{378},40})(4)
\oplus({\bf \overline{378},10})(4)
\oplus({\bf 70,40})(4)
\oplus({\bf \overline{120},45})(17)
\oplus({\bf \overline{168},105})(17)
\oplus({\bf \overline{168},50})(17)
\oplus2({\bf \overline{168},45})(17)
\oplus({\bf \overline{168},5})(17)
\oplus({\bf \overline{56},105})(17)
\oplus({\bf \overline{56},50})(17)
\oplus({\bf \overline{56},45})(17)
\oplus({\bf \overline{36},\overline{126}})(30)
\oplus({\bf \overline{36},75})(30)
\oplus({\bf \overline{36},24})(30)
\oplus({\bf \overline{28},\overline{175'}})(30)
\oplus({\bf \overline{28},\overline{126}})(30)
\oplus({\bf \overline{28},75})(30)
\oplus({\bf \overline{28},24})(30)
\oplus({\bf \overline{8},\overline{280}})(43)
\oplus({\bf \overline{8},\overline{70}})(43)
\oplus({\bf \overline{8},\overline{45}})(43)
\oplus({\bf 1,\overline{175}})(56)$\\
%
${\bf \overline{325325}}$&=&
$({\bf \overline{8400},1})(35)
\oplus({\bf \overline{5376},5})(22)
\oplus({\bf \overline{2100},5})(22)
\oplus({\bf \overline{1512},5})(22)
\oplus({\bf \overline{1680},10})(9)
\oplus({\bf \overline{1512'},15})(9)
\oplus({\bf \overline{1512'},10})(9)
\oplus({\bf \overline{1008},15})(9)
\oplus({\bf \overline{1008},10})(9)
\oplus({\bf \overline{504},15})(9)
\oplus({\bf \overline{504},10})(9)
\oplus({\bf 630,\overline{40}})(-4)
\oplus({\bf 630,\overline{10}})(-4)
\oplus({\bf 336,\overline{40}})(-4)
\oplus({\bf 336,\overline{10}})(-4)
\oplus({\bf 378,\overline{35}})(-4)
\oplus2({\bf 378,\overline{40}})(-4)
\oplus({\bf 378,\overline{10}})(-4)
\oplus({\bf 70,\overline{40}})(-4)
\oplus({\bf 120,\overline{45}})(-17)
\oplus({\bf 168,\overline{105}})(-17)
\oplus({\bf 168,\overline{50}})(-17)
\oplus2({\bf 168,\overline{45}})(-17)
\oplus({\bf 168,\overline{5}})(-17)
\oplus({\bf 56,\overline{105}})(-17)
\oplus({\bf 56,\overline{50}})(-17)
\oplus({\bf 56,\overline{45}})(-17)
\oplus({\bf 36,126})(-30)
\oplus({\bf 36,75})(-30)
\oplus({\bf 36,24})(-30)
\oplus({\bf 28,175'})(-30)
\oplus({\bf 28,126})(-30)
\oplus({\bf 28,75})(-30)
\oplus({\bf 28,24})(-30)
\oplus({\bf 8,280})(-43)
\oplus({\bf 8,70})(-43)
\oplus({\bf 8,45})(-43)
\oplus({\bf 1,175})(-56)$\\
%
${\bf 325325'}$&=&
$({\bf \overline{8},50})(-53)
\oplus({\bf 63,75})(-40)
\oplus({\bf 1,\overline{175'}})(-40)
\oplus({\bf 1,75})(-40)
\oplus({\bf 280,\overline{50}})(-27)
\oplus({\bf 216,\overline{45}})(-27)
\oplus({\bf 8,\overline{280}})(-27)
\oplus({\bf 8,\overline{50}})(-27)
\oplus({\bf 8,\overline{45}})(-27)
\oplus({\bf 1280,\overline{40}})(-14)
\oplus({\bf 36,\overline{210}})(-14)
\oplus({\bf 36,\overline{40}})(-14)
\oplus({\bf 420,\overline{10}})(-14)
\oplus({\bf 28,\overline{175}})(-14)
\oplus({\bf 28,\overline{40}})(-14)
\oplus({\bf 28,\overline{10}})(-14)
\oplus({\bf 2520,15})(-1)
\oplus({\bf 2800,10})(-1)
\oplus({\bf 168,175})(-1)
\oplus({\bf 168,15})(-1)
\oplus({\bf 168,10})(-1)
\oplus({\bf 56,40})(-1)
\oplus({\bf 56,10})(-1)
\oplus({\bf \overline{7350},5})(12)
\oplus({\bf 336,70})(12)
\oplus({\bf 336,5})(12)
\oplus({\bf 378,45})(12)
\oplus({\bf 378,5})(12)
\oplus({\bf \overline{8400'},1})(25)
\oplus({\bf \overline{1008},24})(25)
\oplus({\bf \overline{1008},1})(25)
\oplus({\bf \overline{1176},\overline{5}})(38)$\\
%
${\bf \overline{325325'}}$&=&
$({\bf 8,\overline{50}})(53)
\oplus({\bf 63,75})(40)
\oplus({\bf 1,175'})(40)
\oplus({\bf 1,75})(40)
\oplus({\bf \overline{280},50})(27)
\oplus({\bf \overline{216},45})(27)
\oplus({\bf \overline{8},280})(27)
\oplus({\bf \overline{8},50})(27)
\oplus({\bf \overline{8},45})(27)
\oplus({\bf \overline{1280},40})(14)
\oplus({\bf \overline{420},10})(14)
\oplus({\bf \overline{36},210})(14)
\oplus({\bf \overline{36},40})(14)
\oplus({\bf \overline{28},175})(14)
\oplus({\bf \overline{28},40})(14)
\oplus({\bf \overline{28},10})(14)
\oplus({\bf \overline{2520},\overline{15}})(1)
\oplus({\bf \overline{2800},\overline{10}})(1)
\oplus({\bf \overline{168},\overline{175}})(1)
\oplus({\bf \overline{168},\overline{15}})(1)
\oplus({\bf \overline{168},\overline{10}})(1)
\oplus({\bf \overline{56},\overline{40}})(1)
\oplus({\bf \overline{56},\overline{10}})(1)
\oplus({\bf 7350,\overline{5}})(-12)
\oplus({\bf \overline{336},\overline{70}})(-12)
\oplus({\bf \overline{336},\overline{5}})(-12)
\oplus({\bf \overline{378},\overline{45}})(-12)
\oplus({\bf \overline{378},\overline{5}})(-12)
\oplus({\bf 8400',1})(-25)
\oplus({\bf 1008,24})(-25)
\oplus({\bf 1008,1})(-25)
\oplus({\bf 1176,5})(-38)$\\
%
${\bf 356928}$&=&
$({\bf \overline{1344},1})(-45)
\oplus({\bf 2352,\overline{5}})(-32)
\oplus({\bf 720,\overline{5}})(-32)
\oplus({\bf 2352',\overline{10}})(-19)
\oplus({\bf 1344,\overline{15}})(-19)
\oplus({\bf 1344,\overline{10}})(-19)
\oplus({\bf 216,\overline{10}})(-19)
\oplus({\bf 1176,10})(-6)
\oplus({\bf 1512,40})(-6)
\oplus({\bf 1512,10})(-6)
\oplus({\bf 420,40})(-6)
\oplus({\bf 420,10})(-6)
\oplus({\bf 28,10})(-6)
\oplus({\bf 1008,45})(7)
\oplus({\bf 1008,5})(7)
\oplus({\bf 504,50})(7)
\oplus({\bf 504,45})(7)
\oplus({\bf 504,5})(7)
\oplus({\bf 56,45})(7)
\oplus({\bf 56,5})(7)
\oplus({\bf \overline{336},24})(20)
\oplus({\bf \overline{378},75})(20)
\oplus({\bf \overline{378},24})(20)
\oplus({\bf \overline{378},1})(20)
\oplus({\bf 70,75})(20)
\oplus({\bf 70,24})(20)
\oplus({\bf 70,1})(20)
\oplus({\bf \overline{168},\overline{45}})(33)
\oplus({\bf \overline{168},\overline{5}})(33)
\oplus({\bf \overline{56},\overline{50}})(33)
\oplus({\bf \overline{56},\overline{45}})(33)
\oplus({\bf \overline{56},\overline{5}})(33)
\oplus({\bf \overline{36},\overline{10}})(46)
\oplus({\bf \overline{28},\overline{40}})(46)
\oplus({\bf \overline{28},\overline{10}})(46)
\oplus({\bf \overline{8},10})(59)$\\
%
${\bf \overline{356928}}$&=&
$({\bf 1344,1})(45)
\oplus({\bf 2352,5})(32)
\oplus({\bf 720,5})(32)
\oplus({\bf \overline{2352'},10})(19)
\oplus({\bf \overline{1344},15})(19)
\oplus({\bf \overline{1344},10})(19)
\oplus({\bf \overline{216},10})(19)
\oplus({\bf \overline{1176},\overline{10}})(6)
\oplus({\bf \overline{1512},\overline{40}})(6)
\oplus({\bf \overline{1512},\overline{10}})(6)
\oplus({\bf \overline{420},\overline{40}})(6)
\oplus({\bf \overline{420},\overline{10}})(6)
\oplus({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{1008},\overline{45}})(-7)
\oplus({\bf \overline{1008},\overline{5}})(-7)
\oplus({\bf \overline{504},\overline{50}})(-7)
\oplus({\bf \overline{504},\overline{45}})(-7)
\oplus({\bf \overline{504},\overline{5}})(-7)
\oplus({\bf \overline{56},\overline{45}})(-7)
\oplus({\bf \overline{56},\overline{5}})(-7)
\oplus({\bf 336,24})(-20)
\oplus({\bf 378,75})(-20)
\oplus({\bf 378,24})(-20)
\oplus({\bf 378,1})(-20)
\oplus({\bf 70,75})(-20)
\oplus({\bf 70,24})(-20)
\oplus({\bf 70,1})(-20)
\oplus({\bf 168,45})(-33)
\oplus({\bf 168,5})(-33)
\oplus({\bf 56,50})(-33)
\oplus({\bf 56,45})(-33)
\oplus({\bf 56,5})(-33)
\oplus({\bf 36,10})(-46)
\oplus({\bf 28,40})(-46)
\oplus({\bf 28,10})(-46)
\oplus({\bf 8,\overline{10}})(-59)$\\
%
${\bf 357357}$&=&
$({\bf 630,\overline{15}})(36)
\oplus({\bf 4752,\overline{5}})(23)
\oplus({\bf 120,\overline{70}})(23)
\oplus({\bf 120,\overline{5}})(23)
\oplus({\bf 168,\overline{70}})(23)
\oplus({\bf 168,\overline{5}})(23)
\oplus({\bf 20412,1})(10)
\oplus({\bf 924,24})(10)
\oplus({\bf 924,1})(10)
\oplus({\bf 1280,24})(10)
\oplus({\bf 1280,1})(10)
\oplus({\bf 36,200})(10)
\oplus({\bf 36,\overline{126}})(10)
\oplus2({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 28,200})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 4032,5})(-3)
\oplus({\bf 5544,5})(-3)
\oplus({\bf 280,70})(-3)
\oplus({\bf 280,45})(-3)
\oplus2({\bf 280,5})(-3)
\oplus({\bf 216,70})(-3)
\oplus({\bf 216,5})(-3)
\oplus({\bf 8,450'})(-3)
\oplus({\bf 8,480})(-3)
\oplus2({\bf 8,70})(-3)
\oplus({\bf 8,45})(-3)
\oplus2({\bf 8,5})(-3)
\oplus({\bf 1232,15})(-16)
\oplus({\bf 1232,10})(-16)
\oplus({\bf \overline{945},15})(-16)
\oplus({\bf 63,160})(-16)
\oplus({\bf 63,175})(-16)
\oplus2({\bf 63,15})(-16)
\oplus({\bf 63,10})(-16)
\oplus({\bf 1,1215})(-16)
\oplus({\bf 1,160})(-16)
\oplus({\bf 1,175})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf \overline{280},\overline{35}})(-29)
\oplus({\bf \overline{280},\overline{40}})(-29)
\oplus({\bf \overline{8},\overline{450}})(-29)
\oplus({\bf \overline{8},\overline{35}})(-29)
\oplus({\bf \overline{8},\overline{40}})(-29)
\oplus({\bf \overline{36},\overline{105}})(-42)$\\
%
${\bf \overline{357357}}$&=&
$({\bf \overline{630},15})(-36)
\oplus({\bf \overline{4752},5})(-23)
\oplus({\bf \overline{120},70})(-23)
\oplus({\bf \overline{120},5})(-23)
\oplus({\bf \overline{168},70})(-23)
\oplus({\bf \overline{168},5})(-23)
\oplus({\bf \overline{20412},1})(-10)
\oplus({\bf \overline{924},24})(-10)
\oplus({\bf \overline{924},1})(-10)
\oplus({\bf \overline{1280},24})(-10)
\oplus({\bf \overline{1280},1})(-10)
\oplus({\bf \overline{36},200})(-10)
\oplus({\bf \overline{36},126})(-10)
\oplus2({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{28},200})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{4032},\overline{5}})(3)
\oplus({\bf \overline{5544},\overline{5}})(3)
\oplus({\bf \overline{280},\overline{70}})(3)
\oplus({\bf \overline{280},\overline{45}})(3)
\oplus2({\bf \overline{280},\overline{5}})(3)
\oplus({\bf \overline{216},\overline{70}})(3)
\oplus({\bf \overline{216},\overline{5}})(3)
\oplus({\bf \overline{8},\overline{450'}})(3)
\oplus({\bf \overline{8},\overline{480}})(3)
\oplus2({\bf \overline{8},\overline{70}})(3)
\oplus({\bf \overline{8},\overline{45}})(3)
\oplus2({\bf \overline{8},\overline{5}})(3)
\oplus({\bf 1232,\overline{15}})(16)
\oplus({\bf 1232,\overline{10}})(16)
\oplus({\bf 945,\overline{15}})(16)
\oplus({\bf 63,\overline{160}})(16)
\oplus({\bf 63,\overline{175}})(16)
\oplus2({\bf 63,\overline{15}})(16)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 1,\overline{1215}})(16)
\oplus({\bf 1,\overline{160}})(16)
\oplus({\bf 1,\overline{175}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf 280,35})(29)
\oplus({\bf 280,40})(29)
\oplus({\bf 8,450})(29)
\oplus({\bf 8,35})(29)
\oplus({\bf 8,40})(29)
\oplus({\bf 36,105})(42)$\\
%
${\bf 390390}$&=&
$({\bf \overline{420},1})(-50)
\oplus({\bf \overline{1344},\overline{5}})(-37)
\oplus({\bf \overline{216},\overline{5}})(-37)
\oplus({\bf 2352,\overline{10}})(-24)
\oplus({\bf 720,\overline{15}})(-24)
\oplus({\bf 720,\overline{10}})(-24)
\oplus({\bf 63,\overline{10}})(-24)
\oplus({\bf 2352',10})(-11)
\oplus({\bf 1344,40})(-11)
\oplus({\bf 1344,10})(-11)
\oplus({\bf 216,40})(-11)
\oplus({\bf 216,10})(-11)
\oplus({\bf 8,10})(-11)
\oplus({\bf 1176,5})(2)
\oplus({\bf 1512,45})(2)
\oplus({\bf 1512,5})(2)
\oplus({\bf 420,50})(2)
\oplus({\bf 420,45})(2)
\oplus({\bf 420,5})(2)
\oplus({\bf 28,45})(2)
\oplus({\bf 28,5})(2)
\oplus({\bf 1008,24})(15)
\oplus({\bf 1008,1})(15)
\oplus({\bf 504,75})(15)
\oplus({\bf 504,24})(15)
\oplus({\bf 504,1})(15)
\oplus({\bf 56,75})(15)
\oplus({\bf 56,24})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf \overline{336},\overline{5}})(28)
\oplus({\bf \overline{378},\overline{45}})(28)
\oplus({\bf \overline{378},\overline{5}})(28)
\oplus({\bf 70,\overline{50}})(28)
\oplus({\bf 70,\overline{45}})(28)
\oplus({\bf 70,\overline{5}})(28)
\oplus({\bf \overline{168},\overline{10}})(41)
\oplus({\bf \overline{56},\overline{40}})(41)
\oplus({\bf \overline{56},\overline{10}})(41)
\oplus({\bf \overline{28},10})(54)$\\
%
${\bf \overline{390390}}$&=&
$({\bf 420,1})(50)
\oplus({\bf 1344,5})(37)
\oplus({\bf 216,5})(37)
\oplus({\bf 2352,10})(24)
\oplus({\bf 720,15})(24)
\oplus({\bf 720,10})(24)
\oplus({\bf 63,10})(24)
\oplus({\bf \overline{2352'},\overline{10}})(11)
\oplus({\bf \overline{1344},\overline{40}})(11)
\oplus({\bf \overline{1344},\overline{10}})(11)
\oplus({\bf \overline{216},\overline{40}})(11)
\oplus({\bf \overline{216},\overline{10}})(11)
\oplus({\bf \overline{8},\overline{10}})(11)
\oplus({\bf \overline{1176},\overline{5}})(-2)
\oplus({\bf \overline{1512},\overline{45}})(-2)
\oplus({\bf \overline{1512},\overline{5}})(-2)
\oplus({\bf \overline{420},\overline{50}})(-2)
\oplus({\bf \overline{420},\overline{45}})(-2)
\oplus({\bf \overline{420},\overline{5}})(-2)
\oplus({\bf \overline{28},\overline{45}})(-2)
\oplus({\bf \overline{28},\overline{5}})(-2)
\oplus({\bf \overline{1008},24})(-15)
\oplus({\bf \overline{1008},1})(-15)
\oplus({\bf \overline{504},75})(-15)
\oplus({\bf \overline{504},24})(-15)
\oplus({\bf \overline{504},1})(-15)
\oplus({\bf \overline{56},75})(-15)
\oplus({\bf \overline{56},24})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf 336,5})(-28)
\oplus({\bf 378,45})(-28)
\oplus({\bf 378,5})(-28)
\oplus({\bf 70,50})(-28)
\oplus({\bf 70,45})(-28)
\oplus({\bf 70,5})(-28)
\oplus({\bf 168,10})(-41)
\oplus({\bf 56,40})(-41)
\oplus({\bf 56,10})(-41)
\oplus({\bf 28,\overline{10}})(-54)$\\
%
${\bf 429429}$&=&
$({\bf 70,5})(52)
\oplus({\bf 504,10})(39)
\oplus({\bf 56,15})(39)
\oplus({\bf 56,10})(39)
\oplus({\bf 1512,\overline{10}})(26)
\oplus({\bf 420,\overline{40}})(26)
\oplus({\bf 420,\overline{10}})(26)
\oplus({\bf 28,\overline{40}})(26)
\oplus({\bf 28,\overline{10}})(26)
\oplus({\bf 2352',\overline{5}})(13)
\oplus({\bf 1344,\overline{45}})(13)
\oplus({\bf 1344,\overline{5}})(13)
\oplus({\bf 216,\overline{50}})(13)
\oplus({\bf 216,\overline{45}})(13)
\oplus({\bf 216,\overline{5}})(13)
\oplus({\bf 8,\overline{45}})(13)
\oplus({\bf 8,\overline{5}})(13)
\oplus({\bf 1764,1})(0)
\oplus({\bf 2352,24})(0)
\oplus({\bf 2352,1})(0)
\oplus({\bf 720,75})(0)
\oplus({\bf 720,24})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,75})(0)
\oplus({\bf 63,24})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2352'},5})(-13)
\oplus({\bf \overline{1344},45})(-13)
\oplus({\bf \overline{1344},5})(-13)
\oplus({\bf \overline{216},50})(-13)
\oplus({\bf \overline{216},45})(-13)
\oplus({\bf \overline{216},5})(-13)
\oplus({\bf \overline{8},45})(-13)
\oplus({\bf \overline{8},5})(-13)
\oplus({\bf \overline{1512},10})(-26)
\oplus({\bf \overline{420},40})(-26)
\oplus({\bf \overline{420},10})(-26)
\oplus({\bf \overline{28},40})(-26)
\oplus({\bf \overline{28},10})(-26)
\oplus({\bf \overline{504},\overline{10}})(-39)
\oplus({\bf \overline{56},\overline{15}})(-39)
\oplus({\bf \overline{56},\overline{10}})(-39)
\oplus({\bf 70,\overline{5}})(-52)$\\
%
${\bf 429429'}$&=&
$({\bf \overline{2352'},1})(-45)
\oplus({\bf 1764,\overline{5}})(-32)
\oplus({\bf 2352,\overline{5}})(-32)
\oplus({\bf 2352',\overline{15}})(-19)
\oplus({\bf 2352',\overline{10}})(-19)
\oplus({\bf 1344,\overline{10}})(-19)
\oplus({\bf 1176,40})(-6)
\oplus({\bf 1512,40})(-6)
\oplus({\bf 1512,10})(-6)
\oplus({\bf 420,10})(-6)
\oplus({\bf 1008,50})(7)
\oplus({\bf 1008,45})(7)
\oplus({\bf 504,45})(7)
\oplus({\bf 504,5})(7)
\oplus({\bf 56,5})(7)
\oplus({\bf \overline{336},75})(20)
\oplus({\bf \overline{378},75})(20)
\oplus({\bf \overline{378},24})(20)
\oplus({\bf 70,24})(20)
\oplus({\bf 70,1})(20)
\oplus({\bf \overline{168},\overline{50}})(33)
\oplus({\bf \overline{168},\overline{45}})(33)
\oplus({\bf \overline{56},\overline{45}})(33)
\oplus({\bf \overline{56},\overline{5}})(33)
\oplus({\bf \overline{36},\overline{40}})(46)
\oplus({\bf \overline{28},\overline{40}})(46)
\oplus({\bf \overline{28},\overline{10}})(46)
\oplus({\bf \overline{8},15})(59)
\oplus({\bf \overline{8},10})(59)
\oplus({\bf 1,5})(72)$\\
%
${\bf \overline{429429'}}$&=&
$({\bf 2352',1})(45)
\oplus({\bf 1764,5})(32)
\oplus({\bf 2352,5})(32)
\oplus({\bf \overline{2352'},15})(19)
\oplus({\bf \overline{2352'},10})(19)
\oplus({\bf \overline{1344},10})(19)
\oplus({\bf \overline{1176},\overline{40}})(6)
\oplus({\bf \overline{1512},\overline{40}})(6)
\oplus({\bf \overline{1512},\overline{10}})(6)
\oplus({\bf \overline{420},\overline{10}})(6)
\oplus({\bf \overline{1008},\overline{50}})(-7)
\oplus({\bf \overline{1008},\overline{45}})(-7)
\oplus({\bf \overline{504},\overline{45}})(-7)
\oplus({\bf \overline{504},\overline{5}})(-7)
\oplus({\bf \overline{56},\overline{5}})(-7)
\oplus({\bf 336,75})(-20)
\oplus({\bf 378,75})(-20)
\oplus({\bf 378,24})(-20)
\oplus({\bf 70,24})(-20)
\oplus({\bf 70,1})(-20)
\oplus({\bf 168,50})(-33)
\oplus({\bf 168,45})(-33)
\oplus({\bf 56,45})(-33)
\oplus({\bf 56,5})(-33)
\oplus({\bf 36,40})(-46)
\oplus({\bf 28,40})(-46)
\oplus({\bf 28,10})(-46)
\oplus({\bf 8,\overline{15}})(-59)
\oplus({\bf 8,\overline{10}})(-59)
\oplus({\bf 1,\overline{5}})(-72)$\\
%
${\bf 429429''}$&=&
$({\bf \overline{1176},1})(-50)
\oplus({\bf \overline{2352'},\overline{5}})(-37)
\oplus({\bf 1764,\overline{15}})(-24)
\oplus({\bf 2352,\overline{10}})(-24)
\oplus({\bf 2352',40})(-11)
\oplus({\bf 1344,10})(-11)
\oplus({\bf 1176,50})(2)
\oplus({\bf 1512,45})(2)
\oplus({\bf 420,5})(2)
\oplus({\bf 1008,75})(15)
\oplus({\bf 504,24})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf \overline{336},\overline{50}})(28)
\oplus({\bf \overline{378},\overline{45}})(28)
\oplus({\bf 70,\overline{5}})(28)
\oplus({\bf \overline{168},\overline{40}})(41)
\oplus({\bf \overline{56},\overline{10}})(41)
\oplus({\bf \overline{36},15})(54)
\oplus({\bf \overline{28},10})(54)
\oplus({\bf \overline{8},5})(67)
\oplus({\bf 1,1})(80)$\\
%
${\bf \overline{429429''}}$&=&
$({\bf 1176,1})(50)
\oplus({\bf 2352',5})(37)
\oplus({\bf 1764,15})(24)
\oplus({\bf 2352,10})(24)
\oplus({\bf \overline{2352'},\overline{40}})(11)
\oplus({\bf \overline{1344},\overline{10}})(11)
\oplus({\bf \overline{1176},\overline{50}})(-2)
\oplus({\bf \overline{1512},\overline{45}})(-2)
\oplus({\bf \overline{420},\overline{5}})(-2)
\oplus({\bf \overline{1008},75})(-15)
\oplus({\bf \overline{504},24})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf 336,50})(-28)
\oplus({\bf 378,45})(-28)
\oplus({\bf 70,5})(-28)
\oplus({\bf 168,40})(-41)
\oplus({\bf 56,10})(-41)
\oplus({\bf 36,\overline{15}})(-54)
\oplus({\bf 28,\overline{10}})(-54)
\oplus({\bf 8,\overline{5}})(-67)
\oplus({\bf 1,1})(-80)$\\
%
${\bf 450450}$&=&
$({\bf \overline{5775},1})(-40)
\oplus({\bf 6600,\overline{5}})(-27)
\oplus({\bf 1800,\overline{5}})(-27)
\oplus({\bf 4620,\overline{10}})(-14)
\oplus({\bf 2100,\overline{15}})(-14)
\oplus({\bf 2100,\overline{10}})(-14)
\oplus({\bf 420,\overline{15}})(-14)
\oplus({\bf 1848,10})(-1)
\oplus({\bf 1512',40})(-1)
\oplus({\bf 1512',10})(-1)
\oplus({\bf 504,35})(-1)
\oplus({\bf 504,40})(-1)
\oplus({\bf 56,35})(-1)
\oplus({\bf \overline{330},5})(12)
\oplus({\bf \overline{630},45})(12)
\oplus({\bf \overline{630},5})(12)
\oplus({\bf \overline{378},105})(12)
\oplus({\bf \overline{378},45})(12)
\oplus({\bf 70,70'})(12)
\oplus({\bf 70,105})(12)
\oplus({\bf \overline{120},24})(25)
\oplus({\bf \overline{120},1})(25)
\oplus({\bf \overline{168},\overline{126}})(25)
\oplus({\bf \overline{168},24})(25)
\oplus({\bf \overline{56},\overline{224}})(25)
\oplus({\bf \overline{56},\overline{126}})(25)
\oplus({\bf \overline{36},\overline{70}})(38)
\oplus({\bf \overline{36},\overline{5}})(38)
\oplus({\bf \overline{28},\overline{280'}})(38)
\oplus({\bf \overline{28},\overline{70}})(38)
\oplus({\bf \overline{8},\overline{160}})(51)
\oplus({\bf \overline{8},\overline{15}})(51)
\oplus({\bf 1,35})(64)$\\
%
${\bf \overline{450450}}$&=&
$({\bf 5775,1})(40)
\oplus({\bf \overline{6600},5})(27)
\oplus({\bf \overline{1800},5})(27)
\oplus({\bf \overline{4620},10})(14)
\oplus({\bf \overline{2100},15})(14)
\oplus({\bf \overline{2100},10})(14)
\oplus({\bf \overline{420},15})(14)
\oplus({\bf \overline{1848},\overline{10}})(1)
\oplus({\bf \overline{1512'},\overline{40}})(1)
\oplus({\bf \overline{1512'},\overline{10}})(1)
\oplus({\bf \overline{504},\overline{35}})(1)
\oplus({\bf \overline{504},\overline{40}})(1)
\oplus({\bf \overline{56},\overline{35}})(1)
\oplus({\bf 330,\overline{5}})(-12)
\oplus({\bf 630,\overline{45}})(-12)
\oplus({\bf 630,\overline{5}})(-12)
\oplus({\bf 378,\overline{105}})(-12)
\oplus({\bf 378,\overline{45}})(-12)
\oplus({\bf 70,\overline{70'}})(-12)
\oplus({\bf 70,\overline{105}})(-12)
\oplus({\bf 120,24})(-25)
\oplus({\bf 120,1})(-25)
\oplus({\bf 168,126})(-25)
\oplus({\bf 168,24})(-25)
\oplus({\bf 56,224})(-25)
\oplus({\bf 56,126})(-25)
\oplus({\bf 36,70})(-38)
\oplus({\bf 36,5})(-38)
\oplus({\bf 28,280'})(-38)
\oplus({\bf 28,70})(-38)
\oplus({\bf 8,160})(-51)
\oplus({\bf 8,15})(-51)
\oplus({\bf 1,\overline{35}})(-64)$\\
%
${\bf 459459}$&=&
$({\bf \overline{792},\overline{10}})(41)
\oplus({\bf 6006,\overline{5}})(28)
\oplus({\bf 330,\overline{45}})(28)
\oplus({\bf 330,\overline{5}})(28)
\oplus({\bf 19656,1})(15)
\oplus({\bf 2520'',24})(15)
\oplus({\bf 2520'',1})(15)
\oplus({\bf 120,126})(15)
\oplus({\bf 120,24})(15)
\oplus({\bf 8316,5})(2)
\oplus({\bf 924,70})(2)
\oplus({\bf 924,5})(2)
\oplus({\bf 36,280'})(2)
\oplus({\bf 36,70})(2)
\oplus({\bf 3080,15})(-11)
\oplus({\bf 280,160})(-11)
\oplus({\bf 280,15})(-11)
\oplus({\bf 8,540})(-11)
\oplus({\bf 8,160})(-11)
\oplus({\bf 945,\overline{35}})(-24)
\oplus({\bf 63,\overline{315'}})(-24)
\oplus({\bf 63,\overline{35}})(-24)
\oplus({\bf 1,\overline{945'}})(-24)
\oplus({\bf 1,\overline{315'}})(-24)
\oplus({\bf \overline{216},\overline{70'}})(-37)
\oplus({\bf \overline{8},\overline{560''}})(-37)
\oplus({\bf \overline{8},\overline{70'}})(-37)
\oplus({\bf \overline{28},126'})(-50)$\\
%
${\bf \overline{459459}}$&=&
$({\bf 792,10})(-41)
\oplus({\bf \overline{6006},5})(-28)
\oplus({\bf \overline{330},45})(-28)
\oplus({\bf \overline{330},5})(-28)
\oplus({\bf \overline{19656},1})(-15)
\oplus({\bf \overline{2520''},24})(-15)
\oplus({\bf \overline{2520''},1})(-15)
\oplus({\bf \overline{120},\overline{126}})(-15)
\oplus({\bf \overline{120},24})(-15)
\oplus({\bf \overline{8316},\overline{5}})(-2)
\oplus({\bf \overline{924},\overline{70}})(-2)
\oplus({\bf \overline{924},\overline{5}})(-2)
\oplus({\bf \overline{36},\overline{280'}})(-2)
\oplus({\bf \overline{36},\overline{70}})(-2)
\oplus({\bf \overline{3080},\overline{15}})(11)
\oplus({\bf \overline{280},\overline{160}})(11)
\oplus({\bf \overline{280},\overline{15}})(11)
\oplus({\bf \overline{8},\overline{540}})(11)
\oplus({\bf \overline{8},\overline{160}})(11)
\oplus({\bf \overline{945},35})(24)
\oplus({\bf 63,315'})(24)
\oplus({\bf 63,35})(24)
\oplus({\bf 1,945'})(24)
\oplus({\bf 1,315'})(24)
\oplus({\bf 216,70'})(37)
\oplus({\bf 8,560''})(37)
\oplus({\bf 8,70'})(37)
\oplus({\bf 28,\overline{126'}})(50)$\\
%
${\bf 473200}$&=&
$({\bf \overline{168},\overline{5}})(-47)
\oplus({\bf \overline{1280},\overline{10}})(-34)
\oplus({\bf \overline{36},\overline{15}})(-34)
\oplus({\bf \overline{36},\overline{10}})(-34)
\oplus({\bf \overline{28},\overline{15}})(-34)
\oplus({\bf \overline{28},\overline{10}})(-34)
\oplus({\bf \overline{4200},10})(-21)
\oplus({\bf \overline{280},40})(-21)
\oplus({\bf \overline{280},10})(-21)
\oplus({\bf \overline{216},40})(-21)
\oplus({\bf \overline{216},10})(-21)
\oplus({\bf \overline{8},35})(-21)
\oplus2({\bf \overline{8},40})(-21)
\oplus({\bf \overline{8},10})(-21)
\oplus({\bf \overline{7680},5})(-8)
\oplus({\bf \overline{945},45})(-8)
\oplus({\bf \overline{945},5})(-8)
\oplus({\bf 720,45})(-8)
\oplus({\bf 720,5})(-8)
\oplus({\bf 63,105})(-8)
\oplus({\bf 63,50})(-8)
\oplus2({\bf 63,45})(-8)
\oplus({\bf 63,5})(-8)
\oplus({\bf 1,105})(-8)
\oplus({\bf 1,50})(-8)
\oplus({\bf 1,45})(-8)
\oplus({\bf 8400,1})(5)
\oplus({\bf 1800,24})(5)
\oplus({\bf 1800,1})(5)
\oplus({\bf 1344,24})(5)
\oplus({\bf 1344,1})(5)
\oplus({\bf 216,\overline{126}})(5)
\oplus({\bf 216,75})(5)
\oplus2({\bf 216,24})(5)
\oplus({\bf 216,1})(5)
\oplus({\bf 8,\overline{175'}})(5)
\oplus({\bf 8,\overline{126}})(5)
\oplus({\bf 8,75})(5)
\oplus({\bf 8,24})(5)
\oplus({\bf 2100,\overline{5}})(18)
\oplus({\bf 1512,\overline{5}})(18)
\oplus({\bf 420,\overline{70}})(18)
\oplus({\bf 420,\overline{45}})(18)
\oplus2({\bf 420,\overline{5}})(18)
\oplus({\bf 28,\overline{280}})(18)
\oplus({\bf 28,\overline{70}})(18)
\oplus({\bf 28,\overline{45}})(18)
\oplus({\bf 28,\overline{5}})(18)
\oplus({\bf 504,\overline{15}})(31)
\oplus({\bf 504,\overline{10}})(31)
\oplus({\bf 56,\overline{175}})(31)
\oplus({\bf 56,\overline{15}})(31)
\oplus({\bf 56,\overline{10}})(31)
\oplus({\bf 70,40})(44)$\\
%
${\bf \overline{473200}}$&=&
$({\bf 168,5})(47)
\oplus({\bf 1280,10})(34)
\oplus({\bf 36,15})(34)
\oplus({\bf 36,10})(34)
\oplus({\bf 28,15})(34)
\oplus({\bf 28,10})(34)
\oplus({\bf 4200,\overline{10}})(21)
\oplus({\bf 280,\overline{40}})(21)
\oplus({\bf 280,\overline{10}})(21)
\oplus({\bf 216,\overline{40}})(21)
\oplus({\bf 216,\overline{10}})(21)
\oplus({\bf 8,\overline{35}})(21)
\oplus2({\bf 8,\overline{40}})(21)
\oplus({\bf 8,\overline{10}})(21)
\oplus({\bf 7680,\overline{5}})(8)
\oplus({\bf 945,\overline{45}})(8)
\oplus({\bf 945,\overline{5}})(8)
\oplus({\bf 720,\overline{45}})(8)
\oplus({\bf 720,\overline{5}})(8)
\oplus({\bf 63,\overline{105}})(8)
\oplus({\bf 63,\overline{50}})(8)
\oplus2({\bf 63,\overline{45}})(8)
\oplus({\bf 63,\overline{5}})(8)
\oplus({\bf 1,\overline{105}})(8)
\oplus({\bf 1,\overline{50}})(8)
\oplus({\bf 1,\overline{45}})(8)
\oplus({\bf \overline{8400},1})(-5)
\oplus({\bf \overline{1800},24})(-5)
\oplus({\bf \overline{1800},1})(-5)
\oplus({\bf \overline{1344},24})(-5)
\oplus({\bf \overline{1344},1})(-5)
\oplus({\bf \overline{216},126})(-5)
\oplus({\bf \overline{216},75})(-5)
\oplus2({\bf \overline{216},24})(-5)
\oplus({\bf \overline{216},1})(-5)
\oplus({\bf \overline{8},175'})(-5)
\oplus({\bf \overline{8},126})(-5)
\oplus({\bf \overline{8},75})(-5)
\oplus({\bf \overline{8},24})(-5)
\oplus({\bf \overline{2100},5})(-18)
\oplus({\bf \overline{1512},5})(-18)
\oplus({\bf \overline{420},70})(-18)
\oplus({\bf \overline{420},45})(-18)
\oplus2({\bf \overline{420},5})(-18)
\oplus({\bf \overline{28},280})(-18)
\oplus({\bf \overline{28},70})(-18)
\oplus({\bf \overline{28},45})(-18)
\oplus({\bf \overline{28},5})(-18)
\oplus({\bf \overline{504},15})(-31)
\oplus({\bf \overline{504},10})(-31)
\oplus({\bf \overline{56},175})(-31)
\oplus({\bf \overline{56},15})(-31)
\oplus({\bf \overline{56},10})(-31)
\oplus({\bf 70,\overline{40}})(-44)$\\
%
${\bf 486200}$&=&
$({\bf 330,10})(44)
\oplus({\bf 2520'',\overline{10}})(31)
\oplus({\bf 120,\overline{40}})(31)
\oplus({\bf 120,\overline{10}})(31)
\oplus({\bf 8316,\overline{5}})(18)
\oplus({\bf 924,\overline{45}})(18)
\oplus({\bf 924,\overline{5}})(18)
\oplus({\bf 36,\overline{105}})(18)
\oplus({\bf 36,\overline{45}})(18)
\oplus({\bf 15400',1})(5)
\oplus({\bf 3080,24})(5)
\oplus({\bf 3080,1})(5)
\oplus({\bf 280,126})(5)
\oplus({\bf 280,24})(5)
\oplus({\bf 8,224})(5)
\oplus({\bf 8,126})(5)
\oplus({\bf 5775,5})(-8)
\oplus({\bf 945,70})(-8)
\oplus({\bf 945,5})(-8)
\oplus({\bf 63,280'})(-8)
\oplus({\bf 63,70})(-8)
\oplus({\bf 1,420'})(-8)
\oplus({\bf 1,280'})(-8)
\oplus({\bf \overline{1800},15})(-21)
\oplus({\bf \overline{216},160})(-21)
\oplus({\bf \overline{216},15})(-21)
\oplus({\bf \overline{8},540})(-21)
\oplus({\bf \overline{8},160})(-21)
\oplus({\bf \overline{420},\overline{35}})(-34)
\oplus({\bf \overline{28},\overline{315'}})(-34)
\oplus({\bf \overline{28},\overline{35}})(-34)
\oplus({\bf \overline{56},\overline{70'}})(-47)$\\
%
${\bf \overline{486200}}$&=&
$({\bf \overline{330},\overline{10}})(-44)
\oplus({\bf \overline{2520''},10})(-31)
\oplus({\bf \overline{120},40})(-31)
\oplus({\bf \overline{120},10})(-31)
\oplus({\bf \overline{8316},5})(-18)
\oplus({\bf \overline{924},45})(-18)
\oplus({\bf \overline{924},5})(-18)
\oplus({\bf \overline{36},105})(-18)
\oplus({\bf \overline{36},45})(-18)
\oplus({\bf \overline{15400'},1})(-5)
\oplus({\bf \overline{3080},24})(-5)
\oplus({\bf \overline{3080},1})(-5)
\oplus({\bf \overline{280},\overline{126}})(-5)
\oplus({\bf \overline{280},24})(-5)
\oplus({\bf \overline{8},\overline{224}})(-5)
\oplus({\bf \overline{8},\overline{126}})(-5)
\oplus({\bf \overline{5775},\overline{5}})(8)
\oplus({\bf \overline{945},\overline{70}})(8)
\oplus({\bf \overline{945},\overline{5}})(8)
\oplus({\bf 63,\overline{280'}})(8)
\oplus({\bf 63,\overline{70}})(8)
\oplus({\bf 1,\overline{420'}})(8)
\oplus({\bf 1,\overline{280'}})(8)
\oplus({\bf 1800,\overline{15}})(21)
\oplus({\bf 216,\overline{160}})(21)
\oplus({\bf 216,\overline{15}})(21)
\oplus({\bf 8,\overline{540}})(21)
\oplus({\bf 8,\overline{160}})(21)
\oplus({\bf 420,35})(34)
\oplus({\bf 28,315'})(34)
\oplus({\bf 28,35})(34)
\oplus({\bf 56,70'})(47)$\\
%
${\bf 486486}$&=&
$({\bf \overline{8},45})(-53)
\oplus({\bf 63,75})(-40)
\oplus({\bf 63,24})(-40)
\oplus({\bf 1,\overline{126}})(-40)
\oplus({\bf 1,75})(-40)
\oplus({\bf 1,24})(-40)
\oplus({\bf 280,\overline{45}})(-27)
\oplus({\bf 216,\overline{50}})(-27)
\oplus({\bf 216,\overline{45}})(-27)
\oplus({\bf 216,\overline{5}})(-27)
\oplus({\bf 8,\overline{280}})(-27)
\oplus({\bf 8,\overline{50}})(-27)
\oplus({\bf 8,\overline{70}})(-27)
\oplus2({\bf 8,\overline{45}})(-27)
\oplus({\bf 8,\overline{5}})(-27)
\oplus({\bf 1280,\overline{40}})(-14)
\oplus({\bf 1280,\overline{10}})(-14)
\oplus({\bf 36,\overline{175}})(-14)
\oplus({\bf 36,\overline{40}})(-14)
\oplus({\bf 36,\overline{10}})(-14)
\oplus({\bf 420,\overline{40}})(-14)
\oplus({\bf 420,\overline{10}})(-14)
\oplus({\bf 28,\overline{210}})(-14)
\oplus({\bf 28,\overline{175}})(-14)
\oplus2({\bf 28,\overline{40}})(-14)
\oplus({\bf 28,\overline{15}})(-14)
\oplus2({\bf 28,\overline{10}})(-14)
\oplus({\bf 2520,10})(-1)
\oplus({\bf 2800,15})(-1)
\oplus({\bf 2800,10})(-1)
\oplus({\bf 168,175})(-1)
\oplus({\bf 168,15})(-1)
\oplus({\bf 168,40})(-1)
\oplus2({\bf 168,10})(-1)
\oplus({\bf 504,10})(-1)
\oplus({\bf 56,175})(-1)
\oplus({\bf 56,15})(-1)
\oplus({\bf 56,40})(-1)
\oplus2({\bf 56,10})(-1)
\oplus({\bf \overline{7350},5})(12)
\oplus({\bf 336,45})(12)
\oplus({\bf 336,5})(12)
\oplus({\bf 3584,5})(12)
\oplus({\bf 378,70})(12)
\oplus({\bf 378,45})(12)
\oplus2({\bf 378,5})(12)
\oplus({\bf 70,45})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf \overline{10584},1})(25)
\oplus({\bf \overline{1008},24})(25)
\oplus({\bf \overline{1008},1})(25)
\oplus({\bf \overline{504},24})(25)
\oplus({\bf \overline{504},1})(25)
\oplus({\bf \overline{1512},\overline{5}})(38)$\\
%
${\bf \overline{486486}}$&=&
$({\bf 8,\overline{45}})(53)
\oplus({\bf 63,75})(40)
\oplus({\bf 63,24})(40)
\oplus({\bf 1,126})(40)
\oplus({\bf 1,75})(40)
\oplus({\bf 1,24})(40)
\oplus({\bf \overline{280},45})(27)
\oplus({\bf \overline{216},50})(27)
\oplus({\bf \overline{216},45})(27)
\oplus({\bf \overline{216},5})(27)
\oplus({\bf \overline{8},280})(27)
\oplus({\bf \overline{8},70})(27)
\oplus({\bf \overline{8},50})(27)
\oplus2({\bf \overline{8},45})(27)
\oplus({\bf \overline{8},5})(27)
\oplus({\bf \overline{1280},40})(14)
\oplus({\bf \overline{1280},10})(14)
\oplus({\bf \overline{420},40})(14)
\oplus({\bf \overline{420},10})(14)
\oplus({\bf \overline{36},175})(14)
\oplus({\bf \overline{36},40})(14)
\oplus({\bf \overline{36},10})(14)
\oplus({\bf \overline{28},210})(14)
\oplus({\bf \overline{28},175})(14)
\oplus({\bf \overline{28},15})(14)
\oplus2({\bf \overline{28},40})(14)
\oplus2({\bf \overline{28},10})(14)
\oplus({\bf \overline{2520},\overline{10}})(1)
\oplus({\bf \overline{2800},\overline{15}})(1)
\oplus({\bf \overline{2800},\overline{10}})(1)
\oplus({\bf \overline{504},\overline{10}})(1)
\oplus({\bf \overline{168},\overline{175}})(1)
\oplus({\bf \overline{168},\overline{40}})(1)
\oplus({\bf \overline{168},\overline{15}})(1)
\oplus2({\bf \overline{168},\overline{10}})(1)
\oplus({\bf \overline{56},\overline{175}})(1)
\oplus({\bf \overline{56},\overline{40}})(1)
\oplus({\bf \overline{56},\overline{15}})(1)
\oplus2({\bf \overline{56},\overline{10}})(1)
\oplus({\bf 7350,\overline{5}})(-12)
\oplus({\bf 3584,\overline{5}})(-12)
\oplus({\bf \overline{336},\overline{45}})(-12)
\oplus({\bf \overline{336},\overline{5}})(-12)
\oplus({\bf \overline{378},\overline{70}})(-12)
\oplus({\bf \overline{378},\overline{45}})(-12)
\oplus2({\bf \overline{378},\overline{5}})(-12)
\oplus({\bf 70,\overline{45}})(-12)
\oplus({\bf 70,\overline{5}})(-12)
\oplus({\bf 10584,1})(-25)
\oplus({\bf 1008,24})(-25)
\oplus({\bf 1008,1})(-25)
\oplus({\bf 504,24})(-25)
\oplus({\bf 504,1})(-25)
\oplus({\bf 1512,5})(-38)$\\
%
${\bf 496860}$&=&
$({\bf \overline{13860},1})(-40)
\oplus({\bf 11088',\overline{5}})(-27)
\oplus({\bf 5544',\overline{15}})(-14)
\oplus({\bf 2520',\overline{10}})(-14)
\oplus({\bf 1848,35})(-1)
\oplus({\bf 1680,40})(-1)
\oplus({\bf \overline{330},70'})(12)
\oplus({\bf \overline{630},105})(12)
\oplus({\bf \overline{336},50})(12)
\oplus({\bf \overline{120},\overline{224}})(25)
\oplus({\bf \overline{168},\overline{175'}})(25)
\oplus({\bf \overline{36},\overline{420}})(38)
\oplus({\bf \overline{28},\overline{175''}})(38)
\oplus({\bf \overline{8},\overline{560'}})(51)
\oplus({\bf 1,490})(64)$\\
%
${\bf \overline{496860}}$&=&
$({\bf 13860,1})(40)
\oplus({\bf \overline{11088'},5})(27)
\oplus({\bf \overline{5544'},15})(14)
\oplus({\bf \overline{2520'},10})(14)
\oplus({\bf \overline{1848},\overline{35}})(1)
\oplus({\bf \overline{1680},\overline{40}})(1)
\oplus({\bf 330,\overline{70'}})(-12)
\oplus({\bf 630,\overline{105}})(-12)
\oplus({\bf 336,\overline{50}})(-12)
\oplus({\bf 120,224})(-25)
\oplus({\bf 168,175'})(-25)
\oplus({\bf 36,420})(-38)
\oplus({\bf 28,175''})(-38)
\oplus({\bf 8,560'})(-51)
\oplus({\bf 1,\overline{490}})(-64)$\\
%
${\bf 501760}$&=&
$({\bf 168,40})(39)
\oplus({\bf 1280,\overline{15}})(26)
\oplus({\bf 1280,\overline{10}})(26)
\oplus({\bf 36,\overline{175}})(26)
\oplus({\bf 36,\overline{15}})(26)
\oplus({\bf 36,\overline{10}})(26)
\oplus({\bf 28,\overline{175}})(26)
\oplus({\bf 28,\overline{15}})(26)
\oplus({\bf 28,\overline{10}})(26)
\oplus({\bf 5544,\overline{5}})(13)
\oplus({\bf 4200,\overline{5}})(13)
\oplus({\bf 280,\overline{70}})(13)
\oplus({\bf 280,\overline{45}})(13)
\oplus2({\bf 280,\overline{5}})(13)
\oplus({\bf 216,\overline{70}})(13)
\oplus({\bf 216,\overline{45}})(13)
\oplus2({\bf 216,\overline{5}})(13)
\oplus({\bf 8,\overline{480}})(13)
\oplus({\bf 8,\overline{280}})(13)
\oplus2({\bf 8,\overline{70}})(13)
\oplus2({\bf 8,\overline{45}})(13)
\oplus2({\bf 8,\overline{5}})(13)
\oplus({\bf 24255,1})(0)
\oplus({\bf 1232,24})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 945,24})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf \overline{945},24})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,24})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,200})(0)
\oplus({\bf 63,126})(0)
\oplus({\bf 63,\overline{126}})(0)
\oplus({\bf 63,75})(0)
\oplus4({\bf 63,24})(0)
\oplus2({\bf 63,1})(0)
\oplus({\bf 1,1024})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus2({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5544},5})(-13)
\oplus({\bf \overline{4200},5})(-13)
\oplus({\bf \overline{280},70})(-13)
\oplus({\bf \overline{280},45})(-13)
\oplus2({\bf \overline{280},5})(-13)
\oplus({\bf \overline{216},70})(-13)
\oplus({\bf \overline{216},45})(-13)
\oplus2({\bf \overline{216},5})(-13)
\oplus({\bf \overline{8},480})(-13)
\oplus({\bf \overline{8},280})(-13)
\oplus2({\bf \overline{8},70})(-13)
\oplus2({\bf \overline{8},45})(-13)
\oplus2({\bf \overline{8},5})(-13)
\oplus({\bf \overline{1280},15})(-26)
\oplus({\bf \overline{1280},10})(-26)
\oplus({\bf \overline{36},175})(-26)
\oplus({\bf \overline{36},15})(-26)
\oplus({\bf \overline{36},10})(-26)
\oplus({\bf \overline{28},175})(-26)
\oplus({\bf \overline{28},15})(-26)
\oplus({\bf \overline{28},10})(-26)
\oplus({\bf \overline{168},\overline{40}})(-39)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{7}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A12_A6-A5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A12_A6-A5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{13}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 13}$&=&
$({\bf 7,1})(6)
\oplus({\bf 1,6})(-7)$\\
%
${\bf \overline{13}}$&=&
$({\bf \overline{7},1})(-6)
\oplus({\bf 1,\overline{6}})(7)$\\
%
${\bf 78}$&=&
$({\bf 21,1})(12)
\oplus({\bf 7,6})(-1)
\oplus({\bf 1,15})(-14)$\\
%
${\bf \overline{78}}$&=&
$({\bf \overline{21},1})(-12)
\oplus({\bf \overline{7},\overline{6}})(1)
\oplus({\bf 1,\overline{15}})(14)$\\
%
${\bf 91}$&=&
$({\bf 28,1})(12)
\oplus({\bf 7,6})(-1)
\oplus({\bf 1,21})(-14)$\\
%
${\bf \overline{91}}$&=&
$({\bf \overline{28},1})(-12)
\oplus({\bf \overline{7},\overline{6}})(1)
\oplus({\bf 1,\overline{21}})(14)$\\
%
${\bf 168}$&=&
$({\bf 7,\overline{6}})(13)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7},6})(-13)$\\
%
${\bf 286}$&=&
$({\bf 35,1})(18)
\oplus({\bf 21,6})(5)
\oplus({\bf 7,15})(-8)
\oplus({\bf 1,20})(-21)$\\
%
${\bf \overline{286}}$&=&
$({\bf \overline{35},1})(-18)
\oplus({\bf \overline{21},\overline{6}})(-5)
\oplus({\bf \overline{7},\overline{15}})(8)
\oplus({\bf 1,20})(21)$\\
%
${\bf 455}$&=&
$({\bf 84,1})(18)
\oplus({\bf 28,6})(5)
\oplus({\bf 7,21})(-8)
\oplus({\bf 1,56})(-21)$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{84},1})(-18)
\oplus({\bf \overline{28},\overline{6}})(-5)
\oplus({\bf \overline{7},\overline{21}})(8)
\oplus({\bf 1,\overline{56}})(21)$\\
%
${\bf 715}$&=&
$({\bf \overline{35},1})(24)
\oplus({\bf 35,6})(11)
\oplus({\bf 21,15})(-2)
\oplus({\bf 7,20})(-15)
\oplus({\bf 1,\overline{15}})(-28)$\\
%
${\bf \overline{715}}$&=&
$({\bf 35,1})(-24)
\oplus({\bf \overline{35},\overline{6}})(-11)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{7},20})(15)
\oplus({\bf 1,15})(28)$\\
%
${\bf 728}$&=&
$({\bf 112,1})(18)
\oplus({\bf 28,6})(5)
\oplus({\bf 21,6})(5)
\oplus({\bf 7,21})(-8)
\oplus({\bf 7,15})(-8)
\oplus({\bf 1,70})(-21)$\\
%
${\bf \overline{728}}$&=&
$({\bf \overline{112},1})(-18)
\oplus({\bf \overline{28},\overline{6}})(-5)
\oplus({\bf \overline{21},\overline{6}})(-5)
\oplus({\bf \overline{7},\overline{21}})(8)
\oplus({\bf \overline{7},\overline{15}})(8)
\oplus({\bf 1,\overline{70}})(21)$\\
%
${\bf 1001}$&=&
$({\bf \overline{7},15})(-20)
\oplus({\bf 48,6})(-7)
\oplus({\bf 1,84})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 140,1})(6)
\oplus({\bf 7,35})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 21,\overline{6}})(19)$\\
%
${\bf \overline{1001}}$&=&
$({\bf 7,\overline{15}})(20)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf 1,\overline{84}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf \overline{140},1})(-6)
\oplus({\bf \overline{7},35})(-6)
\oplus({\bf \overline{7},1})(-6)
\oplus({\bf \overline{21},6})(-19)$\\
%
${\bf 1170}$&=&
$({\bf 28,\overline{6}})(19)
\oplus({\bf 189,1})(6)
\oplus({\bf 7,35})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 48,6})(-7)
\oplus({\bf 1,120})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf \overline{7},21})(-20)$\\
%
${\bf \overline{1170}}$&=&
$({\bf \overline{28},6})(-19)
\oplus({\bf \overline{189},1})(-6)
\oplus({\bf \overline{7},35})(-6)
\oplus({\bf \overline{7},1})(-6)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf 1,\overline{120}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf 7,\overline{21}})(20)$\\
%
${\bf 1287}$&=&
$({\bf \overline{21},1})(30)
\oplus({\bf \overline{35},6})(17)
\oplus({\bf 35,15})(4)
\oplus({\bf 21,20})(-9)
\oplus({\bf 7,\overline{15}})(-22)
\oplus({\bf 1,\overline{6}})(-35)$\\
%
${\bf \overline{1287}}$&=&
$({\bf 21,1})(-30)
\oplus({\bf 35,\overline{6}})(-17)
\oplus({\bf \overline{35},\overline{15}})(-4)
\oplus({\bf \overline{21},20})(9)
\oplus({\bf \overline{7},15})(22)
\oplus({\bf 1,6})(35)$\\
%
${\bf 1716}$&=&
$({\bf \overline{7},1})(36)
\oplus({\bf \overline{21},6})(23)
\oplus({\bf \overline{35},15})(10)
\oplus({\bf 35,20})(-3)
\oplus({\bf 21,\overline{15}})(-16)
\oplus({\bf 7,\overline{6}})(-29)
\oplus({\bf 1,1})(-42)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 7,1})(-36)
\oplus({\bf 21,\overline{6}})(-23)
\oplus({\bf 35,\overline{15}})(-10)
\oplus({\bf \overline{35},20})(3)
\oplus({\bf \overline{21},15})(16)
\oplus({\bf \overline{7},6})(29)
\oplus({\bf 1,1})(42)$\\
%
${\bf 1820}$&=&
$({\bf \overline{210'},1})(24)
\oplus({\bf 84,6})(11)
\oplus({\bf 28,21})(-2)
\oplus({\bf 7,56})(-15)
\oplus({\bf 1,\overline{126}})(-28)$\\
%
${\bf \overline{1820}}$&=&
$({\bf 210',1})(-24)
\oplus({\bf \overline{84},\overline{6}})(-11)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{7},\overline{56}})(15)
\oplus({\bf 1,126})(28)$\\
%
${\bf 2366}$&=&
$({\bf \overline{196},1})(24)
\oplus({\bf 112,6})(11)
\oplus({\bf 28,21})(-2)
\oplus({\bf 21,15})(-2)
\oplus({\bf 7,70})(-15)
\oplus({\bf 1,\overline{105'}})(-28)$\\
%
${\bf \overline{2366}}$&=&
$({\bf 196,1})(-24)
\oplus({\bf \overline{112},\overline{6}})(-11)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{7},\overline{70}})(15)
\oplus({\bf 1,105'})(28)$\\
%
${\bf 3003}$&=&
$({\bf \overline{210},1})(24)
\oplus({\bf 112,6})(11)
\oplus({\bf 35,6})(11)
\oplus({\bf 28,15})(-2)
\oplus({\bf 21,21})(-2)
\oplus({\bf 21,15})(-2)
\oplus({\bf 7,70})(-15)
\oplus({\bf 7,20})(-15)
\oplus({\bf 1,\overline{105}})(-28)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 210,1})(-24)
\oplus({\bf \overline{112},\overline{6}})(-11)
\oplus({\bf \overline{35},\overline{6}})(-11)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{21}})(2)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{7},\overline{70}})(15)
\oplus({\bf \overline{7},20})(15)
\oplus({\bf 1,105})(28)$\\
%
${\bf 3640}$&=&
$({\bf \overline{7},20})(-27)
\oplus({\bf 48,15})(-14)
\oplus({\bf 1,105})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 140,6})(-1)
\oplus({\bf 7,84})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 224,1})(12)
\oplus({\bf 21,35})(12)
\oplus({\bf 21,1})(12)
\oplus({\bf 35,\overline{6}})(25)$\\
%
${\bf \overline{3640}}$&=&
$({\bf 7,20})(27)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 1,\overline{105}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{7},\overline{84}})(1)
\oplus({\bf \overline{7},\overline{6}})(1)
\oplus({\bf \overline{224},1})(-12)
\oplus({\bf \overline{21},35})(-12)
\oplus({\bf \overline{21},1})(-12)
\oplus({\bf \overline{35},6})(-25)$\\
%
${\bf 4095}$&=&
$({\bf \overline{378},1})(24)
\oplus({\bf 84,6})(11)
\oplus({\bf 112,6})(11)
\oplus({\bf 28,21})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 21,21})(-2)
\oplus({\bf 7,56})(-15)
\oplus({\bf 7,70})(-15)
\oplus({\bf 1,\overline{210'}})(-28)$\\
%
${\bf \overline{4095}}$&=&
$({\bf 378,1})(-24)
\oplus({\bf \overline{84},\overline{6}})(-11)
\oplus({\bf \overline{112},\overline{6}})(-11)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{21}})(2)
\oplus({\bf \overline{7},\overline{56}})(15)
\oplus({\bf \overline{7},\overline{70}})(15)
\oplus({\bf 1,210'})(28)$\\
%
${\bf 5824}$&=&
$({\bf 84,\overline{6}})(25)
\oplus({\bf 560,1})(12)
\oplus({\bf 28,35})(12)
\oplus({\bf 28,1})(12)
\oplus({\bf 189,6})(-1)
\oplus({\bf 7,120})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 48,21})(-14)
\oplus({\bf 1,315})(-14)
\oplus({\bf 1,21})(-14)
\oplus({\bf \overline{7},56})(-27)$\\
%
${\bf \overline{5824}}$&=&
$({\bf \overline{84},6})(-25)
\oplus({\bf \overline{560},1})(-12)
\oplus({\bf \overline{28},35})(-12)
\oplus({\bf \overline{28},1})(-12)
\oplus({\bf \overline{189},\overline{6}})(1)
\oplus({\bf \overline{7},\overline{120}})(1)
\oplus({\bf \overline{7},\overline{6}})(1)
\oplus({\bf 48,\overline{21}})(14)
\oplus({\bf 1,\overline{315}})(14)
\oplus({\bf 1,\overline{21}})(14)
\oplus({\bf 7,\overline{56}})(27)$\\
%
${\bf 5915}$&=&
$({\bf 21,\overline{15}})(26)
\oplus({\bf 140,\overline{6}})(13)
\oplus({\bf 7,\overline{84}})(13)
\oplus({\bf 7,\overline{6}})(13)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,35})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140},6})(-13)
\oplus({\bf \overline{7},84})(-13)
\oplus({\bf \overline{7},6})(-13)
\oplus({\bf \overline{21},15})(-26)$\\
%
${\bf 6188}$&=&
$({\bf \overline{462},1})(30)
\oplus({\bf \overline{210'},6})(17)
\oplus({\bf 84,21})(4)
\oplus({\bf 28,56})(-9)
\oplus({\bf 7,\overline{126}})(-22)
\oplus({\bf 1,\overline{252}})(-35)$\\
%
${\bf \overline{6188}}$&=&
$({\bf 462,1})(-30)
\oplus({\bf 210',\overline{6}})(-17)
\oplus({\bf \overline{84},\overline{21}})(-4)
\oplus({\bf \overline{28},\overline{56}})(9)
\oplus({\bf \overline{7},126})(22)
\oplus({\bf 1,252})(35)$\\
%
${\bf 6930}$&=&
$({\bf 28,\overline{15}})(26)
\oplus({\bf 189,\overline{6}})(13)
\oplus({\bf 7,\overline{84}})(13)
\oplus({\bf 7,\overline{6}})(13)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,35})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{140},6})(-13)
\oplus({\bf \overline{7},120})(-13)
\oplus({\bf \overline{7},6})(-13)
\oplus({\bf \overline{21},21})(-26)$\\
%
${\bf \overline{6930}}$&=&
$({\bf \overline{28},15})(-26)
\oplus({\bf \overline{189},6})(-13)
\oplus({\bf \overline{7},84})(-13)
\oplus({\bf \overline{7},6})(-13)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,35})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 140,\overline{6}})(13)
\oplus({\bf 7,\overline{120}})(13)
\oplus({\bf 7,\overline{6}})(13)
\oplus({\bf 21,\overline{21}})(26)$\\
%
${\bf 8008}$&=&
$({\bf \overline{224},1})(30)
\oplus({\bf \overline{210},6})(17)
\oplus({\bf \overline{35},6})(17)
\oplus({\bf 112,15})(4)
\oplus({\bf 35,21})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 28,20})(-9)
\oplus({\bf 21,70})(-9)
\oplus({\bf 21,20})(-9)
\oplus({\bf 7,\overline{105}})(-22)
\oplus({\bf 7,\overline{15}})(-22)
\oplus({\bf 1,\overline{84}})(-35)$\\
%
${\bf \overline{8008}}$&=&
$({\bf 224,1})(-30)
\oplus({\bf 210,\overline{6}})(-17)
\oplus({\bf 35,\overline{6}})(-17)
\oplus({\bf \overline{112},\overline{15}})(-4)
\oplus({\bf \overline{35},\overline{21}})(-4)
\oplus({\bf \overline{35},\overline{15}})(-4)
\oplus({\bf \overline{28},20})(9)
\oplus({\bf \overline{21},\overline{70}})(9)
\oplus({\bf \overline{21},20})(9)
\oplus({\bf \overline{7},105})(22)
\oplus({\bf \overline{7},15})(22)
\oplus({\bf 1,84})(35)$\\
%
${\bf 8112}$&=&
$({\bf 28,\overline{21}})(26)
\oplus({\bf 189,\overline{6}})(13)
\oplus({\bf 7,\overline{120}})(13)
\oplus({\bf 7,\overline{6}})(13)
\oplus({\bf 735',1})(0)
\oplus({\bf 48,35})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{189},6})(-13)
\oplus({\bf \overline{7},120})(-13)
\oplus({\bf \overline{7},6})(-13)
\oplus({\bf \overline{28},21})(-26)$\\
%
${\bf 9009}$&=&
$({\bf \overline{7},\overline{15}})(-34)
\oplus({\bf 48,20})(-21)
\oplus({\bf 1,\overline{70}})(-21)
\oplus({\bf 1,20})(-21)
\oplus({\bf 140,15})(-8)
\oplus({\bf 7,105})(-8)
\oplus({\bf 7,15})(-8)
\oplus({\bf 224,6})(5)
\oplus({\bf 21,84})(5)
\oplus({\bf 21,6})(5)
\oplus({\bf 210,1})(18)
\oplus({\bf 35,35})(18)
\oplus({\bf 35,1})(18)
\oplus({\bf \overline{35},\overline{6}})(31)$\\
%
${\bf \overline{9009}}$&=&
$({\bf 7,15})(34)
\oplus({\bf 48,20})(21)
\oplus({\bf 1,70})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf \overline{140},\overline{15}})(8)
\oplus({\bf \overline{7},\overline{105}})(8)
\oplus({\bf \overline{7},\overline{15}})(8)
\oplus({\bf \overline{224},\overline{6}})(-5)
\oplus({\bf \overline{21},\overline{84}})(-5)
\oplus({\bf \overline{21},\overline{6}})(-5)
\oplus({\bf \overline{210},1})(-18)
\oplus({\bf \overline{35},35})(-18)
\oplus({\bf \overline{35},1})(-18)
\oplus({\bf 35,6})(-31)$\\
%
${\bf 9295}$&=&
$({\bf 112,\overline{6}})(25)
\oplus({\bf 735,1})(12)
\oplus({\bf 28,35})(12)
\oplus({\bf 28,1})(12)
\oplus({\bf 21,35})(12)
\oplus({\bf 21,1})(12)
\oplus({\bf 189,6})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 7,120})(-1)
\oplus({\bf 7,84})(-1)
\oplus2({\bf 7,6})(-1)
\oplus({\bf 48,21})(-14)
\oplus({\bf 48,15})(-14)
\oplus({\bf 1,384})(-14)
\oplus({\bf 1,21})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf \overline{7},70})(-27)$\\
%
${\bf \overline{9295}}$&=&
$({\bf \overline{112},6})(-25)
\oplus({\bf \overline{735},1})(-12)
\oplus({\bf \overline{28},35})(-12)
\oplus({\bf \overline{28},1})(-12)
\oplus({\bf \overline{21},35})(-12)
\oplus({\bf \overline{21},1})(-12)
\oplus({\bf \overline{189},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{7},\overline{120}})(1)
\oplus({\bf \overline{7},\overline{84}})(1)
\oplus2({\bf \overline{7},\overline{6}})(1)
\oplus({\bf 48,\overline{21}})(14)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 1,\overline{384}})(14)
\oplus({\bf 1,\overline{21}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 7,\overline{70}})(27)$\\
%
${\bf 13013}$&=&
$({\bf \overline{490},1})(30)
\oplus({\bf \overline{196},6})(17)
\oplus({\bf \overline{210},6})(17)
\oplus({\bf 112,21})(4)
\oplus({\bf 112,15})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 28,70})(-9)
\oplus({\bf 21,70})(-9)
\oplus({\bf 21,20})(-9)
\oplus({\bf 7,\overline{105'}})(-22)
\oplus({\bf 7,\overline{105}})(-22)
\oplus({\bf 1,\overline{210}})(-35)$\\
%
${\bf \overline{13013}}$&=&
$({\bf 490,1})(-30)
\oplus({\bf 196,\overline{6}})(-17)
\oplus({\bf 210,\overline{6}})(-17)
\oplus({\bf \overline{112},\overline{21}})(-4)
\oplus({\bf \overline{112},\overline{15}})(-4)
\oplus({\bf \overline{35},\overline{15}})(-4)
\oplus({\bf \overline{28},\overline{70}})(9)
\oplus({\bf \overline{21},\overline{70}})(9)
\oplus({\bf \overline{21},20})(9)
\oplus({\bf \overline{7},105'})(22)
\oplus({\bf \overline{7},105})(22)
\oplus({\bf 1,210})(35)$\\
%
${\bf 15015}$&=&
$({\bf \overline{140},1})(36)
\oplus({\bf \overline{224},6})(23)
\oplus({\bf \overline{21},6})(23)
\oplus({\bf \overline{210},15})(10)
\oplus({\bf \overline{35},21})(10)
\oplus({\bf \overline{35},15})(10)
\oplus({\bf 112,20})(-3)
\oplus({\bf 35,70})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 28,\overline{15}})(-16)
\oplus({\bf 21,\overline{105}})(-16)
\oplus({\bf 21,\overline{15}})(-16)
\oplus({\bf 7,\overline{84}})(-29)
\oplus({\bf 7,\overline{6}})(-29)
\oplus({\bf 1,35})(-42)$\\
%
${\bf \overline{15015}}$&=&
$({\bf 140,1})(-36)
\oplus({\bf 224,\overline{6}})(-23)
\oplus({\bf 21,\overline{6}})(-23)
\oplus({\bf 210,\overline{15}})(-10)
\oplus({\bf 35,\overline{21}})(-10)
\oplus({\bf 35,\overline{15}})(-10)
\oplus({\bf \overline{112},20})(3)
\oplus({\bf \overline{35},\overline{70}})(3)
\oplus({\bf \overline{35},20})(3)
\oplus({\bf \overline{28},15})(16)
\oplus({\bf \overline{21},105})(16)
\oplus({\bf \overline{21},15})(16)
\oplus({\bf \overline{7},84})(29)
\oplus({\bf \overline{7},6})(29)
\oplus({\bf 1,35})(42)$\\
%
${\bf 16016}$&=&
$({\bf \overline{7},\overline{6}})(-41)
\oplus({\bf 48,\overline{15}})(-28)
\oplus({\bf 1,\overline{21}})(-28)
\oplus({\bf 1,\overline{15}})(-28)
\oplus({\bf 140,20})(-15)
\oplus({\bf 7,\overline{70}})(-15)
\oplus({\bf 7,20})(-15)
\oplus({\bf 224,15})(-2)
\oplus({\bf 21,105})(-2)
\oplus({\bf 21,15})(-2)
\oplus({\bf 210,6})(11)
\oplus({\bf 35,84})(11)
\oplus({\bf 35,6})(11)
\oplus({\bf \overline{112},1})(24)
\oplus({\bf \overline{35},35})(24)
\oplus({\bf \overline{35},1})(24)
\oplus({\bf \overline{21},\overline{6}})(37)$\\
%
${\bf \overline{16016}}$&=&
$({\bf 7,6})(41)
\oplus({\bf 48,15})(28)
\oplus({\bf 1,21})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf \overline{140},20})(15)
\oplus({\bf \overline{7},70})(15)
\oplus({\bf \overline{7},20})(15)
\oplus({\bf \overline{224},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{105}})(2)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{210},\overline{6}})(-11)
\oplus({\bf \overline{35},\overline{84}})(-11)
\oplus({\bf \overline{35},\overline{6}})(-11)
\oplus({\bf 112,1})(-24)
\oplus({\bf 35,35})(-24)
\oplus({\bf 35,1})(-24)
\oplus({\bf 21,6})(-37)$\\
%
${\bf 17472}$&=&
$({\bf \overline{1008},1})(30)
\oplus({\bf \overline{210'},6})(17)
\oplus({\bf \overline{378},6})(17)
\oplus({\bf 84,21})(4)
\oplus({\bf 84,15})(4)
\oplus({\bf 112,21})(4)
\oplus({\bf 28,56})(-9)
\oplus({\bf 28,70})(-9)
\oplus({\bf 21,56})(-9)
\oplus({\bf 7,\overline{126}})(-22)
\oplus({\bf 7,\overline{210'}})(-22)
\oplus({\bf 1,\overline{504}})(-35)$\\
%
${\bf \overline{17472}}$&=&
$({\bf 1008,1})(-30)
\oplus({\bf 210',\overline{6}})(-17)
\oplus({\bf 378,\overline{6}})(-17)
\oplus({\bf \overline{84},\overline{21}})(-4)
\oplus({\bf \overline{84},\overline{15}})(-4)
\oplus({\bf \overline{112},\overline{21}})(-4)
\oplus({\bf \overline{28},\overline{56}})(9)
\oplus({\bf \overline{28},\overline{70}})(9)
\oplus({\bf \overline{21},\overline{56}})(9)
\oplus({\bf \overline{7},126})(22)
\oplus({\bf \overline{7},210'})(22)
\oplus({\bf 1,504})(35)$\\
%
${\bf 17745}$&=&
$({\bf \overline{882},1})(30)
\oplus({\bf \overline{378},6})(17)
\oplus({\bf \overline{196},6})(17)
\oplus({\bf 84,21})(4)
\oplus({\bf 112,21})(4)
\oplus({\bf 112,15})(4)
\oplus({\bf 28,56})(-9)
\oplus({\bf 28,70})(-9)
\oplus({\bf 21,70})(-9)
\oplus({\bf 7,\overline{210'}})(-22)
\oplus({\bf 7,\overline{105'}})(-22)
\oplus({\bf 1,\overline{420}})(-35)$\\
%
${\bf \overline{17745}}$&=&
$({\bf 882,1})(-30)
\oplus({\bf 378,\overline{6}})(-17)
\oplus({\bf 196,\overline{6}})(-17)
\oplus({\bf \overline{84},\overline{21}})(-4)
\oplus({\bf \overline{112},\overline{21}})(-4)
\oplus({\bf \overline{112},\overline{15}})(-4)
\oplus({\bf \overline{28},\overline{56}})(9)
\oplus({\bf \overline{28},\overline{70}})(9)
\oplus({\bf \overline{21},\overline{70}})(9)
\oplus({\bf \overline{7},210'})(22)
\oplus({\bf \overline{7},105'})(22)
\oplus({\bf 1,420})(35)$\\
%
${\bf 18018}$&=&
$({\bf \overline{756},1})(30)
\oplus({\bf \overline{378},6})(17)
\oplus({\bf \overline{210},6})(17)
\oplus({\bf 84,15})(4)
\oplus({\bf 112,21})(4)
\oplus({\bf 112,15})(4)
\oplus({\bf 35,21})(4)
\oplus({\bf 28,70})(-9)
\oplus({\bf 28,20})(-9)
\oplus({\bf 21,56})(-9)
\oplus({\bf 21,70})(-9)
\oplus({\bf 7,\overline{210'}})(-22)
\oplus({\bf 7,\overline{105}})(-22)
\oplus({\bf 1,\overline{336}})(-35)$\\
%
${\bf \overline{18018}}$&=&
$({\bf 756,1})(-30)
\oplus({\bf 378,\overline{6}})(-17)
\oplus({\bf 210,\overline{6}})(-17)
\oplus({\bf \overline{84},\overline{15}})(-4)
\oplus({\bf \overline{112},\overline{21}})(-4)
\oplus({\bf \overline{112},\overline{15}})(-4)
\oplus({\bf \overline{35},\overline{21}})(-4)
\oplus({\bf \overline{28},\overline{70}})(9)
\oplus({\bf \overline{28},20})(9)
\oplus({\bf \overline{21},\overline{56}})(9)
\oplus({\bf \overline{21},\overline{70}})(9)
\oplus({\bf \overline{7},210'})(22)
\oplus({\bf \overline{7},105})(22)
\oplus({\bf 1,336})(35)$\\
%
${\bf 18564}$&=&
$({\bf \overline{924},1})(36)
\oplus({\bf \overline{462},6})(23)
\oplus({\bf \overline{210'},21})(10)
\oplus({\bf 84,56})(-3)
\oplus({\bf 28,\overline{126}})(-16)
\oplus({\bf 7,\overline{252}})(-29)
\oplus({\bf 1,462})(-42)$\\
%
${\bf \overline{18564}}$&=&
$({\bf 924,1})(-36)
\oplus({\bf 462,\overline{6}})(-23)
\oplus({\bf 210',\overline{21}})(-10)
\oplus({\bf \overline{84},\overline{56}})(3)
\oplus({\bf \overline{28},126})(16)
\oplus({\bf \overline{7},252})(29)
\oplus({\bf 1,\overline{462}})(42)$\\
%
${\bf 20592}$&=&
$({\bf 48,1})(-42)
\oplus({\bf 140,\overline{6}})(-29)
\oplus({\bf 7,\overline{6}})(-29)
\oplus({\bf 224,\overline{15}})(-16)
\oplus({\bf 21,\overline{21}})(-16)
\oplus({\bf 21,\overline{15}})(-16)
\oplus({\bf 210,20})(-3)
\oplus({\bf 35,\overline{70}})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf \overline{112},15})(10)
\oplus({\bf \overline{35},105})(10)
\oplus({\bf \overline{35},15})(10)
\oplus({\bf \overline{28},6})(23)
\oplus({\bf \overline{21},84})(23)
\oplus({\bf \overline{21},6})(23)
\oplus({\bf \overline{7},35})(36)
\oplus({\bf \overline{7},1})(36)
\oplus({\bf 1,\overline{6}})(49)$\\
%
${\bf \overline{20592}}$&=&
$({\bf 48,1})(42)
\oplus({\bf \overline{140},6})(29)
\oplus({\bf \overline{7},6})(29)
\oplus({\bf \overline{224},15})(16)
\oplus({\bf \overline{21},21})(16)
\oplus({\bf \overline{21},15})(16)
\oplus({\bf \overline{210},20})(3)
\oplus({\bf \overline{35},70})(3)
\oplus({\bf \overline{35},20})(3)
\oplus({\bf 112,\overline{15}})(-10)
\oplus({\bf 35,\overline{105}})(-10)
\oplus({\bf 35,\overline{15}})(-10)
\oplus({\bf 28,\overline{6}})(-23)
\oplus({\bf 21,\overline{84}})(-23)
\oplus({\bf 21,\overline{6}})(-23)
\oplus({\bf 7,35})(-36)
\oplus({\bf 7,1})(-36)
\oplus({\bf 1,6})(-49)$\\
%
${\bf 21021}$&=&
$({\bf \overline{7},1})(-48)
\oplus({\bf 48,\overline{6}})(-35)
\oplus({\bf 1,\overline{6}})(-35)
\oplus({\bf 140,\overline{15}})(-22)
\oplus({\bf 7,\overline{21}})(-22)
\oplus({\bf 7,\overline{15}})(-22)
\oplus({\bf 224,20})(-9)
\oplus({\bf 21,\overline{70}})(-9)
\oplus({\bf 21,20})(-9)
\oplus({\bf 210,15})(4)
\oplus({\bf 35,105})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf \overline{112},6})(17)
\oplus({\bf \overline{35},84})(17)
\oplus({\bf \overline{35},6})(17)
\oplus({\bf \overline{28},1})(30)
\oplus({\bf \overline{21},35})(30)
\oplus({\bf \overline{21},1})(30)
\oplus({\bf \overline{7},\overline{6}})(43)$\\
%
${\bf \overline{21021}}$&=&
$({\bf 7,1})(48)
\oplus({\bf 48,6})(35)
\oplus({\bf 1,6})(35)
\oplus({\bf \overline{140},15})(22)
\oplus({\bf \overline{7},21})(22)
\oplus({\bf \overline{7},15})(22)
\oplus({\bf \overline{224},20})(9)
\oplus({\bf \overline{21},70})(9)
\oplus({\bf \overline{21},20})(9)
\oplus({\bf \overline{210},\overline{15}})(-4)
\oplus({\bf \overline{35},\overline{105}})(-4)
\oplus({\bf \overline{35},\overline{15}})(-4)
\oplus({\bf 112,\overline{6}})(-17)
\oplus({\bf 35,\overline{84}})(-17)
\oplus({\bf 35,\overline{6}})(-17)
\oplus({\bf 28,1})(-30)
\oplus({\bf 21,35})(-30)
\oplus({\bf 21,1})(-30)
\oplus({\bf 7,6})(-43)$\\
%
${\bf 21294}$&=&
$({\bf \overline{21},20})(-33)
\oplus({\bf \overline{140},15})(-20)
\oplus({\bf \overline{7},105})(-20)
\oplus({\bf \overline{7},15})(-20)
\oplus({\bf 392,6})(-7)
\oplus({\bf 48,84})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 1,210})(-7)
\oplus({\bf 1,84})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 588,1})(6)
\oplus({\bf 140,35})(6)
\oplus({\bf 140,1})(6)
\oplus({\bf 7,189})(6)
\oplus({\bf 7,35})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 224,\overline{6}})(19)
\oplus({\bf 21,\overline{84}})(19)
\oplus({\bf 21,\overline{6}})(19)
\oplus({\bf 35,\overline{15}})(32)$\\
%
${\bf \overline{21294}}$&=&
$({\bf 21,20})(33)
\oplus({\bf 140,\overline{15}})(20)
\oplus({\bf 7,\overline{105}})(20)
\oplus({\bf 7,\overline{15}})(20)
\oplus({\bf 392,\overline{6}})(7)
\oplus({\bf 48,\overline{84}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf 1,\overline{210}})(7)
\oplus({\bf 1,\overline{84}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf \overline{588},1})(-6)
\oplus({\bf \overline{140},35})(-6)
\oplus({\bf \overline{140},1})(-6)
\oplus({\bf \overline{7},189})(-6)
\oplus({\bf \overline{7},35})(-6)
\oplus({\bf \overline{7},1})(-6)
\oplus({\bf \overline{224},6})(-19)
\oplus({\bf \overline{21},84})(-19)
\oplus({\bf \overline{21},6})(-19)
\oplus({\bf \overline{35},15})(-32)$\\
%
${\bf 23205}$&=&
$({\bf \overline{210'},\overline{6}})(31)
\oplus({\bf 1386,1})(18)
\oplus({\bf 84,35})(18)
\oplus({\bf 84,1})(18)
\oplus({\bf 560,6})(5)
\oplus({\bf 28,120})(5)
\oplus({\bf 28,6})(5)
\oplus({\bf 189,21})(-8)
\oplus({\bf 7,315})(-8)
\oplus({\bf 7,21})(-8)
\oplus({\bf 48,56})(-21)
\oplus({\bf 1,700})(-21)
\oplus({\bf 1,56})(-21)
\oplus({\bf \overline{7},\overline{126}})(-34)$\\
%
${\bf \overline{23205}}$&=&
$({\bf 210',6})(-31)
\oplus({\bf \overline{1386},1})(-18)
\oplus({\bf \overline{84},35})(-18)
\oplus({\bf \overline{84},1})(-18)
\oplus({\bf \overline{560},\overline{6}})(-5)
\oplus({\bf \overline{28},\overline{120}})(-5)
\oplus({\bf \overline{28},\overline{6}})(-5)
\oplus({\bf \overline{189},\overline{21}})(8)
\oplus({\bf \overline{7},\overline{315}})(8)
\oplus({\bf \overline{7},\overline{21}})(8)
\oplus({\bf 48,\overline{56}})(21)
\oplus({\bf 1,\overline{700}})(21)
\oplus({\bf 1,\overline{56}})(21)
\oplus({\bf 7,126})(34)$\\
%
${\bf 25025}$&=&
$({\bf \overline{28},20})(-33)
\oplus({\bf \overline{189},15})(-20)
\oplus({\bf \overline{7},105})(-20)
\oplus({\bf \overline{7},15})(-20)
\oplus({\bf \overline{540},6})(-7)
\oplus({\bf 48,84})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 1,336})(-7)
\oplus({\bf 1,84})(-7)
\oplus({\bf 840,1})(6)
\oplus({\bf 140,35})(6)
\oplus({\bf 140,1})(6)
\oplus({\bf 7,\overline{280}})(6)
\oplus({\bf 7,35})(6)
\oplus({\bf 224,\overline{6}})(19)
\oplus({\bf 21,\overline{120}})(19)
\oplus({\bf 21,\overline{6}})(19)
\oplus({\bf 35,\overline{21}})(32)$\\
%
${\bf \overline{25025}}$&=&
$({\bf 28,20})(33)
\oplus({\bf 189,\overline{15}})(20)
\oplus({\bf 7,\overline{105}})(20)
\oplus({\bf 7,\overline{15}})(20)
\oplus({\bf 540,\overline{6}})(7)
\oplus({\bf 48,\overline{84}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf 1,\overline{336}})(7)
\oplus({\bf 1,\overline{84}})(7)
\oplus({\bf \overline{840},1})(-6)
\oplus({\bf \overline{140},35})(-6)
\oplus({\bf \overline{140},1})(-6)
\oplus({\bf \overline{7},280})(-6)
\oplus({\bf \overline{7},35})(-6)
\oplus({\bf \overline{224},6})(-19)
\oplus({\bf \overline{21},120})(-19)
\oplus({\bf \overline{21},6})(-19)
\oplus({\bf \overline{35},21})(-32)$\\
%
${\bf 26026}$&=&
$({\bf \overline{490'},1})(36)
\oplus({\bf \overline{490},6})(23)
\oplus({\bf \overline{196},21})(10)
\oplus({\bf \overline{210},15})(10)
\oplus({\bf 112,70})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 28,\overline{105'}})(-16)
\oplus({\bf 21,\overline{105}})(-16)
\oplus({\bf 7,\overline{210}})(-29)
\oplus({\bf 1,175})(-42)$\\
%
${\bf \overline{26026}}$&=&
$({\bf 490',1})(-36)
\oplus({\bf 490,\overline{6}})(-23)
\oplus({\bf 196,\overline{21}})(-10)
\oplus({\bf 210,\overline{15}})(-10)
\oplus({\bf \overline{112},\overline{70}})(3)
\oplus({\bf \overline{35},20})(3)
\oplus({\bf \overline{28},105'})(16)
\oplus({\bf \overline{21},105})(16)
\oplus({\bf \overline{7},210})(29)
\oplus({\bf 1,175})(42)$\\
%
${\bf 30030}$&=&
$({\bf \overline{7},\overline{105'}})(-34)
\oplus({\bf 48,70})(-21)
\oplus({\bf 1,\overline{560}})(-21)
\oplus({\bf 1,70})(-21)
\oplus({\bf 189,21})(-8)
\oplus({\bf 140,15})(-8)
\oplus({\bf 7,384})(-8)
\oplus({\bf 7,21})(-8)
\oplus({\bf 7,15})(-8)
\oplus({\bf 735,6})(5)
\oplus({\bf 28,120})(5)
\oplus({\bf 28,6})(5)
\oplus({\bf 21,84})(5)
\oplus({\bf 21,6})(5)
\oplus({\bf 1260,1})(18)
\oplus({\bf 112,35})(18)
\oplus({\bf 112,1})(18)
\oplus({\bf \overline{196},\overline{6}})(31)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 7,105'})(34)
\oplus({\bf 48,\overline{70}})(21)
\oplus({\bf 1,560})(21)
\oplus({\bf 1,\overline{70}})(21)
\oplus({\bf \overline{189},\overline{21}})(8)
\oplus({\bf \overline{140},\overline{15}})(8)
\oplus({\bf \overline{7},\overline{384}})(8)
\oplus({\bf \overline{7},\overline{21}})(8)
\oplus({\bf \overline{7},\overline{15}})(8)
\oplus({\bf \overline{735},\overline{6}})(-5)
\oplus({\bf \overline{28},\overline{120}})(-5)
\oplus({\bf \overline{28},\overline{6}})(-5)
\oplus({\bf \overline{21},\overline{84}})(-5)
\oplus({\bf \overline{21},\overline{6}})(-5)
\oplus({\bf \overline{1260},1})(-18)
\oplus({\bf \overline{112},35})(-18)
\oplus({\bf \overline{112},1})(-18)
\oplus({\bf 196,6})(-31)$\\
%
${\bf 34320}$&=&
$({\bf 84,\overline{15}})(32)
\oplus({\bf 560,\overline{6}})(19)
\oplus({\bf 28,\overline{84}})(19)
\oplus({\bf 28,\overline{6}})(19)
\oplus({\bf 1575,1})(6)
\oplus({\bf 189,35})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 7,280})(6)
\oplus({\bf 7,35})(6)
\oplus({\bf 540,6})(-7)
\oplus({\bf 48,120})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 1,720})(-7)
\oplus({\bf 1,120})(-7)
\oplus({\bf \overline{140},21})(-20)
\oplus({\bf \overline{7},315})(-20)
\oplus({\bf \overline{7},21})(-20)
\oplus({\bf \overline{21},56})(-33)$\\
%
${\bf \overline{34320}}$&=&
$({\bf \overline{84},15})(-32)
\oplus({\bf \overline{560},6})(-19)
\oplus({\bf \overline{28},84})(-19)
\oplus({\bf \overline{28},6})(-19)
\oplus({\bf \overline{1575},1})(-6)
\oplus({\bf \overline{189},35})(-6)
\oplus({\bf \overline{189},1})(-6)
\oplus({\bf \overline{7},\overline{280}})(-6)
\oplus({\bf \overline{7},35})(-6)
\oplus({\bf \overline{540},\overline{6}})(7)
\oplus({\bf 48,\overline{120}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf 1,\overline{720}})(7)
\oplus({\bf 1,\overline{120}})(7)
\oplus({\bf 140,\overline{21}})(20)
\oplus({\bf 7,\overline{315}})(20)
\oplus({\bf 7,\overline{21}})(20)
\oplus({\bf 21,\overline{56}})(33)$\\
%
${\bf 38025}$&=&
$({\bf \overline{210},\overline{6}})(31)
\oplus({\bf 1323,1})(18)
\oplus({\bf 112,35})(18)
\oplus({\bf 112,1})(18)
\oplus({\bf 35,35})(18)
\oplus({\bf 35,1})(18)
\oplus({\bf 735,6})(5)
\oplus({\bf 28,84})(5)
\oplus({\bf 28,6})(5)
\oplus({\bf 224,6})(5)
\oplus({\bf 21,120})(5)
\oplus({\bf 21,84})(5)
\oplus2({\bf 21,6})(5)
\oplus({\bf 189,15})(-8)
\oplus({\bf 140,21})(-8)
\oplus({\bf 140,15})(-8)
\oplus({\bf 7,384})(-8)
\oplus({\bf 7,21})(-8)
\oplus({\bf 7,105})(-8)
\oplus2({\bf 7,15})(-8)
\oplus({\bf 48,70})(-21)
\oplus({\bf 48,20})(-21)
\oplus({\bf 1,540})(-21)
\oplus({\bf 1,70})(-21)
\oplus({\bf 1,20})(-21)
\oplus({\bf \overline{7},\overline{105}})(-34)$\\
%
${\bf \overline{38025}}$&=&
$({\bf 210,6})(-31)
\oplus({\bf \overline{1323},1})(-18)
\oplus({\bf \overline{112},35})(-18)
\oplus({\bf \overline{112},1})(-18)
\oplus({\bf \overline{35},35})(-18)
\oplus({\bf \overline{35},1})(-18)
\oplus({\bf \overline{735},\overline{6}})(-5)
\oplus({\bf \overline{224},\overline{6}})(-5)
\oplus({\bf \overline{28},\overline{84}})(-5)
\oplus({\bf \overline{28},\overline{6}})(-5)
\oplus({\bf \overline{21},\overline{120}})(-5)
\oplus({\bf \overline{21},\overline{84}})(-5)
\oplus2({\bf \overline{21},\overline{6}})(-5)
\oplus({\bf \overline{189},\overline{15}})(8)
\oplus({\bf \overline{140},\overline{21}})(8)
\oplus({\bf \overline{140},\overline{15}})(8)
\oplus({\bf \overline{7},\overline{384}})(8)
\oplus({\bf \overline{7},\overline{105}})(8)
\oplus({\bf \overline{7},\overline{21}})(8)
\oplus2({\bf \overline{7},\overline{15}})(8)
\oplus({\bf 48,\overline{70}})(21)
\oplus({\bf 48,20})(21)
\oplus({\bf 1,540})(21)
\oplus({\bf 1,\overline{70}})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf 7,105})(34)$\\
%
${\bf 39039}$&=&
$({\bf \overline{588},1})(36)
\oplus({\bf \overline{490},6})(23)
\oplus({\bf \overline{224},6})(23)
\oplus({\bf \overline{196},15})(10)
\oplus({\bf \overline{210},21})(10)
\oplus({\bf \overline{210},15})(10)
\oplus({\bf \overline{35},15})(10)
\oplus({\bf 112,70})(-3)
\oplus({\bf 112,20})(-3)
\oplus({\bf 35,70})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 28,\overline{105}})(-16)
\oplus({\bf 21,\overline{105'}})(-16)
\oplus({\bf 21,\overline{105}})(-16)
\oplus({\bf 21,\overline{15}})(-16)
\oplus({\bf 7,\overline{210}})(-29)
\oplus({\bf 7,\overline{84}})(-29)
\oplus({\bf 1,189})(-42)$\\
%
${\bf \overline{39039}}$&=&
$({\bf 588,1})(-36)
\oplus({\bf 490,\overline{6}})(-23)
\oplus({\bf 224,\overline{6}})(-23)
\oplus({\bf 196,\overline{15}})(-10)
\oplus({\bf 210,\overline{21}})(-10)
\oplus({\bf 210,\overline{15}})(-10)
\oplus({\bf 35,\overline{15}})(-10)
\oplus({\bf \overline{112},\overline{70}})(3)
\oplus({\bf \overline{112},20})(3)
\oplus({\bf \overline{35},\overline{70}})(3)
\oplus({\bf \overline{35},20})(3)
\oplus({\bf \overline{28},105})(16)
\oplus({\bf \overline{21},105'})(16)
\oplus({\bf \overline{21},105})(16)
\oplus({\bf \overline{21},15})(16)
\oplus({\bf \overline{7},210})(29)
\oplus({\bf \overline{7},84})(29)
\oplus({\bf 1,189})(42)$\\
%
${\bf 40222}$&=&
$({\bf 84,\overline{21}})(32)
\oplus({\bf 560,\overline{6}})(19)
\oplus({\bf 28,\overline{120}})(19)
\oplus({\bf 28,\overline{6}})(19)
\oplus({\bf 2156,1})(6)
\oplus({\bf 189,35})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 7,405})(6)
\oplus({\bf 7,35})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 735',6})(-7)
\oplus({\bf 48,120})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 1,1050'})(-7)
\oplus({\bf 1,120})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf \overline{189},21})(-20)
\oplus({\bf \overline{7},315})(-20)
\oplus({\bf \overline{7},21})(-20)
\oplus({\bf \overline{28},56})(-33)$\\
%
${\bf \overline{40222}}$&=&
$({\bf \overline{84},21})(-32)
\oplus({\bf \overline{560},6})(-19)
\oplus({\bf \overline{28},120})(-19)
\oplus({\bf \overline{28},6})(-19)
\oplus({\bf \overline{2156},1})(-6)
\oplus({\bf \overline{189},35})(-6)
\oplus({\bf \overline{189},1})(-6)
\oplus({\bf \overline{7},405})(-6)
\oplus({\bf \overline{7},35})(-6)
\oplus({\bf \overline{7},1})(-6)
\oplus({\bf 735',\overline{6}})(7)
\oplus({\bf 48,\overline{120}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf 1,\overline{1050'}})(7)
\oplus({\bf 1,\overline{120}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf 189,\overline{21}})(20)
\oplus({\bf 7,\overline{315}})(20)
\oplus({\bf 7,\overline{21}})(20)
\oplus({\bf 28,\overline{56}})(33)$\\
%
${\bf 41405}$&=&
$({\bf \overline{1176},1})(36)
\oplus({\bf \overline{882},6})(23)
\oplus({\bf \overline{378},21})(10)
\oplus({\bf \overline{196},15})(10)
\oplus({\bf 84,56})(-3)
\oplus({\bf 112,70})(-3)
\oplus({\bf 28,\overline{210'}})(-16)
\oplus({\bf 21,\overline{105'}})(-16)
\oplus({\bf 7,\overline{420}})(-29)
\oplus({\bf 1,490})(-42)$\\
%
${\bf \overline{41405}}$&=&
$({\bf 1176,1})(-36)
\oplus({\bf 882,\overline{6}})(-23)
\oplus({\bf 378,\overline{21}})(-10)
\oplus({\bf 196,\overline{15}})(-10)
\oplus({\bf \overline{84},\overline{56}})(3)
\oplus({\bf \overline{112},\overline{70}})(3)
\oplus({\bf \overline{28},210'})(16)
\oplus({\bf \overline{21},105'})(16)
\oplus({\bf \overline{7},420})(29)
\oplus({\bf 1,\overline{490}})(42)$\\
%
${\bf 50050}$&=&
$({\bf \overline{840},1})(36)
\oplus({\bf \overline{756},6})(23)
\oplus({\bf \overline{224},6})(23)
\oplus({\bf \overline{378},15})(10)
\oplus({\bf \overline{210},21})(10)
\oplus({\bf \overline{210},15})(10)
\oplus({\bf \overline{35},21})(10)
\oplus({\bf 84,20})(-3)
\oplus({\bf 112,70})(-3)
\oplus({\bf 112,20})(-3)
\oplus({\bf 35,56})(-3)
\oplus({\bf 35,70})(-3)
\oplus({\bf 28,\overline{105}})(-16)
\oplus({\bf 28,\overline{15}})(-16)
\oplus({\bf 21,\overline{210'}})(-16)
\oplus({\bf 21,\overline{105}})(-16)
\oplus({\bf 7,\overline{336}})(-29)
\oplus({\bf 7,\overline{84}})(-29)
\oplus({\bf 1,280})(-42)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 840,1})(-36)
\oplus({\bf 756,\overline{6}})(-23)
\oplus({\bf 224,\overline{6}})(-23)
\oplus({\bf 378,\overline{15}})(-10)
\oplus({\bf 210,\overline{21}})(-10)
\oplus({\bf 210,\overline{15}})(-10)
\oplus({\bf 35,\overline{21}})(-10)
\oplus({\bf \overline{84},20})(3)
\oplus({\bf \overline{112},\overline{70}})(3)
\oplus({\bf \overline{112},20})(3)
\oplus({\bf \overline{35},\overline{56}})(3)
\oplus({\bf \overline{35},\overline{70}})(3)
\oplus({\bf \overline{28},105})(16)
\oplus({\bf \overline{28},15})(16)
\oplus({\bf \overline{21},210'})(16)
\oplus({\bf \overline{21},105})(16)
\oplus({\bf \overline{7},336})(29)
\oplus({\bf \overline{7},84})(29)
\oplus({\bf 1,\overline{280}})(42)$\\
%
${\bf 50388}$&=&
$({\bf \overline{1716},1})(-42)
\oplus({\bf 924,\overline{6}})(-29)
\oplus({\bf 462,\overline{21}})(-16)
\oplus({\bf 210',\overline{56}})(-3)
\oplus({\bf \overline{84},126})(10)
\oplus({\bf \overline{28},252})(23)
\oplus({\bf \overline{7},\overline{462}})(36)
\oplus({\bf 1,\overline{792}})(49)$\\
%
${\bf \overline{50388}}$&=&
$({\bf 1716,1})(42)
\oplus({\bf \overline{924},6})(29)
\oplus({\bf \overline{462},21})(16)
\oplus({\bf \overline{210'},56})(3)
\oplus({\bf 84,\overline{126}})(-10)
\oplus({\bf 28,\overline{252}})(-23)
\oplus({\bf 7,462})(-36)
\oplus({\bf 1,792})(-49)$\\
%
${\bf 52052}$&=&
$({\bf \overline{21},\overline{15}})(-40)
\oplus({\bf \overline{140},20})(-27)
\oplus({\bf \overline{7},\overline{70}})(-27)
\oplus({\bf \overline{7},20})(-27)
\oplus({\bf 392,15})(-14)
\oplus({\bf 48,105})(-14)
\oplus({\bf 48,15})(-14)
\oplus({\bf 1,105'})(-14)
\oplus({\bf 1,105})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 588,6})(-1)
\oplus({\bf 140,84})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 7,210})(-1)
\oplus({\bf 7,84})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 490,1})(12)
\oplus({\bf 224,35})(12)
\oplus({\bf 224,1})(12)
\oplus({\bf 21,189})(12)
\oplus({\bf 21,35})(12)
\oplus({\bf 21,1})(12)
\oplus({\bf 210,\overline{6}})(25)
\oplus({\bf 35,\overline{84}})(25)
\oplus({\bf 35,\overline{6}})(25)
\oplus({\bf \overline{35},\overline{15}})(38)$\\
%
${\bf \overline{52052}}$&=&
$({\bf 21,15})(40)
\oplus({\bf 140,20})(27)
\oplus({\bf 7,70})(27)
\oplus({\bf 7,20})(27)
\oplus({\bf 392,\overline{15}})(14)
\oplus({\bf 48,\overline{105}})(14)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 1,\overline{105'}})(14)
\oplus({\bf 1,\overline{105}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf \overline{588},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{84}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{7},\overline{210}})(1)
\oplus({\bf \overline{7},\overline{84}})(1)
\oplus({\bf \overline{7},\overline{6}})(1)
\oplus({\bf \overline{490},1})(-12)
\oplus({\bf \overline{224},35})(-12)
\oplus({\bf \overline{224},1})(-12)
\oplus({\bf \overline{21},189})(-12)
\oplus({\bf \overline{21},35})(-12)
\oplus({\bf \overline{21},1})(-12)
\oplus({\bf \overline{210},6})(-25)
\oplus({\bf \overline{35},84})(-25)
\oplus({\bf \overline{35},6})(-25)
\oplus({\bf 35,15})(-38)$\\
%
${\bf 52052'}$&=&
$({\bf \overline{378},\overline{6}})(31)
\oplus({\bf 2450,1})(18)
\oplus({\bf 84,35})(18)
\oplus({\bf 84,1})(18)
\oplus({\bf 112,35})(18)
\oplus({\bf 112,1})(18)
\oplus({\bf 560,6})(5)
\oplus({\bf 735,6})(5)
\oplus({\bf 28,120})(5)
\oplus({\bf 28,84})(5)
\oplus2({\bf 28,6})(5)
\oplus({\bf 21,120})(5)
\oplus({\bf 21,6})(5)
\oplus({\bf 189,21})(-8)
\oplus({\bf 189,15})(-8)
\oplus({\bf 140,21})(-8)
\oplus({\bf 7,315})(-8)
\oplus({\bf 7,384})(-8)
\oplus2({\bf 7,21})(-8)
\oplus({\bf 7,15})(-8)
\oplus({\bf 48,56})(-21)
\oplus({\bf 48,70})(-21)
\oplus({\bf 1,1134})(-21)
\oplus({\bf 1,56})(-21)
\oplus({\bf 1,70})(-21)
\oplus({\bf \overline{7},\overline{210'}})(-34)$\\
%
${\bf \overline{52052'}}$&=&
$({\bf 378,6})(-31)
\oplus({\bf \overline{2450},1})(-18)
\oplus({\bf \overline{84},35})(-18)
\oplus({\bf \overline{84},1})(-18)
\oplus({\bf \overline{112},35})(-18)
\oplus({\bf \overline{112},1})(-18)
\oplus({\bf \overline{560},\overline{6}})(-5)
\oplus({\bf \overline{735},\overline{6}})(-5)
\oplus({\bf \overline{28},\overline{120}})(-5)
\oplus({\bf \overline{28},\overline{84}})(-5)
\oplus2({\bf \overline{28},\overline{6}})(-5)
\oplus({\bf \overline{21},\overline{120}})(-5)
\oplus({\bf \overline{21},\overline{6}})(-5)
\oplus({\bf \overline{189},\overline{21}})(8)
\oplus({\bf \overline{189},\overline{15}})(8)
\oplus({\bf \overline{140},\overline{21}})(8)
\oplus({\bf \overline{7},\overline{315}})(8)
\oplus({\bf \overline{7},\overline{384}})(8)
\oplus2({\bf \overline{7},\overline{21}})(8)
\oplus({\bf \overline{7},\overline{15}})(8)
\oplus({\bf 48,\overline{56}})(21)
\oplus({\bf 48,\overline{70}})(21)
\oplus({\bf 1,\overline{1134}})(21)
\oplus({\bf 1,\overline{56}})(21)
\oplus({\bf 1,\overline{70}})(21)
\oplus({\bf 7,210'})(34)$\\
%
${\bf 54600}$&=&
$({\bf 112,\overline{15}})(32)
\oplus({\bf 735,\overline{6}})(19)
\oplus({\bf 28,\overline{84}})(19)
\oplus({\bf 28,\overline{6}})(19)
\oplus({\bf 21,\overline{84}})(19)
\oplus({\bf 21,\overline{6}})(19)
\oplus({\bf 2016,1})(6)
\oplus({\bf 189,35})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 140,35})(6)
\oplus({\bf 140,1})(6)
\oplus({\bf 7,280})(6)
\oplus({\bf 7,189})(6)
\oplus2({\bf 7,35})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 540,6})(-7)
\oplus({\bf 392,6})(-7)
\oplus({\bf 48,120})(-7)
\oplus({\bf 48,84})(-7)
\oplus2({\bf 48,6})(-7)
\oplus({\bf 1,840})(-7)
\oplus({\bf 1,120})(-7)
\oplus({\bf 1,84})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf \overline{140},21})(-20)
\oplus({\bf \overline{140},15})(-20)
\oplus({\bf \overline{7},384})(-20)
\oplus({\bf \overline{7},21})(-20)
\oplus({\bf \overline{7},15})(-20)
\oplus({\bf \overline{21},70})(-33)$\\
%
${\bf \overline{54600}}$&=&
$({\bf \overline{112},15})(-32)
\oplus({\bf \overline{735},6})(-19)
\oplus({\bf \overline{28},84})(-19)
\oplus({\bf \overline{28},6})(-19)
\oplus({\bf \overline{21},84})(-19)
\oplus({\bf \overline{21},6})(-19)
\oplus({\bf \overline{2016},1})(-6)
\oplus({\bf \overline{189},35})(-6)
\oplus({\bf \overline{189},1})(-6)
\oplus({\bf \overline{140},35})(-6)
\oplus({\bf \overline{140},1})(-6)
\oplus({\bf \overline{7},\overline{280}})(-6)
\oplus({\bf \overline{7},189})(-6)
\oplus2({\bf \overline{7},35})(-6)
\oplus({\bf \overline{7},1})(-6)
\oplus({\bf \overline{540},\overline{6}})(7)
\oplus({\bf 392,\overline{6}})(7)
\oplus({\bf 48,\overline{120}})(7)
\oplus({\bf 48,\overline{84}})(7)
\oplus2({\bf 48,\overline{6}})(7)
\oplus({\bf 1,\overline{840}})(7)
\oplus({\bf 1,\overline{120}})(7)
\oplus({\bf 1,\overline{84}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf 140,\overline{21}})(20)
\oplus({\bf 140,\overline{15}})(20)
\oplus({\bf 7,\overline{384}})(20)
\oplus({\bf 7,\overline{21}})(20)
\oplus({\bf 7,\overline{15}})(20)
\oplus({\bf 21,\overline{70}})(33)$\\
%
${\bf 61425}$&=&
$({\bf \overline{28},\overline{15}})(-40)
\oplus({\bf \overline{189},20})(-27)
\oplus({\bf \overline{7},\overline{70}})(-27)
\oplus({\bf \overline{7},20})(-27)
\oplus({\bf \overline{540},15})(-14)
\oplus({\bf 48,105})(-14)
\oplus({\bf 48,15})(-14)
\oplus({\bf 1,210'})(-14)
\oplus({\bf 1,105})(-14)
\oplus({\bf 840,6})(-1)
\oplus({\bf 140,84})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 7,336})(-1)
\oplus({\bf 7,84})(-1)
\oplus({\bf 756,1})(12)
\oplus({\bf 224,35})(12)
\oplus({\bf 224,1})(12)
\oplus({\bf 21,\overline{280}})(12)
\oplus({\bf 21,35})(12)
\oplus({\bf 210,\overline{6}})(25)
\oplus({\bf 35,\overline{120}})(25)
\oplus({\bf 35,\overline{6}})(25)
\oplus({\bf \overline{35},\overline{21}})(38)$\\
%
${\bf \overline{61425}}$&=&
$({\bf 28,15})(40)
\oplus({\bf 189,20})(27)
\oplus({\bf 7,70})(27)
\oplus({\bf 7,20})(27)
\oplus({\bf 540,\overline{15}})(14)
\oplus({\bf 48,\overline{105}})(14)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 1,\overline{210'}})(14)
\oplus({\bf 1,\overline{105}})(14)
\oplus({\bf \overline{840},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{84}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{7},\overline{336}})(1)
\oplus({\bf \overline{7},\overline{84}})(1)
\oplus({\bf \overline{756},1})(-12)
\oplus({\bf \overline{224},35})(-12)
\oplus({\bf \overline{224},1})(-12)
\oplus({\bf \overline{21},280})(-12)
\oplus({\bf \overline{21},35})(-12)
\oplus({\bf \overline{210},6})(-25)
\oplus({\bf \overline{35},120})(-25)
\oplus({\bf \overline{35},6})(-25)
\oplus({\bf 35,21})(-38)$\\
%
${\bf 61880}$&=&
$({\bf \overline{2310},1})(36)
\oplus({\bf \overline{462},6})(23)
\oplus({\bf \overline{1008},6})(23)
\oplus({\bf \overline{210'},21})(10)
\oplus({\bf \overline{210'},15})(10)
\oplus({\bf \overline{378},21})(10)
\oplus({\bf 84,56})(-3)
\oplus({\bf 84,70})(-3)
\oplus({\bf 112,56})(-3)
\oplus({\bf 28,\overline{126}})(-16)
\oplus({\bf 28,\overline{210'}})(-16)
\oplus({\bf 21,\overline{126}})(-16)
\oplus({\bf 7,\overline{252}})(-29)
\oplus({\bf 7,\overline{504}})(-29)
\oplus({\bf 1,1050''})(-42)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 2310,1})(-36)
\oplus({\bf 462,\overline{6}})(-23)
\oplus({\bf 1008,\overline{6}})(-23)
\oplus({\bf 210',\overline{21}})(-10)
\oplus({\bf 210',\overline{15}})(-10)
\oplus({\bf 378,\overline{21}})(-10)
\oplus({\bf \overline{84},\overline{56}})(3)
\oplus({\bf \overline{84},\overline{70}})(3)
\oplus({\bf \overline{112},\overline{56}})(3)
\oplus({\bf \overline{28},126})(16)
\oplus({\bf \overline{28},210'})(16)
\oplus({\bf \overline{21},126})(16)
\oplus({\bf \overline{7},252})(29)
\oplus({\bf \overline{7},504})(29)
\oplus({\bf 1,\overline{1050''}})(42)$\\
%
${\bf 64064}$&=&
$({\bf \overline{28},70})(-33)
\oplus({\bf \overline{189},21})(-20)
\oplus({\bf \overline{189},15})(-20)
\oplus({\bf \overline{7},384})(-20)
\oplus({\bf \overline{7},21})(-20)
\oplus({\bf \overline{7},15})(-20)
\oplus({\bf 735',6})(-7)
\oplus({\bf \overline{540},6})(-7)
\oplus({\bf 48,120})(-7)
\oplus({\bf 48,84})(-7)
\oplus2({\bf 48,6})(-7)
\oplus({\bf 1,1260})(-7)
\oplus({\bf 1,120})(-7)
\oplus({\bf 1,84})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 2800,1})(6)
\oplus({\bf 189,35})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 140,35})(6)
\oplus({\bf 140,1})(6)
\oplus({\bf 7,405})(6)
\oplus({\bf 7,\overline{280}})(6)
\oplus2({\bf 7,35})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 735,\overline{6}})(19)
\oplus({\bf 28,\overline{120}})(19)
\oplus({\bf 28,\overline{6}})(19)
\oplus({\bf 21,\overline{120}})(19)
\oplus({\bf 21,\overline{6}})(19)
\oplus({\bf 112,\overline{21}})(32)$\\
%
${\bf \overline{64064}}$&=&
$({\bf 28,\overline{70}})(33)
\oplus({\bf 189,\overline{21}})(20)
\oplus({\bf 189,\overline{15}})(20)
\oplus({\bf 7,\overline{384}})(20)
\oplus({\bf 7,\overline{21}})(20)
\oplus({\bf 7,\overline{15}})(20)
\oplus({\bf 735',\overline{6}})(7)
\oplus({\bf 540,\overline{6}})(7)
\oplus({\bf 48,\overline{120}})(7)
\oplus({\bf 48,\overline{84}})(7)
\oplus2({\bf 48,\overline{6}})(7)
\oplus({\bf 1,\overline{1260}})(7)
\oplus({\bf 1,\overline{120}})(7)
\oplus({\bf 1,\overline{84}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf \overline{2800},1})(-6)
\oplus({\bf \overline{189},35})(-6)
\oplus({\bf \overline{189},1})(-6)
\oplus({\bf \overline{140},35})(-6)
\oplus({\bf \overline{140},1})(-6)
\oplus({\bf \overline{7},405})(-6)
\oplus({\bf \overline{7},280})(-6)
\oplus2({\bf \overline{7},35})(-6)
\oplus({\bf \overline{7},1})(-6)
\oplus({\bf \overline{735},6})(-19)
\oplus({\bf \overline{28},120})(-19)
\oplus({\bf \overline{28},6})(-19)
\oplus({\bf \overline{21},120})(-19)
\oplus({\bf \overline{21},6})(-19)
\oplus({\bf \overline{112},21})(-32)$\\
%
${\bf 75712}$&=&
$({\bf 35,20})(39)
\oplus({\bf 224,\overline{15}})(26)
\oplus({\bf 21,\overline{105}})(26)
\oplus({\bf 21,\overline{15}})(26)
\oplus({\bf 588,\overline{6}})(13)
\oplus({\bf 140,\overline{84}})(13)
\oplus({\bf 140,\overline{6}})(13)
\oplus({\bf 7,\overline{210}})(13)
\oplus({\bf 7,\overline{84}})(13)
\oplus({\bf 7,\overline{6}})(13)
\oplus({\bf 784,1})(0)
\oplus({\bf 392,35})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,189})(0)
\oplus({\bf 48,35})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{588},6})(-13)
\oplus({\bf \overline{140},84})(-13)
\oplus({\bf \overline{140},6})(-13)
\oplus({\bf \overline{7},210})(-13)
\oplus({\bf \overline{7},84})(-13)
\oplus({\bf \overline{7},6})(-13)
\oplus({\bf \overline{224},15})(-26)
\oplus({\bf \overline{21},105})(-26)
\oplus({\bf \overline{21},15})(-26)
\oplus({\bf \overline{35},20})(-39)$\\
%
${\bf 78078}$&=&
$({\bf 392,1})(-42)
\oplus({\bf 588,\overline{6}})(-29)
\oplus({\bf 140,\overline{6}})(-29)
\oplus({\bf 490,\overline{15}})(-16)
\oplus({\bf 224,\overline{21}})(-16)
\oplus({\bf 224,\overline{15}})(-16)
\oplus({\bf 21,\overline{15}})(-16)
\oplus({\bf 196,20})(-3)
\oplus({\bf 210,\overline{70}})(-3)
\oplus({\bf 210,20})(-3)
\oplus({\bf 35,\overline{70}})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf \overline{112},105})(10)
\oplus({\bf \overline{112},15})(10)
\oplus({\bf \overline{35},105'})(10)
\oplus({\bf \overline{35},105})(10)
\oplus({\bf \overline{35},15})(10)
\oplus({\bf \overline{28},84})(23)
\oplus({\bf \overline{21},210})(23)
\oplus({\bf \overline{21},84})(23)
\oplus({\bf \overline{21},6})(23)
\oplus({\bf \overline{7},189})(36)
\oplus({\bf \overline{7},35})(36)
\oplus({\bf 1,\overline{84}})(49)$\\
%
${\bf \overline{78078}}$&=&
$({\bf 392,1})(42)
\oplus({\bf \overline{588},6})(29)
\oplus({\bf \overline{140},6})(29)
\oplus({\bf \overline{490},15})(16)
\oplus({\bf \overline{224},21})(16)
\oplus({\bf \overline{224},15})(16)
\oplus({\bf \overline{21},15})(16)
\oplus({\bf \overline{196},20})(3)
\oplus({\bf \overline{210},70})(3)
\oplus({\bf \overline{210},20})(3)
\oplus({\bf \overline{35},70})(3)
\oplus({\bf \overline{35},20})(3)
\oplus({\bf 112,\overline{105}})(-10)
\oplus({\bf 112,\overline{15}})(-10)
\oplus({\bf 35,\overline{105'}})(-10)
\oplus({\bf 35,\overline{105}})(-10)
\oplus({\bf 35,\overline{15}})(-10)
\oplus({\bf 28,\overline{84}})(-23)
\oplus({\bf 21,\overline{210}})(-23)
\oplus({\bf 21,\overline{84}})(-23)
\oplus({\bf 21,\overline{6}})(-23)
\oplus({\bf 7,189})(-36)
\oplus({\bf 7,35})(-36)
\oplus({\bf 1,84})(-49)$\\
%
${\bf 78624}$&=&
$({\bf \overline{462},\overline{6}})(37)
\oplus({\bf \overline{3024'},1})(24)
\oplus({\bf \overline{210'},35})(24)
\oplus({\bf \overline{210'},1})(24)
\oplus({\bf 1386,6})(11)
\oplus({\bf 84,120})(11)
\oplus({\bf 84,6})(11)
\oplus({\bf 560,21})(-2)
\oplus({\bf 28,315})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 189,56})(-15)
\oplus({\bf 7,700})(-15)
\oplus({\bf 7,56})(-15)
\oplus({\bf 48,\overline{126}})(-28)
\oplus({\bf 1,\overline{1386}})(-28)
\oplus({\bf 1,\overline{126}})(-28)
\oplus({\bf \overline{7},\overline{252}})(-41)$\\
%
${\bf \overline{78624}}$&=&
$({\bf 462,6})(-37)
\oplus({\bf 3024',1})(-24)
\oplus({\bf 210',35})(-24)
\oplus({\bf 210',1})(-24)
\oplus({\bf \overline{1386},\overline{6}})(-11)
\oplus({\bf \overline{84},\overline{120}})(-11)
\oplus({\bf \overline{84},\overline{6}})(-11)
\oplus({\bf \overline{560},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{315}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{189},\overline{56}})(15)
\oplus({\bf \overline{7},\overline{700}})(15)
\oplus({\bf \overline{7},\overline{56}})(15)
\oplus({\bf 48,126})(28)
\oplus({\bf 1,1386})(28)
\oplus({\bf 1,126})(28)
\oplus({\bf 7,252})(41)$\\
%
${\bf 80080}$&=&
$({\bf \overline{2100},1})(36)
\oplus({\bf \overline{1008},6})(23)
\oplus({\bf \overline{756},6})(23)
\oplus({\bf \overline{210'},15})(10)
\oplus({\bf \overline{378},21})(10)
\oplus({\bf \overline{378},15})(10)
\oplus({\bf \overline{210},21})(10)
\oplus({\bf 84,70})(-3)
\oplus({\bf 84,20})(-3)
\oplus({\bf 112,56})(-3)
\oplus({\bf 112,70})(-3)
\oplus({\bf 35,56})(-3)
\oplus({\bf 28,\overline{210'}})(-16)
\oplus({\bf 28,\overline{105}})(-16)
\oplus({\bf 21,\overline{126}})(-16)
\oplus({\bf 21,\overline{210'}})(-16)
\oplus({\bf 7,\overline{504}})(-29)
\oplus({\bf 7,\overline{336}})(-29)
\oplus({\bf 1,840''})(-42)$\\
%
${\bf \overline{80080}}$&=&
$({\bf 2100,1})(-36)
\oplus({\bf 1008,\overline{6}})(-23)
\oplus({\bf 756,\overline{6}})(-23)
\oplus({\bf 210',\overline{15}})(-10)
\oplus({\bf 378,\overline{21}})(-10)
\oplus({\bf 378,\overline{15}})(-10)
\oplus({\bf 210,\overline{21}})(-10)
\oplus({\bf \overline{84},\overline{70}})(3)
\oplus({\bf \overline{84},20})(3)
\oplus({\bf \overline{112},\overline{56}})(3)
\oplus({\bf \overline{112},\overline{70}})(3)
\oplus({\bf \overline{35},\overline{56}})(3)
\oplus({\bf \overline{28},210'})(16)
\oplus({\bf \overline{28},105})(16)
\oplus({\bf \overline{21},126})(16)
\oplus({\bf \overline{21},210'})(16)
\oplus({\bf \overline{7},504})(29)
\oplus({\bf \overline{7},336})(29)
\oplus({\bf 1,\overline{840''}})(42)$\\
%
${\bf 85176}$&=&
$({\bf \overline{2646'},1})(36)
\oplus({\bf \overline{1008},6})(23)
\oplus({\bf \overline{882},6})(23)
\oplus({\bf \overline{210'},21})(10)
\oplus({\bf \overline{378},21})(10)
\oplus({\bf \overline{378},15})(10)
\oplus({\bf \overline{196},21})(10)
\oplus({\bf 84,56})(-3)
\oplus({\bf 84,70})(-3)
\oplus({\bf 112,56})(-3)
\oplus({\bf 112,70})(-3)
\oplus({\bf 28,\overline{126}})(-16)
\oplus({\bf 28,\overline{210'}})(-16)
\oplus({\bf 28,\overline{105'}})(-16)
\oplus({\bf 21,\overline{210'}})(-16)
\oplus({\bf 7,\overline{504}})(-29)
\oplus({\bf 7,\overline{420}})(-29)
\oplus({\bf 1,1134'})(-42)$\\
%
${\bf \overline{85176}}$&=&
$({\bf 2646',1})(-36)
\oplus({\bf 1008,\overline{6}})(-23)
\oplus({\bf 882,\overline{6}})(-23)
\oplus({\bf 210',\overline{21}})(-10)
\oplus({\bf 378,\overline{21}})(-10)
\oplus({\bf 378,\overline{15}})(-10)
\oplus({\bf 196,\overline{21}})(-10)
\oplus({\bf \overline{84},\overline{56}})(3)
\oplus({\bf \overline{84},\overline{70}})(3)
\oplus({\bf \overline{112},\overline{56}})(3)
\oplus({\bf \overline{112},\overline{70}})(3)
\oplus({\bf \overline{28},126})(16)
\oplus({\bf \overline{28},210'})(16)
\oplus({\bf \overline{28},105'})(16)
\oplus({\bf \overline{21},210'})(16)
\oplus({\bf \overline{7},504})(29)
\oplus({\bf \overline{7},420})(29)
\oplus({\bf 1,\overline{1134'}})(42)$\\
%
${\bf 91091}$&=&
$({\bf \overline{21},\overline{6}})(-47)
\oplus({\bf \overline{140},\overline{15}})(-34)
\oplus({\bf \overline{7},\overline{21}})(-34)
\oplus({\bf \overline{7},\overline{15}})(-34)
\oplus({\bf 392,20})(-21)
\oplus({\bf 48,\overline{70}})(-21)
\oplus({\bf 48,20})(-21)
\oplus({\bf 1,\overline{70}})(-21)
\oplus({\bf 1,20})(-21)
\oplus({\bf 588,15})(-8)
\oplus({\bf 140,105})(-8)
\oplus({\bf 140,15})(-8)
\oplus({\bf 7,105'})(-8)
\oplus({\bf 7,105})(-8)
\oplus({\bf 7,15})(-8)
\oplus({\bf 490,6})(5)
\oplus({\bf 224,84})(5)
\oplus({\bf 224,6})(5)
\oplus({\bf 21,210})(5)
\oplus({\bf 21,84})(5)
\oplus({\bf 21,6})(5)
\oplus({\bf 196,1})(18)
\oplus({\bf 210,35})(18)
\oplus({\bf 210,1})(18)
\oplus({\bf 35,189})(18)
\oplus({\bf 35,35})(18)
\oplus({\bf 35,1})(18)
\oplus({\bf \overline{112},\overline{6}})(31)
\oplus({\bf \overline{35},\overline{84}})(31)
\oplus({\bf \overline{35},\overline{6}})(31)
\oplus({\bf \overline{21},\overline{15}})(44)$\\
%
${\bf \overline{91091}}$&=&
$({\bf 21,6})(47)
\oplus({\bf 140,15})(34)
\oplus({\bf 7,21})(34)
\oplus({\bf 7,15})(34)
\oplus({\bf 392,20})(21)
\oplus({\bf 48,70})(21)
\oplus({\bf 48,20})(21)
\oplus({\bf 1,70})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf \overline{588},\overline{15}})(8)
\oplus({\bf \overline{140},\overline{105}})(8)
\oplus({\bf \overline{140},\overline{15}})(8)
\oplus({\bf \overline{7},\overline{105'}})(8)
\oplus({\bf \overline{7},\overline{105}})(8)
\oplus({\bf \overline{7},\overline{15}})(8)
\oplus({\bf \overline{490},\overline{6}})(-5)
\oplus({\bf \overline{224},\overline{84}})(-5)
\oplus({\bf \overline{224},\overline{6}})(-5)
\oplus({\bf \overline{21},\overline{210}})(-5)
\oplus({\bf \overline{21},\overline{84}})(-5)
\oplus({\bf \overline{21},\overline{6}})(-5)
\oplus({\bf \overline{196},1})(-18)
\oplus({\bf \overline{210},35})(-18)
\oplus({\bf \overline{210},1})(-18)
\oplus({\bf \overline{35},189})(-18)
\oplus({\bf \overline{35},35})(-18)
\oplus({\bf \overline{35},1})(-18)
\oplus({\bf 112,6})(-31)
\oplus({\bf 35,84})(-31)
\oplus({\bf 35,6})(-31)
\oplus({\bf 21,15})(-44)$\\
%
${\bf 96525}$&=&
$({\bf \overline{540},1})(-42)
\oplus({\bf 840,\overline{6}})(-29)
\oplus({\bf 140,\overline{6}})(-29)
\oplus({\bf 756,\overline{15}})(-16)
\oplus({\bf 224,\overline{21}})(-16)
\oplus({\bf 224,\overline{15}})(-16)
\oplus({\bf 21,\overline{21}})(-16)
\oplus({\bf 378,20})(-3)
\oplus({\bf 210,\overline{70}})(-3)
\oplus({\bf 210,20})(-3)
\oplus({\bf 35,\overline{56}})(-3)
\oplus({\bf 35,\overline{70}})(-3)
\oplus({\bf \overline{84},15})(10)
\oplus({\bf \overline{112},105})(10)
\oplus({\bf \overline{112},15})(10)
\oplus({\bf \overline{35},210'})(10)
\oplus({\bf \overline{35},105})(10)
\oplus({\bf \overline{28},84})(23)
\oplus({\bf \overline{28},6})(23)
\oplus({\bf \overline{21},336})(23)
\oplus({\bf \overline{21},84})(23)
\oplus({\bf \overline{7},\overline{280}})(36)
\oplus({\bf \overline{7},35})(36)
\oplus({\bf 1,\overline{120}})(49)$\\
%
${\bf \overline{96525}}$&=&
$({\bf 540,1})(42)
\oplus({\bf \overline{840},6})(29)
\oplus({\bf \overline{140},6})(29)
\oplus({\bf \overline{756},15})(16)
\oplus({\bf \overline{224},21})(16)
\oplus({\bf \overline{224},15})(16)
\oplus({\bf \overline{21},21})(16)
\oplus({\bf \overline{378},20})(3)
\oplus({\bf \overline{210},70})(3)
\oplus({\bf \overline{210},20})(3)
\oplus({\bf \overline{35},56})(3)
\oplus({\bf \overline{35},70})(3)
\oplus({\bf 84,\overline{15}})(-10)
\oplus({\bf 112,\overline{105}})(-10)
\oplus({\bf 112,\overline{15}})(-10)
\oplus({\bf 35,\overline{210'}})(-10)
\oplus({\bf 35,\overline{105}})(-10)
\oplus({\bf 28,\overline{84}})(-23)
\oplus({\bf 28,\overline{6}})(-23)
\oplus({\bf 21,\overline{336}})(-23)
\oplus({\bf 21,\overline{84}})(-23)
\oplus({\bf 7,280})(-36)
\oplus({\bf 7,35})(-36)
\oplus({\bf 1,120})(-49)$\\
%
${\bf 100386}$&=&
$({\bf \overline{224},\overline{6}})(37)
\oplus({\bf \overline{1323},1})(24)
\oplus({\bf \overline{210},35})(24)
\oplus({\bf \overline{210},1})(24)
\oplus({\bf \overline{35},35})(24)
\oplus({\bf \overline{35},1})(24)
\oplus({\bf 1323,6})(11)
\oplus({\bf 112,84})(11)
\oplus({\bf 112,6})(11)
\oplus({\bf 210,6})(11)
\oplus({\bf 35,120})(11)
\oplus({\bf 35,84})(11)
\oplus2({\bf 35,6})(11)
\oplus({\bf 735,15})(-2)
\oplus({\bf 28,105})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 224,21})(-2)
\oplus({\bf 224,15})(-2)
\oplus({\bf 21,384})(-2)
\oplus({\bf 21,21})(-2)
\oplus({\bf 21,105})(-2)
\oplus2({\bf 21,15})(-2)
\oplus({\bf 189,20})(-15)
\oplus({\bf 140,70})(-15)
\oplus({\bf 140,20})(-15)
\oplus({\bf 7,540})(-15)
\oplus({\bf 7,70})(-15)
\oplus({\bf 7,\overline{70}})(-15)
\oplus2({\bf 7,20})(-15)
\oplus({\bf 48,\overline{105}})(-28)
\oplus({\bf 48,\overline{15}})(-28)
\oplus({\bf 1,\overline{384}})(-28)
\oplus({\bf 1,\overline{105}})(-28)
\oplus({\bf 1,\overline{15}})(-28)
\oplus({\bf \overline{7},\overline{84}})(-41)$\\
%
${\bf \overline{100386}}$&=&
$({\bf 224,6})(-37)
\oplus({\bf 1323,1})(-24)
\oplus({\bf 210,35})(-24)
\oplus({\bf 210,1})(-24)
\oplus({\bf 35,35})(-24)
\oplus({\bf 35,1})(-24)
\oplus({\bf \overline{1323},\overline{6}})(-11)
\oplus({\bf \overline{210},\overline{6}})(-11)
\oplus({\bf \overline{112},\overline{84}})(-11)
\oplus({\bf \overline{112},\overline{6}})(-11)
\oplus({\bf \overline{35},\overline{120}})(-11)
\oplus({\bf \overline{35},\overline{84}})(-11)
\oplus2({\bf \overline{35},\overline{6}})(-11)
\oplus({\bf \overline{735},\overline{15}})(2)
\oplus({\bf \overline{224},\overline{21}})(2)
\oplus({\bf \overline{224},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{105}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{384}})(2)
\oplus({\bf \overline{21},\overline{105}})(2)
\oplus({\bf \overline{21},\overline{21}})(2)
\oplus2({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{189},20})(15)
\oplus({\bf \overline{140},\overline{70}})(15)
\oplus({\bf \overline{140},20})(15)
\oplus({\bf \overline{7},540})(15)
\oplus({\bf \overline{7},70})(15)
\oplus({\bf \overline{7},\overline{70}})(15)
\oplus2({\bf \overline{7},20})(15)
\oplus({\bf 48,105})(28)
\oplus({\bf 48,15})(28)
\oplus({\bf 1,384})(28)
\oplus({\bf 1,105})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf 7,84})(41)$\\
%
${\bf 104104}$&=&
$({\bf \overline{2352},1})(36)
\oplus({\bf \overline{882},6})(23)
\oplus({\bf \overline{756},6})(23)
\oplus({\bf \overline{490},6})(23)
\oplus({\bf \overline{378},21})(10)
\oplus({\bf \overline{378},15})(10)
\oplus({\bf \overline{196},21})(10)
\oplus({\bf \overline{196},15})(10)
\oplus({\bf \overline{210},21})(10)
\oplus({\bf \overline{210},15})(10)
\oplus({\bf 84,70})(-3)
\oplus({\bf 112,56})(-3)
\oplus2({\bf 112,70})(-3)
\oplus({\bf 112,20})(-3)
\oplus({\bf 35,70})(-3)
\oplus({\bf 28,\overline{210'}})(-16)
\oplus({\bf 28,\overline{105'}})(-16)
\oplus({\bf 28,\overline{105}})(-16)
\oplus({\bf 21,\overline{210'}})(-16)
\oplus({\bf 21,\overline{105'}})(-16)
\oplus({\bf 21,\overline{105}})(-16)
\oplus({\bf 7,\overline{420}})(-29)
\oplus({\bf 7,\overline{336}})(-29)
\oplus({\bf 7,\overline{210}})(-29)
\oplus({\bf 1,896})(-42)$\\
%
${\bf 104104'}$&=&
$({\bf 784,1})(-42)
\oplus({\bf 490',\overline{6}})(-29)
\oplus({\bf 588,\overline{6}})(-29)
\oplus({\bf 490,\overline{21}})(-16)
\oplus({\bf 490,\overline{15}})(-16)
\oplus({\bf 224,\overline{15}})(-16)
\oplus({\bf 196,\overline{70}})(-3)
\oplus({\bf 210,\overline{70}})(-3)
\oplus({\bf 210,20})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf \overline{112},105'})(10)
\oplus({\bf \overline{112},105})(10)
\oplus({\bf \overline{35},105})(10)
\oplus({\bf \overline{35},15})(10)
\oplus({\bf \overline{28},210})(23)
\oplus({\bf \overline{21},210})(23)
\oplus({\bf \overline{21},84})(23)
\oplus({\bf \overline{7},175})(36)
\oplus({\bf \overline{7},189})(36)
\oplus({\bf 1,\overline{210}})(49)$\\
%
${\bf \overline{104104'}}$&=&
$({\bf 784,1})(42)
\oplus({\bf \overline{490'},6})(29)
\oplus({\bf \overline{588},6})(29)
\oplus({\bf \overline{490},21})(16)
\oplus({\bf \overline{490},15})(16)
\oplus({\bf \overline{224},15})(16)
\oplus({\bf \overline{196},70})(3)
\oplus({\bf \overline{210},70})(3)
\oplus({\bf \overline{210},20})(3)
\oplus({\bf \overline{35},20})(3)
\oplus({\bf 112,\overline{105'}})(-10)
\oplus({\bf 112,\overline{105}})(-10)
\oplus({\bf 35,\overline{105}})(-10)
\oplus({\bf 35,\overline{15}})(-10)
\oplus({\bf 28,\overline{210}})(-23)
\oplus({\bf 21,\overline{210}})(-23)
\oplus({\bf 21,\overline{84}})(-23)
\oplus({\bf 7,175})(-36)
\oplus({\bf 7,189})(-36)
\oplus({\bf 1,210})(-49)$\\
%
${\bf \overline{104104}}$&=&
$({\bf 2352,1})(-36)
\oplus({\bf 882,\overline{6}})(-23)
\oplus({\bf 756,\overline{6}})(-23)
\oplus({\bf 490,\overline{6}})(-23)
\oplus({\bf 378,\overline{21}})(-10)
\oplus({\bf 378,\overline{15}})(-10)
\oplus({\bf 196,\overline{21}})(-10)
\oplus({\bf 196,\overline{15}})(-10)
\oplus({\bf 210,\overline{21}})(-10)
\oplus({\bf 210,\overline{15}})(-10)
\oplus({\bf \overline{84},\overline{70}})(3)
\oplus({\bf \overline{112},\overline{56}})(3)
\oplus2({\bf \overline{112},\overline{70}})(3)
\oplus({\bf \overline{112},20})(3)
\oplus({\bf \overline{35},\overline{70}})(3)
\oplus({\bf \overline{28},210'})(16)
\oplus({\bf \overline{28},105'})(16)
\oplus({\bf \overline{28},105})(16)
\oplus({\bf \overline{21},210'})(16)
\oplus({\bf \overline{21},105'})(16)
\oplus({\bf \overline{21},105})(16)
\oplus({\bf \overline{7},420})(29)
\oplus({\bf \overline{7},336})(29)
\oplus({\bf \overline{7},210})(29)
\oplus({\bf 1,\overline{896}})(42)$\\
%
${\bf 108108}$&=&
$({\bf \overline{28},\overline{6}})(-47)
\oplus({\bf \overline{189},\overline{15}})(-34)
\oplus({\bf \overline{7},\overline{21}})(-34)
\oplus({\bf \overline{7},\overline{15}})(-34)
\oplus({\bf \overline{540},20})(-21)
\oplus({\bf 48,\overline{70}})(-21)
\oplus({\bf 48,20})(-21)
\oplus({\bf 1,\overline{56}})(-21)
\oplus({\bf 1,\overline{70}})(-21)
\oplus({\bf 840,15})(-8)
\oplus({\bf 140,105})(-8)
\oplus({\bf 140,15})(-8)
\oplus({\bf 7,210'})(-8)
\oplus({\bf 7,105})(-8)
\oplus({\bf 756,6})(5)
\oplus({\bf 224,84})(5)
\oplus({\bf 224,6})(5)
\oplus({\bf 21,336})(5)
\oplus({\bf 21,84})(5)
\oplus({\bf 378,1})(18)
\oplus({\bf 210,35})(18)
\oplus({\bf 210,1})(18)
\oplus({\bf 35,\overline{280}})(18)
\oplus({\bf 35,35})(18)
\oplus({\bf \overline{112},\overline{6}})(31)
\oplus({\bf \overline{35},\overline{120}})(31)
\oplus({\bf \overline{35},\overline{6}})(31)
\oplus({\bf \overline{21},\overline{21}})(44)$\\
%
${\bf \overline{108108}}$&=&
$({\bf 28,6})(47)
\oplus({\bf 189,15})(34)
\oplus({\bf 7,21})(34)
\oplus({\bf 7,15})(34)
\oplus({\bf 540,20})(21)
\oplus({\bf 48,70})(21)
\oplus({\bf 48,20})(21)
\oplus({\bf 1,56})(21)
\oplus({\bf 1,70})(21)
\oplus({\bf \overline{840},\overline{15}})(8)
\oplus({\bf \overline{140},\overline{105}})(8)
\oplus({\bf \overline{140},\overline{15}})(8)
\oplus({\bf \overline{7},\overline{210'}})(8)
\oplus({\bf \overline{7},\overline{105}})(8)
\oplus({\bf \overline{756},\overline{6}})(-5)
\oplus({\bf \overline{224},\overline{84}})(-5)
\oplus({\bf \overline{224},\overline{6}})(-5)
\oplus({\bf \overline{21},\overline{336}})(-5)
\oplus({\bf \overline{21},\overline{84}})(-5)
\oplus({\bf \overline{378},1})(-18)
\oplus({\bf \overline{210},35})(-18)
\oplus({\bf \overline{210},1})(-18)
\oplus({\bf \overline{35},280})(-18)
\oplus({\bf \overline{35},35})(-18)
\oplus({\bf 112,6})(-31)
\oplus({\bf 35,120})(-31)
\oplus({\bf 35,6})(-31)
\oplus({\bf 21,21})(-44)$\\
%
${\bf 111540}$&=&
$({\bf \overline{140},1})(-48)
\oplus({\bf 392,\overline{6}})(-35)
\oplus({\bf 48,\overline{6}})(-35)
\oplus({\bf 588,\overline{15}})(-22)
\oplus({\bf 140,\overline{21}})(-22)
\oplus({\bf 140,\overline{15}})(-22)
\oplus({\bf 7,\overline{15}})(-22)
\oplus({\bf 490,20})(-9)
\oplus({\bf 224,\overline{70}})(-9)
\oplus({\bf 224,20})(-9)
\oplus({\bf 21,\overline{70}})(-9)
\oplus({\bf 21,20})(-9)
\oplus({\bf 196,15})(4)
\oplus({\bf 210,105})(4)
\oplus({\bf 210,15})(4)
\oplus({\bf 35,105'})(4)
\oplus({\bf 35,105})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf \overline{112},84})(17)
\oplus({\bf \overline{112},6})(17)
\oplus({\bf \overline{35},210})(17)
\oplus({\bf \overline{35},84})(17)
\oplus({\bf \overline{35},6})(17)
\oplus({\bf \overline{28},35})(30)
\oplus({\bf \overline{21},189})(30)
\oplus({\bf \overline{21},35})(30)
\oplus({\bf \overline{21},1})(30)
\oplus({\bf \overline{7},\overline{84}})(43)
\oplus({\bf \overline{7},\overline{6}})(43)
\oplus({\bf 1,\overline{15}})(56)$\\
%
${\bf \overline{111540}}$&=&
$({\bf 140,1})(48)
\oplus({\bf 392,6})(35)
\oplus({\bf 48,6})(35)
\oplus({\bf \overline{588},15})(22)
\oplus({\bf \overline{140},21})(22)
\oplus({\bf \overline{140},15})(22)
\oplus({\bf \overline{7},15})(22)
\oplus({\bf \overline{490},20})(9)
\oplus({\bf \overline{224},70})(9)
\oplus({\bf \overline{224},20})(9)
\oplus({\bf \overline{21},70})(9)
\oplus({\bf \overline{21},20})(9)
\oplus({\bf \overline{196},\overline{15}})(-4)
\oplus({\bf \overline{210},\overline{105}})(-4)
\oplus({\bf \overline{210},\overline{15}})(-4)
\oplus({\bf \overline{35},\overline{105'}})(-4)
\oplus({\bf \overline{35},\overline{105}})(-4)
\oplus({\bf \overline{35},\overline{15}})(-4)
\oplus({\bf 112,\overline{84}})(-17)
\oplus({\bf 112,\overline{6}})(-17)
\oplus({\bf 35,\overline{210}})(-17)
\oplus({\bf 35,\overline{84}})(-17)
\oplus({\bf 35,\overline{6}})(-17)
\oplus({\bf 28,35})(-30)
\oplus({\bf 21,189})(-30)
\oplus({\bf 21,35})(-30)
\oplus({\bf 21,1})(-30)
\oplus({\bf 7,84})(-43)
\oplus({\bf 7,6})(-43)
\oplus({\bf 1,15})(-56)$\\
%
${\bf 117117}$&=&
$({\bf \overline{21},1})(-54)
\oplus({\bf \overline{140},\overline{6}})(-41)
\oplus({\bf \overline{7},\overline{6}})(-41)
\oplus({\bf 392,\overline{15}})(-28)
\oplus({\bf 48,\overline{21}})(-28)
\oplus({\bf 48,\overline{15}})(-28)
\oplus({\bf 1,\overline{15}})(-28)
\oplus({\bf 588,20})(-15)
\oplus({\bf 140,\overline{70}})(-15)
\oplus({\bf 140,20})(-15)
\oplus({\bf 7,\overline{70}})(-15)
\oplus({\bf 7,20})(-15)
\oplus({\bf 490,15})(-2)
\oplus({\bf 224,105})(-2)
\oplus({\bf 224,15})(-2)
\oplus({\bf 21,105'})(-2)
\oplus({\bf 21,105})(-2)
\oplus({\bf 21,15})(-2)
\oplus({\bf 196,6})(11)
\oplus({\bf 210,84})(11)
\oplus({\bf 210,6})(11)
\oplus({\bf 35,210})(11)
\oplus({\bf 35,84})(11)
\oplus({\bf 35,6})(11)
\oplus({\bf \overline{112},35})(24)
\oplus({\bf \overline{112},1})(24)
\oplus({\bf \overline{35},189})(24)
\oplus({\bf \overline{35},35})(24)
\oplus({\bf \overline{35},1})(24)
\oplus({\bf \overline{28},\overline{6}})(37)
\oplus({\bf \overline{21},\overline{84}})(37)
\oplus({\bf \overline{21},\overline{6}})(37)
\oplus({\bf \overline{7},\overline{15}})(50)$\\
%
${\bf \overline{117117}}$&=&
$({\bf 21,1})(54)
\oplus({\bf 140,6})(41)
\oplus({\bf 7,6})(41)
\oplus({\bf 392,15})(28)
\oplus({\bf 48,21})(28)
\oplus({\bf 48,15})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf \overline{588},20})(15)
\oplus({\bf \overline{140},70})(15)
\oplus({\bf \overline{140},20})(15)
\oplus({\bf \overline{7},70})(15)
\oplus({\bf \overline{7},20})(15)
\oplus({\bf \overline{490},\overline{15}})(2)
\oplus({\bf \overline{224},\overline{105}})(2)
\oplus({\bf \overline{224},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{105'}})(2)
\oplus({\bf \overline{21},\overline{105}})(2)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{196},\overline{6}})(-11)
\oplus({\bf \overline{210},\overline{84}})(-11)
\oplus({\bf \overline{210},\overline{6}})(-11)
\oplus({\bf \overline{35},\overline{210}})(-11)
\oplus({\bf \overline{35},\overline{84}})(-11)
\oplus({\bf \overline{35},\overline{6}})(-11)
\oplus({\bf 112,35})(-24)
\oplus({\bf 112,1})(-24)
\oplus({\bf 35,189})(-24)
\oplus({\bf 35,35})(-24)
\oplus({\bf 35,1})(-24)
\oplus({\bf 28,6})(-37)
\oplus({\bf 21,84})(-37)
\oplus({\bf 21,6})(-37)
\oplus({\bf 7,15})(-50)$\\
%
${\bf 123200}$&=&
$({\bf 84,20})(39)
\oplus({\bf 560,\overline{15}})(26)
\oplus({\bf 28,\overline{105}})(26)
\oplus({\bf 28,\overline{15}})(26)
\oplus({\bf 1575,\overline{6}})(13)
\oplus({\bf 189,\overline{84}})(13)
\oplus({\bf 189,\overline{6}})(13)
\oplus({\bf 7,\overline{336}})(13)
\oplus({\bf 7,\overline{84}})(13)
\oplus({\bf 2400,1})(0)
\oplus({\bf 540,35})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,280})(0)
\oplus({\bf 48,35})(0)
\oplus({\bf 1,840''})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf \overline{840},6})(-13)
\oplus({\bf \overline{140},120})(-13)
\oplus({\bf \overline{140},6})(-13)
\oplus({\bf \overline{7},720})(-13)
\oplus({\bf \overline{7},120})(-13)
\oplus({\bf \overline{224},21})(-26)
\oplus({\bf \overline{21},315})(-26)
\oplus({\bf \overline{21},21})(-26)
\oplus({\bf \overline{35},56})(-39)$\\
%
${\bf \overline{123200}}$&=&
$({\bf \overline{84},20})(-39)
\oplus({\bf \overline{560},15})(-26)
\oplus({\bf \overline{28},105})(-26)
\oplus({\bf \overline{28},15})(-26)
\oplus({\bf \overline{1575},6})(-13)
\oplus({\bf \overline{189},84})(-13)
\oplus({\bf \overline{189},6})(-13)
\oplus({\bf \overline{7},336})(-13)
\oplus({\bf \overline{7},84})(-13)
\oplus({\bf \overline{2400},1})(0)
\oplus({\bf \overline{540},35})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,\overline{280}})(0)
\oplus({\bf 48,35})(0)
\oplus({\bf 1,\overline{840''}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 840,\overline{6}})(13)
\oplus({\bf 140,\overline{120}})(13)
\oplus({\bf 140,\overline{6}})(13)
\oplus({\bf 7,\overline{720}})(13)
\oplus({\bf 7,\overline{120}})(13)
\oplus({\bf 224,\overline{21}})(26)
\oplus({\bf 21,\overline{315}})(26)
\oplus({\bf 21,\overline{21}})(26)
\oplus({\bf 35,\overline{56}})(39)$\\
%
${\bf 125970}$&=&
$({\bf \overline{3003},1})(-48)
\oplus({\bf \overline{1716},\overline{6}})(-35)
\oplus({\bf 924,\overline{21}})(-22)
\oplus({\bf 462,\overline{56}})(-9)
\oplus({\bf 210',126})(4)
\oplus({\bf \overline{84},252})(17)
\oplus({\bf \overline{28},\overline{462}})(30)
\oplus({\bf \overline{7},\overline{792}})(43)
\oplus({\bf 1,\overline{1287}})(56)$\\
%
${\bf \overline{125970}}$&=&
$({\bf 3003,1})(48)
\oplus({\bf 1716,6})(35)
\oplus({\bf \overline{924},21})(22)
\oplus({\bf \overline{462},56})(9)
\oplus({\bf \overline{210'},\overline{126}})(-4)
\oplus({\bf 84,\overline{252}})(-17)
\oplus({\bf 28,462})(-30)
\oplus({\bf 7,792})(-43)
\oplus({\bf 1,1287})(-56)$\\
%
${\bf 135135}$&=&
$({\bf \overline{189},1})(-48)
\oplus({\bf \overline{540},\overline{6}})(-35)
\oplus({\bf 48,\overline{6}})(-35)
\oplus({\bf 840,\overline{15}})(-22)
\oplus({\bf 140,\overline{21}})(-22)
\oplus({\bf 140,\overline{15}})(-22)
\oplus({\bf 7,\overline{21}})(-22)
\oplus({\bf 756,20})(-9)
\oplus({\bf 224,\overline{70}})(-9)
\oplus({\bf 224,20})(-9)
\oplus({\bf 21,\overline{56}})(-9)
\oplus({\bf 21,\overline{70}})(-9)
\oplus({\bf 378,15})(4)
\oplus({\bf 210,105})(4)
\oplus({\bf 210,15})(4)
\oplus({\bf 35,210'})(4)
\oplus({\bf 35,105})(4)
\oplus({\bf \overline{84},6})(17)
\oplus({\bf \overline{112},84})(17)
\oplus({\bf \overline{112},6})(17)
\oplus({\bf \overline{35},336})(17)
\oplus({\bf \overline{35},84})(17)
\oplus({\bf \overline{28},35})(30)
\oplus({\bf \overline{28},1})(30)
\oplus({\bf \overline{21},\overline{280}})(30)
\oplus({\bf \overline{21},35})(30)
\oplus({\bf \overline{7},\overline{120}})(43)
\oplus({\bf \overline{7},\overline{6}})(43)
\oplus({\bf 1,\overline{21}})(56)$\\
%
${\bf \overline{135135}}$&=&
$({\bf 189,1})(48)
\oplus({\bf 540,6})(35)
\oplus({\bf 48,6})(35)
\oplus({\bf \overline{840},15})(22)
\oplus({\bf \overline{140},21})(22)
\oplus({\bf \overline{140},15})(22)
\oplus({\bf \overline{7},21})(22)
\oplus({\bf \overline{756},20})(9)
\oplus({\bf \overline{224},70})(9)
\oplus({\bf \overline{224},20})(9)
\oplus({\bf \overline{21},56})(9)
\oplus({\bf \overline{21},70})(9)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf \overline{210},\overline{105}})(-4)
\oplus({\bf \overline{210},\overline{15}})(-4)
\oplus({\bf \overline{35},\overline{210'}})(-4)
\oplus({\bf \overline{35},\overline{105}})(-4)
\oplus({\bf 84,\overline{6}})(-17)
\oplus({\bf 112,\overline{84}})(-17)
\oplus({\bf 112,\overline{6}})(-17)
\oplus({\bf 35,\overline{336}})(-17)
\oplus({\bf 35,\overline{84}})(-17)
\oplus({\bf 28,35})(-30)
\oplus({\bf 28,1})(-30)
\oplus({\bf 21,280})(-30)
\oplus({\bf 21,35})(-30)
\oplus({\bf 7,120})(-43)
\oplus({\bf 7,6})(-43)
\oplus({\bf 1,21})(-56)$\\
%
${\bf 136136}$&=&
$({\bf \overline{210'},\overline{15}})(38)
\oplus({\bf 1386,\overline{6}})(25)
\oplus({\bf 84,\overline{84}})(25)
\oplus({\bf 84,\overline{6}})(25)
\oplus({\bf 3850,1})(12)
\oplus({\bf 560,35})(12)
\oplus({\bf 560,1})(12)
\oplus({\bf 28,280})(12)
\oplus({\bf 28,35})(12)
\oplus({\bf 1575,6})(-1)
\oplus({\bf 189,120})(-1)
\oplus({\bf 189,6})(-1)
\oplus({\bf 7,720})(-1)
\oplus({\bf 7,120})(-1)
\oplus({\bf 540,21})(-14)
\oplus({\bf 48,315})(-14)
\oplus({\bf 48,21})(-14)
\oplus({\bf 1,1575})(-14)
\oplus({\bf 1,315})(-14)
\oplus({\bf \overline{140},56})(-27)
\oplus({\bf \overline{7},700})(-27)
\oplus({\bf \overline{7},56})(-27)
\oplus({\bf \overline{21},\overline{126}})(-40)$\\
%
${\bf \overline{136136}}$&=&
$({\bf 210',15})(-38)
\oplus({\bf \overline{1386},6})(-25)
\oplus({\bf \overline{84},84})(-25)
\oplus({\bf \overline{84},6})(-25)
\oplus({\bf \overline{3850},1})(-12)
\oplus({\bf \overline{560},35})(-12)
\oplus({\bf \overline{560},1})(-12)
\oplus({\bf \overline{28},\overline{280}})(-12)
\oplus({\bf \overline{28},35})(-12)
\oplus({\bf \overline{1575},\overline{6}})(1)
\oplus({\bf \overline{189},\overline{120}})(1)
\oplus({\bf \overline{189},\overline{6}})(1)
\oplus({\bf \overline{7},\overline{720}})(1)
\oplus({\bf \overline{7},\overline{120}})(1)
\oplus({\bf \overline{540},\overline{21}})(14)
\oplus({\bf 48,\overline{315}})(14)
\oplus({\bf 48,\overline{21}})(14)
\oplus({\bf 1,\overline{1575}})(14)
\oplus({\bf 1,\overline{315}})(14)
\oplus({\bf 140,\overline{56}})(27)
\oplus({\bf 7,\overline{700}})(27)
\oplus({\bf 7,\overline{56}})(27)
\oplus({\bf 21,126})(40)$\\
%
${\bf 140140}$&=&
$({\bf \overline{28},1})(-54)
\oplus({\bf \overline{189},\overline{6}})(-41)
\oplus({\bf \overline{7},\overline{6}})(-41)
\oplus({\bf \overline{540},\overline{15}})(-28)
\oplus({\bf 48,\overline{21}})(-28)
\oplus({\bf 48,\overline{15}})(-28)
\oplus({\bf 1,\overline{21}})(-28)
\oplus({\bf 840,20})(-15)
\oplus({\bf 140,\overline{70}})(-15)
\oplus({\bf 140,20})(-15)
\oplus({\bf 7,\overline{56}})(-15)
\oplus({\bf 7,\overline{70}})(-15)
\oplus({\bf 756,15})(-2)
\oplus({\bf 224,105})(-2)
\oplus({\bf 224,15})(-2)
\oplus({\bf 21,210'})(-2)
\oplus({\bf 21,105})(-2)
\oplus({\bf 378,6})(11)
\oplus({\bf 210,84})(11)
\oplus({\bf 210,6})(11)
\oplus({\bf 35,336})(11)
\oplus({\bf 35,84})(11)
\oplus({\bf \overline{84},1})(24)
\oplus({\bf \overline{112},35})(24)
\oplus({\bf \overline{112},1})(24)
\oplus({\bf \overline{35},\overline{280}})(24)
\oplus({\bf \overline{35},35})(24)
\oplus({\bf \overline{28},\overline{6}})(37)
\oplus({\bf \overline{21},\overline{120}})(37)
\oplus({\bf \overline{21},\overline{6}})(37)
\oplus({\bf \overline{7},\overline{21}})(50)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 28,1})(54)
\oplus({\bf 189,6})(41)
\oplus({\bf 7,6})(41)
\oplus({\bf 540,15})(28)
\oplus({\bf 48,21})(28)
\oplus({\bf 48,15})(28)
\oplus({\bf 1,21})(28)
\oplus({\bf \overline{840},20})(15)
\oplus({\bf \overline{140},70})(15)
\oplus({\bf \overline{140},20})(15)
\oplus({\bf \overline{7},56})(15)
\oplus({\bf \overline{7},70})(15)
\oplus({\bf \overline{756},\overline{15}})(2)
\oplus({\bf \overline{224},\overline{105}})(2)
\oplus({\bf \overline{224},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{210'}})(2)
\oplus({\bf \overline{21},\overline{105}})(2)
\oplus({\bf \overline{378},\overline{6}})(-11)
\oplus({\bf \overline{210},\overline{84}})(-11)
\oplus({\bf \overline{210},\overline{6}})(-11)
\oplus({\bf \overline{35},\overline{336}})(-11)
\oplus({\bf \overline{35},\overline{84}})(-11)
\oplus({\bf 84,1})(-24)
\oplus({\bf 112,35})(-24)
\oplus({\bf 112,1})(-24)
\oplus({\bf 35,280})(-24)
\oplus({\bf 35,35})(-24)
\oplus({\bf 28,6})(-37)
\oplus({\bf 21,120})(-37)
\oplus({\bf 21,6})(-37)
\oplus({\bf 7,21})(-50)$\\
%
${\bf 143143}$&=&
$({\bf \overline{490'},1})(-48)
\oplus({\bf 784,\overline{6}})(-35)
\oplus({\bf 490',\overline{21}})(-22)
\oplus({\bf 588,\overline{15}})(-22)
\oplus({\bf 490,\overline{70}})(-9)
\oplus({\bf 224,20})(-9)
\oplus({\bf 196,105'})(4)
\oplus({\bf 210,105})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf \overline{112},210})(17)
\oplus({\bf \overline{35},84})(17)
\oplus({\bf \overline{28},175})(30)
\oplus({\bf \overline{21},189})(30)
\oplus({\bf \overline{7},\overline{210}})(43)
\oplus({\bf 1,\overline{105'}})(56)$\\
%
${\bf \overline{143143}}$&=&
$({\bf 490',1})(48)
\oplus({\bf 784,6})(35)
\oplus({\bf \overline{490'},21})(22)
\oplus({\bf \overline{588},15})(22)
\oplus({\bf \overline{490},70})(9)
\oplus({\bf \overline{224},20})(9)
\oplus({\bf \overline{196},\overline{105'}})(-4)
\oplus({\bf \overline{210},\overline{105}})(-4)
\oplus({\bf \overline{35},\overline{15}})(-4)
\oplus({\bf 112,\overline{210}})(-17)
\oplus({\bf 35,\overline{84}})(-17)
\oplus({\bf 28,175})(-30)
\oplus({\bf 21,189})(-30)
\oplus({\bf 7,210})(-43)
\oplus({\bf 1,105'})(-56)$\\
%
${\bf 159705}$&=&
$({\bf \overline{210'},\overline{21}})(38)
\oplus({\bf 1386,\overline{6}})(25)
\oplus({\bf 84,\overline{120}})(25)
\oplus({\bf 84,\overline{6}})(25)
\oplus({\bf 5292',1})(12)
\oplus({\bf 560,35})(12)
\oplus({\bf 560,1})(12)
\oplus({\bf 28,405})(12)
\oplus({\bf 28,35})(12)
\oplus({\bf 28,1})(12)
\oplus({\bf 2156,6})(-1)
\oplus({\bf 189,120})(-1)
\oplus({\bf 189,6})(-1)
\oplus({\bf 7,1050'})(-1)
\oplus({\bf 7,120})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 735',21})(-14)
\oplus({\bf 48,315})(-14)
\oplus({\bf 48,21})(-14)
\oplus({\bf 1,2310})(-14)
\oplus({\bf 1,315})(-14)
\oplus({\bf 1,21})(-14)
\oplus({\bf \overline{189},56})(-27)
\oplus({\bf \overline{7},700})(-27)
\oplus({\bf \overline{7},56})(-27)
\oplus({\bf \overline{28},\overline{126}})(-40)$\\
%
${\bf \overline{159705}}$&=&
$({\bf 210',21})(-38)
\oplus({\bf \overline{1386},6})(-25)
\oplus({\bf \overline{84},120})(-25)
\oplus({\bf \overline{84},6})(-25)
\oplus({\bf \overline{5292'},1})(-12)
\oplus({\bf \overline{560},35})(-12)
\oplus({\bf \overline{560},1})(-12)
\oplus({\bf \overline{28},405})(-12)
\oplus({\bf \overline{28},35})(-12)
\oplus({\bf \overline{28},1})(-12)
\oplus({\bf \overline{2156},\overline{6}})(1)
\oplus({\bf \overline{189},\overline{120}})(1)
\oplus({\bf \overline{189},\overline{6}})(1)
\oplus({\bf \overline{7},\overline{1050'}})(1)
\oplus({\bf \overline{7},\overline{120}})(1)
\oplus({\bf \overline{7},\overline{6}})(1)
\oplus({\bf 735',\overline{21}})(14)
\oplus({\bf 48,\overline{315}})(14)
\oplus({\bf 48,\overline{21}})(14)
\oplus({\bf 1,\overline{2310}})(14)
\oplus({\bf 1,\overline{315}})(14)
\oplus({\bf 1,\overline{21}})(14)
\oplus({\bf 189,\overline{56}})(27)
\oplus({\bf 7,\overline{700}})(27)
\oplus({\bf 7,\overline{56}})(27)
\oplus({\bf 28,126})(40)$\\
%
${\bf 163800}$&=&
$({\bf \overline{7},\overline{210}})(-41)
\oplus({\bf 48,\overline{105'}})(-28)
\oplus({\bf 48,\overline{105}})(-28)
\oplus({\bf 1,\overline{1050}})(-28)
\oplus({\bf 1,\overline{105'}})(-28)
\oplus({\bf 1,\overline{105}})(-28)
\oplus({\bf 189,70})(-15)
\oplus({\bf 140,70})(-15)
\oplus({\bf 140,20})(-15)
\oplus({\bf 7,\overline{560}})(-15)
\oplus({\bf 7,540})(-15)
\oplus2({\bf 7,70})(-15)
\oplus({\bf 7,20})(-15)
\oplus({\bf 735,21})(-2)
\oplus({\bf 735,15})(-2)
\oplus({\bf 28,384})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 224,15})(-2)
\oplus({\bf 21,384})(-2)
\oplus({\bf 21,21})(-2)
\oplus({\bf 21,105})(-2)
\oplus2({\bf 21,15})(-2)
\oplus({\bf 1260,6})(11)
\oplus({\bf 1323,6})(11)
\oplus({\bf 112,120})(11)
\oplus({\bf 112,84})(11)
\oplus2({\bf 112,6})(11)
\oplus({\bf 35,84})(11)
\oplus({\bf 35,6})(11)
\oplus({\bf \overline{3024},1})(24)
\oplus({\bf \overline{196},35})(24)
\oplus({\bf \overline{196},1})(24)
\oplus({\bf \overline{210},35})(24)
\oplus({\bf \overline{210},1})(24)
\oplus({\bf \overline{490},\overline{6}})(37)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 7,210})(41)
\oplus({\bf 48,105'})(28)
\oplus({\bf 48,105})(28)
\oplus({\bf 1,1050})(28)
\oplus({\bf 1,105'})(28)
\oplus({\bf 1,105})(28)
\oplus({\bf \overline{189},\overline{70}})(15)
\oplus({\bf \overline{140},\overline{70}})(15)
\oplus({\bf \overline{140},20})(15)
\oplus({\bf \overline{7},560})(15)
\oplus({\bf \overline{7},540})(15)
\oplus2({\bf \overline{7},\overline{70}})(15)
\oplus({\bf \overline{7},20})(15)
\oplus({\bf \overline{735},\overline{21}})(2)
\oplus({\bf \overline{735},\overline{15}})(2)
\oplus({\bf \overline{224},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{384}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{384}})(2)
\oplus({\bf \overline{21},\overline{105}})(2)
\oplus({\bf \overline{21},\overline{21}})(2)
\oplus2({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{1260},\overline{6}})(-11)
\oplus({\bf \overline{1323},\overline{6}})(-11)
\oplus({\bf \overline{112},\overline{120}})(-11)
\oplus({\bf \overline{112},\overline{84}})(-11)
\oplus2({\bf \overline{112},\overline{6}})(-11)
\oplus({\bf \overline{35},\overline{84}})(-11)
\oplus({\bf \overline{35},\overline{6}})(-11)
\oplus({\bf 3024,1})(-24)
\oplus({\bf 196,35})(-24)
\oplus({\bf 196,1})(-24)
\oplus({\bf 210,35})(-24)
\oplus({\bf 210,1})(-24)
\oplus({\bf 490,6})(-37)$\\
%
${\bf 175175}$&=&
$({\bf \overline{196},\overline{15}})(38)
\oplus({\bf 1260,\overline{6}})(25)
\oplus({\bf 112,\overline{84}})(25)
\oplus({\bf 112,\overline{6}})(25)
\oplus({\bf 3360,1})(12)
\oplus({\bf 735,35})(12)
\oplus({\bf 735,1})(12)
\oplus({\bf 28,280})(12)
\oplus({\bf 28,35})(12)
\oplus({\bf 21,189})(12)
\oplus({\bf 21,35})(12)
\oplus({\bf 21,1})(12)
\oplus({\bf 2016,6})(-1)
\oplus({\bf 189,120})(-1)
\oplus({\bf 189,6})(-1)
\oplus({\bf 140,84})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 7,840})(-1)
\oplus({\bf 7,120})(-1)
\oplus({\bf 7,84})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 540,21})(-14)
\oplus({\bf 392,15})(-14)
\oplus({\bf 48,384})(-14)
\oplus({\bf 48,21})(-14)
\oplus({\bf 48,15})(-14)
\oplus({\bf 1,1176})(-14)
\oplus({\bf 1,384})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf \overline{140},70})(-27)
\oplus({\bf \overline{7},\overline{560}})(-27)
\oplus({\bf \overline{7},70})(-27)
\oplus({\bf \overline{21},\overline{105'}})(-40)$\\
%
${\bf \overline{175175}}$&=&
$({\bf 196,15})(-38)
\oplus({\bf \overline{1260},6})(-25)
\oplus({\bf \overline{112},84})(-25)
\oplus({\bf \overline{112},6})(-25)
\oplus({\bf \overline{3360},1})(-12)
\oplus({\bf \overline{735},35})(-12)
\oplus({\bf \overline{735},1})(-12)
\oplus({\bf \overline{28},\overline{280}})(-12)
\oplus({\bf \overline{28},35})(-12)
\oplus({\bf \overline{21},189})(-12)
\oplus({\bf \overline{21},35})(-12)
\oplus({\bf \overline{21},1})(-12)
\oplus({\bf \overline{2016},\overline{6}})(1)
\oplus({\bf \overline{189},\overline{120}})(1)
\oplus({\bf \overline{189},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{84}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{7},\overline{840}})(1)
\oplus({\bf \overline{7},\overline{120}})(1)
\oplus({\bf \overline{7},\overline{84}})(1)
\oplus({\bf \overline{7},\overline{6}})(1)
\oplus({\bf \overline{540},\overline{21}})(14)
\oplus({\bf 392,\overline{15}})(14)
\oplus({\bf 48,\overline{384}})(14)
\oplus({\bf 48,\overline{21}})(14)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 1,\overline{1176}})(14)
\oplus({\bf 1,\overline{384}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 140,\overline{70}})(27)
\oplus({\bf 7,560})(27)
\oplus({\bf 7,\overline{70}})(27)
\oplus({\bf 21,105'})(40)$\\
%
${\bf 182182}$&=&
$({\bf \overline{35},\overline{15}})(-46)
\oplus({\bf \overline{224},20})(-33)
\oplus({\bf \overline{21},\overline{70}})(-33)
\oplus({\bf \overline{21},20})(-33)
\oplus({\bf \overline{588},15})(-20)
\oplus({\bf \overline{140},105})(-20)
\oplus({\bf \overline{140},15})(-20)
\oplus({\bf \overline{7},105'})(-20)
\oplus({\bf \overline{7},105})(-20)
\oplus({\bf \overline{7},15})(-20)
\oplus({\bf 784,6})(-7)
\oplus({\bf 392,84})(-7)
\oplus({\bf 392,6})(-7)
\oplus({\bf 48,210})(-7)
\oplus({\bf 48,84})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 1,210})(-7)
\oplus({\bf 1,84})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 490',1})(6)
\oplus({\bf 588,35})(6)
\oplus({\bf 588,1})(6)
\oplus({\bf 140,189})(6)
\oplus({\bf 140,35})(6)
\oplus({\bf 140,1})(6)
\oplus({\bf 7,175})(6)
\oplus({\bf 7,189})(6)
\oplus({\bf 7,35})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 490,\overline{6}})(19)
\oplus({\bf 224,\overline{84}})(19)
\oplus({\bf 224,\overline{6}})(19)
\oplus({\bf 21,\overline{210}})(19)
\oplus({\bf 21,\overline{84}})(19)
\oplus({\bf 21,\overline{6}})(19)
\oplus({\bf 210,\overline{15}})(32)
\oplus({\bf 35,\overline{105}})(32)
\oplus({\bf 35,\overline{15}})(32)
\oplus({\bf \overline{35},20})(45)$\\
%
${\bf \overline{182182}}$&=&
$({\bf 35,15})(46)
\oplus({\bf 224,20})(33)
\oplus({\bf 21,70})(33)
\oplus({\bf 21,20})(33)
\oplus({\bf 588,\overline{15}})(20)
\oplus({\bf 140,\overline{105}})(20)
\oplus({\bf 140,\overline{15}})(20)
\oplus({\bf 7,\overline{105'}})(20)
\oplus({\bf 7,\overline{105}})(20)
\oplus({\bf 7,\overline{15}})(20)
\oplus({\bf 784,\overline{6}})(7)
\oplus({\bf 392,\overline{84}})(7)
\oplus({\bf 392,\overline{6}})(7)
\oplus({\bf 48,\overline{210}})(7)
\oplus({\bf 48,\overline{84}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf 1,\overline{210}})(7)
\oplus({\bf 1,\overline{84}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf \overline{490'},1})(-6)
\oplus({\bf \overline{588},35})(-6)
\oplus({\bf \overline{588},1})(-6)
\oplus({\bf \overline{140},189})(-6)
\oplus({\bf \overline{140},35})(-6)
\oplus({\bf \overline{140},1})(-6)
\oplus({\bf \overline{7},175})(-6)
\oplus({\bf \overline{7},189})(-6)
\oplus({\bf \overline{7},35})(-6)
\oplus({\bf \overline{7},1})(-6)
\oplus({\bf \overline{490},6})(-19)
\oplus({\bf \overline{224},84})(-19)
\oplus({\bf \overline{224},6})(-19)
\oplus({\bf \overline{21},210})(-19)
\oplus({\bf \overline{21},84})(-19)
\oplus({\bf \overline{21},6})(-19)
\oplus({\bf \overline{210},15})(-32)
\oplus({\bf \overline{35},105})(-32)
\oplus({\bf \overline{35},15})(-32)
\oplus({\bf 35,20})(-45)$\\
%
${\bf 185900}$&=&
$({\bf \overline{140},\overline{6}})(43)
\oplus({\bf \overline{735},1})(30)
\oplus({\bf \overline{224},35})(30)
\oplus({\bf \overline{224},1})(30)
\oplus({\bf \overline{21},35})(30)
\oplus({\bf \overline{21},1})(30)
\oplus({\bf \overline{1323},6})(17)
\oplus({\bf \overline{210},84})(17)
\oplus({\bf \overline{210},6})(17)
\oplus({\bf \overline{112},6})(17)
\oplus({\bf \overline{35},120})(17)
\oplus({\bf \overline{35},84})(17)
\oplus2({\bf \overline{35},6})(17)
\oplus({\bf 1323,15})(4)
\oplus({\bf 112,105})(4)
\oplus({\bf 112,15})(4)
\oplus({\bf 210,21})(4)
\oplus({\bf 210,15})(4)
\oplus({\bf 35,384})(4)
\oplus({\bf 35,21})(4)
\oplus({\bf 35,105})(4)
\oplus2({\bf 35,15})(4)
\oplus({\bf 735,20})(-9)
\oplus({\bf 28,\overline{70}})(-9)
\oplus({\bf 28,20})(-9)
\oplus({\bf 224,70})(-9)
\oplus({\bf 224,20})(-9)
\oplus({\bf 21,540})(-9)
\oplus({\bf 21,70})(-9)
\oplus({\bf 21,\overline{70}})(-9)
\oplus2({\bf 21,20})(-9)
\oplus({\bf 189,\overline{15}})(-22)
\oplus({\bf 140,\overline{105}})(-22)
\oplus({\bf 140,\overline{15}})(-22)
\oplus({\bf 7,\overline{384}})(-22)
\oplus({\bf 7,\overline{105}})(-22)
\oplus({\bf 7,\overline{21}})(-22)
\oplus2({\bf 7,\overline{15}})(-22)
\oplus({\bf 48,\overline{84}})(-35)
\oplus({\bf 48,\overline{6}})(-35)
\oplus({\bf 1,\overline{120}})(-35)
\oplus({\bf 1,\overline{84}})(-35)
\oplus({\bf 1,\overline{6}})(-35)
\oplus({\bf \overline{7},35})(-48)$\\
%
${\bf \overline{185900}}$&=&
$({\bf 140,6})(-43)
\oplus({\bf 735,1})(-30)
\oplus({\bf 224,35})(-30)
\oplus({\bf 224,1})(-30)
\oplus({\bf 21,35})(-30)
\oplus({\bf 21,1})(-30)
\oplus({\bf 1323,\overline{6}})(-17)
\oplus({\bf 112,\overline{6}})(-17)
\oplus({\bf 210,\overline{84}})(-17)
\oplus({\bf 210,\overline{6}})(-17)
\oplus({\bf 35,\overline{120}})(-17)
\oplus({\bf 35,\overline{84}})(-17)
\oplus2({\bf 35,\overline{6}})(-17)
\oplus({\bf \overline{1323},\overline{15}})(-4)
\oplus({\bf \overline{210},\overline{21}})(-4)
\oplus({\bf \overline{210},\overline{15}})(-4)
\oplus({\bf \overline{112},\overline{105}})(-4)
\oplus({\bf \overline{112},\overline{15}})(-4)
\oplus({\bf \overline{35},\overline{384}})(-4)
\oplus({\bf \overline{35},\overline{105}})(-4)
\oplus({\bf \overline{35},\overline{21}})(-4)
\oplus2({\bf \overline{35},\overline{15}})(-4)
\oplus({\bf \overline{735},20})(9)
\oplus({\bf \overline{224},\overline{70}})(9)
\oplus({\bf \overline{224},20})(9)
\oplus({\bf \overline{28},70})(9)
\oplus({\bf \overline{28},20})(9)
\oplus({\bf \overline{21},540})(9)
\oplus({\bf \overline{21},70})(9)
\oplus({\bf \overline{21},\overline{70}})(9)
\oplus2({\bf \overline{21},20})(9)
\oplus({\bf \overline{189},15})(22)
\oplus({\bf \overline{140},105})(22)
\oplus({\bf \overline{140},15})(22)
\oplus({\bf \overline{7},384})(22)
\oplus({\bf \overline{7},21})(22)
\oplus({\bf \overline{7},105})(22)
\oplus2({\bf \overline{7},15})(22)
\oplus({\bf 48,84})(35)
\oplus({\bf 48,6})(35)
\oplus({\bf 1,120})(35)
\oplus({\bf 1,84})(35)
\oplus({\bf 1,6})(35)
\oplus({\bf 7,35})(48)$\\
%
${\bf 190944}$&=&
$({\bf \overline{4752},1})(-42)
\oplus({\bf 924,\overline{6}})(-29)
\oplus({\bf 2310,\overline{6}})(-29)
\oplus({\bf 462,\overline{21}})(-16)
\oplus({\bf 462,\overline{15}})(-16)
\oplus({\bf 1008,\overline{21}})(-16)
\oplus({\bf 210',\overline{56}})(-3)
\oplus({\bf 210',\overline{70}})(-3)
\oplus({\bf 378,\overline{56}})(-3)
\oplus({\bf \overline{84},126})(10)
\oplus({\bf \overline{84},210'})(10)
\oplus({\bf \overline{112},126})(10)
\oplus({\bf \overline{28},252})(23)
\oplus({\bf \overline{28},504})(23)
\oplus({\bf \overline{21},252})(23)
\oplus({\bf \overline{7},\overline{462}})(36)
\oplus({\bf \overline{7},\overline{1050''}})(36)
\oplus({\bf 1,\overline{1980}})(49)$\\
%
${\bf \overline{190944}}$&=&
$({\bf 4752,1})(42)
\oplus({\bf \overline{924},6})(29)
\oplus({\bf \overline{2310},6})(29)
\oplus({\bf \overline{462},21})(16)
\oplus({\bf \overline{462},15})(16)
\oplus({\bf \overline{1008},21})(16)
\oplus({\bf \overline{210'},56})(3)
\oplus({\bf \overline{210'},70})(3)
\oplus({\bf \overline{378},56})(3)
\oplus({\bf 84,\overline{126}})(-10)
\oplus({\bf 84,\overline{210'}})(-10)
\oplus({\bf 112,\overline{126}})(-10)
\oplus({\bf 28,\overline{252}})(-23)
\oplus({\bf 28,\overline{504}})(-23)
\oplus({\bf 21,\overline{252}})(-23)
\oplus({\bf 7,462})(-36)
\oplus({\bf 7,1050''})(-36)
\oplus({\bf 1,1980})(-49)$\\
%
${\bf 195195}$&=&
$({\bf 112,20})(39)
\oplus({\bf 735,\overline{15}})(26)
\oplus({\bf 28,\overline{105}})(26)
\oplus({\bf 28,\overline{15}})(26)
\oplus({\bf 21,\overline{105}})(26)
\oplus({\bf 21,\overline{15}})(26)
\oplus({\bf 2016,\overline{6}})(13)
\oplus({\bf 189,\overline{84}})(13)
\oplus({\bf 189,\overline{6}})(13)
\oplus({\bf 140,\overline{84}})(13)
\oplus({\bf 140,\overline{6}})(13)
\oplus({\bf 7,\overline{336}})(13)
\oplus({\bf 7,\overline{210}})(13)
\oplus2({\bf 7,\overline{84}})(13)
\oplus({\bf 7,\overline{6}})(13)
\oplus({\bf 2940,1})(0)
\oplus({\bf 540,35})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 392,35})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,280})(0)
\oplus({\bf 48,189})(0)
\oplus2({\bf 48,35})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,896})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{840},6})(-13)
\oplus({\bf \overline{588},6})(-13)
\oplus({\bf \overline{140},120})(-13)
\oplus({\bf \overline{140},84})(-13)
\oplus2({\bf \overline{140},6})(-13)
\oplus({\bf \overline{7},840})(-13)
\oplus({\bf \overline{7},120})(-13)
\oplus({\bf \overline{7},84})(-13)
\oplus({\bf \overline{7},6})(-13)
\oplus({\bf \overline{224},21})(-26)
\oplus({\bf \overline{224},15})(-26)
\oplus({\bf \overline{21},384})(-26)
\oplus({\bf \overline{21},21})(-26)
\oplus({\bf \overline{21},15})(-26)
\oplus({\bf \overline{35},70})(-39)$\\
%
${\bf \overline{195195}}$&=&
$({\bf \overline{112},20})(-39)
\oplus({\bf \overline{735},15})(-26)
\oplus({\bf \overline{28},105})(-26)
\oplus({\bf \overline{28},15})(-26)
\oplus({\bf \overline{21},105})(-26)
\oplus({\bf \overline{21},15})(-26)
\oplus({\bf \overline{2016},6})(-13)
\oplus({\bf \overline{189},84})(-13)
\oplus({\bf \overline{189},6})(-13)
\oplus({\bf \overline{140},84})(-13)
\oplus({\bf \overline{140},6})(-13)
\oplus({\bf \overline{7},336})(-13)
\oplus({\bf \overline{7},210})(-13)
\oplus2({\bf \overline{7},84})(-13)
\oplus({\bf \overline{7},6})(-13)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf \overline{540},35})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,35})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,\overline{280}})(0)
\oplus({\bf 48,189})(0)
\oplus2({\bf 48,35})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,\overline{896}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 840,\overline{6}})(13)
\oplus({\bf 588,\overline{6}})(13)
\oplus({\bf 140,\overline{120}})(13)
\oplus({\bf 140,\overline{84}})(13)
\oplus2({\bf 140,\overline{6}})(13)
\oplus({\bf 7,\overline{840}})(13)
\oplus({\bf 7,\overline{120}})(13)
\oplus({\bf 7,\overline{84}})(13)
\oplus({\bf 7,\overline{6}})(13)
\oplus({\bf 224,\overline{21}})(26)
\oplus({\bf 224,\overline{15}})(26)
\oplus({\bf 21,\overline{384}})(26)
\oplus({\bf 21,\overline{21}})(26)
\oplus({\bf 21,\overline{15}})(26)
\oplus({\bf 35,\overline{70}})(39)$\\
%
${\bf 198744}$&=&
$({\bf 84,\overline{56}})(39)
\oplus({\bf 560,\overline{21}})(26)
\oplus({\bf 28,\overline{315}})(26)
\oplus({\bf 28,\overline{21}})(26)
\oplus({\bf 2156,\overline{6}})(13)
\oplus({\bf 189,\overline{120}})(13)
\oplus({\bf 189,\overline{6}})(13)
\oplus({\bf 7,\overline{1050'}})(13)
\oplus({\bf 7,\overline{120}})(13)
\oplus({\bf 7,\overline{6}})(13)
\oplus({\bf 6272,1})(0)
\oplus({\bf 735',35})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 48,405})(0)
\oplus({\bf 48,35})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,2695})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2156},6})(-13)
\oplus({\bf \overline{189},120})(-13)
\oplus({\bf \overline{189},6})(-13)
\oplus({\bf \overline{7},1050'})(-13)
\oplus({\bf \overline{7},120})(-13)
\oplus({\bf \overline{7},6})(-13)
\oplus({\bf \overline{560},21})(-26)
\oplus({\bf \overline{28},315})(-26)
\oplus({\bf \overline{28},21})(-26)
\oplus({\bf \overline{84},56})(-39)$\\
%
${\bf 205920}$&=&
$({\bf \overline{28},\overline{105'}})(-40)
\oplus({\bf \overline{189},70})(-27)
\oplus({\bf \overline{7},\overline{560}})(-27)
\oplus({\bf \overline{7},70})(-27)
\oplus({\bf 735',21})(-14)
\oplus({\bf \overline{540},15})(-14)
\oplus({\bf 48,384})(-14)
\oplus({\bf 48,21})(-14)
\oplus({\bf 48,15})(-14)
\oplus({\bf 1,1800})(-14)
\oplus({\bf 1,384})(-14)
\oplus({\bf 1,21})(-14)
\oplus({\bf 2800,6})(-1)
\oplus({\bf 189,120})(-1)
\oplus({\bf 189,6})(-1)
\oplus({\bf 140,84})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 7,1260})(-1)
\oplus({\bf 7,120})(-1)
\oplus({\bf 7,84})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 4725,1})(12)
\oplus({\bf 735,35})(12)
\oplus({\bf 735,1})(12)
\oplus({\bf 28,405})(12)
\oplus({\bf 28,35})(12)
\oplus({\bf 28,1})(12)
\oplus({\bf 21,\overline{280}})(12)
\oplus({\bf 21,35})(12)
\oplus({\bf 1260,\overline{6}})(25)
\oplus({\bf 112,\overline{120}})(25)
\oplus({\bf 112,\overline{6}})(25)
\oplus({\bf \overline{196},\overline{21}})(38)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 28,105'})(40)
\oplus({\bf 189,\overline{70}})(27)
\oplus({\bf 7,560})(27)
\oplus({\bf 7,\overline{70}})(27)
\oplus({\bf 735',\overline{21}})(14)
\oplus({\bf 540,\overline{15}})(14)
\oplus({\bf 48,\overline{384}})(14)
\oplus({\bf 48,\overline{21}})(14)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 1,\overline{1800}})(14)
\oplus({\bf 1,\overline{384}})(14)
\oplus({\bf 1,\overline{21}})(14)
\oplus({\bf \overline{2800},\overline{6}})(1)
\oplus({\bf \overline{189},\overline{120}})(1)
\oplus({\bf \overline{189},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{84}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{7},\overline{1260}})(1)
\oplus({\bf \overline{7},\overline{120}})(1)
\oplus({\bf \overline{7},\overline{84}})(1)
\oplus({\bf \overline{7},\overline{6}})(1)
\oplus({\bf \overline{4725},1})(-12)
\oplus({\bf \overline{735},35})(-12)
\oplus({\bf \overline{735},1})(-12)
\oplus({\bf \overline{28},405})(-12)
\oplus({\bf \overline{28},35})(-12)
\oplus({\bf \overline{28},1})(-12)
\oplus({\bf \overline{21},280})(-12)
\oplus({\bf \overline{21},35})(-12)
\oplus({\bf \overline{1260},6})(-25)
\oplus({\bf \overline{112},120})(-25)
\oplus({\bf \overline{112},6})(-25)
\oplus({\bf 196,21})(-38)$\\
%
${\bf 221130}$&=&
$({\bf \overline{210},\overline{15}})(38)
\oplus({\bf 1323,\overline{6}})(25)
\oplus({\bf 112,\overline{84}})(25)
\oplus({\bf 112,\overline{6}})(25)
\oplus({\bf 35,\overline{84}})(25)
\oplus({\bf 35,\overline{6}})(25)
\oplus({\bf 3402,1})(12)
\oplus({\bf 735,35})(12)
\oplus({\bf 735,1})(12)
\oplus({\bf 28,189})(12)
\oplus({\bf 28,35})(12)
\oplus({\bf 28,1})(12)
\oplus({\bf 224,35})(12)
\oplus({\bf 224,1})(12)
\oplus({\bf 21,280})(12)
\oplus({\bf 21,189})(12)
\oplus2({\bf 21,35})(12)
\oplus({\bf 21,1})(12)
\oplus({\bf 2016,6})(-1)
\oplus({\bf 189,84})(-1)
\oplus({\bf 189,6})(-1)
\oplus({\bf 588,6})(-1)
\oplus({\bf 140,120})(-1)
\oplus({\bf 140,84})(-1)
\oplus2({\bf 140,6})(-1)
\oplus({\bf 7,840})(-1)
\oplus({\bf 7,120})(-1)
\oplus({\bf 7,210})(-1)
\oplus2({\bf 7,84})(-1)
\oplus2({\bf 7,6})(-1)
\oplus({\bf 540,15})(-14)
\oplus({\bf 392,21})(-14)
\oplus({\bf 392,15})(-14)
\oplus({\bf 48,384})(-14)
\oplus({\bf 48,21})(-14)
\oplus({\bf 48,105})(-14)
\oplus2({\bf 48,15})(-14)
\oplus({\bf 1,1050})(-14)
\oplus({\bf 1,384})(-14)
\oplus({\bf 1,21})(-14)
\oplus({\bf 1,105})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf \overline{140},70})(-27)
\oplus({\bf \overline{140},20})(-27)
\oplus({\bf \overline{7},540})(-27)
\oplus({\bf \overline{7},70})(-27)
\oplus({\bf \overline{7},20})(-27)
\oplus({\bf \overline{21},\overline{105}})(-40)$\\
%
${\bf \overline{221130}}$&=&
$({\bf 210,15})(-38)
\oplus({\bf \overline{1323},6})(-25)
\oplus({\bf \overline{112},84})(-25)
\oplus({\bf \overline{112},6})(-25)
\oplus({\bf \overline{35},84})(-25)
\oplus({\bf \overline{35},6})(-25)
\oplus({\bf \overline{3402},1})(-12)
\oplus({\bf \overline{735},35})(-12)
\oplus({\bf \overline{735},1})(-12)
\oplus({\bf \overline{224},35})(-12)
\oplus({\bf \overline{224},1})(-12)
\oplus({\bf \overline{28},189})(-12)
\oplus({\bf \overline{28},35})(-12)
\oplus({\bf \overline{28},1})(-12)
\oplus({\bf \overline{21},\overline{280}})(-12)
\oplus({\bf \overline{21},189})(-12)
\oplus2({\bf \overline{21},35})(-12)
\oplus({\bf \overline{21},1})(-12)
\oplus({\bf \overline{2016},\overline{6}})(1)
\oplus({\bf \overline{588},\overline{6}})(1)
\oplus({\bf \overline{189},\overline{84}})(1)
\oplus({\bf \overline{189},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{120}})(1)
\oplus({\bf \overline{140},\overline{84}})(1)
\oplus2({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{7},\overline{840}})(1)
\oplus({\bf \overline{7},\overline{210}})(1)
\oplus({\bf \overline{7},\overline{120}})(1)
\oplus2({\bf \overline{7},\overline{84}})(1)
\oplus2({\bf \overline{7},\overline{6}})(1)
\oplus({\bf \overline{540},\overline{15}})(14)
\oplus({\bf 392,\overline{21}})(14)
\oplus({\bf 392,\overline{15}})(14)
\oplus({\bf 48,\overline{384}})(14)
\oplus({\bf 48,\overline{105}})(14)
\oplus({\bf 48,\overline{21}})(14)
\oplus2({\bf 48,\overline{15}})(14)
\oplus({\bf 1,\overline{1050}})(14)
\oplus({\bf 1,\overline{384}})(14)
\oplus({\bf 1,\overline{105}})(14)
\oplus({\bf 1,\overline{21}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 140,\overline{70}})(27)
\oplus({\bf 140,20})(27)
\oplus({\bf 7,540})(27)
\oplus({\bf 7,\overline{70}})(27)
\oplus({\bf 7,20})(27)
\oplus({\bf 21,105})(40)$\\
%
${\bf 221221}$&=&
$({\bf \overline{1008},\overline{6}})(37)
\oplus({\bf \overline{6468},1})(24)
\oplus({\bf \overline{210'},35})(24)
\oplus({\bf \overline{210'},1})(24)
\oplus({\bf \overline{378},35})(24)
\oplus({\bf \overline{378},1})(24)
\oplus({\bf 1386,6})(11)
\oplus({\bf 2450,6})(11)
\oplus({\bf 84,120})(11)
\oplus({\bf 84,84})(11)
\oplus2({\bf 84,6})(11)
\oplus({\bf 112,120})(11)
\oplus({\bf 112,6})(11)
\oplus({\bf 560,21})(-2)
\oplus({\bf 560,15})(-2)
\oplus({\bf 735,21})(-2)
\oplus({\bf 28,315})(-2)
\oplus({\bf 28,384})(-2)
\oplus2({\bf 28,21})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 21,315})(-2)
\oplus({\bf 21,21})(-2)
\oplus({\bf 189,56})(-15)
\oplus({\bf 189,70})(-15)
\oplus({\bf 140,56})(-15)
\oplus({\bf 7,700})(-15)
\oplus({\bf 7,1134})(-15)
\oplus2({\bf 7,56})(-15)
\oplus({\bf 7,70})(-15)
\oplus({\bf 48,\overline{126}})(-28)
\oplus({\bf 48,\overline{210'}})(-28)
\oplus({\bf 1,\overline{2688}})(-28)
\oplus({\bf 1,\overline{126}})(-28)
\oplus({\bf 1,\overline{210'}})(-28)
\oplus({\bf \overline{7},\overline{504}})(-41)$\\
%
${\bf \overline{221221}}$&=&
$({\bf 1008,6})(-37)
\oplus({\bf 6468,1})(-24)
\oplus({\bf 210',35})(-24)
\oplus({\bf 210',1})(-24)
\oplus({\bf 378,35})(-24)
\oplus({\bf 378,1})(-24)
\oplus({\bf \overline{1386},\overline{6}})(-11)
\oplus({\bf \overline{2450},\overline{6}})(-11)
\oplus({\bf \overline{84},\overline{120}})(-11)
\oplus({\bf \overline{84},\overline{84}})(-11)
\oplus2({\bf \overline{84},\overline{6}})(-11)
\oplus({\bf \overline{112},\overline{120}})(-11)
\oplus({\bf \overline{112},\overline{6}})(-11)
\oplus({\bf \overline{560},\overline{21}})(2)
\oplus({\bf \overline{560},\overline{15}})(2)
\oplus({\bf \overline{735},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{315}})(2)
\oplus({\bf \overline{28},\overline{384}})(2)
\oplus2({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{315}})(2)
\oplus({\bf \overline{21},\overline{21}})(2)
\oplus({\bf \overline{189},\overline{56}})(15)
\oplus({\bf \overline{189},\overline{70}})(15)
\oplus({\bf \overline{140},\overline{56}})(15)
\oplus({\bf \overline{7},\overline{700}})(15)
\oplus({\bf \overline{7},\overline{1134}})(15)
\oplus2({\bf \overline{7},\overline{56}})(15)
\oplus({\bf \overline{7},\overline{70}})(15)
\oplus({\bf 48,126})(28)
\oplus({\bf 48,210'})(28)
\oplus({\bf 1,2688})(28)
\oplus({\bf 1,126})(28)
\oplus({\bf 1,210'})(28)
\oplus({\bf 7,504})(41)$\\
%
${\bf 224224}$&=&
$({\bf \overline{882},\overline{6}})(37)
\oplus({\bf \overline{5600},1})(24)
\oplus({\bf \overline{378},35})(24)
\oplus({\bf \overline{378},1})(24)
\oplus({\bf \overline{196},35})(24)
\oplus({\bf \overline{196},1})(24)
\oplus({\bf 2450,6})(11)
\oplus({\bf 84,120})(11)
\oplus({\bf 84,6})(11)
\oplus({\bf 1260,6})(11)
\oplus({\bf 112,120})(11)
\oplus({\bf 112,84})(11)
\oplus2({\bf 112,6})(11)
\oplus({\bf 560,21})(-2)
\oplus({\bf 735,21})(-2)
\oplus({\bf 735,15})(-2)
\oplus({\bf 28,315})(-2)
\oplus({\bf 28,384})(-2)
\oplus2({\bf 28,21})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 21,384})(-2)
\oplus({\bf 21,21})(-2)
\oplus({\bf 21,15})(-2)
\oplus({\bf 189,56})(-15)
\oplus({\bf 189,70})(-15)
\oplus({\bf 140,70})(-15)
\oplus({\bf 7,1134})(-15)
\oplus({\bf 7,56})(-15)
\oplus({\bf 7,\overline{560}})(-15)
\oplus2({\bf 7,70})(-15)
\oplus({\bf 48,\overline{210'}})(-28)
\oplus({\bf 48,\overline{105'}})(-28)
\oplus({\bf 1,\overline{2205}})(-28)
\oplus({\bf 1,\overline{210'}})(-28)
\oplus({\bf 1,\overline{105'}})(-28)
\oplus({\bf \overline{7},\overline{420}})(-41)$\\
%
${\bf \overline{224224}}$&=&
$({\bf 882,6})(-37)
\oplus({\bf 5600,1})(-24)
\oplus({\bf 378,35})(-24)
\oplus({\bf 378,1})(-24)
\oplus({\bf 196,35})(-24)
\oplus({\bf 196,1})(-24)
\oplus({\bf \overline{2450},\overline{6}})(-11)
\oplus({\bf \overline{1260},\overline{6}})(-11)
\oplus({\bf \overline{84},\overline{120}})(-11)
\oplus({\bf \overline{84},\overline{6}})(-11)
\oplus({\bf \overline{112},\overline{120}})(-11)
\oplus({\bf \overline{112},\overline{84}})(-11)
\oplus2({\bf \overline{112},\overline{6}})(-11)
\oplus({\bf \overline{560},\overline{21}})(2)
\oplus({\bf \overline{735},\overline{21}})(2)
\oplus({\bf \overline{735},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{315}})(2)
\oplus({\bf \overline{28},\overline{384}})(2)
\oplus2({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{384}})(2)
\oplus({\bf \overline{21},\overline{21}})(2)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{189},\overline{56}})(15)
\oplus({\bf \overline{189},\overline{70}})(15)
\oplus({\bf \overline{140},\overline{70}})(15)
\oplus({\bf \overline{7},\overline{1134}})(15)
\oplus({\bf \overline{7},560})(15)
\oplus({\bf \overline{7},\overline{56}})(15)
\oplus2({\bf \overline{7},\overline{70}})(15)
\oplus({\bf 48,210'})(28)
\oplus({\bf 48,105'})(28)
\oplus({\bf 1,2205})(28)
\oplus({\bf 1,210'})(28)
\oplus({\bf 1,105'})(28)
\oplus({\bf 7,420})(41)$\\
%
${\bf 227136}$&=&
$({\bf \overline{756},\overline{6}})(37)
\oplus({\bf \overline{4704},1})(24)
\oplus({\bf \overline{378},35})(24)
\oplus({\bf \overline{378},1})(24)
\oplus({\bf \overline{210},35})(24)
\oplus({\bf \overline{210},1})(24)
\oplus({\bf 2450,6})(11)
\oplus({\bf 84,84})(11)
\oplus({\bf 84,6})(11)
\oplus({\bf 1323,6})(11)
\oplus({\bf 112,120})(11)
\oplus({\bf 112,84})(11)
\oplus2({\bf 112,6})(11)
\oplus({\bf 35,120})(11)
\oplus({\bf 35,6})(11)
\oplus({\bf 560,15})(-2)
\oplus({\bf 735,21})(-2)
\oplus({\bf 735,15})(-2)
\oplus({\bf 28,384})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 28,105})(-2)
\oplus2({\bf 28,15})(-2)
\oplus({\bf 224,21})(-2)
\oplus({\bf 21,315})(-2)
\oplus({\bf 21,384})(-2)
\oplus2({\bf 21,21})(-2)
\oplus({\bf 21,15})(-2)
\oplus({\bf 189,70})(-15)
\oplus({\bf 189,20})(-15)
\oplus({\bf 140,56})(-15)
\oplus({\bf 140,70})(-15)
\oplus({\bf 7,1134})(-15)
\oplus({\bf 7,56})(-15)
\oplus({\bf 7,540})(-15)
\oplus2({\bf 7,70})(-15)
\oplus({\bf 7,20})(-15)
\oplus({\bf 48,\overline{210'}})(-28)
\oplus({\bf 48,\overline{105}})(-28)
\oplus({\bf 1,\overline{1701}})(-28)
\oplus({\bf 1,\overline{210'}})(-28)
\oplus({\bf 1,\overline{105}})(-28)
\oplus({\bf \overline{7},\overline{336}})(-41)$\\
%
${\bf \overline{227136}}$&=&
$({\bf 756,6})(-37)
\oplus({\bf 4704,1})(-24)
\oplus({\bf 378,35})(-24)
\oplus({\bf 378,1})(-24)
\oplus({\bf 210,35})(-24)
\oplus({\bf 210,1})(-24)
\oplus({\bf \overline{2450},\overline{6}})(-11)
\oplus({\bf \overline{1323},\overline{6}})(-11)
\oplus({\bf \overline{84},\overline{84}})(-11)
\oplus({\bf \overline{84},\overline{6}})(-11)
\oplus({\bf \overline{112},\overline{120}})(-11)
\oplus({\bf \overline{112},\overline{84}})(-11)
\oplus2({\bf \overline{112},\overline{6}})(-11)
\oplus({\bf \overline{35},\overline{120}})(-11)
\oplus({\bf \overline{35},\overline{6}})(-11)
\oplus({\bf \overline{560},\overline{15}})(2)
\oplus({\bf \overline{735},\overline{21}})(2)
\oplus({\bf \overline{735},\overline{15}})(2)
\oplus({\bf \overline{224},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{384}})(2)
\oplus({\bf \overline{28},\overline{105}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus2({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{315}})(2)
\oplus({\bf \overline{21},\overline{384}})(2)
\oplus2({\bf \overline{21},\overline{21}})(2)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{189},\overline{70}})(15)
\oplus({\bf \overline{189},20})(15)
\oplus({\bf \overline{140},\overline{56}})(15)
\oplus({\bf \overline{140},\overline{70}})(15)
\oplus({\bf \overline{7},\overline{1134}})(15)
\oplus({\bf \overline{7},540})(15)
\oplus({\bf \overline{7},\overline{56}})(15)
\oplus2({\bf \overline{7},\overline{70}})(15)
\oplus({\bf \overline{7},20})(15)
\oplus({\bf 48,210'})(28)
\oplus({\bf 48,105})(28)
\oplus({\bf 1,1701})(28)
\oplus({\bf 1,210'})(28)
\oplus({\bf 1,105})(28)
\oplus({\bf 7,336})(41)$\\
%
${\bf 228800}$&=&
$({\bf \overline{2400},1})(-42)
\oplus({\bf 2100,\overline{6}})(-29)
\oplus({\bf 840,\overline{6}})(-29)
\oplus({\bf 1008,\overline{15}})(-16)
\oplus({\bf 756,\overline{21}})(-16)
\oplus({\bf 756,\overline{15}})(-16)
\oplus({\bf 224,\overline{21}})(-16)
\oplus({\bf 210',20})(-3)
\oplus({\bf 378,\overline{70}})(-3)
\oplus({\bf 378,20})(-3)
\oplus({\bf 210,\overline{56}})(-3)
\oplus({\bf 210,\overline{70}})(-3)
\oplus({\bf 35,\overline{56}})(-3)
\oplus({\bf \overline{84},105})(10)
\oplus({\bf \overline{84},15})(10)
\oplus({\bf \overline{112},210'})(10)
\oplus({\bf \overline{112},105})(10)
\oplus({\bf \overline{35},126})(10)
\oplus({\bf \overline{35},210'})(10)
\oplus({\bf \overline{28},336})(23)
\oplus({\bf \overline{28},84})(23)
\oplus({\bf \overline{21},504})(23)
\oplus({\bf \overline{21},336})(23)
\oplus({\bf \overline{7},\overline{840''}})(36)
\oplus({\bf \overline{7},\overline{280}})(36)
\oplus({\bf 1,\overline{720}})(49)$\\
%
${\bf \overline{228800}}$&=&
$({\bf 2400,1})(42)
\oplus({\bf \overline{2100},6})(29)
\oplus({\bf \overline{840},6})(29)
\oplus({\bf \overline{1008},15})(16)
\oplus({\bf \overline{756},21})(16)
\oplus({\bf \overline{756},15})(16)
\oplus({\bf \overline{224},21})(16)
\oplus({\bf \overline{210'},20})(3)
\oplus({\bf \overline{378},70})(3)
\oplus({\bf \overline{378},20})(3)
\oplus({\bf \overline{210},56})(3)
\oplus({\bf \overline{210},70})(3)
\oplus({\bf \overline{35},56})(3)
\oplus({\bf 84,\overline{105}})(-10)
\oplus({\bf 84,\overline{15}})(-10)
\oplus({\bf 112,\overline{210'}})(-10)
\oplus({\bf 112,\overline{105}})(-10)
\oplus({\bf 35,\overline{126}})(-10)
\oplus({\bf 35,\overline{210'}})(-10)
\oplus({\bf 28,\overline{336}})(-23)
\oplus({\bf 28,\overline{84}})(-23)
\oplus({\bf 21,\overline{504}})(-23)
\oplus({\bf 21,\overline{336}})(-23)
\oplus({\bf 7,840''})(-36)
\oplus({\bf 7,280})(-36)
\oplus({\bf 1,720})(-49)$\\
%
${\bf 234234}$&=&
$({\bf \overline{588},1})(-48)
\oplus({\bf 784,\overline{6}})(-35)
\oplus({\bf 392,\overline{6}})(-35)
\oplus({\bf 490',\overline{15}})(-22)
\oplus({\bf 588,\overline{21}})(-22)
\oplus({\bf 588,\overline{15}})(-22)
\oplus({\bf 140,\overline{15}})(-22)
\oplus({\bf 490,\overline{70}})(-9)
\oplus({\bf 490,20})(-9)
\oplus({\bf 224,\overline{70}})(-9)
\oplus({\bf 224,20})(-9)
\oplus({\bf 21,20})(-9)
\oplus({\bf 196,105})(4)
\oplus({\bf 210,105'})(4)
\oplus({\bf 210,105})(4)
\oplus({\bf 210,15})(4)
\oplus({\bf 35,105})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf \overline{112},210})(17)
\oplus({\bf \overline{112},84})(17)
\oplus({\bf \overline{35},210})(17)
\oplus({\bf \overline{35},84})(17)
\oplus({\bf \overline{35},6})(17)
\oplus({\bf \overline{28},189})(30)
\oplus({\bf \overline{21},175})(30)
\oplus({\bf \overline{21},189})(30)
\oplus({\bf \overline{21},35})(30)
\oplus({\bf \overline{7},\overline{210}})(43)
\oplus({\bf \overline{7},\overline{84}})(43)
\oplus({\bf 1,\overline{105}})(56)$\\
%
${\bf \overline{234234}}$&=&
$({\bf 588,1})(48)
\oplus({\bf 784,6})(35)
\oplus({\bf 392,6})(35)
\oplus({\bf \overline{490'},15})(22)
\oplus({\bf \overline{588},21})(22)
\oplus({\bf \overline{588},15})(22)
\oplus({\bf \overline{140},15})(22)
\oplus({\bf \overline{490},70})(9)
\oplus({\bf \overline{490},20})(9)
\oplus({\bf \overline{224},70})(9)
\oplus({\bf \overline{224},20})(9)
\oplus({\bf \overline{21},20})(9)
\oplus({\bf \overline{196},\overline{105}})(-4)
\oplus({\bf \overline{210},\overline{105'}})(-4)
\oplus({\bf \overline{210},\overline{105}})(-4)
\oplus({\bf \overline{210},\overline{15}})(-4)
\oplus({\bf \overline{35},\overline{105}})(-4)
\oplus({\bf \overline{35},\overline{15}})(-4)
\oplus({\bf 112,\overline{210}})(-17)
\oplus({\bf 112,\overline{84}})(-17)
\oplus({\bf 35,\overline{210}})(-17)
\oplus({\bf 35,\overline{84}})(-17)
\oplus({\bf 35,\overline{6}})(-17)
\oplus({\bf 28,189})(-30)
\oplus({\bf 21,175})(-30)
\oplus({\bf 21,189})(-30)
\oplus({\bf 21,35})(-30)
\oplus({\bf 7,210})(-43)
\oplus({\bf 7,84})(-43)
\oplus({\bf 1,105})(-56)$\\
%
${\bf 234234'}$&=&
$({\bf \overline{2646},1})(-42)
\oplus({\bf 2352,\overline{6}})(-29)
\oplus({\bf 490',\overline{6}})(-29)
\oplus({\bf 882,\overline{21}})(-16)
\oplus({\bf 756,\overline{15}})(-16)
\oplus({\bf 490,\overline{21}})(-16)
\oplus({\bf 490,\overline{15}})(-16)
\oplus({\bf 378,\overline{70}})(-3)
\oplus({\bf 196,\overline{56}})(-3)
\oplus({\bf 196,\overline{70}})(-3)
\oplus({\bf 210,\overline{70}})(-3)
\oplus({\bf 210,20})(-3)
\oplus({\bf \overline{84},105'})(10)
\oplus({\bf \overline{112},210'})(10)
\oplus({\bf \overline{112},105'})(10)
\oplus({\bf \overline{112},105})(10)
\oplus({\bf \overline{35},105})(10)
\oplus({\bf \overline{28},420})(23)
\oplus({\bf \overline{28},210})(23)
\oplus({\bf \overline{21},336})(23)
\oplus({\bf \overline{21},210})(23)
\oplus({\bf \overline{7},\overline{896}})(36)
\oplus({\bf \overline{7},175})(36)
\oplus({\bf 1,\overline{840'}})(49)$\\
%
${\bf \overline{234234'}}$&=&
$({\bf 2646,1})(42)
\oplus({\bf \overline{2352},6})(29)
\oplus({\bf \overline{490'},6})(29)
\oplus({\bf \overline{882},21})(16)
\oplus({\bf \overline{756},15})(16)
\oplus({\bf \overline{490},21})(16)
\oplus({\bf \overline{490},15})(16)
\oplus({\bf \overline{378},70})(3)
\oplus({\bf \overline{196},56})(3)
\oplus({\bf \overline{196},70})(3)
\oplus({\bf \overline{210},70})(3)
\oplus({\bf \overline{210},20})(3)
\oplus({\bf 84,\overline{105'}})(-10)
\oplus({\bf 112,\overline{210'}})(-10)
\oplus({\bf 112,\overline{105'}})(-10)
\oplus({\bf 112,\overline{105}})(-10)
\oplus({\bf 35,\overline{105}})(-10)
\oplus({\bf 28,\overline{420}})(-23)
\oplus({\bf 28,\overline{210}})(-23)
\oplus({\bf 21,\overline{336}})(-23)
\oplus({\bf 21,\overline{210}})(-23)
\oplus({\bf 7,896})(-36)
\oplus({\bf 7,175})(-36)
\oplus({\bf 1,840'})(-49)$\\
%
${\bf 235144}$&=&
$({\bf \overline{924},\overline{6}})(43)
\oplus({\bf \overline{6006},1})(30)
\oplus({\bf \overline{462},35})(30)
\oplus({\bf \overline{462},1})(30)
\oplus({\bf \overline{3024'},6})(17)
\oplus({\bf \overline{210'},120})(17)
\oplus({\bf \overline{210'},6})(17)
\oplus({\bf 1386,21})(4)
\oplus({\bf 84,315})(4)
\oplus({\bf 84,21})(4)
\oplus({\bf 560,56})(-9)
\oplus({\bf 28,700})(-9)
\oplus({\bf 28,56})(-9)
\oplus({\bf 189,\overline{126}})(-22)
\oplus({\bf 7,\overline{1386}})(-22)
\oplus({\bf 7,\overline{126}})(-22)
\oplus({\bf 48,\overline{252}})(-35)
\oplus({\bf 1,\overline{2520''''}})(-35)
\oplus({\bf 1,\overline{252}})(-35)
\oplus({\bf \overline{7},462})(-48)$\\
%
${\bf \overline{235144}}$&=&
$({\bf 924,6})(-43)
\oplus({\bf 6006,1})(-30)
\oplus({\bf 462,35})(-30)
\oplus({\bf 462,1})(-30)
\oplus({\bf 3024',\overline{6}})(-17)
\oplus({\bf 210',\overline{120}})(-17)
\oplus({\bf 210',\overline{6}})(-17)
\oplus({\bf \overline{1386},\overline{21}})(-4)
\oplus({\bf \overline{84},\overline{315}})(-4)
\oplus({\bf \overline{84},\overline{21}})(-4)
\oplus({\bf \overline{560},\overline{56}})(9)
\oplus({\bf \overline{28},\overline{700}})(9)
\oplus({\bf \overline{28},\overline{56}})(9)
\oplus({\bf \overline{189},126})(22)
\oplus({\bf \overline{7},1386})(22)
\oplus({\bf \overline{7},126})(22)
\oplus({\bf 48,252})(35)
\oplus({\bf 1,2520''''})(35)
\oplus({\bf 1,252})(35)
\oplus({\bf 7,\overline{462}})(48)$\\
%
${\bf 250965}$&=&
$({\bf 48,\overline{6}})(49)
\oplus({\bf \overline{189},1})(36)
\oplus({\bf \overline{140},35})(36)
\oplus({\bf \overline{140},1})(36)
\oplus({\bf \overline{7},35})(36)
\oplus({\bf \overline{7},1})(36)
\oplus({\bf \overline{735},6})(23)
\oplus({\bf \overline{224},84})(23)
\oplus({\bf \overline{224},6})(23)
\oplus({\bf \overline{28},6})(23)
\oplus({\bf \overline{21},120})(23)
\oplus({\bf \overline{21},84})(23)
\oplus2({\bf \overline{21},6})(23)
\oplus({\bf \overline{1323},15})(10)
\oplus({\bf \overline{210},105})(10)
\oplus({\bf \overline{210},15})(10)
\oplus({\bf \overline{112},21})(10)
\oplus({\bf \overline{112},15})(10)
\oplus({\bf \overline{35},384})(10)
\oplus({\bf \overline{35},21})(10)
\oplus({\bf \overline{35},105})(10)
\oplus2({\bf \overline{35},15})(10)
\oplus({\bf 1323,20})(-3)
\oplus({\bf 112,\overline{70}})(-3)
\oplus({\bf 112,20})(-3)
\oplus({\bf 210,70})(-3)
\oplus({\bf 210,20})(-3)
\oplus({\bf 35,540})(-3)
\oplus({\bf 35,70})(-3)
\oplus({\bf 35,\overline{70}})(-3)
\oplus2({\bf 35,20})(-3)
\oplus({\bf 735,\overline{15}})(-16)
\oplus({\bf 28,\overline{21}})(-16)
\oplus({\bf 28,\overline{15}})(-16)
\oplus({\bf 224,\overline{105}})(-16)
\oplus({\bf 224,\overline{15}})(-16)
\oplus({\bf 21,\overline{384}})(-16)
\oplus({\bf 21,\overline{105}})(-16)
\oplus({\bf 21,\overline{21}})(-16)
\oplus2({\bf 21,\overline{15}})(-16)
\oplus({\bf 189,\overline{6}})(-29)
\oplus({\bf 140,\overline{84}})(-29)
\oplus({\bf 140,\overline{6}})(-29)
\oplus({\bf 7,\overline{120}})(-29)
\oplus({\bf 7,\overline{84}})(-29)
\oplus2({\bf 7,\overline{6}})(-29)
\oplus({\bf 48,35})(-42)
\oplus({\bf 48,1})(-42)
\oplus({\bf 1,35})(-42)
\oplus({\bf 1,1})(-42)
\oplus({\bf \overline{7},6})(-55)$\\
%
${\bf \overline{250965}}$&=&
$({\bf 48,6})(-49)
\oplus({\bf 189,1})(-36)
\oplus({\bf 140,35})(-36)
\oplus({\bf 140,1})(-36)
\oplus({\bf 7,35})(-36)
\oplus({\bf 7,1})(-36)
\oplus({\bf 735,\overline{6}})(-23)
\oplus({\bf 28,\overline{6}})(-23)
\oplus({\bf 224,\overline{84}})(-23)
\oplus({\bf 224,\overline{6}})(-23)
\oplus({\bf 21,\overline{120}})(-23)
\oplus({\bf 21,\overline{84}})(-23)
\oplus2({\bf 21,\overline{6}})(-23)
\oplus({\bf 1323,\overline{15}})(-10)
\oplus({\bf 112,\overline{21}})(-10)
\oplus({\bf 112,\overline{15}})(-10)
\oplus({\bf 210,\overline{105}})(-10)
\oplus({\bf 210,\overline{15}})(-10)
\oplus({\bf 35,\overline{384}})(-10)
\oplus({\bf 35,\overline{105}})(-10)
\oplus({\bf 35,\overline{21}})(-10)
\oplus2({\bf 35,\overline{15}})(-10)
\oplus({\bf \overline{1323},20})(3)
\oplus({\bf \overline{210},\overline{70}})(3)
\oplus({\bf \overline{210},20})(3)
\oplus({\bf \overline{112},70})(3)
\oplus({\bf \overline{112},20})(3)
\oplus({\bf \overline{35},540})(3)
\oplus({\bf \overline{35},70})(3)
\oplus({\bf \overline{35},\overline{70}})(3)
\oplus2({\bf \overline{35},20})(3)
\oplus({\bf \overline{735},15})(16)
\oplus({\bf \overline{224},105})(16)
\oplus({\bf \overline{224},15})(16)
\oplus({\bf \overline{28},21})(16)
\oplus({\bf \overline{28},15})(16)
\oplus({\bf \overline{21},384})(16)
\oplus({\bf \overline{21},21})(16)
\oplus({\bf \overline{21},105})(16)
\oplus2({\bf \overline{21},15})(16)
\oplus({\bf \overline{189},6})(29)
\oplus({\bf \overline{140},84})(29)
\oplus({\bf \overline{140},6})(29)
\oplus({\bf \overline{7},120})(29)
\oplus({\bf \overline{7},84})(29)
\oplus2({\bf \overline{7},6})(29)
\oplus({\bf 48,35})(42)
\oplus({\bf 48,1})(42)
\oplus({\bf 1,35})(42)
\oplus({\bf 1,1})(42)
\oplus({\bf 7,\overline{6}})(55)$\\
%
${\bf 260260}$&=&
$({\bf \overline{28},\overline{105}})(-40)
\oplus({\bf \overline{189},70})(-27)
\oplus({\bf \overline{189},20})(-27)
\oplus({\bf \overline{7},540})(-27)
\oplus({\bf \overline{7},70})(-27)
\oplus({\bf \overline{7},20})(-27)
\oplus({\bf 735',15})(-14)
\oplus({\bf \overline{540},21})(-14)
\oplus({\bf \overline{540},15})(-14)
\oplus({\bf 48,384})(-14)
\oplus({\bf 48,21})(-14)
\oplus({\bf 48,105})(-14)
\oplus2({\bf 48,15})(-14)
\oplus({\bf 1,1701})(-14)
\oplus({\bf 1,384})(-14)
\oplus({\bf 1,105})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 2800,6})(-1)
\oplus({\bf 189,84})(-1)
\oplus({\bf 189,6})(-1)
\oplus({\bf 840,6})(-1)
\oplus({\bf 140,120})(-1)
\oplus({\bf 140,84})(-1)
\oplus2({\bf 140,6})(-1)
\oplus({\bf 7,1260})(-1)
\oplus({\bf 7,120})(-1)
\oplus({\bf 7,336})(-1)
\oplus2({\bf 7,84})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 4900,1})(12)
\oplus({\bf 735,35})(12)
\oplus({\bf 735,1})(12)
\oplus({\bf 28,\overline{280}})(12)
\oplus({\bf 28,35})(12)
\oplus({\bf 224,35})(12)
\oplus({\bf 224,1})(12)
\oplus({\bf 21,405})(12)
\oplus({\bf 21,\overline{280}})(12)
\oplus2({\bf 21,35})(12)
\oplus({\bf 21,1})(12)
\oplus({\bf 1323,\overline{6}})(25)
\oplus({\bf 112,\overline{120}})(25)
\oplus({\bf 112,\overline{6}})(25)
\oplus({\bf 35,\overline{120}})(25)
\oplus({\bf 35,\overline{6}})(25)
\oplus({\bf \overline{210},\overline{21}})(38)$\\
%
${\bf \overline{260260}}$&=&
$({\bf 28,105})(40)
\oplus({\bf 189,\overline{70}})(27)
\oplus({\bf 189,20})(27)
\oplus({\bf 7,540})(27)
\oplus({\bf 7,\overline{70}})(27)
\oplus({\bf 7,20})(27)
\oplus({\bf 735',\overline{15}})(14)
\oplus({\bf 540,\overline{21}})(14)
\oplus({\bf 540,\overline{15}})(14)
\oplus({\bf 48,\overline{384}})(14)
\oplus({\bf 48,\overline{105}})(14)
\oplus({\bf 48,\overline{21}})(14)
\oplus2({\bf 48,\overline{15}})(14)
\oplus({\bf 1,\overline{1701}})(14)
\oplus({\bf 1,\overline{384}})(14)
\oplus({\bf 1,\overline{105}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf \overline{2800},\overline{6}})(1)
\oplus({\bf \overline{840},\overline{6}})(1)
\oplus({\bf \overline{189},\overline{84}})(1)
\oplus({\bf \overline{189},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{120}})(1)
\oplus({\bf \overline{140},\overline{84}})(1)
\oplus2({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{7},\overline{1260}})(1)
\oplus({\bf \overline{7},\overline{336}})(1)
\oplus({\bf \overline{7},\overline{120}})(1)
\oplus2({\bf \overline{7},\overline{84}})(1)
\oplus({\bf \overline{7},\overline{6}})(1)
\oplus({\bf \overline{4900},1})(-12)
\oplus({\bf \overline{735},35})(-12)
\oplus({\bf \overline{735},1})(-12)
\oplus({\bf \overline{224},35})(-12)
\oplus({\bf \overline{224},1})(-12)
\oplus({\bf \overline{28},280})(-12)
\oplus({\bf \overline{28},35})(-12)
\oplus({\bf \overline{21},405})(-12)
\oplus({\bf \overline{21},280})(-12)
\oplus2({\bf \overline{21},35})(-12)
\oplus({\bf \overline{21},1})(-12)
\oplus({\bf \overline{1323},6})(-25)
\oplus({\bf \overline{112},120})(-25)
\oplus({\bf \overline{112},6})(-25)
\oplus({\bf \overline{35},120})(-25)
\oplus({\bf \overline{35},6})(-25)
\oplus({\bf 210,21})(-38)$\\
%
${\bf 264992}$&=&
$({\bf \overline{4704''},1})(-42)
\oplus({\bf 2646',\overline{6}})(-29)
\oplus({\bf 1176,\overline{6}})(-29)
\oplus({\bf 1008,\overline{21}})(-16)
\oplus({\bf 882,\overline{21}})(-16)
\oplus({\bf 882,\overline{15}})(-16)
\oplus({\bf 210',\overline{56}})(-3)
\oplus({\bf 378,\overline{56}})(-3)
\oplus({\bf 378,\overline{70}})(-3)
\oplus({\bf 196,\overline{70}})(-3)
\oplus({\bf \overline{84},126})(10)
\oplus({\bf \overline{84},210'})(10)
\oplus({\bf \overline{112},210'})(10)
\oplus({\bf \overline{112},105'})(10)
\oplus({\bf \overline{28},504})(23)
\oplus({\bf \overline{28},420})(23)
\oplus({\bf \overline{21},420})(23)
\oplus({\bf \overline{7},\overline{1134'}})(36)
\oplus({\bf \overline{7},\overline{490}})(36)
\oplus({\bf 1,\overline{1764}})(49)$\\
%
${\bf \overline{264992}}$&=&
$({\bf 4704'',1})(42)
\oplus({\bf \overline{2646'},6})(29)
\oplus({\bf \overline{1176},6})(29)
\oplus({\bf \overline{1008},21})(16)
\oplus({\bf \overline{882},21})(16)
\oplus({\bf \overline{882},15})(16)
\oplus({\bf \overline{210'},56})(3)
\oplus({\bf \overline{378},56})(3)
\oplus({\bf \overline{378},70})(3)
\oplus({\bf \overline{196},70})(3)
\oplus({\bf 84,\overline{126}})(-10)
\oplus({\bf 84,\overline{210'}})(-10)
\oplus({\bf 112,\overline{210'}})(-10)
\oplus({\bf 112,\overline{105'}})(-10)
\oplus({\bf 28,\overline{504}})(-23)
\oplus({\bf 28,\overline{420}})(-23)
\oplus({\bf 21,\overline{420}})(-23)
\oplus({\bf 7,1134'})(-36)
\oplus({\bf 7,490})(-36)
\oplus({\bf 1,1764})(-49)$\\
%
${\bf 273273}$&=&
$({\bf \overline{3528},1})(-42)
\oplus({\bf 1176,\overline{6}})(-29)
\oplus({\bf 2352,\overline{6}})(-29)
\oplus({\bf 882,\overline{21}})(-16)
\oplus({\bf 882,\overline{15}})(-16)
\oplus({\bf 756,\overline{21}})(-16)
\oplus({\bf 490,\overline{15}})(-16)
\oplus({\bf 378,\overline{56}})(-3)
\oplus({\bf 378,\overline{70}})(-3)
\oplus({\bf 196,\overline{70}})(-3)
\oplus({\bf 196,20})(-3)
\oplus({\bf 210,\overline{70}})(-3)
\oplus({\bf \overline{84},210'})(10)
\oplus({\bf \overline{112},210'})(10)
\oplus({\bf \overline{112},105'})(10)
\oplus({\bf \overline{112},105})(10)
\oplus({\bf \overline{35},105'})(10)
\oplus({\bf \overline{28},420})(23)
\oplus({\bf \overline{28},336})(23)
\oplus({\bf \overline{21},420})(23)
\oplus({\bf \overline{21},210})(23)
\oplus({\bf \overline{7},\overline{490}})(36)
\oplus({\bf \overline{7},\overline{896}})(36)
\oplus({\bf 1,\overline{1176'}})(49)$\\
%
${\bf \overline{273273}}$&=&
$({\bf 3528,1})(42)
\oplus({\bf \overline{1176},6})(29)
\oplus({\bf \overline{2352},6})(29)
\oplus({\bf \overline{882},21})(16)
\oplus({\bf \overline{882},15})(16)
\oplus({\bf \overline{756},21})(16)
\oplus({\bf \overline{490},15})(16)
\oplus({\bf \overline{378},56})(3)
\oplus({\bf \overline{378},70})(3)
\oplus({\bf \overline{196},70})(3)
\oplus({\bf \overline{196},20})(3)
\oplus({\bf \overline{210},70})(3)
\oplus({\bf 84,\overline{210'}})(-10)
\oplus({\bf 112,\overline{210'}})(-10)
\oplus({\bf 112,\overline{105'}})(-10)
\oplus({\bf 112,\overline{105}})(-10)
\oplus({\bf 35,\overline{105'}})(-10)
\oplus({\bf 28,\overline{420}})(-23)
\oplus({\bf 28,\overline{336}})(-23)
\oplus({\bf 21,\overline{420}})(-23)
\oplus({\bf 21,\overline{210}})(-23)
\oplus({\bf 7,490})(-36)
\oplus({\bf 7,896})(-36)
\oplus({\bf 1,1176'})(-49)$\\
%
${\bf 291720}$&=&
$({\bf \overline{4950},1})(-42)
\oplus({\bf 2310,\overline{6}})(-29)
\oplus({\bf 2100,\overline{6}})(-29)
\oplus({\bf 462,\overline{15}})(-16)
\oplus({\bf 1008,\overline{21}})(-16)
\oplus({\bf 1008,\overline{15}})(-16)
\oplus({\bf 756,\overline{21}})(-16)
\oplus({\bf 210',\overline{70}})(-3)
\oplus({\bf 210',20})(-3)
\oplus({\bf 378,\overline{56}})(-3)
\oplus({\bf 378,\overline{70}})(-3)
\oplus({\bf 210,\overline{56}})(-3)
\oplus({\bf \overline{84},210'})(10)
\oplus({\bf \overline{84},105})(10)
\oplus({\bf \overline{112},126})(10)
\oplus({\bf \overline{112},210'})(10)
\oplus({\bf \overline{35},126})(10)
\oplus({\bf \overline{28},504})(23)
\oplus({\bf \overline{28},336})(23)
\oplus({\bf \overline{21},252})(23)
\oplus({\bf \overline{21},504})(23)
\oplus({\bf \overline{7},\overline{1050''}})(36)
\oplus({\bf \overline{7},\overline{840''}})(36)
\oplus({\bf 1,\overline{1800'}})(49)$\\
%
${\bf \overline{291720}}$&=&
$({\bf 4950,1})(42)
\oplus({\bf \overline{2310},6})(29)
\oplus({\bf \overline{2100},6})(29)
\oplus({\bf \overline{462},15})(16)
\oplus({\bf \overline{1008},21})(16)
\oplus({\bf \overline{1008},15})(16)
\oplus({\bf \overline{756},21})(16)
\oplus({\bf \overline{210'},70})(3)
\oplus({\bf \overline{210'},20})(3)
\oplus({\bf \overline{378},56})(3)
\oplus({\bf \overline{378},70})(3)
\oplus({\bf \overline{210},56})(3)
\oplus({\bf 84,\overline{210'}})(-10)
\oplus({\bf 84,\overline{105}})(-10)
\oplus({\bf 112,\overline{126}})(-10)
\oplus({\bf 112,\overline{210'}})(-10)
\oplus({\bf 35,\overline{126}})(-10)
\oplus({\bf 28,\overline{504}})(-23)
\oplus({\bf 28,\overline{336}})(-23)
\oplus({\bf 21,\overline{252}})(-23)
\oplus({\bf 21,\overline{504}})(-23)
\oplus({\bf 7,1050''})(-36)
\oplus({\bf 7,840''})(-36)
\oplus({\bf 1,1800'})(-49)$\\
%
${\bf 293930}$&=&
$({\bf \overline{5005},1})(-54)
\oplus({\bf \overline{3003},\overline{6}})(-41)
\oplus({\bf \overline{1716},\overline{21}})(-28)
\oplus({\bf 924,\overline{56}})(-15)
\oplus({\bf 462,126})(-2)
\oplus({\bf 210',252})(11)
\oplus({\bf \overline{84},\overline{462}})(24)
\oplus({\bf \overline{28},\overline{792}})(37)
\oplus({\bf \overline{7},\overline{1287}})(50)
\oplus({\bf 1,\overline{2002}})(63)$\\
%
${\bf \overline{293930}}$&=&
$({\bf 5005,1})(54)
\oplus({\bf 3003,6})(41)
\oplus({\bf 1716,21})(28)
\oplus({\bf \overline{924},56})(15)
\oplus({\bf \overline{462},\overline{126}})(2)
\oplus({\bf \overline{210'},\overline{252}})(-11)
\oplus({\bf 84,462})(-24)
\oplus({\bf 28,792})(-37)
\oplus({\bf 7,1287})(-50)
\oplus({\bf 1,2002})(-63)$\\
%
${\bf 300300}$&=&
$({\bf \overline{84},\overline{15}})(-46)
\oplus({\bf \overline{560},20})(-33)
\oplus({\bf \overline{28},\overline{70}})(-33)
\oplus({\bf \overline{28},20})(-33)
\oplus({\bf \overline{1575},15})(-20)
\oplus({\bf \overline{189},105})(-20)
\oplus({\bf \overline{189},15})(-20)
\oplus({\bf \overline{7},210'})(-20)
\oplus({\bf \overline{7},105})(-20)
\oplus({\bf \overline{2400},6})(-7)
\oplus({\bf \overline{540},84})(-7)
\oplus({\bf \overline{540},6})(-7)
\oplus({\bf 48,336})(-7)
\oplus({\bf 48,84})(-7)
\oplus({\bf 1,504})(-7)
\oplus({\bf 1,336})(-7)
\oplus({\bf 2100,1})(6)
\oplus({\bf 840,35})(6)
\oplus({\bf 840,1})(6)
\oplus({\bf 140,\overline{280}})(6)
\oplus({\bf 140,35})(6)
\oplus({\bf 7,\overline{840''}})(6)
\oplus({\bf 7,\overline{280}})(6)
\oplus({\bf 756,\overline{6}})(19)
\oplus({\bf 224,\overline{120}})(19)
\oplus({\bf 224,\overline{6}})(19)
\oplus({\bf 21,\overline{720}})(19)
\oplus({\bf 21,\overline{120}})(19)
\oplus({\bf 210,\overline{21}})(32)
\oplus({\bf 35,\overline{315}})(32)
\oplus({\bf 35,\overline{21}})(32)
\oplus({\bf \overline{35},\overline{56}})(45)$\\
%
${\bf \overline{300300}}$&=&
$({\bf 84,15})(46)
\oplus({\bf 560,20})(33)
\oplus({\bf 28,70})(33)
\oplus({\bf 28,20})(33)
\oplus({\bf 1575,\overline{15}})(20)
\oplus({\bf 189,\overline{105}})(20)
\oplus({\bf 189,\overline{15}})(20)
\oplus({\bf 7,\overline{210'}})(20)
\oplus({\bf 7,\overline{105}})(20)
\oplus({\bf 2400,\overline{6}})(7)
\oplus({\bf 540,\overline{84}})(7)
\oplus({\bf 540,\overline{6}})(7)
\oplus({\bf 48,\overline{336}})(7)
\oplus({\bf 48,\overline{84}})(7)
\oplus({\bf 1,\overline{504}})(7)
\oplus({\bf 1,\overline{336}})(7)
\oplus({\bf \overline{2100},1})(-6)
\oplus({\bf \overline{840},35})(-6)
\oplus({\bf \overline{840},1})(-6)
\oplus({\bf \overline{140},280})(-6)
\oplus({\bf \overline{140},35})(-6)
\oplus({\bf \overline{7},840''})(-6)
\oplus({\bf \overline{7},280})(-6)
\oplus({\bf \overline{756},6})(-19)
\oplus({\bf \overline{224},120})(-19)
\oplus({\bf \overline{224},6})(-19)
\oplus({\bf \overline{21},720})(-19)
\oplus({\bf \overline{21},120})(-19)
\oplus({\bf \overline{210},21})(-32)
\oplus({\bf \overline{35},315})(-32)
\oplus({\bf \overline{35},21})(-32)
\oplus({\bf 35,56})(-45)$\\
%
${\bf 304200}$&=&
$({\bf \overline{378},\overline{15}})(38)
\oplus({\bf 2450,\overline{6}})(25)
\oplus({\bf 84,\overline{84}})(25)
\oplus({\bf 84,\overline{6}})(25)
\oplus({\bf 112,\overline{84}})(25)
\oplus({\bf 112,\overline{6}})(25)
\oplus({\bf 6615,1})(12)
\oplus({\bf 560,35})(12)
\oplus({\bf 560,1})(12)
\oplus({\bf 735,35})(12)
\oplus({\bf 735,1})(12)
\oplus({\bf 28,280})(12)
\oplus({\bf 28,189})(12)
\oplus2({\bf 28,35})(12)
\oplus({\bf 28,1})(12)
\oplus({\bf 21,280})(12)
\oplus({\bf 21,35})(12)
\oplus({\bf 1575,6})(-1)
\oplus({\bf 2016,6})(-1)
\oplus({\bf 189,120})(-1)
\oplus({\bf 189,84})(-1)
\oplus2({\bf 189,6})(-1)
\oplus({\bf 140,120})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 7,720})(-1)
\oplus({\bf 7,840})(-1)
\oplus2({\bf 7,120})(-1)
\oplus({\bf 7,84})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 540,21})(-14)
\oplus({\bf 540,15})(-14)
\oplus({\bf 392,21})(-14)
\oplus({\bf 48,315})(-14)
\oplus({\bf 48,384})(-14)
\oplus2({\bf 48,21})(-14)
\oplus({\bf 48,15})(-14)
\oplus({\bf 1,2430})(-14)
\oplus({\bf 1,315})(-14)
\oplus({\bf 1,384})(-14)
\oplus({\bf 1,21})(-14)
\oplus({\bf \overline{140},56})(-27)
\oplus({\bf \overline{140},70})(-27)
\oplus({\bf \overline{7},1134})(-27)
\oplus({\bf \overline{7},56})(-27)
\oplus({\bf \overline{7},70})(-27)
\oplus({\bf \overline{21},\overline{210'}})(-40)$\\
%
${\bf \overline{304200}}$&=&
$({\bf 378,15})(-38)
\oplus({\bf \overline{2450},6})(-25)
\oplus({\bf \overline{84},84})(-25)
\oplus({\bf \overline{84},6})(-25)
\oplus({\bf \overline{112},84})(-25)
\oplus({\bf \overline{112},6})(-25)
\oplus({\bf \overline{6615},1})(-12)
\oplus({\bf \overline{560},35})(-12)
\oplus({\bf \overline{560},1})(-12)
\oplus({\bf \overline{735},35})(-12)
\oplus({\bf \overline{735},1})(-12)
\oplus({\bf \overline{28},\overline{280}})(-12)
\oplus({\bf \overline{28},189})(-12)
\oplus2({\bf \overline{28},35})(-12)
\oplus({\bf \overline{28},1})(-12)
\oplus({\bf \overline{21},\overline{280}})(-12)
\oplus({\bf \overline{21},35})(-12)
\oplus({\bf \overline{1575},\overline{6}})(1)
\oplus({\bf \overline{2016},\overline{6}})(1)
\oplus({\bf \overline{189},\overline{120}})(1)
\oplus({\bf \overline{189},\overline{84}})(1)
\oplus2({\bf \overline{189},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{120}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{7},\overline{720}})(1)
\oplus({\bf \overline{7},\overline{840}})(1)
\oplus2({\bf \overline{7},\overline{120}})(1)
\oplus({\bf \overline{7},\overline{84}})(1)
\oplus({\bf \overline{7},\overline{6}})(1)
\oplus({\bf \overline{540},\overline{21}})(14)
\oplus({\bf \overline{540},\overline{15}})(14)
\oplus({\bf 392,\overline{21}})(14)
\oplus({\bf 48,\overline{315}})(14)
\oplus({\bf 48,\overline{384}})(14)
\oplus2({\bf 48,\overline{21}})(14)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 1,\overline{2430}})(14)
\oplus({\bf 1,\overline{315}})(14)
\oplus({\bf 1,\overline{384}})(14)
\oplus({\bf 1,\overline{21}})(14)
\oplus({\bf 140,\overline{56}})(27)
\oplus({\bf 140,\overline{70}})(27)
\oplus({\bf 7,\overline{1134}})(27)
\oplus({\bf 7,\overline{56}})(27)
\oplus({\bf 7,\overline{70}})(27)
\oplus({\bf 21,210'})(40)$\\
%
${\bf 312312}$&=&
$({\bf \overline{35},\overline{6}})(-53)
\oplus({\bf \overline{224},\overline{15}})(-40)
\oplus({\bf \overline{21},\overline{21}})(-40)
\oplus({\bf \overline{21},\overline{15}})(-40)
\oplus({\bf \overline{588},20})(-27)
\oplus({\bf \overline{140},\overline{70}})(-27)
\oplus({\bf \overline{140},20})(-27)
\oplus({\bf \overline{7},\overline{70}})(-27)
\oplus({\bf \overline{7},20})(-27)
\oplus({\bf 784,15})(-14)
\oplus({\bf 392,105})(-14)
\oplus({\bf 392,15})(-14)
\oplus({\bf 48,105'})(-14)
\oplus({\bf 48,105})(-14)
\oplus({\bf 48,15})(-14)
\oplus({\bf 1,105})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 490',6})(-1)
\oplus({\bf 588,84})(-1)
\oplus({\bf 588,6})(-1)
\oplus({\bf 140,210})(-1)
\oplus({\bf 140,84})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 7,210})(-1)
\oplus({\bf 7,84})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 490,35})(12)
\oplus({\bf 490,1})(12)
\oplus({\bf 224,189})(12)
\oplus({\bf 224,35})(12)
\oplus({\bf 224,1})(12)
\oplus({\bf 21,175})(12)
\oplus({\bf 21,189})(12)
\oplus({\bf 21,35})(12)
\oplus({\bf 21,1})(12)
\oplus({\bf 196,\overline{6}})(25)
\oplus({\bf 210,\overline{84}})(25)
\oplus({\bf 210,\overline{6}})(25)
\oplus({\bf 35,\overline{210}})(25)
\oplus({\bf 35,\overline{84}})(25)
\oplus({\bf 35,\overline{6}})(25)
\oplus({\bf \overline{112},\overline{15}})(38)
\oplus({\bf \overline{35},\overline{105}})(38)
\oplus({\bf \overline{35},\overline{15}})(38)
\oplus({\bf \overline{21},20})(51)$\\
%
${\bf \overline{312312}}$&=&
$({\bf 35,6})(53)
\oplus({\bf 224,15})(40)
\oplus({\bf 21,21})(40)
\oplus({\bf 21,15})(40)
\oplus({\bf 588,20})(27)
\oplus({\bf 140,70})(27)
\oplus({\bf 140,20})(27)
\oplus({\bf 7,70})(27)
\oplus({\bf 7,20})(27)
\oplus({\bf 784,\overline{15}})(14)
\oplus({\bf 392,\overline{105}})(14)
\oplus({\bf 392,\overline{15}})(14)
\oplus({\bf 48,\overline{105'}})(14)
\oplus({\bf 48,\overline{105}})(14)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 1,\overline{105}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf \overline{490'},\overline{6}})(1)
\oplus({\bf \overline{588},\overline{84}})(1)
\oplus({\bf \overline{588},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{210}})(1)
\oplus({\bf \overline{140},\overline{84}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{7},\overline{210}})(1)
\oplus({\bf \overline{7},\overline{84}})(1)
\oplus({\bf \overline{7},\overline{6}})(1)
\oplus({\bf \overline{490},35})(-12)
\oplus({\bf \overline{490},1})(-12)
\oplus({\bf \overline{224},189})(-12)
\oplus({\bf \overline{224},35})(-12)
\oplus({\bf \overline{224},1})(-12)
\oplus({\bf \overline{21},175})(-12)
\oplus({\bf \overline{21},189})(-12)
\oplus({\bf \overline{21},35})(-12)
\oplus({\bf \overline{21},1})(-12)
\oplus({\bf \overline{196},6})(-25)
\oplus({\bf \overline{210},84})(-25)
\oplus({\bf \overline{210},6})(-25)
\oplus({\bf \overline{35},210})(-25)
\oplus({\bf \overline{35},84})(-25)
\oplus({\bf \overline{35},6})(-25)
\oplus({\bf 112,15})(-38)
\oplus({\bf 35,105})(-38)
\oplus({\bf 35,15})(-38)
\oplus({\bf 21,20})(-51)$\\
%
${\bf 316030}$&=&
$({\bf 84,\overline{70}})(39)
\oplus({\bf 560,\overline{21}})(26)
\oplus({\bf 560,\overline{15}})(26)
\oplus({\bf 28,\overline{384}})(26)
\oplus({\bf 28,\overline{21}})(26)
\oplus({\bf 28,\overline{15}})(26)
\oplus({\bf 2156,\overline{6}})(13)
\oplus({\bf 1575,\overline{6}})(13)
\oplus({\bf 189,\overline{120}})(13)
\oplus({\bf 189,\overline{84}})(13)
\oplus2({\bf 189,\overline{6}})(13)
\oplus({\bf 7,\overline{1260}})(13)
\oplus({\bf 7,\overline{120}})(13)
\oplus({\bf 7,\overline{84}})(13)
\oplus({\bf 7,\overline{6}})(13)
\oplus({\bf 8085,1})(0)
\oplus({\bf 735',35})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,35})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,405})(0)
\oplus({\bf 48,280})(0)
\oplus2({\bf 48,35})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,3200})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{2800},6})(-13)
\oplus({\bf \overline{189},120})(-13)
\oplus({\bf \overline{189},6})(-13)
\oplus({\bf \overline{140},120})(-13)
\oplus({\bf \overline{140},6})(-13)
\oplus({\bf \overline{7},1050'})(-13)
\oplus({\bf \overline{7},720})(-13)
\oplus2({\bf \overline{7},120})(-13)
\oplus({\bf \overline{7},6})(-13)
\oplus({\bf \overline{735},21})(-26)
\oplus({\bf \overline{28},315})(-26)
\oplus({\bf \overline{28},21})(-26)
\oplus({\bf \overline{21},315})(-26)
\oplus({\bf \overline{21},21})(-26)
\oplus({\bf \overline{112},56})(-39)$\\
%
${\bf \overline{316030}}$&=&
$({\bf \overline{84},70})(-39)
\oplus({\bf \overline{560},21})(-26)
\oplus({\bf \overline{560},15})(-26)
\oplus({\bf \overline{28},384})(-26)
\oplus({\bf \overline{28},21})(-26)
\oplus({\bf \overline{28},15})(-26)
\oplus({\bf \overline{2156},6})(-13)
\oplus({\bf \overline{1575},6})(-13)
\oplus({\bf \overline{189},120})(-13)
\oplus({\bf \overline{189},84})(-13)
\oplus2({\bf \overline{189},6})(-13)
\oplus({\bf \overline{7},1260})(-13)
\oplus({\bf \overline{7},120})(-13)
\oplus({\bf \overline{7},84})(-13)
\oplus({\bf \overline{7},6})(-13)
\oplus({\bf \overline{8085},1})(0)
\oplus({\bf 735',35})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf \overline{540},35})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,405})(0)
\oplus({\bf 48,\overline{280}})(0)
\oplus2({\bf 48,35})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,\overline{3200}})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 2800,\overline{6}})(13)
\oplus({\bf 189,\overline{120}})(13)
\oplus({\bf 189,\overline{6}})(13)
\oplus({\bf 140,\overline{120}})(13)
\oplus({\bf 140,\overline{6}})(13)
\oplus({\bf 7,\overline{1050'}})(13)
\oplus({\bf 7,\overline{720}})(13)
\oplus2({\bf 7,\overline{120}})(13)
\oplus({\bf 7,\overline{6}})(13)
\oplus({\bf 735,\overline{21}})(26)
\oplus({\bf 28,\overline{315}})(26)
\oplus({\bf 28,\overline{21}})(26)
\oplus({\bf 21,\overline{315}})(26)
\oplus({\bf 21,\overline{21}})(26)
\oplus({\bf 112,\overline{56}})(39)$\\
%
${\bf 321776}$&=&
$({\bf \overline{6468'},1})(-42)
\oplus({\bf 2310,\overline{6}})(-29)
\oplus({\bf 2646',\overline{6}})(-29)
\oplus({\bf 462,\overline{21}})(-16)
\oplus({\bf 1008,\overline{21}})(-16)
\oplus({\bf 1008,\overline{15}})(-16)
\oplus({\bf 882,\overline{21}})(-16)
\oplus({\bf 210',\overline{56}})(-3)
\oplus({\bf 210',\overline{70}})(-3)
\oplus({\bf 378,\overline{56}})(-3)
\oplus({\bf 378,\overline{70}})(-3)
\oplus({\bf 196,\overline{56}})(-3)
\oplus({\bf \overline{84},126})(10)
\oplus({\bf \overline{84},210'})(10)
\oplus({\bf \overline{84},105'})(10)
\oplus({\bf \overline{112},126})(10)
\oplus({\bf \overline{112},210'})(10)
\oplus({\bf \overline{28},252})(23)
\oplus({\bf \overline{28},504})(23)
\oplus({\bf \overline{28},420})(23)
\oplus({\bf \overline{21},504})(23)
\oplus({\bf \overline{7},\overline{1050''}})(36)
\oplus({\bf \overline{7},\overline{1134'}})(36)
\oplus({\bf 1,\overline{2520'''}})(49)$\\
%
${\bf \overline{321776}}$&=&
$({\bf 6468',1})(42)
\oplus({\bf \overline{2310},6})(29)
\oplus({\bf \overline{2646'},6})(29)
\oplus({\bf \overline{462},21})(16)
\oplus({\bf \overline{1008},21})(16)
\oplus({\bf \overline{1008},15})(16)
\oplus({\bf \overline{882},21})(16)
\oplus({\bf \overline{210'},56})(3)
\oplus({\bf \overline{210'},70})(3)
\oplus({\bf \overline{378},56})(3)
\oplus({\bf \overline{378},70})(3)
\oplus({\bf \overline{196},56})(3)
\oplus({\bf 84,\overline{126}})(-10)
\oplus({\bf 84,\overline{210'}})(-10)
\oplus({\bf 84,\overline{105'}})(-10)
\oplus({\bf 112,\overline{126}})(-10)
\oplus({\bf 112,\overline{210'}})(-10)
\oplus({\bf 28,\overline{252}})(-23)
\oplus({\bf 28,\overline{504}})(-23)
\oplus({\bf 28,\overline{420}})(-23)
\oplus({\bf 21,\overline{504}})(-23)
\oplus({\bf 7,1050''})(-36)
\oplus({\bf 7,1134'})(-36)
\oplus({\bf 1,2520'''})(-49)$\\
%
${\bf 325325}$&=&
$({\bf \overline{2940},1})(-42)
\oplus({\bf 2352,\overline{6}})(-29)
\oplus({\bf 840,\overline{6}})(-29)
\oplus({\bf 588,\overline{6}})(-29)
\oplus({\bf 882,\overline{15}})(-16)
\oplus({\bf 756,\overline{21}})(-16)
\oplus({\bf 756,\overline{15}})(-16)
\oplus({\bf 490,\overline{21}})(-16)
\oplus({\bf 490,\overline{15}})(-16)
\oplus({\bf 224,\overline{21}})(-16)
\oplus({\bf 224,\overline{15}})(-16)
\oplus({\bf 378,\overline{70}})(-3)
\oplus({\bf 378,20})(-3)
\oplus({\bf 196,\overline{70}})(-3)
\oplus({\bf 196,20})(-3)
\oplus({\bf 210,\overline{56}})(-3)
\oplus2({\bf 210,\overline{70}})(-3)
\oplus({\bf 210,20})(-3)
\oplus({\bf 35,\overline{70}})(-3)
\oplus({\bf \overline{84},105})(10)
\oplus({\bf \overline{112},210'})(10)
\oplus({\bf \overline{112},105'})(10)
\oplus2({\bf \overline{112},105})(10)
\oplus({\bf \overline{112},15})(10)
\oplus({\bf \overline{35},210'})(10)
\oplus({\bf \overline{35},105'})(10)
\oplus({\bf \overline{35},105})(10)
\oplus({\bf \overline{28},336})(23)
\oplus({\bf \overline{28},210})(23)
\oplus({\bf \overline{28},84})(23)
\oplus({\bf \overline{21},420})(23)
\oplus({\bf \overline{21},336})(23)
\oplus({\bf \overline{21},210})(23)
\oplus({\bf \overline{21},84})(23)
\oplus({\bf \overline{7},\overline{896}})(36)
\oplus({\bf \overline{7},\overline{280}})(36)
\oplus({\bf \overline{7},189})(36)
\oplus({\bf 1,\overline{840}})(49)$\\
%
${\bf \overline{325325}}$&=&
$({\bf 2940,1})(42)
\oplus({\bf \overline{2352},6})(29)
\oplus({\bf \overline{840},6})(29)
\oplus({\bf \overline{588},6})(29)
\oplus({\bf \overline{882},15})(16)
\oplus({\bf \overline{756},21})(16)
\oplus({\bf \overline{756},15})(16)
\oplus({\bf \overline{490},21})(16)
\oplus({\bf \overline{490},15})(16)
\oplus({\bf \overline{224},21})(16)
\oplus({\bf \overline{224},15})(16)
\oplus({\bf \overline{378},70})(3)
\oplus({\bf \overline{378},20})(3)
\oplus({\bf \overline{196},70})(3)
\oplus({\bf \overline{196},20})(3)
\oplus({\bf \overline{210},56})(3)
\oplus2({\bf \overline{210},70})(3)
\oplus({\bf \overline{210},20})(3)
\oplus({\bf \overline{35},70})(3)
\oplus({\bf 84,\overline{105}})(-10)
\oplus({\bf 112,\overline{210'}})(-10)
\oplus({\bf 112,\overline{105'}})(-10)
\oplus2({\bf 112,\overline{105}})(-10)
\oplus({\bf 112,\overline{15}})(-10)
\oplus({\bf 35,\overline{210'}})(-10)
\oplus({\bf 35,\overline{105'}})(-10)
\oplus({\bf 35,\overline{105}})(-10)
\oplus({\bf 28,\overline{336}})(-23)
\oplus({\bf 28,\overline{210}})(-23)
\oplus({\bf 28,\overline{84}})(-23)
\oplus({\bf 21,\overline{420}})(-23)
\oplus({\bf 21,\overline{336}})(-23)
\oplus({\bf 21,\overline{210}})(-23)
\oplus({\bf 21,\overline{84}})(-23)
\oplus({\bf 7,896})(-36)
\oplus({\bf 7,280})(-36)
\oplus({\bf 7,189})(-36)
\oplus({\bf 1,840})(-49)$\\
%
${\bf 325325'}$&=&
$({\bf \overline{7},175})(-48)
\oplus({\bf 48,\overline{210}})(-35)
\oplus({\bf 1,\overline{840'}})(-35)
\oplus({\bf 1,\overline{210}})(-35)
\oplus({\bf 189,\overline{105'}})(-22)
\oplus({\bf 140,\overline{105}})(-22)
\oplus({\bf 7,\overline{1050}})(-22)
\oplus({\bf 7,\overline{105'}})(-22)
\oplus({\bf 7,\overline{105}})(-22)
\oplus({\bf 735,70})(-9)
\oplus({\bf 28,\overline{560}})(-9)
\oplus({\bf 28,70})(-9)
\oplus({\bf 224,20})(-9)
\oplus({\bf 21,540})(-9)
\oplus({\bf 21,70})(-9)
\oplus({\bf 21,20})(-9)
\oplus({\bf 1260,21})(4)
\oplus({\bf 1323,15})(4)
\oplus({\bf 112,384})(4)
\oplus({\bf 112,21})(4)
\oplus({\bf 112,15})(4)
\oplus({\bf 35,105})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf \overline{3024},6})(17)
\oplus({\bf \overline{196},120})(17)
\oplus({\bf \overline{196},6})(17)
\oplus({\bf \overline{210},84})(17)
\oplus({\bf \overline{210},6})(17)
\oplus({\bf \overline{2940'},1})(30)
\oplus({\bf \overline{490},35})(30)
\oplus({\bf \overline{490},1})(30)
\oplus({\bf \overline{490'},\overline{6}})(43)$\\
%
${\bf \overline{325325'}}$&=&
$({\bf 7,175})(48)
\oplus({\bf 48,210})(35)
\oplus({\bf 1,840'})(35)
\oplus({\bf 1,210})(35)
\oplus({\bf \overline{189},105'})(22)
\oplus({\bf \overline{140},105})(22)
\oplus({\bf \overline{7},1050})(22)
\oplus({\bf \overline{7},105'})(22)
\oplus({\bf \overline{7},105})(22)
\oplus({\bf \overline{735},\overline{70}})(9)
\oplus({\bf \overline{224},20})(9)
\oplus({\bf \overline{28},560})(9)
\oplus({\bf \overline{28},\overline{70}})(9)
\oplus({\bf \overline{21},540})(9)
\oplus({\bf \overline{21},\overline{70}})(9)
\oplus({\bf \overline{21},20})(9)
\oplus({\bf \overline{1260},\overline{21}})(-4)
\oplus({\bf \overline{1323},\overline{15}})(-4)
\oplus({\bf \overline{112},\overline{384}})(-4)
\oplus({\bf \overline{112},\overline{21}})(-4)
\oplus({\bf \overline{112},\overline{15}})(-4)
\oplus({\bf \overline{35},\overline{105}})(-4)
\oplus({\bf \overline{35},\overline{15}})(-4)
\oplus({\bf 3024,\overline{6}})(-17)
\oplus({\bf 196,\overline{120}})(-17)
\oplus({\bf 196,\overline{6}})(-17)
\oplus({\bf 210,\overline{84}})(-17)
\oplus({\bf 210,\overline{6}})(-17)
\oplus({\bf 2940',1})(-30)
\oplus({\bf 490,35})(-30)
\oplus({\bf 490,1})(-30)
\oplus({\bf 490',6})(-43)$\\
%
${\bf 356928}$&=&
$({\bf \overline{224},1})(-54)
\oplus({\bf \overline{588},\overline{6}})(-41)
\oplus({\bf \overline{140},\overline{6}})(-41)
\oplus({\bf 784,\overline{15}})(-28)
\oplus({\bf 392,\overline{21}})(-28)
\oplus({\bf 392,\overline{15}})(-28)
\oplus({\bf 48,\overline{15}})(-28)
\oplus({\bf 490',20})(-15)
\oplus({\bf 588,\overline{70}})(-15)
\oplus({\bf 588,20})(-15)
\oplus({\bf 140,\overline{70}})(-15)
\oplus({\bf 140,20})(-15)
\oplus({\bf 7,20})(-15)
\oplus({\bf 490,105})(-2)
\oplus({\bf 490,15})(-2)
\oplus({\bf 224,105'})(-2)
\oplus({\bf 224,105})(-2)
\oplus({\bf 224,15})(-2)
\oplus({\bf 21,105})(-2)
\oplus({\bf 21,15})(-2)
\oplus({\bf 196,84})(11)
\oplus({\bf 210,210})(11)
\oplus({\bf 210,84})(11)
\oplus({\bf 210,6})(11)
\oplus({\bf 35,210})(11)
\oplus({\bf 35,84})(11)
\oplus({\bf 35,6})(11)
\oplus({\bf \overline{112},189})(24)
\oplus({\bf \overline{112},35})(24)
\oplus({\bf \overline{35},175})(24)
\oplus({\bf \overline{35},189})(24)
\oplus({\bf \overline{35},35})(24)
\oplus({\bf \overline{35},1})(24)
\oplus({\bf \overline{28},\overline{84}})(37)
\oplus({\bf \overline{21},\overline{210}})(37)
\oplus({\bf \overline{21},\overline{84}})(37)
\oplus({\bf \overline{21},\overline{6}})(37)
\oplus({\bf \overline{7},\overline{105}})(50)
\oplus({\bf \overline{7},\overline{15}})(50)
\oplus({\bf 1,20})(63)$\\
%
${\bf \overline{356928}}$&=&
$({\bf 224,1})(54)
\oplus({\bf 588,6})(41)
\oplus({\bf 140,6})(41)
\oplus({\bf 784,15})(28)
\oplus({\bf 392,21})(28)
\oplus({\bf 392,15})(28)
\oplus({\bf 48,15})(28)
\oplus({\bf \overline{490'},20})(15)
\oplus({\bf \overline{588},70})(15)
\oplus({\bf \overline{588},20})(15)
\oplus({\bf \overline{140},70})(15)
\oplus({\bf \overline{140},20})(15)
\oplus({\bf \overline{7},20})(15)
\oplus({\bf \overline{490},\overline{105}})(2)
\oplus({\bf \overline{490},\overline{15}})(2)
\oplus({\bf \overline{224},\overline{105'}})(2)
\oplus({\bf \overline{224},\overline{105}})(2)
\oplus({\bf \overline{224},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{105}})(2)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{196},\overline{84}})(-11)
\oplus({\bf \overline{210},\overline{210}})(-11)
\oplus({\bf \overline{210},\overline{84}})(-11)
\oplus({\bf \overline{210},\overline{6}})(-11)
\oplus({\bf \overline{35},\overline{210}})(-11)
\oplus({\bf \overline{35},\overline{84}})(-11)
\oplus({\bf \overline{35},\overline{6}})(-11)
\oplus({\bf 112,189})(-24)
\oplus({\bf 112,35})(-24)
\oplus({\bf 35,175})(-24)
\oplus({\bf 35,189})(-24)
\oplus({\bf 35,35})(-24)
\oplus({\bf 35,1})(-24)
\oplus({\bf 28,84})(-37)
\oplus({\bf 21,210})(-37)
\oplus({\bf 21,84})(-37)
\oplus({\bf 21,6})(-37)
\oplus({\bf 7,105})(-50)
\oplus({\bf 7,15})(-50)
\oplus({\bf 1,20})(-63)$\\
%
${\bf 357357}$&=&
$({\bf \overline{378},\overline{21}})(38)
\oplus({\bf 2450,\overline{6}})(25)
\oplus({\bf 84,\overline{120}})(25)
\oplus({\bf 84,\overline{6}})(25)
\oplus({\bf 112,\overline{120}})(25)
\oplus({\bf 112,\overline{6}})(25)
\oplus({\bf 9240,1})(12)
\oplus({\bf 560,35})(12)
\oplus({\bf 560,1})(12)
\oplus({\bf 735,35})(12)
\oplus({\bf 735,1})(12)
\oplus({\bf 28,405})(12)
\oplus({\bf 28,\overline{280}})(12)
\oplus2({\bf 28,35})(12)
\oplus({\bf 28,1})(12)
\oplus({\bf 21,405})(12)
\oplus({\bf 21,35})(12)
\oplus({\bf 21,1})(12)
\oplus({\bf 2156,6})(-1)
\oplus({\bf 2800,6})(-1)
\oplus({\bf 189,120})(-1)
\oplus({\bf 189,84})(-1)
\oplus2({\bf 189,6})(-1)
\oplus({\bf 140,120})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 7,1050'})(-1)
\oplus({\bf 7,1260})(-1)
\oplus2({\bf 7,120})(-1)
\oplus({\bf 7,84})(-1)
\oplus2({\bf 7,6})(-1)
\oplus({\bf 735',21})(-14)
\oplus({\bf 735',15})(-14)
\oplus({\bf \overline{540},21})(-14)
\oplus({\bf 48,315})(-14)
\oplus({\bf 48,384})(-14)
\oplus2({\bf 48,21})(-14)
\oplus({\bf 48,15})(-14)
\oplus({\bf 1,3675'})(-14)
\oplus({\bf 1,315})(-14)
\oplus({\bf 1,384})(-14)
\oplus({\bf 1,21})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf \overline{189},56})(-27)
\oplus({\bf \overline{189},70})(-27)
\oplus({\bf \overline{7},1134})(-27)
\oplus({\bf \overline{7},56})(-27)
\oplus({\bf \overline{7},70})(-27)
\oplus({\bf \overline{28},\overline{210'}})(-40)$\\
%
${\bf \overline{357357}}$&=&
$({\bf 378,21})(-38)
\oplus({\bf \overline{2450},6})(-25)
\oplus({\bf \overline{84},120})(-25)
\oplus({\bf \overline{84},6})(-25)
\oplus({\bf \overline{112},120})(-25)
\oplus({\bf \overline{112},6})(-25)
\oplus({\bf \overline{9240},1})(-12)
\oplus({\bf \overline{560},35})(-12)
\oplus({\bf \overline{560},1})(-12)
\oplus({\bf \overline{735},35})(-12)
\oplus({\bf \overline{735},1})(-12)
\oplus({\bf \overline{28},405})(-12)
\oplus({\bf \overline{28},280})(-12)
\oplus2({\bf \overline{28},35})(-12)
\oplus({\bf \overline{28},1})(-12)
\oplus({\bf \overline{21},405})(-12)
\oplus({\bf \overline{21},35})(-12)
\oplus({\bf \overline{21},1})(-12)
\oplus({\bf \overline{2156},\overline{6}})(1)
\oplus({\bf \overline{2800},\overline{6}})(1)
\oplus({\bf \overline{189},\overline{120}})(1)
\oplus({\bf \overline{189},\overline{84}})(1)
\oplus2({\bf \overline{189},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{120}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{7},\overline{1050'}})(1)
\oplus({\bf \overline{7},\overline{1260}})(1)
\oplus2({\bf \overline{7},\overline{120}})(1)
\oplus({\bf \overline{7},\overline{84}})(1)
\oplus2({\bf \overline{7},\overline{6}})(1)
\oplus({\bf 735',\overline{21}})(14)
\oplus({\bf 735',\overline{15}})(14)
\oplus({\bf 540,\overline{21}})(14)
\oplus({\bf 48,\overline{315}})(14)
\oplus({\bf 48,\overline{384}})(14)
\oplus2({\bf 48,\overline{21}})(14)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 1,\overline{3675'}})(14)
\oplus({\bf 1,\overline{315}})(14)
\oplus({\bf 1,\overline{384}})(14)
\oplus({\bf 1,\overline{21}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 189,\overline{56}})(27)
\oplus({\bf 189,\overline{70}})(27)
\oplus({\bf 7,\overline{1134}})(27)
\oplus({\bf 7,\overline{56}})(27)
\oplus({\bf 7,\overline{70}})(27)
\oplus({\bf 28,210'})(40)$\\
%
${\bf 390390}$&=&
$({\bf \overline{35},1})(-60)
\oplus({\bf \overline{224},\overline{6}})(-47)
\oplus({\bf \overline{21},\overline{6}})(-47)
\oplus({\bf \overline{588},\overline{15}})(-34)
\oplus({\bf \overline{140},\overline{21}})(-34)
\oplus({\bf \overline{140},\overline{15}})(-34)
\oplus({\bf \overline{7},\overline{15}})(-34)
\oplus({\bf 784,20})(-21)
\oplus({\bf 392,\overline{70}})(-21)
\oplus({\bf 392,20})(-21)
\oplus({\bf 48,\overline{70}})(-21)
\oplus({\bf 48,20})(-21)
\oplus({\bf 1,20})(-21)
\oplus({\bf 490',15})(-8)
\oplus({\bf 588,105})(-8)
\oplus({\bf 588,15})(-8)
\oplus({\bf 140,105'})(-8)
\oplus({\bf 140,105})(-8)
\oplus({\bf 140,15})(-8)
\oplus({\bf 7,105})(-8)
\oplus({\bf 7,15})(-8)
\oplus({\bf 490,84})(5)
\oplus({\bf 490,6})(5)
\oplus({\bf 224,210})(5)
\oplus({\bf 224,84})(5)
\oplus({\bf 224,6})(5)
\oplus({\bf 21,210})(5)
\oplus({\bf 21,84})(5)
\oplus({\bf 21,6})(5)
\oplus({\bf 196,35})(18)
\oplus({\bf 210,189})(18)
\oplus({\bf 210,35})(18)
\oplus({\bf 210,1})(18)
\oplus({\bf 35,175})(18)
\oplus({\bf 35,189})(18)
\oplus({\bf 35,35})(18)
\oplus({\bf 35,1})(18)
\oplus({\bf \overline{112},\overline{84}})(31)
\oplus({\bf \overline{112},\overline{6}})(31)
\oplus({\bf \overline{35},\overline{210}})(31)
\oplus({\bf \overline{35},\overline{84}})(31)
\oplus({\bf \overline{35},\overline{6}})(31)
\oplus({\bf \overline{28},\overline{15}})(44)
\oplus({\bf \overline{21},\overline{105}})(44)
\oplus({\bf \overline{21},\overline{15}})(44)
\oplus({\bf \overline{7},20})(57)$\\
%
${\bf \overline{390390}}$&=&
$({\bf 35,1})(60)
\oplus({\bf 224,6})(47)
\oplus({\bf 21,6})(47)
\oplus({\bf 588,15})(34)
\oplus({\bf 140,21})(34)
\oplus({\bf 140,15})(34)
\oplus({\bf 7,15})(34)
\oplus({\bf 784,20})(21)
\oplus({\bf 392,70})(21)
\oplus({\bf 392,20})(21)
\oplus({\bf 48,70})(21)
\oplus({\bf 48,20})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf \overline{490'},\overline{15}})(8)
\oplus({\bf \overline{588},\overline{105}})(8)
\oplus({\bf \overline{588},\overline{15}})(8)
\oplus({\bf \overline{140},\overline{105'}})(8)
\oplus({\bf \overline{140},\overline{105}})(8)
\oplus({\bf \overline{140},\overline{15}})(8)
\oplus({\bf \overline{7},\overline{105}})(8)
\oplus({\bf \overline{7},\overline{15}})(8)
\oplus({\bf \overline{490},\overline{84}})(-5)
\oplus({\bf \overline{490},\overline{6}})(-5)
\oplus({\bf \overline{224},\overline{210}})(-5)
\oplus({\bf \overline{224},\overline{84}})(-5)
\oplus({\bf \overline{224},\overline{6}})(-5)
\oplus({\bf \overline{21},\overline{210}})(-5)
\oplus({\bf \overline{21},\overline{84}})(-5)
\oplus({\bf \overline{21},\overline{6}})(-5)
\oplus({\bf \overline{196},35})(-18)
\oplus({\bf \overline{210},189})(-18)
\oplus({\bf \overline{210},35})(-18)
\oplus({\bf \overline{210},1})(-18)
\oplus({\bf \overline{35},175})(-18)
\oplus({\bf \overline{35},189})(-18)
\oplus({\bf \overline{35},35})(-18)
\oplus({\bf \overline{35},1})(-18)
\oplus({\bf 112,84})(-31)
\oplus({\bf 112,6})(-31)
\oplus({\bf 35,210})(-31)
\oplus({\bf 35,84})(-31)
\oplus({\bf 35,6})(-31)
\oplus({\bf 28,15})(-44)
\oplus({\bf 21,105})(-44)
\oplus({\bf 21,15})(-44)
\oplus({\bf 7,20})(-57)$\\
%
${\bf 429429}$&=&
$({\bf \overline{35},15})(52)
\oplus({\bf 210,20})(39)
\oplus({\bf 35,70})(39)
\oplus({\bf 35,20})(39)
\oplus({\bf 490,\overline{15}})(26)
\oplus({\bf 224,\overline{105}})(26)
\oplus({\bf 224,\overline{15}})(26)
\oplus({\bf 21,\overline{105'}})(26)
\oplus({\bf 21,\overline{105}})(26)
\oplus({\bf 21,\overline{15}})(26)
\oplus({\bf 490',\overline{6}})(13)
\oplus({\bf 588,\overline{84}})(13)
\oplus({\bf 588,\overline{6}})(13)
\oplus({\bf 140,\overline{210}})(13)
\oplus({\bf 140,\overline{84}})(13)
\oplus({\bf 140,\overline{6}})(13)
\oplus({\bf 7,\overline{210}})(13)
\oplus({\bf 7,\overline{84}})(13)
\oplus({\bf 7,\overline{6}})(13)
\oplus({\bf 784,35})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf 392,189})(0)
\oplus({\bf 392,35})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,175})(0)
\oplus({\bf 48,189})(0)
\oplus({\bf 48,35})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{490'},6})(-13)
\oplus({\bf \overline{588},84})(-13)
\oplus({\bf \overline{588},6})(-13)
\oplus({\bf \overline{140},210})(-13)
\oplus({\bf \overline{140},84})(-13)
\oplus({\bf \overline{140},6})(-13)
\oplus({\bf \overline{7},210})(-13)
\oplus({\bf \overline{7},84})(-13)
\oplus({\bf \overline{7},6})(-13)
\oplus({\bf \overline{490},15})(-26)
\oplus({\bf \overline{224},105})(-26)
\oplus({\bf \overline{224},15})(-26)
\oplus({\bf \overline{21},105'})(-26)
\oplus({\bf \overline{21},105})(-26)
\oplus({\bf \overline{21},15})(-26)
\oplus({\bf \overline{210},20})(-39)
\oplus({\bf \overline{35},\overline{70}})(-39)
\oplus({\bf \overline{35},20})(-39)
\oplus({\bf 35,\overline{15}})(-52)$\\
%
${\bf 429429'}$&=&
$({\bf \overline{490},1})(-54)
\oplus({\bf \overline{490'},\overline{6}})(-41)
\oplus({\bf \overline{588},\overline{6}})(-41)
\oplus({\bf 784,\overline{21}})(-28)
\oplus({\bf 784,\overline{15}})(-28)
\oplus({\bf 392,\overline{15}})(-28)
\oplus({\bf 490',\overline{70}})(-15)
\oplus({\bf 588,\overline{70}})(-15)
\oplus({\bf 588,20})(-15)
\oplus({\bf 140,20})(-15)
\oplus({\bf 490,105'})(-2)
\oplus({\bf 490,105})(-2)
\oplus({\bf 224,105})(-2)
\oplus({\bf 224,15})(-2)
\oplus({\bf 21,15})(-2)
\oplus({\bf 196,210})(11)
\oplus({\bf 210,210})(11)
\oplus({\bf 210,84})(11)
\oplus({\bf 35,84})(11)
\oplus({\bf 35,6})(11)
\oplus({\bf \overline{112},175})(24)
\oplus({\bf \overline{112},189})(24)
\oplus({\bf \overline{35},189})(24)
\oplus({\bf \overline{35},35})(24)
\oplus({\bf \overline{28},\overline{210}})(37)
\oplus({\bf \overline{21},\overline{210}})(37)
\oplus({\bf \overline{21},\overline{84}})(37)
\oplus({\bf \overline{7},\overline{105'}})(50)
\oplus({\bf \overline{7},\overline{105}})(50)
\oplus({\bf 1,70})(63)$\\
%
${\bf \overline{429429'}}$&=&
$({\bf 490,1})(54)
\oplus({\bf 490',6})(41)
\oplus({\bf 588,6})(41)
\oplus({\bf 784,21})(28)
\oplus({\bf 784,15})(28)
\oplus({\bf 392,15})(28)
\oplus({\bf \overline{490'},70})(15)
\oplus({\bf \overline{588},70})(15)
\oplus({\bf \overline{588},20})(15)
\oplus({\bf \overline{140},20})(15)
\oplus({\bf \overline{490},\overline{105'}})(2)
\oplus({\bf \overline{490},\overline{105}})(2)
\oplus({\bf \overline{224},\overline{105}})(2)
\oplus({\bf \overline{224},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{196},\overline{210}})(-11)
\oplus({\bf \overline{210},\overline{210}})(-11)
\oplus({\bf \overline{210},\overline{84}})(-11)
\oplus({\bf \overline{35},\overline{84}})(-11)
\oplus({\bf \overline{35},\overline{6}})(-11)
\oplus({\bf 112,175})(-24)
\oplus({\bf 112,189})(-24)
\oplus({\bf 35,189})(-24)
\oplus({\bf 35,35})(-24)
\oplus({\bf 28,210})(-37)
\oplus({\bf 21,210})(-37)
\oplus({\bf 21,84})(-37)
\oplus({\bf 7,105'})(-50)
\oplus({\bf 7,105})(-50)
\oplus({\bf 1,\overline{70}})(-63)$\\
%
${\bf 429429''}$&=&
$({\bf \overline{196},1})(-60)
\oplus({\bf \overline{490},\overline{6}})(-47)
\oplus({\bf \overline{490'},\overline{21}})(-34)
\oplus({\bf \overline{588},\overline{15}})(-34)
\oplus({\bf 784,\overline{70}})(-21)
\oplus({\bf 392,20})(-21)
\oplus({\bf 490',105'})(-8)
\oplus({\bf 588,105})(-8)
\oplus({\bf 140,15})(-8)
\oplus({\bf 490,210})(5)
\oplus({\bf 224,84})(5)
\oplus({\bf 21,6})(5)
\oplus({\bf 196,175})(18)
\oplus({\bf 210,189})(18)
\oplus({\bf 35,35})(18)
\oplus({\bf \overline{112},\overline{210}})(31)
\oplus({\bf \overline{35},\overline{84}})(31)
\oplus({\bf \overline{28},\overline{105'}})(44)
\oplus({\bf \overline{21},\overline{105}})(44)
\oplus({\bf \overline{7},70})(57)
\oplus({\bf 1,21})(70)$\\
%
${\bf \overline{429429''}}$&=&
$({\bf 196,1})(60)
\oplus({\bf 490,6})(47)
\oplus({\bf 490',21})(34)
\oplus({\bf 588,15})(34)
\oplus({\bf 784,70})(21)
\oplus({\bf 392,20})(21)
\oplus({\bf \overline{490'},\overline{105'}})(8)
\oplus({\bf \overline{588},\overline{105}})(8)
\oplus({\bf \overline{140},\overline{15}})(8)
\oplus({\bf \overline{490},\overline{210}})(-5)
\oplus({\bf \overline{224},\overline{84}})(-5)
\oplus({\bf \overline{21},\overline{6}})(-5)
\oplus({\bf \overline{196},175})(-18)
\oplus({\bf \overline{210},189})(-18)
\oplus({\bf \overline{35},35})(-18)
\oplus({\bf 112,210})(-31)
\oplus({\bf 35,84})(-31)
\oplus({\bf 28,105'})(-44)
\oplus({\bf 21,105})(-44)
\oplus({\bf 7,\overline{70}})(-57)
\oplus({\bf 1,\overline{21}})(-70)$\\
%
${\bf 450450}$&=&
$({\bf \overline{1575},1})(-48)
\oplus({\bf \overline{2400},\overline{6}})(-35)
\oplus({\bf \overline{540},\overline{6}})(-35)
\oplus({\bf 2100,\overline{15}})(-22)
\oplus({\bf 840,\overline{21}})(-22)
\oplus({\bf 840,\overline{15}})(-22)
\oplus({\bf 140,\overline{21}})(-22)
\oplus({\bf 1008,20})(-9)
\oplus({\bf 756,\overline{70}})(-9)
\oplus({\bf 756,20})(-9)
\oplus({\bf 224,\overline{56}})(-9)
\oplus({\bf 224,\overline{70}})(-9)
\oplus({\bf 21,\overline{56}})(-9)
\oplus({\bf 210',15})(4)
\oplus({\bf 378,105})(4)
\oplus({\bf 378,15})(4)
\oplus({\bf 210,210'})(4)
\oplus({\bf 210,105})(4)
\oplus({\bf 35,126})(4)
\oplus({\bf 35,210'})(4)
\oplus({\bf \overline{84},84})(17)
\oplus({\bf \overline{84},6})(17)
\oplus({\bf \overline{112},336})(17)
\oplus({\bf \overline{112},84})(17)
\oplus({\bf \overline{35},504})(17)
\oplus({\bf \overline{35},336})(17)
\oplus({\bf \overline{28},\overline{280}})(30)
\oplus({\bf \overline{28},35})(30)
\oplus({\bf \overline{21},\overline{840''}})(30)
\oplus({\bf \overline{21},\overline{280}})(30)
\oplus({\bf \overline{7},\overline{720}})(43)
\oplus({\bf \overline{7},\overline{120}})(43)
\oplus({\bf 1,\overline{315}})(56)$\\
%
${\bf \overline{450450}}$&=&
$({\bf 1575,1})(48)
\oplus({\bf 2400,6})(35)
\oplus({\bf 540,6})(35)
\oplus({\bf \overline{2100},15})(22)
\oplus({\bf \overline{840},21})(22)
\oplus({\bf \overline{840},15})(22)
\oplus({\bf \overline{140},21})(22)
\oplus({\bf \overline{1008},20})(9)
\oplus({\bf \overline{756},70})(9)
\oplus({\bf \overline{756},20})(9)
\oplus({\bf \overline{224},56})(9)
\oplus({\bf \overline{224},70})(9)
\oplus({\bf \overline{21},56})(9)
\oplus({\bf \overline{210'},\overline{15}})(-4)
\oplus({\bf \overline{378},\overline{105}})(-4)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf \overline{210},\overline{210'}})(-4)
\oplus({\bf \overline{210},\overline{105}})(-4)
\oplus({\bf \overline{35},\overline{126}})(-4)
\oplus({\bf \overline{35},\overline{210'}})(-4)
\oplus({\bf 84,\overline{84}})(-17)
\oplus({\bf 84,\overline{6}})(-17)
\oplus({\bf 112,\overline{336}})(-17)
\oplus({\bf 112,\overline{84}})(-17)
\oplus({\bf 35,\overline{504}})(-17)
\oplus({\bf 35,\overline{336}})(-17)
\oplus({\bf 28,280})(-30)
\oplus({\bf 28,35})(-30)
\oplus({\bf 21,840''})(-30)
\oplus({\bf 21,280})(-30)
\oplus({\bf 7,720})(-43)
\oplus({\bf 7,120})(-43)
\oplus({\bf 1,315})(-56)$\\
%
${\bf 459459}$&=&
$({\bf \overline{462},\overline{15}})(44)
\oplus({\bf \overline{3024'},\overline{6}})(31)
\oplus({\bf \overline{210'},\overline{84}})(31)
\oplus({\bf \overline{210'},\overline{6}})(31)
\oplus({\bf 8316,1})(18)
\oplus({\bf 1386,35})(18)
\oplus({\bf 1386,1})(18)
\oplus({\bf 84,280})(18)
\oplus({\bf 84,35})(18)
\oplus({\bf 3850,6})(5)
\oplus({\bf 560,120})(5)
\oplus({\bf 560,6})(5)
\oplus({\bf 28,720})(5)
\oplus({\bf 28,120})(5)
\oplus({\bf 1575,21})(-8)
\oplus({\bf 189,315})(-8)
\oplus({\bf 189,21})(-8)
\oplus({\bf 7,1575})(-8)
\oplus({\bf 7,315})(-8)
\oplus({\bf 540,56})(-21)
\oplus({\bf 48,700})(-21)
\oplus({\bf 48,56})(-21)
\oplus({\bf 1,3080})(-21)
\oplus({\bf 1,700})(-21)
\oplus({\bf \overline{140},\overline{126}})(-34)
\oplus({\bf \overline{7},\overline{1386}})(-34)
\oplus({\bf \overline{7},\overline{126}})(-34)
\oplus({\bf \overline{21},\overline{252}})(-47)$\\
%
${\bf \overline{459459}}$&=&
$({\bf 462,15})(-44)
\oplus({\bf 3024',6})(-31)
\oplus({\bf 210',84})(-31)
\oplus({\bf 210',6})(-31)
\oplus({\bf \overline{8316},1})(-18)
\oplus({\bf \overline{1386},35})(-18)
\oplus({\bf \overline{1386},1})(-18)
\oplus({\bf \overline{84},\overline{280}})(-18)
\oplus({\bf \overline{84},35})(-18)
\oplus({\bf \overline{3850},\overline{6}})(-5)
\oplus({\bf \overline{560},\overline{120}})(-5)
\oplus({\bf \overline{560},\overline{6}})(-5)
\oplus({\bf \overline{28},\overline{720}})(-5)
\oplus({\bf \overline{28},\overline{120}})(-5)
\oplus({\bf \overline{1575},\overline{21}})(8)
\oplus({\bf \overline{189},\overline{315}})(8)
\oplus({\bf \overline{189},\overline{21}})(8)
\oplus({\bf \overline{7},\overline{1575}})(8)
\oplus({\bf \overline{7},\overline{315}})(8)
\oplus({\bf \overline{540},\overline{56}})(21)
\oplus({\bf 48,\overline{700}})(21)
\oplus({\bf 48,\overline{56}})(21)
\oplus({\bf 1,\overline{3080}})(21)
\oplus({\bf 1,\overline{700}})(21)
\oplus({\bf 140,126})(34)
\oplus({\bf 7,1386})(34)
\oplus({\bf 7,126})(34)
\oplus({\bf 21,252})(47)$\\
%
${\bf 473200}$&=&
$({\bf \overline{112},\overline{15}})(-46)
\oplus({\bf \overline{735},20})(-33)
\oplus({\bf \overline{28},\overline{70}})(-33)
\oplus({\bf \overline{28},20})(-33)
\oplus({\bf \overline{21},\overline{70}})(-33)
\oplus({\bf \overline{21},20})(-33)
\oplus({\bf \overline{2016},15})(-20)
\oplus({\bf \overline{189},105})(-20)
\oplus({\bf \overline{189},15})(-20)
\oplus({\bf \overline{140},105})(-20)
\oplus({\bf \overline{140},15})(-20)
\oplus({\bf \overline{7},210'})(-20)
\oplus({\bf \overline{7},105'})(-20)
\oplus2({\bf \overline{7},105})(-20)
\oplus({\bf \overline{7},15})(-20)
\oplus({\bf \overline{2940},6})(-7)
\oplus({\bf \overline{540},84})(-7)
\oplus({\bf \overline{540},6})(-7)
\oplus({\bf 392,84})(-7)
\oplus({\bf 392,6})(-7)
\oplus({\bf 48,336})(-7)
\oplus({\bf 48,210})(-7)
\oplus2({\bf 48,84})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 1,420})(-7)
\oplus({\bf 1,336})(-7)
\oplus({\bf 1,210})(-7)
\oplus({\bf 1,84})(-7)
\oplus({\bf 2352,1})(6)
\oplus({\bf 840,35})(6)
\oplus({\bf 840,1})(6)
\oplus({\bf 588,35})(6)
\oplus({\bf 588,1})(6)
\oplus({\bf 140,\overline{280}})(6)
\oplus({\bf 140,189})(6)
\oplus2({\bf 140,35})(6)
\oplus({\bf 140,1})(6)
\oplus({\bf 7,\overline{896}})(6)
\oplus({\bf 7,\overline{280}})(6)
\oplus({\bf 7,189})(6)
\oplus({\bf 7,35})(6)
\oplus({\bf 756,\overline{6}})(19)
\oplus({\bf 490,\overline{6}})(19)
\oplus({\bf 224,\overline{120}})(19)
\oplus({\bf 224,\overline{84}})(19)
\oplus2({\bf 224,\overline{6}})(19)
\oplus({\bf 21,\overline{840}})(19)
\oplus({\bf 21,\overline{120}})(19)
\oplus({\bf 21,\overline{84}})(19)
\oplus({\bf 21,\overline{6}})(19)
\oplus({\bf 210,\overline{21}})(32)
\oplus({\bf 210,\overline{15}})(32)
\oplus({\bf 35,\overline{384}})(32)
\oplus({\bf 35,\overline{21}})(32)
\oplus({\bf 35,\overline{15}})(32)
\oplus({\bf \overline{35},\overline{70}})(45)$\\
%
${\bf \overline{473200}}$&=&
$({\bf 112,15})(46)
\oplus({\bf 735,20})(33)
\oplus({\bf 28,70})(33)
\oplus({\bf 28,20})(33)
\oplus({\bf 21,70})(33)
\oplus({\bf 21,20})(33)
\oplus({\bf 2016,\overline{15}})(20)
\oplus({\bf 189,\overline{105}})(20)
\oplus({\bf 189,\overline{15}})(20)
\oplus({\bf 140,\overline{105}})(20)
\oplus({\bf 140,\overline{15}})(20)
\oplus({\bf 7,\overline{210'}})(20)
\oplus({\bf 7,\overline{105'}})(20)
\oplus2({\bf 7,\overline{105}})(20)
\oplus({\bf 7,\overline{15}})(20)
\oplus({\bf 2940,\overline{6}})(7)
\oplus({\bf 540,\overline{84}})(7)
\oplus({\bf 540,\overline{6}})(7)
\oplus({\bf 392,\overline{84}})(7)
\oplus({\bf 392,\overline{6}})(7)
\oplus({\bf 48,\overline{336}})(7)
\oplus({\bf 48,\overline{210}})(7)
\oplus2({\bf 48,\overline{84}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf 1,\overline{420}})(7)
\oplus({\bf 1,\overline{336}})(7)
\oplus({\bf 1,\overline{210}})(7)
\oplus({\bf 1,\overline{84}})(7)
\oplus({\bf \overline{2352},1})(-6)
\oplus({\bf \overline{840},35})(-6)
\oplus({\bf \overline{840},1})(-6)
\oplus({\bf \overline{588},35})(-6)
\oplus({\bf \overline{588},1})(-6)
\oplus({\bf \overline{140},280})(-6)
\oplus({\bf \overline{140},189})(-6)
\oplus2({\bf \overline{140},35})(-6)
\oplus({\bf \overline{140},1})(-6)
\oplus({\bf \overline{7},896})(-6)
\oplus({\bf \overline{7},280})(-6)
\oplus({\bf \overline{7},189})(-6)
\oplus({\bf \overline{7},35})(-6)
\oplus({\bf \overline{756},6})(-19)
\oplus({\bf \overline{490},6})(-19)
\oplus({\bf \overline{224},120})(-19)
\oplus({\bf \overline{224},84})(-19)
\oplus2({\bf \overline{224},6})(-19)
\oplus({\bf \overline{21},840})(-19)
\oplus({\bf \overline{21},120})(-19)
\oplus({\bf \overline{21},84})(-19)
\oplus({\bf \overline{21},6})(-19)
\oplus({\bf \overline{210},21})(-32)
\oplus({\bf \overline{210},15})(-32)
\oplus({\bf \overline{35},384})(-32)
\oplus({\bf \overline{35},21})(-32)
\oplus({\bf \overline{35},15})(-32)
\oplus({\bf 35,70})(-45)$\\
%
${\bf 486200}$&=&
$({\bf \overline{210'},20})(45)
\oplus({\bf 1386,\overline{15}})(32)
\oplus({\bf 84,\overline{105}})(32)
\oplus({\bf 84,\overline{15}})(32)
\oplus({\bf 3850,\overline{6}})(19)
\oplus({\bf 560,\overline{84}})(19)
\oplus({\bf 560,\overline{6}})(19)
\oplus({\bf 28,\overline{336}})(19)
\oplus({\bf 28,\overline{84}})(19)
\oplus({\bf 5775,1})(6)
\oplus({\bf 1575,35})(6)
\oplus({\bf 1575,1})(6)
\oplus({\bf 189,280})(6)
\oplus({\bf 189,35})(6)
\oplus({\bf 7,840''})(6)
\oplus({\bf 7,280})(6)
\oplus({\bf 2400,6})(-7)
\oplus({\bf 540,120})(-7)
\oplus({\bf 540,6})(-7)
\oplus({\bf 48,720})(-7)
\oplus({\bf 48,120})(-7)
\oplus({\bf 1,1800'})(-7)
\oplus({\bf 1,720})(-7)
\oplus({\bf \overline{840},21})(-20)
\oplus({\bf \overline{140},315})(-20)
\oplus({\bf \overline{140},21})(-20)
\oplus({\bf \overline{7},1575})(-20)
\oplus({\bf \overline{7},315})(-20)
\oplus({\bf \overline{224},56})(-33)
\oplus({\bf \overline{21},700})(-33)
\oplus({\bf \overline{21},56})(-33)
\oplus({\bf \overline{35},\overline{126}})(-46)$\\
%
${\bf \overline{486200}}$&=&
$({\bf 210',20})(-45)
\oplus({\bf \overline{1386},15})(-32)
\oplus({\bf \overline{84},105})(-32)
\oplus({\bf \overline{84},15})(-32)
\oplus({\bf \overline{3850},6})(-19)
\oplus({\bf \overline{560},84})(-19)
\oplus({\bf \overline{560},6})(-19)
\oplus({\bf \overline{28},336})(-19)
\oplus({\bf \overline{28},84})(-19)
\oplus({\bf \overline{5775},1})(-6)
\oplus({\bf \overline{1575},35})(-6)
\oplus({\bf \overline{1575},1})(-6)
\oplus({\bf \overline{189},\overline{280}})(-6)
\oplus({\bf \overline{189},35})(-6)
\oplus({\bf \overline{7},\overline{840''}})(-6)
\oplus({\bf \overline{7},\overline{280}})(-6)
\oplus({\bf \overline{2400},\overline{6}})(7)
\oplus({\bf \overline{540},\overline{120}})(7)
\oplus({\bf \overline{540},\overline{6}})(7)
\oplus({\bf 48,\overline{720}})(7)
\oplus({\bf 48,\overline{120}})(7)
\oplus({\bf 1,\overline{1800'}})(7)
\oplus({\bf 1,\overline{720}})(7)
\oplus({\bf 840,\overline{21}})(20)
\oplus({\bf 140,\overline{315}})(20)
\oplus({\bf 140,\overline{21}})(20)
\oplus({\bf 7,\overline{1575}})(20)
\oplus({\bf 7,\overline{315}})(20)
\oplus({\bf 224,\overline{56}})(33)
\oplus({\bf 21,\overline{700}})(33)
\oplus({\bf 21,\overline{56}})(33)
\oplus({\bf 35,126})(46)$\\
%
${\bf 486486}$&=&
$({\bf \overline{7},189})(-48)
\oplus({\bf 48,\overline{210}})(-35)
\oplus({\bf 48,\overline{84}})(-35)
\oplus({\bf 1,\overline{840}})(-35)
\oplus({\bf 1,\overline{210}})(-35)
\oplus({\bf 1,\overline{84}})(-35)
\oplus({\bf 189,\overline{105}})(-22)
\oplus({\bf 140,\overline{105'}})(-22)
\oplus({\bf 140,\overline{105}})(-22)
\oplus({\bf 140,\overline{15}})(-22)
\oplus({\bf 7,\overline{1050}})(-22)
\oplus({\bf 7,\overline{105'}})(-22)
\oplus({\bf 7,\overline{384}})(-22)
\oplus2({\bf 7,\overline{105}})(-22)
\oplus({\bf 7,\overline{15}})(-22)
\oplus({\bf 735,70})(-9)
\oplus({\bf 735,20})(-9)
\oplus({\bf 28,540})(-9)
\oplus({\bf 28,70})(-9)
\oplus({\bf 28,20})(-9)
\oplus({\bf 224,70})(-9)
\oplus({\bf 224,20})(-9)
\oplus({\bf 21,\overline{560}})(-9)
\oplus({\bf 21,540})(-9)
\oplus2({\bf 21,70})(-9)
\oplus({\bf 21,\overline{70}})(-9)
\oplus2({\bf 21,20})(-9)
\oplus({\bf 1260,15})(4)
\oplus({\bf 1323,21})(4)
\oplus({\bf 1323,15})(4)
\oplus({\bf 112,384})(4)
\oplus({\bf 112,21})(4)
\oplus({\bf 112,105})(4)
\oplus2({\bf 112,15})(4)
\oplus({\bf 210,15})(4)
\oplus({\bf 35,384})(4)
\oplus({\bf 35,21})(4)
\oplus({\bf 35,105})(4)
\oplus2({\bf 35,15})(4)
\oplus({\bf \overline{3024},6})(17)
\oplus({\bf \overline{196},84})(17)
\oplus({\bf \overline{196},6})(17)
\oplus({\bf \overline{1323},6})(17)
\oplus({\bf \overline{210},120})(17)
\oplus({\bf \overline{210},84})(17)
\oplus2({\bf \overline{210},6})(17)
\oplus({\bf \overline{35},84})(17)
\oplus({\bf \overline{35},6})(17)
\oplus({\bf \overline{3402},1})(30)
\oplus({\bf \overline{490},35})(30)
\oplus({\bf \overline{490},1})(30)
\oplus({\bf \overline{224},35})(30)
\oplus({\bf \overline{224},1})(30)
\oplus({\bf \overline{588},\overline{6}})(43)$\\
%
${\bf \overline{486486}}$&=&
$({\bf 7,189})(48)
\oplus({\bf 48,210})(35)
\oplus({\bf 48,84})(35)
\oplus({\bf 1,840})(35)
\oplus({\bf 1,210})(35)
\oplus({\bf 1,84})(35)
\oplus({\bf \overline{189},105})(22)
\oplus({\bf \overline{140},105'})(22)
\oplus({\bf \overline{140},105})(22)
\oplus({\bf \overline{140},15})(22)
\oplus({\bf \overline{7},1050})(22)
\oplus({\bf \overline{7},384})(22)
\oplus({\bf \overline{7},105'})(22)
\oplus2({\bf \overline{7},105})(22)
\oplus({\bf \overline{7},15})(22)
\oplus({\bf \overline{735},\overline{70}})(9)
\oplus({\bf \overline{735},20})(9)
\oplus({\bf \overline{224},\overline{70}})(9)
\oplus({\bf \overline{224},20})(9)
\oplus({\bf \overline{28},540})(9)
\oplus({\bf \overline{28},\overline{70}})(9)
\oplus({\bf \overline{28},20})(9)
\oplus({\bf \overline{21},560})(9)
\oplus({\bf \overline{21},540})(9)
\oplus({\bf \overline{21},70})(9)
\oplus2({\bf \overline{21},\overline{70}})(9)
\oplus2({\bf \overline{21},20})(9)
\oplus({\bf \overline{1260},\overline{15}})(-4)
\oplus({\bf \overline{1323},\overline{21}})(-4)
\oplus({\bf \overline{1323},\overline{15}})(-4)
\oplus({\bf \overline{210},\overline{15}})(-4)
\oplus({\bf \overline{112},\overline{384}})(-4)
\oplus({\bf \overline{112},\overline{105}})(-4)
\oplus({\bf \overline{112},\overline{21}})(-4)
\oplus2({\bf \overline{112},\overline{15}})(-4)
\oplus({\bf \overline{35},\overline{384}})(-4)
\oplus({\bf \overline{35},\overline{105}})(-4)
\oplus({\bf \overline{35},\overline{21}})(-4)
\oplus2({\bf \overline{35},\overline{15}})(-4)
\oplus({\bf 3024,\overline{6}})(-17)
\oplus({\bf 1323,\overline{6}})(-17)
\oplus({\bf 196,\overline{84}})(-17)
\oplus({\bf 196,\overline{6}})(-17)
\oplus({\bf 210,\overline{120}})(-17)
\oplus({\bf 210,\overline{84}})(-17)
\oplus2({\bf 210,\overline{6}})(-17)
\oplus({\bf 35,\overline{84}})(-17)
\oplus({\bf 35,\overline{6}})(-17)
\oplus({\bf 3402,1})(-30)
\oplus({\bf 490,35})(-30)
\oplus({\bf 490,1})(-30)
\oplus({\bf 224,35})(-30)
\oplus({\bf 224,1})(-30)
\oplus({\bf 588,6})(-43)$\\
%
${\bf 496860}$&=&
$({\bf \overline{5292''},1})(-48)
\oplus({\bf \overline{4704''},\overline{6}})(-35)
\oplus({\bf 2646',\overline{21}})(-22)
\oplus({\bf 1176,\overline{15}})(-22)
\oplus({\bf 1008,\overline{56}})(-9)
\oplus({\bf 882,\overline{70}})(-9)
\oplus({\bf 210',126})(4)
\oplus({\bf 378,210'})(4)
\oplus({\bf 196,105'})(4)
\oplus({\bf \overline{84},504})(17)
\oplus({\bf \overline{112},420})(17)
\oplus({\bf \overline{28},\overline{1134'}})(30)
\oplus({\bf \overline{21},\overline{490}})(30)
\oplus({\bf \overline{7},\overline{1764}})(43)
\oplus({\bf 1,\overline{1764'}})(56)$\\
%
${\bf \overline{496860}}$&=&
$({\bf 5292'',1})(48)
\oplus({\bf 4704'',6})(35)
\oplus({\bf \overline{2646'},21})(22)
\oplus({\bf \overline{1176},15})(22)
\oplus({\bf \overline{1008},56})(9)
\oplus({\bf \overline{882},70})(9)
\oplus({\bf \overline{210'},\overline{126}})(-4)
\oplus({\bf \overline{378},\overline{210'}})(-4)
\oplus({\bf \overline{196},\overline{105'}})(-4)
\oplus({\bf 84,\overline{504}})(-17)
\oplus({\bf 112,\overline{420}})(-17)
\oplus({\bf 28,1134'})(-30)
\oplus({\bf 21,490})(-30)
\oplus({\bf 7,1764})(-43)
\oplus({\bf 1,1764'})(-56)$\\
%
${\bf 501760}$&=&
$({\bf 112,\overline{70}})(39)
\oplus({\bf 735,\overline{21}})(26)
\oplus({\bf 735,\overline{15}})(26)
\oplus({\bf 28,\overline{384}})(26)
\oplus({\bf 28,\overline{21}})(26)
\oplus({\bf 28,\overline{15}})(26)
\oplus({\bf 21,\overline{384}})(26)
\oplus({\bf 21,\overline{21}})(26)
\oplus({\bf 21,\overline{15}})(26)
\oplus({\bf 2800,\overline{6}})(13)
\oplus({\bf 2016,\overline{6}})(13)
\oplus({\bf 189,\overline{120}})(13)
\oplus({\bf 189,\overline{84}})(13)
\oplus2({\bf 189,\overline{6}})(13)
\oplus({\bf 140,\overline{120}})(13)
\oplus({\bf 140,\overline{84}})(13)
\oplus2({\bf 140,\overline{6}})(13)
\oplus({\bf 7,\overline{1260}})(13)
\oplus({\bf 7,\overline{840}})(13)
\oplus2({\bf 7,\overline{120}})(13)
\oplus2({\bf 7,\overline{84}})(13)
\oplus2({\bf 7,\overline{6}})(13)
\oplus({\bf 10240,1})(0)
\oplus({\bf 735',35})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,35})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf \overline{540},35})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,35})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,405})(0)
\oplus({\bf 48,280})(0)
\oplus({\bf 48,\overline{280}})(0)
\oplus({\bf 48,189})(0)
\oplus4({\bf 48,35})(0)
\oplus2({\bf 48,1})(0)
\oplus({\bf 1,3675})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,189})(0)
\oplus2({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2800},6})(-13)
\oplus({\bf \overline{2016},6})(-13)
\oplus({\bf \overline{189},120})(-13)
\oplus({\bf \overline{189},84})(-13)
\oplus2({\bf \overline{189},6})(-13)
\oplus({\bf \overline{140},120})(-13)
\oplus({\bf \overline{140},84})(-13)
\oplus2({\bf \overline{140},6})(-13)
\oplus({\bf \overline{7},1260})(-13)
\oplus({\bf \overline{7},840})(-13)
\oplus2({\bf \overline{7},120})(-13)
\oplus2({\bf \overline{7},84})(-13)
\oplus2({\bf \overline{7},6})(-13)
\oplus({\bf \overline{735},21})(-26)
\oplus({\bf \overline{735},15})(-26)
\oplus({\bf \overline{28},384})(-26)
\oplus({\bf \overline{28},21})(-26)
\oplus({\bf \overline{28},15})(-26)
\oplus({\bf \overline{21},384})(-26)
\oplus({\bf \overline{21},21})(-26)
\oplus({\bf \overline{21},15})(-26)
\oplus({\bf \overline{112},70})(-39)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 12 (S)}

\subsubsubsection{$\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{13}\supset\mathfrak{so}_{13}$(S)}
}
\label{Table:Branching-rules-A12_B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{13}\supset\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A12_B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{13}\supset\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 13}$&=&
$({\bf 13})$\\
%
${\bf \overline{13}}$&=&
$({\bf 13})$\\
%
${\bf 78}$&=&
$({\bf 78})$\\
%
${\bf \overline{78}}$&=&
$({\bf 78})$\\
%
${\bf 91}$&=&
$({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{91}}$&=&
$({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 168}$&=&
$({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 286}$&=&
$({\bf 286})$\\
%
${\bf \overline{286}}$&=&
$({\bf 286})$\\
%
${\bf 455}$&=&
$({\bf 442})
\oplus({\bf 13})$\\
%
${\bf \overline{455}}$&=&
$({\bf 442})
\oplus({\bf 13})$\\
%
${\bf 715}$&=&
$({\bf 715'})$\\
%
${\bf \overline{715}}$&=&
$({\bf 715'})$\\
%
${\bf 728}$&=&
$({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{728}}$&=&
$({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 1001}$&=&
$({\bf 715})
\oplus({\bf 286})$\\
%
${\bf \overline{1001}}$&=&
$({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 1170}$&=&
$({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{1170}}$&=&
$({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 1287}$&=&
$({\bf 1287})$\\
%
${\bf \overline{1287}}$&=&
$({\bf 1287})$\\
%
${\bf 1716}$&=&
$({\bf 1716})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 1716})$\\
%
${\bf 1820}$&=&
$({\bf 1729})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{1820}}$&=&
$({\bf 1729})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 2366}$&=&
$({\bf 2275})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{2366}}$&=&
$({\bf 2275})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 3003}$&=&
$({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf 3640}$&=&
$({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf \overline{3640}}$&=&
$({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf 4095}$&=&
$({\bf 3927})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf \overline{4095}}$&=&
$({\bf 3927})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 5824}$&=&
$({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 5915}$&=&
$({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf 6188}$&=&
$({\bf 5733})
\oplus({\bf 442})
\oplus({\bf 13})$\\
%
${\bf \overline{6188}}$&=&
$({\bf 5733})
\oplus({\bf 442})
\oplus({\bf 13})$\\
%
${\bf 6930}$&=&
$({\bf 3927})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 3927})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf 8008}$&=&
$({\bf 7722})
\oplus({\bf 286})$\\
%
${\bf \overline{8008}}$&=&
$({\bf 7722})
\oplus({\bf 286})$\\
%
${\bf 8112}$&=&
$({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 2275})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 9009}$&=&
$({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf \overline{9009}}$&=&
$({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf 9295}$&=&
$({\bf 3927})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf \overline{9295}}$&=&
$({\bf 3927})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 13013}$&=&
$({\bf 12285})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{13013}}$&=&
$({\bf 12285})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 15015}$&=&
$({\bf 14300})
\oplus({\bf 715'})$\\
%
${\bf \overline{15015}}$&=&
$({\bf 14300})
\oplus({\bf 715'})$\\
%
${\bf 16016}$&=&
$({\bf 14300})
\oplus({\bf 1716})$\\
%
${\bf \overline{16016}}$&=&
$({\bf 14300})
\oplus({\bf 1716})$\\
%
${\bf 17472}$&=&
$({\bf 16302})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{17472}}$&=&
$({\bf 16302})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 17745}$&=&
$({\bf 16575})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{17745}}$&=&
$({\bf 16575})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 18018}$&=&
$({\bf 17017})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf \overline{18018}}$&=&
$({\bf 17017})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 18564}$&=&
$({\bf 16744})
\oplus({\bf 1729})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{18564}}$&=&
$({\bf 16744})
\oplus({\bf 1729})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 20592}$&=&
$({\bf 19305})
\oplus({\bf 1287})$\\
%
${\bf \overline{20592}}$&=&
$({\bf 19305})
\oplus({\bf 1287})$\\
%
${\bf 21021}$&=&
$({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf \overline{21021}}$&=&
$({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf 21294}$&=&
$({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf \overline{21294}}$&=&
$({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf 23205}$&=&
$({\bf 5733})
\oplus({\bf 16302})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{23205}}$&=&
$({\bf 5733})
\oplus({\bf 16302})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 25025}$&=&
$({\bf 17017})
\oplus({\bf 7722})
\oplus({\bf 286})$\\
%
${\bf \overline{25025}}$&=&
$({\bf 17017})
\oplus({\bf 7722})
\oplus({\bf 286})$\\
%
${\bf 26026}$&=&
$({\bf 23660})
\oplus({\bf 2275})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{26026}}$&=&
$({\bf 23660})
\oplus({\bf 2275})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 30030}$&=&
$({\bf 16575})
\oplus({\bf 442})
\oplus({\bf 12285})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{30030}}$&=&
$({\bf 16575})
\oplus({\bf 442})
\oplus({\bf 12285})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 34320}$&=&
$({\bf 16302})
\oplus({\bf 17017})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf \overline{34320}}$&=&
$({\bf 16302})
\oplus({\bf 17017})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 38025}$&=&
$({\bf 17017})
\oplus({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf \overline{38025}}$&=&
$({\bf 17017})
\oplus({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 39039}$&=&
$({\bf 36036})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf \overline{39039}}$&=&
$({\bf 36036})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf 40222}$&=&
$({\bf 5733})
\oplus({\bf 16302})
\oplus({\bf 16575})
\oplus2({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{40222}}$&=&
$({\bf 5733})
\oplus({\bf 16302})
\oplus({\bf 16575})
\oplus2({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 41405}$&=&
$({\bf 37400})
\oplus({\bf 3927})
\oplus({\bf 78})$\\
%
${\bf \overline{41405}}$&=&
$({\bf 37400})
\oplus({\bf 3927})
\oplus({\bf 78})$\\
%
${\bf 50050}$&=&
$({\bf 46410})
\oplus({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 46410})
\oplus({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf 50388}$&=&
$({\bf 44200})
\oplus({\bf 5733})
\oplus({\bf 442})
\oplus({\bf 13})$\\
%
${\bf \overline{50388}}$&=&
$({\bf 44200})
\oplus({\bf 5733})
\oplus({\bf 442})
\oplus({\bf 13})$\\
%
${\bf 52052}$&=&
$({\bf 36036})
\oplus({\bf 14300})
\oplus({\bf 1716})$\\
%
${\bf \overline{52052}}$&=&
$({\bf 36036})
\oplus({\bf 14300})
\oplus({\bf 1716})$\\
%
${\bf 52052'}$&=&
$({\bf 16302})
\oplus({\bf 16575})
\oplus({\bf 17017})
\oplus({\bf 442})
\oplus2({\bf 715})
\oplus({\bf 286})$\\
%
${\bf \overline{52052'}}$&=&
$({\bf 16302})
\oplus({\bf 16575})
\oplus({\bf 17017})
\oplus({\bf 442})
\oplus2({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 54600}$&=&
$({\bf 16575})
\oplus({\bf 17017})
\oplus({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf \overline{54600}}$&=&
$({\bf 16575})
\oplus({\bf 17017})
\oplus({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 61425}$&=&
$({\bf 46410})
\oplus({\bf 14300})
\oplus({\bf 715'})$\\
%
${\bf \overline{61425}}$&=&
$({\bf 46410})
\oplus({\bf 14300})
\oplus({\bf 715'})$\\
%
${\bf 61880}$&=&
$({\bf 56056})
\oplus({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf \overline{61880}}$&=&
$({\bf 56056})
\oplus({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 64064}$&=&
$({\bf 16302})
\oplus({\bf 16575})
\oplus({\bf 17017})
\oplus({\bf 442})
\oplus({\bf 12285})
\oplus2({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{64064}}$&=&
$({\bf 16302})
\oplus({\bf 16575})
\oplus({\bf 17017})
\oplus({\bf 442})
\oplus({\bf 12285})
\oplus2({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 75712}$&=&
$({\bf 23660})
\oplus({\bf 36036})
\oplus({\bf 14300})
\oplus({\bf 1716})$\\
%
${\bf 78078}$&=&
$({\bf 70070})
\oplus({\bf 7722})
\oplus({\bf 286})$\\
%
${\bf \overline{78078}}$&=&
$({\bf 70070})
\oplus({\bf 7722})
\oplus({\bf 286})$\\
%
${\bf 78624}$&=&
$({\bf 16744})
\oplus({\bf 56056})
\oplus({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf \overline{78624}}$&=&
$({\bf 16744})
\oplus({\bf 56056})
\oplus({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 80080}$&=&
$({\bf 73150})
\oplus({\bf 3927})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf \overline{80080}}$&=&
$({\bf 73150})
\oplus({\bf 3927})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf 85176}$&=&
$({\bf 77064})
\oplus({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 2275})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{85176}}$&=&
$({\bf 77064})
\oplus({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 2275})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 91091}$&=&
$({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf \overline{91091}}$&=&
$({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf 96525}$&=&
$({\bf 87516})
\oplus({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf \overline{96525}}$&=&
$({\bf 87516})
\oplus({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf 100386}$&=&
$({\bf 46410})
\oplus({\bf 36036})
\oplus({\bf 14300})
\oplus({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf \overline{100386}}$&=&
$({\bf 46410})
\oplus({\bf 36036})
\oplus({\bf 14300})
\oplus({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf 104104}$&=&
$({\bf 94809})
\oplus({\bf 3927})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 104104'}$&=&
$({\bf 91091})
\oplus({\bf 12285})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{104104'}}$&=&
$({\bf 91091})
\oplus({\bf 12285})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{104104}}$&=&
$({\bf 94809})
\oplus({\bf 3927})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 108108}$&=&
$({\bf 87516})
\oplus({\bf 19305})
\oplus({\bf 1287})$\\
%
${\bf \overline{108108}}$&=&
$({\bf 87516})
\oplus({\bf 19305})
\oplus({\bf 1287})$\\
%
${\bf 111540}$&=&
$({\bf 96525})
\oplus({\bf 14300})
\oplus({\bf 715'})$\\
%
${\bf \overline{111540}}$&=&
$({\bf 96525})
\oplus({\bf 14300})
\oplus({\bf 715'})$\\
%
${\bf 117117}$&=&
$({\bf 96525})
\oplus({\bf 19305})
\oplus({\bf 1287})$\\
%
${\bf \overline{117117}}$&=&
$({\bf 96525})
\oplus({\bf 19305})
\oplus({\bf 1287})$\\
%
${\bf 123200}$&=&
$({\bf 73150})
\oplus({\bf 46410})
\oplus({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf \overline{123200}}$&=&
$({\bf 73150})
\oplus({\bf 46410})
\oplus({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf 125970}$&=&
$({\bf 107406})
\oplus({\bf 16744})
\oplus({\bf 1729})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{125970}}$&=&
$({\bf 107406})
\oplus({\bf 16744})
\oplus({\bf 1729})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 135135}$&=&
$({\bf 119119})
\oplus({\bf 14300})
\oplus({\bf 1716})$\\
%
${\bf \overline{135135}}$&=&
$({\bf 119119})
\oplus({\bf 14300})
\oplus({\bf 1716})$\\
%
${\bf 136136}$&=&
$({\bf 56056})
\oplus({\bf 73150})
\oplus({\bf 3927})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf \overline{136136}}$&=&
$({\bf 56056})
\oplus({\bf 73150})
\oplus({\bf 3927})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf 140140}$&=&
$({\bf 119119})
\oplus({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 119119})
\oplus({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf 143143}$&=&
$({\bf 117117})
\oplus({\bf 23660})
\oplus({\bf 2275})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{143143}}$&=&
$({\bf 117117})
\oplus({\bf 23660})
\oplus({\bf 2275})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 159705}$&=&
$({\bf 16744})
\oplus({\bf 56056})
\oplus({\bf 77064})
\oplus2({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 2275})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{159705}}$&=&
$({\bf 16744})
\oplus({\bf 56056})
\oplus({\bf 77064})
\oplus2({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 2275})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 163800}$&=&
$({\bf 94809})
\oplus({\bf 3927})
\oplus({\bf 23660})
\oplus({\bf 36036})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf \overline{163800}}$&=&
$({\bf 94809})
\oplus({\bf 3927})
\oplus({\bf 23660})
\oplus({\bf 36036})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 175175}$&=&
$({\bf 37400})
\oplus({\bf 94809})
\oplus({\bf 3927})
\oplus({\bf 36036})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf \overline{175175}}$&=&
$({\bf 37400})
\oplus({\bf 94809})
\oplus({\bf 3927})
\oplus({\bf 36036})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf 182182}$&=&
$({\bf 91091})
\oplus({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf \overline{182182}}$&=&
$({\bf 91091})
\oplus({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf 185900}$&=&
$({\bf 87516})
\oplus({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf \overline{185900}}$&=&
$({\bf 87516})
\oplus({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf 190944}$&=&
$({\bf 167739})
\oplus({\bf 5733})
\oplus({\bf 16302})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{190944}}$&=&
$({\bf 167739})
\oplus({\bf 5733})
\oplus({\bf 16302})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 195195}$&=&
$({\bf 94809})
\oplus({\bf 46410})
\oplus({\bf 36036})
\oplus({\bf 14300})
\oplus({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf \overline{195195}}$&=&
$({\bf 94809})
\oplus({\bf 46410})
\oplus({\bf 36036})
\oplus({\bf 14300})
\oplus({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf 198744}$&=&
$({\bf 16744})
\oplus({\bf 56056})
\oplus({\bf 77064})
\oplus2({\bf 1729})
\oplus({\bf 37400})
\oplus2({\bf 3927})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 205920}$&=&
$({\bf 77064})
\oplus({\bf 1729})
\oplus({\bf 94809})
\oplus({\bf 3927})
\oplus({\bf 23660})
\oplus2({\bf 2275})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{205920}}$&=&
$({\bf 77064})
\oplus({\bf 1729})
\oplus({\bf 94809})
\oplus({\bf 3927})
\oplus({\bf 23660})
\oplus2({\bf 2275})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 221130}$&=&
$({\bf 94809})
\oplus({\bf 46410})
\oplus({\bf 23660})
\oplus({\bf 36036})
\oplus({\bf 2275})
\oplus({\bf 14300})
\oplus({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf \overline{221130}}$&=&
$({\bf 94809})
\oplus({\bf 46410})
\oplus({\bf 23660})
\oplus({\bf 36036})
\oplus({\bf 2275})
\oplus({\bf 14300})
\oplus({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf 221221}$&=&
$({\bf 56056})
\oplus({\bf 77064})
\oplus({\bf 73150})
\oplus({\bf 1729})
\oplus2({\bf 3927})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf \overline{221221}}$&=&
$({\bf 56056})
\oplus({\bf 77064})
\oplus({\bf 73150})
\oplus({\bf 1729})
\oplus2({\bf 3927})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 224224}$&=&
$({\bf 77064})
\oplus({\bf 1729})
\oplus({\bf 37400})
\oplus({\bf 94809})
\oplus2({\bf 3927})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf \overline{224224}}$&=&
$({\bf 77064})
\oplus({\bf 1729})
\oplus({\bf 37400})
\oplus({\bf 94809})
\oplus2({\bf 3927})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 227136}$&=&
$({\bf 73150})
\oplus({\bf 94809})
\oplus({\bf 46410})
\oplus({\bf 3927})
\oplus({\bf 2275})
\oplus2({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf \overline{227136}}$&=&
$({\bf 73150})
\oplus({\bf 94809})
\oplus({\bf 46410})
\oplus({\bf 3927})
\oplus({\bf 2275})
\oplus2({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf 228800}$&=&
$({\bf 203775})
\oplus({\bf 17017})
\oplus({\bf 7722})
\oplus({\bf 286})$\\
%
${\bf \overline{228800}}$&=&
$({\bf 203775})
\oplus({\bf 17017})
\oplus({\bf 7722})
\oplus({\bf 286})$\\
%
${\bf 234234}$&=&
$({\bf 195195})
\oplus({\bf 36036})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf \overline{234234}}$&=&
$({\bf 195195})
\oplus({\bf 36036})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf 234234'}$&=&
$({\bf 204204})
\oplus({\bf 16575})
\oplus({\bf 442})
\oplus({\bf 12285})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{234234'}}$&=&
$({\bf 204204})
\oplus({\bf 16575})
\oplus({\bf 442})
\oplus({\bf 12285})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 235144}$&=&
$({\bf 44200})
\oplus({\bf 167739})
\oplus({\bf 5733})
\oplus({\bf 16302})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{235144}}$&=&
$({\bf 44200})
\oplus({\bf 167739})
\oplus({\bf 5733})
\oplus({\bf 16302})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 250965}$&=&
$({\bf 119119})
\oplus({\bf 96525})
\oplus({\bf 19305})
\oplus({\bf 14300})
\oplus({\bf 1716})$\\
%
${\bf \overline{250965}}$&=&
$({\bf 119119})
\oplus({\bf 96525})
\oplus({\bf 19305})
\oplus({\bf 14300})
\oplus({\bf 1716})$\\
%
${\bf 260260}$&=&
$({\bf 73150})
\oplus({\bf 94809})
\oplus({\bf 46410})
\oplus({\bf 3927})
\oplus({\bf 36036})
\oplus2({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf \overline{260260}}$&=&
$({\bf 73150})
\oplus({\bf 94809})
\oplus({\bf 46410})
\oplus({\bf 3927})
\oplus({\bf 36036})
\oplus2({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf 264992}$&=&
$({\bf 230945})
\oplus({\bf 16302})
\oplus({\bf 16575})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{264992}}$&=&
$({\bf 230945})
\oplus({\bf 16302})
\oplus({\bf 16575})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 273273}$&=&
$({\bf 238680})
\oplus({\bf 16575})
\oplus({\bf 17017})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf \overline{273273}}$&=&
$({\bf 238680})
\oplus({\bf 16575})
\oplus({\bf 17017})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 291720}$&=&
$({\bf 257400})
\oplus({\bf 16302})
\oplus({\bf 17017})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf \overline{291720}}$&=&
$({\bf 257400})
\oplus({\bf 16302})
\oplus({\bf 17017})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 293930}$&=&
$({\bf 243542})
\oplus({\bf 44200})
\oplus({\bf 5733})
\oplus({\bf 442})
\oplus({\bf 13})$\\
%
${\bf \overline{293930}}$&=&
$({\bf 243542})
\oplus({\bf 44200})
\oplus({\bf 5733})
\oplus({\bf 442})
\oplus({\bf 13})$\\
%
${\bf 300300}$&=&
$({\bf 203775})
\oplus({\bf 87516})
\oplus({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf \overline{300300}}$&=&
$({\bf 203775})
\oplus({\bf 87516})
\oplus({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf 304200}$&=&
$({\bf 77064})
\oplus({\bf 73150})
\oplus({\bf 94809})
\oplus({\bf 46410})
\oplus({\bf 3927})
\oplus({\bf 2275})
\oplus2({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf \overline{304200}}$&=&
$({\bf 77064})
\oplus({\bf 73150})
\oplus({\bf 94809})
\oplus({\bf 46410})
\oplus({\bf 3927})
\oplus({\bf 2275})
\oplus2({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf 312312}$&=&
$({\bf 195195})
\oplus({\bf 96525})
\oplus({\bf 19305})
\oplus({\bf 1287})$\\
%
${\bf \overline{312312}}$&=&
$({\bf 195195})
\oplus({\bf 96525})
\oplus({\bf 19305})
\oplus({\bf 1287})$\\
%
${\bf 316030}$&=&
$({\bf 56056})
\oplus({\bf 77064})
\oplus({\bf 73150})
\oplus({\bf 1729})
\oplus({\bf 94809})
\oplus2({\bf 3927})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf \overline{316030}}$&=&
$({\bf 56056})
\oplus({\bf 77064})
\oplus({\bf 73150})
\oplus({\bf 1729})
\oplus({\bf 94809})
\oplus2({\bf 3927})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 321776}$&=&
$({\bf 281554})
\oplus({\bf 5733})
\oplus({\bf 16302})
\oplus({\bf 16575})
\oplus2({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{321776}}$&=&
$({\bf 281554})
\oplus({\bf 5733})
\oplus({\bf 16302})
\oplus({\bf 16575})
\oplus2({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 325325}$&=&
$({\bf 287300})
\oplus({\bf 17017})
\oplus({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf \overline{325325}}$&=&
$({\bf 287300})
\oplus({\bf 17017})
\oplus({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 325325'}$&=&
$({\bf 204204})
\oplus({\bf 16575})
\oplus({\bf 442})
\oplus({\bf 91091})
\oplus({\bf 12285})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{325325'}}$&=&
$({\bf 204204})
\oplus({\bf 16575})
\oplus({\bf 442})
\oplus({\bf 91091})
\oplus({\bf 12285})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 356928}$&=&
$({\bf 278850})
\oplus({\bf 70070})
\oplus({\bf 7722})
\oplus({\bf 286})$\\
%
${\bf \overline{356928}}$&=&
$({\bf 278850})
\oplus({\bf 70070})
\oplus({\bf 7722})
\oplus({\bf 286})$\\
%
${\bf 357357}$&=&
$({\bf 56056})
\oplus({\bf 77064})
\oplus({\bf 73150})
\oplus({\bf 1729})
\oplus({\bf 37400})
\oplus({\bf 94809})
\oplus3({\bf 3927})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf \overline{357357}}$&=&
$({\bf 56056})
\oplus({\bf 77064})
\oplus({\bf 73150})
\oplus({\bf 1729})
\oplus({\bf 37400})
\oplus({\bf 94809})
\oplus3({\bf 3927})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 390390}$&=&
$({\bf 278850})
\oplus({\bf 96525})
\oplus({\bf 14300})
\oplus({\bf 715'})$\\
%
${\bf \overline{390390}}$&=&
$({\bf 278850})
\oplus({\bf 96525})
\oplus({\bf 14300})
\oplus({\bf 715'})$\\
%
${\bf 429429}$&=&
$({\bf 117117})
\oplus({\bf 195195})
\oplus({\bf 96525})
\oplus({\bf 19305})
\oplus({\bf 1287})$\\
%
${\bf 429429'}$&=&
$({\bf 325325})
\oplus({\bf 91091})
\oplus({\bf 12285})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf \overline{429429'}}$&=&
$({\bf 325325})
\oplus({\bf 91091})
\oplus({\bf 12285})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 429429''}$&=&
$({\bf 286286})
\oplus({\bf 117117})
\oplus({\bf 23660})
\oplus({\bf 2275})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{429429''}}$&=&
$({\bf 286286})
\oplus({\bf 117117})
\oplus({\bf 23660})
\oplus({\bf 2275})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 450450}$&=&
$({\bf 389025})
\oplus({\bf 46410})
\oplus({\bf 14300})
\oplus({\bf 715'})$\\
%
${\bf \overline{450450}}$&=&
$({\bf 389025})
\oplus({\bf 46410})
\oplus({\bf 14300})
\oplus({\bf 715'})$\\
%
${\bf 459459}$&=&
$({\bf 167739})
\oplus({\bf 257400})
\oplus({\bf 16302})
\oplus({\bf 17017})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf \overline{459459}}$&=&
$({\bf 167739})
\oplus({\bf 257400})
\oplus({\bf 16302})
\oplus({\bf 17017})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 473200}$&=&
$({\bf 287300})
\oplus({\bf 87516})
\oplus({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf \overline{473200}}$&=&
$({\bf 287300})
\oplus({\bf 87516})
\oplus({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf 486200}$&=&
$({\bf 257400})
\oplus({\bf 203775})
\oplus({\bf 17017})
\oplus({\bf 7722})
\oplus({\bf 286})$\\
%
${\bf \overline{486200}}$&=&
$({\bf 257400})
\oplus({\bf 203775})
\oplus({\bf 17017})
\oplus({\bf 7722})
\oplus({\bf 286})$\\
%
${\bf 486486}$&=&
$({\bf 287300})
\oplus({\bf 17017})
\oplus({\bf 91091})
\oplus({\bf 70070})
\oplus({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf \overline{486486}}$&=&
$({\bf 287300})
\oplus({\bf 17017})
\oplus({\bf 91091})
\oplus({\bf 70070})
\oplus({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 496860}$&=&
$({\bf 415701})
\oplus({\bf 77064})
\oplus({\bf 1729})
\oplus({\bf 2275})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{496860}}$&=&
$({\bf 415701})
\oplus({\bf 77064})
\oplus({\bf 1729})
\oplus({\bf 2275})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 501760}$&=&
$({\bf 77064})
\oplus({\bf 73150})
\oplus({\bf 37400})
\oplus2({\bf 94809})
\oplus({\bf 46410})
\oplus2({\bf 3927})
\oplus({\bf 23660})
\oplus({\bf 36036})
\oplus2({\bf 2275})
\oplus2({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 13 (R)}

\subsubsubsection{$\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A13_A12-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A13_A12-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 14}$&=&
$({\bf 13})(1)
\oplus({\bf 1})(-13)$\\
%
${\bf \overline{14}}$&=&
$({\bf \overline{13}})(-1)
\oplus({\bf 1})(13)$\\
%
${\bf 91}$&=&
$({\bf 78})(2)
\oplus({\bf 13})(-12)$\\
%
${\bf \overline{91}}$&=&
$({\bf \overline{78}})(-2)
\oplus({\bf \overline{13}})(12)$\\
%
${\bf 105}$&=&
$({\bf 91})(2)
\oplus({\bf 13})(-12)
\oplus({\bf 1})(-26)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{91}})(-2)
\oplus({\bf \overline{13}})(12)
\oplus({\bf 1})(26)$\\
%
${\bf 195}$&=&
$({\bf 13})(14)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{13}})(-14)$\\
%
${\bf 364}$&=&
$({\bf 286})(3)
\oplus({\bf 78})(-11)$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{286}})(-3)
\oplus({\bf \overline{78}})(11)$\\
%
${\bf 560}$&=&
$({\bf 455})(3)
\oplus({\bf 91})(-11)
\oplus({\bf 13})(-25)
\oplus({\bf 1})(-39)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{455}})(-3)
\oplus({\bf \overline{91}})(11)
\oplus({\bf \overline{13}})(25)
\oplus({\bf 1})(39)$\\
%
${\bf 910}$&=&
$({\bf 728})(3)
\oplus({\bf 91})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf 13})(-25)$\\
%
${\bf \overline{910}}$&=&
$({\bf \overline{728}})(-3)
\oplus({\bf \overline{91}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf \overline{13}})(25)$\\
%
${\bf 1001}$&=&
$({\bf 715})(4)
\oplus({\bf 286})(-10)$\\
%
${\bf \overline{1001}}$&=&
$({\bf \overline{715}})(-4)
\oplus({\bf \overline{286}})(10)$\\
%
${\bf 1260}$&=&
$({\bf 168})(-13)
\oplus({\bf 1001})(1)
\oplus({\bf 13})(1)
\oplus({\bf 78})(15)$\\
%
${\bf \overline{1260}}$&=&
$({\bf 168})(13)
\oplus({\bf \overline{1001}})(-1)
\oplus({\bf \overline{13}})(-1)
\oplus({\bf \overline{78}})(-15)$\\
%
${\bf 1456}$&=&
$({\bf 91})(15)
\oplus({\bf 1170})(1)
\oplus({\bf 13})(1)
\oplus({\bf 168})(-13)
\oplus({\bf 1})(-13)
\oplus({\bf \overline{13}})(-27)$\\
%
${\bf \overline{1456}}$&=&
$({\bf \overline{91}})(-15)
\oplus({\bf \overline{1170}})(-1)
\oplus({\bf \overline{13}})(-1)
\oplus({\bf 168})(13)
\oplus({\bf 1})(13)
\oplus({\bf 13})(27)$\\
%
${\bf 2002}$&=&
$({\bf 1287})(5)
\oplus({\bf 715})(-9)$\\
%
${\bf \overline{2002}}$&=&
$({\bf \overline{1287}})(-5)
\oplus({\bf \overline{715}})(9)$\\
%
${\bf 2380}$&=&
$({\bf 1820})(4)
\oplus({\bf 455})(-10)
\oplus({\bf 91})(-24)
\oplus({\bf 13})(-38)
\oplus({\bf 1})(-52)$\\
%
${\bf \overline{2380}}$&=&
$({\bf \overline{1820}})(-4)
\oplus({\bf \overline{455}})(10)
\oplus({\bf \overline{91}})(24)
\oplus({\bf \overline{13}})(38)
\oplus({\bf 1})(52)$\\
%
${\bf 3003}$&=&
$({\bf 1716})(6)
\oplus({\bf 1287})(-8)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{1716}})(-6)
\oplus({\bf \overline{1287}})(8)$\\
%
${\bf 3185}$&=&
$({\bf 2366})(4)
\oplus({\bf 728})(-10)
\oplus({\bf 91})(-24)$\\
%
${\bf \overline{3185}}$&=&
$({\bf \overline{2366}})(-4)
\oplus({\bf \overline{728}})(10)
\oplus({\bf \overline{91}})(24)$\\
%
${\bf 3432}$&=&
$({\bf \overline{1716}})(7)
\oplus({\bf 1716})(-7)$\\
%
${\bf 4095}$&=&
$({\bf 3003})(4)
\oplus({\bf 728})(-10)
\oplus({\bf 286})(-10)
\oplus({\bf 78})(-24)$\\
%
${\bf \overline{4095}}$&=&
$({\bf \overline{3003}})(-4)
\oplus({\bf \overline{728}})(10)
\oplus({\bf \overline{286}})(10)
\oplus({\bf \overline{78}})(24)$\\
%
${\bf 5005}$&=&
$({\bf 1001})(-12)
\oplus({\bf 3640})(2)
\oplus({\bf 78})(2)
\oplus({\bf 286})(16)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{1001}})(12)
\oplus({\bf \overline{3640}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{286}})(-16)$\\
%
${\bf 5460}$&=&
$({\bf 4095})(4)
\oplus({\bf 455})(-10)
\oplus({\bf 728})(-10)
\oplus({\bf 91})(-24)
\oplus({\bf 78})(-24)
\oplus({\bf 13})(-38)$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{4095}})(-4)
\oplus({\bf \overline{455}})(10)
\oplus({\bf \overline{728}})(10)
\oplus({\bf \overline{91}})(24)
\oplus({\bf \overline{78}})(24)
\oplus({\bf \overline{13}})(38)$\\
%
${\bf 7735}$&=&
$({\bf 455})(16)
\oplus({\bf 5824})(2)
\oplus({\bf 91})(2)
\oplus({\bf 1170})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 168})(-26)
\oplus({\bf 1})(-26)
\oplus({\bf \overline{13}})(-40)$\\
%
${\bf \overline{7735}}$&=&
$({\bf \overline{455}})(-16)
\oplus({\bf \overline{5824}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{1170}})(12)
\oplus({\bf \overline{13}})(12)
\oplus({\bf 168})(26)
\oplus({\bf 1})(26)
\oplus({\bf 13})(40)$\\
%
${\bf 8085}$&=&
$({\bf 1001})(14)
\oplus({\bf 5915})(0)
\oplus({\bf 168})(0)
\oplus({\bf \overline{1001}})(-14)$\\
%
${\bf 8568}$&=&
$({\bf 6188})(5)
\oplus({\bf 1820})(-9)
\oplus({\bf 455})(-23)
\oplus({\bf 91})(-37)
\oplus({\bf 13})(-51)
\oplus({\bf 1})(-65)$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{6188}})(-5)
\oplus({\bf \overline{1820}})(9)
\oplus({\bf \overline{455}})(23)
\oplus({\bf \overline{91}})(37)
\oplus({\bf \overline{13}})(51)
\oplus({\bf 1})(65)$\\
%
${\bf 9360}$&=&
$({\bf 1170})(14)
\oplus({\bf 6930})(0)
\oplus({\bf 168})(0)
\oplus({\bf \overline{1001}})(-14)
\oplus({\bf \overline{13}})(-14)
\oplus({\bf \overline{78}})(-28)$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{1170}})(-14)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 168})(0)
\oplus({\bf 1001})(14)
\oplus({\bf 13})(14)
\oplus({\bf 78})(28)$\\
%
${\bf 10829}$&=&
$({\bf 91})(28)
\oplus({\bf 1170})(14)
\oplus({\bf 13})(14)
\oplus({\bf 8112})(0)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1170}})(-14)
\oplus({\bf \overline{13}})(-14)
\oplus({\bf \overline{91}})(-28)$\\
%
${\bf 12012}$&=&
$({\bf 8008})(5)
\oplus({\bf 3003})(-9)
\oplus({\bf 715})(-9)
\oplus({\bf 286})(-23)$\\
%
${\bf \overline{12012}}$&=&
$({\bf \overline{8008}})(-5)
\oplus({\bf \overline{3003}})(9)
\oplus({\bf \overline{715}})(9)
\oplus({\bf \overline{286}})(23)$\\
%
${\bf 12544}$&=&
$({\bf 728})(16)
\oplus({\bf 9295})(2)
\oplus({\bf 91})(2)
\oplus({\bf 78})(2)
\oplus({\bf 1170})(-12)
\oplus({\bf 1001})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 168})(-26)$\\
%
${\bf \overline{12544}}$&=&
$({\bf \overline{728}})(-16)
\oplus({\bf \overline{9295}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{1170}})(12)
\oplus({\bf \overline{1001}})(12)
\oplus({\bf \overline{13}})(12)
\oplus({\bf 168})(26)$\\
%
${\bf 13650}$&=&
$({\bf 3640})(-11)
\oplus({\bf 9009})(3)
\oplus({\bf 286})(3)
\oplus({\bf 715})(17)$\\
%
${\bf \overline{13650}}$&=&
$({\bf \overline{3640}})(11)
\oplus({\bf \overline{9009}})(-3)
\oplus({\bf \overline{286}})(-3)
\oplus({\bf \overline{715}})(-17)$\\
%
${\bf 19110}$&=&
$({\bf 13013})(5)
\oplus({\bf 2366})(-9)
\oplus({\bf 3003})(-9)
\oplus({\bf 728})(-23)$\\
%
${\bf \overline{19110}}$&=&
$({\bf \overline{13013}})(-5)
\oplus({\bf \overline{2366}})(9)
\oplus({\bf \overline{3003}})(9)
\oplus({\bf \overline{728}})(23)$\\
%
${\bf 24752}$&=&
$({\bf 17472})(5)
\oplus({\bf 1820})(-9)
\oplus({\bf 4095})(-9)
\oplus({\bf 455})(-23)
\oplus({\bf 728})(-23)
\oplus({\bf 91})(-37)
\oplus({\bf 78})(-37)
\oplus({\bf 13})(-51)$\\
%
${\bf \overline{24752}}$&=&
$({\bf \overline{17472}})(-5)
\oplus({\bf \overline{1820}})(9)
\oplus({\bf \overline{4095}})(9)
\oplus({\bf \overline{455}})(23)
\oplus({\bf \overline{728}})(23)
\oplus({\bf \overline{91}})(37)
\oplus({\bf \overline{78}})(37)
\oplus({\bf \overline{13}})(51)$\\
%
${\bf 25025}$&=&
$({\bf 15015})(6)
\oplus({\bf 8008})(-8)
\oplus({\bf 1287})(-8)
\oplus({\bf 715})(-22)$\\
%
${\bf \overline{25025}}$&=&
$({\bf \overline{15015}})(-6)
\oplus({\bf \overline{8008}})(8)
\oplus({\bf \overline{1287}})(8)
\oplus({\bf \overline{715}})(22)$\\
%
${\bf 25480}$&=&
$({\bf 17745})(5)
\oplus({\bf 4095})(-9)
\oplus({\bf 2366})(-9)
\oplus({\bf 455})(-23)
\oplus({\bf 728})(-23)
\oplus({\bf 91})(-37)$\\
%
${\bf \overline{25480}}$&=&
$({\bf \overline{17745}})(-5)
\oplus({\bf \overline{4095}})(9)
\oplus({\bf \overline{2366}})(9)
\oplus({\bf \overline{455}})(23)
\oplus({\bf \overline{728}})(23)
\oplus({\bf \overline{91}})(37)$\\
%
${\bf 26208}$&=&
$({\bf 18018})(5)
\oplus({\bf 4095})(-9)
\oplus({\bf 3003})(-9)
\oplus({\bf 728})(-23)
\oplus({\bf 286})(-23)
\oplus({\bf 78})(-37)$\\
%
${\bf \overline{26208}}$&=&
$({\bf \overline{18018}})(-5)
\oplus({\bf \overline{4095}})(9)
\oplus({\bf \overline{3003}})(9)
\oplus({\bf \overline{728}})(23)
\oplus({\bf \overline{286}})(23)
\oplus({\bf \overline{78}})(37)$\\
%
${\bf 27027}$&=&
$({\bf 9009})(-10)
\oplus({\bf 16016})(4)
\oplus({\bf 715})(4)
\oplus({\bf 1287})(18)$\\
%
${\bf \overline{27027}}$&=&
$({\bf \overline{9009}})(10)
\oplus({\bf \overline{16016}})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf \overline{1287}})(-18)$\\
%
${\bf 27132}$&=&
$({\bf 18564})(6)
\oplus({\bf 6188})(-8)
\oplus({\bf 1820})(-22)
\oplus({\bf 455})(-36)
\oplus({\bf 91})(-50)
\oplus({\bf 13})(-64)
\oplus({\bf 1})(-78)$\\
%
${\bf \overline{27132}}$&=&
$({\bf \overline{18564}})(-6)
\oplus({\bf \overline{6188}})(8)
\oplus({\bf \overline{1820}})(22)
\oplus({\bf \overline{455}})(36)
\oplus({\bf \overline{91}})(50)
\oplus({\bf \overline{13}})(64)
\oplus({\bf 1})(78)$\\
%
${\bf 31850}$&=&
$({\bf 5915})(-13)
\oplus({\bf 21294})(1)
\oplus({\bf 1001})(1)
\oplus({\bf 3640})(15)$\\
%
${\bf \overline{31850}}$&=&
$({\bf 5915})(13)
\oplus({\bf \overline{21294}})(-1)
\oplus({\bf \overline{1001}})(-1)
\oplus({\bf \overline{3640}})(-15)$\\
%
${\bf 32760}$&=&
$({\bf 1820})(17)
\oplus({\bf 23205})(3)
\oplus({\bf 455})(3)
\oplus({\bf 5824})(-11)
\oplus({\bf 91})(-11)
\oplus({\bf 1170})(-25)
\oplus({\bf 13})(-25)
\oplus({\bf 168})(-39)
\oplus({\bf 1})(-39)
\oplus({\bf \overline{13}})(-53)$\\
%
${\bf \overline{32760}}$&=&
$({\bf \overline{1820}})(-17)
\oplus({\bf \overline{23205}})(-3)
\oplus({\bf \overline{455}})(-3)
\oplus({\bf \overline{5824}})(11)
\oplus({\bf \overline{91}})(11)
\oplus({\bf \overline{1170}})(25)
\oplus({\bf \overline{13}})(25)
\oplus({\bf 168})(39)
\oplus({\bf 1})(39)
\oplus({\bf 13})(53)$\\
%
${\bf 36960}$&=&
$({\bf \overline{6930}})(-13)
\oplus({\bf 25025})(1)
\oplus({\bf 1001})(1)
\oplus({\bf 3640})(15)
\oplus({\bf 78})(15)
\oplus({\bf 286})(29)$\\
%
${\bf \overline{36960}}$&=&
$({\bf 6930})(13)
\oplus({\bf \overline{25025}})(-1)
\oplus({\bf \overline{1001}})(-1)
\oplus({\bf \overline{3640}})(-15)
\oplus({\bf \overline{78}})(-15)
\oplus({\bf \overline{286}})(-29)$\\
%
${\bf 38610}$&=&
$({\bf \overline{20592}})(7)
\oplus({\bf 15015})(-7)
\oplus({\bf 1716})(-7)
\oplus({\bf 1287})(-21)$\\
%
${\bf \overline{38610}}$&=&
$({\bf 20592})(-7)
\oplus({\bf \overline{15015}})(7)
\oplus({\bf \overline{1716}})(7)
\oplus({\bf \overline{1287}})(21)$\\
%
${\bf 40040}$&=&
$({\bf 16016})(-9)
\oplus({\bf 21021})(5)
\oplus({\bf 1287})(5)
\oplus({\bf 1716})(19)$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{16016}})(9)
\oplus({\bf \overline{21021}})(-5)
\oplus({\bf \overline{1287}})(-5)
\oplus({\bf \overline{1716}})(-19)$\\
%
${\bf 41405}$&=&
$({\bf 26026})(6)
\oplus({\bf 13013})(-8)
\oplus({\bf 2366})(-22)$\\
%
${\bf \overline{41405}}$&=&
$({\bf \overline{26026}})(-6)
\oplus({\bf \overline{13013}})(8)
\oplus({\bf \overline{2366}})(22)$\\
%
${\bf 43680}$&=&
$({\bf 1170})(-25)
\oplus({\bf 9295})(-11)
\oplus({\bf 91})(-11)
\oplus({\bf 30030})(3)
\oplus({\bf 728})(3)
\oplus({\bf 2366})(17)$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{1170}})(25)
\oplus({\bf \overline{9295}})(11)
\oplus({\bf \overline{91}})(11)
\oplus({\bf \overline{30030}})(-3)
\oplus({\bf \overline{728}})(-3)
\oplus({\bf \overline{2366}})(-17)$\\
%
${\bf 45045}$&=&
$({\bf 21021})(-8)
\oplus({\bf 20592})(6)
\oplus({\bf 1716})(6)
\oplus({\bf \overline{1716}})(20)$\\
%
${\bf \overline{45045}}$&=&
$({\bf \overline{21021}})(8)
\oplus({\bf \overline{20592}})(-6)
\oplus({\bf \overline{1716}})(-6)
\oplus({\bf 1716})(-20)$\\
%
${\bf 49504}$&=&
$({\bf 5824})(15)
\oplus({\bf 34320})(1)
\oplus({\bf 1170})(1)
\oplus({\bf 6930})(-13)
\oplus({\bf 168})(-13)
\oplus({\bf \overline{1001}})(-27)
\oplus({\bf \overline{13}})(-27)
\oplus({\bf \overline{78}})(-41)$\\
%
${\bf \overline{49504}}$&=&
$({\bf \overline{5824}})(-15)
\oplus({\bf \overline{34320}})(-1)
\oplus({\bf \overline{1170}})(-1)
\oplus({\bf \overline{6930}})(13)
\oplus({\bf 168})(13)
\oplus({\bf 1001})(27)
\oplus({\bf 13})(27)
\oplus({\bf 78})(41)$\\
%
${\bf 56056}$&=&
$({\bf 3003})(17)
\oplus({\bf 38025})(3)
\oplus({\bf 728})(3)
\oplus({\bf 286})(3)
\oplus({\bf 9295})(-11)
\oplus({\bf 3640})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf 1001})(-25)$\\
%
${\bf \overline{56056}}$&=&
$({\bf \overline{3003}})(-17)
\oplus({\bf \overline{38025}})(-3)
\oplus({\bf \overline{728}})(-3)
\oplus({\bf \overline{286}})(-3)
\oplus({\bf \overline{9295}})(11)
\oplus({\bf \overline{3640}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf \overline{1001}})(25)$\\
%
${\bf 57330}$&=&
$({\bf 455})(29)
\oplus({\bf 5824})(15)
\oplus({\bf 91})(15)
\oplus({\bf 40222})(1)
\oplus({\bf 1170})(1)
\oplus({\bf 13})(1)
\oplus({\bf 8112})(-13)
\oplus({\bf 168})(-13)
\oplus({\bf 1})(-13)
\oplus({\bf \overline{1170}})(-27)
\oplus({\bf \overline{13}})(-27)
\oplus({\bf \overline{91}})(-41)$\\
%
${\bf \overline{57330}}$&=&
$({\bf \overline{455}})(-29)
\oplus({\bf \overline{5824}})(-15)
\oplus({\bf \overline{91}})(-15)
\oplus({\bf \overline{40222}})(-1)
\oplus({\bf \overline{1170}})(-1)
\oplus({\bf \overline{13}})(-1)
\oplus({\bf 8112})(13)
\oplus({\bf 168})(13)
\oplus({\bf 1})(13)
\oplus({\bf 1170})(27)
\oplus({\bf 13})(27)
\oplus({\bf 91})(41)$\\
%
${\bf 63063}$&=&
$({\bf 39039})(6)
\oplus({\bf 13013})(-8)
\oplus({\bf 8008})(-8)
\oplus({\bf 3003})(-22)$\\
%
${\bf \overline{63063}}$&=&
$({\bf \overline{39039}})(-6)
\oplus({\bf \overline{13013}})(8)
\oplus({\bf \overline{8008}})(8)
\oplus({\bf \overline{3003}})(22)$\\
%
${\bf 63700}$&=&
$({\bf 41405})(6)
\oplus({\bf 17745})(-8)
\oplus({\bf 4095})(-22)
\oplus({\bf 455})(-36)$\\
%
${\bf \overline{63700}}$&=&
$({\bf \overline{41405}})(-6)
\oplus({\bf \overline{17745}})(8)
\oplus({\bf \overline{4095}})(22)
\oplus({\bf \overline{455}})(36)$\\
%
${\bf 74970}$&=&
$({\bf 4095})(17)
\oplus({\bf 52052'})(3)
\oplus({\bf 455})(3)
\oplus({\bf 728})(3)
\oplus({\bf 5824})(-11)
\oplus({\bf 9295})(-11)
\oplus({\bf 91})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf 1170})(-25)
\oplus({\bf 1001})(-25)
\oplus({\bf 13})(-25)
\oplus({\bf 168})(-39)$\\
%
${\bf \overline{74970}}$&=&
$({\bf \overline{4095}})(-17)
\oplus({\bf \overline{52052'}})(-3)
\oplus({\bf \overline{455}})(-3)
\oplus({\bf \overline{728}})(-3)
\oplus({\bf \overline{5824}})(11)
\oplus({\bf \overline{9295}})(11)
\oplus({\bf \overline{91}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf \overline{1170}})(25)
\oplus({\bf \overline{1001}})(25)
\oplus({\bf \overline{13}})(25)
\oplus({\bf 168})(39)$\\
%
${\bf 77520}$&=&
$({\bf \overline{50388}})(7)
\oplus({\bf 18564})(-7)
\oplus({\bf 6188})(-21)
\oplus({\bf 1820})(-35)
\oplus({\bf 455})(-49)
\oplus({\bf 91})(-63)
\oplus({\bf 13})(-77)
\oplus({\bf 1})(-91)$\\
%
${\bf \overline{77520}}$&=&
$({\bf 50388})(-7)
\oplus({\bf \overline{18564}})(7)
\oplus({\bf \overline{6188}})(21)
\oplus({\bf \overline{1820}})(35)
\oplus({\bf \overline{455}})(49)
\oplus({\bf \overline{91}})(63)
\oplus({\bf \overline{13}})(77)
\oplus({\bf 1})(91)$\\
%
${\bf 80080}$&=&
$({\bf 9295})(15)
\oplus({\bf 54600})(1)
\oplus({\bf 1170})(1)
\oplus({\bf 1001})(1)
\oplus({\bf 6930})(-13)
\oplus({\bf 5915})(-13)
\oplus({\bf 168})(-13)
\oplus({\bf \overline{1001}})(-27)$\\
%
${\bf \overline{80080}}$&=&
$({\bf \overline{9295}})(-15)
\oplus({\bf \overline{54600}})(-1)
\oplus({\bf \overline{1170}})(-1)
\oplus({\bf \overline{1001}})(-1)
\oplus({\bf \overline{6930}})(13)
\oplus({\bf 5915})(13)
\oplus({\bf 168})(13)
\oplus({\bf 1001})(27)$\\
%
${\bf 80080'}$&=&
$({\bf 50050})(6)
\oplus({\bf 18018})(-8)
\oplus({\bf 8008})(-8)
\oplus({\bf 3003})(-22)
\oplus({\bf 715})(-22)
\oplus({\bf 286})(-36)$\\
%
${\bf \overline{80080'}}$&=&
$({\bf \overline{50050}})(-6)
\oplus({\bf \overline{18018}})(8)
\oplus({\bf \overline{8008}})(8)
\oplus({\bf \overline{3003}})(22)
\oplus({\bf \overline{715}})(22)
\oplus({\bf \overline{286}})(36)$\\
%
${\bf 85995}$&=&
$({\bf 21294})(-12)
\oplus({\bf 52052})(2)
\oplus({\bf 3640})(2)
\oplus({\bf 9009})(16)$\\
%
${\bf \overline{85995}}$&=&
$({\bf \overline{21294}})(12)
\oplus({\bf \overline{52052}})(-2)
\oplus({\bf \overline{3640}})(-2)
\oplus({\bf \overline{9009}})(-16)$\\
%
${\bf 92820}$&=&
$({\bf \overline{1170}})(-27)
\oplus({\bf 8112})(-13)
\oplus({\bf \overline{6930}})(-13)
\oplus({\bf 168})(-13)
\oplus({\bf 64064})(1)
\oplus({\bf 1170})(1)
\oplus({\bf 1001})(1)
\oplus({\bf 13})(1)
\oplus({\bf 9295})(15)
\oplus({\bf 91})(15)
\oplus({\bf 78})(15)
\oplus({\bf 728})(29)$\\
%
${\bf \overline{92820}}$&=&
$({\bf 1170})(27)
\oplus({\bf 8112})(13)
\oplus({\bf 6930})(13)
\oplus({\bf 168})(13)
\oplus({\bf \overline{64064}})(-1)
\oplus({\bf \overline{1170}})(-1)
\oplus({\bf \overline{1001}})(-1)
\oplus({\bf \overline{13}})(-1)
\oplus({\bf \overline{9295}})(-15)
\oplus({\bf \overline{91}})(-15)
\oplus({\bf \overline{78}})(-15)
\oplus({\bf \overline{728}})(-29)$\\
%
${\bf 92820'}$&=&
$({\bf 61880})(6)
\oplus({\bf 6188})(-8)
\oplus({\bf 17472})(-8)
\oplus({\bf 1820})(-22)
\oplus({\bf 4095})(-22)
\oplus({\bf 455})(-36)
\oplus({\bf 728})(-36)
\oplus({\bf 91})(-50)
\oplus({\bf 78})(-50)
\oplus({\bf 13})(-64)$\\
%
${\bf \overline{92820'}}$&=&
$({\bf \overline{61880}})(-6)
\oplus({\bf \overline{6188}})(8)
\oplus({\bf \overline{17472}})(8)
\oplus({\bf \overline{1820}})(22)
\oplus({\bf \overline{4095}})(22)
\oplus({\bf \overline{455}})(36)
\oplus({\bf \overline{728}})(36)
\oplus({\bf \overline{91}})(50)
\oplus({\bf \overline{78}})(50)
\oplus({\bf \overline{13}})(64)$\\
%
${\bf 100100}$&=&
$({\bf 25025})(-12)
\oplus({\bf 61425})(2)
\oplus({\bf 3640})(2)
\oplus({\bf 9009})(16)
\oplus({\bf 286})(16)
\oplus({\bf 715})(30)$\\
%
${\bf \overline{100100}}$&=&
$({\bf \overline{25025}})(12)
\oplus({\bf \overline{61425}})(-2)
\oplus({\bf \overline{3640}})(-2)
\oplus({\bf \overline{9009}})(-16)
\oplus({\bf \overline{286}})(-16)
\oplus({\bf \overline{715}})(-30)$\\
%
${\bf 117572}$&=&
$({\bf 6188})(18)
\oplus({\bf 78624})(4)
\oplus({\bf 1820})(4)
\oplus({\bf 23205})(-10)
\oplus({\bf 455})(-10)
\oplus({\bf 5824})(-24)
\oplus({\bf 91})(-24)
\oplus({\bf 1170})(-38)
\oplus({\bf 13})(-38)
\oplus({\bf 168})(-52)
\oplus({\bf 1})(-52)
\oplus({\bf \overline{13}})(-66)$\\
%
${\bf \overline{117572}}$&=&
$({\bf \overline{6188}})(-18)
\oplus({\bf \overline{78624}})(-4)
\oplus({\bf \overline{1820}})(-4)
\oplus({\bf \overline{23205}})(10)
\oplus({\bf \overline{455}})(10)
\oplus({\bf \overline{5824}})(24)
\oplus({\bf \overline{91}})(24)
\oplus({\bf \overline{1170}})(38)
\oplus({\bf \overline{13}})(38)
\oplus({\bf 168})(52)
\oplus({\bf 1})(52)
\oplus({\bf 13})(66)$\\
%
${\bf 123760}$&=&
$({\bf 80080})(6)
\oplus({\bf 17472})(-8)
\oplus({\bf 18018})(-8)
\oplus({\bf 4095})(-22)
\oplus({\bf 3003})(-22)
\oplus({\bf 728})(-36)
\oplus({\bf 286})(-36)
\oplus({\bf 78})(-50)$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{80080}})(-6)
\oplus({\bf \overline{17472}})(8)
\oplus({\bf \overline{18018}})(8)
\oplus({\bf \overline{4095}})(22)
\oplus({\bf \overline{3003}})(22)
\oplus({\bf \overline{728}})(36)
\oplus({\bf \overline{286}})(36)
\oplus({\bf \overline{78}})(50)$\\
%
${\bf 124215}$&=&
$({\bf 21294})(14)
\oplus({\bf 75712})(0)
\oplus({\bf 5915})(0)
\oplus({\bf \overline{21294}})(-14)$\\
%
${\bf 129948}$&=&
$({\bf 85176})(6)
\oplus({\bf 17472})(-8)
\oplus({\bf 17745})(-8)
\oplus({\bf 1820})(-22)
\oplus({\bf 4095})(-22)
\oplus({\bf 2366})(-22)
\oplus({\bf 455})(-36)
\oplus({\bf 728})(-36)
\oplus({\bf 91})(-50)$\\
%
${\bf \overline{129948}}$&=&
$({\bf \overline{85176}})(-6)
\oplus({\bf \overline{17472}})(8)
\oplus({\bf \overline{17745}})(8)
\oplus({\bf \overline{1820}})(22)
\oplus({\bf \overline{4095}})(22)
\oplus({\bf \overline{2366}})(22)
\oplus({\bf \overline{455}})(36)
\oplus({\bf \overline{728}})(36)
\oplus({\bf \overline{91}})(50)$\\
%
${\bf 140140}$&=&
$({\bf \overline{78078}})(7)
\oplus({\bf 39039})(-7)
\oplus({\bf 15015})(-7)
\oplus({\bf 8008})(-21)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 78078})(-7)
\oplus({\bf \overline{39039}})(7)
\oplus({\bf \overline{15015}})(7)
\oplus({\bf \overline{8008}})(21)$\\
%
${\bf 163072}$&=&
$({\bf 8008})(18)
\oplus({\bf 100386})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 715})(4)
\oplus({\bf 38025})(-10)
\oplus({\bf 9009})(-10)
\oplus({\bf 286})(-10)
\oplus({\bf 3640})(-24)$\\
%
${\bf \overline{163072}}$&=&
$({\bf \overline{8008}})(-18)
\oplus({\bf \overline{100386}})(-4)
\oplus({\bf \overline{3003}})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf \overline{38025}})(10)
\oplus({\bf \overline{9009}})(10)
\oplus({\bf \overline{286}})(10)
\oplus({\bf \overline{3640}})(24)$\\
%
${\bf 163072'}$&=&
$({\bf 104104})(6)
\oplus({\bf 17745})(-8)
\oplus({\bf 18018})(-8)
\oplus({\bf 13013})(-8)
\oplus({\bf 4095})(-22)
\oplus({\bf 2366})(-22)
\oplus({\bf 3003})(-22)
\oplus({\bf 728})(-36)$\\
%
${\bf \overline{163072'}}$&=&
$({\bf \overline{104104}})(-6)
\oplus({\bf \overline{17745}})(8)
\oplus({\bf \overline{18018}})(8)
\oplus({\bf \overline{13013}})(8)
\oplus({\bf \overline{4095}})(22)
\oplus({\bf \overline{2366}})(22)
\oplus({\bf \overline{3003}})(22)
\oplus({\bf \overline{728}})(36)$\\
%
${\bf 168168}$&=&
$({\bf 52052})(-11)
\oplus({\bf 91091})(3)
\oplus({\bf 9009})(3)
\oplus({\bf 16016})(17)$\\
%
${\bf \overline{168168}}$&=&
$({\bf \overline{52052}})(11)
\oplus({\bf \overline{91091}})(-3)
\oplus({\bf \overline{9009}})(-3)
\oplus({\bf \overline{16016}})(-17)$\\
%
${\bf 171600}$&=&
$({\bf \overline{96525}})(7)
\oplus({\bf 50050})(-7)
\oplus({\bf 15015})(-7)
\oplus({\bf 8008})(-21)
\oplus({\bf 1287})(-21)
\oplus({\bf 715})(-35)$\\
%
${\bf \overline{171600}}$&=&
$({\bf 96525})(-7)
\oplus({\bf \overline{50050}})(7)
\oplus({\bf \overline{15015}})(7)
\oplus({\bf \overline{8008}})(21)
\oplus({\bf \overline{1287}})(21)
\oplus({\bf \overline{715}})(35)$\\
%
${\bf 182182}$&=&
$({\bf \overline{104104'}})(7)
\oplus({\bf 26026})(-7)
\oplus({\bf 39039})(-7)
\oplus({\bf 13013})(-21)$\\
%
${\bf \overline{182182}}$&=&
$({\bf 104104'})(-7)
\oplus({\bf \overline{26026}})(7)
\oplus({\bf \overline{39039}})(7)
\oplus({\bf \overline{13013}})(21)$\\
%
${\bf 194480}$&=&
$({\bf 34320})(14)
\oplus({\bf 123200})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{25025}})(-14)
\oplus({\bf \overline{1001}})(-14)
\oplus({\bf \overline{3640}})(-28)
\oplus({\bf \overline{78}})(-28)
\oplus({\bf \overline{286}})(-42)$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{34320}})(-14)
\oplus({\bf \overline{123200}})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 25025})(14)
\oplus({\bf 1001})(14)
\oplus({\bf 3640})(28)
\oplus({\bf 78})(28)
\oplus({\bf 286})(42)$\\
%
${\bf 196560}$&=&
$({\bf 61425})(-11)
\oplus({\bf 108108})(3)
\oplus({\bf 9009})(3)
\oplus({\bf 16016})(17)
\oplus({\bf 715})(17)
\oplus({\bf 1287})(31)$\\
%
${\bf \overline{196560}}$&=&
$({\bf \overline{61425}})(11)
\oplus({\bf \overline{108108}})(-3)
\oplus({\bf \overline{9009}})(-3)
\oplus({\bf \overline{16016}})(-17)
\oplus({\bf \overline{715}})(-17)
\oplus({\bf \overline{1287}})(-31)$\\
%
${\bf 203490}$&=&
$({\bf 125970})(-8)
\oplus({\bf 50388})(6)
\oplus({\bf \overline{18564}})(20)
\oplus({\bf \overline{6188}})(34)
\oplus({\bf \overline{1820}})(48)
\oplus({\bf \overline{455}})(62)
\oplus({\bf \overline{91}})(76)
\oplus({\bf \overline{13}})(90)
\oplus({\bf 1})(104)$\\
%
${\bf \overline{203490}}$&=&
$({\bf \overline{125970}})(8)
\oplus({\bf \overline{50388}})(-6)
\oplus({\bf 18564})(-20)
\oplus({\bf 6188})(-34)
\oplus({\bf 1820})(-48)
\oplus({\bf 455})(-62)
\oplus({\bf 91})(-76)
\oplus({\bf 13})(-90)
\oplus({\bf 1})(-104)$\\
%
${\bf 208845}$&=&
$({\bf 23205})(16)
\oplus({\bf 136136})(2)
\oplus({\bf 5824})(2)
\oplus({\bf 34320})(-12)
\oplus({\bf 1170})(-12)
\oplus({\bf 6930})(-26)
\oplus({\bf 168})(-26)
\oplus({\bf \overline{1001}})(-40)
\oplus({\bf \overline{13}})(-40)
\oplus({\bf \overline{78}})(-54)$\\
%
${\bf \overline{208845}}$&=&
$({\bf \overline{23205}})(-16)
\oplus({\bf \overline{136136}})(-2)
\oplus({\bf \overline{5824}})(-2)
\oplus({\bf \overline{34320}})(12)
\oplus({\bf \overline{1170}})(12)
\oplus({\bf \overline{6930}})(26)
\oplus({\bf 168})(26)
\oplus({\bf 1001})(40)
\oplus({\bf 13})(40)
\oplus({\bf 78})(54)$\\
%
${\bf 225225}$&=&
$({\bf 111540})(-8)
\oplus({\bf 78078})(6)
\oplus({\bf 20592})(6)
\oplus({\bf \overline{15015}})(20)$\\
%
${\bf \overline{225225}}$&=&
$({\bf \overline{111540}})(8)
\oplus({\bf \overline{78078}})(-6)
\oplus({\bf \overline{20592}})(-6)
\oplus({\bf 15015})(-20)$\\
%
${\bf 242060}$&=&
$({\bf 1820})(30)
\oplus({\bf 23205})(16)
\oplus({\bf 455})(16)
\oplus({\bf 159705})(2)
\oplus({\bf 5824})(2)
\oplus({\bf 91})(2)
\oplus({\bf 40222})(-12)
\oplus({\bf 1170})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 8112})(-26)
\oplus({\bf 168})(-26)
\oplus({\bf 1})(-26)
\oplus({\bf \overline{1170}})(-40)
\oplus({\bf \overline{13}})(-40)
\oplus({\bf \overline{91}})(-54)$\\
%
${\bf \overline{242060}}$&=&
$({\bf \overline{1820}})(-30)
\oplus({\bf \overline{23205}})(-16)
\oplus({\bf \overline{455}})(-16)
\oplus({\bf \overline{159705}})(-2)
\oplus({\bf \overline{5824}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{40222}})(12)
\oplus({\bf \overline{1170}})(12)
\oplus({\bf \overline{13}})(12)
\oplus({\bf 8112})(26)
\oplus({\bf 168})(26)
\oplus({\bf 1})(26)
\oplus({\bf 1170})(40)
\oplus({\bf 13})(40)
\oplus({\bf 91})(54)$\\
%
${\bf 245245}$&=&
$({\bf 91091})(-10)
\oplus({\bf 117117})(4)
\oplus({\bf 16016})(4)
\oplus({\bf 21021})(18)$\\
%
${\bf \overline{245245}}$&=&
$({\bf \overline{91091}})(10)
\oplus({\bf \overline{117117}})(-4)
\oplus({\bf \overline{16016}})(-4)
\oplus({\bf \overline{21021}})(-18)$\\
%
${\bf 260260}$&=&
$({\bf 9295})(-24)
\oplus({\bf 30030})(-10)
\oplus({\bf 38025})(-10)
\oplus({\bf 728})(-10)
\oplus({\bf 163800})(4)
\oplus({\bf 2366})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 13013})(18)$\\
%
${\bf \overline{260260}}$&=&
$({\bf \overline{9295}})(24)
\oplus({\bf \overline{30030}})(10)
\oplus({\bf \overline{38025}})(10)
\oplus({\bf \overline{728}})(10)
\oplus({\bf \overline{163800}})(-4)
\oplus({\bf \overline{2366}})(-4)
\oplus({\bf \overline{3003}})(-4)
\oplus({\bf \overline{13013}})(-18)$\\
%
${\bf 270270}$&=&
$({\bf 117117})(-9)
\oplus({\bf 111540})(5)
\oplus({\bf 21021})(5)
\oplus({\bf 20592})(19)$\\
%
${\bf \overline{270270}}$&=&
$({\bf \overline{117117}})(9)
\oplus({\bf \overline{111540}})(-5)
\oplus({\bf \overline{21021}})(-5)
\oplus({\bf \overline{20592}})(-19)$\\
%
${\bf 270270'}$&=&
$({\bf 135135})(-8)
\oplus({\bf 96525})(6)
\oplus({\bf 20592})(6)
\oplus({\bf \overline{15015}})(20)
\oplus({\bf \overline{1716}})(20)
\oplus({\bf \overline{1287}})(34)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf \overline{135135}})(8)
\oplus({\bf \overline{96525}})(-6)
\oplus({\bf \overline{20592}})(-6)
\oplus({\bf 15015})(-20)
\oplus({\bf 1716})(-20)
\oplus({\bf 1287})(-34)$\\
%
${\bf 273273}$&=&
$({\bf 143143})(-8)
\oplus({\bf 104104'})(6)
\oplus({\bf \overline{26026}})(20)$\\
%
${\bf \overline{273273}}$&=&
$({\bf \overline{143143}})(8)
\oplus({\bf \overline{104104'}})(-6)
\oplus({\bf 26026})(-20)$\\
%
${\bf 277200}$&=&
$({\bf 30030})(16)
\oplus({\bf 175175})(2)
\oplus({\bf 9295})(2)
\oplus({\bf 54600})(-12)
\oplus({\bf 1170})(-12)
\oplus({\bf 6930})(-26)$\\
%
${\bf \overline{277200}}$&=&
$({\bf \overline{30030}})(-16)
\oplus({\bf \overline{175175}})(-2)
\oplus({\bf \overline{9295}})(-2)
\oplus({\bf \overline{54600}})(12)
\oplus({\bf \overline{1170}})(12)
\oplus({\bf \overline{6930}})(26)$\\
%
${\bf 288288}$&=&
$({\bf 108108})(-10)
\oplus({\bf 140140})(4)
\oplus({\bf 16016})(4)
\oplus({\bf 21021})(18)
\oplus({\bf 1287})(18)
\oplus({\bf 1716})(32)$\\
%
${\bf \overline{288288}}$&=&
$({\bf \overline{108108}})(10)
\oplus({\bf \overline{140140}})(-4)
\oplus({\bf \overline{16016}})(-4)
\oplus({\bf \overline{21021}})(-18)
\oplus({\bf \overline{1287}})(-18)
\oplus({\bf \overline{1716}})(-32)$\\
%
${\bf 302328}$&=&
$({\bf \overline{190944}})(7)
\oplus({\bf 18564})(-7)
\oplus({\bf 61880})(-7)
\oplus({\bf 6188})(-21)
\oplus({\bf 17472})(-21)
\oplus({\bf 1820})(-35)
\oplus({\bf 4095})(-35)
\oplus({\bf 455})(-49)
\oplus({\bf 728})(-49)
\oplus({\bf 91})(-63)
\oplus({\bf 78})(-63)
\oplus({\bf 13})(-77)$\\
%
${\bf \overline{302328}}$&=&
$({\bf 190944})(-7)
\oplus({\bf \overline{18564}})(7)
\oplus({\bf \overline{61880}})(7)
\oplus({\bf \overline{6188}})(21)
\oplus({\bf \overline{17472}})(21)
\oplus({\bf \overline{1820}})(35)
\oplus({\bf \overline{4095}})(35)
\oplus({\bf \overline{455}})(49)
\oplus({\bf \overline{728}})(49)
\oplus({\bf \overline{91}})(63)
\oplus({\bf \overline{78}})(63)
\oplus({\bf \overline{13}})(77)$\\
%
${\bf 302575}$&=&
$({\bf 455})(42)
\oplus({\bf 5824})(28)
\oplus({\bf 91})(28)
\oplus({\bf 40222})(14)
\oplus({\bf 1170})(14)
\oplus({\bf 13})(14)
\oplus({\bf 198744})(0)
\oplus({\bf 8112})(0)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{40222}})(-14)
\oplus({\bf \overline{1170}})(-14)
\oplus({\bf \overline{13}})(-14)
\oplus({\bf \overline{5824}})(-28)
\oplus({\bf \overline{91}})(-28)
\oplus({\bf \overline{455}})(-42)$\\
%
${\bf 313600}$&=&
$({\bf 54600})(14)
\oplus({\bf 195195})(0)
\oplus({\bf 6930})(0)
\oplus({\bf 5915})(0)
\oplus({\bf \overline{25025}})(-14)
\oplus({\bf \overline{21294}})(-14)
\oplus({\bf \overline{1001}})(-14)
\oplus({\bf \overline{3640}})(-28)$\\
%
${\bf \overline{313600}}$&=&
$({\bf \overline{54600}})(-14)
\oplus({\bf \overline{195195}})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 5915})(0)
\oplus({\bf 25025})(14)
\oplus({\bf 21294})(14)
\oplus({\bf 1001})(14)
\oplus({\bf 3640})(28)$\\
%
${\bf 320320}$&=&
$({\bf 140140})(-9)
\oplus({\bf 135135})(5)
\oplus({\bf 21021})(5)
\oplus({\bf 20592})(19)
\oplus({\bf 1716})(19)
\oplus({\bf \overline{1716}})(33)$\\
%
${\bf \overline{320320}}$&=&
$({\bf \overline{140140}})(9)
\oplus({\bf \overline{135135}})(-5)
\oplus({\bf \overline{21021}})(-5)
\oplus({\bf \overline{20592}})(-19)
\oplus({\bf \overline{1716}})(-19)
\oplus({\bf 1716})(-33)$\\
%
${\bf 321776}$&=&
$({\bf 8112})(-26)
\oplus({\bf 64064})(-12)
\oplus({\bf 1170})(-12)
\oplus({\bf 205920})(2)
\oplus({\bf 9295})(2)
\oplus({\bf 91})(2)
\oplus({\bf 30030})(16)
\oplus({\bf 728})(16)
\oplus({\bf 2366})(30)$\\
%
${\bf \overline{321776}}$&=&
$({\bf 8112})(26)
\oplus({\bf \overline{64064}})(12)
\oplus({\bf \overline{1170}})(12)
\oplus({\bf \overline{205920}})(-2)
\oplus({\bf \overline{9295}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{30030}})(-16)
\oplus({\bf \overline{728}})(-16)
\oplus({\bf \overline{2366}})(-30)$\\
%
${\bf 331240}$&=&
$({\bf 75712})(-13)
\oplus({\bf 182182})(1)
\oplus({\bf 21294})(1)
\oplus({\bf 52052})(15)$\\
%
${\bf \overline{331240}}$&=&
$({\bf 75712})(13)
\oplus({\bf \overline{182182}})(-1)
\oplus({\bf \overline{21294}})(-1)
\oplus({\bf \overline{52052}})(-15)$\\
%
${\bf 336336}$&=&
$({\bf 15015})(19)
\oplus({\bf 185900})(5)
\oplus({\bf 8008})(5)
\oplus({\bf 1287})(5)
\oplus({\bf 100386})(-9)
\oplus({\bf 16016})(-9)
\oplus({\bf 715})(-9)
\oplus({\bf 9009})(-23)$\\
%
${\bf \overline{336336}}$&=&
$({\bf \overline{15015}})(-19)
\oplus({\bf \overline{185900}})(-5)
\oplus({\bf \overline{8008}})(-5)
\oplus({\bf \overline{1287}})(-5)
\oplus({\bf \overline{100386}})(9)
\oplus({\bf \overline{16016}})(9)
\oplus({\bf \overline{715}})(9)
\oplus({\bf \overline{9009}})(23)$\\
%
${\bf 338688}$&=&
$({\bf 17472})(18)
\oplus({\bf 221221})(4)
\oplus({\bf 1820})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 23205})(-10)
\oplus({\bf 52052'})(-10)
\oplus({\bf 455})(-10)
\oplus({\bf 728})(-10)
\oplus({\bf 5824})(-24)
\oplus({\bf 9295})(-24)
\oplus({\bf 91})(-24)
\oplus({\bf 78})(-24)
\oplus({\bf 1170})(-38)
\oplus({\bf 1001})(-38)
\oplus({\bf 13})(-38)
\oplus({\bf 168})(-52)$\\
%
${\bf \overline{338688}}$&=&
$({\bf \overline{17472}})(-18)
\oplus({\bf \overline{221221}})(-4)
\oplus({\bf \overline{1820}})(-4)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{23205}})(10)
\oplus({\bf \overline{52052'}})(10)
\oplus({\bf \overline{455}})(10)
\oplus({\bf \overline{728}})(10)
\oplus({\bf \overline{5824}})(24)
\oplus({\bf \overline{9295}})(24)
\oplus({\bf \overline{91}})(24)
\oplus({\bf \overline{78}})(24)
\oplus({\bf \overline{1170}})(38)
\oplus({\bf \overline{1001}})(38)
\oplus({\bf \overline{13}})(38)
\oplus({\bf 168})(52)$\\
%
${\bf 348075}$&=&
$({\bf 17745})(18)
\oplus({\bf 224224})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 2366})(4)
\oplus({\bf 52052'})(-10)
\oplus({\bf 455})(-10)
\oplus({\bf 30030})(-10)
\oplus({\bf 728})(-10)
\oplus({\bf 5824})(-24)
\oplus({\bf 9295})(-24)
\oplus({\bf 91})(-24)
\oplus({\bf 1170})(-38)$\\
%
${\bf \overline{348075}}$&=&
$({\bf \overline{17745}})(-18)
\oplus({\bf \overline{224224}})(-4)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{2366}})(-4)
\oplus({\bf \overline{52052'}})(10)
\oplus({\bf \overline{30030}})(10)
\oplus({\bf \overline{455}})(10)
\oplus({\bf \overline{728}})(10)
\oplus({\bf \overline{5824}})(24)
\oplus({\bf \overline{9295}})(24)
\oplus({\bf \overline{91}})(24)
\oplus({\bf \overline{1170}})(38)$\\
%
${\bf 354900}$&=&
$({\bf 38025})(16)
\oplus({\bf 221130})(2)
\oplus({\bf 9295})(2)
\oplus({\bf 3640})(2)
\oplus({\bf 54600})(-12)
\oplus({\bf 21294})(-12)
\oplus({\bf 1001})(-12)
\oplus({\bf 5915})(-26)$\\
%
${\bf \overline{354900}}$&=&
$({\bf \overline{38025}})(-16)
\oplus({\bf \overline{221130}})(-2)
\oplus({\bf \overline{9295}})(-2)
\oplus({\bf \overline{3640}})(-2)
\oplus({\bf \overline{54600}})(12)
\oplus({\bf \overline{21294}})(12)
\oplus({\bf \overline{1001}})(12)
\oplus({\bf 5915})(26)$\\
%
${\bf 357357}$&=&
$({\bf 18018})(18)
\oplus({\bf 227136})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 52052'})(-10)
\oplus({\bf 38025})(-10)
\oplus({\bf 728})(-10)
\oplus({\bf 286})(-10)
\oplus({\bf 9295})(-24)
\oplus({\bf 3640})(-24)
\oplus({\bf 78})(-24)
\oplus({\bf 1001})(-38)$\\
%
${\bf \overline{357357}}$&=&
$({\bf \overline{18018}})(-18)
\oplus({\bf \overline{227136}})(-4)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{3003}})(-4)
\oplus({\bf \overline{52052'}})(10)
\oplus({\bf \overline{38025}})(10)
\oplus({\bf \overline{728}})(10)
\oplus({\bf \overline{286}})(10)
\oplus({\bf \overline{9295}})(24)
\oplus({\bf \overline{3640}})(24)
\oplus({\bf \overline{78}})(24)
\oplus({\bf \overline{1001}})(38)$\\
%
${\bf 371280}$&=&
$({\bf 18564})(19)
\oplus({\bf 235144})(5)
\oplus({\bf 6188})(5)
\oplus({\bf 78624})(-9)
\oplus({\bf 1820})(-9)
\oplus({\bf 23205})(-23)
\oplus({\bf 455})(-23)
\oplus({\bf 5824})(-37)
\oplus({\bf 91})(-37)
\oplus({\bf 1170})(-51)
\oplus({\bf 13})(-51)
\oplus({\bf 168})(-65)
\oplus({\bf 1})(-65)
\oplus({\bf \overline{13}})(-79)$\\
%
${\bf \overline{371280}}$&=&
$({\bf \overline{18564}})(-19)
\oplus({\bf \overline{235144}})(-5)
\oplus({\bf \overline{6188}})(-5)
\oplus({\bf \overline{78624}})(9)
\oplus({\bf \overline{1820}})(9)
\oplus({\bf \overline{23205}})(23)
\oplus({\bf \overline{455}})(23)
\oplus({\bf \overline{5824}})(37)
\oplus({\bf \overline{91}})(37)
\oplus({\bf \overline{1170}})(51)
\oplus({\bf \overline{13}})(51)
\oplus({\bf 168})(65)
\oplus({\bf 1})(65)
\oplus({\bf 13})(79)$\\
%
${\bf 388960}$&=&
$({\bf \overline{228800}})(7)
\oplus({\bf 80080})(-7)
\oplus({\bf 50050})(-7)
\oplus({\bf 18018})(-21)
\oplus({\bf 8008})(-21)
\oplus({\bf 3003})(-35)
\oplus({\bf 715})(-35)
\oplus({\bf 286})(-49)$\\
%
${\bf \overline{388960}}$&=&
$({\bf 228800})(-7)
\oplus({\bf \overline{80080}})(7)
\oplus({\bf \overline{50050}})(7)
\oplus({\bf \overline{18018}})(21)
\oplus({\bf \overline{8008}})(21)
\oplus({\bf \overline{3003}})(35)
\oplus({\bf \overline{715}})(35)
\oplus({\bf \overline{286}})(49)$\\
%
${\bf 397488}$&=&
$({\bf \overline{234234'}})(7)
\oplus({\bf 104104})(-7)
\oplus({\bf 26026})(-7)
\oplus({\bf 17745})(-21)
\oplus({\bf 13013})(-21)
\oplus({\bf 2366})(-35)$\\
%
${\bf \overline{397488}}$&=&
$({\bf 234234'})(-7)
\oplus({\bf \overline{104104}})(7)
\oplus({\bf \overline{26026}})(7)
\oplus({\bf \overline{17745}})(21)
\oplus({\bf \overline{13013}})(21)
\oplus({\bf \overline{2366}})(35)$\\
%
${\bf 412335}$&=&
$({\bf \overline{6930}})(-26)
\oplus({\bf 64064})(-12)
\oplus({\bf 25025})(-12)
\oplus({\bf 1001})(-12)
\oplus({\bf 260260})(2)
\oplus({\bf 9295})(2)
\oplus({\bf 3640})(2)
\oplus({\bf 78})(2)
\oplus({\bf 38025})(16)
\oplus({\bf 728})(16)
\oplus({\bf 286})(16)
\oplus({\bf 3003})(30)$\\
%
${\bf \overline{412335}}$&=&
$({\bf 6930})(26)
\oplus({\bf \overline{64064}})(12)
\oplus({\bf \overline{25025}})(12)
\oplus({\bf \overline{1001}})(12)
\oplus({\bf \overline{260260}})(-2)
\oplus({\bf \overline{9295}})(-2)
\oplus({\bf \overline{3640}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{38025}})(-16)
\oplus({\bf \overline{728}})(-16)
\oplus({\bf \overline{286}})(-16)
\oplus({\bf \overline{3003}})(-30)$\\
%
${\bf 433160}$&=&
$({\bf \overline{264992}})(7)
\oplus({\bf 85176})(-7)
\oplus({\bf 41405})(-7)
\oplus({\bf 17472})(-21)
\oplus({\bf 17745})(-21)
\oplus({\bf 1820})(-35)
\oplus({\bf 4095})(-35)
\oplus({\bf 455})(-49)$\\
%
${\bf \overline{433160}}$&=&
$({\bf 264992})(-7)
\oplus({\bf \overline{85176}})(7)
\oplus({\bf \overline{41405}})(7)
\oplus({\bf \overline{17472}})(21)
\oplus({\bf \overline{17745}})(21)
\oplus({\bf \overline{1820}})(35)
\oplus({\bf \overline{4095}})(35)
\oplus({\bf \overline{455}})(49)$\\
%
${\bf 455455}$&=&
$({\bf 234234})(-8)
\oplus({\bf 104104'})(6)
\oplus({\bf 78078})(6)
\oplus({\bf \overline{39039}})(20)$\\
%
${\bf \overline{455455}}$&=&
$({\bf \overline{234234}})(8)
\oplus({\bf \overline{104104'}})(-6)
\oplus({\bf \overline{78078}})(-6)
\oplus({\bf 39039})(-20)$\\
%
${\bf 458640}$&=&
$({\bf \overline{273273}})(7)
\oplus({\bf 41405})(-7)
\oplus({\bf 104104})(-7)
\oplus({\bf 17745})(-21)
\oplus({\bf 18018})(-21)
\oplus({\bf 4095})(-35)$\\
%
${\bf \overline{458640}}$&=&
$({\bf 273273})(-7)
\oplus({\bf \overline{41405}})(7)
\oplus({\bf \overline{104104}})(7)
\oplus({\bf \overline{17745}})(21)
\oplus({\bf \overline{18018}})(21)
\oplus({\bf \overline{4095}})(35)$\\
%
${\bf 476476}$&=&
$({\bf 52052'})(16)
\oplus({\bf 304200})(2)
\oplus({\bf 5824})(2)
\oplus({\bf 9295})(2)
\oplus({\bf 34320})(-12)
\oplus({\bf 54600})(-12)
\oplus({\bf 1170})(-12)
\oplus({\bf 1001})(-12)
\oplus({\bf 6930})(-26)
\oplus({\bf 5915})(-26)
\oplus({\bf 168})(-26)
\oplus({\bf \overline{1001}})(-40)$\\
%
${\bf \overline{476476}}$&=&
$({\bf \overline{52052'}})(-16)
\oplus({\bf \overline{304200}})(-2)
\oplus({\bf \overline{5824}})(-2)
\oplus({\bf \overline{9295}})(-2)
\oplus({\bf \overline{34320}})(12)
\oplus({\bf \overline{54600}})(12)
\oplus({\bf \overline{1170}})(12)
\oplus({\bf \overline{1001}})(12)
\oplus({\bf \overline{6930}})(26)
\oplus({\bf 5915})(26)
\oplus({\bf 168})(26)
\oplus({\bf 1001})(40)$\\
%
${\bf 477360}$&=&
$({\bf \overline{291720}})(7)
\oplus({\bf 61880})(-7)
\oplus({\bf 80080})(-7)
\oplus({\bf 17472})(-21)
\oplus({\bf 18018})(-21)
\oplus({\bf 4095})(-35)
\oplus({\bf 3003})(-35)
\oplus({\bf 728})(-49)
\oplus({\bf 286})(-49)
\oplus({\bf 78})(-63)$\\
%
${\bf \overline{477360}}$&=&
$({\bf 291720})(-7)
\oplus({\bf \overline{61880}})(7)
\oplus({\bf \overline{80080}})(7)
\oplus({\bf \overline{17472}})(21)
\oplus({\bf \overline{18018}})(21)
\oplus({\bf \overline{4095}})(35)
\oplus({\bf \overline{3003}})(35)
\oplus({\bf \overline{728}})(49)
\oplus({\bf \overline{286}})(49)
\oplus({\bf \overline{78}})(63)$\\
%
${\bf 489216}$&=&
$({\bf 5824})(28)
\oplus({\bf 40222})(14)
\oplus({\bf 34320})(14)
\oplus({\bf 1170})(14)
\oplus({\bf 316030})(0)
\oplus({\bf 8112})(0)
\oplus({\bf 6930})(0)
\oplus({\bf 168})(0)
\oplus({\bf \overline{64064}})(-14)
\oplus({\bf \overline{1170}})(-14)
\oplus({\bf \overline{1001}})(-14)
\oplus({\bf \overline{13}})(-14)
\oplus({\bf \overline{9295}})(-28)
\oplus({\bf \overline{91}})(-28)
\oplus({\bf \overline{78}})(-28)
\oplus({\bf \overline{728}})(-42)$\\
%
${\bf \overline{489216}}$&=&
$({\bf \overline{5824}})(-28)
\oplus({\bf \overline{40222}})(-14)
\oplus({\bf \overline{34320}})(-14)
\oplus({\bf \overline{1170}})(-14)
\oplus({\bf \overline{316030}})(0)
\oplus({\bf 8112})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 168})(0)
\oplus({\bf 64064})(14)
\oplus({\bf 1170})(14)
\oplus({\bf 1001})(14)
\oplus({\bf 13})(14)
\oplus({\bf 9295})(28)
\oplus({\bf 91})(28)
\oplus({\bf 78})(28)
\oplus({\bf 728})(42)$\\
%
${\bf 497420}$&=&
$({\bf 293930})(-9)
\oplus({\bf 125970})(5)
\oplus({\bf 50388})(19)
\oplus({\bf \overline{18564}})(33)
\oplus({\bf \overline{6188}})(47)
\oplus({\bf \overline{1820}})(61)
\oplus({\bf \overline{455}})(75)
\oplus({\bf \overline{91}})(89)
\oplus({\bf \overline{13}})(103)
\oplus({\bf 1})(117)$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{293930}})(9)
\oplus({\bf \overline{125970}})(-5)
\oplus({\bf \overline{50388}})(-19)
\oplus({\bf 18564})(-33)
\oplus({\bf 6188})(-47)
\oplus({\bf 1820})(-61)
\oplus({\bf 455})(-75)
\oplus({\bf 91})(-89)
\oplus({\bf 13})(-103)
\oplus({\bf 1})(-117)$\\
%
${\bf 512512}$&=&
$({\bf \overline{20592}})(20)
\oplus({\bf 250965})(6)
\oplus({\bf 15015})(6)
\oplus({\bf 1716})(6)
\oplus({\bf 185900})(-8)
\oplus({\bf 21021})(-8)
\oplus({\bf 1287})(-8)
\oplus({\bf 16016})(-22)$\\
%
${\bf \overline{512512}}$&=&
$({\bf 20592})(-20)
\oplus({\bf \overline{250965}})(-6)
\oplus({\bf \overline{15015}})(-6)
\oplus({\bf \overline{1716}})(-6)
\oplus({\bf \overline{185900}})(8)
\oplus({\bf \overline{21021}})(8)
\oplus({\bf \overline{1287}})(8)
\oplus({\bf \overline{16016}})(22)$\\
%
${\bf 519792}$&=&
$({\bf \overline{321776}})(7)
\oplus({\bf 61880})(-7)
\oplus({\bf 85176})(-7)
\oplus({\bf 6188})(-21)
\oplus({\bf 17472})(-21)
\oplus({\bf 17745})(-21)
\oplus({\bf 1820})(-35)
\oplus({\bf 4095})(-35)
\oplus({\bf 2366})(-35)
\oplus({\bf 455})(-49)
\oplus({\bf 728})(-49)
\oplus({\bf 91})(-63)$\\
%
${\bf \overline{519792}}$&=&
$({\bf 321776})(-7)
\oplus({\bf \overline{61880}})(7)
\oplus({\bf \overline{85176}})(7)
\oplus({\bf \overline{6188}})(21)
\oplus({\bf \overline{17472}})(21)
\oplus({\bf \overline{17745}})(21)
\oplus({\bf \overline{1820}})(35)
\oplus({\bf \overline{4095}})(35)
\oplus({\bf \overline{2366}})(35)
\oplus({\bf \overline{455}})(49)
\oplus({\bf \overline{728}})(49)
\oplus({\bf \overline{91}})(63)$\\
%
${\bf 523600}$&=&
$({\bf \overline{123200}})(-13)
\oplus({\bf 300300})(1)
\oplus({\bf 25025})(1)
\oplus({\bf 61425})(15)
\oplus({\bf 3640})(15)
\oplus({\bf 9009})(29)
\oplus({\bf 286})(29)
\oplus({\bf 715})(43)$\\
%
${\bf \overline{523600}}$&=&
$({\bf 123200})(13)
\oplus({\bf \overline{300300}})(-1)
\oplus({\bf \overline{25025}})(-1)
\oplus({\bf \overline{61425}})(-15)
\oplus({\bf \overline{3640}})(-15)
\oplus({\bf \overline{9009}})(-29)
\oplus({\bf \overline{286}})(-29)
\oplus({\bf \overline{715}})(-43)$\\
%
${\bf 552825}$&=&
$({\bf 4095})(30)
\oplus({\bf 52052'})(16)
\oplus({\bf 455})(16)
\oplus({\bf 728})(16)
\oplus({\bf 357357})(2)
\oplus({\bf 5824})(2)
\oplus({\bf 9295})(2)
\oplus({\bf 91})(2)
\oplus({\bf 78})(2)
\oplus({\bf 40222})(-12)
\oplus({\bf 64064})(-12)
\oplus({\bf 1170})(-12)
\oplus({\bf 1001})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 8112})(-26)
\oplus({\bf \overline{6930}})(-26)
\oplus({\bf 168})(-26)
\oplus({\bf \overline{1170}})(-40)$\\
%
${\bf \overline{552825}}$&=&
$({\bf \overline{4095}})(-30)
\oplus({\bf \overline{52052'}})(-16)
\oplus({\bf \overline{455}})(-16)
\oplus({\bf \overline{728}})(-16)
\oplus({\bf \overline{357357}})(-2)
\oplus({\bf \overline{5824}})(-2)
\oplus({\bf \overline{9295}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{40222}})(12)
\oplus({\bf \overline{64064}})(12)
\oplus({\bf \overline{1170}})(12)
\oplus({\bf \overline{1001}})(12)
\oplus({\bf \overline{13}})(12)
\oplus({\bf 8112})(26)
\oplus({\bf 6930})(26)
\oplus({\bf 168})(26)
\oplus({\bf 1170})(40)$\\
%
${\bf 560560}$&=&
$({\bf \overline{325325}})(7)
\oplus({\bf 104104})(-7)
\oplus({\bf 50050})(-7)
\oplus({\bf 39039})(-7)
\oplus({\bf 18018})(-21)
\oplus({\bf 13013})(-21)
\oplus({\bf 8008})(-21)
\oplus({\bf 3003})(-35)$\\
%
${\bf \overline{560560}}$&=&
$({\bf 325325})(-7)
\oplus({\bf \overline{104104}})(7)
\oplus({\bf \overline{50050}})(7)
\oplus({\bf \overline{39039}})(7)
\oplus({\bf \overline{18018}})(21)
\oplus({\bf \overline{13013}})(21)
\oplus({\bf \overline{8008}})(21)
\oplus({\bf \overline{3003}})(35)$\\
%
${\bf 560560'}$&=&
$({\bf 30030})(-23)
\oplus({\bf 163800})(-9)
\oplus({\bf 2366})(-9)
\oplus({\bf 325325'})(5)
\oplus({\bf 13013})(5)
\oplus({\bf 26026})(19)$\\
%
${\bf \overline{560560'}}$&=&
$({\bf \overline{30030}})(23)
\oplus({\bf \overline{163800}})(9)
\oplus({\bf \overline{2366}})(9)
\oplus({\bf \overline{325325'}})(-5)
\oplus({\bf \overline{13013}})(-5)
\oplus({\bf \overline{26026}})(-19)$\\
%
${\bf 588588}$&=&
$({\bf \overline{21021}})(21)
\oplus({\bf \overline{250965}})(7)
\oplus({\bf \overline{20592}})(7)
\oplus({\bf \overline{1716}})(7)
\oplus({\bf 250965})(-7)
\oplus({\bf 20592})(-7)
\oplus({\bf 1716})(-7)
\oplus({\bf 21021})(-21)$\\
%
${\bf 637637}$&=&
$({\bf 182182})(-12)
\oplus({\bf 312312})(2)
\oplus({\bf 52052})(2)
\oplus({\bf 91091})(16)$\\
%
${\bf \overline{637637}}$&=&
$({\bf \overline{182182}})(12)
\oplus({\bf \overline{312312}})(-2)
\oplus({\bf \overline{52052}})(-2)
\oplus({\bf \overline{91091}})(-16)$\\
%
${\bf 746928}$&=&
$({\bf 78624})(17)
\oplus({\bf 459459})(3)
\oplus({\bf 23205})(3)
\oplus({\bf 136136})(-11)
\oplus({\bf 5824})(-11)
\oplus({\bf 34320})(-25)
\oplus({\bf 1170})(-25)
\oplus({\bf 6930})(-39)
\oplus({\bf 168})(-39)
\oplus({\bf \overline{1001}})(-53)
\oplus({\bf \overline{13}})(-53)
\oplus({\bf \overline{78}})(-67)$\\
%
${\bf \overline{746928}}$&=&
$({\bf \overline{78624}})(-17)
\oplus({\bf \overline{459459}})(-3)
\oplus({\bf \overline{23205}})(-3)
\oplus({\bf \overline{136136}})(11)
\oplus({\bf \overline{5824}})(11)
\oplus({\bf \overline{34320}})(25)
\oplus({\bf \overline{1170}})(25)
\oplus({\bf \overline{6930}})(39)
\oplus({\bf 168})(39)
\oplus({\bf 1001})(53)
\oplus({\bf 13})(53)
\oplus({\bf 78})(67)$\\
%
${\bf 780780}$&=&
$({\bf 356928})(-9)
\oplus({\bf 234234})(5)
\oplus({\bf 111540})(5)
\oplus({\bf 78078})(19)$\\
%
${\bf \overline{780780}}$&=&
$({\bf \overline{356928}})(9)
\oplus({\bf \overline{234234}})(-5)
\oplus({\bf \overline{111540}})(-5)
\oplus({\bf \overline{78078}})(-19)$\\
%
${\bf 790075}$&=&
$({\bf 9295})(28)
\oplus({\bf 64064})(14)
\oplus({\bf 54600})(14)
\oplus({\bf 1170})(14)
\oplus({\bf 1001})(14)
\oplus({\bf 501760})(0)
\oplus({\bf 8112})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 5915})(0)
\oplus({\bf 168})(0)
\oplus({\bf \overline{64064}})(-14)
\oplus({\bf \overline{54600}})(-14)
\oplus({\bf \overline{1170}})(-14)
\oplus({\bf \overline{1001}})(-14)
\oplus({\bf \overline{9295}})(-28)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{12}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A13_A11-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A13_A11-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 14}$&=&
$({\bf 12,1})(1)
\oplus({\bf 1,2})(-6)$\\
%
${\bf \overline{14}}$&=&
$({\bf \overline{12},1})(-1)
\oplus({\bf 1,2})(6)$\\
%
${\bf 91}$&=&
$({\bf 66,1})(2)
\oplus({\bf 12,2})(-5)
\oplus({\bf 1,1})(-12)$\\
%
${\bf \overline{91}}$&=&
$({\bf \overline{66},1})(-2)
\oplus({\bf \overline{12},2})(5)
\oplus({\bf 1,1})(12)$\\
%
${\bf 105}$&=&
$({\bf 78,1})(2)
\oplus({\bf 12,2})(-5)
\oplus({\bf 1,3})(-12)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{78},1})(-2)
\oplus({\bf \overline{12},2})(5)
\oplus({\bf 1,3})(12)$\\
%
${\bf 195}$&=&
$({\bf 12,2})(7)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{12},2})(-7)$\\
%
${\bf 364}$&=&
$({\bf 220,1})(3)
\oplus({\bf 66,2})(-4)
\oplus({\bf 12,1})(-11)$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{220},1})(-3)
\oplus({\bf \overline{66},2})(4)
\oplus({\bf \overline{12},1})(11)$\\
%
${\bf 560}$&=&
$({\bf 364,1})(3)
\oplus({\bf 78,2})(-4)
\oplus({\bf 12,3})(-11)
\oplus({\bf 1,4})(-18)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{364},1})(-3)
\oplus({\bf \overline{78},2})(4)
\oplus({\bf \overline{12},3})(11)
\oplus({\bf 1,4})(18)$\\
%
${\bf 910}$&=&
$({\bf 572,1})(3)
\oplus({\bf 78,2})(-4)
\oplus({\bf 66,2})(-4)
\oplus({\bf 12,3})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 1,2})(-18)$\\
%
${\bf \overline{910}}$&=&
$({\bf \overline{572},1})(-3)
\oplus({\bf \overline{78},2})(4)
\oplus({\bf \overline{66},2})(4)
\oplus({\bf \overline{12},3})(11)
\oplus({\bf \overline{12},1})(11)
\oplus({\bf 1,2})(18)$\\
%
${\bf 1001}$&=&
$({\bf 495,1})(4)
\oplus({\bf 220,2})(-3)
\oplus({\bf 66,1})(-10)$\\
%
${\bf \overline{1001}}$&=&
$({\bf \overline{495},1})(-4)
\oplus({\bf \overline{220},2})(3)
\oplus({\bf \overline{66},1})(10)$\\
%
${\bf 1260}$&=&
$({\bf \overline{12},1})(-13)
\oplus({\bf 143,2})(-6)
\oplus({\bf 1,2})(-6)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,3})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 66,2})(8)$\\
%
${\bf \overline{1260}}$&=&
$({\bf 12,1})(13)
\oplus({\bf 143,2})(6)
\oplus({\bf 1,2})(6)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},3})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{66},2})(-8)$\\
%
${\bf 1456}$&=&
$({\bf 78,2})(8)
\oplus({\bf 924,1})(1)
\oplus({\bf 12,3})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 143,2})(-6)
\oplus({\bf 1,4})(-6)
\oplus({\bf 1,2})(-6)
\oplus({\bf \overline{12},3})(-13)$\\
%
${\bf \overline{1456}}$&=&
$({\bf \overline{78},2})(-8)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{12},3})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf 143,2})(6)
\oplus({\bf 1,4})(6)
\oplus({\bf 1,2})(6)
\oplus({\bf 12,3})(13)$\\
%
${\bf 2002}$&=&
$({\bf 792,1})(5)
\oplus({\bf 495,2})(-2)
\oplus({\bf 220,1})(-9)$\\
%
${\bf \overline{2002}}$&=&
$({\bf \overline{792},1})(-5)
\oplus({\bf \overline{495},2})(2)
\oplus({\bf \overline{220},1})(9)$\\
%
${\bf 2380}$&=&
$({\bf 1365,1})(4)
\oplus({\bf 364,2})(-3)
\oplus({\bf 78,3})(-10)
\oplus({\bf 12,4})(-17)
\oplus({\bf 1,5})(-24)$\\
%
${\bf \overline{2380}}$&=&
$({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{364},2})(3)
\oplus({\bf \overline{78},3})(10)
\oplus({\bf \overline{12},4})(17)
\oplus({\bf 1,5})(24)$\\
%
${\bf 3003}$&=&
$({\bf 924',1})(6)
\oplus({\bf 792,2})(-1)
\oplus({\bf 495,1})(-8)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 924',1})(-6)
\oplus({\bf \overline{792},2})(1)
\oplus({\bf \overline{495},1})(8)$\\
%
${\bf 3185}$&=&
$({\bf 1716,1})(4)
\oplus({\bf 572,2})(-3)
\oplus({\bf 78,3})(-10)
\oplus({\bf 66,1})(-10)
\oplus({\bf 12,2})(-17)
\oplus({\bf 1,1})(-24)$\\
%
${\bf \overline{3185}}$&=&
$({\bf \overline{1716},1})(-4)
\oplus({\bf \overline{572},2})(3)
\oplus({\bf \overline{78},3})(10)
\oplus({\bf \overline{66},1})(10)
\oplus({\bf \overline{12},2})(17)
\oplus({\bf 1,1})(24)$\\
%
${\bf 3432}$&=&
$({\bf \overline{792},1})(7)
\oplus({\bf 924',2})(0)
\oplus({\bf 792,1})(-7)$\\
%
${\bf 4095}$&=&
$({\bf 2145,1})(4)
\oplus({\bf 572,2})(-3)
\oplus({\bf 220,2})(-3)
\oplus({\bf 78,1})(-10)
\oplus({\bf 66,3})(-10)
\oplus({\bf 66,1})(-10)
\oplus({\bf 12,2})(-17)$\\
%
${\bf \overline{4095}}$&=&
$({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{572},2})(3)
\oplus({\bf \overline{220},2})(3)
\oplus({\bf \overline{78},1})(10)
\oplus({\bf \overline{66},3})(10)
\oplus({\bf \overline{66},1})(10)
\oplus({\bf \overline{12},2})(17)$\\
%
${\bf 5005}$&=&
$({\bf 143,1})(-12)
\oplus({\bf 780,2})(-5)
\oplus({\bf 12,2})(-5)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,3})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 220,2})(9)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 143,1})(12)
\oplus({\bf \overline{780},2})(5)
\oplus({\bf \overline{12},2})(5)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{66},3})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{220},2})(-9)$\\
%
${\bf 5460}$&=&
$({\bf 3003,1})(4)
\oplus({\bf 364,2})(-3)
\oplus({\bf 572,2})(-3)
\oplus({\bf 78,3})(-10)
\oplus({\bf 78,1})(-10)
\oplus({\bf 66,3})(-10)
\oplus({\bf 12,4})(-17)
\oplus({\bf 12,2})(-17)
\oplus({\bf 1,3})(-24)$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{364},2})(3)
\oplus({\bf \overline{572},2})(3)
\oplus({\bf \overline{78},3})(10)
\oplus({\bf \overline{78},1})(10)
\oplus({\bf \overline{66},3})(10)
\oplus({\bf \overline{12},4})(17)
\oplus({\bf \overline{12},2})(17)
\oplus({\bf 1,3})(24)$\\
%
${\bf 7735}$&=&
$({\bf 364,2})(9)
\oplus({\bf 4290,1})(2)
\oplus({\bf 78,3})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 924,2})(-5)
\oplus({\bf 12,4})(-5)
\oplus({\bf 12,2})(-5)
\oplus({\bf 143,3})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf \overline{12},4})(-19)$\\
%
${\bf \overline{7735}}$&=&
$({\bf \overline{364},2})(-9)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{78},3})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{924},2})(5)
\oplus({\bf \overline{12},4})(5)
\oplus({\bf \overline{12},2})(5)
\oplus({\bf 143,3})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 12,4})(19)$\\
%
${\bf 8085}$&=&
$({\bf 66,1})(14)
\oplus({\bf 780,2})(7)
\oplus({\bf 12,2})(7)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,3})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{780},2})(-7)
\oplus({\bf \overline{12},2})(-7)
\oplus({\bf \overline{66},1})(-14)$\\
%
${\bf 8568}$&=&
$({\bf 4368,1})(5)
\oplus({\bf 1365,2})(-2)
\oplus({\bf 364,3})(-9)
\oplus({\bf 78,4})(-16)
\oplus({\bf 12,5})(-23)
\oplus({\bf 1,6})(-30)$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{4368},1})(-5)
\oplus({\bf \overline{1365},2})(2)
\oplus({\bf \overline{364},3})(9)
\oplus({\bf \overline{78},4})(16)
\oplus({\bf \overline{12},5})(23)
\oplus({\bf 1,6})(30)$\\
%
${\bf 9360}$&=&
$({\bf 78,1})(14)
\oplus({\bf 924,2})(7)
\oplus({\bf 12,2})(7)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,3})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{780},2})(-7)
\oplus({\bf \overline{12},4})(-7)
\oplus({\bf \overline{12},2})(-7)
\oplus({\bf \overline{66},3})(-14)$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{78},1})(-14)
\oplus({\bf \overline{924},2})(-7)
\oplus({\bf \overline{12},2})(-7)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,3})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 780,2})(7)
\oplus({\bf 12,4})(7)
\oplus({\bf 12,2})(7)
\oplus({\bf 66,3})(14)$\\
%
${\bf 10829}$&=&
$({\bf 78,3})(14)
\oplus({\bf 924,2})(7)
\oplus({\bf 12,4})(7)
\oplus({\bf 12,2})(7)
\oplus({\bf 5940,1})(0)
\oplus({\bf 143,3})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{924},2})(-7)
\oplus({\bf \overline{12},4})(-7)
\oplus({\bf \overline{12},2})(-7)
\oplus({\bf \overline{78},3})(-14)$\\
%
${\bf 12012}$&=&
$({\bf 5148,1})(5)
\oplus({\bf 2145,2})(-2)
\oplus({\bf 495,2})(-2)
\oplus({\bf 572,1})(-9)
\oplus({\bf 220,3})(-9)
\oplus({\bf 220,1})(-9)
\oplus({\bf 66,2})(-16)$\\
%
${\bf \overline{12012}}$&=&
$({\bf \overline{5148},1})(-5)
\oplus({\bf \overline{2145},2})(2)
\oplus({\bf \overline{495},2})(2)
\oplus({\bf \overline{572},1})(9)
\oplus({\bf \overline{220},3})(9)
\oplus({\bf \overline{220},1})(9)
\oplus({\bf \overline{66},2})(16)$\\
%
${\bf 12544}$&=&
$({\bf 572,2})(9)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,3})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 66,3})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 924,2})(-5)
\oplus({\bf 780,2})(-5)
\oplus({\bf 12,4})(-5)
\oplus2({\bf 12,2})(-5)
\oplus({\bf 143,3})(-12)
\oplus({\bf 143,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{12},2})(-19)$\\
%
${\bf \overline{12544}}$&=&
$({\bf \overline{572},2})(-9)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},3})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},3})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{924},2})(5)
\oplus({\bf \overline{780},2})(5)
\oplus({\bf \overline{12},4})(5)
\oplus2({\bf \overline{12},2})(5)
\oplus({\bf 143,3})(12)
\oplus({\bf 143,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 12,2})(19)$\\
%
${\bf 13650}$&=&
$({\bf 780,1})(-11)
\oplus({\bf 2574,2})(-4)
\oplus({\bf 66,2})(-4)
\oplus({\bf 5720,1})(3)
\oplus({\bf 220,3})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 495,2})(10)$\\
%
${\bf \overline{13650}}$&=&
$({\bf \overline{780},1})(11)
\oplus({\bf \overline{2574},2})(4)
\oplus({\bf \overline{66},2})(4)
\oplus({\bf \overline{5720},1})(-3)
\oplus({\bf \overline{220},3})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{495},2})(-10)$\\
%
${\bf 19110}$&=&
$({\bf 8580',1})(5)
\oplus({\bf 1716,2})(-2)
\oplus({\bf 2145,2})(-2)
\oplus({\bf 572,3})(-9)
\oplus({\bf 572,1})(-9)
\oplus({\bf 220,1})(-9)
\oplus({\bf 78,2})(-16)
\oplus({\bf 66,2})(-16)
\oplus({\bf 12,1})(-23)$\\
%
${\bf \overline{19110}}$&=&
$({\bf \overline{8580'},1})(-5)
\oplus({\bf \overline{1716},2})(2)
\oplus({\bf \overline{2145},2})(2)
\oplus({\bf \overline{572},3})(9)
\oplus({\bf \overline{572},1})(9)
\oplus({\bf \overline{220},1})(9)
\oplus({\bf \overline{78},2})(16)
\oplus({\bf \overline{66},2})(16)
\oplus({\bf \overline{12},1})(23)$\\
%
${\bf 24752}$&=&
$({\bf 12012'',1})(5)
\oplus({\bf 1365,2})(-2)
\oplus({\bf 3003,2})(-2)
\oplus({\bf 364,3})(-9)
\oplus({\bf 364,1})(-9)
\oplus({\bf 572,3})(-9)
\oplus({\bf 78,4})(-16)
\oplus({\bf 78,2})(-16)
\oplus({\bf 66,4})(-16)
\oplus({\bf 12,5})(-23)
\oplus({\bf 12,3})(-23)
\oplus({\bf 1,4})(-30)$\\
%
${\bf \overline{24752}}$&=&
$({\bf \overline{12012''},1})(-5)
\oplus({\bf \overline{1365},2})(2)
\oplus({\bf \overline{3003},2})(2)
\oplus({\bf \overline{364},3})(9)
\oplus({\bf \overline{364},1})(9)
\oplus({\bf \overline{572},3})(9)
\oplus({\bf \overline{78},4})(16)
\oplus({\bf \overline{78},2})(16)
\oplus({\bf \overline{66},4})(16)
\oplus({\bf \overline{12},5})(23)
\oplus({\bf \overline{12},3})(23)
\oplus({\bf 1,4})(30)$\\
%
${\bf 25025}$&=&
$({\bf 8580,1})(6)
\oplus({\bf 5148,2})(-1)
\oplus({\bf 792,2})(-1)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 495,3})(-8)
\oplus({\bf 495,1})(-8)
\oplus({\bf 220,2})(-15)$\\
%
${\bf \overline{25025}}$&=&
$({\bf \overline{8580},1})(-6)
\oplus({\bf \overline{5148},2})(1)
\oplus({\bf \overline{792},2})(1)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{495},3})(8)
\oplus({\bf \overline{495},1})(8)
\oplus({\bf \overline{220},2})(15)$\\
%
${\bf 25480}$&=&
$({\bf 12012',1})(5)
\oplus({\bf 3003,2})(-2)
\oplus({\bf 1716,2})(-2)
\oplus({\bf 364,3})(-9)
\oplus({\bf 572,3})(-9)
\oplus({\bf 572,1})(-9)
\oplus({\bf 78,4})(-16)
\oplus({\bf 78,2})(-16)
\oplus({\bf 66,2})(-16)
\oplus({\bf 12,3})(-23)
\oplus({\bf 12,1})(-23)
\oplus({\bf 1,2})(-30)$\\
%
${\bf \overline{25480}}$&=&
$({\bf \overline{12012'},1})(-5)
\oplus({\bf \overline{3003},2})(2)
\oplus({\bf \overline{1716},2})(2)
\oplus({\bf \overline{364},3})(9)
\oplus({\bf \overline{572},3})(9)
\oplus({\bf \overline{572},1})(9)
\oplus({\bf \overline{78},4})(16)
\oplus({\bf \overline{78},2})(16)
\oplus({\bf \overline{66},2})(16)
\oplus({\bf \overline{12},3})(23)
\oplus({\bf \overline{12},1})(23)
\oplus({\bf 1,2})(30)$\\
%
${\bf 26208}$&=&
$({\bf 12012,1})(5)
\oplus({\bf 3003,2})(-2)
\oplus({\bf 2145,2})(-2)
\oplus({\bf 364,1})(-9)
\oplus({\bf 572,3})(-9)
\oplus({\bf 572,1})(-9)
\oplus({\bf 220,3})(-9)
\oplus({\bf 78,2})(-16)
\oplus({\bf 66,4})(-16)
\oplus({\bf 66,2})(-16)
\oplus({\bf 12,3})(-23)$\\
%
${\bf \overline{26208}}$&=&
$({\bf \overline{12012},1})(-5)
\oplus({\bf \overline{3003},2})(2)
\oplus({\bf \overline{2145},2})(2)
\oplus({\bf \overline{364},1})(9)
\oplus({\bf \overline{572},3})(9)
\oplus({\bf \overline{572},1})(9)
\oplus({\bf \overline{220},3})(9)
\oplus({\bf \overline{78},2})(16)
\oplus({\bf \overline{66},4})(16)
\oplus({\bf \overline{66},2})(16)
\oplus({\bf \overline{12},3})(23)$\\
%
${\bf 27027}$&=&
$({\bf 2574,1})(-10)
\oplus({\bf 5720,2})(-3)
\oplus({\bf 220,2})(-3)
\oplus({\bf 9009,1})(4)
\oplus({\bf 495,3})(4)
\oplus({\bf 495,1})(4)
\oplus({\bf 792,2})(11)$\\
%
${\bf \overline{27027}}$&=&
$({\bf \overline{2574},1})(10)
\oplus({\bf \overline{5720},2})(3)
\oplus({\bf \overline{220},2})(3)
\oplus({\bf \overline{9009},1})(-4)
\oplus({\bf \overline{495},3})(-4)
\oplus({\bf \overline{495},1})(-4)
\oplus({\bf \overline{792},2})(-11)$\\
%
${\bf 27132}$&=&
$({\bf 12376,1})(6)
\oplus({\bf 4368,2})(-1)
\oplus({\bf 1365,3})(-8)
\oplus({\bf 364,4})(-15)
\oplus({\bf 78,5})(-22)
\oplus({\bf 12,6})(-29)
\oplus({\bf 1,7})(-36)$\\
%
${\bf \overline{27132}}$&=&
$({\bf \overline{12376},1})(-6)
\oplus({\bf \overline{4368},2})(1)
\oplus({\bf \overline{1365},3})(8)
\oplus({\bf \overline{364},4})(15)
\oplus({\bf \overline{78},5})(22)
\oplus({\bf \overline{12},6})(29)
\oplus({\bf 1,7})(36)$\\
%
${\bf 31850}$&=&
$({\bf \overline{780},1})(-13)
\oplus({\bf 4212,2})(-6)
\oplus({\bf 143,2})(-6)
\oplus({\bf 13728,1})(1)
\oplus({\bf 780,3})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 2574,2})(8)
\oplus({\bf 66,2})(8)
\oplus({\bf 220,1})(15)$\\
%
${\bf \overline{31850}}$&=&
$({\bf 780,1})(13)
\oplus({\bf 4212,2})(6)
\oplus({\bf 143,2})(6)
\oplus({\bf \overline{13728},1})(-1)
\oplus({\bf \overline{780},3})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{2574},2})(-8)
\oplus({\bf \overline{66},2})(-8)
\oplus({\bf \overline{220},1})(-15)$\\
%
${\bf 32760}$&=&
$({\bf 1365,2})(10)
\oplus({\bf 16016,1})(3)
\oplus({\bf 364,3})(3)
\oplus({\bf 364,1})(3)
\oplus({\bf 4290,2})(-4)
\oplus({\bf 78,4})(-4)
\oplus({\bf 78,2})(-4)
\oplus({\bf 924,3})(-11)
\oplus({\bf 12,5})(-11)
\oplus({\bf 12,3})(-11)
\oplus({\bf 143,4})(-18)
\oplus({\bf 1,6})(-18)
\oplus({\bf 1,4})(-18)
\oplus({\bf \overline{12},5})(-25)$\\
%
${\bf \overline{32760}}$&=&
$({\bf \overline{1365},2})(-10)
\oplus({\bf \overline{16016},1})(-3)
\oplus({\bf \overline{364},3})(-3)
\oplus({\bf \overline{364},1})(-3)
\oplus({\bf \overline{4290},2})(4)
\oplus({\bf \overline{78},4})(4)
\oplus({\bf \overline{78},2})(4)
\oplus({\bf \overline{924},3})(11)
\oplus({\bf \overline{12},5})(11)
\oplus({\bf \overline{12},3})(11)
\oplus({\bf 143,4})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf 1,4})(18)
\oplus({\bf 12,5})(25)$\\
%
${\bf 36960}$&=&
$({\bf \overline{924},1})(-13)
\oplus({\bf \overline{5005},2})(-6)
\oplus({\bf 143,2})(-6)
\oplus({\bf 16380,1})(1)
\oplus({\bf 780,3})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,3})(1)
\oplus({\bf 2574,2})(8)
\oplus({\bf 66,4})(8)
\oplus({\bf 66,2})(8)
\oplus({\bf 220,3})(15)$\\
%
${\bf \overline{36960}}$&=&
$({\bf 924,1})(13)
\oplus({\bf 5005,2})(6)
\oplus({\bf 143,2})(6)
\oplus({\bf \overline{16380},1})(-1)
\oplus({\bf \overline{780},3})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},3})(-1)
\oplus({\bf \overline{2574},2})(-8)
\oplus({\bf \overline{66},4})(-8)
\oplus({\bf \overline{66},2})(-8)
\oplus({\bf \overline{220},3})(-15)$\\
%
${\bf 38610}$&=&
$({\bf \overline{10296},1})(7)
\oplus({\bf 8580,2})(0)
\oplus({\bf 924',2})(0)
\oplus({\bf 5148,1})(-7)
\oplus({\bf 792,3})(-7)
\oplus({\bf 792,1})(-7)
\oplus({\bf 495,2})(-14)$\\
%
${\bf \overline{38610}}$&=&
$({\bf 10296,1})(-7)
\oplus({\bf \overline{8580},2})(0)
\oplus({\bf 924',2})(0)
\oplus({\bf \overline{5148},1})(7)
\oplus({\bf \overline{792},3})(7)
\oplus({\bf \overline{792},1})(7)
\oplus({\bf \overline{495},2})(14)$\\
%
${\bf 40040}$&=&
$({\bf 5720,1})(-9)
\oplus({\bf 9009,2})(-2)
\oplus({\bf 495,2})(-2)
\oplus({\bf 10296,1})(5)
\oplus({\bf 792,3})(5)
\oplus({\bf 792,1})(5)
\oplus({\bf 924',2})(12)$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{5720},1})(9)
\oplus({\bf \overline{9009},2})(2)
\oplus({\bf \overline{495},2})(2)
\oplus({\bf \overline{10296},1})(-5)
\oplus({\bf \overline{792},3})(-5)
\oplus({\bf \overline{792},1})(-5)
\oplus({\bf 924',2})(-12)$\\
%
${\bf 41405}$&=&
$({\bf 15730,1})(6)
\oplus({\bf 8580',2})(-1)
\oplus({\bf 1716,3})(-8)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 572,2})(-15)
\oplus({\bf 78,1})(-22)$\\
%
${\bf \overline{41405}}$&=&
$({\bf \overline{15730},1})(-6)
\oplus({\bf \overline{8580'},2})(1)
\oplus({\bf \overline{1716},3})(8)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{572},2})(15)
\oplus({\bf \overline{78},1})(22)$\\
%
${\bf 43680}$&=&
$({\bf \overline{12},1})(-25)
\oplus({\bf 143,2})(-18)
\oplus({\bf 1,2})(-18)
\oplus({\bf 924,3})(-11)
\oplus({\bf 780,1})(-11)
\oplus({\bf 12,3})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 6720,2})(-4)
\oplus({\bf 78,4})(-4)
\oplus({\bf 78,2})(-4)
\oplus({\bf 66,2})(-4)
\oplus({\bf 20020,1})(3)
\oplus({\bf 572,3})(3)
\oplus({\bf 572,1})(3)
\oplus({\bf 1716,2})(10)$\\
%
${\bf \overline{43680}}$&=&
$({\bf 12,1})(25)
\oplus({\bf 143,2})(18)
\oplus({\bf 1,2})(18)
\oplus({\bf \overline{924},3})(11)
\oplus({\bf \overline{780},1})(11)
\oplus({\bf \overline{12},3})(11)
\oplus({\bf \overline{12},1})(11)
\oplus({\bf \overline{6720},2})(4)
\oplus({\bf \overline{78},4})(4)
\oplus({\bf \overline{78},2})(4)
\oplus({\bf \overline{66},2})(4)
\oplus({\bf \overline{20020},1})(-3)
\oplus({\bf \overline{572},3})(-3)
\oplus({\bf \overline{572},1})(-3)
\oplus({\bf \overline{1716},2})(-10)$\\
%
${\bf 45045}$&=&
$({\bf 9009,1})(-8)
\oplus({\bf 10296,2})(-1)
\oplus({\bf 792,2})(-1)
\oplus({\bf \overline{8580},1})(6)
\oplus({\bf 924',3})(6)
\oplus({\bf 924',1})(6)
\oplus({\bf \overline{792},2})(13)$\\
%
${\bf \overline{45045}}$&=&
$({\bf \overline{9009},1})(8)
\oplus({\bf \overline{10296},2})(1)
\oplus({\bf \overline{792},2})(1)
\oplus({\bf 8580,1})(-6)
\oplus({\bf 924',3})(-6)
\oplus({\bf 924',1})(-6)
\oplus({\bf 792,2})(-13)$\\
%
${\bf 49504}$&=&
$({\bf 364,1})(15)
\oplus({\bf 4290,2})(8)
\oplus({\bf 78,2})(8)
\oplus({\bf 23100,1})(1)
\oplus({\bf 924,3})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 12,3})(1)
\oplus({\bf 5005,2})(-6)
\oplus({\bf 143,4})(-6)
\oplus({\bf 143,2})(-6)
\oplus({\bf 1,4})(-6)
\oplus({\bf \overline{780},3})(-13)
\oplus({\bf \overline{12},5})(-13)
\oplus({\bf \overline{12},3})(-13)
\oplus({\bf \overline{66},4})(-20)$\\
%
${\bf \overline{49504}}$&=&
$({\bf \overline{364},1})(-15)
\oplus({\bf \overline{4290},2})(-8)
\oplus({\bf \overline{78},2})(-8)
\oplus({\bf \overline{23100},1})(-1)
\oplus({\bf \overline{924},3})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{12},3})(-1)
\oplus({\bf \overline{5005},2})(6)
\oplus({\bf 143,4})(6)
\oplus({\bf 143,2})(6)
\oplus({\bf 1,4})(6)
\oplus({\bf 780,3})(13)
\oplus({\bf 12,5})(13)
\oplus({\bf 12,3})(13)
\oplus({\bf 66,4})(20)$\\
%
${\bf 56056}$&=&
$({\bf 2145,2})(10)
\oplus({\bf 24948,1})(3)
\oplus({\bf 572,3})(3)
\oplus({\bf 572,1})(3)
\oplus({\bf 220,3})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 6720,2})(-4)
\oplus({\bf 78,2})(-4)
\oplus({\bf 2574,2})(-4)
\oplus({\bf 66,4})(-4)
\oplus2({\bf 66,2})(-4)
\oplus({\bf 924,1})(-11)
\oplus({\bf 780,3})(-11)
\oplus({\bf 780,1})(-11)
\oplus({\bf 12,3})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 143,2})(-18)$\\
%
${\bf \overline{56056}}$&=&
$({\bf \overline{2145},2})(-10)
\oplus({\bf \overline{24948},1})(-3)
\oplus({\bf \overline{572},3})(-3)
\oplus({\bf \overline{572},1})(-3)
\oplus({\bf \overline{220},3})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{6720},2})(4)
\oplus({\bf \overline{2574},2})(4)
\oplus({\bf \overline{78},2})(4)
\oplus({\bf \overline{66},4})(4)
\oplus2({\bf \overline{66},2})(4)
\oplus({\bf \overline{924},1})(11)
\oplus({\bf \overline{780},3})(11)
\oplus({\bf \overline{780},1})(11)
\oplus({\bf \overline{12},3})(11)
\oplus({\bf \overline{12},1})(11)
\oplus({\bf 143,2})(18)$\\
%
${\bf 57330}$&=&
$({\bf 364,3})(15)
\oplus({\bf 4290,2})(8)
\oplus({\bf 78,4})(8)
\oplus({\bf 78,2})(8)
\oplus({\bf 27456,1})(1)
\oplus({\bf 924,3})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 12,5})(1)
\oplus({\bf 12,3})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 5940,2})(-6)
\oplus({\bf 143,4})(-6)
\oplus({\bf 143,2})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 1,4})(-6)
\oplus({\bf 1,2})(-6)
\oplus({\bf \overline{924},3})(-13)
\oplus({\bf \overline{12},5})(-13)
\oplus({\bf \overline{12},3})(-13)
\oplus({\bf \overline{78},4})(-20)$\\
%
${\bf \overline{57330}}$&=&
$({\bf \overline{364},3})(-15)
\oplus({\bf \overline{4290},2})(-8)
\oplus({\bf \overline{78},4})(-8)
\oplus({\bf \overline{78},2})(-8)
\oplus({\bf \overline{27456},1})(-1)
\oplus({\bf \overline{924},3})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{12},5})(-1)
\oplus({\bf \overline{12},3})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf 5940,2})(6)
\oplus({\bf 143,4})(6)
\oplus({\bf 143,2})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 1,4})(6)
\oplus({\bf 1,2})(6)
\oplus({\bf 924,3})(13)
\oplus({\bf 12,5})(13)
\oplus({\bf 12,3})(13)
\oplus({\bf 78,4})(20)$\\
%
${\bf 63063}$&=&
$({\bf 23166,1})(6)
\oplus({\bf 8580',2})(-1)
\oplus({\bf 5148,2})(-1)
\oplus({\bf 1716,1})(-8)
\oplus({\bf 2145,3})(-8)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 495,1})(-8)
\oplus({\bf 572,2})(-15)
\oplus({\bf 220,2})(-15)
\oplus({\bf 66,1})(-22)$\\
%
${\bf \overline{63063}}$&=&
$({\bf \overline{23166},1})(-6)
\oplus({\bf \overline{8580'},2})(1)
\oplus({\bf \overline{5148},2})(1)
\oplus({\bf \overline{1716},1})(8)
\oplus({\bf \overline{2145},3})(8)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{495},1})(8)
\oplus({\bf \overline{572},2})(15)
\oplus({\bf \overline{220},2})(15)
\oplus({\bf \overline{66},1})(22)$\\
%
${\bf 63700}$&=&
$({\bf 26026,1})(6)
\oplus({\bf 12012',2})(-1)
\oplus({\bf 3003,3})(-8)
\oplus({\bf 1716,1})(-8)
\oplus({\bf 364,4})(-15)
\oplus({\bf 572,2})(-15)
\oplus({\bf 78,3})(-22)
\oplus({\bf 66,1})(-22)
\oplus({\bf 12,2})(-29)
\oplus({\bf 1,1})(-36)$\\
%
${\bf \overline{63700}}$&=&
$({\bf \overline{26026},1})(-6)
\oplus({\bf \overline{12012'},2})(1)
\oplus({\bf \overline{3003},3})(8)
\oplus({\bf \overline{1716},1})(8)
\oplus({\bf \overline{364},4})(15)
\oplus({\bf \overline{572},2})(15)
\oplus({\bf \overline{78},3})(22)
\oplus({\bf \overline{66},1})(22)
\oplus({\bf \overline{12},2})(29)
\oplus({\bf 1,1})(36)$\\
%
${\bf 74970}$&=&
$({\bf 3003,2})(10)
\oplus({\bf 35100,1})(3)
\oplus({\bf 364,3})(3)
\oplus({\bf 364,1})(3)
\oplus({\bf 572,3})(3)
\oplus({\bf 572,1})(3)
\oplus({\bf 4290,2})(-4)
\oplus({\bf 6720,2})(-4)
\oplus({\bf 78,4})(-4)
\oplus2({\bf 78,2})(-4)
\oplus({\bf 66,4})(-4)
\oplus({\bf 66,2})(-4)
\oplus({\bf 924,3})(-11)
\oplus({\bf 924,1})(-11)
\oplus({\bf 780,3})(-11)
\oplus({\bf 12,5})(-11)
\oplus2({\bf 12,3})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 143,4})(-18)
\oplus({\bf 143,2})(-18)
\oplus({\bf 1,4})(-18)
\oplus({\bf 1,2})(-18)
\oplus({\bf \overline{12},3})(-25)$\\
%
${\bf \overline{74970}}$&=&
$({\bf \overline{3003},2})(-10)
\oplus({\bf \overline{35100},1})(-3)
\oplus({\bf \overline{364},3})(-3)
\oplus({\bf \overline{364},1})(-3)
\oplus({\bf \overline{572},3})(-3)
\oplus({\bf \overline{572},1})(-3)
\oplus({\bf \overline{4290},2})(4)
\oplus({\bf \overline{6720},2})(4)
\oplus({\bf \overline{78},4})(4)
\oplus2({\bf \overline{78},2})(4)
\oplus({\bf \overline{66},4})(4)
\oplus({\bf \overline{66},2})(4)
\oplus({\bf \overline{924},3})(11)
\oplus({\bf \overline{924},1})(11)
\oplus({\bf \overline{780},3})(11)
\oplus({\bf \overline{12},5})(11)
\oplus2({\bf \overline{12},3})(11)
\oplus({\bf \overline{12},1})(11)
\oplus({\bf 143,4})(18)
\oplus({\bf 143,2})(18)
\oplus({\bf 1,4})(18)
\oplus({\bf 1,2})(18)
\oplus({\bf 12,3})(25)$\\
%
${\bf 77520}$&=&
$({\bf \overline{31824},1})(7)
\oplus({\bf 12376,2})(0)
\oplus({\bf 4368,3})(-7)
\oplus({\bf 1365,4})(-14)
\oplus({\bf 364,5})(-21)
\oplus({\bf 78,6})(-28)
\oplus({\bf 12,7})(-35)
\oplus({\bf 1,8})(-42)$\\
%
${\bf \overline{77520}}$&=&
$({\bf 31824,1})(-7)
\oplus({\bf \overline{12376},2})(0)
\oplus({\bf \overline{4368},3})(7)
\oplus({\bf \overline{1365},4})(14)
\oplus({\bf \overline{364},5})(21)
\oplus({\bf \overline{78},6})(28)
\oplus({\bf \overline{12},7})(35)
\oplus({\bf 1,8})(42)$\\
%
${\bf 80080}$&=&
$({\bf 572,1})(15)
\oplus({\bf 6720,2})(8)
\oplus({\bf 78,2})(8)
\oplus({\bf 66,2})(8)
\oplus({\bf 36036,1})(1)
\oplus({\bf 924,3})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 780,3})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,3})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 5005,2})(-6)
\oplus({\bf 4212,2})(-6)
\oplus({\bf 143,4})(-6)
\oplus2({\bf 143,2})(-6)
\oplus({\bf 1,2})(-6)
\oplus({\bf \overline{780},3})(-13)
\oplus({\bf \overline{780},1})(-13)
\oplus({\bf \overline{12},3})(-13)
\oplus({\bf \overline{12},1})(-13)
\oplus({\bf \overline{66},2})(-20)$\\
%
${\bf \overline{80080}}$&=&
$({\bf \overline{572},1})(-15)
\oplus({\bf \overline{6720},2})(-8)
\oplus({\bf \overline{78},2})(-8)
\oplus({\bf \overline{66},2})(-8)
\oplus({\bf \overline{36036},1})(-1)
\oplus({\bf \overline{924},3})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{780},3})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},3})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{5005},2})(6)
\oplus({\bf 4212,2})(6)
\oplus({\bf 143,4})(6)
\oplus2({\bf 143,2})(6)
\oplus({\bf 1,2})(6)
\oplus({\bf 780,3})(13)
\oplus({\bf 780,1})(13)
\oplus({\bf 12,3})(13)
\oplus({\bf 12,1})(13)
\oplus({\bf 66,2})(20)$\\
%
${\bf 80080'}$&=&
$({\bf 30030',1})(6)
\oplus({\bf 12012,2})(-1)
\oplus({\bf 5148,2})(-1)
\oplus({\bf 3003,1})(-8)
\oplus({\bf 2145,3})(-8)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 495,3})(-8)
\oplus({\bf 572,2})(-15)
\oplus({\bf 220,4})(-15)
\oplus({\bf 220,2})(-15)
\oplus({\bf 66,3})(-22)$\\
%
${\bf \overline{80080'}}$&=&
$({\bf \overline{30030'},1})(-6)
\oplus({\bf \overline{12012},2})(1)
\oplus({\bf \overline{5148},2})(1)
\oplus({\bf \overline{3003},1})(8)
\oplus({\bf \overline{2145},3})(8)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{495},3})(8)
\oplus({\bf \overline{572},2})(15)
\oplus({\bf \overline{220},4})(15)
\oplus({\bf \overline{220},2})(15)
\oplus({\bf \overline{66},3})(22)$\\
%
${\bf 85995}$&=&
$({\bf 4212,1})(-12)
\oplus({\bf 13728,2})(-5)
\oplus({\bf 780,2})(-5)
\oplus({\bf 30030,1})(2)
\oplus({\bf 2574,3})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 5720,2})(9)
\oplus({\bf 220,2})(9)
\oplus({\bf 495,1})(16)$\\
%
${\bf \overline{85995}}$&=&
$({\bf 4212,1})(12)
\oplus({\bf \overline{13728},2})(5)
\oplus({\bf \overline{780},2})(5)
\oplus({\bf \overline{30030},1})(-2)
\oplus({\bf \overline{2574},3})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{5720},2})(-9)
\oplus({\bf \overline{220},2})(-9)
\oplus({\bf \overline{495},1})(-16)$\\
%
${\bf 92820}$&=&
$({\bf \overline{78},2})(-20)
\oplus({\bf \overline{924},3})(-13)
\oplus({\bf \overline{924},1})(-13)
\oplus({\bf \overline{12},3})(-13)
\oplus({\bf \overline{12},1})(-13)
\oplus({\bf 5940,2})(-6)
\oplus({\bf \overline{5005},2})(-6)
\oplus({\bf 143,4})(-6)
\oplus2({\bf 143,2})(-6)
\oplus({\bf 1,4})(-6)
\oplus({\bf 1,2})(-6)
\oplus({\bf 42900,1})(1)
\oplus({\bf 924,3})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 780,3})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,5})(1)
\oplus2({\bf 12,3})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 6720,2})(8)
\oplus({\bf 78,4})(8)
\oplus({\bf 78,2})(8)
\oplus({\bf 66,4})(8)
\oplus({\bf 66,2})(8)
\oplus({\bf 572,3})(15)$\\
%
${\bf \overline{92820}}$&=&
$({\bf 78,2})(20)
\oplus({\bf 924,3})(13)
\oplus({\bf 924,1})(13)
\oplus({\bf 12,3})(13)
\oplus({\bf 12,1})(13)
\oplus({\bf 5940,2})(6)
\oplus({\bf 5005,2})(6)
\oplus({\bf 143,4})(6)
\oplus2({\bf 143,2})(6)
\oplus({\bf 1,4})(6)
\oplus({\bf 1,2})(6)
\oplus({\bf \overline{42900},1})(-1)
\oplus({\bf \overline{924},3})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{780},3})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},5})(-1)
\oplus2({\bf \overline{12},3})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{6720},2})(-8)
\oplus({\bf \overline{78},4})(-8)
\oplus({\bf \overline{78},2})(-8)
\oplus({\bf \overline{66},4})(-8)
\oplus({\bf \overline{66},2})(-8)
\oplus({\bf \overline{572},3})(-15)$\\
%
${\bf 92820'}$&=&
$({\bf 40040,1})(6)
\oplus({\bf 4368,2})(-1)
\oplus({\bf 12012'',2})(-1)
\oplus({\bf 1365,3})(-8)
\oplus({\bf 1365,1})(-8)
\oplus({\bf 3003,3})(-8)
\oplus({\bf 364,4})(-15)
\oplus({\bf 364,2})(-15)
\oplus({\bf 572,4})(-15)
\oplus({\bf 78,5})(-22)
\oplus({\bf 78,3})(-22)
\oplus({\bf 66,5})(-22)
\oplus({\bf 12,6})(-29)
\oplus({\bf 12,4})(-29)
\oplus({\bf 1,5})(-36)$\\
%
${\bf \overline{92820'}}$&=&
$({\bf \overline{40040},1})(-6)
\oplus({\bf \overline{4368},2})(1)
\oplus({\bf \overline{12012''},2})(1)
\oplus({\bf \overline{1365},3})(8)
\oplus({\bf \overline{1365},1})(8)
\oplus({\bf \overline{3003},3})(8)
\oplus({\bf \overline{364},4})(15)
\oplus({\bf \overline{364},2})(15)
\oplus({\bf \overline{572},4})(15)
\oplus({\bf \overline{78},5})(22)
\oplus({\bf \overline{78},3})(22)
\oplus({\bf \overline{66},5})(22)
\oplus({\bf \overline{12},6})(29)
\oplus({\bf \overline{12},4})(29)
\oplus({\bf 1,5})(36)$\\
%
${\bf 100100}$&=&
$({\bf \overline{5005},1})(-12)
\oplus({\bf 16380,2})(-5)
\oplus({\bf 780,2})(-5)
\oplus({\bf 36036',1})(2)
\oplus({\bf 2574,3})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,3})(2)
\oplus({\bf 5720,2})(9)
\oplus({\bf 220,4})(9)
\oplus({\bf 220,2})(9)
\oplus({\bf 495,3})(16)$\\
%
${\bf \overline{100100}}$&=&
$({\bf 5005,1})(12)
\oplus({\bf \overline{16380},2})(5)
\oplus({\bf \overline{780},2})(5)
\oplus({\bf \overline{36036'},1})(-2)
\oplus({\bf \overline{2574},3})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{66},3})(-2)
\oplus({\bf \overline{5720},2})(-9)
\oplus({\bf \overline{220},4})(-9)
\oplus({\bf \overline{220},2})(-9)
\oplus({\bf \overline{495},3})(-16)$\\
%
${\bf 117572}$&=&
$({\bf 4368,2})(11)
\oplus({\bf 51051,1})(4)
\oplus({\bf 1365,3})(4)
\oplus({\bf 1365,1})(4)
\oplus({\bf 16016,2})(-3)
\oplus({\bf 364,4})(-3)
\oplus({\bf 364,2})(-3)
\oplus({\bf 4290,3})(-10)
\oplus({\bf 78,5})(-10)
\oplus({\bf 78,3})(-10)
\oplus({\bf 924,4})(-17)
\oplus({\bf 12,6})(-17)
\oplus({\bf 12,4})(-17)
\oplus({\bf 143,5})(-24)
\oplus({\bf 1,7})(-24)
\oplus({\bf 1,5})(-24)
\oplus({\bf \overline{12},6})(-31)$\\
%
${\bf \overline{117572}}$&=&
$({\bf \overline{4368},2})(-11)
\oplus({\bf \overline{51051},1})(-4)
\oplus({\bf \overline{1365},3})(-4)
\oplus({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{16016},2})(3)
\oplus({\bf \overline{364},4})(3)
\oplus({\bf \overline{364},2})(3)
\oplus({\bf \overline{4290},3})(10)
\oplus({\bf \overline{78},5})(10)
\oplus({\bf \overline{78},3})(10)
\oplus({\bf \overline{924},4})(17)
\oplus({\bf \overline{12},6})(17)
\oplus({\bf \overline{12},4})(17)
\oplus({\bf 143,5})(24)
\oplus({\bf 1,7})(24)
\oplus({\bf 1,5})(24)
\oplus({\bf 12,6})(31)$\\
%
${\bf 123760}$&=&
$({\bf 50050,1})(6)
\oplus({\bf 12012'',2})(-1)
\oplus({\bf 12012,2})(-1)
\oplus({\bf 1365,1})(-8)
\oplus({\bf 3003,3})(-8)
\oplus({\bf 3003,1})(-8)
\oplus({\bf 2145,3})(-8)
\oplus({\bf 364,2})(-15)
\oplus({\bf 572,4})(-15)
\oplus({\bf 572,2})(-15)
\oplus({\bf 220,4})(-15)
\oplus({\bf 78,3})(-22)
\oplus({\bf 66,5})(-22)
\oplus({\bf 66,3})(-22)
\oplus({\bf 12,4})(-29)$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{50050},1})(-6)
\oplus({\bf \overline{12012''},2})(1)
\oplus({\bf \overline{12012},2})(1)
\oplus({\bf \overline{1365},1})(8)
\oplus({\bf \overline{3003},3})(8)
\oplus({\bf \overline{3003},1})(8)
\oplus({\bf \overline{2145},3})(8)
\oplus({\bf \overline{364},2})(15)
\oplus({\bf \overline{572},4})(15)
\oplus({\bf \overline{572},2})(15)
\oplus({\bf \overline{220},4})(15)
\oplus({\bf \overline{78},3})(22)
\oplus({\bf \overline{66},5})(22)
\oplus({\bf \overline{66},3})(22)
\oplus({\bf \overline{12},4})(29)$\\
%
${\bf 124215}$&=&
$({\bf 2574,1})(14)
\oplus({\bf 13728,2})(7)
\oplus({\bf 780,2})(7)
\oplus({\bf 44044,1})(0)
\oplus({\bf 4212,3})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf \overline{13728},2})(-7)
\oplus({\bf \overline{780},2})(-7)
\oplus({\bf \overline{2574},1})(-14)$\\
%
${\bf 129948}$&=&
$({\bf 54054,1})(6)
\oplus({\bf 12012'',2})(-1)
\oplus({\bf 12012',2})(-1)
\oplus({\bf 1365,3})(-8)
\oplus({\bf 3003,3})(-8)
\oplus({\bf 3003,1})(-8)
\oplus({\bf 1716,3})(-8)
\oplus({\bf 364,4})(-15)
\oplus({\bf 364,2})(-15)
\oplus({\bf 572,4})(-15)
\oplus({\bf 572,2})(-15)
\oplus({\bf 78,5})(-22)
\oplus({\bf 78,3})(-22)
\oplus({\bf 78,1})(-22)
\oplus({\bf 66,3})(-22)
\oplus({\bf 12,4})(-29)
\oplus({\bf 12,2})(-29)
\oplus({\bf 1,3})(-36)$\\
%
${\bf \overline{129948}}$&=&
$({\bf \overline{54054},1})(-6)
\oplus({\bf \overline{12012''},2})(1)
\oplus({\bf \overline{12012'},2})(1)
\oplus({\bf \overline{1365},3})(8)
\oplus({\bf \overline{3003},3})(8)
\oplus({\bf \overline{3003},1})(8)
\oplus({\bf \overline{1716},3})(8)
\oplus({\bf \overline{364},4})(15)
\oplus({\bf \overline{364},2})(15)
\oplus({\bf \overline{572},4})(15)
\oplus({\bf \overline{572},2})(15)
\oplus({\bf \overline{78},5})(22)
\oplus({\bf \overline{78},3})(22)
\oplus({\bf \overline{78},1})(22)
\oplus({\bf \overline{66},3})(22)
\oplus({\bf \overline{12},4})(29)
\oplus({\bf \overline{12},2})(29)
\oplus({\bf 1,3})(36)$\\
%
${\bf 140140}$&=&
$({\bf \overline{41184},1})(7)
\oplus({\bf 23166,2})(0)
\oplus({\bf 8580,2})(0)
\oplus({\bf 8580',1})(-7)
\oplus({\bf 5148,3})(-7)
\oplus({\bf 5148,1})(-7)
\oplus({\bf 792,1})(-7)
\oplus({\bf 2145,2})(-14)
\oplus({\bf 495,2})(-14)
\oplus({\bf 220,1})(-21)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 41184,1})(-7)
\oplus({\bf \overline{23166},2})(0)
\oplus({\bf \overline{8580},2})(0)
\oplus({\bf \overline{8580'},1})(7)
\oplus({\bf \overline{5148},3})(7)
\oplus({\bf \overline{5148},1})(7)
\oplus({\bf \overline{792},1})(7)
\oplus({\bf \overline{2145},2})(14)
\oplus({\bf \overline{495},2})(14)
\oplus({\bf \overline{220},1})(21)$\\
%
${\bf 163072}$&=&
$({\bf 5148,2})(11)
\oplus({\bf 59136,1})(4)
\oplus({\bf 2145,3})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 495,3})(4)
\oplus({\bf 495,1})(4)
\oplus({\bf 24948,2})(-3)
\oplus({\bf 572,2})(-3)
\oplus({\bf 5720,2})(-3)
\oplus({\bf 220,4})(-3)
\oplus2({\bf 220,2})(-3)
\oplus({\bf 6720,1})(-10)
\oplus({\bf 2574,3})(-10)
\oplus({\bf 2574,1})(-10)
\oplus({\bf 66,3})(-10)
\oplus({\bf 66,1})(-10)
\oplus({\bf 780,2})(-17)$\\
%
${\bf \overline{163072}}$&=&
$({\bf \overline{5148},2})(-11)
\oplus({\bf \overline{59136},1})(-4)
\oplus({\bf \overline{2145},3})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{495},3})(-4)
\oplus({\bf \overline{495},1})(-4)
\oplus({\bf \overline{24948},2})(3)
\oplus({\bf \overline{5720},2})(3)
\oplus({\bf \overline{572},2})(3)
\oplus({\bf \overline{220},4})(3)
\oplus2({\bf \overline{220},2})(3)
\oplus({\bf \overline{6720},1})(10)
\oplus({\bf \overline{2574},3})(10)
\oplus({\bf \overline{2574},1})(10)
\oplus({\bf \overline{66},3})(10)
\oplus({\bf \overline{66},1})(10)
\oplus({\bf \overline{780},2})(17)$\\
%
${\bf 163072'}$&=&
$({\bf 64064,1})(6)
\oplus({\bf 12012',2})(-1)
\oplus({\bf 12012,2})(-1)
\oplus({\bf 8580',2})(-1)
\oplus({\bf 3003,3})(-8)
\oplus({\bf 3003,1})(-8)
\oplus({\bf 1716,3})(-8)
\oplus({\bf 1716,1})(-8)
\oplus({\bf 2145,3})(-8)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 364,2})(-15)
\oplus({\bf 572,4})(-15)
\oplus2({\bf 572,2})(-15)
\oplus({\bf 220,2})(-15)
\oplus({\bf 78,3})(-22)
\oplus({\bf 78,1})(-22)
\oplus({\bf 66,3})(-22)
\oplus({\bf 66,1})(-22)
\oplus({\bf 12,2})(-29)$\\
%
${\bf \overline{163072'}}$&=&
$({\bf \overline{64064},1})(-6)
\oplus({\bf \overline{12012'},2})(1)
\oplus({\bf \overline{12012},2})(1)
\oplus({\bf \overline{8580'},2})(1)
\oplus({\bf \overline{3003},3})(8)
\oplus({\bf \overline{3003},1})(8)
\oplus({\bf \overline{1716},3})(8)
\oplus({\bf \overline{1716},1})(8)
\oplus({\bf \overline{2145},3})(8)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{364},2})(15)
\oplus({\bf \overline{572},4})(15)
\oplus2({\bf \overline{572},2})(15)
\oplus({\bf \overline{220},2})(15)
\oplus({\bf \overline{78},3})(22)
\oplus({\bf \overline{78},1})(22)
\oplus({\bf \overline{66},3})(22)
\oplus({\bf \overline{66},1})(22)
\oplus({\bf \overline{12},2})(29)$\\
%
${\bf 168168}$&=&
$({\bf 13728,1})(-11)
\oplus({\bf 30030,2})(-4)
\oplus({\bf 2574,2})(-4)
\oplus({\bf 46332,1})(3)
\oplus({\bf 5720,3})(3)
\oplus({\bf 5720,1})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 9009,2})(10)
\oplus({\bf 495,2})(10)
\oplus({\bf 792,1})(17)$\\
%
${\bf \overline{168168}}$&=&
$({\bf \overline{13728},1})(11)
\oplus({\bf \overline{30030},2})(4)
\oplus({\bf \overline{2574},2})(4)
\oplus({\bf \overline{46332},1})(-3)
\oplus({\bf \overline{5720},3})(-3)
\oplus({\bf \overline{5720},1})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{9009},2})(-10)
\oplus({\bf \overline{495},2})(-10)
\oplus({\bf \overline{792},1})(-17)$\\
%
${\bf 171600}$&=&
$({\bf \overline{51480'},1})(7)
\oplus({\bf 30030',2})(0)
\oplus({\bf 8580,2})(0)
\oplus({\bf 12012,1})(-7)
\oplus({\bf 5148,3})(-7)
\oplus({\bf 5148,1})(-7)
\oplus({\bf 792,3})(-7)
\oplus({\bf 2145,2})(-14)
\oplus({\bf 495,4})(-14)
\oplus({\bf 495,2})(-14)
\oplus({\bf 220,3})(-21)$\\
%
${\bf \overline{171600}}$&=&
$({\bf 51480',1})(-7)
\oplus({\bf \overline{30030'},2})(0)
\oplus({\bf \overline{8580},2})(0)
\oplus({\bf \overline{12012},1})(7)
\oplus({\bf \overline{5148},3})(7)
\oplus({\bf \overline{5148},1})(7)
\oplus({\bf \overline{792},3})(7)
\oplus({\bf \overline{2145},2})(14)
\oplus({\bf \overline{495},4})(14)
\oplus({\bf \overline{495},2})(14)
\oplus({\bf \overline{220},3})(21)$\\
%
${\bf 182182}$&=&
$({\bf \overline{56628},1})(7)
\oplus({\bf 15730,2})(0)
\oplus({\bf 23166,2})(0)
\oplus({\bf 8580',3})(-7)
\oplus({\bf 8580',1})(-7)
\oplus({\bf 5148,1})(-7)
\oplus({\bf 1716,2})(-14)
\oplus({\bf 2145,2})(-14)
\oplus({\bf 572,1})(-21)$\\
%
${\bf \overline{182182}}$&=&
$({\bf 56628,1})(-7)
\oplus({\bf \overline{15730},2})(0)
\oplus({\bf \overline{23166},2})(0)
\oplus({\bf \overline{8580'},3})(7)
\oplus({\bf \overline{8580'},1})(7)
\oplus({\bf \overline{5148},1})(7)
\oplus({\bf \overline{1716},2})(14)
\oplus({\bf \overline{2145},2})(14)
\oplus({\bf \overline{572},1})(21)$\\
%
${\bf 194480}$&=&
$({\bf 4290,1})(14)
\oplus({\bf 23100,2})(7)
\oplus({\bf 924,2})(7)
\oplus({\bf 75075,1})(0)
\oplus({\bf 5005,3})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,3})(0)
\oplus({\bf \overline{16380},2})(-7)
\oplus({\bf \overline{780},4})(-7)
\oplus({\bf \overline{780},2})(-7)
\oplus({\bf \overline{12},4})(-7)
\oplus({\bf \overline{2574},3})(-14)
\oplus({\bf \overline{66},5})(-14)
\oplus({\bf \overline{66},3})(-14)
\oplus({\bf \overline{220},4})(-21)$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{4290},1})(-14)
\oplus({\bf \overline{23100},2})(-7)
\oplus({\bf \overline{924},2})(-7)
\oplus({\bf \overline{75075},1})(0)
\oplus({\bf \overline{5005},3})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,3})(0)
\oplus({\bf 16380,2})(7)
\oplus({\bf 780,4})(7)
\oplus({\bf 780,2})(7)
\oplus({\bf 12,4})(7)
\oplus({\bf 2574,3})(14)
\oplus({\bf 66,5})(14)
\oplus({\bf 66,3})(14)
\oplus({\bf 220,4})(21)$\\
%
${\bf 196560}$&=&
$({\bf 16380,1})(-11)
\oplus({\bf 36036',2})(-4)
\oplus({\bf 2574,2})(-4)
\oplus({\bf 56056,1})(3)
\oplus({\bf 5720,3})(3)
\oplus({\bf 5720,1})(3)
\oplus({\bf 220,3})(3)
\oplus({\bf 9009,2})(10)
\oplus({\bf 495,4})(10)
\oplus({\bf 495,2})(10)
\oplus({\bf 792,3})(17)$\\
%
${\bf \overline{196560}}$&=&
$({\bf \overline{16380},1})(11)
\oplus({\bf \overline{36036'},2})(4)
\oplus({\bf \overline{2574},2})(4)
\oplus({\bf \overline{56056},1})(-3)
\oplus({\bf \overline{5720},3})(-3)
\oplus({\bf \overline{5720},1})(-3)
\oplus({\bf \overline{220},3})(-3)
\oplus({\bf \overline{9009},2})(-10)
\oplus({\bf \overline{495},4})(-10)
\oplus({\bf \overline{495},2})(-10)
\oplus({\bf \overline{792},3})(-17)$\\
%
${\bf 203490}$&=&
$({\bf 75582,1})(-8)
\oplus({\bf 31824,2})(-1)
\oplus({\bf \overline{12376},3})(6)
\oplus({\bf \overline{4368},4})(13)
\oplus({\bf \overline{1365},5})(20)
\oplus({\bf \overline{364},6})(27)
\oplus({\bf \overline{78},7})(34)
\oplus({\bf \overline{12},8})(41)
\oplus({\bf 1,9})(48)$\\
%
${\bf \overline{203490}}$&=&
$({\bf \overline{75582},1})(8)
\oplus({\bf \overline{31824},2})(1)
\oplus({\bf 12376,3})(-6)
\oplus({\bf 4368,4})(-13)
\oplus({\bf 1365,5})(-20)
\oplus({\bf 364,6})(-27)
\oplus({\bf 78,7})(-34)
\oplus({\bf 12,8})(-41)
\oplus({\bf 1,9})(-48)$\\
%
${\bf 208845}$&=&
$({\bf 1365,1})(16)
\oplus({\bf 16016,2})(9)
\oplus({\bf 364,2})(9)
\oplus({\bf 85800,1})(2)
\oplus({\bf 4290,3})(2)
\oplus({\bf 4290,1})(2)
\oplus({\bf 78,3})(2)
\oplus({\bf 23100,2})(-5)
\oplus({\bf 924,4})(-5)
\oplus({\bf 924,2})(-5)
\oplus({\bf 12,4})(-5)
\oplus({\bf 5005,3})(-12)
\oplus({\bf 143,5})(-12)
\oplus({\bf 143,3})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf \overline{780},4})(-19)
\oplus({\bf \overline{12},6})(-19)
\oplus({\bf \overline{12},4})(-19)
\oplus({\bf \overline{66},5})(-26)$\\
%
${\bf \overline{208845}}$&=&
$({\bf \overline{1365},1})(-16)
\oplus({\bf \overline{16016},2})(-9)
\oplus({\bf \overline{364},2})(-9)
\oplus({\bf \overline{85800},1})(-2)
\oplus({\bf \overline{4290},3})(-2)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{78},3})(-2)
\oplus({\bf \overline{23100},2})(5)
\oplus({\bf \overline{924},4})(5)
\oplus({\bf \overline{924},2})(5)
\oplus({\bf \overline{12},4})(5)
\oplus({\bf \overline{5005},3})(12)
\oplus({\bf 143,5})(12)
\oplus({\bf 143,3})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 780,4})(19)
\oplus({\bf 12,6})(19)
\oplus({\bf 12,4})(19)
\oplus({\bf 66,5})(26)$\\
%
${\bf 225225}$&=&
$({\bf 51480,1})(-8)
\oplus({\bf 41184,2})(-1)
\oplus({\bf 10296,2})(-1)
\oplus({\bf \overline{23166},1})(6)
\oplus({\bf \overline{8580},3})(6)
\oplus({\bf \overline{8580},1})(6)
\oplus({\bf 924',1})(6)
\oplus({\bf \overline{5148},2})(13)
\oplus({\bf \overline{792},2})(13)
\oplus({\bf \overline{495},1})(20)$\\
%
${\bf \overline{225225}}$&=&
$({\bf \overline{51480},1})(8)
\oplus({\bf \overline{41184},2})(1)
\oplus({\bf \overline{10296},2})(1)
\oplus({\bf 23166,1})(-6)
\oplus({\bf 8580,3})(-6)
\oplus({\bf 8580,1})(-6)
\oplus({\bf 924',1})(-6)
\oplus({\bf 5148,2})(-13)
\oplus({\bf 792,2})(-13)
\oplus({\bf 495,1})(-20)$\\
%
${\bf 242060}$&=&
$({\bf 1365,3})(16)
\oplus({\bf 16016,2})(9)
\oplus({\bf 364,4})(9)
\oplus({\bf 364,2})(9)
\oplus({\bf 102102,1})(2)
\oplus({\bf 4290,3})(2)
\oplus({\bf 4290,1})(2)
\oplus({\bf 78,5})(2)
\oplus({\bf 78,3})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 27456,2})(-5)
\oplus({\bf 924,4})(-5)
\oplus({\bf 924,2})(-5)
\oplus({\bf 12,6})(-5)
\oplus({\bf 12,4})(-5)
\oplus({\bf 12,2})(-5)
\oplus({\bf 5940,3})(-12)
\oplus({\bf 143,5})(-12)
\oplus({\bf 143,3})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf \overline{924},4})(-19)
\oplus({\bf \overline{12},6})(-19)
\oplus({\bf \overline{12},4})(-19)
\oplus({\bf \overline{78},5})(-26)$\\
%
${\bf \overline{242060}}$&=&
$({\bf \overline{1365},3})(-16)
\oplus({\bf \overline{16016},2})(-9)
\oplus({\bf \overline{364},4})(-9)
\oplus({\bf \overline{364},2})(-9)
\oplus({\bf \overline{102102},1})(-2)
\oplus({\bf \overline{4290},3})(-2)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{78},5})(-2)
\oplus({\bf \overline{78},3})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{27456},2})(5)
\oplus({\bf \overline{924},4})(5)
\oplus({\bf \overline{924},2})(5)
\oplus({\bf \overline{12},6})(5)
\oplus({\bf \overline{12},4})(5)
\oplus({\bf \overline{12},2})(5)
\oplus({\bf 5940,3})(12)
\oplus({\bf 143,5})(12)
\oplus({\bf 143,3})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 924,4})(19)
\oplus({\bf 12,6})(19)
\oplus({\bf 12,4})(19)
\oplus({\bf 78,5})(26)$\\
%
${\bf 245245}$&=&
$({\bf 30030,1})(-10)
\oplus({\bf 46332,2})(-3)
\oplus({\bf 5720,2})(-3)
\oplus({\bf 51480,1})(4)
\oplus({\bf 9009,3})(4)
\oplus({\bf 9009,1})(4)
\oplus({\bf 495,1})(4)
\oplus({\bf 10296,2})(11)
\oplus({\bf 792,2})(11)
\oplus({\bf 924',1})(18)$\\
%
${\bf \overline{245245}}$&=&
$({\bf \overline{30030},1})(10)
\oplus({\bf \overline{46332},2})(3)
\oplus({\bf \overline{5720},2})(3)
\oplus({\bf \overline{51480},1})(-4)
\oplus({\bf \overline{9009},3})(-4)
\oplus({\bf \overline{9009},1})(-4)
\oplus({\bf \overline{495},1})(-4)
\oplus({\bf \overline{10296},2})(-11)
\oplus({\bf \overline{792},2})(-11)
\oplus({\bf 924',1})(-18)$\\
%
${\bf 260260}$&=&
$({\bf 143,1})(-24)
\oplus({\bf 924,2})(-17)
\oplus({\bf 780,2})(-17)
\oplus({\bf 12,2})(-17)
\oplus({\bf 6720,3})(-10)
\oplus({\bf 6720,1})(-10)
\oplus({\bf 78,3})(-10)
\oplus({\bf 78,1})(-10)
\oplus({\bf 2574,1})(-10)
\oplus({\bf 66,3})(-10)
\oplus({\bf 66,1})(-10)
\oplus({\bf 20020,2})(-3)
\oplus({\bf 24948,2})(-3)
\oplus({\bf 572,4})(-3)
\oplus2({\bf 572,2})(-3)
\oplus({\bf 220,2})(-3)
\oplus({\bf 99099,1})(4)
\oplus({\bf 1716,3})(4)
\oplus({\bf 1716,1})(4)
\oplus({\bf 2145,3})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 8580',2})(11)$\\
%
${\bf \overline{260260}}$&=&
$({\bf 143,1})(24)
\oplus({\bf \overline{924},2})(17)
\oplus({\bf \overline{780},2})(17)
\oplus({\bf \overline{12},2})(17)
\oplus({\bf \overline{6720},3})(10)
\oplus({\bf \overline{6720},1})(10)
\oplus({\bf \overline{2574},1})(10)
\oplus({\bf \overline{78},3})(10)
\oplus({\bf \overline{78},1})(10)
\oplus({\bf \overline{66},3})(10)
\oplus({\bf \overline{66},1})(10)
\oplus({\bf \overline{20020},2})(3)
\oplus({\bf \overline{24948},2})(3)
\oplus({\bf \overline{572},4})(3)
\oplus2({\bf \overline{572},2})(3)
\oplus({\bf \overline{220},2})(3)
\oplus({\bf \overline{99099},1})(-4)
\oplus({\bf \overline{1716},3})(-4)
\oplus({\bf \overline{1716},1})(-4)
\oplus({\bf \overline{2145},3})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{8580'},2})(-11)$\\
%
${\bf 270270}$&=&
$({\bf 46332,1})(-9)
\oplus({\bf 51480,2})(-2)
\oplus({\bf 9009,2})(-2)
\oplus({\bf 41184,1})(5)
\oplus({\bf 10296,3})(5)
\oplus({\bf 10296,1})(5)
\oplus({\bf 792,1})(5)
\oplus({\bf \overline{8580},2})(12)
\oplus({\bf 924',2})(12)
\oplus({\bf \overline{792},1})(19)$\\
%
${\bf \overline{270270}}$&=&
$({\bf \overline{46332},1})(9)
\oplus({\bf \overline{51480},2})(2)
\oplus({\bf \overline{9009},2})(2)
\oplus({\bf \overline{41184},1})(-5)
\oplus({\bf \overline{10296},3})(-5)
\oplus({\bf \overline{10296},1})(-5)
\oplus({\bf \overline{792},1})(-5)
\oplus({\bf 8580,2})(-12)
\oplus({\bf 924',2})(-12)
\oplus({\bf 792,1})(-19)$\\
%
${\bf 270270'}$&=&
$({\bf 63063,1})(-8)
\oplus({\bf 51480',2})(-1)
\oplus({\bf 10296,2})(-1)
\oplus({\bf \overline{30030'},1})(6)
\oplus({\bf \overline{8580},3})(6)
\oplus({\bf \overline{8580},1})(6)
\oplus({\bf 924',3})(6)
\oplus({\bf \overline{5148},2})(13)
\oplus({\bf \overline{792},4})(13)
\oplus({\bf \overline{792},2})(13)
\oplus({\bf \overline{495},3})(20)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf \overline{63063},1})(8)
\oplus({\bf \overline{51480'},2})(1)
\oplus({\bf \overline{10296},2})(1)
\oplus({\bf 30030',1})(-6)
\oplus({\bf 8580,3})(-6)
\oplus({\bf 8580,1})(-6)
\oplus({\bf 924',3})(-6)
\oplus({\bf 5148,2})(-13)
\oplus({\bf 792,4})(-13)
\oplus({\bf 792,2})(-13)
\oplus({\bf 495,3})(-20)$\\
%
${\bf 273273}$&=&
$({\bf 70785,1})(-8)
\oplus({\bf 56628,2})(-1)
\oplus({\bf \overline{15730},3})(6)
\oplus({\bf \overline{23166},1})(6)
\oplus({\bf \overline{8580'},2})(13)
\oplus({\bf \overline{1716},1})(20)$\\
%
${\bf \overline{273273}}$&=&
$({\bf \overline{70785},1})(8)
\oplus({\bf \overline{56628},2})(1)
\oplus({\bf 15730,3})(-6)
\oplus({\bf 23166,1})(-6)
\oplus({\bf 8580',2})(-13)
\oplus({\bf 1716,1})(-20)$\\
%
${\bf 277200}$&=&
$({\bf 1716,1})(16)
\oplus({\bf 20020,2})(9)
\oplus({\bf 572,2})(9)
\oplus({\bf 106470,1})(2)
\oplus({\bf 6720,3})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,3})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 36036,2})(-5)
\oplus({\bf 924,4})(-5)
\oplus({\bf 924,2})(-5)
\oplus({\bf 780,2})(-5)
\oplus({\bf 12,2})(-5)
\oplus({\bf 5005,3})(-12)
\oplus({\bf 4212,1})(-12)
\oplus({\bf 143,3})(-12)
\oplus({\bf 143,1})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{780},2})(-19)
\oplus({\bf \overline{12},2})(-19)
\oplus({\bf \overline{66},1})(-26)$\\
%
${\bf \overline{277200}}$&=&
$({\bf \overline{1716},1})(-16)
\oplus({\bf \overline{20020},2})(-9)
\oplus({\bf \overline{572},2})(-9)
\oplus({\bf \overline{106470},1})(-2)
\oplus({\bf \overline{6720},3})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},3})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{36036},2})(5)
\oplus({\bf \overline{924},4})(5)
\oplus({\bf \overline{924},2})(5)
\oplus({\bf \overline{780},2})(5)
\oplus({\bf \overline{12},2})(5)
\oplus({\bf \overline{5005},3})(12)
\oplus({\bf 4212,1})(12)
\oplus({\bf 143,3})(12)
\oplus({\bf 143,1})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 780,2})(19)
\oplus({\bf 12,2})(19)
\oplus({\bf 66,1})(26)$\\
%
${\bf 288288}$&=&
$({\bf 36036',1})(-10)
\oplus({\bf 56056,2})(-3)
\oplus({\bf 5720,2})(-3)
\oplus({\bf 63063,1})(4)
\oplus({\bf 9009,3})(4)
\oplus({\bf 9009,1})(4)
\oplus({\bf 495,3})(4)
\oplus({\bf 10296,2})(11)
\oplus({\bf 792,4})(11)
\oplus({\bf 792,2})(11)
\oplus({\bf 924',3})(18)$\\
%
${\bf \overline{288288}}$&=&
$({\bf \overline{36036'},1})(10)
\oplus({\bf \overline{56056},2})(3)
\oplus({\bf \overline{5720},2})(3)
\oplus({\bf \overline{63063},1})(-4)
\oplus({\bf \overline{9009},3})(-4)
\oplus({\bf \overline{9009},1})(-4)
\oplus({\bf \overline{495},3})(-4)
\oplus({\bf \overline{10296},2})(-11)
\oplus({\bf \overline{792},4})(-11)
\oplus({\bf \overline{792},2})(-11)
\oplus({\bf 924',3})(-18)$\\
%
${\bf 302328}$&=&
$({\bf \overline{116688},1})(7)
\oplus({\bf 12376,2})(0)
\oplus({\bf 40040,2})(0)
\oplus({\bf 4368,3})(-7)
\oplus({\bf 4368,1})(-7)
\oplus({\bf 12012'',3})(-7)
\oplus({\bf 1365,4})(-14)
\oplus({\bf 1365,2})(-14)
\oplus({\bf 3003,4})(-14)
\oplus({\bf 364,5})(-21)
\oplus({\bf 364,3})(-21)
\oplus({\bf 572,5})(-21)
\oplus({\bf 78,6})(-28)
\oplus({\bf 78,4})(-28)
\oplus({\bf 66,6})(-28)
\oplus({\bf 12,7})(-35)
\oplus({\bf 12,5})(-35)
\oplus({\bf 1,6})(-42)$\\
%
${\bf \overline{302328}}$&=&
$({\bf 116688,1})(-7)
\oplus({\bf \overline{12376},2})(0)
\oplus({\bf \overline{40040},2})(0)
\oplus({\bf \overline{4368},3})(7)
\oplus({\bf \overline{4368},1})(7)
\oplus({\bf \overline{12012''},3})(7)
\oplus({\bf \overline{1365},4})(14)
\oplus({\bf \overline{1365},2})(14)
\oplus({\bf \overline{3003},4})(14)
\oplus({\bf \overline{364},5})(21)
\oplus({\bf \overline{364},3})(21)
\oplus({\bf \overline{572},5})(21)
\oplus({\bf \overline{78},6})(28)
\oplus({\bf \overline{78},4})(28)
\oplus({\bf \overline{66},6})(28)
\oplus({\bf \overline{12},7})(35)
\oplus({\bf \overline{12},5})(35)
\oplus({\bf 1,6})(42)$\\
%
${\bf 302575}$&=&
$({\bf 364,4})(21)
\oplus({\bf 4290,3})(14)
\oplus({\bf 78,5})(14)
\oplus({\bf 78,3})(14)
\oplus({\bf 27456,2})(7)
\oplus({\bf 924,4})(7)
\oplus({\bf 924,2})(7)
\oplus({\bf 12,6})(7)
\oplus({\bf 12,4})(7)
\oplus({\bf 12,2})(7)
\oplus({\bf 126412,1})(0)
\oplus({\bf 5940,3})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf 143,5})(0)
\oplus({\bf 143,3})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{27456},2})(-7)
\oplus({\bf \overline{924},4})(-7)
\oplus({\bf \overline{924},2})(-7)
\oplus({\bf \overline{12},6})(-7)
\oplus({\bf \overline{12},4})(-7)
\oplus({\bf \overline{12},2})(-7)
\oplus({\bf \overline{4290},3})(-14)
\oplus({\bf \overline{78},5})(-14)
\oplus({\bf \overline{78},3})(-14)
\oplus({\bf \overline{364},4})(-21)$\\
%
${\bf 313600}$&=&
$({\bf 6720,1})(14)
\oplus({\bf 36036,2})(7)
\oplus({\bf 924,2})(7)
\oplus({\bf 780,2})(7)
\oplus({\bf 116480,1})(0)
\oplus({\bf 5005,3})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 4212,3})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,3})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf \overline{16380},2})(-7)
\oplus({\bf \overline{13728},2})(-7)
\oplus({\bf \overline{780},4})(-7)
\oplus2({\bf \overline{780},2})(-7)
\oplus({\bf \overline{12},2})(-7)
\oplus({\bf \overline{2574},3})(-14)
\oplus({\bf \overline{2574},1})(-14)
\oplus({\bf \overline{66},3})(-14)
\oplus({\bf \overline{66},1})(-14)
\oplus({\bf \overline{220},2})(-21)$\\
%
${\bf \overline{313600}}$&=&
$({\bf \overline{6720},1})(-14)
\oplus({\bf \overline{36036},2})(-7)
\oplus({\bf \overline{924},2})(-7)
\oplus({\bf \overline{780},2})(-7)
\oplus({\bf \overline{116480},1})(0)
\oplus({\bf \overline{5005},3})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 4212,3})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,3})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 16380,2})(7)
\oplus({\bf 13728,2})(7)
\oplus({\bf 780,4})(7)
\oplus2({\bf 780,2})(7)
\oplus({\bf 12,2})(7)
\oplus({\bf 2574,3})(14)
\oplus({\bf 2574,1})(14)
\oplus({\bf 66,3})(14)
\oplus({\bf 66,1})(14)
\oplus({\bf 220,2})(21)$\\
%
${\bf 320320}$&=&
$({\bf 56056,1})(-9)
\oplus({\bf 63063,2})(-2)
\oplus({\bf 9009,2})(-2)
\oplus({\bf 51480',1})(5)
\oplus({\bf 10296,3})(5)
\oplus({\bf 10296,1})(5)
\oplus({\bf 792,3})(5)
\oplus({\bf \overline{8580},2})(12)
\oplus({\bf 924',4})(12)
\oplus({\bf 924',2})(12)
\oplus({\bf \overline{792},3})(19)$\\
%
${\bf \overline{320320}}$&=&
$({\bf \overline{56056},1})(9)
\oplus({\bf \overline{63063},2})(2)
\oplus({\bf \overline{9009},2})(2)
\oplus({\bf \overline{51480'},1})(-5)
\oplus({\bf \overline{10296},3})(-5)
\oplus({\bf \overline{10296},1})(-5)
\oplus({\bf \overline{792},3})(-5)
\oplus({\bf 8580,2})(-12)
\oplus({\bf 924',4})(-12)
\oplus({\bf 924',2})(-12)
\oplus({\bf 792,3})(-19)$\\
%
${\bf 321776}$&=&
$({\bf \overline{78},1})(-26)
\oplus({\bf \overline{924},2})(-19)
\oplus({\bf \overline{12},2})(-19)
\oplus({\bf 5940,3})(-12)
\oplus({\bf \overline{5005},1})(-12)
\oplus({\bf 143,3})(-12)
\oplus({\bf 143,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 42900,2})(-5)
\oplus({\bf 924,4})(-5)
\oplus({\bf 924,2})(-5)
\oplus({\bf 780,2})(-5)
\oplus({\bf 12,4})(-5)
\oplus({\bf 12,2})(-5)
\oplus({\bf 127050,1})(2)
\oplus({\bf 6720,3})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,5})(2)
\oplus({\bf 78,3})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 66,3})(2)
\oplus({\bf 20020,2})(9)
\oplus({\bf 572,4})(9)
\oplus({\bf 572,2})(9)
\oplus({\bf 1716,3})(16)$\\
%
${\bf \overline{321776}}$&=&
$({\bf 78,1})(26)
\oplus({\bf 924,2})(19)
\oplus({\bf 12,2})(19)
\oplus({\bf 5940,3})(12)
\oplus({\bf 5005,1})(12)
\oplus({\bf 143,3})(12)
\oplus({\bf 143,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf \overline{42900},2})(5)
\oplus({\bf \overline{924},4})(5)
\oplus({\bf \overline{924},2})(5)
\oplus({\bf \overline{780},2})(5)
\oplus({\bf \overline{12},4})(5)
\oplus({\bf \overline{12},2})(5)
\oplus({\bf \overline{127050},1})(-2)
\oplus({\bf \overline{6720},3})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},5})(-2)
\oplus({\bf \overline{78},3})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},3})(-2)
\oplus({\bf \overline{20020},2})(-9)
\oplus({\bf \overline{572},4})(-9)
\oplus({\bf \overline{572},2})(-9)
\oplus({\bf \overline{1716},3})(-16)$\\
%
${\bf 331240}$&=&
$({\bf \overline{13728},1})(-13)
\oplus({\bf 44044,2})(-6)
\oplus({\bf 4212,2})(-6)
\oplus({\bf 94380,1})(1)
\oplus({\bf 13728,3})(1)
\oplus({\bf 13728,1})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 30030,2})(8)
\oplus({\bf 2574,2})(8)
\oplus({\bf 5720,1})(15)$\\
%
${\bf \overline{331240}}$&=&
$({\bf 13728,1})(13)
\oplus({\bf 44044,2})(6)
\oplus({\bf 4212,2})(6)
\oplus({\bf \overline{94380},1})(-1)
\oplus({\bf \overline{13728},3})(-1)
\oplus({\bf \overline{13728},1})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{30030},2})(-8)
\oplus({\bf \overline{2574},2})(-8)
\oplus({\bf \overline{5720},1})(-15)$\\
%
${\bf 336336}$&=&
$({\bf 8580,2})(12)
\oplus({\bf 97020,1})(5)
\oplus({\bf 5148,3})(5)
\oplus({\bf 5148,1})(5)
\oplus({\bf 792,3})(5)
\oplus({\bf 792,1})(5)
\oplus({\bf 59136,2})(-2)
\oplus({\bf 2145,2})(-2)
\oplus({\bf 9009,2})(-2)
\oplus({\bf 495,4})(-2)
\oplus2({\bf 495,2})(-2)
\oplus({\bf 24948,1})(-9)
\oplus({\bf 5720,3})(-9)
\oplus({\bf 5720,1})(-9)
\oplus({\bf 220,3})(-9)
\oplus({\bf 220,1})(-9)
\oplus({\bf 2574,2})(-16)$\\
%
${\bf \overline{336336}}$&=&
$({\bf \overline{8580},2})(-12)
\oplus({\bf \overline{97020},1})(-5)
\oplus({\bf \overline{5148},3})(-5)
\oplus({\bf \overline{5148},1})(-5)
\oplus({\bf \overline{792},3})(-5)
\oplus({\bf \overline{792},1})(-5)
\oplus({\bf \overline{59136},2})(2)
\oplus({\bf \overline{9009},2})(2)
\oplus({\bf \overline{2145},2})(2)
\oplus({\bf \overline{495},4})(2)
\oplus2({\bf \overline{495},2})(2)
\oplus({\bf \overline{24948},1})(9)
\oplus({\bf \overline{5720},3})(9)
\oplus({\bf \overline{5720},1})(9)
\oplus({\bf \overline{220},3})(9)
\oplus({\bf \overline{220},1})(9)
\oplus({\bf \overline{2574},2})(16)$\\
%
${\bf 338688}$&=&
$({\bf 12012'',2})(11)
\oplus({\bf 139776,1})(4)
\oplus({\bf 1365,3})(4)
\oplus({\bf 1365,1})(4)
\oplus({\bf 3003,3})(4)
\oplus({\bf 3003,1})(4)
\oplus({\bf 16016,2})(-3)
\oplus({\bf 35100,2})(-3)
\oplus({\bf 364,4})(-3)
\oplus2({\bf 364,2})(-3)
\oplus({\bf 572,4})(-3)
\oplus({\bf 572,2})(-3)
\oplus({\bf 4290,3})(-10)
\oplus({\bf 4290,1})(-10)
\oplus({\bf 6720,3})(-10)
\oplus({\bf 78,5})(-10)
\oplus2({\bf 78,3})(-10)
\oplus({\bf 78,1})(-10)
\oplus({\bf 66,5})(-10)
\oplus({\bf 66,3})(-10)
\oplus({\bf 924,4})(-17)
\oplus({\bf 924,2})(-17)
\oplus({\bf 780,4})(-17)
\oplus({\bf 12,6})(-17)
\oplus2({\bf 12,4})(-17)
\oplus({\bf 12,2})(-17)
\oplus({\bf 143,5})(-24)
\oplus({\bf 143,3})(-24)
\oplus({\bf 1,5})(-24)
\oplus({\bf 1,3})(-24)
\oplus({\bf \overline{12},4})(-31)$\\
%
${\bf \overline{338688}}$&=&
$({\bf \overline{12012''},2})(-11)
\oplus({\bf \overline{139776},1})(-4)
\oplus({\bf \overline{1365},3})(-4)
\oplus({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{3003},3})(-4)
\oplus({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{16016},2})(3)
\oplus({\bf \overline{35100},2})(3)
\oplus({\bf \overline{364},4})(3)
\oplus2({\bf \overline{364},2})(3)
\oplus({\bf \overline{572},4})(3)
\oplus({\bf \overline{572},2})(3)
\oplus({\bf \overline{4290},3})(10)
\oplus({\bf \overline{4290},1})(10)
\oplus({\bf \overline{6720},3})(10)
\oplus({\bf \overline{78},5})(10)
\oplus2({\bf \overline{78},3})(10)
\oplus({\bf \overline{78},1})(10)
\oplus({\bf \overline{66},5})(10)
\oplus({\bf \overline{66},3})(10)
\oplus({\bf \overline{924},4})(17)
\oplus({\bf \overline{924},2})(17)
\oplus({\bf \overline{780},4})(17)
\oplus({\bf \overline{12},6})(17)
\oplus2({\bf \overline{12},4})(17)
\oplus({\bf \overline{12},2})(17)
\oplus({\bf 143,5})(24)
\oplus({\bf 143,3})(24)
\oplus({\bf 1,5})(24)
\oplus({\bf 1,3})(24)
\oplus({\bf 12,4})(31)$\\
%
${\bf 348075}$&=&
$({\bf 12012',2})(11)
\oplus({\bf 139425,1})(4)
\oplus({\bf 3003,3})(4)
\oplus({\bf 3003,1})(4)
\oplus({\bf 1716,3})(4)
\oplus({\bf 1716,1})(4)
\oplus({\bf 35100,2})(-3)
\oplus({\bf 364,4})(-3)
\oplus({\bf 364,2})(-3)
\oplus({\bf 20020,2})(-3)
\oplus({\bf 572,4})(-3)
\oplus2({\bf 572,2})(-3)
\oplus({\bf 4290,3})(-10)
\oplus({\bf 6720,3})(-10)
\oplus({\bf 6720,1})(-10)
\oplus({\bf 78,5})(-10)
\oplus2({\bf 78,3})(-10)
\oplus({\bf 78,1})(-10)
\oplus({\bf 66,3})(-10)
\oplus({\bf 66,1})(-10)
\oplus({\bf 924,4})(-17)
\oplus({\bf 924,2})(-17)
\oplus({\bf 780,2})(-17)
\oplus({\bf 12,4})(-17)
\oplus2({\bf 12,2})(-17)
\oplus({\bf 143,3})(-24)
\oplus({\bf 143,1})(-24)
\oplus({\bf 1,3})(-24)
\oplus({\bf 1,1})(-24)
\oplus({\bf \overline{12},2})(-31)$\\
%
${\bf \overline{348075}}$&=&
$({\bf \overline{12012'},2})(-11)
\oplus({\bf \overline{139425},1})(-4)
\oplus({\bf \overline{3003},3})(-4)
\oplus({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{1716},3})(-4)
\oplus({\bf \overline{1716},1})(-4)
\oplus({\bf \overline{35100},2})(3)
\oplus({\bf \overline{20020},2})(3)
\oplus({\bf \overline{364},4})(3)
\oplus({\bf \overline{364},2})(3)
\oplus({\bf \overline{572},4})(3)
\oplus2({\bf \overline{572},2})(3)
\oplus({\bf \overline{4290},3})(10)
\oplus({\bf \overline{6720},3})(10)
\oplus({\bf \overline{6720},1})(10)
\oplus({\bf \overline{78},5})(10)
\oplus2({\bf \overline{78},3})(10)
\oplus({\bf \overline{78},1})(10)
\oplus({\bf \overline{66},3})(10)
\oplus({\bf \overline{66},1})(10)
\oplus({\bf \overline{924},4})(17)
\oplus({\bf \overline{924},2})(17)
\oplus({\bf \overline{780},2})(17)
\oplus({\bf \overline{12},4})(17)
\oplus2({\bf \overline{12},2})(17)
\oplus({\bf 143,3})(24)
\oplus({\bf 143,1})(24)
\oplus({\bf 1,3})(24)
\oplus({\bf 1,1})(24)
\oplus({\bf 12,2})(31)$\\
%
${\bf 354900}$&=&
$({\bf 2145,1})(16)
\oplus({\bf 24948,2})(9)
\oplus({\bf 572,2})(9)
\oplus({\bf 220,2})(9)
\oplus({\bf 132132,1})(2)
\oplus({\bf 6720,3})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 2574,3})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,3})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 36036,2})(-5)
\oplus({\bf 924,2})(-5)
\oplus({\bf 13728,2})(-5)
\oplus({\bf 780,4})(-5)
\oplus2({\bf 780,2})(-5)
\oplus({\bf 12,2})(-5)
\oplus({\bf 5005,1})(-12)
\oplus({\bf 4212,3})(-12)
\oplus({\bf 4212,1})(-12)
\oplus({\bf 143,3})(-12)
\oplus({\bf 143,1})(-12)
\oplus({\bf \overline{780},2})(-19)$\\
%
${\bf \overline{354900}}$&=&
$({\bf \overline{2145},1})(-16)
\oplus({\bf \overline{24948},2})(-9)
\oplus({\bf \overline{572},2})(-9)
\oplus({\bf \overline{220},2})(-9)
\oplus({\bf \overline{132132},1})(-2)
\oplus({\bf \overline{6720},3})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{2574},3})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},3})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{36036},2})(5)
\oplus({\bf \overline{13728},2})(5)
\oplus({\bf \overline{924},2})(5)
\oplus({\bf \overline{780},4})(5)
\oplus2({\bf \overline{780},2})(5)
\oplus({\bf \overline{12},2})(5)
\oplus({\bf \overline{5005},1})(12)
\oplus({\bf 4212,3})(12)
\oplus({\bf 4212,1})(12)
\oplus({\bf 143,3})(12)
\oplus({\bf 143,1})(12)
\oplus({\bf 780,2})(19)$\\
%
${\bf 357357}$&=&
$({\bf 12012,2})(11)
\oplus({\bf 138996,1})(4)
\oplus({\bf 3003,3})(4)
\oplus({\bf 3003,1})(4)
\oplus({\bf 2145,3})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 35100,2})(-3)
\oplus({\bf 364,2})(-3)
\oplus({\bf 24948,2})(-3)
\oplus({\bf 572,4})(-3)
\oplus2({\bf 572,2})(-3)
\oplus({\bf 220,4})(-3)
\oplus({\bf 220,2})(-3)
\oplus({\bf 4290,1})(-10)
\oplus({\bf 6720,3})(-10)
\oplus({\bf 6720,1})(-10)
\oplus({\bf 78,3})(-10)
\oplus({\bf 78,1})(-10)
\oplus({\bf 2574,3})(-10)
\oplus({\bf 66,5})(-10)
\oplus2({\bf 66,3})(-10)
\oplus({\bf 66,1})(-10)
\oplus({\bf 924,2})(-17)
\oplus({\bf 780,4})(-17)
\oplus({\bf 780,2})(-17)
\oplus({\bf 12,4})(-17)
\oplus({\bf 12,2})(-17)
\oplus({\bf 143,3})(-24)$\\
%
${\bf \overline{357357}}$&=&
$({\bf \overline{12012},2})(-11)
\oplus({\bf \overline{138996},1})(-4)
\oplus({\bf \overline{3003},3})(-4)
\oplus({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{2145},3})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{35100},2})(3)
\oplus({\bf \overline{24948},2})(3)
\oplus({\bf \overline{364},2})(3)
\oplus({\bf \overline{572},4})(3)
\oplus2({\bf \overline{572},2})(3)
\oplus({\bf \overline{220},4})(3)
\oplus({\bf \overline{220},2})(3)
\oplus({\bf \overline{4290},1})(10)
\oplus({\bf \overline{6720},3})(10)
\oplus({\bf \overline{6720},1})(10)
\oplus({\bf \overline{2574},3})(10)
\oplus({\bf \overline{78},3})(10)
\oplus({\bf \overline{78},1})(10)
\oplus({\bf \overline{66},5})(10)
\oplus2({\bf \overline{66},3})(10)
\oplus({\bf \overline{66},1})(10)
\oplus({\bf \overline{924},2})(17)
\oplus({\bf \overline{780},4})(17)
\oplus({\bf \overline{780},2})(17)
\oplus({\bf \overline{12},4})(17)
\oplus({\bf \overline{12},2})(17)
\oplus({\bf 143,3})(24)$\\
%
${\bf 371280}$&=&
$({\bf 12376,2})(12)
\oplus({\bf 144144,1})(5)
\oplus({\bf 4368,3})(5)
\oplus({\bf 4368,1})(5)
\oplus({\bf 51051,2})(-2)
\oplus({\bf 1365,4})(-2)
\oplus({\bf 1365,2})(-2)
\oplus({\bf 16016,3})(-9)
\oplus({\bf 364,5})(-9)
\oplus({\bf 364,3})(-9)
\oplus({\bf 4290,4})(-16)
\oplus({\bf 78,6})(-16)
\oplus({\bf 78,4})(-16)
\oplus({\bf 924,5})(-23)
\oplus({\bf 12,7})(-23)
\oplus({\bf 12,5})(-23)
\oplus({\bf 143,6})(-30)
\oplus({\bf 1,8})(-30)
\oplus({\bf 1,6})(-30)
\oplus({\bf \overline{12},7})(-37)$\\
%
${\bf \overline{371280}}$&=&
$({\bf \overline{12376},2})(-12)
\oplus({\bf \overline{144144},1})(-5)
\oplus({\bf \overline{4368},3})(-5)
\oplus({\bf \overline{4368},1})(-5)
\oplus({\bf \overline{51051},2})(2)
\oplus({\bf \overline{1365},4})(2)
\oplus({\bf \overline{1365},2})(2)
\oplus({\bf \overline{16016},3})(9)
\oplus({\bf \overline{364},5})(9)
\oplus({\bf \overline{364},3})(9)
\oplus({\bf \overline{4290},4})(16)
\oplus({\bf \overline{78},6})(16)
\oplus({\bf \overline{78},4})(16)
\oplus({\bf \overline{924},5})(23)
\oplus({\bf \overline{12},7})(23)
\oplus({\bf \overline{12},5})(23)
\oplus({\bf 143,6})(30)
\oplus({\bf 1,8})(30)
\oplus({\bf 1,6})(30)
\oplus({\bf 12,7})(37)$\\
%
${\bf 388960}$&=&
$({\bf \overline{128700},1})(7)
\oplus({\bf 50050,2})(0)
\oplus({\bf 30030',2})(0)
\oplus({\bf 12012'',1})(-7)
\oplus({\bf 12012,3})(-7)
\oplus({\bf 12012,1})(-7)
\oplus({\bf 5148,3})(-7)
\oplus({\bf 3003,2})(-14)
\oplus({\bf 2145,4})(-14)
\oplus({\bf 2145,2})(-14)
\oplus({\bf 495,4})(-14)
\oplus({\bf 572,3})(-21)
\oplus({\bf 220,5})(-21)
\oplus({\bf 220,3})(-21)
\oplus({\bf 66,4})(-28)$\\
%
${\bf \overline{388960}}$&=&
$({\bf 128700,1})(-7)
\oplus({\bf \overline{50050},2})(0)
\oplus({\bf \overline{30030'},2})(0)
\oplus({\bf \overline{12012''},1})(7)
\oplus({\bf \overline{12012},3})(7)
\oplus({\bf \overline{12012},1})(7)
\oplus({\bf \overline{5148},3})(7)
\oplus({\bf \overline{3003},2})(14)
\oplus({\bf \overline{2145},4})(14)
\oplus({\bf \overline{2145},2})(14)
\oplus({\bf \overline{495},4})(14)
\oplus({\bf \overline{572},3})(21)
\oplus({\bf \overline{220},5})(21)
\oplus({\bf \overline{220},3})(21)
\oplus({\bf \overline{66},4})(28)$\\
%
${\bf 397488}$&=&
$({\bf \overline{132132'},1})(7)
\oplus({\bf 64064,2})(0)
\oplus({\bf 15730,2})(0)
\oplus({\bf 12012',3})(-7)
\oplus({\bf 12012,1})(-7)
\oplus({\bf 8580',3})(-7)
\oplus({\bf 8580',1})(-7)
\oplus({\bf 3003,2})(-14)
\oplus({\bf 1716,4})(-14)
\oplus({\bf 1716,2})(-14)
\oplus({\bf 2145,2})(-14)
\oplus({\bf 364,1})(-21)
\oplus({\bf 572,3})(-21)
\oplus({\bf 572,1})(-21)
\oplus({\bf 78,2})(-28)$\\
%
${\bf \overline{397488}}$&=&
$({\bf 132132',1})(-7)
\oplus({\bf \overline{64064},2})(0)
\oplus({\bf \overline{15730},2})(0)
\oplus({\bf \overline{12012'},3})(7)
\oplus({\bf \overline{12012},1})(7)
\oplus({\bf \overline{8580'},3})(7)
\oplus({\bf \overline{8580'},1})(7)
\oplus({\bf \overline{3003},2})(14)
\oplus({\bf \overline{1716},4})(14)
\oplus({\bf \overline{1716},2})(14)
\oplus({\bf \overline{2145},2})(14)
\oplus({\bf \overline{364},1})(21)
\oplus({\bf \overline{572},3})(21)
\oplus({\bf \overline{572},1})(21)
\oplus({\bf \overline{78},2})(28)$\\
%
${\bf 412335}$&=&
$({\bf \overline{924},2})(-19)
\oplus({\bf 5940,1})(-12)
\oplus({\bf \overline{5005},3})(-12)
\oplus({\bf \overline{5005},1})(-12)
\oplus({\bf 143,3})(-12)
\oplus({\bf 143,1})(-12)
\oplus({\bf 42900,2})(-5)
\oplus({\bf 924,2})(-5)
\oplus({\bf 16380,2})(-5)
\oplus({\bf 780,4})(-5)
\oplus2({\bf 780,2})(-5)
\oplus({\bf 12,4})(-5)
\oplus({\bf 12,2})(-5)
\oplus({\bf 157950,1})(2)
\oplus({\bf 6720,3})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,3})(2)
\oplus({\bf 2574,3})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,5})(2)
\oplus2({\bf 66,3})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 24948,2})(9)
\oplus({\bf 572,4})(9)
\oplus({\bf 572,2})(9)
\oplus({\bf 220,4})(9)
\oplus({\bf 220,2})(9)
\oplus({\bf 2145,3})(16)$\\
%
${\bf \overline{412335}}$&=&
$({\bf 924,2})(19)
\oplus({\bf 5940,1})(12)
\oplus({\bf 5005,3})(12)
\oplus({\bf 5005,1})(12)
\oplus({\bf 143,3})(12)
\oplus({\bf 143,1})(12)
\oplus({\bf \overline{42900},2})(5)
\oplus({\bf \overline{16380},2})(5)
\oplus({\bf \overline{924},2})(5)
\oplus({\bf \overline{780},4})(5)
\oplus2({\bf \overline{780},2})(5)
\oplus({\bf \overline{12},4})(5)
\oplus({\bf \overline{12},2})(5)
\oplus({\bf \overline{157950},1})(-2)
\oplus({\bf \overline{6720},3})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{2574},3})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{78},3})(-2)
\oplus({\bf \overline{66},5})(-2)
\oplus2({\bf \overline{66},3})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{24948},2})(-9)
\oplus({\bf \overline{572},4})(-9)
\oplus({\bf \overline{572},2})(-9)
\oplus({\bf \overline{220},4})(-9)
\oplus({\bf \overline{220},2})(-9)
\oplus({\bf \overline{2145},3})(-16)$\\
%
${\bf 433160}$&=&
$({\bf \overline{156156'},1})(7)
\oplus({\bf 54054,2})(0)
\oplus({\bf 26026,2})(0)
\oplus({\bf 12012'',3})(-7)
\oplus({\bf 12012',3})(-7)
\oplus({\bf 12012',1})(-7)
\oplus({\bf 1365,4})(-14)
\oplus({\bf 3003,4})(-14)
\oplus({\bf 3003,2})(-14)
\oplus({\bf 1716,2})(-14)
\oplus({\bf 364,5})(-21)
\oplus({\bf 364,3})(-21)
\oplus({\bf 572,3})(-21)
\oplus({\bf 572,1})(-21)
\oplus({\bf 78,4})(-28)
\oplus({\bf 78,2})(-28)
\oplus({\bf 66,2})(-28)
\oplus({\bf 12,3})(-35)
\oplus({\bf 12,1})(-35)
\oplus({\bf 1,2})(-42)$\\
%
${\bf \overline{433160}}$&=&
$({\bf 156156',1})(-7)
\oplus({\bf \overline{54054},2})(0)
\oplus({\bf \overline{26026},2})(0)
\oplus({\bf \overline{12012''},3})(7)
\oplus({\bf \overline{12012'},3})(7)
\oplus({\bf \overline{12012'},1})(7)
\oplus({\bf \overline{1365},4})(14)
\oplus({\bf \overline{3003},4})(14)
\oplus({\bf \overline{3003},2})(14)
\oplus({\bf \overline{1716},2})(14)
\oplus({\bf \overline{364},5})(21)
\oplus({\bf \overline{364},3})(21)
\oplus({\bf \overline{572},3})(21)
\oplus({\bf \overline{572},1})(21)
\oplus({\bf \overline{78},4})(28)
\oplus({\bf \overline{78},2})(28)
\oplus({\bf \overline{66},2})(28)
\oplus({\bf \overline{12},3})(35)
\oplus({\bf \overline{12},1})(35)
\oplus({\bf 1,2})(42)$\\
%
${\bf 455455}$&=&
$({\bf 113256,1})(-8)
\oplus({\bf 56628,2})(-1)
\oplus({\bf 41184,2})(-1)
\oplus({\bf \overline{15730},1})(6)
\oplus({\bf \overline{23166},3})(6)
\oplus({\bf \overline{23166},1})(6)
\oplus({\bf \overline{8580},1})(6)
\oplus({\bf \overline{8580'},2})(13)
\oplus({\bf \overline{5148},2})(13)
\oplus({\bf \overline{2145},1})(20)$\\
%
${\bf \overline{455455}}$&=&
$({\bf \overline{113256},1})(8)
\oplus({\bf \overline{56628},2})(1)
\oplus({\bf \overline{41184},2})(1)
\oplus({\bf 15730,1})(-6)
\oplus({\bf 23166,3})(-6)
\oplus({\bf 23166,1})(-6)
\oplus({\bf 8580,1})(-6)
\oplus({\bf 8580',2})(-13)
\oplus({\bf 5148,2})(-13)
\oplus({\bf 2145,1})(-20)$\\
%
${\bf 458640}$&=&
$({\bf \overline{156156},1})(7)
\oplus({\bf 26026,2})(0)
\oplus({\bf 64064,2})(0)
\oplus({\bf 12012',3})(-7)
\oplus({\bf 12012',1})(-7)
\oplus({\bf 12012,3})(-7)
\oplus({\bf 8580',1})(-7)
\oplus({\bf 3003,4})(-14)
\oplus({\bf 3003,2})(-14)
\oplus({\bf 1716,2})(-14)
\oplus({\bf 2145,2})(-14)
\oplus({\bf 364,3})(-21)
\oplus({\bf 572,3})(-21)
\oplus({\bf 572,1})(-21)
\oplus({\bf 220,1})(-21)
\oplus({\bf 78,2})(-28)
\oplus({\bf 66,2})(-28)
\oplus({\bf 12,1})(-35)$\\
%
${\bf \overline{458640}}$&=&
$({\bf 156156,1})(-7)
\oplus({\bf \overline{26026},2})(0)
\oplus({\bf \overline{64064},2})(0)
\oplus({\bf \overline{12012'},3})(7)
\oplus({\bf \overline{12012'},1})(7)
\oplus({\bf \overline{12012},3})(7)
\oplus({\bf \overline{8580'},1})(7)
\oplus({\bf \overline{3003},4})(14)
\oplus({\bf \overline{3003},2})(14)
\oplus({\bf \overline{1716},2})(14)
\oplus({\bf \overline{2145},2})(14)
\oplus({\bf \overline{364},3})(21)
\oplus({\bf \overline{572},3})(21)
\oplus({\bf \overline{572},1})(21)
\oplus({\bf \overline{220},1})(21)
\oplus({\bf \overline{78},2})(28)
\oplus({\bf \overline{66},2})(28)
\oplus({\bf \overline{12},1})(35)$\\
%
${\bf 476476}$&=&
$({\bf 3003,1})(16)
\oplus({\bf 35100,2})(9)
\oplus({\bf 364,2})(9)
\oplus({\bf 572,2})(9)
\oplus({\bf 187110,1})(2)
\oplus({\bf 4290,3})(2)
\oplus({\bf 4290,1})(2)
\oplus({\bf 6720,3})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,3})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 66,3})(2)
\oplus({\bf 23100,2})(-5)
\oplus({\bf 36036,2})(-5)
\oplus({\bf 924,4})(-5)
\oplus2({\bf 924,2})(-5)
\oplus({\bf 780,4})(-5)
\oplus({\bf 780,2})(-5)
\oplus({\bf 12,4})(-5)
\oplus({\bf 12,2})(-5)
\oplus({\bf 5005,3})(-12)
\oplus({\bf 5005,1})(-12)
\oplus({\bf 4212,3})(-12)
\oplus({\bf 143,5})(-12)
\oplus2({\bf 143,3})(-12)
\oplus({\bf 143,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf \overline{780},4})(-19)
\oplus({\bf \overline{780},2})(-19)
\oplus({\bf \overline{12},4})(-19)
\oplus({\bf \overline{12},2})(-19)
\oplus({\bf \overline{66},3})(-26)$\\
%
${\bf \overline{476476}}$&=&
$({\bf \overline{3003},1})(-16)
\oplus({\bf \overline{35100},2})(-9)
\oplus({\bf \overline{364},2})(-9)
\oplus({\bf \overline{572},2})(-9)
\oplus({\bf \overline{187110},1})(-2)
\oplus({\bf \overline{4290},3})(-2)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{6720},3})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},3})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},3})(-2)
\oplus({\bf \overline{23100},2})(5)
\oplus({\bf \overline{36036},2})(5)
\oplus({\bf \overline{924},4})(5)
\oplus2({\bf \overline{924},2})(5)
\oplus({\bf \overline{780},4})(5)
\oplus({\bf \overline{780},2})(5)
\oplus({\bf \overline{12},4})(5)
\oplus({\bf \overline{12},2})(5)
\oplus({\bf \overline{5005},3})(12)
\oplus({\bf \overline{5005},1})(12)
\oplus({\bf 4212,3})(12)
\oplus({\bf 143,5})(12)
\oplus2({\bf 143,3})(12)
\oplus({\bf 143,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 780,4})(19)
\oplus({\bf 780,2})(19)
\oplus({\bf 12,4})(19)
\oplus({\bf 12,2})(19)
\oplus({\bf 66,3})(26)$\\
%
${\bf 477360}$&=&
$({\bf \overline{171600},1})(7)
\oplus({\bf 40040,2})(0)
\oplus({\bf 50050,2})(0)
\oplus({\bf 4368,1})(-7)
\oplus({\bf 12012'',3})(-7)
\oplus({\bf 12012'',1})(-7)
\oplus({\bf 12012,3})(-7)
\oplus({\bf 1365,2})(-14)
\oplus({\bf 3003,4})(-14)
\oplus({\bf 3003,2})(-14)
\oplus({\bf 2145,4})(-14)
\oplus({\bf 364,3})(-21)
\oplus({\bf 572,5})(-21)
\oplus({\bf 572,3})(-21)
\oplus({\bf 220,5})(-21)
\oplus({\bf 78,4})(-28)
\oplus({\bf 66,6})(-28)
\oplus({\bf 66,4})(-28)
\oplus({\bf 12,5})(-35)$\\
%
${\bf \overline{477360}}$&=&
$({\bf 171600,1})(-7)
\oplus({\bf \overline{40040},2})(0)
\oplus({\bf \overline{50050},2})(0)
\oplus({\bf \overline{4368},1})(7)
\oplus({\bf \overline{12012''},3})(7)
\oplus({\bf \overline{12012''},1})(7)
\oplus({\bf \overline{12012},3})(7)
\oplus({\bf \overline{1365},2})(14)
\oplus({\bf \overline{3003},4})(14)
\oplus({\bf \overline{3003},2})(14)
\oplus({\bf \overline{2145},4})(14)
\oplus({\bf \overline{364},3})(21)
\oplus({\bf \overline{572},5})(21)
\oplus({\bf \overline{572},3})(21)
\oplus({\bf \overline{220},5})(21)
\oplus({\bf \overline{78},4})(28)
\oplus({\bf \overline{66},6})(28)
\oplus({\bf \overline{66},4})(28)
\oplus({\bf \overline{12},5})(35)$\\
%
${\bf 489216}$&=&
$({\bf 364,2})(21)
\oplus({\bf 4290,3})(14)
\oplus({\bf 4290,1})(14)
\oplus({\bf 78,3})(14)
\oplus({\bf 78,1})(14)
\oplus({\bf 27456,2})(7)
\oplus({\bf 23100,2})(7)
\oplus({\bf 924,4})(7)
\oplus2({\bf 924,2})(7)
\oplus({\bf 12,4})(7)
\oplus({\bf 12,2})(7)
\oplus({\bf 197120,1})(0)
\oplus({\bf 5940,3})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf 5005,3})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,5})(0)
\oplus2({\bf 143,3})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{42900},2})(-7)
\oplus({\bf \overline{924},4})(-7)
\oplus({\bf \overline{924},2})(-7)
\oplus({\bf \overline{780},4})(-7)
\oplus({\bf \overline{780},2})(-7)
\oplus({\bf \overline{12},6})(-7)
\oplus2({\bf \overline{12},4})(-7)
\oplus({\bf \overline{12},2})(-7)
\oplus({\bf \overline{6720},3})(-14)
\oplus({\bf \overline{78},5})(-14)
\oplus({\bf \overline{78},3})(-14)
\oplus({\bf \overline{66},5})(-14)
\oplus({\bf \overline{66},3})(-14)
\oplus({\bf \overline{572},4})(-21)$\\
%
${\bf \overline{489216}}$&=&
$({\bf \overline{364},2})(-21)
\oplus({\bf \overline{4290},3})(-14)
\oplus({\bf \overline{4290},1})(-14)
\oplus({\bf \overline{78},3})(-14)
\oplus({\bf \overline{78},1})(-14)
\oplus({\bf \overline{27456},2})(-7)
\oplus({\bf \overline{23100},2})(-7)
\oplus({\bf \overline{924},4})(-7)
\oplus2({\bf \overline{924},2})(-7)
\oplus({\bf \overline{12},4})(-7)
\oplus({\bf \overline{12},2})(-7)
\oplus({\bf \overline{197120},1})(0)
\oplus({\bf 5940,3})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf \overline{5005},3})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,5})(0)
\oplus2({\bf 143,3})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 42900,2})(7)
\oplus({\bf 924,4})(7)
\oplus({\bf 924,2})(7)
\oplus({\bf 780,4})(7)
\oplus({\bf 780,2})(7)
\oplus({\bf 12,6})(7)
\oplus2({\bf 12,4})(7)
\oplus({\bf 12,2})(7)
\oplus({\bf 6720,3})(14)
\oplus({\bf 78,5})(14)
\oplus({\bf 78,3})(14)
\oplus({\bf 66,5})(14)
\oplus({\bf 66,3})(14)
\oplus({\bf 572,4})(21)$\\
%
${\bf 497420}$&=&
$({\bf 167960,1})(-9)
\oplus({\bf 75582,2})(-2)
\oplus({\bf 31824,3})(5)
\oplus({\bf \overline{12376},4})(12)
\oplus({\bf \overline{4368},5})(19)
\oplus({\bf \overline{1365},6})(26)
\oplus({\bf \overline{364},7})(33)
\oplus({\bf \overline{78},8})(40)
\oplus({\bf \overline{12},9})(47)
\oplus({\bf 1,10})(54)$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{167960},1})(9)
\oplus({\bf \overline{75582},2})(2)
\oplus({\bf \overline{31824},3})(-5)
\oplus({\bf 12376,4})(-12)
\oplus({\bf 4368,5})(-19)
\oplus({\bf 1365,6})(-26)
\oplus({\bf 364,7})(-33)
\oplus({\bf 78,8})(-40)
\oplus({\bf 12,9})(-47)
\oplus({\bf 1,10})(-54)$\\
%
${\bf 512512}$&=&
$({\bf \overline{10296},2})(13)
\oplus({\bf 114048,1})(6)
\oplus({\bf 8580,3})(6)
\oplus({\bf 8580,1})(6)
\oplus({\bf 924',3})(6)
\oplus({\bf 924',1})(6)
\oplus({\bf 97020,2})(-1)
\oplus({\bf 5148,2})(-1)
\oplus({\bf 10296,2})(-1)
\oplus({\bf 792,4})(-1)
\oplus2({\bf 792,2})(-1)
\oplus({\bf 59136,1})(-8)
\oplus({\bf 9009,3})(-8)
\oplus({\bf 9009,1})(-8)
\oplus({\bf 495,3})(-8)
\oplus({\bf 495,1})(-8)
\oplus({\bf 5720,2})(-15)$\\
%
${\bf \overline{512512}}$&=&
$({\bf 10296,2})(-13)
\oplus({\bf 114048,1})(-6)
\oplus({\bf \overline{8580},3})(-6)
\oplus({\bf \overline{8580},1})(-6)
\oplus({\bf 924',3})(-6)
\oplus({\bf 924',1})(-6)
\oplus({\bf \overline{97020},2})(1)
\oplus({\bf \overline{10296},2})(1)
\oplus({\bf \overline{5148},2})(1)
\oplus({\bf \overline{792},4})(1)
\oplus2({\bf \overline{792},2})(1)
\oplus({\bf \overline{59136},1})(8)
\oplus({\bf \overline{9009},3})(8)
\oplus({\bf \overline{9009},1})(8)
\oplus({\bf \overline{495},3})(8)
\oplus({\bf \overline{495},1})(8)
\oplus({\bf \overline{5720},2})(15)$\\
%
${\bf 519792}$&=&
$({\bf \overline{192192},1})(7)
\oplus({\bf 40040,2})(0)
\oplus({\bf 54054,2})(0)
\oplus({\bf 4368,3})(-7)
\oplus({\bf 12012'',3})(-7)
\oplus({\bf 12012'',1})(-7)
\oplus({\bf 12012',3})(-7)
\oplus({\bf 1365,4})(-14)
\oplus({\bf 1365,2})(-14)
\oplus({\bf 3003,4})(-14)
\oplus({\bf 3003,2})(-14)
\oplus({\bf 1716,4})(-14)
\oplus({\bf 364,5})(-21)
\oplus({\bf 364,3})(-21)
\oplus({\bf 364,1})(-21)
\oplus({\bf 572,5})(-21)
\oplus({\bf 572,3})(-21)
\oplus({\bf 78,6})(-28)
\oplus({\bf 78,4})(-28)
\oplus({\bf 78,2})(-28)
\oplus({\bf 66,4})(-28)
\oplus({\bf 12,5})(-35)
\oplus({\bf 12,3})(-35)
\oplus({\bf 1,4})(-42)$\\
%
${\bf \overline{519792}}$&=&
$({\bf 192192,1})(-7)
\oplus({\bf \overline{40040},2})(0)
\oplus({\bf \overline{54054},2})(0)
\oplus({\bf \overline{4368},3})(7)
\oplus({\bf \overline{12012''},3})(7)
\oplus({\bf \overline{12012''},1})(7)
\oplus({\bf \overline{12012'},3})(7)
\oplus({\bf \overline{1365},4})(14)
\oplus({\bf \overline{1365},2})(14)
\oplus({\bf \overline{3003},4})(14)
\oplus({\bf \overline{3003},2})(14)
\oplus({\bf \overline{1716},4})(14)
\oplus({\bf \overline{364},5})(21)
\oplus({\bf \overline{364},3})(21)
\oplus({\bf \overline{364},1})(21)
\oplus({\bf \overline{572},5})(21)
\oplus({\bf \overline{572},3})(21)
\oplus({\bf \overline{78},6})(28)
\oplus({\bf \overline{78},4})(28)
\oplus({\bf \overline{78},2})(28)
\oplus({\bf \overline{66},4})(28)
\oplus({\bf \overline{12},5})(35)
\oplus({\bf \overline{12},3})(35)
\oplus({\bf 1,4})(42)$\\
%
${\bf 523600}$&=&
$({\bf \overline{23100},1})(-13)
\oplus({\bf \overline{75075},2})(-6)
\oplus({\bf \overline{5005},2})(-6)
\oplus({\bf 163800,1})(1)
\oplus({\bf 16380,3})(1)
\oplus({\bf 16380,1})(1)
\oplus({\bf 780,3})(1)
\oplus({\bf 36036',2})(8)
\oplus({\bf 2574,4})(8)
\oplus({\bf 2574,2})(8)
\oplus({\bf 66,4})(8)
\oplus({\bf 5720,3})(15)
\oplus({\bf 220,5})(15)
\oplus({\bf 220,3})(15)
\oplus({\bf 495,4})(22)$\\
%
${\bf \overline{523600}}$&=&
$({\bf 23100,1})(13)
\oplus({\bf 75075,2})(6)
\oplus({\bf 5005,2})(6)
\oplus({\bf \overline{163800},1})(-1)
\oplus({\bf \overline{16380},3})(-1)
\oplus({\bf \overline{16380},1})(-1)
\oplus({\bf \overline{780},3})(-1)
\oplus({\bf \overline{36036'},2})(-8)
\oplus({\bf \overline{2574},4})(-8)
\oplus({\bf \overline{2574},2})(-8)
\oplus({\bf \overline{66},4})(-8)
\oplus({\bf \overline{5720},3})(-15)
\oplus({\bf \overline{220},5})(-15)
\oplus({\bf \overline{220},3})(-15)
\oplus({\bf \overline{495},4})(-22)$\\
%
${\bf 552825}$&=&
$({\bf 3003,3})(16)
\oplus({\bf 35100,2})(9)
\oplus({\bf 364,4})(9)
\oplus({\bf 364,2})(9)
\oplus({\bf 572,4})(9)
\oplus({\bf 572,2})(9)
\oplus({\bf 223080,1})(2)
\oplus({\bf 4290,3})(2)
\oplus({\bf 4290,1})(2)
\oplus({\bf 6720,3})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,5})(2)
\oplus2({\bf 78,3})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 66,5})(2)
\oplus({\bf 66,3})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 27456,2})(-5)
\oplus({\bf 42900,2})(-5)
\oplus({\bf 924,4})(-5)
\oplus2({\bf 924,2})(-5)
\oplus({\bf 780,4})(-5)
\oplus({\bf 780,2})(-5)
\oplus({\bf 12,6})(-5)
\oplus2({\bf 12,4})(-5)
\oplus2({\bf 12,2})(-5)
\oplus({\bf 5940,3})(-12)
\oplus({\bf 5940,1})(-12)
\oplus({\bf \overline{5005},3})(-12)
\oplus({\bf 143,5})(-12)
\oplus2({\bf 143,3})(-12)
\oplus({\bf 143,1})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{924},4})(-19)
\oplus({\bf \overline{924},2})(-19)
\oplus({\bf \overline{12},4})(-19)
\oplus({\bf \overline{12},2})(-19)
\oplus({\bf \overline{78},3})(-26)$\\
%
${\bf \overline{552825}}$&=&
$({\bf \overline{3003},3})(-16)
\oplus({\bf \overline{35100},2})(-9)
\oplus({\bf \overline{364},4})(-9)
\oplus({\bf \overline{364},2})(-9)
\oplus({\bf \overline{572},4})(-9)
\oplus({\bf \overline{572},2})(-9)
\oplus({\bf \overline{223080},1})(-2)
\oplus({\bf \overline{4290},3})(-2)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{6720},3})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},5})(-2)
\oplus2({\bf \overline{78},3})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},5})(-2)
\oplus({\bf \overline{66},3})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{27456},2})(5)
\oplus({\bf \overline{42900},2})(5)
\oplus({\bf \overline{924},4})(5)
\oplus2({\bf \overline{924},2})(5)
\oplus({\bf \overline{780},4})(5)
\oplus({\bf \overline{780},2})(5)
\oplus({\bf \overline{12},6})(5)
\oplus2({\bf \overline{12},4})(5)
\oplus2({\bf \overline{12},2})(5)
\oplus({\bf 5940,3})(12)
\oplus({\bf 5940,1})(12)
\oplus({\bf 5005,3})(12)
\oplus({\bf 143,5})(12)
\oplus2({\bf 143,3})(12)
\oplus({\bf 143,1})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 924,4})(19)
\oplus({\bf 924,2})(19)
\oplus({\bf 12,4})(19)
\oplus({\bf 12,2})(19)
\oplus({\bf 78,3})(26)$\\
%
${\bf 560560}$&=&
$({\bf \overline{180180},1})(7)
\oplus({\bf 64064,2})(0)
\oplus({\bf 30030',2})(0)
\oplus({\bf 23166,2})(0)
\oplus({\bf 12012',1})(-7)
\oplus({\bf 12012,3})(-7)
\oplus({\bf 12012,1})(-7)
\oplus({\bf 8580',3})(-7)
\oplus({\bf 8580',1})(-7)
\oplus({\bf 5148,3})(-7)
\oplus({\bf 5148,1})(-7)
\oplus({\bf 3003,2})(-14)
\oplus({\bf 1716,2})(-14)
\oplus({\bf 2145,4})(-14)
\oplus2({\bf 2145,2})(-14)
\oplus({\bf 495,2})(-14)
\oplus({\bf 572,3})(-21)
\oplus({\bf 572,1})(-21)
\oplus({\bf 220,3})(-21)
\oplus({\bf 220,1})(-21)
\oplus({\bf 66,2})(-28)$\\
%
${\bf \overline{560560}}$&=&
$({\bf 180180,1})(-7)
\oplus({\bf \overline{64064},2})(0)
\oplus({\bf \overline{30030'},2})(0)
\oplus({\bf \overline{23166},2})(0)
\oplus({\bf \overline{12012'},1})(7)
\oplus({\bf \overline{12012},3})(7)
\oplus({\bf \overline{12012},1})(7)
\oplus({\bf \overline{8580'},3})(7)
\oplus({\bf \overline{8580'},1})(7)
\oplus({\bf \overline{5148},3})(7)
\oplus({\bf \overline{5148},1})(7)
\oplus({\bf \overline{3003},2})(14)
\oplus({\bf \overline{1716},2})(14)
\oplus({\bf \overline{2145},4})(14)
\oplus2({\bf \overline{2145},2})(14)
\oplus({\bf \overline{495},2})(14)
\oplus({\bf \overline{572},3})(21)
\oplus({\bf \overline{572},1})(21)
\oplus({\bf \overline{220},3})(21)
\oplus({\bf \overline{220},1})(21)
\oplus({\bf \overline{66},2})(28)$\\
%
${\bf 560560'}$&=&
$({\bf 924,1})(-23)
\oplus({\bf 6720,2})(-16)
\oplus({\bf 78,2})(-16)
\oplus({\bf 20020,3})(-9)
\oplus({\bf 24948,1})(-9)
\oplus({\bf 572,3})(-9)
\oplus({\bf 572,1})(-9)
\oplus({\bf 99099,2})(-2)
\oplus({\bf 1716,4})(-2)
\oplus({\bf 1716,2})(-2)
\oplus({\bf 2145,2})(-2)
\oplus({\bf 180180',1})(5)
\oplus({\bf 8580',3})(5)
\oplus({\bf 8580',1})(5)
\oplus({\bf 15730,2})(12)$\\
%
${\bf \overline{560560'}}$&=&
$({\bf \overline{924},1})(23)
\oplus({\bf \overline{6720},2})(16)
\oplus({\bf \overline{78},2})(16)
\oplus({\bf \overline{20020},3})(9)
\oplus({\bf \overline{24948},1})(9)
\oplus({\bf \overline{572},3})(9)
\oplus({\bf \overline{572},1})(9)
\oplus({\bf \overline{99099},2})(2)
\oplus({\bf \overline{1716},4})(2)
\oplus({\bf \overline{1716},2})(2)
\oplus({\bf \overline{2145},2})(2)
\oplus({\bf \overline{180180'},1})(-5)
\oplus({\bf \overline{8580'},3})(-5)
\oplus({\bf \overline{8580'},1})(-5)
\oplus({\bf \overline{15730},2})(-12)$\\
%
${\bf 588588}$&=&
$({\bf \overline{9009},2})(14)
\oplus({\bf \overline{97020},1})(7)
\oplus({\bf \overline{10296},3})(7)
\oplus({\bf \overline{10296},1})(7)
\oplus({\bf \overline{792},3})(7)
\oplus({\bf \overline{792},1})(7)
\oplus({\bf 114048,2})(0)
\oplus({\bf 8580,2})(0)
\oplus({\bf \overline{8580},2})(0)
\oplus({\bf 924',4})(0)
\oplus2({\bf 924',2})(0)
\oplus({\bf 97020,1})(-7)
\oplus({\bf 10296,3})(-7)
\oplus({\bf 10296,1})(-7)
\oplus({\bf 792,3})(-7)
\oplus({\bf 792,1})(-7)
\oplus({\bf 9009,2})(-14)$\\
%
${\bf 637637}$&=&
$({\bf 44044,1})(-12)
\oplus({\bf 94380,2})(-5)
\oplus({\bf 13728,2})(-5)
\oplus({\bf 141570,1})(2)
\oplus({\bf 30030,3})(2)
\oplus({\bf 30030,1})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 46332,2})(9)
\oplus({\bf 5720,2})(9)
\oplus({\bf 9009,1})(16)$\\
%
${\bf \overline{637637}}$&=&
$({\bf 44044,1})(12)
\oplus({\bf \overline{94380},2})(5)
\oplus({\bf \overline{13728},2})(5)
\oplus({\bf \overline{141570},1})(-2)
\oplus({\bf \overline{30030},3})(-2)
\oplus({\bf \overline{30030},1})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{46332},2})(-9)
\oplus({\bf \overline{5720},2})(-9)
\oplus({\bf \overline{9009},1})(-16)$\\
%
${\bf 746928}$&=&
$({\bf 4368,1})(17)
\oplus({\bf 51051,2})(10)
\oplus({\bf 1365,2})(10)
\oplus({\bf 272272,1})(3)
\oplus({\bf 16016,3})(3)
\oplus({\bf 16016,1})(3)
\oplus({\bf 364,3})(3)
\oplus({\bf 85800,2})(-4)
\oplus({\bf 4290,4})(-4)
\oplus({\bf 4290,2})(-4)
\oplus({\bf 78,4})(-4)
\oplus({\bf 23100,3})(-11)
\oplus({\bf 924,5})(-11)
\oplus({\bf 924,3})(-11)
\oplus({\bf 12,5})(-11)
\oplus({\bf 5005,4})(-18)
\oplus({\bf 143,6})(-18)
\oplus({\bf 143,4})(-18)
\oplus({\bf 1,6})(-18)
\oplus({\bf \overline{780},5})(-25)
\oplus({\bf \overline{12},7})(-25)
\oplus({\bf \overline{12},5})(-25)
\oplus({\bf \overline{66},6})(-32)$\\
%
${\bf \overline{746928}}$&=&
$({\bf \overline{4368},1})(-17)
\oplus({\bf \overline{51051},2})(-10)
\oplus({\bf \overline{1365},2})(-10)
\oplus({\bf \overline{272272},1})(-3)
\oplus({\bf \overline{16016},3})(-3)
\oplus({\bf \overline{16016},1})(-3)
\oplus({\bf \overline{364},3})(-3)
\oplus({\bf \overline{85800},2})(4)
\oplus({\bf \overline{4290},4})(4)
\oplus({\bf \overline{4290},2})(4)
\oplus({\bf \overline{78},4})(4)
\oplus({\bf \overline{23100},3})(11)
\oplus({\bf \overline{924},5})(11)
\oplus({\bf \overline{924},3})(11)
\oplus({\bf \overline{12},5})(11)
\oplus({\bf \overline{5005},4})(18)
\oplus({\bf 143,6})(18)
\oplus({\bf 143,4})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf 780,5})(25)
\oplus({\bf 12,7})(25)
\oplus({\bf 12,5})(25)
\oplus({\bf 66,6})(32)$\\
%
${\bf 780780}$&=&
$({\bf 151008,1})(-9)
\oplus({\bf 113256,2})(-2)
\oplus({\bf 51480,2})(-2)
\oplus({\bf 56628,1})(5)
\oplus({\bf 41184,3})(5)
\oplus({\bf 41184,1})(5)
\oplus({\bf 10296,1})(5)
\oplus({\bf \overline{23166},2})(12)
\oplus({\bf \overline{8580},2})(12)
\oplus({\bf \overline{5148},1})(19)$\\
%
${\bf \overline{780780}}$&=&
$({\bf \overline{151008},1})(9)
\oplus({\bf \overline{113256},2})(2)
\oplus({\bf \overline{51480},2})(2)
\oplus({\bf \overline{56628},1})(-5)
\oplus({\bf \overline{41184},3})(-5)
\oplus({\bf \overline{41184},1})(-5)
\oplus({\bf \overline{10296},1})(-5)
\oplus({\bf 23166,2})(-12)
\oplus({\bf 8580,2})(-12)
\oplus({\bf 5148,1})(-19)$\\
%
${\bf 790075}$&=&
$({\bf 572,2})(21)
\oplus({\bf 6720,3})(14)
\oplus({\bf 6720,1})(14)
\oplus({\bf 78,3})(14)
\oplus({\bf 78,1})(14)
\oplus({\bf 66,3})(14)
\oplus({\bf 66,1})(14)
\oplus({\bf 42900,2})(7)
\oplus({\bf 36036,2})(7)
\oplus({\bf 924,4})(7)
\oplus2({\bf 924,2})(7)
\oplus({\bf 780,4})(7)
\oplus2({\bf 780,2})(7)
\oplus({\bf 12,4})(7)
\oplus2({\bf 12,2})(7)
\oplus({\bf 306735,1})(0)
\oplus({\bf 5940,3})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf 5005,3})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf \overline{5005},3})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 4212,3})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,5})(0)
\oplus3({\bf 143,3})(0)
\oplus2({\bf 143,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{42900},2})(-7)
\oplus({\bf \overline{36036},2})(-7)
\oplus({\bf \overline{924},4})(-7)
\oplus2({\bf \overline{924},2})(-7)
\oplus({\bf \overline{780},4})(-7)
\oplus2({\bf \overline{780},2})(-7)
\oplus({\bf \overline{12},4})(-7)
\oplus2({\bf \overline{12},2})(-7)
\oplus({\bf \overline{6720},3})(-14)
\oplus({\bf \overline{6720},1})(-14)
\oplus({\bf \overline{78},3})(-14)
\oplus({\bf \overline{78},1})(-14)
\oplus({\bf \overline{66},3})(-14)
\oplus({\bf \overline{66},1})(-14)
\oplus({\bf \overline{572},2})(-21)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{11}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A13_A10-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A13_A10-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 14}$&=&
$({\bf 11,1})(3)
\oplus({\bf 1,3})(-11)$\\
%
${\bf \overline{14}}$&=&
$({\bf \overline{11},1})(-3)
\oplus({\bf 1,\overline{3}})(11)$\\
%
${\bf 91}$&=&
$({\bf 55,1})(6)
\oplus({\bf 11,3})(-8)
\oplus({\bf 1,\overline{3}})(-22)$\\
%
${\bf \overline{91}}$&=&
$({\bf \overline{55},1})(-6)
\oplus({\bf \overline{11},\overline{3}})(8)
\oplus({\bf 1,3})(22)$\\
%
${\bf 105}$&=&
$({\bf 66,1})(6)
\oplus({\bf 11,3})(-8)
\oplus({\bf 1,\overline{6}})(-22)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{66},1})(-6)
\oplus({\bf \overline{11},\overline{3}})(8)
\oplus({\bf 1,6})(22)$\\
%
${\bf 195}$&=&
$({\bf 11,\overline{3}})(14)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11},3})(-14)$\\
%
${\bf 364}$&=&
$({\bf 165,1})(9)
\oplus({\bf 55,3})(-5)
\oplus({\bf 11,\overline{3}})(-19)
\oplus({\bf 1,1})(-33)$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{165},1})(-9)
\oplus({\bf \overline{55},\overline{3}})(5)
\oplus({\bf \overline{11},3})(19)
\oplus({\bf 1,1})(33)$\\
%
${\bf 560}$&=&
$({\bf 286,1})(9)
\oplus({\bf 66,3})(-5)
\oplus({\bf 11,\overline{6}})(-19)
\oplus({\bf 1,10})(-33)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{286},1})(-9)
\oplus({\bf \overline{66},\overline{3}})(5)
\oplus({\bf \overline{11},6})(19)
\oplus({\bf 1,\overline{10}})(33)$\\
%
${\bf 910}$&=&
$({\bf 440,1})(9)
\oplus({\bf 66,3})(-5)
\oplus({\bf 55,3})(-5)
\oplus({\bf 11,\overline{6}})(-19)
\oplus({\bf 11,\overline{3}})(-19)
\oplus({\bf 1,8})(-33)$\\
%
${\bf \overline{910}}$&=&
$({\bf \overline{440},1})(-9)
\oplus({\bf \overline{66},\overline{3}})(5)
\oplus({\bf \overline{55},\overline{3}})(5)
\oplus({\bf \overline{11},6})(19)
\oplus({\bf \overline{11},3})(19)
\oplus({\bf 1,8})(33)$\\
%
${\bf 1001}$&=&
$({\bf 330,1})(12)
\oplus({\bf 165,3})(-2)
\oplus({\bf 55,\overline{3}})(-16)
\oplus({\bf 11,1})(-30)$\\
%
${\bf \overline{1001}}$&=&
$({\bf \overline{330},1})(-12)
\oplus({\bf \overline{165},\overline{3}})(2)
\oplus({\bf \overline{55},3})(16)
\oplus({\bf \overline{11},1})(30)$\\
%
${\bf 1260}$&=&
$({\bf \overline{11},\overline{3}})(-25)
\oplus({\bf 120,3})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf 1,3})(-11)
\oplus({\bf 594,1})(3)
\oplus({\bf 11,8})(3)
\oplus({\bf 11,1})(3)
\oplus({\bf 55,\overline{3}})(17)$\\
%
${\bf \overline{1260}}$&=&
$({\bf 11,3})(25)
\oplus({\bf 120,\overline{3}})(11)
\oplus({\bf 1,\overline{6}})(11)
\oplus({\bf 1,\overline{3}})(11)
\oplus({\bf \overline{594},1})(-3)
\oplus({\bf \overline{11},8})(-3)
\oplus({\bf \overline{11},1})(-3)
\oplus({\bf \overline{55},3})(-17)$\\
%
${\bf 1456}$&=&
$({\bf 66,\overline{3}})(17)
\oplus({\bf 715,1})(3)
\oplus({\bf 11,8})(3)
\oplus({\bf 11,1})(3)
\oplus({\bf 120,3})(-11)
\oplus({\bf 1,15})(-11)
\oplus({\bf 1,3})(-11)
\oplus({\bf \overline{11},\overline{6}})(-25)$\\
%
${\bf \overline{1456}}$&=&
$({\bf \overline{66},3})(-17)
\oplus({\bf \overline{715},1})(-3)
\oplus({\bf \overline{11},8})(-3)
\oplus({\bf \overline{11},1})(-3)
\oplus({\bf 120,\overline{3}})(11)
\oplus({\bf 1,\overline{15}})(11)
\oplus({\bf 1,\overline{3}})(11)
\oplus({\bf 11,6})(25)$\\
%
${\bf 2002}$&=&
$({\bf 462,1})(15)
\oplus({\bf 330,3})(1)
\oplus({\bf 165,\overline{3}})(-13)
\oplus({\bf 55,1})(-27)$\\
%
${\bf \overline{2002}}$&=&
$({\bf \overline{462},1})(-15)
\oplus({\bf \overline{330},\overline{3}})(-1)
\oplus({\bf \overline{165},3})(13)
\oplus({\bf \overline{55},1})(27)$\\
%
${\bf 2380}$&=&
$({\bf 1001,1})(12)
\oplus({\bf 286,3})(-2)
\oplus({\bf 66,\overline{6}})(-16)
\oplus({\bf 11,10})(-30)
\oplus({\bf 1,15'})(-44)$\\
%
${\bf \overline{2380}}$&=&
$({\bf \overline{1001},1})(-12)
\oplus({\bf \overline{286},\overline{3}})(2)
\oplus({\bf \overline{66},6})(16)
\oplus({\bf \overline{11},\overline{10}})(30)
\oplus({\bf 1,\overline{15'}})(44)$\\
%
${\bf 3003}$&=&
$({\bf \overline{462},1})(18)
\oplus({\bf 462,3})(4)
\oplus({\bf 330,\overline{3}})(-10)
\oplus({\bf 165,1})(-24)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 462,1})(-18)
\oplus({\bf \overline{462},\overline{3}})(-4)
\oplus({\bf \overline{330},3})(10)
\oplus({\bf \overline{165},1})(24)$\\
%
${\bf 3185}$&=&
$({\bf 1210,1})(12)
\oplus({\bf 440,3})(-2)
\oplus({\bf 66,\overline{6}})(-16)
\oplus({\bf 55,\overline{3}})(-16)
\oplus({\bf 11,8})(-30)
\oplus({\bf 1,6})(-44)$\\
%
${\bf \overline{3185}}$&=&
$({\bf \overline{1210},1})(-12)
\oplus({\bf \overline{440},\overline{3}})(2)
\oplus({\bf \overline{66},6})(16)
\oplus({\bf \overline{55},3})(16)
\oplus({\bf \overline{11},8})(30)
\oplus({\bf 1,\overline{6}})(44)$\\
%
${\bf 3432}$&=&
$({\bf \overline{330},1})(21)
\oplus({\bf \overline{462},3})(7)
\oplus({\bf 462,\overline{3}})(-7)
\oplus({\bf 330,1})(-21)$\\
%
${\bf 4095}$&=&
$({\bf 1485,1})(12)
\oplus({\bf 440,3})(-2)
\oplus({\bf 165,3})(-2)
\oplus({\bf 66,\overline{3}})(-16)
\oplus({\bf 55,\overline{6}})(-16)
\oplus({\bf 55,\overline{3}})(-16)
\oplus({\bf 11,8})(-30)
\oplus({\bf 11,1})(-30)
\oplus({\bf 1,3})(-44)$\\
%
${\bf \overline{4095}}$&=&
$({\bf \overline{1485},1})(-12)
\oplus({\bf \overline{440},\overline{3}})(2)
\oplus({\bf \overline{165},\overline{3}})(2)
\oplus({\bf \overline{66},3})(16)
\oplus({\bf \overline{55},6})(16)
\oplus({\bf \overline{55},3})(16)
\oplus({\bf \overline{11},8})(30)
\oplus({\bf \overline{11},1})(30)
\oplus({\bf 1,\overline{3}})(44)$\\
%
${\bf 5005}$&=&
$({\bf \overline{11},1})(-36)
\oplus({\bf 120,\overline{3}})(-22)
\oplus({\bf 1,\overline{3}})(-22)
\oplus({\bf 594,3})(-8)
\oplus({\bf 11,6})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 1760,1})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 165,\overline{3}})(20)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 11,1})(36)
\oplus({\bf 120,3})(22)
\oplus({\bf 1,3})(22)
\oplus({\bf \overline{594},\overline{3}})(8)
\oplus({\bf \overline{11},\overline{6}})(8)
\oplus({\bf \overline{11},\overline{3}})(8)
\oplus({\bf \overline{1760},1})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{165},3})(-20)$\\
%
${\bf 5460}$&=&
$({\bf 2145,1})(12)
\oplus({\bf 286,3})(-2)
\oplus({\bf 440,3})(-2)
\oplus({\bf 66,\overline{6}})(-16)
\oplus({\bf 66,\overline{3}})(-16)
\oplus({\bf 55,\overline{6}})(-16)
\oplus({\bf 11,10})(-30)
\oplus({\bf 11,8})(-30)
\oplus({\bf 1,15})(-44)$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{2145},1})(-12)
\oplus({\bf \overline{286},\overline{3}})(2)
\oplus({\bf \overline{440},\overline{3}})(2)
\oplus({\bf \overline{66},6})(16)
\oplus({\bf \overline{66},3})(16)
\oplus({\bf \overline{55},6})(16)
\oplus({\bf \overline{11},\overline{10}})(30)
\oplus({\bf \overline{11},8})(30)
\oplus({\bf 1,\overline{15}})(44)$\\
%
${\bf 7735}$&=&
$({\bf 286,\overline{3}})(20)
\oplus({\bf 3080,1})(6)
\oplus({\bf 66,8})(6)
\oplus({\bf 66,1})(6)
\oplus({\bf 715,3})(-8)
\oplus({\bf 11,15})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 120,\overline{6}})(-22)
\oplus({\bf 1,\overline{24}})(-22)
\oplus({\bf 1,\overline{6}})(-22)
\oplus({\bf \overline{11},10})(-36)$\\
%
${\bf \overline{7735}}$&=&
$({\bf \overline{286},3})(-20)
\oplus({\bf \overline{3080},1})(-6)
\oplus({\bf \overline{66},8})(-6)
\oplus({\bf \overline{66},1})(-6)
\oplus({\bf \overline{715},\overline{3}})(8)
\oplus({\bf \overline{11},\overline{15}})(8)
\oplus({\bf \overline{11},\overline{3}})(8)
\oplus({\bf 120,6})(22)
\oplus({\bf 1,24})(22)
\oplus({\bf 1,6})(22)
\oplus({\bf 11,\overline{10}})(36)$\\
%
${\bf 8085}$&=&
$({\bf 55,3})(28)
\oplus({\bf 594,\overline{3}})(14)
\oplus({\bf 11,\overline{6}})(14)
\oplus({\bf 11,\overline{3}})(14)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,8})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{594},3})(-14)
\oplus({\bf \overline{11},6})(-14)
\oplus({\bf \overline{11},3})(-14)
\oplus({\bf \overline{55},\overline{3}})(-28)$\\
%
${\bf 8568}$&=&
$({\bf 3003,1})(15)
\oplus({\bf 1001,3})(1)
\oplus({\bf 286,\overline{6}})(-13)
\oplus({\bf 66,10})(-27)
\oplus({\bf 11,15'})(-41)
\oplus({\bf 1,\overline{21}})(-55)$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{3003},1})(-15)
\oplus({\bf \overline{1001},\overline{3}})(-1)
\oplus({\bf \overline{286},6})(13)
\oplus({\bf \overline{66},\overline{10}})(27)
\oplus({\bf \overline{11},\overline{15'}})(41)
\oplus({\bf 1,21})(55)$\\
%
${\bf 9360}$&=&
$({\bf 66,3})(28)
\oplus({\bf 715,\overline{3}})(14)
\oplus({\bf 11,\overline{6}})(14)
\oplus({\bf 11,\overline{3}})(14)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,8})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{594},3})(-14)
\oplus({\bf \overline{11},15})(-14)
\oplus({\bf \overline{11},3})(-14)
\oplus({\bf \overline{55},\overline{6}})(-28)$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{66},\overline{3}})(-28)
\oplus({\bf \overline{715},3})(-14)
\oplus({\bf \overline{11},6})(-14)
\oplus({\bf \overline{11},3})(-14)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,8})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 594,\overline{3}})(14)
\oplus({\bf 11,\overline{15}})(14)
\oplus({\bf 11,\overline{3}})(14)
\oplus({\bf 55,6})(28)$\\
%
${\bf 10829}$&=&
$({\bf 66,6})(28)
\oplus({\bf 715,\overline{3}})(14)
\oplus({\bf 11,\overline{15}})(14)
\oplus({\bf 11,\overline{3}})(14)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,8})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{715},3})(-14)
\oplus({\bf \overline{11},15})(-14)
\oplus({\bf \overline{11},3})(-14)
\oplus({\bf \overline{66},\overline{6}})(-28)$\\
%
${\bf 12012}$&=&
$({\bf 3168,1})(15)
\oplus({\bf 1485,3})(1)
\oplus({\bf 330,3})(1)
\oplus({\bf 440,\overline{3}})(-13)
\oplus({\bf 165,\overline{6}})(-13)
\oplus({\bf 165,\overline{3}})(-13)
\oplus({\bf 66,1})(-27)
\oplus({\bf 55,8})(-27)
\oplus({\bf 55,1})(-27)
\oplus({\bf 11,3})(-41)$\\
%
${\bf \overline{12012}}$&=&
$({\bf \overline{3168},1})(-15)
\oplus({\bf \overline{1485},\overline{3}})(-1)
\oplus({\bf \overline{330},\overline{3}})(-1)
\oplus({\bf \overline{440},3})(13)
\oplus({\bf \overline{165},6})(13)
\oplus({\bf \overline{165},3})(13)
\oplus({\bf \overline{66},1})(27)
\oplus({\bf \overline{55},8})(27)
\oplus({\bf \overline{55},1})(27)
\oplus({\bf \overline{11},\overline{3}})(41)$\\
%
${\bf 12544}$&=&
$({\bf 440,\overline{3}})(20)
\oplus({\bf 4719,1})(6)
\oplus({\bf 66,8})(6)
\oplus({\bf 66,1})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 715,3})(-8)
\oplus({\bf 594,3})(-8)
\oplus({\bf 11,15})(-8)
\oplus({\bf 11,6})(-8)
\oplus2({\bf 11,3})(-8)
\oplus({\bf 120,\overline{6}})(-22)
\oplus({\bf 120,\overline{3}})(-22)
\oplus({\bf 1,\overline{15}})(-22)
\oplus({\bf 1,\overline{6}})(-22)
\oplus({\bf 1,\overline{3}})(-22)
\oplus({\bf \overline{11},8})(-36)$\\
%
${\bf \overline{12544}}$&=&
$({\bf \overline{440},3})(-20)
\oplus({\bf \overline{4719},1})(-6)
\oplus({\bf \overline{66},8})(-6)
\oplus({\bf \overline{66},1})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{715},\overline{3}})(8)
\oplus({\bf \overline{594},\overline{3}})(8)
\oplus({\bf \overline{11},\overline{15}})(8)
\oplus({\bf \overline{11},\overline{6}})(8)
\oplus2({\bf \overline{11},\overline{3}})(8)
\oplus({\bf 120,6})(22)
\oplus({\bf 120,3})(22)
\oplus({\bf 1,15})(22)
\oplus({\bf 1,6})(22)
\oplus({\bf 1,3})(22)
\oplus({\bf 11,8})(36)$\\
%
${\bf 13650}$&=&
$({\bf 120,1})(-33)
\oplus({\bf 594,\overline{3}})(-19)
\oplus({\bf 11,\overline{3}})(-19)
\oplus({\bf 1760,3})(-5)
\oplus({\bf 55,6})(-5)
\oplus({\bf 55,3})(-5)
\oplus({\bf 3465,1})(9)
\oplus({\bf 165,8})(9)
\oplus({\bf 165,1})(9)
\oplus({\bf 330,\overline{3}})(23)$\\
%
${\bf \overline{13650}}$&=&
$({\bf 120,1})(33)
\oplus({\bf \overline{594},3})(19)
\oplus({\bf \overline{11},3})(19)
\oplus({\bf \overline{1760},\overline{3}})(5)
\oplus({\bf \overline{55},\overline{6}})(5)
\oplus({\bf \overline{55},\overline{3}})(5)
\oplus({\bf \overline{3465},1})(-9)
\oplus({\bf \overline{165},8})(-9)
\oplus({\bf \overline{165},1})(-9)
\oplus({\bf \overline{330},3})(-23)$\\
%
${\bf 19110}$&=&
$({\bf 5445,1})(15)
\oplus({\bf 1210,3})(1)
\oplus({\bf 1485,3})(1)
\oplus({\bf 440,\overline{6}})(-13)
\oplus({\bf 440,\overline{3}})(-13)
\oplus({\bf 165,\overline{3}})(-13)
\oplus({\bf 66,8})(-27)
\oplus({\bf 55,8})(-27)
\oplus({\bf 55,1})(-27)
\oplus({\bf 11,6})(-41)
\oplus({\bf 11,3})(-41)
\oplus({\bf 1,\overline{3}})(-55)$\\
%
${\bf \overline{19110}}$&=&
$({\bf \overline{5445},1})(-15)
\oplus({\bf \overline{1210},\overline{3}})(-1)
\oplus({\bf \overline{1485},\overline{3}})(-1)
\oplus({\bf \overline{440},6})(13)
\oplus({\bf \overline{440},3})(13)
\oplus({\bf \overline{165},3})(13)
\oplus({\bf \overline{66},8})(27)
\oplus({\bf \overline{55},8})(27)
\oplus({\bf \overline{55},1})(27)
\oplus({\bf \overline{11},\overline{6}})(41)
\oplus({\bf \overline{11},\overline{3}})(41)
\oplus({\bf 1,3})(55)$\\
%
${\bf 24752}$&=&
$({\bf 8008,1})(15)
\oplus({\bf 1001,3})(1)
\oplus({\bf 2145,3})(1)
\oplus({\bf 286,\overline{6}})(-13)
\oplus({\bf 286,\overline{3}})(-13)
\oplus({\bf 440,\overline{6}})(-13)
\oplus({\bf 66,10})(-27)
\oplus({\bf 66,8})(-27)
\oplus({\bf 55,10})(-27)
\oplus({\bf 11,15'})(-41)
\oplus({\bf 11,15})(-41)
\oplus({\bf 1,\overline{24}})(-55)$\\
%
${\bf \overline{24752}}$&=&
$({\bf \overline{8008},1})(-15)
\oplus({\bf \overline{1001},\overline{3}})(-1)
\oplus({\bf \overline{2145},\overline{3}})(-1)
\oplus({\bf \overline{286},6})(13)
\oplus({\bf \overline{286},3})(13)
\oplus({\bf \overline{440},6})(13)
\oplus({\bf \overline{66},\overline{10}})(27)
\oplus({\bf \overline{66},8})(27)
\oplus({\bf \overline{55},\overline{10}})(27)
\oplus({\bf \overline{11},\overline{15'}})(41)
\oplus({\bf \overline{11},\overline{15}})(41)
\oplus({\bf 1,24})(55)$\\
%
${\bf 25025}$&=&
$({\bf \overline{4620},1})(18)
\oplus({\bf 3168,3})(4)
\oplus({\bf 462,3})(4)
\oplus({\bf 1485,\overline{3}})(-10)
\oplus({\bf 330,\overline{6}})(-10)
\oplus({\bf 330,\overline{3}})(-10)
\oplus({\bf 440,1})(-24)
\oplus({\bf 165,8})(-24)
\oplus({\bf 165,1})(-24)
\oplus({\bf 55,3})(-38)$\\
%
${\bf \overline{25025}}$&=&
$({\bf 4620,1})(-18)
\oplus({\bf \overline{3168},\overline{3}})(-4)
\oplus({\bf \overline{462},\overline{3}})(-4)
\oplus({\bf \overline{1485},3})(10)
\oplus({\bf \overline{330},6})(10)
\oplus({\bf \overline{330},3})(10)
\oplus({\bf \overline{440},1})(24)
\oplus({\bf \overline{165},8})(24)
\oplus({\bf \overline{165},1})(24)
\oplus({\bf \overline{55},\overline{3}})(38)$\\
%
${\bf 25480}$&=&
$({\bf 7865,1})(15)
\oplus({\bf 2145,3})(1)
\oplus({\bf 1210,3})(1)
\oplus({\bf 286,\overline{6}})(-13)
\oplus({\bf 440,\overline{6}})(-13)
\oplus({\bf 440,\overline{3}})(-13)
\oplus({\bf 66,10})(-27)
\oplus({\bf 66,8})(-27)
\oplus({\bf 55,8})(-27)
\oplus({\bf 11,15})(-41)
\oplus({\bf 11,6})(-41)
\oplus({\bf 1,\overline{15}})(-55)$\\
%
${\bf \overline{25480}}$&=&
$({\bf \overline{7865},1})(-15)
\oplus({\bf \overline{2145},\overline{3}})(-1)
\oplus({\bf \overline{1210},\overline{3}})(-1)
\oplus({\bf \overline{286},6})(13)
\oplus({\bf \overline{440},6})(13)
\oplus({\bf \overline{440},3})(13)
\oplus({\bf \overline{66},\overline{10}})(27)
\oplus({\bf \overline{66},8})(27)
\oplus({\bf \overline{55},8})(27)
\oplus({\bf \overline{11},\overline{15}})(41)
\oplus({\bf \overline{11},\overline{6}})(41)
\oplus({\bf 1,15})(55)$\\
%
${\bf 26208}$&=&
$({\bf 7722,1})(15)
\oplus({\bf 2145,3})(1)
\oplus({\bf 1485,3})(1)
\oplus({\bf 286,\overline{3}})(-13)
\oplus({\bf 440,\overline{6}})(-13)
\oplus({\bf 440,\overline{3}})(-13)
\oplus({\bf 165,\overline{6}})(-13)
\oplus({\bf 66,8})(-27)
\oplus({\bf 66,1})(-27)
\oplus({\bf 55,10})(-27)
\oplus({\bf 55,8})(-27)
\oplus({\bf 11,15})(-41)
\oplus({\bf 11,3})(-41)
\oplus({\bf 1,\overline{6}})(-55)$\\
%
${\bf \overline{26208}}$&=&
$({\bf \overline{7722},1})(-15)
\oplus({\bf \overline{2145},\overline{3}})(-1)
\oplus({\bf \overline{1485},\overline{3}})(-1)
\oplus({\bf \overline{286},3})(13)
\oplus({\bf \overline{440},6})(13)
\oplus({\bf \overline{440},3})(13)
\oplus({\bf \overline{165},6})(13)
\oplus({\bf \overline{66},8})(27)
\oplus({\bf \overline{66},1})(27)
\oplus({\bf \overline{55},\overline{10}})(27)
\oplus({\bf \overline{55},8})(27)
\oplus({\bf \overline{11},\overline{15}})(41)
\oplus({\bf \overline{11},\overline{3}})(41)
\oplus({\bf 1,6})(55)$\\
%
${\bf 27027}$&=&
$({\bf 594,1})(-30)
\oplus({\bf 1760,\overline{3}})(-16)
\oplus({\bf 55,\overline{3}})(-16)
\oplus({\bf 3465,3})(-2)
\oplus({\bf 165,6})(-2)
\oplus({\bf 165,3})(-2)
\oplus({\bf 4752,1})(12)
\oplus({\bf 330,8})(12)
\oplus({\bf 330,1})(12)
\oplus({\bf 462,\overline{3}})(26)$\\
%
${\bf \overline{27027}}$&=&
$({\bf \overline{594},1})(30)
\oplus({\bf \overline{1760},3})(16)
\oplus({\bf \overline{55},3})(16)
\oplus({\bf \overline{3465},\overline{3}})(2)
\oplus({\bf \overline{165},\overline{6}})(2)
\oplus({\bf \overline{165},\overline{3}})(2)
\oplus({\bf \overline{4752},1})(-12)
\oplus({\bf \overline{330},8})(-12)
\oplus({\bf \overline{330},1})(-12)
\oplus({\bf \overline{462},3})(-26)$\\
%
${\bf 27132}$&=&
$({\bf \overline{8008'},1})(18)
\oplus({\bf 3003,3})(4)
\oplus({\bf 1001,\overline{6}})(-10)
\oplus({\bf 286,10})(-24)
\oplus({\bf 66,15'})(-38)
\oplus({\bf 11,\overline{21}})(-52)
\oplus({\bf 1,28})(-66)$\\
%
${\bf \overline{27132}}$&=&
$({\bf 8008',1})(-18)
\oplus({\bf \overline{3003},\overline{3}})(-4)
\oplus({\bf \overline{1001},6})(10)
\oplus({\bf \overline{286},\overline{10}})(24)
\oplus({\bf \overline{66},\overline{15'}})(38)
\oplus({\bf \overline{11},21})(52)
\oplus({\bf 1,\overline{28}})(66)$\\
%
${\bf 31850}$&=&
$({\bf \overline{55},1})(-39)
\oplus({\bf \overline{594},\overline{3}})(-25)
\oplus({\bf \overline{11},\overline{3}})(-25)
\oplus({\bf 2904,3})(-11)
\oplus({\bf 120,6})(-11)
\oplus({\bf 120,3})(-11)
\oplus({\bf 1,3})(-11)
\oplus({\bf 8470,1})(3)
\oplus({\bf 594,8})(3)
\oplus({\bf 594,1})(3)
\oplus({\bf 11,8})(3)
\oplus({\bf 11,1})(3)
\oplus({\bf 1760,\overline{3}})(17)
\oplus({\bf 55,\overline{6}})(17)
\oplus({\bf 55,\overline{3}})(17)
\oplus({\bf 165,3})(31)$\\
%
${\bf \overline{31850}}$&=&
$({\bf 55,1})(39)
\oplus({\bf 594,3})(25)
\oplus({\bf 11,3})(25)
\oplus({\bf 2904,\overline{3}})(11)
\oplus({\bf 120,\overline{6}})(11)
\oplus({\bf 120,\overline{3}})(11)
\oplus({\bf 1,\overline{3}})(11)
\oplus({\bf \overline{8470},1})(-3)
\oplus({\bf \overline{594},8})(-3)
\oplus({\bf \overline{594},1})(-3)
\oplus({\bf \overline{11},8})(-3)
\oplus({\bf \overline{11},1})(-3)
\oplus({\bf \overline{1760},3})(-17)
\oplus({\bf \overline{55},6})(-17)
\oplus({\bf \overline{55},3})(-17)
\oplus({\bf \overline{165},\overline{3}})(-31)$\\
%
${\bf 32760}$&=&
$({\bf 1001,\overline{3}})(23)
\oplus({\bf 10725,1})(9)
\oplus({\bf 286,8})(9)
\oplus({\bf 286,1})(9)
\oplus({\bf 3080,3})(-5)
\oplus({\bf 66,15})(-5)
\oplus({\bf 66,3})(-5)
\oplus({\bf 715,\overline{6}})(-19)
\oplus({\bf 11,\overline{24}})(-19)
\oplus({\bf 11,\overline{6}})(-19)
\oplus({\bf 120,10})(-33)
\oplus({\bf 1,35})(-33)
\oplus({\bf 1,10})(-33)
\oplus({\bf \overline{11},15'})(-47)$\\
%
${\bf \overline{32760}}$&=&
$({\bf \overline{1001},3})(-23)
\oplus({\bf \overline{10725},1})(-9)
\oplus({\bf \overline{286},8})(-9)
\oplus({\bf \overline{286},1})(-9)
\oplus({\bf \overline{3080},\overline{3}})(5)
\oplus({\bf \overline{66},\overline{15}})(5)
\oplus({\bf \overline{66},\overline{3}})(5)
\oplus({\bf \overline{715},6})(19)
\oplus({\bf \overline{11},24})(19)
\oplus({\bf \overline{11},6})(19)
\oplus({\bf 120,\overline{10}})(33)
\oplus({\bf 1,\overline{35}})(33)
\oplus({\bf 1,\overline{10}})(33)
\oplus({\bf 11,\overline{15'}})(47)$\\
%
${\bf 36960}$&=&
$({\bf \overline{66},1})(-39)
\oplus({\bf \overline{715},\overline{3}})(-25)
\oplus({\bf \overline{11},\overline{3}})(-25)
\oplus({\bf \overline{3510},3})(-11)
\oplus({\bf 120,6})(-11)
\oplus({\bf 120,3})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf 10296,1})(3)
\oplus({\bf 594,8})(3)
\oplus({\bf 594,1})(3)
\oplus({\bf 11,\overline{10}})(3)
\oplus({\bf 11,8})(3)
\oplus({\bf 1760,\overline{3}})(17)
\oplus({\bf 55,\overline{15}})(17)
\oplus({\bf 55,\overline{3}})(17)
\oplus({\bf 165,6})(31)$\\
%
${\bf \overline{36960}}$&=&
$({\bf 66,1})(39)
\oplus({\bf 715,3})(25)
\oplus({\bf 11,3})(25)
\oplus({\bf 3510,\overline{3}})(11)
\oplus({\bf 120,\overline{6}})(11)
\oplus({\bf 120,\overline{3}})(11)
\oplus({\bf 1,\overline{6}})(11)
\oplus({\bf \overline{10296},1})(-3)
\oplus({\bf \overline{594},8})(-3)
\oplus({\bf \overline{594},1})(-3)
\oplus({\bf \overline{11},10})(-3)
\oplus({\bf \overline{11},8})(-3)
\oplus({\bf \overline{1760},3})(-17)
\oplus({\bf \overline{55},15})(-17)
\oplus({\bf \overline{55},3})(-17)
\oplus({\bf \overline{165},\overline{6}})(-31)$\\
%
${\bf 38610}$&=&
$({\bf \overline{4752},1})(21)
\oplus({\bf \overline{4620},3})(7)
\oplus({\bf \overline{462},3})(7)
\oplus({\bf 3168,\overline{3}})(-7)
\oplus({\bf 462,\overline{6}})(-7)
\oplus({\bf 462,\overline{3}})(-7)
\oplus({\bf 1485,1})(-21)
\oplus({\bf 330,8})(-21)
\oplus({\bf 330,1})(-21)
\oplus({\bf 165,3})(-35)$\\
%
${\bf \overline{38610}}$&=&
$({\bf 4752,1})(-21)
\oplus({\bf 4620,\overline{3}})(-7)
\oplus({\bf 462,\overline{3}})(-7)
\oplus({\bf \overline{3168},3})(7)
\oplus({\bf \overline{462},6})(7)
\oplus({\bf \overline{462},3})(7)
\oplus({\bf \overline{1485},1})(21)
\oplus({\bf \overline{330},8})(21)
\oplus({\bf \overline{330},1})(21)
\oplus({\bf \overline{165},\overline{3}})(35)$\\
%
${\bf 40040}$&=&
$({\bf 1760,1})(-27)
\oplus({\bf 3465,\overline{3}})(-13)
\oplus({\bf 165,\overline{3}})(-13)
\oplus({\bf 4752,3})(1)
\oplus({\bf 330,6})(1)
\oplus({\bf 330,3})(1)
\oplus({\bf 4620,1})(15)
\oplus({\bf 462,8})(15)
\oplus({\bf 462,1})(15)
\oplus({\bf \overline{462},\overline{3}})(29)$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{1760},1})(27)
\oplus({\bf \overline{3465},3})(13)
\oplus({\bf \overline{165},3})(13)
\oplus({\bf \overline{4752},\overline{3}})(-1)
\oplus({\bf \overline{330},\overline{6}})(-1)
\oplus({\bf \overline{330},\overline{3}})(-1)
\oplus({\bf \overline{4620},1})(-15)
\oplus({\bf \overline{462},8})(-15)
\oplus({\bf \overline{462},1})(-15)
\oplus({\bf 462,3})(-29)$\\
%
${\bf 41405}$&=&
$({\bf \overline{9075},1})(18)
\oplus({\bf 5445,3})(4)
\oplus({\bf 1210,\overline{6}})(-10)
\oplus({\bf 1485,\overline{3}})(-10)
\oplus({\bf 440,8})(-24)
\oplus({\bf 165,1})(-24)
\oplus({\bf 66,6})(-38)
\oplus({\bf 55,3})(-38)
\oplus({\bf 11,\overline{3}})(-52)
\oplus({\bf 1,1})(-66)$\\
%
${\bf \overline{41405}}$&=&
$({\bf 9075,1})(-18)
\oplus({\bf \overline{5445},\overline{3}})(-4)
\oplus({\bf \overline{1210},6})(10)
\oplus({\bf \overline{1485},3})(10)
\oplus({\bf \overline{440},8})(24)
\oplus({\bf \overline{165},1})(24)
\oplus({\bf \overline{66},\overline{6}})(38)
\oplus({\bf \overline{55},\overline{3}})(38)
\oplus({\bf \overline{11},3})(52)
\oplus({\bf 1,1})(66)$\\
%
${\bf 43680}$&=&
$({\bf \overline{11},6})(-47)
\oplus({\bf 120,8})(-33)
\oplus({\bf 1,\overline{10}})(-33)
\oplus({\bf 1,8})(-33)
\oplus({\bf 715,\overline{6}})(-19)
\oplus({\bf 594,\overline{3}})(-19)
\oplus({\bf 11,\overline{15}})(-19)
\oplus({\bf 11,\overline{6}})(-19)
\oplus({\bf 11,\overline{3}})(-19)
\oplus({\bf 4719,3})(-5)
\oplus({\bf 66,15})(-5)
\oplus({\bf 66,3})(-5)
\oplus({\bf 55,6})(-5)
\oplus({\bf 55,3})(-5)
\oplus({\bf 12870,1})(9)
\oplus({\bf 440,8})(9)
\oplus({\bf 440,1})(9)
\oplus({\bf 1210,\overline{3}})(23)$\\
%
${\bf \overline{43680}}$&=&
$({\bf 11,\overline{6}})(47)
\oplus({\bf 120,8})(33)
\oplus({\bf 1,10})(33)
\oplus({\bf 1,8})(33)
\oplus({\bf \overline{715},6})(19)
\oplus({\bf \overline{594},3})(19)
\oplus({\bf \overline{11},15})(19)
\oplus({\bf \overline{11},6})(19)
\oplus({\bf \overline{11},3})(19)
\oplus({\bf \overline{4719},\overline{3}})(5)
\oplus({\bf \overline{66},\overline{15}})(5)
\oplus({\bf \overline{66},\overline{3}})(5)
\oplus({\bf \overline{55},\overline{6}})(5)
\oplus({\bf \overline{55},\overline{3}})(5)
\oplus({\bf \overline{12870},1})(-9)
\oplus({\bf \overline{440},8})(-9)
\oplus({\bf \overline{440},1})(-9)
\oplus({\bf \overline{1210},3})(-23)$\\
%
${\bf 45045}$&=&
$({\bf 3465,1})(-24)
\oplus({\bf 4752,\overline{3}})(-10)
\oplus({\bf 330,\overline{3}})(-10)
\oplus({\bf 4620,3})(4)
\oplus({\bf 462,6})(4)
\oplus({\bf 462,3})(4)
\oplus({\bf \overline{3168},1})(18)
\oplus({\bf \overline{462},8})(18)
\oplus({\bf \overline{462},1})(18)
\oplus({\bf \overline{330},\overline{3}})(32)$\\
%
${\bf \overline{45045}}$&=&
$({\bf \overline{3465},1})(24)
\oplus({\bf \overline{4752},3})(10)
\oplus({\bf \overline{330},3})(10)
\oplus({\bf \overline{4620},\overline{3}})(-4)
\oplus({\bf \overline{462},\overline{6}})(-4)
\oplus({\bf \overline{462},\overline{3}})(-4)
\oplus({\bf 3168,1})(-18)
\oplus({\bf 462,8})(-18)
\oplus({\bf 462,1})(-18)
\oplus({\bf 330,3})(-32)$\\
%
${\bf 49504}$&=&
$({\bf 286,3})(31)
\oplus({\bf 3080,\overline{3}})(17)
\oplus({\bf 66,\overline{6}})(17)
\oplus({\bf 66,\overline{3}})(17)
\oplus({\bf 15015,1})(3)
\oplus({\bf 715,8})(3)
\oplus({\bf 715,1})(3)
\oplus({\bf 11,10})(3)
\oplus({\bf 11,8})(3)
\oplus({\bf 3510,3})(-11)
\oplus({\bf 120,15})(-11)
\oplus({\bf 120,3})(-11)
\oplus({\bf 1,15'})(-11)
\oplus({\bf 1,15})(-11)
\oplus({\bf \overline{594},\overline{6}})(-25)
\oplus({\bf \overline{11},\overline{24}})(-25)
\oplus({\bf \overline{11},\overline{6}})(-25)
\oplus({\bf \overline{55},10})(-39)$\\
%
${\bf \overline{49504}}$&=&
$({\bf \overline{286},\overline{3}})(-31)
\oplus({\bf \overline{3080},3})(-17)
\oplus({\bf \overline{66},6})(-17)
\oplus({\bf \overline{66},3})(-17)
\oplus({\bf \overline{15015},1})(-3)
\oplus({\bf \overline{715},8})(-3)
\oplus({\bf \overline{715},1})(-3)
\oplus({\bf \overline{11},\overline{10}})(-3)
\oplus({\bf \overline{11},8})(-3)
\oplus({\bf \overline{3510},\overline{3}})(11)
\oplus({\bf 120,\overline{15}})(11)
\oplus({\bf 120,\overline{3}})(11)
\oplus({\bf 1,\overline{15'}})(11)
\oplus({\bf 1,\overline{15}})(11)
\oplus({\bf 594,6})(25)
\oplus({\bf 11,24})(25)
\oplus({\bf 11,6})(25)
\oplus({\bf 55,\overline{10}})(39)$\\
%
${\bf 56056}$&=&
$({\bf 1485,\overline{3}})(23)
\oplus({\bf 15730,1})(9)
\oplus({\bf 440,8})(9)
\oplus({\bf 440,1})(9)
\oplus({\bf 165,8})(9)
\oplus({\bf 165,1})(9)
\oplus({\bf 4719,3})(-5)
\oplus({\bf 66,6})(-5)
\oplus({\bf 66,3})(-5)
\oplus({\bf 1760,3})(-5)
\oplus({\bf 55,15})(-5)
\oplus({\bf 55,6})(-5)
\oplus2({\bf 55,3})(-5)
\oplus({\bf 715,\overline{3}})(-19)
\oplus({\bf 594,\overline{6}})(-19)
\oplus({\bf 594,\overline{3}})(-19)
\oplus({\bf 11,\overline{15}})(-19)
\oplus({\bf 11,\overline{6}})(-19)
\oplus2({\bf 11,\overline{3}})(-19)
\oplus({\bf 120,8})(-33)
\oplus({\bf 120,1})(-33)
\oplus({\bf 1,8})(-33)
\oplus({\bf 1,1})(-33)
\oplus({\bf \overline{11},3})(-47)$\\
%
${\bf \overline{56056}}$&=&
$({\bf \overline{1485},3})(-23)
\oplus({\bf \overline{15730},1})(-9)
\oplus({\bf \overline{440},8})(-9)
\oplus({\bf \overline{440},1})(-9)
\oplus({\bf \overline{165},8})(-9)
\oplus({\bf \overline{165},1})(-9)
\oplus({\bf \overline{4719},\overline{3}})(5)
\oplus({\bf \overline{1760},\overline{3}})(5)
\oplus({\bf \overline{66},\overline{6}})(5)
\oplus({\bf \overline{66},\overline{3}})(5)
\oplus({\bf \overline{55},\overline{15}})(5)
\oplus({\bf \overline{55},\overline{6}})(5)
\oplus2({\bf \overline{55},\overline{3}})(5)
\oplus({\bf \overline{715},3})(19)
\oplus({\bf \overline{594},6})(19)
\oplus({\bf \overline{594},3})(19)
\oplus({\bf \overline{11},15})(19)
\oplus({\bf \overline{11},6})(19)
\oplus2({\bf \overline{11},3})(19)
\oplus({\bf 120,8})(33)
\oplus({\bf 120,1})(33)
\oplus({\bf 1,8})(33)
\oplus({\bf 1,1})(33)
\oplus({\bf 11,\overline{3}})(47)$\\
%
${\bf 57330}$&=&
$({\bf 286,6})(31)
\oplus({\bf 3080,\overline{3}})(17)
\oplus({\bf 66,\overline{15}})(17)
\oplus({\bf 66,\overline{3}})(17)
\oplus({\bf 18150,1})(3)
\oplus({\bf 715,8})(3)
\oplus({\bf 715,1})(3)
\oplus({\bf 11,27})(3)
\oplus({\bf 11,8})(3)
\oplus({\bf 11,1})(3)
\oplus({\bf 4235,3})(-11)
\oplus({\bf 120,15})(-11)
\oplus({\bf 120,3})(-11)
\oplus({\bf 1,42})(-11)
\oplus({\bf 1,15})(-11)
\oplus({\bf 1,3})(-11)
\oplus({\bf \overline{715},\overline{6}})(-25)
\oplus({\bf \overline{11},\overline{24}})(-25)
\oplus({\bf \overline{11},\overline{6}})(-25)
\oplus({\bf \overline{66},10})(-39)$\\
%
${\bf \overline{57330}}$&=&
$({\bf \overline{286},\overline{6}})(-31)
\oplus({\bf \overline{3080},3})(-17)
\oplus({\bf \overline{66},15})(-17)
\oplus({\bf \overline{66},3})(-17)
\oplus({\bf \overline{18150},1})(-3)
\oplus({\bf \overline{715},8})(-3)
\oplus({\bf \overline{715},1})(-3)
\oplus({\bf \overline{11},27})(-3)
\oplus({\bf \overline{11},8})(-3)
\oplus({\bf \overline{11},1})(-3)
\oplus({\bf 4235,\overline{3}})(11)
\oplus({\bf 120,\overline{15}})(11)
\oplus({\bf 120,\overline{3}})(11)
\oplus({\bf 1,\overline{42}})(11)
\oplus({\bf 1,\overline{15}})(11)
\oplus({\bf 1,\overline{3}})(11)
\oplus({\bf 715,6})(25)
\oplus({\bf 11,24})(25)
\oplus({\bf 11,6})(25)
\oplus({\bf 66,\overline{10}})(39)$\\
%
${\bf 63063}$&=&
$({\bf \overline{13068},1})(18)
\oplus({\bf 5445,3})(4)
\oplus({\bf 3168,3})(4)
\oplus({\bf 1210,\overline{3}})(-10)
\oplus({\bf 1485,\overline{6}})(-10)
\oplus({\bf 1485,\overline{3}})(-10)
\oplus({\bf 330,\overline{3}})(-10)
\oplus({\bf 440,8})(-24)
\oplus({\bf 440,1})(-24)
\oplus({\bf 165,8})(-24)
\oplus({\bf 165,1})(-24)
\oplus({\bf 66,3})(-38)
\oplus({\bf 55,6})(-38)
\oplus({\bf 55,3})(-38)
\oplus({\bf 11,\overline{3}})(-52)$\\
%
${\bf \overline{63063}}$&=&
$({\bf 13068,1})(-18)
\oplus({\bf \overline{5445},\overline{3}})(-4)
\oplus({\bf \overline{3168},\overline{3}})(-4)
\oplus({\bf \overline{1210},3})(10)
\oplus({\bf \overline{1485},6})(10)
\oplus({\bf \overline{1485},3})(10)
\oplus({\bf \overline{330},3})(10)
\oplus({\bf \overline{440},8})(24)
\oplus({\bf \overline{440},1})(24)
\oplus({\bf \overline{165},8})(24)
\oplus({\bf \overline{165},1})(24)
\oplus({\bf \overline{66},\overline{3}})(38)
\oplus({\bf \overline{55},\overline{6}})(38)
\oplus({\bf \overline{55},\overline{3}})(38)
\oplus({\bf \overline{11},3})(52)$\\
%
${\bf 63700}$&=&
$({\bf \overline{15730'},1})(18)
\oplus({\bf 7865,3})(4)
\oplus({\bf 2145,\overline{6}})(-10)
\oplus({\bf 1210,\overline{3}})(-10)
\oplus({\bf 286,10})(-24)
\oplus({\bf 440,8})(-24)
\oplus({\bf 66,15})(-38)
\oplus({\bf 55,6})(-38)
\oplus({\bf 11,\overline{15}})(-52)
\oplus({\bf 1,\overline{10}})(-66)$\\
%
${\bf \overline{63700}}$&=&
$({\bf 15730',1})(-18)
\oplus({\bf \overline{7865},\overline{3}})(-4)
\oplus({\bf \overline{2145},6})(10)
\oplus({\bf \overline{1210},3})(10)
\oplus({\bf \overline{286},\overline{10}})(24)
\oplus({\bf \overline{440},8})(24)
\oplus({\bf \overline{66},\overline{15}})(38)
\oplus({\bf \overline{55},\overline{6}})(38)
\oplus({\bf \overline{11},15})(52)
\oplus({\bf 1,10})(66)$\\
%
${\bf 74970}$&=&
$({\bf 2145,\overline{3}})(23)
\oplus({\bf 22869,1})(9)
\oplus({\bf 286,8})(9)
\oplus({\bf 286,1})(9)
\oplus({\bf 440,8})(9)
\oplus({\bf 440,1})(9)
\oplus({\bf 3080,3})(-5)
\oplus({\bf 4719,3})(-5)
\oplus({\bf 66,15})(-5)
\oplus({\bf 66,6})(-5)
\oplus2({\bf 66,3})(-5)
\oplus({\bf 55,15})(-5)
\oplus({\bf 55,3})(-5)
\oplus({\bf 715,\overline{6}})(-19)
\oplus({\bf 715,\overline{3}})(-19)
\oplus({\bf 594,\overline{6}})(-19)
\oplus({\bf 11,\overline{24}})(-19)
\oplus({\bf 11,\overline{15}})(-19)
\oplus2({\bf 11,\overline{6}})(-19)
\oplus({\bf 11,\overline{3}})(-19)
\oplus({\bf 120,10})(-33)
\oplus({\bf 120,8})(-33)
\oplus({\bf 1,27})(-33)
\oplus({\bf 1,10})(-33)
\oplus({\bf 1,8})(-33)
\oplus({\bf \overline{11},15})(-47)$\\
%
${\bf \overline{74970}}$&=&
$({\bf \overline{2145},3})(-23)
\oplus({\bf \overline{22869},1})(-9)
\oplus({\bf \overline{286},8})(-9)
\oplus({\bf \overline{286},1})(-9)
\oplus({\bf \overline{440},8})(-9)
\oplus({\bf \overline{440},1})(-9)
\oplus({\bf \overline{3080},\overline{3}})(5)
\oplus({\bf \overline{4719},\overline{3}})(5)
\oplus({\bf \overline{66},\overline{15}})(5)
\oplus({\bf \overline{66},\overline{6}})(5)
\oplus2({\bf \overline{66},\overline{3}})(5)
\oplus({\bf \overline{55},\overline{15}})(5)
\oplus({\bf \overline{55},\overline{3}})(5)
\oplus({\bf \overline{715},6})(19)
\oplus({\bf \overline{715},3})(19)
\oplus({\bf \overline{594},6})(19)
\oplus({\bf \overline{11},24})(19)
\oplus({\bf \overline{11},15})(19)
\oplus2({\bf \overline{11},6})(19)
\oplus({\bf \overline{11},3})(19)
\oplus({\bf 120,\overline{10}})(33)
\oplus({\bf 120,8})(33)
\oplus({\bf 1,27})(33)
\oplus({\bf 1,\overline{10}})(33)
\oplus({\bf 1,8})(33)
\oplus({\bf 11,\overline{15}})(47)$\\
%
${\bf 77520}$&=&
$({\bf \overline{19448},1})(21)
\oplus({\bf \overline{8008'},3})(7)
\oplus({\bf 3003,\overline{6}})(-7)
\oplus({\bf 1001,10})(-21)
\oplus({\bf 286,15'})(-35)
\oplus({\bf 66,\overline{21}})(-49)
\oplus({\bf 11,28})(-63)
\oplus({\bf 1,36})(-77)$\\
%
${\bf \overline{77520}}$&=&
$({\bf 19448,1})(-21)
\oplus({\bf 8008',\overline{3}})(-7)
\oplus({\bf \overline{3003},6})(7)
\oplus({\bf \overline{1001},\overline{10}})(21)
\oplus({\bf \overline{286},\overline{15'}})(35)
\oplus({\bf \overline{66},21})(49)
\oplus({\bf \overline{11},\overline{28}})(63)
\oplus({\bf 1,\overline{36}})(77)$\\
%
${\bf 80080}$&=&
$({\bf 440,3})(31)
\oplus({\bf 4719,\overline{3}})(17)
\oplus({\bf 66,\overline{6}})(17)
\oplus({\bf 66,\overline{3}})(17)
\oplus({\bf 55,\overline{6}})(17)
\oplus({\bf 55,\overline{3}})(17)
\oplus({\bf 22880,1})(3)
\oplus({\bf 715,8})(3)
\oplus({\bf 715,1})(3)
\oplus({\bf 594,8})(3)
\oplus({\bf 594,1})(3)
\oplus({\bf 11,10})(3)
\oplus2({\bf 11,8})(3)
\oplus({\bf 11,1})(3)
\oplus({\bf 3510,3})(-11)
\oplus({\bf 2904,3})(-11)
\oplus({\bf 120,15})(-11)
\oplus({\bf 120,6})(-11)
\oplus2({\bf 120,3})(-11)
\oplus({\bf 1,15})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf 1,3})(-11)
\oplus({\bf \overline{594},\overline{6}})(-25)
\oplus({\bf \overline{594},\overline{3}})(-25)
\oplus({\bf \overline{11},\overline{15}})(-25)
\oplus({\bf \overline{11},\overline{6}})(-25)
\oplus({\bf \overline{11},\overline{3}})(-25)
\oplus({\bf \overline{55},8})(-39)$\\
%
${\bf \overline{80080}}$&=&
$({\bf \overline{440},\overline{3}})(-31)
\oplus({\bf \overline{4719},3})(-17)
\oplus({\bf \overline{66},6})(-17)
\oplus({\bf \overline{66},3})(-17)
\oplus({\bf \overline{55},6})(-17)
\oplus({\bf \overline{55},3})(-17)
\oplus({\bf \overline{22880},1})(-3)
\oplus({\bf \overline{715},8})(-3)
\oplus({\bf \overline{715},1})(-3)
\oplus({\bf \overline{594},8})(-3)
\oplus({\bf \overline{594},1})(-3)
\oplus({\bf \overline{11},\overline{10}})(-3)
\oplus2({\bf \overline{11},8})(-3)
\oplus({\bf \overline{11},1})(-3)
\oplus({\bf \overline{3510},\overline{3}})(11)
\oplus({\bf 2904,\overline{3}})(11)
\oplus({\bf 120,\overline{15}})(11)
\oplus({\bf 120,\overline{6}})(11)
\oplus2({\bf 120,\overline{3}})(11)
\oplus({\bf 1,\overline{15}})(11)
\oplus({\bf 1,\overline{6}})(11)
\oplus({\bf 1,\overline{3}})(11)
\oplus({\bf 594,6})(25)
\oplus({\bf 594,3})(25)
\oplus({\bf 11,15})(25)
\oplus({\bf 11,6})(25)
\oplus({\bf 11,3})(25)
\oplus({\bf 55,8})(39)$\\
%
${\bf 80080'}$&=&
$({\bf \overline{17160},1})(18)
\oplus({\bf 7722,3})(4)
\oplus({\bf 3168,3})(4)
\oplus({\bf 2145,\overline{3}})(-10)
\oplus({\bf 1485,\overline{6}})(-10)
\oplus({\bf 1485,\overline{3}})(-10)
\oplus({\bf 330,\overline{6}})(-10)
\oplus({\bf 286,1})(-24)
\oplus({\bf 440,8})(-24)
\oplus({\bf 440,1})(-24)
\oplus({\bf 165,10})(-24)
\oplus({\bf 165,8})(-24)
\oplus({\bf 66,3})(-38)
\oplus({\bf 55,15})(-38)
\oplus({\bf 55,3})(-38)
\oplus({\bf 11,\overline{6}})(-52)$\\
%
${\bf \overline{80080'}}$&=&
$({\bf 17160,1})(-18)
\oplus({\bf \overline{7722},\overline{3}})(-4)
\oplus({\bf \overline{3168},\overline{3}})(-4)
\oplus({\bf \overline{2145},3})(10)
\oplus({\bf \overline{1485},6})(10)
\oplus({\bf \overline{1485},3})(10)
\oplus({\bf \overline{330},6})(10)
\oplus({\bf \overline{286},1})(24)
\oplus({\bf \overline{440},8})(24)
\oplus({\bf \overline{440},1})(24)
\oplus({\bf \overline{165},\overline{10}})(24)
\oplus({\bf \overline{165},8})(24)
\oplus({\bf \overline{66},\overline{3}})(38)
\oplus({\bf \overline{55},\overline{15}})(38)
\oplus({\bf \overline{55},\overline{3}})(38)
\oplus({\bf \overline{11},6})(52)$\\
%
${\bf 85995}$&=&
$({\bf \overline{594},1})(-36)
\oplus({\bf 2904,\overline{3}})(-22)
\oplus({\bf 120,\overline{3}})(-22)
\oplus({\bf 8470,3})(-8)
\oplus({\bf 594,6})(-8)
\oplus({\bf 594,3})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 16335,1})(6)
\oplus({\bf 1760,8})(6)
\oplus({\bf 1760,1})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 3465,\overline{3}})(20)
\oplus({\bf 165,\overline{6}})(20)
\oplus({\bf 165,\overline{3}})(20)
\oplus({\bf 330,3})(34)$\\
%
${\bf \overline{85995}}$&=&
$({\bf 594,1})(36)
\oplus({\bf 2904,3})(22)
\oplus({\bf 120,3})(22)
\oplus({\bf \overline{8470},\overline{3}})(8)
\oplus({\bf \overline{594},\overline{6}})(8)
\oplus({\bf \overline{594},\overline{3}})(8)
\oplus({\bf \overline{11},\overline{3}})(8)
\oplus({\bf \overline{16335},1})(-6)
\oplus({\bf \overline{1760},8})(-6)
\oplus({\bf \overline{1760},1})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{3465},3})(-20)
\oplus({\bf \overline{165},6})(-20)
\oplus({\bf \overline{165},3})(-20)
\oplus({\bf \overline{330},\overline{3}})(-34)$\\
%
${\bf 92820}$&=&
$({\bf \overline{66},8})(-39)
\oplus({\bf \overline{715},\overline{6}})(-25)
\oplus({\bf \overline{715},\overline{3}})(-25)
\oplus({\bf \overline{11},\overline{15}})(-25)
\oplus({\bf \overline{11},\overline{6}})(-25)
\oplus({\bf \overline{11},\overline{3}})(-25)
\oplus({\bf 4235,3})(-11)
\oplus({\bf \overline{3510},3})(-11)
\oplus({\bf 120,15})(-11)
\oplus({\bf 120,6})(-11)
\oplus2({\bf 120,3})(-11)
\oplus({\bf 1,24})(-11)
\oplus({\bf 1,15})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf 1,3})(-11)
\oplus({\bf 27720,1})(3)
\oplus({\bf 715,8})(3)
\oplus({\bf 715,1})(3)
\oplus({\bf 594,8})(3)
\oplus({\bf 594,1})(3)
\oplus({\bf 11,27})(3)
\oplus({\bf 11,\overline{10}})(3)
\oplus2({\bf 11,8})(3)
\oplus({\bf 11,1})(3)
\oplus({\bf 4719,\overline{3}})(17)
\oplus({\bf 66,\overline{15}})(17)
\oplus({\bf 66,\overline{3}})(17)
\oplus({\bf 55,\overline{15}})(17)
\oplus({\bf 55,\overline{3}})(17)
\oplus({\bf 440,6})(31)$\\
%
${\bf \overline{92820}}$&=&
$({\bf 66,8})(39)
\oplus({\bf 715,6})(25)
\oplus({\bf 715,3})(25)
\oplus({\bf 11,15})(25)
\oplus({\bf 11,6})(25)
\oplus({\bf 11,3})(25)
\oplus({\bf 4235,\overline{3}})(11)
\oplus({\bf 3510,\overline{3}})(11)
\oplus({\bf 120,\overline{15}})(11)
\oplus({\bf 120,\overline{6}})(11)
\oplus2({\bf 120,\overline{3}})(11)
\oplus({\bf 1,\overline{24}})(11)
\oplus({\bf 1,\overline{15}})(11)
\oplus({\bf 1,\overline{6}})(11)
\oplus({\bf 1,\overline{3}})(11)
\oplus({\bf \overline{27720},1})(-3)
\oplus({\bf \overline{715},8})(-3)
\oplus({\bf \overline{715},1})(-3)
\oplus({\bf \overline{594},8})(-3)
\oplus({\bf \overline{594},1})(-3)
\oplus({\bf \overline{11},27})(-3)
\oplus({\bf \overline{11},10})(-3)
\oplus2({\bf \overline{11},8})(-3)
\oplus({\bf \overline{11},1})(-3)
\oplus({\bf \overline{4719},3})(-17)
\oplus({\bf \overline{66},15})(-17)
\oplus({\bf \overline{66},3})(-17)
\oplus({\bf \overline{55},15})(-17)
\oplus({\bf \overline{55},3})(-17)
\oplus({\bf \overline{440},\overline{6}})(-31)$\\
%
${\bf 92820'}$&=&
$({\bf \overline{25025},1})(18)
\oplus({\bf 3003,3})(4)
\oplus({\bf 8008,3})(4)
\oplus({\bf 1001,\overline{6}})(-10)
\oplus({\bf 1001,\overline{3}})(-10)
\oplus({\bf 2145,\overline{6}})(-10)
\oplus({\bf 286,10})(-24)
\oplus({\bf 286,8})(-24)
\oplus({\bf 440,10})(-24)
\oplus({\bf 66,15'})(-38)
\oplus({\bf 66,15})(-38)
\oplus({\bf 55,15'})(-38)
\oplus({\bf 11,\overline{21}})(-52)
\oplus({\bf 11,\overline{24}})(-52)
\oplus({\bf 1,35})(-66)$\\
%
${\bf \overline{92820'}}$&=&
$({\bf 25025,1})(-18)
\oplus({\bf \overline{3003},\overline{3}})(-4)
\oplus({\bf \overline{8008},\overline{3}})(-4)
\oplus({\bf \overline{1001},6})(10)
\oplus({\bf \overline{1001},3})(10)
\oplus({\bf \overline{2145},6})(10)
\oplus({\bf \overline{286},\overline{10}})(24)
\oplus({\bf \overline{286},8})(24)
\oplus({\bf \overline{440},\overline{10}})(24)
\oplus({\bf \overline{66},\overline{15'}})(38)
\oplus({\bf \overline{66},\overline{15}})(38)
\oplus({\bf \overline{55},\overline{15'}})(38)
\oplus({\bf \overline{11},21})(52)
\oplus({\bf \overline{11},24})(52)
\oplus({\bf 1,\overline{35}})(66)$\\
%
${\bf 100100}$&=&
$({\bf \overline{715},1})(-36)
\oplus({\bf \overline{3510},\overline{3}})(-22)
\oplus({\bf 120,\overline{3}})(-22)
\oplus({\bf 10296,3})(-8)
\oplus({\bf 594,6})(-8)
\oplus({\bf 594,3})(-8)
\oplus({\bf 11,6})(-8)
\oplus({\bf 20020,1})(6)
\oplus({\bf 1760,8})(6)
\oplus({\bf 1760,1})(6)
\oplus({\bf 55,\overline{10}})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 3465,\overline{3}})(20)
\oplus({\bf 165,\overline{15}})(20)
\oplus({\bf 165,\overline{3}})(20)
\oplus({\bf 330,6})(34)$\\
%
${\bf \overline{100100}}$&=&
$({\bf 715,1})(36)
\oplus({\bf 3510,3})(22)
\oplus({\bf 120,3})(22)
\oplus({\bf \overline{10296},\overline{3}})(8)
\oplus({\bf \overline{594},\overline{6}})(8)
\oplus({\bf \overline{594},\overline{3}})(8)
\oplus({\bf \overline{11},\overline{6}})(8)
\oplus({\bf \overline{20020},1})(-6)
\oplus({\bf \overline{1760},8})(-6)
\oplus({\bf \overline{1760},1})(-6)
\oplus({\bf \overline{55},10})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{3465},3})(-20)
\oplus({\bf \overline{165},15})(-20)
\oplus({\bf \overline{165},3})(-20)
\oplus({\bf \overline{330},\overline{6}})(-34)$\\
%
${\bf 117572}$&=&
$({\bf 3003,\overline{3}})(26)
\oplus({\bf 32032,1})(12)
\oplus({\bf 1001,8})(12)
\oplus({\bf 1001,1})(12)
\oplus({\bf 10725,3})(-2)
\oplus({\bf 286,15})(-2)
\oplus({\bf 286,3})(-2)
\oplus({\bf 3080,\overline{6}})(-16)
\oplus({\bf 66,\overline{24}})(-16)
\oplus({\bf 66,\overline{6}})(-16)
\oplus({\bf 715,10})(-30)
\oplus({\bf 11,35})(-30)
\oplus({\bf 11,10})(-30)
\oplus({\bf 120,15'})(-44)
\oplus({\bf 1,48})(-44)
\oplus({\bf 1,15'})(-44)
\oplus({\bf \overline{11},\overline{21}})(-58)$\\
%
${\bf \overline{117572}}$&=&
$({\bf \overline{3003},3})(-26)
\oplus({\bf \overline{32032},1})(-12)
\oplus({\bf \overline{1001},8})(-12)
\oplus({\bf \overline{1001},1})(-12)
\oplus({\bf \overline{10725},\overline{3}})(2)
\oplus({\bf \overline{286},\overline{15}})(2)
\oplus({\bf \overline{286},\overline{3}})(2)
\oplus({\bf \overline{3080},6})(16)
\oplus({\bf \overline{66},24})(16)
\oplus({\bf \overline{66},6})(16)
\oplus({\bf \overline{715},\overline{10}})(30)
\oplus({\bf \overline{11},\overline{35}})(30)
\oplus({\bf \overline{11},\overline{10}})(30)
\oplus({\bf 120,\overline{15'}})(44)
\oplus({\bf 1,\overline{48}})(44)
\oplus({\bf 1,\overline{15'}})(44)
\oplus({\bf 11,21})(58)$\\
%
${\bf 123760}$&=&
$({\bf \overline{30030},1})(18)
\oplus({\bf 8008,3})(4)
\oplus({\bf 7722,3})(4)
\oplus({\bf 1001,\overline{3}})(-10)
\oplus({\bf 2145,\overline{6}})(-10)
\oplus({\bf 2145,\overline{3}})(-10)
\oplus({\bf 1485,\overline{6}})(-10)
\oplus({\bf 286,8})(-24)
\oplus({\bf 286,1})(-24)
\oplus({\bf 440,10})(-24)
\oplus({\bf 440,8})(-24)
\oplus({\bf 165,10})(-24)
\oplus({\bf 66,15})(-38)
\oplus({\bf 66,3})(-38)
\oplus({\bf 55,15'})(-38)
\oplus({\bf 55,15})(-38)
\oplus({\bf 11,\overline{24}})(-52)
\oplus({\bf 11,\overline{6}})(-52)
\oplus({\bf 1,10})(-66)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 30030,1})(-18)
\oplus({\bf \overline{8008},\overline{3}})(-4)
\oplus({\bf \overline{7722},\overline{3}})(-4)
\oplus({\bf \overline{1001},3})(10)
\oplus({\bf \overline{2145},6})(10)
\oplus({\bf \overline{2145},3})(10)
\oplus({\bf \overline{1485},6})(10)
\oplus({\bf \overline{286},8})(24)
\oplus({\bf \overline{286},1})(24)
\oplus({\bf \overline{440},\overline{10}})(24)
\oplus({\bf \overline{440},8})(24)
\oplus({\bf \overline{165},\overline{10}})(24)
\oplus({\bf \overline{66},\overline{15}})(38)
\oplus({\bf \overline{66},\overline{3}})(38)
\oplus({\bf \overline{55},\overline{15'}})(38)
\oplus({\bf \overline{55},\overline{15}})(38)
\oplus({\bf \overline{11},24})(52)
\oplus({\bf \overline{11},6})(52)
\oplus({\bf 1,\overline{10}})(66)$\\
%
${\bf 124215}$&=&
$({\bf 165,1})(42)
\oplus({\bf 1760,3})(28)
\oplus({\bf 55,3})(28)
\oplus({\bf 8470,\overline{3}})(14)
\oplus({\bf 594,\overline{6}})(14)
\oplus({\bf 594,\overline{3}})(14)
\oplus({\bf 11,\overline{3}})(14)
\oplus({\bf 24200,1})(0)
\oplus({\bf 2904,8})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,8})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8470},3})(-14)
\oplus({\bf \overline{594},6})(-14)
\oplus({\bf \overline{594},3})(-14)
\oplus({\bf \overline{11},3})(-14)
\oplus({\bf \overline{1760},\overline{3}})(-28)
\oplus({\bf \overline{55},\overline{3}})(-28)
\oplus({\bf \overline{165},1})(-42)$\\
%
${\bf 129948}$&=&
$({\bf \overline{33033'},1})(18)
\oplus({\bf 8008,3})(4)
\oplus({\bf 7865,3})(4)
\oplus({\bf 1001,\overline{6}})(-10)
\oplus({\bf 2145,\overline{6}})(-10)
\oplus({\bf 2145,\overline{3}})(-10)
\oplus({\bf 1210,\overline{6}})(-10)
\oplus({\bf 286,10})(-24)
\oplus({\bf 286,8})(-24)
\oplus({\bf 440,10})(-24)
\oplus({\bf 440,8})(-24)
\oplus({\bf 66,15'})(-38)
\oplus({\bf 66,15})(-38)
\oplus({\bf 66,6})(-38)
\oplus({\bf 55,15})(-38)
\oplus({\bf 11,\overline{24}})(-52)
\oplus({\bf 11,\overline{15}})(-52)
\oplus({\bf 1,27})(-66)$\\
%
${\bf \overline{129948}}$&=&
$({\bf 33033',1})(-18)
\oplus({\bf \overline{8008},\overline{3}})(-4)
\oplus({\bf \overline{7865},\overline{3}})(-4)
\oplus({\bf \overline{1001},6})(10)
\oplus({\bf \overline{2145},6})(10)
\oplus({\bf \overline{2145},3})(10)
\oplus({\bf \overline{1210},6})(10)
\oplus({\bf \overline{286},\overline{10}})(24)
\oplus({\bf \overline{286},8})(24)
\oplus({\bf \overline{440},\overline{10}})(24)
\oplus({\bf \overline{440},8})(24)
\oplus({\bf \overline{66},\overline{15'}})(38)
\oplus({\bf \overline{66},\overline{15}})(38)
\oplus({\bf \overline{66},\overline{6}})(38)
\oplus({\bf \overline{55},\overline{15}})(38)
\oplus({\bf \overline{11},24})(52)
\oplus({\bf \overline{11},15})(52)
\oplus({\bf 1,27})(66)$\\
%
${\bf 140140}$&=&
$({\bf \overline{20328},1})(21)
\oplus({\bf \overline{13068},3})(7)
\oplus({\bf \overline{4620},3})(7)
\oplus({\bf 5445,\overline{3}})(-7)
\oplus({\bf 3168,\overline{6}})(-7)
\oplus({\bf 3168,\overline{3}})(-7)
\oplus({\bf 462,\overline{3}})(-7)
\oplus({\bf 1210,1})(-21)
\oplus({\bf 1485,8})(-21)
\oplus({\bf 1485,1})(-21)
\oplus({\bf 330,8})(-21)
\oplus({\bf 330,1})(-21)
\oplus({\bf 440,3})(-35)
\oplus({\bf 165,6})(-35)
\oplus({\bf 165,3})(-35)
\oplus({\bf 55,\overline{3}})(-49)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 20328,1})(-21)
\oplus({\bf 13068,\overline{3}})(-7)
\oplus({\bf 4620,\overline{3}})(-7)
\oplus({\bf \overline{5445},3})(7)
\oplus({\bf \overline{3168},6})(7)
\oplus({\bf \overline{3168},3})(7)
\oplus({\bf \overline{462},3})(7)
\oplus({\bf \overline{1210},1})(21)
\oplus({\bf \overline{1485},8})(21)
\oplus({\bf \overline{1485},1})(21)
\oplus({\bf \overline{330},8})(21)
\oplus({\bf \overline{330},1})(21)
\oplus({\bf \overline{440},\overline{3}})(35)
\oplus({\bf \overline{165},\overline{6}})(35)
\oplus({\bf \overline{165},\overline{3}})(35)
\oplus({\bf \overline{55},3})(49)$\\
%
${\bf 163072}$&=&
$({\bf 3168,\overline{3}})(26)
\oplus({\bf 33033,1})(12)
\oplus({\bf 1485,8})(12)
\oplus({\bf 1485,1})(12)
\oplus({\bf 330,8})(12)
\oplus({\bf 330,1})(12)
\oplus({\bf 15730,3})(-2)
\oplus({\bf 440,6})(-2)
\oplus({\bf 440,3})(-2)
\oplus({\bf 3465,3})(-2)
\oplus({\bf 165,15})(-2)
\oplus({\bf 165,6})(-2)
\oplus2({\bf 165,3})(-2)
\oplus({\bf 4719,\overline{3}})(-16)
\oplus({\bf 66,\overline{3}})(-16)
\oplus({\bf 1760,\overline{6}})(-16)
\oplus({\bf 1760,\overline{3}})(-16)
\oplus({\bf 55,\overline{15}})(-16)
\oplus({\bf 55,\overline{6}})(-16)
\oplus2({\bf 55,\overline{3}})(-16)
\oplus({\bf 715,1})(-30)
\oplus({\bf 594,8})(-30)
\oplus({\bf 594,1})(-30)
\oplus({\bf 11,8})(-30)
\oplus({\bf 11,1})(-30)
\oplus({\bf 120,3})(-44)$\\
%
${\bf \overline{163072}}$&=&
$({\bf \overline{3168},3})(-26)
\oplus({\bf \overline{33033},1})(-12)
\oplus({\bf \overline{1485},8})(-12)
\oplus({\bf \overline{1485},1})(-12)
\oplus({\bf \overline{330},8})(-12)
\oplus({\bf \overline{330},1})(-12)
\oplus({\bf \overline{15730},\overline{3}})(2)
\oplus({\bf \overline{3465},\overline{3}})(2)
\oplus({\bf \overline{440},\overline{6}})(2)
\oplus({\bf \overline{440},\overline{3}})(2)
\oplus({\bf \overline{165},\overline{15}})(2)
\oplus({\bf \overline{165},\overline{6}})(2)
\oplus2({\bf \overline{165},\overline{3}})(2)
\oplus({\bf \overline{4719},3})(16)
\oplus({\bf \overline{1760},6})(16)
\oplus({\bf \overline{1760},3})(16)
\oplus({\bf \overline{66},3})(16)
\oplus({\bf \overline{55},15})(16)
\oplus({\bf \overline{55},6})(16)
\oplus2({\bf \overline{55},3})(16)
\oplus({\bf \overline{715},1})(30)
\oplus({\bf \overline{594},8})(30)
\oplus({\bf \overline{594},1})(30)
\oplus({\bf \overline{11},8})(30)
\oplus({\bf \overline{11},1})(30)
\oplus({\bf 120,\overline{3}})(44)$\\
%
${\bf 163072'}$&=&
$({\bf \overline{37752},1})(18)
\oplus({\bf 7865,3})(4)
\oplus({\bf 7722,3})(4)
\oplus({\bf 5445,3})(4)
\oplus({\bf 2145,\overline{6}})(-10)
\oplus({\bf 2145,\overline{3}})(-10)
\oplus({\bf 1210,\overline{6}})(-10)
\oplus({\bf 1210,\overline{3}})(-10)
\oplus({\bf 1485,\overline{6}})(-10)
\oplus({\bf 1485,\overline{3}})(-10)
\oplus({\bf 286,8})(-24)
\oplus({\bf 440,10})(-24)
\oplus2({\bf 440,8})(-24)
\oplus({\bf 440,1})(-24)
\oplus({\bf 165,8})(-24)
\oplus({\bf 66,15})(-38)
\oplus({\bf 66,6})(-38)
\oplus({\bf 66,3})(-38)
\oplus({\bf 55,15})(-38)
\oplus({\bf 55,6})(-38)
\oplus({\bf 55,3})(-38)
\oplus({\bf 11,\overline{15}})(-52)
\oplus({\bf 11,\overline{6}})(-52)
\oplus({\bf 11,\overline{3}})(-52)
\oplus({\bf 1,8})(-66)$\\
%
${\bf \overline{163072'}}$&=&
$({\bf 37752,1})(-18)
\oplus({\bf \overline{7865},\overline{3}})(-4)
\oplus({\bf \overline{7722},\overline{3}})(-4)
\oplus({\bf \overline{5445},\overline{3}})(-4)
\oplus({\bf \overline{2145},6})(10)
\oplus({\bf \overline{2145},3})(10)
\oplus({\bf \overline{1210},6})(10)
\oplus({\bf \overline{1210},3})(10)
\oplus({\bf \overline{1485},6})(10)
\oplus({\bf \overline{1485},3})(10)
\oplus({\bf \overline{286},8})(24)
\oplus({\bf \overline{440},\overline{10}})(24)
\oplus2({\bf \overline{440},8})(24)
\oplus({\bf \overline{440},1})(24)
\oplus({\bf \overline{165},8})(24)
\oplus({\bf \overline{66},\overline{15}})(38)
\oplus({\bf \overline{66},\overline{6}})(38)
\oplus({\bf \overline{66},\overline{3}})(38)
\oplus({\bf \overline{55},\overline{15}})(38)
\oplus({\bf \overline{55},\overline{6}})(38)
\oplus({\bf \overline{55},\overline{3}})(38)
\oplus({\bf \overline{11},15})(52)
\oplus({\bf \overline{11},6})(52)
\oplus({\bf \overline{11},3})(52)
\oplus({\bf 1,8})(66)$\\
%
${\bf 168168}$&=&
$({\bf 2904,1})(-33)
\oplus({\bf 8470,\overline{3}})(-19)
\oplus({\bf 594,\overline{3}})(-19)
\oplus({\bf 16335,3})(-5)
\oplus({\bf 1760,6})(-5)
\oplus({\bf 1760,3})(-5)
\oplus({\bf 55,3})(-5)
\oplus({\bf 21780,1})(9)
\oplus({\bf 3465,8})(9)
\oplus({\bf 3465,1})(9)
\oplus({\bf 165,8})(9)
\oplus({\bf 165,1})(9)
\oplus({\bf 4752,\overline{3}})(23)
\oplus({\bf 330,\overline{6}})(23)
\oplus({\bf 330,\overline{3}})(23)
\oplus({\bf 462,3})(37)$\\
%
${\bf \overline{168168}}$&=&
$({\bf 2904,1})(33)
\oplus({\bf \overline{8470},3})(19)
\oplus({\bf \overline{594},3})(19)
\oplus({\bf \overline{16335},\overline{3}})(5)
\oplus({\bf \overline{1760},\overline{6}})(5)
\oplus({\bf \overline{1760},\overline{3}})(5)
\oplus({\bf \overline{55},\overline{3}})(5)
\oplus({\bf \overline{21780},1})(-9)
\oplus({\bf \overline{3465},8})(-9)
\oplus({\bf \overline{3465},1})(-9)
\oplus({\bf \overline{165},8})(-9)
\oplus({\bf \overline{165},1})(-9)
\oplus({\bf \overline{4752},3})(-23)
\oplus({\bf \overline{330},6})(-23)
\oplus({\bf \overline{330},3})(-23)
\oplus({\bf \overline{462},\overline{3}})(-37)$\\
%
${\bf 171600}$&=&
$({\bf \overline{25740},1})(21)
\oplus({\bf \overline{17160},3})(7)
\oplus({\bf \overline{4620},3})(7)
\oplus({\bf 7722,\overline{3}})(-7)
\oplus({\bf 3168,\overline{6}})(-7)
\oplus({\bf 3168,\overline{3}})(-7)
\oplus({\bf 462,\overline{6}})(-7)
\oplus({\bf 2145,1})(-21)
\oplus({\bf 1485,8})(-21)
\oplus({\bf 1485,1})(-21)
\oplus({\bf 330,10})(-21)
\oplus({\bf 330,8})(-21)
\oplus({\bf 440,3})(-35)
\oplus({\bf 165,15})(-35)
\oplus({\bf 165,3})(-35)
\oplus({\bf 55,\overline{6}})(-49)$\\
%
${\bf \overline{171600}}$&=&
$({\bf 25740,1})(-21)
\oplus({\bf 17160,\overline{3}})(-7)
\oplus({\bf 4620,\overline{3}})(-7)
\oplus({\bf \overline{7722},3})(7)
\oplus({\bf \overline{3168},6})(7)
\oplus({\bf \overline{3168},3})(7)
\oplus({\bf \overline{462},6})(7)
\oplus({\bf \overline{2145},1})(21)
\oplus({\bf \overline{1485},8})(21)
\oplus({\bf \overline{1485},1})(21)
\oplus({\bf \overline{330},\overline{10}})(21)
\oplus({\bf \overline{330},8})(21)
\oplus({\bf \overline{440},\overline{3}})(35)
\oplus({\bf \overline{165},\overline{15}})(35)
\oplus({\bf \overline{165},\overline{3}})(35)
\oplus({\bf \overline{55},6})(49)$\\
%
${\bf 182182}$&=&
$({\bf \overline{29040},1})(21)
\oplus({\bf \overline{9075},3})(7)
\oplus({\bf \overline{13068},3})(7)
\oplus({\bf 5445,\overline{6}})(-7)
\oplus({\bf 5445,\overline{3}})(-7)
\oplus({\bf 3168,\overline{3}})(-7)
\oplus({\bf 1210,8})(-21)
\oplus({\bf 1485,8})(-21)
\oplus({\bf 1485,1})(-21)
\oplus({\bf 330,1})(-21)
\oplus({\bf 440,6})(-35)
\oplus({\bf 440,3})(-35)
\oplus({\bf 165,3})(-35)
\oplus({\bf 66,\overline{3}})(-49)
\oplus({\bf 55,\overline{3}})(-49)
\oplus({\bf 11,1})(-63)$\\
%
${\bf \overline{182182}}$&=&
$({\bf 29040,1})(-21)
\oplus({\bf 9075,\overline{3}})(-7)
\oplus({\bf 13068,\overline{3}})(-7)
\oplus({\bf \overline{5445},6})(7)
\oplus({\bf \overline{5445},3})(7)
\oplus({\bf \overline{3168},3})(7)
\oplus({\bf \overline{1210},8})(21)
\oplus({\bf \overline{1485},8})(21)
\oplus({\bf \overline{1485},1})(21)
\oplus({\bf \overline{330},1})(21)
\oplus({\bf \overline{440},\overline{6}})(35)
\oplus({\bf \overline{440},\overline{3}})(35)
\oplus({\bf \overline{165},\overline{3}})(35)
\oplus({\bf \overline{66},3})(49)
\oplus({\bf \overline{55},3})(49)
\oplus({\bf \overline{11},1})(63)$\\
%
${\bf 194480}$&=&
$({\bf 286,1})(42)
\oplus({\bf 3080,3})(28)
\oplus({\bf 66,3})(28)
\oplus({\bf 15015,\overline{3}})(14)
\oplus({\bf 715,\overline{6}})(14)
\oplus({\bf 715,\overline{3}})(14)
\oplus({\bf 11,\overline{6}})(14)
\oplus({\bf 43680,1})(0)
\oplus({\bf 3510,8})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,10})(0)
\oplus({\bf 120,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{10296},3})(-14)
\oplus({\bf \overline{594},15})(-14)
\oplus({\bf \overline{594},3})(-14)
\oplus({\bf \overline{11},15'})(-14)
\oplus({\bf \overline{11},15})(-14)
\oplus({\bf \overline{1760},\overline{6}})(-28)
\oplus({\bf \overline{55},\overline{24}})(-28)
\oplus({\bf \overline{55},\overline{6}})(-28)
\oplus({\bf \overline{165},10})(-42)$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{286},1})(-42)
\oplus({\bf \overline{3080},\overline{3}})(-28)
\oplus({\bf \overline{66},\overline{3}})(-28)
\oplus({\bf \overline{15015},3})(-14)
\oplus({\bf \overline{715},6})(-14)
\oplus({\bf \overline{715},3})(-14)
\oplus({\bf \overline{11},6})(-14)
\oplus({\bf \overline{43680},1})(0)
\oplus({\bf \overline{3510},8})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,\overline{10}})(0)
\oplus({\bf 120,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 10296,\overline{3}})(14)
\oplus({\bf 594,\overline{15}})(14)
\oplus({\bf 594,\overline{3}})(14)
\oplus({\bf 11,\overline{15'}})(14)
\oplus({\bf 11,\overline{15}})(14)
\oplus({\bf 1760,6})(28)
\oplus({\bf 55,24})(28)
\oplus({\bf 55,6})(28)
\oplus({\bf 165,\overline{10}})(42)$\\
%
${\bf 196560}$&=&
$({\bf \overline{3510},1})(-33)
\oplus({\bf 10296,\overline{3}})(-19)
\oplus({\bf 594,\overline{3}})(-19)
\oplus({\bf 20020,3})(-5)
\oplus({\bf 1760,6})(-5)
\oplus({\bf 1760,3})(-5)
\oplus({\bf 55,6})(-5)
\oplus({\bf 27027,1})(9)
\oplus({\bf 3465,8})(9)
\oplus({\bf 3465,1})(9)
\oplus({\bf 165,\overline{10}})(9)
\oplus({\bf 165,8})(9)
\oplus({\bf 4752,\overline{3}})(23)
\oplus({\bf 330,\overline{15}})(23)
\oplus({\bf 330,\overline{3}})(23)
\oplus({\bf 462,6})(37)$\\
%
${\bf \overline{196560}}$&=&
$({\bf 3510,1})(33)
\oplus({\bf \overline{10296},3})(19)
\oplus({\bf \overline{594},3})(19)
\oplus({\bf \overline{20020},\overline{3}})(5)
\oplus({\bf \overline{1760},\overline{6}})(5)
\oplus({\bf \overline{1760},\overline{3}})(5)
\oplus({\bf \overline{55},\overline{6}})(5)
\oplus({\bf \overline{27027},1})(-9)
\oplus({\bf \overline{3465},8})(-9)
\oplus({\bf \overline{3465},1})(-9)
\oplus({\bf \overline{165},10})(-9)
\oplus({\bf \overline{165},8})(-9)
\oplus({\bf \overline{4752},3})(-23)
\oplus({\bf \overline{330},15})(-23)
\oplus({\bf \overline{330},3})(-23)
\oplus({\bf \overline{462},\overline{6}})(-37)$\\
%
${\bf 203490}$&=&
$({\bf 43758,1})(-24)
\oplus({\bf 19448,\overline{3}})(-10)
\oplus({\bf 8008',6})(4)
\oplus({\bf \overline{3003},\overline{10}})(18)
\oplus({\bf \overline{1001},\overline{15'}})(32)
\oplus({\bf \overline{286},21})(46)
\oplus({\bf \overline{66},\overline{28}})(60)
\oplus({\bf \overline{11},\overline{36}})(74)
\oplus({\bf 1,45})(88)$\\
%
${\bf \overline{203490}}$&=&
$({\bf \overline{43758},1})(24)
\oplus({\bf \overline{19448},3})(10)
\oplus({\bf \overline{8008'},\overline{6}})(-4)
\oplus({\bf 3003,10})(-18)
\oplus({\bf 1001,15'})(-32)
\oplus({\bf 286,\overline{21}})(-46)
\oplus({\bf 66,28})(-60)
\oplus({\bf 11,36})(-74)
\oplus({\bf 1,\overline{45}})(-88)$\\
%
${\bf 208845}$&=&
$({\bf 1001,3})(34)
\oplus({\bf 10725,\overline{3}})(20)
\oplus({\bf 286,\overline{6}})(20)
\oplus({\bf 286,\overline{3}})(20)
\oplus({\bf 51975,1})(6)
\oplus({\bf 3080,8})(6)
\oplus({\bf 3080,1})(6)
\oplus({\bf 66,10})(6)
\oplus({\bf 66,8})(6)
\oplus({\bf 15015,3})(-8)
\oplus({\bf 715,15})(-8)
\oplus({\bf 715,3})(-8)
\oplus({\bf 11,15'})(-8)
\oplus({\bf 11,15})(-8)
\oplus({\bf 3510,\overline{6}})(-22)
\oplus({\bf 120,\overline{24}})(-22)
\oplus({\bf 120,\overline{6}})(-22)
\oplus({\bf 1,\overline{21}})(-22)
\oplus({\bf 1,\overline{24}})(-22)
\oplus({\bf \overline{594},10})(-36)
\oplus({\bf \overline{11},35})(-36)
\oplus({\bf \overline{11},10})(-36)
\oplus({\bf \overline{55},15'})(-50)$\\
%
${\bf \overline{208845}}$&=&
$({\bf \overline{1001},\overline{3}})(-34)
\oplus({\bf \overline{10725},3})(-20)
\oplus({\bf \overline{286},6})(-20)
\oplus({\bf \overline{286},3})(-20)
\oplus({\bf \overline{51975},1})(-6)
\oplus({\bf \overline{3080},8})(-6)
\oplus({\bf \overline{3080},1})(-6)
\oplus({\bf \overline{66},\overline{10}})(-6)
\oplus({\bf \overline{66},8})(-6)
\oplus({\bf \overline{15015},\overline{3}})(8)
\oplus({\bf \overline{715},\overline{15}})(8)
\oplus({\bf \overline{715},\overline{3}})(8)
\oplus({\bf \overline{11},\overline{15'}})(8)
\oplus({\bf \overline{11},\overline{15}})(8)
\oplus({\bf \overline{3510},6})(22)
\oplus({\bf 120,24})(22)
\oplus({\bf 120,6})(22)
\oplus({\bf 1,21})(22)
\oplus({\bf 1,24})(22)
\oplus({\bf 594,\overline{10}})(36)
\oplus({\bf 11,\overline{35}})(36)
\oplus({\bf 11,\overline{10}})(36)
\oplus({\bf 55,\overline{15'}})(50)$\\
%
${\bf 225225}$&=&
$({\bf 21780,1})(-24)
\oplus({\bf 20328,\overline{3}})(-10)
\oplus({\bf 4752,\overline{3}})(-10)
\oplus({\bf 13068,3})(4)
\oplus({\bf 4620,6})(4)
\oplus({\bf 4620,3})(4)
\oplus({\bf 462,3})(4)
\oplus({\bf \overline{5445},1})(18)
\oplus({\bf \overline{3168},8})(18)
\oplus({\bf \overline{3168},1})(18)
\oplus({\bf \overline{462},8})(18)
\oplus({\bf \overline{462},1})(18)
\oplus({\bf \overline{1485},\overline{3}})(32)
\oplus({\bf \overline{330},\overline{6}})(32)
\oplus({\bf \overline{330},\overline{3}})(32)
\oplus({\bf \overline{165},3})(46)$\\
%
${\bf \overline{225225}}$&=&
$({\bf \overline{21780},1})(24)
\oplus({\bf \overline{20328},3})(10)
\oplus({\bf \overline{4752},3})(10)
\oplus({\bf \overline{13068},\overline{3}})(-4)
\oplus({\bf \overline{4620},\overline{6}})(-4)
\oplus({\bf \overline{4620},\overline{3}})(-4)
\oplus({\bf \overline{462},\overline{3}})(-4)
\oplus({\bf 5445,1})(-18)
\oplus({\bf 3168,8})(-18)
\oplus({\bf 3168,1})(-18)
\oplus({\bf 462,8})(-18)
\oplus({\bf 462,1})(-18)
\oplus({\bf 1485,3})(-32)
\oplus({\bf 330,6})(-32)
\oplus({\bf 330,3})(-32)
\oplus({\bf 165,\overline{3}})(-46)$\\
%
${\bf 242060}$&=&
$({\bf 1001,6})(34)
\oplus({\bf 10725,\overline{3}})(20)
\oplus({\bf 286,\overline{15}})(20)
\oplus({\bf 286,\overline{3}})(20)
\oplus({\bf 62920,1})(6)
\oplus({\bf 3080,8})(6)
\oplus({\bf 3080,1})(6)
\oplus({\bf 66,27})(6)
\oplus({\bf 66,8})(6)
\oplus({\bf 66,1})(6)
\oplus({\bf 18150,3})(-8)
\oplus({\bf 715,15})(-8)
\oplus({\bf 715,3})(-8)
\oplus({\bf 11,42})(-8)
\oplus({\bf 11,15})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 4235,\overline{6}})(-22)
\oplus({\bf 120,\overline{24}})(-22)
\oplus({\bf 120,\overline{6}})(-22)
\oplus({\bf 1,\overline{60}})(-22)
\oplus({\bf 1,\overline{24}})(-22)
\oplus({\bf 1,\overline{6}})(-22)
\oplus({\bf \overline{715},10})(-36)
\oplus({\bf \overline{11},35})(-36)
\oplus({\bf \overline{11},10})(-36)
\oplus({\bf \overline{66},15'})(-50)$\\
%
${\bf \overline{242060}}$&=&
$({\bf \overline{1001},\overline{6}})(-34)
\oplus({\bf \overline{10725},3})(-20)
\oplus({\bf \overline{286},15})(-20)
\oplus({\bf \overline{286},3})(-20)
\oplus({\bf \overline{62920},1})(-6)
\oplus({\bf \overline{3080},8})(-6)
\oplus({\bf \overline{3080},1})(-6)
\oplus({\bf \overline{66},27})(-6)
\oplus({\bf \overline{66},8})(-6)
\oplus({\bf \overline{66},1})(-6)
\oplus({\bf \overline{18150},\overline{3}})(8)
\oplus({\bf \overline{715},\overline{15}})(8)
\oplus({\bf \overline{715},\overline{3}})(8)
\oplus({\bf \overline{11},\overline{42}})(8)
\oplus({\bf \overline{11},\overline{15}})(8)
\oplus({\bf \overline{11},\overline{3}})(8)
\oplus({\bf 4235,6})(22)
\oplus({\bf 120,24})(22)
\oplus({\bf 120,6})(22)
\oplus({\bf 1,60})(22)
\oplus({\bf 1,24})(22)
\oplus({\bf 1,6})(22)
\oplus({\bf 715,\overline{10}})(36)
\oplus({\bf 11,\overline{35}})(36)
\oplus({\bf 11,\overline{10}})(36)
\oplus({\bf 66,\overline{15'}})(50)$\\
%
${\bf 245245}$&=&
$({\bf 8470,1})(-30)
\oplus({\bf 16335,\overline{3}})(-16)
\oplus({\bf 1760,\overline{3}})(-16)
\oplus({\bf 21780,3})(-2)
\oplus({\bf 3465,6})(-2)
\oplus({\bf 3465,3})(-2)
\oplus({\bf 165,3})(-2)
\oplus({\bf 20328,1})(12)
\oplus({\bf 4752,8})(12)
\oplus({\bf 4752,1})(12)
\oplus({\bf 330,8})(12)
\oplus({\bf 330,1})(12)
\oplus({\bf 4620,\overline{3}})(26)
\oplus({\bf 462,\overline{6}})(26)
\oplus({\bf 462,\overline{3}})(26)
\oplus({\bf \overline{462},3})(40)$\\
%
${\bf \overline{245245}}$&=&
$({\bf \overline{8470},1})(30)
\oplus({\bf \overline{16335},3})(16)
\oplus({\bf \overline{1760},3})(16)
\oplus({\bf \overline{21780},\overline{3}})(2)
\oplus({\bf \overline{3465},\overline{6}})(2)
\oplus({\bf \overline{3465},\overline{3}})(2)
\oplus({\bf \overline{165},\overline{3}})(2)
\oplus({\bf \overline{20328},1})(-12)
\oplus({\bf \overline{4752},8})(-12)
\oplus({\bf \overline{4752},1})(-12)
\oplus({\bf \overline{330},8})(-12)
\oplus({\bf \overline{330},1})(-12)
\oplus({\bf \overline{4620},3})(-26)
\oplus({\bf \overline{462},6})(-26)
\oplus({\bf \overline{462},3})(-26)
\oplus({\bf 462,\overline{3}})(-40)$\\
%
${\bf 260260}$&=&
$({\bf \overline{11},\overline{3}})(-58)
\oplus({\bf 120,6})(-44)
\oplus({\bf 120,3})(-44)
\oplus({\bf 1,6})(-44)
\oplus({\bf 1,3})(-44)
\oplus({\bf 715,8})(-30)
\oplus({\bf 594,8})(-30)
\oplus({\bf 594,1})(-30)
\oplus({\bf 11,\overline{10}})(-30)
\oplus2({\bf 11,8})(-30)
\oplus({\bf 11,1})(-30)
\oplus({\bf 4719,\overline{6}})(-16)
\oplus({\bf 4719,\overline{3}})(-16)
\oplus({\bf 66,\overline{15}})(-16)
\oplus({\bf 66,\overline{6}})(-16)
\oplus({\bf 66,\overline{3}})(-16)
\oplus({\bf 1760,\overline{3}})(-16)
\oplus({\bf 55,\overline{15}})(-16)
\oplus({\bf 55,\overline{6}})(-16)
\oplus2({\bf 55,\overline{3}})(-16)
\oplus({\bf 12870,3})(-2)
\oplus({\bf 15730,3})(-2)
\oplus({\bf 440,15})(-2)
\oplus({\bf 440,6})(-2)
\oplus2({\bf 440,3})(-2)
\oplus({\bf 165,6})(-2)
\oplus({\bf 165,3})(-2)
\oplus({\bf 57200,1})(12)
\oplus({\bf 1210,8})(12)
\oplus({\bf 1210,1})(12)
\oplus({\bf 1485,8})(12)
\oplus({\bf 1485,1})(12)
\oplus({\bf 5445,\overline{3}})(26)$\\
%
${\bf \overline{260260}}$&=&
$({\bf 11,3})(58)
\oplus({\bf 120,\overline{6}})(44)
\oplus({\bf 120,\overline{3}})(44)
\oplus({\bf 1,\overline{6}})(44)
\oplus({\bf 1,\overline{3}})(44)
\oplus({\bf \overline{715},8})(30)
\oplus({\bf \overline{594},8})(30)
\oplus({\bf \overline{594},1})(30)
\oplus({\bf \overline{11},10})(30)
\oplus2({\bf \overline{11},8})(30)
\oplus({\bf \overline{11},1})(30)
\oplus({\bf \overline{4719},6})(16)
\oplus({\bf \overline{4719},3})(16)
\oplus({\bf \overline{1760},3})(16)
\oplus({\bf \overline{66},15})(16)
\oplus({\bf \overline{66},6})(16)
\oplus({\bf \overline{66},3})(16)
\oplus({\bf \overline{55},15})(16)
\oplus({\bf \overline{55},6})(16)
\oplus2({\bf \overline{55},3})(16)
\oplus({\bf \overline{12870},\overline{3}})(2)
\oplus({\bf \overline{15730},\overline{3}})(2)
\oplus({\bf \overline{440},\overline{15}})(2)
\oplus({\bf \overline{440},\overline{6}})(2)
\oplus2({\bf \overline{440},\overline{3}})(2)
\oplus({\bf \overline{165},\overline{6}})(2)
\oplus({\bf \overline{165},\overline{3}})(2)
\oplus({\bf \overline{57200},1})(-12)
\oplus({\bf \overline{1210},8})(-12)
\oplus({\bf \overline{1210},1})(-12)
\oplus({\bf \overline{1485},8})(-12)
\oplus({\bf \overline{1485},1})(-12)
\oplus({\bf \overline{5445},3})(-26)$\\
%
${\bf 270270}$&=&
$({\bf 16335,1})(-27)
\oplus({\bf 21780,\overline{3}})(-13)
\oplus({\bf 3465,\overline{3}})(-13)
\oplus({\bf 20328,3})(1)
\oplus({\bf 4752,6})(1)
\oplus({\bf 4752,3})(1)
\oplus({\bf 330,3})(1)
\oplus({\bf 13068,1})(15)
\oplus({\bf 4620,8})(15)
\oplus({\bf 4620,1})(15)
\oplus({\bf 462,8})(15)
\oplus({\bf 462,1})(15)
\oplus({\bf \overline{3168},\overline{3}})(29)
\oplus({\bf \overline{462},\overline{6}})(29)
\oplus({\bf \overline{462},\overline{3}})(29)
\oplus({\bf \overline{330},3})(43)$\\
%
${\bf \overline{270270}}$&=&
$({\bf \overline{16335},1})(27)
\oplus({\bf \overline{21780},3})(13)
\oplus({\bf \overline{3465},3})(13)
\oplus({\bf \overline{20328},\overline{3}})(-1)
\oplus({\bf \overline{4752},\overline{6}})(-1)
\oplus({\bf \overline{4752},\overline{3}})(-1)
\oplus({\bf \overline{330},\overline{3}})(-1)
\oplus({\bf \overline{13068},1})(-15)
\oplus({\bf \overline{4620},8})(-15)
\oplus({\bf \overline{4620},1})(-15)
\oplus({\bf \overline{462},8})(-15)
\oplus({\bf \overline{462},1})(-15)
\oplus({\bf 3168,3})(-29)
\oplus({\bf 462,6})(-29)
\oplus({\bf 462,3})(-29)
\oplus({\bf 330,\overline{3}})(-43)$\\
%
${\bf 270270'}$&=&
$({\bf 27027,1})(-24)
\oplus({\bf 25740,\overline{3}})(-10)
\oplus({\bf 4752,\overline{3}})(-10)
\oplus({\bf 17160,3})(4)
\oplus({\bf 4620,6})(4)
\oplus({\bf 4620,3})(4)
\oplus({\bf 462,6})(4)
\oplus({\bf \overline{7722},1})(18)
\oplus({\bf \overline{3168},8})(18)
\oplus({\bf \overline{3168},1})(18)
\oplus({\bf \overline{462},\overline{10}})(18)
\oplus({\bf \overline{462},8})(18)
\oplus({\bf \overline{1485},\overline{3}})(32)
\oplus({\bf \overline{330},\overline{15}})(32)
\oplus({\bf \overline{330},\overline{3}})(32)
\oplus({\bf \overline{165},6})(46)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf \overline{27027},1})(24)
\oplus({\bf \overline{25740},3})(10)
\oplus({\bf \overline{4752},3})(10)
\oplus({\bf \overline{17160},\overline{3}})(-4)
\oplus({\bf \overline{4620},\overline{6}})(-4)
\oplus({\bf \overline{4620},\overline{3}})(-4)
\oplus({\bf \overline{462},\overline{6}})(-4)
\oplus({\bf 7722,1})(-18)
\oplus({\bf 3168,8})(-18)
\oplus({\bf 3168,1})(-18)
\oplus({\bf 462,10})(-18)
\oplus({\bf 462,8})(-18)
\oplus({\bf 1485,3})(-32)
\oplus({\bf 330,15})(-32)
\oplus({\bf 330,3})(-32)
\oplus({\bf 165,\overline{6}})(-46)$\\
%
${\bf 273273}$&=&
$({\bf 32670,1})(-24)
\oplus({\bf 29040,\overline{3}})(-10)
\oplus({\bf 9075,6})(4)
\oplus({\bf 13068,3})(4)
\oplus({\bf \overline{5445},8})(18)
\oplus({\bf \overline{3168},1})(18)
\oplus({\bf \overline{1210},\overline{6}})(32)
\oplus({\bf \overline{1485},\overline{3}})(32)
\oplus({\bf \overline{440},3})(46)
\oplus({\bf \overline{66},1})(60)$\\
%
${\bf \overline{273273}}$&=&
$({\bf \overline{32670},1})(24)
\oplus({\bf \overline{29040},3})(10)
\oplus({\bf \overline{9075},\overline{6}})(-4)
\oplus({\bf \overline{13068},\overline{3}})(-4)
\oplus({\bf 5445,8})(-18)
\oplus({\bf 3168,1})(-18)
\oplus({\bf 1210,6})(-32)
\oplus({\bf 1485,3})(-32)
\oplus({\bf 440,\overline{3}})(-46)
\oplus({\bf 66,1})(-60)$\\
%
${\bf 277200}$&=&
$({\bf 1210,3})(34)
\oplus({\bf 12870,\overline{3}})(20)
\oplus({\bf 440,\overline{6}})(20)
\oplus({\bf 440,\overline{3}})(20)
\oplus({\bf 61776,1})(6)
\oplus({\bf 4719,8})(6)
\oplus({\bf 4719,1})(6)
\oplus({\bf 66,10})(6)
\oplus({\bf 66,8})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 22880,3})(-8)
\oplus({\bf 715,15})(-8)
\oplus({\bf 715,3})(-8)
\oplus({\bf 594,6})(-8)
\oplus({\bf 594,3})(-8)
\oplus({\bf 11,15})(-8)
\oplus({\bf 11,6})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 3510,\overline{6}})(-22)
\oplus({\bf 2904,\overline{3}})(-22)
\oplus({\bf 120,\overline{15}})(-22)
\oplus({\bf 120,\overline{6}})(-22)
\oplus({\bf 120,\overline{3}})(-22)
\oplus({\bf 1,\overline{15}})(-22)
\oplus({\bf 1,\overline{3}})(-22)
\oplus({\bf \overline{594},8})(-36)
\oplus({\bf \overline{11},\overline{10}})(-36)
\oplus({\bf \overline{11},8})(-36)
\oplus({\bf \overline{55},6})(-50)$\\
%
${\bf \overline{277200}}$&=&
$({\bf \overline{1210},\overline{3}})(-34)
\oplus({\bf \overline{12870},3})(-20)
\oplus({\bf \overline{440},6})(-20)
\oplus({\bf \overline{440},3})(-20)
\oplus({\bf \overline{61776},1})(-6)
\oplus({\bf \overline{4719},8})(-6)
\oplus({\bf \overline{4719},1})(-6)
\oplus({\bf \overline{66},\overline{10}})(-6)
\oplus({\bf \overline{66},8})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{22880},\overline{3}})(8)
\oplus({\bf \overline{715},\overline{15}})(8)
\oplus({\bf \overline{715},\overline{3}})(8)
\oplus({\bf \overline{594},\overline{6}})(8)
\oplus({\bf \overline{594},\overline{3}})(8)
\oplus({\bf \overline{11},\overline{15}})(8)
\oplus({\bf \overline{11},\overline{6}})(8)
\oplus({\bf \overline{11},\overline{3}})(8)
\oplus({\bf \overline{3510},6})(22)
\oplus({\bf 2904,3})(22)
\oplus({\bf 120,15})(22)
\oplus({\bf 120,6})(22)
\oplus({\bf 120,3})(22)
\oplus({\bf 1,15})(22)
\oplus({\bf 1,3})(22)
\oplus({\bf 594,8})(36)
\oplus({\bf 11,10})(36)
\oplus({\bf 11,8})(36)
\oplus({\bf 55,\overline{6}})(50)$\\
%
${\bf 288288}$&=&
$({\bf 10296,1})(-30)
\oplus({\bf 20020,\overline{3}})(-16)
\oplus({\bf 1760,\overline{3}})(-16)
\oplus({\bf 27027,3})(-2)
\oplus({\bf 3465,6})(-2)
\oplus({\bf 3465,3})(-2)
\oplus({\bf 165,6})(-2)
\oplus({\bf 25740,1})(12)
\oplus({\bf 4752,8})(12)
\oplus({\bf 4752,1})(12)
\oplus({\bf 330,\overline{10}})(12)
\oplus({\bf 330,8})(12)
\oplus({\bf 4620,\overline{3}})(26)
\oplus({\bf 462,\overline{15}})(26)
\oplus({\bf 462,\overline{3}})(26)
\oplus({\bf \overline{462},6})(40)$\\
%
${\bf \overline{288288}}$&=&
$({\bf \overline{10296},1})(30)
\oplus({\bf \overline{20020},3})(16)
\oplus({\bf \overline{1760},3})(16)
\oplus({\bf \overline{27027},\overline{3}})(2)
\oplus({\bf \overline{3465},\overline{6}})(2)
\oplus({\bf \overline{3465},\overline{3}})(2)
\oplus({\bf \overline{165},\overline{6}})(2)
\oplus({\bf \overline{25740},1})(-12)
\oplus({\bf \overline{4752},8})(-12)
\oplus({\bf \overline{4752},1})(-12)
\oplus({\bf \overline{330},10})(-12)
\oplus({\bf \overline{330},8})(-12)
\oplus({\bf \overline{4620},3})(-26)
\oplus({\bf \overline{462},15})(-26)
\oplus({\bf \overline{462},3})(-26)
\oplus({\bf 462,\overline{6}})(-40)$\\
%
${\bf 302328}$&=&
$({\bf \overline{68640'},1})(21)
\oplus({\bf \overline{8008'},3})(7)
\oplus({\bf \overline{25025},3})(7)
\oplus({\bf 3003,\overline{6}})(-7)
\oplus({\bf 3003,\overline{3}})(-7)
\oplus({\bf 8008,\overline{6}})(-7)
\oplus({\bf 1001,10})(-21)
\oplus({\bf 1001,8})(-21)
\oplus({\bf 2145,10})(-21)
\oplus({\bf 286,15'})(-35)
\oplus({\bf 286,15})(-35)
\oplus({\bf 440,15'})(-35)
\oplus({\bf 66,\overline{21}})(-49)
\oplus({\bf 66,\overline{24}})(-49)
\oplus({\bf 55,\overline{21}})(-49)
\oplus({\bf 11,28})(-63)
\oplus({\bf 11,35})(-63)
\oplus({\bf 1,48})(-77)$\\
%
${\bf \overline{302328}}$&=&
$({\bf 68640',1})(-21)
\oplus({\bf 8008',\overline{3}})(-7)
\oplus({\bf 25025,\overline{3}})(-7)
\oplus({\bf \overline{3003},6})(7)
\oplus({\bf \overline{3003},3})(7)
\oplus({\bf \overline{8008},6})(7)
\oplus({\bf \overline{1001},\overline{10}})(21)
\oplus({\bf \overline{1001},8})(21)
\oplus({\bf \overline{2145},\overline{10}})(21)
\oplus({\bf \overline{286},\overline{15'}})(35)
\oplus({\bf \overline{286},\overline{15}})(35)
\oplus({\bf \overline{440},\overline{15'}})(35)
\oplus({\bf \overline{66},21})(49)
\oplus({\bf \overline{66},24})(49)
\oplus({\bf \overline{55},21})(49)
\oplus({\bf \overline{11},\overline{28}})(63)
\oplus({\bf \overline{11},\overline{35}})(63)
\oplus({\bf 1,\overline{48}})(77)$\\
%
${\bf 302575}$&=&
$({\bf 286,\overline{10}})(42)
\oplus({\bf 3080,6})(28)
\oplus({\bf 66,24})(28)
\oplus({\bf 66,6})(28)
\oplus({\bf 18150,\overline{3}})(14)
\oplus({\bf 715,\overline{15}})(14)
\oplus({\bf 715,\overline{3}})(14)
\oplus({\bf 11,\overline{42}})(14)
\oplus({\bf 11,\overline{15}})(14)
\oplus({\bf 11,\overline{3}})(14)
\oplus({\bf 77440,1})(0)
\oplus({\bf 4235,8})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,27})(0)
\oplus({\bf 120,8})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{18150},3})(-14)
\oplus({\bf \overline{715},15})(-14)
\oplus({\bf \overline{715},3})(-14)
\oplus({\bf \overline{11},42})(-14)
\oplus({\bf \overline{11},15})(-14)
\oplus({\bf \overline{11},3})(-14)
\oplus({\bf \overline{3080},\overline{6}})(-28)
\oplus({\bf \overline{66},\overline{24}})(-28)
\oplus({\bf \overline{66},\overline{6}})(-28)
\oplus({\bf \overline{286},10})(-42)$\\
%
${\bf 313600}$&=&
$({\bf 440,1})(42)
\oplus({\bf 4719,3})(28)
\oplus({\bf 66,3})(28)
\oplus({\bf 55,3})(28)
\oplus({\bf 22880,\overline{3}})(14)
\oplus({\bf 715,\overline{6}})(14)
\oplus({\bf 715,\overline{3}})(14)
\oplus({\bf 594,\overline{6}})(14)
\oplus({\bf 594,\overline{3}})(14)
\oplus({\bf 11,\overline{6}})(14)
\oplus({\bf 11,\overline{3}})(14)
\oplus({\bf 66066,1})(0)
\oplus({\bf 3510,8})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 2904,8})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,10})(0)
\oplus2({\bf 120,8})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{10296},3})(-14)
\oplus({\bf \overline{8470},3})(-14)
\oplus({\bf \overline{594},15})(-14)
\oplus({\bf \overline{594},6})(-14)
\oplus2({\bf \overline{594},3})(-14)
\oplus({\bf \overline{11},15})(-14)
\oplus({\bf \overline{11},6})(-14)
\oplus({\bf \overline{11},3})(-14)
\oplus({\bf \overline{1760},\overline{6}})(-28)
\oplus({\bf \overline{1760},\overline{3}})(-28)
\oplus({\bf \overline{55},\overline{15}})(-28)
\oplus({\bf \overline{55},\overline{6}})(-28)
\oplus({\bf \overline{55},\overline{3}})(-28)
\oplus({\bf \overline{165},8})(-42)$\\
%
${\bf \overline{313600}}$&=&
$({\bf \overline{440},1})(-42)
\oplus({\bf \overline{4719},\overline{3}})(-28)
\oplus({\bf \overline{66},\overline{3}})(-28)
\oplus({\bf \overline{55},\overline{3}})(-28)
\oplus({\bf \overline{22880},3})(-14)
\oplus({\bf \overline{715},6})(-14)
\oplus({\bf \overline{715},3})(-14)
\oplus({\bf \overline{594},6})(-14)
\oplus({\bf \overline{594},3})(-14)
\oplus({\bf \overline{11},6})(-14)
\oplus({\bf \overline{11},3})(-14)
\oplus({\bf \overline{66066},1})(0)
\oplus({\bf \overline{3510},8})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 2904,8})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,\overline{10}})(0)
\oplus2({\bf 120,8})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 10296,\overline{3}})(14)
\oplus({\bf 8470,\overline{3}})(14)
\oplus({\bf 594,\overline{15}})(14)
\oplus({\bf 594,\overline{6}})(14)
\oplus2({\bf 594,\overline{3}})(14)
\oplus({\bf 11,\overline{15}})(14)
\oplus({\bf 11,\overline{6}})(14)
\oplus({\bf 11,\overline{3}})(14)
\oplus({\bf 1760,6})(28)
\oplus({\bf 1760,3})(28)
\oplus({\bf 55,15})(28)
\oplus({\bf 55,6})(28)
\oplus({\bf 55,3})(28)
\oplus({\bf 165,8})(42)$\\
%
${\bf 320320}$&=&
$({\bf 20020,1})(-27)
\oplus({\bf 27027,\overline{3}})(-13)
\oplus({\bf 3465,\overline{3}})(-13)
\oplus({\bf 25740,3})(1)
\oplus({\bf 4752,6})(1)
\oplus({\bf 4752,3})(1)
\oplus({\bf 330,6})(1)
\oplus({\bf 17160,1})(15)
\oplus({\bf 4620,8})(15)
\oplus({\bf 4620,1})(15)
\oplus({\bf 462,\overline{10}})(15)
\oplus({\bf 462,8})(15)
\oplus({\bf \overline{3168},\overline{3}})(29)
\oplus({\bf \overline{462},\overline{15}})(29)
\oplus({\bf \overline{462},\overline{3}})(29)
\oplus({\bf \overline{330},6})(43)$\\
%
${\bf \overline{320320}}$&=&
$({\bf \overline{20020},1})(27)
\oplus({\bf \overline{27027},3})(13)
\oplus({\bf \overline{3465},3})(13)
\oplus({\bf \overline{25740},\overline{3}})(-1)
\oplus({\bf \overline{4752},\overline{6}})(-1)
\oplus({\bf \overline{4752},\overline{3}})(-1)
\oplus({\bf \overline{330},\overline{6}})(-1)
\oplus({\bf \overline{17160},1})(-15)
\oplus({\bf \overline{4620},8})(-15)
\oplus({\bf \overline{4620},1})(-15)
\oplus({\bf \overline{462},10})(-15)
\oplus({\bf \overline{462},8})(-15)
\oplus({\bf 3168,3})(-29)
\oplus({\bf 462,15})(-29)
\oplus({\bf 462,3})(-29)
\oplus({\bf 330,\overline{6}})(-43)$\\
%
${\bf 321776}$&=&
$({\bf \overline{66},6})(-50)
\oplus({\bf \overline{715},8})(-36)
\oplus({\bf \overline{11},\overline{10}})(-36)
\oplus({\bf \overline{11},8})(-36)
\oplus({\bf 4235,\overline{6}})(-22)
\oplus({\bf \overline{3510},\overline{3}})(-22)
\oplus({\bf 120,\overline{15}})(-22)
\oplus({\bf 120,\overline{6}})(-22)
\oplus({\bf 120,\overline{3}})(-22)
\oplus({\bf 1,\overline{15'}})(-22)
\oplus({\bf 1,\overline{15}})(-22)
\oplus({\bf 1,\overline{6}})(-22)
\oplus({\bf 27720,3})(-8)
\oplus({\bf 715,15})(-8)
\oplus({\bf 715,3})(-8)
\oplus({\bf 594,6})(-8)
\oplus({\bf 594,3})(-8)
\oplus({\bf 11,24})(-8)
\oplus({\bf 11,15})(-8)
\oplus({\bf 11,6})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 75075',1})(6)
\oplus({\bf 4719,8})(6)
\oplus({\bf 4719,1})(6)
\oplus({\bf 66,27})(6)
\oplus({\bf 66,8})(6)
\oplus({\bf 66,1})(6)
\oplus({\bf 55,\overline{10}})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 12870,\overline{3}})(20)
\oplus({\bf 440,\overline{15}})(20)
\oplus({\bf 440,\overline{3}})(20)
\oplus({\bf 1210,6})(34)$\\
%
${\bf \overline{321776}}$&=&
$({\bf 66,\overline{6}})(50)
\oplus({\bf 715,8})(36)
\oplus({\bf 11,10})(36)
\oplus({\bf 11,8})(36)
\oplus({\bf 4235,6})(22)
\oplus({\bf 3510,3})(22)
\oplus({\bf 120,15})(22)
\oplus({\bf 120,6})(22)
\oplus({\bf 120,3})(22)
\oplus({\bf 1,15'})(22)
\oplus({\bf 1,15})(22)
\oplus({\bf 1,6})(22)
\oplus({\bf \overline{27720},\overline{3}})(8)
\oplus({\bf \overline{715},\overline{15}})(8)
\oplus({\bf \overline{715},\overline{3}})(8)
\oplus({\bf \overline{594},\overline{6}})(8)
\oplus({\bf \overline{594},\overline{3}})(8)
\oplus({\bf \overline{11},\overline{24}})(8)
\oplus({\bf \overline{11},\overline{15}})(8)
\oplus({\bf \overline{11},\overline{6}})(8)
\oplus({\bf \overline{11},\overline{3}})(8)
\oplus({\bf \overline{75075'},1})(-6)
\oplus({\bf \overline{4719},8})(-6)
\oplus({\bf \overline{4719},1})(-6)
\oplus({\bf \overline{66},27})(-6)
\oplus({\bf \overline{66},8})(-6)
\oplus({\bf \overline{66},1})(-6)
\oplus({\bf \overline{55},10})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{12870},3})(-20)
\oplus({\bf \overline{440},15})(-20)
\oplus({\bf \overline{440},3})(-20)
\oplus({\bf \overline{1210},\overline{6}})(-34)$\\
%
${\bf 331240}$&=&
$({\bf \overline{1760},1})(-39)
\oplus({\bf \overline{8470},\overline{3}})(-25)
\oplus({\bf \overline{594},\overline{3}})(-25)
\oplus({\bf 24200,3})(-11)
\oplus({\bf 2904,6})(-11)
\oplus({\bf 2904,3})(-11)
\oplus({\bf 120,3})(-11)
\oplus({\bf 45375,1})(3)
\oplus({\bf 8470,8})(3)
\oplus({\bf 8470,1})(3)
\oplus({\bf 594,8})(3)
\oplus({\bf 594,1})(3)
\oplus({\bf 11,1})(3)
\oplus({\bf 16335,\overline{3}})(17)
\oplus({\bf 1760,\overline{6}})(17)
\oplus({\bf 1760,\overline{3}})(17)
\oplus({\bf 55,\overline{3}})(17)
\oplus({\bf 3465,3})(31)
\oplus({\bf 165,3})(31)
\oplus({\bf 330,1})(45)$\\
%
${\bf \overline{331240}}$&=&
$({\bf 1760,1})(39)
\oplus({\bf 8470,3})(25)
\oplus({\bf 594,3})(25)
\oplus({\bf 24200,\overline{3}})(11)
\oplus({\bf 2904,\overline{6}})(11)
\oplus({\bf 2904,\overline{3}})(11)
\oplus({\bf 120,\overline{3}})(11)
\oplus({\bf \overline{45375},1})(-3)
\oplus({\bf \overline{8470},8})(-3)
\oplus({\bf \overline{8470},1})(-3)
\oplus({\bf \overline{594},8})(-3)
\oplus({\bf \overline{594},1})(-3)
\oplus({\bf \overline{11},1})(-3)
\oplus({\bf \overline{16335},3})(-17)
\oplus({\bf \overline{1760},6})(-17)
\oplus({\bf \overline{1760},3})(-17)
\oplus({\bf \overline{55},3})(-17)
\oplus({\bf \overline{3465},\overline{3}})(-31)
\oplus({\bf \overline{165},\overline{3}})(-31)
\oplus({\bf \overline{330},1})(-45)$\\
%
${\bf 336336}$&=&
$({\bf \overline{4620},\overline{3}})(29)
\oplus({\bf 47190,1})(15)
\oplus({\bf 3168,8})(15)
\oplus({\bf 3168,1})(15)
\oplus({\bf 462,8})(15)
\oplus({\bf 462,1})(15)
\oplus({\bf 33033,3})(1)
\oplus({\bf 1485,6})(1)
\oplus({\bf 1485,3})(1)
\oplus({\bf 4752,3})(1)
\oplus({\bf 330,15})(1)
\oplus({\bf 330,6})(1)
\oplus2({\bf 330,3})(1)
\oplus({\bf 15730,\overline{3}})(-13)
\oplus({\bf 440,\overline{3}})(-13)
\oplus({\bf 3465,\overline{6}})(-13)
\oplus({\bf 3465,\overline{3}})(-13)
\oplus({\bf 165,\overline{15}})(-13)
\oplus({\bf 165,\overline{6}})(-13)
\oplus2({\bf 165,\overline{3}})(-13)
\oplus({\bf 4719,1})(-27)
\oplus({\bf 1760,8})(-27)
\oplus({\bf 1760,1})(-27)
\oplus({\bf 55,8})(-27)
\oplus({\bf 55,1})(-27)
\oplus({\bf 594,3})(-41)$\\
%
${\bf \overline{336336}}$&=&
$({\bf 4620,3})(-29)
\oplus({\bf \overline{47190},1})(-15)
\oplus({\bf \overline{3168},8})(-15)
\oplus({\bf \overline{3168},1})(-15)
\oplus({\bf \overline{462},8})(-15)
\oplus({\bf \overline{462},1})(-15)
\oplus({\bf \overline{33033},\overline{3}})(-1)
\oplus({\bf \overline{4752},\overline{3}})(-1)
\oplus({\bf \overline{1485},\overline{6}})(-1)
\oplus({\bf \overline{1485},\overline{3}})(-1)
\oplus({\bf \overline{330},\overline{15}})(-1)
\oplus({\bf \overline{330},\overline{6}})(-1)
\oplus2({\bf \overline{330},\overline{3}})(-1)
\oplus({\bf \overline{15730},3})(13)
\oplus({\bf \overline{3465},6})(13)
\oplus({\bf \overline{3465},3})(13)
\oplus({\bf \overline{440},3})(13)
\oplus({\bf \overline{165},15})(13)
\oplus({\bf \overline{165},6})(13)
\oplus2({\bf \overline{165},3})(13)
\oplus({\bf \overline{4719},1})(27)
\oplus({\bf \overline{1760},8})(27)
\oplus({\bf \overline{1760},1})(27)
\oplus({\bf \overline{55},8})(27)
\oplus({\bf \overline{55},1})(27)
\oplus({\bf \overline{594},\overline{3}})(41)$\\
%
${\bf 338688}$&=&
$({\bf 8008,\overline{3}})(26)
\oplus({\bf 84942,1})(12)
\oplus({\bf 1001,8})(12)
\oplus({\bf 1001,1})(12)
\oplus({\bf 2145,8})(12)
\oplus({\bf 2145,1})(12)
\oplus({\bf 10725,3})(-2)
\oplus({\bf 22869,3})(-2)
\oplus({\bf 286,15})(-2)
\oplus({\bf 286,6})(-2)
\oplus2({\bf 286,3})(-2)
\oplus({\bf 440,15})(-2)
\oplus({\bf 440,3})(-2)
\oplus({\bf 3080,\overline{6}})(-16)
\oplus({\bf 3080,\overline{3}})(-16)
\oplus({\bf 4719,\overline{6}})(-16)
\oplus({\bf 66,\overline{24}})(-16)
\oplus({\bf 66,\overline{15}})(-16)
\oplus2({\bf 66,\overline{6}})(-16)
\oplus({\bf 66,\overline{3}})(-16)
\oplus({\bf 55,\overline{24}})(-16)
\oplus({\bf 55,\overline{6}})(-16)
\oplus({\bf 715,10})(-30)
\oplus({\bf 715,8})(-30)
\oplus({\bf 594,10})(-30)
\oplus({\bf 11,35})(-30)
\oplus({\bf 11,27})(-30)
\oplus2({\bf 11,10})(-30)
\oplus({\bf 11,8})(-30)
\oplus({\bf 120,15'})(-44)
\oplus({\bf 120,15})(-44)
\oplus({\bf 1,42})(-44)
\oplus({\bf 1,15'})(-44)
\oplus({\bf 1,15})(-44)
\oplus({\bf \overline{11},\overline{24}})(-58)$\\
%
${\bf \overline{338688}}$&=&
$({\bf \overline{8008},3})(-26)
\oplus({\bf \overline{84942},1})(-12)
\oplus({\bf \overline{1001},8})(-12)
\oplus({\bf \overline{1001},1})(-12)
\oplus({\bf \overline{2145},8})(-12)
\oplus({\bf \overline{2145},1})(-12)
\oplus({\bf \overline{10725},\overline{3}})(2)
\oplus({\bf \overline{22869},\overline{3}})(2)
\oplus({\bf \overline{286},\overline{15}})(2)
\oplus({\bf \overline{286},\overline{6}})(2)
\oplus2({\bf \overline{286},\overline{3}})(2)
\oplus({\bf \overline{440},\overline{15}})(2)
\oplus({\bf \overline{440},\overline{3}})(2)
\oplus({\bf \overline{3080},6})(16)
\oplus({\bf \overline{3080},3})(16)
\oplus({\bf \overline{4719},6})(16)
\oplus({\bf \overline{66},24})(16)
\oplus({\bf \overline{66},15})(16)
\oplus2({\bf \overline{66},6})(16)
\oplus({\bf \overline{66},3})(16)
\oplus({\bf \overline{55},24})(16)
\oplus({\bf \overline{55},6})(16)
\oplus({\bf \overline{715},\overline{10}})(30)
\oplus({\bf \overline{715},8})(30)
\oplus({\bf \overline{594},\overline{10}})(30)
\oplus({\bf \overline{11},\overline{35}})(30)
\oplus({\bf \overline{11},27})(30)
\oplus2({\bf \overline{11},\overline{10}})(30)
\oplus({\bf \overline{11},8})(30)
\oplus({\bf 120,\overline{15'}})(44)
\oplus({\bf 120,\overline{15}})(44)
\oplus({\bf 1,\overline{42}})(44)
\oplus({\bf 1,\overline{15'}})(44)
\oplus({\bf 1,\overline{15}})(44)
\oplus({\bf 11,24})(58)$\\
%
${\bf 348075}$&=&
$({\bf 7865,\overline{3}})(26)
\oplus({\bf 83160,1})(12)
\oplus({\bf 2145,8})(12)
\oplus({\bf 2145,1})(12)
\oplus({\bf 1210,8})(12)
\oplus({\bf 1210,1})(12)
\oplus({\bf 22869,3})(-2)
\oplus({\bf 286,15})(-2)
\oplus({\bf 286,3})(-2)
\oplus({\bf 12870,3})(-2)
\oplus({\bf 440,15})(-2)
\oplus({\bf 440,6})(-2)
\oplus2({\bf 440,3})(-2)
\oplus({\bf 3080,\overline{6}})(-16)
\oplus({\bf 4719,\overline{6}})(-16)
\oplus({\bf 4719,\overline{3}})(-16)
\oplus({\bf 66,\overline{24}})(-16)
\oplus({\bf 66,\overline{15}})(-16)
\oplus2({\bf 66,\overline{6}})(-16)
\oplus({\bf 66,\overline{3}})(-16)
\oplus({\bf 55,\overline{15}})(-16)
\oplus({\bf 55,\overline{6}})(-16)
\oplus({\bf 55,\overline{3}})(-16)
\oplus({\bf 715,10})(-30)
\oplus({\bf 715,8})(-30)
\oplus({\bf 594,8})(-30)
\oplus({\bf 11,27})(-30)
\oplus({\bf 11,10})(-30)
\oplus({\bf 11,\overline{10}})(-30)
\oplus2({\bf 11,8})(-30)
\oplus({\bf 120,15})(-44)
\oplus({\bf 120,6})(-44)
\oplus({\bf 1,24})(-44)
\oplus({\bf 1,15})(-44)
\oplus({\bf 1,6})(-44)
\oplus({\bf \overline{11},\overline{15}})(-58)$\\
%
${\bf \overline{348075}}$&=&
$({\bf \overline{7865},3})(-26)
\oplus({\bf \overline{83160},1})(-12)
\oplus({\bf \overline{2145},8})(-12)
\oplus({\bf \overline{2145},1})(-12)
\oplus({\bf \overline{1210},8})(-12)
\oplus({\bf \overline{1210},1})(-12)
\oplus({\bf \overline{22869},\overline{3}})(2)
\oplus({\bf \overline{12870},\overline{3}})(2)
\oplus({\bf \overline{286},\overline{15}})(2)
\oplus({\bf \overline{286},\overline{3}})(2)
\oplus({\bf \overline{440},\overline{15}})(2)
\oplus({\bf \overline{440},\overline{6}})(2)
\oplus2({\bf \overline{440},\overline{3}})(2)
\oplus({\bf \overline{3080},6})(16)
\oplus({\bf \overline{4719},6})(16)
\oplus({\bf \overline{4719},3})(16)
\oplus({\bf \overline{66},24})(16)
\oplus({\bf \overline{66},15})(16)
\oplus2({\bf \overline{66},6})(16)
\oplus({\bf \overline{66},3})(16)
\oplus({\bf \overline{55},15})(16)
\oplus({\bf \overline{55},6})(16)
\oplus({\bf \overline{55},3})(16)
\oplus({\bf \overline{715},\overline{10}})(30)
\oplus({\bf \overline{715},8})(30)
\oplus({\bf \overline{594},8})(30)
\oplus({\bf \overline{11},27})(30)
\oplus({\bf \overline{11},10})(30)
\oplus({\bf \overline{11},\overline{10}})(30)
\oplus2({\bf \overline{11},8})(30)
\oplus({\bf 120,\overline{15}})(44)
\oplus({\bf 120,\overline{6}})(44)
\oplus({\bf 1,\overline{24}})(44)
\oplus({\bf 1,\overline{15}})(44)
\oplus({\bf 1,\overline{6}})(44)
\oplus({\bf 11,15})(58)$\\
%
${\bf 354900}$&=&
$({\bf 1485,3})(34)
\oplus({\bf 15730,\overline{3}})(20)
\oplus({\bf 440,\overline{6}})(20)
\oplus({\bf 440,\overline{3}})(20)
\oplus({\bf 165,\overline{6}})(20)
\oplus({\bf 165,\overline{3}})(20)
\oplus({\bf 75075,1})(6)
\oplus({\bf 4719,8})(6)
\oplus({\bf 4719,1})(6)
\oplus({\bf 66,8})(6)
\oplus({\bf 66,1})(6)
\oplus({\bf 1760,8})(6)
\oplus({\bf 1760,1})(6)
\oplus({\bf 55,10})(6)
\oplus2({\bf 55,8})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 22880,3})(-8)
\oplus({\bf 715,6})(-8)
\oplus({\bf 715,3})(-8)
\oplus({\bf 8470,3})(-8)
\oplus({\bf 594,15})(-8)
\oplus({\bf 594,6})(-8)
\oplus2({\bf 594,3})(-8)
\oplus({\bf 11,15})(-8)
\oplus({\bf 11,6})(-8)
\oplus2({\bf 11,3})(-8)
\oplus({\bf 3510,\overline{3}})(-22)
\oplus({\bf 2904,\overline{6}})(-22)
\oplus({\bf 2904,\overline{3}})(-22)
\oplus({\bf 120,\overline{15}})(-22)
\oplus({\bf 120,\overline{6}})(-22)
\oplus2({\bf 120,\overline{3}})(-22)
\oplus({\bf 1,\overline{6}})(-22)
\oplus({\bf 1,\overline{3}})(-22)
\oplus({\bf \overline{594},8})(-36)
\oplus({\bf \overline{594},1})(-36)
\oplus({\bf \overline{11},8})(-36)
\oplus({\bf \overline{11},1})(-36)
\oplus({\bf \overline{55},3})(-50)$\\
%
${\bf \overline{354900}}$&=&
$({\bf \overline{1485},\overline{3}})(-34)
\oplus({\bf \overline{15730},3})(-20)
\oplus({\bf \overline{440},6})(-20)
\oplus({\bf \overline{440},3})(-20)
\oplus({\bf \overline{165},6})(-20)
\oplus({\bf \overline{165},3})(-20)
\oplus({\bf \overline{75075},1})(-6)
\oplus({\bf \overline{4719},8})(-6)
\oplus({\bf \overline{4719},1})(-6)
\oplus({\bf \overline{1760},8})(-6)
\oplus({\bf \overline{1760},1})(-6)
\oplus({\bf \overline{66},8})(-6)
\oplus({\bf \overline{66},1})(-6)
\oplus({\bf \overline{55},\overline{10}})(-6)
\oplus2({\bf \overline{55},8})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{22880},\overline{3}})(8)
\oplus({\bf \overline{8470},\overline{3}})(8)
\oplus({\bf \overline{715},\overline{6}})(8)
\oplus({\bf \overline{715},\overline{3}})(8)
\oplus({\bf \overline{594},\overline{15}})(8)
\oplus({\bf \overline{594},\overline{6}})(8)
\oplus2({\bf \overline{594},\overline{3}})(8)
\oplus({\bf \overline{11},\overline{15}})(8)
\oplus({\bf \overline{11},\overline{6}})(8)
\oplus2({\bf \overline{11},\overline{3}})(8)
\oplus({\bf \overline{3510},3})(22)
\oplus({\bf 2904,6})(22)
\oplus({\bf 2904,3})(22)
\oplus({\bf 120,15})(22)
\oplus({\bf 120,6})(22)
\oplus2({\bf 120,3})(22)
\oplus({\bf 1,6})(22)
\oplus({\bf 1,3})(22)
\oplus({\bf 594,8})(36)
\oplus({\bf 594,1})(36)
\oplus({\bf 11,8})(36)
\oplus({\bf 11,1})(36)
\oplus({\bf 55,\overline{3}})(50)$\\
%
${\bf 357357}$&=&
$({\bf 7722,\overline{3}})(26)
\oplus({\bf 81312,1})(12)
\oplus({\bf 2145,8})(12)
\oplus({\bf 2145,1})(12)
\oplus({\bf 1485,8})(12)
\oplus({\bf 1485,1})(12)
\oplus({\bf 22869,3})(-2)
\oplus({\bf 286,6})(-2)
\oplus({\bf 286,3})(-2)
\oplus({\bf 15730,3})(-2)
\oplus({\bf 440,15})(-2)
\oplus({\bf 440,6})(-2)
\oplus2({\bf 440,3})(-2)
\oplus({\bf 165,15})(-2)
\oplus({\bf 165,3})(-2)
\oplus({\bf 3080,\overline{3}})(-16)
\oplus({\bf 4719,\overline{6}})(-16)
\oplus({\bf 4719,\overline{3}})(-16)
\oplus({\bf 66,\overline{15}})(-16)
\oplus({\bf 66,\overline{6}})(-16)
\oplus2({\bf 66,\overline{3}})(-16)
\oplus({\bf 1760,\overline{6}})(-16)
\oplus({\bf 55,\overline{24}})(-16)
\oplus({\bf 55,\overline{15}})(-16)
\oplus2({\bf 55,\overline{6}})(-16)
\oplus({\bf 55,\overline{3}})(-16)
\oplus({\bf 715,8})(-30)
\oplus({\bf 715,1})(-30)
\oplus({\bf 594,10})(-30)
\oplus({\bf 594,8})(-30)
\oplus({\bf 11,27})(-30)
\oplus({\bf 11,10})(-30)
\oplus2({\bf 11,8})(-30)
\oplus({\bf 11,1})(-30)
\oplus({\bf 120,15})(-44)
\oplus({\bf 120,3})(-44)
\oplus({\bf 1,15})(-44)
\oplus({\bf 1,3})(-44)
\oplus({\bf \overline{11},\overline{6}})(-58)$\\
%
${\bf \overline{357357}}$&=&
$({\bf \overline{7722},3})(-26)
\oplus({\bf \overline{81312},1})(-12)
\oplus({\bf \overline{2145},8})(-12)
\oplus({\bf \overline{2145},1})(-12)
\oplus({\bf \overline{1485},8})(-12)
\oplus({\bf \overline{1485},1})(-12)
\oplus({\bf \overline{22869},\overline{3}})(2)
\oplus({\bf \overline{15730},\overline{3}})(2)
\oplus({\bf \overline{286},\overline{6}})(2)
\oplus({\bf \overline{286},\overline{3}})(2)
\oplus({\bf \overline{440},\overline{15}})(2)
\oplus({\bf \overline{440},\overline{6}})(2)
\oplus2({\bf \overline{440},\overline{3}})(2)
\oplus({\bf \overline{165},\overline{15}})(2)
\oplus({\bf \overline{165},\overline{3}})(2)
\oplus({\bf \overline{3080},3})(16)
\oplus({\bf \overline{4719},6})(16)
\oplus({\bf \overline{4719},3})(16)
\oplus({\bf \overline{1760},6})(16)
\oplus({\bf \overline{66},15})(16)
\oplus({\bf \overline{66},6})(16)
\oplus2({\bf \overline{66},3})(16)
\oplus({\bf \overline{55},24})(16)
\oplus({\bf \overline{55},15})(16)
\oplus2({\bf \overline{55},6})(16)
\oplus({\bf \overline{55},3})(16)
\oplus({\bf \overline{715},8})(30)
\oplus({\bf \overline{715},1})(30)
\oplus({\bf \overline{594},\overline{10}})(30)
\oplus({\bf \overline{594},8})(30)
\oplus({\bf \overline{11},27})(30)
\oplus({\bf \overline{11},\overline{10}})(30)
\oplus2({\bf \overline{11},8})(30)
\oplus({\bf \overline{11},1})(30)
\oplus({\bf 120,\overline{15}})(44)
\oplus({\bf 120,\overline{3}})(44)
\oplus({\bf 1,\overline{15}})(44)
\oplus({\bf 1,\overline{3}})(44)
\oplus({\bf 11,6})(58)$\\
%
${\bf 371280}$&=&
$({\bf \overline{8008'},\overline{3}})(29)
\oplus({\bf 85085,1})(15)
\oplus({\bf 3003,8})(15)
\oplus({\bf 3003,1})(15)
\oplus({\bf 32032,3})(1)
\oplus({\bf 1001,15})(1)
\oplus({\bf 1001,3})(1)
\oplus({\bf 10725,\overline{6}})(-13)
\oplus({\bf 286,\overline{24}})(-13)
\oplus({\bf 286,\overline{6}})(-13)
\oplus({\bf 3080,10})(-27)
\oplus({\bf 66,35})(-27)
\oplus({\bf 66,10})(-27)
\oplus({\bf 715,15'})(-41)
\oplus({\bf 11,48})(-41)
\oplus({\bf 11,15'})(-41)
\oplus({\bf 120,\overline{21}})(-55)
\oplus({\bf 1,\overline{63}})(-55)
\oplus({\bf 1,\overline{21}})(-55)
\oplus({\bf \overline{11},28})(-69)$\\
%
${\bf \overline{371280}}$&=&
$({\bf 8008',3})(-29)
\oplus({\bf \overline{85085},1})(-15)
\oplus({\bf \overline{3003},8})(-15)
\oplus({\bf \overline{3003},1})(-15)
\oplus({\bf \overline{32032},\overline{3}})(-1)
\oplus({\bf \overline{1001},\overline{15}})(-1)
\oplus({\bf \overline{1001},\overline{3}})(-1)
\oplus({\bf \overline{10725},6})(13)
\oplus({\bf \overline{286},24})(13)
\oplus({\bf \overline{286},6})(13)
\oplus({\bf \overline{3080},\overline{10}})(27)
\oplus({\bf \overline{66},\overline{35}})(27)
\oplus({\bf \overline{66},\overline{10}})(27)
\oplus({\bf \overline{715},\overline{15'}})(41)
\oplus({\bf \overline{11},\overline{48}})(41)
\oplus({\bf \overline{11},\overline{15'}})(41)
\oplus({\bf 120,21})(55)
\oplus({\bf 1,63})(55)
\oplus({\bf 1,21})(55)
\oplus({\bf 11,\overline{28}})(69)$\\
%
${\bf 388960}$&=&
$({\bf \overline{68640},1})(21)
\oplus({\bf \overline{30030},3})(7)
\oplus({\bf \overline{17160},3})(7)
\oplus({\bf 8008,\overline{3}})(-7)
\oplus({\bf 7722,\overline{6}})(-7)
\oplus({\bf 7722,\overline{3}})(-7)
\oplus({\bf 3168,\overline{6}})(-7)
\oplus({\bf 1001,1})(-21)
\oplus({\bf 2145,8})(-21)
\oplus({\bf 2145,1})(-21)
\oplus({\bf 1485,10})(-21)
\oplus({\bf 1485,8})(-21)
\oplus({\bf 330,10})(-21)
\oplus({\bf 286,3})(-35)
\oplus({\bf 440,15})(-35)
\oplus({\bf 440,3})(-35)
\oplus({\bf 165,15'})(-35)
\oplus({\bf 165,15})(-35)
\oplus({\bf 66,\overline{6}})(-49)
\oplus({\bf 55,\overline{24}})(-49)
\oplus({\bf 55,\overline{6}})(-49)
\oplus({\bf 11,10})(-63)$\\
%
${\bf \overline{388960}}$&=&
$({\bf 68640,1})(-21)
\oplus({\bf 30030,\overline{3}})(-7)
\oplus({\bf 17160,\overline{3}})(-7)
\oplus({\bf \overline{8008},3})(7)
\oplus({\bf \overline{7722},6})(7)
\oplus({\bf \overline{7722},3})(7)
\oplus({\bf \overline{3168},6})(7)
\oplus({\bf \overline{1001},1})(21)
\oplus({\bf \overline{2145},8})(21)
\oplus({\bf \overline{2145},1})(21)
\oplus({\bf \overline{1485},\overline{10}})(21)
\oplus({\bf \overline{1485},8})(21)
\oplus({\bf \overline{330},\overline{10}})(21)
\oplus({\bf \overline{286},\overline{3}})(35)
\oplus({\bf \overline{440},\overline{15}})(35)
\oplus({\bf \overline{440},\overline{3}})(35)
\oplus({\bf \overline{165},\overline{15'}})(35)
\oplus({\bf \overline{165},\overline{15}})(35)
\oplus({\bf \overline{66},6})(49)
\oplus({\bf \overline{55},24})(49)
\oplus({\bf \overline{55},6})(49)
\oplus({\bf \overline{11},\overline{10}})(63)$\\
%
${\bf 397488}$&=&
$({\bf \overline{70785},1})(21)
\oplus({\bf \overline{37752},3})(7)
\oplus({\bf \overline{9075},3})(7)
\oplus({\bf 7865,\overline{6}})(-7)
\oplus({\bf 7722,\overline{3}})(-7)
\oplus({\bf 5445,\overline{6}})(-7)
\oplus({\bf 5445,\overline{3}})(-7)
\oplus({\bf 2145,8})(-21)
\oplus({\bf 1210,10})(-21)
\oplus({\bf 1210,8})(-21)
\oplus({\bf 1485,8})(-21)
\oplus({\bf 1485,1})(-21)
\oplus({\bf 286,6})(-35)
\oplus({\bf 440,15})(-35)
\oplus({\bf 440,6})(-35)
\oplus({\bf 440,3})(-35)
\oplus({\bf 165,3})(-35)
\oplus({\bf 66,\overline{15}})(-49)
\oplus({\bf 66,\overline{3}})(-49)
\oplus({\bf 55,\overline{6}})(-49)
\oplus({\bf 55,\overline{3}})(-49)
\oplus({\bf 11,8})(-63)
\oplus({\bf 11,1})(-63)
\oplus({\bf 1,3})(-77)$\\
%
${\bf \overline{397488}}$&=&
$({\bf 70785,1})(-21)
\oplus({\bf 37752,\overline{3}})(-7)
\oplus({\bf 9075,\overline{3}})(-7)
\oplus({\bf \overline{7865},6})(7)
\oplus({\bf \overline{7722},3})(7)
\oplus({\bf \overline{5445},6})(7)
\oplus({\bf \overline{5445},3})(7)
\oplus({\bf \overline{2145},8})(21)
\oplus({\bf \overline{1210},\overline{10}})(21)
\oplus({\bf \overline{1210},8})(21)
\oplus({\bf \overline{1485},8})(21)
\oplus({\bf \overline{1485},1})(21)
\oplus({\bf \overline{286},\overline{6}})(35)
\oplus({\bf \overline{440},\overline{15}})(35)
\oplus({\bf \overline{440},\overline{6}})(35)
\oplus({\bf \overline{440},\overline{3}})(35)
\oplus({\bf \overline{165},\overline{3}})(35)
\oplus({\bf \overline{66},15})(49)
\oplus({\bf \overline{66},3})(49)
\oplus({\bf \overline{55},6})(49)
\oplus({\bf \overline{55},3})(49)
\oplus({\bf \overline{11},8})(63)
\oplus({\bf \overline{11},1})(63)
\oplus({\bf 1,\overline{3}})(77)$\\
%
${\bf 412335}$&=&
$({\bf \overline{66},3})(-50)
\oplus({\bf \overline{715},8})(-36)
\oplus({\bf \overline{715},1})(-36)
\oplus({\bf \overline{11},8})(-36)
\oplus({\bf \overline{11},1})(-36)
\oplus({\bf 4235,\overline{3}})(-22)
\oplus({\bf \overline{3510},\overline{6}})(-22)
\oplus({\bf \overline{3510},\overline{3}})(-22)
\oplus({\bf 120,\overline{15}})(-22)
\oplus({\bf 120,\overline{6}})(-22)
\oplus2({\bf 120,\overline{3}})(-22)
\oplus({\bf 1,\overline{15}})(-22)
\oplus({\bf 1,\overline{3}})(-22)
\oplus({\bf 27720,3})(-8)
\oplus({\bf 715,6})(-8)
\oplus({\bf 715,3})(-8)
\oplus({\bf 10296,3})(-8)
\oplus({\bf 594,15})(-8)
\oplus({\bf 594,6})(-8)
\oplus2({\bf 594,3})(-8)
\oplus({\bf 11,24})(-8)
\oplus({\bf 11,15})(-8)
\oplus2({\bf 11,6})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 91476,1})(6)
\oplus({\bf 4719,8})(6)
\oplus({\bf 4719,1})(6)
\oplus({\bf 66,\overline{10}})(6)
\oplus({\bf 66,8})(6)
\oplus({\bf 1760,8})(6)
\oplus({\bf 1760,1})(6)
\oplus({\bf 55,27})(6)
\oplus({\bf 55,\overline{10}})(6)
\oplus2({\bf 55,8})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 15730,\overline{3}})(20)
\oplus({\bf 440,\overline{15}})(20)
\oplus({\bf 440,\overline{3}})(20)
\oplus({\bf 165,\overline{15}})(20)
\oplus({\bf 165,\overline{3}})(20)
\oplus({\bf 1485,6})(34)$\\
%
${\bf \overline{412335}}$&=&
$({\bf 66,\overline{3}})(50)
\oplus({\bf 715,8})(36)
\oplus({\bf 715,1})(36)
\oplus({\bf 11,8})(36)
\oplus({\bf 11,1})(36)
\oplus({\bf 4235,3})(22)
\oplus({\bf 3510,6})(22)
\oplus({\bf 3510,3})(22)
\oplus({\bf 120,15})(22)
\oplus({\bf 120,6})(22)
\oplus2({\bf 120,3})(22)
\oplus({\bf 1,15})(22)
\oplus({\bf 1,3})(22)
\oplus({\bf \overline{27720},\overline{3}})(8)
\oplus({\bf \overline{10296},\overline{3}})(8)
\oplus({\bf \overline{715},\overline{6}})(8)
\oplus({\bf \overline{715},\overline{3}})(8)
\oplus({\bf \overline{594},\overline{15}})(8)
\oplus({\bf \overline{594},\overline{6}})(8)
\oplus2({\bf \overline{594},\overline{3}})(8)
\oplus({\bf \overline{11},\overline{24}})(8)
\oplus({\bf \overline{11},\overline{15}})(8)
\oplus2({\bf \overline{11},\overline{6}})(8)
\oplus({\bf \overline{11},\overline{3}})(8)
\oplus({\bf \overline{91476},1})(-6)
\oplus({\bf \overline{4719},8})(-6)
\oplus({\bf \overline{4719},1})(-6)
\oplus({\bf \overline{1760},8})(-6)
\oplus({\bf \overline{1760},1})(-6)
\oplus({\bf \overline{66},10})(-6)
\oplus({\bf \overline{66},8})(-6)
\oplus({\bf \overline{55},27})(-6)
\oplus({\bf \overline{55},10})(-6)
\oplus2({\bf \overline{55},8})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{15730},3})(-20)
\oplus({\bf \overline{440},15})(-20)
\oplus({\bf \overline{440},3})(-20)
\oplus({\bf \overline{165},15})(-20)
\oplus({\bf \overline{165},3})(-20)
\oplus({\bf \overline{1485},\overline{6}})(-34)$\\
%
${\bf 433160}$&=&
$({\bf \overline{88088},1})(21)
\oplus({\bf \overline{33033'},3})(7)
\oplus({\bf \overline{15730'},3})(7)
\oplus({\bf 8008,\overline{6}})(-7)
\oplus({\bf 7865,\overline{6}})(-7)
\oplus({\bf 7865,\overline{3}})(-7)
\oplus({\bf 1001,10})(-21)
\oplus({\bf 2145,10})(-21)
\oplus({\bf 2145,8})(-21)
\oplus({\bf 1210,8})(-21)
\oplus({\bf 286,15'})(-35)
\oplus({\bf 286,15})(-35)
\oplus({\bf 440,15})(-35)
\oplus({\bf 440,6})(-35)
\oplus({\bf 66,\overline{24}})(-49)
\oplus({\bf 66,\overline{15}})(-49)
\oplus({\bf 55,\overline{15}})(-49)
\oplus({\bf 11,27})(-63)
\oplus({\bf 11,\overline{10}})(-63)
\oplus({\bf 1,24})(-77)$\\
%
${\bf \overline{433160}}$&=&
$({\bf 88088,1})(-21)
\oplus({\bf 33033',\overline{3}})(-7)
\oplus({\bf 15730',\overline{3}})(-7)
\oplus({\bf \overline{8008},6})(7)
\oplus({\bf \overline{7865},6})(7)
\oplus({\bf \overline{7865},3})(7)
\oplus({\bf \overline{1001},\overline{10}})(21)
\oplus({\bf \overline{2145},\overline{10}})(21)
\oplus({\bf \overline{2145},8})(21)
\oplus({\bf \overline{1210},8})(21)
\oplus({\bf \overline{286},\overline{15'}})(35)
\oplus({\bf \overline{286},\overline{15}})(35)
\oplus({\bf \overline{440},\overline{15}})(35)
\oplus({\bf \overline{440},\overline{6}})(35)
\oplus({\bf \overline{66},24})(49)
\oplus({\bf \overline{66},15})(49)
\oplus({\bf \overline{55},15})(49)
\oplus({\bf \overline{11},27})(63)
\oplus({\bf \overline{11},10})(63)
\oplus({\bf 1,\overline{24}})(77)$\\
%
${\bf 455455}$&=&
$({\bf 50820,1})(-24)
\oplus({\bf 29040,\overline{3}})(-10)
\oplus({\bf 20328,\overline{3}})(-10)
\oplus({\bf 9075,3})(4)
\oplus({\bf 13068,6})(4)
\oplus({\bf 13068,3})(4)
\oplus({\bf 4620,3})(4)
\oplus({\bf \overline{5445},8})(18)
\oplus({\bf \overline{5445},1})(18)
\oplus({\bf \overline{3168},8})(18)
\oplus({\bf \overline{3168},1})(18)
\oplus({\bf \overline{462},1})(18)
\oplus({\bf \overline{1210},\overline{3}})(32)
\oplus({\bf \overline{1485},\overline{6}})(32)
\oplus({\bf \overline{1485},\overline{3}})(32)
\oplus({\bf \overline{330},\overline{3}})(32)
\oplus({\bf \overline{440},3})(46)
\oplus({\bf \overline{165},3})(46)
\oplus({\bf \overline{55},1})(60)$\\
%
${\bf \overline{455455}}$&=&
$({\bf \overline{50820},1})(24)
\oplus({\bf \overline{29040},3})(10)
\oplus({\bf \overline{20328},3})(10)
\oplus({\bf \overline{9075},\overline{3}})(-4)
\oplus({\bf \overline{13068},\overline{6}})(-4)
\oplus({\bf \overline{13068},\overline{3}})(-4)
\oplus({\bf \overline{4620},\overline{3}})(-4)
\oplus({\bf 5445,8})(-18)
\oplus({\bf 5445,1})(-18)
\oplus({\bf 3168,8})(-18)
\oplus({\bf 3168,1})(-18)
\oplus({\bf 462,1})(-18)
\oplus({\bf 1210,3})(-32)
\oplus({\bf 1485,6})(-32)
\oplus({\bf 1485,3})(-32)
\oplus({\bf 330,3})(-32)
\oplus({\bf 440,\overline{3}})(-46)
\oplus({\bf 165,\overline{3}})(-46)
\oplus({\bf 55,1})(-60)$\\
%
${\bf 458640}$&=&
$({\bf \overline{84942'},1})(21)
\oplus({\bf \overline{15730'},3})(7)
\oplus({\bf \overline{37752},3})(7)
\oplus({\bf 7865,\overline{6}})(-7)
\oplus({\bf 7865,\overline{3}})(-7)
\oplus({\bf 7722,\overline{6}})(-7)
\oplus({\bf 5445,\overline{3}})(-7)
\oplus({\bf 2145,10})(-21)
\oplus({\bf 2145,8})(-21)
\oplus({\bf 1210,8})(-21)
\oplus({\bf 1210,1})(-21)
\oplus({\bf 1485,8})(-21)
\oplus({\bf 286,15})(-35)
\oplus({\bf 440,15})(-35)
\oplus({\bf 440,6})(-35)
\oplus({\bf 440,3})(-35)
\oplus({\bf 165,6})(-35)
\oplus({\bf 66,\overline{15}})(-49)
\oplus({\bf 66,\overline{6}})(-49)
\oplus({\bf 55,\overline{15}})(-49)
\oplus({\bf 55,\overline{3}})(-49)
\oplus({\bf 11,\overline{10}})(-63)
\oplus({\bf 11,8})(-63)
\oplus({\bf 1,6})(-77)$\\
%
${\bf \overline{458640}}$&=&
$({\bf 84942',1})(-21)
\oplus({\bf 15730',\overline{3}})(-7)
\oplus({\bf 37752,\overline{3}})(-7)
\oplus({\bf \overline{7865},6})(7)
\oplus({\bf \overline{7865},3})(7)
\oplus({\bf \overline{7722},6})(7)
\oplus({\bf \overline{5445},3})(7)
\oplus({\bf \overline{2145},\overline{10}})(21)
\oplus({\bf \overline{2145},8})(21)
\oplus({\bf \overline{1210},8})(21)
\oplus({\bf \overline{1210},1})(21)
\oplus({\bf \overline{1485},8})(21)
\oplus({\bf \overline{286},\overline{15}})(35)
\oplus({\bf \overline{440},\overline{15}})(35)
\oplus({\bf \overline{440},\overline{6}})(35)
\oplus({\bf \overline{440},\overline{3}})(35)
\oplus({\bf \overline{165},\overline{6}})(35)
\oplus({\bf \overline{66},15})(49)
\oplus({\bf \overline{66},6})(49)
\oplus({\bf \overline{55},15})(49)
\oplus({\bf \overline{55},3})(49)
\oplus({\bf \overline{11},10})(63)
\oplus({\bf \overline{11},8})(63)
\oplus({\bf 1,\overline{6}})(77)$\\
%
${\bf 476476}$&=&
$({\bf 2145,3})(34)
\oplus({\bf 22869,\overline{3}})(20)
\oplus({\bf 286,\overline{6}})(20)
\oplus({\bf 286,\overline{3}})(20)
\oplus({\bf 440,\overline{6}})(20)
\oplus({\bf 440,\overline{3}})(20)
\oplus({\bf 110110,1})(6)
\oplus({\bf 3080,8})(6)
\oplus({\bf 3080,1})(6)
\oplus({\bf 4719,8})(6)
\oplus({\bf 4719,1})(6)
\oplus({\bf 66,10})(6)
\oplus2({\bf 66,8})(6)
\oplus({\bf 66,1})(6)
\oplus({\bf 55,10})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 15015,3})(-8)
\oplus({\bf 22880,3})(-8)
\oplus({\bf 715,15})(-8)
\oplus({\bf 715,6})(-8)
\oplus2({\bf 715,3})(-8)
\oplus({\bf 594,15})(-8)
\oplus({\bf 594,3})(-8)
\oplus({\bf 11,15'})(-8)
\oplus2({\bf 11,15})(-8)
\oplus({\bf 11,6})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 3510,\overline{6}})(-22)
\oplus({\bf 3510,\overline{3}})(-22)
\oplus({\bf 2904,\overline{6}})(-22)
\oplus({\bf 120,\overline{24}})(-22)
\oplus({\bf 120,\overline{15}})(-22)
\oplus2({\bf 120,\overline{6}})(-22)
\oplus({\bf 120,\overline{3}})(-22)
\oplus({\bf 1,\overline{24}})(-22)
\oplus({\bf 1,\overline{15}})(-22)
\oplus({\bf 1,\overline{6}})(-22)
\oplus({\bf \overline{594},10})(-36)
\oplus({\bf \overline{594},8})(-36)
\oplus({\bf \overline{11},27})(-36)
\oplus({\bf \overline{11},10})(-36)
\oplus({\bf \overline{11},8})(-36)
\oplus({\bf \overline{55},15})(-50)$\\
%
${\bf \overline{476476}}$&=&
$({\bf \overline{2145},\overline{3}})(-34)
\oplus({\bf \overline{22869},3})(-20)
\oplus({\bf \overline{286},6})(-20)
\oplus({\bf \overline{286},3})(-20)
\oplus({\bf \overline{440},6})(-20)
\oplus({\bf \overline{440},3})(-20)
\oplus({\bf \overline{110110},1})(-6)
\oplus({\bf \overline{3080},8})(-6)
\oplus({\bf \overline{3080},1})(-6)
\oplus({\bf \overline{4719},8})(-6)
\oplus({\bf \overline{4719},1})(-6)
\oplus({\bf \overline{66},\overline{10}})(-6)
\oplus2({\bf \overline{66},8})(-6)
\oplus({\bf \overline{66},1})(-6)
\oplus({\bf \overline{55},\overline{10}})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{15015},\overline{3}})(8)
\oplus({\bf \overline{22880},\overline{3}})(8)
\oplus({\bf \overline{715},\overline{15}})(8)
\oplus({\bf \overline{715},\overline{6}})(8)
\oplus2({\bf \overline{715},\overline{3}})(8)
\oplus({\bf \overline{594},\overline{15}})(8)
\oplus({\bf \overline{594},\overline{3}})(8)
\oplus({\bf \overline{11},\overline{15'}})(8)
\oplus2({\bf \overline{11},\overline{15}})(8)
\oplus({\bf \overline{11},\overline{6}})(8)
\oplus({\bf \overline{11},\overline{3}})(8)
\oplus({\bf \overline{3510},6})(22)
\oplus({\bf \overline{3510},3})(22)
\oplus({\bf 2904,6})(22)
\oplus({\bf 120,24})(22)
\oplus({\bf 120,15})(22)
\oplus2({\bf 120,6})(22)
\oplus({\bf 120,3})(22)
\oplus({\bf 1,24})(22)
\oplus({\bf 1,15})(22)
\oplus({\bf 1,6})(22)
\oplus({\bf 594,\overline{10}})(36)
\oplus({\bf 594,8})(36)
\oplus({\bf 11,27})(36)
\oplus({\bf 11,\overline{10}})(36)
\oplus({\bf 11,8})(36)
\oplus({\bf 55,\overline{15}})(50)$\\
%
${\bf 477360}$&=&
$({\bf \overline{96525},1})(21)
\oplus({\bf \overline{25025},3})(7)
\oplus({\bf \overline{30030},3})(7)
\oplus({\bf 3003,\overline{3}})(-7)
\oplus({\bf 8008,\overline{6}})(-7)
\oplus({\bf 8008,\overline{3}})(-7)
\oplus({\bf 7722,\overline{6}})(-7)
\oplus({\bf 1001,8})(-21)
\oplus({\bf 1001,1})(-21)
\oplus({\bf 2145,10})(-21)
\oplus({\bf 2145,8})(-21)
\oplus({\bf 1485,10})(-21)
\oplus({\bf 286,15})(-35)
\oplus({\bf 286,3})(-35)
\oplus({\bf 440,15'})(-35)
\oplus({\bf 440,15})(-35)
\oplus({\bf 165,15'})(-35)
\oplus({\bf 66,\overline{24}})(-49)
\oplus({\bf 66,\overline{6}})(-49)
\oplus({\bf 55,\overline{21}})(-49)
\oplus({\bf 55,\overline{24}})(-49)
\oplus({\bf 11,35})(-63)
\oplus({\bf 11,10})(-63)
\oplus({\bf 1,15'})(-77)$\\
%
${\bf \overline{477360}}$&=&
$({\bf 96525,1})(-21)
\oplus({\bf 25025,\overline{3}})(-7)
\oplus({\bf 30030,\overline{3}})(-7)
\oplus({\bf \overline{3003},3})(7)
\oplus({\bf \overline{8008},6})(7)
\oplus({\bf \overline{8008},3})(7)
\oplus({\bf \overline{7722},6})(7)
\oplus({\bf \overline{1001},8})(21)
\oplus({\bf \overline{1001},1})(21)
\oplus({\bf \overline{2145},\overline{10}})(21)
\oplus({\bf \overline{2145},8})(21)
\oplus({\bf \overline{1485},\overline{10}})(21)
\oplus({\bf \overline{286},\overline{15}})(35)
\oplus({\bf \overline{286},\overline{3}})(35)
\oplus({\bf \overline{440},\overline{15'}})(35)
\oplus({\bf \overline{440},\overline{15}})(35)
\oplus({\bf \overline{165},\overline{15'}})(35)
\oplus({\bf \overline{66},24})(49)
\oplus({\bf \overline{66},6})(49)
\oplus({\bf \overline{55},21})(49)
\oplus({\bf \overline{55},24})(49)
\oplus({\bf \overline{11},\overline{35}})(63)
\oplus({\bf \overline{11},\overline{10}})(63)
\oplus({\bf 1,\overline{15'}})(77)$\\
%
${\bf 489216}$&=&
$({\bf 286,8})(42)
\oplus({\bf 3080,6})(28)
\oplus({\bf 3080,3})(28)
\oplus({\bf 66,15})(28)
\oplus({\bf 66,6})(28)
\oplus({\bf 66,3})(28)
\oplus({\bf 18150,\overline{3}})(14)
\oplus({\bf 15015,\overline{3}})(14)
\oplus({\bf 715,\overline{15}})(14)
\oplus({\bf 715,\overline{6}})(14)
\oplus2({\bf 715,\overline{3}})(14)
\oplus({\bf 11,\overline{24}})(14)
\oplus({\bf 11,\overline{15}})(14)
\oplus({\bf 11,\overline{6}})(14)
\oplus({\bf 11,\overline{3}})(14)
\oplus({\bf 117975,1})(0)
\oplus({\bf 4235,8})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 3510,8})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,27})(0)
\oplus({\bf 120,10})(0)
\oplus2({\bf 120,8})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{27720},3})(-14)
\oplus({\bf \overline{715},15})(-14)
\oplus({\bf \overline{715},3})(-14)
\oplus({\bf \overline{594},15})(-14)
\oplus({\bf \overline{594},3})(-14)
\oplus({\bf \overline{11},42})(-14)
\oplus({\bf \overline{11},15'})(-14)
\oplus2({\bf \overline{11},15})(-14)
\oplus({\bf \overline{11},3})(-14)
\oplus({\bf \overline{4719},\overline{6}})(-28)
\oplus({\bf \overline{66},\overline{24}})(-28)
\oplus({\bf \overline{66},\overline{6}})(-28)
\oplus({\bf \overline{55},\overline{24}})(-28)
\oplus({\bf \overline{55},\overline{6}})(-28)
\oplus({\bf \overline{440},10})(-42)$\\
%
${\bf \overline{489216}}$&=&
$({\bf \overline{286},8})(-42)
\oplus({\bf \overline{3080},\overline{6}})(-28)
\oplus({\bf \overline{3080},\overline{3}})(-28)
\oplus({\bf \overline{66},\overline{15}})(-28)
\oplus({\bf \overline{66},\overline{6}})(-28)
\oplus({\bf \overline{66},\overline{3}})(-28)
\oplus({\bf \overline{18150},3})(-14)
\oplus({\bf \overline{15015},3})(-14)
\oplus({\bf \overline{715},15})(-14)
\oplus({\bf \overline{715},6})(-14)
\oplus2({\bf \overline{715},3})(-14)
\oplus({\bf \overline{11},24})(-14)
\oplus({\bf \overline{11},15})(-14)
\oplus({\bf \overline{11},6})(-14)
\oplus({\bf \overline{11},3})(-14)
\oplus({\bf \overline{117975},1})(0)
\oplus({\bf 4235,8})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf \overline{3510},8})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,27})(0)
\oplus({\bf 120,\overline{10}})(0)
\oplus2({\bf 120,8})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 27720,\overline{3}})(14)
\oplus({\bf 715,\overline{15}})(14)
\oplus({\bf 715,\overline{3}})(14)
\oplus({\bf 594,\overline{15}})(14)
\oplus({\bf 594,\overline{3}})(14)
\oplus({\bf 11,\overline{42}})(14)
\oplus({\bf 11,\overline{15'}})(14)
\oplus2({\bf 11,\overline{15}})(14)
\oplus({\bf 11,\overline{3}})(14)
\oplus({\bf 4719,6})(28)
\oplus({\bf 66,24})(28)
\oplus({\bf 66,6})(28)
\oplus({\bf 55,24})(28)
\oplus({\bf 55,6})(28)
\oplus({\bf 440,\overline{10}})(42)$\\
%
${\bf 497420}$&=&
$({\bf 92378,1})(-27)
\oplus({\bf 43758,\overline{3}})(-13)
\oplus({\bf 19448,6})(1)
\oplus({\bf 8008',\overline{10}})(15)
\oplus({\bf \overline{3003},\overline{15'}})(29)
\oplus({\bf \overline{1001},21})(43)
\oplus({\bf \overline{286},\overline{28}})(57)
\oplus({\bf \overline{66},\overline{36}})(71)
\oplus({\bf \overline{11},45})(85)
\oplus({\bf 1,\overline{55}})(99)$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{92378},1})(27)
\oplus({\bf \overline{43758},3})(13)
\oplus({\bf \overline{19448},\overline{6}})(-1)
\oplus({\bf \overline{8008'},10})(-15)
\oplus({\bf 3003,15'})(-29)
\oplus({\bf 1001,\overline{21}})(-43)
\oplus({\bf 286,28})(-57)
\oplus({\bf 66,36})(-71)
\oplus({\bf 11,\overline{45}})(-85)
\oplus({\bf 1,55})(-99)$\\
%
${\bf 512512}$&=&
$({\bf \overline{4752},\overline{3}})(32)
\oplus({\bf \overline{47190},1})(18)
\oplus({\bf \overline{4620},8})(18)
\oplus({\bf \overline{4620},1})(18)
\oplus({\bf \overline{462},8})(18)
\oplus({\bf \overline{462},1})(18)
\oplus({\bf 47190,3})(4)
\oplus({\bf 3168,6})(4)
\oplus({\bf 3168,3})(4)
\oplus({\bf 4620,3})(4)
\oplus({\bf 462,15})(4)
\oplus({\bf 462,6})(4)
\oplus2({\bf 462,3})(4)
\oplus({\bf 33033,\overline{3}})(-10)
\oplus({\bf 1485,\overline{3}})(-10)
\oplus({\bf 4752,\overline{6}})(-10)
\oplus({\bf 4752,\overline{3}})(-10)
\oplus({\bf 330,\overline{15}})(-10)
\oplus({\bf 330,\overline{6}})(-10)
\oplus2({\bf 330,\overline{3}})(-10)
\oplus({\bf 15730,1})(-24)
\oplus({\bf 3465,8})(-24)
\oplus({\bf 3465,1})(-24)
\oplus({\bf 165,8})(-24)
\oplus({\bf 165,1})(-24)
\oplus({\bf 1760,3})(-38)$\\
%
${\bf \overline{512512}}$&=&
$({\bf 4752,3})(-32)
\oplus({\bf 47190,1})(-18)
\oplus({\bf 4620,8})(-18)
\oplus({\bf 4620,1})(-18)
\oplus({\bf 462,8})(-18)
\oplus({\bf 462,1})(-18)
\oplus({\bf \overline{47190},\overline{3}})(-4)
\oplus({\bf \overline{4620},\overline{3}})(-4)
\oplus({\bf \overline{3168},\overline{6}})(-4)
\oplus({\bf \overline{3168},\overline{3}})(-4)
\oplus({\bf \overline{462},\overline{15}})(-4)
\oplus({\bf \overline{462},\overline{6}})(-4)
\oplus2({\bf \overline{462},\overline{3}})(-4)
\oplus({\bf \overline{33033},3})(10)
\oplus({\bf \overline{4752},6})(10)
\oplus({\bf \overline{4752},3})(10)
\oplus({\bf \overline{1485},3})(10)
\oplus({\bf \overline{330},15})(10)
\oplus({\bf \overline{330},6})(10)
\oplus2({\bf \overline{330},3})(10)
\oplus({\bf \overline{15730},1})(24)
\oplus({\bf \overline{3465},8})(24)
\oplus({\bf \overline{3465},1})(24)
\oplus({\bf \overline{165},8})(24)
\oplus({\bf \overline{165},1})(24)
\oplus({\bf \overline{1760},\overline{3}})(38)$\\
%
${\bf 519792}$&=&
$({\bf \overline{110110'},1})(21)
\oplus({\bf \overline{25025},3})(7)
\oplus({\bf \overline{33033'},3})(7)
\oplus({\bf 3003,\overline{6}})(-7)
\oplus({\bf 8008,\overline{6}})(-7)
\oplus({\bf 8008,\overline{3}})(-7)
\oplus({\bf 7865,\overline{6}})(-7)
\oplus({\bf 1001,10})(-21)
\oplus({\bf 1001,8})(-21)
\oplus({\bf 2145,10})(-21)
\oplus({\bf 2145,8})(-21)
\oplus({\bf 1210,10})(-21)
\oplus({\bf 286,15'})(-35)
\oplus({\bf 286,15})(-35)
\oplus({\bf 286,6})(-35)
\oplus({\bf 440,15'})(-35)
\oplus({\bf 440,15})(-35)
\oplus({\bf 66,\overline{21}})(-49)
\oplus({\bf 66,\overline{24}})(-49)
\oplus({\bf 66,\overline{15}})(-49)
\oplus({\bf 55,\overline{24}})(-49)
\oplus({\bf 11,35})(-63)
\oplus({\bf 11,27})(-63)
\oplus({\bf 1,42})(-77)$\\
%
${\bf \overline{519792}}$&=&
$({\bf 110110',1})(-21)
\oplus({\bf 25025,\overline{3}})(-7)
\oplus({\bf 33033',\overline{3}})(-7)
\oplus({\bf \overline{3003},6})(7)
\oplus({\bf \overline{8008},6})(7)
\oplus({\bf \overline{8008},3})(7)
\oplus({\bf \overline{7865},6})(7)
\oplus({\bf \overline{1001},\overline{10}})(21)
\oplus({\bf \overline{1001},8})(21)
\oplus({\bf \overline{2145},\overline{10}})(21)
\oplus({\bf \overline{2145},8})(21)
\oplus({\bf \overline{1210},\overline{10}})(21)
\oplus({\bf \overline{286},\overline{15'}})(35)
\oplus({\bf \overline{286},\overline{15}})(35)
\oplus({\bf \overline{286},\overline{6}})(35)
\oplus({\bf \overline{440},\overline{15'}})(35)
\oplus({\bf \overline{440},\overline{15}})(35)
\oplus({\bf \overline{66},21})(49)
\oplus({\bf \overline{66},24})(49)
\oplus({\bf \overline{66},15})(49)
\oplus({\bf \overline{55},24})(49)
\oplus({\bf \overline{11},\overline{35}})(63)
\oplus({\bf \overline{11},27})(63)
\oplus({\bf 1,\overline{42}})(77)$\\
%
${\bf 523600}$&=&
$({\bf \overline{3080},1})(-39)
\oplus({\bf \overline{15015},\overline{3}})(-25)
\oplus({\bf \overline{715},\overline{3}})(-25)
\oplus({\bf \overline{43680},3})(-11)
\oplus({\bf \overline{3510},6})(-11)
\oplus({\bf \overline{3510},3})(-11)
\oplus({\bf 120,6})(-11)
\oplus({\bf 84084,1})(3)
\oplus({\bf 10296,8})(3)
\oplus({\bf 10296,1})(3)
\oplus({\bf 594,\overline{10}})(3)
\oplus({\bf 594,8})(3)
\oplus({\bf 11,\overline{10}})(3)
\oplus({\bf 20020,\overline{3}})(17)
\oplus({\bf 1760,\overline{15}})(17)
\oplus({\bf 1760,\overline{3}})(17)
\oplus({\bf 55,\overline{15'}})(17)
\oplus({\bf 55,\overline{15}})(17)
\oplus({\bf 3465,6})(31)
\oplus({\bf 165,24})(31)
\oplus({\bf 165,6})(31)
\oplus({\bf 330,\overline{10}})(45)$\\
%
${\bf \overline{523600}}$&=&
$({\bf 3080,1})(39)
\oplus({\bf 15015,3})(25)
\oplus({\bf 715,3})(25)
\oplus({\bf 43680,\overline{3}})(11)
\oplus({\bf 3510,\overline{6}})(11)
\oplus({\bf 3510,\overline{3}})(11)
\oplus({\bf 120,\overline{6}})(11)
\oplus({\bf \overline{84084},1})(-3)
\oplus({\bf \overline{10296},8})(-3)
\oplus({\bf \overline{10296},1})(-3)
\oplus({\bf \overline{594},10})(-3)
\oplus({\bf \overline{594},8})(-3)
\oplus({\bf \overline{11},10})(-3)
\oplus({\bf \overline{20020},3})(-17)
\oplus({\bf \overline{1760},15})(-17)
\oplus({\bf \overline{1760},3})(-17)
\oplus({\bf \overline{55},15'})(-17)
\oplus({\bf \overline{55},15})(-17)
\oplus({\bf \overline{3465},\overline{6}})(-31)
\oplus({\bf \overline{165},\overline{24}})(-31)
\oplus({\bf \overline{165},\overline{6}})(-31)
\oplus({\bf \overline{330},10})(-45)$\\
%
${\bf 552825}$&=&
$({\bf 2145,6})(34)
\oplus({\bf 22869,\overline{3}})(20)
\oplus({\bf 286,\overline{15}})(20)
\oplus({\bf 286,\overline{3}})(20)
\oplus({\bf 440,\overline{15}})(20)
\oplus({\bf 440,\overline{3}})(20)
\oplus({\bf 133650,1})(6)
\oplus({\bf 3080,8})(6)
\oplus({\bf 3080,1})(6)
\oplus({\bf 4719,8})(6)
\oplus({\bf 4719,1})(6)
\oplus({\bf 66,27})(6)
\oplus({\bf 66,\overline{10}})(6)
\oplus2({\bf 66,8})(6)
\oplus({\bf 66,1})(6)
\oplus({\bf 55,27})(6)
\oplus({\bf 55,8})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 18150,3})(-8)
\oplus({\bf 27720,3})(-8)
\oplus({\bf 715,15})(-8)
\oplus({\bf 715,6})(-8)
\oplus2({\bf 715,3})(-8)
\oplus({\bf 594,15})(-8)
\oplus({\bf 594,3})(-8)
\oplus({\bf 11,42})(-8)
\oplus({\bf 11,24})(-8)
\oplus2({\bf 11,15})(-8)
\oplus({\bf 11,6})(-8)
\oplus2({\bf 11,3})(-8)
\oplus({\bf 4235,\overline{6}})(-22)
\oplus({\bf 4235,\overline{3}})(-22)
\oplus({\bf \overline{3510},\overline{6}})(-22)
\oplus({\bf 120,\overline{24}})(-22)
\oplus({\bf 120,\overline{15}})(-22)
\oplus2({\bf 120,\overline{6}})(-22)
\oplus({\bf 120,\overline{3}})(-22)
\oplus({\bf 1,\overline{42}})(-22)
\oplus({\bf 1,\overline{24}})(-22)
\oplus({\bf 1,\overline{15}})(-22)
\oplus({\bf 1,\overline{6}})(-22)
\oplus({\bf 1,\overline{3}})(-22)
\oplus({\bf \overline{715},10})(-36)
\oplus({\bf \overline{715},8})(-36)
\oplus({\bf \overline{11},27})(-36)
\oplus({\bf \overline{11},10})(-36)
\oplus({\bf \overline{11},8})(-36)
\oplus({\bf \overline{66},15})(-50)$\\
%
${\bf \overline{552825}}$&=&
$({\bf \overline{2145},\overline{6}})(-34)
\oplus({\bf \overline{22869},3})(-20)
\oplus({\bf \overline{286},15})(-20)
\oplus({\bf \overline{286},3})(-20)
\oplus({\bf \overline{440},15})(-20)
\oplus({\bf \overline{440},3})(-20)
\oplus({\bf \overline{133650},1})(-6)
\oplus({\bf \overline{3080},8})(-6)
\oplus({\bf \overline{3080},1})(-6)
\oplus({\bf \overline{4719},8})(-6)
\oplus({\bf \overline{4719},1})(-6)
\oplus({\bf \overline{66},27})(-6)
\oplus({\bf \overline{66},10})(-6)
\oplus2({\bf \overline{66},8})(-6)
\oplus({\bf \overline{66},1})(-6)
\oplus({\bf \overline{55},27})(-6)
\oplus({\bf \overline{55},8})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{18150},\overline{3}})(8)
\oplus({\bf \overline{27720},\overline{3}})(8)
\oplus({\bf \overline{715},\overline{15}})(8)
\oplus({\bf \overline{715},\overline{6}})(8)
\oplus2({\bf \overline{715},\overline{3}})(8)
\oplus({\bf \overline{594},\overline{15}})(8)
\oplus({\bf \overline{594},\overline{3}})(8)
\oplus({\bf \overline{11},\overline{42}})(8)
\oplus({\bf \overline{11},\overline{24}})(8)
\oplus2({\bf \overline{11},\overline{15}})(8)
\oplus({\bf \overline{11},\overline{6}})(8)
\oplus2({\bf \overline{11},\overline{3}})(8)
\oplus({\bf 4235,6})(22)
\oplus({\bf 4235,3})(22)
\oplus({\bf 3510,6})(22)
\oplus({\bf 120,24})(22)
\oplus({\bf 120,15})(22)
\oplus2({\bf 120,6})(22)
\oplus({\bf 120,3})(22)
\oplus({\bf 1,42})(22)
\oplus({\bf 1,24})(22)
\oplus({\bf 1,15})(22)
\oplus({\bf 1,6})(22)
\oplus({\bf 1,3})(22)
\oplus({\bf 715,\overline{10}})(36)
\oplus({\bf 715,8})(36)
\oplus({\bf 11,27})(36)
\oplus({\bf 11,\overline{10}})(36)
\oplus({\bf 11,8})(36)
\oplus({\bf 66,\overline{15}})(50)$\\
%
${\bf 560560}$&=&
$({\bf \overline{94380},1})(21)
\oplus({\bf \overline{37752},3})(7)
\oplus({\bf \overline{17160},3})(7)
\oplus({\bf \overline{13068},3})(7)
\oplus({\bf 7865,\overline{3}})(-7)
\oplus({\bf 7722,\overline{6}})(-7)
\oplus({\bf 7722,\overline{3}})(-7)
\oplus({\bf 5445,\overline{6}})(-7)
\oplus({\bf 5445,\overline{3}})(-7)
\oplus({\bf 3168,\overline{6}})(-7)
\oplus({\bf 3168,\overline{3}})(-7)
\oplus({\bf 2145,8})(-21)
\oplus({\bf 2145,1})(-21)
\oplus({\bf 1210,8})(-21)
\oplus({\bf 1210,1})(-21)
\oplus({\bf 1485,10})(-21)
\oplus2({\bf 1485,8})(-21)
\oplus({\bf 1485,1})(-21)
\oplus({\bf 330,8})(-21)
\oplus({\bf 286,3})(-35)
\oplus({\bf 440,15})(-35)
\oplus({\bf 440,6})(-35)
\oplus2({\bf 440,3})(-35)
\oplus({\bf 165,15})(-35)
\oplus({\bf 165,6})(-35)
\oplus({\bf 165,3})(-35)
\oplus({\bf 66,\overline{6}})(-49)
\oplus({\bf 66,\overline{3}})(-49)
\oplus({\bf 55,\overline{15}})(-49)
\oplus({\bf 55,\overline{6}})(-49)
\oplus({\bf 55,\overline{3}})(-49)
\oplus({\bf 11,8})(-63)$\\
%
${\bf \overline{560560}}$&=&
$({\bf 94380,1})(-21)
\oplus({\bf 37752,\overline{3}})(-7)
\oplus({\bf 17160,\overline{3}})(-7)
\oplus({\bf 13068,\overline{3}})(-7)
\oplus({\bf \overline{7865},3})(7)
\oplus({\bf \overline{7722},6})(7)
\oplus({\bf \overline{7722},3})(7)
\oplus({\bf \overline{5445},6})(7)
\oplus({\bf \overline{5445},3})(7)
\oplus({\bf \overline{3168},6})(7)
\oplus({\bf \overline{3168},3})(7)
\oplus({\bf \overline{2145},8})(21)
\oplus({\bf \overline{2145},1})(21)
\oplus({\bf \overline{1210},8})(21)
\oplus({\bf \overline{1210},1})(21)
\oplus({\bf \overline{1485},\overline{10}})(21)
\oplus2({\bf \overline{1485},8})(21)
\oplus({\bf \overline{1485},1})(21)
\oplus({\bf \overline{330},8})(21)
\oplus({\bf \overline{286},\overline{3}})(35)
\oplus({\bf \overline{440},\overline{15}})(35)
\oplus({\bf \overline{440},\overline{6}})(35)
\oplus2({\bf \overline{440},\overline{3}})(35)
\oplus({\bf \overline{165},\overline{15}})(35)
\oplus({\bf \overline{165},\overline{6}})(35)
\oplus({\bf \overline{165},\overline{3}})(35)
\oplus({\bf \overline{66},6})(49)
\oplus({\bf \overline{66},3})(49)
\oplus({\bf \overline{55},15})(49)
\oplus({\bf \overline{55},6})(49)
\oplus({\bf \overline{55},3})(49)
\oplus({\bf \overline{11},8})(63)$\\
%
${\bf 560560'}$&=&
$({\bf \overline{11},1})(-69)
\oplus({\bf 120,\overline{3}})(-55)
\oplus({\bf 1,\overline{3}})(-55)
\oplus({\bf 715,6})(-41)
\oplus({\bf 594,3})(-41)
\oplus({\bf 11,6})(-41)
\oplus({\bf 11,3})(-41)
\oplus({\bf 4719,8})(-27)
\oplus({\bf 66,\overline{10}})(-27)
\oplus({\bf 66,8})(-27)
\oplus({\bf 1760,1})(-27)
\oplus({\bf 55,8})(-27)
\oplus({\bf 55,1})(-27)
\oplus({\bf 12870,\overline{6}})(-13)
\oplus({\bf 15730,\overline{3}})(-13)
\oplus({\bf 440,\overline{15}})(-13)
\oplus({\bf 440,\overline{6}})(-13)
\oplus({\bf 440,\overline{3}})(-13)
\oplus({\bf 165,\overline{3}})(-13)
\oplus({\bf 57200,3})(1)
\oplus({\bf 1210,15})(1)
\oplus({\bf 1210,3})(1)
\oplus({\bf 1485,6})(1)
\oplus({\bf 1485,3})(1)
\oplus({\bf 94380',1})(15)
\oplus({\bf 5445,8})(15)
\oplus({\bf 5445,1})(15)
\oplus({\bf \overline{9075},\overline{3}})(29)$\\
%
${\bf \overline{560560'}}$&=&
$({\bf 11,1})(69)
\oplus({\bf 120,3})(55)
\oplus({\bf 1,3})(55)
\oplus({\bf \overline{715},\overline{6}})(41)
\oplus({\bf \overline{594},\overline{3}})(41)
\oplus({\bf \overline{11},\overline{6}})(41)
\oplus({\bf \overline{11},\overline{3}})(41)
\oplus({\bf \overline{4719},8})(27)
\oplus({\bf \overline{1760},1})(27)
\oplus({\bf \overline{66},10})(27)
\oplus({\bf \overline{66},8})(27)
\oplus({\bf \overline{55},8})(27)
\oplus({\bf \overline{55},1})(27)
\oplus({\bf \overline{12870},6})(13)
\oplus({\bf \overline{15730},3})(13)
\oplus({\bf \overline{440},15})(13)
\oplus({\bf \overline{440},6})(13)
\oplus({\bf \overline{440},3})(13)
\oplus({\bf \overline{165},3})(13)
\oplus({\bf \overline{57200},\overline{3}})(-1)
\oplus({\bf \overline{1210},\overline{15}})(-1)
\oplus({\bf \overline{1210},\overline{3}})(-1)
\oplus({\bf \overline{1485},\overline{6}})(-1)
\oplus({\bf \overline{1485},\overline{3}})(-1)
\oplus({\bf \overline{94380'},1})(-15)
\oplus({\bf \overline{5445},8})(-15)
\oplus({\bf \overline{5445},1})(-15)
\oplus({\bf 9075,3})(-29)$\\
%
${\bf 588588}$&=&
$({\bf \overline{3465},\overline{3}})(35)
\oplus({\bf \overline{33033},1})(21)
\oplus({\bf \overline{4752},8})(21)
\oplus({\bf \overline{4752},1})(21)
\oplus({\bf \overline{330},8})(21)
\oplus({\bf \overline{330},1})(21)
\oplus({\bf \overline{47190},3})(7)
\oplus({\bf \overline{4620},6})(7)
\oplus({\bf \overline{4620},3})(7)
\oplus({\bf \overline{3168},3})(7)
\oplus({\bf \overline{462},15})(7)
\oplus({\bf \overline{462},6})(7)
\oplus2({\bf \overline{462},3})(7)
\oplus({\bf 47190,\overline{3}})(-7)
\oplus({\bf 3168,\overline{3}})(-7)
\oplus({\bf 4620,\overline{6}})(-7)
\oplus({\bf 4620,\overline{3}})(-7)
\oplus({\bf 462,\overline{15}})(-7)
\oplus({\bf 462,\overline{6}})(-7)
\oplus2({\bf 462,\overline{3}})(-7)
\oplus({\bf 33033,1})(-21)
\oplus({\bf 4752,8})(-21)
\oplus({\bf 4752,1})(-21)
\oplus({\bf 330,8})(-21)
\oplus({\bf 330,1})(-21)
\oplus({\bf 3465,3})(-35)$\\
%
${\bf 637637}$&=&
$({\bf \overline{8470},1})(-36)
\oplus({\bf 24200,\overline{3}})(-22)
\oplus({\bf 2904,\overline{3}})(-22)
\oplus({\bf 45375,3})(-8)
\oplus({\bf 8470,6})(-8)
\oplus({\bf 8470,3})(-8)
\oplus({\bf 594,3})(-8)
\oplus({\bf 58080,1})(6)
\oplus({\bf 16335,8})(6)
\oplus({\bf 16335,1})(6)
\oplus({\bf 1760,8})(6)
\oplus({\bf 1760,1})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 21780,\overline{3}})(20)
\oplus({\bf 3465,\overline{6}})(20)
\oplus({\bf 3465,\overline{3}})(20)
\oplus({\bf 165,\overline{3}})(20)
\oplus({\bf 4752,3})(34)
\oplus({\bf 330,3})(34)
\oplus({\bf 462,1})(48)$\\
%
${\bf \overline{637637}}$&=&
$({\bf 8470,1})(36)
\oplus({\bf 24200,3})(22)
\oplus({\bf 2904,3})(22)
\oplus({\bf \overline{45375},\overline{3}})(8)
\oplus({\bf \overline{8470},\overline{6}})(8)
\oplus({\bf \overline{8470},\overline{3}})(8)
\oplus({\bf \overline{594},\overline{3}})(8)
\oplus({\bf \overline{58080},1})(-6)
\oplus({\bf \overline{16335},8})(-6)
\oplus({\bf \overline{16335},1})(-6)
\oplus({\bf \overline{1760},8})(-6)
\oplus({\bf \overline{1760},1})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{21780},3})(-20)
\oplus({\bf \overline{3465},6})(-20)
\oplus({\bf \overline{3465},3})(-20)
\oplus({\bf \overline{165},3})(-20)
\oplus({\bf \overline{4752},\overline{3}})(-34)
\oplus({\bf \overline{330},\overline{3}})(-34)
\oplus({\bf \overline{462},1})(-48)$\\
%
${\bf 746928}$&=&
$({\bf 3003,3})(37)
\oplus({\bf 32032,\overline{3}})(23)
\oplus({\bf 1001,\overline{6}})(23)
\oplus({\bf 1001,\overline{3}})(23)
\oplus({\bf 154440',1})(9)
\oplus({\bf 10725,8})(9)
\oplus({\bf 10725,1})(9)
\oplus({\bf 286,10})(9)
\oplus({\bf 286,8})(9)
\oplus({\bf 51975,3})(-5)
\oplus({\bf 3080,15})(-5)
\oplus({\bf 3080,3})(-5)
\oplus({\bf 66,15'})(-5)
\oplus({\bf 66,15})(-5)
\oplus({\bf 15015,\overline{6}})(-19)
\oplus({\bf 715,\overline{24}})(-19)
\oplus({\bf 715,\overline{6}})(-19)
\oplus({\bf 11,\overline{21}})(-19)
\oplus({\bf 11,\overline{24}})(-19)
\oplus({\bf 3510,10})(-33)
\oplus({\bf 120,35})(-33)
\oplus({\bf 120,10})(-33)
\oplus({\bf 1,28})(-33)
\oplus({\bf 1,35})(-33)
\oplus({\bf \overline{594},15'})(-47)
\oplus({\bf \overline{11},48})(-47)
\oplus({\bf \overline{11},15'})(-47)
\oplus({\bf \overline{55},\overline{21}})(-61)$\\
%
${\bf \overline{746928}}$&=&
$({\bf \overline{3003},\overline{3}})(-37)
\oplus({\bf \overline{32032},3})(-23)
\oplus({\bf \overline{1001},6})(-23)
\oplus({\bf \overline{1001},3})(-23)
\oplus({\bf \overline{154440'},1})(-9)
\oplus({\bf \overline{10725},8})(-9)
\oplus({\bf \overline{10725},1})(-9)
\oplus({\bf \overline{286},\overline{10}})(-9)
\oplus({\bf \overline{286},8})(-9)
\oplus({\bf \overline{51975},\overline{3}})(5)
\oplus({\bf \overline{3080},\overline{15}})(5)
\oplus({\bf \overline{3080},\overline{3}})(5)
\oplus({\bf \overline{66},\overline{15'}})(5)
\oplus({\bf \overline{66},\overline{15}})(5)
\oplus({\bf \overline{15015},6})(19)
\oplus({\bf \overline{715},24})(19)
\oplus({\bf \overline{715},6})(19)
\oplus({\bf \overline{11},21})(19)
\oplus({\bf \overline{11},24})(19)
\oplus({\bf \overline{3510},\overline{10}})(33)
\oplus({\bf 120,\overline{35}})(33)
\oplus({\bf 120,\overline{10}})(33)
\oplus({\bf 1,\overline{28}})(33)
\oplus({\bf 1,\overline{35}})(33)
\oplus({\bf 594,\overline{15'}})(47)
\oplus({\bf 11,\overline{48}})(47)
\oplus({\bf 11,\overline{15'}})(47)
\oplus({\bf 55,21})(61)$\\
%
${\bf 780780}$&=&
$({\bf 58080,1})(-27)
\oplus({\bf 50820,\overline{3}})(-13)
\oplus({\bf 21780,\overline{3}})(-13)
\oplus({\bf 29040,3})(1)
\oplus({\bf 20328,6})(1)
\oplus({\bf 20328,3})(1)
\oplus({\bf 4752,3})(1)
\oplus({\bf 9075,1})(15)
\oplus({\bf 13068,8})(15)
\oplus({\bf 13068,1})(15)
\oplus({\bf 4620,8})(15)
\oplus({\bf 4620,1})(15)
\oplus({\bf 462,1})(15)
\oplus({\bf \overline{5445},\overline{3}})(29)
\oplus({\bf \overline{3168},\overline{6}})(29)
\oplus({\bf \overline{3168},\overline{3}})(29)
\oplus({\bf \overline{462},\overline{3}})(29)
\oplus({\bf \overline{1485},3})(43)
\oplus({\bf \overline{330},3})(43)
\oplus({\bf \overline{165},1})(57)$\\
%
${\bf \overline{780780}}$&=&
$({\bf \overline{58080},1})(27)
\oplus({\bf \overline{50820},3})(13)
\oplus({\bf \overline{21780},3})(13)
\oplus({\bf \overline{29040},\overline{3}})(-1)
\oplus({\bf \overline{20328},\overline{6}})(-1)
\oplus({\bf \overline{20328},\overline{3}})(-1)
\oplus({\bf \overline{4752},\overline{3}})(-1)
\oplus({\bf \overline{9075},1})(-15)
\oplus({\bf \overline{13068},8})(-15)
\oplus({\bf \overline{13068},1})(-15)
\oplus({\bf \overline{4620},8})(-15)
\oplus({\bf \overline{4620},1})(-15)
\oplus({\bf \overline{462},1})(-15)
\oplus({\bf 5445,3})(-29)
\oplus({\bf 3168,6})(-29)
\oplus({\bf 3168,3})(-29)
\oplus({\bf 462,3})(-29)
\oplus({\bf 1485,\overline{3}})(-43)
\oplus({\bf 330,\overline{3}})(-43)
\oplus({\bf 165,1})(-57)$\\
%
${\bf 790075}$&=&
$({\bf 440,8})(42)
\oplus({\bf 4719,6})(28)
\oplus({\bf 4719,3})(28)
\oplus({\bf 66,15})(28)
\oplus({\bf 66,6})(28)
\oplus({\bf 66,3})(28)
\oplus({\bf 55,15})(28)
\oplus({\bf 55,6})(28)
\oplus({\bf 55,3})(28)
\oplus({\bf 27720,\overline{3}})(14)
\oplus({\bf 22880,\overline{3}})(14)
\oplus({\bf 715,\overline{15}})(14)
\oplus({\bf 715,\overline{6}})(14)
\oplus2({\bf 715,\overline{3}})(14)
\oplus({\bf 594,\overline{15}})(14)
\oplus({\bf 594,\overline{6}})(14)
\oplus2({\bf 594,\overline{3}})(14)
\oplus({\bf 11,\overline{24}})(14)
\oplus2({\bf 11,\overline{15}})(14)
\oplus2({\bf 11,\overline{6}})(14)
\oplus2({\bf 11,\overline{3}})(14)
\oplus({\bf 179200,1})(0)
\oplus({\bf 4235,8})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 3510,8})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf \overline{3510},8})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 2904,8})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,27})(0)
\oplus({\bf 120,10})(0)
\oplus({\bf 120,\overline{10}})(0)
\oplus4({\bf 120,8})(0)
\oplus2({\bf 120,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus2({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{27720},3})(-14)
\oplus({\bf \overline{22880},3})(-14)
\oplus({\bf \overline{715},15})(-14)
\oplus({\bf \overline{715},6})(-14)
\oplus2({\bf \overline{715},3})(-14)
\oplus({\bf \overline{594},15})(-14)
\oplus({\bf \overline{594},6})(-14)
\oplus2({\bf \overline{594},3})(-14)
\oplus({\bf \overline{11},24})(-14)
\oplus2({\bf \overline{11},15})(-14)
\oplus2({\bf \overline{11},6})(-14)
\oplus2({\bf \overline{11},3})(-14)
\oplus({\bf \overline{4719},\overline{6}})(-28)
\oplus({\bf \overline{4719},\overline{3}})(-28)
\oplus({\bf \overline{66},\overline{15}})(-28)
\oplus({\bf \overline{66},\overline{6}})(-28)
\oplus({\bf \overline{66},\overline{3}})(-28)
\oplus({\bf \overline{55},\overline{15}})(-28)
\oplus({\bf \overline{55},\overline{6}})(-28)
\oplus({\bf \overline{55},\overline{3}})(-28)
\oplus({\bf \overline{440},8})(-42)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{10}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A13_A9-A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A13_A9-A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 14}$&=&
$({\bf 10,1})(2)
\oplus({\bf 1,4})(-5)$\\
%
${\bf \overline{14}}$&=&
$({\bf \overline{10},1})(-2)
\oplus({\bf 1,\overline{4}})(5)$\\
%
${\bf 91}$&=&
$({\bf 45,1})(4)
\oplus({\bf 10,4})(-3)
\oplus({\bf 1,6})(-10)$\\
%
${\bf \overline{91}}$&=&
$({\bf \overline{45},1})(-4)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 1,6})(10)$\\
%
${\bf 105}$&=&
$({\bf 55,1})(4)
\oplus({\bf 10,4})(-3)
\oplus({\bf 1,10})(-10)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{55},1})(-4)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 1,\overline{10}})(10)$\\
%
${\bf 195}$&=&
$({\bf 10,\overline{4}})(7)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10},4})(-7)$\\
%
${\bf 364}$&=&
$({\bf 120,1})(6)
\oplus({\bf 45,4})(-1)
\oplus({\bf 10,6})(-8)
\oplus({\bf 1,\overline{4}})(-15)$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{120},1})(-6)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{10},6})(8)
\oplus({\bf 1,4})(15)$\\
%
${\bf 560}$&=&
$({\bf 220,1})(6)
\oplus({\bf 55,4})(-1)
\oplus({\bf 10,10})(-8)
\oplus({\bf 1,\overline{20''}})(-15)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{220},1})(-6)
\oplus({\bf \overline{55},\overline{4}})(1)
\oplus({\bf \overline{10},\overline{10}})(8)
\oplus({\bf 1,20''})(15)$\\
%
${\bf 910}$&=&
$({\bf 330,1})(6)
\oplus({\bf 55,4})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 10,10})(-8)
\oplus({\bf 10,6})(-8)
\oplus({\bf 1,\overline{20}})(-15)$\\
%
${\bf \overline{910}}$&=&
$({\bf \overline{330},1})(-6)
\oplus({\bf \overline{55},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{10},\overline{10}})(8)
\oplus({\bf \overline{10},6})(8)
\oplus({\bf 1,20})(15)$\\
%
${\bf 1001}$&=&
$({\bf 210,1})(8)
\oplus({\bf 120,4})(1)
\oplus({\bf 45,6})(-6)
\oplus({\bf 10,\overline{4}})(-13)
\oplus({\bf 1,1})(-20)$\\
%
${\bf \overline{1001}}$&=&
$({\bf \overline{210},1})(-8)
\oplus({\bf \overline{120},\overline{4}})(-1)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{10},4})(13)
\oplus({\bf 1,1})(20)$\\
%
${\bf 1260}$&=&
$({\bf \overline{10},6})(-12)
\oplus({\bf 99,4})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 440,1})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 45,\overline{4}})(9)$\\
%
${\bf \overline{1260}}$&=&
$({\bf 10,6})(12)
\oplus({\bf 99,\overline{4}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf \overline{440},1})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{45},4})(-9)$\\
%
${\bf 1456}$&=&
$({\bf 55,\overline{4}})(9)
\oplus({\bf 540,1})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 99,4})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{10},10})(-12)$\\
%
${\bf \overline{1456}}$&=&
$({\bf \overline{55},4})(-9)
\oplus({\bf \overline{540},1})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 99,\overline{4}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf 10,\overline{10}})(12)$\\
%
${\bf 2002}$&=&
$({\bf 252,1})(10)
\oplus({\bf 210,4})(3)
\oplus({\bf 120,6})(-4)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 10,1})(-18)$\\
%
${\bf \overline{2002}}$&=&
$({\bf 252,1})(-10)
\oplus({\bf \overline{210},\overline{4}})(-3)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{10},1})(18)$\\
%
${\bf 2380}$&=&
$({\bf 715,1})(8)
\oplus({\bf 220,4})(1)
\oplus({\bf 55,10})(-6)
\oplus({\bf 10,\overline{20''}})(-13)
\oplus({\bf 1,35})(-20)$\\
%
${\bf \overline{2380}}$&=&
$({\bf \overline{715},1})(-8)
\oplus({\bf \overline{220},\overline{4}})(-1)
\oplus({\bf \overline{55},\overline{10}})(6)
\oplus({\bf \overline{10},20''})(13)
\oplus({\bf 1,\overline{35}})(20)$\\
%
${\bf 3003}$&=&
$({\bf \overline{210},1})(12)
\oplus({\bf 252,4})(5)
\oplus({\bf 210,6})(-2)
\oplus({\bf 120,\overline{4}})(-9)
\oplus({\bf 45,1})(-16)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 210,1})(-12)
\oplus({\bf 252,\overline{4}})(-5)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{120},4})(9)
\oplus({\bf \overline{45},1})(16)$\\
%
${\bf 3185}$&=&
$({\bf 825,1})(8)
\oplus({\bf 330,4})(1)
\oplus({\bf 55,10})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 10,\overline{20}})(-13)
\oplus({\bf 1,20'})(-20)$\\
%
${\bf \overline{3185}}$&=&
$({\bf \overline{825},1})(-8)
\oplus({\bf \overline{330},\overline{4}})(-1)
\oplus({\bf \overline{55},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{10},20})(13)
\oplus({\bf 1,20'})(20)$\\
%
${\bf 3432}$&=&
$({\bf \overline{120},1})(14)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf 252,6})(0)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 120,1})(-14)$\\
%
${\bf 4095}$&=&
$({\bf 990,1})(8)
\oplus({\bf 330,4})(1)
\oplus({\bf 120,4})(1)
\oplus({\bf 55,6})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 10,\overline{20}})(-13)
\oplus({\bf 10,\overline{4}})(-13)
\oplus({\bf 1,15})(-20)$\\
%
${\bf \overline{4095}}$&=&
$({\bf \overline{990},1})(-8)
\oplus({\bf \overline{330},\overline{4}})(-1)
\oplus({\bf \overline{120},\overline{4}})(-1)
\oplus({\bf \overline{55},6})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{10},20})(13)
\oplus({\bf \overline{10},4})(13)
\oplus({\bf 1,15})(20)$\\
%
${\bf 5005}$&=&
$({\bf \overline{10},\overline{4}})(-17)
\oplus({\bf 99,6})(-10)
\oplus({\bf 1,\overline{10}})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf 440,4})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 1155,1})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 120,\overline{4}})(11)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 10,4})(17)
\oplus({\bf 99,6})(10)
\oplus({\bf 1,10})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf \overline{440},\overline{4}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf \overline{1155},1})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{120},4})(-11)$\\
%
${\bf 5460}$&=&
$({\bf 1485,1})(8)
\oplus({\bf 220,4})(1)
\oplus({\bf 330,4})(1)
\oplus({\bf 55,10})(-6)
\oplus({\bf 55,6})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 10,\overline{20''}})(-13)
\oplus({\bf 10,\overline{20}})(-13)
\oplus({\bf 1,45})(-20)$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{1485},1})(-8)
\oplus({\bf \overline{220},\overline{4}})(-1)
\oplus({\bf \overline{330},\overline{4}})(-1)
\oplus({\bf \overline{55},\overline{10}})(6)
\oplus({\bf \overline{55},6})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{10},20''})(13)
\oplus({\bf \overline{10},20})(13)
\oplus({\bf 1,\overline{45}})(20)$\\
%
${\bf 7735}$&=&
$({\bf 220,\overline{4}})(11)
\oplus({\bf 2145,1})(4)
\oplus({\bf 55,15})(4)
\oplus({\bf 55,1})(4)
\oplus({\bf 540,4})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 99,10})(-10)
\oplus({\bf 1,70})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf \overline{10},\overline{20''}})(-17)$\\
%
${\bf \overline{7735}}$&=&
$({\bf \overline{220},4})(-11)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{55},15})(-4)
\oplus({\bf \overline{55},1})(-4)
\oplus({\bf \overline{540},\overline{4}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 99,\overline{10}})(10)
\oplus({\bf 1,\overline{70}})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 10,20''})(17)$\\
%
${\bf 8085}$&=&
$({\bf 45,6})(14)
\oplus({\bf 440,\overline{4}})(7)
\oplus({\bf 10,\overline{20}})(7)
\oplus({\bf 10,\overline{4}})(7)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,15})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{440},4})(-7)
\oplus({\bf \overline{10},20})(-7)
\oplus({\bf \overline{10},4})(-7)
\oplus({\bf \overline{45},6})(-14)$\\
%
${\bf 8568}$&=&
$({\bf 2002,1})(10)
\oplus({\bf 715,4})(3)
\oplus({\bf 220,10})(-4)
\oplus({\bf 55,\overline{20''}})(-11)
\oplus({\bf 10,35})(-18)
\oplus({\bf 1,56})(-25)$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{2002},1})(-10)
\oplus({\bf \overline{715},\overline{4}})(-3)
\oplus({\bf \overline{220},\overline{10}})(4)
\oplus({\bf \overline{55},20''})(11)
\oplus({\bf \overline{10},\overline{35}})(18)
\oplus({\bf 1,\overline{56}})(25)$\\
%
${\bf 9360}$&=&
$({\bf 55,6})(14)
\oplus({\bf 540,\overline{4}})(7)
\oplus({\bf 10,\overline{20}})(7)
\oplus({\bf 10,\overline{4}})(7)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,15})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{440},4})(-7)
\oplus({\bf \overline{10},36})(-7)
\oplus({\bf \overline{10},4})(-7)
\oplus({\bf \overline{45},10})(-14)$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{55},6})(-14)
\oplus({\bf \overline{540},4})(-7)
\oplus({\bf \overline{10},20})(-7)
\oplus({\bf \overline{10},4})(-7)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,15})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 440,\overline{4}})(7)
\oplus({\bf 10,\overline{36}})(7)
\oplus({\bf 10,\overline{4}})(7)
\oplus({\bf 45,\overline{10}})(14)$\\
%
${\bf 10829}$&=&
$({\bf 55,\overline{10}})(14)
\oplus({\bf 540,\overline{4}})(7)
\oplus({\bf 10,\overline{36}})(7)
\oplus({\bf 10,\overline{4}})(7)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,15})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{540},4})(-7)
\oplus({\bf \overline{10},36})(-7)
\oplus({\bf \overline{10},4})(-7)
\oplus({\bf \overline{55},10})(-14)$\\
%
${\bf 12012}$&=&
$({\bf 1848,1})(10)
\oplus({\bf 990,4})(3)
\oplus({\bf 210,4})(3)
\oplus({\bf 330,6})(-4)
\oplus({\bf 120,10})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 55,\overline{4}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 10,15})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf 1,4})(-25)$\\
%
${\bf \overline{12012}}$&=&
$({\bf \overline{1848},1})(-10)
\oplus({\bf \overline{990},\overline{4}})(-3)
\oplus({\bf \overline{210},\overline{4}})(-3)
\oplus({\bf \overline{330},6})(4)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{55},4})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{10},15})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 1,\overline{4}})(25)$\\
%
${\bf 12544}$&=&
$({\bf 330,\overline{4}})(11)
\oplus({\bf 3200,1})(4)
\oplus({\bf 55,15})(4)
\oplus({\bf 55,1})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 540,4})(-3)
\oplus({\bf 440,4})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 10,20})(-3)
\oplus2({\bf 10,4})(-3)
\oplus({\bf 99,10})(-10)
\oplus({\bf 99,6})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf \overline{10},\overline{20}})(-17)$\\
%
${\bf \overline{12544}}$&=&
$({\bf \overline{330},4})(-11)
\oplus({\bf \overline{3200},1})(-4)
\oplus({\bf \overline{55},15})(-4)
\oplus({\bf \overline{55},1})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{540},\overline{4}})(3)
\oplus({\bf \overline{440},\overline{4}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus2({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 99,\overline{10}})(10)
\oplus({\bf 99,6})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 10,20})(17)$\\
%
${\bf 13650}$&=&
$({\bf \overline{10},1})(-22)
\oplus({\bf 99,\overline{4}})(-15)
\oplus({\bf 1,\overline{4}})(-15)
\oplus({\bf 440,6})(-8)
\oplus({\bf 10,\overline{10}})(-8)
\oplus({\bf 10,6})(-8)
\oplus({\bf 1155,4})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 1980,1})(6)
\oplus({\bf 120,15})(6)
\oplus({\bf 120,1})(6)
\oplus({\bf 210,\overline{4}})(13)$\\
%
${\bf \overline{13650}}$&=&
$({\bf 10,1})(22)
\oplus({\bf 99,4})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf \overline{440},6})(8)
\oplus({\bf \overline{10},10})(8)
\oplus({\bf \overline{10},6})(8)
\oplus({\bf \overline{1155},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{1980},1})(-6)
\oplus({\bf \overline{120},15})(-6)
\oplus({\bf \overline{120},1})(-6)
\oplus({\bf \overline{210},4})(-13)$\\
%
${\bf 19110}$&=&
$({\bf 3300,1})(10)
\oplus({\bf 825,4})(3)
\oplus({\bf 990,4})(3)
\oplus({\bf 330,10})(-4)
\oplus({\bf 330,6})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 55,\overline{20}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 10,20'})(-18)
\oplus({\bf 10,15})(-18)
\oplus({\bf 1,20})(-25)$\\
%
${\bf \overline{19110}}$&=&
$({\bf \overline{3300},1})(-10)
\oplus({\bf \overline{825},\overline{4}})(-3)
\oplus({\bf \overline{990},\overline{4}})(-3)
\oplus({\bf \overline{330},\overline{10}})(4)
\oplus({\bf \overline{330},6})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{55},20})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{10},20'})(18)
\oplus({\bf \overline{10},15})(18)
\oplus({\bf 1,\overline{20}})(25)$\\
%
${\bf 24752}$&=&
$({\bf 5148,1})(10)
\oplus({\bf 715,4})(3)
\oplus({\bf 1485,4})(3)
\oplus({\bf 220,10})(-4)
\oplus({\bf 220,6})(-4)
\oplus({\bf 330,10})(-4)
\oplus({\bf 55,\overline{20''}})(-11)
\oplus({\bf 55,\overline{20}})(-11)
\oplus({\bf 45,\overline{20''}})(-11)
\oplus({\bf 10,35})(-18)
\oplus({\bf 10,45})(-18)
\oplus({\bf 1,84'})(-25)$\\
%
${\bf \overline{24752}}$&=&
$({\bf \overline{5148},1})(-10)
\oplus({\bf \overline{715},\overline{4}})(-3)
\oplus({\bf \overline{1485},\overline{4}})(-3)
\oplus({\bf \overline{220},\overline{10}})(4)
\oplus({\bf \overline{220},6})(4)
\oplus({\bf \overline{330},\overline{10}})(4)
\oplus({\bf \overline{55},20''})(11)
\oplus({\bf \overline{55},20})(11)
\oplus({\bf \overline{45},20''})(11)
\oplus({\bf \overline{10},\overline{35}})(18)
\oplus({\bf \overline{10},\overline{45}})(18)
\oplus({\bf 1,\overline{84'}})(25)$\\
%
${\bf 25025}$&=&
$({\bf \overline{2310},1})(12)
\oplus({\bf 1848,4})(5)
\oplus({\bf 252,4})(5)
\oplus({\bf 990,6})(-2)
\oplus({\bf 210,10})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf 330,\overline{4}})(-9)
\oplus({\bf 120,\overline{20}})(-9)
\oplus({\bf 120,\overline{4}})(-9)
\oplus({\bf 55,1})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 10,4})(-23)$\\
%
${\bf \overline{25025}}$&=&
$({\bf 2310,1})(-12)
\oplus({\bf \overline{1848},\overline{4}})(-5)
\oplus({\bf 252,\overline{4}})(-5)
\oplus({\bf \overline{990},6})(2)
\oplus({\bf \overline{210},\overline{10}})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{330},4})(9)
\oplus({\bf \overline{120},20})(9)
\oplus({\bf \overline{120},4})(9)
\oplus({\bf \overline{55},1})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{10},\overline{4}})(23)$\\
%
${\bf 25480}$&=&
$({\bf 4950'',1})(10)
\oplus({\bf 1485,4})(3)
\oplus({\bf 825,4})(3)
\oplus({\bf 220,10})(-4)
\oplus({\bf 330,10})(-4)
\oplus({\bf 330,6})(-4)
\oplus({\bf 55,\overline{20''}})(-11)
\oplus({\bf 55,\overline{20}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 10,45})(-18)
\oplus({\bf 10,20'})(-18)
\oplus({\bf 1,60})(-25)$\\
%
${\bf \overline{25480}}$&=&
$({\bf \overline{4950''},1})(-10)
\oplus({\bf \overline{1485},\overline{4}})(-3)
\oplus({\bf \overline{825},\overline{4}})(-3)
\oplus({\bf \overline{220},\overline{10}})(4)
\oplus({\bf \overline{330},\overline{10}})(4)
\oplus({\bf \overline{330},6})(4)
\oplus({\bf \overline{55},20''})(11)
\oplus({\bf \overline{55},20})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{10},\overline{45}})(18)
\oplus({\bf \overline{10},20'})(18)
\oplus({\bf 1,\overline{60}})(25)$\\
%
${\bf 26208}$&=&
$({\bf 4752,1})(10)
\oplus({\bf 1485,4})(3)
\oplus({\bf 990,4})(3)
\oplus({\bf 220,6})(-4)
\oplus({\bf 330,10})(-4)
\oplus({\bf 330,6})(-4)
\oplus({\bf 120,10})(-4)
\oplus({\bf 55,\overline{20}})(-11)
\oplus({\bf 55,\overline{4}})(-11)
\oplus({\bf 45,\overline{20''}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 10,45})(-18)
\oplus({\bf 10,15})(-18)
\oplus({\bf 1,36})(-25)$\\
%
${\bf \overline{26208}}$&=&
$({\bf \overline{4752},1})(-10)
\oplus({\bf \overline{1485},\overline{4}})(-3)
\oplus({\bf \overline{990},\overline{4}})(-3)
\oplus({\bf \overline{220},6})(4)
\oplus({\bf \overline{330},\overline{10}})(4)
\oplus({\bf \overline{330},6})(4)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{55},20})(11)
\oplus({\bf \overline{55},4})(11)
\oplus({\bf \overline{45},20''})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{10},\overline{45}})(18)
\oplus({\bf \overline{10},15})(18)
\oplus({\bf 1,\overline{36}})(25)$\\
%
${\bf 27027}$&=&
$({\bf 99,1})(-20)
\oplus({\bf 440,\overline{4}})(-13)
\oplus({\bf 10,\overline{4}})(-13)
\oplus({\bf 1155,6})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 1980,4})(1)
\oplus({\bf 120,20})(1)
\oplus({\bf 120,4})(1)
\oplus({\bf 2310,1})(8)
\oplus({\bf 210,15})(8)
\oplus({\bf 210,1})(8)
\oplus({\bf 252,\overline{4}})(15)$\\
%
${\bf \overline{27027}}$&=&
$({\bf 99,1})(20)
\oplus({\bf \overline{440},4})(13)
\oplus({\bf \overline{10},4})(13)
\oplus({\bf \overline{1155},6})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{1980},\overline{4}})(-1)
\oplus({\bf \overline{120},\overline{20}})(-1)
\oplus({\bf \overline{120},\overline{4}})(-1)
\oplus({\bf \overline{2310},1})(-8)
\oplus({\bf \overline{210},15})(-8)
\oplus({\bf \overline{210},1})(-8)
\oplus({\bf 252,4})(-15)$\\
%
${\bf 27132}$&=&
$({\bf \overline{5005},1})(12)
\oplus({\bf 2002,4})(5)
\oplus({\bf 715,10})(-2)
\oplus({\bf 220,\overline{20''}})(-9)
\oplus({\bf 55,35})(-16)
\oplus({\bf 10,56})(-23)
\oplus({\bf 1,84''})(-30)$\\
%
${\bf \overline{27132}}$&=&
$({\bf 5005,1})(-12)
\oplus({\bf \overline{2002},\overline{4}})(-5)
\oplus({\bf \overline{715},\overline{10}})(2)
\oplus({\bf \overline{220},20''})(9)
\oplus({\bf \overline{55},\overline{35}})(16)
\oplus({\bf \overline{10},\overline{56}})(23)
\oplus({\bf 1,\overline{84''}})(30)$\\
%
${\bf 31850}$&=&
$({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf \overline{440},6})(-12)
\oplus({\bf \overline{10},\overline{10}})(-12)
\oplus({\bf \overline{10},6})(-12)
\oplus({\bf 1925,4})(-5)
\oplus({\bf 99,20})(-5)
\oplus({\bf 99,4})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 4950,1})(2)
\oplus({\bf 440,15})(2)
\oplus({\bf 440,1})(2)
\oplus({\bf 10,20'})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 1155,\overline{4}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 120,6})(16)$\\
%
${\bf \overline{31850}}$&=&
$({\bf 45,4})(19)
\oplus({\bf 440,6})(12)
\oplus({\bf 10,10})(12)
\oplus({\bf 10,6})(12)
\oplus({\bf 1925,\overline{4}})(5)
\oplus({\bf 99,\overline{20}})(5)
\oplus({\bf 99,\overline{4}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf \overline{4950},1})(-2)
\oplus({\bf \overline{440},15})(-2)
\oplus({\bf \overline{440},1})(-2)
\oplus({\bf \overline{10},20'})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{1155},4})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{120},6})(-16)$\\
%
${\bf 32760}$&=&
$({\bf 715,\overline{4}})(13)
\oplus({\bf 6930',1})(6)
\oplus({\bf 220,15})(6)
\oplus({\bf 220,1})(6)
\oplus({\bf 2145,4})(-1)
\oplus({\bf 55,36})(-1)
\oplus({\bf 55,4})(-1)
\oplus({\bf 540,10})(-8)
\oplus({\bf 10,70})(-8)
\oplus({\bf 10,10})(-8)
\oplus({\bf 99,\overline{20''}})(-15)
\oplus({\bf 1,\overline{120}})(-15)
\oplus({\bf 1,\overline{20''}})(-15)
\oplus({\bf \overline{10},35})(-22)$\\
%
${\bf \overline{32760}}$&=&
$({\bf \overline{715},4})(-13)
\oplus({\bf \overline{6930'},1})(-6)
\oplus({\bf \overline{220},15})(-6)
\oplus({\bf \overline{220},1})(-6)
\oplus({\bf \overline{2145},\overline{4}})(1)
\oplus({\bf \overline{55},\overline{36}})(1)
\oplus({\bf \overline{55},\overline{4}})(1)
\oplus({\bf \overline{540},\overline{10}})(8)
\oplus({\bf \overline{10},\overline{70}})(8)
\oplus({\bf \overline{10},\overline{10}})(8)
\oplus({\bf 99,20''})(15)
\oplus({\bf 1,120})(15)
\oplus({\bf 1,20''})(15)
\oplus({\bf 10,\overline{35}})(22)$\\
%
${\bf 36960}$&=&
$({\bf \overline{55},\overline{4}})(-19)
\oplus({\bf \overline{540},6})(-12)
\oplus({\bf \overline{10},\overline{10}})(-12)
\oplus({\bf \overline{10},6})(-12)
\oplus({\bf \overline{2376},4})(-5)
\oplus({\bf 99,20})(-5)
\oplus({\bf 99,4})(-5)
\oplus({\bf 1,20''})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 6160,1})(2)
\oplus({\bf 440,15})(2)
\oplus({\bf 440,1})(2)
\oplus({\bf 10,\overline{45}})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 1155,\overline{4}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 120,\overline{10}})(16)$\\
%
${\bf \overline{36960}}$&=&
$({\bf 55,4})(19)
\oplus({\bf 540,6})(12)
\oplus({\bf 10,10})(12)
\oplus({\bf 10,6})(12)
\oplus({\bf 2376,\overline{4}})(5)
\oplus({\bf 99,\overline{20}})(5)
\oplus({\bf 99,\overline{4}})(5)
\oplus({\bf 1,\overline{20''}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf \overline{6160},1})(-2)
\oplus({\bf \overline{440},15})(-2)
\oplus({\bf \overline{440},1})(-2)
\oplus({\bf \overline{10},45})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{1155},4})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{120},10})(-16)$\\
%
${\bf 38610}$&=&
$({\bf \overline{1980},1})(14)
\oplus({\bf \overline{2310},4})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf 1848,6})(0)
\oplus({\bf 252,10})(0)
\oplus({\bf 252,6})(0)
\oplus({\bf 990,\overline{4}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 330,1})(-14)
\oplus({\bf 120,15})(-14)
\oplus({\bf 120,1})(-14)
\oplus({\bf 45,4})(-21)$\\
%
${\bf \overline{38610}}$&=&
$({\bf 1980,1})(-14)
\oplus({\bf 2310,\overline{4}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf \overline{1848},6})(0)
\oplus({\bf 252,\overline{10}})(0)
\oplus({\bf 252,6})(0)
\oplus({\bf \overline{990},4})(7)
\oplus({\bf \overline{210},20})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{330},1})(14)
\oplus({\bf \overline{120},15})(14)
\oplus({\bf \overline{120},1})(14)
\oplus({\bf \overline{45},\overline{4}})(21)$\\
%
${\bf 40040}$&=&
$({\bf 440,1})(-18)
\oplus({\bf 1155,\overline{4}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 1980,6})(-4)
\oplus({\bf 120,\overline{10}})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 2310,4})(3)
\oplus({\bf 210,20})(3)
\oplus({\bf 210,4})(3)
\oplus({\bf \overline{1848},1})(10)
\oplus({\bf 252,15})(10)
\oplus({\bf 252,1})(10)
\oplus({\bf \overline{210},\overline{4}})(17)$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{440},1})(18)
\oplus({\bf \overline{1155},4})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{1980},6})(4)
\oplus({\bf \overline{120},10})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{2310},\overline{4}})(-3)
\oplus({\bf \overline{210},\overline{20}})(-3)
\oplus({\bf \overline{210},\overline{4}})(-3)
\oplus({\bf 1848,1})(-10)
\oplus({\bf 252,15})(-10)
\oplus({\bf 252,1})(-10)
\oplus({\bf 210,4})(-17)$\\
%
${\bf 41405}$&=&
$({\bf \overline{4950'},1})(12)
\oplus({\bf 3300,4})(5)
\oplus({\bf 825,10})(-2)
\oplus({\bf 990,6})(-2)
\oplus({\bf 330,\overline{20}})(-9)
\oplus({\bf 120,\overline{4}})(-9)
\oplus({\bf 55,20'})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 10,20})(-23)
\oplus({\bf 1,\overline{10}})(-30)$\\
%
${\bf \overline{41405}}$&=&
$({\bf 4950',1})(-12)
\oplus({\bf \overline{3300},\overline{4}})(-5)
\oplus({\bf \overline{825},\overline{10}})(2)
\oplus({\bf \overline{990},6})(2)
\oplus({\bf \overline{330},20})(9)
\oplus({\bf \overline{120},4})(9)
\oplus({\bf \overline{55},20'})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{10},\overline{20}})(23)
\oplus({\bf 1,10})(30)$\\
%
${\bf 43680}$&=&
$({\bf \overline{10},20'})(-22)
\oplus({\bf 99,\overline{20}})(-15)
\oplus({\bf 1,\overline{60}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf 540,10})(-8)
\oplus({\bf 440,6})(-8)
\oplus({\bf 10,64})(-8)
\oplus({\bf 10,10})(-8)
\oplus({\bf 10,6})(-8)
\oplus({\bf 3200,4})(-1)
\oplus({\bf 55,36})(-1)
\oplus({\bf 55,4})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 7920,1})(6)
\oplus({\bf 330,15})(6)
\oplus({\bf 330,1})(6)
\oplus({\bf 825,\overline{4}})(13)$\\
%
${\bf \overline{43680}}$&=&
$({\bf 10,20'})(22)
\oplus({\bf 99,20})(15)
\oplus({\bf 1,60})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf \overline{540},\overline{10}})(8)
\oplus({\bf \overline{440},6})(8)
\oplus({\bf \overline{10},64})(8)
\oplus({\bf \overline{10},\overline{10}})(8)
\oplus({\bf \overline{10},6})(8)
\oplus({\bf \overline{3200},\overline{4}})(1)
\oplus({\bf \overline{55},\overline{36}})(1)
\oplus({\bf \overline{55},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{7920},1})(-6)
\oplus({\bf \overline{330},15})(-6)
\oplus({\bf \overline{330},1})(-6)
\oplus({\bf \overline{825},4})(-13)$\\
%
${\bf 45045}$&=&
$({\bf 1155,1})(-16)
\oplus({\bf 1980,\overline{4}})(-9)
\oplus({\bf 120,\overline{4}})(-9)
\oplus({\bf 2310,6})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf \overline{1848},4})(5)
\oplus({\bf 252,20})(5)
\oplus({\bf 252,4})(5)
\oplus({\bf \overline{990},1})(12)
\oplus({\bf \overline{210},15})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{120},\overline{4}})(19)$\\
%
${\bf \overline{45045}}$&=&
$({\bf \overline{1155},1})(16)
\oplus({\bf \overline{1980},4})(9)
\oplus({\bf \overline{120},4})(9)
\oplus({\bf \overline{2310},6})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf 1848,\overline{4}})(-5)
\oplus({\bf 252,\overline{20}})(-5)
\oplus({\bf 252,\overline{4}})(-5)
\oplus({\bf 990,1})(-12)
\oplus({\bf 210,15})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 120,4})(-19)$\\
%
${\bf 49504}$&=&
$({\bf 220,6})(16)
\oplus({\bf 2145,\overline{4}})(9)
\oplus({\bf 55,\overline{20}})(9)
\oplus({\bf 55,\overline{4}})(9)
\oplus({\bf 9360,1})(2)
\oplus({\bf 540,15})(2)
\oplus({\bf 540,1})(2)
\oplus({\bf 10,45})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 2376,4})(-5)
\oplus({\bf 99,36})(-5)
\oplus({\bf 99,4})(-5)
\oplus({\bf 1,84'})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf \overline{440},10})(-12)
\oplus({\bf \overline{10},70})(-12)
\oplus({\bf \overline{10},10})(-12)
\oplus({\bf \overline{45},\overline{20''}})(-19)$\\
%
${\bf \overline{49504}}$&=&
$({\bf \overline{220},6})(-16)
\oplus({\bf \overline{2145},4})(-9)
\oplus({\bf \overline{55},20})(-9)
\oplus({\bf \overline{55},4})(-9)
\oplus({\bf \overline{9360},1})(-2)
\oplus({\bf \overline{540},15})(-2)
\oplus({\bf \overline{540},1})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{2376},\overline{4}})(5)
\oplus({\bf 99,\overline{36}})(5)
\oplus({\bf 99,\overline{4}})(5)
\oplus({\bf 1,\overline{84'}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 440,\overline{10}})(12)
\oplus({\bf 10,\overline{70}})(12)
\oplus({\bf 10,\overline{10}})(12)
\oplus({\bf 45,20''})(19)$\\
%
${\bf 56056}$&=&
$({\bf 990,\overline{4}})(13)
\oplus({\bf 9450,1})(6)
\oplus({\bf 330,15})(6)
\oplus({\bf 330,1})(6)
\oplus({\bf 120,15})(6)
\oplus({\bf 120,1})(6)
\oplus({\bf 3200,4})(-1)
\oplus({\bf 55,20})(-1)
\oplus({\bf 55,4})(-1)
\oplus({\bf 1155,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus2({\bf 45,4})(-1)
\oplus({\bf 540,6})(-8)
\oplus({\bf 440,10})(-8)
\oplus({\bf 440,6})(-8)
\oplus({\bf 10,64})(-8)
\oplus({\bf 10,10})(-8)
\oplus({\bf 10,\overline{10}})(-8)
\oplus2({\bf 10,6})(-8)
\oplus({\bf 99,\overline{20}})(-15)
\oplus({\bf 99,\overline{4}})(-15)
\oplus({\bf 1,\overline{36}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf 1,\overline{4}})(-15)
\oplus({\bf \overline{10},15})(-22)$\\
%
${\bf \overline{56056}}$&=&
$({\bf \overline{990},4})(-13)
\oplus({\bf \overline{9450},1})(-6)
\oplus({\bf \overline{330},15})(-6)
\oplus({\bf \overline{330},1})(-6)
\oplus({\bf \overline{120},15})(-6)
\oplus({\bf \overline{120},1})(-6)
\oplus({\bf \overline{3200},\overline{4}})(1)
\oplus({\bf \overline{1155},\overline{4}})(1)
\oplus({\bf \overline{55},\overline{20}})(1)
\oplus({\bf \overline{55},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus2({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{540},6})(8)
\oplus({\bf \overline{440},\overline{10}})(8)
\oplus({\bf \overline{440},6})(8)
\oplus({\bf \overline{10},64})(8)
\oplus({\bf \overline{10},10})(8)
\oplus({\bf \overline{10},\overline{10}})(8)
\oplus2({\bf \overline{10},6})(8)
\oplus({\bf 99,20})(15)
\oplus({\bf 99,4})(15)
\oplus({\bf 1,36})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 10,15})(22)$\\
%
${\bf 57330}$&=&
$({\bf 220,\overline{10}})(16)
\oplus({\bf 2145,\overline{4}})(9)
\oplus({\bf 55,\overline{36}})(9)
\oplus({\bf 55,\overline{4}})(9)
\oplus({\bf 11550,1})(2)
\oplus({\bf 540,15})(2)
\oplus({\bf 540,1})(2)
\oplus({\bf 10,84})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 2925,4})(-5)
\oplus({\bf 99,36})(-5)
\oplus({\bf 99,4})(-5)
\oplus({\bf 1,160})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{540},10})(-12)
\oplus({\bf \overline{10},70})(-12)
\oplus({\bf \overline{10},10})(-12)
\oplus({\bf \overline{55},\overline{20''}})(-19)$\\
%
${\bf \overline{57330}}$&=&
$({\bf \overline{220},10})(-16)
\oplus({\bf \overline{2145},4})(-9)
\oplus({\bf \overline{55},36})(-9)
\oplus({\bf \overline{55},4})(-9)
\oplus({\bf \overline{11550},1})(-2)
\oplus({\bf \overline{540},15})(-2)
\oplus({\bf \overline{540},1})(-2)
\oplus({\bf \overline{10},84})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 2925,\overline{4}})(5)
\oplus({\bf 99,\overline{36}})(5)
\oplus({\bf 99,\overline{4}})(5)
\oplus({\bf 1,\overline{160}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf 540,\overline{10}})(12)
\oplus({\bf 10,\overline{70}})(12)
\oplus({\bf 10,\overline{10}})(12)
\oplus({\bf 55,20''})(19)$\\
%
${\bf 63063}$&=&
$({\bf \overline{6930},1})(12)
\oplus({\bf 3300,4})(5)
\oplus({\bf 1848,4})(5)
\oplus({\bf 825,6})(-2)
\oplus({\bf 990,10})(-2)
\oplus({\bf 990,6})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf 330,\overline{20}})(-9)
\oplus({\bf 330,\overline{4}})(-9)
\oplus({\bf 120,\overline{20}})(-9)
\oplus({\bf 120,\overline{4}})(-9)
\oplus({\bf 55,15})(-16)
\oplus({\bf 45,20'})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 10,20})(-23)
\oplus({\bf 10,4})(-23)
\oplus({\bf 1,6})(-30)$\\
%
${\bf \overline{63063}}$&=&
$({\bf 6930,1})(-12)
\oplus({\bf \overline{3300},\overline{4}})(-5)
\oplus({\bf \overline{1848},\overline{4}})(-5)
\oplus({\bf \overline{825},6})(2)
\oplus({\bf \overline{990},\overline{10}})(2)
\oplus({\bf \overline{990},6})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{330},20})(9)
\oplus({\bf \overline{330},4})(9)
\oplus({\bf \overline{120},20})(9)
\oplus({\bf \overline{120},4})(9)
\oplus({\bf \overline{55},15})(16)
\oplus({\bf \overline{45},20'})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{10},\overline{20}})(23)
\oplus({\bf \overline{10},\overline{4}})(23)
\oplus({\bf 1,6})(30)$\\
%
${\bf 63700}$&=&
$({\bf \overline{9075},1})(12)
\oplus({\bf 4950'',4})(5)
\oplus({\bf 1485,10})(-2)
\oplus({\bf 825,6})(-2)
\oplus({\bf 220,\overline{20''}})(-9)
\oplus({\bf 330,\overline{20}})(-9)
\oplus({\bf 55,45})(-16)
\oplus({\bf 45,20'})(-16)
\oplus({\bf 10,60})(-23)
\oplus({\bf 1,50})(-30)$\\
%
${\bf \overline{63700}}$&=&
$({\bf 9075,1})(-12)
\oplus({\bf \overline{4950''},\overline{4}})(-5)
\oplus({\bf \overline{1485},\overline{10}})(2)
\oplus({\bf \overline{825},6})(2)
\oplus({\bf \overline{220},20''})(9)
\oplus({\bf \overline{330},20})(9)
\oplus({\bf \overline{55},\overline{45}})(16)
\oplus({\bf \overline{45},20'})(16)
\oplus({\bf \overline{10},\overline{60}})(23)
\oplus({\bf 1,50})(30)$\\
%
${\bf 74970}$&=&
$({\bf 1485,\overline{4}})(13)
\oplus({\bf 14300,1})(6)
\oplus({\bf 220,15})(6)
\oplus({\bf 220,1})(6)
\oplus({\bf 330,15})(6)
\oplus({\bf 330,1})(6)
\oplus({\bf 2145,4})(-1)
\oplus({\bf 3200,4})(-1)
\oplus({\bf 55,36})(-1)
\oplus({\bf 55,20})(-1)
\oplus2({\bf 55,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 540,10})(-8)
\oplus({\bf 540,6})(-8)
\oplus({\bf 440,10})(-8)
\oplus({\bf 10,70})(-8)
\oplus({\bf 10,64})(-8)
\oplus2({\bf 10,10})(-8)
\oplus({\bf 10,6})(-8)
\oplus({\bf 99,\overline{20''}})(-15)
\oplus({\bf 99,\overline{20}})(-15)
\oplus({\bf 1,\overline{140}})(-15)
\oplus({\bf 1,\overline{20''}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf \overline{10},45})(-22)$\\
%
${\bf \overline{74970}}$&=&
$({\bf \overline{1485},4})(-13)
\oplus({\bf \overline{14300},1})(-6)
\oplus({\bf \overline{220},15})(-6)
\oplus({\bf \overline{220},1})(-6)
\oplus({\bf \overline{330},15})(-6)
\oplus({\bf \overline{330},1})(-6)
\oplus({\bf \overline{2145},\overline{4}})(1)
\oplus({\bf \overline{3200},\overline{4}})(1)
\oplus({\bf \overline{55},\overline{36}})(1)
\oplus({\bf \overline{55},\overline{20}})(1)
\oplus2({\bf \overline{55},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{540},\overline{10}})(8)
\oplus({\bf \overline{540},6})(8)
\oplus({\bf \overline{440},\overline{10}})(8)
\oplus({\bf \overline{10},\overline{70}})(8)
\oplus({\bf \overline{10},64})(8)
\oplus2({\bf \overline{10},\overline{10}})(8)
\oplus({\bf \overline{10},6})(8)
\oplus({\bf 99,20''})(15)
\oplus({\bf 99,20})(15)
\oplus({\bf 1,140})(15)
\oplus({\bf 1,20''})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf 10,\overline{45}})(22)$\\
%
${\bf 77520}$&=&
$({\bf \overline{11440},1})(14)
\oplus({\bf \overline{5005},4})(7)
\oplus({\bf 2002,10})(0)
\oplus({\bf 715,\overline{20''}})(-7)
\oplus({\bf 220,35})(-14)
\oplus({\bf 55,56})(-21)
\oplus({\bf 10,84''})(-28)
\oplus({\bf 1,\overline{120'}})(-35)$\\
%
${\bf \overline{77520}}$&=&
$({\bf 11440,1})(-14)
\oplus({\bf 5005,\overline{4}})(-7)
\oplus({\bf \overline{2002},\overline{10}})(0)
\oplus({\bf \overline{715},20''})(7)
\oplus({\bf \overline{220},\overline{35}})(14)
\oplus({\bf \overline{55},\overline{56}})(21)
\oplus({\bf \overline{10},\overline{84''}})(28)
\oplus({\bf 1,120'})(35)$\\
%
${\bf 80080}$&=&
$({\bf 330,6})(16)
\oplus({\bf 3200,\overline{4}})(9)
\oplus({\bf 55,\overline{20}})(9)
\oplus({\bf 55,\overline{4}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 13860,1})(2)
\oplus({\bf 540,15})(2)
\oplus({\bf 540,1})(2)
\oplus({\bf 440,15})(2)
\oplus({\bf 440,1})(2)
\oplus({\bf 10,45})(2)
\oplus({\bf 10,20'})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 2376,4})(-5)
\oplus({\bf 1925,4})(-5)
\oplus({\bf 99,36})(-5)
\oplus({\bf 99,20})(-5)
\oplus2({\bf 99,4})(-5)
\oplus({\bf 1,60})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{440},10})(-12)
\oplus({\bf \overline{440},6})(-12)
\oplus({\bf \overline{10},64})(-12)
\oplus({\bf \overline{10},10})(-12)
\oplus({\bf \overline{10},6})(-12)
\oplus({\bf \overline{45},\overline{20}})(-19)$\\
%
${\bf \overline{80080}}$&=&
$({\bf \overline{330},6})(-16)
\oplus({\bf \overline{3200},4})(-9)
\oplus({\bf \overline{55},20})(-9)
\oplus({\bf \overline{55},4})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{13860},1})(-2)
\oplus({\bf \overline{540},15})(-2)
\oplus({\bf \overline{540},1})(-2)
\oplus({\bf \overline{440},15})(-2)
\oplus({\bf \overline{440},1})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf \overline{10},20'})(-2)
\oplus2({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{2376},\overline{4}})(5)
\oplus({\bf 1925,\overline{4}})(5)
\oplus({\bf 99,\overline{36}})(5)
\oplus({\bf 99,\overline{20}})(5)
\oplus2({\bf 99,\overline{4}})(5)
\oplus({\bf 1,\overline{60}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf 440,\overline{10}})(12)
\oplus({\bf 440,6})(12)
\oplus({\bf 10,64})(12)
\oplus({\bf 10,\overline{10}})(12)
\oplus({\bf 10,6})(12)
\oplus({\bf 45,20})(19)$\\
%
${\bf 80080'}$&=&
$({\bf \overline{9240'},1})(12)
\oplus({\bf 4752,4})(5)
\oplus({\bf 1848,4})(5)
\oplus({\bf 1485,6})(-2)
\oplus({\bf 990,10})(-2)
\oplus({\bf 990,6})(-2)
\oplus({\bf 210,10})(-2)
\oplus({\bf 220,\overline{4}})(-9)
\oplus({\bf 330,\overline{20}})(-9)
\oplus({\bf 330,\overline{4}})(-9)
\oplus({\bf 120,\overline{20''}})(-9)
\oplus({\bf 120,\overline{20}})(-9)
\oplus({\bf 55,15})(-16)
\oplus({\bf 55,1})(-16)
\oplus({\bf 45,45})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 10,36})(-23)
\oplus({\bf 10,4})(-23)
\oplus({\bf 1,10})(-30)$\\
%
${\bf \overline{80080'}}$&=&
$({\bf 9240',1})(-12)
\oplus({\bf \overline{4752},\overline{4}})(-5)
\oplus({\bf \overline{1848},\overline{4}})(-5)
\oplus({\bf \overline{1485},6})(2)
\oplus({\bf \overline{990},\overline{10}})(2)
\oplus({\bf \overline{990},6})(2)
\oplus({\bf \overline{210},\overline{10}})(2)
\oplus({\bf \overline{220},4})(9)
\oplus({\bf \overline{330},20})(9)
\oplus({\bf \overline{330},4})(9)
\oplus({\bf \overline{120},20''})(9)
\oplus({\bf \overline{120},20})(9)
\oplus({\bf \overline{55},15})(16)
\oplus({\bf \overline{55},1})(16)
\oplus({\bf \overline{45},\overline{45}})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{10},\overline{36}})(23)
\oplus({\bf \overline{10},\overline{4}})(23)
\oplus({\bf 1,\overline{10}})(30)$\\
%
${\bf 85995}$&=&
$({\bf \overline{45},1})(-24)
\oplus({\bf \overline{440},\overline{4}})(-17)
\oplus({\bf \overline{10},\overline{4}})(-17)
\oplus({\bf 1925,6})(-10)
\oplus({\bf 99,\overline{10}})(-10)
\oplus({\bf 99,6})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf 4950,4})(-3)
\oplus({\bf 440,20})(-3)
\oplus({\bf 440,4})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 8250,1})(4)
\oplus({\bf 1155,15})(4)
\oplus({\bf 1155,1})(4)
\oplus({\bf 45,20'})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 1980,\overline{4}})(11)
\oplus({\bf 120,\overline{20}})(11)
\oplus({\bf 120,\overline{4}})(11)
\oplus({\bf 210,6})(18)$\\
%
${\bf \overline{85995}}$&=&
$({\bf 45,1})(24)
\oplus({\bf 440,4})(17)
\oplus({\bf 10,4})(17)
\oplus({\bf 1925,6})(10)
\oplus({\bf 99,10})(10)
\oplus({\bf 99,6})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf \overline{4950},\overline{4}})(3)
\oplus({\bf \overline{440},\overline{20}})(3)
\oplus({\bf \overline{440},\overline{4}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf \overline{8250},1})(-4)
\oplus({\bf \overline{1155},15})(-4)
\oplus({\bf \overline{1155},1})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{1980},4})(-11)
\oplus({\bf \overline{120},20})(-11)
\oplus({\bf \overline{120},4})(-11)
\oplus({\bf \overline{210},6})(-18)$\\
%
${\bf 92820}$&=&
$({\bf \overline{55},\overline{20}})(-19)
\oplus({\bf \overline{540},10})(-12)
\oplus({\bf \overline{540},6})(-12)
\oplus({\bf \overline{10},64})(-12)
\oplus({\bf \overline{10},10})(-12)
\oplus({\bf \overline{10},6})(-12)
\oplus({\bf 2925,4})(-5)
\oplus({\bf \overline{2376},4})(-5)
\oplus({\bf 99,36})(-5)
\oplus({\bf 99,20})(-5)
\oplus2({\bf 99,4})(-5)
\oplus({\bf 1,140})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 17160,1})(2)
\oplus({\bf 540,15})(2)
\oplus({\bf 540,1})(2)
\oplus({\bf 440,15})(2)
\oplus({\bf 440,1})(2)
\oplus({\bf 10,84})(2)
\oplus({\bf 10,\overline{45}})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 3200,\overline{4}})(9)
\oplus({\bf 55,\overline{36}})(9)
\oplus({\bf 55,\overline{4}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 330,\overline{10}})(16)$\\
%
${\bf \overline{92820}}$&=&
$({\bf 55,20})(19)
\oplus({\bf 540,\overline{10}})(12)
\oplus({\bf 540,6})(12)
\oplus({\bf 10,64})(12)
\oplus({\bf 10,\overline{10}})(12)
\oplus({\bf 10,6})(12)
\oplus({\bf 2925,\overline{4}})(5)
\oplus({\bf 2376,\overline{4}})(5)
\oplus({\bf 99,\overline{36}})(5)
\oplus({\bf 99,\overline{20}})(5)
\oplus2({\bf 99,\overline{4}})(5)
\oplus({\bf 1,\overline{140}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf \overline{17160},1})(-2)
\oplus({\bf \overline{540},15})(-2)
\oplus({\bf \overline{540},1})(-2)
\oplus({\bf \overline{440},15})(-2)
\oplus({\bf \overline{440},1})(-2)
\oplus({\bf \overline{10},84})(-2)
\oplus({\bf \overline{10},45})(-2)
\oplus2({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{3200},4})(-9)
\oplus({\bf \overline{55},36})(-9)
\oplus({\bf \overline{55},4})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{330},10})(-16)$\\
%
${\bf 92820'}$&=&
$({\bf \overline{15015},1})(12)
\oplus({\bf 2002,4})(5)
\oplus({\bf 5148,4})(5)
\oplus({\bf 715,10})(-2)
\oplus({\bf 715,6})(-2)
\oplus({\bf 1485,10})(-2)
\oplus({\bf 220,\overline{20''}})(-9)
\oplus({\bf 220,\overline{20}})(-9)
\oplus({\bf 330,\overline{20''}})(-9)
\oplus({\bf 55,35})(-16)
\oplus({\bf 55,45})(-16)
\oplus({\bf 45,35})(-16)
\oplus({\bf 10,56})(-23)
\oplus({\bf 10,84'})(-23)
\oplus({\bf 1,140''})(-30)$\\
%
${\bf \overline{92820'}}$&=&
$({\bf 15015,1})(-12)
\oplus({\bf \overline{2002},\overline{4}})(-5)
\oplus({\bf \overline{5148},\overline{4}})(-5)
\oplus({\bf \overline{715},\overline{10}})(2)
\oplus({\bf \overline{715},6})(2)
\oplus({\bf \overline{1485},\overline{10}})(2)
\oplus({\bf \overline{220},20''})(9)
\oplus({\bf \overline{220},20})(9)
\oplus({\bf \overline{330},20''})(9)
\oplus({\bf \overline{55},\overline{35}})(16)
\oplus({\bf \overline{55},\overline{45}})(16)
\oplus({\bf \overline{45},\overline{35}})(16)
\oplus({\bf \overline{10},\overline{56}})(23)
\oplus({\bf \overline{10},\overline{84'}})(23)
\oplus({\bf 1,\overline{140''}})(30)$\\
%
${\bf 100100}$&=&
$({\bf \overline{55},1})(-24)
\oplus({\bf \overline{540},\overline{4}})(-17)
\oplus({\bf \overline{10},\overline{4}})(-17)
\oplus({\bf \overline{2376},6})(-10)
\oplus({\bf 99,\overline{10}})(-10)
\oplus({\bf 99,6})(-10)
\oplus({\bf 1,\overline{10}})(-10)
\oplus({\bf 6160,4})(-3)
\oplus({\bf 440,20})(-3)
\oplus({\bf 440,4})(-3)
\oplus({\bf 10,20''})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf 10395,1})(4)
\oplus({\bf 1155,15})(4)
\oplus({\bf 1155,1})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 1980,\overline{4}})(11)
\oplus({\bf 120,\overline{36}})(11)
\oplus({\bf 120,\overline{4}})(11)
\oplus({\bf 210,\overline{10}})(18)$\\
%
${\bf \overline{100100}}$&=&
$({\bf 55,1})(24)
\oplus({\bf 540,4})(17)
\oplus({\bf 10,4})(17)
\oplus({\bf 2376,6})(10)
\oplus({\bf 99,10})(10)
\oplus({\bf 99,6})(10)
\oplus({\bf 1,10})(10)
\oplus({\bf \overline{6160},\overline{4}})(3)
\oplus({\bf \overline{440},\overline{20}})(3)
\oplus({\bf \overline{440},\overline{4}})(3)
\oplus({\bf \overline{10},\overline{20''}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf \overline{10395},1})(-4)
\oplus({\bf \overline{1155},15})(-4)
\oplus({\bf \overline{1155},1})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{1980},4})(-11)
\oplus({\bf \overline{120},36})(-11)
\oplus({\bf \overline{120},4})(-11)
\oplus({\bf \overline{210},10})(-18)$\\
%
${\bf 117572}$&=&
$({\bf 2002,\overline{4}})(15)
\oplus({\bf 19305',1})(8)
\oplus({\bf 715,15})(8)
\oplus({\bf 715,1})(8)
\oplus({\bf 6930',4})(1)
\oplus({\bf 220,36})(1)
\oplus({\bf 220,4})(1)
\oplus({\bf 2145,10})(-6)
\oplus({\bf 55,70})(-6)
\oplus({\bf 55,10})(-6)
\oplus({\bf 540,\overline{20''}})(-13)
\oplus({\bf 10,\overline{120}})(-13)
\oplus({\bf 10,\overline{20''}})(-13)
\oplus({\bf 99,35})(-20)
\oplus({\bf 1,189})(-20)
\oplus({\bf 1,35})(-20)
\oplus({\bf \overline{10},56})(-27)$\\
%
${\bf \overline{117572}}$&=&
$({\bf \overline{2002},4})(-15)
\oplus({\bf \overline{19305'},1})(-8)
\oplus({\bf \overline{715},15})(-8)
\oplus({\bf \overline{715},1})(-8)
\oplus({\bf \overline{6930'},\overline{4}})(-1)
\oplus({\bf \overline{220},\overline{36}})(-1)
\oplus({\bf \overline{220},\overline{4}})(-1)
\oplus({\bf \overline{2145},\overline{10}})(6)
\oplus({\bf \overline{55},\overline{70}})(6)
\oplus({\bf \overline{55},\overline{10}})(6)
\oplus({\bf \overline{540},20''})(13)
\oplus({\bf \overline{10},120})(13)
\oplus({\bf \overline{10},20''})(13)
\oplus({\bf 99,\overline{35}})(20)
\oplus({\bf 1,\overline{189}})(20)
\oplus({\bf 1,\overline{35}})(20)
\oplus({\bf 10,\overline{56}})(27)$\\
%
${\bf 123760}$&=&
$({\bf \overline{17160'},1})(12)
\oplus({\bf 5148,4})(5)
\oplus({\bf 4752,4})(5)
\oplus({\bf 715,6})(-2)
\oplus({\bf 1485,10})(-2)
\oplus({\bf 1485,6})(-2)
\oplus({\bf 990,10})(-2)
\oplus({\bf 220,\overline{20}})(-9)
\oplus({\bf 220,\overline{4}})(-9)
\oplus({\bf 330,\overline{20''}})(-9)
\oplus({\bf 330,\overline{20}})(-9)
\oplus({\bf 120,\overline{20''}})(-9)
\oplus({\bf 55,45})(-16)
\oplus({\bf 55,15})(-16)
\oplus({\bf 45,35})(-16)
\oplus({\bf 45,45})(-16)
\oplus({\bf 10,84'})(-23)
\oplus({\bf 10,36})(-23)
\oplus({\bf 1,70})(-30)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 17160',1})(-12)
\oplus({\bf \overline{5148},\overline{4}})(-5)
\oplus({\bf \overline{4752},\overline{4}})(-5)
\oplus({\bf \overline{715},6})(2)
\oplus({\bf \overline{1485},\overline{10}})(2)
\oplus({\bf \overline{1485},6})(2)
\oplus({\bf \overline{990},\overline{10}})(2)
\oplus({\bf \overline{220},20})(9)
\oplus({\bf \overline{220},4})(9)
\oplus({\bf \overline{330},20''})(9)
\oplus({\bf \overline{330},20})(9)
\oplus({\bf \overline{120},20''})(9)
\oplus({\bf \overline{55},\overline{45}})(16)
\oplus({\bf \overline{55},15})(16)
\oplus({\bf \overline{45},\overline{35}})(16)
\oplus({\bf \overline{45},\overline{45}})(16)
\oplus({\bf \overline{10},\overline{84'}})(23)
\oplus({\bf \overline{10},\overline{36}})(23)
\oplus({\bf 1,\overline{70}})(30)$\\
%
${\bf 124215}$&=&
$({\bf 120,4})(21)
\oplus({\bf 1155,6})(14)
\oplus({\bf 45,10})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 4950,\overline{4}})(7)
\oplus({\bf 440,\overline{20}})(7)
\oplus({\bf 440,\overline{4}})(7)
\oplus({\bf 10,\overline{20}})(7)
\oplus({\bf 10,\overline{4}})(7)
\oplus({\bf 12375,1})(0)
\oplus({\bf 1925,15})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,20'})(0)
\oplus({\bf 99,15})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4950},4})(-7)
\oplus({\bf \overline{440},20})(-7)
\oplus({\bf \overline{440},4})(-7)
\oplus({\bf \overline{10},20})(-7)
\oplus({\bf \overline{10},4})(-7)
\oplus({\bf \overline{1155},6})(-14)
\oplus({\bf \overline{45},\overline{10}})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{120},\overline{4}})(-21)$\\
%
${\bf 129948}$&=&
$({\bf \overline{19305},1})(12)
\oplus({\bf 5148,4})(5)
\oplus({\bf 4950'',4})(5)
\oplus({\bf 715,10})(-2)
\oplus({\bf 1485,10})(-2)
\oplus({\bf 1485,6})(-2)
\oplus({\bf 825,10})(-2)
\oplus({\bf 220,\overline{20''}})(-9)
\oplus({\bf 220,\overline{20}})(-9)
\oplus({\bf 330,\overline{20''}})(-9)
\oplus({\bf 330,\overline{20}})(-9)
\oplus({\bf 55,35})(-16)
\oplus({\bf 55,45})(-16)
\oplus({\bf 55,20'})(-16)
\oplus({\bf 45,45})(-16)
\oplus({\bf 10,84'})(-23)
\oplus({\bf 10,60})(-23)
\oplus({\bf 1,126})(-30)$\\
%
${\bf \overline{129948}}$&=&
$({\bf 19305,1})(-12)
\oplus({\bf \overline{5148},\overline{4}})(-5)
\oplus({\bf \overline{4950''},\overline{4}})(-5)
\oplus({\bf \overline{715},\overline{10}})(2)
\oplus({\bf \overline{1485},\overline{10}})(2)
\oplus({\bf \overline{1485},6})(2)
\oplus({\bf \overline{825},\overline{10}})(2)
\oplus({\bf \overline{220},20''})(9)
\oplus({\bf \overline{220},20})(9)
\oplus({\bf \overline{330},20''})(9)
\oplus({\bf \overline{330},20})(9)
\oplus({\bf \overline{55},\overline{35}})(16)
\oplus({\bf \overline{55},\overline{45}})(16)
\oplus({\bf \overline{55},20'})(16)
\oplus({\bf \overline{45},\overline{45}})(16)
\oplus({\bf \overline{10},\overline{84'}})(23)
\oplus({\bf \overline{10},\overline{60}})(23)
\oplus({\bf 1,\overline{126}})(30)$\\
%
${\bf 140140}$&=&
$({\bf \overline{9240},1})(14)
\oplus({\bf \overline{6930},4})(7)
\oplus({\bf \overline{2310},4})(7)
\oplus({\bf 3300,6})(0)
\oplus({\bf 1848,10})(0)
\oplus({\bf 1848,6})(0)
\oplus({\bf 252,6})(0)
\oplus({\bf 825,\overline{4}})(-7)
\oplus({\bf 990,\overline{20}})(-7)
\oplus({\bf 990,\overline{4}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 330,15})(-14)
\oplus({\bf 330,1})(-14)
\oplus({\bf 120,20'})(-14)
\oplus({\bf 120,15})(-14)
\oplus({\bf 120,1})(-14)
\oplus({\bf 55,4})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 10,6})(-28)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 9240,1})(-14)
\oplus({\bf 6930,\overline{4}})(-7)
\oplus({\bf 2310,\overline{4}})(-7)
\oplus({\bf \overline{3300},6})(0)
\oplus({\bf \overline{1848},\overline{10}})(0)
\oplus({\bf \overline{1848},6})(0)
\oplus({\bf 252,6})(0)
\oplus({\bf \overline{825},4})(7)
\oplus({\bf \overline{990},20})(7)
\oplus({\bf \overline{990},4})(7)
\oplus({\bf \overline{210},20})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{330},15})(14)
\oplus({\bf \overline{330},1})(14)
\oplus({\bf \overline{120},20'})(14)
\oplus({\bf \overline{120},15})(14)
\oplus({\bf \overline{120},1})(14)
\oplus({\bf \overline{55},\overline{4}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{10},6})(28)$\\
%
${\bf 163072}$&=&
$({\bf 1848,\overline{4}})(15)
\oplus({\bf 17280,1})(8)
\oplus({\bf 990,15})(8)
\oplus({\bf 990,1})(8)
\oplus({\bf 210,15})(8)
\oplus({\bf 210,1})(8)
\oplus({\bf 9450,4})(1)
\oplus({\bf 330,20})(1)
\oplus({\bf 330,4})(1)
\oplus({\bf 1980,4})(1)
\oplus({\bf 120,36})(1)
\oplus({\bf 120,20})(1)
\oplus2({\bf 120,4})(1)
\oplus({\bf 3200,6})(-6)
\oplus({\bf 55,\overline{10}})(-6)
\oplus({\bf 55,6})(-6)
\oplus({\bf 1155,10})(-6)
\oplus({\bf 1155,6})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus2({\bf 45,6})(-6)
\oplus({\bf 540,\overline{4}})(-13)
\oplus({\bf 440,\overline{20}})(-13)
\oplus({\bf 440,\overline{4}})(-13)
\oplus({\bf 10,\overline{36}})(-13)
\oplus({\bf 10,\overline{20}})(-13)
\oplus2({\bf 10,\overline{4}})(-13)
\oplus({\bf 99,15})(-20)
\oplus({\bf 99,1})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 1,1})(-20)
\oplus({\bf \overline{10},4})(-27)$\\
%
${\bf \overline{163072}}$&=&
$({\bf \overline{1848},4})(-15)
\oplus({\bf \overline{17280},1})(-8)
\oplus({\bf \overline{990},15})(-8)
\oplus({\bf \overline{990},1})(-8)
\oplus({\bf \overline{210},15})(-8)
\oplus({\bf \overline{210},1})(-8)
\oplus({\bf \overline{9450},\overline{4}})(-1)
\oplus({\bf \overline{1980},\overline{4}})(-1)
\oplus({\bf \overline{330},\overline{20}})(-1)
\oplus({\bf \overline{330},\overline{4}})(-1)
\oplus({\bf \overline{120},\overline{36}})(-1)
\oplus({\bf \overline{120},\overline{20}})(-1)
\oplus2({\bf \overline{120},\overline{4}})(-1)
\oplus({\bf \overline{3200},6})(6)
\oplus({\bf \overline{1155},\overline{10}})(6)
\oplus({\bf \overline{1155},6})(6)
\oplus({\bf \overline{55},10})(6)
\oplus({\bf \overline{55},6})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus2({\bf \overline{45},6})(6)
\oplus({\bf \overline{540},4})(13)
\oplus({\bf \overline{440},20})(13)
\oplus({\bf \overline{440},4})(13)
\oplus({\bf \overline{10},36})(13)
\oplus({\bf \overline{10},20})(13)
\oplus2({\bf \overline{10},4})(13)
\oplus({\bf 99,15})(20)
\oplus({\bf 99,1})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,1})(20)
\oplus({\bf 10,\overline{4}})(27)$\\
%
${\bf 163072'}$&=&
$({\bf \overline{21120},1})(12)
\oplus({\bf 4950'',4})(5)
\oplus({\bf 4752,4})(5)
\oplus({\bf 3300,4})(5)
\oplus({\bf 1485,10})(-2)
\oplus({\bf 1485,6})(-2)
\oplus({\bf 825,10})(-2)
\oplus({\bf 825,6})(-2)
\oplus({\bf 990,10})(-2)
\oplus({\bf 990,6})(-2)
\oplus({\bf 220,\overline{20}})(-9)
\oplus({\bf 330,\overline{20''}})(-9)
\oplus2({\bf 330,\overline{20}})(-9)
\oplus({\bf 330,\overline{4}})(-9)
\oplus({\bf 120,\overline{20}})(-9)
\oplus({\bf 55,45})(-16)
\oplus({\bf 55,20'})(-16)
\oplus({\bf 55,15})(-16)
\oplus({\bf 45,45})(-16)
\oplus({\bf 45,20'})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 10,60})(-23)
\oplus({\bf 10,36})(-23)
\oplus({\bf 10,20})(-23)
\oplus({\bf 1,64})(-30)$\\
%
${\bf \overline{163072'}}$&=&
$({\bf 21120,1})(-12)
\oplus({\bf \overline{4950''},\overline{4}})(-5)
\oplus({\bf \overline{4752},\overline{4}})(-5)
\oplus({\bf \overline{3300},\overline{4}})(-5)
\oplus({\bf \overline{1485},\overline{10}})(2)
\oplus({\bf \overline{1485},6})(2)
\oplus({\bf \overline{825},\overline{10}})(2)
\oplus({\bf \overline{825},6})(2)
\oplus({\bf \overline{990},\overline{10}})(2)
\oplus({\bf \overline{990},6})(2)
\oplus({\bf \overline{220},20})(9)
\oplus({\bf \overline{330},20''})(9)
\oplus2({\bf \overline{330},20})(9)
\oplus({\bf \overline{330},4})(9)
\oplus({\bf \overline{120},20})(9)
\oplus({\bf \overline{55},\overline{45}})(16)
\oplus({\bf \overline{55},20'})(16)
\oplus({\bf \overline{55},15})(16)
\oplus({\bf \overline{45},\overline{45}})(16)
\oplus({\bf \overline{45},20'})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{10},\overline{60}})(23)
\oplus({\bf \overline{10},\overline{36}})(23)
\oplus({\bf \overline{10},\overline{20}})(23)
\oplus({\bf 1,64})(30)$\\
%
${\bf 168168}$&=&
$({\bf \overline{440},1})(-22)
\oplus({\bf 1925,\overline{4}})(-15)
\oplus({\bf 99,\overline{4}})(-15)
\oplus({\bf 4950,6})(-8)
\oplus({\bf 440,\overline{10}})(-8)
\oplus({\bf 440,6})(-8)
\oplus({\bf 10,6})(-8)
\oplus({\bf 8250,4})(-1)
\oplus({\bf 1155,20})(-1)
\oplus({\bf 1155,4})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 9240,1})(6)
\oplus({\bf 1980,15})(6)
\oplus({\bf 1980,1})(6)
\oplus({\bf 120,20'})(6)
\oplus({\bf 120,15})(6)
\oplus({\bf 120,1})(6)
\oplus({\bf 2310,\overline{4}})(13)
\oplus({\bf 210,\overline{20}})(13)
\oplus({\bf 210,\overline{4}})(13)
\oplus({\bf 252,6})(20)$\\
%
${\bf \overline{168168}}$&=&
$({\bf 440,1})(22)
\oplus({\bf 1925,4})(15)
\oplus({\bf 99,4})(15)
\oplus({\bf \overline{4950},6})(8)
\oplus({\bf \overline{440},10})(8)
\oplus({\bf \overline{440},6})(8)
\oplus({\bf \overline{10},6})(8)
\oplus({\bf \overline{8250},\overline{4}})(1)
\oplus({\bf \overline{1155},\overline{20}})(1)
\oplus({\bf \overline{1155},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{9240},1})(-6)
\oplus({\bf \overline{1980},15})(-6)
\oplus({\bf \overline{1980},1})(-6)
\oplus({\bf \overline{120},20'})(-6)
\oplus({\bf \overline{120},15})(-6)
\oplus({\bf \overline{120},1})(-6)
\oplus({\bf \overline{2310},4})(-13)
\oplus({\bf \overline{210},20})(-13)
\oplus({\bf \overline{210},4})(-13)
\oplus({\bf 252,6})(-20)$\\
%
${\bf 171600}$&=&
$({\bf \overline{11880},1})(14)
\oplus({\bf \overline{9240'},4})(7)
\oplus({\bf \overline{2310},4})(7)
\oplus({\bf 4752,6})(0)
\oplus({\bf 1848,10})(0)
\oplus({\bf 1848,6})(0)
\oplus({\bf 252,10})(0)
\oplus({\bf 1485,\overline{4}})(-7)
\oplus({\bf 990,\overline{20}})(-7)
\oplus({\bf 990,\overline{4}})(-7)
\oplus({\bf 210,\overline{20''}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus({\bf 220,1})(-14)
\oplus({\bf 330,15})(-14)
\oplus({\bf 330,1})(-14)
\oplus({\bf 120,45})(-14)
\oplus({\bf 120,15})(-14)
\oplus({\bf 55,4})(-21)
\oplus({\bf 45,36})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 10,10})(-28)$\\
%
${\bf \overline{171600}}$&=&
$({\bf 11880,1})(-14)
\oplus({\bf 9240',\overline{4}})(-7)
\oplus({\bf 2310,\overline{4}})(-7)
\oplus({\bf \overline{4752},6})(0)
\oplus({\bf \overline{1848},\overline{10}})(0)
\oplus({\bf \overline{1848},6})(0)
\oplus({\bf 252,\overline{10}})(0)
\oplus({\bf \overline{1485},4})(7)
\oplus({\bf \overline{990},20})(7)
\oplus({\bf \overline{990},4})(7)
\oplus({\bf \overline{210},20''})(7)
\oplus({\bf \overline{210},20})(7)
\oplus({\bf \overline{220},1})(14)
\oplus({\bf \overline{330},15})(14)
\oplus({\bf \overline{330},1})(14)
\oplus({\bf \overline{120},\overline{45}})(14)
\oplus({\bf \overline{120},15})(14)
\oplus({\bf \overline{55},\overline{4}})(21)
\oplus({\bf \overline{45},\overline{36}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{10},\overline{10}})(28)$\\
%
${\bf 182182}$&=&
$({\bf \overline{13860'},1})(14)
\oplus({\bf \overline{4950'},4})(7)
\oplus({\bf \overline{6930},4})(7)
\oplus({\bf 3300,10})(0)
\oplus({\bf 3300,6})(0)
\oplus({\bf 1848,6})(0)
\oplus({\bf 825,\overline{20}})(-7)
\oplus({\bf 990,\overline{20}})(-7)
\oplus({\bf 990,\overline{4}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 330,20'})(-14)
\oplus({\bf 330,15})(-14)
\oplus({\bf 120,15})(-14)
\oplus({\bf 120,1})(-14)
\oplus({\bf 55,20})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 10,\overline{10}})(-28)
\oplus({\bf 10,6})(-28)
\oplus({\bf 1,\overline{4}})(-35)$\\
%
${\bf \overline{182182}}$&=&
$({\bf 13860',1})(-14)
\oplus({\bf 4950',\overline{4}})(-7)
\oplus({\bf 6930,\overline{4}})(-7)
\oplus({\bf \overline{3300},\overline{10}})(0)
\oplus({\bf \overline{3300},6})(0)
\oplus({\bf \overline{1848},6})(0)
\oplus({\bf \overline{825},20})(7)
\oplus({\bf \overline{990},20})(7)
\oplus({\bf \overline{990},4})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{330},20'})(14)
\oplus({\bf \overline{330},15})(14)
\oplus({\bf \overline{120},15})(14)
\oplus({\bf \overline{120},1})(14)
\oplus({\bf \overline{55},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{10},10})(28)
\oplus({\bf \overline{10},6})(28)
\oplus({\bf 1,4})(35)$\\
%
${\bf 194480}$&=&
$({\bf 220,4})(21)
\oplus({\bf 2145,6})(14)
\oplus({\bf 55,10})(14)
\oplus({\bf 55,6})(14)
\oplus({\bf 9360,\overline{4}})(7)
\oplus({\bf 540,\overline{20}})(7)
\oplus({\bf 540,\overline{4}})(7)
\oplus({\bf 10,\overline{20''}})(7)
\oplus({\bf 10,\overline{20}})(7)
\oplus({\bf 24024,1})(0)
\oplus({\bf 2376,15})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,45})(0)
\oplus({\bf 99,15})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{6160},4})(-7)
\oplus({\bf \overline{440},36})(-7)
\oplus({\bf \overline{440},4})(-7)
\oplus({\bf \overline{10},84'})(-7)
\oplus({\bf \overline{10},36})(-7)
\oplus({\bf \overline{1155},10})(-14)
\oplus({\bf \overline{45},70})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{120},\overline{20''}})(-21)$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{220},\overline{4}})(-21)
\oplus({\bf \overline{2145},6})(-14)
\oplus({\bf \overline{55},\overline{10}})(-14)
\oplus({\bf \overline{55},6})(-14)
\oplus({\bf \overline{9360},4})(-7)
\oplus({\bf \overline{540},20})(-7)
\oplus({\bf \overline{540},4})(-7)
\oplus({\bf \overline{10},20''})(-7)
\oplus({\bf \overline{10},20})(-7)
\oplus({\bf \overline{24024},1})(0)
\oplus({\bf \overline{2376},15})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,\overline{45}})(0)
\oplus({\bf 99,15})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 6160,\overline{4}})(7)
\oplus({\bf 440,\overline{36}})(7)
\oplus({\bf 440,\overline{4}})(7)
\oplus({\bf 10,\overline{84'}})(7)
\oplus({\bf 10,\overline{36}})(7)
\oplus({\bf 1155,\overline{10}})(14)
\oplus({\bf 45,\overline{70}})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus({\bf 120,20''})(21)$\\
%
${\bf 196560}$&=&
$({\bf \overline{540},1})(-22)
\oplus({\bf \overline{2376},\overline{4}})(-15)
\oplus({\bf 99,\overline{4}})(-15)
\oplus({\bf 6160,6})(-8)
\oplus({\bf 440,\overline{10}})(-8)
\oplus({\bf 440,6})(-8)
\oplus({\bf 10,\overline{10}})(-8)
\oplus({\bf 10395,4})(-1)
\oplus({\bf 1155,20})(-1)
\oplus({\bf 1155,4})(-1)
\oplus({\bf 45,20''})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 11880,1})(6)
\oplus({\bf 1980,15})(6)
\oplus({\bf 1980,1})(6)
\oplus({\bf 120,\overline{45}})(6)
\oplus({\bf 120,15})(6)
\oplus({\bf 2310,\overline{4}})(13)
\oplus({\bf 210,\overline{36}})(13)
\oplus({\bf 210,\overline{4}})(13)
\oplus({\bf 252,\overline{10}})(20)$\\
%
${\bf \overline{196560}}$&=&
$({\bf 540,1})(22)
\oplus({\bf 2376,4})(15)
\oplus({\bf 99,4})(15)
\oplus({\bf \overline{6160},6})(8)
\oplus({\bf \overline{440},10})(8)
\oplus({\bf \overline{440},6})(8)
\oplus({\bf \overline{10},10})(8)
\oplus({\bf \overline{10395},\overline{4}})(1)
\oplus({\bf \overline{1155},\overline{20}})(1)
\oplus({\bf \overline{1155},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20''}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{11880},1})(-6)
\oplus({\bf \overline{1980},15})(-6)
\oplus({\bf \overline{1980},1})(-6)
\oplus({\bf \overline{120},45})(-6)
\oplus({\bf \overline{120},15})(-6)
\oplus({\bf \overline{2310},4})(-13)
\oplus({\bf \overline{210},36})(-13)
\oplus({\bf \overline{210},4})(-13)
\oplus({\bf 252,10})(-20)$\\
%
${\bf 203490}$&=&
$({\bf 24310,1})(-16)
\oplus({\bf 11440,\overline{4}})(-9)
\oplus({\bf 5005,\overline{10}})(-2)
\oplus({\bf \overline{2002},20''})(5)
\oplus({\bf \overline{715},\overline{35}})(12)
\oplus({\bf \overline{220},\overline{56}})(19)
\oplus({\bf \overline{55},\overline{84''}})(26)
\oplus({\bf \overline{10},120'})(33)
\oplus({\bf 1,\overline{165}})(40)$\\
%
${\bf \overline{203490}}$&=&
$({\bf \overline{24310},1})(16)
\oplus({\bf \overline{11440},4})(9)
\oplus({\bf \overline{5005},10})(2)
\oplus({\bf 2002,\overline{20''}})(-5)
\oplus({\bf 715,35})(-12)
\oplus({\bf 220,56})(-19)
\oplus({\bf 55,84''})(-26)
\oplus({\bf 10,\overline{120'}})(-33)
\oplus({\bf 1,165})(-40)$\\
%
${\bf 208845}$&=&
$({\bf 715,6})(18)
\oplus({\bf 6930',\overline{4}})(11)
\oplus({\bf 220,\overline{20}})(11)
\oplus({\bf 220,\overline{4}})(11)
\oplus({\bf 30030,1})(4)
\oplus({\bf 2145,15})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 55,45})(4)
\oplus({\bf 55,15})(4)
\oplus({\bf 9360,4})(-3)
\oplus({\bf 540,36})(-3)
\oplus({\bf 540,4})(-3)
\oplus({\bf 10,84'})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 2376,10})(-10)
\oplus({\bf 99,70})(-10)
\oplus({\bf 99,10})(-10)
\oplus({\bf 1,140''})(-10)
\oplus({\bf 1,70})(-10)
\oplus({\bf \overline{440},\overline{20''}})(-17)
\oplus({\bf \overline{10},\overline{120}})(-17)
\oplus({\bf \overline{10},\overline{20''}})(-17)
\oplus({\bf \overline{45},35})(-24)$\\
%
${\bf \overline{208845}}$&=&
$({\bf \overline{715},6})(-18)
\oplus({\bf \overline{6930'},4})(-11)
\oplus({\bf \overline{220},20})(-11)
\oplus({\bf \overline{220},4})(-11)
\oplus({\bf \overline{30030},1})(-4)
\oplus({\bf \overline{2145},15})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{55},\overline{45}})(-4)
\oplus({\bf \overline{55},15})(-4)
\oplus({\bf \overline{9360},\overline{4}})(3)
\oplus({\bf \overline{540},\overline{36}})(3)
\oplus({\bf \overline{540},\overline{4}})(3)
\oplus({\bf \overline{10},\overline{84'}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{2376},\overline{10}})(10)
\oplus({\bf 99,\overline{70}})(10)
\oplus({\bf 99,\overline{10}})(10)
\oplus({\bf 1,\overline{140''}})(10)
\oplus({\bf 1,\overline{70}})(10)
\oplus({\bf 440,20''})(17)
\oplus({\bf 10,120})(17)
\oplus({\bf 10,20''})(17)
\oplus({\bf 45,\overline{35}})(24)$\\
%
${\bf 225225}$&=&
$({\bf 8250,1})(-16)
\oplus({\bf 9240,\overline{4}})(-9)
\oplus({\bf 1980,\overline{4}})(-9)
\oplus({\bf 6930,6})(-2)
\oplus({\bf 2310,\overline{10}})(-2)
\oplus({\bf 2310,6})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf \overline{3300},4})(5)
\oplus({\bf \overline{1848},20})(5)
\oplus({\bf \overline{1848},4})(5)
\oplus({\bf 252,20})(5)
\oplus({\bf 252,4})(5)
\oplus({\bf \overline{825},1})(12)
\oplus({\bf \overline{990},15})(12)
\oplus({\bf \overline{990},1})(12)
\oplus({\bf \overline{210},20'})(12)
\oplus({\bf \overline{210},15})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{330},\overline{4}})(19)
\oplus({\bf \overline{120},\overline{20}})(19)
\oplus({\bf \overline{120},\overline{4}})(19)
\oplus({\bf \overline{45},6})(26)$\\
%
${\bf \overline{225225}}$&=&
$({\bf \overline{8250},1})(16)
\oplus({\bf \overline{9240},4})(9)
\oplus({\bf \overline{1980},4})(9)
\oplus({\bf \overline{6930},6})(2)
\oplus({\bf \overline{2310},10})(2)
\oplus({\bf \overline{2310},6})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf 3300,\overline{4}})(-5)
\oplus({\bf 1848,\overline{20}})(-5)
\oplus({\bf 1848,\overline{4}})(-5)
\oplus({\bf 252,\overline{20}})(-5)
\oplus({\bf 252,\overline{4}})(-5)
\oplus({\bf 825,1})(-12)
\oplus({\bf 990,15})(-12)
\oplus({\bf 990,1})(-12)
\oplus({\bf 210,20'})(-12)
\oplus({\bf 210,15})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 330,4})(-19)
\oplus({\bf 120,20})(-19)
\oplus({\bf 120,4})(-19)
\oplus({\bf 45,6})(-26)$\\
%
${\bf 242060}$&=&
$({\bf 715,\overline{10}})(18)
\oplus({\bf 6930',\overline{4}})(11)
\oplus({\bf 220,\overline{36}})(11)
\oplus({\bf 220,\overline{4}})(11)
\oplus({\bf 37125,1})(4)
\oplus({\bf 2145,15})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 55,84})(4)
\oplus({\bf 55,15})(4)
\oplus({\bf 55,1})(4)
\oplus({\bf 11550,4})(-3)
\oplus({\bf 540,36})(-3)
\oplus({\bf 540,4})(-3)
\oplus({\bf 10,160})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 2925,10})(-10)
\oplus({\bf 99,70})(-10)
\oplus({\bf 99,10})(-10)
\oplus({\bf 1,270})(-10)
\oplus({\bf 1,70})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf \overline{540},\overline{20''}})(-17)
\oplus({\bf \overline{10},\overline{120}})(-17)
\oplus({\bf \overline{10},\overline{20''}})(-17)
\oplus({\bf \overline{55},35})(-24)$\\
%
${\bf \overline{242060}}$&=&
$({\bf \overline{715},10})(-18)
\oplus({\bf \overline{6930'},4})(-11)
\oplus({\bf \overline{220},36})(-11)
\oplus({\bf \overline{220},4})(-11)
\oplus({\bf \overline{37125},1})(-4)
\oplus({\bf \overline{2145},15})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{55},84})(-4)
\oplus({\bf \overline{55},15})(-4)
\oplus({\bf \overline{55},1})(-4)
\oplus({\bf \overline{11550},\overline{4}})(3)
\oplus({\bf \overline{540},\overline{36}})(3)
\oplus({\bf \overline{540},\overline{4}})(3)
\oplus({\bf \overline{10},\overline{160}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 2925,\overline{10}})(10)
\oplus({\bf 99,\overline{70}})(10)
\oplus({\bf 99,\overline{10}})(10)
\oplus({\bf 1,\overline{270}})(10)
\oplus({\bf 1,\overline{70}})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 540,20''})(17)
\oplus({\bf 10,120})(17)
\oplus({\bf 10,20''})(17)
\oplus({\bf 55,\overline{35}})(24)$\\
%
${\bf 245245}$&=&
$({\bf 1925,1})(-20)
\oplus({\bf 4950,\overline{4}})(-13)
\oplus({\bf 440,\overline{4}})(-13)
\oplus({\bf 8250,6})(-6)
\oplus({\bf 1155,\overline{10}})(-6)
\oplus({\bf 1155,6})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 9240,4})(1)
\oplus({\bf 1980,20})(1)
\oplus({\bf 1980,4})(1)
\oplus({\bf 120,20})(1)
\oplus({\bf 120,4})(1)
\oplus({\bf 6930,1})(8)
\oplus({\bf 2310,15})(8)
\oplus({\bf 2310,1})(8)
\oplus({\bf 210,20'})(8)
\oplus({\bf 210,15})(8)
\oplus({\bf 210,1})(8)
\oplus({\bf \overline{1848},\overline{4}})(15)
\oplus({\bf 252,\overline{20}})(15)
\oplus({\bf 252,\overline{4}})(15)
\oplus({\bf \overline{210},6})(22)$\\
%
${\bf \overline{245245}}$&=&
$({\bf 1925,1})(20)
\oplus({\bf \overline{4950},4})(13)
\oplus({\bf \overline{440},4})(13)
\oplus({\bf \overline{8250},6})(6)
\oplus({\bf \overline{1155},10})(6)
\oplus({\bf \overline{1155},6})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{9240},\overline{4}})(-1)
\oplus({\bf \overline{1980},\overline{20}})(-1)
\oplus({\bf \overline{1980},\overline{4}})(-1)
\oplus({\bf \overline{120},\overline{20}})(-1)
\oplus({\bf \overline{120},\overline{4}})(-1)
\oplus({\bf \overline{6930},1})(-8)
\oplus({\bf \overline{2310},15})(-8)
\oplus({\bf \overline{2310},1})(-8)
\oplus({\bf \overline{210},20'})(-8)
\oplus({\bf \overline{210},15})(-8)
\oplus({\bf \overline{210},1})(-8)
\oplus({\bf 1848,4})(-15)
\oplus({\bf 252,20})(-15)
\oplus({\bf 252,4})(-15)
\oplus({\bf 210,6})(-22)$\\
%
${\bf 260260}$&=&
$({\bf \overline{10},20})(-27)
\oplus({\bf 99,20'})(-20)
\oplus({\bf 99,15})(-20)
\oplus({\bf 1,\overline{45}})(-20)
\oplus({\bf 1,20'})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 540,\overline{20}})(-13)
\oplus({\bf 440,\overline{20}})(-13)
\oplus({\bf 440,\overline{4}})(-13)
\oplus({\bf 10,\overline{60}})(-13)
\oplus({\bf 10,\overline{36}})(-13)
\oplus2({\bf 10,\overline{20}})(-13)
\oplus({\bf 10,\overline{4}})(-13)
\oplus({\bf 3200,10})(-6)
\oplus({\bf 3200,6})(-6)
\oplus({\bf 55,64})(-6)
\oplus({\bf 55,10})(-6)
\oplus({\bf 55,6})(-6)
\oplus({\bf 1155,6})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus2({\bf 45,6})(-6)
\oplus({\bf 7920,4})(1)
\oplus({\bf 9450,4})(1)
\oplus({\bf 330,36})(1)
\oplus({\bf 330,20})(1)
\oplus2({\bf 330,4})(1)
\oplus({\bf 120,20})(1)
\oplus({\bf 120,4})(1)
\oplus({\bf 31185,1})(8)
\oplus({\bf 825,15})(8)
\oplus({\bf 825,1})(8)
\oplus({\bf 990,15})(8)
\oplus({\bf 990,1})(8)
\oplus({\bf 3300,\overline{4}})(15)$\\
%
${\bf \overline{260260}}$&=&
$({\bf 10,\overline{20}})(27)
\oplus({\bf 99,20'})(20)
\oplus({\bf 99,15})(20)
\oplus({\bf 1,45})(20)
\oplus({\bf 1,20'})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf \overline{540},20})(13)
\oplus({\bf \overline{440},20})(13)
\oplus({\bf \overline{440},4})(13)
\oplus({\bf \overline{10},60})(13)
\oplus({\bf \overline{10},36})(13)
\oplus2({\bf \overline{10},20})(13)
\oplus({\bf \overline{10},4})(13)
\oplus({\bf \overline{3200},\overline{10}})(6)
\oplus({\bf \overline{3200},6})(6)
\oplus({\bf \overline{1155},6})(6)
\oplus({\bf \overline{55},64})(6)
\oplus({\bf \overline{55},\overline{10}})(6)
\oplus({\bf \overline{55},6})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus2({\bf \overline{45},6})(6)
\oplus({\bf \overline{7920},\overline{4}})(-1)
\oplus({\bf \overline{9450},\overline{4}})(-1)
\oplus({\bf \overline{330},\overline{36}})(-1)
\oplus({\bf \overline{330},\overline{20}})(-1)
\oplus2({\bf \overline{330},\overline{4}})(-1)
\oplus({\bf \overline{120},\overline{20}})(-1)
\oplus({\bf \overline{120},\overline{4}})(-1)
\oplus({\bf \overline{31185},1})(-8)
\oplus({\bf \overline{825},15})(-8)
\oplus({\bf \overline{825},1})(-8)
\oplus({\bf \overline{990},15})(-8)
\oplus({\bf \overline{990},1})(-8)
\oplus({\bf \overline{3300},4})(-15)$\\
%
${\bf 270270}$&=&
$({\bf 4950,1})(-18)
\oplus({\bf 8250,\overline{4}})(-11)
\oplus({\bf 1155,\overline{4}})(-11)
\oplus({\bf 9240,6})(-4)
\oplus({\bf 1980,\overline{10}})(-4)
\oplus({\bf 1980,6})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 6930,4})(3)
\oplus({\bf 2310,20})(3)
\oplus({\bf 2310,4})(3)
\oplus({\bf 210,20})(3)
\oplus({\bf 210,4})(3)
\oplus({\bf \overline{3300},1})(10)
\oplus({\bf \overline{1848},15})(10)
\oplus({\bf \overline{1848},1})(10)
\oplus({\bf 252,20'})(10)
\oplus({\bf 252,15})(10)
\oplus({\bf 252,1})(10)
\oplus({\bf \overline{990},\overline{4}})(17)
\oplus({\bf \overline{210},\overline{20}})(17)
\oplus({\bf \overline{210},\overline{4}})(17)
\oplus({\bf \overline{120},6})(24)$\\
%
${\bf \overline{270270}}$&=&
$({\bf \overline{4950},1})(18)
\oplus({\bf \overline{8250},4})(11)
\oplus({\bf \overline{1155},4})(11)
\oplus({\bf \overline{9240},6})(4)
\oplus({\bf \overline{1980},10})(4)
\oplus({\bf \overline{1980},6})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{6930},\overline{4}})(-3)
\oplus({\bf \overline{2310},\overline{20}})(-3)
\oplus({\bf \overline{2310},\overline{4}})(-3)
\oplus({\bf \overline{210},\overline{20}})(-3)
\oplus({\bf \overline{210},\overline{4}})(-3)
\oplus({\bf 3300,1})(-10)
\oplus({\bf 1848,15})(-10)
\oplus({\bf 1848,1})(-10)
\oplus({\bf 252,20'})(-10)
\oplus({\bf 252,15})(-10)
\oplus({\bf 252,1})(-10)
\oplus({\bf 990,4})(-17)
\oplus({\bf 210,20})(-17)
\oplus({\bf 210,4})(-17)
\oplus({\bf 120,6})(-24)$\\
%
${\bf 270270'}$&=&
$({\bf 10395,1})(-16)
\oplus({\bf 11880,\overline{4}})(-9)
\oplus({\bf 1980,\overline{4}})(-9)
\oplus({\bf 9240',6})(-2)
\oplus({\bf 2310,\overline{10}})(-2)
\oplus({\bf 2310,6})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf \overline{4752},4})(5)
\oplus({\bf \overline{1848},20})(5)
\oplus({\bf \overline{1848},4})(5)
\oplus({\bf 252,20''})(5)
\oplus({\bf 252,20})(5)
\oplus({\bf \overline{1485},1})(12)
\oplus({\bf \overline{990},15})(12)
\oplus({\bf \overline{990},1})(12)
\oplus({\bf \overline{210},\overline{45}})(12)
\oplus({\bf \overline{210},15})(12)
\oplus({\bf \overline{330},\overline{4}})(19)
\oplus({\bf \overline{120},\overline{36}})(19)
\oplus({\bf \overline{120},\overline{4}})(19)
\oplus({\bf \overline{45},\overline{10}})(26)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf \overline{10395},1})(16)
\oplus({\bf \overline{11880},4})(9)
\oplus({\bf \overline{1980},4})(9)
\oplus({\bf \overline{9240'},6})(2)
\oplus({\bf \overline{2310},10})(2)
\oplus({\bf \overline{2310},6})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf 4752,\overline{4}})(-5)
\oplus({\bf 1848,\overline{20}})(-5)
\oplus({\bf 1848,\overline{4}})(-5)
\oplus({\bf 252,\overline{20''}})(-5)
\oplus({\bf 252,\overline{20}})(-5)
\oplus({\bf 1485,1})(-12)
\oplus({\bf 990,15})(-12)
\oplus({\bf 990,1})(-12)
\oplus({\bf 210,45})(-12)
\oplus({\bf 210,15})(-12)
\oplus({\bf 330,4})(-19)
\oplus({\bf 120,36})(-19)
\oplus({\bf 120,4})(-19)
\oplus({\bf 45,10})(-26)$\\
%
${\bf 273273}$&=&
$({\bf 13860'',1})(-16)
\oplus({\bf 13860',\overline{4}})(-9)
\oplus({\bf 4950',\overline{10}})(-2)
\oplus({\bf 6930,6})(-2)
\oplus({\bf \overline{3300},20})(5)
\oplus({\bf \overline{1848},4})(5)
\oplus({\bf \overline{825},20'})(12)
\oplus({\bf \overline{990},15})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{330},\overline{20}})(19)
\oplus({\bf \overline{120},\overline{4}})(19)
\oplus({\bf \overline{55},10})(26)
\oplus({\bf \overline{45},6})(26)
\oplus({\bf \overline{10},4})(33)
\oplus({\bf 1,1})(40)$\\
%
${\bf \overline{273273}}$&=&
$({\bf \overline{13860''},1})(16)
\oplus({\bf \overline{13860'},4})(9)
\oplus({\bf \overline{4950'},10})(2)
\oplus({\bf \overline{6930},6})(2)
\oplus({\bf 3300,\overline{20}})(-5)
\oplus({\bf 1848,\overline{4}})(-5)
\oplus({\bf 825,20'})(-12)
\oplus({\bf 990,15})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 330,20})(-19)
\oplus({\bf 120,4})(-19)
\oplus({\bf 55,\overline{10}})(-26)
\oplus({\bf 45,6})(-26)
\oplus({\bf 10,\overline{4}})(-33)
\oplus({\bf 1,1})(-40)$\\
%
${\bf 277200}$&=&
$({\bf 825,6})(18)
\oplus({\bf 7920,\overline{4}})(11)
\oplus({\bf 330,\overline{20}})(11)
\oplus({\bf 330,\overline{4}})(11)
\oplus({\bf 33880,1})(4)
\oplus({\bf 3200,15})(4)
\oplus({\bf 3200,1})(4)
\oplus({\bf 55,45})(4)
\oplus({\bf 55,15})(4)
\oplus({\bf 45,20'})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 13860,4})(-3)
\oplus({\bf 540,36})(-3)
\oplus({\bf 540,4})(-3)
\oplus({\bf 440,20})(-3)
\oplus({\bf 440,4})(-3)
\oplus({\bf 10,60})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 2376,10})(-10)
\oplus({\bf 1925,6})(-10)
\oplus({\bf 99,64})(-10)
\oplus({\bf 99,10})(-10)
\oplus({\bf 99,6})(-10)
\oplus({\bf 1,50})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf \overline{440},\overline{20}})(-17)
\oplus({\bf \overline{10},\overline{60}})(-17)
\oplus({\bf \overline{10},\overline{20}})(-17)
\oplus({\bf \overline{45},20'})(-24)$\\
%
${\bf \overline{277200}}$&=&
$({\bf \overline{825},6})(-18)
\oplus({\bf \overline{7920},4})(-11)
\oplus({\bf \overline{330},20})(-11)
\oplus({\bf \overline{330},4})(-11)
\oplus({\bf \overline{33880},1})(-4)
\oplus({\bf \overline{3200},15})(-4)
\oplus({\bf \overline{3200},1})(-4)
\oplus({\bf \overline{55},\overline{45}})(-4)
\oplus({\bf \overline{55},15})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{13860},\overline{4}})(3)
\oplus({\bf \overline{540},\overline{36}})(3)
\oplus({\bf \overline{540},\overline{4}})(3)
\oplus({\bf \overline{440},\overline{20}})(3)
\oplus({\bf \overline{440},\overline{4}})(3)
\oplus({\bf \overline{10},\overline{60}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf \overline{2376},\overline{10}})(10)
\oplus({\bf 1925,6})(10)
\oplus({\bf 99,64})(10)
\oplus({\bf 99,\overline{10}})(10)
\oplus({\bf 99,6})(10)
\oplus({\bf 1,50})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 440,20})(17)
\oplus({\bf 10,60})(17)
\oplus({\bf 10,20})(17)
\oplus({\bf 45,20'})(24)$\\
%
${\bf 288288}$&=&
$({\bf \overline{2376},1})(-20)
\oplus({\bf 6160,\overline{4}})(-13)
\oplus({\bf 440,\overline{4}})(-13)
\oplus({\bf 10395,6})(-6)
\oplus({\bf 1155,\overline{10}})(-6)
\oplus({\bf 1155,6})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 11880,4})(1)
\oplus({\bf 1980,20})(1)
\oplus({\bf 1980,4})(1)
\oplus({\bf 120,20''})(1)
\oplus({\bf 120,20})(1)
\oplus({\bf 9240',1})(8)
\oplus({\bf 2310,15})(8)
\oplus({\bf 2310,1})(8)
\oplus({\bf 210,\overline{45}})(8)
\oplus({\bf 210,15})(8)
\oplus({\bf \overline{1848},\overline{4}})(15)
\oplus({\bf 252,\overline{36}})(15)
\oplus({\bf 252,\overline{4}})(15)
\oplus({\bf \overline{210},\overline{10}})(22)$\\
%
${\bf \overline{288288}}$&=&
$({\bf 2376,1})(20)
\oplus({\bf \overline{6160},4})(13)
\oplus({\bf \overline{440},4})(13)
\oplus({\bf \overline{10395},6})(6)
\oplus({\bf \overline{1155},10})(6)
\oplus({\bf \overline{1155},6})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{11880},\overline{4}})(-1)
\oplus({\bf \overline{1980},\overline{20}})(-1)
\oplus({\bf \overline{1980},\overline{4}})(-1)
\oplus({\bf \overline{120},\overline{20''}})(-1)
\oplus({\bf \overline{120},\overline{20}})(-1)
\oplus({\bf \overline{9240'},1})(-8)
\oplus({\bf \overline{2310},15})(-8)
\oplus({\bf \overline{2310},1})(-8)
\oplus({\bf \overline{210},45})(-8)
\oplus({\bf \overline{210},15})(-8)
\oplus({\bf 1848,4})(-15)
\oplus({\bf 252,36})(-15)
\oplus({\bf 252,4})(-15)
\oplus({\bf 210,10})(-22)$\\
%
${\bf 302328}$&=&
$({\bf \overline{38610},1})(14)
\oplus({\bf \overline{5005},4})(7)
\oplus({\bf \overline{15015},4})(7)
\oplus({\bf 2002,10})(0)
\oplus({\bf 2002,6})(0)
\oplus({\bf 5148,10})(0)
\oplus({\bf 715,\overline{20''}})(-7)
\oplus({\bf 715,\overline{20}})(-7)
\oplus({\bf 1485,\overline{20''}})(-7)
\oplus({\bf 220,35})(-14)
\oplus({\bf 220,45})(-14)
\oplus({\bf 330,35})(-14)
\oplus({\bf 55,56})(-21)
\oplus({\bf 55,84'})(-21)
\oplus({\bf 45,56})(-21)
\oplus({\bf 10,84''})(-28)
\oplus({\bf 10,140''})(-28)
\oplus({\bf 1,\overline{216}})(-35)$\\
%
${\bf \overline{302328}}$&=&
$({\bf 38610,1})(-14)
\oplus({\bf 5005,\overline{4}})(-7)
\oplus({\bf 15015,\overline{4}})(-7)
\oplus({\bf \overline{2002},\overline{10}})(0)
\oplus({\bf \overline{2002},6})(0)
\oplus({\bf \overline{5148},\overline{10}})(0)
\oplus({\bf \overline{715},20''})(7)
\oplus({\bf \overline{715},20})(7)
\oplus({\bf \overline{1485},20''})(7)
\oplus({\bf \overline{220},\overline{35}})(14)
\oplus({\bf \overline{220},\overline{45}})(14)
\oplus({\bf \overline{330},\overline{35}})(14)
\oplus({\bf \overline{55},\overline{56}})(21)
\oplus({\bf \overline{55},\overline{84'}})(21)
\oplus({\bf \overline{45},\overline{56}})(21)
\oplus({\bf \overline{10},\overline{84''}})(28)
\oplus({\bf \overline{10},\overline{140''}})(28)
\oplus({\bf 1,216})(35)$\\
%
${\bf 302575}$&=&
$({\bf 220,20''})(21)
\oplus({\bf 2145,\overline{10}})(14)
\oplus({\bf 55,\overline{70}})(14)
\oplus({\bf 55,\overline{10}})(14)
\oplus({\bf 11550,\overline{4}})(7)
\oplus({\bf 540,\overline{36}})(7)
\oplus({\bf 540,\overline{4}})(7)
\oplus({\bf 10,\overline{160}})(7)
\oplus({\bf 10,\overline{36}})(7)
\oplus({\bf 10,\overline{4}})(7)
\oplus({\bf 45375,1})(0)
\oplus({\bf 2925,15})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,84})(0)
\oplus({\bf 99,15})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11550},4})(-7)
\oplus({\bf \overline{540},36})(-7)
\oplus({\bf \overline{540},4})(-7)
\oplus({\bf \overline{10},160})(-7)
\oplus({\bf \overline{10},36})(-7)
\oplus({\bf \overline{10},4})(-7)
\oplus({\bf \overline{2145},10})(-14)
\oplus({\bf \overline{55},70})(-14)
\oplus({\bf \overline{55},10})(-14)
\oplus({\bf \overline{220},\overline{20''}})(-21)$\\
%
${\bf 313600}$&=&
$({\bf 330,4})(21)
\oplus({\bf 3200,6})(14)
\oplus({\bf 55,10})(14)
\oplus({\bf 55,6})(14)
\oplus({\bf 45,10})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 13860,\overline{4}})(7)
\oplus({\bf 540,\overline{20}})(7)
\oplus({\bf 540,\overline{4}})(7)
\oplus({\bf 440,\overline{20}})(7)
\oplus({\bf 440,\overline{4}})(7)
\oplus({\bf 10,\overline{20''}})(7)
\oplus2({\bf 10,\overline{20}})(7)
\oplus({\bf 10,\overline{4}})(7)
\oplus({\bf 35200,1})(0)
\oplus({\bf 2376,15})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 1925,15})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,45})(0)
\oplus({\bf 99,20'})(0)
\oplus2({\bf 99,15})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{6160},4})(-7)
\oplus({\bf \overline{4950},4})(-7)
\oplus({\bf \overline{440},36})(-7)
\oplus({\bf \overline{440},20})(-7)
\oplus2({\bf \overline{440},4})(-7)
\oplus({\bf \overline{10},60})(-7)
\oplus({\bf \overline{10},36})(-7)
\oplus({\bf \overline{10},20})(-7)
\oplus({\bf \overline{10},4})(-7)
\oplus({\bf \overline{1155},10})(-14)
\oplus({\bf \overline{1155},6})(-14)
\oplus({\bf \overline{45},64})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{120},\overline{20}})(-21)$\\
%
${\bf \overline{313600}}$&=&
$({\bf \overline{330},\overline{4}})(-21)
\oplus({\bf \overline{3200},6})(-14)
\oplus({\bf \overline{55},\overline{10}})(-14)
\oplus({\bf \overline{55},6})(-14)
\oplus({\bf \overline{45},\overline{10}})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{13860},4})(-7)
\oplus({\bf \overline{540},20})(-7)
\oplus({\bf \overline{540},4})(-7)
\oplus({\bf \overline{440},20})(-7)
\oplus({\bf \overline{440},4})(-7)
\oplus({\bf \overline{10},20''})(-7)
\oplus2({\bf \overline{10},20})(-7)
\oplus({\bf \overline{10},4})(-7)
\oplus({\bf \overline{35200},1})(0)
\oplus({\bf \overline{2376},15})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 1925,15})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,\overline{45}})(0)
\oplus({\bf 99,20'})(0)
\oplus2({\bf 99,15})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 6160,\overline{4}})(7)
\oplus({\bf 4950,\overline{4}})(7)
\oplus({\bf 440,\overline{36}})(7)
\oplus({\bf 440,\overline{20}})(7)
\oplus2({\bf 440,\overline{4}})(7)
\oplus({\bf 10,\overline{60}})(7)
\oplus({\bf 10,\overline{36}})(7)
\oplus({\bf 10,\overline{20}})(7)
\oplus({\bf 10,\overline{4}})(7)
\oplus({\bf 1155,\overline{10}})(14)
\oplus({\bf 1155,6})(14)
\oplus({\bf 45,64})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 120,20})(21)$\\
%
${\bf 320320}$&=&
$({\bf 6160,1})(-18)
\oplus({\bf 10395,\overline{4}})(-11)
\oplus({\bf 1155,\overline{4}})(-11)
\oplus({\bf 11880,6})(-4)
\oplus({\bf 1980,\overline{10}})(-4)
\oplus({\bf 1980,6})(-4)
\oplus({\bf 120,\overline{10}})(-4)
\oplus({\bf 9240',4})(3)
\oplus({\bf 2310,20})(3)
\oplus({\bf 2310,4})(3)
\oplus({\bf 210,20''})(3)
\oplus({\bf 210,20})(3)
\oplus({\bf \overline{4752},1})(10)
\oplus({\bf \overline{1848},15})(10)
\oplus({\bf \overline{1848},1})(10)
\oplus({\bf 252,\overline{45}})(10)
\oplus({\bf 252,15})(10)
\oplus({\bf \overline{990},\overline{4}})(17)
\oplus({\bf \overline{210},\overline{36}})(17)
\oplus({\bf \overline{210},\overline{4}})(17)
\oplus({\bf \overline{120},\overline{10}})(24)$\\
%
${\bf \overline{320320}}$&=&
$({\bf \overline{6160},1})(18)
\oplus({\bf \overline{10395},4})(11)
\oplus({\bf \overline{1155},4})(11)
\oplus({\bf \overline{11880},6})(4)
\oplus({\bf \overline{1980},10})(4)
\oplus({\bf \overline{1980},6})(4)
\oplus({\bf \overline{120},10})(4)
\oplus({\bf \overline{9240'},\overline{4}})(-3)
\oplus({\bf \overline{2310},\overline{20}})(-3)
\oplus({\bf \overline{2310},\overline{4}})(-3)
\oplus({\bf \overline{210},\overline{20''}})(-3)
\oplus({\bf \overline{210},\overline{20}})(-3)
\oplus({\bf 4752,1})(-10)
\oplus({\bf 1848,15})(-10)
\oplus({\bf 1848,1})(-10)
\oplus({\bf 252,45})(-10)
\oplus({\bf 252,15})(-10)
\oplus({\bf 990,4})(-17)
\oplus({\bf 210,36})(-17)
\oplus({\bf 210,4})(-17)
\oplus({\bf 120,10})(-24)$\\
%
${\bf 321776}$&=&
$({\bf \overline{55},20'})(-24)
\oplus({\bf \overline{540},\overline{20}})(-17)
\oplus({\bf \overline{10},\overline{60}})(-17)
\oplus({\bf \overline{10},\overline{20}})(-17)
\oplus({\bf 2925,10})(-10)
\oplus({\bf \overline{2376},6})(-10)
\oplus({\bf 99,64})(-10)
\oplus({\bf 99,10})(-10)
\oplus({\bf 99,6})(-10)
\oplus({\bf 1,\overline{126}})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf 17160,4})(-3)
\oplus({\bf 540,36})(-3)
\oplus({\bf 540,4})(-3)
\oplus({\bf 440,20})(-3)
\oplus({\bf 440,4})(-3)
\oplus({\bf 10,140})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 42120,1})(4)
\oplus({\bf 3200,15})(4)
\oplus({\bf 3200,1})(4)
\oplus({\bf 55,84})(4)
\oplus({\bf 55,15})(4)
\oplus({\bf 55,1})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 7920,\overline{4}})(11)
\oplus({\bf 330,\overline{36}})(11)
\oplus({\bf 330,\overline{4}})(11)
\oplus({\bf 825,\overline{10}})(18)$\\
%
${\bf \overline{321776}}$&=&
$({\bf 55,20'})(24)
\oplus({\bf 540,20})(17)
\oplus({\bf 10,60})(17)
\oplus({\bf 10,20})(17)
\oplus({\bf 2925,\overline{10}})(10)
\oplus({\bf 2376,6})(10)
\oplus({\bf 99,64})(10)
\oplus({\bf 99,\overline{10}})(10)
\oplus({\bf 99,6})(10)
\oplus({\bf 1,126})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf \overline{17160},\overline{4}})(3)
\oplus({\bf \overline{540},\overline{36}})(3)
\oplus({\bf \overline{540},\overline{4}})(3)
\oplus({\bf \overline{440},\overline{20}})(3)
\oplus({\bf \overline{440},\overline{4}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf \overline{42120},1})(-4)
\oplus({\bf \overline{3200},15})(-4)
\oplus({\bf \overline{3200},1})(-4)
\oplus({\bf \overline{55},84})(-4)
\oplus({\bf \overline{55},15})(-4)
\oplus({\bf \overline{55},1})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{7920},4})(-11)
\oplus({\bf \overline{330},36})(-11)
\oplus({\bf \overline{330},4})(-11)
\oplus({\bf \overline{825},10})(-18)$\\
%
${\bf 331240}$&=&
$({\bf \overline{120},1})(-26)
\oplus({\bf \overline{1155},\overline{4}})(-19)
\oplus({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf \overline{4950},6})(-12)
\oplus({\bf \overline{440},\overline{10}})(-12)
\oplus({\bf \overline{440},6})(-12)
\oplus({\bf \overline{10},6})(-12)
\oplus({\bf 12375,4})(-5)
\oplus({\bf 1925,20})(-5)
\oplus({\bf 1925,4})(-5)
\oplus({\bf 99,20})(-5)
\oplus({\bf 99,4})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 19800,1})(2)
\oplus({\bf 4950,15})(2)
\oplus({\bf 4950,1})(2)
\oplus({\bf 440,20'})(2)
\oplus({\bf 440,15})(2)
\oplus({\bf 440,1})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 8250,\overline{4}})(9)
\oplus({\bf 1155,\overline{20}})(9)
\oplus({\bf 1155,\overline{4}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 1980,6})(16)
\oplus({\bf 120,10})(16)
\oplus({\bf 120,6})(16)
\oplus({\bf 210,4})(23)$\\
%
${\bf \overline{331240}}$&=&
$({\bf 120,1})(26)
\oplus({\bf 1155,4})(19)
\oplus({\bf 45,4})(19)
\oplus({\bf 4950,6})(12)
\oplus({\bf 440,10})(12)
\oplus({\bf 440,6})(12)
\oplus({\bf 10,6})(12)
\oplus({\bf 12375,\overline{4}})(5)
\oplus({\bf 1925,\overline{20}})(5)
\oplus({\bf 1925,\overline{4}})(5)
\oplus({\bf 99,\overline{20}})(5)
\oplus({\bf 99,\overline{4}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf \overline{19800},1})(-2)
\oplus({\bf \overline{4950},15})(-2)
\oplus({\bf \overline{4950},1})(-2)
\oplus({\bf \overline{440},20'})(-2)
\oplus({\bf \overline{440},15})(-2)
\oplus({\bf \overline{440},1})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{8250},4})(-9)
\oplus({\bf \overline{1155},20})(-9)
\oplus({\bf \overline{1155},4})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{1980},6})(-16)
\oplus({\bf \overline{120},\overline{10}})(-16)
\oplus({\bf \overline{120},6})(-16)
\oplus({\bf \overline{210},\overline{4}})(-23)$\\
%
${\bf 336336}$&=&
$({\bf \overline{2310},\overline{4}})(17)
\oplus({\bf 21000,1})(10)
\oplus({\bf 1848,15})(10)
\oplus({\bf 1848,1})(10)
\oplus({\bf 252,15})(10)
\oplus({\bf 252,1})(10)
\oplus({\bf 17280,4})(3)
\oplus({\bf 990,20})(3)
\oplus({\bf 990,4})(3)
\oplus({\bf 2310,4})(3)
\oplus({\bf 210,36})(3)
\oplus({\bf 210,20})(3)
\oplus2({\bf 210,4})(3)
\oplus({\bf 9450,6})(-4)
\oplus({\bf 330,\overline{10}})(-4)
\oplus({\bf 330,6})(-4)
\oplus({\bf 1980,10})(-4)
\oplus({\bf 1980,6})(-4)
\oplus({\bf 120,64})(-4)
\oplus({\bf 120,10})(-4)
\oplus({\bf 120,\overline{10}})(-4)
\oplus2({\bf 120,6})(-4)
\oplus({\bf 3200,\overline{4}})(-11)
\oplus({\bf 55,\overline{4}})(-11)
\oplus({\bf 1155,\overline{20}})(-11)
\oplus({\bf 1155,\overline{4}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus2({\bf 45,\overline{4}})(-11)
\oplus({\bf 540,1})(-18)
\oplus({\bf 440,15})(-18)
\oplus({\bf 440,1})(-18)
\oplus({\bf 10,15})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf 99,4})(-25)$\\
%
${\bf \overline{336336}}$&=&
$({\bf 2310,4})(-17)
\oplus({\bf 21000,1})(-10)
\oplus({\bf \overline{1848},15})(-10)
\oplus({\bf \overline{1848},1})(-10)
\oplus({\bf 252,15})(-10)
\oplus({\bf 252,1})(-10)
\oplus({\bf \overline{17280},\overline{4}})(-3)
\oplus({\bf \overline{2310},\overline{4}})(-3)
\oplus({\bf \overline{990},\overline{20}})(-3)
\oplus({\bf \overline{990},\overline{4}})(-3)
\oplus({\bf \overline{210},\overline{36}})(-3)
\oplus({\bf \overline{210},\overline{20}})(-3)
\oplus2({\bf \overline{210},\overline{4}})(-3)
\oplus({\bf \overline{9450},6})(4)
\oplus({\bf \overline{1980},\overline{10}})(4)
\oplus({\bf \overline{1980},6})(4)
\oplus({\bf \overline{330},10})(4)
\oplus({\bf \overline{330},6})(4)
\oplus({\bf \overline{120},64})(4)
\oplus({\bf \overline{120},10})(4)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus2({\bf \overline{120},6})(4)
\oplus({\bf \overline{3200},4})(11)
\oplus({\bf \overline{1155},20})(11)
\oplus({\bf \overline{1155},4})(11)
\oplus({\bf \overline{55},4})(11)
\oplus({\bf \overline{45},36})(11)
\oplus({\bf \overline{45},20})(11)
\oplus2({\bf \overline{45},4})(11)
\oplus({\bf \overline{540},1})(18)
\oplus({\bf \overline{440},15})(18)
\oplus({\bf \overline{440},1})(18)
\oplus({\bf \overline{10},15})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 99,\overline{4}})(25)$\\
%
${\bf 338688}$&=&
$({\bf 5148,\overline{4}})(15)
\oplus({\bf 49280,1})(8)
\oplus({\bf 715,15})(8)
\oplus({\bf 715,1})(8)
\oplus({\bf 1485,15})(8)
\oplus({\bf 1485,1})(8)
\oplus({\bf 6930',4})(1)
\oplus({\bf 14300,4})(1)
\oplus({\bf 220,36})(1)
\oplus({\bf 220,20})(1)
\oplus2({\bf 220,4})(1)
\oplus({\bf 330,36})(1)
\oplus({\bf 330,4})(1)
\oplus({\bf 2145,10})(-6)
\oplus({\bf 2145,6})(-6)
\oplus({\bf 3200,10})(-6)
\oplus({\bf 55,70})(-6)
\oplus({\bf 55,64})(-6)
\oplus2({\bf 55,10})(-6)
\oplus({\bf 55,6})(-6)
\oplus({\bf 45,70})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 540,\overline{20''}})(-13)
\oplus({\bf 540,\overline{20}})(-13)
\oplus({\bf 440,\overline{20''}})(-13)
\oplus({\bf 10,\overline{120}})(-13)
\oplus({\bf 10,\overline{140}})(-13)
\oplus2({\bf 10,\overline{20''}})(-13)
\oplus({\bf 10,\overline{20}})(-13)
\oplus({\bf 99,35})(-20)
\oplus({\bf 99,45})(-20)
\oplus({\bf 1,256})(-20)
\oplus({\bf 1,35})(-20)
\oplus({\bf 1,45})(-20)
\oplus({\bf \overline{10},84'})(-27)$\\
%
${\bf \overline{338688}}$&=&
$({\bf \overline{5148},4})(-15)
\oplus({\bf \overline{49280},1})(-8)
\oplus({\bf \overline{715},15})(-8)
\oplus({\bf \overline{715},1})(-8)
\oplus({\bf \overline{1485},15})(-8)
\oplus({\bf \overline{1485},1})(-8)
\oplus({\bf \overline{6930'},\overline{4}})(-1)
\oplus({\bf \overline{14300},\overline{4}})(-1)
\oplus({\bf \overline{220},\overline{36}})(-1)
\oplus({\bf \overline{220},\overline{20}})(-1)
\oplus2({\bf \overline{220},\overline{4}})(-1)
\oplus({\bf \overline{330},\overline{36}})(-1)
\oplus({\bf \overline{330},\overline{4}})(-1)
\oplus({\bf \overline{2145},\overline{10}})(6)
\oplus({\bf \overline{2145},6})(6)
\oplus({\bf \overline{3200},\overline{10}})(6)
\oplus({\bf \overline{55},\overline{70}})(6)
\oplus({\bf \overline{55},64})(6)
\oplus2({\bf \overline{55},\overline{10}})(6)
\oplus({\bf \overline{55},6})(6)
\oplus({\bf \overline{45},\overline{70}})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{540},20''})(13)
\oplus({\bf \overline{540},20})(13)
\oplus({\bf \overline{440},20''})(13)
\oplus({\bf \overline{10},120})(13)
\oplus({\bf \overline{10},140})(13)
\oplus2({\bf \overline{10},20''})(13)
\oplus({\bf \overline{10},20})(13)
\oplus({\bf 99,\overline{35}})(20)
\oplus({\bf 99,\overline{45}})(20)
\oplus({\bf 1,\overline{256}})(20)
\oplus({\bf 1,\overline{35}})(20)
\oplus({\bf 1,\overline{45}})(20)
\oplus({\bf 10,\overline{84'}})(27)$\\
%
${\bf 348075}$&=&
$({\bf 4950'',\overline{4}})(15)
\oplus({\bf 47190,1})(8)
\oplus({\bf 1485,15})(8)
\oplus({\bf 1485,1})(8)
\oplus({\bf 825,15})(8)
\oplus({\bf 825,1})(8)
\oplus({\bf 14300,4})(1)
\oplus({\bf 220,36})(1)
\oplus({\bf 220,4})(1)
\oplus({\bf 7920,4})(1)
\oplus({\bf 330,36})(1)
\oplus({\bf 330,20})(1)
\oplus2({\bf 330,4})(1)
\oplus({\bf 2145,10})(-6)
\oplus({\bf 3200,10})(-6)
\oplus({\bf 3200,6})(-6)
\oplus({\bf 55,70})(-6)
\oplus({\bf 55,64})(-6)
\oplus2({\bf 55,10})(-6)
\oplus({\bf 55,6})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 540,\overline{20''}})(-13)
\oplus({\bf 540,\overline{20}})(-13)
\oplus({\bf 440,\overline{20}})(-13)
\oplus({\bf 10,\overline{140}})(-13)
\oplus({\bf 10,\overline{20''}})(-13)
\oplus({\bf 10,\overline{60}})(-13)
\oplus2({\bf 10,\overline{20}})(-13)
\oplus({\bf 99,45})(-20)
\oplus({\bf 99,20'})(-20)
\oplus({\bf 1,175})(-20)
\oplus({\bf 1,45})(-20)
\oplus({\bf 1,20'})(-20)
\oplus({\bf \overline{10},60})(-27)$\\
%
${\bf \overline{348075}}$&=&
$({\bf \overline{4950''},4})(-15)
\oplus({\bf \overline{47190},1})(-8)
\oplus({\bf \overline{1485},15})(-8)
\oplus({\bf \overline{1485},1})(-8)
\oplus({\bf \overline{825},15})(-8)
\oplus({\bf \overline{825},1})(-8)
\oplus({\bf \overline{14300},\overline{4}})(-1)
\oplus({\bf \overline{7920},\overline{4}})(-1)
\oplus({\bf \overline{220},\overline{36}})(-1)
\oplus({\bf \overline{220},\overline{4}})(-1)
\oplus({\bf \overline{330},\overline{36}})(-1)
\oplus({\bf \overline{330},\overline{20}})(-1)
\oplus2({\bf \overline{330},\overline{4}})(-1)
\oplus({\bf \overline{2145},\overline{10}})(6)
\oplus({\bf \overline{3200},\overline{10}})(6)
\oplus({\bf \overline{3200},6})(6)
\oplus({\bf \overline{55},\overline{70}})(6)
\oplus({\bf \overline{55},64})(6)
\oplus2({\bf \overline{55},\overline{10}})(6)
\oplus({\bf \overline{55},6})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{540},20''})(13)
\oplus({\bf \overline{540},20})(13)
\oplus({\bf \overline{440},20})(13)
\oplus({\bf \overline{10},140})(13)
\oplus({\bf \overline{10},60})(13)
\oplus({\bf \overline{10},20''})(13)
\oplus2({\bf \overline{10},20})(13)
\oplus({\bf 99,\overline{45}})(20)
\oplus({\bf 99,20'})(20)
\oplus({\bf 1,175})(20)
\oplus({\bf 1,\overline{45}})(20)
\oplus({\bf 1,20'})(20)
\oplus({\bf 10,\overline{60}})(27)$\\
%
${\bf 354900}$&=&
$({\bf 990,6})(18)
\oplus({\bf 9450,\overline{4}})(11)
\oplus({\bf 330,\overline{20}})(11)
\oplus({\bf 330,\overline{4}})(11)
\oplus({\bf 120,\overline{20}})(11)
\oplus({\bf 120,\overline{4}})(11)
\oplus({\bf 40095,1})(4)
\oplus({\bf 3200,15})(4)
\oplus({\bf 3200,1})(4)
\oplus({\bf 55,20'})(4)
\oplus({\bf 55,15})(4)
\oplus({\bf 55,1})(4)
\oplus({\bf 1155,15})(4)
\oplus({\bf 1155,1})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,20'})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 13860,4})(-3)
\oplus({\bf 540,20})(-3)
\oplus({\bf 540,4})(-3)
\oplus({\bf 4950,4})(-3)
\oplus({\bf 440,36})(-3)
\oplus({\bf 440,20})(-3)
\oplus2({\bf 440,4})(-3)
\oplus({\bf 10,60})(-3)
\oplus({\bf 10,36})(-3)
\oplus2({\bf 10,20})(-3)
\oplus2({\bf 10,4})(-3)
\oplus({\bf 2376,6})(-10)
\oplus({\bf 1925,10})(-10)
\oplus({\bf 1925,6})(-10)
\oplus({\bf 99,64})(-10)
\oplus({\bf 99,10})(-10)
\oplus({\bf 99,\overline{10}})(-10)
\oplus2({\bf 99,6})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf 1,\overline{10}})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf \overline{440},\overline{20}})(-17)
\oplus({\bf \overline{440},\overline{4}})(-17)
\oplus({\bf \overline{10},\overline{36}})(-17)
\oplus({\bf \overline{10},\overline{20}})(-17)
\oplus({\bf \overline{10},\overline{4}})(-17)
\oplus({\bf \overline{45},15})(-24)$\\
%
${\bf \overline{354900}}$&=&
$({\bf \overline{990},6})(-18)
\oplus({\bf \overline{9450},4})(-11)
\oplus({\bf \overline{330},20})(-11)
\oplus({\bf \overline{330},4})(-11)
\oplus({\bf \overline{120},20})(-11)
\oplus({\bf \overline{120},4})(-11)
\oplus({\bf \overline{40095},1})(-4)
\oplus({\bf \overline{3200},15})(-4)
\oplus({\bf \overline{3200},1})(-4)
\oplus({\bf \overline{1155},15})(-4)
\oplus({\bf \overline{1155},1})(-4)
\oplus({\bf \overline{55},20'})(-4)
\oplus({\bf \overline{55},15})(-4)
\oplus({\bf \overline{55},1})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{13860},\overline{4}})(3)
\oplus({\bf \overline{4950},\overline{4}})(3)
\oplus({\bf \overline{540},\overline{20}})(3)
\oplus({\bf \overline{540},\overline{4}})(3)
\oplus({\bf \overline{440},\overline{36}})(3)
\oplus({\bf \overline{440},\overline{20}})(3)
\oplus2({\bf \overline{440},\overline{4}})(3)
\oplus({\bf \overline{10},\overline{60}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus2({\bf \overline{10},\overline{20}})(3)
\oplus2({\bf \overline{10},\overline{4}})(3)
\oplus({\bf \overline{2376},6})(10)
\oplus({\bf 1925,\overline{10}})(10)
\oplus({\bf 1925,6})(10)
\oplus({\bf 99,64})(10)
\oplus({\bf 99,10})(10)
\oplus({\bf 99,\overline{10}})(10)
\oplus2({\bf 99,6})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,10})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 440,20})(17)
\oplus({\bf 440,4})(17)
\oplus({\bf 10,36})(17)
\oplus({\bf 10,20})(17)
\oplus({\bf 10,4})(17)
\oplus({\bf 45,15})(24)$\\
%
${\bf 357357}$&=&
$({\bf 4752,\overline{4}})(15)
\oplus({\bf 45045,1})(8)
\oplus({\bf 1485,15})(8)
\oplus({\bf 1485,1})(8)
\oplus({\bf 990,15})(8)
\oplus({\bf 990,1})(8)
\oplus({\bf 14300,4})(1)
\oplus({\bf 220,20})(1)
\oplus({\bf 220,4})(1)
\oplus({\bf 9450,4})(1)
\oplus({\bf 330,36})(1)
\oplus({\bf 330,20})(1)
\oplus2({\bf 330,4})(1)
\oplus({\bf 120,36})(1)
\oplus({\bf 120,4})(1)
\oplus({\bf 2145,6})(-6)
\oplus({\bf 3200,10})(-6)
\oplus({\bf 3200,6})(-6)
\oplus({\bf 55,64})(-6)
\oplus({\bf 55,10})(-6)
\oplus({\bf 55,\overline{10}})(-6)
\oplus2({\bf 55,6})(-6)
\oplus({\bf 1155,10})(-6)
\oplus({\bf 45,70})(-6)
\oplus({\bf 45,64})(-6)
\oplus2({\bf 45,10})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 540,\overline{20}})(-13)
\oplus({\bf 540,\overline{4}})(-13)
\oplus({\bf 440,\overline{20''}})(-13)
\oplus({\bf 440,\overline{20}})(-13)
\oplus({\bf 10,\overline{140}})(-13)
\oplus({\bf 10,\overline{20''}})(-13)
\oplus({\bf 10,\overline{36}})(-13)
\oplus2({\bf 10,\overline{20}})(-13)
\oplus({\bf 10,\overline{4}})(-13)
\oplus({\bf 99,45})(-20)
\oplus({\bf 99,15})(-20)
\oplus({\bf 1,84})(-20)
\oplus({\bf 1,45})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf \overline{10},36})(-27)$\\
%
${\bf \overline{357357}}$&=&
$({\bf \overline{4752},4})(-15)
\oplus({\bf \overline{45045},1})(-8)
\oplus({\bf \overline{1485},15})(-8)
\oplus({\bf \overline{1485},1})(-8)
\oplus({\bf \overline{990},15})(-8)
\oplus({\bf \overline{990},1})(-8)
\oplus({\bf \overline{14300},\overline{4}})(-1)
\oplus({\bf \overline{9450},\overline{4}})(-1)
\oplus({\bf \overline{220},\overline{20}})(-1)
\oplus({\bf \overline{220},\overline{4}})(-1)
\oplus({\bf \overline{330},\overline{36}})(-1)
\oplus({\bf \overline{330},\overline{20}})(-1)
\oplus2({\bf \overline{330},\overline{4}})(-1)
\oplus({\bf \overline{120},\overline{36}})(-1)
\oplus({\bf \overline{120},\overline{4}})(-1)
\oplus({\bf \overline{2145},6})(6)
\oplus({\bf \overline{3200},\overline{10}})(6)
\oplus({\bf \overline{3200},6})(6)
\oplus({\bf \overline{1155},\overline{10}})(6)
\oplus({\bf \overline{55},64})(6)
\oplus({\bf \overline{55},10})(6)
\oplus({\bf \overline{55},\overline{10}})(6)
\oplus2({\bf \overline{55},6})(6)
\oplus({\bf \overline{45},\overline{70}})(6)
\oplus({\bf \overline{45},64})(6)
\oplus2({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{540},20})(13)
\oplus({\bf \overline{540},4})(13)
\oplus({\bf \overline{440},20''})(13)
\oplus({\bf \overline{440},20})(13)
\oplus({\bf \overline{10},140})(13)
\oplus({\bf \overline{10},36})(13)
\oplus({\bf \overline{10},20''})(13)
\oplus2({\bf \overline{10},20})(13)
\oplus({\bf \overline{10},4})(13)
\oplus({\bf 99,\overline{45}})(20)
\oplus({\bf 99,15})(20)
\oplus({\bf 1,84})(20)
\oplus({\bf 1,\overline{45}})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 10,\overline{36}})(27)$\\
%
${\bf 371280}$&=&
$({\bf \overline{5005},\overline{4}})(17)
\oplus({\bf 48048,1})(10)
\oplus({\bf 2002,15})(10)
\oplus({\bf 2002,1})(10)
\oplus({\bf 19305',4})(3)
\oplus({\bf 715,36})(3)
\oplus({\bf 715,4})(3)
\oplus({\bf 6930',10})(-4)
\oplus({\bf 220,70})(-4)
\oplus({\bf 220,10})(-4)
\oplus({\bf 2145,\overline{20''}})(-11)
\oplus({\bf 55,\overline{120}})(-11)
\oplus({\bf 55,\overline{20''}})(-11)
\oplus({\bf 540,35})(-18)
\oplus({\bf 10,189})(-18)
\oplus({\bf 10,35})(-18)
\oplus({\bf 99,56})(-25)
\oplus({\bf 1,280''})(-25)
\oplus({\bf 1,56})(-25)
\oplus({\bf \overline{10},84''})(-32)$\\
%
${\bf \overline{371280}}$&=&
$({\bf 5005,4})(-17)
\oplus({\bf \overline{48048},1})(-10)
\oplus({\bf \overline{2002},15})(-10)
\oplus({\bf \overline{2002},1})(-10)
\oplus({\bf \overline{19305'},\overline{4}})(-3)
\oplus({\bf \overline{715},\overline{36}})(-3)
\oplus({\bf \overline{715},\overline{4}})(-3)
\oplus({\bf \overline{6930'},\overline{10}})(4)
\oplus({\bf \overline{220},\overline{70}})(4)
\oplus({\bf \overline{220},\overline{10}})(4)
\oplus({\bf \overline{2145},20''})(11)
\oplus({\bf \overline{55},120})(11)
\oplus({\bf \overline{55},20''})(11)
\oplus({\bf \overline{540},\overline{35}})(18)
\oplus({\bf \overline{10},\overline{189}})(18)
\oplus({\bf \overline{10},\overline{35}})(18)
\oplus({\bf 99,\overline{56}})(25)
\oplus({\bf 1,\overline{280''}})(25)
\oplus({\bf 1,\overline{56}})(25)
\oplus({\bf 10,\overline{84''}})(32)$\\
%
${\bf 388960}$&=&
$({\bf \overline{34320},1})(14)
\oplus({\bf \overline{17160'},4})(7)
\oplus({\bf \overline{9240'},4})(7)
\oplus({\bf 5148,6})(0)
\oplus({\bf 4752,10})(0)
\oplus({\bf 4752,6})(0)
\oplus({\bf 1848,10})(0)
\oplus({\bf 715,\overline{4}})(-7)
\oplus({\bf 1485,\overline{20}})(-7)
\oplus({\bf 1485,\overline{4}})(-7)
\oplus({\bf 990,\overline{20''}})(-7)
\oplus({\bf 990,\overline{20}})(-7)
\oplus({\bf 210,\overline{20''}})(-7)
\oplus({\bf 220,15})(-14)
\oplus({\bf 220,1})(-14)
\oplus({\bf 330,45})(-14)
\oplus({\bf 330,15})(-14)
\oplus({\bf 120,35})(-14)
\oplus({\bf 120,45})(-14)
\oplus({\bf 55,36})(-21)
\oplus({\bf 55,4})(-21)
\oplus({\bf 45,84'})(-21)
\oplus({\bf 45,36})(-21)
\oplus({\bf 10,70})(-28)
\oplus({\bf 10,10})(-28)
\oplus({\bf 1,\overline{20''}})(-35)$\\
%
${\bf \overline{388960}}$&=&
$({\bf 34320,1})(-14)
\oplus({\bf 17160',\overline{4}})(-7)
\oplus({\bf 9240',\overline{4}})(-7)
\oplus({\bf \overline{5148},6})(0)
\oplus({\bf \overline{4752},\overline{10}})(0)
\oplus({\bf \overline{4752},6})(0)
\oplus({\bf \overline{1848},\overline{10}})(0)
\oplus({\bf \overline{715},4})(7)
\oplus({\bf \overline{1485},20})(7)
\oplus({\bf \overline{1485},4})(7)
\oplus({\bf \overline{990},20''})(7)
\oplus({\bf \overline{990},20})(7)
\oplus({\bf \overline{210},20''})(7)
\oplus({\bf \overline{220},15})(14)
\oplus({\bf \overline{220},1})(14)
\oplus({\bf \overline{330},\overline{45}})(14)
\oplus({\bf \overline{330},15})(14)
\oplus({\bf \overline{120},\overline{35}})(14)
\oplus({\bf \overline{120},\overline{45}})(14)
\oplus({\bf \overline{55},\overline{36}})(21)
\oplus({\bf \overline{55},\overline{4}})(21)
\oplus({\bf \overline{45},\overline{84'}})(21)
\oplus({\bf \overline{45},\overline{36}})(21)
\oplus({\bf \overline{10},\overline{70}})(28)
\oplus({\bf \overline{10},\overline{10}})(28)
\oplus({\bf 1,20''})(35)$\\
%
${\bf 397488}$&=&
$({\bf \overline{35640},1})(14)
\oplus({\bf \overline{21120},4})(7)
\oplus({\bf \overline{4950'},4})(7)
\oplus({\bf 4950'',10})(0)
\oplus({\bf 4752,6})(0)
\oplus({\bf 3300,10})(0)
\oplus({\bf 3300,6})(0)
\oplus({\bf 1485,\overline{20}})(-7)
\oplus({\bf 825,\overline{20''}})(-7)
\oplus({\bf 825,\overline{20}})(-7)
\oplus({\bf 990,\overline{20}})(-7)
\oplus({\bf 990,\overline{4}})(-7)
\oplus({\bf 220,20'})(-14)
\oplus({\bf 330,45})(-14)
\oplus({\bf 330,20'})(-14)
\oplus({\bf 330,15})(-14)
\oplus({\bf 120,15})(-14)
\oplus({\bf 55,60})(-21)
\oplus({\bf 55,20})(-21)
\oplus({\bf 45,36})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 10,64})(-28)
\oplus({\bf 10,\overline{10}})(-28)
\oplus({\bf 1,\overline{36}})(-35)$\\
%
${\bf \overline{397488}}$&=&
$({\bf 35640,1})(-14)
\oplus({\bf 21120,\overline{4}})(-7)
\oplus({\bf 4950',\overline{4}})(-7)
\oplus({\bf \overline{4950''},\overline{10}})(0)
\oplus({\bf \overline{4752},6})(0)
\oplus({\bf \overline{3300},\overline{10}})(0)
\oplus({\bf \overline{3300},6})(0)
\oplus({\bf \overline{1485},20})(7)
\oplus({\bf \overline{825},20''})(7)
\oplus({\bf \overline{825},20})(7)
\oplus({\bf \overline{990},20})(7)
\oplus({\bf \overline{990},4})(7)
\oplus({\bf \overline{220},20'})(14)
\oplus({\bf \overline{330},\overline{45}})(14)
\oplus({\bf \overline{330},20'})(14)
\oplus({\bf \overline{330},15})(14)
\oplus({\bf \overline{120},15})(14)
\oplus({\bf \overline{55},\overline{60}})(21)
\oplus({\bf \overline{55},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{36}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{10},64})(28)
\oplus({\bf \overline{10},10})(28)
\oplus({\bf 1,36})(35)$\\
%
${\bf 412335}$&=&
$({\bf \overline{55},15})(-24)
\oplus({\bf \overline{540},\overline{20}})(-17)
\oplus({\bf \overline{540},\overline{4}})(-17)
\oplus({\bf \overline{10},\overline{36}})(-17)
\oplus({\bf \overline{10},\overline{20}})(-17)
\oplus({\bf \overline{10},\overline{4}})(-17)
\oplus({\bf 2925,6})(-10)
\oplus({\bf \overline{2376},10})(-10)
\oplus({\bf \overline{2376},6})(-10)
\oplus({\bf 99,64})(-10)
\oplus({\bf 99,10})(-10)
\oplus({\bf 99,\overline{10}})(-10)
\oplus2({\bf 99,6})(-10)
\oplus({\bf 1,\overline{70}})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,\overline{10}})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf 17160,4})(-3)
\oplus({\bf 540,20})(-3)
\oplus({\bf 540,4})(-3)
\oplus({\bf 6160,4})(-3)
\oplus({\bf 440,36})(-3)
\oplus({\bf 440,20})(-3)
\oplus2({\bf 440,4})(-3)
\oplus({\bf 10,140})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 10,20''})(-3)
\oplus2({\bf 10,20})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 50050,1})(4)
\oplus({\bf 3200,15})(4)
\oplus({\bf 3200,1})(4)
\oplus({\bf 55,\overline{45}})(4)
\oplus({\bf 55,15})(4)
\oplus({\bf 1155,15})(4)
\oplus({\bf 1155,1})(4)
\oplus({\bf 45,84})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 9450,\overline{4}})(11)
\oplus({\bf 330,\overline{36}})(11)
\oplus({\bf 330,\overline{4}})(11)
\oplus({\bf 120,\overline{36}})(11)
\oplus({\bf 120,\overline{4}})(11)
\oplus({\bf 990,\overline{10}})(18)$\\
%
${\bf \overline{412335}}$&=&
$({\bf 55,15})(24)
\oplus({\bf 540,20})(17)
\oplus({\bf 540,4})(17)
\oplus({\bf 10,36})(17)
\oplus({\bf 10,20})(17)
\oplus({\bf 10,4})(17)
\oplus({\bf 2925,6})(10)
\oplus({\bf 2376,\overline{10}})(10)
\oplus({\bf 2376,6})(10)
\oplus({\bf 99,64})(10)
\oplus({\bf 99,10})(10)
\oplus({\bf 99,\overline{10}})(10)
\oplus2({\bf 99,6})(10)
\oplus({\bf 1,70})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,10})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf \overline{17160},\overline{4}})(3)
\oplus({\bf \overline{6160},\overline{4}})(3)
\oplus({\bf \overline{540},\overline{20}})(3)
\oplus({\bf \overline{540},\overline{4}})(3)
\oplus({\bf \overline{440},\overline{36}})(3)
\oplus({\bf \overline{440},\overline{20}})(3)
\oplus2({\bf \overline{440},\overline{4}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus({\bf \overline{10},\overline{20''}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus2({\bf \overline{10},\overline{20}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf \overline{50050},1})(-4)
\oplus({\bf \overline{3200},15})(-4)
\oplus({\bf \overline{3200},1})(-4)
\oplus({\bf \overline{1155},15})(-4)
\oplus({\bf \overline{1155},1})(-4)
\oplus({\bf \overline{55},45})(-4)
\oplus({\bf \overline{55},15})(-4)
\oplus({\bf \overline{45},84})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{9450},4})(-11)
\oplus({\bf \overline{330},36})(-11)
\oplus({\bf \overline{330},4})(-11)
\oplus({\bf \overline{120},36})(-11)
\oplus({\bf \overline{120},4})(-11)
\oplus({\bf \overline{990},10})(-18)$\\
%
${\bf 433160}$&=&
$({\bf \overline{47190'},1})(14)
\oplus({\bf \overline{19305},4})(7)
\oplus({\bf \overline{9075},4})(7)
\oplus({\bf 5148,10})(0)
\oplus({\bf 4950'',10})(0)
\oplus({\bf 4950'',6})(0)
\oplus({\bf 715,\overline{20''}})(-7)
\oplus({\bf 1485,\overline{20''}})(-7)
\oplus({\bf 1485,\overline{20}})(-7)
\oplus({\bf 825,\overline{20}})(-7)
\oplus({\bf 220,35})(-14)
\oplus({\bf 220,45})(-14)
\oplus({\bf 330,45})(-14)
\oplus({\bf 330,20'})(-14)
\oplus({\bf 55,84'})(-21)
\oplus({\bf 55,60})(-21)
\oplus({\bf 45,60})(-21)
\oplus({\bf 10,126})(-28)
\oplus({\bf 10,50})(-28)
\oplus({\bf 1,\overline{140'}})(-35)$\\
%
${\bf \overline{433160}}$&=&
$({\bf 47190',1})(-14)
\oplus({\bf 19305,\overline{4}})(-7)
\oplus({\bf 9075,\overline{4}})(-7)
\oplus({\bf \overline{5148},\overline{10}})(0)
\oplus({\bf \overline{4950''},\overline{10}})(0)
\oplus({\bf \overline{4950''},6})(0)
\oplus({\bf \overline{715},20''})(7)
\oplus({\bf \overline{1485},20''})(7)
\oplus({\bf \overline{1485},20})(7)
\oplus({\bf \overline{825},20})(7)
\oplus({\bf \overline{220},\overline{35}})(14)
\oplus({\bf \overline{220},\overline{45}})(14)
\oplus({\bf \overline{330},\overline{45}})(14)
\oplus({\bf \overline{330},20'})(14)
\oplus({\bf \overline{55},\overline{84'}})(21)
\oplus({\bf \overline{55},\overline{60}})(21)
\oplus({\bf \overline{45},\overline{60}})(21)
\oplus({\bf \overline{10},\overline{126}})(28)
\oplus({\bf \overline{10},50})(28)
\oplus({\bf 1,140'})(35)$\\
%
${\bf 455455}$&=&
$({\bf 20790,1})(-16)
\oplus({\bf 13860',\overline{4}})(-9)
\oplus({\bf 9240,\overline{4}})(-9)
\oplus({\bf 4950',6})(-2)
\oplus({\bf 6930,\overline{10}})(-2)
\oplus({\bf 6930,6})(-2)
\oplus({\bf 2310,6})(-2)
\oplus({\bf \overline{3300},20})(5)
\oplus({\bf \overline{3300},4})(5)
\oplus({\bf \overline{1848},20})(5)
\oplus({\bf \overline{1848},4})(5)
\oplus({\bf 252,4})(5)
\oplus({\bf \overline{825},15})(12)
\oplus({\bf \overline{990},20'})(12)
\oplus({\bf \overline{990},15})(12)
\oplus({\bf \overline{990},1})(12)
\oplus({\bf \overline{210},15})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{330},\overline{20}})(19)
\oplus({\bf \overline{330},\overline{4}})(19)
\oplus({\bf \overline{120},\overline{20}})(19)
\oplus({\bf \overline{120},\overline{4}})(19)
\oplus({\bf \overline{55},6})(26)
\oplus({\bf \overline{45},10})(26)
\oplus({\bf \overline{45},6})(26)
\oplus({\bf \overline{10},4})(33)$\\
%
${\bf \overline{455455}}$&=&
$({\bf \overline{20790},1})(16)
\oplus({\bf \overline{13860'},4})(9)
\oplus({\bf \overline{9240},4})(9)
\oplus({\bf \overline{4950'},6})(2)
\oplus({\bf \overline{6930},10})(2)
\oplus({\bf \overline{6930},6})(2)
\oplus({\bf \overline{2310},6})(2)
\oplus({\bf 3300,\overline{20}})(-5)
\oplus({\bf 3300,\overline{4}})(-5)
\oplus({\bf 1848,\overline{20}})(-5)
\oplus({\bf 1848,\overline{4}})(-5)
\oplus({\bf 252,\overline{4}})(-5)
\oplus({\bf 825,15})(-12)
\oplus({\bf 990,20'})(-12)
\oplus({\bf 990,15})(-12)
\oplus({\bf 990,1})(-12)
\oplus({\bf 210,15})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 330,20})(-19)
\oplus({\bf 330,4})(-19)
\oplus({\bf 120,20})(-19)
\oplus({\bf 120,4})(-19)
\oplus({\bf 55,6})(-26)
\oplus({\bf 45,\overline{10}})(-26)
\oplus({\bf 45,6})(-26)
\oplus({\bf 10,\overline{4}})(-33)$\\
%
${\bf 458640}$&=&
$({\bf \overline{43560},1})(14)
\oplus({\bf \overline{9075},4})(7)
\oplus({\bf \overline{21120},4})(7)
\oplus({\bf 4950'',10})(0)
\oplus({\bf 4950'',6})(0)
\oplus({\bf 4752,10})(0)
\oplus({\bf 3300,6})(0)
\oplus({\bf 1485,\overline{20''}})(-7)
\oplus({\bf 1485,\overline{20}})(-7)
\oplus({\bf 825,\overline{20}})(-7)
\oplus({\bf 825,\overline{4}})(-7)
\oplus({\bf 990,\overline{20}})(-7)
\oplus({\bf 220,45})(-14)
\oplus({\bf 330,45})(-14)
\oplus({\bf 330,20'})(-14)
\oplus({\bf 330,15})(-14)
\oplus({\bf 120,20'})(-14)
\oplus({\bf 55,60})(-21)
\oplus({\bf 55,36})(-21)
\oplus({\bf 45,60})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 10,50})(-28)
\oplus({\bf 10,64})(-28)
\oplus({\bf 1,\overline{60}})(-35)$\\
%
${\bf \overline{458640}}$&=&
$({\bf 43560,1})(-14)
\oplus({\bf 9075,\overline{4}})(-7)
\oplus({\bf 21120,\overline{4}})(-7)
\oplus({\bf \overline{4950''},\overline{10}})(0)
\oplus({\bf \overline{4950''},6})(0)
\oplus({\bf \overline{4752},\overline{10}})(0)
\oplus({\bf \overline{3300},6})(0)
\oplus({\bf \overline{1485},20''})(7)
\oplus({\bf \overline{1485},20})(7)
\oplus({\bf \overline{825},20})(7)
\oplus({\bf \overline{825},4})(7)
\oplus({\bf \overline{990},20})(7)
\oplus({\bf \overline{220},\overline{45}})(14)
\oplus({\bf \overline{330},\overline{45}})(14)
\oplus({\bf \overline{330},20'})(14)
\oplus({\bf \overline{330},15})(14)
\oplus({\bf \overline{120},20'})(14)
\oplus({\bf \overline{55},\overline{60}})(21)
\oplus({\bf \overline{55},\overline{36}})(21)
\oplus({\bf \overline{45},\overline{60}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{10},50})(28)
\oplus({\bf \overline{10},64})(28)
\oplus({\bf 1,60})(35)$\\
%
${\bf 476476}$&=&
$({\bf 1485,6})(18)
\oplus({\bf 14300,\overline{4}})(11)
\oplus({\bf 220,\overline{20}})(11)
\oplus({\bf 220,\overline{4}})(11)
\oplus({\bf 330,\overline{20}})(11)
\oplus({\bf 330,\overline{4}})(11)
\oplus({\bf 61425,1})(4)
\oplus({\bf 2145,15})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 3200,15})(4)
\oplus({\bf 3200,1})(4)
\oplus({\bf 55,45})(4)
\oplus({\bf 55,20'})(4)
\oplus2({\bf 55,15})(4)
\oplus({\bf 55,1})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 9360,4})(-3)
\oplus({\bf 13860,4})(-3)
\oplus({\bf 540,36})(-3)
\oplus({\bf 540,20})(-3)
\oplus2({\bf 540,4})(-3)
\oplus({\bf 440,36})(-3)
\oplus({\bf 440,4})(-3)
\oplus({\bf 10,84'})(-3)
\oplus({\bf 10,60})(-3)
\oplus2({\bf 10,36})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 2376,10})(-10)
\oplus({\bf 2376,6})(-10)
\oplus({\bf 1925,10})(-10)
\oplus({\bf 99,70})(-10)
\oplus({\bf 99,64})(-10)
\oplus2({\bf 99,10})(-10)
\oplus({\bf 99,6})(-10)
\oplus({\bf 1,126})(-10)
\oplus({\bf 1,70})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf \overline{440},\overline{20''}})(-17)
\oplus({\bf \overline{440},\overline{20}})(-17)
\oplus({\bf \overline{10},\overline{140}})(-17)
\oplus({\bf \overline{10},\overline{20''}})(-17)
\oplus({\bf \overline{10},\overline{20}})(-17)
\oplus({\bf \overline{45},45})(-24)$\\
%
${\bf \overline{476476}}$&=&
$({\bf \overline{1485},6})(-18)
\oplus({\bf \overline{14300},4})(-11)
\oplus({\bf \overline{220},20})(-11)
\oplus({\bf \overline{220},4})(-11)
\oplus({\bf \overline{330},20})(-11)
\oplus({\bf \overline{330},4})(-11)
\oplus({\bf \overline{61425},1})(-4)
\oplus({\bf \overline{2145},15})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{3200},15})(-4)
\oplus({\bf \overline{3200},1})(-4)
\oplus({\bf \overline{55},\overline{45}})(-4)
\oplus({\bf \overline{55},20'})(-4)
\oplus2({\bf \overline{55},15})(-4)
\oplus({\bf \overline{55},1})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{9360},\overline{4}})(3)
\oplus({\bf \overline{13860},\overline{4}})(3)
\oplus({\bf \overline{540},\overline{36}})(3)
\oplus({\bf \overline{540},\overline{20}})(3)
\oplus2({\bf \overline{540},\overline{4}})(3)
\oplus({\bf \overline{440},\overline{36}})(3)
\oplus({\bf \overline{440},\overline{4}})(3)
\oplus({\bf \overline{10},\overline{84'}})(3)
\oplus({\bf \overline{10},\overline{60}})(3)
\oplus2({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf \overline{2376},\overline{10}})(10)
\oplus({\bf \overline{2376},6})(10)
\oplus({\bf 1925,\overline{10}})(10)
\oplus({\bf 99,\overline{70}})(10)
\oplus({\bf 99,64})(10)
\oplus2({\bf 99,\overline{10}})(10)
\oplus({\bf 99,6})(10)
\oplus({\bf 1,\overline{126}})(10)
\oplus({\bf 1,\overline{70}})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 440,20''})(17)
\oplus({\bf 440,20})(17)
\oplus({\bf 10,140})(17)
\oplus({\bf 10,20''})(17)
\oplus({\bf 10,20})(17)
\oplus({\bf 45,\overline{45}})(24)$\\
%
${\bf 477360}$&=&
$({\bf \overline{51480},1})(14)
\oplus({\bf \overline{15015},4})(7)
\oplus({\bf \overline{17160'},4})(7)
\oplus({\bf 2002,6})(0)
\oplus({\bf 5148,10})(0)
\oplus({\bf 5148,6})(0)
\oplus({\bf 4752,10})(0)
\oplus({\bf 715,\overline{20}})(-7)
\oplus({\bf 715,\overline{4}})(-7)
\oplus({\bf 1485,\overline{20''}})(-7)
\oplus({\bf 1485,\overline{20}})(-7)
\oplus({\bf 990,\overline{20''}})(-7)
\oplus({\bf 220,45})(-14)
\oplus({\bf 220,15})(-14)
\oplus({\bf 330,35})(-14)
\oplus({\bf 330,45})(-14)
\oplus({\bf 120,35})(-14)
\oplus({\bf 55,84'})(-21)
\oplus({\bf 55,36})(-21)
\oplus({\bf 45,56})(-21)
\oplus({\bf 45,84'})(-21)
\oplus({\bf 10,140''})(-28)
\oplus({\bf 10,70})(-28)
\oplus({\bf 1,\overline{120}})(-35)$\\
%
${\bf \overline{477360}}$&=&
$({\bf 51480,1})(-14)
\oplus({\bf 15015,\overline{4}})(-7)
\oplus({\bf 17160',\overline{4}})(-7)
\oplus({\bf \overline{2002},6})(0)
\oplus({\bf \overline{5148},\overline{10}})(0)
\oplus({\bf \overline{5148},6})(0)
\oplus({\bf \overline{4752},\overline{10}})(0)
\oplus({\bf \overline{715},20})(7)
\oplus({\bf \overline{715},4})(7)
\oplus({\bf \overline{1485},20''})(7)
\oplus({\bf \overline{1485},20})(7)
\oplus({\bf \overline{990},20''})(7)
\oplus({\bf \overline{220},\overline{45}})(14)
\oplus({\bf \overline{220},15})(14)
\oplus({\bf \overline{330},\overline{35}})(14)
\oplus({\bf \overline{330},\overline{45}})(14)
\oplus({\bf \overline{120},\overline{35}})(14)
\oplus({\bf \overline{55},\overline{84'}})(21)
\oplus({\bf \overline{55},\overline{36}})(21)
\oplus({\bf \overline{45},\overline{56}})(21)
\oplus({\bf \overline{45},\overline{84'}})(21)
\oplus({\bf \overline{10},\overline{140''}})(28)
\oplus({\bf \overline{10},\overline{70}})(28)
\oplus({\bf 1,120})(35)$\\
%
${\bf 489216}$&=&
$({\bf 220,20})(21)
\oplus({\bf 2145,\overline{10}})(14)
\oplus({\bf 2145,6})(14)
\oplus({\bf 55,64})(14)
\oplus({\bf 55,\overline{10}})(14)
\oplus({\bf 55,6})(14)
\oplus({\bf 11550,\overline{4}})(7)
\oplus({\bf 9360,\overline{4}})(7)
\oplus({\bf 540,\overline{36}})(7)
\oplus({\bf 540,\overline{20}})(7)
\oplus2({\bf 540,\overline{4}})(7)
\oplus({\bf 10,\overline{140}})(7)
\oplus({\bf 10,\overline{36}})(7)
\oplus({\bf 10,\overline{20}})(7)
\oplus({\bf 10,\overline{4}})(7)
\oplus({\bf 67200,1})(0)
\oplus({\bf 2925,15})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 2376,15})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,84})(0)
\oplus({\bf 99,45})(0)
\oplus2({\bf 99,15})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{17160},4})(-7)
\oplus({\bf \overline{540},36})(-7)
\oplus({\bf \overline{540},4})(-7)
\oplus({\bf \overline{440},36})(-7)
\oplus({\bf \overline{440},4})(-7)
\oplus({\bf \overline{10},160})(-7)
\oplus({\bf \overline{10},84'})(-7)
\oplus2({\bf \overline{10},36})(-7)
\oplus({\bf \overline{10},4})(-7)
\oplus({\bf \overline{3200},10})(-14)
\oplus({\bf \overline{55},70})(-14)
\oplus({\bf \overline{55},10})(-14)
\oplus({\bf \overline{45},70})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{330},\overline{20''}})(-21)$\\
%
${\bf \overline{489216}}$&=&
$({\bf \overline{220},\overline{20}})(-21)
\oplus({\bf \overline{2145},10})(-14)
\oplus({\bf \overline{2145},6})(-14)
\oplus({\bf \overline{55},64})(-14)
\oplus({\bf \overline{55},10})(-14)
\oplus({\bf \overline{55},6})(-14)
\oplus({\bf \overline{11550},4})(-7)
\oplus({\bf \overline{9360},4})(-7)
\oplus({\bf \overline{540},36})(-7)
\oplus({\bf \overline{540},20})(-7)
\oplus2({\bf \overline{540},4})(-7)
\oplus({\bf \overline{10},140})(-7)
\oplus({\bf \overline{10},36})(-7)
\oplus({\bf \overline{10},20})(-7)
\oplus({\bf \overline{10},4})(-7)
\oplus({\bf \overline{67200},1})(0)
\oplus({\bf 2925,15})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf \overline{2376},15})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,84})(0)
\oplus({\bf 99,\overline{45}})(0)
\oplus2({\bf 99,15})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 17160,\overline{4}})(7)
\oplus({\bf 540,\overline{36}})(7)
\oplus({\bf 540,\overline{4}})(7)
\oplus({\bf 440,\overline{36}})(7)
\oplus({\bf 440,\overline{4}})(7)
\oplus({\bf 10,\overline{160}})(7)
\oplus({\bf 10,\overline{84'}})(7)
\oplus2({\bf 10,\overline{36}})(7)
\oplus({\bf 10,\overline{4}})(7)
\oplus({\bf 3200,\overline{10}})(14)
\oplus({\bf 55,\overline{70}})(14)
\oplus({\bf 55,\overline{10}})(14)
\oplus({\bf 45,\overline{70}})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus({\bf 330,20''})(21)$\\
%
${\bf 497420}$&=&
$({\bf 48620,1})(-18)
\oplus({\bf 24310,\overline{4}})(-11)
\oplus({\bf 11440,\overline{10}})(-4)
\oplus({\bf 5005,20''})(3)
\oplus({\bf \overline{2002},\overline{35}})(10)
\oplus({\bf \overline{715},\overline{56}})(17)
\oplus({\bf \overline{220},\overline{84''}})(24)
\oplus({\bf \overline{55},120'})(31)
\oplus({\bf \overline{10},\overline{165}})(38)
\oplus({\bf 1,\overline{220}})(45)$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{48620},1})(18)
\oplus({\bf \overline{24310},4})(11)
\oplus({\bf \overline{11440},10})(4)
\oplus({\bf \overline{5005},\overline{20''}})(-3)
\oplus({\bf 2002,35})(-10)
\oplus({\bf 715,56})(-17)
\oplus({\bf 220,84''})(-24)
\oplus({\bf 55,\overline{120'}})(-31)
\oplus({\bf 10,165})(-38)
\oplus({\bf 1,220})(-45)$\\
%
${\bf 512512}$&=&
$({\bf \overline{1980},\overline{4}})(19)
\oplus({\bf \overline{17280},1})(12)
\oplus({\bf \overline{2310},15})(12)
\oplus({\bf \overline{2310},1})(12)
\oplus({\bf \overline{210},15})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf 21000,4})(5)
\oplus({\bf 1848,20})(5)
\oplus({\bf 1848,4})(5)
\oplus({\bf \overline{1848},4})(5)
\oplus({\bf 252,36})(5)
\oplus({\bf 252,20})(5)
\oplus2({\bf 252,4})(5)
\oplus({\bf 17280,6})(-2)
\oplus({\bf 990,\overline{10}})(-2)
\oplus({\bf 990,6})(-2)
\oplus({\bf 2310,10})(-2)
\oplus({\bf 2310,6})(-2)
\oplus({\bf 210,64})(-2)
\oplus({\bf 210,10})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus2({\bf 210,6})(-2)
\oplus({\bf 9450,\overline{4}})(-9)
\oplus({\bf 330,\overline{4}})(-9)
\oplus({\bf 1980,\overline{20}})(-9)
\oplus({\bf 1980,\overline{4}})(-9)
\oplus({\bf 120,\overline{36}})(-9)
\oplus({\bf 120,\overline{20}})(-9)
\oplus2({\bf 120,\overline{4}})(-9)
\oplus({\bf 3200,1})(-16)
\oplus({\bf 1155,15})(-16)
\oplus({\bf 1155,1})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 440,4})(-23)$\\
%
${\bf \overline{512512}}$&=&
$({\bf 1980,4})(-19)
\oplus({\bf 17280,1})(-12)
\oplus({\bf 2310,15})(-12)
\oplus({\bf 2310,1})(-12)
\oplus({\bf 210,15})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 21000,\overline{4}})(-5)
\oplus({\bf 1848,\overline{4}})(-5)
\oplus({\bf \overline{1848},\overline{20}})(-5)
\oplus({\bf \overline{1848},\overline{4}})(-5)
\oplus({\bf 252,\overline{36}})(-5)
\oplus({\bf 252,\overline{20}})(-5)
\oplus2({\bf 252,\overline{4}})(-5)
\oplus({\bf \overline{17280},6})(2)
\oplus({\bf \overline{2310},\overline{10}})(2)
\oplus({\bf \overline{2310},6})(2)
\oplus({\bf \overline{990},10})(2)
\oplus({\bf \overline{990},6})(2)
\oplus({\bf \overline{210},64})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{210},\overline{10}})(2)
\oplus2({\bf \overline{210},6})(2)
\oplus({\bf \overline{9450},4})(9)
\oplus({\bf \overline{1980},20})(9)
\oplus({\bf \overline{1980},4})(9)
\oplus({\bf \overline{330},4})(9)
\oplus({\bf \overline{120},36})(9)
\oplus({\bf \overline{120},20})(9)
\oplus2({\bf \overline{120},4})(9)
\oplus({\bf \overline{3200},1})(16)
\oplus({\bf \overline{1155},15})(16)
\oplus({\bf \overline{1155},1})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{440},\overline{4}})(23)$\\
%
${\bf 519792}$&=&
$({\bf \overline{60060},1})(14)
\oplus({\bf \overline{15015},4})(7)
\oplus({\bf \overline{19305},4})(7)
\oplus({\bf 2002,10})(0)
\oplus({\bf 5148,10})(0)
\oplus({\bf 5148,6})(0)
\oplus({\bf 4950'',10})(0)
\oplus({\bf 715,\overline{20''}})(-7)
\oplus({\bf 715,\overline{20}})(-7)
\oplus({\bf 1485,\overline{20''}})(-7)
\oplus({\bf 1485,\overline{20}})(-7)
\oplus({\bf 825,\overline{20''}})(-7)
\oplus({\bf 220,35})(-14)
\oplus({\bf 220,45})(-14)
\oplus({\bf 220,20'})(-14)
\oplus({\bf 330,35})(-14)
\oplus({\bf 330,45})(-14)
\oplus({\bf 55,56})(-21)
\oplus({\bf 55,84'})(-21)
\oplus({\bf 55,60})(-21)
\oplus({\bf 45,84'})(-21)
\oplus({\bf 10,140''})(-28)
\oplus({\bf 10,126})(-28)
\oplus({\bf 1,\overline{224}})(-35)$\\
%
${\bf \overline{519792}}$&=&
$({\bf 60060,1})(-14)
\oplus({\bf 15015,\overline{4}})(-7)
\oplus({\bf 19305,\overline{4}})(-7)
\oplus({\bf \overline{2002},\overline{10}})(0)
\oplus({\bf \overline{5148},\overline{10}})(0)
\oplus({\bf \overline{5148},6})(0)
\oplus({\bf \overline{4950''},\overline{10}})(0)
\oplus({\bf \overline{715},20''})(7)
\oplus({\bf \overline{715},20})(7)
\oplus({\bf \overline{1485},20''})(7)
\oplus({\bf \overline{1485},20})(7)
\oplus({\bf \overline{825},20''})(7)
\oplus({\bf \overline{220},\overline{35}})(14)
\oplus({\bf \overline{220},\overline{45}})(14)
\oplus({\bf \overline{220},20'})(14)
\oplus({\bf \overline{330},\overline{35}})(14)
\oplus({\bf \overline{330},\overline{45}})(14)
\oplus({\bf \overline{55},\overline{56}})(21)
\oplus({\bf \overline{55},\overline{84'}})(21)
\oplus({\bf \overline{55},\overline{60}})(21)
\oplus({\bf \overline{45},\overline{84'}})(21)
\oplus({\bf \overline{10},\overline{140''}})(28)
\oplus({\bf \overline{10},\overline{126}})(28)
\oplus({\bf 1,224})(35)$\\
%
${\bf 523600}$&=&
$({\bf \overline{220},1})(-26)
\oplus({\bf \overline{2145},\overline{4}})(-19)
\oplus({\bf \overline{55},\overline{4}})(-19)
\oplus({\bf \overline{9360},6})(-12)
\oplus({\bf \overline{540},\overline{10}})(-12)
\oplus({\bf \overline{540},6})(-12)
\oplus({\bf \overline{10},\overline{10}})(-12)
\oplus({\bf \overline{24024},4})(-5)
\oplus({\bf \overline{2376},20})(-5)
\oplus({\bf \overline{2376},4})(-5)
\oplus({\bf 99,20''})(-5)
\oplus({\bf 99,20})(-5)
\oplus({\bf 1,20''})(-5)
\oplus({\bf 40040,1})(2)
\oplus({\bf 6160,15})(2)
\oplus({\bf 6160,1})(2)
\oplus({\bf 440,\overline{45}})(2)
\oplus({\bf 440,15})(2)
\oplus({\bf 10,\overline{35}})(2)
\oplus({\bf 10,\overline{45}})(2)
\oplus({\bf 10395,\overline{4}})(9)
\oplus({\bf 1155,\overline{36}})(9)
\oplus({\bf 1155,\overline{4}})(9)
\oplus({\bf 45,\overline{84'}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 1980,\overline{10}})(16)
\oplus({\bf 120,\overline{70}})(16)
\oplus({\bf 120,\overline{10}})(16)
\oplus({\bf 210,20''})(23)$\\
%
${\bf \overline{523600}}$&=&
$({\bf 220,1})(26)
\oplus({\bf 2145,4})(19)
\oplus({\bf 55,4})(19)
\oplus({\bf 9360,6})(12)
\oplus({\bf 540,10})(12)
\oplus({\bf 540,6})(12)
\oplus({\bf 10,10})(12)
\oplus({\bf 24024,\overline{4}})(5)
\oplus({\bf 2376,\overline{20}})(5)
\oplus({\bf 2376,\overline{4}})(5)
\oplus({\bf 99,\overline{20''}})(5)
\oplus({\bf 99,\overline{20}})(5)
\oplus({\bf 1,\overline{20''}})(5)
\oplus({\bf \overline{40040},1})(-2)
\oplus({\bf \overline{6160},15})(-2)
\oplus({\bf \overline{6160},1})(-2)
\oplus({\bf \overline{440},45})(-2)
\oplus({\bf \overline{440},15})(-2)
\oplus({\bf \overline{10},35})(-2)
\oplus({\bf \overline{10},45})(-2)
\oplus({\bf \overline{10395},4})(-9)
\oplus({\bf \overline{1155},36})(-9)
\oplus({\bf \overline{1155},4})(-9)
\oplus({\bf \overline{45},84'})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{1980},10})(-16)
\oplus({\bf \overline{120},70})(-16)
\oplus({\bf \overline{120},10})(-16)
\oplus({\bf \overline{210},\overline{20''}})(-23)$\\
%
${\bf 552825}$&=&
$({\bf 1485,\overline{10}})(18)
\oplus({\bf 14300,\overline{4}})(11)
\oplus({\bf 220,\overline{36}})(11)
\oplus({\bf 220,\overline{4}})(11)
\oplus({\bf 330,\overline{36}})(11)
\oplus({\bf 330,\overline{4}})(11)
\oplus({\bf 76230,1})(4)
\oplus({\bf 2145,15})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 3200,15})(4)
\oplus({\bf 3200,1})(4)
\oplus({\bf 55,84})(4)
\oplus({\bf 55,\overline{45}})(4)
\oplus2({\bf 55,15})(4)
\oplus({\bf 55,1})(4)
\oplus({\bf 45,84})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 11550,4})(-3)
\oplus({\bf 17160,4})(-3)
\oplus({\bf 540,36})(-3)
\oplus({\bf 540,20})(-3)
\oplus2({\bf 540,4})(-3)
\oplus({\bf 440,36})(-3)
\oplus({\bf 440,4})(-3)
\oplus({\bf 10,160})(-3)
\oplus({\bf 10,140})(-3)
\oplus2({\bf 10,36})(-3)
\oplus({\bf 10,20})(-3)
\oplus2({\bf 10,4})(-3)
\oplus({\bf 2925,10})(-10)
\oplus({\bf 2925,6})(-10)
\oplus({\bf \overline{2376},10})(-10)
\oplus({\bf 99,70})(-10)
\oplus({\bf 99,64})(-10)
\oplus2({\bf 99,10})(-10)
\oplus({\bf 99,6})(-10)
\oplus({\bf 1,300})(-10)
\oplus({\bf 1,70})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf \overline{540},\overline{20''}})(-17)
\oplus({\bf \overline{540},\overline{20}})(-17)
\oplus({\bf \overline{10},\overline{140}})(-17)
\oplus({\bf \overline{10},\overline{20''}})(-17)
\oplus({\bf \overline{10},\overline{20}})(-17)
\oplus({\bf \overline{55},45})(-24)$\\
%
${\bf \overline{552825}}$&=&
$({\bf \overline{1485},10})(-18)
\oplus({\bf \overline{14300},4})(-11)
\oplus({\bf \overline{220},36})(-11)
\oplus({\bf \overline{220},4})(-11)
\oplus({\bf \overline{330},36})(-11)
\oplus({\bf \overline{330},4})(-11)
\oplus({\bf \overline{76230},1})(-4)
\oplus({\bf \overline{2145},15})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{3200},15})(-4)
\oplus({\bf \overline{3200},1})(-4)
\oplus({\bf \overline{55},84})(-4)
\oplus({\bf \overline{55},45})(-4)
\oplus2({\bf \overline{55},15})(-4)
\oplus({\bf \overline{55},1})(-4)
\oplus({\bf \overline{45},84})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{11550},\overline{4}})(3)
\oplus({\bf \overline{17160},\overline{4}})(3)
\oplus({\bf \overline{540},\overline{36}})(3)
\oplus({\bf \overline{540},\overline{20}})(3)
\oplus2({\bf \overline{540},\overline{4}})(3)
\oplus({\bf \overline{440},\overline{36}})(3)
\oplus({\bf \overline{440},\overline{4}})(3)
\oplus({\bf \overline{10},\overline{160}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus2({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus2({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 2925,\overline{10}})(10)
\oplus({\bf 2925,6})(10)
\oplus({\bf 2376,\overline{10}})(10)
\oplus({\bf 99,\overline{70}})(10)
\oplus({\bf 99,64})(10)
\oplus2({\bf 99,\overline{10}})(10)
\oplus({\bf 99,6})(10)
\oplus({\bf 1,300})(10)
\oplus({\bf 1,\overline{70}})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 540,20''})(17)
\oplus({\bf 540,20})(17)
\oplus({\bf 10,140})(17)
\oplus({\bf 10,20''})(17)
\oplus({\bf 10,20})(17)
\oplus({\bf 55,\overline{45}})(24)$\\
%
${\bf 560560}$&=&
$({\bf \overline{46200},1})(14)
\oplus({\bf \overline{21120},4})(7)
\oplus({\bf \overline{9240'},4})(7)
\oplus({\bf \overline{6930},4})(7)
\oplus({\bf 4950'',6})(0)
\oplus({\bf 4752,10})(0)
\oplus({\bf 4752,6})(0)
\oplus({\bf 3300,10})(0)
\oplus({\bf 3300,6})(0)
\oplus({\bf 1848,10})(0)
\oplus({\bf 1848,6})(0)
\oplus({\bf 1485,\overline{20}})(-7)
\oplus({\bf 1485,\overline{4}})(-7)
\oplus({\bf 825,\overline{20}})(-7)
\oplus({\bf 825,\overline{4}})(-7)
\oplus({\bf 990,\overline{20''}})(-7)
\oplus2({\bf 990,\overline{20}})(-7)
\oplus({\bf 990,\overline{4}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus({\bf 220,15})(-14)
\oplus({\bf 330,45})(-14)
\oplus({\bf 330,20'})(-14)
\oplus2({\bf 330,15})(-14)
\oplus({\bf 330,1})(-14)
\oplus({\bf 120,45})(-14)
\oplus({\bf 120,20'})(-14)
\oplus({\bf 120,15})(-14)
\oplus({\bf 55,36})(-21)
\oplus({\bf 55,20})(-21)
\oplus({\bf 55,4})(-21)
\oplus({\bf 45,60})(-21)
\oplus({\bf 45,36})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 10,64})(-28)
\oplus({\bf 10,10})(-28)
\oplus({\bf 10,6})(-28)
\oplus({\bf 1,\overline{20}})(-35)$\\
%
${\bf \overline{560560}}$&=&
$({\bf 46200,1})(-14)
\oplus({\bf 21120,\overline{4}})(-7)
\oplus({\bf 9240',\overline{4}})(-7)
\oplus({\bf 6930,\overline{4}})(-7)
\oplus({\bf \overline{4950''},6})(0)
\oplus({\bf \overline{4752},\overline{10}})(0)
\oplus({\bf \overline{4752},6})(0)
\oplus({\bf \overline{3300},\overline{10}})(0)
\oplus({\bf \overline{3300},6})(0)
\oplus({\bf \overline{1848},\overline{10}})(0)
\oplus({\bf \overline{1848},6})(0)
\oplus({\bf \overline{1485},20})(7)
\oplus({\bf \overline{1485},4})(7)
\oplus({\bf \overline{825},20})(7)
\oplus({\bf \overline{825},4})(7)
\oplus({\bf \overline{990},20''})(7)
\oplus2({\bf \overline{990},20})(7)
\oplus({\bf \overline{990},4})(7)
\oplus({\bf \overline{210},20})(7)
\oplus({\bf \overline{220},15})(14)
\oplus({\bf \overline{330},\overline{45}})(14)
\oplus({\bf \overline{330},20'})(14)
\oplus2({\bf \overline{330},15})(14)
\oplus({\bf \overline{330},1})(14)
\oplus({\bf \overline{120},\overline{45}})(14)
\oplus({\bf \overline{120},20'})(14)
\oplus({\bf \overline{120},15})(14)
\oplus({\bf \overline{55},\overline{36}})(21)
\oplus({\bf \overline{55},\overline{20}})(21)
\oplus({\bf \overline{55},\overline{4}})(21)
\oplus({\bf \overline{45},\overline{60}})(21)
\oplus({\bf \overline{45},\overline{36}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{10},64})(28)
\oplus({\bf \overline{10},\overline{10}})(28)
\oplus({\bf \overline{10},6})(28)
\oplus({\bf 1,20})(35)$\\
%
${\bf 560560'}$&=&
$({\bf \overline{10},\overline{10}})(-32)
\oplus({\bf 99,20})(-25)
\oplus({\bf 1,20''})(-25)
\oplus({\bf 1,20})(-25)
\oplus({\bf 540,20'})(-18)
\oplus({\bf 440,15})(-18)
\oplus({\bf 10,\overline{45}})(-18)
\oplus({\bf 10,20'})(-18)
\oplus({\bf 10,15})(-18)
\oplus({\bf 3200,\overline{20}})(-11)
\oplus({\bf 55,\overline{60}})(-11)
\oplus({\bf 55,\overline{20}})(-11)
\oplus({\bf 1155,\overline{4}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 7920,10})(-4)
\oplus({\bf 9450,6})(-4)
\oplus({\bf 330,64})(-4)
\oplus({\bf 330,10})(-4)
\oplus({\bf 330,6})(-4)
\oplus({\bf 120,\overline{10}})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 31185,4})(3)
\oplus({\bf 825,36})(3)
\oplus({\bf 825,4})(3)
\oplus({\bf 990,20})(3)
\oplus({\bf 990,4})(3)
\oplus({\bf \overline{46200'},1})(10)
\oplus({\bf 3300,15})(10)
\oplus({\bf 3300,1})(10)
\oplus({\bf \overline{4950'},\overline{4}})(17)$\\
%
${\bf \overline{560560'}}$&=&
$({\bf 10,10})(32)
\oplus({\bf 99,\overline{20}})(25)
\oplus({\bf 1,\overline{20''}})(25)
\oplus({\bf 1,\overline{20}})(25)
\oplus({\bf \overline{540},20'})(18)
\oplus({\bf \overline{440},15})(18)
\oplus({\bf \overline{10},45})(18)
\oplus({\bf \overline{10},20'})(18)
\oplus({\bf \overline{10},15})(18)
\oplus({\bf \overline{3200},20})(11)
\oplus({\bf \overline{1155},4})(11)
\oplus({\bf \overline{55},60})(11)
\oplus({\bf \overline{55},20})(11)
\oplus({\bf \overline{45},36})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{7920},\overline{10}})(4)
\oplus({\bf \overline{9450},6})(4)
\oplus({\bf \overline{330},64})(4)
\oplus({\bf \overline{330},\overline{10}})(4)
\oplus({\bf \overline{330},6})(4)
\oplus({\bf \overline{120},10})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{31185},\overline{4}})(-3)
\oplus({\bf \overline{825},\overline{36}})(-3)
\oplus({\bf \overline{825},\overline{4}})(-3)
\oplus({\bf \overline{990},\overline{20}})(-3)
\oplus({\bf \overline{990},\overline{4}})(-3)
\oplus({\bf 46200',1})(-10)
\oplus({\bf \overline{3300},15})(-10)
\oplus({\bf \overline{3300},1})(-10)
\oplus({\bf 4950',4})(-17)$\\
%
${\bf 588588}$&=&
$({\bf \overline{1155},\overline{4}})(21)
\oplus({\bf \overline{9450},1})(14)
\oplus({\bf \overline{1980},15})(14)
\oplus({\bf \overline{1980},1})(14)
\oplus({\bf \overline{120},15})(14)
\oplus({\bf \overline{120},1})(14)
\oplus({\bf \overline{17280},4})(7)
\oplus({\bf \overline{2310},20})(7)
\oplus({\bf \overline{2310},4})(7)
\oplus({\bf \overline{990},4})(7)
\oplus({\bf \overline{210},36})(7)
\oplus({\bf \overline{210},20})(7)
\oplus2({\bf \overline{210},4})(7)
\oplus({\bf 21000,6})(0)
\oplus({\bf 1848,\overline{10}})(0)
\oplus({\bf 1848,6})(0)
\oplus({\bf \overline{1848},10})(0)
\oplus({\bf \overline{1848},6})(0)
\oplus({\bf 252,64})(0)
\oplus({\bf 252,10})(0)
\oplus({\bf 252,\overline{10}})(0)
\oplus2({\bf 252,6})(0)
\oplus({\bf 17280,\overline{4}})(-7)
\oplus({\bf 990,\overline{4}})(-7)
\oplus({\bf 2310,\overline{20}})(-7)
\oplus({\bf 2310,\overline{4}})(-7)
\oplus({\bf 210,\overline{36}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus2({\bf 210,\overline{4}})(-7)
\oplus({\bf 9450,1})(-14)
\oplus({\bf 1980,15})(-14)
\oplus({\bf 1980,1})(-14)
\oplus({\bf 120,15})(-14)
\oplus({\bf 120,1})(-14)
\oplus({\bf 1155,4})(-21)$\\
%
${\bf 637637}$&=&
$({\bf \overline{1155},1})(-24)
\oplus({\bf \overline{4950},\overline{4}})(-17)
\oplus({\bf \overline{440},\overline{4}})(-17)
\oplus({\bf 12375,6})(-10)
\oplus({\bf 1925,\overline{10}})(-10)
\oplus({\bf 1925,6})(-10)
\oplus({\bf 99,6})(-10)
\oplus({\bf 19800,4})(-3)
\oplus({\bf 4950,20})(-3)
\oplus({\bf 4950,4})(-3)
\oplus({\bf 440,20})(-3)
\oplus({\bf 440,4})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 20790,1})(4)
\oplus({\bf 8250,15})(4)
\oplus({\bf 8250,1})(4)
\oplus({\bf 1155,20'})(4)
\oplus({\bf 1155,15})(4)
\oplus({\bf 1155,1})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 9240,\overline{4}})(11)
\oplus({\bf 1980,\overline{20}})(11)
\oplus({\bf 1980,\overline{4}})(11)
\oplus({\bf 120,\overline{20}})(11)
\oplus({\bf 120,\overline{4}})(11)
\oplus({\bf 2310,6})(18)
\oplus({\bf 210,10})(18)
\oplus({\bf 210,6})(18)
\oplus({\bf 252,4})(25)$\\
%
${\bf \overline{637637}}$&=&
$({\bf 1155,1})(24)
\oplus({\bf 4950,4})(17)
\oplus({\bf 440,4})(17)
\oplus({\bf 12375,6})(10)
\oplus({\bf 1925,10})(10)
\oplus({\bf 1925,6})(10)
\oplus({\bf 99,6})(10)
\oplus({\bf \overline{19800},\overline{4}})(3)
\oplus({\bf \overline{4950},\overline{20}})(3)
\oplus({\bf \overline{4950},\overline{4}})(3)
\oplus({\bf \overline{440},\overline{20}})(3)
\oplus({\bf \overline{440},\overline{4}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf \overline{20790},1})(-4)
\oplus({\bf \overline{8250},15})(-4)
\oplus({\bf \overline{8250},1})(-4)
\oplus({\bf \overline{1155},20'})(-4)
\oplus({\bf \overline{1155},15})(-4)
\oplus({\bf \overline{1155},1})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{9240},4})(-11)
\oplus({\bf \overline{1980},20})(-11)
\oplus({\bf \overline{1980},4})(-11)
\oplus({\bf \overline{120},20})(-11)
\oplus({\bf \overline{120},4})(-11)
\oplus({\bf \overline{2310},6})(-18)
\oplus({\bf \overline{210},\overline{10}})(-18)
\oplus({\bf \overline{210},6})(-18)
\oplus({\bf 252,\overline{4}})(-25)$\\
%
${\bf 746928}$&=&
$({\bf 2002,6})(20)
\oplus({\bf 19305',\overline{4}})(13)
\oplus({\bf 715,\overline{20}})(13)
\oplus({\bf 715,\overline{4}})(13)
\oplus({\bf 83160',1})(6)
\oplus({\bf 6930',15})(6)
\oplus({\bf 6930',1})(6)
\oplus({\bf 220,45})(6)
\oplus({\bf 220,15})(6)
\oplus({\bf 30030,4})(-1)
\oplus({\bf 2145,36})(-1)
\oplus({\bf 2145,4})(-1)
\oplus({\bf 55,84'})(-1)
\oplus({\bf 55,36})(-1)
\oplus({\bf 9360,10})(-8)
\oplus({\bf 540,70})(-8)
\oplus({\bf 540,10})(-8)
\oplus({\bf 10,140''})(-8)
\oplus({\bf 10,70})(-8)
\oplus({\bf 2376,\overline{20''}})(-15)
\oplus({\bf 99,\overline{120}})(-15)
\oplus({\bf 99,\overline{20''}})(-15)
\oplus({\bf 1,\overline{216}})(-15)
\oplus({\bf 1,\overline{120}})(-15)
\oplus({\bf \overline{440},35})(-22)
\oplus({\bf \overline{10},189})(-22)
\oplus({\bf \overline{10},35})(-22)
\oplus({\bf \overline{45},56})(-29)$\\
%
${\bf \overline{746928}}$&=&
$({\bf \overline{2002},6})(-20)
\oplus({\bf \overline{19305'},4})(-13)
\oplus({\bf \overline{715},20})(-13)
\oplus({\bf \overline{715},4})(-13)
\oplus({\bf \overline{83160'},1})(-6)
\oplus({\bf \overline{6930'},15})(-6)
\oplus({\bf \overline{6930'},1})(-6)
\oplus({\bf \overline{220},\overline{45}})(-6)
\oplus({\bf \overline{220},15})(-6)
\oplus({\bf \overline{30030},\overline{4}})(1)
\oplus({\bf \overline{2145},\overline{36}})(1)
\oplus({\bf \overline{2145},\overline{4}})(1)
\oplus({\bf \overline{55},\overline{84'}})(1)
\oplus({\bf \overline{55},\overline{36}})(1)
\oplus({\bf \overline{9360},\overline{10}})(8)
\oplus({\bf \overline{540},\overline{70}})(8)
\oplus({\bf \overline{540},\overline{10}})(8)
\oplus({\bf \overline{10},\overline{140''}})(8)
\oplus({\bf \overline{10},\overline{70}})(8)
\oplus({\bf \overline{2376},20''})(15)
\oplus({\bf 99,120})(15)
\oplus({\bf 99,20''})(15)
\oplus({\bf 1,216})(15)
\oplus({\bf 1,120})(15)
\oplus({\bf 440,\overline{35}})(22)
\oplus({\bf 10,\overline{189}})(22)
\oplus({\bf 10,\overline{35}})(22)
\oplus({\bf 45,\overline{56}})(29)$\\
%
${\bf 780780}$&=&
$({\bf 19800,1})(-18)
\oplus({\bf 20790,\overline{4}})(-11)
\oplus({\bf 8250,\overline{4}})(-11)
\oplus({\bf 13860',6})(-4)
\oplus({\bf 9240,\overline{10}})(-4)
\oplus({\bf 9240,6})(-4)
\oplus({\bf 1980,6})(-4)
\oplus({\bf 4950',4})(3)
\oplus({\bf 6930,20})(3)
\oplus({\bf 6930,4})(3)
\oplus({\bf 2310,20})(3)
\oplus({\bf 2310,4})(3)
\oplus({\bf 210,4})(3)
\oplus({\bf \overline{3300},15})(10)
\oplus({\bf \overline{3300},1})(10)
\oplus({\bf \overline{1848},20'})(10)
\oplus({\bf \overline{1848},15})(10)
\oplus({\bf \overline{1848},1})(10)
\oplus({\bf 252,15})(10)
\oplus({\bf 252,1})(10)
\oplus({\bf \overline{825},\overline{4}})(17)
\oplus({\bf \overline{990},\overline{20}})(17)
\oplus({\bf \overline{990},\overline{4}})(17)
\oplus({\bf \overline{210},\overline{20}})(17)
\oplus({\bf \overline{210},\overline{4}})(17)
\oplus({\bf \overline{330},6})(24)
\oplus({\bf \overline{120},10})(24)
\oplus({\bf \overline{120},6})(24)
\oplus({\bf \overline{45},4})(31)$\\
%
${\bf \overline{780780}}$&=&
$({\bf \overline{19800},1})(18)
\oplus({\bf \overline{20790},4})(11)
\oplus({\bf \overline{8250},4})(11)
\oplus({\bf \overline{13860'},6})(4)
\oplus({\bf \overline{9240},10})(4)
\oplus({\bf \overline{9240},6})(4)
\oplus({\bf \overline{1980},6})(4)
\oplus({\bf \overline{4950'},\overline{4}})(-3)
\oplus({\bf \overline{6930},\overline{20}})(-3)
\oplus({\bf \overline{6930},\overline{4}})(-3)
\oplus({\bf \overline{2310},\overline{20}})(-3)
\oplus({\bf \overline{2310},\overline{4}})(-3)
\oplus({\bf \overline{210},\overline{4}})(-3)
\oplus({\bf 3300,15})(-10)
\oplus({\bf 3300,1})(-10)
\oplus({\bf 1848,20'})(-10)
\oplus({\bf 1848,15})(-10)
\oplus({\bf 1848,1})(-10)
\oplus({\bf 252,15})(-10)
\oplus({\bf 252,1})(-10)
\oplus({\bf 825,4})(-17)
\oplus({\bf 990,20})(-17)
\oplus({\bf 990,4})(-17)
\oplus({\bf 210,20})(-17)
\oplus({\bf 210,4})(-17)
\oplus({\bf 330,6})(-24)
\oplus({\bf 120,\overline{10}})(-24)
\oplus({\bf 120,6})(-24)
\oplus({\bf 45,\overline{4}})(-31)$\\
%
${\bf 790075}$&=&
$({\bf 330,20})(21)
\oplus({\bf 3200,\overline{10}})(14)
\oplus({\bf 3200,6})(14)
\oplus({\bf 55,64})(14)
\oplus({\bf 55,\overline{10}})(14)
\oplus({\bf 55,6})(14)
\oplus({\bf 45,64})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 17160,\overline{4}})(7)
\oplus({\bf 13860,\overline{4}})(7)
\oplus({\bf 540,\overline{36}})(7)
\oplus({\bf 540,\overline{20}})(7)
\oplus2({\bf 540,\overline{4}})(7)
\oplus({\bf 440,\overline{36}})(7)
\oplus({\bf 440,\overline{20}})(7)
\oplus2({\bf 440,\overline{4}})(7)
\oplus({\bf 10,\overline{140}})(7)
\oplus({\bf 10,\overline{60}})(7)
\oplus2({\bf 10,\overline{36}})(7)
\oplus2({\bf 10,\overline{20}})(7)
\oplus2({\bf 10,\overline{4}})(7)
\oplus({\bf 99099,1})(0)
\oplus({\bf 2925,15})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 2376,15})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf \overline{2376},15})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 1925,15})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,84})(0)
\oplus({\bf 99,45})(0)
\oplus({\bf 99,\overline{45}})(0)
\oplus({\bf 99,20'})(0)
\oplus4({\bf 99,15})(0)
\oplus2({\bf 99,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus2({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{17160},4})(-7)
\oplus({\bf \overline{13860},4})(-7)
\oplus({\bf \overline{540},36})(-7)
\oplus({\bf \overline{540},20})(-7)
\oplus2({\bf \overline{540},4})(-7)
\oplus({\bf \overline{440},36})(-7)
\oplus({\bf \overline{440},20})(-7)
\oplus2({\bf \overline{440},4})(-7)
\oplus({\bf \overline{10},140})(-7)
\oplus({\bf \overline{10},60})(-7)
\oplus2({\bf \overline{10},36})(-7)
\oplus2({\bf \overline{10},20})(-7)
\oplus2({\bf \overline{10},4})(-7)
\oplus({\bf \overline{3200},10})(-14)
\oplus({\bf \overline{3200},6})(-14)
\oplus({\bf \overline{55},64})(-14)
\oplus({\bf \overline{55},10})(-14)
\oplus({\bf \overline{55},6})(-14)
\oplus({\bf \overline{45},64})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{330},\overline{20}})(-21)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{9}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A13_A8-A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A13_A8-A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 14}$&=&
$({\bf 9,1})(5)
\oplus({\bf 1,5})(-9)$\\
%
${\bf \overline{14}}$&=&
$({\bf \overline{9},1})(-5)
\oplus({\bf 1,\overline{5}})(9)$\\
%
${\bf 91}$&=&
$({\bf 36,1})(10)
\oplus({\bf 9,5})(-4)
\oplus({\bf 1,10})(-18)$\\
%
${\bf \overline{91}}$&=&
$({\bf \overline{36},1})(-10)
\oplus({\bf \overline{9},\overline{5}})(4)
\oplus({\bf 1,\overline{10}})(18)$\\
%
${\bf 105}$&=&
$({\bf 45,1})(10)
\oplus({\bf 9,5})(-4)
\oplus({\bf 1,15})(-18)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{45},1})(-10)
\oplus({\bf \overline{9},\overline{5}})(4)
\oplus({\bf 1,\overline{15}})(18)$\\
%
${\bf 195}$&=&
$({\bf 9,\overline{5}})(14)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{9},5})(-14)$\\
%
${\bf 364}$&=&
$({\bf 84,1})(15)
\oplus({\bf 36,5})(1)
\oplus({\bf 9,10})(-13)
\oplus({\bf 1,\overline{10}})(-27)$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{84},1})(-15)
\oplus({\bf \overline{36},\overline{5}})(-1)
\oplus({\bf \overline{9},\overline{10}})(13)
\oplus({\bf 1,10})(27)$\\
%
${\bf 560}$&=&
$({\bf 165,1})(15)
\oplus({\bf 45,5})(1)
\oplus({\bf 9,15})(-13)
\oplus({\bf 1,\overline{35}})(-27)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{165},1})(-15)
\oplus({\bf \overline{45},\overline{5}})(-1)
\oplus({\bf \overline{9},\overline{15}})(13)
\oplus({\bf 1,35})(27)$\\
%
${\bf 910}$&=&
$({\bf 240,1})(15)
\oplus({\bf 45,5})(1)
\oplus({\bf 36,5})(1)
\oplus({\bf 9,15})(-13)
\oplus({\bf 9,10})(-13)
\oplus({\bf 1,\overline{40}})(-27)$\\
%
${\bf \overline{910}}$&=&
$({\bf \overline{240},1})(-15)
\oplus({\bf \overline{45},\overline{5}})(-1)
\oplus({\bf \overline{36},\overline{5}})(-1)
\oplus({\bf \overline{9},\overline{15}})(13)
\oplus({\bf \overline{9},\overline{10}})(13)
\oplus({\bf 1,40})(27)$\\
%
${\bf 1001}$&=&
$({\bf 126,1})(20)
\oplus({\bf 84,5})(6)
\oplus({\bf 36,10})(-8)
\oplus({\bf 9,\overline{10}})(-22)
\oplus({\bf 1,\overline{5}})(-36)$\\
%
${\bf \overline{1001}}$&=&
$({\bf \overline{126},1})(-20)
\oplus({\bf \overline{84},\overline{5}})(-6)
\oplus({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{9},10})(22)
\oplus({\bf 1,5})(36)$\\
%
${\bf 1260}$&=&
$({\bf \overline{9},10})(-23)
\oplus({\bf 80,5})(-9)
\oplus({\bf 1,45})(-9)
\oplus({\bf 1,5})(-9)
\oplus({\bf 315,1})(5)
\oplus({\bf 9,24})(5)
\oplus({\bf 9,1})(5)
\oplus({\bf 36,\overline{5}})(19)$\\
%
${\bf \overline{1260}}$&=&
$({\bf 9,\overline{10}})(23)
\oplus({\bf 80,\overline{5}})(9)
\oplus({\bf 1,\overline{45}})(9)
\oplus({\bf 1,\overline{5}})(9)
\oplus({\bf \overline{315},1})(-5)
\oplus({\bf \overline{9},24})(-5)
\oplus({\bf \overline{9},1})(-5)
\oplus({\bf \overline{36},5})(-19)$\\
%
${\bf 1456}$&=&
$({\bf 45,\overline{5}})(19)
\oplus({\bf 396,1})(5)
\oplus({\bf 9,24})(5)
\oplus({\bf 9,1})(5)
\oplus({\bf 80,5})(-9)
\oplus({\bf 1,70})(-9)
\oplus({\bf 1,5})(-9)
\oplus({\bf \overline{9},15})(-23)$\\
%
${\bf \overline{1456}}$&=&
$({\bf \overline{45},5})(-19)
\oplus({\bf \overline{396},1})(-5)
\oplus({\bf \overline{9},24})(-5)
\oplus({\bf \overline{9},1})(-5)
\oplus({\bf 80,\overline{5}})(9)
\oplus({\bf 1,\overline{70}})(9)
\oplus({\bf 1,\overline{5}})(9)
\oplus({\bf 9,\overline{15}})(23)$\\
%
${\bf 2002}$&=&
$({\bf \overline{126},1})(25)
\oplus({\bf 126,5})(11)
\oplus({\bf 84,10})(-3)
\oplus({\bf 36,\overline{10}})(-17)
\oplus({\bf 9,\overline{5}})(-31)
\oplus({\bf 1,1})(-45)$\\
%
${\bf \overline{2002}}$&=&
$({\bf 126,1})(-25)
\oplus({\bf \overline{126},\overline{5}})(-11)
\oplus({\bf \overline{84},\overline{10}})(3)
\oplus({\bf \overline{36},10})(17)
\oplus({\bf \overline{9},5})(31)
\oplus({\bf 1,1})(45)$\\
%
${\bf 2380}$&=&
$({\bf 495,1})(20)
\oplus({\bf 165,5})(6)
\oplus({\bf 45,15})(-8)
\oplus({\bf 9,\overline{35}})(-22)
\oplus({\bf 1,\overline{70'}})(-36)$\\
%
${\bf \overline{2380}}$&=&
$({\bf \overline{495},1})(-20)
\oplus({\bf \overline{165},\overline{5}})(-6)
\oplus({\bf \overline{45},\overline{15}})(8)
\oplus({\bf \overline{9},35})(22)
\oplus({\bf 1,70'})(36)$\\
%
${\bf 3003}$&=&
$({\bf \overline{84},1})(30)
\oplus({\bf \overline{126},5})(16)
\oplus({\bf 126,10})(2)
\oplus({\bf 84,\overline{10}})(-12)
\oplus({\bf 36,\overline{5}})(-26)
\oplus({\bf 9,1})(-40)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 84,1})(-30)
\oplus({\bf 126,\overline{5}})(-16)
\oplus({\bf \overline{126},\overline{10}})(-2)
\oplus({\bf \overline{84},10})(12)
\oplus({\bf \overline{36},5})(26)
\oplus({\bf \overline{9},1})(40)$\\
%
${\bf 3185}$&=&
$({\bf 540,1})(20)
\oplus({\bf 240,5})(6)
\oplus({\bf 45,15})(-8)
\oplus({\bf 36,10})(-8)
\oplus({\bf 9,\overline{40}})(-22)
\oplus({\bf 1,\overline{50}})(-36)$\\
%
${\bf \overline{3185}}$&=&
$({\bf \overline{540},1})(-20)
\oplus({\bf \overline{240},\overline{5}})(-6)
\oplus({\bf \overline{45},\overline{15}})(8)
\oplus({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{9},40})(22)
\oplus({\bf 1,50})(36)$\\
%
${\bf 3432}$&=&
$({\bf \overline{36},1})(35)
\oplus({\bf \overline{84},5})(21)
\oplus({\bf \overline{126},10})(7)
\oplus({\bf 126,\overline{10}})(-7)
\oplus({\bf 84,\overline{5}})(-21)
\oplus({\bf 36,1})(-35)$\\
%
${\bf 4095}$&=&
$({\bf 630,1})(20)
\oplus({\bf 240,5})(6)
\oplus({\bf 84,5})(6)
\oplus({\bf 45,10})(-8)
\oplus({\bf 36,15})(-8)
\oplus({\bf 36,10})(-8)
\oplus({\bf 9,\overline{40}})(-22)
\oplus({\bf 9,\overline{10}})(-22)
\oplus({\bf 1,\overline{45}})(-36)$\\
%
${\bf \overline{4095}}$&=&
$({\bf \overline{630},1})(-20)
\oplus({\bf \overline{240},\overline{5}})(-6)
\oplus({\bf \overline{84},\overline{5}})(-6)
\oplus({\bf \overline{45},\overline{10}})(8)
\oplus({\bf \overline{36},\overline{15}})(8)
\oplus({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{9},40})(22)
\oplus({\bf \overline{9},10})(22)
\oplus({\bf 1,45})(36)$\\
%
${\bf 5005}$&=&
$({\bf \overline{9},\overline{10}})(-32)
\oplus({\bf 80,10})(-18)
\oplus({\bf 1,40})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf 315,5})(-4)
\oplus({\bf 9,45})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 720,1})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 84,\overline{5}})(24)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 9,10})(32)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 1,\overline{40}})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf \overline{315},\overline{5}})(4)
\oplus({\bf \overline{9},\overline{45}})(4)
\oplus({\bf \overline{9},\overline{5}})(4)
\oplus({\bf \overline{720},1})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{84},5})(-24)$\\
%
${\bf 5460}$&=&
$({\bf 990,1})(20)
\oplus({\bf 165,5})(6)
\oplus({\bf 240,5})(6)
\oplus({\bf 45,15})(-8)
\oplus({\bf 45,10})(-8)
\oplus({\bf 36,15})(-8)
\oplus({\bf 9,\overline{35}})(-22)
\oplus({\bf 9,\overline{40}})(-22)
\oplus({\bf 1,\overline{105}})(-36)$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{990},1})(-20)
\oplus({\bf \overline{165},\overline{5}})(-6)
\oplus({\bf \overline{240},\overline{5}})(-6)
\oplus({\bf \overline{45},\overline{15}})(8)
\oplus({\bf \overline{45},\overline{10}})(8)
\oplus({\bf \overline{36},\overline{15}})(8)
\oplus({\bf \overline{9},35})(22)
\oplus({\bf \overline{9},40})(22)
\oplus({\bf 1,105})(36)$\\
%
${\bf 7735}$&=&
$({\bf 165,\overline{5}})(24)
\oplus({\bf 1440,1})(10)
\oplus({\bf 45,24})(10)
\oplus({\bf 45,1})(10)
\oplus({\bf 396,5})(-4)
\oplus({\bf 9,70})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 80,15})(-18)
\oplus({\bf 1,160})(-18)
\oplus({\bf 1,15})(-18)
\oplus({\bf \overline{9},\overline{35}})(-32)$\\
%
${\bf \overline{7735}}$&=&
$({\bf \overline{165},5})(-24)
\oplus({\bf \overline{1440},1})(-10)
\oplus({\bf \overline{45},24})(-10)
\oplus({\bf \overline{45},1})(-10)
\oplus({\bf \overline{396},\overline{5}})(4)
\oplus({\bf \overline{9},\overline{70}})(4)
\oplus({\bf \overline{9},\overline{5}})(4)
\oplus({\bf 80,\overline{15}})(18)
\oplus({\bf 1,\overline{160}})(18)
\oplus({\bf 1,\overline{15}})(18)
\oplus({\bf 9,35})(32)$\\
%
${\bf 8085}$&=&
$({\bf 36,\overline{10}})(28)
\oplus({\bf 315,\overline{5}})(14)
\oplus({\bf 9,\overline{45}})(14)
\oplus({\bf 9,\overline{5}})(14)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,24})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{315},5})(-14)
\oplus({\bf \overline{9},45})(-14)
\oplus({\bf \overline{9},5})(-14)
\oplus({\bf \overline{36},10})(-28)$\\
%
${\bf 8568}$&=&
$({\bf \overline{1287},1})(25)
\oplus({\bf 495,5})(11)
\oplus({\bf 165,15})(-3)
\oplus({\bf 45,\overline{35}})(-17)
\oplus({\bf 9,\overline{70'}})(-31)
\oplus({\bf 1,126'})(-45)$\\
%
${\bf \overline{8568}}$&=&
$({\bf 1287,1})(-25)
\oplus({\bf \overline{495},\overline{5}})(-11)
\oplus({\bf \overline{165},\overline{15}})(3)
\oplus({\bf \overline{45},35})(17)
\oplus({\bf \overline{9},70'})(31)
\oplus({\bf 1,\overline{126'}})(45)$\\
%
${\bf 9360}$&=&
$({\bf 45,\overline{10}})(28)
\oplus({\bf 396,\overline{5}})(14)
\oplus({\bf 9,\overline{45}})(14)
\oplus({\bf 9,\overline{5}})(14)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,24})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{315},5})(-14)
\oplus({\bf \overline{9},70})(-14)
\oplus({\bf \overline{9},5})(-14)
\oplus({\bf \overline{36},15})(-28)$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{45},10})(-28)
\oplus({\bf \overline{396},5})(-14)
\oplus({\bf \overline{9},45})(-14)
\oplus({\bf \overline{9},5})(-14)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,24})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 315,\overline{5}})(14)
\oplus({\bf 9,\overline{70}})(14)
\oplus({\bf 9,\overline{5}})(14)
\oplus({\bf 36,\overline{15}})(28)$\\
%
${\bf 10829}$&=&
$({\bf 45,\overline{15}})(28)
\oplus({\bf 396,\overline{5}})(14)
\oplus({\bf 9,\overline{70}})(14)
\oplus({\bf 9,\overline{5}})(14)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,24})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{396},5})(-14)
\oplus({\bf \overline{9},70})(-14)
\oplus({\bf \overline{9},5})(-14)
\oplus({\bf \overline{45},15})(-28)$\\
%
${\bf 12012}$&=&
$({\bf \overline{1008},1})(25)
\oplus({\bf 630,5})(11)
\oplus({\bf 126,5})(11)
\oplus({\bf 240,10})(-3)
\oplus({\bf 84,15})(-3)
\oplus({\bf 84,10})(-3)
\oplus({\bf 45,\overline{10}})(-17)
\oplus({\bf 36,\overline{40}})(-17)
\oplus({\bf 36,\overline{10}})(-17)
\oplus({\bf 9,\overline{45}})(-31)
\oplus({\bf 9,\overline{5}})(-31)
\oplus({\bf 1,24})(-45)$\\
%
${\bf \overline{12012}}$&=&
$({\bf 1008,1})(-25)
\oplus({\bf \overline{630},\overline{5}})(-11)
\oplus({\bf \overline{126},\overline{5}})(-11)
\oplus({\bf \overline{240},\overline{10}})(3)
\oplus({\bf \overline{84},\overline{15}})(3)
\oplus({\bf \overline{84},\overline{10}})(3)
\oplus({\bf \overline{45},10})(17)
\oplus({\bf \overline{36},40})(17)
\oplus({\bf \overline{36},10})(17)
\oplus({\bf \overline{9},45})(31)
\oplus({\bf \overline{9},5})(31)
\oplus({\bf 1,24})(45)$\\
%
${\bf 12544}$&=&
$({\bf 240,\overline{5}})(24)
\oplus({\bf 2079,1})(10)
\oplus({\bf 45,24})(10)
\oplus({\bf 45,1})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 396,5})(-4)
\oplus({\bf 315,5})(-4)
\oplus({\bf 9,70})(-4)
\oplus({\bf 9,45})(-4)
\oplus2({\bf 9,5})(-4)
\oplus({\bf 80,15})(-18)
\oplus({\bf 80,10})(-18)
\oplus({\bf 1,175})(-18)
\oplus({\bf 1,15})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf \overline{9},\overline{40}})(-32)$\\
%
${\bf \overline{12544}}$&=&
$({\bf \overline{240},5})(-24)
\oplus({\bf \overline{2079},1})(-10)
\oplus({\bf \overline{45},24})(-10)
\oplus({\bf \overline{45},1})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{396},\overline{5}})(4)
\oplus({\bf \overline{315},\overline{5}})(4)
\oplus({\bf \overline{9},\overline{70}})(4)
\oplus({\bf \overline{9},\overline{45}})(4)
\oplus2({\bf \overline{9},\overline{5}})(4)
\oplus({\bf 80,\overline{15}})(18)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 1,\overline{175}})(18)
\oplus({\bf 1,\overline{15}})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf 9,40})(32)$\\
%
${\bf 13650}$&=&
$({\bf \overline{9},\overline{5}})(-41)
\oplus({\bf 80,\overline{10}})(-27)
\oplus({\bf 1,\overline{15}})(-27)
\oplus({\bf 1,\overline{10}})(-27)
\oplus({\bf 315,10})(-13)
\oplus({\bf 9,40})(-13)
\oplus({\bf 9,10})(-13)
\oplus({\bf 720,5})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 36,5})(1)
\oplus({\bf 1050,1})(15)
\oplus({\bf 84,24})(15)
\oplus({\bf 84,1})(15)
\oplus({\bf 126,\overline{5}})(29)$\\
%
${\bf \overline{13650}}$&=&
$({\bf 9,5})(41)
\oplus({\bf 80,10})(27)
\oplus({\bf 1,15})(27)
\oplus({\bf 1,10})(27)
\oplus({\bf \overline{315},\overline{10}})(13)
\oplus({\bf \overline{9},\overline{40}})(13)
\oplus({\bf \overline{9},\overline{10}})(13)
\oplus({\bf \overline{720},\overline{5}})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{36},\overline{5}})(-1)
\oplus({\bf \overline{1050},1})(-15)
\oplus({\bf \overline{84},24})(-15)
\oplus({\bf \overline{84},1})(-15)
\oplus({\bf \overline{126},5})(-29)$\\
%
${\bf 19110}$&=&
$({\bf \overline{1890},1})(25)
\oplus({\bf 540,5})(11)
\oplus({\bf 630,5})(11)
\oplus({\bf 240,15})(-3)
\oplus({\bf 240,10})(-3)
\oplus({\bf 84,10})(-3)
\oplus({\bf 45,\overline{40}})(-17)
\oplus({\bf 36,\overline{40}})(-17)
\oplus({\bf 36,\overline{10}})(-17)
\oplus({\bf 9,\overline{50}})(-31)
\oplus({\bf 9,\overline{45}})(-31)
\oplus({\bf 1,75})(-45)$\\
%
${\bf \overline{19110}}$&=&
$({\bf 1890,1})(-25)
\oplus({\bf \overline{540},\overline{5}})(-11)
\oplus({\bf \overline{630},\overline{5}})(-11)
\oplus({\bf \overline{240},\overline{15}})(3)
\oplus({\bf \overline{240},\overline{10}})(3)
\oplus({\bf \overline{84},\overline{10}})(3)
\oplus({\bf \overline{45},40})(17)
\oplus({\bf \overline{36},40})(17)
\oplus({\bf \overline{36},10})(17)
\oplus({\bf \overline{9},50})(31)
\oplus({\bf \overline{9},45})(31)
\oplus({\bf 1,75})(45)$\\
%
${\bf 24752}$&=&
$({\bf \overline{3168},1})(25)
\oplus({\bf 495,5})(11)
\oplus({\bf 990,5})(11)
\oplus({\bf 165,15})(-3)
\oplus({\bf 165,10})(-3)
\oplus({\bf 240,15})(-3)
\oplus({\bf 45,\overline{35}})(-17)
\oplus({\bf 45,\overline{40}})(-17)
\oplus({\bf 36,\overline{35}})(-17)
\oplus({\bf 9,\overline{70'}})(-31)
\oplus({\bf 9,\overline{105}})(-31)
\oplus({\bf 1,224})(-45)$\\
%
${\bf \overline{24752}}$&=&
$({\bf 3168,1})(-25)
\oplus({\bf \overline{495},\overline{5}})(-11)
\oplus({\bf \overline{990},\overline{5}})(-11)
\oplus({\bf \overline{165},\overline{15}})(3)
\oplus({\bf \overline{165},\overline{10}})(3)
\oplus({\bf \overline{240},\overline{15}})(3)
\oplus({\bf \overline{45},35})(17)
\oplus({\bf \overline{45},40})(17)
\oplus({\bf \overline{36},35})(17)
\oplus({\bf \overline{9},70'})(31)
\oplus({\bf \overline{9},105})(31)
\oplus({\bf 1,\overline{224}})(45)$\\
%
${\bf 25025}$&=&
$({\bf \overline{1050},1})(30)
\oplus({\bf \overline{1008},5})(16)
\oplus({\bf \overline{126},5})(16)
\oplus({\bf 630,10})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 126,10})(2)
\oplus({\bf 240,\overline{10}})(-12)
\oplus({\bf 84,\overline{40}})(-12)
\oplus({\bf 84,\overline{10}})(-12)
\oplus({\bf 45,\overline{5}})(-26)
\oplus({\bf 36,\overline{45}})(-26)
\oplus({\bf 36,\overline{5}})(-26)
\oplus({\bf 9,24})(-40)
\oplus({\bf 9,1})(-40)
\oplus({\bf 1,5})(-54)$\\
%
${\bf \overline{25025}}$&=&
$({\bf 1050,1})(-30)
\oplus({\bf 1008,\overline{5}})(-16)
\oplus({\bf 126,\overline{5}})(-16)
\oplus({\bf \overline{630},\overline{10}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{10}})(-2)
\oplus({\bf \overline{240},10})(12)
\oplus({\bf \overline{84},40})(12)
\oplus({\bf \overline{84},10})(12)
\oplus({\bf \overline{45},5})(26)
\oplus({\bf \overline{36},45})(26)
\oplus({\bf \overline{36},5})(26)
\oplus({\bf \overline{9},24})(40)
\oplus({\bf \overline{9},1})(40)
\oplus({\bf 1,\overline{5}})(54)$\\
%
${\bf 25480}$&=&
$({\bf \overline{2970},1})(25)
\oplus({\bf 990,5})(11)
\oplus({\bf 540,5})(11)
\oplus({\bf 165,15})(-3)
\oplus({\bf 240,15})(-3)
\oplus({\bf 240,10})(-3)
\oplus({\bf 45,\overline{35}})(-17)
\oplus({\bf 45,\overline{40}})(-17)
\oplus({\bf 36,\overline{40}})(-17)
\oplus({\bf 9,\overline{105}})(-31)
\oplus({\bf 9,\overline{50}})(-31)
\oplus({\bf 1,175'})(-45)$\\
%
${\bf \overline{25480}}$&=&
$({\bf 2970,1})(-25)
\oplus({\bf \overline{990},\overline{5}})(-11)
\oplus({\bf \overline{540},\overline{5}})(-11)
\oplus({\bf \overline{165},\overline{15}})(3)
\oplus({\bf \overline{240},\overline{15}})(3)
\oplus({\bf \overline{240},\overline{10}})(3)
\oplus({\bf \overline{45},35})(17)
\oplus({\bf \overline{45},40})(17)
\oplus({\bf \overline{36},40})(17)
\oplus({\bf \overline{9},105})(31)
\oplus({\bf \overline{9},50})(31)
\oplus({\bf 1,\overline{175'}})(45)$\\
%
${\bf 26208}$&=&
$({\bf \overline{2772},1})(25)
\oplus({\bf 990,5})(11)
\oplus({\bf 630,5})(11)
\oplus({\bf 165,10})(-3)
\oplus({\bf 240,15})(-3)
\oplus({\bf 240,10})(-3)
\oplus({\bf 84,15})(-3)
\oplus({\bf 45,\overline{40}})(-17)
\oplus({\bf 45,\overline{10}})(-17)
\oplus({\bf 36,\overline{35}})(-17)
\oplus({\bf 36,\overline{40}})(-17)
\oplus({\bf 9,\overline{105}})(-31)
\oplus({\bf 9,\overline{45}})(-31)
\oplus({\bf 1,126})(-45)$\\
%
${\bf \overline{26208}}$&=&
$({\bf 2772,1})(-25)
\oplus({\bf \overline{990},\overline{5}})(-11)
\oplus({\bf \overline{630},\overline{5}})(-11)
\oplus({\bf \overline{165},\overline{10}})(3)
\oplus({\bf \overline{240},\overline{15}})(3)
\oplus({\bf \overline{240},\overline{10}})(3)
\oplus({\bf \overline{84},\overline{15}})(3)
\oplus({\bf \overline{45},40})(17)
\oplus({\bf \overline{45},10})(17)
\oplus({\bf \overline{36},35})(17)
\oplus({\bf \overline{36},40})(17)
\oplus({\bf \overline{9},105})(31)
\oplus({\bf \overline{9},45})(31)
\oplus({\bf 1,\overline{126}})(45)$\\
%
${\bf 27027}$&=&
$({\bf \overline{9},1})(-50)
\oplus({\bf 80,\overline{5}})(-36)
\oplus({\bf 1,\overline{5}})(-36)
\oplus({\bf 315,\overline{10}})(-22)
\oplus({\bf 9,\overline{15}})(-22)
\oplus({\bf 9,\overline{10}})(-22)
\oplus({\bf 720,10})(-8)
\oplus({\bf 36,40})(-8)
\oplus({\bf 36,10})(-8)
\oplus({\bf 1050,5})(6)
\oplus({\bf 84,45})(6)
\oplus({\bf 84,5})(6)
\oplus({\bf 1008,1})(20)
\oplus({\bf 126,24})(20)
\oplus({\bf 126,1})(20)
\oplus({\bf \overline{126},\overline{5}})(34)$\\
%
${\bf \overline{27027}}$&=&
$({\bf 9,1})(50)
\oplus({\bf 80,5})(36)
\oplus({\bf 1,5})(36)
\oplus({\bf \overline{315},10})(22)
\oplus({\bf \overline{9},15})(22)
\oplus({\bf \overline{9},10})(22)
\oplus({\bf \overline{720},\overline{10}})(8)
\oplus({\bf \overline{36},\overline{40}})(8)
\oplus({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{1050},\overline{5}})(-6)
\oplus({\bf \overline{84},\overline{45}})(-6)
\oplus({\bf \overline{84},\overline{5}})(-6)
\oplus({\bf \overline{1008},1})(-20)
\oplus({\bf \overline{126},24})(-20)
\oplus({\bf \overline{126},1})(-20)
\oplus({\bf 126,5})(-34)$\\
%
${\bf 27132}$&=&
$({\bf \overline{3003},1})(30)
\oplus({\bf \overline{1287},5})(16)
\oplus({\bf 495,15})(2)
\oplus({\bf 165,\overline{35}})(-12)
\oplus({\bf 45,\overline{70'}})(-26)
\oplus({\bf 9,126'})(-40)
\oplus({\bf 1,210'})(-54)$\\
%
${\bf \overline{27132}}$&=&
$({\bf 3003,1})(-30)
\oplus({\bf 1287,\overline{5}})(-16)
\oplus({\bf \overline{495},\overline{15}})(-2)
\oplus({\bf \overline{165},35})(12)
\oplus({\bf \overline{45},70'})(26)
\oplus({\bf \overline{9},\overline{126'}})(40)
\oplus({\bf 1,\overline{210'}})(54)$\\
%
${\bf 31850}$&=&
$({\bf \overline{36},\overline{10}})(-37)
\oplus({\bf \overline{315},10})(-23)
\oplus({\bf \overline{9},40})(-23)
\oplus({\bf \overline{9},10})(-23)
\oplus({\bf 1215,5})(-9)
\oplus({\bf 80,45})(-9)
\oplus({\bf 80,5})(-9)
\oplus({\bf 1,50})(-9)
\oplus({\bf 1,45})(-9)
\oplus({\bf 1,5})(-9)
\oplus({\bf 2700,1})(5)
\oplus({\bf 315,24})(5)
\oplus({\bf 315,1})(5)
\oplus({\bf 9,75})(5)
\oplus({\bf 9,24})(5)
\oplus({\bf 9,1})(5)
\oplus({\bf 720,\overline{5}})(19)
\oplus({\bf 36,\overline{45}})(19)
\oplus({\bf 36,\overline{5}})(19)
\oplus({\bf 84,\overline{10}})(33)$\\
%
${\bf \overline{31850}}$&=&
$({\bf 36,10})(37)
\oplus({\bf 315,\overline{10}})(23)
\oplus({\bf 9,\overline{40}})(23)
\oplus({\bf 9,\overline{10}})(23)
\oplus({\bf 1215,\overline{5}})(9)
\oplus({\bf 80,\overline{45}})(9)
\oplus({\bf 80,\overline{5}})(9)
\oplus({\bf 1,\overline{50}})(9)
\oplus({\bf 1,\overline{45}})(9)
\oplus({\bf 1,\overline{5}})(9)
\oplus({\bf \overline{2700},1})(-5)
\oplus({\bf \overline{315},24})(-5)
\oplus({\bf \overline{315},1})(-5)
\oplus({\bf \overline{9},75})(-5)
\oplus({\bf \overline{9},24})(-5)
\oplus({\bf \overline{9},1})(-5)
\oplus({\bf \overline{720},5})(-19)
\oplus({\bf \overline{36},45})(-19)
\oplus({\bf \overline{36},5})(-19)
\oplus({\bf \overline{84},10})(-33)$\\
%
${\bf 32760}$&=&
$({\bf 495,\overline{5}})(29)
\oplus({\bf 4290,1})(15)
\oplus({\bf 165,24})(15)
\oplus({\bf 165,1})(15)
\oplus({\bf 1440,5})(1)
\oplus({\bf 45,70})(1)
\oplus({\bf 45,5})(1)
\oplus({\bf 396,15})(-13)
\oplus({\bf 9,160})(-13)
\oplus({\bf 9,15})(-13)
\oplus({\bf 80,\overline{35}})(-27)
\oplus({\bf 1,\overline{315'}})(-27)
\oplus({\bf 1,\overline{35}})(-27)
\oplus({\bf \overline{9},\overline{70'}})(-41)$\\
%
${\bf \overline{32760}}$&=&
$({\bf \overline{495},5})(-29)
\oplus({\bf \overline{4290},1})(-15)
\oplus({\bf \overline{165},24})(-15)
\oplus({\bf \overline{165},1})(-15)
\oplus({\bf \overline{1440},\overline{5}})(-1)
\oplus({\bf \overline{45},\overline{70}})(-1)
\oplus({\bf \overline{45},\overline{5}})(-1)
\oplus({\bf \overline{396},\overline{15}})(13)
\oplus({\bf \overline{9},\overline{160}})(13)
\oplus({\bf \overline{9},\overline{15}})(13)
\oplus({\bf 80,35})(27)
\oplus({\bf 1,315'})(27)
\oplus({\bf 1,35})(27)
\oplus({\bf 9,70'})(41)$\\
%
${\bf 36960}$&=&
$({\bf \overline{45},\overline{10}})(-37)
\oplus({\bf \overline{396},10})(-23)
\oplus({\bf \overline{9},40})(-23)
\oplus({\bf \overline{9},10})(-23)
\oplus({\bf \overline{1540},5})(-9)
\oplus({\bf 80,45})(-9)
\oplus({\bf 80,5})(-9)
\oplus({\bf 1,105})(-9)
\oplus({\bf 1,45})(-9)
\oplus({\bf 3465,1})(5)
\oplus({\bf 315,24})(5)
\oplus({\bf 315,1})(5)
\oplus({\bf 9,\overline{126}})(5)
\oplus({\bf 9,24})(5)
\oplus({\bf 720,\overline{5}})(19)
\oplus({\bf 36,\overline{70}})(19)
\oplus({\bf 36,\overline{5}})(19)
\oplus({\bf 84,\overline{15}})(33)$\\
%
${\bf \overline{36960}}$&=&
$({\bf 45,10})(37)
\oplus({\bf 396,\overline{10}})(23)
\oplus({\bf 9,\overline{40}})(23)
\oplus({\bf 9,\overline{10}})(23)
\oplus({\bf 1540,\overline{5}})(9)
\oplus({\bf 80,\overline{45}})(9)
\oplus({\bf 80,\overline{5}})(9)
\oplus({\bf 1,\overline{105}})(9)
\oplus({\bf 1,\overline{45}})(9)
\oplus({\bf \overline{3465},1})(-5)
\oplus({\bf \overline{315},24})(-5)
\oplus({\bf \overline{315},1})(-5)
\oplus({\bf \overline{9},126})(-5)
\oplus({\bf \overline{9},24})(-5)
\oplus({\bf \overline{720},5})(-19)
\oplus({\bf \overline{36},70})(-19)
\oplus({\bf \overline{36},5})(-19)
\oplus({\bf \overline{84},15})(-33)$\\
%
${\bf 38610}$&=&
$({\bf \overline{720},1})(35)
\oplus({\bf \overline{1050},5})(21)
\oplus({\bf \overline{84},5})(21)
\oplus({\bf \overline{1008},10})(7)
\oplus({\bf \overline{126},15})(7)
\oplus({\bf \overline{126},10})(7)
\oplus({\bf 630,\overline{10}})(-7)
\oplus({\bf 126,\overline{40}})(-7)
\oplus({\bf 126,\overline{10}})(-7)
\oplus({\bf 240,\overline{5}})(-21)
\oplus({\bf 84,\overline{45}})(-21)
\oplus({\bf 84,\overline{5}})(-21)
\oplus({\bf 45,1})(-35)
\oplus({\bf 36,24})(-35)
\oplus({\bf 36,1})(-35)
\oplus({\bf 9,5})(-49)$\\
%
${\bf \overline{38610}}$&=&
$({\bf 720,1})(-35)
\oplus({\bf 1050,\overline{5}})(-21)
\oplus({\bf 84,\overline{5}})(-21)
\oplus({\bf 1008,\overline{10}})(-7)
\oplus({\bf 126,\overline{15}})(-7)
\oplus({\bf 126,\overline{10}})(-7)
\oplus({\bf \overline{630},10})(7)
\oplus({\bf \overline{126},40})(7)
\oplus({\bf \overline{126},10})(7)
\oplus({\bf \overline{240},5})(21)
\oplus({\bf \overline{84},45})(21)
\oplus({\bf \overline{84},5})(21)
\oplus({\bf \overline{45},1})(35)
\oplus({\bf \overline{36},24})(35)
\oplus({\bf \overline{36},1})(35)
\oplus({\bf \overline{9},\overline{5}})(49)$\\
%
${\bf 40040}$&=&
$({\bf 80,1})(-45)
\oplus({\bf 315,\overline{5}})(-31)
\oplus({\bf 9,\overline{5}})(-31)
\oplus({\bf 720,\overline{10}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{10}})(-17)
\oplus({\bf 1050,10})(-3)
\oplus({\bf 84,40})(-3)
\oplus({\bf 84,10})(-3)
\oplus({\bf 1008,5})(11)
\oplus({\bf 126,45})(11)
\oplus({\bf 126,5})(11)
\oplus({\bf \overline{630},1})(25)
\oplus({\bf \overline{126},24})(25)
\oplus({\bf \overline{126},1})(25)
\oplus({\bf \overline{84},\overline{5}})(39)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 80,1})(45)
\oplus({\bf \overline{315},5})(31)
\oplus({\bf \overline{9},5})(31)
\oplus({\bf \overline{720},10})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},10})(17)
\oplus({\bf \overline{1050},\overline{10}})(3)
\oplus({\bf \overline{84},\overline{40}})(3)
\oplus({\bf \overline{84},\overline{10}})(3)
\oplus({\bf \overline{1008},\overline{5}})(-11)
\oplus({\bf \overline{126},\overline{45}})(-11)
\oplus({\bf \overline{126},\overline{5}})(-11)
\oplus({\bf 630,1})(-25)
\oplus({\bf 126,24})(-25)
\oplus({\bf 126,1})(-25)
\oplus({\bf 84,5})(-39)$\\
%
${\bf 41405}$&=&
$({\bf \overline{2520},1})(30)
\oplus({\bf \overline{1890},5})(16)
\oplus({\bf 540,15})(2)
\oplus({\bf 630,10})(2)
\oplus({\bf 240,\overline{40}})(-12)
\oplus({\bf 84,\overline{10}})(-12)
\oplus({\bf 45,\overline{50}})(-26)
\oplus({\bf 36,\overline{45}})(-26)
\oplus({\bf 9,75})(-40)
\oplus({\bf 1,50})(-54)$\\
%
${\bf \overline{41405}}$&=&
$({\bf 2520,1})(-30)
\oplus({\bf 1890,\overline{5}})(-16)
\oplus({\bf \overline{540},\overline{15}})(-2)
\oplus({\bf \overline{630},\overline{10}})(-2)
\oplus({\bf \overline{240},40})(12)
\oplus({\bf \overline{84},10})(12)
\oplus({\bf \overline{45},50})(26)
\oplus({\bf \overline{36},45})(26)
\oplus({\bf \overline{9},75})(40)
\oplus({\bf 1,\overline{50}})(54)$\\
%
${\bf 43680}$&=&
$({\bf \overline{9},\overline{50}})(-41)
\oplus({\bf 80,\overline{40}})(-27)
\oplus({\bf 1,\overline{210}})(-27)
\oplus({\bf 1,\overline{40}})(-27)
\oplus({\bf 396,15})(-13)
\oplus({\bf 315,10})(-13)
\oplus({\bf 9,175})(-13)
\oplus({\bf 9,15})(-13)
\oplus({\bf 9,10})(-13)
\oplus({\bf 2079,5})(1)
\oplus({\bf 45,70})(1)
\oplus({\bf 45,5})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 36,5})(1)
\oplus({\bf 4620,1})(15)
\oplus({\bf 240,24})(15)
\oplus({\bf 240,1})(15)
\oplus({\bf 540,\overline{5}})(29)$\\
%
${\bf \overline{43680}}$&=&
$({\bf 9,50})(41)
\oplus({\bf 80,40})(27)
\oplus({\bf 1,210})(27)
\oplus({\bf 1,40})(27)
\oplus({\bf \overline{396},\overline{15}})(13)
\oplus({\bf \overline{315},\overline{10}})(13)
\oplus({\bf \overline{9},\overline{175}})(13)
\oplus({\bf \overline{9},\overline{15}})(13)
\oplus({\bf \overline{9},\overline{10}})(13)
\oplus({\bf \overline{2079},\overline{5}})(-1)
\oplus({\bf \overline{45},\overline{70}})(-1)
\oplus({\bf \overline{45},\overline{5}})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{36},\overline{5}})(-1)
\oplus({\bf \overline{4620},1})(-15)
\oplus({\bf \overline{240},24})(-15)
\oplus({\bf \overline{240},1})(-15)
\oplus({\bf \overline{540},5})(-29)$\\
%
${\bf 45045}$&=&
$({\bf 315,1})(-40)
\oplus({\bf 720,\overline{5}})(-26)
\oplus({\bf 36,\overline{5}})(-26)
\oplus({\bf 1050,\overline{10}})(-12)
\oplus({\bf 84,\overline{15}})(-12)
\oplus({\bf 84,\overline{10}})(-12)
\oplus({\bf 1008,10})(2)
\oplus({\bf 126,40})(2)
\oplus({\bf 126,10})(2)
\oplus({\bf \overline{630},5})(16)
\oplus({\bf \overline{126},45})(16)
\oplus({\bf \overline{126},5})(16)
\oplus({\bf \overline{240},1})(30)
\oplus({\bf \overline{84},24})(30)
\oplus({\bf \overline{84},1})(30)
\oplus({\bf \overline{36},\overline{5}})(44)$\\
%
${\bf \overline{45045}}$&=&
$({\bf \overline{315},1})(40)
\oplus({\bf \overline{720},5})(26)
\oplus({\bf \overline{36},5})(26)
\oplus({\bf \overline{1050},10})(12)
\oplus({\bf \overline{84},15})(12)
\oplus({\bf \overline{84},10})(12)
\oplus({\bf \overline{1008},\overline{10}})(-2)
\oplus({\bf \overline{126},\overline{40}})(-2)
\oplus({\bf \overline{126},\overline{10}})(-2)
\oplus({\bf 630,\overline{5}})(-16)
\oplus({\bf 126,\overline{45}})(-16)
\oplus({\bf 126,\overline{5}})(-16)
\oplus({\bf 240,1})(-30)
\oplus({\bf 84,24})(-30)
\oplus({\bf 84,1})(-30)
\oplus({\bf 36,5})(-44)$\\
%
${\bf 49504}$&=&
$({\bf 165,\overline{10}})(33)
\oplus({\bf 1440,\overline{5}})(19)
\oplus({\bf 45,\overline{45}})(19)
\oplus({\bf 45,\overline{5}})(19)
\oplus({\bf 5544,1})(5)
\oplus({\bf 396,24})(5)
\oplus({\bf 396,1})(5)
\oplus({\bf 9,126})(5)
\oplus({\bf 9,24})(5)
\oplus({\bf 1540,5})(-9)
\oplus({\bf 80,70})(-9)
\oplus({\bf 80,5})(-9)
\oplus({\bf 1,280'})(-9)
\oplus({\bf 1,70})(-9)
\oplus({\bf \overline{315},15})(-23)
\oplus({\bf \overline{9},160})(-23)
\oplus({\bf \overline{9},15})(-23)
\oplus({\bf \overline{36},\overline{35}})(-37)$\\
%
${\bf \overline{49504}}$&=&
$({\bf \overline{165},10})(-33)
\oplus({\bf \overline{1440},5})(-19)
\oplus({\bf \overline{45},45})(-19)
\oplus({\bf \overline{45},5})(-19)
\oplus({\bf \overline{5544},1})(-5)
\oplus({\bf \overline{396},24})(-5)
\oplus({\bf \overline{396},1})(-5)
\oplus({\bf \overline{9},\overline{126}})(-5)
\oplus({\bf \overline{9},24})(-5)
\oplus({\bf \overline{1540},\overline{5}})(9)
\oplus({\bf 80,\overline{70}})(9)
\oplus({\bf 80,\overline{5}})(9)
\oplus({\bf 1,\overline{280'}})(9)
\oplus({\bf 1,\overline{70}})(9)
\oplus({\bf 315,\overline{15}})(23)
\oplus({\bf 9,\overline{160}})(23)
\oplus({\bf 9,\overline{15}})(23)
\oplus({\bf 36,35})(37)$\\
%
${\bf 56056}$&=&
$({\bf 630,\overline{5}})(29)
\oplus({\bf 5346,1})(15)
\oplus({\bf 240,24})(15)
\oplus({\bf 240,1})(15)
\oplus({\bf 84,24})(15)
\oplus({\bf 84,1})(15)
\oplus({\bf 2079,5})(1)
\oplus({\bf 45,45})(1)
\oplus({\bf 45,5})(1)
\oplus({\bf 720,5})(1)
\oplus({\bf 36,70})(1)
\oplus({\bf 36,45})(1)
\oplus2({\bf 36,5})(1)
\oplus({\bf 396,10})(-13)
\oplus({\bf 315,15})(-13)
\oplus({\bf 315,10})(-13)
\oplus({\bf 9,175})(-13)
\oplus({\bf 9,15})(-13)
\oplus({\bf 9,40})(-13)
\oplus2({\bf 9,10})(-13)
\oplus({\bf 80,\overline{40}})(-27)
\oplus({\bf 80,\overline{10}})(-27)
\oplus({\bf 1,\overline{175}})(-27)
\oplus({\bf 1,\overline{40}})(-27)
\oplus({\bf 1,\overline{10}})(-27)
\oplus({\bf \overline{9},\overline{45}})(-41)$\\
%
${\bf \overline{56056}}$&=&
$({\bf \overline{630},5})(-29)
\oplus({\bf \overline{5346},1})(-15)
\oplus({\bf \overline{240},24})(-15)
\oplus({\bf \overline{240},1})(-15)
\oplus({\bf \overline{84},24})(-15)
\oplus({\bf \overline{84},1})(-15)
\oplus({\bf \overline{2079},\overline{5}})(-1)
\oplus({\bf \overline{720},\overline{5}})(-1)
\oplus({\bf \overline{45},\overline{45}})(-1)
\oplus({\bf \overline{45},\overline{5}})(-1)
\oplus({\bf \overline{36},\overline{70}})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus2({\bf \overline{36},\overline{5}})(-1)
\oplus({\bf \overline{396},\overline{10}})(13)
\oplus({\bf \overline{315},\overline{15}})(13)
\oplus({\bf \overline{315},\overline{10}})(13)
\oplus({\bf \overline{9},\overline{175}})(13)
\oplus({\bf \overline{9},\overline{40}})(13)
\oplus({\bf \overline{9},\overline{15}})(13)
\oplus2({\bf \overline{9},\overline{10}})(13)
\oplus({\bf 80,40})(27)
\oplus({\bf 80,10})(27)
\oplus({\bf 1,175})(27)
\oplus({\bf 1,40})(27)
\oplus({\bf 1,10})(27)
\oplus({\bf 9,45})(41)$\\
%
${\bf 57330}$&=&
$({\bf 165,\overline{15}})(33)
\oplus({\bf 1440,\overline{5}})(19)
\oplus({\bf 45,\overline{70}})(19)
\oplus({\bf 45,\overline{5}})(19)
\oplus({\bf 7020,1})(5)
\oplus({\bf 396,24})(5)
\oplus({\bf 396,1})(5)
\oplus({\bf 9,200})(5)
\oplus({\bf 9,24})(5)
\oplus({\bf 9,1})(5)
\oplus({\bf 1944,5})(-9)
\oplus({\bf 80,70})(-9)
\oplus({\bf 80,5})(-9)
\oplus({\bf 1,450'})(-9)
\oplus({\bf 1,70})(-9)
\oplus({\bf 1,5})(-9)
\oplus({\bf \overline{396},15})(-23)
\oplus({\bf \overline{9},160})(-23)
\oplus({\bf \overline{9},15})(-23)
\oplus({\bf \overline{45},\overline{35}})(-37)$\\
%
${\bf \overline{57330}}$&=&
$({\bf \overline{165},15})(-33)
\oplus({\bf \overline{1440},5})(-19)
\oplus({\bf \overline{45},70})(-19)
\oplus({\bf \overline{45},5})(-19)
\oplus({\bf \overline{7020},1})(-5)
\oplus({\bf \overline{396},24})(-5)
\oplus({\bf \overline{396},1})(-5)
\oplus({\bf \overline{9},200})(-5)
\oplus({\bf \overline{9},24})(-5)
\oplus({\bf \overline{9},1})(-5)
\oplus({\bf 1944,\overline{5}})(9)
\oplus({\bf 80,\overline{70}})(9)
\oplus({\bf 80,\overline{5}})(9)
\oplus({\bf 1,\overline{450'}})(9)
\oplus({\bf 1,\overline{70}})(9)
\oplus({\bf 1,\overline{5}})(9)
\oplus({\bf 396,\overline{15}})(23)
\oplus({\bf 9,\overline{160}})(23)
\oplus({\bf 9,\overline{15}})(23)
\oplus({\bf 45,35})(37)$\\
%
${\bf 63063}$&=&
$({\bf \overline{3402},1})(30)
\oplus({\bf \overline{1890},5})(16)
\oplus({\bf \overline{1008},5})(16)
\oplus({\bf 540,10})(2)
\oplus({\bf 630,15})(2)
\oplus({\bf 630,10})(2)
\oplus({\bf 126,10})(2)
\oplus({\bf 240,\overline{40}})(-12)
\oplus({\bf 240,\overline{10}})(-12)
\oplus({\bf 84,\overline{40}})(-12)
\oplus({\bf 84,\overline{10}})(-12)
\oplus({\bf 45,\overline{45}})(-26)
\oplus({\bf 36,\overline{50}})(-26)
\oplus({\bf 36,\overline{45}})(-26)
\oplus({\bf 36,\overline{5}})(-26)
\oplus({\bf 9,75})(-40)
\oplus({\bf 9,24})(-40)
\oplus({\bf 1,45})(-54)$\\
%
${\bf \overline{63063}}$&=&
$({\bf 3402,1})(-30)
\oplus({\bf 1890,\overline{5}})(-16)
\oplus({\bf 1008,\overline{5}})(-16)
\oplus({\bf \overline{540},\overline{10}})(-2)
\oplus({\bf \overline{630},\overline{15}})(-2)
\oplus({\bf \overline{630},\overline{10}})(-2)
\oplus({\bf \overline{126},\overline{10}})(-2)
\oplus({\bf \overline{240},40})(12)
\oplus({\bf \overline{240},10})(12)
\oplus({\bf \overline{84},40})(12)
\oplus({\bf \overline{84},10})(12)
\oplus({\bf \overline{45},45})(26)
\oplus({\bf \overline{36},50})(26)
\oplus({\bf \overline{36},45})(26)
\oplus({\bf \overline{36},5})(26)
\oplus({\bf \overline{9},75})(40)
\oplus({\bf \overline{9},24})(40)
\oplus({\bf 1,\overline{45}})(54)$\\
%
${\bf 63700}$&=&
$({\bf \overline{4950'},1})(30)
\oplus({\bf \overline{2970},5})(16)
\oplus({\bf 990,15})(2)
\oplus({\bf 540,10})(2)
\oplus({\bf 165,\overline{35}})(-12)
\oplus({\bf 240,\overline{40}})(-12)
\oplus({\bf 45,\overline{105}})(-26)
\oplus({\bf 36,\overline{50}})(-26)
\oplus({\bf 9,175'})(-40)
\oplus({\bf 1,175''})(-54)$\\
%
${\bf \overline{63700}}$&=&
$({\bf 4950',1})(-30)
\oplus({\bf 2970,\overline{5}})(-16)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{540},\overline{10}})(-2)
\oplus({\bf \overline{165},35})(12)
\oplus({\bf \overline{240},40})(12)
\oplus({\bf \overline{45},105})(26)
\oplus({\bf \overline{36},50})(26)
\oplus({\bf \overline{9},\overline{175'}})(40)
\oplus({\bf 1,\overline{175''}})(54)$\\
%
${\bf 74970}$&=&
$({\bf 990,\overline{5}})(29)
\oplus({\bf 8505,1})(15)
\oplus({\bf 165,24})(15)
\oplus({\bf 165,1})(15)
\oplus({\bf 240,24})(15)
\oplus({\bf 240,1})(15)
\oplus({\bf 1440,5})(1)
\oplus({\bf 2079,5})(1)
\oplus({\bf 45,70})(1)
\oplus({\bf 45,45})(1)
\oplus2({\bf 45,5})(1)
\oplus({\bf 36,70})(1)
\oplus({\bf 36,5})(1)
\oplus({\bf 396,15})(-13)
\oplus({\bf 396,10})(-13)
\oplus({\bf 315,15})(-13)
\oplus({\bf 9,160})(-13)
\oplus({\bf 9,175})(-13)
\oplus2({\bf 9,15})(-13)
\oplus({\bf 9,10})(-13)
\oplus({\bf 80,\overline{35}})(-27)
\oplus({\bf 80,\overline{40}})(-27)
\oplus({\bf 1,\overline{450}})(-27)
\oplus({\bf 1,\overline{35}})(-27)
\oplus({\bf 1,\overline{40}})(-27)
\oplus({\bf \overline{9},\overline{105}})(-41)$\\
%
${\bf \overline{74970}}$&=&
$({\bf \overline{990},5})(-29)
\oplus({\bf \overline{8505},1})(-15)
\oplus({\bf \overline{165},24})(-15)
\oplus({\bf \overline{165},1})(-15)
\oplus({\bf \overline{240},24})(-15)
\oplus({\bf \overline{240},1})(-15)
\oplus({\bf \overline{1440},\overline{5}})(-1)
\oplus({\bf \overline{2079},\overline{5}})(-1)
\oplus({\bf \overline{45},\overline{70}})(-1)
\oplus({\bf \overline{45},\overline{45}})(-1)
\oplus2({\bf \overline{45},\overline{5}})(-1)
\oplus({\bf \overline{36},\overline{70}})(-1)
\oplus({\bf \overline{36},\overline{5}})(-1)
\oplus({\bf \overline{396},\overline{15}})(13)
\oplus({\bf \overline{396},\overline{10}})(13)
\oplus({\bf \overline{315},\overline{15}})(13)
\oplus({\bf \overline{9},\overline{160}})(13)
\oplus({\bf \overline{9},\overline{175}})(13)
\oplus2({\bf \overline{9},\overline{15}})(13)
\oplus({\bf \overline{9},\overline{10}})(13)
\oplus({\bf 80,35})(27)
\oplus({\bf 80,40})(27)
\oplus({\bf 1,450})(27)
\oplus({\bf 1,35})(27)
\oplus({\bf 1,40})(27)
\oplus({\bf 9,105})(41)$\\
%
${\bf 77520}$&=&
$({\bf \overline{6435},1})(35)
\oplus({\bf \overline{3003},5})(21)
\oplus({\bf \overline{1287},15})(7)
\oplus({\bf 495,\overline{35}})(-7)
\oplus({\bf 165,\overline{70'}})(-21)
\oplus({\bf 45,126'})(-35)
\oplus({\bf 9,210'})(-49)
\oplus({\bf 1,330})(-63)$\\
%
${\bf \overline{77520}}$&=&
$({\bf 6435,1})(-35)
\oplus({\bf 3003,\overline{5}})(-21)
\oplus({\bf 1287,\overline{15}})(-7)
\oplus({\bf \overline{495},35})(7)
\oplus({\bf \overline{165},70'})(21)
\oplus({\bf \overline{45},\overline{126'}})(35)
\oplus({\bf \overline{9},\overline{210'}})(49)
\oplus({\bf 1,\overline{330}})(63)$\\
%
${\bf 80080}$&=&
$({\bf 240,\overline{10}})(33)
\oplus({\bf 2079,\overline{5}})(19)
\oplus({\bf 45,\overline{45}})(19)
\oplus({\bf 45,\overline{5}})(19)
\oplus({\bf 36,\overline{45}})(19)
\oplus({\bf 36,\overline{5}})(19)
\oplus({\bf 7920,1})(5)
\oplus({\bf 396,24})(5)
\oplus({\bf 396,1})(5)
\oplus({\bf 315,24})(5)
\oplus({\bf 315,1})(5)
\oplus({\bf 9,126})(5)
\oplus({\bf 9,75})(5)
\oplus2({\bf 9,24})(5)
\oplus({\bf 9,1})(5)
\oplus({\bf 1540,5})(-9)
\oplus({\bf 1215,5})(-9)
\oplus({\bf 80,70})(-9)
\oplus({\bf 80,45})(-9)
\oplus2({\bf 80,5})(-9)
\oplus({\bf 1,280})(-9)
\oplus({\bf 1,70})(-9)
\oplus({\bf 1,45})(-9)
\oplus({\bf 1,5})(-9)
\oplus({\bf \overline{315},15})(-23)
\oplus({\bf \overline{315},10})(-23)
\oplus({\bf \overline{9},175})(-23)
\oplus({\bf \overline{9},15})(-23)
\oplus({\bf \overline{9},10})(-23)
\oplus({\bf \overline{36},\overline{40}})(-37)$\\
%
${\bf \overline{80080}}$&=&
$({\bf \overline{240},10})(-33)
\oplus({\bf \overline{2079},5})(-19)
\oplus({\bf \overline{45},45})(-19)
\oplus({\bf \overline{45},5})(-19)
\oplus({\bf \overline{36},45})(-19)
\oplus({\bf \overline{36},5})(-19)
\oplus({\bf \overline{7920},1})(-5)
\oplus({\bf \overline{396},24})(-5)
\oplus({\bf \overline{396},1})(-5)
\oplus({\bf \overline{315},24})(-5)
\oplus({\bf \overline{315},1})(-5)
\oplus({\bf \overline{9},\overline{126}})(-5)
\oplus({\bf \overline{9},75})(-5)
\oplus2({\bf \overline{9},24})(-5)
\oplus({\bf \overline{9},1})(-5)
\oplus({\bf \overline{1540},\overline{5}})(9)
\oplus({\bf 1215,\overline{5}})(9)
\oplus({\bf 80,\overline{70}})(9)
\oplus({\bf 80,\overline{45}})(9)
\oplus2({\bf 80,\overline{5}})(9)
\oplus({\bf 1,\overline{280}})(9)
\oplus({\bf 1,\overline{70}})(9)
\oplus({\bf 1,\overline{45}})(9)
\oplus({\bf 1,\overline{5}})(9)
\oplus({\bf 315,\overline{15}})(23)
\oplus({\bf 315,\overline{10}})(23)
\oplus({\bf 9,\overline{175}})(23)
\oplus({\bf 9,\overline{15}})(23)
\oplus({\bf 9,\overline{10}})(23)
\oplus({\bf 36,40})(37)$\\
%
${\bf 80080'}$&=&
$({\bf \overline{4620'},1})(30)
\oplus({\bf \overline{2772},5})(16)
\oplus({\bf \overline{1008},5})(16)
\oplus({\bf 990,10})(2)
\oplus({\bf 630,15})(2)
\oplus({\bf 630,10})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 165,\overline{10}})(-12)
\oplus({\bf 240,\overline{40}})(-12)
\oplus({\bf 240,\overline{10}})(-12)
\oplus({\bf 84,\overline{35}})(-12)
\oplus({\bf 84,\overline{40}})(-12)
\oplus({\bf 45,\overline{45}})(-26)
\oplus({\bf 45,\overline{5}})(-26)
\oplus({\bf 36,\overline{105}})(-26)
\oplus({\bf 36,\overline{45}})(-26)
\oplus({\bf 9,126})(-40)
\oplus({\bf 9,24})(-40)
\oplus({\bf 1,70})(-54)$\\
%
${\bf \overline{80080'}}$&=&
$({\bf 4620',1})(-30)
\oplus({\bf 2772,\overline{5}})(-16)
\oplus({\bf 1008,\overline{5}})(-16)
\oplus({\bf \overline{990},\overline{10}})(-2)
\oplus({\bf \overline{630},\overline{15}})(-2)
\oplus({\bf \overline{630},\overline{10}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{165},10})(12)
\oplus({\bf \overline{240},40})(12)
\oplus({\bf \overline{240},10})(12)
\oplus({\bf \overline{84},35})(12)
\oplus({\bf \overline{84},40})(12)
\oplus({\bf \overline{45},45})(26)
\oplus({\bf \overline{45},5})(26)
\oplus({\bf \overline{36},105})(26)
\oplus({\bf \overline{36},45})(26)
\oplus({\bf \overline{9},\overline{126}})(40)
\oplus({\bf \overline{9},24})(40)
\oplus({\bf 1,\overline{70}})(54)$\\
%
${\bf 85995}$&=&
$({\bf \overline{36},\overline{5}})(-46)
\oplus({\bf \overline{315},\overline{10}})(-32)
\oplus({\bf \overline{9},\overline{15}})(-32)
\oplus({\bf \overline{9},\overline{10}})(-32)
\oplus({\bf 1215,10})(-18)
\oplus({\bf 80,40})(-18)
\oplus({\bf 80,10})(-18)
\oplus({\bf 1,40})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf 2700,5})(-4)
\oplus({\bf 315,45})(-4)
\oplus({\bf 315,5})(-4)
\oplus({\bf 9,50})(-4)
\oplus({\bf 9,45})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 3780,1})(10)
\oplus({\bf 720,24})(10)
\oplus({\bf 720,1})(10)
\oplus({\bf 36,75})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 1050,\overline{5}})(24)
\oplus({\bf 84,\overline{45}})(24)
\oplus({\bf 84,\overline{5}})(24)
\oplus({\bf 126,\overline{10}})(38)$\\
%
${\bf \overline{85995}}$&=&
$({\bf 36,5})(46)
\oplus({\bf 315,10})(32)
\oplus({\bf 9,15})(32)
\oplus({\bf 9,10})(32)
\oplus({\bf 1215,\overline{10}})(18)
\oplus({\bf 80,\overline{40}})(18)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 1,\overline{40}})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf \overline{2700},\overline{5}})(4)
\oplus({\bf \overline{315},\overline{45}})(4)
\oplus({\bf \overline{315},\overline{5}})(4)
\oplus({\bf \overline{9},\overline{50}})(4)
\oplus({\bf \overline{9},\overline{45}})(4)
\oplus({\bf \overline{9},\overline{5}})(4)
\oplus({\bf \overline{3780},1})(-10)
\oplus({\bf \overline{720},24})(-10)
\oplus({\bf \overline{720},1})(-10)
\oplus({\bf \overline{36},75})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{1050},5})(-24)
\oplus({\bf \overline{84},45})(-24)
\oplus({\bf \overline{84},5})(-24)
\oplus({\bf \overline{126},10})(-38)$\\
%
${\bf 92820}$&=&
$({\bf \overline{45},\overline{40}})(-37)
\oplus({\bf \overline{396},15})(-23)
\oplus({\bf \overline{396},10})(-23)
\oplus({\bf \overline{9},175})(-23)
\oplus({\bf \overline{9},15})(-23)
\oplus({\bf \overline{9},10})(-23)
\oplus({\bf 1944,5})(-9)
\oplus({\bf \overline{1540},5})(-9)
\oplus({\bf 80,70})(-9)
\oplus({\bf 80,45})(-9)
\oplus2({\bf 80,5})(-9)
\oplus({\bf 1,480})(-9)
\oplus({\bf 1,70})(-9)
\oplus({\bf 1,45})(-9)
\oplus({\bf 1,5})(-9)
\oplus({\bf 10080,1})(5)
\oplus({\bf 396,24})(5)
\oplus({\bf 396,1})(5)
\oplus({\bf 315,24})(5)
\oplus({\bf 315,1})(5)
\oplus({\bf 9,200})(5)
\oplus({\bf 9,\overline{126}})(5)
\oplus2({\bf 9,24})(5)
\oplus({\bf 9,1})(5)
\oplus({\bf 2079,\overline{5}})(19)
\oplus({\bf 45,\overline{70}})(19)
\oplus({\bf 45,\overline{5}})(19)
\oplus({\bf 36,\overline{70}})(19)
\oplus({\bf 36,\overline{5}})(19)
\oplus({\bf 240,\overline{15}})(33)$\\
%
${\bf \overline{92820}}$&=&
$({\bf 45,40})(37)
\oplus({\bf 396,\overline{15}})(23)
\oplus({\bf 396,\overline{10}})(23)
\oplus({\bf 9,\overline{175}})(23)
\oplus({\bf 9,\overline{15}})(23)
\oplus({\bf 9,\overline{10}})(23)
\oplus({\bf 1944,\overline{5}})(9)
\oplus({\bf 1540,\overline{5}})(9)
\oplus({\bf 80,\overline{70}})(9)
\oplus({\bf 80,\overline{45}})(9)
\oplus2({\bf 80,\overline{5}})(9)
\oplus({\bf 1,\overline{480}})(9)
\oplus({\bf 1,\overline{70}})(9)
\oplus({\bf 1,\overline{45}})(9)
\oplus({\bf 1,\overline{5}})(9)
\oplus({\bf \overline{10080},1})(-5)
\oplus({\bf \overline{396},24})(-5)
\oplus({\bf \overline{396},1})(-5)
\oplus({\bf \overline{315},24})(-5)
\oplus({\bf \overline{315},1})(-5)
\oplus({\bf \overline{9},200})(-5)
\oplus({\bf \overline{9},126})(-5)
\oplus2({\bf \overline{9},24})(-5)
\oplus({\bf \overline{9},1})(-5)
\oplus({\bf \overline{2079},5})(-19)
\oplus({\bf \overline{45},70})(-19)
\oplus({\bf \overline{45},5})(-19)
\oplus({\bf \overline{36},70})(-19)
\oplus({\bf \overline{36},5})(-19)
\oplus({\bf \overline{240},15})(-33)$\\
%
${\bf 92820'}$&=&
$({\bf \overline{8580},1})(30)
\oplus({\bf \overline{1287},5})(16)
\oplus({\bf \overline{3168},5})(16)
\oplus({\bf 495,15})(2)
\oplus({\bf 495,10})(2)
\oplus({\bf 990,15})(2)
\oplus({\bf 165,\overline{35}})(-12)
\oplus({\bf 165,\overline{40}})(-12)
\oplus({\bf 240,\overline{35}})(-12)
\oplus({\bf 45,\overline{70'}})(-26)
\oplus({\bf 45,\overline{105}})(-26)
\oplus({\bf 36,\overline{70'}})(-26)
\oplus({\bf 9,126'})(-40)
\oplus({\bf 9,224})(-40)
\oplus({\bf 1,420'})(-54)$\\
%
${\bf \overline{92820'}}$&=&
$({\bf 8580,1})(-30)
\oplus({\bf 1287,\overline{5}})(-16)
\oplus({\bf 3168,\overline{5}})(-16)
\oplus({\bf \overline{495},\overline{15}})(-2)
\oplus({\bf \overline{495},\overline{10}})(-2)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{165},35})(12)
\oplus({\bf \overline{165},40})(12)
\oplus({\bf \overline{240},35})(12)
\oplus({\bf \overline{45},70'})(26)
\oplus({\bf \overline{45},105})(26)
\oplus({\bf \overline{36},70'})(26)
\oplus({\bf \overline{9},\overline{126'}})(40)
\oplus({\bf \overline{9},\overline{224}})(40)
\oplus({\bf 1,\overline{420'}})(54)$\\
%
${\bf 100100}$&=&
$({\bf \overline{45},\overline{5}})(-46)
\oplus({\bf \overline{396},\overline{10}})(-32)
\oplus({\bf \overline{9},\overline{15}})(-32)
\oplus({\bf \overline{9},\overline{10}})(-32)
\oplus({\bf \overline{1540},10})(-18)
\oplus({\bf 80,40})(-18)
\oplus({\bf 80,10})(-18)
\oplus({\bf 1,35})(-18)
\oplus({\bf 1,40})(-18)
\oplus({\bf 3465,5})(-4)
\oplus({\bf 315,45})(-4)
\oplus({\bf 315,5})(-4)
\oplus({\bf 9,105})(-4)
\oplus({\bf 9,45})(-4)
\oplus({\bf 4950,1})(10)
\oplus({\bf 720,24})(10)
\oplus({\bf 720,1})(10)
\oplus({\bf 36,\overline{126}})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 1050,\overline{5}})(24)
\oplus({\bf 84,\overline{70}})(24)
\oplus({\bf 84,\overline{5}})(24)
\oplus({\bf 126,\overline{15}})(38)$\\
%
${\bf \overline{100100}}$&=&
$({\bf 45,5})(46)
\oplus({\bf 396,10})(32)
\oplus({\bf 9,15})(32)
\oplus({\bf 9,10})(32)
\oplus({\bf 1540,\overline{10}})(18)
\oplus({\bf 80,\overline{40}})(18)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 1,\overline{35}})(18)
\oplus({\bf 1,\overline{40}})(18)
\oplus({\bf \overline{3465},\overline{5}})(4)
\oplus({\bf \overline{315},\overline{45}})(4)
\oplus({\bf \overline{315},\overline{5}})(4)
\oplus({\bf \overline{9},\overline{105}})(4)
\oplus({\bf \overline{9},\overline{45}})(4)
\oplus({\bf \overline{4950},1})(-10)
\oplus({\bf \overline{720},24})(-10)
\oplus({\bf \overline{720},1})(-10)
\oplus({\bf \overline{36},126})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{1050},5})(-24)
\oplus({\bf \overline{84},70})(-24)
\oplus({\bf \overline{84},5})(-24)
\oplus({\bf \overline{126},15})(-38)$\\
%
${\bf 117572}$&=&
$({\bf \overline{1287},\overline{5}})(34)
\oplus({\bf 11088',1})(20)
\oplus({\bf 495,24})(20)
\oplus({\bf 495,1})(20)
\oplus({\bf 4290,5})(6)
\oplus({\bf 165,70})(6)
\oplus({\bf 165,5})(6)
\oplus({\bf 1440,15})(-8)
\oplus({\bf 45,160})(-8)
\oplus({\bf 45,15})(-8)
\oplus({\bf 396,\overline{35}})(-22)
\oplus({\bf 9,\overline{315'}})(-22)
\oplus({\bf 9,\overline{35}})(-22)
\oplus({\bf 80,\overline{70'}})(-36)
\oplus({\bf 1,\overline{560''}})(-36)
\oplus({\bf 1,\overline{70'}})(-36)
\oplus({\bf \overline{9},126'})(-50)$\\
%
${\bf \overline{117572}}$&=&
$({\bf 1287,5})(-34)
\oplus({\bf \overline{11088'},1})(-20)
\oplus({\bf \overline{495},24})(-20)
\oplus({\bf \overline{495},1})(-20)
\oplus({\bf \overline{4290},\overline{5}})(-6)
\oplus({\bf \overline{165},\overline{70}})(-6)
\oplus({\bf \overline{165},\overline{5}})(-6)
\oplus({\bf \overline{1440},\overline{15}})(8)
\oplus({\bf \overline{45},\overline{160}})(8)
\oplus({\bf \overline{45},\overline{15}})(8)
\oplus({\bf \overline{396},35})(22)
\oplus({\bf \overline{9},315'})(22)
\oplus({\bf \overline{9},35})(22)
\oplus({\bf 80,70'})(36)
\oplus({\bf 1,560''})(36)
\oplus({\bf 1,70'})(36)
\oplus({\bf 9,\overline{126'}})(50)$\\
%
${\bf 123760}$&=&
$({\bf \overline{9240},1})(30)
\oplus({\bf \overline{3168},5})(16)
\oplus({\bf \overline{2772},5})(16)
\oplus({\bf 495,10})(2)
\oplus({\bf 990,15})(2)
\oplus({\bf 990,10})(2)
\oplus({\bf 630,15})(2)
\oplus({\bf 165,\overline{40}})(-12)
\oplus({\bf 165,\overline{10}})(-12)
\oplus({\bf 240,\overline{35}})(-12)
\oplus({\bf 240,\overline{40}})(-12)
\oplus({\bf 84,\overline{35}})(-12)
\oplus({\bf 45,\overline{105}})(-26)
\oplus({\bf 45,\overline{45}})(-26)
\oplus({\bf 36,\overline{70'}})(-26)
\oplus({\bf 36,\overline{105}})(-26)
\oplus({\bf 9,224})(-40)
\oplus({\bf 9,126})(-40)
\oplus({\bf 1,280'})(-54)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 9240,1})(-30)
\oplus({\bf 3168,\overline{5}})(-16)
\oplus({\bf 2772,\overline{5}})(-16)
\oplus({\bf \overline{495},\overline{10}})(-2)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{990},\overline{10}})(-2)
\oplus({\bf \overline{630},\overline{15}})(-2)
\oplus({\bf \overline{165},40})(12)
\oplus({\bf \overline{165},10})(12)
\oplus({\bf \overline{240},35})(12)
\oplus({\bf \overline{240},40})(12)
\oplus({\bf \overline{84},35})(12)
\oplus({\bf \overline{45},105})(26)
\oplus({\bf \overline{45},45})(26)
\oplus({\bf \overline{36},70'})(26)
\oplus({\bf \overline{36},105})(26)
\oplus({\bf \overline{9},\overline{224}})(40)
\oplus({\bf \overline{9},\overline{126}})(40)
\oplus({\bf 1,\overline{280'}})(54)$\\
%
${\bf 124215}$&=&
$({\bf 84,10})(42)
\oplus({\bf 720,\overline{10}})(28)
\oplus({\bf 36,\overline{40}})(28)
\oplus({\bf 36,\overline{10}})(28)
\oplus({\bf 2700,\overline{5}})(14)
\oplus({\bf 315,\overline{45}})(14)
\oplus({\bf 315,\overline{5}})(14)
\oplus({\bf 9,\overline{50}})(14)
\oplus({\bf 9,\overline{45}})(14)
\oplus({\bf 9,\overline{5}})(14)
\oplus({\bf 5760,1})(0)
\oplus({\bf 1215,24})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,75})(0)
\oplus({\bf 80,24})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2700},5})(-14)
\oplus({\bf \overline{315},45})(-14)
\oplus({\bf \overline{315},5})(-14)
\oplus({\bf \overline{9},50})(-14)
\oplus({\bf \overline{9},45})(-14)
\oplus({\bf \overline{9},5})(-14)
\oplus({\bf \overline{720},10})(-28)
\oplus({\bf \overline{36},40})(-28)
\oplus({\bf \overline{36},10})(-28)
\oplus({\bf \overline{84},\overline{10}})(-42)$\\
%
${\bf 129948}$&=&
$({\bf \overline{10692},1})(30)
\oplus({\bf \overline{3168},5})(16)
\oplus({\bf \overline{2970},5})(16)
\oplus({\bf 495,15})(2)
\oplus({\bf 990,15})(2)
\oplus({\bf 990,10})(2)
\oplus({\bf 540,15})(2)
\oplus({\bf 165,\overline{35}})(-12)
\oplus({\bf 165,\overline{40}})(-12)
\oplus({\bf 240,\overline{35}})(-12)
\oplus({\bf 240,\overline{40}})(-12)
\oplus({\bf 45,\overline{70'}})(-26)
\oplus({\bf 45,\overline{105}})(-26)
\oplus({\bf 45,\overline{50}})(-26)
\oplus({\bf 36,\overline{105}})(-26)
\oplus({\bf 9,224})(-40)
\oplus({\bf 9,175'})(-40)
\oplus({\bf 1,420})(-54)$\\
%
${\bf \overline{129948}}$&=&
$({\bf 10692,1})(-30)
\oplus({\bf 3168,\overline{5}})(-16)
\oplus({\bf 2970,\overline{5}})(-16)
\oplus({\bf \overline{495},\overline{15}})(-2)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{990},\overline{10}})(-2)
\oplus({\bf \overline{540},\overline{15}})(-2)
\oplus({\bf \overline{165},35})(12)
\oplus({\bf \overline{165},40})(12)
\oplus({\bf \overline{240},35})(12)
\oplus({\bf \overline{240},40})(12)
\oplus({\bf \overline{45},70'})(26)
\oplus({\bf \overline{45},105})(26)
\oplus({\bf \overline{45},50})(26)
\oplus({\bf \overline{36},105})(26)
\oplus({\bf \overline{9},\overline{224}})(40)
\oplus({\bf \overline{9},\overline{175'}})(40)
\oplus({\bf 1,\overline{420}})(54)$\\
%
${\bf 140140}$&=&
$({\bf \overline{3780},1})(35)
\oplus({\bf \overline{3402},5})(21)
\oplus({\bf \overline{1050},5})(21)
\oplus({\bf \overline{1890},10})(7)
\oplus({\bf \overline{1008},15})(7)
\oplus({\bf \overline{1008},10})(7)
\oplus({\bf \overline{126},10})(7)
\oplus({\bf 540,\overline{10}})(-7)
\oplus({\bf 630,\overline{40}})(-7)
\oplus({\bf 630,\overline{10}})(-7)
\oplus({\bf 126,\overline{40}})(-7)
\oplus({\bf 126,\overline{10}})(-7)
\oplus({\bf 240,\overline{45}})(-21)
\oplus({\bf 240,\overline{5}})(-21)
\oplus({\bf 84,\overline{50}})(-21)
\oplus({\bf 84,\overline{45}})(-21)
\oplus({\bf 84,\overline{5}})(-21)
\oplus({\bf 45,24})(-35)
\oplus({\bf 36,75})(-35)
\oplus({\bf 36,24})(-35)
\oplus({\bf 36,1})(-35)
\oplus({\bf 9,45})(-49)
\oplus({\bf 9,5})(-49)
\oplus({\bf 1,10})(-63)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 3780,1})(-35)
\oplus({\bf 3402,\overline{5}})(-21)
\oplus({\bf 1050,\overline{5}})(-21)
\oplus({\bf 1890,\overline{10}})(-7)
\oplus({\bf 1008,\overline{15}})(-7)
\oplus({\bf 1008,\overline{10}})(-7)
\oplus({\bf 126,\overline{10}})(-7)
\oplus({\bf \overline{540},10})(7)
\oplus({\bf \overline{630},40})(7)
\oplus({\bf \overline{630},10})(7)
\oplus({\bf \overline{126},40})(7)
\oplus({\bf \overline{126},10})(7)
\oplus({\bf \overline{240},45})(21)
\oplus({\bf \overline{240},5})(21)
\oplus({\bf \overline{84},50})(21)
\oplus({\bf \overline{84},45})(21)
\oplus({\bf \overline{84},5})(21)
\oplus({\bf \overline{45},24})(35)
\oplus({\bf \overline{36},75})(35)
\oplus({\bf \overline{36},24})(35)
\oplus({\bf \overline{36},1})(35)
\oplus({\bf \overline{9},\overline{45}})(49)
\oplus({\bf \overline{9},\overline{5}})(49)
\oplus({\bf 1,\overline{10}})(63)$\\
%
${\bf 163072}$&=&
$({\bf \overline{1008},\overline{5}})(34)
\oplus({\bf 8316,1})(20)
\oplus({\bf 630,24})(20)
\oplus({\bf 630,1})(20)
\oplus({\bf 126,24})(20)
\oplus({\bf 126,1})(20)
\oplus({\bf 5346,5})(6)
\oplus({\bf 240,45})(6)
\oplus({\bf 240,5})(6)
\oplus({\bf 1050,5})(6)
\oplus({\bf 84,70})(6)
\oplus({\bf 84,45})(6)
\oplus2({\bf 84,5})(6)
\oplus({\bf 2079,10})(-8)
\oplus({\bf 45,40})(-8)
\oplus({\bf 45,10})(-8)
\oplus({\bf 720,15})(-8)
\oplus({\bf 720,10})(-8)
\oplus({\bf 36,175})(-8)
\oplus({\bf 36,15})(-8)
\oplus({\bf 36,40})(-8)
\oplus2({\bf 36,10})(-8)
\oplus({\bf 396,\overline{10}})(-22)
\oplus({\bf 315,\overline{40}})(-22)
\oplus({\bf 315,\overline{10}})(-22)
\oplus({\bf 9,\overline{175}})(-22)
\oplus({\bf 9,\overline{40}})(-22)
\oplus({\bf 9,\overline{15}})(-22)
\oplus2({\bf 9,\overline{10}})(-22)
\oplus({\bf 80,\overline{45}})(-36)
\oplus({\bf 80,\overline{5}})(-36)
\oplus({\bf 1,\overline{70}})(-36)
\oplus({\bf 1,\overline{45}})(-36)
\oplus({\bf 1,\overline{5}})(-36)
\oplus({\bf \overline{9},24})(-50)$\\
%
${\bf \overline{163072}}$&=&
$({\bf 1008,5})(-34)
\oplus({\bf \overline{8316},1})(-20)
\oplus({\bf \overline{630},24})(-20)
\oplus({\bf \overline{630},1})(-20)
\oplus({\bf \overline{126},24})(-20)
\oplus({\bf \overline{126},1})(-20)
\oplus({\bf \overline{5346},\overline{5}})(-6)
\oplus({\bf \overline{1050},\overline{5}})(-6)
\oplus({\bf \overline{240},\overline{45}})(-6)
\oplus({\bf \overline{240},\overline{5}})(-6)
\oplus({\bf \overline{84},\overline{70}})(-6)
\oplus({\bf \overline{84},\overline{45}})(-6)
\oplus2({\bf \overline{84},\overline{5}})(-6)
\oplus({\bf \overline{2079},\overline{10}})(8)
\oplus({\bf \overline{720},\overline{15}})(8)
\oplus({\bf \overline{720},\overline{10}})(8)
\oplus({\bf \overline{45},\overline{40}})(8)
\oplus({\bf \overline{45},\overline{10}})(8)
\oplus({\bf \overline{36},\overline{175}})(8)
\oplus({\bf \overline{36},\overline{40}})(8)
\oplus({\bf \overline{36},\overline{15}})(8)
\oplus2({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{396},10})(22)
\oplus({\bf \overline{315},40})(22)
\oplus({\bf \overline{315},10})(22)
\oplus({\bf \overline{9},175})(22)
\oplus({\bf \overline{9},15})(22)
\oplus({\bf \overline{9},40})(22)
\oplus2({\bf \overline{9},10})(22)
\oplus({\bf 80,45})(36)
\oplus({\bf 80,5})(36)
\oplus({\bf 1,70})(36)
\oplus({\bf 1,45})(36)
\oplus({\bf 1,5})(36)
\oplus({\bf 9,24})(50)$\\
%
${\bf 163072'}$&=&
$({\bf \overline{11088},1})(30)
\oplus({\bf \overline{2970},5})(16)
\oplus({\bf \overline{2772},5})(16)
\oplus({\bf \overline{1890},5})(16)
\oplus({\bf 990,15})(2)
\oplus({\bf 990,10})(2)
\oplus({\bf 540,15})(2)
\oplus({\bf 540,10})(2)
\oplus({\bf 630,15})(2)
\oplus({\bf 630,10})(2)
\oplus({\bf 165,\overline{40}})(-12)
\oplus({\bf 240,\overline{35}})(-12)
\oplus2({\bf 240,\overline{40}})(-12)
\oplus({\bf 240,\overline{10}})(-12)
\oplus({\bf 84,\overline{40}})(-12)
\oplus({\bf 45,\overline{105}})(-26)
\oplus({\bf 45,\overline{50}})(-26)
\oplus({\bf 45,\overline{45}})(-26)
\oplus({\bf 36,\overline{105}})(-26)
\oplus({\bf 36,\overline{50}})(-26)
\oplus({\bf 36,\overline{45}})(-26)
\oplus({\bf 9,175'})(-40)
\oplus({\bf 9,126})(-40)
\oplus({\bf 9,75})(-40)
\oplus({\bf 1,280})(-54)$\\
%
${\bf \overline{163072'}}$&=&
$({\bf 11088,1})(-30)
\oplus({\bf 2970,\overline{5}})(-16)
\oplus({\bf 2772,\overline{5}})(-16)
\oplus({\bf 1890,\overline{5}})(-16)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{990},\overline{10}})(-2)
\oplus({\bf \overline{540},\overline{15}})(-2)
\oplus({\bf \overline{540},\overline{10}})(-2)
\oplus({\bf \overline{630},\overline{15}})(-2)
\oplus({\bf \overline{630},\overline{10}})(-2)
\oplus({\bf \overline{165},40})(12)
\oplus({\bf \overline{240},35})(12)
\oplus2({\bf \overline{240},40})(12)
\oplus({\bf \overline{240},10})(12)
\oplus({\bf \overline{84},40})(12)
\oplus({\bf \overline{45},105})(26)
\oplus({\bf \overline{45},50})(26)
\oplus({\bf \overline{45},45})(26)
\oplus({\bf \overline{36},105})(26)
\oplus({\bf \overline{36},50})(26)
\oplus({\bf \overline{36},45})(26)
\oplus({\bf \overline{9},\overline{175'}})(40)
\oplus({\bf \overline{9},\overline{126}})(40)
\oplus({\bf \overline{9},75})(40)
\oplus({\bf 1,\overline{280}})(54)$\\
%
${\bf 168168}$&=&
$({\bf \overline{36},1})(-55)
\oplus({\bf \overline{315},\overline{5}})(-41)
\oplus({\bf \overline{9},\overline{5}})(-41)
\oplus({\bf 1215,\overline{10}})(-27)
\oplus({\bf 80,\overline{15}})(-27)
\oplus({\bf 80,\overline{10}})(-27)
\oplus({\bf 1,\overline{10}})(-27)
\oplus({\bf 2700,10})(-13)
\oplus({\bf 315,40})(-13)
\oplus({\bf 315,10})(-13)
\oplus({\bf 9,40})(-13)
\oplus({\bf 9,10})(-13)
\oplus({\bf 3780,5})(1)
\oplus({\bf 720,45})(1)
\oplus({\bf 720,5})(1)
\oplus({\bf 36,50})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 36,5})(1)
\oplus({\bf 3402,1})(15)
\oplus({\bf 1050,24})(15)
\oplus({\bf 1050,1})(15)
\oplus({\bf 84,75})(15)
\oplus({\bf 84,24})(15)
\oplus({\bf 84,1})(15)
\oplus({\bf 1008,\overline{5}})(29)
\oplus({\bf 126,\overline{45}})(29)
\oplus({\bf 126,\overline{5}})(29)
\oplus({\bf \overline{126},\overline{10}})(43)$\\
%
${\bf \overline{168168}}$&=&
$({\bf 36,1})(55)
\oplus({\bf 315,5})(41)
\oplus({\bf 9,5})(41)
\oplus({\bf 1215,10})(27)
\oplus({\bf 80,15})(27)
\oplus({\bf 80,10})(27)
\oplus({\bf 1,10})(27)
\oplus({\bf \overline{2700},\overline{10}})(13)
\oplus({\bf \overline{315},\overline{40}})(13)
\oplus({\bf \overline{315},\overline{10}})(13)
\oplus({\bf \overline{9},\overline{40}})(13)
\oplus({\bf \overline{9},\overline{10}})(13)
\oplus({\bf \overline{3780},\overline{5}})(-1)
\oplus({\bf \overline{720},\overline{45}})(-1)
\oplus({\bf \overline{720},\overline{5}})(-1)
\oplus({\bf \overline{36},\overline{50}})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{36},\overline{5}})(-1)
\oplus({\bf \overline{3402},1})(-15)
\oplus({\bf \overline{1050},24})(-15)
\oplus({\bf \overline{1050},1})(-15)
\oplus({\bf \overline{84},75})(-15)
\oplus({\bf \overline{84},24})(-15)
\oplus({\bf \overline{84},1})(-15)
\oplus({\bf \overline{1008},5})(-29)
\oplus({\bf \overline{126},45})(-29)
\oplus({\bf \overline{126},5})(-29)
\oplus({\bf 126,10})(-43)$\\
%
${\bf 171600}$&=&
$({\bf \overline{4950},1})(35)
\oplus({\bf \overline{4620'},5})(21)
\oplus({\bf \overline{1050},5})(21)
\oplus({\bf \overline{2772},10})(7)
\oplus({\bf \overline{1008},15})(7)
\oplus({\bf \overline{1008},10})(7)
\oplus({\bf \overline{126},15})(7)
\oplus({\bf 990,\overline{10}})(-7)
\oplus({\bf 630,\overline{40}})(-7)
\oplus({\bf 630,\overline{10}})(-7)
\oplus({\bf 126,\overline{35}})(-7)
\oplus({\bf 126,\overline{40}})(-7)
\oplus({\bf 165,\overline{5}})(-21)
\oplus({\bf 240,\overline{45}})(-21)
\oplus({\bf 240,\overline{5}})(-21)
\oplus({\bf 84,\overline{105}})(-21)
\oplus({\bf 84,\overline{45}})(-21)
\oplus({\bf 45,24})(-35)
\oplus({\bf 45,1})(-35)
\oplus({\bf 36,126})(-35)
\oplus({\bf 36,24})(-35)
\oplus({\bf 9,70})(-49)
\oplus({\bf 9,5})(-49)
\oplus({\bf 1,15})(-63)$\\
%
${\bf \overline{171600}}$&=&
$({\bf 4950,1})(-35)
\oplus({\bf 4620',\overline{5}})(-21)
\oplus({\bf 1050,\overline{5}})(-21)
\oplus({\bf 2772,\overline{10}})(-7)
\oplus({\bf 1008,\overline{15}})(-7)
\oplus({\bf 1008,\overline{10}})(-7)
\oplus({\bf 126,\overline{15}})(-7)
\oplus({\bf \overline{990},10})(7)
\oplus({\bf \overline{630},40})(7)
\oplus({\bf \overline{630},10})(7)
\oplus({\bf \overline{126},35})(7)
\oplus({\bf \overline{126},40})(7)
\oplus({\bf \overline{165},5})(21)
\oplus({\bf \overline{240},45})(21)
\oplus({\bf \overline{240},5})(21)
\oplus({\bf \overline{84},105})(21)
\oplus({\bf \overline{84},45})(21)
\oplus({\bf \overline{45},24})(35)
\oplus({\bf \overline{45},1})(35)
\oplus({\bf \overline{36},\overline{126}})(35)
\oplus({\bf \overline{36},24})(35)
\oplus({\bf \overline{9},\overline{70}})(49)
\oplus({\bf \overline{9},\overline{5}})(49)
\oplus({\bf 1,\overline{15}})(63)$\\
%
${\bf 182182}$&=&
$({\bf \overline{6048},1})(35)
\oplus({\bf \overline{2520},5})(21)
\oplus({\bf \overline{3402},5})(21)
\oplus({\bf \overline{1890},15})(7)
\oplus({\bf \overline{1890},10})(7)
\oplus({\bf \overline{1008},10})(7)
\oplus({\bf 540,\overline{40}})(-7)
\oplus({\bf 630,\overline{40}})(-7)
\oplus({\bf 630,\overline{10}})(-7)
\oplus({\bf 126,\overline{10}})(-7)
\oplus({\bf 240,\overline{50}})(-21)
\oplus({\bf 240,\overline{45}})(-21)
\oplus({\bf 84,\overline{45}})(-21)
\oplus({\bf 84,\overline{5}})(-21)
\oplus({\bf 45,75})(-35)
\oplus({\bf 36,75})(-35)
\oplus({\bf 36,24})(-35)
\oplus({\bf 9,50})(-49)
\oplus({\bf 9,45})(-49)
\oplus({\bf 1,40})(-63)$\\
%
${\bf \overline{182182}}$&=&
$({\bf 6048,1})(-35)
\oplus({\bf 2520,\overline{5}})(-21)
\oplus({\bf 3402,\overline{5}})(-21)
\oplus({\bf 1890,\overline{15}})(-7)
\oplus({\bf 1890,\overline{10}})(-7)
\oplus({\bf 1008,\overline{10}})(-7)
\oplus({\bf \overline{540},40})(7)
\oplus({\bf \overline{630},40})(7)
\oplus({\bf \overline{630},10})(7)
\oplus({\bf \overline{126},10})(7)
\oplus({\bf \overline{240},50})(21)
\oplus({\bf \overline{240},45})(21)
\oplus({\bf \overline{84},45})(21)
\oplus({\bf \overline{84},5})(21)
\oplus({\bf \overline{45},75})(35)
\oplus({\bf \overline{36},75})(35)
\oplus({\bf \overline{36},24})(35)
\oplus({\bf \overline{9},\overline{50}})(49)
\oplus({\bf \overline{9},\overline{45}})(49)
\oplus({\bf 1,\overline{40}})(63)$\\
%
${\bf 194480}$&=&
$({\bf 165,10})(42)
\oplus({\bf 1440,\overline{10}})(28)
\oplus({\bf 45,\overline{40}})(28)
\oplus({\bf 45,\overline{10}})(28)
\oplus({\bf 5544,\overline{5}})(14)
\oplus({\bf 396,\overline{45}})(14)
\oplus({\bf 396,\overline{5}})(14)
\oplus({\bf 9,\overline{105}})(14)
\oplus({\bf 9,\overline{45}})(14)
\oplus({\bf 12320,1})(0)
\oplus({\bf 1540,24})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,126})(0)
\oplus({\bf 80,24})(0)
\oplus({\bf 1,224})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf \overline{3465},5})(-14)
\oplus({\bf \overline{315},70})(-14)
\oplus({\bf \overline{315},5})(-14)
\oplus({\bf \overline{9},280'})(-14)
\oplus({\bf \overline{9},70})(-14)
\oplus({\bf \overline{720},15})(-28)
\oplus({\bf \overline{36},160})(-28)
\oplus({\bf \overline{36},15})(-28)
\oplus({\bf \overline{84},\overline{35}})(-42)$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{165},\overline{10}})(-42)
\oplus({\bf \overline{1440},10})(-28)
\oplus({\bf \overline{45},40})(-28)
\oplus({\bf \overline{45},10})(-28)
\oplus({\bf \overline{5544},5})(-14)
\oplus({\bf \overline{396},45})(-14)
\oplus({\bf \overline{396},5})(-14)
\oplus({\bf \overline{9},105})(-14)
\oplus({\bf \overline{9},45})(-14)
\oplus({\bf \overline{12320},1})(0)
\oplus({\bf \overline{1540},24})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,\overline{126}})(0)
\oplus({\bf 80,24})(0)
\oplus({\bf 1,\overline{224}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 3465,\overline{5}})(14)
\oplus({\bf 315,\overline{70}})(14)
\oplus({\bf 315,\overline{5}})(14)
\oplus({\bf 9,\overline{280'}})(14)
\oplus({\bf 9,\overline{70}})(14)
\oplus({\bf 720,\overline{15}})(28)
\oplus({\bf 36,\overline{160}})(28)
\oplus({\bf 36,\overline{15}})(28)
\oplus({\bf 84,35})(42)$\\
%
${\bf 196560}$&=&
$({\bf \overline{45},1})(-55)
\oplus({\bf \overline{396},\overline{5}})(-41)
\oplus({\bf \overline{9},\overline{5}})(-41)
\oplus({\bf \overline{1540},\overline{10}})(-27)
\oplus({\bf 80,\overline{15}})(-27)
\oplus({\bf 80,\overline{10}})(-27)
\oplus({\bf 1,\overline{15}})(-27)
\oplus({\bf 3465,10})(-13)
\oplus({\bf 315,40})(-13)
\oplus({\bf 315,10})(-13)
\oplus({\bf 9,35})(-13)
\oplus({\bf 9,40})(-13)
\oplus({\bf 4950,5})(1)
\oplus({\bf 720,45})(1)
\oplus({\bf 720,5})(1)
\oplus({\bf 36,105})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 4620',1})(15)
\oplus({\bf 1050,24})(15)
\oplus({\bf 1050,1})(15)
\oplus({\bf 84,\overline{126}})(15)
\oplus({\bf 84,24})(15)
\oplus({\bf 1008,\overline{5}})(29)
\oplus({\bf 126,\overline{70}})(29)
\oplus({\bf 126,\overline{5}})(29)
\oplus({\bf \overline{126},\overline{15}})(43)$\\
%
${\bf \overline{196560}}$&=&
$({\bf 45,1})(55)
\oplus({\bf 396,5})(41)
\oplus({\bf 9,5})(41)
\oplus({\bf 1540,10})(27)
\oplus({\bf 80,15})(27)
\oplus({\bf 80,10})(27)
\oplus({\bf 1,15})(27)
\oplus({\bf \overline{3465},\overline{10}})(13)
\oplus({\bf \overline{315},\overline{40}})(13)
\oplus({\bf \overline{315},\overline{10}})(13)
\oplus({\bf \overline{9},\overline{35}})(13)
\oplus({\bf \overline{9},\overline{40}})(13)
\oplus({\bf \overline{4950},\overline{5}})(-1)
\oplus({\bf \overline{720},\overline{45}})(-1)
\oplus({\bf \overline{720},\overline{5}})(-1)
\oplus({\bf \overline{36},\overline{105}})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{4620'},1})(-15)
\oplus({\bf \overline{1050},24})(-15)
\oplus({\bf \overline{1050},1})(-15)
\oplus({\bf \overline{84},126})(-15)
\oplus({\bf \overline{84},24})(-15)
\oplus({\bf \overline{1008},5})(-29)
\oplus({\bf \overline{126},70})(-29)
\oplus({\bf \overline{126},5})(-29)
\oplus({\bf 126,15})(-43)$\\
%
${\bf 203490}$&=&
$({\bf 12870,1})(-40)
\oplus({\bf 6435,\overline{5}})(-26)
\oplus({\bf 3003,\overline{15}})(-12)
\oplus({\bf 1287,35})(2)
\oplus({\bf \overline{495},70'})(16)
\oplus({\bf \overline{165},\overline{126'}})(30)
\oplus({\bf \overline{45},\overline{210'}})(44)
\oplus({\bf \overline{9},\overline{330}})(58)
\oplus({\bf 1,495})(72)$\\
%
${\bf \overline{203490}}$&=&
$({\bf \overline{12870},1})(40)
\oplus({\bf \overline{6435},5})(26)
\oplus({\bf \overline{3003},15})(12)
\oplus({\bf \overline{1287},\overline{35}})(-2)
\oplus({\bf 495,\overline{70'}})(-16)
\oplus({\bf 165,126'})(-30)
\oplus({\bf 45,210'})(-44)
\oplus({\bf 9,330})(-58)
\oplus({\bf 1,\overline{495}})(-72)$\\
%
${\bf 208845}$&=&
$({\bf 495,\overline{10}})(38)
\oplus({\bf 4290,\overline{5}})(24)
\oplus({\bf 165,\overline{45}})(24)
\oplus({\bf 165,\overline{5}})(24)
\oplus({\bf 16380,1})(10)
\oplus({\bf 1440,24})(10)
\oplus({\bf 1440,1})(10)
\oplus({\bf 45,126})(10)
\oplus({\bf 45,24})(10)
\oplus({\bf 5544,5})(-4)
\oplus({\bf 396,70})(-4)
\oplus({\bf 396,5})(-4)
\oplus({\bf 9,280'})(-4)
\oplus({\bf 9,70})(-4)
\oplus({\bf 1540,15})(-18)
\oplus({\bf 80,160})(-18)
\oplus({\bf 80,15})(-18)
\oplus({\bf 1,540})(-18)
\oplus({\bf 1,160})(-18)
\oplus({\bf \overline{315},\overline{35}})(-32)
\oplus({\bf \overline{9},\overline{315'}})(-32)
\oplus({\bf \overline{9},\overline{35}})(-32)
\oplus({\bf \overline{36},\overline{70'}})(-46)$\\
%
${\bf \overline{208845}}$&=&
$({\bf \overline{495},10})(-38)
\oplus({\bf \overline{4290},5})(-24)
\oplus({\bf \overline{165},45})(-24)
\oplus({\bf \overline{165},5})(-24)
\oplus({\bf \overline{16380},1})(-10)
\oplus({\bf \overline{1440},24})(-10)
\oplus({\bf \overline{1440},1})(-10)
\oplus({\bf \overline{45},\overline{126}})(-10)
\oplus({\bf \overline{45},24})(-10)
\oplus({\bf \overline{5544},\overline{5}})(4)
\oplus({\bf \overline{396},\overline{70}})(4)
\oplus({\bf \overline{396},\overline{5}})(4)
\oplus({\bf \overline{9},\overline{280'}})(4)
\oplus({\bf \overline{9},\overline{70}})(4)
\oplus({\bf \overline{1540},\overline{15}})(18)
\oplus({\bf 80,\overline{160}})(18)
\oplus({\bf 80,\overline{15}})(18)
\oplus({\bf 1,\overline{540}})(18)
\oplus({\bf 1,\overline{160}})(18)
\oplus({\bf 315,35})(32)
\oplus({\bf 9,315'})(32)
\oplus({\bf 9,35})(32)
\oplus({\bf 36,70'})(46)$\\
%
${\bf 225225}$&=&
$({\bf 2700,1})(-40)
\oplus({\bf 3780,\overline{5}})(-26)
\oplus({\bf 720,\overline{5}})(-26)
\oplus({\bf 3402,\overline{10}})(-12)
\oplus({\bf 1050,\overline{15}})(-12)
\oplus({\bf 1050,\overline{10}})(-12)
\oplus({\bf 84,\overline{10}})(-12)
\oplus({\bf 1890,10})(2)
\oplus({\bf 1008,40})(2)
\oplus({\bf 1008,10})(2)
\oplus({\bf 126,40})(2)
\oplus({\bf 126,10})(2)
\oplus({\bf \overline{540},5})(16)
\oplus({\bf \overline{630},45})(16)
\oplus({\bf \overline{630},5})(16)
\oplus({\bf \overline{126},50})(16)
\oplus({\bf \overline{126},45})(16)
\oplus({\bf \overline{126},5})(16)
\oplus({\bf \overline{240},24})(30)
\oplus({\bf \overline{240},1})(30)
\oplus({\bf \overline{84},75})(30)
\oplus({\bf \overline{84},24})(30)
\oplus({\bf \overline{84},1})(30)
\oplus({\bf \overline{45},\overline{5}})(44)
\oplus({\bf \overline{36},\overline{45}})(44)
\oplus({\bf \overline{36},\overline{5}})(44)
\oplus({\bf \overline{9},\overline{10}})(58)$\\
%
${\bf \overline{225225}}$&=&
$({\bf \overline{2700},1})(40)
\oplus({\bf \overline{3780},5})(26)
\oplus({\bf \overline{720},5})(26)
\oplus({\bf \overline{3402},10})(12)
\oplus({\bf \overline{1050},15})(12)
\oplus({\bf \overline{1050},10})(12)
\oplus({\bf \overline{84},10})(12)
\oplus({\bf \overline{1890},\overline{10}})(-2)
\oplus({\bf \overline{1008},\overline{40}})(-2)
\oplus({\bf \overline{1008},\overline{10}})(-2)
\oplus({\bf \overline{126},\overline{40}})(-2)
\oplus({\bf \overline{126},\overline{10}})(-2)
\oplus({\bf 540,\overline{5}})(-16)
\oplus({\bf 630,\overline{45}})(-16)
\oplus({\bf 630,\overline{5}})(-16)
\oplus({\bf 126,\overline{50}})(-16)
\oplus({\bf 126,\overline{45}})(-16)
\oplus({\bf 126,\overline{5}})(-16)
\oplus({\bf 240,24})(-30)
\oplus({\bf 240,1})(-30)
\oplus({\bf 84,75})(-30)
\oplus({\bf 84,24})(-30)
\oplus({\bf 84,1})(-30)
\oplus({\bf 45,5})(-44)
\oplus({\bf 36,45})(-44)
\oplus({\bf 36,5})(-44)
\oplus({\bf 9,10})(-58)$\\
%
${\bf 242060}$&=&
$({\bf 495,\overline{15}})(38)
\oplus({\bf 4290,\overline{5}})(24)
\oplus({\bf 165,\overline{70}})(24)
\oplus({\bf 165,\overline{5}})(24)
\oplus({\bf 20790''',1})(10)
\oplus({\bf 1440,24})(10)
\oplus({\bf 1440,1})(10)
\oplus({\bf 45,200})(10)
\oplus({\bf 45,24})(10)
\oplus({\bf 45,1})(10)
\oplus({\bf 7020,5})(-4)
\oplus({\bf 396,70})(-4)
\oplus({\bf 396,5})(-4)
\oplus({\bf 9,450'})(-4)
\oplus({\bf 9,70})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 1944,15})(-18)
\oplus({\bf 80,160})(-18)
\oplus({\bf 80,15})(-18)
\oplus({\bf 1,875})(-18)
\oplus({\bf 1,160})(-18)
\oplus({\bf 1,15})(-18)
\oplus({\bf \overline{396},\overline{35}})(-32)
\oplus({\bf \overline{9},\overline{315'}})(-32)
\oplus({\bf \overline{9},\overline{35}})(-32)
\oplus({\bf \overline{45},\overline{70'}})(-46)$\\
%
${\bf \overline{242060}}$&=&
$({\bf \overline{495},15})(-38)
\oplus({\bf \overline{4290},5})(-24)
\oplus({\bf \overline{165},70})(-24)
\oplus({\bf \overline{165},5})(-24)
\oplus({\bf \overline{20790'''},1})(-10)
\oplus({\bf \overline{1440},24})(-10)
\oplus({\bf \overline{1440},1})(-10)
\oplus({\bf \overline{45},200})(-10)
\oplus({\bf \overline{45},24})(-10)
\oplus({\bf \overline{45},1})(-10)
\oplus({\bf \overline{7020},\overline{5}})(4)
\oplus({\bf \overline{396},\overline{70}})(4)
\oplus({\bf \overline{396},\overline{5}})(4)
\oplus({\bf \overline{9},\overline{450'}})(4)
\oplus({\bf \overline{9},\overline{70}})(4)
\oplus({\bf \overline{9},\overline{5}})(4)
\oplus({\bf 1944,\overline{15}})(18)
\oplus({\bf 80,\overline{160}})(18)
\oplus({\bf 80,\overline{15}})(18)
\oplus({\bf 1,\overline{875}})(18)
\oplus({\bf 1,\overline{160}})(18)
\oplus({\bf 1,\overline{15}})(18)
\oplus({\bf 396,35})(32)
\oplus({\bf 9,315'})(32)
\oplus({\bf 9,35})(32)
\oplus({\bf 45,70'})(46)$\\
%
${\bf 245245}$&=&
$({\bf \overline{315},1})(-50)
\oplus({\bf 1215,\overline{5}})(-36)
\oplus({\bf 80,\overline{5}})(-36)
\oplus({\bf 2700,\overline{10}})(-22)
\oplus({\bf 315,\overline{15}})(-22)
\oplus({\bf 315,\overline{10}})(-22)
\oplus({\bf 9,\overline{10}})(-22)
\oplus({\bf 3780,10})(-8)
\oplus({\bf 720,40})(-8)
\oplus({\bf 720,10})(-8)
\oplus({\bf 36,40})(-8)
\oplus({\bf 36,10})(-8)
\oplus({\bf 3402,5})(6)
\oplus({\bf 1050,45})(6)
\oplus({\bf 1050,5})(6)
\oplus({\bf 84,50})(6)
\oplus({\bf 84,45})(6)
\oplus({\bf 84,5})(6)
\oplus({\bf 1890,1})(20)
\oplus({\bf 1008,24})(20)
\oplus({\bf 1008,1})(20)
\oplus({\bf 126,75})(20)
\oplus({\bf 126,24})(20)
\oplus({\bf 126,1})(20)
\oplus({\bf \overline{630},\overline{5}})(34)
\oplus({\bf \overline{126},\overline{45}})(34)
\oplus({\bf \overline{126},\overline{5}})(34)
\oplus({\bf \overline{84},\overline{10}})(48)$\\
%
${\bf \overline{245245}}$&=&
$({\bf 315,1})(50)
\oplus({\bf 1215,5})(36)
\oplus({\bf 80,5})(36)
\oplus({\bf \overline{2700},10})(22)
\oplus({\bf \overline{315},15})(22)
\oplus({\bf \overline{315},10})(22)
\oplus({\bf \overline{9},10})(22)
\oplus({\bf \overline{3780},\overline{10}})(8)
\oplus({\bf \overline{720},\overline{40}})(8)
\oplus({\bf \overline{720},\overline{10}})(8)
\oplus({\bf \overline{36},\overline{40}})(8)
\oplus({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{3402},\overline{5}})(-6)
\oplus({\bf \overline{1050},\overline{45}})(-6)
\oplus({\bf \overline{1050},\overline{5}})(-6)
\oplus({\bf \overline{84},\overline{50}})(-6)
\oplus({\bf \overline{84},\overline{45}})(-6)
\oplus({\bf \overline{84},\overline{5}})(-6)
\oplus({\bf \overline{1890},1})(-20)
\oplus({\bf \overline{1008},24})(-20)
\oplus({\bf \overline{1008},1})(-20)
\oplus({\bf \overline{126},75})(-20)
\oplus({\bf \overline{126},24})(-20)
\oplus({\bf \overline{126},1})(-20)
\oplus({\bf 630,5})(-34)
\oplus({\bf 126,45})(-34)
\oplus({\bf 126,5})(-34)
\oplus({\bf 84,10})(-48)$\\
%
${\bf 260260}$&=&
$({\bf \overline{9},75})(-50)
\oplus({\bf 80,\overline{50}})(-36)
\oplus({\bf 80,\overline{45}})(-36)
\oplus({\bf 1,\overline{280}})(-36)
\oplus({\bf 1,\overline{50}})(-36)
\oplus({\bf 1,\overline{45}})(-36)
\oplus({\bf 396,\overline{40}})(-22)
\oplus({\bf 315,\overline{40}})(-22)
\oplus({\bf 315,\overline{10}})(-22)
\oplus({\bf 9,\overline{210}})(-22)
\oplus({\bf 9,\overline{175}})(-22)
\oplus2({\bf 9,\overline{40}})(-22)
\oplus({\bf 9,\overline{10}})(-22)
\oplus({\bf 2079,15})(-8)
\oplus({\bf 2079,10})(-8)
\oplus({\bf 45,175})(-8)
\oplus({\bf 45,15})(-8)
\oplus({\bf 45,10})(-8)
\oplus({\bf 720,10})(-8)
\oplus({\bf 36,175})(-8)
\oplus({\bf 36,15})(-8)
\oplus({\bf 36,40})(-8)
\oplus2({\bf 36,10})(-8)
\oplus({\bf 4620,5})(6)
\oplus({\bf 5346,5})(6)
\oplus({\bf 240,70})(6)
\oplus({\bf 240,45})(6)
\oplus2({\bf 240,5})(6)
\oplus({\bf 84,45})(6)
\oplus({\bf 84,5})(6)
\oplus({\bf 15840,1})(20)
\oplus({\bf 540,24})(20)
\oplus({\bf 540,1})(20)
\oplus({\bf 630,24})(20)
\oplus({\bf 630,1})(20)
\oplus({\bf \overline{1890},\overline{5}})(34)$\\
%
${\bf \overline{260260}}$&=&
$({\bf 9,75})(50)
\oplus({\bf 80,50})(36)
\oplus({\bf 80,45})(36)
\oplus({\bf 1,280})(36)
\oplus({\bf 1,50})(36)
\oplus({\bf 1,45})(36)
\oplus({\bf \overline{396},40})(22)
\oplus({\bf \overline{315},40})(22)
\oplus({\bf \overline{315},10})(22)
\oplus({\bf \overline{9},210})(22)
\oplus({\bf \overline{9},175})(22)
\oplus2({\bf \overline{9},40})(22)
\oplus({\bf \overline{9},10})(22)
\oplus({\bf \overline{2079},\overline{15}})(8)
\oplus({\bf \overline{2079},\overline{10}})(8)
\oplus({\bf \overline{720},\overline{10}})(8)
\oplus({\bf \overline{45},\overline{175}})(8)
\oplus({\bf \overline{45},\overline{15}})(8)
\oplus({\bf \overline{45},\overline{10}})(8)
\oplus({\bf \overline{36},\overline{175}})(8)
\oplus({\bf \overline{36},\overline{40}})(8)
\oplus({\bf \overline{36},\overline{15}})(8)
\oplus2({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{4620},\overline{5}})(-6)
\oplus({\bf \overline{5346},\overline{5}})(-6)
\oplus({\bf \overline{240},\overline{70}})(-6)
\oplus({\bf \overline{240},\overline{45}})(-6)
\oplus2({\bf \overline{240},\overline{5}})(-6)
\oplus({\bf \overline{84},\overline{45}})(-6)
\oplus({\bf \overline{84},\overline{5}})(-6)
\oplus({\bf \overline{15840},1})(-20)
\oplus({\bf \overline{540},24})(-20)
\oplus({\bf \overline{540},1})(-20)
\oplus({\bf \overline{630},24})(-20)
\oplus({\bf \overline{630},1})(-20)
\oplus({\bf 1890,5})(-34)$\\
%
${\bf 270270}$&=&
$({\bf 1215,1})(-45)
\oplus({\bf 2700,\overline{5}})(-31)
\oplus({\bf 315,\overline{5}})(-31)
\oplus({\bf 3780,\overline{10}})(-17)
\oplus({\bf 720,\overline{15}})(-17)
\oplus({\bf 720,\overline{10}})(-17)
\oplus({\bf 36,\overline{10}})(-17)
\oplus({\bf 3402,10})(-3)
\oplus({\bf 1050,40})(-3)
\oplus({\bf 1050,10})(-3)
\oplus({\bf 84,40})(-3)
\oplus({\bf 84,10})(-3)
\oplus({\bf 1890,5})(11)
\oplus({\bf 1008,45})(11)
\oplus({\bf 1008,5})(11)
\oplus({\bf 126,50})(11)
\oplus({\bf 126,45})(11)
\oplus({\bf 126,5})(11)
\oplus({\bf \overline{540},1})(25)
\oplus({\bf \overline{630},24})(25)
\oplus({\bf \overline{630},1})(25)
\oplus({\bf \overline{126},75})(25)
\oplus({\bf \overline{126},24})(25)
\oplus({\bf \overline{126},1})(25)
\oplus({\bf \overline{240},\overline{5}})(39)
\oplus({\bf \overline{84},\overline{45}})(39)
\oplus({\bf \overline{84},\overline{5}})(39)
\oplus({\bf \overline{36},\overline{10}})(53)$\\
%
${\bf \overline{270270}}$&=&
$({\bf 1215,1})(45)
\oplus({\bf \overline{2700},5})(31)
\oplus({\bf \overline{315},5})(31)
\oplus({\bf \overline{3780},10})(17)
\oplus({\bf \overline{720},15})(17)
\oplus({\bf \overline{720},10})(17)
\oplus({\bf \overline{36},10})(17)
\oplus({\bf \overline{3402},\overline{10}})(3)
\oplus({\bf \overline{1050},\overline{40}})(3)
\oplus({\bf \overline{1050},\overline{10}})(3)
\oplus({\bf \overline{84},\overline{40}})(3)
\oplus({\bf \overline{84},\overline{10}})(3)
\oplus({\bf \overline{1890},\overline{5}})(-11)
\oplus({\bf \overline{1008},\overline{45}})(-11)
\oplus({\bf \overline{1008},\overline{5}})(-11)
\oplus({\bf \overline{126},\overline{50}})(-11)
\oplus({\bf \overline{126},\overline{45}})(-11)
\oplus({\bf \overline{126},\overline{5}})(-11)
\oplus({\bf 540,1})(-25)
\oplus({\bf 630,24})(-25)
\oplus({\bf 630,1})(-25)
\oplus({\bf 126,75})(-25)
\oplus({\bf 126,24})(-25)
\oplus({\bf 126,1})(-25)
\oplus({\bf 240,5})(-39)
\oplus({\bf 84,45})(-39)
\oplus({\bf 84,5})(-39)
\oplus({\bf 36,10})(-53)$\\
%
${\bf 270270'}$&=&
$({\bf 3465,1})(-40)
\oplus({\bf 4950,\overline{5}})(-26)
\oplus({\bf 720,\overline{5}})(-26)
\oplus({\bf 4620',\overline{10}})(-12)
\oplus({\bf 1050,\overline{15}})(-12)
\oplus({\bf 1050,\overline{10}})(-12)
\oplus({\bf 84,\overline{15}})(-12)
\oplus({\bf 2772,10})(2)
\oplus({\bf 1008,40})(2)
\oplus({\bf 1008,10})(2)
\oplus({\bf 126,35})(2)
\oplus({\bf 126,40})(2)
\oplus({\bf \overline{990},5})(16)
\oplus({\bf \overline{630},45})(16)
\oplus({\bf \overline{630},5})(16)
\oplus({\bf \overline{126},105})(16)
\oplus({\bf \overline{126},45})(16)
\oplus({\bf \overline{165},1})(30)
\oplus({\bf \overline{240},24})(30)
\oplus({\bf \overline{240},1})(30)
\oplus({\bf \overline{84},\overline{126}})(30)
\oplus({\bf \overline{84},24})(30)
\oplus({\bf \overline{45},\overline{5}})(44)
\oplus({\bf \overline{36},\overline{70}})(44)
\oplus({\bf \overline{36},\overline{5}})(44)
\oplus({\bf \overline{9},\overline{15}})(58)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf \overline{3465},1})(40)
\oplus({\bf \overline{4950},5})(26)
\oplus({\bf \overline{720},5})(26)
\oplus({\bf \overline{4620'},10})(12)
\oplus({\bf \overline{1050},15})(12)
\oplus({\bf \overline{1050},10})(12)
\oplus({\bf \overline{84},15})(12)
\oplus({\bf \overline{2772},\overline{10}})(-2)
\oplus({\bf \overline{1008},\overline{40}})(-2)
\oplus({\bf \overline{1008},\overline{10}})(-2)
\oplus({\bf \overline{126},\overline{35}})(-2)
\oplus({\bf \overline{126},\overline{40}})(-2)
\oplus({\bf 990,\overline{5}})(-16)
\oplus({\bf 630,\overline{45}})(-16)
\oplus({\bf 630,\overline{5}})(-16)
\oplus({\bf 126,\overline{105}})(-16)
\oplus({\bf 126,\overline{45}})(-16)
\oplus({\bf 165,1})(-30)
\oplus({\bf 240,24})(-30)
\oplus({\bf 240,1})(-30)
\oplus({\bf 84,126})(-30)
\oplus({\bf 84,24})(-30)
\oplus({\bf 45,5})(-44)
\oplus({\bf 36,70})(-44)
\oplus({\bf 36,5})(-44)
\oplus({\bf 9,15})(-58)$\\
%
${\bf 273273}$&=&
$({\bf 5292,1})(-40)
\oplus({\bf 6048,\overline{5}})(-26)
\oplus({\bf 2520,\overline{15}})(-12)
\oplus({\bf 3402,\overline{10}})(-12)
\oplus({\bf 1890,40})(2)
\oplus({\bf 1008,10})(2)
\oplus({\bf \overline{540},50})(16)
\oplus({\bf \overline{630},45})(16)
\oplus({\bf \overline{126},5})(16)
\oplus({\bf \overline{240},75})(30)
\oplus({\bf \overline{84},24})(30)
\oplus({\bf \overline{45},\overline{50}})(44)
\oplus({\bf \overline{36},\overline{45}})(44)
\oplus({\bf \overline{9},\overline{40}})(58)
\oplus({\bf 1,15})(72)$\\
%
${\bf \overline{273273}}$&=&
$({\bf \overline{5292},1})(40)
\oplus({\bf \overline{6048},5})(26)
\oplus({\bf \overline{2520},15})(12)
\oplus({\bf \overline{3402},10})(12)
\oplus({\bf \overline{1890},\overline{40}})(-2)
\oplus({\bf \overline{1008},\overline{10}})(-2)
\oplus({\bf 540,\overline{50}})(-16)
\oplus({\bf 630,\overline{45}})(-16)
\oplus({\bf 126,\overline{5}})(-16)
\oplus({\bf 240,75})(-30)
\oplus({\bf 84,24})(-30)
\oplus({\bf 45,50})(-44)
\oplus({\bf 36,45})(-44)
\oplus({\bf 9,40})(-58)
\oplus({\bf 1,\overline{15}})(-72)$\\
%
${\bf 277200}$&=&
$({\bf 540,\overline{10}})(38)
\oplus({\bf 4620,\overline{5}})(24)
\oplus({\bf 240,\overline{45}})(24)
\oplus({\bf 240,\overline{5}})(24)
\oplus({\bf 17325',1})(10)
\oplus({\bf 2079,24})(10)
\oplus({\bf 2079,1})(10)
\oplus({\bf 45,126})(10)
\oplus({\bf 45,24})(10)
\oplus({\bf 36,75})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 7920,5})(-4)
\oplus({\bf 396,70})(-4)
\oplus({\bf 396,5})(-4)
\oplus({\bf 315,45})(-4)
\oplus({\bf 315,5})(-4)
\oplus({\bf 9,280})(-4)
\oplus({\bf 9,70})(-4)
\oplus({\bf 9,45})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 1540,15})(-18)
\oplus({\bf 1215,10})(-18)
\oplus({\bf 80,175})(-18)
\oplus({\bf 80,15})(-18)
\oplus({\bf 80,10})(-18)
\oplus({\bf 1,315})(-18)
\oplus({\bf 1,175})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf \overline{315},\overline{40}})(-32)
\oplus({\bf \overline{9},\overline{210}})(-32)
\oplus({\bf \overline{9},\overline{40}})(-32)
\oplus({\bf \overline{36},\overline{50}})(-46)$\\
%
${\bf \overline{277200}}$&=&
$({\bf \overline{540},10})(-38)
\oplus({\bf \overline{4620},5})(-24)
\oplus({\bf \overline{240},45})(-24)
\oplus({\bf \overline{240},5})(-24)
\oplus({\bf \overline{17325'},1})(-10)
\oplus({\bf \overline{2079},24})(-10)
\oplus({\bf \overline{2079},1})(-10)
\oplus({\bf \overline{45},\overline{126}})(-10)
\oplus({\bf \overline{45},24})(-10)
\oplus({\bf \overline{36},75})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{7920},\overline{5}})(4)
\oplus({\bf \overline{396},\overline{70}})(4)
\oplus({\bf \overline{396},\overline{5}})(4)
\oplus({\bf \overline{315},\overline{45}})(4)
\oplus({\bf \overline{315},\overline{5}})(4)
\oplus({\bf \overline{9},\overline{280}})(4)
\oplus({\bf \overline{9},\overline{70}})(4)
\oplus({\bf \overline{9},\overline{45}})(4)
\oplus({\bf \overline{9},\overline{5}})(4)
\oplus({\bf \overline{1540},\overline{15}})(18)
\oplus({\bf 1215,\overline{10}})(18)
\oplus({\bf 80,\overline{175}})(18)
\oplus({\bf 80,\overline{15}})(18)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 1,\overline{315}})(18)
\oplus({\bf 1,\overline{175}})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf 315,40})(32)
\oplus({\bf 9,210})(32)
\oplus({\bf 9,40})(32)
\oplus({\bf 36,50})(46)$\\
%
${\bf 288288}$&=&
$({\bf \overline{396},1})(-50)
\oplus({\bf \overline{1540},\overline{5}})(-36)
\oplus({\bf 80,\overline{5}})(-36)
\oplus({\bf 3465,\overline{10}})(-22)
\oplus({\bf 315,\overline{15}})(-22)
\oplus({\bf 315,\overline{10}})(-22)
\oplus({\bf 9,\overline{15}})(-22)
\oplus({\bf 4950,10})(-8)
\oplus({\bf 720,40})(-8)
\oplus({\bf 720,10})(-8)
\oplus({\bf 36,35})(-8)
\oplus({\bf 36,40})(-8)
\oplus({\bf 4620',5})(6)
\oplus({\bf 1050,45})(6)
\oplus({\bf 1050,5})(6)
\oplus({\bf 84,105})(6)
\oplus({\bf 84,45})(6)
\oplus({\bf 2772,1})(20)
\oplus({\bf 1008,24})(20)
\oplus({\bf 1008,1})(20)
\oplus({\bf 126,\overline{126}})(20)
\oplus({\bf 126,24})(20)
\oplus({\bf \overline{630},\overline{5}})(34)
\oplus({\bf \overline{126},\overline{70}})(34)
\oplus({\bf \overline{126},\overline{5}})(34)
\oplus({\bf \overline{84},\overline{15}})(48)$\\
%
${\bf \overline{288288}}$&=&
$({\bf 396,1})(50)
\oplus({\bf 1540,5})(36)
\oplus({\bf 80,5})(36)
\oplus({\bf \overline{3465},10})(22)
\oplus({\bf \overline{315},15})(22)
\oplus({\bf \overline{315},10})(22)
\oplus({\bf \overline{9},15})(22)
\oplus({\bf \overline{4950},\overline{10}})(8)
\oplus({\bf \overline{720},\overline{40}})(8)
\oplus({\bf \overline{720},\overline{10}})(8)
\oplus({\bf \overline{36},\overline{35}})(8)
\oplus({\bf \overline{36},\overline{40}})(8)
\oplus({\bf \overline{4620'},\overline{5}})(-6)
\oplus({\bf \overline{1050},\overline{45}})(-6)
\oplus({\bf \overline{1050},\overline{5}})(-6)
\oplus({\bf \overline{84},\overline{105}})(-6)
\oplus({\bf \overline{84},\overline{45}})(-6)
\oplus({\bf \overline{2772},1})(-20)
\oplus({\bf \overline{1008},24})(-20)
\oplus({\bf \overline{1008},1})(-20)
\oplus({\bf \overline{126},126})(-20)
\oplus({\bf \overline{126},24})(-20)
\oplus({\bf 630,5})(-34)
\oplus({\bf 126,70})(-34)
\oplus({\bf 126,5})(-34)
\oplus({\bf 84,15})(-48)$\\
%
${\bf 302328}$&=&
$({\bf \overline{20592},1})(35)
\oplus({\bf \overline{3003},5})(21)
\oplus({\bf \overline{8580},5})(21)
\oplus({\bf \overline{1287},15})(7)
\oplus({\bf \overline{1287},10})(7)
\oplus({\bf \overline{3168},15})(7)
\oplus({\bf 495,\overline{35}})(-7)
\oplus({\bf 495,\overline{40}})(-7)
\oplus({\bf 990,\overline{35}})(-7)
\oplus({\bf 165,\overline{70'}})(-21)
\oplus({\bf 165,\overline{105}})(-21)
\oplus({\bf 240,\overline{70'}})(-21)
\oplus({\bf 45,126'})(-35)
\oplus({\bf 45,224})(-35)
\oplus({\bf 36,126'})(-35)
\oplus({\bf 9,210'})(-49)
\oplus({\bf 9,420'})(-49)
\oplus({\bf 1,720'})(-63)$\\
%
${\bf \overline{302328}}$&=&
$({\bf 20592,1})(-35)
\oplus({\bf 3003,\overline{5}})(-21)
\oplus({\bf 8580,\overline{5}})(-21)
\oplus({\bf 1287,\overline{15}})(-7)
\oplus({\bf 1287,\overline{10}})(-7)
\oplus({\bf 3168,\overline{15}})(-7)
\oplus({\bf \overline{495},35})(7)
\oplus({\bf \overline{495},40})(7)
\oplus({\bf \overline{990},35})(7)
\oplus({\bf \overline{165},70'})(21)
\oplus({\bf \overline{165},105})(21)
\oplus({\bf \overline{240},70'})(21)
\oplus({\bf \overline{45},\overline{126'}})(35)
\oplus({\bf \overline{45},\overline{224}})(35)
\oplus({\bf \overline{36},\overline{126'}})(35)
\oplus({\bf \overline{9},\overline{210'}})(49)
\oplus({\bf \overline{9},\overline{420'}})(49)
\oplus({\bf 1,\overline{720'}})(63)$\\
%
${\bf 302575}$&=&
$({\bf 165,35})(42)
\oplus({\bf 1440,\overline{15}})(28)
\oplus({\bf 45,\overline{160}})(28)
\oplus({\bf 45,\overline{15}})(28)
\oplus({\bf 7020,\overline{5}})(14)
\oplus({\bf 396,\overline{70}})(14)
\oplus({\bf 396,\overline{5}})(14)
\oplus({\bf 9,\overline{450'}})(14)
\oplus({\bf 9,\overline{70}})(14)
\oplus({\bf 9,\overline{5}})(14)
\oplus({\bf 25200',1})(0)
\oplus({\bf 1944,24})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,200})(0)
\oplus({\bf 80,24})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,1000})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7020},5})(-14)
\oplus({\bf \overline{396},70})(-14)
\oplus({\bf \overline{396},5})(-14)
\oplus({\bf \overline{9},450'})(-14)
\oplus({\bf \overline{9},70})(-14)
\oplus({\bf \overline{9},5})(-14)
\oplus({\bf \overline{1440},15})(-28)
\oplus({\bf \overline{45},160})(-28)
\oplus({\bf \overline{45},15})(-28)
\oplus({\bf \overline{165},\overline{35}})(-42)$\\
%
${\bf 313600}$&=&
$({\bf 240,10})(42)
\oplus({\bf 2079,\overline{10}})(28)
\oplus({\bf 45,\overline{40}})(28)
\oplus({\bf 45,\overline{10}})(28)
\oplus({\bf 36,\overline{40}})(28)
\oplus({\bf 36,\overline{10}})(28)
\oplus({\bf 7920,\overline{5}})(14)
\oplus({\bf 396,\overline{45}})(14)
\oplus({\bf 396,\overline{5}})(14)
\oplus({\bf 315,\overline{45}})(14)
\oplus({\bf 315,\overline{5}})(14)
\oplus({\bf 9,\overline{105}})(14)
\oplus({\bf 9,\overline{50}})(14)
\oplus2({\bf 9,\overline{45}})(14)
\oplus({\bf 9,\overline{5}})(14)
\oplus({\bf 17325,1})(0)
\oplus({\bf 1540,24})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 1215,24})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,126})(0)
\oplus({\bf 80,75})(0)
\oplus2({\bf 80,24})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,175'})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{3465},5})(-14)
\oplus({\bf \overline{2700},5})(-14)
\oplus({\bf \overline{315},70})(-14)
\oplus({\bf \overline{315},45})(-14)
\oplus2({\bf \overline{315},5})(-14)
\oplus({\bf \overline{9},280})(-14)
\oplus({\bf \overline{9},70})(-14)
\oplus({\bf \overline{9},45})(-14)
\oplus({\bf \overline{9},5})(-14)
\oplus({\bf \overline{720},15})(-28)
\oplus({\bf \overline{720},10})(-28)
\oplus({\bf \overline{36},175})(-28)
\oplus({\bf \overline{36},15})(-28)
\oplus({\bf \overline{36},10})(-28)
\oplus({\bf \overline{84},\overline{40}})(-42)$\\
%
${\bf \overline{313600}}$&=&
$({\bf \overline{240},\overline{10}})(-42)
\oplus({\bf \overline{2079},10})(-28)
\oplus({\bf \overline{45},40})(-28)
\oplus({\bf \overline{45},10})(-28)
\oplus({\bf \overline{36},40})(-28)
\oplus({\bf \overline{36},10})(-28)
\oplus({\bf \overline{7920},5})(-14)
\oplus({\bf \overline{396},45})(-14)
\oplus({\bf \overline{396},5})(-14)
\oplus({\bf \overline{315},45})(-14)
\oplus({\bf \overline{315},5})(-14)
\oplus({\bf \overline{9},105})(-14)
\oplus({\bf \overline{9},50})(-14)
\oplus2({\bf \overline{9},45})(-14)
\oplus({\bf \overline{9},5})(-14)
\oplus({\bf \overline{17325},1})(0)
\oplus({\bf \overline{1540},24})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 1215,24})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,\overline{126}})(0)
\oplus({\bf 80,75})(0)
\oplus2({\bf 80,24})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{175'}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 3465,\overline{5}})(14)
\oplus({\bf 2700,\overline{5}})(14)
\oplus({\bf 315,\overline{70}})(14)
\oplus({\bf 315,\overline{45}})(14)
\oplus2({\bf 315,\overline{5}})(14)
\oplus({\bf 9,\overline{280}})(14)
\oplus({\bf 9,\overline{70}})(14)
\oplus({\bf 9,\overline{45}})(14)
\oplus({\bf 9,\overline{5}})(14)
\oplus({\bf 720,\overline{15}})(28)
\oplus({\bf 720,\overline{10}})(28)
\oplus({\bf 36,\overline{175}})(28)
\oplus({\bf 36,\overline{15}})(28)
\oplus({\bf 36,\overline{10}})(28)
\oplus({\bf 84,40})(42)$\\
%
${\bf 320320}$&=&
$({\bf \overline{1540},1})(-45)
\oplus({\bf 3465,\overline{5}})(-31)
\oplus({\bf 315,\overline{5}})(-31)
\oplus({\bf 4950,\overline{10}})(-17)
\oplus({\bf 720,\overline{15}})(-17)
\oplus({\bf 720,\overline{10}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 4620',10})(-3)
\oplus({\bf 1050,40})(-3)
\oplus({\bf 1050,10})(-3)
\oplus({\bf 84,35})(-3)
\oplus({\bf 84,40})(-3)
\oplus({\bf 2772,5})(11)
\oplus({\bf 1008,45})(11)
\oplus({\bf 1008,5})(11)
\oplus({\bf 126,105})(11)
\oplus({\bf 126,45})(11)
\oplus({\bf \overline{990},1})(25)
\oplus({\bf \overline{630},24})(25)
\oplus({\bf \overline{630},1})(25)
\oplus({\bf \overline{126},\overline{126}})(25)
\oplus({\bf \overline{126},24})(25)
\oplus({\bf \overline{240},\overline{5}})(39)
\oplus({\bf \overline{84},\overline{70}})(39)
\oplus({\bf \overline{84},\overline{5}})(39)
\oplus({\bf \overline{36},\overline{15}})(53)$\\
%
${\bf \overline{320320}}$&=&
$({\bf 1540,1})(45)
\oplus({\bf \overline{3465},5})(31)
\oplus({\bf \overline{315},5})(31)
\oplus({\bf \overline{4950},10})(17)
\oplus({\bf \overline{720},15})(17)
\oplus({\bf \overline{720},10})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{4620'},\overline{10}})(3)
\oplus({\bf \overline{1050},\overline{40}})(3)
\oplus({\bf \overline{1050},\overline{10}})(3)
\oplus({\bf \overline{84},\overline{35}})(3)
\oplus({\bf \overline{84},\overline{40}})(3)
\oplus({\bf \overline{2772},\overline{5}})(-11)
\oplus({\bf \overline{1008},\overline{45}})(-11)
\oplus({\bf \overline{1008},\overline{5}})(-11)
\oplus({\bf \overline{126},\overline{105}})(-11)
\oplus({\bf \overline{126},\overline{45}})(-11)
\oplus({\bf 990,1})(-25)
\oplus({\bf 630,24})(-25)
\oplus({\bf 630,1})(-25)
\oplus({\bf 126,126})(-25)
\oplus({\bf 126,24})(-25)
\oplus({\bf 240,5})(-39)
\oplus({\bf 84,70})(-39)
\oplus({\bf 84,5})(-39)
\oplus({\bf 36,15})(-53)$\\
%
${\bf 321776}$&=&
$({\bf \overline{45},\overline{50}})(-46)
\oplus({\bf \overline{396},\overline{40}})(-32)
\oplus({\bf \overline{9},\overline{210}})(-32)
\oplus({\bf \overline{9},\overline{40}})(-32)
\oplus({\bf 1944,15})(-18)
\oplus({\bf \overline{1540},10})(-18)
\oplus({\bf 80,175})(-18)
\oplus({\bf 80,15})(-18)
\oplus({\bf 80,10})(-18)
\oplus({\bf 1,560})(-18)
\oplus({\bf 1,175})(-18)
\oplus({\bf 1,15})(-18)
\oplus({\bf 10080,5})(-4)
\oplus({\bf 396,70})(-4)
\oplus({\bf 396,5})(-4)
\oplus({\bf 315,45})(-4)
\oplus({\bf 315,5})(-4)
\oplus({\bf 9,480})(-4)
\oplus({\bf 9,70})(-4)
\oplus({\bf 9,45})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 22176,1})(10)
\oplus({\bf 2079,24})(10)
\oplus({\bf 2079,1})(10)
\oplus({\bf 45,200})(10)
\oplus({\bf 45,24})(10)
\oplus({\bf 45,1})(10)
\oplus({\bf 36,\overline{126}})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 4620,\overline{5}})(24)
\oplus({\bf 240,\overline{70}})(24)
\oplus({\bf 240,\overline{5}})(24)
\oplus({\bf 540,\overline{15}})(38)$\\
%
${\bf \overline{321776}}$&=&
$({\bf 45,50})(46)
\oplus({\bf 396,40})(32)
\oplus({\bf 9,210})(32)
\oplus({\bf 9,40})(32)
\oplus({\bf 1944,\overline{15}})(18)
\oplus({\bf 1540,\overline{10}})(18)
\oplus({\bf 80,\overline{175}})(18)
\oplus({\bf 80,\overline{15}})(18)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 1,\overline{560}})(18)
\oplus({\bf 1,\overline{175}})(18)
\oplus({\bf 1,\overline{15}})(18)
\oplus({\bf \overline{10080},\overline{5}})(4)
\oplus({\bf \overline{396},\overline{70}})(4)
\oplus({\bf \overline{396},\overline{5}})(4)
\oplus({\bf \overline{315},\overline{45}})(4)
\oplus({\bf \overline{315},\overline{5}})(4)
\oplus({\bf \overline{9},\overline{480}})(4)
\oplus({\bf \overline{9},\overline{70}})(4)
\oplus({\bf \overline{9},\overline{45}})(4)
\oplus({\bf \overline{9},\overline{5}})(4)
\oplus({\bf \overline{22176},1})(-10)
\oplus({\bf \overline{2079},24})(-10)
\oplus({\bf \overline{2079},1})(-10)
\oplus({\bf \overline{45},200})(-10)
\oplus({\bf \overline{45},24})(-10)
\oplus({\bf \overline{45},1})(-10)
\oplus({\bf \overline{36},126})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{4620},5})(-24)
\oplus({\bf \overline{240},70})(-24)
\oplus({\bf \overline{240},5})(-24)
\oplus({\bf \overline{540},15})(-38)$\\
%
${\bf 331240}$&=&
$({\bf \overline{84},\overline{5}})(-51)
\oplus({\bf \overline{720},\overline{10}})(-37)
\oplus({\bf \overline{36},\overline{15}})(-37)
\oplus({\bf \overline{36},\overline{10}})(-37)
\oplus({\bf \overline{2700},10})(-23)
\oplus({\bf \overline{315},40})(-23)
\oplus({\bf \overline{315},10})(-23)
\oplus({\bf \overline{9},40})(-23)
\oplus({\bf \overline{9},10})(-23)
\oplus({\bf 5760,5})(-9)
\oplus({\bf 1215,45})(-9)
\oplus({\bf 1215,5})(-9)
\oplus({\bf 80,50})(-9)
\oplus({\bf 80,45})(-9)
\oplus({\bf 80,5})(-9)
\oplus({\bf 1,45})(-9)
\oplus({\bf 1,5})(-9)
\oplus({\bf 7560,1})(5)
\oplus({\bf 2700,24})(5)
\oplus({\bf 2700,1})(5)
\oplus({\bf 315,75})(5)
\oplus({\bf 315,24})(5)
\oplus({\bf 315,1})(5)
\oplus({\bf 9,75})(5)
\oplus({\bf 9,24})(5)
\oplus({\bf 9,1})(5)
\oplus({\bf 3780,\overline{5}})(19)
\oplus({\bf 720,\overline{45}})(19)
\oplus({\bf 720,\overline{5}})(19)
\oplus({\bf 36,\overline{50}})(19)
\oplus({\bf 36,\overline{45}})(19)
\oplus({\bf 36,\overline{5}})(19)
\oplus({\bf 1050,\overline{10}})(33)
\oplus({\bf 84,\overline{40}})(33)
\oplus({\bf 84,\overline{10}})(33)
\oplus({\bf 126,10})(47)$\\
%
${\bf \overline{331240}}$&=&
$({\bf 84,5})(51)
\oplus({\bf 720,10})(37)
\oplus({\bf 36,15})(37)
\oplus({\bf 36,10})(37)
\oplus({\bf 2700,\overline{10}})(23)
\oplus({\bf 315,\overline{40}})(23)
\oplus({\bf 315,\overline{10}})(23)
\oplus({\bf 9,\overline{40}})(23)
\oplus({\bf 9,\overline{10}})(23)
\oplus({\bf 5760,\overline{5}})(9)
\oplus({\bf 1215,\overline{45}})(9)
\oplus({\bf 1215,\overline{5}})(9)
\oplus({\bf 80,\overline{50}})(9)
\oplus({\bf 80,\overline{45}})(9)
\oplus({\bf 80,\overline{5}})(9)
\oplus({\bf 1,\overline{45}})(9)
\oplus({\bf 1,\overline{5}})(9)
\oplus({\bf \overline{7560},1})(-5)
\oplus({\bf \overline{2700},24})(-5)
\oplus({\bf \overline{2700},1})(-5)
\oplus({\bf \overline{315},75})(-5)
\oplus({\bf \overline{315},24})(-5)
\oplus({\bf \overline{315},1})(-5)
\oplus({\bf \overline{9},75})(-5)
\oplus({\bf \overline{9},24})(-5)
\oplus({\bf \overline{9},1})(-5)
\oplus({\bf \overline{3780},5})(-19)
\oplus({\bf \overline{720},45})(-19)
\oplus({\bf \overline{720},5})(-19)
\oplus({\bf \overline{36},50})(-19)
\oplus({\bf \overline{36},45})(-19)
\oplus({\bf \overline{36},5})(-19)
\oplus({\bf \overline{1050},10})(-33)
\oplus({\bf \overline{84},40})(-33)
\oplus({\bf \overline{84},10})(-33)
\oplus({\bf \overline{126},\overline{10}})(-47)$\\
%
${\bf 336336}$&=&
$({\bf \overline{1050},\overline{5}})(39)
\oplus({\bf \overline{8316},1})(25)
\oplus({\bf \overline{1008},24})(25)
\oplus({\bf \overline{1008},1})(25)
\oplus({\bf \overline{126},24})(25)
\oplus({\bf \overline{126},1})(25)
\oplus({\bf 8316,5})(11)
\oplus({\bf 630,45})(11)
\oplus({\bf 630,5})(11)
\oplus({\bf 1008,5})(11)
\oplus({\bf 126,70})(11)
\oplus({\bf 126,45})(11)
\oplus2({\bf 126,5})(11)
\oplus({\bf 5346,10})(-3)
\oplus({\bf 240,40})(-3)
\oplus({\bf 240,10})(-3)
\oplus({\bf 1050,15})(-3)
\oplus({\bf 1050,10})(-3)
\oplus({\bf 84,175})(-3)
\oplus({\bf 84,15})(-3)
\oplus({\bf 84,40})(-3)
\oplus2({\bf 84,10})(-3)
\oplus({\bf 2079,\overline{10}})(-17)
\oplus({\bf 45,\overline{15}})(-17)
\oplus({\bf 45,\overline{10}})(-17)
\oplus({\bf 720,\overline{40}})(-17)
\oplus({\bf 720,\overline{10}})(-17)
\oplus({\bf 36,\overline{175}})(-17)
\oplus({\bf 36,\overline{40}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus2({\bf 36,\overline{10}})(-17)
\oplus({\bf 396,\overline{5}})(-31)
\oplus({\bf 315,\overline{45}})(-31)
\oplus({\bf 315,\overline{5}})(-31)
\oplus({\bf 9,\overline{70}})(-31)
\oplus({\bf 9,\overline{45}})(-31)
\oplus2({\bf 9,\overline{5}})(-31)
\oplus({\bf 80,24})(-45)
\oplus({\bf 80,1})(-45)
\oplus({\bf 1,24})(-45)
\oplus({\bf 1,1})(-45)
\oplus({\bf \overline{9},5})(-59)$\\
%
${\bf \overline{336336}}$&=&
$({\bf 1050,5})(-39)
\oplus({\bf 8316,1})(-25)
\oplus({\bf 1008,24})(-25)
\oplus({\bf 1008,1})(-25)
\oplus({\bf 126,24})(-25)
\oplus({\bf 126,1})(-25)
\oplus({\bf \overline{8316},\overline{5}})(-11)
\oplus({\bf \overline{1008},\overline{5}})(-11)
\oplus({\bf \overline{630},\overline{45}})(-11)
\oplus({\bf \overline{630},\overline{5}})(-11)
\oplus({\bf \overline{126},\overline{70}})(-11)
\oplus({\bf \overline{126},\overline{45}})(-11)
\oplus2({\bf \overline{126},\overline{5}})(-11)
\oplus({\bf \overline{5346},\overline{10}})(3)
\oplus({\bf \overline{1050},\overline{15}})(3)
\oplus({\bf \overline{1050},\overline{10}})(3)
\oplus({\bf \overline{240},\overline{40}})(3)
\oplus({\bf \overline{240},\overline{10}})(3)
\oplus({\bf \overline{84},\overline{175}})(3)
\oplus({\bf \overline{84},\overline{40}})(3)
\oplus({\bf \overline{84},\overline{15}})(3)
\oplus2({\bf \overline{84},\overline{10}})(3)
\oplus({\bf \overline{2079},10})(17)
\oplus({\bf \overline{720},40})(17)
\oplus({\bf \overline{720},10})(17)
\oplus({\bf \overline{45},15})(17)
\oplus({\bf \overline{45},10})(17)
\oplus({\bf \overline{36},175})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},40})(17)
\oplus2({\bf \overline{36},10})(17)
\oplus({\bf \overline{396},5})(31)
\oplus({\bf \overline{315},45})(31)
\oplus({\bf \overline{315},5})(31)
\oplus({\bf \overline{9},70})(31)
\oplus({\bf \overline{9},45})(31)
\oplus2({\bf \overline{9},5})(31)
\oplus({\bf 80,24})(45)
\oplus({\bf 80,1})(45)
\oplus({\bf 1,24})(45)
\oplus({\bf 1,1})(45)
\oplus({\bf 9,\overline{5}})(59)$\\
%
${\bf 338688}$&=&
$({\bf \overline{3168},\overline{5}})(34)
\oplus({\bf 27027,1})(20)
\oplus({\bf 495,24})(20)
\oplus({\bf 495,1})(20)
\oplus({\bf 990,24})(20)
\oplus({\bf 990,1})(20)
\oplus({\bf 4290,5})(6)
\oplus({\bf 8505,5})(6)
\oplus({\bf 165,70})(6)
\oplus({\bf 165,45})(6)
\oplus2({\bf 165,5})(6)
\oplus({\bf 240,70})(6)
\oplus({\bf 240,5})(6)
\oplus({\bf 1440,15})(-8)
\oplus({\bf 1440,10})(-8)
\oplus({\bf 2079,15})(-8)
\oplus({\bf 45,160})(-8)
\oplus({\bf 45,175})(-8)
\oplus2({\bf 45,15})(-8)
\oplus({\bf 45,10})(-8)
\oplus({\bf 36,160})(-8)
\oplus({\bf 36,15})(-8)
\oplus({\bf 396,\overline{35}})(-22)
\oplus({\bf 396,\overline{40}})(-22)
\oplus({\bf 315,\overline{35}})(-22)
\oplus({\bf 9,\overline{315'}})(-22)
\oplus({\bf 9,\overline{450}})(-22)
\oplus2({\bf 9,\overline{35}})(-22)
\oplus({\bf 9,\overline{40}})(-22)
\oplus({\bf 80,\overline{70'}})(-36)
\oplus({\bf 80,\overline{105}})(-36)
\oplus({\bf 1,\overline{945}})(-36)
\oplus({\bf 1,\overline{70'}})(-36)
\oplus({\bf 1,\overline{105}})(-36)
\oplus({\bf \overline{9},224})(-50)$\\
%
${\bf \overline{338688}}$&=&
$({\bf 3168,5})(-34)
\oplus({\bf \overline{27027},1})(-20)
\oplus({\bf \overline{495},24})(-20)
\oplus({\bf \overline{495},1})(-20)
\oplus({\bf \overline{990},24})(-20)
\oplus({\bf \overline{990},1})(-20)
\oplus({\bf \overline{4290},\overline{5}})(-6)
\oplus({\bf \overline{8505},\overline{5}})(-6)
\oplus({\bf \overline{165},\overline{70}})(-6)
\oplus({\bf \overline{165},\overline{45}})(-6)
\oplus2({\bf \overline{165},\overline{5}})(-6)
\oplus({\bf \overline{240},\overline{70}})(-6)
\oplus({\bf \overline{240},\overline{5}})(-6)
\oplus({\bf \overline{1440},\overline{15}})(8)
\oplus({\bf \overline{1440},\overline{10}})(8)
\oplus({\bf \overline{2079},\overline{15}})(8)
\oplus({\bf \overline{45},\overline{160}})(8)
\oplus({\bf \overline{45},\overline{175}})(8)
\oplus2({\bf \overline{45},\overline{15}})(8)
\oplus({\bf \overline{45},\overline{10}})(8)
\oplus({\bf \overline{36},\overline{160}})(8)
\oplus({\bf \overline{36},\overline{15}})(8)
\oplus({\bf \overline{396},35})(22)
\oplus({\bf \overline{396},40})(22)
\oplus({\bf \overline{315},35})(22)
\oplus({\bf \overline{9},315'})(22)
\oplus({\bf \overline{9},450})(22)
\oplus2({\bf \overline{9},35})(22)
\oplus({\bf \overline{9},40})(22)
\oplus({\bf 80,70'})(36)
\oplus({\bf 80,105})(36)
\oplus({\bf 1,945})(36)
\oplus({\bf 1,70'})(36)
\oplus({\bf 1,105})(36)
\oplus({\bf 9,\overline{224}})(50)$\\
%
${\bf 348075}$&=&
$({\bf \overline{2970},\overline{5}})(34)
\oplus({\bf 25200,1})(20)
\oplus({\bf 990,24})(20)
\oplus({\bf 990,1})(20)
\oplus({\bf 540,24})(20)
\oplus({\bf 540,1})(20)
\oplus({\bf 8505,5})(6)
\oplus({\bf 165,70})(6)
\oplus({\bf 165,5})(6)
\oplus({\bf 4620,5})(6)
\oplus({\bf 240,70})(6)
\oplus({\bf 240,45})(6)
\oplus2({\bf 240,5})(6)
\oplus({\bf 1440,15})(-8)
\oplus({\bf 2079,15})(-8)
\oplus({\bf 2079,10})(-8)
\oplus({\bf 45,160})(-8)
\oplus({\bf 45,175})(-8)
\oplus2({\bf 45,15})(-8)
\oplus({\bf 45,10})(-8)
\oplus({\bf 36,175})(-8)
\oplus({\bf 36,15})(-8)
\oplus({\bf 36,10})(-8)
\oplus({\bf 396,\overline{35}})(-22)
\oplus({\bf 396,\overline{40}})(-22)
\oplus({\bf 315,\overline{40}})(-22)
\oplus({\bf 9,\overline{450}})(-22)
\oplus({\bf 9,\overline{35}})(-22)
\oplus({\bf 9,\overline{210}})(-22)
\oplus2({\bf 9,\overline{40}})(-22)
\oplus({\bf 80,\overline{105}})(-36)
\oplus({\bf 80,\overline{50}})(-36)
\oplus({\bf 1,\overline{720}})(-36)
\oplus({\bf 1,\overline{105}})(-36)
\oplus({\bf 1,\overline{50}})(-36)
\oplus({\bf \overline{9},175'})(-50)$\\
%
${\bf \overline{348075}}$&=&
$({\bf 2970,5})(-34)
\oplus({\bf \overline{25200},1})(-20)
\oplus({\bf \overline{990},24})(-20)
\oplus({\bf \overline{990},1})(-20)
\oplus({\bf \overline{540},24})(-20)
\oplus({\bf \overline{540},1})(-20)
\oplus({\bf \overline{8505},\overline{5}})(-6)
\oplus({\bf \overline{4620},\overline{5}})(-6)
\oplus({\bf \overline{165},\overline{70}})(-6)
\oplus({\bf \overline{165},\overline{5}})(-6)
\oplus({\bf \overline{240},\overline{70}})(-6)
\oplus({\bf \overline{240},\overline{45}})(-6)
\oplus2({\bf \overline{240},\overline{5}})(-6)
\oplus({\bf \overline{1440},\overline{15}})(8)
\oplus({\bf \overline{2079},\overline{15}})(8)
\oplus({\bf \overline{2079},\overline{10}})(8)
\oplus({\bf \overline{45},\overline{160}})(8)
\oplus({\bf \overline{45},\overline{175}})(8)
\oplus2({\bf \overline{45},\overline{15}})(8)
\oplus({\bf \overline{45},\overline{10}})(8)
\oplus({\bf \overline{36},\overline{175}})(8)
\oplus({\bf \overline{36},\overline{15}})(8)
\oplus({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{396},35})(22)
\oplus({\bf \overline{396},40})(22)
\oplus({\bf \overline{315},40})(22)
\oplus({\bf \overline{9},450})(22)
\oplus({\bf \overline{9},210})(22)
\oplus({\bf \overline{9},35})(22)
\oplus2({\bf \overline{9},40})(22)
\oplus({\bf 80,105})(36)
\oplus({\bf 80,50})(36)
\oplus({\bf 1,720})(36)
\oplus({\bf 1,105})(36)
\oplus({\bf 1,50})(36)
\oplus({\bf 9,\overline{175'}})(50)$\\
%
${\bf 354900}$&=&
$({\bf 630,\overline{10}})(38)
\oplus({\bf 5346,\overline{5}})(24)
\oplus({\bf 240,\overline{45}})(24)
\oplus({\bf 240,\overline{5}})(24)
\oplus({\bf 84,\overline{45}})(24)
\oplus({\bf 84,\overline{5}})(24)
\oplus({\bf 19800,1})(10)
\oplus({\bf 2079,24})(10)
\oplus({\bf 2079,1})(10)
\oplus({\bf 45,75})(10)
\oplus({\bf 45,24})(10)
\oplus({\bf 45,1})(10)
\oplus({\bf 720,24})(10)
\oplus({\bf 720,1})(10)
\oplus({\bf 36,126})(10)
\oplus({\bf 36,75})(10)
\oplus2({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 7920,5})(-4)
\oplus({\bf 396,45})(-4)
\oplus({\bf 396,5})(-4)
\oplus({\bf 2700,5})(-4)
\oplus({\bf 315,70})(-4)
\oplus({\bf 315,45})(-4)
\oplus2({\bf 315,5})(-4)
\oplus({\bf 9,280})(-4)
\oplus({\bf 9,70})(-4)
\oplus({\bf 9,50})(-4)
\oplus2({\bf 9,45})(-4)
\oplus2({\bf 9,5})(-4)
\oplus({\bf 1540,10})(-18)
\oplus({\bf 1215,15})(-18)
\oplus({\bf 1215,10})(-18)
\oplus({\bf 80,175})(-18)
\oplus({\bf 80,15})(-18)
\oplus({\bf 80,40})(-18)
\oplus2({\bf 80,10})(-18)
\oplus({\bf 1,210})(-18)
\oplus({\bf 1,175})(-18)
\oplus({\bf 1,15})(-18)
\oplus({\bf 1,40})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf \overline{315},\overline{40}})(-32)
\oplus({\bf \overline{315},\overline{10}})(-32)
\oplus({\bf \overline{9},\overline{175}})(-32)
\oplus({\bf \overline{9},\overline{40}})(-32)
\oplus({\bf \overline{9},\overline{10}})(-32)
\oplus({\bf \overline{36},\overline{45}})(-46)$\\
%
${\bf \overline{354900}}$&=&
$({\bf \overline{630},10})(-38)
\oplus({\bf \overline{5346},5})(-24)
\oplus({\bf \overline{240},45})(-24)
\oplus({\bf \overline{240},5})(-24)
\oplus({\bf \overline{84},45})(-24)
\oplus({\bf \overline{84},5})(-24)
\oplus({\bf \overline{19800},1})(-10)
\oplus({\bf \overline{2079},24})(-10)
\oplus({\bf \overline{2079},1})(-10)
\oplus({\bf \overline{720},24})(-10)
\oplus({\bf \overline{720},1})(-10)
\oplus({\bf \overline{45},75})(-10)
\oplus({\bf \overline{45},24})(-10)
\oplus({\bf \overline{45},1})(-10)
\oplus({\bf \overline{36},\overline{126}})(-10)
\oplus({\bf \overline{36},75})(-10)
\oplus2({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{7920},\overline{5}})(4)
\oplus({\bf \overline{2700},\overline{5}})(4)
\oplus({\bf \overline{396},\overline{45}})(4)
\oplus({\bf \overline{396},\overline{5}})(4)
\oplus({\bf \overline{315},\overline{70}})(4)
\oplus({\bf \overline{315},\overline{45}})(4)
\oplus2({\bf \overline{315},\overline{5}})(4)
\oplus({\bf \overline{9},\overline{280}})(4)
\oplus({\bf \overline{9},\overline{50}})(4)
\oplus({\bf \overline{9},\overline{70}})(4)
\oplus2({\bf \overline{9},\overline{45}})(4)
\oplus2({\bf \overline{9},\overline{5}})(4)
\oplus({\bf \overline{1540},\overline{10}})(18)
\oplus({\bf 1215,\overline{15}})(18)
\oplus({\bf 1215,\overline{10}})(18)
\oplus({\bf 80,\overline{175}})(18)
\oplus({\bf 80,\overline{40}})(18)
\oplus({\bf 80,\overline{15}})(18)
\oplus2({\bf 80,\overline{10}})(18)
\oplus({\bf 1,\overline{210}})(18)
\oplus({\bf 1,\overline{175}})(18)
\oplus({\bf 1,\overline{40}})(18)
\oplus({\bf 1,\overline{15}})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf 315,40})(32)
\oplus({\bf 315,10})(32)
\oplus({\bf 9,175})(32)
\oplus({\bf 9,40})(32)
\oplus({\bf 9,10})(32)
\oplus({\bf 36,45})(46)$\\
%
${\bf 357357}$&=&
$({\bf \overline{2772},\overline{5}})(34)
\oplus({\bf 23328,1})(20)
\oplus({\bf 990,24})(20)
\oplus({\bf 990,1})(20)
\oplus({\bf 630,24})(20)
\oplus({\bf 630,1})(20)
\oplus({\bf 8505,5})(6)
\oplus({\bf 165,45})(6)
\oplus({\bf 165,5})(6)
\oplus({\bf 5346,5})(6)
\oplus({\bf 240,70})(6)
\oplus({\bf 240,45})(6)
\oplus2({\bf 240,5})(6)
\oplus({\bf 84,70})(6)
\oplus({\bf 84,5})(6)
\oplus({\bf 1440,10})(-8)
\oplus({\bf 2079,15})(-8)
\oplus({\bf 2079,10})(-8)
\oplus({\bf 45,175})(-8)
\oplus({\bf 45,15})(-8)
\oplus({\bf 45,40})(-8)
\oplus2({\bf 45,10})(-8)
\oplus({\bf 720,15})(-8)
\oplus({\bf 36,160})(-8)
\oplus({\bf 36,175})(-8)
\oplus2({\bf 36,15})(-8)
\oplus({\bf 36,10})(-8)
\oplus({\bf 396,\overline{40}})(-22)
\oplus({\bf 396,\overline{10}})(-22)
\oplus({\bf 315,\overline{35}})(-22)
\oplus({\bf 315,\overline{40}})(-22)
\oplus({\bf 9,\overline{450}})(-22)
\oplus({\bf 9,\overline{35}})(-22)
\oplus({\bf 9,\overline{175}})(-22)
\oplus2({\bf 9,\overline{40}})(-22)
\oplus({\bf 9,\overline{10}})(-22)
\oplus({\bf 80,\overline{105}})(-36)
\oplus({\bf 80,\overline{45}})(-36)
\oplus({\bf 1,\overline{480}})(-36)
\oplus({\bf 1,\overline{105}})(-36)
\oplus({\bf 1,\overline{45}})(-36)
\oplus({\bf \overline{9},126})(-50)$\\
%
${\bf \overline{357357}}$&=&
$({\bf 2772,5})(-34)
\oplus({\bf \overline{23328},1})(-20)
\oplus({\bf \overline{990},24})(-20)
\oplus({\bf \overline{990},1})(-20)
\oplus({\bf \overline{630},24})(-20)
\oplus({\bf \overline{630},1})(-20)
\oplus({\bf \overline{8505},\overline{5}})(-6)
\oplus({\bf \overline{5346},\overline{5}})(-6)
\oplus({\bf \overline{165},\overline{45}})(-6)
\oplus({\bf \overline{165},\overline{5}})(-6)
\oplus({\bf \overline{240},\overline{70}})(-6)
\oplus({\bf \overline{240},\overline{45}})(-6)
\oplus2({\bf \overline{240},\overline{5}})(-6)
\oplus({\bf \overline{84},\overline{70}})(-6)
\oplus({\bf \overline{84},\overline{5}})(-6)
\oplus({\bf \overline{1440},\overline{10}})(8)
\oplus({\bf \overline{2079},\overline{15}})(8)
\oplus({\bf \overline{2079},\overline{10}})(8)
\oplus({\bf \overline{720},\overline{15}})(8)
\oplus({\bf \overline{45},\overline{175}})(8)
\oplus({\bf \overline{45},\overline{40}})(8)
\oplus({\bf \overline{45},\overline{15}})(8)
\oplus2({\bf \overline{45},\overline{10}})(8)
\oplus({\bf \overline{36},\overline{160}})(8)
\oplus({\bf \overline{36},\overline{175}})(8)
\oplus2({\bf \overline{36},\overline{15}})(8)
\oplus({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{396},40})(22)
\oplus({\bf \overline{396},10})(22)
\oplus({\bf \overline{315},35})(22)
\oplus({\bf \overline{315},40})(22)
\oplus({\bf \overline{9},450})(22)
\oplus({\bf \overline{9},175})(22)
\oplus({\bf \overline{9},35})(22)
\oplus2({\bf \overline{9},40})(22)
\oplus({\bf \overline{9},10})(22)
\oplus({\bf 80,105})(36)
\oplus({\bf 80,45})(36)
\oplus({\bf 1,480})(36)
\oplus({\bf 1,105})(36)
\oplus({\bf 1,45})(36)
\oplus({\bf 9,\overline{126}})(50)$\\
%
${\bf 371280}$&=&
$({\bf \overline{3003},\overline{5}})(39)
\oplus({\bf \overline{25740'},1})(25)
\oplus({\bf \overline{1287},24})(25)
\oplus({\bf \overline{1287},1})(25)
\oplus({\bf 11088',5})(11)
\oplus({\bf 495,70})(11)
\oplus({\bf 495,5})(11)
\oplus({\bf 4290,15})(-3)
\oplus({\bf 165,160})(-3)
\oplus({\bf 165,15})(-3)
\oplus({\bf 1440,\overline{35}})(-17)
\oplus({\bf 45,\overline{315'}})(-17)
\oplus({\bf 45,\overline{35}})(-17)
\oplus({\bf 396,\overline{70'}})(-31)
\oplus({\bf 9,\overline{560''}})(-31)
\oplus({\bf 9,\overline{70'}})(-31)
\oplus({\bf 80,126'})(-45)
\oplus({\bf 1,924})(-45)
\oplus({\bf 1,126'})(-45)
\oplus({\bf \overline{9},210'})(-59)$\\
%
${\bf \overline{371280}}$&=&
$({\bf 3003,5})(-39)
\oplus({\bf 25740',1})(-25)
\oplus({\bf 1287,24})(-25)
\oplus({\bf 1287,1})(-25)
\oplus({\bf \overline{11088'},\overline{5}})(-11)
\oplus({\bf \overline{495},\overline{70}})(-11)
\oplus({\bf \overline{495},\overline{5}})(-11)
\oplus({\bf \overline{4290},\overline{15}})(3)
\oplus({\bf \overline{165},\overline{160}})(3)
\oplus({\bf \overline{165},\overline{15}})(3)
\oplus({\bf \overline{1440},35})(17)
\oplus({\bf \overline{45},315'})(17)
\oplus({\bf \overline{45},35})(17)
\oplus({\bf \overline{396},70'})(31)
\oplus({\bf \overline{9},560''})(31)
\oplus({\bf \overline{9},70'})(31)
\oplus({\bf 80,\overline{126'}})(45)
\oplus({\bf 1,\overline{924}})(45)
\oplus({\bf 1,\overline{126'}})(45)
\oplus({\bf 9,\overline{210'}})(59)$\\
%
${\bf 388960}$&=&
$({\bf \overline{15840'},1})(35)
\oplus({\bf \overline{9240},5})(21)
\oplus({\bf \overline{4620'},5})(21)
\oplus({\bf \overline{3168},10})(7)
\oplus({\bf \overline{2772},15})(7)
\oplus({\bf \overline{2772},10})(7)
\oplus({\bf \overline{1008},15})(7)
\oplus({\bf 495,\overline{10}})(-7)
\oplus({\bf 990,\overline{40}})(-7)
\oplus({\bf 990,\overline{10}})(-7)
\oplus({\bf 630,\overline{35}})(-7)
\oplus({\bf 630,\overline{40}})(-7)
\oplus({\bf 126,\overline{35}})(-7)
\oplus({\bf 165,\overline{45}})(-21)
\oplus({\bf 165,\overline{5}})(-21)
\oplus({\bf 240,\overline{105}})(-21)
\oplus({\bf 240,\overline{45}})(-21)
\oplus({\bf 84,\overline{70'}})(-21)
\oplus({\bf 84,\overline{105}})(-21)
\oplus({\bf 45,126})(-35)
\oplus({\bf 45,24})(-35)
\oplus({\bf 36,224})(-35)
\oplus({\bf 36,126})(-35)
\oplus({\bf 9,280'})(-49)
\oplus({\bf 9,70})(-49)
\oplus({\bf 1,160})(-63)$\\
%
${\bf \overline{388960}}$&=&
$({\bf 15840',1})(-35)
\oplus({\bf 9240,\overline{5}})(-21)
\oplus({\bf 4620',\overline{5}})(-21)
\oplus({\bf 3168,\overline{10}})(-7)
\oplus({\bf 2772,\overline{15}})(-7)
\oplus({\bf 2772,\overline{10}})(-7)
\oplus({\bf 1008,\overline{15}})(-7)
\oplus({\bf \overline{495},10})(7)
\oplus({\bf \overline{990},40})(7)
\oplus({\bf \overline{990},10})(7)
\oplus({\bf \overline{630},35})(7)
\oplus({\bf \overline{630},40})(7)
\oplus({\bf \overline{126},35})(7)
\oplus({\bf \overline{165},45})(21)
\oplus({\bf \overline{165},5})(21)
\oplus({\bf \overline{240},105})(21)
\oplus({\bf \overline{240},45})(21)
\oplus({\bf \overline{84},70'})(21)
\oplus({\bf \overline{84},105})(21)
\oplus({\bf \overline{45},\overline{126}})(35)
\oplus({\bf \overline{45},24})(35)
\oplus({\bf \overline{36},\overline{224}})(35)
\oplus({\bf \overline{36},\overline{126}})(35)
\oplus({\bf \overline{9},\overline{280'}})(49)
\oplus({\bf \overline{9},\overline{70}})(49)
\oplus({\bf 1,\overline{160}})(63)$\\
%
${\bf 397488}$&=&
$({\bf \overline{16632},1})(35)
\oplus({\bf \overline{11088},5})(21)
\oplus({\bf \overline{2520},5})(21)
\oplus({\bf \overline{2970},15})(7)
\oplus({\bf \overline{2772},10})(7)
\oplus({\bf \overline{1890},15})(7)
\oplus({\bf \overline{1890},10})(7)
\oplus({\bf 990,\overline{40}})(-7)
\oplus({\bf 540,\overline{35}})(-7)
\oplus({\bf 540,\overline{40}})(-7)
\oplus({\bf 630,\overline{40}})(-7)
\oplus({\bf 630,\overline{10}})(-7)
\oplus({\bf 165,\overline{50}})(-21)
\oplus({\bf 240,\overline{105}})(-21)
\oplus({\bf 240,\overline{50}})(-21)
\oplus({\bf 240,\overline{45}})(-21)
\oplus({\bf 84,\overline{45}})(-21)
\oplus({\bf 45,175'})(-35)
\oplus({\bf 45,75})(-35)
\oplus({\bf 36,126})(-35)
\oplus({\bf 36,75})(-35)
\oplus({\bf 9,280})(-49)
\oplus({\bf 9,50})(-49)
\oplus({\bf 1,210})(-63)$\\
%
${\bf \overline{397488}}$&=&
$({\bf 16632,1})(-35)
\oplus({\bf 11088,\overline{5}})(-21)
\oplus({\bf 2520,\overline{5}})(-21)
\oplus({\bf 2970,\overline{15}})(-7)
\oplus({\bf 2772,\overline{10}})(-7)
\oplus({\bf 1890,\overline{15}})(-7)
\oplus({\bf 1890,\overline{10}})(-7)
\oplus({\bf \overline{990},40})(7)
\oplus({\bf \overline{540},35})(7)
\oplus({\bf \overline{540},40})(7)
\oplus({\bf \overline{630},40})(7)
\oplus({\bf \overline{630},10})(7)
\oplus({\bf \overline{165},50})(21)
\oplus({\bf \overline{240},105})(21)
\oplus({\bf \overline{240},50})(21)
\oplus({\bf \overline{240},45})(21)
\oplus({\bf \overline{84},45})(21)
\oplus({\bf \overline{45},\overline{175'}})(35)
\oplus({\bf \overline{45},75})(35)
\oplus({\bf \overline{36},\overline{126}})(35)
\oplus({\bf \overline{36},75})(35)
\oplus({\bf \overline{9},\overline{280}})(49)
\oplus({\bf \overline{9},\overline{50}})(49)
\oplus({\bf 1,\overline{210}})(63)$\\
%
${\bf 412335}$&=&
$({\bf \overline{45},\overline{45}})(-46)
\oplus({\bf \overline{396},\overline{40}})(-32)
\oplus({\bf \overline{396},\overline{10}})(-32)
\oplus({\bf \overline{9},\overline{175}})(-32)
\oplus({\bf \overline{9},\overline{40}})(-32)
\oplus({\bf \overline{9},\overline{10}})(-32)
\oplus({\bf 1944,10})(-18)
\oplus({\bf \overline{1540},15})(-18)
\oplus({\bf \overline{1540},10})(-18)
\oplus({\bf 80,175})(-18)
\oplus({\bf 80,15})(-18)
\oplus({\bf 80,40})(-18)
\oplus2({\bf 80,10})(-18)
\oplus({\bf 1,450})(-18)
\oplus({\bf 1,175})(-18)
\oplus({\bf 1,40})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf 10080,5})(-4)
\oplus({\bf 396,45})(-4)
\oplus({\bf 396,5})(-4)
\oplus({\bf 3465,5})(-4)
\oplus({\bf 315,70})(-4)
\oplus({\bf 315,45})(-4)
\oplus2({\bf 315,5})(-4)
\oplus({\bf 9,480})(-4)
\oplus({\bf 9,70})(-4)
\oplus({\bf 9,105})(-4)
\oplus2({\bf 9,45})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 25515,1})(10)
\oplus({\bf 2079,24})(10)
\oplus({\bf 2079,1})(10)
\oplus({\bf 45,\overline{126}})(10)
\oplus({\bf 45,24})(10)
\oplus({\bf 720,24})(10)
\oplus({\bf 720,1})(10)
\oplus({\bf 36,200})(10)
\oplus({\bf 36,\overline{126}})(10)
\oplus2({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 5346,\overline{5}})(24)
\oplus({\bf 240,\overline{70}})(24)
\oplus({\bf 240,\overline{5}})(24)
\oplus({\bf 84,\overline{70}})(24)
\oplus({\bf 84,\overline{5}})(24)
\oplus({\bf 630,\overline{15}})(38)$\\
%
${\bf \overline{412335}}$&=&
$({\bf 45,45})(46)
\oplus({\bf 396,40})(32)
\oplus({\bf 396,10})(32)
\oplus({\bf 9,175})(32)
\oplus({\bf 9,40})(32)
\oplus({\bf 9,10})(32)
\oplus({\bf 1944,\overline{10}})(18)
\oplus({\bf 1540,\overline{15}})(18)
\oplus({\bf 1540,\overline{10}})(18)
\oplus({\bf 80,\overline{175}})(18)
\oplus({\bf 80,\overline{40}})(18)
\oplus({\bf 80,\overline{15}})(18)
\oplus2({\bf 80,\overline{10}})(18)
\oplus({\bf 1,\overline{450}})(18)
\oplus({\bf 1,\overline{175}})(18)
\oplus({\bf 1,\overline{40}})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf \overline{10080},\overline{5}})(4)
\oplus({\bf \overline{3465},\overline{5}})(4)
\oplus({\bf \overline{396},\overline{45}})(4)
\oplus({\bf \overline{396},\overline{5}})(4)
\oplus({\bf \overline{315},\overline{70}})(4)
\oplus({\bf \overline{315},\overline{45}})(4)
\oplus2({\bf \overline{315},\overline{5}})(4)
\oplus({\bf \overline{9},\overline{480}})(4)
\oplus({\bf \overline{9},\overline{105}})(4)
\oplus({\bf \overline{9},\overline{70}})(4)
\oplus2({\bf \overline{9},\overline{45}})(4)
\oplus({\bf \overline{9},\overline{5}})(4)
\oplus({\bf \overline{25515},1})(-10)
\oplus({\bf \overline{2079},24})(-10)
\oplus({\bf \overline{2079},1})(-10)
\oplus({\bf \overline{720},24})(-10)
\oplus({\bf \overline{720},1})(-10)
\oplus({\bf \overline{45},126})(-10)
\oplus({\bf \overline{45},24})(-10)
\oplus({\bf \overline{36},200})(-10)
\oplus({\bf \overline{36},126})(-10)
\oplus2({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{5346},5})(-24)
\oplus({\bf \overline{240},70})(-24)
\oplus({\bf \overline{240},5})(-24)
\oplus({\bf \overline{84},70})(-24)
\oplus({\bf \overline{84},5})(-24)
\oplus({\bf \overline{630},15})(-38)$\\
%
${\bf 433160}$&=&
$({\bf \overline{23760'},1})(35)
\oplus({\bf \overline{10692},5})(21)
\oplus({\bf \overline{4950'},5})(21)
\oplus({\bf \overline{3168},15})(7)
\oplus({\bf \overline{2970},15})(7)
\oplus({\bf \overline{2970},10})(7)
\oplus({\bf 495,\overline{35}})(-7)
\oplus({\bf 990,\overline{35}})(-7)
\oplus({\bf 990,\overline{40}})(-7)
\oplus({\bf 540,\overline{40}})(-7)
\oplus({\bf 165,\overline{70'}})(-21)
\oplus({\bf 165,\overline{105}})(-21)
\oplus({\bf 240,\overline{105}})(-21)
\oplus({\bf 240,\overline{50}})(-21)
\oplus({\bf 45,224})(-35)
\oplus({\bf 45,175'})(-35)
\oplus({\bf 36,175'})(-35)
\oplus({\bf 9,420})(-49)
\oplus({\bf 9,175''})(-49)
\oplus({\bf 1,560'})(-63)$\\
%
${\bf \overline{433160}}$&=&
$({\bf 23760',1})(-35)
\oplus({\bf 10692,\overline{5}})(-21)
\oplus({\bf 4950',\overline{5}})(-21)
\oplus({\bf 3168,\overline{15}})(-7)
\oplus({\bf 2970,\overline{15}})(-7)
\oplus({\bf 2970,\overline{10}})(-7)
\oplus({\bf \overline{495},35})(7)
\oplus({\bf \overline{990},35})(7)
\oplus({\bf \overline{990},40})(7)
\oplus({\bf \overline{540},40})(7)
\oplus({\bf \overline{165},70'})(21)
\oplus({\bf \overline{165},105})(21)
\oplus({\bf \overline{240},105})(21)
\oplus({\bf \overline{240},50})(21)
\oplus({\bf \overline{45},\overline{224}})(35)
\oplus({\bf \overline{45},\overline{175'}})(35)
\oplus({\bf \overline{36},\overline{175'}})(35)
\oplus({\bf \overline{9},\overline{420}})(49)
\oplus({\bf \overline{9},\overline{175''}})(49)
\oplus({\bf 1,\overline{560'}})(63)$\\
%
${\bf 455455}$&=&
$({\bf 7560,1})(-40)
\oplus({\bf 6048,\overline{5}})(-26)
\oplus({\bf 3780,\overline{5}})(-26)
\oplus({\bf 2520,\overline{10}})(-12)
\oplus({\bf 3402,\overline{15}})(-12)
\oplus({\bf 3402,\overline{10}})(-12)
\oplus({\bf 1050,\overline{10}})(-12)
\oplus({\bf 1890,40})(2)
\oplus({\bf 1890,10})(2)
\oplus({\bf 1008,40})(2)
\oplus({\bf 1008,10})(2)
\oplus({\bf 126,10})(2)
\oplus({\bf \overline{540},45})(16)
\oplus({\bf \overline{630},50})(16)
\oplus({\bf \overline{630},45})(16)
\oplus({\bf \overline{630},5})(16)
\oplus({\bf \overline{126},45})(16)
\oplus({\bf \overline{126},5})(16)
\oplus({\bf \overline{240},75})(30)
\oplus({\bf \overline{240},24})(30)
\oplus({\bf \overline{84},75})(30)
\oplus({\bf \overline{84},24})(30)
\oplus({\bf \overline{84},1})(30)
\oplus({\bf \overline{45},\overline{45}})(44)
\oplus({\bf \overline{36},\overline{50}})(44)
\oplus({\bf \overline{36},\overline{45}})(44)
\oplus({\bf \overline{36},\overline{5}})(44)
\oplus({\bf \overline{9},\overline{40}})(58)
\oplus({\bf \overline{9},\overline{10}})(58)
\oplus({\bf 1,10})(72)$\\
%
${\bf \overline{455455}}$&=&
$({\bf \overline{7560},1})(40)
\oplus({\bf \overline{6048},5})(26)
\oplus({\bf \overline{3780},5})(26)
\oplus({\bf \overline{2520},10})(12)
\oplus({\bf \overline{3402},15})(12)
\oplus({\bf \overline{3402},10})(12)
\oplus({\bf \overline{1050},10})(12)
\oplus({\bf \overline{1890},\overline{40}})(-2)
\oplus({\bf \overline{1890},\overline{10}})(-2)
\oplus({\bf \overline{1008},\overline{40}})(-2)
\oplus({\bf \overline{1008},\overline{10}})(-2)
\oplus({\bf \overline{126},\overline{10}})(-2)
\oplus({\bf 540,\overline{45}})(-16)
\oplus({\bf 630,\overline{50}})(-16)
\oplus({\bf 630,\overline{45}})(-16)
\oplus({\bf 630,\overline{5}})(-16)
\oplus({\bf 126,\overline{45}})(-16)
\oplus({\bf 126,\overline{5}})(-16)
\oplus({\bf 240,75})(-30)
\oplus({\bf 240,24})(-30)
\oplus({\bf 84,75})(-30)
\oplus({\bf 84,24})(-30)
\oplus({\bf 84,1})(-30)
\oplus({\bf 45,45})(-44)
\oplus({\bf 36,50})(-44)
\oplus({\bf 36,45})(-44)
\oplus({\bf 36,5})(-44)
\oplus({\bf 9,40})(-58)
\oplus({\bf 9,10})(-58)
\oplus({\bf 1,\overline{10}})(-72)$\\
%
${\bf 458640}$&=&
$({\bf \overline{20790''},1})(35)
\oplus({\bf \overline{4950'},5})(21)
\oplus({\bf \overline{11088},5})(21)
\oplus({\bf \overline{2970},15})(7)
\oplus({\bf \overline{2970},10})(7)
\oplus({\bf \overline{2772},15})(7)
\oplus({\bf \overline{1890},10})(7)
\oplus({\bf 990,\overline{35}})(-7)
\oplus({\bf 990,\overline{40}})(-7)
\oplus({\bf 540,\overline{40}})(-7)
\oplus({\bf 540,\overline{10}})(-7)
\oplus({\bf 630,\overline{40}})(-7)
\oplus({\bf 165,\overline{105}})(-21)
\oplus({\bf 240,\overline{105}})(-21)
\oplus({\bf 240,\overline{50}})(-21)
\oplus({\bf 240,\overline{45}})(-21)
\oplus({\bf 84,\overline{50}})(-21)
\oplus({\bf 45,175'})(-35)
\oplus({\bf 45,126})(-35)
\oplus({\bf 36,175'})(-35)
\oplus({\bf 36,75})(-35)
\oplus({\bf 9,175''})(-49)
\oplus({\bf 9,280})(-49)
\oplus({\bf 1,315})(-63)$\\
%
${\bf \overline{458640}}$&=&
$({\bf 20790'',1})(-35)
\oplus({\bf 4950',\overline{5}})(-21)
\oplus({\bf 11088,\overline{5}})(-21)
\oplus({\bf 2970,\overline{15}})(-7)
\oplus({\bf 2970,\overline{10}})(-7)
\oplus({\bf 2772,\overline{15}})(-7)
\oplus({\bf 1890,\overline{10}})(-7)
\oplus({\bf \overline{990},35})(7)
\oplus({\bf \overline{990},40})(7)
\oplus({\bf \overline{540},40})(7)
\oplus({\bf \overline{540},10})(7)
\oplus({\bf \overline{630},40})(7)
\oplus({\bf \overline{165},105})(21)
\oplus({\bf \overline{240},105})(21)
\oplus({\bf \overline{240},50})(21)
\oplus({\bf \overline{240},45})(21)
\oplus({\bf \overline{84},50})(21)
\oplus({\bf \overline{45},\overline{175'}})(35)
\oplus({\bf \overline{45},\overline{126}})(35)
\oplus({\bf \overline{36},\overline{175'}})(35)
\oplus({\bf \overline{36},75})(35)
\oplus({\bf \overline{9},\overline{175''}})(49)
\oplus({\bf \overline{9},\overline{280}})(49)
\oplus({\bf 1,\overline{315}})(63)$\\
%
${\bf 476476}$&=&
$({\bf 990,\overline{10}})(38)
\oplus({\bf 8505,\overline{5}})(24)
\oplus({\bf 165,\overline{45}})(24)
\oplus({\bf 165,\overline{5}})(24)
\oplus({\bf 240,\overline{45}})(24)
\oplus({\bf 240,\overline{5}})(24)
\oplus({\bf 32076,1})(10)
\oplus({\bf 1440,24})(10)
\oplus({\bf 1440,1})(10)
\oplus({\bf 2079,24})(10)
\oplus({\bf 2079,1})(10)
\oplus({\bf 45,126})(10)
\oplus({\bf 45,75})(10)
\oplus2({\bf 45,24})(10)
\oplus({\bf 45,1})(10)
\oplus({\bf 36,126})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 5544,5})(-4)
\oplus({\bf 7920,5})(-4)
\oplus({\bf 396,70})(-4)
\oplus({\bf 396,45})(-4)
\oplus2({\bf 396,5})(-4)
\oplus({\bf 315,70})(-4)
\oplus({\bf 315,5})(-4)
\oplus({\bf 9,280'})(-4)
\oplus({\bf 9,280})(-4)
\oplus2({\bf 9,70})(-4)
\oplus({\bf 9,45})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 1540,15})(-18)
\oplus({\bf 1540,10})(-18)
\oplus({\bf 1215,15})(-18)
\oplus({\bf 80,160})(-18)
\oplus({\bf 80,175})(-18)
\oplus2({\bf 80,15})(-18)
\oplus({\bf 80,10})(-18)
\oplus({\bf 1,700})(-18)
\oplus({\bf 1,160})(-18)
\oplus({\bf 1,175})(-18)
\oplus({\bf 1,15})(-18)
\oplus({\bf \overline{315},\overline{35}})(-32)
\oplus({\bf \overline{315},\overline{40}})(-32)
\oplus({\bf \overline{9},\overline{450}})(-32)
\oplus({\bf \overline{9},\overline{35}})(-32)
\oplus({\bf \overline{9},\overline{40}})(-32)
\oplus({\bf \overline{36},\overline{105}})(-46)$\\
%
${\bf \overline{476476}}$&=&
$({\bf \overline{990},10})(-38)
\oplus({\bf \overline{8505},5})(-24)
\oplus({\bf \overline{165},45})(-24)
\oplus({\bf \overline{165},5})(-24)
\oplus({\bf \overline{240},45})(-24)
\oplus({\bf \overline{240},5})(-24)
\oplus({\bf \overline{32076},1})(-10)
\oplus({\bf \overline{1440},24})(-10)
\oplus({\bf \overline{1440},1})(-10)
\oplus({\bf \overline{2079},24})(-10)
\oplus({\bf \overline{2079},1})(-10)
\oplus({\bf \overline{45},\overline{126}})(-10)
\oplus({\bf \overline{45},75})(-10)
\oplus2({\bf \overline{45},24})(-10)
\oplus({\bf \overline{45},1})(-10)
\oplus({\bf \overline{36},\overline{126}})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{5544},\overline{5}})(4)
\oplus({\bf \overline{7920},\overline{5}})(4)
\oplus({\bf \overline{396},\overline{70}})(4)
\oplus({\bf \overline{396},\overline{45}})(4)
\oplus2({\bf \overline{396},\overline{5}})(4)
\oplus({\bf \overline{315},\overline{70}})(4)
\oplus({\bf \overline{315},\overline{5}})(4)
\oplus({\bf \overline{9},\overline{280'}})(4)
\oplus({\bf \overline{9},\overline{280}})(4)
\oplus2({\bf \overline{9},\overline{70}})(4)
\oplus({\bf \overline{9},\overline{45}})(4)
\oplus({\bf \overline{9},\overline{5}})(4)
\oplus({\bf \overline{1540},\overline{15}})(18)
\oplus({\bf \overline{1540},\overline{10}})(18)
\oplus({\bf 1215,\overline{15}})(18)
\oplus({\bf 80,\overline{160}})(18)
\oplus({\bf 80,\overline{175}})(18)
\oplus2({\bf 80,\overline{15}})(18)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 1,\overline{700}})(18)
\oplus({\bf 1,\overline{160}})(18)
\oplus({\bf 1,\overline{175}})(18)
\oplus({\bf 1,\overline{15}})(18)
\oplus({\bf 315,35})(32)
\oplus({\bf 315,40})(32)
\oplus({\bf 9,450})(32)
\oplus({\bf 9,35})(32)
\oplus({\bf 9,40})(32)
\oplus({\bf 36,105})(46)$\\
%
${\bf 477360}$&=&
$({\bf \overline{25740},1})(35)
\oplus({\bf \overline{8580},5})(21)
\oplus({\bf \overline{9240},5})(21)
\oplus({\bf \overline{1287},10})(7)
\oplus({\bf \overline{3168},15})(7)
\oplus({\bf \overline{3168},10})(7)
\oplus({\bf \overline{2772},15})(7)
\oplus({\bf 495,\overline{40}})(-7)
\oplus({\bf 495,\overline{10}})(-7)
\oplus({\bf 990,\overline{35}})(-7)
\oplus({\bf 990,\overline{40}})(-7)
\oplus({\bf 630,\overline{35}})(-7)
\oplus({\bf 165,\overline{105}})(-21)
\oplus({\bf 165,\overline{45}})(-21)
\oplus({\bf 240,\overline{70'}})(-21)
\oplus({\bf 240,\overline{105}})(-21)
\oplus({\bf 84,\overline{70'}})(-21)
\oplus({\bf 45,224})(-35)
\oplus({\bf 45,126})(-35)
\oplus({\bf 36,126'})(-35)
\oplus({\bf 36,224})(-35)
\oplus({\bf 9,420'})(-49)
\oplus({\bf 9,280'})(-49)
\oplus({\bf 1,540})(-63)$\\
%
${\bf \overline{477360}}$&=&
$({\bf 25740,1})(-35)
\oplus({\bf 8580,\overline{5}})(-21)
\oplus({\bf 9240,\overline{5}})(-21)
\oplus({\bf 1287,\overline{10}})(-7)
\oplus({\bf 3168,\overline{15}})(-7)
\oplus({\bf 3168,\overline{10}})(-7)
\oplus({\bf 2772,\overline{15}})(-7)
\oplus({\bf \overline{495},40})(7)
\oplus({\bf \overline{495},10})(7)
\oplus({\bf \overline{990},35})(7)
\oplus({\bf \overline{990},40})(7)
\oplus({\bf \overline{630},35})(7)
\oplus({\bf \overline{165},105})(21)
\oplus({\bf \overline{165},45})(21)
\oplus({\bf \overline{240},70'})(21)
\oplus({\bf \overline{240},105})(21)
\oplus({\bf \overline{84},70'})(21)
\oplus({\bf \overline{45},\overline{224}})(35)
\oplus({\bf \overline{45},\overline{126}})(35)
\oplus({\bf \overline{36},\overline{126'}})(35)
\oplus({\bf \overline{36},\overline{224}})(35)
\oplus({\bf \overline{9},\overline{420'}})(49)
\oplus({\bf \overline{9},\overline{280'}})(49)
\oplus({\bf 1,\overline{540}})(63)$\\
%
${\bf 489216}$&=&
$({\bf 165,40})(42)
\oplus({\bf 1440,\overline{15}})(28)
\oplus({\bf 1440,\overline{10}})(28)
\oplus({\bf 45,\overline{175}})(28)
\oplus({\bf 45,\overline{15}})(28)
\oplus({\bf 45,\overline{10}})(28)
\oplus({\bf 7020,\overline{5}})(14)
\oplus({\bf 5544,\overline{5}})(14)
\oplus({\bf 396,\overline{70}})(14)
\oplus({\bf 396,\overline{45}})(14)
\oplus2({\bf 396,\overline{5}})(14)
\oplus({\bf 9,\overline{480}})(14)
\oplus({\bf 9,\overline{70}})(14)
\oplus({\bf 9,\overline{45}})(14)
\oplus({\bf 9,\overline{5}})(14)
\oplus({\bf 36036,1})(0)
\oplus({\bf 1944,24})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 1540,24})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,200})(0)
\oplus({\bf 80,126})(0)
\oplus2({\bf 80,24})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,1050'})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{10080},5})(-14)
\oplus({\bf \overline{396},70})(-14)
\oplus({\bf \overline{396},5})(-14)
\oplus({\bf \overline{315},70})(-14)
\oplus({\bf \overline{315},5})(-14)
\oplus({\bf \overline{9},450'})(-14)
\oplus({\bf \overline{9},280'})(-14)
\oplus2({\bf \overline{9},70})(-14)
\oplus({\bf \overline{9},5})(-14)
\oplus({\bf \overline{2079},15})(-28)
\oplus({\bf \overline{45},160})(-28)
\oplus({\bf \overline{45},15})(-28)
\oplus({\bf \overline{36},160})(-28)
\oplus({\bf \overline{36},15})(-28)
\oplus({\bf \overline{240},\overline{35}})(-42)$\\
%
${\bf \overline{489216}}$&=&
$({\bf \overline{165},\overline{40}})(-42)
\oplus({\bf \overline{1440},15})(-28)
\oplus({\bf \overline{1440},10})(-28)
\oplus({\bf \overline{45},175})(-28)
\oplus({\bf \overline{45},15})(-28)
\oplus({\bf \overline{45},10})(-28)
\oplus({\bf \overline{7020},5})(-14)
\oplus({\bf \overline{5544},5})(-14)
\oplus({\bf \overline{396},70})(-14)
\oplus({\bf \overline{396},45})(-14)
\oplus2({\bf \overline{396},5})(-14)
\oplus({\bf \overline{9},480})(-14)
\oplus({\bf \overline{9},70})(-14)
\oplus({\bf \overline{9},45})(-14)
\oplus({\bf \overline{9},5})(-14)
\oplus({\bf \overline{36036},1})(0)
\oplus({\bf 1944,24})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf \overline{1540},24})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,200})(0)
\oplus({\bf 80,\overline{126}})(0)
\oplus2({\bf 80,24})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{1050'}})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 10080,\overline{5}})(14)
\oplus({\bf 396,\overline{70}})(14)
\oplus({\bf 396,\overline{5}})(14)
\oplus({\bf 315,\overline{70}})(14)
\oplus({\bf 315,\overline{5}})(14)
\oplus({\bf 9,\overline{450'}})(14)
\oplus({\bf 9,\overline{280'}})(14)
\oplus2({\bf 9,\overline{70}})(14)
\oplus({\bf 9,\overline{5}})(14)
\oplus({\bf 2079,\overline{15}})(28)
\oplus({\bf 45,\overline{160}})(28)
\oplus({\bf 45,\overline{15}})(28)
\oplus({\bf 36,\overline{160}})(28)
\oplus({\bf 36,\overline{15}})(28)
\oplus({\bf 240,35})(42)$\\
%
${\bf 497420}$&=&
$({\bf \overline{24310},1})(-45)
\oplus({\bf 12870,\overline{5}})(-31)
\oplus({\bf 6435,\overline{15}})(-17)
\oplus({\bf 3003,35})(-3)
\oplus({\bf 1287,70'})(11)
\oplus({\bf \overline{495},\overline{126'}})(25)
\oplus({\bf \overline{165},\overline{210'}})(39)
\oplus({\bf \overline{45},\overline{330}})(53)
\oplus({\bf \overline{9},495})(67)
\oplus({\bf 1,715})(81)$\\
%
${\bf \overline{497420}}$&=&
$({\bf 24310,1})(45)
\oplus({\bf \overline{12870},5})(31)
\oplus({\bf \overline{6435},15})(17)
\oplus({\bf \overline{3003},\overline{35}})(3)
\oplus({\bf \overline{1287},\overline{70'}})(-11)
\oplus({\bf 495,126'})(-25)
\oplus({\bf 165,210'})(-39)
\oplus({\bf 45,330})(-53)
\oplus({\bf 9,\overline{495}})(-67)
\oplus({\bf 1,\overline{715}})(-81)$\\
%
${\bf 512512}$&=&
$({\bf \overline{720},\overline{5}})(44)
\oplus({\bf \overline{5346},1})(30)
\oplus({\bf \overline{1050},24})(30)
\oplus({\bf \overline{1050},1})(30)
\oplus({\bf \overline{84},24})(30)
\oplus({\bf \overline{84},1})(30)
\oplus({\bf \overline{8316},5})(16)
\oplus({\bf \overline{1008},45})(16)
\oplus({\bf \overline{1008},5})(16)
\oplus({\bf \overline{630},5})(16)
\oplus({\bf \overline{126},70})(16)
\oplus({\bf \overline{126},45})(16)
\oplus2({\bf \overline{126},5})(16)
\oplus({\bf 8316,10})(2)
\oplus({\bf 630,40})(2)
\oplus({\bf 630,10})(2)
\oplus({\bf 1008,15})(2)
\oplus({\bf 1008,10})(2)
\oplus({\bf 126,175})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 126,40})(2)
\oplus2({\bf 126,10})(2)
\oplus({\bf 5346,\overline{10}})(-12)
\oplus({\bf 240,\overline{15}})(-12)
\oplus({\bf 240,\overline{10}})(-12)
\oplus({\bf 1050,\overline{40}})(-12)
\oplus({\bf 1050,\overline{10}})(-12)
\oplus({\bf 84,\overline{175}})(-12)
\oplus({\bf 84,\overline{40}})(-12)
\oplus({\bf 84,\overline{15}})(-12)
\oplus2({\bf 84,\overline{10}})(-12)
\oplus({\bf 2079,\overline{5}})(-26)
\oplus({\bf 45,\overline{5}})(-26)
\oplus({\bf 720,\overline{45}})(-26)
\oplus({\bf 720,\overline{5}})(-26)
\oplus({\bf 36,\overline{70}})(-26)
\oplus({\bf 36,\overline{45}})(-26)
\oplus2({\bf 36,\overline{5}})(-26)
\oplus({\bf 396,1})(-40)
\oplus({\bf 315,24})(-40)
\oplus({\bf 315,1})(-40)
\oplus({\bf 9,24})(-40)
\oplus({\bf 9,1})(-40)
\oplus({\bf 80,5})(-54)$\\
%
${\bf \overline{512512}}$&=&
$({\bf 720,5})(-44)
\oplus({\bf 5346,1})(-30)
\oplus({\bf 1050,24})(-30)
\oplus({\bf 1050,1})(-30)
\oplus({\bf 84,24})(-30)
\oplus({\bf 84,1})(-30)
\oplus({\bf 8316,\overline{5}})(-16)
\oplus({\bf 630,\overline{5}})(-16)
\oplus({\bf 1008,\overline{45}})(-16)
\oplus({\bf 1008,\overline{5}})(-16)
\oplus({\bf 126,\overline{70}})(-16)
\oplus({\bf 126,\overline{45}})(-16)
\oplus2({\bf 126,\overline{5}})(-16)
\oplus({\bf \overline{8316},\overline{10}})(-2)
\oplus({\bf \overline{1008},\overline{15}})(-2)
\oplus({\bf \overline{1008},\overline{10}})(-2)
\oplus({\bf \overline{630},\overline{40}})(-2)
\oplus({\bf \overline{630},\overline{10}})(-2)
\oplus({\bf \overline{126},\overline{175}})(-2)
\oplus({\bf \overline{126},\overline{40}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus2({\bf \overline{126},\overline{10}})(-2)
\oplus({\bf \overline{5346},10})(12)
\oplus({\bf \overline{1050},40})(12)
\oplus({\bf \overline{1050},10})(12)
\oplus({\bf \overline{240},15})(12)
\oplus({\bf \overline{240},10})(12)
\oplus({\bf \overline{84},175})(12)
\oplus({\bf \overline{84},15})(12)
\oplus({\bf \overline{84},40})(12)
\oplus2({\bf \overline{84},10})(12)
\oplus({\bf \overline{2079},5})(26)
\oplus({\bf \overline{720},45})(26)
\oplus({\bf \overline{720},5})(26)
\oplus({\bf \overline{45},5})(26)
\oplus({\bf \overline{36},70})(26)
\oplus({\bf \overline{36},45})(26)
\oplus2({\bf \overline{36},5})(26)
\oplus({\bf \overline{396},1})(40)
\oplus({\bf \overline{315},24})(40)
\oplus({\bf \overline{315},1})(40)
\oplus({\bf \overline{9},24})(40)
\oplus({\bf \overline{9},1})(40)
\oplus({\bf 80,\overline{5}})(54)$\\
%
${\bf 519792}$&=&
$({\bf \overline{30888},1})(35)
\oplus({\bf \overline{8580},5})(21)
\oplus({\bf \overline{10692},5})(21)
\oplus({\bf \overline{1287},15})(7)
\oplus({\bf \overline{3168},15})(7)
\oplus({\bf \overline{3168},10})(7)
\oplus({\bf \overline{2970},15})(7)
\oplus({\bf 495,\overline{35}})(-7)
\oplus({\bf 495,\overline{40}})(-7)
\oplus({\bf 990,\overline{35}})(-7)
\oplus({\bf 990,\overline{40}})(-7)
\oplus({\bf 540,\overline{35}})(-7)
\oplus({\bf 165,\overline{70'}})(-21)
\oplus({\bf 165,\overline{105}})(-21)
\oplus({\bf 165,\overline{50}})(-21)
\oplus({\bf 240,\overline{70'}})(-21)
\oplus({\bf 240,\overline{105}})(-21)
\oplus({\bf 45,126'})(-35)
\oplus({\bf 45,224})(-35)
\oplus({\bf 45,175'})(-35)
\oplus({\bf 36,224})(-35)
\oplus({\bf 9,420'})(-49)
\oplus({\bf 9,420})(-49)
\oplus({\bf 1,840})(-63)$\\
%
${\bf \overline{519792}}$&=&
$({\bf 30888,1})(-35)
\oplus({\bf 8580,\overline{5}})(-21)
\oplus({\bf 10692,\overline{5}})(-21)
\oplus({\bf 1287,\overline{15}})(-7)
\oplus({\bf 3168,\overline{15}})(-7)
\oplus({\bf 3168,\overline{10}})(-7)
\oplus({\bf 2970,\overline{15}})(-7)
\oplus({\bf \overline{495},35})(7)
\oplus({\bf \overline{495},40})(7)
\oplus({\bf \overline{990},35})(7)
\oplus({\bf \overline{990},40})(7)
\oplus({\bf \overline{540},35})(7)
\oplus({\bf \overline{165},70'})(21)
\oplus({\bf \overline{165},105})(21)
\oplus({\bf \overline{165},50})(21)
\oplus({\bf \overline{240},70'})(21)
\oplus({\bf \overline{240},105})(21)
\oplus({\bf \overline{45},\overline{126'}})(35)
\oplus({\bf \overline{45},\overline{224}})(35)
\oplus({\bf \overline{45},\overline{175'}})(35)
\oplus({\bf \overline{36},\overline{224}})(35)
\oplus({\bf \overline{9},\overline{420'}})(49)
\oplus({\bf \overline{9},\overline{420}})(49)
\oplus({\bf 1,\overline{840}})(63)$\\
%
${\bf 523600}$&=&
$({\bf \overline{165},\overline{5}})(-51)
\oplus({\bf \overline{1440},\overline{10}})(-37)
\oplus({\bf \overline{45},\overline{15}})(-37)
\oplus({\bf \overline{45},\overline{10}})(-37)
\oplus({\bf \overline{5544},10})(-23)
\oplus({\bf \overline{396},40})(-23)
\oplus({\bf \overline{396},10})(-23)
\oplus({\bf \overline{9},35})(-23)
\oplus({\bf \overline{9},40})(-23)
\oplus({\bf \overline{12320},5})(-9)
\oplus({\bf \overline{1540},45})(-9)
\oplus({\bf \overline{1540},5})(-9)
\oplus({\bf 80,105})(-9)
\oplus({\bf 80,45})(-9)
\oplus({\bf 1,70'})(-9)
\oplus({\bf 1,105})(-9)
\oplus({\bf 17325'',1})(5)
\oplus({\bf 3465,24})(5)
\oplus({\bf 3465,1})(5)
\oplus({\bf 315,\overline{126}})(5)
\oplus({\bf 315,24})(5)
\oplus({\bf 9,\overline{224}})(5)
\oplus({\bf 9,\overline{126}})(5)
\oplus({\bf 4950,\overline{5}})(19)
\oplus({\bf 720,\overline{70}})(19)
\oplus({\bf 720,\overline{5}})(19)
\oplus({\bf 36,\overline{280'}})(19)
\oplus({\bf 36,\overline{70}})(19)
\oplus({\bf 1050,\overline{15}})(33)
\oplus({\bf 84,\overline{160}})(33)
\oplus({\bf 84,\overline{15}})(33)
\oplus({\bf 126,35})(47)$\\
%
${\bf \overline{523600}}$&=&
$({\bf 165,5})(51)
\oplus({\bf 1440,10})(37)
\oplus({\bf 45,15})(37)
\oplus({\bf 45,10})(37)
\oplus({\bf 5544,\overline{10}})(23)
\oplus({\bf 396,\overline{40}})(23)
\oplus({\bf 396,\overline{10}})(23)
\oplus({\bf 9,\overline{35}})(23)
\oplus({\bf 9,\overline{40}})(23)
\oplus({\bf 12320,\overline{5}})(9)
\oplus({\bf 1540,\overline{45}})(9)
\oplus({\bf 1540,\overline{5}})(9)
\oplus({\bf 80,\overline{105}})(9)
\oplus({\bf 80,\overline{45}})(9)
\oplus({\bf 1,\overline{70'}})(9)
\oplus({\bf 1,\overline{105}})(9)
\oplus({\bf \overline{17325''},1})(-5)
\oplus({\bf \overline{3465},24})(-5)
\oplus({\bf \overline{3465},1})(-5)
\oplus({\bf \overline{315},126})(-5)
\oplus({\bf \overline{315},24})(-5)
\oplus({\bf \overline{9},224})(-5)
\oplus({\bf \overline{9},126})(-5)
\oplus({\bf \overline{4950},5})(-19)
\oplus({\bf \overline{720},70})(-19)
\oplus({\bf \overline{720},5})(-19)
\oplus({\bf \overline{36},280'})(-19)
\oplus({\bf \overline{36},70})(-19)
\oplus({\bf \overline{1050},15})(-33)
\oplus({\bf \overline{84},160})(-33)
\oplus({\bf \overline{84},15})(-33)
\oplus({\bf \overline{126},\overline{35}})(-47)$\\
%
${\bf 552825}$&=&
$({\bf 990,\overline{15}})(38)
\oplus({\bf 8505,\overline{5}})(24)
\oplus({\bf 165,\overline{70}})(24)
\oplus({\bf 165,\overline{5}})(24)
\oplus({\bf 240,\overline{70}})(24)
\oplus({\bf 240,\overline{5}})(24)
\oplus({\bf 40950,1})(10)
\oplus({\bf 1440,24})(10)
\oplus({\bf 1440,1})(10)
\oplus({\bf 2079,24})(10)
\oplus({\bf 2079,1})(10)
\oplus({\bf 45,200})(10)
\oplus({\bf 45,\overline{126}})(10)
\oplus2({\bf 45,24})(10)
\oplus({\bf 45,1})(10)
\oplus({\bf 36,200})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 7020,5})(-4)
\oplus({\bf 10080,5})(-4)
\oplus({\bf 396,70})(-4)
\oplus({\bf 396,45})(-4)
\oplus2({\bf 396,5})(-4)
\oplus({\bf 315,70})(-4)
\oplus({\bf 315,5})(-4)
\oplus({\bf 9,450'})(-4)
\oplus({\bf 9,480})(-4)
\oplus2({\bf 9,70})(-4)
\oplus({\bf 9,45})(-4)
\oplus2({\bf 9,5})(-4)
\oplus({\bf 1944,15})(-18)
\oplus({\bf 1944,10})(-18)
\oplus({\bf \overline{1540},15})(-18)
\oplus({\bf 80,160})(-18)
\oplus({\bf 80,175})(-18)
\oplus2({\bf 80,15})(-18)
\oplus({\bf 80,10})(-18)
\oplus({\bf 1,1215})(-18)
\oplus({\bf 1,160})(-18)
\oplus({\bf 1,175})(-18)
\oplus({\bf 1,15})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf \overline{396},\overline{35}})(-32)
\oplus({\bf \overline{396},\overline{40}})(-32)
\oplus({\bf \overline{9},\overline{450}})(-32)
\oplus({\bf \overline{9},\overline{35}})(-32)
\oplus({\bf \overline{9},\overline{40}})(-32)
\oplus({\bf \overline{45},\overline{105}})(-46)$\\
%
${\bf \overline{552825}}$&=&
$({\bf \overline{990},15})(-38)
\oplus({\bf \overline{8505},5})(-24)
\oplus({\bf \overline{165},70})(-24)
\oplus({\bf \overline{165},5})(-24)
\oplus({\bf \overline{240},70})(-24)
\oplus({\bf \overline{240},5})(-24)
\oplus({\bf \overline{40950},1})(-10)
\oplus({\bf \overline{1440},24})(-10)
\oplus({\bf \overline{1440},1})(-10)
\oplus({\bf \overline{2079},24})(-10)
\oplus({\bf \overline{2079},1})(-10)
\oplus({\bf \overline{45},200})(-10)
\oplus({\bf \overline{45},126})(-10)
\oplus2({\bf \overline{45},24})(-10)
\oplus({\bf \overline{45},1})(-10)
\oplus({\bf \overline{36},200})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{7020},\overline{5}})(4)
\oplus({\bf \overline{10080},\overline{5}})(4)
\oplus({\bf \overline{396},\overline{70}})(4)
\oplus({\bf \overline{396},\overline{45}})(4)
\oplus2({\bf \overline{396},\overline{5}})(4)
\oplus({\bf \overline{315},\overline{70}})(4)
\oplus({\bf \overline{315},\overline{5}})(4)
\oplus({\bf \overline{9},\overline{450'}})(4)
\oplus({\bf \overline{9},\overline{480}})(4)
\oplus2({\bf \overline{9},\overline{70}})(4)
\oplus({\bf \overline{9},\overline{45}})(4)
\oplus2({\bf \overline{9},\overline{5}})(4)
\oplus({\bf 1944,\overline{15}})(18)
\oplus({\bf 1944,\overline{10}})(18)
\oplus({\bf 1540,\overline{15}})(18)
\oplus({\bf 80,\overline{160}})(18)
\oplus({\bf 80,\overline{175}})(18)
\oplus2({\bf 80,\overline{15}})(18)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 1,\overline{1215}})(18)
\oplus({\bf 1,\overline{160}})(18)
\oplus({\bf 1,\overline{175}})(18)
\oplus({\bf 1,\overline{15}})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf 396,35})(32)
\oplus({\bf 396,40})(32)
\oplus({\bf 9,450})(32)
\oplus({\bf 9,35})(32)
\oplus({\bf 9,40})(32)
\oplus({\bf 45,105})(46)$\\
%
${\bf 560560}$&=&
$({\bf \overline{20790},1})(35)
\oplus({\bf \overline{11088},5})(21)
\oplus({\bf \overline{4620'},5})(21)
\oplus({\bf \overline{3402},5})(21)
\oplus({\bf \overline{2970},10})(7)
\oplus({\bf \overline{2772},15})(7)
\oplus({\bf \overline{2772},10})(7)
\oplus({\bf \overline{1890},15})(7)
\oplus({\bf \overline{1890},10})(7)
\oplus({\bf \overline{1008},15})(7)
\oplus({\bf \overline{1008},10})(7)
\oplus({\bf 990,\overline{40}})(-7)
\oplus({\bf 990,\overline{10}})(-7)
\oplus({\bf 540,\overline{40}})(-7)
\oplus({\bf 540,\overline{10}})(-7)
\oplus({\bf 630,\overline{35}})(-7)
\oplus2({\bf 630,\overline{40}})(-7)
\oplus({\bf 630,\overline{10}})(-7)
\oplus({\bf 126,\overline{40}})(-7)
\oplus({\bf 165,\overline{45}})(-21)
\oplus({\bf 240,\overline{105}})(-21)
\oplus({\bf 240,\overline{50}})(-21)
\oplus2({\bf 240,\overline{45}})(-21)
\oplus({\bf 240,\overline{5}})(-21)
\oplus({\bf 84,\overline{105}})(-21)
\oplus({\bf 84,\overline{50}})(-21)
\oplus({\bf 84,\overline{45}})(-21)
\oplus({\bf 45,126})(-35)
\oplus({\bf 45,75})(-35)
\oplus({\bf 45,24})(-35)
\oplus({\bf 36,175'})(-35)
\oplus({\bf 36,126})(-35)
\oplus({\bf 36,75})(-35)
\oplus({\bf 36,24})(-35)
\oplus({\bf 9,280})(-49)
\oplus({\bf 9,70})(-49)
\oplus({\bf 9,45})(-49)
\oplus({\bf 1,175})(-63)$\\
%
${\bf \overline{560560}}$&=&
$({\bf 20790,1})(-35)
\oplus({\bf 11088,\overline{5}})(-21)
\oplus({\bf 4620',\overline{5}})(-21)
\oplus({\bf 3402,\overline{5}})(-21)
\oplus({\bf 2970,\overline{10}})(-7)
\oplus({\bf 2772,\overline{15}})(-7)
\oplus({\bf 2772,\overline{10}})(-7)
\oplus({\bf 1890,\overline{15}})(-7)
\oplus({\bf 1890,\overline{10}})(-7)
\oplus({\bf 1008,\overline{15}})(-7)
\oplus({\bf 1008,\overline{10}})(-7)
\oplus({\bf \overline{990},40})(7)
\oplus({\bf \overline{990},10})(7)
\oplus({\bf \overline{540},40})(7)
\oplus({\bf \overline{540},10})(7)
\oplus({\bf \overline{630},35})(7)
\oplus2({\bf \overline{630},40})(7)
\oplus({\bf \overline{630},10})(7)
\oplus({\bf \overline{126},40})(7)
\oplus({\bf \overline{165},45})(21)
\oplus({\bf \overline{240},105})(21)
\oplus({\bf \overline{240},50})(21)
\oplus2({\bf \overline{240},45})(21)
\oplus({\bf \overline{240},5})(21)
\oplus({\bf \overline{84},105})(21)
\oplus({\bf \overline{84},50})(21)
\oplus({\bf \overline{84},45})(21)
\oplus({\bf \overline{45},\overline{126}})(35)
\oplus({\bf \overline{45},75})(35)
\oplus({\bf \overline{45},24})(35)
\oplus({\bf \overline{36},\overline{175'}})(35)
\oplus({\bf \overline{36},\overline{126}})(35)
\oplus({\bf \overline{36},75})(35)
\oplus({\bf \overline{36},24})(35)
\oplus({\bf \overline{9},\overline{280}})(49)
\oplus({\bf \overline{9},\overline{70}})(49)
\oplus({\bf \overline{9},\overline{45}})(49)
\oplus({\bf 1,\overline{175}})(63)$\\
%
${\bf 560560'}$&=&
$({\bf \overline{9},50})(-59)
\oplus({\bf 80,75})(-45)
\oplus({\bf 1,\overline{175'}})(-45)
\oplus({\bf 1,75})(-45)
\oplus({\bf 396,\overline{50}})(-31)
\oplus({\bf 315,\overline{45}})(-31)
\oplus({\bf 9,\overline{280}})(-31)
\oplus({\bf 9,\overline{50}})(-31)
\oplus({\bf 9,\overline{45}})(-31)
\oplus({\bf 2079,\overline{40}})(-17)
\oplus({\bf 45,\overline{210}})(-17)
\oplus({\bf 45,\overline{40}})(-17)
\oplus({\bf 720,\overline{10}})(-17)
\oplus({\bf 36,\overline{175}})(-17)
\oplus({\bf 36,\overline{40}})(-17)
\oplus({\bf 36,\overline{10}})(-17)
\oplus({\bf 4620,15})(-3)
\oplus({\bf 5346,10})(-3)
\oplus({\bf 240,175})(-3)
\oplus({\bf 240,15})(-3)
\oplus({\bf 240,10})(-3)
\oplus({\bf 84,40})(-3)
\oplus({\bf 84,10})(-3)
\oplus({\bf 15840,5})(11)
\oplus({\bf 540,70})(11)
\oplus({\bf 540,5})(11)
\oplus({\bf 630,45})(11)
\oplus({\bf 630,5})(11)
\oplus({\bf \overline{20790'},1})(25)
\oplus({\bf \overline{1890},24})(25)
\oplus({\bf \overline{1890},1})(25)
\oplus({\bf \overline{2520},\overline{5}})(39)$\\
%
${\bf \overline{560560'}}$&=&
$({\bf 9,\overline{50}})(59)
\oplus({\bf 80,75})(45)
\oplus({\bf 1,175'})(45)
\oplus({\bf 1,75})(45)
\oplus({\bf \overline{396},50})(31)
\oplus({\bf \overline{315},45})(31)
\oplus({\bf \overline{9},280})(31)
\oplus({\bf \overline{9},50})(31)
\oplus({\bf \overline{9},45})(31)
\oplus({\bf \overline{2079},40})(17)
\oplus({\bf \overline{720},10})(17)
\oplus({\bf \overline{45},210})(17)
\oplus({\bf \overline{45},40})(17)
\oplus({\bf \overline{36},175})(17)
\oplus({\bf \overline{36},40})(17)
\oplus({\bf \overline{36},10})(17)
\oplus({\bf \overline{4620},\overline{15}})(3)
\oplus({\bf \overline{5346},\overline{10}})(3)
\oplus({\bf \overline{240},\overline{175}})(3)
\oplus({\bf \overline{240},\overline{15}})(3)
\oplus({\bf \overline{240},\overline{10}})(3)
\oplus({\bf \overline{84},\overline{40}})(3)
\oplus({\bf \overline{84},\overline{10}})(3)
\oplus({\bf \overline{15840},\overline{5}})(-11)
\oplus({\bf \overline{540},\overline{70}})(-11)
\oplus({\bf \overline{540},\overline{5}})(-11)
\oplus({\bf \overline{630},\overline{45}})(-11)
\oplus({\bf \overline{630},\overline{5}})(-11)
\oplus({\bf 20790',1})(-25)
\oplus({\bf 1890,24})(-25)
\oplus({\bf 1890,1})(-25)
\oplus({\bf 2520,5})(-39)$\\
%
${\bf 588588}$&=&
$({\bf \overline{315},\overline{5}})(49)
\oplus({\bf \overline{2079},1})(35)
\oplus({\bf \overline{720},24})(35)
\oplus({\bf \overline{720},1})(35)
\oplus({\bf \overline{36},24})(35)
\oplus({\bf \overline{36},1})(35)
\oplus({\bf \overline{5346},5})(21)
\oplus({\bf \overline{1050},45})(21)
\oplus({\bf \overline{1050},5})(21)
\oplus({\bf \overline{240},5})(21)
\oplus({\bf \overline{84},70})(21)
\oplus({\bf \overline{84},45})(21)
\oplus2({\bf \overline{84},5})(21)
\oplus({\bf \overline{8316},10})(7)
\oplus({\bf \overline{1008},40})(7)
\oplus({\bf \overline{1008},10})(7)
\oplus({\bf \overline{630},15})(7)
\oplus({\bf \overline{630},10})(7)
\oplus({\bf \overline{126},175})(7)
\oplus({\bf \overline{126},15})(7)
\oplus({\bf \overline{126},40})(7)
\oplus2({\bf \overline{126},10})(7)
\oplus({\bf 8316,\overline{10}})(-7)
\oplus({\bf 630,\overline{15}})(-7)
\oplus({\bf 630,\overline{10}})(-7)
\oplus({\bf 1008,\overline{40}})(-7)
\oplus({\bf 1008,\overline{10}})(-7)
\oplus({\bf 126,\overline{175}})(-7)
\oplus({\bf 126,\overline{40}})(-7)
\oplus({\bf 126,\overline{15}})(-7)
\oplus2({\bf 126,\overline{10}})(-7)
\oplus({\bf 5346,\overline{5}})(-21)
\oplus({\bf 240,\overline{5}})(-21)
\oplus({\bf 1050,\overline{45}})(-21)
\oplus({\bf 1050,\overline{5}})(-21)
\oplus({\bf 84,\overline{70}})(-21)
\oplus({\bf 84,\overline{45}})(-21)
\oplus2({\bf 84,\overline{5}})(-21)
\oplus({\bf 2079,1})(-35)
\oplus({\bf 720,24})(-35)
\oplus({\bf 720,1})(-35)
\oplus({\bf 36,24})(-35)
\oplus({\bf 36,1})(-35)
\oplus({\bf 315,5})(-49)$\\
%
${\bf 637637}$&=&
$({\bf \overline{84},1})(-60)
\oplus({\bf \overline{720},\overline{5}})(-46)
\oplus({\bf \overline{36},\overline{5}})(-46)
\oplus({\bf \overline{2700},\overline{10}})(-32)
\oplus({\bf \overline{315},\overline{15}})(-32)
\oplus({\bf \overline{315},\overline{10}})(-32)
\oplus({\bf \overline{9},\overline{10}})(-32)
\oplus({\bf 5760,10})(-18)
\oplus({\bf 1215,40})(-18)
\oplus({\bf 1215,10})(-18)
\oplus({\bf 80,40})(-18)
\oplus({\bf 80,10})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf 7560,5})(-4)
\oplus({\bf 2700,45})(-4)
\oplus({\bf 2700,5})(-4)
\oplus({\bf 315,50})(-4)
\oplus({\bf 315,45})(-4)
\oplus({\bf 315,5})(-4)
\oplus({\bf 9,45})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 6048,1})(10)
\oplus({\bf 3780,24})(10)
\oplus({\bf 3780,1})(10)
\oplus({\bf 720,75})(10)
\oplus({\bf 720,24})(10)
\oplus({\bf 720,1})(10)
\oplus({\bf 36,75})(10)
\oplus({\bf 36,24})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 3402,\overline{5}})(24)
\oplus({\bf 1050,\overline{45}})(24)
\oplus({\bf 1050,\overline{5}})(24)
\oplus({\bf 84,\overline{50}})(24)
\oplus({\bf 84,\overline{45}})(24)
\oplus({\bf 84,\overline{5}})(24)
\oplus({\bf 1008,\overline{10}})(38)
\oplus({\bf 126,\overline{40}})(38)
\oplus({\bf 126,\overline{10}})(38)
\oplus({\bf \overline{126},10})(52)$\\
%
${\bf \overline{637637}}$&=&
$({\bf 84,1})(60)
\oplus({\bf 720,5})(46)
\oplus({\bf 36,5})(46)
\oplus({\bf 2700,10})(32)
\oplus({\bf 315,15})(32)
\oplus({\bf 315,10})(32)
\oplus({\bf 9,10})(32)
\oplus({\bf 5760,\overline{10}})(18)
\oplus({\bf 1215,\overline{40}})(18)
\oplus({\bf 1215,\overline{10}})(18)
\oplus({\bf 80,\overline{40}})(18)
\oplus({\bf 80,\overline{10}})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf \overline{7560},\overline{5}})(4)
\oplus({\bf \overline{2700},\overline{45}})(4)
\oplus({\bf \overline{2700},\overline{5}})(4)
\oplus({\bf \overline{315},\overline{50}})(4)
\oplus({\bf \overline{315},\overline{45}})(4)
\oplus({\bf \overline{315},\overline{5}})(4)
\oplus({\bf \overline{9},\overline{45}})(4)
\oplus({\bf \overline{9},\overline{5}})(4)
\oplus({\bf \overline{6048},1})(-10)
\oplus({\bf \overline{3780},24})(-10)
\oplus({\bf \overline{3780},1})(-10)
\oplus({\bf \overline{720},75})(-10)
\oplus({\bf \overline{720},24})(-10)
\oplus({\bf \overline{720},1})(-10)
\oplus({\bf \overline{36},75})(-10)
\oplus({\bf \overline{36},24})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{3402},5})(-24)
\oplus({\bf \overline{1050},45})(-24)
\oplus({\bf \overline{1050},5})(-24)
\oplus({\bf \overline{84},50})(-24)
\oplus({\bf \overline{84},45})(-24)
\oplus({\bf \overline{84},5})(-24)
\oplus({\bf \overline{1008},10})(-38)
\oplus({\bf \overline{126},40})(-38)
\oplus({\bf \overline{126},10})(-38)
\oplus({\bf 126,\overline{10}})(-52)$\\
%
${\bf 746928}$&=&
$({\bf \overline{1287},\overline{10}})(43)
\oplus({\bf 11088',\overline{5}})(29)
\oplus({\bf 495,\overline{45}})(29)
\oplus({\bf 495,\overline{5}})(29)
\oplus({\bf 42042,1})(15)
\oplus({\bf 4290,24})(15)
\oplus({\bf 4290,1})(15)
\oplus({\bf 165,126})(15)
\oplus({\bf 165,24})(15)
\oplus({\bf 16380,5})(1)
\oplus({\bf 1440,70})(1)
\oplus({\bf 1440,5})(1)
\oplus({\bf 45,280'})(1)
\oplus({\bf 45,70})(1)
\oplus({\bf 5544,15})(-13)
\oplus({\bf 396,160})(-13)
\oplus({\bf 396,15})(-13)
\oplus({\bf 9,540})(-13)
\oplus({\bf 9,160})(-13)
\oplus({\bf 1540,\overline{35}})(-27)
\oplus({\bf 80,\overline{315'}})(-27)
\oplus({\bf 80,\overline{35}})(-27)
\oplus({\bf 1,\overline{945'}})(-27)
\oplus({\bf 1,\overline{315'}})(-27)
\oplus({\bf \overline{315},\overline{70'}})(-41)
\oplus({\bf \overline{9},\overline{560''}})(-41)
\oplus({\bf \overline{9},\overline{70'}})(-41)
\oplus({\bf \overline{36},126'})(-55)$\\
%
${\bf \overline{746928}}$&=&
$({\bf 1287,10})(-43)
\oplus({\bf \overline{11088'},5})(-29)
\oplus({\bf \overline{495},45})(-29)
\oplus({\bf \overline{495},5})(-29)
\oplus({\bf \overline{42042},1})(-15)
\oplus({\bf \overline{4290},24})(-15)
\oplus({\bf \overline{4290},1})(-15)
\oplus({\bf \overline{165},\overline{126}})(-15)
\oplus({\bf \overline{165},24})(-15)
\oplus({\bf \overline{16380},\overline{5}})(-1)
\oplus({\bf \overline{1440},\overline{70}})(-1)
\oplus({\bf \overline{1440},\overline{5}})(-1)
\oplus({\bf \overline{45},\overline{280'}})(-1)
\oplus({\bf \overline{45},\overline{70}})(-1)
\oplus({\bf \overline{5544},\overline{15}})(13)
\oplus({\bf \overline{396},\overline{160}})(13)
\oplus({\bf \overline{396},\overline{15}})(13)
\oplus({\bf \overline{9},\overline{540}})(13)
\oplus({\bf \overline{9},\overline{160}})(13)
\oplus({\bf \overline{1540},35})(27)
\oplus({\bf 80,315'})(27)
\oplus({\bf 80,35})(27)
\oplus({\bf 1,945'})(27)
\oplus({\bf 1,315'})(27)
\oplus({\bf 315,70'})(41)
\oplus({\bf 9,560''})(41)
\oplus({\bf 9,70'})(41)
\oplus({\bf 36,\overline{126'}})(55)$\\
%
${\bf 780780}$&=&
$({\bf 5760,1})(-45)
\oplus({\bf 7560,\overline{5}})(-31)
\oplus({\bf 2700,\overline{5}})(-31)
\oplus({\bf 6048,\overline{10}})(-17)
\oplus({\bf 3780,\overline{15}})(-17)
\oplus({\bf 3780,\overline{10}})(-17)
\oplus({\bf 720,\overline{10}})(-17)
\oplus({\bf 2520,10})(-3)
\oplus({\bf 3402,40})(-3)
\oplus({\bf 3402,10})(-3)
\oplus({\bf 1050,40})(-3)
\oplus({\bf 1050,10})(-3)
\oplus({\bf 84,10})(-3)
\oplus({\bf 1890,45})(11)
\oplus({\bf 1890,5})(11)
\oplus({\bf 1008,50})(11)
\oplus({\bf 1008,45})(11)
\oplus({\bf 1008,5})(11)
\oplus({\bf 126,45})(11)
\oplus({\bf 126,5})(11)
\oplus({\bf \overline{540},24})(25)
\oplus({\bf \overline{630},75})(25)
\oplus({\bf \overline{630},24})(25)
\oplus({\bf \overline{630},1})(25)
\oplus({\bf \overline{126},75})(25)
\oplus({\bf \overline{126},24})(25)
\oplus({\bf \overline{126},1})(25)
\oplus({\bf \overline{240},\overline{45}})(39)
\oplus({\bf \overline{240},\overline{5}})(39)
\oplus({\bf \overline{84},\overline{50}})(39)
\oplus({\bf \overline{84},\overline{45}})(39)
\oplus({\bf \overline{84},\overline{5}})(39)
\oplus({\bf \overline{45},\overline{10}})(53)
\oplus({\bf \overline{36},\overline{40}})(53)
\oplus({\bf \overline{36},\overline{10}})(53)
\oplus({\bf \overline{9},10})(67)$\\
%
${\bf \overline{780780}}$&=&
$({\bf 5760,1})(45)
\oplus({\bf \overline{7560},5})(31)
\oplus({\bf \overline{2700},5})(31)
\oplus({\bf \overline{6048},10})(17)
\oplus({\bf \overline{3780},15})(17)
\oplus({\bf \overline{3780},10})(17)
\oplus({\bf \overline{720},10})(17)
\oplus({\bf \overline{2520},\overline{10}})(3)
\oplus({\bf \overline{3402},\overline{40}})(3)
\oplus({\bf \overline{3402},\overline{10}})(3)
\oplus({\bf \overline{1050},\overline{40}})(3)
\oplus({\bf \overline{1050},\overline{10}})(3)
\oplus({\bf \overline{84},\overline{10}})(3)
\oplus({\bf \overline{1890},\overline{45}})(-11)
\oplus({\bf \overline{1890},\overline{5}})(-11)
\oplus({\bf \overline{1008},\overline{50}})(-11)
\oplus({\bf \overline{1008},\overline{45}})(-11)
\oplus({\bf \overline{1008},\overline{5}})(-11)
\oplus({\bf \overline{126},\overline{45}})(-11)
\oplus({\bf \overline{126},\overline{5}})(-11)
\oplus({\bf 540,24})(-25)
\oplus({\bf 630,75})(-25)
\oplus({\bf 630,24})(-25)
\oplus({\bf 630,1})(-25)
\oplus({\bf 126,75})(-25)
\oplus({\bf 126,24})(-25)
\oplus({\bf 126,1})(-25)
\oplus({\bf 240,45})(-39)
\oplus({\bf 240,5})(-39)
\oplus({\bf 84,50})(-39)
\oplus({\bf 84,45})(-39)
\oplus({\bf 84,5})(-39)
\oplus({\bf 45,10})(-53)
\oplus({\bf 36,40})(-53)
\oplus({\bf 36,10})(-53)
\oplus({\bf 9,\overline{10}})(-67)$\\
%
${\bf 790075}$&=&
$({\bf 240,40})(42)
\oplus({\bf 2079,\overline{15}})(28)
\oplus({\bf 2079,\overline{10}})(28)
\oplus({\bf 45,\overline{175}})(28)
\oplus({\bf 45,\overline{15}})(28)
\oplus({\bf 45,\overline{10}})(28)
\oplus({\bf 36,\overline{175}})(28)
\oplus({\bf 36,\overline{15}})(28)
\oplus({\bf 36,\overline{10}})(28)
\oplus({\bf 10080,\overline{5}})(14)
\oplus({\bf 7920,\overline{5}})(14)
\oplus({\bf 396,\overline{70}})(14)
\oplus({\bf 396,\overline{45}})(14)
\oplus2({\bf 396,\overline{5}})(14)
\oplus({\bf 315,\overline{70}})(14)
\oplus({\bf 315,\overline{45}})(14)
\oplus2({\bf 315,\overline{5}})(14)
\oplus({\bf 9,\overline{480}})(14)
\oplus({\bf 9,\overline{280}})(14)
\oplus2({\bf 9,\overline{70}})(14)
\oplus2({\bf 9,\overline{45}})(14)
\oplus2({\bf 9,\overline{5}})(14)
\oplus({\bf 51200,1})(0)
\oplus({\bf 1944,24})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 1540,24})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf \overline{1540},24})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 1215,24})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,200})(0)
\oplus({\bf 80,126})(0)
\oplus({\bf 80,\overline{126}})(0)
\oplus({\bf 80,75})(0)
\oplus4({\bf 80,24})(0)
\oplus2({\bf 80,1})(0)
\oplus({\bf 1,1024})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus2({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10080},5})(-14)
\oplus({\bf \overline{7920},5})(-14)
\oplus({\bf \overline{396},70})(-14)
\oplus({\bf \overline{396},45})(-14)
\oplus2({\bf \overline{396},5})(-14)
\oplus({\bf \overline{315},70})(-14)
\oplus({\bf \overline{315},45})(-14)
\oplus2({\bf \overline{315},5})(-14)
\oplus({\bf \overline{9},480})(-14)
\oplus({\bf \overline{9},280})(-14)
\oplus2({\bf \overline{9},70})(-14)
\oplus2({\bf \overline{9},45})(-14)
\oplus2({\bf \overline{9},5})(-14)
\oplus({\bf \overline{2079},15})(-28)
\oplus({\bf \overline{2079},10})(-28)
\oplus({\bf \overline{45},175})(-28)
\oplus({\bf \overline{45},15})(-28)
\oplus({\bf \overline{45},10})(-28)
\oplus({\bf \overline{36},175})(-28)
\oplus({\bf \overline{36},15})(-28)
\oplus({\bf \overline{36},10})(-28)
\oplus({\bf \overline{240},\overline{40}})(-42)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{8}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A13_A7-A5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A13_A7-A5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 14}$&=&
$({\bf 8,1})(3)
\oplus({\bf 1,6})(-4)$\\
%
${\bf \overline{14}}$&=&
$({\bf \overline{8},1})(-3)
\oplus({\bf 1,\overline{6}})(4)$\\
%
${\bf 91}$&=&
$({\bf 28,1})(6)
\oplus({\bf 8,6})(-1)
\oplus({\bf 1,15})(-8)$\\
%
${\bf \overline{91}}$&=&
$({\bf \overline{28},1})(-6)
\oplus({\bf \overline{8},\overline{6}})(1)
\oplus({\bf 1,\overline{15}})(8)$\\
%
${\bf 105}$&=&
$({\bf 36,1})(6)
\oplus({\bf 8,6})(-1)
\oplus({\bf 1,21})(-8)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{36},1})(-6)
\oplus({\bf \overline{8},\overline{6}})(1)
\oplus({\bf 1,\overline{21}})(8)$\\
%
${\bf 195}$&=&
$({\bf 8,\overline{6}})(7)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8},6})(-7)$\\
%
${\bf 364}$&=&
$({\bf 56,1})(9)
\oplus({\bf 28,6})(2)
\oplus({\bf 8,15})(-5)
\oplus({\bf 1,20})(-12)$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{56},1})(-9)
\oplus({\bf \overline{28},\overline{6}})(-2)
\oplus({\bf \overline{8},\overline{15}})(5)
\oplus({\bf 1,20})(12)$\\
%
${\bf 560}$&=&
$({\bf 120,1})(9)
\oplus({\bf 36,6})(2)
\oplus({\bf 8,21})(-5)
\oplus({\bf 1,56})(-12)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{120},1})(-9)
\oplus({\bf \overline{36},\overline{6}})(-2)
\oplus({\bf \overline{8},\overline{21}})(5)
\oplus({\bf 1,\overline{56}})(12)$\\
%
${\bf 910}$&=&
$({\bf 168,1})(9)
\oplus({\bf 36,6})(2)
\oplus({\bf 28,6})(2)
\oplus({\bf 8,21})(-5)
\oplus({\bf 8,15})(-5)
\oplus({\bf 1,70})(-12)$\\
%
${\bf \overline{910}}$&=&
$({\bf \overline{168},1})(-9)
\oplus({\bf \overline{36},\overline{6}})(-2)
\oplus({\bf \overline{28},\overline{6}})(-2)
\oplus({\bf \overline{8},\overline{21}})(5)
\oplus({\bf \overline{8},\overline{15}})(5)
\oplus({\bf 1,\overline{70}})(12)$\\
%
${\bf 1001}$&=&
$({\bf 70,1})(12)
\oplus({\bf 56,6})(5)
\oplus({\bf 28,15})(-2)
\oplus({\bf 8,20})(-9)
\oplus({\bf 1,\overline{15}})(-16)$\\
%
${\bf \overline{1001}}$&=&
$({\bf 70,1})(-12)
\oplus({\bf \overline{56},\overline{6}})(-5)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{8},20})(9)
\oplus({\bf 1,15})(16)$\\
%
${\bf 1260}$&=&
$({\bf \overline{8},15})(-11)
\oplus({\bf 63,6})(-4)
\oplus({\bf 1,84})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,35})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 28,\overline{6}})(10)$\\
%
${\bf \overline{1260}}$&=&
$({\bf 8,\overline{15}})(11)
\oplus({\bf 63,\overline{6}})(4)
\oplus({\bf 1,\overline{84}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},35})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf \overline{28},6})(-10)$\\
%
${\bf 1456}$&=&
$({\bf 36,\overline{6}})(10)
\oplus({\bf 280,1})(3)
\oplus({\bf 8,35})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 63,6})(-4)
\oplus({\bf 1,120})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf \overline{8},21})(-11)$\\
%
${\bf \overline{1456}}$&=&
$({\bf \overline{36},6})(-10)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{8},35})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf 63,\overline{6}})(4)
\oplus({\bf 1,\overline{120}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 8,\overline{21}})(11)$\\
%
${\bf 2002}$&=&
$({\bf \overline{56},1})(15)
\oplus({\bf 70,6})(8)
\oplus({\bf 56,15})(1)
\oplus({\bf 28,20})(-6)
\oplus({\bf 8,\overline{15}})(-13)
\oplus({\bf 1,\overline{6}})(-20)$\\
%
${\bf \overline{2002}}$&=&
$({\bf 56,1})(-15)
\oplus({\bf 70,\overline{6}})(-8)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{28},20})(6)
\oplus({\bf \overline{8},15})(13)
\oplus({\bf 1,6})(20)$\\
%
${\bf 2380}$&=&
$({\bf 330,1})(12)
\oplus({\bf 120,6})(5)
\oplus({\bf 36,21})(-2)
\oplus({\bf 8,56})(-9)
\oplus({\bf 1,\overline{126}})(-16)$\\
%
${\bf \overline{2380}}$&=&
$({\bf \overline{330},1})(-12)
\oplus({\bf \overline{120},\overline{6}})(-5)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{8},\overline{56}})(9)
\oplus({\bf 1,126})(16)$\\
%
${\bf 3003}$&=&
$({\bf \overline{28},1})(18)
\oplus({\bf \overline{56},6})(11)
\oplus({\bf 70,15})(4)
\oplus({\bf 56,20})(-3)
\oplus({\bf 28,\overline{15}})(-10)
\oplus({\bf 8,\overline{6}})(-17)
\oplus({\bf 1,1})(-24)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 28,1})(-18)
\oplus({\bf 56,\overline{6}})(-11)
\oplus({\bf 70,\overline{15}})(-4)
\oplus({\bf \overline{56},20})(3)
\oplus({\bf \overline{28},15})(10)
\oplus({\bf \overline{8},6})(17)
\oplus({\bf 1,1})(24)$\\
%
${\bf 3185}$&=&
$({\bf 336,1})(12)
\oplus({\bf 168,6})(5)
\oplus({\bf 36,21})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 8,70})(-9)
\oplus({\bf 1,\overline{105'}})(-16)$\\
%
${\bf \overline{3185}}$&=&
$({\bf \overline{336},1})(-12)
\oplus({\bf \overline{168},\overline{6}})(-5)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{8},\overline{70}})(9)
\oplus({\bf 1,105'})(16)$\\
%
${\bf 3432}$&=&
$({\bf \overline{8},1})(21)
\oplus({\bf \overline{28},6})(14)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf 70,20})(0)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf 28,\overline{6}})(-14)
\oplus({\bf 8,1})(-21)$\\
%
${\bf 4095}$&=&
$({\bf 378,1})(12)
\oplus({\bf 168,6})(5)
\oplus({\bf 56,6})(5)
\oplus({\bf 36,15})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 8,70})(-9)
\oplus({\bf 8,20})(-9)
\oplus({\bf 1,\overline{105}})(-16)$\\
%
${\bf \overline{4095}}$&=&
$({\bf \overline{378},1})(-12)
\oplus({\bf \overline{168},\overline{6}})(-5)
\oplus({\bf \overline{56},\overline{6}})(-5)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{8},\overline{70}})(9)
\oplus({\bf \overline{8},20})(9)
\oplus({\bf 1,105})(16)$\\
%
${\bf 5005}$&=&
$({\bf \overline{8},20})(-15)
\oplus({\bf 63,15})(-8)
\oplus({\bf 1,105})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 216,6})(-1)
\oplus({\bf 8,84})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 420,1})(6)
\oplus({\bf 28,35})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 56,\overline{6}})(13)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 8,20})(15)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 1,\overline{105}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{8},\overline{84}})(1)
\oplus({\bf \overline{8},\overline{6}})(1)
\oplus({\bf \overline{420},1})(-6)
\oplus({\bf \overline{28},35})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{56},6})(-13)$\\
%
${\bf 5460}$&=&
$({\bf 630,1})(12)
\oplus({\bf 120,6})(5)
\oplus({\bf 168,6})(5)
\oplus({\bf 36,21})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 8,56})(-9)
\oplus({\bf 8,70})(-9)
\oplus({\bf 1,\overline{210'}})(-16)$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{630},1})(-12)
\oplus({\bf \overline{120},\overline{6}})(-5)
\oplus({\bf \overline{168},\overline{6}})(-5)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{8},\overline{56}})(9)
\oplus({\bf \overline{8},\overline{70}})(9)
\oplus({\bf 1,210'})(16)$\\
%
${\bf 7735}$&=&
$({\bf 120,\overline{6}})(13)
\oplus({\bf 924,1})(6)
\oplus({\bf 36,35})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 280,6})(-1)
\oplus({\bf 8,120})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 63,21})(-8)
\oplus({\bf 1,315})(-8)
\oplus({\bf 1,21})(-8)
\oplus({\bf \overline{8},56})(-15)$\\
%
${\bf \overline{7735}}$&=&
$({\bf \overline{120},6})(-13)
\oplus({\bf \overline{924},1})(-6)
\oplus({\bf \overline{36},35})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{280},\overline{6}})(1)
\oplus({\bf \overline{8},\overline{120}})(1)
\oplus({\bf \overline{8},\overline{6}})(1)
\oplus({\bf 63,\overline{21}})(8)
\oplus({\bf 1,\overline{315}})(8)
\oplus({\bf 1,\overline{21}})(8)
\oplus({\bf 8,\overline{56}})(15)$\\
%
${\bf 8085}$&=&
$({\bf 28,\overline{15}})(14)
\oplus({\bf 216,\overline{6}})(7)
\oplus({\bf 8,\overline{84}})(7)
\oplus({\bf 8,\overline{6}})(7)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,35})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{216},6})(-7)
\oplus({\bf \overline{8},84})(-7)
\oplus({\bf \overline{8},6})(-7)
\oplus({\bf \overline{28},15})(-14)$\\
%
${\bf 8568}$&=&
$({\bf \overline{792},1})(15)
\oplus({\bf 330,6})(8)
\oplus({\bf 120,21})(1)
\oplus({\bf 36,56})(-6)
\oplus({\bf 8,\overline{126}})(-13)
\oplus({\bf 1,\overline{252}})(-20)$\\
%
${\bf \overline{8568}}$&=&
$({\bf 792,1})(-15)
\oplus({\bf \overline{330},\overline{6}})(-8)
\oplus({\bf \overline{120},\overline{21}})(-1)
\oplus({\bf \overline{36},\overline{56}})(6)
\oplus({\bf \overline{8},126})(13)
\oplus({\bf 1,252})(20)$\\
%
${\bf 9360}$&=&
$({\bf 36,\overline{15}})(14)
\oplus({\bf 280,\overline{6}})(7)
\oplus({\bf 8,\overline{84}})(7)
\oplus({\bf 8,\overline{6}})(7)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,35})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{216},6})(-7)
\oplus({\bf \overline{8},120})(-7)
\oplus({\bf \overline{8},6})(-7)
\oplus({\bf \overline{28},21})(-14)$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{36},15})(-14)
\oplus({\bf \overline{280},6})(-7)
\oplus({\bf \overline{8},84})(-7)
\oplus({\bf \overline{8},6})(-7)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,35})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 216,\overline{6}})(7)
\oplus({\bf 8,\overline{120}})(7)
\oplus({\bf 8,\overline{6}})(7)
\oplus({\bf 28,\overline{21}})(14)$\\
%
${\bf 10829}$&=&
$({\bf 36,\overline{21}})(14)
\oplus({\bf 280,\overline{6}})(7)
\oplus({\bf 8,\overline{120}})(7)
\oplus({\bf 8,\overline{6}})(7)
\oplus({\bf 1232,1})(0)
\oplus({\bf 63,35})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{280},6})(-7)
\oplus({\bf \overline{8},120})(-7)
\oplus({\bf \overline{8},6})(-7)
\oplus({\bf \overline{36},21})(-14)$\\
%
${\bf 12012}$&=&
$({\bf \overline{504},1})(15)
\oplus({\bf 378,6})(8)
\oplus({\bf 70,6})(8)
\oplus({\bf 168,15})(1)
\oplus({\bf 56,21})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 36,20})(-6)
\oplus({\bf 28,70})(-6)
\oplus({\bf 28,20})(-6)
\oplus({\bf 8,\overline{105}})(-13)
\oplus({\bf 8,\overline{15}})(-13)
\oplus({\bf 1,\overline{84}})(-20)$\\
%
${\bf \overline{12012}}$&=&
$({\bf 504,1})(-15)
\oplus({\bf \overline{378},\overline{6}})(-8)
\oplus({\bf 70,\overline{6}})(-8)
\oplus({\bf \overline{168},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{21}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{36},20})(6)
\oplus({\bf \overline{28},\overline{70}})(6)
\oplus({\bf \overline{28},20})(6)
\oplus({\bf \overline{8},105})(13)
\oplus({\bf \overline{8},15})(13)
\oplus({\bf 1,84})(20)$\\
%
${\bf 12544}$&=&
$({\bf 168,\overline{6}})(13)
\oplus({\bf 1280,1})(6)
\oplus({\bf 36,35})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 28,35})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 280,6})(-1)
\oplus({\bf 216,6})(-1)
\oplus({\bf 8,120})(-1)
\oplus({\bf 8,84})(-1)
\oplus2({\bf 8,6})(-1)
\oplus({\bf 63,21})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 1,384})(-8)
\oplus({\bf 1,21})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf \overline{8},70})(-15)$\\
%
${\bf \overline{12544}}$&=&
$({\bf \overline{168},6})(-13)
\oplus({\bf \overline{1280},1})(-6)
\oplus({\bf \overline{36},35})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{28},35})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{280},\overline{6}})(1)
\oplus({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{8},\overline{120}})(1)
\oplus({\bf \overline{8},\overline{84}})(1)
\oplus2({\bf \overline{8},\overline{6}})(1)
\oplus({\bf 63,\overline{21}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 1,\overline{384}})(8)
\oplus({\bf 1,\overline{21}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 8,\overline{70}})(15)$\\
%
${\bf 13650}$&=&
$({\bf \overline{8},\overline{15}})(-19)
\oplus({\bf 63,20})(-12)
\oplus({\bf 1,\overline{70}})(-12)
\oplus({\bf 1,20})(-12)
\oplus({\bf 216,15})(-5)
\oplus({\bf 8,105})(-5)
\oplus({\bf 8,15})(-5)
\oplus({\bf 420,6})(2)
\oplus({\bf 28,84})(2)
\oplus({\bf 28,6})(2)
\oplus({\bf 504,1})(9)
\oplus({\bf 56,35})(9)
\oplus({\bf 56,1})(9)
\oplus({\bf 70,\overline{6}})(16)$\\
%
${\bf \overline{13650}}$&=&
$({\bf 8,15})(19)
\oplus({\bf 63,20})(12)
\oplus({\bf 1,70})(12)
\oplus({\bf 1,20})(12)
\oplus({\bf \overline{216},\overline{15}})(5)
\oplus({\bf \overline{8},\overline{105}})(5)
\oplus({\bf \overline{8},\overline{15}})(5)
\oplus({\bf \overline{420},\overline{6}})(-2)
\oplus({\bf \overline{28},\overline{84}})(-2)
\oplus({\bf \overline{28},\overline{6}})(-2)
\oplus({\bf \overline{504},1})(-9)
\oplus({\bf \overline{56},35})(-9)
\oplus({\bf \overline{56},1})(-9)
\oplus({\bf 70,6})(-16)$\\
%
${\bf 19110}$&=&
$({\bf \overline{1008},1})(15)
\oplus({\bf 336,6})(8)
\oplus({\bf 378,6})(8)
\oplus({\bf 168,21})(1)
\oplus({\bf 168,15})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 36,70})(-6)
\oplus({\bf 28,70})(-6)
\oplus({\bf 28,20})(-6)
\oplus({\bf 8,\overline{105'}})(-13)
\oplus({\bf 8,\overline{105}})(-13)
\oplus({\bf 1,\overline{210}})(-20)$\\
%
${\bf \overline{19110}}$&=&
$({\bf 1008,1})(-15)
\oplus({\bf \overline{336},\overline{6}})(-8)
\oplus({\bf \overline{378},\overline{6}})(-8)
\oplus({\bf \overline{168},\overline{21}})(-1)
\oplus({\bf \overline{168},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{36},\overline{70}})(6)
\oplus({\bf \overline{28},\overline{70}})(6)
\oplus({\bf \overline{28},20})(6)
\oplus({\bf \overline{8},105'})(13)
\oplus({\bf \overline{8},105})(13)
\oplus({\bf 1,210})(20)$\\
%
${\bf 24752}$&=&
$({\bf \overline{1848},1})(15)
\oplus({\bf 330,6})(8)
\oplus({\bf 630,6})(8)
\oplus({\bf 120,21})(1)
\oplus({\bf 120,15})(1)
\oplus({\bf 168,21})(1)
\oplus({\bf 36,56})(-6)
\oplus({\bf 36,70})(-6)
\oplus({\bf 28,56})(-6)
\oplus({\bf 8,\overline{126}})(-13)
\oplus({\bf 8,\overline{210'}})(-13)
\oplus({\bf 1,\overline{504}})(-20)$\\
%
${\bf \overline{24752}}$&=&
$({\bf 1848,1})(-15)
\oplus({\bf \overline{330},\overline{6}})(-8)
\oplus({\bf \overline{630},\overline{6}})(-8)
\oplus({\bf \overline{120},\overline{21}})(-1)
\oplus({\bf \overline{120},\overline{15}})(-1)
\oplus({\bf \overline{168},\overline{21}})(-1)
\oplus({\bf \overline{36},\overline{56}})(6)
\oplus({\bf \overline{36},\overline{70}})(6)
\oplus({\bf \overline{28},\overline{56}})(6)
\oplus({\bf \overline{8},126})(13)
\oplus({\bf \overline{8},210'})(13)
\oplus({\bf 1,504})(20)$\\
%
${\bf 25025}$&=&
$({\bf \overline{420},1})(18)
\oplus({\bf \overline{504},6})(11)
\oplus({\bf \overline{56},6})(11)
\oplus({\bf 378,15})(4)
\oplus({\bf 70,21})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 168,20})(-3)
\oplus({\bf 56,70})(-3)
\oplus({\bf 56,20})(-3)
\oplus({\bf 36,\overline{15}})(-10)
\oplus({\bf 28,\overline{105}})(-10)
\oplus({\bf 28,\overline{15}})(-10)
\oplus({\bf 8,\overline{84}})(-17)
\oplus({\bf 8,\overline{6}})(-17)
\oplus({\bf 1,35})(-24)$\\
%
${\bf \overline{25025}}$&=&
$({\bf 420,1})(-18)
\oplus({\bf 504,\overline{6}})(-11)
\oplus({\bf 56,\overline{6}})(-11)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf 70,\overline{21}})(-4)
\oplus({\bf 70,\overline{15}})(-4)
\oplus({\bf \overline{168},20})(3)
\oplus({\bf \overline{56},\overline{70}})(3)
\oplus({\bf \overline{56},20})(3)
\oplus({\bf \overline{36},15})(10)
\oplus({\bf \overline{28},105})(10)
\oplus({\bf \overline{28},15})(10)
\oplus({\bf \overline{8},84})(17)
\oplus({\bf \overline{8},6})(17)
\oplus({\bf 1,35})(24)$\\
%
${\bf 25480}$&=&
$({\bf \overline{1680},1})(15)
\oplus({\bf 630,6})(8)
\oplus({\bf 336,6})(8)
\oplus({\bf 120,21})(1)
\oplus({\bf 168,21})(1)
\oplus({\bf 168,15})(1)
\oplus({\bf 36,56})(-6)
\oplus({\bf 36,70})(-6)
\oplus({\bf 28,70})(-6)
\oplus({\bf 8,\overline{210'}})(-13)
\oplus({\bf 8,\overline{105'}})(-13)
\oplus({\bf 1,\overline{420}})(-20)$\\
%
${\bf \overline{25480}}$&=&
$({\bf 1680,1})(-15)
\oplus({\bf \overline{630},\overline{6}})(-8)
\oplus({\bf \overline{336},\overline{6}})(-8)
\oplus({\bf \overline{120},\overline{21}})(-1)
\oplus({\bf \overline{168},\overline{21}})(-1)
\oplus({\bf \overline{168},\overline{15}})(-1)
\oplus({\bf \overline{36},\overline{56}})(6)
\oplus({\bf \overline{36},\overline{70}})(6)
\oplus({\bf \overline{28},\overline{70}})(6)
\oplus({\bf \overline{8},210'})(13)
\oplus({\bf \overline{8},105'})(13)
\oplus({\bf 1,420})(20)$\\
%
${\bf 26208}$&=&
$({\bf \overline{1512'},1})(15)
\oplus({\bf 630,6})(8)
\oplus({\bf 378,6})(8)
\oplus({\bf 120,15})(1)
\oplus({\bf 168,21})(1)
\oplus({\bf 168,15})(1)
\oplus({\bf 56,21})(1)
\oplus({\bf 36,70})(-6)
\oplus({\bf 36,20})(-6)
\oplus({\bf 28,56})(-6)
\oplus({\bf 28,70})(-6)
\oplus({\bf 8,\overline{210'}})(-13)
\oplus({\bf 8,\overline{105}})(-13)
\oplus({\bf 1,\overline{336}})(-20)$\\
%
${\bf \overline{26208}}$&=&
$({\bf 1512',1})(-15)
\oplus({\bf \overline{630},\overline{6}})(-8)
\oplus({\bf \overline{378},\overline{6}})(-8)
\oplus({\bf \overline{120},\overline{15}})(-1)
\oplus({\bf \overline{168},\overline{21}})(-1)
\oplus({\bf \overline{168},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{21}})(-1)
\oplus({\bf \overline{36},\overline{70}})(6)
\oplus({\bf \overline{36},20})(6)
\oplus({\bf \overline{28},\overline{56}})(6)
\oplus({\bf \overline{28},\overline{70}})(6)
\oplus({\bf \overline{8},210'})(13)
\oplus({\bf \overline{8},105})(13)
\oplus({\bf 1,336})(20)$\\
%
${\bf 27027}$&=&
$({\bf \overline{8},\overline{6}})(-23)
\oplus({\bf 63,\overline{15}})(-16)
\oplus({\bf 1,\overline{21}})(-16)
\oplus({\bf 1,\overline{15}})(-16)
\oplus({\bf 216,20})(-9)
\oplus({\bf 8,\overline{70}})(-9)
\oplus({\bf 8,20})(-9)
\oplus({\bf 420,15})(-2)
\oplus({\bf 28,105})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 504,6})(5)
\oplus({\bf 56,84})(5)
\oplus({\bf 56,6})(5)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 70,35})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf \overline{56},\overline{6}})(19)$\\
%
${\bf \overline{27027}}$&=&
$({\bf 8,6})(23)
\oplus({\bf 63,15})(16)
\oplus({\bf 1,21})(16)
\oplus({\bf 1,15})(16)
\oplus({\bf \overline{216},20})(9)
\oplus({\bf \overline{8},70})(9)
\oplus({\bf \overline{8},20})(9)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{105}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{504},\overline{6}})(-5)
\oplus({\bf \overline{56},\overline{84}})(-5)
\oplus({\bf \overline{56},\overline{6}})(-5)
\oplus({\bf 378,1})(-12)
\oplus({\bf 70,35})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 56,6})(-19)$\\
%
${\bf 27132}$&=&
$({\bf \overline{1716},1})(18)
\oplus({\bf \overline{792},6})(11)
\oplus({\bf 330,21})(4)
\oplus({\bf 120,56})(-3)
\oplus({\bf 36,\overline{126}})(-10)
\oplus({\bf 8,\overline{252}})(-17)
\oplus({\bf 1,462})(-24)$\\
%
${\bf \overline{27132}}$&=&
$({\bf 1716,1})(-18)
\oplus({\bf 792,\overline{6}})(-11)
\oplus({\bf \overline{330},\overline{21}})(-4)
\oplus({\bf \overline{120},\overline{56}})(3)
\oplus({\bf \overline{36},126})(10)
\oplus({\bf \overline{8},252})(17)
\oplus({\bf 1,\overline{462}})(24)$\\
%
${\bf 31850}$&=&
$({\bf \overline{28},20})(-18)
\oplus({\bf \overline{216},15})(-11)
\oplus({\bf \overline{8},105})(-11)
\oplus({\bf \overline{8},15})(-11)
\oplus({\bf 720,6})(-4)
\oplus({\bf 63,84})(-4)
\oplus({\bf 63,6})(-4)
\oplus({\bf 1,210})(-4)
\oplus({\bf 1,84})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1344,1})(3)
\oplus({\bf 216,35})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,189})(3)
\oplus({\bf 8,35})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 420,\overline{6}})(10)
\oplus({\bf 28,\overline{84}})(10)
\oplus({\bf 28,\overline{6}})(10)
\oplus({\bf 56,\overline{15}})(17)$\\
%
${\bf \overline{31850}}$&=&
$({\bf 28,20})(18)
\oplus({\bf 216,\overline{15}})(11)
\oplus({\bf 8,\overline{105}})(11)
\oplus({\bf 8,\overline{15}})(11)
\oplus({\bf 720,\overline{6}})(4)
\oplus({\bf 63,\overline{84}})(4)
\oplus({\bf 63,\overline{6}})(4)
\oplus({\bf 1,\overline{210}})(4)
\oplus({\bf 1,\overline{84}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf \overline{1344},1})(-3)
\oplus({\bf \overline{216},35})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},189})(-3)
\oplus({\bf \overline{8},35})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf \overline{420},6})(-10)
\oplus({\bf \overline{28},84})(-10)
\oplus({\bf \overline{28},6})(-10)
\oplus({\bf \overline{56},15})(-17)$\\
%
${\bf 32760}$&=&
$({\bf 330,\overline{6}})(16)
\oplus({\bf 2520'',1})(9)
\oplus({\bf 120,35})(9)
\oplus({\bf 120,1})(9)
\oplus({\bf 924,6})(2)
\oplus({\bf 36,120})(2)
\oplus({\bf 36,6})(2)
\oplus({\bf 280,21})(-5)
\oplus({\bf 8,315})(-5)
\oplus({\bf 8,21})(-5)
\oplus({\bf 63,56})(-12)
\oplus({\bf 1,700})(-12)
\oplus({\bf 1,56})(-12)
\oplus({\bf \overline{8},\overline{126}})(-19)$\\
%
${\bf \overline{32760}}$&=&
$({\bf \overline{330},6})(-16)
\oplus({\bf \overline{2520''},1})(-9)
\oplus({\bf \overline{120},35})(-9)
\oplus({\bf \overline{120},1})(-9)
\oplus({\bf \overline{924},\overline{6}})(-2)
\oplus({\bf \overline{36},\overline{120}})(-2)
\oplus({\bf \overline{36},\overline{6}})(-2)
\oplus({\bf \overline{280},\overline{21}})(5)
\oplus({\bf \overline{8},\overline{315}})(5)
\oplus({\bf \overline{8},\overline{21}})(5)
\oplus({\bf 63,\overline{56}})(12)
\oplus({\bf 1,\overline{700}})(12)
\oplus({\bf 1,\overline{56}})(12)
\oplus({\bf 8,126})(19)$\\
%
${\bf 36960}$&=&
$({\bf \overline{36},20})(-18)
\oplus({\bf \overline{280},15})(-11)
\oplus({\bf \overline{8},105})(-11)
\oplus({\bf \overline{8},15})(-11)
\oplus({\bf \overline{945},6})(-4)
\oplus({\bf 63,84})(-4)
\oplus({\bf 63,6})(-4)
\oplus({\bf 1,336})(-4)
\oplus({\bf 1,84})(-4)
\oplus({\bf 1800,1})(3)
\oplus({\bf 216,35})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,\overline{280}})(3)
\oplus({\bf 8,35})(3)
\oplus({\bf 420,\overline{6}})(10)
\oplus({\bf 28,\overline{120}})(10)
\oplus({\bf 28,\overline{6}})(10)
\oplus({\bf 56,\overline{21}})(17)$\\
%
${\bf \overline{36960}}$&=&
$({\bf 36,20})(18)
\oplus({\bf 280,\overline{15}})(11)
\oplus({\bf 8,\overline{105}})(11)
\oplus({\bf 8,\overline{15}})(11)
\oplus({\bf 945,\overline{6}})(4)
\oplus({\bf 63,\overline{84}})(4)
\oplus({\bf 63,\overline{6}})(4)
\oplus({\bf 1,\overline{336}})(4)
\oplus({\bf 1,\overline{84}})(4)
\oplus({\bf \overline{1800},1})(-3)
\oplus({\bf \overline{216},35})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},280})(-3)
\oplus({\bf \overline{8},35})(-3)
\oplus({\bf \overline{420},6})(-10)
\oplus({\bf \overline{28},120})(-10)
\oplus({\bf \overline{28},6})(-10)
\oplus({\bf \overline{56},21})(-17)$\\
%
${\bf 38610}$&=&
$({\bf \overline{216},1})(21)
\oplus({\bf \overline{420},6})(14)
\oplus({\bf \overline{28},6})(14)
\oplus({\bf \overline{504},15})(7)
\oplus({\bf \overline{56},21})(7)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf 378,20})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,20})(0)
\oplus({\bf 168,\overline{15}})(-7)
\oplus({\bf 56,\overline{105}})(-7)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf 36,\overline{6}})(-14)
\oplus({\bf 28,\overline{84}})(-14)
\oplus({\bf 28,\overline{6}})(-14)
\oplus({\bf 8,35})(-21)
\oplus({\bf 8,1})(-21)
\oplus({\bf 1,6})(-28)$\\
%
${\bf \overline{38610}}$&=&
$({\bf 216,1})(-21)
\oplus({\bf 420,\overline{6}})(-14)
\oplus({\bf 28,\overline{6}})(-14)
\oplus({\bf 504,\overline{15}})(-7)
\oplus({\bf 56,\overline{21}})(-7)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf \overline{378},20})(0)
\oplus({\bf 70,\overline{70}})(0)
\oplus({\bf 70,20})(0)
\oplus({\bf \overline{168},15})(7)
\oplus({\bf \overline{56},105})(7)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf \overline{36},6})(14)
\oplus({\bf \overline{28},84})(14)
\oplus({\bf \overline{28},6})(14)
\oplus({\bf \overline{8},35})(21)
\oplus({\bf \overline{8},1})(21)
\oplus({\bf 1,\overline{6}})(28)$\\
%
${\bf 40040}$&=&
$({\bf \overline{8},1})(-27)
\oplus({\bf 63,\overline{6}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf 216,\overline{15}})(-13)
\oplus({\bf 8,\overline{21}})(-13)
\oplus({\bf 8,\overline{15}})(-13)
\oplus({\bf 420,20})(-6)
\oplus({\bf 28,\overline{70}})(-6)
\oplus({\bf 28,20})(-6)
\oplus({\bf 504,15})(1)
\oplus({\bf 56,105})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf \overline{378},6})(8)
\oplus({\bf 70,84})(8)
\oplus({\bf 70,6})(8)
\oplus({\bf \overline{168},1})(15)
\oplus({\bf \overline{56},35})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf \overline{28},\overline{6}})(22)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 8,1})(27)
\oplus({\bf 63,6})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf \overline{216},15})(13)
\oplus({\bf \overline{8},21})(13)
\oplus({\bf \overline{8},15})(13)
\oplus({\bf \overline{420},20})(6)
\oplus({\bf \overline{28},70})(6)
\oplus({\bf \overline{28},20})(6)
\oplus({\bf \overline{504},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{105}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf 378,\overline{6}})(-8)
\oplus({\bf 70,\overline{84}})(-8)
\oplus({\bf 70,\overline{6}})(-8)
\oplus({\bf 168,1})(-15)
\oplus({\bf 56,35})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf 28,6})(-22)$\\
%
${\bf 41405}$&=&
$({\bf \overline{1176},1})(18)
\oplus({\bf \overline{1008},6})(11)
\oplus({\bf 336,21})(4)
\oplus({\bf 378,15})(4)
\oplus({\bf 168,70})(-3)
\oplus({\bf 56,20})(-3)
\oplus({\bf 36,\overline{105'}})(-10)
\oplus({\bf 28,\overline{105}})(-10)
\oplus({\bf 8,\overline{210}})(-17)
\oplus({\bf 1,175})(-24)$\\
%
${\bf \overline{41405}}$&=&
$({\bf 1176,1})(-18)
\oplus({\bf 1008,\overline{6}})(-11)
\oplus({\bf \overline{336},\overline{21}})(-4)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf \overline{168},\overline{70}})(3)
\oplus({\bf \overline{56},20})(3)
\oplus({\bf \overline{36},105'})(10)
\oplus({\bf \overline{28},105})(10)
\oplus({\bf \overline{8},210})(17)
\oplus({\bf 1,175})(24)$\\
%
${\bf 43680}$&=&
$({\bf \overline{8},\overline{105'}})(-19)
\oplus({\bf 63,70})(-12)
\oplus({\bf 1,\overline{560}})(-12)
\oplus({\bf 1,70})(-12)
\oplus({\bf 280,21})(-5)
\oplus({\bf 216,15})(-5)
\oplus({\bf 8,384})(-5)
\oplus({\bf 8,21})(-5)
\oplus({\bf 8,15})(-5)
\oplus({\bf 1280,6})(2)
\oplus({\bf 36,120})(2)
\oplus({\bf 36,6})(2)
\oplus({\bf 28,84})(2)
\oplus({\bf 28,6})(2)
\oplus({\bf 2520,1})(9)
\oplus({\bf 168,35})(9)
\oplus({\bf 168,1})(9)
\oplus({\bf 336,\overline{6}})(16)$\\
%
${\bf \overline{43680}}$&=&
$({\bf 8,105'})(19)
\oplus({\bf 63,\overline{70}})(12)
\oplus({\bf 1,560})(12)
\oplus({\bf 1,\overline{70}})(12)
\oplus({\bf \overline{280},\overline{21}})(5)
\oplus({\bf \overline{216},\overline{15}})(5)
\oplus({\bf \overline{8},\overline{384}})(5)
\oplus({\bf \overline{8},\overline{21}})(5)
\oplus({\bf \overline{8},\overline{15}})(5)
\oplus({\bf \overline{1280},\overline{6}})(-2)
\oplus({\bf \overline{36},\overline{120}})(-2)
\oplus({\bf \overline{36},\overline{6}})(-2)
\oplus({\bf \overline{28},\overline{84}})(-2)
\oplus({\bf \overline{28},\overline{6}})(-2)
\oplus({\bf \overline{2520},1})(-9)
\oplus({\bf \overline{168},35})(-9)
\oplus({\bf \overline{168},1})(-9)
\oplus({\bf \overline{336},6})(-16)$\\
%
${\bf 45045}$&=&
$({\bf 63,1})(-24)
\oplus({\bf 216,\overline{6}})(-17)
\oplus({\bf 8,\overline{6}})(-17)
\oplus({\bf 420,\overline{15}})(-10)
\oplus({\bf 28,\overline{21}})(-10)
\oplus({\bf 28,\overline{15}})(-10)
\oplus({\bf 504,20})(-3)
\oplus({\bf 56,\overline{70}})(-3)
\oplus({\bf 56,20})(-3)
\oplus({\bf \overline{378},15})(4)
\oplus({\bf 70,105})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf \overline{168},6})(11)
\oplus({\bf \overline{56},84})(11)
\oplus({\bf \overline{56},6})(11)
\oplus({\bf \overline{36},1})(18)
\oplus({\bf \overline{28},35})(18)
\oplus({\bf \overline{28},1})(18)
\oplus({\bf \overline{8},\overline{6}})(25)$\\
%
${\bf \overline{45045}}$&=&
$({\bf 63,1})(24)
\oplus({\bf \overline{216},6})(17)
\oplus({\bf \overline{8},6})(17)
\oplus({\bf \overline{420},15})(10)
\oplus({\bf \overline{28},21})(10)
\oplus({\bf \overline{28},15})(10)
\oplus({\bf \overline{504},20})(3)
\oplus({\bf \overline{56},70})(3)
\oplus({\bf \overline{56},20})(3)
\oplus({\bf 378,\overline{15}})(-4)
\oplus({\bf 70,\overline{105}})(-4)
\oplus({\bf 70,\overline{15}})(-4)
\oplus({\bf 168,\overline{6}})(-11)
\oplus({\bf 56,\overline{84}})(-11)
\oplus({\bf 56,\overline{6}})(-11)
\oplus({\bf 36,1})(-18)
\oplus({\bf 28,35})(-18)
\oplus({\bf 28,1})(-18)
\oplus({\bf 8,6})(-25)$\\
%
${\bf 49504}$&=&
$({\bf 120,\overline{15}})(17)
\oplus({\bf 924,\overline{6}})(10)
\oplus({\bf 36,\overline{84}})(10)
\oplus({\bf 36,\overline{6}})(10)
\oplus({\bf 3080,1})(3)
\oplus({\bf 280,35})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 8,280})(3)
\oplus({\bf 8,35})(3)
\oplus({\bf 945,6})(-4)
\oplus({\bf 63,120})(-4)
\oplus({\bf 63,6})(-4)
\oplus({\bf 1,720})(-4)
\oplus({\bf 1,120})(-4)
\oplus({\bf \overline{216},21})(-11)
\oplus({\bf \overline{8},315})(-11)
\oplus({\bf \overline{8},21})(-11)
\oplus({\bf \overline{28},56})(-18)$\\
%
${\bf \overline{49504}}$&=&
$({\bf \overline{120},15})(-17)
\oplus({\bf \overline{924},6})(-10)
\oplus({\bf \overline{36},84})(-10)
\oplus({\bf \overline{36},6})(-10)
\oplus({\bf \overline{3080},1})(-3)
\oplus({\bf \overline{280},35})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{8},\overline{280}})(-3)
\oplus({\bf \overline{8},35})(-3)
\oplus({\bf \overline{945},\overline{6}})(4)
\oplus({\bf 63,\overline{120}})(4)
\oplus({\bf 63,\overline{6}})(4)
\oplus({\bf 1,\overline{720}})(4)
\oplus({\bf 1,\overline{120}})(4)
\oplus({\bf 216,\overline{21}})(11)
\oplus({\bf 8,\overline{315}})(11)
\oplus({\bf 8,\overline{21}})(11)
\oplus({\bf 28,\overline{56}})(18)$\\
%
${\bf 56056}$&=&
$({\bf 378,\overline{6}})(16)
\oplus({\bf 2800,1})(9)
\oplus({\bf 168,35})(9)
\oplus({\bf 168,1})(9)
\oplus({\bf 56,35})(9)
\oplus({\bf 56,1})(9)
\oplus({\bf 1280,6})(2)
\oplus({\bf 36,84})(2)
\oplus({\bf 36,6})(2)
\oplus({\bf 420,6})(2)
\oplus({\bf 28,120})(2)
\oplus({\bf 28,84})(2)
\oplus2({\bf 28,6})(2)
\oplus({\bf 280,15})(-5)
\oplus({\bf 216,21})(-5)
\oplus({\bf 216,15})(-5)
\oplus({\bf 8,384})(-5)
\oplus({\bf 8,21})(-5)
\oplus({\bf 8,105})(-5)
\oplus2({\bf 8,15})(-5)
\oplus({\bf 63,70})(-12)
\oplus({\bf 63,20})(-12)
\oplus({\bf 1,540})(-12)
\oplus({\bf 1,70})(-12)
\oplus({\bf 1,20})(-12)
\oplus({\bf \overline{8},\overline{105}})(-19)$\\
%
${\bf \overline{56056}}$&=&
$({\bf \overline{378},6})(-16)
\oplus({\bf \overline{2800},1})(-9)
\oplus({\bf \overline{168},35})(-9)
\oplus({\bf \overline{168},1})(-9)
\oplus({\bf \overline{56},35})(-9)
\oplus({\bf \overline{56},1})(-9)
\oplus({\bf \overline{1280},\overline{6}})(-2)
\oplus({\bf \overline{420},\overline{6}})(-2)
\oplus({\bf \overline{36},\overline{84}})(-2)
\oplus({\bf \overline{36},\overline{6}})(-2)
\oplus({\bf \overline{28},\overline{120}})(-2)
\oplus({\bf \overline{28},\overline{84}})(-2)
\oplus2({\bf \overline{28},\overline{6}})(-2)
\oplus({\bf \overline{280},\overline{15}})(5)
\oplus({\bf \overline{216},\overline{21}})(5)
\oplus({\bf \overline{216},\overline{15}})(5)
\oplus({\bf \overline{8},\overline{384}})(5)
\oplus({\bf \overline{8},\overline{105}})(5)
\oplus({\bf \overline{8},\overline{21}})(5)
\oplus2({\bf \overline{8},\overline{15}})(5)
\oplus({\bf 63,\overline{70}})(12)
\oplus({\bf 63,20})(12)
\oplus({\bf 1,540})(12)
\oplus({\bf 1,\overline{70}})(12)
\oplus({\bf 1,20})(12)
\oplus({\bf 8,105})(19)$\\
%
${\bf 57330}$&=&
$({\bf 120,\overline{21}})(17)
\oplus({\bf 924,\overline{6}})(10)
\oplus({\bf 36,\overline{120}})(10)
\oplus({\bf 36,\overline{6}})(10)
\oplus({\bf 4032,1})(3)
\oplus({\bf 280,35})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 8,405})(3)
\oplus({\bf 8,35})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 1232,6})(-4)
\oplus({\bf 63,120})(-4)
\oplus({\bf 63,6})(-4)
\oplus({\bf 1,1050'})(-4)
\oplus({\bf 1,120})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf \overline{280},21})(-11)
\oplus({\bf \overline{8},315})(-11)
\oplus({\bf \overline{8},21})(-11)
\oplus({\bf \overline{36},56})(-18)$\\
%
${\bf \overline{57330}}$&=&
$({\bf \overline{120},21})(-17)
\oplus({\bf \overline{924},6})(-10)
\oplus({\bf \overline{36},120})(-10)
\oplus({\bf \overline{36},6})(-10)
\oplus({\bf \overline{4032},1})(-3)
\oplus({\bf \overline{280},35})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{8},405})(-3)
\oplus({\bf \overline{8},35})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf 1232,\overline{6}})(4)
\oplus({\bf 63,\overline{120}})(4)
\oplus({\bf 63,\overline{6}})(4)
\oplus({\bf 1,\overline{1050'}})(4)
\oplus({\bf 1,\overline{120}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 280,\overline{21}})(11)
\oplus({\bf 8,\overline{315}})(11)
\oplus({\bf 8,\overline{21}})(11)
\oplus({\bf 36,\overline{56}})(18)$\\
%
${\bf 63063}$&=&
$({\bf \overline{1512},1})(18)
\oplus({\bf \overline{1008},6})(11)
\oplus({\bf \overline{504},6})(11)
\oplus({\bf 336,15})(4)
\oplus({\bf 378,21})(4)
\oplus({\bf 378,15})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 168,70})(-3)
\oplus({\bf 168,20})(-3)
\oplus({\bf 56,70})(-3)
\oplus({\bf 56,20})(-3)
\oplus({\bf 36,\overline{105}})(-10)
\oplus({\bf 28,\overline{105'}})(-10)
\oplus({\bf 28,\overline{105}})(-10)
\oplus({\bf 28,\overline{15}})(-10)
\oplus({\bf 8,\overline{210}})(-17)
\oplus({\bf 8,\overline{84}})(-17)
\oplus({\bf 1,189})(-24)$\\
%
${\bf \overline{63063}}$&=&
$({\bf 1512,1})(-18)
\oplus({\bf 1008,\overline{6}})(-11)
\oplus({\bf 504,\overline{6}})(-11)
\oplus({\bf \overline{336},\overline{15}})(-4)
\oplus({\bf \overline{378},\overline{21}})(-4)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf 70,\overline{15}})(-4)
\oplus({\bf \overline{168},\overline{70}})(3)
\oplus({\bf \overline{168},20})(3)
\oplus({\bf \overline{56},\overline{70}})(3)
\oplus({\bf \overline{56},20})(3)
\oplus({\bf \overline{36},105})(10)
\oplus({\bf \overline{28},105'})(10)
\oplus({\bf \overline{28},105})(10)
\oplus({\bf \overline{28},15})(10)
\oplus({\bf \overline{8},210})(17)
\oplus({\bf \overline{8},84})(17)
\oplus({\bf 1,189})(24)$\\
%
${\bf 63700}$&=&
$({\bf \overline{2520'},1})(18)
\oplus({\bf \overline{1680},6})(11)
\oplus({\bf 630,21})(4)
\oplus({\bf 336,15})(4)
\oplus({\bf 120,56})(-3)
\oplus({\bf 168,70})(-3)
\oplus({\bf 36,\overline{210'}})(-10)
\oplus({\bf 28,\overline{105'}})(-10)
\oplus({\bf 8,\overline{420}})(-17)
\oplus({\bf 1,490})(-24)$\\
%
${\bf \overline{63700}}$&=&
$({\bf 2520',1})(-18)
\oplus({\bf 1680,\overline{6}})(-11)
\oplus({\bf \overline{630},\overline{21}})(-4)
\oplus({\bf \overline{336},\overline{15}})(-4)
\oplus({\bf \overline{120},\overline{56}})(3)
\oplus({\bf \overline{168},\overline{70}})(3)
\oplus({\bf \overline{36},210'})(10)
\oplus({\bf \overline{28},105'})(10)
\oplus({\bf \overline{8},420})(17)
\oplus({\bf 1,\overline{490}})(24)$\\
%
${\bf 74970}$&=&
$({\bf 630,\overline{6}})(16)
\oplus({\bf 4752,1})(9)
\oplus({\bf 120,35})(9)
\oplus({\bf 120,1})(9)
\oplus({\bf 168,35})(9)
\oplus({\bf 168,1})(9)
\oplus({\bf 924,6})(2)
\oplus({\bf 1280,6})(2)
\oplus({\bf 36,120})(2)
\oplus({\bf 36,84})(2)
\oplus2({\bf 36,6})(2)
\oplus({\bf 28,120})(2)
\oplus({\bf 28,6})(2)
\oplus({\bf 280,21})(-5)
\oplus({\bf 280,15})(-5)
\oplus({\bf 216,21})(-5)
\oplus({\bf 8,315})(-5)
\oplus({\bf 8,384})(-5)
\oplus2({\bf 8,21})(-5)
\oplus({\bf 8,15})(-5)
\oplus({\bf 63,56})(-12)
\oplus({\bf 63,70})(-12)
\oplus({\bf 1,1134})(-12)
\oplus({\bf 1,56})(-12)
\oplus({\bf 1,70})(-12)
\oplus({\bf \overline{8},\overline{210'}})(-19)$\\
%
${\bf \overline{74970}}$&=&
$({\bf \overline{630},6})(-16)
\oplus({\bf \overline{4752},1})(-9)
\oplus({\bf \overline{120},35})(-9)
\oplus({\bf \overline{120},1})(-9)
\oplus({\bf \overline{168},35})(-9)
\oplus({\bf \overline{168},1})(-9)
\oplus({\bf \overline{924},\overline{6}})(-2)
\oplus({\bf \overline{1280},\overline{6}})(-2)
\oplus({\bf \overline{36},\overline{120}})(-2)
\oplus({\bf \overline{36},\overline{84}})(-2)
\oplus2({\bf \overline{36},\overline{6}})(-2)
\oplus({\bf \overline{28},\overline{120}})(-2)
\oplus({\bf \overline{28},\overline{6}})(-2)
\oplus({\bf \overline{280},\overline{21}})(5)
\oplus({\bf \overline{280},\overline{15}})(5)
\oplus({\bf \overline{216},\overline{21}})(5)
\oplus({\bf \overline{8},\overline{315}})(5)
\oplus({\bf \overline{8},\overline{384}})(5)
\oplus2({\bf \overline{8},\overline{21}})(5)
\oplus({\bf \overline{8},\overline{15}})(5)
\oplus({\bf 63,\overline{56}})(12)
\oplus({\bf 63,\overline{70}})(12)
\oplus({\bf 1,\overline{1134}})(12)
\oplus({\bf 1,\overline{56}})(12)
\oplus({\bf 1,\overline{70}})(12)
\oplus({\bf 8,210'})(19)$\\
%
${\bf 77520}$&=&
$({\bf \overline{3432},1})(21)
\oplus({\bf \overline{1716},6})(14)
\oplus({\bf \overline{792},21})(7)
\oplus({\bf 330,56})(0)
\oplus({\bf 120,\overline{126}})(-7)
\oplus({\bf 36,\overline{252}})(-14)
\oplus({\bf 8,462})(-21)
\oplus({\bf 1,792})(-28)$\\
%
${\bf \overline{77520}}$&=&
$({\bf 3432,1})(-21)
\oplus({\bf 1716,\overline{6}})(-14)
\oplus({\bf 792,\overline{21}})(-7)
\oplus({\bf \overline{330},\overline{56}})(0)
\oplus({\bf \overline{120},126})(7)
\oplus({\bf \overline{36},252})(14)
\oplus({\bf \overline{8},\overline{462}})(21)
\oplus({\bf 1,\overline{792}})(28)$\\
%
${\bf 80080}$&=&
$({\bf 168,\overline{15}})(17)
\oplus({\bf 1280,\overline{6}})(10)
\oplus({\bf 36,\overline{84}})(10)
\oplus({\bf 36,\overline{6}})(10)
\oplus({\bf 28,\overline{84}})(10)
\oplus({\bf 28,\overline{6}})(10)
\oplus({\bf 4200,1})(3)
\oplus({\bf 280,35})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 216,35})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,280})(3)
\oplus({\bf 8,189})(3)
\oplus2({\bf 8,35})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 945,6})(-4)
\oplus({\bf 720,6})(-4)
\oplus({\bf 63,120})(-4)
\oplus({\bf 63,84})(-4)
\oplus2({\bf 63,6})(-4)
\oplus({\bf 1,840})(-4)
\oplus({\bf 1,120})(-4)
\oplus({\bf 1,84})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf \overline{216},21})(-11)
\oplus({\bf \overline{216},15})(-11)
\oplus({\bf \overline{8},384})(-11)
\oplus({\bf \overline{8},21})(-11)
\oplus({\bf \overline{8},15})(-11)
\oplus({\bf \overline{28},70})(-18)$\\
%
${\bf \overline{80080}}$&=&
$({\bf \overline{168},15})(-17)
\oplus({\bf \overline{1280},6})(-10)
\oplus({\bf \overline{36},84})(-10)
\oplus({\bf \overline{36},6})(-10)
\oplus({\bf \overline{28},84})(-10)
\oplus({\bf \overline{28},6})(-10)
\oplus({\bf \overline{4200},1})(-3)
\oplus({\bf \overline{280},35})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{216},35})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},\overline{280}})(-3)
\oplus({\bf \overline{8},189})(-3)
\oplus2({\bf \overline{8},35})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf \overline{945},\overline{6}})(4)
\oplus({\bf 720,\overline{6}})(4)
\oplus({\bf 63,\overline{120}})(4)
\oplus({\bf 63,\overline{84}})(4)
\oplus2({\bf 63,\overline{6}})(4)
\oplus({\bf 1,\overline{840}})(4)
\oplus({\bf 1,\overline{120}})(4)
\oplus({\bf 1,\overline{84}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 216,\overline{21}})(11)
\oplus({\bf 216,\overline{15}})(11)
\oplus({\bf 8,\overline{384}})(11)
\oplus({\bf 8,\overline{21}})(11)
\oplus({\bf 8,\overline{15}})(11)
\oplus({\bf 28,\overline{70}})(18)$\\
%
${\bf 80080'}$&=&
$({\bf \overline{2100},1})(18)
\oplus({\bf \overline{1512'},6})(11)
\oplus({\bf \overline{504},6})(11)
\oplus({\bf 630,15})(4)
\oplus({\bf 378,21})(4)
\oplus({\bf 378,15})(4)
\oplus({\bf 70,21})(4)
\oplus({\bf 120,20})(-3)
\oplus({\bf 168,70})(-3)
\oplus({\bf 168,20})(-3)
\oplus({\bf 56,56})(-3)
\oplus({\bf 56,70})(-3)
\oplus({\bf 36,\overline{105}})(-10)
\oplus({\bf 36,\overline{15}})(-10)
\oplus({\bf 28,\overline{210'}})(-10)
\oplus({\bf 28,\overline{105}})(-10)
\oplus({\bf 8,\overline{336}})(-17)
\oplus({\bf 8,\overline{84}})(-17)
\oplus({\bf 1,280})(-24)$\\
%
${\bf \overline{80080'}}$&=&
$({\bf 2100,1})(-18)
\oplus({\bf 1512',\overline{6}})(-11)
\oplus({\bf 504,\overline{6}})(-11)
\oplus({\bf \overline{630},\overline{15}})(-4)
\oplus({\bf \overline{378},\overline{21}})(-4)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf 70,\overline{21}})(-4)
\oplus({\bf \overline{120},20})(3)
\oplus({\bf \overline{168},\overline{70}})(3)
\oplus({\bf \overline{168},20})(3)
\oplus({\bf \overline{56},\overline{56}})(3)
\oplus({\bf \overline{56},\overline{70}})(3)
\oplus({\bf \overline{36},105})(10)
\oplus({\bf \overline{36},15})(10)
\oplus({\bf \overline{28},210'})(10)
\oplus({\bf \overline{28},105})(10)
\oplus({\bf \overline{8},336})(17)
\oplus({\bf \overline{8},84})(17)
\oplus({\bf 1,\overline{280}})(24)$\\
%
${\bf 85995}$&=&
$({\bf \overline{28},\overline{15}})(-22)
\oplus({\bf \overline{216},20})(-15)
\oplus({\bf \overline{8},\overline{70}})(-15)
\oplus({\bf \overline{8},20})(-15)
\oplus({\bf 720,15})(-8)
\oplus({\bf 63,105})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 1,105'})(-8)
\oplus({\bf 1,105})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 1344,6})(-1)
\oplus({\bf 216,84})(-1)
\oplus({\bf 216,6})(-1)
\oplus({\bf 8,210})(-1)
\oplus({\bf 8,84})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 1512,1})(6)
\oplus({\bf 420,35})(6)
\oplus({\bf 420,1})(6)
\oplus({\bf 28,189})(6)
\oplus({\bf 28,35})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 504,\overline{6}})(13)
\oplus({\bf 56,\overline{84}})(13)
\oplus({\bf 56,\overline{6}})(13)
\oplus({\bf 70,\overline{15}})(20)$\\
%
${\bf \overline{85995}}$&=&
$({\bf 28,15})(22)
\oplus({\bf 216,20})(15)
\oplus({\bf 8,70})(15)
\oplus({\bf 8,20})(15)
\oplus({\bf 720,\overline{15}})(8)
\oplus({\bf 63,\overline{105}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 1,\overline{105'}})(8)
\oplus({\bf 1,\overline{105}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf \overline{1344},\overline{6}})(1)
\oplus({\bf \overline{216},\overline{84}})(1)
\oplus({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{8},\overline{210}})(1)
\oplus({\bf \overline{8},\overline{84}})(1)
\oplus({\bf \overline{8},\overline{6}})(1)
\oplus({\bf \overline{1512},1})(-6)
\oplus({\bf \overline{420},35})(-6)
\oplus({\bf \overline{420},1})(-6)
\oplus({\bf \overline{28},189})(-6)
\oplus({\bf \overline{28},35})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{504},6})(-13)
\oplus({\bf \overline{56},84})(-13)
\oplus({\bf \overline{56},6})(-13)
\oplus({\bf 70,15})(-20)$\\
%
${\bf 92820}$&=&
$({\bf \overline{36},70})(-18)
\oplus({\bf \overline{280},21})(-11)
\oplus({\bf \overline{280},15})(-11)
\oplus({\bf \overline{8},384})(-11)
\oplus({\bf \overline{8},21})(-11)
\oplus({\bf \overline{8},15})(-11)
\oplus({\bf 1232,6})(-4)
\oplus({\bf \overline{945},6})(-4)
\oplus({\bf 63,120})(-4)
\oplus({\bf 63,84})(-4)
\oplus2({\bf 63,6})(-4)
\oplus({\bf 1,1260})(-4)
\oplus({\bf 1,120})(-4)
\oplus({\bf 1,84})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 5544,1})(3)
\oplus({\bf 280,35})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 216,35})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,405})(3)
\oplus({\bf 8,\overline{280}})(3)
\oplus2({\bf 8,35})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 1280,\overline{6}})(10)
\oplus({\bf 36,\overline{120}})(10)
\oplus({\bf 36,\overline{6}})(10)
\oplus({\bf 28,\overline{120}})(10)
\oplus({\bf 28,\overline{6}})(10)
\oplus({\bf 168,\overline{21}})(17)$\\
%
${\bf \overline{92820}}$&=&
$({\bf 36,\overline{70}})(18)
\oplus({\bf 280,\overline{21}})(11)
\oplus({\bf 280,\overline{15}})(11)
\oplus({\bf 8,\overline{384}})(11)
\oplus({\bf 8,\overline{21}})(11)
\oplus({\bf 8,\overline{15}})(11)
\oplus({\bf 1232,\overline{6}})(4)
\oplus({\bf 945,\overline{6}})(4)
\oplus({\bf 63,\overline{120}})(4)
\oplus({\bf 63,\overline{84}})(4)
\oplus2({\bf 63,\overline{6}})(4)
\oplus({\bf 1,\overline{1260}})(4)
\oplus({\bf 1,\overline{120}})(4)
\oplus({\bf 1,\overline{84}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf \overline{5544},1})(-3)
\oplus({\bf \overline{280},35})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{216},35})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},405})(-3)
\oplus({\bf \overline{8},280})(-3)
\oplus2({\bf \overline{8},35})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf \overline{1280},6})(-10)
\oplus({\bf \overline{36},120})(-10)
\oplus({\bf \overline{36},6})(-10)
\oplus({\bf \overline{28},120})(-10)
\oplus({\bf \overline{28},6})(-10)
\oplus({\bf \overline{168},21})(-17)$\\
%
${\bf 92820'}$&=&
$({\bf \overline{4620'},1})(18)
\oplus({\bf \overline{792},6})(11)
\oplus({\bf \overline{1848},6})(11)
\oplus({\bf 330,21})(4)
\oplus({\bf 330,15})(4)
\oplus({\bf 630,21})(4)
\oplus({\bf 120,56})(-3)
\oplus({\bf 120,70})(-3)
\oplus({\bf 168,56})(-3)
\oplus({\bf 36,\overline{126}})(-10)
\oplus({\bf 36,\overline{210'}})(-10)
\oplus({\bf 28,\overline{126}})(-10)
\oplus({\bf 8,\overline{252}})(-17)
\oplus({\bf 8,\overline{504}})(-17)
\oplus({\bf 1,1050''})(-24)$\\
%
${\bf \overline{92820'}}$&=&
$({\bf 4620',1})(-18)
\oplus({\bf 792,\overline{6}})(-11)
\oplus({\bf 1848,\overline{6}})(-11)
\oplus({\bf \overline{330},\overline{21}})(-4)
\oplus({\bf \overline{330},\overline{15}})(-4)
\oplus({\bf \overline{630},\overline{21}})(-4)
\oplus({\bf \overline{120},\overline{56}})(3)
\oplus({\bf \overline{120},\overline{70}})(3)
\oplus({\bf \overline{168},\overline{56}})(3)
\oplus({\bf \overline{36},126})(10)
\oplus({\bf \overline{36},210'})(10)
\oplus({\bf \overline{28},126})(10)
\oplus({\bf \overline{8},252})(17)
\oplus({\bf \overline{8},504})(17)
\oplus({\bf 1,\overline{1050''}})(24)$\\
%
${\bf 100100}$&=&
$({\bf \overline{36},\overline{15}})(-22)
\oplus({\bf \overline{280},20})(-15)
\oplus({\bf \overline{8},\overline{70}})(-15)
\oplus({\bf \overline{8},20})(-15)
\oplus({\bf \overline{945},15})(-8)
\oplus({\bf 63,105})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 1,210'})(-8)
\oplus({\bf 1,105})(-8)
\oplus({\bf 1800,6})(-1)
\oplus({\bf 216,84})(-1)
\oplus({\bf 216,6})(-1)
\oplus({\bf 8,336})(-1)
\oplus({\bf 8,84})(-1)
\oplus({\bf 2100,1})(6)
\oplus({\bf 420,35})(6)
\oplus({\bf 420,1})(6)
\oplus({\bf 28,\overline{280}})(6)
\oplus({\bf 28,35})(6)
\oplus({\bf 504,\overline{6}})(13)
\oplus({\bf 56,\overline{120}})(13)
\oplus({\bf 56,\overline{6}})(13)
\oplus({\bf 70,\overline{21}})(20)$\\
%
${\bf \overline{100100}}$&=&
$({\bf 36,15})(22)
\oplus({\bf 280,20})(15)
\oplus({\bf 8,70})(15)
\oplus({\bf 8,20})(15)
\oplus({\bf 945,\overline{15}})(8)
\oplus({\bf 63,\overline{105}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 1,\overline{210'}})(8)
\oplus({\bf 1,\overline{105}})(8)
\oplus({\bf \overline{1800},\overline{6}})(1)
\oplus({\bf \overline{216},\overline{84}})(1)
\oplus({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{8},\overline{336}})(1)
\oplus({\bf \overline{8},\overline{84}})(1)
\oplus({\bf \overline{2100},1})(-6)
\oplus({\bf \overline{420},35})(-6)
\oplus({\bf \overline{420},1})(-6)
\oplus({\bf \overline{28},280})(-6)
\oplus({\bf \overline{28},35})(-6)
\oplus({\bf \overline{504},6})(-13)
\oplus({\bf \overline{56},120})(-13)
\oplus({\bf \overline{56},6})(-13)
\oplus({\bf 70,21})(-20)$\\
%
${\bf 117572}$&=&
$({\bf \overline{792},\overline{6}})(19)
\oplus({\bf 6006,1})(12)
\oplus({\bf 330,35})(12)
\oplus({\bf 330,1})(12)
\oplus({\bf 2520'',6})(5)
\oplus({\bf 120,120})(5)
\oplus({\bf 120,6})(5)
\oplus({\bf 924,21})(-2)
\oplus({\bf 36,315})(-2)
\oplus({\bf 36,21})(-2)
\oplus({\bf 280,56})(-9)
\oplus({\bf 8,700})(-9)
\oplus({\bf 8,56})(-9)
\oplus({\bf 63,\overline{126}})(-16)
\oplus({\bf 1,\overline{1386}})(-16)
\oplus({\bf 1,\overline{126}})(-16)
\oplus({\bf \overline{8},\overline{252}})(-23)$\\
%
${\bf \overline{117572}}$&=&
$({\bf 792,6})(-19)
\oplus({\bf \overline{6006},1})(-12)
\oplus({\bf \overline{330},35})(-12)
\oplus({\bf \overline{330},1})(-12)
\oplus({\bf \overline{2520''},\overline{6}})(-5)
\oplus({\bf \overline{120},\overline{120}})(-5)
\oplus({\bf \overline{120},\overline{6}})(-5)
\oplus({\bf \overline{924},\overline{21}})(2)
\oplus({\bf \overline{36},\overline{315}})(2)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{280},\overline{56}})(9)
\oplus({\bf \overline{8},\overline{700}})(9)
\oplus({\bf \overline{8},\overline{56}})(9)
\oplus({\bf 63,126})(16)
\oplus({\bf 1,1386})(16)
\oplus({\bf 1,126})(16)
\oplus({\bf 8,252})(23)$\\
%
${\bf 123760}$&=&
$({\bf \overline{4620},1})(18)
\oplus({\bf \overline{1848},6})(11)
\oplus({\bf \overline{1512'},6})(11)
\oplus({\bf 330,15})(4)
\oplus({\bf 630,21})(4)
\oplus({\bf 630,15})(4)
\oplus({\bf 378,21})(4)
\oplus({\bf 120,70})(-3)
\oplus({\bf 120,20})(-3)
\oplus({\bf 168,56})(-3)
\oplus({\bf 168,70})(-3)
\oplus({\bf 56,56})(-3)
\oplus({\bf 36,\overline{210'}})(-10)
\oplus({\bf 36,\overline{105}})(-10)
\oplus({\bf 28,\overline{126}})(-10)
\oplus({\bf 28,\overline{210'}})(-10)
\oplus({\bf 8,\overline{504}})(-17)
\oplus({\bf 8,\overline{336}})(-17)
\oplus({\bf 1,840''})(-24)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 4620,1})(-18)
\oplus({\bf 1848,\overline{6}})(-11)
\oplus({\bf 1512',\overline{6}})(-11)
\oplus({\bf \overline{330},\overline{15}})(-4)
\oplus({\bf \overline{630},\overline{21}})(-4)
\oplus({\bf \overline{630},\overline{15}})(-4)
\oplus({\bf \overline{378},\overline{21}})(-4)
\oplus({\bf \overline{120},\overline{70}})(3)
\oplus({\bf \overline{120},20})(3)
\oplus({\bf \overline{168},\overline{56}})(3)
\oplus({\bf \overline{168},\overline{70}})(3)
\oplus({\bf \overline{56},\overline{56}})(3)
\oplus({\bf \overline{36},210'})(10)
\oplus({\bf \overline{36},105})(10)
\oplus({\bf \overline{28},126})(10)
\oplus({\bf \overline{28},210'})(10)
\oplus({\bf \overline{8},504})(17)
\oplus({\bf \overline{8},336})(17)
\oplus({\bf 1,\overline{840''}})(24)$\\
%
${\bf 124215}$&=&
$({\bf 56,20})(21)
\oplus({\bf 420,\overline{15}})(14)
\oplus({\bf 28,\overline{105}})(14)
\oplus({\bf 28,\overline{15}})(14)
\oplus({\bf 1344,\overline{6}})(7)
\oplus({\bf 216,\overline{84}})(7)
\oplus({\bf 216,\overline{6}})(7)
\oplus({\bf 8,\overline{210}})(7)
\oplus({\bf 8,\overline{84}})(7)
\oplus({\bf 8,\overline{6}})(7)
\oplus({\bf 2352,1})(0)
\oplus({\bf 720,35})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,189})(0)
\oplus({\bf 63,35})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1344},6})(-7)
\oplus({\bf \overline{216},84})(-7)
\oplus({\bf \overline{216},6})(-7)
\oplus({\bf \overline{8},210})(-7)
\oplus({\bf \overline{8},84})(-7)
\oplus({\bf \overline{8},6})(-7)
\oplus({\bf \overline{420},15})(-14)
\oplus({\bf \overline{28},105})(-14)
\oplus({\bf \overline{28},15})(-14)
\oplus({\bf \overline{56},20})(-21)$\\
%
${\bf 129948}$&=&
$({\bf \overline{5544'},1})(18)
\oplus({\bf \overline{1848},6})(11)
\oplus({\bf \overline{1680},6})(11)
\oplus({\bf 330,21})(4)
\oplus({\bf 630,21})(4)
\oplus({\bf 630,15})(4)
\oplus({\bf 336,21})(4)
\oplus({\bf 120,56})(-3)
\oplus({\bf 120,70})(-3)
\oplus({\bf 168,56})(-3)
\oplus({\bf 168,70})(-3)
\oplus({\bf 36,\overline{126}})(-10)
\oplus({\bf 36,\overline{210'}})(-10)
\oplus({\bf 36,\overline{105'}})(-10)
\oplus({\bf 28,\overline{210'}})(-10)
\oplus({\bf 8,\overline{504}})(-17)
\oplus({\bf 8,\overline{420}})(-17)
\oplus({\bf 1,1134'})(-24)$\\
%
${\bf \overline{129948}}$&=&
$({\bf 5544',1})(-18)
\oplus({\bf 1848,\overline{6}})(-11)
\oplus({\bf 1680,\overline{6}})(-11)
\oplus({\bf \overline{330},\overline{21}})(-4)
\oplus({\bf \overline{630},\overline{21}})(-4)
\oplus({\bf \overline{630},\overline{15}})(-4)
\oplus({\bf \overline{336},\overline{21}})(-4)
\oplus({\bf \overline{120},\overline{56}})(3)
\oplus({\bf \overline{120},\overline{70}})(3)
\oplus({\bf \overline{168},\overline{56}})(3)
\oplus({\bf \overline{168},\overline{70}})(3)
\oplus({\bf \overline{36},126})(10)
\oplus({\bf \overline{36},210'})(10)
\oplus({\bf \overline{36},105'})(10)
\oplus({\bf \overline{28},210'})(10)
\oplus({\bf \overline{8},504})(17)
\oplus({\bf \overline{8},420})(17)
\oplus({\bf 1,\overline{1134'}})(24)$\\
%
${\bf 140140}$&=&
$({\bf \overline{1344},1})(21)
\oplus({\bf \overline{1512},6})(14)
\oplus({\bf \overline{420},6})(14)
\oplus({\bf \overline{1008},15})(7)
\oplus({\bf \overline{504},21})(7)
\oplus({\bf \overline{504},15})(7)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf 336,20})(0)
\oplus({\bf 378,70})(0)
\oplus({\bf 378,20})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,20})(0)
\oplus({\bf 168,\overline{105}})(-7)
\oplus({\bf 168,\overline{15}})(-7)
\oplus({\bf 56,\overline{105'}})(-7)
\oplus({\bf 56,\overline{105}})(-7)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf 36,\overline{84}})(-14)
\oplus({\bf 28,\overline{210}})(-14)
\oplus({\bf 28,\overline{84}})(-14)
\oplus({\bf 28,\overline{6}})(-14)
\oplus({\bf 8,189})(-21)
\oplus({\bf 8,35})(-21)
\oplus({\bf 1,84})(-28)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 1344,1})(-21)
\oplus({\bf 1512,\overline{6}})(-14)
\oplus({\bf 420,\overline{6}})(-14)
\oplus({\bf 1008,\overline{15}})(-7)
\oplus({\bf 504,\overline{21}})(-7)
\oplus({\bf 504,\overline{15}})(-7)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf \overline{336},20})(0)
\oplus({\bf \overline{378},\overline{70}})(0)
\oplus({\bf \overline{378},20})(0)
\oplus({\bf 70,\overline{70}})(0)
\oplus({\bf 70,20})(0)
\oplus({\bf \overline{168},105})(7)
\oplus({\bf \overline{168},15})(7)
\oplus({\bf \overline{56},105'})(7)
\oplus({\bf \overline{56},105})(7)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf \overline{36},84})(14)
\oplus({\bf \overline{28},210})(14)
\oplus({\bf \overline{28},84})(14)
\oplus({\bf \overline{28},6})(14)
\oplus({\bf \overline{8},189})(21)
\oplus({\bf \overline{8},35})(21)
\oplus({\bf 1,\overline{84}})(28)$\\
%
${\bf 163072}$&=&
$({\bf \overline{504},\overline{6}})(19)
\oplus({\bf 3584,1})(12)
\oplus({\bf 378,35})(12)
\oplus({\bf 378,1})(12)
\oplus({\bf 70,35})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 2800,6})(5)
\oplus({\bf 168,84})(5)
\oplus({\bf 168,6})(5)
\oplus({\bf 504,6})(5)
\oplus({\bf 56,120})(5)
\oplus({\bf 56,84})(5)
\oplus2({\bf 56,6})(5)
\oplus({\bf 1280,15})(-2)
\oplus({\bf 36,105})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 420,21})(-2)
\oplus({\bf 420,15})(-2)
\oplus({\bf 28,384})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 28,105})(-2)
\oplus2({\bf 28,15})(-2)
\oplus({\bf 280,20})(-9)
\oplus({\bf 216,70})(-9)
\oplus({\bf 216,20})(-9)
\oplus({\bf 8,540})(-9)
\oplus({\bf 8,70})(-9)
\oplus({\bf 8,\overline{70}})(-9)
\oplus2({\bf 8,20})(-9)
\oplus({\bf 63,\overline{105}})(-16)
\oplus({\bf 63,\overline{15}})(-16)
\oplus({\bf 1,\overline{384}})(-16)
\oplus({\bf 1,\overline{105}})(-16)
\oplus({\bf 1,\overline{15}})(-16)
\oplus({\bf \overline{8},\overline{84}})(-23)$\\
%
${\bf \overline{163072}}$&=&
$({\bf 504,6})(-19)
\oplus({\bf 3584,1})(-12)
\oplus({\bf \overline{378},35})(-12)
\oplus({\bf \overline{378},1})(-12)
\oplus({\bf 70,35})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf \overline{2800},\overline{6}})(-5)
\oplus({\bf \overline{504},\overline{6}})(-5)
\oplus({\bf \overline{168},\overline{84}})(-5)
\oplus({\bf \overline{168},\overline{6}})(-5)
\oplus({\bf \overline{56},\overline{120}})(-5)
\oplus({\bf \overline{56},\overline{84}})(-5)
\oplus2({\bf \overline{56},\overline{6}})(-5)
\oplus({\bf \overline{1280},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{21}})(2)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{105}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{384}})(2)
\oplus({\bf \overline{28},\overline{105}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus2({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{280},20})(9)
\oplus({\bf \overline{216},\overline{70}})(9)
\oplus({\bf \overline{216},20})(9)
\oplus({\bf \overline{8},540})(9)
\oplus({\bf \overline{8},70})(9)
\oplus({\bf \overline{8},\overline{70}})(9)
\oplus2({\bf \overline{8},20})(9)
\oplus({\bf 63,105})(16)
\oplus({\bf 63,15})(16)
\oplus({\bf 1,384})(16)
\oplus({\bf 1,105})(16)
\oplus({\bf 1,15})(16)
\oplus({\bf 8,84})(23)$\\
%
${\bf 163072'}$&=&
$({\bf \overline{5376},1})(18)
\oplus({\bf \overline{1680},6})(11)
\oplus({\bf \overline{1512'},6})(11)
\oplus({\bf \overline{1008},6})(11)
\oplus({\bf 630,21})(4)
\oplus({\bf 630,15})(4)
\oplus({\bf 336,21})(4)
\oplus({\bf 336,15})(4)
\oplus({\bf 378,21})(4)
\oplus({\bf 378,15})(4)
\oplus({\bf 120,70})(-3)
\oplus({\bf 168,56})(-3)
\oplus2({\bf 168,70})(-3)
\oplus({\bf 168,20})(-3)
\oplus({\bf 56,70})(-3)
\oplus({\bf 36,\overline{210'}})(-10)
\oplus({\bf 36,\overline{105'}})(-10)
\oplus({\bf 36,\overline{105}})(-10)
\oplus({\bf 28,\overline{210'}})(-10)
\oplus({\bf 28,\overline{105'}})(-10)
\oplus({\bf 28,\overline{105}})(-10)
\oplus({\bf 8,\overline{420}})(-17)
\oplus({\bf 8,\overline{336}})(-17)
\oplus({\bf 8,\overline{210}})(-17)
\oplus({\bf 1,896})(-24)$\\
%
${\bf \overline{163072'}}$&=&
$({\bf 5376,1})(-18)
\oplus({\bf 1680,\overline{6}})(-11)
\oplus({\bf 1512',\overline{6}})(-11)
\oplus({\bf 1008,\overline{6}})(-11)
\oplus({\bf \overline{630},\overline{21}})(-4)
\oplus({\bf \overline{630},\overline{15}})(-4)
\oplus({\bf \overline{336},\overline{21}})(-4)
\oplus({\bf \overline{336},\overline{15}})(-4)
\oplus({\bf \overline{378},\overline{21}})(-4)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf \overline{120},\overline{70}})(3)
\oplus({\bf \overline{168},\overline{56}})(3)
\oplus2({\bf \overline{168},\overline{70}})(3)
\oplus({\bf \overline{168},20})(3)
\oplus({\bf \overline{56},\overline{70}})(3)
\oplus({\bf \overline{36},210'})(10)
\oplus({\bf \overline{36},105'})(10)
\oplus({\bf \overline{36},105})(10)
\oplus({\bf \overline{28},210'})(10)
\oplus({\bf \overline{28},105'})(10)
\oplus({\bf \overline{28},105})(10)
\oplus({\bf \overline{8},420})(17)
\oplus({\bf \overline{8},336})(17)
\oplus({\bf \overline{8},210})(17)
\oplus({\bf 1,\overline{896}})(24)$\\
%
${\bf 168168}$&=&
$({\bf \overline{28},\overline{6}})(-26)
\oplus({\bf \overline{216},\overline{15}})(-19)
\oplus({\bf \overline{8},\overline{21}})(-19)
\oplus({\bf \overline{8},\overline{15}})(-19)
\oplus({\bf 720,20})(-12)
\oplus({\bf 63,\overline{70}})(-12)
\oplus({\bf 63,20})(-12)
\oplus({\bf 1,\overline{70}})(-12)
\oplus({\bf 1,20})(-12)
\oplus({\bf 1344,15})(-5)
\oplus({\bf 216,105})(-5)
\oplus({\bf 216,15})(-5)
\oplus({\bf 8,105'})(-5)
\oplus({\bf 8,105})(-5)
\oplus({\bf 8,15})(-5)
\oplus({\bf 1512,6})(2)
\oplus({\bf 420,84})(2)
\oplus({\bf 420,6})(2)
\oplus({\bf 28,210})(2)
\oplus({\bf 28,84})(2)
\oplus({\bf 28,6})(2)
\oplus({\bf 1008,1})(9)
\oplus({\bf 504,35})(9)
\oplus({\bf 504,1})(9)
\oplus({\bf 56,189})(9)
\oplus({\bf 56,35})(9)
\oplus({\bf 56,1})(9)
\oplus({\bf \overline{378},\overline{6}})(16)
\oplus({\bf 70,\overline{84}})(16)
\oplus({\bf 70,\overline{6}})(16)
\oplus({\bf \overline{56},\overline{15}})(23)$\\
%
${\bf \overline{168168}}$&=&
$({\bf 28,6})(26)
\oplus({\bf 216,15})(19)
\oplus({\bf 8,21})(19)
\oplus({\bf 8,15})(19)
\oplus({\bf 720,20})(12)
\oplus({\bf 63,70})(12)
\oplus({\bf 63,20})(12)
\oplus({\bf 1,70})(12)
\oplus({\bf 1,20})(12)
\oplus({\bf \overline{1344},\overline{15}})(5)
\oplus({\bf \overline{216},\overline{105}})(5)
\oplus({\bf \overline{216},\overline{15}})(5)
\oplus({\bf \overline{8},\overline{105'}})(5)
\oplus({\bf \overline{8},\overline{105}})(5)
\oplus({\bf \overline{8},\overline{15}})(5)
\oplus({\bf \overline{1512},\overline{6}})(-2)
\oplus({\bf \overline{420},\overline{84}})(-2)
\oplus({\bf \overline{420},\overline{6}})(-2)
\oplus({\bf \overline{28},\overline{210}})(-2)
\oplus({\bf \overline{28},\overline{84}})(-2)
\oplus({\bf \overline{28},\overline{6}})(-2)
\oplus({\bf \overline{1008},1})(-9)
\oplus({\bf \overline{504},35})(-9)
\oplus({\bf \overline{504},1})(-9)
\oplus({\bf \overline{56},189})(-9)
\oplus({\bf \overline{56},35})(-9)
\oplus({\bf \overline{56},1})(-9)
\oplus({\bf 378,6})(-16)
\oplus({\bf 70,84})(-16)
\oplus({\bf 70,6})(-16)
\oplus({\bf 56,15})(-23)$\\
%
${\bf 171600}$&=&
$({\bf \overline{1800},1})(21)
\oplus({\bf \overline{2100},6})(14)
\oplus({\bf \overline{420},6})(14)
\oplus({\bf \overline{1512'},15})(7)
\oplus({\bf \overline{504},21})(7)
\oplus({\bf \overline{504},15})(7)
\oplus({\bf \overline{56},21})(7)
\oplus({\bf 630,20})(0)
\oplus({\bf 378,70})(0)
\oplus({\bf 378,20})(0)
\oplus({\bf 70,56})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 120,\overline{15}})(-7)
\oplus({\bf 168,\overline{105}})(-7)
\oplus({\bf 168,\overline{15}})(-7)
\oplus({\bf 56,\overline{210'}})(-7)
\oplus({\bf 56,\overline{105}})(-7)
\oplus({\bf 36,\overline{84}})(-14)
\oplus({\bf 36,\overline{6}})(-14)
\oplus({\bf 28,\overline{336}})(-14)
\oplus({\bf 28,\overline{84}})(-14)
\oplus({\bf 8,280})(-21)
\oplus({\bf 8,35})(-21)
\oplus({\bf 1,120})(-28)$\\
%
${\bf \overline{171600}}$&=&
$({\bf 1800,1})(-21)
\oplus({\bf 2100,\overline{6}})(-14)
\oplus({\bf 420,\overline{6}})(-14)
\oplus({\bf 1512',\overline{15}})(-7)
\oplus({\bf 504,\overline{21}})(-7)
\oplus({\bf 504,\overline{15}})(-7)
\oplus({\bf 56,\overline{21}})(-7)
\oplus({\bf \overline{630},20})(0)
\oplus({\bf \overline{378},\overline{70}})(0)
\oplus({\bf \overline{378},20})(0)
\oplus({\bf 70,\overline{56}})(0)
\oplus({\bf 70,\overline{70}})(0)
\oplus({\bf \overline{120},15})(7)
\oplus({\bf \overline{168},105})(7)
\oplus({\bf \overline{168},15})(7)
\oplus({\bf \overline{56},210'})(7)
\oplus({\bf \overline{56},105})(7)
\oplus({\bf \overline{36},84})(14)
\oplus({\bf \overline{36},6})(14)
\oplus({\bf \overline{28},336})(14)
\oplus({\bf \overline{28},84})(14)
\oplus({\bf \overline{8},\overline{280}})(21)
\oplus({\bf \overline{8},35})(21)
\oplus({\bf 1,\overline{120}})(28)$\\
%
${\bf 182182}$&=&
$({\bf \overline{2352'},1})(21)
\oplus({\bf \overline{1176},6})(14)
\oplus({\bf \overline{1512},6})(14)
\oplus({\bf \overline{1008},21})(7)
\oplus({\bf \overline{1008},15})(7)
\oplus({\bf \overline{504},15})(7)
\oplus({\bf 336,70})(0)
\oplus({\bf 378,70})(0)
\oplus({\bf 378,20})(0)
\oplus({\bf 70,20})(0)
\oplus({\bf 168,\overline{105'}})(-7)
\oplus({\bf 168,\overline{105}})(-7)
\oplus({\bf 56,\overline{105}})(-7)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf 36,\overline{210}})(-14)
\oplus({\bf 28,\overline{210}})(-14)
\oplus({\bf 28,\overline{84}})(-14)
\oplus({\bf 8,175})(-21)
\oplus({\bf 8,189})(-21)
\oplus({\bf 1,210})(-28)$\\
%
${\bf \overline{182182}}$&=&
$({\bf 2352',1})(-21)
\oplus({\bf 1176,\overline{6}})(-14)
\oplus({\bf 1512,\overline{6}})(-14)
\oplus({\bf 1008,\overline{21}})(-7)
\oplus({\bf 1008,\overline{15}})(-7)
\oplus({\bf 504,\overline{15}})(-7)
\oplus({\bf \overline{336},\overline{70}})(0)
\oplus({\bf \overline{378},\overline{70}})(0)
\oplus({\bf \overline{378},20})(0)
\oplus({\bf 70,20})(0)
\oplus({\bf \overline{168},105'})(7)
\oplus({\bf \overline{168},105})(7)
\oplus({\bf \overline{56},105})(7)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf \overline{36},210})(14)
\oplus({\bf \overline{28},210})(14)
\oplus({\bf \overline{28},84})(14)
\oplus({\bf \overline{8},175})(21)
\oplus({\bf \overline{8},189})(21)
\oplus({\bf 1,\overline{210}})(28)$\\
%
${\bf 194480}$&=&
$({\bf 120,20})(21)
\oplus({\bf 924,\overline{15}})(14)
\oplus({\bf 36,\overline{105}})(14)
\oplus({\bf 36,\overline{15}})(14)
\oplus({\bf 3080,\overline{6}})(7)
\oplus({\bf 280,\overline{84}})(7)
\oplus({\bf 280,\overline{6}})(7)
\oplus({\bf 8,\overline{336}})(7)
\oplus({\bf 8,\overline{84}})(7)
\oplus({\bf 5775,1})(0)
\oplus({\bf 945,35})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,280})(0)
\oplus({\bf 63,35})(0)
\oplus({\bf 1,840''})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf \overline{1800},6})(-7)
\oplus({\bf \overline{216},120})(-7)
\oplus({\bf \overline{216},6})(-7)
\oplus({\bf \overline{8},720})(-7)
\oplus({\bf \overline{8},120})(-7)
\oplus({\bf \overline{420},21})(-14)
\oplus({\bf \overline{28},315})(-14)
\oplus({\bf \overline{28},21})(-14)
\oplus({\bf \overline{56},56})(-21)$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{120},20})(-21)
\oplus({\bf \overline{924},15})(-14)
\oplus({\bf \overline{36},105})(-14)
\oplus({\bf \overline{36},15})(-14)
\oplus({\bf \overline{3080},6})(-7)
\oplus({\bf \overline{280},84})(-7)
\oplus({\bf \overline{280},6})(-7)
\oplus({\bf \overline{8},336})(-7)
\oplus({\bf \overline{8},84})(-7)
\oplus({\bf \overline{5775},1})(0)
\oplus({\bf \overline{945},35})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,\overline{280}})(0)
\oplus({\bf 63,35})(0)
\oplus({\bf 1,\overline{840''}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1800,\overline{6}})(7)
\oplus({\bf 216,\overline{120}})(7)
\oplus({\bf 216,\overline{6}})(7)
\oplus({\bf 8,\overline{720}})(7)
\oplus({\bf 8,\overline{120}})(7)
\oplus({\bf 420,\overline{21}})(14)
\oplus({\bf 28,\overline{315}})(14)
\oplus({\bf 28,\overline{21}})(14)
\oplus({\bf 56,\overline{56}})(21)$\\
%
${\bf 196560}$&=&
$({\bf \overline{36},\overline{6}})(-26)
\oplus({\bf \overline{280},\overline{15}})(-19)
\oplus({\bf \overline{8},\overline{21}})(-19)
\oplus({\bf \overline{8},\overline{15}})(-19)
\oplus({\bf \overline{945},20})(-12)
\oplus({\bf 63,\overline{70}})(-12)
\oplus({\bf 63,20})(-12)
\oplus({\bf 1,\overline{56}})(-12)
\oplus({\bf 1,\overline{70}})(-12)
\oplus({\bf 1800,15})(-5)
\oplus({\bf 216,105})(-5)
\oplus({\bf 216,15})(-5)
\oplus({\bf 8,210'})(-5)
\oplus({\bf 8,105})(-5)
\oplus({\bf 2100,6})(2)
\oplus({\bf 420,84})(2)
\oplus({\bf 420,6})(2)
\oplus({\bf 28,336})(2)
\oplus({\bf 28,84})(2)
\oplus({\bf 1512',1})(9)
\oplus({\bf 504,35})(9)
\oplus({\bf 504,1})(9)
\oplus({\bf 56,\overline{280}})(9)
\oplus({\bf 56,35})(9)
\oplus({\bf \overline{378},\overline{6}})(16)
\oplus({\bf 70,\overline{120}})(16)
\oplus({\bf 70,\overline{6}})(16)
\oplus({\bf \overline{56},\overline{21}})(23)$\\
%
${\bf \overline{196560}}$&=&
$({\bf 36,6})(26)
\oplus({\bf 280,15})(19)
\oplus({\bf 8,21})(19)
\oplus({\bf 8,15})(19)
\oplus({\bf 945,20})(12)
\oplus({\bf 63,70})(12)
\oplus({\bf 63,20})(12)
\oplus({\bf 1,56})(12)
\oplus({\bf 1,70})(12)
\oplus({\bf \overline{1800},\overline{15}})(5)
\oplus({\bf \overline{216},\overline{105}})(5)
\oplus({\bf \overline{216},\overline{15}})(5)
\oplus({\bf \overline{8},\overline{210'}})(5)
\oplus({\bf \overline{8},\overline{105}})(5)
\oplus({\bf \overline{2100},\overline{6}})(-2)
\oplus({\bf \overline{420},\overline{84}})(-2)
\oplus({\bf \overline{420},\overline{6}})(-2)
\oplus({\bf \overline{28},\overline{336}})(-2)
\oplus({\bf \overline{28},\overline{84}})(-2)
\oplus({\bf \overline{1512'},1})(-9)
\oplus({\bf \overline{504},35})(-9)
\oplus({\bf \overline{504},1})(-9)
\oplus({\bf \overline{56},280})(-9)
\oplus({\bf \overline{56},35})(-9)
\oplus({\bf 378,6})(-16)
\oplus({\bf 70,120})(-16)
\oplus({\bf 70,6})(-16)
\oplus({\bf 56,21})(-23)$\\
%
${\bf 203490}$&=&
$({\bf \overline{6435},1})(-24)
\oplus({\bf 3432,\overline{6}})(-17)
\oplus({\bf 1716,\overline{21}})(-10)
\oplus({\bf 792,\overline{56}})(-3)
\oplus({\bf \overline{330},126})(4)
\oplus({\bf \overline{120},252})(11)
\oplus({\bf \overline{36},\overline{462}})(18)
\oplus({\bf \overline{8},\overline{792}})(25)
\oplus({\bf 1,\overline{1287}})(32)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 6435,1})(24)
\oplus({\bf \overline{3432},6})(17)
\oplus({\bf \overline{1716},21})(10)
\oplus({\bf \overline{792},56})(3)
\oplus({\bf 330,\overline{126}})(-4)
\oplus({\bf 120,\overline{252}})(-11)
\oplus({\bf 36,462})(-18)
\oplus({\bf 8,792})(-25)
\oplus({\bf 1,1287})(-32)$\\
%
${\bf 208845}$&=&
$({\bf 330,\overline{15}})(20)
\oplus({\bf 2520'',\overline{6}})(13)
\oplus({\bf 120,\overline{84}})(13)
\oplus({\bf 120,\overline{6}})(13)
\oplus({\bf 8316,1})(6)
\oplus({\bf 924,35})(6)
\oplus({\bf 924,1})(6)
\oplus({\bf 36,280})(6)
\oplus({\bf 36,35})(6)
\oplus({\bf 3080,6})(-1)
\oplus({\bf 280,120})(-1)
\oplus({\bf 280,6})(-1)
\oplus({\bf 8,720})(-1)
\oplus({\bf 8,120})(-1)
\oplus({\bf 945,21})(-8)
\oplus({\bf 63,315})(-8)
\oplus({\bf 63,21})(-8)
\oplus({\bf 1,1575})(-8)
\oplus({\bf 1,315})(-8)
\oplus({\bf \overline{216},56})(-15)
\oplus({\bf \overline{8},700})(-15)
\oplus({\bf \overline{8},56})(-15)
\oplus({\bf \overline{28},\overline{126}})(-22)$\\
%
${\bf \overline{208845}}$&=&
$({\bf \overline{330},15})(-20)
\oplus({\bf \overline{2520''},6})(-13)
\oplus({\bf \overline{120},84})(-13)
\oplus({\bf \overline{120},6})(-13)
\oplus({\bf \overline{8316},1})(-6)
\oplus({\bf \overline{924},35})(-6)
\oplus({\bf \overline{924},1})(-6)
\oplus({\bf \overline{36},\overline{280}})(-6)
\oplus({\bf \overline{36},35})(-6)
\oplus({\bf \overline{3080},\overline{6}})(1)
\oplus({\bf \overline{280},\overline{120}})(1)
\oplus({\bf \overline{280},\overline{6}})(1)
\oplus({\bf \overline{8},\overline{720}})(1)
\oplus({\bf \overline{8},\overline{120}})(1)
\oplus({\bf \overline{945},\overline{21}})(8)
\oplus({\bf 63,\overline{315}})(8)
\oplus({\bf 63,\overline{21}})(8)
\oplus({\bf 1,\overline{1575}})(8)
\oplus({\bf 1,\overline{315}})(8)
\oplus({\bf 216,\overline{56}})(15)
\oplus({\bf 8,\overline{700}})(15)
\oplus({\bf 8,\overline{56}})(15)
\oplus({\bf 28,126})(22)$\\
%
${\bf 225225}$&=&
$({\bf 720,1})(-24)
\oplus({\bf 1344,\overline{6}})(-17)
\oplus({\bf 216,\overline{6}})(-17)
\oplus({\bf 1512,\overline{15}})(-10)
\oplus({\bf 420,\overline{21}})(-10)
\oplus({\bf 420,\overline{15}})(-10)
\oplus({\bf 28,\overline{15}})(-10)
\oplus({\bf 1008,20})(-3)
\oplus({\bf 504,\overline{70}})(-3)
\oplus({\bf 504,20})(-3)
\oplus({\bf 56,\overline{70}})(-3)
\oplus({\bf 56,20})(-3)
\oplus({\bf \overline{336},15})(4)
\oplus({\bf \overline{378},105})(4)
\oplus({\bf \overline{378},15})(4)
\oplus({\bf 70,105'})(4)
\oplus({\bf 70,105})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf \overline{168},84})(11)
\oplus({\bf \overline{168},6})(11)
\oplus({\bf \overline{56},210})(11)
\oplus({\bf \overline{56},84})(11)
\oplus({\bf \overline{56},6})(11)
\oplus({\bf \overline{36},35})(18)
\oplus({\bf \overline{28},189})(18)
\oplus({\bf \overline{28},35})(18)
\oplus({\bf \overline{28},1})(18)
\oplus({\bf \overline{8},\overline{84}})(25)
\oplus({\bf \overline{8},\overline{6}})(25)
\oplus({\bf 1,\overline{15}})(32)$\\
%
${\bf \overline{225225}}$&=&
$({\bf 720,1})(24)
\oplus({\bf \overline{1344},6})(17)
\oplus({\bf \overline{216},6})(17)
\oplus({\bf \overline{1512},15})(10)
\oplus({\bf \overline{420},21})(10)
\oplus({\bf \overline{420},15})(10)
\oplus({\bf \overline{28},15})(10)
\oplus({\bf \overline{1008},20})(3)
\oplus({\bf \overline{504},70})(3)
\oplus({\bf \overline{504},20})(3)
\oplus({\bf \overline{56},70})(3)
\oplus({\bf \overline{56},20})(3)
\oplus({\bf 336,\overline{15}})(-4)
\oplus({\bf 378,\overline{105}})(-4)
\oplus({\bf 378,\overline{15}})(-4)
\oplus({\bf 70,\overline{105'}})(-4)
\oplus({\bf 70,\overline{105}})(-4)
\oplus({\bf 70,\overline{15}})(-4)
\oplus({\bf 168,\overline{84}})(-11)
\oplus({\bf 168,\overline{6}})(-11)
\oplus({\bf 56,\overline{210}})(-11)
\oplus({\bf 56,\overline{84}})(-11)
\oplus({\bf 56,\overline{6}})(-11)
\oplus({\bf 36,35})(-18)
\oplus({\bf 28,189})(-18)
\oplus({\bf 28,35})(-18)
\oplus({\bf 28,1})(-18)
\oplus({\bf 8,84})(-25)
\oplus({\bf 8,6})(-25)
\oplus({\bf 1,15})(-32)$\\
%
${\bf 242060}$&=&
$({\bf 330,\overline{21}})(20)
\oplus({\bf 2520'',\overline{6}})(13)
\oplus({\bf 120,\overline{120}})(13)
\oplus({\bf 120,\overline{6}})(13)
\oplus({\bf 10920,1})(6)
\oplus({\bf 924,35})(6)
\oplus({\bf 924,1})(6)
\oplus({\bf 36,405})(6)
\oplus({\bf 36,35})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 4032,6})(-1)
\oplus({\bf 280,120})(-1)
\oplus({\bf 280,6})(-1)
\oplus({\bf 8,1050'})(-1)
\oplus({\bf 8,120})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 1232,21})(-8)
\oplus({\bf 63,315})(-8)
\oplus({\bf 63,21})(-8)
\oplus({\bf 1,2310})(-8)
\oplus({\bf 1,315})(-8)
\oplus({\bf 1,21})(-8)
\oplus({\bf \overline{280},56})(-15)
\oplus({\bf \overline{8},700})(-15)
\oplus({\bf \overline{8},56})(-15)
\oplus({\bf \overline{36},\overline{126}})(-22)$\\
%
${\bf \overline{242060}}$&=&
$({\bf \overline{330},21})(-20)
\oplus({\bf \overline{2520''},6})(-13)
\oplus({\bf \overline{120},120})(-13)
\oplus({\bf \overline{120},6})(-13)
\oplus({\bf \overline{10920},1})(-6)
\oplus({\bf \overline{924},35})(-6)
\oplus({\bf \overline{924},1})(-6)
\oplus({\bf \overline{36},405})(-6)
\oplus({\bf \overline{36},35})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{4032},\overline{6}})(1)
\oplus({\bf \overline{280},\overline{120}})(1)
\oplus({\bf \overline{280},\overline{6}})(1)
\oplus({\bf \overline{8},\overline{1050'}})(1)
\oplus({\bf \overline{8},\overline{120}})(1)
\oplus({\bf \overline{8},\overline{6}})(1)
\oplus({\bf 1232,\overline{21}})(8)
\oplus({\bf 63,\overline{315}})(8)
\oplus({\bf 63,\overline{21}})(8)
\oplus({\bf 1,\overline{2310}})(8)
\oplus({\bf 1,\overline{315}})(8)
\oplus({\bf 1,\overline{21}})(8)
\oplus({\bf 280,\overline{56}})(15)
\oplus({\bf 8,\overline{700}})(15)
\oplus({\bf 8,\overline{56}})(15)
\oplus({\bf 36,126})(22)$\\
%
${\bf 245245}$&=&
$({\bf \overline{28},1})(-30)
\oplus({\bf \overline{216},\overline{6}})(-23)
\oplus({\bf \overline{8},\overline{6}})(-23)
\oplus({\bf 720,\overline{15}})(-16)
\oplus({\bf 63,\overline{21}})(-16)
\oplus({\bf 63,\overline{15}})(-16)
\oplus({\bf 1,\overline{15}})(-16)
\oplus({\bf 1344,20})(-9)
\oplus({\bf 216,\overline{70}})(-9)
\oplus({\bf 216,20})(-9)
\oplus({\bf 8,\overline{70}})(-9)
\oplus({\bf 8,20})(-9)
\oplus({\bf 1512,15})(-2)
\oplus({\bf 420,105})(-2)
\oplus({\bf 420,15})(-2)
\oplus({\bf 28,105'})(-2)
\oplus({\bf 28,105})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 1008,6})(5)
\oplus({\bf 504,84})(5)
\oplus({\bf 504,6})(5)
\oplus({\bf 56,210})(5)
\oplus({\bf 56,84})(5)
\oplus({\bf 56,6})(5)
\oplus({\bf \overline{336},1})(12)
\oplus({\bf \overline{378},35})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 70,189})(12)
\oplus({\bf 70,35})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf \overline{168},\overline{6}})(19)
\oplus({\bf \overline{56},\overline{84}})(19)
\oplus({\bf \overline{56},\overline{6}})(19)
\oplus({\bf \overline{28},\overline{15}})(26)$\\
%
${\bf \overline{245245}}$&=&
$({\bf 28,1})(30)
\oplus({\bf 216,6})(23)
\oplus({\bf 8,6})(23)
\oplus({\bf 720,15})(16)
\oplus({\bf 63,21})(16)
\oplus({\bf 63,15})(16)
\oplus({\bf 1,15})(16)
\oplus({\bf \overline{1344},20})(9)
\oplus({\bf \overline{216},70})(9)
\oplus({\bf \overline{216},20})(9)
\oplus({\bf \overline{8},70})(9)
\oplus({\bf \overline{8},20})(9)
\oplus({\bf \overline{1512},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{105}})(2)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{105'}})(2)
\oplus({\bf \overline{28},\overline{105}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{1008},\overline{6}})(-5)
\oplus({\bf \overline{504},\overline{84}})(-5)
\oplus({\bf \overline{504},\overline{6}})(-5)
\oplus({\bf \overline{56},\overline{210}})(-5)
\oplus({\bf \overline{56},\overline{84}})(-5)
\oplus({\bf \overline{56},\overline{6}})(-5)
\oplus({\bf 336,1})(-12)
\oplus({\bf 378,35})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 70,189})(-12)
\oplus({\bf 70,35})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 168,6})(-19)
\oplus({\bf 56,84})(-19)
\oplus({\bf 56,6})(-19)
\oplus({\bf 28,15})(-26)$\\
%
${\bf 260260}$&=&
$({\bf \overline{8},\overline{210}})(-23)
\oplus({\bf 63,\overline{105'}})(-16)
\oplus({\bf 63,\overline{105}})(-16)
\oplus({\bf 1,\overline{1050}})(-16)
\oplus({\bf 1,\overline{105'}})(-16)
\oplus({\bf 1,\overline{105}})(-16)
\oplus({\bf 280,70})(-9)
\oplus({\bf 216,70})(-9)
\oplus({\bf 216,20})(-9)
\oplus({\bf 8,\overline{560}})(-9)
\oplus({\bf 8,540})(-9)
\oplus2({\bf 8,70})(-9)
\oplus({\bf 8,20})(-9)
\oplus({\bf 1280,21})(-2)
\oplus({\bf 1280,15})(-2)
\oplus({\bf 36,384})(-2)
\oplus({\bf 36,21})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 420,15})(-2)
\oplus({\bf 28,384})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 28,105})(-2)
\oplus2({\bf 28,15})(-2)
\oplus({\bf 2520,6})(5)
\oplus({\bf 2800,6})(5)
\oplus({\bf 168,120})(5)
\oplus({\bf 168,84})(5)
\oplus2({\bf 168,6})(5)
\oplus({\bf 56,84})(5)
\oplus({\bf 56,6})(5)
\oplus({\bf \overline{7350},1})(12)
\oplus({\bf 336,35})(12)
\oplus({\bf 336,1})(12)
\oplus({\bf 378,35})(12)
\oplus({\bf 378,1})(12)
\oplus({\bf \overline{1008},\overline{6}})(19)$\\
%
${\bf \overline{260260}}$&=&
$({\bf 8,210})(23)
\oplus({\bf 63,105'})(16)
\oplus({\bf 63,105})(16)
\oplus({\bf 1,1050})(16)
\oplus({\bf 1,105'})(16)
\oplus({\bf 1,105})(16)
\oplus({\bf \overline{280},\overline{70}})(9)
\oplus({\bf \overline{216},\overline{70}})(9)
\oplus({\bf \overline{216},20})(9)
\oplus({\bf \overline{8},560})(9)
\oplus({\bf \overline{8},540})(9)
\oplus2({\bf \overline{8},\overline{70}})(9)
\oplus({\bf \overline{8},20})(9)
\oplus({\bf \overline{1280},\overline{21}})(2)
\oplus({\bf \overline{1280},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{384}})(2)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{384}})(2)
\oplus({\bf \overline{28},\overline{105}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus2({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{2520},\overline{6}})(-5)
\oplus({\bf \overline{2800},\overline{6}})(-5)
\oplus({\bf \overline{168},\overline{120}})(-5)
\oplus({\bf \overline{168},\overline{84}})(-5)
\oplus2({\bf \overline{168},\overline{6}})(-5)
\oplus({\bf \overline{56},\overline{84}})(-5)
\oplus({\bf \overline{56},\overline{6}})(-5)
\oplus({\bf 7350,1})(-12)
\oplus({\bf \overline{336},35})(-12)
\oplus({\bf \overline{336},1})(-12)
\oplus({\bf \overline{378},35})(-12)
\oplus({\bf \overline{378},1})(-12)
\oplus({\bf 1008,6})(-19)$\\
%
${\bf 270270}$&=&
$({\bf \overline{216},1})(-27)
\oplus({\bf 720,\overline{6}})(-20)
\oplus({\bf 63,\overline{6}})(-20)
\oplus({\bf 1344,\overline{15}})(-13)
\oplus({\bf 216,\overline{21}})(-13)
\oplus({\bf 216,\overline{15}})(-13)
\oplus({\bf 8,\overline{15}})(-13)
\oplus({\bf 1512,20})(-6)
\oplus({\bf 420,\overline{70}})(-6)
\oplus({\bf 420,20})(-6)
\oplus({\bf 28,\overline{70}})(-6)
\oplus({\bf 28,20})(-6)
\oplus({\bf 1008,15})(1)
\oplus({\bf 504,105})(1)
\oplus({\bf 504,15})(1)
\oplus({\bf 56,105'})(1)
\oplus({\bf 56,105})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf \overline{336},6})(8)
\oplus({\bf \overline{378},84})(8)
\oplus({\bf \overline{378},6})(8)
\oplus({\bf 70,210})(8)
\oplus({\bf 70,84})(8)
\oplus({\bf 70,6})(8)
\oplus({\bf \overline{168},35})(15)
\oplus({\bf \overline{168},1})(15)
\oplus({\bf \overline{56},189})(15)
\oplus({\bf \overline{56},35})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf \overline{36},\overline{6}})(22)
\oplus({\bf \overline{28},\overline{84}})(22)
\oplus({\bf \overline{28},\overline{6}})(22)
\oplus({\bf \overline{8},\overline{15}})(29)$\\
%
${\bf \overline{270270}}$&=&
$({\bf 216,1})(27)
\oplus({\bf 720,6})(20)
\oplus({\bf 63,6})(20)
\oplus({\bf \overline{1344},15})(13)
\oplus({\bf \overline{216},21})(13)
\oplus({\bf \overline{216},15})(13)
\oplus({\bf \overline{8},15})(13)
\oplus({\bf \overline{1512},20})(6)
\oplus({\bf \overline{420},70})(6)
\oplus({\bf \overline{420},20})(6)
\oplus({\bf \overline{28},70})(6)
\oplus({\bf \overline{28},20})(6)
\oplus({\bf \overline{1008},\overline{15}})(-1)
\oplus({\bf \overline{504},\overline{105}})(-1)
\oplus({\bf \overline{504},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{105'}})(-1)
\oplus({\bf \overline{56},\overline{105}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf 336,\overline{6}})(-8)
\oplus({\bf 378,\overline{84}})(-8)
\oplus({\bf 378,\overline{6}})(-8)
\oplus({\bf 70,\overline{210}})(-8)
\oplus({\bf 70,\overline{84}})(-8)
\oplus({\bf 70,\overline{6}})(-8)
\oplus({\bf 168,35})(-15)
\oplus({\bf 168,1})(-15)
\oplus({\bf 56,189})(-15)
\oplus({\bf 56,35})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf 36,6})(-22)
\oplus({\bf 28,84})(-22)
\oplus({\bf 28,6})(-22)
\oplus({\bf 8,15})(-29)$\\
%
${\bf 270270'}$&=&
$({\bf \overline{945},1})(-24)
\oplus({\bf 1800,\overline{6}})(-17)
\oplus({\bf 216,\overline{6}})(-17)
\oplus({\bf 2100,\overline{15}})(-10)
\oplus({\bf 420,\overline{21}})(-10)
\oplus({\bf 420,\overline{15}})(-10)
\oplus({\bf 28,\overline{21}})(-10)
\oplus({\bf 1512',20})(-3)
\oplus({\bf 504,\overline{70}})(-3)
\oplus({\bf 504,20})(-3)
\oplus({\bf 56,\overline{56}})(-3)
\oplus({\bf 56,\overline{70}})(-3)
\oplus({\bf \overline{630},15})(4)
\oplus({\bf \overline{378},105})(4)
\oplus({\bf \overline{378},15})(4)
\oplus({\bf 70,210'})(4)
\oplus({\bf 70,105})(4)
\oplus({\bf \overline{120},6})(11)
\oplus({\bf \overline{168},84})(11)
\oplus({\bf \overline{168},6})(11)
\oplus({\bf \overline{56},336})(11)
\oplus({\bf \overline{56},84})(11)
\oplus({\bf \overline{36},35})(18)
\oplus({\bf \overline{36},1})(18)
\oplus({\bf \overline{28},\overline{280}})(18)
\oplus({\bf \overline{28},35})(18)
\oplus({\bf \overline{8},\overline{120}})(25)
\oplus({\bf \overline{8},\overline{6}})(25)
\oplus({\bf 1,\overline{21}})(32)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf 945,1})(24)
\oplus({\bf \overline{1800},6})(17)
\oplus({\bf \overline{216},6})(17)
\oplus({\bf \overline{2100},15})(10)
\oplus({\bf \overline{420},21})(10)
\oplus({\bf \overline{420},15})(10)
\oplus({\bf \overline{28},21})(10)
\oplus({\bf \overline{1512'},20})(3)
\oplus({\bf \overline{504},70})(3)
\oplus({\bf \overline{504},20})(3)
\oplus({\bf \overline{56},56})(3)
\oplus({\bf \overline{56},70})(3)
\oplus({\bf 630,\overline{15}})(-4)
\oplus({\bf 378,\overline{105}})(-4)
\oplus({\bf 378,\overline{15}})(-4)
\oplus({\bf 70,\overline{210'}})(-4)
\oplus({\bf 70,\overline{105}})(-4)
\oplus({\bf 120,\overline{6}})(-11)
\oplus({\bf 168,\overline{84}})(-11)
\oplus({\bf 168,\overline{6}})(-11)
\oplus({\bf 56,\overline{336}})(-11)
\oplus({\bf 56,\overline{84}})(-11)
\oplus({\bf 36,35})(-18)
\oplus({\bf 36,1})(-18)
\oplus({\bf 28,280})(-18)
\oplus({\bf 28,35})(-18)
\oplus({\bf 8,120})(-25)
\oplus({\bf 8,6})(-25)
\oplus({\bf 1,21})(-32)$\\
%
${\bf 273273}$&=&
$({\bf 1764,1})(-24)
\oplus({\bf 2352',\overline{6}})(-17)
\oplus({\bf 1176,\overline{21}})(-10)
\oplus({\bf 1512,\overline{15}})(-10)
\oplus({\bf 1008,\overline{70}})(-3)
\oplus({\bf 504,20})(-3)
\oplus({\bf \overline{336},105'})(4)
\oplus({\bf \overline{378},105})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf \overline{168},210})(11)
\oplus({\bf \overline{56},84})(11)
\oplus({\bf \overline{36},175})(18)
\oplus({\bf \overline{28},189})(18)
\oplus({\bf \overline{8},\overline{210}})(25)
\oplus({\bf 1,\overline{105'}})(32)$\\
%
${\bf \overline{273273}}$&=&
$({\bf 1764,1})(24)
\oplus({\bf \overline{2352'},6})(17)
\oplus({\bf \overline{1176},21})(10)
\oplus({\bf \overline{1512},15})(10)
\oplus({\bf \overline{1008},70})(3)
\oplus({\bf \overline{504},20})(3)
\oplus({\bf 336,\overline{105'}})(-4)
\oplus({\bf 378,\overline{105}})(-4)
\oplus({\bf 70,\overline{15}})(-4)
\oplus({\bf 168,\overline{210}})(-11)
\oplus({\bf 56,\overline{84}})(-11)
\oplus({\bf 36,175})(-18)
\oplus({\bf 28,189})(-18)
\oplus({\bf 8,210})(-25)
\oplus({\bf 1,105'})(-32)$\\
%
${\bf 277200}$&=&
$({\bf 336,\overline{15}})(20)
\oplus({\bf 2520,\overline{6}})(13)
\oplus({\bf 168,\overline{84}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf 8100,1})(6)
\oplus({\bf 1280,35})(6)
\oplus({\bf 1280,1})(6)
\oplus({\bf 36,280})(6)
\oplus({\bf 36,35})(6)
\oplus({\bf 28,189})(6)
\oplus({\bf 28,35})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 4200,6})(-1)
\oplus({\bf 280,120})(-1)
\oplus({\bf 280,6})(-1)
\oplus({\bf 216,84})(-1)
\oplus({\bf 216,6})(-1)
\oplus({\bf 8,840})(-1)
\oplus({\bf 8,120})(-1)
\oplus({\bf 8,84})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 945,21})(-8)
\oplus({\bf 720,15})(-8)
\oplus({\bf 63,384})(-8)
\oplus({\bf 63,21})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 1,1176})(-8)
\oplus({\bf 1,384})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf \overline{216},70})(-15)
\oplus({\bf \overline{8},\overline{560}})(-15)
\oplus({\bf \overline{8},70})(-15)
\oplus({\bf \overline{28},\overline{105'}})(-22)$\\
%
${\bf \overline{277200}}$&=&
$({\bf \overline{336},15})(-20)
\oplus({\bf \overline{2520},6})(-13)
\oplus({\bf \overline{168},84})(-13)
\oplus({\bf \overline{168},6})(-13)
\oplus({\bf \overline{8100},1})(-6)
\oplus({\bf \overline{1280},35})(-6)
\oplus({\bf \overline{1280},1})(-6)
\oplus({\bf \overline{36},\overline{280}})(-6)
\oplus({\bf \overline{36},35})(-6)
\oplus({\bf \overline{28},189})(-6)
\oplus({\bf \overline{28},35})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{4200},\overline{6}})(1)
\oplus({\bf \overline{280},\overline{120}})(1)
\oplus({\bf \overline{280},\overline{6}})(1)
\oplus({\bf \overline{216},\overline{84}})(1)
\oplus({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{8},\overline{840}})(1)
\oplus({\bf \overline{8},\overline{120}})(1)
\oplus({\bf \overline{8},\overline{84}})(1)
\oplus({\bf \overline{8},\overline{6}})(1)
\oplus({\bf \overline{945},\overline{21}})(8)
\oplus({\bf 720,\overline{15}})(8)
\oplus({\bf 63,\overline{384}})(8)
\oplus({\bf 63,\overline{21}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 1,\overline{1176}})(8)
\oplus({\bf 1,\overline{384}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 216,\overline{70}})(15)
\oplus({\bf 8,560})(15)
\oplus({\bf 8,\overline{70}})(15)
\oplus({\bf 28,105'})(22)$\\
%
${\bf 288288}$&=&
$({\bf \overline{36},1})(-30)
\oplus({\bf \overline{280},\overline{6}})(-23)
\oplus({\bf \overline{8},\overline{6}})(-23)
\oplus({\bf \overline{945},\overline{15}})(-16)
\oplus({\bf 63,\overline{21}})(-16)
\oplus({\bf 63,\overline{15}})(-16)
\oplus({\bf 1,\overline{21}})(-16)
\oplus({\bf 1800,20})(-9)
\oplus({\bf 216,\overline{70}})(-9)
\oplus({\bf 216,20})(-9)
\oplus({\bf 8,\overline{56}})(-9)
\oplus({\bf 8,\overline{70}})(-9)
\oplus({\bf 2100,15})(-2)
\oplus({\bf 420,105})(-2)
\oplus({\bf 420,15})(-2)
\oplus({\bf 28,210'})(-2)
\oplus({\bf 28,105})(-2)
\oplus({\bf 1512',6})(5)
\oplus({\bf 504,84})(5)
\oplus({\bf 504,6})(5)
\oplus({\bf 56,336})(5)
\oplus({\bf 56,84})(5)
\oplus({\bf \overline{630},1})(12)
\oplus({\bf \overline{378},35})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 70,\overline{280}})(12)
\oplus({\bf 70,35})(12)
\oplus({\bf \overline{168},\overline{6}})(19)
\oplus({\bf \overline{56},\overline{120}})(19)
\oplus({\bf \overline{56},\overline{6}})(19)
\oplus({\bf \overline{28},\overline{21}})(26)$\\
%
${\bf \overline{288288}}$&=&
$({\bf 36,1})(30)
\oplus({\bf 280,6})(23)
\oplus({\bf 8,6})(23)
\oplus({\bf 945,15})(16)
\oplus({\bf 63,21})(16)
\oplus({\bf 63,15})(16)
\oplus({\bf 1,21})(16)
\oplus({\bf \overline{1800},20})(9)
\oplus({\bf \overline{216},70})(9)
\oplus({\bf \overline{216},20})(9)
\oplus({\bf \overline{8},56})(9)
\oplus({\bf \overline{8},70})(9)
\oplus({\bf \overline{2100},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{105}})(2)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{210'}})(2)
\oplus({\bf \overline{28},\overline{105}})(2)
\oplus({\bf \overline{1512'},\overline{6}})(-5)
\oplus({\bf \overline{504},\overline{84}})(-5)
\oplus({\bf \overline{504},\overline{6}})(-5)
\oplus({\bf \overline{56},\overline{336}})(-5)
\oplus({\bf \overline{56},\overline{84}})(-5)
\oplus({\bf 630,1})(-12)
\oplus({\bf 378,35})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 70,280})(-12)
\oplus({\bf 70,35})(-12)
\oplus({\bf 168,6})(-19)
\oplus({\bf 56,120})(-19)
\oplus({\bf 56,6})(-19)
\oplus({\bf 28,21})(-26)$\\
%
${\bf 302328}$&=&
$({\bf \overline{10296},1})(21)
\oplus({\bf \overline{1716},6})(14)
\oplus({\bf \overline{4620'},6})(14)
\oplus({\bf \overline{792},21})(7)
\oplus({\bf \overline{792},15})(7)
\oplus({\bf \overline{1848},21})(7)
\oplus({\bf 330,56})(0)
\oplus({\bf 330,70})(0)
\oplus({\bf 630,56})(0)
\oplus({\bf 120,\overline{126}})(-7)
\oplus({\bf 120,\overline{210'}})(-7)
\oplus({\bf 168,\overline{126}})(-7)
\oplus({\bf 36,\overline{252}})(-14)
\oplus({\bf 36,\overline{504}})(-14)
\oplus({\bf 28,\overline{252}})(-14)
\oplus({\bf 8,462})(-21)
\oplus({\bf 8,1050''})(-21)
\oplus({\bf 1,1980})(-28)$\\
%
${\bf \overline{302328}}$&=&
$({\bf 10296,1})(-21)
\oplus({\bf 1716,\overline{6}})(-14)
\oplus({\bf 4620',\overline{6}})(-14)
\oplus({\bf 792,\overline{21}})(-7)
\oplus({\bf 792,\overline{15}})(-7)
\oplus({\bf 1848,\overline{21}})(-7)
\oplus({\bf \overline{330},\overline{56}})(0)
\oplus({\bf \overline{330},\overline{70}})(0)
\oplus({\bf \overline{630},\overline{56}})(0)
\oplus({\bf \overline{120},126})(7)
\oplus({\bf \overline{120},210'})(7)
\oplus({\bf \overline{168},126})(7)
\oplus({\bf \overline{36},252})(14)
\oplus({\bf \overline{36},504})(14)
\oplus({\bf \overline{28},252})(14)
\oplus({\bf \overline{8},\overline{462}})(21)
\oplus({\bf \overline{8},\overline{1050''}})(21)
\oplus({\bf 1,\overline{1980}})(28)$\\
%
${\bf 302575}$&=&
$({\bf 120,\overline{56}})(21)
\oplus({\bf 924,\overline{21}})(14)
\oplus({\bf 36,\overline{315}})(14)
\oplus({\bf 36,\overline{21}})(14)
\oplus({\bf 4032,\overline{6}})(7)
\oplus({\bf 280,\overline{120}})(7)
\oplus({\bf 280,\overline{6}})(7)
\oplus({\bf 8,\overline{1050'}})(7)
\oplus({\bf 8,\overline{120}})(7)
\oplus({\bf 8,\overline{6}})(7)
\oplus({\bf 13104,1})(0)
\oplus({\bf 1232,35})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 63,405})(0)
\oplus({\bf 63,35})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,2695})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4032},6})(-7)
\oplus({\bf \overline{280},120})(-7)
\oplus({\bf \overline{280},6})(-7)
\oplus({\bf \overline{8},1050'})(-7)
\oplus({\bf \overline{8},120})(-7)
\oplus({\bf \overline{8},6})(-7)
\oplus({\bf \overline{924},21})(-14)
\oplus({\bf \overline{36},315})(-14)
\oplus({\bf \overline{36},21})(-14)
\oplus({\bf \overline{120},56})(-21)$\\
%
${\bf 313600}$&=&
$({\bf 168,20})(21)
\oplus({\bf 1280,\overline{15}})(14)
\oplus({\bf 36,\overline{105}})(14)
\oplus({\bf 36,\overline{15}})(14)
\oplus({\bf 28,\overline{105}})(14)
\oplus({\bf 28,\overline{15}})(14)
\oplus({\bf 4200,\overline{6}})(7)
\oplus({\bf 280,\overline{84}})(7)
\oplus({\bf 280,\overline{6}})(7)
\oplus({\bf 216,\overline{84}})(7)
\oplus({\bf 216,\overline{6}})(7)
\oplus({\bf 8,\overline{336}})(7)
\oplus({\bf 8,\overline{210}})(7)
\oplus2({\bf 8,\overline{84}})(7)
\oplus({\bf 8,\overline{6}})(7)
\oplus({\bf 7680,1})(0)
\oplus({\bf 945,35})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 720,35})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,280})(0)
\oplus({\bf 63,189})(0)
\oplus2({\bf 63,35})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,896})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{1800},6})(-7)
\oplus({\bf \overline{1344},6})(-7)
\oplus({\bf \overline{216},120})(-7)
\oplus({\bf \overline{216},84})(-7)
\oplus2({\bf \overline{216},6})(-7)
\oplus({\bf \overline{8},840})(-7)
\oplus({\bf \overline{8},120})(-7)
\oplus({\bf \overline{8},84})(-7)
\oplus({\bf \overline{8},6})(-7)
\oplus({\bf \overline{420},21})(-14)
\oplus({\bf \overline{420},15})(-14)
\oplus({\bf \overline{28},384})(-14)
\oplus({\bf \overline{28},21})(-14)
\oplus({\bf \overline{28},15})(-14)
\oplus({\bf \overline{56},70})(-21)$\\
%
${\bf \overline{313600}}$&=&
$({\bf \overline{168},20})(-21)
\oplus({\bf \overline{1280},15})(-14)
\oplus({\bf \overline{36},105})(-14)
\oplus({\bf \overline{36},15})(-14)
\oplus({\bf \overline{28},105})(-14)
\oplus({\bf \overline{28},15})(-14)
\oplus({\bf \overline{4200},6})(-7)
\oplus({\bf \overline{280},84})(-7)
\oplus({\bf \overline{280},6})(-7)
\oplus({\bf \overline{216},84})(-7)
\oplus({\bf \overline{216},6})(-7)
\oplus({\bf \overline{8},336})(-7)
\oplus({\bf \overline{8},210})(-7)
\oplus2({\bf \overline{8},84})(-7)
\oplus({\bf \overline{8},6})(-7)
\oplus({\bf \overline{7680},1})(0)
\oplus({\bf \overline{945},35})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,35})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,\overline{280}})(0)
\oplus({\bf 63,189})(0)
\oplus2({\bf 63,35})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{896}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1800,\overline{6}})(7)
\oplus({\bf 1344,\overline{6}})(7)
\oplus({\bf 216,\overline{120}})(7)
\oplus({\bf 216,\overline{84}})(7)
\oplus2({\bf 216,\overline{6}})(7)
\oplus({\bf 8,\overline{840}})(7)
\oplus({\bf 8,\overline{120}})(7)
\oplus({\bf 8,\overline{84}})(7)
\oplus({\bf 8,\overline{6}})(7)
\oplus({\bf 420,\overline{21}})(14)
\oplus({\bf 420,\overline{15}})(14)
\oplus({\bf 28,\overline{384}})(14)
\oplus({\bf 28,\overline{21}})(14)
\oplus({\bf 28,\overline{15}})(14)
\oplus({\bf 56,\overline{70}})(21)$\\
%
${\bf 320320}$&=&
$({\bf \overline{280},1})(-27)
\oplus({\bf \overline{945},\overline{6}})(-20)
\oplus({\bf 63,\overline{6}})(-20)
\oplus({\bf 1800,\overline{15}})(-13)
\oplus({\bf 216,\overline{21}})(-13)
\oplus({\bf 216,\overline{15}})(-13)
\oplus({\bf 8,\overline{21}})(-13)
\oplus({\bf 2100,20})(-6)
\oplus({\bf 420,\overline{70}})(-6)
\oplus({\bf 420,20})(-6)
\oplus({\bf 28,\overline{56}})(-6)
\oplus({\bf 28,\overline{70}})(-6)
\oplus({\bf 1512',15})(1)
\oplus({\bf 504,105})(1)
\oplus({\bf 504,15})(1)
\oplus({\bf 56,210'})(1)
\oplus({\bf 56,105})(1)
\oplus({\bf \overline{630},6})(8)
\oplus({\bf \overline{378},84})(8)
\oplus({\bf \overline{378},6})(8)
\oplus({\bf 70,336})(8)
\oplus({\bf 70,84})(8)
\oplus({\bf \overline{120},1})(15)
\oplus({\bf \overline{168},35})(15)
\oplus({\bf \overline{168},1})(15)
\oplus({\bf \overline{56},\overline{280}})(15)
\oplus({\bf \overline{56},35})(15)
\oplus({\bf \overline{36},\overline{6}})(22)
\oplus({\bf \overline{28},\overline{120}})(22)
\oplus({\bf \overline{28},\overline{6}})(22)
\oplus({\bf \overline{8},\overline{21}})(29)$\\
%
${\bf \overline{320320}}$&=&
$({\bf 280,1})(27)
\oplus({\bf 945,6})(20)
\oplus({\bf 63,6})(20)
\oplus({\bf \overline{1800},15})(13)
\oplus({\bf \overline{216},21})(13)
\oplus({\bf \overline{216},15})(13)
\oplus({\bf \overline{8},21})(13)
\oplus({\bf \overline{2100},20})(6)
\oplus({\bf \overline{420},70})(6)
\oplus({\bf \overline{420},20})(6)
\oplus({\bf \overline{28},56})(6)
\oplus({\bf \overline{28},70})(6)
\oplus({\bf \overline{1512'},\overline{15}})(-1)
\oplus({\bf \overline{504},\overline{105}})(-1)
\oplus({\bf \overline{504},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{210'}})(-1)
\oplus({\bf \overline{56},\overline{105}})(-1)
\oplus({\bf 630,\overline{6}})(-8)
\oplus({\bf 378,\overline{84}})(-8)
\oplus({\bf 378,\overline{6}})(-8)
\oplus({\bf 70,\overline{336}})(-8)
\oplus({\bf 70,\overline{84}})(-8)
\oplus({\bf 120,1})(-15)
\oplus({\bf 168,35})(-15)
\oplus({\bf 168,1})(-15)
\oplus({\bf 56,280})(-15)
\oplus({\bf 56,35})(-15)
\oplus({\bf 36,6})(-22)
\oplus({\bf 28,120})(-22)
\oplus({\bf 28,6})(-22)
\oplus({\bf 8,21})(-29)$\\
%
${\bf 321776}$&=&
$({\bf \overline{36},\overline{105'}})(-22)
\oplus({\bf \overline{280},70})(-15)
\oplus({\bf \overline{8},\overline{560}})(-15)
\oplus({\bf \overline{8},70})(-15)
\oplus({\bf 1232,21})(-8)
\oplus({\bf \overline{945},15})(-8)
\oplus({\bf 63,384})(-8)
\oplus({\bf 63,21})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 1,1800})(-8)
\oplus({\bf 1,384})(-8)
\oplus({\bf 1,21})(-8)
\oplus({\bf 5544,6})(-1)
\oplus({\bf 280,120})(-1)
\oplus({\bf 280,6})(-1)
\oplus({\bf 216,84})(-1)
\oplus({\bf 216,6})(-1)
\oplus({\bf 8,1260})(-1)
\oplus({\bf 8,120})(-1)
\oplus({\bf 8,84})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 10780,1})(6)
\oplus({\bf 1280,35})(6)
\oplus({\bf 1280,1})(6)
\oplus({\bf 36,405})(6)
\oplus({\bf 36,35})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 28,\overline{280}})(6)
\oplus({\bf 28,35})(6)
\oplus({\bf 2520,\overline{6}})(13)
\oplus({\bf 168,\overline{120}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf 336,\overline{21}})(20)$\\
%
${\bf \overline{321776}}$&=&
$({\bf 36,105'})(22)
\oplus({\bf 280,\overline{70}})(15)
\oplus({\bf 8,560})(15)
\oplus({\bf 8,\overline{70}})(15)
\oplus({\bf 1232,\overline{21}})(8)
\oplus({\bf 945,\overline{15}})(8)
\oplus({\bf 63,\overline{384}})(8)
\oplus({\bf 63,\overline{21}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 1,\overline{1800}})(8)
\oplus({\bf 1,\overline{384}})(8)
\oplus({\bf 1,\overline{21}})(8)
\oplus({\bf \overline{5544},\overline{6}})(1)
\oplus({\bf \overline{280},\overline{120}})(1)
\oplus({\bf \overline{280},\overline{6}})(1)
\oplus({\bf \overline{216},\overline{84}})(1)
\oplus({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{8},\overline{1260}})(1)
\oplus({\bf \overline{8},\overline{120}})(1)
\oplus({\bf \overline{8},\overline{84}})(1)
\oplus({\bf \overline{8},\overline{6}})(1)
\oplus({\bf \overline{10780},1})(-6)
\oplus({\bf \overline{1280},35})(-6)
\oplus({\bf \overline{1280},1})(-6)
\oplus({\bf \overline{36},405})(-6)
\oplus({\bf \overline{36},35})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{28},280})(-6)
\oplus({\bf \overline{28},35})(-6)
\oplus({\bf \overline{2520},6})(-13)
\oplus({\bf \overline{168},120})(-13)
\oplus({\bf \overline{168},6})(-13)
\oplus({\bf \overline{336},21})(-20)$\\
%
${\bf 331240}$&=&
$({\bf \overline{56},\overline{15}})(-25)
\oplus({\bf \overline{420},20})(-18)
\oplus({\bf \overline{28},\overline{70}})(-18)
\oplus({\bf \overline{28},20})(-18)
\oplus({\bf \overline{1344},15})(-11)
\oplus({\bf \overline{216},105})(-11)
\oplus({\bf \overline{216},15})(-11)
\oplus({\bf \overline{8},105'})(-11)
\oplus({\bf \overline{8},105})(-11)
\oplus({\bf \overline{8},15})(-11)
\oplus({\bf 2352,6})(-4)
\oplus({\bf 720,84})(-4)
\oplus({\bf 720,6})(-4)
\oplus({\bf 63,210})(-4)
\oplus({\bf 63,84})(-4)
\oplus({\bf 63,6})(-4)
\oplus({\bf 1,210})(-4)
\oplus({\bf 1,84})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 2352',1})(3)
\oplus({\bf 1344,35})(3)
\oplus({\bf 1344,1})(3)
\oplus({\bf 216,189})(3)
\oplus({\bf 216,35})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,175})(3)
\oplus({\bf 8,189})(3)
\oplus({\bf 8,35})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 1512,\overline{6}})(10)
\oplus({\bf 420,\overline{84}})(10)
\oplus({\bf 420,\overline{6}})(10)
\oplus({\bf 28,\overline{210}})(10)
\oplus({\bf 28,\overline{84}})(10)
\oplus({\bf 28,\overline{6}})(10)
\oplus({\bf 504,\overline{15}})(17)
\oplus({\bf 56,\overline{105}})(17)
\oplus({\bf 56,\overline{15}})(17)
\oplus({\bf 70,20})(24)$\\
%
${\bf \overline{331240}}$&=&
$({\bf 56,15})(25)
\oplus({\bf 420,20})(18)
\oplus({\bf 28,70})(18)
\oplus({\bf 28,20})(18)
\oplus({\bf 1344,\overline{15}})(11)
\oplus({\bf 216,\overline{105}})(11)
\oplus({\bf 216,\overline{15}})(11)
\oplus({\bf 8,\overline{105'}})(11)
\oplus({\bf 8,\overline{105}})(11)
\oplus({\bf 8,\overline{15}})(11)
\oplus({\bf 2352,\overline{6}})(4)
\oplus({\bf 720,\overline{84}})(4)
\oplus({\bf 720,\overline{6}})(4)
\oplus({\bf 63,\overline{210}})(4)
\oplus({\bf 63,\overline{84}})(4)
\oplus({\bf 63,\overline{6}})(4)
\oplus({\bf 1,\overline{210}})(4)
\oplus({\bf 1,\overline{84}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf \overline{2352'},1})(-3)
\oplus({\bf \overline{1344},35})(-3)
\oplus({\bf \overline{1344},1})(-3)
\oplus({\bf \overline{216},189})(-3)
\oplus({\bf \overline{216},35})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},175})(-3)
\oplus({\bf \overline{8},189})(-3)
\oplus({\bf \overline{8},35})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf \overline{1512},6})(-10)
\oplus({\bf \overline{420},84})(-10)
\oplus({\bf \overline{420},6})(-10)
\oplus({\bf \overline{28},210})(-10)
\oplus({\bf \overline{28},84})(-10)
\oplus({\bf \overline{28},6})(-10)
\oplus({\bf \overline{504},15})(-17)
\oplus({\bf \overline{56},105})(-17)
\oplus({\bf \overline{56},15})(-17)
\oplus({\bf 70,20})(-24)$\\
%
${\bf 336336}$&=&
$({\bf \overline{420},\overline{6}})(22)
\oplus({\bf \overline{2800},1})(15)
\oplus({\bf \overline{504},35})(15)
\oplus({\bf \overline{504},1})(15)
\oplus({\bf \overline{56},35})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf 3584,6})(8)
\oplus({\bf 378,84})(8)
\oplus({\bf 378,6})(8)
\oplus({\bf \overline{378},6})(8)
\oplus({\bf 70,120})(8)
\oplus({\bf 70,84})(8)
\oplus2({\bf 70,6})(8)
\oplus({\bf 2800,15})(1)
\oplus({\bf 168,105})(1)
\oplus({\bf 168,15})(1)
\oplus({\bf 504,21})(1)
\oplus({\bf 504,15})(1)
\oplus({\bf 56,384})(1)
\oplus({\bf 56,21})(1)
\oplus({\bf 56,105})(1)
\oplus2({\bf 56,15})(1)
\oplus({\bf 1280,20})(-6)
\oplus({\bf 36,\overline{70}})(-6)
\oplus({\bf 36,20})(-6)
\oplus({\bf 420,70})(-6)
\oplus({\bf 420,20})(-6)
\oplus({\bf 28,540})(-6)
\oplus({\bf 28,70})(-6)
\oplus({\bf 28,\overline{70}})(-6)
\oplus2({\bf 28,20})(-6)
\oplus({\bf 280,\overline{15}})(-13)
\oplus({\bf 216,\overline{105}})(-13)
\oplus({\bf 216,\overline{15}})(-13)
\oplus({\bf 8,\overline{384}})(-13)
\oplus({\bf 8,\overline{105}})(-13)
\oplus({\bf 8,\overline{21}})(-13)
\oplus2({\bf 8,\overline{15}})(-13)
\oplus({\bf 63,\overline{84}})(-20)
\oplus({\bf 63,\overline{6}})(-20)
\oplus({\bf 1,\overline{120}})(-20)
\oplus({\bf 1,\overline{84}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf \overline{8},35})(-27)$\\
%
${\bf \overline{336336}}$&=&
$({\bf 420,6})(-22)
\oplus({\bf 2800,1})(-15)
\oplus({\bf 504,35})(-15)
\oplus({\bf 504,1})(-15)
\oplus({\bf 56,35})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf 3584,\overline{6}})(-8)
\oplus({\bf 378,\overline{6}})(-8)
\oplus({\bf \overline{378},\overline{84}})(-8)
\oplus({\bf \overline{378},\overline{6}})(-8)
\oplus({\bf 70,\overline{120}})(-8)
\oplus({\bf 70,\overline{84}})(-8)
\oplus2({\bf 70,\overline{6}})(-8)
\oplus({\bf \overline{2800},\overline{15}})(-1)
\oplus({\bf \overline{504},\overline{21}})(-1)
\oplus({\bf \overline{504},\overline{15}})(-1)
\oplus({\bf \overline{168},\overline{105}})(-1)
\oplus({\bf \overline{168},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{384}})(-1)
\oplus({\bf \overline{56},\overline{105}})(-1)
\oplus({\bf \overline{56},\overline{21}})(-1)
\oplus2({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{1280},20})(6)
\oplus({\bf \overline{420},\overline{70}})(6)
\oplus({\bf \overline{420},20})(6)
\oplus({\bf \overline{36},70})(6)
\oplus({\bf \overline{36},20})(6)
\oplus({\bf \overline{28},540})(6)
\oplus({\bf \overline{28},70})(6)
\oplus({\bf \overline{28},\overline{70}})(6)
\oplus2({\bf \overline{28},20})(6)
\oplus({\bf \overline{280},15})(13)
\oplus({\bf \overline{216},105})(13)
\oplus({\bf \overline{216},15})(13)
\oplus({\bf \overline{8},384})(13)
\oplus({\bf \overline{8},21})(13)
\oplus({\bf \overline{8},105})(13)
\oplus2({\bf \overline{8},15})(13)
\oplus({\bf 63,84})(20)
\oplus({\bf 63,6})(20)
\oplus({\bf 1,120})(20)
\oplus({\bf 1,84})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 8,35})(27)$\\
%
${\bf 338688}$&=&
$({\bf \overline{1848},\overline{6}})(19)
\oplus({\bf 13824,1})(12)
\oplus({\bf 330,35})(12)
\oplus({\bf 330,1})(12)
\oplus({\bf 630,35})(12)
\oplus({\bf 630,1})(12)
\oplus({\bf 2520'',6})(5)
\oplus({\bf 4752,6})(5)
\oplus({\bf 120,120})(5)
\oplus({\bf 120,84})(5)
\oplus2({\bf 120,6})(5)
\oplus({\bf 168,120})(5)
\oplus({\bf 168,6})(5)
\oplus({\bf 924,21})(-2)
\oplus({\bf 924,15})(-2)
\oplus({\bf 1280,21})(-2)
\oplus({\bf 36,315})(-2)
\oplus({\bf 36,384})(-2)
\oplus2({\bf 36,21})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 28,315})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 280,56})(-9)
\oplus({\bf 280,70})(-9)
\oplus({\bf 216,56})(-9)
\oplus({\bf 8,700})(-9)
\oplus({\bf 8,1134})(-9)
\oplus2({\bf 8,56})(-9)
\oplus({\bf 8,70})(-9)
\oplus({\bf 63,\overline{126}})(-16)
\oplus({\bf 63,\overline{210'}})(-16)
\oplus({\bf 1,\overline{2688}})(-16)
\oplus({\bf 1,\overline{126}})(-16)
\oplus({\bf 1,\overline{210'}})(-16)
\oplus({\bf \overline{8},\overline{504}})(-23)$\\
%
${\bf \overline{338688}}$&=&
$({\bf 1848,6})(-19)
\oplus({\bf \overline{13824},1})(-12)
\oplus({\bf \overline{330},35})(-12)
\oplus({\bf \overline{330},1})(-12)
\oplus({\bf \overline{630},35})(-12)
\oplus({\bf \overline{630},1})(-12)
\oplus({\bf \overline{2520''},\overline{6}})(-5)
\oplus({\bf \overline{4752},\overline{6}})(-5)
\oplus({\bf \overline{120},\overline{120}})(-5)
\oplus({\bf \overline{120},\overline{84}})(-5)
\oplus2({\bf \overline{120},\overline{6}})(-5)
\oplus({\bf \overline{168},\overline{120}})(-5)
\oplus({\bf \overline{168},\overline{6}})(-5)
\oplus({\bf \overline{924},\overline{21}})(2)
\oplus({\bf \overline{924},\overline{15}})(2)
\oplus({\bf \overline{1280},\overline{21}})(2)
\oplus({\bf \overline{36},\overline{315}})(2)
\oplus({\bf \overline{36},\overline{384}})(2)
\oplus2({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{315}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{280},\overline{56}})(9)
\oplus({\bf \overline{280},\overline{70}})(9)
\oplus({\bf \overline{216},\overline{56}})(9)
\oplus({\bf \overline{8},\overline{700}})(9)
\oplus({\bf \overline{8},\overline{1134}})(9)
\oplus2({\bf \overline{8},\overline{56}})(9)
\oplus({\bf \overline{8},\overline{70}})(9)
\oplus({\bf 63,126})(16)
\oplus({\bf 63,210'})(16)
\oplus({\bf 1,2688})(16)
\oplus({\bf 1,126})(16)
\oplus({\bf 1,210'})(16)
\oplus({\bf 8,504})(23)$\\
%
${\bf 348075}$&=&
$({\bf \overline{1680},\overline{6}})(19)
\oplus({\bf 12474,1})(12)
\oplus({\bf 630,35})(12)
\oplus({\bf 630,1})(12)
\oplus({\bf 336,35})(12)
\oplus({\bf 336,1})(12)
\oplus({\bf 4752,6})(5)
\oplus({\bf 120,120})(5)
\oplus({\bf 120,6})(5)
\oplus({\bf 2520,6})(5)
\oplus({\bf 168,120})(5)
\oplus({\bf 168,84})(5)
\oplus2({\bf 168,6})(5)
\oplus({\bf 924,21})(-2)
\oplus({\bf 1280,21})(-2)
\oplus({\bf 1280,15})(-2)
\oplus({\bf 36,315})(-2)
\oplus({\bf 36,384})(-2)
\oplus2({\bf 36,21})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 28,384})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 280,56})(-9)
\oplus({\bf 280,70})(-9)
\oplus({\bf 216,70})(-9)
\oplus({\bf 8,1134})(-9)
\oplus({\bf 8,56})(-9)
\oplus({\bf 8,\overline{560}})(-9)
\oplus2({\bf 8,70})(-9)
\oplus({\bf 63,\overline{210'}})(-16)
\oplus({\bf 63,\overline{105'}})(-16)
\oplus({\bf 1,\overline{2205}})(-16)
\oplus({\bf 1,\overline{210'}})(-16)
\oplus({\bf 1,\overline{105'}})(-16)
\oplus({\bf \overline{8},\overline{420}})(-23)$\\
%
${\bf \overline{348075}}$&=&
$({\bf 1680,6})(-19)
\oplus({\bf \overline{12474},1})(-12)
\oplus({\bf \overline{630},35})(-12)
\oplus({\bf \overline{630},1})(-12)
\oplus({\bf \overline{336},35})(-12)
\oplus({\bf \overline{336},1})(-12)
\oplus({\bf \overline{4752},\overline{6}})(-5)
\oplus({\bf \overline{2520},\overline{6}})(-5)
\oplus({\bf \overline{120},\overline{120}})(-5)
\oplus({\bf \overline{120},\overline{6}})(-5)
\oplus({\bf \overline{168},\overline{120}})(-5)
\oplus({\bf \overline{168},\overline{84}})(-5)
\oplus2({\bf \overline{168},\overline{6}})(-5)
\oplus({\bf \overline{924},\overline{21}})(2)
\oplus({\bf \overline{1280},\overline{21}})(2)
\oplus({\bf \overline{1280},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{315}})(2)
\oplus({\bf \overline{36},\overline{384}})(2)
\oplus2({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{384}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{56}})(9)
\oplus({\bf \overline{280},\overline{70}})(9)
\oplus({\bf \overline{216},\overline{70}})(9)
\oplus({\bf \overline{8},\overline{1134}})(9)
\oplus({\bf \overline{8},560})(9)
\oplus({\bf \overline{8},\overline{56}})(9)
\oplus2({\bf \overline{8},\overline{70}})(9)
\oplus({\bf 63,210'})(16)
\oplus({\bf 63,105'})(16)
\oplus({\bf 1,2205})(16)
\oplus({\bf 1,210'})(16)
\oplus({\bf 1,105'})(16)
\oplus({\bf 8,420})(23)$\\
%
${\bf 354900}$&=&
$({\bf 378,\overline{15}})(20)
\oplus({\bf 2800,\overline{6}})(13)
\oplus({\bf 168,\overline{84}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf 56,\overline{84}})(13)
\oplus({\bf 56,\overline{6}})(13)
\oplus({\bf 8820,1})(6)
\oplus({\bf 1280,35})(6)
\oplus({\bf 1280,1})(6)
\oplus({\bf 36,189})(6)
\oplus({\bf 36,35})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 420,35})(6)
\oplus({\bf 420,1})(6)
\oplus({\bf 28,280})(6)
\oplus({\bf 28,189})(6)
\oplus2({\bf 28,35})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 4200,6})(-1)
\oplus({\bf 280,84})(-1)
\oplus({\bf 280,6})(-1)
\oplus({\bf 1344,6})(-1)
\oplus({\bf 216,120})(-1)
\oplus({\bf 216,84})(-1)
\oplus2({\bf 216,6})(-1)
\oplus({\bf 8,840})(-1)
\oplus({\bf 8,120})(-1)
\oplus({\bf 8,210})(-1)
\oplus2({\bf 8,84})(-1)
\oplus2({\bf 8,6})(-1)
\oplus({\bf 945,15})(-8)
\oplus({\bf 720,21})(-8)
\oplus({\bf 720,15})(-8)
\oplus({\bf 63,384})(-8)
\oplus({\bf 63,21})(-8)
\oplus({\bf 63,105})(-8)
\oplus2({\bf 63,15})(-8)
\oplus({\bf 1,1050})(-8)
\oplus({\bf 1,384})(-8)
\oplus({\bf 1,21})(-8)
\oplus({\bf 1,105})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf \overline{216},70})(-15)
\oplus({\bf \overline{216},20})(-15)
\oplus({\bf \overline{8},540})(-15)
\oplus({\bf \overline{8},70})(-15)
\oplus({\bf \overline{8},20})(-15)
\oplus({\bf \overline{28},\overline{105}})(-22)$\\
%
${\bf \overline{354900}}$&=&
$({\bf \overline{378},15})(-20)
\oplus({\bf \overline{2800},6})(-13)
\oplus({\bf \overline{168},84})(-13)
\oplus({\bf \overline{168},6})(-13)
\oplus({\bf \overline{56},84})(-13)
\oplus({\bf \overline{56},6})(-13)
\oplus({\bf \overline{8820},1})(-6)
\oplus({\bf \overline{1280},35})(-6)
\oplus({\bf \overline{1280},1})(-6)
\oplus({\bf \overline{420},35})(-6)
\oplus({\bf \overline{420},1})(-6)
\oplus({\bf \overline{36},189})(-6)
\oplus({\bf \overline{36},35})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{28},\overline{280}})(-6)
\oplus({\bf \overline{28},189})(-6)
\oplus2({\bf \overline{28},35})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{4200},\overline{6}})(1)
\oplus({\bf \overline{1344},\overline{6}})(1)
\oplus({\bf \overline{280},\overline{84}})(1)
\oplus({\bf \overline{280},\overline{6}})(1)
\oplus({\bf \overline{216},\overline{120}})(1)
\oplus({\bf \overline{216},\overline{84}})(1)
\oplus2({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{8},\overline{840}})(1)
\oplus({\bf \overline{8},\overline{210}})(1)
\oplus({\bf \overline{8},\overline{120}})(1)
\oplus2({\bf \overline{8},\overline{84}})(1)
\oplus2({\bf \overline{8},\overline{6}})(1)
\oplus({\bf \overline{945},\overline{15}})(8)
\oplus({\bf 720,\overline{21}})(8)
\oplus({\bf 720,\overline{15}})(8)
\oplus({\bf 63,\overline{384}})(8)
\oplus({\bf 63,\overline{105}})(8)
\oplus({\bf 63,\overline{21}})(8)
\oplus2({\bf 63,\overline{15}})(8)
\oplus({\bf 1,\overline{1050}})(8)
\oplus({\bf 1,\overline{384}})(8)
\oplus({\bf 1,\overline{105}})(8)
\oplus({\bf 1,\overline{21}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 216,\overline{70}})(15)
\oplus({\bf 216,20})(15)
\oplus({\bf 8,540})(15)
\oplus({\bf 8,\overline{70}})(15)
\oplus({\bf 8,20})(15)
\oplus({\bf 28,105})(22)$\\
%
${\bf 357357}$&=&
$({\bf \overline{1512'},\overline{6}})(19)
\oplus({\bf 11088,1})(12)
\oplus({\bf 630,35})(12)
\oplus({\bf 630,1})(12)
\oplus({\bf 378,35})(12)
\oplus({\bf 378,1})(12)
\oplus({\bf 4752,6})(5)
\oplus({\bf 120,84})(5)
\oplus({\bf 120,6})(5)
\oplus({\bf 2800,6})(5)
\oplus({\bf 168,120})(5)
\oplus({\bf 168,84})(5)
\oplus2({\bf 168,6})(5)
\oplus({\bf 56,120})(5)
\oplus({\bf 56,6})(5)
\oplus({\bf 924,15})(-2)
\oplus({\bf 1280,21})(-2)
\oplus({\bf 1280,15})(-2)
\oplus({\bf 36,384})(-2)
\oplus({\bf 36,21})(-2)
\oplus({\bf 36,105})(-2)
\oplus2({\bf 36,15})(-2)
\oplus({\bf 420,21})(-2)
\oplus({\bf 28,315})(-2)
\oplus({\bf 28,384})(-2)
\oplus2({\bf 28,21})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 280,70})(-9)
\oplus({\bf 280,20})(-9)
\oplus({\bf 216,56})(-9)
\oplus({\bf 216,70})(-9)
\oplus({\bf 8,1134})(-9)
\oplus({\bf 8,56})(-9)
\oplus({\bf 8,540})(-9)
\oplus2({\bf 8,70})(-9)
\oplus({\bf 8,20})(-9)
\oplus({\bf 63,\overline{210'}})(-16)
\oplus({\bf 63,\overline{105}})(-16)
\oplus({\bf 1,\overline{1701}})(-16)
\oplus({\bf 1,\overline{210'}})(-16)
\oplus({\bf 1,\overline{105}})(-16)
\oplus({\bf \overline{8},\overline{336}})(-23)$\\
%
${\bf \overline{357357}}$&=&
$({\bf 1512',6})(-19)
\oplus({\bf \overline{11088},1})(-12)
\oplus({\bf \overline{630},35})(-12)
\oplus({\bf \overline{630},1})(-12)
\oplus({\bf \overline{378},35})(-12)
\oplus({\bf \overline{378},1})(-12)
\oplus({\bf \overline{4752},\overline{6}})(-5)
\oplus({\bf \overline{2800},\overline{6}})(-5)
\oplus({\bf \overline{120},\overline{84}})(-5)
\oplus({\bf \overline{120},\overline{6}})(-5)
\oplus({\bf \overline{168},\overline{120}})(-5)
\oplus({\bf \overline{168},\overline{84}})(-5)
\oplus2({\bf \overline{168},\overline{6}})(-5)
\oplus({\bf \overline{56},\overline{120}})(-5)
\oplus({\bf \overline{56},\overline{6}})(-5)
\oplus({\bf \overline{924},\overline{15}})(2)
\oplus({\bf \overline{1280},\overline{21}})(2)
\oplus({\bf \overline{1280},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{21}})(2)
\oplus({\bf \overline{36},\overline{384}})(2)
\oplus({\bf \overline{36},\overline{105}})(2)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus2({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{315}})(2)
\oplus({\bf \overline{28},\overline{384}})(2)
\oplus2({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{70}})(9)
\oplus({\bf \overline{280},20})(9)
\oplus({\bf \overline{216},\overline{56}})(9)
\oplus({\bf \overline{216},\overline{70}})(9)
\oplus({\bf \overline{8},\overline{1134}})(9)
\oplus({\bf \overline{8},540})(9)
\oplus({\bf \overline{8},\overline{56}})(9)
\oplus2({\bf \overline{8},\overline{70}})(9)
\oplus({\bf \overline{8},20})(9)
\oplus({\bf 63,210'})(16)
\oplus({\bf 63,105})(16)
\oplus({\bf 1,1701})(16)
\oplus({\bf 1,210'})(16)
\oplus({\bf 1,105})(16)
\oplus({\bf 8,336})(23)$\\
%
${\bf 371280}$&=&
$({\bf \overline{1716},\overline{6}})(22)
\oplus({\bf \overline{12936},1})(15)
\oplus({\bf \overline{792},35})(15)
\oplus({\bf \overline{792},1})(15)
\oplus({\bf 6006,6})(8)
\oplus({\bf 330,120})(8)
\oplus({\bf 330,6})(8)
\oplus({\bf 2520'',21})(1)
\oplus({\bf 120,315})(1)
\oplus({\bf 120,21})(1)
\oplus({\bf 924,56})(-6)
\oplus({\bf 36,700})(-6)
\oplus({\bf 36,56})(-6)
\oplus({\bf 280,\overline{126}})(-13)
\oplus({\bf 8,\overline{1386}})(-13)
\oplus({\bf 8,\overline{126}})(-13)
\oplus({\bf 63,\overline{252}})(-20)
\oplus({\bf 1,\overline{2520''''}})(-20)
\oplus({\bf 1,\overline{252}})(-20)
\oplus({\bf \overline{8},462})(-27)$\\
%
${\bf \overline{371280}}$&=&
$({\bf 1716,6})(-22)
\oplus({\bf 12936,1})(-15)
\oplus({\bf 792,35})(-15)
\oplus({\bf 792,1})(-15)
\oplus({\bf \overline{6006},\overline{6}})(-8)
\oplus({\bf \overline{330},\overline{120}})(-8)
\oplus({\bf \overline{330},\overline{6}})(-8)
\oplus({\bf \overline{2520''},\overline{21}})(-1)
\oplus({\bf \overline{120},\overline{315}})(-1)
\oplus({\bf \overline{120},\overline{21}})(-1)
\oplus({\bf \overline{924},\overline{56}})(6)
\oplus({\bf \overline{36},\overline{700}})(6)
\oplus({\bf \overline{36},\overline{56}})(6)
\oplus({\bf \overline{280},126})(13)
\oplus({\bf \overline{8},1386})(13)
\oplus({\bf \overline{8},126})(13)
\oplus({\bf 63,252})(20)
\oplus({\bf 1,2520''''})(20)
\oplus({\bf 1,252})(20)
\oplus({\bf 8,\overline{462}})(27)$\\
%
${\bf 388960}$&=&
$({\bf \overline{6600},1})(21)
\oplus({\bf \overline{4620},6})(14)
\oplus({\bf \overline{2100},6})(14)
\oplus({\bf \overline{1848},15})(7)
\oplus({\bf \overline{1512'},21})(7)
\oplus({\bf \overline{1512'},15})(7)
\oplus({\bf \overline{504},21})(7)
\oplus({\bf 330,20})(0)
\oplus({\bf 630,70})(0)
\oplus({\bf 630,20})(0)
\oplus({\bf 378,56})(0)
\oplus({\bf 378,70})(0)
\oplus({\bf 70,56})(0)
\oplus({\bf 120,\overline{105}})(-7)
\oplus({\bf 120,\overline{15}})(-7)
\oplus({\bf 168,\overline{210'}})(-7)
\oplus({\bf 168,\overline{105}})(-7)
\oplus({\bf 56,\overline{126}})(-7)
\oplus({\bf 56,\overline{210'}})(-7)
\oplus({\bf 36,\overline{336}})(-14)
\oplus({\bf 36,\overline{84}})(-14)
\oplus({\bf 28,\overline{504}})(-14)
\oplus({\bf 28,\overline{336}})(-14)
\oplus({\bf 8,840''})(-21)
\oplus({\bf 8,280})(-21)
\oplus({\bf 1,720})(-28)$\\
%
${\bf \overline{388960}}$&=&
$({\bf 6600,1})(-21)
\oplus({\bf 4620,\overline{6}})(-14)
\oplus({\bf 2100,\overline{6}})(-14)
\oplus({\bf 1848,\overline{15}})(-7)
\oplus({\bf 1512',\overline{21}})(-7)
\oplus({\bf 1512',\overline{15}})(-7)
\oplus({\bf 504,\overline{21}})(-7)
\oplus({\bf \overline{330},20})(0)
\oplus({\bf \overline{630},\overline{70}})(0)
\oplus({\bf \overline{630},20})(0)
\oplus({\bf \overline{378},\overline{56}})(0)
\oplus({\bf \overline{378},\overline{70}})(0)
\oplus({\bf 70,\overline{56}})(0)
\oplus({\bf \overline{120},105})(7)
\oplus({\bf \overline{120},15})(7)
\oplus({\bf \overline{168},210'})(7)
\oplus({\bf \overline{168},105})(7)
\oplus({\bf \overline{56},126})(7)
\oplus({\bf \overline{56},210'})(7)
\oplus({\bf \overline{36},336})(14)
\oplus({\bf \overline{36},84})(14)
\oplus({\bf \overline{28},504})(14)
\oplus({\bf \overline{28},336})(14)
\oplus({\bf \overline{8},\overline{840''}})(21)
\oplus({\bf \overline{8},\overline{280}})(21)
\oplus({\bf 1,\overline{720}})(28)$\\
%
${\bf 397488}$&=&
$({\bf \overline{7056},1})(21)
\oplus({\bf \overline{5376},6})(14)
\oplus({\bf \overline{1176},6})(14)
\oplus({\bf \overline{1680},21})(7)
\oplus({\bf \overline{1512'},15})(7)
\oplus({\bf \overline{1008},21})(7)
\oplus({\bf \overline{1008},15})(7)
\oplus({\bf 630,70})(0)
\oplus({\bf 336,56})(0)
\oplus({\bf 336,70})(0)
\oplus({\bf 378,70})(0)
\oplus({\bf 378,20})(0)
\oplus({\bf 120,\overline{105'}})(-7)
\oplus({\bf 168,\overline{210'}})(-7)
\oplus({\bf 168,\overline{105'}})(-7)
\oplus({\bf 168,\overline{105}})(-7)
\oplus({\bf 56,\overline{105}})(-7)
\oplus({\bf 36,\overline{420}})(-14)
\oplus({\bf 36,\overline{210}})(-14)
\oplus({\bf 28,\overline{336}})(-14)
\oplus({\bf 28,\overline{210}})(-14)
\oplus({\bf 8,896})(-21)
\oplus({\bf 8,175})(-21)
\oplus({\bf 1,840'})(-28)$\\
%
${\bf \overline{397488}}$&=&
$({\bf 7056,1})(-21)
\oplus({\bf 5376,\overline{6}})(-14)
\oplus({\bf 1176,\overline{6}})(-14)
\oplus({\bf 1680,\overline{21}})(-7)
\oplus({\bf 1512',\overline{15}})(-7)
\oplus({\bf 1008,\overline{21}})(-7)
\oplus({\bf 1008,\overline{15}})(-7)
\oplus({\bf \overline{630},\overline{70}})(0)
\oplus({\bf \overline{336},\overline{56}})(0)
\oplus({\bf \overline{336},\overline{70}})(0)
\oplus({\bf \overline{378},\overline{70}})(0)
\oplus({\bf \overline{378},20})(0)
\oplus({\bf \overline{120},105'})(7)
\oplus({\bf \overline{168},210'})(7)
\oplus({\bf \overline{168},105'})(7)
\oplus({\bf \overline{168},105})(7)
\oplus({\bf \overline{56},105})(7)
\oplus({\bf \overline{36},420})(14)
\oplus({\bf \overline{36},210})(14)
\oplus({\bf \overline{28},336})(14)
\oplus({\bf \overline{28},210})(14)
\oplus({\bf \overline{8},\overline{896}})(21)
\oplus({\bf \overline{8},175})(21)
\oplus({\bf 1,\overline{840'}})(28)$\\
%
${\bf 412335}$&=&
$({\bf \overline{36},\overline{105}})(-22)
\oplus({\bf \overline{280},70})(-15)
\oplus({\bf \overline{280},20})(-15)
\oplus({\bf \overline{8},540})(-15)
\oplus({\bf \overline{8},70})(-15)
\oplus({\bf \overline{8},20})(-15)
\oplus({\bf 1232,15})(-8)
\oplus({\bf \overline{945},21})(-8)
\oplus({\bf \overline{945},15})(-8)
\oplus({\bf 63,384})(-8)
\oplus({\bf 63,21})(-8)
\oplus({\bf 63,105})(-8)
\oplus2({\bf 63,15})(-8)
\oplus({\bf 1,1701})(-8)
\oplus({\bf 1,384})(-8)
\oplus({\bf 1,105})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 5544,6})(-1)
\oplus({\bf 280,84})(-1)
\oplus({\bf 280,6})(-1)
\oplus({\bf 1800,6})(-1)
\oplus({\bf 216,120})(-1)
\oplus({\bf 216,84})(-1)
\oplus2({\bf 216,6})(-1)
\oplus({\bf 8,1260})(-1)
\oplus({\bf 8,120})(-1)
\oplus({\bf 8,336})(-1)
\oplus2({\bf 8,84})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 11880,1})(6)
\oplus({\bf 1280,35})(6)
\oplus({\bf 1280,1})(6)
\oplus({\bf 36,\overline{280}})(6)
\oplus({\bf 36,35})(6)
\oplus({\bf 420,35})(6)
\oplus({\bf 420,1})(6)
\oplus({\bf 28,405})(6)
\oplus({\bf 28,\overline{280}})(6)
\oplus2({\bf 28,35})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 2800,\overline{6}})(13)
\oplus({\bf 168,\overline{120}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf 56,\overline{120}})(13)
\oplus({\bf 56,\overline{6}})(13)
\oplus({\bf 378,\overline{21}})(20)$\\
%
${\bf \overline{412335}}$&=&
$({\bf 36,105})(22)
\oplus({\bf 280,\overline{70}})(15)
\oplus({\bf 280,20})(15)
\oplus({\bf 8,540})(15)
\oplus({\bf 8,\overline{70}})(15)
\oplus({\bf 8,20})(15)
\oplus({\bf 1232,\overline{15}})(8)
\oplus({\bf 945,\overline{21}})(8)
\oplus({\bf 945,\overline{15}})(8)
\oplus({\bf 63,\overline{384}})(8)
\oplus({\bf 63,\overline{105}})(8)
\oplus({\bf 63,\overline{21}})(8)
\oplus2({\bf 63,\overline{15}})(8)
\oplus({\bf 1,\overline{1701}})(8)
\oplus({\bf 1,\overline{384}})(8)
\oplus({\bf 1,\overline{105}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf \overline{5544},\overline{6}})(1)
\oplus({\bf \overline{1800},\overline{6}})(1)
\oplus({\bf \overline{280},\overline{84}})(1)
\oplus({\bf \overline{280},\overline{6}})(1)
\oplus({\bf \overline{216},\overline{120}})(1)
\oplus({\bf \overline{216},\overline{84}})(1)
\oplus2({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{8},\overline{1260}})(1)
\oplus({\bf \overline{8},\overline{336}})(1)
\oplus({\bf \overline{8},\overline{120}})(1)
\oplus2({\bf \overline{8},\overline{84}})(1)
\oplus({\bf \overline{8},\overline{6}})(1)
\oplus({\bf \overline{11880},1})(-6)
\oplus({\bf \overline{1280},35})(-6)
\oplus({\bf \overline{1280},1})(-6)
\oplus({\bf \overline{420},35})(-6)
\oplus({\bf \overline{420},1})(-6)
\oplus({\bf \overline{36},280})(-6)
\oplus({\bf \overline{36},35})(-6)
\oplus({\bf \overline{28},405})(-6)
\oplus({\bf \overline{28},280})(-6)
\oplus2({\bf \overline{28},35})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{2800},6})(-13)
\oplus({\bf \overline{168},120})(-13)
\oplus({\bf \overline{168},6})(-13)
\oplus({\bf \overline{56},120})(-13)
\oplus({\bf \overline{56},6})(-13)
\oplus({\bf \overline{378},21})(-20)$\\
%
${\bf 433160}$&=&
$({\bf \overline{11088'},1})(21)
\oplus({\bf \overline{5544'},6})(14)
\oplus({\bf \overline{2520'},6})(14)
\oplus({\bf \overline{1848},21})(7)
\oplus({\bf \overline{1680},21})(7)
\oplus({\bf \overline{1680},15})(7)
\oplus({\bf 330,56})(0)
\oplus({\bf 630,56})(0)
\oplus({\bf 630,70})(0)
\oplus({\bf 336,70})(0)
\oplus({\bf 120,\overline{126}})(-7)
\oplus({\bf 120,\overline{210'}})(-7)
\oplus({\bf 168,\overline{210'}})(-7)
\oplus({\bf 168,\overline{105'}})(-7)
\oplus({\bf 36,\overline{504}})(-14)
\oplus({\bf 36,\overline{420}})(-14)
\oplus({\bf 28,\overline{420}})(-14)
\oplus({\bf 8,1134'})(-21)
\oplus({\bf 8,490})(-21)
\oplus({\bf 1,1764})(-28)$\\
%
${\bf \overline{433160}}$&=&
$({\bf 11088',1})(-21)
\oplus({\bf 5544',\overline{6}})(-14)
\oplus({\bf 2520',\overline{6}})(-14)
\oplus({\bf 1848,\overline{21}})(-7)
\oplus({\bf 1680,\overline{21}})(-7)
\oplus({\bf 1680,\overline{15}})(-7)
\oplus({\bf \overline{330},\overline{56}})(0)
\oplus({\bf \overline{630},\overline{56}})(0)
\oplus({\bf \overline{630},\overline{70}})(0)
\oplus({\bf \overline{336},\overline{70}})(0)
\oplus({\bf \overline{120},126})(7)
\oplus({\bf \overline{120},210'})(7)
\oplus({\bf \overline{168},210'})(7)
\oplus({\bf \overline{168},105'})(7)
\oplus({\bf \overline{36},504})(14)
\oplus({\bf \overline{36},420})(14)
\oplus({\bf \overline{28},420})(14)
\oplus({\bf \overline{8},\overline{1134'}})(21)
\oplus({\bf \overline{8},\overline{490}})(21)
\oplus({\bf 1,\overline{1764}})(28)$\\
%
${\bf 455455}$&=&
$({\bf 2352,1})(-24)
\oplus({\bf 2352',\overline{6}})(-17)
\oplus({\bf 1344,\overline{6}})(-17)
\oplus({\bf 1176,\overline{15}})(-10)
\oplus({\bf 1512,\overline{21}})(-10)
\oplus({\bf 1512,\overline{15}})(-10)
\oplus({\bf 420,\overline{15}})(-10)
\oplus({\bf 1008,\overline{70}})(-3)
\oplus({\bf 1008,20})(-3)
\oplus({\bf 504,\overline{70}})(-3)
\oplus({\bf 504,20})(-3)
\oplus({\bf 56,20})(-3)
\oplus({\bf \overline{336},105})(4)
\oplus({\bf \overline{378},105'})(4)
\oplus({\bf \overline{378},105})(4)
\oplus({\bf \overline{378},15})(4)
\oplus({\bf 70,105})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf \overline{168},210})(11)
\oplus({\bf \overline{168},84})(11)
\oplus({\bf \overline{56},210})(11)
\oplus({\bf \overline{56},84})(11)
\oplus({\bf \overline{56},6})(11)
\oplus({\bf \overline{36},189})(18)
\oplus({\bf \overline{28},175})(18)
\oplus({\bf \overline{28},189})(18)
\oplus({\bf \overline{28},35})(18)
\oplus({\bf \overline{8},\overline{210}})(25)
\oplus({\bf \overline{8},\overline{84}})(25)
\oplus({\bf 1,\overline{105}})(32)$\\
%
${\bf \overline{455455}}$&=&
$({\bf 2352,1})(24)
\oplus({\bf \overline{2352'},6})(17)
\oplus({\bf \overline{1344},6})(17)
\oplus({\bf \overline{1176},15})(10)
\oplus({\bf \overline{1512},21})(10)
\oplus({\bf \overline{1512},15})(10)
\oplus({\bf \overline{420},15})(10)
\oplus({\bf \overline{1008},70})(3)
\oplus({\bf \overline{1008},20})(3)
\oplus({\bf \overline{504},70})(3)
\oplus({\bf \overline{504},20})(3)
\oplus({\bf \overline{56},20})(3)
\oplus({\bf 336,\overline{105}})(-4)
\oplus({\bf 378,\overline{105'}})(-4)
\oplus({\bf 378,\overline{105}})(-4)
\oplus({\bf 378,\overline{15}})(-4)
\oplus({\bf 70,\overline{105}})(-4)
\oplus({\bf 70,\overline{15}})(-4)
\oplus({\bf 168,\overline{210}})(-11)
\oplus({\bf 168,\overline{84}})(-11)
\oplus({\bf 56,\overline{210}})(-11)
\oplus({\bf 56,\overline{84}})(-11)
\oplus({\bf 56,\overline{6}})(-11)
\oplus({\bf 36,189})(-18)
\oplus({\bf 28,175})(-18)
\oplus({\bf 28,189})(-18)
\oplus({\bf 28,35})(-18)
\oplus({\bf 8,210})(-25)
\oplus({\bf 8,84})(-25)
\oplus({\bf 1,105})(-32)$\\
%
${\bf 458640}$&=&
$({\bf \overline{9072},1})(21)
\oplus({\bf \overline{2520'},6})(14)
\oplus({\bf \overline{5376},6})(14)
\oplus({\bf \overline{1680},21})(7)
\oplus({\bf \overline{1680},15})(7)
\oplus({\bf \overline{1512'},21})(7)
\oplus({\bf \overline{1008},15})(7)
\oplus({\bf 630,56})(0)
\oplus({\bf 630,70})(0)
\oplus({\bf 336,70})(0)
\oplus({\bf 336,20})(0)
\oplus({\bf 378,70})(0)
\oplus({\bf 120,\overline{210'}})(-7)
\oplus({\bf 168,\overline{210'}})(-7)
\oplus({\bf 168,\overline{105'}})(-7)
\oplus({\bf 168,\overline{105}})(-7)
\oplus({\bf 56,\overline{105'}})(-7)
\oplus({\bf 36,\overline{420}})(-14)
\oplus({\bf 36,\overline{336}})(-14)
\oplus({\bf 28,\overline{420}})(-14)
\oplus({\bf 28,\overline{210}})(-14)
\oplus({\bf 8,490})(-21)
\oplus({\bf 8,896})(-21)
\oplus({\bf 1,1176'})(-28)$\\
%
${\bf \overline{458640}}$&=&
$({\bf 9072,1})(-21)
\oplus({\bf 2520',\overline{6}})(-14)
\oplus({\bf 5376,\overline{6}})(-14)
\oplus({\bf 1680,\overline{21}})(-7)
\oplus({\bf 1680,\overline{15}})(-7)
\oplus({\bf 1512',\overline{21}})(-7)
\oplus({\bf 1008,\overline{15}})(-7)
\oplus({\bf \overline{630},\overline{56}})(0)
\oplus({\bf \overline{630},\overline{70}})(0)
\oplus({\bf \overline{336},\overline{70}})(0)
\oplus({\bf \overline{336},20})(0)
\oplus({\bf \overline{378},\overline{70}})(0)
\oplus({\bf \overline{120},210'})(7)
\oplus({\bf \overline{168},210'})(7)
\oplus({\bf \overline{168},105'})(7)
\oplus({\bf \overline{168},105})(7)
\oplus({\bf \overline{56},105'})(7)
\oplus({\bf \overline{36},420})(14)
\oplus({\bf \overline{36},336})(14)
\oplus({\bf \overline{28},420})(14)
\oplus({\bf \overline{28},210})(14)
\oplus({\bf \overline{8},\overline{490}})(21)
\oplus({\bf \overline{8},\overline{896}})(21)
\oplus({\bf 1,\overline{1176'}})(28)$\\
%
${\bf 476476}$&=&
$({\bf 630,\overline{15}})(20)
\oplus({\bf 4752,\overline{6}})(13)
\oplus({\bf 120,\overline{84}})(13)
\oplus({\bf 120,\overline{6}})(13)
\oplus({\bf 168,\overline{84}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf 15400,1})(6)
\oplus({\bf 924,35})(6)
\oplus({\bf 924,1})(6)
\oplus({\bf 1280,35})(6)
\oplus({\bf 1280,1})(6)
\oplus({\bf 36,280})(6)
\oplus({\bf 36,189})(6)
\oplus2({\bf 36,35})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 28,280})(6)
\oplus({\bf 28,35})(6)
\oplus({\bf 3080,6})(-1)
\oplus({\bf 4200,6})(-1)
\oplus({\bf 280,120})(-1)
\oplus({\bf 280,84})(-1)
\oplus2({\bf 280,6})(-1)
\oplus({\bf 216,120})(-1)
\oplus({\bf 216,6})(-1)
\oplus({\bf 8,720})(-1)
\oplus({\bf 8,840})(-1)
\oplus2({\bf 8,120})(-1)
\oplus({\bf 8,84})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 945,21})(-8)
\oplus({\bf 945,15})(-8)
\oplus({\bf 720,21})(-8)
\oplus({\bf 63,315})(-8)
\oplus({\bf 63,384})(-8)
\oplus2({\bf 63,21})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 1,2430})(-8)
\oplus({\bf 1,315})(-8)
\oplus({\bf 1,384})(-8)
\oplus({\bf 1,21})(-8)
\oplus({\bf \overline{216},56})(-15)
\oplus({\bf \overline{216},70})(-15)
\oplus({\bf \overline{8},1134})(-15)
\oplus({\bf \overline{8},56})(-15)
\oplus({\bf \overline{8},70})(-15)
\oplus({\bf \overline{28},\overline{210'}})(-22)$\\
%
${\bf \overline{476476}}$&=&
$({\bf \overline{630},15})(-20)
\oplus({\bf \overline{4752},6})(-13)
\oplus({\bf \overline{120},84})(-13)
\oplus({\bf \overline{120},6})(-13)
\oplus({\bf \overline{168},84})(-13)
\oplus({\bf \overline{168},6})(-13)
\oplus({\bf \overline{15400},1})(-6)
\oplus({\bf \overline{924},35})(-6)
\oplus({\bf \overline{924},1})(-6)
\oplus({\bf \overline{1280},35})(-6)
\oplus({\bf \overline{1280},1})(-6)
\oplus({\bf \overline{36},\overline{280}})(-6)
\oplus({\bf \overline{36},189})(-6)
\oplus2({\bf \overline{36},35})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{28},\overline{280}})(-6)
\oplus({\bf \overline{28},35})(-6)
\oplus({\bf \overline{3080},\overline{6}})(1)
\oplus({\bf \overline{4200},\overline{6}})(1)
\oplus({\bf \overline{280},\overline{120}})(1)
\oplus({\bf \overline{280},\overline{84}})(1)
\oplus2({\bf \overline{280},\overline{6}})(1)
\oplus({\bf \overline{216},\overline{120}})(1)
\oplus({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{8},\overline{720}})(1)
\oplus({\bf \overline{8},\overline{840}})(1)
\oplus2({\bf \overline{8},\overline{120}})(1)
\oplus({\bf \overline{8},\overline{84}})(1)
\oplus({\bf \overline{8},\overline{6}})(1)
\oplus({\bf \overline{945},\overline{21}})(8)
\oplus({\bf \overline{945},\overline{15}})(8)
\oplus({\bf 720,\overline{21}})(8)
\oplus({\bf 63,\overline{315}})(8)
\oplus({\bf 63,\overline{384}})(8)
\oplus2({\bf 63,\overline{21}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 1,\overline{2430}})(8)
\oplus({\bf 1,\overline{315}})(8)
\oplus({\bf 1,\overline{384}})(8)
\oplus({\bf 1,\overline{21}})(8)
\oplus({\bf 216,\overline{56}})(15)
\oplus({\bf 216,\overline{70}})(15)
\oplus({\bf 8,\overline{1134}})(15)
\oplus({\bf 8,\overline{56}})(15)
\oplus({\bf 8,\overline{70}})(15)
\oplus({\bf 28,210'})(22)$\\
%
${\bf 477360}$&=&
$({\bf \overline{11880'},1})(21)
\oplus({\bf \overline{4620'},6})(14)
\oplus({\bf \overline{4620},6})(14)
\oplus({\bf \overline{792},15})(7)
\oplus({\bf \overline{1848},21})(7)
\oplus({\bf \overline{1848},15})(7)
\oplus({\bf \overline{1512'},21})(7)
\oplus({\bf 330,70})(0)
\oplus({\bf 330,20})(0)
\oplus({\bf 630,56})(0)
\oplus({\bf 630,70})(0)
\oplus({\bf 378,56})(0)
\oplus({\bf 120,\overline{210'}})(-7)
\oplus({\bf 120,\overline{105}})(-7)
\oplus({\bf 168,\overline{126}})(-7)
\oplus({\bf 168,\overline{210'}})(-7)
\oplus({\bf 56,\overline{126}})(-7)
\oplus({\bf 36,\overline{504}})(-14)
\oplus({\bf 36,\overline{336}})(-14)
\oplus({\bf 28,\overline{252}})(-14)
\oplus({\bf 28,\overline{504}})(-14)
\oplus({\bf 8,1050''})(-21)
\oplus({\bf 8,840''})(-21)
\oplus({\bf 1,1800'})(-28)$\\
%
${\bf \overline{477360}}$&=&
$({\bf 11880',1})(-21)
\oplus({\bf 4620',\overline{6}})(-14)
\oplus({\bf 4620,\overline{6}})(-14)
\oplus({\bf 792,\overline{15}})(-7)
\oplus({\bf 1848,\overline{21}})(-7)
\oplus({\bf 1848,\overline{15}})(-7)
\oplus({\bf 1512',\overline{21}})(-7)
\oplus({\bf \overline{330},\overline{70}})(0)
\oplus({\bf \overline{330},20})(0)
\oplus({\bf \overline{630},\overline{56}})(0)
\oplus({\bf \overline{630},\overline{70}})(0)
\oplus({\bf \overline{378},\overline{56}})(0)
\oplus({\bf \overline{120},210'})(7)
\oplus({\bf \overline{120},105})(7)
\oplus({\bf \overline{168},126})(7)
\oplus({\bf \overline{168},210'})(7)
\oplus({\bf \overline{56},126})(7)
\oplus({\bf \overline{36},504})(14)
\oplus({\bf \overline{36},336})(14)
\oplus({\bf \overline{28},252})(14)
\oplus({\bf \overline{28},504})(14)
\oplus({\bf \overline{8},\overline{1050''}})(21)
\oplus({\bf \overline{8},\overline{840''}})(21)
\oplus({\bf 1,\overline{1800'}})(28)$\\
%
${\bf 489216}$&=&
$({\bf 120,\overline{70}})(21)
\oplus({\bf 924,\overline{21}})(14)
\oplus({\bf 924,\overline{15}})(14)
\oplus({\bf 36,\overline{384}})(14)
\oplus({\bf 36,\overline{21}})(14)
\oplus({\bf 36,\overline{15}})(14)
\oplus({\bf 4032,\overline{6}})(7)
\oplus({\bf 3080,\overline{6}})(7)
\oplus({\bf 280,\overline{120}})(7)
\oplus({\bf 280,\overline{84}})(7)
\oplus2({\bf 280,\overline{6}})(7)
\oplus({\bf 8,\overline{1260}})(7)
\oplus({\bf 8,\overline{120}})(7)
\oplus({\bf 8,\overline{84}})(7)
\oplus({\bf 8,\overline{6}})(7)
\oplus({\bf 17920,1})(0)
\oplus({\bf 1232,35})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 945,35})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,405})(0)
\oplus({\bf 63,280})(0)
\oplus2({\bf 63,35})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,3200})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{5544},6})(-7)
\oplus({\bf \overline{280},120})(-7)
\oplus({\bf \overline{280},6})(-7)
\oplus({\bf \overline{216},120})(-7)
\oplus({\bf \overline{216},6})(-7)
\oplus({\bf \overline{8},1050'})(-7)
\oplus({\bf \overline{8},720})(-7)
\oplus2({\bf \overline{8},120})(-7)
\oplus({\bf \overline{8},6})(-7)
\oplus({\bf \overline{1280},21})(-14)
\oplus({\bf \overline{36},315})(-14)
\oplus({\bf \overline{36},21})(-14)
\oplus({\bf \overline{28},315})(-14)
\oplus({\bf \overline{28},21})(-14)
\oplus({\bf \overline{168},56})(-21)$\\
%
${\bf \overline{489216}}$&=&
$({\bf \overline{120},70})(-21)
\oplus({\bf \overline{924},21})(-14)
\oplus({\bf \overline{924},15})(-14)
\oplus({\bf \overline{36},384})(-14)
\oplus({\bf \overline{36},21})(-14)
\oplus({\bf \overline{36},15})(-14)
\oplus({\bf \overline{4032},6})(-7)
\oplus({\bf \overline{3080},6})(-7)
\oplus({\bf \overline{280},120})(-7)
\oplus({\bf \overline{280},84})(-7)
\oplus2({\bf \overline{280},6})(-7)
\oplus({\bf \overline{8},1260})(-7)
\oplus({\bf \overline{8},120})(-7)
\oplus({\bf \overline{8},84})(-7)
\oplus({\bf \overline{8},6})(-7)
\oplus({\bf \overline{17920},1})(0)
\oplus({\bf 1232,35})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf \overline{945},35})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,405})(0)
\oplus({\bf 63,\overline{280}})(0)
\oplus2({\bf 63,35})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{3200}})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 5544,\overline{6}})(7)
\oplus({\bf 280,\overline{120}})(7)
\oplus({\bf 280,\overline{6}})(7)
\oplus({\bf 216,\overline{120}})(7)
\oplus({\bf 216,\overline{6}})(7)
\oplus({\bf 8,\overline{1050'}})(7)
\oplus({\bf 8,\overline{720}})(7)
\oplus2({\bf 8,\overline{120}})(7)
\oplus({\bf 8,\overline{6}})(7)
\oplus({\bf 1280,\overline{21}})(14)
\oplus({\bf 36,\overline{315}})(14)
\oplus({\bf 36,\overline{21}})(14)
\oplus({\bf 28,\overline{315}})(14)
\oplus({\bf 28,\overline{21}})(14)
\oplus({\bf 168,\overline{56}})(21)$\\
%
${\bf 497420}$&=&
$({\bf \overline{11440},1})(-27)
\oplus({\bf \overline{6435},\overline{6}})(-20)
\oplus({\bf 3432,\overline{21}})(-13)
\oplus({\bf 1716,\overline{56}})(-6)
\oplus({\bf 792,126})(1)
\oplus({\bf \overline{330},252})(8)
\oplus({\bf \overline{120},\overline{462}})(15)
\oplus({\bf \overline{36},\overline{792}})(22)
\oplus({\bf \overline{8},\overline{1287}})(29)
\oplus({\bf 1,\overline{2002}})(36)$\\
%
${\bf \overline{497420}}$&=&
$({\bf 11440,1})(27)
\oplus({\bf 6435,6})(20)
\oplus({\bf \overline{3432},21})(13)
\oplus({\bf \overline{1716},56})(6)
\oplus({\bf \overline{792},\overline{126}})(-1)
\oplus({\bf 330,\overline{252}})(-8)
\oplus({\bf 120,462})(-15)
\oplus({\bf 36,792})(-22)
\oplus({\bf 8,1287})(-29)
\oplus({\bf 1,2002})(-36)$\\
%
${\bf 512512}$&=&
$({\bf \overline{216},\overline{6}})(25)
\oplus({\bf \overline{1280},1})(18)
\oplus({\bf \overline{420},35})(18)
\oplus({\bf \overline{420},1})(18)
\oplus({\bf \overline{28},35})(18)
\oplus({\bf \overline{28},1})(18)
\oplus({\bf \overline{2800},6})(11)
\oplus({\bf \overline{504},84})(11)
\oplus({\bf \overline{504},6})(11)
\oplus({\bf \overline{168},6})(11)
\oplus({\bf \overline{56},120})(11)
\oplus({\bf \overline{56},84})(11)
\oplus2({\bf \overline{56},6})(11)
\oplus({\bf 3584,15})(4)
\oplus({\bf 378,105})(4)
\oplus({\bf 378,15})(4)
\oplus({\bf \overline{378},21})(4)
\oplus({\bf \overline{378},15})(4)
\oplus({\bf 70,384})(4)
\oplus({\bf 70,21})(4)
\oplus({\bf 70,105})(4)
\oplus2({\bf 70,15})(4)
\oplus({\bf 2800,20})(-3)
\oplus({\bf 168,\overline{70}})(-3)
\oplus({\bf 168,20})(-3)
\oplus({\bf 504,70})(-3)
\oplus({\bf 504,20})(-3)
\oplus({\bf 56,540})(-3)
\oplus({\bf 56,70})(-3)
\oplus({\bf 56,\overline{70}})(-3)
\oplus2({\bf 56,20})(-3)
\oplus({\bf 1280,\overline{15}})(-10)
\oplus({\bf 36,\overline{21}})(-10)
\oplus({\bf 36,\overline{15}})(-10)
\oplus({\bf 420,\overline{105}})(-10)
\oplus({\bf 420,\overline{15}})(-10)
\oplus({\bf 28,\overline{384}})(-10)
\oplus({\bf 28,\overline{105}})(-10)
\oplus({\bf 28,\overline{21}})(-10)
\oplus2({\bf 28,\overline{15}})(-10)
\oplus({\bf 280,\overline{6}})(-17)
\oplus({\bf 216,\overline{84}})(-17)
\oplus({\bf 216,\overline{6}})(-17)
\oplus({\bf 8,\overline{120}})(-17)
\oplus({\bf 8,\overline{84}})(-17)
\oplus2({\bf 8,\overline{6}})(-17)
\oplus({\bf 63,35})(-24)
\oplus({\bf 63,1})(-24)
\oplus({\bf 1,35})(-24)
\oplus({\bf 1,1})(-24)
\oplus({\bf \overline{8},6})(-31)$\\
%
${\bf \overline{512512}}$&=&
$({\bf 216,6})(-25)
\oplus({\bf 1280,1})(-18)
\oplus({\bf 420,35})(-18)
\oplus({\bf 420,1})(-18)
\oplus({\bf 28,35})(-18)
\oplus({\bf 28,1})(-18)
\oplus({\bf 2800,\overline{6}})(-11)
\oplus({\bf 168,\overline{6}})(-11)
\oplus({\bf 504,\overline{84}})(-11)
\oplus({\bf 504,\overline{6}})(-11)
\oplus({\bf 56,\overline{120}})(-11)
\oplus({\bf 56,\overline{84}})(-11)
\oplus2({\bf 56,\overline{6}})(-11)
\oplus({\bf 3584,\overline{15}})(-4)
\oplus({\bf 378,\overline{21}})(-4)
\oplus({\bf 378,\overline{15}})(-4)
\oplus({\bf \overline{378},\overline{105}})(-4)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf 70,\overline{384}})(-4)
\oplus({\bf 70,\overline{105}})(-4)
\oplus({\bf 70,\overline{21}})(-4)
\oplus2({\bf 70,\overline{15}})(-4)
\oplus({\bf \overline{2800},20})(3)
\oplus({\bf \overline{504},\overline{70}})(3)
\oplus({\bf \overline{504},20})(3)
\oplus({\bf \overline{168},70})(3)
\oplus({\bf \overline{168},20})(3)
\oplus({\bf \overline{56},540})(3)
\oplus({\bf \overline{56},70})(3)
\oplus({\bf \overline{56},\overline{70}})(3)
\oplus2({\bf \overline{56},20})(3)
\oplus({\bf \overline{1280},15})(10)
\oplus({\bf \overline{420},105})(10)
\oplus({\bf \overline{420},15})(10)
\oplus({\bf \overline{36},21})(10)
\oplus({\bf \overline{36},15})(10)
\oplus({\bf \overline{28},384})(10)
\oplus({\bf \overline{28},21})(10)
\oplus({\bf \overline{28},105})(10)
\oplus2({\bf \overline{28},15})(10)
\oplus({\bf \overline{280},6})(17)
\oplus({\bf \overline{216},84})(17)
\oplus({\bf \overline{216},6})(17)
\oplus({\bf \overline{8},120})(17)
\oplus({\bf \overline{8},84})(17)
\oplus2({\bf \overline{8},6})(17)
\oplus({\bf 63,35})(24)
\oplus({\bf 63,1})(24)
\oplus({\bf 1,35})(24)
\oplus({\bf 1,1})(24)
\oplus({\bf 8,\overline{6}})(31)$\\
%
${\bf 519792}$&=&
$({\bf \overline{14784'},1})(21)
\oplus({\bf \overline{4620'},6})(14)
\oplus({\bf \overline{5544'},6})(14)
\oplus({\bf \overline{792},21})(7)
\oplus({\bf \overline{1848},21})(7)
\oplus({\bf \overline{1848},15})(7)
\oplus({\bf \overline{1680},21})(7)
\oplus({\bf 330,56})(0)
\oplus({\bf 330,70})(0)
\oplus({\bf 630,56})(0)
\oplus({\bf 630,70})(0)
\oplus({\bf 336,56})(0)
\oplus({\bf 120,\overline{126}})(-7)
\oplus({\bf 120,\overline{210'}})(-7)
\oplus({\bf 120,\overline{105'}})(-7)
\oplus({\bf 168,\overline{126}})(-7)
\oplus({\bf 168,\overline{210'}})(-7)
\oplus({\bf 36,\overline{252}})(-14)
\oplus({\bf 36,\overline{504}})(-14)
\oplus({\bf 36,\overline{420}})(-14)
\oplus({\bf 28,\overline{504}})(-14)
\oplus({\bf 8,1050''})(-21)
\oplus({\bf 8,1134'})(-21)
\oplus({\bf 1,2520'''})(-28)$\\
%
${\bf \overline{519792}}$&=&
$({\bf 14784',1})(-21)
\oplus({\bf 4620',\overline{6}})(-14)
\oplus({\bf 5544',\overline{6}})(-14)
\oplus({\bf 792,\overline{21}})(-7)
\oplus({\bf 1848,\overline{21}})(-7)
\oplus({\bf 1848,\overline{15}})(-7)
\oplus({\bf 1680,\overline{21}})(-7)
\oplus({\bf \overline{330},\overline{56}})(0)
\oplus({\bf \overline{330},\overline{70}})(0)
\oplus({\bf \overline{630},\overline{56}})(0)
\oplus({\bf \overline{630},\overline{70}})(0)
\oplus({\bf \overline{336},\overline{56}})(0)
\oplus({\bf \overline{120},126})(7)
\oplus({\bf \overline{120},210'})(7)
\oplus({\bf \overline{120},105'})(7)
\oplus({\bf \overline{168},126})(7)
\oplus({\bf \overline{168},210'})(7)
\oplus({\bf \overline{36},252})(14)
\oplus({\bf \overline{36},504})(14)
\oplus({\bf \overline{36},420})(14)
\oplus({\bf \overline{28},504})(14)
\oplus({\bf \overline{8},\overline{1050''}})(21)
\oplus({\bf \overline{8},\overline{1134'}})(21)
\oplus({\bf 1,\overline{2520'''}})(28)$\\
%
${\bf 523600}$&=&
$({\bf \overline{120},\overline{15}})(-25)
\oplus({\bf \overline{924},20})(-18)
\oplus({\bf \overline{36},\overline{70}})(-18)
\oplus({\bf \overline{36},20})(-18)
\oplus({\bf \overline{3080},15})(-11)
\oplus({\bf \overline{280},105})(-11)
\oplus({\bf \overline{280},15})(-11)
\oplus({\bf \overline{8},210'})(-11)
\oplus({\bf \overline{8},105})(-11)
\oplus({\bf \overline{5775},6})(-4)
\oplus({\bf \overline{945},84})(-4)
\oplus({\bf \overline{945},6})(-4)
\oplus({\bf 63,336})(-4)
\oplus({\bf 63,84})(-4)
\oplus({\bf 1,504})(-4)
\oplus({\bf 1,336})(-4)
\oplus({\bf 6600,1})(3)
\oplus({\bf 1800,35})(3)
\oplus({\bf 1800,1})(3)
\oplus({\bf 216,\overline{280}})(3)
\oplus({\bf 216,35})(3)
\oplus({\bf 8,\overline{840''}})(3)
\oplus({\bf 8,\overline{280}})(3)
\oplus({\bf 2100,\overline{6}})(10)
\oplus({\bf 420,\overline{120}})(10)
\oplus({\bf 420,\overline{6}})(10)
\oplus({\bf 28,\overline{720}})(10)
\oplus({\bf 28,\overline{120}})(10)
\oplus({\bf 504,\overline{21}})(17)
\oplus({\bf 56,\overline{315}})(17)
\oplus({\bf 56,\overline{21}})(17)
\oplus({\bf 70,\overline{56}})(24)$\\
%
${\bf \overline{523600}}$&=&
$({\bf 120,15})(25)
\oplus({\bf 924,20})(18)
\oplus({\bf 36,70})(18)
\oplus({\bf 36,20})(18)
\oplus({\bf 3080,\overline{15}})(11)
\oplus({\bf 280,\overline{105}})(11)
\oplus({\bf 280,\overline{15}})(11)
\oplus({\bf 8,\overline{210'}})(11)
\oplus({\bf 8,\overline{105}})(11)
\oplus({\bf 5775,\overline{6}})(4)
\oplus({\bf 945,\overline{84}})(4)
\oplus({\bf 945,\overline{6}})(4)
\oplus({\bf 63,\overline{336}})(4)
\oplus({\bf 63,\overline{84}})(4)
\oplus({\bf 1,\overline{504}})(4)
\oplus({\bf 1,\overline{336}})(4)
\oplus({\bf \overline{6600},1})(-3)
\oplus({\bf \overline{1800},35})(-3)
\oplus({\bf \overline{1800},1})(-3)
\oplus({\bf \overline{216},280})(-3)
\oplus({\bf \overline{216},35})(-3)
\oplus({\bf \overline{8},840''})(-3)
\oplus({\bf \overline{8},280})(-3)
\oplus({\bf \overline{2100},6})(-10)
\oplus({\bf \overline{420},120})(-10)
\oplus({\bf \overline{420},6})(-10)
\oplus({\bf \overline{28},720})(-10)
\oplus({\bf \overline{28},120})(-10)
\oplus({\bf \overline{504},21})(-17)
\oplus({\bf \overline{56},315})(-17)
\oplus({\bf \overline{56},21})(-17)
\oplus({\bf 70,56})(-24)$\\
%
${\bf 552825}$&=&
$({\bf 630,\overline{21}})(20)
\oplus({\bf 4752,\overline{6}})(13)
\oplus({\bf 120,\overline{120}})(13)
\oplus({\bf 120,\overline{6}})(13)
\oplus({\bf 168,\overline{120}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf 20412,1})(6)
\oplus({\bf 924,35})(6)
\oplus({\bf 924,1})(6)
\oplus({\bf 1280,35})(6)
\oplus({\bf 1280,1})(6)
\oplus({\bf 36,405})(6)
\oplus({\bf 36,\overline{280}})(6)
\oplus2({\bf 36,35})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 28,405})(6)
\oplus({\bf 28,35})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 4032,6})(-1)
\oplus({\bf 5544,6})(-1)
\oplus({\bf 280,120})(-1)
\oplus({\bf 280,84})(-1)
\oplus2({\bf 280,6})(-1)
\oplus({\bf 216,120})(-1)
\oplus({\bf 216,6})(-1)
\oplus({\bf 8,1050'})(-1)
\oplus({\bf 8,1260})(-1)
\oplus2({\bf 8,120})(-1)
\oplus({\bf 8,84})(-1)
\oplus2({\bf 8,6})(-1)
\oplus({\bf 1232,21})(-8)
\oplus({\bf 1232,15})(-8)
\oplus({\bf \overline{945},21})(-8)
\oplus({\bf 63,315})(-8)
\oplus({\bf 63,384})(-8)
\oplus2({\bf 63,21})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 1,3675'})(-8)
\oplus({\bf 1,315})(-8)
\oplus({\bf 1,384})(-8)
\oplus({\bf 1,21})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf \overline{280},56})(-15)
\oplus({\bf \overline{280},70})(-15)
\oplus({\bf \overline{8},1134})(-15)
\oplus({\bf \overline{8},56})(-15)
\oplus({\bf \overline{8},70})(-15)
\oplus({\bf \overline{36},\overline{210'}})(-22)$\\
%
${\bf \overline{552825}}$&=&
$({\bf \overline{630},21})(-20)
\oplus({\bf \overline{4752},6})(-13)
\oplus({\bf \overline{120},120})(-13)
\oplus({\bf \overline{120},6})(-13)
\oplus({\bf \overline{168},120})(-13)
\oplus({\bf \overline{168},6})(-13)
\oplus({\bf \overline{20412},1})(-6)
\oplus({\bf \overline{924},35})(-6)
\oplus({\bf \overline{924},1})(-6)
\oplus({\bf \overline{1280},35})(-6)
\oplus({\bf \overline{1280},1})(-6)
\oplus({\bf \overline{36},405})(-6)
\oplus({\bf \overline{36},280})(-6)
\oplus2({\bf \overline{36},35})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{28},405})(-6)
\oplus({\bf \overline{28},35})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{4032},\overline{6}})(1)
\oplus({\bf \overline{5544},\overline{6}})(1)
\oplus({\bf \overline{280},\overline{120}})(1)
\oplus({\bf \overline{280},\overline{84}})(1)
\oplus2({\bf \overline{280},\overline{6}})(1)
\oplus({\bf \overline{216},\overline{120}})(1)
\oplus({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{8},\overline{1050'}})(1)
\oplus({\bf \overline{8},\overline{1260}})(1)
\oplus2({\bf \overline{8},\overline{120}})(1)
\oplus({\bf \overline{8},\overline{84}})(1)
\oplus2({\bf \overline{8},\overline{6}})(1)
\oplus({\bf 1232,\overline{21}})(8)
\oplus({\bf 1232,\overline{15}})(8)
\oplus({\bf 945,\overline{21}})(8)
\oplus({\bf 63,\overline{315}})(8)
\oplus({\bf 63,\overline{384}})(8)
\oplus2({\bf 63,\overline{21}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 1,\overline{3675'}})(8)
\oplus({\bf 1,\overline{315}})(8)
\oplus({\bf 1,\overline{384}})(8)
\oplus({\bf 1,\overline{21}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 280,\overline{56}})(15)
\oplus({\bf 280,\overline{70}})(15)
\oplus({\bf 8,\overline{1134}})(15)
\oplus({\bf 8,\overline{56}})(15)
\oplus({\bf 8,\overline{70}})(15)
\oplus({\bf 36,210'})(22)$\\
%
${\bf 560560}$&=&
$({\bf \overline{8400},1})(21)
\oplus({\bf \overline{5376},6})(14)
\oplus({\bf \overline{2100},6})(14)
\oplus({\bf \overline{1512},6})(14)
\oplus({\bf \overline{1680},15})(7)
\oplus({\bf \overline{1512'},21})(7)
\oplus({\bf \overline{1512'},15})(7)
\oplus({\bf \overline{1008},21})(7)
\oplus({\bf \overline{1008},15})(7)
\oplus({\bf \overline{504},21})(7)
\oplus({\bf \overline{504},15})(7)
\oplus({\bf 630,70})(0)
\oplus({\bf 630,20})(0)
\oplus({\bf 336,70})(0)
\oplus({\bf 336,20})(0)
\oplus({\bf 378,56})(0)
\oplus2({\bf 378,70})(0)
\oplus({\bf 378,20})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 120,\overline{105}})(-7)
\oplus({\bf 168,\overline{210'}})(-7)
\oplus({\bf 168,\overline{105'}})(-7)
\oplus2({\bf 168,\overline{105}})(-7)
\oplus({\bf 168,\overline{15}})(-7)
\oplus({\bf 56,\overline{210'}})(-7)
\oplus({\bf 56,\overline{105'}})(-7)
\oplus({\bf 56,\overline{105}})(-7)
\oplus({\bf 36,\overline{336}})(-14)
\oplus({\bf 36,\overline{210}})(-14)
\oplus({\bf 36,\overline{84}})(-14)
\oplus({\bf 28,\overline{420}})(-14)
\oplus({\bf 28,\overline{336}})(-14)
\oplus({\bf 28,\overline{210}})(-14)
\oplus({\bf 28,\overline{84}})(-14)
\oplus({\bf 8,896})(-21)
\oplus({\bf 8,280})(-21)
\oplus({\bf 8,189})(-21)
\oplus({\bf 1,840})(-28)$\\
%
${\bf \overline{560560}}$&=&
$({\bf 8400,1})(-21)
\oplus({\bf 5376,\overline{6}})(-14)
\oplus({\bf 2100,\overline{6}})(-14)
\oplus({\bf 1512,\overline{6}})(-14)
\oplus({\bf 1680,\overline{15}})(-7)
\oplus({\bf 1512',\overline{21}})(-7)
\oplus({\bf 1512',\overline{15}})(-7)
\oplus({\bf 1008,\overline{21}})(-7)
\oplus({\bf 1008,\overline{15}})(-7)
\oplus({\bf 504,\overline{21}})(-7)
\oplus({\bf 504,\overline{15}})(-7)
\oplus({\bf \overline{630},\overline{70}})(0)
\oplus({\bf \overline{630},20})(0)
\oplus({\bf \overline{336},\overline{70}})(0)
\oplus({\bf \overline{336},20})(0)
\oplus({\bf \overline{378},\overline{56}})(0)
\oplus2({\bf \overline{378},\overline{70}})(0)
\oplus({\bf \overline{378},20})(0)
\oplus({\bf 70,\overline{70}})(0)
\oplus({\bf \overline{120},105})(7)
\oplus({\bf \overline{168},210'})(7)
\oplus({\bf \overline{168},105'})(7)
\oplus2({\bf \overline{168},105})(7)
\oplus({\bf \overline{168},15})(7)
\oplus({\bf \overline{56},210'})(7)
\oplus({\bf \overline{56},105'})(7)
\oplus({\bf \overline{56},105})(7)
\oplus({\bf \overline{36},336})(14)
\oplus({\bf \overline{36},210})(14)
\oplus({\bf \overline{36},84})(14)
\oplus({\bf \overline{28},420})(14)
\oplus({\bf \overline{28},336})(14)
\oplus({\bf \overline{28},210})(14)
\oplus({\bf \overline{28},84})(14)
\oplus({\bf \overline{8},\overline{896}})(21)
\oplus({\bf \overline{8},\overline{280}})(21)
\oplus({\bf \overline{8},189})(21)
\oplus({\bf 1,\overline{840}})(28)$\\
%
${\bf 560560'}$&=&
$({\bf \overline{8},175})(-27)
\oplus({\bf 63,\overline{210}})(-20)
\oplus({\bf 1,\overline{840'}})(-20)
\oplus({\bf 1,\overline{210}})(-20)
\oplus({\bf 280,\overline{105'}})(-13)
\oplus({\bf 216,\overline{105}})(-13)
\oplus({\bf 8,\overline{1050}})(-13)
\oplus({\bf 8,\overline{105'}})(-13)
\oplus({\bf 8,\overline{105}})(-13)
\oplus({\bf 1280,70})(-6)
\oplus({\bf 36,\overline{560}})(-6)
\oplus({\bf 36,70})(-6)
\oplus({\bf 420,20})(-6)
\oplus({\bf 28,540})(-6)
\oplus({\bf 28,70})(-6)
\oplus({\bf 28,20})(-6)
\oplus({\bf 2520,21})(1)
\oplus({\bf 2800,15})(1)
\oplus({\bf 168,384})(1)
\oplus({\bf 168,21})(1)
\oplus({\bf 168,15})(1)
\oplus({\bf 56,105})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf \overline{7350},6})(8)
\oplus({\bf 336,120})(8)
\oplus({\bf 336,6})(8)
\oplus({\bf 378,84})(8)
\oplus({\bf 378,6})(8)
\oplus({\bf \overline{8400'},1})(15)
\oplus({\bf \overline{1008},35})(15)
\oplus({\bf \overline{1008},1})(15)
\oplus({\bf \overline{1176},\overline{6}})(22)$\\
%
${\bf \overline{560560'}}$&=&
$({\bf 8,175})(27)
\oplus({\bf 63,210})(20)
\oplus({\bf 1,840'})(20)
\oplus({\bf 1,210})(20)
\oplus({\bf \overline{280},105'})(13)
\oplus({\bf \overline{216},105})(13)
\oplus({\bf \overline{8},1050})(13)
\oplus({\bf \overline{8},105'})(13)
\oplus({\bf \overline{8},105})(13)
\oplus({\bf \overline{1280},\overline{70}})(6)
\oplus({\bf \overline{420},20})(6)
\oplus({\bf \overline{36},560})(6)
\oplus({\bf \overline{36},\overline{70}})(6)
\oplus({\bf \overline{28},540})(6)
\oplus({\bf \overline{28},\overline{70}})(6)
\oplus({\bf \overline{28},20})(6)
\oplus({\bf \overline{2520},\overline{21}})(-1)
\oplus({\bf \overline{2800},\overline{15}})(-1)
\oplus({\bf \overline{168},\overline{384}})(-1)
\oplus({\bf \overline{168},\overline{21}})(-1)
\oplus({\bf \overline{168},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{105}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf 7350,\overline{6}})(-8)
\oplus({\bf \overline{336},\overline{120}})(-8)
\oplus({\bf \overline{336},\overline{6}})(-8)
\oplus({\bf \overline{378},\overline{84}})(-8)
\oplus({\bf \overline{378},\overline{6}})(-8)
\oplus({\bf 8400',1})(-15)
\oplus({\bf 1008,35})(-15)
\oplus({\bf 1008,1})(-15)
\oplus({\bf 1176,6})(-22)$\\
%
${\bf 588588}$&=&
$({\bf 63,\overline{6}})(28)
\oplus({\bf \overline{280},1})(21)
\oplus({\bf \overline{216},35})(21)
\oplus({\bf \overline{216},1})(21)
\oplus({\bf \overline{8},35})(21)
\oplus({\bf \overline{8},1})(21)
\oplus({\bf \overline{1280},6})(14)
\oplus({\bf \overline{420},84})(14)
\oplus({\bf \overline{420},6})(14)
\oplus({\bf \overline{36},6})(14)
\oplus({\bf \overline{28},120})(14)
\oplus({\bf \overline{28},84})(14)
\oplus2({\bf \overline{28},6})(14)
\oplus({\bf \overline{2800},15})(7)
\oplus({\bf \overline{504},105})(7)
\oplus({\bf \overline{504},15})(7)
\oplus({\bf \overline{168},21})(7)
\oplus({\bf \overline{168},15})(7)
\oplus({\bf \overline{56},384})(7)
\oplus({\bf \overline{56},21})(7)
\oplus({\bf \overline{56},105})(7)
\oplus2({\bf \overline{56},15})(7)
\oplus({\bf 3584,20})(0)
\oplus({\bf 378,\overline{70}})(0)
\oplus({\bf 378,20})(0)
\oplus({\bf \overline{378},70})(0)
\oplus({\bf \overline{378},20})(0)
\oplus({\bf 70,540})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,\overline{70}})(0)
\oplus2({\bf 70,20})(0)
\oplus({\bf 2800,\overline{15}})(-7)
\oplus({\bf 168,\overline{21}})(-7)
\oplus({\bf 168,\overline{15}})(-7)
\oplus({\bf 504,\overline{105}})(-7)
\oplus({\bf 504,\overline{15}})(-7)
\oplus({\bf 56,\overline{384}})(-7)
\oplus({\bf 56,\overline{105}})(-7)
\oplus({\bf 56,\overline{21}})(-7)
\oplus2({\bf 56,\overline{15}})(-7)
\oplus({\bf 1280,\overline{6}})(-14)
\oplus({\bf 36,\overline{6}})(-14)
\oplus({\bf 420,\overline{84}})(-14)
\oplus({\bf 420,\overline{6}})(-14)
\oplus({\bf 28,\overline{120}})(-14)
\oplus({\bf 28,\overline{84}})(-14)
\oplus2({\bf 28,\overline{6}})(-14)
\oplus({\bf 280,1})(-21)
\oplus({\bf 216,35})(-21)
\oplus({\bf 216,1})(-21)
\oplus({\bf 8,35})(-21)
\oplus({\bf 8,1})(-21)
\oplus({\bf 63,6})(-28)$\\
%
${\bf 637637}$&=&
$({\bf \overline{56},\overline{6}})(-29)
\oplus({\bf \overline{420},\overline{15}})(-22)
\oplus({\bf \overline{28},\overline{21}})(-22)
\oplus({\bf \overline{28},\overline{15}})(-22)
\oplus({\bf \overline{1344},20})(-15)
\oplus({\bf \overline{216},\overline{70}})(-15)
\oplus({\bf \overline{216},20})(-15)
\oplus({\bf \overline{8},\overline{70}})(-15)
\oplus({\bf \overline{8},20})(-15)
\oplus({\bf 2352,15})(-8)
\oplus({\bf 720,105})(-8)
\oplus({\bf 720,15})(-8)
\oplus({\bf 63,105'})(-8)
\oplus({\bf 63,105})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 1,105})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 2352',6})(-1)
\oplus({\bf 1344,84})(-1)
\oplus({\bf 1344,6})(-1)
\oplus({\bf 216,210})(-1)
\oplus({\bf 216,84})(-1)
\oplus({\bf 216,6})(-1)
\oplus({\bf 8,210})(-1)
\oplus({\bf 8,84})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 1176,1})(6)
\oplus({\bf 1512,35})(6)
\oplus({\bf 1512,1})(6)
\oplus({\bf 420,189})(6)
\oplus({\bf 420,35})(6)
\oplus({\bf 420,1})(6)
\oplus({\bf 28,175})(6)
\oplus({\bf 28,189})(6)
\oplus({\bf 28,35})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 1008,\overline{6}})(13)
\oplus({\bf 504,\overline{84}})(13)
\oplus({\bf 504,\overline{6}})(13)
\oplus({\bf 56,\overline{210}})(13)
\oplus({\bf 56,\overline{84}})(13)
\oplus({\bf 56,\overline{6}})(13)
\oplus({\bf \overline{378},\overline{15}})(20)
\oplus({\bf 70,\overline{105}})(20)
\oplus({\bf 70,\overline{15}})(20)
\oplus({\bf \overline{56},20})(27)$\\
%
${\bf \overline{637637}}$&=&
$({\bf 56,6})(29)
\oplus({\bf 420,15})(22)
\oplus({\bf 28,21})(22)
\oplus({\bf 28,15})(22)
\oplus({\bf 1344,20})(15)
\oplus({\bf 216,70})(15)
\oplus({\bf 216,20})(15)
\oplus({\bf 8,70})(15)
\oplus({\bf 8,20})(15)
\oplus({\bf 2352,\overline{15}})(8)
\oplus({\bf 720,\overline{105}})(8)
\oplus({\bf 720,\overline{15}})(8)
\oplus({\bf 63,\overline{105'}})(8)
\oplus({\bf 63,\overline{105}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 1,\overline{105}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf \overline{2352'},\overline{6}})(1)
\oplus({\bf \overline{1344},\overline{84}})(1)
\oplus({\bf \overline{1344},\overline{6}})(1)
\oplus({\bf \overline{216},\overline{210}})(1)
\oplus({\bf \overline{216},\overline{84}})(1)
\oplus({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{8},\overline{210}})(1)
\oplus({\bf \overline{8},\overline{84}})(1)
\oplus({\bf \overline{8},\overline{6}})(1)
\oplus({\bf \overline{1176},1})(-6)
\oplus({\bf \overline{1512},35})(-6)
\oplus({\bf \overline{1512},1})(-6)
\oplus({\bf \overline{420},189})(-6)
\oplus({\bf \overline{420},35})(-6)
\oplus({\bf \overline{420},1})(-6)
\oplus({\bf \overline{28},175})(-6)
\oplus({\bf \overline{28},189})(-6)
\oplus({\bf \overline{28},35})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{1008},6})(-13)
\oplus({\bf \overline{504},84})(-13)
\oplus({\bf \overline{504},6})(-13)
\oplus({\bf \overline{56},210})(-13)
\oplus({\bf \overline{56},84})(-13)
\oplus({\bf \overline{56},6})(-13)
\oplus({\bf 378,15})(-20)
\oplus({\bf 70,105})(-20)
\oplus({\bf 70,15})(-20)
\oplus({\bf 56,20})(-27)$\\
%
${\bf 746928}$&=&
$({\bf \overline{792},\overline{15}})(23)
\oplus({\bf 6006,\overline{6}})(16)
\oplus({\bf 330,\overline{84}})(16)
\oplus({\bf 330,\overline{6}})(16)
\oplus({\bf 19656,1})(9)
\oplus({\bf 2520'',35})(9)
\oplus({\bf 2520'',1})(9)
\oplus({\bf 120,280})(9)
\oplus({\bf 120,35})(9)
\oplus({\bf 8316,6})(2)
\oplus({\bf 924,120})(2)
\oplus({\bf 924,6})(2)
\oplus({\bf 36,720})(2)
\oplus({\bf 36,120})(2)
\oplus({\bf 3080,21})(-5)
\oplus({\bf 280,315})(-5)
\oplus({\bf 280,21})(-5)
\oplus({\bf 8,1575})(-5)
\oplus({\bf 8,315})(-5)
\oplus({\bf 945,56})(-12)
\oplus({\bf 63,700})(-12)
\oplus({\bf 63,56})(-12)
\oplus({\bf 1,3080})(-12)
\oplus({\bf 1,700})(-12)
\oplus({\bf \overline{216},\overline{126}})(-19)
\oplus({\bf \overline{8},\overline{1386}})(-19)
\oplus({\bf \overline{8},\overline{126}})(-19)
\oplus({\bf \overline{28},\overline{252}})(-26)$\\
%
${\bf \overline{746928}}$&=&
$({\bf 792,15})(-23)
\oplus({\bf \overline{6006},6})(-16)
\oplus({\bf \overline{330},84})(-16)
\oplus({\bf \overline{330},6})(-16)
\oplus({\bf \overline{19656},1})(-9)
\oplus({\bf \overline{2520''},35})(-9)
\oplus({\bf \overline{2520''},1})(-9)
\oplus({\bf \overline{120},\overline{280}})(-9)
\oplus({\bf \overline{120},35})(-9)
\oplus({\bf \overline{8316},\overline{6}})(-2)
\oplus({\bf \overline{924},\overline{120}})(-2)
\oplus({\bf \overline{924},\overline{6}})(-2)
\oplus({\bf \overline{36},\overline{720}})(-2)
\oplus({\bf \overline{36},\overline{120}})(-2)
\oplus({\bf \overline{3080},\overline{21}})(5)
\oplus({\bf \overline{280},\overline{315}})(5)
\oplus({\bf \overline{280},\overline{21}})(5)
\oplus({\bf \overline{8},\overline{1575}})(5)
\oplus({\bf \overline{8},\overline{315}})(5)
\oplus({\bf \overline{945},\overline{56}})(12)
\oplus({\bf 63,\overline{700}})(12)
\oplus({\bf 63,\overline{56}})(12)
\oplus({\bf 1,\overline{3080}})(12)
\oplus({\bf 1,\overline{700}})(12)
\oplus({\bf 216,126})(19)
\oplus({\bf 8,1386})(19)
\oplus({\bf 8,126})(19)
\oplus({\bf 28,252})(26)$\\
%
${\bf 780780}$&=&
$({\bf \overline{1344},1})(-27)
\oplus({\bf 2352,\overline{6}})(-20)
\oplus({\bf 720,\overline{6}})(-20)
\oplus({\bf 2352',\overline{15}})(-13)
\oplus({\bf 1344,\overline{21}})(-13)
\oplus({\bf 1344,\overline{15}})(-13)
\oplus({\bf 216,\overline{15}})(-13)
\oplus({\bf 1176,20})(-6)
\oplus({\bf 1512,\overline{70}})(-6)
\oplus({\bf 1512,20})(-6)
\oplus({\bf 420,\overline{70}})(-6)
\oplus({\bf 420,20})(-6)
\oplus({\bf 28,20})(-6)
\oplus({\bf 1008,105})(1)
\oplus({\bf 1008,15})(1)
\oplus({\bf 504,105'})(1)
\oplus({\bf 504,105})(1)
\oplus({\bf 504,15})(1)
\oplus({\bf 56,105})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf \overline{336},84})(8)
\oplus({\bf \overline{378},210})(8)
\oplus({\bf \overline{378},84})(8)
\oplus({\bf \overline{378},6})(8)
\oplus({\bf 70,210})(8)
\oplus({\bf 70,84})(8)
\oplus({\bf 70,6})(8)
\oplus({\bf \overline{168},189})(15)
\oplus({\bf \overline{168},35})(15)
\oplus({\bf \overline{56},175})(15)
\oplus({\bf \overline{56},189})(15)
\oplus({\bf \overline{56},35})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf \overline{36},\overline{84}})(22)
\oplus({\bf \overline{28},\overline{210}})(22)
\oplus({\bf \overline{28},\overline{84}})(22)
\oplus({\bf \overline{28},\overline{6}})(22)
\oplus({\bf \overline{8},\overline{105}})(29)
\oplus({\bf \overline{8},\overline{15}})(29)
\oplus({\bf 1,20})(36)$\\
%
${\bf \overline{780780}}$&=&
$({\bf 1344,1})(27)
\oplus({\bf 2352,6})(20)
\oplus({\bf 720,6})(20)
\oplus({\bf \overline{2352'},15})(13)
\oplus({\bf \overline{1344},21})(13)
\oplus({\bf \overline{1344},15})(13)
\oplus({\bf \overline{216},15})(13)
\oplus({\bf \overline{1176},20})(6)
\oplus({\bf \overline{1512},70})(6)
\oplus({\bf \overline{1512},20})(6)
\oplus({\bf \overline{420},70})(6)
\oplus({\bf \overline{420},20})(6)
\oplus({\bf \overline{28},20})(6)
\oplus({\bf \overline{1008},\overline{105}})(-1)
\oplus({\bf \overline{1008},\overline{15}})(-1)
\oplus({\bf \overline{504},\overline{105'}})(-1)
\oplus({\bf \overline{504},\overline{105}})(-1)
\oplus({\bf \overline{504},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{105}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf 336,\overline{84}})(-8)
\oplus({\bf 378,\overline{210}})(-8)
\oplus({\bf 378,\overline{84}})(-8)
\oplus({\bf 378,\overline{6}})(-8)
\oplus({\bf 70,\overline{210}})(-8)
\oplus({\bf 70,\overline{84}})(-8)
\oplus({\bf 70,\overline{6}})(-8)
\oplus({\bf 168,189})(-15)
\oplus({\bf 168,35})(-15)
\oplus({\bf 56,175})(-15)
\oplus({\bf 56,189})(-15)
\oplus({\bf 56,35})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf 36,84})(-22)
\oplus({\bf 28,210})(-22)
\oplus({\bf 28,84})(-22)
\oplus({\bf 28,6})(-22)
\oplus({\bf 8,105})(-29)
\oplus({\bf 8,15})(-29)
\oplus({\bf 1,20})(-36)$\\
%
${\bf 790075}$&=&
$({\bf 168,\overline{70}})(21)
\oplus({\bf 1280,\overline{21}})(14)
\oplus({\bf 1280,\overline{15}})(14)
\oplus({\bf 36,\overline{384}})(14)
\oplus({\bf 36,\overline{21}})(14)
\oplus({\bf 36,\overline{15}})(14)
\oplus({\bf 28,\overline{384}})(14)
\oplus({\bf 28,\overline{21}})(14)
\oplus({\bf 28,\overline{15}})(14)
\oplus({\bf 5544,\overline{6}})(7)
\oplus({\bf 4200,\overline{6}})(7)
\oplus({\bf 280,\overline{120}})(7)
\oplus({\bf 280,\overline{84}})(7)
\oplus2({\bf 280,\overline{6}})(7)
\oplus({\bf 216,\overline{120}})(7)
\oplus({\bf 216,\overline{84}})(7)
\oplus2({\bf 216,\overline{6}})(7)
\oplus({\bf 8,\overline{1260}})(7)
\oplus({\bf 8,\overline{840}})(7)
\oplus2({\bf 8,\overline{120}})(7)
\oplus2({\bf 8,\overline{84}})(7)
\oplus2({\bf 8,\overline{6}})(7)
\oplus({\bf 24255,1})(0)
\oplus({\bf 1232,35})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 945,35})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf \overline{945},35})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,35})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,405})(0)
\oplus({\bf 63,280})(0)
\oplus({\bf 63,\overline{280}})(0)
\oplus({\bf 63,189})(0)
\oplus4({\bf 63,35})(0)
\oplus2({\bf 63,1})(0)
\oplus({\bf 1,3675})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,189})(0)
\oplus2({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5544},6})(-7)
\oplus({\bf \overline{4200},6})(-7)
\oplus({\bf \overline{280},120})(-7)
\oplus({\bf \overline{280},84})(-7)
\oplus2({\bf \overline{280},6})(-7)
\oplus({\bf \overline{216},120})(-7)
\oplus({\bf \overline{216},84})(-7)
\oplus2({\bf \overline{216},6})(-7)
\oplus({\bf \overline{8},1260})(-7)
\oplus({\bf \overline{8},840})(-7)
\oplus2({\bf \overline{8},120})(-7)
\oplus2({\bf \overline{8},84})(-7)
\oplus2({\bf \overline{8},6})(-7)
\oplus({\bf \overline{1280},21})(-14)
\oplus({\bf \overline{1280},15})(-14)
\oplus({\bf \overline{36},384})(-14)
\oplus({\bf \overline{36},21})(-14)
\oplus({\bf \overline{36},15})(-14)
\oplus({\bf \overline{28},384})(-14)
\oplus({\bf \overline{28},21})(-14)
\oplus({\bf \overline{28},15})(-14)
\oplus({\bf \overline{168},70})(-21)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{7}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A13_A6-A6-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A13_A6-A6-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 14}$&=&
$({\bf 7,1})(1)
\oplus({\bf 1,7})(-1)$\\
%
${\bf \overline{14}}$&=&
$({\bf \overline{7},1})(-1)
\oplus({\bf 1,\overline{7}})(1)$\\
%
${\bf 91}$&=&
$({\bf 21,1})(2)
\oplus({\bf 7,7})(0)
\oplus({\bf 1,21})(-2)$\\
%
${\bf \overline{91}}$&=&
$({\bf \overline{21},1})(-2)
\oplus({\bf \overline{7},\overline{7}})(0)
\oplus({\bf 1,\overline{21}})(2)$\\
%
${\bf 105}$&=&
$({\bf 28,1})(2)
\oplus({\bf 7,7})(0)
\oplus({\bf 1,28})(-2)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{28},1})(-2)
\oplus({\bf \overline{7},\overline{7}})(0)
\oplus({\bf 1,\overline{28}})(2)$\\
%
${\bf 195}$&=&
$({\bf 7,\overline{7}})(2)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7},7})(-2)$\\
%
${\bf 364}$&=&
$({\bf 35,1})(3)
\oplus({\bf 21,7})(1)
\oplus({\bf 7,21})(-1)
\oplus({\bf 1,35})(-3)$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{35},1})(-3)
\oplus({\bf \overline{21},\overline{7}})(-1)
\oplus({\bf \overline{7},\overline{21}})(1)
\oplus({\bf 1,\overline{35}})(3)$\\
%
${\bf 560}$&=&
$({\bf 84,1})(3)
\oplus({\bf 28,7})(1)
\oplus({\bf 7,28})(-1)
\oplus({\bf 1,84})(-3)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{84},1})(-3)
\oplus({\bf \overline{28},\overline{7}})(-1)
\oplus({\bf \overline{7},\overline{28}})(1)
\oplus({\bf 1,\overline{84}})(3)$\\
%
${\bf 910}$&=&
$({\bf 112,1})(3)
\oplus({\bf 28,7})(1)
\oplus({\bf 21,7})(1)
\oplus({\bf 7,28})(-1)
\oplus({\bf 7,21})(-1)
\oplus({\bf 1,112})(-3)$\\
%
${\bf \overline{910}}$&=&
$({\bf \overline{112},1})(-3)
\oplus({\bf \overline{28},\overline{7}})(-1)
\oplus({\bf \overline{21},\overline{7}})(-1)
\oplus({\bf \overline{7},\overline{28}})(1)
\oplus({\bf \overline{7},\overline{21}})(1)
\oplus({\bf 1,\overline{112}})(3)$\\
%
${\bf 1001}$&=&
$({\bf \overline{35},1})(4)
\oplus({\bf 35,7})(2)
\oplus({\bf 21,21})(0)
\oplus({\bf 7,35})(-2)
\oplus({\bf 1,\overline{35}})(-4)$\\
%
${\bf \overline{1001}}$&=&
$({\bf 35,1})(-4)
\oplus({\bf \overline{35},\overline{7}})(-2)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{7},\overline{35}})(2)
\oplus({\bf 1,35})(4)$\\
%
${\bf 1260}$&=&
$({\bf \overline{7},21})(-3)
\oplus({\bf 48,7})(-1)
\oplus({\bf 1,140})(-1)
\oplus({\bf 1,7})(-1)
\oplus({\bf 140,1})(1)
\oplus({\bf 7,48})(1)
\oplus({\bf 7,1})(1)
\oplus({\bf 21,\overline{7}})(3)$\\
%
${\bf \overline{1260}}$&=&
$({\bf 7,\overline{21}})(3)
\oplus({\bf 48,\overline{7}})(1)
\oplus({\bf 1,\overline{140}})(1)
\oplus({\bf 1,\overline{7}})(1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{7},48})(-1)
\oplus({\bf \overline{7},1})(-1)
\oplus({\bf \overline{21},7})(-3)$\\
%
${\bf 1456}$&=&
$({\bf 28,\overline{7}})(3)
\oplus({\bf 189,1})(1)
\oplus({\bf 7,48})(1)
\oplus({\bf 7,1})(1)
\oplus({\bf 48,7})(-1)
\oplus({\bf 1,189})(-1)
\oplus({\bf 1,7})(-1)
\oplus({\bf \overline{7},28})(-3)$\\
%
${\bf \overline{1456}}$&=&
$({\bf \overline{28},7})(-3)
\oplus({\bf \overline{189},1})(-1)
\oplus({\bf \overline{7},48})(-1)
\oplus({\bf \overline{7},1})(-1)
\oplus({\bf 48,\overline{7}})(1)
\oplus({\bf 1,\overline{189}})(1)
\oplus({\bf 1,\overline{7}})(1)
\oplus({\bf 7,\overline{28}})(3)$\\
%
${\bf 2002}$&=&
$({\bf \overline{21},1})(5)
\oplus({\bf \overline{35},7})(3)
\oplus({\bf 35,21})(1)
\oplus({\bf 21,35})(-1)
\oplus({\bf 7,\overline{35}})(-3)
\oplus({\bf 1,\overline{21}})(-5)$\\
%
${\bf \overline{2002}}$&=&
$({\bf 21,1})(-5)
\oplus({\bf 35,\overline{7}})(-3)
\oplus({\bf \overline{35},\overline{21}})(-1)
\oplus({\bf \overline{21},\overline{35}})(1)
\oplus({\bf \overline{7},35})(3)
\oplus({\bf 1,21})(5)$\\
%
${\bf 2380}$&=&
$({\bf \overline{210'},1})(4)
\oplus({\bf 84,7})(2)
\oplus({\bf 28,28})(0)
\oplus({\bf 7,84})(-2)
\oplus({\bf 1,\overline{210'}})(-4)$\\
%
${\bf \overline{2380}}$&=&
$({\bf 210',1})(-4)
\oplus({\bf \overline{84},\overline{7}})(-2)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{7},\overline{84}})(2)
\oplus({\bf 1,210'})(4)$\\
%
${\bf 3003}$&=&
$({\bf \overline{7},1})(6)
\oplus({\bf \overline{21},7})(4)
\oplus({\bf \overline{35},21})(2)
\oplus({\bf 35,35})(0)
\oplus({\bf 21,\overline{35}})(-2)
\oplus({\bf 7,\overline{21}})(-4)
\oplus({\bf 1,\overline{7}})(-6)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 7,1})(-6)
\oplus({\bf 21,\overline{7}})(-4)
\oplus({\bf 35,\overline{21}})(-2)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{21},35})(2)
\oplus({\bf \overline{7},21})(4)
\oplus({\bf 1,7})(6)$\\
%
${\bf 3185}$&=&
$({\bf \overline{196},1})(4)
\oplus({\bf 112,7})(2)
\oplus({\bf 28,28})(0)
\oplus({\bf 21,21})(0)
\oplus({\bf 7,112})(-2)
\oplus({\bf 1,\overline{196}})(-4)$\\
%
${\bf \overline{3185}}$&=&
$({\bf 196,1})(-4)
\oplus({\bf \overline{112},\overline{7}})(-2)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{7},\overline{112}})(2)
\oplus({\bf 1,196})(4)$\\
%
${\bf 3432}$&=&
$({\bf 1,1})(7)
\oplus({\bf \overline{7},7})(5)
\oplus({\bf \overline{21},21})(3)
\oplus({\bf \overline{35},35})(1)
\oplus({\bf 35,\overline{35}})(-1)
\oplus({\bf 21,\overline{21}})(-3)
\oplus({\bf 7,\overline{7}})(-5)
\oplus({\bf 1,1})(-7)$\\
%
${\bf 4095}$&=&
$({\bf \overline{210},1})(4)
\oplus({\bf 112,7})(2)
\oplus({\bf 35,7})(2)
\oplus({\bf 28,21})(0)
\oplus({\bf 21,28})(0)
\oplus({\bf 21,21})(0)
\oplus({\bf 7,112})(-2)
\oplus({\bf 7,35})(-2)
\oplus({\bf 1,\overline{210}})(-4)$\\
%
${\bf \overline{4095}}$&=&
$({\bf 210,1})(-4)
\oplus({\bf \overline{112},\overline{7}})(-2)
\oplus({\bf \overline{35},\overline{7}})(-2)
\oplus({\bf \overline{28},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{28}})(0)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{7},\overline{112}})(2)
\oplus({\bf \overline{7},\overline{35}})(2)
\oplus({\bf 1,210})(4)$\\
%
${\bf 5005}$&=&
$({\bf \overline{7},35})(-4)
\oplus({\bf 48,21})(-2)
\oplus({\bf 1,224})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf 140,7})(0)
\oplus({\bf 7,140})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 224,1})(2)
\oplus({\bf 21,48})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 35,\overline{7}})(4)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 7,\overline{35}})(4)
\oplus({\bf 48,\overline{21}})(2)
\oplus({\bf 1,\overline{224}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf \overline{140},\overline{7}})(0)
\oplus({\bf \overline{7},\overline{140}})(0)
\oplus({\bf \overline{7},\overline{7}})(0)
\oplus({\bf \overline{224},1})(-2)
\oplus({\bf \overline{21},48})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{35},7})(-4)$\\
%
${\bf 5460}$&=&
$({\bf \overline{378},1})(4)
\oplus({\bf 84,7})(2)
\oplus({\bf 112,7})(2)
\oplus({\bf 28,28})(0)
\oplus({\bf 28,21})(0)
\oplus({\bf 21,28})(0)
\oplus({\bf 7,84})(-2)
\oplus({\bf 7,112})(-2)
\oplus({\bf 1,\overline{378}})(-4)$\\
%
${\bf \overline{5460}}$&=&
$({\bf 378,1})(-4)
\oplus({\bf \overline{84},\overline{7}})(-2)
\oplus({\bf \overline{112},\overline{7}})(-2)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{28}})(0)
\oplus({\bf \overline{7},\overline{84}})(2)
\oplus({\bf \overline{7},\overline{112}})(2)
\oplus({\bf 1,378})(4)$\\
%
${\bf 7735}$&=&
$({\bf 84,\overline{7}})(4)
\oplus({\bf 560,1})(2)
\oplus({\bf 28,48})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 189,7})(0)
\oplus({\bf 7,189})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 48,28})(-2)
\oplus({\bf 1,560})(-2)
\oplus({\bf 1,28})(-2)
\oplus({\bf \overline{7},84})(-4)$\\
%
${\bf \overline{7735}}$&=&
$({\bf \overline{84},7})(-4)
\oplus({\bf \overline{560},1})(-2)
\oplus({\bf \overline{28},48})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{189},\overline{7}})(0)
\oplus({\bf \overline{7},\overline{189}})(0)
\oplus({\bf \overline{7},\overline{7}})(0)
\oplus({\bf 48,\overline{28}})(2)
\oplus({\bf 1,\overline{560}})(2)
\oplus({\bf 1,\overline{28}})(2)
\oplus({\bf 7,\overline{84}})(4)$\\
%
${\bf 8085}$&=&
$({\bf 21,\overline{21}})(4)
\oplus({\bf 140,\overline{7}})(2)
\oplus({\bf 7,\overline{140}})(2)
\oplus({\bf 7,\overline{7}})(2)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,48})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140},7})(-2)
\oplus({\bf \overline{7},140})(-2)
\oplus({\bf \overline{7},7})(-2)
\oplus({\bf \overline{21},21})(-4)$\\
%
${\bf 8568}$&=&
$({\bf \overline{462},1})(5)
\oplus({\bf \overline{210'},7})(3)
\oplus({\bf 84,28})(1)
\oplus({\bf 28,84})(-1)
\oplus({\bf 7,\overline{210'}})(-3)
\oplus({\bf 1,\overline{462}})(-5)$\\
%
${\bf \overline{8568}}$&=&
$({\bf 462,1})(-5)
\oplus({\bf 210',\overline{7}})(-3)
\oplus({\bf \overline{84},\overline{28}})(-1)
\oplus({\bf \overline{28},\overline{84}})(1)
\oplus({\bf \overline{7},210'})(3)
\oplus({\bf 1,462})(5)$\\
%
${\bf 9360}$&=&
$({\bf 28,\overline{21}})(4)
\oplus({\bf 189,\overline{7}})(2)
\oplus({\bf 7,\overline{140}})(2)
\oplus({\bf 7,\overline{7}})(2)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,48})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{140},7})(-2)
\oplus({\bf \overline{7},189})(-2)
\oplus({\bf \overline{7},7})(-2)
\oplus({\bf \overline{21},28})(-4)$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{28},21})(-4)
\oplus({\bf \overline{189},7})(-2)
\oplus({\bf \overline{7},140})(-2)
\oplus({\bf \overline{7},7})(-2)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,48})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 140,\overline{7}})(2)
\oplus({\bf 7,\overline{189}})(2)
\oplus({\bf 7,\overline{7}})(2)
\oplus({\bf 21,\overline{28}})(4)$\\
%
${\bf 10829}$&=&
$({\bf 28,\overline{28}})(4)
\oplus({\bf 189,\overline{7}})(2)
\oplus({\bf 7,\overline{189}})(2)
\oplus({\bf 7,\overline{7}})(2)
\oplus({\bf 735',1})(0)
\oplus({\bf 48,48})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{189},7})(-2)
\oplus({\bf \overline{7},189})(-2)
\oplus({\bf \overline{7},7})(-2)
\oplus({\bf \overline{28},28})(-4)$\\
%
${\bf 12012}$&=&
$({\bf \overline{224},1})(5)
\oplus({\bf \overline{210},7})(3)
\oplus({\bf \overline{35},7})(3)
\oplus({\bf 112,21})(1)
\oplus({\bf 35,28})(1)
\oplus({\bf 35,21})(1)
\oplus({\bf 28,35})(-1)
\oplus({\bf 21,112})(-1)
\oplus({\bf 21,35})(-1)
\oplus({\bf 7,\overline{210}})(-3)
\oplus({\bf 7,\overline{35}})(-3)
\oplus({\bf 1,\overline{224}})(-5)$\\
%
${\bf \overline{12012}}$&=&
$({\bf 224,1})(-5)
\oplus({\bf 210,\overline{7}})(-3)
\oplus({\bf 35,\overline{7}})(-3)
\oplus({\bf \overline{112},\overline{21}})(-1)
\oplus({\bf \overline{35},\overline{28}})(-1)
\oplus({\bf \overline{35},\overline{21}})(-1)
\oplus({\bf \overline{28},\overline{35}})(1)
\oplus({\bf \overline{21},\overline{112}})(1)
\oplus({\bf \overline{21},\overline{35}})(1)
\oplus({\bf \overline{7},210})(3)
\oplus({\bf \overline{7},35})(3)
\oplus({\bf 1,224})(5)$\\
%
${\bf 12544}$&=&
$({\bf 112,\overline{7}})(4)
\oplus({\bf 735,1})(2)
\oplus({\bf 28,48})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 21,48})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 189,7})(0)
\oplus({\bf 140,7})(0)
\oplus({\bf 7,189})(0)
\oplus({\bf 7,140})(0)
\oplus2({\bf 7,7})(0)
\oplus({\bf 48,28})(-2)
\oplus({\bf 48,21})(-2)
\oplus({\bf 1,735})(-2)
\oplus({\bf 1,28})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf \overline{7},112})(-4)$\\
%
${\bf \overline{12544}}$&=&
$({\bf \overline{112},7})(-4)
\oplus({\bf \overline{735},1})(-2)
\oplus({\bf \overline{28},48})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{21},48})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{189},\overline{7}})(0)
\oplus({\bf \overline{140},\overline{7}})(0)
\oplus({\bf \overline{7},\overline{189}})(0)
\oplus({\bf \overline{7},\overline{140}})(0)
\oplus2({\bf \overline{7},\overline{7}})(0)
\oplus({\bf 48,\overline{28}})(2)
\oplus({\bf 48,\overline{21}})(2)
\oplus({\bf 1,\overline{735}})(2)
\oplus({\bf 1,\overline{28}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf 7,\overline{112}})(4)$\\
%
${\bf 13650}$&=&
$({\bf \overline{7},\overline{35}})(-5)
\oplus({\bf 48,35})(-3)
\oplus({\bf 1,210})(-3)
\oplus({\bf 1,35})(-3)
\oplus({\bf 140,21})(-1)
\oplus({\bf 7,224})(-1)
\oplus({\bf 7,21})(-1)
\oplus({\bf 224,7})(1)
\oplus({\bf 21,140})(1)
\oplus({\bf 21,7})(1)
\oplus({\bf 210,1})(3)
\oplus({\bf 35,48})(3)
\oplus({\bf 35,1})(3)
\oplus({\bf \overline{35},\overline{7}})(5)$\\
%
${\bf \overline{13650}}$&=&
$({\bf 7,35})(5)
\oplus({\bf 48,\overline{35}})(3)
\oplus({\bf 1,\overline{210}})(3)
\oplus({\bf 1,\overline{35}})(3)
\oplus({\bf \overline{140},\overline{21}})(1)
\oplus({\bf \overline{7},\overline{224}})(1)
\oplus({\bf \overline{7},\overline{21}})(1)
\oplus({\bf \overline{224},\overline{7}})(-1)
\oplus({\bf \overline{21},\overline{140}})(-1)
\oplus({\bf \overline{21},\overline{7}})(-1)
\oplus({\bf \overline{210},1})(-3)
\oplus({\bf \overline{35},48})(-3)
\oplus({\bf \overline{35},1})(-3)
\oplus({\bf 35,7})(-5)$\\
%
${\bf 19110}$&=&
$({\bf \overline{490},1})(5)
\oplus({\bf \overline{196},7})(3)
\oplus({\bf \overline{210},7})(3)
\oplus({\bf 112,28})(1)
\oplus({\bf 112,21})(1)
\oplus({\bf 35,21})(1)
\oplus({\bf 28,112})(-1)
\oplus({\bf 21,112})(-1)
\oplus({\bf 21,35})(-1)
\oplus({\bf 7,\overline{196}})(-3)
\oplus({\bf 7,\overline{210}})(-3)
\oplus({\bf 1,\overline{490}})(-5)$\\
%
${\bf \overline{19110}}$&=&
$({\bf 490,1})(-5)
\oplus({\bf 196,\overline{7}})(-3)
\oplus({\bf 210,\overline{7}})(-3)
\oplus({\bf \overline{112},\overline{28}})(-1)
\oplus({\bf \overline{112},\overline{21}})(-1)
\oplus({\bf \overline{35},\overline{21}})(-1)
\oplus({\bf \overline{28},\overline{112}})(1)
\oplus({\bf \overline{21},\overline{112}})(1)
\oplus({\bf \overline{21},\overline{35}})(1)
\oplus({\bf \overline{7},196})(3)
\oplus({\bf \overline{7},210})(3)
\oplus({\bf 1,490})(5)$\\
%
${\bf 24752}$&=&
$({\bf \overline{1008},1})(5)
\oplus({\bf \overline{210'},7})(3)
\oplus({\bf \overline{378},7})(3)
\oplus({\bf 84,28})(1)
\oplus({\bf 84,21})(1)
\oplus({\bf 112,28})(1)
\oplus({\bf 28,84})(-1)
\oplus({\bf 28,112})(-1)
\oplus({\bf 21,84})(-1)
\oplus({\bf 7,\overline{210'}})(-3)
\oplus({\bf 7,\overline{378}})(-3)
\oplus({\bf 1,\overline{1008}})(-5)$\\
%
${\bf \overline{24752}}$&=&
$({\bf 1008,1})(-5)
\oplus({\bf 210',\overline{7}})(-3)
\oplus({\bf 378,\overline{7}})(-3)
\oplus({\bf \overline{84},\overline{28}})(-1)
\oplus({\bf \overline{84},\overline{21}})(-1)
\oplus({\bf \overline{112},\overline{28}})(-1)
\oplus({\bf \overline{28},\overline{84}})(1)
\oplus({\bf \overline{28},\overline{112}})(1)
\oplus({\bf \overline{21},\overline{84}})(1)
\oplus({\bf \overline{7},210'})(3)
\oplus({\bf \overline{7},378})(3)
\oplus({\bf 1,1008})(5)$\\
%
${\bf 25025}$&=&
$({\bf \overline{140},1})(6)
\oplus({\bf \overline{224},7})(4)
\oplus({\bf \overline{21},7})(4)
\oplus({\bf \overline{210},21})(2)
\oplus({\bf \overline{35},28})(2)
\oplus({\bf \overline{35},21})(2)
\oplus({\bf 112,35})(0)
\oplus({\bf 35,112})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 28,\overline{35}})(-2)
\oplus({\bf 21,\overline{210}})(-2)
\oplus({\bf 21,\overline{35}})(-2)
\oplus({\bf 7,\overline{224}})(-4)
\oplus({\bf 7,\overline{21}})(-4)
\oplus({\bf 1,\overline{140}})(-6)$\\
%
${\bf \overline{25025}}$&=&
$({\bf 140,1})(-6)
\oplus({\bf 224,\overline{7}})(-4)
\oplus({\bf 21,\overline{7}})(-4)
\oplus({\bf 210,\overline{21}})(-2)
\oplus({\bf 35,\overline{28}})(-2)
\oplus({\bf 35,\overline{21}})(-2)
\oplus({\bf \overline{112},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{112}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{28},35})(2)
\oplus({\bf \overline{21},210})(2)
\oplus({\bf \overline{21},35})(2)
\oplus({\bf \overline{7},224})(4)
\oplus({\bf \overline{7},21})(4)
\oplus({\bf 1,140})(6)$\\
%
${\bf 25480}$&=&
$({\bf \overline{882},1})(5)
\oplus({\bf \overline{378},7})(3)
\oplus({\bf \overline{196},7})(3)
\oplus({\bf 84,28})(1)
\oplus({\bf 112,28})(1)
\oplus({\bf 112,21})(1)
\oplus({\bf 28,84})(-1)
\oplus({\bf 28,112})(-1)
\oplus({\bf 21,112})(-1)
\oplus({\bf 7,\overline{378}})(-3)
\oplus({\bf 7,\overline{196}})(-3)
\oplus({\bf 1,\overline{882}})(-5)$\\
%
${\bf \overline{25480}}$&=&
$({\bf 882,1})(-5)
\oplus({\bf 378,\overline{7}})(-3)
\oplus({\bf 196,\overline{7}})(-3)
\oplus({\bf \overline{84},\overline{28}})(-1)
\oplus({\bf \overline{112},\overline{28}})(-1)
\oplus({\bf \overline{112},\overline{21}})(-1)
\oplus({\bf \overline{28},\overline{84}})(1)
\oplus({\bf \overline{28},\overline{112}})(1)
\oplus({\bf \overline{21},\overline{112}})(1)
\oplus({\bf \overline{7},378})(3)
\oplus({\bf \overline{7},196})(3)
\oplus({\bf 1,882})(5)$\\
%
${\bf 26208}$&=&
$({\bf \overline{756},1})(5)
\oplus({\bf \overline{378},7})(3)
\oplus({\bf \overline{210},7})(3)
\oplus({\bf 84,21})(1)
\oplus({\bf 112,28})(1)
\oplus({\bf 112,21})(1)
\oplus({\bf 35,28})(1)
\oplus({\bf 28,112})(-1)
\oplus({\bf 28,35})(-1)
\oplus({\bf 21,84})(-1)
\oplus({\bf 21,112})(-1)
\oplus({\bf 7,\overline{378}})(-3)
\oplus({\bf 7,\overline{210}})(-3)
\oplus({\bf 1,\overline{756}})(-5)$\\
%
${\bf \overline{26208}}$&=&
$({\bf 756,1})(-5)
\oplus({\bf 378,\overline{7}})(-3)
\oplus({\bf 210,\overline{7}})(-3)
\oplus({\bf \overline{84},\overline{21}})(-1)
\oplus({\bf \overline{112},\overline{28}})(-1)
\oplus({\bf \overline{112},\overline{21}})(-1)
\oplus({\bf \overline{35},\overline{28}})(-1)
\oplus({\bf \overline{28},\overline{112}})(1)
\oplus({\bf \overline{28},\overline{35}})(1)
\oplus({\bf \overline{21},\overline{84}})(1)
\oplus({\bf \overline{21},\overline{112}})(1)
\oplus({\bf \overline{7},378})(3)
\oplus({\bf \overline{7},210})(3)
\oplus({\bf 1,756})(5)$\\
%
${\bf 27027}$&=&
$({\bf \overline{7},\overline{21}})(-6)
\oplus({\bf 48,\overline{35}})(-4)
\oplus({\bf 1,\overline{112}})(-4)
\oplus({\bf 1,\overline{35}})(-4)
\oplus({\bf 140,35})(-2)
\oplus({\bf 7,210})(-2)
\oplus({\bf 7,35})(-2)
\oplus({\bf 224,21})(0)
\oplus({\bf 21,224})(0)
\oplus({\bf 21,21})(0)
\oplus({\bf 210,7})(2)
\oplus({\bf 35,140})(2)
\oplus({\bf 35,7})(2)
\oplus({\bf \overline{112},1})(4)
\oplus({\bf \overline{35},48})(4)
\oplus({\bf \overline{35},1})(4)
\oplus({\bf \overline{21},\overline{7}})(6)$\\
%
${\bf \overline{27027}}$&=&
$({\bf 7,21})(6)
\oplus({\bf 48,35})(4)
\oplus({\bf 1,112})(4)
\oplus({\bf 1,35})(4)
\oplus({\bf \overline{140},\overline{35}})(2)
\oplus({\bf \overline{7},\overline{210}})(2)
\oplus({\bf \overline{7},\overline{35}})(2)
\oplus({\bf \overline{224},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{224}})(0)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{210},\overline{7}})(-2)
\oplus({\bf \overline{35},\overline{140}})(-2)
\oplus({\bf \overline{35},\overline{7}})(-2)
\oplus({\bf 112,1})(-4)
\oplus({\bf 35,48})(-4)
\oplus({\bf 35,1})(-4)
\oplus({\bf 21,7})(-6)$\\
%
${\bf 27132}$&=&
$({\bf \overline{924},1})(6)
\oplus({\bf \overline{462},7})(4)
\oplus({\bf \overline{210'},28})(2)
\oplus({\bf 84,84})(0)
\oplus({\bf 28,\overline{210'}})(-2)
\oplus({\bf 7,\overline{462}})(-4)
\oplus({\bf 1,\overline{924}})(-6)$\\
%
${\bf \overline{27132}}$&=&
$({\bf 924,1})(-6)
\oplus({\bf 462,\overline{7}})(-4)
\oplus({\bf 210',\overline{28}})(-2)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{28},210'})(2)
\oplus({\bf \overline{7},462})(4)
\oplus({\bf 1,924})(6)$\\
%
${\bf 31850}$&=&
$({\bf \overline{21},35})(-5)
\oplus({\bf \overline{140},21})(-3)
\oplus({\bf \overline{7},224})(-3)
\oplus({\bf \overline{7},21})(-3)
\oplus({\bf 392,7})(-1)
\oplus({\bf 48,140})(-1)
\oplus({\bf 48,7})(-1)
\oplus({\bf 1,588})(-1)
\oplus({\bf 1,140})(-1)
\oplus({\bf 1,7})(-1)
\oplus({\bf 588,1})(1)
\oplus({\bf 140,48})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 7,392})(1)
\oplus({\bf 7,48})(1)
\oplus({\bf 7,1})(1)
\oplus({\bf 224,\overline{7}})(3)
\oplus({\bf 21,\overline{140}})(3)
\oplus({\bf 21,\overline{7}})(3)
\oplus({\bf 35,\overline{21}})(5)$\\
%
${\bf \overline{31850}}$&=&
$({\bf 21,\overline{35}})(5)
\oplus({\bf 140,\overline{21}})(3)
\oplus({\bf 7,\overline{224}})(3)
\oplus({\bf 7,\overline{21}})(3)
\oplus({\bf 392,\overline{7}})(1)
\oplus({\bf 48,\overline{140}})(1)
\oplus({\bf 48,\overline{7}})(1)
\oplus({\bf 1,\overline{588}})(1)
\oplus({\bf 1,\overline{140}})(1)
\oplus({\bf 1,\overline{7}})(1)
\oplus({\bf \overline{588},1})(-1)
\oplus({\bf \overline{140},48})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{7},392})(-1)
\oplus({\bf \overline{7},48})(-1)
\oplus({\bf \overline{7},1})(-1)
\oplus({\bf \overline{224},7})(-3)
\oplus({\bf \overline{21},140})(-3)
\oplus({\bf \overline{21},7})(-3)
\oplus({\bf \overline{35},21})(-5)$\\
%
${\bf 32760}$&=&
$({\bf \overline{210'},\overline{7}})(5)
\oplus({\bf 1386,1})(3)
\oplus({\bf 84,48})(3)
\oplus({\bf 84,1})(3)
\oplus({\bf 560,7})(1)
\oplus({\bf 28,189})(1)
\oplus({\bf 28,7})(1)
\oplus({\bf 189,28})(-1)
\oplus({\bf 7,560})(-1)
\oplus({\bf 7,28})(-1)
\oplus({\bf 48,84})(-3)
\oplus({\bf 1,1386})(-3)
\oplus({\bf 1,84})(-3)
\oplus({\bf \overline{7},\overline{210'}})(-5)$\\
%
${\bf \overline{32760}}$&=&
$({\bf 210',7})(-5)
\oplus({\bf \overline{1386},1})(-3)
\oplus({\bf \overline{84},48})(-3)
\oplus({\bf \overline{84},1})(-3)
\oplus({\bf \overline{560},\overline{7}})(-1)
\oplus({\bf \overline{28},\overline{189}})(-1)
\oplus({\bf \overline{28},\overline{7}})(-1)
\oplus({\bf \overline{189},\overline{28}})(1)
\oplus({\bf \overline{7},\overline{560}})(1)
\oplus({\bf \overline{7},\overline{28}})(1)
\oplus({\bf 48,\overline{84}})(3)
\oplus({\bf 1,\overline{1386}})(3)
\oplus({\bf 1,\overline{84}})(3)
\oplus({\bf 7,210'})(5)$\\
%
${\bf 36960}$&=&
$({\bf \overline{28},35})(-5)
\oplus({\bf \overline{189},21})(-3)
\oplus({\bf \overline{7},224})(-3)
\oplus({\bf \overline{7},21})(-3)
\oplus({\bf \overline{540},7})(-1)
\oplus({\bf 48,140})(-1)
\oplus({\bf 48,7})(-1)
\oplus({\bf 1,840})(-1)
\oplus({\bf 1,140})(-1)
\oplus({\bf 840,1})(1)
\oplus({\bf 140,48})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 7,\overline{540}})(1)
\oplus({\bf 7,48})(1)
\oplus({\bf 224,\overline{7}})(3)
\oplus({\bf 21,\overline{189}})(3)
\oplus({\bf 21,\overline{7}})(3)
\oplus({\bf 35,\overline{28}})(5)$\\
%
${\bf \overline{36960}}$&=&
$({\bf 28,\overline{35}})(5)
\oplus({\bf 189,\overline{21}})(3)
\oplus({\bf 7,\overline{224}})(3)
\oplus({\bf 7,\overline{21}})(3)
\oplus({\bf 540,\overline{7}})(1)
\oplus({\bf 48,\overline{140}})(1)
\oplus({\bf 48,\overline{7}})(1)
\oplus({\bf 1,\overline{840}})(1)
\oplus({\bf 1,\overline{140}})(1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{140},48})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{7},540})(-1)
\oplus({\bf \overline{7},48})(-1)
\oplus({\bf \overline{224},7})(-3)
\oplus({\bf \overline{21},189})(-3)
\oplus({\bf \overline{21},7})(-3)
\oplus({\bf \overline{35},28})(-5)$\\
%
${\bf 38610}$&=&
$({\bf 48,1})(7)
\oplus({\bf \overline{140},7})(5)
\oplus({\bf \overline{7},7})(5)
\oplus({\bf \overline{224},21})(3)
\oplus({\bf \overline{21},28})(3)
\oplus({\bf \overline{21},21})(3)
\oplus({\bf \overline{210},35})(1)
\oplus({\bf \overline{35},112})(1)
\oplus({\bf \overline{35},35})(1)
\oplus({\bf 112,\overline{35}})(-1)
\oplus({\bf 35,\overline{210}})(-1)
\oplus({\bf 35,\overline{35}})(-1)
\oplus({\bf 28,\overline{21}})(-3)
\oplus({\bf 21,\overline{224}})(-3)
\oplus({\bf 21,\overline{21}})(-3)
\oplus({\bf 7,\overline{140}})(-5)
\oplus({\bf 7,\overline{7}})(-5)
\oplus({\bf 1,48})(-7)$\\
%
${\bf \overline{38610}}$&=&
$({\bf 48,1})(-7)
\oplus({\bf 140,\overline{7}})(-5)
\oplus({\bf 7,\overline{7}})(-5)
\oplus({\bf 224,\overline{21}})(-3)
\oplus({\bf 21,\overline{28}})(-3)
\oplus({\bf 21,\overline{21}})(-3)
\oplus({\bf 210,\overline{35}})(-1)
\oplus({\bf 35,\overline{112}})(-1)
\oplus({\bf 35,\overline{35}})(-1)
\oplus({\bf \overline{112},35})(1)
\oplus({\bf \overline{35},210})(1)
\oplus({\bf \overline{35},35})(1)
\oplus({\bf \overline{28},21})(3)
\oplus({\bf \overline{21},224})(3)
\oplus({\bf \overline{21},21})(3)
\oplus({\bf \overline{7},140})(5)
\oplus({\bf \overline{7},7})(5)
\oplus({\bf 1,48})(7)$\\
%
${\bf 40040}$&=&
$({\bf \overline{7},\overline{7}})(-7)
\oplus({\bf 48,\overline{21}})(-5)
\oplus({\bf 1,\overline{28}})(-5)
\oplus({\bf 1,\overline{21}})(-5)
\oplus({\bf 140,\overline{35}})(-3)
\oplus({\bf 7,\overline{112}})(-3)
\oplus({\bf 7,\overline{35}})(-3)
\oplus({\bf 224,35})(-1)
\oplus({\bf 21,210})(-1)
\oplus({\bf 21,35})(-1)
\oplus({\bf 210,21})(1)
\oplus({\bf 35,224})(1)
\oplus({\bf 35,21})(1)
\oplus({\bf \overline{112},7})(3)
\oplus({\bf \overline{35},140})(3)
\oplus({\bf \overline{35},7})(3)
\oplus({\bf \overline{28},1})(5)
\oplus({\bf \overline{21},48})(5)
\oplus({\bf \overline{21},1})(5)
\oplus({\bf \overline{7},\overline{7}})(7)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 7,7})(7)
\oplus({\bf 48,21})(5)
\oplus({\bf 1,28})(5)
\oplus({\bf 1,21})(5)
\oplus({\bf \overline{140},35})(3)
\oplus({\bf \overline{7},112})(3)
\oplus({\bf \overline{7},35})(3)
\oplus({\bf \overline{224},\overline{35}})(1)
\oplus({\bf \overline{21},\overline{210}})(1)
\oplus({\bf \overline{21},\overline{35}})(1)
\oplus({\bf \overline{210},\overline{21}})(-1)
\oplus({\bf \overline{35},\overline{224}})(-1)
\oplus({\bf \overline{35},\overline{21}})(-1)
\oplus({\bf 112,\overline{7}})(-3)
\oplus({\bf 35,\overline{140}})(-3)
\oplus({\bf 35,\overline{7}})(-3)
\oplus({\bf 28,1})(-5)
\oplus({\bf 21,48})(-5)
\oplus({\bf 21,1})(-5)
\oplus({\bf 7,7})(-7)$\\
%
${\bf 41405}$&=&
$({\bf \overline{490'},1})(6)
\oplus({\bf \overline{490},7})(4)
\oplus({\bf \overline{196},28})(2)
\oplus({\bf \overline{210},21})(2)
\oplus({\bf 112,112})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 28,\overline{196}})(-2)
\oplus({\bf 21,\overline{210}})(-2)
\oplus({\bf 7,\overline{490}})(-4)
\oplus({\bf 1,\overline{490'}})(-6)$\\
%
${\bf \overline{41405}}$&=&
$({\bf 490',1})(-6)
\oplus({\bf 490,\overline{7}})(-4)
\oplus({\bf 196,\overline{28}})(-2)
\oplus({\bf 210,\overline{21}})(-2)
\oplus({\bf \overline{112},\overline{112}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{28},196})(2)
\oplus({\bf \overline{21},210})(2)
\oplus({\bf \overline{7},490})(4)
\oplus({\bf 1,490'})(6)$\\
%
${\bf 43680}$&=&
$({\bf \overline{7},\overline{196}})(-5)
\oplus({\bf 48,112})(-3)
\oplus({\bf 1,1260})(-3)
\oplus({\bf 1,112})(-3)
\oplus({\bf 189,28})(-1)
\oplus({\bf 140,21})(-1)
\oplus({\bf 7,735})(-1)
\oplus({\bf 7,28})(-1)
\oplus({\bf 7,21})(-1)
\oplus({\bf 735,7})(1)
\oplus({\bf 28,189})(1)
\oplus({\bf 28,7})(1)
\oplus({\bf 21,140})(1)
\oplus({\bf 21,7})(1)
\oplus({\bf 1260,1})(3)
\oplus({\bf 112,48})(3)
\oplus({\bf 112,1})(3)
\oplus({\bf \overline{196},\overline{7}})(5)$\\
%
${\bf \overline{43680}}$&=&
$({\bf 7,196})(5)
\oplus({\bf 48,\overline{112}})(3)
\oplus({\bf 1,\overline{1260}})(3)
\oplus({\bf 1,\overline{112}})(3)
\oplus({\bf \overline{189},\overline{28}})(1)
\oplus({\bf \overline{140},\overline{21}})(1)
\oplus({\bf \overline{7},\overline{735}})(1)
\oplus({\bf \overline{7},\overline{28}})(1)
\oplus({\bf \overline{7},\overline{21}})(1)
\oplus({\bf \overline{735},\overline{7}})(-1)
\oplus({\bf \overline{28},\overline{189}})(-1)
\oplus({\bf \overline{28},\overline{7}})(-1)
\oplus({\bf \overline{21},\overline{140}})(-1)
\oplus({\bf \overline{21},\overline{7}})(-1)
\oplus({\bf \overline{1260},1})(-3)
\oplus({\bf \overline{112},48})(-3)
\oplus({\bf \overline{112},1})(-3)
\oplus({\bf 196,7})(-5)$\\
%
${\bf 45045}$&=&
$({\bf \overline{7},1})(-8)
\oplus({\bf 48,\overline{7}})(-6)
\oplus({\bf 1,\overline{7}})(-6)
\oplus({\bf 140,\overline{21}})(-4)
\oplus({\bf 7,\overline{28}})(-4)
\oplus({\bf 7,\overline{21}})(-4)
\oplus({\bf 224,\overline{35}})(-2)
\oplus({\bf 21,\overline{112}})(-2)
\oplus({\bf 21,\overline{35}})(-2)
\oplus({\bf 210,35})(0)
\oplus({\bf 35,210})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf \overline{112},21})(2)
\oplus({\bf \overline{35},224})(2)
\oplus({\bf \overline{35},21})(2)
\oplus({\bf \overline{28},7})(4)
\oplus({\bf \overline{21},140})(4)
\oplus({\bf \overline{21},7})(4)
\oplus({\bf \overline{7},48})(6)
\oplus({\bf \overline{7},1})(6)
\oplus({\bf 1,\overline{7}})(8)$\\
%
${\bf \overline{45045}}$&=&
$({\bf 7,1})(8)
\oplus({\bf 48,7})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf \overline{140},21})(4)
\oplus({\bf \overline{7},28})(4)
\oplus({\bf \overline{7},21})(4)
\oplus({\bf \overline{224},35})(2)
\oplus({\bf \overline{21},112})(2)
\oplus({\bf \overline{21},35})(2)
\oplus({\bf \overline{210},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{210}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf 112,\overline{21}})(-2)
\oplus({\bf 35,\overline{224}})(-2)
\oplus({\bf 35,\overline{21}})(-2)
\oplus({\bf 28,\overline{7}})(-4)
\oplus({\bf 21,\overline{140}})(-4)
\oplus({\bf 21,\overline{7}})(-4)
\oplus({\bf 7,48})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 1,7})(-8)$\\
%
${\bf 49504}$&=&
$({\bf 84,\overline{21}})(5)
\oplus({\bf 560,\overline{7}})(3)
\oplus({\bf 28,\overline{140}})(3)
\oplus({\bf 28,\overline{7}})(3)
\oplus({\bf 1575,1})(1)
\oplus({\bf 189,48})(1)
\oplus({\bf 189,1})(1)
\oplus({\bf 7,540})(1)
\oplus({\bf 7,48})(1)
\oplus({\bf 540,7})(-1)
\oplus({\bf 48,189})(-1)
\oplus({\bf 48,7})(-1)
\oplus({\bf 1,1575})(-1)
\oplus({\bf 1,189})(-1)
\oplus({\bf \overline{140},28})(-3)
\oplus({\bf \overline{7},560})(-3)
\oplus({\bf \overline{7},28})(-3)
\oplus({\bf \overline{21},84})(-5)$\\
%
${\bf \overline{49504}}$&=&
$({\bf \overline{84},21})(-5)
\oplus({\bf \overline{560},7})(-3)
\oplus({\bf \overline{28},140})(-3)
\oplus({\bf \overline{28},7})(-3)
\oplus({\bf \overline{1575},1})(-1)
\oplus({\bf \overline{189},48})(-1)
\oplus({\bf \overline{189},1})(-1)
\oplus({\bf \overline{7},\overline{540}})(-1)
\oplus({\bf \overline{7},48})(-1)
\oplus({\bf \overline{540},\overline{7}})(1)
\oplus({\bf 48,\overline{189}})(1)
\oplus({\bf 48,\overline{7}})(1)
\oplus({\bf 1,\overline{1575}})(1)
\oplus({\bf 1,\overline{189}})(1)
\oplus({\bf 140,\overline{28}})(3)
\oplus({\bf 7,\overline{560}})(3)
\oplus({\bf 7,\overline{28}})(3)
\oplus({\bf 21,\overline{84}})(5)$\\
%
${\bf 56056}$&=&
$({\bf \overline{210},\overline{7}})(5)
\oplus({\bf 1323,1})(3)
\oplus({\bf 112,48})(3)
\oplus({\bf 112,1})(3)
\oplus({\bf 35,48})(3)
\oplus({\bf 35,1})(3)
\oplus({\bf 735,7})(1)
\oplus({\bf 28,140})(1)
\oplus({\bf 28,7})(1)
\oplus({\bf 224,7})(1)
\oplus({\bf 21,189})(1)
\oplus({\bf 21,140})(1)
\oplus2({\bf 21,7})(1)
\oplus({\bf 189,21})(-1)
\oplus({\bf 140,28})(-1)
\oplus({\bf 140,21})(-1)
\oplus({\bf 7,735})(-1)
\oplus({\bf 7,28})(-1)
\oplus({\bf 7,224})(-1)
\oplus2({\bf 7,21})(-1)
\oplus({\bf 48,112})(-3)
\oplus({\bf 48,35})(-3)
\oplus({\bf 1,1323})(-3)
\oplus({\bf 1,112})(-3)
\oplus({\bf 1,35})(-3)
\oplus({\bf \overline{7},\overline{210}})(-5)$\\
%
${\bf \overline{56056}}$&=&
$({\bf 210,7})(-5)
\oplus({\bf \overline{1323},1})(-3)
\oplus({\bf \overline{112},48})(-3)
\oplus({\bf \overline{112},1})(-3)
\oplus({\bf \overline{35},48})(-3)
\oplus({\bf \overline{35},1})(-3)
\oplus({\bf \overline{735},\overline{7}})(-1)
\oplus({\bf \overline{224},\overline{7}})(-1)
\oplus({\bf \overline{28},\overline{140}})(-1)
\oplus({\bf \overline{28},\overline{7}})(-1)
\oplus({\bf \overline{21},\overline{189}})(-1)
\oplus({\bf \overline{21},\overline{140}})(-1)
\oplus2({\bf \overline{21},\overline{7}})(-1)
\oplus({\bf \overline{189},\overline{21}})(1)
\oplus({\bf \overline{140},\overline{28}})(1)
\oplus({\bf \overline{140},\overline{21}})(1)
\oplus({\bf \overline{7},\overline{735}})(1)
\oplus({\bf \overline{7},\overline{224}})(1)
\oplus({\bf \overline{7},\overline{28}})(1)
\oplus2({\bf \overline{7},\overline{21}})(1)
\oplus({\bf 48,\overline{112}})(3)
\oplus({\bf 48,\overline{35}})(3)
\oplus({\bf 1,\overline{1323}})(3)
\oplus({\bf 1,\overline{112}})(3)
\oplus({\bf 1,\overline{35}})(3)
\oplus({\bf 7,210})(5)$\\
%
${\bf 57330}$&=&
$({\bf 84,\overline{28}})(5)
\oplus({\bf 560,\overline{7}})(3)
\oplus({\bf 28,\overline{189}})(3)
\oplus({\bf 28,\overline{7}})(3)
\oplus({\bf 2156,1})(1)
\oplus({\bf 189,48})(1)
\oplus({\bf 189,1})(1)
\oplus({\bf 7,735'})(1)
\oplus({\bf 7,48})(1)
\oplus({\bf 7,1})(1)
\oplus({\bf 735',7})(-1)
\oplus({\bf 48,189})(-1)
\oplus({\bf 48,7})(-1)
\oplus({\bf 1,2156})(-1)
\oplus({\bf 1,189})(-1)
\oplus({\bf 1,7})(-1)
\oplus({\bf \overline{189},28})(-3)
\oplus({\bf \overline{7},560})(-3)
\oplus({\bf \overline{7},28})(-3)
\oplus({\bf \overline{28},84})(-5)$\\
%
${\bf \overline{57330}}$&=&
$({\bf \overline{84},28})(-5)
\oplus({\bf \overline{560},7})(-3)
\oplus({\bf \overline{28},189})(-3)
\oplus({\bf \overline{28},7})(-3)
\oplus({\bf \overline{2156},1})(-1)
\oplus({\bf \overline{189},48})(-1)
\oplus({\bf \overline{189},1})(-1)
\oplus({\bf \overline{7},735'})(-1)
\oplus({\bf \overline{7},48})(-1)
\oplus({\bf \overline{7},1})(-1)
\oplus({\bf 735',\overline{7}})(1)
\oplus({\bf 48,\overline{189}})(1)
\oplus({\bf 48,\overline{7}})(1)
\oplus({\bf 1,\overline{2156}})(1)
\oplus({\bf 1,\overline{189}})(1)
\oplus({\bf 1,\overline{7}})(1)
\oplus({\bf 189,\overline{28}})(3)
\oplus({\bf 7,\overline{560}})(3)
\oplus({\bf 7,\overline{28}})(3)
\oplus({\bf 28,\overline{84}})(5)$\\
%
${\bf 63063}$&=&
$({\bf \overline{588},1})(6)
\oplus({\bf \overline{490},7})(4)
\oplus({\bf \overline{224},7})(4)
\oplus({\bf \overline{196},21})(2)
\oplus({\bf \overline{210},28})(2)
\oplus({\bf \overline{210},21})(2)
\oplus({\bf \overline{35},21})(2)
\oplus({\bf 112,112})(0)
\oplus({\bf 112,35})(0)
\oplus({\bf 35,112})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 28,\overline{210}})(-2)
\oplus({\bf 21,\overline{196}})(-2)
\oplus({\bf 21,\overline{210}})(-2)
\oplus({\bf 21,\overline{35}})(-2)
\oplus({\bf 7,\overline{490}})(-4)
\oplus({\bf 7,\overline{224}})(-4)
\oplus({\bf 1,\overline{588}})(-6)$\\
%
${\bf \overline{63063}}$&=&
$({\bf 588,1})(-6)
\oplus({\bf 490,\overline{7}})(-4)
\oplus({\bf 224,\overline{7}})(-4)
\oplus({\bf 196,\overline{21}})(-2)
\oplus({\bf 210,\overline{28}})(-2)
\oplus({\bf 210,\overline{21}})(-2)
\oplus({\bf 35,\overline{21}})(-2)
\oplus({\bf \overline{112},\overline{112}})(0)
\oplus({\bf \overline{112},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{112}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{28},210})(2)
\oplus({\bf \overline{21},196})(2)
\oplus({\bf \overline{21},210})(2)
\oplus({\bf \overline{21},35})(2)
\oplus({\bf \overline{7},490})(4)
\oplus({\bf \overline{7},224})(4)
\oplus({\bf 1,588})(6)$\\
%
${\bf 63700}$&=&
$({\bf \overline{1176},1})(6)
\oplus({\bf \overline{882},7})(4)
\oplus({\bf \overline{378},28})(2)
\oplus({\bf \overline{196},21})(2)
\oplus({\bf 84,84})(0)
\oplus({\bf 112,112})(0)
\oplus({\bf 28,\overline{378}})(-2)
\oplus({\bf 21,\overline{196}})(-2)
\oplus({\bf 7,\overline{882}})(-4)
\oplus({\bf 1,\overline{1176}})(-6)$\\
%
${\bf \overline{63700}}$&=&
$({\bf 1176,1})(-6)
\oplus({\bf 882,\overline{7}})(-4)
\oplus({\bf 378,\overline{28}})(-2)
\oplus({\bf 196,\overline{21}})(-2)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{112},\overline{112}})(0)
\oplus({\bf \overline{28},378})(2)
\oplus({\bf \overline{21},196})(2)
\oplus({\bf \overline{7},882})(4)
\oplus({\bf 1,1176})(6)$\\
%
${\bf 74970}$&=&
$({\bf \overline{378},\overline{7}})(5)
\oplus({\bf 2450,1})(3)
\oplus({\bf 84,48})(3)
\oplus({\bf 84,1})(3)
\oplus({\bf 112,48})(3)
\oplus({\bf 112,1})(3)
\oplus({\bf 560,7})(1)
\oplus({\bf 735,7})(1)
\oplus({\bf 28,189})(1)
\oplus({\bf 28,140})(1)
\oplus2({\bf 28,7})(1)
\oplus({\bf 21,189})(1)
\oplus({\bf 21,7})(1)
\oplus({\bf 189,28})(-1)
\oplus({\bf 189,21})(-1)
\oplus({\bf 140,28})(-1)
\oplus({\bf 7,560})(-1)
\oplus({\bf 7,735})(-1)
\oplus2({\bf 7,28})(-1)
\oplus({\bf 7,21})(-1)
\oplus({\bf 48,84})(-3)
\oplus({\bf 48,112})(-3)
\oplus({\bf 1,2450})(-3)
\oplus({\bf 1,84})(-3)
\oplus({\bf 1,112})(-3)
\oplus({\bf \overline{7},\overline{378}})(-5)$\\
%
${\bf \overline{74970}}$&=&
$({\bf 378,7})(-5)
\oplus({\bf \overline{2450},1})(-3)
\oplus({\bf \overline{84},48})(-3)
\oplus({\bf \overline{84},1})(-3)
\oplus({\bf \overline{112},48})(-3)
\oplus({\bf \overline{112},1})(-3)
\oplus({\bf \overline{560},\overline{7}})(-1)
\oplus({\bf \overline{735},\overline{7}})(-1)
\oplus({\bf \overline{28},\overline{189}})(-1)
\oplus({\bf \overline{28},\overline{140}})(-1)
\oplus2({\bf \overline{28},\overline{7}})(-1)
\oplus({\bf \overline{21},\overline{189}})(-1)
\oplus({\bf \overline{21},\overline{7}})(-1)
\oplus({\bf \overline{189},\overline{28}})(1)
\oplus({\bf \overline{189},\overline{21}})(1)
\oplus({\bf \overline{140},\overline{28}})(1)
\oplus({\bf \overline{7},\overline{560}})(1)
\oplus({\bf \overline{7},\overline{735}})(1)
\oplus2({\bf \overline{7},\overline{28}})(1)
\oplus({\bf \overline{7},\overline{21}})(1)
\oplus({\bf 48,\overline{84}})(3)
\oplus({\bf 48,\overline{112}})(3)
\oplus({\bf 1,\overline{2450}})(3)
\oplus({\bf 1,\overline{84}})(3)
\oplus({\bf 1,\overline{112}})(3)
\oplus({\bf 7,378})(5)$\\
%
${\bf 77520}$&=&
$({\bf 1716,1})(7)
\oplus({\bf \overline{924},7})(5)
\oplus({\bf \overline{462},28})(3)
\oplus({\bf \overline{210'},84})(1)
\oplus({\bf 84,\overline{210'}})(-1)
\oplus({\bf 28,\overline{462}})(-3)
\oplus({\bf 7,\overline{924}})(-5)
\oplus({\bf 1,1716})(-7)$\\
%
${\bf \overline{77520}}$&=&
$({\bf \overline{1716},1})(-7)
\oplus({\bf 924,\overline{7}})(-5)
\oplus({\bf 462,\overline{28}})(-3)
\oplus({\bf 210',\overline{84}})(-1)
\oplus({\bf \overline{84},210'})(1)
\oplus({\bf \overline{28},462})(3)
\oplus({\bf \overline{7},924})(5)
\oplus({\bf 1,\overline{1716}})(7)$\\
%
${\bf 80080}$&=&
$({\bf 112,\overline{21}})(5)
\oplus({\bf 735,\overline{7}})(3)
\oplus({\bf 28,\overline{140}})(3)
\oplus({\bf 28,\overline{7}})(3)
\oplus({\bf 21,\overline{140}})(3)
\oplus({\bf 21,\overline{7}})(3)
\oplus({\bf 2016,1})(1)
\oplus({\bf 189,48})(1)
\oplus({\bf 189,1})(1)
\oplus({\bf 140,48})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 7,540})(1)
\oplus({\bf 7,392})(1)
\oplus2({\bf 7,48})(1)
\oplus({\bf 7,1})(1)
\oplus({\bf 540,7})(-1)
\oplus({\bf 392,7})(-1)
\oplus({\bf 48,189})(-1)
\oplus({\bf 48,140})(-1)
\oplus2({\bf 48,7})(-1)
\oplus({\bf 1,2016})(-1)
\oplus({\bf 1,189})(-1)
\oplus({\bf 1,140})(-1)
\oplus({\bf 1,7})(-1)
\oplus({\bf \overline{140},28})(-3)
\oplus({\bf \overline{140},21})(-3)
\oplus({\bf \overline{7},735})(-3)
\oplus({\bf \overline{7},28})(-3)
\oplus({\bf \overline{7},21})(-3)
\oplus({\bf \overline{21},112})(-5)$\\
%
${\bf \overline{80080}}$&=&
$({\bf \overline{112},21})(-5)
\oplus({\bf \overline{735},7})(-3)
\oplus({\bf \overline{28},140})(-3)
\oplus({\bf \overline{28},7})(-3)
\oplus({\bf \overline{21},140})(-3)
\oplus({\bf \overline{21},7})(-3)
\oplus({\bf \overline{2016},1})(-1)
\oplus({\bf \overline{189},48})(-1)
\oplus({\bf \overline{189},1})(-1)
\oplus({\bf \overline{140},48})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{7},\overline{540}})(-1)
\oplus({\bf \overline{7},392})(-1)
\oplus2({\bf \overline{7},48})(-1)
\oplus({\bf \overline{7},1})(-1)
\oplus({\bf \overline{540},\overline{7}})(1)
\oplus({\bf 392,\overline{7}})(1)
\oplus({\bf 48,\overline{189}})(1)
\oplus({\bf 48,\overline{140}})(1)
\oplus2({\bf 48,\overline{7}})(1)
\oplus({\bf 1,\overline{2016}})(1)
\oplus({\bf 1,\overline{189}})(1)
\oplus({\bf 1,\overline{140}})(1)
\oplus({\bf 1,\overline{7}})(1)
\oplus({\bf 140,\overline{28}})(3)
\oplus({\bf 140,\overline{21}})(3)
\oplus({\bf 7,\overline{735}})(3)
\oplus({\bf 7,\overline{28}})(3)
\oplus({\bf 7,\overline{21}})(3)
\oplus({\bf 21,\overline{112}})(5)$\\
%
${\bf 80080'}$&=&
$({\bf \overline{840},1})(6)
\oplus({\bf \overline{756},7})(4)
\oplus({\bf \overline{224},7})(4)
\oplus({\bf \overline{378},21})(2)
\oplus({\bf \overline{210},28})(2)
\oplus({\bf \overline{210},21})(2)
\oplus({\bf \overline{35},28})(2)
\oplus({\bf 84,35})(0)
\oplus({\bf 112,112})(0)
\oplus({\bf 112,35})(0)
\oplus({\bf 35,84})(0)
\oplus({\bf 35,112})(0)
\oplus({\bf 28,\overline{210}})(-2)
\oplus({\bf 28,\overline{35}})(-2)
\oplus({\bf 21,\overline{378}})(-2)
\oplus({\bf 21,\overline{210}})(-2)
\oplus({\bf 7,\overline{756}})(-4)
\oplus({\bf 7,\overline{224}})(-4)
\oplus({\bf 1,\overline{840}})(-6)$\\
%
${\bf \overline{80080'}}$&=&
$({\bf 840,1})(-6)
\oplus({\bf 756,\overline{7}})(-4)
\oplus({\bf 224,\overline{7}})(-4)
\oplus({\bf 378,\overline{21}})(-2)
\oplus({\bf 210,\overline{28}})(-2)
\oplus({\bf 210,\overline{21}})(-2)
\oplus({\bf 35,\overline{28}})(-2)
\oplus({\bf \overline{84},\overline{35}})(0)
\oplus({\bf \overline{112},\overline{112}})(0)
\oplus({\bf \overline{112},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{84}})(0)
\oplus({\bf \overline{35},\overline{112}})(0)
\oplus({\bf \overline{28},210})(2)
\oplus({\bf \overline{28},35})(2)
\oplus({\bf \overline{21},378})(2)
\oplus({\bf \overline{21},210})(2)
\oplus({\bf \overline{7},756})(4)
\oplus({\bf \overline{7},224})(4)
\oplus({\bf 1,840})(6)$\\
%
${\bf 85995}$&=&
$({\bf \overline{21},\overline{35}})(-6)
\oplus({\bf \overline{140},35})(-4)
\oplus({\bf \overline{7},210})(-4)
\oplus({\bf \overline{7},35})(-4)
\oplus({\bf 392,21})(-2)
\oplus({\bf 48,224})(-2)
\oplus({\bf 48,21})(-2)
\oplus({\bf 1,490})(-2)
\oplus({\bf 1,224})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf 588,7})(0)
\oplus({\bf 140,140})(0)
\oplus({\bf 140,7})(0)
\oplus({\bf 7,588})(0)
\oplus({\bf 7,140})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 490,1})(2)
\oplus({\bf 224,48})(2)
\oplus({\bf 224,1})(2)
\oplus({\bf 21,392})(2)
\oplus({\bf 21,48})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 210,\overline{7}})(4)
\oplus({\bf 35,\overline{140}})(4)
\oplus({\bf 35,\overline{7}})(4)
\oplus({\bf \overline{35},\overline{21}})(6)$\\
%
${\bf \overline{85995}}$&=&
$({\bf 21,35})(6)
\oplus({\bf 140,\overline{35}})(4)
\oplus({\bf 7,\overline{210}})(4)
\oplus({\bf 7,\overline{35}})(4)
\oplus({\bf 392,\overline{21}})(2)
\oplus({\bf 48,\overline{224}})(2)
\oplus({\bf 48,\overline{21}})(2)
\oplus({\bf 1,\overline{490}})(2)
\oplus({\bf 1,\overline{224}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf \overline{588},\overline{7}})(0)
\oplus({\bf \overline{140},\overline{140}})(0)
\oplus({\bf \overline{140},\overline{7}})(0)
\oplus({\bf \overline{7},\overline{588}})(0)
\oplus({\bf \overline{7},\overline{140}})(0)
\oplus({\bf \overline{7},\overline{7}})(0)
\oplus({\bf \overline{490},1})(-2)
\oplus({\bf \overline{224},48})(-2)
\oplus({\bf \overline{224},1})(-2)
\oplus({\bf \overline{21},392})(-2)
\oplus({\bf \overline{21},48})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{210},7})(-4)
\oplus({\bf \overline{35},140})(-4)
\oplus({\bf \overline{35},7})(-4)
\oplus({\bf 35,21})(-6)$\\
%
${\bf 92820}$&=&
$({\bf \overline{28},112})(-5)
\oplus({\bf \overline{189},28})(-3)
\oplus({\bf \overline{189},21})(-3)
\oplus({\bf \overline{7},735})(-3)
\oplus({\bf \overline{7},28})(-3)
\oplus({\bf \overline{7},21})(-3)
\oplus({\bf 735',7})(-1)
\oplus({\bf \overline{540},7})(-1)
\oplus({\bf 48,189})(-1)
\oplus({\bf 48,140})(-1)
\oplus2({\bf 48,7})(-1)
\oplus({\bf 1,2800})(-1)
\oplus({\bf 1,189})(-1)
\oplus({\bf 1,140})(-1)
\oplus({\bf 1,7})(-1)
\oplus({\bf 2800,1})(1)
\oplus({\bf 189,48})(1)
\oplus({\bf 189,1})(1)
\oplus({\bf 140,48})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 7,735'})(1)
\oplus({\bf 7,\overline{540}})(1)
\oplus2({\bf 7,48})(1)
\oplus({\bf 7,1})(1)
\oplus({\bf 735,\overline{7}})(3)
\oplus({\bf 28,\overline{189}})(3)
\oplus({\bf 28,\overline{7}})(3)
\oplus({\bf 21,\overline{189}})(3)
\oplus({\bf 21,\overline{7}})(3)
\oplus({\bf 112,\overline{28}})(5)$\\
%
${\bf \overline{92820}}$&=&
$({\bf 28,\overline{112}})(5)
\oplus({\bf 189,\overline{28}})(3)
\oplus({\bf 189,\overline{21}})(3)
\oplus({\bf 7,\overline{735}})(3)
\oplus({\bf 7,\overline{28}})(3)
\oplus({\bf 7,\overline{21}})(3)
\oplus({\bf 735',\overline{7}})(1)
\oplus({\bf 540,\overline{7}})(1)
\oplus({\bf 48,\overline{189}})(1)
\oplus({\bf 48,\overline{140}})(1)
\oplus2({\bf 48,\overline{7}})(1)
\oplus({\bf 1,\overline{2800}})(1)
\oplus({\bf 1,\overline{189}})(1)
\oplus({\bf 1,\overline{140}})(1)
\oplus({\bf 1,\overline{7}})(1)
\oplus({\bf \overline{2800},1})(-1)
\oplus({\bf \overline{189},48})(-1)
\oplus({\bf \overline{189},1})(-1)
\oplus({\bf \overline{140},48})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{7},735'})(-1)
\oplus({\bf \overline{7},540})(-1)
\oplus2({\bf \overline{7},48})(-1)
\oplus({\bf \overline{7},1})(-1)
\oplus({\bf \overline{735},7})(-3)
\oplus({\bf \overline{28},189})(-3)
\oplus({\bf \overline{28},7})(-3)
\oplus({\bf \overline{21},189})(-3)
\oplus({\bf \overline{21},7})(-3)
\oplus({\bf \overline{112},28})(-5)$\\
%
${\bf 92820'}$&=&
$({\bf \overline{2310},1})(6)
\oplus({\bf \overline{462},7})(4)
\oplus({\bf \overline{1008},7})(4)
\oplus({\bf \overline{210'},28})(2)
\oplus({\bf \overline{210'},21})(2)
\oplus({\bf \overline{378},28})(2)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,112})(0)
\oplus({\bf 112,84})(0)
\oplus({\bf 28,\overline{210'}})(-2)
\oplus({\bf 28,\overline{378}})(-2)
\oplus({\bf 21,\overline{210'}})(-2)
\oplus({\bf 7,\overline{462}})(-4)
\oplus({\bf 7,\overline{1008}})(-4)
\oplus({\bf 1,\overline{2310}})(-6)$\\
%
${\bf \overline{92820'}}$&=&
$({\bf 2310,1})(-6)
\oplus({\bf 462,\overline{7}})(-4)
\oplus({\bf 1008,\overline{7}})(-4)
\oplus({\bf 210',\overline{28}})(-2)
\oplus({\bf 210',\overline{21}})(-2)
\oplus({\bf 378,\overline{28}})(-2)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{84},\overline{112}})(0)
\oplus({\bf \overline{112},\overline{84}})(0)
\oplus({\bf \overline{28},210'})(2)
\oplus({\bf \overline{28},378})(2)
\oplus({\bf \overline{21},210'})(2)
\oplus({\bf \overline{7},462})(4)
\oplus({\bf \overline{7},1008})(4)
\oplus({\bf 1,2310})(6)$\\
%
${\bf 100100}$&=&
$({\bf \overline{28},\overline{35}})(-6)
\oplus({\bf \overline{189},35})(-4)
\oplus({\bf \overline{7},210})(-4)
\oplus({\bf \overline{7},35})(-4)
\oplus({\bf \overline{540},21})(-2)
\oplus({\bf 48,224})(-2)
\oplus({\bf 48,21})(-2)
\oplus({\bf 1,756})(-2)
\oplus({\bf 1,224})(-2)
\oplus({\bf 840,7})(0)
\oplus({\bf 140,140})(0)
\oplus({\bf 140,7})(0)
\oplus({\bf 7,840})(0)
\oplus({\bf 7,140})(0)
\oplus({\bf 756,1})(2)
\oplus({\bf 224,48})(2)
\oplus({\bf 224,1})(2)
\oplus({\bf 21,\overline{540}})(2)
\oplus({\bf 21,48})(2)
\oplus({\bf 210,\overline{7}})(4)
\oplus({\bf 35,\overline{189}})(4)
\oplus({\bf 35,\overline{7}})(4)
\oplus({\bf \overline{35},\overline{28}})(6)$\\
%
${\bf \overline{100100}}$&=&
$({\bf 28,35})(6)
\oplus({\bf 189,\overline{35}})(4)
\oplus({\bf 7,\overline{210}})(4)
\oplus({\bf 7,\overline{35}})(4)
\oplus({\bf 540,\overline{21}})(2)
\oplus({\bf 48,\overline{224}})(2)
\oplus({\bf 48,\overline{21}})(2)
\oplus({\bf 1,\overline{756}})(2)
\oplus({\bf 1,\overline{224}})(2)
\oplus({\bf \overline{840},\overline{7}})(0)
\oplus({\bf \overline{140},\overline{140}})(0)
\oplus({\bf \overline{140},\overline{7}})(0)
\oplus({\bf \overline{7},\overline{840}})(0)
\oplus({\bf \overline{7},\overline{140}})(0)
\oplus({\bf \overline{756},1})(-2)
\oplus({\bf \overline{224},48})(-2)
\oplus({\bf \overline{224},1})(-2)
\oplus({\bf \overline{21},540})(-2)
\oplus({\bf \overline{21},48})(-2)
\oplus({\bf \overline{210},7})(-4)
\oplus({\bf \overline{35},189})(-4)
\oplus({\bf \overline{35},7})(-4)
\oplus({\bf 35,28})(-6)$\\
%
${\bf 117572}$&=&
$({\bf \overline{462},\overline{7}})(6)
\oplus({\bf \overline{3024'},1})(4)
\oplus({\bf \overline{210'},48})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf 1386,7})(2)
\oplus({\bf 84,189})(2)
\oplus({\bf 84,7})(2)
\oplus({\bf 560,28})(0)
\oplus({\bf 28,560})(0)
\oplus({\bf 28,28})(0)
\oplus({\bf 189,84})(-2)
\oplus({\bf 7,1386})(-2)
\oplus({\bf 7,84})(-2)
\oplus({\bf 48,\overline{210'}})(-4)
\oplus({\bf 1,\overline{3024'}})(-4)
\oplus({\bf 1,\overline{210'}})(-4)
\oplus({\bf \overline{7},\overline{462}})(-6)$\\
%
${\bf \overline{117572}}$&=&
$({\bf 462,7})(-6)
\oplus({\bf 3024',1})(-4)
\oplus({\bf 210',48})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf \overline{1386},\overline{7}})(-2)
\oplus({\bf \overline{84},\overline{189}})(-2)
\oplus({\bf \overline{84},\overline{7}})(-2)
\oplus({\bf \overline{560},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{560}})(0)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{189},\overline{84}})(2)
\oplus({\bf \overline{7},\overline{1386}})(2)
\oplus({\bf \overline{7},\overline{84}})(2)
\oplus({\bf 48,210'})(4)
\oplus({\bf 1,3024'})(4)
\oplus({\bf 1,210'})(4)
\oplus({\bf 7,462})(6)$\\
%
${\bf 123760}$&=&
$({\bf \overline{2100},1})(6)
\oplus({\bf \overline{1008},7})(4)
\oplus({\bf \overline{756},7})(4)
\oplus({\bf \overline{210'},21})(2)
\oplus({\bf \overline{378},28})(2)
\oplus({\bf \overline{378},21})(2)
\oplus({\bf \overline{210},28})(2)
\oplus({\bf 84,112})(0)
\oplus({\bf 84,35})(0)
\oplus({\bf 112,84})(0)
\oplus({\bf 112,112})(0)
\oplus({\bf 35,84})(0)
\oplus({\bf 28,\overline{378}})(-2)
\oplus({\bf 28,\overline{210}})(-2)
\oplus({\bf 21,\overline{210'}})(-2)
\oplus({\bf 21,\overline{378}})(-2)
\oplus({\bf 7,\overline{1008}})(-4)
\oplus({\bf 7,\overline{756}})(-4)
\oplus({\bf 1,\overline{2100}})(-6)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 2100,1})(-6)
\oplus({\bf 1008,\overline{7}})(-4)
\oplus({\bf 756,\overline{7}})(-4)
\oplus({\bf 210',\overline{21}})(-2)
\oplus({\bf 378,\overline{28}})(-2)
\oplus({\bf 378,\overline{21}})(-2)
\oplus({\bf 210,\overline{28}})(-2)
\oplus({\bf \overline{84},\overline{112}})(0)
\oplus({\bf \overline{84},\overline{35}})(0)
\oplus({\bf \overline{112},\overline{84}})(0)
\oplus({\bf \overline{112},\overline{112}})(0)
\oplus({\bf \overline{35},\overline{84}})(0)
\oplus({\bf \overline{28},378})(2)
\oplus({\bf \overline{28},210})(2)
\oplus({\bf \overline{21},210'})(2)
\oplus({\bf \overline{21},378})(2)
\oplus({\bf \overline{7},1008})(4)
\oplus({\bf \overline{7},756})(4)
\oplus({\bf 1,2100})(6)$\\
%
${\bf 124215}$&=&
$({\bf 35,\overline{35}})(6)
\oplus({\bf 224,\overline{21}})(4)
\oplus({\bf 21,\overline{224}})(4)
\oplus({\bf 21,\overline{21}})(4)
\oplus({\bf 588,\overline{7}})(2)
\oplus({\bf 140,\overline{140}})(2)
\oplus({\bf 140,\overline{7}})(2)
\oplus({\bf 7,\overline{588}})(2)
\oplus({\bf 7,\overline{140}})(2)
\oplus({\bf 7,\overline{7}})(2)
\oplus({\bf 784,1})(0)
\oplus({\bf 392,48})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,392})(0)
\oplus({\bf 48,48})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,784})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{588},7})(-2)
\oplus({\bf \overline{140},140})(-2)
\oplus({\bf \overline{140},7})(-2)
\oplus({\bf \overline{7},588})(-2)
\oplus({\bf \overline{7},140})(-2)
\oplus({\bf \overline{7},7})(-2)
\oplus({\bf \overline{224},21})(-4)
\oplus({\bf \overline{21},224})(-4)
\oplus({\bf \overline{21},21})(-4)
\oplus({\bf \overline{35},35})(-6)$\\
%
${\bf 129948}$&=&
$({\bf \overline{2646'},1})(6)
\oplus({\bf \overline{1008},7})(4)
\oplus({\bf \overline{882},7})(4)
\oplus({\bf \overline{210'},28})(2)
\oplus({\bf \overline{378},28})(2)
\oplus({\bf \overline{378},21})(2)
\oplus({\bf \overline{196},28})(2)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,112})(0)
\oplus({\bf 112,84})(0)
\oplus({\bf 112,112})(0)
\oplus({\bf 28,\overline{210'}})(-2)
\oplus({\bf 28,\overline{378}})(-2)
\oplus({\bf 28,\overline{196}})(-2)
\oplus({\bf 21,\overline{378}})(-2)
\oplus({\bf 7,\overline{1008}})(-4)
\oplus({\bf 7,\overline{882}})(-4)
\oplus({\bf 1,\overline{2646'}})(-6)$\\
%
${\bf \overline{129948}}$&=&
$({\bf 2646',1})(-6)
\oplus({\bf 1008,\overline{7}})(-4)
\oplus({\bf 882,\overline{7}})(-4)
\oplus({\bf 210',\overline{28}})(-2)
\oplus({\bf 378,\overline{28}})(-2)
\oplus({\bf 378,\overline{21}})(-2)
\oplus({\bf 196,\overline{28}})(-2)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{84},\overline{112}})(0)
\oplus({\bf \overline{112},\overline{84}})(0)
\oplus({\bf \overline{112},\overline{112}})(0)
\oplus({\bf \overline{28},210'})(2)
\oplus({\bf \overline{28},378})(2)
\oplus({\bf \overline{28},196})(2)
\oplus({\bf \overline{21},378})(2)
\oplus({\bf \overline{7},1008})(4)
\oplus({\bf \overline{7},882})(4)
\oplus({\bf 1,2646'})(6)$\\
%
${\bf 140140}$&=&
$({\bf 392,1})(7)
\oplus({\bf \overline{588},7})(5)
\oplus({\bf \overline{140},7})(5)
\oplus({\bf \overline{490},21})(3)
\oplus({\bf \overline{224},28})(3)
\oplus({\bf \overline{224},21})(3)
\oplus({\bf \overline{21},21})(3)
\oplus({\bf \overline{196},35})(1)
\oplus({\bf \overline{210},112})(1)
\oplus({\bf \overline{210},35})(1)
\oplus({\bf \overline{35},112})(1)
\oplus({\bf \overline{35},35})(1)
\oplus({\bf 112,\overline{210}})(-1)
\oplus({\bf 112,\overline{35}})(-1)
\oplus({\bf 35,\overline{196}})(-1)
\oplus({\bf 35,\overline{210}})(-1)
\oplus({\bf 35,\overline{35}})(-1)
\oplus({\bf 28,\overline{224}})(-3)
\oplus({\bf 21,\overline{490}})(-3)
\oplus({\bf 21,\overline{224}})(-3)
\oplus({\bf 21,\overline{21}})(-3)
\oplus({\bf 7,\overline{588}})(-5)
\oplus({\bf 7,\overline{140}})(-5)
\oplus({\bf 1,392})(-7)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 392,1})(-7)
\oplus({\bf 588,\overline{7}})(-5)
\oplus({\bf 140,\overline{7}})(-5)
\oplus({\bf 490,\overline{21}})(-3)
\oplus({\bf 224,\overline{28}})(-3)
\oplus({\bf 224,\overline{21}})(-3)
\oplus({\bf 21,\overline{21}})(-3)
\oplus({\bf 196,\overline{35}})(-1)
\oplus({\bf 210,\overline{112}})(-1)
\oplus({\bf 210,\overline{35}})(-1)
\oplus({\bf 35,\overline{112}})(-1)
\oplus({\bf 35,\overline{35}})(-1)
\oplus({\bf \overline{112},210})(1)
\oplus({\bf \overline{112},35})(1)
\oplus({\bf \overline{35},196})(1)
\oplus({\bf \overline{35},210})(1)
\oplus({\bf \overline{35},35})(1)
\oplus({\bf \overline{28},224})(3)
\oplus({\bf \overline{21},490})(3)
\oplus({\bf \overline{21},224})(3)
\oplus({\bf \overline{21},21})(3)
\oplus({\bf \overline{7},588})(5)
\oplus({\bf \overline{7},140})(5)
\oplus({\bf 1,392})(7)$\\
%
${\bf 163072}$&=&
$({\bf \overline{224},\overline{7}})(6)
\oplus({\bf \overline{1323},1})(4)
\oplus({\bf \overline{210},48})(4)
\oplus({\bf \overline{210},1})(4)
\oplus({\bf \overline{35},48})(4)
\oplus({\bf \overline{35},1})(4)
\oplus({\bf 1323,7})(2)
\oplus({\bf 112,140})(2)
\oplus({\bf 112,7})(2)
\oplus({\bf 210,7})(2)
\oplus({\bf 35,189})(2)
\oplus({\bf 35,140})(2)
\oplus2({\bf 35,7})(2)
\oplus({\bf 735,21})(0)
\oplus({\bf 28,224})(0)
\oplus({\bf 28,21})(0)
\oplus({\bf 224,28})(0)
\oplus({\bf 224,21})(0)
\oplus({\bf 21,735})(0)
\oplus({\bf 21,28})(0)
\oplus({\bf 21,224})(0)
\oplus2({\bf 21,21})(0)
\oplus({\bf 189,35})(-2)
\oplus({\bf 140,112})(-2)
\oplus({\bf 140,35})(-2)
\oplus({\bf 7,1323})(-2)
\oplus({\bf 7,112})(-2)
\oplus({\bf 7,210})(-2)
\oplus2({\bf 7,35})(-2)
\oplus({\bf 48,\overline{210}})(-4)
\oplus({\bf 48,\overline{35}})(-4)
\oplus({\bf 1,\overline{1323}})(-4)
\oplus({\bf 1,\overline{210}})(-4)
\oplus({\bf 1,\overline{35}})(-4)
\oplus({\bf \overline{7},\overline{224}})(-6)$\\
%
${\bf \overline{163072}}$&=&
$({\bf 224,7})(-6)
\oplus({\bf 1323,1})(-4)
\oplus({\bf 210,48})(-4)
\oplus({\bf 210,1})(-4)
\oplus({\bf 35,48})(-4)
\oplus({\bf 35,1})(-4)
\oplus({\bf \overline{1323},\overline{7}})(-2)
\oplus({\bf \overline{210},\overline{7}})(-2)
\oplus({\bf \overline{112},\overline{140}})(-2)
\oplus({\bf \overline{112},\overline{7}})(-2)
\oplus({\bf \overline{35},\overline{189}})(-2)
\oplus({\bf \overline{35},\overline{140}})(-2)
\oplus2({\bf \overline{35},\overline{7}})(-2)
\oplus({\bf \overline{735},\overline{21}})(0)
\oplus({\bf \overline{224},\overline{28}})(0)
\oplus({\bf \overline{224},\overline{21}})(0)
\oplus({\bf \overline{28},\overline{224}})(0)
\oplus({\bf \overline{28},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{735}})(0)
\oplus({\bf \overline{21},\overline{224}})(0)
\oplus({\bf \overline{21},\overline{28}})(0)
\oplus2({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{189},\overline{35}})(2)
\oplus({\bf \overline{140},\overline{112}})(2)
\oplus({\bf \overline{140},\overline{35}})(2)
\oplus({\bf \overline{7},\overline{1323}})(2)
\oplus({\bf \overline{7},\overline{210}})(2)
\oplus({\bf \overline{7},\overline{112}})(2)
\oplus2({\bf \overline{7},\overline{35}})(2)
\oplus({\bf 48,210})(4)
\oplus({\bf 48,35})(4)
\oplus({\bf 1,1323})(4)
\oplus({\bf 1,210})(4)
\oplus({\bf 1,35})(4)
\oplus({\bf 7,224})(6)$\\
%
${\bf 163072'}$&=&
$({\bf \overline{2352},1})(6)
\oplus({\bf \overline{882},7})(4)
\oplus({\bf \overline{756},7})(4)
\oplus({\bf \overline{490},7})(4)
\oplus({\bf \overline{378},28})(2)
\oplus({\bf \overline{378},21})(2)
\oplus({\bf \overline{196},28})(2)
\oplus({\bf \overline{196},21})(2)
\oplus({\bf \overline{210},28})(2)
\oplus({\bf \overline{210},21})(2)
\oplus({\bf 84,112})(0)
\oplus({\bf 112,84})(0)
\oplus2({\bf 112,112})(0)
\oplus({\bf 112,35})(0)
\oplus({\bf 35,112})(0)
\oplus({\bf 28,\overline{378}})(-2)
\oplus({\bf 28,\overline{196}})(-2)
\oplus({\bf 28,\overline{210}})(-2)
\oplus({\bf 21,\overline{378}})(-2)
\oplus({\bf 21,\overline{196}})(-2)
\oplus({\bf 21,\overline{210}})(-2)
\oplus({\bf 7,\overline{882}})(-4)
\oplus({\bf 7,\overline{756}})(-4)
\oplus({\bf 7,\overline{490}})(-4)
\oplus({\bf 1,\overline{2352}})(-6)$\\
%
${\bf \overline{163072'}}$&=&
$({\bf 2352,1})(-6)
\oplus({\bf 882,\overline{7}})(-4)
\oplus({\bf 756,\overline{7}})(-4)
\oplus({\bf 490,\overline{7}})(-4)
\oplus({\bf 378,\overline{28}})(-2)
\oplus({\bf 378,\overline{21}})(-2)
\oplus({\bf 196,\overline{28}})(-2)
\oplus({\bf 196,\overline{21}})(-2)
\oplus({\bf 210,\overline{28}})(-2)
\oplus({\bf 210,\overline{21}})(-2)
\oplus({\bf \overline{84},\overline{112}})(0)
\oplus({\bf \overline{112},\overline{84}})(0)
\oplus2({\bf \overline{112},\overline{112}})(0)
\oplus({\bf \overline{112},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{112}})(0)
\oplus({\bf \overline{28},378})(2)
\oplus({\bf \overline{28},196})(2)
\oplus({\bf \overline{28},210})(2)
\oplus({\bf \overline{21},378})(2)
\oplus({\bf \overline{21},196})(2)
\oplus({\bf \overline{21},210})(2)
\oplus({\bf \overline{7},882})(4)
\oplus({\bf \overline{7},756})(4)
\oplus({\bf \overline{7},490})(4)
\oplus({\bf 1,2352})(6)$\\
%
${\bf 168168}$&=&
$({\bf \overline{21},\overline{21}})(-7)
\oplus({\bf \overline{140},\overline{35}})(-5)
\oplus({\bf \overline{7},\overline{112}})(-5)
\oplus({\bf \overline{7},\overline{35}})(-5)
\oplus({\bf 392,35})(-3)
\oplus({\bf 48,210})(-3)
\oplus({\bf 48,35})(-3)
\oplus({\bf 1,196})(-3)
\oplus({\bf 1,210})(-3)
\oplus({\bf 1,35})(-3)
\oplus({\bf 588,21})(-1)
\oplus({\bf 140,224})(-1)
\oplus({\bf 140,21})(-1)
\oplus({\bf 7,490})(-1)
\oplus({\bf 7,224})(-1)
\oplus({\bf 7,21})(-1)
\oplus({\bf 490,7})(1)
\oplus({\bf 224,140})(1)
\oplus({\bf 224,7})(1)
\oplus({\bf 21,588})(1)
\oplus({\bf 21,140})(1)
\oplus({\bf 21,7})(1)
\oplus({\bf 196,1})(3)
\oplus({\bf 210,48})(3)
\oplus({\bf 210,1})(3)
\oplus({\bf 35,392})(3)
\oplus({\bf 35,48})(3)
\oplus({\bf 35,1})(3)
\oplus({\bf \overline{112},\overline{7}})(5)
\oplus({\bf \overline{35},\overline{140}})(5)
\oplus({\bf \overline{35},\overline{7}})(5)
\oplus({\bf \overline{21},\overline{21}})(7)$\\
%
${\bf \overline{168168}}$&=&
$({\bf 21,21})(7)
\oplus({\bf 140,35})(5)
\oplus({\bf 7,112})(5)
\oplus({\bf 7,35})(5)
\oplus({\bf 392,\overline{35}})(3)
\oplus({\bf 48,\overline{210}})(3)
\oplus({\bf 48,\overline{35}})(3)
\oplus({\bf 1,\overline{196}})(3)
\oplus({\bf 1,\overline{210}})(3)
\oplus({\bf 1,\overline{35}})(3)
\oplus({\bf \overline{588},\overline{21}})(1)
\oplus({\bf \overline{140},\overline{224}})(1)
\oplus({\bf \overline{140},\overline{21}})(1)
\oplus({\bf \overline{7},\overline{490}})(1)
\oplus({\bf \overline{7},\overline{224}})(1)
\oplus({\bf \overline{7},\overline{21}})(1)
\oplus({\bf \overline{490},\overline{7}})(-1)
\oplus({\bf \overline{224},\overline{140}})(-1)
\oplus({\bf \overline{224},\overline{7}})(-1)
\oplus({\bf \overline{21},\overline{588}})(-1)
\oplus({\bf \overline{21},\overline{140}})(-1)
\oplus({\bf \overline{21},\overline{7}})(-1)
\oplus({\bf \overline{196},1})(-3)
\oplus({\bf \overline{210},48})(-3)
\oplus({\bf \overline{210},1})(-3)
\oplus({\bf \overline{35},392})(-3)
\oplus({\bf \overline{35},48})(-3)
\oplus({\bf \overline{35},1})(-3)
\oplus({\bf 112,7})(-5)
\oplus({\bf 35,140})(-5)
\oplus({\bf 35,7})(-5)
\oplus({\bf 21,21})(-7)$\\
%
${\bf 171600}$&=&
$({\bf 540,1})(7)
\oplus({\bf \overline{840},7})(5)
\oplus({\bf \overline{140},7})(5)
\oplus({\bf \overline{756},21})(3)
\oplus({\bf \overline{224},28})(3)
\oplus({\bf \overline{224},21})(3)
\oplus({\bf \overline{21},28})(3)
\oplus({\bf \overline{378},35})(1)
\oplus({\bf \overline{210},112})(1)
\oplus({\bf \overline{210},35})(1)
\oplus({\bf \overline{35},84})(1)
\oplus({\bf \overline{35},112})(1)
\oplus({\bf 84,\overline{35}})(-1)
\oplus({\bf 112,\overline{210}})(-1)
\oplus({\bf 112,\overline{35}})(-1)
\oplus({\bf 35,\overline{378}})(-1)
\oplus({\bf 35,\overline{210}})(-1)
\oplus({\bf 28,\overline{224}})(-3)
\oplus({\bf 28,\overline{21}})(-3)
\oplus({\bf 21,\overline{756}})(-3)
\oplus({\bf 21,\overline{224}})(-3)
\oplus({\bf 7,\overline{840}})(-5)
\oplus({\bf 7,\overline{140}})(-5)
\oplus({\bf 1,540})(-7)$\\
%
${\bf \overline{171600}}$&=&
$({\bf \overline{540},1})(-7)
\oplus({\bf 840,\overline{7}})(-5)
\oplus({\bf 140,\overline{7}})(-5)
\oplus({\bf 756,\overline{21}})(-3)
\oplus({\bf 224,\overline{28}})(-3)
\oplus({\bf 224,\overline{21}})(-3)
\oplus({\bf 21,\overline{28}})(-3)
\oplus({\bf 378,\overline{35}})(-1)
\oplus({\bf 210,\overline{112}})(-1)
\oplus({\bf 210,\overline{35}})(-1)
\oplus({\bf 35,\overline{84}})(-1)
\oplus({\bf 35,\overline{112}})(-1)
\oplus({\bf \overline{84},35})(1)
\oplus({\bf \overline{112},210})(1)
\oplus({\bf \overline{112},35})(1)
\oplus({\bf \overline{35},378})(1)
\oplus({\bf \overline{35},210})(1)
\oplus({\bf \overline{28},224})(3)
\oplus({\bf \overline{28},21})(3)
\oplus({\bf \overline{21},756})(3)
\oplus({\bf \overline{21},224})(3)
\oplus({\bf \overline{7},840})(5)
\oplus({\bf \overline{7},140})(5)
\oplus({\bf 1,\overline{540}})(7)$\\
%
${\bf 182182}$&=&
$({\bf 784,1})(7)
\oplus({\bf \overline{490'},7})(5)
\oplus({\bf \overline{588},7})(5)
\oplus({\bf \overline{490},28})(3)
\oplus({\bf \overline{490},21})(3)
\oplus({\bf \overline{224},21})(3)
\oplus({\bf \overline{196},112})(1)
\oplus({\bf \overline{210},112})(1)
\oplus({\bf \overline{210},35})(1)
\oplus({\bf \overline{35},35})(1)
\oplus({\bf 112,\overline{196}})(-1)
\oplus({\bf 112,\overline{210}})(-1)
\oplus({\bf 35,\overline{210}})(-1)
\oplus({\bf 35,\overline{35}})(-1)
\oplus({\bf 28,\overline{490}})(-3)
\oplus({\bf 21,\overline{490}})(-3)
\oplus({\bf 21,\overline{224}})(-3)
\oplus({\bf 7,\overline{490'}})(-5)
\oplus({\bf 7,\overline{588}})(-5)
\oplus({\bf 1,784})(-7)$\\
%
${\bf \overline{182182}}$&=&
$({\bf 784,1})(-7)
\oplus({\bf 490',\overline{7}})(-5)
\oplus({\bf 588,\overline{7}})(-5)
\oplus({\bf 490,\overline{28}})(-3)
\oplus({\bf 490,\overline{21}})(-3)
\oplus({\bf 224,\overline{21}})(-3)
\oplus({\bf 196,\overline{112}})(-1)
\oplus({\bf 210,\overline{112}})(-1)
\oplus({\bf 210,\overline{35}})(-1)
\oplus({\bf 35,\overline{35}})(-1)
\oplus({\bf \overline{112},196})(1)
\oplus({\bf \overline{112},210})(1)
\oplus({\bf \overline{35},210})(1)
\oplus({\bf \overline{35},35})(1)
\oplus({\bf \overline{28},490})(3)
\oplus({\bf \overline{21},490})(3)
\oplus({\bf \overline{21},224})(3)
\oplus({\bf \overline{7},490'})(5)
\oplus({\bf \overline{7},588})(5)
\oplus({\bf 1,784})(7)$\\
%
${\bf 194480}$&=&
$({\bf 84,\overline{35}})(6)
\oplus({\bf 560,\overline{21}})(4)
\oplus({\bf 28,\overline{224}})(4)
\oplus({\bf 28,\overline{21}})(4)
\oplus({\bf 1575,\overline{7}})(2)
\oplus({\bf 189,\overline{140}})(2)
\oplus({\bf 189,\overline{7}})(2)
\oplus({\bf 7,\overline{840}})(2)
\oplus({\bf 7,\overline{140}})(2)
\oplus({\bf 2400,1})(0)
\oplus({\bf 540,48})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,540})(0)
\oplus({\bf 48,48})(0)
\oplus({\bf 1,2400})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf \overline{840},7})(-2)
\oplus({\bf \overline{140},189})(-2)
\oplus({\bf \overline{140},7})(-2)
\oplus({\bf \overline{7},1575})(-2)
\oplus({\bf \overline{7},189})(-2)
\oplus({\bf \overline{224},28})(-4)
\oplus({\bf \overline{21},560})(-4)
\oplus({\bf \overline{21},28})(-4)
\oplus({\bf \overline{35},84})(-6)$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{84},35})(-6)
\oplus({\bf \overline{560},21})(-4)
\oplus({\bf \overline{28},224})(-4)
\oplus({\bf \overline{28},21})(-4)
\oplus({\bf \overline{1575},7})(-2)
\oplus({\bf \overline{189},140})(-2)
\oplus({\bf \overline{189},7})(-2)
\oplus({\bf \overline{7},840})(-2)
\oplus({\bf \overline{7},140})(-2)
\oplus({\bf \overline{2400},1})(0)
\oplus({\bf \overline{540},48})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,\overline{540}})(0)
\oplus({\bf 48,48})(0)
\oplus({\bf 1,\overline{2400}})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 840,\overline{7}})(2)
\oplus({\bf 140,\overline{189}})(2)
\oplus({\bf 140,\overline{7}})(2)
\oplus({\bf 7,\overline{1575}})(2)
\oplus({\bf 7,\overline{189}})(2)
\oplus({\bf 224,\overline{28}})(4)
\oplus({\bf 21,\overline{560}})(4)
\oplus({\bf 21,\overline{28}})(4)
\oplus({\bf 35,\overline{84}})(6)$\\
%
${\bf 196560}$&=&
$({\bf \overline{28},\overline{21}})(-7)
\oplus({\bf \overline{189},\overline{35}})(-5)
\oplus({\bf \overline{7},\overline{112}})(-5)
\oplus({\bf \overline{7},\overline{35}})(-5)
\oplus({\bf \overline{540},35})(-3)
\oplus({\bf 48,210})(-3)
\oplus({\bf 48,35})(-3)
\oplus({\bf 1,378})(-3)
\oplus({\bf 1,210})(-3)
\oplus({\bf 840,21})(-1)
\oplus({\bf 140,224})(-1)
\oplus({\bf 140,21})(-1)
\oplus({\bf 7,756})(-1)
\oplus({\bf 7,224})(-1)
\oplus({\bf 756,7})(1)
\oplus({\bf 224,140})(1)
\oplus({\bf 224,7})(1)
\oplus({\bf 21,840})(1)
\oplus({\bf 21,140})(1)
\oplus({\bf 378,1})(3)
\oplus({\bf 210,48})(3)
\oplus({\bf 210,1})(3)
\oplus({\bf 35,\overline{540}})(3)
\oplus({\bf 35,48})(3)
\oplus({\bf \overline{112},\overline{7}})(5)
\oplus({\bf \overline{35},\overline{189}})(5)
\oplus({\bf \overline{35},\overline{7}})(5)
\oplus({\bf \overline{21},\overline{28}})(7)$\\
%
${\bf \overline{196560}}$&=&
$({\bf 28,21})(7)
\oplus({\bf 189,35})(5)
\oplus({\bf 7,112})(5)
\oplus({\bf 7,35})(5)
\oplus({\bf 540,\overline{35}})(3)
\oplus({\bf 48,\overline{210}})(3)
\oplus({\bf 48,\overline{35}})(3)
\oplus({\bf 1,\overline{378}})(3)
\oplus({\bf 1,\overline{210}})(3)
\oplus({\bf \overline{840},\overline{21}})(1)
\oplus({\bf \overline{140},\overline{224}})(1)
\oplus({\bf \overline{140},\overline{21}})(1)
\oplus({\bf \overline{7},\overline{756}})(1)
\oplus({\bf \overline{7},\overline{224}})(1)
\oplus({\bf \overline{756},\overline{7}})(-1)
\oplus({\bf \overline{224},\overline{140}})(-1)
\oplus({\bf \overline{224},\overline{7}})(-1)
\oplus({\bf \overline{21},\overline{840}})(-1)
\oplus({\bf \overline{21},\overline{140}})(-1)
\oplus({\bf \overline{378},1})(-3)
\oplus({\bf \overline{210},48})(-3)
\oplus({\bf \overline{210},1})(-3)
\oplus({\bf \overline{35},540})(-3)
\oplus({\bf \overline{35},48})(-3)
\oplus({\bf 112,7})(-5)
\oplus({\bf 35,189})(-5)
\oplus({\bf 35,7})(-5)
\oplus({\bf 21,28})(-7)$\\
%
${\bf 203490}$&=&
$({\bf \overline{3003},1})(-8)
\oplus({\bf \overline{1716},\overline{7}})(-6)
\oplus({\bf 924,\overline{28}})(-4)
\oplus({\bf 462,\overline{84}})(-2)
\oplus({\bf 210',210'})(0)
\oplus({\bf \overline{84},462})(2)
\oplus({\bf \overline{28},924})(4)
\oplus({\bf \overline{7},\overline{1716}})(6)
\oplus({\bf 1,\overline{3003}})(8)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 3003,1})(8)
\oplus({\bf 1716,7})(6)
\oplus({\bf \overline{924},28})(4)
\oplus({\bf \overline{462},84})(2)
\oplus({\bf \overline{210'},\overline{210'}})(0)
\oplus({\bf 84,\overline{462}})(-2)
\oplus({\bf 28,\overline{924}})(-4)
\oplus({\bf 7,1716})(-6)
\oplus({\bf 1,3003})(-8)$\\
%
${\bf 208845}$&=&
$({\bf \overline{210'},\overline{21}})(6)
\oplus({\bf 1386,\overline{7}})(4)
\oplus({\bf 84,\overline{140}})(4)
\oplus({\bf 84,\overline{7}})(4)
\oplus({\bf 3850,1})(2)
\oplus({\bf 560,48})(2)
\oplus({\bf 560,1})(2)
\oplus({\bf 28,540})(2)
\oplus({\bf 28,48})(2)
\oplus({\bf 1575,7})(0)
\oplus({\bf 189,189})(0)
\oplus({\bf 189,7})(0)
\oplus({\bf 7,1575})(0)
\oplus({\bf 7,189})(0)
\oplus({\bf 540,28})(-2)
\oplus({\bf 48,560})(-2)
\oplus({\bf 48,28})(-2)
\oplus({\bf 1,3850})(-2)
\oplus({\bf 1,560})(-2)
\oplus({\bf \overline{140},84})(-4)
\oplus({\bf \overline{7},1386})(-4)
\oplus({\bf \overline{7},84})(-4)
\oplus({\bf \overline{21},\overline{210'}})(-6)$\\
%
${\bf \overline{208845}}$&=&
$({\bf 210',21})(-6)
\oplus({\bf \overline{1386},7})(-4)
\oplus({\bf \overline{84},140})(-4)
\oplus({\bf \overline{84},7})(-4)
\oplus({\bf \overline{3850},1})(-2)
\oplus({\bf \overline{560},48})(-2)
\oplus({\bf \overline{560},1})(-2)
\oplus({\bf \overline{28},\overline{540}})(-2)
\oplus({\bf \overline{28},48})(-2)
\oplus({\bf \overline{1575},\overline{7}})(0)
\oplus({\bf \overline{189},\overline{189}})(0)
\oplus({\bf \overline{189},\overline{7}})(0)
\oplus({\bf \overline{7},\overline{1575}})(0)
\oplus({\bf \overline{7},\overline{189}})(0)
\oplus({\bf \overline{540},\overline{28}})(2)
\oplus({\bf 48,\overline{560}})(2)
\oplus({\bf 48,\overline{28}})(2)
\oplus({\bf 1,\overline{3850}})(2)
\oplus({\bf 1,\overline{560}})(2)
\oplus({\bf 140,\overline{84}})(4)
\oplus({\bf 7,\overline{1386}})(4)
\oplus({\bf 7,\overline{84}})(4)
\oplus({\bf 21,210'})(6)$\\
%
${\bf 225225}$&=&
$({\bf \overline{140},1})(-8)
\oplus({\bf 392,\overline{7}})(-6)
\oplus({\bf 48,\overline{7}})(-6)
\oplus({\bf 588,\overline{21}})(-4)
\oplus({\bf 140,\overline{28}})(-4)
\oplus({\bf 140,\overline{21}})(-4)
\oplus({\bf 7,\overline{21}})(-4)
\oplus({\bf 490,\overline{35}})(-2)
\oplus({\bf 224,\overline{112}})(-2)
\oplus({\bf 224,\overline{35}})(-2)
\oplus({\bf 21,\overline{112}})(-2)
\oplus({\bf 21,\overline{35}})(-2)
\oplus({\bf 196,35})(0)
\oplus({\bf 210,210})(0)
\oplus({\bf 210,35})(0)
\oplus({\bf 35,196})(0)
\oplus({\bf 35,210})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf \overline{112},224})(2)
\oplus({\bf \overline{112},21})(2)
\oplus({\bf \overline{35},490})(2)
\oplus({\bf \overline{35},224})(2)
\oplus({\bf \overline{35},21})(2)
\oplus({\bf \overline{28},140})(4)
\oplus({\bf \overline{21},588})(4)
\oplus({\bf \overline{21},140})(4)
\oplus({\bf \overline{21},7})(4)
\oplus({\bf \overline{7},392})(6)
\oplus({\bf \overline{7},48})(6)
\oplus({\bf 1,\overline{140}})(8)$\\
%
${\bf \overline{225225}}$&=&
$({\bf 140,1})(8)
\oplus({\bf 392,7})(6)
\oplus({\bf 48,7})(6)
\oplus({\bf \overline{588},21})(4)
\oplus({\bf \overline{140},28})(4)
\oplus({\bf \overline{140},21})(4)
\oplus({\bf \overline{7},21})(4)
\oplus({\bf \overline{490},35})(2)
\oplus({\bf \overline{224},112})(2)
\oplus({\bf \overline{224},35})(2)
\oplus({\bf \overline{21},112})(2)
\oplus({\bf \overline{21},35})(2)
\oplus({\bf \overline{196},\overline{35}})(0)
\oplus({\bf \overline{210},\overline{210}})(0)
\oplus({\bf \overline{210},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{196}})(0)
\oplus({\bf \overline{35},\overline{210}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf 112,\overline{224}})(-2)
\oplus({\bf 112,\overline{21}})(-2)
\oplus({\bf 35,\overline{490}})(-2)
\oplus({\bf 35,\overline{224}})(-2)
\oplus({\bf 35,\overline{21}})(-2)
\oplus({\bf 28,\overline{140}})(-4)
\oplus({\bf 21,\overline{588}})(-4)
\oplus({\bf 21,\overline{140}})(-4)
\oplus({\bf 21,\overline{7}})(-4)
\oplus({\bf 7,392})(-6)
\oplus({\bf 7,48})(-6)
\oplus({\bf 1,140})(-8)$\\
%
${\bf 242060}$&=&
$({\bf \overline{210'},\overline{28}})(6)
\oplus({\bf 1386,\overline{7}})(4)
\oplus({\bf 84,\overline{189}})(4)
\oplus({\bf 84,\overline{7}})(4)
\oplus({\bf 5292',1})(2)
\oplus({\bf 560,48})(2)
\oplus({\bf 560,1})(2)
\oplus({\bf 28,735'})(2)
\oplus({\bf 28,48})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 2156,7})(0)
\oplus({\bf 189,189})(0)
\oplus({\bf 189,7})(0)
\oplus({\bf 7,2156})(0)
\oplus({\bf 7,189})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 735',28})(-2)
\oplus({\bf 48,560})(-2)
\oplus({\bf 48,28})(-2)
\oplus({\bf 1,5292'})(-2)
\oplus({\bf 1,560})(-2)
\oplus({\bf 1,28})(-2)
\oplus({\bf \overline{189},84})(-4)
\oplus({\bf \overline{7},1386})(-4)
\oplus({\bf \overline{7},84})(-4)
\oplus({\bf \overline{28},\overline{210'}})(-6)$\\
%
${\bf \overline{242060}}$&=&
$({\bf 210',28})(-6)
\oplus({\bf \overline{1386},7})(-4)
\oplus({\bf \overline{84},189})(-4)
\oplus({\bf \overline{84},7})(-4)
\oplus({\bf \overline{5292'},1})(-2)
\oplus({\bf \overline{560},48})(-2)
\oplus({\bf \overline{560},1})(-2)
\oplus({\bf \overline{28},735'})(-2)
\oplus({\bf \overline{28},48})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{2156},\overline{7}})(0)
\oplus({\bf \overline{189},\overline{189}})(0)
\oplus({\bf \overline{189},\overline{7}})(0)
\oplus({\bf \overline{7},\overline{2156}})(0)
\oplus({\bf \overline{7},\overline{189}})(0)
\oplus({\bf \overline{7},\overline{7}})(0)
\oplus({\bf 735',\overline{28}})(2)
\oplus({\bf 48,\overline{560}})(2)
\oplus({\bf 48,\overline{28}})(2)
\oplus({\bf 1,\overline{5292'}})(2)
\oplus({\bf 1,\overline{560}})(2)
\oplus({\bf 1,\overline{28}})(2)
\oplus({\bf 189,\overline{84}})(4)
\oplus({\bf 7,\overline{1386}})(4)
\oplus({\bf 7,\overline{84}})(4)
\oplus({\bf 28,210'})(6)$\\
%
${\bf 245245}$&=&
$({\bf \overline{21},\overline{7}})(-8)
\oplus({\bf \overline{140},\overline{21}})(-6)
\oplus({\bf \overline{7},\overline{28}})(-6)
\oplus({\bf \overline{7},\overline{21}})(-6)
\oplus({\bf 392,\overline{35}})(-4)
\oplus({\bf 48,\overline{112}})(-4)
\oplus({\bf 48,\overline{35}})(-4)
\oplus({\bf 1,\overline{112}})(-4)
\oplus({\bf 1,\overline{35}})(-4)
\oplus({\bf 588,35})(-2)
\oplus({\bf 140,210})(-2)
\oplus({\bf 140,35})(-2)
\oplus({\bf 7,196})(-2)
\oplus({\bf 7,210})(-2)
\oplus({\bf 7,35})(-2)
\oplus({\bf 490,21})(0)
\oplus({\bf 224,224})(0)
\oplus({\bf 224,21})(0)
\oplus({\bf 21,490})(0)
\oplus({\bf 21,224})(0)
\oplus({\bf 21,21})(0)
\oplus({\bf 196,7})(2)
\oplus({\bf 210,140})(2)
\oplus({\bf 210,7})(2)
\oplus({\bf 35,588})(2)
\oplus({\bf 35,140})(2)
\oplus({\bf 35,7})(2)
\oplus({\bf \overline{112},48})(4)
\oplus({\bf \overline{112},1})(4)
\oplus({\bf \overline{35},392})(4)
\oplus({\bf \overline{35},48})(4)
\oplus({\bf \overline{35},1})(4)
\oplus({\bf \overline{28},\overline{7}})(6)
\oplus({\bf \overline{21},\overline{140}})(6)
\oplus({\bf \overline{21},\overline{7}})(6)
\oplus({\bf \overline{7},\overline{21}})(8)$\\
%
${\bf \overline{245245}}$&=&
$({\bf 21,7})(8)
\oplus({\bf 140,21})(6)
\oplus({\bf 7,28})(6)
\oplus({\bf 7,21})(6)
\oplus({\bf 392,35})(4)
\oplus({\bf 48,112})(4)
\oplus({\bf 48,35})(4)
\oplus({\bf 1,112})(4)
\oplus({\bf 1,35})(4)
\oplus({\bf \overline{588},\overline{35}})(2)
\oplus({\bf \overline{140},\overline{210}})(2)
\oplus({\bf \overline{140},\overline{35}})(2)
\oplus({\bf \overline{7},\overline{196}})(2)
\oplus({\bf \overline{7},\overline{210}})(2)
\oplus({\bf \overline{7},\overline{35}})(2)
\oplus({\bf \overline{490},\overline{21}})(0)
\oplus({\bf \overline{224},\overline{224}})(0)
\oplus({\bf \overline{224},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{490}})(0)
\oplus({\bf \overline{21},\overline{224}})(0)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{196},\overline{7}})(-2)
\oplus({\bf \overline{210},\overline{140}})(-2)
\oplus({\bf \overline{210},\overline{7}})(-2)
\oplus({\bf \overline{35},\overline{588}})(-2)
\oplus({\bf \overline{35},\overline{140}})(-2)
\oplus({\bf \overline{35},\overline{7}})(-2)
\oplus({\bf 112,48})(-4)
\oplus({\bf 112,1})(-4)
\oplus({\bf 35,392})(-4)
\oplus({\bf 35,48})(-4)
\oplus({\bf 35,1})(-4)
\oplus({\bf 28,7})(-6)
\oplus({\bf 21,140})(-6)
\oplus({\bf 21,7})(-6)
\oplus({\bf 7,21})(-8)$\\
%
${\bf 260260}$&=&
$({\bf \overline{7},\overline{490}})(-6)
\oplus({\bf 48,\overline{196}})(-4)
\oplus({\bf 48,\overline{210}})(-4)
\oplus({\bf 1,\overline{3024}})(-4)
\oplus({\bf 1,\overline{196}})(-4)
\oplus({\bf 1,\overline{210}})(-4)
\oplus({\bf 189,112})(-2)
\oplus({\bf 140,112})(-2)
\oplus({\bf 140,35})(-2)
\oplus({\bf 7,1260})(-2)
\oplus({\bf 7,1323})(-2)
\oplus2({\bf 7,112})(-2)
\oplus({\bf 7,35})(-2)
\oplus({\bf 735,28})(0)
\oplus({\bf 735,21})(0)
\oplus({\bf 28,735})(0)
\oplus({\bf 28,28})(0)
\oplus({\bf 28,21})(0)
\oplus({\bf 224,21})(0)
\oplus({\bf 21,735})(0)
\oplus({\bf 21,28})(0)
\oplus({\bf 21,224})(0)
\oplus2({\bf 21,21})(0)
\oplus({\bf 1260,7})(2)
\oplus({\bf 1323,7})(2)
\oplus({\bf 112,189})(2)
\oplus({\bf 112,140})(2)
\oplus2({\bf 112,7})(2)
\oplus({\bf 35,140})(2)
\oplus({\bf 35,7})(2)
\oplus({\bf \overline{3024},1})(4)
\oplus({\bf \overline{196},48})(4)
\oplus({\bf \overline{196},1})(4)
\oplus({\bf \overline{210},48})(4)
\oplus({\bf \overline{210},1})(4)
\oplus({\bf \overline{490},\overline{7}})(6)$\\
%
${\bf \overline{260260}}$&=&
$({\bf 7,490})(6)
\oplus({\bf 48,196})(4)
\oplus({\bf 48,210})(4)
\oplus({\bf 1,3024})(4)
\oplus({\bf 1,196})(4)
\oplus({\bf 1,210})(4)
\oplus({\bf \overline{189},\overline{112}})(2)
\oplus({\bf \overline{140},\overline{112}})(2)
\oplus({\bf \overline{140},\overline{35}})(2)
\oplus({\bf \overline{7},\overline{1260}})(2)
\oplus({\bf \overline{7},\overline{1323}})(2)
\oplus2({\bf \overline{7},\overline{112}})(2)
\oplus({\bf \overline{7},\overline{35}})(2)
\oplus({\bf \overline{735},\overline{28}})(0)
\oplus({\bf \overline{735},\overline{21}})(0)
\oplus({\bf \overline{224},\overline{21}})(0)
\oplus({\bf \overline{28},\overline{735}})(0)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{735}})(0)
\oplus({\bf \overline{21},\overline{224}})(0)
\oplus({\bf \overline{21},\overline{28}})(0)
\oplus2({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{1260},\overline{7}})(-2)
\oplus({\bf \overline{1323},\overline{7}})(-2)
\oplus({\bf \overline{112},\overline{189}})(-2)
\oplus({\bf \overline{112},\overline{140}})(-2)
\oplus2({\bf \overline{112},\overline{7}})(-2)
\oplus({\bf \overline{35},\overline{140}})(-2)
\oplus({\bf \overline{35},\overline{7}})(-2)
\oplus({\bf 3024,1})(-4)
\oplus({\bf 196,48})(-4)
\oplus({\bf 196,1})(-4)
\oplus({\bf 210,48})(-4)
\oplus({\bf 210,1})(-4)
\oplus({\bf 490,7})(-6)$\\
%
${\bf 270270}$&=&
$({\bf \overline{21},1})(-9)
\oplus({\bf \overline{140},\overline{7}})(-7)
\oplus({\bf \overline{7},\overline{7}})(-7)
\oplus({\bf 392,\overline{21}})(-5)
\oplus({\bf 48,\overline{28}})(-5)
\oplus({\bf 48,\overline{21}})(-5)
\oplus({\bf 1,\overline{21}})(-5)
\oplus({\bf 588,\overline{35}})(-3)
\oplus({\bf 140,\overline{112}})(-3)
\oplus({\bf 140,\overline{35}})(-3)
\oplus({\bf 7,\overline{112}})(-3)
\oplus({\bf 7,\overline{35}})(-3)
\oplus({\bf 490,35})(-1)
\oplus({\bf 224,210})(-1)
\oplus({\bf 224,35})(-1)
\oplus({\bf 21,196})(-1)
\oplus({\bf 21,210})(-1)
\oplus({\bf 21,35})(-1)
\oplus({\bf 196,21})(1)
\oplus({\bf 210,224})(1)
\oplus({\bf 210,21})(1)
\oplus({\bf 35,490})(1)
\oplus({\bf 35,224})(1)
\oplus({\bf 35,21})(1)
\oplus({\bf \overline{112},140})(3)
\oplus({\bf \overline{112},7})(3)
\oplus({\bf \overline{35},588})(3)
\oplus({\bf \overline{35},140})(3)
\oplus({\bf \overline{35},7})(3)
\oplus({\bf \overline{28},48})(5)
\oplus({\bf \overline{21},392})(5)
\oplus({\bf \overline{21},48})(5)
\oplus({\bf \overline{21},1})(5)
\oplus({\bf \overline{7},\overline{140}})(7)
\oplus({\bf \overline{7},\overline{7}})(7)
\oplus({\bf 1,\overline{21}})(9)$\\
%
${\bf \overline{270270}}$&=&
$({\bf 21,1})(9)
\oplus({\bf 140,7})(7)
\oplus({\bf 7,7})(7)
\oplus({\bf 392,21})(5)
\oplus({\bf 48,28})(5)
\oplus({\bf 48,21})(5)
\oplus({\bf 1,21})(5)
\oplus({\bf \overline{588},35})(3)
\oplus({\bf \overline{140},112})(3)
\oplus({\bf \overline{140},35})(3)
\oplus({\bf \overline{7},112})(3)
\oplus({\bf \overline{7},35})(3)
\oplus({\bf \overline{490},\overline{35}})(1)
\oplus({\bf \overline{224},\overline{210}})(1)
\oplus({\bf \overline{224},\overline{35}})(1)
\oplus({\bf \overline{21},\overline{196}})(1)
\oplus({\bf \overline{21},\overline{210}})(1)
\oplus({\bf \overline{21},\overline{35}})(1)
\oplus({\bf \overline{196},\overline{21}})(-1)
\oplus({\bf \overline{210},\overline{224}})(-1)
\oplus({\bf \overline{210},\overline{21}})(-1)
\oplus({\bf \overline{35},\overline{490}})(-1)
\oplus({\bf \overline{35},\overline{224}})(-1)
\oplus({\bf \overline{35},\overline{21}})(-1)
\oplus({\bf 112,\overline{140}})(-3)
\oplus({\bf 112,\overline{7}})(-3)
\oplus({\bf 35,\overline{588}})(-3)
\oplus({\bf 35,\overline{140}})(-3)
\oplus({\bf 35,\overline{7}})(-3)
\oplus({\bf 28,48})(-5)
\oplus({\bf 21,392})(-5)
\oplus({\bf 21,48})(-5)
\oplus({\bf 21,1})(-5)
\oplus({\bf 7,140})(-7)
\oplus({\bf 7,7})(-7)
\oplus({\bf 1,21})(-9)$\\
%
${\bf 270270'}$&=&
$({\bf \overline{189},1})(-8)
\oplus({\bf \overline{540},\overline{7}})(-6)
\oplus({\bf 48,\overline{7}})(-6)
\oplus({\bf 840,\overline{21}})(-4)
\oplus({\bf 140,\overline{28}})(-4)
\oplus({\bf 140,\overline{21}})(-4)
\oplus({\bf 7,\overline{28}})(-4)
\oplus({\bf 756,\overline{35}})(-2)
\oplus({\bf 224,\overline{112}})(-2)
\oplus({\bf 224,\overline{35}})(-2)
\oplus({\bf 21,\overline{84}})(-2)
\oplus({\bf 21,\overline{112}})(-2)
\oplus({\bf 378,35})(0)
\oplus({\bf 210,210})(0)
\oplus({\bf 210,35})(0)
\oplus({\bf 35,378})(0)
\oplus({\bf 35,210})(0)
\oplus({\bf \overline{84},21})(2)
\oplus({\bf \overline{112},224})(2)
\oplus({\bf \overline{112},21})(2)
\oplus({\bf \overline{35},756})(2)
\oplus({\bf \overline{35},224})(2)
\oplus({\bf \overline{28},140})(4)
\oplus({\bf \overline{28},7})(4)
\oplus({\bf \overline{21},840})(4)
\oplus({\bf \overline{21},140})(4)
\oplus({\bf \overline{7},\overline{540}})(6)
\oplus({\bf \overline{7},48})(6)
\oplus({\bf 1,\overline{189}})(8)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf 189,1})(8)
\oplus({\bf 540,7})(6)
\oplus({\bf 48,7})(6)
\oplus({\bf \overline{840},21})(4)
\oplus({\bf \overline{140},28})(4)
\oplus({\bf \overline{140},21})(4)
\oplus({\bf \overline{7},28})(4)
\oplus({\bf \overline{756},35})(2)
\oplus({\bf \overline{224},112})(2)
\oplus({\bf \overline{224},35})(2)
\oplus({\bf \overline{21},84})(2)
\oplus({\bf \overline{21},112})(2)
\oplus({\bf \overline{378},\overline{35}})(0)
\oplus({\bf \overline{210},\overline{210}})(0)
\oplus({\bf \overline{210},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{378}})(0)
\oplus({\bf \overline{35},\overline{210}})(0)
\oplus({\bf 84,\overline{21}})(-2)
\oplus({\bf 112,\overline{224}})(-2)
\oplus({\bf 112,\overline{21}})(-2)
\oplus({\bf 35,\overline{756}})(-2)
\oplus({\bf 35,\overline{224}})(-2)
\oplus({\bf 28,\overline{140}})(-4)
\oplus({\bf 28,\overline{7}})(-4)
\oplus({\bf 21,\overline{840}})(-4)
\oplus({\bf 21,\overline{140}})(-4)
\oplus({\bf 7,540})(-6)
\oplus({\bf 7,48})(-6)
\oplus({\bf 1,189})(-8)$\\
%
${\bf 273273}$&=&
$({\bf \overline{490'},1})(-8)
\oplus({\bf 784,\overline{7}})(-6)
\oplus({\bf 490',\overline{28}})(-4)
\oplus({\bf 588,\overline{21}})(-4)
\oplus({\bf 490,\overline{112}})(-2)
\oplus({\bf 224,\overline{35}})(-2)
\oplus({\bf 196,196})(0)
\oplus({\bf 210,210})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf \overline{112},490})(2)
\oplus({\bf \overline{35},224})(2)
\oplus({\bf \overline{28},490'})(4)
\oplus({\bf \overline{21},588})(4)
\oplus({\bf \overline{7},784})(6)
\oplus({\bf 1,\overline{490'}})(8)$\\
%
${\bf \overline{273273}}$&=&
$({\bf 490',1})(8)
\oplus({\bf 784,7})(6)
\oplus({\bf \overline{490'},28})(4)
\oplus({\bf \overline{588},21})(4)
\oplus({\bf \overline{490},112})(2)
\oplus({\bf \overline{224},35})(2)
\oplus({\bf \overline{196},\overline{196}})(0)
\oplus({\bf \overline{210},\overline{210}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf 112,\overline{490}})(-2)
\oplus({\bf 35,\overline{224}})(-2)
\oplus({\bf 28,\overline{490'}})(-4)
\oplus({\bf 21,\overline{588}})(-4)
\oplus({\bf 7,784})(-6)
\oplus({\bf 1,490'})(-8)$\\
%
${\bf 277200}$&=&
$({\bf \overline{196},\overline{21}})(6)
\oplus({\bf 1260,\overline{7}})(4)
\oplus({\bf 112,\overline{140}})(4)
\oplus({\bf 112,\overline{7}})(4)
\oplus({\bf 3360,1})(2)
\oplus({\bf 735,48})(2)
\oplus({\bf 735,1})(2)
\oplus({\bf 28,540})(2)
\oplus({\bf 28,48})(2)
\oplus({\bf 21,392})(2)
\oplus({\bf 21,48})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 2016,7})(0)
\oplus({\bf 189,189})(0)
\oplus({\bf 189,7})(0)
\oplus({\bf 140,140})(0)
\oplus({\bf 140,7})(0)
\oplus({\bf 7,2016})(0)
\oplus({\bf 7,189})(0)
\oplus({\bf 7,140})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 540,28})(-2)
\oplus({\bf 392,21})(-2)
\oplus({\bf 48,735})(-2)
\oplus({\bf 48,28})(-2)
\oplus({\bf 48,21})(-2)
\oplus({\bf 1,3360})(-2)
\oplus({\bf 1,735})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf \overline{140},112})(-4)
\oplus({\bf \overline{7},1260})(-4)
\oplus({\bf \overline{7},112})(-4)
\oplus({\bf \overline{21},\overline{196}})(-6)$\\
%
${\bf \overline{277200}}$&=&
$({\bf 196,21})(-6)
\oplus({\bf \overline{1260},7})(-4)
\oplus({\bf \overline{112},140})(-4)
\oplus({\bf \overline{112},7})(-4)
\oplus({\bf \overline{3360},1})(-2)
\oplus({\bf \overline{735},48})(-2)
\oplus({\bf \overline{735},1})(-2)
\oplus({\bf \overline{28},\overline{540}})(-2)
\oplus({\bf \overline{28},48})(-2)
\oplus({\bf \overline{21},392})(-2)
\oplus({\bf \overline{21},48})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{2016},\overline{7}})(0)
\oplus({\bf \overline{189},\overline{189}})(0)
\oplus({\bf \overline{189},\overline{7}})(0)
\oplus({\bf \overline{140},\overline{140}})(0)
\oplus({\bf \overline{140},\overline{7}})(0)
\oplus({\bf \overline{7},\overline{2016}})(0)
\oplus({\bf \overline{7},\overline{189}})(0)
\oplus({\bf \overline{7},\overline{140}})(0)
\oplus({\bf \overline{7},\overline{7}})(0)
\oplus({\bf \overline{540},\overline{28}})(2)
\oplus({\bf 392,\overline{21}})(2)
\oplus({\bf 48,\overline{735}})(2)
\oplus({\bf 48,\overline{28}})(2)
\oplus({\bf 48,\overline{21}})(2)
\oplus({\bf 1,\overline{3360}})(2)
\oplus({\bf 1,\overline{735}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf 140,\overline{112}})(4)
\oplus({\bf 7,\overline{1260}})(4)
\oplus({\bf 7,\overline{112}})(4)
\oplus({\bf 21,196})(6)$\\
%
${\bf 288288}$&=&
$({\bf \overline{28},\overline{7}})(-8)
\oplus({\bf \overline{189},\overline{21}})(-6)
\oplus({\bf \overline{7},\overline{28}})(-6)
\oplus({\bf \overline{7},\overline{21}})(-6)
\oplus({\bf \overline{540},\overline{35}})(-4)
\oplus({\bf 48,\overline{112}})(-4)
\oplus({\bf 48,\overline{35}})(-4)
\oplus({\bf 1,\overline{84}})(-4)
\oplus({\bf 1,\overline{112}})(-4)
\oplus({\bf 840,35})(-2)
\oplus({\bf 140,210})(-2)
\oplus({\bf 140,35})(-2)
\oplus({\bf 7,378})(-2)
\oplus({\bf 7,210})(-2)
\oplus({\bf 756,21})(0)
\oplus({\bf 224,224})(0)
\oplus({\bf 224,21})(0)
\oplus({\bf 21,756})(0)
\oplus({\bf 21,224})(0)
\oplus({\bf 378,7})(2)
\oplus({\bf 210,140})(2)
\oplus({\bf 210,7})(2)
\oplus({\bf 35,840})(2)
\oplus({\bf 35,140})(2)
\oplus({\bf \overline{84},1})(4)
\oplus({\bf \overline{112},48})(4)
\oplus({\bf \overline{112},1})(4)
\oplus({\bf \overline{35},\overline{540}})(4)
\oplus({\bf \overline{35},48})(4)
\oplus({\bf \overline{28},\overline{7}})(6)
\oplus({\bf \overline{21},\overline{189}})(6)
\oplus({\bf \overline{21},\overline{7}})(6)
\oplus({\bf \overline{7},\overline{28}})(8)$\\
%
${\bf \overline{288288}}$&=&
$({\bf 28,7})(8)
\oplus({\bf 189,21})(6)
\oplus({\bf 7,28})(6)
\oplus({\bf 7,21})(6)
\oplus({\bf 540,35})(4)
\oplus({\bf 48,112})(4)
\oplus({\bf 48,35})(4)
\oplus({\bf 1,84})(4)
\oplus({\bf 1,112})(4)
\oplus({\bf \overline{840},\overline{35}})(2)
\oplus({\bf \overline{140},\overline{210}})(2)
\oplus({\bf \overline{140},\overline{35}})(2)
\oplus({\bf \overline{7},\overline{378}})(2)
\oplus({\bf \overline{7},\overline{210}})(2)
\oplus({\bf \overline{756},\overline{21}})(0)
\oplus({\bf \overline{224},\overline{224}})(0)
\oplus({\bf \overline{224},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{756}})(0)
\oplus({\bf \overline{21},\overline{224}})(0)
\oplus({\bf \overline{378},\overline{7}})(-2)
\oplus({\bf \overline{210},\overline{140}})(-2)
\oplus({\bf \overline{210},\overline{7}})(-2)
\oplus({\bf \overline{35},\overline{840}})(-2)
\oplus({\bf \overline{35},\overline{140}})(-2)
\oplus({\bf 84,1})(-4)
\oplus({\bf 112,48})(-4)
\oplus({\bf 112,1})(-4)
\oplus({\bf 35,540})(-4)
\oplus({\bf 35,48})(-4)
\oplus({\bf 28,7})(-6)
\oplus({\bf 21,189})(-6)
\oplus({\bf 21,7})(-6)
\oplus({\bf 7,28})(-8)$\\
%
${\bf 302328}$&=&
$({\bf 4752,1})(7)
\oplus({\bf \overline{924},7})(5)
\oplus({\bf \overline{2310},7})(5)
\oplus({\bf \overline{462},28})(3)
\oplus({\bf \overline{462},21})(3)
\oplus({\bf \overline{1008},28})(3)
\oplus({\bf \overline{210'},84})(1)
\oplus({\bf \overline{210'},112})(1)
\oplus({\bf \overline{378},84})(1)
\oplus({\bf 84,\overline{210'}})(-1)
\oplus({\bf 84,\overline{378}})(-1)
\oplus({\bf 112,\overline{210'}})(-1)
\oplus({\bf 28,\overline{462}})(-3)
\oplus({\bf 28,\overline{1008}})(-3)
\oplus({\bf 21,\overline{462}})(-3)
\oplus({\bf 7,\overline{924}})(-5)
\oplus({\bf 7,\overline{2310}})(-5)
\oplus({\bf 1,4752})(-7)$\\
%
${\bf \overline{302328}}$&=&
$({\bf \overline{4752},1})(-7)
\oplus({\bf 924,\overline{7}})(-5)
\oplus({\bf 2310,\overline{7}})(-5)
\oplus({\bf 462,\overline{28}})(-3)
\oplus({\bf 462,\overline{21}})(-3)
\oplus({\bf 1008,\overline{28}})(-3)
\oplus({\bf 210',\overline{84}})(-1)
\oplus({\bf 210',\overline{112}})(-1)
\oplus({\bf 378,\overline{84}})(-1)
\oplus({\bf \overline{84},210'})(1)
\oplus({\bf \overline{84},378})(1)
\oplus({\bf \overline{112},210'})(1)
\oplus({\bf \overline{28},462})(3)
\oplus({\bf \overline{28},1008})(3)
\oplus({\bf \overline{21},462})(3)
\oplus({\bf \overline{7},924})(5)
\oplus({\bf \overline{7},2310})(5)
\oplus({\bf 1,\overline{4752}})(7)$\\
%
${\bf 302575}$&=&
$({\bf 84,\overline{84}})(6)
\oplus({\bf 560,\overline{28}})(4)
\oplus({\bf 28,\overline{560}})(4)
\oplus({\bf 28,\overline{28}})(4)
\oplus({\bf 2156,\overline{7}})(2)
\oplus({\bf 189,\overline{189}})(2)
\oplus({\bf 189,\overline{7}})(2)
\oplus({\bf 7,\overline{2156}})(2)
\oplus({\bf 7,\overline{189}})(2)
\oplus({\bf 7,\overline{7}})(2)
\oplus({\bf 6272,1})(0)
\oplus({\bf 735',48})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 48,735'})(0)
\oplus({\bf 48,48})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,6272})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2156},7})(-2)
\oplus({\bf \overline{189},189})(-2)
\oplus({\bf \overline{189},7})(-2)
\oplus({\bf \overline{7},2156})(-2)
\oplus({\bf \overline{7},189})(-2)
\oplus({\bf \overline{7},7})(-2)
\oplus({\bf \overline{560},28})(-4)
\oplus({\bf \overline{28},560})(-4)
\oplus({\bf \overline{28},28})(-4)
\oplus({\bf \overline{84},84})(-6)$\\
%
${\bf 313600}$&=&
$({\bf 112,\overline{35}})(6)
\oplus({\bf 735,\overline{21}})(4)
\oplus({\bf 28,\overline{224}})(4)
\oplus({\bf 28,\overline{21}})(4)
\oplus({\bf 21,\overline{224}})(4)
\oplus({\bf 21,\overline{21}})(4)
\oplus({\bf 2016,\overline{7}})(2)
\oplus({\bf 189,\overline{140}})(2)
\oplus({\bf 189,\overline{7}})(2)
\oplus({\bf 140,\overline{140}})(2)
\oplus({\bf 140,\overline{7}})(2)
\oplus({\bf 7,\overline{840}})(2)
\oplus({\bf 7,\overline{588}})(2)
\oplus2({\bf 7,\overline{140}})(2)
\oplus({\bf 7,\overline{7}})(2)
\oplus({\bf 2940,1})(0)
\oplus({\bf 540,48})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 392,48})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,540})(0)
\oplus({\bf 48,392})(0)
\oplus2({\bf 48,48})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,2940})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{840},7})(-2)
\oplus({\bf \overline{588},7})(-2)
\oplus({\bf \overline{140},189})(-2)
\oplus({\bf \overline{140},140})(-2)
\oplus2({\bf \overline{140},7})(-2)
\oplus({\bf \overline{7},2016})(-2)
\oplus({\bf \overline{7},189})(-2)
\oplus({\bf \overline{7},140})(-2)
\oplus({\bf \overline{7},7})(-2)
\oplus({\bf \overline{224},28})(-4)
\oplus({\bf \overline{224},21})(-4)
\oplus({\bf \overline{21},735})(-4)
\oplus({\bf \overline{21},28})(-4)
\oplus({\bf \overline{21},21})(-4)
\oplus({\bf \overline{35},112})(-6)$\\
%
${\bf \overline{313600}}$&=&
$({\bf \overline{112},35})(-6)
\oplus({\bf \overline{735},21})(-4)
\oplus({\bf \overline{28},224})(-4)
\oplus({\bf \overline{28},21})(-4)
\oplus({\bf \overline{21},224})(-4)
\oplus({\bf \overline{21},21})(-4)
\oplus({\bf \overline{2016},7})(-2)
\oplus({\bf \overline{189},140})(-2)
\oplus({\bf \overline{189},7})(-2)
\oplus({\bf \overline{140},140})(-2)
\oplus({\bf \overline{140},7})(-2)
\oplus({\bf \overline{7},840})(-2)
\oplus({\bf \overline{7},588})(-2)
\oplus2({\bf \overline{7},140})(-2)
\oplus({\bf \overline{7},7})(-2)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf \overline{540},48})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,48})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,\overline{540}})(0)
\oplus({\bf 48,392})(0)
\oplus2({\bf 48,48})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,\overline{2940}})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 840,\overline{7}})(2)
\oplus({\bf 588,\overline{7}})(2)
\oplus({\bf 140,\overline{189}})(2)
\oplus({\bf 140,\overline{140}})(2)
\oplus2({\bf 140,\overline{7}})(2)
\oplus({\bf 7,\overline{2016}})(2)
\oplus({\bf 7,\overline{189}})(2)
\oplus({\bf 7,\overline{140}})(2)
\oplus({\bf 7,\overline{7}})(2)
\oplus({\bf 224,\overline{28}})(4)
\oplus({\bf 224,\overline{21}})(4)
\oplus({\bf 21,\overline{735}})(4)
\oplus({\bf 21,\overline{28}})(4)
\oplus({\bf 21,\overline{21}})(4)
\oplus({\bf 35,\overline{112}})(6)$\\
%
${\bf 320320}$&=&
$({\bf \overline{28},1})(-9)
\oplus({\bf \overline{189},\overline{7}})(-7)
\oplus({\bf \overline{7},\overline{7}})(-7)
\oplus({\bf \overline{540},\overline{21}})(-5)
\oplus({\bf 48,\overline{28}})(-5)
\oplus({\bf 48,\overline{21}})(-5)
\oplus({\bf 1,\overline{28}})(-5)
\oplus({\bf 840,\overline{35}})(-3)
\oplus({\bf 140,\overline{112}})(-3)
\oplus({\bf 140,\overline{35}})(-3)
\oplus({\bf 7,\overline{84}})(-3)
\oplus({\bf 7,\overline{112}})(-3)
\oplus({\bf 756,35})(-1)
\oplus({\bf 224,210})(-1)
\oplus({\bf 224,35})(-1)
\oplus({\bf 21,378})(-1)
\oplus({\bf 21,210})(-1)
\oplus({\bf 378,21})(1)
\oplus({\bf 210,224})(1)
\oplus({\bf 210,21})(1)
\oplus({\bf 35,756})(1)
\oplus({\bf 35,224})(1)
\oplus({\bf \overline{84},7})(3)
\oplus({\bf \overline{112},140})(3)
\oplus({\bf \overline{112},7})(3)
\oplus({\bf \overline{35},840})(3)
\oplus({\bf \overline{35},140})(3)
\oplus({\bf \overline{28},48})(5)
\oplus({\bf \overline{28},1})(5)
\oplus({\bf \overline{21},\overline{540}})(5)
\oplus({\bf \overline{21},48})(5)
\oplus({\bf \overline{7},\overline{189}})(7)
\oplus({\bf \overline{7},\overline{7}})(7)
\oplus({\bf 1,\overline{28}})(9)$\\
%
${\bf \overline{320320}}$&=&
$({\bf 28,1})(9)
\oplus({\bf 189,7})(7)
\oplus({\bf 7,7})(7)
\oplus({\bf 540,21})(5)
\oplus({\bf 48,28})(5)
\oplus({\bf 48,21})(5)
\oplus({\bf 1,28})(5)
\oplus({\bf \overline{840},35})(3)
\oplus({\bf \overline{140},112})(3)
\oplus({\bf \overline{140},35})(3)
\oplus({\bf \overline{7},84})(3)
\oplus({\bf \overline{7},112})(3)
\oplus({\bf \overline{756},\overline{35}})(1)
\oplus({\bf \overline{224},\overline{210}})(1)
\oplus({\bf \overline{224},\overline{35}})(1)
\oplus({\bf \overline{21},\overline{378}})(1)
\oplus({\bf \overline{21},\overline{210}})(1)
\oplus({\bf \overline{378},\overline{21}})(-1)
\oplus({\bf \overline{210},\overline{224}})(-1)
\oplus({\bf \overline{210},\overline{21}})(-1)
\oplus({\bf \overline{35},\overline{756}})(-1)
\oplus({\bf \overline{35},\overline{224}})(-1)
\oplus({\bf 84,\overline{7}})(-3)
\oplus({\bf 112,\overline{140}})(-3)
\oplus({\bf 112,\overline{7}})(-3)
\oplus({\bf 35,\overline{840}})(-3)
\oplus({\bf 35,\overline{140}})(-3)
\oplus({\bf 28,48})(-5)
\oplus({\bf 28,1})(-5)
\oplus({\bf 21,540})(-5)
\oplus({\bf 21,48})(-5)
\oplus({\bf 7,189})(-7)
\oplus({\bf 7,7})(-7)
\oplus({\bf 1,28})(-9)$\\
%
${\bf 321776}$&=&
$({\bf \overline{28},\overline{196}})(-6)
\oplus({\bf \overline{189},112})(-4)
\oplus({\bf \overline{7},1260})(-4)
\oplus({\bf \overline{7},112})(-4)
\oplus({\bf 735',28})(-2)
\oplus({\bf \overline{540},21})(-2)
\oplus({\bf 48,735})(-2)
\oplus({\bf 48,28})(-2)
\oplus({\bf 48,21})(-2)
\oplus({\bf 1,4725})(-2)
\oplus({\bf 1,735})(-2)
\oplus({\bf 1,28})(-2)
\oplus({\bf 2800,7})(0)
\oplus({\bf 189,189})(0)
\oplus({\bf 189,7})(0)
\oplus({\bf 140,140})(0)
\oplus({\bf 140,7})(0)
\oplus({\bf 7,2800})(0)
\oplus({\bf 7,189})(0)
\oplus({\bf 7,140})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 4725,1})(2)
\oplus({\bf 735,48})(2)
\oplus({\bf 735,1})(2)
\oplus({\bf 28,735'})(2)
\oplus({\bf 28,48})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 21,\overline{540}})(2)
\oplus({\bf 21,48})(2)
\oplus({\bf 1260,\overline{7}})(4)
\oplus({\bf 112,\overline{189}})(4)
\oplus({\bf 112,\overline{7}})(4)
\oplus({\bf \overline{196},\overline{28}})(6)$\\
%
${\bf \overline{321776}}$&=&
$({\bf 28,196})(6)
\oplus({\bf 189,\overline{112}})(4)
\oplus({\bf 7,\overline{1260}})(4)
\oplus({\bf 7,\overline{112}})(4)
\oplus({\bf 735',\overline{28}})(2)
\oplus({\bf 540,\overline{21}})(2)
\oplus({\bf 48,\overline{735}})(2)
\oplus({\bf 48,\overline{28}})(2)
\oplus({\bf 48,\overline{21}})(2)
\oplus({\bf 1,\overline{4725}})(2)
\oplus({\bf 1,\overline{735}})(2)
\oplus({\bf 1,\overline{28}})(2)
\oplus({\bf \overline{2800},\overline{7}})(0)
\oplus({\bf \overline{189},\overline{189}})(0)
\oplus({\bf \overline{189},\overline{7}})(0)
\oplus({\bf \overline{140},\overline{140}})(0)
\oplus({\bf \overline{140},\overline{7}})(0)
\oplus({\bf \overline{7},\overline{2800}})(0)
\oplus({\bf \overline{7},\overline{189}})(0)
\oplus({\bf \overline{7},\overline{140}})(0)
\oplus({\bf \overline{7},\overline{7}})(0)
\oplus({\bf \overline{4725},1})(-2)
\oplus({\bf \overline{735},48})(-2)
\oplus({\bf \overline{735},1})(-2)
\oplus({\bf \overline{28},735'})(-2)
\oplus({\bf \overline{28},48})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{21},540})(-2)
\oplus({\bf \overline{21},48})(-2)
\oplus({\bf \overline{1260},7})(-4)
\oplus({\bf \overline{112},189})(-4)
\oplus({\bf \overline{112},7})(-4)
\oplus({\bf 196,28})(-6)$\\
%
${\bf 331240}$&=&
$({\bf \overline{35},\overline{35}})(-7)
\oplus({\bf \overline{224},35})(-5)
\oplus({\bf \overline{21},210})(-5)
\oplus({\bf \overline{21},35})(-5)
\oplus({\bf \overline{588},21})(-3)
\oplus({\bf \overline{140},224})(-3)
\oplus({\bf \overline{140},21})(-3)
\oplus({\bf \overline{7},490})(-3)
\oplus({\bf \overline{7},224})(-3)
\oplus({\bf \overline{7},21})(-3)
\oplus({\bf 784,7})(-1)
\oplus({\bf 392,140})(-1)
\oplus({\bf 392,7})(-1)
\oplus({\bf 48,588})(-1)
\oplus({\bf 48,140})(-1)
\oplus({\bf 48,7})(-1)
\oplus({\bf 1,490'})(-1)
\oplus({\bf 1,588})(-1)
\oplus({\bf 1,140})(-1)
\oplus({\bf 1,7})(-1)
\oplus({\bf 490',1})(1)
\oplus({\bf 588,48})(1)
\oplus({\bf 588,1})(1)
\oplus({\bf 140,392})(1)
\oplus({\bf 140,48})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 7,784})(1)
\oplus({\bf 7,392})(1)
\oplus({\bf 7,48})(1)
\oplus({\bf 7,1})(1)
\oplus({\bf 490,\overline{7}})(3)
\oplus({\bf 224,\overline{140}})(3)
\oplus({\bf 224,\overline{7}})(3)
\oplus({\bf 21,\overline{588}})(3)
\oplus({\bf 21,\overline{140}})(3)
\oplus({\bf 21,\overline{7}})(3)
\oplus({\bf 210,\overline{21}})(5)
\oplus({\bf 35,\overline{224}})(5)
\oplus({\bf 35,\overline{21}})(5)
\oplus({\bf \overline{35},\overline{35}})(7)$\\
%
${\bf \overline{331240}}$&=&
$({\bf 35,35})(7)
\oplus({\bf 224,\overline{35}})(5)
\oplus({\bf 21,\overline{210}})(5)
\oplus({\bf 21,\overline{35}})(5)
\oplus({\bf 588,\overline{21}})(3)
\oplus({\bf 140,\overline{224}})(3)
\oplus({\bf 140,\overline{21}})(3)
\oplus({\bf 7,\overline{490}})(3)
\oplus({\bf 7,\overline{224}})(3)
\oplus({\bf 7,\overline{21}})(3)
\oplus({\bf 784,\overline{7}})(1)
\oplus({\bf 392,\overline{140}})(1)
\oplus({\bf 392,\overline{7}})(1)
\oplus({\bf 48,\overline{588}})(1)
\oplus({\bf 48,\overline{140}})(1)
\oplus({\bf 48,\overline{7}})(1)
\oplus({\bf 1,\overline{490'}})(1)
\oplus({\bf 1,\overline{588}})(1)
\oplus({\bf 1,\overline{140}})(1)
\oplus({\bf 1,\overline{7}})(1)
\oplus({\bf \overline{490'},1})(-1)
\oplus({\bf \overline{588},48})(-1)
\oplus({\bf \overline{588},1})(-1)
\oplus({\bf \overline{140},392})(-1)
\oplus({\bf \overline{140},48})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{7},784})(-1)
\oplus({\bf \overline{7},392})(-1)
\oplus({\bf \overline{7},48})(-1)
\oplus({\bf \overline{7},1})(-1)
\oplus({\bf \overline{490},7})(-3)
\oplus({\bf \overline{224},140})(-3)
\oplus({\bf \overline{224},7})(-3)
\oplus({\bf \overline{21},588})(-3)
\oplus({\bf \overline{21},140})(-3)
\oplus({\bf \overline{21},7})(-3)
\oplus({\bf \overline{210},21})(-5)
\oplus({\bf \overline{35},224})(-5)
\oplus({\bf \overline{35},21})(-5)
\oplus({\bf 35,35})(-7)$\\
%
${\bf 336336}$&=&
$({\bf \overline{140},\overline{7}})(7)
\oplus({\bf \overline{735},1})(5)
\oplus({\bf \overline{224},48})(5)
\oplus({\bf \overline{224},1})(5)
\oplus({\bf \overline{21},48})(5)
\oplus({\bf \overline{21},1})(5)
\oplus({\bf \overline{1323},7})(3)
\oplus({\bf \overline{210},140})(3)
\oplus({\bf \overline{210},7})(3)
\oplus({\bf \overline{112},7})(3)
\oplus({\bf \overline{35},189})(3)
\oplus({\bf \overline{35},140})(3)
\oplus2({\bf \overline{35},7})(3)
\oplus({\bf 1323,21})(1)
\oplus({\bf 112,224})(1)
\oplus({\bf 112,21})(1)
\oplus({\bf 210,28})(1)
\oplus({\bf 210,21})(1)
\oplus({\bf 35,735})(1)
\oplus({\bf 35,28})(1)
\oplus({\bf 35,224})(1)
\oplus2({\bf 35,21})(1)
\oplus({\bf 735,35})(-1)
\oplus({\bf 28,210})(-1)
\oplus({\bf 28,35})(-1)
\oplus({\bf 224,112})(-1)
\oplus({\bf 224,35})(-1)
\oplus({\bf 21,1323})(-1)
\oplus({\bf 21,112})(-1)
\oplus({\bf 21,210})(-1)
\oplus2({\bf 21,35})(-1)
\oplus({\bf 189,\overline{35}})(-3)
\oplus({\bf 140,\overline{210}})(-3)
\oplus({\bf 140,\overline{35}})(-3)
\oplus({\bf 7,\overline{1323}})(-3)
\oplus({\bf 7,\overline{210}})(-3)
\oplus({\bf 7,\overline{112}})(-3)
\oplus2({\bf 7,\overline{35}})(-3)
\oplus({\bf 48,\overline{224}})(-5)
\oplus({\bf 48,\overline{21}})(-5)
\oplus({\bf 1,\overline{735}})(-5)
\oplus({\bf 1,\overline{224}})(-5)
\oplus({\bf 1,\overline{21}})(-5)
\oplus({\bf \overline{7},\overline{140}})(-7)$\\
%
${\bf \overline{336336}}$&=&
$({\bf 140,7})(-7)
\oplus({\bf 735,1})(-5)
\oplus({\bf 224,48})(-5)
\oplus({\bf 224,1})(-5)
\oplus({\bf 21,48})(-5)
\oplus({\bf 21,1})(-5)
\oplus({\bf 1323,\overline{7}})(-3)
\oplus({\bf 112,\overline{7}})(-3)
\oplus({\bf 210,\overline{140}})(-3)
\oplus({\bf 210,\overline{7}})(-3)
\oplus({\bf 35,\overline{189}})(-3)
\oplus({\bf 35,\overline{140}})(-3)
\oplus2({\bf 35,\overline{7}})(-3)
\oplus({\bf \overline{1323},\overline{21}})(-1)
\oplus({\bf \overline{210},\overline{28}})(-1)
\oplus({\bf \overline{210},\overline{21}})(-1)
\oplus({\bf \overline{112},\overline{224}})(-1)
\oplus({\bf \overline{112},\overline{21}})(-1)
\oplus({\bf \overline{35},\overline{735}})(-1)
\oplus({\bf \overline{35},\overline{224}})(-1)
\oplus({\bf \overline{35},\overline{28}})(-1)
\oplus2({\bf \overline{35},\overline{21}})(-1)
\oplus({\bf \overline{735},\overline{35}})(1)
\oplus({\bf \overline{224},\overline{112}})(1)
\oplus({\bf \overline{224},\overline{35}})(1)
\oplus({\bf \overline{28},\overline{210}})(1)
\oplus({\bf \overline{28},\overline{35}})(1)
\oplus({\bf \overline{21},\overline{1323}})(1)
\oplus({\bf \overline{21},\overline{210}})(1)
\oplus({\bf \overline{21},\overline{112}})(1)
\oplus2({\bf \overline{21},\overline{35}})(1)
\oplus({\bf \overline{189},35})(3)
\oplus({\bf \overline{140},210})(3)
\oplus({\bf \overline{140},35})(3)
\oplus({\bf \overline{7},1323})(3)
\oplus({\bf \overline{7},112})(3)
\oplus({\bf \overline{7},210})(3)
\oplus2({\bf \overline{7},35})(3)
\oplus({\bf 48,224})(5)
\oplus({\bf 48,21})(5)
\oplus({\bf 1,735})(5)
\oplus({\bf 1,224})(5)
\oplus({\bf 1,21})(5)
\oplus({\bf 7,140})(7)$\\
%
${\bf 338688}$&=&
$({\bf \overline{1008},\overline{7}})(6)
\oplus({\bf \overline{6468},1})(4)
\oplus({\bf \overline{210'},48})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{378},48})(4)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf 1386,7})(2)
\oplus({\bf 2450,7})(2)
\oplus({\bf 84,189})(2)
\oplus({\bf 84,140})(2)
\oplus2({\bf 84,7})(2)
\oplus({\bf 112,189})(2)
\oplus({\bf 112,7})(2)
\oplus({\bf 560,28})(0)
\oplus({\bf 560,21})(0)
\oplus({\bf 735,28})(0)
\oplus({\bf 28,560})(0)
\oplus({\bf 28,735})(0)
\oplus2({\bf 28,28})(0)
\oplus({\bf 28,21})(0)
\oplus({\bf 21,560})(0)
\oplus({\bf 21,28})(0)
\oplus({\bf 189,84})(-2)
\oplus({\bf 189,112})(-2)
\oplus({\bf 140,84})(-2)
\oplus({\bf 7,1386})(-2)
\oplus({\bf 7,2450})(-2)
\oplus2({\bf 7,84})(-2)
\oplus({\bf 7,112})(-2)
\oplus({\bf 48,\overline{210'}})(-4)
\oplus({\bf 48,\overline{378}})(-4)
\oplus({\bf 1,\overline{6468}})(-4)
\oplus({\bf 1,\overline{210'}})(-4)
\oplus({\bf 1,\overline{378}})(-4)
\oplus({\bf \overline{7},\overline{1008}})(-6)$\\
%
${\bf \overline{338688}}$&=&
$({\bf 1008,7})(-6)
\oplus({\bf 6468,1})(-4)
\oplus({\bf 210',48})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 378,48})(-4)
\oplus({\bf 378,1})(-4)
\oplus({\bf \overline{1386},\overline{7}})(-2)
\oplus({\bf \overline{2450},\overline{7}})(-2)
\oplus({\bf \overline{84},\overline{189}})(-2)
\oplus({\bf \overline{84},\overline{140}})(-2)
\oplus2({\bf \overline{84},\overline{7}})(-2)
\oplus({\bf \overline{112},\overline{189}})(-2)
\oplus({\bf \overline{112},\overline{7}})(-2)
\oplus({\bf \overline{560},\overline{28}})(0)
\oplus({\bf \overline{560},\overline{21}})(0)
\oplus({\bf \overline{735},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{560}})(0)
\oplus({\bf \overline{28},\overline{735}})(0)
\oplus2({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{560}})(0)
\oplus({\bf \overline{21},\overline{28}})(0)
\oplus({\bf \overline{189},\overline{84}})(2)
\oplus({\bf \overline{189},\overline{112}})(2)
\oplus({\bf \overline{140},\overline{84}})(2)
\oplus({\bf \overline{7},\overline{1386}})(2)
\oplus({\bf \overline{7},\overline{2450}})(2)
\oplus2({\bf \overline{7},\overline{84}})(2)
\oplus({\bf \overline{7},\overline{112}})(2)
\oplus({\bf 48,210'})(4)
\oplus({\bf 48,378})(4)
\oplus({\bf 1,6468})(4)
\oplus({\bf 1,210'})(4)
\oplus({\bf 1,378})(4)
\oplus({\bf 7,1008})(6)$\\
%
${\bf 348075}$&=&
$({\bf \overline{882},\overline{7}})(6)
\oplus({\bf \overline{5600},1})(4)
\oplus({\bf \overline{378},48})(4)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf \overline{196},48})(4)
\oplus({\bf \overline{196},1})(4)
\oplus({\bf 2450,7})(2)
\oplus({\bf 84,189})(2)
\oplus({\bf 84,7})(2)
\oplus({\bf 1260,7})(2)
\oplus({\bf 112,189})(2)
\oplus({\bf 112,140})(2)
\oplus2({\bf 112,7})(2)
\oplus({\bf 560,28})(0)
\oplus({\bf 735,28})(0)
\oplus({\bf 735,21})(0)
\oplus({\bf 28,560})(0)
\oplus({\bf 28,735})(0)
\oplus2({\bf 28,28})(0)
\oplus({\bf 28,21})(0)
\oplus({\bf 21,735})(0)
\oplus({\bf 21,28})(0)
\oplus({\bf 21,21})(0)
\oplus({\bf 189,84})(-2)
\oplus({\bf 189,112})(-2)
\oplus({\bf 140,112})(-2)
\oplus({\bf 7,2450})(-2)
\oplus({\bf 7,84})(-2)
\oplus({\bf 7,1260})(-2)
\oplus2({\bf 7,112})(-2)
\oplus({\bf 48,\overline{378}})(-4)
\oplus({\bf 48,\overline{196}})(-4)
\oplus({\bf 1,\overline{5600}})(-4)
\oplus({\bf 1,\overline{378}})(-4)
\oplus({\bf 1,\overline{196}})(-4)
\oplus({\bf \overline{7},\overline{882}})(-6)$\\
%
${\bf \overline{348075}}$&=&
$({\bf 882,7})(-6)
\oplus({\bf 5600,1})(-4)
\oplus({\bf 378,48})(-4)
\oplus({\bf 378,1})(-4)
\oplus({\bf 196,48})(-4)
\oplus({\bf 196,1})(-4)
\oplus({\bf \overline{2450},\overline{7}})(-2)
\oplus({\bf \overline{1260},\overline{7}})(-2)
\oplus({\bf \overline{84},\overline{189}})(-2)
\oplus({\bf \overline{84},\overline{7}})(-2)
\oplus({\bf \overline{112},\overline{189}})(-2)
\oplus({\bf \overline{112},\overline{140}})(-2)
\oplus2({\bf \overline{112},\overline{7}})(-2)
\oplus({\bf \overline{560},\overline{28}})(0)
\oplus({\bf \overline{735},\overline{28}})(0)
\oplus({\bf \overline{735},\overline{21}})(0)
\oplus({\bf \overline{28},\overline{560}})(0)
\oplus({\bf \overline{28},\overline{735}})(0)
\oplus2({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{735}})(0)
\oplus({\bf \overline{21},\overline{28}})(0)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{189},\overline{84}})(2)
\oplus({\bf \overline{189},\overline{112}})(2)
\oplus({\bf \overline{140},\overline{112}})(2)
\oplus({\bf \overline{7},\overline{2450}})(2)
\oplus({\bf \overline{7},\overline{1260}})(2)
\oplus({\bf \overline{7},\overline{84}})(2)
\oplus2({\bf \overline{7},\overline{112}})(2)
\oplus({\bf 48,378})(4)
\oplus({\bf 48,196})(4)
\oplus({\bf 1,5600})(4)
\oplus({\bf 1,378})(4)
\oplus({\bf 1,196})(4)
\oplus({\bf 7,882})(6)$\\
%
${\bf 354900}$&=&
$({\bf \overline{210},\overline{21}})(6)
\oplus({\bf 1323,\overline{7}})(4)
\oplus({\bf 112,\overline{140}})(4)
\oplus({\bf 112,\overline{7}})(4)
\oplus({\bf 35,\overline{140}})(4)
\oplus({\bf 35,\overline{7}})(4)
\oplus({\bf 3402,1})(2)
\oplus({\bf 735,48})(2)
\oplus({\bf 735,1})(2)
\oplus({\bf 28,392})(2)
\oplus({\bf 28,48})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 224,48})(2)
\oplus({\bf 224,1})(2)
\oplus({\bf 21,540})(2)
\oplus({\bf 21,392})(2)
\oplus2({\bf 21,48})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 2016,7})(0)
\oplus({\bf 189,140})(0)
\oplus({\bf 189,7})(0)
\oplus({\bf 588,7})(0)
\oplus({\bf 140,189})(0)
\oplus({\bf 140,140})(0)
\oplus2({\bf 140,7})(0)
\oplus({\bf 7,2016})(0)
\oplus({\bf 7,189})(0)
\oplus({\bf 7,588})(0)
\oplus2({\bf 7,140})(0)
\oplus2({\bf 7,7})(0)
\oplus({\bf 540,21})(-2)
\oplus({\bf 392,28})(-2)
\oplus({\bf 392,21})(-2)
\oplus({\bf 48,735})(-2)
\oplus({\bf 48,28})(-2)
\oplus({\bf 48,224})(-2)
\oplus2({\bf 48,21})(-2)
\oplus({\bf 1,3402})(-2)
\oplus({\bf 1,735})(-2)
\oplus({\bf 1,28})(-2)
\oplus({\bf 1,224})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf \overline{140},112})(-4)
\oplus({\bf \overline{140},35})(-4)
\oplus({\bf \overline{7},1323})(-4)
\oplus({\bf \overline{7},112})(-4)
\oplus({\bf \overline{7},35})(-4)
\oplus({\bf \overline{21},\overline{210}})(-6)$\\
%
${\bf \overline{354900}}$&=&
$({\bf 210,21})(-6)
\oplus({\bf \overline{1323},7})(-4)
\oplus({\bf \overline{112},140})(-4)
\oplus({\bf \overline{112},7})(-4)
\oplus({\bf \overline{35},140})(-4)
\oplus({\bf \overline{35},7})(-4)
\oplus({\bf \overline{3402},1})(-2)
\oplus({\bf \overline{735},48})(-2)
\oplus({\bf \overline{735},1})(-2)
\oplus({\bf \overline{224},48})(-2)
\oplus({\bf \overline{224},1})(-2)
\oplus({\bf \overline{28},392})(-2)
\oplus({\bf \overline{28},48})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{21},\overline{540}})(-2)
\oplus({\bf \overline{21},392})(-2)
\oplus2({\bf \overline{21},48})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{2016},\overline{7}})(0)
\oplus({\bf \overline{588},\overline{7}})(0)
\oplus({\bf \overline{189},\overline{140}})(0)
\oplus({\bf \overline{189},\overline{7}})(0)
\oplus({\bf \overline{140},\overline{189}})(0)
\oplus({\bf \overline{140},\overline{140}})(0)
\oplus2({\bf \overline{140},\overline{7}})(0)
\oplus({\bf \overline{7},\overline{2016}})(0)
\oplus({\bf \overline{7},\overline{588}})(0)
\oplus({\bf \overline{7},\overline{189}})(0)
\oplus2({\bf \overline{7},\overline{140}})(0)
\oplus2({\bf \overline{7},\overline{7}})(0)
\oplus({\bf \overline{540},\overline{21}})(2)
\oplus({\bf 392,\overline{28}})(2)
\oplus({\bf 392,\overline{21}})(2)
\oplus({\bf 48,\overline{735}})(2)
\oplus({\bf 48,\overline{224}})(2)
\oplus({\bf 48,\overline{28}})(2)
\oplus2({\bf 48,\overline{21}})(2)
\oplus({\bf 1,\overline{3402}})(2)
\oplus({\bf 1,\overline{735}})(2)
\oplus({\bf 1,\overline{224}})(2)
\oplus({\bf 1,\overline{28}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf 140,\overline{112}})(4)
\oplus({\bf 140,\overline{35}})(4)
\oplus({\bf 7,\overline{1323}})(4)
\oplus({\bf 7,\overline{112}})(4)
\oplus({\bf 7,\overline{35}})(4)
\oplus({\bf 21,210})(6)$\\
%
${\bf 357357}$&=&
$({\bf \overline{756},\overline{7}})(6)
\oplus({\bf \overline{4704},1})(4)
\oplus({\bf \overline{378},48})(4)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf \overline{210},48})(4)
\oplus({\bf \overline{210},1})(4)
\oplus({\bf 2450,7})(2)
\oplus({\bf 84,140})(2)
\oplus({\bf 84,7})(2)
\oplus({\bf 1323,7})(2)
\oplus({\bf 112,189})(2)
\oplus({\bf 112,140})(2)
\oplus2({\bf 112,7})(2)
\oplus({\bf 35,189})(2)
\oplus({\bf 35,7})(2)
\oplus({\bf 560,21})(0)
\oplus({\bf 735,28})(0)
\oplus({\bf 735,21})(0)
\oplus({\bf 28,735})(0)
\oplus({\bf 28,28})(0)
\oplus({\bf 28,224})(0)
\oplus2({\bf 28,21})(0)
\oplus({\bf 224,28})(0)
\oplus({\bf 21,560})(0)
\oplus({\bf 21,735})(0)
\oplus2({\bf 21,28})(0)
\oplus({\bf 21,21})(0)
\oplus({\bf 189,112})(-2)
\oplus({\bf 189,35})(-2)
\oplus({\bf 140,84})(-2)
\oplus({\bf 140,112})(-2)
\oplus({\bf 7,2450})(-2)
\oplus({\bf 7,84})(-2)
\oplus({\bf 7,1323})(-2)
\oplus2({\bf 7,112})(-2)
\oplus({\bf 7,35})(-2)
\oplus({\bf 48,\overline{378}})(-4)
\oplus({\bf 48,\overline{210}})(-4)
\oplus({\bf 1,\overline{4704}})(-4)
\oplus({\bf 1,\overline{378}})(-4)
\oplus({\bf 1,\overline{210}})(-4)
\oplus({\bf \overline{7},\overline{756}})(-6)$\\
%
${\bf \overline{357357}}$&=&
$({\bf 756,7})(-6)
\oplus({\bf 4704,1})(-4)
\oplus({\bf 378,48})(-4)
\oplus({\bf 378,1})(-4)
\oplus({\bf 210,48})(-4)
\oplus({\bf 210,1})(-4)
\oplus({\bf \overline{2450},\overline{7}})(-2)
\oplus({\bf \overline{1323},\overline{7}})(-2)
\oplus({\bf \overline{84},\overline{140}})(-2)
\oplus({\bf \overline{84},\overline{7}})(-2)
\oplus({\bf \overline{112},\overline{189}})(-2)
\oplus({\bf \overline{112},\overline{140}})(-2)
\oplus2({\bf \overline{112},\overline{7}})(-2)
\oplus({\bf \overline{35},\overline{189}})(-2)
\oplus({\bf \overline{35},\overline{7}})(-2)
\oplus({\bf \overline{560},\overline{21}})(0)
\oplus({\bf \overline{735},\overline{28}})(0)
\oplus({\bf \overline{735},\overline{21}})(0)
\oplus({\bf \overline{224},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{735}})(0)
\oplus({\bf \overline{28},\overline{224}})(0)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus2({\bf \overline{28},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{560}})(0)
\oplus({\bf \overline{21},\overline{735}})(0)
\oplus2({\bf \overline{21},\overline{28}})(0)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{189},\overline{112}})(2)
\oplus({\bf \overline{189},\overline{35}})(2)
\oplus({\bf \overline{140},\overline{84}})(2)
\oplus({\bf \overline{140},\overline{112}})(2)
\oplus({\bf \overline{7},\overline{2450}})(2)
\oplus({\bf \overline{7},\overline{1323}})(2)
\oplus({\bf \overline{7},\overline{84}})(2)
\oplus2({\bf \overline{7},\overline{112}})(2)
\oplus({\bf \overline{7},\overline{35}})(2)
\oplus({\bf 48,378})(4)
\oplus({\bf 48,210})(4)
\oplus({\bf 1,4704})(4)
\oplus({\bf 1,378})(4)
\oplus({\bf 1,210})(4)
\oplus({\bf 7,756})(6)$\\
%
${\bf 371280}$&=&
$({\bf \overline{924},\overline{7}})(7)
\oplus({\bf \overline{6006},1})(5)
\oplus({\bf \overline{462},48})(5)
\oplus({\bf \overline{462},1})(5)
\oplus({\bf \overline{3024'},7})(3)
\oplus({\bf \overline{210'},189})(3)
\oplus({\bf \overline{210'},7})(3)
\oplus({\bf 1386,28})(1)
\oplus({\bf 84,560})(1)
\oplus({\bf 84,28})(1)
\oplus({\bf 560,84})(-1)
\oplus({\bf 28,1386})(-1)
\oplus({\bf 28,84})(-1)
\oplus({\bf 189,\overline{210'}})(-3)
\oplus({\bf 7,\overline{3024'}})(-3)
\oplus({\bf 7,\overline{210'}})(-3)
\oplus({\bf 48,\overline{462}})(-5)
\oplus({\bf 1,\overline{6006}})(-5)
\oplus({\bf 1,\overline{462}})(-5)
\oplus({\bf \overline{7},\overline{924}})(-7)$\\
%
${\bf \overline{371280}}$&=&
$({\bf 924,7})(-7)
\oplus({\bf 6006,1})(-5)
\oplus({\bf 462,48})(-5)
\oplus({\bf 462,1})(-5)
\oplus({\bf 3024',\overline{7}})(-3)
\oplus({\bf 210',\overline{189}})(-3)
\oplus({\bf 210',\overline{7}})(-3)
\oplus({\bf \overline{1386},\overline{28}})(-1)
\oplus({\bf \overline{84},\overline{560}})(-1)
\oplus({\bf \overline{84},\overline{28}})(-1)
\oplus({\bf \overline{560},\overline{84}})(1)
\oplus({\bf \overline{28},\overline{1386}})(1)
\oplus({\bf \overline{28},\overline{84}})(1)
\oplus({\bf \overline{189},210'})(3)
\oplus({\bf \overline{7},3024'})(3)
\oplus({\bf \overline{7},210'})(3)
\oplus({\bf 48,462})(5)
\oplus({\bf 1,6006})(5)
\oplus({\bf 1,462})(5)
\oplus({\bf 7,924})(7)$\\
%
${\bf 388960}$&=&
$({\bf 2400,1})(7)
\oplus({\bf \overline{2100},7})(5)
\oplus({\bf \overline{840},7})(5)
\oplus({\bf \overline{1008},21})(3)
\oplus({\bf \overline{756},28})(3)
\oplus({\bf \overline{756},21})(3)
\oplus({\bf \overline{224},28})(3)
\oplus({\bf \overline{210'},35})(1)
\oplus({\bf \overline{378},112})(1)
\oplus({\bf \overline{378},35})(1)
\oplus({\bf \overline{210},84})(1)
\oplus({\bf \overline{210},112})(1)
\oplus({\bf \overline{35},84})(1)
\oplus({\bf 84,\overline{210}})(-1)
\oplus({\bf 84,\overline{35}})(-1)
\oplus({\bf 112,\overline{378}})(-1)
\oplus({\bf 112,\overline{210}})(-1)
\oplus({\bf 35,\overline{210'}})(-1)
\oplus({\bf 35,\overline{378}})(-1)
\oplus({\bf 28,\overline{756}})(-3)
\oplus({\bf 28,\overline{224}})(-3)
\oplus({\bf 21,\overline{1008}})(-3)
\oplus({\bf 21,\overline{756}})(-3)
\oplus({\bf 7,\overline{2100}})(-5)
\oplus({\bf 7,\overline{840}})(-5)
\oplus({\bf 1,2400})(-7)$\\
%
${\bf \overline{388960}}$&=&
$({\bf \overline{2400},1})(-7)
\oplus({\bf 2100,\overline{7}})(-5)
\oplus({\bf 840,\overline{7}})(-5)
\oplus({\bf 1008,\overline{21}})(-3)
\oplus({\bf 756,\overline{28}})(-3)
\oplus({\bf 756,\overline{21}})(-3)
\oplus({\bf 224,\overline{28}})(-3)
\oplus({\bf 210',\overline{35}})(-1)
\oplus({\bf 378,\overline{112}})(-1)
\oplus({\bf 378,\overline{35}})(-1)
\oplus({\bf 210,\overline{84}})(-1)
\oplus({\bf 210,\overline{112}})(-1)
\oplus({\bf 35,\overline{84}})(-1)
\oplus({\bf \overline{84},210})(1)
\oplus({\bf \overline{84},35})(1)
\oplus({\bf \overline{112},378})(1)
\oplus({\bf \overline{112},210})(1)
\oplus({\bf \overline{35},210'})(1)
\oplus({\bf \overline{35},378})(1)
\oplus({\bf \overline{28},756})(3)
\oplus({\bf \overline{28},224})(3)
\oplus({\bf \overline{21},1008})(3)
\oplus({\bf \overline{21},756})(3)
\oplus({\bf \overline{7},2100})(5)
\oplus({\bf \overline{7},840})(5)
\oplus({\bf 1,\overline{2400}})(7)$\\
%
${\bf 397488}$&=&
$({\bf 2646,1})(7)
\oplus({\bf \overline{2352},7})(5)
\oplus({\bf \overline{490'},7})(5)
\oplus({\bf \overline{882},28})(3)
\oplus({\bf \overline{756},21})(3)
\oplus({\bf \overline{490},28})(3)
\oplus({\bf \overline{490},21})(3)
\oplus({\bf \overline{378},112})(1)
\oplus({\bf \overline{196},84})(1)
\oplus({\bf \overline{196},112})(1)
\oplus({\bf \overline{210},112})(1)
\oplus({\bf \overline{210},35})(1)
\oplus({\bf 84,\overline{196}})(-1)
\oplus({\bf 112,\overline{378}})(-1)
\oplus({\bf 112,\overline{196}})(-1)
\oplus({\bf 112,\overline{210}})(-1)
\oplus({\bf 35,\overline{210}})(-1)
\oplus({\bf 28,\overline{882}})(-3)
\oplus({\bf 28,\overline{490}})(-3)
\oplus({\bf 21,\overline{756}})(-3)
\oplus({\bf 21,\overline{490}})(-3)
\oplus({\bf 7,\overline{2352}})(-5)
\oplus({\bf 7,\overline{490'}})(-5)
\oplus({\bf 1,2646})(-7)$\\
%
${\bf \overline{397488}}$&=&
$({\bf \overline{2646},1})(-7)
\oplus({\bf 2352,\overline{7}})(-5)
\oplus({\bf 490',\overline{7}})(-5)
\oplus({\bf 882,\overline{28}})(-3)
\oplus({\bf 756,\overline{21}})(-3)
\oplus({\bf 490,\overline{28}})(-3)
\oplus({\bf 490,\overline{21}})(-3)
\oplus({\bf 378,\overline{112}})(-1)
\oplus({\bf 196,\overline{84}})(-1)
\oplus({\bf 196,\overline{112}})(-1)
\oplus({\bf 210,\overline{112}})(-1)
\oplus({\bf 210,\overline{35}})(-1)
\oplus({\bf \overline{84},196})(1)
\oplus({\bf \overline{112},378})(1)
\oplus({\bf \overline{112},196})(1)
\oplus({\bf \overline{112},210})(1)
\oplus({\bf \overline{35},210})(1)
\oplus({\bf \overline{28},882})(3)
\oplus({\bf \overline{28},490})(3)
\oplus({\bf \overline{21},756})(3)
\oplus({\bf \overline{21},490})(3)
\oplus({\bf \overline{7},2352})(5)
\oplus({\bf \overline{7},490'})(5)
\oplus({\bf 1,\overline{2646}})(7)$\\
%
${\bf 412335}$&=&
$({\bf \overline{28},\overline{210}})(-6)
\oplus({\bf \overline{189},112})(-4)
\oplus({\bf \overline{189},35})(-4)
\oplus({\bf \overline{7},1323})(-4)
\oplus({\bf \overline{7},112})(-4)
\oplus({\bf \overline{7},35})(-4)
\oplus({\bf 735',21})(-2)
\oplus({\bf \overline{540},28})(-2)
\oplus({\bf \overline{540},21})(-2)
\oplus({\bf 48,735})(-2)
\oplus({\bf 48,28})(-2)
\oplus({\bf 48,224})(-2)
\oplus2({\bf 48,21})(-2)
\oplus({\bf 1,4900})(-2)
\oplus({\bf 1,735})(-2)
\oplus({\bf 1,224})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf 2800,7})(0)
\oplus({\bf 189,140})(0)
\oplus({\bf 189,7})(0)
\oplus({\bf 840,7})(0)
\oplus({\bf 140,189})(0)
\oplus({\bf 140,140})(0)
\oplus2({\bf 140,7})(0)
\oplus({\bf 7,2800})(0)
\oplus({\bf 7,189})(0)
\oplus({\bf 7,840})(0)
\oplus2({\bf 7,140})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 4900,1})(2)
\oplus({\bf 735,48})(2)
\oplus({\bf 735,1})(2)
\oplus({\bf 28,\overline{540}})(2)
\oplus({\bf 28,48})(2)
\oplus({\bf 224,48})(2)
\oplus({\bf 224,1})(2)
\oplus({\bf 21,735'})(2)
\oplus({\bf 21,\overline{540}})(2)
\oplus2({\bf 21,48})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 1323,\overline{7}})(4)
\oplus({\bf 112,\overline{189}})(4)
\oplus({\bf 112,\overline{7}})(4)
\oplus({\bf 35,\overline{189}})(4)
\oplus({\bf 35,\overline{7}})(4)
\oplus({\bf \overline{210},\overline{28}})(6)$\\
%
${\bf \overline{412335}}$&=&
$({\bf 28,210})(6)
\oplus({\bf 189,\overline{112}})(4)
\oplus({\bf 189,\overline{35}})(4)
\oplus({\bf 7,\overline{1323}})(4)
\oplus({\bf 7,\overline{112}})(4)
\oplus({\bf 7,\overline{35}})(4)
\oplus({\bf 735',\overline{21}})(2)
\oplus({\bf 540,\overline{28}})(2)
\oplus({\bf 540,\overline{21}})(2)
\oplus({\bf 48,\overline{735}})(2)
\oplus({\bf 48,\overline{224}})(2)
\oplus({\bf 48,\overline{28}})(2)
\oplus2({\bf 48,\overline{21}})(2)
\oplus({\bf 1,\overline{4900}})(2)
\oplus({\bf 1,\overline{735}})(2)
\oplus({\bf 1,\overline{224}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf \overline{2800},\overline{7}})(0)
\oplus({\bf \overline{840},\overline{7}})(0)
\oplus({\bf \overline{189},\overline{140}})(0)
\oplus({\bf \overline{189},\overline{7}})(0)
\oplus({\bf \overline{140},\overline{189}})(0)
\oplus({\bf \overline{140},\overline{140}})(0)
\oplus2({\bf \overline{140},\overline{7}})(0)
\oplus({\bf \overline{7},\overline{2800}})(0)
\oplus({\bf \overline{7},\overline{840}})(0)
\oplus({\bf \overline{7},\overline{189}})(0)
\oplus2({\bf \overline{7},\overline{140}})(0)
\oplus({\bf \overline{7},\overline{7}})(0)
\oplus({\bf \overline{4900},1})(-2)
\oplus({\bf \overline{735},48})(-2)
\oplus({\bf \overline{735},1})(-2)
\oplus({\bf \overline{224},48})(-2)
\oplus({\bf \overline{224},1})(-2)
\oplus({\bf \overline{28},540})(-2)
\oplus({\bf \overline{28},48})(-2)
\oplus({\bf \overline{21},735'})(-2)
\oplus({\bf \overline{21},540})(-2)
\oplus2({\bf \overline{21},48})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{1323},7})(-4)
\oplus({\bf \overline{112},189})(-4)
\oplus({\bf \overline{112},7})(-4)
\oplus({\bf \overline{35},189})(-4)
\oplus({\bf \overline{35},7})(-4)
\oplus({\bf 210,28})(-6)$\\
%
${\bf 433160}$&=&
$({\bf 4704'',1})(7)
\oplus({\bf \overline{2646'},7})(5)
\oplus({\bf \overline{1176},7})(5)
\oplus({\bf \overline{1008},28})(3)
\oplus({\bf \overline{882},28})(3)
\oplus({\bf \overline{882},21})(3)
\oplus({\bf \overline{210'},84})(1)
\oplus({\bf \overline{378},84})(1)
\oplus({\bf \overline{378},112})(1)
\oplus({\bf \overline{196},112})(1)
\oplus({\bf 84,\overline{210'}})(-1)
\oplus({\bf 84,\overline{378}})(-1)
\oplus({\bf 112,\overline{378}})(-1)
\oplus({\bf 112,\overline{196}})(-1)
\oplus({\bf 28,\overline{1008}})(-3)
\oplus({\bf 28,\overline{882}})(-3)
\oplus({\bf 21,\overline{882}})(-3)
\oplus({\bf 7,\overline{2646'}})(-5)
\oplus({\bf 7,\overline{1176}})(-5)
\oplus({\bf 1,4704''})(-7)$\\
%
${\bf \overline{433160}}$&=&
$({\bf \overline{4704''},1})(-7)
\oplus({\bf 2646',\overline{7}})(-5)
\oplus({\bf 1176,\overline{7}})(-5)
\oplus({\bf 1008,\overline{28}})(-3)
\oplus({\bf 882,\overline{28}})(-3)
\oplus({\bf 882,\overline{21}})(-3)
\oplus({\bf 210',\overline{84}})(-1)
\oplus({\bf 378,\overline{84}})(-1)
\oplus({\bf 378,\overline{112}})(-1)
\oplus({\bf 196,\overline{112}})(-1)
\oplus({\bf \overline{84},210'})(1)
\oplus({\bf \overline{84},378})(1)
\oplus({\bf \overline{112},378})(1)
\oplus({\bf \overline{112},196})(1)
\oplus({\bf \overline{28},1008})(3)
\oplus({\bf \overline{28},882})(3)
\oplus({\bf \overline{21},882})(3)
\oplus({\bf \overline{7},2646'})(5)
\oplus({\bf \overline{7},1176})(5)
\oplus({\bf 1,\overline{4704''}})(7)$\\
%
${\bf 455455}$&=&
$({\bf \overline{588},1})(-8)
\oplus({\bf 784,\overline{7}})(-6)
\oplus({\bf 392,\overline{7}})(-6)
\oplus({\bf 490',\overline{21}})(-4)
\oplus({\bf 588,\overline{28}})(-4)
\oplus({\bf 588,\overline{21}})(-4)
\oplus({\bf 140,\overline{21}})(-4)
\oplus({\bf 490,\overline{112}})(-2)
\oplus({\bf 490,\overline{35}})(-2)
\oplus({\bf 224,\overline{112}})(-2)
\oplus({\bf 224,\overline{35}})(-2)
\oplus({\bf 21,\overline{35}})(-2)
\oplus({\bf 196,210})(0)
\oplus({\bf 210,196})(0)
\oplus({\bf 210,210})(0)
\oplus({\bf 210,35})(0)
\oplus({\bf 35,210})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf \overline{112},490})(2)
\oplus({\bf \overline{112},224})(2)
\oplus({\bf \overline{35},490})(2)
\oplus({\bf \overline{35},224})(2)
\oplus({\bf \overline{35},21})(2)
\oplus({\bf \overline{28},588})(4)
\oplus({\bf \overline{21},490'})(4)
\oplus({\bf \overline{21},588})(4)
\oplus({\bf \overline{21},140})(4)
\oplus({\bf \overline{7},784})(6)
\oplus({\bf \overline{7},392})(6)
\oplus({\bf 1,\overline{588}})(8)$\\
%
${\bf \overline{455455}}$&=&
$({\bf 588,1})(8)
\oplus({\bf 784,7})(6)
\oplus({\bf 392,7})(6)
\oplus({\bf \overline{490'},21})(4)
\oplus({\bf \overline{588},28})(4)
\oplus({\bf \overline{588},21})(4)
\oplus({\bf \overline{140},21})(4)
\oplus({\bf \overline{490},112})(2)
\oplus({\bf \overline{490},35})(2)
\oplus({\bf \overline{224},112})(2)
\oplus({\bf \overline{224},35})(2)
\oplus({\bf \overline{21},35})(2)
\oplus({\bf \overline{196},\overline{210}})(0)
\oplus({\bf \overline{210},\overline{196}})(0)
\oplus({\bf \overline{210},\overline{210}})(0)
\oplus({\bf \overline{210},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{210}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf 112,\overline{490}})(-2)
\oplus({\bf 112,\overline{224}})(-2)
\oplus({\bf 35,\overline{490}})(-2)
\oplus({\bf 35,\overline{224}})(-2)
\oplus({\bf 35,\overline{21}})(-2)
\oplus({\bf 28,\overline{588}})(-4)
\oplus({\bf 21,\overline{490'}})(-4)
\oplus({\bf 21,\overline{588}})(-4)
\oplus({\bf 21,\overline{140}})(-4)
\oplus({\bf 7,784})(-6)
\oplus({\bf 7,392})(-6)
\oplus({\bf 1,588})(-8)$\\
%
${\bf 458640}$&=&
$({\bf 3528,1})(7)
\oplus({\bf \overline{1176},7})(5)
\oplus({\bf \overline{2352},7})(5)
\oplus({\bf \overline{882},28})(3)
\oplus({\bf \overline{882},21})(3)
\oplus({\bf \overline{756},28})(3)
\oplus({\bf \overline{490},21})(3)
\oplus({\bf \overline{378},84})(1)
\oplus({\bf \overline{378},112})(1)
\oplus({\bf \overline{196},112})(1)
\oplus({\bf \overline{196},35})(1)
\oplus({\bf \overline{210},112})(1)
\oplus({\bf 84,\overline{378}})(-1)
\oplus({\bf 112,\overline{378}})(-1)
\oplus({\bf 112,\overline{196}})(-1)
\oplus({\bf 112,\overline{210}})(-1)
\oplus({\bf 35,\overline{196}})(-1)
\oplus({\bf 28,\overline{882}})(-3)
\oplus({\bf 28,\overline{756}})(-3)
\oplus({\bf 21,\overline{882}})(-3)
\oplus({\bf 21,\overline{490}})(-3)
\oplus({\bf 7,\overline{1176}})(-5)
\oplus({\bf 7,\overline{2352}})(-5)
\oplus({\bf 1,3528})(-7)$\\
%
${\bf \overline{458640}}$&=&
$({\bf \overline{3528},1})(-7)
\oplus({\bf 1176,\overline{7}})(-5)
\oplus({\bf 2352,\overline{7}})(-5)
\oplus({\bf 882,\overline{28}})(-3)
\oplus({\bf 882,\overline{21}})(-3)
\oplus({\bf 756,\overline{28}})(-3)
\oplus({\bf 490,\overline{21}})(-3)
\oplus({\bf 378,\overline{84}})(-1)
\oplus({\bf 378,\overline{112}})(-1)
\oplus({\bf 196,\overline{112}})(-1)
\oplus({\bf 196,\overline{35}})(-1)
\oplus({\bf 210,\overline{112}})(-1)
\oplus({\bf \overline{84},378})(1)
\oplus({\bf \overline{112},378})(1)
\oplus({\bf \overline{112},196})(1)
\oplus({\bf \overline{112},210})(1)
\oplus({\bf \overline{35},196})(1)
\oplus({\bf \overline{28},882})(3)
\oplus({\bf \overline{28},756})(3)
\oplus({\bf \overline{21},882})(3)
\oplus({\bf \overline{21},490})(3)
\oplus({\bf \overline{7},1176})(5)
\oplus({\bf \overline{7},2352})(5)
\oplus({\bf 1,\overline{3528}})(7)$\\
%
${\bf 476476}$&=&
$({\bf \overline{378},\overline{21}})(6)
\oplus({\bf 2450,\overline{7}})(4)
\oplus({\bf 84,\overline{140}})(4)
\oplus({\bf 84,\overline{7}})(4)
\oplus({\bf 112,\overline{140}})(4)
\oplus({\bf 112,\overline{7}})(4)
\oplus({\bf 6615,1})(2)
\oplus({\bf 560,48})(2)
\oplus({\bf 560,1})(2)
\oplus({\bf 735,48})(2)
\oplus({\bf 735,1})(2)
\oplus({\bf 28,540})(2)
\oplus({\bf 28,392})(2)
\oplus2({\bf 28,48})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 21,540})(2)
\oplus({\bf 21,48})(2)
\oplus({\bf 1575,7})(0)
\oplus({\bf 2016,7})(0)
\oplus({\bf 189,189})(0)
\oplus({\bf 189,140})(0)
\oplus2({\bf 189,7})(0)
\oplus({\bf 140,189})(0)
\oplus({\bf 140,7})(0)
\oplus({\bf 7,1575})(0)
\oplus({\bf 7,2016})(0)
\oplus2({\bf 7,189})(0)
\oplus({\bf 7,140})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 540,28})(-2)
\oplus({\bf 540,21})(-2)
\oplus({\bf 392,28})(-2)
\oplus({\bf 48,560})(-2)
\oplus({\bf 48,735})(-2)
\oplus2({\bf 48,28})(-2)
\oplus({\bf 48,21})(-2)
\oplus({\bf 1,6615})(-2)
\oplus({\bf 1,560})(-2)
\oplus({\bf 1,735})(-2)
\oplus({\bf 1,28})(-2)
\oplus({\bf \overline{140},84})(-4)
\oplus({\bf \overline{140},112})(-4)
\oplus({\bf \overline{7},2450})(-4)
\oplus({\bf \overline{7},84})(-4)
\oplus({\bf \overline{7},112})(-4)
\oplus({\bf \overline{21},\overline{378}})(-6)$\\
%
${\bf \overline{476476}}$&=&
$({\bf 378,21})(-6)
\oplus({\bf \overline{2450},7})(-4)
\oplus({\bf \overline{84},140})(-4)
\oplus({\bf \overline{84},7})(-4)
\oplus({\bf \overline{112},140})(-4)
\oplus({\bf \overline{112},7})(-4)
\oplus({\bf \overline{6615},1})(-2)
\oplus({\bf \overline{560},48})(-2)
\oplus({\bf \overline{560},1})(-2)
\oplus({\bf \overline{735},48})(-2)
\oplus({\bf \overline{735},1})(-2)
\oplus({\bf \overline{28},\overline{540}})(-2)
\oplus({\bf \overline{28},392})(-2)
\oplus2({\bf \overline{28},48})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{21},\overline{540}})(-2)
\oplus({\bf \overline{21},48})(-2)
\oplus({\bf \overline{1575},\overline{7}})(0)
\oplus({\bf \overline{2016},\overline{7}})(0)
\oplus({\bf \overline{189},\overline{189}})(0)
\oplus({\bf \overline{189},\overline{140}})(0)
\oplus2({\bf \overline{189},\overline{7}})(0)
\oplus({\bf \overline{140},\overline{189}})(0)
\oplus({\bf \overline{140},\overline{7}})(0)
\oplus({\bf \overline{7},\overline{1575}})(0)
\oplus({\bf \overline{7},\overline{2016}})(0)
\oplus2({\bf \overline{7},\overline{189}})(0)
\oplus({\bf \overline{7},\overline{140}})(0)
\oplus({\bf \overline{7},\overline{7}})(0)
\oplus({\bf \overline{540},\overline{28}})(2)
\oplus({\bf \overline{540},\overline{21}})(2)
\oplus({\bf 392,\overline{28}})(2)
\oplus({\bf 48,\overline{560}})(2)
\oplus({\bf 48,\overline{735}})(2)
\oplus2({\bf 48,\overline{28}})(2)
\oplus({\bf 48,\overline{21}})(2)
\oplus({\bf 1,\overline{6615}})(2)
\oplus({\bf 1,\overline{560}})(2)
\oplus({\bf 1,\overline{735}})(2)
\oplus({\bf 1,\overline{28}})(2)
\oplus({\bf 140,\overline{84}})(4)
\oplus({\bf 140,\overline{112}})(4)
\oplus({\bf 7,\overline{2450}})(4)
\oplus({\bf 7,\overline{84}})(4)
\oplus({\bf 7,\overline{112}})(4)
\oplus({\bf 21,378})(6)$\\
%
${\bf 477360}$&=&
$({\bf 4950,1})(7)
\oplus({\bf \overline{2310},7})(5)
\oplus({\bf \overline{2100},7})(5)
\oplus({\bf \overline{462},21})(3)
\oplus({\bf \overline{1008},28})(3)
\oplus({\bf \overline{1008},21})(3)
\oplus({\bf \overline{756},28})(3)
\oplus({\bf \overline{210'},112})(1)
\oplus({\bf \overline{210'},35})(1)
\oplus({\bf \overline{378},84})(1)
\oplus({\bf \overline{378},112})(1)
\oplus({\bf \overline{210},84})(1)
\oplus({\bf 84,\overline{378}})(-1)
\oplus({\bf 84,\overline{210}})(-1)
\oplus({\bf 112,\overline{210'}})(-1)
\oplus({\bf 112,\overline{378}})(-1)
\oplus({\bf 35,\overline{210'}})(-1)
\oplus({\bf 28,\overline{1008}})(-3)
\oplus({\bf 28,\overline{756}})(-3)
\oplus({\bf 21,\overline{462}})(-3)
\oplus({\bf 21,\overline{1008}})(-3)
\oplus({\bf 7,\overline{2310}})(-5)
\oplus({\bf 7,\overline{2100}})(-5)
\oplus({\bf 1,4950})(-7)$\\
%
${\bf \overline{477360}}$&=&
$({\bf \overline{4950},1})(-7)
\oplus({\bf 2310,\overline{7}})(-5)
\oplus({\bf 2100,\overline{7}})(-5)
\oplus({\bf 462,\overline{21}})(-3)
\oplus({\bf 1008,\overline{28}})(-3)
\oplus({\bf 1008,\overline{21}})(-3)
\oplus({\bf 756,\overline{28}})(-3)
\oplus({\bf 210',\overline{112}})(-1)
\oplus({\bf 210',\overline{35}})(-1)
\oplus({\bf 378,\overline{84}})(-1)
\oplus({\bf 378,\overline{112}})(-1)
\oplus({\bf 210,\overline{84}})(-1)
\oplus({\bf \overline{84},378})(1)
\oplus({\bf \overline{84},210})(1)
\oplus({\bf \overline{112},210'})(1)
\oplus({\bf \overline{112},378})(1)
\oplus({\bf \overline{35},210'})(1)
\oplus({\bf \overline{28},1008})(3)
\oplus({\bf \overline{28},756})(3)
\oplus({\bf \overline{21},462})(3)
\oplus({\bf \overline{21},1008})(3)
\oplus({\bf \overline{7},2310})(5)
\oplus({\bf \overline{7},2100})(5)
\oplus({\bf 1,\overline{4950}})(7)$\\
%
${\bf 489216}$&=&
$({\bf 84,\overline{112}})(6)
\oplus({\bf 560,\overline{28}})(4)
\oplus({\bf 560,\overline{21}})(4)
\oplus({\bf 28,\overline{735}})(4)
\oplus({\bf 28,\overline{28}})(4)
\oplus({\bf 28,\overline{21}})(4)
\oplus({\bf 2156,\overline{7}})(2)
\oplus({\bf 1575,\overline{7}})(2)
\oplus({\bf 189,\overline{189}})(2)
\oplus({\bf 189,\overline{140}})(2)
\oplus2({\bf 189,\overline{7}})(2)
\oplus({\bf 7,\overline{2800}})(2)
\oplus({\bf 7,\overline{189}})(2)
\oplus({\bf 7,\overline{140}})(2)
\oplus({\bf 7,\overline{7}})(2)
\oplus({\bf 8085,1})(0)
\oplus({\bf 735',48})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,48})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,735'})(0)
\oplus({\bf 48,540})(0)
\oplus2({\bf 48,48})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,8085})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{2800},7})(-2)
\oplus({\bf \overline{189},189})(-2)
\oplus({\bf \overline{189},7})(-2)
\oplus({\bf \overline{140},189})(-2)
\oplus({\bf \overline{140},7})(-2)
\oplus({\bf \overline{7},2156})(-2)
\oplus({\bf \overline{7},1575})(-2)
\oplus2({\bf \overline{7},189})(-2)
\oplus({\bf \overline{7},7})(-2)
\oplus({\bf \overline{735},28})(-4)
\oplus({\bf \overline{28},560})(-4)
\oplus({\bf \overline{28},28})(-4)
\oplus({\bf \overline{21},560})(-4)
\oplus({\bf \overline{21},28})(-4)
\oplus({\bf \overline{112},84})(-6)$\\
%
${\bf \overline{489216}}$&=&
$({\bf \overline{84},112})(-6)
\oplus({\bf \overline{560},28})(-4)
\oplus({\bf \overline{560},21})(-4)
\oplus({\bf \overline{28},735})(-4)
\oplus({\bf \overline{28},28})(-4)
\oplus({\bf \overline{28},21})(-4)
\oplus({\bf \overline{2156},7})(-2)
\oplus({\bf \overline{1575},7})(-2)
\oplus({\bf \overline{189},189})(-2)
\oplus({\bf \overline{189},140})(-2)
\oplus2({\bf \overline{189},7})(-2)
\oplus({\bf \overline{7},2800})(-2)
\oplus({\bf \overline{7},189})(-2)
\oplus({\bf \overline{7},140})(-2)
\oplus({\bf \overline{7},7})(-2)
\oplus({\bf \overline{8085},1})(0)
\oplus({\bf 735',48})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf \overline{540},48})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,735'})(0)
\oplus({\bf 48,\overline{540}})(0)
\oplus2({\bf 48,48})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,\overline{8085}})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 2800,\overline{7}})(2)
\oplus({\bf 189,\overline{189}})(2)
\oplus({\bf 189,\overline{7}})(2)
\oplus({\bf 140,\overline{189}})(2)
\oplus({\bf 140,\overline{7}})(2)
\oplus({\bf 7,\overline{2156}})(2)
\oplus({\bf 7,\overline{1575}})(2)
\oplus2({\bf 7,\overline{189}})(2)
\oplus({\bf 7,\overline{7}})(2)
\oplus({\bf 735,\overline{28}})(4)
\oplus({\bf 28,\overline{560}})(4)
\oplus({\bf 28,\overline{28}})(4)
\oplus({\bf 21,\overline{560}})(4)
\oplus({\bf 21,\overline{28}})(4)
\oplus({\bf 112,\overline{84}})(6)$\\
%
${\bf 497420}$&=&
$({\bf \overline{5005},1})(-9)
\oplus({\bf \overline{3003},\overline{7}})(-7)
\oplus({\bf \overline{1716},\overline{28}})(-5)
\oplus({\bf 924,\overline{84}})(-3)
\oplus({\bf 462,210'})(-1)
\oplus({\bf 210',462})(1)
\oplus({\bf \overline{84},924})(3)
\oplus({\bf \overline{28},\overline{1716}})(5)
\oplus({\bf \overline{7},\overline{3003}})(7)
\oplus({\bf 1,\overline{5005}})(9)$\\
%
${\bf \overline{497420}}$&=&
$({\bf 5005,1})(9)
\oplus({\bf 3003,7})(7)
\oplus({\bf 1716,28})(5)
\oplus({\bf \overline{924},84})(3)
\oplus({\bf \overline{462},\overline{210'}})(1)
\oplus({\bf \overline{210'},\overline{462}})(-1)
\oplus({\bf 84,\overline{924}})(-3)
\oplus({\bf 28,1716})(-5)
\oplus({\bf 7,3003})(-7)
\oplus({\bf 1,5005})(-9)$\\
%
${\bf 512512}$&=&
$({\bf 48,\overline{7}})(8)
\oplus({\bf \overline{189},1})(6)
\oplus({\bf \overline{140},48})(6)
\oplus({\bf \overline{140},1})(6)
\oplus({\bf \overline{7},48})(6)
\oplus({\bf \overline{7},1})(6)
\oplus({\bf \overline{735},7})(4)
\oplus({\bf \overline{224},140})(4)
\oplus({\bf \overline{224},7})(4)
\oplus({\bf \overline{28},7})(4)
\oplus({\bf \overline{21},189})(4)
\oplus({\bf \overline{21},140})(4)
\oplus2({\bf \overline{21},7})(4)
\oplus({\bf \overline{1323},21})(2)
\oplus({\bf \overline{210},224})(2)
\oplus({\bf \overline{210},21})(2)
\oplus({\bf \overline{112},28})(2)
\oplus({\bf \overline{112},21})(2)
\oplus({\bf \overline{35},735})(2)
\oplus({\bf \overline{35},28})(2)
\oplus({\bf \overline{35},224})(2)
\oplus2({\bf \overline{35},21})(2)
\oplus({\bf 1323,35})(0)
\oplus({\bf 112,210})(0)
\oplus({\bf 112,35})(0)
\oplus({\bf 210,112})(0)
\oplus({\bf 210,35})(0)
\oplus({\bf 35,1323})(0)
\oplus({\bf 35,112})(0)
\oplus({\bf 35,210})(0)
\oplus2({\bf 35,35})(0)
\oplus({\bf 735,\overline{35}})(-2)
\oplus({\bf 28,\overline{112}})(-2)
\oplus({\bf 28,\overline{35}})(-2)
\oplus({\bf 224,\overline{210}})(-2)
\oplus({\bf 224,\overline{35}})(-2)
\oplus({\bf 21,\overline{1323}})(-2)
\oplus({\bf 21,\overline{210}})(-2)
\oplus({\bf 21,\overline{112}})(-2)
\oplus2({\bf 21,\overline{35}})(-2)
\oplus({\bf 189,\overline{21}})(-4)
\oplus({\bf 140,\overline{224}})(-4)
\oplus({\bf 140,\overline{21}})(-4)
\oplus({\bf 7,\overline{735}})(-4)
\oplus({\bf 7,\overline{224}})(-4)
\oplus({\bf 7,\overline{28}})(-4)
\oplus2({\bf 7,\overline{21}})(-4)
\oplus({\bf 48,\overline{140}})(-6)
\oplus({\bf 48,\overline{7}})(-6)
\oplus({\bf 1,\overline{189}})(-6)
\oplus({\bf 1,\overline{140}})(-6)
\oplus({\bf 1,\overline{7}})(-6)
\oplus({\bf \overline{7},48})(-8)$\\
%
${\bf \overline{512512}}$&=&
$({\bf 48,7})(-8)
\oplus({\bf 189,1})(-6)
\oplus({\bf 140,48})(-6)
\oplus({\bf 140,1})(-6)
\oplus({\bf 7,48})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 735,\overline{7}})(-4)
\oplus({\bf 28,\overline{7}})(-4)
\oplus({\bf 224,\overline{140}})(-4)
\oplus({\bf 224,\overline{7}})(-4)
\oplus({\bf 21,\overline{189}})(-4)
\oplus({\bf 21,\overline{140}})(-4)
\oplus2({\bf 21,\overline{7}})(-4)
\oplus({\bf 1323,\overline{21}})(-2)
\oplus({\bf 112,\overline{28}})(-2)
\oplus({\bf 112,\overline{21}})(-2)
\oplus({\bf 210,\overline{224}})(-2)
\oplus({\bf 210,\overline{21}})(-2)
\oplus({\bf 35,\overline{735}})(-2)
\oplus({\bf 35,\overline{224}})(-2)
\oplus({\bf 35,\overline{28}})(-2)
\oplus2({\bf 35,\overline{21}})(-2)
\oplus({\bf \overline{1323},\overline{35}})(0)
\oplus({\bf \overline{210},\overline{112}})(0)
\oplus({\bf \overline{210},\overline{35}})(0)
\oplus({\bf \overline{112},\overline{210}})(0)
\oplus({\bf \overline{112},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{1323}})(0)
\oplus({\bf \overline{35},\overline{210}})(0)
\oplus({\bf \overline{35},\overline{112}})(0)
\oplus2({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{735},35})(2)
\oplus({\bf \overline{224},210})(2)
\oplus({\bf \overline{224},35})(2)
\oplus({\bf \overline{28},112})(2)
\oplus({\bf \overline{28},35})(2)
\oplus({\bf \overline{21},1323})(2)
\oplus({\bf \overline{21},112})(2)
\oplus({\bf \overline{21},210})(2)
\oplus2({\bf \overline{21},35})(2)
\oplus({\bf \overline{189},21})(4)
\oplus({\bf \overline{140},224})(4)
\oplus({\bf \overline{140},21})(4)
\oplus({\bf \overline{7},735})(4)
\oplus({\bf \overline{7},28})(4)
\oplus({\bf \overline{7},224})(4)
\oplus2({\bf \overline{7},21})(4)
\oplus({\bf 48,140})(6)
\oplus({\bf 48,7})(6)
\oplus({\bf 1,189})(6)
\oplus({\bf 1,140})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 7,48})(8)$\\
%
${\bf 519792}$&=&
$({\bf 6468',1})(7)
\oplus({\bf \overline{2310},7})(5)
\oplus({\bf \overline{2646'},7})(5)
\oplus({\bf \overline{462},28})(3)
\oplus({\bf \overline{1008},28})(3)
\oplus({\bf \overline{1008},21})(3)
\oplus({\bf \overline{882},28})(3)
\oplus({\bf \overline{210'},84})(1)
\oplus({\bf \overline{210'},112})(1)
\oplus({\bf \overline{378},84})(1)
\oplus({\bf \overline{378},112})(1)
\oplus({\bf \overline{196},84})(1)
\oplus({\bf 84,\overline{210'}})(-1)
\oplus({\bf 84,\overline{378}})(-1)
\oplus({\bf 84,\overline{196}})(-1)
\oplus({\bf 112,\overline{210'}})(-1)
\oplus({\bf 112,\overline{378}})(-1)
\oplus({\bf 28,\overline{462}})(-3)
\oplus({\bf 28,\overline{1008}})(-3)
\oplus({\bf 28,\overline{882}})(-3)
\oplus({\bf 21,\overline{1008}})(-3)
\oplus({\bf 7,\overline{2310}})(-5)
\oplus({\bf 7,\overline{2646'}})(-5)
\oplus({\bf 1,6468'})(-7)$\\
%
${\bf \overline{519792}}$&=&
$({\bf \overline{6468'},1})(-7)
\oplus({\bf 2310,\overline{7}})(-5)
\oplus({\bf 2646',\overline{7}})(-5)
\oplus({\bf 462,\overline{28}})(-3)
\oplus({\bf 1008,\overline{28}})(-3)
\oplus({\bf 1008,\overline{21}})(-3)
\oplus({\bf 882,\overline{28}})(-3)
\oplus({\bf 210',\overline{84}})(-1)
\oplus({\bf 210',\overline{112}})(-1)
\oplus({\bf 378,\overline{84}})(-1)
\oplus({\bf 378,\overline{112}})(-1)
\oplus({\bf 196,\overline{84}})(-1)
\oplus({\bf \overline{84},210'})(1)
\oplus({\bf \overline{84},378})(1)
\oplus({\bf \overline{84},196})(1)
\oplus({\bf \overline{112},210'})(1)
\oplus({\bf \overline{112},378})(1)
\oplus({\bf \overline{28},462})(3)
\oplus({\bf \overline{28},1008})(3)
\oplus({\bf \overline{28},882})(3)
\oplus({\bf \overline{21},1008})(3)
\oplus({\bf \overline{7},2310})(5)
\oplus({\bf \overline{7},2646'})(5)
\oplus({\bf 1,\overline{6468'}})(7)$\\
%
${\bf 523600}$&=&
$({\bf \overline{84},\overline{35}})(-7)
\oplus({\bf \overline{560},35})(-5)
\oplus({\bf \overline{28},210})(-5)
\oplus({\bf \overline{28},35})(-5)
\oplus({\bf \overline{1575},21})(-3)
\oplus({\bf \overline{189},224})(-3)
\oplus({\bf \overline{189},21})(-3)
\oplus({\bf \overline{7},756})(-3)
\oplus({\bf \overline{7},224})(-3)
\oplus({\bf \overline{2400},7})(-1)
\oplus({\bf \overline{540},140})(-1)
\oplus({\bf \overline{540},7})(-1)
\oplus({\bf 48,840})(-1)
\oplus({\bf 48,140})(-1)
\oplus({\bf 1,2100})(-1)
\oplus({\bf 1,840})(-1)
\oplus({\bf 2100,1})(1)
\oplus({\bf 840,48})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 140,\overline{540}})(1)
\oplus({\bf 140,48})(1)
\oplus({\bf 7,\overline{2400}})(1)
\oplus({\bf 7,\overline{540}})(1)
\oplus({\bf 756,\overline{7}})(3)
\oplus({\bf 224,\overline{189}})(3)
\oplus({\bf 224,\overline{7}})(3)
\oplus({\bf 21,\overline{1575}})(3)
\oplus({\bf 21,\overline{189}})(3)
\oplus({\bf 210,\overline{28}})(5)
\oplus({\bf 35,\overline{560}})(5)
\oplus({\bf 35,\overline{28}})(5)
\oplus({\bf \overline{35},\overline{84}})(7)$\\
%
${\bf \overline{523600}}$&=&
$({\bf 84,35})(7)
\oplus({\bf 560,\overline{35}})(5)
\oplus({\bf 28,\overline{210}})(5)
\oplus({\bf 28,\overline{35}})(5)
\oplus({\bf 1575,\overline{21}})(3)
\oplus({\bf 189,\overline{224}})(3)
\oplus({\bf 189,\overline{21}})(3)
\oplus({\bf 7,\overline{756}})(3)
\oplus({\bf 7,\overline{224}})(3)
\oplus({\bf 2400,\overline{7}})(1)
\oplus({\bf 540,\overline{140}})(1)
\oplus({\bf 540,\overline{7}})(1)
\oplus({\bf 48,\overline{840}})(1)
\oplus({\bf 48,\overline{140}})(1)
\oplus({\bf 1,\overline{2100}})(1)
\oplus({\bf 1,\overline{840}})(1)
\oplus({\bf \overline{2100},1})(-1)
\oplus({\bf \overline{840},48})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{140},540})(-1)
\oplus({\bf \overline{140},48})(-1)
\oplus({\bf \overline{7},2400})(-1)
\oplus({\bf \overline{7},540})(-1)
\oplus({\bf \overline{756},7})(-3)
\oplus({\bf \overline{224},189})(-3)
\oplus({\bf \overline{224},7})(-3)
\oplus({\bf \overline{21},1575})(-3)
\oplus({\bf \overline{21},189})(-3)
\oplus({\bf \overline{210},28})(-5)
\oplus({\bf \overline{35},560})(-5)
\oplus({\bf \overline{35},28})(-5)
\oplus({\bf 35,84})(-7)$\\
%
${\bf 552825}$&=&
$({\bf \overline{378},\overline{28}})(6)
\oplus({\bf 2450,\overline{7}})(4)
\oplus({\bf 84,\overline{189}})(4)
\oplus({\bf 84,\overline{7}})(4)
\oplus({\bf 112,\overline{189}})(4)
\oplus({\bf 112,\overline{7}})(4)
\oplus({\bf 9240,1})(2)
\oplus({\bf 560,48})(2)
\oplus({\bf 560,1})(2)
\oplus({\bf 735,48})(2)
\oplus({\bf 735,1})(2)
\oplus({\bf 28,735'})(2)
\oplus({\bf 28,\overline{540}})(2)
\oplus2({\bf 28,48})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 21,735'})(2)
\oplus({\bf 21,48})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 2156,7})(0)
\oplus({\bf 2800,7})(0)
\oplus({\bf 189,189})(0)
\oplus({\bf 189,140})(0)
\oplus2({\bf 189,7})(0)
\oplus({\bf 140,189})(0)
\oplus({\bf 140,7})(0)
\oplus({\bf 7,2156})(0)
\oplus({\bf 7,2800})(0)
\oplus2({\bf 7,189})(0)
\oplus({\bf 7,140})(0)
\oplus2({\bf 7,7})(0)
\oplus({\bf 735',28})(-2)
\oplus({\bf 735',21})(-2)
\oplus({\bf \overline{540},28})(-2)
\oplus({\bf 48,560})(-2)
\oplus({\bf 48,735})(-2)
\oplus2({\bf 48,28})(-2)
\oplus({\bf 48,21})(-2)
\oplus({\bf 1,9240})(-2)
\oplus({\bf 1,560})(-2)
\oplus({\bf 1,735})(-2)
\oplus({\bf 1,28})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf \overline{189},84})(-4)
\oplus({\bf \overline{189},112})(-4)
\oplus({\bf \overline{7},2450})(-4)
\oplus({\bf \overline{7},84})(-4)
\oplus({\bf \overline{7},112})(-4)
\oplus({\bf \overline{28},\overline{378}})(-6)$\\
%
${\bf \overline{552825}}$&=&
$({\bf 378,28})(-6)
\oplus({\bf \overline{2450},7})(-4)
\oplus({\bf \overline{84},189})(-4)
\oplus({\bf \overline{84},7})(-4)
\oplus({\bf \overline{112},189})(-4)
\oplus({\bf \overline{112},7})(-4)
\oplus({\bf \overline{9240},1})(-2)
\oplus({\bf \overline{560},48})(-2)
\oplus({\bf \overline{560},1})(-2)
\oplus({\bf \overline{735},48})(-2)
\oplus({\bf \overline{735},1})(-2)
\oplus({\bf \overline{28},735'})(-2)
\oplus({\bf \overline{28},540})(-2)
\oplus2({\bf \overline{28},48})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{21},735'})(-2)
\oplus({\bf \overline{21},48})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{2156},\overline{7}})(0)
\oplus({\bf \overline{2800},\overline{7}})(0)
\oplus({\bf \overline{189},\overline{189}})(0)
\oplus({\bf \overline{189},\overline{140}})(0)
\oplus2({\bf \overline{189},\overline{7}})(0)
\oplus({\bf \overline{140},\overline{189}})(0)
\oplus({\bf \overline{140},\overline{7}})(0)
\oplus({\bf \overline{7},\overline{2156}})(0)
\oplus({\bf \overline{7},\overline{2800}})(0)
\oplus2({\bf \overline{7},\overline{189}})(0)
\oplus({\bf \overline{7},\overline{140}})(0)
\oplus2({\bf \overline{7},\overline{7}})(0)
\oplus({\bf 735',\overline{28}})(2)
\oplus({\bf 735',\overline{21}})(2)
\oplus({\bf 540,\overline{28}})(2)
\oplus({\bf 48,\overline{560}})(2)
\oplus({\bf 48,\overline{735}})(2)
\oplus2({\bf 48,\overline{28}})(2)
\oplus({\bf 48,\overline{21}})(2)
\oplus({\bf 1,\overline{9240}})(2)
\oplus({\bf 1,\overline{560}})(2)
\oplus({\bf 1,\overline{735}})(2)
\oplus({\bf 1,\overline{28}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf 189,\overline{84}})(4)
\oplus({\bf 189,\overline{112}})(4)
\oplus({\bf 7,\overline{2450}})(4)
\oplus({\bf 7,\overline{84}})(4)
\oplus({\bf 7,\overline{112}})(4)
\oplus({\bf 28,378})(6)$\\
%
${\bf 560560}$&=&
$({\bf 2940,1})(7)
\oplus({\bf \overline{2352},7})(5)
\oplus({\bf \overline{840},7})(5)
\oplus({\bf \overline{588},7})(5)
\oplus({\bf \overline{882},21})(3)
\oplus({\bf \overline{756},28})(3)
\oplus({\bf \overline{756},21})(3)
\oplus({\bf \overline{490},28})(3)
\oplus({\bf \overline{490},21})(3)
\oplus({\bf \overline{224},28})(3)
\oplus({\bf \overline{224},21})(3)
\oplus({\bf \overline{378},112})(1)
\oplus({\bf \overline{378},35})(1)
\oplus({\bf \overline{196},112})(1)
\oplus({\bf \overline{196},35})(1)
\oplus({\bf \overline{210},84})(1)
\oplus2({\bf \overline{210},112})(1)
\oplus({\bf \overline{210},35})(1)
\oplus({\bf \overline{35},112})(1)
\oplus({\bf 84,\overline{210}})(-1)
\oplus({\bf 112,\overline{378}})(-1)
\oplus({\bf 112,\overline{196}})(-1)
\oplus2({\bf 112,\overline{210}})(-1)
\oplus({\bf 112,\overline{35}})(-1)
\oplus({\bf 35,\overline{378}})(-1)
\oplus({\bf 35,\overline{196}})(-1)
\oplus({\bf 35,\overline{210}})(-1)
\oplus({\bf 28,\overline{756}})(-3)
\oplus({\bf 28,\overline{490}})(-3)
\oplus({\bf 28,\overline{224}})(-3)
\oplus({\bf 21,\overline{882}})(-3)
\oplus({\bf 21,\overline{756}})(-3)
\oplus({\bf 21,\overline{490}})(-3)
\oplus({\bf 21,\overline{224}})(-3)
\oplus({\bf 7,\overline{2352}})(-5)
\oplus({\bf 7,\overline{840}})(-5)
\oplus({\bf 7,\overline{588}})(-5)
\oplus({\bf 1,2940})(-7)$\\
%
${\bf \overline{560560}}$&=&
$({\bf \overline{2940},1})(-7)
\oplus({\bf 2352,\overline{7}})(-5)
\oplus({\bf 840,\overline{7}})(-5)
\oplus({\bf 588,\overline{7}})(-5)
\oplus({\bf 882,\overline{21}})(-3)
\oplus({\bf 756,\overline{28}})(-3)
\oplus({\bf 756,\overline{21}})(-3)
\oplus({\bf 490,\overline{28}})(-3)
\oplus({\bf 490,\overline{21}})(-3)
\oplus({\bf 224,\overline{28}})(-3)
\oplus({\bf 224,\overline{21}})(-3)
\oplus({\bf 378,\overline{112}})(-1)
\oplus({\bf 378,\overline{35}})(-1)
\oplus({\bf 196,\overline{112}})(-1)
\oplus({\bf 196,\overline{35}})(-1)
\oplus({\bf 210,\overline{84}})(-1)
\oplus2({\bf 210,\overline{112}})(-1)
\oplus({\bf 210,\overline{35}})(-1)
\oplus({\bf 35,\overline{112}})(-1)
\oplus({\bf \overline{84},210})(1)
\oplus({\bf \overline{112},378})(1)
\oplus({\bf \overline{112},196})(1)
\oplus2({\bf \overline{112},210})(1)
\oplus({\bf \overline{112},35})(1)
\oplus({\bf \overline{35},378})(1)
\oplus({\bf \overline{35},196})(1)
\oplus({\bf \overline{35},210})(1)
\oplus({\bf \overline{28},756})(3)
\oplus({\bf \overline{28},490})(3)
\oplus({\bf \overline{28},224})(3)
\oplus({\bf \overline{21},882})(3)
\oplus({\bf \overline{21},756})(3)
\oplus({\bf \overline{21},490})(3)
\oplus({\bf \overline{21},224})(3)
\oplus({\bf \overline{7},2352})(5)
\oplus({\bf \overline{7},840})(5)
\oplus({\bf \overline{7},588})(5)
\oplus({\bf 1,\overline{2940}})(7)$\\
%
${\bf 560560'}$&=&
$({\bf \overline{7},\overline{490'}})(-7)
\oplus({\bf 48,\overline{490}})(-5)
\oplus({\bf 1,\overline{2940'}})(-5)
\oplus({\bf 1,\overline{490}})(-5)
\oplus({\bf 189,\overline{196}})(-3)
\oplus({\bf 140,\overline{210}})(-3)
\oplus({\bf 7,\overline{3024}})(-3)
\oplus({\bf 7,\overline{196}})(-3)
\oplus({\bf 7,\overline{210}})(-3)
\oplus({\bf 735,112})(-1)
\oplus({\bf 28,1260})(-1)
\oplus({\bf 28,112})(-1)
\oplus({\bf 224,35})(-1)
\oplus({\bf 21,1323})(-1)
\oplus({\bf 21,112})(-1)
\oplus({\bf 21,35})(-1)
\oplus({\bf 1260,28})(1)
\oplus({\bf 1323,21})(1)
\oplus({\bf 112,735})(1)
\oplus({\bf 112,28})(1)
\oplus({\bf 112,21})(1)
\oplus({\bf 35,224})(1)
\oplus({\bf 35,21})(1)
\oplus({\bf \overline{3024},7})(3)
\oplus({\bf \overline{196},189})(3)
\oplus({\bf \overline{196},7})(3)
\oplus({\bf \overline{210},140})(3)
\oplus({\bf \overline{210},7})(3)
\oplus({\bf \overline{2940'},1})(5)
\oplus({\bf \overline{490},48})(5)
\oplus({\bf \overline{490},1})(5)
\oplus({\bf \overline{490'},\overline{7}})(7)$\\
%
${\bf \overline{560560'}}$&=&
$({\bf 7,490'})(7)
\oplus({\bf 48,490})(5)
\oplus({\bf 1,2940'})(5)
\oplus({\bf 1,490})(5)
\oplus({\bf \overline{189},196})(3)
\oplus({\bf \overline{140},210})(3)
\oplus({\bf \overline{7},3024})(3)
\oplus({\bf \overline{7},196})(3)
\oplus({\bf \overline{7},210})(3)
\oplus({\bf \overline{735},\overline{112}})(1)
\oplus({\bf \overline{224},\overline{35}})(1)
\oplus({\bf \overline{28},\overline{1260}})(1)
\oplus({\bf \overline{28},\overline{112}})(1)
\oplus({\bf \overline{21},\overline{1323}})(1)
\oplus({\bf \overline{21},\overline{112}})(1)
\oplus({\bf \overline{21},\overline{35}})(1)
\oplus({\bf \overline{1260},\overline{28}})(-1)
\oplus({\bf \overline{1323},\overline{21}})(-1)
\oplus({\bf \overline{112},\overline{735}})(-1)
\oplus({\bf \overline{112},\overline{28}})(-1)
\oplus({\bf \overline{112},\overline{21}})(-1)
\oplus({\bf \overline{35},\overline{224}})(-1)
\oplus({\bf \overline{35},\overline{21}})(-1)
\oplus({\bf 3024,\overline{7}})(-3)
\oplus({\bf 196,\overline{189}})(-3)
\oplus({\bf 196,\overline{7}})(-3)
\oplus({\bf 210,\overline{140}})(-3)
\oplus({\bf 210,\overline{7}})(-3)
\oplus({\bf 2940',1})(-5)
\oplus({\bf 490,48})(-5)
\oplus({\bf 490,1})(-5)
\oplus({\bf 490',7})(-7)$\\
%
${\bf 588588}$&=&
$({\bf 7,\overline{7}})(9)
\oplus({\bf 48,48})(7)
\oplus({\bf 48,1})(7)
\oplus({\bf 1,48})(7)
\oplus({\bf 1,1})(7)
\oplus({\bf \overline{189},7})(5)
\oplus({\bf \overline{140},140})(5)
\oplus({\bf \overline{140},7})(5)
\oplus({\bf \overline{7},189})(5)
\oplus({\bf \overline{7},140})(5)
\oplus2({\bf \overline{7},7})(5)
\oplus({\bf \overline{735},21})(3)
\oplus({\bf \overline{224},224})(3)
\oplus({\bf \overline{224},21})(3)
\oplus({\bf \overline{28},28})(3)
\oplus({\bf \overline{28},21})(3)
\oplus({\bf \overline{21},735})(3)
\oplus({\bf \overline{21},28})(3)
\oplus({\bf \overline{21},224})(3)
\oplus2({\bf \overline{21},21})(3)
\oplus({\bf \overline{1323},35})(1)
\oplus({\bf \overline{210},210})(1)
\oplus({\bf \overline{210},35})(1)
\oplus({\bf \overline{112},112})(1)
\oplus({\bf \overline{112},35})(1)
\oplus({\bf \overline{35},1323})(1)
\oplus({\bf \overline{35},112})(1)
\oplus({\bf \overline{35},210})(1)
\oplus2({\bf \overline{35},35})(1)
\oplus({\bf 1323,\overline{35}})(-1)
\oplus({\bf 112,\overline{112}})(-1)
\oplus({\bf 112,\overline{35}})(-1)
\oplus({\bf 210,\overline{210}})(-1)
\oplus({\bf 210,\overline{35}})(-1)
\oplus({\bf 35,\overline{1323}})(-1)
\oplus({\bf 35,\overline{210}})(-1)
\oplus({\bf 35,\overline{112}})(-1)
\oplus2({\bf 35,\overline{35}})(-1)
\oplus({\bf 735,\overline{21}})(-3)
\oplus({\bf 28,\overline{28}})(-3)
\oplus({\bf 28,\overline{21}})(-3)
\oplus({\bf 224,\overline{224}})(-3)
\oplus({\bf 224,\overline{21}})(-3)
\oplus({\bf 21,\overline{735}})(-3)
\oplus({\bf 21,\overline{224}})(-3)
\oplus({\bf 21,\overline{28}})(-3)
\oplus2({\bf 21,\overline{21}})(-3)
\oplus({\bf 189,\overline{7}})(-5)
\oplus({\bf 140,\overline{140}})(-5)
\oplus({\bf 140,\overline{7}})(-5)
\oplus({\bf 7,\overline{189}})(-5)
\oplus({\bf 7,\overline{140}})(-5)
\oplus2({\bf 7,\overline{7}})(-5)
\oplus({\bf 48,48})(-7)
\oplus({\bf 48,1})(-7)
\oplus({\bf 1,48})(-7)
\oplus({\bf 1,1})(-7)
\oplus({\bf \overline{7},7})(-9)$\\
%
${\bf 637637}$&=&
$({\bf \overline{35},\overline{21}})(-8)
\oplus({\bf \overline{224},\overline{35}})(-6)
\oplus({\bf \overline{21},\overline{112}})(-6)
\oplus({\bf \overline{21},\overline{35}})(-6)
\oplus({\bf \overline{588},35})(-4)
\oplus({\bf \overline{140},210})(-4)
\oplus({\bf \overline{140},35})(-4)
\oplus({\bf \overline{7},196})(-4)
\oplus({\bf \overline{7},210})(-4)
\oplus({\bf \overline{7},35})(-4)
\oplus({\bf 784,21})(-2)
\oplus({\bf 392,224})(-2)
\oplus({\bf 392,21})(-2)
\oplus({\bf 48,490})(-2)
\oplus({\bf 48,224})(-2)
\oplus({\bf 48,21})(-2)
\oplus({\bf 1,490})(-2)
\oplus({\bf 1,224})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf 490',7})(0)
\oplus({\bf 588,140})(0)
\oplus({\bf 588,7})(0)
\oplus({\bf 140,588})(0)
\oplus({\bf 140,140})(0)
\oplus({\bf 140,7})(0)
\oplus({\bf 7,490'})(0)
\oplus({\bf 7,588})(0)
\oplus({\bf 7,140})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 490,48})(2)
\oplus({\bf 490,1})(2)
\oplus({\bf 224,392})(2)
\oplus({\bf 224,48})(2)
\oplus({\bf 224,1})(2)
\oplus({\bf 21,784})(2)
\oplus({\bf 21,392})(2)
\oplus({\bf 21,48})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 196,\overline{7}})(4)
\oplus({\bf 210,\overline{140}})(4)
\oplus({\bf 210,\overline{7}})(4)
\oplus({\bf 35,\overline{588}})(4)
\oplus({\bf 35,\overline{140}})(4)
\oplus({\bf 35,\overline{7}})(4)
\oplus({\bf \overline{112},\overline{21}})(6)
\oplus({\bf \overline{35},\overline{224}})(6)
\oplus({\bf \overline{35},\overline{21}})(6)
\oplus({\bf \overline{21},\overline{35}})(8)$\\
%
${\bf \overline{637637}}$&=&
$({\bf 35,21})(8)
\oplus({\bf 224,35})(6)
\oplus({\bf 21,112})(6)
\oplus({\bf 21,35})(6)
\oplus({\bf 588,\overline{35}})(4)
\oplus({\bf 140,\overline{210}})(4)
\oplus({\bf 140,\overline{35}})(4)
\oplus({\bf 7,\overline{196}})(4)
\oplus({\bf 7,\overline{210}})(4)
\oplus({\bf 7,\overline{35}})(4)
\oplus({\bf 784,\overline{21}})(2)
\oplus({\bf 392,\overline{224}})(2)
\oplus({\bf 392,\overline{21}})(2)
\oplus({\bf 48,\overline{490}})(2)
\oplus({\bf 48,\overline{224}})(2)
\oplus({\bf 48,\overline{21}})(2)
\oplus({\bf 1,\overline{490}})(2)
\oplus({\bf 1,\overline{224}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf \overline{490'},\overline{7}})(0)
\oplus({\bf \overline{588},\overline{140}})(0)
\oplus({\bf \overline{588},\overline{7}})(0)
\oplus({\bf \overline{140},\overline{588}})(0)
\oplus({\bf \overline{140},\overline{140}})(0)
\oplus({\bf \overline{140},\overline{7}})(0)
\oplus({\bf \overline{7},\overline{490'}})(0)
\oplus({\bf \overline{7},\overline{588}})(0)
\oplus({\bf \overline{7},\overline{140}})(0)
\oplus({\bf \overline{7},\overline{7}})(0)
\oplus({\bf \overline{490},48})(-2)
\oplus({\bf \overline{490},1})(-2)
\oplus({\bf \overline{224},392})(-2)
\oplus({\bf \overline{224},48})(-2)
\oplus({\bf \overline{224},1})(-2)
\oplus({\bf \overline{21},784})(-2)
\oplus({\bf \overline{21},392})(-2)
\oplus({\bf \overline{21},48})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{196},7})(-4)
\oplus({\bf \overline{210},140})(-4)
\oplus({\bf \overline{210},7})(-4)
\oplus({\bf \overline{35},588})(-4)
\oplus({\bf \overline{35},140})(-4)
\oplus({\bf \overline{35},7})(-4)
\oplus({\bf 112,21})(-6)
\oplus({\bf 35,224})(-6)
\oplus({\bf 35,21})(-6)
\oplus({\bf 21,35})(-8)$\\
%
${\bf 746928}$&=&
$({\bf \overline{462},\overline{21}})(7)
\oplus({\bf \overline{3024'},\overline{7}})(5)
\oplus({\bf \overline{210'},\overline{140}})(5)
\oplus({\bf \overline{210'},\overline{7}})(5)
\oplus({\bf 8316,1})(3)
\oplus({\bf 1386,48})(3)
\oplus({\bf 1386,1})(3)
\oplus({\bf 84,540})(3)
\oplus({\bf 84,48})(3)
\oplus({\bf 3850,7})(1)
\oplus({\bf 560,189})(1)
\oplus({\bf 560,7})(1)
\oplus({\bf 28,1575})(1)
\oplus({\bf 28,189})(1)
\oplus({\bf 1575,28})(-1)
\oplus({\bf 189,560})(-1)
\oplus({\bf 189,28})(-1)
\oplus({\bf 7,3850})(-1)
\oplus({\bf 7,560})(-1)
\oplus({\bf 540,84})(-3)
\oplus({\bf 48,1386})(-3)
\oplus({\bf 48,84})(-3)
\oplus({\bf 1,8316})(-3)
\oplus({\bf 1,1386})(-3)
\oplus({\bf \overline{140},\overline{210'}})(-5)
\oplus({\bf \overline{7},\overline{3024'}})(-5)
\oplus({\bf \overline{7},\overline{210'}})(-5)
\oplus({\bf \overline{21},\overline{462}})(-7)$\\
%
${\bf \overline{746928}}$&=&
$({\bf 462,21})(-7)
\oplus({\bf 3024',7})(-5)
\oplus({\bf 210',140})(-5)
\oplus({\bf 210',7})(-5)
\oplus({\bf \overline{8316},1})(-3)
\oplus({\bf \overline{1386},48})(-3)
\oplus({\bf \overline{1386},1})(-3)
\oplus({\bf \overline{84},\overline{540}})(-3)
\oplus({\bf \overline{84},48})(-3)
\oplus({\bf \overline{3850},\overline{7}})(-1)
\oplus({\bf \overline{560},\overline{189}})(-1)
\oplus({\bf \overline{560},\overline{7}})(-1)
\oplus({\bf \overline{28},\overline{1575}})(-1)
\oplus({\bf \overline{28},\overline{189}})(-1)
\oplus({\bf \overline{1575},\overline{28}})(1)
\oplus({\bf \overline{189},\overline{560}})(1)
\oplus({\bf \overline{189},\overline{28}})(1)
\oplus({\bf \overline{7},\overline{3850}})(1)
\oplus({\bf \overline{7},\overline{560}})(1)
\oplus({\bf \overline{540},\overline{84}})(3)
\oplus({\bf 48,\overline{1386}})(3)
\oplus({\bf 48,\overline{84}})(3)
\oplus({\bf 1,\overline{8316}})(3)
\oplus({\bf 1,\overline{1386}})(3)
\oplus({\bf 140,210'})(5)
\oplus({\bf 7,3024'})(5)
\oplus({\bf 7,210'})(5)
\oplus({\bf 21,462})(7)$\\
%
${\bf 780780}$&=&
$({\bf \overline{224},1})(-9)
\oplus({\bf \overline{588},\overline{7}})(-7)
\oplus({\bf \overline{140},\overline{7}})(-7)
\oplus({\bf 784,\overline{21}})(-5)
\oplus({\bf 392,\overline{28}})(-5)
\oplus({\bf 392,\overline{21}})(-5)
\oplus({\bf 48,\overline{21}})(-5)
\oplus({\bf 490',\overline{35}})(-3)
\oplus({\bf 588,\overline{112}})(-3)
\oplus({\bf 588,\overline{35}})(-3)
\oplus({\bf 140,\overline{112}})(-3)
\oplus({\bf 140,\overline{35}})(-3)
\oplus({\bf 7,\overline{35}})(-3)
\oplus({\bf 490,210})(-1)
\oplus({\bf 490,35})(-1)
\oplus({\bf 224,196})(-1)
\oplus({\bf 224,210})(-1)
\oplus({\bf 224,35})(-1)
\oplus({\bf 21,210})(-1)
\oplus({\bf 21,35})(-1)
\oplus({\bf 196,224})(1)
\oplus({\bf 210,490})(1)
\oplus({\bf 210,224})(1)
\oplus({\bf 210,21})(1)
\oplus({\bf 35,490})(1)
\oplus({\bf 35,224})(1)
\oplus({\bf 35,21})(1)
\oplus({\bf \overline{112},588})(3)
\oplus({\bf \overline{112},140})(3)
\oplus({\bf \overline{35},490'})(3)
\oplus({\bf \overline{35},588})(3)
\oplus({\bf \overline{35},140})(3)
\oplus({\bf \overline{35},7})(3)
\oplus({\bf \overline{28},392})(5)
\oplus({\bf \overline{21},784})(5)
\oplus({\bf \overline{21},392})(5)
\oplus({\bf \overline{21},48})(5)
\oplus({\bf \overline{7},\overline{588}})(7)
\oplus({\bf \overline{7},\overline{140}})(7)
\oplus({\bf 1,\overline{224}})(9)$\\
%
${\bf \overline{780780}}$&=&
$({\bf 224,1})(9)
\oplus({\bf 588,7})(7)
\oplus({\bf 140,7})(7)
\oplus({\bf 784,21})(5)
\oplus({\bf 392,28})(5)
\oplus({\bf 392,21})(5)
\oplus({\bf 48,21})(5)
\oplus({\bf \overline{490'},35})(3)
\oplus({\bf \overline{588},112})(3)
\oplus({\bf \overline{588},35})(3)
\oplus({\bf \overline{140},112})(3)
\oplus({\bf \overline{140},35})(3)
\oplus({\bf \overline{7},35})(3)
\oplus({\bf \overline{490},\overline{210}})(1)
\oplus({\bf \overline{490},\overline{35}})(1)
\oplus({\bf \overline{224},\overline{196}})(1)
\oplus({\bf \overline{224},\overline{210}})(1)
\oplus({\bf \overline{224},\overline{35}})(1)
\oplus({\bf \overline{21},\overline{210}})(1)
\oplus({\bf \overline{21},\overline{35}})(1)
\oplus({\bf \overline{196},\overline{224}})(-1)
\oplus({\bf \overline{210},\overline{490}})(-1)
\oplus({\bf \overline{210},\overline{224}})(-1)
\oplus({\bf \overline{210},\overline{21}})(-1)
\oplus({\bf \overline{35},\overline{490}})(-1)
\oplus({\bf \overline{35},\overline{224}})(-1)
\oplus({\bf \overline{35},\overline{21}})(-1)
\oplus({\bf 112,\overline{588}})(-3)
\oplus({\bf 112,\overline{140}})(-3)
\oplus({\bf 35,\overline{490'}})(-3)
\oplus({\bf 35,\overline{588}})(-3)
\oplus({\bf 35,\overline{140}})(-3)
\oplus({\bf 35,\overline{7}})(-3)
\oplus({\bf 28,392})(-5)
\oplus({\bf 21,784})(-5)
\oplus({\bf 21,392})(-5)
\oplus({\bf 21,48})(-5)
\oplus({\bf 7,588})(-7)
\oplus({\bf 7,140})(-7)
\oplus({\bf 1,224})(-9)$\\
%
${\bf 790075}$&=&
$({\bf 112,\overline{112}})(6)
\oplus({\bf 735,\overline{28}})(4)
\oplus({\bf 735,\overline{21}})(4)
\oplus({\bf 28,\overline{735}})(4)
\oplus({\bf 28,\overline{28}})(4)
\oplus({\bf 28,\overline{21}})(4)
\oplus({\bf 21,\overline{735}})(4)
\oplus({\bf 21,\overline{28}})(4)
\oplus({\bf 21,\overline{21}})(4)
\oplus({\bf 2800,\overline{7}})(2)
\oplus({\bf 2016,\overline{7}})(2)
\oplus({\bf 189,\overline{189}})(2)
\oplus({\bf 189,\overline{140}})(2)
\oplus2({\bf 189,\overline{7}})(2)
\oplus({\bf 140,\overline{189}})(2)
\oplus({\bf 140,\overline{140}})(2)
\oplus2({\bf 140,\overline{7}})(2)
\oplus({\bf 7,\overline{2800}})(2)
\oplus({\bf 7,\overline{2016}})(2)
\oplus2({\bf 7,\overline{189}})(2)
\oplus2({\bf 7,\overline{140}})(2)
\oplus2({\bf 7,\overline{7}})(2)
\oplus({\bf 10240,1})(0)
\oplus({\bf 735',48})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,48})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf \overline{540},48})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,48})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,735'})(0)
\oplus({\bf 48,540})(0)
\oplus({\bf 48,\overline{540}})(0)
\oplus({\bf 48,392})(0)
\oplus4({\bf 48,48})(0)
\oplus2({\bf 48,1})(0)
\oplus({\bf 1,10240})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,392})(0)
\oplus2({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2800},7})(-2)
\oplus({\bf \overline{2016},7})(-2)
\oplus({\bf \overline{189},189})(-2)
\oplus({\bf \overline{189},140})(-2)
\oplus2({\bf \overline{189},7})(-2)
\oplus({\bf \overline{140},189})(-2)
\oplus({\bf \overline{140},140})(-2)
\oplus2({\bf \overline{140},7})(-2)
\oplus({\bf \overline{7},2800})(-2)
\oplus({\bf \overline{7},2016})(-2)
\oplus2({\bf \overline{7},189})(-2)
\oplus2({\bf \overline{7},140})(-2)
\oplus2({\bf \overline{7},7})(-2)
\oplus({\bf \overline{735},28})(-4)
\oplus({\bf \overline{735},21})(-4)
\oplus({\bf \overline{28},735})(-4)
\oplus({\bf \overline{28},28})(-4)
\oplus({\bf \overline{28},21})(-4)
\oplus({\bf \overline{21},735})(-4)
\oplus({\bf \overline{21},28})(-4)
\oplus({\bf \overline{21},21})(-4)
\oplus({\bf \overline{112},112})(-6)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 13 (S)}

\subsubsubsection{$\mathfrak{so}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{14}\supset\mathfrak{so}_{14}$(S)}
}
\label{Table:Branching-rules-A13_D7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{so}_{14}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A13_D7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{so}_{14}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 14}$&=&
$({\bf 14})$\\
%
${\bf \overline{14}}$&=&
$({\bf 14})$\\
%
${\bf 91}$&=&
$({\bf 91})$\\
%
${\bf \overline{91}}$&=&
$({\bf 91})$\\
%
${\bf 105}$&=&
$({\bf 104})
\oplus({\bf 1})$\\
%
${\bf \overline{105}}$&=&
$({\bf 104})
\oplus({\bf 1})$\\
%
${\bf 195}$&=&
$({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 364}$&=&
$({\bf 364})$\\
%
${\bf \overline{364}}$&=&
$({\bf 364})$\\
%
${\bf 560}$&=&
$({\bf 546})
\oplus({\bf 14})$\\
%
${\bf \overline{560}}$&=&
$({\bf 546})
\oplus({\bf 14})$\\
%
${\bf 910}$&=&
$({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{910}}$&=&
$({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 1001}$&=&
$({\bf 1001})$\\
%
${\bf \overline{1001}}$&=&
$({\bf 1001})$\\
%
${\bf 1260}$&=&
$({\bf 896})
\oplus({\bf 364})$\\
%
${\bf \overline{1260}}$&=&
$({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 1456}$&=&
$({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{1456}}$&=&
$({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 2002}$&=&
$({\bf 2002})$\\
%
${\bf \overline{2002}}$&=&
$({\bf 2002})$\\
%
${\bf 2380}$&=&
$({\bf 2275})
\oplus({\bf 104})
\oplus({\bf 1})$\\
%
${\bf \overline{2380}}$&=&
$({\bf 2275})
\oplus({\bf 104})
\oplus({\bf 1})$\\
%
${\bf 3003}$&=&
$({\bf 3003})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 3003})$\\
%
${\bf 3185}$&=&
$({\bf 3080})
\oplus({\bf 104})
\oplus({\bf 1})$\\
%
${\bf \overline{3185}}$&=&
$({\bf 3080})
\oplus({\bf 104})
\oplus({\bf 1})$\\
%
${\bf 3432}$&=&
$({\bf 1716})
\oplus({\bf \overline{1716}})$\\
%
${\bf 4095}$&=&
$({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf \overline{4095}}$&=&
$({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf 5005}$&=&
$({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf 5460}$&=&
$({\bf 5265})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf \overline{5460}}$&=&
$({\bf 5265})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 7735}$&=&
$({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf \overline{7735}}$&=&
$({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 8085}$&=&
$({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf 8568}$&=&
$({\bf 8008})
\oplus({\bf 546})
\oplus({\bf 14})$\\
%
${\bf \overline{8568}}$&=&
$({\bf 8008})
\oplus({\bf 546})
\oplus({\bf 14})$\\
%
${\bf 9360}$&=&
$({\bf 5265})
\oplus({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf \overline{9360}}$&=&
$({\bf 5265})
\oplus({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf 10829}$&=&
$({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus2({\bf 104})
\oplus({\bf 1})$\\
%
${\bf 12012}$&=&
$({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf \overline{12012}}$&=&
$({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf 12544}$&=&
$({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf \overline{12544}}$&=&
$({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 13650}$&=&
$({\bf 11648})
\oplus({\bf 2002})$\\
%
${\bf \overline{13650}}$&=&
$({\bf 11648})
\oplus({\bf 2002})$\\
%
${\bf 19110}$&=&
$({\bf 18200})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{19110}}$&=&
$({\bf 18200})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 24752}$&=&
$({\bf 23296})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{24752}}$&=&
$({\bf 23296})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 25025}$&=&
$({\bf 24024})
\oplus({\bf 1001})$\\
%
${\bf \overline{25025}}$&=&
$({\bf 24024})
\oplus({\bf 1001})$\\
%
${\bf 25480}$&=&
$({\bf 24024'})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{25480}}$&=&
$({\bf 24024'})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 26208}$&=&
$({\bf 24948})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf \overline{26208}}$&=&
$({\bf 24948})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 27027}$&=&
$({\bf 24024})
\oplus({\bf 3003})$\\
%
${\bf \overline{27027}}$&=&
$({\bf 24024})
\oplus({\bf 3003})$\\
%
${\bf 27132}$&=&
$({\bf 24752})
\oplus({\bf 2275})
\oplus({\bf 104})
\oplus({\bf 1})$\\
%
${\bf \overline{27132}}$&=&
$({\bf 24752})
\oplus({\bf 2275})
\oplus({\bf 104})
\oplus({\bf 1})$\\
%
${\bf 31850}$&=&
$({\bf 18200})
\oplus({\bf 11648})
\oplus({\bf 2002})$\\
%
${\bf \overline{31850}}$&=&
$({\bf 18200})
\oplus({\bf 11648})
\oplus({\bf 2002})$\\
%
${\bf 32760}$&=&
$({\bf 8008})
\oplus({\bf 23296})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{32760}}$&=&
$({\bf 8008})
\oplus({\bf 23296})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 36960}$&=&
$({\bf 24948})
\oplus({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf \overline{36960}}$&=&
$({\bf 24948})
\oplus({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf 38610}$&=&
$({\bf 36608})
\oplus({\bf 2002})$\\
%
${\bf \overline{38610}}$&=&
$({\bf 36608})
\oplus({\bf 2002})$\\
%
${\bf 40040}$&=&
$({\bf 36608})
\oplus({\bf 1716})
\oplus({\bf \overline{1716}})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 36608})
\oplus({\bf 1716})
\oplus({\bf \overline{1716}})$\\
%
${\bf 41405}$&=&
$({\bf 38220})
\oplus({\bf 3080})
\oplus({\bf 104})
\oplus({\bf 1})$\\
%
${\bf \overline{41405}}$&=&
$({\bf 38220})
\oplus({\bf 3080})
\oplus({\bf 104})
\oplus({\bf 1})$\\
%
${\bf 43680}$&=&
$({\bf 24024'})
\oplus({\bf 546})
\oplus({\bf 18200})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{43680}}$&=&
$({\bf 24024'})
\oplus({\bf 546})
\oplus({\bf 18200})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 45045}$&=&
$({\bf 21021})
\oplus({\bf \overline{21021}})
\oplus({\bf 3003})$\\
%
${\bf \overline{45045}}$&=&
$({\bf 21021})
\oplus({\bf \overline{21021}})
\oplus({\bf 3003})$\\
%
${\bf 49504}$&=&
$({\bf 23296})
\oplus({\bf 24948})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf \overline{49504}}$&=&
$({\bf 23296})
\oplus({\bf 24948})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 56056}$&=&
$({\bf 24948})
\oplus({\bf 18200})
\oplus({\bf 11648})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf \overline{56056}}$&=&
$({\bf 24948})
\oplus({\bf 18200})
\oplus({\bf 11648})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 57330}$&=&
$({\bf 8008})
\oplus({\bf 23296})
\oplus({\bf 24024'})
\oplus2({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{57330}}$&=&
$({\bf 8008})
\oplus({\bf 23296})
\oplus({\bf 24024'})
\oplus2({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 63063}$&=&
$({\bf 58968})
\oplus({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf \overline{63063}}$&=&
$({\bf 58968})
\oplus({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf 63700}$&=&
$({\bf 58344})
\oplus({\bf 5265})
\oplus({\bf 91})$\\
%
${\bf \overline{63700}}$&=&
$({\bf 58344})
\oplus({\bf 5265})
\oplus({\bf 91})$\\
%
${\bf 74970}$&=&
$({\bf 23296})
\oplus({\bf 24024'})
\oplus({\bf 24948})
\oplus({\bf 546})
\oplus2({\bf 896})
\oplus({\bf 364})$\\
%
${\bf \overline{74970}}$&=&
$({\bf 23296})
\oplus({\bf 24024'})
\oplus({\bf 24948})
\oplus({\bf 546})
\oplus2({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 77520}$&=&
$({\bf 68952})
\oplus({\bf 8008})
\oplus({\bf 546})
\oplus({\bf 14})$\\
%
${\bf \overline{77520}}$&=&
$({\bf 68952})
\oplus({\bf 8008})
\oplus({\bf 546})
\oplus({\bf 14})$\\
%
${\bf 80080}$&=&
$({\bf 24024'})
\oplus({\bf 24948})
\oplus({\bf 18200})
\oplus({\bf 11648})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf \overline{80080}}$&=&
$({\bf 24024'})
\oplus({\bf 24948})
\oplus({\bf 18200})
\oplus({\bf 11648})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 80080'}$&=&
$({\bf 75075})
\oplus({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf \overline{80080'}}$&=&
$({\bf 75075})
\oplus({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf 85995}$&=&
$({\bf 58968})
\oplus({\bf 24024})
\oplus({\bf 3003})$\\
%
${\bf \overline{85995}}$&=&
$({\bf 58968})
\oplus({\bf 24024})
\oplus({\bf 3003})$\\
%
${\bf 92820}$&=&
$({\bf 23296})
\oplus({\bf 24024'})
\oplus({\bf 24948})
\oplus({\bf 546})
\oplus({\bf 18200})
\oplus2({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{92820}}$&=&
$({\bf 23296})
\oplus({\bf 24024'})
\oplus({\bf 24948})
\oplus({\bf 546})
\oplus({\bf 18200})
\oplus2({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 92820'}$&=&
$({\bf 85085})
\oplus({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf \overline{92820'}}$&=&
$({\bf 85085})
\oplus({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 100100}$&=&
$({\bf 75075})
\oplus({\bf 24024})
\oplus({\bf 1001})$\\
%
${\bf \overline{100100}}$&=&
$({\bf 75075})
\oplus({\bf 24024})
\oplus({\bf 1001})$\\
%
${\bf 117572}$&=&
$({\bf 24752})
\oplus({\bf 85085})
\oplus({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf \overline{117572}}$&=&
$({\bf 24752})
\oplus({\bf 85085})
\oplus({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 123760}$&=&
$({\bf 114400})
\oplus({\bf 5265})
\oplus({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf \overline{123760}}$&=&
$({\bf 114400})
\oplus({\bf 5265})
\oplus({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf 124215}$&=&
$({\bf 38220})
\oplus({\bf 58968})
\oplus({\bf 24024})
\oplus({\bf 3003})$\\
%
${\bf 129948}$&=&
$({\bf 119119})
\oplus({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus2({\bf 104})
\oplus({\bf 1})$\\
%
${\bf \overline{129948}}$&=&
$({\bf 119119})
\oplus({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus2({\bf 104})
\oplus({\bf 1})$\\
%
${\bf 140140}$&=&
$({\bf 128128})
\oplus({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 128128})
\oplus({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf 163072}$&=&
$({\bf 75075})
\oplus({\bf 58968})
\oplus({\bf 24024})
\oplus({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf \overline{163072}}$&=&
$({\bf 75075})
\oplus({\bf 58968})
\oplus({\bf 24024})
\oplus({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf 163072'}$&=&
$({\bf 150528})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf \overline{163072'}}$&=&
$({\bf 150528})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 168168}$&=&
$({\bf 128128})
\oplus({\bf 36608})
\oplus({\bf 1716})
\oplus({\bf \overline{1716}})$\\
%
${\bf \overline{168168}}$&=&
$({\bf 128128})
\oplus({\bf 36608})
\oplus({\bf 1716})
\oplus({\bf \overline{1716}})$\\
%
${\bf 171600}$&=&
$({\bf 157950})
\oplus({\bf 11648})
\oplus({\bf 2002})$\\
%
${\bf \overline{171600}}$&=&
$({\bf 157950})
\oplus({\bf 11648})
\oplus({\bf 2002})$\\
%
${\bf 182182}$&=&
$({\bf 163072})
\oplus({\bf 18200})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{182182}}$&=&
$({\bf 163072})
\oplus({\bf 18200})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 194480}$&=&
$({\bf 114400})
\oplus({\bf 75075})
\oplus({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf \overline{194480}}$&=&
$({\bf 114400})
\oplus({\bf 75075})
\oplus({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf 196560}$&=&
$({\bf 157950})
\oplus({\bf 36608})
\oplus({\bf 2002})$\\
%
${\bf \overline{196560}}$&=&
$({\bf 157950})
\oplus({\bf 36608})
\oplus({\bf 2002})$\\
%
${\bf 203490}$&=&
$({\bf 176358})
\oplus({\bf 24752})
\oplus({\bf 2275})
\oplus({\bf 104})
\oplus({\bf 1})$\\
%
${\bf \overline{203490}}$&=&
$({\bf 176358})
\oplus({\bf 24752})
\oplus({\bf 2275})
\oplus({\bf 104})
\oplus({\bf 1})$\\
%
${\bf 208845}$&=&
$({\bf 85085})
\oplus({\bf 114400})
\oplus({\bf 5265})
\oplus({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf \overline{208845}}$&=&
$({\bf 85085})
\oplus({\bf 114400})
\oplus({\bf 5265})
\oplus({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf 225225}$&=&
$({\bf 200200})
\oplus({\bf 24024})
\oplus({\bf 1001})$\\
%
${\bf \overline{225225}}$&=&
$({\bf 200200})
\oplus({\bf 24024})
\oplus({\bf 1001})$\\
%
${\bf 242060}$&=&
$({\bf 24752})
\oplus({\bf 85085})
\oplus({\bf 119119})
\oplus2({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus2({\bf 104})
\oplus({\bf 1})$\\
%
${\bf \overline{242060}}$&=&
$({\bf 24752})
\oplus({\bf 85085})
\oplus({\bf 119119})
\oplus2({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus2({\bf 104})
\oplus({\bf 1})$\\
%
${\bf 245245}$&=&
$({\bf 200200})
\oplus({\bf 21021})
\oplus({\bf \overline{21021}})
\oplus({\bf 3003})$\\
%
${\bf \overline{245245}}$&=&
$({\bf 200200})
\oplus({\bf 21021})
\oplus({\bf \overline{21021}})
\oplus({\bf 3003})$\\
%
${\bf 260260}$&=&
$({\bf 150528})
\oplus({\bf 5265})
\oplus({\bf 38220})
\oplus({\bf 58968})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf \overline{260260}}$&=&
$({\bf 150528})
\oplus({\bf 5265})
\oplus({\bf 38220})
\oplus({\bf 58968})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 270270}$&=&
$({\bf 115830})
\oplus({\bf \overline{115830}})
\oplus({\bf 36608})
\oplus({\bf 2002})$\\
%
${\bf \overline{270270}}$&=&
$({\bf 115830})
\oplus({\bf \overline{115830}})
\oplus({\bf 36608})
\oplus({\bf 2002})$\\
%
${\bf 270270'}$&=&
$({\bf 243243})
\oplus({\bf 24024})
\oplus({\bf 3003})$\\
%
${\bf \overline{270270'}}$&=&
$({\bf 243243})
\oplus({\bf 24024})
\oplus({\bf 3003})$\\
%
${\bf 273273}$&=&
$({\bf 231868})
\oplus({\bf 38220})
\oplus({\bf 3080})
\oplus({\bf 104})
\oplus({\bf 1})$\\
%
${\bf \overline{273273}}$&=&
$({\bf 231868})
\oplus({\bf 38220})
\oplus({\bf 3080})
\oplus({\bf 104})
\oplus({\bf 1})$\\
%
${\bf 277200}$&=&
$({\bf 58344})
\oplus({\bf 150528})
\oplus({\bf 5265})
\oplus({\bf 58968})
\oplus({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf \overline{277200}}$&=&
$({\bf 58344})
\oplus({\bf 150528})
\oplus({\bf 5265})
\oplus({\bf 58968})
\oplus({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf 288288}$&=&
$({\bf 243243})
\oplus({\bf 21021})
\oplus({\bf \overline{21021}})
\oplus({\bf 3003})$\\
%
${\bf \overline{288288}}$&=&
$({\bf 243243})
\oplus({\bf 21021})
\oplus({\bf \overline{21021}})
\oplus({\bf 3003})$\\
%
${\bf 302328}$&=&
$({\bf 269568})
\oplus({\bf 8008})
\oplus({\bf 23296})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{302328}}$&=&
$({\bf 269568})
\oplus({\bf 8008})
\oplus({\bf 23296})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 302575}$&=&
$({\bf 24752})
\oplus({\bf 85085})
\oplus({\bf 119119})
\oplus2({\bf 2275})
\oplus({\bf 58344})
\oplus2({\bf 5265})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 313600}$&=&
$({\bf 150528})
\oplus({\bf 75075})
\oplus({\bf 58968})
\oplus({\bf 24024})
\oplus({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf \overline{313600}}$&=&
$({\bf 150528})
\oplus({\bf 75075})
\oplus({\bf 58968})
\oplus({\bf 24024})
\oplus({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf 320320}$&=&
$({\bf 140140})
\oplus({\bf \overline{140140}})
\oplus({\bf 36608})
\oplus({\bf 1716})
\oplus({\bf \overline{1716}})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 140140})
\oplus({\bf \overline{140140}})
\oplus({\bf 36608})
\oplus({\bf 1716})
\oplus({\bf \overline{1716}})$\\
%
${\bf 321776}$&=&
$({\bf 119119})
\oplus({\bf 2275})
\oplus({\bf 150528})
\oplus({\bf 5265})
\oplus({\bf 38220})
\oplus2({\bf 3080})
\oplus2({\bf 104})
\oplus({\bf 1})$\\
%
${\bf \overline{321776}}$&=&
$({\bf 119119})
\oplus({\bf 2275})
\oplus({\bf 150528})
\oplus({\bf 5265})
\oplus({\bf 38220})
\oplus2({\bf 3080})
\oplus2({\bf 104})
\oplus({\bf 1})$\\
%
${\bf 331240}$&=&
$({\bf 163072})
\oplus({\bf 128128})
\oplus({\bf 36608})
\oplus({\bf 1716})
\oplus({\bf \overline{1716}})$\\
%
${\bf \overline{331240}}$&=&
$({\bf 163072})
\oplus({\bf 128128})
\oplus({\bf 36608})
\oplus({\bf 1716})
\oplus({\bf \overline{1716}})$\\
%
${\bf 336336}$&=&
$({\bf 157950})
\oplus({\bf 128128})
\oplus({\bf 36608})
\oplus({\bf 11648})
\oplus({\bf 2002})$\\
%
${\bf \overline{336336}}$&=&
$({\bf 157950})
\oplus({\bf 128128})
\oplus({\bf 36608})
\oplus({\bf 11648})
\oplus({\bf 2002})$\\
%
${\bf 338688}$&=&
$({\bf 85085})
\oplus({\bf 119119})
\oplus({\bf 114400})
\oplus({\bf 2275})
\oplus2({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf \overline{338688}}$&=&
$({\bf 85085})
\oplus({\bf 119119})
\oplus({\bf 114400})
\oplus({\bf 2275})
\oplus2({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 348075}$&=&
$({\bf 119119})
\oplus({\bf 2275})
\oplus({\bf 58344})
\oplus({\bf 150528})
\oplus2({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf \overline{348075}}$&=&
$({\bf 119119})
\oplus({\bf 2275})
\oplus({\bf 58344})
\oplus({\bf 150528})
\oplus2({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 354900}$&=&
$({\bf 150528})
\oplus({\bf 75075})
\oplus({\bf 38220})
\oplus({\bf 58968})
\oplus({\bf 3080})
\oplus({\bf 24024})
\oplus({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf \overline{354900}}$&=&
$({\bf 150528})
\oplus({\bf 75075})
\oplus({\bf 38220})
\oplus({\bf 58968})
\oplus({\bf 3080})
\oplus({\bf 24024})
\oplus({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf 357357}$&=&
$({\bf 114400})
\oplus({\bf 150528})
\oplus({\bf 75075})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus2({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf \overline{357357}}$&=&
$({\bf 114400})
\oplus({\bf 150528})
\oplus({\bf 75075})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus2({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf 371280}$&=&
$({\bf 68952})
\oplus({\bf 269568})
\oplus({\bf 8008})
\oplus({\bf 23296})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{371280}}$&=&
$({\bf 68952})
\oplus({\bf 269568})
\oplus({\bf 8008})
\oplus({\bf 23296})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 388960}$&=&
$({\bf 352000})
\oplus({\bf 24948})
\oplus({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf \overline{388960}}$&=&
$({\bf 352000})
\oplus({\bf 24948})
\oplus({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf 397488}$&=&
$({\bf 353808})
\oplus({\bf 24024'})
\oplus({\bf 546})
\oplus({\bf 18200})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{397488}}$&=&
$({\bf 353808})
\oplus({\bf 24024'})
\oplus({\bf 546})
\oplus({\bf 18200})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 412335}$&=&
$({\bf 114400})
\oplus({\bf 150528})
\oplus({\bf 75075})
\oplus({\bf 5265})
\oplus({\bf 58968})
\oplus2({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf \overline{412335}}$&=&
$({\bf 114400})
\oplus({\bf 150528})
\oplus({\bf 75075})
\oplus({\bf 5265})
\oplus({\bf 58968})
\oplus2({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf 433160}$&=&
$({\bf 384384})
\oplus({\bf 23296})
\oplus({\bf 24024'})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{433160}}$&=&
$({\bf 384384})
\oplus({\bf 23296})
\oplus({\bf 24024'})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 455455}$&=&
$({\bf 392392})
\oplus({\bf 58968})
\oplus({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf \overline{455455}}$&=&
$({\bf 392392})
\oplus({\bf 58968})
\oplus({\bf 4004})
\oplus({\bf 91})$\\
%
${\bf 458640}$&=&
$({\bf 408408})
\oplus({\bf 24024'})
\oplus({\bf 24948})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf \overline{458640}}$&=&
$({\bf 408408})
\oplus({\bf 24024'})
\oplus({\bf 24948})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 476476}$&=&
$({\bf 119119})
\oplus({\bf 114400})
\oplus({\bf 150528})
\oplus({\bf 75075})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus2({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf \overline{476476}}$&=&
$({\bf 119119})
\oplus({\bf 114400})
\oplus({\bf 150528})
\oplus({\bf 75075})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus2({\bf 4004})
\oplus({\bf 1001})$\\
%
${\bf 477360}$&=&
$({\bf 427856})
\oplus({\bf 23296})
\oplus({\bf 24948})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf \overline{477360}}$&=&
$({\bf 427856})
\oplus({\bf 23296})
\oplus({\bf 24948})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 489216}$&=&
$({\bf 85085})
\oplus({\bf 119119})
\oplus({\bf 114400})
\oplus({\bf 2275})
\oplus({\bf 150528})
\oplus2({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf \overline{489216}}$&=&
$({\bf 85085})
\oplus({\bf 119119})
\oplus({\bf 114400})
\oplus({\bf 2275})
\oplus({\bf 150528})
\oplus2({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 497420}$&=&
$({\bf 419900})
\oplus({\bf 68952})
\oplus({\bf 8008})
\oplus({\bf 546})
\oplus({\bf 14})$\\
%
${\bf \overline{497420}}$&=&
$({\bf 419900})
\oplus({\bf 68952})
\oplus({\bf 8008})
\oplus({\bf 546})
\oplus({\bf 14})$\\
%
${\bf 512512}$&=&
$({\bf 243243})
\oplus({\bf 200200})
\oplus({\bf 21021})
\oplus({\bf \overline{21021}})
\oplus({\bf 24024})
\oplus({\bf 3003})$\\
%
${\bf \overline{512512}}$&=&
$({\bf 243243})
\oplus({\bf 200200})
\oplus({\bf 21021})
\oplus({\bf \overline{21021}})
\oplus({\bf 24024})
\oplus({\bf 3003})$\\
%
${\bf 519792}$&=&
$({\bf 462462})
\oplus({\bf 8008})
\oplus({\bf 23296})
\oplus({\bf 24024'})
\oplus2({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{519792}}$&=&
$({\bf 462462})
\oplus({\bf 8008})
\oplus({\bf 23296})
\oplus({\bf 24024'})
\oplus2({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 523600}$&=&
$({\bf 352000})
\oplus({\bf 157950})
\oplus({\bf 11648})
\oplus({\bf 2002})$\\
%
${\bf \overline{523600}}$&=&
$({\bf 352000})
\oplus({\bf 157950})
\oplus({\bf 11648})
\oplus({\bf 2002})$\\
%
${\bf 552825}$&=&
$({\bf 85085})
\oplus({\bf 119119})
\oplus({\bf 114400})
\oplus({\bf 2275})
\oplus({\bf 58344})
\oplus({\bf 150528})
\oplus3({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf \overline{552825}}$&=&
$({\bf 85085})
\oplus({\bf 119119})
\oplus({\bf 114400})
\oplus({\bf 2275})
\oplus({\bf 58344})
\oplus({\bf 150528})
\oplus3({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 560560}$&=&
$({\bf 504504})
\oplus({\bf 24948})
\oplus({\bf 18200})
\oplus({\bf 11648})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf \overline{560560}}$&=&
$({\bf 504504})
\oplus({\bf 24948})
\oplus({\bf 18200})
\oplus({\bf 11648})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 560560'}$&=&
$({\bf 353808})
\oplus({\bf 24024'})
\oplus({\bf 546})
\oplus({\bf 163072})
\oplus({\bf 18200})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{560560'}}$&=&
$({\bf 353808})
\oplus({\bf 24024'})
\oplus({\bf 546})
\oplus({\bf 163072})
\oplus({\bf 18200})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 588588}$&=&
$({\bf 140140})
\oplus({\bf \overline{140140}})
\oplus({\bf 115830})
\oplus({\bf \overline{115830}})
\oplus2({\bf 36608})
\oplus({\bf 1716})
\oplus({\bf \overline{1716}})$\\
%
${\bf 637637}$&=&
$({\bf 392392})
\oplus({\bf 200200})
\oplus({\bf 21021})
\oplus({\bf \overline{21021}})
\oplus({\bf 3003})$\\
%
${\bf \overline{637637}}$&=&
$({\bf 392392})
\oplus({\bf 200200})
\oplus({\bf 21021})
\oplus({\bf \overline{21021}})
\oplus({\bf 3003})$\\
%
${\bf 746928}$&=&
$({\bf 269568})
\oplus({\bf 427856})
\oplus({\bf 23296})
\oplus({\bf 24948})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf \overline{746928}}$&=&
$({\bf 269568})
\oplus({\bf 427856})
\oplus({\bf 23296})
\oplus({\bf 24948})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 780780}$&=&
$({\bf 640640})
\oplus({\bf 128128})
\oplus({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf \overline{780780}}$&=&
$({\bf 640640})
\oplus({\bf 128128})
\oplus({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf 790075}$&=&
$({\bf 119119})
\oplus({\bf 114400})
\oplus({\bf 58344})
\oplus2({\bf 150528})
\oplus({\bf 75075})
\oplus2({\bf 5265})
\oplus({\bf 38220})
\oplus({\bf 58968})
\oplus2({\bf 3080})
\oplus2({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{14}\supset\mathfrak{usp}_{14}$(S)}
}
\label{Table:Branching-rules-A13_C7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{usp}_{14}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A13_C7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{usp}_{14}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 14}$&=&
$({\bf 14})$\\
%
${\bf \overline{14}}$&=&
$({\bf 14})$\\
%
${\bf 91}$&=&
$({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{91}}$&=&
$({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 105}$&=&
$({\bf 105})$\\
%
${\bf \overline{105}}$&=&
$({\bf 105})$\\
%
${\bf 195}$&=&
$({\bf 105})
\oplus({\bf 90})$\\
%
${\bf 364}$&=&
$({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{364}}$&=&
$({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 560}$&=&
$({\bf 560})$\\
%
${\bf \overline{560}}$&=&
$({\bf 560})$\\
%
${\bf 910}$&=&
$({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{910}}$&=&
$({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 1001}$&=&
$({\bf 910})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{1001}}$&=&
$({\bf 910})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 1260}$&=&
$({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{1260}}$&=&
$({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 1456}$&=&
$({\bf 560})
\oplus({\bf 896})$\\
%
${\bf \overline{1456}}$&=&
$({\bf 560})
\oplus({\bf 896})$\\
%
${\bf 2002}$&=&
$({\bf 1638})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{2002}}$&=&
$({\bf 1638})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 2380}$&=&
$({\bf 2380})$\\
%
${\bf \overline{2380}}$&=&
$({\bf 2380})$\\
%
${\bf 3003}$&=&
$({\bf 2002})
\oplus({\bf 910})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 2002})
\oplus({\bf 910})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 3185}$&=&
$({\bf 3094})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{3185}}$&=&
$({\bf 3094})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 3432}$&=&
$({\bf 1430})
\oplus({\bf 1638})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 4095}$&=&
$({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%
${\bf \overline{4095}}$&=&
$({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%
${\bf 5005}$&=&
$({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 5460}$&=&
$({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf \overline{5460}}$&=&
$({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf 7735}$&=&
$({\bf 2380})
\oplus({\bf 5355})$\\
%
${\bf \overline{7735}}$&=&
$({\bf 2380})
\oplus({\bf 5355})$\\
%
${\bf 8085}$&=&
$({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 8568}$&=&
$({\bf 8568})$\\
%
${\bf \overline{8568}}$&=&
$({\bf 8568})$\\
%
${\bf 9360}$&=&
$({\bf 5355})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf \overline{9360}}$&=&
$({\bf 5355})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf 10829}$&=&
$({\bf 2380})
\oplus({\bf 5355})
\oplus({\bf 3094})$\\
%
${\bf 12012}$&=&
$({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{12012}}$&=&
$({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 12544}$&=&
$({\bf 5355})
\oplus({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%
${\bf \overline{12544}}$&=&
$({\bf 5355})
\oplus({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%
${\bf 13650}$&=&
$({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1638})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{13650}}$&=&
$({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1638})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 19110}$&=&
$({\bf 17850})
\oplus({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{19110}}$&=&
$({\bf 17850})
\oplus({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 24752}$&=&
$({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf \overline{24752}}$&=&
$({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf 25025}$&=&
$({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf \overline{25025}}$&=&
$({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 25480}$&=&
$({\bf 24570})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{25480}}$&=&
$({\bf 24570})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 26208}$&=&
$({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 896})$\\
%
${\bf \overline{26208}}$&=&
$({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 896})$\\
%
${\bf 27027}$&=&
$({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 2002})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf \overline{27027}}$&=&
$({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 2002})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 27132}$&=&
$({\bf 27132})$\\
%
${\bf \overline{27132}}$&=&
$({\bf 27132})$\\
%
${\bf 31850}$&=&
$({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1638})
\oplus2({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{31850}}$&=&
$({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1638})
\oplus2({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 32760}$&=&
$({\bf 8568})
\oplus({\bf 24192})$\\
%
${\bf \overline{32760}}$&=&
$({\bf 8568})
\oplus({\bf 24192})$\\
%
${\bf 36960}$&=&
$({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 10752})
\oplus({\bf 896})$\\
%
${\bf \overline{36960}}$&=&
$({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 10752})
\oplus({\bf 896})$\\
%
${\bf 38610}$&=&
$({\bf 24960})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1638})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{38610}}$&=&
$({\bf 24960})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1638})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 40040}$&=&
$({\bf 24960})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1430})
\oplus({\bf 1638})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 24960})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1430})
\oplus({\bf 1638})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 41405}$&=&
$({\bf 37400})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf \overline{41405}}$&=&
$({\bf 37400})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf 43680}$&=&
$({\bf 24570})
\oplus({\bf 17850})
\oplus({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{43680}}$&=&
$({\bf 24570})
\oplus({\bf 17850})
\oplus({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 45045}$&=&
$({\bf 18018})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 2002})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf \overline{45045}}$&=&
$({\bf 18018})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 2002})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 49504}$&=&
$({\bf 24192})
\oplus({\bf 24752})
\oplus({\bf 560})$\\
%
${\bf \overline{49504}}$&=&
$({\bf 24192})
\oplus({\bf 24752})
\oplus({\bf 560})$\\
%
${\bf 56056}$&=&
$({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus2({\bf 896})
\oplus({\bf 350})$\\
%
${\bf \overline{56056}}$&=&
$({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus2({\bf 896})
\oplus({\bf 350})$\\
%
${\bf 57330}$&=&
$({\bf 8568})
\oplus({\bf 24192})
\oplus({\bf 24570})$\\
%
${\bf \overline{57330}}$&=&
$({\bf 8568})
\oplus({\bf 24192})
\oplus({\bf 24570})$\\
%
${\bf 63063}$&=&
$({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{63063}}$&=&
$({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 63700}$&=&
$({\bf 60515})
\oplus({\bf 3094})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{63700}}$&=&
$({\bf 60515})
\oplus({\bf 3094})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 74970}$&=&
$({\bf 24192})
\oplus({\bf 24570})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 896})$\\
%
${\bf \overline{74970}}$&=&
$({\bf 24192})
\oplus({\bf 24570})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 896})$\\
%
${\bf 77520}$&=&
$({\bf 77520})$\\
%
${\bf \overline{77520}}$&=&
$({\bf 77520})$\\
%
${\bf 80080}$&=&
$({\bf 24570})
\oplus({\bf 24752})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus2({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{80080}}$&=&
$({\bf 24570})
\oplus({\bf 24752})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus2({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 80080'}$&=&
$({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf \overline{80080'}}$&=&
$({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf 85995}$&=&
$({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 2002})
\oplus2({\bf 910})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{85995}}$&=&
$({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 2002})
\oplus2({\bf 910})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 92820}$&=&
$({\bf 24192})
\oplus({\bf 24570})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 17850})
\oplus({\bf 896})$\\
%
${\bf \overline{92820}}$&=&
$({\bf 24192})
\oplus({\bf 24570})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 17850})
\oplus({\bf 896})$\\
%
${\bf 92820'}$&=&
$({\bf 90440})
\oplus({\bf 2380})$\\
%
${\bf \overline{92820'}}$&=&
$({\bf 90440})
\oplus({\bf 2380})$\\
%
${\bf 100100}$&=&
$({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf \overline{100100}}$&=&
$({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf 117572}$&=&
$({\bf 27132})
\oplus({\bf 90440})$\\
%
${\bf \overline{117572}}$&=&
$({\bf 27132})
\oplus({\bf 90440})$\\
%
${\bf 123760}$&=&
$({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 5355})$\\
%
${\bf \overline{123760}}$&=&
$({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 5355})$\\
%
${\bf 124215}$&=&
$({\bf 37400})
\oplus({\bf 54978})
\oplus({\bf 20020})
\oplus2({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 2002})
\oplus2({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 129948}$&=&
$({\bf 124488})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf \overline{129948}}$&=&
$({\bf 124488})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf 140140}$&=&
$({\bf 108290})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1638})
\oplus2({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 108290})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1638})
\oplus2({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 163072}$&=&
$({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 20020})
\oplus2({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf \overline{163072}}$&=&
$({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 20020})
\oplus2({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 163072'}$&=&
$({\bf 150528})
\oplus({\bf 5355})
\oplus({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%
${\bf \overline{163072'}}$&=&
$({\bf 150528})
\oplus({\bf 5355})
\oplus({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%
${\bf 168168}$&=&
$({\bf 108290})
\oplus({\bf 17850})
\oplus({\bf 24960})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1430})
\oplus2({\bf 1638})
\oplus2({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{168168}}$&=&
$({\bf 108290})
\oplus({\bf 17850})
\oplus({\bf 24960})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1430})
\oplus2({\bf 1638})
\oplus2({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 171600}$&=&
$({\bf 134640})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 10752})
\oplus({\bf 896})$\\
%
${\bf \overline{171600}}$&=&
$({\bf 134640})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 10752})
\oplus({\bf 896})$\\
%
${\bf 182182}$&=&
$({\bf 152320})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{182182}}$&=&
$({\bf 152320})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 194480}$&=&
$({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 70720})
\oplus({\bf 5355})$\\
%
${\bf \overline{194480}}$&=&
$({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 70720})
\oplus({\bf 5355})$\\
%
${\bf 196560}$&=&
$({\bf 134640})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 24960})
\oplus({\bf 10752})
\oplus({\bf 896})$\\
%
${\bf \overline{196560}}$&=&
$({\bf 134640})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 24960})
\oplus({\bf 10752})
\oplus({\bf 896})$\\
%
${\bf 203490}$&=&
$({\bf 203490})$\\
%
${\bf \overline{203490}}$&=&
$({\bf 203490})$\\
%
${\bf 208845}$&=&
$({\bf 90440})
\oplus({\bf 116025})
\oplus({\bf 2380})$\\
%
${\bf \overline{208845}}$&=&
$({\bf 90440})
\oplus({\bf 116025})
\oplus({\bf 2380})$\\
%
${\bf 225225}$&=&
$({\bf 139230})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 2002})
\oplus2({\bf 910})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{225225}}$&=&
$({\bf 139230})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 2002})
\oplus2({\bf 910})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 242060}$&=&
$({\bf 27132})
\oplus({\bf 90440})
\oplus({\bf 124488})$\\
%
${\bf \overline{242060}}$&=&
$({\bf 27132})
\oplus({\bf 90440})
\oplus({\bf 124488})$\\
%
${\bf 245245}$&=&
$({\bf 139230})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 18018})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus2({\bf 2002})
\oplus2({\bf 910})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{245245}}$&=&
$({\bf 139230})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 18018})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus2({\bf 2002})
\oplus2({\bf 910})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 260260}$&=&
$({\bf 150528})
\oplus({\bf 5355})
\oplus({\bf 37400})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus2({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf \overline{260260}}$&=&
$({\bf 150528})
\oplus({\bf 5355})
\oplus({\bf 37400})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus2({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 270270}$&=&
$({\bf 102102})
\oplus({\bf 108290})
\oplus({\bf 17850})
\oplus({\bf 24960})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1430})
\oplus2({\bf 1638})
\oplus2({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{270270}}$&=&
$({\bf 102102})
\oplus({\bf 108290})
\oplus({\bf 17850})
\oplus({\bf 24960})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1430})
\oplus2({\bf 1638})
\oplus2({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 270270'}$&=&
$({\bf 170170})
\oplus({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf \overline{270270'}}$&=&
$({\bf 170170})
\oplus({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf 273273}$&=&
$({\bf 214200})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 910})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{273273}}$&=&
$({\bf 214200})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 910})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 277200}$&=&
$({\bf 60515})
\oplus({\bf 150528})
\oplus({\bf 54978})
\oplus2({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf \overline{277200}}$&=&
$({\bf 60515})
\oplus({\bf 150528})
\oplus({\bf 54978})
\oplus2({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 288288}$&=&
$({\bf 170170})
\oplus({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 18018})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf \overline{288288}}$&=&
$({\bf 170170})
\oplus({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 18018})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf 302328}$&=&
$({\bf 293760})
\oplus({\bf 8568})$\\
%
${\bf \overline{302328}}$&=&
$({\bf 293760})
\oplus({\bf 8568})$\\
%
${\bf 302575}$&=&
$({\bf 27132})
\oplus({\bf 90440})
\oplus({\bf 124488})
\oplus({\bf 60515})$\\
%
${\bf 313600}$&=&
$({\bf 150528})
\oplus({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 20020})
\oplus2({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf \overline{313600}}$&=&
$({\bf 150528})
\oplus({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 20020})
\oplus2({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 320320}$&=&
$({\bf 123760})
\oplus({\bf 134640})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 24960})
\oplus({\bf 10752})
\oplus({\bf 896})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 123760})
\oplus({\bf 134640})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 24960})
\oplus({\bf 10752})
\oplus({\bf 896})$\\
%
${\bf 321776}$&=&
$({\bf 124488})
\oplus({\bf 150528})
\oplus({\bf 5355})
\oplus({\bf 37400})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf \overline{321776}}$&=&
$({\bf 124488})
\oplus({\bf 150528})
\oplus({\bf 5355})
\oplus({\bf 37400})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf 331240}$&=&
$({\bf 152320})
\oplus({\bf 108290})
\oplus({\bf 17850})
\oplus({\bf 24960})
\oplus2({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1430})
\oplus2({\bf 1638})
\oplus2({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{331240}}$&=&
$({\bf 152320})
\oplus({\bf 108290})
\oplus({\bf 17850})
\oplus({\bf 24960})
\oplus2({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1430})
\oplus2({\bf 1638})
\oplus2({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 336336}$&=&
$({\bf 134640})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 108290})
\oplus({\bf 17850})
\oplus({\bf 24960})
\oplus2({\bf 10752})
\oplus2({\bf 896})
\oplus({\bf 1638})
\oplus({\bf 350})$\\
%
${\bf \overline{336336}}$&=&
$({\bf 134640})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 108290})
\oplus({\bf 17850})
\oplus({\bf 24960})
\oplus2({\bf 10752})
\oplus2({\bf 896})
\oplus({\bf 1638})
\oplus({\bf 350})$\\
%
${\bf 338688}$&=&
$({\bf 90440})
\oplus({\bf 124488})
\oplus({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 5355})$\\
%
${\bf \overline{338688}}$&=&
$({\bf 90440})
\oplus({\bf 124488})
\oplus({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 5355})$\\
%
${\bf 348075}$&=&
$({\bf 124488})
\oplus({\bf 60515})
\oplus({\bf 150528})
\oplus({\bf 5355})
\oplus({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%
${\bf \overline{348075}}$&=&
$({\bf 124488})
\oplus({\bf 60515})
\oplus({\bf 150528})
\oplus({\bf 5355})
\oplus({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%
${\bf 354900}$&=&
$({\bf 150528})
\oplus({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 37400})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 20020})
\oplus3({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf \overline{354900}}$&=&
$({\bf 150528})
\oplus({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 37400})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 20020})
\oplus3({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 357357}$&=&
$({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 150528})
\oplus({\bf 70720})
\oplus2({\bf 5355})
\oplus({\bf 3094})
\oplus({\bf 3900})$\\
%
${\bf \overline{357357}}$&=&
$({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 150528})
\oplus({\bf 70720})
\oplus2({\bf 5355})
\oplus({\bf 3094})
\oplus({\bf 3900})$\\
%
${\bf 371280}$&=&
$({\bf 77520})
\oplus({\bf 293760})$\\
%
${\bf \overline{371280}}$&=&
$({\bf 77520})
\oplus({\bf 293760})$\\
%
${\bf 388960}$&=&
$({\bf 339456})
\oplus({\bf 24192})
\oplus({\bf 24752})
\oplus({\bf 560})$\\
%
${\bf \overline{388960}}$&=&
$({\bf 339456})
\oplus({\bf 24192})
\oplus({\bf 24752})
\oplus({\bf 560})$\\
%
${\bf 397488}$&=&
$({\bf 353430})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 17850})
\oplus({\bf 896})$\\
%
${\bf \overline{397488}}$&=&
$({\bf 353430})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 17850})
\oplus({\bf 896})$\\
%
${\bf 412335}$&=&
$({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 150528})
\oplus({\bf 70720})
\oplus2({\bf 5355})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 3900})$\\
%
${\bf \overline{412335}}$&=&
$({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 150528})
\oplus({\bf 70720})
\oplus2({\bf 5355})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 3900})$\\
%
${\bf 433160}$&=&
$({\bf 407680})
\oplus({\bf 24570})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf \overline{433160}}$&=&
$({\bf 407680})
\oplus({\bf 24570})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 455455}$&=&
$({\bf 334152})
\oplus({\bf 37400})
\oplus({\bf 54978})
\oplus({\bf 20020})
\oplus2({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf \overline{455455}}$&=&
$({\bf 334152})
\oplus({\bf 37400})
\oplus({\bf 54978})
\oplus({\bf 20020})
\oplus2({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 458640}$&=&
$({\bf 414960})
\oplus({\bf 24570})
\oplus({\bf 17850})
\oplus({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{458640}}$&=&
$({\bf 414960})
\oplus({\bf 24570})
\oplus({\bf 17850})
\oplus({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 476476}$&=&
$({\bf 124488})
\oplus({\bf 116025})
\oplus({\bf 150528})
\oplus({\bf 70720})
\oplus2({\bf 5355})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf \overline{476476}}$&=&
$({\bf 124488})
\oplus({\bf 116025})
\oplus({\bf 150528})
\oplus({\bf 70720})
\oplus2({\bf 5355})
\oplus({\bf 3900})
\oplus({\bf 105})$\\
%
${\bf 477360}$&=&
$({\bf 444600})
\oplus({\bf 8568})
\oplus({\bf 24192})$\\
%
${\bf \overline{477360}}$&=&
$({\bf 444600})
\oplus({\bf 8568})
\oplus({\bf 24192})$\\
%
${\bf 489216}$&=&
$({\bf 90440})
\oplus({\bf 124488})
\oplus({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 150528})
\oplus({\bf 5355})$\\
%
${\bf \overline{489216}}$&=&
$({\bf 90440})
\oplus({\bf 124488})
\oplus({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 150528})
\oplus({\bf 5355})$\\
%
${\bf 497420}$&=&
$({\bf 497420})$\\
%
${\bf \overline{497420}}$&=&
$({\bf 497420})$\\
%
${\bf 512512}$&=&
$({\bf 170170})
\oplus({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 139230})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 18018})
\oplus2({\bf 20020})
\oplus2({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 2002})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf \overline{512512}}$&=&
$({\bf 170170})
\oplus({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 139230})
\oplus({\bf 54978})
\oplus({\bf 3094})
\oplus({\bf 18018})
\oplus2({\bf 20020})
\oplus2({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 2002})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 519792}$&=&
$({\bf 495040})
\oplus({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf \overline{519792}}$&=&
$({\bf 495040})
\oplus({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf 523600}$&=&
$({\bf 339456})
\oplus({\bf 24192})
\oplus({\bf 134640})
\oplus({\bf 24752})
\oplus({\bf 560})$\\
%
${\bf \overline{523600}}$&=&
$({\bf 339456})
\oplus({\bf 24192})
\oplus({\bf 134640})
\oplus({\bf 24752})
\oplus({\bf 560})$\\
%
${\bf 552825}$&=&
$({\bf 90440})
\oplus({\bf 124488})
\oplus({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 60515})
\oplus({\bf 150528})
\oplus({\bf 5355})
\oplus({\bf 3094})$\\
%
${\bf \overline{552825}}$&=&
$({\bf 90440})
\oplus({\bf 124488})
\oplus({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 60515})
\oplus({\bf 150528})
\oplus({\bf 5355})
\oplus({\bf 3094})$\\
%
${\bf 560560}$&=&
$({\bf 480480})
\oplus({\bf 24570})
\oplus({\bf 24752})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus2({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{560560}}$&=&
$({\bf 480480})
\oplus({\bf 24570})
\oplus({\bf 24752})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus2({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 560560'}$&=&
$({\bf 353430})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 152320})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 896})$\\
%
${\bf \overline{560560'}}$&=&
$({\bf 353430})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 152320})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 896})$\\
%
${\bf 588588}$&=&
$({\bf 123760})
\oplus({\bf 134640})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 102102})
\oplus({\bf 108290})
\oplus({\bf 17850})
\oplus2({\bf 24960})
\oplus2({\bf 10752})
\oplus2({\bf 896})
\oplus({\bf 1430})
\oplus({\bf 1638})
\oplus({\bf 350})$\\
%
${\bf 637637}$&=&
$({\bf 334152})
\oplus({\bf 37400})
\oplus({\bf 139230})
\oplus({\bf 54978})
\oplus({\bf 18018})
\oplus2({\bf 20020})
\oplus2({\bf 3900})
\oplus({\bf 105})
\oplus2({\bf 2002})
\oplus2({\bf 910})
\oplus({\bf 90})$\\
%
${\bf \overline{637637}}$&=&
$({\bf 334152})
\oplus({\bf 37400})
\oplus({\bf 139230})
\oplus({\bf 54978})
\oplus({\bf 18018})
\oplus2({\bf 20020})
\oplus2({\bf 3900})
\oplus({\bf 105})
\oplus2({\bf 2002})
\oplus2({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 746928}$&=&
$({\bf 293760})
\oplus({\bf 444600})
\oplus({\bf 8568})$\\
%
${\bf \overline{746928}}$&=&
$({\bf 293760})
\oplus({\bf 444600})
\oplus({\bf 8568})$\\
%
${\bf 780780}$&=&
$({\bf 452608})
\oplus({\bf 152320})
\oplus({\bf 108290})
\oplus({\bf 17850})
\oplus({\bf 24960})
\oplus2({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1638})
\oplus2({\bf 350})
\oplus({\bf 14})$\\
%
${\bf \overline{780780}}$&=&
$({\bf 452608})
\oplus({\bf 152320})
\oplus({\bf 108290})
\oplus({\bf 17850})
\oplus({\bf 24960})
\oplus2({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 1638})
\oplus2({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 790075}$&=&
$({\bf 124488})
\oplus({\bf 116025})
\oplus({\bf 60515})
\oplus2({\bf 150528})
\oplus({\bf 70720})
\oplus2({\bf 5355})
\oplus({\bf 37400})
\oplus({\bf 54978})
\oplus2({\bf 3094})
\oplus2({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{7}\oplus\mathfrak{su}_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_2$(S)}
}
\label{Table:Branching-rules-A13_A6-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A13_A6-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 14}$&=&
$({\bf 7,2})$\\
%
${\bf \overline{14}}$&=&
$({\bf \overline{7},2})$\\
%
${\bf 91}$&=&
$({\bf 28,1})
\oplus({\bf 21,3})$\\
%
${\bf \overline{91}}$&=&
$({\bf \overline{28},1})
\oplus({\bf \overline{21},3})$\\
%
${\bf 105}$&=&
$({\bf 28,3})
\oplus({\bf 21,1})$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{28},3})
\oplus({\bf \overline{21},1})$\\
%
${\bf 195}$&=&
$({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 1,3})$\\
%
${\bf 364}$&=&
$({\bf 112,2})
\oplus({\bf 35,4})$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{112},2})
\oplus({\bf \overline{35},4})$\\
%
${\bf 560}$&=&
$({\bf 84,4})
\oplus({\bf 112,2})$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{84},4})
\oplus({\bf \overline{112},2})$\\
%
${\bf 910}$&=&
$({\bf 84,2})
\oplus({\bf 112,4})
\oplus({\bf 112,2})
\oplus({\bf 35,2})$\\
%
${\bf \overline{910}}$&=&
$({\bf \overline{84},2})
\oplus({\bf \overline{112},4})
\oplus({\bf \overline{112},2})
\oplus({\bf \overline{35},2})$\\
%
${\bf 1001}$&=&
$({\bf \overline{196},1})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{35},5})$\\
%
${\bf \overline{1001}}$&=&
$({\bf 196,1})
\oplus({\bf 210,3})
\oplus({\bf 35,5})$\\
%
${\bf 1260}$&=&
$({\bf 189,2})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 7,4})
\oplus({\bf 7,2})$\\
%
${\bf \overline{1260}}$&=&
$({\bf \overline{189},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{7},4})
\oplus({\bf \overline{7},2})$\\
%
${\bf 1456}$&=&
$({\bf 189,4})
\oplus({\bf 189,2})
\oplus({\bf 140,2})
\oplus({\bf 7,4})
\oplus({\bf 7,2})$\\
%
${\bf \overline{1456}}$&=&
$({\bf \overline{189},4})
\oplus({\bf \overline{189},2})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{7},4})
\oplus({\bf \overline{7},2})$\\
%
${\bf 2002}$&=&
$({\bf \overline{490},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{21},6})$\\
%
${\bf \overline{2002}}$&=&
$({\bf 490,2})
\oplus({\bf 224,4})
\oplus({\bf 21,6})$\\
%
${\bf 2380}$&=&
$({\bf \overline{210'},5})
\oplus({\bf \overline{378},3})
\oplus({\bf \overline{196},1})$\\
%
${\bf \overline{2380}}$&=&
$({\bf 210',5})
\oplus({\bf 378,3})
\oplus({\bf 196,1})$\\
%
${\bf 3003}$&=&
$({\bf \overline{490'},1})
\oplus({\bf \overline{588},3})
\oplus({\bf \overline{140},5})
\oplus({\bf \overline{7},7})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 490',1})
\oplus({\bf 588,3})
\oplus({\bf 140,5})
\oplus({\bf 7,7})$\\
%
${\bf 3185}$&=&
$({\bf \overline{210'},1})
\oplus({\bf \overline{378},3})
\oplus({\bf \overline{196},5})
\oplus({\bf \overline{196},1})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{35},1})$\\
%
${\bf \overline{3185}}$&=&
$({\bf 210',1})
\oplus({\bf 378,3})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 210,3})
\oplus({\bf 35,1})$\\
%
${\bf 3432}$&=&
$({\bf 784,2})
\oplus({\bf 392,4})
\oplus({\bf 48,6})
\oplus({\bf 1,8})$\\
%
${\bf 4095}$&=&
$({\bf \overline{378},3})
\oplus({\bf \overline{378},1})
\oplus({\bf \overline{196},3})
\oplus({\bf \overline{210},5})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{35},3})$\\
%
${\bf \overline{4095}}$&=&
$({\bf 378,3})
\oplus({\bf 378,1})
\oplus({\bf 196,3})
\oplus({\bf 210,5})
\oplus({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 35,3})$\\
%
${\bf 5005}$&=&
$({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 28,3})
\oplus({\bf 224,5})
\oplus({\bf 224,3})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{735},3})
\oplus({\bf \overline{735},1})
\oplus({\bf \overline{224},5})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})$\\
%
${\bf 5460}$&=&
$({\bf \overline{210'},3})
\oplus({\bf \overline{378},5})
\oplus({\bf \overline{378},3})
\oplus({\bf \overline{378},1})
\oplus({\bf \overline{196},3})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{210},1})$\\
%
${\bf \overline{5460}}$&=&
$({\bf 210',3})
\oplus({\bf 378,5})
\oplus({\bf 378,3})
\oplus({\bf 378,1})
\oplus({\bf 196,3})
\oplus({\bf 210,3})
\oplus({\bf 210,1})$\\
%
${\bf 7735}$&=&
$({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 21,3})$\\
%
${\bf \overline{7735}}$&=&
$({\bf \overline{560},5})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{735},3})
\oplus({\bf \overline{735},1})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{21},3})$\\
%
${\bf 8085}$&=&
$({\bf 735',1})
\oplus({\bf 540,3})
\oplus({\bf \overline{540},3})
\oplus({\bf 392,5})
\oplus({\bf 392,3})
\oplus({\bf 392,1})
\oplus({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 8568}$&=&
$({\bf \overline{462},6})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{882},2})$\\
%
${\bf \overline{8568}}$&=&
$({\bf 462,6})
\oplus({\bf 1008,4})
\oplus({\bf 882,2})$\\
%
${\bf 9360}$&=&
$({\bf 735',3})
\oplus({\bf 540,5})
\oplus({\bf 540,3})
\oplus({\bf 540,1})
\oplus({\bf \overline{540},1})
\oplus({\bf 392,3})
\oplus({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{9360}}$&=&
$({\bf 735',3})
\oplus({\bf 540,1})
\oplus({\bf \overline{540},5})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{540},1})
\oplus({\bf 392,3})
\oplus({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 1,3})$\\
%
${\bf 10829}$&=&
$({\bf 735',5})
\oplus({\bf 735',3})
\oplus({\bf 735',1})
\oplus({\bf 540,3})
\oplus({\bf \overline{540},3})
\oplus({\bf 392,1})
\oplus({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 12012}$&=&
$({\bf \overline{882},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{490},4})
\oplus({\bf \overline{490},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{21},4})$\\
%
${\bf \overline{12012}}$&=&
$({\bf 882,2})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 490,4})
\oplus({\bf 490,2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 21,4})$\\
%
${\bf 12544}$&=&
$({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 224,3})
\oplus({\bf 224,1})
\oplus({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})$\\
%
${\bf \overline{12544}}$&=&
$({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{735},5})
\oplus2({\bf \overline{735},3})
\oplus({\bf \overline{735},1})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{28},5})
\oplus2({\bf \overline{28},3})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{21},5})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{21},1})$\\
%
${\bf 13650}$&=&
$({\bf 1260,2})
\oplus({\bf 1323,4})
\oplus({\bf 1323,2})
\oplus({\bf 112,4})
\oplus({\bf 112,2})
\oplus({\bf 210,6})
\oplus({\bf 210,4})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})$\\
%
${\bf \overline{13650}}$&=&
$({\bf \overline{1260},2})
\oplus({\bf \overline{1323},4})
\oplus({\bf \overline{1323},2})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{112},4})
\oplus({\bf \overline{112},2})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})$\\
%
${\bf 19110}$&=&
$({\bf \overline{1008},2})
\oplus({\bf \overline{882},4})
\oplus({\bf \overline{882},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{490},6})
\oplus({\bf \overline{490},4})
\oplus({\bf \overline{490},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{21},2})$\\
%
${\bf \overline{19110}}$&=&
$({\bf 1008,2})
\oplus({\bf 882,4})
\oplus({\bf 882,2})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 490,6})
\oplus({\bf 490,4})
\oplus({\bf 490,2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 21,2})$\\
%
${\bf 24752}$&=&
$({\bf \overline{462},4})
\oplus({\bf \overline{1008},6})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{882},4})
\oplus({\bf \overline{882},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{490},2})$\\
%
${\bf \overline{24752}}$&=&
$({\bf 462,4})
\oplus({\bf 1008,6})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 882,4})
\oplus({\bf 882,2})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 490,2})$\\
%
${\bf 25025}$&=&
$({\bf \overline{2352},3})
\oplus({\bf \overline{2352},1})
\oplus({\bf \overline{840},5})
\oplus({\bf \overline{840},3})
\oplus({\bf \overline{490'},3})
\oplus({\bf \overline{588},5})
\oplus({\bf \overline{588},3})
\oplus({\bf \overline{588},1})
\oplus({\bf \overline{140},7})
\oplus({\bf \overline{140},5})
\oplus({\bf \overline{140},3})
\oplus({\bf \overline{7},5})$\\
%
${\bf \overline{25025}}$&=&
$({\bf 2352,3})
\oplus({\bf 2352,1})
\oplus({\bf 490',3})
\oplus({\bf 840,5})
\oplus({\bf 840,3})
\oplus({\bf 588,5})
\oplus({\bf 588,3})
\oplus({\bf 588,1})
\oplus({\bf 140,7})
\oplus({\bf 140,5})
\oplus({\bf 140,3})
\oplus({\bf 7,5})$\\
%
${\bf 25480}$&=&
$({\bf \overline{462},2})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{882},6})
\oplus({\bf \overline{882},4})
\oplus({\bf \overline{882},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{490},4})
\oplus({\bf \overline{490},2})
\oplus({\bf \overline{224},2})$\\
%
${\bf \overline{25480}}$&=&
$({\bf 462,2})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 882,6})
\oplus({\bf 882,4})
\oplus({\bf 882,2})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 490,4})
\oplus({\bf 490,2})
\oplus({\bf 224,2})$\\
%
${\bf 26208}$&=&
$({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{882},4})
\oplus({\bf \overline{882},2})
\oplus({\bf \overline{756},6})
\oplus({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{490},4})
\oplus({\bf \overline{490},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})$\\
%
${\bf \overline{26208}}$&=&
$({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 882,4})
\oplus({\bf 882,2})
\oplus({\bf 756,6})
\oplus({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 490,4})
\oplus({\bf 490,2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})$\\
%
${\bf 27027}$&=&
$({\bf \overline{3024},3})
\oplus({\bf \overline{3024},1})
\oplus({\bf \overline{196},3})
\oplus({\bf \overline{1323},5})
\oplus({\bf \overline{1323},3})
\oplus({\bf \overline{210},5})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{112},7})
\oplus({\bf \overline{112},5})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})$\\
%
${\bf \overline{27027}}$&=&
$({\bf 3024,3})
\oplus({\bf 3024,1})
\oplus({\bf 1323,5})
\oplus({\bf 1323,3})
\oplus({\bf 112,7})
\oplus({\bf 112,5})
\oplus({\bf 196,3})
\oplus({\bf 210,5})
\oplus({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})$\\
%
${\bf 27132}$&=&
$({\bf \overline{924},7})
\oplus({\bf \overline{2310},5})
\oplus({\bf \overline{2646'},3})
\oplus({\bf \overline{1176},1})$\\
%
${\bf \overline{27132}}$&=&
$({\bf 924,7})
\oplus({\bf 2310,5})
\oplus({\bf 2646',3})
\oplus({\bf 1176,1})$\\
%
${\bf 31850}$&=&
$({\bf 2800,2})
\oplus({\bf 2016,4})
\oplus({\bf 2016,2})
\oplus({\bf 189,4})
\oplus({\bf 189,2})
\oplus({\bf 840,4})
\oplus({\bf 588,6})
\oplus({\bf 588,4})
\oplus({\bf 588,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})$\\
%
${\bf \overline{31850}}$&=&
$({\bf \overline{2800},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{2016},4})
\oplus({\bf \overline{2016},2})
\oplus({\bf \overline{588},6})
\oplus({\bf \overline{588},4})
\oplus({\bf \overline{588},2})
\oplus({\bf \overline{189},4})
\oplus({\bf \overline{189},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{7},6})
\oplus({\bf \overline{7},4})
\oplus({\bf \overline{7},2})$\\
%
${\bf 32760}$&=&
$({\bf 1386,6})
\oplus({\bf 1386,4})
\oplus({\bf 2450,4})
\oplus({\bf 2450,2})
\oplus({\bf 84,6})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 1260,2})
\oplus({\bf 112,4})
\oplus({\bf 112,2})$\\
%
${\bf \overline{32760}}$&=&
$({\bf \overline{1386},6})
\oplus({\bf \overline{1386},4})
\oplus({\bf \overline{2450},4})
\oplus({\bf \overline{2450},2})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{84},6})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{112},4})
\oplus({\bf \overline{112},2})$\\
%
${\bf 36960}$&=&
$({\bf 2800,4})
\oplus({\bf 2800,2})
\oplus({\bf 2016,2})
\oplus({\bf 189,4})
\oplus({\bf 189,2})
\oplus({\bf 840,6})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 588,4})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 7,4})
\oplus({\bf 7,2})$\\
%
${\bf \overline{36960}}$&=&
$({\bf \overline{2800},4})
\oplus({\bf \overline{2800},2})
\oplus({\bf \overline{840},6})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{2016},2})
\oplus({\bf \overline{588},4})
\oplus({\bf \overline{189},4})
\oplus({\bf \overline{189},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{7},4})
\oplus({\bf \overline{7},2})$\\
%
${\bf 38610}$&=&
$({\bf 2646,2})
\oplus({\bf 2940,4})
\oplus({\bf 2940,2})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 784,4})
\oplus({\bf 784,2})
\oplus({\bf 392,6})
\oplus({\bf 392,4})
\oplus({\bf 392,2})
\oplus({\bf 48,8})
\oplus({\bf 48,6})
\oplus({\bf 48,4})
\oplus({\bf 1,6})$\\
%
${\bf \overline{38610}}$&=&
$({\bf \overline{2646},2})
\oplus({\bf \overline{2940},4})
\oplus({\bf \overline{2940},2})
\oplus({\bf 784,4})
\oplus({\bf 784,2})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf 392,6})
\oplus({\bf 392,4})
\oplus({\bf 392,2})
\oplus({\bf 48,8})
\oplus({\bf 48,6})
\oplus({\bf 48,4})
\oplus({\bf 1,6})$\\
%
${\bf 40040}$&=&
$({\bf \overline{2940'},2})
\oplus({\bf \overline{3402},4})
\oplus({\bf \overline{3402},2})
\oplus({\bf \overline{490},4})
\oplus({\bf \overline{490},2})
\oplus({\bf \overline{735},6})
\oplus({\bf \overline{735},4})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},6})
\oplus({\bf \overline{21},8})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},4})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 2940',2})
\oplus({\bf 3402,4})
\oplus({\bf 3402,2})
\oplus({\bf 735,6})
\oplus({\bf 735,4})
\oplus({\bf 28,8})
\oplus({\bf 28,6})
\oplus({\bf 490,4})
\oplus({\bf 490,2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 21,4})$\\
%
${\bf 41405}$&=&
$({\bf \overline{2646'},3})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{2352},5})
\oplus({\bf \overline{2352},3})
\oplus({\bf \overline{840},3})
\oplus({\bf \overline{490'},7})
\oplus({\bf \overline{490'},3})
\oplus({\bf \overline{588},5})
\oplus({\bf \overline{588},1})
\oplus({\bf \overline{140},3})
\oplus({\bf \overline{7},1})$\\
%
${\bf \overline{41405}}$&=&
$({\bf 2646',3})
\oplus({\bf 1176,1})
\oplus({\bf 2100,1})
\oplus({\bf 2352,5})
\oplus({\bf 2352,3})
\oplus({\bf 490',7})
\oplus({\bf 490',3})
\oplus({\bf 840,3})
\oplus({\bf 588,5})
\oplus({\bf 588,1})
\oplus({\bf 140,3})
\oplus({\bf 7,1})$\\
%
${\bf 43680}$&=&
$({\bf 1386,2})
\oplus({\bf 2450,4})
\oplus({\bf 2450,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 1260,6})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 1323,4})
\oplus({\bf 1323,2})
\oplus({\bf 112,6})
\oplus2({\bf 112,4})
\oplus2({\bf 112,2})
\oplus({\bf 210,2})
\oplus({\bf 35,4})
\oplus({\bf 35,2})$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{1386},2})
\oplus({\bf \overline{2450},4})
\oplus({\bf \overline{2450},2})
\oplus({\bf \overline{1260},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{1323},4})
\oplus({\bf \overline{1323},2})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{112},6})
\oplus2({\bf \overline{112},4})
\oplus2({\bf \overline{112},2})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})$\\
%
${\bf 45045}$&=&
$({\bf \overline{4410},3})
\oplus({\bf \overline{4410},1})
\oplus({\bf \overline{490'},3})
\oplus({\bf \overline{2016},5})
\oplus({\bf \overline{2016},3})
\oplus({\bf \overline{588},5})
\oplus({\bf \overline{588},3})
\oplus({\bf \overline{588},1})
\oplus({\bf \overline{189},7})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{140},7})
\oplus({\bf \overline{140},5})
\oplus({\bf \overline{140},3})
\oplus({\bf \overline{7},9})
\oplus({\bf \overline{7},7})
\oplus({\bf \overline{7},5})$\\
%
${\bf \overline{45045}}$&=&
$({\bf 4410,3})
\oplus({\bf 4410,1})
\oplus({\bf 2016,5})
\oplus({\bf 2016,3})
\oplus({\bf 189,7})
\oplus({\bf 189,5})
\oplus({\bf 490',3})
\oplus({\bf 588,5})
\oplus({\bf 588,3})
\oplus({\bf 588,1})
\oplus({\bf 140,7})
\oplus({\bf 140,5})
\oplus({\bf 140,3})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})$\\
%
${\bf 49504}$&=&
$({\bf 2156,4})
\oplus({\bf 1575,6})
\oplus({\bf 1575,4})
\oplus({\bf 1575,2})
\oplus({\bf 2800,2})
\oplus({\bf 2016,4})
\oplus({\bf 2016,2})
\oplus({\bf 189,6})
\oplus2({\bf 189,4})
\oplus2({\bf 189,2})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 7,4})
\oplus({\bf 7,2})$\\
%
${\bf \overline{49504}}$&=&
$({\bf \overline{2156},4})
\oplus({\bf \overline{2800},2})
\oplus({\bf \overline{1575},6})
\oplus({\bf \overline{1575},4})
\oplus({\bf \overline{1575},2})
\oplus({\bf \overline{2016},4})
\oplus({\bf \overline{2016},2})
\oplus({\bf \overline{189},6})
\oplus2({\bf \overline{189},4})
\oplus2({\bf \overline{189},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{7},4})
\oplus({\bf \overline{7},2})$\\
%
${\bf 56056}$&=&
$({\bf 2450,4})
\oplus2({\bf 2450,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 1323,6})
\oplus2({\bf 1323,4})
\oplus2({\bf 1323,2})
\oplus({\bf 112,6})
\oplus3({\bf 112,4})
\oplus3({\bf 112,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 35,6})
\oplus2({\bf 35,4})
\oplus2({\bf 35,2})$\\
%
${\bf \overline{56056}}$&=&
$({\bf \overline{2450},4})
\oplus2({\bf \overline{2450},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{1323},6})
\oplus2({\bf \overline{1323},4})
\oplus2({\bf \overline{1323},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{112},6})
\oplus3({\bf \overline{112},4})
\oplus3({\bf \overline{112},2})
\oplus({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus2({\bf \overline{35},2})$\\
%
${\bf 57330}$&=&
$({\bf 2156,6})
\oplus({\bf 2156,4})
\oplus({\bf 2156,2})
\oplus({\bf 1575,4})
\oplus({\bf 2800,4})
\oplus({\bf 2800,2})
\oplus({\bf 2016,2})
\oplus({\bf 189,6})
\oplus2({\bf 189,4})
\oplus2({\bf 189,2})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})$\\
%
${\bf \overline{57330}}$&=&
$({\bf \overline{2156},6})
\oplus({\bf \overline{2156},4})
\oplus({\bf \overline{2156},2})
\oplus({\bf \overline{2800},4})
\oplus({\bf \overline{2800},2})
\oplus({\bf \overline{1575},4})
\oplus({\bf \overline{2016},2})
\oplus({\bf \overline{189},6})
\oplus2({\bf \overline{189},4})
\oplus2({\bf \overline{189},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{7},6})
\oplus({\bf \overline{7},4})
\oplus({\bf \overline{7},2})$\\
%
${\bf 63063}$&=&
$({\bf \overline{2646'},1})
\oplus({\bf \overline{2100},3})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{2352},5})
\oplus2({\bf \overline{2352},3})
\oplus({\bf \overline{2352},1})
\oplus({\bf \overline{840},5})
\oplus({\bf \overline{840},3})
\oplus({\bf \overline{840},1})
\oplus({\bf \overline{490'},5})
\oplus({\bf \overline{490'},1})
\oplus({\bf \overline{588},7})
\oplus({\bf \overline{588},5})
\oplus2({\bf \overline{588},3})
\oplus({\bf \overline{140},5})
\oplus({\bf \overline{140},3})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{7},3})$\\
%
${\bf \overline{63063}}$&=&
$({\bf 2646',1})
\oplus({\bf 1176,3})
\oplus({\bf 2100,3})
\oplus({\bf 2352,5})
\oplus2({\bf 2352,3})
\oplus({\bf 2352,1})
\oplus({\bf 490',5})
\oplus({\bf 490',1})
\oplus({\bf 840,5})
\oplus({\bf 840,3})
\oplus({\bf 840,1})
\oplus({\bf 588,7})
\oplus({\bf 588,5})
\oplus2({\bf 588,3})
\oplus({\bf 140,5})
\oplus({\bf 140,3})
\oplus({\bf 140,1})
\oplus({\bf 7,3})$\\
%
${\bf 63700}$&=&
$({\bf \overline{924},1})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{2646'},5})
\oplus({\bf \overline{2646'},1})
\oplus({\bf \overline{2100},3})
\oplus({\bf \overline{1176},7})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{2352},5})
\oplus({\bf \overline{2352},3})
\oplus({\bf \overline{840},1})
\oplus({\bf \overline{490'},1})
\oplus({\bf \overline{588},3})$\\
%
${\bf \overline{63700}}$&=&
$({\bf 924,1})
\oplus({\bf 2310,3})
\oplus({\bf 2646',5})
\oplus({\bf 2646',1})
\oplus({\bf 1176,7})
\oplus({\bf 1176,3})
\oplus({\bf 2100,3})
\oplus({\bf 2352,5})
\oplus({\bf 2352,3})
\oplus({\bf 490',1})
\oplus({\bf 840,1})
\oplus({\bf 588,3})$\\
%
${\bf 74970}$&=&
$({\bf 1386,4})
\oplus({\bf 1386,2})
\oplus({\bf 2450,6})
\oplus2({\bf 2450,4})
\oplus2({\bf 2450,2})
\oplus({\bf 84,6})
\oplus2({\bf 84,4})
\oplus2({\bf 84,2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 1323,4})
\oplus2({\bf 1323,2})
\oplus({\bf 112,6})
\oplus3({\bf 112,4})
\oplus3({\bf 112,2})
\oplus({\bf 35,4})
\oplus({\bf 35,2})$\\
%
${\bf \overline{74970}}$&=&
$({\bf \overline{1386},4})
\oplus({\bf \overline{1386},2})
\oplus({\bf \overline{2450},6})
\oplus2({\bf \overline{2450},4})
\oplus2({\bf \overline{2450},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{1323},4})
\oplus2({\bf \overline{1323},2})
\oplus({\bf \overline{84},6})
\oplus2({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})
\oplus({\bf \overline{112},6})
\oplus3({\bf \overline{112},4})
\oplus3({\bf \overline{112},2})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})$\\
%
${\bf 77520}$&=&
$({\bf 1716,8})
\oplus({\bf 4752,6})
\oplus({\bf 6468',4})
\oplus({\bf 4704'',2})$\\
%
${\bf \overline{77520}}$&=&
$({\bf \overline{1716},8})
\oplus({\bf \overline{4752},6})
\oplus({\bf \overline{6468'},4})
\oplus({\bf \overline{4704''},2})$\\
%
${\bf 80080}$&=&
$({\bf 2156,2})
\oplus({\bf 1575,4})
\oplus({\bf 1575,2})
\oplus({\bf 2800,4})
\oplus({\bf 2800,2})
\oplus({\bf 2016,6})
\oplus2({\bf 2016,4})
\oplus2({\bf 2016,2})
\oplus({\bf 189,6})
\oplus3({\bf 189,4})
\oplus3({\bf 189,2})
\oplus({\bf 840,2})
\oplus({\bf 588,4})
\oplus({\bf 588,2})
\oplus({\bf 140,6})
\oplus3({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 7,6})
\oplus2({\bf 7,4})
\oplus2({\bf 7,2})$\\
%
${\bf \overline{80080}}$&=&
$({\bf \overline{2156},2})
\oplus({\bf \overline{2800},4})
\oplus({\bf \overline{2800},2})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{1575},4})
\oplus({\bf \overline{1575},2})
\oplus({\bf \overline{2016},6})
\oplus2({\bf \overline{2016},4})
\oplus2({\bf \overline{2016},2})
\oplus({\bf \overline{588},4})
\oplus({\bf \overline{588},2})
\oplus({\bf \overline{189},6})
\oplus3({\bf \overline{189},4})
\oplus3({\bf \overline{189},2})
\oplus({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{7},6})
\oplus2({\bf \overline{7},4})
\oplus2({\bf \overline{7},2})$\\
%
${\bf 80080'}$&=&
$({\bf \overline{2646'},3})
\oplus({\bf \overline{2100},5})
\oplus({\bf \overline{2100},3})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{2352},5})
\oplus2({\bf \overline{2352},3})
\oplus({\bf \overline{2352},1})
\oplus({\bf \overline{840},7})
\oplus({\bf \overline{840},5})
\oplus2({\bf \overline{840},3})
\oplus({\bf \overline{840},1})
\oplus({\bf \overline{490'},3})
\oplus({\bf \overline{588},5})
\oplus({\bf \overline{588},3})
\oplus({\bf \overline{588},1})
\oplus({\bf \overline{140},5})
\oplus({\bf \overline{140},3})$\\
%
${\bf \overline{80080'}}$&=&
$({\bf 2646',3})
\oplus({\bf 1176,1})
\oplus({\bf 2100,5})
\oplus({\bf 2100,3})
\oplus({\bf 2100,1})
\oplus({\bf 2352,5})
\oplus2({\bf 2352,3})
\oplus({\bf 2352,1})
\oplus({\bf 490',3})
\oplus({\bf 840,7})
\oplus({\bf 840,5})
\oplus2({\bf 840,3})
\oplus({\bf 840,1})
\oplus({\bf 588,5})
\oplus({\bf 588,3})
\oplus({\bf 588,1})
\oplus({\bf 140,5})
\oplus({\bf 140,3})$\\
%
${\bf 85995}$&=&
$({\bf 4725,1})
\oplus({\bf 3360,3})
\oplus({\bf 4900,3})
\oplus({\bf 3402,5})
\oplus({\bf 3402,3})
\oplus({\bf 3402,1})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 756,5})
\oplus({\bf 490,7})
\oplus({\bf 490,5})
\oplus({\bf 490,3})
\oplus({\bf 224,7})
\oplus2({\bf 224,5})
\oplus2({\bf 224,3})
\oplus({\bf 224,1})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus2({\bf 21,3})$\\
%
${\bf \overline{85995}}$&=&
$({\bf \overline{4725},1})
\oplus({\bf \overline{4900},3})
\oplus({\bf \overline{756},5})
\oplus({\bf \overline{3360},3})
\oplus({\bf \overline{3402},5})
\oplus({\bf \overline{3402},3})
\oplus({\bf \overline{3402},1})
\oplus({\bf \overline{490},7})
\oplus({\bf \overline{490},5})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{735},5})
\oplus2({\bf \overline{735},3})
\oplus({\bf \overline{735},1})
\oplus({\bf \overline{224},7})
\oplus2({\bf \overline{224},5})
\oplus2({\bf \overline{224},3})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},5})
\oplus2({\bf \overline{21},3})$\\
%
${\bf 92820}$&=&
$({\bf 2156,4})
\oplus({\bf 2156,2})
\oplus({\bf 1575,2})
\oplus({\bf 2800,6})
\oplus2({\bf 2800,4})
\oplus2({\bf 2800,2})
\oplus({\bf 2016,4})
\oplus({\bf 2016,2})
\oplus({\bf 189,6})
\oplus3({\bf 189,4})
\oplus3({\bf 189,2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 588,2})
\oplus({\bf 140,6})
\oplus3({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 7,6})
\oplus2({\bf 7,4})
\oplus2({\bf 7,2})$\\
%
${\bf \overline{92820}}$&=&
$({\bf \overline{2156},4})
\oplus({\bf \overline{2156},2})
\oplus({\bf \overline{2800},6})
\oplus2({\bf \overline{2800},4})
\oplus2({\bf \overline{2800},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{1575},2})
\oplus({\bf \overline{2016},4})
\oplus({\bf \overline{2016},2})
\oplus({\bf \overline{588},2})
\oplus({\bf \overline{189},6})
\oplus3({\bf \overline{189},4})
\oplus3({\bf \overline{189},2})
\oplus({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{7},6})
\oplus2({\bf \overline{7},4})
\oplus2({\bf \overline{7},2})$\\
%
${\bf 92820'}$&=&
$({\bf \overline{924},5})
\oplus({\bf \overline{2310},7})
\oplus({\bf \overline{2310},5})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{2646'},5})
\oplus({\bf \overline{2646'},3})
\oplus({\bf \overline{2646'},1})
\oplus({\bf \overline{2100},5})
\oplus({\bf \overline{2100},3})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{2352},3})
\oplus({\bf \overline{2352},1})$\\
%
${\bf \overline{92820'}}$&=&
$({\bf 924,5})
\oplus({\bf 2310,7})
\oplus({\bf 2310,5})
\oplus({\bf 2310,3})
\oplus({\bf 2646',5})
\oplus({\bf 2646',3})
\oplus({\bf 2646',1})
\oplus({\bf 1176,3})
\oplus({\bf 2100,5})
\oplus({\bf 2100,3})
\oplus({\bf 2352,3})
\oplus({\bf 2352,1})$\\
%
${\bf 100100}$&=&
$({\bf 4725,3})
\oplus({\bf 3360,1})
\oplus({\bf 4900,5})
\oplus({\bf 4900,3})
\oplus({\bf 4900,1})
\oplus({\bf 3402,3})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 28,3})
\oplus({\bf 756,7})
\oplus({\bf 756,5})
\oplus({\bf 756,3})
\oplus({\bf 490,5})
\oplus({\bf 224,7})
\oplus2({\bf 224,5})
\oplus2({\bf 224,3})
\oplus({\bf 224,1})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})$\\
%
${\bf \overline{100100}}$&=&
$({\bf \overline{4725},3})
\oplus({\bf \overline{4900},5})
\oplus({\bf \overline{4900},3})
\oplus({\bf \overline{4900},1})
\oplus({\bf \overline{756},7})
\oplus({\bf \overline{756},5})
\oplus({\bf \overline{756},3})
\oplus({\bf \overline{3360},1})
\oplus({\bf \overline{3402},3})
\oplus({\bf \overline{490},5})
\oplus({\bf \overline{735},5})
\oplus2({\bf \overline{735},3})
\oplus({\bf \overline{735},1})
\oplus({\bf \overline{224},7})
\oplus2({\bf \overline{224},5})
\oplus2({\bf \overline{224},3})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})$\\
%
${\bf 117572}$&=&
$({\bf \overline{3024'},7})
\oplus({\bf \overline{3024'},5})
\oplus({\bf \overline{6468},5})
\oplus({\bf \overline{6468},3})
\oplus({\bf \overline{210'},7})
\oplus({\bf \overline{210'},5})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{5600},3})
\oplus({\bf \overline{5600},1})
\oplus({\bf \overline{378},5})
\oplus({\bf \overline{378},3})
\oplus({\bf \overline{378},1})
\oplus({\bf \overline{196},3})$\\
%
${\bf \overline{117572}}$&=&
$({\bf 3024',7})
\oplus({\bf 3024',5})
\oplus({\bf 6468,5})
\oplus({\bf 6468,3})
\oplus({\bf 5600,3})
\oplus({\bf 5600,1})
\oplus({\bf 210',7})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 378,5})
\oplus({\bf 378,3})
\oplus({\bf 378,1})
\oplus({\bf 196,3})$\\
%
${\bf 123760}$&=&
$({\bf \overline{2310},5})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{2646'},5})
\oplus({\bf \overline{2646'},3})
\oplus({\bf \overline{2646'},1})
\oplus({\bf \overline{2100},7})
\oplus({\bf \overline{2100},5})
\oplus2({\bf \overline{2100},3})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{2352},5})
\oplus2({\bf \overline{2352},3})
\oplus({\bf \overline{2352},1})
\oplus({\bf \overline{840},5})
\oplus({\bf \overline{840},3})
\oplus({\bf \overline{840},1})
\oplus({\bf \overline{490'},1})
\oplus({\bf \overline{588},3})$\\
%
${\bf \overline{123760}}$&=&
$({\bf 2310,5})
\oplus({\bf 2310,3})
\oplus({\bf 2646',5})
\oplus({\bf 2646',3})
\oplus({\bf 2646',1})
\oplus({\bf 1176,3})
\oplus({\bf 2100,7})
\oplus({\bf 2100,5})
\oplus2({\bf 2100,3})
\oplus({\bf 2100,1})
\oplus({\bf 2352,5})
\oplus2({\bf 2352,3})
\oplus({\bf 2352,1})
\oplus({\bf 490',1})
\oplus({\bf 840,5})
\oplus({\bf 840,3})
\oplus({\bf 840,1})
\oplus({\bf 588,3})$\\
%
${\bf 124215}$&=&
$({\bf 10240,3})
\oplus({\bf 10240,1})
\oplus({\bf 2940,5})
\oplus({\bf 2940,3})
\oplus({\bf 735',3})
\oplus({\bf 540,5})
\oplus({\bf 540,3})
\oplus({\bf 540,1})
\oplus({\bf \overline{2940},5})
\oplus({\bf \overline{2940},3})
\oplus({\bf 784,7})
\oplus({\bf 784,5})
\oplus({\bf 784,3})
\oplus({\bf 784,1})
\oplus({\bf \overline{540},5})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{540},1})
\oplus({\bf 392,7})
\oplus2({\bf 392,5})
\oplus3({\bf 392,3})
\oplus({\bf 392,1})
\oplus({\bf 48,7})
\oplus2({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 129948}$&=&
$({\bf \overline{924},3})
\oplus({\bf \overline{2310},5})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{2310},1})
\oplus({\bf \overline{2646'},7})
\oplus({\bf \overline{2646'},5})
\oplus2({\bf \overline{2646'},3})
\oplus({\bf \overline{2100},5})
\oplus({\bf \overline{2100},3})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{2352},5})
\oplus2({\bf \overline{2352},3})
\oplus({\bf \overline{2352},1})
\oplus({\bf \overline{840},3})
\oplus({\bf \overline{490'},3})
\oplus({\bf \overline{588},1})$\\
%
${\bf \overline{129948}}$&=&
$({\bf 924,3})
\oplus({\bf 2310,5})
\oplus({\bf 2310,3})
\oplus({\bf 2310,1})
\oplus({\bf 2646',7})
\oplus({\bf 2646',5})
\oplus2({\bf 2646',3})
\oplus({\bf 1176,5})
\oplus({\bf 1176,1})
\oplus({\bf 2100,5})
\oplus({\bf 2100,3})
\oplus({\bf 2100,1})
\oplus({\bf 2352,5})
\oplus2({\bf 2352,3})
\oplus({\bf 2352,1})
\oplus({\bf 490',3})
\oplus({\bf 840,3})
\oplus({\bf 588,1})$\\
%
${\bf 140140}$&=&
$({\bf 7350,2})
\oplus({\bf 2400,4})
\oplus({\bf 3528,4})
\oplus({\bf 3528,2})
\oplus({\bf 2646,4})
\oplus({\bf 2646,2})
\oplus({\bf 2940,6})
\oplus2({\bf 2940,4})
\oplus2({\bf 2940,2})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 784,6})
\oplus({\bf 784,4})
\oplus({\bf 784,2})
\oplus({\bf 392,8})
\oplus({\bf 392,6})
\oplus2({\bf 392,4})
\oplus({\bf 392,2})
\oplus({\bf 48,6})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 1,4})$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{7350},2})
\oplus({\bf \overline{3528},4})
\oplus({\bf \overline{3528},2})
\oplus({\bf \overline{2646},4})
\oplus({\bf \overline{2646},2})
\oplus({\bf \overline{2400},4})
\oplus({\bf \overline{2940},6})
\oplus2({\bf \overline{2940},4})
\oplus2({\bf \overline{2940},2})
\oplus({\bf 784,6})
\oplus({\bf 784,4})
\oplus({\bf 784,2})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf 392,8})
\oplus({\bf 392,6})
\oplus2({\bf 392,4})
\oplus({\bf 392,2})
\oplus({\bf 48,6})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 1,4})$\\
%
${\bf 163072}$&=&
$({\bf \overline{5600},3})
\oplus({\bf \overline{5600},1})
\oplus({\bf \overline{4704},5})
\oplus2({\bf \overline{4704},3})
\oplus({\bf \overline{4704},1})
\oplus({\bf \overline{378},5})
\oplus2({\bf \overline{378},3})
\oplus({\bf \overline{378},1})
\oplus({\bf \overline{3024},5})
\oplus2({\bf \overline{3024},3})
\oplus({\bf \overline{3024},1})
\oplus({\bf \overline{196},5})
\oplus2({\bf \overline{196},3})
\oplus({\bf \overline{196},1})
\oplus({\bf \overline{1323},7})
\oplus2({\bf \overline{1323},5})
\oplus2({\bf \overline{1323},3})
\oplus({\bf \overline{1323},1})
\oplus({\bf \overline{210},7})
\oplus3({\bf \overline{210},5})
\oplus4({\bf \overline{210},3})
\oplus2({\bf \overline{210},1})
\oplus({\bf \overline{112},5})
\oplus({\bf \overline{112},3})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})$\\
%
${\bf \overline{163072}}$&=&
$({\bf 5600,3})
\oplus({\bf 5600,1})
\oplus({\bf 4704,5})
\oplus2({\bf 4704,3})
\oplus({\bf 4704,1})
\oplus({\bf 3024,5})
\oplus2({\bf 3024,3})
\oplus({\bf 3024,1})
\oplus({\bf 1323,7})
\oplus2({\bf 1323,5})
\oplus2({\bf 1323,3})
\oplus({\bf 1323,1})
\oplus({\bf 112,5})
\oplus({\bf 112,3})
\oplus({\bf 378,5})
\oplus2({\bf 378,3})
\oplus({\bf 378,1})
\oplus({\bf 196,5})
\oplus2({\bf 196,3})
\oplus({\bf 196,1})
\oplus({\bf 210,7})
\oplus3({\bf 210,5})
\oplus4({\bf 210,3})
\oplus2({\bf 210,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})$\\
%
${\bf 163072'}$&=&
$({\bf \overline{2310},3})
\oplus({\bf \overline{2310},1})
\oplus({\bf \overline{2646'},5})
\oplus2({\bf \overline{2646'},3})
\oplus({\bf \overline{2646'},1})
\oplus({\bf \overline{2100},5})
\oplus2({\bf \overline{2100},3})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{2352},7})
\oplus2({\bf \overline{2352},5})
\oplus3({\bf \overline{2352},3})
\oplus2({\bf \overline{2352},1})
\oplus({\bf \overline{840},5})
\oplus2({\bf \overline{840},3})
\oplus({\bf \overline{840},1})
\oplus({\bf \overline{490'},5})
\oplus({\bf \overline{490'},3})
\oplus({\bf \overline{588},5})
\oplus2({\bf \overline{588},3})
\oplus({\bf \overline{588},1})
\oplus({\bf \overline{140},3})
\oplus({\bf \overline{140},1})$\\
%
${\bf \overline{163072'}}$&=&
$({\bf 2310,3})
\oplus({\bf 2310,1})
\oplus({\bf 2646',5})
\oplus2({\bf 2646',3})
\oplus({\bf 2646',1})
\oplus({\bf 1176,5})
\oplus({\bf 1176,3})
\oplus({\bf 2100,5})
\oplus2({\bf 2100,3})
\oplus({\bf 2100,1})
\oplus({\bf 2352,7})
\oplus2({\bf 2352,5})
\oplus3({\bf 2352,3})
\oplus2({\bf 2352,1})
\oplus({\bf 490',5})
\oplus({\bf 490',3})
\oplus({\bf 840,5})
\oplus2({\bf 840,3})
\oplus({\bf 840,1})
\oplus({\bf 588,5})
\oplus2({\bf 588,3})
\oplus({\bf 588,1})
\oplus({\bf 140,3})
\oplus({\bf 140,1})$\\
%
${\bf 168168}$&=&
$({\bf 11025,2})
\oplus({\bf 7560,4})
\oplus({\bf 7560,2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 4704,4})
\oplus({\bf 3024,6})
\oplus({\bf 3024,4})
\oplus({\bf 3024,2})
\oplus({\bf 1323,6})
\oplus2({\bf 1323,4})
\oplus2({\bf 1323,2})
\oplus({\bf 112,6})
\oplus({\bf 112,4})
\oplus({\bf 112,2})
\oplus({\bf 378,6})
\oplus({\bf 196,8})
\oplus({\bf 196,6})
\oplus({\bf 196,4})
\oplus({\bf 210,8})
\oplus2({\bf 210,6})
\oplus2({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 35,8})
\oplus({\bf 35,6})
\oplus2({\bf 35,4})
\oplus({\bf 35,2})$\\
%
${\bf \overline{168168}}$&=&
$({\bf \overline{11025},2})
\oplus({\bf \overline{4704},4})
\oplus({\bf \overline{378},6})
\oplus({\bf \overline{7560},4})
\oplus({\bf \overline{7560},2})
\oplus({\bf \overline{3024},6})
\oplus({\bf \overline{3024},4})
\oplus({\bf \overline{3024},2})
\oplus({\bf \overline{196},8})
\oplus({\bf \overline{196},6})
\oplus({\bf \overline{196},4})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{1323},6})
\oplus2({\bf \overline{1323},4})
\oplus2({\bf \overline{1323},2})
\oplus({\bf \overline{210},8})
\oplus2({\bf \overline{210},6})
\oplus2({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{112},6})
\oplus({\bf \overline{112},4})
\oplus({\bf \overline{112},2})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus({\bf \overline{35},2})$\\
%
${\bf 171600}$&=&
$({\bf 7350,4})
\oplus({\bf 7350,2})
\oplus({\bf 2400,6})
\oplus({\bf 2400,4})
\oplus({\bf 2400,2})
\oplus({\bf 3528,2})
\oplus({\bf 2646,4})
\oplus({\bf 2646,2})
\oplus({\bf 2940,6})
\oplus2({\bf 2940,4})
\oplus2({\bf 2940,2})
\oplus({\bf 540,8})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 784,4})
\oplus({\bf 784,2})
\oplus({\bf 392,6})
\oplus({\bf 392,4})
\oplus({\bf 392,2})
\oplus({\bf 48,6})
\oplus({\bf 48,4})$\\
%
${\bf \overline{171600}}$&=&
$({\bf \overline{7350},4})
\oplus({\bf \overline{7350},2})
\oplus({\bf \overline{3528},2})
\oplus({\bf \overline{2646},4})
\oplus({\bf \overline{2646},2})
\oplus({\bf \overline{2400},6})
\oplus({\bf \overline{2400},4})
\oplus({\bf \overline{2400},2})
\oplus({\bf \overline{2940},6})
\oplus2({\bf \overline{2940},4})
\oplus2({\bf \overline{2940},2})
\oplus({\bf 784,4})
\oplus({\bf 784,2})
\oplus({\bf \overline{540},8})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf 392,6})
\oplus({\bf 392,4})
\oplus({\bf 392,2})
\oplus({\bf 48,6})
\oplus({\bf 48,4})$\\
%
${\bf 182182}$&=&
$({\bf 4704'',2})
\oplus({\bf 7350,4})
\oplus({\bf 7350,2})
\oplus({\bf 2400,2})
\oplus({\bf 3528,4})
\oplus({\bf 3528,2})
\oplus({\bf 2646,6})
\oplus({\bf 2646,4})
\oplus({\bf 2646,2})
\oplus({\bf 2940,6})
\oplus2({\bf 2940,4})
\oplus({\bf 2940,2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 784,8})
\oplus({\bf 784,6})
\oplus({\bf 784,4})
\oplus({\bf 784,2})
\oplus({\bf 392,6})
\oplus({\bf 392,4})
\oplus({\bf 392,2})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 1,2})$\\
%
${\bf \overline{182182}}$&=&
$({\bf \overline{4704''},2})
\oplus({\bf \overline{7350},4})
\oplus({\bf \overline{7350},2})
\oplus({\bf \overline{3528},4})
\oplus({\bf \overline{3528},2})
\oplus({\bf \overline{2646},6})
\oplus({\bf \overline{2646},4})
\oplus({\bf \overline{2646},2})
\oplus({\bf \overline{2400},2})
\oplus({\bf \overline{2940},6})
\oplus2({\bf \overline{2940},4})
\oplus({\bf \overline{2940},2})
\oplus({\bf 784,8})
\oplus({\bf 784,6})
\oplus({\bf 784,4})
\oplus({\bf 784,2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf 392,6})
\oplus({\bf 392,4})
\oplus({\bf 392,2})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 1,2})$\\
%
${\bf 194480}$&=&
$({\bf 8085,5})
\oplus({\bf 8085,3})
\oplus({\bf 2400,7})
\oplus({\bf 2400,5})
\oplus({\bf 2400,3})
\oplus({\bf 2400,1})
\oplus({\bf 10240,3})
\oplus({\bf 10240,1})
\oplus({\bf 2940,5})
\oplus({\bf 2940,3})
\oplus({\bf 735',5})
\oplus({\bf 735',3})
\oplus({\bf 735',1})
\oplus({\bf 540,7})
\oplus2({\bf 540,5})
\oplus3({\bf 540,3})
\oplus({\bf 540,1})
\oplus({\bf \overline{540},3})
\oplus({\bf 392,5})
\oplus({\bf 392,3})
\oplus({\bf 392,1})
\oplus({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 1,1})$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{8085},5})
\oplus({\bf \overline{8085},3})
\oplus({\bf 10240,3})
\oplus({\bf 10240,1})
\oplus({\bf 735',5})
\oplus({\bf 735',3})
\oplus({\bf 735',1})
\oplus({\bf 540,3})
\oplus({\bf \overline{2400},7})
\oplus({\bf \overline{2400},5})
\oplus({\bf \overline{2400},3})
\oplus({\bf \overline{2400},1})
\oplus({\bf \overline{2940},5})
\oplus({\bf \overline{2940},3})
\oplus({\bf \overline{540},7})
\oplus2({\bf \overline{540},5})
\oplus3({\bf \overline{540},3})
\oplus({\bf \overline{540},1})
\oplus({\bf 392,5})
\oplus({\bf 392,3})
\oplus({\bf 392,1})
\oplus({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 1,1})$\\
%
${\bf 196560}$&=&
$({\bf 11025,4})
\oplus({\bf 11025,2})
\oplus({\bf 7560,2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 4704,6})
\oplus({\bf 4704,4})
\oplus({\bf 4704,2})
\oplus({\bf 3024,4})
\oplus({\bf 1323,6})
\oplus2({\bf 1323,4})
\oplus2({\bf 1323,2})
\oplus({\bf 112,4})
\oplus({\bf 112,2})
\oplus({\bf 378,8})
\oplus({\bf 378,6})
\oplus({\bf 378,4})
\oplus({\bf 196,6})
\oplus({\bf 210,8})
\oplus2({\bf 210,6})
\oplus2({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})$\\
%
${\bf \overline{196560}}$&=&
$({\bf \overline{11025},4})
\oplus({\bf \overline{11025},2})
\oplus({\bf \overline{4704},6})
\oplus({\bf \overline{4704},4})
\oplus({\bf \overline{4704},2})
\oplus({\bf \overline{378},8})
\oplus({\bf \overline{378},6})
\oplus({\bf \overline{378},4})
\oplus({\bf \overline{7560},2})
\oplus({\bf \overline{3024},4})
\oplus({\bf \overline{196},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{1323},6})
\oplus2({\bf \overline{1323},4})
\oplus2({\bf \overline{1323},2})
\oplus({\bf \overline{210},8})
\oplus2({\bf \overline{210},6})
\oplus2({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{112},4})
\oplus({\bf \overline{112},2})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})$\\
%
${\bf 203490}$&=&
$({\bf \overline{3003},9})
\oplus({\bf \overline{9009},7})
\oplus({\bf \overline{13860'},5})
\oplus({\bf \overline{12936'},3})
\oplus({\bf \overline{5292''},1})$\\
%
${\bf \overline{203490}}$&=&
$({\bf 3003,9})
\oplus({\bf 9009,7})
\oplus({\bf 13860',5})
\oplus({\bf 12936',3})
\oplus({\bf 5292'',1})$\\
%
${\bf 208845}$&=&
$({\bf 5292',5})
\oplus({\bf 3850,7})
\oplus({\bf 3850,5})
\oplus({\bf 3850,3})
\oplus({\bf 9240,3})
\oplus({\bf 6615,5})
\oplus({\bf 6615,3})
\oplus({\bf 6615,1})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 4725,1})
\oplus({\bf 3360,3})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 21,3})$\\
%
${\bf \overline{208845}}$&=&
$({\bf \overline{5292'},5})
\oplus({\bf \overline{9240},3})
\oplus({\bf \overline{4725},1})
\oplus({\bf \overline{3850},7})
\oplus({\bf \overline{3850},5})
\oplus({\bf \overline{3850},3})
\oplus({\bf \overline{6615},5})
\oplus({\bf \overline{6615},3})
\oplus({\bf \overline{6615},1})
\oplus({\bf \overline{3360},3})
\oplus({\bf \overline{560},7})
\oplus2({\bf \overline{560},5})
\oplus2({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{735},5})
\oplus2({\bf \overline{735},3})
\oplus({\bf \overline{735},1})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{21},3})$\\
%
${\bf 225225}$&=&
$({\bf \overline{8820},1})
\oplus({\bf \overline{5292},3})
\oplus({\bf \overline{9450},3})
\oplus({\bf \overline{4704'},5})
\oplus({\bf \overline{4704'},3})
\oplus({\bf \overline{4704'},1})
\oplus({\bf \overline{4410},5})
\oplus2({\bf \overline{4410},3})
\oplus({\bf \overline{4410},1})
\oplus({\bf \overline{490'},5})
\oplus({\bf \overline{490'},1})
\oplus({\bf \overline{1575},5})
\oplus({\bf \overline{2016},7})
\oplus2({\bf \overline{2016},5})
\oplus2({\bf \overline{2016},3})
\oplus({\bf \overline{2016},1})
\oplus({\bf \overline{588},7})
\oplus({\bf \overline{588},5})
\oplus2({\bf \overline{588},3})
\oplus({\bf \overline{189},7})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{140},9})
\oplus({\bf \overline{140},7})
\oplus2({\bf \overline{140},5})
\oplus({\bf \overline{140},3})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{7},7})
\oplus({\bf \overline{7},5})
\oplus({\bf \overline{7},3})$\\
%
${\bf \overline{225225}}$&=&
$({\bf 8820,1})
\oplus({\bf 9450,3})
\oplus({\bf 1575,5})
\oplus({\bf 5292,3})
\oplus({\bf 4704',5})
\oplus({\bf 4704',3})
\oplus({\bf 4704',1})
\oplus({\bf 4410,5})
\oplus2({\bf 4410,3})
\oplus({\bf 4410,1})
\oplus({\bf 2016,7})
\oplus2({\bf 2016,5})
\oplus2({\bf 2016,3})
\oplus({\bf 2016,1})
\oplus({\bf 189,7})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 490',5})
\oplus({\bf 490',1})
\oplus({\bf 588,7})
\oplus({\bf 588,5})
\oplus2({\bf 588,3})
\oplus({\bf 140,9})
\oplus({\bf 140,7})
\oplus2({\bf 140,5})
\oplus({\bf 140,3})
\oplus({\bf 140,1})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})$\\
%
${\bf 242060}$&=&
$({\bf 5292',7})
\oplus({\bf 5292',5})
\oplus({\bf 5292',3})
\oplus({\bf 3850,5})
\oplus({\bf 9240,5})
\oplus({\bf 9240,3})
\oplus({\bf 9240,1})
\oplus({\bf 6615,3})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 4725,3})
\oplus({\bf 3360,1})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 21,5})
\oplus({\bf 21,1})$\\
%
${\bf \overline{242060}}$&=&
$({\bf \overline{5292'},7})
\oplus({\bf \overline{5292'},5})
\oplus({\bf \overline{5292'},3})
\oplus({\bf \overline{9240},5})
\oplus({\bf \overline{9240},3})
\oplus({\bf \overline{9240},1})
\oplus({\bf \overline{4725},3})
\oplus({\bf \overline{3850},5})
\oplus({\bf \overline{6615},3})
\oplus({\bf \overline{3360},1})
\oplus({\bf \overline{560},7})
\oplus2({\bf \overline{560},5})
\oplus2({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{735},5})
\oplus2({\bf \overline{735},3})
\oplus({\bf \overline{735},1})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{28},5})
\oplus2({\bf \overline{28},3})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},1})$\\
%
${\bf 245245}$&=&
$({\bf \overline{10500},1})
\oplus({\bf \overline{7056},3})
\oplus({\bf \overline{11907},3})
\oplus({\bf \overline{7560},5})
\oplus({\bf \overline{7560},3})
\oplus({\bf \overline{7560},1})
\oplus({\bf \overline{3024},5})
\oplus2({\bf \overline{3024},3})
\oplus({\bf \overline{3024},1})
\oplus({\bf \overline{196},5})
\oplus({\bf \overline{196},1})
\oplus({\bf \overline{2450},5})
\oplus({\bf \overline{1260},7})
\oplus({\bf \overline{1260},5})
\oplus({\bf \overline{1260},3})
\oplus({\bf \overline{1323},7})
\oplus2({\bf \overline{1323},5})
\oplus2({\bf \overline{1323},3})
\oplus({\bf \overline{1323},1})
\oplus({\bf \overline{210},7})
\oplus({\bf \overline{210},5})
\oplus2({\bf \overline{210},3})
\oplus({\bf \overline{84},7})
\oplus({\bf \overline{112},9})
\oplus2({\bf \overline{112},7})
\oplus2({\bf \overline{112},5})
\oplus({\bf \overline{112},3})
\oplus({\bf \overline{35},9})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})$\\
%
${\bf \overline{245245}}$&=&
$({\bf 10500,1})
\oplus({\bf 11907,3})
\oplus({\bf 2450,5})
\oplus({\bf 84,7})
\oplus({\bf 7056,3})
\oplus({\bf 7560,5})
\oplus({\bf 7560,3})
\oplus({\bf 7560,1})
\oplus({\bf 1260,7})
\oplus({\bf 1260,5})
\oplus({\bf 1260,3})
\oplus({\bf 3024,5})
\oplus2({\bf 3024,3})
\oplus({\bf 3024,1})
\oplus({\bf 1323,7})
\oplus2({\bf 1323,5})
\oplus2({\bf 1323,3})
\oplus({\bf 1323,1})
\oplus({\bf 112,9})
\oplus2({\bf 112,7})
\oplus2({\bf 112,5})
\oplus({\bf 112,3})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 210,7})
\oplus({\bf 210,5})
\oplus2({\bf 210,3})
\oplus({\bf 35,9})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})$\\
%
${\bf 260260}$&=&
$({\bf \overline{6468},3})
\oplus({\bf \overline{6468},1})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{5600},5})
\oplus2({\bf \overline{5600},3})
\oplus({\bf \overline{5600},1})
\oplus({\bf \overline{4704},5})
\oplus2({\bf \overline{4704},3})
\oplus({\bf \overline{4704},1})
\oplus2({\bf \overline{378},5})
\oplus3({\bf \overline{378},3})
\oplus2({\bf \overline{378},1})
\oplus({\bf \overline{3024},7})
\oplus2({\bf \overline{3024},5})
\oplus2({\bf \overline{3024},3})
\oplus({\bf \overline{3024},1})
\oplus({\bf \overline{196},7})
\oplus2({\bf \overline{196},5})
\oplus3({\bf \overline{196},3})
\oplus({\bf \overline{196},1})
\oplus({\bf \overline{1323},5})
\oplus2({\bf \overline{1323},3})
\oplus({\bf \overline{1323},1})
\oplus({\bf \overline{210},7})
\oplus3({\bf \overline{210},5})
\oplus4({\bf \overline{210},3})
\oplus2({\bf \overline{210},1})
\oplus({\bf \overline{112},3})
\oplus({\bf \overline{112},1})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})$\\
%
${\bf \overline{260260}}$&=&
$({\bf 6468,3})
\oplus({\bf 6468,1})
\oplus({\bf 5600,5})
\oplus2({\bf 5600,3})
\oplus({\bf 5600,1})
\oplus({\bf 4704,5})
\oplus2({\bf 4704,3})
\oplus({\bf 4704,1})
\oplus({\bf 3024,7})
\oplus2({\bf 3024,5})
\oplus2({\bf 3024,3})
\oplus({\bf 3024,1})
\oplus({\bf 1323,5})
\oplus2({\bf 1323,3})
\oplus({\bf 1323,1})
\oplus({\bf 112,3})
\oplus({\bf 112,1})
\oplus({\bf 210',3})
\oplus2({\bf 378,5})
\oplus3({\bf 378,3})
\oplus2({\bf 378,1})
\oplus({\bf 196,7})
\oplus2({\bf 196,5})
\oplus3({\bf 196,3})
\oplus({\bf 196,1})
\oplus({\bf 210,7})
\oplus3({\bf 210,5})
\oplus4({\bf 210,3})
\oplus2({\bf 210,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})$\\
%
${\bf 270270}$&=&
$({\bf \overline{15120},2})
\oplus({\bf \overline{9408},4})
\oplus({\bf \overline{9408},2})
\oplus({\bf \overline{2940'},4})
\oplus({\bf \overline{2940'},2})
\oplus({\bf \overline{6615},4})
\oplus({\bf \overline{3360},6})
\oplus({\bf \overline{3360},4})
\oplus({\bf \overline{3360},2})
\oplus({\bf \overline{3402},6})
\oplus2({\bf \overline{3402},4})
\oplus2({\bf \overline{3402},2})
\oplus({\bf \overline{490},6})
\oplus({\bf \overline{490},4})
\oplus({\bf \overline{490},2})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{735},8})
\oplus2({\bf \overline{735},6})
\oplus2({\bf \overline{735},4})
\oplus({\bf \overline{735},2})
\oplus({\bf \overline{224},8})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},6})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{21},10})
\oplus({\bf \overline{21},8})
\oplus2({\bf \overline{21},6})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{21},2})$\\
%
${\bf \overline{270270}}$&=&
$({\bf 15120,2})
\oplus({\bf 6615,4})
\oplus({\bf 560,6})
\oplus({\bf 9408,4})
\oplus({\bf 9408,2})
\oplus({\bf 3360,6})
\oplus({\bf 3360,4})
\oplus({\bf 3360,2})
\oplus({\bf 2940',4})
\oplus({\bf 2940',2})
\oplus({\bf 3402,6})
\oplus2({\bf 3402,4})
\oplus2({\bf 3402,2})
\oplus({\bf 735,8})
\oplus2({\bf 735,6})
\oplus2({\bf 735,4})
\oplus({\bf 735,2})
\oplus({\bf 28,8})
\oplus({\bf 28,6})
\oplus({\bf 28,4})
\oplus({\bf 490,6})
\oplus({\bf 490,4})
\oplus({\bf 490,2})
\oplus({\bf 224,8})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 21,10})
\oplus({\bf 21,8})
\oplus2({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 21,2})$\\
%
${\bf 270270'}$&=&
$({\bf \overline{8820},3})
\oplus({\bf \overline{5292},1})
\oplus({\bf \overline{9450},5})
\oplus({\bf \overline{9450},3})
\oplus({\bf \overline{9450},1})
\oplus({\bf \overline{4704'},3})
\oplus({\bf \overline{4410},5})
\oplus2({\bf \overline{4410},3})
\oplus({\bf \overline{4410},1})
\oplus({\bf \overline{490'},3})
\oplus({\bf \overline{1575},7})
\oplus({\bf \overline{1575},5})
\oplus({\bf \overline{1575},3})
\oplus({\bf \overline{2016},7})
\oplus2({\bf \overline{2016},5})
\oplus2({\bf \overline{2016},3})
\oplus({\bf \overline{2016},1})
\oplus({\bf \overline{588},5})
\oplus({\bf \overline{588},3})
\oplus({\bf \overline{588},1})
\oplus({\bf \overline{189},9})
\oplus({\bf \overline{189},7})
\oplus2({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{140},7})
\oplus({\bf \overline{140},5})
\oplus({\bf \overline{140},3})
\oplus({\bf \overline{7},7})
\oplus({\bf \overline{7},5})$\\
%
${\bf \overline{270270'}}$&=&
$({\bf 8820,3})
\oplus({\bf 9450,5})
\oplus({\bf 9450,3})
\oplus({\bf 9450,1})
\oplus({\bf 1575,7})
\oplus({\bf 1575,5})
\oplus({\bf 1575,3})
\oplus({\bf 5292,1})
\oplus({\bf 4704',3})
\oplus({\bf 4410,5})
\oplus2({\bf 4410,3})
\oplus({\bf 4410,1})
\oplus({\bf 2016,7})
\oplus2({\bf 2016,5})
\oplus2({\bf 2016,3})
\oplus({\bf 2016,1})
\oplus({\bf 189,9})
\oplus({\bf 189,7})
\oplus2({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 490',3})
\oplus({\bf 588,5})
\oplus({\bf 588,3})
\oplus({\bf 588,1})
\oplus({\bf 140,7})
\oplus({\bf 140,5})
\oplus({\bf 140,3})
\oplus({\bf 7,7})
\oplus({\bf 7,5})$\\
%
${\bf 273273}$&=&
$({\bf \overline{5292''},1})
\oplus({\bf \overline{14700'},3})
\oplus({\bf \overline{8820},5})
\oplus({\bf \overline{8820},1})
\oplus({\bf \overline{5292},3})
\oplus({\bf \overline{9450},3})
\oplus({\bf \overline{4704'},5})
\oplus({\bf \overline{4704'},1})
\oplus({\bf \overline{4410},7})
\oplus({\bf \overline{4410},5})
\oplus({\bf \overline{4410},3})
\oplus({\bf \overline{490'},9})
\oplus({\bf \overline{490'},5})
\oplus({\bf \overline{490'},1})
\oplus({\bf \overline{1575},1})
\oplus({\bf \overline{2016},5})
\oplus({\bf \overline{2016},3})
\oplus({\bf \overline{588},7})
\oplus({\bf \overline{588},3})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{140},5})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{7},3})$\\
%
${\bf \overline{273273}}$&=&
$({\bf 5292'',1})
\oplus({\bf 14700',3})
\oplus({\bf 8820,5})
\oplus({\bf 8820,1})
\oplus({\bf 9450,3})
\oplus({\bf 1575,1})
\oplus({\bf 5292,3})
\oplus({\bf 4704',5})
\oplus({\bf 4704',1})
\oplus({\bf 4410,7})
\oplus({\bf 4410,5})
\oplus({\bf 4410,3})
\oplus({\bf 2016,5})
\oplus({\bf 2016,3})
\oplus({\bf 189,3})
\oplus({\bf 490',9})
\oplus({\bf 490',5})
\oplus({\bf 490',1})
\oplus({\bf 588,7})
\oplus({\bf 588,3})
\oplus({\bf 140,5})
\oplus({\bf 140,1})
\oplus({\bf 7,3})$\\
%
${\bf 277200}$&=&
$({\bf 5292',1})
\oplus({\bf 3850,3})
\oplus({\bf 9240,3})
\oplus({\bf 6615,5})
\oplus({\bf 6615,3})
\oplus({\bf 6615,1})
\oplus({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 4725,5})
\oplus({\bf 4725,1})
\oplus({\bf 3360,7})
\oplus({\bf 3360,5})
\oplus2({\bf 3360,3})
\oplus({\bf 4900,3})
\oplus({\bf 3402,5})
\oplus({\bf 3402,3})
\oplus({\bf 3402,1})
\oplus({\bf 735,7})
\oplus3({\bf 735,5})
\oplus4({\bf 735,3})
\oplus2({\bf 735,1})
\oplus2({\bf 28,5})
\oplus({\bf 28,3})
\oplus2({\bf 28,1})
\oplus({\bf 756,1})
\oplus({\bf 490,3})
\oplus({\bf 224,5})
\oplus2({\bf 224,3})
\oplus({\bf 224,1})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus3({\bf 21,3})$\\
%
${\bf \overline{277200}}$&=&
$({\bf \overline{5292'},1})
\oplus({\bf \overline{9240},3})
\oplus({\bf \overline{4725},5})
\oplus({\bf \overline{4725},1})
\oplus({\bf \overline{4900},3})
\oplus({\bf \overline{756},1})
\oplus({\bf \overline{3850},3})
\oplus({\bf \overline{6615},5})
\oplus({\bf \overline{6615},3})
\oplus({\bf \overline{6615},1})
\oplus({\bf \overline{3360},7})
\oplus({\bf \overline{3360},5})
\oplus2({\bf \overline{3360},3})
\oplus({\bf \overline{3402},5})
\oplus({\bf \overline{3402},3})
\oplus({\bf \overline{3402},1})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{560},5})
\oplus2({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{735},7})
\oplus3({\bf \overline{735},5})
\oplus4({\bf \overline{735},3})
\oplus2({\bf \overline{735},1})
\oplus({\bf \overline{224},5})
\oplus2({\bf \overline{224},3})
\oplus({\bf \overline{224},1})
\oplus2({\bf \overline{28},5})
\oplus({\bf \overline{28},3})
\oplus2({\bf \overline{28},1})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},5})
\oplus3({\bf \overline{21},3})$\\
%
${\bf 288288}$&=&
$({\bf \overline{10500},3})
\oplus({\bf \overline{7056},1})
\oplus({\bf \overline{11907},5})
\oplus({\bf \overline{11907},3})
\oplus({\bf \overline{11907},1})
\oplus({\bf \overline{7560},3})
\oplus({\bf \overline{3024},5})
\oplus2({\bf \overline{3024},3})
\oplus({\bf \overline{3024},1})
\oplus({\bf \overline{196},3})
\oplus({\bf \overline{2450},7})
\oplus({\bf \overline{2450},5})
\oplus({\bf \overline{2450},3})
\oplus({\bf \overline{1260},5})
\oplus({\bf \overline{1323},7})
\oplus2({\bf \overline{1323},5})
\oplus2({\bf \overline{1323},3})
\oplus({\bf \overline{1323},1})
\oplus({\bf \overline{210},5})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{84},9})
\oplus({\bf \overline{84},7})
\oplus({\bf \overline{84},5})
\oplus({\bf \overline{112},9})
\oplus2({\bf \overline{112},7})
\oplus2({\bf \overline{112},5})
\oplus({\bf \overline{112},3})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})$\\
%
${\bf \overline{288288}}$&=&
$({\bf 10500,3})
\oplus({\bf 11907,5})
\oplus({\bf 11907,3})
\oplus({\bf 11907,1})
\oplus({\bf 2450,7})
\oplus({\bf 2450,5})
\oplus({\bf 2450,3})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus({\bf 84,5})
\oplus({\bf 7056,1})
\oplus({\bf 7560,3})
\oplus({\bf 1260,5})
\oplus({\bf 3024,5})
\oplus2({\bf 3024,3})
\oplus({\bf 3024,1})
\oplus({\bf 1323,7})
\oplus2({\bf 1323,5})
\oplus2({\bf 1323,3})
\oplus({\bf 1323,1})
\oplus({\bf 112,9})
\oplus2({\bf 112,7})
\oplus2({\bf 112,5})
\oplus({\bf 112,3})
\oplus({\bf 196,3})
\oplus({\bf 210,5})
\oplus({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})$\\
%
${\bf 302328}$&=&
$({\bf 1716,6})
\oplus({\bf 4752,8})
\oplus({\bf 4752,6})
\oplus({\bf 4752,4})
\oplus({\bf 6468',6})
\oplus({\bf 6468',4})
\oplus({\bf 6468',2})
\oplus({\bf 4950,6})
\oplus({\bf 4950,4})
\oplus({\bf 4704'',4})
\oplus({\bf 4704'',2})
\oplus({\bf 7350,4})
\oplus({\bf 7350,2})
\oplus({\bf 3528,2})$\\
%
${\bf \overline{302328}}$&=&
$({\bf \overline{1716},6})
\oplus({\bf \overline{4752},8})
\oplus({\bf \overline{4752},6})
\oplus({\bf \overline{4752},4})
\oplus({\bf \overline{6468'},6})
\oplus({\bf \overline{6468'},4})
\oplus({\bf \overline{6468'},2})
\oplus({\bf \overline{4704''},4})
\oplus({\bf \overline{4704''},2})
\oplus({\bf \overline{4950},6})
\oplus({\bf \overline{4950},4})
\oplus({\bf \overline{7350},4})
\oplus({\bf \overline{7350},2})
\oplus({\bf \overline{3528},2})$\\
%
${\bf 302575}$&=&
$({\bf 6272,7})
\oplus({\bf 6272,5})
\oplus({\bf 6272,3})
\oplus({\bf 6272,1})
\oplus({\bf 8085,5})
\oplus({\bf 8085,3})
\oplus({\bf \overline{8085},5})
\oplus({\bf \overline{8085},3})
\oplus({\bf 10240,3})
\oplus({\bf 10240,1})
\oplus({\bf 735',7})
\oplus2({\bf 735',5})
\oplus3({\bf 735',3})
\oplus({\bf 735',1})
\oplus({\bf 540,5})
\oplus({\bf 540,3})
\oplus({\bf 540,1})
\oplus({\bf \overline{540},5})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{540},1})
\oplus({\bf 392,3})
\oplus({\bf 48,7})
\oplus2({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 313600}$&=&
$({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 2400,5})
\oplus({\bf 2400,3})
\oplus({\bf 10240,5})
\oplus2({\bf 10240,3})
\oplus({\bf 10240,1})
\oplus({\bf 2940,7})
\oplus2({\bf 2940,5})
\oplus2({\bf 2940,3})
\oplus({\bf 2940,1})
\oplus({\bf 735',5})
\oplus2({\bf 735',3})
\oplus({\bf 735',1})
\oplus({\bf 540,7})
\oplus3({\bf 540,5})
\oplus4({\bf 540,3})
\oplus2({\bf 540,1})
\oplus({\bf \overline{2940},3})
\oplus({\bf \overline{2940},1})
\oplus({\bf 784,5})
\oplus({\bf 784,3})
\oplus({\bf \overline{540},5})
\oplus2({\bf \overline{540},3})
\oplus({\bf \overline{540},1})
\oplus({\bf 392,7})
\oplus3({\bf 392,5})
\oplus4({\bf 392,3})
\oplus2({\bf 392,1})
\oplus({\bf 48,7})
\oplus3({\bf 48,5})
\oplus4({\bf 48,3})
\oplus2({\bf 48,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{313600}}$&=&
$({\bf \overline{8085},3})
\oplus({\bf \overline{8085},1})
\oplus({\bf 10240,5})
\oplus2({\bf 10240,3})
\oplus({\bf 10240,1})
\oplus({\bf 2940,3})
\oplus({\bf 2940,1})
\oplus({\bf 735',5})
\oplus2({\bf 735',3})
\oplus({\bf 735',1})
\oplus({\bf 540,5})
\oplus2({\bf 540,3})
\oplus({\bf 540,1})
\oplus({\bf \overline{2400},5})
\oplus({\bf \overline{2400},3})
\oplus({\bf \overline{2940},7})
\oplus2({\bf \overline{2940},5})
\oplus2({\bf \overline{2940},3})
\oplus({\bf \overline{2940},1})
\oplus({\bf 784,5})
\oplus({\bf 784,3})
\oplus({\bf \overline{540},7})
\oplus3({\bf \overline{540},5})
\oplus4({\bf \overline{540},3})
\oplus2({\bf \overline{540},1})
\oplus({\bf 392,7})
\oplus3({\bf 392,5})
\oplus4({\bf 392,3})
\oplus2({\bf 392,1})
\oplus({\bf 48,7})
\oplus3({\bf 48,5})
\oplus4({\bf 48,3})
\oplus2({\bf 48,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 320320}$&=&
$({\bf \overline{15120},4})
\oplus({\bf \overline{15120},2})
\oplus({\bf \overline{9408},2})
\oplus({\bf \overline{2940'},4})
\oplus({\bf \overline{2940'},2})
\oplus({\bf \overline{6615},6})
\oplus({\bf \overline{6615},4})
\oplus({\bf \overline{6615},2})
\oplus({\bf \overline{3360},4})
\oplus({\bf \overline{3402},6})
\oplus2({\bf \overline{3402},4})
\oplus2({\bf \overline{3402},2})
\oplus({\bf \overline{490},4})
\oplus({\bf \overline{490},2})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{735},8})
\oplus2({\bf \overline{735},6})
\oplus2({\bf \overline{735},4})
\oplus({\bf \overline{735},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},8})
\oplus2({\bf \overline{28},6})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{21},8})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},4})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 15120,4})
\oplus({\bf 15120,2})
\oplus({\bf 6615,6})
\oplus({\bf 6615,4})
\oplus({\bf 6615,2})
\oplus({\bf 560,8})
\oplus({\bf 560,6})
\oplus({\bf 560,4})
\oplus({\bf 9408,2})
\oplus({\bf 3360,4})
\oplus({\bf 2940',4})
\oplus({\bf 2940',2})
\oplus({\bf 3402,6})
\oplus2({\bf 3402,4})
\oplus2({\bf 3402,2})
\oplus({\bf 735,8})
\oplus2({\bf 735,6})
\oplus2({\bf 735,4})
\oplus({\bf 735,2})
\oplus({\bf 28,10})
\oplus({\bf 28,8})
\oplus2({\bf 28,6})
\oplus({\bf 28,4})
\oplus({\bf 490,4})
\oplus({\bf 490,2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 21,4})$\\
%
${\bf 321776}$&=&
$({\bf 5292',3})
\oplus({\bf 3850,1})
\oplus({\bf 9240,5})
\oplus({\bf 9240,3})
\oplus({\bf 9240,1})
\oplus({\bf 6615,3})
\oplus({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 4725,7})
\oplus({\bf 4725,5})
\oplus2({\bf 4725,3})
\oplus({\bf 3360,5})
\oplus({\bf 3360,1})
\oplus({\bf 4900,5})
\oplus({\bf 4900,3})
\oplus({\bf 4900,1})
\oplus({\bf 3402,3})
\oplus({\bf 735,7})
\oplus3({\bf 735,5})
\oplus4({\bf 735,3})
\oplus2({\bf 735,1})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus3({\bf 28,3})
\oplus({\bf 756,3})
\oplus({\bf 490,1})
\oplus({\bf 224,5})
\oplus2({\bf 224,3})
\oplus({\bf 224,1})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus2({\bf 21,1})$\\
%
${\bf \overline{321776}}$&=&
$({\bf \overline{5292'},3})
\oplus({\bf \overline{9240},5})
\oplus({\bf \overline{9240},3})
\oplus({\bf \overline{9240},1})
\oplus({\bf \overline{4725},7})
\oplus({\bf \overline{4725},5})
\oplus2({\bf \overline{4725},3})
\oplus({\bf \overline{4900},5})
\oplus({\bf \overline{4900},3})
\oplus({\bf \overline{4900},1})
\oplus({\bf \overline{756},3})
\oplus({\bf \overline{3850},1})
\oplus({\bf \overline{6615},3})
\oplus({\bf \overline{3360},5})
\oplus({\bf \overline{3360},1})
\oplus({\bf \overline{3402},3})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{560},5})
\oplus2({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{735},7})
\oplus3({\bf \overline{735},5})
\oplus4({\bf \overline{735},3})
\oplus2({\bf \overline{735},1})
\oplus({\bf \overline{224},5})
\oplus2({\bf \overline{224},3})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{28},5})
\oplus3({\bf \overline{28},3})
\oplus2({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus2({\bf \overline{21},1})$\\
%
${\bf 331240}$&=&
$({\bf 16800',2})
\oplus({\bf 4704',4})
\oplus({\bf 16800,4})
\oplus({\bf 16800,2})
\oplus({\bf 4410,6})
\oplus({\bf 4410,4})
\oplus({\bf 4410,2})
\oplus({\bf 2800,4})
\oplus({\bf 2800,2})
\oplus({\bf 2016,6})
\oplus2({\bf 2016,4})
\oplus2({\bf 2016,2})
\oplus({\bf 189,6})
\oplus({\bf 189,4})
\oplus({\bf 189,2})
\oplus({\bf 2352,6})
\oplus({\bf 2352,4})
\oplus({\bf 490',8})
\oplus({\bf 490',6})
\oplus({\bf 490',4})
\oplus({\bf 490',2})
\oplus({\bf 840,6})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 588,8})
\oplus2({\bf 588,6})
\oplus3({\bf 588,4})
\oplus2({\bf 588,2})
\oplus({\bf 140,8})
\oplus2({\bf 140,6})
\oplus3({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})$\\
%
${\bf \overline{331240}}$&=&
$({\bf \overline{16800'},2})
\oplus({\bf \overline{16800},4})
\oplus({\bf \overline{16800},2})
\oplus({\bf \overline{2352},6})
\oplus({\bf \overline{2352},4})
\oplus({\bf \overline{2800},4})
\oplus({\bf \overline{2800},2})
\oplus({\bf \overline{840},6})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{4704'},4})
\oplus({\bf \overline{4410},6})
\oplus({\bf \overline{4410},4})
\oplus({\bf \overline{4410},2})
\oplus({\bf \overline{490'},8})
\oplus({\bf \overline{490'},6})
\oplus({\bf \overline{490'},4})
\oplus({\bf \overline{490'},2})
\oplus({\bf \overline{2016},6})
\oplus2({\bf \overline{2016},4})
\oplus2({\bf \overline{2016},2})
\oplus({\bf \overline{588},8})
\oplus2({\bf \overline{588},6})
\oplus3({\bf \overline{588},4})
\oplus2({\bf \overline{588},2})
\oplus({\bf \overline{189},6})
\oplus({\bf \overline{189},4})
\oplus({\bf \overline{189},2})
\oplus({\bf \overline{140},8})
\oplus2({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{7},8})
\oplus({\bf \overline{7},6})
\oplus({\bf \overline{7},4})
\oplus({\bf \overline{7},2})$\\
%
${\bf 336336}$&=&
$({\bf \overline{14336},4})
\oplus2({\bf \overline{14336},2})
\oplus({\bf \overline{882},4})
\oplus({\bf \overline{882},2})
\oplus({\bf \overline{4900},6})
\oplus2({\bf \overline{4900},4})
\oplus({\bf \overline{4900},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{2940'},4})
\oplus({\bf \overline{2940'},2})
\oplus({\bf \overline{3402},6})
\oplus2({\bf \overline{3402},4})
\oplus2({\bf \overline{3402},2})
\oplus({\bf \overline{490},6})
\oplus3({\bf \overline{490},4})
\oplus3({\bf \overline{490},2})
\oplus({\bf \overline{735},8})
\oplus2({\bf \overline{735},6})
\oplus2({\bf \overline{735},4})
\oplus({\bf \overline{735},2})
\oplus({\bf \overline{224},8})
\oplus3({\bf \overline{224},6})
\oplus4({\bf \overline{224},4})
\oplus3({\bf \overline{224},2})
\oplus({\bf \overline{28},6})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{21},8})
\oplus2({\bf \overline{21},6})
\oplus2({\bf \overline{21},4})
\oplus({\bf \overline{21},2})$\\
%
${\bf \overline{336336}}$&=&
$({\bf 14336,4})
\oplus2({\bf 14336,2})
\oplus({\bf 2940',4})
\oplus({\bf 2940',2})
\oplus({\bf 4900,6})
\oplus2({\bf 4900,4})
\oplus({\bf 4900,2})
\oplus({\bf 3402,6})
\oplus2({\bf 3402,4})
\oplus2({\bf 3402,2})
\oplus({\bf 735,8})
\oplus2({\bf 735,6})
\oplus2({\bf 735,4})
\oplus({\bf 735,2})
\oplus({\bf 28,6})
\oplus({\bf 28,4})
\oplus({\bf 882,4})
\oplus({\bf 882,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 490,6})
\oplus3({\bf 490,4})
\oplus3({\bf 490,2})
\oplus({\bf 224,8})
\oplus3({\bf 224,6})
\oplus4({\bf 224,4})
\oplus3({\bf 224,2})
\oplus({\bf 21,8})
\oplus2({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})$\\
%
${\bf 338688}$&=&
$({\bf \overline{3024'},5})
\oplus({\bf \overline{3024'},3})
\oplus({\bf \overline{6468},7})
\oplus2({\bf \overline{6468},5})
\oplus2({\bf \overline{6468},3})
\oplus({\bf \overline{6468},1})
\oplus({\bf \overline{210'},7})
\oplus2({\bf \overline{210'},5})
\oplus2({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{5600},5})
\oplus2({\bf \overline{5600},3})
\oplus({\bf \overline{5600},1})
\oplus({\bf \overline{4704},5})
\oplus2({\bf \overline{4704},3})
\oplus({\bf \overline{4704},1})
\oplus({\bf \overline{378},7})
\oplus3({\bf \overline{378},5})
\oplus4({\bf \overline{378},3})
\oplus2({\bf \overline{378},1})
\oplus({\bf \overline{3024},3})
\oplus({\bf \overline{3024},1})
\oplus({\bf \overline{196},5})
\oplus2({\bf \overline{196},3})
\oplus({\bf \overline{196},1})
\oplus({\bf \overline{210},5})
\oplus2({\bf \overline{210},3})
\oplus({\bf \overline{210},1})$\\
%
${\bf \overline{338688}}$&=&
$({\bf 3024',5})
\oplus({\bf 3024',3})
\oplus({\bf 6468,7})
\oplus2({\bf 6468,5})
\oplus2({\bf 6468,3})
\oplus({\bf 6468,1})
\oplus({\bf 5600,5})
\oplus2({\bf 5600,3})
\oplus({\bf 5600,1})
\oplus({\bf 4704,5})
\oplus2({\bf 4704,3})
\oplus({\bf 4704,1})
\oplus({\bf 3024,3})
\oplus({\bf 3024,1})
\oplus({\bf 210',7})
\oplus2({\bf 210',5})
\oplus2({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 378,7})
\oplus3({\bf 378,5})
\oplus4({\bf 378,3})
\oplus2({\bf 378,1})
\oplus({\bf 196,5})
\oplus2({\bf 196,3})
\oplus({\bf 196,1})
\oplus({\bf 210,5})
\oplus2({\bf 210,3})
\oplus({\bf 210,1})$\\
%
${\bf 348075}$&=&
$({\bf \overline{3024'},3})
\oplus({\bf \overline{3024'},1})
\oplus({\bf \overline{6468},5})
\oplus2({\bf \overline{6468},3})
\oplus({\bf \overline{6468},1})
\oplus({\bf \overline{210'},5})
\oplus2({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{5600},7})
\oplus2({\bf \overline{5600},5})
\oplus2({\bf \overline{5600},3})
\oplus({\bf \overline{5600},1})
\oplus({\bf \overline{4704},5})
\oplus2({\bf \overline{4704},3})
\oplus({\bf \overline{4704},1})
\oplus({\bf \overline{378},7})
\oplus3({\bf \overline{378},5})
\oplus4({\bf \overline{378},3})
\oplus2({\bf \overline{378},1})
\oplus({\bf \overline{3024},5})
\oplus2({\bf \overline{3024},3})
\oplus({\bf \overline{3024},1})
\oplus({\bf \overline{196},7})
\oplus2({\bf \overline{196},5})
\oplus3({\bf \overline{196},3})
\oplus({\bf \overline{196},1})
\oplus({\bf \overline{1323},3})
\oplus({\bf \overline{1323},1})
\oplus2({\bf \overline{210},5})
\oplus3({\bf \overline{210},3})
\oplus2({\bf \overline{210},1})
\oplus({\bf \overline{35},3})$\\
%
${\bf \overline{348075}}$&=&
$({\bf 3024',3})
\oplus({\bf 3024',1})
\oplus({\bf 6468,5})
\oplus2({\bf 6468,3})
\oplus({\bf 6468,1})
\oplus({\bf 5600,7})
\oplus2({\bf 5600,5})
\oplus2({\bf 5600,3})
\oplus({\bf 5600,1})
\oplus({\bf 4704,5})
\oplus2({\bf 4704,3})
\oplus({\bf 4704,1})
\oplus({\bf 3024,5})
\oplus2({\bf 3024,3})
\oplus({\bf 3024,1})
\oplus({\bf 1323,3})
\oplus({\bf 1323,1})
\oplus({\bf 210',5})
\oplus2({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 378,7})
\oplus3({\bf 378,5})
\oplus4({\bf 378,3})
\oplus2({\bf 378,1})
\oplus({\bf 196,7})
\oplus2({\bf 196,5})
\oplus3({\bf 196,3})
\oplus({\bf 196,1})
\oplus2({\bf 210,5})
\oplus3({\bf 210,3})
\oplus2({\bf 210,1})
\oplus({\bf 35,3})$\\
%
${\bf 354900}$&=&
$({\bf 9240,3})
\oplus({\bf 9240,1})
\oplus({\bf 6615,5})
\oplus2({\bf 6615,3})
\oplus({\bf 6615,1})
\oplus({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 4725,3})
\oplus({\bf 3360,5})
\oplus({\bf 3360,3})
\oplus({\bf 3360,1})
\oplus({\bf 4900,5})
\oplus({\bf 4900,3})
\oplus({\bf 4900,1})
\oplus({\bf 3402,7})
\oplus2({\bf 3402,5})
\oplus3({\bf 3402,3})
\oplus({\bf 3402,1})
\oplus({\bf 735,7})
\oplus4({\bf 735,5})
\oplus6({\bf 735,3})
\oplus3({\bf 735,1})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus3({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 756,3})
\oplus({\bf 490,5})
\oplus({\bf 490,3})
\oplus({\bf 490,1})
\oplus({\bf 224,7})
\oplus3({\bf 224,5})
\oplus4({\bf 224,3})
\oplus2({\bf 224,1})
\oplus({\bf 21,7})
\oplus3({\bf 21,5})
\oplus3({\bf 21,3})
\oplus2({\bf 21,1})$\\
%
${\bf \overline{354900}}$&=&
$({\bf \overline{9240},3})
\oplus({\bf \overline{9240},1})
\oplus({\bf \overline{4725},3})
\oplus({\bf \overline{4900},5})
\oplus({\bf \overline{4900},3})
\oplus({\bf \overline{4900},1})
\oplus({\bf \overline{756},3})
\oplus({\bf \overline{6615},5})
\oplus2({\bf \overline{6615},3})
\oplus({\bf \overline{6615},1})
\oplus({\bf \overline{3360},5})
\oplus({\bf \overline{3360},3})
\oplus({\bf \overline{3360},1})
\oplus({\bf \overline{3402},7})
\oplus2({\bf \overline{3402},5})
\oplus3({\bf \overline{3402},3})
\oplus({\bf \overline{3402},1})
\oplus({\bf \overline{490},5})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{560},5})
\oplus2({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{735},7})
\oplus4({\bf \overline{735},5})
\oplus6({\bf \overline{735},3})
\oplus3({\bf \overline{735},1})
\oplus({\bf \overline{224},7})
\oplus3({\bf \overline{224},5})
\oplus4({\bf \overline{224},3})
\oplus2({\bf \overline{224},1})
\oplus({\bf \overline{28},7})
\oplus2({\bf \overline{28},5})
\oplus3({\bf \overline{28},3})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{21},7})
\oplus3({\bf \overline{21},5})
\oplus3({\bf \overline{21},3})
\oplus2({\bf \overline{21},1})$\\
%
${\bf 357357}$&=&
$({\bf \overline{6468},5})
\oplus2({\bf \overline{6468},3})
\oplus({\bf \overline{6468},1})
\oplus({\bf \overline{210'},5})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{5600},5})
\oplus2({\bf \overline{5600},3})
\oplus({\bf \overline{5600},1})
\oplus({\bf \overline{4704},7})
\oplus2({\bf \overline{4704},5})
\oplus3({\bf \overline{4704},3})
\oplus2({\bf \overline{4704},1})
\oplus({\bf \overline{378},7})
\oplus3({\bf \overline{378},5})
\oplus5({\bf \overline{378},3})
\oplus2({\bf \overline{378},1})
\oplus({\bf \overline{3024},5})
\oplus2({\bf \overline{3024},3})
\oplus({\bf \overline{3024},1})
\oplus2({\bf \overline{196},5})
\oplus2({\bf \overline{196},3})
\oplus2({\bf \overline{196},1})
\oplus({\bf \overline{1323},5})
\oplus2({\bf \overline{1323},3})
\oplus({\bf \overline{1323},1})
\oplus({\bf \overline{210},7})
\oplus3({\bf \overline{210},5})
\oplus5({\bf \overline{210},3})
\oplus2({\bf \overline{210},1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})$\\
%
${\bf \overline{357357}}$&=&
$({\bf 6468,5})
\oplus2({\bf 6468,3})
\oplus({\bf 6468,1})
\oplus({\bf 5600,5})
\oplus2({\bf 5600,3})
\oplus({\bf 5600,1})
\oplus({\bf 4704,7})
\oplus2({\bf 4704,5})
\oplus3({\bf 4704,3})
\oplus2({\bf 4704,1})
\oplus({\bf 3024,5})
\oplus2({\bf 3024,3})
\oplus({\bf 3024,1})
\oplus({\bf 1323,5})
\oplus2({\bf 1323,3})
\oplus({\bf 1323,1})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 378,7})
\oplus3({\bf 378,5})
\oplus5({\bf 378,3})
\oplus2({\bf 378,1})
\oplus2({\bf 196,5})
\oplus2({\bf 196,3})
\oplus2({\bf 196,1})
\oplus({\bf 210,7})
\oplus3({\bf 210,5})
\oplus5({\bf 210,3})
\oplus2({\bf 210,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})$\\
%
${\bf 371280}$&=&
$({\bf \overline{6006},8})
\oplus({\bf \overline{6006},6})
\oplus({\bf \overline{14700''},6})
\oplus({\bf \overline{14700''},4})
\oplus({\bf \overline{462},8})
\oplus({\bf \overline{462},6})
\oplus({\bf \overline{462},4})
\oplus({\bf \overline{16632},4})
\oplus({\bf \overline{16632},2})
\oplus({\bf \overline{1008},6})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{7350'},2})
\oplus({\bf \overline{882},4})
\oplus({\bf \overline{882},2})$\\
%
${\bf \overline{371280}}$&=&
$({\bf 6006,8})
\oplus({\bf 6006,6})
\oplus({\bf 14700'',6})
\oplus({\bf 14700'',4})
\oplus({\bf 16632,4})
\oplus({\bf 16632,2})
\oplus({\bf 7350',2})
\oplus({\bf 462,8})
\oplus({\bf 462,6})
\oplus({\bf 462,4})
\oplus({\bf 1008,6})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 882,4})
\oplus({\bf 882,2})$\\
%
${\bf 388960}$&=&
$({\bf 6468',4})
\oplus({\bf 4950,6})
\oplus({\bf 4950,4})
\oplus({\bf 4950,2})
\oplus({\bf 4704'',2})
\oplus({\bf 7350,6})
\oplus2({\bf 7350,4})
\oplus2({\bf 7350,2})
\oplus({\bf 2400,8})
\oplus({\bf 2400,6})
\oplus2({\bf 2400,4})
\oplus2({\bf 2400,2})
\oplus({\bf 3528,4})
\oplus({\bf 3528,2})
\oplus({\bf 2646,4})
\oplus({\bf 2646,2})
\oplus({\bf 2940,6})
\oplus2({\bf 2940,4})
\oplus2({\bf 2940,2})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 784,2})
\oplus({\bf 392,4})$\\
%
${\bf \overline{388960}}$&=&
$({\bf \overline{6468'},4})
\oplus({\bf \overline{4704''},2})
\oplus({\bf \overline{4950},6})
\oplus({\bf \overline{4950},4})
\oplus({\bf \overline{4950},2})
\oplus({\bf \overline{7350},6})
\oplus2({\bf \overline{7350},4})
\oplus2({\bf \overline{7350},2})
\oplus({\bf \overline{3528},4})
\oplus({\bf \overline{3528},2})
\oplus({\bf \overline{2646},4})
\oplus({\bf \overline{2646},2})
\oplus({\bf \overline{2400},8})
\oplus({\bf \overline{2400},6})
\oplus2({\bf \overline{2400},4})
\oplus2({\bf \overline{2400},2})
\oplus({\bf \overline{2940},6})
\oplus2({\bf \overline{2940},4})
\oplus2({\bf \overline{2940},2})
\oplus({\bf 784,2})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf 392,4})$\\
%
${\bf 397488}$&=&
$({\bf 6468',4})
\oplus({\bf 6468',2})
\oplus({\bf 4950,2})
\oplus({\bf 4704'',4})
\oplus({\bf 4704'',2})
\oplus({\bf 7350,6})
\oplus2({\bf 7350,4})
\oplus2({\bf 7350,2})
\oplus({\bf 2400,4})
\oplus({\bf 2400,2})
\oplus({\bf 3528,6})
\oplus({\bf 3528,4})
\oplus({\bf 3528,2})
\oplus({\bf 2646,8})
\oplus({\bf 2646,6})
\oplus2({\bf 2646,4})
\oplus({\bf 2646,2})
\oplus({\bf 2940,6})
\oplus2({\bf 2940,4})
\oplus2({\bf 2940,2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 784,6})
\oplus({\bf 784,4})
\oplus({\bf 784,2})
\oplus({\bf 392,4})
\oplus({\bf 392,2})
\oplus({\bf 48,2})$\\
%
${\bf \overline{397488}}$&=&
$({\bf \overline{6468'},4})
\oplus({\bf \overline{6468'},2})
\oplus({\bf \overline{4704''},4})
\oplus({\bf \overline{4704''},2})
\oplus({\bf \overline{4950},2})
\oplus({\bf \overline{7350},6})
\oplus2({\bf \overline{7350},4})
\oplus2({\bf \overline{7350},2})
\oplus({\bf \overline{3528},6})
\oplus({\bf \overline{3528},4})
\oplus({\bf \overline{3528},2})
\oplus({\bf \overline{2646},8})
\oplus({\bf \overline{2646},6})
\oplus2({\bf \overline{2646},4})
\oplus({\bf \overline{2646},2})
\oplus({\bf \overline{2400},4})
\oplus({\bf \overline{2400},2})
\oplus({\bf \overline{2940},6})
\oplus2({\bf \overline{2940},4})
\oplus2({\bf \overline{2940},2})
\oplus({\bf 784,6})
\oplus({\bf 784,4})
\oplus({\bf 784,2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf 392,4})
\oplus({\bf 392,2})
\oplus({\bf 48,2})$\\
%
${\bf 412335}$&=&
$({\bf 9240,5})
\oplus2({\bf 9240,3})
\oplus({\bf 9240,1})
\oplus({\bf 6615,3})
\oplus({\bf 6615,1})
\oplus({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 4725,5})
\oplus({\bf 4725,3})
\oplus({\bf 4725,1})
\oplus({\bf 3360,3})
\oplus({\bf 4900,7})
\oplus2({\bf 4900,5})
\oplus3({\bf 4900,3})
\oplus({\bf 4900,1})
\oplus({\bf 3402,5})
\oplus({\bf 3402,3})
\oplus({\bf 3402,1})
\oplus({\bf 735,7})
\oplus4({\bf 735,5})
\oplus6({\bf 735,3})
\oplus3({\bf 735,1})
\oplus2({\bf 28,5})
\oplus2({\bf 28,3})
\oplus2({\bf 28,1})
\oplus({\bf 756,5})
\oplus({\bf 756,3})
\oplus({\bf 756,1})
\oplus({\bf 490,3})
\oplus({\bf 224,7})
\oplus3({\bf 224,5})
\oplus4({\bf 224,3})
\oplus2({\bf 224,1})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus4({\bf 21,3})
\oplus({\bf 21,1})$\\
%
${\bf \overline{412335}}$&=&
$({\bf \overline{9240},5})
\oplus2({\bf \overline{9240},3})
\oplus({\bf \overline{9240},1})
\oplus({\bf \overline{4725},5})
\oplus({\bf \overline{4725},3})
\oplus({\bf \overline{4725},1})
\oplus({\bf \overline{4900},7})
\oplus2({\bf \overline{4900},5})
\oplus3({\bf \overline{4900},3})
\oplus({\bf \overline{4900},1})
\oplus({\bf \overline{756},5})
\oplus({\bf \overline{756},3})
\oplus({\bf \overline{756},1})
\oplus({\bf \overline{6615},3})
\oplus({\bf \overline{6615},1})
\oplus({\bf \overline{3360},3})
\oplus({\bf \overline{3402},5})
\oplus({\bf \overline{3402},3})
\oplus({\bf \overline{3402},1})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{560},5})
\oplus2({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{735},7})
\oplus4({\bf \overline{735},5})
\oplus6({\bf \overline{735},3})
\oplus3({\bf \overline{735},1})
\oplus({\bf \overline{224},7})
\oplus3({\bf \overline{224},5})
\oplus4({\bf \overline{224},3})
\oplus2({\bf \overline{224},1})
\oplus2({\bf \overline{28},5})
\oplus2({\bf \overline{28},3})
\oplus2({\bf \overline{28},1})
\oplus({\bf \overline{21},7})
\oplus2({\bf \overline{21},5})
\oplus4({\bf \overline{21},3})
\oplus({\bf \overline{21},1})$\\
%
${\bf 433160}$&=&
$({\bf 1716,2})
\oplus({\bf 4752,4})
\oplus({\bf 4752,2})
\oplus({\bf 6468',6})
\oplus({\bf 6468',4})
\oplus({\bf 6468',2})
\oplus({\bf 4950,4})
\oplus({\bf 4950,2})
\oplus({\bf 4704'',8})
\oplus({\bf 4704'',6})
\oplus({\bf 4704'',4})
\oplus({\bf 4704'',2})
\oplus({\bf 7350,6})
\oplus2({\bf 7350,4})
\oplus({\bf 7350,2})
\oplus({\bf 2400,2})
\oplus({\bf 3528,6})
\oplus({\bf 3528,4})
\oplus({\bf 3528,2})
\oplus({\bf 2646,4})
\oplus({\bf 2646,2})
\oplus({\bf 2940,4})
\oplus({\bf 2940,2})
\oplus({\bf 784,2})$\\
%
${\bf \overline{433160}}$&=&
$({\bf \overline{1716},2})
\oplus({\bf \overline{4752},4})
\oplus({\bf \overline{4752},2})
\oplus({\bf \overline{6468'},6})
\oplus({\bf \overline{6468'},4})
\oplus({\bf \overline{6468'},2})
\oplus({\bf \overline{4704''},8})
\oplus({\bf \overline{4704''},6})
\oplus({\bf \overline{4704''},4})
\oplus({\bf \overline{4704''},2})
\oplus({\bf \overline{4950},4})
\oplus({\bf \overline{4950},2})
\oplus({\bf \overline{7350},6})
\oplus2({\bf \overline{7350},4})
\oplus({\bf \overline{7350},2})
\oplus({\bf \overline{3528},6})
\oplus({\bf \overline{3528},4})
\oplus({\bf \overline{3528},2})
\oplus({\bf \overline{2646},4})
\oplus({\bf \overline{2646},2})
\oplus({\bf \overline{2400},2})
\oplus({\bf \overline{2940},4})
\oplus({\bf \overline{2940},2})
\oplus({\bf 784,2})$\\
%
${\bf 455455}$&=&
$({\bf \overline{14700'},3})
\oplus({\bf \overline{14700'},1})
\oplus({\bf \overline{8820},3})
\oplus({\bf \overline{5292},5})
\oplus({\bf \overline{5292},3})
\oplus({\bf \overline{5292},1})
\oplus({\bf \overline{9450},5})
\oplus({\bf \overline{9450},3})
\oplus({\bf \overline{9450},1})
\oplus({\bf \overline{4704'},5})
\oplus2({\bf \overline{4704'},3})
\oplus({\bf \overline{4410},7})
\oplus2({\bf \overline{4410},5})
\oplus2({\bf \overline{4410},3})
\oplus({\bf \overline{4410},1})
\oplus({\bf \overline{490'},7})
\oplus({\bf \overline{490'},3})
\oplus({\bf \overline{1575},3})
\oplus({\bf \overline{2016},7})
\oplus2({\bf \overline{2016},5})
\oplus2({\bf \overline{2016},3})
\oplus({\bf \overline{2016},1})
\oplus({\bf \overline{588},9})
\oplus({\bf \overline{588},7})
\oplus2({\bf \overline{588},5})
\oplus({\bf \overline{588},3})
\oplus({\bf \overline{588},1})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{140},7})
\oplus({\bf \overline{140},5})
\oplus2({\bf \overline{140},3})
\oplus({\bf \overline{7},5})
\oplus({\bf \overline{7},3})
\oplus({\bf \overline{7},1})$\\
%
${\bf \overline{455455}}$&=&
$({\bf 14700',3})
\oplus({\bf 14700',1})
\oplus({\bf 8820,3})
\oplus({\bf 9450,5})
\oplus({\bf 9450,3})
\oplus({\bf 9450,1})
\oplus({\bf 1575,3})
\oplus({\bf 5292,5})
\oplus({\bf 5292,3})
\oplus({\bf 5292,1})
\oplus({\bf 4704',5})
\oplus2({\bf 4704',3})
\oplus({\bf 4410,7})
\oplus2({\bf 4410,5})
\oplus2({\bf 4410,3})
\oplus({\bf 4410,1})
\oplus({\bf 2016,7})
\oplus2({\bf 2016,5})
\oplus2({\bf 2016,3})
\oplus({\bf 2016,1})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 490',7})
\oplus({\bf 490',3})
\oplus({\bf 588,9})
\oplus({\bf 588,7})
\oplus2({\bf 588,5})
\oplus({\bf 588,3})
\oplus({\bf 588,1})
\oplus({\bf 140,7})
\oplus({\bf 140,5})
\oplus2({\bf 140,3})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})$\\
%
${\bf 458640}$&=&
$({\bf 4752,2})
\oplus({\bf 6468',4})
\oplus({\bf 6468',2})
\oplus({\bf 4950,4})
\oplus({\bf 4950,2})
\oplus({\bf 4704'',6})
\oplus({\bf 4704'',4})
\oplus({\bf 4704'',2})
\oplus({\bf 7350,6})
\oplus2({\bf 7350,4})
\oplus2({\bf 7350,2})
\oplus({\bf 2400,4})
\oplus({\bf 2400,2})
\oplus({\bf 3528,8})
\oplus({\bf 3528,6})
\oplus2({\bf 3528,4})
\oplus({\bf 3528,2})
\oplus({\bf 2646,6})
\oplus({\bf 2646,4})
\oplus({\bf 2646,2})
\oplus({\bf 2940,6})
\oplus2({\bf 2940,4})
\oplus2({\bf 2940,2})
\oplus({\bf 540,2})
\oplus({\bf 784,4})
\oplus({\bf 784,2})
\oplus({\bf 392,4})
\oplus({\bf 392,2})$\\
%
${\bf \overline{458640}}$&=&
$({\bf \overline{4752},2})
\oplus({\bf \overline{6468'},4})
\oplus({\bf \overline{6468'},2})
\oplus({\bf \overline{4704''},6})
\oplus({\bf \overline{4704''},4})
\oplus({\bf \overline{4704''},2})
\oplus({\bf \overline{4950},4})
\oplus({\bf \overline{4950},2})
\oplus({\bf \overline{7350},6})
\oplus2({\bf \overline{7350},4})
\oplus2({\bf \overline{7350},2})
\oplus({\bf \overline{3528},8})
\oplus({\bf \overline{3528},6})
\oplus2({\bf \overline{3528},4})
\oplus({\bf \overline{3528},2})
\oplus({\bf \overline{2646},6})
\oplus({\bf \overline{2646},4})
\oplus({\bf \overline{2646},2})
\oplus({\bf \overline{2400},4})
\oplus({\bf \overline{2400},2})
\oplus({\bf \overline{2940},6})
\oplus2({\bf \overline{2940},4})
\oplus2({\bf \overline{2940},2})
\oplus({\bf 784,4})
\oplus({\bf 784,2})
\oplus({\bf \overline{540},2})
\oplus({\bf 392,4})
\oplus({\bf 392,2})$\\
%
${\bf 476476}$&=&
$({\bf 5292',3})
\oplus({\bf 3850,5})
\oplus({\bf 3850,3})
\oplus({\bf 3850,1})
\oplus({\bf 9240,5})
\oplus({\bf 9240,3})
\oplus({\bf 9240,1})
\oplus({\bf 6615,7})
\oplus2({\bf 6615,5})
\oplus3({\bf 6615,3})
\oplus({\bf 6615,1})
\oplus({\bf 560,7})
\oplus3({\bf 560,5})
\oplus4({\bf 560,3})
\oplus2({\bf 560,1})
\oplus({\bf 4725,3})
\oplus({\bf 3360,5})
\oplus({\bf 3360,3})
\oplus({\bf 3360,1})
\oplus({\bf 4900,3})
\oplus({\bf 4900,1})
\oplus({\bf 3402,5})
\oplus2({\bf 3402,3})
\oplus({\bf 3402,1})
\oplus({\bf 735,7})
\oplus4({\bf 735,5})
\oplus6({\bf 735,3})
\oplus3({\bf 735,1})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus4({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 224,5})
\oplus2({\bf 224,3})
\oplus({\bf 224,1})
\oplus2({\bf 21,5})
\oplus2({\bf 21,3})
\oplus2({\bf 21,1})$\\
%
${\bf \overline{476476}}$&=&
$({\bf \overline{5292'},3})
\oplus({\bf \overline{9240},5})
\oplus({\bf \overline{9240},3})
\oplus({\bf \overline{9240},1})
\oplus({\bf \overline{4725},3})
\oplus({\bf \overline{4900},3})
\oplus({\bf \overline{4900},1})
\oplus({\bf \overline{3850},5})
\oplus({\bf \overline{3850},3})
\oplus({\bf \overline{3850},1})
\oplus({\bf \overline{6615},7})
\oplus2({\bf \overline{6615},5})
\oplus3({\bf \overline{6615},3})
\oplus({\bf \overline{6615},1})
\oplus({\bf \overline{3360},5})
\oplus({\bf \overline{3360},3})
\oplus({\bf \overline{3360},1})
\oplus({\bf \overline{3402},5})
\oplus2({\bf \overline{3402},3})
\oplus({\bf \overline{3402},1})
\oplus({\bf \overline{560},7})
\oplus3({\bf \overline{560},5})
\oplus4({\bf \overline{560},3})
\oplus2({\bf \overline{560},1})
\oplus({\bf \overline{735},7})
\oplus4({\bf \overline{735},5})
\oplus6({\bf \overline{735},3})
\oplus3({\bf \overline{735},1})
\oplus({\bf \overline{224},5})
\oplus2({\bf \overline{224},3})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{28},7})
\oplus2({\bf \overline{28},5})
\oplus4({\bf \overline{28},3})
\oplus({\bf \overline{28},1})
\oplus2({\bf \overline{21},5})
\oplus2({\bf \overline{21},3})
\oplus2({\bf \overline{21},1})$\\
%
${\bf 477360}$&=&
$({\bf 4752,6})
\oplus({\bf 4752,4})
\oplus({\bf 6468',6})
\oplus({\bf 6468',4})
\oplus({\bf 6468',2})
\oplus({\bf 4950,8})
\oplus({\bf 4950,6})
\oplus2({\bf 4950,4})
\oplus({\bf 4950,2})
\oplus({\bf 4704'',4})
\oplus({\bf 4704'',2})
\oplus({\bf 7350,6})
\oplus2({\bf 7350,4})
\oplus2({\bf 7350,2})
\oplus({\bf 2400,6})
\oplus({\bf 2400,4})
\oplus({\bf 2400,2})
\oplus({\bf 3528,4})
\oplus({\bf 3528,2})
\oplus({\bf 2646,2})
\oplus({\bf 2940,4})
\oplus({\bf 2940,2})$\\
%
${\bf \overline{477360}}$&=&
$({\bf \overline{4752},6})
\oplus({\bf \overline{4752},4})
\oplus({\bf \overline{6468'},6})
\oplus({\bf \overline{6468'},4})
\oplus({\bf \overline{6468'},2})
\oplus({\bf \overline{4704''},4})
\oplus({\bf \overline{4704''},2})
\oplus({\bf \overline{4950},8})
\oplus({\bf \overline{4950},6})
\oplus2({\bf \overline{4950},4})
\oplus({\bf \overline{4950},2})
\oplus({\bf \overline{7350},6})
\oplus2({\bf \overline{7350},4})
\oplus2({\bf \overline{7350},2})
\oplus({\bf \overline{3528},4})
\oplus({\bf \overline{3528},2})
\oplus({\bf \overline{2646},2})
\oplus({\bf \overline{2400},6})
\oplus({\bf \overline{2400},4})
\oplus({\bf \overline{2400},2})
\oplus({\bf \overline{2940},4})
\oplus({\bf \overline{2940},2})$\\
%
${\bf 489216}$&=&
$({\bf 6272,5})
\oplus({\bf 6272,3})
\oplus({\bf 8085,7})
\oplus2({\bf 8085,5})
\oplus2({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 2400,5})
\oplus({\bf 2400,3})
\oplus({\bf \overline{8085},3})
\oplus({\bf \overline{8085},1})
\oplus({\bf 10240,5})
\oplus2({\bf 10240,3})
\oplus({\bf 10240,1})
\oplus({\bf 2940,3})
\oplus({\bf 2940,1})
\oplus({\bf 735',7})
\oplus3({\bf 735',5})
\oplus4({\bf 735',3})
\oplus2({\bf 735',1})
\oplus({\bf 540,7})
\oplus3({\bf 540,5})
\oplus4({\bf 540,3})
\oplus2({\bf 540,1})
\oplus({\bf \overline{540},5})
\oplus2({\bf \overline{540},3})
\oplus({\bf \overline{540},1})
\oplus({\bf 392,5})
\oplus2({\bf 392,3})
\oplus({\bf 392,1})
\oplus({\bf 48,7})
\oplus3({\bf 48,5})
\oplus4({\bf 48,3})
\oplus2({\bf 48,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{489216}}$&=&
$({\bf 6272,5})
\oplus({\bf 6272,3})
\oplus({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf \overline{8085},7})
\oplus2({\bf \overline{8085},5})
\oplus2({\bf \overline{8085},3})
\oplus({\bf \overline{8085},1})
\oplus({\bf 10240,5})
\oplus2({\bf 10240,3})
\oplus({\bf 10240,1})
\oplus({\bf 735',7})
\oplus3({\bf 735',5})
\oplus4({\bf 735',3})
\oplus2({\bf 735',1})
\oplus({\bf 540,5})
\oplus2({\bf 540,3})
\oplus({\bf 540,1})
\oplus({\bf \overline{2400},5})
\oplus({\bf \overline{2400},3})
\oplus({\bf \overline{2940},3})
\oplus({\bf \overline{2940},1})
\oplus({\bf \overline{540},7})
\oplus3({\bf \overline{540},5})
\oplus4({\bf \overline{540},3})
\oplus2({\bf \overline{540},1})
\oplus({\bf 392,5})
\oplus2({\bf 392,3})
\oplus({\bf 392,1})
\oplus({\bf 48,7})
\oplus3({\bf 48,5})
\oplus4({\bf 48,3})
\oplus2({\bf 48,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 497420}$&=&
$({\bf \overline{5005},10})
\oplus({\bf \overline{16016},8})
\oplus({\bf \overline{27027},6})
\oplus({\bf \overline{29568},4})
\oplus({\bf \overline{19404},2})$\\
%
${\bf \overline{497420}}$&=&
$({\bf 5005,10})
\oplus({\bf 16016,8})
\oplus({\bf 27027,6})
\oplus({\bf 29568,4})
\oplus({\bf 19404,2})$\\
%
${\bf 512512}$&=&
$({\bf \overline{15680},3})
\oplus({\bf \overline{15680},1})
\oplus({\bf \overline{16800},5})
\oplus2({\bf \overline{16800},3})
\oplus({\bf \overline{16800},1})
\oplus({\bf \overline{2352},5})
\oplus2({\bf \overline{2352},3})
\oplus({\bf \overline{2352},1})
\oplus({\bf \overline{2800},7})
\oplus2({\bf \overline{2800},5})
\oplus({\bf \overline{2800},3})
\oplus({\bf \overline{840},7})
\oplus2({\bf \overline{840},5})
\oplus2({\bf \overline{840},3})
\oplus({\bf \overline{840},1})
\oplus({\bf \overline{4410},5})
\oplus2({\bf \overline{4410},3})
\oplus({\bf \overline{4410},1})
\oplus({\bf \overline{490'},5})
\oplus2({\bf \overline{490'},3})
\oplus({\bf \overline{490'},1})
\oplus({\bf \overline{2016},7})
\oplus2({\bf \overline{2016},5})
\oplus2({\bf \overline{2016},3})
\oplus({\bf \overline{2016},1})
\oplus({\bf \overline{588},7})
\oplus3({\bf \overline{588},5})
\oplus4({\bf \overline{588},3})
\oplus2({\bf \overline{588},1})
\oplus({\bf \overline{189},9})
\oplus2({\bf \overline{189},7})
\oplus2({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{140},9})
\oplus3({\bf \overline{140},7})
\oplus4({\bf \overline{140},5})
\oplus3({\bf \overline{140},3})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{7},9})
\oplus2({\bf \overline{7},7})
\oplus2({\bf \overline{7},5})
\oplus({\bf \overline{7},3})$\\
%
${\bf \overline{512512}}$&=&
$({\bf 15680,3})
\oplus({\bf 15680,1})
\oplus({\bf 16800,5})
\oplus2({\bf 16800,3})
\oplus({\bf 16800,1})
\oplus({\bf 4410,5})
\oplus2({\bf 4410,3})
\oplus({\bf 4410,1})
\oplus({\bf 2800,7})
\oplus2({\bf 2800,5})
\oplus({\bf 2800,3})
\oplus({\bf 2016,7})
\oplus2({\bf 2016,5})
\oplus2({\bf 2016,3})
\oplus({\bf 2016,1})
\oplus({\bf 189,9})
\oplus2({\bf 189,7})
\oplus2({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 2352,5})
\oplus2({\bf 2352,3})
\oplus({\bf 2352,1})
\oplus({\bf 490',5})
\oplus2({\bf 490',3})
\oplus({\bf 490',1})
\oplus({\bf 840,7})
\oplus2({\bf 840,5})
\oplus2({\bf 840,3})
\oplus({\bf 840,1})
\oplus({\bf 588,7})
\oplus3({\bf 588,5})
\oplus4({\bf 588,3})
\oplus2({\bf 588,1})
\oplus({\bf 140,9})
\oplus3({\bf 140,7})
\oplus4({\bf 140,5})
\oplus3({\bf 140,3})
\oplus({\bf 140,1})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})$\\
%
${\bf 519792}$&=&
$({\bf 1716,4})
\oplus({\bf 4752,6})
\oplus({\bf 4752,4})
\oplus({\bf 4752,2})
\oplus({\bf 6468',8})
\oplus({\bf 6468',6})
\oplus2({\bf 6468',4})
\oplus({\bf 6468',2})
\oplus({\bf 4950,6})
\oplus({\bf 4950,4})
\oplus({\bf 4950,2})
\oplus({\bf 4704'',6})
\oplus({\bf 4704'',4})
\oplus({\bf 4704'',2})
\oplus({\bf 7350,6})
\oplus2({\bf 7350,4})
\oplus2({\bf 7350,2})
\oplus({\bf 2400,4})
\oplus({\bf 3528,4})
\oplus({\bf 3528,2})
\oplus({\bf 2646,4})
\oplus({\bf 2646,2})
\oplus({\bf 2940,2})$\\
%
${\bf \overline{519792}}$&=&
$({\bf \overline{1716},4})
\oplus({\bf \overline{4752},6})
\oplus({\bf \overline{4752},4})
\oplus({\bf \overline{4752},2})
\oplus({\bf \overline{6468'},8})
\oplus({\bf \overline{6468'},6})
\oplus2({\bf \overline{6468'},4})
\oplus({\bf \overline{6468'},2})
\oplus({\bf \overline{4704''},6})
\oplus({\bf \overline{4704''},4})
\oplus({\bf \overline{4704''},2})
\oplus({\bf \overline{4950},6})
\oplus({\bf \overline{4950},4})
\oplus({\bf \overline{4950},2})
\oplus({\bf \overline{7350},6})
\oplus2({\bf \overline{7350},4})
\oplus2({\bf \overline{7350},2})
\oplus({\bf \overline{3528},4})
\oplus({\bf \overline{3528},2})
\oplus({\bf \overline{2646},4})
\oplus({\bf \overline{2646},2})
\oplus({\bf \overline{2400},4})
\oplus({\bf \overline{2940},2})$\\
%
${\bf 523600}$&=&
$({\bf 13475,4})
\oplus({\bf 16800',2})
\oplus({\bf 13860,6})
\oplus({\bf 13860,4})
\oplus({\bf 13860,2})
\oplus({\bf 16800,4})
\oplus({\bf 16800,2})
\oplus({\bf 2800,6})
\oplus2({\bf 2800,4})
\oplus2({\bf 2800,2})
\oplus({\bf 2016,4})
\oplus({\bf 2016,2})
\oplus({\bf 189,4})
\oplus({\bf 189,2})
\oplus({\bf 2100,8})
\oplus({\bf 2100,6})
\oplus({\bf 2100,4})
\oplus({\bf 2100,2})
\oplus({\bf 2352,6})
\oplus({\bf 2352,4})
\oplus({\bf 840,8})
\oplus2({\bf 840,6})
\oplus3({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 588,6})
\oplus({\bf 588,4})
\oplus({\bf 588,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 7,2})$\\
%
${\bf \overline{523600}}$&=&
$({\bf \overline{13475},4})
\oplus({\bf \overline{13860},6})
\oplus({\bf \overline{13860},4})
\oplus({\bf \overline{13860},2})
\oplus({\bf \overline{2100},8})
\oplus({\bf \overline{2100},6})
\oplus({\bf \overline{2100},4})
\oplus({\bf \overline{2100},2})
\oplus({\bf \overline{16800'},2})
\oplus({\bf \overline{16800},4})
\oplus({\bf \overline{16800},2})
\oplus({\bf \overline{2352},6})
\oplus({\bf \overline{2352},4})
\oplus({\bf \overline{2800},6})
\oplus2({\bf \overline{2800},4})
\oplus2({\bf \overline{2800},2})
\oplus({\bf \overline{840},8})
\oplus2({\bf \overline{840},6})
\oplus3({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{2016},4})
\oplus({\bf \overline{2016},2})
\oplus({\bf \overline{588},6})
\oplus({\bf \overline{588},4})
\oplus({\bf \overline{588},2})
\oplus({\bf \overline{189},4})
\oplus({\bf \overline{189},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{7},2})$\\
%
${\bf 552825}$&=&
$({\bf 5292',5})
\oplus({\bf 5292',3})
\oplus({\bf 5292',1})
\oplus({\bf 3850,3})
\oplus({\bf 9240,7})
\oplus2({\bf 9240,5})
\oplus3({\bf 9240,3})
\oplus({\bf 9240,1})
\oplus({\bf 6615,5})
\oplus({\bf 6615,3})
\oplus({\bf 6615,1})
\oplus({\bf 560,7})
\oplus3({\bf 560,5})
\oplus4({\bf 560,3})
\oplus2({\bf 560,1})
\oplus({\bf 4725,5})
\oplus({\bf 4725,3})
\oplus({\bf 4725,1})
\oplus({\bf 3360,3})
\oplus({\bf 4900,5})
\oplus2({\bf 4900,3})
\oplus({\bf 4900,1})
\oplus({\bf 3402,3})
\oplus({\bf 3402,1})
\oplus({\bf 735,7})
\oplus4({\bf 735,5})
\oplus6({\bf 735,3})
\oplus3({\bf 735,1})
\oplus({\bf 28,7})
\oplus3({\bf 28,5})
\oplus3({\bf 28,3})
\oplus2({\bf 28,1})
\oplus({\bf 224,5})
\oplus2({\bf 224,3})
\oplus({\bf 224,1})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})$\\
%
${\bf \overline{552825}}$&=&
$({\bf \overline{5292'},5})
\oplus({\bf \overline{5292'},3})
\oplus({\bf \overline{5292'},1})
\oplus({\bf \overline{9240},7})
\oplus2({\bf \overline{9240},5})
\oplus3({\bf \overline{9240},3})
\oplus({\bf \overline{9240},1})
\oplus({\bf \overline{4725},5})
\oplus({\bf \overline{4725},3})
\oplus({\bf \overline{4725},1})
\oplus({\bf \overline{4900},5})
\oplus2({\bf \overline{4900},3})
\oplus({\bf \overline{4900},1})
\oplus({\bf \overline{3850},3})
\oplus({\bf \overline{6615},5})
\oplus({\bf \overline{6615},3})
\oplus({\bf \overline{6615},1})
\oplus({\bf \overline{3360},3})
\oplus({\bf \overline{3402},3})
\oplus({\bf \overline{3402},1})
\oplus({\bf \overline{560},7})
\oplus3({\bf \overline{560},5})
\oplus4({\bf \overline{560},3})
\oplus2({\bf \overline{560},1})
\oplus({\bf \overline{735},7})
\oplus4({\bf \overline{735},5})
\oplus6({\bf \overline{735},3})
\oplus3({\bf \overline{735},1})
\oplus({\bf \overline{224},5})
\oplus2({\bf \overline{224},3})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{28},7})
\oplus3({\bf \overline{28},5})
\oplus3({\bf \overline{28},3})
\oplus2({\bf \overline{28},1})
\oplus({\bf \overline{21},7})
\oplus2({\bf \overline{21},5})
\oplus3({\bf \overline{21},3})
\oplus({\bf \overline{21},1})$\\
%
${\bf 560560}$&=&
$({\bf 6468',2})
\oplus({\bf 4950,4})
\oplus({\bf 4950,2})
\oplus({\bf 4704'',4})
\oplus({\bf 4704'',2})
\oplus({\bf 7350,6})
\oplus3({\bf 7350,4})
\oplus3({\bf 7350,2})
\oplus({\bf 2400,6})
\oplus2({\bf 2400,4})
\oplus2({\bf 2400,2})
\oplus({\bf 3528,6})
\oplus2({\bf 3528,4})
\oplus2({\bf 3528,2})
\oplus({\bf 2646,6})
\oplus2({\bf 2646,4})
\oplus2({\bf 2646,2})
\oplus({\bf 2940,8})
\oplus2({\bf 2940,6})
\oplus4({\bf 2940,4})
\oplus4({\bf 2940,2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 784,6})
\oplus2({\bf 784,4})
\oplus({\bf 784,2})
\oplus({\bf 392,6})
\oplus2({\bf 392,4})
\oplus2({\bf 392,2})
\oplus({\bf 48,4})
\oplus({\bf 48,2})$\\
%
${\bf \overline{560560}}$&=&
$({\bf \overline{6468'},2})
\oplus({\bf \overline{4704''},4})
\oplus({\bf \overline{4704''},2})
\oplus({\bf \overline{4950},4})
\oplus({\bf \overline{4950},2})
\oplus({\bf \overline{7350},6})
\oplus3({\bf \overline{7350},4})
\oplus3({\bf \overline{7350},2})
\oplus({\bf \overline{3528},6})
\oplus2({\bf \overline{3528},4})
\oplus2({\bf \overline{3528},2})
\oplus({\bf \overline{2646},6})
\oplus2({\bf \overline{2646},4})
\oplus2({\bf \overline{2646},2})
\oplus({\bf \overline{2400},6})
\oplus2({\bf \overline{2400},4})
\oplus2({\bf \overline{2400},2})
\oplus({\bf \overline{2940},8})
\oplus2({\bf \overline{2940},6})
\oplus4({\bf \overline{2940},4})
\oplus4({\bf \overline{2940},2})
\oplus({\bf 784,6})
\oplus2({\bf 784,4})
\oplus({\bf 784,2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf 392,6})
\oplus2({\bf 392,4})
\oplus2({\bf 392,2})
\oplus({\bf 48,4})
\oplus({\bf 48,2})$\\
%
${\bf 560560'}$&=&
$({\bf \overline{16632},4})
\oplus({\bf \overline{16632},2})
\oplus({\bf \overline{12936},2})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{7350'},2})
\oplus({\bf \overline{14336},6})
\oplus2({\bf \overline{14336},4})
\oplus({\bf \overline{14336},2})
\oplus({\bf \overline{882},6})
\oplus2({\bf \overline{882},4})
\oplus2({\bf \overline{882},2})
\oplus({\bf \overline{4900},4})
\oplus({\bf \overline{4900},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{2940'},8})
\oplus({\bf \overline{2940'},6})
\oplus({\bf \overline{2940'},4})
\oplus({\bf \overline{2940'},2})
\oplus({\bf \overline{3402},6})
\oplus({\bf \overline{3402},4})
\oplus({\bf \overline{3402},2})
\oplus({\bf \overline{490},8})
\oplus2({\bf \overline{490},6})
\oplus3({\bf \overline{490},4})
\oplus2({\bf \overline{490},2})
\oplus({\bf \overline{735},4})
\oplus({\bf \overline{735},2})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{28},2})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{21},2})$\\
%
${\bf \overline{560560'}}$&=&
$({\bf 16632,4})
\oplus({\bf 16632,2})
\oplus({\bf 7350',2})
\oplus({\bf 12936,2})
\oplus({\bf 14336,6})
\oplus2({\bf 14336,4})
\oplus({\bf 14336,2})
\oplus({\bf 2940',8})
\oplus({\bf 2940',6})
\oplus({\bf 2940',4})
\oplus({\bf 2940',2})
\oplus({\bf 4900,4})
\oplus({\bf 4900,2})
\oplus({\bf 3402,6})
\oplus({\bf 3402,4})
\oplus({\bf 3402,2})
\oplus({\bf 735,4})
\oplus({\bf 735,2})
\oplus({\bf 28,2})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 882,6})
\oplus2({\bf 882,4})
\oplus2({\bf 882,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 490,8})
\oplus2({\bf 490,6})
\oplus3({\bf 490,4})
\oplus2({\bf 490,2})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 21,4})
\oplus({\bf 21,2})$\\
%
${\bf 588588}$&=&
$({\bf 24500,4})
\oplus2({\bf 24500,2})
\oplus({\bf 2646,4})
\oplus({\bf 2646,2})
\oplus({\bf 10240,6})
\oplus2({\bf 10240,4})
\oplus({\bf 10240,2})
\oplus({\bf 2940,6})
\oplus2({\bf 2940,4})
\oplus2({\bf 2940,2})
\oplus({\bf 735',8})
\oplus2({\bf 735',6})
\oplus({\bf 735',4})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus2({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf \overline{2646},4})
\oplus({\bf \overline{2646},2})
\oplus({\bf \overline{2940},6})
\oplus2({\bf \overline{2940},4})
\oplus2({\bf \overline{2940},2})
\oplus({\bf 784,6})
\oplus3({\bf 784,4})
\oplus3({\bf 784,2})
\oplus({\bf \overline{540},8})
\oplus2({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf 392,8})
\oplus3({\bf 392,6})
\oplus4({\bf 392,4})
\oplus3({\bf 392,2})
\oplus({\bf 48,10})
\oplus3({\bf 48,8})
\oplus4({\bf 48,6})
\oplus3({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})$\\
%
${\bf 637637}$&=&
$({\bf 36750,3})
\oplus({\bf 36750,1})
\oplus({\bf 9408,5})
\oplus({\bf 9408,3})
\oplus({\bf 4725,3})
\oplus({\bf 3360,5})
\oplus({\bf 3360,3})
\oplus({\bf 3360,1})
\oplus({\bf 14336,5})
\oplus({\bf 14336,3})
\oplus({\bf 2940',7})
\oplus({\bf 2940',5})
\oplus({\bf 2940',3})
\oplus({\bf 2940',1})
\oplus({\bf 4900,5})
\oplus({\bf 4900,3})
\oplus({\bf 4900,1})
\oplus({\bf 3402,7})
\oplus2({\bf 3402,5})
\oplus3({\bf 3402,3})
\oplus({\bf 3402,1})
\oplus({\bf 735,7})
\oplus2({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 28,7})
\oplus({\bf 28,3})
\oplus({\bf 882,7})
\oplus({\bf 882,5})
\oplus({\bf 756,7})
\oplus({\bf 756,5})
\oplus({\bf 756,3})
\oplus({\bf 490,9})
\oplus2({\bf 490,7})
\oplus3({\bf 490,5})
\oplus2({\bf 490,3})
\oplus({\bf 490,1})
\oplus({\bf 224,9})
\oplus2({\bf 224,7})
\oplus3({\bf 224,5})
\oplus3({\bf 224,3})
\oplus({\bf 224,1})
\oplus({\bf 21,9})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})$\\
%
${\bf \overline{637637}}$&=&
$({\bf \overline{36750},3})
\oplus({\bf \overline{36750},1})
\oplus({\bf \overline{14336},5})
\oplus({\bf \overline{14336},3})
\oplus({\bf \overline{882},7})
\oplus({\bf \overline{882},5})
\oplus({\bf \overline{4725},3})
\oplus({\bf \overline{4900},5})
\oplus({\bf \overline{4900},3})
\oplus({\bf \overline{4900},1})
\oplus({\bf \overline{756},7})
\oplus({\bf \overline{756},5})
\oplus({\bf \overline{756},3})
\oplus({\bf \overline{9408},5})
\oplus({\bf \overline{9408},3})
\oplus({\bf \overline{2940'},7})
\oplus({\bf \overline{2940'},5})
\oplus({\bf \overline{2940'},3})
\oplus({\bf \overline{2940'},1})
\oplus({\bf \overline{3360},5})
\oplus({\bf \overline{3360},3})
\oplus({\bf \overline{3360},1})
\oplus({\bf \overline{3402},7})
\oplus2({\bf \overline{3402},5})
\oplus3({\bf \overline{3402},3})
\oplus({\bf \overline{3402},1})
\oplus({\bf \overline{490},9})
\oplus2({\bf \overline{490},7})
\oplus3({\bf \overline{490},5})
\oplus2({\bf \overline{490},3})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{735},7})
\oplus2({\bf \overline{735},5})
\oplus2({\bf \overline{735},3})
\oplus({\bf \overline{735},1})
\oplus({\bf \overline{224},9})
\oplus2({\bf \overline{224},7})
\oplus3({\bf \overline{224},5})
\oplus3({\bf \overline{224},3})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{21},9})
\oplus({\bf \overline{21},7})
\oplus2({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})$\\
%
${\bf 746928}$&=&
$({\bf 11466,6})
\oplus({\bf 8316,8})
\oplus({\bf 8316,6})
\oplus({\bf 8316,4})
\oplus({\bf 24192,4})
\oplus({\bf 17248',6})
\oplus({\bf 17248',4})
\oplus({\bf 17248',2})
\oplus({\bf 1386,8})
\oplus2({\bf 1386,6})
\oplus2({\bf 1386,4})
\oplus({\bf 1386,2})
\oplus({\bf 20790,2})
\oplus({\bf 14700,4})
\oplus({\bf 14700,2})
\oplus({\bf 2450,6})
\oplus2({\bf 2450,4})
\oplus2({\bf 2450,2})
\oplus({\bf 84,6})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 112,4})
\oplus({\bf 112,2})$\\
%
${\bf \overline{746928}}$&=&
$({\bf \overline{11466},6})
\oplus({\bf \overline{24192},4})
\oplus({\bf \overline{20790},2})
\oplus({\bf \overline{8316},8})
\oplus({\bf \overline{8316},6})
\oplus({\bf \overline{8316},4})
\oplus({\bf \overline{17248'},6})
\oplus({\bf \overline{17248'},4})
\oplus({\bf \overline{17248'},2})
\oplus({\bf \overline{14700},4})
\oplus({\bf \overline{14700},2})
\oplus({\bf \overline{1386},8})
\oplus2({\bf \overline{1386},6})
\oplus2({\bf \overline{1386},4})
\oplus({\bf \overline{1386},2})
\oplus({\bf \overline{2450},6})
\oplus2({\bf \overline{2450},4})
\oplus2({\bf \overline{2450},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{84},6})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{112},4})
\oplus({\bf \overline{112},2})$\\
%
${\bf 780780}$&=&
$({\bf \overline{23520},2})
\oplus({\bf \overline{4116},4})
\oplus({\bf \overline{20160},4})
\oplus({\bf \overline{20160},2})
\oplus({\bf \overline{15120},4})
\oplus({\bf \overline{15120},2})
\oplus({\bf \overline{9408},6})
\oplus2({\bf \overline{9408},4})
\oplus2({\bf \overline{9408},2})
\oplus({\bf \overline{2940'},6})
\oplus({\bf \overline{2940'},4})
\oplus({\bf \overline{2940'},2})
\oplus({\bf \overline{6615},6})
\oplus({\bf \overline{6615},4})
\oplus({\bf \overline{6615},2})
\oplus({\bf \overline{3360},6})
\oplus2({\bf \overline{3360},4})
\oplus({\bf \overline{3360},2})
\oplus({\bf \overline{3402},8})
\oplus2({\bf \overline{3402},6})
\oplus3({\bf \overline{3402},4})
\oplus2({\bf \overline{3402},2})
\oplus({\bf \overline{490},8})
\oplus({\bf \overline{490},6})
\oplus({\bf \overline{490},4})
\oplus({\bf \overline{490},2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{735},8})
\oplus2({\bf \overline{735},6})
\oplus2({\bf \overline{735},4})
\oplus2({\bf \overline{735},2})
\oplus({\bf \overline{224},10})
\oplus({\bf \overline{224},8})
\oplus2({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{28},6})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{28},2})
\oplus({\bf \overline{21},8})
\oplus({\bf \overline{21},6})
\oplus2({\bf \overline{21},4})
\oplus({\bf \overline{21},2})$\\
%
${\bf \overline{780780}}$&=&
$({\bf 23520,2})
\oplus({\bf 20160,4})
\oplus({\bf 20160,2})
\oplus({\bf 15120,4})
\oplus({\bf 15120,2})
\oplus({\bf 6615,6})
\oplus({\bf 6615,4})
\oplus({\bf 6615,2})
\oplus({\bf 560,4})
\oplus({\bf 4116,4})
\oplus({\bf 9408,6})
\oplus2({\bf 9408,4})
\oplus2({\bf 9408,2})
\oplus({\bf 3360,6})
\oplus2({\bf 3360,4})
\oplus({\bf 3360,2})
\oplus({\bf 2940',6})
\oplus({\bf 2940',4})
\oplus({\bf 2940',2})
\oplus({\bf 3402,8})
\oplus2({\bf 3402,6})
\oplus3({\bf 3402,4})
\oplus2({\bf 3402,2})
\oplus({\bf 735,8})
\oplus2({\bf 735,6})
\oplus2({\bf 735,4})
\oplus2({\bf 735,2})
\oplus({\bf 28,6})
\oplus({\bf 28,4})
\oplus({\bf 28,2})
\oplus({\bf 490,8})
\oplus({\bf 490,6})
\oplus({\bf 490,4})
\oplus({\bf 490,2})
\oplus({\bf 224,10})
\oplus({\bf 224,8})
\oplus2({\bf 224,6})
\oplus2({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 21,8})
\oplus({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})$\\
%
${\bf 790075}$&=&
$({\bf 6272,3})
\oplus({\bf 6272,1})
\oplus({\bf 8085,5})
\oplus2({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 2400,3})
\oplus({\bf 2400,1})
\oplus({\bf \overline{8085},5})
\oplus2({\bf \overline{8085},3})
\oplus({\bf \overline{8085},1})
\oplus({\bf 10240,7})
\oplus3({\bf 10240,5})
\oplus4({\bf 10240,3})
\oplus2({\bf 10240,1})
\oplus({\bf 2940,5})
\oplus2({\bf 2940,3})
\oplus({\bf 2940,1})
\oplus({\bf 735',7})
\oplus4({\bf 735',5})
\oplus6({\bf 735',3})
\oplus3({\bf 735',1})
\oplus({\bf 540,7})
\oplus4({\bf 540,5})
\oplus6({\bf 540,3})
\oplus3({\bf 540,1})
\oplus({\bf \overline{2400},3})
\oplus({\bf \overline{2400},1})
\oplus({\bf \overline{2940},5})
\oplus2({\bf \overline{2940},3})
\oplus({\bf \overline{2940},1})
\oplus({\bf 784,3})
\oplus({\bf 784,1})
\oplus({\bf \overline{540},7})
\oplus4({\bf \overline{540},5})
\oplus6({\bf \overline{540},3})
\oplus3({\bf \overline{540},1})
\oplus({\bf 392,7})
\oplus4({\bf 392,5})
\oplus6({\bf 392,3})
\oplus3({\bf 392,1})
\oplus2({\bf 48,7})
\oplus6({\bf 48,5})
\oplus8({\bf 48,3})
\oplus4({\bf 48,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 14 (R)}

\subsubsubsection{$\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A14_A13-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A14_A13-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 15}$&=&
$({\bf 14})(1)
\oplus({\bf 1})(-14)$\\
%
${\bf \overline{15}}$&=&
$({\bf \overline{14}})(-1)
\oplus({\bf 1})(14)$\\
%
${\bf 105}$&=&
$({\bf 91})(2)
\oplus({\bf 14})(-13)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{91}})(-2)
\oplus({\bf \overline{14}})(13)$\\
%
${\bf 120}$&=&
$({\bf 105})(2)
\oplus({\bf 14})(-13)
\oplus({\bf 1})(-28)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{105}})(-2)
\oplus({\bf \overline{14}})(13)
\oplus({\bf 1})(28)$\\
%
${\bf 224}$&=&
$({\bf 14})(15)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{14}})(-15)$\\
%
${\bf 455}$&=&
$({\bf 364})(3)
\oplus({\bf 91})(-12)$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{364}})(-3)
\oplus({\bf \overline{91}})(12)$\\
%
${\bf 680}$&=&
$({\bf 560})(3)
\oplus({\bf 105})(-12)
\oplus({\bf 14})(-27)
\oplus({\bf 1})(-42)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{560}})(-3)
\oplus({\bf \overline{105}})(12)
\oplus({\bf \overline{14}})(27)
\oplus({\bf 1})(42)$\\
%
${\bf 1120}$&=&
$({\bf 910})(3)
\oplus({\bf 105})(-12)
\oplus({\bf 91})(-12)
\oplus({\bf 14})(-27)$\\
%
${\bf \overline{1120}}$&=&
$({\bf \overline{910}})(-3)
\oplus({\bf \overline{105}})(12)
\oplus({\bf \overline{91}})(12)
\oplus({\bf \overline{14}})(27)$\\
%
${\bf 1365}$&=&
$({\bf 1001})(4)
\oplus({\bf 364})(-11)$\\
%
${\bf \overline{1365}}$&=&
$({\bf \overline{1001}})(-4)
\oplus({\bf \overline{364}})(11)$\\
%
${\bf 1560}$&=&
$({\bf 195})(-14)
\oplus({\bf 1260})(1)
\oplus({\bf 14})(1)
\oplus({\bf 91})(16)$\\
%
${\bf \overline{1560}}$&=&
$({\bf 195})(14)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{14}})(-1)
\oplus({\bf \overline{91}})(-16)$\\
%
${\bf 1785}$&=&
$({\bf 105})(16)
\oplus({\bf 1456})(1)
\oplus({\bf 14})(1)
\oplus({\bf 195})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf \overline{14}})(-29)$\\
%
${\bf \overline{1785}}$&=&
$({\bf \overline{105}})(-16)
\oplus({\bf \overline{1456}})(-1)
\oplus({\bf \overline{14}})(-1)
\oplus({\bf 195})(14)
\oplus({\bf 1})(14)
\oplus({\bf 14})(29)$\\
%
${\bf 3003}$&=&
$({\bf 2002})(5)
\oplus({\bf 1001})(-10)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{2002}})(-5)
\oplus({\bf \overline{1001}})(10)$\\
%
${\bf 3060}$&=&
$({\bf 2380})(4)
\oplus({\bf 560})(-11)
\oplus({\bf 105})(-26)
\oplus({\bf 14})(-41)
\oplus({\bf 1})(-56)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{2380}})(-4)
\oplus({\bf \overline{560}})(11)
\oplus({\bf \overline{105}})(26)
\oplus({\bf \overline{14}})(41)
\oplus({\bf 1})(56)$\\
%
${\bf 4200}$&=&
$({\bf 3185})(4)
\oplus({\bf 910})(-11)
\oplus({\bf 105})(-26)$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{3185}})(-4)
\oplus({\bf \overline{910}})(11)
\oplus({\bf \overline{105}})(26)$\\
%
${\bf 5005}$&=&
$({\bf 3003})(6)
\oplus({\bf 2002})(-9)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{3003}})(-6)
\oplus({\bf \overline{2002}})(9)$\\
%
${\bf 5460}$&=&
$({\bf 4095})(4)
\oplus({\bf 910})(-11)
\oplus({\bf 364})(-11)
\oplus({\bf 91})(-26)$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{4095}})(-4)
\oplus({\bf \overline{910}})(11)
\oplus({\bf \overline{364}})(11)
\oplus({\bf \overline{91}})(26)$\\
%
${\bf 6435}$&=&
$({\bf 3432})(7)
\oplus({\bf 3003})(-8)$\\
%
${\bf \overline{6435}}$&=&
$({\bf 3432})(-7)
\oplus({\bf \overline{3003}})(8)$\\
%
${\bf 6720}$&=&
$({\bf 1260})(-13)
\oplus({\bf 5005})(2)
\oplus({\bf 91})(2)
\oplus({\bf 364})(17)$\\
%
${\bf \overline{6720}}$&=&
$({\bf \overline{1260}})(13)
\oplus({\bf \overline{5005}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{364}})(-17)$\\
%
${\bf 7140}$&=&
$({\bf 5460})(4)
\oplus({\bf 560})(-11)
\oplus({\bf 910})(-11)
\oplus({\bf 105})(-26)
\oplus({\bf 91})(-26)
\oplus({\bf 14})(-41)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{5460}})(-4)
\oplus({\bf \overline{560}})(11)
\oplus({\bf \overline{910}})(11)
\oplus({\bf \overline{105}})(26)
\oplus({\bf \overline{91}})(26)
\oplus({\bf \overline{14}})(41)$\\
%
${\bf 10080}$&=&
$({\bf 560})(17)
\oplus({\bf 7735})(2)
\oplus({\bf 105})(2)
\oplus({\bf 1456})(-13)
\oplus({\bf 14})(-13)
\oplus({\bf 195})(-28)
\oplus({\bf 1})(-28)
\oplus({\bf \overline{14}})(-43)$\\
%
${\bf \overline{10080}}$&=&
$({\bf \overline{560}})(-17)
\oplus({\bf \overline{7735}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{1456}})(13)
\oplus({\bf \overline{14}})(13)
\oplus({\bf 195})(28)
\oplus({\bf 1})(28)
\oplus({\bf 14})(43)$\\
%
${\bf 10800}$&=&
$({\bf 1260})(15)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf \overline{1260}})(-15)$\\
%
${\bf 11628}$&=&
$({\bf 8568})(5)
\oplus({\bf 2380})(-10)
\oplus({\bf 560})(-25)
\oplus({\bf 105})(-40)
\oplus({\bf 14})(-55)
\oplus({\bf 1})(-70)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{8568}})(-5)
\oplus({\bf \overline{2380}})(10)
\oplus({\bf \overline{560}})(25)
\oplus({\bf \overline{105}})(40)
\oplus({\bf \overline{14}})(55)
\oplus({\bf 1})(70)$\\
%
${\bf 12376}$&=&
$({\bf 1456})(15)
\oplus({\bf 9360})(0)
\oplus({\bf 195})(0)
\oplus({\bf \overline{1260}})(-15)
\oplus({\bf \overline{14}})(-15)
\oplus({\bf \overline{91}})(-30)$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{1456}})(-15)
\oplus({\bf \overline{9360}})(0)
\oplus({\bf 195})(0)
\oplus({\bf 1260})(15)
\oplus({\bf 14})(15)
\oplus({\bf 91})(30)$\\
%
${\bf 14175}$&=&
$({\bf 105})(30)
\oplus({\bf 1456})(15)
\oplus({\bf 14})(15)
\oplus({\bf 10829})(0)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1456}})(-15)
\oplus({\bf \overline{14}})(-15)
\oplus({\bf \overline{105}})(-30)$\\
%
${\bf 16575}$&=&
$({\bf 910})(17)
\oplus({\bf 12544})(2)
\oplus({\bf 105})(2)
\oplus({\bf 91})(2)
\oplus({\bf 1456})(-13)
\oplus({\bf 1260})(-13)
\oplus({\bf 14})(-13)
\oplus({\bf 195})(-28)$\\
%
${\bf \overline{16575}}$&=&
$({\bf \overline{910}})(-17)
\oplus({\bf \overline{12544}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{1456}})(13)
\oplus({\bf \overline{1260}})(13)
\oplus({\bf \overline{14}})(13)
\oplus({\bf 195})(28)$\\
%
${\bf 17472}$&=&
$({\bf 12012})(5)
\oplus({\bf 4095})(-10)
\oplus({\bf 1001})(-10)
\oplus({\bf 364})(-25)$\\
%
${\bf \overline{17472}}$&=&
$({\bf \overline{12012}})(-5)
\oplus({\bf \overline{4095}})(10)
\oplus({\bf \overline{1001}})(10)
\oplus({\bf \overline{364}})(25)$\\
%
${\bf 20020}$&=&
$({\bf 5005})(-12)
\oplus({\bf 13650})(3)
\oplus({\bf 364})(3)
\oplus({\bf 1001})(18)$\\
%
${\bf \overline{20020}}$&=&
$({\bf \overline{5005}})(12)
\oplus({\bf \overline{13650}})(-3)
\oplus({\bf \overline{364}})(-3)
\oplus({\bf \overline{1001}})(-18)$\\
%
${\bf 27300}$&=&
$({\bf 19110})(5)
\oplus({\bf 3185})(-10)
\oplus({\bf 4095})(-10)
\oplus({\bf 910})(-25)$\\
%
${\bf \overline{27300}}$&=&
$({\bf \overline{19110}})(-5)
\oplus({\bf \overline{3185}})(10)
\oplus({\bf \overline{4095}})(10)
\oplus({\bf \overline{910}})(25)$\\
%
${\bf 34272}$&=&
$({\bf 24752})(5)
\oplus({\bf 2380})(-10)
\oplus({\bf 5460})(-10)
\oplus({\bf 560})(-25)
\oplus({\bf 910})(-25)
\oplus({\bf 105})(-40)
\oplus({\bf 91})(-40)
\oplus({\bf 14})(-55)$\\
%
${\bf \overline{34272}}$&=&
$({\bf \overline{24752}})(-5)
\oplus({\bf \overline{2380}})(10)
\oplus({\bf \overline{5460}})(10)
\oplus({\bf \overline{560}})(25)
\oplus({\bf \overline{910}})(25)
\oplus({\bf \overline{105}})(40)
\oplus({\bf \overline{91}})(40)
\oplus({\bf \overline{14}})(55)$\\
%
${\bf 35700}$&=&
$({\bf 25480})(5)
\oplus({\bf 5460})(-10)
\oplus({\bf 3185})(-10)
\oplus({\bf 560})(-25)
\oplus({\bf 910})(-25)
\oplus({\bf 105})(-40)$\\
%
${\bf \overline{35700}}$&=&
$({\bf \overline{25480}})(-5)
\oplus({\bf \overline{5460}})(10)
\oplus({\bf \overline{3185}})(10)
\oplus({\bf \overline{560}})(25)
\oplus({\bf \overline{910}})(25)
\oplus({\bf \overline{105}})(40)$\\
%
${\bf 37128}$&=&
$({\bf 26208})(5)
\oplus({\bf 5460})(-10)
\oplus({\bf 4095})(-10)
\oplus({\bf 910})(-25)
\oplus({\bf 364})(-25)
\oplus({\bf 91})(-40)$\\
%
${\bf \overline{37128}}$&=&
$({\bf \overline{26208}})(-5)
\oplus({\bf \overline{5460}})(10)
\oplus({\bf \overline{4095}})(10)
\oplus({\bf \overline{910}})(25)
\oplus({\bf \overline{364}})(25)
\oplus({\bf \overline{91}})(40)$\\
%
${\bf 38760}$&=&
$({\bf 27132})(6)
\oplus({\bf 8568})(-9)
\oplus({\bf 2380})(-24)
\oplus({\bf 560})(-39)
\oplus({\bf 105})(-54)
\oplus({\bf 14})(-69)
\oplus({\bf 1})(-84)$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{27132}})(-6)
\oplus({\bf \overline{8568}})(9)
\oplus({\bf \overline{2380}})(24)
\oplus({\bf \overline{560}})(39)
\oplus({\bf \overline{105}})(54)
\oplus({\bf \overline{14}})(69)
\oplus({\bf 1})(84)$\\
%
${\bf 40040}$&=&
$({\bf 25025})(6)
\oplus({\bf 12012})(-9)
\oplus({\bf 2002})(-9)
\oplus({\bf 1001})(-24)$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{25025}})(-6)
\oplus({\bf \overline{12012}})(9)
\oplus({\bf \overline{2002}})(9)
\oplus({\bf \overline{1001}})(24)$\\
%
${\bf 43680}$&=&
$({\bf 13650})(-11)
\oplus({\bf 27027})(4)
\oplus({\bf 1001})(4)
\oplus({\bf 2002})(19)$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{13650}})(11)
\oplus({\bf \overline{27027}})(-4)
\oplus({\bf \overline{1001}})(-4)
\oplus({\bf \overline{2002}})(-19)$\\
%
${\bf 45220}$&=&
$({\bf 2380})(18)
\oplus({\bf 32760})(3)
\oplus({\bf 560})(3)
\oplus({\bf 7735})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 1456})(-27)
\oplus({\bf 14})(-27)
\oplus({\bf 195})(-42)
\oplus({\bf 1})(-42)
\oplus({\bf \overline{14}})(-57)$\\
%
${\bf \overline{45220}}$&=&
$({\bf \overline{2380}})(-18)
\oplus({\bf \overline{32760}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{7735}})(12)
\oplus({\bf \overline{105}})(12)
\oplus({\bf \overline{1456}})(27)
\oplus({\bf \overline{14}})(27)
\oplus({\bf 195})(42)
\oplus({\bf 1})(42)
\oplus({\bf 14})(57)$\\
%
${\bf 46200}$&=&
$({\bf 8085})(-14)
\oplus({\bf 31850})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 5005})(16)$\\
%
${\bf \overline{46200}}$&=&
$({\bf 8085})(14)
\oplus({\bf \overline{31850}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{5005}})(-16)$\\
%
${\bf 53040}$&=&
$({\bf \overline{9360}})(-14)
\oplus({\bf 36960})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 5005})(16)
\oplus({\bf 91})(16)
\oplus({\bf 364})(31)$\\
%
${\bf \overline{53040}}$&=&
$({\bf 9360})(14)
\oplus({\bf \overline{36960}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{5005}})(-16)
\oplus({\bf \overline{91}})(-16)
\oplus({\bf \overline{364}})(-31)$\\
%
${\bf 61880}$&=&
$({\bf 1456})(-27)
\oplus({\bf 12544})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 43680})(3)
\oplus({\bf 910})(3)
\oplus({\bf 3185})(18)$\\
%
${\bf \overline{61880}}$&=&
$({\bf \overline{1456}})(27)
\oplus({\bf \overline{12544}})(12)
\oplus({\bf \overline{105}})(12)
\oplus({\bf \overline{43680}})(-3)
\oplus({\bf \overline{910}})(-3)
\oplus({\bf \overline{3185}})(-18)$\\
%
${\bf 63700}$&=&
$({\bf 41405})(6)
\oplus({\bf 19110})(-9)
\oplus({\bf 3185})(-24)$\\
%
${\bf \overline{63700}}$&=&
$({\bf \overline{41405}})(-6)
\oplus({\bf \overline{19110}})(9)
\oplus({\bf \overline{3185}})(24)$\\
%
${\bf 68640}$&=&
$({\bf 38610})(7)
\oplus({\bf 25025})(-8)
\oplus({\bf 3003})(-8)
\oplus({\bf 2002})(-23)$\\
%
${\bf \overline{68640}}$&=&
$({\bf \overline{38610}})(-7)
\oplus({\bf \overline{25025}})(8)
\oplus({\bf \overline{3003}})(8)
\oplus({\bf \overline{2002}})(23)$\\
%
${\bf 69615}$&=&
$({\bf 7735})(16)
\oplus({\bf 49504})(1)
\oplus({\bf 1456})(1)
\oplus({\bf 9360})(-14)
\oplus({\bf 195})(-14)
\oplus({\bf \overline{1260}})(-29)
\oplus({\bf \overline{14}})(-29)
\oplus({\bf \overline{91}})(-44)$\\
%
${\bf \overline{69615}}$&=&
$({\bf \overline{7735}})(-16)
\oplus({\bf \overline{49504}})(-1)
\oplus({\bf \overline{1456}})(-1)
\oplus({\bf \overline{9360}})(14)
\oplus({\bf 195})(14)
\oplus({\bf 1260})(29)
\oplus({\bf 14})(29)
\oplus({\bf 91})(44)$\\
%
${\bf 72072}$&=&
$({\bf 27027})(-10)
\oplus({\bf 40040})(5)
\oplus({\bf 2002})(5)
\oplus({\bf 3003})(20)$\\
%
${\bf \overline{72072}}$&=&
$({\bf \overline{27027}})(10)
\oplus({\bf \overline{40040}})(-5)
\oplus({\bf \overline{2002}})(-5)
\oplus({\bf \overline{3003}})(-20)$\\
%
${\bf 79800}$&=&
$({\bf 560})(31)
\oplus({\bf 7735})(16)
\oplus({\bf 105})(16)
\oplus({\bf 57330})(1)
\oplus({\bf 1456})(1)
\oplus({\bf 14})(1)
\oplus({\bf 10829})(-14)
\oplus({\bf 195})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf \overline{1456}})(-29)
\oplus({\bf \overline{14}})(-29)
\oplus({\bf \overline{105}})(-44)$\\
%
${\bf \overline{79800}}$&=&
$({\bf \overline{560}})(-31)
\oplus({\bf \overline{7735}})(-16)
\oplus({\bf \overline{105}})(-16)
\oplus({\bf \overline{57330}})(-1)
\oplus({\bf \overline{1456}})(-1)
\oplus({\bf \overline{14}})(-1)
\oplus({\bf 10829})(14)
\oplus({\bf 195})(14)
\oplus({\bf 1})(14)
\oplus({\bf 1456})(29)
\oplus({\bf 14})(29)
\oplus({\bf 105})(44)$\\
%
${\bf 80325}$&=&
$({\bf 4095})(18)
\oplus({\bf 56056})(3)
\oplus({\bf 910})(3)
\oplus({\bf 364})(3)
\oplus({\bf 12544})(-12)
\oplus({\bf 5005})(-12)
\oplus({\bf 91})(-12)
\oplus({\bf 1260})(-27)$\\
%
${\bf \overline{80325}}$&=&
$({\bf \overline{4095}})(-18)
\oplus({\bf \overline{56056}})(-3)
\oplus({\bf \overline{910}})(-3)
\oplus({\bf \overline{364}})(-3)
\oplus({\bf \overline{12544}})(12)
\oplus({\bf \overline{5005}})(12)
\oplus({\bf \overline{91}})(12)
\oplus({\bf \overline{1260}})(27)$\\
%
${\bf 90090}$&=&
$({\bf 45045})(-8)
\oplus({\bf \overline{38610}})(7)
\oplus({\bf 3432})(7)
\oplus({\bf \overline{3003}})(22)$\\
%
${\bf \overline{90090}}$&=&
$({\bf \overline{45045}})(8)
\oplus({\bf 38610})(-7)
\oplus({\bf 3432})(-7)
\oplus({\bf 3003})(-22)$\\
%
${\bf 91520}$&=&
$({\bf 40040})(-9)
\oplus({\bf 45045})(6)
\oplus({\bf 3003})(6)
\oplus({\bf 3432})(21)$\\
%
${\bf \overline{91520}}$&=&
$({\bf \overline{40040}})(9)
\oplus({\bf \overline{45045}})(-6)
\oplus({\bf \overline{3003}})(-6)
\oplus({\bf 3432})(-21)$\\
%
${\bf 95200}$&=&
$({\bf 63700})(6)
\oplus({\bf 25480})(-9)
\oplus({\bf 5460})(-24)
\oplus({\bf 560})(-39)$\\
%
${\bf \overline{95200}}$&=&
$({\bf \overline{63700}})(-6)
\oplus({\bf \overline{25480}})(9)
\oplus({\bf \overline{5460}})(24)
\oplus({\bf \overline{560}})(39)$\\
%
${\bf 98280}$&=&
$({\bf 63063})(6)
\oplus({\bf 19110})(-9)
\oplus({\bf 12012})(-9)
\oplus({\bf 4095})(-24)$\\
%
${\bf \overline{98280}}$&=&
$({\bf \overline{63063}})(-6)
\oplus({\bf \overline{19110}})(9)
\oplus({\bf \overline{12012}})(9)
\oplus({\bf \overline{4095}})(24)$\\
%
${\bf 105300}$&=&
$({\bf 5460})(18)
\oplus({\bf 74970})(3)
\oplus({\bf 560})(3)
\oplus({\bf 910})(3)
\oplus({\bf 7735})(-12)
\oplus({\bf 12544})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 91})(-12)
\oplus({\bf 1456})(-27)
\oplus({\bf 1260})(-27)
\oplus({\bf 14})(-27)
\oplus({\bf 195})(-42)$\\
%
${\bf \overline{105300}}$&=&
$({\bf \overline{5460}})(-18)
\oplus({\bf \overline{74970}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{910}})(-3)
\oplus({\bf \overline{7735}})(12)
\oplus({\bf \overline{12544}})(12)
\oplus({\bf \overline{105}})(12)
\oplus({\bf \overline{91}})(12)
\oplus({\bf \overline{1456}})(27)
\oplus({\bf \overline{1260}})(27)
\oplus({\bf \overline{14}})(27)
\oplus({\bf 195})(42)$\\
%
${\bf 114240}$&=&
$({\bf 12544})(16)
\oplus({\bf 80080})(1)
\oplus({\bf 1456})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 9360})(-14)
\oplus({\bf 8085})(-14)
\oplus({\bf 195})(-14)
\oplus({\bf \overline{1260}})(-29)$\\
%
${\bf \overline{114240}}$&=&
$({\bf \overline{12544}})(-16)
\oplus({\bf \overline{80080}})(-1)
\oplus({\bf \overline{1456}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{9360}})(14)
\oplus({\bf 8085})(14)
\oplus({\bf 195})(14)
\oplus({\bf 1260})(29)$\\
%
${\bf 116280}$&=&
$({\bf 77520})(7)
\oplus({\bf 27132})(-8)
\oplus({\bf 8568})(-23)
\oplus({\bf 2380})(-38)
\oplus({\bf 560})(-53)
\oplus({\bf 105})(-68)
\oplus({\bf 14})(-83)
\oplus({\bf 1})(-98)$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{77520}})(-7)
\oplus({\bf \overline{27132}})(8)
\oplus({\bf \overline{8568}})(23)
\oplus({\bf \overline{2380}})(38)
\oplus({\bf \overline{560}})(53)
\oplus({\bf \overline{105}})(68)
\oplus({\bf \overline{14}})(83)
\oplus({\bf 1})(98)$\\
%
${\bf 123760}$&=&
$({\bf 80080'})(6)
\oplus({\bf 26208})(-9)
\oplus({\bf 12012})(-9)
\oplus({\bf 4095})(-24)
\oplus({\bf 1001})(-24)
\oplus({\bf 364})(-39)$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{80080'}})(-6)
\oplus({\bf \overline{26208}})(9)
\oplus({\bf \overline{12012}})(9)
\oplus({\bf \overline{4095}})(24)
\oplus({\bf \overline{1001}})(24)
\oplus({\bf \overline{364}})(39)$\\
%
${\bf 131040}$&=&
$({\bf \overline{1456}})(-29)
\oplus({\bf 10829})(-14)
\oplus({\bf \overline{9360}})(-14)
\oplus({\bf 195})(-14)
\oplus({\bf 92820})(1)
\oplus({\bf 1456})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12544})(16)
\oplus({\bf 105})(16)
\oplus({\bf 91})(16)
\oplus({\bf 910})(31)$\\
%
${\bf \overline{131040}}$&=&
$({\bf 1456})(29)
\oplus({\bf 10829})(14)
\oplus({\bf 9360})(14)
\oplus({\bf 195})(14)
\oplus({\bf \overline{92820}})(-1)
\oplus({\bf \overline{1456}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{14}})(-1)
\oplus({\bf \overline{12544}})(-16)
\oplus({\bf \overline{105}})(-16)
\oplus({\bf \overline{91}})(-16)
\oplus({\bf \overline{910}})(-31)$\\
%
${\bf 135660}$&=&
$({\bf 92820'})(6)
\oplus({\bf 8568})(-9)
\oplus({\bf 24752})(-9)
\oplus({\bf 2380})(-24)
\oplus({\bf 5460})(-24)
\oplus({\bf 560})(-39)
\oplus({\bf 910})(-39)
\oplus({\bf 105})(-54)
\oplus({\bf 91})(-54)
\oplus({\bf 14})(-69)$\\
%
${\bf \overline{135660}}$&=&
$({\bf \overline{92820'}})(-6)
\oplus({\bf \overline{8568}})(9)
\oplus({\bf \overline{24752}})(9)
\oplus({\bf \overline{2380}})(24)
\oplus({\bf \overline{5460}})(24)
\oplus({\bf \overline{560}})(39)
\oplus({\bf \overline{910}})(39)
\oplus({\bf \overline{105}})(54)
\oplus({\bf \overline{91}})(54)
\oplus({\bf \overline{14}})(69)$\\
%
${\bf 136500}$&=&
$({\bf 31850})(-13)
\oplus({\bf 85995})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 13650})(17)$\\
%
${\bf \overline{136500}}$&=&
$({\bf \overline{31850}})(13)
\oplus({\bf \overline{85995}})(-2)
\oplus({\bf \overline{5005}})(-2)
\oplus({\bf \overline{13650}})(-17)$\\
%
${\bf 157080}$&=&
$({\bf 36960})(-13)
\oplus({\bf 100100})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 13650})(17)
\oplus({\bf 364})(17)
\oplus({\bf 1001})(32)$\\
%
${\bf \overline{157080}}$&=&
$({\bf \overline{36960}})(13)
\oplus({\bf \overline{100100}})(-2)
\oplus({\bf \overline{5005}})(-2)
\oplus({\bf \overline{13650}})(-17)
\oplus({\bf \overline{364}})(-17)
\oplus({\bf \overline{1001}})(-32)$\\
%
${\bf 171360}$&=&
$({\bf 8568})(19)
\oplus({\bf 117572})(4)
\oplus({\bf 2380})(4)
\oplus({\bf 32760})(-11)
\oplus({\bf 560})(-11)
\oplus({\bf 7735})(-26)
\oplus({\bf 105})(-26)
\oplus({\bf 1456})(-41)
\oplus({\bf 14})(-41)
\oplus({\bf 195})(-56)
\oplus({\bf 1})(-56)
\oplus({\bf \overline{14}})(-71)$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{8568}})(-19)
\oplus({\bf \overline{117572}})(-4)
\oplus({\bf \overline{2380}})(-4)
\oplus({\bf \overline{32760}})(11)
\oplus({\bf \overline{560}})(11)
\oplus({\bf \overline{7735}})(26)
\oplus({\bf \overline{105}})(26)
\oplus({\bf \overline{1456}})(41)
\oplus({\bf \overline{14}})(41)
\oplus({\bf 195})(56)
\oplus({\bf 1})(56)
\oplus({\bf 14})(71)$\\
%
${\bf 185640}$&=&
$({\bf 123760})(6)
\oplus({\bf 24752})(-9)
\oplus({\bf 26208})(-9)
\oplus({\bf 5460})(-24)
\oplus({\bf 4095})(-24)
\oplus({\bf 910})(-39)
\oplus({\bf 364})(-39)
\oplus({\bf 91})(-54)$\\
%
${\bf \overline{185640}}$&=&
$({\bf \overline{123760}})(-6)
\oplus({\bf \overline{24752}})(9)
\oplus({\bf \overline{26208}})(9)
\oplus({\bf \overline{5460}})(24)
\oplus({\bf \overline{4095}})(24)
\oplus({\bf \overline{910}})(39)
\oplus({\bf \overline{364}})(39)
\oplus({\bf \overline{91}})(54)$\\
%
${\bf 192780}$&=&
$({\bf 129948})(6)
\oplus({\bf 24752})(-9)
\oplus({\bf 25480})(-9)
\oplus({\bf 2380})(-24)
\oplus({\bf 5460})(-24)
\oplus({\bf 3185})(-24)
\oplus({\bf 560})(-39)
\oplus({\bf 910})(-39)
\oplus({\bf 105})(-54)$\\
%
${\bf \overline{192780}}$&=&
$({\bf \overline{129948}})(-6)
\oplus({\bf \overline{24752}})(9)
\oplus({\bf \overline{25480}})(9)
\oplus({\bf \overline{2380}})(24)
\oplus({\bf \overline{5460}})(24)
\oplus({\bf \overline{3185}})(24)
\oplus({\bf \overline{560}})(39)
\oplus({\bf \overline{910}})(39)
\oplus({\bf \overline{105}})(54)$\\
%
${\bf 196000}$&=&
$({\bf 31850})(15)
\oplus({\bf 124215})(0)
\oplus({\bf 8085})(0)
\oplus({\bf \overline{31850}})(-15)$\\
%
${\bf 240240}$&=&
$({\bf 140140})(7)
\oplus({\bf 63063})(-8)
\oplus({\bf 25025})(-8)
\oplus({\bf 12012})(-23)$\\
%
${\bf \overline{240240}}$&=&
$({\bf \overline{140140}})(-7)
\oplus({\bf \overline{63063}})(8)
\oplus({\bf \overline{25025}})(8)
\oplus({\bf \overline{12012}})(23)$\\
%
${\bf 247520}$&=&
$({\bf 163072'})(6)
\oplus({\bf 25480})(-9)
\oplus({\bf 26208})(-9)
\oplus({\bf 19110})(-9)
\oplus({\bf 5460})(-24)
\oplus({\bf 3185})(-24)
\oplus({\bf 4095})(-24)
\oplus({\bf 910})(-39)$\\
%
${\bf \overline{247520}}$&=&
$({\bf \overline{163072'}})(-6)
\oplus({\bf \overline{25480}})(9)
\oplus({\bf \overline{26208}})(9)
\oplus({\bf \overline{19110}})(9)
\oplus({\bf \overline{5460}})(24)
\oplus({\bf \overline{3185}})(24)
\oplus({\bf \overline{4095}})(24)
\oplus({\bf \overline{910}})(39)$\\
%
${\bf 255255}$&=&
$({\bf 12012})(19)
\oplus({\bf 163072})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 1001})(4)
\oplus({\bf 56056})(-11)
\oplus({\bf 13650})(-11)
\oplus({\bf 364})(-11)
\oplus({\bf 5005})(-26)$\\
%
${\bf \overline{255255}}$&=&
$({\bf \overline{12012}})(-19)
\oplus({\bf \overline{163072}})(-4)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{1001}})(-4)
\oplus({\bf \overline{56056}})(11)
\oplus({\bf \overline{13650}})(11)
\oplus({\bf \overline{364}})(11)
\oplus({\bf \overline{5005}})(26)$\\
%
${\bf 291720}$&=&
$({\bf 171600})(7)
\oplus({\bf 80080'})(-8)
\oplus({\bf 25025})(-8)
\oplus({\bf 12012})(-23)
\oplus({\bf 2002})(-23)
\oplus({\bf 1001})(-38)$\\
%
${\bf \overline{291720}}$&=&
$({\bf \overline{171600}})(-7)
\oplus({\bf \overline{80080'}})(8)
\oplus({\bf \overline{25025}})(8)
\oplus({\bf \overline{12012}})(23)
\oplus({\bf \overline{2002}})(23)
\oplus({\bf \overline{1001}})(38)$\\
%
${\bf 294840}$&=&
$({\bf 85995})(-12)
\oplus({\bf 168168})(3)
\oplus({\bf 13650})(3)
\oplus({\bf 27027})(18)$\\
%
${\bf \overline{294840}}$&=&
$({\bf \overline{85995}})(12)
\oplus({\bf \overline{168168}})(-3)
\oplus({\bf \overline{13650}})(-3)
\oplus({\bf \overline{27027}})(-18)$\\
%
${\bf 297024}$&=&
$({\bf 49504})(15)
\oplus({\bf 194480})(0)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{36960}})(-15)
\oplus({\bf \overline{1260}})(-15)
\oplus({\bf \overline{5005}})(-30)
\oplus({\bf \overline{91}})(-30)
\oplus({\bf \overline{364}})(-45)$\\
%
${\bf \overline{297024}}$&=&
$({\bf \overline{49504}})(-15)
\oplus({\bf \overline{194480}})(0)
\oplus({\bf \overline{9360}})(0)
\oplus({\bf 36960})(15)
\oplus({\bf 1260})(15)
\oplus({\bf 5005})(30)
\oplus({\bf 91})(30)
\oplus({\bf 364})(45)$\\
%
${\bf 305760}$&=&
$({\bf 182182})(7)
\oplus({\bf 41405})(-8)
\oplus({\bf 63063})(-8)
\oplus({\bf 19110})(-23)$\\
%
${\bf \overline{305760}}$&=&
$({\bf \overline{182182}})(-7)
\oplus({\bf \overline{41405}})(8)
\oplus({\bf \overline{63063}})(8)
\oplus({\bf \overline{19110}})(23)$\\
%
${\bf 311220}$&=&
$({\bf 32760})(17)
\oplus({\bf 208845})(2)
\oplus({\bf 7735})(2)
\oplus({\bf 49504})(-13)
\oplus({\bf 1456})(-13)
\oplus({\bf 9360})(-28)
\oplus({\bf 195})(-28)
\oplus({\bf \overline{1260}})(-43)
\oplus({\bf \overline{14}})(-43)
\oplus({\bf \overline{91}})(-58)$\\
%
${\bf \overline{311220}}$&=&
$({\bf \overline{32760}})(-17)
\oplus({\bf \overline{208845}})(-2)
\oplus({\bf \overline{7735}})(-2)
\oplus({\bf \overline{49504}})(13)
\oplus({\bf \overline{1456}})(13)
\oplus({\bf \overline{9360}})(28)
\oplus({\bf 195})(28)
\oplus({\bf 1260})(43)
\oplus({\bf 14})(43)
\oplus({\bf 91})(58)$\\
%
${\bf 319770}$&=&
$({\bf 203490})(-8)
\oplus({\bf \overline{77520}})(7)
\oplus({\bf \overline{27132}})(22)
\oplus({\bf \overline{8568}})(37)
\oplus({\bf \overline{2380}})(52)
\oplus({\bf \overline{560}})(67)
\oplus({\bf \overline{105}})(82)
\oplus({\bf \overline{14}})(97)
\oplus({\bf 1})(112)$\\
%
${\bf \overline{319770}}$&=&
$({\bf \overline{203490}})(8)
\oplus({\bf 77520})(-7)
\oplus({\bf 27132})(-22)
\oplus({\bf 8568})(-37)
\oplus({\bf 2380})(-52)
\oplus({\bf 560})(-67)
\oplus({\bf 105})(-82)
\oplus({\bf 14})(-97)
\oplus({\bf 1})(-112)$\\
%
${\bf 340340}$&=&
$({\bf 100100})(-12)
\oplus({\bf 196560})(3)
\oplus({\bf 13650})(3)
\oplus({\bf 27027})(18)
\oplus({\bf 1001})(18)
\oplus({\bf 2002})(33)$\\
%
${\bf \overline{340340}}$&=&
$({\bf \overline{100100}})(12)
\oplus({\bf \overline{196560}})(-3)
\oplus({\bf \overline{13650}})(-3)
\oplus({\bf \overline{27027}})(-18)
\oplus({\bf \overline{1001}})(-18)
\oplus({\bf \overline{2002}})(-33)$\\
%
${\bf 357000}$&=&
$({\bf 2380})(32)
\oplus({\bf 32760})(17)
\oplus({\bf 560})(17)
\oplus({\bf 242060})(2)
\oplus({\bf 7735})(2)
\oplus({\bf 105})(2)
\oplus({\bf 57330})(-13)
\oplus({\bf 1456})(-13)
\oplus({\bf 14})(-13)
\oplus({\bf 10829})(-28)
\oplus({\bf 195})(-28)
\oplus({\bf 1})(-28)
\oplus({\bf \overline{1456}})(-43)
\oplus({\bf \overline{14}})(-43)
\oplus({\bf \overline{105}})(-58)$\\
%
${\bf \overline{357000}}$&=&
$({\bf \overline{2380}})(-32)
\oplus({\bf \overline{32760}})(-17)
\oplus({\bf \overline{560}})(-17)
\oplus({\bf \overline{242060}})(-2)
\oplus({\bf \overline{7735}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{57330}})(13)
\oplus({\bf \overline{1456}})(13)
\oplus({\bf \overline{14}})(13)
\oplus({\bf 10829})(28)
\oplus({\bf 195})(28)
\oplus({\bf 1})(28)
\oplus({\bf 1456})(43)
\oplus({\bf 14})(43)
\oplus({\bf 105})(58)$\\
%
${\bf 399840}$&=&
$({\bf 12544})(-26)
\oplus({\bf 43680})(-11)
\oplus({\bf 56056})(-11)
\oplus({\bf 910})(-11)
\oplus({\bf 260260})(4)
\oplus({\bf 3185})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 19110})(19)$\\
%
${\bf \overline{399840}}$&=&
$({\bf \overline{12544}})(26)
\oplus({\bf \overline{43680}})(11)
\oplus({\bf \overline{56056}})(11)
\oplus({\bf \overline{910}})(11)
\oplus({\bf \overline{260260}})(-4)
\oplus({\bf \overline{3185}})(-4)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{19110}})(-19)$\\
%
${\bf 424320}$&=&
$({\bf 43680})(17)
\oplus({\bf 277200})(2)
\oplus({\bf 12544})(2)
\oplus({\bf 80080})(-13)
\oplus({\bf 1456})(-13)
\oplus({\bf 9360})(-28)$\\
%
${\bf \overline{424320}}$&=&
$({\bf \overline{43680}})(-17)
\oplus({\bf \overline{277200}})(-2)
\oplus({\bf \overline{12544}})(-2)
\oplus({\bf \overline{80080}})(13)
\oplus({\bf \overline{1456}})(13)
\oplus({\bf \overline{9360}})(28)$\\
%
${\bf 429000}$&=&
$({\bf 225225})(-8)
\oplus({\bf \overline{140140}})(7)
\oplus({\bf \overline{38610}})(7)
\oplus({\bf \overline{25025}})(22)$\\
%
${\bf \overline{429000}}$&=&
$({\bf \overline{225225}})(8)
\oplus({\bf 140140})(-7)
\oplus({\bf 38610})(-7)
\oplus({\bf 25025})(-22)$\\
%
${\bf 448000}$&=&
$({\bf 560})(45)
\oplus({\bf 7735})(30)
\oplus({\bf 105})(30)
\oplus({\bf 57330})(15)
\oplus({\bf 1456})(15)
\oplus({\bf 14})(15)
\oplus({\bf 302575})(0)
\oplus({\bf 10829})(0)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{57330}})(-15)
\oplus({\bf \overline{1456}})(-15)
\oplus({\bf \overline{14}})(-15)
\oplus({\bf \overline{7735}})(-30)
\oplus({\bf \overline{105}})(-30)
\oplus({\bf \overline{560}})(-45)$\\
%
${\bf 465120}$&=&
$({\bf 302328})(7)
\oplus({\bf 27132})(-8)
\oplus({\bf 92820'})(-8)
\oplus({\bf 8568})(-23)
\oplus({\bf 24752})(-23)
\oplus({\bf 2380})(-38)
\oplus({\bf 5460})(-38)
\oplus({\bf 560})(-53)
\oplus({\bf 910})(-53)
\oplus({\bf 105})(-68)
\oplus({\bf 91})(-68)
\oplus({\bf 14})(-83)$\\
%
${\bf \overline{465120}}$&=&
$({\bf \overline{302328}})(-7)
\oplus({\bf \overline{27132}})(8)
\oplus({\bf \overline{92820'}})(8)
\oplus({\bf \overline{8568}})(23)
\oplus({\bf \overline{24752}})(23)
\oplus({\bf \overline{2380}})(38)
\oplus({\bf \overline{5460}})(38)
\oplus({\bf \overline{560}})(53)
\oplus({\bf \overline{910}})(53)
\oplus({\bf \overline{105}})(68)
\oplus({\bf \overline{91}})(68)
\oplus({\bf \overline{14}})(83)$\\
%
${\bf 480480}$&=&
$({\bf 168168})(-11)
\oplus({\bf 245245})(4)
\oplus({\bf 27027})(4)
\oplus({\bf 40040})(19)$\\
%
${\bf \overline{480480}}$&=&
$({\bf \overline{168168}})(11)
\oplus({\bf \overline{245245}})(-4)
\oplus({\bf \overline{27027}})(-4)
\oplus({\bf \overline{40040}})(-19)$\\
%
${\bf 486200}$&=&
$({\bf 80080})(15)
\oplus({\bf 313600})(0)
\oplus({\bf 9360})(0)
\oplus({\bf 8085})(0)
\oplus({\bf \overline{36960}})(-15)
\oplus({\bf \overline{31850}})(-15)
\oplus({\bf \overline{1260}})(-15)
\oplus({\bf \overline{5005}})(-30)$\\
%
${\bf \overline{486200}}$&=&
$({\bf \overline{80080}})(-15)
\oplus({\bf \overline{313600}})(0)
\oplus({\bf \overline{9360}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 36960})(15)
\oplus({\bf 31850})(15)
\oplus({\bf 1260})(15)
\oplus({\bf 5005})(30)$\\
%
${\bf 487305}$&=&
$({\bf 10829})(-28)
\oplus({\bf 92820})(-13)
\oplus({\bf 1456})(-13)
\oplus({\bf 321776})(2)
\oplus({\bf 12544})(2)
\oplus({\bf 105})(2)
\oplus({\bf 43680})(17)
\oplus({\bf 910})(17)
\oplus({\bf 3185})(32)$\\
%
${\bf \overline{487305}}$&=&
$({\bf 10829})(28)
\oplus({\bf \overline{92820}})(13)
\oplus({\bf \overline{1456}})(13)
\oplus({\bf \overline{321776}})(-2)
\oplus({\bf \overline{12544}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{43680}})(-17)
\oplus({\bf \overline{910}})(-17)
\oplus({\bf \overline{3185}})(-32)$\\
%
${\bf 496860}$&=&
$({\bf 273273})(-8)
\oplus({\bf \overline{182182}})(7)
\oplus({\bf \overline{41405}})(22)$\\
%
${\bf \overline{496860}}$&=&
$({\bf \overline{273273}})(8)
\oplus({\bf 182182})(-7)
\oplus({\bf 41405})(-22)$\\
%
${\bf 503880}$&=&
$({\bf 24752})(19)
\oplus({\bf 338688})(4)
\oplus({\bf 2380})(4)
\oplus({\bf 5460})(4)
\oplus({\bf 32760})(-11)
\oplus({\bf 74970})(-11)
\oplus({\bf 560})(-11)
\oplus({\bf 910})(-11)
\oplus({\bf 7735})(-26)
\oplus({\bf 12544})(-26)
\oplus({\bf 105})(-26)
\oplus({\bf 91})(-26)
\oplus({\bf 1456})(-41)
\oplus({\bf 1260})(-41)
\oplus({\bf 14})(-41)
\oplus({\bf 195})(-56)$\\
%
${\bf \overline{503880}}$&=&
$({\bf \overline{24752}})(-19)
\oplus({\bf \overline{338688}})(-4)
\oplus({\bf \overline{2380}})(-4)
\oplus({\bf \overline{5460}})(-4)
\oplus({\bf \overline{32760}})(11)
\oplus({\bf \overline{74970}})(11)
\oplus({\bf \overline{560}})(11)
\oplus({\bf \overline{910}})(11)
\oplus({\bf \overline{7735}})(26)
\oplus({\bf \overline{12544}})(26)
\oplus({\bf \overline{105}})(26)
\oplus({\bf \overline{91}})(26)
\oplus({\bf \overline{1456}})(41)
\oplus({\bf \overline{1260}})(41)
\oplus({\bf \overline{14}})(41)
\oplus({\bf 195})(56)$\\
%
${\bf 510510}$&=&
$({\bf 270270'})(-8)
\oplus({\bf \overline{171600}})(7)
\oplus({\bf \overline{38610}})(7)
\oplus({\bf \overline{25025}})(22)
\oplus({\bf \overline{3003}})(22)
\oplus({\bf \overline{2002}})(37)$\\
%
${\bf \overline{510510}}$&=&
$({\bf \overline{270270'}})(8)
\oplus({\bf 171600})(-7)
\oplus({\bf 38610})(-7)
\oplus({\bf 25025})(-22)
\oplus({\bf 3003})(-22)
\oplus({\bf 2002})(-37)$\\
%
${\bf 524160}$&=&
$({\bf 25480})(19)
\oplus({\bf 348075})(4)
\oplus({\bf 5460})(4)
\oplus({\bf 3185})(4)
\oplus({\bf 74970})(-11)
\oplus({\bf 560})(-11)
\oplus({\bf 43680})(-11)
\oplus({\bf 910})(-11)
\oplus({\bf 7735})(-26)
\oplus({\bf 12544})(-26)
\oplus({\bf 105})(-26)
\oplus({\bf 1456})(-41)$\\
%
${\bf \overline{524160}}$&=&
$({\bf \overline{25480}})(-19)
\oplus({\bf \overline{348075}})(-4)
\oplus({\bf \overline{5460}})(-4)
\oplus({\bf \overline{3185}})(-4)
\oplus({\bf \overline{74970}})(11)
\oplus({\bf \overline{43680}})(11)
\oplus({\bf \overline{560}})(11)
\oplus({\bf \overline{910}})(11)
\oplus({\bf \overline{7735}})(26)
\oplus({\bf \overline{12544}})(26)
\oplus({\bf \overline{105}})(26)
\oplus({\bf \overline{1456}})(41)$\\
%
${\bf 544320}$&=&
$({\bf 26208})(19)
\oplus({\bf 357357})(4)
\oplus({\bf 5460})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 74970})(-11)
\oplus({\bf 56056})(-11)
\oplus({\bf 910})(-11)
\oplus({\bf 364})(-11)
\oplus({\bf 12544})(-26)
\oplus({\bf 5005})(-26)
\oplus({\bf 91})(-26)
\oplus({\bf 1260})(-41)$\\
%
${\bf \overline{544320}}$&=&
$({\bf \overline{26208}})(-19)
\oplus({\bf \overline{357357}})(-4)
\oplus({\bf \overline{5460}})(-4)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{74970}})(11)
\oplus({\bf \overline{56056}})(11)
\oplus({\bf \overline{910}})(11)
\oplus({\bf \overline{364}})(11)
\oplus({\bf \overline{12544}})(26)
\oplus({\bf \overline{5005}})(26)
\oplus({\bf \overline{91}})(26)
\oplus({\bf \overline{1260}})(41)$\\
%
${\bf 549780}$&=&
$({\bf 56056})(17)
\oplus({\bf 354900})(2)
\oplus({\bf 12544})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 80080})(-13)
\oplus({\bf 31850})(-13)
\oplus({\bf 1260})(-13)
\oplus({\bf 8085})(-28)$\\
%
${\bf \overline{549780}}$&=&
$({\bf \overline{56056}})(-17)
\oplus({\bf \overline{354900}})(-2)
\oplus({\bf \overline{12544}})(-2)
\oplus({\bf \overline{5005}})(-2)
\oplus({\bf \overline{80080}})(13)
\oplus({\bf \overline{31850}})(13)
\oplus({\bf \overline{1260}})(13)
\oplus({\bf 8085})(28)$\\
%
${\bf 556920}$&=&
$({\bf 196560})(-11)
\oplus({\bf 288288})(4)
\oplus({\bf 27027})(4)
\oplus({\bf 40040})(19)
\oplus({\bf 2002})(19)
\oplus({\bf 3003})(34)$\\
%
${\bf \overline{556920}}$&=&
$({\bf \overline{196560}})(11)
\oplus({\bf \overline{288288}})(-4)
\oplus({\bf \overline{27027}})(-4)
\oplus({\bf \overline{40040}})(-19)
\oplus({\bf \overline{2002}})(-19)
\oplus({\bf \overline{3003}})(-34)$\\
%
${\bf 569772}$&=&
$({\bf 27132})(20)
\oplus({\bf 371280})(5)
\oplus({\bf 8568})(5)
\oplus({\bf 117572})(-10)
\oplus({\bf 2380})(-10)
\oplus({\bf 32760})(-25)
\oplus({\bf 560})(-25)
\oplus({\bf 7735})(-40)
\oplus({\bf 105})(-40)
\oplus({\bf 1456})(-55)
\oplus({\bf 14})(-55)
\oplus({\bf 195})(-70)
\oplus({\bf 1})(-70)
\oplus({\bf \overline{14}})(-85)$\\
%
${\bf \overline{569772}}$&=&
$({\bf \overline{27132}})(-20)
\oplus({\bf \overline{371280}})(-5)
\oplus({\bf \overline{8568}})(-5)
\oplus({\bf \overline{117572}})(10)
\oplus({\bf \overline{2380}})(10)
\oplus({\bf \overline{32760}})(25)
\oplus({\bf \overline{560}})(25)
\oplus({\bf \overline{7735}})(40)
\oplus({\bf \overline{105}})(40)
\oplus({\bf \overline{1456}})(55)
\oplus({\bf \overline{14}})(55)
\oplus({\bf 195})(70)
\oplus({\bf 1})(70)
\oplus({\bf 14})(85)$\\
%
${\bf 573300}$&=&
$({\bf 124215})(-14)
\oplus({\bf 331240})(1)
\oplus({\bf 31850})(1)
\oplus({\bf 85995})(16)$\\
%
${\bf \overline{573300}}$&=&
$({\bf 124215})(14)
\oplus({\bf \overline{331240}})(-1)
\oplus({\bf \overline{31850}})(-1)
\oplus({\bf \overline{85995}})(-16)$\\
%
${\bf 579150}$&=&
$({\bf 270270})(-9)
\oplus({\bf 225225})(6)
\oplus({\bf 45045})(6)
\oplus({\bf \overline{38610}})(21)$\\
%
${\bf \overline{579150}}$&=&
$({\bf \overline{270270}})(9)
\oplus({\bf \overline{225225}})(-6)
\oplus({\bf \overline{45045}})(-6)
\oplus({\bf 38610})(-21)$\\
%
${\bf 580125}$&=&
$({\bf 25025})(20)
\oplus({\bf 336336})(5)
\oplus({\bf 12012})(5)
\oplus({\bf 2002})(5)
\oplus({\bf 163072})(-10)
\oplus({\bf 27027})(-10)
\oplus({\bf 1001})(-10)
\oplus({\bf 13650})(-25)$\\
%
${\bf \overline{580125}}$&=&
$({\bf \overline{25025}})(-20)
\oplus({\bf \overline{336336}})(-5)
\oplus({\bf \overline{12012}})(-5)
\oplus({\bf \overline{2002}})(-5)
\oplus({\bf \overline{163072}})(10)
\oplus({\bf \overline{27027}})(10)
\oplus({\bf \overline{1001}})(10)
\oplus({\bf \overline{13650}})(25)$\\
%
${\bf 600600}$&=&
$({\bf 245245})(-10)
\oplus({\bf 270270})(5)
\oplus({\bf 40040})(5)
\oplus({\bf 45045})(20)$\\
%
${\bf \overline{600600}}$&=&
$({\bf \overline{245245}})(10)
\oplus({\bf \overline{270270}})(-5)
\oplus({\bf \overline{40040}})(-5)
\oplus({\bf \overline{45045}})(-20)$\\
%
${\bf 631800}$&=&
$({\bf \overline{9360}})(-28)
\oplus({\bf 92820})(-13)
\oplus({\bf 36960})(-13)
\oplus({\bf 1260})(-13)
\oplus({\bf 412335})(2)
\oplus({\bf 12544})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 91})(2)
\oplus({\bf 56056})(17)
\oplus({\bf 910})(17)
\oplus({\bf 364})(17)
\oplus({\bf 4095})(32)$\\
%
${\bf \overline{631800}}$&=&
$({\bf 9360})(28)
\oplus({\bf \overline{92820}})(13)
\oplus({\bf \overline{36960}})(13)
\oplus({\bf \overline{1260}})(13)
\oplus({\bf \overline{412335}})(-2)
\oplus({\bf \overline{12544}})(-2)
\oplus({\bf \overline{5005}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{56056}})(-17)
\oplus({\bf \overline{910}})(-17)
\oplus({\bf \overline{364}})(-17)
\oplus({\bf \overline{4095}})(-32)$\\
%
${\bf 636480}$&=&
$({\bf 388960})(7)
\oplus({\bf 123760})(-8)
\oplus({\bf 80080'})(-8)
\oplus({\bf 26208})(-23)
\oplus({\bf 12012})(-23)
\oplus({\bf 4095})(-38)
\oplus({\bf 1001})(-38)
\oplus({\bf 364})(-53)$\\
%
${\bf \overline{636480}}$&=&
$({\bf \overline{388960}})(-7)
\oplus({\bf \overline{123760}})(8)
\oplus({\bf \overline{80080'}})(8)
\oplus({\bf \overline{26208}})(23)
\oplus({\bf \overline{12012}})(23)
\oplus({\bf \overline{4095}})(38)
\oplus({\bf \overline{1001}})(38)
\oplus({\bf \overline{364}})(53)$\\
%
${\bf 649740}$&=&
$({\bf 397488})(7)
\oplus({\bf 163072'})(-8)
\oplus({\bf 41405})(-8)
\oplus({\bf 25480})(-23)
\oplus({\bf 19110})(-23)
\oplus({\bf 3185})(-38)$\\
%
${\bf \overline{649740}}$&=&
$({\bf \overline{397488}})(-7)
\oplus({\bf \overline{163072'}})(8)
\oplus({\bf \overline{41405}})(8)
\oplus({\bf \overline{25480}})(23)
\oplus({\bf \overline{19110}})(23)
\oplus({\bf \overline{3185}})(38)$\\
%
${\bf 680680}$&=&
$({\bf 320320})(-9)
\oplus({\bf 270270'})(6)
\oplus({\bf 45045})(6)
\oplus({\bf \overline{38610}})(21)
\oplus({\bf 3432})(21)
\oplus({\bf \overline{3003}})(36)$\\
%
${\bf \overline{680680}}$&=&
$({\bf \overline{320320}})(9)
\oplus({\bf \overline{270270'}})(-6)
\oplus({\bf \overline{45045}})(-6)
\oplus({\bf 38610})(-21)
\oplus({\bf 3432})(-21)
\oplus({\bf 3003})(-36)$\\
%
${\bf 685440}$&=&
$({\bf 433160})(7)
\oplus({\bf 129948})(-8)
\oplus({\bf 63700})(-8)
\oplus({\bf 24752})(-23)
\oplus({\bf 25480})(-23)
\oplus({\bf 2380})(-38)
\oplus({\bf 5460})(-38)
\oplus({\bf 560})(-53)$\\
%
${\bf \overline{685440}}$&=&
$({\bf \overline{433160}})(-7)
\oplus({\bf \overline{129948}})(8)
\oplus({\bf \overline{63700}})(8)
\oplus({\bf \overline{24752}})(23)
\oplus({\bf \overline{25480}})(23)
\oplus({\bf \overline{2380}})(38)
\oplus({\bf \overline{5460}})(38)
\oplus({\bf \overline{560}})(53)$\\
%
${\bf 700128}$&=&
$({\bf 288288})(-10)
\oplus({\bf 320320})(5)
\oplus({\bf 40040})(5)
\oplus({\bf 45045})(20)
\oplus({\bf 3003})(20)
\oplus({\bf 3432})(35)$\\
%
${\bf \overline{700128}}$&=&
$({\bf \overline{288288}})(10)
\oplus({\bf \overline{320320}})(-5)
\oplus({\bf \overline{40040}})(-5)
\oplus({\bf \overline{45045}})(-20)
\oplus({\bf \overline{3003}})(-20)
\oplus({\bf 3432})(-35)$\\
%
${\bf 722925}$&=&
$({\bf 74970})(17)
\oplus({\bf 476476})(2)
\oplus({\bf 7735})(2)
\oplus({\bf 12544})(2)
\oplus({\bf 49504})(-13)
\oplus({\bf 80080})(-13)
\oplus({\bf 1456})(-13)
\oplus({\bf 1260})(-13)
\oplus({\bf 9360})(-28)
\oplus({\bf 8085})(-28)
\oplus({\bf 195})(-28)
\oplus({\bf \overline{1260}})(-43)$\\
%
${\bf \overline{722925}}$&=&
$({\bf \overline{74970}})(-17)
\oplus({\bf \overline{476476}})(-2)
\oplus({\bf \overline{7735}})(-2)
\oplus({\bf \overline{12544}})(-2)
\oplus({\bf \overline{49504}})(13)
\oplus({\bf \overline{80080}})(13)
\oplus({\bf \overline{1456}})(13)
\oplus({\bf \overline{1260}})(13)
\oplus({\bf \overline{9360}})(28)
\oplus({\bf 8085})(28)
\oplus({\bf 195})(28)
\oplus({\bf 1260})(43)$\\
%
${\bf 734825}$&=&
$({\bf 7735})(30)
\oplus({\bf 57330})(15)
\oplus({\bf 49504})(15)
\oplus({\bf 1456})(15)
\oplus({\bf 489216})(0)
\oplus({\bf 10829})(0)
\oplus({\bf 9360})(0)
\oplus({\bf 195})(0)
\oplus({\bf \overline{92820}})(-15)
\oplus({\bf \overline{1456}})(-15)
\oplus({\bf \overline{1260}})(-15)
\oplus({\bf \overline{14}})(-15)
\oplus({\bf \overline{12544}})(-30)
\oplus({\bf \overline{105}})(-30)
\oplus({\bf \overline{91}})(-30)
\oplus({\bf \overline{910}})(-45)$\\
%
${\bf \overline{734825}}$&=&
$({\bf \overline{7735}})(-30)
\oplus({\bf \overline{57330}})(-15)
\oplus({\bf \overline{49504}})(-15)
\oplus({\bf \overline{1456}})(-15)
\oplus({\bf \overline{489216}})(0)
\oplus({\bf 10829})(0)
\oplus({\bf \overline{9360}})(0)
\oplus({\bf 195})(0)
\oplus({\bf 92820})(15)
\oplus({\bf 1456})(15)
\oplus({\bf 1260})(15)
\oplus({\bf 14})(15)
\oplus({\bf 12544})(30)
\oplus({\bf 105})(30)
\oplus({\bf 91})(30)
\oplus({\bf 910})(45)$\\
%
${\bf 742560}$&=&
$({\bf 458640})(7)
\oplus({\bf 63700})(-8)
\oplus({\bf 163072'})(-8)
\oplus({\bf 25480})(-23)
\oplus({\bf 26208})(-23)
\oplus({\bf 5460})(-38)$\\
%
${\bf \overline{742560}}$&=&
$({\bf \overline{458640}})(-7)
\oplus({\bf \overline{63700}})(8)
\oplus({\bf \overline{163072'}})(8)
\oplus({\bf \overline{25480}})(23)
\oplus({\bf \overline{26208}})(23)
\oplus({\bf \overline{5460}})(38)$\\
%
${\bf 755820}$&=&
$({\bf 477360})(7)
\oplus({\bf 92820'})(-8)
\oplus({\bf 123760})(-8)
\oplus({\bf 24752})(-23)
\oplus({\bf 26208})(-23)
\oplus({\bf 5460})(-38)
\oplus({\bf 4095})(-38)
\oplus({\bf 910})(-53)
\oplus({\bf 364})(-53)
\oplus({\bf 91})(-68)$\\
%
${\bf \overline{755820}}$&=&
$({\bf \overline{477360}})(-7)
\oplus({\bf \overline{92820'}})(8)
\oplus({\bf \overline{123760}})(8)
\oplus({\bf \overline{24752}})(23)
\oplus({\bf \overline{26208}})(23)
\oplus({\bf \overline{5460}})(38)
\oplus({\bf \overline{4095}})(38)
\oplus({\bf \overline{910}})(53)
\oplus({\bf \overline{364}})(53)
\oplus({\bf \overline{91}})(68)$\\
%
${\bf 813960}$&=&
$({\bf 519792})(7)
\oplus({\bf 92820'})(-8)
\oplus({\bf 129948})(-8)
\oplus({\bf 8568})(-23)
\oplus({\bf 24752})(-23)
\oplus({\bf 25480})(-23)
\oplus({\bf 2380})(-38)
\oplus({\bf 5460})(-38)
\oplus({\bf 3185})(-38)
\oplus({\bf 560})(-53)
\oplus({\bf 910})(-53)
\oplus({\bf 105})(-68)$\\
%
${\bf \overline{813960}}$&=&
$({\bf \overline{519792}})(-7)
\oplus({\bf \overline{92820'}})(8)
\oplus({\bf \overline{129948}})(8)
\oplus({\bf \overline{8568}})(23)
\oplus({\bf \overline{24752}})(23)
\oplus({\bf \overline{25480}})(23)
\oplus({\bf \overline{2380}})(38)
\oplus({\bf \overline{5460}})(38)
\oplus({\bf \overline{3185}})(38)
\oplus({\bf \overline{560}})(53)
\oplus({\bf \overline{910}})(53)
\oplus({\bf \overline{105}})(68)$\\
%
${\bf 817190}$&=&
$({\bf 497420})(-9)
\oplus({\bf 203490})(6)
\oplus({\bf \overline{77520}})(21)
\oplus({\bf \overline{27132}})(36)
\oplus({\bf \overline{8568}})(51)
\oplus({\bf \overline{2380}})(66)
\oplus({\bf \overline{560}})(81)
\oplus({\bf \overline{105}})(96)
\oplus({\bf \overline{14}})(111)
\oplus({\bf 1})(126)$\\
%
${\bf \overline{817190}}$&=&
$({\bf \overline{497420}})(9)
\oplus({\bf \overline{203490}})(-6)
\oplus({\bf 77520})(-21)
\oplus({\bf 27132})(-36)
\oplus({\bf 8568})(-51)
\oplus({\bf 2380})(-66)
\oplus({\bf 560})(-81)
\oplus({\bf 105})(-96)
\oplus({\bf 14})(-111)
\oplus({\bf 1})(-126)$\\
%
${\bf 829920}$&=&
$({\bf 5460})(32)
\oplus({\bf 74970})(17)
\oplus({\bf 560})(17)
\oplus({\bf 910})(17)
\oplus({\bf 552825})(2)
\oplus({\bf 7735})(2)
\oplus({\bf 12544})(2)
\oplus({\bf 105})(2)
\oplus({\bf 91})(2)
\oplus({\bf 57330})(-13)
\oplus({\bf 92820})(-13)
\oplus({\bf 1456})(-13)
\oplus({\bf 1260})(-13)
\oplus({\bf 14})(-13)
\oplus({\bf 10829})(-28)
\oplus({\bf \overline{9360}})(-28)
\oplus({\bf 195})(-28)
\oplus({\bf \overline{1456}})(-43)$\\
%
${\bf \overline{829920}}$&=&
$({\bf \overline{5460}})(-32)
\oplus({\bf \overline{74970}})(-17)
\oplus({\bf \overline{560}})(-17)
\oplus({\bf \overline{910}})(-17)
\oplus({\bf \overline{552825}})(-2)
\oplus({\bf \overline{7735}})(-2)
\oplus({\bf \overline{12544}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{57330}})(13)
\oplus({\bf \overline{92820}})(13)
\oplus({\bf \overline{1456}})(13)
\oplus({\bf \overline{1260}})(13)
\oplus({\bf \overline{14}})(13)
\oplus({\bf 10829})(28)
\oplus({\bf 9360})(28)
\oplus({\bf 195})(28)
\oplus({\bf 1456})(43)$\\
%
${\bf 840840}$&=&
$({\bf 455455})(-8)
\oplus({\bf \overline{182182}})(7)
\oplus({\bf \overline{140140}})(7)
\oplus({\bf \overline{63063}})(22)$\\
%
${\bf \overline{840840}}$&=&
$({\bf \overline{455455}})(8)
\oplus({\bf 182182})(-7)
\oplus({\bf 140140})(-7)
\oplus({\bf 63063})(-22)$\\
%
${\bf 875160}$&=&
$({\bf \overline{194480}})(-14)
\oplus({\bf 523600})(1)
\oplus({\bf 36960})(1)
\oplus({\bf 100100})(16)
\oplus({\bf 5005})(16)
\oplus({\bf 13650})(31)
\oplus({\bf 364})(31)
\oplus({\bf 1001})(46)$\\
%
${\bf \overline{875160}}$&=&
$({\bf 194480})(14)
\oplus({\bf \overline{523600}})(-1)
\oplus({\bf \overline{36960}})(-1)
\oplus({\bf \overline{100100}})(-16)
\oplus({\bf \overline{5005}})(-16)
\oplus({\bf \overline{13650}})(-31)
\oplus({\bf \overline{364}})(-31)
\oplus({\bf \overline{1001}})(-46)$\\
%
${\bf 928200}$&=&
$({\bf 560560})(7)
\oplus({\bf 163072'})(-8)
\oplus({\bf 80080'})(-8)
\oplus({\bf 63063})(-8)
\oplus({\bf 26208})(-23)
\oplus({\bf 19110})(-23)
\oplus({\bf 12012})(-23)
\oplus({\bf 4095})(-38)$\\
%
${\bf \overline{928200}}$&=&
$({\bf \overline{560560}})(-7)
\oplus({\bf \overline{163072'}})(8)
\oplus({\bf \overline{80080'}})(8)
\oplus({\bf \overline{63063}})(8)
\oplus({\bf \overline{26208}})(23)
\oplus({\bf \overline{19110}})(23)
\oplus({\bf \overline{12012}})(23)
\oplus({\bf \overline{4095}})(38)$\\
%
${\bf 928200'}$&=&
$({\bf 43680})(-25)
\oplus({\bf 260260})(-10)
\oplus({\bf 3185})(-10)
\oplus({\bf 560560'})(5)
\oplus({\bf 19110})(5)
\oplus({\bf 41405})(20)$\\
%
${\bf \overline{928200'}}$&=&
$({\bf \overline{43680}})(25)
\oplus({\bf \overline{260260}})(10)
\oplus({\bf \overline{3185}})(10)
\oplus({\bf \overline{560560'}})(-5)
\oplus({\bf \overline{19110}})(-5)
\oplus({\bf \overline{41405}})(-20)$\\
%
${\bf 984555}$&=&
$({\bf 38610})(21)
\oplus({\bf 512512})(6)
\oplus({\bf 25025})(6)
\oplus({\bf 3003})(6)
\oplus({\bf 336336})(-9)
\oplus({\bf 40040})(-9)
\oplus({\bf 2002})(-9)
\oplus({\bf 27027})(-24)$\\
%
${\bf \overline{984555}}$&=&
$({\bf \overline{38610}})(-21)
\oplus({\bf \overline{512512}})(-6)
\oplus({\bf \overline{25025}})(-6)
\oplus({\bf \overline{3003}})(-6)
\oplus({\bf \overline{336336}})(9)
\oplus({\bf \overline{40040}})(9)
\oplus({\bf \overline{2002}})(9)
\oplus({\bf \overline{27027}})(24)$\\
%
${\bf 1175720}$&=&
$({\bf 117572})(18)
\oplus({\bf 746928})(3)
\oplus({\bf 32760})(3)
\oplus({\bf 208845})(-12)
\oplus({\bf 7735})(-12)
\oplus({\bf 49504})(-27)
\oplus({\bf 1456})(-27)
\oplus({\bf 9360})(-42)
\oplus({\bf 195})(-42)
\oplus({\bf \overline{1260}})(-57)
\oplus({\bf \overline{14}})(-57)
\oplus({\bf \overline{91}})(-72)$\\
%
${\bf \overline{1175720}}$&=&
$({\bf \overline{117572}})(-18)
\oplus({\bf \overline{746928}})(-3)
\oplus({\bf \overline{32760}})(-3)
\oplus({\bf \overline{208845}})(12)
\oplus({\bf \overline{7735}})(12)
\oplus({\bf \overline{49504}})(27)
\oplus({\bf \overline{1456}})(27)
\oplus({\bf \overline{9360}})(42)
\oplus({\bf 195})(42)
\oplus({\bf 1260})(57)
\oplus({\bf 14})(57)
\oplus({\bf 91})(72)$\\
%
${\bf 1204224}$&=&
$({\bf 12544})(30)
\oplus({\bf 92820})(15)
\oplus({\bf 80080})(15)
\oplus({\bf 1456})(15)
\oplus({\bf 1260})(15)
\oplus({\bf 790075})(0)
\oplus({\bf 10829})(0)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{9360}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf \overline{92820}})(-15)
\oplus({\bf \overline{80080}})(-15)
\oplus({\bf \overline{1456}})(-15)
\oplus({\bf \overline{1260}})(-15)
\oplus({\bf \overline{12544}})(-30)$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsubsection{$\mathfrak{su}_{13}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A14_A12-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A14_A12-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 15}$&=&
$({\bf 13,1})(2)
\oplus({\bf 1,2})(-13)$\\
%
${\bf \overline{15}}$&=&
$({\bf \overline{13},1})(-2)
\oplus({\bf 1,2})(13)$\\
%
${\bf 105}$&=&
$({\bf 78,1})(4)
\oplus({\bf 13,2})(-11)
\oplus({\bf 1,1})(-26)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{78},1})(-4)
\oplus({\bf \overline{13},2})(11)
\oplus({\bf 1,1})(26)$\\
%
${\bf 120}$&=&
$({\bf 91,1})(4)
\oplus({\bf 13,2})(-11)
\oplus({\bf 1,3})(-26)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{91},1})(-4)
\oplus({\bf \overline{13},2})(11)
\oplus({\bf 1,3})(26)$\\
%
${\bf 224}$&=&
$({\bf 13,2})(15)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{13},2})(-15)$\\
%
${\bf 455}$&=&
$({\bf 286,1})(6)
\oplus({\bf 78,2})(-9)
\oplus({\bf 13,1})(-24)$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{286},1})(-6)
\oplus({\bf \overline{78},2})(9)
\oplus({\bf \overline{13},1})(24)$\\
%
${\bf 680}$&=&
$({\bf 455,1})(6)
\oplus({\bf 91,2})(-9)
\oplus({\bf 13,3})(-24)
\oplus({\bf 1,4})(-39)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{455},1})(-6)
\oplus({\bf \overline{91},2})(9)
\oplus({\bf \overline{13},3})(24)
\oplus({\bf 1,4})(39)$\\
%
${\bf 1120}$&=&
$({\bf 728,1})(6)
\oplus({\bf 91,2})(-9)
\oplus({\bf 78,2})(-9)
\oplus({\bf 13,3})(-24)
\oplus({\bf 13,1})(-24)
\oplus({\bf 1,2})(-39)$\\
%
${\bf \overline{1120}}$&=&
$({\bf \overline{728},1})(-6)
\oplus({\bf \overline{91},2})(9)
\oplus({\bf \overline{78},2})(9)
\oplus({\bf \overline{13},3})(24)
\oplus({\bf \overline{13},1})(24)
\oplus({\bf 1,2})(39)$\\
%
${\bf 1365}$&=&
$({\bf 715,1})(8)
\oplus({\bf 286,2})(-7)
\oplus({\bf 78,1})(-22)$\\
%
${\bf \overline{1365}}$&=&
$({\bf \overline{715},1})(-8)
\oplus({\bf \overline{286},2})(7)
\oplus({\bf \overline{78},1})(22)$\\
%
${\bf 1560}$&=&
$({\bf \overline{13},1})(-28)
\oplus({\bf 168,2})(-13)
\oplus({\bf 1,2})(-13)
\oplus({\bf 1001,1})(2)
\oplus({\bf 13,3})(2)
\oplus({\bf 13,1})(2)
\oplus({\bf 78,2})(17)$\\
%
${\bf \overline{1560}}$&=&
$({\bf 13,1})(28)
\oplus({\bf 168,2})(13)
\oplus({\bf 1,2})(13)
\oplus({\bf \overline{1001},1})(-2)
\oplus({\bf \overline{13},3})(-2)
\oplus({\bf \overline{13},1})(-2)
\oplus({\bf \overline{78},2})(-17)$\\
%
${\bf 1785}$&=&
$({\bf 91,2})(17)
\oplus({\bf 1170,1})(2)
\oplus({\bf 13,3})(2)
\oplus({\bf 13,1})(2)
\oplus({\bf 168,2})(-13)
\oplus({\bf 1,4})(-13)
\oplus({\bf 1,2})(-13)
\oplus({\bf \overline{13},3})(-28)$\\
%
${\bf \overline{1785}}$&=&
$({\bf \overline{91},2})(-17)
\oplus({\bf \overline{1170},1})(-2)
\oplus({\bf \overline{13},3})(-2)
\oplus({\bf \overline{13},1})(-2)
\oplus({\bf 168,2})(13)
\oplus({\bf 1,4})(13)
\oplus({\bf 1,2})(13)
\oplus({\bf 13,3})(28)$\\
%
${\bf 3003}$&=&
$({\bf 1287,1})(10)
\oplus({\bf 715,2})(-5)
\oplus({\bf 286,1})(-20)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{1287},1})(-10)
\oplus({\bf \overline{715},2})(5)
\oplus({\bf \overline{286},1})(20)$\\
%
${\bf 3060}$&=&
$({\bf 1820,1})(8)
\oplus({\bf 455,2})(-7)
\oplus({\bf 91,3})(-22)
\oplus({\bf 13,4})(-37)
\oplus({\bf 1,5})(-52)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{1820},1})(-8)
\oplus({\bf \overline{455},2})(7)
\oplus({\bf \overline{91},3})(22)
\oplus({\bf \overline{13},4})(37)
\oplus({\bf 1,5})(52)$\\
%
${\bf 4200}$&=&
$({\bf 2366,1})(8)
\oplus({\bf 728,2})(-7)
\oplus({\bf 91,3})(-22)
\oplus({\bf 78,1})(-22)
\oplus({\bf 13,2})(-37)
\oplus({\bf 1,1})(-52)$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{2366},1})(-8)
\oplus({\bf \overline{728},2})(7)
\oplus({\bf \overline{91},3})(22)
\oplus({\bf \overline{78},1})(22)
\oplus({\bf \overline{13},2})(37)
\oplus({\bf 1,1})(52)$\\
%
${\bf 5005}$&=&
$({\bf 1716,1})(12)
\oplus({\bf 1287,2})(-3)
\oplus({\bf 715,1})(-18)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{1716},1})(-12)
\oplus({\bf \overline{1287},2})(3)
\oplus({\bf \overline{715},1})(18)$\\
%
${\bf 5460}$&=&
$({\bf 3003,1})(8)
\oplus({\bf 728,2})(-7)
\oplus({\bf 286,2})(-7)
\oplus({\bf 91,1})(-22)
\oplus({\bf 78,3})(-22)
\oplus({\bf 78,1})(-22)
\oplus({\bf 13,2})(-37)$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{3003},1})(-8)
\oplus({\bf \overline{728},2})(7)
\oplus({\bf \overline{286},2})(7)
\oplus({\bf \overline{91},1})(22)
\oplus({\bf \overline{78},3})(22)
\oplus({\bf \overline{78},1})(22)
\oplus({\bf \overline{13},2})(37)$\\
%
${\bf 6435}$&=&
$({\bf \overline{1716},1})(14)
\oplus({\bf 1716,2})(-1)
\oplus({\bf 1287,1})(-16)$\\
%
${\bf \overline{6435}}$&=&
$({\bf 1716,1})(-14)
\oplus({\bf \overline{1716},2})(1)
\oplus({\bf \overline{1287},1})(16)$\\
%
${\bf 6720}$&=&
$({\bf 168,1})(-26)
\oplus({\bf 1001,2})(-11)
\oplus({\bf 13,2})(-11)
\oplus({\bf 3640,1})(4)
\oplus({\bf 78,3})(4)
\oplus({\bf 78,1})(4)
\oplus({\bf 286,2})(19)$\\
%
${\bf \overline{6720}}$&=&
$({\bf 168,1})(26)
\oplus({\bf \overline{1001},2})(11)
\oplus({\bf \overline{13},2})(11)
\oplus({\bf \overline{3640},1})(-4)
\oplus({\bf \overline{78},3})(-4)
\oplus({\bf \overline{78},1})(-4)
\oplus({\bf \overline{286},2})(-19)$\\
%
${\bf 7140}$&=&
$({\bf 4095,1})(8)
\oplus({\bf 455,2})(-7)
\oplus({\bf 728,2})(-7)
\oplus({\bf 91,3})(-22)
\oplus({\bf 91,1})(-22)
\oplus({\bf 78,3})(-22)
\oplus({\bf 13,4})(-37)
\oplus({\bf 13,2})(-37)
\oplus({\bf 1,3})(-52)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{4095},1})(-8)
\oplus({\bf \overline{455},2})(7)
\oplus({\bf \overline{728},2})(7)
\oplus({\bf \overline{91},3})(22)
\oplus({\bf \overline{91},1})(22)
\oplus({\bf \overline{78},3})(22)
\oplus({\bf \overline{13},4})(37)
\oplus({\bf \overline{13},2})(37)
\oplus({\bf 1,3})(52)$\\
%
${\bf 10080}$&=&
$({\bf 455,2})(19)
\oplus({\bf 5824,1})(4)
\oplus({\bf 91,3})(4)
\oplus({\bf 91,1})(4)
\oplus({\bf 1170,2})(-11)
\oplus({\bf 13,4})(-11)
\oplus({\bf 13,2})(-11)
\oplus({\bf 168,3})(-26)
\oplus({\bf 1,5})(-26)
\oplus({\bf 1,3})(-26)
\oplus({\bf \overline{13},4})(-41)$\\
%
${\bf \overline{10080}}$&=&
$({\bf \overline{455},2})(-19)
\oplus({\bf \overline{5824},1})(-4)
\oplus({\bf \overline{91},3})(-4)
\oplus({\bf \overline{91},1})(-4)
\oplus({\bf \overline{1170},2})(11)
\oplus({\bf \overline{13},4})(11)
\oplus({\bf \overline{13},2})(11)
\oplus({\bf 168,3})(26)
\oplus({\bf 1,5})(26)
\oplus({\bf 1,3})(26)
\oplus({\bf 13,4})(41)$\\
%
${\bf 10800}$&=&
$({\bf 78,1})(30)
\oplus({\bf 1001,2})(15)
\oplus({\bf 13,2})(15)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,3})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1001},2})(-15)
\oplus({\bf \overline{13},2})(-15)
\oplus({\bf \overline{78},1})(-30)$\\
%
${\bf 11628}$&=&
$({\bf 6188,1})(10)
\oplus({\bf 1820,2})(-5)
\oplus({\bf 455,3})(-20)
\oplus({\bf 91,4})(-35)
\oplus({\bf 13,5})(-50)
\oplus({\bf 1,6})(-65)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{6188},1})(-10)
\oplus({\bf \overline{1820},2})(5)
\oplus({\bf \overline{455},3})(20)
\oplus({\bf \overline{91},4})(35)
\oplus({\bf \overline{13},5})(50)
\oplus({\bf 1,6})(65)$\\
%
${\bf 12376}$&=&
$({\bf 91,1})(30)
\oplus({\bf 1170,2})(15)
\oplus({\bf 13,2})(15)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,3})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{1001},2})(-15)
\oplus({\bf \overline{13},4})(-15)
\oplus({\bf \overline{13},2})(-15)
\oplus({\bf \overline{78},3})(-30)$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{91},1})(-30)
\oplus({\bf \overline{1170},2})(-15)
\oplus({\bf \overline{13},2})(-15)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,3})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1001,2})(15)
\oplus({\bf 13,4})(15)
\oplus({\bf 13,2})(15)
\oplus({\bf 78,3})(30)$\\
%
${\bf 14175}$&=&
$({\bf 91,3})(30)
\oplus({\bf 1170,2})(15)
\oplus({\bf 13,4})(15)
\oplus({\bf 13,2})(15)
\oplus({\bf 8112,1})(0)
\oplus({\bf 168,3})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1170},2})(-15)
\oplus({\bf \overline{13},4})(-15)
\oplus({\bf \overline{13},2})(-15)
\oplus({\bf \overline{91},3})(-30)$\\
%
${\bf 16575}$&=&
$({\bf 728,2})(19)
\oplus({\bf 9295,1})(4)
\oplus({\bf 91,3})(4)
\oplus({\bf 91,1})(4)
\oplus({\bf 78,3})(4)
\oplus({\bf 78,1})(4)
\oplus({\bf 1170,2})(-11)
\oplus({\bf 1001,2})(-11)
\oplus({\bf 13,4})(-11)
\oplus2({\bf 13,2})(-11)
\oplus({\bf 168,3})(-26)
\oplus({\bf 168,1})(-26)
\oplus({\bf 1,3})(-26)
\oplus({\bf 1,1})(-26)
\oplus({\bf \overline{13},2})(-41)$\\
%
${\bf \overline{16575}}$&=&
$({\bf \overline{728},2})(-19)
\oplus({\bf \overline{9295},1})(-4)
\oplus({\bf \overline{91},3})(-4)
\oplus({\bf \overline{91},1})(-4)
\oplus({\bf \overline{78},3})(-4)
\oplus({\bf \overline{78},1})(-4)
\oplus({\bf \overline{1170},2})(11)
\oplus({\bf \overline{1001},2})(11)
\oplus({\bf \overline{13},4})(11)
\oplus2({\bf \overline{13},2})(11)
\oplus({\bf 168,3})(26)
\oplus({\bf 168,1})(26)
\oplus({\bf 1,3})(26)
\oplus({\bf 1,1})(26)
\oplus({\bf 13,2})(41)$\\
%
${\bf 17472}$&=&
$({\bf 8008,1})(10)
\oplus({\bf 3003,2})(-5)
\oplus({\bf 715,2})(-5)
\oplus({\bf 728,1})(-20)
\oplus({\bf 286,3})(-20)
\oplus({\bf 286,1})(-20)
\oplus({\bf 78,2})(-35)$\\
%
${\bf \overline{17472}}$&=&
$({\bf \overline{8008},1})(-10)
\oplus({\bf \overline{3003},2})(5)
\oplus({\bf \overline{715},2})(5)
\oplus({\bf \overline{728},1})(20)
\oplus({\bf \overline{286},3})(20)
\oplus({\bf \overline{286},1})(20)
\oplus({\bf \overline{78},2})(35)$\\
%
${\bf 20020}$&=&
$({\bf 1001,1})(-24)
\oplus({\bf 3640,2})(-9)
\oplus({\bf 78,2})(-9)
\oplus({\bf 9009,1})(6)
\oplus({\bf 286,3})(6)
\oplus({\bf 286,1})(6)
\oplus({\bf 715,2})(21)$\\
%
${\bf \overline{20020}}$&=&
$({\bf \overline{1001},1})(24)
\oplus({\bf \overline{3640},2})(9)
\oplus({\bf \overline{78},2})(9)
\oplus({\bf \overline{9009},1})(-6)
\oplus({\bf \overline{286},3})(-6)
\oplus({\bf \overline{286},1})(-6)
\oplus({\bf \overline{715},2})(-21)$\\
%
${\bf 27300}$&=&
$({\bf 13013,1})(10)
\oplus({\bf 2366,2})(-5)
\oplus({\bf 3003,2})(-5)
\oplus({\bf 728,3})(-20)
\oplus({\bf 728,1})(-20)
\oplus({\bf 286,1})(-20)
\oplus({\bf 91,2})(-35)
\oplus({\bf 78,2})(-35)
\oplus({\bf 13,1})(-50)$\\
%
${\bf \overline{27300}}$&=&
$({\bf \overline{13013},1})(-10)
\oplus({\bf \overline{2366},2})(5)
\oplus({\bf \overline{3003},2})(5)
\oplus({\bf \overline{728},3})(20)
\oplus({\bf \overline{728},1})(20)
\oplus({\bf \overline{286},1})(20)
\oplus({\bf \overline{91},2})(35)
\oplus({\bf \overline{78},2})(35)
\oplus({\bf \overline{13},1})(50)$\\
%
${\bf 34272}$&=&
$({\bf 17472,1})(10)
\oplus({\bf 1820,2})(-5)
\oplus({\bf 4095,2})(-5)
\oplus({\bf 455,3})(-20)
\oplus({\bf 455,1})(-20)
\oplus({\bf 728,3})(-20)
\oplus({\bf 91,4})(-35)
\oplus({\bf 91,2})(-35)
\oplus({\bf 78,4})(-35)
\oplus({\bf 13,5})(-50)
\oplus({\bf 13,3})(-50)
\oplus({\bf 1,4})(-65)$\\
%
${\bf \overline{34272}}$&=&
$({\bf \overline{17472},1})(-10)
\oplus({\bf \overline{1820},2})(5)
\oplus({\bf \overline{4095},2})(5)
\oplus({\bf \overline{455},3})(20)
\oplus({\bf \overline{455},1})(20)
\oplus({\bf \overline{728},3})(20)
\oplus({\bf \overline{91},4})(35)
\oplus({\bf \overline{91},2})(35)
\oplus({\bf \overline{78},4})(35)
\oplus({\bf \overline{13},5})(50)
\oplus({\bf \overline{13},3})(50)
\oplus({\bf 1,4})(65)$\\
%
${\bf 35700}$&=&
$({\bf 17745,1})(10)
\oplus({\bf 4095,2})(-5)
\oplus({\bf 2366,2})(-5)
\oplus({\bf 455,3})(-20)
\oplus({\bf 728,3})(-20)
\oplus({\bf 728,1})(-20)
\oplus({\bf 91,4})(-35)
\oplus({\bf 91,2})(-35)
\oplus({\bf 78,2})(-35)
\oplus({\bf 13,3})(-50)
\oplus({\bf 13,1})(-50)
\oplus({\bf 1,2})(-65)$\\
%
${\bf \overline{35700}}$&=&
$({\bf \overline{17745},1})(-10)
\oplus({\bf \overline{4095},2})(5)
\oplus({\bf \overline{2366},2})(5)
\oplus({\bf \overline{455},3})(20)
\oplus({\bf \overline{728},3})(20)
\oplus({\bf \overline{728},1})(20)
\oplus({\bf \overline{91},4})(35)
\oplus({\bf \overline{91},2})(35)
\oplus({\bf \overline{78},2})(35)
\oplus({\bf \overline{13},3})(50)
\oplus({\bf \overline{13},1})(50)
\oplus({\bf 1,2})(65)$\\
%
${\bf 37128}$&=&
$({\bf 18018,1})(10)
\oplus({\bf 4095,2})(-5)
\oplus({\bf 3003,2})(-5)
\oplus({\bf 455,1})(-20)
\oplus({\bf 728,3})(-20)
\oplus({\bf 728,1})(-20)
\oplus({\bf 286,3})(-20)
\oplus({\bf 91,2})(-35)
\oplus({\bf 78,4})(-35)
\oplus({\bf 78,2})(-35)
\oplus({\bf 13,3})(-50)$\\
%
${\bf \overline{37128}}$&=&
$({\bf \overline{18018},1})(-10)
\oplus({\bf \overline{4095},2})(5)
\oplus({\bf \overline{3003},2})(5)
\oplus({\bf \overline{455},1})(20)
\oplus({\bf \overline{728},3})(20)
\oplus({\bf \overline{728},1})(20)
\oplus({\bf \overline{286},3})(20)
\oplus({\bf \overline{91},2})(35)
\oplus({\bf \overline{78},4})(35)
\oplus({\bf \overline{78},2})(35)
\oplus({\bf \overline{13},3})(50)$\\
%
${\bf 38760}$&=&
$({\bf 18564,1})(12)
\oplus({\bf 6188,2})(-3)
\oplus({\bf 1820,3})(-18)
\oplus({\bf 455,4})(-33)
\oplus({\bf 91,5})(-48)
\oplus({\bf 13,6})(-63)
\oplus({\bf 1,7})(-78)$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{18564},1})(-12)
\oplus({\bf \overline{6188},2})(3)
\oplus({\bf \overline{1820},3})(18)
\oplus({\bf \overline{455},4})(33)
\oplus({\bf \overline{91},5})(48)
\oplus({\bf \overline{13},6})(63)
\oplus({\bf 1,7})(78)$\\
%
${\bf 40040}$&=&
$({\bf 15015,1})(12)
\oplus({\bf 8008,2})(-3)
\oplus({\bf 1287,2})(-3)
\oplus({\bf 3003,1})(-18)
\oplus({\bf 715,3})(-18)
\oplus({\bf 715,1})(-18)
\oplus({\bf 286,2})(-33)$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{15015},1})(-12)
\oplus({\bf \overline{8008},2})(3)
\oplus({\bf \overline{1287},2})(3)
\oplus({\bf \overline{3003},1})(18)
\oplus({\bf \overline{715},3})(18)
\oplus({\bf \overline{715},1})(18)
\oplus({\bf \overline{286},2})(33)$\\
%
${\bf 43680}$&=&
$({\bf 3640,1})(-22)
\oplus({\bf 9009,2})(-7)
\oplus({\bf 286,2})(-7)
\oplus({\bf 16016,1})(8)
\oplus({\bf 715,3})(8)
\oplus({\bf 715,1})(8)
\oplus({\bf 1287,2})(23)$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{3640},1})(22)
\oplus({\bf \overline{9009},2})(7)
\oplus({\bf \overline{286},2})(7)
\oplus({\bf \overline{16016},1})(-8)
\oplus({\bf \overline{715},3})(-8)
\oplus({\bf \overline{715},1})(-8)
\oplus({\bf \overline{1287},2})(-23)$\\
%
${\bf 45220}$&=&
$({\bf 1820,2})(21)
\oplus({\bf 23205,1})(6)
\oplus({\bf 455,3})(6)
\oplus({\bf 455,1})(6)
\oplus({\bf 5824,2})(-9)
\oplus({\bf 91,4})(-9)
\oplus({\bf 91,2})(-9)
\oplus({\bf 1170,3})(-24)
\oplus({\bf 13,5})(-24)
\oplus({\bf 13,3})(-24)
\oplus({\bf 168,4})(-39)
\oplus({\bf 1,6})(-39)
\oplus({\bf 1,4})(-39)
\oplus({\bf \overline{13},5})(-54)$\\
%
${\bf \overline{45220}}$&=&
$({\bf \overline{1820},2})(-21)
\oplus({\bf \overline{23205},1})(-6)
\oplus({\bf \overline{455},3})(-6)
\oplus({\bf \overline{455},1})(-6)
\oplus({\bf \overline{5824},2})(9)
\oplus({\bf \overline{91},4})(9)
\oplus({\bf \overline{91},2})(9)
\oplus({\bf \overline{1170},3})(24)
\oplus({\bf \overline{13},5})(24)
\oplus({\bf \overline{13},3})(24)
\oplus({\bf 168,4})(39)
\oplus({\bf 1,6})(39)
\oplus({\bf 1,4})(39)
\oplus({\bf 13,5})(54)$\\
%
${\bf 46200}$&=&
$({\bf \overline{1001},1})(-28)
\oplus({\bf 5915,2})(-13)
\oplus({\bf 168,2})(-13)
\oplus({\bf 21294,1})(2)
\oplus({\bf 1001,3})(2)
\oplus({\bf 1001,1})(2)
\oplus({\bf 13,1})(2)
\oplus({\bf 3640,2})(17)
\oplus({\bf 78,2})(17)
\oplus({\bf 286,1})(32)$\\
%
${\bf \overline{46200}}$&=&
$({\bf 1001,1})(28)
\oplus({\bf 5915,2})(13)
\oplus({\bf 168,2})(13)
\oplus({\bf \overline{21294},1})(-2)
\oplus({\bf \overline{1001},3})(-2)
\oplus({\bf \overline{1001},1})(-2)
\oplus({\bf \overline{13},1})(-2)
\oplus({\bf \overline{3640},2})(-17)
\oplus({\bf \overline{78},2})(-17)
\oplus({\bf \overline{286},1})(-32)$\\
%
${\bf 53040}$&=&
$({\bf \overline{1170},1})(-28)
\oplus({\bf \overline{6930},2})(-13)
\oplus({\bf 168,2})(-13)
\oplus({\bf 25025,1})(2)
\oplus({\bf 1001,3})(2)
\oplus({\bf 1001,1})(2)
\oplus({\bf 13,3})(2)
\oplus({\bf 3640,2})(17)
\oplus({\bf 78,4})(17)
\oplus({\bf 78,2})(17)
\oplus({\bf 286,3})(32)$\\
%
${\bf \overline{53040}}$&=&
$({\bf 1170,1})(28)
\oplus({\bf 6930,2})(13)
\oplus({\bf 168,2})(13)
\oplus({\bf \overline{25025},1})(-2)
\oplus({\bf \overline{1001},3})(-2)
\oplus({\bf \overline{1001},1})(-2)
\oplus({\bf \overline{13},3})(-2)
\oplus({\bf \overline{3640},2})(-17)
\oplus({\bf \overline{78},4})(-17)
\oplus({\bf \overline{78},2})(-17)
\oplus({\bf \overline{286},3})(-32)$\\
%
${\bf 61880}$&=&
$({\bf \overline{13},1})(-54)
\oplus({\bf 168,2})(-39)
\oplus({\bf 1,2})(-39)
\oplus({\bf 1170,3})(-24)
\oplus({\bf 1001,1})(-24)
\oplus({\bf 13,3})(-24)
\oplus({\bf 13,1})(-24)
\oplus({\bf 9295,2})(-9)
\oplus({\bf 91,4})(-9)
\oplus({\bf 91,2})(-9)
\oplus({\bf 78,2})(-9)
\oplus({\bf 30030,1})(6)
\oplus({\bf 728,3})(6)
\oplus({\bf 728,1})(6)
\oplus({\bf 2366,2})(21)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 13,1})(54)
\oplus({\bf 168,2})(39)
\oplus({\bf 1,2})(39)
\oplus({\bf \overline{1170},3})(24)
\oplus({\bf \overline{1001},1})(24)
\oplus({\bf \overline{13},3})(24)
\oplus({\bf \overline{13},1})(24)
\oplus({\bf \overline{9295},2})(9)
\oplus({\bf \overline{91},4})(9)
\oplus({\bf \overline{91},2})(9)
\oplus({\bf \overline{78},2})(9)
\oplus({\bf \overline{30030},1})(-6)
\oplus({\bf \overline{728},3})(-6)
\oplus({\bf \overline{728},1})(-6)
\oplus({\bf \overline{2366},2})(-21)$\\
%
${\bf 63700}$&=&
$({\bf 26026,1})(12)
\oplus({\bf 13013,2})(-3)
\oplus({\bf 2366,3})(-18)
\oplus({\bf 3003,1})(-18)
\oplus({\bf 728,2})(-33)
\oplus({\bf 91,1})(-48)$\\
%
${\bf \overline{63700}}$&=&
$({\bf \overline{26026},1})(-12)
\oplus({\bf \overline{13013},2})(3)
\oplus({\bf \overline{2366},3})(18)
\oplus({\bf \overline{3003},1})(18)
\oplus({\bf \overline{728},2})(33)
\oplus({\bf \overline{91},1})(48)$\\
%
${\bf 68640}$&=&
$({\bf \overline{20592},1})(14)
\oplus({\bf 15015,2})(-1)
\oplus({\bf 1716,2})(-1)
\oplus({\bf 8008,1})(-16)
\oplus({\bf 1287,3})(-16)
\oplus({\bf 1287,1})(-16)
\oplus({\bf 715,2})(-31)$\\
%
${\bf \overline{68640}}$&=&
$({\bf 20592,1})(-14)
\oplus({\bf \overline{15015},2})(1)
\oplus({\bf \overline{1716},2})(1)
\oplus({\bf \overline{8008},1})(16)
\oplus({\bf \overline{1287},3})(16)
\oplus({\bf \overline{1287},1})(16)
\oplus({\bf \overline{715},2})(31)$\\
%
${\bf 69615}$&=&
$({\bf 455,1})(32)
\oplus({\bf 5824,2})(17)
\oplus({\bf 91,2})(17)
\oplus({\bf 34320,1})(2)
\oplus({\bf 1170,3})(2)
\oplus({\bf 1170,1})(2)
\oplus({\bf 13,3})(2)
\oplus({\bf 6930,2})(-13)
\oplus({\bf 168,4})(-13)
\oplus({\bf 168,2})(-13)
\oplus({\bf 1,4})(-13)
\oplus({\bf \overline{1001},3})(-28)
\oplus({\bf \overline{13},5})(-28)
\oplus({\bf \overline{13},3})(-28)
\oplus({\bf \overline{78},4})(-43)$\\
%
${\bf \overline{69615}}$&=&
$({\bf \overline{455},1})(-32)
\oplus({\bf \overline{5824},2})(-17)
\oplus({\bf \overline{91},2})(-17)
\oplus({\bf \overline{34320},1})(-2)
\oplus({\bf \overline{1170},3})(-2)
\oplus({\bf \overline{1170},1})(-2)
\oplus({\bf \overline{13},3})(-2)
\oplus({\bf \overline{6930},2})(13)
\oplus({\bf 168,4})(13)
\oplus({\bf 168,2})(13)
\oplus({\bf 1,4})(13)
\oplus({\bf 1001,3})(28)
\oplus({\bf 13,5})(28)
\oplus({\bf 13,3})(28)
\oplus({\bf 78,4})(43)$\\
%
${\bf 72072}$&=&
$({\bf 9009,1})(-20)
\oplus({\bf 16016,2})(-5)
\oplus({\bf 715,2})(-5)
\oplus({\bf 21021,1})(10)
\oplus({\bf 1287,3})(10)
\oplus({\bf 1287,1})(10)
\oplus({\bf 1716,2})(25)$\\
%
${\bf \overline{72072}}$&=&
$({\bf \overline{9009},1})(20)
\oplus({\bf \overline{16016},2})(5)
\oplus({\bf \overline{715},2})(5)
\oplus({\bf \overline{21021},1})(-10)
\oplus({\bf \overline{1287},3})(-10)
\oplus({\bf \overline{1287},1})(-10)
\oplus({\bf \overline{1716},2})(-25)$\\
%
${\bf 79800}$&=&
$({\bf 455,3})(32)
\oplus({\bf 5824,2})(17)
\oplus({\bf 91,4})(17)
\oplus({\bf 91,2})(17)
\oplus({\bf 40222,1})(2)
\oplus({\bf 1170,3})(2)
\oplus({\bf 1170,1})(2)
\oplus({\bf 13,5})(2)
\oplus({\bf 13,3})(2)
\oplus({\bf 13,1})(2)
\oplus({\bf 8112,2})(-13)
\oplus({\bf 168,4})(-13)
\oplus({\bf 168,2})(-13)
\oplus({\bf 1,6})(-13)
\oplus({\bf 1,4})(-13)
\oplus({\bf 1,2})(-13)
\oplus({\bf \overline{1170},3})(-28)
\oplus({\bf \overline{13},5})(-28)
\oplus({\bf \overline{13},3})(-28)
\oplus({\bf \overline{91},4})(-43)$\\
%
${\bf \overline{79800}}$&=&
$({\bf \overline{455},3})(-32)
\oplus({\bf \overline{5824},2})(-17)
\oplus({\bf \overline{91},4})(-17)
\oplus({\bf \overline{91},2})(-17)
\oplus({\bf \overline{40222},1})(-2)
\oplus({\bf \overline{1170},3})(-2)
\oplus({\bf \overline{1170},1})(-2)
\oplus({\bf \overline{13},5})(-2)
\oplus({\bf \overline{13},3})(-2)
\oplus({\bf \overline{13},1})(-2)
\oplus({\bf 8112,2})(13)
\oplus({\bf 168,4})(13)
\oplus({\bf 168,2})(13)
\oplus({\bf 1,6})(13)
\oplus({\bf 1,4})(13)
\oplus({\bf 1,2})(13)
\oplus({\bf 1170,3})(28)
\oplus({\bf 13,5})(28)
\oplus({\bf 13,3})(28)
\oplus({\bf 91,4})(43)$\\
%
${\bf 80325}$&=&
$({\bf 3003,2})(21)
\oplus({\bf 38025,1})(6)
\oplus({\bf 728,3})(6)
\oplus({\bf 728,1})(6)
\oplus({\bf 286,3})(6)
\oplus({\bf 286,1})(6)
\oplus({\bf 9295,2})(-9)
\oplus({\bf 91,2})(-9)
\oplus({\bf 3640,2})(-9)
\oplus({\bf 78,4})(-9)
\oplus2({\bf 78,2})(-9)
\oplus({\bf 1170,1})(-24)
\oplus({\bf 1001,3})(-24)
\oplus({\bf 1001,1})(-24)
\oplus({\bf 13,3})(-24)
\oplus({\bf 13,1})(-24)
\oplus({\bf 168,2})(-39)$\\
%
${\bf \overline{80325}}$&=&
$({\bf \overline{3003},2})(-21)
\oplus({\bf \overline{38025},1})(-6)
\oplus({\bf \overline{728},3})(-6)
\oplus({\bf \overline{728},1})(-6)
\oplus({\bf \overline{286},3})(-6)
\oplus({\bf \overline{286},1})(-6)
\oplus({\bf \overline{9295},2})(9)
\oplus({\bf \overline{3640},2})(9)
\oplus({\bf \overline{91},2})(9)
\oplus({\bf \overline{78},4})(9)
\oplus2({\bf \overline{78},2})(9)
\oplus({\bf \overline{1170},1})(24)
\oplus({\bf \overline{1001},3})(24)
\oplus({\bf \overline{1001},1})(24)
\oplus({\bf \overline{13},3})(24)
\oplus({\bf \overline{13},1})(24)
\oplus({\bf 168,2})(39)$\\
%
${\bf 90090}$&=&
$({\bf 21021,1})(-16)
\oplus({\bf 20592,2})(-1)
\oplus({\bf 1716,2})(-1)
\oplus({\bf \overline{15015},1})(14)
\oplus({\bf \overline{1716},3})(14)
\oplus({\bf \overline{1716},1})(14)
\oplus({\bf \overline{1287},2})(29)$\\
%
${\bf \overline{90090}}$&=&
$({\bf \overline{21021},1})(16)
\oplus({\bf \overline{20592},2})(1)
\oplus({\bf \overline{1716},2})(1)
\oplus({\bf 15015,1})(-14)
\oplus({\bf 1716,3})(-14)
\oplus({\bf 1716,1})(-14)
\oplus({\bf 1287,2})(-29)$\\
%
${\bf 91520}$&=&
$({\bf 16016,1})(-18)
\oplus({\bf 21021,2})(-3)
\oplus({\bf 1287,2})(-3)
\oplus({\bf 20592,1})(12)
\oplus({\bf 1716,3})(12)
\oplus({\bf 1716,1})(12)
\oplus({\bf \overline{1716},2})(27)$\\
%
${\bf \overline{91520}}$&=&
$({\bf \overline{16016},1})(18)
\oplus({\bf \overline{21021},2})(3)
\oplus({\bf \overline{1287},2})(3)
\oplus({\bf \overline{20592},1})(-12)
\oplus({\bf \overline{1716},3})(-12)
\oplus({\bf \overline{1716},1})(-12)
\oplus({\bf 1716,2})(-27)$\\
%
${\bf 95200}$&=&
$({\bf 41405,1})(12)
\oplus({\bf 17745,2})(-3)
\oplus({\bf 4095,3})(-18)
\oplus({\bf 2366,1})(-18)
\oplus({\bf 455,4})(-33)
\oplus({\bf 728,2})(-33)
\oplus({\bf 91,3})(-48)
\oplus({\bf 78,1})(-48)
\oplus({\bf 13,2})(-63)
\oplus({\bf 1,1})(-78)$\\
%
${\bf \overline{95200}}$&=&
$({\bf \overline{41405},1})(-12)
\oplus({\bf \overline{17745},2})(3)
\oplus({\bf \overline{4095},3})(18)
\oplus({\bf \overline{2366},1})(18)
\oplus({\bf \overline{455},4})(33)
\oplus({\bf \overline{728},2})(33)
\oplus({\bf \overline{91},3})(48)
\oplus({\bf \overline{78},1})(48)
\oplus({\bf \overline{13},2})(63)
\oplus({\bf 1,1})(78)$\\
%
${\bf 98280}$&=&
$({\bf 39039,1})(12)
\oplus({\bf 13013,2})(-3)
\oplus({\bf 8008,2})(-3)
\oplus({\bf 2366,1})(-18)
\oplus({\bf 3003,3})(-18)
\oplus({\bf 3003,1})(-18)
\oplus({\bf 715,1})(-18)
\oplus({\bf 728,2})(-33)
\oplus({\bf 286,2})(-33)
\oplus({\bf 78,1})(-48)$\\
%
${\bf \overline{98280}}$&=&
$({\bf \overline{39039},1})(-12)
\oplus({\bf \overline{13013},2})(3)
\oplus({\bf \overline{8008},2})(3)
\oplus({\bf \overline{2366},1})(18)
\oplus({\bf \overline{3003},3})(18)
\oplus({\bf \overline{3003},1})(18)
\oplus({\bf \overline{715},1})(18)
\oplus({\bf \overline{728},2})(33)
\oplus({\bf \overline{286},2})(33)
\oplus({\bf \overline{78},1})(48)$\\
%
${\bf 105300}$&=&
$({\bf 4095,2})(21)
\oplus({\bf 52052',1})(6)
\oplus({\bf 455,3})(6)
\oplus({\bf 455,1})(6)
\oplus({\bf 728,3})(6)
\oplus({\bf 728,1})(6)
\oplus({\bf 5824,2})(-9)
\oplus({\bf 9295,2})(-9)
\oplus({\bf 91,4})(-9)
\oplus2({\bf 91,2})(-9)
\oplus({\bf 78,4})(-9)
\oplus({\bf 78,2})(-9)
\oplus({\bf 1170,3})(-24)
\oplus({\bf 1170,1})(-24)
\oplus({\bf 1001,3})(-24)
\oplus({\bf 13,5})(-24)
\oplus2({\bf 13,3})(-24)
\oplus({\bf 13,1})(-24)
\oplus({\bf 168,4})(-39)
\oplus({\bf 168,2})(-39)
\oplus({\bf 1,4})(-39)
\oplus({\bf 1,2})(-39)
\oplus({\bf \overline{13},3})(-54)$\\
%
${\bf \overline{105300}}$&=&
$({\bf \overline{4095},2})(-21)
\oplus({\bf \overline{52052'},1})(-6)
\oplus({\bf \overline{455},3})(-6)
\oplus({\bf \overline{455},1})(-6)
\oplus({\bf \overline{728},3})(-6)
\oplus({\bf \overline{728},1})(-6)
\oplus({\bf \overline{5824},2})(9)
\oplus({\bf \overline{9295},2})(9)
\oplus({\bf \overline{91},4})(9)
\oplus2({\bf \overline{91},2})(9)
\oplus({\bf \overline{78},4})(9)
\oplus({\bf \overline{78},2})(9)
\oplus({\bf \overline{1170},3})(24)
\oplus({\bf \overline{1170},1})(24)
\oplus({\bf \overline{1001},3})(24)
\oplus({\bf \overline{13},5})(24)
\oplus2({\bf \overline{13},3})(24)
\oplus({\bf \overline{13},1})(24)
\oplus({\bf 168,4})(39)
\oplus({\bf 168,2})(39)
\oplus({\bf 1,4})(39)
\oplus({\bf 1,2})(39)
\oplus({\bf 13,3})(54)$\\
%
${\bf 114240}$&=&
$({\bf 728,1})(32)
\oplus({\bf 9295,2})(17)
\oplus({\bf 91,2})(17)
\oplus({\bf 78,2})(17)
\oplus({\bf 54600,1})(2)
\oplus({\bf 1170,3})(2)
\oplus({\bf 1170,1})(2)
\oplus({\bf 1001,3})(2)
\oplus({\bf 1001,1})(2)
\oplus({\bf 13,3})(2)
\oplus({\bf 13,1})(2)
\oplus({\bf 6930,2})(-13)
\oplus({\bf 5915,2})(-13)
\oplus({\bf 168,4})(-13)
\oplus2({\bf 168,2})(-13)
\oplus({\bf 1,2})(-13)
\oplus({\bf \overline{1001},3})(-28)
\oplus({\bf \overline{1001},1})(-28)
\oplus({\bf \overline{13},3})(-28)
\oplus({\bf \overline{13},1})(-28)
\oplus({\bf \overline{78},2})(-43)$\\
%
${\bf \overline{114240}}$&=&
$({\bf \overline{728},1})(-32)
\oplus({\bf \overline{9295},2})(-17)
\oplus({\bf \overline{91},2})(-17)
\oplus({\bf \overline{78},2})(-17)
\oplus({\bf \overline{54600},1})(-2)
\oplus({\bf \overline{1170},3})(-2)
\oplus({\bf \overline{1170},1})(-2)
\oplus({\bf \overline{1001},3})(-2)
\oplus({\bf \overline{1001},1})(-2)
\oplus({\bf \overline{13},3})(-2)
\oplus({\bf \overline{13},1})(-2)
\oplus({\bf \overline{6930},2})(13)
\oplus({\bf 5915,2})(13)
\oplus({\bf 168,4})(13)
\oplus2({\bf 168,2})(13)
\oplus({\bf 1,2})(13)
\oplus({\bf 1001,3})(28)
\oplus({\bf 1001,1})(28)
\oplus({\bf 13,3})(28)
\oplus({\bf 13,1})(28)
\oplus({\bf 78,2})(43)$\\
%
${\bf 116280}$&=&
$({\bf \overline{50388},1})(14)
\oplus({\bf 18564,2})(-1)
\oplus({\bf 6188,3})(-16)
\oplus({\bf 1820,4})(-31)
\oplus({\bf 455,5})(-46)
\oplus({\bf 91,6})(-61)
\oplus({\bf 13,7})(-76)
\oplus({\bf 1,8})(-91)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 50388,1})(-14)
\oplus({\bf \overline{18564},2})(1)
\oplus({\bf \overline{6188},3})(16)
\oplus({\bf \overline{1820},4})(31)
\oplus({\bf \overline{455},5})(46)
\oplus({\bf \overline{91},6})(61)
\oplus({\bf \overline{13},7})(76)
\oplus({\bf 1,8})(91)$\\
%
${\bf 123760}$&=&
$({\bf 50050,1})(12)
\oplus({\bf 18018,2})(-3)
\oplus({\bf 8008,2})(-3)
\oplus({\bf 4095,1})(-18)
\oplus({\bf 3003,3})(-18)
\oplus({\bf 3003,1})(-18)
\oplus({\bf 715,3})(-18)
\oplus({\bf 728,2})(-33)
\oplus({\bf 286,4})(-33)
\oplus({\bf 286,2})(-33)
\oplus({\bf 78,3})(-48)$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{50050},1})(-12)
\oplus({\bf \overline{18018},2})(3)
\oplus({\bf \overline{8008},2})(3)
\oplus({\bf \overline{4095},1})(18)
\oplus({\bf \overline{3003},3})(18)
\oplus({\bf \overline{3003},1})(18)
\oplus({\bf \overline{715},3})(18)
\oplus({\bf \overline{728},2})(33)
\oplus({\bf \overline{286},4})(33)
\oplus({\bf \overline{286},2})(33)
\oplus({\bf \overline{78},3})(48)$\\
%
${\bf 131040}$&=&
$({\bf \overline{91},2})(-43)
\oplus({\bf \overline{1170},3})(-28)
\oplus({\bf \overline{1170},1})(-28)
\oplus({\bf \overline{13},3})(-28)
\oplus({\bf \overline{13},1})(-28)
\oplus({\bf 8112,2})(-13)
\oplus({\bf \overline{6930},2})(-13)
\oplus({\bf 168,4})(-13)
\oplus2({\bf 168,2})(-13)
\oplus({\bf 1,4})(-13)
\oplus({\bf 1,2})(-13)
\oplus({\bf 64064,1})(2)
\oplus({\bf 1170,3})(2)
\oplus({\bf 1170,1})(2)
\oplus({\bf 1001,3})(2)
\oplus({\bf 1001,1})(2)
\oplus({\bf 13,5})(2)
\oplus2({\bf 13,3})(2)
\oplus({\bf 13,1})(2)
\oplus({\bf 9295,2})(17)
\oplus({\bf 91,4})(17)
\oplus({\bf 91,2})(17)
\oplus({\bf 78,4})(17)
\oplus({\bf 78,2})(17)
\oplus({\bf 728,3})(32)$\\
%
${\bf \overline{131040}}$&=&
$({\bf 91,2})(43)
\oplus({\bf 1170,3})(28)
\oplus({\bf 1170,1})(28)
\oplus({\bf 13,3})(28)
\oplus({\bf 13,1})(28)
\oplus({\bf 8112,2})(13)
\oplus({\bf 6930,2})(13)
\oplus({\bf 168,4})(13)
\oplus2({\bf 168,2})(13)
\oplus({\bf 1,4})(13)
\oplus({\bf 1,2})(13)
\oplus({\bf \overline{64064},1})(-2)
\oplus({\bf \overline{1170},3})(-2)
\oplus({\bf \overline{1170},1})(-2)
\oplus({\bf \overline{1001},3})(-2)
\oplus({\bf \overline{1001},1})(-2)
\oplus({\bf \overline{13},5})(-2)
\oplus2({\bf \overline{13},3})(-2)
\oplus({\bf \overline{13},1})(-2)
\oplus({\bf \overline{9295},2})(-17)
\oplus({\bf \overline{91},4})(-17)
\oplus({\bf \overline{91},2})(-17)
\oplus({\bf \overline{78},4})(-17)
\oplus({\bf \overline{78},2})(-17)
\oplus({\bf \overline{728},3})(-32)$\\
%
${\bf 135660}$&=&
$({\bf 61880,1})(12)
\oplus({\bf 6188,2})(-3)
\oplus({\bf 17472,2})(-3)
\oplus({\bf 1820,3})(-18)
\oplus({\bf 1820,1})(-18)
\oplus({\bf 4095,3})(-18)
\oplus({\bf 455,4})(-33)
\oplus({\bf 455,2})(-33)
\oplus({\bf 728,4})(-33)
\oplus({\bf 91,5})(-48)
\oplus({\bf 91,3})(-48)
\oplus({\bf 78,5})(-48)
\oplus({\bf 13,6})(-63)
\oplus({\bf 13,4})(-63)
\oplus({\bf 1,5})(-78)$\\
%
${\bf \overline{135660}}$&=&
$({\bf \overline{61880},1})(-12)
\oplus({\bf \overline{6188},2})(3)
\oplus({\bf \overline{17472},2})(3)
\oplus({\bf \overline{1820},3})(18)
\oplus({\bf \overline{1820},1})(18)
\oplus({\bf \overline{4095},3})(18)
\oplus({\bf \overline{455},4})(33)
\oplus({\bf \overline{455},2})(33)
\oplus({\bf \overline{728},4})(33)
\oplus({\bf \overline{91},5})(48)
\oplus({\bf \overline{91},3})(48)
\oplus({\bf \overline{78},5})(48)
\oplus({\bf \overline{13},6})(63)
\oplus({\bf \overline{13},4})(63)
\oplus({\bf 1,5})(78)$\\
%
${\bf 136500}$&=&
$({\bf 5915,1})(-26)
\oplus({\bf 21294,2})(-11)
\oplus({\bf 1001,2})(-11)
\oplus({\bf 52052,1})(4)
\oplus({\bf 3640,3})(4)
\oplus({\bf 3640,1})(4)
\oplus({\bf 78,1})(4)
\oplus({\bf 9009,2})(19)
\oplus({\bf 286,2})(19)
\oplus({\bf 715,1})(34)$\\
%
${\bf \overline{136500}}$&=&
$({\bf 5915,1})(26)
\oplus({\bf \overline{21294},2})(11)
\oplus({\bf \overline{1001},2})(11)
\oplus({\bf \overline{52052},1})(-4)
\oplus({\bf \overline{3640},3})(-4)
\oplus({\bf \overline{3640},1})(-4)
\oplus({\bf \overline{78},1})(-4)
\oplus({\bf \overline{9009},2})(-19)
\oplus({\bf \overline{286},2})(-19)
\oplus({\bf \overline{715},1})(-34)$\\
%
${\bf 157080}$&=&
$({\bf \overline{6930},1})(-26)
\oplus({\bf 25025,2})(-11)
\oplus({\bf 1001,2})(-11)
\oplus({\bf 61425,1})(4)
\oplus({\bf 3640,3})(4)
\oplus({\bf 3640,1})(4)
\oplus({\bf 78,3})(4)
\oplus({\bf 9009,2})(19)
\oplus({\bf 286,4})(19)
\oplus({\bf 286,2})(19)
\oplus({\bf 715,3})(34)$\\
%
${\bf \overline{157080}}$&=&
$({\bf 6930,1})(26)
\oplus({\bf \overline{25025},2})(11)
\oplus({\bf \overline{1001},2})(11)
\oplus({\bf \overline{61425},1})(-4)
\oplus({\bf \overline{3640},3})(-4)
\oplus({\bf \overline{3640},1})(-4)
\oplus({\bf \overline{78},3})(-4)
\oplus({\bf \overline{9009},2})(-19)
\oplus({\bf \overline{286},4})(-19)
\oplus({\bf \overline{286},2})(-19)
\oplus({\bf \overline{715},3})(-34)$\\
%
${\bf 171360}$&=&
$({\bf 6188,2})(23)
\oplus({\bf 78624,1})(8)
\oplus({\bf 1820,3})(8)
\oplus({\bf 1820,1})(8)
\oplus({\bf 23205,2})(-7)
\oplus({\bf 455,4})(-7)
\oplus({\bf 455,2})(-7)
\oplus({\bf 5824,3})(-22)
\oplus({\bf 91,5})(-22)
\oplus({\bf 91,3})(-22)
\oplus({\bf 1170,4})(-37)
\oplus({\bf 13,6})(-37)
\oplus({\bf 13,4})(-37)
\oplus({\bf 168,5})(-52)
\oplus({\bf 1,7})(-52)
\oplus({\bf 1,5})(-52)
\oplus({\bf \overline{13},6})(-67)$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{6188},2})(-23)
\oplus({\bf \overline{78624},1})(-8)
\oplus({\bf \overline{1820},3})(-8)
\oplus({\bf \overline{1820},1})(-8)
\oplus({\bf \overline{23205},2})(7)
\oplus({\bf \overline{455},4})(7)
\oplus({\bf \overline{455},2})(7)
\oplus({\bf \overline{5824},3})(22)
\oplus({\bf \overline{91},5})(22)
\oplus({\bf \overline{91},3})(22)
\oplus({\bf \overline{1170},4})(37)
\oplus({\bf \overline{13},6})(37)
\oplus({\bf \overline{13},4})(37)
\oplus({\bf 168,5})(52)
\oplus({\bf 1,7})(52)
\oplus({\bf 1,5})(52)
\oplus({\bf 13,6})(67)$\\
%
${\bf 185640}$&=&
$({\bf 80080,1})(12)
\oplus({\bf 17472,2})(-3)
\oplus({\bf 18018,2})(-3)
\oplus({\bf 1820,1})(-18)
\oplus({\bf 4095,3})(-18)
\oplus({\bf 4095,1})(-18)
\oplus({\bf 3003,3})(-18)
\oplus({\bf 455,2})(-33)
\oplus({\bf 728,4})(-33)
\oplus({\bf 728,2})(-33)
\oplus({\bf 286,4})(-33)
\oplus({\bf 91,3})(-48)
\oplus({\bf 78,5})(-48)
\oplus({\bf 78,3})(-48)
\oplus({\bf 13,4})(-63)$\\
%
${\bf \overline{185640}}$&=&
$({\bf \overline{80080},1})(-12)
\oplus({\bf \overline{17472},2})(3)
\oplus({\bf \overline{18018},2})(3)
\oplus({\bf \overline{1820},1})(18)
\oplus({\bf \overline{4095},3})(18)
\oplus({\bf \overline{4095},1})(18)
\oplus({\bf \overline{3003},3})(18)
\oplus({\bf \overline{455},2})(33)
\oplus({\bf \overline{728},4})(33)
\oplus({\bf \overline{728},2})(33)
\oplus({\bf \overline{286},4})(33)
\oplus({\bf \overline{91},3})(48)
\oplus({\bf \overline{78},5})(48)
\oplus({\bf \overline{78},3})(48)
\oplus({\bf \overline{13},4})(63)$\\
%
${\bf 192780}$&=&
$({\bf 85176,1})(12)
\oplus({\bf 17472,2})(-3)
\oplus({\bf 17745,2})(-3)
\oplus({\bf 1820,3})(-18)
\oplus({\bf 4095,3})(-18)
\oplus({\bf 4095,1})(-18)
\oplus({\bf 2366,3})(-18)
\oplus({\bf 455,4})(-33)
\oplus({\bf 455,2})(-33)
\oplus({\bf 728,4})(-33)
\oplus({\bf 728,2})(-33)
\oplus({\bf 91,5})(-48)
\oplus({\bf 91,3})(-48)
\oplus({\bf 91,1})(-48)
\oplus({\bf 78,3})(-48)
\oplus({\bf 13,4})(-63)
\oplus({\bf 13,2})(-63)
\oplus({\bf 1,3})(-78)$\\
%
${\bf \overline{192780}}$&=&
$({\bf \overline{85176},1})(-12)
\oplus({\bf \overline{17472},2})(3)
\oplus({\bf \overline{17745},2})(3)
\oplus({\bf \overline{1820},3})(18)
\oplus({\bf \overline{4095},3})(18)
\oplus({\bf \overline{4095},1})(18)
\oplus({\bf \overline{2366},3})(18)
\oplus({\bf \overline{455},4})(33)
\oplus({\bf \overline{455},2})(33)
\oplus({\bf \overline{728},4})(33)
\oplus({\bf \overline{728},2})(33)
\oplus({\bf \overline{91},5})(48)
\oplus({\bf \overline{91},3})(48)
\oplus({\bf \overline{91},1})(48)
\oplus({\bf \overline{78},3})(48)
\oplus({\bf \overline{13},4})(63)
\oplus({\bf \overline{13},2})(63)
\oplus({\bf 1,3})(78)$\\
%
${\bf 196000}$&=&
$({\bf 3640,1})(30)
\oplus({\bf 21294,2})(15)
\oplus({\bf 1001,2})(15)
\oplus({\bf 75712,1})(0)
\oplus({\bf 5915,3})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf \overline{21294},2})(-15)
\oplus({\bf \overline{1001},2})(-15)
\oplus({\bf \overline{3640},1})(-30)$\\
%
${\bf 240240}$&=&
$({\bf \overline{78078},1})(14)
\oplus({\bf 39039,2})(-1)
\oplus({\bf 15015,2})(-1)
\oplus({\bf 13013,1})(-16)
\oplus({\bf 8008,3})(-16)
\oplus({\bf 8008,1})(-16)
\oplus({\bf 1287,1})(-16)
\oplus({\bf 3003,2})(-31)
\oplus({\bf 715,2})(-31)
\oplus({\bf 286,1})(-46)$\\
%
${\bf \overline{240240}}$&=&
$({\bf 78078,1})(-14)
\oplus({\bf \overline{39039},2})(1)
\oplus({\bf \overline{15015},2})(1)
\oplus({\bf \overline{13013},1})(16)
\oplus({\bf \overline{8008},3})(16)
\oplus({\bf \overline{8008},1})(16)
\oplus({\bf \overline{1287},1})(16)
\oplus({\bf \overline{3003},2})(31)
\oplus({\bf \overline{715},2})(31)
\oplus({\bf \overline{286},1})(46)$\\
%
${\bf 247520}$&=&
$({\bf 104104,1})(12)
\oplus({\bf 17745,2})(-3)
\oplus({\bf 18018,2})(-3)
\oplus({\bf 13013,2})(-3)
\oplus({\bf 4095,3})(-18)
\oplus({\bf 4095,1})(-18)
\oplus({\bf 2366,3})(-18)
\oplus({\bf 2366,1})(-18)
\oplus({\bf 3003,3})(-18)
\oplus({\bf 3003,1})(-18)
\oplus({\bf 455,2})(-33)
\oplus({\bf 728,4})(-33)
\oplus2({\bf 728,2})(-33)
\oplus({\bf 286,2})(-33)
\oplus({\bf 91,3})(-48)
\oplus({\bf 91,1})(-48)
\oplus({\bf 78,3})(-48)
\oplus({\bf 78,1})(-48)
\oplus({\bf 13,2})(-63)$\\
%
${\bf \overline{247520}}$&=&
$({\bf \overline{104104},1})(-12)
\oplus({\bf \overline{17745},2})(3)
\oplus({\bf \overline{18018},2})(3)
\oplus({\bf \overline{13013},2})(3)
\oplus({\bf \overline{4095},3})(18)
\oplus({\bf \overline{4095},1})(18)
\oplus({\bf \overline{2366},3})(18)
\oplus({\bf \overline{2366},1})(18)
\oplus({\bf \overline{3003},3})(18)
\oplus({\bf \overline{3003},1})(18)
\oplus({\bf \overline{455},2})(33)
\oplus({\bf \overline{728},4})(33)
\oplus2({\bf \overline{728},2})(33)
\oplus({\bf \overline{286},2})(33)
\oplus({\bf \overline{91},3})(48)
\oplus({\bf \overline{91},1})(48)
\oplus({\bf \overline{78},3})(48)
\oplus({\bf \overline{78},1})(48)
\oplus({\bf \overline{13},2})(63)$\\
%
${\bf 255255}$&=&
$({\bf 8008,2})(23)
\oplus({\bf 100386,1})(8)
\oplus({\bf 3003,3})(8)
\oplus({\bf 3003,1})(8)
\oplus({\bf 715,3})(8)
\oplus({\bf 715,1})(8)
\oplus({\bf 38025,2})(-7)
\oplus({\bf 728,2})(-7)
\oplus({\bf 9009,2})(-7)
\oplus({\bf 286,4})(-7)
\oplus2({\bf 286,2})(-7)
\oplus({\bf 9295,1})(-22)
\oplus({\bf 3640,3})(-22)
\oplus({\bf 3640,1})(-22)
\oplus({\bf 78,3})(-22)
\oplus({\bf 78,1})(-22)
\oplus({\bf 1001,2})(-37)$\\
%
${\bf \overline{255255}}$&=&
$({\bf \overline{8008},2})(-23)
\oplus({\bf \overline{100386},1})(-8)
\oplus({\bf \overline{3003},3})(-8)
\oplus({\bf \overline{3003},1})(-8)
\oplus({\bf \overline{715},3})(-8)
\oplus({\bf \overline{715},1})(-8)
\oplus({\bf \overline{38025},2})(7)
\oplus({\bf \overline{9009},2})(7)
\oplus({\bf \overline{728},2})(7)
\oplus({\bf \overline{286},4})(7)
\oplus2({\bf \overline{286},2})(7)
\oplus({\bf \overline{9295},1})(22)
\oplus({\bf \overline{3640},3})(22)
\oplus({\bf \overline{3640},1})(22)
\oplus({\bf \overline{78},3})(22)
\oplus({\bf \overline{78},1})(22)
\oplus({\bf \overline{1001},2})(37)$\\
%
${\bf 291720}$&=&
$({\bf \overline{96525},1})(14)
\oplus({\bf 50050,2})(-1)
\oplus({\bf 15015,2})(-1)
\oplus({\bf 18018,1})(-16)
\oplus({\bf 8008,3})(-16)
\oplus({\bf 8008,1})(-16)
\oplus({\bf 1287,3})(-16)
\oplus({\bf 3003,2})(-31)
\oplus({\bf 715,4})(-31)
\oplus({\bf 715,2})(-31)
\oplus({\bf 286,3})(-46)$\\
%
${\bf \overline{291720}}$&=&
$({\bf 96525,1})(-14)
\oplus({\bf \overline{50050},2})(1)
\oplus({\bf \overline{15015},2})(1)
\oplus({\bf \overline{18018},1})(16)
\oplus({\bf \overline{8008},3})(16)
\oplus({\bf \overline{8008},1})(16)
\oplus({\bf \overline{1287},3})(16)
\oplus({\bf \overline{3003},2})(31)
\oplus({\bf \overline{715},4})(31)
\oplus({\bf \overline{715},2})(31)
\oplus({\bf \overline{286},3})(46)$\\
%
${\bf 294840}$&=&
$({\bf 21294,1})(-24)
\oplus({\bf 52052,2})(-9)
\oplus({\bf 3640,2})(-9)
\oplus({\bf 91091,1})(6)
\oplus({\bf 9009,3})(6)
\oplus({\bf 9009,1})(6)
\oplus({\bf 286,1})(6)
\oplus({\bf 16016,2})(21)
\oplus({\bf 715,2})(21)
\oplus({\bf 1287,1})(36)$\\
%
${\bf \overline{294840}}$&=&
$({\bf \overline{21294},1})(24)
\oplus({\bf \overline{52052},2})(9)
\oplus({\bf \overline{3640},2})(9)
\oplus({\bf \overline{91091},1})(-6)
\oplus({\bf \overline{9009},3})(-6)
\oplus({\bf \overline{9009},1})(-6)
\oplus({\bf \overline{286},1})(-6)
\oplus({\bf \overline{16016},2})(-21)
\oplus({\bf \overline{715},2})(-21)
\oplus({\bf \overline{1287},1})(-36)$\\
%
${\bf 297024}$&=&
$({\bf 5824,1})(30)
\oplus({\bf 34320,2})(15)
\oplus({\bf 1170,2})(15)
\oplus({\bf 123200,1})(0)
\oplus({\bf 6930,3})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,3})(0)
\oplus({\bf \overline{25025},2})(-15)
\oplus({\bf \overline{1001},4})(-15)
\oplus({\bf \overline{1001},2})(-15)
\oplus({\bf \overline{13},4})(-15)
\oplus({\bf \overline{3640},3})(-30)
\oplus({\bf \overline{78},5})(-30)
\oplus({\bf \overline{78},3})(-30)
\oplus({\bf \overline{286},4})(-45)$\\
%
${\bf \overline{297024}}$&=&
$({\bf \overline{5824},1})(-30)
\oplus({\bf \overline{34320},2})(-15)
\oplus({\bf \overline{1170},2})(-15)
\oplus({\bf \overline{123200},1})(0)
\oplus({\bf \overline{6930},3})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,3})(0)
\oplus({\bf 25025,2})(15)
\oplus({\bf 1001,4})(15)
\oplus({\bf 1001,2})(15)
\oplus({\bf 13,4})(15)
\oplus({\bf 3640,3})(30)
\oplus({\bf 78,5})(30)
\oplus({\bf 78,3})(30)
\oplus({\bf 286,4})(45)$\\
%
${\bf 305760}$&=&
$({\bf \overline{104104'},1})(14)
\oplus({\bf 26026,2})(-1)
\oplus({\bf 39039,2})(-1)
\oplus({\bf 13013,3})(-16)
\oplus({\bf 13013,1})(-16)
\oplus({\bf 8008,1})(-16)
\oplus({\bf 2366,2})(-31)
\oplus({\bf 3003,2})(-31)
\oplus({\bf 728,1})(-46)$\\
%
${\bf \overline{305760}}$&=&
$({\bf 104104',1})(-14)
\oplus({\bf \overline{26026},2})(1)
\oplus({\bf \overline{39039},2})(1)
\oplus({\bf \overline{13013},3})(16)
\oplus({\bf \overline{13013},1})(16)
\oplus({\bf \overline{8008},1})(16)
\oplus({\bf \overline{2366},2})(31)
\oplus({\bf \overline{3003},2})(31)
\oplus({\bf \overline{728},1})(46)$\\
%
${\bf 311220}$&=&
$({\bf 1820,1})(34)
\oplus({\bf 23205,2})(19)
\oplus({\bf 455,2})(19)
\oplus({\bf 136136,1})(4)
\oplus({\bf 5824,3})(4)
\oplus({\bf 5824,1})(4)
\oplus({\bf 91,3})(4)
\oplus({\bf 34320,2})(-11)
\oplus({\bf 1170,4})(-11)
\oplus({\bf 1170,2})(-11)
\oplus({\bf 13,4})(-11)
\oplus({\bf 6930,3})(-26)
\oplus({\bf 168,5})(-26)
\oplus({\bf 168,3})(-26)
\oplus({\bf 1,5})(-26)
\oplus({\bf \overline{1001},4})(-41)
\oplus({\bf \overline{13},6})(-41)
\oplus({\bf \overline{13},4})(-41)
\oplus({\bf \overline{78},5})(-56)$\\
%
${\bf \overline{311220}}$&=&
$({\bf \overline{1820},1})(-34)
\oplus({\bf \overline{23205},2})(-19)
\oplus({\bf \overline{455},2})(-19)
\oplus({\bf \overline{136136},1})(-4)
\oplus({\bf \overline{5824},3})(-4)
\oplus({\bf \overline{5824},1})(-4)
\oplus({\bf \overline{91},3})(-4)
\oplus({\bf \overline{34320},2})(11)
\oplus({\bf \overline{1170},4})(11)
\oplus({\bf \overline{1170},2})(11)
\oplus({\bf \overline{13},4})(11)
\oplus({\bf \overline{6930},3})(26)
\oplus({\bf 168,5})(26)
\oplus({\bf 168,3})(26)
\oplus({\bf 1,5})(26)
\oplus({\bf 1001,4})(41)
\oplus({\bf 13,6})(41)
\oplus({\bf 13,4})(41)
\oplus({\bf 78,5})(56)$\\
%
${\bf 319770}$&=&
$({\bf 125970,1})(-16)
\oplus({\bf 50388,2})(-1)
\oplus({\bf \overline{18564},3})(14)
\oplus({\bf \overline{6188},4})(29)
\oplus({\bf \overline{1820},5})(44)
\oplus({\bf \overline{455},6})(59)
\oplus({\bf \overline{91},7})(74)
\oplus({\bf \overline{13},8})(89)
\oplus({\bf 1,9})(104)$\\
%
${\bf \overline{319770}}$&=&
$({\bf \overline{125970},1})(16)
\oplus({\bf \overline{50388},2})(1)
\oplus({\bf 18564,3})(-14)
\oplus({\bf 6188,4})(-29)
\oplus({\bf 1820,5})(-44)
\oplus({\bf 455,6})(-59)
\oplus({\bf 91,7})(-74)
\oplus({\bf 13,8})(-89)
\oplus({\bf 1,9})(-104)$\\
%
${\bf 340340}$&=&
$({\bf 25025,1})(-24)
\oplus({\bf 61425,2})(-9)
\oplus({\bf 3640,2})(-9)
\oplus({\bf 108108,1})(6)
\oplus({\bf 9009,3})(6)
\oplus({\bf 9009,1})(6)
\oplus({\bf 286,3})(6)
\oplus({\bf 16016,2})(21)
\oplus({\bf 715,4})(21)
\oplus({\bf 715,2})(21)
\oplus({\bf 1287,3})(36)$\\
%
${\bf \overline{340340}}$&=&
$({\bf \overline{25025},1})(24)
\oplus({\bf \overline{61425},2})(9)
\oplus({\bf \overline{3640},2})(9)
\oplus({\bf \overline{108108},1})(-6)
\oplus({\bf \overline{9009},3})(-6)
\oplus({\bf \overline{9009},1})(-6)
\oplus({\bf \overline{286},3})(-6)
\oplus({\bf \overline{16016},2})(-21)
\oplus({\bf \overline{715},4})(-21)
\oplus({\bf \overline{715},2})(-21)
\oplus({\bf \overline{1287},3})(-36)$\\
%
${\bf 357000}$&=&
$({\bf 1820,3})(34)
\oplus({\bf 23205,2})(19)
\oplus({\bf 455,4})(19)
\oplus({\bf 455,2})(19)
\oplus({\bf 159705,1})(4)
\oplus({\bf 5824,3})(4)
\oplus({\bf 5824,1})(4)
\oplus({\bf 91,5})(4)
\oplus({\bf 91,3})(4)
\oplus({\bf 91,1})(4)
\oplus({\bf 40222,2})(-11)
\oplus({\bf 1170,4})(-11)
\oplus({\bf 1170,2})(-11)
\oplus({\bf 13,6})(-11)
\oplus({\bf 13,4})(-11)
\oplus({\bf 13,2})(-11)
\oplus({\bf 8112,3})(-26)
\oplus({\bf 168,5})(-26)
\oplus({\bf 168,3})(-26)
\oplus({\bf 1,7})(-26)
\oplus({\bf 1,5})(-26)
\oplus({\bf 1,3})(-26)
\oplus({\bf \overline{1170},4})(-41)
\oplus({\bf \overline{13},6})(-41)
\oplus({\bf \overline{13},4})(-41)
\oplus({\bf \overline{91},5})(-56)$\\
%
${\bf \overline{357000}}$&=&
$({\bf \overline{1820},3})(-34)
\oplus({\bf \overline{23205},2})(-19)
\oplus({\bf \overline{455},4})(-19)
\oplus({\bf \overline{455},2})(-19)
\oplus({\bf \overline{159705},1})(-4)
\oplus({\bf \overline{5824},3})(-4)
\oplus({\bf \overline{5824},1})(-4)
\oplus({\bf \overline{91},5})(-4)
\oplus({\bf \overline{91},3})(-4)
\oplus({\bf \overline{91},1})(-4)
\oplus({\bf \overline{40222},2})(11)
\oplus({\bf \overline{1170},4})(11)
\oplus({\bf \overline{1170},2})(11)
\oplus({\bf \overline{13},6})(11)
\oplus({\bf \overline{13},4})(11)
\oplus({\bf \overline{13},2})(11)
\oplus({\bf 8112,3})(26)
\oplus({\bf 168,5})(26)
\oplus({\bf 168,3})(26)
\oplus({\bf 1,7})(26)
\oplus({\bf 1,5})(26)
\oplus({\bf 1,3})(26)
\oplus({\bf 1170,4})(41)
\oplus({\bf 13,6})(41)
\oplus({\bf 13,4})(41)
\oplus({\bf 91,5})(56)$\\
%
${\bf 399840}$&=&
$({\bf 168,1})(-52)
\oplus({\bf 1170,2})(-37)
\oplus({\bf 1001,2})(-37)
\oplus({\bf 13,2})(-37)
\oplus({\bf 9295,3})(-22)
\oplus({\bf 9295,1})(-22)
\oplus({\bf 91,3})(-22)
\oplus({\bf 91,1})(-22)
\oplus({\bf 3640,1})(-22)
\oplus({\bf 78,3})(-22)
\oplus({\bf 78,1})(-22)
\oplus({\bf 30030,2})(-7)
\oplus({\bf 38025,2})(-7)
\oplus({\bf 728,4})(-7)
\oplus2({\bf 728,2})(-7)
\oplus({\bf 286,2})(-7)
\oplus({\bf 163800,1})(8)
\oplus({\bf 2366,3})(8)
\oplus({\bf 2366,1})(8)
\oplus({\bf 3003,3})(8)
\oplus({\bf 3003,1})(8)
\oplus({\bf 13013,2})(23)$\\
%
${\bf \overline{399840}}$&=&
$({\bf 168,1})(52)
\oplus({\bf \overline{1170},2})(37)
\oplus({\bf \overline{1001},2})(37)
\oplus({\bf \overline{13},2})(37)
\oplus({\bf \overline{9295},3})(22)
\oplus({\bf \overline{9295},1})(22)
\oplus({\bf \overline{3640},1})(22)
\oplus({\bf \overline{91},3})(22)
\oplus({\bf \overline{91},1})(22)
\oplus({\bf \overline{78},3})(22)
\oplus({\bf \overline{78},1})(22)
\oplus({\bf \overline{30030},2})(7)
\oplus({\bf \overline{38025},2})(7)
\oplus({\bf \overline{728},4})(7)
\oplus2({\bf \overline{728},2})(7)
\oplus({\bf \overline{286},2})(7)
\oplus({\bf \overline{163800},1})(-8)
\oplus({\bf \overline{2366},3})(-8)
\oplus({\bf \overline{2366},1})(-8)
\oplus({\bf \overline{3003},3})(-8)
\oplus({\bf \overline{3003},1})(-8)
\oplus({\bf \overline{13013},2})(-23)$\\
%
${\bf 424320}$&=&
$({\bf 2366,1})(34)
\oplus({\bf 30030,2})(19)
\oplus({\bf 728,2})(19)
\oplus({\bf 175175,1})(4)
\oplus({\bf 9295,3})(4)
\oplus({\bf 9295,1})(4)
\oplus({\bf 91,3})(4)
\oplus({\bf 78,1})(4)
\oplus({\bf 54600,2})(-11)
\oplus({\bf 1170,4})(-11)
\oplus({\bf 1170,2})(-11)
\oplus({\bf 1001,2})(-11)
\oplus({\bf 13,2})(-11)
\oplus({\bf 6930,3})(-26)
\oplus({\bf 5915,1})(-26)
\oplus({\bf 168,3})(-26)
\oplus({\bf 168,1})(-26)
\oplus({\bf 1,1})(-26)
\oplus({\bf \overline{1001},2})(-41)
\oplus({\bf \overline{13},2})(-41)
\oplus({\bf \overline{78},1})(-56)$\\
%
${\bf \overline{424320}}$&=&
$({\bf \overline{2366},1})(-34)
\oplus({\bf \overline{30030},2})(-19)
\oplus({\bf \overline{728},2})(-19)
\oplus({\bf \overline{175175},1})(-4)
\oplus({\bf \overline{9295},3})(-4)
\oplus({\bf \overline{9295},1})(-4)
\oplus({\bf \overline{91},3})(-4)
\oplus({\bf \overline{78},1})(-4)
\oplus({\bf \overline{54600},2})(11)
\oplus({\bf \overline{1170},4})(11)
\oplus({\bf \overline{1170},2})(11)
\oplus({\bf \overline{1001},2})(11)
\oplus({\bf \overline{13},2})(11)
\oplus({\bf \overline{6930},3})(26)
\oplus({\bf 5915,1})(26)
\oplus({\bf 168,3})(26)
\oplus({\bf 168,1})(26)
\oplus({\bf 1,1})(26)
\oplus({\bf 1001,2})(41)
\oplus({\bf 13,2})(41)
\oplus({\bf 78,1})(56)$\\
%
${\bf 429000}$&=&
$({\bf 111540,1})(-16)
\oplus({\bf 78078,2})(-1)
\oplus({\bf 20592,2})(-1)
\oplus({\bf \overline{39039},1})(14)
\oplus({\bf \overline{15015},3})(14)
\oplus({\bf \overline{15015},1})(14)
\oplus({\bf \overline{1716},1})(14)
\oplus({\bf \overline{8008},2})(29)
\oplus({\bf \overline{1287},2})(29)
\oplus({\bf \overline{715},1})(44)$\\
%
${\bf \overline{429000}}$&=&
$({\bf \overline{111540},1})(16)
\oplus({\bf \overline{78078},2})(1)
\oplus({\bf \overline{20592},2})(1)
\oplus({\bf 39039,1})(-14)
\oplus({\bf 15015,3})(-14)
\oplus({\bf 15015,1})(-14)
\oplus({\bf 1716,1})(-14)
\oplus({\bf 8008,2})(-29)
\oplus({\bf 1287,2})(-29)
\oplus({\bf 715,1})(-44)$\\
%
${\bf 448000}$&=&
$({\bf 455,4})(45)
\oplus({\bf 5824,3})(30)
\oplus({\bf 91,5})(30)
\oplus({\bf 91,3})(30)
\oplus({\bf 40222,2})(15)
\oplus({\bf 1170,4})(15)
\oplus({\bf 1170,2})(15)
\oplus({\bf 13,6})(15)
\oplus({\bf 13,4})(15)
\oplus({\bf 13,2})(15)
\oplus({\bf 198744,1})(0)
\oplus({\bf 8112,3})(0)
\oplus({\bf 8112,1})(0)
\oplus({\bf 168,5})(0)
\oplus({\bf 168,3})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{40222},2})(-15)
\oplus({\bf \overline{1170},4})(-15)
\oplus({\bf \overline{1170},2})(-15)
\oplus({\bf \overline{13},6})(-15)
\oplus({\bf \overline{13},4})(-15)
\oplus({\bf \overline{13},2})(-15)
\oplus({\bf \overline{5824},3})(-30)
\oplus({\bf \overline{91},5})(-30)
\oplus({\bf \overline{91},3})(-30)
\oplus({\bf \overline{455},4})(-45)$\\
%
${\bf 465120}$&=&
$({\bf \overline{190944},1})(14)
\oplus({\bf 18564,2})(-1)
\oplus({\bf 61880,2})(-1)
\oplus({\bf 6188,3})(-16)
\oplus({\bf 6188,1})(-16)
\oplus({\bf 17472,3})(-16)
\oplus({\bf 1820,4})(-31)
\oplus({\bf 1820,2})(-31)
\oplus({\bf 4095,4})(-31)
\oplus({\bf 455,5})(-46)
\oplus({\bf 455,3})(-46)
\oplus({\bf 728,5})(-46)
\oplus({\bf 91,6})(-61)
\oplus({\bf 91,4})(-61)
\oplus({\bf 78,6})(-61)
\oplus({\bf 13,7})(-76)
\oplus({\bf 13,5})(-76)
\oplus({\bf 1,6})(-91)$\\
%
${\bf \overline{465120}}$&=&
$({\bf 190944,1})(-14)
\oplus({\bf \overline{18564},2})(1)
\oplus({\bf \overline{61880},2})(1)
\oplus({\bf \overline{6188},3})(16)
\oplus({\bf \overline{6188},1})(16)
\oplus({\bf \overline{17472},3})(16)
\oplus({\bf \overline{1820},4})(31)
\oplus({\bf \overline{1820},2})(31)
\oplus({\bf \overline{4095},4})(31)
\oplus({\bf \overline{455},5})(46)
\oplus({\bf \overline{455},3})(46)
\oplus({\bf \overline{728},5})(46)
\oplus({\bf \overline{91},6})(61)
\oplus({\bf \overline{91},4})(61)
\oplus({\bf \overline{78},6})(61)
\oplus({\bf \overline{13},7})(76)
\oplus({\bf \overline{13},5})(76)
\oplus({\bf 1,6})(91)$\\
%
${\bf 480480}$&=&
$({\bf 52052,1})(-22)
\oplus({\bf 91091,2})(-7)
\oplus({\bf 9009,2})(-7)
\oplus({\bf 117117,1})(8)
\oplus({\bf 16016,3})(8)
\oplus({\bf 16016,1})(8)
\oplus({\bf 715,1})(8)
\oplus({\bf 21021,2})(23)
\oplus({\bf 1287,2})(23)
\oplus({\bf 1716,1})(38)$\\
%
${\bf \overline{480480}}$&=&
$({\bf \overline{52052},1})(22)
\oplus({\bf \overline{91091},2})(7)
\oplus({\bf \overline{9009},2})(7)
\oplus({\bf \overline{117117},1})(-8)
\oplus({\bf \overline{16016},3})(-8)
\oplus({\bf \overline{16016},1})(-8)
\oplus({\bf \overline{715},1})(-8)
\oplus({\bf \overline{21021},2})(-23)
\oplus({\bf \overline{1287},2})(-23)
\oplus({\bf \overline{1716},1})(-38)$\\
%
${\bf 486200}$&=&
$({\bf 9295,1})(30)
\oplus({\bf 54600,2})(15)
\oplus({\bf 1170,2})(15)
\oplus({\bf 1001,2})(15)
\oplus({\bf 195195,1})(0)
\oplus({\bf 6930,3})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf 5915,3})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,3})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf \overline{25025},2})(-15)
\oplus({\bf \overline{21294},2})(-15)
\oplus({\bf \overline{1001},4})(-15)
\oplus2({\bf \overline{1001},2})(-15)
\oplus({\bf \overline{13},2})(-15)
\oplus({\bf \overline{3640},3})(-30)
\oplus({\bf \overline{3640},1})(-30)
\oplus({\bf \overline{78},3})(-30)
\oplus({\bf \overline{78},1})(-30)
\oplus({\bf \overline{286},2})(-45)$\\
%
${\bf \overline{486200}}$&=&
$({\bf \overline{9295},1})(-30)
\oplus({\bf \overline{54600},2})(-15)
\oplus({\bf \overline{1170},2})(-15)
\oplus({\bf \overline{1001},2})(-15)
\oplus({\bf \overline{195195},1})(0)
\oplus({\bf \overline{6930},3})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 5915,3})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,3})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 25025,2})(15)
\oplus({\bf 21294,2})(15)
\oplus({\bf 1001,4})(15)
\oplus2({\bf 1001,2})(15)
\oplus({\bf 13,2})(15)
\oplus({\bf 3640,3})(30)
\oplus({\bf 3640,1})(30)
\oplus({\bf 78,3})(30)
\oplus({\bf 78,1})(30)
\oplus({\bf 286,2})(45)$\\
%
${\bf 487305}$&=&
$({\bf \overline{91},1})(-56)
\oplus({\bf \overline{1170},2})(-41)
\oplus({\bf \overline{13},2})(-41)
\oplus({\bf 8112,3})(-26)
\oplus({\bf \overline{6930},1})(-26)
\oplus({\bf 168,3})(-26)
\oplus({\bf 168,1})(-26)
\oplus({\bf 1,3})(-26)
\oplus({\bf 64064,2})(-11)
\oplus({\bf 1170,4})(-11)
\oplus({\bf 1170,2})(-11)
\oplus({\bf 1001,2})(-11)
\oplus({\bf 13,4})(-11)
\oplus({\bf 13,2})(-11)
\oplus({\bf 205920,1})(4)
\oplus({\bf 9295,3})(4)
\oplus({\bf 9295,1})(4)
\oplus({\bf 91,5})(4)
\oplus({\bf 91,3})(4)
\oplus({\bf 91,1})(4)
\oplus({\bf 78,3})(4)
\oplus({\bf 30030,2})(19)
\oplus({\bf 728,4})(19)
\oplus({\bf 728,2})(19)
\oplus({\bf 2366,3})(34)$\\
%
${\bf \overline{487305}}$&=&
$({\bf 91,1})(56)
\oplus({\bf 1170,2})(41)
\oplus({\bf 13,2})(41)
\oplus({\bf 8112,3})(26)
\oplus({\bf 6930,1})(26)
\oplus({\bf 168,3})(26)
\oplus({\bf 168,1})(26)
\oplus({\bf 1,3})(26)
\oplus({\bf \overline{64064},2})(11)
\oplus({\bf \overline{1170},4})(11)
\oplus({\bf \overline{1170},2})(11)
\oplus({\bf \overline{1001},2})(11)
\oplus({\bf \overline{13},4})(11)
\oplus({\bf \overline{13},2})(11)
\oplus({\bf \overline{205920},1})(-4)
\oplus({\bf \overline{9295},3})(-4)
\oplus({\bf \overline{9295},1})(-4)
\oplus({\bf \overline{91},5})(-4)
\oplus({\bf \overline{91},3})(-4)
\oplus({\bf \overline{91},1})(-4)
\oplus({\bf \overline{78},3})(-4)
\oplus({\bf \overline{30030},2})(-19)
\oplus({\bf \overline{728},4})(-19)
\oplus({\bf \overline{728},2})(-19)
\oplus({\bf \overline{2366},3})(-34)$\\
%
${\bf 496860}$&=&
$({\bf 143143,1})(-16)
\oplus({\bf 104104',2})(-1)
\oplus({\bf \overline{26026},3})(14)
\oplus({\bf \overline{39039},1})(14)
\oplus({\bf \overline{13013},2})(29)
\oplus({\bf \overline{2366},1})(44)$\\
%
${\bf \overline{496860}}$&=&
$({\bf \overline{143143},1})(16)
\oplus({\bf \overline{104104'},2})(1)
\oplus({\bf 26026,3})(-14)
\oplus({\bf 39039,1})(-14)
\oplus({\bf 13013,2})(-29)
\oplus({\bf 2366,1})(-44)$\\
%
${\bf 503880}$&=&
$({\bf 17472,2})(23)
\oplus({\bf 221221,1})(8)
\oplus({\bf 1820,3})(8)
\oplus({\bf 1820,1})(8)
\oplus({\bf 4095,3})(8)
\oplus({\bf 4095,1})(8)
\oplus({\bf 23205,2})(-7)
\oplus({\bf 52052',2})(-7)
\oplus({\bf 455,4})(-7)
\oplus2({\bf 455,2})(-7)
\oplus({\bf 728,4})(-7)
\oplus({\bf 728,2})(-7)
\oplus({\bf 5824,3})(-22)
\oplus({\bf 5824,1})(-22)
\oplus({\bf 9295,3})(-22)
\oplus({\bf 91,5})(-22)
\oplus2({\bf 91,3})(-22)
\oplus({\bf 91,1})(-22)
\oplus({\bf 78,5})(-22)
\oplus({\bf 78,3})(-22)
\oplus({\bf 1170,4})(-37)
\oplus({\bf 1170,2})(-37)
\oplus({\bf 1001,4})(-37)
\oplus({\bf 13,6})(-37)
\oplus2({\bf 13,4})(-37)
\oplus({\bf 13,2})(-37)
\oplus({\bf 168,5})(-52)
\oplus({\bf 168,3})(-52)
\oplus({\bf 1,5})(-52)
\oplus({\bf 1,3})(-52)
\oplus({\bf \overline{13},4})(-67)$\\
%
${\bf \overline{503880}}$&=&
$({\bf \overline{17472},2})(-23)
\oplus({\bf \overline{221221},1})(-8)
\oplus({\bf \overline{1820},3})(-8)
\oplus({\bf \overline{1820},1})(-8)
\oplus({\bf \overline{4095},3})(-8)
\oplus({\bf \overline{4095},1})(-8)
\oplus({\bf \overline{23205},2})(7)
\oplus({\bf \overline{52052'},2})(7)
\oplus({\bf \overline{455},4})(7)
\oplus2({\bf \overline{455},2})(7)
\oplus({\bf \overline{728},4})(7)
\oplus({\bf \overline{728},2})(7)
\oplus({\bf \overline{5824},3})(22)
\oplus({\bf \overline{5824},1})(22)
\oplus({\bf \overline{9295},3})(22)
\oplus({\bf \overline{91},5})(22)
\oplus2({\bf \overline{91},3})(22)
\oplus({\bf \overline{91},1})(22)
\oplus({\bf \overline{78},5})(22)
\oplus({\bf \overline{78},3})(22)
\oplus({\bf \overline{1170},4})(37)
\oplus({\bf \overline{1170},2})(37)
\oplus({\bf \overline{1001},4})(37)
\oplus({\bf \overline{13},6})(37)
\oplus2({\bf \overline{13},4})(37)
\oplus({\bf \overline{13},2})(37)
\oplus({\bf 168,5})(52)
\oplus({\bf 168,3})(52)
\oplus({\bf 1,5})(52)
\oplus({\bf 1,3})(52)
\oplus({\bf 13,4})(67)$\\
%
${\bf 510510}$&=&
$({\bf 135135,1})(-16)
\oplus({\bf 96525,2})(-1)
\oplus({\bf 20592,2})(-1)
\oplus({\bf \overline{50050},1})(14)
\oplus({\bf \overline{15015},3})(14)
\oplus({\bf \overline{15015},1})(14)
\oplus({\bf \overline{1716},3})(14)
\oplus({\bf \overline{8008},2})(29)
\oplus({\bf \overline{1287},4})(29)
\oplus({\bf \overline{1287},2})(29)
\oplus({\bf \overline{715},3})(44)$\\
%
${\bf \overline{510510}}$&=&
$({\bf \overline{135135},1})(16)
\oplus({\bf \overline{96525},2})(1)
\oplus({\bf \overline{20592},2})(1)
\oplus({\bf 50050,1})(-14)
\oplus({\bf 15015,3})(-14)
\oplus({\bf 15015,1})(-14)
\oplus({\bf 1716,3})(-14)
\oplus({\bf 8008,2})(-29)
\oplus({\bf 1287,4})(-29)
\oplus({\bf 1287,2})(-29)
\oplus({\bf 715,3})(-44)$\\
%
${\bf 524160}$&=&
$({\bf 17745,2})(23)
\oplus({\bf 224224,1})(8)
\oplus({\bf 4095,3})(8)
\oplus({\bf 4095,1})(8)
\oplus({\bf 2366,3})(8)
\oplus({\bf 2366,1})(8)
\oplus({\bf 52052',2})(-7)
\oplus({\bf 455,4})(-7)
\oplus({\bf 455,2})(-7)
\oplus({\bf 30030,2})(-7)
\oplus({\bf 728,4})(-7)
\oplus2({\bf 728,2})(-7)
\oplus({\bf 5824,3})(-22)
\oplus({\bf 9295,3})(-22)
\oplus({\bf 9295,1})(-22)
\oplus({\bf 91,5})(-22)
\oplus2({\bf 91,3})(-22)
\oplus({\bf 91,1})(-22)
\oplus({\bf 78,3})(-22)
\oplus({\bf 78,1})(-22)
\oplus({\bf 1170,4})(-37)
\oplus({\bf 1170,2})(-37)
\oplus({\bf 1001,2})(-37)
\oplus({\bf 13,4})(-37)
\oplus2({\bf 13,2})(-37)
\oplus({\bf 168,3})(-52)
\oplus({\bf 168,1})(-52)
\oplus({\bf 1,3})(-52)
\oplus({\bf 1,1})(-52)
\oplus({\bf \overline{13},2})(-67)$\\
%
${\bf \overline{524160}}$&=&
$({\bf \overline{17745},2})(-23)
\oplus({\bf \overline{224224},1})(-8)
\oplus({\bf \overline{4095},3})(-8)
\oplus({\bf \overline{4095},1})(-8)
\oplus({\bf \overline{2366},3})(-8)
\oplus({\bf \overline{2366},1})(-8)
\oplus({\bf \overline{52052'},2})(7)
\oplus({\bf \overline{30030},2})(7)
\oplus({\bf \overline{455},4})(7)
\oplus({\bf \overline{455},2})(7)
\oplus({\bf \overline{728},4})(7)
\oplus2({\bf \overline{728},2})(7)
\oplus({\bf \overline{5824},3})(22)
\oplus({\bf \overline{9295},3})(22)
\oplus({\bf \overline{9295},1})(22)
\oplus({\bf \overline{91},5})(22)
\oplus2({\bf \overline{91},3})(22)
\oplus({\bf \overline{91},1})(22)
\oplus({\bf \overline{78},3})(22)
\oplus({\bf \overline{78},1})(22)
\oplus({\bf \overline{1170},4})(37)
\oplus({\bf \overline{1170},2})(37)
\oplus({\bf \overline{1001},2})(37)
\oplus({\bf \overline{13},4})(37)
\oplus2({\bf \overline{13},2})(37)
\oplus({\bf 168,3})(52)
\oplus({\bf 168,1})(52)
\oplus({\bf 1,3})(52)
\oplus({\bf 1,1})(52)
\oplus({\bf 13,2})(67)$\\
%
${\bf 544320}$&=&
$({\bf 18018,2})(23)
\oplus({\bf 227136,1})(8)
\oplus({\bf 4095,3})(8)
\oplus({\bf 4095,1})(8)
\oplus({\bf 3003,3})(8)
\oplus({\bf 3003,1})(8)
\oplus({\bf 52052',2})(-7)
\oplus({\bf 455,2})(-7)
\oplus({\bf 38025,2})(-7)
\oplus({\bf 728,4})(-7)
\oplus2({\bf 728,2})(-7)
\oplus({\bf 286,4})(-7)
\oplus({\bf 286,2})(-7)
\oplus({\bf 5824,1})(-22)
\oplus({\bf 9295,3})(-22)
\oplus({\bf 9295,1})(-22)
\oplus({\bf 91,3})(-22)
\oplus({\bf 91,1})(-22)
\oplus({\bf 3640,3})(-22)
\oplus({\bf 78,5})(-22)
\oplus2({\bf 78,3})(-22)
\oplus({\bf 78,1})(-22)
\oplus({\bf 1170,2})(-37)
\oplus({\bf 1001,4})(-37)
\oplus({\bf 1001,2})(-37)
\oplus({\bf 13,4})(-37)
\oplus({\bf 13,2})(-37)
\oplus({\bf 168,3})(-52)$\\
%
${\bf \overline{544320}}$&=&
$({\bf \overline{18018},2})(-23)
\oplus({\bf \overline{227136},1})(-8)
\oplus({\bf \overline{4095},3})(-8)
\oplus({\bf \overline{4095},1})(-8)
\oplus({\bf \overline{3003},3})(-8)
\oplus({\bf \overline{3003},1})(-8)
\oplus({\bf \overline{52052'},2})(7)
\oplus({\bf \overline{38025},2})(7)
\oplus({\bf \overline{455},2})(7)
\oplus({\bf \overline{728},4})(7)
\oplus2({\bf \overline{728},2})(7)
\oplus({\bf \overline{286},4})(7)
\oplus({\bf \overline{286},2})(7)
\oplus({\bf \overline{5824},1})(22)
\oplus({\bf \overline{9295},3})(22)
\oplus({\bf \overline{9295},1})(22)
\oplus({\bf \overline{3640},3})(22)
\oplus({\bf \overline{91},3})(22)
\oplus({\bf \overline{91},1})(22)
\oplus({\bf \overline{78},5})(22)
\oplus2({\bf \overline{78},3})(22)
\oplus({\bf \overline{78},1})(22)
\oplus({\bf \overline{1170},2})(37)
\oplus({\bf \overline{1001},4})(37)
\oplus({\bf \overline{1001},2})(37)
\oplus({\bf \overline{13},4})(37)
\oplus({\bf \overline{13},2})(37)
\oplus({\bf 168,3})(52)$\\
%
${\bf 549780}$&=&
$({\bf 3003,1})(34)
\oplus({\bf 38025,2})(19)
\oplus({\bf 728,2})(19)
\oplus({\bf 286,2})(19)
\oplus({\bf 221130,1})(4)
\oplus({\bf 9295,3})(4)
\oplus({\bf 9295,1})(4)
\oplus({\bf 91,1})(4)
\oplus({\bf 3640,3})(4)
\oplus({\bf 3640,1})(4)
\oplus({\bf 78,3})(4)
\oplus({\bf 78,1})(4)
\oplus({\bf 54600,2})(-11)
\oplus({\bf 1170,2})(-11)
\oplus({\bf 21294,2})(-11)
\oplus({\bf 1001,4})(-11)
\oplus2({\bf 1001,2})(-11)
\oplus({\bf 13,2})(-11)
\oplus({\bf 6930,1})(-26)
\oplus({\bf 5915,3})(-26)
\oplus({\bf 5915,1})(-26)
\oplus({\bf 168,3})(-26)
\oplus({\bf 168,1})(-26)
\oplus({\bf \overline{1001},2})(-41)$\\
%
${\bf \overline{549780}}$&=&
$({\bf \overline{3003},1})(-34)
\oplus({\bf \overline{38025},2})(-19)
\oplus({\bf \overline{728},2})(-19)
\oplus({\bf \overline{286},2})(-19)
\oplus({\bf \overline{221130},1})(-4)
\oplus({\bf \overline{9295},3})(-4)
\oplus({\bf \overline{9295},1})(-4)
\oplus({\bf \overline{3640},3})(-4)
\oplus({\bf \overline{3640},1})(-4)
\oplus({\bf \overline{91},1})(-4)
\oplus({\bf \overline{78},3})(-4)
\oplus({\bf \overline{78},1})(-4)
\oplus({\bf \overline{54600},2})(11)
\oplus({\bf \overline{21294},2})(11)
\oplus({\bf \overline{1170},2})(11)
\oplus({\bf \overline{1001},4})(11)
\oplus2({\bf \overline{1001},2})(11)
\oplus({\bf \overline{13},2})(11)
\oplus({\bf \overline{6930},1})(26)
\oplus({\bf 5915,3})(26)
\oplus({\bf 5915,1})(26)
\oplus({\bf 168,3})(26)
\oplus({\bf 168,1})(26)
\oplus({\bf 1001,2})(41)$\\
%
${\bf 556920}$&=&
$({\bf 61425,1})(-22)
\oplus({\bf 108108,2})(-7)
\oplus({\bf 9009,2})(-7)
\oplus({\bf 140140,1})(8)
\oplus({\bf 16016,3})(8)
\oplus({\bf 16016,1})(8)
\oplus({\bf 715,3})(8)
\oplus({\bf 21021,2})(23)
\oplus({\bf 1287,4})(23)
\oplus({\bf 1287,2})(23)
\oplus({\bf 1716,3})(38)$\\
%
${\bf \overline{556920}}$&=&
$({\bf \overline{61425},1})(22)
\oplus({\bf \overline{108108},2})(7)
\oplus({\bf \overline{9009},2})(7)
\oplus({\bf \overline{140140},1})(-8)
\oplus({\bf \overline{16016},3})(-8)
\oplus({\bf \overline{16016},1})(-8)
\oplus({\bf \overline{715},3})(-8)
\oplus({\bf \overline{21021},2})(-23)
\oplus({\bf \overline{1287},4})(-23)
\oplus({\bf \overline{1287},2})(-23)
\oplus({\bf \overline{1716},3})(-38)$\\
%
${\bf 569772}$&=&
$({\bf 18564,2})(25)
\oplus({\bf 235144,1})(10)
\oplus({\bf 6188,3})(10)
\oplus({\bf 6188,1})(10)
\oplus({\bf 78624,2})(-5)
\oplus({\bf 1820,4})(-5)
\oplus({\bf 1820,2})(-5)
\oplus({\bf 23205,3})(-20)
\oplus({\bf 455,5})(-20)
\oplus({\bf 455,3})(-20)
\oplus({\bf 5824,4})(-35)
\oplus({\bf 91,6})(-35)
\oplus({\bf 91,4})(-35)
\oplus({\bf 1170,5})(-50)
\oplus({\bf 13,7})(-50)
\oplus({\bf 13,5})(-50)
\oplus({\bf 168,6})(-65)
\oplus({\bf 1,8})(-65)
\oplus({\bf 1,6})(-65)
\oplus({\bf \overline{13},7})(-80)$\\
%
${\bf \overline{569772}}$&=&
$({\bf \overline{18564},2})(-25)
\oplus({\bf \overline{235144},1})(-10)
\oplus({\bf \overline{6188},3})(-10)
\oplus({\bf \overline{6188},1})(-10)
\oplus({\bf \overline{78624},2})(5)
\oplus({\bf \overline{1820},4})(5)
\oplus({\bf \overline{1820},2})(5)
\oplus({\bf \overline{23205},3})(20)
\oplus({\bf \overline{455},5})(20)
\oplus({\bf \overline{455},3})(20)
\oplus({\bf \overline{5824},4})(35)
\oplus({\bf \overline{91},6})(35)
\oplus({\bf \overline{91},4})(35)
\oplus({\bf \overline{1170},5})(50)
\oplus({\bf \overline{13},7})(50)
\oplus({\bf \overline{13},5})(50)
\oplus({\bf 168,6})(65)
\oplus({\bf 1,8})(65)
\oplus({\bf 1,6})(65)
\oplus({\bf 13,7})(80)$\\
%
${\bf 573300}$&=&
$({\bf \overline{21294},1})(-28)
\oplus({\bf 75712,2})(-13)
\oplus({\bf 5915,2})(-13)
\oplus({\bf 182182,1})(2)
\oplus({\bf 21294,3})(2)
\oplus({\bf 21294,1})(2)
\oplus({\bf 1001,1})(2)
\oplus({\bf 52052,2})(17)
\oplus({\bf 3640,2})(17)
\oplus({\bf 9009,1})(32)$\\
%
${\bf \overline{573300}}$&=&
$({\bf 21294,1})(28)
\oplus({\bf 75712,2})(13)
\oplus({\bf 5915,2})(13)
\oplus({\bf \overline{182182},1})(-2)
\oplus({\bf \overline{21294},3})(-2)
\oplus({\bf \overline{21294},1})(-2)
\oplus({\bf \overline{1001},1})(-2)
\oplus({\bf \overline{52052},2})(-17)
\oplus({\bf \overline{3640},2})(-17)
\oplus({\bf \overline{9009},1})(-32)$\\
%
${\bf 579150}$&=&
$({\bf 117117,1})(-18)
\oplus({\bf 111540,2})(-3)
\oplus({\bf 21021,2})(-3)
\oplus({\bf 78078,1})(12)
\oplus({\bf 20592,3})(12)
\oplus({\bf 20592,1})(12)
\oplus({\bf 1716,1})(12)
\oplus({\bf \overline{15015},2})(27)
\oplus({\bf \overline{1716},2})(27)
\oplus({\bf \overline{1287},1})(42)$\\
%
${\bf \overline{579150}}$&=&
$({\bf \overline{117117},1})(18)
\oplus({\bf \overline{111540},2})(3)
\oplus({\bf \overline{21021},2})(3)
\oplus({\bf \overline{78078},1})(-12)
\oplus({\bf \overline{20592},3})(-12)
\oplus({\bf \overline{20592},1})(-12)
\oplus({\bf \overline{1716},1})(-12)
\oplus({\bf 15015,2})(-27)
\oplus({\bf 1716,2})(-27)
\oplus({\bf 1287,1})(-42)$\\
%
${\bf 580125}$&=&
$({\bf 15015,2})(25)
\oplus({\bf 185900,1})(10)
\oplus({\bf 8008,3})(10)
\oplus({\bf 8008,1})(10)
\oplus({\bf 1287,3})(10)
\oplus({\bf 1287,1})(10)
\oplus({\bf 100386,2})(-5)
\oplus({\bf 3003,2})(-5)
\oplus({\bf 16016,2})(-5)
\oplus({\bf 715,4})(-5)
\oplus2({\bf 715,2})(-5)
\oplus({\bf 38025,1})(-20)
\oplus({\bf 9009,3})(-20)
\oplus({\bf 9009,1})(-20)
\oplus({\bf 286,3})(-20)
\oplus({\bf 286,1})(-20)
\oplus({\bf 3640,2})(-35)$\\
%
${\bf \overline{580125}}$&=&
$({\bf \overline{15015},2})(-25)
\oplus({\bf \overline{185900},1})(-10)
\oplus({\bf \overline{8008},3})(-10)
\oplus({\bf \overline{8008},1})(-10)
\oplus({\bf \overline{1287},3})(-10)
\oplus({\bf \overline{1287},1})(-10)
\oplus({\bf \overline{100386},2})(5)
\oplus({\bf \overline{16016},2})(5)
\oplus({\bf \overline{3003},2})(5)
\oplus({\bf \overline{715},4})(5)
\oplus2({\bf \overline{715},2})(5)
\oplus({\bf \overline{38025},1})(20)
\oplus({\bf \overline{9009},3})(20)
\oplus({\bf \overline{9009},1})(20)
\oplus({\bf \overline{286},3})(20)
\oplus({\bf \overline{286},1})(20)
\oplus({\bf \overline{3640},2})(35)$\\
%
${\bf 600600}$&=&
$({\bf 91091,1})(-20)
\oplus({\bf 117117,2})(-5)
\oplus({\bf 16016,2})(-5)
\oplus({\bf 111540,1})(10)
\oplus({\bf 21021,3})(10)
\oplus({\bf 21021,1})(10)
\oplus({\bf 1287,1})(10)
\oplus({\bf 20592,2})(25)
\oplus({\bf 1716,2})(25)
\oplus({\bf \overline{1716},1})(40)$\\
%
${\bf \overline{600600}}$&=&
$({\bf \overline{91091},1})(20)
\oplus({\bf \overline{117117},2})(5)
\oplus({\bf \overline{16016},2})(5)
\oplus({\bf \overline{111540},1})(-10)
\oplus({\bf \overline{21021},3})(-10)
\oplus({\bf \overline{21021},1})(-10)
\oplus({\bf \overline{1287},1})(-10)
\oplus({\bf \overline{20592},2})(-25)
\oplus({\bf \overline{1716},2})(-25)
\oplus({\bf 1716,1})(-40)$\\
%
${\bf 631800}$&=&
$({\bf \overline{1170},2})(-41)
\oplus({\bf 8112,1})(-26)
\oplus({\bf \overline{6930},3})(-26)
\oplus({\bf \overline{6930},1})(-26)
\oplus({\bf 168,3})(-26)
\oplus({\bf 168,1})(-26)
\oplus({\bf 64064,2})(-11)
\oplus({\bf 1170,2})(-11)
\oplus({\bf 25025,2})(-11)
\oplus({\bf 1001,4})(-11)
\oplus2({\bf 1001,2})(-11)
\oplus({\bf 13,4})(-11)
\oplus({\bf 13,2})(-11)
\oplus({\bf 260260,1})(4)
\oplus({\bf 9295,3})(4)
\oplus({\bf 9295,1})(4)
\oplus({\bf 91,3})(4)
\oplus({\bf 3640,3})(4)
\oplus({\bf 3640,1})(4)
\oplus({\bf 78,5})(4)
\oplus2({\bf 78,3})(4)
\oplus({\bf 78,1})(4)
\oplus({\bf 38025,2})(19)
\oplus({\bf 728,4})(19)
\oplus({\bf 728,2})(19)
\oplus({\bf 286,4})(19)
\oplus({\bf 286,2})(19)
\oplus({\bf 3003,3})(34)$\\
%
${\bf \overline{631800}}$&=&
$({\bf 1170,2})(41)
\oplus({\bf 8112,1})(26)
\oplus({\bf 6930,3})(26)
\oplus({\bf 6930,1})(26)
\oplus({\bf 168,3})(26)
\oplus({\bf 168,1})(26)
\oplus({\bf \overline{64064},2})(11)
\oplus({\bf \overline{25025},2})(11)
\oplus({\bf \overline{1170},2})(11)
\oplus({\bf \overline{1001},4})(11)
\oplus2({\bf \overline{1001},2})(11)
\oplus({\bf \overline{13},4})(11)
\oplus({\bf \overline{13},2})(11)
\oplus({\bf \overline{260260},1})(-4)
\oplus({\bf \overline{9295},3})(-4)
\oplus({\bf \overline{9295},1})(-4)
\oplus({\bf \overline{3640},3})(-4)
\oplus({\bf \overline{3640},1})(-4)
\oplus({\bf \overline{91},3})(-4)
\oplus({\bf \overline{78},5})(-4)
\oplus2({\bf \overline{78},3})(-4)
\oplus({\bf \overline{78},1})(-4)
\oplus({\bf \overline{38025},2})(-19)
\oplus({\bf \overline{728},4})(-19)
\oplus({\bf \overline{728},2})(-19)
\oplus({\bf \overline{286},4})(-19)
\oplus({\bf \overline{286},2})(-19)
\oplus({\bf \overline{3003},3})(-34)$\\
%
${\bf 636480}$&=&
$({\bf \overline{228800},1})(14)
\oplus({\bf 80080,2})(-1)
\oplus({\bf 50050,2})(-1)
\oplus({\bf 17472,1})(-16)
\oplus({\bf 18018,3})(-16)
\oplus({\bf 18018,1})(-16)
\oplus({\bf 8008,3})(-16)
\oplus({\bf 4095,2})(-31)
\oplus({\bf 3003,4})(-31)
\oplus({\bf 3003,2})(-31)
\oplus({\bf 715,4})(-31)
\oplus({\bf 728,3})(-46)
\oplus({\bf 286,5})(-46)
\oplus({\bf 286,3})(-46)
\oplus({\bf 78,4})(-61)$\\
%
${\bf \overline{636480}}$&=&
$({\bf 228800,1})(-14)
\oplus({\bf \overline{80080},2})(1)
\oplus({\bf \overline{50050},2})(1)
\oplus({\bf \overline{17472},1})(16)
\oplus({\bf \overline{18018},3})(16)
\oplus({\bf \overline{18018},1})(16)
\oplus({\bf \overline{8008},3})(16)
\oplus({\bf \overline{4095},2})(31)
\oplus({\bf \overline{3003},4})(31)
\oplus({\bf \overline{3003},2})(31)
\oplus({\bf \overline{715},4})(31)
\oplus({\bf \overline{728},3})(46)
\oplus({\bf \overline{286},5})(46)
\oplus({\bf \overline{286},3})(46)
\oplus({\bf \overline{78},4})(61)$\\
%
${\bf 649740}$&=&
$({\bf \overline{234234'},1})(14)
\oplus({\bf 104104,2})(-1)
\oplus({\bf 26026,2})(-1)
\oplus({\bf 17745,3})(-16)
\oplus({\bf 18018,1})(-16)
\oplus({\bf 13013,3})(-16)
\oplus({\bf 13013,1})(-16)
\oplus({\bf 4095,2})(-31)
\oplus({\bf 2366,4})(-31)
\oplus({\bf 2366,2})(-31)
\oplus({\bf 3003,2})(-31)
\oplus({\bf 455,1})(-46)
\oplus({\bf 728,3})(-46)
\oplus({\bf 728,1})(-46)
\oplus({\bf 91,2})(-61)$\\
%
${\bf \overline{649740}}$&=&
$({\bf 234234',1})(-14)
\oplus({\bf \overline{104104},2})(1)
\oplus({\bf \overline{26026},2})(1)
\oplus({\bf \overline{17745},3})(16)
\oplus({\bf \overline{18018},1})(16)
\oplus({\bf \overline{13013},3})(16)
\oplus({\bf \overline{13013},1})(16)
\oplus({\bf \overline{4095},2})(31)
\oplus({\bf \overline{2366},4})(31)
\oplus({\bf \overline{2366},2})(31)
\oplus({\bf \overline{3003},2})(31)
\oplus({\bf \overline{455},1})(46)
\oplus({\bf \overline{728},3})(46)
\oplus({\bf \overline{728},1})(46)
\oplus({\bf \overline{91},2})(61)$\\
%
${\bf 680680}$&=&
$({\bf 140140,1})(-18)
\oplus({\bf 135135,2})(-3)
\oplus({\bf 21021,2})(-3)
\oplus({\bf 96525,1})(12)
\oplus({\bf 20592,3})(12)
\oplus({\bf 20592,1})(12)
\oplus({\bf 1716,3})(12)
\oplus({\bf \overline{15015},2})(27)
\oplus({\bf \overline{1716},4})(27)
\oplus({\bf \overline{1716},2})(27)
\oplus({\bf \overline{1287},3})(42)$\\
%
${\bf \overline{680680}}$&=&
$({\bf \overline{140140},1})(18)
\oplus({\bf \overline{135135},2})(3)
\oplus({\bf \overline{21021},2})(3)
\oplus({\bf \overline{96525},1})(-12)
\oplus({\bf \overline{20592},3})(-12)
\oplus({\bf \overline{20592},1})(-12)
\oplus({\bf \overline{1716},3})(-12)
\oplus({\bf 15015,2})(-27)
\oplus({\bf 1716,4})(-27)
\oplus({\bf 1716,2})(-27)
\oplus({\bf 1287,3})(-42)$\\
%
${\bf 685440}$&=&
$({\bf \overline{264992},1})(14)
\oplus({\bf 85176,2})(-1)
\oplus({\bf 41405,2})(-1)
\oplus({\bf 17472,3})(-16)
\oplus({\bf 17745,3})(-16)
\oplus({\bf 17745,1})(-16)
\oplus({\bf 1820,4})(-31)
\oplus({\bf 4095,4})(-31)
\oplus({\bf 4095,2})(-31)
\oplus({\bf 2366,2})(-31)
\oplus({\bf 455,5})(-46)
\oplus({\bf 455,3})(-46)
\oplus({\bf 728,3})(-46)
\oplus({\bf 728,1})(-46)
\oplus({\bf 91,4})(-61)
\oplus({\bf 91,2})(-61)
\oplus({\bf 78,2})(-61)
\oplus({\bf 13,3})(-76)
\oplus({\bf 13,1})(-76)
\oplus({\bf 1,2})(-91)$\\
%
${\bf \overline{685440}}$&=&
$({\bf 264992,1})(-14)
\oplus({\bf \overline{85176},2})(1)
\oplus({\bf \overline{41405},2})(1)
\oplus({\bf \overline{17472},3})(16)
\oplus({\bf \overline{17745},3})(16)
\oplus({\bf \overline{17745},1})(16)
\oplus({\bf \overline{1820},4})(31)
\oplus({\bf \overline{4095},4})(31)
\oplus({\bf \overline{4095},2})(31)
\oplus({\bf \overline{2366},2})(31)
\oplus({\bf \overline{455},5})(46)
\oplus({\bf \overline{455},3})(46)
\oplus({\bf \overline{728},3})(46)
\oplus({\bf \overline{728},1})(46)
\oplus({\bf \overline{91},4})(61)
\oplus({\bf \overline{91},2})(61)
\oplus({\bf \overline{78},2})(61)
\oplus({\bf \overline{13},3})(76)
\oplus({\bf \overline{13},1})(76)
\oplus({\bf 1,2})(91)$\\
%
${\bf 700128}$&=&
$({\bf 108108,1})(-20)
\oplus({\bf 140140,2})(-5)
\oplus({\bf 16016,2})(-5)
\oplus({\bf 135135,1})(10)
\oplus({\bf 21021,3})(10)
\oplus({\bf 21021,1})(10)
\oplus({\bf 1287,3})(10)
\oplus({\bf 20592,2})(25)
\oplus({\bf 1716,4})(25)
\oplus({\bf 1716,2})(25)
\oplus({\bf \overline{1716},3})(40)$\\
%
${\bf \overline{700128}}$&=&
$({\bf \overline{108108},1})(20)
\oplus({\bf \overline{140140},2})(5)
\oplus({\bf \overline{16016},2})(5)
\oplus({\bf \overline{135135},1})(-10)
\oplus({\bf \overline{21021},3})(-10)
\oplus({\bf \overline{21021},1})(-10)
\oplus({\bf \overline{1287},3})(-10)
\oplus({\bf \overline{20592},2})(-25)
\oplus({\bf \overline{1716},4})(-25)
\oplus({\bf \overline{1716},2})(-25)
\oplus({\bf 1716,3})(-40)$\\
%
${\bf 722925}$&=&
$({\bf 4095,1})(34)
\oplus({\bf 52052',2})(19)
\oplus({\bf 455,2})(19)
\oplus({\bf 728,2})(19)
\oplus({\bf 304200,1})(4)
\oplus({\bf 5824,3})(4)
\oplus({\bf 5824,1})(4)
\oplus({\bf 9295,3})(4)
\oplus({\bf 9295,1})(4)
\oplus({\bf 91,3})(4)
\oplus({\bf 91,1})(4)
\oplus({\bf 78,3})(4)
\oplus({\bf 34320,2})(-11)
\oplus({\bf 54600,2})(-11)
\oplus({\bf 1170,4})(-11)
\oplus2({\bf 1170,2})(-11)
\oplus({\bf 1001,4})(-11)
\oplus({\bf 1001,2})(-11)
\oplus({\bf 13,4})(-11)
\oplus({\bf 13,2})(-11)
\oplus({\bf 6930,3})(-26)
\oplus({\bf 6930,1})(-26)
\oplus({\bf 5915,3})(-26)
\oplus({\bf 168,5})(-26)
\oplus2({\bf 168,3})(-26)
\oplus({\bf 168,1})(-26)
\oplus({\bf 1,3})(-26)
\oplus({\bf \overline{1001},4})(-41)
\oplus({\bf \overline{1001},2})(-41)
\oplus({\bf \overline{13},4})(-41)
\oplus({\bf \overline{13},2})(-41)
\oplus({\bf \overline{78},3})(-56)$\\
%
${\bf \overline{722925}}$&=&
$({\bf \overline{4095},1})(-34)
\oplus({\bf \overline{52052'},2})(-19)
\oplus({\bf \overline{455},2})(-19)
\oplus({\bf \overline{728},2})(-19)
\oplus({\bf \overline{304200},1})(-4)
\oplus({\bf \overline{5824},3})(-4)
\oplus({\bf \overline{5824},1})(-4)
\oplus({\bf \overline{9295},3})(-4)
\oplus({\bf \overline{9295},1})(-4)
\oplus({\bf \overline{91},3})(-4)
\oplus({\bf \overline{91},1})(-4)
\oplus({\bf \overline{78},3})(-4)
\oplus({\bf \overline{34320},2})(11)
\oplus({\bf \overline{54600},2})(11)
\oplus({\bf \overline{1170},4})(11)
\oplus2({\bf \overline{1170},2})(11)
\oplus({\bf \overline{1001},4})(11)
\oplus({\bf \overline{1001},2})(11)
\oplus({\bf \overline{13},4})(11)
\oplus({\bf \overline{13},2})(11)
\oplus({\bf \overline{6930},3})(26)
\oplus({\bf \overline{6930},1})(26)
\oplus({\bf 5915,3})(26)
\oplus({\bf 168,5})(26)
\oplus2({\bf 168,3})(26)
\oplus({\bf 168,1})(26)
\oplus({\bf 1,3})(26)
\oplus({\bf 1001,4})(41)
\oplus({\bf 1001,2})(41)
\oplus({\bf 13,4})(41)
\oplus({\bf 13,2})(41)
\oplus({\bf 78,3})(56)$\\
%
${\bf 734825}$&=&
$({\bf 455,2})(45)
\oplus({\bf 5824,3})(30)
\oplus({\bf 5824,1})(30)
\oplus({\bf 91,3})(30)
\oplus({\bf 91,1})(30)
\oplus({\bf 40222,2})(15)
\oplus({\bf 34320,2})(15)
\oplus({\bf 1170,4})(15)
\oplus2({\bf 1170,2})(15)
\oplus({\bf 13,4})(15)
\oplus({\bf 13,2})(15)
\oplus({\bf 316030,1})(0)
\oplus({\bf 8112,3})(0)
\oplus({\bf 8112,1})(0)
\oplus({\bf 6930,3})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,5})(0)
\oplus2({\bf 168,3})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{64064},2})(-15)
\oplus({\bf \overline{1170},4})(-15)
\oplus({\bf \overline{1170},2})(-15)
\oplus({\bf \overline{1001},4})(-15)
\oplus({\bf \overline{1001},2})(-15)
\oplus({\bf \overline{13},6})(-15)
\oplus2({\bf \overline{13},4})(-15)
\oplus({\bf \overline{13},2})(-15)
\oplus({\bf \overline{9295},3})(-30)
\oplus({\bf \overline{91},5})(-30)
\oplus({\bf \overline{91},3})(-30)
\oplus({\bf \overline{78},5})(-30)
\oplus({\bf \overline{78},3})(-30)
\oplus({\bf \overline{728},4})(-45)$\\
%
${\bf \overline{734825}}$&=&
$({\bf \overline{455},2})(-45)
\oplus({\bf \overline{5824},3})(-30)
\oplus({\bf \overline{5824},1})(-30)
\oplus({\bf \overline{91},3})(-30)
\oplus({\bf \overline{91},1})(-30)
\oplus({\bf \overline{40222},2})(-15)
\oplus({\bf \overline{34320},2})(-15)
\oplus({\bf \overline{1170},4})(-15)
\oplus2({\bf \overline{1170},2})(-15)
\oplus({\bf \overline{13},4})(-15)
\oplus({\bf \overline{13},2})(-15)
\oplus({\bf \overline{316030},1})(0)
\oplus({\bf 8112,3})(0)
\oplus({\bf 8112,1})(0)
\oplus({\bf \overline{6930},3})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,5})(0)
\oplus2({\bf 168,3})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 64064,2})(15)
\oplus({\bf 1170,4})(15)
\oplus({\bf 1170,2})(15)
\oplus({\bf 1001,4})(15)
\oplus({\bf 1001,2})(15)
\oplus({\bf 13,6})(15)
\oplus2({\bf 13,4})(15)
\oplus({\bf 13,2})(15)
\oplus({\bf 9295,3})(30)
\oplus({\bf 91,5})(30)
\oplus({\bf 91,3})(30)
\oplus({\bf 78,5})(30)
\oplus({\bf 78,3})(30)
\oplus({\bf 728,4})(45)$\\
%
${\bf 742560}$&=&
$({\bf \overline{273273},1})(14)
\oplus({\bf 41405,2})(-1)
\oplus({\bf 104104,2})(-1)
\oplus({\bf 17745,3})(-16)
\oplus({\bf 17745,1})(-16)
\oplus({\bf 18018,3})(-16)
\oplus({\bf 13013,1})(-16)
\oplus({\bf 4095,4})(-31)
\oplus({\bf 4095,2})(-31)
\oplus({\bf 2366,2})(-31)
\oplus({\bf 3003,2})(-31)
\oplus({\bf 455,3})(-46)
\oplus({\bf 728,3})(-46)
\oplus({\bf 728,1})(-46)
\oplus({\bf 286,1})(-46)
\oplus({\bf 91,2})(-61)
\oplus({\bf 78,2})(-61)
\oplus({\bf 13,1})(-76)$\\
%
${\bf \overline{742560}}$&=&
$({\bf 273273,1})(-14)
\oplus({\bf \overline{41405},2})(1)
\oplus({\bf \overline{104104},2})(1)
\oplus({\bf \overline{17745},3})(16)
\oplus({\bf \overline{17745},1})(16)
\oplus({\bf \overline{18018},3})(16)
\oplus({\bf \overline{13013},1})(16)
\oplus({\bf \overline{4095},4})(31)
\oplus({\bf \overline{4095},2})(31)
\oplus({\bf \overline{2366},2})(31)
\oplus({\bf \overline{3003},2})(31)
\oplus({\bf \overline{455},3})(46)
\oplus({\bf \overline{728},3})(46)
\oplus({\bf \overline{728},1})(46)
\oplus({\bf \overline{286},1})(46)
\oplus({\bf \overline{91},2})(61)
\oplus({\bf \overline{78},2})(61)
\oplus({\bf \overline{13},1})(76)$\\
%
${\bf 755820}$&=&
$({\bf \overline{291720},1})(14)
\oplus({\bf 61880,2})(-1)
\oplus({\bf 80080,2})(-1)
\oplus({\bf 6188,1})(-16)
\oplus({\bf 17472,3})(-16)
\oplus({\bf 17472,1})(-16)
\oplus({\bf 18018,3})(-16)
\oplus({\bf 1820,2})(-31)
\oplus({\bf 4095,4})(-31)
\oplus({\bf 4095,2})(-31)
\oplus({\bf 3003,4})(-31)
\oplus({\bf 455,3})(-46)
\oplus({\bf 728,5})(-46)
\oplus({\bf 728,3})(-46)
\oplus({\bf 286,5})(-46)
\oplus({\bf 91,4})(-61)
\oplus({\bf 78,6})(-61)
\oplus({\bf 78,4})(-61)
\oplus({\bf 13,5})(-76)$\\
%
${\bf \overline{755820}}$&=&
$({\bf 291720,1})(-14)
\oplus({\bf \overline{61880},2})(1)
\oplus({\bf \overline{80080},2})(1)
\oplus({\bf \overline{6188},1})(16)
\oplus({\bf \overline{17472},3})(16)
\oplus({\bf \overline{17472},1})(16)
\oplus({\bf \overline{18018},3})(16)
\oplus({\bf \overline{1820},2})(31)
\oplus({\bf \overline{4095},4})(31)
\oplus({\bf \overline{4095},2})(31)
\oplus({\bf \overline{3003},4})(31)
\oplus({\bf \overline{455},3})(46)
\oplus({\bf \overline{728},5})(46)
\oplus({\bf \overline{728},3})(46)
\oplus({\bf \overline{286},5})(46)
\oplus({\bf \overline{91},4})(61)
\oplus({\bf \overline{78},6})(61)
\oplus({\bf \overline{78},4})(61)
\oplus({\bf \overline{13},5})(76)$\\
%
${\bf 813960}$&=&
$({\bf \overline{321776},1})(14)
\oplus({\bf 61880,2})(-1)
\oplus({\bf 85176,2})(-1)
\oplus({\bf 6188,3})(-16)
\oplus({\bf 17472,3})(-16)
\oplus({\bf 17472,1})(-16)
\oplus({\bf 17745,3})(-16)
\oplus({\bf 1820,4})(-31)
\oplus({\bf 1820,2})(-31)
\oplus({\bf 4095,4})(-31)
\oplus({\bf 4095,2})(-31)
\oplus({\bf 2366,4})(-31)
\oplus({\bf 455,5})(-46)
\oplus({\bf 455,3})(-46)
\oplus({\bf 455,1})(-46)
\oplus({\bf 728,5})(-46)
\oplus({\bf 728,3})(-46)
\oplus({\bf 91,6})(-61)
\oplus({\bf 91,4})(-61)
\oplus({\bf 91,2})(-61)
\oplus({\bf 78,4})(-61)
\oplus({\bf 13,5})(-76)
\oplus({\bf 13,3})(-76)
\oplus({\bf 1,4})(-91)$\\
%
${\bf \overline{813960}}$&=&
$({\bf 321776,1})(-14)
\oplus({\bf \overline{61880},2})(1)
\oplus({\bf \overline{85176},2})(1)
\oplus({\bf \overline{6188},3})(16)
\oplus({\bf \overline{17472},3})(16)
\oplus({\bf \overline{17472},1})(16)
\oplus({\bf \overline{17745},3})(16)
\oplus({\bf \overline{1820},4})(31)
\oplus({\bf \overline{1820},2})(31)
\oplus({\bf \overline{4095},4})(31)
\oplus({\bf \overline{4095},2})(31)
\oplus({\bf \overline{2366},4})(31)
\oplus({\bf \overline{455},5})(46)
\oplus({\bf \overline{455},3})(46)
\oplus({\bf \overline{455},1})(46)
\oplus({\bf \overline{728},5})(46)
\oplus({\bf \overline{728},3})(46)
\oplus({\bf \overline{91},6})(61)
\oplus({\bf \overline{91},4})(61)
\oplus({\bf \overline{91},2})(61)
\oplus({\bf \overline{78},4})(61)
\oplus({\bf \overline{13},5})(76)
\oplus({\bf \overline{13},3})(76)
\oplus({\bf 1,4})(91)$\\
%
${\bf 817190}$&=&
$({\bf 293930,1})(-18)
\oplus({\bf 125970,2})(-3)
\oplus({\bf 50388,3})(12)
\oplus({\bf \overline{18564},4})(27)
\oplus({\bf \overline{6188},5})(42)
\oplus({\bf \overline{1820},6})(57)
\oplus({\bf \overline{455},7})(72)
\oplus({\bf \overline{91},8})(87)
\oplus({\bf \overline{13},9})(102)
\oplus({\bf 1,10})(117)$\\
%
${\bf \overline{817190}}$&=&
$({\bf \overline{293930},1})(18)
\oplus({\bf \overline{125970},2})(3)
\oplus({\bf \overline{50388},3})(-12)
\oplus({\bf 18564,4})(-27)
\oplus({\bf 6188,5})(-42)
\oplus({\bf 1820,6})(-57)
\oplus({\bf 455,7})(-72)
\oplus({\bf 91,8})(-87)
\oplus({\bf 13,9})(-102)
\oplus({\bf 1,10})(-117)$\\
%
${\bf 829920}$&=&
$({\bf 4095,3})(34)
\oplus({\bf 52052',2})(19)
\oplus({\bf 455,4})(19)
\oplus({\bf 455,2})(19)
\oplus({\bf 728,4})(19)
\oplus({\bf 728,2})(19)
\oplus({\bf 357357,1})(4)
\oplus({\bf 5824,3})(4)
\oplus({\bf 5824,1})(4)
\oplus({\bf 9295,3})(4)
\oplus({\bf 9295,1})(4)
\oplus({\bf 91,5})(4)
\oplus2({\bf 91,3})(4)
\oplus({\bf 91,1})(4)
\oplus({\bf 78,5})(4)
\oplus({\bf 78,3})(4)
\oplus({\bf 78,1})(4)
\oplus({\bf 40222,2})(-11)
\oplus({\bf 64064,2})(-11)
\oplus({\bf 1170,4})(-11)
\oplus2({\bf 1170,2})(-11)
\oplus({\bf 1001,4})(-11)
\oplus({\bf 1001,2})(-11)
\oplus({\bf 13,6})(-11)
\oplus2({\bf 13,4})(-11)
\oplus2({\bf 13,2})(-11)
\oplus({\bf 8112,3})(-26)
\oplus({\bf 8112,1})(-26)
\oplus({\bf \overline{6930},3})(-26)
\oplus({\bf 168,5})(-26)
\oplus2({\bf 168,3})(-26)
\oplus({\bf 168,1})(-26)
\oplus({\bf 1,5})(-26)
\oplus({\bf 1,3})(-26)
\oplus({\bf 1,1})(-26)
\oplus({\bf \overline{1170},4})(-41)
\oplus({\bf \overline{1170},2})(-41)
\oplus({\bf \overline{13},4})(-41)
\oplus({\bf \overline{13},2})(-41)
\oplus({\bf \overline{91},3})(-56)$\\
%
${\bf \overline{829920}}$&=&
$({\bf \overline{4095},3})(-34)
\oplus({\bf \overline{52052'},2})(-19)
\oplus({\bf \overline{455},4})(-19)
\oplus({\bf \overline{455},2})(-19)
\oplus({\bf \overline{728},4})(-19)
\oplus({\bf \overline{728},2})(-19)
\oplus({\bf \overline{357357},1})(-4)
\oplus({\bf \overline{5824},3})(-4)
\oplus({\bf \overline{5824},1})(-4)
\oplus({\bf \overline{9295},3})(-4)
\oplus({\bf \overline{9295},1})(-4)
\oplus({\bf \overline{91},5})(-4)
\oplus2({\bf \overline{91},3})(-4)
\oplus({\bf \overline{91},1})(-4)
\oplus({\bf \overline{78},5})(-4)
\oplus({\bf \overline{78},3})(-4)
\oplus({\bf \overline{78},1})(-4)
\oplus({\bf \overline{40222},2})(11)
\oplus({\bf \overline{64064},2})(11)
\oplus({\bf \overline{1170},4})(11)
\oplus2({\bf \overline{1170},2})(11)
\oplus({\bf \overline{1001},4})(11)
\oplus({\bf \overline{1001},2})(11)
\oplus({\bf \overline{13},6})(11)
\oplus2({\bf \overline{13},4})(11)
\oplus2({\bf \overline{13},2})(11)
\oplus({\bf 8112,3})(26)
\oplus({\bf 8112,1})(26)
\oplus({\bf 6930,3})(26)
\oplus({\bf 168,5})(26)
\oplus2({\bf 168,3})(26)
\oplus({\bf 168,1})(26)
\oplus({\bf 1,5})(26)
\oplus({\bf 1,3})(26)
\oplus({\bf 1,1})(26)
\oplus({\bf 1170,4})(41)
\oplus({\bf 1170,2})(41)
\oplus({\bf 13,4})(41)
\oplus({\bf 13,2})(41)
\oplus({\bf 91,3})(56)$\\
%
${\bf 840840}$&=&
$({\bf 234234,1})(-16)
\oplus({\bf 104104',2})(-1)
\oplus({\bf 78078,2})(-1)
\oplus({\bf \overline{26026},1})(14)
\oplus({\bf \overline{39039},3})(14)
\oplus({\bf \overline{39039},1})(14)
\oplus({\bf \overline{15015},1})(14)
\oplus({\bf \overline{13013},2})(29)
\oplus({\bf \overline{8008},2})(29)
\oplus({\bf \overline{3003},1})(44)$\\
%
${\bf \overline{840840}}$&=&
$({\bf \overline{234234},1})(16)
\oplus({\bf \overline{104104'},2})(1)
\oplus({\bf \overline{78078},2})(1)
\oplus({\bf 26026,1})(-14)
\oplus({\bf 39039,3})(-14)
\oplus({\bf 39039,1})(-14)
\oplus({\bf 15015,1})(-14)
\oplus({\bf 13013,2})(-29)
\oplus({\bf 8008,2})(-29)
\oplus({\bf 3003,1})(-44)$\\
%
${\bf 875160}$&=&
$({\bf \overline{34320},1})(-28)
\oplus({\bf \overline{123200},2})(-13)
\oplus({\bf \overline{6930},2})(-13)
\oplus({\bf 300300,1})(2)
\oplus({\bf 25025,3})(2)
\oplus({\bf 25025,1})(2)
\oplus({\bf 1001,3})(2)
\oplus({\bf 61425,2})(17)
\oplus({\bf 3640,4})(17)
\oplus({\bf 3640,2})(17)
\oplus({\bf 78,4})(17)
\oplus({\bf 9009,3})(32)
\oplus({\bf 286,5})(32)
\oplus({\bf 286,3})(32)
\oplus({\bf 715,4})(47)$\\
%
${\bf \overline{875160}}$&=&
$({\bf 34320,1})(28)
\oplus({\bf 123200,2})(13)
\oplus({\bf 6930,2})(13)
\oplus({\bf \overline{300300},1})(-2)
\oplus({\bf \overline{25025},3})(-2)
\oplus({\bf \overline{25025},1})(-2)
\oplus({\bf \overline{1001},3})(-2)
\oplus({\bf \overline{61425},2})(-17)
\oplus({\bf \overline{3640},4})(-17)
\oplus({\bf \overline{3640},2})(-17)
\oplus({\bf \overline{78},4})(-17)
\oplus({\bf \overline{9009},3})(-32)
\oplus({\bf \overline{286},5})(-32)
\oplus({\bf \overline{286},3})(-32)
\oplus({\bf \overline{715},4})(-47)$\\
%
${\bf 928200}$&=&
$({\bf \overline{325325},1})(14)
\oplus({\bf 104104,2})(-1)
\oplus({\bf 50050,2})(-1)
\oplus({\bf 39039,2})(-1)
\oplus({\bf 17745,1})(-16)
\oplus({\bf 18018,3})(-16)
\oplus({\bf 18018,1})(-16)
\oplus({\bf 13013,3})(-16)
\oplus({\bf 13013,1})(-16)
\oplus({\bf 8008,3})(-16)
\oplus({\bf 8008,1})(-16)
\oplus({\bf 4095,2})(-31)
\oplus({\bf 2366,2})(-31)
\oplus({\bf 3003,4})(-31)
\oplus2({\bf 3003,2})(-31)
\oplus({\bf 715,2})(-31)
\oplus({\bf 728,3})(-46)
\oplus({\bf 728,1})(-46)
\oplus({\bf 286,3})(-46)
\oplus({\bf 286,1})(-46)
\oplus({\bf 78,2})(-61)$\\
%
${\bf \overline{928200}}$&=&
$({\bf 325325,1})(-14)
\oplus({\bf \overline{104104},2})(1)
\oplus({\bf \overline{50050},2})(1)
\oplus({\bf \overline{39039},2})(1)
\oplus({\bf \overline{17745},1})(16)
\oplus({\bf \overline{18018},3})(16)
\oplus({\bf \overline{18018},1})(16)
\oplus({\bf \overline{13013},3})(16)
\oplus({\bf \overline{13013},1})(16)
\oplus({\bf \overline{8008},3})(16)
\oplus({\bf \overline{8008},1})(16)
\oplus({\bf \overline{4095},2})(31)
\oplus({\bf \overline{2366},2})(31)
\oplus({\bf \overline{3003},4})(31)
\oplus2({\bf \overline{3003},2})(31)
\oplus({\bf \overline{715},2})(31)
\oplus({\bf \overline{728},3})(46)
\oplus({\bf \overline{728},1})(46)
\oplus({\bf \overline{286},3})(46)
\oplus({\bf \overline{286},1})(46)
\oplus({\bf \overline{78},2})(61)$\\
%
${\bf 928200'}$&=&
$({\bf 1170,1})(-50)
\oplus({\bf 9295,2})(-35)
\oplus({\bf 91,2})(-35)
\oplus({\bf 30030,3})(-20)
\oplus({\bf 38025,1})(-20)
\oplus({\bf 728,3})(-20)
\oplus({\bf 728,1})(-20)
\oplus({\bf 163800,2})(-5)
\oplus({\bf 2366,4})(-5)
\oplus({\bf 2366,2})(-5)
\oplus({\bf 3003,2})(-5)
\oplus({\bf 325325',1})(10)
\oplus({\bf 13013,3})(10)
\oplus({\bf 13013,1})(10)
\oplus({\bf 26026,2})(25)$\\
%
${\bf \overline{928200'}}$&=&
$({\bf \overline{1170},1})(50)
\oplus({\bf \overline{9295},2})(35)
\oplus({\bf \overline{91},2})(35)
\oplus({\bf \overline{30030},3})(20)
\oplus({\bf \overline{38025},1})(20)
\oplus({\bf \overline{728},3})(20)
\oplus({\bf \overline{728},1})(20)
\oplus({\bf \overline{163800},2})(5)
\oplus({\bf \overline{2366},4})(5)
\oplus({\bf \overline{2366},2})(5)
\oplus({\bf \overline{3003},2})(5)
\oplus({\bf \overline{325325'},1})(-10)
\oplus({\bf \overline{13013},3})(-10)
\oplus({\bf \overline{13013},1})(-10)
\oplus({\bf \overline{26026},2})(-25)$\\
%
${\bf 984555}$&=&
$({\bf \overline{20592},2})(27)
\oplus({\bf 250965,1})(12)
\oplus({\bf 15015,3})(12)
\oplus({\bf 15015,1})(12)
\oplus({\bf 1716,3})(12)
\oplus({\bf 1716,1})(12)
\oplus({\bf 185900,2})(-3)
\oplus({\bf 8008,2})(-3)
\oplus({\bf 21021,2})(-3)
\oplus({\bf 1287,4})(-3)
\oplus2({\bf 1287,2})(-3)
\oplus({\bf 100386,1})(-18)
\oplus({\bf 16016,3})(-18)
\oplus({\bf 16016,1})(-18)
\oplus({\bf 715,3})(-18)
\oplus({\bf 715,1})(-18)
\oplus({\bf 9009,2})(-33)$\\
%
${\bf \overline{984555}}$&=&
$({\bf 20592,2})(-27)
\oplus({\bf \overline{250965},1})(-12)
\oplus({\bf \overline{15015},3})(-12)
\oplus({\bf \overline{15015},1})(-12)
\oplus({\bf \overline{1716},3})(-12)
\oplus({\bf \overline{1716},1})(-12)
\oplus({\bf \overline{185900},2})(3)
\oplus({\bf \overline{21021},2})(3)
\oplus({\bf \overline{8008},2})(3)
\oplus({\bf \overline{1287},4})(3)
\oplus2({\bf \overline{1287},2})(3)
\oplus({\bf \overline{100386},1})(18)
\oplus({\bf \overline{16016},3})(18)
\oplus({\bf \overline{16016},1})(18)
\oplus({\bf \overline{715},3})(18)
\oplus({\bf \overline{715},1})(18)
\oplus({\bf \overline{9009},2})(33)$\\
%
${\bf 1175720}$&=&
$({\bf 6188,1})(36)
\oplus({\bf 78624,2})(21)
\oplus({\bf 1820,2})(21)
\oplus({\bf 459459,1})(6)
\oplus({\bf 23205,3})(6)
\oplus({\bf 23205,1})(6)
\oplus({\bf 455,3})(6)
\oplus({\bf 136136,2})(-9)
\oplus({\bf 5824,4})(-9)
\oplus({\bf 5824,2})(-9)
\oplus({\bf 91,4})(-9)
\oplus({\bf 34320,3})(-24)
\oplus({\bf 1170,5})(-24)
\oplus({\bf 1170,3})(-24)
\oplus({\bf 13,5})(-24)
\oplus({\bf 6930,4})(-39)
\oplus({\bf 168,6})(-39)
\oplus({\bf 168,4})(-39)
\oplus({\bf 1,6})(-39)
\oplus({\bf \overline{1001},5})(-54)
\oplus({\bf \overline{13},7})(-54)
\oplus({\bf \overline{13},5})(-54)
\oplus({\bf \overline{78},6})(-69)$\\
%
${\bf \overline{1175720}}$&=&
$({\bf \overline{6188},1})(-36)
\oplus({\bf \overline{78624},2})(-21)
\oplus({\bf \overline{1820},2})(-21)
\oplus({\bf \overline{459459},1})(-6)
\oplus({\bf \overline{23205},3})(-6)
\oplus({\bf \overline{23205},1})(-6)
\oplus({\bf \overline{455},3})(-6)
\oplus({\bf \overline{136136},2})(9)
\oplus({\bf \overline{5824},4})(9)
\oplus({\bf \overline{5824},2})(9)
\oplus({\bf \overline{91},4})(9)
\oplus({\bf \overline{34320},3})(24)
\oplus({\bf \overline{1170},5})(24)
\oplus({\bf \overline{1170},3})(24)
\oplus({\bf \overline{13},5})(24)
\oplus({\bf \overline{6930},4})(39)
\oplus({\bf 168,6})(39)
\oplus({\bf 168,4})(39)
\oplus({\bf 1,6})(39)
\oplus({\bf 1001,5})(54)
\oplus({\bf 13,7})(54)
\oplus({\bf 13,5})(54)
\oplus({\bf 78,6})(69)$\\
%
${\bf 1204224}$&=&
$({\bf 728,2})(45)
\oplus({\bf 9295,3})(30)
\oplus({\bf 9295,1})(30)
\oplus({\bf 91,3})(30)
\oplus({\bf 91,1})(30)
\oplus({\bf 78,3})(30)
\oplus({\bf 78,1})(30)
\oplus({\bf 64064,2})(15)
\oplus({\bf 54600,2})(15)
\oplus({\bf 1170,4})(15)
\oplus2({\bf 1170,2})(15)
\oplus({\bf 1001,4})(15)
\oplus2({\bf 1001,2})(15)
\oplus({\bf 13,4})(15)
\oplus2({\bf 13,2})(15)
\oplus({\bf 501760,1})(0)
\oplus({\bf 8112,3})(0)
\oplus({\bf 8112,1})(0)
\oplus({\bf 6930,3})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf \overline{6930},3})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 5915,3})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,5})(0)
\oplus3({\bf 168,3})(0)
\oplus2({\bf 168,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{64064},2})(-15)
\oplus({\bf \overline{54600},2})(-15)
\oplus({\bf \overline{1170},4})(-15)
\oplus2({\bf \overline{1170},2})(-15)
\oplus({\bf \overline{1001},4})(-15)
\oplus2({\bf \overline{1001},2})(-15)
\oplus({\bf \overline{13},4})(-15)
\oplus2({\bf \overline{13},2})(-15)
\oplus({\bf \overline{9295},3})(-30)
\oplus({\bf \overline{9295},1})(-30)
\oplus({\bf \overline{91},3})(-30)
\oplus({\bf \overline{91},1})(-30)
\oplus({\bf \overline{78},3})(-30)
\oplus({\bf \overline{78},1})(-30)
\oplus({\bf \overline{728},2})(-45)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{12}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A14_A11-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A14_A11-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 15}$&=&
$({\bf 12,1})(1)
\oplus({\bf 1,3})(-4)$\\
%
${\bf \overline{15}}$&=&
$({\bf \overline{12},1})(-1)
\oplus({\bf 1,\overline{3}})(4)$\\
%
${\bf 105}$&=&
$({\bf 66,1})(2)
\oplus({\bf 12,3})(-3)
\oplus({\bf 1,\overline{3}})(-8)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{66},1})(-2)
\oplus({\bf \overline{12},\overline{3}})(3)
\oplus({\bf 1,3})(8)$\\
%
${\bf 120}$&=&
$({\bf 78,1})(2)
\oplus({\bf 12,3})(-3)
\oplus({\bf 1,\overline{6}})(-8)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{78},1})(-2)
\oplus({\bf \overline{12},\overline{3}})(3)
\oplus({\bf 1,6})(8)$\\
%
${\bf 224}$&=&
$({\bf 12,\overline{3}})(5)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{12},3})(-5)$\\
%
${\bf 455}$&=&
$({\bf 220,1})(3)
\oplus({\bf 66,3})(-2)
\oplus({\bf 12,\overline{3}})(-7)
\oplus({\bf 1,1})(-12)$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{220},1})(-3)
\oplus({\bf \overline{66},\overline{3}})(2)
\oplus({\bf \overline{12},3})(7)
\oplus({\bf 1,1})(12)$\\
%
${\bf 680}$&=&
$({\bf 364,1})(3)
\oplus({\bf 78,3})(-2)
\oplus({\bf 12,\overline{6}})(-7)
\oplus({\bf 1,10})(-12)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{364},1})(-3)
\oplus({\bf \overline{78},\overline{3}})(2)
\oplus({\bf \overline{12},6})(7)
\oplus({\bf 1,\overline{10}})(12)$\\
%
${\bf 1120}$&=&
$({\bf 572,1})(3)
\oplus({\bf 78,3})(-2)
\oplus({\bf 66,3})(-2)
\oplus({\bf 12,\overline{6}})(-7)
\oplus({\bf 12,\overline{3}})(-7)
\oplus({\bf 1,8})(-12)$\\
%
${\bf \overline{1120}}$&=&
$({\bf \overline{572},1})(-3)
\oplus({\bf \overline{78},\overline{3}})(2)
\oplus({\bf \overline{66},\overline{3}})(2)
\oplus({\bf \overline{12},6})(7)
\oplus({\bf \overline{12},3})(7)
\oplus({\bf 1,8})(12)$\\
%
${\bf 1365}$&=&
$({\bf 495,1})(4)
\oplus({\bf 220,3})(-1)
\oplus({\bf 66,\overline{3}})(-6)
\oplus({\bf 12,1})(-11)$\\
%
${\bf \overline{1365}}$&=&
$({\bf \overline{495},1})(-4)
\oplus({\bf \overline{220},\overline{3}})(1)
\oplus({\bf \overline{66},3})(6)
\oplus({\bf \overline{12},1})(11)$\\
%
${\bf 1560}$&=&
$({\bf \overline{12},\overline{3}})(-9)
\oplus({\bf 143,3})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,8})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 66,\overline{3}})(6)$\\
%
${\bf \overline{1560}}$&=&
$({\bf 12,3})(9)
\oplus({\bf 143,\overline{3}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},8})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{66},3})(-6)$\\
%
${\bf 1785}$&=&
$({\bf 78,\overline{3}})(6)
\oplus({\bf 924,1})(1)
\oplus({\bf 12,8})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 143,3})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{12},\overline{6}})(-9)$\\
%
${\bf \overline{1785}}$&=&
$({\bf \overline{78},3})(-6)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{12},8})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf 143,\overline{3}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 12,6})(9)$\\
%
${\bf 3003}$&=&
$({\bf 792,1})(5)
\oplus({\bf 495,3})(0)
\oplus({\bf 220,\overline{3}})(-5)
\oplus({\bf 66,1})(-10)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{792},1})(-5)
\oplus({\bf \overline{495},\overline{3}})(0)
\oplus({\bf \overline{220},3})(5)
\oplus({\bf \overline{66},1})(10)$\\
%
${\bf 3060}$&=&
$({\bf 1365,1})(4)
\oplus({\bf 364,3})(-1)
\oplus({\bf 78,\overline{6}})(-6)
\oplus({\bf 12,10})(-11)
\oplus({\bf 1,15'})(-16)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{364},\overline{3}})(1)
\oplus({\bf \overline{78},6})(6)
\oplus({\bf \overline{12},\overline{10}})(11)
\oplus({\bf 1,\overline{15'}})(16)$\\
%
${\bf 4200}$&=&
$({\bf 1716,1})(4)
\oplus({\bf 572,3})(-1)
\oplus({\bf 78,\overline{6}})(-6)
\oplus({\bf 66,\overline{3}})(-6)
\oplus({\bf 12,8})(-11)
\oplus({\bf 1,6})(-16)$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{1716},1})(-4)
\oplus({\bf \overline{572},\overline{3}})(1)
\oplus({\bf \overline{78},6})(6)
\oplus({\bf \overline{66},3})(6)
\oplus({\bf \overline{12},8})(11)
\oplus({\bf 1,\overline{6}})(16)$\\
%
${\bf 5005}$&=&
$({\bf 924',1})(6)
\oplus({\bf 792,3})(1)
\oplus({\bf 495,\overline{3}})(-4)
\oplus({\bf 220,1})(-9)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 924',1})(-6)
\oplus({\bf \overline{792},\overline{3}})(-1)
\oplus({\bf \overline{495},3})(4)
\oplus({\bf \overline{220},1})(9)$\\
%
${\bf 5460}$&=&
$({\bf 2145,1})(4)
\oplus({\bf 572,3})(-1)
\oplus({\bf 220,3})(-1)
\oplus({\bf 78,\overline{3}})(-6)
\oplus({\bf 66,\overline{6}})(-6)
\oplus({\bf 66,\overline{3}})(-6)
\oplus({\bf 12,8})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 1,3})(-16)$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{572},\overline{3}})(1)
\oplus({\bf \overline{220},\overline{3}})(1)
\oplus({\bf \overline{78},3})(6)
\oplus({\bf \overline{66},6})(6)
\oplus({\bf \overline{66},3})(6)
\oplus({\bf \overline{12},8})(11)
\oplus({\bf \overline{12},1})(11)
\oplus({\bf 1,\overline{3}})(16)$\\
%
${\bf 6435}$&=&
$({\bf \overline{792},1})(7)
\oplus({\bf 924',3})(2)
\oplus({\bf 792,\overline{3}})(-3)
\oplus({\bf 495,1})(-8)$\\
%
${\bf \overline{6435}}$&=&
$({\bf 792,1})(-7)
\oplus({\bf 924',\overline{3}})(-2)
\oplus({\bf \overline{792},3})(3)
\oplus({\bf \overline{495},1})(8)$\\
%
${\bf 6720}$&=&
$({\bf \overline{12},1})(-13)
\oplus({\bf 143,\overline{3}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf 780,3})(-3)
\oplus({\bf 12,6})(-3)
\oplus({\bf 12,3})(-3)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,8})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 220,\overline{3}})(7)$\\
%
${\bf \overline{6720}}$&=&
$({\bf 12,1})(13)
\oplus({\bf 143,3})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf \overline{780},\overline{3}})(3)
\oplus({\bf \overline{12},\overline{6}})(3)
\oplus({\bf \overline{12},\overline{3}})(3)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{66},8})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{220},3})(-7)$\\
%
${\bf 7140}$&=&
$({\bf 3003,1})(4)
\oplus({\bf 364,3})(-1)
\oplus({\bf 572,3})(-1)
\oplus({\bf 78,\overline{6}})(-6)
\oplus({\bf 78,\overline{3}})(-6)
\oplus({\bf 66,\overline{6}})(-6)
\oplus({\bf 12,10})(-11)
\oplus({\bf 12,8})(-11)
\oplus({\bf 1,15})(-16)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{364},\overline{3}})(1)
\oplus({\bf \overline{572},\overline{3}})(1)
\oplus({\bf \overline{78},6})(6)
\oplus({\bf \overline{78},3})(6)
\oplus({\bf \overline{66},6})(6)
\oplus({\bf \overline{12},\overline{10}})(11)
\oplus({\bf \overline{12},8})(11)
\oplus({\bf 1,\overline{15}})(16)$\\
%
${\bf 10080}$&=&
$({\bf 364,\overline{3}})(7)
\oplus({\bf 4290,1})(2)
\oplus({\bf 78,8})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 924,3})(-3)
\oplus({\bf 12,15})(-3)
\oplus({\bf 12,3})(-3)
\oplus({\bf 143,\overline{6}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf \overline{12},10})(-13)$\\
%
${\bf \overline{10080}}$&=&
$({\bf \overline{364},3})(-7)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{78},8})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{924},\overline{3}})(3)
\oplus({\bf \overline{12},\overline{15}})(3)
\oplus({\bf \overline{12},\overline{3}})(3)
\oplus({\bf 143,6})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 12,\overline{10}})(13)$\\
%
${\bf 10800}$&=&
$({\bf 66,3})(10)
\oplus({\bf 780,\overline{3}})(5)
\oplus({\bf 12,\overline{6}})(5)
\oplus({\bf 12,\overline{3}})(5)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,8})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{780},3})(-5)
\oplus({\bf \overline{12},6})(-5)
\oplus({\bf \overline{12},3})(-5)
\oplus({\bf \overline{66},\overline{3}})(-10)$\\
%
${\bf 11628}$&=&
$({\bf 4368,1})(5)
\oplus({\bf 1365,3})(0)
\oplus({\bf 364,\overline{6}})(-5)
\oplus({\bf 78,10})(-10)
\oplus({\bf 12,15'})(-15)
\oplus({\bf 1,\overline{21}})(-20)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{4368},1})(-5)
\oplus({\bf \overline{1365},\overline{3}})(0)
\oplus({\bf \overline{364},6})(5)
\oplus({\bf \overline{78},\overline{10}})(10)
\oplus({\bf \overline{12},\overline{15'}})(15)
\oplus({\bf 1,21})(20)$\\
%
${\bf 12376}$&=&
$({\bf 78,3})(10)
\oplus({\bf 924,\overline{3}})(5)
\oplus({\bf 12,\overline{6}})(5)
\oplus({\bf 12,\overline{3}})(5)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,8})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{780},3})(-5)
\oplus({\bf \overline{12},15})(-5)
\oplus({\bf \overline{12},3})(-5)
\oplus({\bf \overline{66},\overline{6}})(-10)$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{78},\overline{3}})(-10)
\oplus({\bf \overline{924},3})(-5)
\oplus({\bf \overline{12},6})(-5)
\oplus({\bf \overline{12},3})(-5)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,8})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 780,\overline{3}})(5)
\oplus({\bf 12,\overline{15}})(5)
\oplus({\bf 12,\overline{3}})(5)
\oplus({\bf 66,6})(10)$\\
%
${\bf 14175}$&=&
$({\bf 78,6})(10)
\oplus({\bf 924,\overline{3}})(5)
\oplus({\bf 12,\overline{15}})(5)
\oplus({\bf 12,\overline{3}})(5)
\oplus({\bf 5940,1})(0)
\oplus({\bf 143,8})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{924},3})(-5)
\oplus({\bf \overline{12},15})(-5)
\oplus({\bf \overline{12},3})(-5)
\oplus({\bf \overline{78},\overline{6}})(-10)$\\
%
${\bf 16575}$&=&
$({\bf 572,\overline{3}})(7)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,8})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 66,8})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 924,3})(-3)
\oplus({\bf 780,3})(-3)
\oplus({\bf 12,15})(-3)
\oplus({\bf 12,6})(-3)
\oplus2({\bf 12,3})(-3)
\oplus({\bf 143,\overline{6}})(-8)
\oplus({\bf 143,\overline{3}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf \overline{12},8})(-13)$\\
%
${\bf \overline{16575}}$&=&
$({\bf \overline{572},3})(-7)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},8})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},8})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{924},\overline{3}})(3)
\oplus({\bf \overline{780},\overline{3}})(3)
\oplus({\bf \overline{12},\overline{15}})(3)
\oplus({\bf \overline{12},\overline{6}})(3)
\oplus2({\bf \overline{12},\overline{3}})(3)
\oplus({\bf 143,6})(8)
\oplus({\bf 143,3})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 12,8})(13)$\\
%
${\bf 17472}$&=&
$({\bf 5148,1})(5)
\oplus({\bf 2145,3})(0)
\oplus({\bf 495,3})(0)
\oplus({\bf 572,\overline{3}})(-5)
\oplus({\bf 220,\overline{6}})(-5)
\oplus({\bf 220,\overline{3}})(-5)
\oplus({\bf 78,1})(-10)
\oplus({\bf 66,8})(-10)
\oplus({\bf 66,1})(-10)
\oplus({\bf 12,3})(-15)$\\
%
${\bf \overline{17472}}$&=&
$({\bf \overline{5148},1})(-5)
\oplus({\bf \overline{2145},\overline{3}})(0)
\oplus({\bf \overline{495},\overline{3}})(0)
\oplus({\bf \overline{572},3})(5)
\oplus({\bf \overline{220},6})(5)
\oplus({\bf \overline{220},3})(5)
\oplus({\bf \overline{78},1})(10)
\oplus({\bf \overline{66},8})(10)
\oplus({\bf \overline{66},1})(10)
\oplus({\bf \overline{12},\overline{3}})(15)$\\
%
${\bf 20020}$&=&
$({\bf 143,1})(-12)
\oplus({\bf 780,\overline{3}})(-7)
\oplus({\bf 12,\overline{3}})(-7)
\oplus({\bf 2574,3})(-2)
\oplus({\bf 66,6})(-2)
\oplus({\bf 66,3})(-2)
\oplus({\bf 5720,1})(3)
\oplus({\bf 220,8})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 495,\overline{3}})(8)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 143,1})(12)
\oplus({\bf \overline{780},3})(7)
\oplus({\bf \overline{12},3})(7)
\oplus({\bf \overline{2574},\overline{3}})(2)
\oplus({\bf \overline{66},\overline{6}})(2)
\oplus({\bf \overline{66},\overline{3}})(2)
\oplus({\bf \overline{5720},1})(-3)
\oplus({\bf \overline{220},8})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{495},3})(-8)$\\
%
${\bf 27300}$&=&
$({\bf 8580',1})(5)
\oplus({\bf 1716,3})(0)
\oplus({\bf 2145,3})(0)
\oplus({\bf 572,\overline{6}})(-5)
\oplus({\bf 572,\overline{3}})(-5)
\oplus({\bf 220,\overline{3}})(-5)
\oplus({\bf 78,8})(-10)
\oplus({\bf 66,8})(-10)
\oplus({\bf 66,1})(-10)
\oplus({\bf 12,6})(-15)
\oplus({\bf 12,3})(-15)
\oplus({\bf 1,\overline{3}})(-20)$\\
%
${\bf \overline{27300}}$&=&
$({\bf \overline{8580'},1})(-5)
\oplus({\bf \overline{1716},\overline{3}})(0)
\oplus({\bf \overline{2145},\overline{3}})(0)
\oplus({\bf \overline{572},6})(5)
\oplus({\bf \overline{572},3})(5)
\oplus({\bf \overline{220},3})(5)
\oplus({\bf \overline{78},8})(10)
\oplus({\bf \overline{66},8})(10)
\oplus({\bf \overline{66},1})(10)
\oplus({\bf \overline{12},\overline{6}})(15)
\oplus({\bf \overline{12},\overline{3}})(15)
\oplus({\bf 1,3})(20)$\\
%
${\bf 34272}$&=&
$({\bf 12012'',1})(5)
\oplus({\bf 1365,3})(0)
\oplus({\bf 3003,3})(0)
\oplus({\bf 364,\overline{6}})(-5)
\oplus({\bf 364,\overline{3}})(-5)
\oplus({\bf 572,\overline{6}})(-5)
\oplus({\bf 78,10})(-10)
\oplus({\bf 78,8})(-10)
\oplus({\bf 66,10})(-10)
\oplus({\bf 12,15'})(-15)
\oplus({\bf 12,15})(-15)
\oplus({\bf 1,\overline{24}})(-20)$\\
%
${\bf \overline{34272}}$&=&
$({\bf \overline{12012''},1})(-5)
\oplus({\bf \overline{1365},\overline{3}})(0)
\oplus({\bf \overline{3003},\overline{3}})(0)
\oplus({\bf \overline{364},6})(5)
\oplus({\bf \overline{364},3})(5)
\oplus({\bf \overline{572},6})(5)
\oplus({\bf \overline{78},\overline{10}})(10)
\oplus({\bf \overline{78},8})(10)
\oplus({\bf \overline{66},\overline{10}})(10)
\oplus({\bf \overline{12},\overline{15'}})(15)
\oplus({\bf \overline{12},\overline{15}})(15)
\oplus({\bf 1,24})(20)$\\
%
${\bf 35700}$&=&
$({\bf 12012',1})(5)
\oplus({\bf 3003,3})(0)
\oplus({\bf 1716,3})(0)
\oplus({\bf 364,\overline{6}})(-5)
\oplus({\bf 572,\overline{6}})(-5)
\oplus({\bf 572,\overline{3}})(-5)
\oplus({\bf 78,10})(-10)
\oplus({\bf 78,8})(-10)
\oplus({\bf 66,8})(-10)
\oplus({\bf 12,15})(-15)
\oplus({\bf 12,6})(-15)
\oplus({\bf 1,\overline{15}})(-20)$\\
%
${\bf \overline{35700}}$&=&
$({\bf \overline{12012'},1})(-5)
\oplus({\bf \overline{3003},\overline{3}})(0)
\oplus({\bf \overline{1716},\overline{3}})(0)
\oplus({\bf \overline{364},6})(5)
\oplus({\bf \overline{572},6})(5)
\oplus({\bf \overline{572},3})(5)
\oplus({\bf \overline{78},\overline{10}})(10)
\oplus({\bf \overline{78},8})(10)
\oplus({\bf \overline{66},8})(10)
\oplus({\bf \overline{12},\overline{15}})(15)
\oplus({\bf \overline{12},\overline{6}})(15)
\oplus({\bf 1,15})(20)$\\
%
${\bf 37128}$&=&
$({\bf 12012,1})(5)
\oplus({\bf 3003,3})(0)
\oplus({\bf 2145,3})(0)
\oplus({\bf 364,\overline{3}})(-5)
\oplus({\bf 572,\overline{6}})(-5)
\oplus({\bf 572,\overline{3}})(-5)
\oplus({\bf 220,\overline{6}})(-5)
\oplus({\bf 78,8})(-10)
\oplus({\bf 78,1})(-10)
\oplus({\bf 66,10})(-10)
\oplus({\bf 66,8})(-10)
\oplus({\bf 12,15})(-15)
\oplus({\bf 12,3})(-15)
\oplus({\bf 1,\overline{6}})(-20)$\\
%
${\bf \overline{37128}}$&=&
$({\bf \overline{12012},1})(-5)
\oplus({\bf \overline{3003},\overline{3}})(0)
\oplus({\bf \overline{2145},\overline{3}})(0)
\oplus({\bf \overline{364},3})(5)
\oplus({\bf \overline{572},6})(5)
\oplus({\bf \overline{572},3})(5)
\oplus({\bf \overline{220},6})(5)
\oplus({\bf \overline{78},8})(10)
\oplus({\bf \overline{78},1})(10)
\oplus({\bf \overline{66},\overline{10}})(10)
\oplus({\bf \overline{66},8})(10)
\oplus({\bf \overline{12},\overline{15}})(15)
\oplus({\bf \overline{12},\overline{3}})(15)
\oplus({\bf 1,6})(20)$\\
%
${\bf 38760}$&=&
$({\bf 12376,1})(6)
\oplus({\bf 4368,3})(1)
\oplus({\bf 1365,\overline{6}})(-4)
\oplus({\bf 364,10})(-9)
\oplus({\bf 78,15'})(-14)
\oplus({\bf 12,\overline{21}})(-19)
\oplus({\bf 1,28})(-24)$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{12376},1})(-6)
\oplus({\bf \overline{4368},\overline{3}})(-1)
\oplus({\bf \overline{1365},6})(4)
\oplus({\bf \overline{364},\overline{10}})(9)
\oplus({\bf \overline{78},\overline{15'}})(14)
\oplus({\bf \overline{12},21})(19)
\oplus({\bf 1,\overline{28}})(24)$\\
%
${\bf 40040}$&=&
$({\bf 8580,1})(6)
\oplus({\bf 5148,3})(1)
\oplus({\bf 792,3})(1)
\oplus({\bf 2145,\overline{3}})(-4)
\oplus({\bf 495,\overline{6}})(-4)
\oplus({\bf 495,\overline{3}})(-4)
\oplus({\bf 572,1})(-9)
\oplus({\bf 220,8})(-9)
\oplus({\bf 220,1})(-9)
\oplus({\bf 66,3})(-14)$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{8580},1})(-6)
\oplus({\bf \overline{5148},\overline{3}})(-1)
\oplus({\bf \overline{792},\overline{3}})(-1)
\oplus({\bf \overline{2145},3})(4)
\oplus({\bf \overline{495},6})(4)
\oplus({\bf \overline{495},3})(4)
\oplus({\bf \overline{572},1})(9)
\oplus({\bf \overline{220},8})(9)
\oplus({\bf \overline{220},1})(9)
\oplus({\bf \overline{66},\overline{3}})(14)$\\
%
${\bf 43680}$&=&
$({\bf 780,1})(-11)
\oplus({\bf 2574,\overline{3}})(-6)
\oplus({\bf 66,\overline{3}})(-6)
\oplus({\bf 5720,3})(-1)
\oplus({\bf 220,6})(-1)
\oplus({\bf 220,3})(-1)
\oplus({\bf 9009,1})(4)
\oplus({\bf 495,8})(4)
\oplus({\bf 495,1})(4)
\oplus({\bf 792,\overline{3}})(9)$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{780},1})(11)
\oplus({\bf \overline{2574},3})(6)
\oplus({\bf \overline{66},3})(6)
\oplus({\bf \overline{5720},\overline{3}})(1)
\oplus({\bf \overline{220},\overline{6}})(1)
\oplus({\bf \overline{220},\overline{3}})(1)
\oplus({\bf \overline{9009},1})(-4)
\oplus({\bf \overline{495},8})(-4)
\oplus({\bf \overline{495},1})(-4)
\oplus({\bf \overline{792},3})(-9)$\\
%
${\bf 45220}$&=&
$({\bf 1365,\overline{3}})(8)
\oplus({\bf 16016,1})(3)
\oplus({\bf 364,8})(3)
\oplus({\bf 364,1})(3)
\oplus({\bf 4290,3})(-2)
\oplus({\bf 78,15})(-2)
\oplus({\bf 78,3})(-2)
\oplus({\bf 924,\overline{6}})(-7)
\oplus({\bf 12,\overline{24}})(-7)
\oplus({\bf 12,\overline{6}})(-7)
\oplus({\bf 143,10})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf \overline{12},15'})(-17)$\\
%
${\bf \overline{45220}}$&=&
$({\bf \overline{1365},3})(-8)
\oplus({\bf \overline{16016},1})(-3)
\oplus({\bf \overline{364},8})(-3)
\oplus({\bf \overline{364},1})(-3)
\oplus({\bf \overline{4290},\overline{3}})(2)
\oplus({\bf \overline{78},\overline{15}})(2)
\oplus({\bf \overline{78},\overline{3}})(2)
\oplus({\bf \overline{924},6})(7)
\oplus({\bf \overline{12},24})(7)
\oplus({\bf \overline{12},6})(7)
\oplus({\bf 143,\overline{10}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 12,\overline{15'}})(17)$\\
%
${\bf 46200}$&=&
$({\bf \overline{66},1})(-14)
\oplus({\bf \overline{780},\overline{3}})(-9)
\oplus({\bf \overline{12},\overline{3}})(-9)
\oplus({\bf 4212,3})(-4)
\oplus({\bf 143,6})(-4)
\oplus({\bf 143,3})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 13728,1})(1)
\oplus({\bf 780,8})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,8})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 2574,\overline{3}})(6)
\oplus({\bf 66,\overline{6}})(6)
\oplus({\bf 66,\overline{3}})(6)
\oplus({\bf 220,3})(11)$\\
%
${\bf \overline{46200}}$&=&
$({\bf 66,1})(14)
\oplus({\bf 780,3})(9)
\oplus({\bf 12,3})(9)
\oplus({\bf 4212,\overline{3}})(4)
\oplus({\bf 143,\overline{6}})(4)
\oplus({\bf 143,\overline{3}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{13728},1})(-1)
\oplus({\bf \overline{780},8})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},8})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{2574},3})(-6)
\oplus({\bf \overline{66},6})(-6)
\oplus({\bf \overline{66},3})(-6)
\oplus({\bf \overline{220},\overline{3}})(-11)$\\
%
${\bf 53040}$&=&
$({\bf \overline{78},1})(-14)
\oplus({\bf \overline{924},\overline{3}})(-9)
\oplus({\bf \overline{12},\overline{3}})(-9)
\oplus({\bf \overline{5005},3})(-4)
\oplus({\bf 143,6})(-4)
\oplus({\bf 143,3})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 16380,1})(1)
\oplus({\bf 780,8})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,\overline{10}})(1)
\oplus({\bf 12,8})(1)
\oplus({\bf 2574,\overline{3}})(6)
\oplus({\bf 66,\overline{15}})(6)
\oplus({\bf 66,\overline{3}})(6)
\oplus({\bf 220,6})(11)$\\
%
${\bf \overline{53040}}$&=&
$({\bf 78,1})(14)
\oplus({\bf 924,3})(9)
\oplus({\bf 12,3})(9)
\oplus({\bf 5005,\overline{3}})(4)
\oplus({\bf 143,\overline{6}})(4)
\oplus({\bf 143,\overline{3}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf \overline{16380},1})(-1)
\oplus({\bf \overline{780},8})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},10})(-1)
\oplus({\bf \overline{12},8})(-1)
\oplus({\bf \overline{2574},3})(-6)
\oplus({\bf \overline{66},15})(-6)
\oplus({\bf \overline{66},3})(-6)
\oplus({\bf \overline{220},\overline{6}})(-11)$\\
%
${\bf 61880}$&=&
$({\bf \overline{12},6})(-17)
\oplus({\bf 143,8})(-12)
\oplus({\bf 1,\overline{10}})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 924,\overline{6}})(-7)
\oplus({\bf 780,\overline{3}})(-7)
\oplus({\bf 12,\overline{15}})(-7)
\oplus({\bf 12,\overline{6}})(-7)
\oplus({\bf 12,\overline{3}})(-7)
\oplus({\bf 6720,3})(-2)
\oplus({\bf 78,15})(-2)
\oplus({\bf 78,3})(-2)
\oplus({\bf 66,6})(-2)
\oplus({\bf 66,3})(-2)
\oplus({\bf 20020,1})(3)
\oplus({\bf 572,8})(3)
\oplus({\bf 572,1})(3)
\oplus({\bf 1716,\overline{3}})(8)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 12,\overline{6}})(17)
\oplus({\bf 143,8})(12)
\oplus({\bf 1,10})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf \overline{924},6})(7)
\oplus({\bf \overline{780},3})(7)
\oplus({\bf \overline{12},15})(7)
\oplus({\bf \overline{12},6})(7)
\oplus({\bf \overline{12},3})(7)
\oplus({\bf \overline{6720},\overline{3}})(2)
\oplus({\bf \overline{78},\overline{15}})(2)
\oplus({\bf \overline{78},\overline{3}})(2)
\oplus({\bf \overline{66},\overline{6}})(2)
\oplus({\bf \overline{66},\overline{3}})(2)
\oplus({\bf \overline{20020},1})(-3)
\oplus({\bf \overline{572},8})(-3)
\oplus({\bf \overline{572},1})(-3)
\oplus({\bf \overline{1716},3})(-8)$\\
%
${\bf 63700}$&=&
$({\bf 15730,1})(6)
\oplus({\bf 8580',3})(1)
\oplus({\bf 1716,\overline{6}})(-4)
\oplus({\bf 2145,\overline{3}})(-4)
\oplus({\bf 572,8})(-9)
\oplus({\bf 220,1})(-9)
\oplus({\bf 78,6})(-14)
\oplus({\bf 66,3})(-14)
\oplus({\bf 12,\overline{3}})(-19)
\oplus({\bf 1,1})(-24)$\\
%
${\bf \overline{63700}}$&=&
$({\bf \overline{15730},1})(-6)
\oplus({\bf \overline{8580'},\overline{3}})(-1)
\oplus({\bf \overline{1716},6})(4)
\oplus({\bf \overline{2145},3})(4)
\oplus({\bf \overline{572},8})(9)
\oplus({\bf \overline{220},1})(9)
\oplus({\bf \overline{78},\overline{6}})(14)
\oplus({\bf \overline{66},\overline{3}})(14)
\oplus({\bf \overline{12},3})(19)
\oplus({\bf 1,1})(24)$\\
%
${\bf 68640}$&=&
$({\bf \overline{10296},1})(7)
\oplus({\bf 8580,3})(2)
\oplus({\bf 924',3})(2)
\oplus({\bf 5148,\overline{3}})(-3)
\oplus({\bf 792,\overline{6}})(-3)
\oplus({\bf 792,\overline{3}})(-3)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 495,8})(-8)
\oplus({\bf 495,1})(-8)
\oplus({\bf 220,3})(-13)$\\
%
${\bf \overline{68640}}$&=&
$({\bf 10296,1})(-7)
\oplus({\bf \overline{8580},\overline{3}})(-2)
\oplus({\bf 924',\overline{3}})(-2)
\oplus({\bf \overline{5148},3})(3)
\oplus({\bf \overline{792},6})(3)
\oplus({\bf \overline{792},3})(3)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{495},8})(8)
\oplus({\bf \overline{495},1})(8)
\oplus({\bf \overline{220},\overline{3}})(13)$\\
%
${\bf 69615}$&=&
$({\bf 364,3})(11)
\oplus({\bf 4290,\overline{3}})(6)
\oplus({\bf 78,\overline{6}})(6)
\oplus({\bf 78,\overline{3}})(6)
\oplus({\bf 23100,1})(1)
\oplus({\bf 924,8})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 12,10})(1)
\oplus({\bf 12,8})(1)
\oplus({\bf 5005,3})(-4)
\oplus({\bf 143,15})(-4)
\oplus({\bf 143,3})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{780},\overline{6}})(-9)
\oplus({\bf \overline{12},\overline{24}})(-9)
\oplus({\bf \overline{12},\overline{6}})(-9)
\oplus({\bf \overline{66},10})(-14)$\\
%
${\bf \overline{69615}}$&=&
$({\bf \overline{364},\overline{3}})(-11)
\oplus({\bf \overline{4290},3})(-6)
\oplus({\bf \overline{78},6})(-6)
\oplus({\bf \overline{78},3})(-6)
\oplus({\bf \overline{23100},1})(-1)
\oplus({\bf \overline{924},8})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{12},\overline{10}})(-1)
\oplus({\bf \overline{12},8})(-1)
\oplus({\bf \overline{5005},\overline{3}})(4)
\oplus({\bf 143,\overline{15}})(4)
\oplus({\bf 143,\overline{3}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 780,6})(9)
\oplus({\bf 12,24})(9)
\oplus({\bf 12,6})(9)
\oplus({\bf 66,\overline{10}})(14)$\\
%
${\bf 72072}$&=&
$({\bf 2574,1})(-10)
\oplus({\bf 5720,\overline{3}})(-5)
\oplus({\bf 220,\overline{3}})(-5)
\oplus({\bf 9009,3})(0)
\oplus({\bf 495,6})(0)
\oplus({\bf 495,3})(0)
\oplus({\bf 10296,1})(5)
\oplus({\bf 792,8})(5)
\oplus({\bf 792,1})(5)
\oplus({\bf 924',\overline{3}})(10)$\\
%
${\bf \overline{72072}}$&=&
$({\bf \overline{2574},1})(10)
\oplus({\bf \overline{5720},3})(5)
\oplus({\bf \overline{220},3})(5)
\oplus({\bf \overline{9009},\overline{3}})(0)
\oplus({\bf \overline{495},\overline{6}})(0)
\oplus({\bf \overline{495},\overline{3}})(0)
\oplus({\bf \overline{10296},1})(-5)
\oplus({\bf \overline{792},8})(-5)
\oplus({\bf \overline{792},1})(-5)
\oplus({\bf 924',3})(-10)$\\
%
${\bf 79800}$&=&
$({\bf 364,6})(11)
\oplus({\bf 4290,\overline{3}})(6)
\oplus({\bf 78,\overline{15}})(6)
\oplus({\bf 78,\overline{3}})(6)
\oplus({\bf 27456,1})(1)
\oplus({\bf 924,8})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 12,27})(1)
\oplus({\bf 12,8})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 5940,3})(-4)
\oplus({\bf 143,15})(-4)
\oplus({\bf 143,3})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{924},\overline{6}})(-9)
\oplus({\bf \overline{12},\overline{24}})(-9)
\oplus({\bf \overline{12},\overline{6}})(-9)
\oplus({\bf \overline{78},10})(-14)$\\
%
${\bf \overline{79800}}$&=&
$({\bf \overline{364},\overline{6}})(-11)
\oplus({\bf \overline{4290},3})(-6)
\oplus({\bf \overline{78},15})(-6)
\oplus({\bf \overline{78},3})(-6)
\oplus({\bf \overline{27456},1})(-1)
\oplus({\bf \overline{924},8})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{12},27})(-1)
\oplus({\bf \overline{12},8})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf 5940,\overline{3}})(4)
\oplus({\bf 143,\overline{15}})(4)
\oplus({\bf 143,\overline{3}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 924,6})(9)
\oplus({\bf 12,24})(9)
\oplus({\bf 12,6})(9)
\oplus({\bf 78,\overline{10}})(14)$\\
%
${\bf 80325}$&=&
$({\bf 2145,\overline{3}})(8)
\oplus({\bf 24948,1})(3)
\oplus({\bf 572,8})(3)
\oplus({\bf 572,1})(3)
\oplus({\bf 220,8})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 6720,3})(-2)
\oplus({\bf 78,6})(-2)
\oplus({\bf 78,3})(-2)
\oplus({\bf 2574,3})(-2)
\oplus({\bf 66,15})(-2)
\oplus({\bf 66,6})(-2)
\oplus2({\bf 66,3})(-2)
\oplus({\bf 924,\overline{3}})(-7)
\oplus({\bf 780,\overline{6}})(-7)
\oplus({\bf 780,\overline{3}})(-7)
\oplus({\bf 12,\overline{15}})(-7)
\oplus({\bf 12,\overline{6}})(-7)
\oplus2({\bf 12,\overline{3}})(-7)
\oplus({\bf 143,8})(-12)
\oplus({\bf 143,1})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{12},3})(-17)$\\
%
${\bf \overline{80325}}$&=&
$({\bf \overline{2145},3})(-8)
\oplus({\bf \overline{24948},1})(-3)
\oplus({\bf \overline{572},8})(-3)
\oplus({\bf \overline{572},1})(-3)
\oplus({\bf \overline{220},8})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{6720},\overline{3}})(2)
\oplus({\bf \overline{2574},\overline{3}})(2)
\oplus({\bf \overline{78},\overline{6}})(2)
\oplus({\bf \overline{78},\overline{3}})(2)
\oplus({\bf \overline{66},\overline{15}})(2)
\oplus({\bf \overline{66},\overline{6}})(2)
\oplus2({\bf \overline{66},\overline{3}})(2)
\oplus({\bf \overline{924},3})(7)
\oplus({\bf \overline{780},6})(7)
\oplus({\bf \overline{780},3})(7)
\oplus({\bf \overline{12},15})(7)
\oplus({\bf \overline{12},6})(7)
\oplus2({\bf \overline{12},3})(7)
\oplus({\bf 143,8})(12)
\oplus({\bf 143,1})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 12,\overline{3}})(17)$\\
%
${\bf 90090}$&=&
$({\bf 9009,1})(-8)
\oplus({\bf 10296,\overline{3}})(-3)
\oplus({\bf 792,\overline{3}})(-3)
\oplus({\bf \overline{8580},3})(2)
\oplus({\bf 924',6})(2)
\oplus({\bf 924',3})(2)
\oplus({\bf \overline{5148},1})(7)
\oplus({\bf \overline{792},8})(7)
\oplus({\bf \overline{792},1})(7)
\oplus({\bf \overline{495},\overline{3}})(12)$\\
%
${\bf \overline{90090}}$&=&
$({\bf \overline{9009},1})(8)
\oplus({\bf \overline{10296},3})(3)
\oplus({\bf \overline{792},3})(3)
\oplus({\bf 8580,\overline{3}})(-2)
\oplus({\bf 924',\overline{6}})(-2)
\oplus({\bf 924',\overline{3}})(-2)
\oplus({\bf 5148,1})(-7)
\oplus({\bf 792,8})(-7)
\oplus({\bf 792,1})(-7)
\oplus({\bf 495,3})(-12)$\\
%
${\bf 91520}$&=&
$({\bf 5720,1})(-9)
\oplus({\bf 9009,\overline{3}})(-4)
\oplus({\bf 495,\overline{3}})(-4)
\oplus({\bf 10296,3})(1)
\oplus({\bf 792,6})(1)
\oplus({\bf 792,3})(1)
\oplus({\bf \overline{8580},1})(6)
\oplus({\bf 924',8})(6)
\oplus({\bf 924',1})(6)
\oplus({\bf \overline{792},\overline{3}})(11)$\\
%
${\bf \overline{91520}}$&=&
$({\bf \overline{5720},1})(9)
\oplus({\bf \overline{9009},3})(4)
\oplus({\bf \overline{495},3})(4)
\oplus({\bf \overline{10296},\overline{3}})(-1)
\oplus({\bf \overline{792},\overline{6}})(-1)
\oplus({\bf \overline{792},\overline{3}})(-1)
\oplus({\bf 8580,1})(-6)
\oplus({\bf 924',8})(-6)
\oplus({\bf 924',1})(-6)
\oplus({\bf 792,3})(-11)$\\
%
${\bf 95200}$&=&
$({\bf 26026,1})(6)
\oplus({\bf 12012',3})(1)
\oplus({\bf 3003,\overline{6}})(-4)
\oplus({\bf 1716,\overline{3}})(-4)
\oplus({\bf 364,10})(-9)
\oplus({\bf 572,8})(-9)
\oplus({\bf 78,15})(-14)
\oplus({\bf 66,6})(-14)
\oplus({\bf 12,\overline{15}})(-19)
\oplus({\bf 1,\overline{10}})(-24)$\\
%
${\bf \overline{95200}}$&=&
$({\bf \overline{26026},1})(-6)
\oplus({\bf \overline{12012'},\overline{3}})(-1)
\oplus({\bf \overline{3003},6})(4)
\oplus({\bf \overline{1716},3})(4)
\oplus({\bf \overline{364},\overline{10}})(9)
\oplus({\bf \overline{572},8})(9)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{66},\overline{6}})(14)
\oplus({\bf \overline{12},15})(19)
\oplus({\bf 1,10})(24)$\\
%
${\bf 98280}$&=&
$({\bf 23166,1})(6)
\oplus({\bf 8580',3})(1)
\oplus({\bf 5148,3})(1)
\oplus({\bf 1716,\overline{3}})(-4)
\oplus({\bf 2145,\overline{6}})(-4)
\oplus({\bf 2145,\overline{3}})(-4)
\oplus({\bf 495,\overline{3}})(-4)
\oplus({\bf 572,8})(-9)
\oplus({\bf 572,1})(-9)
\oplus({\bf 220,8})(-9)
\oplus({\bf 220,1})(-9)
\oplus({\bf 78,3})(-14)
\oplus({\bf 66,6})(-14)
\oplus({\bf 66,3})(-14)
\oplus({\bf 12,\overline{3}})(-19)$\\
%
${\bf \overline{98280}}$&=&
$({\bf \overline{23166},1})(-6)
\oplus({\bf \overline{8580'},\overline{3}})(-1)
\oplus({\bf \overline{5148},\overline{3}})(-1)
\oplus({\bf \overline{1716},3})(4)
\oplus({\bf \overline{2145},6})(4)
\oplus({\bf \overline{2145},3})(4)
\oplus({\bf \overline{495},3})(4)
\oplus({\bf \overline{572},8})(9)
\oplus({\bf \overline{572},1})(9)
\oplus({\bf \overline{220},8})(9)
\oplus({\bf \overline{220},1})(9)
\oplus({\bf \overline{78},\overline{3}})(14)
\oplus({\bf \overline{66},\overline{6}})(14)
\oplus({\bf \overline{66},\overline{3}})(14)
\oplus({\bf \overline{12},3})(19)$\\
%
${\bf 105300}$&=&
$({\bf 3003,\overline{3}})(8)
\oplus({\bf 35100,1})(3)
\oplus({\bf 364,8})(3)
\oplus({\bf 364,1})(3)
\oplus({\bf 572,8})(3)
\oplus({\bf 572,1})(3)
\oplus({\bf 4290,3})(-2)
\oplus({\bf 6720,3})(-2)
\oplus({\bf 78,15})(-2)
\oplus({\bf 78,6})(-2)
\oplus2({\bf 78,3})(-2)
\oplus({\bf 66,15})(-2)
\oplus({\bf 66,3})(-2)
\oplus({\bf 924,\overline{6}})(-7)
\oplus({\bf 924,\overline{3}})(-7)
\oplus({\bf 780,\overline{6}})(-7)
\oplus({\bf 12,\overline{24}})(-7)
\oplus({\bf 12,\overline{15}})(-7)
\oplus2({\bf 12,\overline{6}})(-7)
\oplus({\bf 12,\overline{3}})(-7)
\oplus({\bf 143,10})(-12)
\oplus({\bf 143,8})(-12)
\oplus({\bf 1,27})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf \overline{12},15})(-17)$\\
%
${\bf \overline{105300}}$&=&
$({\bf \overline{3003},3})(-8)
\oplus({\bf \overline{35100},1})(-3)
\oplus({\bf \overline{364},8})(-3)
\oplus({\bf \overline{364},1})(-3)
\oplus({\bf \overline{572},8})(-3)
\oplus({\bf \overline{572},1})(-3)
\oplus({\bf \overline{4290},\overline{3}})(2)
\oplus({\bf \overline{6720},\overline{3}})(2)
\oplus({\bf \overline{78},\overline{15}})(2)
\oplus({\bf \overline{78},\overline{6}})(2)
\oplus2({\bf \overline{78},\overline{3}})(2)
\oplus({\bf \overline{66},\overline{15}})(2)
\oplus({\bf \overline{66},\overline{3}})(2)
\oplus({\bf \overline{924},6})(7)
\oplus({\bf \overline{924},3})(7)
\oplus({\bf \overline{780},6})(7)
\oplus({\bf \overline{12},24})(7)
\oplus({\bf \overline{12},15})(7)
\oplus2({\bf \overline{12},6})(7)
\oplus({\bf \overline{12},3})(7)
\oplus({\bf 143,\overline{10}})(12)
\oplus({\bf 143,8})(12)
\oplus({\bf 1,27})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf 12,\overline{15}})(17)$\\
%
${\bf 114240}$&=&
$({\bf 572,3})(11)
\oplus({\bf 6720,\overline{3}})(6)
\oplus({\bf 78,\overline{6}})(6)
\oplus({\bf 78,\overline{3}})(6)
\oplus({\bf 66,\overline{6}})(6)
\oplus({\bf 66,\overline{3}})(6)
\oplus({\bf 36036,1})(1)
\oplus({\bf 924,8})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 780,8})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,10})(1)
\oplus2({\bf 12,8})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 5005,3})(-4)
\oplus({\bf 4212,3})(-4)
\oplus({\bf 143,15})(-4)
\oplus({\bf 143,6})(-4)
\oplus2({\bf 143,3})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{780},\overline{6}})(-9)
\oplus({\bf \overline{780},\overline{3}})(-9)
\oplus({\bf \overline{12},\overline{15}})(-9)
\oplus({\bf \overline{12},\overline{6}})(-9)
\oplus({\bf \overline{12},\overline{3}})(-9)
\oplus({\bf \overline{66},8})(-14)$\\
%
${\bf \overline{114240}}$&=&
$({\bf \overline{572},\overline{3}})(-11)
\oplus({\bf \overline{6720},3})(-6)
\oplus({\bf \overline{78},6})(-6)
\oplus({\bf \overline{78},3})(-6)
\oplus({\bf \overline{66},6})(-6)
\oplus({\bf \overline{66},3})(-6)
\oplus({\bf \overline{36036},1})(-1)
\oplus({\bf \overline{924},8})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{780},8})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},\overline{10}})(-1)
\oplus2({\bf \overline{12},8})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{5005},\overline{3}})(4)
\oplus({\bf 4212,\overline{3}})(4)
\oplus({\bf 143,\overline{15}})(4)
\oplus({\bf 143,\overline{6}})(4)
\oplus2({\bf 143,\overline{3}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 780,6})(9)
\oplus({\bf 780,3})(9)
\oplus({\bf 12,15})(9)
\oplus({\bf 12,6})(9)
\oplus({\bf 12,3})(9)
\oplus({\bf 66,8})(14)$\\
%
${\bf 116280}$&=&
$({\bf \overline{31824},1})(7)
\oplus({\bf 12376,3})(2)
\oplus({\bf 4368,\overline{6}})(-3)
\oplus({\bf 1365,10})(-8)
\oplus({\bf 364,15'})(-13)
\oplus({\bf 78,\overline{21}})(-18)
\oplus({\bf 12,28})(-23)
\oplus({\bf 1,36})(-28)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 31824,1})(-7)
\oplus({\bf \overline{12376},\overline{3}})(-2)
\oplus({\bf \overline{4368},6})(3)
\oplus({\bf \overline{1365},\overline{10}})(8)
\oplus({\bf \overline{364},\overline{15'}})(13)
\oplus({\bf \overline{78},21})(18)
\oplus({\bf \overline{12},\overline{28}})(23)
\oplus({\bf 1,\overline{36}})(28)$\\
%
${\bf 123760}$&=&
$({\bf 30030',1})(6)
\oplus({\bf 12012,3})(1)
\oplus({\bf 5148,3})(1)
\oplus({\bf 3003,\overline{3}})(-4)
\oplus({\bf 2145,\overline{6}})(-4)
\oplus({\bf 2145,\overline{3}})(-4)
\oplus({\bf 495,\overline{6}})(-4)
\oplus({\bf 364,1})(-9)
\oplus({\bf 572,8})(-9)
\oplus({\bf 572,1})(-9)
\oplus({\bf 220,10})(-9)
\oplus({\bf 220,8})(-9)
\oplus({\bf 78,3})(-14)
\oplus({\bf 66,15})(-14)
\oplus({\bf 66,3})(-14)
\oplus({\bf 12,\overline{6}})(-19)$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{30030'},1})(-6)
\oplus({\bf \overline{12012},\overline{3}})(-1)
\oplus({\bf \overline{5148},\overline{3}})(-1)
\oplus({\bf \overline{3003},3})(4)
\oplus({\bf \overline{2145},6})(4)
\oplus({\bf \overline{2145},3})(4)
\oplus({\bf \overline{495},6})(4)
\oplus({\bf \overline{364},1})(9)
\oplus({\bf \overline{572},8})(9)
\oplus({\bf \overline{572},1})(9)
\oplus({\bf \overline{220},\overline{10}})(9)
\oplus({\bf \overline{220},8})(9)
\oplus({\bf \overline{78},\overline{3}})(14)
\oplus({\bf \overline{66},\overline{15}})(14)
\oplus({\bf \overline{66},\overline{3}})(14)
\oplus({\bf \overline{12},6})(19)$\\
%
${\bf 131040}$&=&
$({\bf \overline{78},8})(-14)
\oplus({\bf \overline{924},\overline{6}})(-9)
\oplus({\bf \overline{924},\overline{3}})(-9)
\oplus({\bf \overline{12},\overline{15}})(-9)
\oplus({\bf \overline{12},\overline{6}})(-9)
\oplus({\bf \overline{12},\overline{3}})(-9)
\oplus({\bf 5940,3})(-4)
\oplus({\bf \overline{5005},3})(-4)
\oplus({\bf 143,15})(-4)
\oplus({\bf 143,6})(-4)
\oplus2({\bf 143,3})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 42900,1})(1)
\oplus({\bf 924,8})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 780,8})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,27})(1)
\oplus({\bf 12,\overline{10}})(1)
\oplus2({\bf 12,8})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 6720,\overline{3}})(6)
\oplus({\bf 78,\overline{15}})(6)
\oplus({\bf 78,\overline{3}})(6)
\oplus({\bf 66,\overline{15}})(6)
\oplus({\bf 66,\overline{3}})(6)
\oplus({\bf 572,6})(11)$\\
%
${\bf \overline{131040}}$&=&
$({\bf 78,8})(14)
\oplus({\bf 924,6})(9)
\oplus({\bf 924,3})(9)
\oplus({\bf 12,15})(9)
\oplus({\bf 12,6})(9)
\oplus({\bf 12,3})(9)
\oplus({\bf 5940,\overline{3}})(4)
\oplus({\bf 5005,\overline{3}})(4)
\oplus({\bf 143,\overline{15}})(4)
\oplus({\bf 143,\overline{6}})(4)
\oplus2({\bf 143,\overline{3}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{42900},1})(-1)
\oplus({\bf \overline{924},8})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{780},8})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},27})(-1)
\oplus({\bf \overline{12},10})(-1)
\oplus2({\bf \overline{12},8})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{6720},3})(-6)
\oplus({\bf \overline{78},15})(-6)
\oplus({\bf \overline{78},3})(-6)
\oplus({\bf \overline{66},15})(-6)
\oplus({\bf \overline{66},3})(-6)
\oplus({\bf \overline{572},\overline{6}})(-11)$\\
%
${\bf 135660}$&=&
$({\bf 40040,1})(6)
\oplus({\bf 4368,3})(1)
\oplus({\bf 12012'',3})(1)
\oplus({\bf 1365,\overline{6}})(-4)
\oplus({\bf 1365,\overline{3}})(-4)
\oplus({\bf 3003,\overline{6}})(-4)
\oplus({\bf 364,10})(-9)
\oplus({\bf 364,8})(-9)
\oplus({\bf 572,10})(-9)
\oplus({\bf 78,15'})(-14)
\oplus({\bf 78,15})(-14)
\oplus({\bf 66,15'})(-14)
\oplus({\bf 12,\overline{21}})(-19)
\oplus({\bf 12,\overline{24}})(-19)
\oplus({\bf 1,35})(-24)$\\
%
${\bf \overline{135660}}$&=&
$({\bf \overline{40040},1})(-6)
\oplus({\bf \overline{4368},\overline{3}})(-1)
\oplus({\bf \overline{12012''},\overline{3}})(-1)
\oplus({\bf \overline{1365},6})(4)
\oplus({\bf \overline{1365},3})(4)
\oplus({\bf \overline{3003},6})(4)
\oplus({\bf \overline{364},\overline{10}})(9)
\oplus({\bf \overline{364},8})(9)
\oplus({\bf \overline{572},\overline{10}})(9)
\oplus({\bf \overline{78},\overline{15'}})(14)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{66},\overline{15'}})(14)
\oplus({\bf \overline{12},21})(19)
\oplus({\bf \overline{12},24})(19)
\oplus({\bf 1,\overline{35}})(24)$\\
%
${\bf 136500}$&=&
$({\bf \overline{780},1})(-13)
\oplus({\bf 4212,\overline{3}})(-8)
\oplus({\bf 143,\overline{3}})(-8)
\oplus({\bf 13728,3})(-3)
\oplus({\bf 780,6})(-3)
\oplus({\bf 780,3})(-3)
\oplus({\bf 12,3})(-3)
\oplus({\bf 30030,1})(2)
\oplus({\bf 2574,8})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,8})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 5720,\overline{3}})(7)
\oplus({\bf 220,\overline{6}})(7)
\oplus({\bf 220,\overline{3}})(7)
\oplus({\bf 495,3})(12)$\\
%
${\bf \overline{136500}}$&=&
$({\bf 780,1})(13)
\oplus({\bf 4212,3})(8)
\oplus({\bf 143,3})(8)
\oplus({\bf \overline{13728},\overline{3}})(3)
\oplus({\bf \overline{780},\overline{6}})(3)
\oplus({\bf \overline{780},\overline{3}})(3)
\oplus({\bf \overline{12},\overline{3}})(3)
\oplus({\bf \overline{30030},1})(-2)
\oplus({\bf \overline{2574},8})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{66},8})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{5720},3})(-7)
\oplus({\bf \overline{220},6})(-7)
\oplus({\bf \overline{220},3})(-7)
\oplus({\bf \overline{495},\overline{3}})(-12)$\\
%
${\bf 157080}$&=&
$({\bf \overline{924},1})(-13)
\oplus({\bf \overline{5005},\overline{3}})(-8)
\oplus({\bf 143,\overline{3}})(-8)
\oplus({\bf 16380,3})(-3)
\oplus({\bf 780,6})(-3)
\oplus({\bf 780,3})(-3)
\oplus({\bf 12,6})(-3)
\oplus({\bf 36036',1})(2)
\oplus({\bf 2574,8})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,\overline{10}})(2)
\oplus({\bf 66,8})(2)
\oplus({\bf 5720,\overline{3}})(7)
\oplus({\bf 220,\overline{15}})(7)
\oplus({\bf 220,\overline{3}})(7)
\oplus({\bf 495,6})(12)$\\
%
${\bf \overline{157080}}$&=&
$({\bf 924,1})(13)
\oplus({\bf 5005,3})(8)
\oplus({\bf 143,3})(8)
\oplus({\bf \overline{16380},\overline{3}})(3)
\oplus({\bf \overline{780},\overline{6}})(3)
\oplus({\bf \overline{780},\overline{3}})(3)
\oplus({\bf \overline{12},\overline{6}})(3)
\oplus({\bf \overline{36036'},1})(-2)
\oplus({\bf \overline{2574},8})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{66},10})(-2)
\oplus({\bf \overline{66},8})(-2)
\oplus({\bf \overline{5720},3})(-7)
\oplus({\bf \overline{220},15})(-7)
\oplus({\bf \overline{220},3})(-7)
\oplus({\bf \overline{495},\overline{6}})(-12)$\\
%
${\bf 171360}$&=&
$({\bf 4368,\overline{3}})(9)
\oplus({\bf 51051,1})(4)
\oplus({\bf 1365,8})(4)
\oplus({\bf 1365,1})(4)
\oplus({\bf 16016,3})(-1)
\oplus({\bf 364,15})(-1)
\oplus({\bf 364,3})(-1)
\oplus({\bf 4290,\overline{6}})(-6)
\oplus({\bf 78,\overline{24}})(-6)
\oplus({\bf 78,\overline{6}})(-6)
\oplus({\bf 924,10})(-11)
\oplus({\bf 12,35})(-11)
\oplus({\bf 12,10})(-11)
\oplus({\bf 143,15'})(-16)
\oplus({\bf 1,48})(-16)
\oplus({\bf 1,15'})(-16)
\oplus({\bf \overline{12},\overline{21}})(-21)$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{4368},3})(-9)
\oplus({\bf \overline{51051},1})(-4)
\oplus({\bf \overline{1365},8})(-4)
\oplus({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{16016},\overline{3}})(1)
\oplus({\bf \overline{364},\overline{15}})(1)
\oplus({\bf \overline{364},\overline{3}})(1)
\oplus({\bf \overline{4290},6})(6)
\oplus({\bf \overline{78},24})(6)
\oplus({\bf \overline{78},6})(6)
\oplus({\bf \overline{924},\overline{10}})(11)
\oplus({\bf \overline{12},\overline{35}})(11)
\oplus({\bf \overline{12},\overline{10}})(11)
\oplus({\bf 143,\overline{15'}})(16)
\oplus({\bf 1,\overline{48}})(16)
\oplus({\bf 1,\overline{15'}})(16)
\oplus({\bf 12,21})(21)$\\
%
${\bf 185640}$&=&
$({\bf 50050,1})(6)
\oplus({\bf 12012'',3})(1)
\oplus({\bf 12012,3})(1)
\oplus({\bf 1365,\overline{3}})(-4)
\oplus({\bf 3003,\overline{6}})(-4)
\oplus({\bf 3003,\overline{3}})(-4)
\oplus({\bf 2145,\overline{6}})(-4)
\oplus({\bf 364,8})(-9)
\oplus({\bf 364,1})(-9)
\oplus({\bf 572,10})(-9)
\oplus({\bf 572,8})(-9)
\oplus({\bf 220,10})(-9)
\oplus({\bf 78,15})(-14)
\oplus({\bf 78,3})(-14)
\oplus({\bf 66,15'})(-14)
\oplus({\bf 66,15})(-14)
\oplus({\bf 12,\overline{24}})(-19)
\oplus({\bf 12,\overline{6}})(-19)
\oplus({\bf 1,10})(-24)$\\
%
${\bf \overline{185640}}$&=&
$({\bf \overline{50050},1})(-6)
\oplus({\bf \overline{12012''},\overline{3}})(-1)
\oplus({\bf \overline{12012},\overline{3}})(-1)
\oplus({\bf \overline{1365},3})(4)
\oplus({\bf \overline{3003},6})(4)
\oplus({\bf \overline{3003},3})(4)
\oplus({\bf \overline{2145},6})(4)
\oplus({\bf \overline{364},8})(9)
\oplus({\bf \overline{364},1})(9)
\oplus({\bf \overline{572},\overline{10}})(9)
\oplus({\bf \overline{572},8})(9)
\oplus({\bf \overline{220},\overline{10}})(9)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{3}})(14)
\oplus({\bf \overline{66},\overline{15'}})(14)
\oplus({\bf \overline{66},\overline{15}})(14)
\oplus({\bf \overline{12},24})(19)
\oplus({\bf \overline{12},6})(19)
\oplus({\bf 1,\overline{10}})(24)$\\
%
${\bf 192780}$&=&
$({\bf 54054,1})(6)
\oplus({\bf 12012'',3})(1)
\oplus({\bf 12012',3})(1)
\oplus({\bf 1365,\overline{6}})(-4)
\oplus({\bf 3003,\overline{6}})(-4)
\oplus({\bf 3003,\overline{3}})(-4)
\oplus({\bf 1716,\overline{6}})(-4)
\oplus({\bf 364,10})(-9)
\oplus({\bf 364,8})(-9)
\oplus({\bf 572,10})(-9)
\oplus({\bf 572,8})(-9)
\oplus({\bf 78,15'})(-14)
\oplus({\bf 78,15})(-14)
\oplus({\bf 78,6})(-14)
\oplus({\bf 66,15})(-14)
\oplus({\bf 12,\overline{24}})(-19)
\oplus({\bf 12,\overline{15}})(-19)
\oplus({\bf 1,27})(-24)$\\
%
${\bf \overline{192780}}$&=&
$({\bf \overline{54054},1})(-6)
\oplus({\bf \overline{12012''},\overline{3}})(-1)
\oplus({\bf \overline{12012'},\overline{3}})(-1)
\oplus({\bf \overline{1365},6})(4)
\oplus({\bf \overline{3003},6})(4)
\oplus({\bf \overline{3003},3})(4)
\oplus({\bf \overline{1716},6})(4)
\oplus({\bf \overline{364},\overline{10}})(9)
\oplus({\bf \overline{364},8})(9)
\oplus({\bf \overline{572},\overline{10}})(9)
\oplus({\bf \overline{572},8})(9)
\oplus({\bf \overline{78},\overline{15'}})(14)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{6}})(14)
\oplus({\bf \overline{66},\overline{15}})(14)
\oplus({\bf \overline{12},24})(19)
\oplus({\bf \overline{12},15})(19)
\oplus({\bf 1,27})(24)$\\
%
${\bf 196000}$&=&
$({\bf 220,1})(15)
\oplus({\bf 2574,3})(10)
\oplus({\bf 66,3})(10)
\oplus({\bf 13728,\overline{3}})(5)
\oplus({\bf 780,\overline{6}})(5)
\oplus({\bf 780,\overline{3}})(5)
\oplus({\bf 12,\overline{3}})(5)
\oplus({\bf 44044,1})(0)
\oplus({\bf 4212,8})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,8})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{13728},3})(-5)
\oplus({\bf \overline{780},6})(-5)
\oplus({\bf \overline{780},3})(-5)
\oplus({\bf \overline{12},3})(-5)
\oplus({\bf \overline{2574},\overline{3}})(-10)
\oplus({\bf \overline{66},\overline{3}})(-10)
\oplus({\bf \overline{220},1})(-15)$\\
%
${\bf 240240}$&=&
$({\bf \overline{41184},1})(7)
\oplus({\bf 23166,3})(2)
\oplus({\bf 8580,3})(2)
\oplus({\bf 8580',\overline{3}})(-3)
\oplus({\bf 5148,\overline{6}})(-3)
\oplus({\bf 5148,\overline{3}})(-3)
\oplus({\bf 792,\overline{3}})(-3)
\oplus({\bf 1716,1})(-8)
\oplus({\bf 2145,8})(-8)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 495,8})(-8)
\oplus({\bf 495,1})(-8)
\oplus({\bf 572,3})(-13)
\oplus({\bf 220,6})(-13)
\oplus({\bf 220,3})(-13)
\oplus({\bf 66,\overline{3}})(-18)$\\
%
${\bf \overline{240240}}$&=&
$({\bf 41184,1})(-7)
\oplus({\bf \overline{23166},\overline{3}})(-2)
\oplus({\bf \overline{8580},\overline{3}})(-2)
\oplus({\bf \overline{8580'},3})(3)
\oplus({\bf \overline{5148},6})(3)
\oplus({\bf \overline{5148},3})(3)
\oplus({\bf \overline{792},3})(3)
\oplus({\bf \overline{1716},1})(8)
\oplus({\bf \overline{2145},8})(8)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{495},8})(8)
\oplus({\bf \overline{495},1})(8)
\oplus({\bf \overline{572},\overline{3}})(13)
\oplus({\bf \overline{220},\overline{6}})(13)
\oplus({\bf \overline{220},\overline{3}})(13)
\oplus({\bf \overline{66},3})(18)$\\
%
${\bf 247520}$&=&
$({\bf 64064,1})(6)
\oplus({\bf 12012',3})(1)
\oplus({\bf 12012,3})(1)
\oplus({\bf 8580',3})(1)
\oplus({\bf 3003,\overline{6}})(-4)
\oplus({\bf 3003,\overline{3}})(-4)
\oplus({\bf 1716,\overline{6}})(-4)
\oplus({\bf 1716,\overline{3}})(-4)
\oplus({\bf 2145,\overline{6}})(-4)
\oplus({\bf 2145,\overline{3}})(-4)
\oplus({\bf 364,8})(-9)
\oplus({\bf 572,10})(-9)
\oplus2({\bf 572,8})(-9)
\oplus({\bf 572,1})(-9)
\oplus({\bf 220,8})(-9)
\oplus({\bf 78,15})(-14)
\oplus({\bf 78,6})(-14)
\oplus({\bf 78,3})(-14)
\oplus({\bf 66,15})(-14)
\oplus({\bf 66,6})(-14)
\oplus({\bf 66,3})(-14)
\oplus({\bf 12,\overline{15}})(-19)
\oplus({\bf 12,\overline{6}})(-19)
\oplus({\bf 12,\overline{3}})(-19)
\oplus({\bf 1,8})(-24)$\\
%
${\bf \overline{247520}}$&=&
$({\bf \overline{64064},1})(-6)
\oplus({\bf \overline{12012'},\overline{3}})(-1)
\oplus({\bf \overline{12012},\overline{3}})(-1)
\oplus({\bf \overline{8580'},\overline{3}})(-1)
\oplus({\bf \overline{3003},6})(4)
\oplus({\bf \overline{3003},3})(4)
\oplus({\bf \overline{1716},6})(4)
\oplus({\bf \overline{1716},3})(4)
\oplus({\bf \overline{2145},6})(4)
\oplus({\bf \overline{2145},3})(4)
\oplus({\bf \overline{364},8})(9)
\oplus({\bf \overline{572},\overline{10}})(9)
\oplus2({\bf \overline{572},8})(9)
\oplus({\bf \overline{572},1})(9)
\oplus({\bf \overline{220},8})(9)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{6}})(14)
\oplus({\bf \overline{78},\overline{3}})(14)
\oplus({\bf \overline{66},\overline{15}})(14)
\oplus({\bf \overline{66},\overline{6}})(14)
\oplus({\bf \overline{66},\overline{3}})(14)
\oplus({\bf \overline{12},15})(19)
\oplus({\bf \overline{12},6})(19)
\oplus({\bf \overline{12},3})(19)
\oplus({\bf 1,8})(24)$\\
%
${\bf 255255}$&=&
$({\bf 5148,\overline{3}})(9)
\oplus({\bf 59136,1})(4)
\oplus({\bf 2145,8})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 495,8})(4)
\oplus({\bf 495,1})(4)
\oplus({\bf 24948,3})(-1)
\oplus({\bf 572,6})(-1)
\oplus({\bf 572,3})(-1)
\oplus({\bf 5720,3})(-1)
\oplus({\bf 220,15})(-1)
\oplus({\bf 220,6})(-1)
\oplus2({\bf 220,3})(-1)
\oplus({\bf 6720,\overline{3}})(-6)
\oplus({\bf 78,\overline{3}})(-6)
\oplus({\bf 2574,\overline{6}})(-6)
\oplus({\bf 2574,\overline{3}})(-6)
\oplus({\bf 66,\overline{15}})(-6)
\oplus({\bf 66,\overline{6}})(-6)
\oplus2({\bf 66,\overline{3}})(-6)
\oplus({\bf 924,1})(-11)
\oplus({\bf 780,8})(-11)
\oplus({\bf 780,1})(-11)
\oplus({\bf 12,8})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 143,3})(-16)$\\
%
${\bf \overline{255255}}$&=&
$({\bf \overline{5148},3})(-9)
\oplus({\bf \overline{59136},1})(-4)
\oplus({\bf \overline{2145},8})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{495},8})(-4)
\oplus({\bf \overline{495},1})(-4)
\oplus({\bf \overline{24948},\overline{3}})(1)
\oplus({\bf \overline{5720},\overline{3}})(1)
\oplus({\bf \overline{572},\overline{6}})(1)
\oplus({\bf \overline{572},\overline{3}})(1)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{220},\overline{6}})(1)
\oplus2({\bf \overline{220},\overline{3}})(1)
\oplus({\bf \overline{6720},3})(6)
\oplus({\bf \overline{2574},6})(6)
\oplus({\bf \overline{2574},3})(6)
\oplus({\bf \overline{78},3})(6)
\oplus({\bf \overline{66},15})(6)
\oplus({\bf \overline{66},6})(6)
\oplus2({\bf \overline{66},3})(6)
\oplus({\bf \overline{924},1})(11)
\oplus({\bf \overline{780},8})(11)
\oplus({\bf \overline{780},1})(11)
\oplus({\bf \overline{12},8})(11)
\oplus({\bf \overline{12},1})(11)
\oplus({\bf 143,\overline{3}})(16)$\\
%
${\bf 291720}$&=&
$({\bf \overline{51480'},1})(7)
\oplus({\bf 30030',3})(2)
\oplus({\bf 8580,3})(2)
\oplus({\bf 12012,\overline{3}})(-3)
\oplus({\bf 5148,\overline{6}})(-3)
\oplus({\bf 5148,\overline{3}})(-3)
\oplus({\bf 792,\overline{6}})(-3)
\oplus({\bf 3003,1})(-8)
\oplus({\bf 2145,8})(-8)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 495,10})(-8)
\oplus({\bf 495,8})(-8)
\oplus({\bf 572,3})(-13)
\oplus({\bf 220,15})(-13)
\oplus({\bf 220,3})(-13)
\oplus({\bf 66,\overline{6}})(-18)$\\
%
${\bf \overline{291720}}$&=&
$({\bf 51480',1})(-7)
\oplus({\bf \overline{30030'},\overline{3}})(-2)
\oplus({\bf \overline{8580},\overline{3}})(-2)
\oplus({\bf \overline{12012},3})(3)
\oplus({\bf \overline{5148},6})(3)
\oplus({\bf \overline{5148},3})(3)
\oplus({\bf \overline{792},6})(3)
\oplus({\bf \overline{3003},1})(8)
\oplus({\bf \overline{2145},8})(8)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{495},\overline{10}})(8)
\oplus({\bf \overline{495},8})(8)
\oplus({\bf \overline{572},\overline{3}})(13)
\oplus({\bf \overline{220},\overline{15}})(13)
\oplus({\bf \overline{220},\overline{3}})(13)
\oplus({\bf \overline{66},6})(18)$\\
%
${\bf 294840}$&=&
$({\bf 4212,1})(-12)
\oplus({\bf 13728,\overline{3}})(-7)
\oplus({\bf 780,\overline{3}})(-7)
\oplus({\bf 30030,3})(-2)
\oplus({\bf 2574,6})(-2)
\oplus({\bf 2574,3})(-2)
\oplus({\bf 66,3})(-2)
\oplus({\bf 46332,1})(3)
\oplus({\bf 5720,8})(3)
\oplus({\bf 5720,1})(3)
\oplus({\bf 220,8})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 9009,\overline{3}})(8)
\oplus({\bf 495,\overline{6}})(8)
\oplus({\bf 495,\overline{3}})(8)
\oplus({\bf 792,3})(13)$\\
%
${\bf \overline{294840}}$&=&
$({\bf 4212,1})(12)
\oplus({\bf \overline{13728},3})(7)
\oplus({\bf \overline{780},3})(7)
\oplus({\bf \overline{30030},\overline{3}})(2)
\oplus({\bf \overline{2574},\overline{6}})(2)
\oplus({\bf \overline{2574},\overline{3}})(2)
\oplus({\bf \overline{66},\overline{3}})(2)
\oplus({\bf \overline{46332},1})(-3)
\oplus({\bf \overline{5720},8})(-3)
\oplus({\bf \overline{5720},1})(-3)
\oplus({\bf \overline{220},8})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{9009},3})(-8)
\oplus({\bf \overline{495},6})(-8)
\oplus({\bf \overline{495},3})(-8)
\oplus({\bf \overline{792},\overline{3}})(-13)$\\
%
${\bf 297024}$&=&
$({\bf 364,1})(15)
\oplus({\bf 4290,3})(10)
\oplus({\bf 78,3})(10)
\oplus({\bf 23100,\overline{3}})(5)
\oplus({\bf 924,\overline{6}})(5)
\oplus({\bf 924,\overline{3}})(5)
\oplus({\bf 12,\overline{6}})(5)
\oplus({\bf 75075,1})(0)
\oplus({\bf 5005,8})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,10})(0)
\oplus({\bf 143,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{16380},3})(-5)
\oplus({\bf \overline{780},15})(-5)
\oplus({\bf \overline{780},3})(-5)
\oplus({\bf \overline{12},15'})(-5)
\oplus({\bf \overline{12},15})(-5)
\oplus({\bf \overline{2574},\overline{6}})(-10)
\oplus({\bf \overline{66},\overline{24}})(-10)
\oplus({\bf \overline{66},\overline{6}})(-10)
\oplus({\bf \overline{220},10})(-15)$\\
%
${\bf \overline{297024}}$&=&
$({\bf \overline{364},1})(-15)
\oplus({\bf \overline{4290},\overline{3}})(-10)
\oplus({\bf \overline{78},\overline{3}})(-10)
\oplus({\bf \overline{23100},3})(-5)
\oplus({\bf \overline{924},6})(-5)
\oplus({\bf \overline{924},3})(-5)
\oplus({\bf \overline{12},6})(-5)
\oplus({\bf \overline{75075},1})(0)
\oplus({\bf \overline{5005},8})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,\overline{10}})(0)
\oplus({\bf 143,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 16380,\overline{3}})(5)
\oplus({\bf 780,\overline{15}})(5)
\oplus({\bf 780,\overline{3}})(5)
\oplus({\bf 12,\overline{15'}})(5)
\oplus({\bf 12,\overline{15}})(5)
\oplus({\bf 2574,6})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 66,6})(10)
\oplus({\bf 220,\overline{10}})(15)$\\
%
${\bf 305760}$&=&
$({\bf \overline{56628},1})(7)
\oplus({\bf 15730,3})(2)
\oplus({\bf 23166,3})(2)
\oplus({\bf 8580',\overline{6}})(-3)
\oplus({\bf 8580',\overline{3}})(-3)
\oplus({\bf 5148,\overline{3}})(-3)
\oplus({\bf 1716,8})(-8)
\oplus({\bf 2145,8})(-8)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 495,1})(-8)
\oplus({\bf 572,6})(-13)
\oplus({\bf 572,3})(-13)
\oplus({\bf 220,3})(-13)
\oplus({\bf 78,\overline{3}})(-18)
\oplus({\bf 66,\overline{3}})(-18)
\oplus({\bf 12,1})(-23)$\\
%
${\bf \overline{305760}}$&=&
$({\bf 56628,1})(-7)
\oplus({\bf \overline{15730},\overline{3}})(-2)
\oplus({\bf \overline{23166},\overline{3}})(-2)
\oplus({\bf \overline{8580'},6})(3)
\oplus({\bf \overline{8580'},3})(3)
\oplus({\bf \overline{5148},3})(3)
\oplus({\bf \overline{1716},8})(8)
\oplus({\bf \overline{2145},8})(8)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{495},1})(8)
\oplus({\bf \overline{572},\overline{6}})(13)
\oplus({\bf \overline{572},\overline{3}})(13)
\oplus({\bf \overline{220},\overline{3}})(13)
\oplus({\bf \overline{78},3})(18)
\oplus({\bf \overline{66},3})(18)
\oplus({\bf \overline{12},1})(23)$\\
%
${\bf 311220}$&=&
$({\bf 1365,3})(12)
\oplus({\bf 16016,\overline{3}})(7)
\oplus({\bf 364,\overline{6}})(7)
\oplus({\bf 364,\overline{3}})(7)
\oplus({\bf 85800,1})(2)
\oplus({\bf 4290,8})(2)
\oplus({\bf 4290,1})(2)
\oplus({\bf 78,10})(2)
\oplus({\bf 78,8})(2)
\oplus({\bf 23100,3})(-3)
\oplus({\bf 924,15})(-3)
\oplus({\bf 924,3})(-3)
\oplus({\bf 12,15'})(-3)
\oplus({\bf 12,15})(-3)
\oplus({\bf 5005,\overline{6}})(-8)
\oplus({\bf 143,\overline{24}})(-8)
\oplus({\bf 143,\overline{6}})(-8)
\oplus({\bf 1,\overline{21}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf \overline{780},10})(-13)
\oplus({\bf \overline{12},35})(-13)
\oplus({\bf \overline{12},10})(-13)
\oplus({\bf \overline{66},15'})(-18)$\\
%
${\bf \overline{311220}}$&=&
$({\bf \overline{1365},\overline{3}})(-12)
\oplus({\bf \overline{16016},3})(-7)
\oplus({\bf \overline{364},6})(-7)
\oplus({\bf \overline{364},3})(-7)
\oplus({\bf \overline{85800},1})(-2)
\oplus({\bf \overline{4290},8})(-2)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{78},\overline{10}})(-2)
\oplus({\bf \overline{78},8})(-2)
\oplus({\bf \overline{23100},\overline{3}})(3)
\oplus({\bf \overline{924},\overline{15}})(3)
\oplus({\bf \overline{924},\overline{3}})(3)
\oplus({\bf \overline{12},\overline{15'}})(3)
\oplus({\bf \overline{12},\overline{15}})(3)
\oplus({\bf \overline{5005},6})(8)
\oplus({\bf 143,24})(8)
\oplus({\bf 143,6})(8)
\oplus({\bf 1,21})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 780,\overline{10}})(13)
\oplus({\bf 12,\overline{35}})(13)
\oplus({\bf 12,\overline{10}})(13)
\oplus({\bf 66,\overline{15'}})(18)$\\
%
${\bf 319770}$&=&
$({\bf 75582,1})(-8)
\oplus({\bf 31824,\overline{3}})(-3)
\oplus({\bf \overline{12376},6})(2)
\oplus({\bf \overline{4368},\overline{10}})(7)
\oplus({\bf \overline{1365},\overline{15'}})(12)
\oplus({\bf \overline{364},21})(17)
\oplus({\bf \overline{78},\overline{28}})(22)
\oplus({\bf \overline{12},\overline{36}})(27)
\oplus({\bf 1,45})(32)$\\
%
${\bf \overline{319770}}$&=&
$({\bf \overline{75582},1})(8)
\oplus({\bf \overline{31824},3})(3)
\oplus({\bf 12376,\overline{6}})(-2)
\oplus({\bf 4368,10})(-7)
\oplus({\bf 1365,15'})(-12)
\oplus({\bf 364,\overline{21}})(-17)
\oplus({\bf 78,28})(-22)
\oplus({\bf 12,36})(-27)
\oplus({\bf 1,\overline{45}})(-32)$\\
%
${\bf 340340}$&=&
$({\bf \overline{5005},1})(-12)
\oplus({\bf 16380,\overline{3}})(-7)
\oplus({\bf 780,\overline{3}})(-7)
\oplus({\bf 36036',3})(-2)
\oplus({\bf 2574,6})(-2)
\oplus({\bf 2574,3})(-2)
\oplus({\bf 66,6})(-2)
\oplus({\bf 56056,1})(3)
\oplus({\bf 5720,8})(3)
\oplus({\bf 5720,1})(3)
\oplus({\bf 220,\overline{10}})(3)
\oplus({\bf 220,8})(3)
\oplus({\bf 9009,\overline{3}})(8)
\oplus({\bf 495,\overline{15}})(8)
\oplus({\bf 495,\overline{3}})(8)
\oplus({\bf 792,6})(13)$\\
%
${\bf \overline{340340}}$&=&
$({\bf 5005,1})(12)
\oplus({\bf \overline{16380},3})(7)
\oplus({\bf \overline{780},3})(7)
\oplus({\bf \overline{36036'},\overline{3}})(2)
\oplus({\bf \overline{2574},\overline{6}})(2)
\oplus({\bf \overline{2574},\overline{3}})(2)
\oplus({\bf \overline{66},\overline{6}})(2)
\oplus({\bf \overline{56056},1})(-3)
\oplus({\bf \overline{5720},8})(-3)
\oplus({\bf \overline{5720},1})(-3)
\oplus({\bf \overline{220},10})(-3)
\oplus({\bf \overline{220},8})(-3)
\oplus({\bf \overline{9009},3})(-8)
\oplus({\bf \overline{495},15})(-8)
\oplus({\bf \overline{495},3})(-8)
\oplus({\bf \overline{792},\overline{6}})(-13)$\\
%
${\bf 357000}$&=&
$({\bf 1365,6})(12)
\oplus({\bf 16016,\overline{3}})(7)
\oplus({\bf 364,\overline{15}})(7)
\oplus({\bf 364,\overline{3}})(7)
\oplus({\bf 102102,1})(2)
\oplus({\bf 4290,8})(2)
\oplus({\bf 4290,1})(2)
\oplus({\bf 78,27})(2)
\oplus({\bf 78,8})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 27456,3})(-3)
\oplus({\bf 924,15})(-3)
\oplus({\bf 924,3})(-3)
\oplus({\bf 12,42})(-3)
\oplus({\bf 12,15})(-3)
\oplus({\bf 12,3})(-3)
\oplus({\bf 5940,\overline{6}})(-8)
\oplus({\bf 143,\overline{24}})(-8)
\oplus({\bf 143,\overline{6}})(-8)
\oplus({\bf 1,\overline{60}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf \overline{924},10})(-13)
\oplus({\bf \overline{12},35})(-13)
\oplus({\bf \overline{12},10})(-13)
\oplus({\bf \overline{78},15'})(-18)$\\
%
${\bf \overline{357000}}$&=&
$({\bf \overline{1365},\overline{6}})(-12)
\oplus({\bf \overline{16016},3})(-7)
\oplus({\bf \overline{364},15})(-7)
\oplus({\bf \overline{364},3})(-7)
\oplus({\bf \overline{102102},1})(-2)
\oplus({\bf \overline{4290},8})(-2)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{78},27})(-2)
\oplus({\bf \overline{78},8})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{27456},\overline{3}})(3)
\oplus({\bf \overline{924},\overline{15}})(3)
\oplus({\bf \overline{924},\overline{3}})(3)
\oplus({\bf \overline{12},\overline{42}})(3)
\oplus({\bf \overline{12},\overline{15}})(3)
\oplus({\bf \overline{12},\overline{3}})(3)
\oplus({\bf 5940,6})(8)
\oplus({\bf 143,24})(8)
\oplus({\bf 143,6})(8)
\oplus({\bf 1,60})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 924,\overline{10}})(13)
\oplus({\bf 12,\overline{35}})(13)
\oplus({\bf 12,\overline{10}})(13)
\oplus({\bf 78,\overline{15'}})(18)$\\
%
${\bf 399840}$&=&
$({\bf \overline{12},\overline{3}})(-21)
\oplus({\bf 143,6})(-16)
\oplus({\bf 143,3})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf 924,8})(-11)
\oplus({\bf 780,8})(-11)
\oplus({\bf 780,1})(-11)
\oplus({\bf 12,\overline{10}})(-11)
\oplus2({\bf 12,8})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 6720,\overline{6}})(-6)
\oplus({\bf 6720,\overline{3}})(-6)
\oplus({\bf 78,\overline{15}})(-6)
\oplus({\bf 78,\overline{6}})(-6)
\oplus({\bf 78,\overline{3}})(-6)
\oplus({\bf 2574,\overline{3}})(-6)
\oplus({\bf 66,\overline{15}})(-6)
\oplus({\bf 66,\overline{6}})(-6)
\oplus2({\bf 66,\overline{3}})(-6)
\oplus({\bf 20020,3})(-1)
\oplus({\bf 24948,3})(-1)
\oplus({\bf 572,15})(-1)
\oplus({\bf 572,6})(-1)
\oplus2({\bf 572,3})(-1)
\oplus({\bf 220,6})(-1)
\oplus({\bf 220,3})(-1)
\oplus({\bf 99099,1})(4)
\oplus({\bf 1716,8})(4)
\oplus({\bf 1716,1})(4)
\oplus({\bf 2145,8})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 8580',\overline{3}})(9)$\\
%
${\bf \overline{399840}}$&=&
$({\bf 12,3})(21)
\oplus({\bf 143,\overline{6}})(16)
\oplus({\bf 143,\overline{3}})(16)
\oplus({\bf 1,\overline{6}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf \overline{924},8})(11)
\oplus({\bf \overline{780},8})(11)
\oplus({\bf \overline{780},1})(11)
\oplus({\bf \overline{12},10})(11)
\oplus2({\bf \overline{12},8})(11)
\oplus({\bf \overline{12},1})(11)
\oplus({\bf \overline{6720},6})(6)
\oplus({\bf \overline{6720},3})(6)
\oplus({\bf \overline{2574},3})(6)
\oplus({\bf \overline{78},15})(6)
\oplus({\bf \overline{78},6})(6)
\oplus({\bf \overline{78},3})(6)
\oplus({\bf \overline{66},15})(6)
\oplus({\bf \overline{66},6})(6)
\oplus2({\bf \overline{66},3})(6)
\oplus({\bf \overline{20020},\overline{3}})(1)
\oplus({\bf \overline{24948},\overline{3}})(1)
\oplus({\bf \overline{572},\overline{15}})(1)
\oplus({\bf \overline{572},\overline{6}})(1)
\oplus2({\bf \overline{572},\overline{3}})(1)
\oplus({\bf \overline{220},\overline{6}})(1)
\oplus({\bf \overline{220},\overline{3}})(1)
\oplus({\bf \overline{99099},1})(-4)
\oplus({\bf \overline{1716},8})(-4)
\oplus({\bf \overline{1716},1})(-4)
\oplus({\bf \overline{2145},8})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{8580'},3})(-9)$\\
%
${\bf 424320}$&=&
$({\bf 1716,3})(12)
\oplus({\bf 20020,\overline{3}})(7)
\oplus({\bf 572,\overline{6}})(7)
\oplus({\bf 572,\overline{3}})(7)
\oplus({\bf 106470,1})(2)
\oplus({\bf 6720,8})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,10})(2)
\oplus({\bf 78,8})(2)
\oplus({\bf 66,8})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 36036,3})(-3)
\oplus({\bf 924,15})(-3)
\oplus({\bf 924,3})(-3)
\oplus({\bf 780,6})(-3)
\oplus({\bf 780,3})(-3)
\oplus({\bf 12,15})(-3)
\oplus({\bf 12,6})(-3)
\oplus({\bf 12,3})(-3)
\oplus({\bf 5005,\overline{6}})(-8)
\oplus({\bf 4212,\overline{3}})(-8)
\oplus({\bf 143,\overline{15}})(-8)
\oplus({\bf 143,\overline{6}})(-8)
\oplus({\bf 143,\overline{3}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf \overline{780},8})(-13)
\oplus({\bf \overline{12},\overline{10}})(-13)
\oplus({\bf \overline{12},8})(-13)
\oplus({\bf \overline{66},6})(-18)$\\
%
${\bf \overline{424320}}$&=&
$({\bf \overline{1716},\overline{3}})(-12)
\oplus({\bf \overline{20020},3})(-7)
\oplus({\bf \overline{572},6})(-7)
\oplus({\bf \overline{572},3})(-7)
\oplus({\bf \overline{106470},1})(-2)
\oplus({\bf \overline{6720},8})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},\overline{10}})(-2)
\oplus({\bf \overline{78},8})(-2)
\oplus({\bf \overline{66},8})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{36036},\overline{3}})(3)
\oplus({\bf \overline{924},\overline{15}})(3)
\oplus({\bf \overline{924},\overline{3}})(3)
\oplus({\bf \overline{780},\overline{6}})(3)
\oplus({\bf \overline{780},\overline{3}})(3)
\oplus({\bf \overline{12},\overline{15}})(3)
\oplus({\bf \overline{12},\overline{6}})(3)
\oplus({\bf \overline{12},\overline{3}})(3)
\oplus({\bf \overline{5005},6})(8)
\oplus({\bf 4212,3})(8)
\oplus({\bf 143,15})(8)
\oplus({\bf 143,6})(8)
\oplus({\bf 143,3})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 780,8})(13)
\oplus({\bf 12,10})(13)
\oplus({\bf 12,8})(13)
\oplus({\bf 66,\overline{6}})(18)$\\
%
${\bf 429000}$&=&
$({\bf 51480,1})(-8)
\oplus({\bf 41184,\overline{3}})(-3)
\oplus({\bf 10296,\overline{3}})(-3)
\oplus({\bf \overline{23166},3})(2)
\oplus({\bf \overline{8580},6})(2)
\oplus({\bf \overline{8580},3})(2)
\oplus({\bf 924',3})(2)
\oplus({\bf \overline{8580'},1})(7)
\oplus({\bf \overline{5148},8})(7)
\oplus({\bf \overline{5148},1})(7)
\oplus({\bf \overline{792},8})(7)
\oplus({\bf \overline{792},1})(7)
\oplus({\bf \overline{2145},\overline{3}})(12)
\oplus({\bf \overline{495},\overline{6}})(12)
\oplus({\bf \overline{495},\overline{3}})(12)
\oplus({\bf \overline{220},3})(17)$\\
%
${\bf \overline{429000}}$&=&
$({\bf \overline{51480},1})(8)
\oplus({\bf \overline{41184},3})(3)
\oplus({\bf \overline{10296},3})(3)
\oplus({\bf 23166,\overline{3}})(-2)
\oplus({\bf 8580,\overline{6}})(-2)
\oplus({\bf 8580,\overline{3}})(-2)
\oplus({\bf 924',\overline{3}})(-2)
\oplus({\bf 8580',1})(-7)
\oplus({\bf 5148,8})(-7)
\oplus({\bf 5148,1})(-7)
\oplus({\bf 792,8})(-7)
\oplus({\bf 792,1})(-7)
\oplus({\bf 2145,3})(-12)
\oplus({\bf 495,6})(-12)
\oplus({\bf 495,3})(-12)
\oplus({\bf 220,\overline{3}})(-17)$\\
%
${\bf 448000}$&=&
$({\bf 364,\overline{10}})(15)
\oplus({\bf 4290,6})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 78,6})(10)
\oplus({\bf 27456,\overline{3}})(5)
\oplus({\bf 924,\overline{15}})(5)
\oplus({\bf 924,\overline{3}})(5)
\oplus({\bf 12,\overline{42}})(5)
\oplus({\bf 12,\overline{15}})(5)
\oplus({\bf 12,\overline{3}})(5)
\oplus({\bf 126412,1})(0)
\oplus({\bf 5940,8})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf 143,27})(0)
\oplus({\bf 143,8})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{27456},3})(-5)
\oplus({\bf \overline{924},15})(-5)
\oplus({\bf \overline{924},3})(-5)
\oplus({\bf \overline{12},42})(-5)
\oplus({\bf \overline{12},15})(-5)
\oplus({\bf \overline{12},3})(-5)
\oplus({\bf \overline{4290},\overline{6}})(-10)
\oplus({\bf \overline{78},\overline{24}})(-10)
\oplus({\bf \overline{78},\overline{6}})(-10)
\oplus({\bf \overline{364},10})(-15)$\\
%
${\bf 465120}$&=&
$({\bf \overline{116688},1})(7)
\oplus({\bf 12376,3})(2)
\oplus({\bf 40040,3})(2)
\oplus({\bf 4368,\overline{6}})(-3)
\oplus({\bf 4368,\overline{3}})(-3)
\oplus({\bf 12012'',\overline{6}})(-3)
\oplus({\bf 1365,10})(-8)
\oplus({\bf 1365,8})(-8)
\oplus({\bf 3003,10})(-8)
\oplus({\bf 364,15'})(-13)
\oplus({\bf 364,15})(-13)
\oplus({\bf 572,15'})(-13)
\oplus({\bf 78,\overline{21}})(-18)
\oplus({\bf 78,\overline{24}})(-18)
\oplus({\bf 66,\overline{21}})(-18)
\oplus({\bf 12,28})(-23)
\oplus({\bf 12,35})(-23)
\oplus({\bf 1,48})(-28)$\\
%
${\bf \overline{465120}}$&=&
$({\bf 116688,1})(-7)
\oplus({\bf \overline{12376},\overline{3}})(-2)
\oplus({\bf \overline{40040},\overline{3}})(-2)
\oplus({\bf \overline{4368},6})(3)
\oplus({\bf \overline{4368},3})(3)
\oplus({\bf \overline{12012''},6})(3)
\oplus({\bf \overline{1365},\overline{10}})(8)
\oplus({\bf \overline{1365},8})(8)
\oplus({\bf \overline{3003},\overline{10}})(8)
\oplus({\bf \overline{364},\overline{15'}})(13)
\oplus({\bf \overline{364},\overline{15}})(13)
\oplus({\bf \overline{572},\overline{15'}})(13)
\oplus({\bf \overline{78},21})(18)
\oplus({\bf \overline{78},24})(18)
\oplus({\bf \overline{66},21})(18)
\oplus({\bf \overline{12},\overline{28}})(23)
\oplus({\bf \overline{12},\overline{35}})(23)
\oplus({\bf 1,\overline{48}})(28)$\\
%
${\bf 480480}$&=&
$({\bf 13728,1})(-11)
\oplus({\bf 30030,\overline{3}})(-6)
\oplus({\bf 2574,\overline{3}})(-6)
\oplus({\bf 46332,3})(-1)
\oplus({\bf 5720,6})(-1)
\oplus({\bf 5720,3})(-1)
\oplus({\bf 220,3})(-1)
\oplus({\bf 51480,1})(4)
\oplus({\bf 9009,8})(4)
\oplus({\bf 9009,1})(4)
\oplus({\bf 495,8})(4)
\oplus({\bf 495,1})(4)
\oplus({\bf 10296,\overline{3}})(9)
\oplus({\bf 792,\overline{6}})(9)
\oplus({\bf 792,\overline{3}})(9)
\oplus({\bf 924',3})(14)$\\
%
${\bf \overline{480480}}$&=&
$({\bf \overline{13728},1})(11)
\oplus({\bf \overline{30030},3})(6)
\oplus({\bf \overline{2574},3})(6)
\oplus({\bf \overline{46332},\overline{3}})(1)
\oplus({\bf \overline{5720},\overline{6}})(1)
\oplus({\bf \overline{5720},\overline{3}})(1)
\oplus({\bf \overline{220},\overline{3}})(1)
\oplus({\bf \overline{51480},1})(-4)
\oplus({\bf \overline{9009},8})(-4)
\oplus({\bf \overline{9009},1})(-4)
\oplus({\bf \overline{495},8})(-4)
\oplus({\bf \overline{495},1})(-4)
\oplus({\bf \overline{10296},3})(-9)
\oplus({\bf \overline{792},6})(-9)
\oplus({\bf \overline{792},3})(-9)
\oplus({\bf 924',\overline{3}})(-14)$\\
%
${\bf 486200}$&=&
$({\bf 572,1})(15)
\oplus({\bf 6720,3})(10)
\oplus({\bf 78,3})(10)
\oplus({\bf 66,3})(10)
\oplus({\bf 36036,\overline{3}})(5)
\oplus({\bf 924,\overline{6}})(5)
\oplus({\bf 924,\overline{3}})(5)
\oplus({\bf 780,\overline{6}})(5)
\oplus({\bf 780,\overline{3}})(5)
\oplus({\bf 12,\overline{6}})(5)
\oplus({\bf 12,\overline{3}})(5)
\oplus({\bf 116480,1})(0)
\oplus({\bf 5005,8})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 4212,8})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,10})(0)
\oplus2({\bf 143,8})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{16380},3})(-5)
\oplus({\bf \overline{13728},3})(-5)
\oplus({\bf \overline{780},15})(-5)
\oplus({\bf \overline{780},6})(-5)
\oplus2({\bf \overline{780},3})(-5)
\oplus({\bf \overline{12},15})(-5)
\oplus({\bf \overline{12},6})(-5)
\oplus({\bf \overline{12},3})(-5)
\oplus({\bf \overline{2574},\overline{6}})(-10)
\oplus({\bf \overline{2574},\overline{3}})(-10)
\oplus({\bf \overline{66},\overline{15}})(-10)
\oplus({\bf \overline{66},\overline{6}})(-10)
\oplus({\bf \overline{66},\overline{3}})(-10)
\oplus({\bf \overline{220},8})(-15)$\\
%
${\bf \overline{486200}}$&=&
$({\bf \overline{572},1})(-15)
\oplus({\bf \overline{6720},\overline{3}})(-10)
\oplus({\bf \overline{78},\overline{3}})(-10)
\oplus({\bf \overline{66},\overline{3}})(-10)
\oplus({\bf \overline{36036},3})(-5)
\oplus({\bf \overline{924},6})(-5)
\oplus({\bf \overline{924},3})(-5)
\oplus({\bf \overline{780},6})(-5)
\oplus({\bf \overline{780},3})(-5)
\oplus({\bf \overline{12},6})(-5)
\oplus({\bf \overline{12},3})(-5)
\oplus({\bf \overline{116480},1})(0)
\oplus({\bf \overline{5005},8})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 4212,8})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,\overline{10}})(0)
\oplus2({\bf 143,8})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 16380,\overline{3}})(5)
\oplus({\bf 13728,\overline{3}})(5)
\oplus({\bf 780,\overline{15}})(5)
\oplus({\bf 780,\overline{6}})(5)
\oplus2({\bf 780,\overline{3}})(5)
\oplus({\bf 12,\overline{15}})(5)
\oplus({\bf 12,\overline{6}})(5)
\oplus({\bf 12,\overline{3}})(5)
\oplus({\bf 2574,6})(10)
\oplus({\bf 2574,3})(10)
\oplus({\bf 66,15})(10)
\oplus({\bf 66,6})(10)
\oplus({\bf 66,3})(10)
\oplus({\bf 220,8})(15)$\\
%
${\bf 487305}$&=&
$({\bf \overline{78},6})(-18)
\oplus({\bf \overline{924},8})(-13)
\oplus({\bf \overline{12},\overline{10}})(-13)
\oplus({\bf \overline{12},8})(-13)
\oplus({\bf 5940,\overline{6}})(-8)
\oplus({\bf \overline{5005},\overline{3}})(-8)
\oplus({\bf 143,\overline{15}})(-8)
\oplus({\bf 143,\overline{6}})(-8)
\oplus({\bf 143,\overline{3}})(-8)
\oplus({\bf 1,\overline{15'}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf 42900,3})(-3)
\oplus({\bf 924,15})(-3)
\oplus({\bf 924,3})(-3)
\oplus({\bf 780,6})(-3)
\oplus({\bf 780,3})(-3)
\oplus({\bf 12,24})(-3)
\oplus({\bf 12,15})(-3)
\oplus({\bf 12,6})(-3)
\oplus({\bf 12,3})(-3)
\oplus({\bf 127050,1})(2)
\oplus({\bf 6720,8})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,27})(2)
\oplus({\bf 78,8})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 66,\overline{10}})(2)
\oplus({\bf 66,8})(2)
\oplus({\bf 20020,\overline{3}})(7)
\oplus({\bf 572,\overline{15}})(7)
\oplus({\bf 572,\overline{3}})(7)
\oplus({\bf 1716,6})(12)$\\
%
${\bf \overline{487305}}$&=&
$({\bf 78,\overline{6}})(18)
\oplus({\bf 924,8})(13)
\oplus({\bf 12,10})(13)
\oplus({\bf 12,8})(13)
\oplus({\bf 5940,6})(8)
\oplus({\bf 5005,3})(8)
\oplus({\bf 143,15})(8)
\oplus({\bf 143,6})(8)
\oplus({\bf 143,3})(8)
\oplus({\bf 1,15'})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf \overline{42900},\overline{3}})(3)
\oplus({\bf \overline{924},\overline{15}})(3)
\oplus({\bf \overline{924},\overline{3}})(3)
\oplus({\bf \overline{780},\overline{6}})(3)
\oplus({\bf \overline{780},\overline{3}})(3)
\oplus({\bf \overline{12},\overline{24}})(3)
\oplus({\bf \overline{12},\overline{15}})(3)
\oplus({\bf \overline{12},\overline{6}})(3)
\oplus({\bf \overline{12},\overline{3}})(3)
\oplus({\bf \overline{127050},1})(-2)
\oplus({\bf \overline{6720},8})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},27})(-2)
\oplus({\bf \overline{78},8})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},10})(-2)
\oplus({\bf \overline{66},8})(-2)
\oplus({\bf \overline{20020},3})(-7)
\oplus({\bf \overline{572},15})(-7)
\oplus({\bf \overline{572},3})(-7)
\oplus({\bf \overline{1716},\overline{6}})(-12)$\\
%
${\bf 496860}$&=&
$({\bf 70785,1})(-8)
\oplus({\bf 56628,\overline{3}})(-3)
\oplus({\bf \overline{15730},6})(2)
\oplus({\bf \overline{23166},3})(2)
\oplus({\bf \overline{8580'},8})(7)
\oplus({\bf \overline{5148},1})(7)
\oplus({\bf \overline{1716},\overline{6}})(12)
\oplus({\bf \overline{2145},\overline{3}})(12)
\oplus({\bf \overline{572},3})(17)
\oplus({\bf \overline{78},1})(22)$\\
%
${\bf \overline{496860}}$&=&
$({\bf \overline{70785},1})(8)
\oplus({\bf \overline{56628},3})(3)
\oplus({\bf 15730,\overline{6}})(-2)
\oplus({\bf 23166,\overline{3}})(-2)
\oplus({\bf 8580',8})(-7)
\oplus({\bf 5148,1})(-7)
\oplus({\bf 1716,6})(-12)
\oplus({\bf 2145,3})(-12)
\oplus({\bf 572,\overline{3}})(-17)
\oplus({\bf 78,1})(-22)$\\
%
${\bf 503880}$&=&
$({\bf 12012'',\overline{3}})(9)
\oplus({\bf 139776,1})(4)
\oplus({\bf 1365,8})(4)
\oplus({\bf 1365,1})(4)
\oplus({\bf 3003,8})(4)
\oplus({\bf 3003,1})(4)
\oplus({\bf 16016,3})(-1)
\oplus({\bf 35100,3})(-1)
\oplus({\bf 364,15})(-1)
\oplus({\bf 364,6})(-1)
\oplus2({\bf 364,3})(-1)
\oplus({\bf 572,15})(-1)
\oplus({\bf 572,3})(-1)
\oplus({\bf 4290,\overline{6}})(-6)
\oplus({\bf 4290,\overline{3}})(-6)
\oplus({\bf 6720,\overline{6}})(-6)
\oplus({\bf 78,\overline{24}})(-6)
\oplus({\bf 78,\overline{15}})(-6)
\oplus2({\bf 78,\overline{6}})(-6)
\oplus({\bf 78,\overline{3}})(-6)
\oplus({\bf 66,\overline{24}})(-6)
\oplus({\bf 66,\overline{6}})(-6)
\oplus({\bf 924,10})(-11)
\oplus({\bf 924,8})(-11)
\oplus({\bf 780,10})(-11)
\oplus({\bf 12,35})(-11)
\oplus({\bf 12,27})(-11)
\oplus2({\bf 12,10})(-11)
\oplus({\bf 12,8})(-11)
\oplus({\bf 143,15'})(-16)
\oplus({\bf 143,15})(-16)
\oplus({\bf 1,42})(-16)
\oplus({\bf 1,15'})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf \overline{12},\overline{24}})(-21)$\\
%
${\bf \overline{503880}}$&=&
$({\bf \overline{12012''},3})(-9)
\oplus({\bf \overline{139776},1})(-4)
\oplus({\bf \overline{1365},8})(-4)
\oplus({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{3003},8})(-4)
\oplus({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{16016},\overline{3}})(1)
\oplus({\bf \overline{35100},\overline{3}})(1)
\oplus({\bf \overline{364},\overline{15}})(1)
\oplus({\bf \overline{364},\overline{6}})(1)
\oplus2({\bf \overline{364},\overline{3}})(1)
\oplus({\bf \overline{572},\overline{15}})(1)
\oplus({\bf \overline{572},\overline{3}})(1)
\oplus({\bf \overline{4290},6})(6)
\oplus({\bf \overline{4290},3})(6)
\oplus({\bf \overline{6720},6})(6)
\oplus({\bf \overline{78},24})(6)
\oplus({\bf \overline{78},15})(6)
\oplus2({\bf \overline{78},6})(6)
\oplus({\bf \overline{78},3})(6)
\oplus({\bf \overline{66},24})(6)
\oplus({\bf \overline{66},6})(6)
\oplus({\bf \overline{924},\overline{10}})(11)
\oplus({\bf \overline{924},8})(11)
\oplus({\bf \overline{780},\overline{10}})(11)
\oplus({\bf \overline{12},\overline{35}})(11)
\oplus({\bf \overline{12},27})(11)
\oplus2({\bf \overline{12},\overline{10}})(11)
\oplus({\bf \overline{12},8})(11)
\oplus({\bf 143,\overline{15'}})(16)
\oplus({\bf 143,\overline{15}})(16)
\oplus({\bf 1,\overline{42}})(16)
\oplus({\bf 1,\overline{15'}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 12,24})(21)$\\
%
${\bf 510510}$&=&
$({\bf 63063,1})(-8)
\oplus({\bf 51480',\overline{3}})(-3)
\oplus({\bf 10296,\overline{3}})(-3)
\oplus({\bf \overline{30030'},3})(2)
\oplus({\bf \overline{8580},6})(2)
\oplus({\bf \overline{8580},3})(2)
\oplus({\bf 924',6})(2)
\oplus({\bf \overline{12012},1})(7)
\oplus({\bf \overline{5148},8})(7)
\oplus({\bf \overline{5148},1})(7)
\oplus({\bf \overline{792},\overline{10}})(7)
\oplus({\bf \overline{792},8})(7)
\oplus({\bf \overline{2145},\overline{3}})(12)
\oplus({\bf \overline{495},\overline{15}})(12)
\oplus({\bf \overline{495},\overline{3}})(12)
\oplus({\bf \overline{220},6})(17)$\\
%
${\bf \overline{510510}}$&=&
$({\bf \overline{63063},1})(8)
\oplus({\bf \overline{51480'},3})(3)
\oplus({\bf \overline{10296},3})(3)
\oplus({\bf 30030',\overline{3}})(-2)
\oplus({\bf 8580,\overline{6}})(-2)
\oplus({\bf 8580,\overline{3}})(-2)
\oplus({\bf 924',\overline{6}})(-2)
\oplus({\bf 12012,1})(-7)
\oplus({\bf 5148,8})(-7)
\oplus({\bf 5148,1})(-7)
\oplus({\bf 792,10})(-7)
\oplus({\bf 792,8})(-7)
\oplus({\bf 2145,3})(-12)
\oplus({\bf 495,15})(-12)
\oplus({\bf 495,3})(-12)
\oplus({\bf 220,\overline{6}})(-17)$\\
%
${\bf 524160}$&=&
$({\bf 12012',\overline{3}})(9)
\oplus({\bf 139425,1})(4)
\oplus({\bf 3003,8})(4)
\oplus({\bf 3003,1})(4)
\oplus({\bf 1716,8})(4)
\oplus({\bf 1716,1})(4)
\oplus({\bf 35100,3})(-1)
\oplus({\bf 364,15})(-1)
\oplus({\bf 364,3})(-1)
\oplus({\bf 20020,3})(-1)
\oplus({\bf 572,15})(-1)
\oplus({\bf 572,6})(-1)
\oplus2({\bf 572,3})(-1)
\oplus({\bf 4290,\overline{6}})(-6)
\oplus({\bf 6720,\overline{6}})(-6)
\oplus({\bf 6720,\overline{3}})(-6)
\oplus({\bf 78,\overline{24}})(-6)
\oplus({\bf 78,\overline{15}})(-6)
\oplus2({\bf 78,\overline{6}})(-6)
\oplus({\bf 78,\overline{3}})(-6)
\oplus({\bf 66,\overline{15}})(-6)
\oplus({\bf 66,\overline{6}})(-6)
\oplus({\bf 66,\overline{3}})(-6)
\oplus({\bf 924,10})(-11)
\oplus({\bf 924,8})(-11)
\oplus({\bf 780,8})(-11)
\oplus({\bf 12,27})(-11)
\oplus({\bf 12,10})(-11)
\oplus({\bf 12,\overline{10}})(-11)
\oplus2({\bf 12,8})(-11)
\oplus({\bf 143,15})(-16)
\oplus({\bf 143,6})(-16)
\oplus({\bf 1,24})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf \overline{12},\overline{15}})(-21)$\\
%
${\bf \overline{524160}}$&=&
$({\bf \overline{12012'},3})(-9)
\oplus({\bf \overline{139425},1})(-4)
\oplus({\bf \overline{3003},8})(-4)
\oplus({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{1716},8})(-4)
\oplus({\bf \overline{1716},1})(-4)
\oplus({\bf \overline{35100},\overline{3}})(1)
\oplus({\bf \overline{20020},\overline{3}})(1)
\oplus({\bf \overline{364},\overline{15}})(1)
\oplus({\bf \overline{364},\overline{3}})(1)
\oplus({\bf \overline{572},\overline{15}})(1)
\oplus({\bf \overline{572},\overline{6}})(1)
\oplus2({\bf \overline{572},\overline{3}})(1)
\oplus({\bf \overline{4290},6})(6)
\oplus({\bf \overline{6720},6})(6)
\oplus({\bf \overline{6720},3})(6)
\oplus({\bf \overline{78},24})(6)
\oplus({\bf \overline{78},15})(6)
\oplus2({\bf \overline{78},6})(6)
\oplus({\bf \overline{78},3})(6)
\oplus({\bf \overline{66},15})(6)
\oplus({\bf \overline{66},6})(6)
\oplus({\bf \overline{66},3})(6)
\oplus({\bf \overline{924},\overline{10}})(11)
\oplus({\bf \overline{924},8})(11)
\oplus({\bf \overline{780},8})(11)
\oplus({\bf \overline{12},27})(11)
\oplus({\bf \overline{12},10})(11)
\oplus({\bf \overline{12},\overline{10}})(11)
\oplus2({\bf \overline{12},8})(11)
\oplus({\bf 143,\overline{15}})(16)
\oplus({\bf 143,\overline{6}})(16)
\oplus({\bf 1,\overline{24}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{6}})(16)
\oplus({\bf 12,15})(21)$\\
%
${\bf 544320}$&=&
$({\bf 12012,\overline{3}})(9)
\oplus({\bf 138996,1})(4)
\oplus({\bf 3003,8})(4)
\oplus({\bf 3003,1})(4)
\oplus({\bf 2145,8})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 35100,3})(-1)
\oplus({\bf 364,6})(-1)
\oplus({\bf 364,3})(-1)
\oplus({\bf 24948,3})(-1)
\oplus({\bf 572,15})(-1)
\oplus({\bf 572,6})(-1)
\oplus2({\bf 572,3})(-1)
\oplus({\bf 220,15})(-1)
\oplus({\bf 220,3})(-1)
\oplus({\bf 4290,\overline{3}})(-6)
\oplus({\bf 6720,\overline{6}})(-6)
\oplus({\bf 6720,\overline{3}})(-6)
\oplus({\bf 78,\overline{15}})(-6)
\oplus({\bf 78,\overline{6}})(-6)
\oplus2({\bf 78,\overline{3}})(-6)
\oplus({\bf 2574,\overline{6}})(-6)
\oplus({\bf 66,\overline{24}})(-6)
\oplus({\bf 66,\overline{15}})(-6)
\oplus2({\bf 66,\overline{6}})(-6)
\oplus({\bf 66,\overline{3}})(-6)
\oplus({\bf 924,8})(-11)
\oplus({\bf 924,1})(-11)
\oplus({\bf 780,10})(-11)
\oplus({\bf 780,8})(-11)
\oplus({\bf 12,27})(-11)
\oplus({\bf 12,10})(-11)
\oplus2({\bf 12,8})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 143,15})(-16)
\oplus({\bf 143,3})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf \overline{12},\overline{6}})(-21)$\\
%
${\bf \overline{544320}}$&=&
$({\bf \overline{12012},3})(-9)
\oplus({\bf \overline{138996},1})(-4)
\oplus({\bf \overline{3003},8})(-4)
\oplus({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{2145},8})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{35100},\overline{3}})(1)
\oplus({\bf \overline{24948},\overline{3}})(1)
\oplus({\bf \overline{364},\overline{6}})(1)
\oplus({\bf \overline{364},\overline{3}})(1)
\oplus({\bf \overline{572},\overline{15}})(1)
\oplus({\bf \overline{572},\overline{6}})(1)
\oplus2({\bf \overline{572},\overline{3}})(1)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{220},\overline{3}})(1)
\oplus({\bf \overline{4290},3})(6)
\oplus({\bf \overline{6720},6})(6)
\oplus({\bf \overline{6720},3})(6)
\oplus({\bf \overline{2574},6})(6)
\oplus({\bf \overline{78},15})(6)
\oplus({\bf \overline{78},6})(6)
\oplus2({\bf \overline{78},3})(6)
\oplus({\bf \overline{66},24})(6)
\oplus({\bf \overline{66},15})(6)
\oplus2({\bf \overline{66},6})(6)
\oplus({\bf \overline{66},3})(6)
\oplus({\bf \overline{924},8})(11)
\oplus({\bf \overline{924},1})(11)
\oplus({\bf \overline{780},\overline{10}})(11)
\oplus({\bf \overline{780},8})(11)
\oplus({\bf \overline{12},27})(11)
\oplus({\bf \overline{12},\overline{10}})(11)
\oplus2({\bf \overline{12},8})(11)
\oplus({\bf \overline{12},1})(11)
\oplus({\bf 143,\overline{15}})(16)
\oplus({\bf 143,\overline{3}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf 12,6})(21)$\\
%
${\bf 549780}$&=&
$({\bf 2145,3})(12)
\oplus({\bf 24948,\overline{3}})(7)
\oplus({\bf 572,\overline{6}})(7)
\oplus({\bf 572,\overline{3}})(7)
\oplus({\bf 220,\overline{6}})(7)
\oplus({\bf 220,\overline{3}})(7)
\oplus({\bf 132132,1})(2)
\oplus({\bf 6720,8})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,8})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 2574,8})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,10})(2)
\oplus2({\bf 66,8})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 36036,3})(-3)
\oplus({\bf 924,6})(-3)
\oplus({\bf 924,3})(-3)
\oplus({\bf 13728,3})(-3)
\oplus({\bf 780,15})(-3)
\oplus({\bf 780,6})(-3)
\oplus2({\bf 780,3})(-3)
\oplus({\bf 12,15})(-3)
\oplus({\bf 12,6})(-3)
\oplus2({\bf 12,3})(-3)
\oplus({\bf 5005,\overline{3}})(-8)
\oplus({\bf 4212,\overline{6}})(-8)
\oplus({\bf 4212,\overline{3}})(-8)
\oplus({\bf 143,\overline{15}})(-8)
\oplus({\bf 143,\overline{6}})(-8)
\oplus2({\bf 143,\overline{3}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf \overline{780},8})(-13)
\oplus({\bf \overline{780},1})(-13)
\oplus({\bf \overline{12},8})(-13)
\oplus({\bf \overline{12},1})(-13)
\oplus({\bf \overline{66},3})(-18)$\\
%
${\bf \overline{549780}}$&=&
$({\bf \overline{2145},\overline{3}})(-12)
\oplus({\bf \overline{24948},3})(-7)
\oplus({\bf \overline{572},6})(-7)
\oplus({\bf \overline{572},3})(-7)
\oplus({\bf \overline{220},6})(-7)
\oplus({\bf \overline{220},3})(-7)
\oplus({\bf \overline{132132},1})(-2)
\oplus({\bf \overline{6720},8})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{2574},8})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{78},8})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},\overline{10}})(-2)
\oplus2({\bf \overline{66},8})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{36036},\overline{3}})(3)
\oplus({\bf \overline{13728},\overline{3}})(3)
\oplus({\bf \overline{924},\overline{6}})(3)
\oplus({\bf \overline{924},\overline{3}})(3)
\oplus({\bf \overline{780},\overline{15}})(3)
\oplus({\bf \overline{780},\overline{6}})(3)
\oplus2({\bf \overline{780},\overline{3}})(3)
\oplus({\bf \overline{12},\overline{15}})(3)
\oplus({\bf \overline{12},\overline{6}})(3)
\oplus2({\bf \overline{12},\overline{3}})(3)
\oplus({\bf \overline{5005},3})(8)
\oplus({\bf 4212,6})(8)
\oplus({\bf 4212,3})(8)
\oplus({\bf 143,15})(8)
\oplus({\bf 143,6})(8)
\oplus2({\bf 143,3})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 780,8})(13)
\oplus({\bf 780,1})(13)
\oplus({\bf 12,8})(13)
\oplus({\bf 12,1})(13)
\oplus({\bf 66,\overline{3}})(18)$\\
%
${\bf 556920}$&=&
$({\bf 16380,1})(-11)
\oplus({\bf 36036',\overline{3}})(-6)
\oplus({\bf 2574,\overline{3}})(-6)
\oplus({\bf 56056,3})(-1)
\oplus({\bf 5720,6})(-1)
\oplus({\bf 5720,3})(-1)
\oplus({\bf 220,6})(-1)
\oplus({\bf 63063,1})(4)
\oplus({\bf 9009,8})(4)
\oplus({\bf 9009,1})(4)
\oplus({\bf 495,\overline{10}})(4)
\oplus({\bf 495,8})(4)
\oplus({\bf 10296,\overline{3}})(9)
\oplus({\bf 792,\overline{15}})(9)
\oplus({\bf 792,\overline{3}})(9)
\oplus({\bf 924',6})(14)$\\
%
${\bf \overline{556920}}$&=&
$({\bf \overline{16380},1})(11)
\oplus({\bf \overline{36036'},3})(6)
\oplus({\bf \overline{2574},3})(6)
\oplus({\bf \overline{56056},\overline{3}})(1)
\oplus({\bf \overline{5720},\overline{6}})(1)
\oplus({\bf \overline{5720},\overline{3}})(1)
\oplus({\bf \overline{220},\overline{6}})(1)
\oplus({\bf \overline{63063},1})(-4)
\oplus({\bf \overline{9009},8})(-4)
\oplus({\bf \overline{9009},1})(-4)
\oplus({\bf \overline{495},10})(-4)
\oplus({\bf \overline{495},8})(-4)
\oplus({\bf \overline{10296},3})(-9)
\oplus({\bf \overline{792},15})(-9)
\oplus({\bf \overline{792},3})(-9)
\oplus({\bf 924',\overline{6}})(-14)$\\
%
${\bf 569772}$&=&
$({\bf 12376,\overline{3}})(10)
\oplus({\bf 144144,1})(5)
\oplus({\bf 4368,8})(5)
\oplus({\bf 4368,1})(5)
\oplus({\bf 51051,3})(0)
\oplus({\bf 1365,15})(0)
\oplus({\bf 1365,3})(0)
\oplus({\bf 16016,\overline{6}})(-5)
\oplus({\bf 364,\overline{24}})(-5)
\oplus({\bf 364,\overline{6}})(-5)
\oplus({\bf 4290,10})(-10)
\oplus({\bf 78,35})(-10)
\oplus({\bf 78,10})(-10)
\oplus({\bf 924,15'})(-15)
\oplus({\bf 12,48})(-15)
\oplus({\bf 12,15'})(-15)
\oplus({\bf 143,\overline{21}})(-20)
\oplus({\bf 1,\overline{63}})(-20)
\oplus({\bf 1,\overline{21}})(-20)
\oplus({\bf \overline{12},28})(-25)$\\
%
${\bf \overline{569772}}$&=&
$({\bf \overline{12376},3})(-10)
\oplus({\bf \overline{144144},1})(-5)
\oplus({\bf \overline{4368},8})(-5)
\oplus({\bf \overline{4368},1})(-5)
\oplus({\bf \overline{51051},\overline{3}})(0)
\oplus({\bf \overline{1365},\overline{15}})(0)
\oplus({\bf \overline{1365},\overline{3}})(0)
\oplus({\bf \overline{16016},6})(5)
\oplus({\bf \overline{364},24})(5)
\oplus({\bf \overline{364},6})(5)
\oplus({\bf \overline{4290},\overline{10}})(10)
\oplus({\bf \overline{78},\overline{35}})(10)
\oplus({\bf \overline{78},\overline{10}})(10)
\oplus({\bf \overline{924},\overline{15'}})(15)
\oplus({\bf \overline{12},\overline{48}})(15)
\oplus({\bf \overline{12},\overline{15'}})(15)
\oplus({\bf 143,21})(20)
\oplus({\bf 1,63})(20)
\oplus({\bf 1,21})(20)
\oplus({\bf 12,\overline{28}})(25)$\\
%
${\bf 573300}$&=&
$({\bf \overline{2574},1})(-14)
\oplus({\bf \overline{13728},\overline{3}})(-9)
\oplus({\bf \overline{780},\overline{3}})(-9)
\oplus({\bf 44044,3})(-4)
\oplus({\bf 4212,6})(-4)
\oplus({\bf 4212,3})(-4)
\oplus({\bf 143,3})(-4)
\oplus({\bf 94380,1})(1)
\oplus({\bf 13728,8})(1)
\oplus({\bf 13728,1})(1)
\oplus({\bf 780,8})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 30030,\overline{3}})(6)
\oplus({\bf 2574,\overline{6}})(6)
\oplus({\bf 2574,\overline{3}})(6)
\oplus({\bf 66,\overline{3}})(6)
\oplus({\bf 5720,3})(11)
\oplus({\bf 220,3})(11)
\oplus({\bf 495,1})(16)$\\
%
${\bf \overline{573300}}$&=&
$({\bf 2574,1})(14)
\oplus({\bf 13728,3})(9)
\oplus({\bf 780,3})(9)
\oplus({\bf 44044,\overline{3}})(4)
\oplus({\bf 4212,\overline{6}})(4)
\oplus({\bf 4212,\overline{3}})(4)
\oplus({\bf 143,\overline{3}})(4)
\oplus({\bf \overline{94380},1})(-1)
\oplus({\bf \overline{13728},8})(-1)
\oplus({\bf \overline{13728},1})(-1)
\oplus({\bf \overline{780},8})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{30030},3})(-6)
\oplus({\bf \overline{2574},6})(-6)
\oplus({\bf \overline{2574},3})(-6)
\oplus({\bf \overline{66},3})(-6)
\oplus({\bf \overline{5720},\overline{3}})(-11)
\oplus({\bf \overline{220},\overline{3}})(-11)
\oplus({\bf \overline{495},1})(-16)$\\
%
${\bf 579150}$&=&
$({\bf 46332,1})(-9)
\oplus({\bf 51480,\overline{3}})(-4)
\oplus({\bf 9009,\overline{3}})(-4)
\oplus({\bf 41184,3})(1)
\oplus({\bf 10296,6})(1)
\oplus({\bf 10296,3})(1)
\oplus({\bf 792,3})(1)
\oplus({\bf \overline{23166},1})(6)
\oplus({\bf \overline{8580},8})(6)
\oplus({\bf \overline{8580},1})(6)
\oplus({\bf 924',8})(6)
\oplus({\bf 924',1})(6)
\oplus({\bf \overline{5148},\overline{3}})(11)
\oplus({\bf \overline{792},\overline{6}})(11)
\oplus({\bf \overline{792},\overline{3}})(11)
\oplus({\bf \overline{495},3})(16)$\\
%
${\bf \overline{579150}}$&=&
$({\bf \overline{46332},1})(9)
\oplus({\bf \overline{51480},3})(4)
\oplus({\bf \overline{9009},3})(4)
\oplus({\bf \overline{41184},\overline{3}})(-1)
\oplus({\bf \overline{10296},\overline{6}})(-1)
\oplus({\bf \overline{10296},\overline{3}})(-1)
\oplus({\bf \overline{792},\overline{3}})(-1)
\oplus({\bf 23166,1})(-6)
\oplus({\bf 8580,8})(-6)
\oplus({\bf 8580,1})(-6)
\oplus({\bf 924',8})(-6)
\oplus({\bf 924',1})(-6)
\oplus({\bf 5148,3})(-11)
\oplus({\bf 792,6})(-11)
\oplus({\bf 792,3})(-11)
\oplus({\bf 495,\overline{3}})(-16)$\\
%
${\bf 580125}$&=&
$({\bf 8580,\overline{3}})(10)
\oplus({\bf 97020,1})(5)
\oplus({\bf 5148,8})(5)
\oplus({\bf 5148,1})(5)
\oplus({\bf 792,8})(5)
\oplus({\bf 792,1})(5)
\oplus({\bf 59136,3})(0)
\oplus({\bf 2145,6})(0)
\oplus({\bf 2145,3})(0)
\oplus({\bf 9009,3})(0)
\oplus({\bf 495,15})(0)
\oplus({\bf 495,6})(0)
\oplus2({\bf 495,3})(0)
\oplus({\bf 24948,\overline{3}})(-5)
\oplus({\bf 572,\overline{3}})(-5)
\oplus({\bf 5720,\overline{6}})(-5)
\oplus({\bf 5720,\overline{3}})(-5)
\oplus({\bf 220,\overline{15}})(-5)
\oplus({\bf 220,\overline{6}})(-5)
\oplus2({\bf 220,\overline{3}})(-5)
\oplus({\bf 6720,1})(-10)
\oplus({\bf 2574,8})(-10)
\oplus({\bf 2574,1})(-10)
\oplus({\bf 66,8})(-10)
\oplus({\bf 66,1})(-10)
\oplus({\bf 780,3})(-15)$\\
%
${\bf \overline{580125}}$&=&
$({\bf \overline{8580},3})(-10)
\oplus({\bf \overline{97020},1})(-5)
\oplus({\bf \overline{5148},8})(-5)
\oplus({\bf \overline{5148},1})(-5)
\oplus({\bf \overline{792},8})(-5)
\oplus({\bf \overline{792},1})(-5)
\oplus({\bf \overline{59136},\overline{3}})(0)
\oplus({\bf \overline{9009},\overline{3}})(0)
\oplus({\bf \overline{2145},\overline{6}})(0)
\oplus({\bf \overline{2145},\overline{3}})(0)
\oplus({\bf \overline{495},\overline{15}})(0)
\oplus({\bf \overline{495},\overline{6}})(0)
\oplus2({\bf \overline{495},\overline{3}})(0)
\oplus({\bf \overline{24948},3})(5)
\oplus({\bf \overline{5720},6})(5)
\oplus({\bf \overline{5720},3})(5)
\oplus({\bf \overline{572},3})(5)
\oplus({\bf \overline{220},15})(5)
\oplus({\bf \overline{220},6})(5)
\oplus2({\bf \overline{220},3})(5)
\oplus({\bf \overline{6720},1})(10)
\oplus({\bf \overline{2574},8})(10)
\oplus({\bf \overline{2574},1})(10)
\oplus({\bf \overline{66},8})(10)
\oplus({\bf \overline{66},1})(10)
\oplus({\bf \overline{780},\overline{3}})(15)$\\
%
${\bf 600600}$&=&
$({\bf 30030,1})(-10)
\oplus({\bf 46332,\overline{3}})(-5)
\oplus({\bf 5720,\overline{3}})(-5)
\oplus({\bf 51480,3})(0)
\oplus({\bf 9009,6})(0)
\oplus({\bf 9009,3})(0)
\oplus({\bf 495,3})(0)
\oplus({\bf 41184,1})(5)
\oplus({\bf 10296,8})(5)
\oplus({\bf 10296,1})(5)
\oplus({\bf 792,8})(5)
\oplus({\bf 792,1})(5)
\oplus({\bf \overline{8580},\overline{3}})(10)
\oplus({\bf 924',\overline{6}})(10)
\oplus({\bf 924',\overline{3}})(10)
\oplus({\bf \overline{792},3})(15)$\\
%
${\bf \overline{600600}}$&=&
$({\bf \overline{30030},1})(10)
\oplus({\bf \overline{46332},3})(5)
\oplus({\bf \overline{5720},3})(5)
\oplus({\bf \overline{51480},\overline{3}})(0)
\oplus({\bf \overline{9009},\overline{6}})(0)
\oplus({\bf \overline{9009},\overline{3}})(0)
\oplus({\bf \overline{495},\overline{3}})(0)
\oplus({\bf \overline{41184},1})(-5)
\oplus({\bf \overline{10296},8})(-5)
\oplus({\bf \overline{10296},1})(-5)
\oplus({\bf \overline{792},8})(-5)
\oplus({\bf \overline{792},1})(-5)
\oplus({\bf 8580,3})(-10)
\oplus({\bf 924',6})(-10)
\oplus({\bf 924',3})(-10)
\oplus({\bf 792,\overline{3}})(-15)$\\
%
${\bf 631800}$&=&
$({\bf \overline{78},3})(-18)
\oplus({\bf \overline{924},8})(-13)
\oplus({\bf \overline{924},1})(-13)
\oplus({\bf \overline{12},8})(-13)
\oplus({\bf \overline{12},1})(-13)
\oplus({\bf 5940,\overline{3}})(-8)
\oplus({\bf \overline{5005},\overline{6}})(-8)
\oplus({\bf \overline{5005},\overline{3}})(-8)
\oplus({\bf 143,\overline{15}})(-8)
\oplus({\bf 143,\overline{6}})(-8)
\oplus2({\bf 143,\overline{3}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf 42900,3})(-3)
\oplus({\bf 924,6})(-3)
\oplus({\bf 924,3})(-3)
\oplus({\bf 16380,3})(-3)
\oplus({\bf 780,15})(-3)
\oplus({\bf 780,6})(-3)
\oplus2({\bf 780,3})(-3)
\oplus({\bf 12,24})(-3)
\oplus({\bf 12,15})(-3)
\oplus2({\bf 12,6})(-3)
\oplus({\bf 12,3})(-3)
\oplus({\bf 157950,1})(2)
\oplus({\bf 6720,8})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,\overline{10}})(2)
\oplus({\bf 78,8})(2)
\oplus({\bf 2574,8})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,27})(2)
\oplus({\bf 66,\overline{10}})(2)
\oplus2({\bf 66,8})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 24948,\overline{3}})(7)
\oplus({\bf 572,\overline{15}})(7)
\oplus({\bf 572,\overline{3}})(7)
\oplus({\bf 220,\overline{15}})(7)
\oplus({\bf 220,\overline{3}})(7)
\oplus({\bf 2145,6})(12)$\\
%
${\bf \overline{631800}}$&=&
$({\bf 78,\overline{3}})(18)
\oplus({\bf 924,8})(13)
\oplus({\bf 924,1})(13)
\oplus({\bf 12,8})(13)
\oplus({\bf 12,1})(13)
\oplus({\bf 5940,3})(8)
\oplus({\bf 5005,6})(8)
\oplus({\bf 5005,3})(8)
\oplus({\bf 143,15})(8)
\oplus({\bf 143,6})(8)
\oplus2({\bf 143,3})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf \overline{42900},\overline{3}})(3)
\oplus({\bf \overline{16380},\overline{3}})(3)
\oplus({\bf \overline{924},\overline{6}})(3)
\oplus({\bf \overline{924},\overline{3}})(3)
\oplus({\bf \overline{780},\overline{15}})(3)
\oplus({\bf \overline{780},\overline{6}})(3)
\oplus2({\bf \overline{780},\overline{3}})(3)
\oplus({\bf \overline{12},\overline{24}})(3)
\oplus({\bf \overline{12},\overline{15}})(3)
\oplus2({\bf \overline{12},\overline{6}})(3)
\oplus({\bf \overline{12},\overline{3}})(3)
\oplus({\bf \overline{157950},1})(-2)
\oplus({\bf \overline{6720},8})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{2574},8})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{78},10})(-2)
\oplus({\bf \overline{78},8})(-2)
\oplus({\bf \overline{66},27})(-2)
\oplus({\bf \overline{66},10})(-2)
\oplus2({\bf \overline{66},8})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{24948},3})(-7)
\oplus({\bf \overline{572},15})(-7)
\oplus({\bf \overline{572},3})(-7)
\oplus({\bf \overline{220},15})(-7)
\oplus({\bf \overline{220},3})(-7)
\oplus({\bf \overline{2145},\overline{6}})(-12)$\\
%
${\bf 636480}$&=&
$({\bf \overline{128700},1})(7)
\oplus({\bf 50050,3})(2)
\oplus({\bf 30030',3})(2)
\oplus({\bf 12012'',\overline{3}})(-3)
\oplus({\bf 12012,\overline{6}})(-3)
\oplus({\bf 12012,\overline{3}})(-3)
\oplus({\bf 5148,\overline{6}})(-3)
\oplus({\bf 1365,1})(-8)
\oplus({\bf 3003,8})(-8)
\oplus({\bf 3003,1})(-8)
\oplus({\bf 2145,10})(-8)
\oplus({\bf 2145,8})(-8)
\oplus({\bf 495,10})(-8)
\oplus({\bf 364,3})(-13)
\oplus({\bf 572,15})(-13)
\oplus({\bf 572,3})(-13)
\oplus({\bf 220,15'})(-13)
\oplus({\bf 220,15})(-13)
\oplus({\bf 78,\overline{6}})(-18)
\oplus({\bf 66,\overline{24}})(-18)
\oplus({\bf 66,\overline{6}})(-18)
\oplus({\bf 12,10})(-23)$\\
%
${\bf \overline{636480}}$&=&
$({\bf 128700,1})(-7)
\oplus({\bf \overline{50050},\overline{3}})(-2)
\oplus({\bf \overline{30030'},\overline{3}})(-2)
\oplus({\bf \overline{12012''},3})(3)
\oplus({\bf \overline{12012},6})(3)
\oplus({\bf \overline{12012},3})(3)
\oplus({\bf \overline{5148},6})(3)
\oplus({\bf \overline{1365},1})(8)
\oplus({\bf \overline{3003},8})(8)
\oplus({\bf \overline{3003},1})(8)
\oplus({\bf \overline{2145},\overline{10}})(8)
\oplus({\bf \overline{2145},8})(8)
\oplus({\bf \overline{495},\overline{10}})(8)
\oplus({\bf \overline{364},\overline{3}})(13)
\oplus({\bf \overline{572},\overline{15}})(13)
\oplus({\bf \overline{572},\overline{3}})(13)
\oplus({\bf \overline{220},\overline{15'}})(13)
\oplus({\bf \overline{220},\overline{15}})(13)
\oplus({\bf \overline{78},6})(18)
\oplus({\bf \overline{66},24})(18)
\oplus({\bf \overline{66},6})(18)
\oplus({\bf \overline{12},\overline{10}})(23)$\\
%
${\bf 649740}$&=&
$({\bf \overline{132132'},1})(7)
\oplus({\bf 64064,3})(2)
\oplus({\bf 15730,3})(2)
\oplus({\bf 12012',\overline{6}})(-3)
\oplus({\bf 12012,\overline{3}})(-3)
\oplus({\bf 8580',\overline{6}})(-3)
\oplus({\bf 8580',\overline{3}})(-3)
\oplus({\bf 3003,8})(-8)
\oplus({\bf 1716,10})(-8)
\oplus({\bf 1716,8})(-8)
\oplus({\bf 2145,8})(-8)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 364,6})(-13)
\oplus({\bf 572,15})(-13)
\oplus({\bf 572,6})(-13)
\oplus({\bf 572,3})(-13)
\oplus({\bf 220,3})(-13)
\oplus({\bf 78,\overline{15}})(-18)
\oplus({\bf 78,\overline{3}})(-18)
\oplus({\bf 66,\overline{6}})(-18)
\oplus({\bf 66,\overline{3}})(-18)
\oplus({\bf 12,8})(-23)
\oplus({\bf 12,1})(-23)
\oplus({\bf 1,3})(-28)$\\
%
${\bf \overline{649740}}$&=&
$({\bf 132132',1})(-7)
\oplus({\bf \overline{64064},\overline{3}})(-2)
\oplus({\bf \overline{15730},\overline{3}})(-2)
\oplus({\bf \overline{12012'},6})(3)
\oplus({\bf \overline{12012},3})(3)
\oplus({\bf \overline{8580'},6})(3)
\oplus({\bf \overline{8580'},3})(3)
\oplus({\bf \overline{3003},8})(8)
\oplus({\bf \overline{1716},\overline{10}})(8)
\oplus({\bf \overline{1716},8})(8)
\oplus({\bf \overline{2145},8})(8)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{364},\overline{6}})(13)
\oplus({\bf \overline{572},\overline{15}})(13)
\oplus({\bf \overline{572},\overline{6}})(13)
\oplus({\bf \overline{572},\overline{3}})(13)
\oplus({\bf \overline{220},\overline{3}})(13)
\oplus({\bf \overline{78},15})(18)
\oplus({\bf \overline{78},3})(18)
\oplus({\bf \overline{66},6})(18)
\oplus({\bf \overline{66},3})(18)
\oplus({\bf \overline{12},8})(23)
\oplus({\bf \overline{12},1})(23)
\oplus({\bf 1,\overline{3}})(28)$\\
%
${\bf 680680}$&=&
$({\bf 56056,1})(-9)
\oplus({\bf 63063,\overline{3}})(-4)
\oplus({\bf 9009,\overline{3}})(-4)
\oplus({\bf 51480',3})(1)
\oplus({\bf 10296,6})(1)
\oplus({\bf 10296,3})(1)
\oplus({\bf 792,6})(1)
\oplus({\bf \overline{30030'},1})(6)
\oplus({\bf \overline{8580},8})(6)
\oplus({\bf \overline{8580},1})(6)
\oplus({\bf 924',\overline{10}})(6)
\oplus({\bf 924',8})(6)
\oplus({\bf \overline{5148},\overline{3}})(11)
\oplus({\bf \overline{792},\overline{15}})(11)
\oplus({\bf \overline{792},\overline{3}})(11)
\oplus({\bf \overline{495},6})(16)$\\
%
${\bf \overline{680680}}$&=&
$({\bf \overline{56056},1})(9)
\oplus({\bf \overline{63063},3})(4)
\oplus({\bf \overline{9009},3})(4)
\oplus({\bf \overline{51480'},\overline{3}})(-1)
\oplus({\bf \overline{10296},\overline{6}})(-1)
\oplus({\bf \overline{10296},\overline{3}})(-1)
\oplus({\bf \overline{792},\overline{6}})(-1)
\oplus({\bf 30030',1})(-6)
\oplus({\bf 8580,8})(-6)
\oplus({\bf 8580,1})(-6)
\oplus({\bf 924',10})(-6)
\oplus({\bf 924',8})(-6)
\oplus({\bf 5148,3})(-11)
\oplus({\bf 792,15})(-11)
\oplus({\bf 792,3})(-11)
\oplus({\bf 495,\overline{6}})(-16)$\\
%
${\bf 685440}$&=&
$({\bf \overline{156156'},1})(7)
\oplus({\bf 54054,3})(2)
\oplus({\bf 26026,3})(2)
\oplus({\bf 12012'',\overline{6}})(-3)
\oplus({\bf 12012',\overline{6}})(-3)
\oplus({\bf 12012',\overline{3}})(-3)
\oplus({\bf 1365,10})(-8)
\oplus({\bf 3003,10})(-8)
\oplus({\bf 3003,8})(-8)
\oplus({\bf 1716,8})(-8)
\oplus({\bf 364,15'})(-13)
\oplus({\bf 364,15})(-13)
\oplus({\bf 572,15})(-13)
\oplus({\bf 572,6})(-13)
\oplus({\bf 78,\overline{24}})(-18)
\oplus({\bf 78,\overline{15}})(-18)
\oplus({\bf 66,\overline{15}})(-18)
\oplus({\bf 12,27})(-23)
\oplus({\bf 12,\overline{10}})(-23)
\oplus({\bf 1,24})(-28)$\\
%
${\bf \overline{685440}}$&=&
$({\bf 156156',1})(-7)
\oplus({\bf \overline{54054},\overline{3}})(-2)
\oplus({\bf \overline{26026},\overline{3}})(-2)
\oplus({\bf \overline{12012''},6})(3)
\oplus({\bf \overline{12012'},6})(3)
\oplus({\bf \overline{12012'},3})(3)
\oplus({\bf \overline{1365},\overline{10}})(8)
\oplus({\bf \overline{3003},\overline{10}})(8)
\oplus({\bf \overline{3003},8})(8)
\oplus({\bf \overline{1716},8})(8)
\oplus({\bf \overline{364},\overline{15'}})(13)
\oplus({\bf \overline{364},\overline{15}})(13)
\oplus({\bf \overline{572},\overline{15}})(13)
\oplus({\bf \overline{572},\overline{6}})(13)
\oplus({\bf \overline{78},24})(18)
\oplus({\bf \overline{78},15})(18)
\oplus({\bf \overline{66},15})(18)
\oplus({\bf \overline{12},27})(23)
\oplus({\bf \overline{12},10})(23)
\oplus({\bf 1,\overline{24}})(28)$\\
%
${\bf 700128}$&=&
$({\bf 36036',1})(-10)
\oplus({\bf 56056,\overline{3}})(-5)
\oplus({\bf 5720,\overline{3}})(-5)
\oplus({\bf 63063,3})(0)
\oplus({\bf 9009,6})(0)
\oplus({\bf 9009,3})(0)
\oplus({\bf 495,6})(0)
\oplus({\bf 51480',1})(5)
\oplus({\bf 10296,8})(5)
\oplus({\bf 10296,1})(5)
\oplus({\bf 792,\overline{10}})(5)
\oplus({\bf 792,8})(5)
\oplus({\bf \overline{8580},\overline{3}})(10)
\oplus({\bf 924',\overline{15}})(10)
\oplus({\bf 924',\overline{3}})(10)
\oplus({\bf \overline{792},6})(15)$\\
%
${\bf \overline{700128}}$&=&
$({\bf \overline{36036'},1})(10)
\oplus({\bf \overline{56056},3})(5)
\oplus({\bf \overline{5720},3})(5)
\oplus({\bf \overline{63063},\overline{3}})(0)
\oplus({\bf \overline{9009},\overline{6}})(0)
\oplus({\bf \overline{9009},\overline{3}})(0)
\oplus({\bf \overline{495},\overline{6}})(0)
\oplus({\bf \overline{51480'},1})(-5)
\oplus({\bf \overline{10296},8})(-5)
\oplus({\bf \overline{10296},1})(-5)
\oplus({\bf \overline{792},10})(-5)
\oplus({\bf \overline{792},8})(-5)
\oplus({\bf 8580,3})(-10)
\oplus({\bf 924',15})(-10)
\oplus({\bf 924',3})(-10)
\oplus({\bf 792,\overline{6}})(-15)$\\
%
${\bf 722925}$&=&
$({\bf 3003,3})(12)
\oplus({\bf 35100,\overline{3}})(7)
\oplus({\bf 364,\overline{6}})(7)
\oplus({\bf 364,\overline{3}})(7)
\oplus({\bf 572,\overline{6}})(7)
\oplus({\bf 572,\overline{3}})(7)
\oplus({\bf 187110,1})(2)
\oplus({\bf 4290,8})(2)
\oplus({\bf 4290,1})(2)
\oplus({\bf 6720,8})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,10})(2)
\oplus2({\bf 78,8})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 66,10})(2)
\oplus({\bf 66,8})(2)
\oplus({\bf 23100,3})(-3)
\oplus({\bf 36036,3})(-3)
\oplus({\bf 924,15})(-3)
\oplus({\bf 924,6})(-3)
\oplus2({\bf 924,3})(-3)
\oplus({\bf 780,15})(-3)
\oplus({\bf 780,3})(-3)
\oplus({\bf 12,15'})(-3)
\oplus2({\bf 12,15})(-3)
\oplus({\bf 12,6})(-3)
\oplus({\bf 12,3})(-3)
\oplus({\bf 5005,\overline{6}})(-8)
\oplus({\bf 5005,\overline{3}})(-8)
\oplus({\bf 4212,\overline{6}})(-8)
\oplus({\bf 143,\overline{24}})(-8)
\oplus({\bf 143,\overline{15}})(-8)
\oplus2({\bf 143,\overline{6}})(-8)
\oplus({\bf 143,\overline{3}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf \overline{780},10})(-13)
\oplus({\bf \overline{780},8})(-13)
\oplus({\bf \overline{12},27})(-13)
\oplus({\bf \overline{12},10})(-13)
\oplus({\bf \overline{12},8})(-13)
\oplus({\bf \overline{66},15})(-18)$\\
%
${\bf \overline{722925}}$&=&
$({\bf \overline{3003},\overline{3}})(-12)
\oplus({\bf \overline{35100},3})(-7)
\oplus({\bf \overline{364},6})(-7)
\oplus({\bf \overline{364},3})(-7)
\oplus({\bf \overline{572},6})(-7)
\oplus({\bf \overline{572},3})(-7)
\oplus({\bf \overline{187110},1})(-2)
\oplus({\bf \overline{4290},8})(-2)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{6720},8})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},\overline{10}})(-2)
\oplus2({\bf \overline{78},8})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},\overline{10}})(-2)
\oplus({\bf \overline{66},8})(-2)
\oplus({\bf \overline{23100},\overline{3}})(3)
\oplus({\bf \overline{36036},\overline{3}})(3)
\oplus({\bf \overline{924},\overline{15}})(3)
\oplus({\bf \overline{924},\overline{6}})(3)
\oplus2({\bf \overline{924},\overline{3}})(3)
\oplus({\bf \overline{780},\overline{15}})(3)
\oplus({\bf \overline{780},\overline{3}})(3)
\oplus({\bf \overline{12},\overline{15'}})(3)
\oplus2({\bf \overline{12},\overline{15}})(3)
\oplus({\bf \overline{12},\overline{6}})(3)
\oplus({\bf \overline{12},\overline{3}})(3)
\oplus({\bf \overline{5005},6})(8)
\oplus({\bf \overline{5005},3})(8)
\oplus({\bf 4212,6})(8)
\oplus({\bf 143,24})(8)
\oplus({\bf 143,15})(8)
\oplus2({\bf 143,6})(8)
\oplus({\bf 143,3})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 780,\overline{10}})(13)
\oplus({\bf 780,8})(13)
\oplus({\bf 12,27})(13)
\oplus({\bf 12,\overline{10}})(13)
\oplus({\bf 12,8})(13)
\oplus({\bf 66,\overline{15}})(18)$\\
%
${\bf 734825}$&=&
$({\bf 364,8})(15)
\oplus({\bf 4290,6})(10)
\oplus({\bf 4290,3})(10)
\oplus({\bf 78,15})(10)
\oplus({\bf 78,6})(10)
\oplus({\bf 78,3})(10)
\oplus({\bf 27456,\overline{3}})(5)
\oplus({\bf 23100,\overline{3}})(5)
\oplus({\bf 924,\overline{15}})(5)
\oplus({\bf 924,\overline{6}})(5)
\oplus2({\bf 924,\overline{3}})(5)
\oplus({\bf 12,\overline{24}})(5)
\oplus({\bf 12,\overline{15}})(5)
\oplus({\bf 12,\overline{6}})(5)
\oplus({\bf 12,\overline{3}})(5)
\oplus({\bf 197120,1})(0)
\oplus({\bf 5940,8})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf 5005,8})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,27})(0)
\oplus({\bf 143,10})(0)
\oplus2({\bf 143,8})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{42900},3})(-5)
\oplus({\bf \overline{924},15})(-5)
\oplus({\bf \overline{924},3})(-5)
\oplus({\bf \overline{780},15})(-5)
\oplus({\bf \overline{780},3})(-5)
\oplus({\bf \overline{12},42})(-5)
\oplus({\bf \overline{12},15'})(-5)
\oplus2({\bf \overline{12},15})(-5)
\oplus({\bf \overline{12},3})(-5)
\oplus({\bf \overline{6720},\overline{6}})(-10)
\oplus({\bf \overline{78},\overline{24}})(-10)
\oplus({\bf \overline{78},\overline{6}})(-10)
\oplus({\bf \overline{66},\overline{24}})(-10)
\oplus({\bf \overline{66},\overline{6}})(-10)
\oplus({\bf \overline{572},10})(-15)$\\
%
${\bf \overline{734825}}$&=&
$({\bf \overline{364},8})(-15)
\oplus({\bf \overline{4290},\overline{6}})(-10)
\oplus({\bf \overline{4290},\overline{3}})(-10)
\oplus({\bf \overline{78},\overline{15}})(-10)
\oplus({\bf \overline{78},\overline{6}})(-10)
\oplus({\bf \overline{78},\overline{3}})(-10)
\oplus({\bf \overline{27456},3})(-5)
\oplus({\bf \overline{23100},3})(-5)
\oplus({\bf \overline{924},15})(-5)
\oplus({\bf \overline{924},6})(-5)
\oplus2({\bf \overline{924},3})(-5)
\oplus({\bf \overline{12},24})(-5)
\oplus({\bf \overline{12},15})(-5)
\oplus({\bf \overline{12},6})(-5)
\oplus({\bf \overline{12},3})(-5)
\oplus({\bf \overline{197120},1})(0)
\oplus({\bf 5940,8})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf \overline{5005},8})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,27})(0)
\oplus({\bf 143,\overline{10}})(0)
\oplus2({\bf 143,8})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 42900,\overline{3}})(5)
\oplus({\bf 924,\overline{15}})(5)
\oplus({\bf 924,\overline{3}})(5)
\oplus({\bf 780,\overline{15}})(5)
\oplus({\bf 780,\overline{3}})(5)
\oplus({\bf 12,\overline{42}})(5)
\oplus({\bf 12,\overline{15'}})(5)
\oplus2({\bf 12,\overline{15}})(5)
\oplus({\bf 12,\overline{3}})(5)
\oplus({\bf 6720,6})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 78,6})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 66,6})(10)
\oplus({\bf 572,\overline{10}})(15)$\\
%
${\bf 742560}$&=&
$({\bf \overline{156156},1})(7)
\oplus({\bf 26026,3})(2)
\oplus({\bf 64064,3})(2)
\oplus({\bf 12012',\overline{6}})(-3)
\oplus({\bf 12012',\overline{3}})(-3)
\oplus({\bf 12012,\overline{6}})(-3)
\oplus({\bf 8580',\overline{3}})(-3)
\oplus({\bf 3003,10})(-8)
\oplus({\bf 3003,8})(-8)
\oplus({\bf 1716,8})(-8)
\oplus({\bf 1716,1})(-8)
\oplus({\bf 2145,8})(-8)
\oplus({\bf 364,15})(-13)
\oplus({\bf 572,15})(-13)
\oplus({\bf 572,6})(-13)
\oplus({\bf 572,3})(-13)
\oplus({\bf 220,6})(-13)
\oplus({\bf 78,\overline{15}})(-18)
\oplus({\bf 78,\overline{6}})(-18)
\oplus({\bf 66,\overline{15}})(-18)
\oplus({\bf 66,\overline{3}})(-18)
\oplus({\bf 12,\overline{10}})(-23)
\oplus({\bf 12,8})(-23)
\oplus({\bf 1,6})(-28)$\\
%
${\bf \overline{742560}}$&=&
$({\bf 156156,1})(-7)
\oplus({\bf \overline{26026},\overline{3}})(-2)
\oplus({\bf \overline{64064},\overline{3}})(-2)
\oplus({\bf \overline{12012'},6})(3)
\oplus({\bf \overline{12012'},3})(3)
\oplus({\bf \overline{12012},6})(3)
\oplus({\bf \overline{8580'},3})(3)
\oplus({\bf \overline{3003},\overline{10}})(8)
\oplus({\bf \overline{3003},8})(8)
\oplus({\bf \overline{1716},8})(8)
\oplus({\bf \overline{1716},1})(8)
\oplus({\bf \overline{2145},8})(8)
\oplus({\bf \overline{364},\overline{15}})(13)
\oplus({\bf \overline{572},\overline{15}})(13)
\oplus({\bf \overline{572},\overline{6}})(13)
\oplus({\bf \overline{572},\overline{3}})(13)
\oplus({\bf \overline{220},\overline{6}})(13)
\oplus({\bf \overline{78},15})(18)
\oplus({\bf \overline{78},6})(18)
\oplus({\bf \overline{66},15})(18)
\oplus({\bf \overline{66},3})(18)
\oplus({\bf \overline{12},10})(23)
\oplus({\bf \overline{12},8})(23)
\oplus({\bf 1,\overline{6}})(28)$\\
%
${\bf 755820}$&=&
$({\bf \overline{171600},1})(7)
\oplus({\bf 40040,3})(2)
\oplus({\bf 50050,3})(2)
\oplus({\bf 4368,\overline{3}})(-3)
\oplus({\bf 12012'',\overline{6}})(-3)
\oplus({\bf 12012'',\overline{3}})(-3)
\oplus({\bf 12012,\overline{6}})(-3)
\oplus({\bf 1365,8})(-8)
\oplus({\bf 1365,1})(-8)
\oplus({\bf 3003,10})(-8)
\oplus({\bf 3003,8})(-8)
\oplus({\bf 2145,10})(-8)
\oplus({\bf 364,15})(-13)
\oplus({\bf 364,3})(-13)
\oplus({\bf 572,15'})(-13)
\oplus({\bf 572,15})(-13)
\oplus({\bf 220,15'})(-13)
\oplus({\bf 78,\overline{24}})(-18)
\oplus({\bf 78,\overline{6}})(-18)
\oplus({\bf 66,\overline{21}})(-18)
\oplus({\bf 66,\overline{24}})(-18)
\oplus({\bf 12,35})(-23)
\oplus({\bf 12,10})(-23)
\oplus({\bf 1,15'})(-28)$\\
%
${\bf \overline{755820}}$&=&
$({\bf 171600,1})(-7)
\oplus({\bf \overline{40040},\overline{3}})(-2)
\oplus({\bf \overline{50050},\overline{3}})(-2)
\oplus({\bf \overline{4368},3})(3)
\oplus({\bf \overline{12012''},6})(3)
\oplus({\bf \overline{12012''},3})(3)
\oplus({\bf \overline{12012},6})(3)
\oplus({\bf \overline{1365},8})(8)
\oplus({\bf \overline{1365},1})(8)
\oplus({\bf \overline{3003},\overline{10}})(8)
\oplus({\bf \overline{3003},8})(8)
\oplus({\bf \overline{2145},\overline{10}})(8)
\oplus({\bf \overline{364},\overline{15}})(13)
\oplus({\bf \overline{364},\overline{3}})(13)
\oplus({\bf \overline{572},\overline{15'}})(13)
\oplus({\bf \overline{572},\overline{15}})(13)
\oplus({\bf \overline{220},\overline{15'}})(13)
\oplus({\bf \overline{78},24})(18)
\oplus({\bf \overline{78},6})(18)
\oplus({\bf \overline{66},21})(18)
\oplus({\bf \overline{66},24})(18)
\oplus({\bf \overline{12},\overline{35}})(23)
\oplus({\bf \overline{12},\overline{10}})(23)
\oplus({\bf 1,\overline{15'}})(28)$\\
%
${\bf 813960}$&=&
$({\bf \overline{192192},1})(7)
\oplus({\bf 40040,3})(2)
\oplus({\bf 54054,3})(2)
\oplus({\bf 4368,\overline{6}})(-3)
\oplus({\bf 12012'',\overline{6}})(-3)
\oplus({\bf 12012'',\overline{3}})(-3)
\oplus({\bf 12012',\overline{6}})(-3)
\oplus({\bf 1365,10})(-8)
\oplus({\bf 1365,8})(-8)
\oplus({\bf 3003,10})(-8)
\oplus({\bf 3003,8})(-8)
\oplus({\bf 1716,10})(-8)
\oplus({\bf 364,15'})(-13)
\oplus({\bf 364,15})(-13)
\oplus({\bf 364,6})(-13)
\oplus({\bf 572,15'})(-13)
\oplus({\bf 572,15})(-13)
\oplus({\bf 78,\overline{21}})(-18)
\oplus({\bf 78,\overline{24}})(-18)
\oplus({\bf 78,\overline{15}})(-18)
\oplus({\bf 66,\overline{24}})(-18)
\oplus({\bf 12,35})(-23)
\oplus({\bf 12,27})(-23)
\oplus({\bf 1,42})(-28)$\\
%
${\bf \overline{813960}}$&=&
$({\bf 192192,1})(-7)
\oplus({\bf \overline{40040},\overline{3}})(-2)
\oplus({\bf \overline{54054},\overline{3}})(-2)
\oplus({\bf \overline{4368},6})(3)
\oplus({\bf \overline{12012''},6})(3)
\oplus({\bf \overline{12012''},3})(3)
\oplus({\bf \overline{12012'},6})(3)
\oplus({\bf \overline{1365},\overline{10}})(8)
\oplus({\bf \overline{1365},8})(8)
\oplus({\bf \overline{3003},\overline{10}})(8)
\oplus({\bf \overline{3003},8})(8)
\oplus({\bf \overline{1716},\overline{10}})(8)
\oplus({\bf \overline{364},\overline{15'}})(13)
\oplus({\bf \overline{364},\overline{15}})(13)
\oplus({\bf \overline{364},\overline{6}})(13)
\oplus({\bf \overline{572},\overline{15'}})(13)
\oplus({\bf \overline{572},\overline{15}})(13)
\oplus({\bf \overline{78},21})(18)
\oplus({\bf \overline{78},24})(18)
\oplus({\bf \overline{78},15})(18)
\oplus({\bf \overline{66},24})(18)
\oplus({\bf \overline{12},\overline{35}})(23)
\oplus({\bf \overline{12},27})(23)
\oplus({\bf 1,\overline{42}})(28)$\\
%
${\bf 817190}$&=&
$({\bf 167960,1})(-9)
\oplus({\bf 75582,\overline{3}})(-4)
\oplus({\bf 31824,6})(1)
\oplus({\bf \overline{12376},\overline{10}})(6)
\oplus({\bf \overline{4368},\overline{15'}})(11)
\oplus({\bf \overline{1365},21})(16)
\oplus({\bf \overline{364},\overline{28}})(21)
\oplus({\bf \overline{78},\overline{36}})(26)
\oplus({\bf \overline{12},45})(31)
\oplus({\bf 1,\overline{55}})(36)$\\
%
${\bf \overline{817190}}$&=&
$({\bf \overline{167960},1})(9)
\oplus({\bf \overline{75582},3})(4)
\oplus({\bf \overline{31824},\overline{6}})(-1)
\oplus({\bf 12376,10})(-6)
\oplus({\bf 4368,15'})(-11)
\oplus({\bf 1365,\overline{21}})(-16)
\oplus({\bf 364,28})(-21)
\oplus({\bf 78,36})(-26)
\oplus({\bf 12,\overline{45}})(-31)
\oplus({\bf 1,55})(-36)$\\
%
${\bf 829920}$&=&
$({\bf 3003,6})(12)
\oplus({\bf 35100,\overline{3}})(7)
\oplus({\bf 364,\overline{15}})(7)
\oplus({\bf 364,\overline{3}})(7)
\oplus({\bf 572,\overline{15}})(7)
\oplus({\bf 572,\overline{3}})(7)
\oplus({\bf 223080,1})(2)
\oplus({\bf 4290,8})(2)
\oplus({\bf 4290,1})(2)
\oplus({\bf 6720,8})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,27})(2)
\oplus({\bf 78,\overline{10}})(2)
\oplus2({\bf 78,8})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 66,27})(2)
\oplus({\bf 66,8})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 27456,3})(-3)
\oplus({\bf 42900,3})(-3)
\oplus({\bf 924,15})(-3)
\oplus({\bf 924,6})(-3)
\oplus2({\bf 924,3})(-3)
\oplus({\bf 780,15})(-3)
\oplus({\bf 780,3})(-3)
\oplus({\bf 12,42})(-3)
\oplus({\bf 12,24})(-3)
\oplus2({\bf 12,15})(-3)
\oplus({\bf 12,6})(-3)
\oplus2({\bf 12,3})(-3)
\oplus({\bf 5940,\overline{6}})(-8)
\oplus({\bf 5940,\overline{3}})(-8)
\oplus({\bf \overline{5005},\overline{6}})(-8)
\oplus({\bf 143,\overline{24}})(-8)
\oplus({\bf 143,\overline{15}})(-8)
\oplus2({\bf 143,\overline{6}})(-8)
\oplus({\bf 143,\overline{3}})(-8)
\oplus({\bf 1,\overline{42}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf \overline{924},10})(-13)
\oplus({\bf \overline{924},8})(-13)
\oplus({\bf \overline{12},27})(-13)
\oplus({\bf \overline{12},10})(-13)
\oplus({\bf \overline{12},8})(-13)
\oplus({\bf \overline{78},15})(-18)$\\
%
${\bf \overline{829920}}$&=&
$({\bf \overline{3003},\overline{6}})(-12)
\oplus({\bf \overline{35100},3})(-7)
\oplus({\bf \overline{364},15})(-7)
\oplus({\bf \overline{364},3})(-7)
\oplus({\bf \overline{572},15})(-7)
\oplus({\bf \overline{572},3})(-7)
\oplus({\bf \overline{223080},1})(-2)
\oplus({\bf \overline{4290},8})(-2)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{6720},8})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},27})(-2)
\oplus({\bf \overline{78},10})(-2)
\oplus2({\bf \overline{78},8})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},27})(-2)
\oplus({\bf \overline{66},8})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{27456},\overline{3}})(3)
\oplus({\bf \overline{42900},\overline{3}})(3)
\oplus({\bf \overline{924},\overline{15}})(3)
\oplus({\bf \overline{924},\overline{6}})(3)
\oplus2({\bf \overline{924},\overline{3}})(3)
\oplus({\bf \overline{780},\overline{15}})(3)
\oplus({\bf \overline{780},\overline{3}})(3)
\oplus({\bf \overline{12},\overline{42}})(3)
\oplus({\bf \overline{12},\overline{24}})(3)
\oplus2({\bf \overline{12},\overline{15}})(3)
\oplus({\bf \overline{12},\overline{6}})(3)
\oplus2({\bf \overline{12},\overline{3}})(3)
\oplus({\bf 5940,6})(8)
\oplus({\bf 5940,3})(8)
\oplus({\bf 5005,6})(8)
\oplus({\bf 143,24})(8)
\oplus({\bf 143,15})(8)
\oplus2({\bf 143,6})(8)
\oplus({\bf 143,3})(8)
\oplus({\bf 1,42})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 924,\overline{10}})(13)
\oplus({\bf 924,8})(13)
\oplus({\bf 12,27})(13)
\oplus({\bf 12,\overline{10}})(13)
\oplus({\bf 12,8})(13)
\oplus({\bf 78,\overline{15}})(18)$\\
%
${\bf 840840}$&=&
$({\bf 113256,1})(-8)
\oplus({\bf 56628,\overline{3}})(-3)
\oplus({\bf 41184,\overline{3}})(-3)
\oplus({\bf \overline{15730},3})(2)
\oplus({\bf \overline{23166},6})(2)
\oplus({\bf \overline{23166},3})(2)
\oplus({\bf \overline{8580},3})(2)
\oplus({\bf \overline{8580'},8})(7)
\oplus({\bf \overline{8580'},1})(7)
\oplus({\bf \overline{5148},8})(7)
\oplus({\bf \overline{5148},1})(7)
\oplus({\bf \overline{792},1})(7)
\oplus({\bf \overline{1716},\overline{3}})(12)
\oplus({\bf \overline{2145},\overline{6}})(12)
\oplus({\bf \overline{2145},\overline{3}})(12)
\oplus({\bf \overline{495},\overline{3}})(12)
\oplus({\bf \overline{572},3})(17)
\oplus({\bf \overline{220},3})(17)
\oplus({\bf \overline{66},1})(22)$\\
%
${\bf \overline{840840}}$&=&
$({\bf \overline{113256},1})(8)
\oplus({\bf \overline{56628},3})(3)
\oplus({\bf \overline{41184},3})(3)
\oplus({\bf 15730,\overline{3}})(-2)
\oplus({\bf 23166,\overline{6}})(-2)
\oplus({\bf 23166,\overline{3}})(-2)
\oplus({\bf 8580,\overline{3}})(-2)
\oplus({\bf 8580',8})(-7)
\oplus({\bf 8580',1})(-7)
\oplus({\bf 5148,8})(-7)
\oplus({\bf 5148,1})(-7)
\oplus({\bf 792,1})(-7)
\oplus({\bf 1716,3})(-12)
\oplus({\bf 2145,6})(-12)
\oplus({\bf 2145,3})(-12)
\oplus({\bf 495,3})(-12)
\oplus({\bf 572,\overline{3}})(-17)
\oplus({\bf 220,\overline{3}})(-17)
\oplus({\bf 66,1})(-22)$\\
%
${\bf 875160}$&=&
$({\bf \overline{4290},1})(-14)
\oplus({\bf \overline{23100},\overline{3}})(-9)
\oplus({\bf \overline{924},\overline{3}})(-9)
\oplus({\bf \overline{75075},3})(-4)
\oplus({\bf \overline{5005},6})(-4)
\oplus({\bf \overline{5005},3})(-4)
\oplus({\bf 143,6})(-4)
\oplus({\bf 163800,1})(1)
\oplus({\bf 16380,8})(1)
\oplus({\bf 16380,1})(1)
\oplus({\bf 780,\overline{10}})(1)
\oplus({\bf 780,8})(1)
\oplus({\bf 12,\overline{10}})(1)
\oplus({\bf 36036',\overline{3}})(6)
\oplus({\bf 2574,\overline{15}})(6)
\oplus({\bf 2574,\overline{3}})(6)
\oplus({\bf 66,\overline{15'}})(6)
\oplus({\bf 66,\overline{15}})(6)
\oplus({\bf 5720,6})(11)
\oplus({\bf 220,24})(11)
\oplus({\bf 220,6})(11)
\oplus({\bf 495,\overline{10}})(16)$\\
%
${\bf \overline{875160}}$&=&
$({\bf 4290,1})(14)
\oplus({\bf 23100,3})(9)
\oplus({\bf 924,3})(9)
\oplus({\bf 75075,\overline{3}})(4)
\oplus({\bf 5005,\overline{6}})(4)
\oplus({\bf 5005,\overline{3}})(4)
\oplus({\bf 143,\overline{6}})(4)
\oplus({\bf \overline{163800},1})(-1)
\oplus({\bf \overline{16380},8})(-1)
\oplus({\bf \overline{16380},1})(-1)
\oplus({\bf \overline{780},10})(-1)
\oplus({\bf \overline{780},8})(-1)
\oplus({\bf \overline{12},10})(-1)
\oplus({\bf \overline{36036'},3})(-6)
\oplus({\bf \overline{2574},15})(-6)
\oplus({\bf \overline{2574},3})(-6)
\oplus({\bf \overline{66},15'})(-6)
\oplus({\bf \overline{66},15})(-6)
\oplus({\bf \overline{5720},\overline{6}})(-11)
\oplus({\bf \overline{220},\overline{24}})(-11)
\oplus({\bf \overline{220},\overline{6}})(-11)
\oplus({\bf \overline{495},10})(-16)$\\
%
${\bf 928200}$&=&
$({\bf \overline{180180},1})(7)
\oplus({\bf 64064,3})(2)
\oplus({\bf 30030',3})(2)
\oplus({\bf 23166,3})(2)
\oplus({\bf 12012',\overline{3}})(-3)
\oplus({\bf 12012,\overline{6}})(-3)
\oplus({\bf 12012,\overline{3}})(-3)
\oplus({\bf 8580',\overline{6}})(-3)
\oplus({\bf 8580',\overline{3}})(-3)
\oplus({\bf 5148,\overline{6}})(-3)
\oplus({\bf 5148,\overline{3}})(-3)
\oplus({\bf 3003,8})(-8)
\oplus({\bf 3003,1})(-8)
\oplus({\bf 1716,8})(-8)
\oplus({\bf 1716,1})(-8)
\oplus({\bf 2145,10})(-8)
\oplus2({\bf 2145,8})(-8)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 495,8})(-8)
\oplus({\bf 364,3})(-13)
\oplus({\bf 572,15})(-13)
\oplus({\bf 572,6})(-13)
\oplus2({\bf 572,3})(-13)
\oplus({\bf 220,15})(-13)
\oplus({\bf 220,6})(-13)
\oplus({\bf 220,3})(-13)
\oplus({\bf 78,\overline{6}})(-18)
\oplus({\bf 78,\overline{3}})(-18)
\oplus({\bf 66,\overline{15}})(-18)
\oplus({\bf 66,\overline{6}})(-18)
\oplus({\bf 66,\overline{3}})(-18)
\oplus({\bf 12,8})(-23)$\\
%
${\bf \overline{928200}}$&=&
$({\bf 180180,1})(-7)
\oplus({\bf \overline{64064},\overline{3}})(-2)
\oplus({\bf \overline{30030'},\overline{3}})(-2)
\oplus({\bf \overline{23166},\overline{3}})(-2)
\oplus({\bf \overline{12012'},3})(3)
\oplus({\bf \overline{12012},6})(3)
\oplus({\bf \overline{12012},3})(3)
\oplus({\bf \overline{8580'},6})(3)
\oplus({\bf \overline{8580'},3})(3)
\oplus({\bf \overline{5148},6})(3)
\oplus({\bf \overline{5148},3})(3)
\oplus({\bf \overline{3003},8})(8)
\oplus({\bf \overline{3003},1})(8)
\oplus({\bf \overline{1716},8})(8)
\oplus({\bf \overline{1716},1})(8)
\oplus({\bf \overline{2145},\overline{10}})(8)
\oplus2({\bf \overline{2145},8})(8)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{495},8})(8)
\oplus({\bf \overline{364},\overline{3}})(13)
\oplus({\bf \overline{572},\overline{15}})(13)
\oplus({\bf \overline{572},\overline{6}})(13)
\oplus2({\bf \overline{572},\overline{3}})(13)
\oplus({\bf \overline{220},\overline{15}})(13)
\oplus({\bf \overline{220},\overline{6}})(13)
\oplus({\bf \overline{220},\overline{3}})(13)
\oplus({\bf \overline{78},6})(18)
\oplus({\bf \overline{78},3})(18)
\oplus({\bf \overline{66},15})(18)
\oplus({\bf \overline{66},6})(18)
\oplus({\bf \overline{66},3})(18)
\oplus({\bf \overline{12},8})(23)$\\
%
${\bf 928200'}$&=&
$({\bf \overline{12},1})(-25)
\oplus({\bf 143,\overline{3}})(-20)
\oplus({\bf 1,\overline{3}})(-20)
\oplus({\bf 924,6})(-15)
\oplus({\bf 780,3})(-15)
\oplus({\bf 12,6})(-15)
\oplus({\bf 12,3})(-15)
\oplus({\bf 6720,8})(-10)
\oplus({\bf 78,\overline{10}})(-10)
\oplus({\bf 78,8})(-10)
\oplus({\bf 2574,1})(-10)
\oplus({\bf 66,8})(-10)
\oplus({\bf 66,1})(-10)
\oplus({\bf 20020,\overline{6}})(-5)
\oplus({\bf 24948,\overline{3}})(-5)
\oplus({\bf 572,\overline{15}})(-5)
\oplus({\bf 572,\overline{6}})(-5)
\oplus({\bf 572,\overline{3}})(-5)
\oplus({\bf 220,\overline{3}})(-5)
\oplus({\bf 99099,3})(0)
\oplus({\bf 1716,15})(0)
\oplus({\bf 1716,3})(0)
\oplus({\bf 2145,6})(0)
\oplus({\bf 2145,3})(0)
\oplus({\bf 180180',1})(5)
\oplus({\bf 8580',8})(5)
\oplus({\bf 8580',1})(5)
\oplus({\bf 15730,\overline{3}})(10)$\\
%
${\bf \overline{928200'}}$&=&
$({\bf 12,1})(25)
\oplus({\bf 143,3})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf \overline{924},\overline{6}})(15)
\oplus({\bf \overline{780},\overline{3}})(15)
\oplus({\bf \overline{12},\overline{6}})(15)
\oplus({\bf \overline{12},\overline{3}})(15)
\oplus({\bf \overline{6720},8})(10)
\oplus({\bf \overline{2574},1})(10)
\oplus({\bf \overline{78},10})(10)
\oplus({\bf \overline{78},8})(10)
\oplus({\bf \overline{66},8})(10)
\oplus({\bf \overline{66},1})(10)
\oplus({\bf \overline{20020},6})(5)
\oplus({\bf \overline{24948},3})(5)
\oplus({\bf \overline{572},15})(5)
\oplus({\bf \overline{572},6})(5)
\oplus({\bf \overline{572},3})(5)
\oplus({\bf \overline{220},3})(5)
\oplus({\bf \overline{99099},\overline{3}})(0)
\oplus({\bf \overline{1716},\overline{15}})(0)
\oplus({\bf \overline{1716},\overline{3}})(0)
\oplus({\bf \overline{2145},\overline{6}})(0)
\oplus({\bf \overline{2145},\overline{3}})(0)
\oplus({\bf \overline{180180'},1})(-5)
\oplus({\bf \overline{8580'},8})(-5)
\oplus({\bf \overline{8580'},1})(-5)
\oplus({\bf \overline{15730},3})(-10)$\\
%
${\bf 984555}$&=&
$({\bf \overline{10296},\overline{3}})(11)
\oplus({\bf 114048,1})(6)
\oplus({\bf 8580,8})(6)
\oplus({\bf 8580,1})(6)
\oplus({\bf 924',8})(6)
\oplus({\bf 924',1})(6)
\oplus({\bf 97020,3})(1)
\oplus({\bf 5148,6})(1)
\oplus({\bf 5148,3})(1)
\oplus({\bf 10296,3})(1)
\oplus({\bf 792,15})(1)
\oplus({\bf 792,6})(1)
\oplus2({\bf 792,3})(1)
\oplus({\bf 59136,\overline{3}})(-4)
\oplus({\bf 2145,\overline{3}})(-4)
\oplus({\bf 9009,\overline{6}})(-4)
\oplus({\bf 9009,\overline{3}})(-4)
\oplus({\bf 495,\overline{15}})(-4)
\oplus({\bf 495,\overline{6}})(-4)
\oplus2({\bf 495,\overline{3}})(-4)
\oplus({\bf 24948,1})(-9)
\oplus({\bf 5720,8})(-9)
\oplus({\bf 5720,1})(-9)
\oplus({\bf 220,8})(-9)
\oplus({\bf 220,1})(-9)
\oplus({\bf 2574,3})(-14)$\\
%
${\bf \overline{984555}}$&=&
$({\bf 10296,3})(-11)
\oplus({\bf 114048,1})(-6)
\oplus({\bf \overline{8580},8})(-6)
\oplus({\bf \overline{8580},1})(-6)
\oplus({\bf 924',8})(-6)
\oplus({\bf 924',1})(-6)
\oplus({\bf \overline{97020},\overline{3}})(-1)
\oplus({\bf \overline{10296},\overline{3}})(-1)
\oplus({\bf \overline{5148},\overline{6}})(-1)
\oplus({\bf \overline{5148},\overline{3}})(-1)
\oplus({\bf \overline{792},\overline{15}})(-1)
\oplus({\bf \overline{792},\overline{6}})(-1)
\oplus2({\bf \overline{792},\overline{3}})(-1)
\oplus({\bf \overline{59136},3})(4)
\oplus({\bf \overline{9009},6})(4)
\oplus({\bf \overline{9009},3})(4)
\oplus({\bf \overline{2145},3})(4)
\oplus({\bf \overline{495},15})(4)
\oplus({\bf \overline{495},6})(4)
\oplus2({\bf \overline{495},3})(4)
\oplus({\bf \overline{24948},1})(9)
\oplus({\bf \overline{5720},8})(9)
\oplus({\bf \overline{5720},1})(9)
\oplus({\bf \overline{220},8})(9)
\oplus({\bf \overline{220},1})(9)
\oplus({\bf \overline{2574},\overline{3}})(14)$\\
%
${\bf 1175720}$&=&
$({\bf 4368,3})(13)
\oplus({\bf 51051,\overline{3}})(8)
\oplus({\bf 1365,\overline{6}})(8)
\oplus({\bf 1365,\overline{3}})(8)
\oplus({\bf 272272,1})(3)
\oplus({\bf 16016,8})(3)
\oplus({\bf 16016,1})(3)
\oplus({\bf 364,10})(3)
\oplus({\bf 364,8})(3)
\oplus({\bf 85800,3})(-2)
\oplus({\bf 4290,15})(-2)
\oplus({\bf 4290,3})(-2)
\oplus({\bf 78,15'})(-2)
\oplus({\bf 78,15})(-2)
\oplus({\bf 23100,\overline{6}})(-7)
\oplus({\bf 924,\overline{24}})(-7)
\oplus({\bf 924,\overline{6}})(-7)
\oplus({\bf 12,\overline{21}})(-7)
\oplus({\bf 12,\overline{24}})(-7)
\oplus({\bf 5005,10})(-12)
\oplus({\bf 143,35})(-12)
\oplus({\bf 143,10})(-12)
\oplus({\bf 1,28})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf \overline{780},15'})(-17)
\oplus({\bf \overline{12},48})(-17)
\oplus({\bf \overline{12},15'})(-17)
\oplus({\bf \overline{66},\overline{21}})(-22)$\\
%
${\bf \overline{1175720}}$&=&
$({\bf \overline{4368},\overline{3}})(-13)
\oplus({\bf \overline{51051},3})(-8)
\oplus({\bf \overline{1365},6})(-8)
\oplus({\bf \overline{1365},3})(-8)
\oplus({\bf \overline{272272},1})(-3)
\oplus({\bf \overline{16016},8})(-3)
\oplus({\bf \overline{16016},1})(-3)
\oplus({\bf \overline{364},\overline{10}})(-3)
\oplus({\bf \overline{364},8})(-3)
\oplus({\bf \overline{85800},\overline{3}})(2)
\oplus({\bf \overline{4290},\overline{15}})(2)
\oplus({\bf \overline{4290},\overline{3}})(2)
\oplus({\bf \overline{78},\overline{15'}})(2)
\oplus({\bf \overline{78},\overline{15}})(2)
\oplus({\bf \overline{23100},6})(7)
\oplus({\bf \overline{924},24})(7)
\oplus({\bf \overline{924},6})(7)
\oplus({\bf \overline{12},21})(7)
\oplus({\bf \overline{12},24})(7)
\oplus({\bf \overline{5005},\overline{10}})(12)
\oplus({\bf 143,\overline{35}})(12)
\oplus({\bf 143,\overline{10}})(12)
\oplus({\bf 1,\overline{28}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 780,\overline{15'}})(17)
\oplus({\bf 12,\overline{48}})(17)
\oplus({\bf 12,\overline{15'}})(17)
\oplus({\bf 66,21})(22)$\\
%
${\bf 1204224}$&=&
$({\bf 572,8})(15)
\oplus({\bf 6720,6})(10)
\oplus({\bf 6720,3})(10)
\oplus({\bf 78,15})(10)
\oplus({\bf 78,6})(10)
\oplus({\bf 78,3})(10)
\oplus({\bf 66,15})(10)
\oplus({\bf 66,6})(10)
\oplus({\bf 66,3})(10)
\oplus({\bf 42900,\overline{3}})(5)
\oplus({\bf 36036,\overline{3}})(5)
\oplus({\bf 924,\overline{15}})(5)
\oplus({\bf 924,\overline{6}})(5)
\oplus2({\bf 924,\overline{3}})(5)
\oplus({\bf 780,\overline{15}})(5)
\oplus({\bf 780,\overline{6}})(5)
\oplus2({\bf 780,\overline{3}})(5)
\oplus({\bf 12,\overline{24}})(5)
\oplus2({\bf 12,\overline{15}})(5)
\oplus2({\bf 12,\overline{6}})(5)
\oplus2({\bf 12,\overline{3}})(5)
\oplus({\bf 306735,1})(0)
\oplus({\bf 5940,8})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf 5005,8})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf \overline{5005},8})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 4212,8})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,27})(0)
\oplus({\bf 143,10})(0)
\oplus({\bf 143,\overline{10}})(0)
\oplus4({\bf 143,8})(0)
\oplus2({\bf 143,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus2({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{42900},3})(-5)
\oplus({\bf \overline{36036},3})(-5)
\oplus({\bf \overline{924},15})(-5)
\oplus({\bf \overline{924},6})(-5)
\oplus2({\bf \overline{924},3})(-5)
\oplus({\bf \overline{780},15})(-5)
\oplus({\bf \overline{780},6})(-5)
\oplus2({\bf \overline{780},3})(-5)
\oplus({\bf \overline{12},24})(-5)
\oplus2({\bf \overline{12},15})(-5)
\oplus2({\bf \overline{12},6})(-5)
\oplus2({\bf \overline{12},3})(-5)
\oplus({\bf \overline{6720},\overline{6}})(-10)
\oplus({\bf \overline{6720},\overline{3}})(-10)
\oplus({\bf \overline{78},\overline{15}})(-10)
\oplus({\bf \overline{78},\overline{6}})(-10)
\oplus({\bf \overline{78},\overline{3}})(-10)
\oplus({\bf \overline{66},\overline{15}})(-10)
\oplus({\bf \overline{66},\overline{6}})(-10)
\oplus({\bf \overline{66},\overline{3}})(-10)
\oplus({\bf \overline{572},8})(-15)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{11}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A14_A10-A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A14_A10-A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 15}$&=&
$({\bf 11,1})(4)
\oplus({\bf 1,4})(-11)$\\
%
${\bf \overline{15}}$&=&
$({\bf \overline{11},1})(-4)
\oplus({\bf 1,\overline{4}})(11)$\\
%
${\bf 105}$&=&
$({\bf 55,1})(8)
\oplus({\bf 11,4})(-7)
\oplus({\bf 1,6})(-22)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{55},1})(-8)
\oplus({\bf \overline{11},\overline{4}})(7)
\oplus({\bf 1,6})(22)$\\
%
${\bf 120}$&=&
$({\bf 66,1})(8)
\oplus({\bf 11,4})(-7)
\oplus({\bf 1,10})(-22)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{66},1})(-8)
\oplus({\bf \overline{11},\overline{4}})(7)
\oplus({\bf 1,\overline{10}})(22)$\\
%
${\bf 224}$&=&
$({\bf 11,\overline{4}})(15)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11},4})(-15)$\\
%
${\bf 455}$&=&
$({\bf 165,1})(12)
\oplus({\bf 55,4})(-3)
\oplus({\bf 11,6})(-18)
\oplus({\bf 1,\overline{4}})(-33)$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{165},1})(-12)
\oplus({\bf \overline{55},\overline{4}})(3)
\oplus({\bf \overline{11},6})(18)
\oplus({\bf 1,4})(33)$\\
%
${\bf 680}$&=&
$({\bf 286,1})(12)
\oplus({\bf 66,4})(-3)
\oplus({\bf 11,10})(-18)
\oplus({\bf 1,\overline{20''}})(-33)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{286},1})(-12)
\oplus({\bf \overline{66},\overline{4}})(3)
\oplus({\bf \overline{11},\overline{10}})(18)
\oplus({\bf 1,20''})(33)$\\
%
${\bf 1120}$&=&
$({\bf 440,1})(12)
\oplus({\bf 66,4})(-3)
\oplus({\bf 55,4})(-3)
\oplus({\bf 11,10})(-18)
\oplus({\bf 11,6})(-18)
\oplus({\bf 1,\overline{20}})(-33)$\\
%
${\bf \overline{1120}}$&=&
$({\bf \overline{440},1})(-12)
\oplus({\bf \overline{66},\overline{4}})(3)
\oplus({\bf \overline{55},\overline{4}})(3)
\oplus({\bf \overline{11},\overline{10}})(18)
\oplus({\bf \overline{11},6})(18)
\oplus({\bf 1,20})(33)$\\
%
${\bf 1365}$&=&
$({\bf 330,1})(16)
\oplus({\bf 165,4})(1)
\oplus({\bf 55,6})(-14)
\oplus({\bf 11,\overline{4}})(-29)
\oplus({\bf 1,1})(-44)$\\
%
${\bf \overline{1365}}$&=&
$({\bf \overline{330},1})(-16)
\oplus({\bf \overline{165},\overline{4}})(-1)
\oplus({\bf \overline{55},6})(14)
\oplus({\bf \overline{11},4})(29)
\oplus({\bf 1,1})(44)$\\
%
${\bf 1560}$&=&
$({\bf \overline{11},6})(-26)
\oplus({\bf 120,4})(-11)
\oplus({\bf 1,20})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf 594,1})(4)
\oplus({\bf 11,15})(4)
\oplus({\bf 11,1})(4)
\oplus({\bf 55,\overline{4}})(19)$\\
%
${\bf \overline{1560}}$&=&
$({\bf 11,6})(26)
\oplus({\bf 120,\overline{4}})(11)
\oplus({\bf 1,\overline{20}})(11)
\oplus({\bf 1,\overline{4}})(11)
\oplus({\bf \overline{594},1})(-4)
\oplus({\bf \overline{11},15})(-4)
\oplus({\bf \overline{11},1})(-4)
\oplus({\bf \overline{55},4})(-19)$\\
%
${\bf 1785}$&=&
$({\bf 66,\overline{4}})(19)
\oplus({\bf 715,1})(4)
\oplus({\bf 11,15})(4)
\oplus({\bf 11,1})(4)
\oplus({\bf 120,4})(-11)
\oplus({\bf 1,36})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf \overline{11},10})(-26)$\\
%
${\bf \overline{1785}}$&=&
$({\bf \overline{66},4})(-19)
\oplus({\bf \overline{715},1})(-4)
\oplus({\bf \overline{11},15})(-4)
\oplus({\bf \overline{11},1})(-4)
\oplus({\bf 120,\overline{4}})(11)
\oplus({\bf 1,\overline{36}})(11)
\oplus({\bf 1,\overline{4}})(11)
\oplus({\bf 11,\overline{10}})(26)$\\
%
${\bf 3003}$&=&
$({\bf 462,1})(20)
\oplus({\bf 330,4})(5)
\oplus({\bf 165,6})(-10)
\oplus({\bf 55,\overline{4}})(-25)
\oplus({\bf 11,1})(-40)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{462},1})(-20)
\oplus({\bf \overline{330},\overline{4}})(-5)
\oplus({\bf \overline{165},6})(10)
\oplus({\bf \overline{55},4})(25)
\oplus({\bf \overline{11},1})(40)$\\
%
${\bf 3060}$&=&
$({\bf 1001,1})(16)
\oplus({\bf 286,4})(1)
\oplus({\bf 66,10})(-14)
\oplus({\bf 11,\overline{20''}})(-29)
\oplus({\bf 1,35})(-44)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{1001},1})(-16)
\oplus({\bf \overline{286},\overline{4}})(-1)
\oplus({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{11},20''})(29)
\oplus({\bf 1,\overline{35}})(44)$\\
%
${\bf 4200}$&=&
$({\bf 1210,1})(16)
\oplus({\bf 440,4})(1)
\oplus({\bf 66,10})(-14)
\oplus({\bf 55,6})(-14)
\oplus({\bf 11,\overline{20}})(-29)
\oplus({\bf 1,20'})(-44)$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{1210},1})(-16)
\oplus({\bf \overline{440},\overline{4}})(-1)
\oplus({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{55},6})(14)
\oplus({\bf \overline{11},20})(29)
\oplus({\bf 1,20'})(44)$\\
%
${\bf 5005}$&=&
$({\bf \overline{462},1})(24)
\oplus({\bf 462,4})(9)
\oplus({\bf 330,6})(-6)
\oplus({\bf 165,\overline{4}})(-21)
\oplus({\bf 55,1})(-36)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 462,1})(-24)
\oplus({\bf \overline{462},\overline{4}})(-9)
\oplus({\bf \overline{330},6})(6)
\oplus({\bf \overline{165},4})(21)
\oplus({\bf \overline{55},1})(36)$\\
%
${\bf 5460}$&=&
$({\bf 1485,1})(16)
\oplus({\bf 440,4})(1)
\oplus({\bf 165,4})(1)
\oplus({\bf 66,6})(-14)
\oplus({\bf 55,10})(-14)
\oplus({\bf 55,6})(-14)
\oplus({\bf 11,\overline{20}})(-29)
\oplus({\bf 11,\overline{4}})(-29)
\oplus({\bf 1,15})(-44)$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{1485},1})(-16)
\oplus({\bf \overline{440},\overline{4}})(-1)
\oplus({\bf \overline{165},\overline{4}})(-1)
\oplus({\bf \overline{66},6})(14)
\oplus({\bf \overline{55},\overline{10}})(14)
\oplus({\bf \overline{55},6})(14)
\oplus({\bf \overline{11},20})(29)
\oplus({\bf \overline{11},4})(29)
\oplus({\bf 1,15})(44)$\\
%
${\bf 6435}$&=&
$({\bf \overline{330},1})(28)
\oplus({\bf \overline{462},4})(13)
\oplus({\bf 462,6})(-2)
\oplus({\bf 330,\overline{4}})(-17)
\oplus({\bf 165,1})(-32)$\\
%
${\bf \overline{6435}}$&=&
$({\bf 330,1})(-28)
\oplus({\bf 462,\overline{4}})(-13)
\oplus({\bf \overline{462},6})(2)
\oplus({\bf \overline{330},4})(17)
\oplus({\bf \overline{165},1})(32)$\\
%
${\bf 6720}$&=&
$({\bf \overline{11},\overline{4}})(-37)
\oplus({\bf 120,6})(-22)
\oplus({\bf 1,\overline{10}})(-22)
\oplus({\bf 1,6})(-22)
\oplus({\bf 594,4})(-7)
\oplus({\bf 11,20})(-7)
\oplus({\bf 11,4})(-7)
\oplus({\bf 1760,1})(8)
\oplus({\bf 55,15})(8)
\oplus({\bf 55,1})(8)
\oplus({\bf 165,\overline{4}})(23)$\\
%
${\bf \overline{6720}}$&=&
$({\bf 11,4})(37)
\oplus({\bf 120,6})(22)
\oplus({\bf 1,10})(22)
\oplus({\bf 1,6})(22)
\oplus({\bf \overline{594},\overline{4}})(7)
\oplus({\bf \overline{11},\overline{20}})(7)
\oplus({\bf \overline{11},\overline{4}})(7)
\oplus({\bf \overline{1760},1})(-8)
\oplus({\bf \overline{55},15})(-8)
\oplus({\bf \overline{55},1})(-8)
\oplus({\bf \overline{165},4})(-23)$\\
%
${\bf 7140}$&=&
$({\bf 2145,1})(16)
\oplus({\bf 286,4})(1)
\oplus({\bf 440,4})(1)
\oplus({\bf 66,10})(-14)
\oplus({\bf 66,6})(-14)
\oplus({\bf 55,10})(-14)
\oplus({\bf 11,\overline{20''}})(-29)
\oplus({\bf 11,\overline{20}})(-29)
\oplus({\bf 1,45})(-44)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{2145},1})(-16)
\oplus({\bf \overline{286},\overline{4}})(-1)
\oplus({\bf \overline{440},\overline{4}})(-1)
\oplus({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{66},6})(14)
\oplus({\bf \overline{55},\overline{10}})(14)
\oplus({\bf \overline{11},20''})(29)
\oplus({\bf \overline{11},20})(29)
\oplus({\bf 1,\overline{45}})(44)$\\
%
${\bf 10080}$&=&
$({\bf 286,\overline{4}})(23)
\oplus({\bf 3080,1})(8)
\oplus({\bf 66,15})(8)
\oplus({\bf 66,1})(8)
\oplus({\bf 715,4})(-7)
\oplus({\bf 11,36})(-7)
\oplus({\bf 11,4})(-7)
\oplus({\bf 120,10})(-22)
\oplus({\bf 1,70})(-22)
\oplus({\bf 1,10})(-22)
\oplus({\bf \overline{11},\overline{20''}})(-37)$\\
%
${\bf \overline{10080}}$&=&
$({\bf \overline{286},4})(-23)
\oplus({\bf \overline{3080},1})(-8)
\oplus({\bf \overline{66},15})(-8)
\oplus({\bf \overline{66},1})(-8)
\oplus({\bf \overline{715},\overline{4}})(7)
\oplus({\bf \overline{11},\overline{36}})(7)
\oplus({\bf \overline{11},\overline{4}})(7)
\oplus({\bf 120,\overline{10}})(22)
\oplus({\bf 1,\overline{70}})(22)
\oplus({\bf 1,\overline{10}})(22)
\oplus({\bf 11,20''})(37)$\\
%
${\bf 10800}$&=&
$({\bf 55,6})(30)
\oplus({\bf 594,\overline{4}})(15)
\oplus({\bf 11,\overline{20}})(15)
\oplus({\bf 11,\overline{4}})(15)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,15})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{594},4})(-15)
\oplus({\bf \overline{11},20})(-15)
\oplus({\bf \overline{11},4})(-15)
\oplus({\bf \overline{55},6})(-30)$\\
%
${\bf 11628}$&=&
$({\bf 3003,1})(20)
\oplus({\bf 1001,4})(5)
\oplus({\bf 286,10})(-10)
\oplus({\bf 66,\overline{20''}})(-25)
\oplus({\bf 11,35})(-40)
\oplus({\bf 1,56})(-55)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{3003},1})(-20)
\oplus({\bf \overline{1001},\overline{4}})(-5)
\oplus({\bf \overline{286},\overline{10}})(10)
\oplus({\bf \overline{66},20''})(25)
\oplus({\bf \overline{11},\overline{35}})(40)
\oplus({\bf 1,\overline{56}})(55)$\\
%
${\bf 12376}$&=&
$({\bf 66,6})(30)
\oplus({\bf 715,\overline{4}})(15)
\oplus({\bf 11,\overline{20}})(15)
\oplus({\bf 11,\overline{4}})(15)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,15})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{594},4})(-15)
\oplus({\bf \overline{11},36})(-15)
\oplus({\bf \overline{11},4})(-15)
\oplus({\bf \overline{55},10})(-30)$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{66},6})(-30)
\oplus({\bf \overline{715},4})(-15)
\oplus({\bf \overline{11},20})(-15)
\oplus({\bf \overline{11},4})(-15)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,15})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 594,\overline{4}})(15)
\oplus({\bf 11,\overline{36}})(15)
\oplus({\bf 11,\overline{4}})(15)
\oplus({\bf 55,\overline{10}})(30)$\\
%
${\bf 14175}$&=&
$({\bf 66,\overline{10}})(30)
\oplus({\bf 715,\overline{4}})(15)
\oplus({\bf 11,\overline{36}})(15)
\oplus({\bf 11,\overline{4}})(15)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,15})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{715},4})(-15)
\oplus({\bf \overline{11},36})(-15)
\oplus({\bf \overline{11},4})(-15)
\oplus({\bf \overline{66},10})(-30)$\\
%
${\bf 16575}$&=&
$({\bf 440,\overline{4}})(23)
\oplus({\bf 4719,1})(8)
\oplus({\bf 66,15})(8)
\oplus({\bf 66,1})(8)
\oplus({\bf 55,15})(8)
\oplus({\bf 55,1})(8)
\oplus({\bf 715,4})(-7)
\oplus({\bf 594,4})(-7)
\oplus({\bf 11,36})(-7)
\oplus({\bf 11,20})(-7)
\oplus2({\bf 11,4})(-7)
\oplus({\bf 120,10})(-22)
\oplus({\bf 120,6})(-22)
\oplus({\bf 1,64})(-22)
\oplus({\bf 1,10})(-22)
\oplus({\bf 1,6})(-22)
\oplus({\bf \overline{11},\overline{20}})(-37)$\\
%
${\bf \overline{16575}}$&=&
$({\bf \overline{440},4})(-23)
\oplus({\bf \overline{4719},1})(-8)
\oplus({\bf \overline{66},15})(-8)
\oplus({\bf \overline{66},1})(-8)
\oplus({\bf \overline{55},15})(-8)
\oplus({\bf \overline{55},1})(-8)
\oplus({\bf \overline{715},\overline{4}})(7)
\oplus({\bf \overline{594},\overline{4}})(7)
\oplus({\bf \overline{11},\overline{36}})(7)
\oplus({\bf \overline{11},\overline{20}})(7)
\oplus2({\bf \overline{11},\overline{4}})(7)
\oplus({\bf 120,\overline{10}})(22)
\oplus({\bf 120,6})(22)
\oplus({\bf 1,64})(22)
\oplus({\bf 1,\overline{10}})(22)
\oplus({\bf 1,6})(22)
\oplus({\bf 11,20})(37)$\\
%
${\bf 17472}$&=&
$({\bf 3168,1})(20)
\oplus({\bf 1485,4})(5)
\oplus({\bf 330,4})(5)
\oplus({\bf 440,6})(-10)
\oplus({\bf 165,10})(-10)
\oplus({\bf 165,6})(-10)
\oplus({\bf 66,\overline{4}})(-25)
\oplus({\bf 55,\overline{20}})(-25)
\oplus({\bf 55,\overline{4}})(-25)
\oplus({\bf 11,15})(-40)
\oplus({\bf 11,1})(-40)
\oplus({\bf 1,4})(-55)$\\
%
${\bf \overline{17472}}$&=&
$({\bf \overline{3168},1})(-20)
\oplus({\bf \overline{1485},\overline{4}})(-5)
\oplus({\bf \overline{330},\overline{4}})(-5)
\oplus({\bf \overline{440},6})(10)
\oplus({\bf \overline{165},\overline{10}})(10)
\oplus({\bf \overline{165},6})(10)
\oplus({\bf \overline{66},4})(25)
\oplus({\bf \overline{55},20})(25)
\oplus({\bf \overline{55},4})(25)
\oplus({\bf \overline{11},15})(40)
\oplus({\bf \overline{11},1})(40)
\oplus({\bf 1,\overline{4}})(55)$\\
%
${\bf 20020}$&=&
$({\bf \overline{11},1})(-48)
\oplus({\bf 120,\overline{4}})(-33)
\oplus({\bf 1,\overline{4}})(-33)
\oplus({\bf 594,6})(-18)
\oplus({\bf 11,\overline{10}})(-18)
\oplus({\bf 11,6})(-18)
\oplus({\bf 1760,4})(-3)
\oplus({\bf 55,20})(-3)
\oplus({\bf 55,4})(-3)
\oplus({\bf 3465,1})(12)
\oplus({\bf 165,15})(12)
\oplus({\bf 165,1})(12)
\oplus({\bf 330,\overline{4}})(27)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 11,1})(48)
\oplus({\bf 120,4})(33)
\oplus({\bf 1,4})(33)
\oplus({\bf \overline{594},6})(18)
\oplus({\bf \overline{11},10})(18)
\oplus({\bf \overline{11},6})(18)
\oplus({\bf \overline{1760},\overline{4}})(3)
\oplus({\bf \overline{55},\overline{20}})(3)
\oplus({\bf \overline{55},\overline{4}})(3)
\oplus({\bf \overline{3465},1})(-12)
\oplus({\bf \overline{165},15})(-12)
\oplus({\bf \overline{165},1})(-12)
\oplus({\bf \overline{330},4})(-27)$\\
%
${\bf 27300}$&=&
$({\bf 5445,1})(20)
\oplus({\bf 1210,4})(5)
\oplus({\bf 1485,4})(5)
\oplus({\bf 440,10})(-10)
\oplus({\bf 440,6})(-10)
\oplus({\bf 165,6})(-10)
\oplus({\bf 66,\overline{20}})(-25)
\oplus({\bf 55,\overline{20}})(-25)
\oplus({\bf 55,\overline{4}})(-25)
\oplus({\bf 11,20'})(-40)
\oplus({\bf 11,15})(-40)
\oplus({\bf 1,20})(-55)$\\
%
${\bf \overline{27300}}$&=&
$({\bf \overline{5445},1})(-20)
\oplus({\bf \overline{1210},\overline{4}})(-5)
\oplus({\bf \overline{1485},\overline{4}})(-5)
\oplus({\bf \overline{440},\overline{10}})(10)
\oplus({\bf \overline{440},6})(10)
\oplus({\bf \overline{165},6})(10)
\oplus({\bf \overline{66},20})(25)
\oplus({\bf \overline{55},20})(25)
\oplus({\bf \overline{55},4})(25)
\oplus({\bf \overline{11},20'})(40)
\oplus({\bf \overline{11},15})(40)
\oplus({\bf 1,\overline{20}})(55)$\\
%
${\bf 34272}$&=&
$({\bf 8008,1})(20)
\oplus({\bf 1001,4})(5)
\oplus({\bf 2145,4})(5)
\oplus({\bf 286,10})(-10)
\oplus({\bf 286,6})(-10)
\oplus({\bf 440,10})(-10)
\oplus({\bf 66,\overline{20''}})(-25)
\oplus({\bf 66,\overline{20}})(-25)
\oplus({\bf 55,\overline{20''}})(-25)
\oplus({\bf 11,35})(-40)
\oplus({\bf 11,45})(-40)
\oplus({\bf 1,84'})(-55)$\\
%
${\bf \overline{34272}}$&=&
$({\bf \overline{8008},1})(-20)
\oplus({\bf \overline{1001},\overline{4}})(-5)
\oplus({\bf \overline{2145},\overline{4}})(-5)
\oplus({\bf \overline{286},\overline{10}})(10)
\oplus({\bf \overline{286},6})(10)
\oplus({\bf \overline{440},\overline{10}})(10)
\oplus({\bf \overline{66},20''})(25)
\oplus({\bf \overline{66},20})(25)
\oplus({\bf \overline{55},20''})(25)
\oplus({\bf \overline{11},\overline{35}})(40)
\oplus({\bf \overline{11},\overline{45}})(40)
\oplus({\bf 1,\overline{84'}})(55)$\\
%
${\bf 35700}$&=&
$({\bf 7865,1})(20)
\oplus({\bf 2145,4})(5)
\oplus({\bf 1210,4})(5)
\oplus({\bf 286,10})(-10)
\oplus({\bf 440,10})(-10)
\oplus({\bf 440,6})(-10)
\oplus({\bf 66,\overline{20''}})(-25)
\oplus({\bf 66,\overline{20}})(-25)
\oplus({\bf 55,\overline{20}})(-25)
\oplus({\bf 11,45})(-40)
\oplus({\bf 11,20'})(-40)
\oplus({\bf 1,60})(-55)$\\
%
${\bf \overline{35700}}$&=&
$({\bf \overline{7865},1})(-20)
\oplus({\bf \overline{2145},\overline{4}})(-5)
\oplus({\bf \overline{1210},\overline{4}})(-5)
\oplus({\bf \overline{286},\overline{10}})(10)
\oplus({\bf \overline{440},\overline{10}})(10)
\oplus({\bf \overline{440},6})(10)
\oplus({\bf \overline{66},20''})(25)
\oplus({\bf \overline{66},20})(25)
\oplus({\bf \overline{55},20})(25)
\oplus({\bf \overline{11},\overline{45}})(40)
\oplus({\bf \overline{11},20'})(40)
\oplus({\bf 1,\overline{60}})(55)$\\
%
${\bf 37128}$&=&
$({\bf 7722,1})(20)
\oplus({\bf 2145,4})(5)
\oplus({\bf 1485,4})(5)
\oplus({\bf 286,6})(-10)
\oplus({\bf 440,10})(-10)
\oplus({\bf 440,6})(-10)
\oplus({\bf 165,10})(-10)
\oplus({\bf 66,\overline{20}})(-25)
\oplus({\bf 66,\overline{4}})(-25)
\oplus({\bf 55,\overline{20''}})(-25)
\oplus({\bf 55,\overline{20}})(-25)
\oplus({\bf 11,45})(-40)
\oplus({\bf 11,15})(-40)
\oplus({\bf 1,36})(-55)$\\
%
${\bf \overline{37128}}$&=&
$({\bf \overline{7722},1})(-20)
\oplus({\bf \overline{2145},\overline{4}})(-5)
\oplus({\bf \overline{1485},\overline{4}})(-5)
\oplus({\bf \overline{286},6})(10)
\oplus({\bf \overline{440},\overline{10}})(10)
\oplus({\bf \overline{440},6})(10)
\oplus({\bf \overline{165},\overline{10}})(10)
\oplus({\bf \overline{66},20})(25)
\oplus({\bf \overline{66},4})(25)
\oplus({\bf \overline{55},20''})(25)
\oplus({\bf \overline{55},20})(25)
\oplus({\bf \overline{11},\overline{45}})(40)
\oplus({\bf \overline{11},15})(40)
\oplus({\bf 1,\overline{36}})(55)$\\
%
${\bf 38760}$&=&
$({\bf \overline{8008'},1})(24)
\oplus({\bf 3003,4})(9)
\oplus({\bf 1001,10})(-6)
\oplus({\bf 286,\overline{20''}})(-21)
\oplus({\bf 66,35})(-36)
\oplus({\bf 11,56})(-51)
\oplus({\bf 1,84''})(-66)$\\
%
${\bf \overline{38760}}$&=&
$({\bf 8008',1})(-24)
\oplus({\bf \overline{3003},\overline{4}})(-9)
\oplus({\bf \overline{1001},\overline{10}})(6)
\oplus({\bf \overline{286},20''})(21)
\oplus({\bf \overline{66},\overline{35}})(36)
\oplus({\bf \overline{11},\overline{56}})(51)
\oplus({\bf 1,\overline{84''}})(66)$\\
%
${\bf 40040}$&=&
$({\bf \overline{4620},1})(24)
\oplus({\bf 3168,4})(9)
\oplus({\bf 462,4})(9)
\oplus({\bf 1485,6})(-6)
\oplus({\bf 330,10})(-6)
\oplus({\bf 330,6})(-6)
\oplus({\bf 440,\overline{4}})(-21)
\oplus({\bf 165,\overline{20}})(-21)
\oplus({\bf 165,\overline{4}})(-21)
\oplus({\bf 66,1})(-36)
\oplus({\bf 55,15})(-36)
\oplus({\bf 55,1})(-36)
\oplus({\bf 11,4})(-51)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 4620,1})(-24)
\oplus({\bf \overline{3168},\overline{4}})(-9)
\oplus({\bf \overline{462},\overline{4}})(-9)
\oplus({\bf \overline{1485},6})(6)
\oplus({\bf \overline{330},\overline{10}})(6)
\oplus({\bf \overline{330},6})(6)
\oplus({\bf \overline{440},4})(21)
\oplus({\bf \overline{165},20})(21)
\oplus({\bf \overline{165},4})(21)
\oplus({\bf \overline{66},1})(36)
\oplus({\bf \overline{55},15})(36)
\oplus({\bf \overline{55},1})(36)
\oplus({\bf \overline{11},\overline{4}})(51)$\\
%
${\bf 43680}$&=&
$({\bf 120,1})(-44)
\oplus({\bf 594,\overline{4}})(-29)
\oplus({\bf 11,\overline{4}})(-29)
\oplus({\bf 1760,6})(-14)
\oplus({\bf 55,\overline{10}})(-14)
\oplus({\bf 55,6})(-14)
\oplus({\bf 3465,4})(1)
\oplus({\bf 165,20})(1)
\oplus({\bf 165,4})(1)
\oplus({\bf 4752,1})(16)
\oplus({\bf 330,15})(16)
\oplus({\bf 330,1})(16)
\oplus({\bf 462,\overline{4}})(31)$\\
%
${\bf \overline{43680}}$&=&
$({\bf 120,1})(44)
\oplus({\bf \overline{594},4})(29)
\oplus({\bf \overline{11},4})(29)
\oplus({\bf \overline{1760},6})(14)
\oplus({\bf \overline{55},10})(14)
\oplus({\bf \overline{55},6})(14)
\oplus({\bf \overline{3465},\overline{4}})(-1)
\oplus({\bf \overline{165},\overline{20}})(-1)
\oplus({\bf \overline{165},\overline{4}})(-1)
\oplus({\bf \overline{4752},1})(-16)
\oplus({\bf \overline{330},15})(-16)
\oplus({\bf \overline{330},1})(-16)
\oplus({\bf \overline{462},4})(-31)$\\
%
${\bf 45220}$&=&
$({\bf 1001,\overline{4}})(27)
\oplus({\bf 10725,1})(12)
\oplus({\bf 286,15})(12)
\oplus({\bf 286,1})(12)
\oplus({\bf 3080,4})(-3)
\oplus({\bf 66,36})(-3)
\oplus({\bf 66,4})(-3)
\oplus({\bf 715,10})(-18)
\oplus({\bf 11,70})(-18)
\oplus({\bf 11,10})(-18)
\oplus({\bf 120,\overline{20''}})(-33)
\oplus({\bf 1,\overline{120}})(-33)
\oplus({\bf 1,\overline{20''}})(-33)
\oplus({\bf \overline{11},35})(-48)$\\
%
${\bf \overline{45220}}$&=&
$({\bf \overline{1001},4})(-27)
\oplus({\bf \overline{10725},1})(-12)
\oplus({\bf \overline{286},15})(-12)
\oplus({\bf \overline{286},1})(-12)
\oplus({\bf \overline{3080},\overline{4}})(3)
\oplus({\bf \overline{66},\overline{36}})(3)
\oplus({\bf \overline{66},\overline{4}})(3)
\oplus({\bf \overline{715},\overline{10}})(18)
\oplus({\bf \overline{11},\overline{70}})(18)
\oplus({\bf \overline{11},\overline{10}})(18)
\oplus({\bf 120,20''})(33)
\oplus({\bf 1,120})(33)
\oplus({\bf 1,20''})(33)
\oplus({\bf 11,\overline{35}})(48)$\\
%
${\bf 46200}$&=&
$({\bf \overline{55},\overline{4}})(-41)
\oplus({\bf \overline{594},6})(-26)
\oplus({\bf \overline{11},\overline{10}})(-26)
\oplus({\bf \overline{11},6})(-26)
\oplus({\bf 2904,4})(-11)
\oplus({\bf 120,20})(-11)
\oplus({\bf 120,4})(-11)
\oplus({\bf 1,20})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf 8470,1})(4)
\oplus({\bf 594,15})(4)
\oplus({\bf 594,1})(4)
\oplus({\bf 11,20'})(4)
\oplus({\bf 11,15})(4)
\oplus({\bf 11,1})(4)
\oplus({\bf 1760,\overline{4}})(19)
\oplus({\bf 55,\overline{20}})(19)
\oplus({\bf 55,\overline{4}})(19)
\oplus({\bf 165,6})(34)$\\
%
${\bf \overline{46200}}$&=&
$({\bf 55,4})(41)
\oplus({\bf 594,6})(26)
\oplus({\bf 11,10})(26)
\oplus({\bf 11,6})(26)
\oplus({\bf 2904,\overline{4}})(11)
\oplus({\bf 120,\overline{20}})(11)
\oplus({\bf 120,\overline{4}})(11)
\oplus({\bf 1,\overline{20}})(11)
\oplus({\bf 1,\overline{4}})(11)
\oplus({\bf \overline{8470},1})(-4)
\oplus({\bf \overline{594},15})(-4)
\oplus({\bf \overline{594},1})(-4)
\oplus({\bf \overline{11},20'})(-4)
\oplus({\bf \overline{11},15})(-4)
\oplus({\bf \overline{11},1})(-4)
\oplus({\bf \overline{1760},4})(-19)
\oplus({\bf \overline{55},20})(-19)
\oplus({\bf \overline{55},4})(-19)
\oplus({\bf \overline{165},6})(-34)$\\
%
${\bf 53040}$&=&
$({\bf \overline{66},\overline{4}})(-41)
\oplus({\bf \overline{715},6})(-26)
\oplus({\bf \overline{11},\overline{10}})(-26)
\oplus({\bf \overline{11},6})(-26)
\oplus({\bf \overline{3510},4})(-11)
\oplus({\bf 120,20})(-11)
\oplus({\bf 120,4})(-11)
\oplus({\bf 1,20''})(-11)
\oplus({\bf 1,20})(-11)
\oplus({\bf 10296,1})(4)
\oplus({\bf 594,15})(4)
\oplus({\bf 594,1})(4)
\oplus({\bf 11,\overline{45}})(4)
\oplus({\bf 11,15})(4)
\oplus({\bf 1760,\overline{4}})(19)
\oplus({\bf 55,\overline{36}})(19)
\oplus({\bf 55,\overline{4}})(19)
\oplus({\bf 165,\overline{10}})(34)$\\
%
${\bf \overline{53040}}$&=&
$({\bf 66,4})(41)
\oplus({\bf 715,6})(26)
\oplus({\bf 11,10})(26)
\oplus({\bf 11,6})(26)
\oplus({\bf 3510,\overline{4}})(11)
\oplus({\bf 120,\overline{20}})(11)
\oplus({\bf 120,\overline{4}})(11)
\oplus({\bf 1,\overline{20''}})(11)
\oplus({\bf 1,\overline{20}})(11)
\oplus({\bf \overline{10296},1})(-4)
\oplus({\bf \overline{594},15})(-4)
\oplus({\bf \overline{594},1})(-4)
\oplus({\bf \overline{11},45})(-4)
\oplus({\bf \overline{11},15})(-4)
\oplus({\bf \overline{1760},4})(-19)
\oplus({\bf \overline{55},36})(-19)
\oplus({\bf \overline{55},4})(-19)
\oplus({\bf \overline{165},10})(-34)$\\
%
${\bf 61880}$&=&
$({\bf \overline{11},20'})(-48)
\oplus({\bf 120,\overline{20}})(-33)
\oplus({\bf 1,\overline{60}})(-33)
\oplus({\bf 1,\overline{20}})(-33)
\oplus({\bf 715,10})(-18)
\oplus({\bf 594,6})(-18)
\oplus({\bf 11,64})(-18)
\oplus({\bf 11,10})(-18)
\oplus({\bf 11,6})(-18)
\oplus({\bf 4719,4})(-3)
\oplus({\bf 66,36})(-3)
\oplus({\bf 66,4})(-3)
\oplus({\bf 55,20})(-3)
\oplus({\bf 55,4})(-3)
\oplus({\bf 12870,1})(12)
\oplus({\bf 440,15})(12)
\oplus({\bf 440,1})(12)
\oplus({\bf 1210,\overline{4}})(27)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 11,20'})(48)
\oplus({\bf 120,20})(33)
\oplus({\bf 1,60})(33)
\oplus({\bf 1,20})(33)
\oplus({\bf \overline{715},\overline{10}})(18)
\oplus({\bf \overline{594},6})(18)
\oplus({\bf \overline{11},64})(18)
\oplus({\bf \overline{11},\overline{10}})(18)
\oplus({\bf \overline{11},6})(18)
\oplus({\bf \overline{4719},\overline{4}})(3)
\oplus({\bf \overline{66},\overline{36}})(3)
\oplus({\bf \overline{66},\overline{4}})(3)
\oplus({\bf \overline{55},\overline{20}})(3)
\oplus({\bf \overline{55},\overline{4}})(3)
\oplus({\bf \overline{12870},1})(-12)
\oplus({\bf \overline{440},15})(-12)
\oplus({\bf \overline{440},1})(-12)
\oplus({\bf \overline{1210},4})(-27)$\\
%
${\bf 63700}$&=&
$({\bf \overline{9075},1})(24)
\oplus({\bf 5445,4})(9)
\oplus({\bf 1210,10})(-6)
\oplus({\bf 1485,6})(-6)
\oplus({\bf 440,\overline{20}})(-21)
\oplus({\bf 165,\overline{4}})(-21)
\oplus({\bf 66,20'})(-36)
\oplus({\bf 55,15})(-36)
\oplus({\bf 11,20})(-51)
\oplus({\bf 1,\overline{10}})(-66)$\\
%
${\bf \overline{63700}}$&=&
$({\bf 9075,1})(-24)
\oplus({\bf \overline{5445},\overline{4}})(-9)
\oplus({\bf \overline{1210},\overline{10}})(6)
\oplus({\bf \overline{1485},6})(6)
\oplus({\bf \overline{440},20})(21)
\oplus({\bf \overline{165},4})(21)
\oplus({\bf \overline{66},20'})(36)
\oplus({\bf \overline{55},15})(36)
\oplus({\bf \overline{11},\overline{20}})(51)
\oplus({\bf 1,10})(66)$\\
%
${\bf 68640}$&=&
$({\bf \overline{4752},1})(28)
\oplus({\bf \overline{4620},4})(13)
\oplus({\bf \overline{462},4})(13)
\oplus({\bf 3168,6})(-2)
\oplus({\bf 462,10})(-2)
\oplus({\bf 462,6})(-2)
\oplus({\bf 1485,\overline{4}})(-17)
\oplus({\bf 330,\overline{20}})(-17)
\oplus({\bf 330,\overline{4}})(-17)
\oplus({\bf 440,1})(-32)
\oplus({\bf 165,15})(-32)
\oplus({\bf 165,1})(-32)
\oplus({\bf 55,4})(-47)$\\
%
${\bf \overline{68640}}$&=&
$({\bf 4752,1})(-28)
\oplus({\bf 4620,\overline{4}})(-13)
\oplus({\bf 462,\overline{4}})(-13)
\oplus({\bf \overline{3168},6})(2)
\oplus({\bf \overline{462},\overline{10}})(2)
\oplus({\bf \overline{462},6})(2)
\oplus({\bf \overline{1485},4})(17)
\oplus({\bf \overline{330},20})(17)
\oplus({\bf \overline{330},4})(17)
\oplus({\bf \overline{440},1})(32)
\oplus({\bf \overline{165},15})(32)
\oplus({\bf \overline{165},1})(32)
\oplus({\bf \overline{55},\overline{4}})(47)$\\
%
${\bf 69615}$&=&
$({\bf 286,6})(34)
\oplus({\bf 3080,\overline{4}})(19)
\oplus({\bf 66,\overline{20}})(19)
\oplus({\bf 66,\overline{4}})(19)
\oplus({\bf 15015,1})(4)
\oplus({\bf 715,15})(4)
\oplus({\bf 715,1})(4)
\oplus({\bf 11,45})(4)
\oplus({\bf 11,15})(4)
\oplus({\bf 3510,4})(-11)
\oplus({\bf 120,36})(-11)
\oplus({\bf 120,4})(-11)
\oplus({\bf 1,84'})(-11)
\oplus({\bf 1,36})(-11)
\oplus({\bf \overline{594},10})(-26)
\oplus({\bf \overline{11},70})(-26)
\oplus({\bf \overline{11},10})(-26)
\oplus({\bf \overline{55},\overline{20''}})(-41)$\\
%
${\bf \overline{69615}}$&=&
$({\bf \overline{286},6})(-34)
\oplus({\bf \overline{3080},4})(-19)
\oplus({\bf \overline{66},20})(-19)
\oplus({\bf \overline{66},4})(-19)
\oplus({\bf \overline{15015},1})(-4)
\oplus({\bf \overline{715},15})(-4)
\oplus({\bf \overline{715},1})(-4)
\oplus({\bf \overline{11},\overline{45}})(-4)
\oplus({\bf \overline{11},15})(-4)
\oplus({\bf \overline{3510},\overline{4}})(11)
\oplus({\bf 120,\overline{36}})(11)
\oplus({\bf 120,\overline{4}})(11)
\oplus({\bf 1,\overline{84'}})(11)
\oplus({\bf 1,\overline{36}})(11)
\oplus({\bf 594,\overline{10}})(26)
\oplus({\bf 11,\overline{70}})(26)
\oplus({\bf 11,\overline{10}})(26)
\oplus({\bf 55,20''})(41)$\\
%
${\bf 72072}$&=&
$({\bf 594,1})(-40)
\oplus({\bf 1760,\overline{4}})(-25)
\oplus({\bf 55,\overline{4}})(-25)
\oplus({\bf 3465,6})(-10)
\oplus({\bf 165,\overline{10}})(-10)
\oplus({\bf 165,6})(-10)
\oplus({\bf 4752,4})(5)
\oplus({\bf 330,20})(5)
\oplus({\bf 330,4})(5)
\oplus({\bf 4620,1})(20)
\oplus({\bf 462,15})(20)
\oplus({\bf 462,1})(20)
\oplus({\bf \overline{462},\overline{4}})(35)$\\
%
${\bf \overline{72072}}$&=&
$({\bf \overline{594},1})(40)
\oplus({\bf \overline{1760},4})(25)
\oplus({\bf \overline{55},4})(25)
\oplus({\bf \overline{3465},6})(10)
\oplus({\bf \overline{165},10})(10)
\oplus({\bf \overline{165},6})(10)
\oplus({\bf \overline{4752},\overline{4}})(-5)
\oplus({\bf \overline{330},\overline{20}})(-5)
\oplus({\bf \overline{330},\overline{4}})(-5)
\oplus({\bf \overline{4620},1})(-20)
\oplus({\bf \overline{462},15})(-20)
\oplus({\bf \overline{462},1})(-20)
\oplus({\bf 462,4})(-35)$\\
%
${\bf 79800}$&=&
$({\bf 286,\overline{10}})(34)
\oplus({\bf 3080,\overline{4}})(19)
\oplus({\bf 66,\overline{36}})(19)
\oplus({\bf 66,\overline{4}})(19)
\oplus({\bf 18150,1})(4)
\oplus({\bf 715,15})(4)
\oplus({\bf 715,1})(4)
\oplus({\bf 11,84})(4)
\oplus({\bf 11,15})(4)
\oplus({\bf 11,1})(4)
\oplus({\bf 4235,4})(-11)
\oplus({\bf 120,36})(-11)
\oplus({\bf 120,4})(-11)
\oplus({\bf 1,160})(-11)
\oplus({\bf 1,36})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf \overline{715},10})(-26)
\oplus({\bf \overline{11},70})(-26)
\oplus({\bf \overline{11},10})(-26)
\oplus({\bf \overline{66},\overline{20''}})(-41)$\\
%
${\bf \overline{79800}}$&=&
$({\bf \overline{286},10})(-34)
\oplus({\bf \overline{3080},4})(-19)
\oplus({\bf \overline{66},36})(-19)
\oplus({\bf \overline{66},4})(-19)
\oplus({\bf \overline{18150},1})(-4)
\oplus({\bf \overline{715},15})(-4)
\oplus({\bf \overline{715},1})(-4)
\oplus({\bf \overline{11},84})(-4)
\oplus({\bf \overline{11},15})(-4)
\oplus({\bf \overline{11},1})(-4)
\oplus({\bf 4235,\overline{4}})(11)
\oplus({\bf 120,\overline{36}})(11)
\oplus({\bf 120,\overline{4}})(11)
\oplus({\bf 1,\overline{160}})(11)
\oplus({\bf 1,\overline{36}})(11)
\oplus({\bf 1,\overline{4}})(11)
\oplus({\bf 715,\overline{10}})(26)
\oplus({\bf 11,\overline{70}})(26)
\oplus({\bf 11,\overline{10}})(26)
\oplus({\bf 66,20''})(41)$\\
%
${\bf 80325}$&=&
$({\bf 1485,\overline{4}})(27)
\oplus({\bf 15730,1})(12)
\oplus({\bf 440,15})(12)
\oplus({\bf 440,1})(12)
\oplus({\bf 165,15})(12)
\oplus({\bf 165,1})(12)
\oplus({\bf 4719,4})(-3)
\oplus({\bf 66,20})(-3)
\oplus({\bf 66,4})(-3)
\oplus({\bf 1760,4})(-3)
\oplus({\bf 55,36})(-3)
\oplus({\bf 55,20})(-3)
\oplus2({\bf 55,4})(-3)
\oplus({\bf 715,6})(-18)
\oplus({\bf 594,10})(-18)
\oplus({\bf 594,6})(-18)
\oplus({\bf 11,64})(-18)
\oplus({\bf 11,10})(-18)
\oplus({\bf 11,\overline{10}})(-18)
\oplus2({\bf 11,6})(-18)
\oplus({\bf 120,\overline{20}})(-33)
\oplus({\bf 120,\overline{4}})(-33)
\oplus({\bf 1,\overline{36}})(-33)
\oplus({\bf 1,\overline{20}})(-33)
\oplus({\bf 1,\overline{4}})(-33)
\oplus({\bf \overline{11},15})(-48)$\\
%
${\bf \overline{80325}}$&=&
$({\bf \overline{1485},4})(-27)
\oplus({\bf \overline{15730},1})(-12)
\oplus({\bf \overline{440},15})(-12)
\oplus({\bf \overline{440},1})(-12)
\oplus({\bf \overline{165},15})(-12)
\oplus({\bf \overline{165},1})(-12)
\oplus({\bf \overline{4719},\overline{4}})(3)
\oplus({\bf \overline{1760},\overline{4}})(3)
\oplus({\bf \overline{66},\overline{20}})(3)
\oplus({\bf \overline{66},\overline{4}})(3)
\oplus({\bf \overline{55},\overline{36}})(3)
\oplus({\bf \overline{55},\overline{20}})(3)
\oplus2({\bf \overline{55},\overline{4}})(3)
\oplus({\bf \overline{715},6})(18)
\oplus({\bf \overline{594},\overline{10}})(18)
\oplus({\bf \overline{594},6})(18)
\oplus({\bf \overline{11},64})(18)
\oplus({\bf \overline{11},10})(18)
\oplus({\bf \overline{11},\overline{10}})(18)
\oplus2({\bf \overline{11},6})(18)
\oplus({\bf 120,20})(33)
\oplus({\bf 120,4})(33)
\oplus({\bf 1,36})(33)
\oplus({\bf 1,20})(33)
\oplus({\bf 1,4})(33)
\oplus({\bf 11,15})(48)$\\
%
${\bf 90090}$&=&
$({\bf 3465,1})(-32)
\oplus({\bf 4752,\overline{4}})(-17)
\oplus({\bf 330,\overline{4}})(-17)
\oplus({\bf 4620,6})(-2)
\oplus({\bf 462,\overline{10}})(-2)
\oplus({\bf 462,6})(-2)
\oplus({\bf \overline{3168},4})(13)
\oplus({\bf \overline{462},20})(13)
\oplus({\bf \overline{462},4})(13)
\oplus({\bf \overline{1485},1})(28)
\oplus({\bf \overline{330},15})(28)
\oplus({\bf \overline{330},1})(28)
\oplus({\bf \overline{165},\overline{4}})(43)$\\
%
${\bf \overline{90090}}$&=&
$({\bf \overline{3465},1})(32)
\oplus({\bf \overline{4752},4})(17)
\oplus({\bf \overline{330},4})(17)
\oplus({\bf \overline{4620},6})(2)
\oplus({\bf \overline{462},10})(2)
\oplus({\bf \overline{462},6})(2)
\oplus({\bf 3168,\overline{4}})(-13)
\oplus({\bf 462,\overline{20}})(-13)
\oplus({\bf 462,\overline{4}})(-13)
\oplus({\bf 1485,1})(-28)
\oplus({\bf 330,15})(-28)
\oplus({\bf 330,1})(-28)
\oplus({\bf 165,4})(-43)$\\
%
${\bf 91520}$&=&
$({\bf 1760,1})(-36)
\oplus({\bf 3465,\overline{4}})(-21)
\oplus({\bf 165,\overline{4}})(-21)
\oplus({\bf 4752,6})(-6)
\oplus({\bf 330,\overline{10}})(-6)
\oplus({\bf 330,6})(-6)
\oplus({\bf 4620,4})(9)
\oplus({\bf 462,20})(9)
\oplus({\bf 462,4})(9)
\oplus({\bf \overline{3168},1})(24)
\oplus({\bf \overline{462},15})(24)
\oplus({\bf \overline{462},1})(24)
\oplus({\bf \overline{330},\overline{4}})(39)$\\
%
${\bf \overline{91520}}$&=&
$({\bf \overline{1760},1})(36)
\oplus({\bf \overline{3465},4})(21)
\oplus({\bf \overline{165},4})(21)
\oplus({\bf \overline{4752},6})(6)
\oplus({\bf \overline{330},10})(6)
\oplus({\bf \overline{330},6})(6)
\oplus({\bf \overline{4620},\overline{4}})(-9)
\oplus({\bf \overline{462},\overline{20}})(-9)
\oplus({\bf \overline{462},\overline{4}})(-9)
\oplus({\bf 3168,1})(-24)
\oplus({\bf 462,15})(-24)
\oplus({\bf 462,1})(-24)
\oplus({\bf 330,4})(-39)$\\
%
${\bf 95200}$&=&
$({\bf \overline{15730'},1})(24)
\oplus({\bf 7865,4})(9)
\oplus({\bf 2145,10})(-6)
\oplus({\bf 1210,6})(-6)
\oplus({\bf 286,\overline{20''}})(-21)
\oplus({\bf 440,\overline{20}})(-21)
\oplus({\bf 66,45})(-36)
\oplus({\bf 55,20'})(-36)
\oplus({\bf 11,60})(-51)
\oplus({\bf 1,50})(-66)$\\
%
${\bf \overline{95200}}$&=&
$({\bf 15730',1})(-24)
\oplus({\bf \overline{7865},\overline{4}})(-9)
\oplus({\bf \overline{2145},\overline{10}})(6)
\oplus({\bf \overline{1210},6})(6)
\oplus({\bf \overline{286},20''})(21)
\oplus({\bf \overline{440},20})(21)
\oplus({\bf \overline{66},\overline{45}})(36)
\oplus({\bf \overline{55},20'})(36)
\oplus({\bf \overline{11},\overline{60}})(51)
\oplus({\bf 1,50})(66)$\\
%
${\bf 98280}$&=&
$({\bf \overline{13068},1})(24)
\oplus({\bf 5445,4})(9)
\oplus({\bf 3168,4})(9)
\oplus({\bf 1210,6})(-6)
\oplus({\bf 1485,10})(-6)
\oplus({\bf 1485,6})(-6)
\oplus({\bf 330,6})(-6)
\oplus({\bf 440,\overline{20}})(-21)
\oplus({\bf 440,\overline{4}})(-21)
\oplus({\bf 165,\overline{20}})(-21)
\oplus({\bf 165,\overline{4}})(-21)
\oplus({\bf 66,15})(-36)
\oplus({\bf 55,20'})(-36)
\oplus({\bf 55,15})(-36)
\oplus({\bf 55,1})(-36)
\oplus({\bf 11,20})(-51)
\oplus({\bf 11,4})(-51)
\oplus({\bf 1,6})(-66)$\\
%
${\bf \overline{98280}}$&=&
$({\bf 13068,1})(-24)
\oplus({\bf \overline{5445},\overline{4}})(-9)
\oplus({\bf \overline{3168},\overline{4}})(-9)
\oplus({\bf \overline{1210},6})(6)
\oplus({\bf \overline{1485},\overline{10}})(6)
\oplus({\bf \overline{1485},6})(6)
\oplus({\bf \overline{330},6})(6)
\oplus({\bf \overline{440},20})(21)
\oplus({\bf \overline{440},4})(21)
\oplus({\bf \overline{165},20})(21)
\oplus({\bf \overline{165},4})(21)
\oplus({\bf \overline{66},15})(36)
\oplus({\bf \overline{55},20'})(36)
\oplus({\bf \overline{55},15})(36)
\oplus({\bf \overline{55},1})(36)
\oplus({\bf \overline{11},\overline{20}})(51)
\oplus({\bf \overline{11},\overline{4}})(51)
\oplus({\bf 1,6})(66)$\\
%
${\bf 105300}$&=&
$({\bf 2145,\overline{4}})(27)
\oplus({\bf 22869,1})(12)
\oplus({\bf 286,15})(12)
\oplus({\bf 286,1})(12)
\oplus({\bf 440,15})(12)
\oplus({\bf 440,1})(12)
\oplus({\bf 3080,4})(-3)
\oplus({\bf 4719,4})(-3)
\oplus({\bf 66,36})(-3)
\oplus({\bf 66,20})(-3)
\oplus2({\bf 66,4})(-3)
\oplus({\bf 55,36})(-3)
\oplus({\bf 55,4})(-3)
\oplus({\bf 715,10})(-18)
\oplus({\bf 715,6})(-18)
\oplus({\bf 594,10})(-18)
\oplus({\bf 11,70})(-18)
\oplus({\bf 11,64})(-18)
\oplus2({\bf 11,10})(-18)
\oplus({\bf 11,6})(-18)
\oplus({\bf 120,\overline{20''}})(-33)
\oplus({\bf 120,\overline{20}})(-33)
\oplus({\bf 1,\overline{140}})(-33)
\oplus({\bf 1,\overline{20''}})(-33)
\oplus({\bf 1,\overline{20}})(-33)
\oplus({\bf \overline{11},45})(-48)$\\
%
${\bf \overline{105300}}$&=&
$({\bf \overline{2145},4})(-27)
\oplus({\bf \overline{22869},1})(-12)
\oplus({\bf \overline{286},15})(-12)
\oplus({\bf \overline{286},1})(-12)
\oplus({\bf \overline{440},15})(-12)
\oplus({\bf \overline{440},1})(-12)
\oplus({\bf \overline{3080},\overline{4}})(3)
\oplus({\bf \overline{4719},\overline{4}})(3)
\oplus({\bf \overline{66},\overline{36}})(3)
\oplus({\bf \overline{66},\overline{20}})(3)
\oplus2({\bf \overline{66},\overline{4}})(3)
\oplus({\bf \overline{55},\overline{36}})(3)
\oplus({\bf \overline{55},\overline{4}})(3)
\oplus({\bf \overline{715},\overline{10}})(18)
\oplus({\bf \overline{715},6})(18)
\oplus({\bf \overline{594},\overline{10}})(18)
\oplus({\bf \overline{11},\overline{70}})(18)
\oplus({\bf \overline{11},64})(18)
\oplus2({\bf \overline{11},\overline{10}})(18)
\oplus({\bf \overline{11},6})(18)
\oplus({\bf 120,20''})(33)
\oplus({\bf 120,20})(33)
\oplus({\bf 1,140})(33)
\oplus({\bf 1,20''})(33)
\oplus({\bf 1,20})(33)
\oplus({\bf 11,\overline{45}})(48)$\\
%
${\bf 114240}$&=&
$({\bf 440,6})(34)
\oplus({\bf 4719,\overline{4}})(19)
\oplus({\bf 66,\overline{20}})(19)
\oplus({\bf 66,\overline{4}})(19)
\oplus({\bf 55,\overline{20}})(19)
\oplus({\bf 55,\overline{4}})(19)
\oplus({\bf 22880,1})(4)
\oplus({\bf 715,15})(4)
\oplus({\bf 715,1})(4)
\oplus({\bf 594,15})(4)
\oplus({\bf 594,1})(4)
\oplus({\bf 11,45})(4)
\oplus({\bf 11,20'})(4)
\oplus2({\bf 11,15})(4)
\oplus({\bf 11,1})(4)
\oplus({\bf 3510,4})(-11)
\oplus({\bf 2904,4})(-11)
\oplus({\bf 120,36})(-11)
\oplus({\bf 120,20})(-11)
\oplus2({\bf 120,4})(-11)
\oplus({\bf 1,60})(-11)
\oplus({\bf 1,36})(-11)
\oplus({\bf 1,20})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf \overline{594},10})(-26)
\oplus({\bf \overline{594},6})(-26)
\oplus({\bf \overline{11},64})(-26)
\oplus({\bf \overline{11},10})(-26)
\oplus({\bf \overline{11},6})(-26)
\oplus({\bf \overline{55},\overline{20}})(-41)$\\
%
${\bf \overline{114240}}$&=&
$({\bf \overline{440},6})(-34)
\oplus({\bf \overline{4719},4})(-19)
\oplus({\bf \overline{66},20})(-19)
\oplus({\bf \overline{66},4})(-19)
\oplus({\bf \overline{55},20})(-19)
\oplus({\bf \overline{55},4})(-19)
\oplus({\bf \overline{22880},1})(-4)
\oplus({\bf \overline{715},15})(-4)
\oplus({\bf \overline{715},1})(-4)
\oplus({\bf \overline{594},15})(-4)
\oplus({\bf \overline{594},1})(-4)
\oplus({\bf \overline{11},\overline{45}})(-4)
\oplus({\bf \overline{11},20'})(-4)
\oplus2({\bf \overline{11},15})(-4)
\oplus({\bf \overline{11},1})(-4)
\oplus({\bf \overline{3510},\overline{4}})(11)
\oplus({\bf 2904,\overline{4}})(11)
\oplus({\bf 120,\overline{36}})(11)
\oplus({\bf 120,\overline{20}})(11)
\oplus2({\bf 120,\overline{4}})(11)
\oplus({\bf 1,\overline{60}})(11)
\oplus({\bf 1,\overline{36}})(11)
\oplus({\bf 1,\overline{20}})(11)
\oplus({\bf 1,\overline{4}})(11)
\oplus({\bf 594,\overline{10}})(26)
\oplus({\bf 594,6})(26)
\oplus({\bf 11,64})(26)
\oplus({\bf 11,\overline{10}})(26)
\oplus({\bf 11,6})(26)
\oplus({\bf 55,20})(41)$\\
%
${\bf 116280}$&=&
$({\bf \overline{19448},1})(28)
\oplus({\bf \overline{8008'},4})(13)
\oplus({\bf 3003,10})(-2)
\oplus({\bf 1001,\overline{20''}})(-17)
\oplus({\bf 286,35})(-32)
\oplus({\bf 66,56})(-47)
\oplus({\bf 11,84''})(-62)
\oplus({\bf 1,\overline{120'}})(-77)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 19448,1})(-28)
\oplus({\bf 8008',\overline{4}})(-13)
\oplus({\bf \overline{3003},\overline{10}})(2)
\oplus({\bf \overline{1001},20''})(17)
\oplus({\bf \overline{286},\overline{35}})(32)
\oplus({\bf \overline{66},\overline{56}})(47)
\oplus({\bf \overline{11},\overline{84''}})(62)
\oplus({\bf 1,120'})(77)$\\
%
${\bf 123760}$&=&
$({\bf \overline{17160},1})(24)
\oplus({\bf 7722,4})(9)
\oplus({\bf 3168,4})(9)
\oplus({\bf 2145,6})(-6)
\oplus({\bf 1485,10})(-6)
\oplus({\bf 1485,6})(-6)
\oplus({\bf 330,10})(-6)
\oplus({\bf 286,\overline{4}})(-21)
\oplus({\bf 440,\overline{20}})(-21)
\oplus({\bf 440,\overline{4}})(-21)
\oplus({\bf 165,\overline{20''}})(-21)
\oplus({\bf 165,\overline{20}})(-21)
\oplus({\bf 66,15})(-36)
\oplus({\bf 66,1})(-36)
\oplus({\bf 55,45})(-36)
\oplus({\bf 55,15})(-36)
\oplus({\bf 11,36})(-51)
\oplus({\bf 11,4})(-51)
\oplus({\bf 1,10})(-66)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 17160,1})(-24)
\oplus({\bf \overline{7722},\overline{4}})(-9)
\oplus({\bf \overline{3168},\overline{4}})(-9)
\oplus({\bf \overline{2145},6})(6)
\oplus({\bf \overline{1485},\overline{10}})(6)
\oplus({\bf \overline{1485},6})(6)
\oplus({\bf \overline{330},\overline{10}})(6)
\oplus({\bf \overline{286},4})(21)
\oplus({\bf \overline{440},20})(21)
\oplus({\bf \overline{440},4})(21)
\oplus({\bf \overline{165},20''})(21)
\oplus({\bf \overline{165},20})(21)
\oplus({\bf \overline{66},15})(36)
\oplus({\bf \overline{66},1})(36)
\oplus({\bf \overline{55},\overline{45}})(36)
\oplus({\bf \overline{55},15})(36)
\oplus({\bf \overline{11},\overline{36}})(51)
\oplus({\bf \overline{11},\overline{4}})(51)
\oplus({\bf 1,\overline{10}})(66)$\\
%
${\bf 131040}$&=&
$({\bf \overline{66},\overline{20}})(-41)
\oplus({\bf \overline{715},10})(-26)
\oplus({\bf \overline{715},6})(-26)
\oplus({\bf \overline{11},64})(-26)
\oplus({\bf \overline{11},10})(-26)
\oplus({\bf \overline{11},6})(-26)
\oplus({\bf 4235,4})(-11)
\oplus({\bf \overline{3510},4})(-11)
\oplus({\bf 120,36})(-11)
\oplus({\bf 120,20})(-11)
\oplus2({\bf 120,4})(-11)
\oplus({\bf 1,140})(-11)
\oplus({\bf 1,36})(-11)
\oplus({\bf 1,20})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf 27720,1})(4)
\oplus({\bf 715,15})(4)
\oplus({\bf 715,1})(4)
\oplus({\bf 594,15})(4)
\oplus({\bf 594,1})(4)
\oplus({\bf 11,84})(4)
\oplus({\bf 11,\overline{45}})(4)
\oplus2({\bf 11,15})(4)
\oplus({\bf 11,1})(4)
\oplus({\bf 4719,\overline{4}})(19)
\oplus({\bf 66,\overline{36}})(19)
\oplus({\bf 66,\overline{4}})(19)
\oplus({\bf 55,\overline{36}})(19)
\oplus({\bf 55,\overline{4}})(19)
\oplus({\bf 440,\overline{10}})(34)$\\
%
${\bf \overline{131040}}$&=&
$({\bf 66,20})(41)
\oplus({\bf 715,\overline{10}})(26)
\oplus({\bf 715,6})(26)
\oplus({\bf 11,64})(26)
\oplus({\bf 11,\overline{10}})(26)
\oplus({\bf 11,6})(26)
\oplus({\bf 4235,\overline{4}})(11)
\oplus({\bf 3510,\overline{4}})(11)
\oplus({\bf 120,\overline{36}})(11)
\oplus({\bf 120,\overline{20}})(11)
\oplus2({\bf 120,\overline{4}})(11)
\oplus({\bf 1,\overline{140}})(11)
\oplus({\bf 1,\overline{36}})(11)
\oplus({\bf 1,\overline{20}})(11)
\oplus({\bf 1,\overline{4}})(11)
\oplus({\bf \overline{27720},1})(-4)
\oplus({\bf \overline{715},15})(-4)
\oplus({\bf \overline{715},1})(-4)
\oplus({\bf \overline{594},15})(-4)
\oplus({\bf \overline{594},1})(-4)
\oplus({\bf \overline{11},84})(-4)
\oplus({\bf \overline{11},45})(-4)
\oplus2({\bf \overline{11},15})(-4)
\oplus({\bf \overline{11},1})(-4)
\oplus({\bf \overline{4719},4})(-19)
\oplus({\bf \overline{66},36})(-19)
\oplus({\bf \overline{66},4})(-19)
\oplus({\bf \overline{55},36})(-19)
\oplus({\bf \overline{55},4})(-19)
\oplus({\bf \overline{440},10})(-34)$\\
%
${\bf 135660}$&=&
$({\bf \overline{25025},1})(24)
\oplus({\bf 3003,4})(9)
\oplus({\bf 8008,4})(9)
\oplus({\bf 1001,10})(-6)
\oplus({\bf 1001,6})(-6)
\oplus({\bf 2145,10})(-6)
\oplus({\bf 286,\overline{20''}})(-21)
\oplus({\bf 286,\overline{20}})(-21)
\oplus({\bf 440,\overline{20''}})(-21)
\oplus({\bf 66,35})(-36)
\oplus({\bf 66,45})(-36)
\oplus({\bf 55,35})(-36)
\oplus({\bf 11,56})(-51)
\oplus({\bf 11,84'})(-51)
\oplus({\bf 1,140''})(-66)$\\
%
${\bf \overline{135660}}$&=&
$({\bf 25025,1})(-24)
\oplus({\bf \overline{3003},\overline{4}})(-9)
\oplus({\bf \overline{8008},\overline{4}})(-9)
\oplus({\bf \overline{1001},\overline{10}})(6)
\oplus({\bf \overline{1001},6})(6)
\oplus({\bf \overline{2145},\overline{10}})(6)
\oplus({\bf \overline{286},20''})(21)
\oplus({\bf \overline{286},20})(21)
\oplus({\bf \overline{440},20''})(21)
\oplus({\bf \overline{66},\overline{35}})(36)
\oplus({\bf \overline{66},\overline{45}})(36)
\oplus({\bf \overline{55},\overline{35}})(36)
\oplus({\bf \overline{11},\overline{56}})(51)
\oplus({\bf \overline{11},\overline{84'}})(51)
\oplus({\bf 1,\overline{140''}})(66)$\\
%
${\bf 136500}$&=&
$({\bf \overline{55},1})(-52)
\oplus({\bf \overline{594},\overline{4}})(-37)
\oplus({\bf \overline{11},\overline{4}})(-37)
\oplus({\bf 2904,6})(-22)
\oplus({\bf 120,\overline{10}})(-22)
\oplus({\bf 120,6})(-22)
\oplus({\bf 1,6})(-22)
\oplus({\bf 8470,4})(-7)
\oplus({\bf 594,20})(-7)
\oplus({\bf 594,4})(-7)
\oplus({\bf 11,20})(-7)
\oplus({\bf 11,4})(-7)
\oplus({\bf 16335,1})(8)
\oplus({\bf 1760,15})(8)
\oplus({\bf 1760,1})(8)
\oplus({\bf 55,20'})(8)
\oplus({\bf 55,15})(8)
\oplus({\bf 55,1})(8)
\oplus({\bf 3465,\overline{4}})(23)
\oplus({\bf 165,\overline{20}})(23)
\oplus({\bf 165,\overline{4}})(23)
\oplus({\bf 330,6})(38)$\\
%
${\bf \overline{136500}}$&=&
$({\bf 55,1})(52)
\oplus({\bf 594,4})(37)
\oplus({\bf 11,4})(37)
\oplus({\bf 2904,6})(22)
\oplus({\bf 120,10})(22)
\oplus({\bf 120,6})(22)
\oplus({\bf 1,6})(22)
\oplus({\bf \overline{8470},\overline{4}})(7)
\oplus({\bf \overline{594},\overline{20}})(7)
\oplus({\bf \overline{594},\overline{4}})(7)
\oplus({\bf \overline{11},\overline{20}})(7)
\oplus({\bf \overline{11},\overline{4}})(7)
\oplus({\bf \overline{16335},1})(-8)
\oplus({\bf \overline{1760},15})(-8)
\oplus({\bf \overline{1760},1})(-8)
\oplus({\bf \overline{55},20'})(-8)
\oplus({\bf \overline{55},15})(-8)
\oplus({\bf \overline{55},1})(-8)
\oplus({\bf \overline{3465},4})(-23)
\oplus({\bf \overline{165},20})(-23)
\oplus({\bf \overline{165},4})(-23)
\oplus({\bf \overline{330},6})(-38)$\\
%
${\bf 157080}$&=&
$({\bf \overline{66},1})(-52)
\oplus({\bf \overline{715},\overline{4}})(-37)
\oplus({\bf \overline{11},\overline{4}})(-37)
\oplus({\bf \overline{3510},6})(-22)
\oplus({\bf 120,\overline{10}})(-22)
\oplus({\bf 120,6})(-22)
\oplus({\bf 1,\overline{10}})(-22)
\oplus({\bf 10296,4})(-7)
\oplus({\bf 594,20})(-7)
\oplus({\bf 594,4})(-7)
\oplus({\bf 11,20''})(-7)
\oplus({\bf 11,20})(-7)
\oplus({\bf 20020,1})(8)
\oplus({\bf 1760,15})(8)
\oplus({\bf 1760,1})(8)
\oplus({\bf 55,\overline{45}})(8)
\oplus({\bf 55,15})(8)
\oplus({\bf 3465,\overline{4}})(23)
\oplus({\bf 165,\overline{36}})(23)
\oplus({\bf 165,\overline{4}})(23)
\oplus({\bf 330,\overline{10}})(38)$\\
%
${\bf \overline{157080}}$&=&
$({\bf 66,1})(52)
\oplus({\bf 715,4})(37)
\oplus({\bf 11,4})(37)
\oplus({\bf 3510,6})(22)
\oplus({\bf 120,10})(22)
\oplus({\bf 120,6})(22)
\oplus({\bf 1,10})(22)
\oplus({\bf \overline{10296},\overline{4}})(7)
\oplus({\bf \overline{594},\overline{20}})(7)
\oplus({\bf \overline{594},\overline{4}})(7)
\oplus({\bf \overline{11},\overline{20''}})(7)
\oplus({\bf \overline{11},\overline{20}})(7)
\oplus({\bf \overline{20020},1})(-8)
\oplus({\bf \overline{1760},15})(-8)
\oplus({\bf \overline{1760},1})(-8)
\oplus({\bf \overline{55},45})(-8)
\oplus({\bf \overline{55},15})(-8)
\oplus({\bf \overline{3465},4})(-23)
\oplus({\bf \overline{165},36})(-23)
\oplus({\bf \overline{165},4})(-23)
\oplus({\bf \overline{330},10})(-38)$\\
%
${\bf 171360}$&=&
$({\bf 3003,\overline{4}})(31)
\oplus({\bf 32032,1})(16)
\oplus({\bf 1001,15})(16)
\oplus({\bf 1001,1})(16)
\oplus({\bf 10725,4})(1)
\oplus({\bf 286,36})(1)
\oplus({\bf 286,4})(1)
\oplus({\bf 3080,10})(-14)
\oplus({\bf 66,70})(-14)
\oplus({\bf 66,10})(-14)
\oplus({\bf 715,\overline{20''}})(-29)
\oplus({\bf 11,\overline{120}})(-29)
\oplus({\bf 11,\overline{20''}})(-29)
\oplus({\bf 120,35})(-44)
\oplus({\bf 1,189})(-44)
\oplus({\bf 1,35})(-44)
\oplus({\bf \overline{11},56})(-59)$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{3003},4})(-31)
\oplus({\bf \overline{32032},1})(-16)
\oplus({\bf \overline{1001},15})(-16)
\oplus({\bf \overline{1001},1})(-16)
\oplus({\bf \overline{10725},\overline{4}})(-1)
\oplus({\bf \overline{286},\overline{36}})(-1)
\oplus({\bf \overline{286},\overline{4}})(-1)
\oplus({\bf \overline{3080},\overline{10}})(14)
\oplus({\bf \overline{66},\overline{70}})(14)
\oplus({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{715},20''})(29)
\oplus({\bf \overline{11},120})(29)
\oplus({\bf \overline{11},20''})(29)
\oplus({\bf 120,\overline{35}})(44)
\oplus({\bf 1,\overline{189}})(44)
\oplus({\bf 1,\overline{35}})(44)
\oplus({\bf 11,\overline{56}})(59)$\\
%
${\bf 185640}$&=&
$({\bf \overline{30030},1})(24)
\oplus({\bf 8008,4})(9)
\oplus({\bf 7722,4})(9)
\oplus({\bf 1001,6})(-6)
\oplus({\bf 2145,10})(-6)
\oplus({\bf 2145,6})(-6)
\oplus({\bf 1485,10})(-6)
\oplus({\bf 286,\overline{20}})(-21)
\oplus({\bf 286,\overline{4}})(-21)
\oplus({\bf 440,\overline{20''}})(-21)
\oplus({\bf 440,\overline{20}})(-21)
\oplus({\bf 165,\overline{20''}})(-21)
\oplus({\bf 66,45})(-36)
\oplus({\bf 66,15})(-36)
\oplus({\bf 55,35})(-36)
\oplus({\bf 55,45})(-36)
\oplus({\bf 11,84'})(-51)
\oplus({\bf 11,36})(-51)
\oplus({\bf 1,70})(-66)$\\
%
${\bf \overline{185640}}$&=&
$({\bf 30030,1})(-24)
\oplus({\bf \overline{8008},\overline{4}})(-9)
\oplus({\bf \overline{7722},\overline{4}})(-9)
\oplus({\bf \overline{1001},6})(6)
\oplus({\bf \overline{2145},\overline{10}})(6)
\oplus({\bf \overline{2145},6})(6)
\oplus({\bf \overline{1485},\overline{10}})(6)
\oplus({\bf \overline{286},20})(21)
\oplus({\bf \overline{286},4})(21)
\oplus({\bf \overline{440},20''})(21)
\oplus({\bf \overline{440},20})(21)
\oplus({\bf \overline{165},20''})(21)
\oplus({\bf \overline{66},\overline{45}})(36)
\oplus({\bf \overline{66},15})(36)
\oplus({\bf \overline{55},\overline{35}})(36)
\oplus({\bf \overline{55},\overline{45}})(36)
\oplus({\bf \overline{11},\overline{84'}})(51)
\oplus({\bf \overline{11},\overline{36}})(51)
\oplus({\bf 1,\overline{70}})(66)$\\
%
${\bf 192780}$&=&
$({\bf \overline{33033'},1})(24)
\oplus({\bf 8008,4})(9)
\oplus({\bf 7865,4})(9)
\oplus({\bf 1001,10})(-6)
\oplus({\bf 2145,10})(-6)
\oplus({\bf 2145,6})(-6)
\oplus({\bf 1210,10})(-6)
\oplus({\bf 286,\overline{20''}})(-21)
\oplus({\bf 286,\overline{20}})(-21)
\oplus({\bf 440,\overline{20''}})(-21)
\oplus({\bf 440,\overline{20}})(-21)
\oplus({\bf 66,35})(-36)
\oplus({\bf 66,45})(-36)
\oplus({\bf 66,20'})(-36)
\oplus({\bf 55,45})(-36)
\oplus({\bf 11,84'})(-51)
\oplus({\bf 11,60})(-51)
\oplus({\bf 1,126})(-66)$\\
%
${\bf \overline{192780}}$&=&
$({\bf 33033',1})(-24)
\oplus({\bf \overline{8008},\overline{4}})(-9)
\oplus({\bf \overline{7865},\overline{4}})(-9)
\oplus({\bf \overline{1001},\overline{10}})(6)
\oplus({\bf \overline{2145},\overline{10}})(6)
\oplus({\bf \overline{2145},6})(6)
\oplus({\bf \overline{1210},\overline{10}})(6)
\oplus({\bf \overline{286},20''})(21)
\oplus({\bf \overline{286},20})(21)
\oplus({\bf \overline{440},20''})(21)
\oplus({\bf \overline{440},20})(21)
\oplus({\bf \overline{66},\overline{35}})(36)
\oplus({\bf \overline{66},\overline{45}})(36)
\oplus({\bf \overline{66},20'})(36)
\oplus({\bf \overline{55},\overline{45}})(36)
\oplus({\bf \overline{11},\overline{84'}})(51)
\oplus({\bf \overline{11},\overline{60}})(51)
\oplus({\bf 1,\overline{126}})(66)$\\
%
${\bf 196000}$&=&
$({\bf 165,4})(45)
\oplus({\bf 1760,6})(30)
\oplus({\bf 55,10})(30)
\oplus({\bf 55,6})(30)
\oplus({\bf 8470,\overline{4}})(15)
\oplus({\bf 594,\overline{20}})(15)
\oplus({\bf 594,\overline{4}})(15)
\oplus({\bf 11,\overline{20}})(15)
\oplus({\bf 11,\overline{4}})(15)
\oplus({\bf 24200,1})(0)
\oplus({\bf 2904,15})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,20'})(0)
\oplus({\bf 120,15})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8470},4})(-15)
\oplus({\bf \overline{594},20})(-15)
\oplus({\bf \overline{594},4})(-15)
\oplus({\bf \overline{11},20})(-15)
\oplus({\bf \overline{11},4})(-15)
\oplus({\bf \overline{1760},6})(-30)
\oplus({\bf \overline{55},\overline{10}})(-30)
\oplus({\bf \overline{55},6})(-30)
\oplus({\bf \overline{165},\overline{4}})(-45)$\\
%
${\bf 240240}$&=&
$({\bf \overline{20328},1})(28)
\oplus({\bf \overline{13068},4})(13)
\oplus({\bf \overline{4620},4})(13)
\oplus({\bf 5445,6})(-2)
\oplus({\bf 3168,10})(-2)
\oplus({\bf 3168,6})(-2)
\oplus({\bf 462,6})(-2)
\oplus({\bf 1210,\overline{4}})(-17)
\oplus({\bf 1485,\overline{20}})(-17)
\oplus({\bf 1485,\overline{4}})(-17)
\oplus({\bf 330,\overline{20}})(-17)
\oplus({\bf 330,\overline{4}})(-17)
\oplus({\bf 440,15})(-32)
\oplus({\bf 440,1})(-32)
\oplus({\bf 165,20'})(-32)
\oplus({\bf 165,15})(-32)
\oplus({\bf 165,1})(-32)
\oplus({\bf 66,4})(-47)
\oplus({\bf 55,20})(-47)
\oplus({\bf 55,4})(-47)
\oplus({\bf 11,6})(-62)$\\
%
${\bf \overline{240240}}$&=&
$({\bf 20328,1})(-28)
\oplus({\bf 13068,\overline{4}})(-13)
\oplus({\bf 4620,\overline{4}})(-13)
\oplus({\bf \overline{5445},6})(2)
\oplus({\bf \overline{3168},\overline{10}})(2)
\oplus({\bf \overline{3168},6})(2)
\oplus({\bf \overline{462},6})(2)
\oplus({\bf \overline{1210},4})(17)
\oplus({\bf \overline{1485},20})(17)
\oplus({\bf \overline{1485},4})(17)
\oplus({\bf \overline{330},20})(17)
\oplus({\bf \overline{330},4})(17)
\oplus({\bf \overline{440},15})(32)
\oplus({\bf \overline{440},1})(32)
\oplus({\bf \overline{165},20'})(32)
\oplus({\bf \overline{165},15})(32)
\oplus({\bf \overline{165},1})(32)
\oplus({\bf \overline{66},\overline{4}})(47)
\oplus({\bf \overline{55},\overline{20}})(47)
\oplus({\bf \overline{55},\overline{4}})(47)
\oplus({\bf \overline{11},6})(62)$\\
%
${\bf 247520}$&=&
$({\bf \overline{37752},1})(24)
\oplus({\bf 7865,4})(9)
\oplus({\bf 7722,4})(9)
\oplus({\bf 5445,4})(9)
\oplus({\bf 2145,10})(-6)
\oplus({\bf 2145,6})(-6)
\oplus({\bf 1210,10})(-6)
\oplus({\bf 1210,6})(-6)
\oplus({\bf 1485,10})(-6)
\oplus({\bf 1485,6})(-6)
\oplus({\bf 286,\overline{20}})(-21)
\oplus({\bf 440,\overline{20''}})(-21)
\oplus2({\bf 440,\overline{20}})(-21)
\oplus({\bf 440,\overline{4}})(-21)
\oplus({\bf 165,\overline{20}})(-21)
\oplus({\bf 66,45})(-36)
\oplus({\bf 66,20'})(-36)
\oplus({\bf 66,15})(-36)
\oplus({\bf 55,45})(-36)
\oplus({\bf 55,20'})(-36)
\oplus({\bf 55,15})(-36)
\oplus({\bf 11,60})(-51)
\oplus({\bf 11,36})(-51)
\oplus({\bf 11,20})(-51)
\oplus({\bf 1,64})(-66)$\\
%
${\bf \overline{247520}}$&=&
$({\bf 37752,1})(-24)
\oplus({\bf \overline{7865},\overline{4}})(-9)
\oplus({\bf \overline{7722},\overline{4}})(-9)
\oplus({\bf \overline{5445},\overline{4}})(-9)
\oplus({\bf \overline{2145},\overline{10}})(6)
\oplus({\bf \overline{2145},6})(6)
\oplus({\bf \overline{1210},\overline{10}})(6)
\oplus({\bf \overline{1210},6})(6)
\oplus({\bf \overline{1485},\overline{10}})(6)
\oplus({\bf \overline{1485},6})(6)
\oplus({\bf \overline{286},20})(21)
\oplus({\bf \overline{440},20''})(21)
\oplus2({\bf \overline{440},20})(21)
\oplus({\bf \overline{440},4})(21)
\oplus({\bf \overline{165},20})(21)
\oplus({\bf \overline{66},\overline{45}})(36)
\oplus({\bf \overline{66},20'})(36)
\oplus({\bf \overline{66},15})(36)
\oplus({\bf \overline{55},\overline{45}})(36)
\oplus({\bf \overline{55},20'})(36)
\oplus({\bf \overline{55},15})(36)
\oplus({\bf \overline{11},\overline{60}})(51)
\oplus({\bf \overline{11},\overline{36}})(51)
\oplus({\bf \overline{11},\overline{20}})(51)
\oplus({\bf 1,64})(66)$\\
%
${\bf 255255}$&=&
$({\bf 3168,\overline{4}})(31)
\oplus({\bf 33033,1})(16)
\oplus({\bf 1485,15})(16)
\oplus({\bf 1485,1})(16)
\oplus({\bf 330,15})(16)
\oplus({\bf 330,1})(16)
\oplus({\bf 15730,4})(1)
\oplus({\bf 440,20})(1)
\oplus({\bf 440,4})(1)
\oplus({\bf 3465,4})(1)
\oplus({\bf 165,36})(1)
\oplus({\bf 165,20})(1)
\oplus2({\bf 165,4})(1)
\oplus({\bf 4719,6})(-14)
\oplus({\bf 66,\overline{10}})(-14)
\oplus({\bf 66,6})(-14)
\oplus({\bf 1760,10})(-14)
\oplus({\bf 1760,6})(-14)
\oplus({\bf 55,64})(-14)
\oplus({\bf 55,10})(-14)
\oplus({\bf 55,\overline{10}})(-14)
\oplus2({\bf 55,6})(-14)
\oplus({\bf 715,\overline{4}})(-29)
\oplus({\bf 594,\overline{20}})(-29)
\oplus({\bf 594,\overline{4}})(-29)
\oplus({\bf 11,\overline{36}})(-29)
\oplus({\bf 11,\overline{20}})(-29)
\oplus2({\bf 11,\overline{4}})(-29)
\oplus({\bf 120,15})(-44)
\oplus({\bf 120,1})(-44)
\oplus({\bf 1,15})(-44)
\oplus({\bf 1,1})(-44)
\oplus({\bf \overline{11},4})(-59)$\\
%
${\bf \overline{255255}}$&=&
$({\bf \overline{3168},4})(-31)
\oplus({\bf \overline{33033},1})(-16)
\oplus({\bf \overline{1485},15})(-16)
\oplus({\bf \overline{1485},1})(-16)
\oplus({\bf \overline{330},15})(-16)
\oplus({\bf \overline{330},1})(-16)
\oplus({\bf \overline{15730},\overline{4}})(-1)
\oplus({\bf \overline{3465},\overline{4}})(-1)
\oplus({\bf \overline{440},\overline{20}})(-1)
\oplus({\bf \overline{440},\overline{4}})(-1)
\oplus({\bf \overline{165},\overline{36}})(-1)
\oplus({\bf \overline{165},\overline{20}})(-1)
\oplus2({\bf \overline{165},\overline{4}})(-1)
\oplus({\bf \overline{4719},6})(14)
\oplus({\bf \overline{1760},\overline{10}})(14)
\oplus({\bf \overline{1760},6})(14)
\oplus({\bf \overline{66},10})(14)
\oplus({\bf \overline{66},6})(14)
\oplus({\bf \overline{55},64})(14)
\oplus({\bf \overline{55},10})(14)
\oplus({\bf \overline{55},\overline{10}})(14)
\oplus2({\bf \overline{55},6})(14)
\oplus({\bf \overline{715},4})(29)
\oplus({\bf \overline{594},20})(29)
\oplus({\bf \overline{594},4})(29)
\oplus({\bf \overline{11},36})(29)
\oplus({\bf \overline{11},20})(29)
\oplus2({\bf \overline{11},4})(29)
\oplus({\bf 120,15})(44)
\oplus({\bf 120,1})(44)
\oplus({\bf 1,15})(44)
\oplus({\bf 1,1})(44)
\oplus({\bf 11,\overline{4}})(59)$\\
%
${\bf 291720}$&=&
$({\bf \overline{25740},1})(28)
\oplus({\bf \overline{17160},4})(13)
\oplus({\bf \overline{4620},4})(13)
\oplus({\bf 7722,6})(-2)
\oplus({\bf 3168,10})(-2)
\oplus({\bf 3168,6})(-2)
\oplus({\bf 462,10})(-2)
\oplus({\bf 2145,\overline{4}})(-17)
\oplus({\bf 1485,\overline{20}})(-17)
\oplus({\bf 1485,\overline{4}})(-17)
\oplus({\bf 330,\overline{20''}})(-17)
\oplus({\bf 330,\overline{20}})(-17)
\oplus({\bf 286,1})(-32)
\oplus({\bf 440,15})(-32)
\oplus({\bf 440,1})(-32)
\oplus({\bf 165,45})(-32)
\oplus({\bf 165,15})(-32)
\oplus({\bf 66,4})(-47)
\oplus({\bf 55,36})(-47)
\oplus({\bf 55,4})(-47)
\oplus({\bf 11,10})(-62)$\\
%
${\bf \overline{291720}}$&=&
$({\bf 25740,1})(-28)
\oplus({\bf 17160,\overline{4}})(-13)
\oplus({\bf 4620,\overline{4}})(-13)
\oplus({\bf \overline{7722},6})(2)
\oplus({\bf \overline{3168},\overline{10}})(2)
\oplus({\bf \overline{3168},6})(2)
\oplus({\bf \overline{462},\overline{10}})(2)
\oplus({\bf \overline{2145},4})(17)
\oplus({\bf \overline{1485},20})(17)
\oplus({\bf \overline{1485},4})(17)
\oplus({\bf \overline{330},20''})(17)
\oplus({\bf \overline{330},20})(17)
\oplus({\bf \overline{286},1})(32)
\oplus({\bf \overline{440},15})(32)
\oplus({\bf \overline{440},1})(32)
\oplus({\bf \overline{165},\overline{45}})(32)
\oplus({\bf \overline{165},15})(32)
\oplus({\bf \overline{66},\overline{4}})(47)
\oplus({\bf \overline{55},\overline{36}})(47)
\oplus({\bf \overline{55},\overline{4}})(47)
\oplus({\bf \overline{11},\overline{10}})(62)$\\
%
${\bf 294840}$&=&
$({\bf \overline{594},1})(-48)
\oplus({\bf 2904,\overline{4}})(-33)
\oplus({\bf 120,\overline{4}})(-33)
\oplus({\bf 8470,6})(-18)
\oplus({\bf 594,\overline{10}})(-18)
\oplus({\bf 594,6})(-18)
\oplus({\bf 11,6})(-18)
\oplus({\bf 16335,4})(-3)
\oplus({\bf 1760,20})(-3)
\oplus({\bf 1760,4})(-3)
\oplus({\bf 55,20})(-3)
\oplus({\bf 55,4})(-3)
\oplus({\bf 21780,1})(12)
\oplus({\bf 3465,15})(12)
\oplus({\bf 3465,1})(12)
\oplus({\bf 165,20'})(12)
\oplus({\bf 165,15})(12)
\oplus({\bf 165,1})(12)
\oplus({\bf 4752,\overline{4}})(27)
\oplus({\bf 330,\overline{20}})(27)
\oplus({\bf 330,\overline{4}})(27)
\oplus({\bf 462,6})(42)$\\
%
${\bf \overline{294840}}$&=&
$({\bf 594,1})(48)
\oplus({\bf 2904,4})(33)
\oplus({\bf 120,4})(33)
\oplus({\bf \overline{8470},6})(18)
\oplus({\bf \overline{594},10})(18)
\oplus({\bf \overline{594},6})(18)
\oplus({\bf \overline{11},6})(18)
\oplus({\bf \overline{16335},\overline{4}})(3)
\oplus({\bf \overline{1760},\overline{20}})(3)
\oplus({\bf \overline{1760},\overline{4}})(3)
\oplus({\bf \overline{55},\overline{20}})(3)
\oplus({\bf \overline{55},\overline{4}})(3)
\oplus({\bf \overline{21780},1})(-12)
\oplus({\bf \overline{3465},15})(-12)
\oplus({\bf \overline{3465},1})(-12)
\oplus({\bf \overline{165},20'})(-12)
\oplus({\bf \overline{165},15})(-12)
\oplus({\bf \overline{165},1})(-12)
\oplus({\bf \overline{4752},4})(-27)
\oplus({\bf \overline{330},20})(-27)
\oplus({\bf \overline{330},4})(-27)
\oplus({\bf \overline{462},6})(-42)$\\
%
${\bf 297024}$&=&
$({\bf 286,4})(45)
\oplus({\bf 3080,6})(30)
\oplus({\bf 66,10})(30)
\oplus({\bf 66,6})(30)
\oplus({\bf 15015,\overline{4}})(15)
\oplus({\bf 715,\overline{20}})(15)
\oplus({\bf 715,\overline{4}})(15)
\oplus({\bf 11,\overline{20''}})(15)
\oplus({\bf 11,\overline{20}})(15)
\oplus({\bf 43680,1})(0)
\oplus({\bf 3510,15})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,45})(0)
\oplus({\bf 120,15})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{10296},4})(-15)
\oplus({\bf \overline{594},36})(-15)
\oplus({\bf \overline{594},4})(-15)
\oplus({\bf \overline{11},84'})(-15)
\oplus({\bf \overline{11},36})(-15)
\oplus({\bf \overline{1760},10})(-30)
\oplus({\bf \overline{55},70})(-30)
\oplus({\bf \overline{55},10})(-30)
\oplus({\bf \overline{165},\overline{20''}})(-45)$\\
%
${\bf \overline{297024}}$&=&
$({\bf \overline{286},\overline{4}})(-45)
\oplus({\bf \overline{3080},6})(-30)
\oplus({\bf \overline{66},\overline{10}})(-30)
\oplus({\bf \overline{66},6})(-30)
\oplus({\bf \overline{15015},4})(-15)
\oplus({\bf \overline{715},20})(-15)
\oplus({\bf \overline{715},4})(-15)
\oplus({\bf \overline{11},20''})(-15)
\oplus({\bf \overline{11},20})(-15)
\oplus({\bf \overline{43680},1})(0)
\oplus({\bf \overline{3510},15})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,\overline{45}})(0)
\oplus({\bf 120,15})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 10296,\overline{4}})(15)
\oplus({\bf 594,\overline{36}})(15)
\oplus({\bf 594,\overline{4}})(15)
\oplus({\bf 11,\overline{84'}})(15)
\oplus({\bf 11,\overline{36}})(15)
\oplus({\bf 1760,\overline{10}})(30)
\oplus({\bf 55,\overline{70}})(30)
\oplus({\bf 55,\overline{10}})(30)
\oplus({\bf 165,20''})(45)$\\
%
${\bf 305760}$&=&
$({\bf \overline{29040},1})(28)
\oplus({\bf \overline{9075},4})(13)
\oplus({\bf \overline{13068},4})(13)
\oplus({\bf 5445,10})(-2)
\oplus({\bf 5445,6})(-2)
\oplus({\bf 3168,6})(-2)
\oplus({\bf 1210,\overline{20}})(-17)
\oplus({\bf 1485,\overline{20}})(-17)
\oplus({\bf 1485,\overline{4}})(-17)
\oplus({\bf 330,\overline{4}})(-17)
\oplus({\bf 440,20'})(-32)
\oplus({\bf 440,15})(-32)
\oplus({\bf 165,15})(-32)
\oplus({\bf 165,1})(-32)
\oplus({\bf 66,20})(-47)
\oplus({\bf 55,20})(-47)
\oplus({\bf 55,4})(-47)
\oplus({\bf 11,\overline{10}})(-62)
\oplus({\bf 11,6})(-62)
\oplus({\bf 1,\overline{4}})(-77)$\\
%
${\bf \overline{305760}}$&=&
$({\bf 29040,1})(-28)
\oplus({\bf 9075,\overline{4}})(-13)
\oplus({\bf 13068,\overline{4}})(-13)
\oplus({\bf \overline{5445},\overline{10}})(2)
\oplus({\bf \overline{5445},6})(2)
\oplus({\bf \overline{3168},6})(2)
\oplus({\bf \overline{1210},20})(17)
\oplus({\bf \overline{1485},20})(17)
\oplus({\bf \overline{1485},4})(17)
\oplus({\bf \overline{330},4})(17)
\oplus({\bf \overline{440},20'})(32)
\oplus({\bf \overline{440},15})(32)
\oplus({\bf \overline{165},15})(32)
\oplus({\bf \overline{165},1})(32)
\oplus({\bf \overline{66},\overline{20}})(47)
\oplus({\bf \overline{55},\overline{20}})(47)
\oplus({\bf \overline{55},\overline{4}})(47)
\oplus({\bf \overline{11},10})(62)
\oplus({\bf \overline{11},6})(62)
\oplus({\bf 1,4})(77)$\\
%
${\bf 311220}$&=&
$({\bf 1001,6})(38)
\oplus({\bf 10725,\overline{4}})(23)
\oplus({\bf 286,\overline{20}})(23)
\oplus({\bf 286,\overline{4}})(23)
\oplus({\bf 51975,1})(8)
\oplus({\bf 3080,15})(8)
\oplus({\bf 3080,1})(8)
\oplus({\bf 66,45})(8)
\oplus({\bf 66,15})(8)
\oplus({\bf 15015,4})(-7)
\oplus({\bf 715,36})(-7)
\oplus({\bf 715,4})(-7)
\oplus({\bf 11,84'})(-7)
\oplus({\bf 11,36})(-7)
\oplus({\bf 3510,10})(-22)
\oplus({\bf 120,70})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 1,140''})(-22)
\oplus({\bf 1,70})(-22)
\oplus({\bf \overline{594},\overline{20''}})(-37)
\oplus({\bf \overline{11},\overline{120}})(-37)
\oplus({\bf \overline{11},\overline{20''}})(-37)
\oplus({\bf \overline{55},35})(-52)$\\
%
${\bf \overline{311220}}$&=&
$({\bf \overline{1001},6})(-38)
\oplus({\bf \overline{10725},4})(-23)
\oplus({\bf \overline{286},20})(-23)
\oplus({\bf \overline{286},4})(-23)
\oplus({\bf \overline{51975},1})(-8)
\oplus({\bf \overline{3080},15})(-8)
\oplus({\bf \overline{3080},1})(-8)
\oplus({\bf \overline{66},\overline{45}})(-8)
\oplus({\bf \overline{66},15})(-8)
\oplus({\bf \overline{15015},\overline{4}})(7)
\oplus({\bf \overline{715},\overline{36}})(7)
\oplus({\bf \overline{715},\overline{4}})(7)
\oplus({\bf \overline{11},\overline{84'}})(7)
\oplus({\bf \overline{11},\overline{36}})(7)
\oplus({\bf \overline{3510},\overline{10}})(22)
\oplus({\bf 120,\overline{70}})(22)
\oplus({\bf 120,\overline{10}})(22)
\oplus({\bf 1,\overline{140''}})(22)
\oplus({\bf 1,\overline{70}})(22)
\oplus({\bf 594,20''})(37)
\oplus({\bf 11,120})(37)
\oplus({\bf 11,20''})(37)
\oplus({\bf 55,\overline{35}})(52)$\\
%
${\bf 319770}$&=&
$({\bf 43758,1})(-32)
\oplus({\bf 19448,\overline{4}})(-17)
\oplus({\bf 8008',\overline{10}})(-2)
\oplus({\bf \overline{3003},20''})(13)
\oplus({\bf \overline{1001},\overline{35}})(28)
\oplus({\bf \overline{286},\overline{56}})(43)
\oplus({\bf \overline{66},\overline{84''}})(58)
\oplus({\bf \overline{11},120'})(73)
\oplus({\bf 1,\overline{165}})(88)$\\
%
${\bf \overline{319770}}$&=&
$({\bf \overline{43758},1})(32)
\oplus({\bf \overline{19448},4})(17)
\oplus({\bf \overline{8008'},10})(2)
\oplus({\bf 3003,\overline{20''}})(-13)
\oplus({\bf 1001,35})(-28)
\oplus({\bf 286,56})(-43)
\oplus({\bf 66,84''})(-58)
\oplus({\bf 11,\overline{120'}})(-73)
\oplus({\bf 1,165})(-88)$\\
%
${\bf 340340}$&=&
$({\bf \overline{715},1})(-48)
\oplus({\bf \overline{3510},\overline{4}})(-33)
\oplus({\bf 120,\overline{4}})(-33)
\oplus({\bf 10296,6})(-18)
\oplus({\bf 594,\overline{10}})(-18)
\oplus({\bf 594,6})(-18)
\oplus({\bf 11,\overline{10}})(-18)
\oplus({\bf 20020,4})(-3)
\oplus({\bf 1760,20})(-3)
\oplus({\bf 1760,4})(-3)
\oplus({\bf 55,20''})(-3)
\oplus({\bf 55,20})(-3)
\oplus({\bf 27027,1})(12)
\oplus({\bf 3465,15})(12)
\oplus({\bf 3465,1})(12)
\oplus({\bf 165,\overline{45}})(12)
\oplus({\bf 165,15})(12)
\oplus({\bf 4752,\overline{4}})(27)
\oplus({\bf 330,\overline{36}})(27)
\oplus({\bf 330,\overline{4}})(27)
\oplus({\bf 462,\overline{10}})(42)$\\
%
${\bf \overline{340340}}$&=&
$({\bf 715,1})(48)
\oplus({\bf 3510,4})(33)
\oplus({\bf 120,4})(33)
\oplus({\bf \overline{10296},6})(18)
\oplus({\bf \overline{594},10})(18)
\oplus({\bf \overline{594},6})(18)
\oplus({\bf \overline{11},10})(18)
\oplus({\bf \overline{20020},\overline{4}})(3)
\oplus({\bf \overline{1760},\overline{20}})(3)
\oplus({\bf \overline{1760},\overline{4}})(3)
\oplus({\bf \overline{55},\overline{20''}})(3)
\oplus({\bf \overline{55},\overline{20}})(3)
\oplus({\bf \overline{27027},1})(-12)
\oplus({\bf \overline{3465},15})(-12)
\oplus({\bf \overline{3465},1})(-12)
\oplus({\bf \overline{165},45})(-12)
\oplus({\bf \overline{165},15})(-12)
\oplus({\bf \overline{4752},4})(-27)
\oplus({\bf \overline{330},36})(-27)
\oplus({\bf \overline{330},4})(-27)
\oplus({\bf \overline{462},10})(-42)$\\
%
${\bf 357000}$&=&
$({\bf 1001,\overline{10}})(38)
\oplus({\bf 10725,\overline{4}})(23)
\oplus({\bf 286,\overline{36}})(23)
\oplus({\bf 286,\overline{4}})(23)
\oplus({\bf 62920,1})(8)
\oplus({\bf 3080,15})(8)
\oplus({\bf 3080,1})(8)
\oplus({\bf 66,84})(8)
\oplus({\bf 66,15})(8)
\oplus({\bf 66,1})(8)
\oplus({\bf 18150,4})(-7)
\oplus({\bf 715,36})(-7)
\oplus({\bf 715,4})(-7)
\oplus({\bf 11,160})(-7)
\oplus({\bf 11,36})(-7)
\oplus({\bf 11,4})(-7)
\oplus({\bf 4235,10})(-22)
\oplus({\bf 120,70})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 1,270})(-22)
\oplus({\bf 1,70})(-22)
\oplus({\bf 1,10})(-22)
\oplus({\bf \overline{715},\overline{20''}})(-37)
\oplus({\bf \overline{11},\overline{120}})(-37)
\oplus({\bf \overline{11},\overline{20''}})(-37)
\oplus({\bf \overline{66},35})(-52)$\\
%
${\bf \overline{357000}}$&=&
$({\bf \overline{1001},10})(-38)
\oplus({\bf \overline{10725},4})(-23)
\oplus({\bf \overline{286},36})(-23)
\oplus({\bf \overline{286},4})(-23)
\oplus({\bf \overline{62920},1})(-8)
\oplus({\bf \overline{3080},15})(-8)
\oplus({\bf \overline{3080},1})(-8)
\oplus({\bf \overline{66},84})(-8)
\oplus({\bf \overline{66},15})(-8)
\oplus({\bf \overline{66},1})(-8)
\oplus({\bf \overline{18150},\overline{4}})(7)
\oplus({\bf \overline{715},\overline{36}})(7)
\oplus({\bf \overline{715},\overline{4}})(7)
\oplus({\bf \overline{11},\overline{160}})(7)
\oplus({\bf \overline{11},\overline{36}})(7)
\oplus({\bf \overline{11},\overline{4}})(7)
\oplus({\bf 4235,\overline{10}})(22)
\oplus({\bf 120,\overline{70}})(22)
\oplus({\bf 120,\overline{10}})(22)
\oplus({\bf 1,\overline{270}})(22)
\oplus({\bf 1,\overline{70}})(22)
\oplus({\bf 1,\overline{10}})(22)
\oplus({\bf 715,20''})(37)
\oplus({\bf 11,120})(37)
\oplus({\bf 11,20''})(37)
\oplus({\bf 66,\overline{35}})(52)$\\
%
${\bf 399840}$&=&
$({\bf \overline{11},20})(-59)
\oplus({\bf 120,20'})(-44)
\oplus({\bf 120,15})(-44)
\oplus({\bf 1,\overline{45}})(-44)
\oplus({\bf 1,20'})(-44)
\oplus({\bf 1,15})(-44)
\oplus({\bf 715,\overline{20}})(-29)
\oplus({\bf 594,\overline{20}})(-29)
\oplus({\bf 594,\overline{4}})(-29)
\oplus({\bf 11,\overline{60}})(-29)
\oplus({\bf 11,\overline{36}})(-29)
\oplus2({\bf 11,\overline{20}})(-29)
\oplus({\bf 11,\overline{4}})(-29)
\oplus({\bf 4719,10})(-14)
\oplus({\bf 4719,6})(-14)
\oplus({\bf 66,64})(-14)
\oplus({\bf 66,10})(-14)
\oplus({\bf 66,6})(-14)
\oplus({\bf 1760,6})(-14)
\oplus({\bf 55,64})(-14)
\oplus({\bf 55,10})(-14)
\oplus({\bf 55,\overline{10}})(-14)
\oplus2({\bf 55,6})(-14)
\oplus({\bf 12870,4})(1)
\oplus({\bf 15730,4})(1)
\oplus({\bf 440,36})(1)
\oplus({\bf 440,20})(1)
\oplus2({\bf 440,4})(1)
\oplus({\bf 165,20})(1)
\oplus({\bf 165,4})(1)
\oplus({\bf 57200,1})(16)
\oplus({\bf 1210,15})(16)
\oplus({\bf 1210,1})(16)
\oplus({\bf 1485,15})(16)
\oplus({\bf 1485,1})(16)
\oplus({\bf 5445,\overline{4}})(31)$\\
%
${\bf \overline{399840}}$&=&
$({\bf 11,\overline{20}})(59)
\oplus({\bf 120,20'})(44)
\oplus({\bf 120,15})(44)
\oplus({\bf 1,45})(44)
\oplus({\bf 1,20'})(44)
\oplus({\bf 1,15})(44)
\oplus({\bf \overline{715},20})(29)
\oplus({\bf \overline{594},20})(29)
\oplus({\bf \overline{594},4})(29)
\oplus({\bf \overline{11},60})(29)
\oplus({\bf \overline{11},36})(29)
\oplus2({\bf \overline{11},20})(29)
\oplus({\bf \overline{11},4})(29)
\oplus({\bf \overline{4719},\overline{10}})(14)
\oplus({\bf \overline{4719},6})(14)
\oplus({\bf \overline{1760},6})(14)
\oplus({\bf \overline{66},64})(14)
\oplus({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{66},6})(14)
\oplus({\bf \overline{55},64})(14)
\oplus({\bf \overline{55},10})(14)
\oplus({\bf \overline{55},\overline{10}})(14)
\oplus2({\bf \overline{55},6})(14)
\oplus({\bf \overline{12870},\overline{4}})(-1)
\oplus({\bf \overline{15730},\overline{4}})(-1)
\oplus({\bf \overline{440},\overline{36}})(-1)
\oplus({\bf \overline{440},\overline{20}})(-1)
\oplus2({\bf \overline{440},\overline{4}})(-1)
\oplus({\bf \overline{165},\overline{20}})(-1)
\oplus({\bf \overline{165},\overline{4}})(-1)
\oplus({\bf \overline{57200},1})(-16)
\oplus({\bf \overline{1210},15})(-16)
\oplus({\bf \overline{1210},1})(-16)
\oplus({\bf \overline{1485},15})(-16)
\oplus({\bf \overline{1485},1})(-16)
\oplus({\bf \overline{5445},4})(-31)$\\
%
${\bf 424320}$&=&
$({\bf 1210,6})(38)
\oplus({\bf 12870,\overline{4}})(23)
\oplus({\bf 440,\overline{20}})(23)
\oplus({\bf 440,\overline{4}})(23)
\oplus({\bf 61776,1})(8)
\oplus({\bf 4719,15})(8)
\oplus({\bf 4719,1})(8)
\oplus({\bf 66,45})(8)
\oplus({\bf 66,15})(8)
\oplus({\bf 55,20'})(8)
\oplus({\bf 55,15})(8)
\oplus({\bf 55,1})(8)
\oplus({\bf 22880,4})(-7)
\oplus({\bf 715,36})(-7)
\oplus({\bf 715,4})(-7)
\oplus({\bf 594,20})(-7)
\oplus({\bf 594,4})(-7)
\oplus({\bf 11,60})(-7)
\oplus({\bf 11,36})(-7)
\oplus({\bf 11,20})(-7)
\oplus({\bf 11,4})(-7)
\oplus({\bf 3510,10})(-22)
\oplus({\bf 2904,6})(-22)
\oplus({\bf 120,64})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 120,6})(-22)
\oplus({\bf 1,50})(-22)
\oplus({\bf 1,64})(-22)
\oplus({\bf 1,6})(-22)
\oplus({\bf \overline{594},\overline{20}})(-37)
\oplus({\bf \overline{11},\overline{60}})(-37)
\oplus({\bf \overline{11},\overline{20}})(-37)
\oplus({\bf \overline{55},20'})(-52)$\\
%
${\bf \overline{424320}}$&=&
$({\bf \overline{1210},6})(-38)
\oplus({\bf \overline{12870},4})(-23)
\oplus({\bf \overline{440},20})(-23)
\oplus({\bf \overline{440},4})(-23)
\oplus({\bf \overline{61776},1})(-8)
\oplus({\bf \overline{4719},15})(-8)
\oplus({\bf \overline{4719},1})(-8)
\oplus({\bf \overline{66},\overline{45}})(-8)
\oplus({\bf \overline{66},15})(-8)
\oplus({\bf \overline{55},20'})(-8)
\oplus({\bf \overline{55},15})(-8)
\oplus({\bf \overline{55},1})(-8)
\oplus({\bf \overline{22880},\overline{4}})(7)
\oplus({\bf \overline{715},\overline{36}})(7)
\oplus({\bf \overline{715},\overline{4}})(7)
\oplus({\bf \overline{594},\overline{20}})(7)
\oplus({\bf \overline{594},\overline{4}})(7)
\oplus({\bf \overline{11},\overline{60}})(7)
\oplus({\bf \overline{11},\overline{36}})(7)
\oplus({\bf \overline{11},\overline{20}})(7)
\oplus({\bf \overline{11},\overline{4}})(7)
\oplus({\bf \overline{3510},\overline{10}})(22)
\oplus({\bf 2904,6})(22)
\oplus({\bf 120,64})(22)
\oplus({\bf 120,\overline{10}})(22)
\oplus({\bf 120,6})(22)
\oplus({\bf 1,50})(22)
\oplus({\bf 1,64})(22)
\oplus({\bf 1,6})(22)
\oplus({\bf 594,20})(37)
\oplus({\bf 11,60})(37)
\oplus({\bf 11,20})(37)
\oplus({\bf 55,20'})(52)$\\
%
${\bf 429000}$&=&
$({\bf 21780,1})(-32)
\oplus({\bf 20328,\overline{4}})(-17)
\oplus({\bf 4752,\overline{4}})(-17)
\oplus({\bf 13068,6})(-2)
\oplus({\bf 4620,\overline{10}})(-2)
\oplus({\bf 4620,6})(-2)
\oplus({\bf 462,6})(-2)
\oplus({\bf \overline{5445},4})(13)
\oplus({\bf \overline{3168},20})(13)
\oplus({\bf \overline{3168},4})(13)
\oplus({\bf \overline{462},20})(13)
\oplus({\bf \overline{462},4})(13)
\oplus({\bf \overline{1210},1})(28)
\oplus({\bf \overline{1485},15})(28)
\oplus({\bf \overline{1485},1})(28)
\oplus({\bf \overline{330},20'})(28)
\oplus({\bf \overline{330},15})(28)
\oplus({\bf \overline{330},1})(28)
\oplus({\bf \overline{440},\overline{4}})(43)
\oplus({\bf \overline{165},\overline{20}})(43)
\oplus({\bf \overline{165},\overline{4}})(43)
\oplus({\bf \overline{55},6})(58)$\\
%
${\bf \overline{429000}}$&=&
$({\bf \overline{21780},1})(32)
\oplus({\bf \overline{20328},4})(17)
\oplus({\bf \overline{4752},4})(17)
\oplus({\bf \overline{13068},6})(2)
\oplus({\bf \overline{4620},10})(2)
\oplus({\bf \overline{4620},6})(2)
\oplus({\bf \overline{462},6})(2)
\oplus({\bf 5445,\overline{4}})(-13)
\oplus({\bf 3168,\overline{20}})(-13)
\oplus({\bf 3168,\overline{4}})(-13)
\oplus({\bf 462,\overline{20}})(-13)
\oplus({\bf 462,\overline{4}})(-13)
\oplus({\bf 1210,1})(-28)
\oplus({\bf 1485,15})(-28)
\oplus({\bf 1485,1})(-28)
\oplus({\bf 330,20'})(-28)
\oplus({\bf 330,15})(-28)
\oplus({\bf 330,1})(-28)
\oplus({\bf 440,4})(-43)
\oplus({\bf 165,20})(-43)
\oplus({\bf 165,4})(-43)
\oplus({\bf 55,6})(-58)$\\
%
${\bf 448000}$&=&
$({\bf 286,20''})(45)
\oplus({\bf 3080,\overline{10}})(30)
\oplus({\bf 66,\overline{70}})(30)
\oplus({\bf 66,\overline{10}})(30)
\oplus({\bf 18150,\overline{4}})(15)
\oplus({\bf 715,\overline{36}})(15)
\oplus({\bf 715,\overline{4}})(15)
\oplus({\bf 11,\overline{160}})(15)
\oplus({\bf 11,\overline{36}})(15)
\oplus({\bf 11,\overline{4}})(15)
\oplus({\bf 77440,1})(0)
\oplus({\bf 4235,15})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,84})(0)
\oplus({\bf 120,15})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{18150},4})(-15)
\oplus({\bf \overline{715},36})(-15)
\oplus({\bf \overline{715},4})(-15)
\oplus({\bf \overline{11},160})(-15)
\oplus({\bf \overline{11},36})(-15)
\oplus({\bf \overline{11},4})(-15)
\oplus({\bf \overline{3080},10})(-30)
\oplus({\bf \overline{66},70})(-30)
\oplus({\bf \overline{66},10})(-30)
\oplus({\bf \overline{286},\overline{20''}})(-45)$\\
%
${\bf 465120}$&=&
$({\bf \overline{68640'},1})(28)
\oplus({\bf \overline{8008'},4})(13)
\oplus({\bf \overline{25025},4})(13)
\oplus({\bf 3003,10})(-2)
\oplus({\bf 3003,6})(-2)
\oplus({\bf 8008,10})(-2)
\oplus({\bf 1001,\overline{20''}})(-17)
\oplus({\bf 1001,\overline{20}})(-17)
\oplus({\bf 2145,\overline{20''}})(-17)
\oplus({\bf 286,35})(-32)
\oplus({\bf 286,45})(-32)
\oplus({\bf 440,35})(-32)
\oplus({\bf 66,56})(-47)
\oplus({\bf 66,84'})(-47)
\oplus({\bf 55,56})(-47)
\oplus({\bf 11,84''})(-62)
\oplus({\bf 11,140''})(-62)
\oplus({\bf 1,\overline{216}})(-77)$\\
%
${\bf \overline{465120}}$&=&
$({\bf 68640',1})(-28)
\oplus({\bf 8008',\overline{4}})(-13)
\oplus({\bf 25025,\overline{4}})(-13)
\oplus({\bf \overline{3003},\overline{10}})(2)
\oplus({\bf \overline{3003},6})(2)
\oplus({\bf \overline{8008},\overline{10}})(2)
\oplus({\bf \overline{1001},20''})(17)
\oplus({\bf \overline{1001},20})(17)
\oplus({\bf \overline{2145},20''})(17)
\oplus({\bf \overline{286},\overline{35}})(32)
\oplus({\bf \overline{286},\overline{45}})(32)
\oplus({\bf \overline{440},\overline{35}})(32)
\oplus({\bf \overline{66},\overline{56}})(47)
\oplus({\bf \overline{66},\overline{84'}})(47)
\oplus({\bf \overline{55},\overline{56}})(47)
\oplus({\bf \overline{11},\overline{84''}})(62)
\oplus({\bf \overline{11},\overline{140''}})(62)
\oplus({\bf 1,216})(77)$\\
%
${\bf 480480}$&=&
$({\bf 2904,1})(-44)
\oplus({\bf 8470,\overline{4}})(-29)
\oplus({\bf 594,\overline{4}})(-29)
\oplus({\bf 16335,6})(-14)
\oplus({\bf 1760,\overline{10}})(-14)
\oplus({\bf 1760,6})(-14)
\oplus({\bf 55,6})(-14)
\oplus({\bf 21780,4})(1)
\oplus({\bf 3465,20})(1)
\oplus({\bf 3465,4})(1)
\oplus({\bf 165,20})(1)
\oplus({\bf 165,4})(1)
\oplus({\bf 20328,1})(16)
\oplus({\bf 4752,15})(16)
\oplus({\bf 4752,1})(16)
\oplus({\bf 330,20'})(16)
\oplus({\bf 330,15})(16)
\oplus({\bf 330,1})(16)
\oplus({\bf 4620,\overline{4}})(31)
\oplus({\bf 462,\overline{20}})(31)
\oplus({\bf 462,\overline{4}})(31)
\oplus({\bf \overline{462},6})(46)$\\
%
${\bf \overline{480480}}$&=&
$({\bf 2904,1})(44)
\oplus({\bf \overline{8470},4})(29)
\oplus({\bf \overline{594},4})(29)
\oplus({\bf \overline{16335},6})(14)
\oplus({\bf \overline{1760},10})(14)
\oplus({\bf \overline{1760},6})(14)
\oplus({\bf \overline{55},6})(14)
\oplus({\bf \overline{21780},\overline{4}})(-1)
\oplus({\bf \overline{3465},\overline{20}})(-1)
\oplus({\bf \overline{3465},\overline{4}})(-1)
\oplus({\bf \overline{165},\overline{20}})(-1)
\oplus({\bf \overline{165},\overline{4}})(-1)
\oplus({\bf \overline{20328},1})(-16)
\oplus({\bf \overline{4752},15})(-16)
\oplus({\bf \overline{4752},1})(-16)
\oplus({\bf \overline{330},20'})(-16)
\oplus({\bf \overline{330},15})(-16)
\oplus({\bf \overline{330},1})(-16)
\oplus({\bf \overline{4620},4})(-31)
\oplus({\bf \overline{462},20})(-31)
\oplus({\bf \overline{462},4})(-31)
\oplus({\bf 462,6})(-46)$\\
%
${\bf 486200}$&=&
$({\bf 440,4})(45)
\oplus({\bf 4719,6})(30)
\oplus({\bf 66,10})(30)
\oplus({\bf 66,6})(30)
\oplus({\bf 55,10})(30)
\oplus({\bf 55,6})(30)
\oplus({\bf 22880,\overline{4}})(15)
\oplus({\bf 715,\overline{20}})(15)
\oplus({\bf 715,\overline{4}})(15)
\oplus({\bf 594,\overline{20}})(15)
\oplus({\bf 594,\overline{4}})(15)
\oplus({\bf 11,\overline{20''}})(15)
\oplus2({\bf 11,\overline{20}})(15)
\oplus({\bf 11,\overline{4}})(15)
\oplus({\bf 66066,1})(0)
\oplus({\bf 3510,15})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 2904,15})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,45})(0)
\oplus({\bf 120,20'})(0)
\oplus2({\bf 120,15})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{10296},4})(-15)
\oplus({\bf \overline{8470},4})(-15)
\oplus({\bf \overline{594},36})(-15)
\oplus({\bf \overline{594},20})(-15)
\oplus2({\bf \overline{594},4})(-15)
\oplus({\bf \overline{11},60})(-15)
\oplus({\bf \overline{11},36})(-15)
\oplus({\bf \overline{11},20})(-15)
\oplus({\bf \overline{11},4})(-15)
\oplus({\bf \overline{1760},10})(-30)
\oplus({\bf \overline{1760},6})(-30)
\oplus({\bf \overline{55},64})(-30)
\oplus({\bf \overline{55},10})(-30)
\oplus({\bf \overline{55},6})(-30)
\oplus({\bf \overline{165},\overline{20}})(-45)$\\
%
${\bf \overline{486200}}$&=&
$({\bf \overline{440},\overline{4}})(-45)
\oplus({\bf \overline{4719},6})(-30)
\oplus({\bf \overline{66},\overline{10}})(-30)
\oplus({\bf \overline{66},6})(-30)
\oplus({\bf \overline{55},\overline{10}})(-30)
\oplus({\bf \overline{55},6})(-30)
\oplus({\bf \overline{22880},4})(-15)
\oplus({\bf \overline{715},20})(-15)
\oplus({\bf \overline{715},4})(-15)
\oplus({\bf \overline{594},20})(-15)
\oplus({\bf \overline{594},4})(-15)
\oplus({\bf \overline{11},20''})(-15)
\oplus2({\bf \overline{11},20})(-15)
\oplus({\bf \overline{11},4})(-15)
\oplus({\bf \overline{66066},1})(0)
\oplus({\bf \overline{3510},15})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 2904,15})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,\overline{45}})(0)
\oplus({\bf 120,20'})(0)
\oplus2({\bf 120,15})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 10296,\overline{4}})(15)
\oplus({\bf 8470,\overline{4}})(15)
\oplus({\bf 594,\overline{36}})(15)
\oplus({\bf 594,\overline{20}})(15)
\oplus2({\bf 594,\overline{4}})(15)
\oplus({\bf 11,\overline{60}})(15)
\oplus({\bf 11,\overline{36}})(15)
\oplus({\bf 11,\overline{20}})(15)
\oplus({\bf 11,\overline{4}})(15)
\oplus({\bf 1760,\overline{10}})(30)
\oplus({\bf 1760,6})(30)
\oplus({\bf 55,64})(30)
\oplus({\bf 55,\overline{10}})(30)
\oplus({\bf 55,6})(30)
\oplus({\bf 165,20})(45)$\\
%
${\bf 487305}$&=&
$({\bf \overline{66},20'})(-52)
\oplus({\bf \overline{715},\overline{20}})(-37)
\oplus({\bf \overline{11},\overline{60}})(-37)
\oplus({\bf \overline{11},\overline{20}})(-37)
\oplus({\bf 4235,10})(-22)
\oplus({\bf \overline{3510},6})(-22)
\oplus({\bf 120,64})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 120,6})(-22)
\oplus({\bf 1,\overline{126}})(-22)
\oplus({\bf 1,64})(-22)
\oplus({\bf 1,10})(-22)
\oplus({\bf 27720,4})(-7)
\oplus({\bf 715,36})(-7)
\oplus({\bf 715,4})(-7)
\oplus({\bf 594,20})(-7)
\oplus({\bf 594,4})(-7)
\oplus({\bf 11,140})(-7)
\oplus({\bf 11,36})(-7)
\oplus({\bf 11,20})(-7)
\oplus({\bf 11,4})(-7)
\oplus({\bf 75075',1})(8)
\oplus({\bf 4719,15})(8)
\oplus({\bf 4719,1})(8)
\oplus({\bf 66,84})(8)
\oplus({\bf 66,15})(8)
\oplus({\bf 66,1})(8)
\oplus({\bf 55,\overline{45}})(8)
\oplus({\bf 55,15})(8)
\oplus({\bf 12870,\overline{4}})(23)
\oplus({\bf 440,\overline{36}})(23)
\oplus({\bf 440,\overline{4}})(23)
\oplus({\bf 1210,\overline{10}})(38)$\\
%
${\bf \overline{487305}}$&=&
$({\bf 66,20'})(52)
\oplus({\bf 715,20})(37)
\oplus({\bf 11,60})(37)
\oplus({\bf 11,20})(37)
\oplus({\bf 4235,\overline{10}})(22)
\oplus({\bf 3510,6})(22)
\oplus({\bf 120,64})(22)
\oplus({\bf 120,\overline{10}})(22)
\oplus({\bf 120,6})(22)
\oplus({\bf 1,126})(22)
\oplus({\bf 1,64})(22)
\oplus({\bf 1,\overline{10}})(22)
\oplus({\bf \overline{27720},\overline{4}})(7)
\oplus({\bf \overline{715},\overline{36}})(7)
\oplus({\bf \overline{715},\overline{4}})(7)
\oplus({\bf \overline{594},\overline{20}})(7)
\oplus({\bf \overline{594},\overline{4}})(7)
\oplus({\bf \overline{11},\overline{140}})(7)
\oplus({\bf \overline{11},\overline{36}})(7)
\oplus({\bf \overline{11},\overline{20}})(7)
\oplus({\bf \overline{11},\overline{4}})(7)
\oplus({\bf \overline{75075'},1})(-8)
\oplus({\bf \overline{4719},15})(-8)
\oplus({\bf \overline{4719},1})(-8)
\oplus({\bf \overline{66},84})(-8)
\oplus({\bf \overline{66},15})(-8)
\oplus({\bf \overline{66},1})(-8)
\oplus({\bf \overline{55},45})(-8)
\oplus({\bf \overline{55},15})(-8)
\oplus({\bf \overline{12870},4})(-23)
\oplus({\bf \overline{440},36})(-23)
\oplus({\bf \overline{440},4})(-23)
\oplus({\bf \overline{1210},10})(-38)$\\
%
${\bf 496860}$&=&
$({\bf 32670,1})(-32)
\oplus({\bf 29040,\overline{4}})(-17)
\oplus({\bf 9075,\overline{10}})(-2)
\oplus({\bf 13068,6})(-2)
\oplus({\bf \overline{5445},20})(13)
\oplus({\bf \overline{3168},4})(13)
\oplus({\bf \overline{1210},20'})(28)
\oplus({\bf \overline{1485},15})(28)
\oplus({\bf \overline{330},1})(28)
\oplus({\bf \overline{440},\overline{20}})(43)
\oplus({\bf \overline{165},\overline{4}})(43)
\oplus({\bf \overline{66},10})(58)
\oplus({\bf \overline{55},6})(58)
\oplus({\bf \overline{11},4})(73)
\oplus({\bf 1,1})(88)$\\
%
${\bf \overline{496860}}$&=&
$({\bf \overline{32670},1})(32)
\oplus({\bf \overline{29040},4})(17)
\oplus({\bf \overline{9075},10})(2)
\oplus({\bf \overline{13068},6})(2)
\oplus({\bf 5445,\overline{20}})(-13)
\oplus({\bf 3168,\overline{4}})(-13)
\oplus({\bf 1210,20'})(-28)
\oplus({\bf 1485,15})(-28)
\oplus({\bf 330,1})(-28)
\oplus({\bf 440,20})(-43)
\oplus({\bf 165,4})(-43)
\oplus({\bf 66,\overline{10}})(-58)
\oplus({\bf 55,6})(-58)
\oplus({\bf 11,\overline{4}})(-73)
\oplus({\bf 1,1})(-88)$\\
%
${\bf 503880}$&=&
$({\bf 8008,\overline{4}})(31)
\oplus({\bf 84942,1})(16)
\oplus({\bf 1001,15})(16)
\oplus({\bf 1001,1})(16)
\oplus({\bf 2145,15})(16)
\oplus({\bf 2145,1})(16)
\oplus({\bf 10725,4})(1)
\oplus({\bf 22869,4})(1)
\oplus({\bf 286,36})(1)
\oplus({\bf 286,20})(1)
\oplus2({\bf 286,4})(1)
\oplus({\bf 440,36})(1)
\oplus({\bf 440,4})(1)
\oplus({\bf 3080,10})(-14)
\oplus({\bf 3080,6})(-14)
\oplus({\bf 4719,10})(-14)
\oplus({\bf 66,70})(-14)
\oplus({\bf 66,64})(-14)
\oplus2({\bf 66,10})(-14)
\oplus({\bf 66,6})(-14)
\oplus({\bf 55,70})(-14)
\oplus({\bf 55,10})(-14)
\oplus({\bf 715,\overline{20''}})(-29)
\oplus({\bf 715,\overline{20}})(-29)
\oplus({\bf 594,\overline{20''}})(-29)
\oplus({\bf 11,\overline{120}})(-29)
\oplus({\bf 11,\overline{140}})(-29)
\oplus2({\bf 11,\overline{20''}})(-29)
\oplus({\bf 11,\overline{20}})(-29)
\oplus({\bf 120,35})(-44)
\oplus({\bf 120,45})(-44)
\oplus({\bf 1,256})(-44)
\oplus({\bf 1,35})(-44)
\oplus({\bf 1,45})(-44)
\oplus({\bf \overline{11},84'})(-59)$\\
%
${\bf \overline{503880}}$&=&
$({\bf \overline{8008},4})(-31)
\oplus({\bf \overline{84942},1})(-16)
\oplus({\bf \overline{1001},15})(-16)
\oplus({\bf \overline{1001},1})(-16)
\oplus({\bf \overline{2145},15})(-16)
\oplus({\bf \overline{2145},1})(-16)
\oplus({\bf \overline{10725},\overline{4}})(-1)
\oplus({\bf \overline{22869},\overline{4}})(-1)
\oplus({\bf \overline{286},\overline{36}})(-1)
\oplus({\bf \overline{286},\overline{20}})(-1)
\oplus2({\bf \overline{286},\overline{4}})(-1)
\oplus({\bf \overline{440},\overline{36}})(-1)
\oplus({\bf \overline{440},\overline{4}})(-1)
\oplus({\bf \overline{3080},\overline{10}})(14)
\oplus({\bf \overline{3080},6})(14)
\oplus({\bf \overline{4719},\overline{10}})(14)
\oplus({\bf \overline{66},\overline{70}})(14)
\oplus({\bf \overline{66},64})(14)
\oplus2({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{66},6})(14)
\oplus({\bf \overline{55},\overline{70}})(14)
\oplus({\bf \overline{55},\overline{10}})(14)
\oplus({\bf \overline{715},20''})(29)
\oplus({\bf \overline{715},20})(29)
\oplus({\bf \overline{594},20''})(29)
\oplus({\bf \overline{11},120})(29)
\oplus({\bf \overline{11},140})(29)
\oplus2({\bf \overline{11},20''})(29)
\oplus({\bf \overline{11},20})(29)
\oplus({\bf 120,\overline{35}})(44)
\oplus({\bf 120,\overline{45}})(44)
\oplus({\bf 1,\overline{256}})(44)
\oplus({\bf 1,\overline{35}})(44)
\oplus({\bf 1,\overline{45}})(44)
\oplus({\bf 11,\overline{84'}})(59)$\\
%
${\bf 510510}$&=&
$({\bf 27027,1})(-32)
\oplus({\bf 25740,\overline{4}})(-17)
\oplus({\bf 4752,\overline{4}})(-17)
\oplus({\bf 17160,6})(-2)
\oplus({\bf 4620,\overline{10}})(-2)
\oplus({\bf 4620,6})(-2)
\oplus({\bf 462,\overline{10}})(-2)
\oplus({\bf \overline{7722},4})(13)
\oplus({\bf \overline{3168},20})(13)
\oplus({\bf \overline{3168},4})(13)
\oplus({\bf \overline{462},20''})(13)
\oplus({\bf \overline{462},20})(13)
\oplus({\bf \overline{2145},1})(28)
\oplus({\bf \overline{1485},15})(28)
\oplus({\bf \overline{1485},1})(28)
\oplus({\bf \overline{330},\overline{45}})(28)
\oplus({\bf \overline{330},15})(28)
\oplus({\bf \overline{440},\overline{4}})(43)
\oplus({\bf \overline{165},\overline{36}})(43)
\oplus({\bf \overline{165},\overline{4}})(43)
\oplus({\bf \overline{55},\overline{10}})(58)$\\
%
${\bf \overline{510510}}$&=&
$({\bf \overline{27027},1})(32)
\oplus({\bf \overline{25740},4})(17)
\oplus({\bf \overline{4752},4})(17)
\oplus({\bf \overline{17160},6})(2)
\oplus({\bf \overline{4620},10})(2)
\oplus({\bf \overline{4620},6})(2)
\oplus({\bf \overline{462},10})(2)
\oplus({\bf 7722,\overline{4}})(-13)
\oplus({\bf 3168,\overline{20}})(-13)
\oplus({\bf 3168,\overline{4}})(-13)
\oplus({\bf 462,\overline{20''}})(-13)
\oplus({\bf 462,\overline{20}})(-13)
\oplus({\bf 2145,1})(-28)
\oplus({\bf 1485,15})(-28)
\oplus({\bf 1485,1})(-28)
\oplus({\bf 330,45})(-28)
\oplus({\bf 330,15})(-28)
\oplus({\bf 440,4})(-43)
\oplus({\bf 165,36})(-43)
\oplus({\bf 165,4})(-43)
\oplus({\bf 55,10})(-58)$\\
%
${\bf 524160}$&=&
$({\bf 7865,\overline{4}})(31)
\oplus({\bf 83160,1})(16)
\oplus({\bf 2145,15})(16)
\oplus({\bf 2145,1})(16)
\oplus({\bf 1210,15})(16)
\oplus({\bf 1210,1})(16)
\oplus({\bf 22869,4})(1)
\oplus({\bf 286,36})(1)
\oplus({\bf 286,4})(1)
\oplus({\bf 12870,4})(1)
\oplus({\bf 440,36})(1)
\oplus({\bf 440,20})(1)
\oplus2({\bf 440,4})(1)
\oplus({\bf 3080,10})(-14)
\oplus({\bf 4719,10})(-14)
\oplus({\bf 4719,6})(-14)
\oplus({\bf 66,70})(-14)
\oplus({\bf 66,64})(-14)
\oplus2({\bf 66,10})(-14)
\oplus({\bf 66,6})(-14)
\oplus({\bf 55,64})(-14)
\oplus({\bf 55,10})(-14)
\oplus({\bf 55,6})(-14)
\oplus({\bf 715,\overline{20''}})(-29)
\oplus({\bf 715,\overline{20}})(-29)
\oplus({\bf 594,\overline{20}})(-29)
\oplus({\bf 11,\overline{140}})(-29)
\oplus({\bf 11,\overline{20''}})(-29)
\oplus({\bf 11,\overline{60}})(-29)
\oplus2({\bf 11,\overline{20}})(-29)
\oplus({\bf 120,45})(-44)
\oplus({\bf 120,20'})(-44)
\oplus({\bf 1,175})(-44)
\oplus({\bf 1,45})(-44)
\oplus({\bf 1,20'})(-44)
\oplus({\bf \overline{11},60})(-59)$\\
%
${\bf \overline{524160}}$&=&
$({\bf \overline{7865},4})(-31)
\oplus({\bf \overline{83160},1})(-16)
\oplus({\bf \overline{2145},15})(-16)
\oplus({\bf \overline{2145},1})(-16)
\oplus({\bf \overline{1210},15})(-16)
\oplus({\bf \overline{1210},1})(-16)
\oplus({\bf \overline{22869},\overline{4}})(-1)
\oplus({\bf \overline{12870},\overline{4}})(-1)
\oplus({\bf \overline{286},\overline{36}})(-1)
\oplus({\bf \overline{286},\overline{4}})(-1)
\oplus({\bf \overline{440},\overline{36}})(-1)
\oplus({\bf \overline{440},\overline{20}})(-1)
\oplus2({\bf \overline{440},\overline{4}})(-1)
\oplus({\bf \overline{3080},\overline{10}})(14)
\oplus({\bf \overline{4719},\overline{10}})(14)
\oplus({\bf \overline{4719},6})(14)
\oplus({\bf \overline{66},\overline{70}})(14)
\oplus({\bf \overline{66},64})(14)
\oplus2({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{66},6})(14)
\oplus({\bf \overline{55},64})(14)
\oplus({\bf \overline{55},\overline{10}})(14)
\oplus({\bf \overline{55},6})(14)
\oplus({\bf \overline{715},20''})(29)
\oplus({\bf \overline{715},20})(29)
\oplus({\bf \overline{594},20})(29)
\oplus({\bf \overline{11},140})(29)
\oplus({\bf \overline{11},60})(29)
\oplus({\bf \overline{11},20''})(29)
\oplus2({\bf \overline{11},20})(29)
\oplus({\bf 120,\overline{45}})(44)
\oplus({\bf 120,20'})(44)
\oplus({\bf 1,175})(44)
\oplus({\bf 1,\overline{45}})(44)
\oplus({\bf 1,20'})(44)
\oplus({\bf 11,\overline{60}})(59)$\\
%
${\bf 544320}$&=&
$({\bf 7722,\overline{4}})(31)
\oplus({\bf 81312,1})(16)
\oplus({\bf 2145,15})(16)
\oplus({\bf 2145,1})(16)
\oplus({\bf 1485,15})(16)
\oplus({\bf 1485,1})(16)
\oplus({\bf 22869,4})(1)
\oplus({\bf 286,20})(1)
\oplus({\bf 286,4})(1)
\oplus({\bf 15730,4})(1)
\oplus({\bf 440,36})(1)
\oplus({\bf 440,20})(1)
\oplus2({\bf 440,4})(1)
\oplus({\bf 165,36})(1)
\oplus({\bf 165,4})(1)
\oplus({\bf 3080,6})(-14)
\oplus({\bf 4719,10})(-14)
\oplus({\bf 4719,6})(-14)
\oplus({\bf 66,64})(-14)
\oplus({\bf 66,10})(-14)
\oplus({\bf 66,\overline{10}})(-14)
\oplus2({\bf 66,6})(-14)
\oplus({\bf 1760,10})(-14)
\oplus({\bf 55,70})(-14)
\oplus({\bf 55,64})(-14)
\oplus2({\bf 55,10})(-14)
\oplus({\bf 55,6})(-14)
\oplus({\bf 715,\overline{20}})(-29)
\oplus({\bf 715,\overline{4}})(-29)
\oplus({\bf 594,\overline{20''}})(-29)
\oplus({\bf 594,\overline{20}})(-29)
\oplus({\bf 11,\overline{140}})(-29)
\oplus({\bf 11,\overline{20''}})(-29)
\oplus({\bf 11,\overline{36}})(-29)
\oplus2({\bf 11,\overline{20}})(-29)
\oplus({\bf 11,\overline{4}})(-29)
\oplus({\bf 120,45})(-44)
\oplus({\bf 120,15})(-44)
\oplus({\bf 1,84})(-44)
\oplus({\bf 1,45})(-44)
\oplus({\bf 1,15})(-44)
\oplus({\bf \overline{11},36})(-59)$\\
%
${\bf \overline{544320}}$&=&
$({\bf \overline{7722},4})(-31)
\oplus({\bf \overline{81312},1})(-16)
\oplus({\bf \overline{2145},15})(-16)
\oplus({\bf \overline{2145},1})(-16)
\oplus({\bf \overline{1485},15})(-16)
\oplus({\bf \overline{1485},1})(-16)
\oplus({\bf \overline{22869},\overline{4}})(-1)
\oplus({\bf \overline{15730},\overline{4}})(-1)
\oplus({\bf \overline{286},\overline{20}})(-1)
\oplus({\bf \overline{286},\overline{4}})(-1)
\oplus({\bf \overline{440},\overline{36}})(-1)
\oplus({\bf \overline{440},\overline{20}})(-1)
\oplus2({\bf \overline{440},\overline{4}})(-1)
\oplus({\bf \overline{165},\overline{36}})(-1)
\oplus({\bf \overline{165},\overline{4}})(-1)
\oplus({\bf \overline{3080},6})(14)
\oplus({\bf \overline{4719},\overline{10}})(14)
\oplus({\bf \overline{4719},6})(14)
\oplus({\bf \overline{1760},\overline{10}})(14)
\oplus({\bf \overline{66},64})(14)
\oplus({\bf \overline{66},10})(14)
\oplus({\bf \overline{66},\overline{10}})(14)
\oplus2({\bf \overline{66},6})(14)
\oplus({\bf \overline{55},\overline{70}})(14)
\oplus({\bf \overline{55},64})(14)
\oplus2({\bf \overline{55},\overline{10}})(14)
\oplus({\bf \overline{55},6})(14)
\oplus({\bf \overline{715},20})(29)
\oplus({\bf \overline{715},4})(29)
\oplus({\bf \overline{594},20''})(29)
\oplus({\bf \overline{594},20})(29)
\oplus({\bf \overline{11},140})(29)
\oplus({\bf \overline{11},36})(29)
\oplus({\bf \overline{11},20''})(29)
\oplus2({\bf \overline{11},20})(29)
\oplus({\bf \overline{11},4})(29)
\oplus({\bf 120,\overline{45}})(44)
\oplus({\bf 120,15})(44)
\oplus({\bf 1,84})(44)
\oplus({\bf 1,\overline{45}})(44)
\oplus({\bf 1,15})(44)
\oplus({\bf 11,\overline{36}})(59)$\\
%
${\bf 549780}$&=&
$({\bf 1485,6})(38)
\oplus({\bf 15730,\overline{4}})(23)
\oplus({\bf 440,\overline{20}})(23)
\oplus({\bf 440,\overline{4}})(23)
\oplus({\bf 165,\overline{20}})(23)
\oplus({\bf 165,\overline{4}})(23)
\oplus({\bf 75075,1})(8)
\oplus({\bf 4719,15})(8)
\oplus({\bf 4719,1})(8)
\oplus({\bf 66,20'})(8)
\oplus({\bf 66,15})(8)
\oplus({\bf 66,1})(8)
\oplus({\bf 1760,15})(8)
\oplus({\bf 1760,1})(8)
\oplus({\bf 55,45})(8)
\oplus({\bf 55,20'})(8)
\oplus2({\bf 55,15})(8)
\oplus({\bf 55,1})(8)
\oplus({\bf 22880,4})(-7)
\oplus({\bf 715,20})(-7)
\oplus({\bf 715,4})(-7)
\oplus({\bf 8470,4})(-7)
\oplus({\bf 594,36})(-7)
\oplus({\bf 594,20})(-7)
\oplus2({\bf 594,4})(-7)
\oplus({\bf 11,60})(-7)
\oplus({\bf 11,36})(-7)
\oplus2({\bf 11,20})(-7)
\oplus2({\bf 11,4})(-7)
\oplus({\bf 3510,6})(-22)
\oplus({\bf 2904,10})(-22)
\oplus({\bf 2904,6})(-22)
\oplus({\bf 120,64})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 120,\overline{10}})(-22)
\oplus2({\bf 120,6})(-22)
\oplus({\bf 1,64})(-22)
\oplus({\bf 1,10})(-22)
\oplus({\bf 1,\overline{10}})(-22)
\oplus({\bf 1,6})(-22)
\oplus({\bf \overline{594},\overline{20}})(-37)
\oplus({\bf \overline{594},\overline{4}})(-37)
\oplus({\bf \overline{11},\overline{36}})(-37)
\oplus({\bf \overline{11},\overline{20}})(-37)
\oplus({\bf \overline{11},\overline{4}})(-37)
\oplus({\bf \overline{55},15})(-52)$\\
%
${\bf \overline{549780}}$&=&
$({\bf \overline{1485},6})(-38)
\oplus({\bf \overline{15730},4})(-23)
\oplus({\bf \overline{440},20})(-23)
\oplus({\bf \overline{440},4})(-23)
\oplus({\bf \overline{165},20})(-23)
\oplus({\bf \overline{165},4})(-23)
\oplus({\bf \overline{75075},1})(-8)
\oplus({\bf \overline{4719},15})(-8)
\oplus({\bf \overline{4719},1})(-8)
\oplus({\bf \overline{1760},15})(-8)
\oplus({\bf \overline{1760},1})(-8)
\oplus({\bf \overline{66},20'})(-8)
\oplus({\bf \overline{66},15})(-8)
\oplus({\bf \overline{66},1})(-8)
\oplus({\bf \overline{55},\overline{45}})(-8)
\oplus({\bf \overline{55},20'})(-8)
\oplus2({\bf \overline{55},15})(-8)
\oplus({\bf \overline{55},1})(-8)
\oplus({\bf \overline{22880},\overline{4}})(7)
\oplus({\bf \overline{8470},\overline{4}})(7)
\oplus({\bf \overline{715},\overline{20}})(7)
\oplus({\bf \overline{715},\overline{4}})(7)
\oplus({\bf \overline{594},\overline{36}})(7)
\oplus({\bf \overline{594},\overline{20}})(7)
\oplus2({\bf \overline{594},\overline{4}})(7)
\oplus({\bf \overline{11},\overline{60}})(7)
\oplus({\bf \overline{11},\overline{36}})(7)
\oplus2({\bf \overline{11},\overline{20}})(7)
\oplus2({\bf \overline{11},\overline{4}})(7)
\oplus({\bf \overline{3510},6})(22)
\oplus({\bf 2904,\overline{10}})(22)
\oplus({\bf 2904,6})(22)
\oplus({\bf 120,64})(22)
\oplus({\bf 120,10})(22)
\oplus({\bf 120,\overline{10}})(22)
\oplus2({\bf 120,6})(22)
\oplus({\bf 1,64})(22)
\oplus({\bf 1,10})(22)
\oplus({\bf 1,\overline{10}})(22)
\oplus({\bf 1,6})(22)
\oplus({\bf 594,20})(37)
\oplus({\bf 594,4})(37)
\oplus({\bf 11,36})(37)
\oplus({\bf 11,20})(37)
\oplus({\bf 11,4})(37)
\oplus({\bf 55,15})(52)$\\
%
${\bf 556920}$&=&
$({\bf \overline{3510},1})(-44)
\oplus({\bf 10296,\overline{4}})(-29)
\oplus({\bf 594,\overline{4}})(-29)
\oplus({\bf 20020,6})(-14)
\oplus({\bf 1760,\overline{10}})(-14)
\oplus({\bf 1760,6})(-14)
\oplus({\bf 55,\overline{10}})(-14)
\oplus({\bf 27027,4})(1)
\oplus({\bf 3465,20})(1)
\oplus({\bf 3465,4})(1)
\oplus({\bf 165,20''})(1)
\oplus({\bf 165,20})(1)
\oplus({\bf 25740,1})(16)
\oplus({\bf 4752,15})(16)
\oplus({\bf 4752,1})(16)
\oplus({\bf 330,\overline{45}})(16)
\oplus({\bf 330,15})(16)
\oplus({\bf 4620,\overline{4}})(31)
\oplus({\bf 462,\overline{36}})(31)
\oplus({\bf 462,\overline{4}})(31)
\oplus({\bf \overline{462},\overline{10}})(46)$\\
%
${\bf \overline{556920}}$&=&
$({\bf 3510,1})(44)
\oplus({\bf \overline{10296},4})(29)
\oplus({\bf \overline{594},4})(29)
\oplus({\bf \overline{20020},6})(14)
\oplus({\bf \overline{1760},10})(14)
\oplus({\bf \overline{1760},6})(14)
\oplus({\bf \overline{55},10})(14)
\oplus({\bf \overline{27027},\overline{4}})(-1)
\oplus({\bf \overline{3465},\overline{20}})(-1)
\oplus({\bf \overline{3465},\overline{4}})(-1)
\oplus({\bf \overline{165},\overline{20''}})(-1)
\oplus({\bf \overline{165},\overline{20}})(-1)
\oplus({\bf \overline{25740},1})(-16)
\oplus({\bf \overline{4752},15})(-16)
\oplus({\bf \overline{4752},1})(-16)
\oplus({\bf \overline{330},45})(-16)
\oplus({\bf \overline{330},15})(-16)
\oplus({\bf \overline{4620},4})(-31)
\oplus({\bf \overline{462},36})(-31)
\oplus({\bf \overline{462},4})(-31)
\oplus({\bf 462,10})(-46)$\\
%
${\bf 569772}$&=&
$({\bf \overline{8008'},\overline{4}})(35)
\oplus({\bf 85085,1})(20)
\oplus({\bf 3003,15})(20)
\oplus({\bf 3003,1})(20)
\oplus({\bf 32032,4})(5)
\oplus({\bf 1001,36})(5)
\oplus({\bf 1001,4})(5)
\oplus({\bf 10725,10})(-10)
\oplus({\bf 286,70})(-10)
\oplus({\bf 286,10})(-10)
\oplus({\bf 3080,\overline{20''}})(-25)
\oplus({\bf 66,\overline{120}})(-25)
\oplus({\bf 66,\overline{20''}})(-25)
\oplus({\bf 715,35})(-40)
\oplus({\bf 11,189})(-40)
\oplus({\bf 11,35})(-40)
\oplus({\bf 120,56})(-55)
\oplus({\bf 1,280''})(-55)
\oplus({\bf 1,56})(-55)
\oplus({\bf \overline{11},84''})(-70)$\\
%
${\bf \overline{569772}}$&=&
$({\bf 8008',4})(-35)
\oplus({\bf \overline{85085},1})(-20)
\oplus({\bf \overline{3003},15})(-20)
\oplus({\bf \overline{3003},1})(-20)
\oplus({\bf \overline{32032},\overline{4}})(-5)
\oplus({\bf \overline{1001},\overline{36}})(-5)
\oplus({\bf \overline{1001},\overline{4}})(-5)
\oplus({\bf \overline{10725},\overline{10}})(10)
\oplus({\bf \overline{286},\overline{70}})(10)
\oplus({\bf \overline{286},\overline{10}})(10)
\oplus({\bf \overline{3080},20''})(25)
\oplus({\bf \overline{66},120})(25)
\oplus({\bf \overline{66},20''})(25)
\oplus({\bf \overline{715},\overline{35}})(40)
\oplus({\bf \overline{11},\overline{189}})(40)
\oplus({\bf \overline{11},\overline{35}})(40)
\oplus({\bf 120,\overline{56}})(55)
\oplus({\bf 1,\overline{280''}})(55)
\oplus({\bf 1,\overline{56}})(55)
\oplus({\bf 11,\overline{84''}})(70)$\\
%
${\bf 573300}$&=&
$({\bf \overline{165},1})(-56)
\oplus({\bf \overline{1760},\overline{4}})(-41)
\oplus({\bf \overline{55},\overline{4}})(-41)
\oplus({\bf \overline{8470},6})(-26)
\oplus({\bf \overline{594},\overline{10}})(-26)
\oplus({\bf \overline{594},6})(-26)
\oplus({\bf \overline{11},6})(-26)
\oplus({\bf 24200,4})(-11)
\oplus({\bf 2904,20})(-11)
\oplus({\bf 2904,4})(-11)
\oplus({\bf 120,20})(-11)
\oplus({\bf 120,4})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf 45375,1})(4)
\oplus({\bf 8470,15})(4)
\oplus({\bf 8470,1})(4)
\oplus({\bf 594,20'})(4)
\oplus({\bf 594,15})(4)
\oplus({\bf 594,1})(4)
\oplus({\bf 11,15})(4)
\oplus({\bf 11,1})(4)
\oplus({\bf 16335,\overline{4}})(19)
\oplus({\bf 1760,\overline{20}})(19)
\oplus({\bf 1760,\overline{4}})(19)
\oplus({\bf 55,\overline{20}})(19)
\oplus({\bf 55,\overline{4}})(19)
\oplus({\bf 3465,6})(34)
\oplus({\bf 165,10})(34)
\oplus({\bf 165,6})(34)
\oplus({\bf 330,4})(49)$\\
%
${\bf \overline{573300}}$&=&
$({\bf 165,1})(56)
\oplus({\bf 1760,4})(41)
\oplus({\bf 55,4})(41)
\oplus({\bf 8470,6})(26)
\oplus({\bf 594,10})(26)
\oplus({\bf 594,6})(26)
\oplus({\bf 11,6})(26)
\oplus({\bf 24200,\overline{4}})(11)
\oplus({\bf 2904,\overline{20}})(11)
\oplus({\bf 2904,\overline{4}})(11)
\oplus({\bf 120,\overline{20}})(11)
\oplus({\bf 120,\overline{4}})(11)
\oplus({\bf 1,\overline{4}})(11)
\oplus({\bf \overline{45375},1})(-4)
\oplus({\bf \overline{8470},15})(-4)
\oplus({\bf \overline{8470},1})(-4)
\oplus({\bf \overline{594},20'})(-4)
\oplus({\bf \overline{594},15})(-4)
\oplus({\bf \overline{594},1})(-4)
\oplus({\bf \overline{11},15})(-4)
\oplus({\bf \overline{11},1})(-4)
\oplus({\bf \overline{16335},4})(-19)
\oplus({\bf \overline{1760},20})(-19)
\oplus({\bf \overline{1760},4})(-19)
\oplus({\bf \overline{55},20})(-19)
\oplus({\bf \overline{55},4})(-19)
\oplus({\bf \overline{3465},6})(-34)
\oplus({\bf \overline{165},\overline{10}})(-34)
\oplus({\bf \overline{165},6})(-34)
\oplus({\bf \overline{330},\overline{4}})(-49)$\\
%
${\bf 579150}$&=&
$({\bf 16335,1})(-36)
\oplus({\bf 21780,\overline{4}})(-21)
\oplus({\bf 3465,\overline{4}})(-21)
\oplus({\bf 20328,6})(-6)
\oplus({\bf 4752,\overline{10}})(-6)
\oplus({\bf 4752,6})(-6)
\oplus({\bf 330,6})(-6)
\oplus({\bf 13068,4})(9)
\oplus({\bf 4620,20})(9)
\oplus({\bf 4620,4})(9)
\oplus({\bf 462,20})(9)
\oplus({\bf 462,4})(9)
\oplus({\bf \overline{5445},1})(24)
\oplus({\bf \overline{3168},15})(24)
\oplus({\bf \overline{3168},1})(24)
\oplus({\bf \overline{462},20'})(24)
\oplus({\bf \overline{462},15})(24)
\oplus({\bf \overline{462},1})(24)
\oplus({\bf \overline{1485},\overline{4}})(39)
\oplus({\bf \overline{330},\overline{20}})(39)
\oplus({\bf \overline{330},\overline{4}})(39)
\oplus({\bf \overline{165},6})(54)$\\
%
${\bf \overline{579150}}$&=&
$({\bf \overline{16335},1})(36)
\oplus({\bf \overline{21780},4})(21)
\oplus({\bf \overline{3465},4})(21)
\oplus({\bf \overline{20328},6})(6)
\oplus({\bf \overline{4752},10})(6)
\oplus({\bf \overline{4752},6})(6)
\oplus({\bf \overline{330},6})(6)
\oplus({\bf \overline{13068},\overline{4}})(-9)
\oplus({\bf \overline{4620},\overline{20}})(-9)
\oplus({\bf \overline{4620},\overline{4}})(-9)
\oplus({\bf \overline{462},\overline{20}})(-9)
\oplus({\bf \overline{462},\overline{4}})(-9)
\oplus({\bf 5445,1})(-24)
\oplus({\bf 3168,15})(-24)
\oplus({\bf 3168,1})(-24)
\oplus({\bf 462,20'})(-24)
\oplus({\bf 462,15})(-24)
\oplus({\bf 462,1})(-24)
\oplus({\bf 1485,4})(-39)
\oplus({\bf 330,20})(-39)
\oplus({\bf 330,4})(-39)
\oplus({\bf 165,6})(-54)$\\
%
${\bf 580125}$&=&
$({\bf \overline{4620},\overline{4}})(35)
\oplus({\bf 47190,1})(20)
\oplus({\bf 3168,15})(20)
\oplus({\bf 3168,1})(20)
\oplus({\bf 462,15})(20)
\oplus({\bf 462,1})(20)
\oplus({\bf 33033,4})(5)
\oplus({\bf 1485,20})(5)
\oplus({\bf 1485,4})(5)
\oplus({\bf 4752,4})(5)
\oplus({\bf 330,36})(5)
\oplus({\bf 330,20})(5)
\oplus2({\bf 330,4})(5)
\oplus({\bf 15730,6})(-10)
\oplus({\bf 440,\overline{10}})(-10)
\oplus({\bf 440,6})(-10)
\oplus({\bf 3465,10})(-10)
\oplus({\bf 3465,6})(-10)
\oplus({\bf 165,64})(-10)
\oplus({\bf 165,10})(-10)
\oplus({\bf 165,\overline{10}})(-10)
\oplus2({\bf 165,6})(-10)
\oplus({\bf 4719,\overline{4}})(-25)
\oplus({\bf 66,\overline{4}})(-25)
\oplus({\bf 1760,\overline{20}})(-25)
\oplus({\bf 1760,\overline{4}})(-25)
\oplus({\bf 55,\overline{36}})(-25)
\oplus({\bf 55,\overline{20}})(-25)
\oplus2({\bf 55,\overline{4}})(-25)
\oplus({\bf 715,1})(-40)
\oplus({\bf 594,15})(-40)
\oplus({\bf 594,1})(-40)
\oplus({\bf 11,15})(-40)
\oplus({\bf 11,1})(-40)
\oplus({\bf 120,4})(-55)$\\
%
${\bf \overline{580125}}$&=&
$({\bf 4620,4})(-35)
\oplus({\bf \overline{47190},1})(-20)
\oplus({\bf \overline{3168},15})(-20)
\oplus({\bf \overline{3168},1})(-20)
\oplus({\bf \overline{462},15})(-20)
\oplus({\bf \overline{462},1})(-20)
\oplus({\bf \overline{33033},\overline{4}})(-5)
\oplus({\bf \overline{4752},\overline{4}})(-5)
\oplus({\bf \overline{1485},\overline{20}})(-5)
\oplus({\bf \overline{1485},\overline{4}})(-5)
\oplus({\bf \overline{330},\overline{36}})(-5)
\oplus({\bf \overline{330},\overline{20}})(-5)
\oplus2({\bf \overline{330},\overline{4}})(-5)
\oplus({\bf \overline{15730},6})(10)
\oplus({\bf \overline{3465},\overline{10}})(10)
\oplus({\bf \overline{3465},6})(10)
\oplus({\bf \overline{440},10})(10)
\oplus({\bf \overline{440},6})(10)
\oplus({\bf \overline{165},64})(10)
\oplus({\bf \overline{165},10})(10)
\oplus({\bf \overline{165},\overline{10}})(10)
\oplus2({\bf \overline{165},6})(10)
\oplus({\bf \overline{4719},4})(25)
\oplus({\bf \overline{1760},20})(25)
\oplus({\bf \overline{1760},4})(25)
\oplus({\bf \overline{66},4})(25)
\oplus({\bf \overline{55},36})(25)
\oplus({\bf \overline{55},20})(25)
\oplus2({\bf \overline{55},4})(25)
\oplus({\bf \overline{715},1})(40)
\oplus({\bf \overline{594},15})(40)
\oplus({\bf \overline{594},1})(40)
\oplus({\bf \overline{11},15})(40)
\oplus({\bf \overline{11},1})(40)
\oplus({\bf 120,\overline{4}})(55)$\\
%
${\bf 600600}$&=&
$({\bf 8470,1})(-40)
\oplus({\bf 16335,\overline{4}})(-25)
\oplus({\bf 1760,\overline{4}})(-25)
\oplus({\bf 21780,6})(-10)
\oplus({\bf 3465,\overline{10}})(-10)
\oplus({\bf 3465,6})(-10)
\oplus({\bf 165,6})(-10)
\oplus({\bf 20328,4})(5)
\oplus({\bf 4752,20})(5)
\oplus({\bf 4752,4})(5)
\oplus({\bf 330,20})(5)
\oplus({\bf 330,4})(5)
\oplus({\bf 13068,1})(20)
\oplus({\bf 4620,15})(20)
\oplus({\bf 4620,1})(20)
\oplus({\bf 462,20'})(20)
\oplus({\bf 462,15})(20)
\oplus({\bf 462,1})(20)
\oplus({\bf \overline{3168},\overline{4}})(35)
\oplus({\bf \overline{462},\overline{20}})(35)
\oplus({\bf \overline{462},\overline{4}})(35)
\oplus({\bf \overline{330},6})(50)$\\
%
${\bf \overline{600600}}$&=&
$({\bf \overline{8470},1})(40)
\oplus({\bf \overline{16335},4})(25)
\oplus({\bf \overline{1760},4})(25)
\oplus({\bf \overline{21780},6})(10)
\oplus({\bf \overline{3465},10})(10)
\oplus({\bf \overline{3465},6})(10)
\oplus({\bf \overline{165},6})(10)
\oplus({\bf \overline{20328},\overline{4}})(-5)
\oplus({\bf \overline{4752},\overline{20}})(-5)
\oplus({\bf \overline{4752},\overline{4}})(-5)
\oplus({\bf \overline{330},\overline{20}})(-5)
\oplus({\bf \overline{330},\overline{4}})(-5)
\oplus({\bf \overline{13068},1})(-20)
\oplus({\bf \overline{4620},15})(-20)
\oplus({\bf \overline{4620},1})(-20)
\oplus({\bf \overline{462},20'})(-20)
\oplus({\bf \overline{462},15})(-20)
\oplus({\bf \overline{462},1})(-20)
\oplus({\bf 3168,4})(-35)
\oplus({\bf 462,20})(-35)
\oplus({\bf 462,4})(-35)
\oplus({\bf 330,6})(-50)$\\
%
${\bf 631800}$&=&
$({\bf \overline{66},15})(-52)
\oplus({\bf \overline{715},\overline{20}})(-37)
\oplus({\bf \overline{715},\overline{4}})(-37)
\oplus({\bf \overline{11},\overline{36}})(-37)
\oplus({\bf \overline{11},\overline{20}})(-37)
\oplus({\bf \overline{11},\overline{4}})(-37)
\oplus({\bf 4235,6})(-22)
\oplus({\bf \overline{3510},10})(-22)
\oplus({\bf \overline{3510},6})(-22)
\oplus({\bf 120,64})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 120,\overline{10}})(-22)
\oplus2({\bf 120,6})(-22)
\oplus({\bf 1,\overline{70}})(-22)
\oplus({\bf 1,64})(-22)
\oplus({\bf 1,\overline{10}})(-22)
\oplus({\bf 1,6})(-22)
\oplus({\bf 27720,4})(-7)
\oplus({\bf 715,20})(-7)
\oplus({\bf 715,4})(-7)
\oplus({\bf 10296,4})(-7)
\oplus({\bf 594,36})(-7)
\oplus({\bf 594,20})(-7)
\oplus2({\bf 594,4})(-7)
\oplus({\bf 11,140})(-7)
\oplus({\bf 11,36})(-7)
\oplus({\bf 11,20''})(-7)
\oplus2({\bf 11,20})(-7)
\oplus({\bf 11,4})(-7)
\oplus({\bf 91476,1})(8)
\oplus({\bf 4719,15})(8)
\oplus({\bf 4719,1})(8)
\oplus({\bf 66,\overline{45}})(8)
\oplus({\bf 66,15})(8)
\oplus({\bf 1760,15})(8)
\oplus({\bf 1760,1})(8)
\oplus({\bf 55,84})(8)
\oplus({\bf 55,\overline{45}})(8)
\oplus2({\bf 55,15})(8)
\oplus({\bf 55,1})(8)
\oplus({\bf 15730,\overline{4}})(23)
\oplus({\bf 440,\overline{36}})(23)
\oplus({\bf 440,\overline{4}})(23)
\oplus({\bf 165,\overline{36}})(23)
\oplus({\bf 165,\overline{4}})(23)
\oplus({\bf 1485,\overline{10}})(38)$\\
%
${\bf \overline{631800}}$&=&
$({\bf 66,15})(52)
\oplus({\bf 715,20})(37)
\oplus({\bf 715,4})(37)
\oplus({\bf 11,36})(37)
\oplus({\bf 11,20})(37)
\oplus({\bf 11,4})(37)
\oplus({\bf 4235,6})(22)
\oplus({\bf 3510,\overline{10}})(22)
\oplus({\bf 3510,6})(22)
\oplus({\bf 120,64})(22)
\oplus({\bf 120,10})(22)
\oplus({\bf 120,\overline{10}})(22)
\oplus2({\bf 120,6})(22)
\oplus({\bf 1,70})(22)
\oplus({\bf 1,64})(22)
\oplus({\bf 1,10})(22)
\oplus({\bf 1,6})(22)
\oplus({\bf \overline{27720},\overline{4}})(7)
\oplus({\bf \overline{10296},\overline{4}})(7)
\oplus({\bf \overline{715},\overline{20}})(7)
\oplus({\bf \overline{715},\overline{4}})(7)
\oplus({\bf \overline{594},\overline{36}})(7)
\oplus({\bf \overline{594},\overline{20}})(7)
\oplus2({\bf \overline{594},\overline{4}})(7)
\oplus({\bf \overline{11},\overline{140}})(7)
\oplus({\bf \overline{11},\overline{20''}})(7)
\oplus({\bf \overline{11},\overline{36}})(7)
\oplus2({\bf \overline{11},\overline{20}})(7)
\oplus({\bf \overline{11},\overline{4}})(7)
\oplus({\bf \overline{91476},1})(-8)
\oplus({\bf \overline{4719},15})(-8)
\oplus({\bf \overline{4719},1})(-8)
\oplus({\bf \overline{1760},15})(-8)
\oplus({\bf \overline{1760},1})(-8)
\oplus({\bf \overline{66},45})(-8)
\oplus({\bf \overline{66},15})(-8)
\oplus({\bf \overline{55},84})(-8)
\oplus({\bf \overline{55},45})(-8)
\oplus2({\bf \overline{55},15})(-8)
\oplus({\bf \overline{55},1})(-8)
\oplus({\bf \overline{15730},4})(-23)
\oplus({\bf \overline{440},36})(-23)
\oplus({\bf \overline{440},4})(-23)
\oplus({\bf \overline{165},36})(-23)
\oplus({\bf \overline{165},4})(-23)
\oplus({\bf \overline{1485},10})(-38)$\\
%
${\bf 636480}$&=&
$({\bf \overline{68640},1})(28)
\oplus({\bf \overline{30030},4})(13)
\oplus({\bf \overline{17160},4})(13)
\oplus({\bf 8008,6})(-2)
\oplus({\bf 7722,10})(-2)
\oplus({\bf 7722,6})(-2)
\oplus({\bf 3168,10})(-2)
\oplus({\bf 1001,\overline{4}})(-17)
\oplus({\bf 2145,\overline{20}})(-17)
\oplus({\bf 2145,\overline{4}})(-17)
\oplus({\bf 1485,\overline{20''}})(-17)
\oplus({\bf 1485,\overline{20}})(-17)
\oplus({\bf 330,\overline{20''}})(-17)
\oplus({\bf 286,15})(-32)
\oplus({\bf 286,1})(-32)
\oplus({\bf 440,45})(-32)
\oplus({\bf 440,15})(-32)
\oplus({\bf 165,35})(-32)
\oplus({\bf 165,45})(-32)
\oplus({\bf 66,36})(-47)
\oplus({\bf 66,4})(-47)
\oplus({\bf 55,84'})(-47)
\oplus({\bf 55,36})(-47)
\oplus({\bf 11,70})(-62)
\oplus({\bf 11,10})(-62)
\oplus({\bf 1,\overline{20''}})(-77)$\\
%
${\bf \overline{636480}}$&=&
$({\bf 68640,1})(-28)
\oplus({\bf 30030,\overline{4}})(-13)
\oplus({\bf 17160,\overline{4}})(-13)
\oplus({\bf \overline{8008},6})(2)
\oplus({\bf \overline{7722},\overline{10}})(2)
\oplus({\bf \overline{7722},6})(2)
\oplus({\bf \overline{3168},\overline{10}})(2)
\oplus({\bf \overline{1001},4})(17)
\oplus({\bf \overline{2145},20})(17)
\oplus({\bf \overline{2145},4})(17)
\oplus({\bf \overline{1485},20''})(17)
\oplus({\bf \overline{1485},20})(17)
\oplus({\bf \overline{330},20''})(17)
\oplus({\bf \overline{286},15})(32)
\oplus({\bf \overline{286},1})(32)
\oplus({\bf \overline{440},\overline{45}})(32)
\oplus({\bf \overline{440},15})(32)
\oplus({\bf \overline{165},\overline{35}})(32)
\oplus({\bf \overline{165},\overline{45}})(32)
\oplus({\bf \overline{66},\overline{36}})(47)
\oplus({\bf \overline{66},\overline{4}})(47)
\oplus({\bf \overline{55},\overline{84'}})(47)
\oplus({\bf \overline{55},\overline{36}})(47)
\oplus({\bf \overline{11},\overline{70}})(62)
\oplus({\bf \overline{11},\overline{10}})(62)
\oplus({\bf 1,20''})(77)$\\
%
${\bf 649740}$&=&
$({\bf \overline{70785},1})(28)
\oplus({\bf \overline{37752},4})(13)
\oplus({\bf \overline{9075},4})(13)
\oplus({\bf 7865,10})(-2)
\oplus({\bf 7722,6})(-2)
\oplus({\bf 5445,10})(-2)
\oplus({\bf 5445,6})(-2)
\oplus({\bf 2145,\overline{20}})(-17)
\oplus({\bf 1210,\overline{20''}})(-17)
\oplus({\bf 1210,\overline{20}})(-17)
\oplus({\bf 1485,\overline{20}})(-17)
\oplus({\bf 1485,\overline{4}})(-17)
\oplus({\bf 286,20'})(-32)
\oplus({\bf 440,45})(-32)
\oplus({\bf 440,20'})(-32)
\oplus({\bf 440,15})(-32)
\oplus({\bf 165,15})(-32)
\oplus({\bf 66,60})(-47)
\oplus({\bf 66,20})(-47)
\oplus({\bf 55,36})(-47)
\oplus({\bf 55,20})(-47)
\oplus({\bf 11,64})(-62)
\oplus({\bf 11,\overline{10}})(-62)
\oplus({\bf 1,\overline{36}})(-77)$\\
%
${\bf \overline{649740}}$&=&
$({\bf 70785,1})(-28)
\oplus({\bf 37752,\overline{4}})(-13)
\oplus({\bf 9075,\overline{4}})(-13)
\oplus({\bf \overline{7865},\overline{10}})(2)
\oplus({\bf \overline{7722},6})(2)
\oplus({\bf \overline{5445},\overline{10}})(2)
\oplus({\bf \overline{5445},6})(2)
\oplus({\bf \overline{2145},20})(17)
\oplus({\bf \overline{1210},20''})(17)
\oplus({\bf \overline{1210},20})(17)
\oplus({\bf \overline{1485},20})(17)
\oplus({\bf \overline{1485},4})(17)
\oplus({\bf \overline{286},20'})(32)
\oplus({\bf \overline{440},\overline{45}})(32)
\oplus({\bf \overline{440},20'})(32)
\oplus({\bf \overline{440},15})(32)
\oplus({\bf \overline{165},15})(32)
\oplus({\bf \overline{66},\overline{60}})(47)
\oplus({\bf \overline{66},\overline{20}})(47)
\oplus({\bf \overline{55},\overline{36}})(47)
\oplus({\bf \overline{55},\overline{20}})(47)
\oplus({\bf \overline{11},64})(62)
\oplus({\bf \overline{11},10})(62)
\oplus({\bf 1,36})(77)$\\
%
${\bf 680680}$&=&
$({\bf 20020,1})(-36)
\oplus({\bf 27027,\overline{4}})(-21)
\oplus({\bf 3465,\overline{4}})(-21)
\oplus({\bf 25740,6})(-6)
\oplus({\bf 4752,\overline{10}})(-6)
\oplus({\bf 4752,6})(-6)
\oplus({\bf 330,\overline{10}})(-6)
\oplus({\bf 17160,4})(9)
\oplus({\bf 4620,20})(9)
\oplus({\bf 4620,4})(9)
\oplus({\bf 462,20''})(9)
\oplus({\bf 462,20})(9)
\oplus({\bf \overline{7722},1})(24)
\oplus({\bf \overline{3168},15})(24)
\oplus({\bf \overline{3168},1})(24)
\oplus({\bf \overline{462},\overline{45}})(24)
\oplus({\bf \overline{462},15})(24)
\oplus({\bf \overline{1485},\overline{4}})(39)
\oplus({\bf \overline{330},\overline{36}})(39)
\oplus({\bf \overline{330},\overline{4}})(39)
\oplus({\bf \overline{165},\overline{10}})(54)$\\
%
${\bf \overline{680680}}$&=&
$({\bf \overline{20020},1})(36)
\oplus({\bf \overline{27027},4})(21)
\oplus({\bf \overline{3465},4})(21)
\oplus({\bf \overline{25740},6})(6)
\oplus({\bf \overline{4752},10})(6)
\oplus({\bf \overline{4752},6})(6)
\oplus({\bf \overline{330},10})(6)
\oplus({\bf \overline{17160},\overline{4}})(-9)
\oplus({\bf \overline{4620},\overline{20}})(-9)
\oplus({\bf \overline{4620},\overline{4}})(-9)
\oplus({\bf \overline{462},\overline{20''}})(-9)
\oplus({\bf \overline{462},\overline{20}})(-9)
\oplus({\bf 7722,1})(-24)
\oplus({\bf 3168,15})(-24)
\oplus({\bf 3168,1})(-24)
\oplus({\bf 462,45})(-24)
\oplus({\bf 462,15})(-24)
\oplus({\bf 1485,4})(-39)
\oplus({\bf 330,36})(-39)
\oplus({\bf 330,4})(-39)
\oplus({\bf 165,10})(-54)$\\
%
${\bf 685440}$&=&
$({\bf \overline{88088},1})(28)
\oplus({\bf \overline{33033'},4})(13)
\oplus({\bf \overline{15730'},4})(13)
\oplus({\bf 8008,10})(-2)
\oplus({\bf 7865,10})(-2)
\oplus({\bf 7865,6})(-2)
\oplus({\bf 1001,\overline{20''}})(-17)
\oplus({\bf 2145,\overline{20''}})(-17)
\oplus({\bf 2145,\overline{20}})(-17)
\oplus({\bf 1210,\overline{20}})(-17)
\oplus({\bf 286,35})(-32)
\oplus({\bf 286,45})(-32)
\oplus({\bf 440,45})(-32)
\oplus({\bf 440,20'})(-32)
\oplus({\bf 66,84'})(-47)
\oplus({\bf 66,60})(-47)
\oplus({\bf 55,60})(-47)
\oplus({\bf 11,126})(-62)
\oplus({\bf 11,50})(-62)
\oplus({\bf 1,\overline{140'}})(-77)$\\
%
${\bf \overline{685440}}$&=&
$({\bf 88088,1})(-28)
\oplus({\bf 33033',\overline{4}})(-13)
\oplus({\bf 15730',\overline{4}})(-13)
\oplus({\bf \overline{8008},\overline{10}})(2)
\oplus({\bf \overline{7865},\overline{10}})(2)
\oplus({\bf \overline{7865},6})(2)
\oplus({\bf \overline{1001},20''})(17)
\oplus({\bf \overline{2145},20''})(17)
\oplus({\bf \overline{2145},20})(17)
\oplus({\bf \overline{1210},20})(17)
\oplus({\bf \overline{286},\overline{35}})(32)
\oplus({\bf \overline{286},\overline{45}})(32)
\oplus({\bf \overline{440},\overline{45}})(32)
\oplus({\bf \overline{440},20'})(32)
\oplus({\bf \overline{66},\overline{84'}})(47)
\oplus({\bf \overline{66},\overline{60}})(47)
\oplus({\bf \overline{55},\overline{60}})(47)
\oplus({\bf \overline{11},\overline{126}})(62)
\oplus({\bf \overline{11},50})(62)
\oplus({\bf 1,140'})(77)$\\
%
${\bf 700128}$&=&
$({\bf 10296,1})(-40)
\oplus({\bf 20020,\overline{4}})(-25)
\oplus({\bf 1760,\overline{4}})(-25)
\oplus({\bf 27027,6})(-10)
\oplus({\bf 3465,\overline{10}})(-10)
\oplus({\bf 3465,6})(-10)
\oplus({\bf 165,\overline{10}})(-10)
\oplus({\bf 25740,4})(5)
\oplus({\bf 4752,20})(5)
\oplus({\bf 4752,4})(5)
\oplus({\bf 330,20''})(5)
\oplus({\bf 330,20})(5)
\oplus({\bf 17160,1})(20)
\oplus({\bf 4620,15})(20)
\oplus({\bf 4620,1})(20)
\oplus({\bf 462,\overline{45}})(20)
\oplus({\bf 462,15})(20)
\oplus({\bf \overline{3168},\overline{4}})(35)
\oplus({\bf \overline{462},\overline{36}})(35)
\oplus({\bf \overline{462},\overline{4}})(35)
\oplus({\bf \overline{330},\overline{10}})(50)$\\
%
${\bf \overline{700128}}$&=&
$({\bf \overline{10296},1})(40)
\oplus({\bf \overline{20020},4})(25)
\oplus({\bf \overline{1760},4})(25)
\oplus({\bf \overline{27027},6})(10)
\oplus({\bf \overline{3465},10})(10)
\oplus({\bf \overline{3465},6})(10)
\oplus({\bf \overline{165},10})(10)
\oplus({\bf \overline{25740},\overline{4}})(-5)
\oplus({\bf \overline{4752},\overline{20}})(-5)
\oplus({\bf \overline{4752},\overline{4}})(-5)
\oplus({\bf \overline{330},\overline{20''}})(-5)
\oplus({\bf \overline{330},\overline{20}})(-5)
\oplus({\bf \overline{17160},1})(-20)
\oplus({\bf \overline{4620},15})(-20)
\oplus({\bf \overline{4620},1})(-20)
\oplus({\bf \overline{462},45})(-20)
\oplus({\bf \overline{462},15})(-20)
\oplus({\bf 3168,4})(-35)
\oplus({\bf 462,36})(-35)
\oplus({\bf 462,4})(-35)
\oplus({\bf 330,10})(-50)$\\
%
${\bf 722925}$&=&
$({\bf 2145,6})(38)
\oplus({\bf 22869,\overline{4}})(23)
\oplus({\bf 286,\overline{20}})(23)
\oplus({\bf 286,\overline{4}})(23)
\oplus({\bf 440,\overline{20}})(23)
\oplus({\bf 440,\overline{4}})(23)
\oplus({\bf 110110,1})(8)
\oplus({\bf 3080,15})(8)
\oplus({\bf 3080,1})(8)
\oplus({\bf 4719,15})(8)
\oplus({\bf 4719,1})(8)
\oplus({\bf 66,45})(8)
\oplus({\bf 66,20'})(8)
\oplus2({\bf 66,15})(8)
\oplus({\bf 66,1})(8)
\oplus({\bf 55,45})(8)
\oplus({\bf 55,15})(8)
\oplus({\bf 15015,4})(-7)
\oplus({\bf 22880,4})(-7)
\oplus({\bf 715,36})(-7)
\oplus({\bf 715,20})(-7)
\oplus2({\bf 715,4})(-7)
\oplus({\bf 594,36})(-7)
\oplus({\bf 594,4})(-7)
\oplus({\bf 11,84'})(-7)
\oplus({\bf 11,60})(-7)
\oplus2({\bf 11,36})(-7)
\oplus({\bf 11,20})(-7)
\oplus({\bf 11,4})(-7)
\oplus({\bf 3510,10})(-22)
\oplus({\bf 3510,6})(-22)
\oplus({\bf 2904,10})(-22)
\oplus({\bf 120,70})(-22)
\oplus({\bf 120,64})(-22)
\oplus2({\bf 120,10})(-22)
\oplus({\bf 120,6})(-22)
\oplus({\bf 1,126})(-22)
\oplus({\bf 1,70})(-22)
\oplus({\bf 1,64})(-22)
\oplus({\bf 1,10})(-22)
\oplus({\bf \overline{594},\overline{20''}})(-37)
\oplus({\bf \overline{594},\overline{20}})(-37)
\oplus({\bf \overline{11},\overline{140}})(-37)
\oplus({\bf \overline{11},\overline{20''}})(-37)
\oplus({\bf \overline{11},\overline{20}})(-37)
\oplus({\bf \overline{55},45})(-52)$\\
%
${\bf \overline{722925}}$&=&
$({\bf \overline{2145},6})(-38)
\oplus({\bf \overline{22869},4})(-23)
\oplus({\bf \overline{286},20})(-23)
\oplus({\bf \overline{286},4})(-23)
\oplus({\bf \overline{440},20})(-23)
\oplus({\bf \overline{440},4})(-23)
\oplus({\bf \overline{110110},1})(-8)
\oplus({\bf \overline{3080},15})(-8)
\oplus({\bf \overline{3080},1})(-8)
\oplus({\bf \overline{4719},15})(-8)
\oplus({\bf \overline{4719},1})(-8)
\oplus({\bf \overline{66},\overline{45}})(-8)
\oplus({\bf \overline{66},20'})(-8)
\oplus2({\bf \overline{66},15})(-8)
\oplus({\bf \overline{66},1})(-8)
\oplus({\bf \overline{55},\overline{45}})(-8)
\oplus({\bf \overline{55},15})(-8)
\oplus({\bf \overline{15015},\overline{4}})(7)
\oplus({\bf \overline{22880},\overline{4}})(7)
\oplus({\bf \overline{715},\overline{36}})(7)
\oplus({\bf \overline{715},\overline{20}})(7)
\oplus2({\bf \overline{715},\overline{4}})(7)
\oplus({\bf \overline{594},\overline{36}})(7)
\oplus({\bf \overline{594},\overline{4}})(7)
\oplus({\bf \overline{11},\overline{84'}})(7)
\oplus({\bf \overline{11},\overline{60}})(7)
\oplus2({\bf \overline{11},\overline{36}})(7)
\oplus({\bf \overline{11},\overline{20}})(7)
\oplus({\bf \overline{11},\overline{4}})(7)
\oplus({\bf \overline{3510},\overline{10}})(22)
\oplus({\bf \overline{3510},6})(22)
\oplus({\bf 2904,\overline{10}})(22)
\oplus({\bf 120,\overline{70}})(22)
\oplus({\bf 120,64})(22)
\oplus2({\bf 120,\overline{10}})(22)
\oplus({\bf 120,6})(22)
\oplus({\bf 1,\overline{126}})(22)
\oplus({\bf 1,\overline{70}})(22)
\oplus({\bf 1,64})(22)
\oplus({\bf 1,\overline{10}})(22)
\oplus({\bf 594,20''})(37)
\oplus({\bf 594,20})(37)
\oplus({\bf 11,140})(37)
\oplus({\bf 11,20''})(37)
\oplus({\bf 11,20})(37)
\oplus({\bf 55,\overline{45}})(52)$\\
%
${\bf 734825}$&=&
$({\bf 286,20})(45)
\oplus({\bf 3080,\overline{10}})(30)
\oplus({\bf 3080,6})(30)
\oplus({\bf 66,64})(30)
\oplus({\bf 66,\overline{10}})(30)
\oplus({\bf 66,6})(30)
\oplus({\bf 18150,\overline{4}})(15)
\oplus({\bf 15015,\overline{4}})(15)
\oplus({\bf 715,\overline{36}})(15)
\oplus({\bf 715,\overline{20}})(15)
\oplus2({\bf 715,\overline{4}})(15)
\oplus({\bf 11,\overline{140}})(15)
\oplus({\bf 11,\overline{36}})(15)
\oplus({\bf 11,\overline{20}})(15)
\oplus({\bf 11,\overline{4}})(15)
\oplus({\bf 117975,1})(0)
\oplus({\bf 4235,15})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 3510,15})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,84})(0)
\oplus({\bf 120,45})(0)
\oplus2({\bf 120,15})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{27720},4})(-15)
\oplus({\bf \overline{715},36})(-15)
\oplus({\bf \overline{715},4})(-15)
\oplus({\bf \overline{594},36})(-15)
\oplus({\bf \overline{594},4})(-15)
\oplus({\bf \overline{11},160})(-15)
\oplus({\bf \overline{11},84'})(-15)
\oplus2({\bf \overline{11},36})(-15)
\oplus({\bf \overline{11},4})(-15)
\oplus({\bf \overline{4719},10})(-30)
\oplus({\bf \overline{66},70})(-30)
\oplus({\bf \overline{66},10})(-30)
\oplus({\bf \overline{55},70})(-30)
\oplus({\bf \overline{55},10})(-30)
\oplus({\bf \overline{440},\overline{20''}})(-45)$\\
%
${\bf \overline{734825}}$&=&
$({\bf \overline{286},\overline{20}})(-45)
\oplus({\bf \overline{3080},10})(-30)
\oplus({\bf \overline{3080},6})(-30)
\oplus({\bf \overline{66},64})(-30)
\oplus({\bf \overline{66},10})(-30)
\oplus({\bf \overline{66},6})(-30)
\oplus({\bf \overline{18150},4})(-15)
\oplus({\bf \overline{15015},4})(-15)
\oplus({\bf \overline{715},36})(-15)
\oplus({\bf \overline{715},20})(-15)
\oplus2({\bf \overline{715},4})(-15)
\oplus({\bf \overline{11},140})(-15)
\oplus({\bf \overline{11},36})(-15)
\oplus({\bf \overline{11},20})(-15)
\oplus({\bf \overline{11},4})(-15)
\oplus({\bf \overline{117975},1})(0)
\oplus({\bf 4235,15})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf \overline{3510},15})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,84})(0)
\oplus({\bf 120,\overline{45}})(0)
\oplus2({\bf 120,15})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 27720,\overline{4}})(15)
\oplus({\bf 715,\overline{36}})(15)
\oplus({\bf 715,\overline{4}})(15)
\oplus({\bf 594,\overline{36}})(15)
\oplus({\bf 594,\overline{4}})(15)
\oplus({\bf 11,\overline{160}})(15)
\oplus({\bf 11,\overline{84'}})(15)
\oplus2({\bf 11,\overline{36}})(15)
\oplus({\bf 11,\overline{4}})(15)
\oplus({\bf 4719,\overline{10}})(30)
\oplus({\bf 66,\overline{70}})(30)
\oplus({\bf 66,\overline{10}})(30)
\oplus({\bf 55,\overline{70}})(30)
\oplus({\bf 55,\overline{10}})(30)
\oplus({\bf 440,20''})(45)$\\
%
${\bf 742560}$&=&
$({\bf \overline{84942'},1})(28)
\oplus({\bf \overline{15730'},4})(13)
\oplus({\bf \overline{37752},4})(13)
\oplus({\bf 7865,10})(-2)
\oplus({\bf 7865,6})(-2)
\oplus({\bf 7722,10})(-2)
\oplus({\bf 5445,6})(-2)
\oplus({\bf 2145,\overline{20''}})(-17)
\oplus({\bf 2145,\overline{20}})(-17)
\oplus({\bf 1210,\overline{20}})(-17)
\oplus({\bf 1210,\overline{4}})(-17)
\oplus({\bf 1485,\overline{20}})(-17)
\oplus({\bf 286,45})(-32)
\oplus({\bf 440,45})(-32)
\oplus({\bf 440,20'})(-32)
\oplus({\bf 440,15})(-32)
\oplus({\bf 165,20'})(-32)
\oplus({\bf 66,60})(-47)
\oplus({\bf 66,36})(-47)
\oplus({\bf 55,60})(-47)
\oplus({\bf 55,20})(-47)
\oplus({\bf 11,50})(-62)
\oplus({\bf 11,64})(-62)
\oplus({\bf 1,\overline{60}})(-77)$\\
%
${\bf \overline{742560}}$&=&
$({\bf 84942',1})(-28)
\oplus({\bf 15730',\overline{4}})(-13)
\oplus({\bf 37752,\overline{4}})(-13)
\oplus({\bf \overline{7865},\overline{10}})(2)
\oplus({\bf \overline{7865},6})(2)
\oplus({\bf \overline{7722},\overline{10}})(2)
\oplus({\bf \overline{5445},6})(2)
\oplus({\bf \overline{2145},20''})(17)
\oplus({\bf \overline{2145},20})(17)
\oplus({\bf \overline{1210},20})(17)
\oplus({\bf \overline{1210},4})(17)
\oplus({\bf \overline{1485},20})(17)
\oplus({\bf \overline{286},\overline{45}})(32)
\oplus({\bf \overline{440},\overline{45}})(32)
\oplus({\bf \overline{440},20'})(32)
\oplus({\bf \overline{440},15})(32)
\oplus({\bf \overline{165},20'})(32)
\oplus({\bf \overline{66},\overline{60}})(47)
\oplus({\bf \overline{66},\overline{36}})(47)
\oplus({\bf \overline{55},\overline{60}})(47)
\oplus({\bf \overline{55},\overline{20}})(47)
\oplus({\bf \overline{11},50})(62)
\oplus({\bf \overline{11},64})(62)
\oplus({\bf 1,60})(77)$\\
%
${\bf 755820}$&=&
$({\bf \overline{96525},1})(28)
\oplus({\bf \overline{25025},4})(13)
\oplus({\bf \overline{30030},4})(13)
\oplus({\bf 3003,6})(-2)
\oplus({\bf 8008,10})(-2)
\oplus({\bf 8008,6})(-2)
\oplus({\bf 7722,10})(-2)
\oplus({\bf 1001,\overline{20}})(-17)
\oplus({\bf 1001,\overline{4}})(-17)
\oplus({\bf 2145,\overline{20''}})(-17)
\oplus({\bf 2145,\overline{20}})(-17)
\oplus({\bf 1485,\overline{20''}})(-17)
\oplus({\bf 286,45})(-32)
\oplus({\bf 286,15})(-32)
\oplus({\bf 440,35})(-32)
\oplus({\bf 440,45})(-32)
\oplus({\bf 165,35})(-32)
\oplus({\bf 66,84'})(-47)
\oplus({\bf 66,36})(-47)
\oplus({\bf 55,56})(-47)
\oplus({\bf 55,84'})(-47)
\oplus({\bf 11,140''})(-62)
\oplus({\bf 11,70})(-62)
\oplus({\bf 1,\overline{120}})(-77)$\\
%
${\bf \overline{755820}}$&=&
$({\bf 96525,1})(-28)
\oplus({\bf 25025,\overline{4}})(-13)
\oplus({\bf 30030,\overline{4}})(-13)
\oplus({\bf \overline{3003},6})(2)
\oplus({\bf \overline{8008},\overline{10}})(2)
\oplus({\bf \overline{8008},6})(2)
\oplus({\bf \overline{7722},\overline{10}})(2)
\oplus({\bf \overline{1001},20})(17)
\oplus({\bf \overline{1001},4})(17)
\oplus({\bf \overline{2145},20''})(17)
\oplus({\bf \overline{2145},20})(17)
\oplus({\bf \overline{1485},20''})(17)
\oplus({\bf \overline{286},\overline{45}})(32)
\oplus({\bf \overline{286},15})(32)
\oplus({\bf \overline{440},\overline{35}})(32)
\oplus({\bf \overline{440},\overline{45}})(32)
\oplus({\bf \overline{165},\overline{35}})(32)
\oplus({\bf \overline{66},\overline{84'}})(47)
\oplus({\bf \overline{66},\overline{36}})(47)
\oplus({\bf \overline{55},\overline{56}})(47)
\oplus({\bf \overline{55},\overline{84'}})(47)
\oplus({\bf \overline{11},\overline{140''}})(62)
\oplus({\bf \overline{11},\overline{70}})(62)
\oplus({\bf 1,120})(77)$\\
%
${\bf 813960}$&=&
$({\bf \overline{110110'},1})(28)
\oplus({\bf \overline{25025},4})(13)
\oplus({\bf \overline{33033'},4})(13)
\oplus({\bf 3003,10})(-2)
\oplus({\bf 8008,10})(-2)
\oplus({\bf 8008,6})(-2)
\oplus({\bf 7865,10})(-2)
\oplus({\bf 1001,\overline{20''}})(-17)
\oplus({\bf 1001,\overline{20}})(-17)
\oplus({\bf 2145,\overline{20''}})(-17)
\oplus({\bf 2145,\overline{20}})(-17)
\oplus({\bf 1210,\overline{20''}})(-17)
\oplus({\bf 286,35})(-32)
\oplus({\bf 286,45})(-32)
\oplus({\bf 286,20'})(-32)
\oplus({\bf 440,35})(-32)
\oplus({\bf 440,45})(-32)
\oplus({\bf 66,56})(-47)
\oplus({\bf 66,84'})(-47)
\oplus({\bf 66,60})(-47)
\oplus({\bf 55,84'})(-47)
\oplus({\bf 11,140''})(-62)
\oplus({\bf 11,126})(-62)
\oplus({\bf 1,\overline{224}})(-77)$\\
%
${\bf \overline{813960}}$&=&
$({\bf 110110',1})(-28)
\oplus({\bf 25025,\overline{4}})(-13)
\oplus({\bf 33033',\overline{4}})(-13)
\oplus({\bf \overline{3003},\overline{10}})(2)
\oplus({\bf \overline{8008},\overline{10}})(2)
\oplus({\bf \overline{8008},6})(2)
\oplus({\bf \overline{7865},\overline{10}})(2)
\oplus({\bf \overline{1001},20''})(17)
\oplus({\bf \overline{1001},20})(17)
\oplus({\bf \overline{2145},20''})(17)
\oplus({\bf \overline{2145},20})(17)
\oplus({\bf \overline{1210},20''})(17)
\oplus({\bf \overline{286},\overline{35}})(32)
\oplus({\bf \overline{286},\overline{45}})(32)
\oplus({\bf \overline{286},20'})(32)
\oplus({\bf \overline{440},\overline{35}})(32)
\oplus({\bf \overline{440},\overline{45}})(32)
\oplus({\bf \overline{66},\overline{56}})(47)
\oplus({\bf \overline{66},\overline{84'}})(47)
\oplus({\bf \overline{66},\overline{60}})(47)
\oplus({\bf \overline{55},\overline{84'}})(47)
\oplus({\bf \overline{11},\overline{140''}})(62)
\oplus({\bf \overline{11},\overline{126}})(62)
\oplus({\bf 1,224})(77)$\\
%
${\bf 817190}$&=&
$({\bf 92378,1})(-36)
\oplus({\bf 43758,\overline{4}})(-21)
\oplus({\bf 19448,\overline{10}})(-6)
\oplus({\bf 8008',20''})(9)
\oplus({\bf \overline{3003},\overline{35}})(24)
\oplus({\bf \overline{1001},\overline{56}})(39)
\oplus({\bf \overline{286},\overline{84''}})(54)
\oplus({\bf \overline{66},120'})(69)
\oplus({\bf \overline{11},\overline{165}})(84)
\oplus({\bf 1,\overline{220}})(99)$\\
%
${\bf \overline{817190}}$&=&
$({\bf \overline{92378},1})(36)
\oplus({\bf \overline{43758},4})(21)
\oplus({\bf \overline{19448},10})(6)
\oplus({\bf \overline{8008'},\overline{20''}})(-9)
\oplus({\bf 3003,35})(-24)
\oplus({\bf 1001,56})(-39)
\oplus({\bf 286,84''})(-54)
\oplus({\bf 66,\overline{120'}})(-69)
\oplus({\bf 11,165})(-84)
\oplus({\bf 1,220})(-99)$\\
%
${\bf 829920}$&=&
$({\bf 2145,\overline{10}})(38)
\oplus({\bf 22869,\overline{4}})(23)
\oplus({\bf 286,\overline{36}})(23)
\oplus({\bf 286,\overline{4}})(23)
\oplus({\bf 440,\overline{36}})(23)
\oplus({\bf 440,\overline{4}})(23)
\oplus({\bf 133650,1})(8)
\oplus({\bf 3080,15})(8)
\oplus({\bf 3080,1})(8)
\oplus({\bf 4719,15})(8)
\oplus({\bf 4719,1})(8)
\oplus({\bf 66,84})(8)
\oplus({\bf 66,\overline{45}})(8)
\oplus2({\bf 66,15})(8)
\oplus({\bf 66,1})(8)
\oplus({\bf 55,84})(8)
\oplus({\bf 55,15})(8)
\oplus({\bf 55,1})(8)
\oplus({\bf 18150,4})(-7)
\oplus({\bf 27720,4})(-7)
\oplus({\bf 715,36})(-7)
\oplus({\bf 715,20})(-7)
\oplus2({\bf 715,4})(-7)
\oplus({\bf 594,36})(-7)
\oplus({\bf 594,4})(-7)
\oplus({\bf 11,160})(-7)
\oplus({\bf 11,140})(-7)
\oplus2({\bf 11,36})(-7)
\oplus({\bf 11,20})(-7)
\oplus2({\bf 11,4})(-7)
\oplus({\bf 4235,10})(-22)
\oplus({\bf 4235,6})(-22)
\oplus({\bf \overline{3510},10})(-22)
\oplus({\bf 120,70})(-22)
\oplus({\bf 120,64})(-22)
\oplus2({\bf 120,10})(-22)
\oplus({\bf 120,6})(-22)
\oplus({\bf 1,300})(-22)
\oplus({\bf 1,70})(-22)
\oplus({\bf 1,64})(-22)
\oplus({\bf 1,10})(-22)
\oplus({\bf 1,6})(-22)
\oplus({\bf \overline{715},\overline{20''}})(-37)
\oplus({\bf \overline{715},\overline{20}})(-37)
\oplus({\bf \overline{11},\overline{140}})(-37)
\oplus({\bf \overline{11},\overline{20''}})(-37)
\oplus({\bf \overline{11},\overline{20}})(-37)
\oplus({\bf \overline{66},45})(-52)$\\
%
${\bf \overline{829920}}$&=&
$({\bf \overline{2145},10})(-38)
\oplus({\bf \overline{22869},4})(-23)
\oplus({\bf \overline{286},36})(-23)
\oplus({\bf \overline{286},4})(-23)
\oplus({\bf \overline{440},36})(-23)
\oplus({\bf \overline{440},4})(-23)
\oplus({\bf \overline{133650},1})(-8)
\oplus({\bf \overline{3080},15})(-8)
\oplus({\bf \overline{3080},1})(-8)
\oplus({\bf \overline{4719},15})(-8)
\oplus({\bf \overline{4719},1})(-8)
\oplus({\bf \overline{66},84})(-8)
\oplus({\bf \overline{66},45})(-8)
\oplus2({\bf \overline{66},15})(-8)
\oplus({\bf \overline{66},1})(-8)
\oplus({\bf \overline{55},84})(-8)
\oplus({\bf \overline{55},15})(-8)
\oplus({\bf \overline{55},1})(-8)
\oplus({\bf \overline{18150},\overline{4}})(7)
\oplus({\bf \overline{27720},\overline{4}})(7)
\oplus({\bf \overline{715},\overline{36}})(7)
\oplus({\bf \overline{715},\overline{20}})(7)
\oplus2({\bf \overline{715},\overline{4}})(7)
\oplus({\bf \overline{594},\overline{36}})(7)
\oplus({\bf \overline{594},\overline{4}})(7)
\oplus({\bf \overline{11},\overline{160}})(7)
\oplus({\bf \overline{11},\overline{140}})(7)
\oplus2({\bf \overline{11},\overline{36}})(7)
\oplus({\bf \overline{11},\overline{20}})(7)
\oplus2({\bf \overline{11},\overline{4}})(7)
\oplus({\bf 4235,\overline{10}})(22)
\oplus({\bf 4235,6})(22)
\oplus({\bf 3510,\overline{10}})(22)
\oplus({\bf 120,\overline{70}})(22)
\oplus({\bf 120,64})(22)
\oplus2({\bf 120,\overline{10}})(22)
\oplus({\bf 120,6})(22)
\oplus({\bf 1,300})(22)
\oplus({\bf 1,\overline{70}})(22)
\oplus({\bf 1,64})(22)
\oplus({\bf 1,\overline{10}})(22)
\oplus({\bf 1,6})(22)
\oplus({\bf 715,20''})(37)
\oplus({\bf 715,20})(37)
\oplus({\bf 11,140})(37)
\oplus({\bf 11,20''})(37)
\oplus({\bf 11,20})(37)
\oplus({\bf 66,\overline{45}})(52)$\\
%
${\bf 840840}$&=&
$({\bf 50820,1})(-32)
\oplus({\bf 29040,\overline{4}})(-17)
\oplus({\bf 20328,\overline{4}})(-17)
\oplus({\bf 9075,6})(-2)
\oplus({\bf 13068,\overline{10}})(-2)
\oplus({\bf 13068,6})(-2)
\oplus({\bf 4620,6})(-2)
\oplus({\bf \overline{5445},20})(13)
\oplus({\bf \overline{5445},4})(13)
\oplus({\bf \overline{3168},20})(13)
\oplus({\bf \overline{3168},4})(13)
\oplus({\bf \overline{462},4})(13)
\oplus({\bf \overline{1210},15})(28)
\oplus({\bf \overline{1485},20'})(28)
\oplus({\bf \overline{1485},15})(28)
\oplus({\bf \overline{1485},1})(28)
\oplus({\bf \overline{330},15})(28)
\oplus({\bf \overline{330},1})(28)
\oplus({\bf \overline{440},\overline{20}})(43)
\oplus({\bf \overline{440},\overline{4}})(43)
\oplus({\bf \overline{165},\overline{20}})(43)
\oplus({\bf \overline{165},\overline{4}})(43)
\oplus({\bf \overline{66},6})(58)
\oplus({\bf \overline{55},10})(58)
\oplus({\bf \overline{55},6})(58)
\oplus({\bf \overline{11},4})(73)$\\
%
${\bf \overline{840840}}$&=&
$({\bf \overline{50820},1})(32)
\oplus({\bf \overline{29040},4})(17)
\oplus({\bf \overline{20328},4})(17)
\oplus({\bf \overline{9075},6})(2)
\oplus({\bf \overline{13068},10})(2)
\oplus({\bf \overline{13068},6})(2)
\oplus({\bf \overline{4620},6})(2)
\oplus({\bf 5445,\overline{20}})(-13)
\oplus({\bf 5445,\overline{4}})(-13)
\oplus({\bf 3168,\overline{20}})(-13)
\oplus({\bf 3168,\overline{4}})(-13)
\oplus({\bf 462,\overline{4}})(-13)
\oplus({\bf 1210,15})(-28)
\oplus({\bf 1485,20'})(-28)
\oplus({\bf 1485,15})(-28)
\oplus({\bf 1485,1})(-28)
\oplus({\bf 330,15})(-28)
\oplus({\bf 330,1})(-28)
\oplus({\bf 440,20})(-43)
\oplus({\bf 440,4})(-43)
\oplus({\bf 165,20})(-43)
\oplus({\bf 165,4})(-43)
\oplus({\bf 66,6})(-58)
\oplus({\bf 55,\overline{10}})(-58)
\oplus({\bf 55,6})(-58)
\oplus({\bf 11,\overline{4}})(-73)$\\
%
${\bf 875160}$&=&
$({\bf \overline{286},1})(-56)
\oplus({\bf \overline{3080},\overline{4}})(-41)
\oplus({\bf \overline{66},\overline{4}})(-41)
\oplus({\bf \overline{15015},6})(-26)
\oplus({\bf \overline{715},\overline{10}})(-26)
\oplus({\bf \overline{715},6})(-26)
\oplus({\bf \overline{11},\overline{10}})(-26)
\oplus({\bf \overline{43680},4})(-11)
\oplus({\bf \overline{3510},20})(-11)
\oplus({\bf \overline{3510},4})(-11)
\oplus({\bf 120,20''})(-11)
\oplus({\bf 120,20})(-11)
\oplus({\bf 1,20''})(-11)
\oplus({\bf 84084,1})(4)
\oplus({\bf 10296,15})(4)
\oplus({\bf 10296,1})(4)
\oplus({\bf 594,\overline{45}})(4)
\oplus({\bf 594,15})(4)
\oplus({\bf 11,\overline{35}})(4)
\oplus({\bf 11,\overline{45}})(4)
\oplus({\bf 20020,\overline{4}})(19)
\oplus({\bf 1760,\overline{36}})(19)
\oplus({\bf 1760,\overline{4}})(19)
\oplus({\bf 55,\overline{84'}})(19)
\oplus({\bf 55,\overline{36}})(19)
\oplus({\bf 3465,\overline{10}})(34)
\oplus({\bf 165,\overline{70}})(34)
\oplus({\bf 165,\overline{10}})(34)
\oplus({\bf 330,20''})(49)$\\
%
${\bf \overline{875160}}$&=&
$({\bf 286,1})(56)
\oplus({\bf 3080,4})(41)
\oplus({\bf 66,4})(41)
\oplus({\bf 15015,6})(26)
\oplus({\bf 715,10})(26)
\oplus({\bf 715,6})(26)
\oplus({\bf 11,10})(26)
\oplus({\bf 43680,\overline{4}})(11)
\oplus({\bf 3510,\overline{20}})(11)
\oplus({\bf 3510,\overline{4}})(11)
\oplus({\bf 120,\overline{20''}})(11)
\oplus({\bf 120,\overline{20}})(11)
\oplus({\bf 1,\overline{20''}})(11)
\oplus({\bf \overline{84084},1})(-4)
\oplus({\bf \overline{10296},15})(-4)
\oplus({\bf \overline{10296},1})(-4)
\oplus({\bf \overline{594},45})(-4)
\oplus({\bf \overline{594},15})(-4)
\oplus({\bf \overline{11},35})(-4)
\oplus({\bf \overline{11},45})(-4)
\oplus({\bf \overline{20020},4})(-19)
\oplus({\bf \overline{1760},36})(-19)
\oplus({\bf \overline{1760},4})(-19)
\oplus({\bf \overline{55},84'})(-19)
\oplus({\bf \overline{55},36})(-19)
\oplus({\bf \overline{3465},10})(-34)
\oplus({\bf \overline{165},70})(-34)
\oplus({\bf \overline{165},10})(-34)
\oplus({\bf \overline{330},\overline{20''}})(-49)$\\
%
${\bf 928200}$&=&
$({\bf \overline{94380},1})(28)
\oplus({\bf \overline{37752},4})(13)
\oplus({\bf \overline{17160},4})(13)
\oplus({\bf \overline{13068},4})(13)
\oplus({\bf 7865,6})(-2)
\oplus({\bf 7722,10})(-2)
\oplus({\bf 7722,6})(-2)
\oplus({\bf 5445,10})(-2)
\oplus({\bf 5445,6})(-2)
\oplus({\bf 3168,10})(-2)
\oplus({\bf 3168,6})(-2)
\oplus({\bf 2145,\overline{20}})(-17)
\oplus({\bf 2145,\overline{4}})(-17)
\oplus({\bf 1210,\overline{20}})(-17)
\oplus({\bf 1210,\overline{4}})(-17)
\oplus({\bf 1485,\overline{20''}})(-17)
\oplus2({\bf 1485,\overline{20}})(-17)
\oplus({\bf 1485,\overline{4}})(-17)
\oplus({\bf 330,\overline{20}})(-17)
\oplus({\bf 286,15})(-32)
\oplus({\bf 440,45})(-32)
\oplus({\bf 440,20'})(-32)
\oplus2({\bf 440,15})(-32)
\oplus({\bf 440,1})(-32)
\oplus({\bf 165,45})(-32)
\oplus({\bf 165,20'})(-32)
\oplus({\bf 165,15})(-32)
\oplus({\bf 66,36})(-47)
\oplus({\bf 66,20})(-47)
\oplus({\bf 66,4})(-47)
\oplus({\bf 55,60})(-47)
\oplus({\bf 55,36})(-47)
\oplus({\bf 55,20})(-47)
\oplus({\bf 55,4})(-47)
\oplus({\bf 11,64})(-62)
\oplus({\bf 11,10})(-62)
\oplus({\bf 11,6})(-62)
\oplus({\bf 1,\overline{20}})(-77)$\\
%
${\bf \overline{928200}}$&=&
$({\bf 94380,1})(-28)
\oplus({\bf 37752,\overline{4}})(-13)
\oplus({\bf 17160,\overline{4}})(-13)
\oplus({\bf 13068,\overline{4}})(-13)
\oplus({\bf \overline{7865},6})(2)
\oplus({\bf \overline{7722},\overline{10}})(2)
\oplus({\bf \overline{7722},6})(2)
\oplus({\bf \overline{5445},\overline{10}})(2)
\oplus({\bf \overline{5445},6})(2)
\oplus({\bf \overline{3168},\overline{10}})(2)
\oplus({\bf \overline{3168},6})(2)
\oplus({\bf \overline{2145},20})(17)
\oplus({\bf \overline{2145},4})(17)
\oplus({\bf \overline{1210},20})(17)
\oplus({\bf \overline{1210},4})(17)
\oplus({\bf \overline{1485},20''})(17)
\oplus2({\bf \overline{1485},20})(17)
\oplus({\bf \overline{1485},4})(17)
\oplus({\bf \overline{330},20})(17)
\oplus({\bf \overline{286},15})(32)
\oplus({\bf \overline{440},\overline{45}})(32)
\oplus({\bf \overline{440},20'})(32)
\oplus2({\bf \overline{440},15})(32)
\oplus({\bf \overline{440},1})(32)
\oplus({\bf \overline{165},\overline{45}})(32)
\oplus({\bf \overline{165},20'})(32)
\oplus({\bf \overline{165},15})(32)
\oplus({\bf \overline{66},\overline{36}})(47)
\oplus({\bf \overline{66},\overline{20}})(47)
\oplus({\bf \overline{66},\overline{4}})(47)
\oplus({\bf \overline{55},\overline{60}})(47)
\oplus({\bf \overline{55},\overline{36}})(47)
\oplus({\bf \overline{55},\overline{20}})(47)
\oplus({\bf \overline{55},\overline{4}})(47)
\oplus({\bf \overline{11},64})(62)
\oplus({\bf \overline{11},\overline{10}})(62)
\oplus({\bf \overline{11},6})(62)
\oplus({\bf 1,20})(77)$\\
%
${\bf 928200'}$&=&
$({\bf \overline{11},\overline{10}})(-70)
\oplus({\bf 120,20})(-55)
\oplus({\bf 1,20''})(-55)
\oplus({\bf 1,20})(-55)
\oplus({\bf 715,20'})(-40)
\oplus({\bf 594,15})(-40)
\oplus({\bf 11,\overline{45}})(-40)
\oplus({\bf 11,20'})(-40)
\oplus({\bf 11,15})(-40)
\oplus({\bf 4719,\overline{20}})(-25)
\oplus({\bf 66,\overline{60}})(-25)
\oplus({\bf 66,\overline{20}})(-25)
\oplus({\bf 1760,\overline{4}})(-25)
\oplus({\bf 55,\overline{36}})(-25)
\oplus({\bf 55,\overline{20}})(-25)
\oplus({\bf 55,\overline{4}})(-25)
\oplus({\bf 12870,10})(-10)
\oplus({\bf 15730,6})(-10)
\oplus({\bf 440,64})(-10)
\oplus({\bf 440,10})(-10)
\oplus({\bf 440,6})(-10)
\oplus({\bf 165,\overline{10}})(-10)
\oplus({\bf 165,6})(-10)
\oplus({\bf 57200,4})(5)
\oplus({\bf 1210,36})(5)
\oplus({\bf 1210,4})(5)
\oplus({\bf 1485,20})(5)
\oplus({\bf 1485,4})(5)
\oplus({\bf 94380',1})(20)
\oplus({\bf 5445,15})(20)
\oplus({\bf 5445,1})(20)
\oplus({\bf \overline{9075},\overline{4}})(35)$\\
%
${\bf \overline{928200'}}$&=&
$({\bf 11,10})(70)
\oplus({\bf 120,\overline{20}})(55)
\oplus({\bf 1,\overline{20''}})(55)
\oplus({\bf 1,\overline{20}})(55)
\oplus({\bf \overline{715},20'})(40)
\oplus({\bf \overline{594},15})(40)
\oplus({\bf \overline{11},45})(40)
\oplus({\bf \overline{11},20'})(40)
\oplus({\bf \overline{11},15})(40)
\oplus({\bf \overline{4719},20})(25)
\oplus({\bf \overline{1760},4})(25)
\oplus({\bf \overline{66},60})(25)
\oplus({\bf \overline{66},20})(25)
\oplus({\bf \overline{55},36})(25)
\oplus({\bf \overline{55},20})(25)
\oplus({\bf \overline{55},4})(25)
\oplus({\bf \overline{12870},\overline{10}})(10)
\oplus({\bf \overline{15730},6})(10)
\oplus({\bf \overline{440},64})(10)
\oplus({\bf \overline{440},\overline{10}})(10)
\oplus({\bf \overline{440},6})(10)
\oplus({\bf \overline{165},10})(10)
\oplus({\bf \overline{165},6})(10)
\oplus({\bf \overline{57200},\overline{4}})(-5)
\oplus({\bf \overline{1210},\overline{36}})(-5)
\oplus({\bf \overline{1210},\overline{4}})(-5)
\oplus({\bf \overline{1485},\overline{20}})(-5)
\oplus({\bf \overline{1485},\overline{4}})(-5)
\oplus({\bf \overline{94380'},1})(-20)
\oplus({\bf \overline{5445},15})(-20)
\oplus({\bf \overline{5445},1})(-20)
\oplus({\bf 9075,4})(-35)$\\
%
${\bf 984555}$&=&
$({\bf \overline{4752},\overline{4}})(39)
\oplus({\bf \overline{47190},1})(24)
\oplus({\bf \overline{4620},15})(24)
\oplus({\bf \overline{4620},1})(24)
\oplus({\bf \overline{462},15})(24)
\oplus({\bf \overline{462},1})(24)
\oplus({\bf 47190,4})(9)
\oplus({\bf 3168,20})(9)
\oplus({\bf 3168,4})(9)
\oplus({\bf 4620,4})(9)
\oplus({\bf 462,36})(9)
\oplus({\bf 462,20})(9)
\oplus2({\bf 462,4})(9)
\oplus({\bf 33033,6})(-6)
\oplus({\bf 1485,\overline{10}})(-6)
\oplus({\bf 1485,6})(-6)
\oplus({\bf 4752,10})(-6)
\oplus({\bf 4752,6})(-6)
\oplus({\bf 330,64})(-6)
\oplus({\bf 330,10})(-6)
\oplus({\bf 330,\overline{10}})(-6)
\oplus2({\bf 330,6})(-6)
\oplus({\bf 15730,\overline{4}})(-21)
\oplus({\bf 440,\overline{4}})(-21)
\oplus({\bf 3465,\overline{20}})(-21)
\oplus({\bf 3465,\overline{4}})(-21)
\oplus({\bf 165,\overline{36}})(-21)
\oplus({\bf 165,\overline{20}})(-21)
\oplus2({\bf 165,\overline{4}})(-21)
\oplus({\bf 4719,1})(-36)
\oplus({\bf 1760,15})(-36)
\oplus({\bf 1760,1})(-36)
\oplus({\bf 55,15})(-36)
\oplus({\bf 55,1})(-36)
\oplus({\bf 594,4})(-51)$\\
%
${\bf \overline{984555}}$&=&
$({\bf 4752,4})(-39)
\oplus({\bf 47190,1})(-24)
\oplus({\bf 4620,15})(-24)
\oplus({\bf 4620,1})(-24)
\oplus({\bf 462,15})(-24)
\oplus({\bf 462,1})(-24)
\oplus({\bf \overline{47190},\overline{4}})(-9)
\oplus({\bf \overline{4620},\overline{4}})(-9)
\oplus({\bf \overline{3168},\overline{20}})(-9)
\oplus({\bf \overline{3168},\overline{4}})(-9)
\oplus({\bf \overline{462},\overline{36}})(-9)
\oplus({\bf \overline{462},\overline{20}})(-9)
\oplus2({\bf \overline{462},\overline{4}})(-9)
\oplus({\bf \overline{33033},6})(6)
\oplus({\bf \overline{4752},\overline{10}})(6)
\oplus({\bf \overline{4752},6})(6)
\oplus({\bf \overline{1485},10})(6)
\oplus({\bf \overline{1485},6})(6)
\oplus({\bf \overline{330},64})(6)
\oplus({\bf \overline{330},10})(6)
\oplus({\bf \overline{330},\overline{10}})(6)
\oplus2({\bf \overline{330},6})(6)
\oplus({\bf \overline{15730},4})(21)
\oplus({\bf \overline{3465},20})(21)
\oplus({\bf \overline{3465},4})(21)
\oplus({\bf \overline{440},4})(21)
\oplus({\bf \overline{165},36})(21)
\oplus({\bf \overline{165},20})(21)
\oplus2({\bf \overline{165},4})(21)
\oplus({\bf \overline{4719},1})(36)
\oplus({\bf \overline{1760},15})(36)
\oplus({\bf \overline{1760},1})(36)
\oplus({\bf \overline{55},15})(36)
\oplus({\bf \overline{55},1})(36)
\oplus({\bf \overline{594},\overline{4}})(51)$\\
%
${\bf 1175720}$&=&
$({\bf 3003,6})(42)
\oplus({\bf 32032,\overline{4}})(27)
\oplus({\bf 1001,\overline{20}})(27)
\oplus({\bf 1001,\overline{4}})(27)
\oplus({\bf 154440',1})(12)
\oplus({\bf 10725,15})(12)
\oplus({\bf 10725,1})(12)
\oplus({\bf 286,45})(12)
\oplus({\bf 286,15})(12)
\oplus({\bf 51975,4})(-3)
\oplus({\bf 3080,36})(-3)
\oplus({\bf 3080,4})(-3)
\oplus({\bf 66,84'})(-3)
\oplus({\bf 66,36})(-3)
\oplus({\bf 15015,10})(-18)
\oplus({\bf 715,70})(-18)
\oplus({\bf 715,10})(-18)
\oplus({\bf 11,140''})(-18)
\oplus({\bf 11,70})(-18)
\oplus({\bf 3510,\overline{20''}})(-33)
\oplus({\bf 120,\overline{120}})(-33)
\oplus({\bf 120,\overline{20''}})(-33)
\oplus({\bf 1,\overline{216}})(-33)
\oplus({\bf 1,\overline{120}})(-33)
\oplus({\bf \overline{594},35})(-48)
\oplus({\bf \overline{11},189})(-48)
\oplus({\bf \overline{11},35})(-48)
\oplus({\bf \overline{55},56})(-63)$\\
%
${\bf \overline{1175720}}$&=&
$({\bf \overline{3003},6})(-42)
\oplus({\bf \overline{32032},4})(-27)
\oplus({\bf \overline{1001},20})(-27)
\oplus({\bf \overline{1001},4})(-27)
\oplus({\bf \overline{154440'},1})(-12)
\oplus({\bf \overline{10725},15})(-12)
\oplus({\bf \overline{10725},1})(-12)
\oplus({\bf \overline{286},\overline{45}})(-12)
\oplus({\bf \overline{286},15})(-12)
\oplus({\bf \overline{51975},\overline{4}})(3)
\oplus({\bf \overline{3080},\overline{36}})(3)
\oplus({\bf \overline{3080},\overline{4}})(3)
\oplus({\bf \overline{66},\overline{84'}})(3)
\oplus({\bf \overline{66},\overline{36}})(3)
\oplus({\bf \overline{15015},\overline{10}})(18)
\oplus({\bf \overline{715},\overline{70}})(18)
\oplus({\bf \overline{715},\overline{10}})(18)
\oplus({\bf \overline{11},\overline{140''}})(18)
\oplus({\bf \overline{11},\overline{70}})(18)
\oplus({\bf \overline{3510},20''})(33)
\oplus({\bf 120,120})(33)
\oplus({\bf 120,20''})(33)
\oplus({\bf 1,216})(33)
\oplus({\bf 1,120})(33)
\oplus({\bf 594,\overline{35}})(48)
\oplus({\bf 11,\overline{189}})(48)
\oplus({\bf 11,\overline{35}})(48)
\oplus({\bf 55,\overline{56}})(63)$\\
%
${\bf 1204224}$&=&
$({\bf 440,20})(45)
\oplus({\bf 4719,\overline{10}})(30)
\oplus({\bf 4719,6})(30)
\oplus({\bf 66,64})(30)
\oplus({\bf 66,\overline{10}})(30)
\oplus({\bf 66,6})(30)
\oplus({\bf 55,64})(30)
\oplus({\bf 55,\overline{10}})(30)
\oplus({\bf 55,6})(30)
\oplus({\bf 27720,\overline{4}})(15)
\oplus({\bf 22880,\overline{4}})(15)
\oplus({\bf 715,\overline{36}})(15)
\oplus({\bf 715,\overline{20}})(15)
\oplus2({\bf 715,\overline{4}})(15)
\oplus({\bf 594,\overline{36}})(15)
\oplus({\bf 594,\overline{20}})(15)
\oplus2({\bf 594,\overline{4}})(15)
\oplus({\bf 11,\overline{140}})(15)
\oplus({\bf 11,\overline{60}})(15)
\oplus2({\bf 11,\overline{36}})(15)
\oplus2({\bf 11,\overline{20}})(15)
\oplus2({\bf 11,\overline{4}})(15)
\oplus({\bf 179200,1})(0)
\oplus({\bf 4235,15})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 3510,15})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf \overline{3510},15})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 2904,15})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,84})(0)
\oplus({\bf 120,45})(0)
\oplus({\bf 120,\overline{45}})(0)
\oplus({\bf 120,20'})(0)
\oplus4({\bf 120,15})(0)
\oplus2({\bf 120,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus2({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{27720},4})(-15)
\oplus({\bf \overline{22880},4})(-15)
\oplus({\bf \overline{715},36})(-15)
\oplus({\bf \overline{715},20})(-15)
\oplus2({\bf \overline{715},4})(-15)
\oplus({\bf \overline{594},36})(-15)
\oplus({\bf \overline{594},20})(-15)
\oplus2({\bf \overline{594},4})(-15)
\oplus({\bf \overline{11},140})(-15)
\oplus({\bf \overline{11},60})(-15)
\oplus2({\bf \overline{11},36})(-15)
\oplus2({\bf \overline{11},20})(-15)
\oplus2({\bf \overline{11},4})(-15)
\oplus({\bf \overline{4719},10})(-30)
\oplus({\bf \overline{4719},6})(-30)
\oplus({\bf \overline{66},64})(-30)
\oplus({\bf \overline{66},10})(-30)
\oplus({\bf \overline{66},6})(-30)
\oplus({\bf \overline{55},64})(-30)
\oplus({\bf \overline{55},10})(-30)
\oplus({\bf \overline{55},6})(-30)
\oplus({\bf \overline{440},\overline{20}})(-45)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{10}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A14_A9-A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A14_A9-A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 15}$&=&
$({\bf 10,1})(1)
\oplus({\bf 1,5})(-2)$\\
%
${\bf \overline{15}}$&=&
$({\bf \overline{10},1})(-1)
\oplus({\bf 1,\overline{5}})(2)$\\
%
${\bf 105}$&=&
$({\bf 45,1})(2)
\oplus({\bf 10,5})(-1)
\oplus({\bf 1,10})(-4)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{45},1})(-2)
\oplus({\bf \overline{10},\overline{5}})(1)
\oplus({\bf 1,\overline{10}})(4)$\\
%
${\bf 120}$&=&
$({\bf 55,1})(2)
\oplus({\bf 10,5})(-1)
\oplus({\bf 1,15})(-4)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{55},1})(-2)
\oplus({\bf \overline{10},\overline{5}})(1)
\oplus({\bf 1,\overline{15}})(4)$\\
%
${\bf 224}$&=&
$({\bf 10,\overline{5}})(3)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10},5})(-3)$\\
%
${\bf 455}$&=&
$({\bf 120,1})(3)
\oplus({\bf 45,5})(0)
\oplus({\bf 10,10})(-3)
\oplus({\bf 1,\overline{10}})(-6)$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{120},1})(-3)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{10},\overline{10}})(3)
\oplus({\bf 1,10})(6)$\\
%
${\bf 680}$&=&
$({\bf 220,1})(3)
\oplus({\bf 55,5})(0)
\oplus({\bf 10,15})(-3)
\oplus({\bf 1,\overline{35}})(-6)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{220},1})(-3)
\oplus({\bf \overline{55},\overline{5}})(0)
\oplus({\bf \overline{10},\overline{15}})(3)
\oplus({\bf 1,35})(6)$\\
%
${\bf 1120}$&=&
$({\bf 330,1})(3)
\oplus({\bf 55,5})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 10,15})(-3)
\oplus({\bf 10,10})(-3)
\oplus({\bf 1,\overline{40}})(-6)$\\
%
${\bf \overline{1120}}$&=&
$({\bf \overline{330},1})(-3)
\oplus({\bf \overline{55},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{10},\overline{15}})(3)
\oplus({\bf \overline{10},\overline{10}})(3)
\oplus({\bf 1,40})(6)$\\
%
${\bf 1365}$&=&
$({\bf 210,1})(4)
\oplus({\bf 120,5})(1)
\oplus({\bf 45,10})(-2)
\oplus({\bf 10,\overline{10}})(-5)
\oplus({\bf 1,\overline{5}})(-8)$\\
%
${\bf \overline{1365}}$&=&
$({\bf \overline{210},1})(-4)
\oplus({\bf \overline{120},\overline{5}})(-1)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{10},10})(5)
\oplus({\bf 1,5})(8)$\\
%
${\bf 1560}$&=&
$({\bf \overline{10},10})(-5)
\oplus({\bf 99,5})(-2)
\oplus({\bf 1,45})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,24})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 45,\overline{5}})(4)$\\
%
${\bf \overline{1560}}$&=&
$({\bf 10,\overline{10}})(5)
\oplus({\bf 99,\overline{5}})(2)
\oplus({\bf 1,\overline{45}})(2)
\oplus({\bf 1,\overline{5}})(2)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf \overline{45},5})(-4)$\\
%
${\bf 1785}$&=&
$({\bf 55,\overline{5}})(4)
\oplus({\bf 540,1})(1)
\oplus({\bf 10,24})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 99,5})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf \overline{10},15})(-5)$\\
%
${\bf \overline{1785}}$&=&
$({\bf \overline{55},5})(-4)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf 99,\overline{5}})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 1,\overline{5}})(2)
\oplus({\bf 10,\overline{15}})(5)$\\
%
${\bf 3003}$&=&
$({\bf 252,1})(5)
\oplus({\bf 210,5})(2)
\oplus({\bf 120,10})(-1)
\oplus({\bf 45,\overline{10}})(-4)
\oplus({\bf 10,\overline{5}})(-7)
\oplus({\bf 1,1})(-10)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 252,1})(-5)
\oplus({\bf \overline{210},\overline{5}})(-2)
\oplus({\bf \overline{120},\overline{10}})(1)
\oplus({\bf \overline{45},10})(4)
\oplus({\bf \overline{10},5})(7)
\oplus({\bf 1,1})(10)$\\
%
${\bf 3060}$&=&
$({\bf 715,1})(4)
\oplus({\bf 220,5})(1)
\oplus({\bf 55,15})(-2)
\oplus({\bf 10,\overline{35}})(-5)
\oplus({\bf 1,\overline{70'}})(-8)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{715},1})(-4)
\oplus({\bf \overline{220},\overline{5}})(-1)
\oplus({\bf \overline{55},\overline{15}})(2)
\oplus({\bf \overline{10},35})(5)
\oplus({\bf 1,70'})(8)$\\
%
${\bf 4200}$&=&
$({\bf 825,1})(4)
\oplus({\bf 330,5})(1)
\oplus({\bf 55,15})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 10,\overline{40}})(-5)
\oplus({\bf 1,\overline{50}})(-8)$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{825},1})(-4)
\oplus({\bf \overline{330},\overline{5}})(-1)
\oplus({\bf \overline{55},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{10},40})(5)
\oplus({\bf 1,50})(8)$\\
%
${\bf 5005}$&=&
$({\bf \overline{210},1})(6)
\oplus({\bf 252,5})(3)
\oplus({\bf 210,10})(0)
\oplus({\bf 120,\overline{10}})(-3)
\oplus({\bf 45,\overline{5}})(-6)
\oplus({\bf 10,1})(-9)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 210,1})(-6)
\oplus({\bf 252,\overline{5}})(-3)
\oplus({\bf \overline{210},\overline{10}})(0)
\oplus({\bf \overline{120},10})(3)
\oplus({\bf \overline{45},5})(6)
\oplus({\bf \overline{10},1})(9)$\\
%
${\bf 5460}$&=&
$({\bf 990,1})(4)
\oplus({\bf 330,5})(1)
\oplus({\bf 120,5})(1)
\oplus({\bf 55,10})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 10,\overline{40}})(-5)
\oplus({\bf 10,\overline{10}})(-5)
\oplus({\bf 1,\overline{45}})(-8)$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{990},1})(-4)
\oplus({\bf \overline{330},\overline{5}})(-1)
\oplus({\bf \overline{120},\overline{5}})(-1)
\oplus({\bf \overline{55},\overline{10}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{10},40})(5)
\oplus({\bf \overline{10},10})(5)
\oplus({\bf 1,45})(8)$\\
%
${\bf 6435}$&=&
$({\bf \overline{120},1})(7)
\oplus({\bf \overline{210},5})(4)
\oplus({\bf 252,10})(1)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf 120,\overline{5}})(-5)
\oplus({\bf 45,1})(-8)$\\
%
${\bf \overline{6435}}$&=&
$({\bf 120,1})(-7)
\oplus({\bf 210,\overline{5}})(-4)
\oplus({\bf 252,\overline{10}})(-1)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{120},5})(5)
\oplus({\bf \overline{45},1})(8)$\\
%
${\bf 6720}$&=&
$({\bf \overline{10},\overline{10}})(-7)
\oplus({\bf 99,10})(-4)
\oplus({\bf 1,40})(-4)
\oplus({\bf 1,10})(-4)
\oplus({\bf 440,5})(-1)
\oplus({\bf 10,45})(-1)
\oplus({\bf 10,5})(-1)
\oplus({\bf 1155,1})(2)
\oplus({\bf 45,24})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 120,\overline{5}})(5)$\\
%
${\bf \overline{6720}}$&=&
$({\bf 10,10})(7)
\oplus({\bf 99,\overline{10}})(4)
\oplus({\bf 1,\overline{40}})(4)
\oplus({\bf 1,\overline{10}})(4)
\oplus({\bf \overline{440},\overline{5}})(1)
\oplus({\bf \overline{10},\overline{45}})(1)
\oplus({\bf \overline{10},\overline{5}})(1)
\oplus({\bf \overline{1155},1})(-2)
\oplus({\bf \overline{45},24})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{120},5})(-5)$\\
%
${\bf 7140}$&=&
$({\bf 1485,1})(4)
\oplus({\bf 220,5})(1)
\oplus({\bf 330,5})(1)
\oplus({\bf 55,15})(-2)
\oplus({\bf 55,10})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 10,\overline{35}})(-5)
\oplus({\bf 10,\overline{40}})(-5)
\oplus({\bf 1,\overline{105}})(-8)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{1485},1})(-4)
\oplus({\bf \overline{220},\overline{5}})(-1)
\oplus({\bf \overline{330},\overline{5}})(-1)
\oplus({\bf \overline{55},\overline{15}})(2)
\oplus({\bf \overline{55},\overline{10}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{10},35})(5)
\oplus({\bf \overline{10},40})(5)
\oplus({\bf 1,105})(8)$\\
%
${\bf 10080}$&=&
$({\bf 220,\overline{5}})(5)
\oplus({\bf 2145,1})(2)
\oplus({\bf 55,24})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 540,5})(-1)
\oplus({\bf 10,70})(-1)
\oplus({\bf 10,5})(-1)
\oplus({\bf 99,15})(-4)
\oplus({\bf 1,160})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{10},\overline{35}})(-7)$\\
%
${\bf \overline{10080}}$&=&
$({\bf \overline{220},5})(-5)
\oplus({\bf \overline{2145},1})(-2)
\oplus({\bf \overline{55},24})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{540},\overline{5}})(1)
\oplus({\bf \overline{10},\overline{70}})(1)
\oplus({\bf \overline{10},\overline{5}})(1)
\oplus({\bf 99,\overline{15}})(4)
\oplus({\bf 1,\overline{160}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 10,35})(7)$\\
%
${\bf 10800}$&=&
$({\bf 45,\overline{10}})(6)
\oplus({\bf 440,\overline{5}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,24})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{440},5})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{45},10})(-6)$\\
%
${\bf 11628}$&=&
$({\bf 2002,1})(5)
\oplus({\bf 715,5})(2)
\oplus({\bf 220,15})(-1)
\oplus({\bf 55,\overline{35}})(-4)
\oplus({\bf 10,\overline{70'}})(-7)
\oplus({\bf 1,126'})(-10)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{2002},1})(-5)
\oplus({\bf \overline{715},\overline{5}})(-2)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{55},35})(4)
\oplus({\bf \overline{10},70'})(7)
\oplus({\bf 1,\overline{126'}})(10)$\\
%
${\bf 12376}$&=&
$({\bf 55,\overline{10}})(6)
\oplus({\bf 540,\overline{5}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,24})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{440},5})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{45},15})(-6)$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{55},10})(-6)
\oplus({\bf \overline{540},5})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,24})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 440,\overline{5}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 45,\overline{15}})(6)$\\
%
${\bf 14175}$&=&
$({\bf 55,\overline{15}})(6)
\oplus({\bf 540,\overline{5}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,24})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{540},5})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{55},15})(-6)$\\
%
${\bf 16575}$&=&
$({\bf 330,\overline{5}})(5)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,24})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 45,24})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 540,5})(-1)
\oplus({\bf 440,5})(-1)
\oplus({\bf 10,70})(-1)
\oplus({\bf 10,45})(-1)
\oplus2({\bf 10,5})(-1)
\oplus({\bf 99,15})(-4)
\oplus({\bf 99,10})(-4)
\oplus({\bf 1,175})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,10})(-4)
\oplus({\bf \overline{10},\overline{40}})(-7)$\\
%
${\bf \overline{16575}}$&=&
$({\bf \overline{330},5})(-5)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{55},24})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{45},24})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{540},\overline{5}})(1)
\oplus({\bf \overline{440},\overline{5}})(1)
\oplus({\bf \overline{10},\overline{70}})(1)
\oplus({\bf \overline{10},\overline{45}})(1)
\oplus2({\bf \overline{10},\overline{5}})(1)
\oplus({\bf 99,\overline{15}})(4)
\oplus({\bf 99,\overline{10}})(4)
\oplus({\bf 1,\overline{175}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{10}})(4)
\oplus({\bf 10,40})(7)$\\
%
${\bf 17472}$&=&
$({\bf 1848,1})(5)
\oplus({\bf 990,5})(2)
\oplus({\bf 210,5})(2)
\oplus({\bf 330,10})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,10})(-1)
\oplus({\bf 55,\overline{10}})(-4)
\oplus({\bf 45,\overline{40}})(-4)
\oplus({\bf 45,\overline{10}})(-4)
\oplus({\bf 10,\overline{45}})(-7)
\oplus({\bf 10,\overline{5}})(-7)
\oplus({\bf 1,24})(-10)$\\
%
${\bf \overline{17472}}$&=&
$({\bf \overline{1848},1})(-5)
\oplus({\bf \overline{990},\overline{5}})(-2)
\oplus({\bf \overline{210},\overline{5}})(-2)
\oplus({\bf \overline{330},\overline{10}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{10}})(1)
\oplus({\bf \overline{55},10})(4)
\oplus({\bf \overline{45},40})(4)
\oplus({\bf \overline{45},10})(4)
\oplus({\bf \overline{10},45})(7)
\oplus({\bf \overline{10},5})(7)
\oplus({\bf 1,24})(10)$\\
%
${\bf 20020}$&=&
$({\bf \overline{10},\overline{5}})(-9)
\oplus({\bf 99,\overline{10}})(-6)
\oplus({\bf 1,\overline{15}})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 440,10})(-3)
\oplus({\bf 10,40})(-3)
\oplus({\bf 10,10})(-3)
\oplus({\bf 1155,5})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 1980,1})(3)
\oplus({\bf 120,24})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 210,\overline{5}})(6)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 10,5})(9)
\oplus({\bf 99,10})(6)
\oplus({\bf 1,15})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf \overline{440},\overline{10}})(3)
\oplus({\bf \overline{10},\overline{40}})(3)
\oplus({\bf \overline{10},\overline{10}})(3)
\oplus({\bf \overline{1155},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{1980},1})(-3)
\oplus({\bf \overline{120},24})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{210},5})(-6)$\\
%
${\bf 27300}$&=&
$({\bf 3300,1})(5)
\oplus({\bf 825,5})(2)
\oplus({\bf 990,5})(2)
\oplus({\bf 330,15})(-1)
\oplus({\bf 330,10})(-1)
\oplus({\bf 120,10})(-1)
\oplus({\bf 55,\overline{40}})(-4)
\oplus({\bf 45,\overline{40}})(-4)
\oplus({\bf 45,\overline{10}})(-4)
\oplus({\bf 10,\overline{50}})(-7)
\oplus({\bf 10,\overline{45}})(-7)
\oplus({\bf 1,75})(-10)$\\
%
${\bf \overline{27300}}$&=&
$({\bf \overline{3300},1})(-5)
\oplus({\bf \overline{825},\overline{5}})(-2)
\oplus({\bf \overline{990},\overline{5}})(-2)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{330},\overline{10}})(1)
\oplus({\bf \overline{120},\overline{10}})(1)
\oplus({\bf \overline{55},40})(4)
\oplus({\bf \overline{45},40})(4)
\oplus({\bf \overline{45},10})(4)
\oplus({\bf \overline{10},50})(7)
\oplus({\bf \overline{10},45})(7)
\oplus({\bf 1,75})(10)$\\
%
${\bf 34272}$&=&
$({\bf 5148,1})(5)
\oplus({\bf 715,5})(2)
\oplus({\bf 1485,5})(2)
\oplus({\bf 220,15})(-1)
\oplus({\bf 220,10})(-1)
\oplus({\bf 330,15})(-1)
\oplus({\bf 55,\overline{35}})(-4)
\oplus({\bf 55,\overline{40}})(-4)
\oplus({\bf 45,\overline{35}})(-4)
\oplus({\bf 10,\overline{70'}})(-7)
\oplus({\bf 10,\overline{105}})(-7)
\oplus({\bf 1,224})(-10)$\\
%
${\bf \overline{34272}}$&=&
$({\bf \overline{5148},1})(-5)
\oplus({\bf \overline{715},\overline{5}})(-2)
\oplus({\bf \overline{1485},\overline{5}})(-2)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{220},\overline{10}})(1)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{55},35})(4)
\oplus({\bf \overline{55},40})(4)
\oplus({\bf \overline{45},35})(4)
\oplus({\bf \overline{10},70'})(7)
\oplus({\bf \overline{10},105})(7)
\oplus({\bf 1,\overline{224}})(10)$\\
%
${\bf 35700}$&=&
$({\bf 4950'',1})(5)
\oplus({\bf 1485,5})(2)
\oplus({\bf 825,5})(2)
\oplus({\bf 220,15})(-1)
\oplus({\bf 330,15})(-1)
\oplus({\bf 330,10})(-1)
\oplus({\bf 55,\overline{35}})(-4)
\oplus({\bf 55,\overline{40}})(-4)
\oplus({\bf 45,\overline{40}})(-4)
\oplus({\bf 10,\overline{105}})(-7)
\oplus({\bf 10,\overline{50}})(-7)
\oplus({\bf 1,175'})(-10)$\\
%
${\bf \overline{35700}}$&=&
$({\bf \overline{4950''},1})(-5)
\oplus({\bf \overline{1485},\overline{5}})(-2)
\oplus({\bf \overline{825},\overline{5}})(-2)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{330},\overline{10}})(1)
\oplus({\bf \overline{55},35})(4)
\oplus({\bf \overline{55},40})(4)
\oplus({\bf \overline{45},40})(4)
\oplus({\bf \overline{10},105})(7)
\oplus({\bf \overline{10},50})(7)
\oplus({\bf 1,\overline{175'}})(10)$\\
%
${\bf 37128}$&=&
$({\bf 4752,1})(5)
\oplus({\bf 1485,5})(2)
\oplus({\bf 990,5})(2)
\oplus({\bf 220,10})(-1)
\oplus({\bf 330,15})(-1)
\oplus({\bf 330,10})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 55,\overline{40}})(-4)
\oplus({\bf 55,\overline{10}})(-4)
\oplus({\bf 45,\overline{35}})(-4)
\oplus({\bf 45,\overline{40}})(-4)
\oplus({\bf 10,\overline{105}})(-7)
\oplus({\bf 10,\overline{45}})(-7)
\oplus({\bf 1,126})(-10)$\\
%
${\bf \overline{37128}}$&=&
$({\bf \overline{4752},1})(-5)
\oplus({\bf \overline{1485},\overline{5}})(-2)
\oplus({\bf \overline{990},\overline{5}})(-2)
\oplus({\bf \overline{220},\overline{10}})(1)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{330},\overline{10}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{55},40})(4)
\oplus({\bf \overline{55},10})(4)
\oplus({\bf \overline{45},35})(4)
\oplus({\bf \overline{45},40})(4)
\oplus({\bf \overline{10},105})(7)
\oplus({\bf \overline{10},45})(7)
\oplus({\bf 1,\overline{126}})(10)$\\
%
${\bf 38760}$&=&
$({\bf \overline{5005},1})(6)
\oplus({\bf 2002,5})(3)
\oplus({\bf 715,15})(0)
\oplus({\bf 220,\overline{35}})(-3)
\oplus({\bf 55,\overline{70'}})(-6)
\oplus({\bf 10,126'})(-9)
\oplus({\bf 1,210'})(-12)$\\
%
${\bf \overline{38760}}$&=&
$({\bf 5005,1})(-6)
\oplus({\bf \overline{2002},\overline{5}})(-3)
\oplus({\bf \overline{715},\overline{15}})(0)
\oplus({\bf \overline{220},35})(3)
\oplus({\bf \overline{55},70'})(6)
\oplus({\bf \overline{10},\overline{126'}})(9)
\oplus({\bf 1,\overline{210'}})(12)$\\
%
${\bf 40040}$&=&
$({\bf \overline{2310},1})(6)
\oplus({\bf 1848,5})(3)
\oplus({\bf 252,5})(3)
\oplus({\bf 990,10})(0)
\oplus({\bf 210,15})(0)
\oplus({\bf 210,10})(0)
\oplus({\bf 330,\overline{10}})(-3)
\oplus({\bf 120,\overline{40}})(-3)
\oplus({\bf 120,\overline{10}})(-3)
\oplus({\bf 55,\overline{5}})(-6)
\oplus({\bf 45,\overline{45}})(-6)
\oplus({\bf 45,\overline{5}})(-6)
\oplus({\bf 10,24})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 1,5})(-12)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 2310,1})(-6)
\oplus({\bf \overline{1848},\overline{5}})(-3)
\oplus({\bf 252,\overline{5}})(-3)
\oplus({\bf \overline{990},\overline{10}})(0)
\oplus({\bf \overline{210},\overline{15}})(0)
\oplus({\bf \overline{210},\overline{10}})(0)
\oplus({\bf \overline{330},10})(3)
\oplus({\bf \overline{120},40})(3)
\oplus({\bf \overline{120},10})(3)
\oplus({\bf \overline{55},5})(6)
\oplus({\bf \overline{45},45})(6)
\oplus({\bf \overline{45},5})(6)
\oplus({\bf \overline{10},24})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf 1,\overline{5}})(12)$\\
%
${\bf 43680}$&=&
$({\bf \overline{10},1})(-11)
\oplus({\bf 99,\overline{5}})(-8)
\oplus({\bf 1,\overline{5}})(-8)
\oplus({\bf 440,\overline{10}})(-5)
\oplus({\bf 10,\overline{15}})(-5)
\oplus({\bf 10,\overline{10}})(-5)
\oplus({\bf 1155,10})(-2)
\oplus({\bf 45,40})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 1980,5})(1)
\oplus({\bf 120,45})(1)
\oplus({\bf 120,5})(1)
\oplus({\bf 2310,1})(4)
\oplus({\bf 210,24})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 252,\overline{5}})(7)$\\
%
${\bf \overline{43680}}$&=&
$({\bf 10,1})(11)
\oplus({\bf 99,5})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf \overline{440},10})(5)
\oplus({\bf \overline{10},15})(5)
\oplus({\bf \overline{10},10})(5)
\oplus({\bf \overline{1155},\overline{10}})(2)
\oplus({\bf \overline{45},\overline{40}})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{1980},\overline{5}})(-1)
\oplus({\bf \overline{120},\overline{45}})(-1)
\oplus({\bf \overline{120},\overline{5}})(-1)
\oplus({\bf \overline{2310},1})(-4)
\oplus({\bf \overline{210},24})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf 252,5})(-7)$\\
%
${\bf 45220}$&=&
$({\bf 715,\overline{5}})(6)
\oplus({\bf 6930',1})(3)
\oplus({\bf 220,24})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 2145,5})(0)
\oplus({\bf 55,70})(0)
\oplus({\bf 55,5})(0)
\oplus({\bf 540,15})(-3)
\oplus({\bf 10,160})(-3)
\oplus({\bf 10,15})(-3)
\oplus({\bf 99,\overline{35}})(-6)
\oplus({\bf 1,\overline{315'}})(-6)
\oplus({\bf 1,\overline{35}})(-6)
\oplus({\bf \overline{10},\overline{70'}})(-9)$\\
%
${\bf \overline{45220}}$&=&
$({\bf \overline{715},5})(-6)
\oplus({\bf \overline{6930'},1})(-3)
\oplus({\bf \overline{220},24})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{2145},\overline{5}})(0)
\oplus({\bf \overline{55},\overline{70}})(0)
\oplus({\bf \overline{55},\overline{5}})(0)
\oplus({\bf \overline{540},\overline{15}})(3)
\oplus({\bf \overline{10},\overline{160}})(3)
\oplus({\bf \overline{10},\overline{15}})(3)
\oplus({\bf 99,35})(6)
\oplus({\bf 1,315'})(6)
\oplus({\bf 1,35})(6)
\oplus({\bf 10,70'})(9)$\\
%
${\bf 46200}$&=&
$({\bf \overline{45},\overline{10}})(-8)
\oplus({\bf \overline{440},10})(-5)
\oplus({\bf \overline{10},40})(-5)
\oplus({\bf \overline{10},10})(-5)
\oplus({\bf 1925,5})(-2)
\oplus({\bf 99,45})(-2)
\oplus({\bf 99,5})(-2)
\oplus({\bf 1,50})(-2)
\oplus({\bf 1,45})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 4950,1})(1)
\oplus({\bf 440,24})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,75})(1)
\oplus({\bf 10,24})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 1155,\overline{5}})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,\overline{5}})(4)
\oplus({\bf 120,\overline{10}})(7)$\\
%
${\bf \overline{46200}}$&=&
$({\bf 45,10})(8)
\oplus({\bf 440,\overline{10}})(5)
\oplus({\bf 10,\overline{40}})(5)
\oplus({\bf 10,\overline{10}})(5)
\oplus({\bf 1925,\overline{5}})(2)
\oplus({\bf 99,\overline{45}})(2)
\oplus({\bf 99,\overline{5}})(2)
\oplus({\bf 1,\overline{50}})(2)
\oplus({\bf 1,\overline{45}})(2)
\oplus({\bf 1,\overline{5}})(2)
\oplus({\bf \overline{4950},1})(-1)
\oplus({\bf \overline{440},24})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},75})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf \overline{1155},5})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},5})(-4)
\oplus({\bf \overline{120},10})(-7)$\\
%
${\bf 53040}$&=&
$({\bf \overline{55},\overline{10}})(-8)
\oplus({\bf \overline{540},10})(-5)
\oplus({\bf \overline{10},40})(-5)
\oplus({\bf \overline{10},10})(-5)
\oplus({\bf \overline{2376},5})(-2)
\oplus({\bf 99,45})(-2)
\oplus({\bf 99,5})(-2)
\oplus({\bf 1,105})(-2)
\oplus({\bf 1,45})(-2)
\oplus({\bf 6160,1})(1)
\oplus({\bf 440,24})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,\overline{126}})(1)
\oplus({\bf 10,24})(1)
\oplus({\bf 1155,\overline{5}})(4)
\oplus({\bf 45,\overline{70}})(4)
\oplus({\bf 45,\overline{5}})(4)
\oplus({\bf 120,\overline{15}})(7)$\\
%
${\bf \overline{53040}}$&=&
$({\bf 55,10})(8)
\oplus({\bf 540,\overline{10}})(5)
\oplus({\bf 10,\overline{40}})(5)
\oplus({\bf 10,\overline{10}})(5)
\oplus({\bf 2376,\overline{5}})(2)
\oplus({\bf 99,\overline{45}})(2)
\oplus({\bf 99,\overline{5}})(2)
\oplus({\bf 1,\overline{105}})(2)
\oplus({\bf 1,\overline{45}})(2)
\oplus({\bf \overline{6160},1})(-1)
\oplus({\bf \overline{440},24})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},126})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf \overline{1155},5})(-4)
\oplus({\bf \overline{45},70})(-4)
\oplus({\bf \overline{45},5})(-4)
\oplus({\bf \overline{120},15})(-7)$\\
%
${\bf 61880}$&=&
$({\bf \overline{10},\overline{50}})(-9)
\oplus({\bf 99,\overline{40}})(-6)
\oplus({\bf 1,\overline{210}})(-6)
\oplus({\bf 1,\overline{40}})(-6)
\oplus({\bf 540,15})(-3)
\oplus({\bf 440,10})(-3)
\oplus({\bf 10,175})(-3)
\oplus({\bf 10,15})(-3)
\oplus({\bf 10,10})(-3)
\oplus({\bf 3200,5})(0)
\oplus({\bf 55,70})(0)
\oplus({\bf 55,5})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 7920,1})(3)
\oplus({\bf 330,24})(3)
\oplus({\bf 330,1})(3)
\oplus({\bf 825,\overline{5}})(6)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 10,50})(9)
\oplus({\bf 99,40})(6)
\oplus({\bf 1,210})(6)
\oplus({\bf 1,40})(6)
\oplus({\bf \overline{540},\overline{15}})(3)
\oplus({\bf \overline{440},\overline{10}})(3)
\oplus({\bf \overline{10},\overline{175}})(3)
\oplus({\bf \overline{10},\overline{15}})(3)
\oplus({\bf \overline{10},\overline{10}})(3)
\oplus({\bf \overline{3200},\overline{5}})(0)
\oplus({\bf \overline{55},\overline{70}})(0)
\oplus({\bf \overline{55},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{7920},1})(-3)
\oplus({\bf \overline{330},24})(-3)
\oplus({\bf \overline{330},1})(-3)
\oplus({\bf \overline{825},5})(-6)$\\
%
${\bf 63700}$&=&
$({\bf \overline{4950'},1})(6)
\oplus({\bf 3300,5})(3)
\oplus({\bf 825,15})(0)
\oplus({\bf 990,10})(0)
\oplus({\bf 330,\overline{40}})(-3)
\oplus({\bf 120,\overline{10}})(-3)
\oplus({\bf 55,\overline{50}})(-6)
\oplus({\bf 45,\overline{45}})(-6)
\oplus({\bf 10,75})(-9)
\oplus({\bf 1,50})(-12)$\\
%
${\bf \overline{63700}}$&=&
$({\bf 4950',1})(-6)
\oplus({\bf \overline{3300},\overline{5}})(-3)
\oplus({\bf \overline{825},\overline{15}})(0)
\oplus({\bf \overline{990},\overline{10}})(0)
\oplus({\bf \overline{330},40})(3)
\oplus({\bf \overline{120},10})(3)
\oplus({\bf \overline{55},50})(6)
\oplus({\bf \overline{45},45})(6)
\oplus({\bf \overline{10},75})(9)
\oplus({\bf 1,\overline{50}})(12)$\\
%
${\bf 68640}$&=&
$({\bf \overline{1980},1})(7)
\oplus({\bf \overline{2310},5})(4)
\oplus({\bf \overline{210},5})(4)
\oplus({\bf 1848,10})(1)
\oplus({\bf 252,15})(1)
\oplus({\bf 252,10})(1)
\oplus({\bf 990,\overline{10}})(-2)
\oplus({\bf 210,\overline{40}})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf 330,\overline{5}})(-5)
\oplus({\bf 120,\overline{45}})(-5)
\oplus({\bf 120,\overline{5}})(-5)
\oplus({\bf 55,1})(-8)
\oplus({\bf 45,24})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 10,5})(-11)$\\
%
${\bf \overline{68640}}$&=&
$({\bf 1980,1})(-7)
\oplus({\bf 2310,\overline{5}})(-4)
\oplus({\bf 210,\overline{5}})(-4)
\oplus({\bf \overline{1848},\overline{10}})(-1)
\oplus({\bf 252,\overline{15}})(-1)
\oplus({\bf 252,\overline{10}})(-1)
\oplus({\bf \overline{990},10})(2)
\oplus({\bf \overline{210},40})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{330},5})(5)
\oplus({\bf \overline{120},45})(5)
\oplus({\bf \overline{120},5})(5)
\oplus({\bf \overline{55},1})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{10},\overline{5}})(11)$\\
%
${\bf 69615}$&=&
$({\bf 220,\overline{10}})(7)
\oplus({\bf 2145,\overline{5}})(4)
\oplus({\bf 55,\overline{45}})(4)
\oplus({\bf 55,\overline{5}})(4)
\oplus({\bf 9360,1})(1)
\oplus({\bf 540,24})(1)
\oplus({\bf 540,1})(1)
\oplus({\bf 10,126})(1)
\oplus({\bf 10,24})(1)
\oplus({\bf 2376,5})(-2)
\oplus({\bf 99,70})(-2)
\oplus({\bf 99,5})(-2)
\oplus({\bf 1,280'})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf \overline{440},15})(-5)
\oplus({\bf \overline{10},160})(-5)
\oplus({\bf \overline{10},15})(-5)
\oplus({\bf \overline{45},\overline{35}})(-8)$\\
%
${\bf \overline{69615}}$&=&
$({\bf \overline{220},10})(-7)
\oplus({\bf \overline{2145},5})(-4)
\oplus({\bf \overline{55},45})(-4)
\oplus({\bf \overline{55},5})(-4)
\oplus({\bf \overline{9360},1})(-1)
\oplus({\bf \overline{540},24})(-1)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{10},\overline{126}})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf \overline{2376},\overline{5}})(2)
\oplus({\bf 99,\overline{70}})(2)
\oplus({\bf 99,\overline{5}})(2)
\oplus({\bf 1,\overline{280'}})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 440,\overline{15}})(5)
\oplus({\bf 10,\overline{160}})(5)
\oplus({\bf 10,\overline{15}})(5)
\oplus({\bf 45,35})(8)$\\
%
${\bf 72072}$&=&
$({\bf 99,1})(-10)
\oplus({\bf 440,\overline{5}})(-7)
\oplus({\bf 10,\overline{5}})(-7)
\oplus({\bf 1155,\overline{10}})(-4)
\oplus({\bf 45,\overline{15}})(-4)
\oplus({\bf 45,\overline{10}})(-4)
\oplus({\bf 1980,10})(-1)
\oplus({\bf 120,40})(-1)
\oplus({\bf 120,10})(-1)
\oplus({\bf 2310,5})(2)
\oplus({\bf 210,45})(2)
\oplus({\bf 210,5})(2)
\oplus({\bf \overline{1848},1})(5)
\oplus({\bf 252,24})(5)
\oplus({\bf 252,1})(5)
\oplus({\bf \overline{210},\overline{5}})(8)$\\
%
${\bf \overline{72072}}$&=&
$({\bf 99,1})(10)
\oplus({\bf \overline{440},5})(7)
\oplus({\bf \overline{10},5})(7)
\oplus({\bf \overline{1155},10})(4)
\oplus({\bf \overline{45},15})(4)
\oplus({\bf \overline{45},10})(4)
\oplus({\bf \overline{1980},\overline{10}})(1)
\oplus({\bf \overline{120},\overline{40}})(1)
\oplus({\bf \overline{120},\overline{10}})(1)
\oplus({\bf \overline{2310},\overline{5}})(-2)
\oplus({\bf \overline{210},\overline{45}})(-2)
\oplus({\bf \overline{210},\overline{5}})(-2)
\oplus({\bf 1848,1})(-5)
\oplus({\bf 252,24})(-5)
\oplus({\bf 252,1})(-5)
\oplus({\bf 210,5})(-8)$\\
%
${\bf 79800}$&=&
$({\bf 220,\overline{15}})(7)
\oplus({\bf 2145,\overline{5}})(4)
\oplus({\bf 55,\overline{70}})(4)
\oplus({\bf 55,\overline{5}})(4)
\oplus({\bf 11550,1})(1)
\oplus({\bf 540,24})(1)
\oplus({\bf 540,1})(1)
\oplus({\bf 10,200})(1)
\oplus({\bf 10,24})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 2925,5})(-2)
\oplus({\bf 99,70})(-2)
\oplus({\bf 99,5})(-2)
\oplus({\bf 1,450'})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf \overline{540},15})(-5)
\oplus({\bf \overline{10},160})(-5)
\oplus({\bf \overline{10},15})(-5)
\oplus({\bf \overline{55},\overline{35}})(-8)$\\
%
${\bf \overline{79800}}$&=&
$({\bf \overline{220},15})(-7)
\oplus({\bf \overline{2145},5})(-4)
\oplus({\bf \overline{55},70})(-4)
\oplus({\bf \overline{55},5})(-4)
\oplus({\bf \overline{11550},1})(-1)
\oplus({\bf \overline{540},24})(-1)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{10},200})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf 2925,\overline{5}})(2)
\oplus({\bf 99,\overline{70}})(2)
\oplus({\bf 99,\overline{5}})(2)
\oplus({\bf 1,\overline{450'}})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 1,\overline{5}})(2)
\oplus({\bf 540,\overline{15}})(5)
\oplus({\bf 10,\overline{160}})(5)
\oplus({\bf 10,\overline{15}})(5)
\oplus({\bf 55,35})(8)$\\
%
${\bf 80325}$&=&
$({\bf 990,\overline{5}})(6)
\oplus({\bf 9450,1})(3)
\oplus({\bf 330,24})(3)
\oplus({\bf 330,1})(3)
\oplus({\bf 120,24})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 3200,5})(0)
\oplus({\bf 55,45})(0)
\oplus({\bf 55,5})(0)
\oplus({\bf 1155,5})(0)
\oplus({\bf 45,70})(0)
\oplus({\bf 45,45})(0)
\oplus2({\bf 45,5})(0)
\oplus({\bf 540,10})(-3)
\oplus({\bf 440,15})(-3)
\oplus({\bf 440,10})(-3)
\oplus({\bf 10,175})(-3)
\oplus({\bf 10,15})(-3)
\oplus({\bf 10,40})(-3)
\oplus2({\bf 10,10})(-3)
\oplus({\bf 99,\overline{40}})(-6)
\oplus({\bf 99,\overline{10}})(-6)
\oplus({\bf 1,\overline{175}})(-6)
\oplus({\bf 1,\overline{40}})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf \overline{10},\overline{45}})(-9)$\\
%
${\bf \overline{80325}}$&=&
$({\bf \overline{990},5})(-6)
\oplus({\bf \overline{9450},1})(-3)
\oplus({\bf \overline{330},24})(-3)
\oplus({\bf \overline{330},1})(-3)
\oplus({\bf \overline{120},24})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{3200},\overline{5}})(0)
\oplus({\bf \overline{1155},\overline{5}})(0)
\oplus({\bf \overline{55},\overline{45}})(0)
\oplus({\bf \overline{55},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{70}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus2({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{540},\overline{10}})(3)
\oplus({\bf \overline{440},\overline{15}})(3)
\oplus({\bf \overline{440},\overline{10}})(3)
\oplus({\bf \overline{10},\overline{175}})(3)
\oplus({\bf \overline{10},\overline{40}})(3)
\oplus({\bf \overline{10},\overline{15}})(3)
\oplus2({\bf \overline{10},\overline{10}})(3)
\oplus({\bf 99,40})(6)
\oplus({\bf 99,10})(6)
\oplus({\bf 1,175})(6)
\oplus({\bf 1,40})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 10,45})(9)$\\
%
${\bf 90090}$&=&
$({\bf 1155,1})(-8)
\oplus({\bf 1980,\overline{5}})(-5)
\oplus({\bf 120,\overline{5}})(-5)
\oplus({\bf 2310,\overline{10}})(-2)
\oplus({\bf 210,\overline{15}})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf \overline{1848},10})(1)
\oplus({\bf 252,40})(1)
\oplus({\bf 252,10})(1)
\oplus({\bf \overline{990},5})(4)
\oplus({\bf \overline{210},45})(4)
\oplus({\bf \overline{210},5})(4)
\oplus({\bf \overline{330},1})(7)
\oplus({\bf \overline{120},24})(7)
\oplus({\bf \overline{120},1})(7)
\oplus({\bf \overline{45},\overline{5}})(10)$\\
%
${\bf \overline{90090}}$&=&
$({\bf \overline{1155},1})(8)
\oplus({\bf \overline{1980},5})(5)
\oplus({\bf \overline{120},5})(5)
\oplus({\bf \overline{2310},10})(2)
\oplus({\bf \overline{210},15})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf 1848,\overline{10}})(-1)
\oplus({\bf 252,\overline{40}})(-1)
\oplus({\bf 252,\overline{10}})(-1)
\oplus({\bf 990,\overline{5}})(-4)
\oplus({\bf 210,\overline{45}})(-4)
\oplus({\bf 210,\overline{5}})(-4)
\oplus({\bf 330,1})(-7)
\oplus({\bf 120,24})(-7)
\oplus({\bf 120,1})(-7)
\oplus({\bf 45,5})(-10)$\\
%
${\bf 91520}$&=&
$({\bf 440,1})(-9)
\oplus({\bf 1155,\overline{5}})(-6)
\oplus({\bf 45,\overline{5}})(-6)
\oplus({\bf 1980,\overline{10}})(-3)
\oplus({\bf 120,\overline{15}})(-3)
\oplus({\bf 120,\overline{10}})(-3)
\oplus({\bf 2310,10})(0)
\oplus({\bf 210,40})(0)
\oplus({\bf 210,10})(0)
\oplus({\bf \overline{1848},5})(3)
\oplus({\bf 252,45})(3)
\oplus({\bf 252,5})(3)
\oplus({\bf \overline{990},1})(6)
\oplus({\bf \overline{210},24})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{120},\overline{5}})(9)$\\
%
${\bf \overline{91520}}$&=&
$({\bf \overline{440},1})(9)
\oplus({\bf \overline{1155},5})(6)
\oplus({\bf \overline{45},5})(6)
\oplus({\bf \overline{1980},10})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{120},10})(3)
\oplus({\bf \overline{2310},\overline{10}})(0)
\oplus({\bf \overline{210},\overline{40}})(0)
\oplus({\bf \overline{210},\overline{10}})(0)
\oplus({\bf 1848,\overline{5}})(-3)
\oplus({\bf 252,\overline{45}})(-3)
\oplus({\bf 252,\overline{5}})(-3)
\oplus({\bf 990,1})(-6)
\oplus({\bf 210,24})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 120,5})(-9)$\\
%
${\bf 95200}$&=&
$({\bf \overline{9075},1})(6)
\oplus({\bf 4950'',5})(3)
\oplus({\bf 1485,15})(0)
\oplus({\bf 825,10})(0)
\oplus({\bf 220,\overline{35}})(-3)
\oplus({\bf 330,\overline{40}})(-3)
\oplus({\bf 55,\overline{105}})(-6)
\oplus({\bf 45,\overline{50}})(-6)
\oplus({\bf 10,175'})(-9)
\oplus({\bf 1,175''})(-12)$\\
%
${\bf \overline{95200}}$&=&
$({\bf 9075,1})(-6)
\oplus({\bf \overline{4950''},\overline{5}})(-3)
\oplus({\bf \overline{1485},\overline{15}})(0)
\oplus({\bf \overline{825},\overline{10}})(0)
\oplus({\bf \overline{220},35})(3)
\oplus({\bf \overline{330},40})(3)
\oplus({\bf \overline{55},105})(6)
\oplus({\bf \overline{45},50})(6)
\oplus({\bf \overline{10},\overline{175'}})(9)
\oplus({\bf 1,\overline{175''}})(12)$\\
%
${\bf 98280}$&=&
$({\bf \overline{6930},1})(6)
\oplus({\bf 3300,5})(3)
\oplus({\bf 1848,5})(3)
\oplus({\bf 825,10})(0)
\oplus({\bf 990,15})(0)
\oplus({\bf 990,10})(0)
\oplus({\bf 210,10})(0)
\oplus({\bf 330,\overline{40}})(-3)
\oplus({\bf 330,\overline{10}})(-3)
\oplus({\bf 120,\overline{40}})(-3)
\oplus({\bf 120,\overline{10}})(-3)
\oplus({\bf 55,\overline{45}})(-6)
\oplus({\bf 45,\overline{50}})(-6)
\oplus({\bf 45,\overline{45}})(-6)
\oplus({\bf 45,\overline{5}})(-6)
\oplus({\bf 10,75})(-9)
\oplus({\bf 10,24})(-9)
\oplus({\bf 1,45})(-12)$\\
%
${\bf \overline{98280}}$&=&
$({\bf 6930,1})(-6)
\oplus({\bf \overline{3300},\overline{5}})(-3)
\oplus({\bf \overline{1848},\overline{5}})(-3)
\oplus({\bf \overline{825},\overline{10}})(0)
\oplus({\bf \overline{990},\overline{15}})(0)
\oplus({\bf \overline{990},\overline{10}})(0)
\oplus({\bf \overline{210},\overline{10}})(0)
\oplus({\bf \overline{330},40})(3)
\oplus({\bf \overline{330},10})(3)
\oplus({\bf \overline{120},40})(3)
\oplus({\bf \overline{120},10})(3)
\oplus({\bf \overline{55},45})(6)
\oplus({\bf \overline{45},50})(6)
\oplus({\bf \overline{45},45})(6)
\oplus({\bf \overline{45},5})(6)
\oplus({\bf \overline{10},75})(9)
\oplus({\bf \overline{10},24})(9)
\oplus({\bf 1,\overline{45}})(12)$\\
%
${\bf 105300}$&=&
$({\bf 1485,\overline{5}})(6)
\oplus({\bf 14300,1})(3)
\oplus({\bf 220,24})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 330,24})(3)
\oplus({\bf 330,1})(3)
\oplus({\bf 2145,5})(0)
\oplus({\bf 3200,5})(0)
\oplus({\bf 55,70})(0)
\oplus({\bf 55,45})(0)
\oplus2({\bf 55,5})(0)
\oplus({\bf 45,70})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 540,15})(-3)
\oplus({\bf 540,10})(-3)
\oplus({\bf 440,15})(-3)
\oplus({\bf 10,160})(-3)
\oplus({\bf 10,175})(-3)
\oplus2({\bf 10,15})(-3)
\oplus({\bf 10,10})(-3)
\oplus({\bf 99,\overline{35}})(-6)
\oplus({\bf 99,\overline{40}})(-6)
\oplus({\bf 1,\overline{450}})(-6)
\oplus({\bf 1,\overline{35}})(-6)
\oplus({\bf 1,\overline{40}})(-6)
\oplus({\bf \overline{10},\overline{105}})(-9)$\\
%
${\bf \overline{105300}}$&=&
$({\bf \overline{1485},5})(-6)
\oplus({\bf \overline{14300},1})(-3)
\oplus({\bf \overline{220},24})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{330},24})(-3)
\oplus({\bf \overline{330},1})(-3)
\oplus({\bf \overline{2145},\overline{5}})(0)
\oplus({\bf \overline{3200},\overline{5}})(0)
\oplus({\bf \overline{55},\overline{70}})(0)
\oplus({\bf \overline{55},\overline{45}})(0)
\oplus2({\bf \overline{55},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{70}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{540},\overline{15}})(3)
\oplus({\bf \overline{540},\overline{10}})(3)
\oplus({\bf \overline{440},\overline{15}})(3)
\oplus({\bf \overline{10},\overline{160}})(3)
\oplus({\bf \overline{10},\overline{175}})(3)
\oplus2({\bf \overline{10},\overline{15}})(3)
\oplus({\bf \overline{10},\overline{10}})(3)
\oplus({\bf 99,35})(6)
\oplus({\bf 99,40})(6)
\oplus({\bf 1,450})(6)
\oplus({\bf 1,35})(6)
\oplus({\bf 1,40})(6)
\oplus({\bf 10,105})(9)$\\
%
${\bf 114240}$&=&
$({\bf 330,\overline{10}})(7)
\oplus({\bf 3200,\overline{5}})(4)
\oplus({\bf 55,\overline{45}})(4)
\oplus({\bf 55,\overline{5}})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,\overline{5}})(4)
\oplus({\bf 13860,1})(1)
\oplus({\bf 540,24})(1)
\oplus({\bf 540,1})(1)
\oplus({\bf 440,24})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,126})(1)
\oplus({\bf 10,75})(1)
\oplus2({\bf 10,24})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 2376,5})(-2)
\oplus({\bf 1925,5})(-2)
\oplus({\bf 99,70})(-2)
\oplus({\bf 99,45})(-2)
\oplus2({\bf 99,5})(-2)
\oplus({\bf 1,280})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf 1,45})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf \overline{440},15})(-5)
\oplus({\bf \overline{440},10})(-5)
\oplus({\bf \overline{10},175})(-5)
\oplus({\bf \overline{10},15})(-5)
\oplus({\bf \overline{10},10})(-5)
\oplus({\bf \overline{45},\overline{40}})(-8)$\\
%
${\bf \overline{114240}}$&=&
$({\bf \overline{330},10})(-7)
\oplus({\bf \overline{3200},5})(-4)
\oplus({\bf \overline{55},45})(-4)
\oplus({\bf \overline{55},5})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},5})(-4)
\oplus({\bf \overline{13860},1})(-1)
\oplus({\bf \overline{540},24})(-1)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{440},24})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},\overline{126}})(-1)
\oplus({\bf \overline{10},75})(-1)
\oplus2({\bf \overline{10},24})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf \overline{2376},\overline{5}})(2)
\oplus({\bf 1925,\overline{5}})(2)
\oplus({\bf 99,\overline{70}})(2)
\oplus({\bf 99,\overline{45}})(2)
\oplus2({\bf 99,\overline{5}})(2)
\oplus({\bf 1,\overline{280}})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 1,\overline{45}})(2)
\oplus({\bf 1,\overline{5}})(2)
\oplus({\bf 440,\overline{15}})(5)
\oplus({\bf 440,\overline{10}})(5)
\oplus({\bf 10,\overline{175}})(5)
\oplus({\bf 10,\overline{15}})(5)
\oplus({\bf 10,\overline{10}})(5)
\oplus({\bf 45,40})(8)$\\
%
${\bf 116280}$&=&
$({\bf \overline{11440},1})(7)
\oplus({\bf \overline{5005},5})(4)
\oplus({\bf 2002,15})(1)
\oplus({\bf 715,\overline{35}})(-2)
\oplus({\bf 220,\overline{70'}})(-5)
\oplus({\bf 55,126'})(-8)
\oplus({\bf 10,210'})(-11)
\oplus({\bf 1,330})(-14)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 11440,1})(-7)
\oplus({\bf 5005,\overline{5}})(-4)
\oplus({\bf \overline{2002},\overline{15}})(-1)
\oplus({\bf \overline{715},35})(2)
\oplus({\bf \overline{220},70'})(5)
\oplus({\bf \overline{55},\overline{126'}})(8)
\oplus({\bf \overline{10},\overline{210'}})(11)
\oplus({\bf 1,\overline{330}})(14)$\\
%
${\bf 123760}$&=&
$({\bf \overline{9240'},1})(6)
\oplus({\bf 4752,5})(3)
\oplus({\bf 1848,5})(3)
\oplus({\bf 1485,10})(0)
\oplus({\bf 990,15})(0)
\oplus({\bf 990,10})(0)
\oplus({\bf 210,15})(0)
\oplus({\bf 220,\overline{10}})(-3)
\oplus({\bf 330,\overline{40}})(-3)
\oplus({\bf 330,\overline{10}})(-3)
\oplus({\bf 120,\overline{35}})(-3)
\oplus({\bf 120,\overline{40}})(-3)
\oplus({\bf 55,\overline{45}})(-6)
\oplus({\bf 55,\overline{5}})(-6)
\oplus({\bf 45,\overline{105}})(-6)
\oplus({\bf 45,\overline{45}})(-6)
\oplus({\bf 10,126})(-9)
\oplus({\bf 10,24})(-9)
\oplus({\bf 1,70})(-12)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 9240',1})(-6)
\oplus({\bf \overline{4752},\overline{5}})(-3)
\oplus({\bf \overline{1848},\overline{5}})(-3)
\oplus({\bf \overline{1485},\overline{10}})(0)
\oplus({\bf \overline{990},\overline{15}})(0)
\oplus({\bf \overline{990},\overline{10}})(0)
\oplus({\bf \overline{210},\overline{15}})(0)
\oplus({\bf \overline{220},10})(3)
\oplus({\bf \overline{330},40})(3)
\oplus({\bf \overline{330},10})(3)
\oplus({\bf \overline{120},35})(3)
\oplus({\bf \overline{120},40})(3)
\oplus({\bf \overline{55},45})(6)
\oplus({\bf \overline{55},5})(6)
\oplus({\bf \overline{45},105})(6)
\oplus({\bf \overline{45},45})(6)
\oplus({\bf \overline{10},\overline{126}})(9)
\oplus({\bf \overline{10},24})(9)
\oplus({\bf 1,\overline{70}})(12)$\\
%
${\bf 131040}$&=&
$({\bf \overline{55},\overline{40}})(-8)
\oplus({\bf \overline{540},15})(-5)
\oplus({\bf \overline{540},10})(-5)
\oplus({\bf \overline{10},175})(-5)
\oplus({\bf \overline{10},15})(-5)
\oplus({\bf \overline{10},10})(-5)
\oplus({\bf 2925,5})(-2)
\oplus({\bf \overline{2376},5})(-2)
\oplus({\bf 99,70})(-2)
\oplus({\bf 99,45})(-2)
\oplus2({\bf 99,5})(-2)
\oplus({\bf 1,480})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf 1,45})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 17160,1})(1)
\oplus({\bf 540,24})(1)
\oplus({\bf 540,1})(1)
\oplus({\bf 440,24})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,200})(1)
\oplus({\bf 10,\overline{126}})(1)
\oplus2({\bf 10,24})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 3200,\overline{5}})(4)
\oplus({\bf 55,\overline{70}})(4)
\oplus({\bf 55,\overline{5}})(4)
\oplus({\bf 45,\overline{70}})(4)
\oplus({\bf 45,\overline{5}})(4)
\oplus({\bf 330,\overline{15}})(7)$\\
%
${\bf \overline{131040}}$&=&
$({\bf 55,40})(8)
\oplus({\bf 540,\overline{15}})(5)
\oplus({\bf 540,\overline{10}})(5)
\oplus({\bf 10,\overline{175}})(5)
\oplus({\bf 10,\overline{15}})(5)
\oplus({\bf 10,\overline{10}})(5)
\oplus({\bf 2925,\overline{5}})(2)
\oplus({\bf 2376,\overline{5}})(2)
\oplus({\bf 99,\overline{70}})(2)
\oplus({\bf 99,\overline{45}})(2)
\oplus2({\bf 99,\overline{5}})(2)
\oplus({\bf 1,\overline{480}})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 1,\overline{45}})(2)
\oplus({\bf 1,\overline{5}})(2)
\oplus({\bf \overline{17160},1})(-1)
\oplus({\bf \overline{540},24})(-1)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{440},24})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},200})(-1)
\oplus({\bf \overline{10},126})(-1)
\oplus2({\bf \overline{10},24})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf \overline{3200},5})(-4)
\oplus({\bf \overline{55},70})(-4)
\oplus({\bf \overline{55},5})(-4)
\oplus({\bf \overline{45},70})(-4)
\oplus({\bf \overline{45},5})(-4)
\oplus({\bf \overline{330},15})(-7)$\\
%
${\bf 135660}$&=&
$({\bf \overline{15015},1})(6)
\oplus({\bf 2002,5})(3)
\oplus({\bf 5148,5})(3)
\oplus({\bf 715,15})(0)
\oplus({\bf 715,10})(0)
\oplus({\bf 1485,15})(0)
\oplus({\bf 220,\overline{35}})(-3)
\oplus({\bf 220,\overline{40}})(-3)
\oplus({\bf 330,\overline{35}})(-3)
\oplus({\bf 55,\overline{70'}})(-6)
\oplus({\bf 55,\overline{105}})(-6)
\oplus({\bf 45,\overline{70'}})(-6)
\oplus({\bf 10,126'})(-9)
\oplus({\bf 10,224})(-9)
\oplus({\bf 1,420'})(-12)$\\
%
${\bf \overline{135660}}$&=&
$({\bf 15015,1})(-6)
\oplus({\bf \overline{2002},\overline{5}})(-3)
\oplus({\bf \overline{5148},\overline{5}})(-3)
\oplus({\bf \overline{715},\overline{15}})(0)
\oplus({\bf \overline{715},\overline{10}})(0)
\oplus({\bf \overline{1485},\overline{15}})(0)
\oplus({\bf \overline{220},35})(3)
\oplus({\bf \overline{220},40})(3)
\oplus({\bf \overline{330},35})(3)
\oplus({\bf \overline{55},70'})(6)
\oplus({\bf \overline{55},105})(6)
\oplus({\bf \overline{45},70'})(6)
\oplus({\bf \overline{10},\overline{126'}})(9)
\oplus({\bf \overline{10},\overline{224}})(9)
\oplus({\bf 1,\overline{420'}})(12)$\\
%
${\bf 136500}$&=&
$({\bf \overline{45},\overline{5}})(-10)
\oplus({\bf \overline{440},\overline{10}})(-7)
\oplus({\bf \overline{10},\overline{15}})(-7)
\oplus({\bf \overline{10},\overline{10}})(-7)
\oplus({\bf 1925,10})(-4)
\oplus({\bf 99,40})(-4)
\oplus({\bf 99,10})(-4)
\oplus({\bf 1,40})(-4)
\oplus({\bf 1,10})(-4)
\oplus({\bf 4950,5})(-1)
\oplus({\bf 440,45})(-1)
\oplus({\bf 440,5})(-1)
\oplus({\bf 10,50})(-1)
\oplus({\bf 10,45})(-1)
\oplus({\bf 10,5})(-1)
\oplus({\bf 8250,1})(2)
\oplus({\bf 1155,24})(2)
\oplus({\bf 1155,1})(2)
\oplus({\bf 45,75})(2)
\oplus({\bf 45,24})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 1980,\overline{5}})(5)
\oplus({\bf 120,\overline{45}})(5)
\oplus({\bf 120,\overline{5}})(5)
\oplus({\bf 210,\overline{10}})(8)$\\
%
${\bf \overline{136500}}$&=&
$({\bf 45,5})(10)
\oplus({\bf 440,10})(7)
\oplus({\bf 10,15})(7)
\oplus({\bf 10,10})(7)
\oplus({\bf 1925,\overline{10}})(4)
\oplus({\bf 99,\overline{40}})(4)
\oplus({\bf 99,\overline{10}})(4)
\oplus({\bf 1,\overline{40}})(4)
\oplus({\bf 1,\overline{10}})(4)
\oplus({\bf \overline{4950},\overline{5}})(1)
\oplus({\bf \overline{440},\overline{45}})(1)
\oplus({\bf \overline{440},\overline{5}})(1)
\oplus({\bf \overline{10},\overline{50}})(1)
\oplus({\bf \overline{10},\overline{45}})(1)
\oplus({\bf \overline{10},\overline{5}})(1)
\oplus({\bf \overline{8250},1})(-2)
\oplus({\bf \overline{1155},24})(-2)
\oplus({\bf \overline{1155},1})(-2)
\oplus({\bf \overline{45},75})(-2)
\oplus({\bf \overline{45},24})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{1980},5})(-5)
\oplus({\bf \overline{120},45})(-5)
\oplus({\bf \overline{120},5})(-5)
\oplus({\bf \overline{210},10})(-8)$\\
%
${\bf 157080}$&=&
$({\bf \overline{55},\overline{5}})(-10)
\oplus({\bf \overline{540},\overline{10}})(-7)
\oplus({\bf \overline{10},\overline{15}})(-7)
\oplus({\bf \overline{10},\overline{10}})(-7)
\oplus({\bf \overline{2376},10})(-4)
\oplus({\bf 99,40})(-4)
\oplus({\bf 99,10})(-4)
\oplus({\bf 1,35})(-4)
\oplus({\bf 1,40})(-4)
\oplus({\bf 6160,5})(-1)
\oplus({\bf 440,45})(-1)
\oplus({\bf 440,5})(-1)
\oplus({\bf 10,105})(-1)
\oplus({\bf 10,45})(-1)
\oplus({\bf 10395,1})(2)
\oplus({\bf 1155,24})(2)
\oplus({\bf 1155,1})(2)
\oplus({\bf 45,\overline{126}})(2)
\oplus({\bf 45,24})(2)
\oplus({\bf 1980,\overline{5}})(5)
\oplus({\bf 120,\overline{70}})(5)
\oplus({\bf 120,\overline{5}})(5)
\oplus({\bf 210,\overline{15}})(8)$\\
%
${\bf \overline{157080}}$&=&
$({\bf 55,5})(10)
\oplus({\bf 540,10})(7)
\oplus({\bf 10,15})(7)
\oplus({\bf 10,10})(7)
\oplus({\bf 2376,\overline{10}})(4)
\oplus({\bf 99,\overline{40}})(4)
\oplus({\bf 99,\overline{10}})(4)
\oplus({\bf 1,\overline{35}})(4)
\oplus({\bf 1,\overline{40}})(4)
\oplus({\bf \overline{6160},\overline{5}})(1)
\oplus({\bf \overline{440},\overline{45}})(1)
\oplus({\bf \overline{440},\overline{5}})(1)
\oplus({\bf \overline{10},\overline{105}})(1)
\oplus({\bf \overline{10},\overline{45}})(1)
\oplus({\bf \overline{10395},1})(-2)
\oplus({\bf \overline{1155},24})(-2)
\oplus({\bf \overline{1155},1})(-2)
\oplus({\bf \overline{45},126})(-2)
\oplus({\bf \overline{45},24})(-2)
\oplus({\bf \overline{1980},5})(-5)
\oplus({\bf \overline{120},70})(-5)
\oplus({\bf \overline{120},5})(-5)
\oplus({\bf \overline{210},15})(-8)$\\
%
${\bf 171360}$&=&
$({\bf 2002,\overline{5}})(7)
\oplus({\bf 19305',1})(4)
\oplus({\bf 715,24})(4)
\oplus({\bf 715,1})(4)
\oplus({\bf 6930',5})(1)
\oplus({\bf 220,70})(1)
\oplus({\bf 220,5})(1)
\oplus({\bf 2145,15})(-2)
\oplus({\bf 55,160})(-2)
\oplus({\bf 55,15})(-2)
\oplus({\bf 540,\overline{35}})(-5)
\oplus({\bf 10,\overline{315'}})(-5)
\oplus({\bf 10,\overline{35}})(-5)
\oplus({\bf 99,\overline{70'}})(-8)
\oplus({\bf 1,\overline{560''}})(-8)
\oplus({\bf 1,\overline{70'}})(-8)
\oplus({\bf \overline{10},126'})(-11)$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{2002},5})(-7)
\oplus({\bf \overline{19305'},1})(-4)
\oplus({\bf \overline{715},24})(-4)
\oplus({\bf \overline{715},1})(-4)
\oplus({\bf \overline{6930'},\overline{5}})(-1)
\oplus({\bf \overline{220},\overline{70}})(-1)
\oplus({\bf \overline{220},\overline{5}})(-1)
\oplus({\bf \overline{2145},\overline{15}})(2)
\oplus({\bf \overline{55},\overline{160}})(2)
\oplus({\bf \overline{55},\overline{15}})(2)
\oplus({\bf \overline{540},35})(5)
\oplus({\bf \overline{10},315'})(5)
\oplus({\bf \overline{10},35})(5)
\oplus({\bf 99,70'})(8)
\oplus({\bf 1,560''})(8)
\oplus({\bf 1,70'})(8)
\oplus({\bf 10,\overline{126'}})(11)$\\
%
${\bf 185640}$&=&
$({\bf \overline{17160'},1})(6)
\oplus({\bf 5148,5})(3)
\oplus({\bf 4752,5})(3)
\oplus({\bf 715,10})(0)
\oplus({\bf 1485,15})(0)
\oplus({\bf 1485,10})(0)
\oplus({\bf 990,15})(0)
\oplus({\bf 220,\overline{40}})(-3)
\oplus({\bf 220,\overline{10}})(-3)
\oplus({\bf 330,\overline{35}})(-3)
\oplus({\bf 330,\overline{40}})(-3)
\oplus({\bf 120,\overline{35}})(-3)
\oplus({\bf 55,\overline{105}})(-6)
\oplus({\bf 55,\overline{45}})(-6)
\oplus({\bf 45,\overline{70'}})(-6)
\oplus({\bf 45,\overline{105}})(-6)
\oplus({\bf 10,224})(-9)
\oplus({\bf 10,126})(-9)
\oplus({\bf 1,280'})(-12)$\\
%
${\bf \overline{185640}}$&=&
$({\bf 17160',1})(-6)
\oplus({\bf \overline{5148},\overline{5}})(-3)
\oplus({\bf \overline{4752},\overline{5}})(-3)
\oplus({\bf \overline{715},\overline{10}})(0)
\oplus({\bf \overline{1485},\overline{15}})(0)
\oplus({\bf \overline{1485},\overline{10}})(0)
\oplus({\bf \overline{990},\overline{15}})(0)
\oplus({\bf \overline{220},40})(3)
\oplus({\bf \overline{220},10})(3)
\oplus({\bf \overline{330},35})(3)
\oplus({\bf \overline{330},40})(3)
\oplus({\bf \overline{120},35})(3)
\oplus({\bf \overline{55},105})(6)
\oplus({\bf \overline{55},45})(6)
\oplus({\bf \overline{45},70'})(6)
\oplus({\bf \overline{45},105})(6)
\oplus({\bf \overline{10},\overline{224}})(9)
\oplus({\bf \overline{10},\overline{126}})(9)
\oplus({\bf 1,\overline{280'}})(12)$\\
%
${\bf 192780}$&=&
$({\bf \overline{19305},1})(6)
\oplus({\bf 5148,5})(3)
\oplus({\bf 4950'',5})(3)
\oplus({\bf 715,15})(0)
\oplus({\bf 1485,15})(0)
\oplus({\bf 1485,10})(0)
\oplus({\bf 825,15})(0)
\oplus({\bf 220,\overline{35}})(-3)
\oplus({\bf 220,\overline{40}})(-3)
\oplus({\bf 330,\overline{35}})(-3)
\oplus({\bf 330,\overline{40}})(-3)
\oplus({\bf 55,\overline{70'}})(-6)
\oplus({\bf 55,\overline{105}})(-6)
\oplus({\bf 55,\overline{50}})(-6)
\oplus({\bf 45,\overline{105}})(-6)
\oplus({\bf 10,224})(-9)
\oplus({\bf 10,175'})(-9)
\oplus({\bf 1,420})(-12)$\\
%
${\bf \overline{192780}}$&=&
$({\bf 19305,1})(-6)
\oplus({\bf \overline{5148},\overline{5}})(-3)
\oplus({\bf \overline{4950''},\overline{5}})(-3)
\oplus({\bf \overline{715},\overline{15}})(0)
\oplus({\bf \overline{1485},\overline{15}})(0)
\oplus({\bf \overline{1485},\overline{10}})(0)
\oplus({\bf \overline{825},\overline{15}})(0)
\oplus({\bf \overline{220},35})(3)
\oplus({\bf \overline{220},40})(3)
\oplus({\bf \overline{330},35})(3)
\oplus({\bf \overline{330},40})(3)
\oplus({\bf \overline{55},70'})(6)
\oplus({\bf \overline{55},105})(6)
\oplus({\bf \overline{55},50})(6)
\oplus({\bf \overline{45},105})(6)
\oplus({\bf \overline{10},\overline{224}})(9)
\oplus({\bf \overline{10},\overline{175'}})(9)
\oplus({\bf 1,\overline{420}})(12)$\\
%
${\bf 196000}$&=&
$({\bf 120,10})(9)
\oplus({\bf 1155,\overline{10}})(6)
\oplus({\bf 45,\overline{40}})(6)
\oplus({\bf 45,\overline{10}})(6)
\oplus({\bf 4950,\overline{5}})(3)
\oplus({\bf 440,\overline{45}})(3)
\oplus({\bf 440,\overline{5}})(3)
\oplus({\bf 10,\overline{50}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 12375,1})(0)
\oplus({\bf 1925,24})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,75})(0)
\oplus({\bf 99,24})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4950},5})(-3)
\oplus({\bf \overline{440},45})(-3)
\oplus({\bf \overline{440},5})(-3)
\oplus({\bf \overline{10},50})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{1155},10})(-6)
\oplus({\bf \overline{45},40})(-6)
\oplus({\bf \overline{45},10})(-6)
\oplus({\bf \overline{120},\overline{10}})(-9)$\\
%
${\bf 240240}$&=&
$({\bf \overline{9240},1})(7)
\oplus({\bf \overline{6930},5})(4)
\oplus({\bf \overline{2310},5})(4)
\oplus({\bf 3300,10})(1)
\oplus({\bf 1848,15})(1)
\oplus({\bf 1848,10})(1)
\oplus({\bf 252,10})(1)
\oplus({\bf 825,\overline{10}})(-2)
\oplus({\bf 990,\overline{40}})(-2)
\oplus({\bf 990,\overline{10}})(-2)
\oplus({\bf 210,\overline{40}})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf 330,\overline{45}})(-5)
\oplus({\bf 330,\overline{5}})(-5)
\oplus({\bf 120,\overline{50}})(-5)
\oplus({\bf 120,\overline{45}})(-5)
\oplus({\bf 120,\overline{5}})(-5)
\oplus({\bf 55,24})(-8)
\oplus({\bf 45,75})(-8)
\oplus({\bf 45,24})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 10,45})(-11)
\oplus({\bf 10,5})(-11)
\oplus({\bf 1,10})(-14)$\\
%
${\bf \overline{240240}}$&=&
$({\bf 9240,1})(-7)
\oplus({\bf 6930,\overline{5}})(-4)
\oplus({\bf 2310,\overline{5}})(-4)
\oplus({\bf \overline{3300},\overline{10}})(-1)
\oplus({\bf \overline{1848},\overline{15}})(-1)
\oplus({\bf \overline{1848},\overline{10}})(-1)
\oplus({\bf 252,\overline{10}})(-1)
\oplus({\bf \overline{825},10})(2)
\oplus({\bf \overline{990},40})(2)
\oplus({\bf \overline{990},10})(2)
\oplus({\bf \overline{210},40})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{330},45})(5)
\oplus({\bf \overline{330},5})(5)
\oplus({\bf \overline{120},50})(5)
\oplus({\bf \overline{120},45})(5)
\oplus({\bf \overline{120},5})(5)
\oplus({\bf \overline{55},24})(8)
\oplus({\bf \overline{45},75})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{10},\overline{45}})(11)
\oplus({\bf \overline{10},\overline{5}})(11)
\oplus({\bf 1,\overline{10}})(14)$\\
%
${\bf 247520}$&=&
$({\bf \overline{21120},1})(6)
\oplus({\bf 4950'',5})(3)
\oplus({\bf 4752,5})(3)
\oplus({\bf 3300,5})(3)
\oplus({\bf 1485,15})(0)
\oplus({\bf 1485,10})(0)
\oplus({\bf 825,15})(0)
\oplus({\bf 825,10})(0)
\oplus({\bf 990,15})(0)
\oplus({\bf 990,10})(0)
\oplus({\bf 220,\overline{40}})(-3)
\oplus({\bf 330,\overline{35}})(-3)
\oplus2({\bf 330,\overline{40}})(-3)
\oplus({\bf 330,\overline{10}})(-3)
\oplus({\bf 120,\overline{40}})(-3)
\oplus({\bf 55,\overline{105}})(-6)
\oplus({\bf 55,\overline{50}})(-6)
\oplus({\bf 55,\overline{45}})(-6)
\oplus({\bf 45,\overline{105}})(-6)
\oplus({\bf 45,\overline{50}})(-6)
\oplus({\bf 45,\overline{45}})(-6)
\oplus({\bf 10,175'})(-9)
\oplus({\bf 10,126})(-9)
\oplus({\bf 10,75})(-9)
\oplus({\bf 1,280})(-12)$\\
%
${\bf \overline{247520}}$&=&
$({\bf 21120,1})(-6)
\oplus({\bf \overline{4950''},\overline{5}})(-3)
\oplus({\bf \overline{4752},\overline{5}})(-3)
\oplus({\bf \overline{3300},\overline{5}})(-3)
\oplus({\bf \overline{1485},\overline{15}})(0)
\oplus({\bf \overline{1485},\overline{10}})(0)
\oplus({\bf \overline{825},\overline{15}})(0)
\oplus({\bf \overline{825},\overline{10}})(0)
\oplus({\bf \overline{990},\overline{15}})(0)
\oplus({\bf \overline{990},\overline{10}})(0)
\oplus({\bf \overline{220},40})(3)
\oplus({\bf \overline{330},35})(3)
\oplus2({\bf \overline{330},40})(3)
\oplus({\bf \overline{330},10})(3)
\oplus({\bf \overline{120},40})(3)
\oplus({\bf \overline{55},105})(6)
\oplus({\bf \overline{55},50})(6)
\oplus({\bf \overline{55},45})(6)
\oplus({\bf \overline{45},105})(6)
\oplus({\bf \overline{45},50})(6)
\oplus({\bf \overline{45},45})(6)
\oplus({\bf \overline{10},\overline{175'}})(9)
\oplus({\bf \overline{10},\overline{126}})(9)
\oplus({\bf \overline{10},75})(9)
\oplus({\bf 1,\overline{280}})(12)$\\
%
${\bf 255255}$&=&
$({\bf 1848,\overline{5}})(7)
\oplus({\bf 17280,1})(4)
\oplus({\bf 990,24})(4)
\oplus({\bf 990,1})(4)
\oplus({\bf 210,24})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 9450,5})(1)
\oplus({\bf 330,45})(1)
\oplus({\bf 330,5})(1)
\oplus({\bf 1980,5})(1)
\oplus({\bf 120,70})(1)
\oplus({\bf 120,45})(1)
\oplus2({\bf 120,5})(1)
\oplus({\bf 3200,10})(-2)
\oplus({\bf 55,40})(-2)
\oplus({\bf 55,10})(-2)
\oplus({\bf 1155,15})(-2)
\oplus({\bf 1155,10})(-2)
\oplus({\bf 45,175})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,40})(-2)
\oplus2({\bf 45,10})(-2)
\oplus({\bf 540,\overline{10}})(-5)
\oplus({\bf 440,\overline{40}})(-5)
\oplus({\bf 440,\overline{10}})(-5)
\oplus({\bf 10,\overline{175}})(-5)
\oplus({\bf 10,\overline{40}})(-5)
\oplus({\bf 10,\overline{15}})(-5)
\oplus2({\bf 10,\overline{10}})(-5)
\oplus({\bf 99,\overline{45}})(-8)
\oplus({\bf 99,\overline{5}})(-8)
\oplus({\bf 1,\overline{70}})(-8)
\oplus({\bf 1,\overline{45}})(-8)
\oplus({\bf 1,\overline{5}})(-8)
\oplus({\bf \overline{10},24})(-11)$\\
%
${\bf \overline{255255}}$&=&
$({\bf \overline{1848},5})(-7)
\oplus({\bf \overline{17280},1})(-4)
\oplus({\bf \overline{990},24})(-4)
\oplus({\bf \overline{990},1})(-4)
\oplus({\bf \overline{210},24})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{9450},\overline{5}})(-1)
\oplus({\bf \overline{1980},\overline{5}})(-1)
\oplus({\bf \overline{330},\overline{45}})(-1)
\oplus({\bf \overline{330},\overline{5}})(-1)
\oplus({\bf \overline{120},\overline{70}})(-1)
\oplus({\bf \overline{120},\overline{45}})(-1)
\oplus2({\bf \overline{120},\overline{5}})(-1)
\oplus({\bf \overline{3200},\overline{10}})(2)
\oplus({\bf \overline{1155},\overline{15}})(2)
\oplus({\bf \overline{1155},\overline{10}})(2)
\oplus({\bf \overline{55},\overline{40}})(2)
\oplus({\bf \overline{55},\overline{10}})(2)
\oplus({\bf \overline{45},\overline{175}})(2)
\oplus({\bf \overline{45},\overline{40}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus2({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{540},10})(5)
\oplus({\bf \overline{440},40})(5)
\oplus({\bf \overline{440},10})(5)
\oplus({\bf \overline{10},175})(5)
\oplus({\bf \overline{10},15})(5)
\oplus({\bf \overline{10},40})(5)
\oplus2({\bf \overline{10},10})(5)
\oplus({\bf 99,45})(8)
\oplus({\bf 99,5})(8)
\oplus({\bf 1,70})(8)
\oplus({\bf 1,45})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 10,24})(11)$\\
%
${\bf 291720}$&=&
$({\bf \overline{11880},1})(7)
\oplus({\bf \overline{9240'},5})(4)
\oplus({\bf \overline{2310},5})(4)
\oplus({\bf 4752,10})(1)
\oplus({\bf 1848,15})(1)
\oplus({\bf 1848,10})(1)
\oplus({\bf 252,15})(1)
\oplus({\bf 1485,\overline{10}})(-2)
\oplus({\bf 990,\overline{40}})(-2)
\oplus({\bf 990,\overline{10}})(-2)
\oplus({\bf 210,\overline{35}})(-2)
\oplus({\bf 210,\overline{40}})(-2)
\oplus({\bf 220,\overline{5}})(-5)
\oplus({\bf 330,\overline{45}})(-5)
\oplus({\bf 330,\overline{5}})(-5)
\oplus({\bf 120,\overline{105}})(-5)
\oplus({\bf 120,\overline{45}})(-5)
\oplus({\bf 55,24})(-8)
\oplus({\bf 55,1})(-8)
\oplus({\bf 45,126})(-8)
\oplus({\bf 45,24})(-8)
\oplus({\bf 10,70})(-11)
\oplus({\bf 10,5})(-11)
\oplus({\bf 1,15})(-14)$\\
%
${\bf \overline{291720}}$&=&
$({\bf 11880,1})(-7)
\oplus({\bf 9240',\overline{5}})(-4)
\oplus({\bf 2310,\overline{5}})(-4)
\oplus({\bf \overline{4752},\overline{10}})(-1)
\oplus({\bf \overline{1848},\overline{15}})(-1)
\oplus({\bf \overline{1848},\overline{10}})(-1)
\oplus({\bf 252,\overline{15}})(-1)
\oplus({\bf \overline{1485},10})(2)
\oplus({\bf \overline{990},40})(2)
\oplus({\bf \overline{990},10})(2)
\oplus({\bf \overline{210},35})(2)
\oplus({\bf \overline{210},40})(2)
\oplus({\bf \overline{220},5})(5)
\oplus({\bf \overline{330},45})(5)
\oplus({\bf \overline{330},5})(5)
\oplus({\bf \overline{120},105})(5)
\oplus({\bf \overline{120},45})(5)
\oplus({\bf \overline{55},24})(8)
\oplus({\bf \overline{55},1})(8)
\oplus({\bf \overline{45},\overline{126}})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{10},\overline{70}})(11)
\oplus({\bf \overline{10},\overline{5}})(11)
\oplus({\bf 1,\overline{15}})(14)$\\
%
${\bf 294840}$&=&
$({\bf \overline{45},1})(-12)
\oplus({\bf \overline{440},\overline{5}})(-9)
\oplus({\bf \overline{10},\overline{5}})(-9)
\oplus({\bf 1925,\overline{10}})(-6)
\oplus({\bf 99,\overline{15}})(-6)
\oplus({\bf 99,\overline{10}})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 4950,10})(-3)
\oplus({\bf 440,40})(-3)
\oplus({\bf 440,10})(-3)
\oplus({\bf 10,40})(-3)
\oplus({\bf 10,10})(-3)
\oplus({\bf 8250,5})(0)
\oplus({\bf 1155,45})(0)
\oplus({\bf 1155,5})(0)
\oplus({\bf 45,50})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 9240,1})(3)
\oplus({\bf 1980,24})(3)
\oplus({\bf 1980,1})(3)
\oplus({\bf 120,75})(3)
\oplus({\bf 120,24})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 2310,\overline{5}})(6)
\oplus({\bf 210,\overline{45}})(6)
\oplus({\bf 210,\overline{5}})(6)
\oplus({\bf 252,\overline{10}})(9)$\\
%
${\bf \overline{294840}}$&=&
$({\bf 45,1})(12)
\oplus({\bf 440,5})(9)
\oplus({\bf 10,5})(9)
\oplus({\bf 1925,10})(6)
\oplus({\bf 99,15})(6)
\oplus({\bf 99,10})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf \overline{4950},\overline{10}})(3)
\oplus({\bf \overline{440},\overline{40}})(3)
\oplus({\bf \overline{440},\overline{10}})(3)
\oplus({\bf \overline{10},\overline{40}})(3)
\oplus({\bf \overline{10},\overline{10}})(3)
\oplus({\bf \overline{8250},\overline{5}})(0)
\oplus({\bf \overline{1155},\overline{45}})(0)
\oplus({\bf \overline{1155},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{50}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{9240},1})(-3)
\oplus({\bf \overline{1980},24})(-3)
\oplus({\bf \overline{1980},1})(-3)
\oplus({\bf \overline{120},75})(-3)
\oplus({\bf \overline{120},24})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{2310},5})(-6)
\oplus({\bf \overline{210},45})(-6)
\oplus({\bf \overline{210},5})(-6)
\oplus({\bf 252,10})(-9)$\\
%
${\bf 297024}$&=&
$({\bf 220,10})(9)
\oplus({\bf 2145,\overline{10}})(6)
\oplus({\bf 55,\overline{40}})(6)
\oplus({\bf 55,\overline{10}})(6)
\oplus({\bf 9360,\overline{5}})(3)
\oplus({\bf 540,\overline{45}})(3)
\oplus({\bf 540,\overline{5}})(3)
\oplus({\bf 10,\overline{105}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 24024,1})(0)
\oplus({\bf 2376,24})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,126})(0)
\oplus({\bf 99,24})(0)
\oplus({\bf 1,224})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf \overline{6160},5})(-3)
\oplus({\bf \overline{440},70})(-3)
\oplus({\bf \overline{440},5})(-3)
\oplus({\bf \overline{10},280'})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf \overline{1155},15})(-6)
\oplus({\bf \overline{45},160})(-6)
\oplus({\bf \overline{45},15})(-6)
\oplus({\bf \overline{120},\overline{35}})(-9)$\\
%
${\bf \overline{297024}}$&=&
$({\bf \overline{220},\overline{10}})(-9)
\oplus({\bf \overline{2145},10})(-6)
\oplus({\bf \overline{55},40})(-6)
\oplus({\bf \overline{55},10})(-6)
\oplus({\bf \overline{9360},5})(-3)
\oplus({\bf \overline{540},45})(-3)
\oplus({\bf \overline{540},5})(-3)
\oplus({\bf \overline{10},105})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{24024},1})(0)
\oplus({\bf \overline{2376},24})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,\overline{126}})(0)
\oplus({\bf 99,24})(0)
\oplus({\bf 1,\overline{224}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 6160,\overline{5}})(3)
\oplus({\bf 440,\overline{70}})(3)
\oplus({\bf 440,\overline{5}})(3)
\oplus({\bf 10,\overline{280'}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf 1155,\overline{15}})(6)
\oplus({\bf 45,\overline{160}})(6)
\oplus({\bf 45,\overline{15}})(6)
\oplus({\bf 120,35})(9)$\\
%
${\bf 305760}$&=&
$({\bf \overline{13860'},1})(7)
\oplus({\bf \overline{4950'},5})(4)
\oplus({\bf \overline{6930},5})(4)
\oplus({\bf 3300,15})(1)
\oplus({\bf 3300,10})(1)
\oplus({\bf 1848,10})(1)
\oplus({\bf 825,\overline{40}})(-2)
\oplus({\bf 990,\overline{40}})(-2)
\oplus({\bf 990,\overline{10}})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf 330,\overline{50}})(-5)
\oplus({\bf 330,\overline{45}})(-5)
\oplus({\bf 120,\overline{45}})(-5)
\oplus({\bf 120,\overline{5}})(-5)
\oplus({\bf 55,75})(-8)
\oplus({\bf 45,75})(-8)
\oplus({\bf 45,24})(-8)
\oplus({\bf 10,50})(-11)
\oplus({\bf 10,45})(-11)
\oplus({\bf 1,40})(-14)$\\
%
${\bf \overline{305760}}$&=&
$({\bf 13860',1})(-7)
\oplus({\bf 4950',\overline{5}})(-4)
\oplus({\bf 6930,\overline{5}})(-4)
\oplus({\bf \overline{3300},\overline{15}})(-1)
\oplus({\bf \overline{3300},\overline{10}})(-1)
\oplus({\bf \overline{1848},\overline{10}})(-1)
\oplus({\bf \overline{825},40})(2)
\oplus({\bf \overline{990},40})(2)
\oplus({\bf \overline{990},10})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{330},50})(5)
\oplus({\bf \overline{330},45})(5)
\oplus({\bf \overline{120},45})(5)
\oplus({\bf \overline{120},5})(5)
\oplus({\bf \overline{55},75})(8)
\oplus({\bf \overline{45},75})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{10},\overline{50}})(11)
\oplus({\bf \overline{10},\overline{45}})(11)
\oplus({\bf 1,\overline{40}})(14)$\\
%
${\bf 311220}$&=&
$({\bf 715,\overline{10}})(8)
\oplus({\bf 6930',\overline{5}})(5)
\oplus({\bf 220,\overline{45}})(5)
\oplus({\bf 220,\overline{5}})(5)
\oplus({\bf 30030,1})(2)
\oplus({\bf 2145,24})(2)
\oplus({\bf 2145,1})(2)
\oplus({\bf 55,126})(2)
\oplus({\bf 55,24})(2)
\oplus({\bf 9360,5})(-1)
\oplus({\bf 540,70})(-1)
\oplus({\bf 540,5})(-1)
\oplus({\bf 10,280'})(-1)
\oplus({\bf 10,70})(-1)
\oplus({\bf 2376,15})(-4)
\oplus({\bf 99,160})(-4)
\oplus({\bf 99,15})(-4)
\oplus({\bf 1,540})(-4)
\oplus({\bf 1,160})(-4)
\oplus({\bf \overline{440},\overline{35}})(-7)
\oplus({\bf \overline{10},\overline{315'}})(-7)
\oplus({\bf \overline{10},\overline{35}})(-7)
\oplus({\bf \overline{45},\overline{70'}})(-10)$\\
%
${\bf \overline{311220}}$&=&
$({\bf \overline{715},10})(-8)
\oplus({\bf \overline{6930'},5})(-5)
\oplus({\bf \overline{220},45})(-5)
\oplus({\bf \overline{220},5})(-5)
\oplus({\bf \overline{30030},1})(-2)
\oplus({\bf \overline{2145},24})(-2)
\oplus({\bf \overline{2145},1})(-2)
\oplus({\bf \overline{55},\overline{126}})(-2)
\oplus({\bf \overline{55},24})(-2)
\oplus({\bf \overline{9360},\overline{5}})(1)
\oplus({\bf \overline{540},\overline{70}})(1)
\oplus({\bf \overline{540},\overline{5}})(1)
\oplus({\bf \overline{10},\overline{280'}})(1)
\oplus({\bf \overline{10},\overline{70}})(1)
\oplus({\bf \overline{2376},\overline{15}})(4)
\oplus({\bf 99,\overline{160}})(4)
\oplus({\bf 99,\overline{15}})(4)
\oplus({\bf 1,\overline{540}})(4)
\oplus({\bf 1,\overline{160}})(4)
\oplus({\bf 440,35})(7)
\oplus({\bf 10,315'})(7)
\oplus({\bf 10,35})(7)
\oplus({\bf 45,70'})(10)$\\
%
${\bf 319770}$&=&
$({\bf 24310,1})(-8)
\oplus({\bf 11440,\overline{5}})(-5)
\oplus({\bf 5005,\overline{15}})(-2)
\oplus({\bf \overline{2002},35})(1)
\oplus({\bf \overline{715},70'})(4)
\oplus({\bf \overline{220},\overline{126'}})(7)
\oplus({\bf \overline{55},\overline{210'}})(10)
\oplus({\bf \overline{10},\overline{330}})(13)
\oplus({\bf 1,495})(16)$\\
%
${\bf \overline{319770}}$&=&
$({\bf \overline{24310},1})(8)
\oplus({\bf \overline{11440},5})(5)
\oplus({\bf \overline{5005},15})(2)
\oplus({\bf 2002,\overline{35}})(-1)
\oplus({\bf 715,\overline{70'}})(-4)
\oplus({\bf 220,126'})(-7)
\oplus({\bf 55,210'})(-10)
\oplus({\bf 10,330})(-13)
\oplus({\bf 1,\overline{495}})(-16)$\\
%
${\bf 340340}$&=&
$({\bf \overline{55},1})(-12)
\oplus({\bf \overline{540},\overline{5}})(-9)
\oplus({\bf \overline{10},\overline{5}})(-9)
\oplus({\bf \overline{2376},\overline{10}})(-6)
\oplus({\bf 99,\overline{15}})(-6)
\oplus({\bf 99,\overline{10}})(-6)
\oplus({\bf 1,\overline{15}})(-6)
\oplus({\bf 6160,10})(-3)
\oplus({\bf 440,40})(-3)
\oplus({\bf 440,10})(-3)
\oplus({\bf 10,35})(-3)
\oplus({\bf 10,40})(-3)
\oplus({\bf 10395,5})(0)
\oplus({\bf 1155,45})(0)
\oplus({\bf 1155,5})(0)
\oplus({\bf 45,105})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 11880,1})(3)
\oplus({\bf 1980,24})(3)
\oplus({\bf 1980,1})(3)
\oplus({\bf 120,\overline{126}})(3)
\oplus({\bf 120,24})(3)
\oplus({\bf 2310,\overline{5}})(6)
\oplus({\bf 210,\overline{70}})(6)
\oplus({\bf 210,\overline{5}})(6)
\oplus({\bf 252,\overline{15}})(9)$\\
%
${\bf \overline{340340}}$&=&
$({\bf 55,1})(12)
\oplus({\bf 540,5})(9)
\oplus({\bf 10,5})(9)
\oplus({\bf 2376,10})(6)
\oplus({\bf 99,15})(6)
\oplus({\bf 99,10})(6)
\oplus({\bf 1,15})(6)
\oplus({\bf \overline{6160},\overline{10}})(3)
\oplus({\bf \overline{440},\overline{40}})(3)
\oplus({\bf \overline{440},\overline{10}})(3)
\oplus({\bf \overline{10},\overline{35}})(3)
\oplus({\bf \overline{10},\overline{40}})(3)
\oplus({\bf \overline{10395},\overline{5}})(0)
\oplus({\bf \overline{1155},\overline{45}})(0)
\oplus({\bf \overline{1155},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{105}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{11880},1})(-3)
\oplus({\bf \overline{1980},24})(-3)
\oplus({\bf \overline{1980},1})(-3)
\oplus({\bf \overline{120},126})(-3)
\oplus({\bf \overline{120},24})(-3)
\oplus({\bf \overline{2310},5})(-6)
\oplus({\bf \overline{210},70})(-6)
\oplus({\bf \overline{210},5})(-6)
\oplus({\bf 252,15})(-9)$\\
%
${\bf 357000}$&=&
$({\bf 715,\overline{15}})(8)
\oplus({\bf 6930',\overline{5}})(5)
\oplus({\bf 220,\overline{70}})(5)
\oplus({\bf 220,\overline{5}})(5)
\oplus({\bf 37125,1})(2)
\oplus({\bf 2145,24})(2)
\oplus({\bf 2145,1})(2)
\oplus({\bf 55,200})(2)
\oplus({\bf 55,24})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 11550,5})(-1)
\oplus({\bf 540,70})(-1)
\oplus({\bf 540,5})(-1)
\oplus({\bf 10,450'})(-1)
\oplus({\bf 10,70})(-1)
\oplus({\bf 10,5})(-1)
\oplus({\bf 2925,15})(-4)
\oplus({\bf 99,160})(-4)
\oplus({\bf 99,15})(-4)
\oplus({\bf 1,875})(-4)
\oplus({\bf 1,160})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{540},\overline{35}})(-7)
\oplus({\bf \overline{10},\overline{315'}})(-7)
\oplus({\bf \overline{10},\overline{35}})(-7)
\oplus({\bf \overline{55},\overline{70'}})(-10)$\\
%
${\bf \overline{357000}}$&=&
$({\bf \overline{715},15})(-8)
\oplus({\bf \overline{6930'},5})(-5)
\oplus({\bf \overline{220},70})(-5)
\oplus({\bf \overline{220},5})(-5)
\oplus({\bf \overline{37125},1})(-2)
\oplus({\bf \overline{2145},24})(-2)
\oplus({\bf \overline{2145},1})(-2)
\oplus({\bf \overline{55},200})(-2)
\oplus({\bf \overline{55},24})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{11550},\overline{5}})(1)
\oplus({\bf \overline{540},\overline{70}})(1)
\oplus({\bf \overline{540},\overline{5}})(1)
\oplus({\bf \overline{10},\overline{450'}})(1)
\oplus({\bf \overline{10},\overline{70}})(1)
\oplus({\bf \overline{10},\overline{5}})(1)
\oplus({\bf 2925,\overline{15}})(4)
\oplus({\bf 99,\overline{160}})(4)
\oplus({\bf 99,\overline{15}})(4)
\oplus({\bf 1,\overline{875}})(4)
\oplus({\bf 1,\overline{160}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 540,35})(7)
\oplus({\bf 10,315'})(7)
\oplus({\bf 10,35})(7)
\oplus({\bf 55,70'})(10)$\\
%
${\bf 399840}$&=&
$({\bf \overline{10},75})(-11)
\oplus({\bf 99,\overline{50}})(-8)
\oplus({\bf 99,\overline{45}})(-8)
\oplus({\bf 1,\overline{280}})(-8)
\oplus({\bf 1,\overline{50}})(-8)
\oplus({\bf 1,\overline{45}})(-8)
\oplus({\bf 540,\overline{40}})(-5)
\oplus({\bf 440,\overline{40}})(-5)
\oplus({\bf 440,\overline{10}})(-5)
\oplus({\bf 10,\overline{210}})(-5)
\oplus({\bf 10,\overline{175}})(-5)
\oplus2({\bf 10,\overline{40}})(-5)
\oplus({\bf 10,\overline{10}})(-5)
\oplus({\bf 3200,15})(-2)
\oplus({\bf 3200,10})(-2)
\oplus({\bf 55,175})(-2)
\oplus({\bf 55,15})(-2)
\oplus({\bf 55,10})(-2)
\oplus({\bf 1155,10})(-2)
\oplus({\bf 45,175})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,40})(-2)
\oplus2({\bf 45,10})(-2)
\oplus({\bf 7920,5})(1)
\oplus({\bf 9450,5})(1)
\oplus({\bf 330,70})(1)
\oplus({\bf 330,45})(1)
\oplus2({\bf 330,5})(1)
\oplus({\bf 120,45})(1)
\oplus({\bf 120,5})(1)
\oplus({\bf 31185,1})(4)
\oplus({\bf 825,24})(4)
\oplus({\bf 825,1})(4)
\oplus({\bf 990,24})(4)
\oplus({\bf 990,1})(4)
\oplus({\bf 3300,\overline{5}})(7)$\\
%
${\bf \overline{399840}}$&=&
$({\bf 10,75})(11)
\oplus({\bf 99,50})(8)
\oplus({\bf 99,45})(8)
\oplus({\bf 1,280})(8)
\oplus({\bf 1,50})(8)
\oplus({\bf 1,45})(8)
\oplus({\bf \overline{540},40})(5)
\oplus({\bf \overline{440},40})(5)
\oplus({\bf \overline{440},10})(5)
\oplus({\bf \overline{10},210})(5)
\oplus({\bf \overline{10},175})(5)
\oplus2({\bf \overline{10},40})(5)
\oplus({\bf \overline{10},10})(5)
\oplus({\bf \overline{3200},\overline{15}})(2)
\oplus({\bf \overline{3200},\overline{10}})(2)
\oplus({\bf \overline{1155},\overline{10}})(2)
\oplus({\bf \overline{55},\overline{175}})(2)
\oplus({\bf \overline{55},\overline{15}})(2)
\oplus({\bf \overline{55},\overline{10}})(2)
\oplus({\bf \overline{45},\overline{175}})(2)
\oplus({\bf \overline{45},\overline{40}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus2({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{7920},\overline{5}})(-1)
\oplus({\bf \overline{9450},\overline{5}})(-1)
\oplus({\bf \overline{330},\overline{70}})(-1)
\oplus({\bf \overline{330},\overline{45}})(-1)
\oplus2({\bf \overline{330},\overline{5}})(-1)
\oplus({\bf \overline{120},\overline{45}})(-1)
\oplus({\bf \overline{120},\overline{5}})(-1)
\oplus({\bf \overline{31185},1})(-4)
\oplus({\bf \overline{825},24})(-4)
\oplus({\bf \overline{825},1})(-4)
\oplus({\bf \overline{990},24})(-4)
\oplus({\bf \overline{990},1})(-4)
\oplus({\bf \overline{3300},5})(-7)$\\
%
${\bf 424320}$&=&
$({\bf 825,\overline{10}})(8)
\oplus({\bf 7920,\overline{5}})(5)
\oplus({\bf 330,\overline{45}})(5)
\oplus({\bf 330,\overline{5}})(5)
\oplus({\bf 33880,1})(2)
\oplus({\bf 3200,24})(2)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,126})(2)
\oplus({\bf 55,24})(2)
\oplus({\bf 45,75})(2)
\oplus({\bf 45,24})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 13860,5})(-1)
\oplus({\bf 540,70})(-1)
\oplus({\bf 540,5})(-1)
\oplus({\bf 440,45})(-1)
\oplus({\bf 440,5})(-1)
\oplus({\bf 10,280})(-1)
\oplus({\bf 10,70})(-1)
\oplus({\bf 10,45})(-1)
\oplus({\bf 10,5})(-1)
\oplus({\bf 2376,15})(-4)
\oplus({\bf 1925,10})(-4)
\oplus({\bf 99,175})(-4)
\oplus({\bf 99,15})(-4)
\oplus({\bf 99,10})(-4)
\oplus({\bf 1,315})(-4)
\oplus({\bf 1,175})(-4)
\oplus({\bf 1,10})(-4)
\oplus({\bf \overline{440},\overline{40}})(-7)
\oplus({\bf \overline{10},\overline{210}})(-7)
\oplus({\bf \overline{10},\overline{40}})(-7)
\oplus({\bf \overline{45},\overline{50}})(-10)$\\
%
${\bf \overline{424320}}$&=&
$({\bf \overline{825},10})(-8)
\oplus({\bf \overline{7920},5})(-5)
\oplus({\bf \overline{330},45})(-5)
\oplus({\bf \overline{330},5})(-5)
\oplus({\bf \overline{33880},1})(-2)
\oplus({\bf \overline{3200},24})(-2)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{55},\overline{126}})(-2)
\oplus({\bf \overline{55},24})(-2)
\oplus({\bf \overline{45},75})(-2)
\oplus({\bf \overline{45},24})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{13860},\overline{5}})(1)
\oplus({\bf \overline{540},\overline{70}})(1)
\oplus({\bf \overline{540},\overline{5}})(1)
\oplus({\bf \overline{440},\overline{45}})(1)
\oplus({\bf \overline{440},\overline{5}})(1)
\oplus({\bf \overline{10},\overline{280}})(1)
\oplus({\bf \overline{10},\overline{70}})(1)
\oplus({\bf \overline{10},\overline{45}})(1)
\oplus({\bf \overline{10},\overline{5}})(1)
\oplus({\bf \overline{2376},\overline{15}})(4)
\oplus({\bf 1925,\overline{10}})(4)
\oplus({\bf 99,\overline{175}})(4)
\oplus({\bf 99,\overline{15}})(4)
\oplus({\bf 99,\overline{10}})(4)
\oplus({\bf 1,\overline{315}})(4)
\oplus({\bf 1,\overline{175}})(4)
\oplus({\bf 1,\overline{10}})(4)
\oplus({\bf 440,40})(7)
\oplus({\bf 10,210})(7)
\oplus({\bf 10,40})(7)
\oplus({\bf 45,50})(10)$\\
%
${\bf 429000}$&=&
$({\bf 8250,1})(-8)
\oplus({\bf 9240,\overline{5}})(-5)
\oplus({\bf 1980,\overline{5}})(-5)
\oplus({\bf 6930,\overline{10}})(-2)
\oplus({\bf 2310,\overline{15}})(-2)
\oplus({\bf 2310,\overline{10}})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf \overline{3300},10})(1)
\oplus({\bf \overline{1848},40})(1)
\oplus({\bf \overline{1848},10})(1)
\oplus({\bf 252,40})(1)
\oplus({\bf 252,10})(1)
\oplus({\bf \overline{825},5})(4)
\oplus({\bf \overline{990},45})(4)
\oplus({\bf \overline{990},5})(4)
\oplus({\bf \overline{210},50})(4)
\oplus({\bf \overline{210},45})(4)
\oplus({\bf \overline{210},5})(4)
\oplus({\bf \overline{330},24})(7)
\oplus({\bf \overline{330},1})(7)
\oplus({\bf \overline{120},75})(7)
\oplus({\bf \overline{120},24})(7)
\oplus({\bf \overline{120},1})(7)
\oplus({\bf \overline{55},\overline{5}})(10)
\oplus({\bf \overline{45},\overline{45}})(10)
\oplus({\bf \overline{45},\overline{5}})(10)
\oplus({\bf \overline{10},\overline{10}})(13)$\\
%
${\bf \overline{429000}}$&=&
$({\bf \overline{8250},1})(8)
\oplus({\bf \overline{9240},5})(5)
\oplus({\bf \overline{1980},5})(5)
\oplus({\bf \overline{6930},10})(2)
\oplus({\bf \overline{2310},15})(2)
\oplus({\bf \overline{2310},10})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf 3300,\overline{10}})(-1)
\oplus({\bf 1848,\overline{40}})(-1)
\oplus({\bf 1848,\overline{10}})(-1)
\oplus({\bf 252,\overline{40}})(-1)
\oplus({\bf 252,\overline{10}})(-1)
\oplus({\bf 825,\overline{5}})(-4)
\oplus({\bf 990,\overline{45}})(-4)
\oplus({\bf 990,\overline{5}})(-4)
\oplus({\bf 210,\overline{50}})(-4)
\oplus({\bf 210,\overline{45}})(-4)
\oplus({\bf 210,\overline{5}})(-4)
\oplus({\bf 330,24})(-7)
\oplus({\bf 330,1})(-7)
\oplus({\bf 120,75})(-7)
\oplus({\bf 120,24})(-7)
\oplus({\bf 120,1})(-7)
\oplus({\bf 55,5})(-10)
\oplus({\bf 45,45})(-10)
\oplus({\bf 45,5})(-10)
\oplus({\bf 10,10})(-13)$\\
%
${\bf 448000}$&=&
$({\bf 220,35})(9)
\oplus({\bf 2145,\overline{15}})(6)
\oplus({\bf 55,\overline{160}})(6)
\oplus({\bf 55,\overline{15}})(6)
\oplus({\bf 11550,\overline{5}})(3)
\oplus({\bf 540,\overline{70}})(3)
\oplus({\bf 540,\overline{5}})(3)
\oplus({\bf 10,\overline{450'}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 45375,1})(0)
\oplus({\bf 2925,24})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,200})(0)
\oplus({\bf 99,24})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,1000})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11550},5})(-3)
\oplus({\bf \overline{540},70})(-3)
\oplus({\bf \overline{540},5})(-3)
\oplus({\bf \overline{10},450'})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{2145},15})(-6)
\oplus({\bf \overline{55},160})(-6)
\oplus({\bf \overline{55},15})(-6)
\oplus({\bf \overline{220},\overline{35}})(-9)$\\
%
${\bf 465120}$&=&
$({\bf \overline{38610},1})(7)
\oplus({\bf \overline{5005},5})(4)
\oplus({\bf \overline{15015},5})(4)
\oplus({\bf 2002,15})(1)
\oplus({\bf 2002,10})(1)
\oplus({\bf 5148,15})(1)
\oplus({\bf 715,\overline{35}})(-2)
\oplus({\bf 715,\overline{40}})(-2)
\oplus({\bf 1485,\overline{35}})(-2)
\oplus({\bf 220,\overline{70'}})(-5)
\oplus({\bf 220,\overline{105}})(-5)
\oplus({\bf 330,\overline{70'}})(-5)
\oplus({\bf 55,126'})(-8)
\oplus({\bf 55,224})(-8)
\oplus({\bf 45,126'})(-8)
\oplus({\bf 10,210'})(-11)
\oplus({\bf 10,420'})(-11)
\oplus({\bf 1,720'})(-14)$\\
%
${\bf \overline{465120}}$&=&
$({\bf 38610,1})(-7)
\oplus({\bf 5005,\overline{5}})(-4)
\oplus({\bf 15015,\overline{5}})(-4)
\oplus({\bf \overline{2002},\overline{15}})(-1)
\oplus({\bf \overline{2002},\overline{10}})(-1)
\oplus({\bf \overline{5148},\overline{15}})(-1)
\oplus({\bf \overline{715},35})(2)
\oplus({\bf \overline{715},40})(2)
\oplus({\bf \overline{1485},35})(2)
\oplus({\bf \overline{220},70'})(5)
\oplus({\bf \overline{220},105})(5)
\oplus({\bf \overline{330},70'})(5)
\oplus({\bf \overline{55},\overline{126'}})(8)
\oplus({\bf \overline{55},\overline{224}})(8)
\oplus({\bf \overline{45},\overline{126'}})(8)
\oplus({\bf \overline{10},\overline{210'}})(11)
\oplus({\bf \overline{10},\overline{420'}})(11)
\oplus({\bf 1,\overline{720'}})(14)$\\
%
${\bf 480480}$&=&
$({\bf \overline{440},1})(-11)
\oplus({\bf 1925,\overline{5}})(-8)
\oplus({\bf 99,\overline{5}})(-8)
\oplus({\bf 4950,\overline{10}})(-5)
\oplus({\bf 440,\overline{15}})(-5)
\oplus({\bf 440,\overline{10}})(-5)
\oplus({\bf 10,\overline{10}})(-5)
\oplus({\bf 8250,10})(-2)
\oplus({\bf 1155,40})(-2)
\oplus({\bf 1155,10})(-2)
\oplus({\bf 45,40})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 9240,5})(1)
\oplus({\bf 1980,45})(1)
\oplus({\bf 1980,5})(1)
\oplus({\bf 120,50})(1)
\oplus({\bf 120,45})(1)
\oplus({\bf 120,5})(1)
\oplus({\bf 6930,1})(4)
\oplus({\bf 2310,24})(4)
\oplus({\bf 2310,1})(4)
\oplus({\bf 210,75})(4)
\oplus({\bf 210,24})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf \overline{1848},\overline{5}})(7)
\oplus({\bf 252,\overline{45}})(7)
\oplus({\bf 252,\overline{5}})(7)
\oplus({\bf \overline{210},\overline{10}})(10)$\\
%
${\bf \overline{480480}}$&=&
$({\bf 440,1})(11)
\oplus({\bf 1925,5})(8)
\oplus({\bf 99,5})(8)
\oplus({\bf \overline{4950},10})(5)
\oplus({\bf \overline{440},15})(5)
\oplus({\bf \overline{440},10})(5)
\oplus({\bf \overline{10},10})(5)
\oplus({\bf \overline{8250},\overline{10}})(2)
\oplus({\bf \overline{1155},\overline{40}})(2)
\oplus({\bf \overline{1155},\overline{10}})(2)
\oplus({\bf \overline{45},\overline{40}})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{9240},\overline{5}})(-1)
\oplus({\bf \overline{1980},\overline{45}})(-1)
\oplus({\bf \overline{1980},\overline{5}})(-1)
\oplus({\bf \overline{120},\overline{50}})(-1)
\oplus({\bf \overline{120},\overline{45}})(-1)
\oplus({\bf \overline{120},\overline{5}})(-1)
\oplus({\bf \overline{6930},1})(-4)
\oplus({\bf \overline{2310},24})(-4)
\oplus({\bf \overline{2310},1})(-4)
\oplus({\bf \overline{210},75})(-4)
\oplus({\bf \overline{210},24})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf 1848,5})(-7)
\oplus({\bf 252,45})(-7)
\oplus({\bf 252,5})(-7)
\oplus({\bf 210,10})(-10)$\\
%
${\bf 486200}$&=&
$({\bf 330,10})(9)
\oplus({\bf 3200,\overline{10}})(6)
\oplus({\bf 55,\overline{40}})(6)
\oplus({\bf 55,\overline{10}})(6)
\oplus({\bf 45,\overline{40}})(6)
\oplus({\bf 45,\overline{10}})(6)
\oplus({\bf 13860,\overline{5}})(3)
\oplus({\bf 540,\overline{45}})(3)
\oplus({\bf 540,\overline{5}})(3)
\oplus({\bf 440,\overline{45}})(3)
\oplus({\bf 440,\overline{5}})(3)
\oplus({\bf 10,\overline{105}})(3)
\oplus({\bf 10,\overline{50}})(3)
\oplus2({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 35200,1})(0)
\oplus({\bf 2376,24})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 1925,24})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,126})(0)
\oplus({\bf 99,75})(0)
\oplus2({\bf 99,24})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,175'})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{6160},5})(-3)
\oplus({\bf \overline{4950},5})(-3)
\oplus({\bf \overline{440},70})(-3)
\oplus({\bf \overline{440},45})(-3)
\oplus2({\bf \overline{440},5})(-3)
\oplus({\bf \overline{10},280})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{1155},15})(-6)
\oplus({\bf \overline{1155},10})(-6)
\oplus({\bf \overline{45},175})(-6)
\oplus({\bf \overline{45},15})(-6)
\oplus({\bf \overline{45},10})(-6)
\oplus({\bf \overline{120},\overline{40}})(-9)$\\
%
${\bf \overline{486200}}$&=&
$({\bf \overline{330},\overline{10}})(-9)
\oplus({\bf \overline{3200},10})(-6)
\oplus({\bf \overline{55},40})(-6)
\oplus({\bf \overline{55},10})(-6)
\oplus({\bf \overline{45},40})(-6)
\oplus({\bf \overline{45},10})(-6)
\oplus({\bf \overline{13860},5})(-3)
\oplus({\bf \overline{540},45})(-3)
\oplus({\bf \overline{540},5})(-3)
\oplus({\bf \overline{440},45})(-3)
\oplus({\bf \overline{440},5})(-3)
\oplus({\bf \overline{10},105})(-3)
\oplus({\bf \overline{10},50})(-3)
\oplus2({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{35200},1})(0)
\oplus({\bf \overline{2376},24})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 1925,24})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,\overline{126}})(0)
\oplus({\bf 99,75})(0)
\oplus2({\bf 99,24})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{175'}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 6160,\overline{5}})(3)
\oplus({\bf 4950,\overline{5}})(3)
\oplus({\bf 440,\overline{70}})(3)
\oplus({\bf 440,\overline{45}})(3)
\oplus2({\bf 440,\overline{5}})(3)
\oplus({\bf 10,\overline{280}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 1155,\overline{15}})(6)
\oplus({\bf 1155,\overline{10}})(6)
\oplus({\bf 45,\overline{175}})(6)
\oplus({\bf 45,\overline{15}})(6)
\oplus({\bf 45,\overline{10}})(6)
\oplus({\bf 120,40})(9)$\\
%
${\bf 487305}$&=&
$({\bf \overline{55},\overline{50}})(-10)
\oplus({\bf \overline{540},\overline{40}})(-7)
\oplus({\bf \overline{10},\overline{210}})(-7)
\oplus({\bf \overline{10},\overline{40}})(-7)
\oplus({\bf 2925,15})(-4)
\oplus({\bf \overline{2376},10})(-4)
\oplus({\bf 99,175})(-4)
\oplus({\bf 99,15})(-4)
\oplus({\bf 99,10})(-4)
\oplus({\bf 1,560})(-4)
\oplus({\bf 1,175})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 17160,5})(-1)
\oplus({\bf 540,70})(-1)
\oplus({\bf 540,5})(-1)
\oplus({\bf 440,45})(-1)
\oplus({\bf 440,5})(-1)
\oplus({\bf 10,480})(-1)
\oplus({\bf 10,70})(-1)
\oplus({\bf 10,45})(-1)
\oplus({\bf 10,5})(-1)
\oplus({\bf 42120,1})(2)
\oplus({\bf 3200,24})(2)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,200})(2)
\oplus({\bf 55,24})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 45,\overline{126}})(2)
\oplus({\bf 45,24})(2)
\oplus({\bf 7920,\overline{5}})(5)
\oplus({\bf 330,\overline{70}})(5)
\oplus({\bf 330,\overline{5}})(5)
\oplus({\bf 825,\overline{15}})(8)$\\
%
${\bf \overline{487305}}$&=&
$({\bf 55,50})(10)
\oplus({\bf 540,40})(7)
\oplus({\bf 10,210})(7)
\oplus({\bf 10,40})(7)
\oplus({\bf 2925,\overline{15}})(4)
\oplus({\bf 2376,\overline{10}})(4)
\oplus({\bf 99,\overline{175}})(4)
\oplus({\bf 99,\overline{15}})(4)
\oplus({\bf 99,\overline{10}})(4)
\oplus({\bf 1,\overline{560}})(4)
\oplus({\bf 1,\overline{175}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf \overline{17160},\overline{5}})(1)
\oplus({\bf \overline{540},\overline{70}})(1)
\oplus({\bf \overline{540},\overline{5}})(1)
\oplus({\bf \overline{440},\overline{45}})(1)
\oplus({\bf \overline{440},\overline{5}})(1)
\oplus({\bf \overline{10},\overline{480}})(1)
\oplus({\bf \overline{10},\overline{70}})(1)
\oplus({\bf \overline{10},\overline{45}})(1)
\oplus({\bf \overline{10},\overline{5}})(1)
\oplus({\bf \overline{42120},1})(-2)
\oplus({\bf \overline{3200},24})(-2)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{55},200})(-2)
\oplus({\bf \overline{55},24})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{45},126})(-2)
\oplus({\bf \overline{45},24})(-2)
\oplus({\bf \overline{7920},5})(-5)
\oplus({\bf \overline{330},70})(-5)
\oplus({\bf \overline{330},5})(-5)
\oplus({\bf \overline{825},15})(-8)$\\
%
${\bf 496860}$&=&
$({\bf 13860'',1})(-8)
\oplus({\bf 13860',\overline{5}})(-5)
\oplus({\bf 4950',\overline{15}})(-2)
\oplus({\bf 6930,\overline{10}})(-2)
\oplus({\bf \overline{3300},40})(1)
\oplus({\bf \overline{1848},10})(1)
\oplus({\bf \overline{825},50})(4)
\oplus({\bf \overline{990},45})(4)
\oplus({\bf \overline{210},5})(4)
\oplus({\bf \overline{330},75})(7)
\oplus({\bf \overline{120},24})(7)
\oplus({\bf \overline{55},\overline{50}})(10)
\oplus({\bf \overline{45},\overline{45}})(10)
\oplus({\bf \overline{10},\overline{40}})(13)
\oplus({\bf 1,15})(16)$\\
%
${\bf \overline{496860}}$&=&
$({\bf \overline{13860''},1})(8)
\oplus({\bf \overline{13860'},5})(5)
\oplus({\bf \overline{4950'},15})(2)
\oplus({\bf \overline{6930},10})(2)
\oplus({\bf 3300,\overline{40}})(-1)
\oplus({\bf 1848,\overline{10}})(-1)
\oplus({\bf 825,\overline{50}})(-4)
\oplus({\bf 990,\overline{45}})(-4)
\oplus({\bf 210,\overline{5}})(-4)
\oplus({\bf 330,75})(-7)
\oplus({\bf 120,24})(-7)
\oplus({\bf 55,50})(-10)
\oplus({\bf 45,45})(-10)
\oplus({\bf 10,40})(-13)
\oplus({\bf 1,\overline{15}})(-16)$\\
%
${\bf 503880}$&=&
$({\bf 5148,\overline{5}})(7)
\oplus({\bf 49280,1})(4)
\oplus({\bf 715,24})(4)
\oplus({\bf 715,1})(4)
\oplus({\bf 1485,24})(4)
\oplus({\bf 1485,1})(4)
\oplus({\bf 6930',5})(1)
\oplus({\bf 14300,5})(1)
\oplus({\bf 220,70})(1)
\oplus({\bf 220,45})(1)
\oplus2({\bf 220,5})(1)
\oplus({\bf 330,70})(1)
\oplus({\bf 330,5})(1)
\oplus({\bf 2145,15})(-2)
\oplus({\bf 2145,10})(-2)
\oplus({\bf 3200,15})(-2)
\oplus({\bf 55,160})(-2)
\oplus({\bf 55,175})(-2)
\oplus2({\bf 55,15})(-2)
\oplus({\bf 55,10})(-2)
\oplus({\bf 45,160})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 540,\overline{35}})(-5)
\oplus({\bf 540,\overline{40}})(-5)
\oplus({\bf 440,\overline{35}})(-5)
\oplus({\bf 10,\overline{315'}})(-5)
\oplus({\bf 10,\overline{450}})(-5)
\oplus2({\bf 10,\overline{35}})(-5)
\oplus({\bf 10,\overline{40}})(-5)
\oplus({\bf 99,\overline{70'}})(-8)
\oplus({\bf 99,\overline{105}})(-8)
\oplus({\bf 1,\overline{945}})(-8)
\oplus({\bf 1,\overline{70'}})(-8)
\oplus({\bf 1,\overline{105}})(-8)
\oplus({\bf \overline{10},224})(-11)$\\
%
${\bf \overline{503880}}$&=&
$({\bf \overline{5148},5})(-7)
\oplus({\bf \overline{49280},1})(-4)
\oplus({\bf \overline{715},24})(-4)
\oplus({\bf \overline{715},1})(-4)
\oplus({\bf \overline{1485},24})(-4)
\oplus({\bf \overline{1485},1})(-4)
\oplus({\bf \overline{6930'},\overline{5}})(-1)
\oplus({\bf \overline{14300},\overline{5}})(-1)
\oplus({\bf \overline{220},\overline{70}})(-1)
\oplus({\bf \overline{220},\overline{45}})(-1)
\oplus2({\bf \overline{220},\overline{5}})(-1)
\oplus({\bf \overline{330},\overline{70}})(-1)
\oplus({\bf \overline{330},\overline{5}})(-1)
\oplus({\bf \overline{2145},\overline{15}})(2)
\oplus({\bf \overline{2145},\overline{10}})(2)
\oplus({\bf \overline{3200},\overline{15}})(2)
\oplus({\bf \overline{55},\overline{160}})(2)
\oplus({\bf \overline{55},\overline{175}})(2)
\oplus2({\bf \overline{55},\overline{15}})(2)
\oplus({\bf \overline{55},\overline{10}})(2)
\oplus({\bf \overline{45},\overline{160}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{540},35})(5)
\oplus({\bf \overline{540},40})(5)
\oplus({\bf \overline{440},35})(5)
\oplus({\bf \overline{10},315'})(5)
\oplus({\bf \overline{10},450})(5)
\oplus2({\bf \overline{10},35})(5)
\oplus({\bf \overline{10},40})(5)
\oplus({\bf 99,70'})(8)
\oplus({\bf 99,105})(8)
\oplus({\bf 1,945})(8)
\oplus({\bf 1,70'})(8)
\oplus({\bf 1,105})(8)
\oplus({\bf 10,\overline{224}})(11)$\\
%
${\bf 510510}$&=&
$({\bf 10395,1})(-8)
\oplus({\bf 11880,\overline{5}})(-5)
\oplus({\bf 1980,\overline{5}})(-5)
\oplus({\bf 9240',\overline{10}})(-2)
\oplus({\bf 2310,\overline{15}})(-2)
\oplus({\bf 2310,\overline{10}})(-2)
\oplus({\bf 210,\overline{15}})(-2)
\oplus({\bf \overline{4752},10})(1)
\oplus({\bf \overline{1848},40})(1)
\oplus({\bf \overline{1848},10})(1)
\oplus({\bf 252,35})(1)
\oplus({\bf 252,40})(1)
\oplus({\bf \overline{1485},5})(4)
\oplus({\bf \overline{990},45})(4)
\oplus({\bf \overline{990},5})(4)
\oplus({\bf \overline{210},105})(4)
\oplus({\bf \overline{210},45})(4)
\oplus({\bf \overline{220},1})(7)
\oplus({\bf \overline{330},24})(7)
\oplus({\bf \overline{330},1})(7)
\oplus({\bf \overline{120},\overline{126}})(7)
\oplus({\bf \overline{120},24})(7)
\oplus({\bf \overline{55},\overline{5}})(10)
\oplus({\bf \overline{45},\overline{70}})(10)
\oplus({\bf \overline{45},\overline{5}})(10)
\oplus({\bf \overline{10},\overline{15}})(13)$\\
%
${\bf \overline{510510}}$&=&
$({\bf \overline{10395},1})(8)
\oplus({\bf \overline{11880},5})(5)
\oplus({\bf \overline{1980},5})(5)
\oplus({\bf \overline{9240'},10})(2)
\oplus({\bf \overline{2310},15})(2)
\oplus({\bf \overline{2310},10})(2)
\oplus({\bf \overline{210},15})(2)
\oplus({\bf 4752,\overline{10}})(-1)
\oplus({\bf 1848,\overline{40}})(-1)
\oplus({\bf 1848,\overline{10}})(-1)
\oplus({\bf 252,\overline{35}})(-1)
\oplus({\bf 252,\overline{40}})(-1)
\oplus({\bf 1485,\overline{5}})(-4)
\oplus({\bf 990,\overline{45}})(-4)
\oplus({\bf 990,\overline{5}})(-4)
\oplus({\bf 210,\overline{105}})(-4)
\oplus({\bf 210,\overline{45}})(-4)
\oplus({\bf 220,1})(-7)
\oplus({\bf 330,24})(-7)
\oplus({\bf 330,1})(-7)
\oplus({\bf 120,126})(-7)
\oplus({\bf 120,24})(-7)
\oplus({\bf 55,5})(-10)
\oplus({\bf 45,70})(-10)
\oplus({\bf 45,5})(-10)
\oplus({\bf 10,15})(-13)$\\
%
${\bf 524160}$&=&
$({\bf 4950'',\overline{5}})(7)
\oplus({\bf 47190,1})(4)
\oplus({\bf 1485,24})(4)
\oplus({\bf 1485,1})(4)
\oplus({\bf 825,24})(4)
\oplus({\bf 825,1})(4)
\oplus({\bf 14300,5})(1)
\oplus({\bf 220,70})(1)
\oplus({\bf 220,5})(1)
\oplus({\bf 7920,5})(1)
\oplus({\bf 330,70})(1)
\oplus({\bf 330,45})(1)
\oplus2({\bf 330,5})(1)
\oplus({\bf 2145,15})(-2)
\oplus({\bf 3200,15})(-2)
\oplus({\bf 3200,10})(-2)
\oplus({\bf 55,160})(-2)
\oplus({\bf 55,175})(-2)
\oplus2({\bf 55,15})(-2)
\oplus({\bf 55,10})(-2)
\oplus({\bf 45,175})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 540,\overline{35}})(-5)
\oplus({\bf 540,\overline{40}})(-5)
\oplus({\bf 440,\overline{40}})(-5)
\oplus({\bf 10,\overline{450}})(-5)
\oplus({\bf 10,\overline{35}})(-5)
\oplus({\bf 10,\overline{210}})(-5)
\oplus2({\bf 10,\overline{40}})(-5)
\oplus({\bf 99,\overline{105}})(-8)
\oplus({\bf 99,\overline{50}})(-8)
\oplus({\bf 1,\overline{720}})(-8)
\oplus({\bf 1,\overline{105}})(-8)
\oplus({\bf 1,\overline{50}})(-8)
\oplus({\bf \overline{10},175'})(-11)$\\
%
${\bf \overline{524160}}$&=&
$({\bf \overline{4950''},5})(-7)
\oplus({\bf \overline{47190},1})(-4)
\oplus({\bf \overline{1485},24})(-4)
\oplus({\bf \overline{1485},1})(-4)
\oplus({\bf \overline{825},24})(-4)
\oplus({\bf \overline{825},1})(-4)
\oplus({\bf \overline{14300},\overline{5}})(-1)
\oplus({\bf \overline{7920},\overline{5}})(-1)
\oplus({\bf \overline{220},\overline{70}})(-1)
\oplus({\bf \overline{220},\overline{5}})(-1)
\oplus({\bf \overline{330},\overline{70}})(-1)
\oplus({\bf \overline{330},\overline{45}})(-1)
\oplus2({\bf \overline{330},\overline{5}})(-1)
\oplus({\bf \overline{2145},\overline{15}})(2)
\oplus({\bf \overline{3200},\overline{15}})(2)
\oplus({\bf \overline{3200},\overline{10}})(2)
\oplus({\bf \overline{55},\overline{160}})(2)
\oplus({\bf \overline{55},\overline{175}})(2)
\oplus2({\bf \overline{55},\overline{15}})(2)
\oplus({\bf \overline{55},\overline{10}})(2)
\oplus({\bf \overline{45},\overline{175}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{540},35})(5)
\oplus({\bf \overline{540},40})(5)
\oplus({\bf \overline{440},40})(5)
\oplus({\bf \overline{10},450})(5)
\oplus({\bf \overline{10},210})(5)
\oplus({\bf \overline{10},35})(5)
\oplus2({\bf \overline{10},40})(5)
\oplus({\bf 99,105})(8)
\oplus({\bf 99,50})(8)
\oplus({\bf 1,720})(8)
\oplus({\bf 1,105})(8)
\oplus({\bf 1,50})(8)
\oplus({\bf 10,\overline{175'}})(11)$\\
%
${\bf 544320}$&=&
$({\bf 4752,\overline{5}})(7)
\oplus({\bf 45045,1})(4)
\oplus({\bf 1485,24})(4)
\oplus({\bf 1485,1})(4)
\oplus({\bf 990,24})(4)
\oplus({\bf 990,1})(4)
\oplus({\bf 14300,5})(1)
\oplus({\bf 220,45})(1)
\oplus({\bf 220,5})(1)
\oplus({\bf 9450,5})(1)
\oplus({\bf 330,70})(1)
\oplus({\bf 330,45})(1)
\oplus2({\bf 330,5})(1)
\oplus({\bf 120,70})(1)
\oplus({\bf 120,5})(1)
\oplus({\bf 2145,10})(-2)
\oplus({\bf 3200,15})(-2)
\oplus({\bf 3200,10})(-2)
\oplus({\bf 55,175})(-2)
\oplus({\bf 55,15})(-2)
\oplus({\bf 55,40})(-2)
\oplus2({\bf 55,10})(-2)
\oplus({\bf 1155,15})(-2)
\oplus({\bf 45,160})(-2)
\oplus({\bf 45,175})(-2)
\oplus2({\bf 45,15})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 540,\overline{40}})(-5)
\oplus({\bf 540,\overline{10}})(-5)
\oplus({\bf 440,\overline{35}})(-5)
\oplus({\bf 440,\overline{40}})(-5)
\oplus({\bf 10,\overline{450}})(-5)
\oplus({\bf 10,\overline{35}})(-5)
\oplus({\bf 10,\overline{175}})(-5)
\oplus2({\bf 10,\overline{40}})(-5)
\oplus({\bf 10,\overline{10}})(-5)
\oplus({\bf 99,\overline{105}})(-8)
\oplus({\bf 99,\overline{45}})(-8)
\oplus({\bf 1,\overline{480}})(-8)
\oplus({\bf 1,\overline{105}})(-8)
\oplus({\bf 1,\overline{45}})(-8)
\oplus({\bf \overline{10},126})(-11)$\\
%
${\bf \overline{544320}}$&=&
$({\bf \overline{4752},5})(-7)
\oplus({\bf \overline{45045},1})(-4)
\oplus({\bf \overline{1485},24})(-4)
\oplus({\bf \overline{1485},1})(-4)
\oplus({\bf \overline{990},24})(-4)
\oplus({\bf \overline{990},1})(-4)
\oplus({\bf \overline{14300},\overline{5}})(-1)
\oplus({\bf \overline{9450},\overline{5}})(-1)
\oplus({\bf \overline{220},\overline{45}})(-1)
\oplus({\bf \overline{220},\overline{5}})(-1)
\oplus({\bf \overline{330},\overline{70}})(-1)
\oplus({\bf \overline{330},\overline{45}})(-1)
\oplus2({\bf \overline{330},\overline{5}})(-1)
\oplus({\bf \overline{120},\overline{70}})(-1)
\oplus({\bf \overline{120},\overline{5}})(-1)
\oplus({\bf \overline{2145},\overline{10}})(2)
\oplus({\bf \overline{3200},\overline{15}})(2)
\oplus({\bf \overline{3200},\overline{10}})(2)
\oplus({\bf \overline{1155},\overline{15}})(2)
\oplus({\bf \overline{55},\overline{175}})(2)
\oplus({\bf \overline{55},\overline{40}})(2)
\oplus({\bf \overline{55},\overline{15}})(2)
\oplus2({\bf \overline{55},\overline{10}})(2)
\oplus({\bf \overline{45},\overline{160}})(2)
\oplus({\bf \overline{45},\overline{175}})(2)
\oplus2({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{540},40})(5)
\oplus({\bf \overline{540},10})(5)
\oplus({\bf \overline{440},35})(5)
\oplus({\bf \overline{440},40})(5)
\oplus({\bf \overline{10},450})(5)
\oplus({\bf \overline{10},175})(5)
\oplus({\bf \overline{10},35})(5)
\oplus2({\bf \overline{10},40})(5)
\oplus({\bf \overline{10},10})(5)
\oplus({\bf 99,105})(8)
\oplus({\bf 99,45})(8)
\oplus({\bf 1,480})(8)
\oplus({\bf 1,105})(8)
\oplus({\bf 1,45})(8)
\oplus({\bf 10,\overline{126}})(11)$\\
%
${\bf 549780}$&=&
$({\bf 990,\overline{10}})(8)
\oplus({\bf 9450,\overline{5}})(5)
\oplus({\bf 330,\overline{45}})(5)
\oplus({\bf 330,\overline{5}})(5)
\oplus({\bf 120,\overline{45}})(5)
\oplus({\bf 120,\overline{5}})(5)
\oplus({\bf 40095,1})(2)
\oplus({\bf 3200,24})(2)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,75})(2)
\oplus({\bf 55,24})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 1155,24})(2)
\oplus({\bf 1155,1})(2)
\oplus({\bf 45,126})(2)
\oplus({\bf 45,75})(2)
\oplus2({\bf 45,24})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 13860,5})(-1)
\oplus({\bf 540,45})(-1)
\oplus({\bf 540,5})(-1)
\oplus({\bf 4950,5})(-1)
\oplus({\bf 440,70})(-1)
\oplus({\bf 440,45})(-1)
\oplus2({\bf 440,5})(-1)
\oplus({\bf 10,280})(-1)
\oplus({\bf 10,70})(-1)
\oplus({\bf 10,50})(-1)
\oplus2({\bf 10,45})(-1)
\oplus2({\bf 10,5})(-1)
\oplus({\bf 2376,10})(-4)
\oplus({\bf 1925,15})(-4)
\oplus({\bf 1925,10})(-4)
\oplus({\bf 99,175})(-4)
\oplus({\bf 99,15})(-4)
\oplus({\bf 99,40})(-4)
\oplus2({\bf 99,10})(-4)
\oplus({\bf 1,210})(-4)
\oplus({\bf 1,175})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,40})(-4)
\oplus({\bf 1,10})(-4)
\oplus({\bf \overline{440},\overline{40}})(-7)
\oplus({\bf \overline{440},\overline{10}})(-7)
\oplus({\bf \overline{10},\overline{175}})(-7)
\oplus({\bf \overline{10},\overline{40}})(-7)
\oplus({\bf \overline{10},\overline{10}})(-7)
\oplus({\bf \overline{45},\overline{45}})(-10)$\\
%
${\bf \overline{549780}}$&=&
$({\bf \overline{990},10})(-8)
\oplus({\bf \overline{9450},5})(-5)
\oplus({\bf \overline{330},45})(-5)
\oplus({\bf \overline{330},5})(-5)
\oplus({\bf \overline{120},45})(-5)
\oplus({\bf \overline{120},5})(-5)
\oplus({\bf \overline{40095},1})(-2)
\oplus({\bf \overline{3200},24})(-2)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{1155},24})(-2)
\oplus({\bf \overline{1155},1})(-2)
\oplus({\bf \overline{55},75})(-2)
\oplus({\bf \overline{55},24})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{45},\overline{126}})(-2)
\oplus({\bf \overline{45},75})(-2)
\oplus2({\bf \overline{45},24})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{13860},\overline{5}})(1)
\oplus({\bf \overline{4950},\overline{5}})(1)
\oplus({\bf \overline{540},\overline{45}})(1)
\oplus({\bf \overline{540},\overline{5}})(1)
\oplus({\bf \overline{440},\overline{70}})(1)
\oplus({\bf \overline{440},\overline{45}})(1)
\oplus2({\bf \overline{440},\overline{5}})(1)
\oplus({\bf \overline{10},\overline{280}})(1)
\oplus({\bf \overline{10},\overline{50}})(1)
\oplus({\bf \overline{10},\overline{70}})(1)
\oplus2({\bf \overline{10},\overline{45}})(1)
\oplus2({\bf \overline{10},\overline{5}})(1)
\oplus({\bf \overline{2376},\overline{10}})(4)
\oplus({\bf 1925,\overline{15}})(4)
\oplus({\bf 1925,\overline{10}})(4)
\oplus({\bf 99,\overline{175}})(4)
\oplus({\bf 99,\overline{40}})(4)
\oplus({\bf 99,\overline{15}})(4)
\oplus2({\bf 99,\overline{10}})(4)
\oplus({\bf 1,\overline{210}})(4)
\oplus({\bf 1,\overline{175}})(4)
\oplus({\bf 1,\overline{40}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{10}})(4)
\oplus({\bf 440,40})(7)
\oplus({\bf 440,10})(7)
\oplus({\bf 10,175})(7)
\oplus({\bf 10,40})(7)
\oplus({\bf 10,10})(7)
\oplus({\bf 45,45})(10)$\\
%
${\bf 556920}$&=&
$({\bf \overline{540},1})(-11)
\oplus({\bf \overline{2376},\overline{5}})(-8)
\oplus({\bf 99,\overline{5}})(-8)
\oplus({\bf 6160,\overline{10}})(-5)
\oplus({\bf 440,\overline{15}})(-5)
\oplus({\bf 440,\overline{10}})(-5)
\oplus({\bf 10,\overline{15}})(-5)
\oplus({\bf 10395,10})(-2)
\oplus({\bf 1155,40})(-2)
\oplus({\bf 1155,10})(-2)
\oplus({\bf 45,35})(-2)
\oplus({\bf 45,40})(-2)
\oplus({\bf 11880,5})(1)
\oplus({\bf 1980,45})(1)
\oplus({\bf 1980,5})(1)
\oplus({\bf 120,105})(1)
\oplus({\bf 120,45})(1)
\oplus({\bf 9240',1})(4)
\oplus({\bf 2310,24})(4)
\oplus({\bf 2310,1})(4)
\oplus({\bf 210,\overline{126}})(4)
\oplus({\bf 210,24})(4)
\oplus({\bf \overline{1848},\overline{5}})(7)
\oplus({\bf 252,\overline{70}})(7)
\oplus({\bf 252,\overline{5}})(7)
\oplus({\bf \overline{210},\overline{15}})(10)$\\
%
${\bf \overline{556920}}$&=&
$({\bf 540,1})(11)
\oplus({\bf 2376,5})(8)
\oplus({\bf 99,5})(8)
\oplus({\bf \overline{6160},10})(5)
\oplus({\bf \overline{440},15})(5)
\oplus({\bf \overline{440},10})(5)
\oplus({\bf \overline{10},15})(5)
\oplus({\bf \overline{10395},\overline{10}})(2)
\oplus({\bf \overline{1155},\overline{40}})(2)
\oplus({\bf \overline{1155},\overline{10}})(2)
\oplus({\bf \overline{45},\overline{35}})(2)
\oplus({\bf \overline{45},\overline{40}})(2)
\oplus({\bf \overline{11880},\overline{5}})(-1)
\oplus({\bf \overline{1980},\overline{45}})(-1)
\oplus({\bf \overline{1980},\overline{5}})(-1)
\oplus({\bf \overline{120},\overline{105}})(-1)
\oplus({\bf \overline{120},\overline{45}})(-1)
\oplus({\bf \overline{9240'},1})(-4)
\oplus({\bf \overline{2310},24})(-4)
\oplus({\bf \overline{2310},1})(-4)
\oplus({\bf \overline{210},126})(-4)
\oplus({\bf \overline{210},24})(-4)
\oplus({\bf 1848,5})(-7)
\oplus({\bf 252,70})(-7)
\oplus({\bf 252,5})(-7)
\oplus({\bf 210,15})(-10)$\\
%
${\bf 569772}$&=&
$({\bf \overline{5005},\overline{5}})(8)
\oplus({\bf 48048,1})(5)
\oplus({\bf 2002,24})(5)
\oplus({\bf 2002,1})(5)
\oplus({\bf 19305',5})(2)
\oplus({\bf 715,70})(2)
\oplus({\bf 715,5})(2)
\oplus({\bf 6930',15})(-1)
\oplus({\bf 220,160})(-1)
\oplus({\bf 220,15})(-1)
\oplus({\bf 2145,\overline{35}})(-4)
\oplus({\bf 55,\overline{315'}})(-4)
\oplus({\bf 55,\overline{35}})(-4)
\oplus({\bf 540,\overline{70'}})(-7)
\oplus({\bf 10,\overline{560''}})(-7)
\oplus({\bf 10,\overline{70'}})(-7)
\oplus({\bf 99,126'})(-10)
\oplus({\bf 1,924})(-10)
\oplus({\bf 1,126'})(-10)
\oplus({\bf \overline{10},210'})(-13)$\\
%
${\bf \overline{569772}}$&=&
$({\bf 5005,5})(-8)
\oplus({\bf \overline{48048},1})(-5)
\oplus({\bf \overline{2002},24})(-5)
\oplus({\bf \overline{2002},1})(-5)
\oplus({\bf \overline{19305'},\overline{5}})(-2)
\oplus({\bf \overline{715},\overline{70}})(-2)
\oplus({\bf \overline{715},\overline{5}})(-2)
\oplus({\bf \overline{6930'},\overline{15}})(1)
\oplus({\bf \overline{220},\overline{160}})(1)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{2145},35})(4)
\oplus({\bf \overline{55},315'})(4)
\oplus({\bf \overline{55},35})(4)
\oplus({\bf \overline{540},70'})(7)
\oplus({\bf \overline{10},560''})(7)
\oplus({\bf \overline{10},70'})(7)
\oplus({\bf 99,\overline{126'}})(10)
\oplus({\bf 1,\overline{924}})(10)
\oplus({\bf 1,\overline{126'}})(10)
\oplus({\bf 10,\overline{210'}})(13)$\\
%
${\bf 573300}$&=&
$({\bf \overline{120},\overline{5}})(-11)
\oplus({\bf \overline{1155},\overline{10}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{10}})(-8)
\oplus({\bf \overline{4950},10})(-5)
\oplus({\bf \overline{440},40})(-5)
\oplus({\bf \overline{440},10})(-5)
\oplus({\bf \overline{10},40})(-5)
\oplus({\bf \overline{10},10})(-5)
\oplus({\bf 12375,5})(-2)
\oplus({\bf 1925,45})(-2)
\oplus({\bf 1925,5})(-2)
\oplus({\bf 99,50})(-2)
\oplus({\bf 99,45})(-2)
\oplus({\bf 99,5})(-2)
\oplus({\bf 1,45})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 19800,1})(1)
\oplus({\bf 4950,24})(1)
\oplus({\bf 4950,1})(1)
\oplus({\bf 440,75})(1)
\oplus({\bf 440,24})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,75})(1)
\oplus({\bf 10,24})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 8250,\overline{5}})(4)
\oplus({\bf 1155,\overline{45}})(4)
\oplus({\bf 1155,\overline{5}})(4)
\oplus({\bf 45,\overline{50}})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,\overline{5}})(4)
\oplus({\bf 1980,\overline{10}})(7)
\oplus({\bf 120,\overline{40}})(7)
\oplus({\bf 120,\overline{10}})(7)
\oplus({\bf 210,10})(10)$\\
%
${\bf \overline{573300}}$&=&
$({\bf 120,5})(11)
\oplus({\bf 1155,10})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,10})(8)
\oplus({\bf 4950,\overline{10}})(5)
\oplus({\bf 440,\overline{40}})(5)
\oplus({\bf 440,\overline{10}})(5)
\oplus({\bf 10,\overline{40}})(5)
\oplus({\bf 10,\overline{10}})(5)
\oplus({\bf 12375,\overline{5}})(2)
\oplus({\bf 1925,\overline{45}})(2)
\oplus({\bf 1925,\overline{5}})(2)
\oplus({\bf 99,\overline{50}})(2)
\oplus({\bf 99,\overline{45}})(2)
\oplus({\bf 99,\overline{5}})(2)
\oplus({\bf 1,\overline{45}})(2)
\oplus({\bf 1,\overline{5}})(2)
\oplus({\bf \overline{19800},1})(-1)
\oplus({\bf \overline{4950},24})(-1)
\oplus({\bf \overline{4950},1})(-1)
\oplus({\bf \overline{440},75})(-1)
\oplus({\bf \overline{440},24})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},75})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf \overline{8250},5})(-4)
\oplus({\bf \overline{1155},45})(-4)
\oplus({\bf \overline{1155},5})(-4)
\oplus({\bf \overline{45},50})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},5})(-4)
\oplus({\bf \overline{1980},10})(-7)
\oplus({\bf \overline{120},40})(-7)
\oplus({\bf \overline{120},10})(-7)
\oplus({\bf \overline{210},\overline{10}})(-10)$\\
%
${\bf 579150}$&=&
$({\bf 4950,1})(-9)
\oplus({\bf 8250,\overline{5}})(-6)
\oplus({\bf 1155,\overline{5}})(-6)
\oplus({\bf 9240,\overline{10}})(-3)
\oplus({\bf 1980,\overline{15}})(-3)
\oplus({\bf 1980,\overline{10}})(-3)
\oplus({\bf 120,\overline{10}})(-3)
\oplus({\bf 6930,10})(0)
\oplus({\bf 2310,40})(0)
\oplus({\bf 2310,10})(0)
\oplus({\bf 210,40})(0)
\oplus({\bf 210,10})(0)
\oplus({\bf \overline{3300},5})(3)
\oplus({\bf \overline{1848},45})(3)
\oplus({\bf \overline{1848},5})(3)
\oplus({\bf 252,50})(3)
\oplus({\bf 252,45})(3)
\oplus({\bf 252,5})(3)
\oplus({\bf \overline{825},1})(6)
\oplus({\bf \overline{990},24})(6)
\oplus({\bf \overline{990},1})(6)
\oplus({\bf \overline{210},75})(6)
\oplus({\bf \overline{210},24})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{330},\overline{5}})(9)
\oplus({\bf \overline{120},\overline{45}})(9)
\oplus({\bf \overline{120},\overline{5}})(9)
\oplus({\bf \overline{45},\overline{10}})(12)$\\
%
${\bf \overline{579150}}$&=&
$({\bf \overline{4950},1})(9)
\oplus({\bf \overline{8250},5})(6)
\oplus({\bf \overline{1155},5})(6)
\oplus({\bf \overline{9240},10})(3)
\oplus({\bf \overline{1980},15})(3)
\oplus({\bf \overline{1980},10})(3)
\oplus({\bf \overline{120},10})(3)
\oplus({\bf \overline{6930},\overline{10}})(0)
\oplus({\bf \overline{2310},\overline{40}})(0)
\oplus({\bf \overline{2310},\overline{10}})(0)
\oplus({\bf \overline{210},\overline{40}})(0)
\oplus({\bf \overline{210},\overline{10}})(0)
\oplus({\bf 3300,\overline{5}})(-3)
\oplus({\bf 1848,\overline{45}})(-3)
\oplus({\bf 1848,\overline{5}})(-3)
\oplus({\bf 252,\overline{50}})(-3)
\oplus({\bf 252,\overline{45}})(-3)
\oplus({\bf 252,\overline{5}})(-3)
\oplus({\bf 825,1})(-6)
\oplus({\bf 990,24})(-6)
\oplus({\bf 990,1})(-6)
\oplus({\bf 210,75})(-6)
\oplus({\bf 210,24})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 330,5})(-9)
\oplus({\bf 120,45})(-9)
\oplus({\bf 120,5})(-9)
\oplus({\bf 45,10})(-12)$\\
%
${\bf 580125}$&=&
$({\bf \overline{2310},\overline{5}})(8)
\oplus({\bf 21000,1})(5)
\oplus({\bf 1848,24})(5)
\oplus({\bf 1848,1})(5)
\oplus({\bf 252,24})(5)
\oplus({\bf 252,1})(5)
\oplus({\bf 17280,5})(2)
\oplus({\bf 990,45})(2)
\oplus({\bf 990,5})(2)
\oplus({\bf 2310,5})(2)
\oplus({\bf 210,70})(2)
\oplus({\bf 210,45})(2)
\oplus2({\bf 210,5})(2)
\oplus({\bf 9450,10})(-1)
\oplus({\bf 330,40})(-1)
\oplus({\bf 330,10})(-1)
\oplus({\bf 1980,15})(-1)
\oplus({\bf 1980,10})(-1)
\oplus({\bf 120,175})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,40})(-1)
\oplus2({\bf 120,10})(-1)
\oplus({\bf 3200,\overline{10}})(-4)
\oplus({\bf 55,\overline{15}})(-4)
\oplus({\bf 55,\overline{10}})(-4)
\oplus({\bf 1155,\overline{40}})(-4)
\oplus({\bf 1155,\overline{10}})(-4)
\oplus({\bf 45,\overline{175}})(-4)
\oplus({\bf 45,\overline{40}})(-4)
\oplus({\bf 45,\overline{15}})(-4)
\oplus2({\bf 45,\overline{10}})(-4)
\oplus({\bf 540,\overline{5}})(-7)
\oplus({\bf 440,\overline{45}})(-7)
\oplus({\bf 440,\overline{5}})(-7)
\oplus({\bf 10,\overline{70}})(-7)
\oplus({\bf 10,\overline{45}})(-7)
\oplus2({\bf 10,\overline{5}})(-7)
\oplus({\bf 99,24})(-10)
\oplus({\bf 99,1})(-10)
\oplus({\bf 1,24})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf \overline{10},5})(-13)$\\
%
${\bf \overline{580125}}$&=&
$({\bf 2310,5})(-8)
\oplus({\bf 21000,1})(-5)
\oplus({\bf \overline{1848},24})(-5)
\oplus({\bf \overline{1848},1})(-5)
\oplus({\bf 252,24})(-5)
\oplus({\bf 252,1})(-5)
\oplus({\bf \overline{17280},\overline{5}})(-2)
\oplus({\bf \overline{2310},\overline{5}})(-2)
\oplus({\bf \overline{990},\overline{45}})(-2)
\oplus({\bf \overline{990},\overline{5}})(-2)
\oplus({\bf \overline{210},\overline{70}})(-2)
\oplus({\bf \overline{210},\overline{45}})(-2)
\oplus2({\bf \overline{210},\overline{5}})(-2)
\oplus({\bf \overline{9450},\overline{10}})(1)
\oplus({\bf \overline{1980},\overline{15}})(1)
\oplus({\bf \overline{1980},\overline{10}})(1)
\oplus({\bf \overline{330},\overline{40}})(1)
\oplus({\bf \overline{330},\overline{10}})(1)
\oplus({\bf \overline{120},\overline{175}})(1)
\oplus({\bf \overline{120},\overline{40}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus2({\bf \overline{120},\overline{10}})(1)
\oplus({\bf \overline{3200},10})(4)
\oplus({\bf \overline{1155},40})(4)
\oplus({\bf \overline{1155},10})(4)
\oplus({\bf \overline{55},15})(4)
\oplus({\bf \overline{55},10})(4)
\oplus({\bf \overline{45},175})(4)
\oplus({\bf \overline{45},15})(4)
\oplus({\bf \overline{45},40})(4)
\oplus2({\bf \overline{45},10})(4)
\oplus({\bf \overline{540},5})(7)
\oplus({\bf \overline{440},45})(7)
\oplus({\bf \overline{440},5})(7)
\oplus({\bf \overline{10},70})(7)
\oplus({\bf \overline{10},45})(7)
\oplus2({\bf \overline{10},5})(7)
\oplus({\bf 99,24})(10)
\oplus({\bf 99,1})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 10,\overline{5}})(13)$\\
%
${\bf 600600}$&=&
$({\bf 1925,1})(-10)
\oplus({\bf 4950,\overline{5}})(-7)
\oplus({\bf 440,\overline{5}})(-7)
\oplus({\bf 8250,\overline{10}})(-4)
\oplus({\bf 1155,\overline{15}})(-4)
\oplus({\bf 1155,\overline{10}})(-4)
\oplus({\bf 45,\overline{10}})(-4)
\oplus({\bf 9240,10})(-1)
\oplus({\bf 1980,40})(-1)
\oplus({\bf 1980,10})(-1)
\oplus({\bf 120,40})(-1)
\oplus({\bf 120,10})(-1)
\oplus({\bf 6930,5})(2)
\oplus({\bf 2310,45})(2)
\oplus({\bf 2310,5})(2)
\oplus({\bf 210,50})(2)
\oplus({\bf 210,45})(2)
\oplus({\bf 210,5})(2)
\oplus({\bf \overline{3300},1})(5)
\oplus({\bf \overline{1848},24})(5)
\oplus({\bf \overline{1848},1})(5)
\oplus({\bf 252,75})(5)
\oplus({\bf 252,24})(5)
\oplus({\bf 252,1})(5)
\oplus({\bf \overline{990},\overline{5}})(8)
\oplus({\bf \overline{210},\overline{45}})(8)
\oplus({\bf \overline{210},\overline{5}})(8)
\oplus({\bf \overline{120},\overline{10}})(11)$\\
%
${\bf \overline{600600}}$&=&
$({\bf 1925,1})(10)
\oplus({\bf \overline{4950},5})(7)
\oplus({\bf \overline{440},5})(7)
\oplus({\bf \overline{8250},10})(4)
\oplus({\bf \overline{1155},15})(4)
\oplus({\bf \overline{1155},10})(4)
\oplus({\bf \overline{45},10})(4)
\oplus({\bf \overline{9240},\overline{10}})(1)
\oplus({\bf \overline{1980},\overline{40}})(1)
\oplus({\bf \overline{1980},\overline{10}})(1)
\oplus({\bf \overline{120},\overline{40}})(1)
\oplus({\bf \overline{120},\overline{10}})(1)
\oplus({\bf \overline{6930},\overline{5}})(-2)
\oplus({\bf \overline{2310},\overline{45}})(-2)
\oplus({\bf \overline{2310},\overline{5}})(-2)
\oplus({\bf \overline{210},\overline{50}})(-2)
\oplus({\bf \overline{210},\overline{45}})(-2)
\oplus({\bf \overline{210},\overline{5}})(-2)
\oplus({\bf 3300,1})(-5)
\oplus({\bf 1848,24})(-5)
\oplus({\bf 1848,1})(-5)
\oplus({\bf 252,75})(-5)
\oplus({\bf 252,24})(-5)
\oplus({\bf 252,1})(-5)
\oplus({\bf 990,5})(-8)
\oplus({\bf 210,45})(-8)
\oplus({\bf 210,5})(-8)
\oplus({\bf 120,10})(-11)$\\
%
${\bf 631800}$&=&
$({\bf \overline{55},\overline{45}})(-10)
\oplus({\bf \overline{540},\overline{40}})(-7)
\oplus({\bf \overline{540},\overline{10}})(-7)
\oplus({\bf \overline{10},\overline{175}})(-7)
\oplus({\bf \overline{10},\overline{40}})(-7)
\oplus({\bf \overline{10},\overline{10}})(-7)
\oplus({\bf 2925,10})(-4)
\oplus({\bf \overline{2376},15})(-4)
\oplus({\bf \overline{2376},10})(-4)
\oplus({\bf 99,175})(-4)
\oplus({\bf 99,15})(-4)
\oplus({\bf 99,40})(-4)
\oplus2({\bf 99,10})(-4)
\oplus({\bf 1,450})(-4)
\oplus({\bf 1,175})(-4)
\oplus({\bf 1,40})(-4)
\oplus({\bf 1,10})(-4)
\oplus({\bf 17160,5})(-1)
\oplus({\bf 540,45})(-1)
\oplus({\bf 540,5})(-1)
\oplus({\bf 6160,5})(-1)
\oplus({\bf 440,70})(-1)
\oplus({\bf 440,45})(-1)
\oplus2({\bf 440,5})(-1)
\oplus({\bf 10,480})(-1)
\oplus({\bf 10,70})(-1)
\oplus({\bf 10,105})(-1)
\oplus2({\bf 10,45})(-1)
\oplus({\bf 10,5})(-1)
\oplus({\bf 50050,1})(2)
\oplus({\bf 3200,24})(2)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,\overline{126}})(2)
\oplus({\bf 55,24})(2)
\oplus({\bf 1155,24})(2)
\oplus({\bf 1155,1})(2)
\oplus({\bf 45,200})(2)
\oplus({\bf 45,\overline{126}})(2)
\oplus2({\bf 45,24})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 9450,\overline{5}})(5)
\oplus({\bf 330,\overline{70}})(5)
\oplus({\bf 330,\overline{5}})(5)
\oplus({\bf 120,\overline{70}})(5)
\oplus({\bf 120,\overline{5}})(5)
\oplus({\bf 990,\overline{15}})(8)$\\
%
${\bf \overline{631800}}$&=&
$({\bf 55,45})(10)
\oplus({\bf 540,40})(7)
\oplus({\bf 540,10})(7)
\oplus({\bf 10,175})(7)
\oplus({\bf 10,40})(7)
\oplus({\bf 10,10})(7)
\oplus({\bf 2925,\overline{10}})(4)
\oplus({\bf 2376,\overline{15}})(4)
\oplus({\bf 2376,\overline{10}})(4)
\oplus({\bf 99,\overline{175}})(4)
\oplus({\bf 99,\overline{40}})(4)
\oplus({\bf 99,\overline{15}})(4)
\oplus2({\bf 99,\overline{10}})(4)
\oplus({\bf 1,\overline{450}})(4)
\oplus({\bf 1,\overline{175}})(4)
\oplus({\bf 1,\overline{40}})(4)
\oplus({\bf 1,\overline{10}})(4)
\oplus({\bf \overline{17160},\overline{5}})(1)
\oplus({\bf \overline{6160},\overline{5}})(1)
\oplus({\bf \overline{540},\overline{45}})(1)
\oplus({\bf \overline{540},\overline{5}})(1)
\oplus({\bf \overline{440},\overline{70}})(1)
\oplus({\bf \overline{440},\overline{45}})(1)
\oplus2({\bf \overline{440},\overline{5}})(1)
\oplus({\bf \overline{10},\overline{480}})(1)
\oplus({\bf \overline{10},\overline{105}})(1)
\oplus({\bf \overline{10},\overline{70}})(1)
\oplus2({\bf \overline{10},\overline{45}})(1)
\oplus({\bf \overline{10},\overline{5}})(1)
\oplus({\bf \overline{50050},1})(-2)
\oplus({\bf \overline{3200},24})(-2)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{1155},24})(-2)
\oplus({\bf \overline{1155},1})(-2)
\oplus({\bf \overline{55},126})(-2)
\oplus({\bf \overline{55},24})(-2)
\oplus({\bf \overline{45},200})(-2)
\oplus({\bf \overline{45},126})(-2)
\oplus2({\bf \overline{45},24})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{9450},5})(-5)
\oplus({\bf \overline{330},70})(-5)
\oplus({\bf \overline{330},5})(-5)
\oplus({\bf \overline{120},70})(-5)
\oplus({\bf \overline{120},5})(-5)
\oplus({\bf \overline{990},15})(-8)$\\
%
${\bf 636480}$&=&
$({\bf \overline{34320},1})(7)
\oplus({\bf \overline{17160'},5})(4)
\oplus({\bf \overline{9240'},5})(4)
\oplus({\bf 5148,10})(1)
\oplus({\bf 4752,15})(1)
\oplus({\bf 4752,10})(1)
\oplus({\bf 1848,15})(1)
\oplus({\bf 715,\overline{10}})(-2)
\oplus({\bf 1485,\overline{40}})(-2)
\oplus({\bf 1485,\overline{10}})(-2)
\oplus({\bf 990,\overline{35}})(-2)
\oplus({\bf 990,\overline{40}})(-2)
\oplus({\bf 210,\overline{35}})(-2)
\oplus({\bf 220,\overline{45}})(-5)
\oplus({\bf 220,\overline{5}})(-5)
\oplus({\bf 330,\overline{105}})(-5)
\oplus({\bf 330,\overline{45}})(-5)
\oplus({\bf 120,\overline{70'}})(-5)
\oplus({\bf 120,\overline{105}})(-5)
\oplus({\bf 55,126})(-8)
\oplus({\bf 55,24})(-8)
\oplus({\bf 45,224})(-8)
\oplus({\bf 45,126})(-8)
\oplus({\bf 10,280'})(-11)
\oplus({\bf 10,70})(-11)
\oplus({\bf 1,160})(-14)$\\
%
${\bf \overline{636480}}$&=&
$({\bf 34320,1})(-7)
\oplus({\bf 17160',\overline{5}})(-4)
\oplus({\bf 9240',\overline{5}})(-4)
\oplus({\bf \overline{5148},\overline{10}})(-1)
\oplus({\bf \overline{4752},\overline{15}})(-1)
\oplus({\bf \overline{4752},\overline{10}})(-1)
\oplus({\bf \overline{1848},\overline{15}})(-1)
\oplus({\bf \overline{715},10})(2)
\oplus({\bf \overline{1485},40})(2)
\oplus({\bf \overline{1485},10})(2)
\oplus({\bf \overline{990},35})(2)
\oplus({\bf \overline{990},40})(2)
\oplus({\bf \overline{210},35})(2)
\oplus({\bf \overline{220},45})(5)
\oplus({\bf \overline{220},5})(5)
\oplus({\bf \overline{330},105})(5)
\oplus({\bf \overline{330},45})(5)
\oplus({\bf \overline{120},70'})(5)
\oplus({\bf \overline{120},105})(5)
\oplus({\bf \overline{55},\overline{126}})(8)
\oplus({\bf \overline{55},24})(8)
\oplus({\bf \overline{45},\overline{224}})(8)
\oplus({\bf \overline{45},\overline{126}})(8)
\oplus({\bf \overline{10},\overline{280'}})(11)
\oplus({\bf \overline{10},\overline{70}})(11)
\oplus({\bf 1,\overline{160}})(14)$\\
%
${\bf 649740}$&=&
$({\bf \overline{35640},1})(7)
\oplus({\bf \overline{21120},5})(4)
\oplus({\bf \overline{4950'},5})(4)
\oplus({\bf 4950'',15})(1)
\oplus({\bf 4752,10})(1)
\oplus({\bf 3300,15})(1)
\oplus({\bf 3300,10})(1)
\oplus({\bf 1485,\overline{40}})(-2)
\oplus({\bf 825,\overline{35}})(-2)
\oplus({\bf 825,\overline{40}})(-2)
\oplus({\bf 990,\overline{40}})(-2)
\oplus({\bf 990,\overline{10}})(-2)
\oplus({\bf 220,\overline{50}})(-5)
\oplus({\bf 330,\overline{105}})(-5)
\oplus({\bf 330,\overline{50}})(-5)
\oplus({\bf 330,\overline{45}})(-5)
\oplus({\bf 120,\overline{45}})(-5)
\oplus({\bf 55,175'})(-8)
\oplus({\bf 55,75})(-8)
\oplus({\bf 45,126})(-8)
\oplus({\bf 45,75})(-8)
\oplus({\bf 10,280})(-11)
\oplus({\bf 10,50})(-11)
\oplus({\bf 1,210})(-14)$\\
%
${\bf \overline{649740}}$&=&
$({\bf 35640,1})(-7)
\oplus({\bf 21120,\overline{5}})(-4)
\oplus({\bf 4950',\overline{5}})(-4)
\oplus({\bf \overline{4950''},\overline{15}})(-1)
\oplus({\bf \overline{4752},\overline{10}})(-1)
\oplus({\bf \overline{3300},\overline{15}})(-1)
\oplus({\bf \overline{3300},\overline{10}})(-1)
\oplus({\bf \overline{1485},40})(2)
\oplus({\bf \overline{825},35})(2)
\oplus({\bf \overline{825},40})(2)
\oplus({\bf \overline{990},40})(2)
\oplus({\bf \overline{990},10})(2)
\oplus({\bf \overline{220},50})(5)
\oplus({\bf \overline{330},105})(5)
\oplus({\bf \overline{330},50})(5)
\oplus({\bf \overline{330},45})(5)
\oplus({\bf \overline{120},45})(5)
\oplus({\bf \overline{55},\overline{175'}})(8)
\oplus({\bf \overline{55},75})(8)
\oplus({\bf \overline{45},\overline{126}})(8)
\oplus({\bf \overline{45},75})(8)
\oplus({\bf \overline{10},\overline{280}})(11)
\oplus({\bf \overline{10},\overline{50}})(11)
\oplus({\bf 1,\overline{210}})(14)$\\
%
${\bf 680680}$&=&
$({\bf 6160,1})(-9)
\oplus({\bf 10395,\overline{5}})(-6)
\oplus({\bf 1155,\overline{5}})(-6)
\oplus({\bf 11880,\overline{10}})(-3)
\oplus({\bf 1980,\overline{15}})(-3)
\oplus({\bf 1980,\overline{10}})(-3)
\oplus({\bf 120,\overline{15}})(-3)
\oplus({\bf 9240',10})(0)
\oplus({\bf 2310,40})(0)
\oplus({\bf 2310,10})(0)
\oplus({\bf 210,35})(0)
\oplus({\bf 210,40})(0)
\oplus({\bf \overline{4752},5})(3)
\oplus({\bf \overline{1848},45})(3)
\oplus({\bf \overline{1848},5})(3)
\oplus({\bf 252,105})(3)
\oplus({\bf 252,45})(3)
\oplus({\bf \overline{1485},1})(6)
\oplus({\bf \overline{990},24})(6)
\oplus({\bf \overline{990},1})(6)
\oplus({\bf \overline{210},\overline{126}})(6)
\oplus({\bf \overline{210},24})(6)
\oplus({\bf \overline{330},\overline{5}})(9)
\oplus({\bf \overline{120},\overline{70}})(9)
\oplus({\bf \overline{120},\overline{5}})(9)
\oplus({\bf \overline{45},\overline{15}})(12)$\\
%
${\bf \overline{680680}}$&=&
$({\bf \overline{6160},1})(9)
\oplus({\bf \overline{10395},5})(6)
\oplus({\bf \overline{1155},5})(6)
\oplus({\bf \overline{11880},10})(3)
\oplus({\bf \overline{1980},15})(3)
\oplus({\bf \overline{1980},10})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{9240'},\overline{10}})(0)
\oplus({\bf \overline{2310},\overline{40}})(0)
\oplus({\bf \overline{2310},\overline{10}})(0)
\oplus({\bf \overline{210},\overline{35}})(0)
\oplus({\bf \overline{210},\overline{40}})(0)
\oplus({\bf 4752,\overline{5}})(-3)
\oplus({\bf 1848,\overline{45}})(-3)
\oplus({\bf 1848,\overline{5}})(-3)
\oplus({\bf 252,\overline{105}})(-3)
\oplus({\bf 252,\overline{45}})(-3)
\oplus({\bf 1485,1})(-6)
\oplus({\bf 990,24})(-6)
\oplus({\bf 990,1})(-6)
\oplus({\bf 210,126})(-6)
\oplus({\bf 210,24})(-6)
\oplus({\bf 330,5})(-9)
\oplus({\bf 120,70})(-9)
\oplus({\bf 120,5})(-9)
\oplus({\bf 45,15})(-12)$\\
%
${\bf 685440}$&=&
$({\bf \overline{47190'},1})(7)
\oplus({\bf \overline{19305},5})(4)
\oplus({\bf \overline{9075},5})(4)
\oplus({\bf 5148,15})(1)
\oplus({\bf 4950'',15})(1)
\oplus({\bf 4950'',10})(1)
\oplus({\bf 715,\overline{35}})(-2)
\oplus({\bf 1485,\overline{35}})(-2)
\oplus({\bf 1485,\overline{40}})(-2)
\oplus({\bf 825,\overline{40}})(-2)
\oplus({\bf 220,\overline{70'}})(-5)
\oplus({\bf 220,\overline{105}})(-5)
\oplus({\bf 330,\overline{105}})(-5)
\oplus({\bf 330,\overline{50}})(-5)
\oplus({\bf 55,224})(-8)
\oplus({\bf 55,175'})(-8)
\oplus({\bf 45,175'})(-8)
\oplus({\bf 10,420})(-11)
\oplus({\bf 10,175''})(-11)
\oplus({\bf 1,560'})(-14)$\\
%
${\bf \overline{685440}}$&=&
$({\bf 47190',1})(-7)
\oplus({\bf 19305,\overline{5}})(-4)
\oplus({\bf 9075,\overline{5}})(-4)
\oplus({\bf \overline{5148},\overline{15}})(-1)
\oplus({\bf \overline{4950''},\overline{15}})(-1)
\oplus({\bf \overline{4950''},\overline{10}})(-1)
\oplus({\bf \overline{715},35})(2)
\oplus({\bf \overline{1485},35})(2)
\oplus({\bf \overline{1485},40})(2)
\oplus({\bf \overline{825},40})(2)
\oplus({\bf \overline{220},70'})(5)
\oplus({\bf \overline{220},105})(5)
\oplus({\bf \overline{330},105})(5)
\oplus({\bf \overline{330},50})(5)
\oplus({\bf \overline{55},\overline{224}})(8)
\oplus({\bf \overline{55},\overline{175'}})(8)
\oplus({\bf \overline{45},\overline{175'}})(8)
\oplus({\bf \overline{10},\overline{420}})(11)
\oplus({\bf \overline{10},\overline{175''}})(11)
\oplus({\bf 1,\overline{560'}})(14)$\\
%
${\bf 700128}$&=&
$({\bf \overline{2376},1})(-10)
\oplus({\bf 6160,\overline{5}})(-7)
\oplus({\bf 440,\overline{5}})(-7)
\oplus({\bf 10395,\overline{10}})(-4)
\oplus({\bf 1155,\overline{15}})(-4)
\oplus({\bf 1155,\overline{10}})(-4)
\oplus({\bf 45,\overline{15}})(-4)
\oplus({\bf 11880,10})(-1)
\oplus({\bf 1980,40})(-1)
\oplus({\bf 1980,10})(-1)
\oplus({\bf 120,35})(-1)
\oplus({\bf 120,40})(-1)
\oplus({\bf 9240',5})(2)
\oplus({\bf 2310,45})(2)
\oplus({\bf 2310,5})(2)
\oplus({\bf 210,105})(2)
\oplus({\bf 210,45})(2)
\oplus({\bf \overline{4752},1})(5)
\oplus({\bf \overline{1848},24})(5)
\oplus({\bf \overline{1848},1})(5)
\oplus({\bf 252,\overline{126}})(5)
\oplus({\bf 252,24})(5)
\oplus({\bf \overline{990},\overline{5}})(8)
\oplus({\bf \overline{210},\overline{70}})(8)
\oplus({\bf \overline{210},\overline{5}})(8)
\oplus({\bf \overline{120},\overline{15}})(11)$\\
%
${\bf \overline{700128}}$&=&
$({\bf 2376,1})(10)
\oplus({\bf \overline{6160},5})(7)
\oplus({\bf \overline{440},5})(7)
\oplus({\bf \overline{10395},10})(4)
\oplus({\bf \overline{1155},15})(4)
\oplus({\bf \overline{1155},10})(4)
\oplus({\bf \overline{45},15})(4)
\oplus({\bf \overline{11880},\overline{10}})(1)
\oplus({\bf \overline{1980},\overline{40}})(1)
\oplus({\bf \overline{1980},\overline{10}})(1)
\oplus({\bf \overline{120},\overline{35}})(1)
\oplus({\bf \overline{120},\overline{40}})(1)
\oplus({\bf \overline{9240'},\overline{5}})(-2)
\oplus({\bf \overline{2310},\overline{45}})(-2)
\oplus({\bf \overline{2310},\overline{5}})(-2)
\oplus({\bf \overline{210},\overline{105}})(-2)
\oplus({\bf \overline{210},\overline{45}})(-2)
\oplus({\bf 4752,1})(-5)
\oplus({\bf 1848,24})(-5)
\oplus({\bf 1848,1})(-5)
\oplus({\bf 252,126})(-5)
\oplus({\bf 252,24})(-5)
\oplus({\bf 990,5})(-8)
\oplus({\bf 210,70})(-8)
\oplus({\bf 210,5})(-8)
\oplus({\bf 120,15})(-11)$\\
%
${\bf 722925}$&=&
$({\bf 1485,\overline{10}})(8)
\oplus({\bf 14300,\overline{5}})(5)
\oplus({\bf 220,\overline{45}})(5)
\oplus({\bf 220,\overline{5}})(5)
\oplus({\bf 330,\overline{45}})(5)
\oplus({\bf 330,\overline{5}})(5)
\oplus({\bf 61425,1})(2)
\oplus({\bf 2145,24})(2)
\oplus({\bf 2145,1})(2)
\oplus({\bf 3200,24})(2)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,126})(2)
\oplus({\bf 55,75})(2)
\oplus2({\bf 55,24})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 45,126})(2)
\oplus({\bf 45,24})(2)
\oplus({\bf 9360,5})(-1)
\oplus({\bf 13860,5})(-1)
\oplus({\bf 540,70})(-1)
\oplus({\bf 540,45})(-1)
\oplus2({\bf 540,5})(-1)
\oplus({\bf 440,70})(-1)
\oplus({\bf 440,5})(-1)
\oplus({\bf 10,280'})(-1)
\oplus({\bf 10,280})(-1)
\oplus2({\bf 10,70})(-1)
\oplus({\bf 10,45})(-1)
\oplus({\bf 10,5})(-1)
\oplus({\bf 2376,15})(-4)
\oplus({\bf 2376,10})(-4)
\oplus({\bf 1925,15})(-4)
\oplus({\bf 99,160})(-4)
\oplus({\bf 99,175})(-4)
\oplus2({\bf 99,15})(-4)
\oplus({\bf 99,10})(-4)
\oplus({\bf 1,700})(-4)
\oplus({\bf 1,160})(-4)
\oplus({\bf 1,175})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{440},\overline{35}})(-7)
\oplus({\bf \overline{440},\overline{40}})(-7)
\oplus({\bf \overline{10},\overline{450}})(-7)
\oplus({\bf \overline{10},\overline{35}})(-7)
\oplus({\bf \overline{10},\overline{40}})(-7)
\oplus({\bf \overline{45},\overline{105}})(-10)$\\
%
${\bf \overline{722925}}$&=&
$({\bf \overline{1485},10})(-8)
\oplus({\bf \overline{14300},5})(-5)
\oplus({\bf \overline{220},45})(-5)
\oplus({\bf \overline{220},5})(-5)
\oplus({\bf \overline{330},45})(-5)
\oplus({\bf \overline{330},5})(-5)
\oplus({\bf \overline{61425},1})(-2)
\oplus({\bf \overline{2145},24})(-2)
\oplus({\bf \overline{2145},1})(-2)
\oplus({\bf \overline{3200},24})(-2)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{55},\overline{126}})(-2)
\oplus({\bf \overline{55},75})(-2)
\oplus2({\bf \overline{55},24})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{45},\overline{126}})(-2)
\oplus({\bf \overline{45},24})(-2)
\oplus({\bf \overline{9360},\overline{5}})(1)
\oplus({\bf \overline{13860},\overline{5}})(1)
\oplus({\bf \overline{540},\overline{70}})(1)
\oplus({\bf \overline{540},\overline{45}})(1)
\oplus2({\bf \overline{540},\overline{5}})(1)
\oplus({\bf \overline{440},\overline{70}})(1)
\oplus({\bf \overline{440},\overline{5}})(1)
\oplus({\bf \overline{10},\overline{280'}})(1)
\oplus({\bf \overline{10},\overline{280}})(1)
\oplus2({\bf \overline{10},\overline{70}})(1)
\oplus({\bf \overline{10},\overline{45}})(1)
\oplus({\bf \overline{10},\overline{5}})(1)
\oplus({\bf \overline{2376},\overline{15}})(4)
\oplus({\bf \overline{2376},\overline{10}})(4)
\oplus({\bf 1925,\overline{15}})(4)
\oplus({\bf 99,\overline{160}})(4)
\oplus({\bf 99,\overline{175}})(4)
\oplus2({\bf 99,\overline{15}})(4)
\oplus({\bf 99,\overline{10}})(4)
\oplus({\bf 1,\overline{700}})(4)
\oplus({\bf 1,\overline{160}})(4)
\oplus({\bf 1,\overline{175}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 440,35})(7)
\oplus({\bf 440,40})(7)
\oplus({\bf 10,450})(7)
\oplus({\bf 10,35})(7)
\oplus({\bf 10,40})(7)
\oplus({\bf 45,105})(10)$\\
%
${\bf 734825}$&=&
$({\bf 220,40})(9)
\oplus({\bf 2145,\overline{15}})(6)
\oplus({\bf 2145,\overline{10}})(6)
\oplus({\bf 55,\overline{175}})(6)
\oplus({\bf 55,\overline{15}})(6)
\oplus({\bf 55,\overline{10}})(6)
\oplus({\bf 11550,\overline{5}})(3)
\oplus({\bf 9360,\overline{5}})(3)
\oplus({\bf 540,\overline{70}})(3)
\oplus({\bf 540,\overline{45}})(3)
\oplus2({\bf 540,\overline{5}})(3)
\oplus({\bf 10,\overline{480}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 67200,1})(0)
\oplus({\bf 2925,24})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 2376,24})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,200})(0)
\oplus({\bf 99,126})(0)
\oplus2({\bf 99,24})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,1050'})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{17160},5})(-3)
\oplus({\bf \overline{540},70})(-3)
\oplus({\bf \overline{540},5})(-3)
\oplus({\bf \overline{440},70})(-3)
\oplus({\bf \overline{440},5})(-3)
\oplus({\bf \overline{10},450'})(-3)
\oplus({\bf \overline{10},280'})(-3)
\oplus2({\bf \overline{10},70})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{3200},15})(-6)
\oplus({\bf \overline{55},160})(-6)
\oplus({\bf \overline{55},15})(-6)
\oplus({\bf \overline{45},160})(-6)
\oplus({\bf \overline{45},15})(-6)
\oplus({\bf \overline{330},\overline{35}})(-9)$\\
%
${\bf \overline{734825}}$&=&
$({\bf \overline{220},\overline{40}})(-9)
\oplus({\bf \overline{2145},15})(-6)
\oplus({\bf \overline{2145},10})(-6)
\oplus({\bf \overline{55},175})(-6)
\oplus({\bf \overline{55},15})(-6)
\oplus({\bf \overline{55},10})(-6)
\oplus({\bf \overline{11550},5})(-3)
\oplus({\bf \overline{9360},5})(-3)
\oplus({\bf \overline{540},70})(-3)
\oplus({\bf \overline{540},45})(-3)
\oplus2({\bf \overline{540},5})(-3)
\oplus({\bf \overline{10},480})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{67200},1})(0)
\oplus({\bf 2925,24})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf \overline{2376},24})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,200})(0)
\oplus({\bf 99,\overline{126}})(0)
\oplus2({\bf 99,24})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{1050'}})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 17160,\overline{5}})(3)
\oplus({\bf 540,\overline{70}})(3)
\oplus({\bf 540,\overline{5}})(3)
\oplus({\bf 440,\overline{70}})(3)
\oplus({\bf 440,\overline{5}})(3)
\oplus({\bf 10,\overline{450'}})(3)
\oplus({\bf 10,\overline{280'}})(3)
\oplus2({\bf 10,\overline{70}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 3200,\overline{15}})(6)
\oplus({\bf 55,\overline{160}})(6)
\oplus({\bf 55,\overline{15}})(6)
\oplus({\bf 45,\overline{160}})(6)
\oplus({\bf 45,\overline{15}})(6)
\oplus({\bf 330,35})(9)$\\
%
${\bf 742560}$&=&
$({\bf \overline{43560},1})(7)
\oplus({\bf \overline{9075},5})(4)
\oplus({\bf \overline{21120},5})(4)
\oplus({\bf 4950'',15})(1)
\oplus({\bf 4950'',10})(1)
\oplus({\bf 4752,15})(1)
\oplus({\bf 3300,10})(1)
\oplus({\bf 1485,\overline{35}})(-2)
\oplus({\bf 1485,\overline{40}})(-2)
\oplus({\bf 825,\overline{40}})(-2)
\oplus({\bf 825,\overline{10}})(-2)
\oplus({\bf 990,\overline{40}})(-2)
\oplus({\bf 220,\overline{105}})(-5)
\oplus({\bf 330,\overline{105}})(-5)
\oplus({\bf 330,\overline{50}})(-5)
\oplus({\bf 330,\overline{45}})(-5)
\oplus({\bf 120,\overline{50}})(-5)
\oplus({\bf 55,175'})(-8)
\oplus({\bf 55,126})(-8)
\oplus({\bf 45,175'})(-8)
\oplus({\bf 45,75})(-8)
\oplus({\bf 10,175''})(-11)
\oplus({\bf 10,280})(-11)
\oplus({\bf 1,315})(-14)$\\
%
${\bf \overline{742560}}$&=&
$({\bf 43560,1})(-7)
\oplus({\bf 9075,\overline{5}})(-4)
\oplus({\bf 21120,\overline{5}})(-4)
\oplus({\bf \overline{4950''},\overline{15}})(-1)
\oplus({\bf \overline{4950''},\overline{10}})(-1)
\oplus({\bf \overline{4752},\overline{15}})(-1)
\oplus({\bf \overline{3300},\overline{10}})(-1)
\oplus({\bf \overline{1485},35})(2)
\oplus({\bf \overline{1485},40})(2)
\oplus({\bf \overline{825},40})(2)
\oplus({\bf \overline{825},10})(2)
\oplus({\bf \overline{990},40})(2)
\oplus({\bf \overline{220},105})(5)
\oplus({\bf \overline{330},105})(5)
\oplus({\bf \overline{330},50})(5)
\oplus({\bf \overline{330},45})(5)
\oplus({\bf \overline{120},50})(5)
\oplus({\bf \overline{55},\overline{175'}})(8)
\oplus({\bf \overline{55},\overline{126}})(8)
\oplus({\bf \overline{45},\overline{175'}})(8)
\oplus({\bf \overline{45},75})(8)
\oplus({\bf \overline{10},\overline{175''}})(11)
\oplus({\bf \overline{10},\overline{280}})(11)
\oplus({\bf 1,\overline{315}})(14)$\\
%
${\bf 755820}$&=&
$({\bf \overline{51480},1})(7)
\oplus({\bf \overline{15015},5})(4)
\oplus({\bf \overline{17160'},5})(4)
\oplus({\bf 2002,10})(1)
\oplus({\bf 5148,15})(1)
\oplus({\bf 5148,10})(1)
\oplus({\bf 4752,15})(1)
\oplus({\bf 715,\overline{40}})(-2)
\oplus({\bf 715,\overline{10}})(-2)
\oplus({\bf 1485,\overline{35}})(-2)
\oplus({\bf 1485,\overline{40}})(-2)
\oplus({\bf 990,\overline{35}})(-2)
\oplus({\bf 220,\overline{105}})(-5)
\oplus({\bf 220,\overline{45}})(-5)
\oplus({\bf 330,\overline{70'}})(-5)
\oplus({\bf 330,\overline{105}})(-5)
\oplus({\bf 120,\overline{70'}})(-5)
\oplus({\bf 55,224})(-8)
\oplus({\bf 55,126})(-8)
\oplus({\bf 45,126'})(-8)
\oplus({\bf 45,224})(-8)
\oplus({\bf 10,420'})(-11)
\oplus({\bf 10,280'})(-11)
\oplus({\bf 1,540})(-14)$\\
%
${\bf \overline{755820}}$&=&
$({\bf 51480,1})(-7)
\oplus({\bf 15015,\overline{5}})(-4)
\oplus({\bf 17160',\overline{5}})(-4)
\oplus({\bf \overline{2002},\overline{10}})(-1)
\oplus({\bf \overline{5148},\overline{15}})(-1)
\oplus({\bf \overline{5148},\overline{10}})(-1)
\oplus({\bf \overline{4752},\overline{15}})(-1)
\oplus({\bf \overline{715},40})(2)
\oplus({\bf \overline{715},10})(2)
\oplus({\bf \overline{1485},35})(2)
\oplus({\bf \overline{1485},40})(2)
\oplus({\bf \overline{990},35})(2)
\oplus({\bf \overline{220},105})(5)
\oplus({\bf \overline{220},45})(5)
\oplus({\bf \overline{330},70'})(5)
\oplus({\bf \overline{330},105})(5)
\oplus({\bf \overline{120},70'})(5)
\oplus({\bf \overline{55},\overline{224}})(8)
\oplus({\bf \overline{55},\overline{126}})(8)
\oplus({\bf \overline{45},\overline{126'}})(8)
\oplus({\bf \overline{45},\overline{224}})(8)
\oplus({\bf \overline{10},\overline{420'}})(11)
\oplus({\bf \overline{10},\overline{280'}})(11)
\oplus({\bf 1,\overline{540}})(14)$\\
%
${\bf 813960}$&=&
$({\bf \overline{60060},1})(7)
\oplus({\bf \overline{15015},5})(4)
\oplus({\bf \overline{19305},5})(4)
\oplus({\bf 2002,15})(1)
\oplus({\bf 5148,15})(1)
\oplus({\bf 5148,10})(1)
\oplus({\bf 4950'',15})(1)
\oplus({\bf 715,\overline{35}})(-2)
\oplus({\bf 715,\overline{40}})(-2)
\oplus({\bf 1485,\overline{35}})(-2)
\oplus({\bf 1485,\overline{40}})(-2)
\oplus({\bf 825,\overline{35}})(-2)
\oplus({\bf 220,\overline{70'}})(-5)
\oplus({\bf 220,\overline{105}})(-5)
\oplus({\bf 220,\overline{50}})(-5)
\oplus({\bf 330,\overline{70'}})(-5)
\oplus({\bf 330,\overline{105}})(-5)
\oplus({\bf 55,126'})(-8)
\oplus({\bf 55,224})(-8)
\oplus({\bf 55,175'})(-8)
\oplus({\bf 45,224})(-8)
\oplus({\bf 10,420'})(-11)
\oplus({\bf 10,420})(-11)
\oplus({\bf 1,840})(-14)$\\
%
${\bf \overline{813960}}$&=&
$({\bf 60060,1})(-7)
\oplus({\bf 15015,\overline{5}})(-4)
\oplus({\bf 19305,\overline{5}})(-4)
\oplus({\bf \overline{2002},\overline{15}})(-1)
\oplus({\bf \overline{5148},\overline{15}})(-1)
\oplus({\bf \overline{5148},\overline{10}})(-1)
\oplus({\bf \overline{4950''},\overline{15}})(-1)
\oplus({\bf \overline{715},35})(2)
\oplus({\bf \overline{715},40})(2)
\oplus({\bf \overline{1485},35})(2)
\oplus({\bf \overline{1485},40})(2)
\oplus({\bf \overline{825},35})(2)
\oplus({\bf \overline{220},70'})(5)
\oplus({\bf \overline{220},105})(5)
\oplus({\bf \overline{220},50})(5)
\oplus({\bf \overline{330},70'})(5)
\oplus({\bf \overline{330},105})(5)
\oplus({\bf \overline{55},\overline{126'}})(8)
\oplus({\bf \overline{55},\overline{224}})(8)
\oplus({\bf \overline{55},\overline{175'}})(8)
\oplus({\bf \overline{45},\overline{224}})(8)
\oplus({\bf \overline{10},\overline{420'}})(11)
\oplus({\bf \overline{10},\overline{420}})(11)
\oplus({\bf 1,\overline{840}})(14)$\\
%
${\bf 817190}$&=&
$({\bf 48620,1})(-9)
\oplus({\bf 24310,\overline{5}})(-6)
\oplus({\bf 11440,\overline{15}})(-3)
\oplus({\bf 5005,35})(0)
\oplus({\bf \overline{2002},70'})(3)
\oplus({\bf \overline{715},\overline{126'}})(6)
\oplus({\bf \overline{220},\overline{210'}})(9)
\oplus({\bf \overline{55},\overline{330}})(12)
\oplus({\bf \overline{10},495})(15)
\oplus({\bf 1,715})(18)$\\
%
${\bf \overline{817190}}$&=&
$({\bf \overline{48620},1})(9)
\oplus({\bf \overline{24310},5})(6)
\oplus({\bf \overline{11440},15})(3)
\oplus({\bf \overline{5005},\overline{35}})(0)
\oplus({\bf 2002,\overline{70'}})(-3)
\oplus({\bf 715,126'})(-6)
\oplus({\bf 220,210'})(-9)
\oplus({\bf 55,330})(-12)
\oplus({\bf 10,\overline{495}})(-15)
\oplus({\bf 1,\overline{715}})(-18)$\\
%
${\bf 829920}$&=&
$({\bf 1485,\overline{15}})(8)
\oplus({\bf 14300,\overline{5}})(5)
\oplus({\bf 220,\overline{70}})(5)
\oplus({\bf 220,\overline{5}})(5)
\oplus({\bf 330,\overline{70}})(5)
\oplus({\bf 330,\overline{5}})(5)
\oplus({\bf 76230,1})(2)
\oplus({\bf 2145,24})(2)
\oplus({\bf 2145,1})(2)
\oplus({\bf 3200,24})(2)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,200})(2)
\oplus({\bf 55,\overline{126}})(2)
\oplus2({\bf 55,24})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 45,200})(2)
\oplus({\bf 45,24})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 11550,5})(-1)
\oplus({\bf 17160,5})(-1)
\oplus({\bf 540,70})(-1)
\oplus({\bf 540,45})(-1)
\oplus2({\bf 540,5})(-1)
\oplus({\bf 440,70})(-1)
\oplus({\bf 440,5})(-1)
\oplus({\bf 10,450'})(-1)
\oplus({\bf 10,480})(-1)
\oplus2({\bf 10,70})(-1)
\oplus({\bf 10,45})(-1)
\oplus2({\bf 10,5})(-1)
\oplus({\bf 2925,15})(-4)
\oplus({\bf 2925,10})(-4)
\oplus({\bf \overline{2376},15})(-4)
\oplus({\bf 99,160})(-4)
\oplus({\bf 99,175})(-4)
\oplus2({\bf 99,15})(-4)
\oplus({\bf 99,10})(-4)
\oplus({\bf 1,1215})(-4)
\oplus({\bf 1,160})(-4)
\oplus({\bf 1,175})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,10})(-4)
\oplus({\bf \overline{540},\overline{35}})(-7)
\oplus({\bf \overline{540},\overline{40}})(-7)
\oplus({\bf \overline{10},\overline{450}})(-7)
\oplus({\bf \overline{10},\overline{35}})(-7)
\oplus({\bf \overline{10},\overline{40}})(-7)
\oplus({\bf \overline{55},\overline{105}})(-10)$\\
%
${\bf \overline{829920}}$&=&
$({\bf \overline{1485},15})(-8)
\oplus({\bf \overline{14300},5})(-5)
\oplus({\bf \overline{220},70})(-5)
\oplus({\bf \overline{220},5})(-5)
\oplus({\bf \overline{330},70})(-5)
\oplus({\bf \overline{330},5})(-5)
\oplus({\bf \overline{76230},1})(-2)
\oplus({\bf \overline{2145},24})(-2)
\oplus({\bf \overline{2145},1})(-2)
\oplus({\bf \overline{3200},24})(-2)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{55},200})(-2)
\oplus({\bf \overline{55},126})(-2)
\oplus2({\bf \overline{55},24})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{45},200})(-2)
\oplus({\bf \overline{45},24})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{11550},\overline{5}})(1)
\oplus({\bf \overline{17160},\overline{5}})(1)
\oplus({\bf \overline{540},\overline{70}})(1)
\oplus({\bf \overline{540},\overline{45}})(1)
\oplus2({\bf \overline{540},\overline{5}})(1)
\oplus({\bf \overline{440},\overline{70}})(1)
\oplus({\bf \overline{440},\overline{5}})(1)
\oplus({\bf \overline{10},\overline{450'}})(1)
\oplus({\bf \overline{10},\overline{480}})(1)
\oplus2({\bf \overline{10},\overline{70}})(1)
\oplus({\bf \overline{10},\overline{45}})(1)
\oplus2({\bf \overline{10},\overline{5}})(1)
\oplus({\bf 2925,\overline{15}})(4)
\oplus({\bf 2925,\overline{10}})(4)
\oplus({\bf 2376,\overline{15}})(4)
\oplus({\bf 99,\overline{160}})(4)
\oplus({\bf 99,\overline{175}})(4)
\oplus2({\bf 99,\overline{15}})(4)
\oplus({\bf 99,\overline{10}})(4)
\oplus({\bf 1,\overline{1215}})(4)
\oplus({\bf 1,\overline{160}})(4)
\oplus({\bf 1,\overline{175}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{10}})(4)
\oplus({\bf 540,35})(7)
\oplus({\bf 540,40})(7)
\oplus({\bf 10,450})(7)
\oplus({\bf 10,35})(7)
\oplus({\bf 10,40})(7)
\oplus({\bf 55,105})(10)$\\
%
${\bf 840840}$&=&
$({\bf 20790,1})(-8)
\oplus({\bf 13860',\overline{5}})(-5)
\oplus({\bf 9240,\overline{5}})(-5)
\oplus({\bf 4950',\overline{10}})(-2)
\oplus({\bf 6930,\overline{15}})(-2)
\oplus({\bf 6930,\overline{10}})(-2)
\oplus({\bf 2310,\overline{10}})(-2)
\oplus({\bf \overline{3300},40})(1)
\oplus({\bf \overline{3300},10})(1)
\oplus({\bf \overline{1848},40})(1)
\oplus({\bf \overline{1848},10})(1)
\oplus({\bf 252,10})(1)
\oplus({\bf \overline{825},45})(4)
\oplus({\bf \overline{990},50})(4)
\oplus({\bf \overline{990},45})(4)
\oplus({\bf \overline{990},5})(4)
\oplus({\bf \overline{210},45})(4)
\oplus({\bf \overline{210},5})(4)
\oplus({\bf \overline{330},75})(7)
\oplus({\bf \overline{330},24})(7)
\oplus({\bf \overline{120},75})(7)
\oplus({\bf \overline{120},24})(7)
\oplus({\bf \overline{120},1})(7)
\oplus({\bf \overline{55},\overline{45}})(10)
\oplus({\bf \overline{45},\overline{50}})(10)
\oplus({\bf \overline{45},\overline{45}})(10)
\oplus({\bf \overline{45},\overline{5}})(10)
\oplus({\bf \overline{10},\overline{40}})(13)
\oplus({\bf \overline{10},\overline{10}})(13)
\oplus({\bf 1,10})(16)$\\
%
${\bf \overline{840840}}$&=&
$({\bf \overline{20790},1})(8)
\oplus({\bf \overline{13860'},5})(5)
\oplus({\bf \overline{9240},5})(5)
\oplus({\bf \overline{4950'},10})(2)
\oplus({\bf \overline{6930},15})(2)
\oplus({\bf \overline{6930},10})(2)
\oplus({\bf \overline{2310},10})(2)
\oplus({\bf 3300,\overline{40}})(-1)
\oplus({\bf 3300,\overline{10}})(-1)
\oplus({\bf 1848,\overline{40}})(-1)
\oplus({\bf 1848,\overline{10}})(-1)
\oplus({\bf 252,\overline{10}})(-1)
\oplus({\bf 825,\overline{45}})(-4)
\oplus({\bf 990,\overline{50}})(-4)
\oplus({\bf 990,\overline{45}})(-4)
\oplus({\bf 990,\overline{5}})(-4)
\oplus({\bf 210,\overline{45}})(-4)
\oplus({\bf 210,\overline{5}})(-4)
\oplus({\bf 330,75})(-7)
\oplus({\bf 330,24})(-7)
\oplus({\bf 120,75})(-7)
\oplus({\bf 120,24})(-7)
\oplus({\bf 120,1})(-7)
\oplus({\bf 55,45})(-10)
\oplus({\bf 45,50})(-10)
\oplus({\bf 45,45})(-10)
\oplus({\bf 45,5})(-10)
\oplus({\bf 10,40})(-13)
\oplus({\bf 10,10})(-13)
\oplus({\bf 1,\overline{10}})(-16)$\\
%
${\bf 875160}$&=&
$({\bf \overline{220},\overline{5}})(-11)
\oplus({\bf \overline{2145},\overline{10}})(-8)
\oplus({\bf \overline{55},\overline{15}})(-8)
\oplus({\bf \overline{55},\overline{10}})(-8)
\oplus({\bf \overline{9360},10})(-5)
\oplus({\bf \overline{540},40})(-5)
\oplus({\bf \overline{540},10})(-5)
\oplus({\bf \overline{10},35})(-5)
\oplus({\bf \overline{10},40})(-5)
\oplus({\bf \overline{24024},5})(-2)
\oplus({\bf \overline{2376},45})(-2)
\oplus({\bf \overline{2376},5})(-2)
\oplus({\bf 99,105})(-2)
\oplus({\bf 99,45})(-2)
\oplus({\bf 1,70'})(-2)
\oplus({\bf 1,105})(-2)
\oplus({\bf 40040,1})(1)
\oplus({\bf 6160,24})(1)
\oplus({\bf 6160,1})(1)
\oplus({\bf 440,\overline{126}})(1)
\oplus({\bf 440,24})(1)
\oplus({\bf 10,\overline{224}})(1)
\oplus({\bf 10,\overline{126}})(1)
\oplus({\bf 10395,\overline{5}})(4)
\oplus({\bf 1155,\overline{70}})(4)
\oplus({\bf 1155,\overline{5}})(4)
\oplus({\bf 45,\overline{280'}})(4)
\oplus({\bf 45,\overline{70}})(4)
\oplus({\bf 1980,\overline{15}})(7)
\oplus({\bf 120,\overline{160}})(7)
\oplus({\bf 120,\overline{15}})(7)
\oplus({\bf 210,35})(10)$\\
%
${\bf \overline{875160}}$&=&
$({\bf 220,5})(11)
\oplus({\bf 2145,10})(8)
\oplus({\bf 55,15})(8)
\oplus({\bf 55,10})(8)
\oplus({\bf 9360,\overline{10}})(5)
\oplus({\bf 540,\overline{40}})(5)
\oplus({\bf 540,\overline{10}})(5)
\oplus({\bf 10,\overline{35}})(5)
\oplus({\bf 10,\overline{40}})(5)
\oplus({\bf 24024,\overline{5}})(2)
\oplus({\bf 2376,\overline{45}})(2)
\oplus({\bf 2376,\overline{5}})(2)
\oplus({\bf 99,\overline{105}})(2)
\oplus({\bf 99,\overline{45}})(2)
\oplus({\bf 1,\overline{70'}})(2)
\oplus({\bf 1,\overline{105}})(2)
\oplus({\bf \overline{40040},1})(-1)
\oplus({\bf \overline{6160},24})(-1)
\oplus({\bf \overline{6160},1})(-1)
\oplus({\bf \overline{440},126})(-1)
\oplus({\bf \overline{440},24})(-1)
\oplus({\bf \overline{10},224})(-1)
\oplus({\bf \overline{10},126})(-1)
\oplus({\bf \overline{10395},5})(-4)
\oplus({\bf \overline{1155},70})(-4)
\oplus({\bf \overline{1155},5})(-4)
\oplus({\bf \overline{45},280'})(-4)
\oplus({\bf \overline{45},70})(-4)
\oplus({\bf \overline{1980},15})(-7)
\oplus({\bf \overline{120},160})(-7)
\oplus({\bf \overline{120},15})(-7)
\oplus({\bf \overline{210},\overline{35}})(-10)$\\
%
${\bf 928200}$&=&
$({\bf \overline{46200},1})(7)
\oplus({\bf \overline{21120},5})(4)
\oplus({\bf \overline{9240'},5})(4)
\oplus({\bf \overline{6930},5})(4)
\oplus({\bf 4950'',10})(1)
\oplus({\bf 4752,15})(1)
\oplus({\bf 4752,10})(1)
\oplus({\bf 3300,15})(1)
\oplus({\bf 3300,10})(1)
\oplus({\bf 1848,15})(1)
\oplus({\bf 1848,10})(1)
\oplus({\bf 1485,\overline{40}})(-2)
\oplus({\bf 1485,\overline{10}})(-2)
\oplus({\bf 825,\overline{40}})(-2)
\oplus({\bf 825,\overline{10}})(-2)
\oplus({\bf 990,\overline{35}})(-2)
\oplus2({\bf 990,\overline{40}})(-2)
\oplus({\bf 990,\overline{10}})(-2)
\oplus({\bf 210,\overline{40}})(-2)
\oplus({\bf 220,\overline{45}})(-5)
\oplus({\bf 330,\overline{105}})(-5)
\oplus({\bf 330,\overline{50}})(-5)
\oplus2({\bf 330,\overline{45}})(-5)
\oplus({\bf 330,\overline{5}})(-5)
\oplus({\bf 120,\overline{105}})(-5)
\oplus({\bf 120,\overline{50}})(-5)
\oplus({\bf 120,\overline{45}})(-5)
\oplus({\bf 55,126})(-8)
\oplus({\bf 55,75})(-8)
\oplus({\bf 55,24})(-8)
\oplus({\bf 45,175'})(-8)
\oplus({\bf 45,126})(-8)
\oplus({\bf 45,75})(-8)
\oplus({\bf 45,24})(-8)
\oplus({\bf 10,280})(-11)
\oplus({\bf 10,70})(-11)
\oplus({\bf 10,45})(-11)
\oplus({\bf 1,175})(-14)$\\
%
${\bf \overline{928200}}$&=&
$({\bf 46200,1})(-7)
\oplus({\bf 21120,\overline{5}})(-4)
\oplus({\bf 9240',\overline{5}})(-4)
\oplus({\bf 6930,\overline{5}})(-4)
\oplus({\bf \overline{4950''},\overline{10}})(-1)
\oplus({\bf \overline{4752},\overline{15}})(-1)
\oplus({\bf \overline{4752},\overline{10}})(-1)
\oplus({\bf \overline{3300},\overline{15}})(-1)
\oplus({\bf \overline{3300},\overline{10}})(-1)
\oplus({\bf \overline{1848},\overline{15}})(-1)
\oplus({\bf \overline{1848},\overline{10}})(-1)
\oplus({\bf \overline{1485},40})(2)
\oplus({\bf \overline{1485},10})(2)
\oplus({\bf \overline{825},40})(2)
\oplus({\bf \overline{825},10})(2)
\oplus({\bf \overline{990},35})(2)
\oplus2({\bf \overline{990},40})(2)
\oplus({\bf \overline{990},10})(2)
\oplus({\bf \overline{210},40})(2)
\oplus({\bf \overline{220},45})(5)
\oplus({\bf \overline{330},105})(5)
\oplus({\bf \overline{330},50})(5)
\oplus2({\bf \overline{330},45})(5)
\oplus({\bf \overline{330},5})(5)
\oplus({\bf \overline{120},105})(5)
\oplus({\bf \overline{120},50})(5)
\oplus({\bf \overline{120},45})(5)
\oplus({\bf \overline{55},\overline{126}})(8)
\oplus({\bf \overline{55},75})(8)
\oplus({\bf \overline{55},24})(8)
\oplus({\bf \overline{45},\overline{175'}})(8)
\oplus({\bf \overline{45},\overline{126}})(8)
\oplus({\bf \overline{45},75})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{10},\overline{280}})(11)
\oplus({\bf \overline{10},\overline{70}})(11)
\oplus({\bf \overline{10},\overline{45}})(11)
\oplus({\bf 1,\overline{175}})(14)$\\
%
${\bf 928200'}$&=&
$({\bf \overline{10},50})(-13)
\oplus({\bf 99,75})(-10)
\oplus({\bf 1,\overline{175'}})(-10)
\oplus({\bf 1,75})(-10)
\oplus({\bf 540,\overline{50}})(-7)
\oplus({\bf 440,\overline{45}})(-7)
\oplus({\bf 10,\overline{280}})(-7)
\oplus({\bf 10,\overline{50}})(-7)
\oplus({\bf 10,\overline{45}})(-7)
\oplus({\bf 3200,\overline{40}})(-4)
\oplus({\bf 55,\overline{210}})(-4)
\oplus({\bf 55,\overline{40}})(-4)
\oplus({\bf 1155,\overline{10}})(-4)
\oplus({\bf 45,\overline{175}})(-4)
\oplus({\bf 45,\overline{40}})(-4)
\oplus({\bf 45,\overline{10}})(-4)
\oplus({\bf 7920,15})(-1)
\oplus({\bf 9450,10})(-1)
\oplus({\bf 330,175})(-1)
\oplus({\bf 330,15})(-1)
\oplus({\bf 330,10})(-1)
\oplus({\bf 120,40})(-1)
\oplus({\bf 120,10})(-1)
\oplus({\bf 31185,5})(2)
\oplus({\bf 825,70})(2)
\oplus({\bf 825,5})(2)
\oplus({\bf 990,45})(2)
\oplus({\bf 990,5})(2)
\oplus({\bf \overline{46200'},1})(5)
\oplus({\bf 3300,24})(5)
\oplus({\bf 3300,1})(5)
\oplus({\bf \overline{4950'},\overline{5}})(8)$\\
%
${\bf \overline{928200'}}$&=&
$({\bf 10,\overline{50}})(13)
\oplus({\bf 99,75})(10)
\oplus({\bf 1,175'})(10)
\oplus({\bf 1,75})(10)
\oplus({\bf \overline{540},50})(7)
\oplus({\bf \overline{440},45})(7)
\oplus({\bf \overline{10},280})(7)
\oplus({\bf \overline{10},50})(7)
\oplus({\bf \overline{10},45})(7)
\oplus({\bf \overline{3200},40})(4)
\oplus({\bf \overline{1155},10})(4)
\oplus({\bf \overline{55},210})(4)
\oplus({\bf \overline{55},40})(4)
\oplus({\bf \overline{45},175})(4)
\oplus({\bf \overline{45},40})(4)
\oplus({\bf \overline{45},10})(4)
\oplus({\bf \overline{7920},\overline{15}})(1)
\oplus({\bf \overline{9450},\overline{10}})(1)
\oplus({\bf \overline{330},\overline{175}})(1)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{330},\overline{10}})(1)
\oplus({\bf \overline{120},\overline{40}})(1)
\oplus({\bf \overline{120},\overline{10}})(1)
\oplus({\bf \overline{31185},\overline{5}})(-2)
\oplus({\bf \overline{825},\overline{70}})(-2)
\oplus({\bf \overline{825},\overline{5}})(-2)
\oplus({\bf \overline{990},\overline{45}})(-2)
\oplus({\bf \overline{990},\overline{5}})(-2)
\oplus({\bf 46200',1})(-5)
\oplus({\bf \overline{3300},24})(-5)
\oplus({\bf \overline{3300},1})(-5)
\oplus({\bf 4950',5})(-8)$\\
%
${\bf 984555}$&=&
$({\bf \overline{1980},\overline{5}})(9)
\oplus({\bf \overline{17280},1})(6)
\oplus({\bf \overline{2310},24})(6)
\oplus({\bf \overline{2310},1})(6)
\oplus({\bf \overline{210},24})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf 21000,5})(3)
\oplus({\bf 1848,45})(3)
\oplus({\bf 1848,5})(3)
\oplus({\bf \overline{1848},5})(3)
\oplus({\bf 252,70})(3)
\oplus({\bf 252,45})(3)
\oplus2({\bf 252,5})(3)
\oplus({\bf 17280,10})(0)
\oplus({\bf 990,40})(0)
\oplus({\bf 990,10})(0)
\oplus({\bf 2310,15})(0)
\oplus({\bf 2310,10})(0)
\oplus({\bf 210,175})(0)
\oplus({\bf 210,15})(0)
\oplus({\bf 210,40})(0)
\oplus2({\bf 210,10})(0)
\oplus({\bf 9450,\overline{10}})(-3)
\oplus({\bf 330,\overline{15}})(-3)
\oplus({\bf 330,\overline{10}})(-3)
\oplus({\bf 1980,\overline{40}})(-3)
\oplus({\bf 1980,\overline{10}})(-3)
\oplus({\bf 120,\overline{175}})(-3)
\oplus({\bf 120,\overline{40}})(-3)
\oplus({\bf 120,\overline{15}})(-3)
\oplus2({\bf 120,\overline{10}})(-3)
\oplus({\bf 3200,\overline{5}})(-6)
\oplus({\bf 55,\overline{5}})(-6)
\oplus({\bf 1155,\overline{45}})(-6)
\oplus({\bf 1155,\overline{5}})(-6)
\oplus({\bf 45,\overline{70}})(-6)
\oplus({\bf 45,\overline{45}})(-6)
\oplus2({\bf 45,\overline{5}})(-6)
\oplus({\bf 540,1})(-9)
\oplus({\bf 440,24})(-9)
\oplus({\bf 440,1})(-9)
\oplus({\bf 10,24})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 99,5})(-12)$\\
%
${\bf \overline{984555}}$&=&
$({\bf 1980,5})(-9)
\oplus({\bf 17280,1})(-6)
\oplus({\bf 2310,24})(-6)
\oplus({\bf 2310,1})(-6)
\oplus({\bf 210,24})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 21000,\overline{5}})(-3)
\oplus({\bf 1848,\overline{5}})(-3)
\oplus({\bf \overline{1848},\overline{45}})(-3)
\oplus({\bf \overline{1848},\overline{5}})(-3)
\oplus({\bf 252,\overline{70}})(-3)
\oplus({\bf 252,\overline{45}})(-3)
\oplus2({\bf 252,\overline{5}})(-3)
\oplus({\bf \overline{17280},\overline{10}})(0)
\oplus({\bf \overline{2310},\overline{15}})(0)
\oplus({\bf \overline{2310},\overline{10}})(0)
\oplus({\bf \overline{990},\overline{40}})(0)
\oplus({\bf \overline{990},\overline{10}})(0)
\oplus({\bf \overline{210},\overline{175}})(0)
\oplus({\bf \overline{210},\overline{40}})(0)
\oplus({\bf \overline{210},\overline{15}})(0)
\oplus2({\bf \overline{210},\overline{10}})(0)
\oplus({\bf \overline{9450},10})(3)
\oplus({\bf \overline{1980},40})(3)
\oplus({\bf \overline{1980},10})(3)
\oplus({\bf \overline{330},15})(3)
\oplus({\bf \overline{330},10})(3)
\oplus({\bf \overline{120},175})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{120},40})(3)
\oplus2({\bf \overline{120},10})(3)
\oplus({\bf \overline{3200},5})(6)
\oplus({\bf \overline{1155},45})(6)
\oplus({\bf \overline{1155},5})(6)
\oplus({\bf \overline{55},5})(6)
\oplus({\bf \overline{45},70})(6)
\oplus({\bf \overline{45},45})(6)
\oplus2({\bf \overline{45},5})(6)
\oplus({\bf \overline{540},1})(9)
\oplus({\bf \overline{440},24})(9)
\oplus({\bf \overline{440},1})(9)
\oplus({\bf \overline{10},24})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf 99,\overline{5}})(12)$\\
%
${\bf 1175720}$&=&
$({\bf 2002,\overline{10}})(9)
\oplus({\bf 19305',\overline{5}})(6)
\oplus({\bf 715,\overline{45}})(6)
\oplus({\bf 715,\overline{5}})(6)
\oplus({\bf 83160',1})(3)
\oplus({\bf 6930',24})(3)
\oplus({\bf 6930',1})(3)
\oplus({\bf 220,126})(3)
\oplus({\bf 220,24})(3)
\oplus({\bf 30030,5})(0)
\oplus({\bf 2145,70})(0)
\oplus({\bf 2145,5})(0)
\oplus({\bf 55,280'})(0)
\oplus({\bf 55,70})(0)
\oplus({\bf 9360,15})(-3)
\oplus({\bf 540,160})(-3)
\oplus({\bf 540,15})(-3)
\oplus({\bf 10,540})(-3)
\oplus({\bf 10,160})(-3)
\oplus({\bf 2376,\overline{35}})(-6)
\oplus({\bf 99,\overline{315'}})(-6)
\oplus({\bf 99,\overline{35}})(-6)
\oplus({\bf 1,\overline{945'}})(-6)
\oplus({\bf 1,\overline{315'}})(-6)
\oplus({\bf \overline{440},\overline{70'}})(-9)
\oplus({\bf \overline{10},\overline{560''}})(-9)
\oplus({\bf \overline{10},\overline{70'}})(-9)
\oplus({\bf \overline{45},126'})(-12)$\\
%
${\bf \overline{1175720}}$&=&
$({\bf \overline{2002},10})(-9)
\oplus({\bf \overline{19305'},5})(-6)
\oplus({\bf \overline{715},45})(-6)
\oplus({\bf \overline{715},5})(-6)
\oplus({\bf \overline{83160'},1})(-3)
\oplus({\bf \overline{6930'},24})(-3)
\oplus({\bf \overline{6930'},1})(-3)
\oplus({\bf \overline{220},\overline{126}})(-3)
\oplus({\bf \overline{220},24})(-3)
\oplus({\bf \overline{30030},\overline{5}})(0)
\oplus({\bf \overline{2145},\overline{70}})(0)
\oplus({\bf \overline{2145},\overline{5}})(0)
\oplus({\bf \overline{55},\overline{280'}})(0)
\oplus({\bf \overline{55},\overline{70}})(0)
\oplus({\bf \overline{9360},\overline{15}})(3)
\oplus({\bf \overline{540},\overline{160}})(3)
\oplus({\bf \overline{540},\overline{15}})(3)
\oplus({\bf \overline{10},\overline{540}})(3)
\oplus({\bf \overline{10},\overline{160}})(3)
\oplus({\bf \overline{2376},35})(6)
\oplus({\bf 99,315'})(6)
\oplus({\bf 99,35})(6)
\oplus({\bf 1,945'})(6)
\oplus({\bf 1,315'})(6)
\oplus({\bf 440,70'})(9)
\oplus({\bf 10,560''})(9)
\oplus({\bf 10,70'})(9)
\oplus({\bf 45,\overline{126'}})(12)$\\
%
${\bf 1204224}$&=&
$({\bf 330,40})(9)
\oplus({\bf 3200,\overline{15}})(6)
\oplus({\bf 3200,\overline{10}})(6)
\oplus({\bf 55,\overline{175}})(6)
\oplus({\bf 55,\overline{15}})(6)
\oplus({\bf 55,\overline{10}})(6)
\oplus({\bf 45,\overline{175}})(6)
\oplus({\bf 45,\overline{15}})(6)
\oplus({\bf 45,\overline{10}})(6)
\oplus({\bf 17160,\overline{5}})(3)
\oplus({\bf 13860,\overline{5}})(3)
\oplus({\bf 540,\overline{70}})(3)
\oplus({\bf 540,\overline{45}})(3)
\oplus2({\bf 540,\overline{5}})(3)
\oplus({\bf 440,\overline{70}})(3)
\oplus({\bf 440,\overline{45}})(3)
\oplus2({\bf 440,\overline{5}})(3)
\oplus({\bf 10,\overline{480}})(3)
\oplus({\bf 10,\overline{280}})(3)
\oplus2({\bf 10,\overline{70}})(3)
\oplus2({\bf 10,\overline{45}})(3)
\oplus2({\bf 10,\overline{5}})(3)
\oplus({\bf 99099,1})(0)
\oplus({\bf 2925,24})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 2376,24})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf \overline{2376},24})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 1925,24})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,200})(0)
\oplus({\bf 99,126})(0)
\oplus({\bf 99,\overline{126}})(0)
\oplus({\bf 99,75})(0)
\oplus4({\bf 99,24})(0)
\oplus2({\bf 99,1})(0)
\oplus({\bf 1,1024})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus2({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{17160},5})(-3)
\oplus({\bf \overline{13860},5})(-3)
\oplus({\bf \overline{540},70})(-3)
\oplus({\bf \overline{540},45})(-3)
\oplus2({\bf \overline{540},5})(-3)
\oplus({\bf \overline{440},70})(-3)
\oplus({\bf \overline{440},45})(-3)
\oplus2({\bf \overline{440},5})(-3)
\oplus({\bf \overline{10},480})(-3)
\oplus({\bf \overline{10},280})(-3)
\oplus2({\bf \overline{10},70})(-3)
\oplus2({\bf \overline{10},45})(-3)
\oplus2({\bf \overline{10},5})(-3)
\oplus({\bf \overline{3200},15})(-6)
\oplus({\bf \overline{3200},10})(-6)
\oplus({\bf \overline{55},175})(-6)
\oplus({\bf \overline{55},15})(-6)
\oplus({\bf \overline{55},10})(-6)
\oplus({\bf \overline{45},175})(-6)
\oplus({\bf \overline{45},15})(-6)
\oplus({\bf \overline{45},10})(-6)
\oplus({\bf \overline{330},\overline{40}})(-9)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{9}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A14_A8-A5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A14_A8-A5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 15}$&=&
$({\bf 9,1})(2)
\oplus({\bf 1,6})(-3)$\\
%
${\bf \overline{15}}$&=&
$({\bf \overline{9},1})(-2)
\oplus({\bf 1,\overline{6}})(3)$\\
%
${\bf 105}$&=&
$({\bf 36,1})(4)
\oplus({\bf 9,6})(-1)
\oplus({\bf 1,15})(-6)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{36},1})(-4)
\oplus({\bf \overline{9},\overline{6}})(1)
\oplus({\bf 1,\overline{15}})(6)$\\
%
${\bf 120}$&=&
$({\bf 45,1})(4)
\oplus({\bf 9,6})(-1)
\oplus({\bf 1,21})(-6)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{45},1})(-4)
\oplus({\bf \overline{9},\overline{6}})(1)
\oplus({\bf 1,\overline{21}})(6)$\\
%
${\bf 224}$&=&
$({\bf 9,\overline{6}})(5)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{9},6})(-5)$\\
%
${\bf 455}$&=&
$({\bf 84,1})(6)
\oplus({\bf 36,6})(1)
\oplus({\bf 9,15})(-4)
\oplus({\bf 1,20})(-9)$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{84},1})(-6)
\oplus({\bf \overline{36},\overline{6}})(-1)
\oplus({\bf \overline{9},\overline{15}})(4)
\oplus({\bf 1,20})(9)$\\
%
${\bf 680}$&=&
$({\bf 165,1})(6)
\oplus({\bf 45,6})(1)
\oplus({\bf 9,21})(-4)
\oplus({\bf 1,56})(-9)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{165},1})(-6)
\oplus({\bf \overline{45},\overline{6}})(-1)
\oplus({\bf \overline{9},\overline{21}})(4)
\oplus({\bf 1,\overline{56}})(9)$\\
%
${\bf 1120}$&=&
$({\bf 240,1})(6)
\oplus({\bf 45,6})(1)
\oplus({\bf 36,6})(1)
\oplus({\bf 9,21})(-4)
\oplus({\bf 9,15})(-4)
\oplus({\bf 1,70})(-9)$\\
%
${\bf \overline{1120}}$&=&
$({\bf \overline{240},1})(-6)
\oplus({\bf \overline{45},\overline{6}})(-1)
\oplus({\bf \overline{36},\overline{6}})(-1)
\oplus({\bf \overline{9},\overline{21}})(4)
\oplus({\bf \overline{9},\overline{15}})(4)
\oplus({\bf 1,\overline{70}})(9)$\\
%
${\bf 1365}$&=&
$({\bf 126,1})(8)
\oplus({\bf 84,6})(3)
\oplus({\bf 36,15})(-2)
\oplus({\bf 9,20})(-7)
\oplus({\bf 1,\overline{15}})(-12)$\\
%
${\bf \overline{1365}}$&=&
$({\bf \overline{126},1})(-8)
\oplus({\bf \overline{84},\overline{6}})(-3)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{9},20})(7)
\oplus({\bf 1,15})(12)$\\
%
${\bf 1560}$&=&
$({\bf \overline{9},15})(-8)
\oplus({\bf 80,6})(-3)
\oplus({\bf 1,84})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 315,1})(2)
\oplus({\bf 9,35})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 36,\overline{6}})(7)$\\
%
${\bf \overline{1560}}$&=&
$({\bf 9,\overline{15}})(8)
\oplus({\bf 80,\overline{6}})(3)
\oplus({\bf 1,\overline{84}})(3)
\oplus({\bf 1,\overline{6}})(3)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{9},35})(-2)
\oplus({\bf \overline{9},1})(-2)
\oplus({\bf \overline{36},6})(-7)$\\
%
${\bf 1785}$&=&
$({\bf 45,\overline{6}})(7)
\oplus({\bf 396,1})(2)
\oplus({\bf 9,35})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 80,6})(-3)
\oplus({\bf 1,120})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf \overline{9},21})(-8)$\\
%
${\bf \overline{1785}}$&=&
$({\bf \overline{45},6})(-7)
\oplus({\bf \overline{396},1})(-2)
\oplus({\bf \overline{9},35})(-2)
\oplus({\bf \overline{9},1})(-2)
\oplus({\bf 80,\overline{6}})(3)
\oplus({\bf 1,\overline{120}})(3)
\oplus({\bf 1,\overline{6}})(3)
\oplus({\bf 9,\overline{21}})(8)$\\
%
${\bf 3003}$&=&
$({\bf \overline{126},1})(10)
\oplus({\bf 126,6})(5)
\oplus({\bf 84,15})(0)
\oplus({\bf 36,20})(-5)
\oplus({\bf 9,\overline{15}})(-10)
\oplus({\bf 1,\overline{6}})(-15)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 126,1})(-10)
\oplus({\bf \overline{126},\overline{6}})(-5)
\oplus({\bf \overline{84},\overline{15}})(0)
\oplus({\bf \overline{36},20})(5)
\oplus({\bf \overline{9},15})(10)
\oplus({\bf 1,6})(15)$\\
%
${\bf 3060}$&=&
$({\bf 495,1})(8)
\oplus({\bf 165,6})(3)
\oplus({\bf 45,21})(-2)
\oplus({\bf 9,56})(-7)
\oplus({\bf 1,\overline{126}})(-12)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{495},1})(-8)
\oplus({\bf \overline{165},\overline{6}})(-3)
\oplus({\bf \overline{45},\overline{21}})(2)
\oplus({\bf \overline{9},\overline{56}})(7)
\oplus({\bf 1,126})(12)$\\
%
${\bf 4200}$&=&
$({\bf 540,1})(8)
\oplus({\bf 240,6})(3)
\oplus({\bf 45,21})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 9,70})(-7)
\oplus({\bf 1,\overline{105'}})(-12)$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{540},1})(-8)
\oplus({\bf \overline{240},\overline{6}})(-3)
\oplus({\bf \overline{45},\overline{21}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{9},\overline{70}})(7)
\oplus({\bf 1,105'})(12)$\\
%
${\bf 5005}$&=&
$({\bf \overline{84},1})(12)
\oplus({\bf \overline{126},6})(7)
\oplus({\bf 126,15})(2)
\oplus({\bf 84,20})(-3)
\oplus({\bf 36,\overline{15}})(-8)
\oplus({\bf 9,\overline{6}})(-13)
\oplus({\bf 1,1})(-18)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 84,1})(-12)
\oplus({\bf 126,\overline{6}})(-7)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{84},20})(3)
\oplus({\bf \overline{36},15})(8)
\oplus({\bf \overline{9},6})(13)
\oplus({\bf 1,1})(18)$\\
%
${\bf 5460}$&=&
$({\bf 630,1})(8)
\oplus({\bf 240,6})(3)
\oplus({\bf 84,6})(3)
\oplus({\bf 45,15})(-2)
\oplus({\bf 36,21})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 9,70})(-7)
\oplus({\bf 9,20})(-7)
\oplus({\bf 1,\overline{105}})(-12)$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{630},1})(-8)
\oplus({\bf \overline{240},\overline{6}})(-3)
\oplus({\bf \overline{84},\overline{6}})(-3)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{9},\overline{70}})(7)
\oplus({\bf \overline{9},20})(7)
\oplus({\bf 1,105})(12)$\\
%
${\bf 6435}$&=&
$({\bf \overline{36},1})(14)
\oplus({\bf \overline{84},6})(9)
\oplus({\bf \overline{126},15})(4)
\oplus({\bf 126,20})(-1)
\oplus({\bf 84,\overline{15}})(-6)
\oplus({\bf 36,\overline{6}})(-11)
\oplus({\bf 9,1})(-16)$\\
%
${\bf \overline{6435}}$&=&
$({\bf 36,1})(-14)
\oplus({\bf 84,\overline{6}})(-9)
\oplus({\bf 126,\overline{15}})(-4)
\oplus({\bf \overline{126},20})(1)
\oplus({\bf \overline{84},15})(6)
\oplus({\bf \overline{36},6})(11)
\oplus({\bf \overline{9},1})(16)$\\
%
${\bf 6720}$&=&
$({\bf \overline{9},20})(-11)
\oplus({\bf 80,15})(-6)
\oplus({\bf 1,105})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf 315,6})(-1)
\oplus({\bf 9,84})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 720,1})(4)
\oplus({\bf 36,35})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 84,\overline{6}})(9)$\\
%
${\bf \overline{6720}}$&=&
$({\bf 9,20})(11)
\oplus({\bf 80,\overline{15}})(6)
\oplus({\bf 1,\overline{105}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf \overline{315},\overline{6}})(1)
\oplus({\bf \overline{9},\overline{84}})(1)
\oplus({\bf \overline{9},\overline{6}})(1)
\oplus({\bf \overline{720},1})(-4)
\oplus({\bf \overline{36},35})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{84},6})(-9)$\\
%
${\bf 7140}$&=&
$({\bf 990,1})(8)
\oplus({\bf 165,6})(3)
\oplus({\bf 240,6})(3)
\oplus({\bf 45,21})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 36,21})(-2)
\oplus({\bf 9,56})(-7)
\oplus({\bf 9,70})(-7)
\oplus({\bf 1,\overline{210'}})(-12)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{990},1})(-8)
\oplus({\bf \overline{165},\overline{6}})(-3)
\oplus({\bf \overline{240},\overline{6}})(-3)
\oplus({\bf \overline{45},\overline{21}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{9},\overline{56}})(7)
\oplus({\bf \overline{9},\overline{70}})(7)
\oplus({\bf 1,210'})(12)$\\
%
${\bf 10080}$&=&
$({\bf 165,\overline{6}})(9)
\oplus({\bf 1440,1})(4)
\oplus({\bf 45,35})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 396,6})(-1)
\oplus({\bf 9,120})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 80,21})(-6)
\oplus({\bf 1,315})(-6)
\oplus({\bf 1,21})(-6)
\oplus({\bf \overline{9},56})(-11)$\\
%
${\bf \overline{10080}}$&=&
$({\bf \overline{165},6})(-9)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{45},35})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{396},\overline{6}})(1)
\oplus({\bf \overline{9},\overline{120}})(1)
\oplus({\bf \overline{9},\overline{6}})(1)
\oplus({\bf 80,\overline{21}})(6)
\oplus({\bf 1,\overline{315}})(6)
\oplus({\bf 1,\overline{21}})(6)
\oplus({\bf 9,\overline{56}})(11)$\\
%
${\bf 10800}$&=&
$({\bf 36,\overline{15}})(10)
\oplus({\bf 315,\overline{6}})(5)
\oplus({\bf 9,\overline{84}})(5)
\oplus({\bf 9,\overline{6}})(5)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,35})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{315},6})(-5)
\oplus({\bf \overline{9},84})(-5)
\oplus({\bf \overline{9},6})(-5)
\oplus({\bf \overline{36},15})(-10)$\\
%
${\bf 11628}$&=&
$({\bf \overline{1287},1})(10)
\oplus({\bf 495,6})(5)
\oplus({\bf 165,21})(0)
\oplus({\bf 45,56})(-5)
\oplus({\bf 9,\overline{126}})(-10)
\oplus({\bf 1,\overline{252}})(-15)$\\
%
${\bf \overline{11628}}$&=&
$({\bf 1287,1})(-10)
\oplus({\bf \overline{495},\overline{6}})(-5)
\oplus({\bf \overline{165},\overline{21}})(0)
\oplus({\bf \overline{45},\overline{56}})(5)
\oplus({\bf \overline{9},126})(10)
\oplus({\bf 1,252})(15)$\\
%
${\bf 12376}$&=&
$({\bf 45,\overline{15}})(10)
\oplus({\bf 396,\overline{6}})(5)
\oplus({\bf 9,\overline{84}})(5)
\oplus({\bf 9,\overline{6}})(5)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,35})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{315},6})(-5)
\oplus({\bf \overline{9},120})(-5)
\oplus({\bf \overline{9},6})(-5)
\oplus({\bf \overline{36},21})(-10)$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{45},15})(-10)
\oplus({\bf \overline{396},6})(-5)
\oplus({\bf \overline{9},84})(-5)
\oplus({\bf \overline{9},6})(-5)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,35})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 315,\overline{6}})(5)
\oplus({\bf 9,\overline{120}})(5)
\oplus({\bf 9,\overline{6}})(5)
\oplus({\bf 36,\overline{21}})(10)$\\
%
${\bf 14175}$&=&
$({\bf 45,\overline{21}})(10)
\oplus({\bf 396,\overline{6}})(5)
\oplus({\bf 9,\overline{120}})(5)
\oplus({\bf 9,\overline{6}})(5)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,35})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{396},6})(-5)
\oplus({\bf \overline{9},120})(-5)
\oplus({\bf \overline{9},6})(-5)
\oplus({\bf \overline{45},21})(-10)$\\
%
${\bf 16575}$&=&
$({\bf 240,\overline{6}})(9)
\oplus({\bf 2079,1})(4)
\oplus({\bf 45,35})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 36,35})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 396,6})(-1)
\oplus({\bf 315,6})(-1)
\oplus({\bf 9,120})(-1)
\oplus({\bf 9,84})(-1)
\oplus2({\bf 9,6})(-1)
\oplus({\bf 80,21})(-6)
\oplus({\bf 80,15})(-6)
\oplus({\bf 1,384})(-6)
\oplus({\bf 1,21})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf \overline{9},70})(-11)$\\
%
${\bf \overline{16575}}$&=&
$({\bf \overline{240},6})(-9)
\oplus({\bf \overline{2079},1})(-4)
\oplus({\bf \overline{45},35})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{36},35})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{396},\overline{6}})(1)
\oplus({\bf \overline{315},\overline{6}})(1)
\oplus({\bf \overline{9},\overline{120}})(1)
\oplus({\bf \overline{9},\overline{84}})(1)
\oplus2({\bf \overline{9},\overline{6}})(1)
\oplus({\bf 80,\overline{21}})(6)
\oplus({\bf 80,\overline{15}})(6)
\oplus({\bf 1,\overline{384}})(6)
\oplus({\bf 1,\overline{21}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf 9,\overline{70}})(11)$\\
%
${\bf 17472}$&=&
$({\bf \overline{1008},1})(10)
\oplus({\bf 630,6})(5)
\oplus({\bf 126,6})(5)
\oplus({\bf 240,15})(0)
\oplus({\bf 84,21})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 45,20})(-5)
\oplus({\bf 36,70})(-5)
\oplus({\bf 36,20})(-5)
\oplus({\bf 9,\overline{105}})(-10)
\oplus({\bf 9,\overline{15}})(-10)
\oplus({\bf 1,\overline{84}})(-15)$\\
%
${\bf \overline{17472}}$&=&
$({\bf 1008,1})(-10)
\oplus({\bf \overline{630},\overline{6}})(-5)
\oplus({\bf \overline{126},\overline{6}})(-5)
\oplus({\bf \overline{240},\overline{15}})(0)
\oplus({\bf \overline{84},\overline{21}})(0)
\oplus({\bf \overline{84},\overline{15}})(0)
\oplus({\bf \overline{45},20})(5)
\oplus({\bf \overline{36},\overline{70}})(5)
\oplus({\bf \overline{36},20})(5)
\oplus({\bf \overline{9},105})(10)
\oplus({\bf \overline{9},15})(10)
\oplus({\bf 1,84})(15)$\\
%
${\bf 20020}$&=&
$({\bf \overline{9},\overline{15}})(-14)
\oplus({\bf 80,20})(-9)
\oplus({\bf 1,\overline{70}})(-9)
\oplus({\bf 1,20})(-9)
\oplus({\bf 315,15})(-4)
\oplus({\bf 9,105})(-4)
\oplus({\bf 9,15})(-4)
\oplus({\bf 720,6})(1)
\oplus({\bf 36,84})(1)
\oplus({\bf 36,6})(1)
\oplus({\bf 1050,1})(6)
\oplus({\bf 84,35})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 126,\overline{6}})(11)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 9,15})(14)
\oplus({\bf 80,20})(9)
\oplus({\bf 1,70})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf \overline{315},\overline{15}})(4)
\oplus({\bf \overline{9},\overline{105}})(4)
\oplus({\bf \overline{9},\overline{15}})(4)
\oplus({\bf \overline{720},\overline{6}})(-1)
\oplus({\bf \overline{36},\overline{84}})(-1)
\oplus({\bf \overline{36},\overline{6}})(-1)
\oplus({\bf \overline{1050},1})(-6)
\oplus({\bf \overline{84},35})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{126},6})(-11)$\\
%
${\bf 27300}$&=&
$({\bf \overline{1890},1})(10)
\oplus({\bf 540,6})(5)
\oplus({\bf 630,6})(5)
\oplus({\bf 240,21})(0)
\oplus({\bf 240,15})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 45,70})(-5)
\oplus({\bf 36,70})(-5)
\oplus({\bf 36,20})(-5)
\oplus({\bf 9,\overline{105'}})(-10)
\oplus({\bf 9,\overline{105}})(-10)
\oplus({\bf 1,\overline{210}})(-15)$\\
%
${\bf \overline{27300}}$&=&
$({\bf 1890,1})(-10)
\oplus({\bf \overline{540},\overline{6}})(-5)
\oplus({\bf \overline{630},\overline{6}})(-5)
\oplus({\bf \overline{240},\overline{21}})(0)
\oplus({\bf \overline{240},\overline{15}})(0)
\oplus({\bf \overline{84},\overline{15}})(0)
\oplus({\bf \overline{45},\overline{70}})(5)
\oplus({\bf \overline{36},\overline{70}})(5)
\oplus({\bf \overline{36},20})(5)
\oplus({\bf \overline{9},105'})(10)
\oplus({\bf \overline{9},105})(10)
\oplus({\bf 1,210})(15)$\\
%
${\bf 34272}$&=&
$({\bf \overline{3168},1})(10)
\oplus({\bf 495,6})(5)
\oplus({\bf 990,6})(5)
\oplus({\bf 165,21})(0)
\oplus({\bf 165,15})(0)
\oplus({\bf 240,21})(0)
\oplus({\bf 45,56})(-5)
\oplus({\bf 45,70})(-5)
\oplus({\bf 36,56})(-5)
\oplus({\bf 9,\overline{126}})(-10)
\oplus({\bf 9,\overline{210'}})(-10)
\oplus({\bf 1,\overline{504}})(-15)$\\
%
${\bf \overline{34272}}$&=&
$({\bf 3168,1})(-10)
\oplus({\bf \overline{495},\overline{6}})(-5)
\oplus({\bf \overline{990},\overline{6}})(-5)
\oplus({\bf \overline{165},\overline{21}})(0)
\oplus({\bf \overline{165},\overline{15}})(0)
\oplus({\bf \overline{240},\overline{21}})(0)
\oplus({\bf \overline{45},\overline{56}})(5)
\oplus({\bf \overline{45},\overline{70}})(5)
\oplus({\bf \overline{36},\overline{56}})(5)
\oplus({\bf \overline{9},126})(10)
\oplus({\bf \overline{9},210'})(10)
\oplus({\bf 1,504})(15)$\\
%
${\bf 35700}$&=&
$({\bf \overline{2970},1})(10)
\oplus({\bf 990,6})(5)
\oplus({\bf 540,6})(5)
\oplus({\bf 165,21})(0)
\oplus({\bf 240,21})(0)
\oplus({\bf 240,15})(0)
\oplus({\bf 45,56})(-5)
\oplus({\bf 45,70})(-5)
\oplus({\bf 36,70})(-5)
\oplus({\bf 9,\overline{210'}})(-10)
\oplus({\bf 9,\overline{105'}})(-10)
\oplus({\bf 1,\overline{420}})(-15)$\\
%
${\bf \overline{35700}}$&=&
$({\bf 2970,1})(-10)
\oplus({\bf \overline{990},\overline{6}})(-5)
\oplus({\bf \overline{540},\overline{6}})(-5)
\oplus({\bf \overline{165},\overline{21}})(0)
\oplus({\bf \overline{240},\overline{21}})(0)
\oplus({\bf \overline{240},\overline{15}})(0)
\oplus({\bf \overline{45},\overline{56}})(5)
\oplus({\bf \overline{45},\overline{70}})(5)
\oplus({\bf \overline{36},\overline{70}})(5)
\oplus({\bf \overline{9},210'})(10)
\oplus({\bf \overline{9},105'})(10)
\oplus({\bf 1,420})(15)$\\
%
${\bf 37128}$&=&
$({\bf \overline{2772},1})(10)
\oplus({\bf 990,6})(5)
\oplus({\bf 630,6})(5)
\oplus({\bf 165,15})(0)
\oplus({\bf 240,21})(0)
\oplus({\bf 240,15})(0)
\oplus({\bf 84,21})(0)
\oplus({\bf 45,70})(-5)
\oplus({\bf 45,20})(-5)
\oplus({\bf 36,56})(-5)
\oplus({\bf 36,70})(-5)
\oplus({\bf 9,\overline{210'}})(-10)
\oplus({\bf 9,\overline{105}})(-10)
\oplus({\bf 1,\overline{336}})(-15)$\\
%
${\bf \overline{37128}}$&=&
$({\bf 2772,1})(-10)
\oplus({\bf \overline{990},\overline{6}})(-5)
\oplus({\bf \overline{630},\overline{6}})(-5)
\oplus({\bf \overline{165},\overline{15}})(0)
\oplus({\bf \overline{240},\overline{21}})(0)
\oplus({\bf \overline{240},\overline{15}})(0)
\oplus({\bf \overline{84},\overline{21}})(0)
\oplus({\bf \overline{45},\overline{70}})(5)
\oplus({\bf \overline{45},20})(5)
\oplus({\bf \overline{36},\overline{56}})(5)
\oplus({\bf \overline{36},\overline{70}})(5)
\oplus({\bf \overline{9},210'})(10)
\oplus({\bf \overline{9},105})(10)
\oplus({\bf 1,336})(15)$\\
%
${\bf 38760}$&=&
$({\bf \overline{3003},1})(12)
\oplus({\bf \overline{1287},6})(7)
\oplus({\bf 495,21})(2)
\oplus({\bf 165,56})(-3)
\oplus({\bf 45,\overline{126}})(-8)
\oplus({\bf 9,\overline{252}})(-13)
\oplus({\bf 1,462})(-18)$\\
%
${\bf \overline{38760}}$&=&
$({\bf 3003,1})(-12)
\oplus({\bf 1287,\overline{6}})(-7)
\oplus({\bf \overline{495},\overline{21}})(-2)
\oplus({\bf \overline{165},\overline{56}})(3)
\oplus({\bf \overline{45},126})(8)
\oplus({\bf \overline{9},252})(13)
\oplus({\bf 1,\overline{462}})(18)$\\
%
${\bf 40040}$&=&
$({\bf \overline{1050},1})(12)
\oplus({\bf \overline{1008},6})(7)
\oplus({\bf \overline{126},6})(7)
\oplus({\bf 630,15})(2)
\oplus({\bf 126,21})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 240,20})(-3)
\oplus({\bf 84,70})(-3)
\oplus({\bf 84,20})(-3)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 36,\overline{105}})(-8)
\oplus({\bf 36,\overline{15}})(-8)
\oplus({\bf 9,\overline{84}})(-13)
\oplus({\bf 9,\overline{6}})(-13)
\oplus({\bf 1,35})(-18)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 1050,1})(-12)
\oplus({\bf 1008,\overline{6}})(-7)
\oplus({\bf 126,\overline{6}})(-7)
\oplus({\bf \overline{630},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{21}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{240},20})(3)
\oplus({\bf \overline{84},\overline{70}})(3)
\oplus({\bf \overline{84},20})(3)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{36},105})(8)
\oplus({\bf \overline{36},15})(8)
\oplus({\bf \overline{9},84})(13)
\oplus({\bf \overline{9},6})(13)
\oplus({\bf 1,35})(18)$\\
%
${\bf 43680}$&=&
$({\bf \overline{9},\overline{6}})(-17)
\oplus({\bf 80,\overline{15}})(-12)
\oplus({\bf 1,\overline{21}})(-12)
\oplus({\bf 1,\overline{15}})(-12)
\oplus({\bf 315,20})(-7)
\oplus({\bf 9,\overline{70}})(-7)
\oplus({\bf 9,20})(-7)
\oplus({\bf 720,15})(-2)
\oplus({\bf 36,105})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 1050,6})(3)
\oplus({\bf 84,84})(3)
\oplus({\bf 84,6})(3)
\oplus({\bf 1008,1})(8)
\oplus({\bf 126,35})(8)
\oplus({\bf 126,1})(8)
\oplus({\bf \overline{126},\overline{6}})(13)$\\
%
${\bf \overline{43680}}$&=&
$({\bf 9,6})(17)
\oplus({\bf 80,15})(12)
\oplus({\bf 1,21})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf \overline{315},20})(7)
\oplus({\bf \overline{9},70})(7)
\oplus({\bf \overline{9},20})(7)
\oplus({\bf \overline{720},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{105}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{1050},\overline{6}})(-3)
\oplus({\bf \overline{84},\overline{84}})(-3)
\oplus({\bf \overline{84},\overline{6}})(-3)
\oplus({\bf \overline{1008},1})(-8)
\oplus({\bf \overline{126},35})(-8)
\oplus({\bf \overline{126},1})(-8)
\oplus({\bf 126,6})(-13)$\\
%
${\bf 45220}$&=&
$({\bf 495,\overline{6}})(11)
\oplus({\bf 4290,1})(6)
\oplus({\bf 165,35})(6)
\oplus({\bf 165,1})(6)
\oplus({\bf 1440,6})(1)
\oplus({\bf 45,120})(1)
\oplus({\bf 45,6})(1)
\oplus({\bf 396,21})(-4)
\oplus({\bf 9,315})(-4)
\oplus({\bf 9,21})(-4)
\oplus({\bf 80,56})(-9)
\oplus({\bf 1,700})(-9)
\oplus({\bf 1,56})(-9)
\oplus({\bf \overline{9},\overline{126}})(-14)$\\
%
${\bf \overline{45220}}$&=&
$({\bf \overline{495},6})(-11)
\oplus({\bf \overline{4290},1})(-6)
\oplus({\bf \overline{165},35})(-6)
\oplus({\bf \overline{165},1})(-6)
\oplus({\bf \overline{1440},\overline{6}})(-1)
\oplus({\bf \overline{45},\overline{120}})(-1)
\oplus({\bf \overline{45},\overline{6}})(-1)
\oplus({\bf \overline{396},\overline{21}})(4)
\oplus({\bf \overline{9},\overline{315}})(4)
\oplus({\bf \overline{9},\overline{21}})(4)
\oplus({\bf 80,\overline{56}})(9)
\oplus({\bf 1,\overline{700}})(9)
\oplus({\bf 1,\overline{56}})(9)
\oplus({\bf 9,126})(14)$\\
%
${\bf 46200}$&=&
$({\bf \overline{36},20})(-13)
\oplus({\bf \overline{315},15})(-8)
\oplus({\bf \overline{9},105})(-8)
\oplus({\bf \overline{9},15})(-8)
\oplus({\bf 1215,6})(-3)
\oplus({\bf 80,84})(-3)
\oplus({\bf 80,6})(-3)
\oplus({\bf 1,210})(-3)
\oplus({\bf 1,84})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 2700,1})(2)
\oplus({\bf 315,35})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 9,189})(2)
\oplus({\bf 9,35})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 720,\overline{6}})(7)
\oplus({\bf 36,\overline{84}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 84,\overline{15}})(12)$\\
%
${\bf \overline{46200}}$&=&
$({\bf 36,20})(13)
\oplus({\bf 315,\overline{15}})(8)
\oplus({\bf 9,\overline{105}})(8)
\oplus({\bf 9,\overline{15}})(8)
\oplus({\bf 1215,\overline{6}})(3)
\oplus({\bf 80,\overline{84}})(3)
\oplus({\bf 80,\overline{6}})(3)
\oplus({\bf 1,\overline{210}})(3)
\oplus({\bf 1,\overline{84}})(3)
\oplus({\bf 1,\overline{6}})(3)
\oplus({\bf \overline{2700},1})(-2)
\oplus({\bf \overline{315},35})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{9},189})(-2)
\oplus({\bf \overline{9},35})(-2)
\oplus({\bf \overline{9},1})(-2)
\oplus({\bf \overline{720},6})(-7)
\oplus({\bf \overline{36},84})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{84},15})(-12)$\\
%
${\bf 53040}$&=&
$({\bf \overline{45},20})(-13)
\oplus({\bf \overline{396},15})(-8)
\oplus({\bf \overline{9},105})(-8)
\oplus({\bf \overline{9},15})(-8)
\oplus({\bf \overline{1540},6})(-3)
\oplus({\bf 80,84})(-3)
\oplus({\bf 80,6})(-3)
\oplus({\bf 1,336})(-3)
\oplus({\bf 1,84})(-3)
\oplus({\bf 3465,1})(2)
\oplus({\bf 315,35})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 9,\overline{280}})(2)
\oplus({\bf 9,35})(2)
\oplus({\bf 720,\overline{6}})(7)
\oplus({\bf 36,\overline{120}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 84,\overline{21}})(12)$\\
%
${\bf \overline{53040}}$&=&
$({\bf 45,20})(13)
\oplus({\bf 396,\overline{15}})(8)
\oplus({\bf 9,\overline{105}})(8)
\oplus({\bf 9,\overline{15}})(8)
\oplus({\bf 1540,\overline{6}})(3)
\oplus({\bf 80,\overline{84}})(3)
\oplus({\bf 80,\overline{6}})(3)
\oplus({\bf 1,\overline{336}})(3)
\oplus({\bf 1,\overline{84}})(3)
\oplus({\bf \overline{3465},1})(-2)
\oplus({\bf \overline{315},35})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{9},280})(-2)
\oplus({\bf \overline{9},35})(-2)
\oplus({\bf \overline{720},6})(-7)
\oplus({\bf \overline{36},120})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{84},21})(-12)$\\
%
${\bf 61880}$&=&
$({\bf \overline{9},\overline{105'}})(-14)
\oplus({\bf 80,70})(-9)
\oplus({\bf 1,\overline{560}})(-9)
\oplus({\bf 1,70})(-9)
\oplus({\bf 396,21})(-4)
\oplus({\bf 315,15})(-4)
\oplus({\bf 9,384})(-4)
\oplus({\bf 9,21})(-4)
\oplus({\bf 9,15})(-4)
\oplus({\bf 2079,6})(1)
\oplus({\bf 45,120})(1)
\oplus({\bf 45,6})(1)
\oplus({\bf 36,84})(1)
\oplus({\bf 36,6})(1)
\oplus({\bf 4620,1})(6)
\oplus({\bf 240,35})(6)
\oplus({\bf 240,1})(6)
\oplus({\bf 540,\overline{6}})(11)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 9,105'})(14)
\oplus({\bf 80,\overline{70}})(9)
\oplus({\bf 1,560})(9)
\oplus({\bf 1,\overline{70}})(9)
\oplus({\bf \overline{396},\overline{21}})(4)
\oplus({\bf \overline{315},\overline{15}})(4)
\oplus({\bf \overline{9},\overline{384}})(4)
\oplus({\bf \overline{9},\overline{21}})(4)
\oplus({\bf \overline{9},\overline{15}})(4)
\oplus({\bf \overline{2079},\overline{6}})(-1)
\oplus({\bf \overline{45},\overline{120}})(-1)
\oplus({\bf \overline{45},\overline{6}})(-1)
\oplus({\bf \overline{36},\overline{84}})(-1)
\oplus({\bf \overline{36},\overline{6}})(-1)
\oplus({\bf \overline{4620},1})(-6)
\oplus({\bf \overline{240},35})(-6)
\oplus({\bf \overline{240},1})(-6)
\oplus({\bf \overline{540},6})(-11)$\\
%
${\bf 63700}$&=&
$({\bf \overline{2520},1})(12)
\oplus({\bf \overline{1890},6})(7)
\oplus({\bf 540,21})(2)
\oplus({\bf 630,15})(2)
\oplus({\bf 240,70})(-3)
\oplus({\bf 84,20})(-3)
\oplus({\bf 45,\overline{105'}})(-8)
\oplus({\bf 36,\overline{105}})(-8)
\oplus({\bf 9,\overline{210}})(-13)
\oplus({\bf 1,175})(-18)$\\
%
${\bf \overline{63700}}$&=&
$({\bf 2520,1})(-12)
\oplus({\bf 1890,\overline{6}})(-7)
\oplus({\bf \overline{540},\overline{21}})(-2)
\oplus({\bf \overline{630},\overline{15}})(-2)
\oplus({\bf \overline{240},\overline{70}})(3)
\oplus({\bf \overline{84},20})(3)
\oplus({\bf \overline{45},105'})(8)
\oplus({\bf \overline{36},105})(8)
\oplus({\bf \overline{9},210})(13)
\oplus({\bf 1,175})(18)$\\
%
${\bf 68640}$&=&
$({\bf \overline{720},1})(14)
\oplus({\bf \overline{1050},6})(9)
\oplus({\bf \overline{84},6})(9)
\oplus({\bf \overline{1008},15})(4)
\oplus({\bf \overline{126},21})(4)
\oplus({\bf \overline{126},15})(4)
\oplus({\bf 630,20})(-1)
\oplus({\bf 126,70})(-1)
\oplus({\bf 126,20})(-1)
\oplus({\bf 240,\overline{15}})(-6)
\oplus({\bf 84,\overline{105}})(-6)
\oplus({\bf 84,\overline{15}})(-6)
\oplus({\bf 45,\overline{6}})(-11)
\oplus({\bf 36,\overline{84}})(-11)
\oplus({\bf 36,\overline{6}})(-11)
\oplus({\bf 9,35})(-16)
\oplus({\bf 9,1})(-16)
\oplus({\bf 1,6})(-21)$\\
%
${\bf \overline{68640}}$&=&
$({\bf 720,1})(-14)
\oplus({\bf 1050,\overline{6}})(-9)
\oplus({\bf 84,\overline{6}})(-9)
\oplus({\bf 1008,\overline{15}})(-4)
\oplus({\bf 126,\overline{21}})(-4)
\oplus({\bf 126,\overline{15}})(-4)
\oplus({\bf \overline{630},20})(1)
\oplus({\bf \overline{126},\overline{70}})(1)
\oplus({\bf \overline{126},20})(1)
\oplus({\bf \overline{240},15})(6)
\oplus({\bf \overline{84},105})(6)
\oplus({\bf \overline{84},15})(6)
\oplus({\bf \overline{45},6})(11)
\oplus({\bf \overline{36},84})(11)
\oplus({\bf \overline{36},6})(11)
\oplus({\bf \overline{9},35})(16)
\oplus({\bf \overline{9},1})(16)
\oplus({\bf 1,\overline{6}})(21)$\\
%
${\bf 69615}$&=&
$({\bf 165,\overline{15}})(12)
\oplus({\bf 1440,\overline{6}})(7)
\oplus({\bf 45,\overline{84}})(7)
\oplus({\bf 45,\overline{6}})(7)
\oplus({\bf 5544,1})(2)
\oplus({\bf 396,35})(2)
\oplus({\bf 396,1})(2)
\oplus({\bf 9,280})(2)
\oplus({\bf 9,35})(2)
\oplus({\bf 1540,6})(-3)
\oplus({\bf 80,120})(-3)
\oplus({\bf 80,6})(-3)
\oplus({\bf 1,720})(-3)
\oplus({\bf 1,120})(-3)
\oplus({\bf \overline{315},21})(-8)
\oplus({\bf \overline{9},315})(-8)
\oplus({\bf \overline{9},21})(-8)
\oplus({\bf \overline{36},56})(-13)$\\
%
${\bf \overline{69615}}$&=&
$({\bf \overline{165},15})(-12)
\oplus({\bf \overline{1440},6})(-7)
\oplus({\bf \overline{45},84})(-7)
\oplus({\bf \overline{45},6})(-7)
\oplus({\bf \overline{5544},1})(-2)
\oplus({\bf \overline{396},35})(-2)
\oplus({\bf \overline{396},1})(-2)
\oplus({\bf \overline{9},\overline{280}})(-2)
\oplus({\bf \overline{9},35})(-2)
\oplus({\bf \overline{1540},\overline{6}})(3)
\oplus({\bf 80,\overline{120}})(3)
\oplus({\bf 80,\overline{6}})(3)
\oplus({\bf 1,\overline{720}})(3)
\oplus({\bf 1,\overline{120}})(3)
\oplus({\bf 315,\overline{21}})(8)
\oplus({\bf 9,\overline{315}})(8)
\oplus({\bf 9,\overline{21}})(8)
\oplus({\bf 36,\overline{56}})(13)$\\
%
${\bf 72072}$&=&
$({\bf \overline{9},1})(-20)
\oplus({\bf 80,\overline{6}})(-15)
\oplus({\bf 1,\overline{6}})(-15)
\oplus({\bf 315,\overline{15}})(-10)
\oplus({\bf 9,\overline{21}})(-10)
\oplus({\bf 9,\overline{15}})(-10)
\oplus({\bf 720,20})(-5)
\oplus({\bf 36,\overline{70}})(-5)
\oplus({\bf 36,20})(-5)
\oplus({\bf 1050,15})(0)
\oplus({\bf 84,105})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 1008,6})(5)
\oplus({\bf 126,84})(5)
\oplus({\bf 126,6})(5)
\oplus({\bf \overline{630},1})(10)
\oplus({\bf \overline{126},35})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf \overline{84},\overline{6}})(15)$\\
%
${\bf \overline{72072}}$&=&
$({\bf 9,1})(20)
\oplus({\bf 80,6})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf \overline{315},15})(10)
\oplus({\bf \overline{9},21})(10)
\oplus({\bf \overline{9},15})(10)
\oplus({\bf \overline{720},20})(5)
\oplus({\bf \overline{36},70})(5)
\oplus({\bf \overline{36},20})(5)
\oplus({\bf \overline{1050},\overline{15}})(0)
\oplus({\bf \overline{84},\overline{105}})(0)
\oplus({\bf \overline{84},\overline{15}})(0)
\oplus({\bf \overline{1008},\overline{6}})(-5)
\oplus({\bf \overline{126},\overline{84}})(-5)
\oplus({\bf \overline{126},\overline{6}})(-5)
\oplus({\bf 630,1})(-10)
\oplus({\bf 126,35})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf 84,6})(-15)$\\
%
${\bf 79800}$&=&
$({\bf 165,\overline{21}})(12)
\oplus({\bf 1440,\overline{6}})(7)
\oplus({\bf 45,\overline{120}})(7)
\oplus({\bf 45,\overline{6}})(7)
\oplus({\bf 7020,1})(2)
\oplus({\bf 396,35})(2)
\oplus({\bf 396,1})(2)
\oplus({\bf 9,405})(2)
\oplus({\bf 9,35})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 1944,6})(-3)
\oplus({\bf 80,120})(-3)
\oplus({\bf 80,6})(-3)
\oplus({\bf 1,1050'})(-3)
\oplus({\bf 1,120})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf \overline{396},21})(-8)
\oplus({\bf \overline{9},315})(-8)
\oplus({\bf \overline{9},21})(-8)
\oplus({\bf \overline{45},56})(-13)$\\
%
${\bf \overline{79800}}$&=&
$({\bf \overline{165},21})(-12)
\oplus({\bf \overline{1440},6})(-7)
\oplus({\bf \overline{45},120})(-7)
\oplus({\bf \overline{45},6})(-7)
\oplus({\bf \overline{7020},1})(-2)
\oplus({\bf \overline{396},35})(-2)
\oplus({\bf \overline{396},1})(-2)
\oplus({\bf \overline{9},405})(-2)
\oplus({\bf \overline{9},35})(-2)
\oplus({\bf \overline{9},1})(-2)
\oplus({\bf 1944,\overline{6}})(3)
\oplus({\bf 80,\overline{120}})(3)
\oplus({\bf 80,\overline{6}})(3)
\oplus({\bf 1,\overline{1050'}})(3)
\oplus({\bf 1,\overline{120}})(3)
\oplus({\bf 1,\overline{6}})(3)
\oplus({\bf 396,\overline{21}})(8)
\oplus({\bf 9,\overline{315}})(8)
\oplus({\bf 9,\overline{21}})(8)
\oplus({\bf 45,\overline{56}})(13)$\\
%
${\bf 80325}$&=&
$({\bf 630,\overline{6}})(11)
\oplus({\bf 5346,1})(6)
\oplus({\bf 240,35})(6)
\oplus({\bf 240,1})(6)
\oplus({\bf 84,35})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 2079,6})(1)
\oplus({\bf 45,84})(1)
\oplus({\bf 45,6})(1)
\oplus({\bf 720,6})(1)
\oplus({\bf 36,120})(1)
\oplus({\bf 36,84})(1)
\oplus2({\bf 36,6})(1)
\oplus({\bf 396,15})(-4)
\oplus({\bf 315,21})(-4)
\oplus({\bf 315,15})(-4)
\oplus({\bf 9,384})(-4)
\oplus({\bf 9,21})(-4)
\oplus({\bf 9,105})(-4)
\oplus2({\bf 9,15})(-4)
\oplus({\bf 80,70})(-9)
\oplus({\bf 80,20})(-9)
\oplus({\bf 1,540})(-9)
\oplus({\bf 1,70})(-9)
\oplus({\bf 1,20})(-9)
\oplus({\bf \overline{9},\overline{105}})(-14)$\\
%
${\bf \overline{80325}}$&=&
$({\bf \overline{630},6})(-11)
\oplus({\bf \overline{5346},1})(-6)
\oplus({\bf \overline{240},35})(-6)
\oplus({\bf \overline{240},1})(-6)
\oplus({\bf \overline{84},35})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{2079},\overline{6}})(-1)
\oplus({\bf \overline{720},\overline{6}})(-1)
\oplus({\bf \overline{45},\overline{84}})(-1)
\oplus({\bf \overline{45},\overline{6}})(-1)
\oplus({\bf \overline{36},\overline{120}})(-1)
\oplus({\bf \overline{36},\overline{84}})(-1)
\oplus2({\bf \overline{36},\overline{6}})(-1)
\oplus({\bf \overline{396},\overline{15}})(4)
\oplus({\bf \overline{315},\overline{21}})(4)
\oplus({\bf \overline{315},\overline{15}})(4)
\oplus({\bf \overline{9},\overline{384}})(4)
\oplus({\bf \overline{9},\overline{105}})(4)
\oplus({\bf \overline{9},\overline{21}})(4)
\oplus2({\bf \overline{9},\overline{15}})(4)
\oplus({\bf 80,\overline{70}})(9)
\oplus({\bf 80,20})(9)
\oplus({\bf 1,540})(9)
\oplus({\bf 1,\overline{70}})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf 9,105})(14)$\\
%
${\bf 90090}$&=&
$({\bf 315,1})(-16)
\oplus({\bf 720,\overline{6}})(-11)
\oplus({\bf 36,\overline{6}})(-11)
\oplus({\bf 1050,\overline{15}})(-6)
\oplus({\bf 84,\overline{21}})(-6)
\oplus({\bf 84,\overline{15}})(-6)
\oplus({\bf 1008,20})(-1)
\oplus({\bf 126,\overline{70}})(-1)
\oplus({\bf 126,20})(-1)
\oplus({\bf \overline{630},15})(4)
\oplus({\bf \overline{126},105})(4)
\oplus({\bf \overline{126},15})(4)
\oplus({\bf \overline{240},6})(9)
\oplus({\bf \overline{84},84})(9)
\oplus({\bf \overline{84},6})(9)
\oplus({\bf \overline{45},1})(14)
\oplus({\bf \overline{36},35})(14)
\oplus({\bf \overline{36},1})(14)
\oplus({\bf \overline{9},\overline{6}})(19)$\\
%
${\bf \overline{90090}}$&=&
$({\bf \overline{315},1})(16)
\oplus({\bf \overline{720},6})(11)
\oplus({\bf \overline{36},6})(11)
\oplus({\bf \overline{1050},15})(6)
\oplus({\bf \overline{84},21})(6)
\oplus({\bf \overline{84},15})(6)
\oplus({\bf \overline{1008},20})(1)
\oplus({\bf \overline{126},70})(1)
\oplus({\bf \overline{126},20})(1)
\oplus({\bf 630,\overline{15}})(-4)
\oplus({\bf 126,\overline{105}})(-4)
\oplus({\bf 126,\overline{15}})(-4)
\oplus({\bf 240,\overline{6}})(-9)
\oplus({\bf 84,\overline{84}})(-9)
\oplus({\bf 84,\overline{6}})(-9)
\oplus({\bf 45,1})(-14)
\oplus({\bf 36,35})(-14)
\oplus({\bf 36,1})(-14)
\oplus({\bf 9,6})(-19)$\\
%
${\bf 91520}$&=&
$({\bf 80,1})(-18)
\oplus({\bf 315,\overline{6}})(-13)
\oplus({\bf 9,\overline{6}})(-13)
\oplus({\bf 720,\overline{15}})(-8)
\oplus({\bf 36,\overline{21}})(-8)
\oplus({\bf 36,\overline{15}})(-8)
\oplus({\bf 1050,20})(-3)
\oplus({\bf 84,\overline{70}})(-3)
\oplus({\bf 84,20})(-3)
\oplus({\bf 1008,15})(2)
\oplus({\bf 126,105})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf \overline{630},6})(7)
\oplus({\bf \overline{126},84})(7)
\oplus({\bf \overline{126},6})(7)
\oplus({\bf \overline{240},1})(12)
\oplus({\bf \overline{84},35})(12)
\oplus({\bf \overline{84},1})(12)
\oplus({\bf \overline{36},\overline{6}})(17)$\\
%
${\bf \overline{91520}}$&=&
$({\bf 80,1})(18)
\oplus({\bf \overline{315},6})(13)
\oplus({\bf \overline{9},6})(13)
\oplus({\bf \overline{720},15})(8)
\oplus({\bf \overline{36},21})(8)
\oplus({\bf \overline{36},15})(8)
\oplus({\bf \overline{1050},20})(3)
\oplus({\bf \overline{84},70})(3)
\oplus({\bf \overline{84},20})(3)
\oplus({\bf \overline{1008},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{105}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf 630,\overline{6}})(-7)
\oplus({\bf 126,\overline{84}})(-7)
\oplus({\bf 126,\overline{6}})(-7)
\oplus({\bf 240,1})(-12)
\oplus({\bf 84,35})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 36,6})(-17)$\\
%
${\bf 95200}$&=&
$({\bf \overline{4950'},1})(12)
\oplus({\bf \overline{2970},6})(7)
\oplus({\bf 990,21})(2)
\oplus({\bf 540,15})(2)
\oplus({\bf 165,56})(-3)
\oplus({\bf 240,70})(-3)
\oplus({\bf 45,\overline{210'}})(-8)
\oplus({\bf 36,\overline{105'}})(-8)
\oplus({\bf 9,\overline{420}})(-13)
\oplus({\bf 1,490})(-18)$\\
%
${\bf \overline{95200}}$&=&
$({\bf 4950',1})(-12)
\oplus({\bf 2970,\overline{6}})(-7)
\oplus({\bf \overline{990},\overline{21}})(-2)
\oplus({\bf \overline{540},\overline{15}})(-2)
\oplus({\bf \overline{165},\overline{56}})(3)
\oplus({\bf \overline{240},\overline{70}})(3)
\oplus({\bf \overline{45},210'})(8)
\oplus({\bf \overline{36},105'})(8)
\oplus({\bf \overline{9},420})(13)
\oplus({\bf 1,\overline{490}})(18)$\\
%
${\bf 98280}$&=&
$({\bf \overline{3402},1})(12)
\oplus({\bf \overline{1890},6})(7)
\oplus({\bf \overline{1008},6})(7)
\oplus({\bf 540,15})(2)
\oplus({\bf 630,21})(2)
\oplus({\bf 630,15})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 240,70})(-3)
\oplus({\bf 240,20})(-3)
\oplus({\bf 84,70})(-3)
\oplus({\bf 84,20})(-3)
\oplus({\bf 45,\overline{105}})(-8)
\oplus({\bf 36,\overline{105'}})(-8)
\oplus({\bf 36,\overline{105}})(-8)
\oplus({\bf 36,\overline{15}})(-8)
\oplus({\bf 9,\overline{210}})(-13)
\oplus({\bf 9,\overline{84}})(-13)
\oplus({\bf 1,189})(-18)$\\
%
${\bf \overline{98280}}$&=&
$({\bf 3402,1})(-12)
\oplus({\bf 1890,\overline{6}})(-7)
\oplus({\bf 1008,\overline{6}})(-7)
\oplus({\bf \overline{540},\overline{15}})(-2)
\oplus({\bf \overline{630},\overline{21}})(-2)
\oplus({\bf \overline{630},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{240},\overline{70}})(3)
\oplus({\bf \overline{240},20})(3)
\oplus({\bf \overline{84},\overline{70}})(3)
\oplus({\bf \overline{84},20})(3)
\oplus({\bf \overline{45},105})(8)
\oplus({\bf \overline{36},105'})(8)
\oplus({\bf \overline{36},105})(8)
\oplus({\bf \overline{36},15})(8)
\oplus({\bf \overline{9},210})(13)
\oplus({\bf \overline{9},84})(13)
\oplus({\bf 1,189})(18)$\\
%
${\bf 105300}$&=&
$({\bf 990,\overline{6}})(11)
\oplus({\bf 8505,1})(6)
\oplus({\bf 165,35})(6)
\oplus({\bf 165,1})(6)
\oplus({\bf 240,35})(6)
\oplus({\bf 240,1})(6)
\oplus({\bf 1440,6})(1)
\oplus({\bf 2079,6})(1)
\oplus({\bf 45,120})(1)
\oplus({\bf 45,84})(1)
\oplus2({\bf 45,6})(1)
\oplus({\bf 36,120})(1)
\oplus({\bf 36,6})(1)
\oplus({\bf 396,21})(-4)
\oplus({\bf 396,15})(-4)
\oplus({\bf 315,21})(-4)
\oplus({\bf 9,315})(-4)
\oplus({\bf 9,384})(-4)
\oplus2({\bf 9,21})(-4)
\oplus({\bf 9,15})(-4)
\oplus({\bf 80,56})(-9)
\oplus({\bf 80,70})(-9)
\oplus({\bf 1,1134})(-9)
\oplus({\bf 1,56})(-9)
\oplus({\bf 1,70})(-9)
\oplus({\bf \overline{9},\overline{210'}})(-14)$\\
%
${\bf \overline{105300}}$&=&
$({\bf \overline{990},6})(-11)
\oplus({\bf \overline{8505},1})(-6)
\oplus({\bf \overline{165},35})(-6)
\oplus({\bf \overline{165},1})(-6)
\oplus({\bf \overline{240},35})(-6)
\oplus({\bf \overline{240},1})(-6)
\oplus({\bf \overline{1440},\overline{6}})(-1)
\oplus({\bf \overline{2079},\overline{6}})(-1)
\oplus({\bf \overline{45},\overline{120}})(-1)
\oplus({\bf \overline{45},\overline{84}})(-1)
\oplus2({\bf \overline{45},\overline{6}})(-1)
\oplus({\bf \overline{36},\overline{120}})(-1)
\oplus({\bf \overline{36},\overline{6}})(-1)
\oplus({\bf \overline{396},\overline{21}})(4)
\oplus({\bf \overline{396},\overline{15}})(4)
\oplus({\bf \overline{315},\overline{21}})(4)
\oplus({\bf \overline{9},\overline{315}})(4)
\oplus({\bf \overline{9},\overline{384}})(4)
\oplus2({\bf \overline{9},\overline{21}})(4)
\oplus({\bf \overline{9},\overline{15}})(4)
\oplus({\bf 80,\overline{56}})(9)
\oplus({\bf 80,\overline{70}})(9)
\oplus({\bf 1,\overline{1134}})(9)
\oplus({\bf 1,\overline{56}})(9)
\oplus({\bf 1,\overline{70}})(9)
\oplus({\bf 9,210'})(14)$\\
%
${\bf 114240}$&=&
$({\bf 240,\overline{15}})(12)
\oplus({\bf 2079,\overline{6}})(7)
\oplus({\bf 45,\overline{84}})(7)
\oplus({\bf 45,\overline{6}})(7)
\oplus({\bf 36,\overline{84}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 7920,1})(2)
\oplus({\bf 396,35})(2)
\oplus({\bf 396,1})(2)
\oplus({\bf 315,35})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 9,280})(2)
\oplus({\bf 9,189})(2)
\oplus2({\bf 9,35})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 1540,6})(-3)
\oplus({\bf 1215,6})(-3)
\oplus({\bf 80,120})(-3)
\oplus({\bf 80,84})(-3)
\oplus2({\bf 80,6})(-3)
\oplus({\bf 1,840})(-3)
\oplus({\bf 1,120})(-3)
\oplus({\bf 1,84})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf \overline{315},21})(-8)
\oplus({\bf \overline{315},15})(-8)
\oplus({\bf \overline{9},384})(-8)
\oplus({\bf \overline{9},21})(-8)
\oplus({\bf \overline{9},15})(-8)
\oplus({\bf \overline{36},70})(-13)$\\
%
${\bf \overline{114240}}$&=&
$({\bf \overline{240},15})(-12)
\oplus({\bf \overline{2079},6})(-7)
\oplus({\bf \overline{45},84})(-7)
\oplus({\bf \overline{45},6})(-7)
\oplus({\bf \overline{36},84})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{7920},1})(-2)
\oplus({\bf \overline{396},35})(-2)
\oplus({\bf \overline{396},1})(-2)
\oplus({\bf \overline{315},35})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{9},\overline{280}})(-2)
\oplus({\bf \overline{9},189})(-2)
\oplus2({\bf \overline{9},35})(-2)
\oplus({\bf \overline{9},1})(-2)
\oplus({\bf \overline{1540},\overline{6}})(3)
\oplus({\bf 1215,\overline{6}})(3)
\oplus({\bf 80,\overline{120}})(3)
\oplus({\bf 80,\overline{84}})(3)
\oplus2({\bf 80,\overline{6}})(3)
\oplus({\bf 1,\overline{840}})(3)
\oplus({\bf 1,\overline{120}})(3)
\oplus({\bf 1,\overline{84}})(3)
\oplus({\bf 1,\overline{6}})(3)
\oplus({\bf 315,\overline{21}})(8)
\oplus({\bf 315,\overline{15}})(8)
\oplus({\bf 9,\overline{384}})(8)
\oplus({\bf 9,\overline{21}})(8)
\oplus({\bf 9,\overline{15}})(8)
\oplus({\bf 36,\overline{70}})(13)$\\
%
${\bf 116280}$&=&
$({\bf \overline{6435},1})(14)
\oplus({\bf \overline{3003},6})(9)
\oplus({\bf \overline{1287},21})(4)
\oplus({\bf 495,56})(-1)
\oplus({\bf 165,\overline{126}})(-6)
\oplus({\bf 45,\overline{252}})(-11)
\oplus({\bf 9,462})(-16)
\oplus({\bf 1,792})(-21)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 6435,1})(-14)
\oplus({\bf 3003,\overline{6}})(-9)
\oplus({\bf 1287,\overline{21}})(-4)
\oplus({\bf \overline{495},\overline{56}})(1)
\oplus({\bf \overline{165},126})(6)
\oplus({\bf \overline{45},252})(11)
\oplus({\bf \overline{9},\overline{462}})(16)
\oplus({\bf 1,\overline{792}})(21)$\\
%
${\bf 123760}$&=&
$({\bf \overline{4620'},1})(12)
\oplus({\bf \overline{2772},6})(7)
\oplus({\bf \overline{1008},6})(7)
\oplus({\bf 990,15})(2)
\oplus({\bf 630,21})(2)
\oplus({\bf 630,15})(2)
\oplus({\bf 126,21})(2)
\oplus({\bf 165,20})(-3)
\oplus({\bf 240,70})(-3)
\oplus({\bf 240,20})(-3)
\oplus({\bf 84,56})(-3)
\oplus({\bf 84,70})(-3)
\oplus({\bf 45,\overline{105}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 36,\overline{210'}})(-8)
\oplus({\bf 36,\overline{105}})(-8)
\oplus({\bf 9,\overline{336}})(-13)
\oplus({\bf 9,\overline{84}})(-13)
\oplus({\bf 1,280})(-18)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 4620',1})(-12)
\oplus({\bf 2772,\overline{6}})(-7)
\oplus({\bf 1008,\overline{6}})(-7)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{630},\overline{21}})(-2)
\oplus({\bf \overline{630},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{21}})(-2)
\oplus({\bf \overline{165},20})(3)
\oplus({\bf \overline{240},\overline{70}})(3)
\oplus({\bf \overline{240},20})(3)
\oplus({\bf \overline{84},\overline{56}})(3)
\oplus({\bf \overline{84},\overline{70}})(3)
\oplus({\bf \overline{45},105})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{36},210'})(8)
\oplus({\bf \overline{36},105})(8)
\oplus({\bf \overline{9},336})(13)
\oplus({\bf \overline{9},84})(13)
\oplus({\bf 1,\overline{280}})(18)$\\
%
${\bf 131040}$&=&
$({\bf \overline{45},70})(-13)
\oplus({\bf \overline{396},21})(-8)
\oplus({\bf \overline{396},15})(-8)
\oplus({\bf \overline{9},384})(-8)
\oplus({\bf \overline{9},21})(-8)
\oplus({\bf \overline{9},15})(-8)
\oplus({\bf 1944,6})(-3)
\oplus({\bf \overline{1540},6})(-3)
\oplus({\bf 80,120})(-3)
\oplus({\bf 80,84})(-3)
\oplus2({\bf 80,6})(-3)
\oplus({\bf 1,1260})(-3)
\oplus({\bf 1,120})(-3)
\oplus({\bf 1,84})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 10080,1})(2)
\oplus({\bf 396,35})(2)
\oplus({\bf 396,1})(2)
\oplus({\bf 315,35})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 9,405})(2)
\oplus({\bf 9,\overline{280}})(2)
\oplus2({\bf 9,35})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 2079,\overline{6}})(7)
\oplus({\bf 45,\overline{120}})(7)
\oplus({\bf 45,\overline{6}})(7)
\oplus({\bf 36,\overline{120}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 240,\overline{21}})(12)$\\
%
${\bf \overline{131040}}$&=&
$({\bf 45,\overline{70}})(13)
\oplus({\bf 396,\overline{21}})(8)
\oplus({\bf 396,\overline{15}})(8)
\oplus({\bf 9,\overline{384}})(8)
\oplus({\bf 9,\overline{21}})(8)
\oplus({\bf 9,\overline{15}})(8)
\oplus({\bf 1944,\overline{6}})(3)
\oplus({\bf 1540,\overline{6}})(3)
\oplus({\bf 80,\overline{120}})(3)
\oplus({\bf 80,\overline{84}})(3)
\oplus2({\bf 80,\overline{6}})(3)
\oplus({\bf 1,\overline{1260}})(3)
\oplus({\bf 1,\overline{120}})(3)
\oplus({\bf 1,\overline{84}})(3)
\oplus({\bf 1,\overline{6}})(3)
\oplus({\bf \overline{10080},1})(-2)
\oplus({\bf \overline{396},35})(-2)
\oplus({\bf \overline{396},1})(-2)
\oplus({\bf \overline{315},35})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{9},405})(-2)
\oplus({\bf \overline{9},280})(-2)
\oplus2({\bf \overline{9},35})(-2)
\oplus({\bf \overline{9},1})(-2)
\oplus({\bf \overline{2079},6})(-7)
\oplus({\bf \overline{45},120})(-7)
\oplus({\bf \overline{45},6})(-7)
\oplus({\bf \overline{36},120})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{240},21})(-12)$\\
%
${\bf 135660}$&=&
$({\bf \overline{8580},1})(12)
\oplus({\bf \overline{1287},6})(7)
\oplus({\bf \overline{3168},6})(7)
\oplus({\bf 495,21})(2)
\oplus({\bf 495,15})(2)
\oplus({\bf 990,21})(2)
\oplus({\bf 165,56})(-3)
\oplus({\bf 165,70})(-3)
\oplus({\bf 240,56})(-3)
\oplus({\bf 45,\overline{126}})(-8)
\oplus({\bf 45,\overline{210'}})(-8)
\oplus({\bf 36,\overline{126}})(-8)
\oplus({\bf 9,\overline{252}})(-13)
\oplus({\bf 9,\overline{504}})(-13)
\oplus({\bf 1,1050''})(-18)$\\
%
${\bf \overline{135660}}$&=&
$({\bf 8580,1})(-12)
\oplus({\bf 1287,\overline{6}})(-7)
\oplus({\bf 3168,\overline{6}})(-7)
\oplus({\bf \overline{495},\overline{21}})(-2)
\oplus({\bf \overline{495},\overline{15}})(-2)
\oplus({\bf \overline{990},\overline{21}})(-2)
\oplus({\bf \overline{165},\overline{56}})(3)
\oplus({\bf \overline{165},\overline{70}})(3)
\oplus({\bf \overline{240},\overline{56}})(3)
\oplus({\bf \overline{45},126})(8)
\oplus({\bf \overline{45},210'})(8)
\oplus({\bf \overline{36},126})(8)
\oplus({\bf \overline{9},252})(13)
\oplus({\bf \overline{9},504})(13)
\oplus({\bf 1,\overline{1050''}})(18)$\\
%
${\bf 136500}$&=&
$({\bf \overline{36},\overline{15}})(-16)
\oplus({\bf \overline{315},20})(-11)
\oplus({\bf \overline{9},\overline{70}})(-11)
\oplus({\bf \overline{9},20})(-11)
\oplus({\bf 1215,15})(-6)
\oplus({\bf 80,105})(-6)
\oplus({\bf 80,15})(-6)
\oplus({\bf 1,105'})(-6)
\oplus({\bf 1,105})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf 2700,6})(-1)
\oplus({\bf 315,84})(-1)
\oplus({\bf 315,6})(-1)
\oplus({\bf 9,210})(-1)
\oplus({\bf 9,84})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 3780,1})(4)
\oplus({\bf 720,35})(4)
\oplus({\bf 720,1})(4)
\oplus({\bf 36,189})(4)
\oplus({\bf 36,35})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 1050,\overline{6}})(9)
\oplus({\bf 84,\overline{84}})(9)
\oplus({\bf 84,\overline{6}})(9)
\oplus({\bf 126,\overline{15}})(14)$\\
%
${\bf \overline{136500}}$&=&
$({\bf 36,15})(16)
\oplus({\bf 315,20})(11)
\oplus({\bf 9,70})(11)
\oplus({\bf 9,20})(11)
\oplus({\bf 1215,\overline{15}})(6)
\oplus({\bf 80,\overline{105}})(6)
\oplus({\bf 80,\overline{15}})(6)
\oplus({\bf 1,\overline{105'}})(6)
\oplus({\bf 1,\overline{105}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf \overline{2700},\overline{6}})(1)
\oplus({\bf \overline{315},\overline{84}})(1)
\oplus({\bf \overline{315},\overline{6}})(1)
\oplus({\bf \overline{9},\overline{210}})(1)
\oplus({\bf \overline{9},\overline{84}})(1)
\oplus({\bf \overline{9},\overline{6}})(1)
\oplus({\bf \overline{3780},1})(-4)
\oplus({\bf \overline{720},35})(-4)
\oplus({\bf \overline{720},1})(-4)
\oplus({\bf \overline{36},189})(-4)
\oplus({\bf \overline{36},35})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{1050},6})(-9)
\oplus({\bf \overline{84},84})(-9)
\oplus({\bf \overline{84},6})(-9)
\oplus({\bf \overline{126},15})(-14)$\\
%
${\bf 157080}$&=&
$({\bf \overline{45},\overline{15}})(-16)
\oplus({\bf \overline{396},20})(-11)
\oplus({\bf \overline{9},\overline{70}})(-11)
\oplus({\bf \overline{9},20})(-11)
\oplus({\bf \overline{1540},15})(-6)
\oplus({\bf 80,105})(-6)
\oplus({\bf 80,15})(-6)
\oplus({\bf 1,210'})(-6)
\oplus({\bf 1,105})(-6)
\oplus({\bf 3465,6})(-1)
\oplus({\bf 315,84})(-1)
\oplus({\bf 315,6})(-1)
\oplus({\bf 9,336})(-1)
\oplus({\bf 9,84})(-1)
\oplus({\bf 4950,1})(4)
\oplus({\bf 720,35})(4)
\oplus({\bf 720,1})(4)
\oplus({\bf 36,\overline{280}})(4)
\oplus({\bf 36,35})(4)
\oplus({\bf 1050,\overline{6}})(9)
\oplus({\bf 84,\overline{120}})(9)
\oplus({\bf 84,\overline{6}})(9)
\oplus({\bf 126,\overline{21}})(14)$\\
%
${\bf \overline{157080}}$&=&
$({\bf 45,15})(16)
\oplus({\bf 396,20})(11)
\oplus({\bf 9,70})(11)
\oplus({\bf 9,20})(11)
\oplus({\bf 1540,\overline{15}})(6)
\oplus({\bf 80,\overline{105}})(6)
\oplus({\bf 80,\overline{15}})(6)
\oplus({\bf 1,\overline{210'}})(6)
\oplus({\bf 1,\overline{105}})(6)
\oplus({\bf \overline{3465},\overline{6}})(1)
\oplus({\bf \overline{315},\overline{84}})(1)
\oplus({\bf \overline{315},\overline{6}})(1)
\oplus({\bf \overline{9},\overline{336}})(1)
\oplus({\bf \overline{9},\overline{84}})(1)
\oplus({\bf \overline{4950},1})(-4)
\oplus({\bf \overline{720},35})(-4)
\oplus({\bf \overline{720},1})(-4)
\oplus({\bf \overline{36},280})(-4)
\oplus({\bf \overline{36},35})(-4)
\oplus({\bf \overline{1050},6})(-9)
\oplus({\bf \overline{84},120})(-9)
\oplus({\bf \overline{84},6})(-9)
\oplus({\bf \overline{126},21})(-14)$\\
%
${\bf 171360}$&=&
$({\bf \overline{1287},\overline{6}})(13)
\oplus({\bf 11088',1})(8)
\oplus({\bf 495,35})(8)
\oplus({\bf 495,1})(8)
\oplus({\bf 4290,6})(3)
\oplus({\bf 165,120})(3)
\oplus({\bf 165,6})(3)
\oplus({\bf 1440,21})(-2)
\oplus({\bf 45,315})(-2)
\oplus({\bf 45,21})(-2)
\oplus({\bf 396,56})(-7)
\oplus({\bf 9,700})(-7)
\oplus({\bf 9,56})(-7)
\oplus({\bf 80,\overline{126}})(-12)
\oplus({\bf 1,\overline{1386}})(-12)
\oplus({\bf 1,\overline{126}})(-12)
\oplus({\bf \overline{9},\overline{252}})(-17)$\\
%
${\bf \overline{171360}}$&=&
$({\bf 1287,6})(-13)
\oplus({\bf \overline{11088'},1})(-8)
\oplus({\bf \overline{495},35})(-8)
\oplus({\bf \overline{495},1})(-8)
\oplus({\bf \overline{4290},\overline{6}})(-3)
\oplus({\bf \overline{165},\overline{120}})(-3)
\oplus({\bf \overline{165},\overline{6}})(-3)
\oplus({\bf \overline{1440},\overline{21}})(2)
\oplus({\bf \overline{45},\overline{315}})(2)
\oplus({\bf \overline{45},\overline{21}})(2)
\oplus({\bf \overline{396},\overline{56}})(7)
\oplus({\bf \overline{9},\overline{700}})(7)
\oplus({\bf \overline{9},\overline{56}})(7)
\oplus({\bf 80,126})(12)
\oplus({\bf 1,1386})(12)
\oplus({\bf 1,126})(12)
\oplus({\bf 9,252})(17)$\\
%
${\bf 185640}$&=&
$({\bf \overline{9240},1})(12)
\oplus({\bf \overline{3168},6})(7)
\oplus({\bf \overline{2772},6})(7)
\oplus({\bf 495,15})(2)
\oplus({\bf 990,21})(2)
\oplus({\bf 990,15})(2)
\oplus({\bf 630,21})(2)
\oplus({\bf 165,70})(-3)
\oplus({\bf 165,20})(-3)
\oplus({\bf 240,56})(-3)
\oplus({\bf 240,70})(-3)
\oplus({\bf 84,56})(-3)
\oplus({\bf 45,\overline{210'}})(-8)
\oplus({\bf 45,\overline{105}})(-8)
\oplus({\bf 36,\overline{126}})(-8)
\oplus({\bf 36,\overline{210'}})(-8)
\oplus({\bf 9,\overline{504}})(-13)
\oplus({\bf 9,\overline{336}})(-13)
\oplus({\bf 1,840''})(-18)$\\
%
${\bf \overline{185640}}$&=&
$({\bf 9240,1})(-12)
\oplus({\bf 3168,\overline{6}})(-7)
\oplus({\bf 2772,\overline{6}})(-7)
\oplus({\bf \overline{495},\overline{15}})(-2)
\oplus({\bf \overline{990},\overline{21}})(-2)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{630},\overline{21}})(-2)
\oplus({\bf \overline{165},\overline{70}})(3)
\oplus({\bf \overline{165},20})(3)
\oplus({\bf \overline{240},\overline{56}})(3)
\oplus({\bf \overline{240},\overline{70}})(3)
\oplus({\bf \overline{84},\overline{56}})(3)
\oplus({\bf \overline{45},210'})(8)
\oplus({\bf \overline{45},105})(8)
\oplus({\bf \overline{36},126})(8)
\oplus({\bf \overline{36},210'})(8)
\oplus({\bf \overline{9},504})(13)
\oplus({\bf \overline{9},336})(13)
\oplus({\bf 1,\overline{840''}})(18)$\\
%
${\bf 192780}$&=&
$({\bf \overline{10692},1})(12)
\oplus({\bf \overline{3168},6})(7)
\oplus({\bf \overline{2970},6})(7)
\oplus({\bf 495,21})(2)
\oplus({\bf 990,21})(2)
\oplus({\bf 990,15})(2)
\oplus({\bf 540,21})(2)
\oplus({\bf 165,56})(-3)
\oplus({\bf 165,70})(-3)
\oplus({\bf 240,56})(-3)
\oplus({\bf 240,70})(-3)
\oplus({\bf 45,\overline{126}})(-8)
\oplus({\bf 45,\overline{210'}})(-8)
\oplus({\bf 45,\overline{105'}})(-8)
\oplus({\bf 36,\overline{210'}})(-8)
\oplus({\bf 9,\overline{504}})(-13)
\oplus({\bf 9,\overline{420}})(-13)
\oplus({\bf 1,1134'})(-18)$\\
%
${\bf \overline{192780}}$&=&
$({\bf 10692,1})(-12)
\oplus({\bf 3168,\overline{6}})(-7)
\oplus({\bf 2970,\overline{6}})(-7)
\oplus({\bf \overline{495},\overline{21}})(-2)
\oplus({\bf \overline{990},\overline{21}})(-2)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{540},\overline{21}})(-2)
\oplus({\bf \overline{165},\overline{56}})(3)
\oplus({\bf \overline{165},\overline{70}})(3)
\oplus({\bf \overline{240},\overline{56}})(3)
\oplus({\bf \overline{240},\overline{70}})(3)
\oplus({\bf \overline{45},126})(8)
\oplus({\bf \overline{45},210'})(8)
\oplus({\bf \overline{45},105'})(8)
\oplus({\bf \overline{36},210'})(8)
\oplus({\bf \overline{9},504})(13)
\oplus({\bf \overline{9},420})(13)
\oplus({\bf 1,\overline{1134'}})(18)$\\
%
${\bf 196000}$&=&
$({\bf 84,20})(15)
\oplus({\bf 720,\overline{15}})(10)
\oplus({\bf 36,\overline{105}})(10)
\oplus({\bf 36,\overline{15}})(10)
\oplus({\bf 2700,\overline{6}})(5)
\oplus({\bf 315,\overline{84}})(5)
\oplus({\bf 315,\overline{6}})(5)
\oplus({\bf 9,\overline{210}})(5)
\oplus({\bf 9,\overline{84}})(5)
\oplus({\bf 9,\overline{6}})(5)
\oplus({\bf 5760,1})(0)
\oplus({\bf 1215,35})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,189})(0)
\oplus({\bf 80,35})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2700},6})(-5)
\oplus({\bf \overline{315},84})(-5)
\oplus({\bf \overline{315},6})(-5)
\oplus({\bf \overline{9},210})(-5)
\oplus({\bf \overline{9},84})(-5)
\oplus({\bf \overline{9},6})(-5)
\oplus({\bf \overline{720},15})(-10)
\oplus({\bf \overline{36},105})(-10)
\oplus({\bf \overline{36},15})(-10)
\oplus({\bf \overline{84},20})(-15)$\\
%
${\bf 240240}$&=&
$({\bf \overline{3780},1})(14)
\oplus({\bf \overline{3402},6})(9)
\oplus({\bf \overline{1050},6})(9)
\oplus({\bf \overline{1890},15})(4)
\oplus({\bf \overline{1008},21})(4)
\oplus({\bf \overline{1008},15})(4)
\oplus({\bf \overline{126},15})(4)
\oplus({\bf 540,20})(-1)
\oplus({\bf 630,70})(-1)
\oplus({\bf 630,20})(-1)
\oplus({\bf 126,70})(-1)
\oplus({\bf 126,20})(-1)
\oplus({\bf 240,\overline{105}})(-6)
\oplus({\bf 240,\overline{15}})(-6)
\oplus({\bf 84,\overline{105'}})(-6)
\oplus({\bf 84,\overline{105}})(-6)
\oplus({\bf 84,\overline{15}})(-6)
\oplus({\bf 45,\overline{84}})(-11)
\oplus({\bf 36,\overline{210}})(-11)
\oplus({\bf 36,\overline{84}})(-11)
\oplus({\bf 36,\overline{6}})(-11)
\oplus({\bf 9,189})(-16)
\oplus({\bf 9,35})(-16)
\oplus({\bf 1,84})(-21)$\\
%
${\bf \overline{240240}}$&=&
$({\bf 3780,1})(-14)
\oplus({\bf 3402,\overline{6}})(-9)
\oplus({\bf 1050,\overline{6}})(-9)
\oplus({\bf 1890,\overline{15}})(-4)
\oplus({\bf 1008,\overline{21}})(-4)
\oplus({\bf 1008,\overline{15}})(-4)
\oplus({\bf 126,\overline{15}})(-4)
\oplus({\bf \overline{540},20})(1)
\oplus({\bf \overline{630},\overline{70}})(1)
\oplus({\bf \overline{630},20})(1)
\oplus({\bf \overline{126},\overline{70}})(1)
\oplus({\bf \overline{126},20})(1)
\oplus({\bf \overline{240},105})(6)
\oplus({\bf \overline{240},15})(6)
\oplus({\bf \overline{84},105'})(6)
\oplus({\bf \overline{84},105})(6)
\oplus({\bf \overline{84},15})(6)
\oplus({\bf \overline{45},84})(11)
\oplus({\bf \overline{36},210})(11)
\oplus({\bf \overline{36},84})(11)
\oplus({\bf \overline{36},6})(11)
\oplus({\bf \overline{9},189})(16)
\oplus({\bf \overline{9},35})(16)
\oplus({\bf 1,\overline{84}})(21)$\\
%
${\bf 247520}$&=&
$({\bf \overline{11088},1})(12)
\oplus({\bf \overline{2970},6})(7)
\oplus({\bf \overline{2772},6})(7)
\oplus({\bf \overline{1890},6})(7)
\oplus({\bf 990,21})(2)
\oplus({\bf 990,15})(2)
\oplus({\bf 540,21})(2)
\oplus({\bf 540,15})(2)
\oplus({\bf 630,21})(2)
\oplus({\bf 630,15})(2)
\oplus({\bf 165,70})(-3)
\oplus({\bf 240,56})(-3)
\oplus2({\bf 240,70})(-3)
\oplus({\bf 240,20})(-3)
\oplus({\bf 84,70})(-3)
\oplus({\bf 45,\overline{210'}})(-8)
\oplus({\bf 45,\overline{105'}})(-8)
\oplus({\bf 45,\overline{105}})(-8)
\oplus({\bf 36,\overline{210'}})(-8)
\oplus({\bf 36,\overline{105'}})(-8)
\oplus({\bf 36,\overline{105}})(-8)
\oplus({\bf 9,\overline{420}})(-13)
\oplus({\bf 9,\overline{336}})(-13)
\oplus({\bf 9,\overline{210}})(-13)
\oplus({\bf 1,896})(-18)$\\
%
${\bf \overline{247520}}$&=&
$({\bf 11088,1})(-12)
\oplus({\bf 2970,\overline{6}})(-7)
\oplus({\bf 2772,\overline{6}})(-7)
\oplus({\bf 1890,\overline{6}})(-7)
\oplus({\bf \overline{990},\overline{21}})(-2)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{540},\overline{21}})(-2)
\oplus({\bf \overline{540},\overline{15}})(-2)
\oplus({\bf \overline{630},\overline{21}})(-2)
\oplus({\bf \overline{630},\overline{15}})(-2)
\oplus({\bf \overline{165},\overline{70}})(3)
\oplus({\bf \overline{240},\overline{56}})(3)
\oplus2({\bf \overline{240},\overline{70}})(3)
\oplus({\bf \overline{240},20})(3)
\oplus({\bf \overline{84},\overline{70}})(3)
\oplus({\bf \overline{45},210'})(8)
\oplus({\bf \overline{45},105'})(8)
\oplus({\bf \overline{45},105})(8)
\oplus({\bf \overline{36},210'})(8)
\oplus({\bf \overline{36},105'})(8)
\oplus({\bf \overline{36},105})(8)
\oplus({\bf \overline{9},420})(13)
\oplus({\bf \overline{9},336})(13)
\oplus({\bf \overline{9},210})(13)
\oplus({\bf 1,\overline{896}})(18)$\\
%
${\bf 255255}$&=&
$({\bf \overline{1008},\overline{6}})(13)
\oplus({\bf 8316,1})(8)
\oplus({\bf 630,35})(8)
\oplus({\bf 630,1})(8)
\oplus({\bf 126,35})(8)
\oplus({\bf 126,1})(8)
\oplus({\bf 5346,6})(3)
\oplus({\bf 240,84})(3)
\oplus({\bf 240,6})(3)
\oplus({\bf 1050,6})(3)
\oplus({\bf 84,120})(3)
\oplus({\bf 84,84})(3)
\oplus2({\bf 84,6})(3)
\oplus({\bf 2079,15})(-2)
\oplus({\bf 45,105})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 720,21})(-2)
\oplus({\bf 720,15})(-2)
\oplus({\bf 36,384})(-2)
\oplus({\bf 36,21})(-2)
\oplus({\bf 36,105})(-2)
\oplus2({\bf 36,15})(-2)
\oplus({\bf 396,20})(-7)
\oplus({\bf 315,70})(-7)
\oplus({\bf 315,20})(-7)
\oplus({\bf 9,540})(-7)
\oplus({\bf 9,70})(-7)
\oplus({\bf 9,\overline{70}})(-7)
\oplus2({\bf 9,20})(-7)
\oplus({\bf 80,\overline{105}})(-12)
\oplus({\bf 80,\overline{15}})(-12)
\oplus({\bf 1,\overline{384}})(-12)
\oplus({\bf 1,\overline{105}})(-12)
\oplus({\bf 1,\overline{15}})(-12)
\oplus({\bf \overline{9},\overline{84}})(-17)$\\
%
${\bf \overline{255255}}$&=&
$({\bf 1008,6})(-13)
\oplus({\bf \overline{8316},1})(-8)
\oplus({\bf \overline{630},35})(-8)
\oplus({\bf \overline{630},1})(-8)
\oplus({\bf \overline{126},35})(-8)
\oplus({\bf \overline{126},1})(-8)
\oplus({\bf \overline{5346},\overline{6}})(-3)
\oplus({\bf \overline{1050},\overline{6}})(-3)
\oplus({\bf \overline{240},\overline{84}})(-3)
\oplus({\bf \overline{240},\overline{6}})(-3)
\oplus({\bf \overline{84},\overline{120}})(-3)
\oplus({\bf \overline{84},\overline{84}})(-3)
\oplus2({\bf \overline{84},\overline{6}})(-3)
\oplus({\bf \overline{2079},\overline{15}})(2)
\oplus({\bf \overline{720},\overline{21}})(2)
\oplus({\bf \overline{720},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{105}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{384}})(2)
\oplus({\bf \overline{36},\overline{105}})(2)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus2({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{396},20})(7)
\oplus({\bf \overline{315},\overline{70}})(7)
\oplus({\bf \overline{315},20})(7)
\oplus({\bf \overline{9},540})(7)
\oplus({\bf \overline{9},70})(7)
\oplus({\bf \overline{9},\overline{70}})(7)
\oplus2({\bf \overline{9},20})(7)
\oplus({\bf 80,105})(12)
\oplus({\bf 80,15})(12)
\oplus({\bf 1,384})(12)
\oplus({\bf 1,105})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf 9,84})(17)$\\
%
${\bf 291720}$&=&
$({\bf \overline{4950},1})(14)
\oplus({\bf \overline{4620'},6})(9)
\oplus({\bf \overline{1050},6})(9)
\oplus({\bf \overline{2772},15})(4)
\oplus({\bf \overline{1008},21})(4)
\oplus({\bf \overline{1008},15})(4)
\oplus({\bf \overline{126},21})(4)
\oplus({\bf 990,20})(-1)
\oplus({\bf 630,70})(-1)
\oplus({\bf 630,20})(-1)
\oplus({\bf 126,56})(-1)
\oplus({\bf 126,70})(-1)
\oplus({\bf 165,\overline{15}})(-6)
\oplus({\bf 240,\overline{105}})(-6)
\oplus({\bf 240,\overline{15}})(-6)
\oplus({\bf 84,\overline{210'}})(-6)
\oplus({\bf 84,\overline{105}})(-6)
\oplus({\bf 45,\overline{84}})(-11)
\oplus({\bf 45,\overline{6}})(-11)
\oplus({\bf 36,\overline{336}})(-11)
\oplus({\bf 36,\overline{84}})(-11)
\oplus({\bf 9,280})(-16)
\oplus({\bf 9,35})(-16)
\oplus({\bf 1,120})(-21)$\\
%
${\bf \overline{291720}}$&=&
$({\bf 4950,1})(-14)
\oplus({\bf 4620',\overline{6}})(-9)
\oplus({\bf 1050,\overline{6}})(-9)
\oplus({\bf 2772,\overline{15}})(-4)
\oplus({\bf 1008,\overline{21}})(-4)
\oplus({\bf 1008,\overline{15}})(-4)
\oplus({\bf 126,\overline{21}})(-4)
\oplus({\bf \overline{990},20})(1)
\oplus({\bf \overline{630},\overline{70}})(1)
\oplus({\bf \overline{630},20})(1)
\oplus({\bf \overline{126},\overline{56}})(1)
\oplus({\bf \overline{126},\overline{70}})(1)
\oplus({\bf \overline{165},15})(6)
\oplus({\bf \overline{240},105})(6)
\oplus({\bf \overline{240},15})(6)
\oplus({\bf \overline{84},210'})(6)
\oplus({\bf \overline{84},105})(6)
\oplus({\bf \overline{45},84})(11)
\oplus({\bf \overline{45},6})(11)
\oplus({\bf \overline{36},336})(11)
\oplus({\bf \overline{36},84})(11)
\oplus({\bf \overline{9},\overline{280}})(16)
\oplus({\bf \overline{9},35})(16)
\oplus({\bf 1,\overline{120}})(21)$\\
%
${\bf 294840}$&=&
$({\bf \overline{36},\overline{6}})(-19)
\oplus({\bf \overline{315},\overline{15}})(-14)
\oplus({\bf \overline{9},\overline{21}})(-14)
\oplus({\bf \overline{9},\overline{15}})(-14)
\oplus({\bf 1215,20})(-9)
\oplus({\bf 80,\overline{70}})(-9)
\oplus({\bf 80,20})(-9)
\oplus({\bf 1,\overline{70}})(-9)
\oplus({\bf 1,20})(-9)
\oplus({\bf 2700,15})(-4)
\oplus({\bf 315,105})(-4)
\oplus({\bf 315,15})(-4)
\oplus({\bf 9,105'})(-4)
\oplus({\bf 9,105})(-4)
\oplus({\bf 9,15})(-4)
\oplus({\bf 3780,6})(1)
\oplus({\bf 720,84})(1)
\oplus({\bf 720,6})(1)
\oplus({\bf 36,210})(1)
\oplus({\bf 36,84})(1)
\oplus({\bf 36,6})(1)
\oplus({\bf 3402,1})(6)
\oplus({\bf 1050,35})(6)
\oplus({\bf 1050,1})(6)
\oplus({\bf 84,189})(6)
\oplus({\bf 84,35})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 1008,\overline{6}})(11)
\oplus({\bf 126,\overline{84}})(11)
\oplus({\bf 126,\overline{6}})(11)
\oplus({\bf \overline{126},\overline{15}})(16)$\\
%
${\bf \overline{294840}}$&=&
$({\bf 36,6})(19)
\oplus({\bf 315,15})(14)
\oplus({\bf 9,21})(14)
\oplus({\bf 9,15})(14)
\oplus({\bf 1215,20})(9)
\oplus({\bf 80,70})(9)
\oplus({\bf 80,20})(9)
\oplus({\bf 1,70})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf \overline{2700},\overline{15}})(4)
\oplus({\bf \overline{315},\overline{105}})(4)
\oplus({\bf \overline{315},\overline{15}})(4)
\oplus({\bf \overline{9},\overline{105'}})(4)
\oplus({\bf \overline{9},\overline{105}})(4)
\oplus({\bf \overline{9},\overline{15}})(4)
\oplus({\bf \overline{3780},\overline{6}})(-1)
\oplus({\bf \overline{720},\overline{84}})(-1)
\oplus({\bf \overline{720},\overline{6}})(-1)
\oplus({\bf \overline{36},\overline{210}})(-1)
\oplus({\bf \overline{36},\overline{84}})(-1)
\oplus({\bf \overline{36},\overline{6}})(-1)
\oplus({\bf \overline{3402},1})(-6)
\oplus({\bf \overline{1050},35})(-6)
\oplus({\bf \overline{1050},1})(-6)
\oplus({\bf \overline{84},189})(-6)
\oplus({\bf \overline{84},35})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{1008},6})(-11)
\oplus({\bf \overline{126},84})(-11)
\oplus({\bf \overline{126},6})(-11)
\oplus({\bf 126,15})(-16)$\\
%
${\bf 297024}$&=&
$({\bf 165,20})(15)
\oplus({\bf 1440,\overline{15}})(10)
\oplus({\bf 45,\overline{105}})(10)
\oplus({\bf 45,\overline{15}})(10)
\oplus({\bf 5544,\overline{6}})(5)
\oplus({\bf 396,\overline{84}})(5)
\oplus({\bf 396,\overline{6}})(5)
\oplus({\bf 9,\overline{336}})(5)
\oplus({\bf 9,\overline{84}})(5)
\oplus({\bf 12320,1})(0)
\oplus({\bf 1540,35})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,280})(0)
\oplus({\bf 80,35})(0)
\oplus({\bf 1,840''})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf \overline{3465},6})(-5)
\oplus({\bf \overline{315},120})(-5)
\oplus({\bf \overline{315},6})(-5)
\oplus({\bf \overline{9},720})(-5)
\oplus({\bf \overline{9},120})(-5)
\oplus({\bf \overline{720},21})(-10)
\oplus({\bf \overline{36},315})(-10)
\oplus({\bf \overline{36},21})(-10)
\oplus({\bf \overline{84},56})(-15)$\\
%
${\bf \overline{297024}}$&=&
$({\bf \overline{165},20})(-15)
\oplus({\bf \overline{1440},15})(-10)
\oplus({\bf \overline{45},105})(-10)
\oplus({\bf \overline{45},15})(-10)
\oplus({\bf \overline{5544},6})(-5)
\oplus({\bf \overline{396},84})(-5)
\oplus({\bf \overline{396},6})(-5)
\oplus({\bf \overline{9},336})(-5)
\oplus({\bf \overline{9},84})(-5)
\oplus({\bf \overline{12320},1})(0)
\oplus({\bf \overline{1540},35})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,\overline{280}})(0)
\oplus({\bf 80,35})(0)
\oplus({\bf 1,\overline{840''}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 3465,\overline{6}})(5)
\oplus({\bf 315,\overline{120}})(5)
\oplus({\bf 315,\overline{6}})(5)
\oplus({\bf 9,\overline{720}})(5)
\oplus({\bf 9,\overline{120}})(5)
\oplus({\bf 720,\overline{21}})(10)
\oplus({\bf 36,\overline{315}})(10)
\oplus({\bf 36,\overline{21}})(10)
\oplus({\bf 84,\overline{56}})(15)$\\
%
${\bf 305760}$&=&
$({\bf \overline{6048},1})(14)
\oplus({\bf \overline{2520},6})(9)
\oplus({\bf \overline{3402},6})(9)
\oplus({\bf \overline{1890},21})(4)
\oplus({\bf \overline{1890},15})(4)
\oplus({\bf \overline{1008},15})(4)
\oplus({\bf 540,70})(-1)
\oplus({\bf 630,70})(-1)
\oplus({\bf 630,20})(-1)
\oplus({\bf 126,20})(-1)
\oplus({\bf 240,\overline{105'}})(-6)
\oplus({\bf 240,\overline{105}})(-6)
\oplus({\bf 84,\overline{105}})(-6)
\oplus({\bf 84,\overline{15}})(-6)
\oplus({\bf 45,\overline{210}})(-11)
\oplus({\bf 36,\overline{210}})(-11)
\oplus({\bf 36,\overline{84}})(-11)
\oplus({\bf 9,175})(-16)
\oplus({\bf 9,189})(-16)
\oplus({\bf 1,210})(-21)$\\
%
${\bf \overline{305760}}$&=&
$({\bf 6048,1})(-14)
\oplus({\bf 2520,\overline{6}})(-9)
\oplus({\bf 3402,\overline{6}})(-9)
\oplus({\bf 1890,\overline{21}})(-4)
\oplus({\bf 1890,\overline{15}})(-4)
\oplus({\bf 1008,\overline{15}})(-4)
\oplus({\bf \overline{540},\overline{70}})(1)
\oplus({\bf \overline{630},\overline{70}})(1)
\oplus({\bf \overline{630},20})(1)
\oplus({\bf \overline{126},20})(1)
\oplus({\bf \overline{240},105'})(6)
\oplus({\bf \overline{240},105})(6)
\oplus({\bf \overline{84},105})(6)
\oplus({\bf \overline{84},15})(6)
\oplus({\bf \overline{45},210})(11)
\oplus({\bf \overline{36},210})(11)
\oplus({\bf \overline{36},84})(11)
\oplus({\bf \overline{9},175})(16)
\oplus({\bf \overline{9},189})(16)
\oplus({\bf 1,\overline{210}})(21)$\\
%
${\bf 311220}$&=&
$({\bf 495,\overline{15}})(14)
\oplus({\bf 4290,\overline{6}})(9)
\oplus({\bf 165,\overline{84}})(9)
\oplus({\bf 165,\overline{6}})(9)
\oplus({\bf 16380,1})(4)
\oplus({\bf 1440,35})(4)
\oplus({\bf 1440,1})(4)
\oplus({\bf 45,280})(4)
\oplus({\bf 45,35})(4)
\oplus({\bf 5544,6})(-1)
\oplus({\bf 396,120})(-1)
\oplus({\bf 396,6})(-1)
\oplus({\bf 9,720})(-1)
\oplus({\bf 9,120})(-1)
\oplus({\bf 1540,21})(-6)
\oplus({\bf 80,315})(-6)
\oplus({\bf 80,21})(-6)
\oplus({\bf 1,1575})(-6)
\oplus({\bf 1,315})(-6)
\oplus({\bf \overline{315},56})(-11)
\oplus({\bf \overline{9},700})(-11)
\oplus({\bf \overline{9},56})(-11)
\oplus({\bf \overline{36},\overline{126}})(-16)$\\
%
${\bf \overline{311220}}$&=&
$({\bf \overline{495},15})(-14)
\oplus({\bf \overline{4290},6})(-9)
\oplus({\bf \overline{165},84})(-9)
\oplus({\bf \overline{165},6})(-9)
\oplus({\bf \overline{16380},1})(-4)
\oplus({\bf \overline{1440},35})(-4)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{45},\overline{280}})(-4)
\oplus({\bf \overline{45},35})(-4)
\oplus({\bf \overline{5544},\overline{6}})(1)
\oplus({\bf \overline{396},\overline{120}})(1)
\oplus({\bf \overline{396},\overline{6}})(1)
\oplus({\bf \overline{9},\overline{720}})(1)
\oplus({\bf \overline{9},\overline{120}})(1)
\oplus({\bf \overline{1540},\overline{21}})(6)
\oplus({\bf 80,\overline{315}})(6)
\oplus({\bf 80,\overline{21}})(6)
\oplus({\bf 1,\overline{1575}})(6)
\oplus({\bf 1,\overline{315}})(6)
\oplus({\bf 315,\overline{56}})(11)
\oplus({\bf 9,\overline{700}})(11)
\oplus({\bf 9,\overline{56}})(11)
\oplus({\bf 36,126})(16)$\\
%
${\bf 319770}$&=&
$({\bf 12870,1})(-16)
\oplus({\bf 6435,\overline{6}})(-11)
\oplus({\bf 3003,\overline{21}})(-6)
\oplus({\bf 1287,\overline{56}})(-1)
\oplus({\bf \overline{495},126})(4)
\oplus({\bf \overline{165},252})(9)
\oplus({\bf \overline{45},\overline{462}})(14)
\oplus({\bf \overline{9},\overline{792}})(19)
\oplus({\bf 1,\overline{1287}})(24)$\\
%
${\bf \overline{319770}}$&=&
$({\bf \overline{12870},1})(16)
\oplus({\bf \overline{6435},6})(11)
\oplus({\bf \overline{3003},21})(6)
\oplus({\bf \overline{1287},56})(1)
\oplus({\bf 495,\overline{126}})(-4)
\oplus({\bf 165,\overline{252}})(-9)
\oplus({\bf 45,462})(-14)
\oplus({\bf 9,792})(-19)
\oplus({\bf 1,1287})(-24)$\\
%
${\bf 340340}$&=&
$({\bf \overline{45},\overline{6}})(-19)
\oplus({\bf \overline{396},\overline{15}})(-14)
\oplus({\bf \overline{9},\overline{21}})(-14)
\oplus({\bf \overline{9},\overline{15}})(-14)
\oplus({\bf \overline{1540},20})(-9)
\oplus({\bf 80,\overline{70}})(-9)
\oplus({\bf 80,20})(-9)
\oplus({\bf 1,\overline{56}})(-9)
\oplus({\bf 1,\overline{70}})(-9)
\oplus({\bf 3465,15})(-4)
\oplus({\bf 315,105})(-4)
\oplus({\bf 315,15})(-4)
\oplus({\bf 9,210'})(-4)
\oplus({\bf 9,105})(-4)
\oplus({\bf 4950,6})(1)
\oplus({\bf 720,84})(1)
\oplus({\bf 720,6})(1)
\oplus({\bf 36,336})(1)
\oplus({\bf 36,84})(1)
\oplus({\bf 4620',1})(6)
\oplus({\bf 1050,35})(6)
\oplus({\bf 1050,1})(6)
\oplus({\bf 84,\overline{280}})(6)
\oplus({\bf 84,35})(6)
\oplus({\bf 1008,\overline{6}})(11)
\oplus({\bf 126,\overline{120}})(11)
\oplus({\bf 126,\overline{6}})(11)
\oplus({\bf \overline{126},\overline{21}})(16)$\\
%
${\bf \overline{340340}}$&=&
$({\bf 45,6})(19)
\oplus({\bf 396,15})(14)
\oplus({\bf 9,21})(14)
\oplus({\bf 9,15})(14)
\oplus({\bf 1540,20})(9)
\oplus({\bf 80,70})(9)
\oplus({\bf 80,20})(9)
\oplus({\bf 1,56})(9)
\oplus({\bf 1,70})(9)
\oplus({\bf \overline{3465},\overline{15}})(4)
\oplus({\bf \overline{315},\overline{105}})(4)
\oplus({\bf \overline{315},\overline{15}})(4)
\oplus({\bf \overline{9},\overline{210'}})(4)
\oplus({\bf \overline{9},\overline{105}})(4)
\oplus({\bf \overline{4950},\overline{6}})(-1)
\oplus({\bf \overline{720},\overline{84}})(-1)
\oplus({\bf \overline{720},\overline{6}})(-1)
\oplus({\bf \overline{36},\overline{336}})(-1)
\oplus({\bf \overline{36},\overline{84}})(-1)
\oplus({\bf \overline{4620'},1})(-6)
\oplus({\bf \overline{1050},35})(-6)
\oplus({\bf \overline{1050},1})(-6)
\oplus({\bf \overline{84},280})(-6)
\oplus({\bf \overline{84},35})(-6)
\oplus({\bf \overline{1008},6})(-11)
\oplus({\bf \overline{126},120})(-11)
\oplus({\bf \overline{126},6})(-11)
\oplus({\bf 126,21})(-16)$\\
%
${\bf 357000}$&=&
$({\bf 495,\overline{21}})(14)
\oplus({\bf 4290,\overline{6}})(9)
\oplus({\bf 165,\overline{120}})(9)
\oplus({\bf 165,\overline{6}})(9)
\oplus({\bf 20790''',1})(4)
\oplus({\bf 1440,35})(4)
\oplus({\bf 1440,1})(4)
\oplus({\bf 45,405})(4)
\oplus({\bf 45,35})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 7020,6})(-1)
\oplus({\bf 396,120})(-1)
\oplus({\bf 396,6})(-1)
\oplus({\bf 9,1050'})(-1)
\oplus({\bf 9,120})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 1944,21})(-6)
\oplus({\bf 80,315})(-6)
\oplus({\bf 80,21})(-6)
\oplus({\bf 1,2310})(-6)
\oplus({\bf 1,315})(-6)
\oplus({\bf 1,21})(-6)
\oplus({\bf \overline{396},56})(-11)
\oplus({\bf \overline{9},700})(-11)
\oplus({\bf \overline{9},56})(-11)
\oplus({\bf \overline{45},\overline{126}})(-16)$\\
%
${\bf \overline{357000}}$&=&
$({\bf \overline{495},21})(-14)
\oplus({\bf \overline{4290},6})(-9)
\oplus({\bf \overline{165},120})(-9)
\oplus({\bf \overline{165},6})(-9)
\oplus({\bf \overline{20790'''},1})(-4)
\oplus({\bf \overline{1440},35})(-4)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{45},405})(-4)
\oplus({\bf \overline{45},35})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{7020},\overline{6}})(1)
\oplus({\bf \overline{396},\overline{120}})(1)
\oplus({\bf \overline{396},\overline{6}})(1)
\oplus({\bf \overline{9},\overline{1050'}})(1)
\oplus({\bf \overline{9},\overline{120}})(1)
\oplus({\bf \overline{9},\overline{6}})(1)
\oplus({\bf 1944,\overline{21}})(6)
\oplus({\bf 80,\overline{315}})(6)
\oplus({\bf 80,\overline{21}})(6)
\oplus({\bf 1,\overline{2310}})(6)
\oplus({\bf 1,\overline{315}})(6)
\oplus({\bf 1,\overline{21}})(6)
\oplus({\bf 396,\overline{56}})(11)
\oplus({\bf 9,\overline{700}})(11)
\oplus({\bf 9,\overline{56}})(11)
\oplus({\bf 45,126})(16)$\\
%
${\bf 399840}$&=&
$({\bf \overline{9},\overline{210}})(-17)
\oplus({\bf 80,\overline{105'}})(-12)
\oplus({\bf 80,\overline{105}})(-12)
\oplus({\bf 1,\overline{1050}})(-12)
\oplus({\bf 1,\overline{105'}})(-12)
\oplus({\bf 1,\overline{105}})(-12)
\oplus({\bf 396,70})(-7)
\oplus({\bf 315,70})(-7)
\oplus({\bf 315,20})(-7)
\oplus({\bf 9,\overline{560}})(-7)
\oplus({\bf 9,540})(-7)
\oplus2({\bf 9,70})(-7)
\oplus({\bf 9,20})(-7)
\oplus({\bf 2079,21})(-2)
\oplus({\bf 2079,15})(-2)
\oplus({\bf 45,384})(-2)
\oplus({\bf 45,21})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 720,15})(-2)
\oplus({\bf 36,384})(-2)
\oplus({\bf 36,21})(-2)
\oplus({\bf 36,105})(-2)
\oplus2({\bf 36,15})(-2)
\oplus({\bf 4620,6})(3)
\oplus({\bf 5346,6})(3)
\oplus({\bf 240,120})(3)
\oplus({\bf 240,84})(3)
\oplus2({\bf 240,6})(3)
\oplus({\bf 84,84})(3)
\oplus({\bf 84,6})(3)
\oplus({\bf 15840,1})(8)
\oplus({\bf 540,35})(8)
\oplus({\bf 540,1})(8)
\oplus({\bf 630,35})(8)
\oplus({\bf 630,1})(8)
\oplus({\bf \overline{1890},\overline{6}})(13)$\\
%
${\bf \overline{399840}}$&=&
$({\bf 9,210})(17)
\oplus({\bf 80,105'})(12)
\oplus({\bf 80,105})(12)
\oplus({\bf 1,1050})(12)
\oplus({\bf 1,105'})(12)
\oplus({\bf 1,105})(12)
\oplus({\bf \overline{396},\overline{70}})(7)
\oplus({\bf \overline{315},\overline{70}})(7)
\oplus({\bf \overline{315},20})(7)
\oplus({\bf \overline{9},560})(7)
\oplus({\bf \overline{9},540})(7)
\oplus2({\bf \overline{9},\overline{70}})(7)
\oplus({\bf \overline{9},20})(7)
\oplus({\bf \overline{2079},\overline{21}})(2)
\oplus({\bf \overline{2079},\overline{15}})(2)
\oplus({\bf \overline{720},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{384}})(2)
\oplus({\bf \overline{45},\overline{21}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{384}})(2)
\oplus({\bf \overline{36},\overline{105}})(2)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus2({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{4620},\overline{6}})(-3)
\oplus({\bf \overline{5346},\overline{6}})(-3)
\oplus({\bf \overline{240},\overline{120}})(-3)
\oplus({\bf \overline{240},\overline{84}})(-3)
\oplus2({\bf \overline{240},\overline{6}})(-3)
\oplus({\bf \overline{84},\overline{84}})(-3)
\oplus({\bf \overline{84},\overline{6}})(-3)
\oplus({\bf \overline{15840},1})(-8)
\oplus({\bf \overline{540},35})(-8)
\oplus({\bf \overline{540},1})(-8)
\oplus({\bf \overline{630},35})(-8)
\oplus({\bf \overline{630},1})(-8)
\oplus({\bf 1890,6})(-13)$\\
%
${\bf 424320}$&=&
$({\bf 540,\overline{15}})(14)
\oplus({\bf 4620,\overline{6}})(9)
\oplus({\bf 240,\overline{84}})(9)
\oplus({\bf 240,\overline{6}})(9)
\oplus({\bf 17325',1})(4)
\oplus({\bf 2079,35})(4)
\oplus({\bf 2079,1})(4)
\oplus({\bf 45,280})(4)
\oplus({\bf 45,35})(4)
\oplus({\bf 36,189})(4)
\oplus({\bf 36,35})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 7920,6})(-1)
\oplus({\bf 396,120})(-1)
\oplus({\bf 396,6})(-1)
\oplus({\bf 315,84})(-1)
\oplus({\bf 315,6})(-1)
\oplus({\bf 9,840})(-1)
\oplus({\bf 9,120})(-1)
\oplus({\bf 9,84})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 1540,21})(-6)
\oplus({\bf 1215,15})(-6)
\oplus({\bf 80,384})(-6)
\oplus({\bf 80,21})(-6)
\oplus({\bf 80,15})(-6)
\oplus({\bf 1,1176})(-6)
\oplus({\bf 1,384})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf \overline{315},70})(-11)
\oplus({\bf \overline{9},\overline{560}})(-11)
\oplus({\bf \overline{9},70})(-11)
\oplus({\bf \overline{36},\overline{105'}})(-16)$\\
%
${\bf \overline{424320}}$&=&
$({\bf \overline{540},15})(-14)
\oplus({\bf \overline{4620},6})(-9)
\oplus({\bf \overline{240},84})(-9)
\oplus({\bf \overline{240},6})(-9)
\oplus({\bf \overline{17325'},1})(-4)
\oplus({\bf \overline{2079},35})(-4)
\oplus({\bf \overline{2079},1})(-4)
\oplus({\bf \overline{45},\overline{280}})(-4)
\oplus({\bf \overline{45},35})(-4)
\oplus({\bf \overline{36},189})(-4)
\oplus({\bf \overline{36},35})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{7920},\overline{6}})(1)
\oplus({\bf \overline{396},\overline{120}})(1)
\oplus({\bf \overline{396},\overline{6}})(1)
\oplus({\bf \overline{315},\overline{84}})(1)
\oplus({\bf \overline{315},\overline{6}})(1)
\oplus({\bf \overline{9},\overline{840}})(1)
\oplus({\bf \overline{9},\overline{120}})(1)
\oplus({\bf \overline{9},\overline{84}})(1)
\oplus({\bf \overline{9},\overline{6}})(1)
\oplus({\bf \overline{1540},\overline{21}})(6)
\oplus({\bf 1215,\overline{15}})(6)
\oplus({\bf 80,\overline{384}})(6)
\oplus({\bf 80,\overline{21}})(6)
\oplus({\bf 80,\overline{15}})(6)
\oplus({\bf 1,\overline{1176}})(6)
\oplus({\bf 1,\overline{384}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf 315,\overline{70}})(11)
\oplus({\bf 9,560})(11)
\oplus({\bf 9,\overline{70}})(11)
\oplus({\bf 36,105'})(16)$\\
%
${\bf 429000}$&=&
$({\bf 2700,1})(-16)
\oplus({\bf 3780,\overline{6}})(-11)
\oplus({\bf 720,\overline{6}})(-11)
\oplus({\bf 3402,\overline{15}})(-6)
\oplus({\bf 1050,\overline{21}})(-6)
\oplus({\bf 1050,\overline{15}})(-6)
\oplus({\bf 84,\overline{15}})(-6)
\oplus({\bf 1890,20})(-1)
\oplus({\bf 1008,\overline{70}})(-1)
\oplus({\bf 1008,20})(-1)
\oplus({\bf 126,\overline{70}})(-1)
\oplus({\bf 126,20})(-1)
\oplus({\bf \overline{540},15})(4)
\oplus({\bf \overline{630},105})(4)
\oplus({\bf \overline{630},15})(4)
\oplus({\bf \overline{126},105'})(4)
\oplus({\bf \overline{126},105})(4)
\oplus({\bf \overline{126},15})(4)
\oplus({\bf \overline{240},84})(9)
\oplus({\bf \overline{240},6})(9)
\oplus({\bf \overline{84},210})(9)
\oplus({\bf \overline{84},84})(9)
\oplus({\bf \overline{84},6})(9)
\oplus({\bf \overline{45},35})(14)
\oplus({\bf \overline{36},189})(14)
\oplus({\bf \overline{36},35})(14)
\oplus({\bf \overline{36},1})(14)
\oplus({\bf \overline{9},\overline{84}})(19)
\oplus({\bf \overline{9},\overline{6}})(19)
\oplus({\bf 1,\overline{15}})(24)$\\
%
${\bf \overline{429000}}$&=&
$({\bf \overline{2700},1})(16)
\oplus({\bf \overline{3780},6})(11)
\oplus({\bf \overline{720},6})(11)
\oplus({\bf \overline{3402},15})(6)
\oplus({\bf \overline{1050},21})(6)
\oplus({\bf \overline{1050},15})(6)
\oplus({\bf \overline{84},15})(6)
\oplus({\bf \overline{1890},20})(1)
\oplus({\bf \overline{1008},70})(1)
\oplus({\bf \overline{1008},20})(1)
\oplus({\bf \overline{126},70})(1)
\oplus({\bf \overline{126},20})(1)
\oplus({\bf 540,\overline{15}})(-4)
\oplus({\bf 630,\overline{105}})(-4)
\oplus({\bf 630,\overline{15}})(-4)
\oplus({\bf 126,\overline{105'}})(-4)
\oplus({\bf 126,\overline{105}})(-4)
\oplus({\bf 126,\overline{15}})(-4)
\oplus({\bf 240,\overline{84}})(-9)
\oplus({\bf 240,\overline{6}})(-9)
\oplus({\bf 84,\overline{210}})(-9)
\oplus({\bf 84,\overline{84}})(-9)
\oplus({\bf 84,\overline{6}})(-9)
\oplus({\bf 45,35})(-14)
\oplus({\bf 36,189})(-14)
\oplus({\bf 36,35})(-14)
\oplus({\bf 36,1})(-14)
\oplus({\bf 9,84})(-19)
\oplus({\bf 9,6})(-19)
\oplus({\bf 1,15})(-24)$\\
%
${\bf 448000}$&=&
$({\bf 165,\overline{56}})(15)
\oplus({\bf 1440,\overline{21}})(10)
\oplus({\bf 45,\overline{315}})(10)
\oplus({\bf 45,\overline{21}})(10)
\oplus({\bf 7020,\overline{6}})(5)
\oplus({\bf 396,\overline{120}})(5)
\oplus({\bf 396,\overline{6}})(5)
\oplus({\bf 9,\overline{1050'}})(5)
\oplus({\bf 9,\overline{120}})(5)
\oplus({\bf 9,\overline{6}})(5)
\oplus({\bf 25200',1})(0)
\oplus({\bf 1944,35})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,405})(0)
\oplus({\bf 80,35})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,2695})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7020},6})(-5)
\oplus({\bf \overline{396},120})(-5)
\oplus({\bf \overline{396},6})(-5)
\oplus({\bf \overline{9},1050'})(-5)
\oplus({\bf \overline{9},120})(-5)
\oplus({\bf \overline{9},6})(-5)
\oplus({\bf \overline{1440},21})(-10)
\oplus({\bf \overline{45},315})(-10)
\oplus({\bf \overline{45},21})(-10)
\oplus({\bf \overline{165},56})(-15)$\\
%
${\bf 465120}$&=&
$({\bf \overline{20592},1})(14)
\oplus({\bf \overline{3003},6})(9)
\oplus({\bf \overline{8580},6})(9)
\oplus({\bf \overline{1287},21})(4)
\oplus({\bf \overline{1287},15})(4)
\oplus({\bf \overline{3168},21})(4)
\oplus({\bf 495,56})(-1)
\oplus({\bf 495,70})(-1)
\oplus({\bf 990,56})(-1)
\oplus({\bf 165,\overline{126}})(-6)
\oplus({\bf 165,\overline{210'}})(-6)
\oplus({\bf 240,\overline{126}})(-6)
\oplus({\bf 45,\overline{252}})(-11)
\oplus({\bf 45,\overline{504}})(-11)
\oplus({\bf 36,\overline{252}})(-11)
\oplus({\bf 9,462})(-16)
\oplus({\bf 9,1050''})(-16)
\oplus({\bf 1,1980})(-21)$\\
%
${\bf \overline{465120}}$&=&
$({\bf 20592,1})(-14)
\oplus({\bf 3003,\overline{6}})(-9)
\oplus({\bf 8580,\overline{6}})(-9)
\oplus({\bf 1287,\overline{21}})(-4)
\oplus({\bf 1287,\overline{15}})(-4)
\oplus({\bf 3168,\overline{21}})(-4)
\oplus({\bf \overline{495},\overline{56}})(1)
\oplus({\bf \overline{495},\overline{70}})(1)
\oplus({\bf \overline{990},\overline{56}})(1)
\oplus({\bf \overline{165},126})(6)
\oplus({\bf \overline{165},210'})(6)
\oplus({\bf \overline{240},126})(6)
\oplus({\bf \overline{45},252})(11)
\oplus({\bf \overline{45},504})(11)
\oplus({\bf \overline{36},252})(11)
\oplus({\bf \overline{9},\overline{462}})(16)
\oplus({\bf \overline{9},\overline{1050''}})(16)
\oplus({\bf 1,\overline{1980}})(21)$\\
%
${\bf 480480}$&=&
$({\bf \overline{36},1})(-22)
\oplus({\bf \overline{315},\overline{6}})(-17)
\oplus({\bf \overline{9},\overline{6}})(-17)
\oplus({\bf 1215,\overline{15}})(-12)
\oplus({\bf 80,\overline{21}})(-12)
\oplus({\bf 80,\overline{15}})(-12)
\oplus({\bf 1,\overline{15}})(-12)
\oplus({\bf 2700,20})(-7)
\oplus({\bf 315,\overline{70}})(-7)
\oplus({\bf 315,20})(-7)
\oplus({\bf 9,\overline{70}})(-7)
\oplus({\bf 9,20})(-7)
\oplus({\bf 3780,15})(-2)
\oplus({\bf 720,105})(-2)
\oplus({\bf 720,15})(-2)
\oplus({\bf 36,105'})(-2)
\oplus({\bf 36,105})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 3402,6})(3)
\oplus({\bf 1050,84})(3)
\oplus({\bf 1050,6})(3)
\oplus({\bf 84,210})(3)
\oplus({\bf 84,84})(3)
\oplus({\bf 84,6})(3)
\oplus({\bf 1890,1})(8)
\oplus({\bf 1008,35})(8)
\oplus({\bf 1008,1})(8)
\oplus({\bf 126,189})(8)
\oplus({\bf 126,35})(8)
\oplus({\bf 126,1})(8)
\oplus({\bf \overline{630},\overline{6}})(13)
\oplus({\bf \overline{126},\overline{84}})(13)
\oplus({\bf \overline{126},\overline{6}})(13)
\oplus({\bf \overline{84},\overline{15}})(18)$\\
%
${\bf \overline{480480}}$&=&
$({\bf 36,1})(22)
\oplus({\bf 315,6})(17)
\oplus({\bf 9,6})(17)
\oplus({\bf 1215,15})(12)
\oplus({\bf 80,21})(12)
\oplus({\bf 80,15})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf \overline{2700},20})(7)
\oplus({\bf \overline{315},70})(7)
\oplus({\bf \overline{315},20})(7)
\oplus({\bf \overline{9},70})(7)
\oplus({\bf \overline{9},20})(7)
\oplus({\bf \overline{3780},\overline{15}})(2)
\oplus({\bf \overline{720},\overline{105}})(2)
\oplus({\bf \overline{720},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{105'}})(2)
\oplus({\bf \overline{36},\overline{105}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{3402},\overline{6}})(-3)
\oplus({\bf \overline{1050},\overline{84}})(-3)
\oplus({\bf \overline{1050},\overline{6}})(-3)
\oplus({\bf \overline{84},\overline{210}})(-3)
\oplus({\bf \overline{84},\overline{84}})(-3)
\oplus({\bf \overline{84},\overline{6}})(-3)
\oplus({\bf \overline{1890},1})(-8)
\oplus({\bf \overline{1008},35})(-8)
\oplus({\bf \overline{1008},1})(-8)
\oplus({\bf \overline{126},189})(-8)
\oplus({\bf \overline{126},35})(-8)
\oplus({\bf \overline{126},1})(-8)
\oplus({\bf 630,6})(-13)
\oplus({\bf 126,84})(-13)
\oplus({\bf 126,6})(-13)
\oplus({\bf 84,15})(-18)$\\
%
${\bf 486200}$&=&
$({\bf 240,20})(15)
\oplus({\bf 2079,\overline{15}})(10)
\oplus({\bf 45,\overline{105}})(10)
\oplus({\bf 45,\overline{15}})(10)
\oplus({\bf 36,\overline{105}})(10)
\oplus({\bf 36,\overline{15}})(10)
\oplus({\bf 7920,\overline{6}})(5)
\oplus({\bf 396,\overline{84}})(5)
\oplus({\bf 396,\overline{6}})(5)
\oplus({\bf 315,\overline{84}})(5)
\oplus({\bf 315,\overline{6}})(5)
\oplus({\bf 9,\overline{336}})(5)
\oplus({\bf 9,\overline{210}})(5)
\oplus2({\bf 9,\overline{84}})(5)
\oplus({\bf 9,\overline{6}})(5)
\oplus({\bf 17325,1})(0)
\oplus({\bf 1540,35})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 1215,35})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,280})(0)
\oplus({\bf 80,189})(0)
\oplus2({\bf 80,35})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,896})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{3465},6})(-5)
\oplus({\bf \overline{2700},6})(-5)
\oplus({\bf \overline{315},120})(-5)
\oplus({\bf \overline{315},84})(-5)
\oplus2({\bf \overline{315},6})(-5)
\oplus({\bf \overline{9},840})(-5)
\oplus({\bf \overline{9},120})(-5)
\oplus({\bf \overline{9},84})(-5)
\oplus({\bf \overline{9},6})(-5)
\oplus({\bf \overline{720},21})(-10)
\oplus({\bf \overline{720},15})(-10)
\oplus({\bf \overline{36},384})(-10)
\oplus({\bf \overline{36},21})(-10)
\oplus({\bf \overline{36},15})(-10)
\oplus({\bf \overline{84},70})(-15)$\\
%
${\bf \overline{486200}}$&=&
$({\bf \overline{240},20})(-15)
\oplus({\bf \overline{2079},15})(-10)
\oplus({\bf \overline{45},105})(-10)
\oplus({\bf \overline{45},15})(-10)
\oplus({\bf \overline{36},105})(-10)
\oplus({\bf \overline{36},15})(-10)
\oplus({\bf \overline{7920},6})(-5)
\oplus({\bf \overline{396},84})(-5)
\oplus({\bf \overline{396},6})(-5)
\oplus({\bf \overline{315},84})(-5)
\oplus({\bf \overline{315},6})(-5)
\oplus({\bf \overline{9},336})(-5)
\oplus({\bf \overline{9},210})(-5)
\oplus2({\bf \overline{9},84})(-5)
\oplus({\bf \overline{9},6})(-5)
\oplus({\bf \overline{17325},1})(0)
\oplus({\bf \overline{1540},35})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 1215,35})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,\overline{280}})(0)
\oplus({\bf 80,189})(0)
\oplus2({\bf 80,35})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{896}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 3465,\overline{6}})(5)
\oplus({\bf 2700,\overline{6}})(5)
\oplus({\bf 315,\overline{120}})(5)
\oplus({\bf 315,\overline{84}})(5)
\oplus2({\bf 315,\overline{6}})(5)
\oplus({\bf 9,\overline{840}})(5)
\oplus({\bf 9,\overline{120}})(5)
\oplus({\bf 9,\overline{84}})(5)
\oplus({\bf 9,\overline{6}})(5)
\oplus({\bf 720,\overline{21}})(10)
\oplus({\bf 720,\overline{15}})(10)
\oplus({\bf 36,\overline{384}})(10)
\oplus({\bf 36,\overline{21}})(10)
\oplus({\bf 36,\overline{15}})(10)
\oplus({\bf 84,\overline{70}})(15)$\\
%
${\bf 487305}$&=&
$({\bf \overline{45},\overline{105'}})(-16)
\oplus({\bf \overline{396},70})(-11)
\oplus({\bf \overline{9},\overline{560}})(-11)
\oplus({\bf \overline{9},70})(-11)
\oplus({\bf 1944,21})(-6)
\oplus({\bf \overline{1540},15})(-6)
\oplus({\bf 80,384})(-6)
\oplus({\bf 80,21})(-6)
\oplus({\bf 80,15})(-6)
\oplus({\bf 1,1800})(-6)
\oplus({\bf 1,384})(-6)
\oplus({\bf 1,21})(-6)
\oplus({\bf 10080,6})(-1)
\oplus({\bf 396,120})(-1)
\oplus({\bf 396,6})(-1)
\oplus({\bf 315,84})(-1)
\oplus({\bf 315,6})(-1)
\oplus({\bf 9,1260})(-1)
\oplus({\bf 9,120})(-1)
\oplus({\bf 9,84})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 22176,1})(4)
\oplus({\bf 2079,35})(4)
\oplus({\bf 2079,1})(4)
\oplus({\bf 45,405})(4)
\oplus({\bf 45,35})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 36,\overline{280}})(4)
\oplus({\bf 36,35})(4)
\oplus({\bf 4620,\overline{6}})(9)
\oplus({\bf 240,\overline{120}})(9)
\oplus({\bf 240,\overline{6}})(9)
\oplus({\bf 540,\overline{21}})(14)$\\
%
${\bf \overline{487305}}$&=&
$({\bf 45,105'})(16)
\oplus({\bf 396,\overline{70}})(11)
\oplus({\bf 9,560})(11)
\oplus({\bf 9,\overline{70}})(11)
\oplus({\bf 1944,\overline{21}})(6)
\oplus({\bf 1540,\overline{15}})(6)
\oplus({\bf 80,\overline{384}})(6)
\oplus({\bf 80,\overline{21}})(6)
\oplus({\bf 80,\overline{15}})(6)
\oplus({\bf 1,\overline{1800}})(6)
\oplus({\bf 1,\overline{384}})(6)
\oplus({\bf 1,\overline{21}})(6)
\oplus({\bf \overline{10080},\overline{6}})(1)
\oplus({\bf \overline{396},\overline{120}})(1)
\oplus({\bf \overline{396},\overline{6}})(1)
\oplus({\bf \overline{315},\overline{84}})(1)
\oplus({\bf \overline{315},\overline{6}})(1)
\oplus({\bf \overline{9},\overline{1260}})(1)
\oplus({\bf \overline{9},\overline{120}})(1)
\oplus({\bf \overline{9},\overline{84}})(1)
\oplus({\bf \overline{9},\overline{6}})(1)
\oplus({\bf \overline{22176},1})(-4)
\oplus({\bf \overline{2079},35})(-4)
\oplus({\bf \overline{2079},1})(-4)
\oplus({\bf \overline{45},405})(-4)
\oplus({\bf \overline{45},35})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{36},280})(-4)
\oplus({\bf \overline{36},35})(-4)
\oplus({\bf \overline{4620},6})(-9)
\oplus({\bf \overline{240},120})(-9)
\oplus({\bf \overline{240},6})(-9)
\oplus({\bf \overline{540},21})(-14)$\\
%
${\bf 496860}$&=&
$({\bf 5292,1})(-16)
\oplus({\bf 6048,\overline{6}})(-11)
\oplus({\bf 2520,\overline{21}})(-6)
\oplus({\bf 3402,\overline{15}})(-6)
\oplus({\bf 1890,\overline{70}})(-1)
\oplus({\bf 1008,20})(-1)
\oplus({\bf \overline{540},105'})(4)
\oplus({\bf \overline{630},105})(4)
\oplus({\bf \overline{126},15})(4)
\oplus({\bf \overline{240},210})(9)
\oplus({\bf \overline{84},84})(9)
\oplus({\bf \overline{45},175})(14)
\oplus({\bf \overline{36},189})(14)
\oplus({\bf \overline{9},\overline{210}})(19)
\oplus({\bf 1,\overline{105'}})(24)$\\
%
${\bf \overline{496860}}$&=&
$({\bf \overline{5292},1})(16)
\oplus({\bf \overline{6048},6})(11)
\oplus({\bf \overline{2520},21})(6)
\oplus({\bf \overline{3402},15})(6)
\oplus({\bf \overline{1890},70})(1)
\oplus({\bf \overline{1008},20})(1)
\oplus({\bf 540,\overline{105'}})(-4)
\oplus({\bf 630,\overline{105}})(-4)
\oplus({\bf 126,\overline{15}})(-4)
\oplus({\bf 240,\overline{210}})(-9)
\oplus({\bf 84,\overline{84}})(-9)
\oplus({\bf 45,175})(-14)
\oplus({\bf 36,189})(-14)
\oplus({\bf 9,210})(-19)
\oplus({\bf 1,105'})(-24)$\\
%
${\bf 503880}$&=&
$({\bf \overline{3168},\overline{6}})(13)
\oplus({\bf 27027,1})(8)
\oplus({\bf 495,35})(8)
\oplus({\bf 495,1})(8)
\oplus({\bf 990,35})(8)
\oplus({\bf 990,1})(8)
\oplus({\bf 4290,6})(3)
\oplus({\bf 8505,6})(3)
\oplus({\bf 165,120})(3)
\oplus({\bf 165,84})(3)
\oplus2({\bf 165,6})(3)
\oplus({\bf 240,120})(3)
\oplus({\bf 240,6})(3)
\oplus({\bf 1440,21})(-2)
\oplus({\bf 1440,15})(-2)
\oplus({\bf 2079,21})(-2)
\oplus({\bf 45,315})(-2)
\oplus({\bf 45,384})(-2)
\oplus2({\bf 45,21})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 36,315})(-2)
\oplus({\bf 36,21})(-2)
\oplus({\bf 396,56})(-7)
\oplus({\bf 396,70})(-7)
\oplus({\bf 315,56})(-7)
\oplus({\bf 9,700})(-7)
\oplus({\bf 9,1134})(-7)
\oplus2({\bf 9,56})(-7)
\oplus({\bf 9,70})(-7)
\oplus({\bf 80,\overline{126}})(-12)
\oplus({\bf 80,\overline{210'}})(-12)
\oplus({\bf 1,\overline{2688}})(-12)
\oplus({\bf 1,\overline{126}})(-12)
\oplus({\bf 1,\overline{210'}})(-12)
\oplus({\bf \overline{9},\overline{504}})(-17)$\\
%
${\bf \overline{503880}}$&=&
$({\bf 3168,6})(-13)
\oplus({\bf \overline{27027},1})(-8)
\oplus({\bf \overline{495},35})(-8)
\oplus({\bf \overline{495},1})(-8)
\oplus({\bf \overline{990},35})(-8)
\oplus({\bf \overline{990},1})(-8)
\oplus({\bf \overline{4290},\overline{6}})(-3)
\oplus({\bf \overline{8505},\overline{6}})(-3)
\oplus({\bf \overline{165},\overline{120}})(-3)
\oplus({\bf \overline{165},\overline{84}})(-3)
\oplus2({\bf \overline{165},\overline{6}})(-3)
\oplus({\bf \overline{240},\overline{120}})(-3)
\oplus({\bf \overline{240},\overline{6}})(-3)
\oplus({\bf \overline{1440},\overline{21}})(2)
\oplus({\bf \overline{1440},\overline{15}})(2)
\oplus({\bf \overline{2079},\overline{21}})(2)
\oplus({\bf \overline{45},\overline{315}})(2)
\oplus({\bf \overline{45},\overline{384}})(2)
\oplus2({\bf \overline{45},\overline{21}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{315}})(2)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{396},\overline{56}})(7)
\oplus({\bf \overline{396},\overline{70}})(7)
\oplus({\bf \overline{315},\overline{56}})(7)
\oplus({\bf \overline{9},\overline{700}})(7)
\oplus({\bf \overline{9},\overline{1134}})(7)
\oplus2({\bf \overline{9},\overline{56}})(7)
\oplus({\bf \overline{9},\overline{70}})(7)
\oplus({\bf 80,126})(12)
\oplus({\bf 80,210'})(12)
\oplus({\bf 1,2688})(12)
\oplus({\bf 1,126})(12)
\oplus({\bf 1,210'})(12)
\oplus({\bf 9,504})(17)$\\
%
${\bf 510510}$&=&
$({\bf 3465,1})(-16)
\oplus({\bf 4950,\overline{6}})(-11)
\oplus({\bf 720,\overline{6}})(-11)
\oplus({\bf 4620',\overline{15}})(-6)
\oplus({\bf 1050,\overline{21}})(-6)
\oplus({\bf 1050,\overline{15}})(-6)
\oplus({\bf 84,\overline{21}})(-6)
\oplus({\bf 2772,20})(-1)
\oplus({\bf 1008,\overline{70}})(-1)
\oplus({\bf 1008,20})(-1)
\oplus({\bf 126,\overline{56}})(-1)
\oplus({\bf 126,\overline{70}})(-1)
\oplus({\bf \overline{990},15})(4)
\oplus({\bf \overline{630},105})(4)
\oplus({\bf \overline{630},15})(4)
\oplus({\bf \overline{126},210'})(4)
\oplus({\bf \overline{126},105})(4)
\oplus({\bf \overline{165},6})(9)
\oplus({\bf \overline{240},84})(9)
\oplus({\bf \overline{240},6})(9)
\oplus({\bf \overline{84},336})(9)
\oplus({\bf \overline{84},84})(9)
\oplus({\bf \overline{45},35})(14)
\oplus({\bf \overline{45},1})(14)
\oplus({\bf \overline{36},\overline{280}})(14)
\oplus({\bf \overline{36},35})(14)
\oplus({\bf \overline{9},\overline{120}})(19)
\oplus({\bf \overline{9},\overline{6}})(19)
\oplus({\bf 1,\overline{21}})(24)$\\
%
${\bf \overline{510510}}$&=&
$({\bf \overline{3465},1})(16)
\oplus({\bf \overline{4950},6})(11)
\oplus({\bf \overline{720},6})(11)
\oplus({\bf \overline{4620'},15})(6)
\oplus({\bf \overline{1050},21})(6)
\oplus({\bf \overline{1050},15})(6)
\oplus({\bf \overline{84},21})(6)
\oplus({\bf \overline{2772},20})(1)
\oplus({\bf \overline{1008},70})(1)
\oplus({\bf \overline{1008},20})(1)
\oplus({\bf \overline{126},56})(1)
\oplus({\bf \overline{126},70})(1)
\oplus({\bf 990,\overline{15}})(-4)
\oplus({\bf 630,\overline{105}})(-4)
\oplus({\bf 630,\overline{15}})(-4)
\oplus({\bf 126,\overline{210'}})(-4)
\oplus({\bf 126,\overline{105}})(-4)
\oplus({\bf 165,\overline{6}})(-9)
\oplus({\bf 240,\overline{84}})(-9)
\oplus({\bf 240,\overline{6}})(-9)
\oplus({\bf 84,\overline{336}})(-9)
\oplus({\bf 84,\overline{84}})(-9)
\oplus({\bf 45,35})(-14)
\oplus({\bf 45,1})(-14)
\oplus({\bf 36,280})(-14)
\oplus({\bf 36,35})(-14)
\oplus({\bf 9,120})(-19)
\oplus({\bf 9,6})(-19)
\oplus({\bf 1,21})(-24)$\\
%
${\bf 524160}$&=&
$({\bf \overline{2970},\overline{6}})(13)
\oplus({\bf 25200,1})(8)
\oplus({\bf 990,35})(8)
\oplus({\bf 990,1})(8)
\oplus({\bf 540,35})(8)
\oplus({\bf 540,1})(8)
\oplus({\bf 8505,6})(3)
\oplus({\bf 165,120})(3)
\oplus({\bf 165,6})(3)
\oplus({\bf 4620,6})(3)
\oplus({\bf 240,120})(3)
\oplus({\bf 240,84})(3)
\oplus2({\bf 240,6})(3)
\oplus({\bf 1440,21})(-2)
\oplus({\bf 2079,21})(-2)
\oplus({\bf 2079,15})(-2)
\oplus({\bf 45,315})(-2)
\oplus({\bf 45,384})(-2)
\oplus2({\bf 45,21})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 36,384})(-2)
\oplus({\bf 36,21})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 396,56})(-7)
\oplus({\bf 396,70})(-7)
\oplus({\bf 315,70})(-7)
\oplus({\bf 9,1134})(-7)
\oplus({\bf 9,56})(-7)
\oplus({\bf 9,\overline{560}})(-7)
\oplus2({\bf 9,70})(-7)
\oplus({\bf 80,\overline{210'}})(-12)
\oplus({\bf 80,\overline{105'}})(-12)
\oplus({\bf 1,\overline{2205}})(-12)
\oplus({\bf 1,\overline{210'}})(-12)
\oplus({\bf 1,\overline{105'}})(-12)
\oplus({\bf \overline{9},\overline{420}})(-17)$\\
%
${\bf \overline{524160}}$&=&
$({\bf 2970,6})(-13)
\oplus({\bf \overline{25200},1})(-8)
\oplus({\bf \overline{990},35})(-8)
\oplus({\bf \overline{990},1})(-8)
\oplus({\bf \overline{540},35})(-8)
\oplus({\bf \overline{540},1})(-8)
\oplus({\bf \overline{8505},\overline{6}})(-3)
\oplus({\bf \overline{4620},\overline{6}})(-3)
\oplus({\bf \overline{165},\overline{120}})(-3)
\oplus({\bf \overline{165},\overline{6}})(-3)
\oplus({\bf \overline{240},\overline{120}})(-3)
\oplus({\bf \overline{240},\overline{84}})(-3)
\oplus2({\bf \overline{240},\overline{6}})(-3)
\oplus({\bf \overline{1440},\overline{21}})(2)
\oplus({\bf \overline{2079},\overline{21}})(2)
\oplus({\bf \overline{2079},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{315}})(2)
\oplus({\bf \overline{45},\overline{384}})(2)
\oplus2({\bf \overline{45},\overline{21}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{384}})(2)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{396},\overline{56}})(7)
\oplus({\bf \overline{396},\overline{70}})(7)
\oplus({\bf \overline{315},\overline{70}})(7)
\oplus({\bf \overline{9},\overline{1134}})(7)
\oplus({\bf \overline{9},560})(7)
\oplus({\bf \overline{9},\overline{56}})(7)
\oplus2({\bf \overline{9},\overline{70}})(7)
\oplus({\bf 80,210'})(12)
\oplus({\bf 80,105'})(12)
\oplus({\bf 1,2205})(12)
\oplus({\bf 1,210'})(12)
\oplus({\bf 1,105'})(12)
\oplus({\bf 9,420})(17)$\\
%
${\bf 544320}$&=&
$({\bf \overline{2772},\overline{6}})(13)
\oplus({\bf 23328,1})(8)
\oplus({\bf 990,35})(8)
\oplus({\bf 990,1})(8)
\oplus({\bf 630,35})(8)
\oplus({\bf 630,1})(8)
\oplus({\bf 8505,6})(3)
\oplus({\bf 165,84})(3)
\oplus({\bf 165,6})(3)
\oplus({\bf 5346,6})(3)
\oplus({\bf 240,120})(3)
\oplus({\bf 240,84})(3)
\oplus2({\bf 240,6})(3)
\oplus({\bf 84,120})(3)
\oplus({\bf 84,6})(3)
\oplus({\bf 1440,15})(-2)
\oplus({\bf 2079,21})(-2)
\oplus({\bf 2079,15})(-2)
\oplus({\bf 45,384})(-2)
\oplus({\bf 45,21})(-2)
\oplus({\bf 45,105})(-2)
\oplus2({\bf 45,15})(-2)
\oplus({\bf 720,21})(-2)
\oplus({\bf 36,315})(-2)
\oplus({\bf 36,384})(-2)
\oplus2({\bf 36,21})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 396,70})(-7)
\oplus({\bf 396,20})(-7)
\oplus({\bf 315,56})(-7)
\oplus({\bf 315,70})(-7)
\oplus({\bf 9,1134})(-7)
\oplus({\bf 9,56})(-7)
\oplus({\bf 9,540})(-7)
\oplus2({\bf 9,70})(-7)
\oplus({\bf 9,20})(-7)
\oplus({\bf 80,\overline{210'}})(-12)
\oplus({\bf 80,\overline{105}})(-12)
\oplus({\bf 1,\overline{1701}})(-12)
\oplus({\bf 1,\overline{210'}})(-12)
\oplus({\bf 1,\overline{105}})(-12)
\oplus({\bf \overline{9},\overline{336}})(-17)$\\
%
${\bf \overline{544320}}$&=&
$({\bf 2772,6})(-13)
\oplus({\bf \overline{23328},1})(-8)
\oplus({\bf \overline{990},35})(-8)
\oplus({\bf \overline{990},1})(-8)
\oplus({\bf \overline{630},35})(-8)
\oplus({\bf \overline{630},1})(-8)
\oplus({\bf \overline{8505},\overline{6}})(-3)
\oplus({\bf \overline{5346},\overline{6}})(-3)
\oplus({\bf \overline{165},\overline{84}})(-3)
\oplus({\bf \overline{165},\overline{6}})(-3)
\oplus({\bf \overline{240},\overline{120}})(-3)
\oplus({\bf \overline{240},\overline{84}})(-3)
\oplus2({\bf \overline{240},\overline{6}})(-3)
\oplus({\bf \overline{84},\overline{120}})(-3)
\oplus({\bf \overline{84},\overline{6}})(-3)
\oplus({\bf \overline{1440},\overline{15}})(2)
\oplus({\bf \overline{2079},\overline{21}})(2)
\oplus({\bf \overline{2079},\overline{15}})(2)
\oplus({\bf \overline{720},\overline{21}})(2)
\oplus({\bf \overline{45},\overline{384}})(2)
\oplus({\bf \overline{45},\overline{105}})(2)
\oplus({\bf \overline{45},\overline{21}})(2)
\oplus2({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{315}})(2)
\oplus({\bf \overline{36},\overline{384}})(2)
\oplus2({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{396},\overline{70}})(7)
\oplus({\bf \overline{396},20})(7)
\oplus({\bf \overline{315},\overline{56}})(7)
\oplus({\bf \overline{315},\overline{70}})(7)
\oplus({\bf \overline{9},\overline{1134}})(7)
\oplus({\bf \overline{9},540})(7)
\oplus({\bf \overline{9},\overline{56}})(7)
\oplus2({\bf \overline{9},\overline{70}})(7)
\oplus({\bf \overline{9},20})(7)
\oplus({\bf 80,210'})(12)
\oplus({\bf 80,105})(12)
\oplus({\bf 1,1701})(12)
\oplus({\bf 1,210'})(12)
\oplus({\bf 1,105})(12)
\oplus({\bf 9,336})(17)$\\
%
${\bf 549780}$&=&
$({\bf 630,\overline{15}})(14)
\oplus({\bf 5346,\overline{6}})(9)
\oplus({\bf 240,\overline{84}})(9)
\oplus({\bf 240,\overline{6}})(9)
\oplus({\bf 84,\overline{84}})(9)
\oplus({\bf 84,\overline{6}})(9)
\oplus({\bf 19800,1})(4)
\oplus({\bf 2079,35})(4)
\oplus({\bf 2079,1})(4)
\oplus({\bf 45,189})(4)
\oplus({\bf 45,35})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 720,35})(4)
\oplus({\bf 720,1})(4)
\oplus({\bf 36,280})(4)
\oplus({\bf 36,189})(4)
\oplus2({\bf 36,35})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 7920,6})(-1)
\oplus({\bf 396,84})(-1)
\oplus({\bf 396,6})(-1)
\oplus({\bf 2700,6})(-1)
\oplus({\bf 315,120})(-1)
\oplus({\bf 315,84})(-1)
\oplus2({\bf 315,6})(-1)
\oplus({\bf 9,840})(-1)
\oplus({\bf 9,120})(-1)
\oplus({\bf 9,210})(-1)
\oplus2({\bf 9,84})(-1)
\oplus2({\bf 9,6})(-1)
\oplus({\bf 1540,15})(-6)
\oplus({\bf 1215,21})(-6)
\oplus({\bf 1215,15})(-6)
\oplus({\bf 80,384})(-6)
\oplus({\bf 80,21})(-6)
\oplus({\bf 80,105})(-6)
\oplus2({\bf 80,15})(-6)
\oplus({\bf 1,1050})(-6)
\oplus({\bf 1,384})(-6)
\oplus({\bf 1,21})(-6)
\oplus({\bf 1,105})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf \overline{315},70})(-11)
\oplus({\bf \overline{315},20})(-11)
\oplus({\bf \overline{9},540})(-11)
\oplus({\bf \overline{9},70})(-11)
\oplus({\bf \overline{9},20})(-11)
\oplus({\bf \overline{36},\overline{105}})(-16)$\\
%
${\bf \overline{549780}}$&=&
$({\bf \overline{630},15})(-14)
\oplus({\bf \overline{5346},6})(-9)
\oplus({\bf \overline{240},84})(-9)
\oplus({\bf \overline{240},6})(-9)
\oplus({\bf \overline{84},84})(-9)
\oplus({\bf \overline{84},6})(-9)
\oplus({\bf \overline{19800},1})(-4)
\oplus({\bf \overline{2079},35})(-4)
\oplus({\bf \overline{2079},1})(-4)
\oplus({\bf \overline{720},35})(-4)
\oplus({\bf \overline{720},1})(-4)
\oplus({\bf \overline{45},189})(-4)
\oplus({\bf \overline{45},35})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{36},\overline{280}})(-4)
\oplus({\bf \overline{36},189})(-4)
\oplus2({\bf \overline{36},35})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{7920},\overline{6}})(1)
\oplus({\bf \overline{2700},\overline{6}})(1)
\oplus({\bf \overline{396},\overline{84}})(1)
\oplus({\bf \overline{396},\overline{6}})(1)
\oplus({\bf \overline{315},\overline{120}})(1)
\oplus({\bf \overline{315},\overline{84}})(1)
\oplus2({\bf \overline{315},\overline{6}})(1)
\oplus({\bf \overline{9},\overline{840}})(1)
\oplus({\bf \overline{9},\overline{210}})(1)
\oplus({\bf \overline{9},\overline{120}})(1)
\oplus2({\bf \overline{9},\overline{84}})(1)
\oplus2({\bf \overline{9},\overline{6}})(1)
\oplus({\bf \overline{1540},\overline{15}})(6)
\oplus({\bf 1215,\overline{21}})(6)
\oplus({\bf 1215,\overline{15}})(6)
\oplus({\bf 80,\overline{384}})(6)
\oplus({\bf 80,\overline{105}})(6)
\oplus({\bf 80,\overline{21}})(6)
\oplus2({\bf 80,\overline{15}})(6)
\oplus({\bf 1,\overline{1050}})(6)
\oplus({\bf 1,\overline{384}})(6)
\oplus({\bf 1,\overline{105}})(6)
\oplus({\bf 1,\overline{21}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf 315,\overline{70}})(11)
\oplus({\bf 315,20})(11)
\oplus({\bf 9,540})(11)
\oplus({\bf 9,\overline{70}})(11)
\oplus({\bf 9,20})(11)
\oplus({\bf 36,105})(16)$\\
%
${\bf 556920}$&=&
$({\bf \overline{45},1})(-22)
\oplus({\bf \overline{396},\overline{6}})(-17)
\oplus({\bf \overline{9},\overline{6}})(-17)
\oplus({\bf \overline{1540},\overline{15}})(-12)
\oplus({\bf 80,\overline{21}})(-12)
\oplus({\bf 80,\overline{15}})(-12)
\oplus({\bf 1,\overline{21}})(-12)
\oplus({\bf 3465,20})(-7)
\oplus({\bf 315,\overline{70}})(-7)
\oplus({\bf 315,20})(-7)
\oplus({\bf 9,\overline{56}})(-7)
\oplus({\bf 9,\overline{70}})(-7)
\oplus({\bf 4950,15})(-2)
\oplus({\bf 720,105})(-2)
\oplus({\bf 720,15})(-2)
\oplus({\bf 36,210'})(-2)
\oplus({\bf 36,105})(-2)
\oplus({\bf 4620',6})(3)
\oplus({\bf 1050,84})(3)
\oplus({\bf 1050,6})(3)
\oplus({\bf 84,336})(3)
\oplus({\bf 84,84})(3)
\oplus({\bf 2772,1})(8)
\oplus({\bf 1008,35})(8)
\oplus({\bf 1008,1})(8)
\oplus({\bf 126,\overline{280}})(8)
\oplus({\bf 126,35})(8)
\oplus({\bf \overline{630},\overline{6}})(13)
\oplus({\bf \overline{126},\overline{120}})(13)
\oplus({\bf \overline{126},\overline{6}})(13)
\oplus({\bf \overline{84},\overline{21}})(18)$\\
%
${\bf \overline{556920}}$&=&
$({\bf 45,1})(22)
\oplus({\bf 396,6})(17)
\oplus({\bf 9,6})(17)
\oplus({\bf 1540,15})(12)
\oplus({\bf 80,21})(12)
\oplus({\bf 80,15})(12)
\oplus({\bf 1,21})(12)
\oplus({\bf \overline{3465},20})(7)
\oplus({\bf \overline{315},70})(7)
\oplus({\bf \overline{315},20})(7)
\oplus({\bf \overline{9},56})(7)
\oplus({\bf \overline{9},70})(7)
\oplus({\bf \overline{4950},\overline{15}})(2)
\oplus({\bf \overline{720},\overline{105}})(2)
\oplus({\bf \overline{720},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{210'}})(2)
\oplus({\bf \overline{36},\overline{105}})(2)
\oplus({\bf \overline{4620'},\overline{6}})(-3)
\oplus({\bf \overline{1050},\overline{84}})(-3)
\oplus({\bf \overline{1050},\overline{6}})(-3)
\oplus({\bf \overline{84},\overline{336}})(-3)
\oplus({\bf \overline{84},\overline{84}})(-3)
\oplus({\bf \overline{2772},1})(-8)
\oplus({\bf \overline{1008},35})(-8)
\oplus({\bf \overline{1008},1})(-8)
\oplus({\bf \overline{126},280})(-8)
\oplus({\bf \overline{126},35})(-8)
\oplus({\bf 630,6})(-13)
\oplus({\bf 126,120})(-13)
\oplus({\bf 126,6})(-13)
\oplus({\bf 84,21})(-18)$\\
%
${\bf 569772}$&=&
$({\bf \overline{3003},\overline{6}})(15)
\oplus({\bf \overline{25740'},1})(10)
\oplus({\bf \overline{1287},35})(10)
\oplus({\bf \overline{1287},1})(10)
\oplus({\bf 11088',6})(5)
\oplus({\bf 495,120})(5)
\oplus({\bf 495,6})(5)
\oplus({\bf 4290,21})(0)
\oplus({\bf 165,315})(0)
\oplus({\bf 165,21})(0)
\oplus({\bf 1440,56})(-5)
\oplus({\bf 45,700})(-5)
\oplus({\bf 45,56})(-5)
\oplus({\bf 396,\overline{126}})(-10)
\oplus({\bf 9,\overline{1386}})(-10)
\oplus({\bf 9,\overline{126}})(-10)
\oplus({\bf 80,\overline{252}})(-15)
\oplus({\bf 1,\overline{2520''''}})(-15)
\oplus({\bf 1,\overline{252}})(-15)
\oplus({\bf \overline{9},462})(-20)$\\
%
${\bf \overline{569772}}$&=&
$({\bf 3003,6})(-15)
\oplus({\bf 25740',1})(-10)
\oplus({\bf 1287,35})(-10)
\oplus({\bf 1287,1})(-10)
\oplus({\bf \overline{11088'},\overline{6}})(-5)
\oplus({\bf \overline{495},\overline{120}})(-5)
\oplus({\bf \overline{495},\overline{6}})(-5)
\oplus({\bf \overline{4290},\overline{21}})(0)
\oplus({\bf \overline{165},\overline{315}})(0)
\oplus({\bf \overline{165},\overline{21}})(0)
\oplus({\bf \overline{1440},\overline{56}})(5)
\oplus({\bf \overline{45},\overline{700}})(5)
\oplus({\bf \overline{45},\overline{56}})(5)
\oplus({\bf \overline{396},126})(10)
\oplus({\bf \overline{9},1386})(10)
\oplus({\bf \overline{9},126})(10)
\oplus({\bf 80,252})(15)
\oplus({\bf 1,2520''''})(15)
\oplus({\bf 1,252})(15)
\oplus({\bf 9,\overline{462}})(20)$\\
%
${\bf 573300}$&=&
$({\bf \overline{84},\overline{15}})(-18)
\oplus({\bf \overline{720},20})(-13)
\oplus({\bf \overline{36},\overline{70}})(-13)
\oplus({\bf \overline{36},20})(-13)
\oplus({\bf \overline{2700},15})(-8)
\oplus({\bf \overline{315},105})(-8)
\oplus({\bf \overline{315},15})(-8)
\oplus({\bf \overline{9},105'})(-8)
\oplus({\bf \overline{9},105})(-8)
\oplus({\bf \overline{9},15})(-8)
\oplus({\bf 5760,6})(-3)
\oplus({\bf 1215,84})(-3)
\oplus({\bf 1215,6})(-3)
\oplus({\bf 80,210})(-3)
\oplus({\bf 80,84})(-3)
\oplus({\bf 80,6})(-3)
\oplus({\bf 1,210})(-3)
\oplus({\bf 1,84})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 7560,1})(2)
\oplus({\bf 2700,35})(2)
\oplus({\bf 2700,1})(2)
\oplus({\bf 315,189})(2)
\oplus({\bf 315,35})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 9,175})(2)
\oplus({\bf 9,189})(2)
\oplus({\bf 9,35})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 3780,\overline{6}})(7)
\oplus({\bf 720,\overline{84}})(7)
\oplus({\bf 720,\overline{6}})(7)
\oplus({\bf 36,\overline{210}})(7)
\oplus({\bf 36,\overline{84}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 1050,\overline{15}})(12)
\oplus({\bf 84,\overline{105}})(12)
\oplus({\bf 84,\overline{15}})(12)
\oplus({\bf 126,20})(17)$\\
%
${\bf \overline{573300}}$&=&
$({\bf 84,15})(18)
\oplus({\bf 720,20})(13)
\oplus({\bf 36,70})(13)
\oplus({\bf 36,20})(13)
\oplus({\bf 2700,\overline{15}})(8)
\oplus({\bf 315,\overline{105}})(8)
\oplus({\bf 315,\overline{15}})(8)
\oplus({\bf 9,\overline{105'}})(8)
\oplus({\bf 9,\overline{105}})(8)
\oplus({\bf 9,\overline{15}})(8)
\oplus({\bf 5760,\overline{6}})(3)
\oplus({\bf 1215,\overline{84}})(3)
\oplus({\bf 1215,\overline{6}})(3)
\oplus({\bf 80,\overline{210}})(3)
\oplus({\bf 80,\overline{84}})(3)
\oplus({\bf 80,\overline{6}})(3)
\oplus({\bf 1,\overline{210}})(3)
\oplus({\bf 1,\overline{84}})(3)
\oplus({\bf 1,\overline{6}})(3)
\oplus({\bf \overline{7560},1})(-2)
\oplus({\bf \overline{2700},35})(-2)
\oplus({\bf \overline{2700},1})(-2)
\oplus({\bf \overline{315},189})(-2)
\oplus({\bf \overline{315},35})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{9},175})(-2)
\oplus({\bf \overline{9},189})(-2)
\oplus({\bf \overline{9},35})(-2)
\oplus({\bf \overline{9},1})(-2)
\oplus({\bf \overline{3780},6})(-7)
\oplus({\bf \overline{720},84})(-7)
\oplus({\bf \overline{720},6})(-7)
\oplus({\bf \overline{36},210})(-7)
\oplus({\bf \overline{36},84})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{1050},15})(-12)
\oplus({\bf \overline{84},105})(-12)
\oplus({\bf \overline{84},15})(-12)
\oplus({\bf \overline{126},20})(-17)$\\
%
${\bf 579150}$&=&
$({\bf 1215,1})(-18)
\oplus({\bf 2700,\overline{6}})(-13)
\oplus({\bf 315,\overline{6}})(-13)
\oplus({\bf 3780,\overline{15}})(-8)
\oplus({\bf 720,\overline{21}})(-8)
\oplus({\bf 720,\overline{15}})(-8)
\oplus({\bf 36,\overline{15}})(-8)
\oplus({\bf 3402,20})(-3)
\oplus({\bf 1050,\overline{70}})(-3)
\oplus({\bf 1050,20})(-3)
\oplus({\bf 84,\overline{70}})(-3)
\oplus({\bf 84,20})(-3)
\oplus({\bf 1890,15})(2)
\oplus({\bf 1008,105})(2)
\oplus({\bf 1008,15})(2)
\oplus({\bf 126,105'})(2)
\oplus({\bf 126,105})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf \overline{540},6})(7)
\oplus({\bf \overline{630},84})(7)
\oplus({\bf \overline{630},6})(7)
\oplus({\bf \overline{126},210})(7)
\oplus({\bf \overline{126},84})(7)
\oplus({\bf \overline{126},6})(7)
\oplus({\bf \overline{240},35})(12)
\oplus({\bf \overline{240},1})(12)
\oplus({\bf \overline{84},189})(12)
\oplus({\bf \overline{84},35})(12)
\oplus({\bf \overline{84},1})(12)
\oplus({\bf \overline{45},\overline{6}})(17)
\oplus({\bf \overline{36},\overline{84}})(17)
\oplus({\bf \overline{36},\overline{6}})(17)
\oplus({\bf \overline{9},\overline{15}})(22)$\\
%
${\bf \overline{579150}}$&=&
$({\bf 1215,1})(18)
\oplus({\bf \overline{2700},6})(13)
\oplus({\bf \overline{315},6})(13)
\oplus({\bf \overline{3780},15})(8)
\oplus({\bf \overline{720},21})(8)
\oplus({\bf \overline{720},15})(8)
\oplus({\bf \overline{36},15})(8)
\oplus({\bf \overline{3402},20})(3)
\oplus({\bf \overline{1050},70})(3)
\oplus({\bf \overline{1050},20})(3)
\oplus({\bf \overline{84},70})(3)
\oplus({\bf \overline{84},20})(3)
\oplus({\bf \overline{1890},\overline{15}})(-2)
\oplus({\bf \overline{1008},\overline{105}})(-2)
\oplus({\bf \overline{1008},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{105'}})(-2)
\oplus({\bf \overline{126},\overline{105}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf 540,\overline{6}})(-7)
\oplus({\bf 630,\overline{84}})(-7)
\oplus({\bf 630,\overline{6}})(-7)
\oplus({\bf 126,\overline{210}})(-7)
\oplus({\bf 126,\overline{84}})(-7)
\oplus({\bf 126,\overline{6}})(-7)
\oplus({\bf 240,35})(-12)
\oplus({\bf 240,1})(-12)
\oplus({\bf 84,189})(-12)
\oplus({\bf 84,35})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 45,6})(-17)
\oplus({\bf 36,84})(-17)
\oplus({\bf 36,6})(-17)
\oplus({\bf 9,15})(-22)$\\
%
${\bf 580125}$&=&
$({\bf \overline{1050},\overline{6}})(15)
\oplus({\bf \overline{8316},1})(10)
\oplus({\bf \overline{1008},35})(10)
\oplus({\bf \overline{1008},1})(10)
\oplus({\bf \overline{126},35})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 8316,6})(5)
\oplus({\bf 630,84})(5)
\oplus({\bf 630,6})(5)
\oplus({\bf 1008,6})(5)
\oplus({\bf 126,120})(5)
\oplus({\bf 126,84})(5)
\oplus2({\bf 126,6})(5)
\oplus({\bf 5346,15})(0)
\oplus({\bf 240,105})(0)
\oplus({\bf 240,15})(0)
\oplus({\bf 1050,21})(0)
\oplus({\bf 1050,15})(0)
\oplus({\bf 84,384})(0)
\oplus({\bf 84,21})(0)
\oplus({\bf 84,105})(0)
\oplus2({\bf 84,15})(0)
\oplus({\bf 2079,20})(-5)
\oplus({\bf 45,\overline{70}})(-5)
\oplus({\bf 45,20})(-5)
\oplus({\bf 720,70})(-5)
\oplus({\bf 720,20})(-5)
\oplus({\bf 36,540})(-5)
\oplus({\bf 36,70})(-5)
\oplus({\bf 36,\overline{70}})(-5)
\oplus2({\bf 36,20})(-5)
\oplus({\bf 396,\overline{15}})(-10)
\oplus({\bf 315,\overline{105}})(-10)
\oplus({\bf 315,\overline{15}})(-10)
\oplus({\bf 9,\overline{384}})(-10)
\oplus({\bf 9,\overline{105}})(-10)
\oplus({\bf 9,\overline{21}})(-10)
\oplus2({\bf 9,\overline{15}})(-10)
\oplus({\bf 80,\overline{84}})(-15)
\oplus({\bf 80,\overline{6}})(-15)
\oplus({\bf 1,\overline{120}})(-15)
\oplus({\bf 1,\overline{84}})(-15)
\oplus({\bf 1,\overline{6}})(-15)
\oplus({\bf \overline{9},35})(-20)$\\
%
${\bf \overline{580125}}$&=&
$({\bf 1050,6})(-15)
\oplus({\bf 8316,1})(-10)
\oplus({\bf 1008,35})(-10)
\oplus({\bf 1008,1})(-10)
\oplus({\bf 126,35})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf \overline{8316},\overline{6}})(-5)
\oplus({\bf \overline{1008},\overline{6}})(-5)
\oplus({\bf \overline{630},\overline{84}})(-5)
\oplus({\bf \overline{630},\overline{6}})(-5)
\oplus({\bf \overline{126},\overline{120}})(-5)
\oplus({\bf \overline{126},\overline{84}})(-5)
\oplus2({\bf \overline{126},\overline{6}})(-5)
\oplus({\bf \overline{5346},\overline{15}})(0)
\oplus({\bf \overline{1050},\overline{21}})(0)
\oplus({\bf \overline{1050},\overline{15}})(0)
\oplus({\bf \overline{240},\overline{105}})(0)
\oplus({\bf \overline{240},\overline{15}})(0)
\oplus({\bf \overline{84},\overline{384}})(0)
\oplus({\bf \overline{84},\overline{105}})(0)
\oplus({\bf \overline{84},\overline{21}})(0)
\oplus2({\bf \overline{84},\overline{15}})(0)
\oplus({\bf \overline{2079},20})(5)
\oplus({\bf \overline{720},\overline{70}})(5)
\oplus({\bf \overline{720},20})(5)
\oplus({\bf \overline{45},70})(5)
\oplus({\bf \overline{45},20})(5)
\oplus({\bf \overline{36},540})(5)
\oplus({\bf \overline{36},70})(5)
\oplus({\bf \overline{36},\overline{70}})(5)
\oplus2({\bf \overline{36},20})(5)
\oplus({\bf \overline{396},15})(10)
\oplus({\bf \overline{315},105})(10)
\oplus({\bf \overline{315},15})(10)
\oplus({\bf \overline{9},384})(10)
\oplus({\bf \overline{9},21})(10)
\oplus({\bf \overline{9},105})(10)
\oplus2({\bf \overline{9},15})(10)
\oplus({\bf 80,84})(15)
\oplus({\bf 80,6})(15)
\oplus({\bf 1,120})(15)
\oplus({\bf 1,84})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 9,35})(20)$\\
%
${\bf 600600}$&=&
$({\bf \overline{315},1})(-20)
\oplus({\bf 1215,\overline{6}})(-15)
\oplus({\bf 80,\overline{6}})(-15)
\oplus({\bf 2700,\overline{15}})(-10)
\oplus({\bf 315,\overline{21}})(-10)
\oplus({\bf 315,\overline{15}})(-10)
\oplus({\bf 9,\overline{15}})(-10)
\oplus({\bf 3780,20})(-5)
\oplus({\bf 720,\overline{70}})(-5)
\oplus({\bf 720,20})(-5)
\oplus({\bf 36,\overline{70}})(-5)
\oplus({\bf 36,20})(-5)
\oplus({\bf 3402,15})(0)
\oplus({\bf 1050,105})(0)
\oplus({\bf 1050,15})(0)
\oplus({\bf 84,105'})(0)
\oplus({\bf 84,105})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 1890,6})(5)
\oplus({\bf 1008,84})(5)
\oplus({\bf 1008,6})(5)
\oplus({\bf 126,210})(5)
\oplus({\bf 126,84})(5)
\oplus({\bf 126,6})(5)
\oplus({\bf \overline{540},1})(10)
\oplus({\bf \overline{630},35})(10)
\oplus({\bf \overline{630},1})(10)
\oplus({\bf \overline{126},189})(10)
\oplus({\bf \overline{126},35})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf \overline{240},\overline{6}})(15)
\oplus({\bf \overline{84},\overline{84}})(15)
\oplus({\bf \overline{84},\overline{6}})(15)
\oplus({\bf \overline{36},\overline{15}})(20)$\\
%
${\bf \overline{600600}}$&=&
$({\bf 315,1})(20)
\oplus({\bf 1215,6})(15)
\oplus({\bf 80,6})(15)
\oplus({\bf \overline{2700},15})(10)
\oplus({\bf \overline{315},21})(10)
\oplus({\bf \overline{315},15})(10)
\oplus({\bf \overline{9},15})(10)
\oplus({\bf \overline{3780},20})(5)
\oplus({\bf \overline{720},70})(5)
\oplus({\bf \overline{720},20})(5)
\oplus({\bf \overline{36},70})(5)
\oplus({\bf \overline{36},20})(5)
\oplus({\bf \overline{3402},\overline{15}})(0)
\oplus({\bf \overline{1050},\overline{105}})(0)
\oplus({\bf \overline{1050},\overline{15}})(0)
\oplus({\bf \overline{84},\overline{105'}})(0)
\oplus({\bf \overline{84},\overline{105}})(0)
\oplus({\bf \overline{84},\overline{15}})(0)
\oplus({\bf \overline{1890},\overline{6}})(-5)
\oplus({\bf \overline{1008},\overline{84}})(-5)
\oplus({\bf \overline{1008},\overline{6}})(-5)
\oplus({\bf \overline{126},\overline{210}})(-5)
\oplus({\bf \overline{126},\overline{84}})(-5)
\oplus({\bf \overline{126},\overline{6}})(-5)
\oplus({\bf 540,1})(-10)
\oplus({\bf 630,35})(-10)
\oplus({\bf 630,1})(-10)
\oplus({\bf 126,189})(-10)
\oplus({\bf 126,35})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf 240,6})(-15)
\oplus({\bf 84,84})(-15)
\oplus({\bf 84,6})(-15)
\oplus({\bf 36,15})(-20)$\\
%
${\bf 631800}$&=&
$({\bf \overline{45},\overline{105}})(-16)
\oplus({\bf \overline{396},70})(-11)
\oplus({\bf \overline{396},20})(-11)
\oplus({\bf \overline{9},540})(-11)
\oplus({\bf \overline{9},70})(-11)
\oplus({\bf \overline{9},20})(-11)
\oplus({\bf 1944,15})(-6)
\oplus({\bf \overline{1540},21})(-6)
\oplus({\bf \overline{1540},15})(-6)
\oplus({\bf 80,384})(-6)
\oplus({\bf 80,21})(-6)
\oplus({\bf 80,105})(-6)
\oplus2({\bf 80,15})(-6)
\oplus({\bf 1,1701})(-6)
\oplus({\bf 1,384})(-6)
\oplus({\bf 1,105})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf 10080,6})(-1)
\oplus({\bf 396,84})(-1)
\oplus({\bf 396,6})(-1)
\oplus({\bf 3465,6})(-1)
\oplus({\bf 315,120})(-1)
\oplus({\bf 315,84})(-1)
\oplus2({\bf 315,6})(-1)
\oplus({\bf 9,1260})(-1)
\oplus({\bf 9,120})(-1)
\oplus({\bf 9,336})(-1)
\oplus2({\bf 9,84})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 25515,1})(4)
\oplus({\bf 2079,35})(4)
\oplus({\bf 2079,1})(4)
\oplus({\bf 45,\overline{280}})(4)
\oplus({\bf 45,35})(4)
\oplus({\bf 720,35})(4)
\oplus({\bf 720,1})(4)
\oplus({\bf 36,405})(4)
\oplus({\bf 36,\overline{280}})(4)
\oplus2({\bf 36,35})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 5346,\overline{6}})(9)
\oplus({\bf 240,\overline{120}})(9)
\oplus({\bf 240,\overline{6}})(9)
\oplus({\bf 84,\overline{120}})(9)
\oplus({\bf 84,\overline{6}})(9)
\oplus({\bf 630,\overline{21}})(14)$\\
%
${\bf \overline{631800}}$&=&
$({\bf 45,105})(16)
\oplus({\bf 396,\overline{70}})(11)
\oplus({\bf 396,20})(11)
\oplus({\bf 9,540})(11)
\oplus({\bf 9,\overline{70}})(11)
\oplus({\bf 9,20})(11)
\oplus({\bf 1944,\overline{15}})(6)
\oplus({\bf 1540,\overline{21}})(6)
\oplus({\bf 1540,\overline{15}})(6)
\oplus({\bf 80,\overline{384}})(6)
\oplus({\bf 80,\overline{105}})(6)
\oplus({\bf 80,\overline{21}})(6)
\oplus2({\bf 80,\overline{15}})(6)
\oplus({\bf 1,\overline{1701}})(6)
\oplus({\bf 1,\overline{384}})(6)
\oplus({\bf 1,\overline{105}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf \overline{10080},\overline{6}})(1)
\oplus({\bf \overline{3465},\overline{6}})(1)
\oplus({\bf \overline{396},\overline{84}})(1)
\oplus({\bf \overline{396},\overline{6}})(1)
\oplus({\bf \overline{315},\overline{120}})(1)
\oplus({\bf \overline{315},\overline{84}})(1)
\oplus2({\bf \overline{315},\overline{6}})(1)
\oplus({\bf \overline{9},\overline{1260}})(1)
\oplus({\bf \overline{9},\overline{336}})(1)
\oplus({\bf \overline{9},\overline{120}})(1)
\oplus2({\bf \overline{9},\overline{84}})(1)
\oplus({\bf \overline{9},\overline{6}})(1)
\oplus({\bf \overline{25515},1})(-4)
\oplus({\bf \overline{2079},35})(-4)
\oplus({\bf \overline{2079},1})(-4)
\oplus({\bf \overline{720},35})(-4)
\oplus({\bf \overline{720},1})(-4)
\oplus({\bf \overline{45},280})(-4)
\oplus({\bf \overline{45},35})(-4)
\oplus({\bf \overline{36},405})(-4)
\oplus({\bf \overline{36},280})(-4)
\oplus2({\bf \overline{36},35})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{5346},6})(-9)
\oplus({\bf \overline{240},120})(-9)
\oplus({\bf \overline{240},6})(-9)
\oplus({\bf \overline{84},120})(-9)
\oplus({\bf \overline{84},6})(-9)
\oplus({\bf \overline{630},21})(-14)$\\
%
${\bf 636480}$&=&
$({\bf \overline{15840'},1})(14)
\oplus({\bf \overline{9240},6})(9)
\oplus({\bf \overline{4620'},6})(9)
\oplus({\bf \overline{3168},15})(4)
\oplus({\bf \overline{2772},21})(4)
\oplus({\bf \overline{2772},15})(4)
\oplus({\bf \overline{1008},21})(4)
\oplus({\bf 495,20})(-1)
\oplus({\bf 990,70})(-1)
\oplus({\bf 990,20})(-1)
\oplus({\bf 630,56})(-1)
\oplus({\bf 630,70})(-1)
\oplus({\bf 126,56})(-1)
\oplus({\bf 165,\overline{105}})(-6)
\oplus({\bf 165,\overline{15}})(-6)
\oplus({\bf 240,\overline{210'}})(-6)
\oplus({\bf 240,\overline{105}})(-6)
\oplus({\bf 84,\overline{126}})(-6)
\oplus({\bf 84,\overline{210'}})(-6)
\oplus({\bf 45,\overline{336}})(-11)
\oplus({\bf 45,\overline{84}})(-11)
\oplus({\bf 36,\overline{504}})(-11)
\oplus({\bf 36,\overline{336}})(-11)
\oplus({\bf 9,840''})(-16)
\oplus({\bf 9,280})(-16)
\oplus({\bf 1,720})(-21)$\\
%
${\bf \overline{636480}}$&=&
$({\bf 15840',1})(-14)
\oplus({\bf 9240,\overline{6}})(-9)
\oplus({\bf 4620',\overline{6}})(-9)
\oplus({\bf 3168,\overline{15}})(-4)
\oplus({\bf 2772,\overline{21}})(-4)
\oplus({\bf 2772,\overline{15}})(-4)
\oplus({\bf 1008,\overline{21}})(-4)
\oplus({\bf \overline{495},20})(1)
\oplus({\bf \overline{990},\overline{70}})(1)
\oplus({\bf \overline{990},20})(1)
\oplus({\bf \overline{630},\overline{56}})(1)
\oplus({\bf \overline{630},\overline{70}})(1)
\oplus({\bf \overline{126},\overline{56}})(1)
\oplus({\bf \overline{165},105})(6)
\oplus({\bf \overline{165},15})(6)
\oplus({\bf \overline{240},210'})(6)
\oplus({\bf \overline{240},105})(6)
\oplus({\bf \overline{84},126})(6)
\oplus({\bf \overline{84},210'})(6)
\oplus({\bf \overline{45},336})(11)
\oplus({\bf \overline{45},84})(11)
\oplus({\bf \overline{36},504})(11)
\oplus({\bf \overline{36},336})(11)
\oplus({\bf \overline{9},\overline{840''}})(16)
\oplus({\bf \overline{9},\overline{280}})(16)
\oplus({\bf 1,\overline{720}})(21)$\\
%
${\bf 649740}$&=&
$({\bf \overline{16632},1})(14)
\oplus({\bf \overline{11088},6})(9)
\oplus({\bf \overline{2520},6})(9)
\oplus({\bf \overline{2970},21})(4)
\oplus({\bf \overline{2772},15})(4)
\oplus({\bf \overline{1890},21})(4)
\oplus({\bf \overline{1890},15})(4)
\oplus({\bf 990,70})(-1)
\oplus({\bf 540,56})(-1)
\oplus({\bf 540,70})(-1)
\oplus({\bf 630,70})(-1)
\oplus({\bf 630,20})(-1)
\oplus({\bf 165,\overline{105'}})(-6)
\oplus({\bf 240,\overline{210'}})(-6)
\oplus({\bf 240,\overline{105'}})(-6)
\oplus({\bf 240,\overline{105}})(-6)
\oplus({\bf 84,\overline{105}})(-6)
\oplus({\bf 45,\overline{420}})(-11)
\oplus({\bf 45,\overline{210}})(-11)
\oplus({\bf 36,\overline{336}})(-11)
\oplus({\bf 36,\overline{210}})(-11)
\oplus({\bf 9,896})(-16)
\oplus({\bf 9,175})(-16)
\oplus({\bf 1,840'})(-21)$\\
%
${\bf \overline{649740}}$&=&
$({\bf 16632,1})(-14)
\oplus({\bf 11088,\overline{6}})(-9)
\oplus({\bf 2520,\overline{6}})(-9)
\oplus({\bf 2970,\overline{21}})(-4)
\oplus({\bf 2772,\overline{15}})(-4)
\oplus({\bf 1890,\overline{21}})(-4)
\oplus({\bf 1890,\overline{15}})(-4)
\oplus({\bf \overline{990},\overline{70}})(1)
\oplus({\bf \overline{540},\overline{56}})(1)
\oplus({\bf \overline{540},\overline{70}})(1)
\oplus({\bf \overline{630},\overline{70}})(1)
\oplus({\bf \overline{630},20})(1)
\oplus({\bf \overline{165},105'})(6)
\oplus({\bf \overline{240},210'})(6)
\oplus({\bf \overline{240},105'})(6)
\oplus({\bf \overline{240},105})(6)
\oplus({\bf \overline{84},105})(6)
\oplus({\bf \overline{45},420})(11)
\oplus({\bf \overline{45},210})(11)
\oplus({\bf \overline{36},336})(11)
\oplus({\bf \overline{36},210})(11)
\oplus({\bf \overline{9},\overline{896}})(16)
\oplus({\bf \overline{9},175})(16)
\oplus({\bf 1,\overline{840'}})(21)$\\
%
${\bf 680680}$&=&
$({\bf \overline{1540},1})(-18)
\oplus({\bf 3465,\overline{6}})(-13)
\oplus({\bf 315,\overline{6}})(-13)
\oplus({\bf 4950,\overline{15}})(-8)
\oplus({\bf 720,\overline{21}})(-8)
\oplus({\bf 720,\overline{15}})(-8)
\oplus({\bf 36,\overline{21}})(-8)
\oplus({\bf 4620',20})(-3)
\oplus({\bf 1050,\overline{70}})(-3)
\oplus({\bf 1050,20})(-3)
\oplus({\bf 84,\overline{56}})(-3)
\oplus({\bf 84,\overline{70}})(-3)
\oplus({\bf 2772,15})(2)
\oplus({\bf 1008,105})(2)
\oplus({\bf 1008,15})(2)
\oplus({\bf 126,210'})(2)
\oplus({\bf 126,105})(2)
\oplus({\bf \overline{990},6})(7)
\oplus({\bf \overline{630},84})(7)
\oplus({\bf \overline{630},6})(7)
\oplus({\bf \overline{126},336})(7)
\oplus({\bf \overline{126},84})(7)
\oplus({\bf \overline{165},1})(12)
\oplus({\bf \overline{240},35})(12)
\oplus({\bf \overline{240},1})(12)
\oplus({\bf \overline{84},\overline{280}})(12)
\oplus({\bf \overline{84},35})(12)
\oplus({\bf \overline{45},\overline{6}})(17)
\oplus({\bf \overline{36},\overline{120}})(17)
\oplus({\bf \overline{36},\overline{6}})(17)
\oplus({\bf \overline{9},\overline{21}})(22)$\\
%
${\bf \overline{680680}}$&=&
$({\bf 1540,1})(18)
\oplus({\bf \overline{3465},6})(13)
\oplus({\bf \overline{315},6})(13)
\oplus({\bf \overline{4950},15})(8)
\oplus({\bf \overline{720},21})(8)
\oplus({\bf \overline{720},15})(8)
\oplus({\bf \overline{36},21})(8)
\oplus({\bf \overline{4620'},20})(3)
\oplus({\bf \overline{1050},70})(3)
\oplus({\bf \overline{1050},20})(3)
\oplus({\bf \overline{84},56})(3)
\oplus({\bf \overline{84},70})(3)
\oplus({\bf \overline{2772},\overline{15}})(-2)
\oplus({\bf \overline{1008},\overline{105}})(-2)
\oplus({\bf \overline{1008},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{210'}})(-2)
\oplus({\bf \overline{126},\overline{105}})(-2)
\oplus({\bf 990,\overline{6}})(-7)
\oplus({\bf 630,\overline{84}})(-7)
\oplus({\bf 630,\overline{6}})(-7)
\oplus({\bf 126,\overline{336}})(-7)
\oplus({\bf 126,\overline{84}})(-7)
\oplus({\bf 165,1})(-12)
\oplus({\bf 240,35})(-12)
\oplus({\bf 240,1})(-12)
\oplus({\bf 84,280})(-12)
\oplus({\bf 84,35})(-12)
\oplus({\bf 45,6})(-17)
\oplus({\bf 36,120})(-17)
\oplus({\bf 36,6})(-17)
\oplus({\bf 9,21})(-22)$\\
%
${\bf 685440}$&=&
$({\bf \overline{23760'},1})(14)
\oplus({\bf \overline{10692},6})(9)
\oplus({\bf \overline{4950'},6})(9)
\oplus({\bf \overline{3168},21})(4)
\oplus({\bf \overline{2970},21})(4)
\oplus({\bf \overline{2970},15})(4)
\oplus({\bf 495,56})(-1)
\oplus({\bf 990,56})(-1)
\oplus({\bf 990,70})(-1)
\oplus({\bf 540,70})(-1)
\oplus({\bf 165,\overline{126}})(-6)
\oplus({\bf 165,\overline{210'}})(-6)
\oplus({\bf 240,\overline{210'}})(-6)
\oplus({\bf 240,\overline{105'}})(-6)
\oplus({\bf 45,\overline{504}})(-11)
\oplus({\bf 45,\overline{420}})(-11)
\oplus({\bf 36,\overline{420}})(-11)
\oplus({\bf 9,1134'})(-16)
\oplus({\bf 9,490})(-16)
\oplus({\bf 1,1764})(-21)$\\
%
${\bf \overline{685440}}$&=&
$({\bf 23760',1})(-14)
\oplus({\bf 10692,\overline{6}})(-9)
\oplus({\bf 4950',\overline{6}})(-9)
\oplus({\bf 3168,\overline{21}})(-4)
\oplus({\bf 2970,\overline{21}})(-4)
\oplus({\bf 2970,\overline{15}})(-4)
\oplus({\bf \overline{495},\overline{56}})(1)
\oplus({\bf \overline{990},\overline{56}})(1)
\oplus({\bf \overline{990},\overline{70}})(1)
\oplus({\bf \overline{540},\overline{70}})(1)
\oplus({\bf \overline{165},126})(6)
\oplus({\bf \overline{165},210'})(6)
\oplus({\bf \overline{240},210'})(6)
\oplus({\bf \overline{240},105'})(6)
\oplus({\bf \overline{45},504})(11)
\oplus({\bf \overline{45},420})(11)
\oplus({\bf \overline{36},420})(11)
\oplus({\bf \overline{9},\overline{1134'}})(16)
\oplus({\bf \overline{9},\overline{490}})(16)
\oplus({\bf 1,\overline{1764}})(21)$\\
%
${\bf 700128}$&=&
$({\bf \overline{396},1})(-20)
\oplus({\bf \overline{1540},\overline{6}})(-15)
\oplus({\bf 80,\overline{6}})(-15)
\oplus({\bf 3465,\overline{15}})(-10)
\oplus({\bf 315,\overline{21}})(-10)
\oplus({\bf 315,\overline{15}})(-10)
\oplus({\bf 9,\overline{21}})(-10)
\oplus({\bf 4950,20})(-5)
\oplus({\bf 720,\overline{70}})(-5)
\oplus({\bf 720,20})(-5)
\oplus({\bf 36,\overline{56}})(-5)
\oplus({\bf 36,\overline{70}})(-5)
\oplus({\bf 4620',15})(0)
\oplus({\bf 1050,105})(0)
\oplus({\bf 1050,15})(0)
\oplus({\bf 84,210'})(0)
\oplus({\bf 84,105})(0)
\oplus({\bf 2772,6})(5)
\oplus({\bf 1008,84})(5)
\oplus({\bf 1008,6})(5)
\oplus({\bf 126,336})(5)
\oplus({\bf 126,84})(5)
\oplus({\bf \overline{990},1})(10)
\oplus({\bf \overline{630},35})(10)
\oplus({\bf \overline{630},1})(10)
\oplus({\bf \overline{126},\overline{280}})(10)
\oplus({\bf \overline{126},35})(10)
\oplus({\bf \overline{240},\overline{6}})(15)
\oplus({\bf \overline{84},\overline{120}})(15)
\oplus({\bf \overline{84},\overline{6}})(15)
\oplus({\bf \overline{36},\overline{21}})(20)$\\
%
${\bf \overline{700128}}$&=&
$({\bf 396,1})(20)
\oplus({\bf 1540,6})(15)
\oplus({\bf 80,6})(15)
\oplus({\bf \overline{3465},15})(10)
\oplus({\bf \overline{315},21})(10)
\oplus({\bf \overline{315},15})(10)
\oplus({\bf \overline{9},21})(10)
\oplus({\bf \overline{4950},20})(5)
\oplus({\bf \overline{720},70})(5)
\oplus({\bf \overline{720},20})(5)
\oplus({\bf \overline{36},56})(5)
\oplus({\bf \overline{36},70})(5)
\oplus({\bf \overline{4620'},\overline{15}})(0)
\oplus({\bf \overline{1050},\overline{105}})(0)
\oplus({\bf \overline{1050},\overline{15}})(0)
\oplus({\bf \overline{84},\overline{210'}})(0)
\oplus({\bf \overline{84},\overline{105}})(0)
\oplus({\bf \overline{2772},\overline{6}})(-5)
\oplus({\bf \overline{1008},\overline{84}})(-5)
\oplus({\bf \overline{1008},\overline{6}})(-5)
\oplus({\bf \overline{126},\overline{336}})(-5)
\oplus({\bf \overline{126},\overline{84}})(-5)
\oplus({\bf 990,1})(-10)
\oplus({\bf 630,35})(-10)
\oplus({\bf 630,1})(-10)
\oplus({\bf 126,280})(-10)
\oplus({\bf 126,35})(-10)
\oplus({\bf 240,6})(-15)
\oplus({\bf 84,120})(-15)
\oplus({\bf 84,6})(-15)
\oplus({\bf 36,21})(-20)$\\
%
${\bf 722925}$&=&
$({\bf 990,\overline{15}})(14)
\oplus({\bf 8505,\overline{6}})(9)
\oplus({\bf 165,\overline{84}})(9)
\oplus({\bf 165,\overline{6}})(9)
\oplus({\bf 240,\overline{84}})(9)
\oplus({\bf 240,\overline{6}})(9)
\oplus({\bf 32076,1})(4)
\oplus({\bf 1440,35})(4)
\oplus({\bf 1440,1})(4)
\oplus({\bf 2079,35})(4)
\oplus({\bf 2079,1})(4)
\oplus({\bf 45,280})(4)
\oplus({\bf 45,189})(4)
\oplus2({\bf 45,35})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 36,280})(4)
\oplus({\bf 36,35})(4)
\oplus({\bf 5544,6})(-1)
\oplus({\bf 7920,6})(-1)
\oplus({\bf 396,120})(-1)
\oplus({\bf 396,84})(-1)
\oplus2({\bf 396,6})(-1)
\oplus({\bf 315,120})(-1)
\oplus({\bf 315,6})(-1)
\oplus({\bf 9,720})(-1)
\oplus({\bf 9,840})(-1)
\oplus2({\bf 9,120})(-1)
\oplus({\bf 9,84})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 1540,21})(-6)
\oplus({\bf 1540,15})(-6)
\oplus({\bf 1215,21})(-6)
\oplus({\bf 80,315})(-6)
\oplus({\bf 80,384})(-6)
\oplus2({\bf 80,21})(-6)
\oplus({\bf 80,15})(-6)
\oplus({\bf 1,2430})(-6)
\oplus({\bf 1,315})(-6)
\oplus({\bf 1,384})(-6)
\oplus({\bf 1,21})(-6)
\oplus({\bf \overline{315},56})(-11)
\oplus({\bf \overline{315},70})(-11)
\oplus({\bf \overline{9},1134})(-11)
\oplus({\bf \overline{9},56})(-11)
\oplus({\bf \overline{9},70})(-11)
\oplus({\bf \overline{36},\overline{210'}})(-16)$\\
%
${\bf \overline{722925}}$&=&
$({\bf \overline{990},15})(-14)
\oplus({\bf \overline{8505},6})(-9)
\oplus({\bf \overline{165},84})(-9)
\oplus({\bf \overline{165},6})(-9)
\oplus({\bf \overline{240},84})(-9)
\oplus({\bf \overline{240},6})(-9)
\oplus({\bf \overline{32076},1})(-4)
\oplus({\bf \overline{1440},35})(-4)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{2079},35})(-4)
\oplus({\bf \overline{2079},1})(-4)
\oplus({\bf \overline{45},\overline{280}})(-4)
\oplus({\bf \overline{45},189})(-4)
\oplus2({\bf \overline{45},35})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{36},\overline{280}})(-4)
\oplus({\bf \overline{36},35})(-4)
\oplus({\bf \overline{5544},\overline{6}})(1)
\oplus({\bf \overline{7920},\overline{6}})(1)
\oplus({\bf \overline{396},\overline{120}})(1)
\oplus({\bf \overline{396},\overline{84}})(1)
\oplus2({\bf \overline{396},\overline{6}})(1)
\oplus({\bf \overline{315},\overline{120}})(1)
\oplus({\bf \overline{315},\overline{6}})(1)
\oplus({\bf \overline{9},\overline{720}})(1)
\oplus({\bf \overline{9},\overline{840}})(1)
\oplus2({\bf \overline{9},\overline{120}})(1)
\oplus({\bf \overline{9},\overline{84}})(1)
\oplus({\bf \overline{9},\overline{6}})(1)
\oplus({\bf \overline{1540},\overline{21}})(6)
\oplus({\bf \overline{1540},\overline{15}})(6)
\oplus({\bf 1215,\overline{21}})(6)
\oplus({\bf 80,\overline{315}})(6)
\oplus({\bf 80,\overline{384}})(6)
\oplus2({\bf 80,\overline{21}})(6)
\oplus({\bf 80,\overline{15}})(6)
\oplus({\bf 1,\overline{2430}})(6)
\oplus({\bf 1,\overline{315}})(6)
\oplus({\bf 1,\overline{384}})(6)
\oplus({\bf 1,\overline{21}})(6)
\oplus({\bf 315,\overline{56}})(11)
\oplus({\bf 315,\overline{70}})(11)
\oplus({\bf 9,\overline{1134}})(11)
\oplus({\bf 9,\overline{56}})(11)
\oplus({\bf 9,\overline{70}})(11)
\oplus({\bf 36,210'})(16)$\\
%
${\bf 734825}$&=&
$({\bf 165,\overline{70}})(15)
\oplus({\bf 1440,\overline{21}})(10)
\oplus({\bf 1440,\overline{15}})(10)
\oplus({\bf 45,\overline{384}})(10)
\oplus({\bf 45,\overline{21}})(10)
\oplus({\bf 45,\overline{15}})(10)
\oplus({\bf 7020,\overline{6}})(5)
\oplus({\bf 5544,\overline{6}})(5)
\oplus({\bf 396,\overline{120}})(5)
\oplus({\bf 396,\overline{84}})(5)
\oplus2({\bf 396,\overline{6}})(5)
\oplus({\bf 9,\overline{1260}})(5)
\oplus({\bf 9,\overline{120}})(5)
\oplus({\bf 9,\overline{84}})(5)
\oplus({\bf 9,\overline{6}})(5)
\oplus({\bf 36036,1})(0)
\oplus({\bf 1944,35})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 1540,35})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,405})(0)
\oplus({\bf 80,280})(0)
\oplus2({\bf 80,35})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,3200})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{10080},6})(-5)
\oplus({\bf \overline{396},120})(-5)
\oplus({\bf \overline{396},6})(-5)
\oplus({\bf \overline{315},120})(-5)
\oplus({\bf \overline{315},6})(-5)
\oplus({\bf \overline{9},1050'})(-5)
\oplus({\bf \overline{9},720})(-5)
\oplus2({\bf \overline{9},120})(-5)
\oplus({\bf \overline{9},6})(-5)
\oplus({\bf \overline{2079},21})(-10)
\oplus({\bf \overline{45},315})(-10)
\oplus({\bf \overline{45},21})(-10)
\oplus({\bf \overline{36},315})(-10)
\oplus({\bf \overline{36},21})(-10)
\oplus({\bf \overline{240},56})(-15)$\\
%
${\bf \overline{734825}}$&=&
$({\bf \overline{165},70})(-15)
\oplus({\bf \overline{1440},21})(-10)
\oplus({\bf \overline{1440},15})(-10)
\oplus({\bf \overline{45},384})(-10)
\oplus({\bf \overline{45},21})(-10)
\oplus({\bf \overline{45},15})(-10)
\oplus({\bf \overline{7020},6})(-5)
\oplus({\bf \overline{5544},6})(-5)
\oplus({\bf \overline{396},120})(-5)
\oplus({\bf \overline{396},84})(-5)
\oplus2({\bf \overline{396},6})(-5)
\oplus({\bf \overline{9},1260})(-5)
\oplus({\bf \overline{9},120})(-5)
\oplus({\bf \overline{9},84})(-5)
\oplus({\bf \overline{9},6})(-5)
\oplus({\bf \overline{36036},1})(0)
\oplus({\bf 1944,35})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf \overline{1540},35})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,405})(0)
\oplus({\bf 80,\overline{280}})(0)
\oplus2({\bf 80,35})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{3200}})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 10080,\overline{6}})(5)
\oplus({\bf 396,\overline{120}})(5)
\oplus({\bf 396,\overline{6}})(5)
\oplus({\bf 315,\overline{120}})(5)
\oplus({\bf 315,\overline{6}})(5)
\oplus({\bf 9,\overline{1050'}})(5)
\oplus({\bf 9,\overline{720}})(5)
\oplus2({\bf 9,\overline{120}})(5)
\oplus({\bf 9,\overline{6}})(5)
\oplus({\bf 2079,\overline{21}})(10)
\oplus({\bf 45,\overline{315}})(10)
\oplus({\bf 45,\overline{21}})(10)
\oplus({\bf 36,\overline{315}})(10)
\oplus({\bf 36,\overline{21}})(10)
\oplus({\bf 240,\overline{56}})(15)$\\
%
${\bf 742560}$&=&
$({\bf \overline{20790''},1})(14)
\oplus({\bf \overline{4950'},6})(9)
\oplus({\bf \overline{11088},6})(9)
\oplus({\bf \overline{2970},21})(4)
\oplus({\bf \overline{2970},15})(4)
\oplus({\bf \overline{2772},21})(4)
\oplus({\bf \overline{1890},15})(4)
\oplus({\bf 990,56})(-1)
\oplus({\bf 990,70})(-1)
\oplus({\bf 540,70})(-1)
\oplus({\bf 540,20})(-1)
\oplus({\bf 630,70})(-1)
\oplus({\bf 165,\overline{210'}})(-6)
\oplus({\bf 240,\overline{210'}})(-6)
\oplus({\bf 240,\overline{105'}})(-6)
\oplus({\bf 240,\overline{105}})(-6)
\oplus({\bf 84,\overline{105'}})(-6)
\oplus({\bf 45,\overline{420}})(-11)
\oplus({\bf 45,\overline{336}})(-11)
\oplus({\bf 36,\overline{420}})(-11)
\oplus({\bf 36,\overline{210}})(-11)
\oplus({\bf 9,490})(-16)
\oplus({\bf 9,896})(-16)
\oplus({\bf 1,1176'})(-21)$\\
%
${\bf \overline{742560}}$&=&
$({\bf 20790'',1})(-14)
\oplus({\bf 4950',\overline{6}})(-9)
\oplus({\bf 11088,\overline{6}})(-9)
\oplus({\bf 2970,\overline{21}})(-4)
\oplus({\bf 2970,\overline{15}})(-4)
\oplus({\bf 2772,\overline{21}})(-4)
\oplus({\bf 1890,\overline{15}})(-4)
\oplus({\bf \overline{990},\overline{56}})(1)
\oplus({\bf \overline{990},\overline{70}})(1)
\oplus({\bf \overline{540},\overline{70}})(1)
\oplus({\bf \overline{540},20})(1)
\oplus({\bf \overline{630},\overline{70}})(1)
\oplus({\bf \overline{165},210'})(6)
\oplus({\bf \overline{240},210'})(6)
\oplus({\bf \overline{240},105'})(6)
\oplus({\bf \overline{240},105})(6)
\oplus({\bf \overline{84},105'})(6)
\oplus({\bf \overline{45},420})(11)
\oplus({\bf \overline{45},336})(11)
\oplus({\bf \overline{36},420})(11)
\oplus({\bf \overline{36},210})(11)
\oplus({\bf \overline{9},\overline{490}})(16)
\oplus({\bf \overline{9},\overline{896}})(16)
\oplus({\bf 1,\overline{1176'}})(21)$\\
%
${\bf 755820}$&=&
$({\bf \overline{25740},1})(14)
\oplus({\bf \overline{8580},6})(9)
\oplus({\bf \overline{9240},6})(9)
\oplus({\bf \overline{1287},15})(4)
\oplus({\bf \overline{3168},21})(4)
\oplus({\bf \overline{3168},15})(4)
\oplus({\bf \overline{2772},21})(4)
\oplus({\bf 495,70})(-1)
\oplus({\bf 495,20})(-1)
\oplus({\bf 990,56})(-1)
\oplus({\bf 990,70})(-1)
\oplus({\bf 630,56})(-1)
\oplus({\bf 165,\overline{210'}})(-6)
\oplus({\bf 165,\overline{105}})(-6)
\oplus({\bf 240,\overline{126}})(-6)
\oplus({\bf 240,\overline{210'}})(-6)
\oplus({\bf 84,\overline{126}})(-6)
\oplus({\bf 45,\overline{504}})(-11)
\oplus({\bf 45,\overline{336}})(-11)
\oplus({\bf 36,\overline{252}})(-11)
\oplus({\bf 36,\overline{504}})(-11)
\oplus({\bf 9,1050''})(-16)
\oplus({\bf 9,840''})(-16)
\oplus({\bf 1,1800'})(-21)$\\
%
${\bf \overline{755820}}$&=&
$({\bf 25740,1})(-14)
\oplus({\bf 8580,\overline{6}})(-9)
\oplus({\bf 9240,\overline{6}})(-9)
\oplus({\bf 1287,\overline{15}})(-4)
\oplus({\bf 3168,\overline{21}})(-4)
\oplus({\bf 3168,\overline{15}})(-4)
\oplus({\bf 2772,\overline{21}})(-4)
\oplus({\bf \overline{495},\overline{70}})(1)
\oplus({\bf \overline{495},20})(1)
\oplus({\bf \overline{990},\overline{56}})(1)
\oplus({\bf \overline{990},\overline{70}})(1)
\oplus({\bf \overline{630},\overline{56}})(1)
\oplus({\bf \overline{165},210'})(6)
\oplus({\bf \overline{165},105})(6)
\oplus({\bf \overline{240},126})(6)
\oplus({\bf \overline{240},210'})(6)
\oplus({\bf \overline{84},126})(6)
\oplus({\bf \overline{45},504})(11)
\oplus({\bf \overline{45},336})(11)
\oplus({\bf \overline{36},252})(11)
\oplus({\bf \overline{36},504})(11)
\oplus({\bf \overline{9},\overline{1050''}})(16)
\oplus({\bf \overline{9},\overline{840''}})(16)
\oplus({\bf 1,\overline{1800'}})(21)$\\
%
${\bf 813960}$&=&
$({\bf \overline{30888},1})(14)
\oplus({\bf \overline{8580},6})(9)
\oplus({\bf \overline{10692},6})(9)
\oplus({\bf \overline{1287},21})(4)
\oplus({\bf \overline{3168},21})(4)
\oplus({\bf \overline{3168},15})(4)
\oplus({\bf \overline{2970},21})(4)
\oplus({\bf 495,56})(-1)
\oplus({\bf 495,70})(-1)
\oplus({\bf 990,56})(-1)
\oplus({\bf 990,70})(-1)
\oplus({\bf 540,56})(-1)
\oplus({\bf 165,\overline{126}})(-6)
\oplus({\bf 165,\overline{210'}})(-6)
\oplus({\bf 165,\overline{105'}})(-6)
\oplus({\bf 240,\overline{126}})(-6)
\oplus({\bf 240,\overline{210'}})(-6)
\oplus({\bf 45,\overline{252}})(-11)
\oplus({\bf 45,\overline{504}})(-11)
\oplus({\bf 45,\overline{420}})(-11)
\oplus({\bf 36,\overline{504}})(-11)
\oplus({\bf 9,1050''})(-16)
\oplus({\bf 9,1134'})(-16)
\oplus({\bf 1,2520'''})(-21)$\\
%
${\bf \overline{813960}}$&=&
$({\bf 30888,1})(-14)
\oplus({\bf 8580,\overline{6}})(-9)
\oplus({\bf 10692,\overline{6}})(-9)
\oplus({\bf 1287,\overline{21}})(-4)
\oplus({\bf 3168,\overline{21}})(-4)
\oplus({\bf 3168,\overline{15}})(-4)
\oplus({\bf 2970,\overline{21}})(-4)
\oplus({\bf \overline{495},\overline{56}})(1)
\oplus({\bf \overline{495},\overline{70}})(1)
\oplus({\bf \overline{990},\overline{56}})(1)
\oplus({\bf \overline{990},\overline{70}})(1)
\oplus({\bf \overline{540},\overline{56}})(1)
\oplus({\bf \overline{165},126})(6)
\oplus({\bf \overline{165},210'})(6)
\oplus({\bf \overline{165},105'})(6)
\oplus({\bf \overline{240},126})(6)
\oplus({\bf \overline{240},210'})(6)
\oplus({\bf \overline{45},252})(11)
\oplus({\bf \overline{45},504})(11)
\oplus({\bf \overline{45},420})(11)
\oplus({\bf \overline{36},504})(11)
\oplus({\bf \overline{9},\overline{1050''}})(16)
\oplus({\bf \overline{9},\overline{1134'}})(16)
\oplus({\bf 1,\overline{2520'''}})(21)$\\
%
${\bf 817190}$&=&
$({\bf \overline{24310},1})(-18)
\oplus({\bf 12870,\overline{6}})(-13)
\oplus({\bf 6435,\overline{21}})(-8)
\oplus({\bf 3003,\overline{56}})(-3)
\oplus({\bf 1287,126})(2)
\oplus({\bf \overline{495},252})(7)
\oplus({\bf \overline{165},\overline{462}})(12)
\oplus({\bf \overline{45},\overline{792}})(17)
\oplus({\bf \overline{9},\overline{1287}})(22)
\oplus({\bf 1,\overline{2002}})(27)$\\
%
${\bf \overline{817190}}$&=&
$({\bf 24310,1})(18)
\oplus({\bf \overline{12870},6})(13)
\oplus({\bf \overline{6435},21})(8)
\oplus({\bf \overline{3003},56})(3)
\oplus({\bf \overline{1287},\overline{126}})(-2)
\oplus({\bf 495,\overline{252}})(-7)
\oplus({\bf 165,462})(-12)
\oplus({\bf 45,792})(-17)
\oplus({\bf 9,1287})(-22)
\oplus({\bf 1,2002})(-27)$\\
%
${\bf 829920}$&=&
$({\bf 990,\overline{21}})(14)
\oplus({\bf 8505,\overline{6}})(9)
\oplus({\bf 165,\overline{120}})(9)
\oplus({\bf 165,\overline{6}})(9)
\oplus({\bf 240,\overline{120}})(9)
\oplus({\bf 240,\overline{6}})(9)
\oplus({\bf 40950,1})(4)
\oplus({\bf 1440,35})(4)
\oplus({\bf 1440,1})(4)
\oplus({\bf 2079,35})(4)
\oplus({\bf 2079,1})(4)
\oplus({\bf 45,405})(4)
\oplus({\bf 45,\overline{280}})(4)
\oplus2({\bf 45,35})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 36,405})(4)
\oplus({\bf 36,35})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 7020,6})(-1)
\oplus({\bf 10080,6})(-1)
\oplus({\bf 396,120})(-1)
\oplus({\bf 396,84})(-1)
\oplus2({\bf 396,6})(-1)
\oplus({\bf 315,120})(-1)
\oplus({\bf 315,6})(-1)
\oplus({\bf 9,1050'})(-1)
\oplus({\bf 9,1260})(-1)
\oplus2({\bf 9,120})(-1)
\oplus({\bf 9,84})(-1)
\oplus2({\bf 9,6})(-1)
\oplus({\bf 1944,21})(-6)
\oplus({\bf 1944,15})(-6)
\oplus({\bf \overline{1540},21})(-6)
\oplus({\bf 80,315})(-6)
\oplus({\bf 80,384})(-6)
\oplus2({\bf 80,21})(-6)
\oplus({\bf 80,15})(-6)
\oplus({\bf 1,3675'})(-6)
\oplus({\bf 1,315})(-6)
\oplus({\bf 1,384})(-6)
\oplus({\bf 1,21})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf \overline{396},56})(-11)
\oplus({\bf \overline{396},70})(-11)
\oplus({\bf \overline{9},1134})(-11)
\oplus({\bf \overline{9},56})(-11)
\oplus({\bf \overline{9},70})(-11)
\oplus({\bf \overline{45},\overline{210'}})(-16)$\\
%
${\bf \overline{829920}}$&=&
$({\bf \overline{990},21})(-14)
\oplus({\bf \overline{8505},6})(-9)
\oplus({\bf \overline{165},120})(-9)
\oplus({\bf \overline{165},6})(-9)
\oplus({\bf \overline{240},120})(-9)
\oplus({\bf \overline{240},6})(-9)
\oplus({\bf \overline{40950},1})(-4)
\oplus({\bf \overline{1440},35})(-4)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{2079},35})(-4)
\oplus({\bf \overline{2079},1})(-4)
\oplus({\bf \overline{45},405})(-4)
\oplus({\bf \overline{45},280})(-4)
\oplus2({\bf \overline{45},35})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{36},405})(-4)
\oplus({\bf \overline{36},35})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{7020},\overline{6}})(1)
\oplus({\bf \overline{10080},\overline{6}})(1)
\oplus({\bf \overline{396},\overline{120}})(1)
\oplus({\bf \overline{396},\overline{84}})(1)
\oplus2({\bf \overline{396},\overline{6}})(1)
\oplus({\bf \overline{315},\overline{120}})(1)
\oplus({\bf \overline{315},\overline{6}})(1)
\oplus({\bf \overline{9},\overline{1050'}})(1)
\oplus({\bf \overline{9},\overline{1260}})(1)
\oplus2({\bf \overline{9},\overline{120}})(1)
\oplus({\bf \overline{9},\overline{84}})(1)
\oplus2({\bf \overline{9},\overline{6}})(1)
\oplus({\bf 1944,\overline{21}})(6)
\oplus({\bf 1944,\overline{15}})(6)
\oplus({\bf 1540,\overline{21}})(6)
\oplus({\bf 80,\overline{315}})(6)
\oplus({\bf 80,\overline{384}})(6)
\oplus2({\bf 80,\overline{21}})(6)
\oplus({\bf 80,\overline{15}})(6)
\oplus({\bf 1,\overline{3675'}})(6)
\oplus({\bf 1,\overline{315}})(6)
\oplus({\bf 1,\overline{384}})(6)
\oplus({\bf 1,\overline{21}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf 396,\overline{56}})(11)
\oplus({\bf 396,\overline{70}})(11)
\oplus({\bf 9,\overline{1134}})(11)
\oplus({\bf 9,\overline{56}})(11)
\oplus({\bf 9,\overline{70}})(11)
\oplus({\bf 45,210'})(16)$\\
%
${\bf 840840}$&=&
$({\bf 7560,1})(-16)
\oplus({\bf 6048,\overline{6}})(-11)
\oplus({\bf 3780,\overline{6}})(-11)
\oplus({\bf 2520,\overline{15}})(-6)
\oplus({\bf 3402,\overline{21}})(-6)
\oplus({\bf 3402,\overline{15}})(-6)
\oplus({\bf 1050,\overline{15}})(-6)
\oplus({\bf 1890,\overline{70}})(-1)
\oplus({\bf 1890,20})(-1)
\oplus({\bf 1008,\overline{70}})(-1)
\oplus({\bf 1008,20})(-1)
\oplus({\bf 126,20})(-1)
\oplus({\bf \overline{540},105})(4)
\oplus({\bf \overline{630},105'})(4)
\oplus({\bf \overline{630},105})(4)
\oplus({\bf \overline{630},15})(4)
\oplus({\bf \overline{126},105})(4)
\oplus({\bf \overline{126},15})(4)
\oplus({\bf \overline{240},210})(9)
\oplus({\bf \overline{240},84})(9)
\oplus({\bf \overline{84},210})(9)
\oplus({\bf \overline{84},84})(9)
\oplus({\bf \overline{84},6})(9)
\oplus({\bf \overline{45},189})(14)
\oplus({\bf \overline{36},175})(14)
\oplus({\bf \overline{36},189})(14)
\oplus({\bf \overline{36},35})(14)
\oplus({\bf \overline{9},\overline{210}})(19)
\oplus({\bf \overline{9},\overline{84}})(19)
\oplus({\bf 1,\overline{105}})(24)$\\
%
${\bf \overline{840840}}$&=&
$({\bf \overline{7560},1})(16)
\oplus({\bf \overline{6048},6})(11)
\oplus({\bf \overline{3780},6})(11)
\oplus({\bf \overline{2520},15})(6)
\oplus({\bf \overline{3402},21})(6)
\oplus({\bf \overline{3402},15})(6)
\oplus({\bf \overline{1050},15})(6)
\oplus({\bf \overline{1890},70})(1)
\oplus({\bf \overline{1890},20})(1)
\oplus({\bf \overline{1008},70})(1)
\oplus({\bf \overline{1008},20})(1)
\oplus({\bf \overline{126},20})(1)
\oplus({\bf 540,\overline{105}})(-4)
\oplus({\bf 630,\overline{105'}})(-4)
\oplus({\bf 630,\overline{105}})(-4)
\oplus({\bf 630,\overline{15}})(-4)
\oplus({\bf 126,\overline{105}})(-4)
\oplus({\bf 126,\overline{15}})(-4)
\oplus({\bf 240,\overline{210}})(-9)
\oplus({\bf 240,\overline{84}})(-9)
\oplus({\bf 84,\overline{210}})(-9)
\oplus({\bf 84,\overline{84}})(-9)
\oplus({\bf 84,\overline{6}})(-9)
\oplus({\bf 45,189})(-14)
\oplus({\bf 36,175})(-14)
\oplus({\bf 36,189})(-14)
\oplus({\bf 36,35})(-14)
\oplus({\bf 9,210})(-19)
\oplus({\bf 9,84})(-19)
\oplus({\bf 1,105})(-24)$\\
%
${\bf 875160}$&=&
$({\bf \overline{165},\overline{15}})(-18)
\oplus({\bf \overline{1440},20})(-13)
\oplus({\bf \overline{45},\overline{70}})(-13)
\oplus({\bf \overline{45},20})(-13)
\oplus({\bf \overline{5544},15})(-8)
\oplus({\bf \overline{396},105})(-8)
\oplus({\bf \overline{396},15})(-8)
\oplus({\bf \overline{9},210'})(-8)
\oplus({\bf \overline{9},105})(-8)
\oplus({\bf \overline{12320},6})(-3)
\oplus({\bf \overline{1540},84})(-3)
\oplus({\bf \overline{1540},6})(-3)
\oplus({\bf 80,336})(-3)
\oplus({\bf 80,84})(-3)
\oplus({\bf 1,504})(-3)
\oplus({\bf 1,336})(-3)
\oplus({\bf 17325'',1})(2)
\oplus({\bf 3465,35})(2)
\oplus({\bf 3465,1})(2)
\oplus({\bf 315,\overline{280}})(2)
\oplus({\bf 315,35})(2)
\oplus({\bf 9,\overline{840''}})(2)
\oplus({\bf 9,\overline{280}})(2)
\oplus({\bf 4950,\overline{6}})(7)
\oplus({\bf 720,\overline{120}})(7)
\oplus({\bf 720,\overline{6}})(7)
\oplus({\bf 36,\overline{720}})(7)
\oplus({\bf 36,\overline{120}})(7)
\oplus({\bf 1050,\overline{21}})(12)
\oplus({\bf 84,\overline{315}})(12)
\oplus({\bf 84,\overline{21}})(12)
\oplus({\bf 126,\overline{56}})(17)$\\
%
${\bf \overline{875160}}$&=&
$({\bf 165,15})(18)
\oplus({\bf 1440,20})(13)
\oplus({\bf 45,70})(13)
\oplus({\bf 45,20})(13)
\oplus({\bf 5544,\overline{15}})(8)
\oplus({\bf 396,\overline{105}})(8)
\oplus({\bf 396,\overline{15}})(8)
\oplus({\bf 9,\overline{210'}})(8)
\oplus({\bf 9,\overline{105}})(8)
\oplus({\bf 12320,\overline{6}})(3)
\oplus({\bf 1540,\overline{84}})(3)
\oplus({\bf 1540,\overline{6}})(3)
\oplus({\bf 80,\overline{336}})(3)
\oplus({\bf 80,\overline{84}})(3)
\oplus({\bf 1,\overline{504}})(3)
\oplus({\bf 1,\overline{336}})(3)
\oplus({\bf \overline{17325''},1})(-2)
\oplus({\bf \overline{3465},35})(-2)
\oplus({\bf \overline{3465},1})(-2)
\oplus({\bf \overline{315},280})(-2)
\oplus({\bf \overline{315},35})(-2)
\oplus({\bf \overline{9},840''})(-2)
\oplus({\bf \overline{9},280})(-2)
\oplus({\bf \overline{4950},6})(-7)
\oplus({\bf \overline{720},120})(-7)
\oplus({\bf \overline{720},6})(-7)
\oplus({\bf \overline{36},720})(-7)
\oplus({\bf \overline{36},120})(-7)
\oplus({\bf \overline{1050},21})(-12)
\oplus({\bf \overline{84},315})(-12)
\oplus({\bf \overline{84},21})(-12)
\oplus({\bf \overline{126},56})(-17)$\\
%
${\bf 928200}$&=&
$({\bf \overline{20790},1})(14)
\oplus({\bf \overline{11088},6})(9)
\oplus({\bf \overline{4620'},6})(9)
\oplus({\bf \overline{3402},6})(9)
\oplus({\bf \overline{2970},15})(4)
\oplus({\bf \overline{2772},21})(4)
\oplus({\bf \overline{2772},15})(4)
\oplus({\bf \overline{1890},21})(4)
\oplus({\bf \overline{1890},15})(4)
\oplus({\bf \overline{1008},21})(4)
\oplus({\bf \overline{1008},15})(4)
\oplus({\bf 990,70})(-1)
\oplus({\bf 990,20})(-1)
\oplus({\bf 540,70})(-1)
\oplus({\bf 540,20})(-1)
\oplus({\bf 630,56})(-1)
\oplus2({\bf 630,70})(-1)
\oplus({\bf 630,20})(-1)
\oplus({\bf 126,70})(-1)
\oplus({\bf 165,\overline{105}})(-6)
\oplus({\bf 240,\overline{210'}})(-6)
\oplus({\bf 240,\overline{105'}})(-6)
\oplus2({\bf 240,\overline{105}})(-6)
\oplus({\bf 240,\overline{15}})(-6)
\oplus({\bf 84,\overline{210'}})(-6)
\oplus({\bf 84,\overline{105'}})(-6)
\oplus({\bf 84,\overline{105}})(-6)
\oplus({\bf 45,\overline{336}})(-11)
\oplus({\bf 45,\overline{210}})(-11)
\oplus({\bf 45,\overline{84}})(-11)
\oplus({\bf 36,\overline{420}})(-11)
\oplus({\bf 36,\overline{336}})(-11)
\oplus({\bf 36,\overline{210}})(-11)
\oplus({\bf 36,\overline{84}})(-11)
\oplus({\bf 9,896})(-16)
\oplus({\bf 9,280})(-16)
\oplus({\bf 9,189})(-16)
\oplus({\bf 1,840})(-21)$\\
%
${\bf \overline{928200}}$&=&
$({\bf 20790,1})(-14)
\oplus({\bf 11088,\overline{6}})(-9)
\oplus({\bf 4620',\overline{6}})(-9)
\oplus({\bf 3402,\overline{6}})(-9)
\oplus({\bf 2970,\overline{15}})(-4)
\oplus({\bf 2772,\overline{21}})(-4)
\oplus({\bf 2772,\overline{15}})(-4)
\oplus({\bf 1890,\overline{21}})(-4)
\oplus({\bf 1890,\overline{15}})(-4)
\oplus({\bf 1008,\overline{21}})(-4)
\oplus({\bf 1008,\overline{15}})(-4)
\oplus({\bf \overline{990},\overline{70}})(1)
\oplus({\bf \overline{990},20})(1)
\oplus({\bf \overline{540},\overline{70}})(1)
\oplus({\bf \overline{540},20})(1)
\oplus({\bf \overline{630},\overline{56}})(1)
\oplus2({\bf \overline{630},\overline{70}})(1)
\oplus({\bf \overline{630},20})(1)
\oplus({\bf \overline{126},\overline{70}})(1)
\oplus({\bf \overline{165},105})(6)
\oplus({\bf \overline{240},210'})(6)
\oplus({\bf \overline{240},105'})(6)
\oplus2({\bf \overline{240},105})(6)
\oplus({\bf \overline{240},15})(6)
\oplus({\bf \overline{84},210'})(6)
\oplus({\bf \overline{84},105'})(6)
\oplus({\bf \overline{84},105})(6)
\oplus({\bf \overline{45},336})(11)
\oplus({\bf \overline{45},210})(11)
\oplus({\bf \overline{45},84})(11)
\oplus({\bf \overline{36},420})(11)
\oplus({\bf \overline{36},336})(11)
\oplus({\bf \overline{36},210})(11)
\oplus({\bf \overline{36},84})(11)
\oplus({\bf \overline{9},\overline{896}})(16)
\oplus({\bf \overline{9},\overline{280}})(16)
\oplus({\bf \overline{9},189})(16)
\oplus({\bf 1,\overline{840}})(21)$\\
%
${\bf 928200'}$&=&
$({\bf \overline{9},175})(-20)
\oplus({\bf 80,\overline{210}})(-15)
\oplus({\bf 1,\overline{840'}})(-15)
\oplus({\bf 1,\overline{210}})(-15)
\oplus({\bf 396,\overline{105'}})(-10)
\oplus({\bf 315,\overline{105}})(-10)
\oplus({\bf 9,\overline{1050}})(-10)
\oplus({\bf 9,\overline{105'}})(-10)
\oplus({\bf 9,\overline{105}})(-10)
\oplus({\bf 2079,70})(-5)
\oplus({\bf 45,\overline{560}})(-5)
\oplus({\bf 45,70})(-5)
\oplus({\bf 720,20})(-5)
\oplus({\bf 36,540})(-5)
\oplus({\bf 36,70})(-5)
\oplus({\bf 36,20})(-5)
\oplus({\bf 4620,21})(0)
\oplus({\bf 5346,15})(0)
\oplus({\bf 240,384})(0)
\oplus({\bf 240,21})(0)
\oplus({\bf 240,15})(0)
\oplus({\bf 84,105})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 15840,6})(5)
\oplus({\bf 540,120})(5)
\oplus({\bf 540,6})(5)
\oplus({\bf 630,84})(5)
\oplus({\bf 630,6})(5)
\oplus({\bf \overline{20790'},1})(10)
\oplus({\bf \overline{1890},35})(10)
\oplus({\bf \overline{1890},1})(10)
\oplus({\bf \overline{2520},\overline{6}})(15)$\\
%
${\bf \overline{928200'}}$&=&
$({\bf 9,175})(20)
\oplus({\bf 80,210})(15)
\oplus({\bf 1,840'})(15)
\oplus({\bf 1,210})(15)
\oplus({\bf \overline{396},105'})(10)
\oplus({\bf \overline{315},105})(10)
\oplus({\bf \overline{9},1050})(10)
\oplus({\bf \overline{9},105'})(10)
\oplus({\bf \overline{9},105})(10)
\oplus({\bf \overline{2079},\overline{70}})(5)
\oplus({\bf \overline{720},20})(5)
\oplus({\bf \overline{45},560})(5)
\oplus({\bf \overline{45},\overline{70}})(5)
\oplus({\bf \overline{36},540})(5)
\oplus({\bf \overline{36},\overline{70}})(5)
\oplus({\bf \overline{36},20})(5)
\oplus({\bf \overline{4620},\overline{21}})(0)
\oplus({\bf \overline{5346},\overline{15}})(0)
\oplus({\bf \overline{240},\overline{384}})(0)
\oplus({\bf \overline{240},\overline{21}})(0)
\oplus({\bf \overline{240},\overline{15}})(0)
\oplus({\bf \overline{84},\overline{105}})(0)
\oplus({\bf \overline{84},\overline{15}})(0)
\oplus({\bf \overline{15840},\overline{6}})(-5)
\oplus({\bf \overline{540},\overline{120}})(-5)
\oplus({\bf \overline{540},\overline{6}})(-5)
\oplus({\bf \overline{630},\overline{84}})(-5)
\oplus({\bf \overline{630},\overline{6}})(-5)
\oplus({\bf 20790',1})(-10)
\oplus({\bf 1890,35})(-10)
\oplus({\bf 1890,1})(-10)
\oplus({\bf 2520,6})(-15)$\\
%
${\bf 984555}$&=&
$({\bf \overline{720},\overline{6}})(17)
\oplus({\bf \overline{5346},1})(12)
\oplus({\bf \overline{1050},35})(12)
\oplus({\bf \overline{1050},1})(12)
\oplus({\bf \overline{84},35})(12)
\oplus({\bf \overline{84},1})(12)
\oplus({\bf \overline{8316},6})(7)
\oplus({\bf \overline{1008},84})(7)
\oplus({\bf \overline{1008},6})(7)
\oplus({\bf \overline{630},6})(7)
\oplus({\bf \overline{126},120})(7)
\oplus({\bf \overline{126},84})(7)
\oplus2({\bf \overline{126},6})(7)
\oplus({\bf 8316,15})(2)
\oplus({\bf 630,105})(2)
\oplus({\bf 630,15})(2)
\oplus({\bf 1008,21})(2)
\oplus({\bf 1008,15})(2)
\oplus({\bf 126,384})(2)
\oplus({\bf 126,21})(2)
\oplus({\bf 126,105})(2)
\oplus2({\bf 126,15})(2)
\oplus({\bf 5346,20})(-3)
\oplus({\bf 240,\overline{70}})(-3)
\oplus({\bf 240,20})(-3)
\oplus({\bf 1050,70})(-3)
\oplus({\bf 1050,20})(-3)
\oplus({\bf 84,540})(-3)
\oplus({\bf 84,70})(-3)
\oplus({\bf 84,\overline{70}})(-3)
\oplus2({\bf 84,20})(-3)
\oplus({\bf 2079,\overline{15}})(-8)
\oplus({\bf 45,\overline{21}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 720,\overline{105}})(-8)
\oplus({\bf 720,\overline{15}})(-8)
\oplus({\bf 36,\overline{384}})(-8)
\oplus({\bf 36,\overline{105}})(-8)
\oplus({\bf 36,\overline{21}})(-8)
\oplus2({\bf 36,\overline{15}})(-8)
\oplus({\bf 396,\overline{6}})(-13)
\oplus({\bf 315,\overline{84}})(-13)
\oplus({\bf 315,\overline{6}})(-13)
\oplus({\bf 9,\overline{120}})(-13)
\oplus({\bf 9,\overline{84}})(-13)
\oplus2({\bf 9,\overline{6}})(-13)
\oplus({\bf 80,35})(-18)
\oplus({\bf 80,1})(-18)
\oplus({\bf 1,35})(-18)
\oplus({\bf 1,1})(-18)
\oplus({\bf \overline{9},6})(-23)$\\
%
${\bf \overline{984555}}$&=&
$({\bf 720,6})(-17)
\oplus({\bf 5346,1})(-12)
\oplus({\bf 1050,35})(-12)
\oplus({\bf 1050,1})(-12)
\oplus({\bf 84,35})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 8316,\overline{6}})(-7)
\oplus({\bf 630,\overline{6}})(-7)
\oplus({\bf 1008,\overline{84}})(-7)
\oplus({\bf 1008,\overline{6}})(-7)
\oplus({\bf 126,\overline{120}})(-7)
\oplus({\bf 126,\overline{84}})(-7)
\oplus2({\bf 126,\overline{6}})(-7)
\oplus({\bf \overline{8316},\overline{15}})(-2)
\oplus({\bf \overline{1008},\overline{21}})(-2)
\oplus({\bf \overline{1008},\overline{15}})(-2)
\oplus({\bf \overline{630},\overline{105}})(-2)
\oplus({\bf \overline{630},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{384}})(-2)
\oplus({\bf \overline{126},\overline{105}})(-2)
\oplus({\bf \overline{126},\overline{21}})(-2)
\oplus2({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{5346},20})(3)
\oplus({\bf \overline{1050},\overline{70}})(3)
\oplus({\bf \overline{1050},20})(3)
\oplus({\bf \overline{240},70})(3)
\oplus({\bf \overline{240},20})(3)
\oplus({\bf \overline{84},540})(3)
\oplus({\bf \overline{84},70})(3)
\oplus({\bf \overline{84},\overline{70}})(3)
\oplus2({\bf \overline{84},20})(3)
\oplus({\bf \overline{2079},15})(8)
\oplus({\bf \overline{720},105})(8)
\oplus({\bf \overline{720},15})(8)
\oplus({\bf \overline{45},21})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{36},384})(8)
\oplus({\bf \overline{36},21})(8)
\oplus({\bf \overline{36},105})(8)
\oplus2({\bf \overline{36},15})(8)
\oplus({\bf \overline{396},6})(13)
\oplus({\bf \overline{315},84})(13)
\oplus({\bf \overline{315},6})(13)
\oplus({\bf \overline{9},120})(13)
\oplus({\bf \overline{9},84})(13)
\oplus2({\bf \overline{9},6})(13)
\oplus({\bf 80,35})(18)
\oplus({\bf 80,1})(18)
\oplus({\bf 1,35})(18)
\oplus({\bf 1,1})(18)
\oplus({\bf 9,\overline{6}})(23)$\\
%
${\bf 1175720}$&=&
$({\bf \overline{1287},\overline{15}})(16)
\oplus({\bf 11088',\overline{6}})(11)
\oplus({\bf 495,\overline{84}})(11)
\oplus({\bf 495,\overline{6}})(11)
\oplus({\bf 42042,1})(6)
\oplus({\bf 4290,35})(6)
\oplus({\bf 4290,1})(6)
\oplus({\bf 165,280})(6)
\oplus({\bf 165,35})(6)
\oplus({\bf 16380,6})(1)
\oplus({\bf 1440,120})(1)
\oplus({\bf 1440,6})(1)
\oplus({\bf 45,720})(1)
\oplus({\bf 45,120})(1)
\oplus({\bf 5544,21})(-4)
\oplus({\bf 396,315})(-4)
\oplus({\bf 396,21})(-4)
\oplus({\bf 9,1575})(-4)
\oplus({\bf 9,315})(-4)
\oplus({\bf 1540,56})(-9)
\oplus({\bf 80,700})(-9)
\oplus({\bf 80,56})(-9)
\oplus({\bf 1,3080})(-9)
\oplus({\bf 1,700})(-9)
\oplus({\bf \overline{315},\overline{126}})(-14)
\oplus({\bf \overline{9},\overline{1386}})(-14)
\oplus({\bf \overline{9},\overline{126}})(-14)
\oplus({\bf \overline{36},\overline{252}})(-19)$\\
%
${\bf \overline{1175720}}$&=&
$({\bf 1287,15})(-16)
\oplus({\bf \overline{11088'},6})(-11)
\oplus({\bf \overline{495},84})(-11)
\oplus({\bf \overline{495},6})(-11)
\oplus({\bf \overline{42042},1})(-6)
\oplus({\bf \overline{4290},35})(-6)
\oplus({\bf \overline{4290},1})(-6)
\oplus({\bf \overline{165},\overline{280}})(-6)
\oplus({\bf \overline{165},35})(-6)
\oplus({\bf \overline{16380},\overline{6}})(-1)
\oplus({\bf \overline{1440},\overline{120}})(-1)
\oplus({\bf \overline{1440},\overline{6}})(-1)
\oplus({\bf \overline{45},\overline{720}})(-1)
\oplus({\bf \overline{45},\overline{120}})(-1)
\oplus({\bf \overline{5544},\overline{21}})(4)
\oplus({\bf \overline{396},\overline{315}})(4)
\oplus({\bf \overline{396},\overline{21}})(4)
\oplus({\bf \overline{9},\overline{1575}})(4)
\oplus({\bf \overline{9},\overline{315}})(4)
\oplus({\bf \overline{1540},\overline{56}})(9)
\oplus({\bf 80,\overline{700}})(9)
\oplus({\bf 80,\overline{56}})(9)
\oplus({\bf 1,\overline{3080}})(9)
\oplus({\bf 1,\overline{700}})(9)
\oplus({\bf 315,126})(14)
\oplus({\bf 9,1386})(14)
\oplus({\bf 9,126})(14)
\oplus({\bf 36,252})(19)$\\
%
${\bf 1204224}$&=&
$({\bf 240,\overline{70}})(15)
\oplus({\bf 2079,\overline{21}})(10)
\oplus({\bf 2079,\overline{15}})(10)
\oplus({\bf 45,\overline{384}})(10)
\oplus({\bf 45,\overline{21}})(10)
\oplus({\bf 45,\overline{15}})(10)
\oplus({\bf 36,\overline{384}})(10)
\oplus({\bf 36,\overline{21}})(10)
\oplus({\bf 36,\overline{15}})(10)
\oplus({\bf 10080,\overline{6}})(5)
\oplus({\bf 7920,\overline{6}})(5)
\oplus({\bf 396,\overline{120}})(5)
\oplus({\bf 396,\overline{84}})(5)
\oplus2({\bf 396,\overline{6}})(5)
\oplus({\bf 315,\overline{120}})(5)
\oplus({\bf 315,\overline{84}})(5)
\oplus2({\bf 315,\overline{6}})(5)
\oplus({\bf 9,\overline{1260}})(5)
\oplus({\bf 9,\overline{840}})(5)
\oplus2({\bf 9,\overline{120}})(5)
\oplus2({\bf 9,\overline{84}})(5)
\oplus2({\bf 9,\overline{6}})(5)
\oplus({\bf 51200,1})(0)
\oplus({\bf 1944,35})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 1540,35})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf \overline{1540},35})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 1215,35})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,405})(0)
\oplus({\bf 80,280})(0)
\oplus({\bf 80,\overline{280}})(0)
\oplus({\bf 80,189})(0)
\oplus4({\bf 80,35})(0)
\oplus2({\bf 80,1})(0)
\oplus({\bf 1,3675})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,189})(0)
\oplus2({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10080},6})(-5)
\oplus({\bf \overline{7920},6})(-5)
\oplus({\bf \overline{396},120})(-5)
\oplus({\bf \overline{396},84})(-5)
\oplus2({\bf \overline{396},6})(-5)
\oplus({\bf \overline{315},120})(-5)
\oplus({\bf \overline{315},84})(-5)
\oplus2({\bf \overline{315},6})(-5)
\oplus({\bf \overline{9},1260})(-5)
\oplus({\bf \overline{9},840})(-5)
\oplus2({\bf \overline{9},120})(-5)
\oplus2({\bf \overline{9},84})(-5)
\oplus2({\bf \overline{9},6})(-5)
\oplus({\bf \overline{2079},21})(-10)
\oplus({\bf \overline{2079},15})(-10)
\oplus({\bf \overline{45},384})(-10)
\oplus({\bf \overline{45},21})(-10)
\oplus({\bf \overline{45},15})(-10)
\oplus({\bf \overline{36},384})(-10)
\oplus({\bf \overline{36},21})(-10)
\oplus({\bf \overline{36},15})(-10)
\oplus({\bf \overline{240},70})(-15)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{8}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A14_A7-A6-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A14_A7-A6-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 15}$&=&
$({\bf 8,1})(7)
\oplus({\bf 1,7})(-8)$\\
%
${\bf \overline{15}}$&=&
$({\bf \overline{8},1})(-7)
\oplus({\bf 1,\overline{7}})(8)$\\
%
${\bf 105}$&=&
$({\bf 28,1})(14)
\oplus({\bf 8,7})(-1)
\oplus({\bf 1,21})(-16)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{28},1})(-14)
\oplus({\bf \overline{8},\overline{7}})(1)
\oplus({\bf 1,\overline{21}})(16)$\\
%
${\bf 120}$&=&
$({\bf 36,1})(14)
\oplus({\bf 8,7})(-1)
\oplus({\bf 1,28})(-16)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{36},1})(-14)
\oplus({\bf \overline{8},\overline{7}})(1)
\oplus({\bf 1,\overline{28}})(16)$\\
%
${\bf 224}$&=&
$({\bf 8,\overline{7}})(15)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8},7})(-15)$\\
%
${\bf 455}$&=&
$({\bf 56,1})(21)
\oplus({\bf 28,7})(6)
\oplus({\bf 8,21})(-9)
\oplus({\bf 1,35})(-24)$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{56},1})(-21)
\oplus({\bf \overline{28},\overline{7}})(-6)
\oplus({\bf \overline{8},\overline{21}})(9)
\oplus({\bf 1,\overline{35}})(24)$\\
%
${\bf 680}$&=&
$({\bf 120,1})(21)
\oplus({\bf 36,7})(6)
\oplus({\bf 8,28})(-9)
\oplus({\bf 1,84})(-24)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{120},1})(-21)
\oplus({\bf \overline{36},\overline{7}})(-6)
\oplus({\bf \overline{8},\overline{28}})(9)
\oplus({\bf 1,\overline{84}})(24)$\\
%
${\bf 1120}$&=&
$({\bf 168,1})(21)
\oplus({\bf 36,7})(6)
\oplus({\bf 28,7})(6)
\oplus({\bf 8,28})(-9)
\oplus({\bf 8,21})(-9)
\oplus({\bf 1,112})(-24)$\\
%
${\bf \overline{1120}}$&=&
$({\bf \overline{168},1})(-21)
\oplus({\bf \overline{36},\overline{7}})(-6)
\oplus({\bf \overline{28},\overline{7}})(-6)
\oplus({\bf \overline{8},\overline{28}})(9)
\oplus({\bf \overline{8},\overline{21}})(9)
\oplus({\bf 1,\overline{112}})(24)$\\
%
${\bf 1365}$&=&
$({\bf 70,1})(28)
\oplus({\bf 56,7})(13)
\oplus({\bf 28,21})(-2)
\oplus({\bf 8,35})(-17)
\oplus({\bf 1,\overline{35}})(-32)$\\
%
${\bf \overline{1365}}$&=&
$({\bf 70,1})(-28)
\oplus({\bf \overline{56},\overline{7}})(-13)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{8},\overline{35}})(17)
\oplus({\bf 1,35})(32)$\\
%
${\bf 1560}$&=&
$({\bf \overline{8},21})(-23)
\oplus({\bf 63,7})(-8)
\oplus({\bf 1,140})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 216,1})(7)
\oplus({\bf 8,48})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 28,\overline{7}})(22)$\\
%
${\bf \overline{1560}}$&=&
$({\bf 8,\overline{21}})(23)
\oplus({\bf 63,\overline{7}})(8)
\oplus({\bf 1,\overline{140}})(8)
\oplus({\bf 1,\overline{7}})(8)
\oplus({\bf \overline{216},1})(-7)
\oplus({\bf \overline{8},48})(-7)
\oplus({\bf \overline{8},1})(-7)
\oplus({\bf \overline{28},7})(-22)$\\
%
${\bf 1785}$&=&
$({\bf 36,\overline{7}})(22)
\oplus({\bf 280,1})(7)
\oplus({\bf 8,48})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 63,7})(-8)
\oplus({\bf 1,189})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf \overline{8},28})(-23)$\\
%
${\bf \overline{1785}}$&=&
$({\bf \overline{36},7})(-22)
\oplus({\bf \overline{280},1})(-7)
\oplus({\bf \overline{8},48})(-7)
\oplus({\bf \overline{8},1})(-7)
\oplus({\bf 63,\overline{7}})(8)
\oplus({\bf 1,\overline{189}})(8)
\oplus({\bf 1,\overline{7}})(8)
\oplus({\bf 8,\overline{28}})(23)$\\
%
${\bf 3003}$&=&
$({\bf \overline{56},1})(35)
\oplus({\bf 70,7})(20)
\oplus({\bf 56,21})(5)
\oplus({\bf 28,35})(-10)
\oplus({\bf 8,\overline{35}})(-25)
\oplus({\bf 1,\overline{21}})(-40)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 56,1})(-35)
\oplus({\bf 70,\overline{7}})(-20)
\oplus({\bf \overline{56},\overline{21}})(-5)
\oplus({\bf \overline{28},\overline{35}})(10)
\oplus({\bf \overline{8},35})(25)
\oplus({\bf 1,21})(40)$\\
%
${\bf 3060}$&=&
$({\bf 330,1})(28)
\oplus({\bf 120,7})(13)
\oplus({\bf 36,28})(-2)
\oplus({\bf 8,84})(-17)
\oplus({\bf 1,\overline{210'}})(-32)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{330},1})(-28)
\oplus({\bf \overline{120},\overline{7}})(-13)
\oplus({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{8},\overline{84}})(17)
\oplus({\bf 1,210'})(32)$\\
%
${\bf 4200}$&=&
$({\bf 336,1})(28)
\oplus({\bf 168,7})(13)
\oplus({\bf 36,28})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 8,112})(-17)
\oplus({\bf 1,\overline{196}})(-32)$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{336},1})(-28)
\oplus({\bf \overline{168},\overline{7}})(-13)
\oplus({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{8},\overline{112}})(17)
\oplus({\bf 1,196})(32)$\\
%
${\bf 5005}$&=&
$({\bf \overline{28},1})(42)
\oplus({\bf \overline{56},7})(27)
\oplus({\bf 70,21})(12)
\oplus({\bf 56,35})(-3)
\oplus({\bf 28,\overline{35}})(-18)
\oplus({\bf 8,\overline{21}})(-33)
\oplus({\bf 1,\overline{7}})(-48)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 28,1})(-42)
\oplus({\bf 56,\overline{7}})(-27)
\oplus({\bf 70,\overline{21}})(-12)
\oplus({\bf \overline{56},\overline{35}})(3)
\oplus({\bf \overline{28},35})(18)
\oplus({\bf \overline{8},21})(33)
\oplus({\bf 1,7})(48)$\\
%
${\bf 5460}$&=&
$({\bf 378,1})(28)
\oplus({\bf 168,7})(13)
\oplus({\bf 56,7})(13)
\oplus({\bf 36,21})(-2)
\oplus({\bf 28,28})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 8,112})(-17)
\oplus({\bf 8,35})(-17)
\oplus({\bf 1,\overline{210}})(-32)$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{378},1})(-28)
\oplus({\bf \overline{168},\overline{7}})(-13)
\oplus({\bf \overline{56},\overline{7}})(-13)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{28}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{8},\overline{112}})(17)
\oplus({\bf \overline{8},\overline{35}})(17)
\oplus({\bf 1,210})(32)$\\
%
${\bf 6435}$&=&
$({\bf \overline{8},1})(49)
\oplus({\bf \overline{28},7})(34)
\oplus({\bf \overline{56},21})(19)
\oplus({\bf 70,35})(4)
\oplus({\bf 56,\overline{35}})(-11)
\oplus({\bf 28,\overline{21}})(-26)
\oplus({\bf 8,\overline{7}})(-41)
\oplus({\bf 1,1})(-56)$\\
%
${\bf \overline{6435}}$&=&
$({\bf 8,1})(-49)
\oplus({\bf 28,\overline{7}})(-34)
\oplus({\bf 56,\overline{21}})(-19)
\oplus({\bf 70,\overline{35}})(-4)
\oplus({\bf \overline{56},35})(11)
\oplus({\bf \overline{28},21})(26)
\oplus({\bf \overline{8},7})(41)
\oplus({\bf 1,1})(56)$\\
%
${\bf 6720}$&=&
$({\bf \overline{8},35})(-31)
\oplus({\bf 63,21})(-16)
\oplus({\bf 1,224})(-16)
\oplus({\bf 1,21})(-16)
\oplus({\bf 216,7})(-1)
\oplus({\bf 8,140})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 420,1})(14)
\oplus({\bf 28,48})(14)
\oplus({\bf 28,1})(14)
\oplus({\bf 56,\overline{7}})(29)$\\
%
${\bf \overline{6720}}$&=&
$({\bf 8,\overline{35}})(31)
\oplus({\bf 63,\overline{21}})(16)
\oplus({\bf 1,\overline{224}})(16)
\oplus({\bf 1,\overline{21}})(16)
\oplus({\bf \overline{216},\overline{7}})(1)
\oplus({\bf \overline{8},\overline{140}})(1)
\oplus({\bf \overline{8},\overline{7}})(1)
\oplus({\bf \overline{420},1})(-14)
\oplus({\bf \overline{28},48})(-14)
\oplus({\bf \overline{28},1})(-14)
\oplus({\bf \overline{56},7})(-29)$\\
%
${\bf 7140}$&=&
$({\bf 630,1})(28)
\oplus({\bf 120,7})(13)
\oplus({\bf 168,7})(13)
\oplus({\bf 36,28})(-2)
\oplus({\bf 36,21})(-2)
\oplus({\bf 28,28})(-2)
\oplus({\bf 8,84})(-17)
\oplus({\bf 8,112})(-17)
\oplus({\bf 1,\overline{378}})(-32)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{630},1})(-28)
\oplus({\bf \overline{120},\overline{7}})(-13)
\oplus({\bf \overline{168},\overline{7}})(-13)
\oplus({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{28}})(2)
\oplus({\bf \overline{8},\overline{84}})(17)
\oplus({\bf \overline{8},\overline{112}})(17)
\oplus({\bf 1,378})(32)$\\
%
${\bf 10080}$&=&
$({\bf 120,\overline{7}})(29)
\oplus({\bf 924,1})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 280,7})(-1)
\oplus({\bf 8,189})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 63,28})(-16)
\oplus({\bf 1,560})(-16)
\oplus({\bf 1,28})(-16)
\oplus({\bf \overline{8},84})(-31)$\\
%
${\bf \overline{10080}}$&=&
$({\bf \overline{120},7})(-29)
\oplus({\bf \overline{924},1})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{280},\overline{7}})(1)
\oplus({\bf \overline{8},\overline{189}})(1)
\oplus({\bf \overline{8},\overline{7}})(1)
\oplus({\bf 63,\overline{28}})(16)
\oplus({\bf 1,\overline{560}})(16)
\oplus({\bf 1,\overline{28}})(16)
\oplus({\bf 8,\overline{84}})(31)$\\
%
${\bf 10800}$&=&
$({\bf 28,\overline{21}})(30)
\oplus({\bf 216,\overline{7}})(15)
\oplus({\bf 8,\overline{140}})(15)
\oplus({\bf 8,\overline{7}})(15)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,48})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{216},7})(-15)
\oplus({\bf \overline{8},140})(-15)
\oplus({\bf \overline{8},7})(-15)
\oplus({\bf \overline{28},21})(-30)$\\
%
${\bf 11628}$&=&
$({\bf \overline{792},1})(35)
\oplus({\bf 330,7})(20)
\oplus({\bf 120,28})(5)
\oplus({\bf 36,84})(-10)
\oplus({\bf 8,\overline{210'}})(-25)
\oplus({\bf 1,\overline{462}})(-40)$\\
%
${\bf \overline{11628}}$&=&
$({\bf 792,1})(-35)
\oplus({\bf \overline{330},\overline{7}})(-20)
\oplus({\bf \overline{120},\overline{28}})(-5)
\oplus({\bf \overline{36},\overline{84}})(10)
\oplus({\bf \overline{8},210'})(25)
\oplus({\bf 1,462})(40)$\\
%
${\bf 12376}$&=&
$({\bf 36,\overline{21}})(30)
\oplus({\bf 280,\overline{7}})(15)
\oplus({\bf 8,\overline{140}})(15)
\oplus({\bf 8,\overline{7}})(15)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,48})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{216},7})(-15)
\oplus({\bf \overline{8},189})(-15)
\oplus({\bf \overline{8},7})(-15)
\oplus({\bf \overline{28},28})(-30)$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{36},21})(-30)
\oplus({\bf \overline{280},7})(-15)
\oplus({\bf \overline{8},140})(-15)
\oplus({\bf \overline{8},7})(-15)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,48})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 216,\overline{7}})(15)
\oplus({\bf 8,\overline{189}})(15)
\oplus({\bf 8,\overline{7}})(15)
\oplus({\bf 28,\overline{28}})(30)$\\
%
${\bf 14175}$&=&
$({\bf 36,\overline{28}})(30)
\oplus({\bf 280,\overline{7}})(15)
\oplus({\bf 8,\overline{189}})(15)
\oplus({\bf 8,\overline{7}})(15)
\oplus({\bf 1232,1})(0)
\oplus({\bf 63,48})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{280},7})(-15)
\oplus({\bf \overline{8},189})(-15)
\oplus({\bf \overline{8},7})(-15)
\oplus({\bf \overline{36},28})(-30)$\\
%
${\bf 16575}$&=&
$({\bf 168,\overline{7}})(29)
\oplus({\bf 1280,1})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 28,48})(14)
\oplus({\bf 28,1})(14)
\oplus({\bf 280,7})(-1)
\oplus({\bf 216,7})(-1)
\oplus({\bf 8,189})(-1)
\oplus({\bf 8,140})(-1)
\oplus2({\bf 8,7})(-1)
\oplus({\bf 63,28})(-16)
\oplus({\bf 63,21})(-16)
\oplus({\bf 1,735})(-16)
\oplus({\bf 1,28})(-16)
\oplus({\bf 1,21})(-16)
\oplus({\bf \overline{8},112})(-31)$\\
%
${\bf \overline{16575}}$&=&
$({\bf \overline{168},7})(-29)
\oplus({\bf \overline{1280},1})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{28},48})(-14)
\oplus({\bf \overline{28},1})(-14)
\oplus({\bf \overline{280},\overline{7}})(1)
\oplus({\bf \overline{216},\overline{7}})(1)
\oplus({\bf \overline{8},\overline{189}})(1)
\oplus({\bf \overline{8},\overline{140}})(1)
\oplus2({\bf \overline{8},\overline{7}})(1)
\oplus({\bf 63,\overline{28}})(16)
\oplus({\bf 63,\overline{21}})(16)
\oplus({\bf 1,\overline{735}})(16)
\oplus({\bf 1,\overline{28}})(16)
\oplus({\bf 1,\overline{21}})(16)
\oplus({\bf 8,\overline{112}})(31)$\\
%
${\bf 17472}$&=&
$({\bf \overline{504},1})(35)
\oplus({\bf 378,7})(20)
\oplus({\bf 70,7})(20)
\oplus({\bf 168,21})(5)
\oplus({\bf 56,28})(5)
\oplus({\bf 56,21})(5)
\oplus({\bf 36,35})(-10)
\oplus({\bf 28,112})(-10)
\oplus({\bf 28,35})(-10)
\oplus({\bf 8,\overline{210}})(-25)
\oplus({\bf 8,\overline{35}})(-25)
\oplus({\bf 1,\overline{224}})(-40)$\\
%
${\bf \overline{17472}}$&=&
$({\bf 504,1})(-35)
\oplus({\bf \overline{378},\overline{7}})(-20)
\oplus({\bf 70,\overline{7}})(-20)
\oplus({\bf \overline{168},\overline{21}})(-5)
\oplus({\bf \overline{56},\overline{28}})(-5)
\oplus({\bf \overline{56},\overline{21}})(-5)
\oplus({\bf \overline{36},\overline{35}})(10)
\oplus({\bf \overline{28},\overline{112}})(10)
\oplus({\bf \overline{28},\overline{35}})(10)
\oplus({\bf \overline{8},210})(25)
\oplus({\bf \overline{8},35})(25)
\oplus({\bf 1,224})(40)$\\
%
${\bf 20020}$&=&
$({\bf \overline{8},\overline{35}})(-39)
\oplus({\bf 63,35})(-24)
\oplus({\bf 1,210})(-24)
\oplus({\bf 1,35})(-24)
\oplus({\bf 216,21})(-9)
\oplus({\bf 8,224})(-9)
\oplus({\bf 8,21})(-9)
\oplus({\bf 420,7})(6)
\oplus({\bf 28,140})(6)
\oplus({\bf 28,7})(6)
\oplus({\bf 504,1})(21)
\oplus({\bf 56,48})(21)
\oplus({\bf 56,1})(21)
\oplus({\bf 70,\overline{7}})(36)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 8,35})(39)
\oplus({\bf 63,\overline{35}})(24)
\oplus({\bf 1,\overline{210}})(24)
\oplus({\bf 1,\overline{35}})(24)
\oplus({\bf \overline{216},\overline{21}})(9)
\oplus({\bf \overline{8},\overline{224}})(9)
\oplus({\bf \overline{8},\overline{21}})(9)
\oplus({\bf \overline{420},\overline{7}})(-6)
\oplus({\bf \overline{28},\overline{140}})(-6)
\oplus({\bf \overline{28},\overline{7}})(-6)
\oplus({\bf \overline{504},1})(-21)
\oplus({\bf \overline{56},48})(-21)
\oplus({\bf \overline{56},1})(-21)
\oplus({\bf 70,7})(-36)$\\
%
${\bf 27300}$&=&
$({\bf \overline{1008},1})(35)
\oplus({\bf 336,7})(20)
\oplus({\bf 378,7})(20)
\oplus({\bf 168,28})(5)
\oplus({\bf 168,21})(5)
\oplus({\bf 56,21})(5)
\oplus({\bf 36,112})(-10)
\oplus({\bf 28,112})(-10)
\oplus({\bf 28,35})(-10)
\oplus({\bf 8,\overline{196}})(-25)
\oplus({\bf 8,\overline{210}})(-25)
\oplus({\bf 1,\overline{490}})(-40)$\\
%
${\bf \overline{27300}}$&=&
$({\bf 1008,1})(-35)
\oplus({\bf \overline{336},\overline{7}})(-20)
\oplus({\bf \overline{378},\overline{7}})(-20)
\oplus({\bf \overline{168},\overline{28}})(-5)
\oplus({\bf \overline{168},\overline{21}})(-5)
\oplus({\bf \overline{56},\overline{21}})(-5)
\oplus({\bf \overline{36},\overline{112}})(10)
\oplus({\bf \overline{28},\overline{112}})(10)
\oplus({\bf \overline{28},\overline{35}})(10)
\oplus({\bf \overline{8},196})(25)
\oplus({\bf \overline{8},210})(25)
\oplus({\bf 1,490})(40)$\\
%
${\bf 34272}$&=&
$({\bf \overline{1848},1})(35)
\oplus({\bf 330,7})(20)
\oplus({\bf 630,7})(20)
\oplus({\bf 120,28})(5)
\oplus({\bf 120,21})(5)
\oplus({\bf 168,28})(5)
\oplus({\bf 36,84})(-10)
\oplus({\bf 36,112})(-10)
\oplus({\bf 28,84})(-10)
\oplus({\bf 8,\overline{210'}})(-25)
\oplus({\bf 8,\overline{378}})(-25)
\oplus({\bf 1,\overline{1008}})(-40)$\\
%
${\bf \overline{34272}}$&=&
$({\bf 1848,1})(-35)
\oplus({\bf \overline{330},\overline{7}})(-20)
\oplus({\bf \overline{630},\overline{7}})(-20)
\oplus({\bf \overline{120},\overline{28}})(-5)
\oplus({\bf \overline{120},\overline{21}})(-5)
\oplus({\bf \overline{168},\overline{28}})(-5)
\oplus({\bf \overline{36},\overline{84}})(10)
\oplus({\bf \overline{36},\overline{112}})(10)
\oplus({\bf \overline{28},\overline{84}})(10)
\oplus({\bf \overline{8},210'})(25)
\oplus({\bf \overline{8},378})(25)
\oplus({\bf 1,1008})(40)$\\
%
${\bf 35700}$&=&
$({\bf \overline{1680},1})(35)
\oplus({\bf 630,7})(20)
\oplus({\bf 336,7})(20)
\oplus({\bf 120,28})(5)
\oplus({\bf 168,28})(5)
\oplus({\bf 168,21})(5)
\oplus({\bf 36,84})(-10)
\oplus({\bf 36,112})(-10)
\oplus({\bf 28,112})(-10)
\oplus({\bf 8,\overline{378}})(-25)
\oplus({\bf 8,\overline{196}})(-25)
\oplus({\bf 1,\overline{882}})(-40)$\\
%
${\bf \overline{35700}}$&=&
$({\bf 1680,1})(-35)
\oplus({\bf \overline{630},\overline{7}})(-20)
\oplus({\bf \overline{336},\overline{7}})(-20)
\oplus({\bf \overline{120},\overline{28}})(-5)
\oplus({\bf \overline{168},\overline{28}})(-5)
\oplus({\bf \overline{168},\overline{21}})(-5)
\oplus({\bf \overline{36},\overline{84}})(10)
\oplus({\bf \overline{36},\overline{112}})(10)
\oplus({\bf \overline{28},\overline{112}})(10)
\oplus({\bf \overline{8},378})(25)
\oplus({\bf \overline{8},196})(25)
\oplus({\bf 1,882})(40)$\\
%
${\bf 37128}$&=&
$({\bf \overline{1512'},1})(35)
\oplus({\bf 630,7})(20)
\oplus({\bf 378,7})(20)
\oplus({\bf 120,21})(5)
\oplus({\bf 168,28})(5)
\oplus({\bf 168,21})(5)
\oplus({\bf 56,28})(5)
\oplus({\bf 36,112})(-10)
\oplus({\bf 36,35})(-10)
\oplus({\bf 28,84})(-10)
\oplus({\bf 28,112})(-10)
\oplus({\bf 8,\overline{378}})(-25)
\oplus({\bf 8,\overline{210}})(-25)
\oplus({\bf 1,\overline{756}})(-40)$\\
%
${\bf \overline{37128}}$&=&
$({\bf 1512',1})(-35)
\oplus({\bf \overline{630},\overline{7}})(-20)
\oplus({\bf \overline{378},\overline{7}})(-20)
\oplus({\bf \overline{120},\overline{21}})(-5)
\oplus({\bf \overline{168},\overline{28}})(-5)
\oplus({\bf \overline{168},\overline{21}})(-5)
\oplus({\bf \overline{56},\overline{28}})(-5)
\oplus({\bf \overline{36},\overline{112}})(10)
\oplus({\bf \overline{36},\overline{35}})(10)
\oplus({\bf \overline{28},\overline{84}})(10)
\oplus({\bf \overline{28},\overline{112}})(10)
\oplus({\bf \overline{8},378})(25)
\oplus({\bf \overline{8},210})(25)
\oplus({\bf 1,756})(40)$\\
%
${\bf 38760}$&=&
$({\bf \overline{1716},1})(42)
\oplus({\bf \overline{792},7})(27)
\oplus({\bf 330,28})(12)
\oplus({\bf 120,84})(-3)
\oplus({\bf 36,\overline{210'}})(-18)
\oplus({\bf 8,\overline{462}})(-33)
\oplus({\bf 1,\overline{924}})(-48)$\\
%
${\bf \overline{38760}}$&=&
$({\bf 1716,1})(-42)
\oplus({\bf 792,\overline{7}})(-27)
\oplus({\bf \overline{330},\overline{28}})(-12)
\oplus({\bf \overline{120},\overline{84}})(3)
\oplus({\bf \overline{36},210'})(18)
\oplus({\bf \overline{8},462})(33)
\oplus({\bf 1,924})(48)$\\
%
${\bf 40040}$&=&
$({\bf \overline{420},1})(42)
\oplus({\bf \overline{504},7})(27)
\oplus({\bf \overline{56},7})(27)
\oplus({\bf 378,21})(12)
\oplus({\bf 70,28})(12)
\oplus({\bf 70,21})(12)
\oplus({\bf 168,35})(-3)
\oplus({\bf 56,112})(-3)
\oplus({\bf 56,35})(-3)
\oplus({\bf 36,\overline{35}})(-18)
\oplus({\bf 28,\overline{210}})(-18)
\oplus({\bf 28,\overline{35}})(-18)
\oplus({\bf 8,\overline{224}})(-33)
\oplus({\bf 8,\overline{21}})(-33)
\oplus({\bf 1,\overline{140}})(-48)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 420,1})(-42)
\oplus({\bf 504,\overline{7}})(-27)
\oplus({\bf 56,\overline{7}})(-27)
\oplus({\bf \overline{378},\overline{21}})(-12)
\oplus({\bf 70,\overline{28}})(-12)
\oplus({\bf 70,\overline{21}})(-12)
\oplus({\bf \overline{168},\overline{35}})(3)
\oplus({\bf \overline{56},\overline{112}})(3)
\oplus({\bf \overline{56},\overline{35}})(3)
\oplus({\bf \overline{36},35})(18)
\oplus({\bf \overline{28},210})(18)
\oplus({\bf \overline{28},35})(18)
\oplus({\bf \overline{8},224})(33)
\oplus({\bf \overline{8},21})(33)
\oplus({\bf 1,140})(48)$\\
%
${\bf 43680}$&=&
$({\bf \overline{8},\overline{21}})(-47)
\oplus({\bf 63,\overline{35}})(-32)
\oplus({\bf 1,\overline{112}})(-32)
\oplus({\bf 1,\overline{35}})(-32)
\oplus({\bf 216,35})(-17)
\oplus({\bf 8,210})(-17)
\oplus({\bf 8,35})(-17)
\oplus({\bf 420,21})(-2)
\oplus({\bf 28,224})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 504,7})(13)
\oplus({\bf 56,140})(13)
\oplus({\bf 56,7})(13)
\oplus({\bf \overline{378},1})(28)
\oplus({\bf 70,48})(28)
\oplus({\bf 70,1})(28)
\oplus({\bf \overline{56},\overline{7}})(43)$\\
%
${\bf \overline{43680}}$&=&
$({\bf 8,21})(47)
\oplus({\bf 63,35})(32)
\oplus({\bf 1,112})(32)
\oplus({\bf 1,35})(32)
\oplus({\bf \overline{216},\overline{35}})(17)
\oplus({\bf \overline{8},\overline{210}})(17)
\oplus({\bf \overline{8},\overline{35}})(17)
\oplus({\bf \overline{420},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{224}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{504},\overline{7}})(-13)
\oplus({\bf \overline{56},\overline{140}})(-13)
\oplus({\bf \overline{56},\overline{7}})(-13)
\oplus({\bf 378,1})(-28)
\oplus({\bf 70,48})(-28)
\oplus({\bf 70,1})(-28)
\oplus({\bf 56,7})(-43)$\\
%
${\bf 45220}$&=&
$({\bf 330,\overline{7}})(36)
\oplus({\bf 2520'',1})(21)
\oplus({\bf 120,48})(21)
\oplus({\bf 120,1})(21)
\oplus({\bf 924,7})(6)
\oplus({\bf 36,189})(6)
\oplus({\bf 36,7})(6)
\oplus({\bf 280,28})(-9)
\oplus({\bf 8,560})(-9)
\oplus({\bf 8,28})(-9)
\oplus({\bf 63,84})(-24)
\oplus({\bf 1,1386})(-24)
\oplus({\bf 1,84})(-24)
\oplus({\bf \overline{8},\overline{210'}})(-39)$\\
%
${\bf \overline{45220}}$&=&
$({\bf \overline{330},7})(-36)
\oplus({\bf \overline{2520''},1})(-21)
\oplus({\bf \overline{120},48})(-21)
\oplus({\bf \overline{120},1})(-21)
\oplus({\bf \overline{924},\overline{7}})(-6)
\oplus({\bf \overline{36},\overline{189}})(-6)
\oplus({\bf \overline{36},\overline{7}})(-6)
\oplus({\bf \overline{280},\overline{28}})(9)
\oplus({\bf \overline{8},\overline{560}})(9)
\oplus({\bf \overline{8},\overline{28}})(9)
\oplus({\bf 63,\overline{84}})(24)
\oplus({\bf 1,\overline{1386}})(24)
\oplus({\bf 1,\overline{84}})(24)
\oplus({\bf 8,210'})(39)$\\
%
${\bf 46200}$&=&
$({\bf \overline{28},35})(-38)
\oplus({\bf \overline{216},21})(-23)
\oplus({\bf \overline{8},224})(-23)
\oplus({\bf \overline{8},21})(-23)
\oplus({\bf 720,7})(-8)
\oplus({\bf 63,140})(-8)
\oplus({\bf 63,7})(-8)
\oplus({\bf 1,588})(-8)
\oplus({\bf 1,140})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 1344,1})(7)
\oplus({\bf 216,48})(7)
\oplus({\bf 216,1})(7)
\oplus({\bf 8,392})(7)
\oplus({\bf 8,48})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 420,\overline{7}})(22)
\oplus({\bf 28,\overline{140}})(22)
\oplus({\bf 28,\overline{7}})(22)
\oplus({\bf 56,\overline{21}})(37)$\\
%
${\bf \overline{46200}}$&=&
$({\bf 28,\overline{35}})(38)
\oplus({\bf 216,\overline{21}})(23)
\oplus({\bf 8,\overline{224}})(23)
\oplus({\bf 8,\overline{21}})(23)
\oplus({\bf 720,\overline{7}})(8)
\oplus({\bf 63,\overline{140}})(8)
\oplus({\bf 63,\overline{7}})(8)
\oplus({\bf 1,\overline{588}})(8)
\oplus({\bf 1,\overline{140}})(8)
\oplus({\bf 1,\overline{7}})(8)
\oplus({\bf \overline{1344},1})(-7)
\oplus({\bf \overline{216},48})(-7)
\oplus({\bf \overline{216},1})(-7)
\oplus({\bf \overline{8},392})(-7)
\oplus({\bf \overline{8},48})(-7)
\oplus({\bf \overline{8},1})(-7)
\oplus({\bf \overline{420},7})(-22)
\oplus({\bf \overline{28},140})(-22)
\oplus({\bf \overline{28},7})(-22)
\oplus({\bf \overline{56},21})(-37)$\\
%
${\bf 53040}$&=&
$({\bf \overline{36},35})(-38)
\oplus({\bf \overline{280},21})(-23)
\oplus({\bf \overline{8},224})(-23)
\oplus({\bf \overline{8},21})(-23)
\oplus({\bf \overline{945},7})(-8)
\oplus({\bf 63,140})(-8)
\oplus({\bf 63,7})(-8)
\oplus({\bf 1,840})(-8)
\oplus({\bf 1,140})(-8)
\oplus({\bf 1800,1})(7)
\oplus({\bf 216,48})(7)
\oplus({\bf 216,1})(7)
\oplus({\bf 8,\overline{540}})(7)
\oplus({\bf 8,48})(7)
\oplus({\bf 420,\overline{7}})(22)
\oplus({\bf 28,\overline{189}})(22)
\oplus({\bf 28,\overline{7}})(22)
\oplus({\bf 56,\overline{28}})(37)$\\
%
${\bf \overline{53040}}$&=&
$({\bf 36,\overline{35}})(38)
\oplus({\bf 280,\overline{21}})(23)
\oplus({\bf 8,\overline{224}})(23)
\oplus({\bf 8,\overline{21}})(23)
\oplus({\bf 945,\overline{7}})(8)
\oplus({\bf 63,\overline{140}})(8)
\oplus({\bf 63,\overline{7}})(8)
\oplus({\bf 1,\overline{840}})(8)
\oplus({\bf 1,\overline{140}})(8)
\oplus({\bf \overline{1800},1})(-7)
\oplus({\bf \overline{216},48})(-7)
\oplus({\bf \overline{216},1})(-7)
\oplus({\bf \overline{8},540})(-7)
\oplus({\bf \overline{8},48})(-7)
\oplus({\bf \overline{420},7})(-22)
\oplus({\bf \overline{28},189})(-22)
\oplus({\bf \overline{28},7})(-22)
\oplus({\bf \overline{56},28})(-37)$\\
%
${\bf 61880}$&=&
$({\bf \overline{8},\overline{196}})(-39)
\oplus({\bf 63,112})(-24)
\oplus({\bf 1,1260})(-24)
\oplus({\bf 1,112})(-24)
\oplus({\bf 280,28})(-9)
\oplus({\bf 216,21})(-9)
\oplus({\bf 8,735})(-9)
\oplus({\bf 8,28})(-9)
\oplus({\bf 8,21})(-9)
\oplus({\bf 1280,7})(6)
\oplus({\bf 36,189})(6)
\oplus({\bf 36,7})(6)
\oplus({\bf 28,140})(6)
\oplus({\bf 28,7})(6)
\oplus({\bf 2520,1})(21)
\oplus({\bf 168,48})(21)
\oplus({\bf 168,1})(21)
\oplus({\bf 336,\overline{7}})(36)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 8,196})(39)
\oplus({\bf 63,\overline{112}})(24)
\oplus({\bf 1,\overline{1260}})(24)
\oplus({\bf 1,\overline{112}})(24)
\oplus({\bf \overline{280},\overline{28}})(9)
\oplus({\bf \overline{216},\overline{21}})(9)
\oplus({\bf \overline{8},\overline{735}})(9)
\oplus({\bf \overline{8},\overline{28}})(9)
\oplus({\bf \overline{8},\overline{21}})(9)
\oplus({\bf \overline{1280},\overline{7}})(-6)
\oplus({\bf \overline{36},\overline{189}})(-6)
\oplus({\bf \overline{36},\overline{7}})(-6)
\oplus({\bf \overline{28},\overline{140}})(-6)
\oplus({\bf \overline{28},\overline{7}})(-6)
\oplus({\bf \overline{2520},1})(-21)
\oplus({\bf \overline{168},48})(-21)
\oplus({\bf \overline{168},1})(-21)
\oplus({\bf \overline{336},7})(-36)$\\
%
${\bf 63700}$&=&
$({\bf \overline{1176},1})(42)
\oplus({\bf \overline{1008},7})(27)
\oplus({\bf 336,28})(12)
\oplus({\bf 378,21})(12)
\oplus({\bf 168,112})(-3)
\oplus({\bf 56,35})(-3)
\oplus({\bf 36,\overline{196}})(-18)
\oplus({\bf 28,\overline{210}})(-18)
\oplus({\bf 8,\overline{490}})(-33)
\oplus({\bf 1,\overline{490'}})(-48)$\\
%
${\bf \overline{63700}}$&=&
$({\bf 1176,1})(-42)
\oplus({\bf 1008,\overline{7}})(-27)
\oplus({\bf \overline{336},\overline{28}})(-12)
\oplus({\bf \overline{378},\overline{21}})(-12)
\oplus({\bf \overline{168},\overline{112}})(3)
\oplus({\bf \overline{56},\overline{35}})(3)
\oplus({\bf \overline{36},196})(18)
\oplus({\bf \overline{28},210})(18)
\oplus({\bf \overline{8},490})(33)
\oplus({\bf 1,490'})(48)$\\
%
${\bf 68640}$&=&
$({\bf \overline{216},1})(49)
\oplus({\bf \overline{420},7})(34)
\oplus({\bf \overline{28},7})(34)
\oplus({\bf \overline{504},21})(19)
\oplus({\bf \overline{56},28})(19)
\oplus({\bf \overline{56},21})(19)
\oplus({\bf 378,35})(4)
\oplus({\bf 70,112})(4)
\oplus({\bf 70,35})(4)
\oplus({\bf 168,\overline{35}})(-11)
\oplus({\bf 56,\overline{210}})(-11)
\oplus({\bf 56,\overline{35}})(-11)
\oplus({\bf 36,\overline{21}})(-26)
\oplus({\bf 28,\overline{224}})(-26)
\oplus({\bf 28,\overline{21}})(-26)
\oplus({\bf 8,\overline{140}})(-41)
\oplus({\bf 8,\overline{7}})(-41)
\oplus({\bf 1,48})(-56)$\\
%
${\bf \overline{68640}}$&=&
$({\bf 216,1})(-49)
\oplus({\bf 420,\overline{7}})(-34)
\oplus({\bf 28,\overline{7}})(-34)
\oplus({\bf 504,\overline{21}})(-19)
\oplus({\bf 56,\overline{28}})(-19)
\oplus({\bf 56,\overline{21}})(-19)
\oplus({\bf \overline{378},\overline{35}})(-4)
\oplus({\bf 70,\overline{112}})(-4)
\oplus({\bf 70,\overline{35}})(-4)
\oplus({\bf \overline{168},35})(11)
\oplus({\bf \overline{56},210})(11)
\oplus({\bf \overline{56},35})(11)
\oplus({\bf \overline{36},21})(26)
\oplus({\bf \overline{28},224})(26)
\oplus({\bf \overline{28},21})(26)
\oplus({\bf \overline{8},140})(41)
\oplus({\bf \overline{8},7})(41)
\oplus({\bf 1,48})(56)$\\
%
${\bf 69615}$&=&
$({\bf 120,\overline{21}})(37)
\oplus({\bf 924,\overline{7}})(22)
\oplus({\bf 36,\overline{140}})(22)
\oplus({\bf 36,\overline{7}})(22)
\oplus({\bf 3080,1})(7)
\oplus({\bf 280,48})(7)
\oplus({\bf 280,1})(7)
\oplus({\bf 8,540})(7)
\oplus({\bf 8,48})(7)
\oplus({\bf 945,7})(-8)
\oplus({\bf 63,189})(-8)
\oplus({\bf 63,7})(-8)
\oplus({\bf 1,1575})(-8)
\oplus({\bf 1,189})(-8)
\oplus({\bf \overline{216},28})(-23)
\oplus({\bf \overline{8},560})(-23)
\oplus({\bf \overline{8},28})(-23)
\oplus({\bf \overline{28},84})(-38)$\\
%
${\bf \overline{69615}}$&=&
$({\bf \overline{120},21})(-37)
\oplus({\bf \overline{924},7})(-22)
\oplus({\bf \overline{36},140})(-22)
\oplus({\bf \overline{36},7})(-22)
\oplus({\bf \overline{3080},1})(-7)
\oplus({\bf \overline{280},48})(-7)
\oplus({\bf \overline{280},1})(-7)
\oplus({\bf \overline{8},\overline{540}})(-7)
\oplus({\bf \overline{8},48})(-7)
\oplus({\bf \overline{945},\overline{7}})(8)
\oplus({\bf 63,\overline{189}})(8)
\oplus({\bf 63,\overline{7}})(8)
\oplus({\bf 1,\overline{1575}})(8)
\oplus({\bf 1,\overline{189}})(8)
\oplus({\bf 216,\overline{28}})(23)
\oplus({\bf 8,\overline{560}})(23)
\oplus({\bf 8,\overline{28}})(23)
\oplus({\bf 28,\overline{84}})(38)$\\
%
${\bf 72072}$&=&
$({\bf \overline{8},\overline{7}})(-55)
\oplus({\bf 63,\overline{21}})(-40)
\oplus({\bf 1,\overline{28}})(-40)
\oplus({\bf 1,\overline{21}})(-40)
\oplus({\bf 216,\overline{35}})(-25)
\oplus({\bf 8,\overline{112}})(-25)
\oplus({\bf 8,\overline{35}})(-25)
\oplus({\bf 420,35})(-10)
\oplus({\bf 28,210})(-10)
\oplus({\bf 28,35})(-10)
\oplus({\bf 504,21})(5)
\oplus({\bf 56,224})(5)
\oplus({\bf 56,21})(5)
\oplus({\bf \overline{378},7})(20)
\oplus({\bf 70,140})(20)
\oplus({\bf 70,7})(20)
\oplus({\bf \overline{168},1})(35)
\oplus({\bf \overline{56},48})(35)
\oplus({\bf \overline{56},1})(35)
\oplus({\bf \overline{28},\overline{7}})(50)$\\
%
${\bf \overline{72072}}$&=&
$({\bf 8,7})(55)
\oplus({\bf 63,21})(40)
\oplus({\bf 1,28})(40)
\oplus({\bf 1,21})(40)
\oplus({\bf \overline{216},35})(25)
\oplus({\bf \overline{8},112})(25)
\oplus({\bf \overline{8},35})(25)
\oplus({\bf \overline{420},\overline{35}})(10)
\oplus({\bf \overline{28},\overline{210}})(10)
\oplus({\bf \overline{28},\overline{35}})(10)
\oplus({\bf \overline{504},\overline{21}})(-5)
\oplus({\bf \overline{56},\overline{224}})(-5)
\oplus({\bf \overline{56},\overline{21}})(-5)
\oplus({\bf 378,\overline{7}})(-20)
\oplus({\bf 70,\overline{140}})(-20)
\oplus({\bf 70,\overline{7}})(-20)
\oplus({\bf 168,1})(-35)
\oplus({\bf 56,48})(-35)
\oplus({\bf 56,1})(-35)
\oplus({\bf 28,7})(-50)$\\
%
${\bf 79800}$&=&
$({\bf 120,\overline{28}})(37)
\oplus({\bf 924,\overline{7}})(22)
\oplus({\bf 36,\overline{189}})(22)
\oplus({\bf 36,\overline{7}})(22)
\oplus({\bf 4032,1})(7)
\oplus({\bf 280,48})(7)
\oplus({\bf 280,1})(7)
\oplus({\bf 8,735'})(7)
\oplus({\bf 8,48})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 1232,7})(-8)
\oplus({\bf 63,189})(-8)
\oplus({\bf 63,7})(-8)
\oplus({\bf 1,2156})(-8)
\oplus({\bf 1,189})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf \overline{280},28})(-23)
\oplus({\bf \overline{8},560})(-23)
\oplus({\bf \overline{8},28})(-23)
\oplus({\bf \overline{36},84})(-38)$\\
%
${\bf \overline{79800}}$&=&
$({\bf \overline{120},28})(-37)
\oplus({\bf \overline{924},7})(-22)
\oplus({\bf \overline{36},189})(-22)
\oplus({\bf \overline{36},7})(-22)
\oplus({\bf \overline{4032},1})(-7)
\oplus({\bf \overline{280},48})(-7)
\oplus({\bf \overline{280},1})(-7)
\oplus({\bf \overline{8},735'})(-7)
\oplus({\bf \overline{8},48})(-7)
\oplus({\bf \overline{8},1})(-7)
\oplus({\bf 1232,\overline{7}})(8)
\oplus({\bf 63,\overline{189}})(8)
\oplus({\bf 63,\overline{7}})(8)
\oplus({\bf 1,\overline{2156}})(8)
\oplus({\bf 1,\overline{189}})(8)
\oplus({\bf 1,\overline{7}})(8)
\oplus({\bf 280,\overline{28}})(23)
\oplus({\bf 8,\overline{560}})(23)
\oplus({\bf 8,\overline{28}})(23)
\oplus({\bf 36,\overline{84}})(38)$\\
%
${\bf 80325}$&=&
$({\bf 378,\overline{7}})(36)
\oplus({\bf 2800,1})(21)
\oplus({\bf 168,48})(21)
\oplus({\bf 168,1})(21)
\oplus({\bf 56,48})(21)
\oplus({\bf 56,1})(21)
\oplus({\bf 1280,7})(6)
\oplus({\bf 36,140})(6)
\oplus({\bf 36,7})(6)
\oplus({\bf 420,7})(6)
\oplus({\bf 28,189})(6)
\oplus({\bf 28,140})(6)
\oplus2({\bf 28,7})(6)
\oplus({\bf 280,21})(-9)
\oplus({\bf 216,28})(-9)
\oplus({\bf 216,21})(-9)
\oplus({\bf 8,735})(-9)
\oplus({\bf 8,28})(-9)
\oplus({\bf 8,224})(-9)
\oplus2({\bf 8,21})(-9)
\oplus({\bf 63,112})(-24)
\oplus({\bf 63,35})(-24)
\oplus({\bf 1,1323})(-24)
\oplus({\bf 1,112})(-24)
\oplus({\bf 1,35})(-24)
\oplus({\bf \overline{8},\overline{210}})(-39)$\\
%
${\bf \overline{80325}}$&=&
$({\bf \overline{378},7})(-36)
\oplus({\bf \overline{2800},1})(-21)
\oplus({\bf \overline{168},48})(-21)
\oplus({\bf \overline{168},1})(-21)
\oplus({\bf \overline{56},48})(-21)
\oplus({\bf \overline{56},1})(-21)
\oplus({\bf \overline{1280},\overline{7}})(-6)
\oplus({\bf \overline{420},\overline{7}})(-6)
\oplus({\bf \overline{36},\overline{140}})(-6)
\oplus({\bf \overline{36},\overline{7}})(-6)
\oplus({\bf \overline{28},\overline{189}})(-6)
\oplus({\bf \overline{28},\overline{140}})(-6)
\oplus2({\bf \overline{28},\overline{7}})(-6)
\oplus({\bf \overline{280},\overline{21}})(9)
\oplus({\bf \overline{216},\overline{28}})(9)
\oplus({\bf \overline{216},\overline{21}})(9)
\oplus({\bf \overline{8},\overline{735}})(9)
\oplus({\bf \overline{8},\overline{224}})(9)
\oplus({\bf \overline{8},\overline{28}})(9)
\oplus2({\bf \overline{8},\overline{21}})(9)
\oplus({\bf 63,\overline{112}})(24)
\oplus({\bf 63,\overline{35}})(24)
\oplus({\bf 1,\overline{1323}})(24)
\oplus({\bf 1,\overline{112}})(24)
\oplus({\bf 1,\overline{35}})(24)
\oplus({\bf 8,210})(39)$\\
%
${\bf 90090}$&=&
$({\bf 63,1})(-56)
\oplus({\bf 216,\overline{7}})(-41)
\oplus({\bf 8,\overline{7}})(-41)
\oplus({\bf 420,\overline{21}})(-26)
\oplus({\bf 28,\overline{28}})(-26)
\oplus({\bf 28,\overline{21}})(-26)
\oplus({\bf 504,\overline{35}})(-11)
\oplus({\bf 56,\overline{112}})(-11)
\oplus({\bf 56,\overline{35}})(-11)
\oplus({\bf \overline{378},35})(4)
\oplus({\bf 70,210})(4)
\oplus({\bf 70,35})(4)
\oplus({\bf \overline{168},21})(19)
\oplus({\bf \overline{56},224})(19)
\oplus({\bf \overline{56},21})(19)
\oplus({\bf \overline{36},7})(34)
\oplus({\bf \overline{28},140})(34)
\oplus({\bf \overline{28},7})(34)
\oplus({\bf \overline{8},48})(49)
\oplus({\bf \overline{8},1})(49)
\oplus({\bf 1,\overline{7}})(64)$\\
%
${\bf \overline{90090}}$&=&
$({\bf 63,1})(56)
\oplus({\bf \overline{216},7})(41)
\oplus({\bf \overline{8},7})(41)
\oplus({\bf \overline{420},21})(26)
\oplus({\bf \overline{28},28})(26)
\oplus({\bf \overline{28},21})(26)
\oplus({\bf \overline{504},35})(11)
\oplus({\bf \overline{56},112})(11)
\oplus({\bf \overline{56},35})(11)
\oplus({\bf 378,\overline{35}})(-4)
\oplus({\bf 70,\overline{210}})(-4)
\oplus({\bf 70,\overline{35}})(-4)
\oplus({\bf 168,\overline{21}})(-19)
\oplus({\bf 56,\overline{224}})(-19)
\oplus({\bf 56,\overline{21}})(-19)
\oplus({\bf 36,\overline{7}})(-34)
\oplus({\bf 28,\overline{140}})(-34)
\oplus({\bf 28,\overline{7}})(-34)
\oplus({\bf 8,48})(-49)
\oplus({\bf 8,1})(-49)
\oplus({\bf 1,7})(-64)$\\
%
${\bf 91520}$&=&
$({\bf \overline{8},1})(-63)
\oplus({\bf 63,\overline{7}})(-48)
\oplus({\bf 1,\overline{7}})(-48)
\oplus({\bf 216,\overline{21}})(-33)
\oplus({\bf 8,\overline{28}})(-33)
\oplus({\bf 8,\overline{21}})(-33)
\oplus({\bf 420,\overline{35}})(-18)
\oplus({\bf 28,\overline{112}})(-18)
\oplus({\bf 28,\overline{35}})(-18)
\oplus({\bf 504,35})(-3)
\oplus({\bf 56,210})(-3)
\oplus({\bf 56,35})(-3)
\oplus({\bf \overline{378},21})(12)
\oplus({\bf 70,224})(12)
\oplus({\bf 70,21})(12)
\oplus({\bf \overline{168},7})(27)
\oplus({\bf \overline{56},140})(27)
\oplus({\bf \overline{56},7})(27)
\oplus({\bf \overline{36},1})(42)
\oplus({\bf \overline{28},48})(42)
\oplus({\bf \overline{28},1})(42)
\oplus({\bf \overline{8},\overline{7}})(57)$\\
%
${\bf \overline{91520}}$&=&
$({\bf 8,1})(63)
\oplus({\bf 63,7})(48)
\oplus({\bf 1,7})(48)
\oplus({\bf \overline{216},21})(33)
\oplus({\bf \overline{8},28})(33)
\oplus({\bf \overline{8},21})(33)
\oplus({\bf \overline{420},35})(18)
\oplus({\bf \overline{28},112})(18)
\oplus({\bf \overline{28},35})(18)
\oplus({\bf \overline{504},\overline{35}})(3)
\oplus({\bf \overline{56},\overline{210}})(3)
\oplus({\bf \overline{56},\overline{35}})(3)
\oplus({\bf 378,\overline{21}})(-12)
\oplus({\bf 70,\overline{224}})(-12)
\oplus({\bf 70,\overline{21}})(-12)
\oplus({\bf 168,\overline{7}})(-27)
\oplus({\bf 56,\overline{140}})(-27)
\oplus({\bf 56,\overline{7}})(-27)
\oplus({\bf 36,1})(-42)
\oplus({\bf 28,48})(-42)
\oplus({\bf 28,1})(-42)
\oplus({\bf 8,7})(-57)$\\
%
${\bf 95200}$&=&
$({\bf \overline{2520'},1})(42)
\oplus({\bf \overline{1680},7})(27)
\oplus({\bf 630,28})(12)
\oplus({\bf 336,21})(12)
\oplus({\bf 120,84})(-3)
\oplus({\bf 168,112})(-3)
\oplus({\bf 36,\overline{378}})(-18)
\oplus({\bf 28,\overline{196}})(-18)
\oplus({\bf 8,\overline{882}})(-33)
\oplus({\bf 1,\overline{1176}})(-48)$\\
%
${\bf \overline{95200}}$&=&
$({\bf 2520',1})(-42)
\oplus({\bf 1680,\overline{7}})(-27)
\oplus({\bf \overline{630},\overline{28}})(-12)
\oplus({\bf \overline{336},\overline{21}})(-12)
\oplus({\bf \overline{120},\overline{84}})(3)
\oplus({\bf \overline{168},\overline{112}})(3)
\oplus({\bf \overline{36},378})(18)
\oplus({\bf \overline{28},196})(18)
\oplus({\bf \overline{8},882})(33)
\oplus({\bf 1,1176})(48)$\\
%
${\bf 98280}$&=&
$({\bf \overline{1512},1})(42)
\oplus({\bf \overline{1008},7})(27)
\oplus({\bf \overline{504},7})(27)
\oplus({\bf 336,21})(12)
\oplus({\bf 378,28})(12)
\oplus({\bf 378,21})(12)
\oplus({\bf 70,21})(12)
\oplus({\bf 168,112})(-3)
\oplus({\bf 168,35})(-3)
\oplus({\bf 56,112})(-3)
\oplus({\bf 56,35})(-3)
\oplus({\bf 36,\overline{210}})(-18)
\oplus({\bf 28,\overline{196}})(-18)
\oplus({\bf 28,\overline{210}})(-18)
\oplus({\bf 28,\overline{35}})(-18)
\oplus({\bf 8,\overline{490}})(-33)
\oplus({\bf 8,\overline{224}})(-33)
\oplus({\bf 1,\overline{588}})(-48)$\\
%
${\bf \overline{98280}}$&=&
$({\bf 1512,1})(-42)
\oplus({\bf 1008,\overline{7}})(-27)
\oplus({\bf 504,\overline{7}})(-27)
\oplus({\bf \overline{336},\overline{21}})(-12)
\oplus({\bf \overline{378},\overline{28}})(-12)
\oplus({\bf \overline{378},\overline{21}})(-12)
\oplus({\bf 70,\overline{21}})(-12)
\oplus({\bf \overline{168},\overline{112}})(3)
\oplus({\bf \overline{168},\overline{35}})(3)
\oplus({\bf \overline{56},\overline{112}})(3)
\oplus({\bf \overline{56},\overline{35}})(3)
\oplus({\bf \overline{36},210})(18)
\oplus({\bf \overline{28},196})(18)
\oplus({\bf \overline{28},210})(18)
\oplus({\bf \overline{28},35})(18)
\oplus({\bf \overline{8},490})(33)
\oplus({\bf \overline{8},224})(33)
\oplus({\bf 1,588})(48)$\\
%
${\bf 105300}$&=&
$({\bf 630,\overline{7}})(36)
\oplus({\bf 4752,1})(21)
\oplus({\bf 120,48})(21)
\oplus({\bf 120,1})(21)
\oplus({\bf 168,48})(21)
\oplus({\bf 168,1})(21)
\oplus({\bf 924,7})(6)
\oplus({\bf 1280,7})(6)
\oplus({\bf 36,189})(6)
\oplus({\bf 36,140})(6)
\oplus2({\bf 36,7})(6)
\oplus({\bf 28,189})(6)
\oplus({\bf 28,7})(6)
\oplus({\bf 280,28})(-9)
\oplus({\bf 280,21})(-9)
\oplus({\bf 216,28})(-9)
\oplus({\bf 8,560})(-9)
\oplus({\bf 8,735})(-9)
\oplus2({\bf 8,28})(-9)
\oplus({\bf 8,21})(-9)
\oplus({\bf 63,84})(-24)
\oplus({\bf 63,112})(-24)
\oplus({\bf 1,2450})(-24)
\oplus({\bf 1,84})(-24)
\oplus({\bf 1,112})(-24)
\oplus({\bf \overline{8},\overline{378}})(-39)$\\
%
${\bf \overline{105300}}$&=&
$({\bf \overline{630},7})(-36)
\oplus({\bf \overline{4752},1})(-21)
\oplus({\bf \overline{120},48})(-21)
\oplus({\bf \overline{120},1})(-21)
\oplus({\bf \overline{168},48})(-21)
\oplus({\bf \overline{168},1})(-21)
\oplus({\bf \overline{924},\overline{7}})(-6)
\oplus({\bf \overline{1280},\overline{7}})(-6)
\oplus({\bf \overline{36},\overline{189}})(-6)
\oplus({\bf \overline{36},\overline{140}})(-6)
\oplus2({\bf \overline{36},\overline{7}})(-6)
\oplus({\bf \overline{28},\overline{189}})(-6)
\oplus({\bf \overline{28},\overline{7}})(-6)
\oplus({\bf \overline{280},\overline{28}})(9)
\oplus({\bf \overline{280},\overline{21}})(9)
\oplus({\bf \overline{216},\overline{28}})(9)
\oplus({\bf \overline{8},\overline{560}})(9)
\oplus({\bf \overline{8},\overline{735}})(9)
\oplus2({\bf \overline{8},\overline{28}})(9)
\oplus({\bf \overline{8},\overline{21}})(9)
\oplus({\bf 63,\overline{84}})(24)
\oplus({\bf 63,\overline{112}})(24)
\oplus({\bf 1,\overline{2450}})(24)
\oplus({\bf 1,\overline{84}})(24)
\oplus({\bf 1,\overline{112}})(24)
\oplus({\bf 8,378})(39)$\\
%
${\bf 114240}$&=&
$({\bf 168,\overline{21}})(37)
\oplus({\bf 1280,\overline{7}})(22)
\oplus({\bf 36,\overline{140}})(22)
\oplus({\bf 36,\overline{7}})(22)
\oplus({\bf 28,\overline{140}})(22)
\oplus({\bf 28,\overline{7}})(22)
\oplus({\bf 4200,1})(7)
\oplus({\bf 280,48})(7)
\oplus({\bf 280,1})(7)
\oplus({\bf 216,48})(7)
\oplus({\bf 216,1})(7)
\oplus({\bf 8,540})(7)
\oplus({\bf 8,392})(7)
\oplus2({\bf 8,48})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 945,7})(-8)
\oplus({\bf 720,7})(-8)
\oplus({\bf 63,189})(-8)
\oplus({\bf 63,140})(-8)
\oplus2({\bf 63,7})(-8)
\oplus({\bf 1,2016})(-8)
\oplus({\bf 1,189})(-8)
\oplus({\bf 1,140})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf \overline{216},28})(-23)
\oplus({\bf \overline{216},21})(-23)
\oplus({\bf \overline{8},735})(-23)
\oplus({\bf \overline{8},28})(-23)
\oplus({\bf \overline{8},21})(-23)
\oplus({\bf \overline{28},112})(-38)$\\
%
${\bf \overline{114240}}$&=&
$({\bf \overline{168},21})(-37)
\oplus({\bf \overline{1280},7})(-22)
\oplus({\bf \overline{36},140})(-22)
\oplus({\bf \overline{36},7})(-22)
\oplus({\bf \overline{28},140})(-22)
\oplus({\bf \overline{28},7})(-22)
\oplus({\bf \overline{4200},1})(-7)
\oplus({\bf \overline{280},48})(-7)
\oplus({\bf \overline{280},1})(-7)
\oplus({\bf \overline{216},48})(-7)
\oplus({\bf \overline{216},1})(-7)
\oplus({\bf \overline{8},\overline{540}})(-7)
\oplus({\bf \overline{8},392})(-7)
\oplus2({\bf \overline{8},48})(-7)
\oplus({\bf \overline{8},1})(-7)
\oplus({\bf \overline{945},\overline{7}})(8)
\oplus({\bf 720,\overline{7}})(8)
\oplus({\bf 63,\overline{189}})(8)
\oplus({\bf 63,\overline{140}})(8)
\oplus2({\bf 63,\overline{7}})(8)
\oplus({\bf 1,\overline{2016}})(8)
\oplus({\bf 1,\overline{189}})(8)
\oplus({\bf 1,\overline{140}})(8)
\oplus({\bf 1,\overline{7}})(8)
\oplus({\bf 216,\overline{28}})(23)
\oplus({\bf 216,\overline{21}})(23)
\oplus({\bf 8,\overline{735}})(23)
\oplus({\bf 8,\overline{28}})(23)
\oplus({\bf 8,\overline{21}})(23)
\oplus({\bf 28,\overline{112}})(38)$\\
%
${\bf 116280}$&=&
$({\bf \overline{3432},1})(49)
\oplus({\bf \overline{1716},7})(34)
\oplus({\bf \overline{792},28})(19)
\oplus({\bf 330,84})(4)
\oplus({\bf 120,\overline{210'}})(-11)
\oplus({\bf 36,\overline{462}})(-26)
\oplus({\bf 8,\overline{924}})(-41)
\oplus({\bf 1,1716})(-56)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 3432,1})(-49)
\oplus({\bf 1716,\overline{7}})(-34)
\oplus({\bf 792,\overline{28}})(-19)
\oplus({\bf \overline{330},\overline{84}})(-4)
\oplus({\bf \overline{120},210'})(11)
\oplus({\bf \overline{36},462})(26)
\oplus({\bf \overline{8},924})(41)
\oplus({\bf 1,\overline{1716}})(56)$\\
%
${\bf 123760}$&=&
$({\bf \overline{2100},1})(42)
\oplus({\bf \overline{1512'},7})(27)
\oplus({\bf \overline{504},7})(27)
\oplus({\bf 630,21})(12)
\oplus({\bf 378,28})(12)
\oplus({\bf 378,21})(12)
\oplus({\bf 70,28})(12)
\oplus({\bf 120,35})(-3)
\oplus({\bf 168,112})(-3)
\oplus({\bf 168,35})(-3)
\oplus({\bf 56,84})(-3)
\oplus({\bf 56,112})(-3)
\oplus({\bf 36,\overline{210}})(-18)
\oplus({\bf 36,\overline{35}})(-18)
\oplus({\bf 28,\overline{378}})(-18)
\oplus({\bf 28,\overline{210}})(-18)
\oplus({\bf 8,\overline{756}})(-33)
\oplus({\bf 8,\overline{224}})(-33)
\oplus({\bf 1,\overline{840}})(-48)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 2100,1})(-42)
\oplus({\bf 1512',\overline{7}})(-27)
\oplus({\bf 504,\overline{7}})(-27)
\oplus({\bf \overline{630},\overline{21}})(-12)
\oplus({\bf \overline{378},\overline{28}})(-12)
\oplus({\bf \overline{378},\overline{21}})(-12)
\oplus({\bf 70,\overline{28}})(-12)
\oplus({\bf \overline{120},\overline{35}})(3)
\oplus({\bf \overline{168},\overline{112}})(3)
\oplus({\bf \overline{168},\overline{35}})(3)
\oplus({\bf \overline{56},\overline{84}})(3)
\oplus({\bf \overline{56},\overline{112}})(3)
\oplus({\bf \overline{36},210})(18)
\oplus({\bf \overline{36},35})(18)
\oplus({\bf \overline{28},378})(18)
\oplus({\bf \overline{28},210})(18)
\oplus({\bf \overline{8},756})(33)
\oplus({\bf \overline{8},224})(33)
\oplus({\bf 1,840})(48)$\\
%
${\bf 131040}$&=&
$({\bf \overline{36},112})(-38)
\oplus({\bf \overline{280},28})(-23)
\oplus({\bf \overline{280},21})(-23)
\oplus({\bf \overline{8},735})(-23)
\oplus({\bf \overline{8},28})(-23)
\oplus({\bf \overline{8},21})(-23)
\oplus({\bf 1232,7})(-8)
\oplus({\bf \overline{945},7})(-8)
\oplus({\bf 63,189})(-8)
\oplus({\bf 63,140})(-8)
\oplus2({\bf 63,7})(-8)
\oplus({\bf 1,2800})(-8)
\oplus({\bf 1,189})(-8)
\oplus({\bf 1,140})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 5544,1})(7)
\oplus({\bf 280,48})(7)
\oplus({\bf 280,1})(7)
\oplus({\bf 216,48})(7)
\oplus({\bf 216,1})(7)
\oplus({\bf 8,735'})(7)
\oplus({\bf 8,\overline{540}})(7)
\oplus2({\bf 8,48})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 1280,\overline{7}})(22)
\oplus({\bf 36,\overline{189}})(22)
\oplus({\bf 36,\overline{7}})(22)
\oplus({\bf 28,\overline{189}})(22)
\oplus({\bf 28,\overline{7}})(22)
\oplus({\bf 168,\overline{28}})(37)$\\
%
${\bf \overline{131040}}$&=&
$({\bf 36,\overline{112}})(38)
\oplus({\bf 280,\overline{28}})(23)
\oplus({\bf 280,\overline{21}})(23)
\oplus({\bf 8,\overline{735}})(23)
\oplus({\bf 8,\overline{28}})(23)
\oplus({\bf 8,\overline{21}})(23)
\oplus({\bf 1232,\overline{7}})(8)
\oplus({\bf 945,\overline{7}})(8)
\oplus({\bf 63,\overline{189}})(8)
\oplus({\bf 63,\overline{140}})(8)
\oplus2({\bf 63,\overline{7}})(8)
\oplus({\bf 1,\overline{2800}})(8)
\oplus({\bf 1,\overline{189}})(8)
\oplus({\bf 1,\overline{140}})(8)
\oplus({\bf 1,\overline{7}})(8)
\oplus({\bf \overline{5544},1})(-7)
\oplus({\bf \overline{280},48})(-7)
\oplus({\bf \overline{280},1})(-7)
\oplus({\bf \overline{216},48})(-7)
\oplus({\bf \overline{216},1})(-7)
\oplus({\bf \overline{8},735'})(-7)
\oplus({\bf \overline{8},540})(-7)
\oplus2({\bf \overline{8},48})(-7)
\oplus({\bf \overline{8},1})(-7)
\oplus({\bf \overline{1280},7})(-22)
\oplus({\bf \overline{36},189})(-22)
\oplus({\bf \overline{36},7})(-22)
\oplus({\bf \overline{28},189})(-22)
\oplus({\bf \overline{28},7})(-22)
\oplus({\bf \overline{168},28})(-37)$\\
%
${\bf 135660}$&=&
$({\bf \overline{4620'},1})(42)
\oplus({\bf \overline{792},7})(27)
\oplus({\bf \overline{1848},7})(27)
\oplus({\bf 330,28})(12)
\oplus({\bf 330,21})(12)
\oplus({\bf 630,28})(12)
\oplus({\bf 120,84})(-3)
\oplus({\bf 120,112})(-3)
\oplus({\bf 168,84})(-3)
\oplus({\bf 36,\overline{210'}})(-18)
\oplus({\bf 36,\overline{378}})(-18)
\oplus({\bf 28,\overline{210'}})(-18)
\oplus({\bf 8,\overline{462}})(-33)
\oplus({\bf 8,\overline{1008}})(-33)
\oplus({\bf 1,\overline{2310}})(-48)$\\
%
${\bf \overline{135660}}$&=&
$({\bf 4620',1})(-42)
\oplus({\bf 792,\overline{7}})(-27)
\oplus({\bf 1848,\overline{7}})(-27)
\oplus({\bf \overline{330},\overline{28}})(-12)
\oplus({\bf \overline{330},\overline{21}})(-12)
\oplus({\bf \overline{630},\overline{28}})(-12)
\oplus({\bf \overline{120},\overline{84}})(3)
\oplus({\bf \overline{120},\overline{112}})(3)
\oplus({\bf \overline{168},\overline{84}})(3)
\oplus({\bf \overline{36},210'})(18)
\oplus({\bf \overline{36},378})(18)
\oplus({\bf \overline{28},210'})(18)
\oplus({\bf \overline{8},462})(33)
\oplus({\bf \overline{8},1008})(33)
\oplus({\bf 1,2310})(48)$\\
%
${\bf 136500}$&=&
$({\bf \overline{28},\overline{35}})(-46)
\oplus({\bf \overline{216},35})(-31)
\oplus({\bf \overline{8},210})(-31)
\oplus({\bf \overline{8},35})(-31)
\oplus({\bf 720,21})(-16)
\oplus({\bf 63,224})(-16)
\oplus({\bf 63,21})(-16)
\oplus({\bf 1,490})(-16)
\oplus({\bf 1,224})(-16)
\oplus({\bf 1,21})(-16)
\oplus({\bf 1344,7})(-1)
\oplus({\bf 216,140})(-1)
\oplus({\bf 216,7})(-1)
\oplus({\bf 8,588})(-1)
\oplus({\bf 8,140})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 1512,1})(14)
\oplus({\bf 420,48})(14)
\oplus({\bf 420,1})(14)
\oplus({\bf 28,392})(14)
\oplus({\bf 28,48})(14)
\oplus({\bf 28,1})(14)
\oplus({\bf 504,\overline{7}})(29)
\oplus({\bf 56,\overline{140}})(29)
\oplus({\bf 56,\overline{7}})(29)
\oplus({\bf 70,\overline{21}})(44)$\\
%
${\bf \overline{136500}}$&=&
$({\bf 28,35})(46)
\oplus({\bf 216,\overline{35}})(31)
\oplus({\bf 8,\overline{210}})(31)
\oplus({\bf 8,\overline{35}})(31)
\oplus({\bf 720,\overline{21}})(16)
\oplus({\bf 63,\overline{224}})(16)
\oplus({\bf 63,\overline{21}})(16)
\oplus({\bf 1,\overline{490}})(16)
\oplus({\bf 1,\overline{224}})(16)
\oplus({\bf 1,\overline{21}})(16)
\oplus({\bf \overline{1344},\overline{7}})(1)
\oplus({\bf \overline{216},\overline{140}})(1)
\oplus({\bf \overline{216},\overline{7}})(1)
\oplus({\bf \overline{8},\overline{588}})(1)
\oplus({\bf \overline{8},\overline{140}})(1)
\oplus({\bf \overline{8},\overline{7}})(1)
\oplus({\bf \overline{1512},1})(-14)
\oplus({\bf \overline{420},48})(-14)
\oplus({\bf \overline{420},1})(-14)
\oplus({\bf \overline{28},392})(-14)
\oplus({\bf \overline{28},48})(-14)
\oplus({\bf \overline{28},1})(-14)
\oplus({\bf \overline{504},7})(-29)
\oplus({\bf \overline{56},140})(-29)
\oplus({\bf \overline{56},7})(-29)
\oplus({\bf 70,21})(-44)$\\
%
${\bf 157080}$&=&
$({\bf \overline{36},\overline{35}})(-46)
\oplus({\bf \overline{280},35})(-31)
\oplus({\bf \overline{8},210})(-31)
\oplus({\bf \overline{8},35})(-31)
\oplus({\bf \overline{945},21})(-16)
\oplus({\bf 63,224})(-16)
\oplus({\bf 63,21})(-16)
\oplus({\bf 1,756})(-16)
\oplus({\bf 1,224})(-16)
\oplus({\bf 1800,7})(-1)
\oplus({\bf 216,140})(-1)
\oplus({\bf 216,7})(-1)
\oplus({\bf 8,840})(-1)
\oplus({\bf 8,140})(-1)
\oplus({\bf 2100,1})(14)
\oplus({\bf 420,48})(14)
\oplus({\bf 420,1})(14)
\oplus({\bf 28,\overline{540}})(14)
\oplus({\bf 28,48})(14)
\oplus({\bf 504,\overline{7}})(29)
\oplus({\bf 56,\overline{189}})(29)
\oplus({\bf 56,\overline{7}})(29)
\oplus({\bf 70,\overline{28}})(44)$\\
%
${\bf \overline{157080}}$&=&
$({\bf 36,35})(46)
\oplus({\bf 280,\overline{35}})(31)
\oplus({\bf 8,\overline{210}})(31)
\oplus({\bf 8,\overline{35}})(31)
\oplus({\bf 945,\overline{21}})(16)
\oplus({\bf 63,\overline{224}})(16)
\oplus({\bf 63,\overline{21}})(16)
\oplus({\bf 1,\overline{756}})(16)
\oplus({\bf 1,\overline{224}})(16)
\oplus({\bf \overline{1800},\overline{7}})(1)
\oplus({\bf \overline{216},\overline{140}})(1)
\oplus({\bf \overline{216},\overline{7}})(1)
\oplus({\bf \overline{8},\overline{840}})(1)
\oplus({\bf \overline{8},\overline{140}})(1)
\oplus({\bf \overline{2100},1})(-14)
\oplus({\bf \overline{420},48})(-14)
\oplus({\bf \overline{420},1})(-14)
\oplus({\bf \overline{28},540})(-14)
\oplus({\bf \overline{28},48})(-14)
\oplus({\bf \overline{504},7})(-29)
\oplus({\bf \overline{56},189})(-29)
\oplus({\bf \overline{56},7})(-29)
\oplus({\bf 70,28})(-44)$\\
%
${\bf 171360}$&=&
$({\bf \overline{792},\overline{7}})(43)
\oplus({\bf 6006,1})(28)
\oplus({\bf 330,48})(28)
\oplus({\bf 330,1})(28)
\oplus({\bf 2520'',7})(13)
\oplus({\bf 120,189})(13)
\oplus({\bf 120,7})(13)
\oplus({\bf 924,28})(-2)
\oplus({\bf 36,560})(-2)
\oplus({\bf 36,28})(-2)
\oplus({\bf 280,84})(-17)
\oplus({\bf 8,1386})(-17)
\oplus({\bf 8,84})(-17)
\oplus({\bf 63,\overline{210'}})(-32)
\oplus({\bf 1,\overline{3024'}})(-32)
\oplus({\bf 1,\overline{210'}})(-32)
\oplus({\bf \overline{8},\overline{462}})(-47)$\\
%
${\bf \overline{171360}}$&=&
$({\bf 792,7})(-43)
\oplus({\bf \overline{6006},1})(-28)
\oplus({\bf \overline{330},48})(-28)
\oplus({\bf \overline{330},1})(-28)
\oplus({\bf \overline{2520''},\overline{7}})(-13)
\oplus({\bf \overline{120},\overline{189}})(-13)
\oplus({\bf \overline{120},\overline{7}})(-13)
\oplus({\bf \overline{924},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{560}})(2)
\oplus({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{280},\overline{84}})(17)
\oplus({\bf \overline{8},\overline{1386}})(17)
\oplus({\bf \overline{8},\overline{84}})(17)
\oplus({\bf 63,210'})(32)
\oplus({\bf 1,3024'})(32)
\oplus({\bf 1,210'})(32)
\oplus({\bf 8,462})(47)$\\
%
${\bf 185640}$&=&
$({\bf \overline{4620},1})(42)
\oplus({\bf \overline{1848},7})(27)
\oplus({\bf \overline{1512'},7})(27)
\oplus({\bf 330,21})(12)
\oplus({\bf 630,28})(12)
\oplus({\bf 630,21})(12)
\oplus({\bf 378,28})(12)
\oplus({\bf 120,112})(-3)
\oplus({\bf 120,35})(-3)
\oplus({\bf 168,84})(-3)
\oplus({\bf 168,112})(-3)
\oplus({\bf 56,84})(-3)
\oplus({\bf 36,\overline{378}})(-18)
\oplus({\bf 36,\overline{210}})(-18)
\oplus({\bf 28,\overline{210'}})(-18)
\oplus({\bf 28,\overline{378}})(-18)
\oplus({\bf 8,\overline{1008}})(-33)
\oplus({\bf 8,\overline{756}})(-33)
\oplus({\bf 1,\overline{2100}})(-48)$\\
%
${\bf \overline{185640}}$&=&
$({\bf 4620,1})(-42)
\oplus({\bf 1848,\overline{7}})(-27)
\oplus({\bf 1512',\overline{7}})(-27)
\oplus({\bf \overline{330},\overline{21}})(-12)
\oplus({\bf \overline{630},\overline{28}})(-12)
\oplus({\bf \overline{630},\overline{21}})(-12)
\oplus({\bf \overline{378},\overline{28}})(-12)
\oplus({\bf \overline{120},\overline{112}})(3)
\oplus({\bf \overline{120},\overline{35}})(3)
\oplus({\bf \overline{168},\overline{84}})(3)
\oplus({\bf \overline{168},\overline{112}})(3)
\oplus({\bf \overline{56},\overline{84}})(3)
\oplus({\bf \overline{36},378})(18)
\oplus({\bf \overline{36},210})(18)
\oplus({\bf \overline{28},210'})(18)
\oplus({\bf \overline{28},378})(18)
\oplus({\bf \overline{8},1008})(33)
\oplus({\bf \overline{8},756})(33)
\oplus({\bf 1,2100})(48)$\\
%
${\bf 192780}$&=&
$({\bf \overline{5544'},1})(42)
\oplus({\bf \overline{1848},7})(27)
\oplus({\bf \overline{1680},7})(27)
\oplus({\bf 330,28})(12)
\oplus({\bf 630,28})(12)
\oplus({\bf 630,21})(12)
\oplus({\bf 336,28})(12)
\oplus({\bf 120,84})(-3)
\oplus({\bf 120,112})(-3)
\oplus({\bf 168,84})(-3)
\oplus({\bf 168,112})(-3)
\oplus({\bf 36,\overline{210'}})(-18)
\oplus({\bf 36,\overline{378}})(-18)
\oplus({\bf 36,\overline{196}})(-18)
\oplus({\bf 28,\overline{378}})(-18)
\oplus({\bf 8,\overline{1008}})(-33)
\oplus({\bf 8,\overline{882}})(-33)
\oplus({\bf 1,\overline{2646'}})(-48)$\\
%
${\bf \overline{192780}}$&=&
$({\bf 5544',1})(-42)
\oplus({\bf 1848,\overline{7}})(-27)
\oplus({\bf 1680,\overline{7}})(-27)
\oplus({\bf \overline{330},\overline{28}})(-12)
\oplus({\bf \overline{630},\overline{28}})(-12)
\oplus({\bf \overline{630},\overline{21}})(-12)
\oplus({\bf \overline{336},\overline{28}})(-12)
\oplus({\bf \overline{120},\overline{84}})(3)
\oplus({\bf \overline{120},\overline{112}})(3)
\oplus({\bf \overline{168},\overline{84}})(3)
\oplus({\bf \overline{168},\overline{112}})(3)
\oplus({\bf \overline{36},210'})(18)
\oplus({\bf \overline{36},378})(18)
\oplus({\bf \overline{36},196})(18)
\oplus({\bf \overline{28},378})(18)
\oplus({\bf \overline{8},1008})(33)
\oplus({\bf \overline{8},882})(33)
\oplus({\bf 1,2646'})(48)$\\
%
${\bf 196000}$&=&
$({\bf 56,\overline{35}})(45)
\oplus({\bf 420,\overline{21}})(30)
\oplus({\bf 28,\overline{224}})(30)
\oplus({\bf 28,\overline{21}})(30)
\oplus({\bf 1344,\overline{7}})(15)
\oplus({\bf 216,\overline{140}})(15)
\oplus({\bf 216,\overline{7}})(15)
\oplus({\bf 8,\overline{588}})(15)
\oplus({\bf 8,\overline{140}})(15)
\oplus({\bf 8,\overline{7}})(15)
\oplus({\bf 2352,1})(0)
\oplus({\bf 720,48})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,392})(0)
\oplus({\bf 63,48})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,784})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1344},7})(-15)
\oplus({\bf \overline{216},140})(-15)
\oplus({\bf \overline{216},7})(-15)
\oplus({\bf \overline{8},588})(-15)
\oplus({\bf \overline{8},140})(-15)
\oplus({\bf \overline{8},7})(-15)
\oplus({\bf \overline{420},21})(-30)
\oplus({\bf \overline{28},224})(-30)
\oplus({\bf \overline{28},21})(-30)
\oplus({\bf \overline{56},35})(-45)$\\
%
${\bf 240240}$&=&
$({\bf \overline{1344},1})(49)
\oplus({\bf \overline{1512},7})(34)
\oplus({\bf \overline{420},7})(34)
\oplus({\bf \overline{1008},21})(19)
\oplus({\bf \overline{504},28})(19)
\oplus({\bf \overline{504},21})(19)
\oplus({\bf \overline{56},21})(19)
\oplus({\bf 336,35})(4)
\oplus({\bf 378,112})(4)
\oplus({\bf 378,35})(4)
\oplus({\bf 70,112})(4)
\oplus({\bf 70,35})(4)
\oplus({\bf 168,\overline{210}})(-11)
\oplus({\bf 168,\overline{35}})(-11)
\oplus({\bf 56,\overline{196}})(-11)
\oplus({\bf 56,\overline{210}})(-11)
\oplus({\bf 56,\overline{35}})(-11)
\oplus({\bf 36,\overline{224}})(-26)
\oplus({\bf 28,\overline{490}})(-26)
\oplus({\bf 28,\overline{224}})(-26)
\oplus({\bf 28,\overline{21}})(-26)
\oplus({\bf 8,\overline{588}})(-41)
\oplus({\bf 8,\overline{140}})(-41)
\oplus({\bf 1,392})(-56)$\\
%
${\bf \overline{240240}}$&=&
$({\bf 1344,1})(-49)
\oplus({\bf 1512,\overline{7}})(-34)
\oplus({\bf 420,\overline{7}})(-34)
\oplus({\bf 1008,\overline{21}})(-19)
\oplus({\bf 504,\overline{28}})(-19)
\oplus({\bf 504,\overline{21}})(-19)
\oplus({\bf 56,\overline{21}})(-19)
\oplus({\bf \overline{336},\overline{35}})(-4)
\oplus({\bf \overline{378},\overline{112}})(-4)
\oplus({\bf \overline{378},\overline{35}})(-4)
\oplus({\bf 70,\overline{112}})(-4)
\oplus({\bf 70,\overline{35}})(-4)
\oplus({\bf \overline{168},210})(11)
\oplus({\bf \overline{168},35})(11)
\oplus({\bf \overline{56},196})(11)
\oplus({\bf \overline{56},210})(11)
\oplus({\bf \overline{56},35})(11)
\oplus({\bf \overline{36},224})(26)
\oplus({\bf \overline{28},490})(26)
\oplus({\bf \overline{28},224})(26)
\oplus({\bf \overline{28},21})(26)
\oplus({\bf \overline{8},588})(41)
\oplus({\bf \overline{8},140})(41)
\oplus({\bf 1,392})(56)$\\
%
${\bf 247520}$&=&
$({\bf \overline{5376},1})(42)
\oplus({\bf \overline{1680},7})(27)
\oplus({\bf \overline{1512'},7})(27)
\oplus({\bf \overline{1008},7})(27)
\oplus({\bf 630,28})(12)
\oplus({\bf 630,21})(12)
\oplus({\bf 336,28})(12)
\oplus({\bf 336,21})(12)
\oplus({\bf 378,28})(12)
\oplus({\bf 378,21})(12)
\oplus({\bf 120,112})(-3)
\oplus({\bf 168,84})(-3)
\oplus2({\bf 168,112})(-3)
\oplus({\bf 168,35})(-3)
\oplus({\bf 56,112})(-3)
\oplus({\bf 36,\overline{378}})(-18)
\oplus({\bf 36,\overline{196}})(-18)
\oplus({\bf 36,\overline{210}})(-18)
\oplus({\bf 28,\overline{378}})(-18)
\oplus({\bf 28,\overline{196}})(-18)
\oplus({\bf 28,\overline{210}})(-18)
\oplus({\bf 8,\overline{882}})(-33)
\oplus({\bf 8,\overline{756}})(-33)
\oplus({\bf 8,\overline{490}})(-33)
\oplus({\bf 1,\overline{2352}})(-48)$\\
%
${\bf \overline{247520}}$&=&
$({\bf 5376,1})(-42)
\oplus({\bf 1680,\overline{7}})(-27)
\oplus({\bf 1512',\overline{7}})(-27)
\oplus({\bf 1008,\overline{7}})(-27)
\oplus({\bf \overline{630},\overline{28}})(-12)
\oplus({\bf \overline{630},\overline{21}})(-12)
\oplus({\bf \overline{336},\overline{28}})(-12)
\oplus({\bf \overline{336},\overline{21}})(-12)
\oplus({\bf \overline{378},\overline{28}})(-12)
\oplus({\bf \overline{378},\overline{21}})(-12)
\oplus({\bf \overline{120},\overline{112}})(3)
\oplus({\bf \overline{168},\overline{84}})(3)
\oplus2({\bf \overline{168},\overline{112}})(3)
\oplus({\bf \overline{168},\overline{35}})(3)
\oplus({\bf \overline{56},\overline{112}})(3)
\oplus({\bf \overline{36},378})(18)
\oplus({\bf \overline{36},196})(18)
\oplus({\bf \overline{36},210})(18)
\oplus({\bf \overline{28},378})(18)
\oplus({\bf \overline{28},196})(18)
\oplus({\bf \overline{28},210})(18)
\oplus({\bf \overline{8},882})(33)
\oplus({\bf \overline{8},756})(33)
\oplus({\bf \overline{8},490})(33)
\oplus({\bf 1,2352})(48)$\\
%
${\bf 255255}$&=&
$({\bf \overline{504},\overline{7}})(43)
\oplus({\bf 3584,1})(28)
\oplus({\bf 378,48})(28)
\oplus({\bf 378,1})(28)
\oplus({\bf 70,48})(28)
\oplus({\bf 70,1})(28)
\oplus({\bf 2800,7})(13)
\oplus({\bf 168,140})(13)
\oplus({\bf 168,7})(13)
\oplus({\bf 504,7})(13)
\oplus({\bf 56,189})(13)
\oplus({\bf 56,140})(13)
\oplus2({\bf 56,7})(13)
\oplus({\bf 1280,21})(-2)
\oplus({\bf 36,224})(-2)
\oplus({\bf 36,21})(-2)
\oplus({\bf 420,28})(-2)
\oplus({\bf 420,21})(-2)
\oplus({\bf 28,735})(-2)
\oplus({\bf 28,28})(-2)
\oplus({\bf 28,224})(-2)
\oplus2({\bf 28,21})(-2)
\oplus({\bf 280,35})(-17)
\oplus({\bf 216,112})(-17)
\oplus({\bf 216,35})(-17)
\oplus({\bf 8,1323})(-17)
\oplus({\bf 8,112})(-17)
\oplus({\bf 8,210})(-17)
\oplus2({\bf 8,35})(-17)
\oplus({\bf 63,\overline{210}})(-32)
\oplus({\bf 63,\overline{35}})(-32)
\oplus({\bf 1,\overline{1323}})(-32)
\oplus({\bf 1,\overline{210}})(-32)
\oplus({\bf 1,\overline{35}})(-32)
\oplus({\bf \overline{8},\overline{224}})(-47)$\\
%
${\bf \overline{255255}}$&=&
$({\bf 504,7})(-43)
\oplus({\bf 3584,1})(-28)
\oplus({\bf \overline{378},48})(-28)
\oplus({\bf \overline{378},1})(-28)
\oplus({\bf 70,48})(-28)
\oplus({\bf 70,1})(-28)
\oplus({\bf \overline{2800},\overline{7}})(-13)
\oplus({\bf \overline{504},\overline{7}})(-13)
\oplus({\bf \overline{168},\overline{140}})(-13)
\oplus({\bf \overline{168},\overline{7}})(-13)
\oplus({\bf \overline{56},\overline{189}})(-13)
\oplus({\bf \overline{56},\overline{140}})(-13)
\oplus2({\bf \overline{56},\overline{7}})(-13)
\oplus({\bf \overline{1280},\overline{21}})(2)
\oplus({\bf \overline{420},\overline{28}})(2)
\oplus({\bf \overline{420},\overline{21}})(2)
\oplus({\bf \overline{36},\overline{224}})(2)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{735}})(2)
\oplus({\bf \overline{28},\overline{224}})(2)
\oplus({\bf \overline{28},\overline{28}})(2)
\oplus2({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{280},\overline{35}})(17)
\oplus({\bf \overline{216},\overline{112}})(17)
\oplus({\bf \overline{216},\overline{35}})(17)
\oplus({\bf \overline{8},\overline{1323}})(17)
\oplus({\bf \overline{8},\overline{210}})(17)
\oplus({\bf \overline{8},\overline{112}})(17)
\oplus2({\bf \overline{8},\overline{35}})(17)
\oplus({\bf 63,210})(32)
\oplus({\bf 63,35})(32)
\oplus({\bf 1,1323})(32)
\oplus({\bf 1,210})(32)
\oplus({\bf 1,35})(32)
\oplus({\bf 8,224})(47)$\\
%
${\bf 291720}$&=&
$({\bf \overline{1800},1})(49)
\oplus({\bf \overline{2100},7})(34)
\oplus({\bf \overline{420},7})(34)
\oplus({\bf \overline{1512'},21})(19)
\oplus({\bf \overline{504},28})(19)
\oplus({\bf \overline{504},21})(19)
\oplus({\bf \overline{56},28})(19)
\oplus({\bf 630,35})(4)
\oplus({\bf 378,112})(4)
\oplus({\bf 378,35})(4)
\oplus({\bf 70,84})(4)
\oplus({\bf 70,112})(4)
\oplus({\bf 120,\overline{35}})(-11)
\oplus({\bf 168,\overline{210}})(-11)
\oplus({\bf 168,\overline{35}})(-11)
\oplus({\bf 56,\overline{378}})(-11)
\oplus({\bf 56,\overline{210}})(-11)
\oplus({\bf 36,\overline{224}})(-26)
\oplus({\bf 36,\overline{21}})(-26)
\oplus({\bf 28,\overline{756}})(-26)
\oplus({\bf 28,\overline{224}})(-26)
\oplus({\bf 8,\overline{840}})(-41)
\oplus({\bf 8,\overline{140}})(-41)
\oplus({\bf 1,540})(-56)$\\
%
${\bf \overline{291720}}$&=&
$({\bf 1800,1})(-49)
\oplus({\bf 2100,\overline{7}})(-34)
\oplus({\bf 420,\overline{7}})(-34)
\oplus({\bf 1512',\overline{21}})(-19)
\oplus({\bf 504,\overline{28}})(-19)
\oplus({\bf 504,\overline{21}})(-19)
\oplus({\bf 56,\overline{28}})(-19)
\oplus({\bf \overline{630},\overline{35}})(-4)
\oplus({\bf \overline{378},\overline{112}})(-4)
\oplus({\bf \overline{378},\overline{35}})(-4)
\oplus({\bf 70,\overline{84}})(-4)
\oplus({\bf 70,\overline{112}})(-4)
\oplus({\bf \overline{120},35})(11)
\oplus({\bf \overline{168},210})(11)
\oplus({\bf \overline{168},35})(11)
\oplus({\bf \overline{56},378})(11)
\oplus({\bf \overline{56},210})(11)
\oplus({\bf \overline{36},224})(26)
\oplus({\bf \overline{36},21})(26)
\oplus({\bf \overline{28},756})(26)
\oplus({\bf \overline{28},224})(26)
\oplus({\bf \overline{8},840})(41)
\oplus({\bf \overline{8},140})(41)
\oplus({\bf 1,\overline{540}})(56)$\\
%
${\bf 294840}$&=&
$({\bf \overline{28},\overline{21}})(-54)
\oplus({\bf \overline{216},\overline{35}})(-39)
\oplus({\bf \overline{8},\overline{112}})(-39)
\oplus({\bf \overline{8},\overline{35}})(-39)
\oplus({\bf 720,35})(-24)
\oplus({\bf 63,210})(-24)
\oplus({\bf 63,35})(-24)
\oplus({\bf 1,196})(-24)
\oplus({\bf 1,210})(-24)
\oplus({\bf 1,35})(-24)
\oplus({\bf 1344,21})(-9)
\oplus({\bf 216,224})(-9)
\oplus({\bf 216,21})(-9)
\oplus({\bf 8,490})(-9)
\oplus({\bf 8,224})(-9)
\oplus({\bf 8,21})(-9)
\oplus({\bf 1512,7})(6)
\oplus({\bf 420,140})(6)
\oplus({\bf 420,7})(6)
\oplus({\bf 28,588})(6)
\oplus({\bf 28,140})(6)
\oplus({\bf 28,7})(6)
\oplus({\bf 1008,1})(21)
\oplus({\bf 504,48})(21)
\oplus({\bf 504,1})(21)
\oplus({\bf 56,392})(21)
\oplus({\bf 56,48})(21)
\oplus({\bf 56,1})(21)
\oplus({\bf \overline{378},\overline{7}})(36)
\oplus({\bf 70,\overline{140}})(36)
\oplus({\bf 70,\overline{7}})(36)
\oplus({\bf \overline{56},\overline{21}})(51)$\\
%
${\bf \overline{294840}}$&=&
$({\bf 28,21})(54)
\oplus({\bf 216,35})(39)
\oplus({\bf 8,112})(39)
\oplus({\bf 8,35})(39)
\oplus({\bf 720,\overline{35}})(24)
\oplus({\bf 63,\overline{210}})(24)
\oplus({\bf 63,\overline{35}})(24)
\oplus({\bf 1,\overline{196}})(24)
\oplus({\bf 1,\overline{210}})(24)
\oplus({\bf 1,\overline{35}})(24)
\oplus({\bf \overline{1344},\overline{21}})(9)
\oplus({\bf \overline{216},\overline{224}})(9)
\oplus({\bf \overline{216},\overline{21}})(9)
\oplus({\bf \overline{8},\overline{490}})(9)
\oplus({\bf \overline{8},\overline{224}})(9)
\oplus({\bf \overline{8},\overline{21}})(9)
\oplus({\bf \overline{1512},\overline{7}})(-6)
\oplus({\bf \overline{420},\overline{140}})(-6)
\oplus({\bf \overline{420},\overline{7}})(-6)
\oplus({\bf \overline{28},\overline{588}})(-6)
\oplus({\bf \overline{28},\overline{140}})(-6)
\oplus({\bf \overline{28},\overline{7}})(-6)
\oplus({\bf \overline{1008},1})(-21)
\oplus({\bf \overline{504},48})(-21)
\oplus({\bf \overline{504},1})(-21)
\oplus({\bf \overline{56},392})(-21)
\oplus({\bf \overline{56},48})(-21)
\oplus({\bf \overline{56},1})(-21)
\oplus({\bf 378,7})(-36)
\oplus({\bf 70,140})(-36)
\oplus({\bf 70,7})(-36)
\oplus({\bf 56,21})(-51)$\\
%
${\bf 297024}$&=&
$({\bf 120,\overline{35}})(45)
\oplus({\bf 924,\overline{21}})(30)
\oplus({\bf 36,\overline{224}})(30)
\oplus({\bf 36,\overline{21}})(30)
\oplus({\bf 3080,\overline{7}})(15)
\oplus({\bf 280,\overline{140}})(15)
\oplus({\bf 280,\overline{7}})(15)
\oplus({\bf 8,\overline{840}})(15)
\oplus({\bf 8,\overline{140}})(15)
\oplus({\bf 5775,1})(0)
\oplus({\bf 945,48})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,540})(0)
\oplus({\bf 63,48})(0)
\oplus({\bf 1,2400})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf \overline{1800},7})(-15)
\oplus({\bf \overline{216},189})(-15)
\oplus({\bf \overline{216},7})(-15)
\oplus({\bf \overline{8},1575})(-15)
\oplus({\bf \overline{8},189})(-15)
\oplus({\bf \overline{420},28})(-30)
\oplus({\bf \overline{28},560})(-30)
\oplus({\bf \overline{28},28})(-30)
\oplus({\bf \overline{56},84})(-45)$\\
%
${\bf \overline{297024}}$&=&
$({\bf \overline{120},35})(-45)
\oplus({\bf \overline{924},21})(-30)
\oplus({\bf \overline{36},224})(-30)
\oplus({\bf \overline{36},21})(-30)
\oplus({\bf \overline{3080},7})(-15)
\oplus({\bf \overline{280},140})(-15)
\oplus({\bf \overline{280},7})(-15)
\oplus({\bf \overline{8},840})(-15)
\oplus({\bf \overline{8},140})(-15)
\oplus({\bf \overline{5775},1})(0)
\oplus({\bf \overline{945},48})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,\overline{540}})(0)
\oplus({\bf 63,48})(0)
\oplus({\bf 1,\overline{2400}})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1800,\overline{7}})(15)
\oplus({\bf 216,\overline{189}})(15)
\oplus({\bf 216,\overline{7}})(15)
\oplus({\bf 8,\overline{1575}})(15)
\oplus({\bf 8,\overline{189}})(15)
\oplus({\bf 420,\overline{28}})(30)
\oplus({\bf 28,\overline{560}})(30)
\oplus({\bf 28,\overline{28}})(30)
\oplus({\bf 56,\overline{84}})(45)$\\
%
${\bf 305760}$&=&
$({\bf \overline{2352'},1})(49)
\oplus({\bf \overline{1176},7})(34)
\oplus({\bf \overline{1512},7})(34)
\oplus({\bf \overline{1008},28})(19)
\oplus({\bf \overline{1008},21})(19)
\oplus({\bf \overline{504},21})(19)
\oplus({\bf 336,112})(4)
\oplus({\bf 378,112})(4)
\oplus({\bf 378,35})(4)
\oplus({\bf 70,35})(4)
\oplus({\bf 168,\overline{196}})(-11)
\oplus({\bf 168,\overline{210}})(-11)
\oplus({\bf 56,\overline{210}})(-11)
\oplus({\bf 56,\overline{35}})(-11)
\oplus({\bf 36,\overline{490}})(-26)
\oplus({\bf 28,\overline{490}})(-26)
\oplus({\bf 28,\overline{224}})(-26)
\oplus({\bf 8,\overline{490'}})(-41)
\oplus({\bf 8,\overline{588}})(-41)
\oplus({\bf 1,784})(-56)$\\
%
${\bf \overline{305760}}$&=&
$({\bf 2352',1})(-49)
\oplus({\bf 1176,\overline{7}})(-34)
\oplus({\bf 1512,\overline{7}})(-34)
\oplus({\bf 1008,\overline{28}})(-19)
\oplus({\bf 1008,\overline{21}})(-19)
\oplus({\bf 504,\overline{21}})(-19)
\oplus({\bf \overline{336},\overline{112}})(-4)
\oplus({\bf \overline{378},\overline{112}})(-4)
\oplus({\bf \overline{378},\overline{35}})(-4)
\oplus({\bf 70,\overline{35}})(-4)
\oplus({\bf \overline{168},196})(11)
\oplus({\bf \overline{168},210})(11)
\oplus({\bf \overline{56},210})(11)
\oplus({\bf \overline{56},35})(11)
\oplus({\bf \overline{36},490})(26)
\oplus({\bf \overline{28},490})(26)
\oplus({\bf \overline{28},224})(26)
\oplus({\bf \overline{8},490'})(41)
\oplus({\bf \overline{8},588})(41)
\oplus({\bf 1,784})(56)$\\
%
${\bf 311220}$&=&
$({\bf 330,\overline{21}})(44)
\oplus({\bf 2520'',\overline{7}})(29)
\oplus({\bf 120,\overline{140}})(29)
\oplus({\bf 120,\overline{7}})(29)
\oplus({\bf 8316,1})(14)
\oplus({\bf 924,48})(14)
\oplus({\bf 924,1})(14)
\oplus({\bf 36,540})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 3080,7})(-1)
\oplus({\bf 280,189})(-1)
\oplus({\bf 280,7})(-1)
\oplus({\bf 8,1575})(-1)
\oplus({\bf 8,189})(-1)
\oplus({\bf 945,28})(-16)
\oplus({\bf 63,560})(-16)
\oplus({\bf 63,28})(-16)
\oplus({\bf 1,3850})(-16)
\oplus({\bf 1,560})(-16)
\oplus({\bf \overline{216},84})(-31)
\oplus({\bf \overline{8},1386})(-31)
\oplus({\bf \overline{8},84})(-31)
\oplus({\bf \overline{28},\overline{210'}})(-46)$\\
%
${\bf \overline{311220}}$&=&
$({\bf \overline{330},21})(-44)
\oplus({\bf \overline{2520''},7})(-29)
\oplus({\bf \overline{120},140})(-29)
\oplus({\bf \overline{120},7})(-29)
\oplus({\bf \overline{8316},1})(-14)
\oplus({\bf \overline{924},48})(-14)
\oplus({\bf \overline{924},1})(-14)
\oplus({\bf \overline{36},\overline{540}})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{3080},\overline{7}})(1)
\oplus({\bf \overline{280},\overline{189}})(1)
\oplus({\bf \overline{280},\overline{7}})(1)
\oplus({\bf \overline{8},\overline{1575}})(1)
\oplus({\bf \overline{8},\overline{189}})(1)
\oplus({\bf \overline{945},\overline{28}})(16)
\oplus({\bf 63,\overline{560}})(16)
\oplus({\bf 63,\overline{28}})(16)
\oplus({\bf 1,\overline{3850}})(16)
\oplus({\bf 1,\overline{560}})(16)
\oplus({\bf 216,\overline{84}})(31)
\oplus({\bf 8,\overline{1386}})(31)
\oplus({\bf 8,\overline{84}})(31)
\oplus({\bf 28,210'})(46)$\\
%
${\bf 319770}$&=&
$({\bf \overline{6435},1})(-56)
\oplus({\bf 3432,\overline{7}})(-41)
\oplus({\bf 1716,\overline{28}})(-26)
\oplus({\bf 792,\overline{84}})(-11)
\oplus({\bf \overline{330},210'})(4)
\oplus({\bf \overline{120},462})(19)
\oplus({\bf \overline{36},924})(34)
\oplus({\bf \overline{8},\overline{1716}})(49)
\oplus({\bf 1,\overline{3003}})(64)$\\
%
${\bf \overline{319770}}$&=&
$({\bf 6435,1})(56)
\oplus({\bf \overline{3432},7})(41)
\oplus({\bf \overline{1716},28})(26)
\oplus({\bf \overline{792},84})(11)
\oplus({\bf 330,\overline{210'}})(-4)
\oplus({\bf 120,\overline{462}})(-19)
\oplus({\bf 36,\overline{924}})(-34)
\oplus({\bf 8,1716})(-49)
\oplus({\bf 1,3003})(-64)$\\
%
${\bf 340340}$&=&
$({\bf \overline{36},\overline{21}})(-54)
\oplus({\bf \overline{280},\overline{35}})(-39)
\oplus({\bf \overline{8},\overline{112}})(-39)
\oplus({\bf \overline{8},\overline{35}})(-39)
\oplus({\bf \overline{945},35})(-24)
\oplus({\bf 63,210})(-24)
\oplus({\bf 63,35})(-24)
\oplus({\bf 1,378})(-24)
\oplus({\bf 1,210})(-24)
\oplus({\bf 1800,21})(-9)
\oplus({\bf 216,224})(-9)
\oplus({\bf 216,21})(-9)
\oplus({\bf 8,756})(-9)
\oplus({\bf 8,224})(-9)
\oplus({\bf 2100,7})(6)
\oplus({\bf 420,140})(6)
\oplus({\bf 420,7})(6)
\oplus({\bf 28,840})(6)
\oplus({\bf 28,140})(6)
\oplus({\bf 1512',1})(21)
\oplus({\bf 504,48})(21)
\oplus({\bf 504,1})(21)
\oplus({\bf 56,\overline{540}})(21)
\oplus({\bf 56,48})(21)
\oplus({\bf \overline{378},\overline{7}})(36)
\oplus({\bf 70,\overline{189}})(36)
\oplus({\bf 70,\overline{7}})(36)
\oplus({\bf \overline{56},\overline{28}})(51)$\\
%
${\bf \overline{340340}}$&=&
$({\bf 36,21})(54)
\oplus({\bf 280,35})(39)
\oplus({\bf 8,112})(39)
\oplus({\bf 8,35})(39)
\oplus({\bf 945,\overline{35}})(24)
\oplus({\bf 63,\overline{210}})(24)
\oplus({\bf 63,\overline{35}})(24)
\oplus({\bf 1,\overline{378}})(24)
\oplus({\bf 1,\overline{210}})(24)
\oplus({\bf \overline{1800},\overline{21}})(9)
\oplus({\bf \overline{216},\overline{224}})(9)
\oplus({\bf \overline{216},\overline{21}})(9)
\oplus({\bf \overline{8},\overline{756}})(9)
\oplus({\bf \overline{8},\overline{224}})(9)
\oplus({\bf \overline{2100},\overline{7}})(-6)
\oplus({\bf \overline{420},\overline{140}})(-6)
\oplus({\bf \overline{420},\overline{7}})(-6)
\oplus({\bf \overline{28},\overline{840}})(-6)
\oplus({\bf \overline{28},\overline{140}})(-6)
\oplus({\bf \overline{1512'},1})(-21)
\oplus({\bf \overline{504},48})(-21)
\oplus({\bf \overline{504},1})(-21)
\oplus({\bf \overline{56},540})(-21)
\oplus({\bf \overline{56},48})(-21)
\oplus({\bf 378,7})(-36)
\oplus({\bf 70,189})(-36)
\oplus({\bf 70,7})(-36)
\oplus({\bf 56,28})(-51)$\\
%
${\bf 357000}$&=&
$({\bf 330,\overline{28}})(44)
\oplus({\bf 2520'',\overline{7}})(29)
\oplus({\bf 120,\overline{189}})(29)
\oplus({\bf 120,\overline{7}})(29)
\oplus({\bf 10920,1})(14)
\oplus({\bf 924,48})(14)
\oplus({\bf 924,1})(14)
\oplus({\bf 36,735'})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 4032,7})(-1)
\oplus({\bf 280,189})(-1)
\oplus({\bf 280,7})(-1)
\oplus({\bf 8,2156})(-1)
\oplus({\bf 8,189})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 1232,28})(-16)
\oplus({\bf 63,560})(-16)
\oplus({\bf 63,28})(-16)
\oplus({\bf 1,5292'})(-16)
\oplus({\bf 1,560})(-16)
\oplus({\bf 1,28})(-16)
\oplus({\bf \overline{280},84})(-31)
\oplus({\bf \overline{8},1386})(-31)
\oplus({\bf \overline{8},84})(-31)
\oplus({\bf \overline{36},\overline{210'}})(-46)$\\
%
${\bf \overline{357000}}$&=&
$({\bf \overline{330},28})(-44)
\oplus({\bf \overline{2520''},7})(-29)
\oplus({\bf \overline{120},189})(-29)
\oplus({\bf \overline{120},7})(-29)
\oplus({\bf \overline{10920},1})(-14)
\oplus({\bf \overline{924},48})(-14)
\oplus({\bf \overline{924},1})(-14)
\oplus({\bf \overline{36},735'})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{4032},\overline{7}})(1)
\oplus({\bf \overline{280},\overline{189}})(1)
\oplus({\bf \overline{280},\overline{7}})(1)
\oplus({\bf \overline{8},\overline{2156}})(1)
\oplus({\bf \overline{8},\overline{189}})(1)
\oplus({\bf \overline{8},\overline{7}})(1)
\oplus({\bf 1232,\overline{28}})(16)
\oplus({\bf 63,\overline{560}})(16)
\oplus({\bf 63,\overline{28}})(16)
\oplus({\bf 1,\overline{5292'}})(16)
\oplus({\bf 1,\overline{560}})(16)
\oplus({\bf 1,\overline{28}})(16)
\oplus({\bf 280,\overline{84}})(31)
\oplus({\bf 8,\overline{1386}})(31)
\oplus({\bf 8,\overline{84}})(31)
\oplus({\bf 36,210'})(46)$\\
%
${\bf 399840}$&=&
$({\bf \overline{8},\overline{490}})(-47)
\oplus({\bf 63,\overline{196}})(-32)
\oplus({\bf 63,\overline{210}})(-32)
\oplus({\bf 1,\overline{3024}})(-32)
\oplus({\bf 1,\overline{196}})(-32)
\oplus({\bf 1,\overline{210}})(-32)
\oplus({\bf 280,112})(-17)
\oplus({\bf 216,112})(-17)
\oplus({\bf 216,35})(-17)
\oplus({\bf 8,1260})(-17)
\oplus({\bf 8,1323})(-17)
\oplus2({\bf 8,112})(-17)
\oplus({\bf 8,35})(-17)
\oplus({\bf 1280,28})(-2)
\oplus({\bf 1280,21})(-2)
\oplus({\bf 36,735})(-2)
\oplus({\bf 36,28})(-2)
\oplus({\bf 36,21})(-2)
\oplus({\bf 420,21})(-2)
\oplus({\bf 28,735})(-2)
\oplus({\bf 28,28})(-2)
\oplus({\bf 28,224})(-2)
\oplus2({\bf 28,21})(-2)
\oplus({\bf 2520,7})(13)
\oplus({\bf 2800,7})(13)
\oplus({\bf 168,189})(13)
\oplus({\bf 168,140})(13)
\oplus2({\bf 168,7})(13)
\oplus({\bf 56,140})(13)
\oplus({\bf 56,7})(13)
\oplus({\bf \overline{7350},1})(28)
\oplus({\bf 336,48})(28)
\oplus({\bf 336,1})(28)
\oplus({\bf 378,48})(28)
\oplus({\bf 378,1})(28)
\oplus({\bf \overline{1008},\overline{7}})(43)$\\
%
${\bf \overline{399840}}$&=&
$({\bf 8,490})(47)
\oplus({\bf 63,196})(32)
\oplus({\bf 63,210})(32)
\oplus({\bf 1,3024})(32)
\oplus({\bf 1,196})(32)
\oplus({\bf 1,210})(32)
\oplus({\bf \overline{280},\overline{112}})(17)
\oplus({\bf \overline{216},\overline{112}})(17)
\oplus({\bf \overline{216},\overline{35}})(17)
\oplus({\bf \overline{8},\overline{1260}})(17)
\oplus({\bf \overline{8},\overline{1323}})(17)
\oplus2({\bf \overline{8},\overline{112}})(17)
\oplus({\bf \overline{8},\overline{35}})(17)
\oplus({\bf \overline{1280},\overline{28}})(2)
\oplus({\bf \overline{1280},\overline{21}})(2)
\oplus({\bf \overline{420},\overline{21}})(2)
\oplus({\bf \overline{36},\overline{735}})(2)
\oplus({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{735}})(2)
\oplus({\bf \overline{28},\overline{224}})(2)
\oplus({\bf \overline{28},\overline{28}})(2)
\oplus2({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{2520},\overline{7}})(-13)
\oplus({\bf \overline{2800},\overline{7}})(-13)
\oplus({\bf \overline{168},\overline{189}})(-13)
\oplus({\bf \overline{168},\overline{140}})(-13)
\oplus2({\bf \overline{168},\overline{7}})(-13)
\oplus({\bf \overline{56},\overline{140}})(-13)
\oplus({\bf \overline{56},\overline{7}})(-13)
\oplus({\bf 7350,1})(-28)
\oplus({\bf \overline{336},48})(-28)
\oplus({\bf \overline{336},1})(-28)
\oplus({\bf \overline{378},48})(-28)
\oplus({\bf \overline{378},1})(-28)
\oplus({\bf 1008,7})(-43)$\\
%
${\bf 424320}$&=&
$({\bf 336,\overline{21}})(44)
\oplus({\bf 2520,\overline{7}})(29)
\oplus({\bf 168,\overline{140}})(29)
\oplus({\bf 168,\overline{7}})(29)
\oplus({\bf 8100,1})(14)
\oplus({\bf 1280,48})(14)
\oplus({\bf 1280,1})(14)
\oplus({\bf 36,540})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 28,392})(14)
\oplus({\bf 28,48})(14)
\oplus({\bf 28,1})(14)
\oplus({\bf 4200,7})(-1)
\oplus({\bf 280,189})(-1)
\oplus({\bf 280,7})(-1)
\oplus({\bf 216,140})(-1)
\oplus({\bf 216,7})(-1)
\oplus({\bf 8,2016})(-1)
\oplus({\bf 8,189})(-1)
\oplus({\bf 8,140})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 945,28})(-16)
\oplus({\bf 720,21})(-16)
\oplus({\bf 63,735})(-16)
\oplus({\bf 63,28})(-16)
\oplus({\bf 63,21})(-16)
\oplus({\bf 1,3360})(-16)
\oplus({\bf 1,735})(-16)
\oplus({\bf 1,21})(-16)
\oplus({\bf \overline{216},112})(-31)
\oplus({\bf \overline{8},1260})(-31)
\oplus({\bf \overline{8},112})(-31)
\oplus({\bf \overline{28},\overline{196}})(-46)$\\
%
${\bf \overline{424320}}$&=&
$({\bf \overline{336},21})(-44)
\oplus({\bf \overline{2520},7})(-29)
\oplus({\bf \overline{168},140})(-29)
\oplus({\bf \overline{168},7})(-29)
\oplus({\bf \overline{8100},1})(-14)
\oplus({\bf \overline{1280},48})(-14)
\oplus({\bf \overline{1280},1})(-14)
\oplus({\bf \overline{36},\overline{540}})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{28},392})(-14)
\oplus({\bf \overline{28},48})(-14)
\oplus({\bf \overline{28},1})(-14)
\oplus({\bf \overline{4200},\overline{7}})(1)
\oplus({\bf \overline{280},\overline{189}})(1)
\oplus({\bf \overline{280},\overline{7}})(1)
\oplus({\bf \overline{216},\overline{140}})(1)
\oplus({\bf \overline{216},\overline{7}})(1)
\oplus({\bf \overline{8},\overline{2016}})(1)
\oplus({\bf \overline{8},\overline{189}})(1)
\oplus({\bf \overline{8},\overline{140}})(1)
\oplus({\bf \overline{8},\overline{7}})(1)
\oplus({\bf \overline{945},\overline{28}})(16)
\oplus({\bf 720,\overline{21}})(16)
\oplus({\bf 63,\overline{735}})(16)
\oplus({\bf 63,\overline{28}})(16)
\oplus({\bf 63,\overline{21}})(16)
\oplus({\bf 1,\overline{3360}})(16)
\oplus({\bf 1,\overline{735}})(16)
\oplus({\bf 1,\overline{21}})(16)
\oplus({\bf 216,\overline{112}})(31)
\oplus({\bf 8,\overline{1260}})(31)
\oplus({\bf 8,\overline{112}})(31)
\oplus({\bf 28,196})(46)$\\
%
${\bf 429000}$&=&
$({\bf 720,1})(-56)
\oplus({\bf 1344,\overline{7}})(-41)
\oplus({\bf 216,\overline{7}})(-41)
\oplus({\bf 1512,\overline{21}})(-26)
\oplus({\bf 420,\overline{28}})(-26)
\oplus({\bf 420,\overline{21}})(-26)
\oplus({\bf 28,\overline{21}})(-26)
\oplus({\bf 1008,\overline{35}})(-11)
\oplus({\bf 504,\overline{112}})(-11)
\oplus({\bf 504,\overline{35}})(-11)
\oplus({\bf 56,\overline{112}})(-11)
\oplus({\bf 56,\overline{35}})(-11)
\oplus({\bf \overline{336},35})(4)
\oplus({\bf \overline{378},210})(4)
\oplus({\bf \overline{378},35})(4)
\oplus({\bf 70,196})(4)
\oplus({\bf 70,210})(4)
\oplus({\bf 70,35})(4)
\oplus({\bf \overline{168},224})(19)
\oplus({\bf \overline{168},21})(19)
\oplus({\bf \overline{56},490})(19)
\oplus({\bf \overline{56},224})(19)
\oplus({\bf \overline{56},21})(19)
\oplus({\bf \overline{36},140})(34)
\oplus({\bf \overline{28},588})(34)
\oplus({\bf \overline{28},140})(34)
\oplus({\bf \overline{28},7})(34)
\oplus({\bf \overline{8},392})(49)
\oplus({\bf \overline{8},48})(49)
\oplus({\bf 1,\overline{140}})(64)$\\
%
${\bf \overline{429000}}$&=&
$({\bf 720,1})(56)
\oplus({\bf \overline{1344},7})(41)
\oplus({\bf \overline{216},7})(41)
\oplus({\bf \overline{1512},21})(26)
\oplus({\bf \overline{420},28})(26)
\oplus({\bf \overline{420},21})(26)
\oplus({\bf \overline{28},21})(26)
\oplus({\bf \overline{1008},35})(11)
\oplus({\bf \overline{504},112})(11)
\oplus({\bf \overline{504},35})(11)
\oplus({\bf \overline{56},112})(11)
\oplus({\bf \overline{56},35})(11)
\oplus({\bf 336,\overline{35}})(-4)
\oplus({\bf 378,\overline{210}})(-4)
\oplus({\bf 378,\overline{35}})(-4)
\oplus({\bf 70,\overline{196}})(-4)
\oplus({\bf 70,\overline{210}})(-4)
\oplus({\bf 70,\overline{35}})(-4)
\oplus({\bf 168,\overline{224}})(-19)
\oplus({\bf 168,\overline{21}})(-19)
\oplus({\bf 56,\overline{490}})(-19)
\oplus({\bf 56,\overline{224}})(-19)
\oplus({\bf 56,\overline{21}})(-19)
\oplus({\bf 36,\overline{140}})(-34)
\oplus({\bf 28,\overline{588}})(-34)
\oplus({\bf 28,\overline{140}})(-34)
\oplus({\bf 28,\overline{7}})(-34)
\oplus({\bf 8,392})(-49)
\oplus({\bf 8,48})(-49)
\oplus({\bf 1,140})(-64)$\\
%
${\bf 448000}$&=&
$({\bf 120,\overline{84}})(45)
\oplus({\bf 924,\overline{28}})(30)
\oplus({\bf 36,\overline{560}})(30)
\oplus({\bf 36,\overline{28}})(30)
\oplus({\bf 4032,\overline{7}})(15)
\oplus({\bf 280,\overline{189}})(15)
\oplus({\bf 280,\overline{7}})(15)
\oplus({\bf 8,\overline{2156}})(15)
\oplus({\bf 8,\overline{189}})(15)
\oplus({\bf 8,\overline{7}})(15)
\oplus({\bf 13104,1})(0)
\oplus({\bf 1232,48})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 63,735'})(0)
\oplus({\bf 63,48})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,6272})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4032},7})(-15)
\oplus({\bf \overline{280},189})(-15)
\oplus({\bf \overline{280},7})(-15)
\oplus({\bf \overline{8},2156})(-15)
\oplus({\bf \overline{8},189})(-15)
\oplus({\bf \overline{8},7})(-15)
\oplus({\bf \overline{924},28})(-30)
\oplus({\bf \overline{36},560})(-30)
\oplus({\bf \overline{36},28})(-30)
\oplus({\bf \overline{120},84})(-45)$\\
%
${\bf 465120}$&=&
$({\bf \overline{10296},1})(49)
\oplus({\bf \overline{1716},7})(34)
\oplus({\bf \overline{4620'},7})(34)
\oplus({\bf \overline{792},28})(19)
\oplus({\bf \overline{792},21})(19)
\oplus({\bf \overline{1848},28})(19)
\oplus({\bf 330,84})(4)
\oplus({\bf 330,112})(4)
\oplus({\bf 630,84})(4)
\oplus({\bf 120,\overline{210'}})(-11)
\oplus({\bf 120,\overline{378}})(-11)
\oplus({\bf 168,\overline{210'}})(-11)
\oplus({\bf 36,\overline{462}})(-26)
\oplus({\bf 36,\overline{1008}})(-26)
\oplus({\bf 28,\overline{462}})(-26)
\oplus({\bf 8,\overline{924}})(-41)
\oplus({\bf 8,\overline{2310}})(-41)
\oplus({\bf 1,4752})(-56)$\\
%
${\bf \overline{465120}}$&=&
$({\bf 10296,1})(-49)
\oplus({\bf 1716,\overline{7}})(-34)
\oplus({\bf 4620',\overline{7}})(-34)
\oplus({\bf 792,\overline{28}})(-19)
\oplus({\bf 792,\overline{21}})(-19)
\oplus({\bf 1848,\overline{28}})(-19)
\oplus({\bf \overline{330},\overline{84}})(-4)
\oplus({\bf \overline{330},\overline{112}})(-4)
\oplus({\bf \overline{630},\overline{84}})(-4)
\oplus({\bf \overline{120},210'})(11)
\oplus({\bf \overline{120},378})(11)
\oplus({\bf \overline{168},210'})(11)
\oplus({\bf \overline{36},462})(26)
\oplus({\bf \overline{36},1008})(26)
\oplus({\bf \overline{28},462})(26)
\oplus({\bf \overline{8},924})(41)
\oplus({\bf \overline{8},2310})(41)
\oplus({\bf 1,\overline{4752}})(56)$\\
%
${\bf 480480}$&=&
$({\bf \overline{28},\overline{7}})(-62)
\oplus({\bf \overline{216},\overline{21}})(-47)
\oplus({\bf \overline{8},\overline{28}})(-47)
\oplus({\bf \overline{8},\overline{21}})(-47)
\oplus({\bf 720,\overline{35}})(-32)
\oplus({\bf 63,\overline{112}})(-32)
\oplus({\bf 63,\overline{35}})(-32)
\oplus({\bf 1,\overline{112}})(-32)
\oplus({\bf 1,\overline{35}})(-32)
\oplus({\bf 1344,35})(-17)
\oplus({\bf 216,210})(-17)
\oplus({\bf 216,35})(-17)
\oplus({\bf 8,196})(-17)
\oplus({\bf 8,210})(-17)
\oplus({\bf 8,35})(-17)
\oplus({\bf 1512,21})(-2)
\oplus({\bf 420,224})(-2)
\oplus({\bf 420,21})(-2)
\oplus({\bf 28,490})(-2)
\oplus({\bf 28,224})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 1008,7})(13)
\oplus({\bf 504,140})(13)
\oplus({\bf 504,7})(13)
\oplus({\bf 56,588})(13)
\oplus({\bf 56,140})(13)
\oplus({\bf 56,7})(13)
\oplus({\bf \overline{336},1})(28)
\oplus({\bf \overline{378},48})(28)
\oplus({\bf \overline{378},1})(28)
\oplus({\bf 70,392})(28)
\oplus({\bf 70,48})(28)
\oplus({\bf 70,1})(28)
\oplus({\bf \overline{168},\overline{7}})(43)
\oplus({\bf \overline{56},\overline{140}})(43)
\oplus({\bf \overline{56},\overline{7}})(43)
\oplus({\bf \overline{28},\overline{21}})(58)$\\
%
${\bf \overline{480480}}$&=&
$({\bf 28,7})(62)
\oplus({\bf 216,21})(47)
\oplus({\bf 8,28})(47)
\oplus({\bf 8,21})(47)
\oplus({\bf 720,35})(32)
\oplus({\bf 63,112})(32)
\oplus({\bf 63,35})(32)
\oplus({\bf 1,112})(32)
\oplus({\bf 1,35})(32)
\oplus({\bf \overline{1344},\overline{35}})(17)
\oplus({\bf \overline{216},\overline{210}})(17)
\oplus({\bf \overline{216},\overline{35}})(17)
\oplus({\bf \overline{8},\overline{196}})(17)
\oplus({\bf \overline{8},\overline{210}})(17)
\oplus({\bf \overline{8},\overline{35}})(17)
\oplus({\bf \overline{1512},\overline{21}})(2)
\oplus({\bf \overline{420},\overline{224}})(2)
\oplus({\bf \overline{420},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{490}})(2)
\oplus({\bf \overline{28},\overline{224}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{1008},\overline{7}})(-13)
\oplus({\bf \overline{504},\overline{140}})(-13)
\oplus({\bf \overline{504},\overline{7}})(-13)
\oplus({\bf \overline{56},\overline{588}})(-13)
\oplus({\bf \overline{56},\overline{140}})(-13)
\oplus({\bf \overline{56},\overline{7}})(-13)
\oplus({\bf 336,1})(-28)
\oplus({\bf 378,48})(-28)
\oplus({\bf 378,1})(-28)
\oplus({\bf 70,392})(-28)
\oplus({\bf 70,48})(-28)
\oplus({\bf 70,1})(-28)
\oplus({\bf 168,7})(-43)
\oplus({\bf 56,140})(-43)
\oplus({\bf 56,7})(-43)
\oplus({\bf 28,21})(-58)$\\
%
${\bf 486200}$&=&
$({\bf 168,\overline{35}})(45)
\oplus({\bf 1280,\overline{21}})(30)
\oplus({\bf 36,\overline{224}})(30)
\oplus({\bf 36,\overline{21}})(30)
\oplus({\bf 28,\overline{224}})(30)
\oplus({\bf 28,\overline{21}})(30)
\oplus({\bf 4200,\overline{7}})(15)
\oplus({\bf 280,\overline{140}})(15)
\oplus({\bf 280,\overline{7}})(15)
\oplus({\bf 216,\overline{140}})(15)
\oplus({\bf 216,\overline{7}})(15)
\oplus({\bf 8,\overline{840}})(15)
\oplus({\bf 8,\overline{588}})(15)
\oplus2({\bf 8,\overline{140}})(15)
\oplus({\bf 8,\overline{7}})(15)
\oplus({\bf 7680,1})(0)
\oplus({\bf 945,48})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 720,48})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,540})(0)
\oplus({\bf 63,392})(0)
\oplus2({\bf 63,48})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,2940})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{1800},7})(-15)
\oplus({\bf \overline{1344},7})(-15)
\oplus({\bf \overline{216},189})(-15)
\oplus({\bf \overline{216},140})(-15)
\oplus2({\bf \overline{216},7})(-15)
\oplus({\bf \overline{8},2016})(-15)
\oplus({\bf \overline{8},189})(-15)
\oplus({\bf \overline{8},140})(-15)
\oplus({\bf \overline{8},7})(-15)
\oplus({\bf \overline{420},28})(-30)
\oplus({\bf \overline{420},21})(-30)
\oplus({\bf \overline{28},735})(-30)
\oplus({\bf \overline{28},28})(-30)
\oplus({\bf \overline{28},21})(-30)
\oplus({\bf \overline{56},112})(-45)$\\
%
${\bf \overline{486200}}$&=&
$({\bf \overline{168},35})(-45)
\oplus({\bf \overline{1280},21})(-30)
\oplus({\bf \overline{36},224})(-30)
\oplus({\bf \overline{36},21})(-30)
\oplus({\bf \overline{28},224})(-30)
\oplus({\bf \overline{28},21})(-30)
\oplus({\bf \overline{4200},7})(-15)
\oplus({\bf \overline{280},140})(-15)
\oplus({\bf \overline{280},7})(-15)
\oplus({\bf \overline{216},140})(-15)
\oplus({\bf \overline{216},7})(-15)
\oplus({\bf \overline{8},840})(-15)
\oplus({\bf \overline{8},588})(-15)
\oplus2({\bf \overline{8},140})(-15)
\oplus({\bf \overline{8},7})(-15)
\oplus({\bf \overline{7680},1})(0)
\oplus({\bf \overline{945},48})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,48})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,\overline{540}})(0)
\oplus({\bf 63,392})(0)
\oplus2({\bf 63,48})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{2940}})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1800,\overline{7}})(15)
\oplus({\bf 1344,\overline{7}})(15)
\oplus({\bf 216,\overline{189}})(15)
\oplus({\bf 216,\overline{140}})(15)
\oplus2({\bf 216,\overline{7}})(15)
\oplus({\bf 8,\overline{2016}})(15)
\oplus({\bf 8,\overline{189}})(15)
\oplus({\bf 8,\overline{140}})(15)
\oplus({\bf 8,\overline{7}})(15)
\oplus({\bf 420,\overline{28}})(30)
\oplus({\bf 420,\overline{21}})(30)
\oplus({\bf 28,\overline{735}})(30)
\oplus({\bf 28,\overline{28}})(30)
\oplus({\bf 28,\overline{21}})(30)
\oplus({\bf 56,\overline{112}})(45)$\\
%
${\bf 487305}$&=&
$({\bf \overline{36},\overline{196}})(-46)
\oplus({\bf \overline{280},112})(-31)
\oplus({\bf \overline{8},1260})(-31)
\oplus({\bf \overline{8},112})(-31)
\oplus({\bf 1232,28})(-16)
\oplus({\bf \overline{945},21})(-16)
\oplus({\bf 63,735})(-16)
\oplus({\bf 63,28})(-16)
\oplus({\bf 63,21})(-16)
\oplus({\bf 1,4725})(-16)
\oplus({\bf 1,735})(-16)
\oplus({\bf 1,28})(-16)
\oplus({\bf 5544,7})(-1)
\oplus({\bf 280,189})(-1)
\oplus({\bf 280,7})(-1)
\oplus({\bf 216,140})(-1)
\oplus({\bf 216,7})(-1)
\oplus({\bf 8,2800})(-1)
\oplus({\bf 8,189})(-1)
\oplus({\bf 8,140})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 10780,1})(14)
\oplus({\bf 1280,48})(14)
\oplus({\bf 1280,1})(14)
\oplus({\bf 36,735'})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 28,\overline{540}})(14)
\oplus({\bf 28,48})(14)
\oplus({\bf 2520,\overline{7}})(29)
\oplus({\bf 168,\overline{189}})(29)
\oplus({\bf 168,\overline{7}})(29)
\oplus({\bf 336,\overline{28}})(44)$\\
%
${\bf \overline{487305}}$&=&
$({\bf 36,196})(46)
\oplus({\bf 280,\overline{112}})(31)
\oplus({\bf 8,\overline{1260}})(31)
\oplus({\bf 8,\overline{112}})(31)
\oplus({\bf 1232,\overline{28}})(16)
\oplus({\bf 945,\overline{21}})(16)
\oplus({\bf 63,\overline{735}})(16)
\oplus({\bf 63,\overline{28}})(16)
\oplus({\bf 63,\overline{21}})(16)
\oplus({\bf 1,\overline{4725}})(16)
\oplus({\bf 1,\overline{735}})(16)
\oplus({\bf 1,\overline{28}})(16)
\oplus({\bf \overline{5544},\overline{7}})(1)
\oplus({\bf \overline{280},\overline{189}})(1)
\oplus({\bf \overline{280},\overline{7}})(1)
\oplus({\bf \overline{216},\overline{140}})(1)
\oplus({\bf \overline{216},\overline{7}})(1)
\oplus({\bf \overline{8},\overline{2800}})(1)
\oplus({\bf \overline{8},\overline{189}})(1)
\oplus({\bf \overline{8},\overline{140}})(1)
\oplus({\bf \overline{8},\overline{7}})(1)
\oplus({\bf \overline{10780},1})(-14)
\oplus({\bf \overline{1280},48})(-14)
\oplus({\bf \overline{1280},1})(-14)
\oplus({\bf \overline{36},735'})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{28},540})(-14)
\oplus({\bf \overline{28},48})(-14)
\oplus({\bf \overline{2520},7})(-29)
\oplus({\bf \overline{168},189})(-29)
\oplus({\bf \overline{168},7})(-29)
\oplus({\bf \overline{336},28})(-44)$\\
%
${\bf 496860}$&=&
$({\bf 1764,1})(-56)
\oplus({\bf 2352',\overline{7}})(-41)
\oplus({\bf 1176,\overline{28}})(-26)
\oplus({\bf 1512,\overline{21}})(-26)
\oplus({\bf 1008,\overline{112}})(-11)
\oplus({\bf 504,\overline{35}})(-11)
\oplus({\bf \overline{336},196})(4)
\oplus({\bf \overline{378},210})(4)
\oplus({\bf 70,35})(4)
\oplus({\bf \overline{168},490})(19)
\oplus({\bf \overline{56},224})(19)
\oplus({\bf \overline{36},490'})(34)
\oplus({\bf \overline{28},588})(34)
\oplus({\bf \overline{8},784})(49)
\oplus({\bf 1,\overline{490'}})(64)$\\
%
${\bf \overline{496860}}$&=&
$({\bf 1764,1})(56)
\oplus({\bf \overline{2352'},7})(41)
\oplus({\bf \overline{1176},28})(26)
\oplus({\bf \overline{1512},21})(26)
\oplus({\bf \overline{1008},112})(11)
\oplus({\bf \overline{504},35})(11)
\oplus({\bf 336,\overline{196}})(-4)
\oplus({\bf 378,\overline{210}})(-4)
\oplus({\bf 70,\overline{35}})(-4)
\oplus({\bf 168,\overline{490}})(-19)
\oplus({\bf 56,\overline{224}})(-19)
\oplus({\bf 36,\overline{490'}})(-34)
\oplus({\bf 28,\overline{588}})(-34)
\oplus({\bf 8,784})(-49)
\oplus({\bf 1,490'})(-64)$\\
%
${\bf 503880}$&=&
$({\bf \overline{1848},\overline{7}})(43)
\oplus({\bf 13824,1})(28)
\oplus({\bf 330,48})(28)
\oplus({\bf 330,1})(28)
\oplus({\bf 630,48})(28)
\oplus({\bf 630,1})(28)
\oplus({\bf 2520'',7})(13)
\oplus({\bf 4752,7})(13)
\oplus({\bf 120,189})(13)
\oplus({\bf 120,140})(13)
\oplus2({\bf 120,7})(13)
\oplus({\bf 168,189})(13)
\oplus({\bf 168,7})(13)
\oplus({\bf 924,28})(-2)
\oplus({\bf 924,21})(-2)
\oplus({\bf 1280,28})(-2)
\oplus({\bf 36,560})(-2)
\oplus({\bf 36,735})(-2)
\oplus2({\bf 36,28})(-2)
\oplus({\bf 36,21})(-2)
\oplus({\bf 28,560})(-2)
\oplus({\bf 28,28})(-2)
\oplus({\bf 280,84})(-17)
\oplus({\bf 280,112})(-17)
\oplus({\bf 216,84})(-17)
\oplus({\bf 8,1386})(-17)
\oplus({\bf 8,2450})(-17)
\oplus2({\bf 8,84})(-17)
\oplus({\bf 8,112})(-17)
\oplus({\bf 63,\overline{210'}})(-32)
\oplus({\bf 63,\overline{378}})(-32)
\oplus({\bf 1,\overline{6468}})(-32)
\oplus({\bf 1,\overline{210'}})(-32)
\oplus({\bf 1,\overline{378}})(-32)
\oplus({\bf \overline{8},\overline{1008}})(-47)$\\
%
${\bf \overline{503880}}$&=&
$({\bf 1848,7})(-43)
\oplus({\bf \overline{13824},1})(-28)
\oplus({\bf \overline{330},48})(-28)
\oplus({\bf \overline{330},1})(-28)
\oplus({\bf \overline{630},48})(-28)
\oplus({\bf \overline{630},1})(-28)
\oplus({\bf \overline{2520''},\overline{7}})(-13)
\oplus({\bf \overline{4752},\overline{7}})(-13)
\oplus({\bf \overline{120},\overline{189}})(-13)
\oplus({\bf \overline{120},\overline{140}})(-13)
\oplus2({\bf \overline{120},\overline{7}})(-13)
\oplus({\bf \overline{168},\overline{189}})(-13)
\oplus({\bf \overline{168},\overline{7}})(-13)
\oplus({\bf \overline{924},\overline{28}})(2)
\oplus({\bf \overline{924},\overline{21}})(2)
\oplus({\bf \overline{1280},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{560}})(2)
\oplus({\bf \overline{36},\overline{735}})(2)
\oplus2({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{560}})(2)
\oplus({\bf \overline{28},\overline{28}})(2)
\oplus({\bf \overline{280},\overline{84}})(17)
\oplus({\bf \overline{280},\overline{112}})(17)
\oplus({\bf \overline{216},\overline{84}})(17)
\oplus({\bf \overline{8},\overline{1386}})(17)
\oplus({\bf \overline{8},\overline{2450}})(17)
\oplus2({\bf \overline{8},\overline{84}})(17)
\oplus({\bf \overline{8},\overline{112}})(17)
\oplus({\bf 63,210'})(32)
\oplus({\bf 63,378})(32)
\oplus({\bf 1,6468})(32)
\oplus({\bf 1,210'})(32)
\oplus({\bf 1,378})(32)
\oplus({\bf 8,1008})(47)$\\
%
${\bf 510510}$&=&
$({\bf \overline{945},1})(-56)
\oplus({\bf 1800,\overline{7}})(-41)
\oplus({\bf 216,\overline{7}})(-41)
\oplus({\bf 2100,\overline{21}})(-26)
\oplus({\bf 420,\overline{28}})(-26)
\oplus({\bf 420,\overline{21}})(-26)
\oplus({\bf 28,\overline{28}})(-26)
\oplus({\bf 1512',\overline{35}})(-11)
\oplus({\bf 504,\overline{112}})(-11)
\oplus({\bf 504,\overline{35}})(-11)
\oplus({\bf 56,\overline{84}})(-11)
\oplus({\bf 56,\overline{112}})(-11)
\oplus({\bf \overline{630},35})(4)
\oplus({\bf \overline{378},210})(4)
\oplus({\bf \overline{378},35})(4)
\oplus({\bf 70,378})(4)
\oplus({\bf 70,210})(4)
\oplus({\bf \overline{120},21})(19)
\oplus({\bf \overline{168},224})(19)
\oplus({\bf \overline{168},21})(19)
\oplus({\bf \overline{56},756})(19)
\oplus({\bf \overline{56},224})(19)
\oplus({\bf \overline{36},140})(34)
\oplus({\bf \overline{36},7})(34)
\oplus({\bf \overline{28},840})(34)
\oplus({\bf \overline{28},140})(34)
\oplus({\bf \overline{8},\overline{540}})(49)
\oplus({\bf \overline{8},48})(49)
\oplus({\bf 1,\overline{189}})(64)$\\
%
${\bf \overline{510510}}$&=&
$({\bf 945,1})(56)
\oplus({\bf \overline{1800},7})(41)
\oplus({\bf \overline{216},7})(41)
\oplus({\bf \overline{2100},21})(26)
\oplus({\bf \overline{420},28})(26)
\oplus({\bf \overline{420},21})(26)
\oplus({\bf \overline{28},28})(26)
\oplus({\bf \overline{1512'},35})(11)
\oplus({\bf \overline{504},112})(11)
\oplus({\bf \overline{504},35})(11)
\oplus({\bf \overline{56},84})(11)
\oplus({\bf \overline{56},112})(11)
\oplus({\bf 630,\overline{35}})(-4)
\oplus({\bf 378,\overline{210}})(-4)
\oplus({\bf 378,\overline{35}})(-4)
\oplus({\bf 70,\overline{378}})(-4)
\oplus({\bf 70,\overline{210}})(-4)
\oplus({\bf 120,\overline{21}})(-19)
\oplus({\bf 168,\overline{224}})(-19)
\oplus({\bf 168,\overline{21}})(-19)
\oplus({\bf 56,\overline{756}})(-19)
\oplus({\bf 56,\overline{224}})(-19)
\oplus({\bf 36,\overline{140}})(-34)
\oplus({\bf 36,\overline{7}})(-34)
\oplus({\bf 28,\overline{840}})(-34)
\oplus({\bf 28,\overline{140}})(-34)
\oplus({\bf 8,540})(-49)
\oplus({\bf 8,48})(-49)
\oplus({\bf 1,189})(-64)$\\
%
${\bf 524160}$&=&
$({\bf \overline{1680},\overline{7}})(43)
\oplus({\bf 12474,1})(28)
\oplus({\bf 630,48})(28)
\oplus({\bf 630,1})(28)
\oplus({\bf 336,48})(28)
\oplus({\bf 336,1})(28)
\oplus({\bf 4752,7})(13)
\oplus({\bf 120,189})(13)
\oplus({\bf 120,7})(13)
\oplus({\bf 2520,7})(13)
\oplus({\bf 168,189})(13)
\oplus({\bf 168,140})(13)
\oplus2({\bf 168,7})(13)
\oplus({\bf 924,28})(-2)
\oplus({\bf 1280,28})(-2)
\oplus({\bf 1280,21})(-2)
\oplus({\bf 36,560})(-2)
\oplus({\bf 36,735})(-2)
\oplus2({\bf 36,28})(-2)
\oplus({\bf 36,21})(-2)
\oplus({\bf 28,735})(-2)
\oplus({\bf 28,28})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 280,84})(-17)
\oplus({\bf 280,112})(-17)
\oplus({\bf 216,112})(-17)
\oplus({\bf 8,2450})(-17)
\oplus({\bf 8,84})(-17)
\oplus({\bf 8,1260})(-17)
\oplus2({\bf 8,112})(-17)
\oplus({\bf 63,\overline{378}})(-32)
\oplus({\bf 63,\overline{196}})(-32)
\oplus({\bf 1,\overline{5600}})(-32)
\oplus({\bf 1,\overline{378}})(-32)
\oplus({\bf 1,\overline{196}})(-32)
\oplus({\bf \overline{8},\overline{882}})(-47)$\\
%
${\bf \overline{524160}}$&=&
$({\bf 1680,7})(-43)
\oplus({\bf \overline{12474},1})(-28)
\oplus({\bf \overline{630},48})(-28)
\oplus({\bf \overline{630},1})(-28)
\oplus({\bf \overline{336},48})(-28)
\oplus({\bf \overline{336},1})(-28)
\oplus({\bf \overline{4752},\overline{7}})(-13)
\oplus({\bf \overline{2520},\overline{7}})(-13)
\oplus({\bf \overline{120},\overline{189}})(-13)
\oplus({\bf \overline{120},\overline{7}})(-13)
\oplus({\bf \overline{168},\overline{189}})(-13)
\oplus({\bf \overline{168},\overline{140}})(-13)
\oplus2({\bf \overline{168},\overline{7}})(-13)
\oplus({\bf \overline{924},\overline{28}})(2)
\oplus({\bf \overline{1280},\overline{28}})(2)
\oplus({\bf \overline{1280},\overline{21}})(2)
\oplus({\bf \overline{36},\overline{560}})(2)
\oplus({\bf \overline{36},\overline{735}})(2)
\oplus2({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{735}})(2)
\oplus({\bf \overline{28},\overline{28}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{280},\overline{84}})(17)
\oplus({\bf \overline{280},\overline{112}})(17)
\oplus({\bf \overline{216},\overline{112}})(17)
\oplus({\bf \overline{8},\overline{2450}})(17)
\oplus({\bf \overline{8},\overline{1260}})(17)
\oplus({\bf \overline{8},\overline{84}})(17)
\oplus2({\bf \overline{8},\overline{112}})(17)
\oplus({\bf 63,378})(32)
\oplus({\bf 63,196})(32)
\oplus({\bf 1,5600})(32)
\oplus({\bf 1,378})(32)
\oplus({\bf 1,196})(32)
\oplus({\bf 8,882})(47)$\\
%
${\bf 544320}$&=&
$({\bf \overline{1512'},\overline{7}})(43)
\oplus({\bf 11088,1})(28)
\oplus({\bf 630,48})(28)
\oplus({\bf 630,1})(28)
\oplus({\bf 378,48})(28)
\oplus({\bf 378,1})(28)
\oplus({\bf 4752,7})(13)
\oplus({\bf 120,140})(13)
\oplus({\bf 120,7})(13)
\oplus({\bf 2800,7})(13)
\oplus({\bf 168,189})(13)
\oplus({\bf 168,140})(13)
\oplus2({\bf 168,7})(13)
\oplus({\bf 56,189})(13)
\oplus({\bf 56,7})(13)
\oplus({\bf 924,21})(-2)
\oplus({\bf 1280,28})(-2)
\oplus({\bf 1280,21})(-2)
\oplus({\bf 36,735})(-2)
\oplus({\bf 36,28})(-2)
\oplus({\bf 36,224})(-2)
\oplus2({\bf 36,21})(-2)
\oplus({\bf 420,28})(-2)
\oplus({\bf 28,560})(-2)
\oplus({\bf 28,735})(-2)
\oplus2({\bf 28,28})(-2)
\oplus({\bf 28,21})(-2)
\oplus({\bf 280,112})(-17)
\oplus({\bf 280,35})(-17)
\oplus({\bf 216,84})(-17)
\oplus({\bf 216,112})(-17)
\oplus({\bf 8,2450})(-17)
\oplus({\bf 8,84})(-17)
\oplus({\bf 8,1323})(-17)
\oplus2({\bf 8,112})(-17)
\oplus({\bf 8,35})(-17)
\oplus({\bf 63,\overline{378}})(-32)
\oplus({\bf 63,\overline{210}})(-32)
\oplus({\bf 1,\overline{4704}})(-32)
\oplus({\bf 1,\overline{378}})(-32)
\oplus({\bf 1,\overline{210}})(-32)
\oplus({\bf \overline{8},\overline{756}})(-47)$\\
%
${\bf \overline{544320}}$&=&
$({\bf 1512',7})(-43)
\oplus({\bf \overline{11088},1})(-28)
\oplus({\bf \overline{630},48})(-28)
\oplus({\bf \overline{630},1})(-28)
\oplus({\bf \overline{378},48})(-28)
\oplus({\bf \overline{378},1})(-28)
\oplus({\bf \overline{4752},\overline{7}})(-13)
\oplus({\bf \overline{2800},\overline{7}})(-13)
\oplus({\bf \overline{120},\overline{140}})(-13)
\oplus({\bf \overline{120},\overline{7}})(-13)
\oplus({\bf \overline{168},\overline{189}})(-13)
\oplus({\bf \overline{168},\overline{140}})(-13)
\oplus2({\bf \overline{168},\overline{7}})(-13)
\oplus({\bf \overline{56},\overline{189}})(-13)
\oplus({\bf \overline{56},\overline{7}})(-13)
\oplus({\bf \overline{924},\overline{21}})(2)
\oplus({\bf \overline{1280},\overline{28}})(2)
\oplus({\bf \overline{1280},\overline{21}})(2)
\oplus({\bf \overline{420},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{735}})(2)
\oplus({\bf \overline{36},\overline{224}})(2)
\oplus({\bf \overline{36},\overline{28}})(2)
\oplus2({\bf \overline{36},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{560}})(2)
\oplus({\bf \overline{28},\overline{735}})(2)
\oplus2({\bf \overline{28},\overline{28}})(2)
\oplus({\bf \overline{28},\overline{21}})(2)
\oplus({\bf \overline{280},\overline{112}})(17)
\oplus({\bf \overline{280},\overline{35}})(17)
\oplus({\bf \overline{216},\overline{84}})(17)
\oplus({\bf \overline{216},\overline{112}})(17)
\oplus({\bf \overline{8},\overline{2450}})(17)
\oplus({\bf \overline{8},\overline{1323}})(17)
\oplus({\bf \overline{8},\overline{84}})(17)
\oplus2({\bf \overline{8},\overline{112}})(17)
\oplus({\bf \overline{8},\overline{35}})(17)
\oplus({\bf 63,378})(32)
\oplus({\bf 63,210})(32)
\oplus({\bf 1,4704})(32)
\oplus({\bf 1,378})(32)
\oplus({\bf 1,210})(32)
\oplus({\bf 8,756})(47)$\\
%
${\bf 549780}$&=&
$({\bf 378,\overline{21}})(44)
\oplus({\bf 2800,\overline{7}})(29)
\oplus({\bf 168,\overline{140}})(29)
\oplus({\bf 168,\overline{7}})(29)
\oplus({\bf 56,\overline{140}})(29)
\oplus({\bf 56,\overline{7}})(29)
\oplus({\bf 8820,1})(14)
\oplus({\bf 1280,48})(14)
\oplus({\bf 1280,1})(14)
\oplus({\bf 36,392})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 420,48})(14)
\oplus({\bf 420,1})(14)
\oplus({\bf 28,540})(14)
\oplus({\bf 28,392})(14)
\oplus2({\bf 28,48})(14)
\oplus({\bf 28,1})(14)
\oplus({\bf 4200,7})(-1)
\oplus({\bf 280,140})(-1)
\oplus({\bf 280,7})(-1)
\oplus({\bf 1344,7})(-1)
\oplus({\bf 216,189})(-1)
\oplus({\bf 216,140})(-1)
\oplus2({\bf 216,7})(-1)
\oplus({\bf 8,2016})(-1)
\oplus({\bf 8,189})(-1)
\oplus({\bf 8,588})(-1)
\oplus2({\bf 8,140})(-1)
\oplus2({\bf 8,7})(-1)
\oplus({\bf 945,21})(-16)
\oplus({\bf 720,28})(-16)
\oplus({\bf 720,21})(-16)
\oplus({\bf 63,735})(-16)
\oplus({\bf 63,28})(-16)
\oplus({\bf 63,224})(-16)
\oplus2({\bf 63,21})(-16)
\oplus({\bf 1,3402})(-16)
\oplus({\bf 1,735})(-16)
\oplus({\bf 1,28})(-16)
\oplus({\bf 1,224})(-16)
\oplus({\bf 1,21})(-16)
\oplus({\bf \overline{216},112})(-31)
\oplus({\bf \overline{216},35})(-31)
\oplus({\bf \overline{8},1323})(-31)
\oplus({\bf \overline{8},112})(-31)
\oplus({\bf \overline{8},35})(-31)
\oplus({\bf \overline{28},\overline{210}})(-46)$\\
%
${\bf \overline{549780}}$&=&
$({\bf \overline{378},21})(-44)
\oplus({\bf \overline{2800},7})(-29)
\oplus({\bf \overline{168},140})(-29)
\oplus({\bf \overline{168},7})(-29)
\oplus({\bf \overline{56},140})(-29)
\oplus({\bf \overline{56},7})(-29)
\oplus({\bf \overline{8820},1})(-14)
\oplus({\bf \overline{1280},48})(-14)
\oplus({\bf \overline{1280},1})(-14)
\oplus({\bf \overline{420},48})(-14)
\oplus({\bf \overline{420},1})(-14)
\oplus({\bf \overline{36},392})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{28},\overline{540}})(-14)
\oplus({\bf \overline{28},392})(-14)
\oplus2({\bf \overline{28},48})(-14)
\oplus({\bf \overline{28},1})(-14)
\oplus({\bf \overline{4200},\overline{7}})(1)
\oplus({\bf \overline{1344},\overline{7}})(1)
\oplus({\bf \overline{280},\overline{140}})(1)
\oplus({\bf \overline{280},\overline{7}})(1)
\oplus({\bf \overline{216},\overline{189}})(1)
\oplus({\bf \overline{216},\overline{140}})(1)
\oplus2({\bf \overline{216},\overline{7}})(1)
\oplus({\bf \overline{8},\overline{2016}})(1)
\oplus({\bf \overline{8},\overline{588}})(1)
\oplus({\bf \overline{8},\overline{189}})(1)
\oplus2({\bf \overline{8},\overline{140}})(1)
\oplus2({\bf \overline{8},\overline{7}})(1)
\oplus({\bf \overline{945},\overline{21}})(16)
\oplus({\bf 720,\overline{28}})(16)
\oplus({\bf 720,\overline{21}})(16)
\oplus({\bf 63,\overline{735}})(16)
\oplus({\bf 63,\overline{224}})(16)
\oplus({\bf 63,\overline{28}})(16)
\oplus2({\bf 63,\overline{21}})(16)
\oplus({\bf 1,\overline{3402}})(16)
\oplus({\bf 1,\overline{735}})(16)
\oplus({\bf 1,\overline{224}})(16)
\oplus({\bf 1,\overline{28}})(16)
\oplus({\bf 1,\overline{21}})(16)
\oplus({\bf 216,\overline{112}})(31)
\oplus({\bf 216,\overline{35}})(31)
\oplus({\bf 8,\overline{1323}})(31)
\oplus({\bf 8,\overline{112}})(31)
\oplus({\bf 8,\overline{35}})(31)
\oplus({\bf 28,210})(46)$\\
%
${\bf 556920}$&=&
$({\bf \overline{36},\overline{7}})(-62)
\oplus({\bf \overline{280},\overline{21}})(-47)
\oplus({\bf \overline{8},\overline{28}})(-47)
\oplus({\bf \overline{8},\overline{21}})(-47)
\oplus({\bf \overline{945},\overline{35}})(-32)
\oplus({\bf 63,\overline{112}})(-32)
\oplus({\bf 63,\overline{35}})(-32)
\oplus({\bf 1,\overline{84}})(-32)
\oplus({\bf 1,\overline{112}})(-32)
\oplus({\bf 1800,35})(-17)
\oplus({\bf 216,210})(-17)
\oplus({\bf 216,35})(-17)
\oplus({\bf 8,378})(-17)
\oplus({\bf 8,210})(-17)
\oplus({\bf 2100,21})(-2)
\oplus({\bf 420,224})(-2)
\oplus({\bf 420,21})(-2)
\oplus({\bf 28,756})(-2)
\oplus({\bf 28,224})(-2)
\oplus({\bf 1512',7})(13)
\oplus({\bf 504,140})(13)
\oplus({\bf 504,7})(13)
\oplus({\bf 56,840})(13)
\oplus({\bf 56,140})(13)
\oplus({\bf \overline{630},1})(28)
\oplus({\bf \overline{378},48})(28)
\oplus({\bf \overline{378},1})(28)
\oplus({\bf 70,\overline{540}})(28)
\oplus({\bf 70,48})(28)
\oplus({\bf \overline{168},\overline{7}})(43)
\oplus({\bf \overline{56},\overline{189}})(43)
\oplus({\bf \overline{56},\overline{7}})(43)
\oplus({\bf \overline{28},\overline{28}})(58)$\\
%
${\bf \overline{556920}}$&=&
$({\bf 36,7})(62)
\oplus({\bf 280,21})(47)
\oplus({\bf 8,28})(47)
\oplus({\bf 8,21})(47)
\oplus({\bf 945,35})(32)
\oplus({\bf 63,112})(32)
\oplus({\bf 63,35})(32)
\oplus({\bf 1,84})(32)
\oplus({\bf 1,112})(32)
\oplus({\bf \overline{1800},\overline{35}})(17)
\oplus({\bf \overline{216},\overline{210}})(17)
\oplus({\bf \overline{216},\overline{35}})(17)
\oplus({\bf \overline{8},\overline{378}})(17)
\oplus({\bf \overline{8},\overline{210}})(17)
\oplus({\bf \overline{2100},\overline{21}})(2)
\oplus({\bf \overline{420},\overline{224}})(2)
\oplus({\bf \overline{420},\overline{21}})(2)
\oplus({\bf \overline{28},\overline{756}})(2)
\oplus({\bf \overline{28},\overline{224}})(2)
\oplus({\bf \overline{1512'},\overline{7}})(-13)
\oplus({\bf \overline{504},\overline{140}})(-13)
\oplus({\bf \overline{504},\overline{7}})(-13)
\oplus({\bf \overline{56},\overline{840}})(-13)
\oplus({\bf \overline{56},\overline{140}})(-13)
\oplus({\bf 630,1})(-28)
\oplus({\bf 378,48})(-28)
\oplus({\bf 378,1})(-28)
\oplus({\bf 70,540})(-28)
\oplus({\bf 70,48})(-28)
\oplus({\bf 168,7})(-43)
\oplus({\bf 56,189})(-43)
\oplus({\bf 56,7})(-43)
\oplus({\bf 28,28})(-58)$\\
%
${\bf 569772}$&=&
$({\bf \overline{1716},\overline{7}})(50)
\oplus({\bf \overline{12936},1})(35)
\oplus({\bf \overline{792},48})(35)
\oplus({\bf \overline{792},1})(35)
\oplus({\bf 6006,7})(20)
\oplus({\bf 330,189})(20)
\oplus({\bf 330,7})(20)
\oplus({\bf 2520'',28})(5)
\oplus({\bf 120,560})(5)
\oplus({\bf 120,28})(5)
\oplus({\bf 924,84})(-10)
\oplus({\bf 36,1386})(-10)
\oplus({\bf 36,84})(-10)
\oplus({\bf 280,\overline{210'}})(-25)
\oplus({\bf 8,\overline{3024'}})(-25)
\oplus({\bf 8,\overline{210'}})(-25)
\oplus({\bf 63,\overline{462}})(-40)
\oplus({\bf 1,\overline{6006}})(-40)
\oplus({\bf 1,\overline{462}})(-40)
\oplus({\bf \overline{8},\overline{924}})(-55)$\\
%
${\bf \overline{569772}}$&=&
$({\bf 1716,7})(-50)
\oplus({\bf 12936,1})(-35)
\oplus({\bf 792,48})(-35)
\oplus({\bf 792,1})(-35)
\oplus({\bf \overline{6006},\overline{7}})(-20)
\oplus({\bf \overline{330},\overline{189}})(-20)
\oplus({\bf \overline{330},\overline{7}})(-20)
\oplus({\bf \overline{2520''},\overline{28}})(-5)
\oplus({\bf \overline{120},\overline{560}})(-5)
\oplus({\bf \overline{120},\overline{28}})(-5)
\oplus({\bf \overline{924},\overline{84}})(10)
\oplus({\bf \overline{36},\overline{1386}})(10)
\oplus({\bf \overline{36},\overline{84}})(10)
\oplus({\bf \overline{280},210'})(25)
\oplus({\bf \overline{8},3024'})(25)
\oplus({\bf \overline{8},210'})(25)
\oplus({\bf 63,462})(40)
\oplus({\bf 1,6006})(40)
\oplus({\bf 1,462})(40)
\oplus({\bf 8,924})(55)$\\
%
${\bf 573300}$&=&
$({\bf \overline{56},\overline{35}})(-53)
\oplus({\bf \overline{420},35})(-38)
\oplus({\bf \overline{28},210})(-38)
\oplus({\bf \overline{28},35})(-38)
\oplus({\bf \overline{1344},21})(-23)
\oplus({\bf \overline{216},224})(-23)
\oplus({\bf \overline{216},21})(-23)
\oplus({\bf \overline{8},490})(-23)
\oplus({\bf \overline{8},224})(-23)
\oplus({\bf \overline{8},21})(-23)
\oplus({\bf 2352,7})(-8)
\oplus({\bf 720,140})(-8)
\oplus({\bf 720,7})(-8)
\oplus({\bf 63,588})(-8)
\oplus({\bf 63,140})(-8)
\oplus({\bf 63,7})(-8)
\oplus({\bf 1,490'})(-8)
\oplus({\bf 1,588})(-8)
\oplus({\bf 1,140})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 2352',1})(7)
\oplus({\bf 1344,48})(7)
\oplus({\bf 1344,1})(7)
\oplus({\bf 216,392})(7)
\oplus({\bf 216,48})(7)
\oplus({\bf 216,1})(7)
\oplus({\bf 8,784})(7)
\oplus({\bf 8,392})(7)
\oplus({\bf 8,48})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 1512,\overline{7}})(22)
\oplus({\bf 420,\overline{140}})(22)
\oplus({\bf 420,\overline{7}})(22)
\oplus({\bf 28,\overline{588}})(22)
\oplus({\bf 28,\overline{140}})(22)
\oplus({\bf 28,\overline{7}})(22)
\oplus({\bf 504,\overline{21}})(37)
\oplus({\bf 56,\overline{224}})(37)
\oplus({\bf 56,\overline{21}})(37)
\oplus({\bf 70,\overline{35}})(52)$\\
%
${\bf \overline{573300}}$&=&
$({\bf 56,35})(53)
\oplus({\bf 420,\overline{35}})(38)
\oplus({\bf 28,\overline{210}})(38)
\oplus({\bf 28,\overline{35}})(38)
\oplus({\bf 1344,\overline{21}})(23)
\oplus({\bf 216,\overline{224}})(23)
\oplus({\bf 216,\overline{21}})(23)
\oplus({\bf 8,\overline{490}})(23)
\oplus({\bf 8,\overline{224}})(23)
\oplus({\bf 8,\overline{21}})(23)
\oplus({\bf 2352,\overline{7}})(8)
\oplus({\bf 720,\overline{140}})(8)
\oplus({\bf 720,\overline{7}})(8)
\oplus({\bf 63,\overline{588}})(8)
\oplus({\bf 63,\overline{140}})(8)
\oplus({\bf 63,\overline{7}})(8)
\oplus({\bf 1,\overline{490'}})(8)
\oplus({\bf 1,\overline{588}})(8)
\oplus({\bf 1,\overline{140}})(8)
\oplus({\bf 1,\overline{7}})(8)
\oplus({\bf \overline{2352'},1})(-7)
\oplus({\bf \overline{1344},48})(-7)
\oplus({\bf \overline{1344},1})(-7)
\oplus({\bf \overline{216},392})(-7)
\oplus({\bf \overline{216},48})(-7)
\oplus({\bf \overline{216},1})(-7)
\oplus({\bf \overline{8},784})(-7)
\oplus({\bf \overline{8},392})(-7)
\oplus({\bf \overline{8},48})(-7)
\oplus({\bf \overline{8},1})(-7)
\oplus({\bf \overline{1512},7})(-22)
\oplus({\bf \overline{420},140})(-22)
\oplus({\bf \overline{420},7})(-22)
\oplus({\bf \overline{28},588})(-22)
\oplus({\bf \overline{28},140})(-22)
\oplus({\bf \overline{28},7})(-22)
\oplus({\bf \overline{504},21})(-37)
\oplus({\bf \overline{56},224})(-37)
\oplus({\bf \overline{56},21})(-37)
\oplus({\bf 70,35})(-52)$\\
%
${\bf 579150}$&=&
$({\bf \overline{216},1})(-63)
\oplus({\bf 720,\overline{7}})(-48)
\oplus({\bf 63,\overline{7}})(-48)
\oplus({\bf 1344,\overline{21}})(-33)
\oplus({\bf 216,\overline{28}})(-33)
\oplus({\bf 216,\overline{21}})(-33)
\oplus({\bf 8,\overline{21}})(-33)
\oplus({\bf 1512,\overline{35}})(-18)
\oplus({\bf 420,\overline{112}})(-18)
\oplus({\bf 420,\overline{35}})(-18)
\oplus({\bf 28,\overline{112}})(-18)
\oplus({\bf 28,\overline{35}})(-18)
\oplus({\bf 1008,35})(-3)
\oplus({\bf 504,210})(-3)
\oplus({\bf 504,35})(-3)
\oplus({\bf 56,196})(-3)
\oplus({\bf 56,210})(-3)
\oplus({\bf 56,35})(-3)
\oplus({\bf \overline{336},21})(12)
\oplus({\bf \overline{378},224})(12)
\oplus({\bf \overline{378},21})(12)
\oplus({\bf 70,490})(12)
\oplus({\bf 70,224})(12)
\oplus({\bf 70,21})(12)
\oplus({\bf \overline{168},140})(27)
\oplus({\bf \overline{168},7})(27)
\oplus({\bf \overline{56},588})(27)
\oplus({\bf \overline{56},140})(27)
\oplus({\bf \overline{56},7})(27)
\oplus({\bf \overline{36},48})(42)
\oplus({\bf \overline{28},392})(42)
\oplus({\bf \overline{28},48})(42)
\oplus({\bf \overline{28},1})(42)
\oplus({\bf \overline{8},\overline{140}})(57)
\oplus({\bf \overline{8},\overline{7}})(57)
\oplus({\bf 1,\overline{21}})(72)$\\
%
${\bf \overline{579150}}$&=&
$({\bf 216,1})(63)
\oplus({\bf 720,7})(48)
\oplus({\bf 63,7})(48)
\oplus({\bf \overline{1344},21})(33)
\oplus({\bf \overline{216},28})(33)
\oplus({\bf \overline{216},21})(33)
\oplus({\bf \overline{8},21})(33)
\oplus({\bf \overline{1512},35})(18)
\oplus({\bf \overline{420},112})(18)
\oplus({\bf \overline{420},35})(18)
\oplus({\bf \overline{28},112})(18)
\oplus({\bf \overline{28},35})(18)
\oplus({\bf \overline{1008},\overline{35}})(3)
\oplus({\bf \overline{504},\overline{210}})(3)
\oplus({\bf \overline{504},\overline{35}})(3)
\oplus({\bf \overline{56},\overline{196}})(3)
\oplus({\bf \overline{56},\overline{210}})(3)
\oplus({\bf \overline{56},\overline{35}})(3)
\oplus({\bf 336,\overline{21}})(-12)
\oplus({\bf 378,\overline{224}})(-12)
\oplus({\bf 378,\overline{21}})(-12)
\oplus({\bf 70,\overline{490}})(-12)
\oplus({\bf 70,\overline{224}})(-12)
\oplus({\bf 70,\overline{21}})(-12)
\oplus({\bf 168,\overline{140}})(-27)
\oplus({\bf 168,\overline{7}})(-27)
\oplus({\bf 56,\overline{588}})(-27)
\oplus({\bf 56,\overline{140}})(-27)
\oplus({\bf 56,\overline{7}})(-27)
\oplus({\bf 36,48})(-42)
\oplus({\bf 28,392})(-42)
\oplus({\bf 28,48})(-42)
\oplus({\bf 28,1})(-42)
\oplus({\bf 8,140})(-57)
\oplus({\bf 8,7})(-57)
\oplus({\bf 1,21})(-72)$\\
%
${\bf 580125}$&=&
$({\bf \overline{420},\overline{7}})(50)
\oplus({\bf \overline{2800},1})(35)
\oplus({\bf \overline{504},48})(35)
\oplus({\bf \overline{504},1})(35)
\oplus({\bf \overline{56},48})(35)
\oplus({\bf \overline{56},1})(35)
\oplus({\bf 3584,7})(20)
\oplus({\bf 378,140})(20)
\oplus({\bf 378,7})(20)
\oplus({\bf \overline{378},7})(20)
\oplus({\bf 70,189})(20)
\oplus({\bf 70,140})(20)
\oplus2({\bf 70,7})(20)
\oplus({\bf 2800,21})(5)
\oplus({\bf 168,224})(5)
\oplus({\bf 168,21})(5)
\oplus({\bf 504,28})(5)
\oplus({\bf 504,21})(5)
\oplus({\bf 56,735})(5)
\oplus({\bf 56,28})(5)
\oplus({\bf 56,224})(5)
\oplus2({\bf 56,21})(5)
\oplus({\bf 1280,35})(-10)
\oplus({\bf 36,210})(-10)
\oplus({\bf 36,35})(-10)
\oplus({\bf 420,112})(-10)
\oplus({\bf 420,35})(-10)
\oplus({\bf 28,1323})(-10)
\oplus({\bf 28,112})(-10)
\oplus({\bf 28,210})(-10)
\oplus2({\bf 28,35})(-10)
\oplus({\bf 280,\overline{35}})(-25)
\oplus({\bf 216,\overline{210}})(-25)
\oplus({\bf 216,\overline{35}})(-25)
\oplus({\bf 8,\overline{1323}})(-25)
\oplus({\bf 8,\overline{210}})(-25)
\oplus({\bf 8,\overline{112}})(-25)
\oplus2({\bf 8,\overline{35}})(-25)
\oplus({\bf 63,\overline{224}})(-40)
\oplus({\bf 63,\overline{21}})(-40)
\oplus({\bf 1,\overline{735}})(-40)
\oplus({\bf 1,\overline{224}})(-40)
\oplus({\bf 1,\overline{21}})(-40)
\oplus({\bf \overline{8},\overline{140}})(-55)$\\
%
${\bf \overline{580125}}$&=&
$({\bf 420,7})(-50)
\oplus({\bf 2800,1})(-35)
\oplus({\bf 504,48})(-35)
\oplus({\bf 504,1})(-35)
\oplus({\bf 56,48})(-35)
\oplus({\bf 56,1})(-35)
\oplus({\bf 3584,\overline{7}})(-20)
\oplus({\bf 378,\overline{7}})(-20)
\oplus({\bf \overline{378},\overline{140}})(-20)
\oplus({\bf \overline{378},\overline{7}})(-20)
\oplus({\bf 70,\overline{189}})(-20)
\oplus({\bf 70,\overline{140}})(-20)
\oplus2({\bf 70,\overline{7}})(-20)
\oplus({\bf \overline{2800},\overline{21}})(-5)
\oplus({\bf \overline{504},\overline{28}})(-5)
\oplus({\bf \overline{504},\overline{21}})(-5)
\oplus({\bf \overline{168},\overline{224}})(-5)
\oplus({\bf \overline{168},\overline{21}})(-5)
\oplus({\bf \overline{56},\overline{735}})(-5)
\oplus({\bf \overline{56},\overline{224}})(-5)
\oplus({\bf \overline{56},\overline{28}})(-5)
\oplus2({\bf \overline{56},\overline{21}})(-5)
\oplus({\bf \overline{1280},\overline{35}})(10)
\oplus({\bf \overline{420},\overline{112}})(10)
\oplus({\bf \overline{420},\overline{35}})(10)
\oplus({\bf \overline{36},\overline{210}})(10)
\oplus({\bf \overline{36},\overline{35}})(10)
\oplus({\bf \overline{28},\overline{1323}})(10)
\oplus({\bf \overline{28},\overline{210}})(10)
\oplus({\bf \overline{28},\overline{112}})(10)
\oplus2({\bf \overline{28},\overline{35}})(10)
\oplus({\bf \overline{280},35})(25)
\oplus({\bf \overline{216},210})(25)
\oplus({\bf \overline{216},35})(25)
\oplus({\bf \overline{8},1323})(25)
\oplus({\bf \overline{8},112})(25)
\oplus({\bf \overline{8},210})(25)
\oplus2({\bf \overline{8},35})(25)
\oplus({\bf 63,224})(40)
\oplus({\bf 63,21})(40)
\oplus({\bf 1,735})(40)
\oplus({\bf 1,224})(40)
\oplus({\bf 1,21})(40)
\oplus({\bf 8,140})(55)$\\
%
${\bf 600600}$&=&
$({\bf \overline{28},1})(-70)
\oplus({\bf \overline{216},\overline{7}})(-55)
\oplus({\bf \overline{8},\overline{7}})(-55)
\oplus({\bf 720,\overline{21}})(-40)
\oplus({\bf 63,\overline{28}})(-40)
\oplus({\bf 63,\overline{21}})(-40)
\oplus({\bf 1,\overline{21}})(-40)
\oplus({\bf 1344,\overline{35}})(-25)
\oplus({\bf 216,\overline{112}})(-25)
\oplus({\bf 216,\overline{35}})(-25)
\oplus({\bf 8,\overline{112}})(-25)
\oplus({\bf 8,\overline{35}})(-25)
\oplus({\bf 1512,35})(-10)
\oplus({\bf 420,210})(-10)
\oplus({\bf 420,35})(-10)
\oplus({\bf 28,196})(-10)
\oplus({\bf 28,210})(-10)
\oplus({\bf 28,35})(-10)
\oplus({\bf 1008,21})(5)
\oplus({\bf 504,224})(5)
\oplus({\bf 504,21})(5)
\oplus({\bf 56,490})(5)
\oplus({\bf 56,224})(5)
\oplus({\bf 56,21})(5)
\oplus({\bf \overline{336},7})(20)
\oplus({\bf \overline{378},140})(20)
\oplus({\bf \overline{378},7})(20)
\oplus({\bf 70,588})(20)
\oplus({\bf 70,140})(20)
\oplus({\bf 70,7})(20)
\oplus({\bf \overline{168},48})(35)
\oplus({\bf \overline{168},1})(35)
\oplus({\bf \overline{56},392})(35)
\oplus({\bf \overline{56},48})(35)
\oplus({\bf \overline{56},1})(35)
\oplus({\bf \overline{36},\overline{7}})(50)
\oplus({\bf \overline{28},\overline{140}})(50)
\oplus({\bf \overline{28},\overline{7}})(50)
\oplus({\bf \overline{8},\overline{21}})(65)$\\
%
${\bf \overline{600600}}$&=&
$({\bf 28,1})(70)
\oplus({\bf 216,7})(55)
\oplus({\bf 8,7})(55)
\oplus({\bf 720,21})(40)
\oplus({\bf 63,28})(40)
\oplus({\bf 63,21})(40)
\oplus({\bf 1,21})(40)
\oplus({\bf \overline{1344},35})(25)
\oplus({\bf \overline{216},112})(25)
\oplus({\bf \overline{216},35})(25)
\oplus({\bf \overline{8},112})(25)
\oplus({\bf \overline{8},35})(25)
\oplus({\bf \overline{1512},\overline{35}})(10)
\oplus({\bf \overline{420},\overline{210}})(10)
\oplus({\bf \overline{420},\overline{35}})(10)
\oplus({\bf \overline{28},\overline{196}})(10)
\oplus({\bf \overline{28},\overline{210}})(10)
\oplus({\bf \overline{28},\overline{35}})(10)
\oplus({\bf \overline{1008},\overline{21}})(-5)
\oplus({\bf \overline{504},\overline{224}})(-5)
\oplus({\bf \overline{504},\overline{21}})(-5)
\oplus({\bf \overline{56},\overline{490}})(-5)
\oplus({\bf \overline{56},\overline{224}})(-5)
\oplus({\bf \overline{56},\overline{21}})(-5)
\oplus({\bf 336,\overline{7}})(-20)
\oplus({\bf 378,\overline{140}})(-20)
\oplus({\bf 378,\overline{7}})(-20)
\oplus({\bf 70,\overline{588}})(-20)
\oplus({\bf 70,\overline{140}})(-20)
\oplus({\bf 70,\overline{7}})(-20)
\oplus({\bf 168,48})(-35)
\oplus({\bf 168,1})(-35)
\oplus({\bf 56,392})(-35)
\oplus({\bf 56,48})(-35)
\oplus({\bf 56,1})(-35)
\oplus({\bf 36,7})(-50)
\oplus({\bf 28,140})(-50)
\oplus({\bf 28,7})(-50)
\oplus({\bf 8,21})(-65)$\\
%
${\bf 631800}$&=&
$({\bf \overline{36},\overline{210}})(-46)
\oplus({\bf \overline{280},112})(-31)
\oplus({\bf \overline{280},35})(-31)
\oplus({\bf \overline{8},1323})(-31)
\oplus({\bf \overline{8},112})(-31)
\oplus({\bf \overline{8},35})(-31)
\oplus({\bf 1232,21})(-16)
\oplus({\bf \overline{945},28})(-16)
\oplus({\bf \overline{945},21})(-16)
\oplus({\bf 63,735})(-16)
\oplus({\bf 63,28})(-16)
\oplus({\bf 63,224})(-16)
\oplus2({\bf 63,21})(-16)
\oplus({\bf 1,4900})(-16)
\oplus({\bf 1,735})(-16)
\oplus({\bf 1,224})(-16)
\oplus({\bf 1,21})(-16)
\oplus({\bf 5544,7})(-1)
\oplus({\bf 280,140})(-1)
\oplus({\bf 280,7})(-1)
\oplus({\bf 1800,7})(-1)
\oplus({\bf 216,189})(-1)
\oplus({\bf 216,140})(-1)
\oplus2({\bf 216,7})(-1)
\oplus({\bf 8,2800})(-1)
\oplus({\bf 8,189})(-1)
\oplus({\bf 8,840})(-1)
\oplus2({\bf 8,140})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 11880,1})(14)
\oplus({\bf 1280,48})(14)
\oplus({\bf 1280,1})(14)
\oplus({\bf 36,\overline{540}})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 420,48})(14)
\oplus({\bf 420,1})(14)
\oplus({\bf 28,735'})(14)
\oplus({\bf 28,\overline{540}})(14)
\oplus2({\bf 28,48})(14)
\oplus({\bf 28,1})(14)
\oplus({\bf 2800,\overline{7}})(29)
\oplus({\bf 168,\overline{189}})(29)
\oplus({\bf 168,\overline{7}})(29)
\oplus({\bf 56,\overline{189}})(29)
\oplus({\bf 56,\overline{7}})(29)
\oplus({\bf 378,\overline{28}})(44)$\\
%
${\bf \overline{631800}}$&=&
$({\bf 36,210})(46)
\oplus({\bf 280,\overline{112}})(31)
\oplus({\bf 280,\overline{35}})(31)
\oplus({\bf 8,\overline{1323}})(31)
\oplus({\bf 8,\overline{112}})(31)
\oplus({\bf 8,\overline{35}})(31)
\oplus({\bf 1232,\overline{21}})(16)
\oplus({\bf 945,\overline{28}})(16)
\oplus({\bf 945,\overline{21}})(16)
\oplus({\bf 63,\overline{735}})(16)
\oplus({\bf 63,\overline{224}})(16)
\oplus({\bf 63,\overline{28}})(16)
\oplus2({\bf 63,\overline{21}})(16)
\oplus({\bf 1,\overline{4900}})(16)
\oplus({\bf 1,\overline{735}})(16)
\oplus({\bf 1,\overline{224}})(16)
\oplus({\bf 1,\overline{21}})(16)
\oplus({\bf \overline{5544},\overline{7}})(1)
\oplus({\bf \overline{1800},\overline{7}})(1)
\oplus({\bf \overline{280},\overline{140}})(1)
\oplus({\bf \overline{280},\overline{7}})(1)
\oplus({\bf \overline{216},\overline{189}})(1)
\oplus({\bf \overline{216},\overline{140}})(1)
\oplus2({\bf \overline{216},\overline{7}})(1)
\oplus({\bf \overline{8},\overline{2800}})(1)
\oplus({\bf \overline{8},\overline{840}})(1)
\oplus({\bf \overline{8},\overline{189}})(1)
\oplus2({\bf \overline{8},\overline{140}})(1)
\oplus({\bf \overline{8},\overline{7}})(1)
\oplus({\bf \overline{11880},1})(-14)
\oplus({\bf \overline{1280},48})(-14)
\oplus({\bf \overline{1280},1})(-14)
\oplus({\bf \overline{420},48})(-14)
\oplus({\bf \overline{420},1})(-14)
\oplus({\bf \overline{36},540})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{28},735'})(-14)
\oplus({\bf \overline{28},540})(-14)
\oplus2({\bf \overline{28},48})(-14)
\oplus({\bf \overline{28},1})(-14)
\oplus({\bf \overline{2800},7})(-29)
\oplus({\bf \overline{168},189})(-29)
\oplus({\bf \overline{168},7})(-29)
\oplus({\bf \overline{56},189})(-29)
\oplus({\bf \overline{56},7})(-29)
\oplus({\bf \overline{378},28})(-44)$\\
%
${\bf 636480}$&=&
$({\bf \overline{6600},1})(49)
\oplus({\bf \overline{4620},7})(34)
\oplus({\bf \overline{2100},7})(34)
\oplus({\bf \overline{1848},21})(19)
\oplus({\bf \overline{1512'},28})(19)
\oplus({\bf \overline{1512'},21})(19)
\oplus({\bf \overline{504},28})(19)
\oplus({\bf 330,35})(4)
\oplus({\bf 630,112})(4)
\oplus({\bf 630,35})(4)
\oplus({\bf 378,84})(4)
\oplus({\bf 378,112})(4)
\oplus({\bf 70,84})(4)
\oplus({\bf 120,\overline{210}})(-11)
\oplus({\bf 120,\overline{35}})(-11)
\oplus({\bf 168,\overline{378}})(-11)
\oplus({\bf 168,\overline{210}})(-11)
\oplus({\bf 56,\overline{210'}})(-11)
\oplus({\bf 56,\overline{378}})(-11)
\oplus({\bf 36,\overline{756}})(-26)
\oplus({\bf 36,\overline{224}})(-26)
\oplus({\bf 28,\overline{1008}})(-26)
\oplus({\bf 28,\overline{756}})(-26)
\oplus({\bf 8,\overline{2100}})(-41)
\oplus({\bf 8,\overline{840}})(-41)
\oplus({\bf 1,2400})(-56)$\\
%
${\bf \overline{636480}}$&=&
$({\bf 6600,1})(-49)
\oplus({\bf 4620,\overline{7}})(-34)
\oplus({\bf 2100,\overline{7}})(-34)
\oplus({\bf 1848,\overline{21}})(-19)
\oplus({\bf 1512',\overline{28}})(-19)
\oplus({\bf 1512',\overline{21}})(-19)
\oplus({\bf 504,\overline{28}})(-19)
\oplus({\bf \overline{330},\overline{35}})(-4)
\oplus({\bf \overline{630},\overline{112}})(-4)
\oplus({\bf \overline{630},\overline{35}})(-4)
\oplus({\bf \overline{378},\overline{84}})(-4)
\oplus({\bf \overline{378},\overline{112}})(-4)
\oplus({\bf 70,\overline{84}})(-4)
\oplus({\bf \overline{120},210})(11)
\oplus({\bf \overline{120},35})(11)
\oplus({\bf \overline{168},378})(11)
\oplus({\bf \overline{168},210})(11)
\oplus({\bf \overline{56},210'})(11)
\oplus({\bf \overline{56},378})(11)
\oplus({\bf \overline{36},756})(26)
\oplus({\bf \overline{36},224})(26)
\oplus({\bf \overline{28},1008})(26)
\oplus({\bf \overline{28},756})(26)
\oplus({\bf \overline{8},2100})(41)
\oplus({\bf \overline{8},840})(41)
\oplus({\bf 1,\overline{2400}})(56)$\\
%
${\bf 649740}$&=&
$({\bf \overline{7056},1})(49)
\oplus({\bf \overline{5376},7})(34)
\oplus({\bf \overline{1176},7})(34)
\oplus({\bf \overline{1680},28})(19)
\oplus({\bf \overline{1512'},21})(19)
\oplus({\bf \overline{1008},28})(19)
\oplus({\bf \overline{1008},21})(19)
\oplus({\bf 630,112})(4)
\oplus({\bf 336,84})(4)
\oplus({\bf 336,112})(4)
\oplus({\bf 378,112})(4)
\oplus({\bf 378,35})(4)
\oplus({\bf 120,\overline{196}})(-11)
\oplus({\bf 168,\overline{378}})(-11)
\oplus({\bf 168,\overline{196}})(-11)
\oplus({\bf 168,\overline{210}})(-11)
\oplus({\bf 56,\overline{210}})(-11)
\oplus({\bf 36,\overline{882}})(-26)
\oplus({\bf 36,\overline{490}})(-26)
\oplus({\bf 28,\overline{756}})(-26)
\oplus({\bf 28,\overline{490}})(-26)
\oplus({\bf 8,\overline{2352}})(-41)
\oplus({\bf 8,\overline{490'}})(-41)
\oplus({\bf 1,2646})(-56)$\\
%
${\bf \overline{649740}}$&=&
$({\bf 7056,1})(-49)
\oplus({\bf 5376,\overline{7}})(-34)
\oplus({\bf 1176,\overline{7}})(-34)
\oplus({\bf 1680,\overline{28}})(-19)
\oplus({\bf 1512',\overline{21}})(-19)
\oplus({\bf 1008,\overline{28}})(-19)
\oplus({\bf 1008,\overline{21}})(-19)
\oplus({\bf \overline{630},\overline{112}})(-4)
\oplus({\bf \overline{336},\overline{84}})(-4)
\oplus({\bf \overline{336},\overline{112}})(-4)
\oplus({\bf \overline{378},\overline{112}})(-4)
\oplus({\bf \overline{378},\overline{35}})(-4)
\oplus({\bf \overline{120},196})(11)
\oplus({\bf \overline{168},378})(11)
\oplus({\bf \overline{168},196})(11)
\oplus({\bf \overline{168},210})(11)
\oplus({\bf \overline{56},210})(11)
\oplus({\bf \overline{36},882})(26)
\oplus({\bf \overline{36},490})(26)
\oplus({\bf \overline{28},756})(26)
\oplus({\bf \overline{28},490})(26)
\oplus({\bf \overline{8},2352})(41)
\oplus({\bf \overline{8},490'})(41)
\oplus({\bf 1,\overline{2646}})(56)$\\
%
${\bf 680680}$&=&
$({\bf \overline{280},1})(-63)
\oplus({\bf \overline{945},\overline{7}})(-48)
\oplus({\bf 63,\overline{7}})(-48)
\oplus({\bf 1800,\overline{21}})(-33)
\oplus({\bf 216,\overline{28}})(-33)
\oplus({\bf 216,\overline{21}})(-33)
\oplus({\bf 8,\overline{28}})(-33)
\oplus({\bf 2100,\overline{35}})(-18)
\oplus({\bf 420,\overline{112}})(-18)
\oplus({\bf 420,\overline{35}})(-18)
\oplus({\bf 28,\overline{84}})(-18)
\oplus({\bf 28,\overline{112}})(-18)
\oplus({\bf 1512',35})(-3)
\oplus({\bf 504,210})(-3)
\oplus({\bf 504,35})(-3)
\oplus({\bf 56,378})(-3)
\oplus({\bf 56,210})(-3)
\oplus({\bf \overline{630},21})(12)
\oplus({\bf \overline{378},224})(12)
\oplus({\bf \overline{378},21})(12)
\oplus({\bf 70,756})(12)
\oplus({\bf 70,224})(12)
\oplus({\bf \overline{120},7})(27)
\oplus({\bf \overline{168},140})(27)
\oplus({\bf \overline{168},7})(27)
\oplus({\bf \overline{56},840})(27)
\oplus({\bf \overline{56},140})(27)
\oplus({\bf \overline{36},48})(42)
\oplus({\bf \overline{36},1})(42)
\oplus({\bf \overline{28},\overline{540}})(42)
\oplus({\bf \overline{28},48})(42)
\oplus({\bf \overline{8},\overline{189}})(57)
\oplus({\bf \overline{8},\overline{7}})(57)
\oplus({\bf 1,\overline{28}})(72)$\\
%
${\bf \overline{680680}}$&=&
$({\bf 280,1})(63)
\oplus({\bf 945,7})(48)
\oplus({\bf 63,7})(48)
\oplus({\bf \overline{1800},21})(33)
\oplus({\bf \overline{216},28})(33)
\oplus({\bf \overline{216},21})(33)
\oplus({\bf \overline{8},28})(33)
\oplus({\bf \overline{2100},35})(18)
\oplus({\bf \overline{420},112})(18)
\oplus({\bf \overline{420},35})(18)
\oplus({\bf \overline{28},84})(18)
\oplus({\bf \overline{28},112})(18)
\oplus({\bf \overline{1512'},\overline{35}})(3)
\oplus({\bf \overline{504},\overline{210}})(3)
\oplus({\bf \overline{504},\overline{35}})(3)
\oplus({\bf \overline{56},\overline{378}})(3)
\oplus({\bf \overline{56},\overline{210}})(3)
\oplus({\bf 630,\overline{21}})(-12)
\oplus({\bf 378,\overline{224}})(-12)
\oplus({\bf 378,\overline{21}})(-12)
\oplus({\bf 70,\overline{756}})(-12)
\oplus({\bf 70,\overline{224}})(-12)
\oplus({\bf 120,\overline{7}})(-27)
\oplus({\bf 168,\overline{140}})(-27)
\oplus({\bf 168,\overline{7}})(-27)
\oplus({\bf 56,\overline{840}})(-27)
\oplus({\bf 56,\overline{140}})(-27)
\oplus({\bf 36,48})(-42)
\oplus({\bf 36,1})(-42)
\oplus({\bf 28,540})(-42)
\oplus({\bf 28,48})(-42)
\oplus({\bf 8,189})(-57)
\oplus({\bf 8,7})(-57)
\oplus({\bf 1,28})(-72)$\\
%
${\bf 685440}$&=&
$({\bf \overline{11088'},1})(49)
\oplus({\bf \overline{5544'},7})(34)
\oplus({\bf \overline{2520'},7})(34)
\oplus({\bf \overline{1848},28})(19)
\oplus({\bf \overline{1680},28})(19)
\oplus({\bf \overline{1680},21})(19)
\oplus({\bf 330,84})(4)
\oplus({\bf 630,84})(4)
\oplus({\bf 630,112})(4)
\oplus({\bf 336,112})(4)
\oplus({\bf 120,\overline{210'}})(-11)
\oplus({\bf 120,\overline{378}})(-11)
\oplus({\bf 168,\overline{378}})(-11)
\oplus({\bf 168,\overline{196}})(-11)
\oplus({\bf 36,\overline{1008}})(-26)
\oplus({\bf 36,\overline{882}})(-26)
\oplus({\bf 28,\overline{882}})(-26)
\oplus({\bf 8,\overline{2646'}})(-41)
\oplus({\bf 8,\overline{1176}})(-41)
\oplus({\bf 1,4704''})(-56)$\\
%
${\bf \overline{685440}}$&=&
$({\bf 11088',1})(-49)
\oplus({\bf 5544',\overline{7}})(-34)
\oplus({\bf 2520',\overline{7}})(-34)
\oplus({\bf 1848,\overline{28}})(-19)
\oplus({\bf 1680,\overline{28}})(-19)
\oplus({\bf 1680,\overline{21}})(-19)
\oplus({\bf \overline{330},\overline{84}})(-4)
\oplus({\bf \overline{630},\overline{84}})(-4)
\oplus({\bf \overline{630},\overline{112}})(-4)
\oplus({\bf \overline{336},\overline{112}})(-4)
\oplus({\bf \overline{120},210'})(11)
\oplus({\bf \overline{120},378})(11)
\oplus({\bf \overline{168},378})(11)
\oplus({\bf \overline{168},196})(11)
\oplus({\bf \overline{36},1008})(26)
\oplus({\bf \overline{36},882})(26)
\oplus({\bf \overline{28},882})(26)
\oplus({\bf \overline{8},2646'})(41)
\oplus({\bf \overline{8},1176})(41)
\oplus({\bf 1,\overline{4704''}})(56)$\\
%
${\bf 700128}$&=&
$({\bf \overline{36},1})(-70)
\oplus({\bf \overline{280},\overline{7}})(-55)
\oplus({\bf \overline{8},\overline{7}})(-55)
\oplus({\bf \overline{945},\overline{21}})(-40)
\oplus({\bf 63,\overline{28}})(-40)
\oplus({\bf 63,\overline{21}})(-40)
\oplus({\bf 1,\overline{28}})(-40)
\oplus({\bf 1800,\overline{35}})(-25)
\oplus({\bf 216,\overline{112}})(-25)
\oplus({\bf 216,\overline{35}})(-25)
\oplus({\bf 8,\overline{84}})(-25)
\oplus({\bf 8,\overline{112}})(-25)
\oplus({\bf 2100,35})(-10)
\oplus({\bf 420,210})(-10)
\oplus({\bf 420,35})(-10)
\oplus({\bf 28,378})(-10)
\oplus({\bf 28,210})(-10)
\oplus({\bf 1512',21})(5)
\oplus({\bf 504,224})(5)
\oplus({\bf 504,21})(5)
\oplus({\bf 56,756})(5)
\oplus({\bf 56,224})(5)
\oplus({\bf \overline{630},7})(20)
\oplus({\bf \overline{378},140})(20)
\oplus({\bf \overline{378},7})(20)
\oplus({\bf 70,840})(20)
\oplus({\bf 70,140})(20)
\oplus({\bf \overline{120},1})(35)
\oplus({\bf \overline{168},48})(35)
\oplus({\bf \overline{168},1})(35)
\oplus({\bf \overline{56},\overline{540}})(35)
\oplus({\bf \overline{56},48})(35)
\oplus({\bf \overline{36},\overline{7}})(50)
\oplus({\bf \overline{28},\overline{189}})(50)
\oplus({\bf \overline{28},\overline{7}})(50)
\oplus({\bf \overline{8},\overline{28}})(65)$\\
%
${\bf \overline{700128}}$&=&
$({\bf 36,1})(70)
\oplus({\bf 280,7})(55)
\oplus({\bf 8,7})(55)
\oplus({\bf 945,21})(40)
\oplus({\bf 63,28})(40)
\oplus({\bf 63,21})(40)
\oplus({\bf 1,28})(40)
\oplus({\bf \overline{1800},35})(25)
\oplus({\bf \overline{216},112})(25)
\oplus({\bf \overline{216},35})(25)
\oplus({\bf \overline{8},84})(25)
\oplus({\bf \overline{8},112})(25)
\oplus({\bf \overline{2100},\overline{35}})(10)
\oplus({\bf \overline{420},\overline{210}})(10)
\oplus({\bf \overline{420},\overline{35}})(10)
\oplus({\bf \overline{28},\overline{378}})(10)
\oplus({\bf \overline{28},\overline{210}})(10)
\oplus({\bf \overline{1512'},\overline{21}})(-5)
\oplus({\bf \overline{504},\overline{224}})(-5)
\oplus({\bf \overline{504},\overline{21}})(-5)
\oplus({\bf \overline{56},\overline{756}})(-5)
\oplus({\bf \overline{56},\overline{224}})(-5)
\oplus({\bf 630,\overline{7}})(-20)
\oplus({\bf 378,\overline{140}})(-20)
\oplus({\bf 378,\overline{7}})(-20)
\oplus({\bf 70,\overline{840}})(-20)
\oplus({\bf 70,\overline{140}})(-20)
\oplus({\bf 120,1})(-35)
\oplus({\bf 168,48})(-35)
\oplus({\bf 168,1})(-35)
\oplus({\bf 56,540})(-35)
\oplus({\bf 56,48})(-35)
\oplus({\bf 36,7})(-50)
\oplus({\bf 28,189})(-50)
\oplus({\bf 28,7})(-50)
\oplus({\bf 8,28})(-65)$\\
%
${\bf 722925}$&=&
$({\bf 630,\overline{21}})(44)
\oplus({\bf 4752,\overline{7}})(29)
\oplus({\bf 120,\overline{140}})(29)
\oplus({\bf 120,\overline{7}})(29)
\oplus({\bf 168,\overline{140}})(29)
\oplus({\bf 168,\overline{7}})(29)
\oplus({\bf 15400,1})(14)
\oplus({\bf 924,48})(14)
\oplus({\bf 924,1})(14)
\oplus({\bf 1280,48})(14)
\oplus({\bf 1280,1})(14)
\oplus({\bf 36,540})(14)
\oplus({\bf 36,392})(14)
\oplus2({\bf 36,48})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 28,540})(14)
\oplus({\bf 28,48})(14)
\oplus({\bf 3080,7})(-1)
\oplus({\bf 4200,7})(-1)
\oplus({\bf 280,189})(-1)
\oplus({\bf 280,140})(-1)
\oplus2({\bf 280,7})(-1)
\oplus({\bf 216,189})(-1)
\oplus({\bf 216,7})(-1)
\oplus({\bf 8,1575})(-1)
\oplus({\bf 8,2016})(-1)
\oplus2({\bf 8,189})(-1)
\oplus({\bf 8,140})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 945,28})(-16)
\oplus({\bf 945,21})(-16)
\oplus({\bf 720,28})(-16)
\oplus({\bf 63,560})(-16)
\oplus({\bf 63,735})(-16)
\oplus2({\bf 63,28})(-16)
\oplus({\bf 63,21})(-16)
\oplus({\bf 1,6615})(-16)
\oplus({\bf 1,560})(-16)
\oplus({\bf 1,735})(-16)
\oplus({\bf 1,28})(-16)
\oplus({\bf \overline{216},84})(-31)
\oplus({\bf \overline{216},112})(-31)
\oplus({\bf \overline{8},2450})(-31)
\oplus({\bf \overline{8},84})(-31)
\oplus({\bf \overline{8},112})(-31)
\oplus({\bf \overline{28},\overline{378}})(-46)$\\
%
${\bf \overline{722925}}$&=&
$({\bf \overline{630},21})(-44)
\oplus({\bf \overline{4752},7})(-29)
\oplus({\bf \overline{120},140})(-29)
\oplus({\bf \overline{120},7})(-29)
\oplus({\bf \overline{168},140})(-29)
\oplus({\bf \overline{168},7})(-29)
\oplus({\bf \overline{15400},1})(-14)
\oplus({\bf \overline{924},48})(-14)
\oplus({\bf \overline{924},1})(-14)
\oplus({\bf \overline{1280},48})(-14)
\oplus({\bf \overline{1280},1})(-14)
\oplus({\bf \overline{36},\overline{540}})(-14)
\oplus({\bf \overline{36},392})(-14)
\oplus2({\bf \overline{36},48})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{28},\overline{540}})(-14)
\oplus({\bf \overline{28},48})(-14)
\oplus({\bf \overline{3080},\overline{7}})(1)
\oplus({\bf \overline{4200},\overline{7}})(1)
\oplus({\bf \overline{280},\overline{189}})(1)
\oplus({\bf \overline{280},\overline{140}})(1)
\oplus2({\bf \overline{280},\overline{7}})(1)
\oplus({\bf \overline{216},\overline{189}})(1)
\oplus({\bf \overline{216},\overline{7}})(1)
\oplus({\bf \overline{8},\overline{1575}})(1)
\oplus({\bf \overline{8},\overline{2016}})(1)
\oplus2({\bf \overline{8},\overline{189}})(1)
\oplus({\bf \overline{8},\overline{140}})(1)
\oplus({\bf \overline{8},\overline{7}})(1)
\oplus({\bf \overline{945},\overline{28}})(16)
\oplus({\bf \overline{945},\overline{21}})(16)
\oplus({\bf 720,\overline{28}})(16)
\oplus({\bf 63,\overline{560}})(16)
\oplus({\bf 63,\overline{735}})(16)
\oplus2({\bf 63,\overline{28}})(16)
\oplus({\bf 63,\overline{21}})(16)
\oplus({\bf 1,\overline{6615}})(16)
\oplus({\bf 1,\overline{560}})(16)
\oplus({\bf 1,\overline{735}})(16)
\oplus({\bf 1,\overline{28}})(16)
\oplus({\bf 216,\overline{84}})(31)
\oplus({\bf 216,\overline{112}})(31)
\oplus({\bf 8,\overline{2450}})(31)
\oplus({\bf 8,\overline{84}})(31)
\oplus({\bf 8,\overline{112}})(31)
\oplus({\bf 28,378})(46)$\\
%
${\bf 734825}$&=&
$({\bf 120,\overline{112}})(45)
\oplus({\bf 924,\overline{28}})(30)
\oplus({\bf 924,\overline{21}})(30)
\oplus({\bf 36,\overline{735}})(30)
\oplus({\bf 36,\overline{28}})(30)
\oplus({\bf 36,\overline{21}})(30)
\oplus({\bf 4032,\overline{7}})(15)
\oplus({\bf 3080,\overline{7}})(15)
\oplus({\bf 280,\overline{189}})(15)
\oplus({\bf 280,\overline{140}})(15)
\oplus2({\bf 280,\overline{7}})(15)
\oplus({\bf 8,\overline{2800}})(15)
\oplus({\bf 8,\overline{189}})(15)
\oplus({\bf 8,\overline{140}})(15)
\oplus({\bf 8,\overline{7}})(15)
\oplus({\bf 17920,1})(0)
\oplus({\bf 1232,48})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 945,48})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,735'})(0)
\oplus({\bf 63,540})(0)
\oplus2({\bf 63,48})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,8085})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{5544},7})(-15)
\oplus({\bf \overline{280},189})(-15)
\oplus({\bf \overline{280},7})(-15)
\oplus({\bf \overline{216},189})(-15)
\oplus({\bf \overline{216},7})(-15)
\oplus({\bf \overline{8},2156})(-15)
\oplus({\bf \overline{8},1575})(-15)
\oplus2({\bf \overline{8},189})(-15)
\oplus({\bf \overline{8},7})(-15)
\oplus({\bf \overline{1280},28})(-30)
\oplus({\bf \overline{36},560})(-30)
\oplus({\bf \overline{36},28})(-30)
\oplus({\bf \overline{28},560})(-30)
\oplus({\bf \overline{28},28})(-30)
\oplus({\bf \overline{168},84})(-45)$\\
%
${\bf \overline{734825}}$&=&
$({\bf \overline{120},112})(-45)
\oplus({\bf \overline{924},28})(-30)
\oplus({\bf \overline{924},21})(-30)
\oplus({\bf \overline{36},735})(-30)
\oplus({\bf \overline{36},28})(-30)
\oplus({\bf \overline{36},21})(-30)
\oplus({\bf \overline{4032},7})(-15)
\oplus({\bf \overline{3080},7})(-15)
\oplus({\bf \overline{280},189})(-15)
\oplus({\bf \overline{280},140})(-15)
\oplus2({\bf \overline{280},7})(-15)
\oplus({\bf \overline{8},2800})(-15)
\oplus({\bf \overline{8},189})(-15)
\oplus({\bf \overline{8},140})(-15)
\oplus({\bf \overline{8},7})(-15)
\oplus({\bf \overline{17920},1})(0)
\oplus({\bf 1232,48})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf \overline{945},48})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,735'})(0)
\oplus({\bf 63,\overline{540}})(0)
\oplus2({\bf 63,48})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{8085}})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 5544,\overline{7}})(15)
\oplus({\bf 280,\overline{189}})(15)
\oplus({\bf 280,\overline{7}})(15)
\oplus({\bf 216,\overline{189}})(15)
\oplus({\bf 216,\overline{7}})(15)
\oplus({\bf 8,\overline{2156}})(15)
\oplus({\bf 8,\overline{1575}})(15)
\oplus2({\bf 8,\overline{189}})(15)
\oplus({\bf 8,\overline{7}})(15)
\oplus({\bf 1280,\overline{28}})(30)
\oplus({\bf 36,\overline{560}})(30)
\oplus({\bf 36,\overline{28}})(30)
\oplus({\bf 28,\overline{560}})(30)
\oplus({\bf 28,\overline{28}})(30)
\oplus({\bf 168,\overline{84}})(45)$\\
%
${\bf 742560}$&=&
$({\bf \overline{9072},1})(49)
\oplus({\bf \overline{2520'},7})(34)
\oplus({\bf \overline{5376},7})(34)
\oplus({\bf \overline{1680},28})(19)
\oplus({\bf \overline{1680},21})(19)
\oplus({\bf \overline{1512'},28})(19)
\oplus({\bf \overline{1008},21})(19)
\oplus({\bf 630,84})(4)
\oplus({\bf 630,112})(4)
\oplus({\bf 336,112})(4)
\oplus({\bf 336,35})(4)
\oplus({\bf 378,112})(4)
\oplus({\bf 120,\overline{378}})(-11)
\oplus({\bf 168,\overline{378}})(-11)
\oplus({\bf 168,\overline{196}})(-11)
\oplus({\bf 168,\overline{210}})(-11)
\oplus({\bf 56,\overline{196}})(-11)
\oplus({\bf 36,\overline{882}})(-26)
\oplus({\bf 36,\overline{756}})(-26)
\oplus({\bf 28,\overline{882}})(-26)
\oplus({\bf 28,\overline{490}})(-26)
\oplus({\bf 8,\overline{1176}})(-41)
\oplus({\bf 8,\overline{2352}})(-41)
\oplus({\bf 1,3528})(-56)$\\
%
${\bf \overline{742560}}$&=&
$({\bf 9072,1})(-49)
\oplus({\bf 2520',\overline{7}})(-34)
\oplus({\bf 5376,\overline{7}})(-34)
\oplus({\bf 1680,\overline{28}})(-19)
\oplus({\bf 1680,\overline{21}})(-19)
\oplus({\bf 1512',\overline{28}})(-19)
\oplus({\bf 1008,\overline{21}})(-19)
\oplus({\bf \overline{630},\overline{84}})(-4)
\oplus({\bf \overline{630},\overline{112}})(-4)
\oplus({\bf \overline{336},\overline{112}})(-4)
\oplus({\bf \overline{336},\overline{35}})(-4)
\oplus({\bf \overline{378},\overline{112}})(-4)
\oplus({\bf \overline{120},378})(11)
\oplus({\bf \overline{168},378})(11)
\oplus({\bf \overline{168},196})(11)
\oplus({\bf \overline{168},210})(11)
\oplus({\bf \overline{56},196})(11)
\oplus({\bf \overline{36},882})(26)
\oplus({\bf \overline{36},756})(26)
\oplus({\bf \overline{28},882})(26)
\oplus({\bf \overline{28},490})(26)
\oplus({\bf \overline{8},1176})(41)
\oplus({\bf \overline{8},2352})(41)
\oplus({\bf 1,\overline{3528}})(56)$\\
%
${\bf 755820}$&=&
$({\bf \overline{11880'},1})(49)
\oplus({\bf \overline{4620'},7})(34)
\oplus({\bf \overline{4620},7})(34)
\oplus({\bf \overline{792},21})(19)
\oplus({\bf \overline{1848},28})(19)
\oplus({\bf \overline{1848},21})(19)
\oplus({\bf \overline{1512'},28})(19)
\oplus({\bf 330,112})(4)
\oplus({\bf 330,35})(4)
\oplus({\bf 630,84})(4)
\oplus({\bf 630,112})(4)
\oplus({\bf 378,84})(4)
\oplus({\bf 120,\overline{378}})(-11)
\oplus({\bf 120,\overline{210}})(-11)
\oplus({\bf 168,\overline{210'}})(-11)
\oplus({\bf 168,\overline{378}})(-11)
\oplus({\bf 56,\overline{210'}})(-11)
\oplus({\bf 36,\overline{1008}})(-26)
\oplus({\bf 36,\overline{756}})(-26)
\oplus({\bf 28,\overline{462}})(-26)
\oplus({\bf 28,\overline{1008}})(-26)
\oplus({\bf 8,\overline{2310}})(-41)
\oplus({\bf 8,\overline{2100}})(-41)
\oplus({\bf 1,4950})(-56)$\\
%
${\bf \overline{755820}}$&=&
$({\bf 11880',1})(-49)
\oplus({\bf 4620',\overline{7}})(-34)
\oplus({\bf 4620,\overline{7}})(-34)
\oplus({\bf 792,\overline{21}})(-19)
\oplus({\bf 1848,\overline{28}})(-19)
\oplus({\bf 1848,\overline{21}})(-19)
\oplus({\bf 1512',\overline{28}})(-19)
\oplus({\bf \overline{330},\overline{112}})(-4)
\oplus({\bf \overline{330},\overline{35}})(-4)
\oplus({\bf \overline{630},\overline{84}})(-4)
\oplus({\bf \overline{630},\overline{112}})(-4)
\oplus({\bf \overline{378},\overline{84}})(-4)
\oplus({\bf \overline{120},378})(11)
\oplus({\bf \overline{120},210})(11)
\oplus({\bf \overline{168},210'})(11)
\oplus({\bf \overline{168},378})(11)
\oplus({\bf \overline{56},210'})(11)
\oplus({\bf \overline{36},1008})(26)
\oplus({\bf \overline{36},756})(26)
\oplus({\bf \overline{28},462})(26)
\oplus({\bf \overline{28},1008})(26)
\oplus({\bf \overline{8},2310})(41)
\oplus({\bf \overline{8},2100})(41)
\oplus({\bf 1,\overline{4950}})(56)$\\
%
${\bf 813960}$&=&
$({\bf \overline{14784'},1})(49)
\oplus({\bf \overline{4620'},7})(34)
\oplus({\bf \overline{5544'},7})(34)
\oplus({\bf \overline{792},28})(19)
\oplus({\bf \overline{1848},28})(19)
\oplus({\bf \overline{1848},21})(19)
\oplus({\bf \overline{1680},28})(19)
\oplus({\bf 330,84})(4)
\oplus({\bf 330,112})(4)
\oplus({\bf 630,84})(4)
\oplus({\bf 630,112})(4)
\oplus({\bf 336,84})(4)
\oplus({\bf 120,\overline{210'}})(-11)
\oplus({\bf 120,\overline{378}})(-11)
\oplus({\bf 120,\overline{196}})(-11)
\oplus({\bf 168,\overline{210'}})(-11)
\oplus({\bf 168,\overline{378}})(-11)
\oplus({\bf 36,\overline{462}})(-26)
\oplus({\bf 36,\overline{1008}})(-26)
\oplus({\bf 36,\overline{882}})(-26)
\oplus({\bf 28,\overline{1008}})(-26)
\oplus({\bf 8,\overline{2310}})(-41)
\oplus({\bf 8,\overline{2646'}})(-41)
\oplus({\bf 1,6468'})(-56)$\\
%
${\bf \overline{813960}}$&=&
$({\bf 14784',1})(-49)
\oplus({\bf 4620',\overline{7}})(-34)
\oplus({\bf 5544',\overline{7}})(-34)
\oplus({\bf 792,\overline{28}})(-19)
\oplus({\bf 1848,\overline{28}})(-19)
\oplus({\bf 1848,\overline{21}})(-19)
\oplus({\bf 1680,\overline{28}})(-19)
\oplus({\bf \overline{330},\overline{84}})(-4)
\oplus({\bf \overline{330},\overline{112}})(-4)
\oplus({\bf \overline{630},\overline{84}})(-4)
\oplus({\bf \overline{630},\overline{112}})(-4)
\oplus({\bf \overline{336},\overline{84}})(-4)
\oplus({\bf \overline{120},210'})(11)
\oplus({\bf \overline{120},378})(11)
\oplus({\bf \overline{120},196})(11)
\oplus({\bf \overline{168},210'})(11)
\oplus({\bf \overline{168},378})(11)
\oplus({\bf \overline{36},462})(26)
\oplus({\bf \overline{36},1008})(26)
\oplus({\bf \overline{36},882})(26)
\oplus({\bf \overline{28},1008})(26)
\oplus({\bf \overline{8},2310})(41)
\oplus({\bf \overline{8},2646'})(41)
\oplus({\bf 1,\overline{6468'}})(56)$\\
%
${\bf 817190}$&=&
$({\bf \overline{11440},1})(-63)
\oplus({\bf \overline{6435},\overline{7}})(-48)
\oplus({\bf 3432,\overline{28}})(-33)
\oplus({\bf 1716,\overline{84}})(-18)
\oplus({\bf 792,210'})(-3)
\oplus({\bf \overline{330},462})(12)
\oplus({\bf \overline{120},924})(27)
\oplus({\bf \overline{36},\overline{1716}})(42)
\oplus({\bf \overline{8},\overline{3003}})(57)
\oplus({\bf 1,\overline{5005}})(72)$\\
%
${\bf \overline{817190}}$&=&
$({\bf 11440,1})(63)
\oplus({\bf 6435,7})(48)
\oplus({\bf \overline{3432},28})(33)
\oplus({\bf \overline{1716},84})(18)
\oplus({\bf \overline{792},\overline{210'}})(3)
\oplus({\bf 330,\overline{462}})(-12)
\oplus({\bf 120,\overline{924}})(-27)
\oplus({\bf 36,1716})(-42)
\oplus({\bf 8,3003})(-57)
\oplus({\bf 1,5005})(-72)$\\
%
${\bf 829920}$&=&
$({\bf 630,\overline{28}})(44)
\oplus({\bf 4752,\overline{7}})(29)
\oplus({\bf 120,\overline{189}})(29)
\oplus({\bf 120,\overline{7}})(29)
\oplus({\bf 168,\overline{189}})(29)
\oplus({\bf 168,\overline{7}})(29)
\oplus({\bf 20412,1})(14)
\oplus({\bf 924,48})(14)
\oplus({\bf 924,1})(14)
\oplus({\bf 1280,48})(14)
\oplus({\bf 1280,1})(14)
\oplus({\bf 36,735'})(14)
\oplus({\bf 36,\overline{540}})(14)
\oplus2({\bf 36,48})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 28,735'})(14)
\oplus({\bf 28,48})(14)
\oplus({\bf 28,1})(14)
\oplus({\bf 4032,7})(-1)
\oplus({\bf 5544,7})(-1)
\oplus({\bf 280,189})(-1)
\oplus({\bf 280,140})(-1)
\oplus2({\bf 280,7})(-1)
\oplus({\bf 216,189})(-1)
\oplus({\bf 216,7})(-1)
\oplus({\bf 8,2156})(-1)
\oplus({\bf 8,2800})(-1)
\oplus2({\bf 8,189})(-1)
\oplus({\bf 8,140})(-1)
\oplus2({\bf 8,7})(-1)
\oplus({\bf 1232,28})(-16)
\oplus({\bf 1232,21})(-16)
\oplus({\bf \overline{945},28})(-16)
\oplus({\bf 63,560})(-16)
\oplus({\bf 63,735})(-16)
\oplus2({\bf 63,28})(-16)
\oplus({\bf 63,21})(-16)
\oplus({\bf 1,9240})(-16)
\oplus({\bf 1,560})(-16)
\oplus({\bf 1,735})(-16)
\oplus({\bf 1,28})(-16)
\oplus({\bf 1,21})(-16)
\oplus({\bf \overline{280},84})(-31)
\oplus({\bf \overline{280},112})(-31)
\oplus({\bf \overline{8},2450})(-31)
\oplus({\bf \overline{8},84})(-31)
\oplus({\bf \overline{8},112})(-31)
\oplus({\bf \overline{36},\overline{378}})(-46)$\\
%
${\bf \overline{829920}}$&=&
$({\bf \overline{630},28})(-44)
\oplus({\bf \overline{4752},7})(-29)
\oplus({\bf \overline{120},189})(-29)
\oplus({\bf \overline{120},7})(-29)
\oplus({\bf \overline{168},189})(-29)
\oplus({\bf \overline{168},7})(-29)
\oplus({\bf \overline{20412},1})(-14)
\oplus({\bf \overline{924},48})(-14)
\oplus({\bf \overline{924},1})(-14)
\oplus({\bf \overline{1280},48})(-14)
\oplus({\bf \overline{1280},1})(-14)
\oplus({\bf \overline{36},735'})(-14)
\oplus({\bf \overline{36},540})(-14)
\oplus2({\bf \overline{36},48})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{28},735'})(-14)
\oplus({\bf \overline{28},48})(-14)
\oplus({\bf \overline{28},1})(-14)
\oplus({\bf \overline{4032},\overline{7}})(1)
\oplus({\bf \overline{5544},\overline{7}})(1)
\oplus({\bf \overline{280},\overline{189}})(1)
\oplus({\bf \overline{280},\overline{140}})(1)
\oplus2({\bf \overline{280},\overline{7}})(1)
\oplus({\bf \overline{216},\overline{189}})(1)
\oplus({\bf \overline{216},\overline{7}})(1)
\oplus({\bf \overline{8},\overline{2156}})(1)
\oplus({\bf \overline{8},\overline{2800}})(1)
\oplus2({\bf \overline{8},\overline{189}})(1)
\oplus({\bf \overline{8},\overline{140}})(1)
\oplus2({\bf \overline{8},\overline{7}})(1)
\oplus({\bf 1232,\overline{28}})(16)
\oplus({\bf 1232,\overline{21}})(16)
\oplus({\bf 945,\overline{28}})(16)
\oplus({\bf 63,\overline{560}})(16)
\oplus({\bf 63,\overline{735}})(16)
\oplus2({\bf 63,\overline{28}})(16)
\oplus({\bf 63,\overline{21}})(16)
\oplus({\bf 1,\overline{9240}})(16)
\oplus({\bf 1,\overline{560}})(16)
\oplus({\bf 1,\overline{735}})(16)
\oplus({\bf 1,\overline{28}})(16)
\oplus({\bf 1,\overline{21}})(16)
\oplus({\bf 280,\overline{84}})(31)
\oplus({\bf 280,\overline{112}})(31)
\oplus({\bf 8,\overline{2450}})(31)
\oplus({\bf 8,\overline{84}})(31)
\oplus({\bf 8,\overline{112}})(31)
\oplus({\bf 36,378})(46)$\\
%
${\bf 840840}$&=&
$({\bf 2352,1})(-56)
\oplus({\bf 2352',\overline{7}})(-41)
\oplus({\bf 1344,\overline{7}})(-41)
\oplus({\bf 1176,\overline{21}})(-26)
\oplus({\bf 1512,\overline{28}})(-26)
\oplus({\bf 1512,\overline{21}})(-26)
\oplus({\bf 420,\overline{21}})(-26)
\oplus({\bf 1008,\overline{112}})(-11)
\oplus({\bf 1008,\overline{35}})(-11)
\oplus({\bf 504,\overline{112}})(-11)
\oplus({\bf 504,\overline{35}})(-11)
\oplus({\bf 56,\overline{35}})(-11)
\oplus({\bf \overline{336},210})(4)
\oplus({\bf \overline{378},196})(4)
\oplus({\bf \overline{378},210})(4)
\oplus({\bf \overline{378},35})(4)
\oplus({\bf 70,210})(4)
\oplus({\bf 70,35})(4)
\oplus({\bf \overline{168},490})(19)
\oplus({\bf \overline{168},224})(19)
\oplus({\bf \overline{56},490})(19)
\oplus({\bf \overline{56},224})(19)
\oplus({\bf \overline{56},21})(19)
\oplus({\bf \overline{36},588})(34)
\oplus({\bf \overline{28},490'})(34)
\oplus({\bf \overline{28},588})(34)
\oplus({\bf \overline{28},140})(34)
\oplus({\bf \overline{8},784})(49)
\oplus({\bf \overline{8},392})(49)
\oplus({\bf 1,\overline{588}})(64)$\\
%
${\bf \overline{840840}}$&=&
$({\bf 2352,1})(56)
\oplus({\bf \overline{2352'},7})(41)
\oplus({\bf \overline{1344},7})(41)
\oplus({\bf \overline{1176},21})(26)
\oplus({\bf \overline{1512},28})(26)
\oplus({\bf \overline{1512},21})(26)
\oplus({\bf \overline{420},21})(26)
\oplus({\bf \overline{1008},112})(11)
\oplus({\bf \overline{1008},35})(11)
\oplus({\bf \overline{504},112})(11)
\oplus({\bf \overline{504},35})(11)
\oplus({\bf \overline{56},35})(11)
\oplus({\bf 336,\overline{210}})(-4)
\oplus({\bf 378,\overline{196}})(-4)
\oplus({\bf 378,\overline{210}})(-4)
\oplus({\bf 378,\overline{35}})(-4)
\oplus({\bf 70,\overline{210}})(-4)
\oplus({\bf 70,\overline{35}})(-4)
\oplus({\bf 168,\overline{490}})(-19)
\oplus({\bf 168,\overline{224}})(-19)
\oplus({\bf 56,\overline{490}})(-19)
\oplus({\bf 56,\overline{224}})(-19)
\oplus({\bf 56,\overline{21}})(-19)
\oplus({\bf 36,\overline{588}})(-34)
\oplus({\bf 28,\overline{490'}})(-34)
\oplus({\bf 28,\overline{588}})(-34)
\oplus({\bf 28,\overline{140}})(-34)
\oplus({\bf 8,784})(-49)
\oplus({\bf 8,392})(-49)
\oplus({\bf 1,588})(-64)$\\
%
${\bf 875160}$&=&
$({\bf \overline{120},\overline{35}})(-53)
\oplus({\bf \overline{924},35})(-38)
\oplus({\bf \overline{36},210})(-38)
\oplus({\bf \overline{36},35})(-38)
\oplus({\bf \overline{3080},21})(-23)
\oplus({\bf \overline{280},224})(-23)
\oplus({\bf \overline{280},21})(-23)
\oplus({\bf \overline{8},756})(-23)
\oplus({\bf \overline{8},224})(-23)
\oplus({\bf \overline{5775},7})(-8)
\oplus({\bf \overline{945},140})(-8)
\oplus({\bf \overline{945},7})(-8)
\oplus({\bf 63,840})(-8)
\oplus({\bf 63,140})(-8)
\oplus({\bf 1,2100})(-8)
\oplus({\bf 1,840})(-8)
\oplus({\bf 6600,1})(7)
\oplus({\bf 1800,48})(7)
\oplus({\bf 1800,1})(7)
\oplus({\bf 216,\overline{540}})(7)
\oplus({\bf 216,48})(7)
\oplus({\bf 8,\overline{2400}})(7)
\oplus({\bf 8,\overline{540}})(7)
\oplus({\bf 2100,\overline{7}})(22)
\oplus({\bf 420,\overline{189}})(22)
\oplus({\bf 420,\overline{7}})(22)
\oplus({\bf 28,\overline{1575}})(22)
\oplus({\bf 28,\overline{189}})(22)
\oplus({\bf 504,\overline{28}})(37)
\oplus({\bf 56,\overline{560}})(37)
\oplus({\bf 56,\overline{28}})(37)
\oplus({\bf 70,\overline{84}})(52)$\\
%
${\bf \overline{875160}}$&=&
$({\bf 120,35})(53)
\oplus({\bf 924,\overline{35}})(38)
\oplus({\bf 36,\overline{210}})(38)
\oplus({\bf 36,\overline{35}})(38)
\oplus({\bf 3080,\overline{21}})(23)
\oplus({\bf 280,\overline{224}})(23)
\oplus({\bf 280,\overline{21}})(23)
\oplus({\bf 8,\overline{756}})(23)
\oplus({\bf 8,\overline{224}})(23)
\oplus({\bf 5775,\overline{7}})(8)
\oplus({\bf 945,\overline{140}})(8)
\oplus({\bf 945,\overline{7}})(8)
\oplus({\bf 63,\overline{840}})(8)
\oplus({\bf 63,\overline{140}})(8)
\oplus({\bf 1,\overline{2100}})(8)
\oplus({\bf 1,\overline{840}})(8)
\oplus({\bf \overline{6600},1})(-7)
\oplus({\bf \overline{1800},48})(-7)
\oplus({\bf \overline{1800},1})(-7)
\oplus({\bf \overline{216},540})(-7)
\oplus({\bf \overline{216},48})(-7)
\oplus({\bf \overline{8},2400})(-7)
\oplus({\bf \overline{8},540})(-7)
\oplus({\bf \overline{2100},7})(-22)
\oplus({\bf \overline{420},189})(-22)
\oplus({\bf \overline{420},7})(-22)
\oplus({\bf \overline{28},1575})(-22)
\oplus({\bf \overline{28},189})(-22)
\oplus({\bf \overline{504},28})(-37)
\oplus({\bf \overline{56},560})(-37)
\oplus({\bf \overline{56},28})(-37)
\oplus({\bf 70,84})(-52)$\\
%
${\bf 928200}$&=&
$({\bf \overline{8400},1})(49)
\oplus({\bf \overline{5376},7})(34)
\oplus({\bf \overline{2100},7})(34)
\oplus({\bf \overline{1512},7})(34)
\oplus({\bf \overline{1680},21})(19)
\oplus({\bf \overline{1512'},28})(19)
\oplus({\bf \overline{1512'},21})(19)
\oplus({\bf \overline{1008},28})(19)
\oplus({\bf \overline{1008},21})(19)
\oplus({\bf \overline{504},28})(19)
\oplus({\bf \overline{504},21})(19)
\oplus({\bf 630,112})(4)
\oplus({\bf 630,35})(4)
\oplus({\bf 336,112})(4)
\oplus({\bf 336,35})(4)
\oplus({\bf 378,84})(4)
\oplus2({\bf 378,112})(4)
\oplus({\bf 378,35})(4)
\oplus({\bf 70,112})(4)
\oplus({\bf 120,\overline{210}})(-11)
\oplus({\bf 168,\overline{378}})(-11)
\oplus({\bf 168,\overline{196}})(-11)
\oplus2({\bf 168,\overline{210}})(-11)
\oplus({\bf 168,\overline{35}})(-11)
\oplus({\bf 56,\overline{378}})(-11)
\oplus({\bf 56,\overline{196}})(-11)
\oplus({\bf 56,\overline{210}})(-11)
\oplus({\bf 36,\overline{756}})(-26)
\oplus({\bf 36,\overline{490}})(-26)
\oplus({\bf 36,\overline{224}})(-26)
\oplus({\bf 28,\overline{882}})(-26)
\oplus({\bf 28,\overline{756}})(-26)
\oplus({\bf 28,\overline{490}})(-26)
\oplus({\bf 28,\overline{224}})(-26)
\oplus({\bf 8,\overline{2352}})(-41)
\oplus({\bf 8,\overline{840}})(-41)
\oplus({\bf 8,\overline{588}})(-41)
\oplus({\bf 1,2940})(-56)$\\
%
${\bf \overline{928200}}$&=&
$({\bf 8400,1})(-49)
\oplus({\bf 5376,\overline{7}})(-34)
\oplus({\bf 2100,\overline{7}})(-34)
\oplus({\bf 1512,\overline{7}})(-34)
\oplus({\bf 1680,\overline{21}})(-19)
\oplus({\bf 1512',\overline{28}})(-19)
\oplus({\bf 1512',\overline{21}})(-19)
\oplus({\bf 1008,\overline{28}})(-19)
\oplus({\bf 1008,\overline{21}})(-19)
\oplus({\bf 504,\overline{28}})(-19)
\oplus({\bf 504,\overline{21}})(-19)
\oplus({\bf \overline{630},\overline{112}})(-4)
\oplus({\bf \overline{630},\overline{35}})(-4)
\oplus({\bf \overline{336},\overline{112}})(-4)
\oplus({\bf \overline{336},\overline{35}})(-4)
\oplus({\bf \overline{378},\overline{84}})(-4)
\oplus2({\bf \overline{378},\overline{112}})(-4)
\oplus({\bf \overline{378},\overline{35}})(-4)
\oplus({\bf 70,\overline{112}})(-4)
\oplus({\bf \overline{120},210})(11)
\oplus({\bf \overline{168},378})(11)
\oplus({\bf \overline{168},196})(11)
\oplus2({\bf \overline{168},210})(11)
\oplus({\bf \overline{168},35})(11)
\oplus({\bf \overline{56},378})(11)
\oplus({\bf \overline{56},196})(11)
\oplus({\bf \overline{56},210})(11)
\oplus({\bf \overline{36},756})(26)
\oplus({\bf \overline{36},490})(26)
\oplus({\bf \overline{36},224})(26)
\oplus({\bf \overline{28},882})(26)
\oplus({\bf \overline{28},756})(26)
\oplus({\bf \overline{28},490})(26)
\oplus({\bf \overline{28},224})(26)
\oplus({\bf \overline{8},2352})(41)
\oplus({\bf \overline{8},840})(41)
\oplus({\bf \overline{8},588})(41)
\oplus({\bf 1,\overline{2940}})(56)$\\
%
${\bf 928200'}$&=&
$({\bf \overline{8},\overline{490'}})(-55)
\oplus({\bf 63,\overline{490}})(-40)
\oplus({\bf 1,\overline{2940'}})(-40)
\oplus({\bf 1,\overline{490}})(-40)
\oplus({\bf 280,\overline{196}})(-25)
\oplus({\bf 216,\overline{210}})(-25)
\oplus({\bf 8,\overline{3024}})(-25)
\oplus({\bf 8,\overline{196}})(-25)
\oplus({\bf 8,\overline{210}})(-25)
\oplus({\bf 1280,112})(-10)
\oplus({\bf 36,1260})(-10)
\oplus({\bf 36,112})(-10)
\oplus({\bf 420,35})(-10)
\oplus({\bf 28,1323})(-10)
\oplus({\bf 28,112})(-10)
\oplus({\bf 28,35})(-10)
\oplus({\bf 2520,28})(5)
\oplus({\bf 2800,21})(5)
\oplus({\bf 168,735})(5)
\oplus({\bf 168,28})(5)
\oplus({\bf 168,21})(5)
\oplus({\bf 56,224})(5)
\oplus({\bf 56,21})(5)
\oplus({\bf \overline{7350},7})(20)
\oplus({\bf 336,189})(20)
\oplus({\bf 336,7})(20)
\oplus({\bf 378,140})(20)
\oplus({\bf 378,7})(20)
\oplus({\bf \overline{8400'},1})(35)
\oplus({\bf \overline{1008},48})(35)
\oplus({\bf \overline{1008},1})(35)
\oplus({\bf \overline{1176},\overline{7}})(50)$\\
%
${\bf \overline{928200'}}$&=&
$({\bf 8,490'})(55)
\oplus({\bf 63,490})(40)
\oplus({\bf 1,2940'})(40)
\oplus({\bf 1,490})(40)
\oplus({\bf \overline{280},196})(25)
\oplus({\bf \overline{216},210})(25)
\oplus({\bf \overline{8},3024})(25)
\oplus({\bf \overline{8},196})(25)
\oplus({\bf \overline{8},210})(25)
\oplus({\bf \overline{1280},\overline{112}})(10)
\oplus({\bf \overline{420},\overline{35}})(10)
\oplus({\bf \overline{36},\overline{1260}})(10)
\oplus({\bf \overline{36},\overline{112}})(10)
\oplus({\bf \overline{28},\overline{1323}})(10)
\oplus({\bf \overline{28},\overline{112}})(10)
\oplus({\bf \overline{28},\overline{35}})(10)
\oplus({\bf \overline{2520},\overline{28}})(-5)
\oplus({\bf \overline{2800},\overline{21}})(-5)
\oplus({\bf \overline{168},\overline{735}})(-5)
\oplus({\bf \overline{168},\overline{28}})(-5)
\oplus({\bf \overline{168},\overline{21}})(-5)
\oplus({\bf \overline{56},\overline{224}})(-5)
\oplus({\bf \overline{56},\overline{21}})(-5)
\oplus({\bf 7350,\overline{7}})(-20)
\oplus({\bf \overline{336},\overline{189}})(-20)
\oplus({\bf \overline{336},\overline{7}})(-20)
\oplus({\bf \overline{378},\overline{140}})(-20)
\oplus({\bf \overline{378},\overline{7}})(-20)
\oplus({\bf 8400',1})(-35)
\oplus({\bf 1008,48})(-35)
\oplus({\bf 1008,1})(-35)
\oplus({\bf 1176,7})(-50)$\\
%
${\bf 984555}$&=&
$({\bf \overline{216},\overline{7}})(57)
\oplus({\bf \overline{1280},1})(42)
\oplus({\bf \overline{420},48})(42)
\oplus({\bf \overline{420},1})(42)
\oplus({\bf \overline{28},48})(42)
\oplus({\bf \overline{28},1})(42)
\oplus({\bf \overline{2800},7})(27)
\oplus({\bf \overline{504},140})(27)
\oplus({\bf \overline{504},7})(27)
\oplus({\bf \overline{168},7})(27)
\oplus({\bf \overline{56},189})(27)
\oplus({\bf \overline{56},140})(27)
\oplus2({\bf \overline{56},7})(27)
\oplus({\bf 3584,21})(12)
\oplus({\bf 378,224})(12)
\oplus({\bf 378,21})(12)
\oplus({\bf \overline{378},28})(12)
\oplus({\bf \overline{378},21})(12)
\oplus({\bf 70,735})(12)
\oplus({\bf 70,28})(12)
\oplus({\bf 70,224})(12)
\oplus2({\bf 70,21})(12)
\oplus({\bf 2800,35})(-3)
\oplus({\bf 168,210})(-3)
\oplus({\bf 168,35})(-3)
\oplus({\bf 504,112})(-3)
\oplus({\bf 504,35})(-3)
\oplus({\bf 56,1323})(-3)
\oplus({\bf 56,112})(-3)
\oplus({\bf 56,210})(-3)
\oplus2({\bf 56,35})(-3)
\oplus({\bf 1280,\overline{35}})(-18)
\oplus({\bf 36,\overline{112}})(-18)
\oplus({\bf 36,\overline{35}})(-18)
\oplus({\bf 420,\overline{210}})(-18)
\oplus({\bf 420,\overline{35}})(-18)
\oplus({\bf 28,\overline{1323}})(-18)
\oplus({\bf 28,\overline{210}})(-18)
\oplus({\bf 28,\overline{112}})(-18)
\oplus2({\bf 28,\overline{35}})(-18)
\oplus({\bf 280,\overline{21}})(-33)
\oplus({\bf 216,\overline{224}})(-33)
\oplus({\bf 216,\overline{21}})(-33)
\oplus({\bf 8,\overline{735}})(-33)
\oplus({\bf 8,\overline{224}})(-33)
\oplus({\bf 8,\overline{28}})(-33)
\oplus2({\bf 8,\overline{21}})(-33)
\oplus({\bf 63,\overline{140}})(-48)
\oplus({\bf 63,\overline{7}})(-48)
\oplus({\bf 1,\overline{189}})(-48)
\oplus({\bf 1,\overline{140}})(-48)
\oplus({\bf 1,\overline{7}})(-48)
\oplus({\bf \overline{8},48})(-63)$\\
%
${\bf \overline{984555}}$&=&
$({\bf 216,7})(-57)
\oplus({\bf 1280,1})(-42)
\oplus({\bf 420,48})(-42)
\oplus({\bf 420,1})(-42)
\oplus({\bf 28,48})(-42)
\oplus({\bf 28,1})(-42)
\oplus({\bf 2800,\overline{7}})(-27)
\oplus({\bf 168,\overline{7}})(-27)
\oplus({\bf 504,\overline{140}})(-27)
\oplus({\bf 504,\overline{7}})(-27)
\oplus({\bf 56,\overline{189}})(-27)
\oplus({\bf 56,\overline{140}})(-27)
\oplus2({\bf 56,\overline{7}})(-27)
\oplus({\bf 3584,\overline{21}})(-12)
\oplus({\bf 378,\overline{28}})(-12)
\oplus({\bf 378,\overline{21}})(-12)
\oplus({\bf \overline{378},\overline{224}})(-12)
\oplus({\bf \overline{378},\overline{21}})(-12)
\oplus({\bf 70,\overline{735}})(-12)
\oplus({\bf 70,\overline{224}})(-12)
\oplus({\bf 70,\overline{28}})(-12)
\oplus2({\bf 70,\overline{21}})(-12)
\oplus({\bf \overline{2800},\overline{35}})(3)
\oplus({\bf \overline{504},\overline{112}})(3)
\oplus({\bf \overline{504},\overline{35}})(3)
\oplus({\bf \overline{168},\overline{210}})(3)
\oplus({\bf \overline{168},\overline{35}})(3)
\oplus({\bf \overline{56},\overline{1323}})(3)
\oplus({\bf \overline{56},\overline{210}})(3)
\oplus({\bf \overline{56},\overline{112}})(3)
\oplus2({\bf \overline{56},\overline{35}})(3)
\oplus({\bf \overline{1280},35})(18)
\oplus({\bf \overline{420},210})(18)
\oplus({\bf \overline{420},35})(18)
\oplus({\bf \overline{36},112})(18)
\oplus({\bf \overline{36},35})(18)
\oplus({\bf \overline{28},1323})(18)
\oplus({\bf \overline{28},112})(18)
\oplus({\bf \overline{28},210})(18)
\oplus2({\bf \overline{28},35})(18)
\oplus({\bf \overline{280},21})(33)
\oplus({\bf \overline{216},224})(33)
\oplus({\bf \overline{216},21})(33)
\oplus({\bf \overline{8},735})(33)
\oplus({\bf \overline{8},28})(33)
\oplus({\bf \overline{8},224})(33)
\oplus2({\bf \overline{8},21})(33)
\oplus({\bf 63,140})(48)
\oplus({\bf 63,7})(48)
\oplus({\bf 1,189})(48)
\oplus({\bf 1,140})(48)
\oplus({\bf 1,7})(48)
\oplus({\bf 8,48})(63)$\\
%
${\bf 1175720}$&=&
$({\bf \overline{792},\overline{21}})(51)
\oplus({\bf 6006,\overline{7}})(36)
\oplus({\bf 330,\overline{140}})(36)
\oplus({\bf 330,\overline{7}})(36)
\oplus({\bf 19656,1})(21)
\oplus({\bf 2520'',48})(21)
\oplus({\bf 2520'',1})(21)
\oplus({\bf 120,540})(21)
\oplus({\bf 120,48})(21)
\oplus({\bf 8316,7})(6)
\oplus({\bf 924,189})(6)
\oplus({\bf 924,7})(6)
\oplus({\bf 36,1575})(6)
\oplus({\bf 36,189})(6)
\oplus({\bf 3080,28})(-9)
\oplus({\bf 280,560})(-9)
\oplus({\bf 280,28})(-9)
\oplus({\bf 8,3850})(-9)
\oplus({\bf 8,560})(-9)
\oplus({\bf 945,84})(-24)
\oplus({\bf 63,1386})(-24)
\oplus({\bf 63,84})(-24)
\oplus({\bf 1,8316})(-24)
\oplus({\bf 1,1386})(-24)
\oplus({\bf \overline{216},\overline{210'}})(-39)
\oplus({\bf \overline{8},\overline{3024'}})(-39)
\oplus({\bf \overline{8},\overline{210'}})(-39)
\oplus({\bf \overline{28},\overline{462}})(-54)$\\
%
${\bf \overline{1175720}}$&=&
$({\bf 792,21})(-51)
\oplus({\bf \overline{6006},7})(-36)
\oplus({\bf \overline{330},140})(-36)
\oplus({\bf \overline{330},7})(-36)
\oplus({\bf \overline{19656},1})(-21)
\oplus({\bf \overline{2520''},48})(-21)
\oplus({\bf \overline{2520''},1})(-21)
\oplus({\bf \overline{120},\overline{540}})(-21)
\oplus({\bf \overline{120},48})(-21)
\oplus({\bf \overline{8316},\overline{7}})(-6)
\oplus({\bf \overline{924},\overline{189}})(-6)
\oplus({\bf \overline{924},\overline{7}})(-6)
\oplus({\bf \overline{36},\overline{1575}})(-6)
\oplus({\bf \overline{36},\overline{189}})(-6)
\oplus({\bf \overline{3080},\overline{28}})(9)
\oplus({\bf \overline{280},\overline{560}})(9)
\oplus({\bf \overline{280},\overline{28}})(9)
\oplus({\bf \overline{8},\overline{3850}})(9)
\oplus({\bf \overline{8},\overline{560}})(9)
\oplus({\bf \overline{945},\overline{84}})(24)
\oplus({\bf 63,\overline{1386}})(24)
\oplus({\bf 63,\overline{84}})(24)
\oplus({\bf 1,\overline{8316}})(24)
\oplus({\bf 1,\overline{1386}})(24)
\oplus({\bf 216,210'})(39)
\oplus({\bf 8,3024'})(39)
\oplus({\bf 8,210'})(39)
\oplus({\bf 28,462})(54)$\\
%
${\bf 1204224}$&=&
$({\bf 168,\overline{112}})(45)
\oplus({\bf 1280,\overline{28}})(30)
\oplus({\bf 1280,\overline{21}})(30)
\oplus({\bf 36,\overline{735}})(30)
\oplus({\bf 36,\overline{28}})(30)
\oplus({\bf 36,\overline{21}})(30)
\oplus({\bf 28,\overline{735}})(30)
\oplus({\bf 28,\overline{28}})(30)
\oplus({\bf 28,\overline{21}})(30)
\oplus({\bf 5544,\overline{7}})(15)
\oplus({\bf 4200,\overline{7}})(15)
\oplus({\bf 280,\overline{189}})(15)
\oplus({\bf 280,\overline{140}})(15)
\oplus2({\bf 280,\overline{7}})(15)
\oplus({\bf 216,\overline{189}})(15)
\oplus({\bf 216,\overline{140}})(15)
\oplus2({\bf 216,\overline{7}})(15)
\oplus({\bf 8,\overline{2800}})(15)
\oplus({\bf 8,\overline{2016}})(15)
\oplus2({\bf 8,\overline{189}})(15)
\oplus2({\bf 8,\overline{140}})(15)
\oplus2({\bf 8,\overline{7}})(15)
\oplus({\bf 24255,1})(0)
\oplus({\bf 1232,48})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 945,48})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf \overline{945},48})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,48})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,735'})(0)
\oplus({\bf 63,540})(0)
\oplus({\bf 63,\overline{540}})(0)
\oplus({\bf 63,392})(0)
\oplus4({\bf 63,48})(0)
\oplus2({\bf 63,1})(0)
\oplus({\bf 1,10240})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,392})(0)
\oplus2({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5544},7})(-15)
\oplus({\bf \overline{4200},7})(-15)
\oplus({\bf \overline{280},189})(-15)
\oplus({\bf \overline{280},140})(-15)
\oplus2({\bf \overline{280},7})(-15)
\oplus({\bf \overline{216},189})(-15)
\oplus({\bf \overline{216},140})(-15)
\oplus2({\bf \overline{216},7})(-15)
\oplus({\bf \overline{8},2800})(-15)
\oplus({\bf \overline{8},2016})(-15)
\oplus2({\bf \overline{8},189})(-15)
\oplus2({\bf \overline{8},140})(-15)
\oplus2({\bf \overline{8},7})(-15)
\oplus({\bf \overline{1280},28})(-30)
\oplus({\bf \overline{1280},21})(-30)
\oplus({\bf \overline{36},735})(-30)
\oplus({\bf \overline{36},28})(-30)
\oplus({\bf \overline{36},21})(-30)
\oplus({\bf \overline{28},735})(-30)
\oplus({\bf \overline{28},28})(-30)
\oplus({\bf \overline{28},21})(-30)
\oplus({\bf \overline{168},112})(-45)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 14 (S)}

\subsubsubsection{$\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{15}\supset\mathfrak{so}_{15}$(S)}
}
\label{Table:Branching-rules-A14_B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A14_B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 15}$&=&
$({\bf 15})$\\
%
${\bf \overline{15}}$&=&
$({\bf 15})$\\
%
${\bf 105}$&=&
$({\bf 105})$\\
%
${\bf \overline{105}}$&=&
$({\bf 105})$\\
%
${\bf 120}$&=&
$({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{120}}$&=&
$({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 224}$&=&
$({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 455}$&=&
$({\bf 455})$\\
%
${\bf \overline{455}}$&=&
$({\bf 455})$\\
%
${\bf 680}$&=&
$({\bf 665})
\oplus({\bf 15})$\\
%
${\bf \overline{680}}$&=&
$({\bf 665})
\oplus({\bf 15})$\\
%
${\bf 1120}$&=&
$({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{1120}}$&=&
$({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 1365}$&=&
$({\bf 1365})$\\
%
${\bf \overline{1365}}$&=&
$({\bf 1365})$\\
%
${\bf 1560}$&=&
$({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf \overline{1560}}$&=&
$({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf 1785}$&=&
$({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{1785}}$&=&
$({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 3003}$&=&
$({\bf 3003})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 3003})$\\
%
${\bf 3060}$&=&
$({\bf 2940})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{3060}}$&=&
$({\bf 2940})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 4200}$&=&
$({\bf 4080})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{4200}}$&=&
$({\bf 4080})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 5005}$&=&
$({\bf 5005})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 5005})$\\
%
${\bf 5460}$&=&
$({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf \overline{5460}}$&=&
$({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf 6435}$&=&
$({\bf 6435})$\\
%
${\bf \overline{6435}}$&=&
$({\bf 6435})$\\
%
${\bf 6720}$&=&
$({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf \overline{6720}}$&=&
$({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf 7140}$&=&
$({\bf 6916})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf \overline{7140}}$&=&
$({\bf 6916})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 10080}$&=&
$({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf \overline{10080}}$&=&
$({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 10800}$&=&
$({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf 11628}$&=&
$({\bf 10948})
\oplus({\bf 665})
\oplus({\bf 15})$\\
%
${\bf \overline{11628}}$&=&
$({\bf 10948})
\oplus({\bf 665})
\oplus({\bf 15})$\\
%
${\bf 12376}$&=&
$({\bf 6916})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf \overline{12376}}$&=&
$({\bf 6916})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf 14175}$&=&
$({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 4080})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 16575}$&=&
$({\bf 6916})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf \overline{16575}}$&=&
$({\bf 6916})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 17472}$&=&
$({\bf 17017})
\oplus({\bf 455})$\\
%
${\bf \overline{17472}}$&=&
$({\bf 17017})
\oplus({\bf 455})$\\
%
${\bf 20020}$&=&
$({\bf 17017})
\oplus({\bf 3003})$\\
%
${\bf \overline{20020}}$&=&
$({\bf 17017})
\oplus({\bf 3003})$\\
%
${\bf 27300}$&=&
$({\bf 26180})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{27300}}$&=&
$({\bf 26180})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 34272}$&=&
$({\bf 32487})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{34272}}$&=&
$({\bf 32487})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 35700}$&=&
$({\bf 33915})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{35700}}$&=&
$({\bf 33915})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 37128}$&=&
$({\bf 35568})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf \overline{37128}}$&=&
$({\bf 35568})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf 38760}$&=&
$({\bf 35700})
\oplus({\bf 2940})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{38760}}$&=&
$({\bf 35700})
\oplus({\bf 2940})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 40040}$&=&
$({\bf 38675})
\oplus({\bf 1365})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 38675})
\oplus({\bf 1365})$\\
%
${\bf 43680}$&=&
$({\bf 38675})
\oplus({\bf 5005})$\\
%
${\bf \overline{43680}}$&=&
$({\bf 38675})
\oplus({\bf 5005})$\\
%
${\bf 45220}$&=&
$({\bf 10948})
\oplus({\bf 32487})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{45220}}$&=&
$({\bf 10948})
\oplus({\bf 32487})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 46200}$&=&
$({\bf 26180})
\oplus({\bf 17017})
\oplus({\bf 3003})$\\
%
${\bf \overline{46200}}$&=&
$({\bf 26180})
\oplus({\bf 17017})
\oplus({\bf 3003})$\\
%
${\bf 53040}$&=&
$({\bf 35568})
\oplus({\bf 17017})
\oplus({\bf 455})$\\
%
${\bf \overline{53040}}$&=&
$({\bf 35568})
\oplus({\bf 17017})
\oplus({\bf 455})$\\
%
${\bf 61880}$&=&
$({\bf 33915})
\oplus({\bf 665})
\oplus({\bf 26180})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{61880}}$&=&
$({\bf 33915})
\oplus({\bf 665})
\oplus({\bf 26180})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 63700}$&=&
$({\bf 59500})
\oplus({\bf 4080})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{63700}}$&=&
$({\bf 59500})
\oplus({\bf 4080})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 68640}$&=&
$({\bf 65637})
\oplus({\bf 3003})$\\
%
${\bf \overline{68640}}$&=&
$({\bf 65637})
\oplus({\bf 3003})$\\
%
${\bf 69615}$&=&
$({\bf 32487})
\oplus({\bf 35568})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf \overline{69615}}$&=&
$({\bf 32487})
\oplus({\bf 35568})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf 72072}$&=&
$({\bf 65637})
\oplus({\bf 6435})$\\
%
${\bf \overline{72072}}$&=&
$({\bf 65637})
\oplus({\bf 6435})$\\
%
${\bf 79800}$&=&
$({\bf 10948})
\oplus({\bf 32487})
\oplus({\bf 33915})
\oplus2({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{79800}}$&=&
$({\bf 10948})
\oplus({\bf 32487})
\oplus({\bf 33915})
\oplus2({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 80325}$&=&
$({\bf 35568})
\oplus({\bf 26180})
\oplus({\bf 17017})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf \overline{80325}}$&=&
$({\bf 35568})
\oplus({\bf 26180})
\oplus({\bf 17017})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf 90090}$&=&
$({\bf 85085})
\oplus({\bf 5005})$\\
%
${\bf \overline{90090}}$&=&
$({\bf 85085})
\oplus({\bf 5005})$\\
%
${\bf 91520}$&=&
$({\bf 85085})
\oplus({\bf 6435})$\\
%
${\bf \overline{91520}}$&=&
$({\bf 85085})
\oplus({\bf 6435})$\\
%
${\bf 95200}$&=&
$({\bf 88179})
\oplus({\bf 6916})
\oplus({\bf 105})$\\
%
${\bf \overline{95200}}$&=&
$({\bf 88179})
\oplus({\bf 6916})
\oplus({\bf 105})$\\
%
${\bf 98280}$&=&
$({\bf 92820})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf \overline{98280}}$&=&
$({\bf 92820})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf 105300}$&=&
$({\bf 32487})
\oplus({\bf 33915})
\oplus({\bf 35568})
\oplus({\bf 665})
\oplus2({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf \overline{105300}}$&=&
$({\bf 32487})
\oplus({\bf 33915})
\oplus({\bf 35568})
\oplus({\bf 665})
\oplus2({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf 114240}$&=&
$({\bf 33915})
\oplus({\bf 35568})
\oplus({\bf 26180})
\oplus({\bf 17017})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf \overline{114240}}$&=&
$({\bf 33915})
\oplus({\bf 35568})
\oplus({\bf 26180})
\oplus({\bf 17017})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf 116280}$&=&
$({\bf 104652})
\oplus({\bf 10948})
\oplus({\bf 665})
\oplus({\bf 15})$\\
%
${\bf \overline{116280}}$&=&
$({\bf 104652})
\oplus({\bf 10948})
\oplus({\bf 665})
\oplus({\bf 15})$\\
%
${\bf 123760}$&=&
$({\bf 117040})
\oplus({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf \overline{123760}}$&=&
$({\bf 117040})
\oplus({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf 131040}$&=&
$({\bf 32487})
\oplus({\bf 33915})
\oplus({\bf 35568})
\oplus({\bf 665})
\oplus({\bf 26180})
\oplus2({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{131040}}$&=&
$({\bf 32487})
\oplus({\bf 33915})
\oplus({\bf 35568})
\oplus({\bf 665})
\oplus({\bf 26180})
\oplus2({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 135660}$&=&
$({\bf 125580})
\oplus({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf \overline{135660}}$&=&
$({\bf 125580})
\oplus({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 136500}$&=&
$({\bf 92820})
\oplus({\bf 38675})
\oplus({\bf 5005})$\\
%
${\bf \overline{136500}}$&=&
$({\bf 92820})
\oplus({\bf 38675})
\oplus({\bf 5005})$\\
%
${\bf 157080}$&=&
$({\bf 117040})
\oplus({\bf 38675})
\oplus({\bf 1365})$\\
%
${\bf \overline{157080}}$&=&
$({\bf 117040})
\oplus({\bf 38675})
\oplus({\bf 1365})$\\
%
${\bf 171360}$&=&
$({\bf 35700})
\oplus({\bf 125580})
\oplus({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf \overline{171360}}$&=&
$({\bf 35700})
\oplus({\bf 125580})
\oplus({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 185640}$&=&
$({\bf 173264})
\oplus({\bf 6916})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf \overline{185640}}$&=&
$({\bf 173264})
\oplus({\bf 6916})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf 192780}$&=&
$({\bf 178605})
\oplus({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 4080})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{192780}}$&=&
$({\bf 178605})
\oplus({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 4080})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 196000}$&=&
$({\bf 59500})
\oplus({\bf 92820})
\oplus({\bf 38675})
\oplus({\bf 5005})$\\
%
${\bf 240240}$&=&
$({\bf 222768})
\oplus({\bf 17017})
\oplus({\bf 455})$\\
%
${\bf \overline{240240}}$&=&
$({\bf 222768})
\oplus({\bf 17017})
\oplus({\bf 455})$\\
%
${\bf 247520}$&=&
$({\bf 230945})
\oplus({\bf 6916})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf \overline{247520}}$&=&
$({\bf 230945})
\oplus({\bf 6916})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 255255}$&=&
$({\bf 117040})
\oplus({\bf 92820})
\oplus({\bf 38675})
\oplus({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf \overline{255255}}$&=&
$({\bf 117040})
\oplus({\bf 92820})
\oplus({\bf 38675})
\oplus({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf 291720}$&=&
$({\bf 271700})
\oplus({\bf 17017})
\oplus({\bf 3003})$\\
%
${\bf \overline{291720}}$&=&
$({\bf 271700})
\oplus({\bf 17017})
\oplus({\bf 3003})$\\
%
${\bf 294840}$&=&
$({\bf 222768})
\oplus({\bf 65637})
\oplus({\bf 6435})$\\
%
${\bf \overline{294840}}$&=&
$({\bf 222768})
\oplus({\bf 65637})
\oplus({\bf 6435})$\\
%
${\bf 297024}$&=&
$({\bf 173264})
\oplus({\bf 117040})
\oplus({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf \overline{297024}}$&=&
$({\bf 173264})
\oplus({\bf 117040})
\oplus({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf 305760}$&=&
$({\bf 278460})
\oplus({\bf 26180})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{305760}}$&=&
$({\bf 278460})
\oplus({\bf 26180})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 311220}$&=&
$({\bf 125580})
\oplus({\bf 173264})
\oplus({\bf 6916})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf \overline{311220}}$&=&
$({\bf 125580})
\oplus({\bf 173264})
\oplus({\bf 6916})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf 319770}$&=&
$({\bf 281010})
\oplus({\bf 35700})
\oplus({\bf 2940})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{319770}}$&=&
$({\bf 281010})
\oplus({\bf 35700})
\oplus({\bf 2940})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 340340}$&=&
$({\bf 271700})
\oplus({\bf 65637})
\oplus({\bf 3003})$\\
%
${\bf \overline{340340}}$&=&
$({\bf 271700})
\oplus({\bf 65637})
\oplus({\bf 3003})$\\
%
${\bf 357000}$&=&
$({\bf 35700})
\oplus({\bf 125580})
\oplus({\bf 178605})
\oplus2({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 4080})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{357000}}$&=&
$({\bf 35700})
\oplus({\bf 125580})
\oplus({\bf 178605})
\oplus2({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 4080})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 399840}$&=&
$({\bf 230945})
\oplus({\bf 6916})
\oplus({\bf 59500})
\oplus({\bf 92820})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf \overline{399840}}$&=&
$({\bf 230945})
\oplus({\bf 6916})
\oplus({\bf 59500})
\oplus({\bf 92820})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 424320}$&=&
$({\bf 88179})
\oplus({\bf 230945})
\oplus({\bf 6916})
\oplus({\bf 92820})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf \overline{424320}}$&=&
$({\bf 88179})
\oplus({\bf 230945})
\oplus({\bf 6916})
\oplus({\bf 92820})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf 429000}$&=&
$({\bf 388960})
\oplus({\bf 38675})
\oplus({\bf 1365})$\\
%
${\bf \overline{429000}}$&=&
$({\bf 388960})
\oplus({\bf 38675})
\oplus({\bf 1365})$\\
%
${\bf 448000}$&=&
$({\bf 35700})
\oplus({\bf 125580})
\oplus({\bf 178605})
\oplus2({\bf 2940})
\oplus({\bf 88179})
\oplus2({\bf 6916})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 465120}$&=&
$({\bf 419900})
\oplus({\bf 10948})
\oplus({\bf 32487})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{465120}}$&=&
$({\bf 419900})
\oplus({\bf 10948})
\oplus({\bf 32487})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 480480}$&=&
$({\bf 388960})
\oplus({\bf 85085})
\oplus({\bf 6435})$\\
%
${\bf \overline{480480}}$&=&
$({\bf 388960})
\oplus({\bf 85085})
\oplus({\bf 6435})$\\
%
${\bf 486200}$&=&
$({\bf 230945})
\oplus({\bf 117040})
\oplus({\bf 92820})
\oplus({\bf 38675})
\oplus({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf \overline{486200}}$&=&
$({\bf 230945})
\oplus({\bf 117040})
\oplus({\bf 92820})
\oplus({\bf 38675})
\oplus({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf 487305}$&=&
$({\bf 178605})
\oplus({\bf 2940})
\oplus({\bf 230945})
\oplus({\bf 6916})
\oplus({\bf 59500})
\oplus2({\bf 4080})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{487305}}$&=&
$({\bf 178605})
\oplus({\bf 2940})
\oplus({\bf 230945})
\oplus({\bf 6916})
\oplus({\bf 59500})
\oplus2({\bf 4080})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 496860}$&=&
$({\bf 433160})
\oplus({\bf 59500})
\oplus({\bf 4080})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{496860}}$&=&
$({\bf 433160})
\oplus({\bf 59500})
\oplus({\bf 4080})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 503880}$&=&
$({\bf 125580})
\oplus({\bf 178605})
\oplus({\bf 173264})
\oplus({\bf 2940})
\oplus2({\bf 6916})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf \overline{503880}}$&=&
$({\bf 125580})
\oplus({\bf 178605})
\oplus({\bf 173264})
\oplus({\bf 2940})
\oplus2({\bf 6916})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 510510}$&=&
$({\bf 466830})
\oplus({\bf 38675})
\oplus({\bf 5005})$\\
%
${\bf \overline{510510}}$&=&
$({\bf 466830})
\oplus({\bf 38675})
\oplus({\bf 5005})$\\
%
${\bf 524160}$&=&
$({\bf 178605})
\oplus({\bf 2940})
\oplus({\bf 88179})
\oplus({\bf 230945})
\oplus2({\bf 6916})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf \overline{524160}}$&=&
$({\bf 178605})
\oplus({\bf 2940})
\oplus({\bf 88179})
\oplus({\bf 230945})
\oplus2({\bf 6916})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 544320}$&=&
$({\bf 173264})
\oplus({\bf 230945})
\oplus({\bf 117040})
\oplus({\bf 6916})
\oplus({\bf 4080})
\oplus2({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf \overline{544320}}$&=&
$({\bf 173264})
\oplus({\bf 230945})
\oplus({\bf 117040})
\oplus({\bf 6916})
\oplus({\bf 4080})
\oplus2({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf 549780}$&=&
$({\bf 230945})
\oplus({\bf 117040})
\oplus({\bf 59500})
\oplus({\bf 92820})
\oplus({\bf 4080})
\oplus({\bf 38675})
\oplus({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf \overline{549780}}$&=&
$({\bf 230945})
\oplus({\bf 117040})
\oplus({\bf 59500})
\oplus({\bf 92820})
\oplus({\bf 4080})
\oplus({\bf 38675})
\oplus({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf 556920}$&=&
$({\bf 466830})
\oplus({\bf 85085})
\oplus({\bf 5005})$\\
%
${\bf \overline{556920}}$&=&
$({\bf 466830})
\oplus({\bf 85085})
\oplus({\bf 5005})$\\
%
${\bf 569772}$&=&
$({\bf 104652})
\oplus({\bf 419900})
\oplus({\bf 10948})
\oplus({\bf 32487})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{569772}}$&=&
$({\bf 104652})
\oplus({\bf 419900})
\oplus({\bf 10948})
\oplus({\bf 32487})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 573300}$&=&
$({\bf 278460})
\oplus({\bf 222768})
\oplus({\bf 65637})
\oplus({\bf 6435})$\\
%
${\bf \overline{573300}}$&=&
$({\bf 278460})
\oplus({\bf 222768})
\oplus({\bf 65637})
\oplus({\bf 6435})$\\
%
${\bf 579150}$&=&
$({\bf 510510})
\oplus({\bf 65637})
\oplus({\bf 3003})$\\
%
${\bf \overline{579150}}$&=&
$({\bf 510510})
\oplus({\bf 65637})
\oplus({\bf 3003})$\\
%
${\bf 580125}$&=&
$({\bf 271700})
\oplus({\bf 222768})
\oplus({\bf 65637})
\oplus({\bf 17017})
\oplus({\bf 3003})$\\
%
${\bf \overline{580125}}$&=&
$({\bf 271700})
\oplus({\bf 222768})
\oplus({\bf 65637})
\oplus({\bf 17017})
\oplus({\bf 3003})$\\
%
${\bf 600600}$&=&
$({\bf 510510})
\oplus({\bf 85085})
\oplus({\bf 5005})$\\
%
${\bf \overline{600600}}$&=&
$({\bf 510510})
\oplus({\bf 85085})
\oplus({\bf 5005})$\\
%
${\bf 631800}$&=&
$({\bf 173264})
\oplus({\bf 230945})
\oplus({\bf 117040})
\oplus({\bf 6916})
\oplus({\bf 92820})
\oplus2({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf \overline{631800}}$&=&
$({\bf 173264})
\oplus({\bf 230945})
\oplus({\bf 117040})
\oplus({\bf 6916})
\oplus({\bf 92820})
\oplus2({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf 636480}$&=&
$({\bf 583440})
\oplus({\bf 35568})
\oplus({\bf 17017})
\oplus({\bf 455})$\\
%
${\bf \overline{636480}}$&=&
$({\bf 583440})
\oplus({\bf 35568})
\oplus({\bf 17017})
\oplus({\bf 455})$\\
%
${\bf 649740}$&=&
$({\bf 587860})
\oplus({\bf 33915})
\oplus({\bf 665})
\oplus({\bf 26180})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{649740}}$&=&
$({\bf 587860})
\oplus({\bf 33915})
\oplus({\bf 665})
\oplus({\bf 26180})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 680680}$&=&
$({\bf 608608})
\oplus({\bf 65637})
\oplus({\bf 6435})$\\
%
${\bf \overline{680680}}$&=&
$({\bf 608608})
\oplus({\bf 65637})
\oplus({\bf 6435})$\\
%
${\bf 685440}$&=&
$({\bf 617253})
\oplus({\bf 32487})
\oplus({\bf 33915})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{685440}}$&=&
$({\bf 617253})
\oplus({\bf 32487})
\oplus({\bf 33915})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 700128}$&=&
$({\bf 608608})
\oplus({\bf 85085})
\oplus({\bf 6435})$\\
%
${\bf \overline{700128}}$&=&
$({\bf 608608})
\oplus({\bf 85085})
\oplus({\bf 6435})$\\
%
${\bf 722925}$&=&
$({\bf 178605})
\oplus({\bf 173264})
\oplus({\bf 230945})
\oplus({\bf 117040})
\oplus({\bf 6916})
\oplus({\bf 4080})
\oplus2({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf \overline{722925}}$&=&
$({\bf 178605})
\oplus({\bf 173264})
\oplus({\bf 230945})
\oplus({\bf 117040})
\oplus({\bf 6916})
\oplus({\bf 4080})
\oplus2({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf 734825}$&=&
$({\bf 125580})
\oplus({\bf 178605})
\oplus({\bf 173264})
\oplus({\bf 2940})
\oplus({\bf 230945})
\oplus2({\bf 6916})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf \overline{734825}}$&=&
$({\bf 125580})
\oplus({\bf 178605})
\oplus({\bf 173264})
\oplus({\bf 2940})
\oplus({\bf 230945})
\oplus2({\bf 6916})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 742560}$&=&
$({\bf 671517})
\oplus({\bf 33915})
\oplus({\bf 35568})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf \overline{742560}}$&=&
$({\bf 671517})
\oplus({\bf 33915})
\oplus({\bf 35568})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf 755820}$&=&
$({\bf 686205})
\oplus({\bf 32487})
\oplus({\bf 35568})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf \overline{755820}}$&=&
$({\bf 686205})
\oplus({\bf 32487})
\oplus({\bf 35568})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf 813960}$&=&
$({\bf 734160})
\oplus({\bf 10948})
\oplus({\bf 32487})
\oplus({\bf 33915})
\oplus2({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{813960}}$&=&
$({\bf 734160})
\oplus({\bf 10948})
\oplus({\bf 32487})
\oplus({\bf 33915})
\oplus2({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 817190}$&=&
$({\bf 700910})
\oplus({\bf 104652})
\oplus({\bf 10948})
\oplus({\bf 665})
\oplus({\bf 15})$\\
%
${\bf \overline{817190}}$&=&
$({\bf 700910})
\oplus({\bf 104652})
\oplus({\bf 10948})
\oplus({\bf 665})
\oplus({\bf 15})$\\
%
${\bf 829920}$&=&
$({\bf 125580})
\oplus({\bf 178605})
\oplus({\bf 173264})
\oplus({\bf 2940})
\oplus({\bf 88179})
\oplus({\bf 230945})
\oplus3({\bf 6916})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf \overline{829920}}$&=&
$({\bf 125580})
\oplus({\bf 178605})
\oplus({\bf 173264})
\oplus({\bf 2940})
\oplus({\bf 88179})
\oplus({\bf 230945})
\oplus3({\bf 6916})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 840840}$&=&
$({\bf 742560})
\oplus({\bf 92820})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf \overline{840840}}$&=&
$({\bf 742560})
\oplus({\bf 92820})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf 875160}$&=&
$({\bf 583440})
\oplus({\bf 271700})
\oplus({\bf 17017})
\oplus({\bf 3003})$\\
%
${\bf \overline{875160}}$&=&
$({\bf 583440})
\oplus({\bf 271700})
\oplus({\bf 17017})
\oplus({\bf 3003})$\\
%
${\bf 928200}$&=&
$({\bf 847875})
\oplus({\bf 35568})
\oplus({\bf 26180})
\oplus({\bf 17017})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf \overline{928200}}$&=&
$({\bf 847875})
\oplus({\bf 35568})
\oplus({\bf 26180})
\oplus({\bf 17017})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf 928200'}$&=&
$({\bf 587860})
\oplus({\bf 33915})
\oplus({\bf 665})
\oplus({\bf 278460})
\oplus({\bf 26180})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf \overline{928200'}}$&=&
$({\bf 587860})
\oplus({\bf 33915})
\oplus({\bf 665})
\oplus({\bf 278460})
\oplus({\bf 26180})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 984555}$&=&
$({\bf 466830})
\oplus({\bf 388960})
\oplus({\bf 85085})
\oplus({\bf 38675})
\oplus({\bf 5005})$\\
%
${\bf \overline{984555}}$&=&
$({\bf 466830})
\oplus({\bf 388960})
\oplus({\bf 85085})
\oplus({\bf 38675})
\oplus({\bf 5005})$\\
%
${\bf 1175720}$&=&
$({\bf 419900})
\oplus({\bf 686205})
\oplus({\bf 32487})
\oplus({\bf 35568})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf \overline{1175720}}$&=&
$({\bf 419900})
\oplus({\bf 686205})
\oplus({\bf 32487})
\oplus({\bf 35568})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf 1204224}$&=&
$({\bf 178605})
\oplus({\bf 173264})
\oplus({\bf 88179})
\oplus2({\bf 230945})
\oplus({\bf 117040})
\oplus2({\bf 6916})
\oplus({\bf 59500})
\oplus({\bf 92820})
\oplus2({\bf 4080})
\oplus2({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{5}\oplus\mathfrak{su}_3$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{5}\oplus\mathfrak{su}_3$(S)}
}
\label{Table:Branching-rules-A14_A4-A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{5}\oplus\mathfrak{su}_3$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A14_A4-A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{5}\oplus\mathfrak{su}_3$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 15}$&=&
$({\bf 5,3})$\\
%
${\bf \overline{15}}$&=&
$({\bf \overline{5},\overline{3}})$\\
%
${\bf 105}$&=&
$({\bf 15,\overline{3}})
\oplus({\bf 10,\overline{6}})$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{15},3})
\oplus({\bf \overline{10},6})$\\
%
${\bf 120}$&=&
$({\bf 15,\overline{6}})
\oplus({\bf 10,\overline{3}})$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{15},6})
\oplus({\bf \overline{10},3})$\\
%
${\bf 224}$&=&
$({\bf 24,8})
\oplus({\bf 24,1})
\oplus({\bf 1,8})$\\
%
${\bf 455}$&=&
$({\bf \overline{35},1})
\oplus({\bf \overline{40},8})
\oplus({\bf \overline{10},10})$\\
%
${\bf \overline{455}}$&=&
$({\bf 35,1})
\oplus({\bf 40,8})
\oplus({\bf 10,\overline{10}})$\\
%
${\bf 680}$&=&
$({\bf \overline{35},10})
\oplus({\bf \overline{40},8})
\oplus({\bf \overline{10},1})$\\
%
${\bf \overline{680}}$&=&
$({\bf 35,\overline{10}})
\oplus({\bf 40,8})
\oplus({\bf 10,1})$\\
%
${\bf 1120}$&=&
$({\bf \overline{35},8})
\oplus({\bf \overline{40},10})
\oplus({\bf \overline{40},8})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{10},8})$\\
%
${\bf \overline{1120}}$&=&
$({\bf 35,8})
\oplus({\bf 40,\overline{10}})
\oplus({\bf 40,8})
\oplus({\bf 40,1})
\oplus({\bf 10,8})$\\
%
${\bf 1365}$&=&
$({\bf \overline{105},3})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{5},15'})$\\
%
${\bf \overline{1365}}$&=&
$({\bf 105,\overline{3}})
\oplus({\bf 50,\overline{6}})
\oplus({\bf 45,\overline{15}})
\oplus({\bf 5,\overline{15'}})$\\
%
${\bf 1560}$&=&
$({\bf 70,6})
\oplus({\bf 70,3})
\oplus({\bf 45,15})
\oplus({\bf 45,3})
\oplus({\bf 5,15})
\oplus({\bf 5,6})
\oplus({\bf 5,3})$\\
%
${\bf \overline{1560}}$&=&
$({\bf \overline{70},\overline{6}})
\oplus({\bf \overline{70},\overline{3}})
\oplus({\bf \overline{45},\overline{15}})
\oplus({\bf \overline{45},\overline{3}})
\oplus({\bf \overline{5},\overline{15}})
\oplus({\bf \overline{5},\overline{6}})
\oplus({\bf \overline{5},\overline{3}})$\\
%
${\bf 1785}$&=&
$({\bf 70,15})
\oplus({\bf 70,3})
\oplus({\bf 45,6})
\oplus({\bf 45,3})
\oplus({\bf 5,15})
\oplus({\bf 5,6})
\oplus({\bf 5,3})$\\
%
${\bf \overline{1785}}$&=&
$({\bf \overline{70},\overline{15}})
\oplus({\bf \overline{70},\overline{3}})
\oplus({\bf \overline{45},\overline{6}})
\oplus({\bf \overline{45},\overline{3}})
\oplus({\bf \overline{5},\overline{15}})
\oplus({\bf \overline{5},\overline{6}})
\oplus({\bf \overline{5},\overline{3}})$\\
%
${\bf 3003}$&=&
$({\bf 175',\overline{3}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 75,\overline{15}})
\oplus({\bf 24,\overline{24}})
\oplus({\bf 1,\overline{21}})$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{175'},3})
\oplus({\bf \overline{126},6})
\oplus({\bf 75,15})
\oplus({\bf 24,24})
\oplus({\bf 1,21})$\\
%
${\bf 3060}$&=&
$({\bf \overline{70'},15'})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{45},3})$\\
%
${\bf \overline{3060}}$&=&
$({\bf 70',\overline{15'}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 50,\overline{6}})
\oplus({\bf 45,\overline{3}})$\\
%
${\bf 4200}$&=&
$({\bf \overline{70'},6})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{50},15'})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{5},6})$\\
%
${\bf \overline{4200}}$&=&
$({\bf 70',\overline{6}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 50,\overline{15'}})
\oplus({\bf 50,\overline{6}})
\oplus({\bf 45,\overline{15}})
\oplus({\bf 45,\overline{3}})
\oplus({\bf 5,\overline{6}})$\\
%
${\bf 5005}$&=&
$({\bf 175'',1})
\oplus({\bf 280,8})
\oplus({\bf 70,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 45,27})
\oplus({\bf 5,35})$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{175''},1})
\oplus({\bf \overline{280},8})
\oplus({\bf \overline{50},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{5},\overline{35}})$\\
%
${\bf 5460}$&=&
$({\bf \overline{70'},3})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{50},15})
\oplus({\bf \overline{50},3})
\oplus({\bf \overline{45},15'})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},6})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{5},15})$\\
%
${\bf \overline{5460}}$&=&
$({\bf 70',\overline{3}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 50,\overline{15}})
\oplus({\bf 50,\overline{3}})
\oplus({\bf 45,\overline{15'}})
\oplus({\bf 45,\overline{15}})
\oplus({\bf 45,\overline{6}})
\oplus({\bf 45,\overline{3}})
\oplus({\bf 5,\overline{15}})$\\
%
${\bf 6435}$&=&
$({\bf 315,3})
\oplus({\bf 210,6})
\oplus({\bf 175,15})
\oplus({\bf 15,15'})
\oplus({\bf 40,24})
\oplus({\bf 10,42})$\\
%
${\bf \overline{6435}}$&=&
$({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{175},\overline{15}})
\oplus({\bf \overline{40},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus({\bf \overline{10},\overline{42}})$\\
%
${\bf 6720}$&=&
$({\bf 160,\overline{3}})
\oplus({\bf 175,\overline{15}})
\oplus({\bf 175,\overline{6}})
\oplus({\bf 175,\overline{3}})
\oplus({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})
\oplus({\bf 40,\overline{24}})
\oplus({\bf 40,\overline{6}})
\oplus({\bf 10,\overline{24}})
\oplus({\bf 10,\overline{15}})
\oplus({\bf 10,\overline{6}})
\oplus({\bf 10,\overline{3}})$\\
%
${\bf \overline{6720}}$&=&
$({\bf \overline{160},3})
\oplus({\bf \overline{175},15})
\oplus({\bf \overline{175},6})
\oplus({\bf \overline{175},3})
\oplus({\bf \overline{40},24})
\oplus({\bf \overline{40},6})
\oplus({\bf \overline{15},15})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{10},24})
\oplus({\bf \overline{10},15})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},3})$\\
%
${\bf 7140}$&=&
$({\bf \overline{70'},15})
\oplus({\bf \overline{105},15'})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{50},15})
\oplus({\bf \overline{50},3})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},6})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{5},3})$\\
%
${\bf \overline{7140}}$&=&
$({\bf 70',\overline{15}})
\oplus({\bf 105,\overline{15'}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 50,\overline{15}})
\oplus({\bf 50,\overline{3}})
\oplus({\bf 45,\overline{15}})
\oplus({\bf 45,\overline{6}})
\oplus({\bf 45,\overline{3}})
\oplus({\bf 5,\overline{3}})$\\
%
${\bf 10080}$&=&
$({\bf 160,\overline{24}})
\oplus({\bf 160,\overline{6}})
\oplus({\bf 175,\overline{15}})
\oplus({\bf 175,\overline{6}})
\oplus({\bf 175,\overline{3}})
\oplus({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})
\oplus({\bf 40,\overline{3}})
\oplus({\bf 10,\overline{15}})
\oplus({\bf 10,\overline{6}})
\oplus({\bf 10,\overline{3}})$\\
%
${\bf \overline{10080}}$&=&
$({\bf \overline{160},24})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{175},15})
\oplus({\bf \overline{175},6})
\oplus({\bf \overline{175},3})
\oplus({\bf \overline{40},3})
\oplus({\bf \overline{15},24})
\oplus({\bf \overline{15},15})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{10},15})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},3})$\\
%
${\bf 10800}$&=&
$({\bf 200,8})
\oplus({\bf 200,1})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 126,8})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},8})
\oplus({\bf 75,27})
\oplus({\bf 75,8})
\oplus({\bf 75,1})
\oplus({\bf 24,27})
\oplus({\bf 24,10})
\oplus({\bf 24,\overline{10}})
\oplus3({\bf 24,8})
\oplus({\bf 24,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 11628}$&=&
$({\bf 126',\overline{21}})
\oplus({\bf 224,\overline{24}})
\oplus({\bf 175',\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 75,\overline{3}})$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{126'},21})
\oplus({\bf \overline{224},24})
\oplus({\bf \overline{175'},15})
\oplus({\bf \overline{126},6})
\oplus({\bf 75,3})$\\
%
${\bf 12376}$&=&
$({\bf 200,10})
\oplus({\bf 200,8})
\oplus({\bf 126,27})
\oplus({\bf 126,8})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},8})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,\overline{10}})
\oplus({\bf 75,8})
\oplus({\bf 24,27})
\oplus({\bf 24,10})
\oplus({\bf 24,\overline{10}})
\oplus3({\bf 24,8})
\oplus({\bf 24,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf \overline{12376}}$&=&
$({\bf 200,\overline{10}})
\oplus({\bf 200,8})
\oplus({\bf 126,8})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},8})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,10})
\oplus({\bf 75,8})
\oplus({\bf 24,27})
\oplus({\bf 24,10})
\oplus({\bf 24,\overline{10}})
\oplus3({\bf 24,8})
\oplus({\bf 24,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf 14175}$&=&
$({\bf 200,27})
\oplus({\bf 200,8})
\oplus({\bf 200,1})
\oplus({\bf 126,10})
\oplus({\bf 126,8})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},8})
\oplus({\bf 75,8})
\oplus({\bf 75,1})
\oplus({\bf 24,27})
\oplus({\bf 24,10})
\oplus({\bf 24,\overline{10}})
\oplus3({\bf 24,8})
\oplus({\bf 24,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 16575}$&=&
$({\bf 160,\overline{15}})
\oplus({\bf 160,\overline{6}})
\oplus({\bf 160,\overline{3}})
\oplus({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15}})
\oplus2({\bf 175,\overline{6}})
\oplus2({\bf 175,\overline{3}})
\oplus({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15}})
\oplus2({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})
\oplus({\bf 40,\overline{15}})
\oplus({\bf 40,\overline{6}})
\oplus({\bf 40,\overline{3}})
\oplus({\bf 10,\overline{24}})
\oplus2({\bf 10,\overline{15}})
\oplus2({\bf 10,\overline{6}})
\oplus2({\bf 10,\overline{3}})$\\
%
${\bf \overline{16575}}$&=&
$({\bf \overline{160},15})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},3})
\oplus({\bf \overline{175},24})
\oplus({\bf \overline{175},15})
\oplus2({\bf \overline{175},6})
\oplus2({\bf \overline{175},3})
\oplus({\bf \overline{40},15})
\oplus({\bf \overline{40},6})
\oplus({\bf \overline{40},3})
\oplus({\bf \overline{15},24})
\oplus2({\bf \overline{15},15})
\oplus2({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{10},24})
\oplus2({\bf \overline{10},15})
\oplus2({\bf \overline{10},6})
\oplus2({\bf \overline{10},3})$\\
%
${\bf 17472}$&=&
$({\bf 224,\overline{6}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 175',\overline{15}})
\oplus({\bf 175',\overline{6}})
\oplus({\bf 175',\overline{3}})
\oplus({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf 75,\overline{24}})
\oplus({\bf 75,\overline{15}})
\oplus({\bf 75,\overline{6}})
\oplus({\bf 75,\overline{3}})
\oplus({\bf 24,\overline{21}})
\oplus({\bf 24,\overline{24}})
\oplus({\bf 24,\overline{15}})
\oplus({\bf 24,\overline{6}})
\oplus({\bf 1,\overline{24}})$\\
%
${\bf \overline{17472}}$&=&
$({\bf \overline{224},6})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{175'},15})
\oplus({\bf \overline{175'},6})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{126},24})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf 75,24})
\oplus({\bf 75,15})
\oplus({\bf 75,6})
\oplus({\bf 75,3})
\oplus({\bf 24,21})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 1,24})$\\
%
${\bf 20020}$&=&
$({\bf \overline{450},8})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{210},\overline{10}})
\oplus({\bf \overline{210},8})
\oplus({\bf \overline{175},27})
\oplus({\bf \overline{175},10})
\oplus({\bf \overline{175},8})
\oplus({\bf \overline{40},27})
\oplus({\bf \overline{40},10})
\oplus({\bf \overline{40},\overline{10}})
\oplus2({\bf \overline{40},8})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},35})
\oplus({\bf \overline{15},10})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},8})$\\
%
${\bf \overline{20020}}$&=&
$({\bf 450,8})
\oplus({\bf 450,1})
\oplus({\bf 210,10})
\oplus({\bf 210,8})
\oplus({\bf 175,27})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,8})
\oplus({\bf 15,\overline{35}})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf 40,27})
\oplus({\bf 40,10})
\oplus({\bf 40,\overline{10}})
\oplus2({\bf 40,8})
\oplus({\bf 40,1})
\oplus({\bf 10,\overline{35}})
\oplus({\bf 10,27})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})$\\
%
${\bf 27300}$&=&
$({\bf 126',\overline{3}})
\oplus({\bf 224,\overline{15}})
\oplus({\bf 224,\overline{6}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 175',\overline{24}})
\oplus({\bf 175',\overline{15}})
\oplus({\bf 175',\overline{6}})
\oplus({\bf 175',\overline{3}})
\oplus({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15}})
\oplus2({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf 75,\overline{21}})
\oplus({\bf 75,\overline{24}})
\oplus({\bf 75,\overline{15}})
\oplus({\bf 75,\overline{6}})
\oplus({\bf 75,\overline{3}})
\oplus({\bf 24,\overline{24}})
\oplus({\bf 24,\overline{15}})
\oplus({\bf 24,\overline{6}})
\oplus({\bf 24,\overline{3}})
\oplus({\bf 1,\overline{15}})$\\
%
${\bf \overline{27300}}$&=&
$({\bf \overline{126'},3})
\oplus({\bf \overline{224},15})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{175'},24})
\oplus({\bf \overline{175'},15})
\oplus({\bf \overline{175'},6})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{126},24})
\oplus({\bf \overline{126},15})
\oplus2({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf 75,21})
\oplus({\bf 75,24})
\oplus({\bf 75,15})
\oplus({\bf 75,6})
\oplus({\bf 75,3})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 1,15})$\\
%
${\bf 34272}$&=&
$({\bf 126',\overline{24}})
\oplus({\bf 224,\overline{21}})
\oplus({\bf 224,\overline{24}})
\oplus({\bf 224,\overline{15}})
\oplus({\bf 224,\overline{6}})
\oplus({\bf 175',\overline{24}})
\oplus({\bf 175',\overline{15}})
\oplus({\bf 175',\overline{6}})
\oplus({\bf 175',\overline{3}})
\oplus({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf 75,\overline{15}})
\oplus({\bf 75,\overline{6}})
\oplus({\bf 75,\overline{3}})
\oplus({\bf 24,\overline{6}})
\oplus({\bf 24,\overline{3}})$\\
%
${\bf \overline{34272}}$&=&
$({\bf \overline{126'},24})
\oplus({\bf \overline{224},21})
\oplus({\bf \overline{224},24})
\oplus({\bf \overline{224},15})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{175'},24})
\oplus({\bf \overline{175'},15})
\oplus({\bf \overline{175'},6})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{126},24})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf 75,15})
\oplus({\bf 75,6})
\oplus({\bf 75,3})
\oplus({\bf 24,6})
\oplus({\bf 24,3})$\\
%
${\bf 35700}$&=&
$({\bf 126',\overline{15}})
\oplus({\bf 224,\overline{24}})
\oplus({\bf 224,\overline{15}})
\oplus({\bf 224,\overline{6}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 175',\overline{21}})
\oplus({\bf 175',\overline{24}})
\oplus({\bf 175',\overline{15}})
\oplus({\bf 175',\overline{6}})
\oplus({\bf 175',\overline{3}})
\oplus({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15}})
\oplus2({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf 75,\overline{24}})
\oplus({\bf 75,\overline{15}})
\oplus({\bf 75,\overline{6}})
\oplus({\bf 75,\overline{3}})
\oplus({\bf 24,\overline{15}})
\oplus({\bf 24,\overline{6}})
\oplus({\bf 24,\overline{3}})
\oplus({\bf 1,\overline{3}})$\\
%
${\bf \overline{35700}}$&=&
$({\bf \overline{126'},15})
\oplus({\bf \overline{224},24})
\oplus({\bf \overline{224},15})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{175'},21})
\oplus({\bf \overline{175'},24})
\oplus({\bf \overline{175'},15})
\oplus({\bf \overline{175'},6})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{126},24})
\oplus({\bf \overline{126},15})
\oplus2({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf 75,24})
\oplus({\bf 75,15})
\oplus({\bf 75,6})
\oplus({\bf 75,3})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 1,3})$\\
%
${\bf 37128}$&=&
$({\bf 126',\overline{6}})
\oplus({\bf 224,\overline{24}})
\oplus({\bf 224,\overline{15}})
\oplus({\bf 224,\overline{6}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 175',\overline{24}})
\oplus({\bf 175',\overline{15}})
\oplus2({\bf 175',\overline{6}})
\oplus({\bf 175',\overline{3}})
\oplus({\bf 126,\overline{21}})
\oplus({\bf 126,\overline{24}})
\oplus2({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus2({\bf 126,\overline{3}})
\oplus({\bf 75,\overline{24}})
\oplus({\bf 75,\overline{15}})
\oplus2({\bf 75,\overline{6}})
\oplus({\bf 75,\overline{3}})
\oplus({\bf 24,\overline{24}})
\oplus({\bf 24,\overline{15}})
\oplus({\bf 24,\overline{6}})
\oplus({\bf 24,\overline{3}})
\oplus({\bf 1,\overline{6}})$\\
%
${\bf \overline{37128}}$&=&
$({\bf \overline{126'},6})
\oplus({\bf \overline{224},24})
\oplus({\bf \overline{224},15})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{175'},24})
\oplus({\bf \overline{175'},15})
\oplus2({\bf \overline{175'},6})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{126},21})
\oplus({\bf \overline{126},24})
\oplus2({\bf \overline{126},15})
\oplus({\bf \overline{126},6})
\oplus2({\bf \overline{126},3})
\oplus({\bf 75,24})
\oplus({\bf 75,15})
\oplus2({\bf 75,6})
\oplus({\bf 75,3})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 1,6})$\\
%
${\bf 38760}$&=&
$({\bf 210',28})
\oplus({\bf 420',35})
\oplus({\bf 420,27})
\oplus({\bf 280',10})
\oplus({\bf 175'',\overline{10}})
\oplus({\bf 280,8})
\oplus({\bf 50,1})$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{210'},\overline{28}})
\oplus({\bf \overline{420'},\overline{35}})
\oplus({\bf \overline{420},27})
\oplus({\bf \overline{175''},10})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280},8})
\oplus({\bf \overline{50},1})$\\
%
${\bf 40040}$&=&
$({\bf 420,8})
\oplus({\bf 420,1})
\oplus({\bf 280',10})
\oplus({\bf 280',8})
\oplus({\bf 175'',8})
\oplus({\bf 280,27})
\oplus({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus2({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 70,35})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,8})
\oplus({\bf 50,27})
\oplus({\bf 50,8})
\oplus({\bf 45,35})
\oplus({\bf 45,27})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 45,8})
\oplus({\bf 5,28})
\oplus({\bf 5,35})
\oplus({\bf 5,27})
\oplus({\bf 5,10})$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{420},8})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},8})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},27})
\oplus({\bf \overline{50},8})
\oplus({\bf \overline{70},\overline{35}})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus({\bf \overline{45},\overline{35}})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},8})
\oplus({\bf \overline{5},\overline{28}})
\oplus({\bf \overline{5},\overline{35}})
\oplus({\bf \overline{5},27})
\oplus({\bf \overline{5},\overline{10}})$\\
%
${\bf 43680}$&=&
$({\bf \overline{720},6})
\oplus({\bf \overline{720},3})
\oplus({\bf \overline{480},15})
\oplus({\bf \overline{480},3})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{280},24})
\oplus({\bf \overline{280},15})
\oplus({\bf \overline{280},6})
\oplus({\bf \overline{50},24})
\oplus({\bf \overline{50},15})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{50},3})
\oplus({\bf \overline{70},42})
\oplus({\bf \overline{70},15'})
\oplus({\bf \overline{70},15})
\oplus({\bf \overline{45},42})
\oplus({\bf \overline{45},15'})
\oplus({\bf \overline{45},24})
\oplus2({\bf \overline{45},15})
\oplus({\bf \overline{45},6})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{5},48})
\oplus({\bf \overline{5},42})
\oplus({\bf \overline{5},15'})
\oplus({\bf \overline{5},15})$\\
%
${\bf \overline{43680}}$&=&
$({\bf 720,\overline{6}})
\oplus({\bf 720,\overline{3}})
\oplus({\bf 480,\overline{15}})
\oplus({\bf 480,\overline{3}})
\oplus({\bf 280,\overline{24}})
\oplus({\bf 280,\overline{15}})
\oplus({\bf 280,\overline{6}})
\oplus({\bf 70,\overline{42}})
\oplus({\bf 70,\overline{15'}})
\oplus({\bf 70,\overline{15}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 50,\overline{24}})
\oplus({\bf 50,\overline{15}})
\oplus({\bf 50,\overline{6}})
\oplus({\bf 50,\overline{3}})
\oplus({\bf 45,\overline{42}})
\oplus({\bf 45,\overline{24}})
\oplus({\bf 45,\overline{15'}})
\oplus2({\bf 45,\overline{15}})
\oplus({\bf 45,\overline{6}})
\oplus({\bf 45,\overline{3}})
\oplus({\bf 5,\overline{48}})
\oplus({\bf 5,\overline{42}})
\oplus({\bf 5,\overline{15'}})
\oplus({\bf 5,\overline{15}})$\\
%
${\bf 45220}$&=&
$({\bf \overline{315'},35})
\oplus({\bf \overline{315'},10})
\oplus({\bf \overline{450},27})
\oplus({\bf \overline{450},10})
\oplus({\bf \overline{450},8})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{210},\overline{10}})
\oplus({\bf \overline{210},8})
\oplus({\bf \overline{175},8})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},27})
\oplus({\bf \overline{40},10})
\oplus({\bf \overline{40},\overline{10}})
\oplus2({\bf \overline{40},8})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{10},8})$\\
%
${\bf \overline{45220}}$&=&
$({\bf 315',\overline{35}})
\oplus({\bf 315',\overline{10}})
\oplus({\bf 450,27})
\oplus({\bf 450,\overline{10}})
\oplus({\bf 450,8})
\oplus({\bf 210,10})
\oplus({\bf 210,8})
\oplus({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 35,\overline{35}})
\oplus({\bf 35,27})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf 40,27})
\oplus({\bf 40,10})
\oplus({\bf 40,\overline{10}})
\oplus2({\bf 40,8})
\oplus({\bf 40,1})
\oplus({\bf 10,8})$\\
%
${\bf 46200}$&=&
$({\bf 450',3})
\oplus({\bf 280',6})
\oplus({\bf 480,15})
\oplus({\bf 480,6})
\oplus({\bf 480,3})
\oplus({\bf 280,24})
\oplus({\bf 280,15})
\oplus({\bf 280,6})
\oplus({\bf 280,3})
\oplus({\bf 70,24})
\oplus2({\bf 70,15})
\oplus2({\bf 70,6})
\oplus2({\bf 70,3})
\oplus({\bf 105,15'})
\oplus({\bf 105,15})
\oplus({\bf 50,42})
\oplus({\bf 50,15})
\oplus({\bf 50,3})
\oplus({\bf 45,42})
\oplus({\bf 45,15'})
\oplus({\bf 45,24})
\oplus3({\bf 45,15})
\oplus2({\bf 45,6})
\oplus2({\bf 45,3})
\oplus({\bf 5,42})
\oplus({\bf 5,24})
\oplus2({\bf 5,15})
\oplus({\bf 5,6})
\oplus2({\bf 5,3})$\\
%
${\bf \overline{46200}}$&=&
$({\bf \overline{450'},\overline{3}})
\oplus({\bf \overline{480},\overline{15}})
\oplus({\bf \overline{480},\overline{6}})
\oplus({\bf \overline{480},\overline{3}})
\oplus({\bf \overline{105},\overline{15'}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{280'},\overline{6}})
\oplus({\bf \overline{280},\overline{24}})
\oplus({\bf \overline{280},\overline{15}})
\oplus({\bf \overline{280},\overline{6}})
\oplus({\bf \overline{280},\overline{3}})
\oplus({\bf \overline{50},\overline{42}})
\oplus({\bf \overline{50},\overline{15}})
\oplus({\bf \overline{50},\overline{3}})
\oplus({\bf \overline{70},\overline{24}})
\oplus2({\bf \overline{70},\overline{15}})
\oplus2({\bf \overline{70},\overline{6}})
\oplus2({\bf \overline{70},\overline{3}})
\oplus({\bf \overline{45},\overline{42}})
\oplus({\bf \overline{45},\overline{24}})
\oplus({\bf \overline{45},\overline{15'}})
\oplus3({\bf \overline{45},\overline{15}})
\oplus2({\bf \overline{45},\overline{6}})
\oplus2({\bf \overline{45},\overline{3}})
\oplus({\bf \overline{5},\overline{42}})
\oplus({\bf \overline{5},\overline{24}})
\oplus2({\bf \overline{5},\overline{15}})
\oplus({\bf \overline{5},\overline{6}})
\oplus2({\bf \overline{5},\overline{3}})$\\
%
${\bf 53040}$&=&
$({\bf 450',6})
\oplus({\bf 280',3})
\oplus({\bf 480,24})
\oplus({\bf 480,15})
\oplus({\bf 480,6})
\oplus({\bf 480,3})
\oplus({\bf 280,15})
\oplus({\bf 280,6})
\oplus({\bf 280,3})
\oplus({\bf 70,24})
\oplus2({\bf 70,15})
\oplus2({\bf 70,6})
\oplus2({\bf 70,3})
\oplus({\bf 105,42})
\oplus({\bf 105,15})
\oplus({\bf 105,3})
\oplus({\bf 50,15'})
\oplus({\bf 50,15})
\oplus({\bf 45,42})
\oplus({\bf 45,15'})
\oplus({\bf 45,24})
\oplus3({\bf 45,15})
\oplus2({\bf 45,6})
\oplus2({\bf 45,3})
\oplus({\bf 5,15'})
\oplus({\bf 5,24})
\oplus2({\bf 5,15})
\oplus2({\bf 5,6})
\oplus({\bf 5,3})$\\
%
${\bf \overline{53040}}$&=&
$({\bf \overline{450'},\overline{6}})
\oplus({\bf \overline{480},\overline{24}})
\oplus({\bf \overline{480},\overline{15}})
\oplus({\bf \overline{480},\overline{6}})
\oplus({\bf \overline{480},\overline{3}})
\oplus({\bf \overline{105},\overline{42}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{105},\overline{3}})
\oplus({\bf \overline{280'},\overline{3}})
\oplus({\bf \overline{280},\overline{15}})
\oplus({\bf \overline{280},\overline{6}})
\oplus({\bf \overline{280},\overline{3}})
\oplus({\bf \overline{50},\overline{15'}})
\oplus({\bf \overline{50},\overline{15}})
\oplus({\bf \overline{70},\overline{24}})
\oplus2({\bf \overline{70},\overline{15}})
\oplus2({\bf \overline{70},\overline{6}})
\oplus2({\bf \overline{70},\overline{3}})
\oplus({\bf \overline{45},\overline{42}})
\oplus({\bf \overline{45},\overline{24}})
\oplus({\bf \overline{45},\overline{15'}})
\oplus3({\bf \overline{45},\overline{15}})
\oplus2({\bf \overline{45},\overline{6}})
\oplus2({\bf \overline{45},\overline{3}})
\oplus({\bf \overline{5},\overline{24}})
\oplus({\bf \overline{5},\overline{15'}})
\oplus2({\bf \overline{5},\overline{15}})
\oplus2({\bf \overline{5},\overline{6}})
\oplus({\bf \overline{5},\overline{3}})$\\
%
${\bf 61880}$&=&
$({\bf \overline{315'},\overline{10}})
\oplus({\bf \overline{315'},8})
\oplus({\bf \overline{450},27})
\oplus({\bf \overline{450},10})
\oplus2({\bf \overline{450},8})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{210},35})
\oplus({\bf \overline{210},10})
\oplus({\bf \overline{210},\overline{10}})
\oplus({\bf \overline{210},8})
\oplus({\bf \overline{175},27})
\oplus({\bf \overline{175},10})
\oplus2({\bf \overline{175},8})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},35})
\oplus2({\bf \overline{40},27})
\oplus2({\bf \overline{40},10})
\oplus({\bf \overline{40},\overline{10}})
\oplus4({\bf \overline{40},8})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},\overline{10}})
\oplus({\bf \overline{15},8})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})$\\
%
${\bf \overline{61880}}$&=&
$({\bf 315',10})
\oplus({\bf 315',8})
\oplus({\bf 450,27})
\oplus({\bf 450,\overline{10}})
\oplus2({\bf 450,8})
\oplus({\bf 450,1})
\oplus({\bf 210,\overline{35}})
\oplus({\bf 210,10})
\oplus({\bf 210,\overline{10}})
\oplus({\bf 210,8})
\oplus({\bf 175,27})
\oplus({\bf 175,\overline{10}})
\oplus2({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 40,\overline{35}})
\oplus2({\bf 40,27})
\oplus({\bf 40,10})
\oplus2({\bf 40,\overline{10}})
\oplus4({\bf 40,8})
\oplus({\bf 40,1})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})$\\
%
${\bf 63700}$&=&
$({\bf 210',1})
\oplus({\bf 420',8})
\oplus({\bf 420,27})
\oplus({\bf 420,8})
\oplus({\bf 420,1})
\oplus({\bf 280',10})
\oplus({\bf 280',\overline{10}})
\oplus({\bf 280',8})
\oplus({\bf 175'',10})
\oplus({\bf 175'',\overline{10}})
\oplus({\bf 280,35})
\oplus({\bf 280,27})
\oplus({\bf 280,10})
\oplus2({\bf 280,8})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf 50,28})
\oplus({\bf 50,27})
\oplus({\bf 50,1})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 45,8})
\oplus({\bf 5,27})
\oplus({\bf 5,8})$\\
%
${\bf \overline{63700}}$&=&
$({\bf \overline{210'},1})
\oplus({\bf \overline{420'},8})
\oplus({\bf \overline{420},27})
\oplus({\bf \overline{420},8})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},10})
\oplus({\bf \overline{175''},\overline{10}})
\oplus({\bf \overline{280'},10})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280},\overline{35}})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},8})
\oplus({\bf \overline{50},\overline{28}})
\oplus({\bf \overline{50},27})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},\overline{35}})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},8})
\oplus({\bf \overline{5},27})
\oplus({\bf \overline{5},8})$\\
%
${\bf 68640}$&=&
$({\bf 560',3})
\oplus({\bf 700,15})
\oplus({\bf 700,6})
\oplus({\bf 700,3})
\oplus({\bf 160,15'})
\oplus({\bf 160,15})
\oplus({\bf 315,15})
\oplus({\bf 315,6})
\oplus({\bf 315,3})
\oplus({\bf 210,24})
\oplus({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 175,42})
\oplus({\bf 175,15'})
\oplus({\bf 175,24})
\oplus2({\bf 175,15})
\oplus({\bf 175,6})
\oplus({\bf 175,3})
\oplus({\bf 15,48})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,15})
\oplus({\bf 40,42})
\oplus({\bf 40,24})
\oplus({\bf 40,15})
\oplus({\bf 40,6})
\oplus({\bf 10,48})
\oplus({\bf 10,42})
\oplus({\bf 10,15'})
\oplus({\bf 10,24})
\oplus({\bf 10,15})$\\
%
${\bf \overline{68640}}$&=&
$({\bf \overline{560'},\overline{3}})
\oplus({\bf \overline{700},\overline{15}})
\oplus({\bf \overline{700},\overline{6}})
\oplus({\bf \overline{700},\overline{3}})
\oplus({\bf \overline{315},\overline{15}})
\oplus({\bf \overline{315},\overline{6}})
\oplus({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{160},\overline{15'}})
\oplus({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{175},\overline{42}})
\oplus({\bf \overline{175},\overline{24}})
\oplus({\bf \overline{175},\overline{15'}})
\oplus2({\bf \overline{175},\overline{15}})
\oplus({\bf \overline{175},\overline{6}})
\oplus({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{42}})
\oplus({\bf \overline{40},\overline{24}})
\oplus({\bf \overline{40},\overline{15}})
\oplus({\bf \overline{40},\overline{6}})
\oplus({\bf \overline{15},\overline{48}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{10},\overline{48}})
\oplus({\bf \overline{10},\overline{42}})
\oplus({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus({\bf \overline{10},\overline{15}})$\\
%
${\bf 69615}$&=&
$({\bf 450',15'})
\oplus({\bf 450',15})
\oplus({\bf 280',42})
\oplus({\bf 280',15})
\oplus({\bf 280',3})
\oplus({\bf 480,15})
\oplus({\bf 480,6})
\oplus({\bf 480,3})
\oplus({\bf 280,24})
\oplus({\bf 280,15})
\oplus({\bf 280,6})
\oplus({\bf 280,3})
\oplus({\bf 70,42})
\oplus({\bf 70,15'})
\oplus({\bf 70,24})
\oplus3({\bf 70,15})
\oplus2({\bf 70,6})
\oplus2({\bf 70,3})
\oplus({\bf 105,3})
\oplus({\bf 50,6})
\oplus({\bf 45,24})
\oplus2({\bf 45,15})
\oplus2({\bf 45,6})
\oplus2({\bf 45,3})
\oplus({\bf 5,15'})
\oplus({\bf 5,24})
\oplus2({\bf 5,15})
\oplus2({\bf 5,6})
\oplus({\bf 5,3})$\\
%
${\bf \overline{69615}}$&=&
$({\bf \overline{450'},\overline{15'}})
\oplus({\bf \overline{450'},\overline{15}})
\oplus({\bf \overline{480},\overline{15}})
\oplus({\bf \overline{480},\overline{6}})
\oplus({\bf \overline{480},\overline{3}})
\oplus({\bf \overline{105},\overline{3}})
\oplus({\bf \overline{280'},\overline{42}})
\oplus({\bf \overline{280'},\overline{15}})
\oplus({\bf \overline{280'},\overline{3}})
\oplus({\bf \overline{280},\overline{24}})
\oplus({\bf \overline{280},\overline{15}})
\oplus({\bf \overline{280},\overline{6}})
\oplus({\bf \overline{280},\overline{3}})
\oplus({\bf \overline{50},\overline{6}})
\oplus({\bf \overline{70},\overline{42}})
\oplus({\bf \overline{70},\overline{24}})
\oplus({\bf \overline{70},\overline{15'}})
\oplus3({\bf \overline{70},\overline{15}})
\oplus2({\bf \overline{70},\overline{6}})
\oplus2({\bf \overline{70},\overline{3}})
\oplus({\bf \overline{45},\overline{24}})
\oplus2({\bf \overline{45},\overline{15}})
\oplus2({\bf \overline{45},\overline{6}})
\oplus2({\bf \overline{45},\overline{3}})
\oplus({\bf \overline{5},\overline{24}})
\oplus({\bf \overline{5},\overline{15'}})
\oplus2({\bf \overline{5},\overline{15}})
\oplus2({\bf \overline{5},\overline{6}})
\oplus({\bf \overline{5},\overline{3}})$\\
%
${\bf 72072}$&=&
$({\bf \overline{700'},\overline{3}})
\oplus({\bf 1024,\overline{15}})
\oplus({\bf 1024,\overline{6}})
\oplus({\bf 1024,\overline{3}})
\oplus({\bf 175',\overline{15}})
\oplus({\bf 175',\overline{6}})
\oplus({\bf 175',\overline{3}})
\oplus({\bf 200,\overline{24}})
\oplus({\bf 200,\overline{6}})
\oplus({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf \overline{175'},\overline{15'}})
\oplus({\bf \overline{175'},\overline{15}})
\oplus({\bf \overline{126},\overline{42}})
\oplus({\bf \overline{126},\overline{24}})
\oplus({\bf \overline{126},\overline{15}})
\oplus({\bf 75,\overline{42}})
\oplus({\bf 75,\overline{24}})
\oplus({\bf 75,\overline{15'}})
\oplus2({\bf 75,\overline{15}})
\oplus({\bf 75,\overline{6}})
\oplus({\bf 75,\overline{3}})
\oplus({\bf 24,\overline{60}})
\oplus({\bf 24,\overline{21}})
\oplus({\bf 24,\overline{42}})
\oplus2({\bf 24,\overline{24}})
\oplus({\bf 24,\overline{15}})
\oplus({\bf 24,\overline{6}})
\oplus({\bf 1,\overline{60}})
\oplus({\bf 1,\overline{24}})$\\
%
${\bf \overline{72072}}$&=&
$({\bf 700',3})
\oplus({\bf 1024,15})
\oplus({\bf 1024,6})
\oplus({\bf 1024,3})
\oplus({\bf 175',15'})
\oplus({\bf 175',15})
\oplus({\bf 200,24})
\oplus({\bf 200,6})
\oplus({\bf 126,42})
\oplus({\bf 126,24})
\oplus({\bf 126,15})
\oplus({\bf \overline{175'},15})
\oplus({\bf \overline{175'},6})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{126},24})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf 75,42})
\oplus({\bf 75,15'})
\oplus({\bf 75,24})
\oplus2({\bf 75,15})
\oplus({\bf 75,6})
\oplus({\bf 75,3})
\oplus({\bf 24,60})
\oplus({\bf 24,42})
\oplus({\bf 24,21})
\oplus2({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 1,60})
\oplus({\bf 1,24})$\\
%
${\bf 79800}$&=&
$({\bf 450',42})
\oplus({\bf 450',15})
\oplus({\bf 450',3})
\oplus({\bf 280',15'})
\oplus({\bf 280',15})
\oplus({\bf 480,24})
\oplus({\bf 480,15})
\oplus({\bf 480,6})
\oplus({\bf 480,3})
\oplus({\bf 280,15})
\oplus({\bf 280,6})
\oplus({\bf 280,3})
\oplus({\bf 70,42})
\oplus({\bf 70,15'})
\oplus({\bf 70,24})
\oplus3({\bf 70,15})
\oplus2({\bf 70,6})
\oplus2({\bf 70,3})
\oplus({\bf 105,6})
\oplus({\bf 50,3})
\oplus({\bf 45,24})
\oplus2({\bf 45,15})
\oplus2({\bf 45,6})
\oplus2({\bf 45,3})
\oplus({\bf 5,42})
\oplus({\bf 5,24})
\oplus2({\bf 5,15})
\oplus({\bf 5,6})
\oplus2({\bf 5,3})$\\
%
${\bf \overline{79800}}$&=&
$({\bf \overline{450'},\overline{42}})
\oplus({\bf \overline{450'},\overline{15}})
\oplus({\bf \overline{450'},\overline{3}})
\oplus({\bf \overline{480},\overline{24}})
\oplus({\bf \overline{480},\overline{15}})
\oplus({\bf \overline{480},\overline{6}})
\oplus({\bf \overline{480},\overline{3}})
\oplus({\bf \overline{105},\overline{6}})
\oplus({\bf \overline{280'},\overline{15'}})
\oplus({\bf \overline{280'},\overline{15}})
\oplus({\bf \overline{280},\overline{15}})
\oplus({\bf \overline{280},\overline{6}})
\oplus({\bf \overline{280},\overline{3}})
\oplus({\bf \overline{50},\overline{3}})
\oplus({\bf \overline{70},\overline{42}})
\oplus({\bf \overline{70},\overline{24}})
\oplus({\bf \overline{70},\overline{15'}})
\oplus3({\bf \overline{70},\overline{15}})
\oplus2({\bf \overline{70},\overline{6}})
\oplus2({\bf \overline{70},\overline{3}})
\oplus({\bf \overline{45},\overline{24}})
\oplus2({\bf \overline{45},\overline{15}})
\oplus2({\bf \overline{45},\overline{6}})
\oplus2({\bf \overline{45},\overline{3}})
\oplus({\bf \overline{5},\overline{42}})
\oplus({\bf \overline{5},\overline{24}})
\oplus2({\bf \overline{5},\overline{15}})
\oplus({\bf \overline{5},\overline{6}})
\oplus2({\bf \overline{5},\overline{3}})$\\
%
${\bf 80325}$&=&
$({\bf \overline{315'},8})
\oplus({\bf \overline{315'},1})
\oplus({\bf \overline{450},27})
\oplus({\bf \overline{450},10})
\oplus({\bf \overline{450},\overline{10}})
\oplus3({\bf \overline{450},8})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{210},27})
\oplus({\bf \overline{210},10})
\oplus2({\bf \overline{210},8})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{175},35})
\oplus({\bf \overline{175},27})
\oplus2({\bf \overline{175},10})
\oplus({\bf \overline{175},\overline{10}})
\oplus3({\bf \overline{175},8})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},35})
\oplus3({\bf \overline{40},27})
\oplus3({\bf \overline{40},10})
\oplus2({\bf \overline{40},\overline{10}})
\oplus6({\bf \overline{40},8})
\oplus2({\bf \overline{40},1})
\oplus({\bf \overline{15},27})
\oplus({\bf \overline{15},10})
\oplus({\bf \overline{15},8})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf \overline{10},1})$\\
%
${\bf \overline{80325}}$&=&
$({\bf 315',8})
\oplus({\bf 315',1})
\oplus({\bf 450,27})
\oplus({\bf 450,10})
\oplus({\bf 450,\overline{10}})
\oplus3({\bf 450,8})
\oplus({\bf 450,1})
\oplus({\bf 210,27})
\oplus({\bf 210,\overline{10}})
\oplus2({\bf 210,8})
\oplus({\bf 210,1})
\oplus({\bf 175,\overline{35}})
\oplus({\bf 175,27})
\oplus({\bf 175,10})
\oplus2({\bf 175,\overline{10}})
\oplus3({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 15,27})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,8})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 40,\overline{35}})
\oplus3({\bf 40,27})
\oplus2({\bf 40,10})
\oplus3({\bf 40,\overline{10}})
\oplus6({\bf 40,8})
\oplus2({\bf 40,1})
\oplus({\bf 10,\overline{35}})
\oplus2({\bf 10,27})
\oplus({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf 10,1})$\\
%
${\bf 90090}$&=&
$({\bf 1050,6})
\oplus({\bf 1050,3})
\oplus({\bf 560,15})
\oplus({\bf 560,3})
\oplus({\bf 315,15})
\oplus({\bf 315,6})
\oplus({\bf 315,3})
\oplus({\bf 450,24})
\oplus({\bf 450,15})
\oplus({\bf 450,6})
\oplus({\bf 210,24})
\oplus({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 175,42})
\oplus({\bf 175,15'})
\oplus({\bf 175,24})
\oplus2({\bf 175,15})
\oplus({\bf 175,6})
\oplus({\bf 175,3})
\oplus({\bf 15,42})
\oplus({\bf 15,15})
\oplus({\bf 35,21})
\oplus({\bf 35,24})
\oplus({\bf 40,60})
\oplus({\bf 40,42})
\oplus({\bf 40,21})
\oplus2({\bf 40,24})
\oplus({\bf 40,15})
\oplus({\bf 40,6})
\oplus({\bf 10,60})
\oplus({\bf 10,42})
\oplus({\bf 10,15'})
\oplus({\bf 10,24})
\oplus({\bf 10,15})$\\
%
${\bf \overline{90090}}$&=&
$({\bf \overline{1050},\overline{6}})
\oplus({\bf \overline{1050},\overline{3}})
\oplus({\bf \overline{560},\overline{15}})
\oplus({\bf \overline{560},\overline{3}})
\oplus({\bf \overline{450},\overline{24}})
\oplus({\bf \overline{450},\overline{15}})
\oplus({\bf \overline{450},\overline{6}})
\oplus({\bf \overline{35},\overline{21}})
\oplus({\bf \overline{35},\overline{24}})
\oplus({\bf \overline{315},\overline{15}})
\oplus({\bf \overline{315},\overline{6}})
\oplus({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{175},\overline{42}})
\oplus({\bf \overline{175},\overline{24}})
\oplus({\bf \overline{175},\overline{15'}})
\oplus2({\bf \overline{175},\overline{15}})
\oplus({\bf \overline{175},\overline{6}})
\oplus({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{60}})
\oplus({\bf \overline{40},\overline{21}})
\oplus({\bf \overline{40},\overline{42}})
\oplus2({\bf \overline{40},\overline{24}})
\oplus({\bf \overline{40},\overline{15}})
\oplus({\bf \overline{40},\overline{6}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{10},\overline{60}})
\oplus({\bf \overline{10},\overline{42}})
\oplus({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus({\bf \overline{10},\overline{15}})$\\
%
${\bf 91520}$&=&
$({\bf 1120,8})
\oplus({\bf 1120,1})
\oplus({\bf 175'',8})
\oplus({\bf 720,\overline{10}})
\oplus({\bf 720,8})
\oplus({\bf 480,27})
\oplus({\bf 480,10})
\oplus({\bf 480,8})
\oplus({\bf 280,27})
\oplus({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus2({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 70,35})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,8})
\oplus({\bf 105,\overline{35}})
\oplus({\bf 105,27})
\oplus({\bf 105,\overline{10}})
\oplus({\bf 50,\overline{35}})
\oplus({\bf 50,27})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,8})
\oplus({\bf 45,64})
\oplus({\bf 45,35})
\oplus({\bf 45,\overline{35}})
\oplus2({\bf 45,27})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 45,8})
\oplus({\bf 5,64})
\oplus({\bf 5,35})
\oplus({\bf 5,27})
\oplus({\bf 5,10})$\\
%
${\bf \overline{91520}}$&=&
$({\bf \overline{1120},8})
\oplus({\bf \overline{1120},1})
\oplus({\bf \overline{720},10})
\oplus({\bf \overline{720},8})
\oplus({\bf \overline{480},27})
\oplus({\bf \overline{480},\overline{10}})
\oplus({\bf \overline{480},8})
\oplus({\bf \overline{105},35})
\oplus({\bf \overline{105},27})
\oplus({\bf \overline{105},10})
\oplus({\bf \overline{175''},8})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},35})
\oplus({\bf \overline{50},27})
\oplus({\bf \overline{50},10})
\oplus({\bf \overline{50},8})
\oplus({\bf \overline{70},\overline{35}})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},\overline{35}})
\oplus2({\bf \overline{45},27})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},8})
\oplus({\bf \overline{5},64})
\oplus({\bf \overline{5},\overline{35}})
\oplus({\bf \overline{5},27})
\oplus({\bf \overline{5},\overline{10}})$\\
%
${\bf 95200}$&=&
$({\bf 210',\overline{10}})
\oplus({\bf 420',27})
\oplus({\bf 420',8})
\oplus({\bf 420,35})
\oplus({\bf 420,10})
\oplus({\bf 420,\overline{10}})
\oplus({\bf 420,8})
\oplus({\bf 280',27})
\oplus({\bf 280',10})
\oplus({\bf 280',8})
\oplus({\bf 280',1})
\oplus({\bf 175'',28})
\oplus({\bf 175'',27})
\oplus({\bf 175'',1})
\oplus({\bf 280,35})
\oplus({\bf 280,27})
\oplus({\bf 280,10})
\oplus2({\bf 280,8})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,8})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 45,27})
\oplus({\bf 45,8})
\oplus({\bf 45,1})
\oplus({\bf 5,8})$\\
%
${\bf \overline{95200}}$&=&
$({\bf \overline{210'},10})
\oplus({\bf \overline{420'},27})
\oplus({\bf \overline{420'},8})
\oplus({\bf \overline{420},\overline{35}})
\oplus({\bf \overline{420},10})
\oplus({\bf \overline{420},\overline{10}})
\oplus({\bf \overline{420},8})
\oplus({\bf \overline{175''},\overline{28}})
\oplus({\bf \overline{175''},27})
\oplus({\bf \overline{175''},1})
\oplus({\bf \overline{280'},27})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{280},\overline{35}})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},8})
\oplus({\bf \overline{50},10})
\oplus({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},8})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{5},8})$\\
%
${\bf 98280}$&=&
$({\bf 420',8})
\oplus({\bf 420',1})
\oplus({\bf 420,10})
\oplus({\bf 420,\overline{10}})
\oplus2({\bf 420,8})
\oplus({\bf 280',27})
\oplus({\bf 280',10})
\oplus2({\bf 280',8})
\oplus({\bf 280',1})
\oplus({\bf 175'',27})
\oplus({\bf 175'',8})
\oplus({\bf 175'',1})
\oplus({\bf 280,35})
\oplus2({\bf 280,27})
\oplus2({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus3({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 70,35})
\oplus({\bf 70,27})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,8})
\oplus({\bf 50,35})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,8})
\oplus({\bf 45,28})
\oplus({\bf 45,35})
\oplus2({\bf 45,27})
\oplus({\bf 45,10})
\oplus2({\bf 45,8})
\oplus({\bf 45,1})
\oplus({\bf 5,35})
\oplus({\bf 5,27})
\oplus({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus({\bf 5,8})$\\
%
${\bf \overline{98280}}$&=&
$({\bf \overline{420'},8})
\oplus({\bf \overline{420'},1})
\oplus({\bf \overline{420},10})
\oplus({\bf \overline{420},\overline{10}})
\oplus2({\bf \overline{420},8})
\oplus({\bf \overline{175''},27})
\oplus({\bf \overline{175''},8})
\oplus({\bf \overline{175''},1})
\oplus({\bf \overline{280'},27})
\oplus({\bf \overline{280'},\overline{10}})
\oplus2({\bf \overline{280'},8})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{280},\overline{35}})
\oplus2({\bf \overline{280},27})
\oplus({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus3({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},\overline{35}})
\oplus({\bf \overline{50},10})
\oplus({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{50},8})
\oplus({\bf \overline{70},\overline{35}})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},8})
\oplus({\bf \overline{45},\overline{28}})
\oplus({\bf \overline{45},\overline{35}})
\oplus2({\bf \overline{45},27})
\oplus({\bf \overline{45},\overline{10}})
\oplus2({\bf \overline{45},8})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{5},\overline{35}})
\oplus({\bf \overline{5},27})
\oplus({\bf \overline{5},10})
\oplus({\bf \overline{5},\overline{10}})
\oplus({\bf \overline{5},8})$\\
%
${\bf 105300}$&=&
$({\bf \overline{315'},27})
\oplus({\bf \overline{315'},10})
\oplus({\bf \overline{315'},8})
\oplus({\bf \overline{450},35})
\oplus({\bf \overline{450},27})
\oplus2({\bf \overline{450},10})
\oplus({\bf \overline{450},\overline{10}})
\oplus3({\bf \overline{450},8})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{210},27})
\oplus({\bf \overline{210},10})
\oplus2({\bf \overline{210},8})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{175},27})
\oplus({\bf \overline{175},10})
\oplus({\bf \overline{175},\overline{10}})
\oplus3({\bf \overline{175},8})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},35})
\oplus3({\bf \overline{40},27})
\oplus3({\bf \overline{40},10})
\oplus2({\bf \overline{40},\overline{10}})
\oplus6({\bf \overline{40},8})
\oplus2({\bf \overline{40},1})
\oplus({\bf \overline{15},8})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf \overline{10},1})$\\
%
${\bf \overline{105300}}$&=&
$({\bf 315',27})
\oplus({\bf 315',\overline{10}})
\oplus({\bf 315',8})
\oplus({\bf 450,\overline{35}})
\oplus({\bf 450,27})
\oplus({\bf 450,10})
\oplus2({\bf 450,\overline{10}})
\oplus3({\bf 450,8})
\oplus({\bf 450,1})
\oplus({\bf 210,27})
\oplus({\bf 210,\overline{10}})
\oplus2({\bf 210,8})
\oplus({\bf 210,1})
\oplus({\bf 175,27})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus3({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 15,8})
\oplus({\bf 15,1})
\oplus({\bf 35,\overline{35}})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 40,\overline{35}})
\oplus3({\bf 40,27})
\oplus2({\bf 40,10})
\oplus3({\bf 40,\overline{10}})
\oplus6({\bf 40,8})
\oplus2({\bf 40,1})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf 10,1})$\\
%
${\bf 114240}$&=&
$({\bf 450',15})
\oplus({\bf 450',6})
\oplus({\bf 450',3})
\oplus({\bf 280',24})
\oplus({\bf 280',15})
\oplus({\bf 280',6})
\oplus({\bf 280',3})
\oplus({\bf 480,15'})
\oplus2({\bf 480,15})
\oplus({\bf 480,6})
\oplus2({\bf 480,3})
\oplus({\bf 280,42})
\oplus({\bf 280,24})
\oplus2({\bf 280,15})
\oplus2({\bf 280,6})
\oplus2({\bf 280,3})
\oplus({\bf 70,42})
\oplus({\bf 70,15'})
\oplus2({\bf 70,24})
\oplus5({\bf 70,15})
\oplus4({\bf 70,6})
\oplus4({\bf 70,3})
\oplus({\bf 105,15})
\oplus({\bf 105,6})
\oplus({\bf 105,3})
\oplus({\bf 50,24})
\oplus({\bf 50,15})
\oplus({\bf 50,6})
\oplus({\bf 50,3})
\oplus({\bf 45,42})
\oplus({\bf 45,15'})
\oplus2({\bf 45,24})
\oplus5({\bf 45,15})
\oplus4({\bf 45,6})
\oplus4({\bf 45,3})
\oplus({\bf 5,42})
\oplus({\bf 5,15'})
\oplus2({\bf 5,24})
\oplus4({\bf 5,15})
\oplus3({\bf 5,6})
\oplus3({\bf 5,3})$\\
%
${\bf \overline{114240}}$&=&
$({\bf \overline{450'},\overline{15}})
\oplus({\bf \overline{450'},\overline{6}})
\oplus({\bf \overline{450'},\overline{3}})
\oplus({\bf \overline{480},\overline{15'}})
\oplus2({\bf \overline{480},\overline{15}})
\oplus({\bf \overline{480},\overline{6}})
\oplus2({\bf \overline{480},\overline{3}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{105},\overline{6}})
\oplus({\bf \overline{105},\overline{3}})
\oplus({\bf \overline{280'},\overline{24}})
\oplus({\bf \overline{280'},\overline{15}})
\oplus({\bf \overline{280'},\overline{6}})
\oplus({\bf \overline{280'},\overline{3}})
\oplus({\bf \overline{280},\overline{42}})
\oplus({\bf \overline{280},\overline{24}})
\oplus2({\bf \overline{280},\overline{15}})
\oplus2({\bf \overline{280},\overline{6}})
\oplus2({\bf \overline{280},\overline{3}})
\oplus({\bf \overline{50},\overline{24}})
\oplus({\bf \overline{50},\overline{15}})
\oplus({\bf \overline{50},\overline{6}})
\oplus({\bf \overline{50},\overline{3}})
\oplus({\bf \overline{70},\overline{42}})
\oplus2({\bf \overline{70},\overline{24}})
\oplus({\bf \overline{70},\overline{15'}})
\oplus5({\bf \overline{70},\overline{15}})
\oplus4({\bf \overline{70},\overline{6}})
\oplus4({\bf \overline{70},\overline{3}})
\oplus({\bf \overline{45},\overline{42}})
\oplus2({\bf \overline{45},\overline{24}})
\oplus({\bf \overline{45},\overline{15'}})
\oplus5({\bf \overline{45},\overline{15}})
\oplus4({\bf \overline{45},\overline{6}})
\oplus4({\bf \overline{45},\overline{3}})
\oplus({\bf \overline{5},\overline{42}})
\oplus2({\bf \overline{5},\overline{24}})
\oplus({\bf \overline{5},\overline{15'}})
\oplus4({\bf \overline{5},\overline{15}})
\oplus3({\bf \overline{5},\overline{6}})
\oplus3({\bf \overline{5},\overline{3}})$\\
%
${\bf 116280}$&=&
$({\bf 330,36})
\oplus({\bf 720',48})
\oplus({\bf 840,42})
\oplus({\bf 540,15'})
\oplus({\bf 560',24})
\oplus({\bf 700,15})
\oplus({\bf 315,6})
\oplus({\bf 210,3})$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{330},\overline{36}})
\oplus({\bf \overline{720'},\overline{48}})
\oplus({\bf \overline{840},\overline{42}})
\oplus({\bf \overline{560'},\overline{24}})
\oplus({\bf \overline{540},\overline{15'}})
\oplus({\bf \overline{700},\overline{15}})
\oplus({\bf \overline{315},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})$\\
%
${\bf 123760}$&=&
$({\bf 420',10})
\oplus({\bf 420',8})
\oplus({\bf 420,27})
\oplus({\bf 420,10})
\oplus2({\bf 420,8})
\oplus({\bf 420,1})
\oplus({\bf 280',35})
\oplus({\bf 280',27})
\oplus({\bf 280',10})
\oplus({\bf 280',\overline{10}})
\oplus2({\bf 280',8})
\oplus({\bf 280',1})
\oplus({\bf 175'',10})
\oplus({\bf 175'',\overline{10}})
\oplus({\bf 175'',8})
\oplus({\bf 280,35})
\oplus2({\bf 280,27})
\oplus2({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus4({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 70,28})
\oplus({\bf 70,35})
\oplus2({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf 50,27})
\oplus({\bf 50,10})
\oplus({\bf 50,8})
\oplus({\bf 50,1})
\oplus({\bf 45,35})
\oplus({\bf 45,27})
\oplus2({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus2({\bf 45,8})
\oplus({\bf 5,35})
\oplus({\bf 5,27})
\oplus({\bf 5,10})
\oplus({\bf 5,8})$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{420'},\overline{10}})
\oplus({\bf \overline{420'},8})
\oplus({\bf \overline{420},27})
\oplus({\bf \overline{420},\overline{10}})
\oplus2({\bf \overline{420},8})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},10})
\oplus({\bf \overline{175''},\overline{10}})
\oplus({\bf \overline{175''},8})
\oplus({\bf \overline{280'},\overline{35}})
\oplus({\bf \overline{280'},27})
\oplus({\bf \overline{280'},10})
\oplus({\bf \overline{280'},\overline{10}})
\oplus2({\bf \overline{280'},8})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{280},\overline{35}})
\oplus2({\bf \overline{280},27})
\oplus({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus4({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},27})
\oplus({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{50},8})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{70},\overline{28}})
\oplus({\bf \overline{70},\overline{35}})
\oplus2({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},\overline{35}})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},10})
\oplus2({\bf \overline{45},\overline{10}})
\oplus2({\bf \overline{45},8})
\oplus({\bf \overline{5},\overline{35}})
\oplus({\bf \overline{5},27})
\oplus({\bf \overline{5},\overline{10}})
\oplus({\bf \overline{5},8})$\\
%
${\bf 131040}$&=&
$({\bf 450',24})
\oplus({\bf 450',15})
\oplus({\bf 450',6})
\oplus({\bf 450',3})
\oplus({\bf 280',15})
\oplus({\bf 280',6})
\oplus({\bf 280',3})
\oplus({\bf 480,42})
\oplus({\bf 480,24})
\oplus2({\bf 480,15})
\oplus2({\bf 480,6})
\oplus2({\bf 480,3})
\oplus({\bf 280,15'})
\oplus2({\bf 280,15})
\oplus({\bf 280,6})
\oplus2({\bf 280,3})
\oplus({\bf 70,42})
\oplus({\bf 70,15'})
\oplus2({\bf 70,24})
\oplus5({\bf 70,15})
\oplus4({\bf 70,6})
\oplus4({\bf 70,3})
\oplus({\bf 105,24})
\oplus({\bf 105,15})
\oplus({\bf 105,6})
\oplus({\bf 105,3})
\oplus({\bf 50,15})
\oplus({\bf 50,6})
\oplus({\bf 50,3})
\oplus({\bf 45,42})
\oplus({\bf 45,15'})
\oplus2({\bf 45,24})
\oplus5({\bf 45,15})
\oplus4({\bf 45,6})
\oplus4({\bf 45,3})
\oplus({\bf 5,42})
\oplus({\bf 5,15'})
\oplus2({\bf 5,24})
\oplus4({\bf 5,15})
\oplus3({\bf 5,6})
\oplus3({\bf 5,3})$\\
%
${\bf \overline{131040}}$&=&
$({\bf \overline{450'},\overline{24}})
\oplus({\bf \overline{450'},\overline{15}})
\oplus({\bf \overline{450'},\overline{6}})
\oplus({\bf \overline{450'},\overline{3}})
\oplus({\bf \overline{480},\overline{42}})
\oplus({\bf \overline{480},\overline{24}})
\oplus2({\bf \overline{480},\overline{15}})
\oplus2({\bf \overline{480},\overline{6}})
\oplus2({\bf \overline{480},\overline{3}})
\oplus({\bf \overline{105},\overline{24}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{105},\overline{6}})
\oplus({\bf \overline{105},\overline{3}})
\oplus({\bf \overline{280'},\overline{15}})
\oplus({\bf \overline{280'},\overline{6}})
\oplus({\bf \overline{280'},\overline{3}})
\oplus({\bf \overline{280},\overline{15'}})
\oplus2({\bf \overline{280},\overline{15}})
\oplus({\bf \overline{280},\overline{6}})
\oplus2({\bf \overline{280},\overline{3}})
\oplus({\bf \overline{50},\overline{15}})
\oplus({\bf \overline{50},\overline{6}})
\oplus({\bf \overline{50},\overline{3}})
\oplus({\bf \overline{70},\overline{42}})
\oplus2({\bf \overline{70},\overline{24}})
\oplus({\bf \overline{70},\overline{15'}})
\oplus5({\bf \overline{70},\overline{15}})
\oplus4({\bf \overline{70},\overline{6}})
\oplus4({\bf \overline{70},\overline{3}})
\oplus({\bf \overline{45},\overline{42}})
\oplus2({\bf \overline{45},\overline{24}})
\oplus({\bf \overline{45},\overline{15'}})
\oplus5({\bf \overline{45},\overline{15}})
\oplus4({\bf \overline{45},\overline{6}})
\oplus4({\bf \overline{45},\overline{3}})
\oplus({\bf \overline{5},\overline{42}})
\oplus2({\bf \overline{5},\overline{24}})
\oplus({\bf \overline{5},\overline{15'}})
\oplus4({\bf \overline{5},\overline{15}})
\oplus3({\bf \overline{5},\overline{6}})
\oplus3({\bf \overline{5},\overline{3}})$\\
%
${\bf 135660}$&=&
$({\bf 210',35})
\oplus({\bf 420',28})
\oplus({\bf 420',35})
\oplus({\bf 420',27})
\oplus({\bf 420',10})
\oplus({\bf 420,35})
\oplus({\bf 420,27})
\oplus({\bf 420,10})
\oplus({\bf 420,\overline{10}})
\oplus({\bf 420,8})
\oplus({\bf 280',35})
\oplus({\bf 280',27})
\oplus({\bf 280',10})
\oplus({\bf 280',8})
\oplus({\bf 175'',27})
\oplus({\bf 175'',8})
\oplus({\bf 280,27})
\oplus({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus2({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 70,10})
\oplus({\bf 70,8})
\oplus({\bf 50,8})
\oplus({\bf 45,8})
\oplus({\bf 45,1})$\\
%
${\bf \overline{135660}}$&=&
$({\bf \overline{210'},\overline{35}})
\oplus({\bf \overline{420'},\overline{28}})
\oplus({\bf \overline{420'},\overline{35}})
\oplus({\bf \overline{420'},27})
\oplus({\bf \overline{420'},\overline{10}})
\oplus({\bf \overline{420},\overline{35}})
\oplus({\bf \overline{420},27})
\oplus({\bf \overline{420},10})
\oplus({\bf \overline{420},\overline{10}})
\oplus({\bf \overline{420},8})
\oplus({\bf \overline{175''},27})
\oplus({\bf \overline{175''},8})
\oplus({\bf \overline{280'},\overline{35}})
\oplus({\bf \overline{280'},27})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},8})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus({\bf \overline{45},8})
\oplus({\bf \overline{45},1})$\\
%
${\bf 136500}$&=&
$({\bf 1215,\overline{6}})
\oplus({\bf 1215,\overline{3}})
\oplus({\bf 700,\overline{15}})
\oplus({\bf 700,\overline{3}})
\oplus({\bf 160,\overline{15}})
\oplus({\bf 160,\overline{6}})
\oplus({\bf 160,\overline{3}})
\oplus({\bf 560,\overline{15}})
\oplus({\bf 560,\overline{3}})
\oplus({\bf 315,\overline{15'}})
\oplus({\bf 315,\overline{15}})
\oplus({\bf 315,\overline{6}})
\oplus({\bf 450,\overline{24}})
\oplus({\bf 450,\overline{15}})
\oplus({\bf 450,\overline{6}})
\oplus({\bf 210,\overline{42}})
\oplus({\bf 210,\overline{24}})
\oplus({\bf 210,\overline{15}})
\oplus({\bf 210,\overline{6}})
\oplus({\bf 210,\overline{3}})
\oplus({\bf 175,\overline{42}})
\oplus2({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15'}})
\oplus4({\bf 175,\overline{15}})
\oplus3({\bf 175,\overline{6}})
\oplus3({\bf 175,\overline{3}})
\oplus({\bf 15,\overline{42}})
\oplus({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})
\oplus({\bf 35,\overline{21}})
\oplus({\bf 35,\overline{24}})
\oplus({\bf 40,\overline{60}})
\oplus({\bf 40,\overline{21}})
\oplus({\bf 40,\overline{42}})
\oplus3({\bf 40,\overline{24}})
\oplus2({\bf 40,\overline{15}})
\oplus2({\bf 40,\overline{6}})
\oplus({\bf 40,\overline{3}})
\oplus({\bf 10,\overline{60}})
\oplus({\bf 10,\overline{42}})
\oplus2({\bf 10,\overline{24}})
\oplus({\bf 10,\overline{15'}})
\oplus2({\bf 10,\overline{15}})
\oplus3({\bf 10,\overline{6}})
\oplus({\bf 10,\overline{3}})$\\
%
${\bf \overline{136500}}$&=&
$({\bf \overline{1215},6})
\oplus({\bf \overline{1215},3})
\oplus({\bf \overline{560},15})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{450},24})
\oplus({\bf \overline{450},15})
\oplus({\bf \overline{450},6})
\oplus({\bf \overline{35},21})
\oplus({\bf \overline{35},24})
\oplus({\bf \overline{700},15})
\oplus({\bf \overline{700},3})
\oplus({\bf \overline{315},15'})
\oplus({\bf \overline{315},15})
\oplus({\bf \overline{315},6})
\oplus({\bf \overline{210},42})
\oplus({\bf \overline{210},24})
\oplus({\bf \overline{210},15})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{160},15})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},3})
\oplus({\bf \overline{175},42})
\oplus({\bf \overline{175},15'})
\oplus2({\bf \overline{175},24})
\oplus4({\bf \overline{175},15})
\oplus3({\bf \overline{175},6})
\oplus3({\bf \overline{175},3})
\oplus({\bf \overline{40},60})
\oplus({\bf \overline{40},42})
\oplus({\bf \overline{40},21})
\oplus3({\bf \overline{40},24})
\oplus2({\bf \overline{40},15})
\oplus2({\bf \overline{40},6})
\oplus({\bf \overline{40},3})
\oplus({\bf \overline{15},42})
\oplus({\bf \overline{15},24})
\oplus2({\bf \overline{15},15})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{10},60})
\oplus({\bf \overline{10},42})
\oplus({\bf \overline{10},15'})
\oplus2({\bf \overline{10},24})
\oplus2({\bf \overline{10},15})
\oplus3({\bf \overline{10},6})
\oplus({\bf \overline{10},3})$\\
%
${\bf 157080}$&=&
$({\bf 1215,\overline{15}})
\oplus({\bf 1215,\overline{3}})
\oplus({\bf 700,\overline{6}})
\oplus({\bf 700,\overline{3}})
\oplus({\bf 160,\overline{15}})
\oplus({\bf 160,\overline{6}})
\oplus({\bf 160,\overline{3}})
\oplus({\bf 560,\overline{15'}})
\oplus({\bf 560,\overline{15}})
\oplus({\bf 560,\overline{6}})
\oplus({\bf 315,\overline{15}})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 450,\overline{42}})
\oplus({\bf 450,\overline{24}})
\oplus({\bf 450,\overline{15}})
\oplus({\bf 450,\overline{6}})
\oplus({\bf 450,\overline{3}})
\oplus({\bf 210,\overline{24}})
\oplus({\bf 210,\overline{15}})
\oplus({\bf 210,\overline{6}})
\oplus({\bf 175,\overline{42}})
\oplus2({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15'}})
\oplus4({\bf 175,\overline{15}})
\oplus3({\bf 175,\overline{6}})
\oplus3({\bf 175,\overline{3}})
\oplus({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus2({\bf 15,\overline{15}})
\oplus2({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})
\oplus({\bf 35,\overline{60}})
\oplus({\bf 35,\overline{24}})
\oplus({\bf 35,\overline{6}})
\oplus({\bf 40,\overline{60}})
\oplus({\bf 40,\overline{21}})
\oplus({\bf 40,\overline{42}})
\oplus3({\bf 40,\overline{24}})
\oplus2({\bf 40,\overline{15}})
\oplus2({\bf 40,\overline{6}})
\oplus({\bf 40,\overline{3}})
\oplus({\bf 10,\overline{21}})
\oplus({\bf 10,\overline{42}})
\oplus2({\bf 10,\overline{24}})
\oplus3({\bf 10,\overline{15}})
\oplus({\bf 10,\overline{6}})
\oplus2({\bf 10,\overline{3}})$\\
%
${\bf \overline{157080}}$&=&
$({\bf \overline{1215},15})
\oplus({\bf \overline{1215},3})
\oplus({\bf \overline{560},15'})
\oplus({\bf \overline{560},15})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{450},42})
\oplus({\bf \overline{450},24})
\oplus({\bf \overline{450},15})
\oplus({\bf \overline{450},6})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{35},60})
\oplus({\bf \overline{35},24})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{700},6})
\oplus({\bf \overline{700},3})
\oplus({\bf \overline{315},15})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{210},24})
\oplus({\bf \overline{210},15})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{160},15})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},3})
\oplus({\bf \overline{175},42})
\oplus({\bf \overline{175},15'})
\oplus2({\bf \overline{175},24})
\oplus4({\bf \overline{175},15})
\oplus3({\bf \overline{175},6})
\oplus3({\bf \overline{175},3})
\oplus({\bf \overline{40},60})
\oplus({\bf \overline{40},42})
\oplus({\bf \overline{40},21})
\oplus3({\bf \overline{40},24})
\oplus2({\bf \overline{40},15})
\oplus2({\bf \overline{40},6})
\oplus({\bf \overline{40},3})
\oplus({\bf \overline{15},15'})
\oplus({\bf \overline{15},24})
\oplus2({\bf \overline{15},15})
\oplus2({\bf \overline{15},6})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{10},42})
\oplus({\bf \overline{10},21})
\oplus2({\bf \overline{10},24})
\oplus3({\bf \overline{10},15})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},3})$\\
%
${\bf 171360}$&=&
$({\bf \overline{560''},48})
\oplus({\bf \overline{560''},15'})
\oplus({\bf \overline{945},42})
\oplus({\bf \overline{945},15'})
\oplus({\bf \overline{945},15})
\oplus({\bf \overline{70'},48})
\oplus({\bf \overline{70'},42})
\oplus({\bf \overline{70'},15'})
\oplus({\bf \overline{70'},15})
\oplus({\bf \overline{720},24})
\oplus({\bf \overline{720},15})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{480},15})
\oplus({\bf \overline{480},3})
\oplus({\bf \overline{105},42})
\oplus({\bf \overline{105},15'})
\oplus({\bf \overline{105},24})
\oplus2({\bf \overline{105},15})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{280},6})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{50},24})
\oplus({\bf \overline{50},15})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{50},3})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},6})
\oplus({\bf \overline{45},3})$\\
%
${\bf \overline{171360}}$&=&
$({\bf 560'',\overline{48}})
\oplus({\bf 560'',\overline{15'}})
\oplus({\bf 945,\overline{42}})
\oplus({\bf 945,\overline{15'}})
\oplus({\bf 945,\overline{15}})
\oplus({\bf 720,\overline{24}})
\oplus({\bf 720,\overline{15}})
\oplus({\bf 720,\overline{6}})
\oplus({\bf 480,\overline{15}})
\oplus({\bf 480,\overline{3}})
\oplus({\bf 280,\overline{6}})
\oplus({\bf 280,\overline{3}})
\oplus({\bf 70',\overline{48}})
\oplus({\bf 70',\overline{42}})
\oplus({\bf 70',\overline{15'}})
\oplus({\bf 70',\overline{15}})
\oplus({\bf 105,\overline{42}})
\oplus({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus2({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 50,\overline{24}})
\oplus({\bf 50,\overline{15}})
\oplus({\bf 50,\overline{6}})
\oplus({\bf 50,\overline{3}})
\oplus({\bf 45,\overline{15}})
\oplus({\bf 45,\overline{6}})
\oplus({\bf 45,\overline{3}})$\\
%
${\bf 185640}$&=&
$({\bf 210',10})
\oplus({\bf 420',35})
\oplus({\bf 420',27})
\oplus({\bf 420',10})
\oplus({\bf 420',8})
\oplus({\bf 420,35})
\oplus({\bf 420,27})
\oplus2({\bf 420,10})
\oplus({\bf 420,\overline{10}})
\oplus2({\bf 420,8})
\oplus({\bf 280',28})
\oplus({\bf 280',35})
\oplus2({\bf 280',27})
\oplus({\bf 280',10})
\oplus({\bf 280',\overline{10}})
\oplus2({\bf 280',8})
\oplus({\bf 280',1})
\oplus({\bf 175'',27})
\oplus({\bf 175'',10})
\oplus({\bf 175'',8})
\oplus({\bf 175'',1})
\oplus({\bf 280,35})
\oplus2({\bf 280,27})
\oplus2({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus4({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 70,35})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,8})
\oplus({\bf 45,27})
\oplus({\bf 45,10})
\oplus2({\bf 45,8})
\oplus({\bf 45,1})
\oplus({\bf 5,10})
\oplus({\bf 5,8})$\\
%
${\bf \overline{185640}}$&=&
$({\bf \overline{210'},\overline{10}})
\oplus({\bf \overline{420'},\overline{35}})
\oplus({\bf \overline{420'},27})
\oplus({\bf \overline{420'},\overline{10}})
\oplus({\bf \overline{420'},8})
\oplus({\bf \overline{420},\overline{35}})
\oplus({\bf \overline{420},27})
\oplus({\bf \overline{420},10})
\oplus2({\bf \overline{420},\overline{10}})
\oplus2({\bf \overline{420},8})
\oplus({\bf \overline{175''},27})
\oplus({\bf \overline{175''},\overline{10}})
\oplus({\bf \overline{175''},8})
\oplus({\bf \overline{175''},1})
\oplus({\bf \overline{280'},\overline{28}})
\oplus({\bf \overline{280'},\overline{35}})
\oplus2({\bf \overline{280'},27})
\oplus({\bf \overline{280'},10})
\oplus({\bf \overline{280'},\overline{10}})
\oplus2({\bf \overline{280'},8})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{280},\overline{35}})
\oplus2({\bf \overline{280},27})
\oplus({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus4({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},10})
\oplus({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{50},8})
\oplus({\bf \overline{70},\overline{35}})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},\overline{10}})
\oplus2({\bf \overline{45},8})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{5},\overline{10}})
\oplus({\bf \overline{5},8})$\\
%
${\bf 192780}$&=&
$({\bf 210',27})
\oplus({\bf 420',35})
\oplus({\bf 420',27})
\oplus({\bf 420',10})
\oplus({\bf 420',\overline{10}})
\oplus({\bf 420',8})
\oplus({\bf 420,28})
\oplus({\bf 420,35})
\oplus2({\bf 420,27})
\oplus({\bf 420,10})
\oplus2({\bf 420,8})
\oplus({\bf 420,1})
\oplus({\bf 280',35})
\oplus({\bf 280',27})
\oplus2({\bf 280',10})
\oplus({\bf 280',\overline{10}})
\oplus2({\bf 280',8})
\oplus({\bf 175'',35})
\oplus({\bf 175'',10})
\oplus({\bf 175'',\overline{10}})
\oplus({\bf 175'',8})
\oplus({\bf 280,35})
\oplus2({\bf 280,27})
\oplus2({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus3({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus2({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf 50,27})
\oplus({\bf 50,8})
\oplus({\bf 50,1})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus2({\bf 45,8})
\oplus({\bf 5,8})
\oplus({\bf 5,1})$\\
%
${\bf \overline{192780}}$&=&
$({\bf \overline{210'},27})
\oplus({\bf \overline{420'},\overline{35}})
\oplus({\bf \overline{420'},27})
\oplus({\bf \overline{420'},10})
\oplus({\bf \overline{420'},\overline{10}})
\oplus({\bf \overline{420'},8})
\oplus({\bf \overline{420},\overline{28}})
\oplus({\bf \overline{420},\overline{35}})
\oplus2({\bf \overline{420},27})
\oplus({\bf \overline{420},\overline{10}})
\oplus2({\bf \overline{420},8})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},\overline{35}})
\oplus({\bf \overline{175''},10})
\oplus({\bf \overline{175''},\overline{10}})
\oplus({\bf \overline{175''},8})
\oplus({\bf \overline{280'},\overline{35}})
\oplus({\bf \overline{280'},27})
\oplus({\bf \overline{280'},10})
\oplus2({\bf \overline{280'},\overline{10}})
\oplus2({\bf \overline{280'},8})
\oplus({\bf \overline{280},\overline{35}})
\oplus2({\bf \overline{280},27})
\oplus({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus3({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},27})
\oplus({\bf \overline{50},8})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus2({\bf \overline{45},8})
\oplus({\bf \overline{5},8})
\oplus({\bf \overline{5},1})$\\
%
${\bf 196000}$&=&
$({\bf 1000,1})
\oplus({\bf 1050',8})
\oplus({\bf 224,\overline{10}})
\oplus({\bf \overline{1050'},8})
\oplus({\bf 1024,27})
\oplus({\bf 1024,10})
\oplus({\bf 1024,\overline{10}})
\oplus2({\bf 1024,8})
\oplus({\bf 1024,1})
\oplus({\bf 175',\overline{35}})
\oplus({\bf 175',27})
\oplus({\bf 175',\overline{10}})
\oplus({\bf 175',8})
\oplus({\bf 200,27})
\oplus({\bf 200,10})
\oplus({\bf 200,\overline{10}})
\oplus3({\bf 200,8})
\oplus({\bf 200,1})
\oplus({\bf 126,\overline{35}})
\oplus2({\bf 126,27})
\oplus({\bf 126,10})
\oplus2({\bf 126,\overline{10}})
\oplus3({\bf 126,8})
\oplus({\bf 126,1})
\oplus({\bf \overline{224},10})
\oplus({\bf \overline{175'},35})
\oplus({\bf \overline{175'},27})
\oplus({\bf \overline{175'},10})
\oplus({\bf \overline{175'},8})
\oplus({\bf \overline{126},35})
\oplus2({\bf \overline{126},27})
\oplus2({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus3({\bf \overline{126},8})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,64})
\oplus({\bf 75,35})
\oplus({\bf 75,\overline{35}})
\oplus3({\bf 75,27})
\oplus2({\bf 75,10})
\oplus2({\bf 75,\overline{10}})
\oplus4({\bf 75,8})
\oplus({\bf 75,1})
\oplus({\bf 24,64})
\oplus({\bf 24,35})
\oplus({\bf 24,\overline{35}})
\oplus4({\bf 24,27})
\oplus2({\bf 24,10})
\oplus2({\bf 24,\overline{10}})
\oplus5({\bf 24,8})
\oplus2({\bf 24,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 240240}$&=&
$({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 540,15})
\oplus({\bf 540,3})
\oplus({\bf 560',15})
\oplus({\bf 560',6})
\oplus({\bf 560',3})
\oplus({\bf 700,15'})
\oplus({\bf 700,24})
\oplus3({\bf 700,15})
\oplus2({\bf 700,6})
\oplus2({\bf 700,3})
\oplus({\bf 160,42})
\oplus({\bf 160,15'})
\oplus2({\bf 160,15})
\oplus({\bf 160,6})
\oplus({\bf 160,3})
\oplus({\bf 315,42})
\oplus({\bf 315,24})
\oplus2({\bf 315,15})
\oplus({\bf 315,6})
\oplus2({\bf 315,3})
\oplus({\bf 210,42})
\oplus({\bf 210,15'})
\oplus({\bf 210,24})
\oplus2({\bf 210,15})
\oplus2({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 175,48})
\oplus2({\bf 175,42})
\oplus2({\bf 175,15'})
\oplus2({\bf 175,24})
\oplus4({\bf 175,15})
\oplus2({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 15,48})
\oplus({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 40,48})
\oplus({\bf 40,42})
\oplus({\bf 40,15'})
\oplus({\bf 40,24})
\oplus2({\bf 40,15})
\oplus({\bf 40,6})
\oplus({\bf 40,3})
\oplus({\bf 10,36})
\oplus({\bf 10,48})
\oplus2({\bf 10,42})
\oplus({\bf 10,15'})
\oplus({\bf 10,24})
\oplus2({\bf 10,15})
\oplus({\bf 10,6})
\oplus({\bf 10,3})$\\
%
${\bf \overline{240240}}$&=&
$({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{560'},\overline{15}})
\oplus({\bf \overline{560'},\overline{6}})
\oplus({\bf \overline{560'},\overline{3}})
\oplus({\bf \overline{540},\overline{15}})
\oplus({\bf \overline{540},\overline{3}})
\oplus({\bf \overline{700},\overline{24}})
\oplus({\bf \overline{700},\overline{15'}})
\oplus3({\bf \overline{700},\overline{15}})
\oplus2({\bf \overline{700},\overline{6}})
\oplus2({\bf \overline{700},\overline{3}})
\oplus({\bf \overline{315},\overline{42}})
\oplus({\bf \overline{315},\overline{24}})
\oplus2({\bf \overline{315},\overline{15}})
\oplus({\bf \overline{315},\overline{6}})
\oplus2({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{42}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus2({\bf \overline{210},\overline{15}})
\oplus2({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{160},\overline{42}})
\oplus({\bf \overline{160},\overline{15'}})
\oplus2({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{160},\overline{6}})
\oplus({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{175},\overline{48}})
\oplus2({\bf \overline{175},\overline{42}})
\oplus2({\bf \overline{175},\overline{24}})
\oplus2({\bf \overline{175},\overline{15'}})
\oplus4({\bf \overline{175},\overline{15}})
\oplus2({\bf \overline{175},\overline{6}})
\oplus2({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{48}})
\oplus({\bf \overline{40},\overline{42}})
\oplus({\bf \overline{40},\overline{24}})
\oplus({\bf \overline{40},\overline{15'}})
\oplus2({\bf \overline{40},\overline{15}})
\oplus({\bf \overline{40},\overline{6}})
\oplus({\bf \overline{40},\overline{3}})
\oplus({\bf \overline{15},\overline{48}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{10},\overline{36}})
\oplus({\bf \overline{10},\overline{48}})
\oplus2({\bf \overline{10},\overline{42}})
\oplus({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus2({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{6}})
\oplus({\bf \overline{10},\overline{3}})$\\
%
${\bf 247520}$&=&
$({\bf 210',8})
\oplus({\bf 420',27})
\oplus({\bf 420',10})
\oplus({\bf 420',\overline{10}})
\oplus2({\bf 420',8})
\oplus({\bf 420',1})
\oplus({\bf 420,35})
\oplus2({\bf 420,27})
\oplus2({\bf 420,10})
\oplus({\bf 420,\overline{10}})
\oplus3({\bf 420,8})
\oplus({\bf 420,1})
\oplus({\bf 280',35})
\oplus2({\bf 280',27})
\oplus2({\bf 280',10})
\oplus({\bf 280',\overline{10}})
\oplus4({\bf 280',8})
\oplus({\bf 280',1})
\oplus({\bf 175'',35})
\oplus({\bf 175'',27})
\oplus({\bf 175'',10})
\oplus2({\bf 175'',8})
\oplus({\bf 280,28})
\oplus2({\bf 280,35})
\oplus3({\bf 280,27})
\oplus4({\bf 280,10})
\oplus2({\bf 280,\overline{10}})
\oplus5({\bf 280,8})
\oplus2({\bf 280,1})
\oplus({\bf 70,35})
\oplus2({\bf 70,27})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus4({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf 50,35})
\oplus({\bf 50,27})
\oplus({\bf 50,10})
\oplus2({\bf 50,8})
\oplus({\bf 45,35})
\oplus2({\bf 45,27})
\oplus2({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus3({\bf 45,8})
\oplus({\bf 45,1})
\oplus({\bf 5,27})
\oplus({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus2({\bf 5,8})
\oplus({\bf 5,1})$\\
%
${\bf \overline{247520}}$&=&
$({\bf \overline{210'},8})
\oplus({\bf \overline{420'},27})
\oplus({\bf \overline{420'},10})
\oplus({\bf \overline{420'},\overline{10}})
\oplus2({\bf \overline{420'},8})
\oplus({\bf \overline{420'},1})
\oplus({\bf \overline{420},\overline{35}})
\oplus2({\bf \overline{420},27})
\oplus({\bf \overline{420},10})
\oplus2({\bf \overline{420},\overline{10}})
\oplus3({\bf \overline{420},8})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},\overline{35}})
\oplus({\bf \overline{175''},27})
\oplus({\bf \overline{175''},\overline{10}})
\oplus2({\bf \overline{175''},8})
\oplus({\bf \overline{280'},\overline{35}})
\oplus2({\bf \overline{280'},27})
\oplus({\bf \overline{280'},10})
\oplus2({\bf \overline{280'},\overline{10}})
\oplus4({\bf \overline{280'},8})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{280},\overline{28}})
\oplus2({\bf \overline{280},\overline{35}})
\oplus3({\bf \overline{280},27})
\oplus2({\bf \overline{280},10})
\oplus4({\bf \overline{280},\overline{10}})
\oplus5({\bf \overline{280},8})
\oplus2({\bf \overline{280},1})
\oplus({\bf \overline{50},\overline{35}})
\oplus({\bf \overline{50},27})
\oplus({\bf \overline{50},\overline{10}})
\oplus2({\bf \overline{50},8})
\oplus({\bf \overline{70},\overline{35}})
\oplus2({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus4({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},\overline{35}})
\oplus2({\bf \overline{45},27})
\oplus({\bf \overline{45},10})
\oplus2({\bf \overline{45},\overline{10}})
\oplus3({\bf \overline{45},8})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{5},27})
\oplus({\bf \overline{5},10})
\oplus({\bf \overline{5},\overline{10}})
\oplus2({\bf \overline{5},8})
\oplus({\bf \overline{5},1})$\\
%
${\bf 255255}$&=&
$({\bf \overline{945},15})
\oplus({\bf \overline{945},6})
\oplus2({\bf \overline{945},3})
\oplus({\bf \overline{70'},15})
\oplus({\bf \overline{70'},6})
\oplus({\bf \overline{70'},3})
\oplus({\bf \overline{720},24})
\oplus2({\bf \overline{720},15})
\oplus2({\bf \overline{720},6})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{480},42})
\oplus({\bf \overline{480},15'})
\oplus({\bf \overline{480},24})
\oplus3({\bf \overline{480},15})
\oplus2({\bf \overline{480},6})
\oplus2({\bf \overline{480},3})
\oplus({\bf \overline{105},42})
\oplus({\bf \overline{105},15'})
\oplus2({\bf \overline{105},24})
\oplus5({\bf \overline{105},15})
\oplus4({\bf \overline{105},6})
\oplus4({\bf \overline{105},3})
\oplus({\bf \overline{280},42})
\oplus({\bf \overline{280},15'})
\oplus({\bf \overline{280},24})
\oplus3({\bf \overline{280},15})
\oplus2({\bf \overline{280},6})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{50},42})
\oplus({\bf \overline{50},15'})
\oplus2({\bf \overline{50},24})
\oplus4({\bf \overline{50},15})
\oplus3({\bf \overline{50},6})
\oplus3({\bf \overline{50},3})
\oplus({\bf \overline{70},48})
\oplus({\bf \overline{70},42})
\oplus2({\bf \overline{70},15'})
\oplus({\bf \overline{70},24})
\oplus3({\bf \overline{70},15})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{45},48})
\oplus3({\bf \overline{45},42})
\oplus3({\bf \overline{45},15'})
\oplus3({\bf \overline{45},24})
\oplus7({\bf \overline{45},15})
\oplus4({\bf \overline{45},6})
\oplus4({\bf \overline{45},3})
\oplus({\bf \overline{5},48})
\oplus2({\bf \overline{5},42})
\oplus2({\bf \overline{5},15'})
\oplus({\bf \overline{5},24})
\oplus3({\bf \overline{5},15})
\oplus({\bf \overline{5},6})
\oplus({\bf \overline{5},3})$\\
%
${\bf \overline{255255}}$&=&
$({\bf 945,\overline{15}})
\oplus({\bf 945,\overline{6}})
\oplus2({\bf 945,\overline{3}})
\oplus({\bf 720,\overline{24}})
\oplus2({\bf 720,\overline{15}})
\oplus2({\bf 720,\overline{6}})
\oplus2({\bf 720,\overline{3}})
\oplus({\bf 480,\overline{42}})
\oplus({\bf 480,\overline{24}})
\oplus({\bf 480,\overline{15'}})
\oplus3({\bf 480,\overline{15}})
\oplus2({\bf 480,\overline{6}})
\oplus2({\bf 480,\overline{3}})
\oplus({\bf 280,\overline{42}})
\oplus({\bf 280,\overline{24}})
\oplus({\bf 280,\overline{15'}})
\oplus3({\bf 280,\overline{15}})
\oplus2({\bf 280,\overline{6}})
\oplus2({\bf 280,\overline{3}})
\oplus({\bf 70,\overline{48}})
\oplus({\bf 70,\overline{42}})
\oplus({\bf 70,\overline{24}})
\oplus2({\bf 70,\overline{15'}})
\oplus3({\bf 70,\overline{15}})
\oplus({\bf 70,\overline{6}})
\oplus({\bf 70,\overline{3}})
\oplus({\bf 70',\overline{15}})
\oplus({\bf 70',\overline{6}})
\oplus({\bf 70',\overline{3}})
\oplus({\bf 105,\overline{42}})
\oplus2({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus5({\bf 105,\overline{15}})
\oplus4({\bf 105,\overline{6}})
\oplus4({\bf 105,\overline{3}})
\oplus({\bf 50,\overline{42}})
\oplus2({\bf 50,\overline{24}})
\oplus({\bf 50,\overline{15'}})
\oplus4({\bf 50,\overline{15}})
\oplus3({\bf 50,\overline{6}})
\oplus3({\bf 50,\overline{3}})
\oplus({\bf 45,\overline{48}})
\oplus3({\bf 45,\overline{42}})
\oplus3({\bf 45,\overline{24}})
\oplus3({\bf 45,\overline{15'}})
\oplus7({\bf 45,\overline{15}})
\oplus4({\bf 45,\overline{6}})
\oplus4({\bf 45,\overline{3}})
\oplus({\bf 5,\overline{48}})
\oplus2({\bf 5,\overline{42}})
\oplus({\bf 5,\overline{24}})
\oplus2({\bf 5,\overline{15'}})
\oplus3({\bf 5,\overline{15}})
\oplus({\bf 5,\overline{6}})
\oplus({\bf 5,\overline{3}})$\\
%
${\bf 291720}$&=&
$({\bf 840,15})
\oplus({\bf 840,3})
\oplus({\bf 540,15'})
\oplus({\bf 540,15})
\oplus({\bf 540,6})
\oplus({\bf 560',15})
\oplus({\bf 560',6})
\oplus({\bf 560',3})
\oplus({\bf 700,42})
\oplus({\bf 700,15'})
\oplus({\bf 700,24})
\oplus3({\bf 700,15})
\oplus2({\bf 700,6})
\oplus3({\bf 700,3})
\oplus({\bf 160,48})
\oplus({\bf 160,42})
\oplus({\bf 160,15'})
\oplus({\bf 160,24})
\oplus2({\bf 160,15})
\oplus({\bf 160,6})
\oplus({\bf 160,3})
\oplus({\bf 315,15'})
\oplus({\bf 315,24})
\oplus2({\bf 315,15})
\oplus2({\bf 315,6})
\oplus({\bf 315,3})
\oplus({\bf 210,42})
\oplus({\bf 210,24})
\oplus3({\bf 210,15})
\oplus({\bf 210,6})
\oplus2({\bf 210,3})
\oplus({\bf 175,48})
\oplus2({\bf 175,42})
\oplus2({\bf 175,15'})
\oplus2({\bf 175,24})
\oplus4({\bf 175,15})
\oplus3({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 15,36})
\oplus({\bf 15,48})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,3})
\oplus({\bf 40,42})
\oplus({\bf 40,15'})
\oplus({\bf 40,24})
\oplus2({\bf 40,15})
\oplus({\bf 40,6})
\oplus({\bf 40,3})
\oplus({\bf 10,48})
\oplus({\bf 10,42})
\oplus2({\bf 10,15'})
\oplus({\bf 10,24})
\oplus2({\bf 10,15})
\oplus({\bf 10,6})$\\
%
${\bf \overline{291720}}$&=&
$({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{560'},\overline{15}})
\oplus({\bf \overline{560'},\overline{6}})
\oplus({\bf \overline{560'},\overline{3}})
\oplus({\bf \overline{540},\overline{15'}})
\oplus({\bf \overline{540},\overline{15}})
\oplus({\bf \overline{540},\overline{6}})
\oplus({\bf \overline{700},\overline{42}})
\oplus({\bf \overline{700},\overline{24}})
\oplus({\bf \overline{700},\overline{15'}})
\oplus3({\bf \overline{700},\overline{15}})
\oplus2({\bf \overline{700},\overline{6}})
\oplus3({\bf \overline{700},\overline{3}})
\oplus({\bf \overline{315},\overline{24}})
\oplus({\bf \overline{315},\overline{15'}})
\oplus2({\bf \overline{315},\overline{15}})
\oplus2({\bf \overline{315},\overline{6}})
\oplus({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{42}})
\oplus({\bf \overline{210},\overline{24}})
\oplus3({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus2({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{160},\overline{48}})
\oplus({\bf \overline{160},\overline{42}})
\oplus({\bf \overline{160},\overline{24}})
\oplus({\bf \overline{160},\overline{15'}})
\oplus2({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{160},\overline{6}})
\oplus({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{175},\overline{48}})
\oplus2({\bf \overline{175},\overline{42}})
\oplus2({\bf \overline{175},\overline{24}})
\oplus2({\bf \overline{175},\overline{15'}})
\oplus4({\bf \overline{175},\overline{15}})
\oplus3({\bf \overline{175},\overline{6}})
\oplus2({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{42}})
\oplus({\bf \overline{40},\overline{24}})
\oplus({\bf \overline{40},\overline{15'}})
\oplus2({\bf \overline{40},\overline{15}})
\oplus({\bf \overline{40},\overline{6}})
\oplus({\bf \overline{40},\overline{3}})
\oplus({\bf \overline{15},\overline{36}})
\oplus({\bf \overline{15},\overline{48}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{10},\overline{48}})
\oplus({\bf \overline{10},\overline{42}})
\oplus({\bf \overline{10},\overline{24}})
\oplus2({\bf \overline{10},\overline{15'}})
\oplus2({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{6}})$\\
%
${\bf 294840}$&=&
$({\bf \overline{1890},8})
\oplus({\bf \overline{1890},1})
\oplus({\bf \overline{1050},\overline{10}})
\oplus({\bf \overline{1050},8})
\oplus({\bf \overline{1215},10})
\oplus({\bf \overline{1215},8})
\oplus({\bf \overline{560},27})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},27})
\oplus({\bf \overline{450},10})
\oplus({\bf \overline{450},\overline{10}})
\oplus3({\bf \overline{450},8})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{700},27})
\oplus({\bf \overline{700},\overline{10}})
\oplus({\bf \overline{700},8})
\oplus({\bf \overline{315},\overline{35}})
\oplus({\bf \overline{315},27})
\oplus({\bf \overline{315},10})
\oplus({\bf \overline{315},\overline{10}})
\oplus({\bf \overline{315},8})
\oplus({\bf \overline{210},\overline{35}})
\oplus2({\bf \overline{210},27})
\oplus({\bf \overline{210},10})
\oplus2({\bf \overline{210},\overline{10}})
\oplus3({\bf \overline{210},8})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{160},35})
\oplus({\bf \overline{160},27})
\oplus({\bf \overline{160},10})
\oplus({\bf \overline{175},64})
\oplus2({\bf \overline{175},35})
\oplus({\bf \overline{175},\overline{35}})
\oplus4({\bf \overline{175},27})
\oplus3({\bf \overline{175},10})
\oplus2({\bf \overline{175},\overline{10}})
\oplus4({\bf \overline{175},8})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},64})
\oplus({\bf \overline{40},35})
\oplus({\bf \overline{40},\overline{35}})
\oplus3({\bf \overline{40},27})
\oplus2({\bf \overline{40},10})
\oplus2({\bf \overline{40},\overline{10}})
\oplus4({\bf \overline{40},8})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},28})
\oplus({\bf \overline{15},64})
\oplus2({\bf \overline{15},35})
\oplus2({\bf \overline{15},27})
\oplus({\bf \overline{15},10})
\oplus({\bf \overline{15},8})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})$\\
%
${\bf \overline{294840}}$&=&
$({\bf 1890,8})
\oplus({\bf 1890,1})
\oplus({\bf 1215,\overline{10}})
\oplus({\bf 1215,8})
\oplus({\bf 700,27})
\oplus({\bf 700,10})
\oplus({\bf 700,8})
\oplus({\bf 160,\overline{35}})
\oplus({\bf 160,27})
\oplus({\bf 160,\overline{10}})
\oplus({\bf 1050,10})
\oplus({\bf 1050,8})
\oplus({\bf 560,27})
\oplus({\bf 560,8})
\oplus({\bf 560,1})
\oplus({\bf 315,35})
\oplus({\bf 315,27})
\oplus({\bf 315,10})
\oplus({\bf 315,\overline{10}})
\oplus({\bf 315,8})
\oplus({\bf 450,27})
\oplus({\bf 450,10})
\oplus({\bf 450,\overline{10}})
\oplus3({\bf 450,8})
\oplus({\bf 450,1})
\oplus({\bf 210,35})
\oplus2({\bf 210,27})
\oplus2({\bf 210,10})
\oplus({\bf 210,\overline{10}})
\oplus3({\bf 210,8})
\oplus({\bf 210,1})
\oplus({\bf 175,64})
\oplus({\bf 175,35})
\oplus2({\bf 175,\overline{35}})
\oplus4({\bf 175,27})
\oplus2({\bf 175,10})
\oplus3({\bf 175,\overline{10}})
\oplus4({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 15,64})
\oplus({\bf 15,\overline{28}})
\oplus2({\bf 15,\overline{35}})
\oplus2({\bf 15,27})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,8})
\oplus({\bf 35,27})
\oplus({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 40,64})
\oplus({\bf 40,35})
\oplus({\bf 40,\overline{35}})
\oplus3({\bf 40,27})
\oplus2({\bf 40,10})
\oplus2({\bf 40,\overline{10}})
\oplus4({\bf 40,8})
\oplus({\bf 40,1})
\oplus({\bf 10,\overline{81}})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus2({\bf 10,27})
\oplus({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus2({\bf 10,8})$\\
%
${\bf 297024}$&=&
$({\bf 1000,10})
\oplus({\bf 1050',35})
\oplus({\bf 1050',27})
\oplus({\bf 1050',10})
\oplus({\bf 1050',8})
\oplus({\bf 224,64})
\oplus({\bf 224,27})
\oplus({\bf 224,8})
\oplus({\bf 224,1})
\oplus({\bf \overline{1050'},8})
\oplus({\bf 1024,27})
\oplus({\bf 1024,10})
\oplus({\bf 1024,\overline{10}})
\oplus2({\bf 1024,8})
\oplus({\bf 1024,1})
\oplus({\bf 175',\overline{35}})
\oplus({\bf 175',27})
\oplus({\bf 175',\overline{10}})
\oplus({\bf 175',8})
\oplus({\bf 200,35})
\oplus2({\bf 200,27})
\oplus2({\bf 200,10})
\oplus({\bf 200,\overline{10}})
\oplus3({\bf 200,8})
\oplus({\bf 200,1})
\oplus({\bf 126,64})
\oplus({\bf 126,35})
\oplus({\bf 126,\overline{35}})
\oplus3({\bf 126,27})
\oplus2({\bf 126,10})
\oplus2({\bf 126,\overline{10}})
\oplus4({\bf 126,8})
\oplus({\bf 126,1})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{175'},8})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus3({\bf \overline{126},8})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,\overline{35}})
\oplus2({\bf 75,27})
\oplus({\bf 75,10})
\oplus2({\bf 75,\overline{10}})
\oplus3({\bf 75,8})
\oplus({\bf 75,1})
\oplus({\bf 24,35})
\oplus({\bf 24,\overline{35}})
\oplus3({\bf 24,27})
\oplus3({\bf 24,10})
\oplus3({\bf 24,\overline{10}})
\oplus5({\bf 24,8})
\oplus({\bf 24,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{297024}}$&=&
$({\bf 1000,\overline{10}})
\oplus({\bf 1050',8})
\oplus({\bf 224,1})
\oplus({\bf \overline{1050'},\overline{35}})
\oplus({\bf \overline{1050'},27})
\oplus({\bf \overline{1050'},\overline{10}})
\oplus({\bf \overline{1050'},8})
\oplus({\bf 1024,27})
\oplus({\bf 1024,10})
\oplus({\bf 1024,\overline{10}})
\oplus2({\bf 1024,8})
\oplus({\bf 1024,1})
\oplus({\bf 175',8})
\oplus({\bf 200,\overline{35}})
\oplus2({\bf 200,27})
\oplus({\bf 200,10})
\oplus2({\bf 200,\overline{10}})
\oplus3({\bf 200,8})
\oplus({\bf 200,1})
\oplus({\bf 126,27})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus3({\bf 126,8})
\oplus({\bf 126,1})
\oplus({\bf \overline{224},64})
\oplus({\bf \overline{224},27})
\oplus({\bf \overline{224},8})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{175'},35})
\oplus({\bf \overline{175'},27})
\oplus({\bf \overline{175'},10})
\oplus({\bf \overline{175'},8})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},\overline{35}})
\oplus3({\bf \overline{126},27})
\oplus2({\bf \overline{126},10})
\oplus2({\bf \overline{126},\overline{10}})
\oplus4({\bf \overline{126},8})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,35})
\oplus2({\bf 75,27})
\oplus2({\bf 75,10})
\oplus({\bf 75,\overline{10}})
\oplus3({\bf 75,8})
\oplus({\bf 75,1})
\oplus({\bf 24,35})
\oplus({\bf 24,\overline{35}})
\oplus3({\bf 24,27})
\oplus3({\bf 24,10})
\oplus3({\bf 24,\overline{10}})
\oplus5({\bf 24,8})
\oplus({\bf 24,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 305760}$&=&
$({\bf 720',3})
\oplus({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 540,15})
\oplus({\bf 540,6})
\oplus({\bf 540,3})
\oplus({\bf 560',24})
\oplus({\bf 560',15})
\oplus({\bf 560',6})
\oplus({\bf 560',3})
\oplus({\bf 700,42})
\oplus({\bf 700,15'})
\oplus({\bf 700,24})
\oplus3({\bf 700,15})
\oplus2({\bf 700,6})
\oplus2({\bf 700,3})
\oplus({\bf 160,15'})
\oplus({\bf 160,24})
\oplus2({\bf 160,15})
\oplus({\bf 160,6})
\oplus({\bf 160,3})
\oplus({\bf 315,42})
\oplus({\bf 315,15'})
\oplus({\bf 315,24})
\oplus2({\bf 315,15})
\oplus({\bf 315,6})
\oplus({\bf 315,3})
\oplus({\bf 210,48})
\oplus({\bf 210,42})
\oplus({\bf 210,15'})
\oplus({\bf 210,24})
\oplus2({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 175,48})
\oplus2({\bf 175,42})
\oplus2({\bf 175,15'})
\oplus({\bf 175,24})
\oplus4({\bf 175,15})
\oplus2({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 40,36})
\oplus({\bf 40,48})
\oplus({\bf 40,42})
\oplus({\bf 40,15'})
\oplus({\bf 40,24})
\oplus({\bf 40,15})
\oplus({\bf 40,6})
\oplus({\bf 40,3})
\oplus({\bf 10,48})
\oplus({\bf 10,42})
\oplus({\bf 10,15'})
\oplus({\bf 10,24})
\oplus2({\bf 10,15})
\oplus({\bf 10,6})
\oplus({\bf 10,3})$\\
%
${\bf \overline{305760}}$&=&
$({\bf \overline{720'},\overline{3}})
\oplus({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{560'},\overline{24}})
\oplus({\bf \overline{560'},\overline{15}})
\oplus({\bf \overline{560'},\overline{6}})
\oplus({\bf \overline{560'},\overline{3}})
\oplus({\bf \overline{540},\overline{15}})
\oplus({\bf \overline{540},\overline{6}})
\oplus({\bf \overline{540},\overline{3}})
\oplus({\bf \overline{700},\overline{42}})
\oplus({\bf \overline{700},\overline{24}})
\oplus({\bf \overline{700},\overline{15'}})
\oplus3({\bf \overline{700},\overline{15}})
\oplus2({\bf \overline{700},\overline{6}})
\oplus2({\bf \overline{700},\overline{3}})
\oplus({\bf \overline{315},\overline{42}})
\oplus({\bf \overline{315},\overline{24}})
\oplus({\bf \overline{315},\overline{15'}})
\oplus2({\bf \overline{315},\overline{15}})
\oplus({\bf \overline{315},\overline{6}})
\oplus({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{48}})
\oplus({\bf \overline{210},\overline{42}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus2({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{160},\overline{24}})
\oplus({\bf \overline{160},\overline{15'}})
\oplus2({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{160},\overline{6}})
\oplus({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{175},\overline{48}})
\oplus2({\bf \overline{175},\overline{42}})
\oplus({\bf \overline{175},\overline{24}})
\oplus2({\bf \overline{175},\overline{15'}})
\oplus4({\bf \overline{175},\overline{15}})
\oplus2({\bf \overline{175},\overline{6}})
\oplus2({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{36}})
\oplus({\bf \overline{40},\overline{48}})
\oplus({\bf \overline{40},\overline{42}})
\oplus({\bf \overline{40},\overline{24}})
\oplus({\bf \overline{40},\overline{15'}})
\oplus({\bf \overline{40},\overline{15}})
\oplus({\bf \overline{40},\overline{6}})
\oplus({\bf \overline{40},\overline{3}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{10},\overline{48}})
\oplus({\bf \overline{10},\overline{42}})
\oplus({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus2({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{6}})
\oplus({\bf \overline{10},\overline{3}})$\\
%
${\bf 311220}$&=&
$({\bf 875,\overline{21}})
\oplus({\bf 875,\overline{24}})
\oplus({\bf 540,\overline{60}})
\oplus({\bf 540,\overline{24}})
\oplus({\bf 540,\overline{6}})
\oplus({\bf 1215,\overline{24}})
\oplus({\bf 1215,\overline{15}})
\oplus({\bf 1215,\overline{6}})
\oplus({\bf 700,\overline{42}})
\oplus({\bf 700,\overline{24}})
\oplus({\bf 700,\overline{15}})
\oplus({\bf 700,\overline{6}})
\oplus({\bf 700,\overline{3}})
\oplus({\bf 160,\overline{60}})
\oplus({\bf 160,\overline{21}})
\oplus({\bf 160,\overline{42}})
\oplus3({\bf 160,\overline{24}})
\oplus2({\bf 160,\overline{15}})
\oplus2({\bf 160,\overline{6}})
\oplus({\bf 160,\overline{3}})
\oplus({\bf 560,\overline{15}})
\oplus({\bf 560,\overline{3}})
\oplus({\bf 315,\overline{15'}})
\oplus({\bf 315,\overline{15}})
\oplus({\bf 315,\overline{6}})
\oplus({\bf 450,\overline{6}})
\oplus({\bf 450,\overline{3}})
\oplus({\bf 210,\overline{15}})
\oplus({\bf 210,\overline{3}})
\oplus({\bf 175,\overline{42}})
\oplus2({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15'}})
\oplus4({\bf 175,\overline{15}})
\oplus3({\bf 175,\overline{6}})
\oplus3({\bf 175,\overline{3}})
\oplus({\bf 15,\overline{21}})
\oplus({\bf 15,\overline{42}})
\oplus2({\bf 15,\overline{24}})
\oplus3({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})
\oplus({\bf 40,\overline{15}})
\oplus({\bf 40,\overline{6}})
\oplus({\bf 40,\overline{3}})
\oplus({\bf 10,\overline{24}})
\oplus({\bf 10,\overline{15'}})
\oplus2({\bf 10,\overline{15}})
\oplus2({\bf 10,\overline{6}})
\oplus({\bf 10,\overline{3}})$\\
%
${\bf \overline{311220}}$&=&
$({\bf \overline{875},21})
\oplus({\bf \overline{875},24})
\oplus({\bf \overline{1215},24})
\oplus({\bf \overline{1215},15})
\oplus({\bf \overline{1215},6})
\oplus({\bf \overline{560},15})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{450},6})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{540},60})
\oplus({\bf \overline{540},24})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{700},42})
\oplus({\bf \overline{700},24})
\oplus({\bf \overline{700},15})
\oplus({\bf \overline{700},6})
\oplus({\bf \overline{700},3})
\oplus({\bf \overline{315},15'})
\oplus({\bf \overline{315},15})
\oplus({\bf \overline{315},6})
\oplus({\bf \overline{210},15})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{160},60})
\oplus({\bf \overline{160},42})
\oplus({\bf \overline{160},21})
\oplus3({\bf \overline{160},24})
\oplus2({\bf \overline{160},15})
\oplus2({\bf \overline{160},6})
\oplus({\bf \overline{160},3})
\oplus({\bf \overline{175},42})
\oplus({\bf \overline{175},15'})
\oplus2({\bf \overline{175},24})
\oplus4({\bf \overline{175},15})
\oplus3({\bf \overline{175},6})
\oplus3({\bf \overline{175},3})
\oplus({\bf \overline{40},15})
\oplus({\bf \overline{40},6})
\oplus({\bf \overline{40},3})
\oplus({\bf \overline{15},42})
\oplus({\bf \overline{15},21})
\oplus2({\bf \overline{15},24})
\oplus3({\bf \overline{15},15})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{10},15'})
\oplus({\bf \overline{10},24})
\oplus2({\bf \overline{10},15})
\oplus2({\bf \overline{10},6})
\oplus({\bf \overline{10},3})$\\
%
${\bf 319770}$&=&
$({\bf 495,45})
\oplus({\bf 1155,63})
\oplus({\bf 1500,60})
\oplus({\bf 1260,42})
\oplus({\bf 490,15'})
\oplus({\bf 945',21})
\oplus({\bf 1440,24})
\oplus({\bf 1050,15})
\oplus({\bf 560,6})
\oplus({\bf 315,3})$\\
%
${\bf \overline{319770}}$&=&
$({\bf \overline{495},\overline{45}})
\oplus({\bf \overline{1155},\overline{63}})
\oplus({\bf \overline{1500},\overline{60}})
\oplus({\bf \overline{945'},\overline{21}})
\oplus({\bf \overline{1260},\overline{42}})
\oplus({\bf \overline{1440},\overline{24}})
\oplus({\bf \overline{490},\overline{15'}})
\oplus({\bf \overline{1050},\overline{15}})
\oplus({\bf \overline{560},\overline{6}})
\oplus({\bf \overline{315},\overline{3}})$\\
%
${\bf 340340}$&=&
$({\bf \overline{1890},\overline{10}})
\oplus({\bf \overline{1890},8})
\oplus({\bf \overline{1050},8})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{1215},27})
\oplus({\bf \overline{1215},8})
\oplus({\bf \overline{1215},1})
\oplus({\bf \overline{560},10})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{450},27})
\oplus({\bf \overline{450},10})
\oplus({\bf \overline{450},\overline{10}})
\oplus3({\bf \overline{450},8})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{700},\overline{35}})
\oplus({\bf \overline{700},27})
\oplus({\bf \overline{700},10})
\oplus({\bf \overline{700},\overline{10}})
\oplus({\bf \overline{700},8})
\oplus({\bf \overline{315},27})
\oplus({\bf \overline{315},\overline{10}})
\oplus({\bf \overline{315},8})
\oplus({\bf \overline{210},\overline{35}})
\oplus2({\bf \overline{210},27})
\oplus({\bf \overline{210},10})
\oplus2({\bf \overline{210},\overline{10}})
\oplus3({\bf \overline{210},8})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{160},64})
\oplus({\bf \overline{160},35})
\oplus({\bf \overline{160},27})
\oplus({\bf \overline{160},10})
\oplus({\bf \overline{160},8})
\oplus({\bf \overline{175},64})
\oplus2({\bf \overline{175},35})
\oplus({\bf \overline{175},\overline{35}})
\oplus4({\bf \overline{175},27})
\oplus3({\bf \overline{175},10})
\oplus2({\bf \overline{175},\overline{10}})
\oplus4({\bf \overline{175},8})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},35})
\oplus({\bf \overline{40},\overline{35}})
\oplus3({\bf \overline{40},27})
\oplus2({\bf \overline{40},10})
\oplus2({\bf \overline{40},\overline{10}})
\oplus4({\bf \overline{40},8})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},81})
\oplus({\bf \overline{15},64})
\oplus2({\bf \overline{15},35})
\oplus2({\bf \overline{15},27})
\oplus2({\bf \overline{15},10})
\oplus({\bf \overline{15},8})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus3({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})$\\
%
${\bf \overline{340340}}$&=&
$({\bf 1890,10})
\oplus({\bf 1890,8})
\oplus({\bf 1215,27})
\oplus({\bf 1215,8})
\oplus({\bf 1215,1})
\oplus({\bf 700,35})
\oplus({\bf 700,27})
\oplus({\bf 700,10})
\oplus({\bf 700,\overline{10}})
\oplus({\bf 700,8})
\oplus({\bf 160,64})
\oplus({\bf 160,\overline{35}})
\oplus({\bf 160,27})
\oplus({\bf 160,\overline{10}})
\oplus({\bf 160,8})
\oplus({\bf 1050,8})
\oplus({\bf 1050,1})
\oplus({\bf 560,\overline{10}})
\oplus({\bf 560,8})
\oplus({\bf 315,27})
\oplus({\bf 315,10})
\oplus({\bf 315,8})
\oplus({\bf 450,27})
\oplus({\bf 450,10})
\oplus({\bf 450,\overline{10}})
\oplus3({\bf 450,8})
\oplus({\bf 450,1})
\oplus({\bf 210,35})
\oplus2({\bf 210,27})
\oplus2({\bf 210,10})
\oplus({\bf 210,\overline{10}})
\oplus3({\bf 210,8})
\oplus({\bf 210,1})
\oplus({\bf 175,64})
\oplus({\bf 175,35})
\oplus2({\bf 175,\overline{35}})
\oplus4({\bf 175,27})
\oplus2({\bf 175,10})
\oplus3({\bf 175,\overline{10}})
\oplus4({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 15,\overline{81}})
\oplus({\bf 15,64})
\oplus2({\bf 15,\overline{35}})
\oplus2({\bf 15,27})
\oplus2({\bf 15,\overline{10}})
\oplus({\bf 15,8})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf 40,35})
\oplus({\bf 40,\overline{35}})
\oplus3({\bf 40,27})
\oplus2({\bf 40,10})
\oplus2({\bf 40,\overline{10}})
\oplus4({\bf 40,8})
\oplus({\bf 40,1})
\oplus({\bf 10,64})
\oplus({\bf 10,\overline{28}})
\oplus2({\bf 10,\overline{35}})
\oplus3({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})$\\
%
${\bf 357000}$&=&
$({\bf 875,\overline{60}})
\oplus({\bf 875,\overline{24}})
\oplus({\bf 875,\overline{6}})
\oplus({\bf 540,\overline{21}})
\oplus({\bf 540,\overline{24}})
\oplus({\bf 1215,\overline{42}})
\oplus({\bf 1215,\overline{24}})
\oplus({\bf 1215,\overline{15}})
\oplus({\bf 1215,\overline{6}})
\oplus({\bf 1215,\overline{3}})
\oplus({\bf 700,\overline{24}})
\oplus({\bf 700,\overline{15}})
\oplus({\bf 700,\overline{6}})
\oplus({\bf 160,\overline{60}})
\oplus({\bf 160,\overline{21}})
\oplus({\bf 160,\overline{42}})
\oplus3({\bf 160,\overline{24}})
\oplus2({\bf 160,\overline{15}})
\oplus2({\bf 160,\overline{6}})
\oplus({\bf 160,\overline{3}})
\oplus({\bf 560,\overline{15'}})
\oplus({\bf 560,\overline{15}})
\oplus({\bf 560,\overline{6}})
\oplus({\bf 315,\overline{15}})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 450,\overline{15}})
\oplus({\bf 450,\overline{3}})
\oplus({\bf 210,\overline{6}})
\oplus({\bf 210,\overline{3}})
\oplus({\bf 175,\overline{42}})
\oplus2({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15'}})
\oplus4({\bf 175,\overline{15}})
\oplus3({\bf 175,\overline{6}})
\oplus3({\bf 175,\overline{3}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{42}})
\oplus2({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus2({\bf 15,\overline{15}})
\oplus3({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})
\oplus({\bf 40,\overline{15}})
\oplus({\bf 40,\overline{6}})
\oplus({\bf 40,\overline{3}})
\oplus({\bf 10,\overline{42}})
\oplus({\bf 10,\overline{24}})
\oplus2({\bf 10,\overline{15}})
\oplus({\bf 10,\overline{6}})
\oplus2({\bf 10,\overline{3}})$\\
%
${\bf \overline{357000}}$&=&
$({\bf \overline{875},60})
\oplus({\bf \overline{875},24})
\oplus({\bf \overline{875},6})
\oplus({\bf \overline{1215},42})
\oplus({\bf \overline{1215},24})
\oplus({\bf \overline{1215},15})
\oplus({\bf \overline{1215},6})
\oplus({\bf \overline{1215},3})
\oplus({\bf \overline{560},15'})
\oplus({\bf \overline{560},15})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{450},15})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{540},21})
\oplus({\bf \overline{540},24})
\oplus({\bf \overline{700},24})
\oplus({\bf \overline{700},15})
\oplus({\bf \overline{700},6})
\oplus({\bf \overline{315},15})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{160},60})
\oplus({\bf \overline{160},42})
\oplus({\bf \overline{160},21})
\oplus3({\bf \overline{160},24})
\oplus2({\bf \overline{160},15})
\oplus2({\bf \overline{160},6})
\oplus({\bf \overline{160},3})
\oplus({\bf \overline{175},42})
\oplus({\bf \overline{175},15'})
\oplus2({\bf \overline{175},24})
\oplus4({\bf \overline{175},15})
\oplus3({\bf \overline{175},6})
\oplus3({\bf \overline{175},3})
\oplus({\bf \overline{40},15})
\oplus({\bf \overline{40},6})
\oplus({\bf \overline{40},3})
\oplus({\bf \overline{15},60})
\oplus({\bf \overline{15},42})
\oplus({\bf \overline{15},15'})
\oplus2({\bf \overline{15},24})
\oplus2({\bf \overline{15},15})
\oplus3({\bf \overline{15},6})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{10},42})
\oplus({\bf \overline{10},24})
\oplus2({\bf \overline{10},15})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},3})$\\
%
${\bf 399840}$&=&
$({\bf \overline{560''},6})
\oplus({\bf \overline{560''},3})
\oplus({\bf \overline{945},24})
\oplus2({\bf \overline{945},15})
\oplus2({\bf \overline{945},6})
\oplus2({\bf \overline{945},3})
\oplus({\bf \overline{70'},24})
\oplus2({\bf \overline{70'},15})
\oplus2({\bf \overline{70'},6})
\oplus2({\bf \overline{70'},3})
\oplus({\bf \overline{720},42})
\oplus({\bf \overline{720},15'})
\oplus({\bf \overline{720},24})
\oplus3({\bf \overline{720},15})
\oplus2({\bf \overline{720},6})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{480},42})
\oplus({\bf \overline{480},15'})
\oplus({\bf \overline{480},24})
\oplus4({\bf \overline{480},15})
\oplus2({\bf \overline{480},6})
\oplus3({\bf \overline{480},3})
\oplus2({\bf \overline{105},42})
\oplus2({\bf \overline{105},15'})
\oplus3({\bf \overline{105},24})
\oplus7({\bf \overline{105},15})
\oplus5({\bf \overline{105},6})
\oplus5({\bf \overline{105},3})
\oplus({\bf \overline{280},48})
\oplus({\bf \overline{280},42})
\oplus2({\bf \overline{280},15'})
\oplus({\bf \overline{280},24})
\oplus3({\bf \overline{280},15})
\oplus2({\bf \overline{280},6})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{50},48})
\oplus2({\bf \overline{50},42})
\oplus2({\bf \overline{50},15'})
\oplus2({\bf \overline{50},24})
\oplus5({\bf \overline{50},15})
\oplus3({\bf \overline{50},6})
\oplus3({\bf \overline{50},3})
\oplus({\bf \overline{70},42})
\oplus({\bf \overline{70},15'})
\oplus({\bf \overline{70},24})
\oplus3({\bf \overline{70},15})
\oplus2({\bf \overline{70},6})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{45},48})
\oplus3({\bf \overline{45},42})
\oplus3({\bf \overline{45},15'})
\oplus3({\bf \overline{45},24})
\oplus8({\bf \overline{45},15})
\oplus5({\bf \overline{45},6})
\oplus5({\bf \overline{45},3})
\oplus({\bf \overline{5},42})
\oplus({\bf \overline{5},15'})
\oplus2({\bf \overline{5},24})
\oplus3({\bf \overline{5},15})
\oplus2({\bf \overline{5},6})
\oplus2({\bf \overline{5},3})$\\
%
${\bf \overline{399840}}$&=&
$({\bf 560'',\overline{6}})
\oplus({\bf 560'',\overline{3}})
\oplus({\bf 945,\overline{24}})
\oplus2({\bf 945,\overline{15}})
\oplus2({\bf 945,\overline{6}})
\oplus2({\bf 945,\overline{3}})
\oplus({\bf 720,\overline{42}})
\oplus({\bf 720,\overline{24}})
\oplus({\bf 720,\overline{15'}})
\oplus3({\bf 720,\overline{15}})
\oplus2({\bf 720,\overline{6}})
\oplus2({\bf 720,\overline{3}})
\oplus({\bf 480,\overline{42}})
\oplus({\bf 480,\overline{24}})
\oplus({\bf 480,\overline{15'}})
\oplus4({\bf 480,\overline{15}})
\oplus2({\bf 480,\overline{6}})
\oplus3({\bf 480,\overline{3}})
\oplus({\bf 280,\overline{48}})
\oplus({\bf 280,\overline{42}})
\oplus({\bf 280,\overline{24}})
\oplus2({\bf 280,\overline{15'}})
\oplus3({\bf 280,\overline{15}})
\oplus2({\bf 280,\overline{6}})
\oplus2({\bf 280,\overline{3}})
\oplus({\bf 70,\overline{42}})
\oplus({\bf 70,\overline{24}})
\oplus({\bf 70,\overline{15'}})
\oplus3({\bf 70,\overline{15}})
\oplus2({\bf 70,\overline{6}})
\oplus2({\bf 70,\overline{3}})
\oplus({\bf 70',\overline{24}})
\oplus2({\bf 70',\overline{15}})
\oplus2({\bf 70',\overline{6}})
\oplus2({\bf 70',\overline{3}})
\oplus2({\bf 105,\overline{42}})
\oplus3({\bf 105,\overline{24}})
\oplus2({\bf 105,\overline{15'}})
\oplus7({\bf 105,\overline{15}})
\oplus5({\bf 105,\overline{6}})
\oplus5({\bf 105,\overline{3}})
\oplus({\bf 50,\overline{48}})
\oplus2({\bf 50,\overline{42}})
\oplus2({\bf 50,\overline{24}})
\oplus2({\bf 50,\overline{15'}})
\oplus5({\bf 50,\overline{15}})
\oplus3({\bf 50,\overline{6}})
\oplus3({\bf 50,\overline{3}})
\oplus({\bf 45,\overline{48}})
\oplus3({\bf 45,\overline{42}})
\oplus3({\bf 45,\overline{24}})
\oplus3({\bf 45,\overline{15'}})
\oplus8({\bf 45,\overline{15}})
\oplus5({\bf 45,\overline{6}})
\oplus5({\bf 45,\overline{3}})
\oplus({\bf 5,\overline{42}})
\oplus2({\bf 5,\overline{24}})
\oplus({\bf 5,\overline{15'}})
\oplus3({\bf 5,\overline{15}})
\oplus2({\bf 5,\overline{6}})
\oplus2({\bf 5,\overline{3}})$\\
%
${\bf 424320}$&=&
$({\bf 875,\overline{15}})
\oplus({\bf 875,\overline{3}})
\oplus({\bf 540,\overline{15'}})
\oplus({\bf 540,\overline{15}})
\oplus({\bf 540,\overline{6}})
\oplus({\bf 1215,\overline{24}})
\oplus({\bf 1215,\overline{15}})
\oplus2({\bf 1215,\overline{6}})
\oplus({\bf 1215,\overline{3}})
\oplus({\bf 700,\overline{42}})
\oplus({\bf 700,\overline{24}})
\oplus2({\bf 700,\overline{15}})
\oplus({\bf 700,\overline{6}})
\oplus2({\bf 700,\overline{3}})
\oplus({\bf 160,\overline{42}})
\oplus2({\bf 160,\overline{24}})
\oplus({\bf 160,\overline{15'}})
\oplus4({\bf 160,\overline{15}})
\oplus3({\bf 160,\overline{6}})
\oplus3({\bf 160,\overline{3}})
\oplus({\bf 560,\overline{21}})
\oplus({\bf 560,\overline{24}})
\oplus({\bf 560,\overline{15}})
\oplus({\bf 560,\overline{3}})
\oplus({\bf 315,\overline{60}})
\oplus({\bf 315,\overline{24}})
\oplus({\bf 315,\overline{15'}})
\oplus({\bf 315,\overline{15}})
\oplus2({\bf 315,\overline{6}})
\oplus({\bf 450,\overline{24}})
\oplus({\bf 450,\overline{15}})
\oplus2({\bf 450,\overline{6}})
\oplus({\bf 450,\overline{3}})
\oplus({\bf 210,\overline{42}})
\oplus({\bf 210,\overline{24}})
\oplus2({\bf 210,\overline{15}})
\oplus({\bf 210,\overline{6}})
\oplus2({\bf 210,\overline{3}})
\oplus({\bf 175,\overline{60}})
\oplus({\bf 175,\overline{21}})
\oplus2({\bf 175,\overline{42}})
\oplus5({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15'}})
\oplus7({\bf 175,\overline{15}})
\oplus6({\bf 175,\overline{6}})
\oplus5({\bf 175,\overline{3}})
\oplus({\bf 15,\overline{21}})
\oplus2({\bf 15,\overline{42}})
\oplus3({\bf 15,\overline{24}})
\oplus5({\bf 15,\overline{15}})
\oplus2({\bf 15,\overline{6}})
\oplus4({\bf 15,\overline{3}})
\oplus({\bf 35,\overline{15}})
\oplus({\bf 35,\overline{3}})
\oplus({\bf 40,\overline{42}})
\oplus2({\bf 40,\overline{24}})
\oplus({\bf 40,\overline{15'}})
\oplus4({\bf 40,\overline{15}})
\oplus3({\bf 40,\overline{6}})
\oplus3({\bf 40,\overline{3}})
\oplus({\bf 10,\overline{60}})
\oplus({\bf 10,\overline{42}})
\oplus3({\bf 10,\overline{24}})
\oplus2({\bf 10,\overline{15'}})
\oplus4({\bf 10,\overline{15}})
\oplus5({\bf 10,\overline{6}})
\oplus2({\bf 10,\overline{3}})$\\
%
${\bf \overline{424320}}$&=&
$({\bf \overline{875},15})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{1215},24})
\oplus({\bf \overline{1215},15})
\oplus2({\bf \overline{1215},6})
\oplus({\bf \overline{1215},3})
\oplus({\bf \overline{560},21})
\oplus({\bf \overline{560},24})
\oplus({\bf \overline{560},15})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{450},24})
\oplus({\bf \overline{450},15})
\oplus2({\bf \overline{450},6})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{540},15'})
\oplus({\bf \overline{540},15})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{700},42})
\oplus({\bf \overline{700},24})
\oplus2({\bf \overline{700},15})
\oplus({\bf \overline{700},6})
\oplus2({\bf \overline{700},3})
\oplus({\bf \overline{315},60})
\oplus({\bf \overline{315},15'})
\oplus({\bf \overline{315},24})
\oplus({\bf \overline{315},15})
\oplus2({\bf \overline{315},6})
\oplus({\bf \overline{210},42})
\oplus({\bf \overline{210},24})
\oplus2({\bf \overline{210},15})
\oplus({\bf \overline{210},6})
\oplus2({\bf \overline{210},3})
\oplus({\bf \overline{160},42})
\oplus({\bf \overline{160},15'})
\oplus2({\bf \overline{160},24})
\oplus4({\bf \overline{160},15})
\oplus3({\bf \overline{160},6})
\oplus3({\bf \overline{160},3})
\oplus({\bf \overline{175},60})
\oplus2({\bf \overline{175},42})
\oplus({\bf \overline{175},15'})
\oplus({\bf \overline{175},21})
\oplus5({\bf \overline{175},24})
\oplus7({\bf \overline{175},15})
\oplus6({\bf \overline{175},6})
\oplus5({\bf \overline{175},3})
\oplus({\bf \overline{40},42})
\oplus({\bf \overline{40},15'})
\oplus2({\bf \overline{40},24})
\oplus4({\bf \overline{40},15})
\oplus3({\bf \overline{40},6})
\oplus3({\bf \overline{40},3})
\oplus2({\bf \overline{15},42})
\oplus({\bf \overline{15},21})
\oplus3({\bf \overline{15},24})
\oplus5({\bf \overline{15},15})
\oplus2({\bf \overline{15},6})
\oplus4({\bf \overline{15},3})
\oplus({\bf \overline{10},60})
\oplus({\bf \overline{10},42})
\oplus2({\bf \overline{10},15'})
\oplus3({\bf \overline{10},24})
\oplus4({\bf \overline{10},15})
\oplus5({\bf \overline{10},6})
\oplus2({\bf \overline{10},3})$\\
%
${\bf 429000}$&=&
$({\bf 1260,3})
\oplus({\bf 490,6})
\oplus({\bf 1440,15})
\oplus({\bf 1440,6})
\oplus({\bf 1440,3})
\oplus({\bf 1050,24})
\oplus2({\bf 1050,15})
\oplus2({\bf 1050,6})
\oplus2({\bf 1050,3})
\oplus({\bf 560,15'})
\oplus({\bf 560,24})
\oplus2({\bf 560,15})
\oplus2({\bf 560,6})
\oplus({\bf 560,3})
\oplus({\bf 315,42})
\oplus({\bf 315,24})
\oplus2({\bf 315,15})
\oplus({\bf 315,6})
\oplus2({\bf 315,3})
\oplus({\bf 315',24})
\oplus({\bf 315',6})
\oplus({\bf 450,42})
\oplus({\bf 450,21})
\oplus3({\bf 450,24})
\oplus3({\bf 450,15})
\oplus2({\bf 450,6})
\oplus2({\bf 450,3})
\oplus({\bf 210,60})
\oplus({\bf 210,42})
\oplus({\bf 210,15'})
\oplus2({\bf 210,24})
\oplus2({\bf 210,15})
\oplus3({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 175,60})
\oplus2({\bf 175,42})
\oplus({\bf 175,15'})
\oplus({\bf 175,21})
\oplus3({\bf 175,24})
\oplus4({\bf 175,15})
\oplus2({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 15,60})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 35,60})
\oplus({\bf 35,21})
\oplus2({\bf 35,24})
\oplus({\bf 35,15})
\oplus({\bf 35,6})
\oplus({\bf 40,63})
\oplus2({\bf 40,60})
\oplus2({\bf 40,42})
\oplus({\bf 40,15'})
\oplus2({\bf 40,21})
\oplus4({\bf 40,24})
\oplus3({\bf 40,15})
\oplus2({\bf 40,6})
\oplus({\bf 40,3})
\oplus({\bf 10,63})
\oplus({\bf 10,60})
\oplus2({\bf 10,42})
\oplus({\bf 10,21})
\oplus2({\bf 10,24})
\oplus2({\bf 10,15})
\oplus({\bf 10,6})
\oplus({\bf 10,3})$\\
%
${\bf \overline{429000}}$&=&
$({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{1440},\overline{15}})
\oplus({\bf \overline{1440},\overline{6}})
\oplus({\bf \overline{1440},\overline{3}})
\oplus({\bf \overline{315'},\overline{24}})
\oplus({\bf \overline{315'},\overline{6}})
\oplus({\bf \overline{490},\overline{6}})
\oplus({\bf \overline{1050},\overline{24}})
\oplus2({\bf \overline{1050},\overline{15}})
\oplus2({\bf \overline{1050},\overline{6}})
\oplus2({\bf \overline{1050},\overline{3}})
\oplus({\bf \overline{560},\overline{24}})
\oplus({\bf \overline{560},\overline{15'}})
\oplus2({\bf \overline{560},\overline{15}})
\oplus2({\bf \overline{560},\overline{6}})
\oplus({\bf \overline{560},\overline{3}})
\oplus({\bf \overline{450},\overline{21}})
\oplus({\bf \overline{450},\overline{42}})
\oplus3({\bf \overline{450},\overline{24}})
\oplus3({\bf \overline{450},\overline{15}})
\oplus2({\bf \overline{450},\overline{6}})
\oplus2({\bf \overline{450},\overline{3}})
\oplus({\bf \overline{35},\overline{60}})
\oplus({\bf \overline{35},\overline{21}})
\oplus2({\bf \overline{35},\overline{24}})
\oplus({\bf \overline{35},\overline{15}})
\oplus({\bf \overline{35},\overline{6}})
\oplus({\bf \overline{315},\overline{42}})
\oplus({\bf \overline{315},\overline{24}})
\oplus2({\bf \overline{315},\overline{15}})
\oplus({\bf \overline{315},\overline{6}})
\oplus2({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{60}})
\oplus({\bf \overline{210},\overline{42}})
\oplus2({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus2({\bf \overline{210},\overline{15}})
\oplus3({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{175},\overline{60}})
\oplus({\bf \overline{175},\overline{21}})
\oplus2({\bf \overline{175},\overline{42}})
\oplus3({\bf \overline{175},\overline{24}})
\oplus({\bf \overline{175},\overline{15'}})
\oplus4({\bf \overline{175},\overline{15}})
\oplus2({\bf \overline{175},\overline{6}})
\oplus2({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{63}})
\oplus2({\bf \overline{40},\overline{60}})
\oplus2({\bf \overline{40},\overline{21}})
\oplus2({\bf \overline{40},\overline{42}})
\oplus4({\bf \overline{40},\overline{24}})
\oplus({\bf \overline{40},\overline{15'}})
\oplus3({\bf \overline{40},\overline{15}})
\oplus2({\bf \overline{40},\overline{6}})
\oplus({\bf \overline{40},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{10},\overline{63}})
\oplus({\bf \overline{10},\overline{60}})
\oplus({\bf \overline{10},\overline{21}})
\oplus2({\bf \overline{10},\overline{42}})
\oplus2({\bf \overline{10},\overline{24}})
\oplus2({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{6}})
\oplus({\bf \overline{10},\overline{3}})$\\
%
${\bf 448000}$&=&
$({\bf 1000,64})
\oplus({\bf 1000,27})
\oplus({\bf 1000,8})
\oplus({\bf 1000,1})
\oplus({\bf 1050',35})
\oplus({\bf 1050',27})
\oplus({\bf 1050',10})
\oplus({\bf 1050',8})
\oplus({\bf 224,10})
\oplus({\bf \overline{1050'},\overline{35}})
\oplus({\bf \overline{1050'},27})
\oplus({\bf \overline{1050'},\overline{10}})
\oplus({\bf \overline{1050'},8})
\oplus({\bf 1024,27})
\oplus({\bf 1024,10})
\oplus({\bf 1024,\overline{10}})
\oplus2({\bf 1024,8})
\oplus({\bf 1024,1})
\oplus({\bf 175',8})
\oplus({\bf 200,64})
\oplus({\bf 200,35})
\oplus({\bf 200,\overline{35}})
\oplus3({\bf 200,27})
\oplus2({\bf 200,10})
\oplus2({\bf 200,\overline{10}})
\oplus4({\bf 200,8})
\oplus({\bf 200,1})
\oplus({\bf 126,35})
\oplus2({\bf 126,27})
\oplus2({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus3({\bf 126,8})
\oplus({\bf 126,1})
\oplus({\bf \overline{224},\overline{10}})
\oplus({\bf \overline{175'},8})
\oplus({\bf \overline{126},\overline{35}})
\oplus2({\bf \overline{126},27})
\oplus({\bf \overline{126},10})
\oplus2({\bf \overline{126},\overline{10}})
\oplus3({\bf \overline{126},8})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,27})
\oplus({\bf 75,10})
\oplus({\bf 75,\overline{10}})
\oplus3({\bf 75,8})
\oplus({\bf 75,1})
\oplus({\bf 24,64})
\oplus({\bf 24,35})
\oplus({\bf 24,\overline{35}})
\oplus4({\bf 24,27})
\oplus2({\bf 24,10})
\oplus2({\bf 24,\overline{10}})
\oplus5({\bf 24,8})
\oplus2({\bf 24,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 465120}$&=&
$({\bf 330,48})
\oplus({\bf 720',36})
\oplus({\bf 720',48})
\oplus({\bf 720',42})
\oplus({\bf 720',15'})
\oplus({\bf 840,48})
\oplus({\bf 840,42})
\oplus({\bf 840,15'})
\oplus({\bf 840,24})
\oplus({\bf 840,15})
\oplus({\bf 540,48})
\oplus({\bf 540,42})
\oplus({\bf 540,15'})
\oplus({\bf 540,15})
\oplus({\bf 560',42})
\oplus({\bf 560',24})
\oplus({\bf 560',15})
\oplus({\bf 560',6})
\oplus({\bf 700,42})
\oplus({\bf 700,15'})
\oplus({\bf 700,24})
\oplus2({\bf 700,15})
\oplus({\bf 700,6})
\oplus({\bf 700,3})
\oplus({\bf 160,15'})
\oplus({\bf 160,15})
\oplus({\bf 315,24})
\oplus({\bf 315,15})
\oplus({\bf 315,6})
\oplus({\bf 315,3})
\oplus({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 175,15})
\oplus({\bf 175,6})
\oplus({\bf 175,3})
\oplus({\bf 40,3})$\\
%
${\bf \overline{465120}}$&=&
$({\bf \overline{330},\overline{48}})
\oplus({\bf \overline{720'},\overline{36}})
\oplus({\bf \overline{720'},\overline{48}})
\oplus({\bf \overline{720'},\overline{42}})
\oplus({\bf \overline{720'},\overline{15'}})
\oplus({\bf \overline{840},\overline{48}})
\oplus({\bf \overline{840},\overline{42}})
\oplus({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{560'},\overline{42}})
\oplus({\bf \overline{560'},\overline{24}})
\oplus({\bf \overline{560'},\overline{15}})
\oplus({\bf \overline{560'},\overline{6}})
\oplus({\bf \overline{540},\overline{48}})
\oplus({\bf \overline{540},\overline{42}})
\oplus({\bf \overline{540},\overline{15'}})
\oplus({\bf \overline{540},\overline{15}})
\oplus({\bf \overline{700},\overline{42}})
\oplus({\bf \overline{700},\overline{24}})
\oplus({\bf \overline{700},\overline{15'}})
\oplus2({\bf \overline{700},\overline{15}})
\oplus({\bf \overline{700},\overline{6}})
\oplus({\bf \overline{700},\overline{3}})
\oplus({\bf \overline{315},\overline{24}})
\oplus({\bf \overline{315},\overline{15}})
\oplus({\bf \overline{315},\overline{6}})
\oplus({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{160},\overline{15'}})
\oplus({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{175},\overline{15}})
\oplus({\bf \overline{175},\overline{6}})
\oplus({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{3}})$\\
%
${\bf 480480}$&=&
$({\bf \overline{1800},3})
\oplus({\bf \overline{980},6})
\oplus({\bf \overline{2520},15})
\oplus({\bf \overline{2520},6})
\oplus({\bf \overline{2520},3})
\oplus({\bf \overline{1120},24})
\oplus({\bf \overline{1120},15})
\oplus({\bf \overline{1120},6})
\oplus({\bf \overline{1120},3})
\oplus({\bf \overline{720},24})
\oplus2({\bf \overline{720},15})
\oplus2({\bf \overline{720},6})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{450'},15'})
\oplus({\bf \overline{450'},15})
\oplus({\bf \overline{480},42})
\oplus({\bf \overline{480},15'})
\oplus({\bf \overline{480},24})
\oplus3({\bf \overline{480},15})
\oplus2({\bf \overline{480},6})
\oplus2({\bf \overline{480},3})
\oplus({\bf \overline{105},42})
\oplus({\bf \overline{105},24})
\oplus2({\bf \overline{105},15})
\oplus({\bf \overline{105},6})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{420},24})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{175''},21})
\oplus({\bf \overline{175''},24})
\oplus({\bf \overline{175''},15})
\oplus({\bf \overline{280'},42})
\oplus({\bf \overline{280'},24})
\oplus({\bf \overline{280'},15})
\oplus({\bf \overline{280},60})
\oplus2({\bf \overline{280},42})
\oplus({\bf \overline{280},15'})
\oplus({\bf \overline{280},21})
\oplus4({\bf \overline{280},24})
\oplus4({\bf \overline{280},15})
\oplus3({\bf \overline{280},6})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{50},60})
\oplus({\bf \overline{50},42})
\oplus({\bf \overline{50},15'})
\oplus2({\bf \overline{50},24})
\oplus2({\bf \overline{50},15})
\oplus3({\bf \overline{50},6})
\oplus({\bf \overline{50},3})
\oplus({\bf \overline{70},48})
\oplus({\bf \overline{70},60})
\oplus3({\bf \overline{70},42})
\oplus2({\bf \overline{70},15'})
\oplus2({\bf \overline{70},24})
\oplus3({\bf \overline{70},15})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{45},90})
\oplus({\bf \overline{45},48})
\oplus({\bf \overline{45},60})
\oplus3({\bf \overline{45},42})
\oplus2({\bf \overline{45},15'})
\oplus({\bf \overline{45},21})
\oplus3({\bf \overline{45},24})
\oplus5({\bf \overline{45},15})
\oplus2({\bf \overline{45},6})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{5},90})
\oplus({\bf \overline{5},48})
\oplus({\bf \overline{5},60})
\oplus2({\bf \overline{5},42})
\oplus2({\bf \overline{5},15'})
\oplus({\bf \overline{5},24})
\oplus2({\bf \overline{5},15})
\oplus({\bf \overline{5},6})$\\
%
${\bf \overline{480480}}$&=&
$({\bf 1800,\overline{3}})
\oplus({\bf 2520,\overline{15}})
\oplus({\bf 2520,\overline{6}})
\oplus({\bf 2520,\overline{3}})
\oplus({\bf 420,\overline{24}})
\oplus({\bf 420,\overline{6}})
\oplus({\bf 450',\overline{15'}})
\oplus({\bf 450',\overline{15}})
\oplus({\bf 280',\overline{42}})
\oplus({\bf 280',\overline{24}})
\oplus({\bf 280',\overline{15}})
\oplus({\bf 980,\overline{6}})
\oplus({\bf 1120,\overline{24}})
\oplus({\bf 1120,\overline{15}})
\oplus({\bf 1120,\overline{6}})
\oplus({\bf 1120,\overline{3}})
\oplus({\bf 175'',\overline{21}})
\oplus({\bf 175'',\overline{24}})
\oplus({\bf 175'',\overline{15}})
\oplus({\bf 720,\overline{24}})
\oplus2({\bf 720,\overline{15}})
\oplus2({\bf 720,\overline{6}})
\oplus2({\bf 720,\overline{3}})
\oplus({\bf 480,\overline{42}})
\oplus({\bf 480,\overline{24}})
\oplus({\bf 480,\overline{15'}})
\oplus3({\bf 480,\overline{15}})
\oplus2({\bf 480,\overline{6}})
\oplus2({\bf 480,\overline{3}})
\oplus({\bf 280,\overline{60}})
\oplus({\bf 280,\overline{21}})
\oplus2({\bf 280,\overline{42}})
\oplus4({\bf 280,\overline{24}})
\oplus({\bf 280,\overline{15'}})
\oplus4({\bf 280,\overline{15}})
\oplus3({\bf 280,\overline{6}})
\oplus2({\bf 280,\overline{3}})
\oplus({\bf 70,\overline{60}})
\oplus({\bf 70,\overline{48}})
\oplus3({\bf 70,\overline{42}})
\oplus2({\bf 70,\overline{24}})
\oplus2({\bf 70,\overline{15'}})
\oplus3({\bf 70,\overline{15}})
\oplus({\bf 70,\overline{6}})
\oplus({\bf 70,\overline{3}})
\oplus({\bf 105,\overline{42}})
\oplus({\bf 105,\overline{24}})
\oplus2({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus2({\bf 105,\overline{3}})
\oplus({\bf 50,\overline{60}})
\oplus({\bf 50,\overline{42}})
\oplus2({\bf 50,\overline{24}})
\oplus({\bf 50,\overline{15'}})
\oplus2({\bf 50,\overline{15}})
\oplus3({\bf 50,\overline{6}})
\oplus({\bf 50,\overline{3}})
\oplus({\bf 45,\overline{90}})
\oplus({\bf 45,\overline{60}})
\oplus({\bf 45,\overline{21}})
\oplus({\bf 45,\overline{48}})
\oplus3({\bf 45,\overline{42}})
\oplus3({\bf 45,\overline{24}})
\oplus2({\bf 45,\overline{15'}})
\oplus5({\bf 45,\overline{15}})
\oplus2({\bf 45,\overline{6}})
\oplus2({\bf 45,\overline{3}})
\oplus({\bf 5,\overline{90}})
\oplus({\bf 5,\overline{60}})
\oplus({\bf 5,\overline{48}})
\oplus2({\bf 5,\overline{42}})
\oplus({\bf 5,\overline{24}})
\oplus2({\bf 5,\overline{15'}})
\oplus2({\bf 5,\overline{15}})
\oplus({\bf 5,\overline{6}})$\\
%
${\bf 486200}$&=&
$({\bf 1000,8})
\oplus({\bf 1050',27})
\oplus({\bf 1050',10})
\oplus({\bf 1050',\overline{10}})
\oplus2({\bf 1050',8})
\oplus({\bf 1050',1})
\oplus({\bf 224,\overline{35}})
\oplus({\bf 224,27})
\oplus({\bf 224,\overline{10}})
\oplus({\bf 224,8})
\oplus({\bf \overline{1050'},10})
\oplus({\bf \overline{1050'},8})
\oplus({\bf \overline{1050'},1})
\oplus({\bf 1024,35})
\oplus2({\bf 1024,27})
\oplus2({\bf 1024,10})
\oplus({\bf 1024,\overline{10}})
\oplus4({\bf 1024,8})
\oplus({\bf 1024,1})
\oplus({\bf 175',64})
\oplus({\bf 175',\overline{35}})
\oplus2({\bf 175',27})
\oplus2({\bf 175',\overline{10}})
\oplus2({\bf 175',8})
\oplus({\bf 175',1})
\oplus({\bf 200,35})
\oplus3({\bf 200,27})
\oplus3({\bf 200,10})
\oplus2({\bf 200,\overline{10}})
\oplus6({\bf 200,8})
\oplus2({\bf 200,1})
\oplus({\bf 126,64})
\oplus({\bf 126,35})
\oplus2({\bf 126,\overline{35}})
\oplus5({\bf 126,27})
\oplus3({\bf 126,10})
\oplus4({\bf 126,\overline{10}})
\oplus7({\bf 126,8})
\oplus2({\bf 126,1})
\oplus({\bf \overline{224},8})
\oplus({\bf \overline{175'},27})
\oplus({\bf \overline{175'},10})
\oplus({\bf \overline{175'},\overline{10}})
\oplus2({\bf \overline{175'},8})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},35})
\oplus3({\bf \overline{126},27})
\oplus3({\bf \overline{126},10})
\oplus2({\bf \overline{126},\overline{10}})
\oplus6({\bf \overline{126},8})
\oplus2({\bf \overline{126},1})
\oplus({\bf 75,64})
\oplus({\bf 75,35})
\oplus2({\bf 75,\overline{35}})
\oplus5({\bf 75,27})
\oplus3({\bf 75,10})
\oplus4({\bf 75,\overline{10}})
\oplus7({\bf 75,8})
\oplus2({\bf 75,1})
\oplus({\bf 24,64})
\oplus2({\bf 24,35})
\oplus2({\bf 24,\overline{35}})
\oplus7({\bf 24,27})
\oplus5({\bf 24,10})
\oplus5({\bf 24,\overline{10}})
\oplus10({\bf 24,8})
\oplus3({\bf 24,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf \overline{486200}}$&=&
$({\bf 1000,8})
\oplus({\bf 1050',\overline{10}})
\oplus({\bf 1050',8})
\oplus({\bf 1050',1})
\oplus({\bf 224,8})
\oplus({\bf \overline{1050'},27})
\oplus({\bf \overline{1050'},10})
\oplus({\bf \overline{1050'},\overline{10}})
\oplus2({\bf \overline{1050'},8})
\oplus({\bf \overline{1050'},1})
\oplus({\bf 1024,\overline{35}})
\oplus2({\bf 1024,27})
\oplus({\bf 1024,10})
\oplus2({\bf 1024,\overline{10}})
\oplus4({\bf 1024,8})
\oplus({\bf 1024,1})
\oplus({\bf 175',27})
\oplus({\bf 175',10})
\oplus({\bf 175',\overline{10}})
\oplus2({\bf 175',8})
\oplus({\bf 175',1})
\oplus({\bf 200,\overline{35}})
\oplus3({\bf 200,27})
\oplus2({\bf 200,10})
\oplus3({\bf 200,\overline{10}})
\oplus6({\bf 200,8})
\oplus2({\bf 200,1})
\oplus({\bf 126,\overline{35}})
\oplus3({\bf 126,27})
\oplus2({\bf 126,10})
\oplus3({\bf 126,\overline{10}})
\oplus6({\bf 126,8})
\oplus2({\bf 126,1})
\oplus({\bf \overline{224},35})
\oplus({\bf \overline{224},27})
\oplus({\bf \overline{224},10})
\oplus({\bf \overline{224},8})
\oplus({\bf \overline{175'},64})
\oplus({\bf \overline{175'},35})
\oplus2({\bf \overline{175'},27})
\oplus2({\bf \overline{175'},10})
\oplus2({\bf \overline{175'},8})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},64})
\oplus2({\bf \overline{126},35})
\oplus({\bf \overline{126},\overline{35}})
\oplus5({\bf \overline{126},27})
\oplus4({\bf \overline{126},10})
\oplus3({\bf \overline{126},\overline{10}})
\oplus7({\bf \overline{126},8})
\oplus2({\bf \overline{126},1})
\oplus({\bf 75,64})
\oplus2({\bf 75,35})
\oplus({\bf 75,\overline{35}})
\oplus5({\bf 75,27})
\oplus4({\bf 75,10})
\oplus3({\bf 75,\overline{10}})
\oplus7({\bf 75,8})
\oplus2({\bf 75,1})
\oplus({\bf 24,64})
\oplus2({\bf 24,35})
\oplus2({\bf 24,\overline{35}})
\oplus7({\bf 24,27})
\oplus5({\bf 24,10})
\oplus5({\bf 24,\overline{10}})
\oplus10({\bf 24,8})
\oplus3({\bf 24,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf 487305}$&=&
$({\bf 875,\overline{15'}})
\oplus({\bf 875,\overline{15}})
\oplus({\bf 875,\overline{6}})
\oplus({\bf 540,\overline{15}})
\oplus({\bf 540,\overline{3}})
\oplus({\bf 1215,\overline{42}})
\oplus({\bf 1215,\overline{24}})
\oplus2({\bf 1215,\overline{15}})
\oplus({\bf 1215,\overline{6}})
\oplus2({\bf 1215,\overline{3}})
\oplus({\bf 700,\overline{24}})
\oplus({\bf 700,\overline{15}})
\oplus2({\bf 700,\overline{6}})
\oplus({\bf 700,\overline{3}})
\oplus({\bf 160,\overline{42}})
\oplus2({\bf 160,\overline{24}})
\oplus({\bf 160,\overline{15'}})
\oplus4({\bf 160,\overline{15}})
\oplus3({\bf 160,\overline{6}})
\oplus3({\bf 160,\overline{3}})
\oplus({\bf 560,\overline{60}})
\oplus({\bf 560,\overline{24}})
\oplus({\bf 560,\overline{15'}})
\oplus({\bf 560,\overline{15}})
\oplus2({\bf 560,\overline{6}})
\oplus({\bf 315,\overline{21}})
\oplus({\bf 315,\overline{24}})
\oplus({\bf 315,\overline{15}})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 450,\overline{42}})
\oplus({\bf 450,\overline{24}})
\oplus2({\bf 450,\overline{15}})
\oplus({\bf 450,\overline{6}})
\oplus2({\bf 450,\overline{3}})
\oplus({\bf 210,\overline{24}})
\oplus({\bf 210,\overline{15}})
\oplus2({\bf 210,\overline{6}})
\oplus({\bf 210,\overline{3}})
\oplus({\bf 175,\overline{60}})
\oplus({\bf 175,\overline{21}})
\oplus2({\bf 175,\overline{42}})
\oplus5({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15'}})
\oplus7({\bf 175,\overline{15}})
\oplus6({\bf 175,\overline{6}})
\oplus5({\bf 175,\overline{3}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{42}})
\oplus3({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15'}})
\oplus4({\bf 15,\overline{15}})
\oplus5({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})
\oplus({\bf 35,\overline{15'}})
\oplus({\bf 35,\overline{15}})
\oplus({\bf 35,\overline{6}})
\oplus({\bf 40,\overline{42}})
\oplus2({\bf 40,\overline{24}})
\oplus({\bf 40,\overline{15'}})
\oplus4({\bf 40,\overline{15}})
\oplus3({\bf 40,\overline{6}})
\oplus3({\bf 40,\overline{3}})
\oplus({\bf 10,\overline{21}})
\oplus2({\bf 10,\overline{42}})
\oplus3({\bf 10,\overline{24}})
\oplus5({\bf 10,\overline{15}})
\oplus2({\bf 10,\overline{6}})
\oplus4({\bf 10,\overline{3}})$\\
%
${\bf \overline{487305}}$&=&
$({\bf \overline{875},15'})
\oplus({\bf \overline{875},15})
\oplus({\bf \overline{875},6})
\oplus({\bf \overline{1215},42})
\oplus({\bf \overline{1215},24})
\oplus2({\bf \overline{1215},15})
\oplus({\bf \overline{1215},6})
\oplus2({\bf \overline{1215},3})
\oplus({\bf \overline{560},60})
\oplus({\bf \overline{560},15'})
\oplus({\bf \overline{560},24})
\oplus({\bf \overline{560},15})
\oplus2({\bf \overline{560},6})
\oplus({\bf \overline{450},42})
\oplus({\bf \overline{450},24})
\oplus2({\bf \overline{450},15})
\oplus({\bf \overline{450},6})
\oplus2({\bf \overline{450},3})
\oplus({\bf \overline{35},15'})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{540},15})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{700},24})
\oplus({\bf \overline{700},15})
\oplus2({\bf \overline{700},6})
\oplus({\bf \overline{700},3})
\oplus({\bf \overline{315},21})
\oplus({\bf \overline{315},24})
\oplus({\bf \overline{315},15})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{210},24})
\oplus({\bf \overline{210},15})
\oplus2({\bf \overline{210},6})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{160},42})
\oplus({\bf \overline{160},15'})
\oplus2({\bf \overline{160},24})
\oplus4({\bf \overline{160},15})
\oplus3({\bf \overline{160},6})
\oplus3({\bf \overline{160},3})
\oplus({\bf \overline{175},60})
\oplus2({\bf \overline{175},42})
\oplus({\bf \overline{175},15'})
\oplus({\bf \overline{175},21})
\oplus5({\bf \overline{175},24})
\oplus7({\bf \overline{175},15})
\oplus6({\bf \overline{175},6})
\oplus5({\bf \overline{175},3})
\oplus({\bf \overline{40},42})
\oplus({\bf \overline{40},15'})
\oplus2({\bf \overline{40},24})
\oplus4({\bf \overline{40},15})
\oplus3({\bf \overline{40},6})
\oplus3({\bf \overline{40},3})
\oplus({\bf \overline{15},60})
\oplus({\bf \overline{15},42})
\oplus2({\bf \overline{15},15'})
\oplus3({\bf \overline{15},24})
\oplus4({\bf \overline{15},15})
\oplus5({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})
\oplus2({\bf \overline{10},42})
\oplus({\bf \overline{10},21})
\oplus3({\bf \overline{10},24})
\oplus5({\bf \overline{10},15})
\oplus2({\bf \overline{10},6})
\oplus4({\bf \overline{10},3})$\\
%
${\bf 496860}$&=&
$({\bf 1500,6})
\oplus({\bf 1260,15})
\oplus({\bf 1260,3})
\oplus({\bf 490,15'})
\oplus({\bf 490,6})
\oplus({\bf 945',3})
\oplus({\bf 1440,24})
\oplus({\bf 1440,15})
\oplus({\bf 1440,6})
\oplus({\bf 1440,3})
\oplus({\bf 1050,42})
\oplus({\bf 1050,24})
\oplus2({\bf 1050,15})
\oplus({\bf 1050,6})
\oplus({\bf 1050,3})
\oplus({\bf 560,60})
\oplus({\bf 560,15'})
\oplus({\bf 560,24})
\oplus({\bf 560,15})
\oplus2({\bf 560,6})
\oplus({\bf 315,42})
\oplus({\bf 315,21})
\oplus({\bf 315,24})
\oplus({\bf 315,15})
\oplus({\bf 315,3})
\oplus({\bf 315',15})
\oplus({\bf 315',6})
\oplus({\bf 450,42})
\oplus({\bf 450,21})
\oplus2({\bf 450,24})
\oplus2({\bf 450,15})
\oplus({\bf 450,6})
\oplus2({\bf 450,3})
\oplus({\bf 210,60})
\oplus({\bf 210,15'})
\oplus2({\bf 210,24})
\oplus({\bf 210,15})
\oplus2({\bf 210,6})
\oplus({\bf 175,63})
\oplus({\bf 175,60})
\oplus({\bf 175,42})
\oplus({\bf 175,21})
\oplus2({\bf 175,24})
\oplus2({\bf 175,15})
\oplus({\bf 175,6})
\oplus({\bf 175,3})
\oplus({\bf 15,45})
\oplus({\bf 15,60})
\oplus({\bf 15,15'})
\oplus({\bf 15,6})
\oplus({\bf 35,15'})
\oplus({\bf 35,24})
\oplus({\bf 35,15})
\oplus({\bf 35,6})
\oplus({\bf 40,60})
\oplus({\bf 40,42})
\oplus({\bf 40,21})
\oplus2({\bf 40,24})
\oplus2({\bf 40,15})
\oplus2({\bf 40,6})
\oplus({\bf 40,3})
\oplus({\bf 10,63})
\oplus({\bf 10,42})
\oplus({\bf 10,21})
\oplus({\bf 10,24})
\oplus({\bf 10,15})
\oplus({\bf 10,3})$\\
%
${\bf \overline{496860}}$&=&
$({\bf \overline{1500},\overline{6}})
\oplus({\bf \overline{945'},\overline{3}})
\oplus({\bf \overline{1260},\overline{15}})
\oplus({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{1440},\overline{24}})
\oplus({\bf \overline{1440},\overline{15}})
\oplus({\bf \overline{1440},\overline{6}})
\oplus({\bf \overline{1440},\overline{3}})
\oplus({\bf \overline{315'},\overline{15}})
\oplus({\bf \overline{315'},\overline{6}})
\oplus({\bf \overline{490},\overline{15'}})
\oplus({\bf \overline{490},\overline{6}})
\oplus({\bf \overline{1050},\overline{42}})
\oplus({\bf \overline{1050},\overline{24}})
\oplus2({\bf \overline{1050},\overline{15}})
\oplus({\bf \overline{1050},\overline{6}})
\oplus({\bf \overline{1050},\overline{3}})
\oplus({\bf \overline{560},\overline{60}})
\oplus({\bf \overline{560},\overline{24}})
\oplus({\bf \overline{560},\overline{15'}})
\oplus({\bf \overline{560},\overline{15}})
\oplus2({\bf \overline{560},\overline{6}})
\oplus({\bf \overline{450},\overline{21}})
\oplus({\bf \overline{450},\overline{42}})
\oplus2({\bf \overline{450},\overline{24}})
\oplus2({\bf \overline{450},\overline{15}})
\oplus({\bf \overline{450},\overline{6}})
\oplus2({\bf \overline{450},\overline{3}})
\oplus({\bf \overline{35},\overline{24}})
\oplus({\bf \overline{35},\overline{15'}})
\oplus({\bf \overline{35},\overline{15}})
\oplus({\bf \overline{35},\overline{6}})
\oplus({\bf \overline{315},\overline{21}})
\oplus({\bf \overline{315},\overline{42}})
\oplus({\bf \overline{315},\overline{24}})
\oplus({\bf \overline{315},\overline{15}})
\oplus({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{60}})
\oplus2({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus({\bf \overline{210},\overline{15}})
\oplus2({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{175},\overline{63}})
\oplus({\bf \overline{175},\overline{60}})
\oplus({\bf \overline{175},\overline{21}})
\oplus({\bf \overline{175},\overline{42}})
\oplus2({\bf \overline{175},\overline{24}})
\oplus2({\bf \overline{175},\overline{15}})
\oplus({\bf \overline{175},\overline{6}})
\oplus({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{60}})
\oplus({\bf \overline{40},\overline{21}})
\oplus({\bf \overline{40},\overline{42}})
\oplus2({\bf \overline{40},\overline{24}})
\oplus2({\bf \overline{40},\overline{15}})
\oplus2({\bf \overline{40},\overline{6}})
\oplus({\bf \overline{40},\overline{3}})
\oplus({\bf \overline{15},\overline{45}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{10},\overline{63}})
\oplus({\bf \overline{10},\overline{21}})
\oplus({\bf \overline{10},\overline{42}})
\oplus({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{3}})$\\
%
${\bf 503880}$&=&
$({\bf \overline{560''},42})
\oplus({\bf \overline{560''},15'})
\oplus({\bf \overline{560''},15})
\oplus({\bf \overline{945},48})
\oplus({\bf \overline{945},42})
\oplus2({\bf \overline{945},15'})
\oplus({\bf \overline{945},24})
\oplus3({\bf \overline{945},15})
\oplus({\bf \overline{945},6})
\oplus({\bf \overline{945},3})
\oplus({\bf \overline{70'},48})
\oplus2({\bf \overline{70'},42})
\oplus2({\bf \overline{70'},15'})
\oplus({\bf \overline{70'},24})
\oplus3({\bf \overline{70'},15})
\oplus({\bf \overline{70'},6})
\oplus({\bf \overline{70'},3})
\oplus({\bf \overline{720},42})
\oplus({\bf \overline{720},15'})
\oplus({\bf \overline{720},24})
\oplus3({\bf \overline{720},15})
\oplus2({\bf \overline{720},6})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{480},42})
\oplus({\bf \overline{480},15'})
\oplus({\bf \overline{480},24})
\oplus3({\bf \overline{480},15})
\oplus2({\bf \overline{480},6})
\oplus2({\bf \overline{480},3})
\oplus({\bf \overline{105},48})
\oplus3({\bf \overline{105},42})
\oplus3({\bf \overline{105},15'})
\oplus3({\bf \overline{105},24})
\oplus7({\bf \overline{105},15})
\oplus4({\bf \overline{105},6})
\oplus4({\bf \overline{105},3})
\oplus({\bf \overline{280},24})
\oplus2({\bf \overline{280},15})
\oplus2({\bf \overline{280},6})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{50},42})
\oplus({\bf \overline{50},15'})
\oplus2({\bf \overline{50},24})
\oplus4({\bf \overline{50},15})
\oplus3({\bf \overline{50},6})
\oplus3({\bf \overline{50},3})
\oplus({\bf \overline{70},15})
\oplus({\bf \overline{70},6})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{45},42})
\oplus({\bf \overline{45},15'})
\oplus2({\bf \overline{45},24})
\oplus5({\bf \overline{45},15})
\oplus4({\bf \overline{45},6})
\oplus4({\bf \overline{45},3})
\oplus({\bf \overline{5},15})
\oplus({\bf \overline{5},6})
\oplus({\bf \overline{5},3})$\\
%
${\bf \overline{503880}}$&=&
$({\bf 560'',\overline{42}})
\oplus({\bf 560'',\overline{15'}})
\oplus({\bf 560'',\overline{15}})
\oplus({\bf 945,\overline{48}})
\oplus({\bf 945,\overline{42}})
\oplus({\bf 945,\overline{24}})
\oplus2({\bf 945,\overline{15'}})
\oplus3({\bf 945,\overline{15}})
\oplus({\bf 945,\overline{6}})
\oplus({\bf 945,\overline{3}})
\oplus({\bf 720,\overline{42}})
\oplus({\bf 720,\overline{24}})
\oplus({\bf 720,\overline{15'}})
\oplus3({\bf 720,\overline{15}})
\oplus2({\bf 720,\overline{6}})
\oplus2({\bf 720,\overline{3}})
\oplus({\bf 480,\overline{42}})
\oplus({\bf 480,\overline{24}})
\oplus({\bf 480,\overline{15'}})
\oplus3({\bf 480,\overline{15}})
\oplus2({\bf 480,\overline{6}})
\oplus2({\bf 480,\overline{3}})
\oplus({\bf 280,\overline{24}})
\oplus2({\bf 280,\overline{15}})
\oplus2({\bf 280,\overline{6}})
\oplus2({\bf 280,\overline{3}})
\oplus({\bf 70,\overline{15}})
\oplus({\bf 70,\overline{6}})
\oplus2({\bf 70,\overline{3}})
\oplus({\bf 70',\overline{48}})
\oplus2({\bf 70',\overline{42}})
\oplus({\bf 70',\overline{24}})
\oplus2({\bf 70',\overline{15'}})
\oplus3({\bf 70',\overline{15}})
\oplus({\bf 70',\overline{6}})
\oplus({\bf 70',\overline{3}})
\oplus({\bf 105,\overline{48}})
\oplus3({\bf 105,\overline{42}})
\oplus3({\bf 105,\overline{24}})
\oplus3({\bf 105,\overline{15'}})
\oplus7({\bf 105,\overline{15}})
\oplus4({\bf 105,\overline{6}})
\oplus4({\bf 105,\overline{3}})
\oplus({\bf 50,\overline{42}})
\oplus2({\bf 50,\overline{24}})
\oplus({\bf 50,\overline{15'}})
\oplus4({\bf 50,\overline{15}})
\oplus3({\bf 50,\overline{6}})
\oplus3({\bf 50,\overline{3}})
\oplus({\bf 45,\overline{42}})
\oplus2({\bf 45,\overline{24}})
\oplus({\bf 45,\overline{15'}})
\oplus5({\bf 45,\overline{15}})
\oplus4({\bf 45,\overline{6}})
\oplus4({\bf 45,\overline{3}})
\oplus({\bf 5,\overline{15}})
\oplus({\bf 5,\overline{6}})
\oplus({\bf 5,\overline{3}})$\\
%
${\bf 510510}$&=&
$({\bf 1260,6})
\oplus({\bf 490,3})
\oplus({\bf 1440,24})
\oplus({\bf 1440,15})
\oplus({\bf 1440,6})
\oplus({\bf 1440,3})
\oplus({\bf 1050,24})
\oplus2({\bf 1050,15})
\oplus2({\bf 1050,6})
\oplus2({\bf 1050,3})
\oplus({\bf 560,42})
\oplus({\bf 560,24})
\oplus2({\bf 560,15})
\oplus2({\bf 560,6})
\oplus2({\bf 560,3})
\oplus({\bf 315,15'})
\oplus({\bf 315,24})
\oplus2({\bf 315,15})
\oplus2({\bf 315,6})
\oplus({\bf 315,3})
\oplus({\bf 315',21})
\oplus({\bf 315',24})
\oplus({\bf 315',15})
\oplus({\bf 450,60})
\oplus({\bf 450,42})
\oplus({\bf 450,15'})
\oplus({\bf 450,21})
\oplus3({\bf 450,24})
\oplus3({\bf 450,15})
\oplus3({\bf 450,6})
\oplus2({\bf 450,3})
\oplus({\bf 210,42})
\oplus({\bf 210,21})
\oplus2({\bf 210,24})
\oplus3({\bf 210,15})
\oplus({\bf 210,6})
\oplus2({\bf 210,3})
\oplus({\bf 175,60})
\oplus2({\bf 175,42})
\oplus({\bf 175,15'})
\oplus3({\bf 175,24})
\oplus4({\bf 175,15})
\oplus3({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 15,42})
\oplus({\bf 15,24})
\oplus({\bf 15,15})
\oplus({\bf 15,3})
\oplus({\bf 35,63})
\oplus({\bf 35,60})
\oplus({\bf 35,42})
\oplus({\bf 35,21})
\oplus2({\bf 35,24})
\oplus({\bf 35,15})
\oplus({\bf 35,6})
\oplus({\bf 40,63})
\oplus2({\bf 40,60})
\oplus2({\bf 40,42})
\oplus({\bf 40,15'})
\oplus2({\bf 40,21})
\oplus4({\bf 40,24})
\oplus3({\bf 40,15})
\oplus2({\bf 40,6})
\oplus({\bf 40,3})
\oplus({\bf 10,60})
\oplus({\bf 10,42})
\oplus({\bf 10,15'})
\oplus({\bf 10,21})
\oplus2({\bf 10,24})
\oplus2({\bf 10,15})
\oplus({\bf 10,6})$\\
%
${\bf \overline{510510}}$&=&
$({\bf \overline{1260},\overline{6}})
\oplus({\bf \overline{1440},\overline{24}})
\oplus({\bf \overline{1440},\overline{15}})
\oplus({\bf \overline{1440},\overline{6}})
\oplus({\bf \overline{1440},\overline{3}})
\oplus({\bf \overline{315'},\overline{21}})
\oplus({\bf \overline{315'},\overline{24}})
\oplus({\bf \overline{315'},\overline{15}})
\oplus({\bf \overline{490},\overline{3}})
\oplus({\bf \overline{1050},\overline{24}})
\oplus2({\bf \overline{1050},\overline{15}})
\oplus2({\bf \overline{1050},\overline{6}})
\oplus2({\bf \overline{1050},\overline{3}})
\oplus({\bf \overline{560},\overline{42}})
\oplus({\bf \overline{560},\overline{24}})
\oplus2({\bf \overline{560},\overline{15}})
\oplus2({\bf \overline{560},\overline{6}})
\oplus2({\bf \overline{560},\overline{3}})
\oplus({\bf \overline{450},\overline{60}})
\oplus({\bf \overline{450},\overline{21}})
\oplus({\bf \overline{450},\overline{42}})
\oplus3({\bf \overline{450},\overline{24}})
\oplus({\bf \overline{450},\overline{15'}})
\oplus3({\bf \overline{450},\overline{15}})
\oplus3({\bf \overline{450},\overline{6}})
\oplus2({\bf \overline{450},\overline{3}})
\oplus({\bf \overline{35},\overline{63}})
\oplus({\bf \overline{35},\overline{60}})
\oplus({\bf \overline{35},\overline{21}})
\oplus({\bf \overline{35},\overline{42}})
\oplus2({\bf \overline{35},\overline{24}})
\oplus({\bf \overline{35},\overline{15}})
\oplus({\bf \overline{35},\overline{6}})
\oplus({\bf \overline{315},\overline{24}})
\oplus({\bf \overline{315},\overline{15'}})
\oplus2({\bf \overline{315},\overline{15}})
\oplus2({\bf \overline{315},\overline{6}})
\oplus({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{21}})
\oplus({\bf \overline{210},\overline{42}})
\oplus2({\bf \overline{210},\overline{24}})
\oplus3({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus2({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{175},\overline{60}})
\oplus2({\bf \overline{175},\overline{42}})
\oplus3({\bf \overline{175},\overline{24}})
\oplus({\bf \overline{175},\overline{15'}})
\oplus4({\bf \overline{175},\overline{15}})
\oplus3({\bf \overline{175},\overline{6}})
\oplus2({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{63}})
\oplus2({\bf \overline{40},\overline{60}})
\oplus2({\bf \overline{40},\overline{21}})
\oplus2({\bf \overline{40},\overline{42}})
\oplus4({\bf \overline{40},\overline{24}})
\oplus({\bf \overline{40},\overline{15'}})
\oplus3({\bf \overline{40},\overline{15}})
\oplus2({\bf \overline{40},\overline{6}})
\oplus({\bf \overline{40},\overline{3}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{10},\overline{60}})
\oplus({\bf \overline{10},\overline{21}})
\oplus({\bf \overline{10},\overline{42}})
\oplus2({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus2({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{6}})$\\
%
${\bf 524160}$&=&
$({\bf \overline{560''},24})
\oplus({\bf \overline{560''},15})
\oplus({\bf \overline{560''},6})
\oplus({\bf \overline{945},42})
\oplus({\bf \overline{945},15'})
\oplus({\bf \overline{945},24})
\oplus3({\bf \overline{945},15})
\oplus2({\bf \overline{945},6})
\oplus2({\bf \overline{945},3})
\oplus({\bf \overline{70'},42})
\oplus({\bf \overline{70'},15'})
\oplus2({\bf \overline{70'},24})
\oplus3({\bf \overline{70'},15})
\oplus2({\bf \overline{70'},6})
\oplus2({\bf \overline{70'},3})
\oplus({\bf \overline{720},48})
\oplus({\bf \overline{720},42})
\oplus2({\bf \overline{720},15'})
\oplus({\bf \overline{720},24})
\oplus3({\bf \overline{720},15})
\oplus2({\bf \overline{720},6})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{480},42})
\oplus({\bf \overline{480},15'})
\oplus({\bf \overline{480},24})
\oplus4({\bf \overline{480},15})
\oplus2({\bf \overline{480},6})
\oplus3({\bf \overline{480},3})
\oplus({\bf \overline{105},48})
\oplus3({\bf \overline{105},42})
\oplus3({\bf \overline{105},15'})
\oplus3({\bf \overline{105},24})
\oplus8({\bf \overline{105},15})
\oplus5({\bf \overline{105},6})
\oplus5({\bf \overline{105},3})
\oplus({\bf \overline{280},42})
\oplus({\bf \overline{280},15'})
\oplus({\bf \overline{280},24})
\oplus3({\bf \overline{280},15})
\oplus2({\bf \overline{280},6})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{50},48})
\oplus2({\bf \overline{50},42})
\oplus2({\bf \overline{50},15'})
\oplus2({\bf \overline{50},24})
\oplus5({\bf \overline{50},15})
\oplus3({\bf \overline{50},6})
\oplus3({\bf \overline{50},3})
\oplus({\bf \overline{70},24})
\oplus2({\bf \overline{70},15})
\oplus2({\bf \overline{70},6})
\oplus2({\bf \overline{70},3})
\oplus2({\bf \overline{45},42})
\oplus2({\bf \overline{45},15'})
\oplus3({\bf \overline{45},24})
\oplus7({\bf \overline{45},15})
\oplus5({\bf \overline{45},6})
\oplus5({\bf \overline{45},3})
\oplus({\bf \overline{5},24})
\oplus2({\bf \overline{5},15})
\oplus2({\bf \overline{5},6})
\oplus2({\bf \overline{5},3})$\\
%
${\bf \overline{524160}}$&=&
$({\bf 560'',\overline{24}})
\oplus({\bf 560'',\overline{15}})
\oplus({\bf 560'',\overline{6}})
\oplus({\bf 945,\overline{42}})
\oplus({\bf 945,\overline{24}})
\oplus({\bf 945,\overline{15'}})
\oplus3({\bf 945,\overline{15}})
\oplus2({\bf 945,\overline{6}})
\oplus2({\bf 945,\overline{3}})
\oplus({\bf 720,\overline{48}})
\oplus({\bf 720,\overline{42}})
\oplus({\bf 720,\overline{24}})
\oplus2({\bf 720,\overline{15'}})
\oplus3({\bf 720,\overline{15}})
\oplus2({\bf 720,\overline{6}})
\oplus2({\bf 720,\overline{3}})
\oplus({\bf 480,\overline{42}})
\oplus({\bf 480,\overline{24}})
\oplus({\bf 480,\overline{15'}})
\oplus4({\bf 480,\overline{15}})
\oplus2({\bf 480,\overline{6}})
\oplus3({\bf 480,\overline{3}})
\oplus({\bf 280,\overline{42}})
\oplus({\bf 280,\overline{24}})
\oplus({\bf 280,\overline{15'}})
\oplus3({\bf 280,\overline{15}})
\oplus2({\bf 280,\overline{6}})
\oplus2({\bf 280,\overline{3}})
\oplus({\bf 70,\overline{24}})
\oplus2({\bf 70,\overline{15}})
\oplus2({\bf 70,\overline{6}})
\oplus2({\bf 70,\overline{3}})
\oplus({\bf 70',\overline{42}})
\oplus2({\bf 70',\overline{24}})
\oplus({\bf 70',\overline{15'}})
\oplus3({\bf 70',\overline{15}})
\oplus2({\bf 70',\overline{6}})
\oplus2({\bf 70',\overline{3}})
\oplus({\bf 105,\overline{48}})
\oplus3({\bf 105,\overline{42}})
\oplus3({\bf 105,\overline{24}})
\oplus3({\bf 105,\overline{15'}})
\oplus8({\bf 105,\overline{15}})
\oplus5({\bf 105,\overline{6}})
\oplus5({\bf 105,\overline{3}})
\oplus({\bf 50,\overline{48}})
\oplus2({\bf 50,\overline{42}})
\oplus2({\bf 50,\overline{24}})
\oplus2({\bf 50,\overline{15'}})
\oplus5({\bf 50,\overline{15}})
\oplus3({\bf 50,\overline{6}})
\oplus3({\bf 50,\overline{3}})
\oplus2({\bf 45,\overline{42}})
\oplus3({\bf 45,\overline{24}})
\oplus2({\bf 45,\overline{15'}})
\oplus7({\bf 45,\overline{15}})
\oplus5({\bf 45,\overline{6}})
\oplus5({\bf 45,\overline{3}})
\oplus({\bf 5,\overline{24}})
\oplus2({\bf 5,\overline{15}})
\oplus2({\bf 5,\overline{6}})
\oplus2({\bf 5,\overline{3}})$\\
%
${\bf 544320}$&=&
$({\bf \overline{560''},15})
\oplus({\bf \overline{560''},3})
\oplus({\bf \overline{945},42})
\oplus({\bf \overline{945},15'})
\oplus({\bf \overline{945},24})
\oplus3({\bf \overline{945},15})
\oplus2({\bf \overline{945},6})
\oplus2({\bf \overline{945},3})
\oplus({\bf \overline{70'},42})
\oplus({\bf \overline{70'},15'})
\oplus({\bf \overline{70'},24})
\oplus3({\bf \overline{70'},15})
\oplus2({\bf \overline{70'},6})
\oplus2({\bf \overline{70'},3})
\oplus({\bf \overline{720},42})
\oplus({\bf \overline{720},15'})
\oplus({\bf \overline{720},24})
\oplus4({\bf \overline{720},15})
\oplus2({\bf \overline{720},6})
\oplus3({\bf \overline{720},3})
\oplus({\bf \overline{480},48})
\oplus({\bf \overline{480},42})
\oplus2({\bf \overline{480},15'})
\oplus2({\bf \overline{480},24})
\oplus4({\bf \overline{480},15})
\oplus4({\bf \overline{480},6})
\oplus3({\bf \overline{480},3})
\oplus({\bf \overline{105},48})
\oplus3({\bf \overline{105},42})
\oplus3({\bf \overline{105},15'})
\oplus4({\bf \overline{105},24})
\oplus9({\bf \overline{105},15})
\oplus6({\bf \overline{105},6})
\oplus6({\bf \overline{105},3})
\oplus({\bf \overline{280},42})
\oplus({\bf \overline{280},15'})
\oplus({\bf \overline{280},24})
\oplus4({\bf \overline{280},15})
\oplus2({\bf \overline{280},6})
\oplus3({\bf \overline{280},3})
\oplus2({\bf \overline{50},42})
\oplus2({\bf \overline{50},15'})
\oplus2({\bf \overline{50},24})
\oplus6({\bf \overline{50},15})
\oplus4({\bf \overline{50},6})
\oplus4({\bf \overline{50},3})
\oplus({\bf \overline{70},42})
\oplus({\bf \overline{70},15'})
\oplus({\bf \overline{70},24})
\oplus3({\bf \overline{70},15})
\oplus2({\bf \overline{70},6})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{45},48})
\oplus3({\bf \overline{45},42})
\oplus3({\bf \overline{45},15'})
\oplus4({\bf \overline{45},24})
\oplus9({\bf \overline{45},15})
\oplus6({\bf \overline{45},6})
\oplus6({\bf \overline{45},3})
\oplus({\bf \overline{5},42})
\oplus({\bf \overline{5},15'})
\oplus({\bf \overline{5},24})
\oplus3({\bf \overline{5},15})
\oplus2({\bf \overline{5},6})
\oplus2({\bf \overline{5},3})$\\
%
${\bf \overline{544320}}$&=&
$({\bf 560'',\overline{15}})
\oplus({\bf 560'',\overline{3}})
\oplus({\bf 945,\overline{42}})
\oplus({\bf 945,\overline{24}})
\oplus({\bf 945,\overline{15'}})
\oplus3({\bf 945,\overline{15}})
\oplus2({\bf 945,\overline{6}})
\oplus2({\bf 945,\overline{3}})
\oplus({\bf 720,\overline{42}})
\oplus({\bf 720,\overline{24}})
\oplus({\bf 720,\overline{15'}})
\oplus4({\bf 720,\overline{15}})
\oplus2({\bf 720,\overline{6}})
\oplus3({\bf 720,\overline{3}})
\oplus({\bf 480,\overline{48}})
\oplus({\bf 480,\overline{42}})
\oplus2({\bf 480,\overline{24}})
\oplus2({\bf 480,\overline{15'}})
\oplus4({\bf 480,\overline{15}})
\oplus4({\bf 480,\overline{6}})
\oplus3({\bf 480,\overline{3}})
\oplus({\bf 280,\overline{42}})
\oplus({\bf 280,\overline{24}})
\oplus({\bf 280,\overline{15'}})
\oplus4({\bf 280,\overline{15}})
\oplus2({\bf 280,\overline{6}})
\oplus3({\bf 280,\overline{3}})
\oplus({\bf 70,\overline{42}})
\oplus({\bf 70,\overline{24}})
\oplus({\bf 70,\overline{15'}})
\oplus3({\bf 70,\overline{15}})
\oplus2({\bf 70,\overline{6}})
\oplus2({\bf 70,\overline{3}})
\oplus({\bf 70',\overline{42}})
\oplus({\bf 70',\overline{24}})
\oplus({\bf 70',\overline{15'}})
\oplus3({\bf 70',\overline{15}})
\oplus2({\bf 70',\overline{6}})
\oplus2({\bf 70',\overline{3}})
\oplus({\bf 105,\overline{48}})
\oplus3({\bf 105,\overline{42}})
\oplus4({\bf 105,\overline{24}})
\oplus3({\bf 105,\overline{15'}})
\oplus9({\bf 105,\overline{15}})
\oplus6({\bf 105,\overline{6}})
\oplus6({\bf 105,\overline{3}})
\oplus2({\bf 50,\overline{42}})
\oplus2({\bf 50,\overline{24}})
\oplus2({\bf 50,\overline{15'}})
\oplus6({\bf 50,\overline{15}})
\oplus4({\bf 50,\overline{6}})
\oplus4({\bf 50,\overline{3}})
\oplus({\bf 45,\overline{48}})
\oplus3({\bf 45,\overline{42}})
\oplus4({\bf 45,\overline{24}})
\oplus3({\bf 45,\overline{15'}})
\oplus9({\bf 45,\overline{15}})
\oplus6({\bf 45,\overline{6}})
\oplus6({\bf 45,\overline{3}})
\oplus({\bf 5,\overline{42}})
\oplus({\bf 5,\overline{24}})
\oplus({\bf 5,\overline{15'}})
\oplus3({\bf 5,\overline{15}})
\oplus2({\bf 5,\overline{6}})
\oplus2({\bf 5,\overline{3}})$\\
%
${\bf 549780}$&=&
$({\bf 875,\overline{6}})
\oplus({\bf 875,\overline{3}})
\oplus({\bf 540,\overline{15}})
\oplus({\bf 540,\overline{3}})
\oplus({\bf 1215,\overline{24}})
\oplus2({\bf 1215,\overline{15}})
\oplus2({\bf 1215,\overline{6}})
\oplus2({\bf 1215,\overline{3}})
\oplus({\bf 700,\overline{42}})
\oplus({\bf 700,\overline{24}})
\oplus({\bf 700,\overline{15'}})
\oplus3({\bf 700,\overline{15}})
\oplus2({\bf 700,\overline{6}})
\oplus2({\bf 700,\overline{3}})
\oplus({\bf 160,\overline{42}})
\oplus2({\bf 160,\overline{24}})
\oplus({\bf 160,\overline{15'}})
\oplus5({\bf 160,\overline{15}})
\oplus4({\bf 160,\overline{6}})
\oplus4({\bf 160,\overline{3}})
\oplus({\bf 560,\overline{24}})
\oplus({\bf 560,\overline{15}})
\oplus2({\bf 560,\overline{6}})
\oplus({\bf 560,\overline{3}})
\oplus({\bf 315,\overline{42}})
\oplus({\bf 315,\overline{24}})
\oplus2({\bf 315,\overline{15}})
\oplus({\bf 315,\overline{6}})
\oplus2({\bf 315,\overline{3}})
\oplus({\bf 450,\overline{21}})
\oplus2({\bf 450,\overline{24}})
\oplus2({\bf 450,\overline{15}})
\oplus2({\bf 450,\overline{6}})
\oplus2({\bf 450,\overline{3}})
\oplus({\bf 210,\overline{60}})
\oplus({\bf 210,\overline{42}})
\oplus2({\bf 210,\overline{24}})
\oplus({\bf 210,\overline{15'}})
\oplus3({\bf 210,\overline{15}})
\oplus3({\bf 210,\overline{6}})
\oplus2({\bf 210,\overline{3}})
\oplus({\bf 175,\overline{60}})
\oplus({\bf 175,\overline{21}})
\oplus3({\bf 175,\overline{42}})
\oplus7({\bf 175,\overline{24}})
\oplus2({\bf 175,\overline{15'}})
\oplus11({\bf 175,\overline{15}})
\oplus9({\bf 175,\overline{6}})
\oplus8({\bf 175,\overline{3}})
\oplus({\bf 15,\overline{60}})
\oplus2({\bf 15,\overline{42}})
\oplus4({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15'}})
\oplus6({\bf 15,\overline{15}})
\oplus6({\bf 15,\overline{6}})
\oplus4({\bf 15,\overline{3}})
\oplus({\bf 35,\overline{24}})
\oplus({\bf 35,\overline{15}})
\oplus({\bf 35,\overline{6}})
\oplus({\bf 40,\overline{60}})
\oplus({\bf 40,\overline{21}})
\oplus2({\bf 40,\overline{42}})
\oplus5({\bf 40,\overline{24}})
\oplus({\bf 40,\overline{15'}})
\oplus6({\bf 40,\overline{15}})
\oplus5({\bf 40,\overline{6}})
\oplus4({\bf 40,\overline{3}})
\oplus({\bf 10,\overline{60}})
\oplus({\bf 10,\overline{21}})
\oplus3({\bf 10,\overline{42}})
\oplus5({\bf 10,\overline{24}})
\oplus({\bf 10,\overline{15'}})
\oplus7({\bf 10,\overline{15}})
\oplus5({\bf 10,\overline{6}})
\oplus5({\bf 10,\overline{3}})$\\
%
${\bf \overline{549780}}$&=&
$({\bf \overline{875},6})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{1215},24})
\oplus2({\bf \overline{1215},15})
\oplus2({\bf \overline{1215},6})
\oplus2({\bf \overline{1215},3})
\oplus({\bf \overline{560},24})
\oplus({\bf \overline{560},15})
\oplus2({\bf \overline{560},6})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{450},21})
\oplus2({\bf \overline{450},24})
\oplus2({\bf \overline{450},15})
\oplus2({\bf \overline{450},6})
\oplus2({\bf \overline{450},3})
\oplus({\bf \overline{35},24})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{540},15})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{700},42})
\oplus({\bf \overline{700},15'})
\oplus({\bf \overline{700},24})
\oplus3({\bf \overline{700},15})
\oplus2({\bf \overline{700},6})
\oplus2({\bf \overline{700},3})
\oplus({\bf \overline{315},42})
\oplus({\bf \overline{315},24})
\oplus2({\bf \overline{315},15})
\oplus({\bf \overline{315},6})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{210},60})
\oplus({\bf \overline{210},42})
\oplus({\bf \overline{210},15'})
\oplus2({\bf \overline{210},24})
\oplus3({\bf \overline{210},15})
\oplus3({\bf \overline{210},6})
\oplus2({\bf \overline{210},3})
\oplus({\bf \overline{160},42})
\oplus({\bf \overline{160},15'})
\oplus2({\bf \overline{160},24})
\oplus5({\bf \overline{160},15})
\oplus4({\bf \overline{160},6})
\oplus4({\bf \overline{160},3})
\oplus({\bf \overline{175},60})
\oplus3({\bf \overline{175},42})
\oplus2({\bf \overline{175},15'})
\oplus({\bf \overline{175},21})
\oplus7({\bf \overline{175},24})
\oplus11({\bf \overline{175},15})
\oplus9({\bf \overline{175},6})
\oplus8({\bf \overline{175},3})
\oplus({\bf \overline{40},60})
\oplus2({\bf \overline{40},42})
\oplus({\bf \overline{40},15'})
\oplus({\bf \overline{40},21})
\oplus5({\bf \overline{40},24})
\oplus6({\bf \overline{40},15})
\oplus5({\bf \overline{40},6})
\oplus4({\bf \overline{40},3})
\oplus({\bf \overline{15},60})
\oplus2({\bf \overline{15},42})
\oplus2({\bf \overline{15},15'})
\oplus4({\bf \overline{15},24})
\oplus6({\bf \overline{15},15})
\oplus6({\bf \overline{15},6})
\oplus4({\bf \overline{15},3})
\oplus({\bf \overline{10},60})
\oplus3({\bf \overline{10},42})
\oplus({\bf \overline{10},15'})
\oplus({\bf \overline{10},21})
\oplus5({\bf \overline{10},24})
\oplus7({\bf \overline{10},15})
\oplus5({\bf \overline{10},6})
\oplus5({\bf \overline{10},3})$\\
%
${\bf 556920}$&=&
$({\bf \overline{1800},6})
\oplus({\bf \overline{980},3})
\oplus({\bf \overline{2520},24})
\oplus({\bf \overline{2520},15})
\oplus({\bf \overline{2520},6})
\oplus({\bf \overline{2520},3})
\oplus({\bf \overline{1120},15})
\oplus({\bf \overline{1120},6})
\oplus({\bf \overline{1120},3})
\oplus({\bf \overline{720},24})
\oplus2({\bf \overline{720},15})
\oplus2({\bf \overline{720},6})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{450'},42})
\oplus({\bf \overline{450'},15})
\oplus({\bf \overline{450'},3})
\oplus({\bf \overline{480},42})
\oplus({\bf \overline{480},15'})
\oplus({\bf \overline{480},24})
\oplus3({\bf \overline{480},15})
\oplus2({\bf \overline{480},6})
\oplus2({\bf \overline{480},3})
\oplus({\bf \overline{105},15'})
\oplus({\bf \overline{105},24})
\oplus2({\bf \overline{105},15})
\oplus2({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{420},21})
\oplus({\bf \overline{420},24})
\oplus({\bf \overline{420},15})
\oplus({\bf \overline{175''},24})
\oplus({\bf \overline{175''},6})
\oplus({\bf \overline{280'},60})
\oplus({\bf \overline{280'},42})
\oplus({\bf \overline{280'},15'})
\oplus({\bf \overline{280'},24})
\oplus({\bf \overline{280'},15})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280},60})
\oplus2({\bf \overline{280},42})
\oplus({\bf \overline{280},15'})
\oplus({\bf \overline{280},21})
\oplus4({\bf \overline{280},24})
\oplus4({\bf \overline{280},15})
\oplus3({\bf \overline{280},6})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{50},42})
\oplus({\bf \overline{50},21})
\oplus2({\bf \overline{50},24})
\oplus3({\bf \overline{50},15})
\oplus({\bf \overline{50},6})
\oplus2({\bf \overline{50},3})
\oplus({\bf \overline{70},90})
\oplus({\bf \overline{70},48})
\oplus({\bf \overline{70},60})
\oplus3({\bf \overline{70},42})
\oplus2({\bf \overline{70},15'})
\oplus2({\bf \overline{70},24})
\oplus4({\bf \overline{70},15})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{45},48})
\oplus({\bf \overline{45},60})
\oplus3({\bf \overline{45},42})
\oplus2({\bf \overline{45},15'})
\oplus3({\bf \overline{45},24})
\oplus4({\bf \overline{45},15})
\oplus3({\bf \overline{45},6})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{5},90})
\oplus({\bf \overline{5},48})
\oplus3({\bf \overline{5},42})
\oplus({\bf \overline{5},15'})
\oplus({\bf \overline{5},24})
\oplus2({\bf \overline{5},15})
\oplus({\bf \overline{5},3})$\\
%
${\bf \overline{556920}}$&=&
$({\bf 1800,\overline{6}})
\oplus({\bf 2520,\overline{24}})
\oplus({\bf 2520,\overline{15}})
\oplus({\bf 2520,\overline{6}})
\oplus({\bf 2520,\overline{3}})
\oplus({\bf 420,\overline{21}})
\oplus({\bf 420,\overline{24}})
\oplus({\bf 420,\overline{15}})
\oplus({\bf 450',\overline{42}})
\oplus({\bf 450',\overline{15}})
\oplus({\bf 450',\overline{3}})
\oplus({\bf 280',\overline{60}})
\oplus({\bf 280',\overline{42}})
\oplus({\bf 280',\overline{24}})
\oplus({\bf 280',\overline{15'}})
\oplus({\bf 280',\overline{15}})
\oplus({\bf 280',\overline{6}})
\oplus({\bf 980,\overline{3}})
\oplus({\bf 1120,\overline{15}})
\oplus({\bf 1120,\overline{6}})
\oplus({\bf 1120,\overline{3}})
\oplus({\bf 175'',\overline{24}})
\oplus({\bf 175'',\overline{6}})
\oplus({\bf 720,\overline{24}})
\oplus2({\bf 720,\overline{15}})
\oplus2({\bf 720,\overline{6}})
\oplus2({\bf 720,\overline{3}})
\oplus({\bf 480,\overline{42}})
\oplus({\bf 480,\overline{24}})
\oplus({\bf 480,\overline{15'}})
\oplus3({\bf 480,\overline{15}})
\oplus2({\bf 480,\overline{6}})
\oplus2({\bf 480,\overline{3}})
\oplus({\bf 280,\overline{60}})
\oplus({\bf 280,\overline{21}})
\oplus2({\bf 280,\overline{42}})
\oplus4({\bf 280,\overline{24}})
\oplus({\bf 280,\overline{15'}})
\oplus4({\bf 280,\overline{15}})
\oplus3({\bf 280,\overline{6}})
\oplus2({\bf 280,\overline{3}})
\oplus({\bf 70,\overline{90}})
\oplus({\bf 70,\overline{60}})
\oplus({\bf 70,\overline{48}})
\oplus3({\bf 70,\overline{42}})
\oplus2({\bf 70,\overline{24}})
\oplus2({\bf 70,\overline{15'}})
\oplus4({\bf 70,\overline{15}})
\oplus({\bf 70,\overline{6}})
\oplus({\bf 70,\overline{3}})
\oplus({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus2({\bf 105,\overline{15}})
\oplus2({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 50,\overline{21}})
\oplus({\bf 50,\overline{42}})
\oplus2({\bf 50,\overline{24}})
\oplus3({\bf 50,\overline{15}})
\oplus({\bf 50,\overline{6}})
\oplus2({\bf 50,\overline{3}})
\oplus({\bf 45,\overline{60}})
\oplus({\bf 45,\overline{48}})
\oplus3({\bf 45,\overline{42}})
\oplus3({\bf 45,\overline{24}})
\oplus2({\bf 45,\overline{15'}})
\oplus4({\bf 45,\overline{15}})
\oplus3({\bf 45,\overline{6}})
\oplus2({\bf 45,\overline{3}})
\oplus({\bf 5,\overline{90}})
\oplus({\bf 5,\overline{48}})
\oplus3({\bf 5,\overline{42}})
\oplus({\bf 5,\overline{24}})
\oplus({\bf 5,\overline{15'}})
\oplus2({\bf 5,\overline{15}})
\oplus({\bf 5,\overline{3}})$\\
%
${\bf 569772}$&=&
$({\bf 924,\overline{63}})
\oplus({\bf 924,\overline{21}})
\oplus({\bf 1750,\overline{60}})
\oplus({\bf 1750,\overline{21}})
\oplus({\bf 1750,\overline{24}})
\oplus({\bf 126',\overline{63}})
\oplus({\bf 126',\overline{60}})
\oplus({\bf 126',\overline{21}})
\oplus({\bf 126',\overline{24}})
\oplus({\bf 1701,\overline{42}})
\oplus({\bf 1701,\overline{24}})
\oplus({\bf 1701,\overline{15}})
\oplus({\bf 1050',\overline{24}})
\oplus({\bf 1050',\overline{6}})
\oplus({\bf 224,\overline{60}})
\oplus({\bf 224,\overline{21}})
\oplus({\bf 224,\overline{42}})
\oplus2({\bf 224,\overline{24}})
\oplus({\bf 224,\overline{15}})
\oplus({\bf 224,\overline{6}})
\oplus({\bf \overline{700'},\overline{15'}})
\oplus({\bf \overline{700'},\overline{15}})
\oplus({\bf 1024,\overline{15}})
\oplus({\bf 1024,\overline{6}})
\oplus({\bf 1024,\overline{3}})
\oplus({\bf 175',\overline{42}})
\oplus({\bf 175',\overline{24}})
\oplus({\bf 175',\overline{15'}})
\oplus2({\bf 175',\overline{15}})
\oplus({\bf 175',\overline{6}})
\oplus({\bf 175',\overline{3}})
\oplus({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf \overline{175'},\overline{3}})
\oplus({\bf 75,\overline{15}})
\oplus({\bf 75,\overline{6}})
\oplus({\bf 75,\overline{3}})$\\
%
${\bf \overline{569772}}$&=&
$({\bf \overline{924},63})
\oplus({\bf \overline{924},21})
\oplus({\bf \overline{1750},60})
\oplus({\bf \overline{1750},21})
\oplus({\bf \overline{1750},24})
\oplus({\bf \overline{1701},42})
\oplus({\bf \overline{1701},24})
\oplus({\bf \overline{1701},15})
\oplus({\bf 700',15'})
\oplus({\bf 700',15})
\oplus({\bf \overline{1050'},24})
\oplus({\bf \overline{1050'},6})
\oplus({\bf 1024,15})
\oplus({\bf 1024,6})
\oplus({\bf 1024,3})
\oplus({\bf 175',3})
\oplus({\bf \overline{126'},63})
\oplus({\bf \overline{126'},60})
\oplus({\bf \overline{126'},21})
\oplus({\bf \overline{126'},24})
\oplus({\bf \overline{224},60})
\oplus({\bf \overline{224},42})
\oplus({\bf \overline{224},21})
\oplus2({\bf \overline{224},24})
\oplus({\bf \overline{224},15})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{175'},42})
\oplus({\bf \overline{175'},15'})
\oplus({\bf \overline{175'},24})
\oplus2({\bf \overline{175'},15})
\oplus({\bf \overline{175'},6})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{126},24})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf 75,15})
\oplus({\bf 75,6})
\oplus({\bf 75,3})$\\
%
${\bf 573300}$&=&
$({\bf 2625,3})
\oplus({\bf 2520,15})
\oplus({\bf 2520,6})
\oplus({\bf 2520,3})
\oplus({\bf 420,24})
\oplus({\bf 420,6})
\oplus({\bf 450',15})
\oplus({\bf 450',6})
\oplus({\bf 450',3})
\oplus({\bf 280',24})
\oplus({\bf 280',15})
\oplus({\bf 280',6})
\oplus({\bf 280',3})
\oplus({\bf 1200,6})
\oplus({\bf 1120,24})
\oplus({\bf 1120,15})
\oplus({\bf 1120,6})
\oplus({\bf 1120,3})
\oplus({\bf 175'',21})
\oplus({\bf 175'',24})
\oplus({\bf 175'',15})
\oplus({\bf 945,15})
\oplus({\bf 720,42})
\oplus({\bf 720,15'})
\oplus({\bf 720,24})
\oplus2({\bf 720,15})
\oplus({\bf 720,6})
\oplus({\bf 720,3})
\oplus({\bf 480,42})
\oplus({\bf 480,15'})
\oplus2({\bf 480,24})
\oplus4({\bf 480,15})
\oplus3({\bf 480,6})
\oplus3({\bf 480,3})
\oplus({\bf 280,60})
\oplus2({\bf 280,42})
\oplus({\bf 280,15'})
\oplus({\bf 280,21})
\oplus4({\bf 280,24})
\oplus5({\bf 280,15})
\oplus4({\bf 280,6})
\oplus3({\bf 280,3})
\oplus({\bf 70,60})
\oplus2({\bf 70,42})
\oplus({\bf 70,15'})
\oplus3({\bf 70,24})
\oplus4({\bf 70,15})
\oplus4({\bf 70,6})
\oplus3({\bf 70,3})
\oplus({\bf 70',15'})
\oplus({\bf 105,48})
\oplus2({\bf 105,42})
\oplus2({\bf 105,15'})
\oplus({\bf 105,24})
\oplus3({\bf 105,15})
\oplus({\bf 105,6})
\oplus({\bf 105,3})
\oplus({\bf 50,48})
\oplus({\bf 50,60})
\oplus2({\bf 50,42})
\oplus2({\bf 50,15'})
\oplus2({\bf 50,24})
\oplus3({\bf 50,15})
\oplus2({\bf 50,6})
\oplus({\bf 50,3})
\oplus({\bf 45,90})
\oplus({\bf 45,48})
\oplus({\bf 45,60})
\oplus4({\bf 45,42})
\oplus2({\bf 45,15'})
\oplus({\bf 45,21})
\oplus4({\bf 45,24})
\oplus7({\bf 45,15})
\oplus3({\bf 45,6})
\oplus4({\bf 45,3})
\oplus({\bf 5,90})
\oplus({\bf 5,60})
\oplus2({\bf 5,42})
\oplus({\bf 5,15'})
\oplus2({\bf 5,24})
\oplus3({\bf 5,15})
\oplus2({\bf 5,6})
\oplus2({\bf 5,3})$\\
%
${\bf \overline{573300}}$&=&
$({\bf \overline{2625},\overline{3}})
\oplus({\bf \overline{1200},\overline{6}})
\oplus({\bf \overline{945},\overline{15}})
\oplus({\bf \overline{70'},\overline{15'}})
\oplus({\bf \overline{2520},\overline{15}})
\oplus({\bf \overline{2520},\overline{6}})
\oplus({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1120},\overline{24}})
\oplus({\bf \overline{1120},\overline{15}})
\oplus({\bf \overline{1120},\overline{6}})
\oplus({\bf \overline{1120},\overline{3}})
\oplus({\bf \overline{720},\overline{42}})
\oplus({\bf \overline{720},\overline{24}})
\oplus({\bf \overline{720},\overline{15'}})
\oplus2({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{720},\overline{6}})
\oplus({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{450'},\overline{15}})
\oplus({\bf \overline{450'},\overline{6}})
\oplus({\bf \overline{450'},\overline{3}})
\oplus({\bf \overline{480},\overline{42}})
\oplus2({\bf \overline{480},\overline{24}})
\oplus({\bf \overline{480},\overline{15'}})
\oplus4({\bf \overline{480},\overline{15}})
\oplus3({\bf \overline{480},\overline{6}})
\oplus3({\bf \overline{480},\overline{3}})
\oplus({\bf \overline{105},\overline{48}})
\oplus2({\bf \overline{105},\overline{42}})
\oplus({\bf \overline{105},\overline{24}})
\oplus2({\bf \overline{105},\overline{15'}})
\oplus3({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{105},\overline{6}})
\oplus({\bf \overline{105},\overline{3}})
\oplus({\bf \overline{420},\overline{24}})
\oplus({\bf \overline{420},\overline{6}})
\oplus({\bf \overline{175''},\overline{21}})
\oplus({\bf \overline{175''},\overline{24}})
\oplus({\bf \overline{175''},\overline{15}})
\oplus({\bf \overline{280'},\overline{24}})
\oplus({\bf \overline{280'},\overline{15}})
\oplus({\bf \overline{280'},\overline{6}})
\oplus({\bf \overline{280'},\overline{3}})
\oplus({\bf \overline{280},\overline{60}})
\oplus({\bf \overline{280},\overline{21}})
\oplus2({\bf \overline{280},\overline{42}})
\oplus4({\bf \overline{280},\overline{24}})
\oplus({\bf \overline{280},\overline{15'}})
\oplus5({\bf \overline{280},\overline{15}})
\oplus4({\bf \overline{280},\overline{6}})
\oplus3({\bf \overline{280},\overline{3}})
\oplus({\bf \overline{50},\overline{60}})
\oplus({\bf \overline{50},\overline{48}})
\oplus2({\bf \overline{50},\overline{42}})
\oplus2({\bf \overline{50},\overline{24}})
\oplus2({\bf \overline{50},\overline{15'}})
\oplus3({\bf \overline{50},\overline{15}})
\oplus2({\bf \overline{50},\overline{6}})
\oplus({\bf \overline{50},\overline{3}})
\oplus({\bf \overline{70},\overline{60}})
\oplus2({\bf \overline{70},\overline{42}})
\oplus3({\bf \overline{70},\overline{24}})
\oplus({\bf \overline{70},\overline{15'}})
\oplus4({\bf \overline{70},\overline{15}})
\oplus4({\bf \overline{70},\overline{6}})
\oplus3({\bf \overline{70},\overline{3}})
\oplus({\bf \overline{45},\overline{90}})
\oplus({\bf \overline{45},\overline{60}})
\oplus({\bf \overline{45},\overline{21}})
\oplus({\bf \overline{45},\overline{48}})
\oplus4({\bf \overline{45},\overline{42}})
\oplus4({\bf \overline{45},\overline{24}})
\oplus2({\bf \overline{45},\overline{15'}})
\oplus7({\bf \overline{45},\overline{15}})
\oplus3({\bf \overline{45},\overline{6}})
\oplus4({\bf \overline{45},\overline{3}})
\oplus({\bf \overline{5},\overline{90}})
\oplus({\bf \overline{5},\overline{60}})
\oplus2({\bf \overline{5},\overline{42}})
\oplus2({\bf \overline{5},\overline{24}})
\oplus({\bf \overline{5},\overline{15'}})
\oplus3({\bf \overline{5},\overline{15}})
\oplus2({\bf \overline{5},\overline{6}})
\oplus2({\bf \overline{5},\overline{3}})$\\
%
${\bf 579150}$&=&
$({\bf 2430,8})
\oplus({\bf 2430,1})
\oplus({\bf 980,\overline{10}})
\oplus({\bf 980,8})
\oplus({\bf 1200,10})
\oplus({\bf 1200,8})
\oplus({\bf 1120,27})
\oplus({\bf 1120,10})
\oplus({\bf 1120,\overline{10}})
\oplus3({\bf 1120,8})
\oplus({\bf 1120,1})
\oplus({\bf 175'',27})
\oplus({\bf 175'',8})
\oplus({\bf 175'',1})
\oplus({\bf 945,27})
\oplus({\bf 945,\overline{10}})
\oplus({\bf 945,8})
\oplus({\bf 720,\overline{35}})
\oplus2({\bf 720,27})
\oplus({\bf 720,10})
\oplus2({\bf 720,\overline{10}})
\oplus3({\bf 720,8})
\oplus({\bf 720,1})
\oplus({\bf 480,35})
\oplus({\bf 480,\overline{35}})
\oplus3({\bf 480,27})
\oplus2({\bf 480,10})
\oplus2({\bf 480,\overline{10}})
\oplus3({\bf 480,8})
\oplus({\bf 480,1})
\oplus({\bf 280,64})
\oplus({\bf 280,35})
\oplus({\bf 280,\overline{35}})
\oplus3({\bf 280,27})
\oplus2({\bf 280,10})
\oplus2({\bf 280,\overline{10}})
\oplus4({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 70,64})
\oplus({\bf 70,35})
\oplus({\bf 70,\overline{35}})
\oplus2({\bf 70,27})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,8})
\oplus({\bf 70',\overline{35}})
\oplus({\bf 70',\overline{10}})
\oplus({\bf 105,64})
\oplus({\bf 105,\overline{28}})
\oplus3({\bf 105,\overline{35}})
\oplus3({\bf 105,27})
\oplus({\bf 105,10})
\oplus2({\bf 105,\overline{10}})
\oplus2({\bf 105,8})
\oplus({\bf 50,\overline{81}})
\oplus({\bf 50,64})
\oplus({\bf 50,35})
\oplus2({\bf 50,\overline{35}})
\oplus2({\bf 50,27})
\oplus({\bf 50,10})
\oplus3({\bf 50,\overline{10}})
\oplus2({\bf 50,8})
\oplus({\bf 45,\overline{81}})
\oplus2({\bf 45,64})
\oplus2({\bf 45,35})
\oplus({\bf 45,\overline{28}})
\oplus3({\bf 45,\overline{35}})
\oplus5({\bf 45,27})
\oplus2({\bf 45,10})
\oplus2({\bf 45,\overline{10}})
\oplus3({\bf 45,8})
\oplus({\bf 45,1})
\oplus({\bf 5,\overline{81}})
\oplus({\bf 5,64})
\oplus({\bf 5,35})
\oplus({\bf 5,\overline{35}})
\oplus2({\bf 5,27})
\oplus({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus({\bf 5,8})$\\
%
${\bf \overline{579150}}$&=&
$({\bf \overline{2430},8})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1200},\overline{10}})
\oplus({\bf \overline{1200},8})
\oplus({\bf \overline{945},27})
\oplus({\bf \overline{945},10})
\oplus({\bf \overline{945},8})
\oplus({\bf \overline{70'},35})
\oplus({\bf \overline{70'},10})
\oplus({\bf \overline{980},10})
\oplus({\bf \overline{980},8})
\oplus({\bf \overline{1120},27})
\oplus({\bf \overline{1120},10})
\oplus({\bf \overline{1120},\overline{10}})
\oplus3({\bf \overline{1120},8})
\oplus({\bf \overline{1120},1})
\oplus({\bf \overline{720},35})
\oplus2({\bf \overline{720},27})
\oplus2({\bf \overline{720},10})
\oplus({\bf \overline{720},\overline{10}})
\oplus3({\bf \overline{720},8})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{480},35})
\oplus({\bf \overline{480},\overline{35}})
\oplus3({\bf \overline{480},27})
\oplus2({\bf \overline{480},10})
\oplus2({\bf \overline{480},\overline{10}})
\oplus3({\bf \overline{480},8})
\oplus({\bf \overline{480},1})
\oplus({\bf \overline{105},28})
\oplus({\bf \overline{105},64})
\oplus3({\bf \overline{105},35})
\oplus3({\bf \overline{105},27})
\oplus2({\bf \overline{105},10})
\oplus({\bf \overline{105},\overline{10}})
\oplus2({\bf \overline{105},8})
\oplus({\bf \overline{175''},27})
\oplus({\bf \overline{175''},8})
\oplus({\bf \overline{175''},1})
\oplus({\bf \overline{280},64})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},\overline{35}})
\oplus3({\bf \overline{280},27})
\oplus2({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus4({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},81})
\oplus({\bf \overline{50},64})
\oplus2({\bf \overline{50},35})
\oplus({\bf \overline{50},\overline{35}})
\oplus2({\bf \overline{50},27})
\oplus3({\bf \overline{50},10})
\oplus({\bf \overline{50},\overline{10}})
\oplus2({\bf \overline{50},8})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},\overline{35}})
\oplus2({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},8})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},28})
\oplus2({\bf \overline{45},64})
\oplus3({\bf \overline{45},35})
\oplus2({\bf \overline{45},\overline{35}})
\oplus5({\bf \overline{45},27})
\oplus2({\bf \overline{45},10})
\oplus2({\bf \overline{45},\overline{10}})
\oplus3({\bf \overline{45},8})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{5},81})
\oplus({\bf \overline{5},64})
\oplus({\bf \overline{5},35})
\oplus({\bf \overline{5},\overline{35}})
\oplus2({\bf \overline{5},27})
\oplus({\bf \overline{5},10})
\oplus({\bf \overline{5},\overline{10}})
\oplus({\bf \overline{5},8})$\\
%
${\bf 580125}$&=&
$({\bf 1701,\overline{15}})
\oplus({\bf 1701,\overline{6}})
\oplus2({\bf 1701,\overline{3}})
\oplus({\bf 1050',\overline{24}})
\oplus({\bf 1050',\overline{15}})
\oplus2({\bf 1050',\overline{6}})
\oplus({\bf 1050',\overline{3}})
\oplus({\bf 224,\overline{24}})
\oplus2({\bf 224,\overline{15}})
\oplus2({\bf 224,\overline{6}})
\oplus2({\bf 224,\overline{3}})
\oplus({\bf \overline{700'},\overline{15}})
\oplus({\bf \overline{700'},\overline{6}})
\oplus({\bf \overline{700'},\overline{3}})
\oplus({\bf 1024,\overline{42}})
\oplus2({\bf 1024,\overline{24}})
\oplus({\bf 1024,\overline{15'}})
\oplus4({\bf 1024,\overline{15}})
\oplus3({\bf 1024,\overline{6}})
\oplus3({\bf 1024,\overline{3}})
\oplus({\bf 175',\overline{42}})
\oplus2({\bf 175',\overline{24}})
\oplus({\bf 175',\overline{15'}})
\oplus5({\bf 175',\overline{15}})
\oplus4({\bf 175',\overline{6}})
\oplus4({\bf 175',\overline{3}})
\oplus({\bf 200,\overline{60}})
\oplus({\bf 200,\overline{21}})
\oplus({\bf 200,\overline{42}})
\oplus3({\bf 200,\overline{24}})
\oplus2({\bf 200,\overline{15}})
\oplus2({\bf 200,\overline{6}})
\oplus({\bf 200,\overline{3}})
\oplus({\bf 126,\overline{60}})
\oplus({\bf 126,\overline{21}})
\oplus2({\bf 126,\overline{42}})
\oplus5({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15'}})
\oplus6({\bf 126,\overline{15}})
\oplus5({\bf 126,\overline{6}})
\oplus4({\bf 126,\overline{3}})
\oplus({\bf \overline{175'},\overline{42}})
\oplus({\bf \overline{175'},\overline{24}})
\oplus2({\bf \overline{175'},\overline{15}})
\oplus({\bf \overline{175'},\overline{6}})
\oplus({\bf \overline{175'},\overline{3}})
\oplus({\bf \overline{126},\overline{60}})
\oplus({\bf \overline{126},\overline{21}})
\oplus({\bf \overline{126},\overline{42}})
\oplus3({\bf \overline{126},\overline{24}})
\oplus({\bf \overline{126},\overline{15'}})
\oplus3({\bf \overline{126},\overline{15}})
\oplus2({\bf \overline{126},\overline{6}})
\oplus({\bf \overline{126},\overline{3}})
\oplus({\bf 75,\overline{60}})
\oplus({\bf 75,\overline{21}})
\oplus3({\bf 75,\overline{42}})
\oplus5({\bf 75,\overline{24}})
\oplus2({\bf 75,\overline{15'}})
\oplus7({\bf 75,\overline{15}})
\oplus5({\bf 75,\overline{6}})
\oplus4({\bf 75,\overline{3}})
\oplus({\bf 24,\overline{63}})
\oplus3({\bf 24,\overline{60}})
\oplus3({\bf 24,\overline{21}})
\oplus3({\bf 24,\overline{42}})
\oplus7({\bf 24,\overline{24}})
\oplus({\bf 24,\overline{15'}})
\oplus5({\bf 24,\overline{15}})
\oplus4({\bf 24,\overline{6}})
\oplus2({\bf 24,\overline{3}})
\oplus({\bf 1,\overline{63}})
\oplus({\bf 1,\overline{60}})
\oplus({\bf 1,\overline{21}})
\oplus({\bf 1,\overline{42}})
\oplus2({\bf 1,\overline{24}})
\oplus({\bf 1,\overline{15}})
\oplus({\bf 1,\overline{6}})$\\
%
${\bf \overline{580125}}$&=&
$({\bf \overline{1701},15})
\oplus({\bf \overline{1701},6})
\oplus2({\bf \overline{1701},3})
\oplus({\bf 700',15})
\oplus({\bf 700',6})
\oplus({\bf 700',3})
\oplus({\bf \overline{1050'},24})
\oplus({\bf \overline{1050'},15})
\oplus2({\bf \overline{1050'},6})
\oplus({\bf \overline{1050'},3})
\oplus({\bf 1024,42})
\oplus({\bf 1024,15'})
\oplus2({\bf 1024,24})
\oplus4({\bf 1024,15})
\oplus3({\bf 1024,6})
\oplus3({\bf 1024,3})
\oplus({\bf 175',42})
\oplus({\bf 175',24})
\oplus2({\bf 175',15})
\oplus({\bf 175',6})
\oplus({\bf 175',3})
\oplus({\bf 200,60})
\oplus({\bf 200,42})
\oplus({\bf 200,21})
\oplus3({\bf 200,24})
\oplus2({\bf 200,15})
\oplus2({\bf 200,6})
\oplus({\bf 200,3})
\oplus({\bf 126,60})
\oplus({\bf 126,42})
\oplus({\bf 126,15'})
\oplus({\bf 126,21})
\oplus3({\bf 126,24})
\oplus3({\bf 126,15})
\oplus2({\bf 126,6})
\oplus({\bf 126,3})
\oplus({\bf \overline{224},24})
\oplus2({\bf \overline{224},15})
\oplus2({\bf \overline{224},6})
\oplus2({\bf \overline{224},3})
\oplus({\bf \overline{175'},42})
\oplus({\bf \overline{175'},15'})
\oplus2({\bf \overline{175'},24})
\oplus5({\bf \overline{175'},15})
\oplus4({\bf \overline{175'},6})
\oplus4({\bf \overline{175'},3})
\oplus({\bf \overline{126},60})
\oplus2({\bf \overline{126},42})
\oplus({\bf \overline{126},15'})
\oplus({\bf \overline{126},21})
\oplus5({\bf \overline{126},24})
\oplus6({\bf \overline{126},15})
\oplus5({\bf \overline{126},6})
\oplus4({\bf \overline{126},3})
\oplus({\bf 75,60})
\oplus3({\bf 75,42})
\oplus2({\bf 75,15'})
\oplus({\bf 75,21})
\oplus5({\bf 75,24})
\oplus7({\bf 75,15})
\oplus5({\bf 75,6})
\oplus4({\bf 75,3})
\oplus({\bf 24,63})
\oplus3({\bf 24,60})
\oplus3({\bf 24,42})
\oplus({\bf 24,15'})
\oplus3({\bf 24,21})
\oplus7({\bf 24,24})
\oplus5({\bf 24,15})
\oplus4({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 1,63})
\oplus({\bf 1,60})
\oplus({\bf 1,42})
\oplus({\bf 1,21})
\oplus2({\bf 1,24})
\oplus({\bf 1,15})
\oplus({\bf 1,6})$\\
%
${\bf 600600}$&=&
$({\bf \overline{2700},\overline{6}})
\oplus({\bf \overline{2700},\overline{3}})
\oplus({\bf 1176,\overline{15}})
\oplus({\bf 1176,\overline{3}})
\oplus({\bf \overline{700'},\overline{15}})
\oplus({\bf \overline{700'},\overline{6}})
\oplus({\bf \overline{700'},\overline{3}})
\oplus({\bf \overline{1701},\overline{15}})
\oplus({\bf \overline{1701},\overline{3}})
\oplus({\bf 700',\overline{15'}})
\oplus({\bf 700',\overline{15}})
\oplus({\bf 700',\overline{6}})
\oplus({\bf \overline{1050'},\overline{24}})
\oplus({\bf \overline{1050'},\overline{15}})
\oplus({\bf \overline{1050'},\overline{6}})
\oplus({\bf 1024,\overline{42}})
\oplus2({\bf 1024,\overline{24}})
\oplus({\bf 1024,\overline{15'}})
\oplus4({\bf 1024,\overline{15}})
\oplus3({\bf 1024,\overline{6}})
\oplus3({\bf 1024,\overline{3}})
\oplus({\bf 175',\overline{42}})
\oplus({\bf 175',\overline{24}})
\oplus2({\bf 175',\overline{15}})
\oplus({\bf 175',\overline{6}})
\oplus2({\bf 175',\overline{3}})
\oplus({\bf 200,\overline{21}})
\oplus({\bf 200,\overline{42}})
\oplus2({\bf 200,\overline{24}})
\oplus2({\bf 200,\overline{15}})
\oplus({\bf 200,\overline{6}})
\oplus({\bf 200,\overline{3}})
\oplus({\bf 126,\overline{60}})
\oplus({\bf 126,\overline{42}})
\oplus2({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15'}})
\oplus2({\bf 126,\overline{15}})
\oplus3({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf \overline{224},\overline{42}})
\oplus({\bf \overline{224},\overline{15'}})
\oplus({\bf \overline{224},\overline{15}})
\oplus({\bf \overline{175'},\overline{48}})
\oplus2({\bf \overline{175'},\overline{42}})
\oplus({\bf \overline{175'},\overline{24}})
\oplus2({\bf \overline{175'},\overline{15'}})
\oplus3({\bf \overline{175'},\overline{15}})
\oplus({\bf \overline{175'},\overline{6}})
\oplus({\bf \overline{175'},\overline{3}})
\oplus({\bf \overline{126},\overline{60}})
\oplus({\bf \overline{126},\overline{48}})
\oplus3({\bf \overline{126},\overline{42}})
\oplus3({\bf \overline{126},\overline{24}})
\oplus2({\bf \overline{126},\overline{15'}})
\oplus3({\bf \overline{126},\overline{15}})
\oplus2({\bf \overline{126},\overline{6}})
\oplus({\bf \overline{126},\overline{3}})
\oplus({\bf 75,\overline{90}})
\oplus({\bf 75,\overline{60}})
\oplus({\bf 75,\overline{21}})
\oplus({\bf 75,\overline{48}})
\oplus3({\bf 75,\overline{42}})
\oplus3({\bf 75,\overline{24}})
\oplus2({\bf 75,\overline{15'}})
\oplus5({\bf 75,\overline{15}})
\oplus2({\bf 75,\overline{6}})
\oplus2({\bf 75,\overline{3}})
\oplus({\bf 24,\overline{90}})
\oplus2({\bf 24,\overline{60}})
\oplus({\bf 24,\overline{21}})
\oplus({\bf 24,\overline{48}})
\oplus3({\bf 24,\overline{42}})
\oplus4({\bf 24,\overline{24}})
\oplus({\bf 24,\overline{15'}})
\oplus3({\bf 24,\overline{15}})
\oplus2({\bf 24,\overline{6}})
\oplus({\bf 24,\overline{3}})
\oplus({\bf 1,\overline{90}})
\oplus({\bf 1,\overline{21}})
\oplus({\bf 1,\overline{42}})
\oplus({\bf 1,\overline{24}})
\oplus({\bf 1,\overline{15}})$\\
%
${\bf \overline{600600}}$&=&
$({\bf 2700,6})
\oplus({\bf 2700,3})
\oplus({\bf 1701,15})
\oplus({\bf 1701,3})
\oplus({\bf 1050',24})
\oplus({\bf 1050',15})
\oplus({\bf 1050',6})
\oplus({\bf 224,42})
\oplus({\bf 224,15'})
\oplus({\bf 224,15})
\oplus({\bf 1176,15})
\oplus({\bf 1176,3})
\oplus({\bf \overline{700'},15'})
\oplus({\bf \overline{700'},15})
\oplus({\bf \overline{700'},6})
\oplus({\bf 700',15})
\oplus({\bf 700',6})
\oplus({\bf 700',3})
\oplus({\bf 1024,42})
\oplus({\bf 1024,15'})
\oplus2({\bf 1024,24})
\oplus4({\bf 1024,15})
\oplus3({\bf 1024,6})
\oplus3({\bf 1024,3})
\oplus({\bf 175',48})
\oplus2({\bf 175',42})
\oplus2({\bf 175',15'})
\oplus({\bf 175',24})
\oplus3({\bf 175',15})
\oplus({\bf 175',6})
\oplus({\bf 175',3})
\oplus({\bf 200,42})
\oplus({\bf 200,21})
\oplus2({\bf 200,24})
\oplus2({\bf 200,15})
\oplus({\bf 200,6})
\oplus({\bf 200,3})
\oplus({\bf 126,48})
\oplus({\bf 126,60})
\oplus3({\bf 126,42})
\oplus2({\bf 126,15'})
\oplus3({\bf 126,24})
\oplus3({\bf 126,15})
\oplus2({\bf 126,6})
\oplus({\bf 126,3})
\oplus({\bf \overline{175'},42})
\oplus({\bf \overline{175'},24})
\oplus2({\bf \overline{175'},15})
\oplus({\bf \overline{175'},6})
\oplus2({\bf \overline{175'},3})
\oplus({\bf \overline{126},60})
\oplus({\bf \overline{126},42})
\oplus({\bf \overline{126},15'})
\oplus2({\bf \overline{126},24})
\oplus2({\bf \overline{126},15})
\oplus3({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf 75,90})
\oplus({\bf 75,48})
\oplus({\bf 75,60})
\oplus3({\bf 75,42})
\oplus2({\bf 75,15'})
\oplus({\bf 75,21})
\oplus3({\bf 75,24})
\oplus5({\bf 75,15})
\oplus2({\bf 75,6})
\oplus2({\bf 75,3})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus2({\bf 24,60})
\oplus3({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus4({\bf 24,24})
\oplus3({\bf 24,15})
\oplus2({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 1,90})
\oplus({\bf 1,42})
\oplus({\bf 1,21})
\oplus({\bf 1,24})
\oplus({\bf 1,15})$\\
%
${\bf 631800}$&=&
$({\bf 875,\overline{15}})
\oplus({\bf 875,\overline{3}})
\oplus({\bf 540,\overline{6}})
\oplus({\bf 540,\overline{3}})
\oplus({\bf 1215,\overline{42}})
\oplus({\bf 1215,\overline{24}})
\oplus({\bf 1215,\overline{15'}})
\oplus3({\bf 1215,\overline{15}})
\oplus2({\bf 1215,\overline{6}})
\oplus2({\bf 1215,\overline{3}})
\oplus({\bf 700,\overline{24}})
\oplus2({\bf 700,\overline{15}})
\oplus2({\bf 700,\overline{6}})
\oplus2({\bf 700,\overline{3}})
\oplus({\bf 160,\overline{42}})
\oplus2({\bf 160,\overline{24}})
\oplus({\bf 160,\overline{15'}})
\oplus5({\bf 160,\overline{15}})
\oplus4({\bf 160,\overline{6}})
\oplus4({\bf 160,\overline{3}})
\oplus({\bf 560,\overline{42}})
\oplus({\bf 560,\overline{24}})
\oplus2({\bf 560,\overline{15}})
\oplus({\bf 560,\overline{6}})
\oplus2({\bf 560,\overline{3}})
\oplus({\bf 315,\overline{24}})
\oplus({\bf 315,\overline{15}})
\oplus2({\bf 315,\overline{6}})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 450,\overline{60}})
\oplus({\bf 450,\overline{42}})
\oplus2({\bf 450,\overline{24}})
\oplus({\bf 450,\overline{15'}})
\oplus3({\bf 450,\overline{15}})
\oplus3({\bf 450,\overline{6}})
\oplus2({\bf 450,\overline{3}})
\oplus({\bf 210,\overline{21}})
\oplus2({\bf 210,\overline{24}})
\oplus2({\bf 210,\overline{15}})
\oplus2({\bf 210,\overline{6}})
\oplus2({\bf 210,\overline{3}})
\oplus({\bf 175,\overline{60}})
\oplus({\bf 175,\overline{21}})
\oplus3({\bf 175,\overline{42}})
\oplus7({\bf 175,\overline{24}})
\oplus2({\bf 175,\overline{15'}})
\oplus11({\bf 175,\overline{15}})
\oplus9({\bf 175,\overline{6}})
\oplus8({\bf 175,\overline{3}})
\oplus({\bf 15,\overline{21}})
\oplus2({\bf 15,\overline{42}})
\oplus4({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus7({\bf 15,\overline{15}})
\oplus4({\bf 15,\overline{6}})
\oplus5({\bf 15,\overline{3}})
\oplus({\bf 35,\overline{42}})
\oplus({\bf 35,\overline{24}})
\oplus({\bf 35,\overline{15}})
\oplus({\bf 35,\overline{6}})
\oplus({\bf 35,\overline{3}})
\oplus({\bf 40,\overline{60}})
\oplus({\bf 40,\overline{21}})
\oplus2({\bf 40,\overline{42}})
\oplus5({\bf 40,\overline{24}})
\oplus({\bf 40,\overline{15'}})
\oplus6({\bf 40,\overline{15}})
\oplus5({\bf 40,\overline{6}})
\oplus4({\bf 40,\overline{3}})
\oplus({\bf 10,\overline{60}})
\oplus({\bf 10,\overline{21}})
\oplus2({\bf 10,\overline{42}})
\oplus5({\bf 10,\overline{24}})
\oplus2({\bf 10,\overline{15'}})
\oplus7({\bf 10,\overline{15}})
\oplus6({\bf 10,\overline{6}})
\oplus4({\bf 10,\overline{3}})$\\
%
${\bf \overline{631800}}$&=&
$({\bf \overline{875},15})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{1215},42})
\oplus({\bf \overline{1215},15'})
\oplus({\bf \overline{1215},24})
\oplus3({\bf \overline{1215},15})
\oplus2({\bf \overline{1215},6})
\oplus2({\bf \overline{1215},3})
\oplus({\bf \overline{560},42})
\oplus({\bf \overline{560},24})
\oplus2({\bf \overline{560},15})
\oplus({\bf \overline{560},6})
\oplus2({\bf \overline{560},3})
\oplus({\bf \overline{450},60})
\oplus({\bf \overline{450},42})
\oplus({\bf \overline{450},15'})
\oplus2({\bf \overline{450},24})
\oplus3({\bf \overline{450},15})
\oplus3({\bf \overline{450},6})
\oplus2({\bf \overline{450},3})
\oplus({\bf \overline{35},42})
\oplus({\bf \overline{35},24})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{700},24})
\oplus2({\bf \overline{700},15})
\oplus2({\bf \overline{700},6})
\oplus2({\bf \overline{700},3})
\oplus({\bf \overline{315},24})
\oplus({\bf \overline{315},15})
\oplus2({\bf \overline{315},6})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{210},21})
\oplus2({\bf \overline{210},24})
\oplus2({\bf \overline{210},15})
\oplus2({\bf \overline{210},6})
\oplus2({\bf \overline{210},3})
\oplus({\bf \overline{160},42})
\oplus({\bf \overline{160},15'})
\oplus2({\bf \overline{160},24})
\oplus5({\bf \overline{160},15})
\oplus4({\bf \overline{160},6})
\oplus4({\bf \overline{160},3})
\oplus({\bf \overline{175},60})
\oplus3({\bf \overline{175},42})
\oplus2({\bf \overline{175},15'})
\oplus({\bf \overline{175},21})
\oplus7({\bf \overline{175},24})
\oplus11({\bf \overline{175},15})
\oplus9({\bf \overline{175},6})
\oplus8({\bf \overline{175},3})
\oplus({\bf \overline{40},60})
\oplus2({\bf \overline{40},42})
\oplus({\bf \overline{40},15'})
\oplus({\bf \overline{40},21})
\oplus5({\bf \overline{40},24})
\oplus6({\bf \overline{40},15})
\oplus5({\bf \overline{40},6})
\oplus4({\bf \overline{40},3})
\oplus2({\bf \overline{15},42})
\oplus({\bf \overline{15},15'})
\oplus({\bf \overline{15},21})
\oplus4({\bf \overline{15},24})
\oplus7({\bf \overline{15},15})
\oplus4({\bf \overline{15},6})
\oplus5({\bf \overline{15},3})
\oplus({\bf \overline{10},60})
\oplus2({\bf \overline{10},42})
\oplus2({\bf \overline{10},15'})
\oplus({\bf \overline{10},21})
\oplus5({\bf \overline{10},24})
\oplus7({\bf \overline{10},15})
\oplus6({\bf \overline{10},6})
\oplus4({\bf \overline{10},3})$\\
%
${\bf 636480}$&=&
$({\bf 720',15'})
\oplus({\bf 720',15})
\oplus({\bf 840,42})
\oplus({\bf 840,15'})
\oplus2({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 540,48})
\oplus({\bf 540,42})
\oplus({\bf 540,15'})
\oplus({\bf 540,24})
\oplus2({\bf 540,15})
\oplus({\bf 540,6})
\oplus({\bf 540,3})
\oplus({\bf 560',15'})
\oplus({\bf 560',24})
\oplus2({\bf 560',15})
\oplus({\bf 560',6})
\oplus({\bf 560',3})
\oplus({\bf 700,48})
\oplus2({\bf 700,42})
\oplus2({\bf 700,15'})
\oplus2({\bf 700,24})
\oplus5({\bf 700,15})
\oplus3({\bf 700,6})
\oplus3({\bf 700,3})
\oplus({\bf 160,36})
\oplus({\bf 160,48})
\oplus2({\bf 160,42})
\oplus({\bf 160,15'})
\oplus2({\bf 160,24})
\oplus2({\bf 160,15})
\oplus2({\bf 160,6})
\oplus2({\bf 160,3})
\oplus({\bf 315,42})
\oplus({\bf 315,15'})
\oplus({\bf 315,24})
\oplus3({\bf 315,15})
\oplus2({\bf 315,6})
\oplus2({\bf 315,3})
\oplus({\bf 210,42})
\oplus({\bf 210,15'})
\oplus({\bf 210,24})
\oplus3({\bf 210,15})
\oplus2({\bf 210,6})
\oplus2({\bf 210,3})
\oplus({\bf 175,48})
\oplus2({\bf 175,42})
\oplus2({\bf 175,15'})
\oplus2({\bf 175,24})
\oplus5({\bf 175,15})
\oplus3({\bf 175,6})
\oplus3({\bf 175,3})
\oplus({\bf 15,48})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 40,15'})
\oplus({\bf 40,24})
\oplus2({\bf 40,15})
\oplus({\bf 40,6})
\oplus({\bf 40,3})
\oplus({\bf 10,42})
\oplus({\bf 10,15'})
\oplus2({\bf 10,15})
\oplus({\bf 10,6})
\oplus({\bf 10,3})$\\
%
${\bf \overline{636480}}$&=&
$({\bf \overline{720'},\overline{15'}})
\oplus({\bf \overline{720'},\overline{15}})
\oplus({\bf \overline{840},\overline{42}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus2({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{560'},\overline{24}})
\oplus({\bf \overline{560'},\overline{15'}})
\oplus2({\bf \overline{560'},\overline{15}})
\oplus({\bf \overline{560'},\overline{6}})
\oplus({\bf \overline{560'},\overline{3}})
\oplus({\bf \overline{540},\overline{48}})
\oplus({\bf \overline{540},\overline{42}})
\oplus({\bf \overline{540},\overline{24}})
\oplus({\bf \overline{540},\overline{15'}})
\oplus2({\bf \overline{540},\overline{15}})
\oplus({\bf \overline{540},\overline{6}})
\oplus({\bf \overline{540},\overline{3}})
\oplus({\bf \overline{700},\overline{48}})
\oplus2({\bf \overline{700},\overline{42}})
\oplus2({\bf \overline{700},\overline{24}})
\oplus2({\bf \overline{700},\overline{15'}})
\oplus5({\bf \overline{700},\overline{15}})
\oplus3({\bf \overline{700},\overline{6}})
\oplus3({\bf \overline{700},\overline{3}})
\oplus({\bf \overline{315},\overline{42}})
\oplus({\bf \overline{315},\overline{24}})
\oplus({\bf \overline{315},\overline{15'}})
\oplus3({\bf \overline{315},\overline{15}})
\oplus2({\bf \overline{315},\overline{6}})
\oplus2({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{42}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus3({\bf \overline{210},\overline{15}})
\oplus2({\bf \overline{210},\overline{6}})
\oplus2({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{160},\overline{36}})
\oplus({\bf \overline{160},\overline{48}})
\oplus2({\bf \overline{160},\overline{42}})
\oplus2({\bf \overline{160},\overline{24}})
\oplus({\bf \overline{160},\overline{15'}})
\oplus2({\bf \overline{160},\overline{15}})
\oplus2({\bf \overline{160},\overline{6}})
\oplus2({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{175},\overline{48}})
\oplus2({\bf \overline{175},\overline{42}})
\oplus2({\bf \overline{175},\overline{24}})
\oplus2({\bf \overline{175},\overline{15'}})
\oplus5({\bf \overline{175},\overline{15}})
\oplus3({\bf \overline{175},\overline{6}})
\oplus3({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{24}})
\oplus({\bf \overline{40},\overline{15'}})
\oplus2({\bf \overline{40},\overline{15}})
\oplus({\bf \overline{40},\overline{6}})
\oplus({\bf \overline{40},\overline{3}})
\oplus({\bf \overline{15},\overline{48}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{10},\overline{42}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus2({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{6}})
\oplus({\bf \overline{10},\overline{3}})$\\
%
${\bf 649740}$&=&
$({\bf 330,3})
\oplus({\bf 720',15})
\oplus({\bf 720',6})
\oplus({\bf 720',3})
\oplus({\bf 840,42})
\oplus({\bf 840,24})
\oplus2({\bf 840,15})
\oplus({\bf 840,6})
\oplus2({\bf 840,3})
\oplus({\bf 540,15'})
\oplus({\bf 540,24})
\oplus2({\bf 540,15})
\oplus2({\bf 540,6})
\oplus({\bf 540,3})
\oplus({\bf 560',42})
\oplus({\bf 560',15'})
\oplus({\bf 560',24})
\oplus2({\bf 560',15})
\oplus({\bf 560',6})
\oplus({\bf 560',3})
\oplus({\bf 700,48})
\oplus2({\bf 700,42})
\oplus2({\bf 700,15'})
\oplus2({\bf 700,24})
\oplus5({\bf 700,15})
\oplus3({\bf 700,6})
\oplus3({\bf 700,3})
\oplus({\bf 160,42})
\oplus({\bf 160,15'})
\oplus({\bf 160,24})
\oplus3({\bf 160,15})
\oplus2({\bf 160,6})
\oplus2({\bf 160,3})
\oplus({\bf 315,48})
\oplus({\bf 315,42})
\oplus2({\bf 315,15'})
\oplus({\bf 315,24})
\oplus3({\bf 315,15})
\oplus2({\bf 315,6})
\oplus({\bf 315,3})
\oplus({\bf 210,36})
\oplus({\bf 210,48})
\oplus2({\bf 210,42})
\oplus({\bf 210,15'})
\oplus({\bf 210,24})
\oplus3({\bf 210,15})
\oplus({\bf 210,6})
\oplus2({\bf 210,3})
\oplus({\bf 175,48})
\oplus2({\bf 175,42})
\oplus3({\bf 175,15'})
\oplus2({\bf 175,24})
\oplus5({\bf 175,15})
\oplus3({\bf 175,6})
\oplus3({\bf 175,3})
\oplus({\bf 15,42})
\oplus({\bf 15,24})
\oplus3({\bf 15,15})
\oplus({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 40,48})
\oplus({\bf 40,42})
\oplus({\bf 40,15'})
\oplus({\bf 40,24})
\oplus2({\bf 40,15})
\oplus({\bf 40,6})
\oplus({\bf 40,3})
\oplus({\bf 10,42})
\oplus({\bf 10,15'})
\oplus({\bf 10,24})
\oplus2({\bf 10,15})
\oplus2({\bf 10,6})
\oplus({\bf 10,3})$\\
%
${\bf \overline{649740}}$&=&
$({\bf \overline{330},\overline{3}})
\oplus({\bf \overline{720'},\overline{15}})
\oplus({\bf \overline{720'},\overline{6}})
\oplus({\bf \overline{720'},\overline{3}})
\oplus({\bf \overline{840},\overline{42}})
\oplus({\bf \overline{840},\overline{24}})
\oplus2({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus2({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{560'},\overline{42}})
\oplus({\bf \overline{560'},\overline{24}})
\oplus({\bf \overline{560'},\overline{15'}})
\oplus2({\bf \overline{560'},\overline{15}})
\oplus({\bf \overline{560'},\overline{6}})
\oplus({\bf \overline{560'},\overline{3}})
\oplus({\bf \overline{540},\overline{24}})
\oplus({\bf \overline{540},\overline{15'}})
\oplus2({\bf \overline{540},\overline{15}})
\oplus2({\bf \overline{540},\overline{6}})
\oplus({\bf \overline{540},\overline{3}})
\oplus({\bf \overline{700},\overline{48}})
\oplus2({\bf \overline{700},\overline{42}})
\oplus2({\bf \overline{700},\overline{24}})
\oplus2({\bf \overline{700},\overline{15'}})
\oplus5({\bf \overline{700},\overline{15}})
\oplus3({\bf \overline{700},\overline{6}})
\oplus3({\bf \overline{700},\overline{3}})
\oplus({\bf \overline{315},\overline{48}})
\oplus({\bf \overline{315},\overline{42}})
\oplus({\bf \overline{315},\overline{24}})
\oplus2({\bf \overline{315},\overline{15'}})
\oplus3({\bf \overline{315},\overline{15}})
\oplus2({\bf \overline{315},\overline{6}})
\oplus({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{36}})
\oplus({\bf \overline{210},\overline{48}})
\oplus2({\bf \overline{210},\overline{42}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus3({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus2({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{160},\overline{42}})
\oplus({\bf \overline{160},\overline{24}})
\oplus({\bf \overline{160},\overline{15'}})
\oplus3({\bf \overline{160},\overline{15}})
\oplus2({\bf \overline{160},\overline{6}})
\oplus2({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{175},\overline{48}})
\oplus2({\bf \overline{175},\overline{42}})
\oplus2({\bf \overline{175},\overline{24}})
\oplus3({\bf \overline{175},\overline{15'}})
\oplus5({\bf \overline{175},\overline{15}})
\oplus3({\bf \overline{175},\overline{6}})
\oplus3({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{48}})
\oplus({\bf \overline{40},\overline{42}})
\oplus({\bf \overline{40},\overline{24}})
\oplus({\bf \overline{40},\overline{15'}})
\oplus2({\bf \overline{40},\overline{15}})
\oplus({\bf \overline{40},\overline{6}})
\oplus({\bf \overline{40},\overline{3}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{10},\overline{42}})
\oplus({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus2({\bf \overline{10},\overline{15}})
\oplus2({\bf \overline{10},\overline{6}})
\oplus({\bf \overline{10},\overline{3}})$\\
%
${\bf 680680}$&=&
$({\bf 2430,\overline{10}})
\oplus({\bf 2430,8})
\oplus({\bf 980,8})
\oplus({\bf 980,1})
\oplus({\bf 1200,27})
\oplus({\bf 1200,8})
\oplus({\bf 1200,1})
\oplus({\bf 1120,27})
\oplus({\bf 1120,10})
\oplus({\bf 1120,\overline{10}})
\oplus3({\bf 1120,8})
\oplus({\bf 1120,1})
\oplus({\bf 175'',10})
\oplus({\bf 175'',\overline{10}})
\oplus({\bf 175'',8})
\oplus({\bf 945,\overline{35}})
\oplus({\bf 945,27})
\oplus({\bf 945,10})
\oplus({\bf 945,\overline{10}})
\oplus({\bf 945,8})
\oplus({\bf 720,\overline{35}})
\oplus2({\bf 720,27})
\oplus({\bf 720,10})
\oplus2({\bf 720,\overline{10}})
\oplus3({\bf 720,8})
\oplus({\bf 720,1})
\oplus({\bf 480,64})
\oplus({\bf 480,35})
\oplus({\bf 480,\overline{35}})
\oplus3({\bf 480,27})
\oplus2({\bf 480,10})
\oplus2({\bf 480,\overline{10}})
\oplus4({\bf 480,8})
\oplus({\bf 480,1})
\oplus({\bf 280,35})
\oplus({\bf 280,\overline{35}})
\oplus3({\bf 280,27})
\oplus2({\bf 280,10})
\oplus2({\bf 280,\overline{10}})
\oplus4({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 70,64})
\oplus({\bf 70,35})
\oplus3({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf 70',\overline{28}})
\oplus({\bf 70',\overline{35}})
\oplus({\bf 70',27})
\oplus({\bf 105,\overline{81}})
\oplus({\bf 105,64})
\oplus({\bf 105,35})
\oplus({\bf 105,\overline{28}})
\oplus3({\bf 105,\overline{35}})
\oplus3({\bf 105,27})
\oplus({\bf 105,10})
\oplus3({\bf 105,\overline{10}})
\oplus2({\bf 105,8})
\oplus({\bf 50,64})
\oplus({\bf 50,\overline{28}})
\oplus2({\bf 50,\overline{35}})
\oplus3({\bf 50,27})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus2({\bf 50,8})
\oplus({\bf 50,1})
\oplus({\bf 45,\overline{81}})
\oplus2({\bf 45,64})
\oplus2({\bf 45,35})
\oplus3({\bf 45,\overline{35}})
\oplus4({\bf 45,27})
\oplus3({\bf 45,10})
\oplus3({\bf 45,\overline{10}})
\oplus3({\bf 45,8})
\oplus({\bf 5,64})
\oplus({\bf 5,35})
\oplus({\bf 5,\overline{35}})
\oplus2({\bf 5,27})
\oplus({\bf 5,10})
\oplus({\bf 5,8})$\\
%
${\bf \overline{680680}}$&=&
$({\bf \overline{2430},10})
\oplus({\bf \overline{2430},8})
\oplus({\bf \overline{1200},27})
\oplus({\bf \overline{1200},8})
\oplus({\bf \overline{1200},1})
\oplus({\bf \overline{945},35})
\oplus({\bf \overline{945},27})
\oplus({\bf \overline{945},10})
\oplus({\bf \overline{945},\overline{10}})
\oplus({\bf \overline{945},8})
\oplus({\bf \overline{70'},28})
\oplus({\bf \overline{70'},35})
\oplus({\bf \overline{70'},27})
\oplus({\bf \overline{980},8})
\oplus({\bf \overline{980},1})
\oplus({\bf \overline{1120},27})
\oplus({\bf \overline{1120},10})
\oplus({\bf \overline{1120},\overline{10}})
\oplus3({\bf \overline{1120},8})
\oplus({\bf \overline{1120},1})
\oplus({\bf \overline{720},35})
\oplus2({\bf \overline{720},27})
\oplus2({\bf \overline{720},10})
\oplus({\bf \overline{720},\overline{10}})
\oplus3({\bf \overline{720},8})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{480},64})
\oplus({\bf \overline{480},35})
\oplus({\bf \overline{480},\overline{35}})
\oplus3({\bf \overline{480},27})
\oplus2({\bf \overline{480},10})
\oplus2({\bf \overline{480},\overline{10}})
\oplus4({\bf \overline{480},8})
\oplus({\bf \overline{480},1})
\oplus({\bf \overline{105},81})
\oplus({\bf \overline{105},28})
\oplus({\bf \overline{105},64})
\oplus3({\bf \overline{105},35})
\oplus({\bf \overline{105},\overline{35}})
\oplus3({\bf \overline{105},27})
\oplus3({\bf \overline{105},10})
\oplus({\bf \overline{105},\overline{10}})
\oplus2({\bf \overline{105},8})
\oplus({\bf \overline{175''},10})
\oplus({\bf \overline{175''},\overline{10}})
\oplus({\bf \overline{175''},8})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},\overline{35}})
\oplus3({\bf \overline{280},27})
\oplus2({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus4({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},28})
\oplus({\bf \overline{50},64})
\oplus2({\bf \overline{50},35})
\oplus3({\bf \overline{50},27})
\oplus({\bf \overline{50},10})
\oplus({\bf \overline{50},\overline{10}})
\oplus2({\bf \overline{50},8})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{35}})
\oplus3({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},81})
\oplus2({\bf \overline{45},64})
\oplus3({\bf \overline{45},35})
\oplus2({\bf \overline{45},\overline{35}})
\oplus4({\bf \overline{45},27})
\oplus3({\bf \overline{45},10})
\oplus3({\bf \overline{45},\overline{10}})
\oplus3({\bf \overline{45},8})
\oplus({\bf \overline{5},64})
\oplus({\bf \overline{5},35})
\oplus({\bf \overline{5},\overline{35}})
\oplus2({\bf \overline{5},27})
\oplus({\bf \overline{5},\overline{10}})
\oplus({\bf \overline{5},8})$\\
%
${\bf 685440}$&=&
$({\bf 330,24})
\oplus({\bf 720',42})
\oplus({\bf 720',24})
\oplus({\bf 720',15})
\oplus({\bf 720',6})
\oplus({\bf 840,48})
\oplus({\bf 840,42})
\oplus({\bf 840,15'})
\oplus({\bf 840,24})
\oplus2({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 540,42})
\oplus({\bf 540,15'})
\oplus({\bf 540,24})
\oplus2({\bf 540,15})
\oplus({\bf 540,6})
\oplus({\bf 540,3})
\oplus({\bf 560',36})
\oplus({\bf 560',48})
\oplus({\bf 560',42})
\oplus({\bf 560',15'})
\oplus({\bf 560',24})
\oplus({\bf 560',15})
\oplus({\bf 560',6})
\oplus({\bf 560',3})
\oplus({\bf 700,48})
\oplus2({\bf 700,42})
\oplus2({\bf 700,15'})
\oplus({\bf 700,24})
\oplus4({\bf 700,15})
\oplus2({\bf 700,6})
\oplus2({\bf 700,3})
\oplus({\bf 160,15'})
\oplus({\bf 160,24})
\oplus2({\bf 160,15})
\oplus({\bf 160,6})
\oplus({\bf 160,3})
\oplus({\bf 315,48})
\oplus({\bf 315,42})
\oplus({\bf 315,15'})
\oplus({\bf 315,24})
\oplus2({\bf 315,15})
\oplus({\bf 315,6})
\oplus({\bf 315,3})
\oplus({\bf 210,42})
\oplus({\bf 210,15'})
\oplus({\bf 210,24})
\oplus2({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 175,42})
\oplus({\bf 175,15'})
\oplus({\bf 175,24})
\oplus3({\bf 175,15})
\oplus2({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 40,24})
\oplus({\bf 40,15})
\oplus({\bf 40,6})
\oplus({\bf 40,3})
\oplus({\bf 10,15})
\oplus({\bf 10,6})
\oplus({\bf 10,3})$\\
%
${\bf \overline{685440}}$&=&
$({\bf \overline{330},\overline{24}})
\oplus({\bf \overline{720'},\overline{42}})
\oplus({\bf \overline{720'},\overline{24}})
\oplus({\bf \overline{720'},\overline{15}})
\oplus({\bf \overline{720'},\overline{6}})
\oplus({\bf \overline{840},\overline{48}})
\oplus({\bf \overline{840},\overline{42}})
\oplus({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus2({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{560'},\overline{36}})
\oplus({\bf \overline{560'},\overline{48}})
\oplus({\bf \overline{560'},\overline{42}})
\oplus({\bf \overline{560'},\overline{24}})
\oplus({\bf \overline{560'},\overline{15'}})
\oplus({\bf \overline{560'},\overline{15}})
\oplus({\bf \overline{560'},\overline{6}})
\oplus({\bf \overline{560'},\overline{3}})
\oplus({\bf \overline{540},\overline{42}})
\oplus({\bf \overline{540},\overline{24}})
\oplus({\bf \overline{540},\overline{15'}})
\oplus2({\bf \overline{540},\overline{15}})
\oplus({\bf \overline{540},\overline{6}})
\oplus({\bf \overline{540},\overline{3}})
\oplus({\bf \overline{700},\overline{48}})
\oplus2({\bf \overline{700},\overline{42}})
\oplus({\bf \overline{700},\overline{24}})
\oplus2({\bf \overline{700},\overline{15'}})
\oplus4({\bf \overline{700},\overline{15}})
\oplus2({\bf \overline{700},\overline{6}})
\oplus2({\bf \overline{700},\overline{3}})
\oplus({\bf \overline{315},\overline{48}})
\oplus({\bf \overline{315},\overline{42}})
\oplus({\bf \overline{315},\overline{24}})
\oplus({\bf \overline{315},\overline{15'}})
\oplus2({\bf \overline{315},\overline{15}})
\oplus({\bf \overline{315},\overline{6}})
\oplus({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{42}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus2({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{160},\overline{24}})
\oplus({\bf \overline{160},\overline{15'}})
\oplus2({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{160},\overline{6}})
\oplus({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{175},\overline{42}})
\oplus({\bf \overline{175},\overline{24}})
\oplus({\bf \overline{175},\overline{15'}})
\oplus3({\bf \overline{175},\overline{15}})
\oplus2({\bf \overline{175},\overline{6}})
\oplus2({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{24}})
\oplus({\bf \overline{40},\overline{15}})
\oplus({\bf \overline{40},\overline{6}})
\oplus({\bf \overline{40},\overline{3}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{6}})
\oplus({\bf \overline{10},\overline{3}})$\\
%
${\bf 700128}$&=&
$({\bf \overline{2700},\overline{15}})
\oplus({\bf \overline{2700},\overline{3}})
\oplus({\bf 1176,\overline{6}})
\oplus({\bf 1176,\overline{3}})
\oplus({\bf \overline{700'},\overline{15}})
\oplus({\bf \overline{700'},\overline{6}})
\oplus({\bf \overline{700'},\overline{3}})
\oplus({\bf \overline{1701},\overline{15'}})
\oplus({\bf \overline{1701},\overline{15}})
\oplus({\bf \overline{1701},\overline{6}})
\oplus({\bf 700',\overline{15}})
\oplus({\bf 700',\overline{3}})
\oplus({\bf \overline{1050'},\overline{42}})
\oplus({\bf \overline{1050'},\overline{24}})
\oplus({\bf \overline{1050'},\overline{15}})
\oplus({\bf \overline{1050'},\overline{6}})
\oplus({\bf \overline{1050'},\overline{3}})
\oplus({\bf 1024,\overline{42}})
\oplus2({\bf 1024,\overline{24}})
\oplus({\bf 1024,\overline{15'}})
\oplus4({\bf 1024,\overline{15}})
\oplus3({\bf 1024,\overline{6}})
\oplus3({\bf 1024,\overline{3}})
\oplus({\bf 175',\overline{24}})
\oplus({\bf 175',\overline{15'}})
\oplus2({\bf 175',\overline{15}})
\oplus2({\bf 175',\overline{6}})
\oplus({\bf 175',\overline{3}})
\oplus({\bf 200,\overline{60}})
\oplus({\bf 200,\overline{42}})
\oplus2({\bf 200,\overline{24}})
\oplus2({\bf 200,\overline{15}})
\oplus2({\bf 200,\overline{6}})
\oplus({\bf 200,\overline{3}})
\oplus({\bf 126,\overline{21}})
\oplus({\bf 126,\overline{42}})
\oplus2({\bf 126,\overline{24}})
\oplus3({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus2({\bf 126,\overline{3}})
\oplus({\bf \overline{224},\overline{48}})
\oplus({\bf \overline{224},\overline{42}})
\oplus({\bf \overline{224},\overline{24}})
\oplus({\bf \overline{224},\overline{15'}})
\oplus({\bf \overline{224},\overline{15}})
\oplus({\bf \overline{175'},\overline{48}})
\oplus2({\bf \overline{175'},\overline{42}})
\oplus({\bf \overline{175'},\overline{24}})
\oplus2({\bf \overline{175'},\overline{15'}})
\oplus3({\bf \overline{175'},\overline{15}})
\oplus({\bf \overline{175'},\overline{6}})
\oplus({\bf \overline{175'},\overline{3}})
\oplus({\bf \overline{126},\overline{90}})
\oplus({\bf \overline{126},\overline{60}})
\oplus({\bf \overline{126},\overline{21}})
\oplus({\bf \overline{126},\overline{48}})
\oplus3({\bf \overline{126},\overline{42}})
\oplus3({\bf \overline{126},\overline{24}})
\oplus2({\bf \overline{126},\overline{15'}})
\oplus4({\bf \overline{126},\overline{15}})
\oplus2({\bf \overline{126},\overline{6}})
\oplus({\bf \overline{126},\overline{3}})
\oplus({\bf 75,\overline{60}})
\oplus({\bf 75,\overline{48}})
\oplus3({\bf 75,\overline{42}})
\oplus3({\bf 75,\overline{24}})
\oplus2({\bf 75,\overline{15'}})
\oplus4({\bf 75,\overline{15}})
\oplus3({\bf 75,\overline{6}})
\oplus2({\bf 75,\overline{3}})
\oplus({\bf 24,\overline{90}})
\oplus2({\bf 24,\overline{60}})
\oplus({\bf 24,\overline{21}})
\oplus3({\bf 24,\overline{42}})
\oplus4({\bf 24,\overline{24}})
\oplus({\bf 24,\overline{15'}})
\oplus3({\bf 24,\overline{15}})
\oplus2({\bf 24,\overline{6}})
\oplus({\bf 24,\overline{3}})
\oplus({\bf 1,\overline{60}})
\oplus({\bf 1,\overline{42}})
\oplus({\bf 1,\overline{24}})
\oplus({\bf 1,\overline{6}})$\\
%
${\bf \overline{700128}}$&=&
$({\bf 2700,15})
\oplus({\bf 2700,3})
\oplus({\bf 1701,15'})
\oplus({\bf 1701,15})
\oplus({\bf 1701,6})
\oplus({\bf 1050',42})
\oplus({\bf 1050',24})
\oplus({\bf 1050',15})
\oplus({\bf 1050',6})
\oplus({\bf 1050',3})
\oplus({\bf 224,48})
\oplus({\bf 224,42})
\oplus({\bf 224,15'})
\oplus({\bf 224,24})
\oplus({\bf 224,15})
\oplus({\bf 1176,6})
\oplus({\bf 1176,3})
\oplus({\bf \overline{700'},15})
\oplus({\bf \overline{700'},3})
\oplus({\bf 700',15})
\oplus({\bf 700',6})
\oplus({\bf 700',3})
\oplus({\bf 1024,42})
\oplus({\bf 1024,15'})
\oplus2({\bf 1024,24})
\oplus4({\bf 1024,15})
\oplus3({\bf 1024,6})
\oplus3({\bf 1024,3})
\oplus({\bf 175',48})
\oplus2({\bf 175',42})
\oplus2({\bf 175',15'})
\oplus({\bf 175',24})
\oplus3({\bf 175',15})
\oplus({\bf 175',6})
\oplus({\bf 175',3})
\oplus({\bf 200,60})
\oplus({\bf 200,42})
\oplus2({\bf 200,24})
\oplus2({\bf 200,15})
\oplus2({\bf 200,6})
\oplus({\bf 200,3})
\oplus({\bf 126,90})
\oplus({\bf 126,48})
\oplus({\bf 126,60})
\oplus3({\bf 126,42})
\oplus2({\bf 126,15'})
\oplus({\bf 126,21})
\oplus3({\bf 126,24})
\oplus4({\bf 126,15})
\oplus2({\bf 126,6})
\oplus({\bf 126,3})
\oplus({\bf \overline{175'},15'})
\oplus({\bf \overline{175'},24})
\oplus2({\bf \overline{175'},15})
\oplus2({\bf \overline{175'},6})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{126},42})
\oplus({\bf \overline{126},21})
\oplus2({\bf \overline{126},24})
\oplus3({\bf \overline{126},15})
\oplus({\bf \overline{126},6})
\oplus2({\bf \overline{126},3})
\oplus({\bf 75,48})
\oplus({\bf 75,60})
\oplus3({\bf 75,42})
\oplus2({\bf 75,15'})
\oplus3({\bf 75,24})
\oplus4({\bf 75,15})
\oplus3({\bf 75,6})
\oplus2({\bf 75,3})
\oplus({\bf 24,90})
\oplus2({\bf 24,60})
\oplus3({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus4({\bf 24,24})
\oplus3({\bf 24,15})
\oplus2({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 1,60})
\oplus({\bf 1,42})
\oplus({\bf 1,24})
\oplus({\bf 1,6})$\\
%
${\bf 722925}$&=&
$({\bf 875,\overline{24}})
\oplus({\bf 875,\overline{15}})
\oplus({\bf 875,\overline{6}})
\oplus({\bf 540,\overline{42}})
\oplus({\bf 540,\overline{24}})
\oplus({\bf 540,\overline{15}})
\oplus({\bf 540,\overline{6}})
\oplus({\bf 540,\overline{3}})
\oplus({\bf 1215,\overline{21}})
\oplus2({\bf 1215,\overline{24}})
\oplus2({\bf 1215,\overline{15}})
\oplus2({\bf 1215,\overline{6}})
\oplus2({\bf 1215,\overline{3}})
\oplus({\bf 700,\overline{60}})
\oplus({\bf 700,\overline{42}})
\oplus2({\bf 700,\overline{24}})
\oplus({\bf 700,\overline{15'}})
\oplus3({\bf 700,\overline{15}})
\oplus3({\bf 700,\overline{6}})
\oplus2({\bf 700,\overline{3}})
\oplus({\bf 160,\overline{60}})
\oplus({\bf 160,\overline{21}})
\oplus2({\bf 160,\overline{42}})
\oplus5({\bf 160,\overline{24}})
\oplus({\bf 160,\overline{15'}})
\oplus6({\bf 160,\overline{15}})
\oplus5({\bf 160,\overline{6}})
\oplus4({\bf 160,\overline{3}})
\oplus({\bf 560,\overline{24}})
\oplus({\bf 560,\overline{15}})
\oplus2({\bf 560,\overline{6}})
\oplus({\bf 560,\overline{3}})
\oplus({\bf 315,\overline{42}})
\oplus({\bf 315,\overline{24}})
\oplus2({\bf 315,\overline{15}})
\oplus({\bf 315,\overline{6}})
\oplus2({\bf 315,\overline{3}})
\oplus({\bf 450,\overline{24}})
\oplus2({\bf 450,\overline{15}})
\oplus2({\bf 450,\overline{6}})
\oplus2({\bf 450,\overline{3}})
\oplus({\bf 210,\overline{42}})
\oplus({\bf 210,\overline{24}})
\oplus({\bf 210,\overline{15'}})
\oplus3({\bf 210,\overline{15}})
\oplus2({\bf 210,\overline{6}})
\oplus2({\bf 210,\overline{3}})
\oplus({\bf 175,\overline{60}})
\oplus({\bf 175,\overline{21}})
\oplus3({\bf 175,\overline{42}})
\oplus7({\bf 175,\overline{24}})
\oplus2({\bf 175,\overline{15'}})
\oplus11({\bf 175,\overline{15}})
\oplus9({\bf 175,\overline{6}})
\oplus8({\bf 175,\overline{3}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{21}})
\oplus2({\bf 15,\overline{42}})
\oplus5({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15'}})
\oplus7({\bf 15,\overline{15}})
\oplus6({\bf 15,\overline{6}})
\oplus4({\bf 15,\overline{3}})
\oplus({\bf 35,\overline{6}})
\oplus({\bf 35,\overline{3}})
\oplus({\bf 40,\overline{42}})
\oplus2({\bf 40,\overline{24}})
\oplus({\bf 40,\overline{15'}})
\oplus5({\bf 40,\overline{15}})
\oplus4({\bf 40,\overline{6}})
\oplus4({\bf 40,\overline{3}})
\oplus({\bf 10,\overline{21}})
\oplus2({\bf 10,\overline{42}})
\oplus4({\bf 10,\overline{24}})
\oplus({\bf 10,\overline{15'}})
\oplus7({\bf 10,\overline{15}})
\oplus4({\bf 10,\overline{6}})
\oplus5({\bf 10,\overline{3}})$\\
%
${\bf \overline{722925}}$&=&
$({\bf \overline{875},24})
\oplus({\bf \overline{875},15})
\oplus({\bf \overline{875},6})
\oplus({\bf \overline{1215},21})
\oplus2({\bf \overline{1215},24})
\oplus2({\bf \overline{1215},15})
\oplus2({\bf \overline{1215},6})
\oplus2({\bf \overline{1215},3})
\oplus({\bf \overline{560},24})
\oplus({\bf \overline{560},15})
\oplus2({\bf \overline{560},6})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{450},24})
\oplus2({\bf \overline{450},15})
\oplus2({\bf \overline{450},6})
\oplus2({\bf \overline{450},3})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{540},42})
\oplus({\bf \overline{540},24})
\oplus({\bf \overline{540},15})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{700},60})
\oplus({\bf \overline{700},42})
\oplus({\bf \overline{700},15'})
\oplus2({\bf \overline{700},24})
\oplus3({\bf \overline{700},15})
\oplus3({\bf \overline{700},6})
\oplus2({\bf \overline{700},3})
\oplus({\bf \overline{315},42})
\oplus({\bf \overline{315},24})
\oplus2({\bf \overline{315},15})
\oplus({\bf \overline{315},6})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{210},42})
\oplus({\bf \overline{210},15'})
\oplus({\bf \overline{210},24})
\oplus3({\bf \overline{210},15})
\oplus2({\bf \overline{210},6})
\oplus2({\bf \overline{210},3})
\oplus({\bf \overline{160},60})
\oplus2({\bf \overline{160},42})
\oplus({\bf \overline{160},15'})
\oplus({\bf \overline{160},21})
\oplus5({\bf \overline{160},24})
\oplus6({\bf \overline{160},15})
\oplus5({\bf \overline{160},6})
\oplus4({\bf \overline{160},3})
\oplus({\bf \overline{175},60})
\oplus3({\bf \overline{175},42})
\oplus2({\bf \overline{175},15'})
\oplus({\bf \overline{175},21})
\oplus7({\bf \overline{175},24})
\oplus11({\bf \overline{175},15})
\oplus9({\bf \overline{175},6})
\oplus8({\bf \overline{175},3})
\oplus({\bf \overline{40},42})
\oplus({\bf \overline{40},15'})
\oplus2({\bf \overline{40},24})
\oplus5({\bf \overline{40},15})
\oplus4({\bf \overline{40},6})
\oplus4({\bf \overline{40},3})
\oplus({\bf \overline{15},60})
\oplus2({\bf \overline{15},42})
\oplus2({\bf \overline{15},15'})
\oplus({\bf \overline{15},21})
\oplus5({\bf \overline{15},24})
\oplus7({\bf \overline{15},15})
\oplus6({\bf \overline{15},6})
\oplus4({\bf \overline{15},3})
\oplus2({\bf \overline{10},42})
\oplus({\bf \overline{10},15'})
\oplus({\bf \overline{10},21})
\oplus4({\bf \overline{10},24})
\oplus7({\bf \overline{10},15})
\oplus4({\bf \overline{10},6})
\oplus5({\bf \overline{10},3})$\\
%
${\bf 734825}$&=&
$({\bf 1000,35})
\oplus({\bf 1000,27})
\oplus({\bf 1000,10})
\oplus({\bf 1000,8})
\oplus({\bf 1050',64})
\oplus({\bf 1050',35})
\oplus2({\bf 1050',27})
\oplus2({\bf 1050',10})
\oplus2({\bf 1050',8})
\oplus({\bf 1050',1})
\oplus({\bf 224,35})
\oplus({\bf 224,27})
\oplus({\bf 224,10})
\oplus({\bf 224,8})
\oplus({\bf \overline{1050'},27})
\oplus({\bf \overline{1050'},10})
\oplus({\bf \overline{1050'},\overline{10}})
\oplus2({\bf \overline{1050'},8})
\oplus({\bf \overline{1050'},1})
\oplus({\bf 1024,\overline{35}})
\oplus2({\bf 1024,27})
\oplus({\bf 1024,10})
\oplus2({\bf 1024,\overline{10}})
\oplus4({\bf 1024,8})
\oplus({\bf 1024,1})
\oplus({\bf 175',27})
\oplus({\bf 175',10})
\oplus({\bf 175',\overline{10}})
\oplus2({\bf 175',8})
\oplus({\bf 175',1})
\oplus({\bf 200,64})
\oplus2({\bf 200,35})
\oplus({\bf 200,\overline{35}})
\oplus5({\bf 200,27})
\oplus4({\bf 200,10})
\oplus3({\bf 200,\overline{10}})
\oplus7({\bf 200,8})
\oplus2({\bf 200,1})
\oplus({\bf 126,64})
\oplus2({\bf 126,35})
\oplus({\bf 126,\overline{35}})
\oplus5({\bf 126,27})
\oplus4({\bf 126,10})
\oplus3({\bf 126,\overline{10}})
\oplus7({\bf 126,8})
\oplus2({\bf 126,1})
\oplus({\bf \overline{224},8})
\oplus({\bf \overline{175'},\overline{10}})
\oplus({\bf \overline{175'},8})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},\overline{35}})
\oplus3({\bf \overline{126},27})
\oplus2({\bf \overline{126},10})
\oplus3({\bf \overline{126},\overline{10}})
\oplus6({\bf \overline{126},8})
\oplus2({\bf \overline{126},1})
\oplus({\bf 75,\overline{35}})
\oplus3({\bf 75,27})
\oplus2({\bf 75,10})
\oplus3({\bf 75,\overline{10}})
\oplus6({\bf 75,8})
\oplus2({\bf 75,1})
\oplus({\bf 24,64})
\oplus2({\bf 24,35})
\oplus2({\bf 24,\overline{35}})
\oplus7({\bf 24,27})
\oplus5({\bf 24,10})
\oplus5({\bf 24,\overline{10}})
\oplus10({\bf 24,8})
\oplus3({\bf 24,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf \overline{734825}}$&=&
$({\bf 1000,\overline{35}})
\oplus({\bf 1000,27})
\oplus({\bf 1000,\overline{10}})
\oplus({\bf 1000,8})
\oplus({\bf 1050',27})
\oplus({\bf 1050',10})
\oplus({\bf 1050',\overline{10}})
\oplus2({\bf 1050',8})
\oplus({\bf 1050',1})
\oplus({\bf 224,8})
\oplus({\bf \overline{1050'},64})
\oplus({\bf \overline{1050'},\overline{35}})
\oplus2({\bf \overline{1050'},27})
\oplus2({\bf \overline{1050'},\overline{10}})
\oplus2({\bf \overline{1050'},8})
\oplus({\bf \overline{1050'},1})
\oplus({\bf 1024,35})
\oplus2({\bf 1024,27})
\oplus2({\bf 1024,10})
\oplus({\bf 1024,\overline{10}})
\oplus4({\bf 1024,8})
\oplus({\bf 1024,1})
\oplus({\bf 175',10})
\oplus({\bf 175',8})
\oplus({\bf 175',1})
\oplus({\bf 200,64})
\oplus({\bf 200,35})
\oplus2({\bf 200,\overline{35}})
\oplus5({\bf 200,27})
\oplus3({\bf 200,10})
\oplus4({\bf 200,\overline{10}})
\oplus7({\bf 200,8})
\oplus2({\bf 200,1})
\oplus({\bf 126,35})
\oplus3({\bf 126,27})
\oplus3({\bf 126,10})
\oplus2({\bf 126,\overline{10}})
\oplus6({\bf 126,8})
\oplus2({\bf 126,1})
\oplus({\bf \overline{224},\overline{35}})
\oplus({\bf \overline{224},27})
\oplus({\bf \overline{224},\overline{10}})
\oplus({\bf \overline{224},8})
\oplus({\bf \overline{175'},27})
\oplus({\bf \overline{175'},10})
\oplus({\bf \overline{175'},\overline{10}})
\oplus2({\bf \overline{175'},8})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},35})
\oplus2({\bf \overline{126},\overline{35}})
\oplus5({\bf \overline{126},27})
\oplus3({\bf \overline{126},10})
\oplus4({\bf \overline{126},\overline{10}})
\oplus7({\bf \overline{126},8})
\oplus2({\bf \overline{126},1})
\oplus({\bf 75,35})
\oplus3({\bf 75,27})
\oplus3({\bf 75,10})
\oplus2({\bf 75,\overline{10}})
\oplus6({\bf 75,8})
\oplus2({\bf 75,1})
\oplus({\bf 24,64})
\oplus2({\bf 24,35})
\oplus2({\bf 24,\overline{35}})
\oplus7({\bf 24,27})
\oplus5({\bf 24,10})
\oplus5({\bf 24,\overline{10}})
\oplus10({\bf 24,8})
\oplus3({\bf 24,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf 742560}$&=&
$({\bf 330,6})
\oplus({\bf 720',24})
\oplus({\bf 720',15})
\oplus({\bf 720',6})
\oplus({\bf 720',3})
\oplus({\bf 840,42})
\oplus({\bf 840,15'})
\oplus({\bf 840,24})
\oplus2({\bf 840,15})
\oplus2({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 540,42})
\oplus({\bf 540,24})
\oplus3({\bf 540,15})
\oplus({\bf 540,6})
\oplus2({\bf 540,3})
\oplus({\bf 560',48})
\oplus({\bf 560',42})
\oplus({\bf 560',15'})
\oplus({\bf 560',24})
\oplus2({\bf 560',15})
\oplus({\bf 560',6})
\oplus({\bf 560',3})
\oplus({\bf 700,48})
\oplus2({\bf 700,42})
\oplus3({\bf 700,15'})
\oplus2({\bf 700,24})
\oplus5({\bf 700,15})
\oplus3({\bf 700,6})
\oplus3({\bf 700,3})
\oplus({\bf 160,42})
\oplus({\bf 160,15'})
\oplus({\bf 160,24})
\oplus3({\bf 160,15})
\oplus2({\bf 160,6})
\oplus2({\bf 160,3})
\oplus({\bf 315,36})
\oplus({\bf 315,48})
\oplus2({\bf 315,42})
\oplus({\bf 315,15'})
\oplus({\bf 315,24})
\oplus3({\bf 315,15})
\oplus({\bf 315,6})
\oplus2({\bf 315,3})
\oplus({\bf 210,48})
\oplus({\bf 210,42})
\oplus2({\bf 210,15'})
\oplus({\bf 210,24})
\oplus3({\bf 210,15})
\oplus2({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 175,48})
\oplus2({\bf 175,42})
\oplus2({\bf 175,15'})
\oplus2({\bf 175,24})
\oplus5({\bf 175,15})
\oplus3({\bf 175,6})
\oplus3({\bf 175,3})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus2({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 40,42})
\oplus({\bf 40,15'})
\oplus({\bf 40,24})
\oplus2({\bf 40,15})
\oplus({\bf 40,6})
\oplus({\bf 40,3})
\oplus({\bf 10,42})
\oplus({\bf 10,24})
\oplus2({\bf 10,15})
\oplus({\bf 10,6})
\oplus2({\bf 10,3})$\\
%
${\bf \overline{742560}}$&=&
$({\bf \overline{330},\overline{6}})
\oplus({\bf \overline{720'},\overline{24}})
\oplus({\bf \overline{720'},\overline{15}})
\oplus({\bf \overline{720'},\overline{6}})
\oplus({\bf \overline{720'},\overline{3}})
\oplus({\bf \overline{840},\overline{42}})
\oplus({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus2({\bf \overline{840},\overline{15}})
\oplus2({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{560'},\overline{48}})
\oplus({\bf \overline{560'},\overline{42}})
\oplus({\bf \overline{560'},\overline{24}})
\oplus({\bf \overline{560'},\overline{15'}})
\oplus2({\bf \overline{560'},\overline{15}})
\oplus({\bf \overline{560'},\overline{6}})
\oplus({\bf \overline{560'},\overline{3}})
\oplus({\bf \overline{540},\overline{42}})
\oplus({\bf \overline{540},\overline{24}})
\oplus3({\bf \overline{540},\overline{15}})
\oplus({\bf \overline{540},\overline{6}})
\oplus2({\bf \overline{540},\overline{3}})
\oplus({\bf \overline{700},\overline{48}})
\oplus2({\bf \overline{700},\overline{42}})
\oplus2({\bf \overline{700},\overline{24}})
\oplus3({\bf \overline{700},\overline{15'}})
\oplus5({\bf \overline{700},\overline{15}})
\oplus3({\bf \overline{700},\overline{6}})
\oplus3({\bf \overline{700},\overline{3}})
\oplus({\bf \overline{315},\overline{36}})
\oplus({\bf \overline{315},\overline{48}})
\oplus2({\bf \overline{315},\overline{42}})
\oplus({\bf \overline{315},\overline{24}})
\oplus({\bf \overline{315},\overline{15'}})
\oplus3({\bf \overline{315},\overline{15}})
\oplus({\bf \overline{315},\overline{6}})
\oplus2({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{48}})
\oplus({\bf \overline{210},\overline{42}})
\oplus({\bf \overline{210},\overline{24}})
\oplus2({\bf \overline{210},\overline{15'}})
\oplus3({\bf \overline{210},\overline{15}})
\oplus2({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{160},\overline{42}})
\oplus({\bf \overline{160},\overline{24}})
\oplus({\bf \overline{160},\overline{15'}})
\oplus3({\bf \overline{160},\overline{15}})
\oplus2({\bf \overline{160},\overline{6}})
\oplus2({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{175},\overline{48}})
\oplus2({\bf \overline{175},\overline{42}})
\oplus2({\bf \overline{175},\overline{24}})
\oplus2({\bf \overline{175},\overline{15'}})
\oplus5({\bf \overline{175},\overline{15}})
\oplus3({\bf \overline{175},\overline{6}})
\oplus3({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{42}})
\oplus({\bf \overline{40},\overline{24}})
\oplus({\bf \overline{40},\overline{15'}})
\oplus2({\bf \overline{40},\overline{15}})
\oplus({\bf \overline{40},\overline{6}})
\oplus({\bf \overline{40},\overline{3}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{10},\overline{42}})
\oplus({\bf \overline{10},\overline{24}})
\oplus2({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{6}})
\oplus2({\bf \overline{10},\overline{3}})$\\
%
${\bf 755820}$&=&
$({\bf 330,15'})
\oplus({\bf 720',48})
\oplus({\bf 720',42})
\oplus({\bf 720',15'})
\oplus({\bf 720',15})
\oplus({\bf 840,48})
\oplus({\bf 840,42})
\oplus2({\bf 840,15'})
\oplus({\bf 840,24})
\oplus2({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 540,36})
\oplus({\bf 540,48})
\oplus2({\bf 540,42})
\oplus({\bf 540,15'})
\oplus({\bf 540,24})
\oplus2({\bf 540,15})
\oplus({\bf 540,3})
\oplus({\bf 560',42})
\oplus({\bf 560',15'})
\oplus({\bf 560',24})
\oplus2({\bf 560',15})
\oplus({\bf 560',6})
\oplus({\bf 560',3})
\oplus({\bf 700,48})
\oplus2({\bf 700,42})
\oplus2({\bf 700,15'})
\oplus2({\bf 700,24})
\oplus4({\bf 700,15})
\oplus3({\bf 700,6})
\oplus2({\bf 700,3})
\oplus({\bf 160,48})
\oplus({\bf 160,42})
\oplus({\bf 160,15'})
\oplus({\bf 160,24})
\oplus2({\bf 160,15})
\oplus({\bf 160,6})
\oplus({\bf 160,3})
\oplus({\bf 315,42})
\oplus({\bf 315,24})
\oplus3({\bf 315,15})
\oplus({\bf 315,6})
\oplus2({\bf 315,3})
\oplus({\bf 210,15'})
\oplus({\bf 210,24})
\oplus2({\bf 210,15})
\oplus2({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 175,42})
\oplus({\bf 175,15'})
\oplus({\bf 175,24})
\oplus3({\bf 175,15})
\oplus2({\bf 175,6})
\oplus3({\bf 175,3})
\oplus({\bf 15,15'})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 40,15})
\oplus({\bf 40,6})
\oplus({\bf 40,3})
\oplus({\bf 10,15})
\oplus({\bf 10,3})$\\
%
${\bf \overline{755820}}$&=&
$({\bf \overline{330},\overline{15'}})
\oplus({\bf \overline{720'},\overline{48}})
\oplus({\bf \overline{720'},\overline{42}})
\oplus({\bf \overline{720'},\overline{15'}})
\oplus({\bf \overline{720'},\overline{15}})
\oplus({\bf \overline{840},\overline{48}})
\oplus({\bf \overline{840},\overline{42}})
\oplus({\bf \overline{840},\overline{24}})
\oplus2({\bf \overline{840},\overline{15'}})
\oplus2({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{560'},\overline{42}})
\oplus({\bf \overline{560'},\overline{24}})
\oplus({\bf \overline{560'},\overline{15'}})
\oplus2({\bf \overline{560'},\overline{15}})
\oplus({\bf \overline{560'},\overline{6}})
\oplus({\bf \overline{560'},\overline{3}})
\oplus({\bf \overline{540},\overline{36}})
\oplus({\bf \overline{540},\overline{48}})
\oplus2({\bf \overline{540},\overline{42}})
\oplus({\bf \overline{540},\overline{24}})
\oplus({\bf \overline{540},\overline{15'}})
\oplus2({\bf \overline{540},\overline{15}})
\oplus({\bf \overline{540},\overline{3}})
\oplus({\bf \overline{700},\overline{48}})
\oplus2({\bf \overline{700},\overline{42}})
\oplus2({\bf \overline{700},\overline{24}})
\oplus2({\bf \overline{700},\overline{15'}})
\oplus4({\bf \overline{700},\overline{15}})
\oplus3({\bf \overline{700},\overline{6}})
\oplus2({\bf \overline{700},\overline{3}})
\oplus({\bf \overline{315},\overline{42}})
\oplus({\bf \overline{315},\overline{24}})
\oplus3({\bf \overline{315},\overline{15}})
\oplus({\bf \overline{315},\overline{6}})
\oplus2({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus2({\bf \overline{210},\overline{15}})
\oplus2({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{160},\overline{48}})
\oplus({\bf \overline{160},\overline{42}})
\oplus({\bf \overline{160},\overline{24}})
\oplus({\bf \overline{160},\overline{15'}})
\oplus2({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{160},\overline{6}})
\oplus({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{175},\overline{42}})
\oplus({\bf \overline{175},\overline{24}})
\oplus({\bf \overline{175},\overline{15'}})
\oplus3({\bf \overline{175},\overline{15}})
\oplus2({\bf \overline{175},\overline{6}})
\oplus3({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{15}})
\oplus({\bf \overline{40},\overline{6}})
\oplus({\bf \overline{40},\overline{3}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{3}})$\\
%
${\bf 813960}$&=&
$({\bf 330,42})
\oplus({\bf 720',48})
\oplus({\bf 720',42})
\oplus({\bf 720',15'})
\oplus({\bf 720',24})
\oplus({\bf 720',15})
\oplus({\bf 840,36})
\oplus({\bf 840,48})
\oplus2({\bf 840,42})
\oplus({\bf 840,15'})
\oplus({\bf 840,24})
\oplus2({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 540,48})
\oplus({\bf 540,42})
\oplus2({\bf 540,15'})
\oplus({\bf 540,24})
\oplus2({\bf 540,15})
\oplus({\bf 540,6})
\oplus({\bf 560',48})
\oplus({\bf 560',42})
\oplus({\bf 560',15'})
\oplus({\bf 560',24})
\oplus2({\bf 560',15})
\oplus({\bf 560',6})
\oplus({\bf 560',3})
\oplus({\bf 700,48})
\oplus2({\bf 700,42})
\oplus2({\bf 700,15'})
\oplus2({\bf 700,24})
\oplus4({\bf 700,15})
\oplus2({\bf 700,6})
\oplus2({\bf 700,3})
\oplus({\bf 160,42})
\oplus({\bf 160,15'})
\oplus2({\bf 160,15})
\oplus({\bf 160,6})
\oplus({\bf 160,3})
\oplus({\bf 315,42})
\oplus({\bf 315,15'})
\oplus({\bf 315,24})
\oplus2({\bf 315,15})
\oplus2({\bf 315,6})
\oplus({\bf 315,3})
\oplus({\bf 210,42})
\oplus({\bf 210,24})
\oplus2({\bf 210,15})
\oplus({\bf 210,6})
\oplus2({\bf 210,3})
\oplus({\bf 175,15'})
\oplus({\bf 175,24})
\oplus3({\bf 175,15})
\oplus2({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 15,15})
\oplus({\bf 15,3})
\oplus({\bf 40,15})
\oplus({\bf 40,6})
\oplus({\bf 40,3})
\oplus({\bf 10,6})
\oplus({\bf 10,3})$\\
%
${\bf \overline{813960}}$&=&
$({\bf \overline{330},\overline{42}})
\oplus({\bf \overline{720'},\overline{48}})
\oplus({\bf \overline{720'},\overline{42}})
\oplus({\bf \overline{720'},\overline{24}})
\oplus({\bf \overline{720'},\overline{15'}})
\oplus({\bf \overline{720'},\overline{15}})
\oplus({\bf \overline{840},\overline{36}})
\oplus({\bf \overline{840},\overline{48}})
\oplus2({\bf \overline{840},\overline{42}})
\oplus({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus2({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{560'},\overline{48}})
\oplus({\bf \overline{560'},\overline{42}})
\oplus({\bf \overline{560'},\overline{24}})
\oplus({\bf \overline{560'},\overline{15'}})
\oplus2({\bf \overline{560'},\overline{15}})
\oplus({\bf \overline{560'},\overline{6}})
\oplus({\bf \overline{560'},\overline{3}})
\oplus({\bf \overline{540},\overline{48}})
\oplus({\bf \overline{540},\overline{42}})
\oplus({\bf \overline{540},\overline{24}})
\oplus2({\bf \overline{540},\overline{15'}})
\oplus2({\bf \overline{540},\overline{15}})
\oplus({\bf \overline{540},\overline{6}})
\oplus({\bf \overline{700},\overline{48}})
\oplus2({\bf \overline{700},\overline{42}})
\oplus2({\bf \overline{700},\overline{24}})
\oplus2({\bf \overline{700},\overline{15'}})
\oplus4({\bf \overline{700},\overline{15}})
\oplus2({\bf \overline{700},\overline{6}})
\oplus2({\bf \overline{700},\overline{3}})
\oplus({\bf \overline{315},\overline{42}})
\oplus({\bf \overline{315},\overline{24}})
\oplus({\bf \overline{315},\overline{15'}})
\oplus2({\bf \overline{315},\overline{15}})
\oplus2({\bf \overline{315},\overline{6}})
\oplus({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{42}})
\oplus({\bf \overline{210},\overline{24}})
\oplus2({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus2({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{160},\overline{42}})
\oplus({\bf \overline{160},\overline{15'}})
\oplus2({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{160},\overline{6}})
\oplus({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{175},\overline{24}})
\oplus({\bf \overline{175},\overline{15'}})
\oplus3({\bf \overline{175},\overline{15}})
\oplus2({\bf \overline{175},\overline{6}})
\oplus2({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{15}})
\oplus({\bf \overline{40},\overline{6}})
\oplus({\bf \overline{40},\overline{3}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{10},\overline{6}})
\oplus({\bf \overline{10},\overline{3}})$\\
%
${\bf 817190}$&=&
$({\bf 715,\overline{55}})
\oplus({\bf 1760,\overline{80}})
\oplus({\bf 2475,\overline{81}})
\oplus({\bf 2400,64})
\oplus({\bf 1470,35})
\oplus({\bf 1540',\overline{28}})
\oplus({\bf 2625',\overline{35}})
\oplus({\bf 2430,27})
\oplus({\bf 980,10})
\oplus({\bf 1200,\overline{10}})
\oplus({\bf 1120,8})
\oplus({\bf 175'',1})$\\
%
${\bf \overline{817190}}$&=&
$({\bf \overline{715},55})
\oplus({\bf \overline{1760},80})
\oplus({\bf \overline{2475},81})
\oplus({\bf \overline{1540'},28})
\oplus({\bf \overline{2400},64})
\oplus({\bf \overline{2625'},35})
\oplus({\bf \overline{1470},\overline{35}})
\oplus({\bf \overline{2430},27})
\oplus({\bf \overline{1200},10})
\oplus({\bf \overline{980},\overline{10}})
\oplus({\bf \overline{1120},8})
\oplus({\bf \overline{175''},1})$\\
%
${\bf 829920}$&=&
$({\bf 875,\overline{42}})
\oplus({\bf 875,\overline{24}})
\oplus({\bf 875,\overline{15}})
\oplus({\bf 875,\overline{6}})
\oplus({\bf 875,\overline{3}})
\oplus({\bf 540,\overline{24}})
\oplus({\bf 540,\overline{15}})
\oplus({\bf 540,\overline{6}})
\oplus({\bf 1215,\overline{60}})
\oplus({\bf 1215,\overline{42}})
\oplus2({\bf 1215,\overline{24}})
\oplus({\bf 1215,\overline{15'}})
\oplus3({\bf 1215,\overline{15}})
\oplus3({\bf 1215,\overline{6}})
\oplus2({\bf 1215,\overline{3}})
\oplus({\bf 700,\overline{21}})
\oplus2({\bf 700,\overline{24}})
\oplus2({\bf 700,\overline{15}})
\oplus2({\bf 700,\overline{6}})
\oplus2({\bf 700,\overline{3}})
\oplus({\bf 160,\overline{60}})
\oplus({\bf 160,\overline{21}})
\oplus2({\bf 160,\overline{42}})
\oplus5({\bf 160,\overline{24}})
\oplus({\bf 160,\overline{15'}})
\oplus6({\bf 160,\overline{15}})
\oplus5({\bf 160,\overline{6}})
\oplus4({\bf 160,\overline{3}})
\oplus({\bf 560,\overline{42}})
\oplus({\bf 560,\overline{24}})
\oplus2({\bf 560,\overline{15}})
\oplus({\bf 560,\overline{6}})
\oplus2({\bf 560,\overline{3}})
\oplus({\bf 315,\overline{24}})
\oplus({\bf 315,\overline{15}})
\oplus2({\bf 315,\overline{6}})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 450,\overline{42}})
\oplus({\bf 450,\overline{24}})
\oplus({\bf 450,\overline{15'}})
\oplus3({\bf 450,\overline{15}})
\oplus2({\bf 450,\overline{6}})
\oplus2({\bf 450,\overline{3}})
\oplus({\bf 210,\overline{24}})
\oplus2({\bf 210,\overline{15}})
\oplus2({\bf 210,\overline{6}})
\oplus2({\bf 210,\overline{3}})
\oplus({\bf 175,\overline{60}})
\oplus({\bf 175,\overline{21}})
\oplus3({\bf 175,\overline{42}})
\oplus7({\bf 175,\overline{24}})
\oplus2({\bf 175,\overline{15'}})
\oplus11({\bf 175,\overline{15}})
\oplus9({\bf 175,\overline{6}})
\oplus8({\bf 175,\overline{3}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{21}})
\oplus3({\bf 15,\overline{42}})
\oplus5({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus7({\bf 15,\overline{15}})
\oplus5({\bf 15,\overline{6}})
\oplus5({\bf 15,\overline{3}})
\oplus({\bf 35,\overline{15}})
\oplus({\bf 35,\overline{3}})
\oplus({\bf 40,\overline{42}})
\oplus2({\bf 40,\overline{24}})
\oplus({\bf 40,\overline{15'}})
\oplus5({\bf 40,\overline{15}})
\oplus4({\bf 40,\overline{6}})
\oplus4({\bf 40,\overline{3}})
\oplus({\bf 10,\overline{60}})
\oplus2({\bf 10,\overline{42}})
\oplus4({\bf 10,\overline{24}})
\oplus2({\bf 10,\overline{15'}})
\oplus6({\bf 10,\overline{15}})
\oplus6({\bf 10,\overline{6}})
\oplus4({\bf 10,\overline{3}})$\\
%
${\bf \overline{829920}}$&=&
$({\bf \overline{875},42})
\oplus({\bf \overline{875},24})
\oplus({\bf \overline{875},15})
\oplus({\bf \overline{875},6})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{1215},60})
\oplus({\bf \overline{1215},42})
\oplus({\bf \overline{1215},15'})
\oplus2({\bf \overline{1215},24})
\oplus3({\bf \overline{1215},15})
\oplus3({\bf \overline{1215},6})
\oplus2({\bf \overline{1215},3})
\oplus({\bf \overline{560},42})
\oplus({\bf \overline{560},24})
\oplus2({\bf \overline{560},15})
\oplus({\bf \overline{560},6})
\oplus2({\bf \overline{560},3})
\oplus({\bf \overline{450},42})
\oplus({\bf \overline{450},15'})
\oplus({\bf \overline{450},24})
\oplus3({\bf \overline{450},15})
\oplus2({\bf \overline{450},6})
\oplus2({\bf \overline{450},3})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{540},24})
\oplus({\bf \overline{540},15})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{700},21})
\oplus2({\bf \overline{700},24})
\oplus2({\bf \overline{700},15})
\oplus2({\bf \overline{700},6})
\oplus2({\bf \overline{700},3})
\oplus({\bf \overline{315},24})
\oplus({\bf \overline{315},15})
\oplus2({\bf \overline{315},6})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{210},24})
\oplus2({\bf \overline{210},15})
\oplus2({\bf \overline{210},6})
\oplus2({\bf \overline{210},3})
\oplus({\bf \overline{160},60})
\oplus2({\bf \overline{160},42})
\oplus({\bf \overline{160},15'})
\oplus({\bf \overline{160},21})
\oplus5({\bf \overline{160},24})
\oplus6({\bf \overline{160},15})
\oplus5({\bf \overline{160},6})
\oplus4({\bf \overline{160},3})
\oplus({\bf \overline{175},60})
\oplus3({\bf \overline{175},42})
\oplus2({\bf \overline{175},15'})
\oplus({\bf \overline{175},21})
\oplus7({\bf \overline{175},24})
\oplus11({\bf \overline{175},15})
\oplus9({\bf \overline{175},6})
\oplus8({\bf \overline{175},3})
\oplus({\bf \overline{40},42})
\oplus({\bf \overline{40},15'})
\oplus2({\bf \overline{40},24})
\oplus5({\bf \overline{40},15})
\oplus4({\bf \overline{40},6})
\oplus4({\bf \overline{40},3})
\oplus({\bf \overline{15},60})
\oplus3({\bf \overline{15},42})
\oplus({\bf \overline{15},15'})
\oplus({\bf \overline{15},21})
\oplus5({\bf \overline{15},24})
\oplus7({\bf \overline{15},15})
\oplus5({\bf \overline{15},6})
\oplus5({\bf \overline{15},3})
\oplus({\bf \overline{10},60})
\oplus2({\bf \overline{10},42})
\oplus2({\bf \overline{10},15'})
\oplus4({\bf \overline{10},24})
\oplus6({\bf \overline{10},15})
\oplus6({\bf \overline{10},6})
\oplus4({\bf \overline{10},3})$\\
%
${\bf 840840}$&=&
$({\bf 1500,3})
\oplus({\bf 1260,15})
\oplus({\bf 1260,6})
\oplus({\bf 1260,3})
\oplus({\bf 490,15})
\oplus({\bf 490,3})
\oplus({\bf 945',6})
\oplus({\bf 1440,24})
\oplus2({\bf 1440,15})
\oplus2({\bf 1440,6})
\oplus2({\bf 1440,3})
\oplus({\bf 1050,42})
\oplus({\bf 1050,15'})
\oplus2({\bf 1050,24})
\oplus3({\bf 1050,15})
\oplus3({\bf 1050,6})
\oplus2({\bf 1050,3})
\oplus({\bf 560,42})
\oplus({\bf 560,21})
\oplus2({\bf 560,24})
\oplus3({\bf 560,15})
\oplus({\bf 560,6})
\oplus2({\bf 560,3})
\oplus({\bf 315,60})
\oplus({\bf 315,42})
\oplus({\bf 315,15'})
\oplus2({\bf 315,24})
\oplus2({\bf 315,15})
\oplus2({\bf 315,6})
\oplus({\bf 315,3})
\oplus({\bf 315',24})
\oplus({\bf 315',15})
\oplus({\bf 315',6})
\oplus({\bf 315',3})
\oplus({\bf 450,60})
\oplus({\bf 450,42})
\oplus({\bf 450,15'})
\oplus({\bf 450,21})
\oplus4({\bf 450,24})
\oplus4({\bf 450,15})
\oplus4({\bf 450,6})
\oplus2({\bf 450,3})
\oplus({\bf 210,60})
\oplus2({\bf 210,42})
\oplus({\bf 210,21})
\oplus3({\bf 210,24})
\oplus3({\bf 210,15})
\oplus2({\bf 210,6})
\oplus2({\bf 210,3})
\oplus({\bf 175,63})
\oplus2({\bf 175,60})
\oplus2({\bf 175,42})
\oplus({\bf 175,15'})
\oplus2({\bf 175,21})
\oplus4({\bf 175,24})
\oplus4({\bf 175,15})
\oplus3({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 15,63})
\oplus({\bf 15,42})
\oplus({\bf 15,21})
\oplus({\bf 15,24})
\oplus({\bf 15,15})
\oplus({\bf 15,3})
\oplus({\bf 35,42})
\oplus({\bf 35,21})
\oplus2({\bf 35,24})
\oplus2({\bf 35,15})
\oplus({\bf 35,6})
\oplus({\bf 35,3})
\oplus({\bf 40,63})
\oplus2({\bf 40,60})
\oplus2({\bf 40,42})
\oplus({\bf 40,15'})
\oplus2({\bf 40,21})
\oplus5({\bf 40,24})
\oplus4({\bf 40,15})
\oplus3({\bf 40,6})
\oplus2({\bf 40,3})
\oplus({\bf 10,45})
\oplus({\bf 10,63})
\oplus2({\bf 10,60})
\oplus({\bf 10,42})
\oplus({\bf 10,15'})
\oplus({\bf 10,21})
\oplus2({\bf 10,24})
\oplus2({\bf 10,15})
\oplus2({\bf 10,6})
\oplus({\bf 10,3})$\\
%
${\bf \overline{840840}}$&=&
$({\bf \overline{1500},\overline{3}})
\oplus({\bf \overline{945'},\overline{6}})
\oplus({\bf \overline{1260},\overline{15}})
\oplus({\bf \overline{1260},\overline{6}})
\oplus({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{1440},\overline{24}})
\oplus2({\bf \overline{1440},\overline{15}})
\oplus2({\bf \overline{1440},\overline{6}})
\oplus2({\bf \overline{1440},\overline{3}})
\oplus({\bf \overline{315'},\overline{24}})
\oplus({\bf \overline{315'},\overline{15}})
\oplus({\bf \overline{315'},\overline{6}})
\oplus({\bf \overline{315'},\overline{3}})
\oplus({\bf \overline{490},\overline{15}})
\oplus({\bf \overline{490},\overline{3}})
\oplus({\bf \overline{1050},\overline{42}})
\oplus2({\bf \overline{1050},\overline{24}})
\oplus({\bf \overline{1050},\overline{15'}})
\oplus3({\bf \overline{1050},\overline{15}})
\oplus3({\bf \overline{1050},\overline{6}})
\oplus2({\bf \overline{1050},\overline{3}})
\oplus({\bf \overline{560},\overline{21}})
\oplus({\bf \overline{560},\overline{42}})
\oplus2({\bf \overline{560},\overline{24}})
\oplus3({\bf \overline{560},\overline{15}})
\oplus({\bf \overline{560},\overline{6}})
\oplus2({\bf \overline{560},\overline{3}})
\oplus({\bf \overline{450},\overline{60}})
\oplus({\bf \overline{450},\overline{21}})
\oplus({\bf \overline{450},\overline{42}})
\oplus4({\bf \overline{450},\overline{24}})
\oplus({\bf \overline{450},\overline{15'}})
\oplus4({\bf \overline{450},\overline{15}})
\oplus4({\bf \overline{450},\overline{6}})
\oplus2({\bf \overline{450},\overline{3}})
\oplus({\bf \overline{35},\overline{21}})
\oplus({\bf \overline{35},\overline{42}})
\oplus2({\bf \overline{35},\overline{24}})
\oplus2({\bf \overline{35},\overline{15}})
\oplus({\bf \overline{35},\overline{6}})
\oplus({\bf \overline{35},\overline{3}})
\oplus({\bf \overline{315},\overline{60}})
\oplus({\bf \overline{315},\overline{42}})
\oplus2({\bf \overline{315},\overline{24}})
\oplus({\bf \overline{315},\overline{15'}})
\oplus2({\bf \overline{315},\overline{15}})
\oplus2({\bf \overline{315},\overline{6}})
\oplus({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{60}})
\oplus({\bf \overline{210},\overline{21}})
\oplus2({\bf \overline{210},\overline{42}})
\oplus3({\bf \overline{210},\overline{24}})
\oplus3({\bf \overline{210},\overline{15}})
\oplus2({\bf \overline{210},\overline{6}})
\oplus2({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{175},\overline{63}})
\oplus2({\bf \overline{175},\overline{60}})
\oplus2({\bf \overline{175},\overline{21}})
\oplus2({\bf \overline{175},\overline{42}})
\oplus4({\bf \overline{175},\overline{24}})
\oplus({\bf \overline{175},\overline{15'}})
\oplus4({\bf \overline{175},\overline{15}})
\oplus3({\bf \overline{175},\overline{6}})
\oplus2({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{63}})
\oplus2({\bf \overline{40},\overline{60}})
\oplus2({\bf \overline{40},\overline{21}})
\oplus2({\bf \overline{40},\overline{42}})
\oplus5({\bf \overline{40},\overline{24}})
\oplus({\bf \overline{40},\overline{15'}})
\oplus4({\bf \overline{40},\overline{15}})
\oplus3({\bf \overline{40},\overline{6}})
\oplus2({\bf \overline{40},\overline{3}})
\oplus({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{10},\overline{45}})
\oplus({\bf \overline{10},\overline{63}})
\oplus2({\bf \overline{10},\overline{60}})
\oplus({\bf \overline{10},\overline{21}})
\oplus({\bf \overline{10},\overline{42}})
\oplus2({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus2({\bf \overline{10},\overline{15}})
\oplus2({\bf \overline{10},\overline{6}})
\oplus({\bf \overline{10},\overline{3}})$\\
%
${\bf 875160}$&=&
$({\bf 2625,24})
\oplus({\bf 2625,6})
\oplus({\bf 2520,15})
\oplus({\bf 2520,6})
\oplus({\bf 2520,3})
\oplus({\bf 420,3})
\oplus({\bf 450',24})
\oplus({\bf 450',15})
\oplus({\bf 450',6})
\oplus({\bf 450',3})
\oplus({\bf 280',15})
\oplus({\bf 280',6})
\oplus({\bf 280',3})
\oplus({\bf 1200,21})
\oplus({\bf 1200,24})
\oplus({\bf 1200,15})
\oplus({\bf 1120,24})
\oplus({\bf 1120,15})
\oplus({\bf 1120,6})
\oplus({\bf 1120,3})
\oplus({\bf 175'',6})
\oplus({\bf 945,60})
\oplus({\bf 945,42})
\oplus({\bf 945,24})
\oplus({\bf 945,15})
\oplus({\bf 945,6})
\oplus({\bf 945,3})
\oplus({\bf 720,42})
\oplus({\bf 720,15'})
\oplus({\bf 720,24})
\oplus2({\bf 720,15})
\oplus({\bf 720,6})
\oplus({\bf 720,3})
\oplus({\bf 480,60})
\oplus2({\bf 480,42})
\oplus({\bf 480,15'})
\oplus({\bf 480,21})
\oplus4({\bf 480,24})
\oplus5({\bf 480,15})
\oplus4({\bf 480,6})
\oplus3({\bf 480,3})
\oplus({\bf 280,42})
\oplus({\bf 280,15'})
\oplus2({\bf 280,24})
\oplus4({\bf 280,15})
\oplus3({\bf 280,6})
\oplus3({\bf 280,3})
\oplus({\bf 70,42})
\oplus({\bf 70,15'})
\oplus({\bf 70,21})
\oplus3({\bf 70,24})
\oplus5({\bf 70,15})
\oplus3({\bf 70,6})
\oplus3({\bf 70,3})
\oplus({\bf 70',90})
\oplus({\bf 70',42})
\oplus({\bf 70',15})
\oplus({\bf 70',3})
\oplus({\bf 105,90})
\oplus({\bf 105,48})
\oplus({\bf 105,60})
\oplus3({\bf 105,42})
\oplus2({\bf 105,15'})
\oplus2({\bf 105,24})
\oplus4({\bf 105,15})
\oplus2({\bf 105,6})
\oplus2({\bf 105,3})
\oplus({\bf 50,48})
\oplus2({\bf 50,42})
\oplus({\bf 50,15'})
\oplus({\bf 50,24})
\oplus3({\bf 50,15})
\oplus({\bf 50,6})
\oplus({\bf 50,3})
\oplus({\bf 45,48})
\oplus({\bf 45,60})
\oplus3({\bf 45,42})
\oplus3({\bf 45,15'})
\oplus4({\bf 45,24})
\oplus6({\bf 45,15})
\oplus5({\bf 45,6})
\oplus3({\bf 45,3})
\oplus({\bf 5,42})
\oplus({\bf 5,15'})
\oplus2({\bf 5,24})
\oplus3({\bf 5,15})
\oplus2({\bf 5,6})
\oplus2({\bf 5,3})$\\
%
${\bf \overline{875160}}$&=&
$({\bf \overline{2625},\overline{24}})
\oplus({\bf \overline{2625},\overline{6}})
\oplus({\bf \overline{1200},\overline{21}})
\oplus({\bf \overline{1200},\overline{24}})
\oplus({\bf \overline{1200},\overline{15}})
\oplus({\bf \overline{945},\overline{60}})
\oplus({\bf \overline{945},\overline{42}})
\oplus({\bf \overline{945},\overline{24}})
\oplus({\bf \overline{945},\overline{15}})
\oplus({\bf \overline{945},\overline{6}})
\oplus({\bf \overline{945},\overline{3}})
\oplus({\bf \overline{70'},\overline{90}})
\oplus({\bf \overline{70'},\overline{42}})
\oplus({\bf \overline{70'},\overline{15}})
\oplus({\bf \overline{70'},\overline{3}})
\oplus({\bf \overline{2520},\overline{15}})
\oplus({\bf \overline{2520},\overline{6}})
\oplus({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1120},\overline{24}})
\oplus({\bf \overline{1120},\overline{15}})
\oplus({\bf \overline{1120},\overline{6}})
\oplus({\bf \overline{1120},\overline{3}})
\oplus({\bf \overline{720},\overline{42}})
\oplus({\bf \overline{720},\overline{24}})
\oplus({\bf \overline{720},\overline{15'}})
\oplus2({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{720},\overline{6}})
\oplus({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{450'},\overline{24}})
\oplus({\bf \overline{450'},\overline{15}})
\oplus({\bf \overline{450'},\overline{6}})
\oplus({\bf \overline{450'},\overline{3}})
\oplus({\bf \overline{480},\overline{60}})
\oplus({\bf \overline{480},\overline{21}})
\oplus2({\bf \overline{480},\overline{42}})
\oplus4({\bf \overline{480},\overline{24}})
\oplus({\bf \overline{480},\overline{15'}})
\oplus5({\bf \overline{480},\overline{15}})
\oplus4({\bf \overline{480},\overline{6}})
\oplus3({\bf \overline{480},\overline{3}})
\oplus({\bf \overline{105},\overline{90}})
\oplus({\bf \overline{105},\overline{60}})
\oplus({\bf \overline{105},\overline{48}})
\oplus3({\bf \overline{105},\overline{42}})
\oplus2({\bf \overline{105},\overline{24}})
\oplus2({\bf \overline{105},\overline{15'}})
\oplus4({\bf \overline{105},\overline{15}})
\oplus2({\bf \overline{105},\overline{6}})
\oplus2({\bf \overline{105},\overline{3}})
\oplus({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{175''},\overline{6}})
\oplus({\bf \overline{280'},\overline{15}})
\oplus({\bf \overline{280'},\overline{6}})
\oplus({\bf \overline{280'},\overline{3}})
\oplus({\bf \overline{280},\overline{42}})
\oplus2({\bf \overline{280},\overline{24}})
\oplus({\bf \overline{280},\overline{15'}})
\oplus4({\bf \overline{280},\overline{15}})
\oplus3({\bf \overline{280},\overline{6}})
\oplus3({\bf \overline{280},\overline{3}})
\oplus({\bf \overline{50},\overline{48}})
\oplus2({\bf \overline{50},\overline{42}})
\oplus({\bf \overline{50},\overline{24}})
\oplus({\bf \overline{50},\overline{15'}})
\oplus3({\bf \overline{50},\overline{15}})
\oplus({\bf \overline{50},\overline{6}})
\oplus({\bf \overline{50},\overline{3}})
\oplus({\bf \overline{70},\overline{21}})
\oplus({\bf \overline{70},\overline{42}})
\oplus3({\bf \overline{70},\overline{24}})
\oplus({\bf \overline{70},\overline{15'}})
\oplus5({\bf \overline{70},\overline{15}})
\oplus3({\bf \overline{70},\overline{6}})
\oplus3({\bf \overline{70},\overline{3}})
\oplus({\bf \overline{45},\overline{60}})
\oplus({\bf \overline{45},\overline{48}})
\oplus3({\bf \overline{45},\overline{42}})
\oplus4({\bf \overline{45},\overline{24}})
\oplus3({\bf \overline{45},\overline{15'}})
\oplus6({\bf \overline{45},\overline{15}})
\oplus5({\bf \overline{45},\overline{6}})
\oplus3({\bf \overline{45},\overline{3}})
\oplus({\bf \overline{5},\overline{42}})
\oplus2({\bf \overline{5},\overline{24}})
\oplus({\bf \overline{5},\overline{15'}})
\oplus3({\bf \overline{5},\overline{15}})
\oplus2({\bf \overline{5},\overline{6}})
\oplus2({\bf \overline{5},\overline{3}})$\\
%
${\bf 928200}$&=&
$({\bf 720',15})
\oplus({\bf 720',6})
\oplus({\bf 720',3})
\oplus({\bf 840,15'})
\oplus({\bf 840,24})
\oplus3({\bf 840,15})
\oplus2({\bf 840,6})
\oplus2({\bf 840,3})
\oplus({\bf 540,42})
\oplus({\bf 540,15'})
\oplus({\bf 540,24})
\oplus3({\bf 540,15})
\oplus2({\bf 540,6})
\oplus3({\bf 540,3})
\oplus({\bf 560',42})
\oplus({\bf 560',15'})
\oplus({\bf 560',24})
\oplus3({\bf 560',15})
\oplus2({\bf 560',6})
\oplus2({\bf 560',3})
\oplus({\bf 700,48})
\oplus3({\bf 700,42})
\oplus3({\bf 700,15'})
\oplus3({\bf 700,24})
\oplus8({\bf 700,15})
\oplus5({\bf 700,6})
\oplus5({\bf 700,3})
\oplus({\bf 160,48})
\oplus2({\bf 160,42})
\oplus2({\bf 160,15'})
\oplus2({\bf 160,24})
\oplus5({\bf 160,15})
\oplus3({\bf 160,6})
\oplus3({\bf 160,3})
\oplus({\bf 315,48})
\oplus2({\bf 315,42})
\oplus2({\bf 315,15'})
\oplus2({\bf 315,24})
\oplus5({\bf 315,15})
\oplus3({\bf 315,6})
\oplus3({\bf 315,3})
\oplus({\bf 210,48})
\oplus2({\bf 210,42})
\oplus3({\bf 210,15'})
\oplus2({\bf 210,24})
\oplus5({\bf 210,15})
\oplus3({\bf 210,6})
\oplus3({\bf 210,3})
\oplus({\bf 175,36})
\oplus2({\bf 175,48})
\oplus4({\bf 175,42})
\oplus4({\bf 175,15'})
\oplus4({\bf 175,24})
\oplus9({\bf 175,15})
\oplus5({\bf 175,6})
\oplus5({\bf 175,3})
\oplus({\bf 15,48})
\oplus2({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus4({\bf 15,15})
\oplus3({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 40,48})
\oplus2({\bf 40,42})
\oplus2({\bf 40,15'})
\oplus({\bf 40,24})
\oplus4({\bf 40,15})
\oplus2({\bf 40,6})
\oplus2({\bf 40,3})
\oplus({\bf 10,48})
\oplus2({\bf 10,42})
\oplus2({\bf 10,15'})
\oplus2({\bf 10,24})
\oplus4({\bf 10,15})
\oplus2({\bf 10,6})
\oplus2({\bf 10,3})$\\
%
${\bf \overline{928200}}$&=&
$({\bf \overline{720'},\overline{15}})
\oplus({\bf \overline{720'},\overline{6}})
\oplus({\bf \overline{720'},\overline{3}})
\oplus({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus3({\bf \overline{840},\overline{15}})
\oplus2({\bf \overline{840},\overline{6}})
\oplus2({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{560'},\overline{42}})
\oplus({\bf \overline{560'},\overline{24}})
\oplus({\bf \overline{560'},\overline{15'}})
\oplus3({\bf \overline{560'},\overline{15}})
\oplus2({\bf \overline{560'},\overline{6}})
\oplus2({\bf \overline{560'},\overline{3}})
\oplus({\bf \overline{540},\overline{42}})
\oplus({\bf \overline{540},\overline{24}})
\oplus({\bf \overline{540},\overline{15'}})
\oplus3({\bf \overline{540},\overline{15}})
\oplus2({\bf \overline{540},\overline{6}})
\oplus3({\bf \overline{540},\overline{3}})
\oplus({\bf \overline{700},\overline{48}})
\oplus3({\bf \overline{700},\overline{42}})
\oplus3({\bf \overline{700},\overline{24}})
\oplus3({\bf \overline{700},\overline{15'}})
\oplus8({\bf \overline{700},\overline{15}})
\oplus5({\bf \overline{700},\overline{6}})
\oplus5({\bf \overline{700},\overline{3}})
\oplus({\bf \overline{315},\overline{48}})
\oplus2({\bf \overline{315},\overline{42}})
\oplus2({\bf \overline{315},\overline{24}})
\oplus2({\bf \overline{315},\overline{15'}})
\oplus5({\bf \overline{315},\overline{15}})
\oplus3({\bf \overline{315},\overline{6}})
\oplus3({\bf \overline{315},\overline{3}})
\oplus({\bf \overline{210},\overline{48}})
\oplus2({\bf \overline{210},\overline{42}})
\oplus2({\bf \overline{210},\overline{24}})
\oplus3({\bf \overline{210},\overline{15'}})
\oplus5({\bf \overline{210},\overline{15}})
\oplus3({\bf \overline{210},\overline{6}})
\oplus3({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{160},\overline{48}})
\oplus2({\bf \overline{160},\overline{42}})
\oplus2({\bf \overline{160},\overline{24}})
\oplus2({\bf \overline{160},\overline{15'}})
\oplus5({\bf \overline{160},\overline{15}})
\oplus3({\bf \overline{160},\overline{6}})
\oplus3({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{175},\overline{36}})
\oplus2({\bf \overline{175},\overline{48}})
\oplus4({\bf \overline{175},\overline{42}})
\oplus4({\bf \overline{175},\overline{24}})
\oplus4({\bf \overline{175},\overline{15'}})
\oplus9({\bf \overline{175},\overline{15}})
\oplus5({\bf \overline{175},\overline{6}})
\oplus5({\bf \overline{175},\overline{3}})
\oplus({\bf \overline{40},\overline{48}})
\oplus2({\bf \overline{40},\overline{42}})
\oplus({\bf \overline{40},\overline{24}})
\oplus2({\bf \overline{40},\overline{15'}})
\oplus4({\bf \overline{40},\overline{15}})
\oplus2({\bf \overline{40},\overline{6}})
\oplus2({\bf \overline{40},\overline{3}})
\oplus({\bf \overline{15},\overline{48}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus4({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{10},\overline{48}})
\oplus2({\bf \overline{10},\overline{42}})
\oplus2({\bf \overline{10},\overline{24}})
\oplus2({\bf \overline{10},\overline{15'}})
\oplus4({\bf \overline{10},\overline{15}})
\oplus2({\bf \overline{10},\overline{6}})
\oplus2({\bf \overline{10},\overline{3}})$\\
%
${\bf 928200'}$&=&
$({\bf 924,\overline{3}})
\oplus({\bf 1750,\overline{15}})
\oplus({\bf 1750,\overline{6}})
\oplus({\bf 1750,\overline{3}})
\oplus({\bf 126',\overline{15}})
\oplus({\bf 126',\overline{6}})
\oplus({\bf 126',\overline{3}})
\oplus({\bf 1701,\overline{42}})
\oplus({\bf 1701,\overline{24}})
\oplus2({\bf 1701,\overline{15}})
\oplus({\bf 1701,\overline{6}})
\oplus2({\bf 1701,\overline{3}})
\oplus({\bf 1050',\overline{24}})
\oplus({\bf 1050',\overline{15'}})
\oplus2({\bf 1050',\overline{15}})
\oplus2({\bf 1050',\overline{6}})
\oplus({\bf 1050',\overline{3}})
\oplus({\bf 224,\overline{42}})
\oplus2({\bf 224,\overline{24}})
\oplus({\bf 224,\overline{15'}})
\oplus4({\bf 224,\overline{15}})
\oplus3({\bf 224,\overline{6}})
\oplus3({\bf 224,\overline{3}})
\oplus({\bf \overline{700'},\overline{24}})
\oplus({\bf \overline{700'},\overline{15'}})
\oplus({\bf \overline{700'},\overline{15}})
\oplus({\bf \overline{700'},\overline{6}})
\oplus({\bf 1024,\overline{60}})
\oplus({\bf 1024,\overline{21}})
\oplus({\bf 1024,\overline{42}})
\oplus3({\bf 1024,\overline{24}})
\oplus3({\bf 1024,\overline{15}})
\oplus3({\bf 1024,\overline{6}})
\oplus2({\bf 1024,\overline{3}})
\oplus({\bf 175',\overline{60}})
\oplus({\bf 175',\overline{21}})
\oplus2({\bf 175',\overline{42}})
\oplus4({\bf 175',\overline{24}})
\oplus({\bf 175',\overline{15'}})
\oplus5({\bf 175',\overline{15}})
\oplus4({\bf 175',\overline{6}})
\oplus3({\bf 175',\overline{3}})
\oplus({\bf 200,\overline{42}})
\oplus2({\bf 200,\overline{24}})
\oplus2({\bf 200,\overline{15}})
\oplus2({\bf 200,\overline{6}})
\oplus2({\bf 200,\overline{3}})
\oplus({\bf 126,\overline{60}})
\oplus({\bf 126,\overline{21}})
\oplus2({\bf 126,\overline{42}})
\oplus5({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15'}})
\oplus6({\bf 126,\overline{15}})
\oplus5({\bf 126,\overline{6}})
\oplus4({\bf 126,\overline{3}})
\oplus({\bf \overline{175'},\overline{63}})
\oplus({\bf \overline{175'},\overline{21}})
\oplus({\bf \overline{175'},\overline{42}})
\oplus({\bf \overline{175'},\overline{24}})
\oplus({\bf \overline{175'},\overline{15}})
\oplus({\bf \overline{175'},\overline{3}})
\oplus({\bf \overline{126},\overline{60}})
\oplus({\bf \overline{126},\overline{21}})
\oplus2({\bf \overline{126},\overline{24}})
\oplus({\bf \overline{126},\overline{15'}})
\oplus2({\bf \overline{126},\overline{15}})
\oplus2({\bf \overline{126},\overline{6}})
\oplus({\bf \overline{126},\overline{3}})
\oplus({\bf 75,\overline{63}})
\oplus2({\bf 75,\overline{60}})
\oplus2({\bf 75,\overline{21}})
\oplus2({\bf 75,\overline{42}})
\oplus5({\bf 75,\overline{24}})
\oplus({\bf 75,\overline{15'}})
\oplus5({\bf 75,\overline{15}})
\oplus4({\bf 75,\overline{6}})
\oplus3({\bf 75,\overline{3}})
\oplus({\bf 24,\overline{60}})
\oplus({\bf 24,\overline{21}})
\oplus2({\bf 24,\overline{42}})
\oplus4({\bf 24,\overline{24}})
\oplus({\bf 24,\overline{15'}})
\oplus5({\bf 24,\overline{15}})
\oplus4({\bf 24,\overline{6}})
\oplus3({\bf 24,\overline{3}})
\oplus({\bf 1,\overline{42}})
\oplus({\bf 1,\overline{24}})
\oplus({\bf 1,\overline{15}})
\oplus({\bf 1,\overline{6}})
\oplus({\bf 1,\overline{3}})$\\
%
${\bf \overline{928200'}}$&=&
$({\bf \overline{924},3})
\oplus({\bf \overline{1750},15})
\oplus({\bf \overline{1750},6})
\oplus({\bf \overline{1750},3})
\oplus({\bf \overline{1701},42})
\oplus({\bf \overline{1701},24})
\oplus2({\bf \overline{1701},15})
\oplus({\bf \overline{1701},6})
\oplus2({\bf \overline{1701},3})
\oplus({\bf 700',15'})
\oplus({\bf 700',24})
\oplus({\bf 700',15})
\oplus({\bf 700',6})
\oplus({\bf \overline{1050'},15'})
\oplus({\bf \overline{1050'},24})
\oplus2({\bf \overline{1050'},15})
\oplus2({\bf \overline{1050'},6})
\oplus({\bf \overline{1050'},3})
\oplus({\bf 1024,60})
\oplus({\bf 1024,42})
\oplus({\bf 1024,21})
\oplus3({\bf 1024,24})
\oplus3({\bf 1024,15})
\oplus3({\bf 1024,6})
\oplus2({\bf 1024,3})
\oplus({\bf 175',63})
\oplus({\bf 175',42})
\oplus({\bf 175',21})
\oplus({\bf 175',24})
\oplus({\bf 175',15})
\oplus({\bf 175',3})
\oplus({\bf 200,42})
\oplus2({\bf 200,24})
\oplus2({\bf 200,15})
\oplus2({\bf 200,6})
\oplus2({\bf 200,3})
\oplus({\bf 126,60})
\oplus({\bf 126,15'})
\oplus({\bf 126,21})
\oplus2({\bf 126,24})
\oplus2({\bf 126,15})
\oplus2({\bf 126,6})
\oplus({\bf 126,3})
\oplus({\bf \overline{126'},15})
\oplus({\bf \overline{126'},6})
\oplus({\bf \overline{126'},3})
\oplus({\bf \overline{224},42})
\oplus({\bf \overline{224},15'})
\oplus2({\bf \overline{224},24})
\oplus4({\bf \overline{224},15})
\oplus3({\bf \overline{224},6})
\oplus3({\bf \overline{224},3})
\oplus({\bf \overline{175'},60})
\oplus2({\bf \overline{175'},42})
\oplus({\bf \overline{175'},15'})
\oplus({\bf \overline{175'},21})
\oplus4({\bf \overline{175'},24})
\oplus5({\bf \overline{175'},15})
\oplus4({\bf \overline{175'},6})
\oplus3({\bf \overline{175'},3})
\oplus({\bf \overline{126},60})
\oplus2({\bf \overline{126},42})
\oplus({\bf \overline{126},15'})
\oplus({\bf \overline{126},21})
\oplus5({\bf \overline{126},24})
\oplus6({\bf \overline{126},15})
\oplus5({\bf \overline{126},6})
\oplus4({\bf \overline{126},3})
\oplus({\bf 75,63})
\oplus2({\bf 75,60})
\oplus2({\bf 75,42})
\oplus({\bf 75,15'})
\oplus2({\bf 75,21})
\oplus5({\bf 75,24})
\oplus5({\bf 75,15})
\oplus4({\bf 75,6})
\oplus3({\bf 75,3})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus4({\bf 24,24})
\oplus5({\bf 24,15})
\oplus4({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 1,42})
\oplus({\bf 1,24})
\oplus({\bf 1,15})
\oplus({\bf 1,6})
\oplus({\bf 1,3})$\\
%
${\bf 984555}$&=&
$({\bf 2205,8})
\oplus({\bf 2205,1})
\oplus({\bf 2520,27})
\oplus({\bf 2520,10})
\oplus({\bf 2520,\overline{10}})
\oplus3({\bf 2520,8})
\oplus({\bf 2520,1})
\oplus({\bf 420,27})
\oplus({\bf 420,10})
\oplus({\bf 420,\overline{10}})
\oplus3({\bf 420,8})
\oplus({\bf 420,1})
\oplus({\bf 450',35})
\oplus({\bf 450',27})
\oplus2({\bf 450',10})
\oplus({\bf 450',8})
\oplus({\bf 280',35})
\oplus2({\bf 280',27})
\oplus2({\bf 280',10})
\oplus({\bf 280',\overline{10}})
\oplus3({\bf 280',8})
\oplus({\bf 280',1})
\oplus({\bf 1120,27})
\oplus({\bf 1120,10})
\oplus({\bf 1120,\overline{10}})
\oplus3({\bf 1120,8})
\oplus({\bf 1120,1})
\oplus({\bf 175'',27})
\oplus({\bf 175'',10})
\oplus({\bf 175'',\overline{10}})
\oplus3({\bf 175'',8})
\oplus({\bf 175'',1})
\oplus({\bf 720,\overline{35}})
\oplus2({\bf 720,27})
\oplus({\bf 720,10})
\oplus2({\bf 720,\overline{10}})
\oplus3({\bf 720,8})
\oplus({\bf 720,1})
\oplus({\bf 480,64})
\oplus2({\bf 480,35})
\oplus({\bf 480,\overline{35}})
\oplus4({\bf 480,27})
\oplus3({\bf 480,10})
\oplus2({\bf 480,\overline{10}})
\oplus4({\bf 480,8})
\oplus({\bf 480,1})
\oplus({\bf 280,64})
\oplus2({\bf 280,35})
\oplus2({\bf 280,\overline{35}})
\oplus7({\bf 280,27})
\oplus5({\bf 280,10})
\oplus5({\bf 280,\overline{10}})
\oplus10({\bf 280,8})
\oplus3({\bf 280,1})
\oplus({\bf 70,81})
\oplus({\bf 70,28})
\oplus2({\bf 70,64})
\oplus5({\bf 70,35})
\oplus({\bf 70,\overline{35}})
\oplus6({\bf 70,27})
\oplus5({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus5({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf 105,64})
\oplus({\bf 105,35})
\oplus({\bf 105,\overline{35}})
\oplus3({\bf 105,27})
\oplus({\bf 105,10})
\oplus2({\bf 105,\overline{10}})
\oplus2({\bf 105,8})
\oplus({\bf 50,64})
\oplus({\bf 50,35})
\oplus2({\bf 50,\overline{35}})
\oplus4({\bf 50,27})
\oplus2({\bf 50,10})
\oplus3({\bf 50,\overline{10}})
\oplus4({\bf 50,8})
\oplus({\bf 50,1})
\oplus({\bf 45,81})
\oplus({\bf 45,28})
\oplus3({\bf 45,64})
\oplus5({\bf 45,35})
\oplus3({\bf 45,\overline{35}})
\oplus8({\bf 45,27})
\oplus5({\bf 45,10})
\oplus4({\bf 45,\overline{10}})
\oplus6({\bf 45,8})
\oplus({\bf 45,1})
\oplus2({\bf 5,81})
\oplus({\bf 5,28})
\oplus2({\bf 5,64})
\oplus4({\bf 5,35})
\oplus({\bf 5,\overline{35}})
\oplus4({\bf 5,27})
\oplus3({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus2({\bf 5,8})$\\
%
${\bf \overline{984555}}$&=&
$({\bf \overline{2205},8})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{2520},27})
\oplus({\bf \overline{2520},10})
\oplus({\bf \overline{2520},\overline{10}})
\oplus3({\bf \overline{2520},8})
\oplus({\bf \overline{2520},1})
\oplus({\bf \overline{1120},27})
\oplus({\bf \overline{1120},10})
\oplus({\bf \overline{1120},\overline{10}})
\oplus3({\bf \overline{1120},8})
\oplus({\bf \overline{1120},1})
\oplus({\bf \overline{720},35})
\oplus2({\bf \overline{720},27})
\oplus2({\bf \overline{720},10})
\oplus({\bf \overline{720},\overline{10}})
\oplus3({\bf \overline{720},8})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{450'},\overline{35}})
\oplus({\bf \overline{450'},27})
\oplus2({\bf \overline{450'},\overline{10}})
\oplus({\bf \overline{450'},8})
\oplus({\bf \overline{480},64})
\oplus({\bf \overline{480},35})
\oplus2({\bf \overline{480},\overline{35}})
\oplus4({\bf \overline{480},27})
\oplus2({\bf \overline{480},10})
\oplus3({\bf \overline{480},\overline{10}})
\oplus4({\bf \overline{480},8})
\oplus({\bf \overline{480},1})
\oplus({\bf \overline{105},64})
\oplus({\bf \overline{105},35})
\oplus({\bf \overline{105},\overline{35}})
\oplus3({\bf \overline{105},27})
\oplus2({\bf \overline{105},10})
\oplus({\bf \overline{105},\overline{10}})
\oplus2({\bf \overline{105},8})
\oplus({\bf \overline{420},27})
\oplus({\bf \overline{420},10})
\oplus({\bf \overline{420},\overline{10}})
\oplus3({\bf \overline{420},8})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},27})
\oplus({\bf \overline{175''},10})
\oplus({\bf \overline{175''},\overline{10}})
\oplus3({\bf \overline{175''},8})
\oplus({\bf \overline{175''},1})
\oplus({\bf \overline{280'},\overline{35}})
\oplus2({\bf \overline{280'},27})
\oplus({\bf \overline{280'},10})
\oplus2({\bf \overline{280'},\overline{10}})
\oplus3({\bf \overline{280'},8})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{280},64})
\oplus2({\bf \overline{280},35})
\oplus2({\bf \overline{280},\overline{35}})
\oplus7({\bf \overline{280},27})
\oplus5({\bf \overline{280},10})
\oplus5({\bf \overline{280},\overline{10}})
\oplus10({\bf \overline{280},8})
\oplus3({\bf \overline{280},1})
\oplus({\bf \overline{50},64})
\oplus2({\bf \overline{50},35})
\oplus({\bf \overline{50},\overline{35}})
\oplus4({\bf \overline{50},27})
\oplus3({\bf \overline{50},10})
\oplus2({\bf \overline{50},\overline{10}})
\oplus4({\bf \overline{50},8})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{70},\overline{81}})
\oplus2({\bf \overline{70},64})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},\overline{28}})
\oplus5({\bf \overline{70},\overline{35}})
\oplus6({\bf \overline{70},27})
\oplus2({\bf \overline{70},10})
\oplus5({\bf \overline{70},\overline{10}})
\oplus5({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},\overline{81}})
\oplus3({\bf \overline{45},64})
\oplus3({\bf \overline{45},35})
\oplus({\bf \overline{45},\overline{28}})
\oplus5({\bf \overline{45},\overline{35}})
\oplus8({\bf \overline{45},27})
\oplus4({\bf \overline{45},10})
\oplus5({\bf \overline{45},\overline{10}})
\oplus6({\bf \overline{45},8})
\oplus({\bf \overline{45},1})
\oplus2({\bf \overline{5},\overline{81}})
\oplus2({\bf \overline{5},64})
\oplus({\bf \overline{5},35})
\oplus({\bf \overline{5},\overline{28}})
\oplus4({\bf \overline{5},\overline{35}})
\oplus4({\bf \overline{5},27})
\oplus({\bf \overline{5},10})
\oplus3({\bf \overline{5},\overline{10}})
\oplus2({\bf \overline{5},8})$\\
%
${\bf 1175720}$&=&
$({\bf \overline{1540},28})
\oplus({\bf \overline{1540},35})
\oplus({\bf \overline{945'},81})
\oplus({\bf \overline{945'},35})
\oplus({\bf \overline{945'},10})
\oplus({\bf \overline{2520'},35})
\oplus({\bf \overline{2520'},27})
\oplus({\bf \overline{2520'},10})
\oplus({\bf \overline{1440},64})
\oplus({\bf \overline{1440},35})
\oplus({\bf \overline{1440},27})
\oplus({\bf \overline{1440},10})
\oplus({\bf \overline{1440},8})
\oplus({\bf \overline{315'},81})
\oplus({\bf \overline{315'},28})
\oplus({\bf \overline{315'},64})
\oplus3({\bf \overline{315'},35})
\oplus2({\bf \overline{315'},27})
\oplus2({\bf \overline{315'},10})
\oplus({\bf \overline{315'},8})
\oplus({\bf \overline{1890},27})
\oplus({\bf \overline{1890},\overline{10}})
\oplus({\bf \overline{1890},8})
\oplus({\bf \overline{1050},\overline{35}})
\oplus({\bf \overline{1050},27})
\oplus({\bf \overline{1050},10})
\oplus({\bf \overline{1050},\overline{10}})
\oplus({\bf \overline{1050},8})
\oplus({\bf \overline{1215},10})
\oplus({\bf \overline{1215},8})
\oplus({\bf \overline{560},27})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},64})
\oplus2({\bf \overline{450},35})
\oplus({\bf \overline{450},\overline{35}})
\oplus4({\bf \overline{450},27})
\oplus3({\bf \overline{450},10})
\oplus2({\bf \overline{450},\overline{10}})
\oplus4({\bf \overline{450},8})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},28})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus3({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{700},8})
\oplus({\bf \overline{700},1})
\oplus({\bf \overline{315},\overline{10}})
\oplus({\bf \overline{315},8})
\oplus({\bf \overline{210},\overline{35}})
\oplus2({\bf \overline{210},27})
\oplus({\bf \overline{210},10})
\oplus2({\bf \overline{210},\overline{10}})
\oplus3({\bf \overline{210},8})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{175},27})
\oplus({\bf \overline{175},10})
\oplus({\bf \overline{175},\overline{10}})
\oplus3({\bf \overline{175},8})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},35})
\oplus({\bf \overline{40},\overline{35}})
\oplus3({\bf \overline{40},27})
\oplus2({\bf \overline{40},10})
\oplus2({\bf \overline{40},\overline{10}})
\oplus4({\bf \overline{40},8})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})$\\
%
${\bf \overline{1175720}}$&=&
$({\bf 1540,\overline{28}})
\oplus({\bf 1540,\overline{35}})
\oplus({\bf 2520',\overline{35}})
\oplus({\bf 2520',27})
\oplus({\bf 2520',\overline{10}})
\oplus({\bf 1890,27})
\oplus({\bf 1890,10})
\oplus({\bf 1890,8})
\oplus({\bf 1215,\overline{10}})
\oplus({\bf 1215,8})
\oplus({\bf 700,8})
\oplus({\bf 700,1})
\oplus({\bf 945',\overline{81}})
\oplus({\bf 945',\overline{35}})
\oplus({\bf 945',\overline{10}})
\oplus({\bf 1440,64})
\oplus({\bf 1440,\overline{35}})
\oplus({\bf 1440,27})
\oplus({\bf 1440,\overline{10}})
\oplus({\bf 1440,8})
\oplus({\bf 1050,35})
\oplus({\bf 1050,27})
\oplus({\bf 1050,10})
\oplus({\bf 1050,\overline{10}})
\oplus({\bf 1050,8})
\oplus({\bf 560,27})
\oplus({\bf 560,8})
\oplus({\bf 560,1})
\oplus({\bf 315,10})
\oplus({\bf 315,8})
\oplus({\bf 315',\overline{81}})
\oplus({\bf 315',64})
\oplus({\bf 315',\overline{28}})
\oplus3({\bf 315',\overline{35}})
\oplus2({\bf 315',27})
\oplus2({\bf 315',\overline{10}})
\oplus({\bf 315',8})
\oplus({\bf 450,64})
\oplus({\bf 450,35})
\oplus2({\bf 450,\overline{35}})
\oplus4({\bf 450,27})
\oplus2({\bf 450,10})
\oplus3({\bf 450,\overline{10}})
\oplus4({\bf 450,8})
\oplus({\bf 450,1})
\oplus({\bf 210,35})
\oplus2({\bf 210,27})
\oplus2({\bf 210,10})
\oplus({\bf 210,\overline{10}})
\oplus3({\bf 210,8})
\oplus({\bf 210,1})
\oplus({\bf 175,27})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus3({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 35,64})
\oplus({\bf 35,\overline{28}})
\oplus2({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 40,35})
\oplus({\bf 40,\overline{35}})
\oplus3({\bf 40,27})
\oplus2({\bf 40,10})
\oplus2({\bf 40,\overline{10}})
\oplus4({\bf 40,8})
\oplus({\bf 40,1})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})$\\
%
${\bf 1204224}$&=&
$({\bf 1000,27})
\oplus({\bf 1000,10})
\oplus({\bf 1000,\overline{10}})
\oplus2({\bf 1000,8})
\oplus({\bf 1000,1})
\oplus({\bf 1050',\overline{35}})
\oplus2({\bf 1050',27})
\oplus({\bf 1050',10})
\oplus2({\bf 1050',\overline{10}})
\oplus4({\bf 1050',8})
\oplus({\bf 1050',1})
\oplus({\bf 224,27})
\oplus({\bf 224,10})
\oplus({\bf 224,\overline{10}})
\oplus2({\bf 224,8})
\oplus({\bf 224,1})
\oplus({\bf \overline{1050'},35})
\oplus2({\bf \overline{1050'},27})
\oplus2({\bf \overline{1050'},10})
\oplus({\bf \overline{1050'},\overline{10}})
\oplus4({\bf \overline{1050'},8})
\oplus({\bf \overline{1050'},1})
\oplus({\bf 1024,64})
\oplus({\bf 1024,35})
\oplus({\bf 1024,\overline{35}})
\oplus4({\bf 1024,27})
\oplus3({\bf 1024,10})
\oplus3({\bf 1024,\overline{10}})
\oplus7({\bf 1024,8})
\oplus3({\bf 1024,1})
\oplus({\bf 175',35})
\oplus2({\bf 175',27})
\oplus2({\bf 175',10})
\oplus({\bf 175',\overline{10}})
\oplus4({\bf 175',8})
\oplus({\bf 175',1})
\oplus({\bf 200,64})
\oplus2({\bf 200,35})
\oplus2({\bf 200,\overline{35}})
\oplus8({\bf 200,27})
\oplus6({\bf 200,10})
\oplus6({\bf 200,\overline{10}})
\oplus13({\bf 200,8})
\oplus4({\bf 200,1})
\oplus({\bf 126,64})
\oplus2({\bf 126,35})
\oplus2({\bf 126,\overline{35}})
\oplus8({\bf 126,27})
\oplus6({\bf 126,10})
\oplus6({\bf 126,\overline{10}})
\oplus13({\bf 126,8})
\oplus4({\bf 126,1})
\oplus({\bf \overline{224},27})
\oplus({\bf \overline{224},10})
\oplus({\bf \overline{224},\overline{10}})
\oplus2({\bf \overline{224},8})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{175'},\overline{35}})
\oplus2({\bf \overline{175'},27})
\oplus({\bf \overline{175'},10})
\oplus2({\bf \overline{175'},\overline{10}})
\oplus4({\bf \overline{175'},8})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},64})
\oplus2({\bf \overline{126},35})
\oplus2({\bf \overline{126},\overline{35}})
\oplus8({\bf \overline{126},27})
\oplus6({\bf \overline{126},10})
\oplus6({\bf \overline{126},\overline{10}})
\oplus13({\bf \overline{126},8})
\oplus4({\bf \overline{126},1})
\oplus({\bf 75,64})
\oplus2({\bf 75,35})
\oplus2({\bf 75,\overline{35}})
\oplus8({\bf 75,27})
\oplus6({\bf 75,10})
\oplus6({\bf 75,\overline{10}})
\oplus13({\bf 75,8})
\oplus4({\bf 75,1})
\oplus2({\bf 24,64})
\oplus4({\bf 24,35})
\oplus4({\bf 24,\overline{35}})
\oplus14({\bf 24,27})
\oplus10({\bf 24,10})
\oplus10({\bf 24,\overline{10}})
\oplus20({\bf 24,8})
\oplus6({\bf 24,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus2({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{3}$(non)}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{3}$(S) (non-maximal: $\mathfrak{su}_{15}\supset\mathfrak{su}_{6}\supset\mathfrak{su}_{3}$)}
}
\label{Table:Branching-rules-A14_A2-1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{3}$(S) (non-maximal: $\mathfrak{su}_{15}\supset\mathfrak{su}_{6}\supset\mathfrak{su}_{3}$)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A14_A2-1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{3}$(S) (non-maximal: $\mathfrak{su}_{15}\supset\mathfrak{su}_{6}\supset\mathfrak{su}_{3}$)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 15}$&=&
$({\bf 15})$\\
%
${\bf \overline{15}}$&=&
$({\bf \overline{15}})$\\
%
${\bf 105}$&=&
$({\bf \overline{21}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{105}}$&=&
$({\bf 42})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 3})$\\
%
${\bf 120}$&=&
$({\bf \overline{60}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{120}}$&=&
$({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf 224}$&=&
$({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 455}$&=&
$({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{455}}$&=&
$({\bf 28})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 680}$&=&
$({\bf 154})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{154}})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 1120}$&=&
$({\bf 80})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus3({\bf 64})
\oplus4({\bf 35})
\oplus3({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf \overline{1120}}$&=&
$({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 1365}$&=&
$2({\bf 105})
\oplus({\bf 120})
\oplus2({\bf 90})
\oplus3({\bf 48})
\oplus({\bf 63})
\oplus4({\bf 60})
\oplus4({\bf 42})
\oplus3({\bf 15'})
\oplus({\bf 21})
\oplus4({\bf 24})
\oplus4({\bf 15})
\oplus3({\bf 6})$\\
%
${\bf \overline{1365}}$&=&
$({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus3({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus4({\bf \overline{15}})
\oplus3({\bf \overline{6}})$\\
%
${\bf 1560}$&=&
$({\bf 105})
\oplus({\bf 120})
\oplus3({\bf 90})
\oplus3({\bf 48})
\oplus({\bf 63})
\oplus4({\bf 60})
\oplus6({\bf 42})
\oplus4({\bf 15'})
\oplus2({\bf 21})
\oplus6({\bf 24})
\oplus6({\bf 15})
\oplus4({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf \overline{1560}}$&=&
$({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus3({\bf \overline{48}})
\oplus6({\bf \overline{42}})
\oplus6({\bf \overline{24}})
\oplus4({\bf \overline{15'}})
\oplus6({\bf \overline{15}})
\oplus4({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf 1785}$&=&
$({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf 120})
\oplus3({\bf 90})
\oplus3({\bf 48})
\oplus({\bf 63})
\oplus4({\bf 60})
\oplus7({\bf 42})
\oplus3({\bf 15'})
\oplus2({\bf 21})
\oplus6({\bf 24})
\oplus6({\bf 15})
\oplus3({\bf 6})
\oplus3({\bf 3})$\\
%
${\bf \overline{1785}}$&=&
$({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus3({\bf \overline{48}})
\oplus7({\bf \overline{42}})
\oplus6({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus6({\bf \overline{15}})
\oplus3({\bf \overline{6}})
\oplus3({\bf \overline{3}})$\\
%
${\bf 3003}$&=&
$({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus5({\bf \overline{90}})
\oplus6({\bf \overline{60}})
\oplus4({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus4({\bf \overline{48}})
\oplus9({\bf \overline{42}})
\oplus6({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus6({\bf \overline{15}})
\oplus3({\bf \overline{6}})
\oplus3({\bf \overline{3}})$\\
%
${\bf \overline{3003}}$&=&
$2({\bf 165})
\oplus({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 132})
\oplus3({\bf 120})
\oplus5({\bf 90})
\oplus4({\bf 48})
\oplus({\bf 45})
\oplus3({\bf 63})
\oplus6({\bf 60})
\oplus9({\bf 42})
\oplus3({\bf 15'})
\oplus4({\bf 21})
\oplus6({\bf 24})
\oplus6({\bf 15})
\oplus3({\bf 6})
\oplus3({\bf 3})$\\
%
${\bf 3060}$&=&
$({\bf 315})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 210})
\oplus2({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf 120})
\oplus3({\bf 90})
\oplus4({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus5({\bf 60})
\oplus5({\bf 42})
\oplus4({\bf 15'})
\oplus({\bf 21})
\oplus4({\bf 24})
\oplus3({\bf 15})
\oplus3({\bf 6})
\oplus({\bf 3})$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus5({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus4({\bf \overline{48}})
\oplus5({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus4({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus3({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 4200}$&=&
$({\bf 66})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 210})
\oplus2({\bf 165})
\oplus5({\bf 105})
\oplus({\bf 36})
\oplus3({\bf 120})
\oplus6({\bf 90})
\oplus6({\bf 48})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus9({\bf 60})
\oplus9({\bf 42})
\oplus7({\bf 15'})
\oplus({\bf 21})
\oplus8({\bf 24})
\oplus7({\bf 15})
\oplus6({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus5({\bf \overline{105}})
\oplus6({\bf \overline{90}})
\oplus9({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus6({\bf \overline{48}})
\oplus9({\bf \overline{42}})
\oplus8({\bf \overline{24}})
\oplus7({\bf \overline{15'}})
\oplus7({\bf \overline{15}})
\oplus6({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf 5005}$&=&
$({\bf 55})
\oplus({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus3({\bf \overline{154}})
\oplus4({\bf 125})
\oplus8({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus10({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 216})
\oplus3({\bf 154})
\oplus({\bf 80})
\oplus3({\bf \overline{154}})
\oplus4({\bf 125})
\oplus7({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus2({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus10({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 5460}$&=&
$({\bf 192})
\oplus2({\bf 99})
\oplus3({\bf 165})
\oplus4({\bf 105})
\oplus3({\bf 36})
\oplus({\bf 132})
\oplus4({\bf 120})
\oplus10({\bf 90})
\oplus9({\bf 48})
\oplus3({\bf 63})
\oplus9({\bf 60})
\oplus15({\bf 42})
\oplus7({\bf 15'})
\oplus6({\bf 21})
\oplus12({\bf 24})
\oplus12({\bf 15})
\oplus5({\bf 6})
\oplus5({\bf 3})$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{132}})
\oplus({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus2({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus10({\bf \overline{90}})
\oplus9({\bf \overline{60}})
\oplus6({\bf \overline{21}})
\oplus3({\bf \overline{36}})
\oplus9({\bf \overline{48}})
\oplus15({\bf \overline{42}})
\oplus12({\bf \overline{24}})
\oplus7({\bf \overline{15'}})
\oplus12({\bf \overline{15}})
\oplus5({\bf \overline{6}})
\oplus5({\bf \overline{3}})$\\
%
${\bf 6435}$&=&
$({\bf 192})
\oplus({\bf 99})
\oplus2({\bf 210})
\oplus4({\bf 165})
\oplus5({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 132})
\oplus7({\bf 120})
\oplus9({\bf 90})
\oplus8({\bf 48})
\oplus2({\bf 45})
\oplus4({\bf 63})
\oplus13({\bf 60})
\oplus13({\bf 42})
\oplus7({\bf 15'})
\oplus4({\bf 21})
\oplus11({\bf 24})
\oplus9({\bf 15})
\oplus6({\bf 6})
\oplus3({\bf 3})$\\
%
${\bf \overline{6435}}$&=&
$2({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus7({\bf \overline{120}})
\oplus4({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus5({\bf \overline{105}})
\oplus9({\bf \overline{90}})
\oplus13({\bf \overline{60}})
\oplus4({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus8({\bf \overline{48}})
\oplus13({\bf \overline{42}})
\oplus11({\bf \overline{24}})
\oplus7({\bf \overline{15'}})
\oplus9({\bf \overline{15}})
\oplus6({\bf \overline{6}})
\oplus3({\bf \overline{3}})$\\
%
${\bf 6720}$&=&
$({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus3({\bf \overline{165}})
\oplus6({\bf \overline{120}})
\oplus6({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus11({\bf \overline{90}})
\oplus15({\bf \overline{60}})
\oplus7({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus9({\bf \overline{48}})
\oplus18({\bf \overline{42}})
\oplus16({\bf \overline{24}})
\oplus8({\bf \overline{15'}})
\oplus15({\bf \overline{15}})
\oplus8({\bf \overline{6}})
\oplus5({\bf \overline{3}})$\\
%
${\bf \overline{6720}}$&=&
$({\bf 99})
\oplus({\bf 210})
\oplus3({\bf 165})
\oplus4({\bf 105})
\oplus2({\bf 36})
\oplus2({\bf 132})
\oplus6({\bf 120})
\oplus11({\bf 90})
\oplus9({\bf 48})
\oplus({\bf 45})
\oplus6({\bf 63})
\oplus15({\bf 60})
\oplus18({\bf 42})
\oplus8({\bf 15'})
\oplus7({\bf 21})
\oplus16({\bf 24})
\oplus15({\bf 15})
\oplus8({\bf 6})
\oplus5({\bf 3})$\\
%
${\bf 7140}$&=&
$({\bf 195})
\oplus({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus({\bf 210})
\oplus4({\bf 165})
\oplus6({\bf 105})
\oplus4({\bf 36})
\oplus({\bf 132})
\oplus5({\bf 120})
\oplus11({\bf 90})
\oplus10({\bf 48})
\oplus4({\bf 63})
\oplus10({\bf 60})
\oplus16({\bf 42})
\oplus6({\bf 15'})
\oplus5({\bf 21})
\oplus12({\bf 24})
\oplus13({\bf 15})
\oplus5({\bf 6})
\oplus4({\bf 3})$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus5({\bf \overline{120}})
\oplus4({\bf \overline{63}})
\oplus2({\bf \overline{99}})
\oplus6({\bf \overline{105}})
\oplus11({\bf \overline{90}})
\oplus10({\bf \overline{60}})
\oplus5({\bf \overline{21}})
\oplus4({\bf \overline{36}})
\oplus10({\bf \overline{48}})
\oplus16({\bf \overline{42}})
\oplus12({\bf \overline{24}})
\oplus6({\bf \overline{15'}})
\oplus13({\bf \overline{15}})
\oplus5({\bf \overline{6}})
\oplus4({\bf \overline{3}})$\\
%
${\bf 10080}$&=&
$({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus4({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus5({\bf \overline{165}})
\oplus10({\bf \overline{120}})
\oplus8({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus5({\bf \overline{105}})
\oplus13({\bf \overline{90}})
\oplus17({\bf \overline{60}})
\oplus8({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus10({\bf \overline{48}})
\oplus19({\bf \overline{42}})
\oplus17({\bf \overline{24}})
\oplus8({\bf \overline{15'}})
\oplus15({\bf \overline{15}})
\oplus8({\bf \overline{6}})
\oplus5({\bf \overline{3}})$\\
%
${\bf \overline{10080}}$&=&
$({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 234})
\oplus3({\bf 210})
\oplus5({\bf 165})
\oplus5({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 120'})
\oplus4({\bf 132})
\oplus10({\bf 120})
\oplus13({\bf 90})
\oplus10({\bf 48})
\oplus2({\bf 45})
\oplus8({\bf 63})
\oplus17({\bf 60})
\oplus19({\bf 42})
\oplus8({\bf 15'})
\oplus8({\bf 21})
\oplus17({\bf 24})
\oplus15({\bf 15})
\oplus8({\bf 6})
\oplus5({\bf 3})$\\
%
${\bf 10800}$&=&
$({\bf 162})
\oplus2({\bf 216})
\oplus4({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus12({\bf 125})
\oplus13({\bf 81})
\oplus8({\bf 28})
\oplus4({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus24({\bf 64})
\oplus20({\bf 35})
\oplus8({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus30({\bf 27})
\oplus12({\bf 10})
\oplus12({\bf \overline{10}})
\oplus16({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 11628}$&=&
$({\bf \overline{561}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus2({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus5({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus6({\bf \overline{165}})
\oplus8({\bf \overline{120}})
\oplus8({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus9({\bf \overline{90}})
\oplus10({\bf \overline{60}})
\oplus5({\bf \overline{21}})
\oplus3({\bf \overline{36}})
\oplus6({\bf \overline{48}})
\oplus11({\bf \overline{42}})
\oplus8({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus7({\bf \overline{15}})
\oplus3({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf \overline{11628}}$&=&
$({\bf 561})
\oplus({\bf 420})
\oplus({\bf 195})
\oplus({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf 231})
\oplus3({\bf 234})
\oplus4({\bf 210})
\oplus6({\bf 165})
\oplus4({\bf 105})
\oplus3({\bf 36})
\oplus2({\bf 120'})
\oplus5({\bf 132})
\oplus8({\bf 120})
\oplus9({\bf 90})
\oplus6({\bf 48})
\oplus2({\bf 45})
\oplus8({\bf 63})
\oplus10({\bf 60})
\oplus11({\bf 42})
\oplus3({\bf 15'})
\oplus5({\bf 21})
\oplus8({\bf 24})
\oplus7({\bf 15})
\oplus3({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf 12376}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus6({\bf 154})
\oplus5({\bf 80})
\oplus5({\bf \overline{154}})
\oplus11({\bf 125})
\oplus16({\bf 81})
\oplus6({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus25({\bf 64})
\oplus22({\bf 35})
\oplus5({\bf \overline{28}})
\oplus21({\bf \overline{35}})
\oplus26({\bf 27})
\oplus15({\bf 10})
\oplus16({\bf \overline{10}})
\oplus16({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{12376}}$&=&
$({\bf 260})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus5({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus11({\bf 125})
\oplus16({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus25({\bf 64})
\oplus21({\bf 35})
\oplus6({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus26({\bf 27})
\oplus16({\bf 10})
\oplus15({\bf \overline{10}})
\oplus16({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 14175}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf \overline{260}})
\oplus4({\bf 216})
\oplus6({\bf 154})
\oplus5({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus15({\bf 125})
\oplus15({\bf 81})
\oplus9({\bf 28})
\oplus5({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus26({\bf 64})
\oplus21({\bf 35})
\oplus9({\bf \overline{28}})
\oplus21({\bf \overline{35}})
\oplus31({\bf 27})
\oplus12({\bf 10})
\oplus12({\bf \overline{10}})
\oplus16({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 16575}$&=&
$({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus6({\bf \overline{132}})
\oplus3({\bf \overline{45}})
\oplus2({\bf \overline{192}})
\oplus8({\bf \overline{165}})
\oplus16({\bf \overline{120}})
\oplus15({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus9({\bf \overline{105}})
\oplus24({\bf \overline{90}})
\oplus31({\bf \overline{60}})
\oplus15({\bf \overline{21}})
\oplus4({\bf \overline{36}})
\oplus19({\bf \overline{48}})
\oplus37({\bf \overline{42}})
\oplus33({\bf \overline{24}})
\oplus17({\bf \overline{15'}})
\oplus30({\bf \overline{15}})
\oplus16({\bf \overline{6}})
\oplus10({\bf \overline{3}})$\\
%
${\bf \overline{16575}}$&=&
$({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf 234})
\oplus4({\bf 210})
\oplus8({\bf 165})
\oplus9({\bf 105})
\oplus4({\bf 36})
\oplus({\bf 120'})
\oplus6({\bf 132})
\oplus16({\bf 120})
\oplus24({\bf 90})
\oplus19({\bf 48})
\oplus3({\bf 45})
\oplus15({\bf 63})
\oplus31({\bf 60})
\oplus37({\bf 42})
\oplus17({\bf 15'})
\oplus15({\bf 21})
\oplus33({\bf 24})
\oplus30({\bf 15})
\oplus16({\bf 6})
\oplus10({\bf 3})$\\
%
${\bf 17472}$&=&
$2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus8({\bf \overline{132}})
\oplus4({\bf \overline{45}})
\oplus2({\bf \overline{192}})
\oplus9({\bf \overline{165}})
\oplus17({\bf \overline{120}})
\oplus16({\bf \overline{63}})
\oplus2({\bf \overline{99}})
\oplus10({\bf \overline{105}})
\oplus24({\bf \overline{90}})
\oplus30({\bf \overline{60}})
\oplus14({\bf \overline{21}})
\oplus4({\bf \overline{36}})
\oplus18({\bf \overline{48}})
\oplus33({\bf \overline{42}})
\oplus29({\bf \overline{24}})
\oplus15({\bf \overline{15'}})
\oplus25({\bf \overline{15}})
\oplus12({\bf \overline{6}})
\oplus8({\bf \overline{3}})$\\
%
${\bf \overline{17472}}$&=&
$({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf 234})
\oplus5({\bf 210})
\oplus9({\bf 165})
\oplus10({\bf 105})
\oplus4({\bf 36})
\oplus2({\bf 120'})
\oplus8({\bf 132})
\oplus17({\bf 120})
\oplus24({\bf 90})
\oplus18({\bf 48})
\oplus4({\bf 45})
\oplus16({\bf 63})
\oplus30({\bf 60})
\oplus33({\bf 42})
\oplus15({\bf 15'})
\oplus14({\bf 21})
\oplus29({\bf 24})
\oplus25({\bf 15})
\oplus12({\bf 6})
\oplus8({\bf 3})$\\
%
${\bf 20020}$&=&
$2({\bf 260})
\oplus2({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{260}})
\oplus5({\bf 216})
\oplus10({\bf 154})
\oplus9({\bf 80})
\oplus2({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus20({\bf 125})
\oplus25({\bf 81})
\oplus10({\bf 28})
\oplus({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus23({\bf \overline{81}})
\oplus37({\bf 64})
\oplus32({\bf 35})
\oplus10({\bf \overline{28}})
\oplus31({\bf \overline{35}})
\oplus37({\bf 27})
\oplus19({\bf 10})
\oplus18({\bf \overline{10}})
\oplus21({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{20020}}$&=&
$({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus9({\bf 154})
\oplus8({\bf 80})
\oplus2({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus20({\bf 125})
\oplus23({\bf 81})
\oplus10({\bf 28})
\oplus2({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus25({\bf \overline{81}})
\oplus37({\bf 64})
\oplus31({\bf 35})
\oplus10({\bf \overline{28}})
\oplus32({\bf \overline{35}})
\oplus37({\bf 27})
\oplus18({\bf 10})
\oplus19({\bf \overline{10}})
\oplus21({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 27300}$&=&
$({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus4({\bf \overline{120'}})
\oplus3({\bf \overline{273}})
\oplus9({\bf \overline{210}})
\oplus13({\bf \overline{132}})
\oplus6({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus15({\bf \overline{165}})
\oplus26({\bf \overline{120}})
\oplus23({\bf \overline{63}})
\oplus3({\bf \overline{99}})
\oplus14({\bf \overline{105}})
\oplus33({\bf \overline{90}})
\oplus40({\bf \overline{60}})
\oplus19({\bf \overline{21}})
\oplus7({\bf \overline{36}})
\oplus24({\bf \overline{48}})
\oplus44({\bf \overline{42}})
\oplus37({\bf \overline{24}})
\oplus17({\bf \overline{15'}})
\oplus32({\bf \overline{15}})
\oplus16({\bf \overline{6}})
\oplus10({\bf \overline{3}})$\\
%
${\bf \overline{27300}}$&=&
$({\bf 195})
\oplus({\bf 336})
\oplus3({\bf 273})
\oplus4({\bf 192})
\oplus3({\bf 99})
\oplus({\bf 231})
\oplus4({\bf 234})
\oplus9({\bf 210})
\oplus15({\bf 165})
\oplus14({\bf 105})
\oplus7({\bf 36})
\oplus({\bf 78})
\oplus4({\bf 120'})
\oplus13({\bf 132})
\oplus26({\bf 120})
\oplus33({\bf 90})
\oplus24({\bf 48})
\oplus6({\bf 45})
\oplus23({\bf 63})
\oplus40({\bf 60})
\oplus44({\bf 42})
\oplus17({\bf 15'})
\oplus19({\bf 21})
\oplus37({\bf 24})
\oplus32({\bf 15})
\oplus16({\bf 6})
\oplus10({\bf 3})$\\
%
${\bf 34272}$&=&
$({\bf \overline{384}})
\oplus({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{420}})
\oplus4({\bf \overline{336}})
\oplus7({\bf \overline{234}})
\oplus6({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus6({\bf \overline{273}})
\oplus13({\bf \overline{210}})
\oplus16({\bf \overline{132}})
\oplus8({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus6({\bf \overline{192}})
\oplus17({\bf \overline{165}})
\oplus28({\bf \overline{120}})
\oplus23({\bf \overline{63}})
\oplus4({\bf \overline{99}})
\oplus15({\bf \overline{105}})
\oplus32({\bf \overline{90}})
\oplus38({\bf \overline{60}})
\oplus17({\bf \overline{21}})
\oplus6({\bf \overline{36}})
\oplus22({\bf \overline{48}})
\oplus38({\bf \overline{42}})
\oplus32({\bf \overline{24}})
\oplus16({\bf \overline{15'}})
\oplus26({\bf \overline{15}})
\oplus13({\bf \overline{6}})
\oplus8({\bf \overline{3}})$\\
%
${\bf \overline{34272}}$&=&
$({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 384})
\oplus2({\bf 375})
\oplus4({\bf 336})
\oplus6({\bf 273})
\oplus6({\bf 192})
\oplus4({\bf 99})
\oplus2({\bf 231})
\oplus7({\bf 234})
\oplus13({\bf 210})
\oplus17({\bf 165})
\oplus15({\bf 105})
\oplus6({\bf 36})
\oplus({\bf 78})
\oplus6({\bf 120'})
\oplus16({\bf 132})
\oplus28({\bf 120})
\oplus32({\bf 90})
\oplus22({\bf 48})
\oplus8({\bf 45})
\oplus23({\bf 63})
\oplus38({\bf 60})
\oplus38({\bf 42})
\oplus16({\bf 15'})
\oplus17({\bf 21})
\oplus32({\bf 24})
\oplus26({\bf 15})
\oplus13({\bf 6})
\oplus8({\bf 3})$\\
%
${\bf 35700}$&=&
$({\bf \overline{195'}})
\oplus({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus7({\bf \overline{234}})
\oplus6({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus5({\bf \overline{273}})
\oplus13({\bf \overline{210}})
\oplus17({\bf \overline{132}})
\oplus8({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus6({\bf \overline{192}})
\oplus20({\bf \overline{165}})
\oplus31({\bf \overline{120}})
\oplus26({\bf \overline{63}})
\oplus4({\bf \overline{99}})
\oplus16({\bf \overline{105}})
\oplus37({\bf \overline{90}})
\oplus44({\bf \overline{60}})
\oplus21({\bf \overline{21}})
\oplus8({\bf \overline{36}})
\oplus26({\bf \overline{48}})
\oplus46({\bf \overline{42}})
\oplus39({\bf \overline{24}})
\oplus19({\bf \overline{15'}})
\oplus32({\bf \overline{15}})
\oplus16({\bf \overline{6}})
\oplus11({\bf \overline{3}})$\\
%
${\bf \overline{35700}}$&=&
$({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 375})
\oplus3({\bf 336})
\oplus5({\bf 273})
\oplus6({\bf 192})
\oplus4({\bf 99})
\oplus({\bf 195'})
\oplus2({\bf 231})
\oplus7({\bf 234})
\oplus13({\bf 210})
\oplus20({\bf 165})
\oplus16({\bf 105})
\oplus8({\bf 36})
\oplus({\bf 78})
\oplus6({\bf 120'})
\oplus17({\bf 132})
\oplus31({\bf 120})
\oplus37({\bf 90})
\oplus26({\bf 48})
\oplus8({\bf 45})
\oplus26({\bf 63})
\oplus44({\bf 60})
\oplus46({\bf 42})
\oplus19({\bf 15'})
\oplus21({\bf 21})
\oplus39({\bf 24})
\oplus32({\bf 15})
\oplus16({\bf 6})
\oplus11({\bf 3})$\\
%
${\bf 37128}$&=&
$({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus3({\bf \overline{336}})
\oplus5({\bf \overline{234}})
\oplus6({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus5({\bf \overline{273}})
\oplus14({\bf \overline{210}})
\oplus18({\bf \overline{132}})
\oplus9({\bf \overline{45}})
\oplus6({\bf \overline{192}})
\oplus18({\bf \overline{165}})
\oplus34({\bf \overline{120}})
\oplus28({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus4({\bf \overline{99}})
\oplus20({\bf \overline{105}})
\oplus42({\bf \overline{90}})
\oplus52({\bf \overline{60}})
\oplus24({\bf \overline{21}})
\oplus6({\bf \overline{36}})
\oplus30({\bf \overline{48}})
\oplus51({\bf \overline{42}})
\oplus45({\bf \overline{24}})
\oplus25({\bf \overline{15'}})
\oplus38({\bf \overline{15}})
\oplus21({\bf \overline{6}})
\oplus11({\bf \overline{3}})$\\
%
${\bf \overline{37128}}$&=&
$({\bf 315})
\oplus({\bf 66})
\oplus({\bf 375})
\oplus3({\bf 336})
\oplus5({\bf 273})
\oplus6({\bf 192})
\oplus4({\bf 99})
\oplus2({\bf 231})
\oplus5({\bf 234})
\oplus14({\bf 210})
\oplus18({\bf 165})
\oplus20({\bf 105})
\oplus6({\bf 36})
\oplus({\bf 78})
\oplus6({\bf 120'})
\oplus18({\bf 132})
\oplus34({\bf 120})
\oplus42({\bf 90})
\oplus30({\bf 48})
\oplus9({\bf 45})
\oplus28({\bf 63})
\oplus52({\bf 60})
\oplus51({\bf 42})
\oplus25({\bf 15'})
\oplus24({\bf 21})
\oplus45({\bf 24})
\oplus38({\bf 15})
\oplus21({\bf 6})
\oplus11({\bf 3})$\\
%
${\bf 38760}$&=&
$({\bf 910})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf 512})
\oplus4({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus7({\bf 343})
\oplus9({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus12({\bf 216})
\oplus15({\bf 154})
\oplus12({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus20({\bf 125})
\oplus19({\bf 81})
\oplus11({\bf 28})
\oplus({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus22({\bf 64})
\oplus14({\bf 35})
\oplus9({\bf \overline{28}})
\oplus13({\bf \overline{35}})
\oplus18({\bf 27})
\oplus7({\bf 10})
\oplus6({\bf \overline{10}})
\oplus6({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{910}})
\oplus({\bf 729})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus7({\bf 343})
\oplus5({\bf 260})
\oplus6({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus12({\bf 216})
\oplus12({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus15({\bf \overline{154}})
\oplus20({\bf 125})
\oplus14({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus19({\bf \overline{81}})
\oplus22({\bf 64})
\oplus13({\bf 35})
\oplus11({\bf \overline{28}})
\oplus14({\bf \overline{35}})
\oplus18({\bf 27})
\oplus6({\bf 10})
\oplus7({\bf \overline{10}})
\oplus6({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 40040}$&=&
$({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf 343})
\oplus6({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus3({\bf \overline{260}})
\oplus13({\bf 216})
\oplus22({\bf 154})
\oplus20({\bf 80})
\oplus5({\bf \overline{162}})
\oplus17({\bf \overline{154}})
\oplus40({\bf 125})
\oplus44({\bf 81})
\oplus21({\bf 28})
\oplus({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus38({\bf \overline{81}})
\oplus61({\bf 64})
\oplus49({\bf 35})
\oplus18({\bf \overline{28}})
\oplus47({\bf \overline{35}})
\oplus60({\bf 27})
\oplus26({\bf 10})
\oplus24({\bf \overline{10}})
\oplus31({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{40040}}$&=&
$2({\bf 343})
\oplus3({\bf 260})
\oplus5({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus13({\bf 216})
\oplus17({\bf 154})
\oplus14({\bf 80})
\oplus2({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus22({\bf \overline{154}})
\oplus40({\bf 125})
\oplus38({\bf 81})
\oplus18({\bf 28})
\oplus4({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus44({\bf \overline{81}})
\oplus61({\bf 64})
\oplus47({\bf 35})
\oplus21({\bf \overline{28}})
\oplus49({\bf \overline{35}})
\oplus60({\bf 27})
\oplus24({\bf 10})
\oplus26({\bf \overline{10}})
\oplus31({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 43680}$&=&
$({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus2({\bf 336})
\oplus6({\bf 273})
\oplus11({\bf 192})
\oplus9({\bf 99})
\oplus3({\bf 234})
\oplus13({\bf 210})
\oplus26({\bf 165})
\oplus30({\bf 105})
\oplus14({\bf 36})
\oplus3({\bf 120'})
\oplus15({\bf 132})
\oplus39({\bf 120})
\oplus56({\bf 90})
\oplus44({\bf 48})
\oplus7({\bf 45})
\oplus30({\bf 63})
\oplus61({\bf 60})
\oplus69({\bf 42})
\oplus31({\bf 15'})
\oplus27({\bf 21})
\oplus56({\bf 24})
\oplus48({\bf 15})
\oplus24({\bf 6})
\oplus15({\bf 3})$\\
%
${\bf \overline{43680}}$&=&
$2({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus3({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus6({\bf \overline{273}})
\oplus13({\bf \overline{210}})
\oplus15({\bf \overline{132}})
\oplus7({\bf \overline{45}})
\oplus2({\bf \overline{195}})
\oplus11({\bf \overline{192}})
\oplus26({\bf \overline{165}})
\oplus39({\bf \overline{120}})
\oplus30({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus9({\bf \overline{99}})
\oplus30({\bf \overline{105}})
\oplus56({\bf \overline{90}})
\oplus61({\bf \overline{60}})
\oplus27({\bf \overline{21}})
\oplus14({\bf \overline{36}})
\oplus44({\bf \overline{48}})
\oplus69({\bf \overline{42}})
\oplus56({\bf \overline{24}})
\oplus31({\bf \overline{15'}})
\oplus48({\bf \overline{15}})
\oplus24({\bf \overline{6}})
\oplus15({\bf \overline{3}})$\\
%
${\bf 45220}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{405}})
\oplus5({\bf 343})
\oplus11({\bf 260})
\oplus11({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus16({\bf 216})
\oplus24({\bf 154})
\oplus19({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus34({\bf 125})
\oplus40({\bf 81})
\oplus16({\bf 28})
\oplus2({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus32({\bf \overline{81}})
\oplus48({\bf 64})
\oplus39({\bf 35})
\oplus13({\bf \overline{28}})
\oplus35({\bf \overline{35}})
\oplus43({\bf 27})
\oplus21({\bf 10})
\oplus19({\bf \overline{10}})
\oplus22({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{45220}}$&=&
$({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus5({\bf 343})
\oplus6({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus16({\bf 216})
\oplus18({\bf 154})
\oplus12({\bf 80})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus34({\bf 125})
\oplus32({\bf 81})
\oplus13({\bf 28})
\oplus5({\bf \overline{55}})
\oplus19({\bf \overline{80}})
\oplus40({\bf \overline{81}})
\oplus48({\bf 64})
\oplus35({\bf 35})
\oplus16({\bf \overline{28}})
\oplus39({\bf \overline{35}})
\oplus43({\bf 27})
\oplus19({\bf 10})
\oplus21({\bf \overline{10}})
\oplus22({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 46200}$&=&
$({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf 336})
\oplus6({\bf 273})
\oplus10({\bf 192})
\oplus9({\bf 99})
\oplus3({\bf 234})
\oplus12({\bf 210})
\oplus27({\bf 165})
\oplus31({\bf 105})
\oplus15({\bf 36})
\oplus({\bf 78})
\oplus3({\bf 120'})
\oplus17({\bf 132})
\oplus41({\bf 120})
\oplus63({\bf 90})
\oplus49({\bf 48})
\oplus6({\bf 45})
\oplus32({\bf 63})
\oplus67({\bf 60})
\oplus80({\bf 42})
\oplus35({\bf 15'})
\oplus33({\bf 21})
\oplus65({\bf 24})
\oplus59({\bf 15})
\oplus27({\bf 6})
\oplus19({\bf 3})$\\
%
${\bf \overline{46200}}$&=&
$({\bf \overline{78}})
\oplus({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus3({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus6({\bf \overline{273}})
\oplus12({\bf \overline{210}})
\oplus17({\bf \overline{132}})
\oplus6({\bf \overline{45}})
\oplus2({\bf \overline{195}})
\oplus10({\bf \overline{192}})
\oplus27({\bf \overline{165}})
\oplus41({\bf \overline{120}})
\oplus32({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus9({\bf \overline{99}})
\oplus31({\bf \overline{105}})
\oplus63({\bf \overline{90}})
\oplus67({\bf \overline{60}})
\oplus33({\bf \overline{21}})
\oplus15({\bf \overline{36}})
\oplus49({\bf \overline{48}})
\oplus80({\bf \overline{42}})
\oplus65({\bf \overline{24}})
\oplus35({\bf \overline{15'}})
\oplus59({\bf \overline{15}})
\oplus27({\bf \overline{6}})
\oplus19({\bf \overline{3}})$\\
%
${\bf 53040}$&=&
$({\bf 420})
\oplus2({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus3({\bf 336})
\oplus7({\bf 273})
\oplus12({\bf 192})
\oplus9({\bf 99})
\oplus({\bf 231})
\oplus5({\bf 234})
\oplus17({\bf 210})
\oplus31({\bf 165})
\oplus34({\bf 105})
\oplus15({\bf 36})
\oplus5({\bf 120'})
\oplus18({\bf 132})
\oplus46({\bf 120})
\oplus64({\bf 90})
\oplus51({\bf 48})
\oplus10({\bf 45})
\oplus36({\bf 63})
\oplus74({\bf 60})
\oplus82({\bf 42})
\oplus38({\bf 15'})
\oplus30({\bf 21})
\oplus67({\bf 24})
\oplus58({\bf 15})
\oplus31({\bf 6})
\oplus18({\bf 3})$\\
%
${\bf \overline{53040}}$&=&
$({\bf \overline{231}})
\oplus({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus5({\bf \overline{234}})
\oplus5({\bf \overline{120'}})
\oplus2({\bf \overline{315}})
\oplus7({\bf \overline{273}})
\oplus17({\bf \overline{210}})
\oplus18({\bf \overline{132}})
\oplus10({\bf \overline{45}})
\oplus2({\bf \overline{195}})
\oplus12({\bf \overline{192}})
\oplus31({\bf \overline{165}})
\oplus46({\bf \overline{120}})
\oplus36({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus9({\bf \overline{99}})
\oplus34({\bf \overline{105}})
\oplus64({\bf \overline{90}})
\oplus74({\bf \overline{60}})
\oplus30({\bf \overline{21}})
\oplus15({\bf \overline{36}})
\oplus51({\bf \overline{48}})
\oplus82({\bf \overline{42}})
\oplus67({\bf \overline{24}})
\oplus38({\bf \overline{15'}})
\oplus58({\bf \overline{15}})
\oplus31({\bf \overline{6}})
\oplus18({\bf \overline{3}})$\\
%
${\bf 61880}$&=&
$({\bf 270})
\oplus({\bf 405})
\oplus3({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{405}})
\oplus4({\bf 343})
\oplus11({\bf 260})
\oplus13({\bf 162})
\oplus8({\bf 55})
\oplus({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus21({\bf 216})
\oplus34({\bf 154})
\oplus28({\bf 80})
\oplus({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus28({\bf \overline{154}})
\oplus54({\bf 125})
\oplus65({\bf 81})
\oplus27({\bf 28})
\oplus3({\bf \overline{55}})
\oplus19({\bf \overline{80}})
\oplus55({\bf \overline{81}})
\oplus86({\bf 64})
\oplus69({\bf 35})
\oplus23({\bf \overline{28}})
\oplus65({\bf \overline{35}})
\oplus80({\bf 27})
\oplus41({\bf 10})
\oplus39({\bf \overline{10}})
\oplus42({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf \overline{61880}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus4({\bf 343})
\oplus7({\bf 260})
\oplus7({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus21({\bf 216})
\oplus28({\bf 154})
\oplus19({\bf 80})
\oplus3({\bf \overline{143}})
\oplus13({\bf \overline{162}})
\oplus34({\bf \overline{154}})
\oplus54({\bf 125})
\oplus55({\bf 81})
\oplus23({\bf 28})
\oplus8({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus65({\bf \overline{81}})
\oplus86({\bf 64})
\oplus65({\bf 35})
\oplus27({\bf \overline{28}})
\oplus69({\bf \overline{35}})
\oplus80({\bf 27})
\oplus39({\bf 10})
\oplus41({\bf \overline{10}})
\oplus42({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf 63700}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus2({\bf 91})
\oplus2({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{405}})
\oplus7({\bf 343})
\oplus12({\bf 260})
\oplus19({\bf 162})
\oplus7({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus23({\bf 216})
\oplus35({\bf 154})
\oplus28({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus28({\bf \overline{154}})
\oplus55({\bf 125})
\oplus55({\bf 81})
\oplus31({\bf 28})
\oplus2({\bf \overline{55}})
\oplus18({\bf \overline{80}})
\oplus45({\bf \overline{81}})
\oplus73({\bf 64})
\oplus54({\bf 35})
\oplus26({\bf \overline{28}})
\oplus50({\bf \overline{35}})
\oplus68({\bf 27})
\oplus28({\bf 10})
\oplus26({\bf \overline{10}})
\oplus29({\bf 8})
\oplus10({\bf 1})$\\
%
${\bf \overline{63700}}$&=&
$({\bf 91})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus7({\bf 343})
\oplus7({\bf 260})
\oplus11({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus23({\bf 216})
\oplus28({\bf 154})
\oplus18({\bf 80})
\oplus2({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus35({\bf \overline{154}})
\oplus55({\bf 125})
\oplus45({\bf 81})
\oplus26({\bf 28})
\oplus7({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus55({\bf \overline{81}})
\oplus73({\bf 64})
\oplus50({\bf 35})
\oplus31({\bf \overline{28}})
\oplus54({\bf \overline{35}})
\oplus68({\bf 27})
\oplus26({\bf 10})
\oplus28({\bf \overline{10}})
\oplus29({\bf 8})
\oplus10({\bf 1})$\\
%
${\bf 68640}$&=&
$({\bf 168})
\oplus({\bf 420})
\oplus4({\bf 315})
\oplus6({\bf 195})
\oplus3({\bf 66})
\oplus4({\bf 336})
\oplus12({\bf 273})
\oplus21({\bf 192})
\oplus17({\bf 99})
\oplus5({\bf 234})
\oplus21({\bf 210})
\oplus43({\bf 165})
\oplus48({\bf 105})
\oplus21({\bf 36})
\oplus4({\bf 120'})
\oplus22({\bf 132})
\oplus56({\bf 120})
\oplus81({\bf 90})
\oplus63({\bf 48})
\oplus9({\bf 45})
\oplus41({\bf 63})
\oplus83({\bf 60})
\oplus93({\bf 42})
\oplus42({\bf 15'})
\oplus36({\bf 21})
\oplus73({\bf 24})
\oplus63({\bf 15})
\oplus31({\bf 6})
\oplus19({\bf 3})$\\
%
${\bf \overline{68640}}$&=&
$({\bf \overline{420}})
\oplus4({\bf \overline{336}})
\oplus5({\bf \overline{234}})
\oplus4({\bf \overline{120'}})
\oplus4({\bf \overline{315}})
\oplus12({\bf \overline{273}})
\oplus21({\bf \overline{210}})
\oplus22({\bf \overline{132}})
\oplus9({\bf \overline{45}})
\oplus({\bf \overline{168}})
\oplus6({\bf \overline{195}})
\oplus21({\bf \overline{192}})
\oplus43({\bf \overline{165}})
\oplus56({\bf \overline{120}})
\oplus41({\bf \overline{63}})
\oplus3({\bf \overline{66}})
\oplus17({\bf \overline{99}})
\oplus48({\bf \overline{105}})
\oplus81({\bf \overline{90}})
\oplus83({\bf \overline{60}})
\oplus36({\bf \overline{21}})
\oplus21({\bf \overline{36}})
\oplus63({\bf \overline{48}})
\oplus93({\bf \overline{42}})
\oplus73({\bf \overline{24}})
\oplus42({\bf \overline{15'}})
\oplus63({\bf \overline{15}})
\oplus31({\bf \overline{6}})
\oplus19({\bf \overline{3}})$\\
%
${\bf 69615}$&=&
$({\bf 480})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf 504})
\oplus3({\bf 420})
\oplus6({\bf 315})
\oplus7({\bf 195})
\oplus3({\bf 66})
\oplus5({\bf 336})
\oplus13({\bf 273})
\oplus21({\bf 192})
\oplus16({\bf 99})
\oplus({\bf 231})
\oplus6({\bf 234})
\oplus22({\bf 210})
\oplus41({\bf 165})
\oplus46({\bf 105})
\oplus20({\bf 36})
\oplus4({\bf 120'})
\oplus19({\bf 132})
\oplus52({\bf 120})
\oplus74({\bf 90})
\oplus59({\bf 48})
\oplus10({\bf 45})
\oplus37({\bf 63})
\oplus79({\bf 60})
\oplus88({\bf 42})
\oplus41({\bf 15'})
\oplus31({\bf 21})
\oplus69({\bf 24})
\oplus60({\bf 15})
\oplus32({\bf 6})
\oplus18({\bf 3})$\\
%
${\bf \overline{69615}}$&=&
$({\bf \overline{504}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{480}})
\oplus3({\bf \overline{420}})
\oplus5({\bf \overline{336}})
\oplus6({\bf \overline{234}})
\oplus4({\bf \overline{120'}})
\oplus({\bf \overline{330}})
\oplus6({\bf \overline{315}})
\oplus13({\bf \overline{273}})
\oplus22({\bf \overline{210}})
\oplus19({\bf \overline{132}})
\oplus10({\bf \overline{45}})
\oplus({\bf \overline{168}})
\oplus7({\bf \overline{195}})
\oplus21({\bf \overline{192}})
\oplus41({\bf \overline{165}})
\oplus52({\bf \overline{120}})
\oplus37({\bf \overline{63}})
\oplus3({\bf \overline{66}})
\oplus16({\bf \overline{99}})
\oplus46({\bf \overline{105}})
\oplus74({\bf \overline{90}})
\oplus79({\bf \overline{60}})
\oplus31({\bf \overline{21}})
\oplus20({\bf \overline{36}})
\oplus59({\bf \overline{48}})
\oplus88({\bf \overline{42}})
\oplus69({\bf \overline{24}})
\oplus41({\bf \overline{15'}})
\oplus60({\bf \overline{15}})
\oplus32({\bf \overline{6}})
\oplus18({\bf \overline{3}})$\\
%
${\bf 72072}$&=&
$({\bf \overline{231}})
\oplus({\bf \overline{420}})
\oplus4({\bf \overline{336}})
\oplus7({\bf \overline{234}})
\oplus6({\bf \overline{120'}})
\oplus4({\bf \overline{315}})
\oplus12({\bf \overline{273}})
\oplus25({\bf \overline{210}})
\oplus25({\bf \overline{132}})
\oplus13({\bf \overline{45}})
\oplus4({\bf \overline{195}})
\oplus19({\bf \overline{192}})
\oplus44({\bf \overline{165}})
\oplus61({\bf \overline{120}})
\oplus46({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus15({\bf \overline{99}})
\oplus48({\bf \overline{105}})
\oplus84({\bf \overline{90}})
\oplus91({\bf \overline{60}})
\oplus37({\bf \overline{21}})
\oplus20({\bf \overline{36}})
\oplus65({\bf \overline{48}})
\oplus98({\bf \overline{42}})
\oplus78({\bf \overline{24}})
\oplus45({\bf \overline{15'}})
\oplus66({\bf \overline{15}})
\oplus34({\bf \overline{6}})
\oplus19({\bf \overline{3}})$\\
%
${\bf \overline{72072}}$&=&
$({\bf 420})
\oplus4({\bf 315})
\oplus4({\bf 195})
\oplus({\bf 66})
\oplus4({\bf 336})
\oplus12({\bf 273})
\oplus19({\bf 192})
\oplus15({\bf 99})
\oplus({\bf 231})
\oplus7({\bf 234})
\oplus25({\bf 210})
\oplus44({\bf 165})
\oplus48({\bf 105})
\oplus20({\bf 36})
\oplus6({\bf 120'})
\oplus25({\bf 132})
\oplus61({\bf 120})
\oplus84({\bf 90})
\oplus65({\bf 48})
\oplus13({\bf 45})
\oplus46({\bf 63})
\oplus91({\bf 60})
\oplus98({\bf 42})
\oplus45({\bf 15'})
\oplus37({\bf 21})
\oplus78({\bf 24})
\oplus66({\bf 15})
\oplus34({\bf 6})
\oplus19({\bf 3})$\\
%
${\bf 79800}$&=&
$({\bf 612})
\oplus({\bf 480})
\oplus2({\bf 330})
\oplus({\bf 168})
\oplus({\bf 504})
\oplus4({\bf 420})
\oplus7({\bf 315})
\oplus7({\bf 195})
\oplus3({\bf 66})
\oplus2({\bf 375})
\oplus7({\bf 336})
\oplus18({\bf 273})
\oplus23({\bf 192})
\oplus18({\bf 99})
\oplus({\bf 231})
\oplus8({\bf 234})
\oplus25({\bf 210})
\oplus45({\bf 165})
\oplus47({\bf 105})
\oplus21({\bf 36})
\oplus({\bf 78})
\oplus6({\bf 120'})
\oplus26({\bf 132})
\oplus57({\bf 120})
\oplus82({\bf 90})
\oplus61({\bf 48})
\oplus9({\bf 45})
\oplus41({\bf 63})
\oplus80({\bf 60})
\oplus91({\bf 42})
\oplus40({\bf 15'})
\oplus37({\bf 21})
\oplus71({\bf 24})
\oplus63({\bf 15})
\oplus29({\bf 6})
\oplus19({\bf 3})$\\
%
${\bf \overline{79800}}$&=&
$({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{480}})
\oplus4({\bf \overline{420}})
\oplus7({\bf \overline{336}})
\oplus8({\bf \overline{234}})
\oplus6({\bf \overline{120'}})
\oplus2({\bf \overline{330}})
\oplus7({\bf \overline{315}})
\oplus18({\bf \overline{273}})
\oplus25({\bf \overline{210}})
\oplus26({\bf \overline{132}})
\oplus9({\bf \overline{45}})
\oplus({\bf \overline{168}})
\oplus7({\bf \overline{195}})
\oplus23({\bf \overline{192}})
\oplus45({\bf \overline{165}})
\oplus57({\bf \overline{120}})
\oplus41({\bf \overline{63}})
\oplus3({\bf \overline{66}})
\oplus18({\bf \overline{99}})
\oplus47({\bf \overline{105}})
\oplus82({\bf \overline{90}})
\oplus80({\bf \overline{60}})
\oplus37({\bf \overline{21}})
\oplus21({\bf \overline{36}})
\oplus61({\bf \overline{48}})
\oplus91({\bf \overline{42}})
\oplus71({\bf \overline{24}})
\oplus40({\bf \overline{15'}})
\oplus63({\bf \overline{15}})
\oplus29({\bf \overline{6}})
\oplus19({\bf \overline{3}})$\\
%
${\bf 80325}$&=&
$({\bf 405})
\oplus3({\bf 280})
\oplus3({\bf 143})
\oplus4({\bf 343})
\oplus11({\bf 260})
\oplus16({\bf 162})
\oplus7({\bf 55})
\oplus({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus26({\bf 216})
\oplus44({\bf 154})
\oplus37({\bf 80})
\oplus({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus35({\bf \overline{154}})
\oplus75({\bf 125})
\oplus87({\bf 81})
\oplus41({\bf 28})
\oplus4({\bf \overline{55}})
\oplus27({\bf \overline{80}})
\oplus78({\bf \overline{81}})
\oplus123({\bf 64})
\oplus100({\bf 35})
\oplus34({\bf \overline{28}})
\oplus93({\bf \overline{35}})
\oplus121({\bf 27})
\oplus56({\bf 10})
\oplus55({\bf \overline{10}})
\oplus63({\bf 8})
\oplus11({\bf 1})$\\
%
${\bf \overline{80325}}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus4({\bf 343})
\oplus8({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus3({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus26({\bf 216})
\oplus35({\bf 154})
\oplus27({\bf 80})
\oplus3({\bf \overline{143}})
\oplus16({\bf \overline{162}})
\oplus44({\bf \overline{154}})
\oplus75({\bf 125})
\oplus78({\bf 81})
\oplus34({\bf 28})
\oplus7({\bf \overline{55}})
\oplus37({\bf \overline{80}})
\oplus87({\bf \overline{81}})
\oplus123({\bf 64})
\oplus93({\bf 35})
\oplus41({\bf \overline{28}})
\oplus100({\bf \overline{35}})
\oplus121({\bf 27})
\oplus55({\bf 10})
\oplus56({\bf \overline{10}})
\oplus63({\bf 8})
\oplus11({\bf 1})$\\
%
${\bf 90090}$&=&
$2({\bf 420})
\oplus3({\bf 315})
\oplus5({\bf 195})
\oplus({\bf 66})
\oplus({\bf 375})
\oplus7({\bf 336})
\oplus17({\bf 273})
\oplus22({\bf 192})
\oplus16({\bf 99})
\oplus2({\bf 231})
\oplus12({\bf 234})
\oplus32({\bf 210})
\oplus55({\bf 165})
\oplus53({\bf 105})
\oplus25({\bf 36})
\oplus({\bf 78})
\oplus10({\bf 120'})
\oplus36({\bf 132})
\oplus76({\bf 120})
\oplus101({\bf 90})
\oplus73({\bf 48})
\oplus15({\bf 45})
\oplus59({\bf 63})
\oplus105({\bf 60})
\oplus115({\bf 42})
\oplus47({\bf 15'})
\oplus47({\bf 21})
\oplus90({\bf 24})
\oplus77({\bf 15})
\oplus36({\bf 6})
\oplus23({\bf 3})$\\
%
${\bf \overline{90090}}$&=&
$({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus2({\bf \overline{420}})
\oplus7({\bf \overline{336}})
\oplus12({\bf \overline{234}})
\oplus10({\bf \overline{120'}})
\oplus3({\bf \overline{315}})
\oplus17({\bf \overline{273}})
\oplus32({\bf \overline{210}})
\oplus36({\bf \overline{132}})
\oplus15({\bf \overline{45}})
\oplus5({\bf \overline{195}})
\oplus22({\bf \overline{192}})
\oplus55({\bf \overline{165}})
\oplus76({\bf \overline{120}})
\oplus59({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus16({\bf \overline{99}})
\oplus53({\bf \overline{105}})
\oplus101({\bf \overline{90}})
\oplus105({\bf \overline{60}})
\oplus47({\bf \overline{21}})
\oplus25({\bf \overline{36}})
\oplus73({\bf \overline{48}})
\oplus115({\bf \overline{42}})
\oplus90({\bf \overline{24}})
\oplus47({\bf \overline{15'}})
\oplus77({\bf \overline{15}})
\oplus36({\bf \overline{6}})
\oplus23({\bf \overline{3}})$\\
%
${\bf 91520}$&=&
$({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{405}})
\oplus7({\bf 343})
\oplus14({\bf 260})
\oplus15({\bf 162})
\oplus6({\bf 55})
\oplus3({\bf \overline{280}})
\oplus16({\bf \overline{260}})
\oplus34({\bf 216})
\oplus46({\bf 154})
\oplus34({\bf 80})
\oplus3({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus49({\bf \overline{154}})
\oplus83({\bf 125})
\oplus84({\bf 81})
\oplus36({\bf 28})
\oplus7({\bf \overline{55}})
\oplus37({\bf \overline{80}})
\oplus87({\bf \overline{81}})
\oplus118({\bf 64})
\oplus90({\bf 35})
\oplus37({\bf \overline{28}})
\oplus92({\bf \overline{35}})
\oplus106({\bf 27})
\oplus47({\bf 10})
\oplus48({\bf \overline{10}})
\oplus53({\bf 8})
\oplus8({\bf 1})$\\
%
${\bf \overline{91520}}$&=&
$2({\bf 405})
\oplus3({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{405}})
\oplus7({\bf 343})
\oplus16({\bf 260})
\oplus17({\bf 162})
\oplus7({\bf 55})
\oplus2({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus34({\bf 216})
\oplus49({\bf 154})
\oplus37({\bf 80})
\oplus2({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus46({\bf \overline{154}})
\oplus83({\bf 125})
\oplus87({\bf 81})
\oplus37({\bf 28})
\oplus6({\bf \overline{55}})
\oplus34({\bf \overline{80}})
\oplus84({\bf \overline{81}})
\oplus118({\bf 64})
\oplus92({\bf 35})
\oplus36({\bf \overline{28}})
\oplus90({\bf \overline{35}})
\oplus106({\bf 27})
\oplus48({\bf 10})
\oplus47({\bf \overline{10}})
\oplus53({\bf 8})
\oplus8({\bf 1})$\\
%
${\bf 95200}$&=&
$({\bf 136})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus5({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus7({\bf 405})
\oplus12({\bf 280})
\oplus9({\bf 143})
\oplus4({\bf \overline{405}})
\oplus11({\bf 343})
\oplus24({\bf 260})
\oplus23({\bf 162})
\oplus15({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus16({\bf \overline{260}})
\oplus35({\bf 216})
\oplus51({\bf 154})
\oplus37({\bf 80})
\oplus2({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus39({\bf \overline{154}})
\oplus60({\bf 125})
\oplus72({\bf 81})
\oplus28({\bf 28})
\oplus7({\bf \overline{55}})
\oplus23({\bf \overline{80}})
\oplus61({\bf \overline{81}})
\oplus84({\bf 64})
\oplus64({\bf 35})
\oplus20({\bf \overline{28}})
\oplus58({\bf \overline{35}})
\oplus64({\bf 27})
\oplus37({\bf 10})
\oplus36({\bf \overline{10}})
\oplus31({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{95200}}$&=&
$({\bf 595})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus4({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus11({\bf 343})
\oplus16({\bf 260})
\oplus11({\bf 162})
\oplus7({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus12({\bf \overline{280}})
\oplus24({\bf \overline{260}})
\oplus35({\bf 216})
\oplus39({\bf 154})
\oplus23({\bf 80})
\oplus({\bf \overline{91}})
\oplus9({\bf \overline{143}})
\oplus23({\bf \overline{162}})
\oplus51({\bf \overline{154}})
\oplus60({\bf 125})
\oplus61({\bf 81})
\oplus20({\bf 28})
\oplus15({\bf \overline{55}})
\oplus37({\bf \overline{80}})
\oplus72({\bf \overline{81}})
\oplus84({\bf 64})
\oplus58({\bf 35})
\oplus28({\bf \overline{28}})
\oplus64({\bf \overline{35}})
\oplus64({\bf 27})
\oplus36({\bf 10})
\oplus37({\bf \overline{10}})
\oplus31({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 98280}$&=&
$2({\bf 270})
\oplus3({\bf 405})
\oplus7({\bf 280})
\oplus7({\bf 143})
\oplus({\bf \overline{405}})
\oplus6({\bf 343})
\oplus20({\bf 260})
\oplus23({\bf 162})
\oplus14({\bf 55})
\oplus2({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus35({\bf 216})
\oplus57({\bf 154})
\oplus46({\bf 80})
\oplus2({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus44({\bf \overline{154}})
\oplus81({\bf 125})
\oplus98({\bf 81})
\oplus39({\bf 28})
\oplus7({\bf \overline{55}})
\oplus31({\bf \overline{80}})
\oplus84({\bf \overline{81}})
\oplus123({\bf 64})
\oplus99({\bf 35})
\oplus31({\bf \overline{28}})
\oplus91({\bf \overline{35}})
\oplus106({\bf 27})
\oplus55({\bf 10})
\oplus53({\bf \overline{10}})
\oplus55({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf \overline{98280}}$&=&
$({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus3({\bf \overline{405}})
\oplus6({\bf 343})
\oplus13({\bf 260})
\oplus11({\bf 162})
\oplus7({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus35({\bf 216})
\oplus44({\bf 154})
\oplus31({\bf 80})
\oplus7({\bf \overline{143}})
\oplus23({\bf \overline{162}})
\oplus57({\bf \overline{154}})
\oplus81({\bf 125})
\oplus84({\bf 81})
\oplus31({\bf 28})
\oplus14({\bf \overline{55}})
\oplus46({\bf \overline{80}})
\oplus98({\bf \overline{81}})
\oplus123({\bf 64})
\oplus91({\bf 35})
\oplus39({\bf \overline{28}})
\oplus99({\bf \overline{35}})
\oplus106({\bf 27})
\oplus53({\bf 10})
\oplus55({\bf \overline{10}})
\oplus55({\bf 8})
\oplus7({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{3}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{3}$(S)}
}
\label{Table:Branching-rules-A14_A2-2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A14_A2-2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 15}$&=&
$({\bf 15'})$\\
%
${\bf \overline{15}}$&=&
$({\bf \overline{15'}})$\\
%
${\bf 105}$&=&
$({\bf \overline{63}})
\oplus({\bf \overline{42}})$\\
%
${\bf \overline{105}}$&=&
$({\bf 63})
\oplus({\bf 42})$\\
%
${\bf 120}$&=&
$({\bf \overline{45}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})$\\
%
${\bf \overline{120}}$&=&
$({\bf 45})
\oplus({\bf 60})
\oplus({\bf 15'})$\\
%
${\bf 224}$&=&
$({\bf 125})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 455}$&=&
$({\bf 55})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{154}})
\oplus({\bf 81})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 680}$&=&
$({\bf 91})
\oplus({\bf 162})
\oplus({\bf 154})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{91}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 1120}$&=&
$({\bf 143})
\oplus({\bf 162})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf \overline{1120}}$&=&
$({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 1365}$&=&
$({\bf 195})
\oplus({\bf 192})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 24})
\oplus({\bf 15})$\\
%
${\bf \overline{1365}}$&=&
$({\bf \overline{210}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})$\\
%
${\bf 1560}$&=&
$({\bf 273})
\oplus({\bf 192})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus2({\bf 15})$\\
%
${\bf \overline{1560}}$&=&
$({\bf \overline{273}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})$\\
%
${\bf 1785}$&=&
$({\bf 315})
\oplus({\bf 192})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus2({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{1785}}$&=&
$({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 3003}$&=&
$({\bf \overline{231}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 66})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 231})
\oplus2({\bf 210})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus3({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf 3060}$&=&
$({\bf 153})
\oplus({\bf 312})
\oplus({\bf 330})
\oplus2({\bf 315})
\oplus({\bf 66})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus2({\bf 210})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 45})
\oplus2({\bf 60})
\oplus2({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 6})$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{153}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus({\bf \overline{6}})$\\
%
${\bf 4200}$&=&
$({\bf 312})
\oplus({\bf 168})
\oplus2({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus3({\bf 105})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf 45})
\oplus({\bf 63})
\oplus3({\bf 60})
\oplus2({\bf 42})
\oplus2({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{312}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 5005}$&=&
$({\bf 91})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus3({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 280})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus3({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 5460}$&=&
$({\bf 105'})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf 315})
\oplus2({\bf 195})
\oplus2({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus({\bf 210})
\oplus4({\bf 165})
\oplus2({\bf 105})
\oplus2({\bf 36})
\oplus2({\bf 132})
\oplus3({\bf 120})
\oplus4({\bf 90})
\oplus3({\bf 48})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus4({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 3})$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{168}})
\oplus2({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus3({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf 6435}$&=&
$({\bf 330})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus({\bf 234})
\oplus2({\bf 210})
\oplus3({\bf 165})
\oplus2({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus3({\bf 120})
\oplus4({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus({\bf 3})$\\
%
${\bf \overline{6435}}$&=&
$({\bf \overline{375}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf 6720}$&=&
$({\bf \overline{375}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus4({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus5({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus3({\bf \overline{48}})
\oplus5({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{6720}}$&=&
$({\bf 420})
\oplus({\bf 195})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus2({\bf 234})
\oplus2({\bf 210})
\oplus4({\bf 165})
\oplus2({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus5({\bf 90})
\oplus3({\bf 48})
\oplus({\bf 45})
\oplus4({\bf 63})
\oplus4({\bf 60})
\oplus5({\bf 42})
\oplus({\bf 15'})
\oplus3({\bf 21})
\oplus3({\bf 24})
\oplus3({\bf 15})
\oplus({\bf 3})$\\
%
${\bf 7140}$&=&
$({\bf 255})
\oplus({\bf 312})
\oplus2({\bf 330})
\oplus({\bf 168})
\oplus2({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus3({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf 210})
\oplus3({\bf 165})
\oplus4({\bf 105})
\oplus({\bf 36})
\oplus2({\bf 132})
\oplus3({\bf 120})
\oplus4({\bf 90})
\oplus3({\bf 48})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus2({\bf 15'})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{255}})
\oplus({\bf \overline{312}})
\oplus2({\bf \overline{330}})
\oplus2({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{168}})
\oplus2({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus3({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 10080}$&=&
$({\bf \overline{585}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus3({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus3({\bf \overline{45}})
\oplus2({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus5({\bf \overline{120}})
\oplus4({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus5({\bf \overline{90}})
\oplus6({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus3({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf \overline{10080}}$&=&
$({\bf 585})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 66})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus2({\bf 231})
\oplus2({\bf 234})
\oplus4({\bf 210})
\oplus3({\bf 165})
\oplus4({\bf 105})
\oplus3({\bf 120'})
\oplus3({\bf 132})
\oplus5({\bf 120})
\oplus5({\bf 90})
\oplus3({\bf 48})
\oplus3({\bf 45})
\oplus4({\bf 63})
\oplus6({\bf 60})
\oplus4({\bf 42})
\oplus3({\bf 15'})
\oplus({\bf 21})
\oplus3({\bf 24})
\oplus2({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf 10800}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus7({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus8({\bf 64})
\oplus5({\bf 35})
\oplus2({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 11628}$&=&
$({\bf \overline{231'}})
\oplus({\bf \overline{510'}})
\oplus({\bf \overline{570}})
\oplus2({\bf \overline{585}})
\oplus({\bf \overline{120''}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus2({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus2({\bf \overline{6}})$\\
%
${\bf \overline{11628}}$&=&
$({\bf 231'})
\oplus({\bf 510'})
\oplus({\bf 570})
\oplus2({\bf 585})
\oplus({\bf 561})
\oplus2({\bf 504})
\oplus({\bf 420})
\oplus2({\bf 315})
\oplus({\bf 66})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus2({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus3({\bf 231})
\oplus2({\bf 234})
\oplus4({\bf 210})
\oplus2({\bf 165})
\oplus3({\bf 105})
\oplus2({\bf 120'})
\oplus({\bf 132})
\oplus3({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus3({\bf 45})
\oplus({\bf 63})
\oplus4({\bf 60})
\oplus({\bf 42})
\oplus2({\bf 15'})
\oplus({\bf 24})
\oplus2({\bf 6})$\\
%
${\bf 12376}$&=&
$({\bf 595})
\oplus({\bf 270})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus4({\bf 260})
\oplus2({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus7({\bf 125})
\oplus8({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus8({\bf 64})
\oplus5({\bf 35})
\oplus2({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus5({\bf 27})
\oplus4({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus5({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus7({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus8({\bf 64})
\oplus5({\bf 35})
\oplus({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus5({\bf 27})
\oplus3({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 14175}$&=&
$({\bf 729})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus4({\bf 343})
\oplus2({\bf 260})
\oplus4({\bf 162})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus10({\bf 125})
\oplus5({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus8({\bf 64})
\oplus5({\bf 35})
\oplus4({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus8({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus3({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 16575}$&=&
$({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus3({\bf \overline{120'}})
\oplus2({\bf \overline{315}})
\oplus4({\bf \overline{273}})
\oplus6({\bf \overline{210}})
\oplus7({\bf \overline{132}})
\oplus4({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus7({\bf \overline{165}})
\oplus9({\bf \overline{120}})
\oplus8({\bf \overline{63}})
\oplus2({\bf \overline{99}})
\oplus6({\bf \overline{105}})
\oplus9({\bf \overline{90}})
\oplus10({\bf \overline{60}})
\oplus4({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus7({\bf \overline{48}})
\oplus9({\bf \overline{42}})
\oplus6({\bf \overline{24}})
\oplus4({\bf \overline{15'}})
\oplus5({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{16575}}$&=&
$({\bf 561})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus2({\bf 315})
\oplus({\bf 195})
\oplus({\bf 384})
\oplus2({\bf 375})
\oplus3({\bf 336})
\oplus4({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf 231})
\oplus4({\bf 234})
\oplus6({\bf 210})
\oplus7({\bf 165})
\oplus6({\bf 105})
\oplus2({\bf 36})
\oplus3({\bf 120'})
\oplus7({\bf 132})
\oplus9({\bf 120})
\oplus9({\bf 90})
\oplus7({\bf 48})
\oplus4({\bf 45})
\oplus8({\bf 63})
\oplus10({\bf 60})
\oplus9({\bf 42})
\oplus4({\bf 15'})
\oplus4({\bf 21})
\oplus6({\bf 24})
\oplus5({\bf 15})
\oplus2({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 17472}$&=&
$({\bf \overline{357}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus2({\bf \overline{78}})
\oplus({\bf \overline{420}})
\oplus4({\bf \overline{336}})
\oplus5({\bf \overline{234}})
\oplus4({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus5({\bf \overline{273}})
\oplus6({\bf \overline{210}})
\oplus7({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus7({\bf \overline{165}})
\oplus9({\bf \overline{120}})
\oplus6({\bf \overline{63}})
\oplus3({\bf \overline{99}})
\oplus5({\bf \overline{105}})
\oplus9({\bf \overline{90}})
\oplus7({\bf \overline{60}})
\oplus4({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus5({\bf \overline{48}})
\oplus7({\bf \overline{42}})
\oplus5({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus4({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{17472}}$&=&
$({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 357})
\oplus2({\bf 384})
\oplus3({\bf 375})
\oplus4({\bf 336})
\oplus5({\bf 273})
\oplus4({\bf 192})
\oplus3({\bf 99})
\oplus({\bf 195'})
\oplus2({\bf 231})
\oplus5({\bf 234})
\oplus6({\bf 210})
\oplus7({\bf 165})
\oplus5({\bf 105})
\oplus2({\bf 36})
\oplus2({\bf 78})
\oplus4({\bf 120'})
\oplus7({\bf 132})
\oplus9({\bf 120})
\oplus9({\bf 90})
\oplus5({\bf 48})
\oplus2({\bf 45})
\oplus6({\bf 63})
\oplus7({\bf 60})
\oplus7({\bf 42})
\oplus2({\bf 15'})
\oplus4({\bf 21})
\oplus5({\bf 24})
\oplus4({\bf 15})
\oplus({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 20020}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus6({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus7({\bf 216})
\oplus8({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus10({\bf 125})
\oplus10({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus10({\bf 64})
\oplus7({\bf 35})
\oplus4({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus7({\bf 27})
\oplus3({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{20020}}$&=&
$({\bf 440})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus4({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus7({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus2({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus10({\bf 125})
\oplus8({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus10({\bf \overline{81}})
\oplus10({\bf 64})
\oplus7({\bf 35})
\oplus3({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus7({\bf 27})
\oplus2({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 27300}$&=&
$({\bf \overline{288}})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf \overline{561}})
\oplus3({\bf \overline{384}})
\oplus2({\bf \overline{195'}})
\oplus2({\bf \overline{504}})
\oplus5({\bf \overline{375}})
\oplus5({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus2({\bf \overline{420}})
\oplus6({\bf \overline{336}})
\oplus7({\bf \overline{234}})
\oplus5({\bf \overline{120'}})
\oplus3({\bf \overline{315}})
\oplus6({\bf \overline{273}})
\oplus10({\bf \overline{210}})
\oplus9({\bf \overline{132}})
\oplus5({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus6({\bf \overline{192}})
\oplus9({\bf \overline{165}})
\oplus11({\bf \overline{120}})
\oplus8({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus3({\bf \overline{99}})
\oplus8({\bf \overline{105}})
\oplus10({\bf \overline{90}})
\oplus11({\bf \overline{60}})
\oplus4({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus7({\bf \overline{48}})
\oplus8({\bf \overline{42}})
\oplus6({\bf \overline{24}})
\oplus5({\bf \overline{15'}})
\oplus4({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{27300}}$&=&
$({\bf 585})
\oplus({\bf 561})
\oplus2({\bf 504})
\oplus2({\bf 420})
\oplus3({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf 288})
\oplus({\bf 357})
\oplus3({\bf 384})
\oplus5({\bf 375})
\oplus6({\bf 336})
\oplus6({\bf 273})
\oplus6({\bf 192})
\oplus3({\bf 99})
\oplus({\bf 120''})
\oplus2({\bf 195'})
\oplus5({\bf 231})
\oplus7({\bf 234})
\oplus10({\bf 210})
\oplus9({\bf 165})
\oplus8({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 78})
\oplus5({\bf 120'})
\oplus9({\bf 132})
\oplus11({\bf 120})
\oplus10({\bf 90})
\oplus7({\bf 48})
\oplus5({\bf 45})
\oplus8({\bf 63})
\oplus11({\bf 60})
\oplus8({\bf 42})
\oplus5({\bf 15'})
\oplus4({\bf 21})
\oplus6({\bf 24})
\oplus4({\bf 15})
\oplus2({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 34272}$&=&
$({\bf \overline{399}})
\oplus({\bf \overline{510'}})
\oplus2({\bf \overline{570}})
\oplus({\bf \overline{288}})
\oplus3({\bf \overline{585}})
\oplus2({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus3({\bf \overline{561}})
\oplus4({\bf \overline{384}})
\oplus3({\bf \overline{195'}})
\oplus4({\bf \overline{504}})
\oplus5({\bf \overline{375}})
\oplus6({\bf \overline{231}})
\oplus2({\bf \overline{78}})
\oplus4({\bf \overline{420}})
\oplus6({\bf \overline{336}})
\oplus8({\bf \overline{234}})
\oplus6({\bf \overline{120'}})
\oplus3({\bf \overline{315}})
\oplus6({\bf \overline{273}})
\oplus10({\bf \overline{210}})
\oplus8({\bf \overline{132}})
\oplus5({\bf \overline{45}})
\oplus2({\bf \overline{195}})
\oplus5({\bf \overline{192}})
\oplus9({\bf \overline{165}})
\oplus10({\bf \overline{120}})
\oplus7({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus3({\bf \overline{99}})
\oplus7({\bf \overline{105}})
\oplus9({\bf \overline{90}})
\oplus10({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus5({\bf \overline{48}})
\oplus7({\bf \overline{42}})
\oplus5({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{34272}}$&=&
$({\bf 399})
\oplus({\bf 510'})
\oplus2({\bf 570})
\oplus3({\bf 585})
\oplus3({\bf 561})
\oplus4({\bf 504})
\oplus4({\bf 420})
\oplus3({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf 288})
\oplus2({\bf 357})
\oplus4({\bf 384})
\oplus5({\bf 375})
\oplus6({\bf 336})
\oplus6({\bf 273})
\oplus5({\bf 192})
\oplus3({\bf 99})
\oplus({\bf 120''})
\oplus3({\bf 195'})
\oplus6({\bf 231})
\oplus8({\bf 234})
\oplus10({\bf 210})
\oplus9({\bf 165})
\oplus7({\bf 105})
\oplus2({\bf 36})
\oplus2({\bf 78})
\oplus6({\bf 120'})
\oplus8({\bf 132})
\oplus10({\bf 120})
\oplus9({\bf 90})
\oplus5({\bf 48})
\oplus5({\bf 45})
\oplus7({\bf 63})
\oplus10({\bf 60})
\oplus7({\bf 42})
\oplus3({\bf 15'})
\oplus2({\bf 21})
\oplus5({\bf 24})
\oplus3({\bf 15})
\oplus2({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 35700}$&=&
$({\bf \overline{510'}})
\oplus({\bf \overline{570}})
\oplus({\bf \overline{288}})
\oplus2({\bf \overline{585}})
\oplus2({\bf \overline{357}})
\oplus2({\bf \overline{120''}})
\oplus3({\bf \overline{561}})
\oplus4({\bf \overline{384}})
\oplus3({\bf \overline{195'}})
\oplus4({\bf \overline{504}})
\oplus5({\bf \overline{375}})
\oplus7({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus3({\bf \overline{420}})
\oplus7({\bf \overline{336}})
\oplus9({\bf \overline{234}})
\oplus6({\bf \overline{120'}})
\oplus4({\bf \overline{315}})
\oplus7({\bf \overline{273}})
\oplus12({\bf \overline{210}})
\oplus9({\bf \overline{132}})
\oplus6({\bf \overline{45}})
\oplus2({\bf \overline{195}})
\oplus6({\bf \overline{192}})
\oplus10({\bf \overline{165}})
\oplus12({\bf \overline{120}})
\oplus9({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus3({\bf \overline{99}})
\oplus9({\bf \overline{105}})
\oplus10({\bf \overline{90}})
\oplus12({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus7({\bf \overline{48}})
\oplus8({\bf \overline{42}})
\oplus6({\bf \overline{24}})
\oplus5({\bf \overline{15'}})
\oplus4({\bf \overline{15}})
\oplus3({\bf \overline{6}})$\\
%
${\bf \overline{35700}}$&=&
$({\bf 510'})
\oplus({\bf 570})
\oplus2({\bf 585})
\oplus3({\bf 561})
\oplus4({\bf 504})
\oplus3({\bf 420})
\oplus4({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf 288})
\oplus2({\bf 357})
\oplus4({\bf 384})
\oplus5({\bf 375})
\oplus7({\bf 336})
\oplus7({\bf 273})
\oplus6({\bf 192})
\oplus3({\bf 99})
\oplus2({\bf 120''})
\oplus3({\bf 195'})
\oplus7({\bf 231})
\oplus9({\bf 234})
\oplus12({\bf 210})
\oplus10({\bf 165})
\oplus9({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 78})
\oplus6({\bf 120'})
\oplus9({\bf 132})
\oplus12({\bf 120})
\oplus10({\bf 90})
\oplus7({\bf 48})
\oplus6({\bf 45})
\oplus9({\bf 63})
\oplus12({\bf 60})
\oplus8({\bf 42})
\oplus5({\bf 15'})
\oplus3({\bf 21})
\oplus6({\bf 24})
\oplus4({\bf 15})
\oplus3({\bf 6})$\\
%
${\bf 37128}$&=&
$({\bf \overline{171}})
\oplus({\bf \overline{570}})
\oplus({\bf \overline{288}})
\oplus({\bf \overline{585}})
\oplus3({\bf \overline{357}})
\oplus3({\bf \overline{561}})
\oplus4({\bf \overline{384}})
\oplus3({\bf \overline{195'}})
\oplus2({\bf \overline{504}})
\oplus7({\bf \overline{375}})
\oplus5({\bf \overline{231}})
\oplus4({\bf \overline{78}})
\oplus4({\bf \overline{420}})
\oplus8({\bf \overline{336}})
\oplus10({\bf \overline{234}})
\oplus7({\bf \overline{120'}})
\oplus2({\bf \overline{315}})
\oplus9({\bf \overline{273}})
\oplus10({\bf \overline{210}})
\oplus13({\bf \overline{132}})
\oplus3({\bf \overline{45}})
\oplus3({\bf \overline{195}})
\oplus7({\bf \overline{192}})
\oplus13({\bf \overline{165}})
\oplus14({\bf \overline{120}})
\oplus11({\bf \overline{63}})
\oplus4({\bf \overline{99}})
\oplus7({\bf \overline{105}})
\oplus14({\bf \overline{90}})
\oplus10({\bf \overline{60}})
\oplus7({\bf \overline{21}})
\oplus5({\bf \overline{36}})
\oplus8({\bf \overline{48}})
\oplus12({\bf \overline{42}})
\oplus7({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus6({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf \overline{37128}}$&=&
$({\bf 570})
\oplus({\bf 585})
\oplus3({\bf 561})
\oplus2({\bf 504})
\oplus4({\bf 420})
\oplus2({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 171})
\oplus({\bf 288})
\oplus3({\bf 357})
\oplus4({\bf 384})
\oplus7({\bf 375})
\oplus8({\bf 336})
\oplus9({\bf 273})
\oplus7({\bf 192})
\oplus4({\bf 99})
\oplus3({\bf 195'})
\oplus5({\bf 231})
\oplus10({\bf 234})
\oplus10({\bf 210})
\oplus13({\bf 165})
\oplus7({\bf 105})
\oplus5({\bf 36})
\oplus4({\bf 78})
\oplus7({\bf 120'})
\oplus13({\bf 132})
\oplus14({\bf 120})
\oplus14({\bf 90})
\oplus8({\bf 48})
\oplus3({\bf 45})
\oplus11({\bf 63})
\oplus10({\bf 60})
\oplus12({\bf 42})
\oplus2({\bf 15'})
\oplus7({\bf 21})
\oplus7({\bf 24})
\oplus6({\bf 15})
\oplus({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf 38760}$&=&
$({\bf 325})
\oplus({\bf 756})
\oplus({\bf 874})
\oplus2({\bf 935})
\oplus({\bf 190})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus3({\bf 910})
\oplus({\bf 665})
\oplus3({\bf 405'})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus3({\bf 729})
\oplus2({\bf 595})
\oplus5({\bf 440})
\oplus2({\bf 270})
\oplus4({\bf 91})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus4({\bf 405})
\oplus5({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus6({\bf 343})
\oplus4({\bf 260})
\oplus7({\bf 162})
\oplus2({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus5({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{91}})
\oplus4({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus7({\bf 125})
\oplus2({\bf 81})
\oplus5({\bf 28})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus4({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 1})$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{325}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{874}})
\oplus2({\bf \overline{935}})
\oplus({\bf \overline{945}})
\oplus3({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 91})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus3({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus6({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus5({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus4({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus7({\bf 125})
\oplus2({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus5({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 1})$\\
%
${\bf 40040}$&=&
$({\bf 405'})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus2({\bf 224})
\oplus2({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus2({\bf 91})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus7({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus8({\bf 343})
\oplus11({\bf 260})
\oplus11({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus13({\bf 216})
\oplus14({\bf 154})
\oplus10({\bf 80})
\oplus2({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus17({\bf 125})
\oplus14({\bf 81})
\oplus7({\bf 28})
\oplus({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus14({\bf 64})
\oplus10({\bf 35})
\oplus6({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus11({\bf 27})
\oplus3({\bf 10})
\oplus2({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 440})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus8({\bf 343})
\oplus7({\bf 260})
\oplus7({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus13({\bf 216})
\oplus11({\bf 154})
\oplus8({\bf 80})
\oplus2({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus17({\bf 125})
\oplus12({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus14({\bf 64})
\oplus9({\bf 35})
\oplus7({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus11({\bf 27})
\oplus2({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 43680}$&=&
$({\bf 693})
\oplus({\bf 510})
\oplus({\bf 312})
\oplus({\bf 720})
\oplus({\bf 612})
\oplus3({\bf 480})
\oplus3({\bf 330})
\oplus2({\bf 168})
\oplus({\bf 561})
\oplus4({\bf 504})
\oplus5({\bf 420})
\oplus8({\bf 315})
\oplus6({\bf 195})
\oplus3({\bf 66})
\oplus({\bf 384})
\oplus3({\bf 375})
\oplus8({\bf 336})
\oplus10({\bf 273})
\oplus12({\bf 192})
\oplus8({\bf 99})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus4({\bf 231})
\oplus8({\bf 234})
\oplus15({\bf 210})
\oplus16({\bf 165})
\oplus16({\bf 105})
\oplus5({\bf 36})
\oplus4({\bf 120'})
\oplus9({\bf 132})
\oplus17({\bf 120})
\oplus16({\bf 90})
\oplus12({\bf 48})
\oplus5({\bf 45})
\oplus10({\bf 63})
\oplus17({\bf 60})
\oplus13({\bf 42})
\oplus7({\bf 15'})
\oplus5({\bf 21})
\oplus10({\bf 24})
\oplus6({\bf 15})
\oplus5({\bf 6})
\oplus({\bf 3})$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{120''}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{612}})
\oplus4({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus4({\bf \overline{231}})
\oplus({\bf \overline{510}})
\oplus3({\bf \overline{480}})
\oplus5({\bf \overline{420}})
\oplus8({\bf \overline{336}})
\oplus8({\bf \overline{234}})
\oplus4({\bf \overline{120'}})
\oplus({\bf \overline{312}})
\oplus3({\bf \overline{330}})
\oplus8({\bf \overline{315}})
\oplus10({\bf \overline{273}})
\oplus15({\bf \overline{210}})
\oplus9({\bf \overline{132}})
\oplus5({\bf \overline{45}})
\oplus2({\bf \overline{168}})
\oplus6({\bf \overline{195}})
\oplus12({\bf \overline{192}})
\oplus16({\bf \overline{165}})
\oplus17({\bf \overline{120}})
\oplus10({\bf \overline{63}})
\oplus3({\bf \overline{66}})
\oplus8({\bf \overline{99}})
\oplus16({\bf \overline{105}})
\oplus16({\bf \overline{90}})
\oplus17({\bf \overline{60}})
\oplus5({\bf \overline{21}})
\oplus5({\bf \overline{36}})
\oplus12({\bf \overline{48}})
\oplus13({\bf \overline{42}})
\oplus10({\bf \overline{24}})
\oplus7({\bf \overline{15'}})
\oplus6({\bf \overline{15}})
\oplus5({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 45220}$&=&
$({\bf 935})
\oplus({\bf 640})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus3({\bf 224})
\oplus2({\bf 729})
\oplus3({\bf 595})
\oplus5({\bf 440})
\oplus4({\bf 270})
\oplus4({\bf 91})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus7({\bf 280})
\oplus5({\bf 143})
\oplus2({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus8({\bf 343})
\oplus10({\bf 260})
\oplus11({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus11({\bf 216})
\oplus12({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus15({\bf 125})
\oplus10({\bf 81})
\oplus6({\bf 28})
\oplus6({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus6({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus9({\bf 27})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{45220}}$&=&
$({\bf \overline{935}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 440})
\oplus({\bf 91})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus8({\bf 343})
\oplus5({\bf 260})
\oplus6({\bf 162})
\oplus3({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus10({\bf \overline{260}})
\oplus11({\bf 216})
\oplus8({\bf 154})
\oplus6({\bf 80})
\oplus4({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus15({\bf 125})
\oplus8({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus10({\bf \overline{81}})
\oplus11({\bf 64})
\oplus7({\bf 35})
\oplus6({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus9({\bf 27})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 46200}$&=&
$({\bf 693})
\oplus({\bf 312})
\oplus({\bf 720})
\oplus2({\bf 612})
\oplus3({\bf 480})
\oplus3({\bf 330})
\oplus2({\bf 168})
\oplus({\bf 561})
\oplus3({\bf 504})
\oplus5({\bf 420})
\oplus8({\bf 315})
\oplus5({\bf 195})
\oplus3({\bf 66})
\oplus({\bf 384})
\oplus4({\bf 375})
\oplus8({\bf 336})
\oplus12({\bf 273})
\oplus13({\bf 192})
\oplus8({\bf 99})
\oplus({\bf 195'})
\oplus3({\bf 231})
\oplus8({\bf 234})
\oplus15({\bf 210})
\oplus18({\bf 165})
\oplus17({\bf 105})
\oplus5({\bf 36})
\oplus({\bf 78})
\oplus5({\bf 120'})
\oplus12({\bf 132})
\oplus19({\bf 120})
\oplus21({\bf 90})
\oplus14({\bf 48})
\oplus5({\bf 45})
\oplus12({\bf 63})
\oplus19({\bf 60})
\oplus16({\bf 42})
\oplus9({\bf 15'})
\oplus7({\bf 21})
\oplus12({\bf 24})
\oplus9({\bf 15})
\oplus5({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf \overline{46200}}$&=&
$({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{693}})
\oplus2({\bf \overline{612}})
\oplus3({\bf \overline{504}})
\oplus4({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus3({\bf \overline{480}})
\oplus5({\bf \overline{420}})
\oplus8({\bf \overline{336}})
\oplus8({\bf \overline{234}})
\oplus5({\bf \overline{120'}})
\oplus({\bf \overline{312}})
\oplus3({\bf \overline{330}})
\oplus8({\bf \overline{315}})
\oplus12({\bf \overline{273}})
\oplus15({\bf \overline{210}})
\oplus12({\bf \overline{132}})
\oplus5({\bf \overline{45}})
\oplus2({\bf \overline{168}})
\oplus5({\bf \overline{195}})
\oplus13({\bf \overline{192}})
\oplus18({\bf \overline{165}})
\oplus19({\bf \overline{120}})
\oplus12({\bf \overline{63}})
\oplus3({\bf \overline{66}})
\oplus8({\bf \overline{99}})
\oplus17({\bf \overline{105}})
\oplus21({\bf \overline{90}})
\oplus19({\bf \overline{60}})
\oplus7({\bf \overline{21}})
\oplus5({\bf \overline{36}})
\oplus14({\bf \overline{48}})
\oplus16({\bf \overline{42}})
\oplus12({\bf \overline{24}})
\oplus9({\bf \overline{15'}})
\oplus9({\bf \overline{15}})
\oplus5({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf 53040}$&=&
$({\bf 855})
\oplus({\bf 510})
\oplus({\bf 105'})
\oplus({\bf 798})
\oplus({\bf 720})
\oplus3({\bf 612})
\oplus3({\bf 480})
\oplus3({\bf 330})
\oplus2({\bf 168})
\oplus2({\bf 561})
\oplus3({\bf 504})
\oplus7({\bf 420})
\oplus6({\bf 315})
\oplus7({\bf 195})
\oplus({\bf 66})
\oplus({\bf 357})
\oplus2({\bf 384})
\oplus6({\bf 375})
\oplus9({\bf 336})
\oplus14({\bf 273})
\oplus13({\bf 192})
\oplus8({\bf 99})
\oplus({\bf 195'})
\oplus3({\bf 231})
\oplus10({\bf 234})
\oplus14({\bf 210})
\oplus21({\bf 165})
\oplus14({\bf 105})
\oplus8({\bf 36})
\oplus3({\bf 78})
\oplus6({\bf 120'})
\oplus15({\bf 132})
\oplus20({\bf 120})
\oplus23({\bf 90})
\oplus14({\bf 48})
\oplus3({\bf 45})
\oplus14({\bf 63})
\oplus16({\bf 60})
\oplus20({\bf 42})
\oplus5({\bf 15'})
\oplus10({\bf 21})
\oplus12({\bf 24})
\oplus11({\bf 15})
\oplus2({\bf 6})
\oplus4({\bf 3})$\\
%
${\bf \overline{53040}}$&=&
$({\bf \overline{798}})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{855}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus3({\bf \overline{612}})
\oplus3({\bf \overline{504}})
\oplus6({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus3({\bf \overline{78}})
\oplus({\bf \overline{510}})
\oplus3({\bf \overline{480}})
\oplus7({\bf \overline{420}})
\oplus9({\bf \overline{336}})
\oplus10({\bf \overline{234}})
\oplus6({\bf \overline{120'}})
\oplus3({\bf \overline{330}})
\oplus6({\bf \overline{315}})
\oplus14({\bf \overline{273}})
\oplus14({\bf \overline{210}})
\oplus15({\bf \overline{132}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{168}})
\oplus7({\bf \overline{195}})
\oplus13({\bf \overline{192}})
\oplus21({\bf \overline{165}})
\oplus20({\bf \overline{120}})
\oplus14({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus8({\bf \overline{99}})
\oplus14({\bf \overline{105}})
\oplus23({\bf \overline{90}})
\oplus16({\bf \overline{60}})
\oplus10({\bf \overline{21}})
\oplus8({\bf \overline{36}})
\oplus14({\bf \overline{48}})
\oplus20({\bf \overline{42}})
\oplus12({\bf \overline{24}})
\oplus5({\bf \overline{15'}})
\oplus11({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus4({\bf \overline{3}})$\\
%
${\bf 61880}$&=&
$({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus2({\bf 729})
\oplus3({\bf 595})
\oplus6({\bf 440})
\oplus5({\bf 270})
\oplus3({\bf 91})
\oplus({\bf \overline{595}})
\oplus5({\bf 512})
\oplus7({\bf 405})
\oplus10({\bf 280})
\oplus7({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus12({\bf 343})
\oplus14({\bf 260})
\oplus16({\bf 162})
\oplus6({\bf 55})
\oplus4({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus18({\bf 216})
\oplus19({\bf 154})
\oplus14({\bf 80})
\oplus2({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus17({\bf \overline{154}})
\oplus26({\bf 125})
\oplus20({\bf 81})
\oplus10({\bf 28})
\oplus({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus22({\bf 64})
\oplus13({\bf 35})
\oplus9({\bf \overline{28}})
\oplus13({\bf \overline{35}})
\oplus16({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{61880}}$&=&
$({\bf \overline{910}})
\oplus2({\bf 729})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 91})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus12({\bf 343})
\oplus9({\bf 260})
\oplus10({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus18({\bf 216})
\oplus17({\bf 154})
\oplus9({\bf 80})
\oplus3({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus16({\bf \overline{162}})
\oplus19({\bf \overline{154}})
\oplus26({\bf 125})
\oplus16({\bf 81})
\oplus9({\bf 28})
\oplus6({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus20({\bf \overline{81}})
\oplus22({\bf 64})
\oplus13({\bf 35})
\oplus10({\bf \overline{28}})
\oplus13({\bf \overline{35}})
\oplus16({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 63700}$&=&
$({\bf 190})
\oplus({\bf 640})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus3({\bf 405'})
\oplus3({\bf 648})
\oplus4({\bf 442})
\oplus2({\bf 224})
\oplus2({\bf 729})
\oplus4({\bf 595})
\oplus8({\bf 440})
\oplus5({\bf 270})
\oplus5({\bf 91})
\oplus({\bf \overline{595}})
\oplus5({\bf 512})
\oplus8({\bf 405})
\oplus11({\bf 280})
\oplus7({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus14({\bf 343})
\oplus12({\bf 260})
\oplus16({\bf 162})
\oplus4({\bf 55})
\oplus5({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus16({\bf 216})
\oplus17({\bf 154})
\oplus11({\bf 80})
\oplus2({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus21({\bf 125})
\oplus14({\bf 81})
\oplus10({\bf 28})
\oplus({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus17({\bf 64})
\oplus8({\bf 35})
\oplus9({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus13({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{63700}}$&=&
$({\bf \overline{910}})
\oplus2({\bf 729})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 91})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{190}})
\oplus3({\bf \overline{405'}})
\oplus4({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus14({\bf 343})
\oplus8({\bf 260})
\oplus10({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus16({\bf 216})
\oplus14({\bf 154})
\oplus7({\bf 80})
\oplus5({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus16({\bf \overline{162}})
\oplus17({\bf \overline{154}})
\oplus21({\bf 125})
\oplus12({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus17({\bf 64})
\oplus8({\bf 35})
\oplus10({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus13({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 68640}$&=&
$({\bf 153})
\oplus({\bf 741})
\oplus({\bf 504'})
\oplus({\bf 255})
\oplus2({\bf 693})
\oplus3({\bf 510})
\oplus4({\bf 312})
\oplus({\bf 720})
\oplus3({\bf 612})
\oplus6({\bf 480})
\oplus8({\bf 330})
\oplus4({\bf 168})
\oplus({\bf 561})
\oplus5({\bf 504})
\oplus8({\bf 420})
\oplus14({\bf 315})
\oplus10({\bf 195})
\oplus6({\bf 66})
\oplus({\bf 384})
\oplus5({\bf 375})
\oplus11({\bf 336})
\oplus17({\bf 273})
\oplus18({\bf 192})
\oplus13({\bf 99})
\oplus({\bf 195'})
\oplus4({\bf 231})
\oplus10({\bf 234})
\oplus20({\bf 210})
\oplus21({\bf 165})
\oplus22({\bf 105})
\oplus7({\bf 36})
\oplus({\bf 78})
\oplus6({\bf 120'})
\oplus14({\bf 132})
\oplus22({\bf 120})
\oplus23({\bf 90})
\oplus16({\bf 48})
\oplus6({\bf 45})
\oplus13({\bf 63})
\oplus21({\bf 60})
\oplus16({\bf 42})
\oplus8({\bf 15'})
\oplus7({\bf 21})
\oplus12({\bf 24})
\oplus8({\bf 15})
\oplus5({\bf 6})
\oplus({\bf 3})$\\
%
${\bf \overline{68640}}$&=&
$({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{741}})
\oplus2({\bf \overline{693}})
\oplus3({\bf \overline{612}})
\oplus5({\bf \overline{504}})
\oplus5({\bf \overline{375}})
\oplus4({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{504'}})
\oplus3({\bf \overline{510}})
\oplus6({\bf \overline{480}})
\oplus8({\bf \overline{420}})
\oplus11({\bf \overline{336}})
\oplus10({\bf \overline{234}})
\oplus6({\bf \overline{120'}})
\oplus({\bf \overline{153}})
\oplus({\bf \overline{255}})
\oplus4({\bf \overline{312}})
\oplus8({\bf \overline{330}})
\oplus14({\bf \overline{315}})
\oplus17({\bf \overline{273}})
\oplus20({\bf \overline{210}})
\oplus14({\bf \overline{132}})
\oplus6({\bf \overline{45}})
\oplus4({\bf \overline{168}})
\oplus10({\bf \overline{195}})
\oplus18({\bf \overline{192}})
\oplus21({\bf \overline{165}})
\oplus22({\bf \overline{120}})
\oplus13({\bf \overline{63}})
\oplus6({\bf \overline{66}})
\oplus13({\bf \overline{99}})
\oplus22({\bf \overline{105}})
\oplus23({\bf \overline{90}})
\oplus21({\bf \overline{60}})
\oplus7({\bf \overline{21}})
\oplus7({\bf \overline{36}})
\oplus16({\bf \overline{48}})
\oplus16({\bf \overline{42}})
\oplus12({\bf \overline{24}})
\oplus8({\bf \overline{15'}})
\oplus8({\bf \overline{15}})
\oplus5({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 69615}$&=&
$({\bf 1029})
\oplus({\bf 456})
\oplus({\bf 960})
\oplus({\bf 741})
\oplus({\bf 504'})
\oplus({\bf 255})
\oplus({\bf 855})
\oplus2({\bf 693})
\oplus4({\bf 510})
\oplus2({\bf 312})
\oplus2({\bf 105'})
\oplus2({\bf 720})
\oplus3({\bf 612})
\oplus7({\bf 480})
\oplus7({\bf 330})
\oplus4({\bf 168})
\oplus2({\bf 561})
\oplus4({\bf 504})
\oplus9({\bf 420})
\oplus11({\bf 315})
\oplus12({\bf 195})
\oplus2({\bf 66})
\oplus({\bf 384})
\oplus4({\bf 375})
\oplus10({\bf 336})
\oplus15({\bf 273})
\oplus18({\bf 192})
\oplus11({\bf 99})
\oplus({\bf 195'})
\oplus3({\bf 231})
\oplus10({\bf 234})
\oplus16({\bf 210})
\oplus23({\bf 165})
\oplus18({\bf 105})
\oplus11({\bf 36})
\oplus({\bf 78})
\oplus5({\bf 120'})
\oplus13({\bf 132})
\oplus21({\bf 120})
\oplus23({\bf 90})
\oplus17({\bf 48})
\oplus4({\bf 45})
\oplus14({\bf 63})
\oplus18({\bf 60})
\oplus20({\bf 42})
\oplus6({\bf 15'})
\oplus8({\bf 21})
\oplus13({\bf 24})
\oplus10({\bf 15})
\oplus3({\bf 6})
\oplus3({\bf 3})$\\
%
${\bf \overline{69615}}$&=&
$({\bf \overline{1029}})
\oplus({\bf \overline{960}})
\oplus({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{741}})
\oplus2({\bf \overline{693}})
\oplus3({\bf \overline{612}})
\oplus4({\bf \overline{504}})
\oplus4({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{456}})
\oplus({\bf \overline{504'}})
\oplus4({\bf \overline{510}})
\oplus7({\bf \overline{480}})
\oplus9({\bf \overline{420}})
\oplus10({\bf \overline{336}})
\oplus10({\bf \overline{234}})
\oplus5({\bf \overline{120'}})
\oplus({\bf \overline{255}})
\oplus2({\bf \overline{312}})
\oplus7({\bf \overline{330}})
\oplus11({\bf \overline{315}})
\oplus15({\bf \overline{273}})
\oplus16({\bf \overline{210}})
\oplus13({\bf \overline{132}})
\oplus4({\bf \overline{45}})
\oplus2({\bf \overline{105'}})
\oplus4({\bf \overline{168}})
\oplus12({\bf \overline{195}})
\oplus18({\bf \overline{192}})
\oplus23({\bf \overline{165}})
\oplus21({\bf \overline{120}})
\oplus14({\bf \overline{63}})
\oplus2({\bf \overline{66}})
\oplus11({\bf \overline{99}})
\oplus18({\bf \overline{105}})
\oplus23({\bf \overline{90}})
\oplus18({\bf \overline{60}})
\oplus8({\bf \overline{21}})
\oplus11({\bf \overline{36}})
\oplus17({\bf \overline{48}})
\oplus20({\bf \overline{42}})
\oplus13({\bf \overline{24}})
\oplus6({\bf \overline{15'}})
\oplus10({\bf \overline{15}})
\oplus3({\bf \overline{6}})
\oplus3({\bf \overline{3}})$\\
%
${\bf 72072}$&=&
$({\bf \overline{585}})
\oplus({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus3({\bf \overline{384}})
\oplus2({\bf \overline{195'}})
\oplus({\bf \overline{693}})
\oplus3({\bf \overline{612}})
\oplus6({\bf \overline{504}})
\oplus6({\bf \overline{375}})
\oplus6({\bf \overline{231}})
\oplus2({\bf \overline{78}})
\oplus({\bf \overline{504'}})
\oplus2({\bf \overline{510}})
\oplus5({\bf \overline{480}})
\oplus10({\bf \overline{420}})
\oplus13({\bf \overline{336}})
\oplus13({\bf \overline{234}})
\oplus9({\bf \overline{120'}})
\oplus2({\bf \overline{312}})
\oplus5({\bf \overline{330}})
\oplus11({\bf \overline{315}})
\oplus17({\bf \overline{273}})
\oplus21({\bf \overline{210}})
\oplus16({\bf \overline{132}})
\oplus8({\bf \overline{45}})
\oplus({\bf \overline{105'}})
\oplus4({\bf \overline{168}})
\oplus9({\bf \overline{195}})
\oplus17({\bf \overline{192}})
\oplus25({\bf \overline{165}})
\oplus25({\bf \overline{120}})
\oplus15({\bf \overline{63}})
\oplus4({\bf \overline{66}})
\oplus11({\bf \overline{99}})
\oplus19({\bf \overline{105}})
\oplus25({\bf \overline{90}})
\oplus22({\bf \overline{60}})
\oplus7({\bf \overline{21}})
\oplus7({\bf \overline{36}})
\oplus15({\bf \overline{48}})
\oplus19({\bf \overline{42}})
\oplus13({\bf \overline{24}})
\oplus8({\bf \overline{15'}})
\oplus9({\bf \overline{15}})
\oplus5({\bf \overline{6}})
\oplus3({\bf \overline{3}})$\\
%
${\bf \overline{72072}}$&=&
$({\bf 504'})
\oplus({\bf 855})
\oplus({\bf 693})
\oplus2({\bf 510})
\oplus2({\bf 312})
\oplus({\bf 105'})
\oplus2({\bf 720})
\oplus3({\bf 612})
\oplus5({\bf 480})
\oplus5({\bf 330})
\oplus4({\bf 168})
\oplus({\bf 585})
\oplus2({\bf 561})
\oplus6({\bf 504})
\oplus10({\bf 420})
\oplus11({\bf 315})
\oplus9({\bf 195})
\oplus4({\bf 66})
\oplus3({\bf 384})
\oplus6({\bf 375})
\oplus13({\bf 336})
\oplus17({\bf 273})
\oplus17({\bf 192})
\oplus11({\bf 99})
\oplus2({\bf 195'})
\oplus6({\bf 231})
\oplus13({\bf 234})
\oplus21({\bf 210})
\oplus25({\bf 165})
\oplus19({\bf 105})
\oplus7({\bf 36})
\oplus2({\bf 78})
\oplus9({\bf 120'})
\oplus16({\bf 132})
\oplus25({\bf 120})
\oplus25({\bf 90})
\oplus15({\bf 48})
\oplus8({\bf 45})
\oplus15({\bf 63})
\oplus22({\bf 60})
\oplus19({\bf 42})
\oplus8({\bf 15'})
\oplus7({\bf 21})
\oplus13({\bf 24})
\oplus9({\bf 15})
\oplus5({\bf 6})
\oplus3({\bf 3})$\\
%
${\bf 79800}$&=&
$({\bf 1287})
\oplus({\bf 750})
\oplus({\bf 153})
\oplus({\bf 960})
\oplus({\bf 741})
\oplus({\bf 504'})
\oplus({\bf 255})
\oplus({\bf 990})
\oplus({\bf 855})
\oplus4({\bf 693})
\oplus2({\bf 510})
\oplus4({\bf 312})
\oplus({\bf 798})
\oplus2({\bf 720})
\oplus4({\bf 612})
\oplus7({\bf 480})
\oplus7({\bf 330})
\oplus4({\bf 168})
\oplus({\bf 585})
\oplus2({\bf 561})
\oplus7({\bf 504})
\oplus8({\bf 420})
\oplus15({\bf 315})
\oplus8({\bf 195})
\oplus6({\bf 66})
\oplus2({\bf 384})
\oplus5({\bf 375})
\oplus11({\bf 336})
\oplus16({\bf 273})
\oplus18({\bf 192})
\oplus11({\bf 99})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus6({\bf 231})
\oplus10({\bf 234})
\oplus21({\bf 210})
\oplus21({\bf 165})
\oplus24({\bf 105})
\oplus5({\bf 36})
\oplus6({\bf 120'})
\oplus13({\bf 132})
\oplus22({\bf 120})
\oplus23({\bf 90})
\oplus17({\bf 48})
\oplus8({\bf 45})
\oplus13({\bf 63})
\oplus24({\bf 60})
\oplus17({\bf 42})
\oplus12({\bf 15'})
\oplus6({\bf 21})
\oplus13({\bf 24})
\oplus9({\bf 15})
\oplus7({\bf 6})
\oplus({\bf 3})$\\
%
${\bf \overline{79800}}$&=&
$({\bf \overline{1287}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{798}})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{120''}})
\oplus({\bf \overline{960}})
\oplus({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{741}})
\oplus4({\bf \overline{693}})
\oplus4({\bf \overline{612}})
\oplus7({\bf \overline{504}})
\oplus5({\bf \overline{375}})
\oplus6({\bf \overline{231}})
\oplus({\bf \overline{504'}})
\oplus2({\bf \overline{510}})
\oplus7({\bf \overline{480}})
\oplus8({\bf \overline{420}})
\oplus11({\bf \overline{336}})
\oplus10({\bf \overline{234}})
\oplus6({\bf \overline{120'}})
\oplus({\bf \overline{153}})
\oplus({\bf \overline{255}})
\oplus4({\bf \overline{312}})
\oplus7({\bf \overline{330}})
\oplus15({\bf \overline{315}})
\oplus16({\bf \overline{273}})
\oplus21({\bf \overline{210}})
\oplus13({\bf \overline{132}})
\oplus8({\bf \overline{45}})
\oplus4({\bf \overline{168}})
\oplus8({\bf \overline{195}})
\oplus18({\bf \overline{192}})
\oplus21({\bf \overline{165}})
\oplus22({\bf \overline{120}})
\oplus13({\bf \overline{63}})
\oplus6({\bf \overline{66}})
\oplus11({\bf \overline{99}})
\oplus24({\bf \overline{105}})
\oplus23({\bf \overline{90}})
\oplus24({\bf \overline{60}})
\oplus6({\bf \overline{21}})
\oplus5({\bf \overline{36}})
\oplus17({\bf \overline{48}})
\oplus17({\bf \overline{42}})
\oplus13({\bf \overline{24}})
\oplus12({\bf \overline{15'}})
\oplus9({\bf \overline{15}})
\oplus7({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 80325}$&=&
$({\bf 665})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus({\bf 224})
\oplus({\bf 729})
\oplus4({\bf 595})
\oplus5({\bf 440})
\oplus6({\bf 270})
\oplus2({\bf 91})
\oplus2({\bf \overline{595}})
\oplus6({\bf 512})
\oplus11({\bf 405})
\oplus12({\bf 280})
\oplus10({\bf 143})
\oplus({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus13({\bf 343})
\oplus20({\bf 260})
\oplus18({\bf 162})
\oplus10({\bf 55})
\oplus2({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus16({\bf \overline{260}})
\oplus25({\bf 216})
\oplus30({\bf 154})
\oplus20({\bf 80})
\oplus4({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus32({\bf 125})
\oplus31({\bf 81})
\oplus10({\bf 28})
\oplus6({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus28({\bf \overline{81}})
\oplus32({\bf 64})
\oplus22({\bf 35})
\oplus8({\bf \overline{28}})
\oplus21({\bf \overline{35}})
\oplus19({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus9({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{80325}}$&=&
$({\bf \overline{836}})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus6({\bf 512})
\oplus7({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus3({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus13({\bf 343})
\oplus16({\bf 260})
\oplus10({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{224}})
\oplus6({\bf \overline{270}})
\oplus12({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus25({\bf 216})
\oplus24({\bf 154})
\oplus14({\bf 80})
\oplus2({\bf \overline{91}})
\oplus10({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus32({\bf 125})
\oplus28({\bf 81})
\oplus8({\bf 28})
\oplus10({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus31({\bf \overline{81}})
\oplus32({\bf 64})
\oplus21({\bf 35})
\oplus10({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus19({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus9({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 90090}$&=&
$({\bf 855})
\oplus({\bf 693})
\oplus2({\bf 510})
\oplus({\bf 312})
\oplus({\bf 105'})
\oplus({\bf 798})
\oplus2({\bf 720})
\oplus4({\bf 612})
\oplus5({\bf 480})
\oplus5({\bf 330})
\oplus3({\bf 168})
\oplus({\bf 570})
\oplus2({\bf 585})
\oplus5({\bf 561})
\oplus8({\bf 504})
\oplus12({\bf 420})
\oplus12({\bf 315})
\oplus11({\bf 195})
\oplus3({\bf 66})
\oplus2({\bf 357})
\oplus5({\bf 384})
\oplus10({\bf 375})
\oplus16({\bf 336})
\oplus21({\bf 273})
\oplus19({\bf 192})
\oplus12({\bf 99})
\oplus4({\bf 195'})
\oplus9({\bf 231})
\oplus18({\bf 234})
\oplus24({\bf 210})
\oplus29({\bf 165})
\oplus21({\bf 105})
\oplus10({\bf 36})
\oplus5({\bf 78})
\oplus12({\bf 120'})
\oplus22({\bf 132})
\oplus29({\bf 120})
\oplus29({\bf 90})
\oplus18({\bf 48})
\oplus8({\bf 45})
\oplus18({\bf 63})
\oplus23({\bf 60})
\oplus22({\bf 42})
\oplus7({\bf 15'})
\oplus10({\bf 21})
\oplus14({\bf 24})
\oplus11({\bf 15})
\oplus4({\bf 6})
\oplus3({\bf 3})$\\
%
${\bf \overline{90090}}$&=&
$({\bf \overline{570}})
\oplus({\bf \overline{798}})
\oplus2({\bf \overline{585}})
\oplus2({\bf \overline{357}})
\oplus({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus5({\bf \overline{561}})
\oplus5({\bf \overline{384}})
\oplus4({\bf \overline{195'}})
\oplus({\bf \overline{693}})
\oplus4({\bf \overline{612}})
\oplus8({\bf \overline{504}})
\oplus10({\bf \overline{375}})
\oplus9({\bf \overline{231}})
\oplus5({\bf \overline{78}})
\oplus2({\bf \overline{510}})
\oplus5({\bf \overline{480}})
\oplus12({\bf \overline{420}})
\oplus16({\bf \overline{336}})
\oplus18({\bf \overline{234}})
\oplus12({\bf \overline{120'}})
\oplus({\bf \overline{312}})
\oplus5({\bf \overline{330}})
\oplus12({\bf \overline{315}})
\oplus21({\bf \overline{273}})
\oplus24({\bf \overline{210}})
\oplus22({\bf \overline{132}})
\oplus8({\bf \overline{45}})
\oplus({\bf \overline{105'}})
\oplus3({\bf \overline{168}})
\oplus11({\bf \overline{195}})
\oplus19({\bf \overline{192}})
\oplus29({\bf \overline{165}})
\oplus29({\bf \overline{120}})
\oplus18({\bf \overline{63}})
\oplus3({\bf \overline{66}})
\oplus12({\bf \overline{99}})
\oplus21({\bf \overline{105}})
\oplus29({\bf \overline{90}})
\oplus23({\bf \overline{60}})
\oplus10({\bf \overline{21}})
\oplus10({\bf \overline{36}})
\oplus18({\bf \overline{48}})
\oplus22({\bf \overline{42}})
\oplus14({\bf \overline{24}})
\oplus7({\bf \overline{15'}})
\oplus11({\bf \overline{15}})
\oplus4({\bf \overline{6}})
\oplus3({\bf \overline{3}})$\\
%
${\bf 91520}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus4({\bf 595})
\oplus4({\bf 440})
\oplus4({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus8({\bf 512})
\oplus11({\bf 405})
\oplus10({\bf 280})
\oplus7({\bf 143})
\oplus2({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus15({\bf 343})
\oplus20({\bf 260})
\oplus14({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{136}})
\oplus2({\bf \overline{224}})
\oplus7({\bf \overline{270}})
\oplus12({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus26({\bf 216})
\oplus27({\bf 154})
\oplus16({\bf 80})
\oplus({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus26({\bf \overline{154}})
\oplus29({\bf 125})
\oplus26({\bf 81})
\oplus8({\bf 28})
\oplus8({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus27({\bf \overline{81}})
\oplus26({\bf 64})
\oplus19({\bf 35})
\oplus7({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus15({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})$\\
%
${\bf \overline{91520}}$&=&
$({\bf 665})
\oplus({\bf 136})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus2({\bf 224})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus5({\bf 595})
\oplus5({\bf 440})
\oplus7({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus11({\bf 405})
\oplus12({\bf 280})
\oplus8({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus15({\bf 343})
\oplus22({\bf 260})
\oplus15({\bf 162})
\oplus8({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus26({\bf 216})
\oplus26({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus14({\bf \overline{162}})
\oplus27({\bf \overline{154}})
\oplus29({\bf 125})
\oplus27({\bf 81})
\oplus7({\bf 28})
\oplus6({\bf \overline{55}})
\oplus16({\bf \overline{80}})
\oplus26({\bf \overline{81}})
\oplus26({\bf 64})
\oplus18({\bf 35})
\oplus8({\bf \overline{28}})
\oplus19({\bf \overline{35}})
\oplus15({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})$\\
%
${\bf 95200}$&=&
$({\bf 874})
\oplus({\bf 567})
\oplus({\bf 190})
\oplus2({\bf 945})
\oplus2({\bf 640})
\oplus2({\bf 323})
\oplus2({\bf 910})
\oplus3({\bf 665})
\oplus4({\bf 405'})
\oplus2({\bf 136})
\oplus3({\bf 836})
\oplus5({\bf 648})
\oplus8({\bf 442})
\oplus4({\bf 224})
\oplus2({\bf 729})
\oplus7({\bf 595})
\oplus10({\bf 440})
\oplus9({\bf 270})
\oplus4({\bf 91})
\oplus5({\bf \overline{595}})
\oplus7({\bf 512})
\oplus14({\bf 405})
\oplus15({\bf 280})
\oplus10({\bf 143})
\oplus({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus14({\bf 343})
\oplus17({\bf 260})
\oplus16({\bf 162})
\oplus7({\bf 55})
\oplus3({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus19({\bf 216})
\oplus22({\bf 154})
\oplus13({\bf 80})
\oplus3({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus17({\bf \overline{154}})
\oplus19({\bf 125})
\oplus18({\bf 81})
\oplus8({\bf 28})
\oplus5({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus18({\bf 64})
\oplus10({\bf 35})
\oplus5({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus10({\bf 27})
\oplus5({\bf 10})
\oplus6({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{95200}}$&=&
$({\bf \overline{874}})
\oplus2({\bf \overline{945}})
\oplus2({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus2({\bf 729})
\oplus5({\bf 595})
\oplus({\bf 440})
\oplus3({\bf 270})
\oplus({\bf \overline{567}})
\oplus2({\bf \overline{640}})
\oplus3({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus7({\bf 512})
\oplus7({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{190}})
\oplus2({\bf \overline{323}})
\oplus4({\bf \overline{405'}})
\oplus8({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus14({\bf \overline{405}})
\oplus14({\bf 343})
\oplus14({\bf 260})
\oplus8({\bf 162})
\oplus5({\bf 55})
\oplus2({\bf \overline{136}})
\oplus4({\bf \overline{224}})
\oplus9({\bf \overline{270}})
\oplus15({\bf \overline{280}})
\oplus17({\bf \overline{260}})
\oplus19({\bf 216})
\oplus17({\bf 154})
\oplus8({\bf 80})
\oplus4({\bf \overline{91}})
\oplus10({\bf \overline{143}})
\oplus16({\bf \overline{162}})
\oplus22({\bf \overline{154}})
\oplus19({\bf 125})
\oplus17({\bf 81})
\oplus5({\bf 28})
\oplus7({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus18({\bf \overline{81}})
\oplus18({\bf 64})
\oplus9({\bf 35})
\oplus8({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus10({\bf 27})
\oplus6({\bf 10})
\oplus5({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 98280}$&=&
$({\bf 640})
\oplus({\bf 323})
\oplus2({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 836})
\oplus4({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus({\bf 729})
\oplus6({\bf 595})
\oplus9({\bf 440})
\oplus10({\bf 270})
\oplus4({\bf 91})
\oplus2({\bf \overline{595}})
\oplus8({\bf 512})
\oplus15({\bf 405})
\oplus17({\bf 280})
\oplus12({\bf 143})
\oplus({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus16({\bf 343})
\oplus24({\bf 260})
\oplus21({\bf 162})
\oplus10({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus18({\bf \overline{260}})
\oplus27({\bf 216})
\oplus30({\bf 154})
\oplus20({\bf 80})
\oplus4({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus31({\bf 125})
\oplus28({\bf 81})
\oplus10({\bf 28})
\oplus6({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus25({\bf \overline{81}})
\oplus28({\bf 64})
\oplus19({\bf 35})
\oplus8({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus16({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{98280}}$&=&
$({\bf \overline{836}})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{665}})
\oplus4({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus7({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{323}})
\oplus2({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus9({\bf \overline{440}})
\oplus15({\bf \overline{405}})
\oplus16({\bf 343})
\oplus18({\bf 260})
\oplus11({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{136}})
\oplus4({\bf \overline{224}})
\oplus10({\bf \overline{270}})
\oplus17({\bf \overline{280}})
\oplus24({\bf \overline{260}})
\oplus27({\bf 216})
\oplus24({\bf 154})
\oplus14({\bf 80})
\oplus4({\bf \overline{91}})
\oplus12({\bf \overline{143}})
\oplus21({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus31({\bf 125})
\oplus25({\bf 81})
\oplus8({\bf 28})
\oplus10({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus28({\bf \overline{81}})
\oplus28({\bf 64})
\oplus18({\bf 35})
\oplus10({\bf \overline{28}})
\oplus19({\bf \overline{35}})
\oplus16({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{5}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{5}$(S)}
}
\label{Table:Branching-rules-A14_A4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{5}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A14_A4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{5}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 15}$&=&
$({\bf 15})$\\
%
${\bf \overline{15}}$&=&
$({\bf \overline{15}})$\\
%
${\bf 105}$&=&
$({\bf \overline{105}})$\\
%
${\bf \overline{105}}$&=&
$({\bf 105})$\\
%
${\bf 120}$&=&
$({\bf \overline{70'}})
\oplus({\bf \overline{50}})$\\
%
${\bf \overline{120}}$&=&
$({\bf 70'})
\oplus({\bf 50})$\\
%
${\bf 224}$&=&
$({\bf 200})
\oplus({\bf 24})$\\
%
${\bf 455}$&=&
$({\bf 280'})
\oplus({\bf 175''})$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{175''}})
\oplus({\bf \overline{280'}})$\\
%
${\bf 680}$&=&
$({\bf 210'})
\oplus({\bf 420})
\oplus({\bf 50})$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{210'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{50}})$\\
%
${\bf 1120}$&=&
$({\bf 420'})
\oplus({\bf 420})
\oplus({\bf 280})$\\
%
${\bf \overline{1120}}$&=&
$({\bf \overline{420'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})$\\
%
${\bf 1365}$&=&
$({\bf \overline{315'}})
\oplus({\bf \overline{1050}})$\\
%
${\bf \overline{1365}}$&=&
$({\bf 1050})
\oplus({\bf 315'})$\\
%
${\bf 1560}$&=&
$({\bf 1215})
\oplus({\bf 160})
\oplus({\bf 175})
\oplus({\bf 10})$\\
%
${\bf \overline{1560}}$&=&
$({\bf \overline{1215}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{10}})$\\
%
${\bf 1785}$&=&
$({\bf 875})
\oplus({\bf 160})
\oplus({\bf 560})
\oplus({\bf 175})
\oplus({\bf 15})$\\
%
${\bf \overline{1785}}$&=&
$({\bf \overline{875}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{15}})$\\
%
${\bf 3003}$&=&
$({\bf 126'})
\oplus({\bf 1701})
\oplus({\bf 1176})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 1176})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{126'}})$\\
%
${\bf 3060}$&=&
$({\bf \overline{495}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{3060}}$&=&
$({\bf 495})
\oplus({\bf 1500})
\oplus({\bf 490})
\oplus({\bf 560})
\oplus({\bf 15})$\\
%
${\bf 4200}$&=&
$({\bf \overline{1500}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{4200}}$&=&
$({\bf 1500})
\oplus({\bf 490})
\oplus({\bf 1440})
\oplus({\bf 560})
\oplus({\bf 210})$\\
%
${\bf 5005}$&=&
$({\bf 840})
\oplus({\bf 3675})
\oplus({\bf 490})$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{490}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{840}})$\\
%
${\bf 5460}$&=&
$({\bf \overline{945'}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{315}})$\\
%
${\bf \overline{5460}}$&=&
$({\bf 1260})
\oplus({\bf 945'})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus({\bf 315})
\oplus({\bf 450})$\\
%
${\bf 6435}$&=&
$({\bf \overline{2430}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{2205}})$\\
%
${\bf \overline{6435}}$&=&
$({\bf 2205})
\oplus({\bf 1800})
\oplus({\bf 2430})$\\
%
${\bf 6720}$&=&
$({\bf \overline{2625}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{6720}}$&=&
$({\bf 1800})
\oplus({\bf 2625})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf 7140}$&=&
$({\bf \overline{1155}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{175}})$\\
%
${\bf \overline{7140}}$&=&
$({\bf 1155})
\oplus({\bf 1500})
\oplus({\bf 1260})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus({\bf 560})
\oplus({\bf 175})$\\
%
${\bf 10080}$&=&
$({\bf \overline{2520'''}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})$\\
%
${\bf \overline{10080}}$&=&
$({\bf 2520'''})
\oplus({\bf 4410})
\oplus({\bf 420})
\oplus({\bf 560''})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 280})
\oplus({\bf 70'})
\oplus({\bf 105})
\oplus({\bf 50})$\\
%
${\bf 10800}$&=&
$({\bf 6125})
\oplus({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 11628}$&=&
$({\bf 1001})
\oplus({\bf 3850'})
\oplus({\bf 3150})
\oplus({\bf 2250})
\oplus({\bf 1176})
\oplus({\bf 200})
\oplus({\bf 1})$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{1001}})
\oplus({\bf \overline{3850'}})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{2250}})
\oplus({\bf 1176})
\oplus({\bf 200})
\oplus({\bf 1})$\\
%
${\bf 12376}$&=&
$({\bf 4950})
\oplus({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf 200})
\oplus2({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 24})$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{4950}})
\oplus({\bf 2700})
\oplus({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf 200})
\oplus({\bf 126})
\oplus2({\bf \overline{126}})
\oplus({\bf 24})$\\
%
${\bf 14175}$&=&
$({\bf 3675'})
\oplus({\bf 2250})
\oplus({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf \overline{2250}})
\oplus({\bf 1176})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus3({\bf 200})
\oplus({\bf 75})
\oplus({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 16575}$&=&
$({\bf \overline{4620}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{16575}}$&=&
$({\bf 4620})
\oplus({\bf 4410})
\oplus({\bf 2520})
\oplus({\bf 560''})
\oplus2({\bf 945})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70'})
\oplus2({\bf 105})
\oplus({\bf 50})
\oplus({\bf 45})$\\
%
${\bf 17472}$&=&
$({\bf 924})
\oplus({\bf 4725})
\oplus({\bf 1750})
\oplus({\bf 3024})
\oplus({\bf 2700})
\oplus({\bf 1701})
\oplus({\bf 224})
\oplus({\bf \overline{700'}})
\oplus({\bf 700'})
\oplus({\bf 1024})$\\
%
${\bf \overline{17472}}$&=&
$({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus({\bf 1024})
\oplus({\bf \overline{224}})$\\
%
${\bf 20020}$&=&
$({\bf 1925})
\oplus({\bf 2000})
\oplus({\bf 8750})
\oplus({\bf 2205})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 1120})
\oplus({\bf 280})
\oplus({\bf 70})$\\
%
${\bf \overline{20020}}$&=&
$({\bf \overline{8750}})
\oplus({\bf \overline{1925}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70}})$\\
%
${\bf 27300}$&=&
$({\bf 4400})
\oplus({\bf 3150})
\oplus({\bf 4725})
\oplus({\bf 2250})
\oplus({\bf 1750})
\oplus({\bf 3024})
\oplus({\bf 2700})
\oplus({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf 1176})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf \overline{175'}})$\\
%
${\bf \overline{27300}}$&=&
$({\bf \overline{3150}})
\oplus({\bf \overline{4400}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf \overline{175'}})$\\
%
${\bf 34272}$&=&
$({\bf 2574})
\oplus({\bf 3850'})
\oplus({\bf 4125})
\oplus({\bf 4400})
\oplus({\bf 3150})
\oplus({\bf 4725})
\oplus({\bf 2250})
\oplus({\bf 3024})
\oplus({\bf 2700})
\oplus({\bf 1050'})
\oplus({\bf 1176})
\oplus({\bf 1024})
\oplus({\bf 200})
\oplus({\bf 24})$\\
%
${\bf \overline{34272}}$&=&
$({\bf \overline{2574}})
\oplus({\bf \overline{3850'}})
\oplus({\bf \overline{4125}})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{4400}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf 200})
\oplus({\bf 24})$\\
%
${\bf 35700}$&=&
$({\bf 3850'})
\oplus({\bf 4125})
\oplus({\bf 4400})
\oplus({\bf 3150})
\oplus({\bf 4725})
\oplus2({\bf 2250})
\oplus({\bf 3024})
\oplus({\bf 2700})
\oplus({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf 1176})
\oplus({\bf 1024})
\oplus({\bf 200})
\oplus({\bf 75})$\\
%
${\bf \overline{35700}}$&=&
$({\bf \overline{3850'}})
\oplus({\bf \overline{4125}})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{4400}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus2({\bf \overline{2250}})
\oplus({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf 200})
\oplus({\bf 75})$\\
%
${\bf 37128}$&=&
$({\bf 2376})
\oplus({\bf 4125})
\oplus({\bf 4400})
\oplus2({\bf 4725})
\oplus({\bf 1750})
\oplus({\bf 1176'})
\oplus({\bf 3024})
\oplus2({\bf 2700})
\oplus({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf \overline{700'}})
\oplus({\bf 700'})
\oplus({\bf 1024})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{37128}}$&=&
$({\bf \overline{4125}})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{4400}})
\oplus2({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus2({\bf \overline{2700}})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 38760}$&=&
$({\bf 1820})
\oplus({\bf 8190})
\oplus({\bf 9625''})
\oplus({\bf 6160})
\oplus({\bf 2520''''})
\oplus({\bf 8505})
\oplus({\bf 875})
\oplus({\bf 490})
\oplus({\bf 560})
\oplus({\bf 15})$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{1820}})
\oplus({\bf \overline{8190}})
\oplus({\bf \overline{9625''}})
\oplus({\bf \overline{2520''''}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{15}})$\\
%
${\bf 40040}$&=&
$({\bf 330})
\oplus({\bf 5940})
\oplus({\bf 720'})
\oplus({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 1890'})
\oplus({\bf 3360})
\oplus({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 1890})
\oplus({\bf 700})
\oplus({\bf 1050})
\oplus({\bf 560})$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{8505}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{5940}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{720'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{700}})$\\
%
${\bf 43680}$&=&
$({\bf \overline{1540}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{43680}}$&=&
$({\bf 8505})
\oplus({\bf 9240})
\oplus({\bf 8400})
\oplus({\bf 3360})
\oplus({\bf 3675})
\oplus({\bf 1540})
\oplus({\bf 2520'})
\oplus({\bf 1890})
\oplus({\bf 490})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus({\bf 560})
\oplus({\bf 315'})
\oplus({\bf 450})
\oplus({\bf 210})
\oplus({\bf 35})$\\
%
${\bf 45220}$&=&
$({\bf 5775'})
\oplus({\bf 1440'})
\oplus({\bf 15120})
\oplus({\bf 2970})
\oplus({\bf 210'})
\oplus({\bf 3360'})
\oplus({\bf 420'})
\oplus({\bf 4725'})
\oplus({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 2520})
\oplus2({\bf 420})
\oplus({\bf 720})
\oplus({\bf 280})
\oplus({\bf 70'})
\oplus({\bf 105})
\oplus({\bf 50})$\\
%
${\bf \overline{45220}}$&=&
$({\bf \overline{5775'}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{1440'}})
\oplus({\bf \overline{2970}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{420'}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})$\\
%
${\bf 46200}$&=&
$({\bf 9240})
\oplus({\bf 5390})
\oplus({\bf 5120})
\oplus({\bf 875})
\oplus({\bf 7875})
\oplus({\bf 4000})
\oplus({\bf 3675})
\oplus({\bf 2520'})
\oplus({\bf 1890})
\oplus2({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 560})
\oplus({\bf 450})
\oplus({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 15})
\oplus({\bf 40})$\\
%
${\bf \overline{46200}}$&=&
$({\bf \overline{7875}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{5390}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{875}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus2({\bf \overline{700}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})$\\
%
${\bf 53040}$&=&
$({\bf 9800})
\oplus({\bf 3750})
\oplus({\bf 5390})
\oplus({\bf 5120})
\oplus({\bf 540})
\oplus({\bf 6875})
\oplus({\bf 3360''})
\oplus({\bf 4000})
\oplus({\bf 3675})
\oplus({\bf 2520'})
\oplus({\bf 1890})
\oplus3({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 315})
\oplus2({\bf 450})
\oplus2({\bf 175})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{53040}}$&=&
$({\bf \overline{6875}})
\oplus({\bf \overline{9800}})
\oplus({\bf \overline{5390}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus3({\bf \overline{1215}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf 61880}$&=&
$({\bf 15120})
\oplus({\bf 2970})
\oplus({\bf 210'})
\oplus({\bf 12320})
\oplus2({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 4725'})
\oplus({\bf 2205})
\oplus({\bf 4410})
\oplus2({\bf 2520})
\oplus3({\bf 420})
\oplus({\bf 280'})
\oplus({\bf 1200})
\oplus({\bf 1120})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 50})$\\
%
${\bf \overline{61880}}$&=&
$({\bf \overline{15120}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{2970}})
\oplus2({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus2({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{420'}})
\oplus3({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})$\\
%
${\bf 63700}$&=&
$({\bf 6160})
\oplus({\bf 12320''})
\oplus({\bf 5940})
\oplus({\bf 3465})
\oplus({\bf 2520''''})
\oplus2({\bf 8505})
\oplus({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus({\bf 1890'})
\oplus({\bf 3675})
\oplus({\bf 1890})
\oplus({\bf 700})
\oplus({\bf 490})
\oplus({\bf 560})
\oplus({\bf 210})
\oplus({\bf 35})$\\
%
${\bf \overline{63700}}$&=&
$({\bf \overline{2520''''}})
\oplus({\bf \overline{12320''}})
\oplus({\bf \overline{6160}})
\oplus2({\bf \overline{8505}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{5940}})
\oplus({\bf \overline{1890'}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{210}})$\\
%
${\bf 68640}$&=&
$({\bf \overline{2475}})
\oplus({\bf \overline{16170}})
\oplus({\bf \overline{2400}})
\oplus({\bf \overline{2625'}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{420}})$\\
%
${\bf \overline{68640}}$&=&
$({\bf 4725'})
\oplus({\bf 16170})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 2475})
\oplus({\bf 2400})
\oplus({\bf 1470})
\oplus({\bf 2625'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus({\bf 1120})
\oplus({\bf 720})$\\
%
${\bf 69615}$&=&
$({\bf 13650})
\oplus({\bf 3360'''})
\oplus({\bf 3465})
\oplus({\bf 19800})
\oplus({\bf 5390})
\oplus({\bf 5120})
\oplus({\bf 875})
\oplus2({\bf 540})
\oplus({\bf 4000})
\oplus({\bf 3675})
\oplus2({\bf 1215})
\oplus({\bf 700})
\oplus2({\bf 160})
\oplus({\bf 1260})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus({\bf 560})
\oplus2({\bf 315})
\oplus({\bf 450})
\oplus2({\bf 175})
\oplus({\bf 10})$\\
%
${\bf \overline{69615}}$&=&
$({\bf \overline{13650}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{3360'''}})
\oplus({\bf \overline{5390}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus2({\bf \overline{540}})
\oplus({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{160}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{10}})$\\
%
${\bf 72072}$&=&
$({\bf 8624})
\oplus({\bf 1750})
\oplus({\bf \overline{17325}})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf 6125})
\oplus({\bf 2700})
\oplus({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus({\bf 1024})
\oplus({\bf 175'})$\\
%
${\bf \overline{72072}}$&=&
$({\bf 3150})
\oplus({\bf 17325})
\oplus({\bf 12000})
\oplus({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus({\bf 6125})
\oplus({\bf 2700})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})$\\
%
${\bf 79800}$&=&
$({\bf 10290})
\oplus({\bf 6160})
\oplus({\bf 3360'''})
\oplus({\bf 3465})
\oplus({\bf 17010})
\oplus({\bf 8505})
\oplus({\bf 5390})
\oplus({\bf 5120})
\oplus3({\bf 875})
\oplus({\bf 4000})
\oplus({\bf 3675})
\oplus2({\bf 1215})
\oplus({\bf 700})
\oplus2({\bf 160})
\oplus({\bf 1500})
\oplus({\bf 490})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus3({\bf 560})
\oplus({\bf 210})
\oplus2({\bf 175})
\oplus2({\bf 15})$\\
%
${\bf \overline{79800}}$&=&
$({\bf \overline{10290}})
\oplus({\bf \overline{17010}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{3360'''}})
\oplus({\bf \overline{5390}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1050}})
\oplus3({\bf \overline{875}})
\oplus2({\bf \overline{1215}})
\oplus3({\bf \overline{560}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{160}})
\oplus2({\bf \overline{175}})
\oplus2({\bf \overline{15}})$\\
%
${\bf 80325}$&=&
$({\bf 8505'})
\oplus({\bf 2970})
\oplus({\bf 12320'})
\oplus({\bf 12320})
\oplus2({\bf 3360'})
\oplus2({\bf 2000})
\oplus2({\bf 420'})
\oplus({\bf 8750})
\oplus2({\bf 2205})
\oplus({\bf 2625})
\oplus3({\bf 2520})
\oplus2({\bf 420})
\oplus({\bf 450'})
\oplus3({\bf 280'})
\oplus({\bf 2430})
\oplus2({\bf 1120})
\oplus2({\bf 175''})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus3({\bf 280})
\oplus({\bf 70})
\oplus({\bf 45})$\\
%
${\bf \overline{80325}}$&=&
$({\bf \overline{12320'}})
\oplus({\bf \overline{8505'}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{2970}})
\oplus2({\bf \overline{3360'}})
\oplus2({\bf \overline{2205}})
\oplus2({\bf \overline{2000}})
\oplus3({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{420'}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus3({\bf \overline{280'}})
\oplus3({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf 90090}$&=&
$({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{175''}})$\\
%
${\bf \overline{90090}}$&=&
$({\bf 8250})
\oplus({\bf 12320'})
\oplus({\bf 6615})
\oplus({\bf 11550})
\oplus({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 2520''})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 1800})
\oplus({\bf 2520})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus({\bf 720})$\\
%
${\bf 91520}$&=&
$({\bf 19800})
\oplus({\bf 4900})
\oplus({\bf 5120})
\oplus({\bf 540})
\oplus({\bf 6875})
\oplus({\bf 7875})
\oplus({\bf 3360''})
\oplus({\bf 9240''})
\oplus({\bf 5600'})
\oplus({\bf 8400})
\oplus({\bf 3360})
\oplus({\bf 4000})
\oplus2({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 1260})
\oplus({\bf 1050})
\oplus({\bf 315})$\\
%
${\bf \overline{91520}}$&=&
$({\bf \overline{9240''}})
\oplus({\bf \overline{6875}})
\oplus({\bf \overline{5600'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{5120}})
\oplus2({\bf \overline{3675}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})$\\
%
${\bf 95200}$&=&
$({\bf 10010})
\oplus({\bf 13365})
\oplus({\bf 6160})
\oplus({\bf 6930'})
\oplus({\bf 12320''})
\oplus({\bf 9625})
\oplus({\bf 3465})
\oplus({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 3750})
\oplus({\bf 5120})
\oplus({\bf 875})
\oplus({\bf 3360''})
\oplus({\bf 3675})
\oplus({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 1050})
\oplus({\bf 175})$\\
%
${\bf \overline{95200}}$&=&
$({\bf \overline{10010}})
\oplus({\bf \overline{6930'}})
\oplus({\bf \overline{13365}})
\oplus({\bf \overline{12320''}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{9625}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{175}})$\\
%
${\bf 98280}$&=&
$({\bf 4725''})
\oplus({\bf 12320''})
\oplus({\bf 9625})
\oplus({\bf 5940})
\oplus({\bf 3465})
\oplus({\bf 720'})
\oplus({\bf 7350})
\oplus({\bf 8505})
\oplus2({\bf 4900})
\oplus({\bf 3750})
\oplus2({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 540})
\oplus({\bf 3360''})
\oplus({\bf 3360})
\oplus2({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 1890})
\oplus({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 1050})
\oplus({\bf 315})
\oplus({\bf 450})
\oplus({\bf 210})$\\
%
${\bf \overline{98280}}$&=&
$({\bf \overline{12320''}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{9625}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{4725''}})
\oplus({\bf \overline{5940}})
\oplus2({\bf \overline{4900}})
\oplus({\bf \overline{3465}})
\oplus2({\bf \overline{5120}})
\oplus2({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{720'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})$\\
%
${\bf 105300}$&=&
$({\bf 12285})
\oplus({\bf 1440'})
\oplus({\bf 15120})
\oplus2({\bf 2970})
\oplus({\bf 210'})
\oplus({\bf 12320'})
\oplus({\bf 12320})
\oplus3({\bf 3360'})
\oplus({\bf 2000})
\oplus3({\bf 420'})
\oplus({\bf 8750})
\oplus2({\bf 2205})
\oplus({\bf 4410})
\oplus3({\bf 2520})
\oplus3({\bf 420})
\oplus2({\bf 280'})
\oplus({\bf 1120})
\oplus2({\bf 175''})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus3({\bf 280})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 45})$\\
%
${\bf \overline{105300}}$&=&
$({\bf \overline{12285}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1440'}})
\oplus2({\bf \overline{2970}})
\oplus3({\bf \overline{3360'}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus3({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{210'}})
\oplus3({\bf \overline{420'}})
\oplus3({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus3({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})$\\
%
${\bf 114240}$&=&
$({\bf 22050})
\oplus({\bf 3360'''})
\oplus({\bf 3465})
\oplus({\bf 19800})
\oplus2({\bf 5390})
\oplus2({\bf 5120})
\oplus2({\bf 875})
\oplus2({\bf 540})
\oplus({\bf 8400})
\oplus2({\bf 4000})
\oplus2({\bf 3675})
\oplus({\bf 2520'})
\oplus({\bf 1890})
\oplus4({\bf 1215})
\oplus3({\bf 700})
\oplus3({\bf 160})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus2({\bf 560})
\oplus2({\bf 315})
\oplus2({\bf 450})
\oplus({\bf 210})
\oplus4({\bf 175})
\oplus({\bf 15})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{114240}}$&=&
$({\bf \overline{22050}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{3360'''}})
\oplus2({\bf \overline{5390}})
\oplus2({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{3465}})
\oplus2({\bf \overline{5120}})
\oplus2({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{875}})
\oplus4({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus2({\bf \overline{450}})
\oplus2({\bf \overline{540}})
\oplus3({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus3({\bf \overline{160}})
\oplus4({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 116280}$&=&
$({\bf \overline{3060}})
\oplus({\bf \overline{15400''}})
\oplus({\bf \overline{22295}})
\oplus({\bf \overline{13650'}})
\oplus({\bf \overline{13860'}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{2520'''}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{50}})$\\
%
${\bf \overline{116280}}$&=&
$({\bf 3060})
\oplus({\bf 15400''})
\oplus({\bf 22295})
\oplus({\bf 13860'})
\oplus({\bf 13650'})
\oplus({\bf 27720})
\oplus({\bf 8100})
\oplus({\bf 4725'})
\oplus({\bf 2520'''})
\oplus({\bf 4410})
\oplus({\bf 420})
\oplus({\bf 70'})
\oplus({\bf 50})$\\
%
${\bf 123760}$&=&
$({\bf 2145})
\oplus({\bf 13365})
\oplus({\bf 4725''})
\oplus({\bf 12320''})
\oplus({\bf 9625})
\oplus2({\bf 5940})
\oplus({\bf 720'})
\oplus({\bf 7350})
\oplus({\bf 8505})
\oplus2({\bf 4900})
\oplus2({\bf 3750})
\oplus2({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 540})
\oplus({\bf 3360''})
\oplus({\bf 1890'})
\oplus({\bf 3360})
\oplus2({\bf 3675})
\oplus({\bf 560'})
\oplus2({\bf 1890})
\oplus({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 1050})
\oplus({\bf 315})
\oplus({\bf 450})
\oplus({\bf 175})$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{13365}})
\oplus({\bf \overline{12320''}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{9625}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus2({\bf \overline{3750}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{4725''}})
\oplus2({\bf \overline{5940}})
\oplus2({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus2({\bf \overline{5120}})
\oplus2({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{720'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{175}})$\\
%
${\bf 131040}$&=&
$({\bf 18200})
\oplus({\bf 9625})
\oplus({\bf 3360'''})
\oplus({\bf 3465})
\oplus({\bf 17010})
\oplus({\bf 8505})
\oplus2({\bf 5390})
\oplus2({\bf 5120})
\oplus3({\bf 875})
\oplus({\bf 540})
\oplus({\bf 9240'})
\oplus({\bf 3360})
\oplus2({\bf 4000})
\oplus2({\bf 3675})
\oplus({\bf 2520'})
\oplus({\bf 1890})
\oplus5({\bf 1215})
\oplus2({\bf 700})
\oplus3({\bf 160})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus3({\bf 560})
\oplus({\bf 315})
\oplus2({\bf 450})
\oplus({\bf 210})
\oplus4({\bf 175})
\oplus2({\bf 15})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{131040}}$&=&
$({\bf \overline{18200}})
\oplus({\bf \overline{17010}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{3360'''}})
\oplus2({\bf \overline{5390}})
\oplus2({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{9625}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{3465}})
\oplus2({\bf \overline{5120}})
\oplus2({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus3({\bf \overline{875}})
\oplus5({\bf \overline{1215}})
\oplus3({\bf \overline{560}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus3({\bf \overline{160}})
\oplus4({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 135660}$&=&
$({\bf 5005'})
\oplus({\bf 8190})
\oplus({\bf 10010})
\oplus({\bf 10400})
\oplus({\bf 9625''})
\oplus({\bf 13365})
\oplus({\bf 6160})
\oplus({\bf 6930'})
\oplus({\bf 12320''})
\oplus({\bf 9625})
\oplus({\bf 3465})
\oplus({\bf 7350})
\oplus2({\bf 8505})
\oplus({\bf 5120})
\oplus({\bf 875})
\oplus({\bf 3360})
\oplus({\bf 3675})
\oplus({\bf 1215})
\oplus({\bf 160})
\oplus({\bf 1050})
\oplus({\bf 560})
\oplus({\bf 175})
\oplus({\bf 15})$\\
%
${\bf \overline{135660}}$&=&
$({\bf \overline{5005'}})
\oplus({\bf \overline{8190}})
\oplus({\bf \overline{10010}})
\oplus({\bf \overline{9625''}})
\oplus({\bf \overline{6930'}})
\oplus({\bf \overline{10400}})
\oplus({\bf \overline{13365}})
\oplus({\bf \overline{12320''}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{9625}})
\oplus2({\bf \overline{8505}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{15}})$\\
%
${\bf 136500}$&=&
$({\bf \overline{10080'}})
\oplus({\bf \overline{7425}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{26730}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1925}})
\oplus2({\bf \overline{2625}})
\oplus2({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus2({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus3({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{136500}}$&=&
$({\bf 26730})
\oplus({\bf 11550})
\oplus({\bf 10080'})
\oplus({\bf 12320})
\oplus({\bf 5400})
\oplus({\bf 1925})
\oplus({\bf 10240})
\oplus({\bf 7425})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 4620})
\oplus2({\bf 4410})
\oplus({\bf 1800})
\oplus2({\bf 2625})
\oplus2({\bf 2520})
\oplus({\bf 450'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus2({\bf 1200})
\oplus({\bf 1120})
\oplus2({\bf 945})
\oplus2({\bf 720})
\oplus3({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 70'})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 45})$\\
%
${\bf 157080}$&=&
$({\bf \overline{6370}})
\oplus({\bf \overline{10080'}})
\oplus({\bf \overline{7425}})
\oplus({\bf \overline{2625'}})
\oplus({\bf \overline{30625}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1925}})
\oplus3({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus2({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus3({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{157080}}$&=&
$({\bf 30625})
\oplus({\bf 6370})
\oplus({\bf 11550})
\oplus({\bf 10080'})
\oplus({\bf 12320})
\oplus({\bf 5400})
\oplus({\bf 1925})
\oplus({\bf 10500})
\oplus({\bf 10240})
\oplus({\bf 7425})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus2({\bf 4410})
\oplus({\bf 1800})
\oplus3({\bf 2625})
\oplus2({\bf 2520})
\oplus2({\bf 450'})
\oplus({\bf 2625'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus({\bf 1120})
\oplus2({\bf 945})
\oplus2({\bf 720})
\oplus3({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 171360}$&=&
$({\bf \overline{11440}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{37730}})
\oplus({\bf \overline{7150}})
\oplus({\bf \overline{495}})
\oplus({\bf \overline{9720}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{29160}})
\oplus({\bf \overline{9240''}})
\oplus({\bf \overline{17010}})
\oplus({\bf \overline{9240'}})
\oplus2({\bf \overline{1500}})
\oplus({\bf \overline{5600'}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{171360}}$&=&
$({\bf 11440})
\oplus({\bf 37730})
\oplus({\bf 29160})
\oplus({\bf 17010})
\oplus({\bf 8505})
\oplus({\bf 875})
\oplus({\bf 3080})
\oplus({\bf 7150})
\oplus({\bf 9720})
\oplus({\bf 9240''})
\oplus({\bf 5600'})
\oplus({\bf 9240'})
\oplus({\bf 3360})
\oplus({\bf 4000})
\oplus({\bf 3675})
\oplus({\bf 1215})
\oplus({\bf 160})
\oplus({\bf 495})
\oplus({\bf 1155})
\oplus2({\bf 1500})
\oplus({\bf 1260})
\oplus({\bf 490})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus2({\bf 560})
\oplus({\bf 175})
\oplus({\bf 15})$\\
%
${\bf 185640}$&=&
$({\bf 5005})
\oplus({\bf 10010})
\oplus({\bf 10400})
\oplus2({\bf 13365})
\oplus({\bf 4725''})
\oplus({\bf 6930'})
\oplus2({\bf 12320''})
\oplus2({\bf 9625})
\oplus({\bf 5940})
\oplus({\bf 3465})
\oplus({\bf 7350})
\oplus({\bf 8505})
\oplus2({\bf 4900})
\oplus2({\bf 3750})
\oplus2({\bf 5120})
\oplus({\bf 540})
\oplus2({\bf 3360''})
\oplus({\bf 3360})
\oplus2({\bf 3675})
\oplus({\bf 1890})
\oplus2({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1050})
\oplus({\bf 315})
\oplus({\bf 450})
\oplus({\bf 175})
\oplus({\bf 10})$\\
%
${\bf \overline{185640}}$&=&
$({\bf \overline{10010}})
\oplus({\bf \overline{6930'}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{10400}})
\oplus2({\bf \overline{13365}})
\oplus2({\bf \overline{12320''}})
\oplus({\bf \overline{7350}})
\oplus2({\bf \overline{9625}})
\oplus({\bf \overline{8505}})
\oplus2({\bf \overline{3360''}})
\oplus2({\bf \overline{3750}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{4725''}})
\oplus({\bf \overline{5940}})
\oplus2({\bf \overline{4900}})
\oplus({\bf \overline{3465}})
\oplus2({\bf \overline{5120}})
\oplus2({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{10}})$\\
%
${\bf 192780}$&=&
$({\bf 8190})
\oplus({\bf 10010})
\oplus({\bf 10400})
\oplus2({\bf 9625''})
\oplus({\bf 13365})
\oplus2({\bf 6160})
\oplus2({\bf 12320''})
\oplus2({\bf 9625})
\oplus({\bf 5940})
\oplus({\bf 3465})
\oplus({\bf 2520''''})
\oplus({\bf 7350})
\oplus3({\bf 8505})
\oplus2({\bf 5120})
\oplus2({\bf 875})
\oplus({\bf 1890'})
\oplus({\bf 3360})
\oplus2({\bf 3675})
\oplus({\bf 1890})
\oplus({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 490})
\oplus2({\bf 560})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 15})$\\
%
${\bf \overline{192780}}$&=&
$({\bf \overline{8190}})
\oplus({\bf \overline{10010}})
\oplus2({\bf \overline{9625''}})
\oplus({\bf \overline{2520''''}})
\oplus({\bf \overline{10400}})
\oplus({\bf \overline{13365}})
\oplus2({\bf \overline{12320''}})
\oplus({\bf \overline{7350}})
\oplus2({\bf \overline{6160}})
\oplus2({\bf \overline{9625}})
\oplus3({\bf \overline{8505}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{5940}})
\oplus({\bf \overline{1890'}})
\oplus({\bf \overline{3465}})
\oplus2({\bf \overline{5120}})
\oplus2({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{875}})
\oplus({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{15}})$\\
%
${\bf 196000}$&=&
$({\bf 9625'})
\oplus({\bf 24576})
\oplus({\bf 17325})
\oplus({\bf 8624})
\oplus({\bf 3675'})
\oplus({\bf 4950})
\oplus({\bf 2250})
\oplus({\bf 9000})
\oplus({\bf \overline{9625'}})
\oplus({\bf \overline{17325}})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus({\bf \overline{4950}})
\oplus4({\bf 6125})
\oplus({\bf 2700})
\oplus2({\bf 1701})
\oplus2({\bf 1000})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{2250}})
\oplus({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus2({\bf \overline{1701}})
\oplus2({\bf \overline{1050'}})
\oplus4({\bf 1024})
\oplus({\bf 175'})
\oplus3({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus2({\bf 75})
\oplus({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 240240}$&=&
$({\bf \overline{1760}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{15360}})
\oplus({\bf \overline{2475}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{21560}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{15400}})
\oplus2({\bf \overline{16170}})
\oplus2({\bf \overline{2400}})
\oplus({\bf \overline{7425}})
\oplus({\bf \overline{4620}})
\oplus2({\bf \overline{2625'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{10500}})
\oplus2({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus3({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus3({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{240240}}$&=&
$({\bf 21560})
\oplus({\bf 15400})
\oplus({\bf 10500})
\oplus({\bf 2520''})
\oplus({\bf 15750})
\oplus({\bf 11880})
\oplus({\bf 4410'})
\oplus({\bf 15360})
\oplus2({\bf 16170})
\oplus2({\bf 10240})
\oplus({\bf 7425})
\oplus3({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 4620})
\oplus({\bf 4410})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus2({\bf 2520})
\oplus({\bf 280'})
\oplus({\bf 1760})
\oplus({\bf 2475})
\oplus2({\bf 2400})
\oplus({\bf 1470})
\oplus({\bf 1540'})
\oplus2({\bf 2625'})
\oplus3({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})$\\
%
${\bf 247520}$&=&
$({\bf 10400})
\oplus({\bf 9625''})
\oplus2({\bf 13365})
\oplus({\bf 6160})
\oplus({\bf 4725''})
\oplus({\bf 6930'})
\oplus2({\bf 12320''})
\oplus3({\bf 9625})
\oplus2({\bf 5940})
\oplus2({\bf 3465})
\oplus2({\bf 7350})
\oplus3({\bf 8505})
\oplus2({\bf 4900})
\oplus({\bf 3750})
\oplus4({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus({\bf 540})
\oplus({\bf 3360''})
\oplus({\bf 1890'})
\oplus2({\bf 3360})
\oplus3({\bf 3675})
\oplus({\bf 560'})
\oplus2({\bf 1890})
\oplus2({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1050})
\oplus({\bf 560})
\oplus({\bf 315})
\oplus({\bf 450})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 40})$\\
%
${\bf \overline{247520}}$&=&
$({\bf \overline{9625''}})
\oplus({\bf \overline{6930'}})
\oplus({\bf \overline{10400}})
\oplus2({\bf \overline{13365}})
\oplus2({\bf \overline{12320''}})
\oplus2({\bf \overline{7350}})
\oplus({\bf \overline{6160}})
\oplus3({\bf \overline{9625}})
\oplus3({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{4725''}})
\oplus2({\bf \overline{5940}})
\oplus2({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus2({\bf \overline{3465}})
\oplus4({\bf \overline{5120}})
\oplus3({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})$\\
%
${\bf 255255}$&=&
$({\bf \overline{5460}})
\oplus({\bf \overline{5600''}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{9240''}})
\oplus({\bf \overline{9800}})
\oplus2({\bf \overline{9240'}})
\oplus({\bf \overline{1500}})
\oplus2({\bf \overline{1540}})
\oplus2({\bf \overline{945'}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{5600'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{9240}})
\oplus4({\bf \overline{8400}})
\oplus2({\bf \overline{1260}})
\oplus({\bf \overline{4000}})
\oplus3({\bf \overline{2520'}})
\oplus4({\bf \overline{1440}})
\oplus3({\bf \overline{315'}})
\oplus({\bf \overline{3750}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{5120}})
\oplus3({\bf \overline{3675}})
\oplus3({\bf \overline{1890}})
\oplus5({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus4({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})$\\
%
${\bf \overline{255255}}$&=&
$({\bf 37800})
\oplus({\bf 23760})
\oplus({\bf 19800})
\oplus({\bf 4900})
\oplus({\bf 5460})
\oplus({\bf 9800})
\oplus({\bf 9240})
\oplus({\bf 3750})
\oplus({\bf 5120})
\oplus({\bf 9240''})
\oplus({\bf 5600'})
\oplus({\bf 5600''})
\oplus2({\bf 9240'})
\oplus4({\bf 8400})
\oplus2({\bf 3360})
\oplus({\bf 4000})
\oplus3({\bf 3675})
\oplus({\bf 560'})
\oplus2({\bf 1540})
\oplus3({\bf 2520'})
\oplus3({\bf 1890})
\oplus({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 1500})
\oplus2({\bf 1260})
\oplus({\bf 490})
\oplus2({\bf 945'})
\oplus4({\bf 1440})
\oplus5({\bf 1050})
\oplus2({\bf 560})
\oplus2({\bf 315})
\oplus3({\bf 315'})
\oplus4({\bf 450})
\oplus2({\bf 210})
\oplus({\bf 175})
\oplus({\bf 35})
\oplus({\bf 40})$\\
%
${\bf 291720}$&=&
$({\bf \overline{715}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{15360}})
\oplus2({\bf \overline{2475}})
\oplus2({\bf \overline{11880}})
\oplus({\bf \overline{15400}})
\oplus2({\bf \overline{16170}})
\oplus2({\bf \overline{2400}})
\oplus2({\bf \overline{7425}})
\oplus2({\bf \overline{2625'}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{10500}})
\oplus2({\bf \overline{10240}})
\oplus2({\bf \overline{1470}})
\oplus({\bf \overline{4725'}})
\oplus3({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus2({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{3780}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})$\\
%
${\bf \overline{291720}}$&=&
$({\bf 27720})
\oplus({\bf 8100})
\oplus({\bf 15400})
\oplus({\bf 10500})
\oplus({\bf 4725'})
\oplus({\bf 15015})
\oplus({\bf 15750})
\oplus2({\bf 11880})
\oplus({\bf 15360})
\oplus2({\bf 16170})
\oplus2({\bf 10240})
\oplus2({\bf 7425})
\oplus3({\bf 8750})
\oplus2({\bf 3780})
\oplus({\bf 2205})
\oplus2({\bf 4410})
\oplus({\bf 2625})
\oplus2({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 715})
\oplus({\bf 1760})
\oplus2({\bf 2475})
\oplus2({\bf 2400})
\oplus2({\bf 1470})
\oplus2({\bf 2625'})
\oplus2({\bf 2430})
\oplus2({\bf 980})
\oplus2({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 50})$\\
%
${\bf 294840}$&=&
$({\bf 8505'})
\oplus({\bf 38880})
\oplus({\bf 26730})
\oplus({\bf 12320'})
\oplus({\bf 10080'})
\oplus2({\bf 12320})
\oplus({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 1925})
\oplus2({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 21560})
\oplus({\bf 15400})
\oplus({\bf 10500})
\oplus({\bf 4725'})
\oplus({\bf 2520''})
\oplus({\bf 16170})
\oplus({\bf 10240})
\oplus({\bf 7425})
\oplus3({\bf 8750})
\oplus2({\bf 3780})
\oplus2({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 1800})
\oplus2({\bf 2625})
\oplus4({\bf 2520})
\oplus({\bf 420})
\oplus2({\bf 450'})
\oplus2({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 720})
\oplus2({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 45})$\\
%
${\bf \overline{294840}}$&=&
$({\bf \overline{21560}})
\oplus({\bf \overline{38880}})
\oplus({\bf \overline{15400}})
\oplus({\bf \overline{16170}})
\oplus({\bf \overline{10080'}})
\oplus({\bf \overline{7425}})
\oplus({\bf \overline{26730}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{8505'}})
\oplus2({\bf \overline{12320}})
\oplus3({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1925}})
\oplus2({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{5400}})
\oplus2({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{3360'}})
\oplus2({\bf \overline{2205}})
\oplus2({\bf \overline{2000}})
\oplus4({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf 297024}$&=&
$({\bf 18200'})
\oplus({\bf 25725})
\oplus({\bf 17199})
\oplus({\bf 12600})
\oplus({\bf 7776})
\oplus({\bf 23100})
\oplus({\bf \overline{25200}})
\oplus({\bf 24576})
\oplus({\bf 17325})
\oplus({\bf 8624})
\oplus3({\bf 4950})
\oplus2({\bf 1750})
\oplus({\bf \overline{17325}})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf \overline{4950}})
\oplus3({\bf 6125})
\oplus({\bf 2700})
\oplus({\bf 1701})
\oplus2({\bf 1000})
\oplus3({\bf 1050'})
\oplus2({\bf 224})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus3({\bf \overline{2700}})
\oplus2({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus4({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 200})
\oplus3({\bf 126})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{297024}}$&=&
$({\bf \overline{25725}})
\oplus({\bf 25200})
\oplus({\bf \overline{17199}})
\oplus({\bf 24576})
\oplus({\bf 17325})
\oplus({\bf 4725})
\oplus({\bf 4950})
\oplus({\bf 1750})
\oplus({\bf \overline{18200'}})
\oplus({\bf \overline{23100}})
\oplus({\bf 1176'})
\oplus({\bf \overline{12600}})
\oplus({\bf \overline{17325}})
\oplus({\bf 12000})
\oplus({\bf 3024})
\oplus({\bf \overline{7776}})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus3({\bf \overline{4950}})
\oplus3({\bf 6125})
\oplus3({\bf 2700})
\oplus({\bf 1701})
\oplus2({\bf 1000})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{700'}})
\oplus2({\bf \overline{1750}})
\oplus({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus3({\bf \overline{1050'}})
\oplus4({\bf 1024})
\oplus({\bf 200})
\oplus2({\bf 126})
\oplus2({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 305760}$&=&
$({\bf \overline{8580}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{15360}})
\oplus({\bf \overline{2475}})
\oplus({\bf \overline{2520'''}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{15840'}})
\oplus({\bf \overline{21560}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{15400}})
\oplus3({\bf \overline{16170}})
\oplus({\bf \overline{2400}})
\oplus({\bf \overline{7425}})
\oplus({\bf \overline{4620}})
\oplus2({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{10500}})
\oplus2({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{4725'}})
\oplus2({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus2({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{305760}}$&=&
$({\bf 15840'})
\oplus({\bf 27720})
\oplus({\bf 21560})
\oplus({\bf 8100})
\oplus({\bf 15400})
\oplus({\bf 10500})
\oplus({\bf 4725'})
\oplus({\bf 15750})
\oplus({\bf 11880})
\oplus({\bf 8580})
\oplus({\bf 15360})
\oplus3({\bf 16170})
\oplus2({\bf 10240})
\oplus({\bf 7425})
\oplus2({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 2520'''})
\oplus({\bf 4620})
\oplus2({\bf 4410})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 2475})
\oplus({\bf 2400})
\oplus({\bf 1470})
\oplus({\bf 1540'})
\oplus2({\bf 2625'})
\oplus2({\bf 2430})
\oplus({\bf 980})
\oplus2({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 560''})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})$\\
%
${\bf 311220}$&=&
$({\bf \overline{30375}})
\oplus({\bf \overline{8400''}})
\oplus({\bf \overline{8580}})
\oplus({\bf \overline{65000}})
\oplus({\bf \overline{16380}})
\oplus({\bf \overline{15360}})
\oplus({\bf \overline{2520'''}})
\oplus2({\bf \overline{1540'}})
\oplus({\bf \overline{17920}})
\oplus({\bf \overline{16170}})
\oplus2({\bf \overline{4620}})
\oplus({\bf \overline{2625'}})
\oplus2({\bf \overline{560''}})
\oplus({\bf \overline{19250}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus3({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus3({\bf \overline{945}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus3({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{311220}}$&=&
$({\bf 30375})
\oplus({\bf 65000})
\oplus({\bf 19250})
\oplus({\bf 12320'})
\oplus({\bf 8400''})
\oplus({\bf 16380})
\oplus({\bf 17920})
\oplus({\bf 11550})
\oplus({\bf 12320})
\oplus({\bf 3360'})
\oplus({\bf 420'})
\oplus({\bf 8580})
\oplus({\bf 15360})
\oplus({\bf 16170})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus({\bf 2205})
\oplus({\bf 2520'''})
\oplus2({\bf 4620})
\oplus2({\bf 4410})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus2({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 280'})
\oplus2({\bf 1540'})
\oplus({\bf 2625'})
\oplus3({\bf 2430})
\oplus({\bf 1120})
\oplus2({\bf 175''})
\oplus2({\bf 560''})
\oplus3({\bf 945})
\oplus3({\bf 720})
\oplus({\bf 480})
\oplus2({\bf 280})
\oplus2({\bf 105})
\oplus({\bf 45})$\\
%
${\bf 319770}$&=&
$({\bf \overline{4845}})
\oplus({\bf \overline{26520}})
\oplus({\bf \overline{44100}})
\oplus({\bf \overline{38220'}})
\oplus({\bf \overline{9075}})
\oplus({\bf \overline{26400'}})
\oplus({\bf \overline{66885'}})
\oplus({\bf \overline{47520}})
\oplus({\bf \overline{17325'}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{5775'}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{50}})$\\
%
${\bf \overline{319770}}$&=&
$({\bf 4845})
\oplus({\bf 26520})
\oplus({\bf 44100})
\oplus({\bf 26400'})
\oplus({\bf 38220'})
\oplus({\bf 66885'})
\oplus({\bf 5775'})
\oplus({\bf 9075})
\oplus({\bf 47520})
\oplus({\bf 17325'})
\oplus({\bf 15120})
\oplus({\bf 210'})
\oplus({\bf 8100})
\oplus({\bf 4725'})
\oplus({\bf 4410})
\oplus({\bf 420})
\oplus({\bf 70'})
\oplus({\bf 50})$\\
%
${\bf 340340}$&=&
$({\bf 6370})
\oplus({\bf 3850})
\oplus({\bf 28665})
\oplus({\bf 38880})
\oplus({\bf 26730})
\oplus({\bf 6615})
\oplus({\bf 10080'})
\oplus2({\bf 12320})
\oplus({\bf 5400})
\oplus({\bf 3360'})
\oplus2({\bf 1925})
\oplus2({\bf 2000})
\oplus({\bf 27720})
\oplus({\bf 8100})
\oplus({\bf 15400})
\oplus({\bf 10500})
\oplus2({\bf 4725'})
\oplus({\bf 16170})
\oplus({\bf 10240})
\oplus({\bf 7425})
\oplus3({\bf 8750})
\oplus2({\bf 3780})
\oplus2({\bf 2205})
\oplus2({\bf 4410})
\oplus2({\bf 2625})
\oplus4({\bf 2520})
\oplus2({\bf 420})
\oplus3({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 980})
\oplus2({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 720})
\oplus2({\bf 480})
\oplus2({\bf 280})
\oplus2({\bf 70})
\oplus({\bf 50})
\oplus({\bf 5})$\\
%
${\bf \overline{340340}}$&=&
$({\bf \overline{27720}})
\oplus({\bf \overline{28665}})
\oplus({\bf \overline{38880}})
\oplus({\bf \overline{15400}})
\oplus({\bf \overline{16170}})
\oplus({\bf \overline{6370}})
\oplus({\bf \overline{10080'}})
\oplus({\bf \overline{7425}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{26730}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{10240}})
\oplus2({\bf \overline{4725'}})
\oplus2({\bf \overline{12320}})
\oplus3({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus2({\bf \overline{1925}})
\oplus2({\bf \overline{2625}})
\oplus2({\bf \overline{1200}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{3850}})
\oplus({\bf \overline{5400}})
\oplus2({\bf \overline{3780}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus2({\bf \overline{2205}})
\oplus2({\bf \overline{2000}})
\oplus4({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus3({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus({\bf \overline{5}})$\\
%
${\bf 357000}$&=&
$({\bf \overline{23100''}})
\oplus({\bf \overline{13650'}})
\oplus({\bf \overline{8400''}})
\oplus({\bf \overline{8580}})
\oplus({\bf \overline{56700}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{16380}})
\oplus({\bf \overline{15360}})
\oplus3({\bf \overline{2520'''}})
\oplus({\bf \overline{17920}})
\oplus({\bf \overline{16170}})
\oplus2({\bf \overline{4620}})
\oplus({\bf \overline{2625'}})
\oplus2({\bf \overline{560''}})
\oplus({\bf \overline{17325'}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{8750}})
\oplus5({\bf \overline{4410}})
\oplus({\bf \overline{1200}})
\oplus3({\bf \overline{945}})
\oplus3({\bf \overline{70'}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus3({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{420'}})
\oplus3({\bf \overline{420}})
\oplus2({\bf \overline{280}})
\oplus3({\bf \overline{50}})$\\
%
${\bf \overline{357000}}$&=&
$({\bf 23100''})
\oplus({\bf 56700})
\oplus({\bf 17325'})
\oplus({\bf 15120})
\oplus({\bf 210'})
\oplus({\bf 8400''})
\oplus({\bf 16380})
\oplus({\bf 17920})
\oplus({\bf 11550})
\oplus({\bf 12320})
\oplus({\bf 3360'})
\oplus({\bf 420'})
\oplus({\bf 13650'})
\oplus({\bf 27720})
\oplus({\bf 8100})
\oplus({\bf 4725'})
\oplus({\bf 8580})
\oplus({\bf 15360})
\oplus({\bf 16170})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus({\bf 2205})
\oplus3({\bf 2520'''})
\oplus2({\bf 4620})
\oplus5({\bf 4410})
\oplus2({\bf 2520})
\oplus3({\bf 420})
\oplus({\bf 2625'})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus({\bf 1120})
\oplus2({\bf 560''})
\oplus3({\bf 945})
\oplus3({\bf 720})
\oplus({\bf 480})
\oplus2({\bf 280})
\oplus3({\bf 70'})
\oplus({\bf 105})
\oplus3({\bf 50})$\\
%
${\bf 399840}$&=&
$({\bf \overline{36400}})
\oplus({\bf \overline{9720}})
\oplus({\bf \overline{5600''}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{29160}})
\oplus({\bf \overline{37800}})
\oplus2({\bf \overline{9240''}})
\oplus({\bf \overline{17010}})
\oplus({\bf \overline{9800}})
\oplus4({\bf \overline{9240'}})
\oplus3({\bf \overline{1500}})
\oplus({\bf \overline{1540}})
\oplus2({\bf \overline{945'}})
\oplus({\bf \overline{23760}})
\oplus2({\bf \overline{5600'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{9240}})
\oplus4({\bf \overline{8400}})
\oplus3({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus3({\bf \overline{4000}})
\oplus3({\bf \overline{2520'}})
\oplus6({\bf \overline{1440}})
\oplus2({\bf \overline{315'}})
\oplus({\bf \overline{8505}})
\oplus2({\bf \overline{3360}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{5120}})
\oplus3({\bf \overline{3675}})
\oplus3({\bf \overline{1890}})
\oplus5({\bf \overline{1050}})
\oplus2({\bf \overline{1215}})
\oplus4({\bf \overline{560}})
\oplus4({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus3({\bf \overline{210}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})$\\
%
${\bf \overline{399840}}$&=&
$({\bf 29160})
\oplus({\bf 36400})
\oplus({\bf 37800})
\oplus({\bf 23760})
\oplus({\bf 17010})
\oplus({\bf 19800})
\oplus({\bf 8505})
\oplus({\bf 9800})
\oplus({\bf 9240})
\oplus({\bf 5390})
\oplus({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 9720})
\oplus2({\bf 9240''})
\oplus2({\bf 5600'})
\oplus({\bf 5600''})
\oplus4({\bf 9240'})
\oplus4({\bf 8400})
\oplus2({\bf 3360})
\oplus3({\bf 4000})
\oplus3({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 1540})
\oplus3({\bf 2520'})
\oplus3({\bf 1890})
\oplus2({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 1155})
\oplus3({\bf 1500})
\oplus3({\bf 1260})
\oplus2({\bf 490})
\oplus2({\bf 945'})
\oplus6({\bf 1440})
\oplus5({\bf 1050})
\oplus4({\bf 560})
\oplus2({\bf 315})
\oplus2({\bf 315'})
\oplus4({\bf 450})
\oplus3({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 35})
\oplus({\bf 40})$\\
%
${\bf 424320}$&=&
$({\bf \overline{65000}})
\oplus({\bf \overline{16380}})
\oplus({\bf \overline{15360}})
\oplus({\bf \overline{2520'''}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{38880}})
\oplus2({\bf \overline{17920}})
\oplus2({\bf \overline{16170}})
\oplus({\bf \overline{10080'}})
\oplus({\bf \overline{7425}})
\oplus3({\bf \overline{4620}})
\oplus2({\bf \overline{2625'}})
\oplus2({\bf \overline{560''}})
\oplus({\bf \overline{19250}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{12320'}})
\oplus2({\bf \overline{12320}})
\oplus2({\bf \overline{8750}})
\oplus4({\bf \overline{4410}})
\oplus4({\bf \overline{2430}})
\oplus3({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus5({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus4({\bf \overline{2520}})
\oplus3({\bf \overline{1120}})
\oplus5({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus4({\bf \overline{480}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus3({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{45}})$\\
%
${\bf \overline{424320}}$&=&
$({\bf 65000})
\oplus({\bf 19250})
\oplus({\bf 38880})
\oplus({\bf 12320'})
\oplus({\bf 16380})
\oplus2({\bf 17920})
\oplus({\bf 11550})
\oplus({\bf 10080'})
\oplus2({\bf 12320})
\oplus({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 15360})
\oplus2({\bf 16170})
\oplus({\bf 10240})
\oplus({\bf 7425})
\oplus2({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 2520'''})
\oplus3({\bf 4620})
\oplus4({\bf 4410})
\oplus2({\bf 1800})
\oplus3({\bf 2625})
\oplus4({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 1540'})
\oplus2({\bf 2625'})
\oplus4({\bf 2430})
\oplus({\bf 1200})
\oplus3({\bf 1120})
\oplus({\bf 175''})
\oplus2({\bf 560''})
\oplus5({\bf 945})
\oplus5({\bf 720})
\oplus4({\bf 480})
\oplus3({\bf 280})
\oplus({\bf 70})
\oplus({\bf 70'})
\oplus3({\bf 105})
\oplus({\bf 50})
\oplus2({\bf 45})$\\
%
${\bf 429000}$&=&
$({\bf \overline{19250}})
\oplus({\bf \overline{40960}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{30625}})
\oplus2({\bf \overline{26730}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{11550}})
\oplus2({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{4725'}})
\oplus2({\bf \overline{12320}})
\oplus2({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{6600}})
\oplus({\bf \overline{5775}})
\oplus({\bf \overline{3360''''}})
\oplus({\bf \overline{6930}})
\oplus2({\bf \overline{8250}})
\oplus3({\bf \overline{6615}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{3850}})
\oplus3({\bf \overline{5400}})
\oplus3({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2970}})
\oplus2({\bf \overline{3360'}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus3({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{429000}}$&=&
$({\bf 6600})
\oplus({\bf 6930})
\oplus({\bf 40960})
\oplus({\bf 5775})
\oplus({\bf 30625})
\oplus({\bf 15120})
\oplus2({\bf 8250})
\oplus({\bf 3850})
\oplus({\bf 2970})
\oplus({\bf 24255})
\oplus({\bf 3360''''})
\oplus({\bf 19250})
\oplus2({\bf 26730})
\oplus({\bf 12320'})
\oplus3({\bf 6615})
\oplus({\bf 11550})
\oplus2({\bf 12320})
\oplus3({\bf 5400})
\oplus2({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 10500})
\oplus({\bf 4725'})
\oplus({\bf 2520''})
\oplus2({\bf 10240})
\oplus2({\bf 8750})
\oplus3({\bf 3780})
\oplus2({\bf 2205})
\oplus2({\bf 4410})
\oplus2({\bf 1800})
\oplus({\bf 2625})
\oplus3({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 1470})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 105})$\\
%
${\bf 448000}$&=&
$({\bf 28224})
\oplus({\bf 45276})
\oplus({\bf 3850'})
\oplus({\bf 10976})
\oplus({\bf 17199})
\oplus({\bf 12600})
\oplus({\bf 4400})
\oplus({\bf \overline{45276}})
\oplus({\bf 59049})
\oplus({\bf 3150})
\oplus({\bf \overline{17199}})
\oplus({\bf 24576})
\oplus({\bf 17325})
\oplus({\bf 4725})
\oplus3({\bf 3675'})
\oplus2({\bf 4950})
\oplus3({\bf 2250})
\oplus({\bf \overline{12600}})
\oplus({\bf \overline{17325}})
\oplus({\bf 12000})
\oplus({\bf 3024})
\oplus2({\bf \overline{4950}})
\oplus2({\bf 6125})
\oplus2({\bf 2700})
\oplus({\bf 1701})
\oplus4({\bf 1000})
\oplus3({\bf 1050'})
\oplus({\bf \overline{3850'}})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{4400}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus3({\bf \overline{2250}})
\oplus2({\bf \overline{2700}})
\oplus3({\bf 1176})
\oplus({\bf \overline{1701}})
\oplus3({\bf \overline{1050'}})
\oplus4({\bf 1024})
\oplus5({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus2({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 465120}$&=&
$({\bf \overline{8840}})
\oplus({\bf \overline{15400''}})
\oplus({\bf \overline{20475'}})
\oplus({\bf \overline{21000'}})
\oplus({\bf \overline{22295}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{13650'}})
\oplus({\bf \overline{20020'}})
\oplus({\bf \overline{32760'}})
\oplus({\bf \overline{24570'}})
\oplus({\bf \overline{8580}})
\oplus({\bf \overline{13860'}})
\oplus({\bf \overline{27720'}})
\oplus2({\bf \overline{27720}})
\oplus({\bf \overline{15360}})
\oplus({\bf \overline{2520'''}})
\oplus({\bf \overline{15840'}})
\oplus({\bf \overline{21560}})
\oplus({\bf \overline{15400}})
\oplus({\bf \overline{16170}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})$\\
%
${\bf \overline{465120}}$&=&
$({\bf 8840})
\oplus({\bf 15400''})
\oplus({\bf 20475'})
\oplus({\bf 22295})
\oplus({\bf 20020'})
\oplus({\bf 13860'})
\oplus({\bf 21000'})
\oplus({\bf 30030})
\oplus({\bf 32760'})
\oplus({\bf 27720'})
\oplus({\bf 15840'})
\oplus({\bf 13650'})
\oplus({\bf 24570'})
\oplus2({\bf 27720})
\oplus({\bf 21560})
\oplus({\bf 8100})
\oplus({\bf 15400})
\oplus({\bf 10500})
\oplus({\bf 4725'})
\oplus({\bf 8580})
\oplus({\bf 15360})
\oplus({\bf 16170})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus({\bf 2205})
\oplus({\bf 2520'''})
\oplus({\bf 4620})
\oplus2({\bf 4410})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 560''})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 280})
\oplus({\bf 70'})
\oplus({\bf 105})
\oplus({\bf 50})$\\
%
${\bf 480480}$&=&
$({\bf \overline{37800}})
\oplus({\bf \overline{9800}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{945'}})
\oplus({\bf \overline{50400}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{21000}})
\oplus2({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{5600'}})
\oplus({\bf \overline{22050}})
\oplus2({\bf \overline{19800}})
\oplus({\bf \overline{7875}})
\oplus2({\bf \overline{9240}})
\oplus3({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus2({\bf \overline{4000}})
\oplus3({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{6930'}})
\oplus({\bf \overline{12320''}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{9625}})
\oplus2({\bf \overline{8505}})
\oplus2({\bf \overline{3360''}})
\oplus2({\bf \overline{3750}})
\oplus3({\bf \overline{3360}})
\oplus({\bf \overline{4900}})
\oplus2({\bf \overline{5120}})
\oplus3({\bf \overline{3675}})
\oplus3({\bf \overline{1890}})
\oplus3({\bf \overline{1050}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus3({\bf \overline{450}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})$\\
%
${\bf \overline{480480}}$&=&
$({\bf 6930'})
\oplus({\bf 50400})
\oplus({\bf 12320''})
\oplus({\bf 21000})
\oplus({\bf 22050})
\oplus({\bf 9625})
\oplus({\bf 31185})
\oplus({\bf 7350})
\oplus({\bf 37800})
\oplus2({\bf 23760})
\oplus2({\bf 19800})
\oplus2({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 9800})
\oplus2({\bf 9240})
\oplus2({\bf 3750})
\oplus({\bf 5390})
\oplus2({\bf 5120})
\oplus({\bf 10080})
\oplus({\bf 7875})
\oplus2({\bf 3360''})
\oplus({\bf 5600'})
\oplus({\bf 9240'})
\oplus3({\bf 8400})
\oplus3({\bf 3360})
\oplus2({\bf 4000})
\oplus3({\bf 3675})
\oplus3({\bf 2520'})
\oplus3({\bf 1890})
\oplus2({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 1260})
\oplus({\bf 945'})
\oplus2({\bf 1440})
\oplus3({\bf 1050})
\oplus({\bf 560})
\oplus({\bf 315})
\oplus({\bf 315'})
\oplus3({\bf 450})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 40})$\\
%
${\bf 486200}$&=&
$({\bf 26950})
\oplus({\bf 31200})
\oplus({\bf 17199})
\oplus({\bf 12600})
\oplus({\bf 7776})
\oplus({\bf 23100})
\oplus({\bf \overline{25200}})
\oplus2({\bf 24576})
\oplus2({\bf 17325})
\oplus2({\bf 8624})
\oplus({\bf 3675'})
\oplus4({\bf 4950})
\oplus({\bf 2250})
\oplus2({\bf 1750})
\oplus({\bf 8400'})
\oplus2({\bf \overline{17325}})
\oplus2({\bf 12000})
\oplus2({\bf \overline{5600}})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus2({\bf \overline{4950}})
\oplus7({\bf 6125})
\oplus2({\bf 2700})
\oplus3({\bf 1701})
\oplus3({\bf 1000})
\oplus6({\bf 1050'})
\oplus2({\bf 224})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus4({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus3({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus5({\bf \overline{1050'}})
\oplus7({\bf 1024})
\oplus3({\bf 175'})
\oplus4({\bf 200})
\oplus4({\bf 126})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus3({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf \overline{486200}}$&=&
$({\bf \overline{31200}})
\oplus({\bf 25200})
\oplus({\bf \overline{17199}})
\oplus2({\bf 24576})
\oplus2({\bf 17325})
\oplus({\bf 8624})
\oplus({\bf 4725})
\oplus({\bf 3675'})
\oplus2({\bf 4950})
\oplus({\bf 2250})
\oplus({\bf 1750})
\oplus({\bf \overline{26950}})
\oplus({\bf \overline{23100}})
\oplus({\bf \overline{8400'}})
\oplus({\bf \overline{12600}})
\oplus2({\bf \overline{17325}})
\oplus2({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf \overline{7776}})
\oplus2({\bf \overline{8624}})
\oplus2({\bf 5600})
\oplus4({\bf \overline{4950}})
\oplus7({\bf 6125})
\oplus4({\bf 2700})
\oplus3({\bf 1701})
\oplus3({\bf 1000})
\oplus5({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{2250}})
\oplus2({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus2({\bf \overline{1750}})
\oplus3({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus6({\bf \overline{1050'}})
\oplus7({\bf 1024})
\oplus2({\bf 175'})
\oplus4({\bf 200})
\oplus3({\bf 126})
\oplus2({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus4({\bf \overline{126}})
\oplus3({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf 487305}$&=&
$({\bf \overline{56700}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{16380}})
\oplus({\bf \overline{15360}})
\oplus2({\bf \overline{2520'''}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{15400}})
\oplus2({\bf \overline{17920}})
\oplus2({\bf \overline{16170}})
\oplus({\bf \overline{10080'}})
\oplus({\bf \overline{7425}})
\oplus3({\bf \overline{4620}})
\oplus2({\bf \overline{2625'}})
\oplus2({\bf \overline{560''}})
\oplus({\bf \overline{17325'}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{4725'}})
\oplus2({\bf \overline{12320}})
\oplus2({\bf \overline{8750}})
\oplus7({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus2({\bf \overline{2625}})
\oplus2({\bf \overline{1200}})
\oplus5({\bf \overline{945}})
\oplus3({\bf \overline{70'}})
\oplus({\bf \overline{3850}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus5({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus5({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus4({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{420}})
\oplus3({\bf \overline{280}})
\oplus4({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{487305}}$&=&
$({\bf 56700})
\oplus({\bf 17325'})
\oplus({\bf 43680})
\oplus({\bf 15120})
\oplus({\bf 3850})
\oplus({\bf 16380})
\oplus2({\bf 17920})
\oplus({\bf 11550})
\oplus({\bf 10080'})
\oplus2({\bf 12320})
\oplus({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 27720})
\oplus({\bf 8100})
\oplus({\bf 15400})
\oplus({\bf 4725'})
\oplus({\bf 15360})
\oplus2({\bf 16170})
\oplus({\bf 10240})
\oplus({\bf 7425})
\oplus2({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus2({\bf 2520'''})
\oplus3({\bf 4620})
\oplus7({\bf 4410})
\oplus2({\bf 2625})
\oplus5({\bf 2520})
\oplus2({\bf 420})
\oplus2({\bf 450'})
\oplus2({\bf 2625'})
\oplus({\bf 2430})
\oplus2({\bf 980})
\oplus2({\bf 1200})
\oplus2({\bf 1120})
\oplus2({\bf 560''})
\oplus5({\bf 945})
\oplus5({\bf 720})
\oplus4({\bf 480})
\oplus3({\bf 280})
\oplus({\bf 70})
\oplus3({\bf 70'})
\oplus2({\bf 105})
\oplus4({\bf 50})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 496860}$&=&
$({\bf \overline{47520}})
\oplus({\bf \overline{26400}})
\oplus({\bf \overline{17325'}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{9240'''}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{40960}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{30625}})
\oplus2({\bf \overline{26730}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{5775'}})
\oplus2({\bf \overline{15120}})
\oplus({\bf \overline{12320'}})
\oplus2({\bf \overline{4725'}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus({\bf \overline{1925}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{5775}})
\oplus({\bf \overline{6930}})
\oplus({\bf \overline{8250}})
\oplus2({\bf \overline{6615}})
\oplus({\bf \overline{3850}})
\oplus2({\bf \overline{5400}})
\oplus2({\bf \overline{3780}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{1440'}})
\oplus({\bf \overline{2970}})
\oplus2({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus2({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{496860}}$&=&
$({\bf 5775'})
\oplus({\bf 45045})
\oplus({\bf 6930})
\oplus({\bf 1440'})
\oplus({\bf 47520})
\oplus({\bf 40960})
\oplus({\bf 5775})
\oplus({\bf 17325'})
\oplus({\bf 30625})
\oplus2({\bf 15120})
\oplus({\bf 8250})
\oplus({\bf 3850})
\oplus({\bf 2970})
\oplus({\bf 210'})
\oplus({\bf 9240'''})
\oplus({\bf 26400})
\oplus({\bf 24255})
\oplus2({\bf 26730})
\oplus({\bf 12320'})
\oplus2({\bf 6615})
\oplus({\bf 11550})
\oplus({\bf 12320})
\oplus2({\bf 5400})
\oplus2({\bf 3360'})
\oplus({\bf 1925})
\oplus({\bf 2000})
\oplus({\bf 8100})
\oplus2({\bf 4725'})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus2({\bf 3780})
\oplus({\bf 2205})
\oplus2({\bf 4410})
\oplus2({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus({\bf 1120})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus({\bf 70})
\oplus({\bf 70'})
\oplus({\bf 50})$\\
%
${\bf 503880}$&=&
$({\bf \overline{26730'}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{37730}})
\oplus2({\bf \overline{7150}})
\oplus({\bf \overline{495}})
\oplus({\bf \overline{39000}})
\oplus({\bf \overline{36400}})
\oplus3({\bf \overline{9720}})
\oplus({\bf \overline{5600''}})
\oplus3({\bf \overline{1155}})
\oplus({\bf \overline{29160}})
\oplus({\bf \overline{37800}})
\oplus3({\bf \overline{9240''}})
\oplus({\bf \overline{17010}})
\oplus3({\bf \overline{9240'}})
\oplus4({\bf \overline{1500}})
\oplus2({\bf \overline{945'}})
\oplus({\bf \overline{23760}})
\oplus2({\bf \overline{5600'}})
\oplus({\bf \overline{19800}})
\oplus3({\bf \overline{8400}})
\oplus4({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus3({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus5({\bf \overline{1440}})
\oplus({\bf \overline{8505}})
\oplus2({\bf \overline{3360}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{5120}})
\oplus3({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus4({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus3({\bf \overline{1215}})
\oplus4({\bf \overline{560}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{160}})
\oplus3({\bf \overline{175}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{503880}}$&=&
$({\bf 26730'})
\oplus({\bf 37730})
\oplus({\bf 39000})
\oplus({\bf 29160})
\oplus({\bf 36400})
\oplus({\bf 37800})
\oplus({\bf 23760})
\oplus({\bf 17010})
\oplus({\bf 19800})
\oplus({\bf 8505})
\oplus({\bf 5390})
\oplus({\bf 5120})
\oplus({\bf 875})
\oplus({\bf 3080})
\oplus2({\bf 7150})
\oplus3({\bf 9720})
\oplus3({\bf 9240''})
\oplus2({\bf 5600'})
\oplus({\bf 5600''})
\oplus3({\bf 9240'})
\oplus3({\bf 8400})
\oplus2({\bf 3360})
\oplus3({\bf 4000})
\oplus3({\bf 3675})
\oplus({\bf 2520'})
\oplus({\bf 1890})
\oplus3({\bf 1215})
\oplus({\bf 700})
\oplus2({\bf 160})
\oplus({\bf 495})
\oplus3({\bf 1155})
\oplus4({\bf 1500})
\oplus4({\bf 1260})
\oplus2({\bf 490})
\oplus2({\bf 945'})
\oplus5({\bf 1440})
\oplus4({\bf 1050})
\oplus4({\bf 560})
\oplus2({\bf 315})
\oplus2({\bf 450})
\oplus({\bf 210})
\oplus3({\bf 175})
\oplus({\bf 15})
\oplus({\bf 10})$\\
%
${\bf 510510}$&=&
$({\bf \overline{17325'}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{40960}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{30625}})
\oplus2({\bf \overline{26730}})
\oplus({\bf \overline{10500}})
\oplus2({\bf \overline{11550}})
\oplus2({\bf \overline{10240}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{4725'}})
\oplus2({\bf \overline{12320}})
\oplus2({\bf \overline{8750}})
\oplus3({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{6600}})
\oplus2({\bf \overline{5775}})
\oplus({\bf \overline{3360''''}})
\oplus({\bf \overline{6930}})
\oplus2({\bf \overline{8250}})
\oplus3({\bf \overline{6615}})
\oplus({\bf \overline{2520''}})
\oplus2({\bf \overline{3850}})
\oplus3({\bf \overline{5400}})
\oplus4({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus2({\bf \overline{3360'}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus3({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})$\\
%
${\bf \overline{510510}}$&=&
$({\bf 5720})
\oplus({\bf 45045})
\oplus({\bf 6600})
\oplus({\bf 6930})
\oplus({\bf 40960})
\oplus2({\bf 5775})
\oplus({\bf 17325'})
\oplus({\bf 30625})
\oplus({\bf 15120})
\oplus2({\bf 8250})
\oplus2({\bf 3850})
\oplus({\bf 24255})
\oplus({\bf 3360''''})
\oplus2({\bf 26730})
\oplus({\bf 12320'})
\oplus3({\bf 6615})
\oplus2({\bf 11550})
\oplus2({\bf 12320})
\oplus3({\bf 5400})
\oplus2({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 8100})
\oplus({\bf 10500})
\oplus({\bf 4725'})
\oplus({\bf 2520''})
\oplus2({\bf 10240})
\oplus2({\bf 8750})
\oplus4({\bf 3780})
\oplus2({\bf 2205})
\oplus3({\bf 4410})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus3({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 2430})
\oplus2({\bf 980})
\oplus({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70'})
\oplus({\bf 50})$\\
%
${\bf 524160}$&=&
$({\bf \overline{37730}})
\oplus({\bf \overline{7150}})
\oplus({\bf \overline{495}})
\oplus({\bf \overline{39000}})
\oplus({\bf \overline{36400}})
\oplus3({\bf \overline{9720}})
\oplus({\bf \overline{5600''}})
\oplus2({\bf \overline{1155}})
\oplus({\bf \overline{29160}})
\oplus({\bf \overline{37800}})
\oplus3({\bf \overline{9240''}})
\oplus2({\bf \overline{17010}})
\oplus4({\bf \overline{9240'}})
\oplus5({\bf \overline{1500}})
\oplus2({\bf \overline{945'}})
\oplus({\bf \overline{23760}})
\oplus2({\bf \overline{5600'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{9240}})
\oplus4({\bf \overline{8400}})
\oplus4({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus4({\bf \overline{4000}})
\oplus2({\bf \overline{2520'}})
\oplus6({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{8505}})
\oplus2({\bf \overline{3360}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{5120}})
\oplus3({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus5({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus3({\bf \overline{1215}})
\oplus5({\bf \overline{560}})
\oplus3({\bf \overline{450}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus3({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{524160}}$&=&
$({\bf 37730})
\oplus({\bf 39000})
\oplus({\bf 29160})
\oplus({\bf 36400})
\oplus({\bf 37800})
\oplus({\bf 23760})
\oplus2({\bf 17010})
\oplus({\bf 19800})
\oplus({\bf 8505})
\oplus({\bf 9240})
\oplus({\bf 5390})
\oplus({\bf 5120})
\oplus({\bf 875})
\oplus({\bf 7150})
\oplus3({\bf 9720})
\oplus3({\bf 9240''})
\oplus2({\bf 5600'})
\oplus({\bf 5600''})
\oplus4({\bf 9240'})
\oplus4({\bf 8400})
\oplus2({\bf 3360})
\oplus4({\bf 4000})
\oplus3({\bf 3675})
\oplus2({\bf 2520'})
\oplus2({\bf 1890})
\oplus3({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 495})
\oplus2({\bf 1155})
\oplus5({\bf 1500})
\oplus4({\bf 1260})
\oplus2({\bf 490})
\oplus2({\bf 945'})
\oplus6({\bf 1440})
\oplus5({\bf 1050})
\oplus5({\bf 560})
\oplus2({\bf 315})
\oplus({\bf 315'})
\oplus3({\bf 450})
\oplus2({\bf 210})
\oplus3({\bf 175})
\oplus({\bf 15})
\oplus({\bf 40})$\\
%
${\bf 544320}$&=&
$({\bf \overline{20790'}})
\oplus({\bf \overline{7150}})
\oplus({\bf \overline{39000}})
\oplus({\bf \overline{36400}})
\oplus2({\bf \overline{9720}})
\oplus2({\bf \overline{5600''}})
\oplus2({\bf \overline{1155}})
\oplus2({\bf \overline{37800}})
\oplus3({\bf \overline{9240''}})
\oplus({\bf \overline{9800}})
\oplus4({\bf \overline{9240'}})
\oplus3({\bf \overline{1500}})
\oplus({\bf \overline{1540}})
\oplus4({\bf \overline{945'}})
\oplus({\bf \overline{10780}})
\oplus({\bf \overline{23760}})
\oplus2({\bf \overline{5600'}})
\oplus2({\bf \overline{19800}})
\oplus({\bf \overline{9240}})
\oplus6({\bf \overline{8400}})
\oplus5({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus3({\bf \overline{4000}})
\oplus3({\bf \overline{2520'}})
\oplus7({\bf \overline{1440}})
\oplus2({\bf \overline{315'}})
\oplus({\bf \overline{3750}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{5120}})
\oplus4({\bf \overline{3675}})
\oplus3({\bf \overline{1890}})
\oplus7({\bf \overline{1050}})
\oplus3({\bf \overline{1215}})
\oplus3({\bf \overline{560}})
\oplus5({\bf \overline{450}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{700}})
\oplus4({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus3({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{544320}}$&=&
$({\bf 39000})
\oplus({\bf 10780})
\oplus({\bf 20790'})
\oplus({\bf 36400})
\oplus2({\bf 37800})
\oplus({\bf 23760})
\oplus2({\bf 19800})
\oplus({\bf 4900})
\oplus({\bf 9800})
\oplus({\bf 9240})
\oplus({\bf 3750})
\oplus({\bf 5390})
\oplus({\bf 5120})
\oplus({\bf 540})
\oplus({\bf 7150})
\oplus2({\bf 9720})
\oplus3({\bf 9240''})
\oplus2({\bf 5600'})
\oplus2({\bf 5600''})
\oplus4({\bf 9240'})
\oplus6({\bf 8400})
\oplus2({\bf 3360})
\oplus3({\bf 4000})
\oplus4({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 1540})
\oplus3({\bf 2520'})
\oplus3({\bf 1890})
\oplus3({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus2({\bf 1155})
\oplus3({\bf 1500})
\oplus5({\bf 1260})
\oplus({\bf 490})
\oplus4({\bf 945'})
\oplus7({\bf 1440})
\oplus7({\bf 1050})
\oplus3({\bf 560})
\oplus4({\bf 315})
\oplus2({\bf 315'})
\oplus5({\bf 450})
\oplus2({\bf 210})
\oplus3({\bf 175})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 549780}$&=&
$({\bf \overline{28665}})
\oplus({\bf \overline{16380}})
\oplus({\bf \overline{15360}})
\oplus({\bf \overline{2520'''}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{38880}})
\oplus2({\bf \overline{17920}})
\oplus2({\bf \overline{16170}})
\oplus2({\bf \overline{10080'}})
\oplus2({\bf \overline{7425}})
\oplus4({\bf \overline{4620}})
\oplus3({\bf \overline{2625'}})
\oplus2({\bf \overline{560''}})
\oplus({\bf \overline{26730}})
\oplus2({\bf \overline{11550}})
\oplus2({\bf \overline{10240}})
\oplus3({\bf \overline{12320}})
\oplus3({\bf \overline{8750}})
\oplus6({\bf \overline{4410}})
\oplus3({\bf \overline{2430}})
\oplus({\bf \overline{1925}})
\oplus5({\bf \overline{2625}})
\oplus4({\bf \overline{1200}})
\oplus7({\bf \overline{945}})
\oplus2({\bf \overline{70'}})
\oplus({\bf \overline{6615}})
\oplus2({\bf \overline{5400}})
\oplus2({\bf \overline{3780}})
\oplus3({\bf \overline{1800}})
\oplus3({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus6({\bf \overline{2520}})
\oplus4({\bf \overline{1120}})
\oplus7({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus7({\bf \overline{480}})
\oplus4({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus4({\bf \overline{280}})
\oplus3({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{549780}}$&=&
$({\bf 51030})
\oplus({\bf 28665})
\oplus({\bf 38880})
\oplus({\bf 26730})
\oplus({\bf 6615})
\oplus({\bf 16380})
\oplus2({\bf 17920})
\oplus2({\bf 11550})
\oplus2({\bf 10080'})
\oplus3({\bf 12320})
\oplus2({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 1925})
\oplus({\bf 2000})
\oplus({\bf 15360})
\oplus2({\bf 16170})
\oplus2({\bf 10240})
\oplus2({\bf 7425})
\oplus3({\bf 8750})
\oplus2({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 2520'''})
\oplus4({\bf 4620})
\oplus6({\bf 4410})
\oplus3({\bf 1800})
\oplus5({\bf 2625})
\oplus6({\bf 2520})
\oplus({\bf 420})
\oplus2({\bf 450'})
\oplus({\bf 280'})
\oplus3({\bf 2625'})
\oplus3({\bf 2430})
\oplus3({\bf 980})
\oplus4({\bf 1200})
\oplus4({\bf 1120})
\oplus2({\bf 560''})
\oplus7({\bf 945})
\oplus7({\bf 720})
\oplus7({\bf 480})
\oplus4({\bf 280})
\oplus2({\bf 70})
\oplus2({\bf 70'})
\oplus4({\bf 105})
\oplus3({\bf 50})
\oplus2({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 556920}$&=&
$({\bf \overline{32760}})
\oplus({\bf \overline{16170'}})
\oplus({\bf \overline{9800}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{50400}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{21000}})
\oplus2({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{5600'}})
\oplus({\bf \overline{22050}})
\oplus2({\bf \overline{19800}})
\oplus({\bf \overline{7875}})
\oplus2({\bf \overline{9240}})
\oplus3({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{5390}})
\oplus2({\bf \overline{4000}})
\oplus3({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{9625''}})
\oplus({\bf \overline{2520''''}})
\oplus({\bf \overline{12320''}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{9625}})
\oplus3({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus2({\bf \overline{3750}})
\oplus3({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{1890'}})
\oplus2({\bf \overline{5120}})
\oplus3({\bf \overline{3675}})
\oplus4({\bf \overline{1890}})
\oplus2({\bf \overline{1050}})
\oplus2({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus3({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})$\\
%
${\bf \overline{556920}}$&=&
$({\bf 9625''})
\oplus({\bf 50050})
\oplus({\bf 50400})
\oplus({\bf 12320''})
\oplus({\bf 32760})
\oplus({\bf 21000})
\oplus({\bf 22050})
\oplus({\bf 9625})
\oplus({\bf 2520''''})
\oplus({\bf 31185})
\oplus({\bf 7350})
\oplus2({\bf 23760})
\oplus2({\bf 19800})
\oplus3({\bf 8505})
\oplus({\bf 9800})
\oplus2({\bf 9240})
\oplus2({\bf 3750})
\oplus2({\bf 5390})
\oplus2({\bf 5120})
\oplus({\bf 16170'})
\oplus({\bf 10080})
\oplus({\bf 7875})
\oplus({\bf 3360''})
\oplus({\bf 1890'})
\oplus({\bf 5600'})
\oplus({\bf 9240'})
\oplus3({\bf 8400})
\oplus3({\bf 3360})
\oplus2({\bf 4000})
\oplus3({\bf 3675})
\oplus({\bf 1540})
\oplus3({\bf 2520'})
\oplus4({\bf 1890})
\oplus2({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 1260})
\oplus({\bf 490})
\oplus2({\bf 1440})
\oplus2({\bf 1050})
\oplus2({\bf 560})
\oplus({\bf 315})
\oplus({\bf 315'})
\oplus3({\bf 450})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 35})
\oplus({\bf 40})$\\
%
${\bf 569772}$&=&
$({\bf 20475''})
\oplus({\bf 5824})
\oplus({\bf 78624'})
\oplus({\bf 14625})
\oplus({\bf 1001})
\oplus({\bf 22176''})
\oplus({\bf 2574})
\oplus({\bf 86625})
\oplus({\bf 25025})
\oplus({\bf 45276})
\oplus({\bf 24024})
\oplus2({\bf 3850'})
\oplus({\bf 21600})
\oplus({\bf 4125})
\oplus({\bf 12600})
\oplus({\bf 4400})
\oplus({\bf \overline{22176'}})
\oplus({\bf 12474})
\oplus({\bf 59049})
\oplus({\bf 22176})
\oplus2({\bf 3150})
\oplus({\bf 17325})
\oplus({\bf 4725})
\oplus({\bf 3675'})
\oplus({\bf 4950})
\oplus2({\bf 2250})
\oplus({\bf 12000})
\oplus({\bf 3024})
\oplus({\bf 2700})
\oplus({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus2({\bf 200})
\oplus({\bf 24})$\\
%
${\bf \overline{569772}}$&=&
$({\bf \overline{20475''}})
\oplus({\bf \overline{78624'}})
\oplus({\bf \overline{86625}})
\oplus({\bf 22176'})
\oplus({\bf \overline{45276}})
\oplus({\bf 59049})
\oplus({\bf 3150})
\oplus({\bf 3675'})
\oplus({\bf 2250})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{14625}})
\oplus({\bf \overline{22176''}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{21600}})
\oplus({\bf \overline{12474}})
\oplus({\bf \overline{24024}})
\oplus({\bf \overline{22176}})
\oplus({\bf \overline{12600}})
\oplus({\bf \overline{17325}})
\oplus({\bf 12000})
\oplus({\bf 3024})
\oplus({\bf \overline{4950}})
\oplus({\bf 2700})
\oplus({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{2574}})
\oplus2({\bf \overline{3850'}})
\oplus({\bf \overline{4125}})
\oplus2({\bf \overline{3150}})
\oplus({\bf \overline{4400}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus2({\bf \overline{2250}})
\oplus({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus2({\bf 200})
\oplus({\bf 24})$\\
%
${\bf 573300}$&=&
$({\bf 21000})
\oplus({\bf 18200})
\oplus({\bf 22050})
\oplus({\bf 9625})
\oplus({\bf 3360'''})
\oplus({\bf 24750})
\oplus({\bf 46080})
\oplus({\bf 31185})
\oplus({\bf 13860})
\oplus({\bf 37800})
\oplus({\bf 23760})
\oplus({\bf 17010})
\oplus3({\bf 19800})
\oplus({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 9800})
\oplus3({\bf 9240})
\oplus({\bf 3750})
\oplus3({\bf 5390})
\oplus4({\bf 5120})
\oplus({\bf 840})
\oplus2({\bf 875})
\oplus({\bf 540})
\oplus({\bf 16170'})
\oplus({\bf 10080})
\oplus({\bf 6875})
\oplus2({\bf 7875})
\oplus({\bf 3360''})
\oplus({\bf 1890'})
\oplus({\bf 9240'})
\oplus3({\bf 8400})
\oplus({\bf 3360})
\oplus3({\bf 4000})
\oplus4({\bf 3675})
\oplus({\bf 560'})
\oplus3({\bf 2520'})
\oplus4({\bf 1890})
\oplus5({\bf 1215})
\oplus3({\bf 700})
\oplus2({\bf 160})
\oplus({\bf 1440})
\oplus2({\bf 1050})
\oplus2({\bf 560})
\oplus2({\bf 315})
\oplus({\bf 315'})
\oplus3({\bf 450})
\oplus2({\bf 210})
\oplus3({\bf 175})
\oplus({\bf 15})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{573300}}$&=&
$({\bf \overline{46080}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{16170'}})
\oplus({\bf \overline{18200}})
\oplus({\bf \overline{17010}})
\oplus({\bf \overline{6875}})
\oplus({\bf \overline{9800}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{24750}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{21000}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{22050}})
\oplus3({\bf \overline{19800}})
\oplus2({\bf \overline{7875}})
\oplus3({\bf \overline{9240}})
\oplus3({\bf \overline{8400}})
\oplus({\bf \overline{3360'''}})
\oplus3({\bf \overline{5390}})
\oplus3({\bf \overline{4000}})
\oplus3({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{9625}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus4({\bf \overline{5120}})
\oplus4({\bf \overline{3675}})
\oplus4({\bf \overline{1890}})
\oplus2({\bf \overline{1050}})
\oplus2({\bf \overline{875}})
\oplus5({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus3({\bf \overline{450}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus3({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{160}})
\oplus3({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 579150}$&=&
$({\bf 46080})
\oplus({\bf 31185})
\oplus({\bf 13860})
\oplus({\bf 29160})
\oplus({\bf 37800})
\oplus({\bf 23760})
\oplus({\bf 17010})
\oplus2({\bf 19800})
\oplus2({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 9240})
\oplus({\bf 5390})
\oplus2({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus({\bf 20790})
\oplus({\bf 15400'})
\oplus({\bf 5670})
\oplus({\bf 15840})
\oplus2({\bf 16170'})
\oplus2({\bf 10080})
\oplus({\bf 6875})
\oplus3({\bf 7875})
\oplus({\bf 3360''})
\oplus2({\bf 1890'})
\oplus({\bf 9720})
\oplus2({\bf 9240''})
\oplus2({\bf 5600'})
\oplus2({\bf 9240'})
\oplus4({\bf 8400})
\oplus2({\bf 3360})
\oplus3({\bf 4000})
\oplus4({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 2520'})
\oplus2({\bf 1890})
\oplus2({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1500})
\oplus({\bf 1260})
\oplus({\bf 490})
\oplus({\bf 1440})
\oplus2({\bf 1050})
\oplus2({\bf 560})
\oplus({\bf 315})
\oplus({\bf 210})
\oplus({\bf 175})$\\
%
${\bf \overline{579150}}$&=&
$({\bf \overline{20790}})
\oplus({\bf \overline{15840}})
\oplus({\bf \overline{9720}})
\oplus({\bf \overline{29160}})
\oplus({\bf \overline{15400'}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{37800}})
\oplus2({\bf \overline{16170'}})
\oplus2({\bf \overline{9240''}})
\oplus({\bf \overline{17010}})
\oplus({\bf \overline{6875}})
\oplus2({\bf \overline{9240'}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{23760}})
\oplus2({\bf \overline{10080}})
\oplus2({\bf \overline{5600'}})
\oplus({\bf \overline{13860}})
\oplus2({\bf \overline{19800}})
\oplus3({\bf \overline{7875}})
\oplus({\bf \overline{9240}})
\oplus4({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus3({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus2({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{4900}})
\oplus2({\bf \overline{1890'}})
\oplus2({\bf \overline{5120}})
\oplus4({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus2({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})$\\
%
${\bf 580125}$&=&
$({\bf 3900})
\oplus({\bf 31200})
\oplus({\bf 28000})
\oplus2({\bf 7776})
\oplus({\bf 4400})
\oplus2({\bf 924})
\oplus({\bf 59049})
\oplus({\bf \overline{25200}})
\oplus2({\bf 22176})
\oplus({\bf 3150})
\oplus({\bf 24576})
\oplus2({\bf 17325})
\oplus4({\bf 8624})
\oplus3({\bf 4725})
\oplus({\bf 4950})
\oplus2({\bf 2250})
\oplus4({\bf 1750})
\oplus2({\bf 126'})
\oplus({\bf \overline{9625'}})
\oplus({\bf \overline{8400'}})
\oplus({\bf \overline{22176}})
\oplus({\bf \overline{17325}})
\oplus3({\bf 12000})
\oplus4({\bf \overline{5600}})
\oplus4({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus2({\bf 5600})
\oplus4({\bf 6125})
\oplus4({\bf 2700})
\oplus7({\bf 1701})
\oplus3({\bf 1050'})
\oplus3({\bf 224})
\oplus({\bf \overline{4725}})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus3({\bf \overline{2700}})
\oplus4({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus2({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus({\bf \overline{1050'}})
\oplus5({\bf 1024})
\oplus3({\bf 175'})
\oplus({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{175'}})
\oplus({\bf 75})$\\
%
${\bf \overline{580125}}$&=&
$({\bf 59049})
\oplus({\bf 22176})
\oplus({\bf \overline{31200}})
\oplus({\bf 25200})
\oplus({\bf 9625'})
\oplus({\bf 24576})
\oplus({\bf 17325})
\oplus({\bf 8624})
\oplus({\bf 4725})
\oplus({\bf 2250})
\oplus({\bf \overline{28000}})
\oplus2({\bf \overline{22176}})
\oplus({\bf 8400'})
\oplus2({\bf \overline{17325}})
\oplus3({\bf 12000})
\oplus2({\bf \overline{5600}})
\oplus2({\bf 3024})
\oplus({\bf \overline{3900}})
\oplus2({\bf \overline{7776}})
\oplus4({\bf \overline{8624}})
\oplus4({\bf 5600})
\oplus({\bf \overline{4950}})
\oplus4({\bf 6125})
\oplus3({\bf 2700})
\oplus2({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{4400}})
\oplus3({\bf \overline{4725}})
\oplus4({\bf \overline{3024}})
\oplus2({\bf \overline{2250}})
\oplus4({\bf \overline{2700}})
\oplus4({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus2({\bf \overline{924}})
\oplus4({\bf \overline{1750}})
\oplus7({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus3({\bf \overline{1050'}})
\oplus5({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 200})
\oplus2({\bf \overline{126'}})
\oplus3({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus({\bf 75})$\\
%
${\bf 600600}$&=&
$({\bf 59049})
\oplus({\bf \overline{25200}})
\oplus({\bf 22176})
\oplus({\bf 24576})
\oplus({\bf 17325})
\oplus({\bf 8624})
\oplus({\bf 4725})
\oplus({\bf 4950})
\oplus({\bf 2250})
\oplus({\bf 1750})
\oplus({\bf \overline{26950}})
\oplus({\bf \overline{23100}})
\oplus({\bf 9000})
\oplus({\bf \overline{9625'}})
\oplus({\bf \overline{8400'}})
\oplus({\bf \overline{21600}})
\oplus({\bf \overline{12474}})
\oplus({\bf \overline{28000}})
\oplus2({\bf \overline{22176}})
\oplus({\bf 8400'})
\oplus({\bf \overline{12600}})
\oplus3({\bf \overline{17325}})
\oplus4({\bf 12000})
\oplus3({\bf \overline{5600}})
\oplus2({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus({\bf \overline{4950}})
\oplus4({\bf 6125})
\oplus2({\bf 2700})
\oplus3({\bf 1701})
\oplus({\bf 1000})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{4125}})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{1176'}})
\oplus2({\bf \overline{4725}})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus3({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus({\bf \overline{1050'}})
\oplus3({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 200})
\oplus({\bf 126})
\oplus({\bf 75})$\\
%
${\bf \overline{600600}}$&=&
$({\bf 21600})
\oplus({\bf 26950})
\oplus({\bf 28000})
\oplus({\bf 4125})
\oplus({\bf 12600})
\oplus({\bf 12474})
\oplus({\bf 59049})
\oplus({\bf 23100})
\oplus2({\bf 22176})
\oplus({\bf 3150})
\oplus({\bf 25200})
\oplus({\bf 9625'})
\oplus({\bf 24576})
\oplus3({\bf 17325})
\oplus({\bf 8624})
\oplus2({\bf 4725})
\oplus({\bf 4950})
\oplus({\bf 2250})
\oplus({\bf 9000})
\oplus({\bf \overline{8400'}})
\oplus({\bf 1176'})
\oplus({\bf \overline{22176}})
\oplus({\bf 8400'})
\oplus({\bf \overline{17325}})
\oplus4({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus2({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus3({\bf 5600})
\oplus({\bf \overline{4950}})
\oplus4({\bf 6125})
\oplus3({\bf 2700})
\oplus({\bf 1701})
\oplus({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf \overline{4725}})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus2({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus3({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus3({\bf 1024})
\oplus({\bf 200})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus({\bf 75})$\\
%
${\bf 631800}$&=&
$({\bf \overline{30870}})
\oplus({\bf \overline{11550'}})
\oplus({\bf \overline{16380}})
\oplus({\bf \overline{15360}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{45500}})
\oplus({\bf \overline{21560}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{15400}})
\oplus2({\bf \overline{17920}})
\oplus2({\bf \overline{16170}})
\oplus2({\bf \overline{10080'}})
\oplus2({\bf \overline{7425}})
\oplus5({\bf \overline{4620}})
\oplus2({\bf \overline{2625'}})
\oplus2({\bf \overline{560''}})
\oplus({\bf \overline{30625}})
\oplus({\bf \overline{10500}})
\oplus2({\bf \overline{11550}})
\oplus2({\bf \overline{10240}})
\oplus({\bf \overline{8505'}})
\oplus3({\bf \overline{12320}})
\oplus3({\bf \overline{8750}})
\oplus5({\bf \overline{4410}})
\oplus4({\bf \overline{2430}})
\oplus({\bf \overline{1925}})
\oplus7({\bf \overline{2625}})
\oplus2({\bf \overline{1200}})
\oplus7({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{2520''}})
\oplus2({\bf \overline{5400}})
\oplus2({\bf \overline{3780}})
\oplus5({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus7({\bf \overline{2520}})
\oplus3({\bf \overline{1120}})
\oplus7({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus7({\bf \overline{480}})
\oplus5({\bf \overline{105}})
\oplus({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus4({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus4({\bf \overline{45}})$\\
%
${\bf \overline{631800}}$&=&
$({\bf 45500})
\oplus({\bf 30870})
\oplus({\bf 43680})
\oplus({\bf 30625})
\oplus({\bf 8250})
\oplus({\bf 8505'})
\oplus({\bf 16380})
\oplus2({\bf 17920})
\oplus2({\bf 11550})
\oplus2({\bf 10080'})
\oplus3({\bf 12320})
\oplus2({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 1925})
\oplus({\bf 2000})
\oplus({\bf 21560})
\oplus({\bf 11550'})
\oplus({\bf 15400})
\oplus({\bf 10500})
\oplus({\bf 2520''})
\oplus({\bf 15360})
\oplus2({\bf 16170})
\oplus2({\bf 10240})
\oplus2({\bf 7425})
\oplus3({\bf 8750})
\oplus2({\bf 3780})
\oplus({\bf 2205})
\oplus5({\bf 4620})
\oplus5({\bf 4410})
\oplus5({\bf 1800})
\oplus7({\bf 2625})
\oplus7({\bf 2520})
\oplus2({\bf 450'})
\oplus2({\bf 280'})
\oplus({\bf 1540'})
\oplus2({\bf 2625'})
\oplus4({\bf 2430})
\oplus({\bf 980})
\oplus2({\bf 1200})
\oplus3({\bf 1120})
\oplus({\bf 175''})
\oplus2({\bf 560''})
\oplus7({\bf 945})
\oplus7({\bf 720})
\oplus7({\bf 480})
\oplus4({\bf 280})
\oplus2({\bf 70})
\oplus({\bf 70'})
\oplus5({\bf 105})
\oplus({\bf 50})
\oplus4({\bf 45})$\\
%
${\bf 636480}$&=&
$({\bf \overline{4290}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{10395}})
\oplus({\bf \overline{32760'}})
\oplus({\bf \overline{24570'}})
\oplus2({\bf \overline{15015}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{27720'}})
\oplus({\bf \overline{27720}})
\oplus3({\bf \overline{15750}})
\oplus2({\bf \overline{11550'}})
\oplus2({\bf \overline{15360}})
\oplus({\bf \overline{2475}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{15840'}})
\oplus2({\bf \overline{21560}})
\oplus2({\bf \overline{11880}})
\oplus2({\bf \overline{15400}})
\oplus3({\bf \overline{16170}})
\oplus2({\bf \overline{2400}})
\oplus3({\bf \overline{7425}})
\oplus({\bf \overline{4620}})
\oplus2({\bf \overline{2625'}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{10500}})
\oplus3({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus4({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus3({\bf \overline{2430}})
\oplus3({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{2520''}})
\oplus2({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{636480}}$&=&
$({\bf 30030})
\oplus({\bf 32760'})
\oplus({\bf 27720'})
\oplus({\bf 15840'})
\oplus({\bf 24570'})
\oplus({\bf 27720})
\oplus2({\bf 21560})
\oplus2({\bf 11550'})
\oplus2({\bf 15400})
\oplus2({\bf 10500})
\oplus({\bf 2520''})
\oplus({\bf 4290})
\oplus({\bf 10395})
\oplus2({\bf 15015})
\oplus3({\bf 15750})
\oplus2({\bf 11880})
\oplus({\bf 4410'})
\oplus2({\bf 15360})
\oplus3({\bf 16170})
\oplus3({\bf 10240})
\oplus3({\bf 7425})
\oplus4({\bf 8750})
\oplus2({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 4620})
\oplus({\bf 4410})
\oplus2({\bf 1800})
\oplus3({\bf 2625})
\oplus2({\bf 2520})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 1760})
\oplus({\bf 2475})
\oplus2({\bf 2400})
\oplus({\bf 1470})
\oplus({\bf 1540'})
\oplus2({\bf 2625'})
\oplus3({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 175''})
\oplus2({\bf 945})
\oplus2({\bf 720})
\oplus2({\bf 480})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf 649740}$&=&
$({\bf \overline{13650'}})
\oplus({\bf \overline{32760'}})
\oplus({\bf \overline{24570'}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{8580}})
\oplus({\bf \overline{13860'}})
\oplus({\bf \overline{27720'}})
\oplus3({\bf \overline{27720}})
\oplus({\bf \overline{15750}})
\oplus3({\bf \overline{15360}})
\oplus({\bf \overline{2475}})
\oplus2({\bf \overline{2520'''}})
\oplus({\bf \overline{15840'}})
\oplus2({\bf \overline{21560}})
\oplus2({\bf \overline{11880}})
\oplus2({\bf \overline{15400}})
\oplus4({\bf \overline{16170}})
\oplus({\bf \overline{2400}})
\oplus2({\bf \overline{7425}})
\oplus2({\bf \overline{4620}})
\oplus3({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus2({\bf \overline{8100}})
\oplus({\bf \overline{10500}})
\oplus3({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus2({\bf \overline{4725'}})
\oplus3({\bf \overline{8750}})
\oplus4({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus3({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus2({\bf \overline{3780}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{649740}}$&=&
$({\bf 13860'})
\oplus({\bf 32760'})
\oplus({\bf 27720'})
\oplus({\bf 15840'})
\oplus({\bf 13650'})
\oplus({\bf 24570'})
\oplus3({\bf 27720})
\oplus2({\bf 21560})
\oplus2({\bf 8100})
\oplus2({\bf 15400})
\oplus({\bf 10500})
\oplus2({\bf 4725'})
\oplus({\bf 15015})
\oplus({\bf 15750})
\oplus2({\bf 11880})
\oplus({\bf 8580})
\oplus3({\bf 15360})
\oplus4({\bf 16170})
\oplus3({\bf 10240})
\oplus2({\bf 7425})
\oplus3({\bf 8750})
\oplus2({\bf 3780})
\oplus({\bf 2205})
\oplus2({\bf 2520'''})
\oplus2({\bf 4620})
\oplus4({\bf 4410})
\oplus({\bf 2625})
\oplus2({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 2475})
\oplus({\bf 2400})
\oplus({\bf 1470})
\oplus3({\bf 2625'})
\oplus2({\bf 2430})
\oplus2({\bf 980})
\oplus3({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 560''})
\oplus2({\bf 945})
\oplus2({\bf 720})
\oplus2({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 70'})
\oplus({\bf 50})
\oplus({\bf 5})$\\
%
${\bf 680680}$&=&
$({\bf 35035})
\oplus({\bf 46080})
\oplus({\bf 31185})
\oplus({\bf 7350})
\oplus({\bf 39000})
\oplus({\bf 10780})
\oplus({\bf 37800})
\oplus({\bf 23760})
\oplus({\bf 17010})
\oplus3({\bf 19800})
\oplus({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 3750})
\oplus2({\bf 5390})
\oplus2({\bf 5120})
\oplus({\bf 875})
\oplus({\bf 540})
\oplus({\bf 20475})
\oplus({\bf 20790})
\oplus2({\bf 15400'})
\oplus({\bf 15840})
\oplus2({\bf 16170'})
\oplus2({\bf 10080})
\oplus2({\bf 6875})
\oplus3({\bf 7875})
\oplus2({\bf 3360''})
\oplus({\bf 1890'})
\oplus({\bf 9720})
\oplus2({\bf 9240''})
\oplus2({\bf 5600'})
\oplus2({\bf 9240'})
\oplus4({\bf 8400})
\oplus2({\bf 3360})
\oplus3({\bf 4000})
\oplus5({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 2520'})
\oplus2({\bf 1890})
\oplus2({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus2({\bf 1260})
\oplus({\bf 1440})
\oplus2({\bf 1050})
\oplus({\bf 560})
\oplus2({\bf 315})
\oplus({\bf 450})
\oplus({\bf 175})$\\
%
${\bf \overline{680680}}$&=&
$({\bf \overline{20475}})
\oplus({\bf \overline{39000}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{35035}})
\oplus({\bf \overline{15840}})
\oplus({\bf \overline{9720}})
\oplus2({\bf \overline{15400'}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{37800}})
\oplus2({\bf \overline{16170'}})
\oplus2({\bf \overline{9240''}})
\oplus({\bf \overline{17010}})
\oplus2({\bf \overline{6875}})
\oplus2({\bf \overline{9240'}})
\oplus({\bf \overline{10780}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{23760}})
\oplus2({\bf \overline{10080}})
\oplus2({\bf \overline{5600'}})
\oplus3({\bf \overline{19800}})
\oplus3({\bf \overline{7875}})
\oplus4({\bf \overline{8400}})
\oplus2({\bf \overline{1260}})
\oplus2({\bf \overline{5390}})
\oplus3({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{8505}})
\oplus2({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus2({\bf \overline{5120}})
\oplus5({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})$\\
%
${\bf 685440}$&=&
$({\bf \overline{20475'}})
\oplus({\bf \overline{22295}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{13650'}})
\oplus({\bf \overline{20020'}})
\oplus2({\bf \overline{32760'}})
\oplus2({\bf \overline{24570'}})
\oplus({\bf \overline{8580}})
\oplus({\bf \overline{13860'}})
\oplus({\bf \overline{27720'}})
\oplus3({\bf \overline{27720}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{11550'}})
\oplus2({\bf \overline{15360}})
\oplus2({\bf \overline{2520'''}})
\oplus({\bf \overline{15840'}})
\oplus2({\bf \overline{21560}})
\oplus({\bf \overline{11880}})
\oplus2({\bf \overline{15400}})
\oplus3({\bf \overline{16170}})
\oplus({\bf \overline{7425}})
\oplus2({\bf \overline{4620}})
\oplus({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{10500}})
\oplus2({\bf \overline{10240}})
\oplus({\bf \overline{4725'}})
\oplus2({\bf \overline{8750}})
\oplus3({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})$\\
%
${\bf \overline{685440}}$&=&
$({\bf 20475'})
\oplus({\bf 22295})
\oplus({\bf 20020'})
\oplus({\bf 13860'})
\oplus({\bf 30030})
\oplus2({\bf 32760'})
\oplus({\bf 27720'})
\oplus({\bf 15840'})
\oplus({\bf 13650'})
\oplus2({\bf 24570'})
\oplus3({\bf 27720})
\oplus2({\bf 21560})
\oplus({\bf 8100})
\oplus({\bf 11550'})
\oplus2({\bf 15400})
\oplus({\bf 10500})
\oplus({\bf 4725'})
\oplus({\bf 15750})
\oplus({\bf 11880})
\oplus({\bf 8580})
\oplus2({\bf 15360})
\oplus3({\bf 16170})
\oplus2({\bf 10240})
\oplus({\bf 7425})
\oplus2({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus2({\bf 2520'''})
\oplus2({\bf 4620})
\oplus3({\bf 4410})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 2625'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus({\bf 1120})
\oplus({\bf 560''})
\oplus2({\bf 945})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70'})
\oplus({\bf 105})
\oplus({\bf 50})$\\
%
${\bf 700128}$&=&
$({\bf \overline{68250}})
\oplus({\bf 23100})
\oplus({\bf \overline{25200}})
\oplus({\bf 22176})
\oplus({\bf 24576})
\oplus({\bf 17325})
\oplus({\bf 8624})
\oplus({\bf 4725})
\oplus2({\bf 4950})
\oplus({\bf 1750})
\oplus({\bf \overline{18200'}})
\oplus({\bf \overline{26950}})
\oplus2({\bf \overline{23100}})
\oplus({\bf \overline{8400'}})
\oplus({\bf 1176'})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{21600}})
\oplus({\bf \overline{12474}})
\oplus({\bf \overline{28000}})
\oplus2({\bf \overline{22176}})
\oplus({\bf 8400'})
\oplus({\bf \overline{12600}})
\oplus4({\bf \overline{17325}})
\oplus4({\bf 12000})
\oplus3({\bf \overline{5600}})
\oplus2({\bf 3024})
\oplus({\bf 5600})
\oplus2({\bf \overline{4950}})
\oplus4({\bf 6125})
\oplus3({\bf 2700})
\oplus2({\bf 1701})
\oplus({\bf 1000})
\oplus3({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{4125}})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{1176'}})
\oplus2({\bf \overline{4725}})
\oplus2({\bf \overline{3024}})
\oplus4({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus({\bf \overline{1050'}})
\oplus3({\bf 1024})
\oplus({\bf 175'})
\oplus2({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{700128}}$&=&
$({\bf 25025})
\oplus({\bf 18200'})
\oplus({\bf 21600})
\oplus({\bf 68250})
\oplus({\bf 26950})
\oplus({\bf 28000})
\oplus({\bf 4125})
\oplus({\bf 12600})
\oplus({\bf 12474})
\oplus2({\bf 23100})
\oplus2({\bf 22176})
\oplus({\bf 3150})
\oplus({\bf 25200})
\oplus({\bf 24576})
\oplus4({\bf 17325})
\oplus2({\bf 4725})
\oplus2({\bf 4950})
\oplus({\bf \overline{23100}})
\oplus({\bf \overline{8400'}})
\oplus({\bf 1176'})
\oplus({\bf \overline{22176}})
\oplus({\bf 8400'})
\oplus({\bf \overline{17325}})
\oplus4({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus2({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus3({\bf 5600})
\oplus2({\bf \overline{4950}})
\oplus4({\bf 6125})
\oplus4({\bf 2700})
\oplus({\bf 1701})
\oplus({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{4725}})
\oplus2({\bf \overline{3024}})
\oplus3({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus2({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus3({\bf \overline{1050'}})
\oplus3({\bf 1024})
\oplus({\bf 126})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus2({\bf \overline{126}})$\\
%
${\bf 722925}$&=&
$({\bf \overline{56595}})
\oplus({\bf \overline{8400''}})
\oplus({\bf \overline{8580}})
\oplus({\bf \overline{65000}})
\oplus2({\bf \overline{16380}})
\oplus2({\bf \overline{15360}})
\oplus2({\bf \overline{2520'''}})
\oplus2({\bf \overline{1540'}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{38880}})
\oplus3({\bf \overline{17920}})
\oplus3({\bf \overline{16170}})
\oplus({\bf \overline{10080'}})
\oplus({\bf \overline{7425}})
\oplus5({\bf \overline{4620}})
\oplus4({\bf \overline{2625'}})
\oplus4({\bf \overline{560''}})
\oplus({\bf \overline{26730}})
\oplus2({\bf \overline{11550}})
\oplus2({\bf \overline{10240}})
\oplus({\bf \overline{12320'}})
\oplus3({\bf \overline{12320}})
\oplus3({\bf \overline{8750}})
\oplus6({\bf \overline{4410}})
\oplus5({\bf \overline{2430}})
\oplus4({\bf \overline{2625}})
\oplus2({\bf \overline{1200}})
\oplus8({\bf \overline{945}})
\oplus2({\bf \overline{70'}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus3({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus2({\bf \overline{3360'}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus6({\bf \overline{2520}})
\oplus4({\bf \overline{1120}})
\oplus8({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus5({\bf \overline{480}})
\oplus4({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus5({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus3({\bf \overline{45}})$\\
%
${\bf \overline{722925}}$&=&
$({\bf 56595})
\oplus({\bf 65000})
\oplus({\bf 51030})
\oplus({\bf 38880})
\oplus({\bf 26730})
\oplus({\bf 12320'})
\oplus({\bf 8400''})
\oplus2({\bf 16380})
\oplus3({\bf 17920})
\oplus2({\bf 11550})
\oplus({\bf 10080'})
\oplus3({\bf 12320})
\oplus({\bf 5400})
\oplus2({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 8580})
\oplus2({\bf 15360})
\oplus3({\bf 16170})
\oplus2({\bf 10240})
\oplus({\bf 7425})
\oplus3({\bf 8750})
\oplus({\bf 3780})
\oplus2({\bf 2205})
\oplus2({\bf 2520'''})
\oplus5({\bf 4620})
\oplus6({\bf 4410})
\oplus3({\bf 1800})
\oplus4({\bf 2625})
\oplus6({\bf 2520})
\oplus2({\bf 420})
\oplus({\bf 450'})
\oplus2({\bf 280'})
\oplus2({\bf 1540'})
\oplus4({\bf 2625'})
\oplus5({\bf 2430})
\oplus2({\bf 980})
\oplus2({\bf 1200})
\oplus4({\bf 1120})
\oplus2({\bf 175''})
\oplus4({\bf 560''})
\oplus8({\bf 945})
\oplus8({\bf 720})
\oplus5({\bf 480})
\oplus5({\bf 280})
\oplus({\bf 70})
\oplus2({\bf 70'})
\oplus4({\bf 105})
\oplus2({\bf 50})
\oplus3({\bf 45})$\\
%
${\bf 734825}$&=&
$({\bf 49000})
\oplus({\bf 45276})
\oplus({\bf 24024})
\oplus({\bf 10976})
\oplus2({\bf 17199})
\oplus2({\bf 12600})
\oplus({\bf 7776})
\oplus({\bf 4400})
\oplus({\bf \overline{68250}})
\oplus({\bf 59049})
\oplus({\bf 22176})
\oplus({\bf \overline{17199}})
\oplus2({\bf 24576})
\oplus2({\bf 17325})
\oplus({\bf 8624})
\oplus({\bf 4725})
\oplus3({\bf 3675'})
\oplus5({\bf 4950})
\oplus3({\bf 2250})
\oplus2({\bf 1750})
\oplus({\bf \overline{12600}})
\oplus2({\bf \overline{17325}})
\oplus2({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus3({\bf \overline{4950}})
\oplus5({\bf 6125})
\oplus3({\bf 2700})
\oplus2({\bf 1701})
\oplus5({\bf 1000})
\oplus7({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{4125}})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{4400}})
\oplus2({\bf \overline{4725}})
\oplus2({\bf \overline{3024}})
\oplus3({\bf \overline{2250}})
\oplus5({\bf \overline{2700}})
\oplus3({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus2({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus6({\bf \overline{1050'}})
\oplus7({\bf 1024})
\oplus2({\bf 175'})
\oplus6({\bf 200})
\oplus4({\bf 126})
\oplus({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus2({\bf 75})
\oplus3({\bf 24})$\\
%
${\bf \overline{734825}}$&=&
$({\bf \overline{49000}})
\oplus({\bf 68250})
\oplus({\bf 4125})
\oplus({\bf 10976})
\oplus({\bf 17199})
\oplus({\bf 12600})
\oplus({\bf 4400})
\oplus({\bf \overline{45276}})
\oplus({\bf 59049})
\oplus({\bf 3150})
\oplus2({\bf \overline{17199}})
\oplus2({\bf 24576})
\oplus2({\bf 17325})
\oplus2({\bf 4725})
\oplus3({\bf 3675'})
\oplus3({\bf 4950})
\oplus3({\bf 2250})
\oplus({\bf 1750})
\oplus({\bf \overline{24024}})
\oplus({\bf \overline{22176}})
\oplus2({\bf \overline{12600}})
\oplus2({\bf \overline{17325}})
\oplus2({\bf 12000})
\oplus2({\bf 3024})
\oplus({\bf \overline{7776}})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus5({\bf \overline{4950}})
\oplus5({\bf 6125})
\oplus5({\bf 2700})
\oplus2({\bf 1701})
\oplus5({\bf 1000})
\oplus6({\bf 1050'})
\oplus({\bf \overline{4400}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus3({\bf \overline{2250}})
\oplus3({\bf \overline{2700}})
\oplus3({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus2({\bf \overline{1750}})
\oplus2({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus7({\bf \overline{1050'}})
\oplus7({\bf 1024})
\oplus({\bf 175'})
\oplus6({\bf 200})
\oplus3({\bf 126})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus4({\bf \overline{126}})
\oplus2({\bf 75})
\oplus3({\bf 24})$\\
%
${\bf 742560}$&=&
$({\bf \overline{30030}})
\oplus({\bf \overline{20020'}})
\oplus({\bf \overline{32760'}})
\oplus2({\bf \overline{24570'}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{8580}})
\oplus2({\bf \overline{27720'}})
\oplus2({\bf \overline{27720}})
\oplus2({\bf \overline{15750}})
\oplus2({\bf \overline{11550'}})
\oplus3({\bf \overline{15360}})
\oplus({\bf \overline{2520'''}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{4950'}})
\oplus({\bf \overline{15840'}})
\oplus3({\bf \overline{21560}})
\oplus({\bf \overline{11880}})
\oplus2({\bf \overline{15400}})
\oplus4({\bf \overline{16170}})
\oplus({\bf \overline{2400}})
\oplus2({\bf \overline{7425}})
\oplus3({\bf \overline{4620}})
\oplus2({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{10500}})
\oplus3({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus4({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus3({\bf \overline{2430}})
\oplus2({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus3({\bf \overline{945}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{742560}}$&=&
$({\bf 20020'})
\oplus({\bf 4950'})
\oplus({\bf 30030})
\oplus({\bf 32760'})
\oplus2({\bf 27720'})
\oplus({\bf 15840'})
\oplus2({\bf 24570'})
\oplus2({\bf 27720})
\oplus3({\bf 21560})
\oplus2({\bf 11550'})
\oplus2({\bf 15400})
\oplus2({\bf 10500})
\oplus({\bf 2520''})
\oplus({\bf 15015})
\oplus2({\bf 15750})
\oplus({\bf 11880})
\oplus({\bf 4410'})
\oplus({\bf 8580})
\oplus3({\bf 15360})
\oplus4({\bf 16170})
\oplus3({\bf 10240})
\oplus2({\bf 7425})
\oplus4({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 2520'''})
\oplus3({\bf 4620})
\oplus2({\bf 4410})
\oplus2({\bf 1800})
\oplus2({\bf 2625})
\oplus2({\bf 2520})
\oplus({\bf 280'})
\oplus({\bf 2400})
\oplus({\bf 1470})
\oplus({\bf 1540'})
\oplus2({\bf 2625'})
\oplus3({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 560''})
\oplus3({\bf 945})
\oplus2({\bf 720})
\oplus2({\bf 480})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf 755820}$&=&
$({\bf \overline{9360'}})
\oplus({\bf \overline{20475'}})
\oplus({\bf \overline{21000'}})
\oplus2({\bf \overline{30030}})
\oplus({\bf \overline{10395}})
\oplus({\bf \overline{20020'}})
\oplus2({\bf \overline{32760'}})
\oplus2({\bf \overline{24570'}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{8580}})
\oplus2({\bf \overline{27720'}})
\oplus({\bf \overline{27720}})
\oplus2({\bf \overline{15750}})
\oplus2({\bf \overline{11550'}})
\oplus2({\bf \overline{15360}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{4950'}})
\oplus({\bf \overline{15840'}})
\oplus3({\bf \overline{21560}})
\oplus({\bf \overline{11880}})
\oplus2({\bf \overline{15400}})
\oplus3({\bf \overline{16170}})
\oplus({\bf \overline{7425}})
\oplus2({\bf \overline{4620}})
\oplus({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{10500}})
\oplus2({\bf \overline{10240}})
\oplus3({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus2({\bf \overline{2625}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{755820}}$&=&
$({\bf 20475'})
\oplus({\bf 20020'})
\oplus({\bf 4950'})
\oplus({\bf 9360'})
\oplus({\bf 21000'})
\oplus2({\bf 30030})
\oplus2({\bf 32760'})
\oplus2({\bf 27720'})
\oplus({\bf 15840'})
\oplus2({\bf 24570'})
\oplus({\bf 27720})
\oplus3({\bf 21560})
\oplus2({\bf 11550'})
\oplus2({\bf 15400})
\oplus2({\bf 10500})
\oplus({\bf 2520''})
\oplus({\bf 10395})
\oplus({\bf 15015})
\oplus2({\bf 15750})
\oplus({\bf 11880})
\oplus({\bf 4410'})
\oplus({\bf 8580})
\oplus2({\bf 15360})
\oplus3({\bf 16170})
\oplus2({\bf 10240})
\oplus({\bf 7425})
\oplus3({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus2({\bf 4620})
\oplus({\bf 4410})
\oplus2({\bf 1800})
\oplus2({\bf 2625})
\oplus2({\bf 2520})
\oplus({\bf 280'})
\oplus({\bf 1540'})
\oplus({\bf 2625'})
\oplus2({\bf 2430})
\oplus({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 560''})
\oplus2({\bf 945})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus2({\bf 105})
\oplus({\bf 45})$\\
%
${\bf 813960}$&=&
$({\bf \overline{15400''}})
\oplus({\bf \overline{20475'}})
\oplus({\bf \overline{21000'}})
\oplus2({\bf \overline{22295}})
\oplus({\bf \overline{30030}})
\oplus2({\bf \overline{13650'}})
\oplus({\bf \overline{20020'}})
\oplus2({\bf \overline{32760'}})
\oplus2({\bf \overline{24570'}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{8580}})
\oplus({\bf \overline{13860'}})
\oplus2({\bf \overline{27720'}})
\oplus4({\bf \overline{27720}})
\oplus2({\bf \overline{15360}})
\oplus2({\bf \overline{2520'''}})
\oplus({\bf \overline{15840'}})
\oplus2({\bf \overline{21560}})
\oplus({\bf \overline{11880}})
\oplus2({\bf \overline{15400}})
\oplus3({\bf \overline{16170}})
\oplus({\bf \overline{7425}})
\oplus2({\bf \overline{4620}})
\oplus({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus2({\bf \overline{8100}})
\oplus({\bf \overline{10500}})
\oplus2({\bf \overline{10240}})
\oplus2({\bf \overline{4725'}})
\oplus2({\bf \overline{8750}})
\oplus4({\bf \overline{4410}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus2({\bf \overline{70'}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{50}})$\\
%
${\bf \overline{813960}}$&=&
$({\bf 15400''})
\oplus({\bf 20475'})
\oplus2({\bf 22295})
\oplus({\bf 20020'})
\oplus({\bf 13860'})
\oplus({\bf 21000'})
\oplus({\bf 30030})
\oplus2({\bf 32760'})
\oplus2({\bf 27720'})
\oplus({\bf 15840'})
\oplus2({\bf 13650'})
\oplus2({\bf 24570'})
\oplus4({\bf 27720})
\oplus2({\bf 21560})
\oplus2({\bf 8100})
\oplus2({\bf 15400})
\oplus({\bf 10500})
\oplus2({\bf 4725'})
\oplus({\bf 15015})
\oplus({\bf 11880})
\oplus({\bf 8580})
\oplus2({\bf 15360})
\oplus3({\bf 16170})
\oplus2({\bf 10240})
\oplus({\bf 7425})
\oplus2({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus2({\bf 2520'''})
\oplus2({\bf 4620})
\oplus4({\bf 4410})
\oplus2({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 2625'})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus({\bf 1120})
\oplus({\bf 560''})
\oplus2({\bf 945})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus2({\bf 70'})
\oplus({\bf 105})
\oplus2({\bf 50})$\\
%
${\bf 817190}$&=&
$({\bf 7315})
\oplus({\bf 42750})
\oplus({\bf 78540'})
\oplus({\bf 82320'})
\oplus({\bf 45045''})
\oplus({\bf 46410})
\oplus({\bf 136080''})
\oplus({\bf 136500})
\oplus({\bf 33880})
\oplus({\bf 44590})
\oplus({\bf 53460})
\oplus({\bf 2520''''})
\oplus({\bf 11440})
\oplus({\bf 37730})
\oplus({\bf 29160})
\oplus({\bf 17010})
\oplus({\bf 8505})
\oplus({\bf 875})
\oplus({\bf 495})
\oplus({\bf 1500})
\oplus({\bf 490})
\oplus({\bf 560})
\oplus({\bf 15})$\\
%
${\bf \overline{817190}}$&=&
$({\bf \overline{7315}})
\oplus({\bf \overline{42750}})
\oplus({\bf \overline{78540'}})
\oplus({\bf \overline{46410}})
\oplus({\bf \overline{82320'}})
\oplus({\bf \overline{136080''}})
\oplus({\bf \overline{11440}})
\oplus({\bf \overline{45045''}})
\oplus({\bf \overline{136500}})
\oplus({\bf \overline{44590}})
\oplus({\bf \overline{37730}})
\oplus({\bf \overline{495}})
\oplus({\bf \overline{33880}})
\oplus({\bf \overline{53460}})
\oplus({\bf \overline{29160}})
\oplus({\bf \overline{17010}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{2520''''}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{15}})$\\
%
${\bf 829920}$&=&
$({\bf \overline{47250}})
\oplus({\bf \overline{24570'}})
\oplus({\bf \overline{8400''}})
\oplus({\bf \overline{8580}})
\oplus({\bf \overline{56700}})
\oplus({\bf \overline{27720}})
\oplus2({\bf \overline{16380}})
\oplus2({\bf \overline{15360}})
\oplus3({\bf \overline{2520'''}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{45500}})
\oplus({\bf \overline{21560}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{15400}})
\oplus3({\bf \overline{17920}})
\oplus3({\bf \overline{16170}})
\oplus({\bf \overline{10080'}})
\oplus({\bf \overline{7425}})
\oplus7({\bf \overline{4620}})
\oplus2({\bf \overline{2625'}})
\oplus4({\bf \overline{560''}})
\oplus({\bf \overline{30625}})
\oplus({\bf \overline{10500}})
\oplus2({\bf \overline{11550}})
\oplus2({\bf \overline{10240}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{4725'}})
\oplus3({\bf \overline{12320}})
\oplus3({\bf \overline{8750}})
\oplus8({\bf \overline{4410}})
\oplus3({\bf \overline{2430}})
\oplus4({\bf \overline{2625}})
\oplus2({\bf \overline{1200}})
\oplus8({\bf \overline{945}})
\oplus3({\bf \overline{70'}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus4({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2970}})
\oplus2({\bf \overline{3360'}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus7({\bf \overline{2520}})
\oplus3({\bf \overline{1120}})
\oplus8({\bf \overline{720}})
\oplus5({\bf \overline{480}})
\oplus6({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus3({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus5({\bf \overline{280}})
\oplus3({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{45}})$\\
%
${\bf \overline{829920}}$&=&
$({\bf 47250})
\oplus({\bf 56700})
\oplus({\bf 45500})
\oplus({\bf 43680})
\oplus({\bf 30625})
\oplus({\bf 15120})
\oplus({\bf 2970})
\oplus({\bf 8400''})
\oplus2({\bf 16380})
\oplus3({\bf 17920})
\oplus2({\bf 11550})
\oplus({\bf 10080'})
\oplus3({\bf 12320})
\oplus({\bf 5400})
\oplus2({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 24570'})
\oplus({\bf 27720})
\oplus({\bf 21560})
\oplus({\bf 15400})
\oplus({\bf 10500})
\oplus({\bf 4725'})
\oplus({\bf 8580})
\oplus2({\bf 15360})
\oplus3({\bf 16170})
\oplus2({\bf 10240})
\oplus({\bf 7425})
\oplus3({\bf 8750})
\oplus({\bf 3780})
\oplus2({\bf 2205})
\oplus3({\bf 2520'''})
\oplus7({\bf 4620})
\oplus8({\bf 4410})
\oplus4({\bf 1800})
\oplus4({\bf 2625})
\oplus7({\bf 2520})
\oplus3({\bf 420})
\oplus2({\bf 280'})
\oplus({\bf 1540'})
\oplus2({\bf 2625'})
\oplus3({\bf 2430})
\oplus({\bf 980})
\oplus2({\bf 1200})
\oplus3({\bf 1120})
\oplus({\bf 175''})
\oplus4({\bf 560''})
\oplus8({\bf 945})
\oplus8({\bf 720})
\oplus5({\bf 480})
\oplus5({\bf 280})
\oplus({\bf 70})
\oplus3({\bf 70'})
\oplus6({\bf 105})
\oplus3({\bf 50})
\oplus2({\bf 45})$\\
%
${\bf 840840}$&=&
$({\bf \overline{17325''}})
\oplus({\bf \overline{43120}})
\oplus({\bf \overline{26400}})
\oplus({\bf \overline{19250}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{25515}})
\oplus({\bf \overline{45045}})
\oplus2({\bf \overline{40960}})
\oplus2({\bf \overline{24255}})
\oplus2({\bf \overline{30625}})
\oplus3({\bf \overline{26730}})
\oplus2({\bf \overline{10500}})
\oplus2({\bf \overline{11550}})
\oplus2({\bf \overline{10240}})
\oplus({\bf \overline{12285}})
\oplus({\bf \overline{15120}})
\oplus3({\bf \overline{12320'}})
\oplus({\bf \overline{8505'}})
\oplus3({\bf \overline{12320}})
\oplus3({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus2({\bf \overline{2625}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{6600}})
\oplus({\bf \overline{5775}})
\oplus({\bf \overline{3360''''}})
\oplus({\bf \overline{3510}})
\oplus({\bf \overline{6930}})
\oplus4({\bf \overline{8250}})
\oplus3({\bf \overline{6615}})
\oplus2({\bf \overline{2520''}})
\oplus({\bf \overline{3850}})
\oplus4({\bf \overline{5400}})
\oplus3({\bf \overline{3780}})
\oplus3({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{1440'}})
\oplus2({\bf \overline{2970}})
\oplus3({\bf \overline{3360'}})
\oplus3({\bf \overline{2205}})
\oplus2({\bf \overline{2000}})
\oplus4({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{840840}}$&=&
$({\bf 3510})
\oplus({\bf 45045})
\oplus({\bf 6600})
\oplus({\bf 12285})
\oplus({\bf 6930})
\oplus({\bf 1440'})
\oplus({\bf 25515})
\oplus({\bf 43120})
\oplus2({\bf 40960})
\oplus({\bf 5775})
\oplus2({\bf 30625})
\oplus({\bf 15120})
\oplus4({\bf 8250})
\oplus({\bf 8505'})
\oplus({\bf 3850})
\oplus2({\bf 2970})
\oplus({\bf 17325''})
\oplus({\bf 26400})
\oplus2({\bf 24255})
\oplus({\bf 3360''''})
\oplus({\bf 19250})
\oplus3({\bf 26730})
\oplus3({\bf 12320'})
\oplus3({\bf 6615})
\oplus2({\bf 11550})
\oplus3({\bf 12320})
\oplus4({\bf 5400})
\oplus3({\bf 3360'})
\oplus2({\bf 2000})
\oplus({\bf 420'})
\oplus2({\bf 10500})
\oplus2({\bf 2520''})
\oplus({\bf 4410'})
\oplus2({\bf 10240})
\oplus3({\bf 8750})
\oplus3({\bf 3780})
\oplus3({\bf 2205})
\oplus({\bf 4410})
\oplus3({\bf 1800})
\oplus2({\bf 2625})
\oplus4({\bf 2520})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus2({\bf 2430})
\oplus({\bf 980})
\oplus2({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus2({\bf 480})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf 875160}$&=&
$({\bf 15750'})
\oplus({\bf 30240'})
\oplus({\bf 32760})
\oplus({\bf 21000})
\oplus({\bf 22050})
\oplus({\bf 5940})
\oplus({\bf 720'})
\oplus({\bf 77175'})
\oplus({\bf 66150})
\oplus({\bf 35035})
\oplus({\bf 46080})
\oplus({\bf 31185})
\oplus({\bf 7350})
\oplus({\bf 36400})
\oplus({\bf 37800})
\oplus({\bf 23760})
\oplus2({\bf 17010})
\oplus2({\bf 19800})
\oplus2({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 5460})
\oplus3({\bf 9800})
\oplus3({\bf 9240})
\oplus2({\bf 3750})
\oplus3({\bf 5390})
\oplus4({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus({\bf 540})
\oplus({\bf 15840})
\oplus({\bf 16170'})
\oplus({\bf 10080})
\oplus({\bf 6875})
\oplus2({\bf 7875})
\oplus({\bf 3360''})
\oplus({\bf 1890'})
\oplus2({\bf 9240'})
\oplus2({\bf 8400})
\oplus2({\bf 3360})
\oplus3({\bf 4000})
\oplus4({\bf 3675})
\oplus({\bf 560'})
\oplus2({\bf 1540})
\oplus5({\bf 2520'})
\oplus5({\bf 1890})
\oplus4({\bf 1215})
\oplus4({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1440})
\oplus2({\bf 1050})
\oplus3({\bf 560})
\oplus({\bf 315})
\oplus2({\bf 315'})
\oplus4({\bf 450})
\oplus2({\bf 210})
\oplus3({\bf 175})
\oplus({\bf 15})
\oplus2({\bf 35})
\oplus2({\bf 40})$\\
%
${\bf \overline{875160}}$&=&
$({\bf \overline{77175'}})
\oplus({\bf \overline{15750'}})
\oplus({\bf \overline{35035}})
\oplus({\bf \overline{30240'}})
\oplus({\bf \overline{36400}})
\oplus({\bf \overline{15840}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{66150}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{32760}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{16170'}})
\oplus2({\bf \overline{17010}})
\oplus({\bf \overline{6875}})
\oplus3({\bf \overline{9800}})
\oplus2({\bf \overline{9240'}})
\oplus2({\bf \overline{1540}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{21000}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{22050}})
\oplus2({\bf \overline{19800}})
\oplus2({\bf \overline{7875}})
\oplus3({\bf \overline{9240}})
\oplus2({\bf \overline{8400}})
\oplus3({\bf \overline{5390}})
\oplus3({\bf \overline{4000}})
\oplus5({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus2({\bf \overline{315'}})
\oplus({\bf \overline{7350}})
\oplus2({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus2({\bf \overline{3750}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{5940}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus4({\bf \overline{5120}})
\oplus4({\bf \overline{3675}})
\oplus5({\bf \overline{1890}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus4({\bf \overline{1215}})
\oplus3({\bf \overline{560}})
\oplus4({\bf \overline{450}})
\oplus2({\bf \overline{35}})
\oplus({\bf \overline{720'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus4({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus3({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{15}})$\\
%
${\bf 928200}$&=&
$({\bf \overline{10395}})
\oplus({\bf \overline{32760'}})
\oplus({\bf \overline{24570'}})
\oplus2({\bf \overline{15015}})
\oplus({\bf \overline{8580}})
\oplus({\bf \overline{1760}})
\oplus2({\bf \overline{27720'}})
\oplus2({\bf \overline{27720}})
\oplus3({\bf \overline{15750}})
\oplus2({\bf \overline{11550'}})
\oplus4({\bf \overline{15360}})
\oplus2({\bf \overline{2475}})
\oplus2({\bf \overline{1540'}})
\oplus({\bf \overline{15840'}})
\oplus3({\bf \overline{21560}})
\oplus3({\bf \overline{11880}})
\oplus3({\bf \overline{15400}})
\oplus6({\bf \overline{16170}})
\oplus3({\bf \overline{2400}})
\oplus4({\bf \overline{7425}})
\oplus3({\bf \overline{4620}})
\oplus4({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{8100}})
\oplus2({\bf \overline{4410'}})
\oplus3({\bf \overline{10500}})
\oplus5({\bf \overline{10240}})
\oplus2({\bf \overline{1470}})
\oplus({\bf \overline{4725'}})
\oplus6({\bf \overline{8750}})
\oplus3({\bf \overline{4410}})
\oplus6({\bf \overline{2430}})
\oplus4({\bf \overline{2625}})
\oplus3({\bf \overline{1200}})
\oplus3({\bf \overline{945}})
\oplus({\bf \overline{2520''}})
\oplus3({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus2({\bf \overline{2205}})
\oplus4({\bf \overline{2520}})
\oplus4({\bf \overline{1120}})
\oplus3({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus3({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{928200}}$&=&
$({\bf 32760'})
\oplus2({\bf 27720'})
\oplus({\bf 15840'})
\oplus({\bf 24570'})
\oplus2({\bf 27720})
\oplus3({\bf 21560})
\oplus({\bf 8100})
\oplus2({\bf 11550'})
\oplus3({\bf 15400})
\oplus3({\bf 10500})
\oplus({\bf 4725'})
\oplus({\bf 2520''})
\oplus({\bf 10395})
\oplus2({\bf 15015})
\oplus3({\bf 15750})
\oplus3({\bf 11880})
\oplus2({\bf 4410'})
\oplus({\bf 8580})
\oplus4({\bf 15360})
\oplus6({\bf 16170})
\oplus5({\bf 10240})
\oplus4({\bf 7425})
\oplus6({\bf 8750})
\oplus3({\bf 3780})
\oplus2({\bf 2205})
\oplus3({\bf 4620})
\oplus3({\bf 4410})
\oplus2({\bf 1800})
\oplus4({\bf 2625})
\oplus4({\bf 2520})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 1760})
\oplus2({\bf 2475})
\oplus3({\bf 2400})
\oplus2({\bf 1470})
\oplus2({\bf 1540'})
\oplus4({\bf 2625'})
\oplus6({\bf 2430})
\oplus2({\bf 980})
\oplus3({\bf 1200})
\oplus4({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 560''})
\oplus3({\bf 945})
\oplus3({\bf 720})
\oplus3({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf 928200'}$&=&
$({\bf 45276})
\oplus({\bf 24024})
\oplus({\bf 3850'})
\oplus({\bf 93600})
\oplus({\bf 21600})
\oplus({\bf 31200})
\oplus2({\bf 28000})
\oplus({\bf 4125})
\oplus({\bf 17199})
\oplus2({\bf 12600})
\oplus2({\bf 7776})
\oplus3({\bf 4400})
\oplus({\bf 924})
\oplus({\bf \overline{22176'}})
\oplus({\bf 12474})
\oplus2({\bf 59049})
\oplus3({\bf 22176})
\oplus3({\bf 3150})
\oplus({\bf 24576})
\oplus3({\bf 17325})
\oplus3({\bf 8624})
\oplus4({\bf 4725})
\oplus({\bf 3675'})
\oplus3({\bf 4950})
\oplus5({\bf 2250})
\oplus3({\bf 1750})
\oplus({\bf 126'})
\oplus({\bf \overline{9625'}})
\oplus({\bf \overline{8400'}})
\oplus({\bf \overline{17325}})
\oplus3({\bf 12000})
\oplus2({\bf \overline{5600}})
\oplus4({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus4({\bf 6125})
\oplus4({\bf 2700})
\oplus6({\bf 1701})
\oplus({\bf 1000})
\oplus4({\bf 1050'})
\oplus2({\bf 224})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus2({\bf \overline{2700}})
\oplus4({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus2({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus({\bf \overline{1050'}})
\oplus5({\bf 1024})
\oplus2({\bf 175'})
\oplus2({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{126'}})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus2({\bf 75})$\\
%
${\bf \overline{928200'}}$&=&
$({\bf 22176'})
\oplus({\bf \overline{93600}})
\oplus({\bf \overline{45276}})
\oplus2({\bf 59049})
\oplus({\bf 3150})
\oplus({\bf \overline{31200}})
\oplus({\bf 9625'})
\oplus({\bf \overline{17199}})
\oplus({\bf 24576})
\oplus({\bf 17325})
\oplus({\bf 8624})
\oplus({\bf 3675'})
\oplus({\bf 2250})
\oplus({\bf 126'})
\oplus({\bf \overline{21600}})
\oplus({\bf \overline{12474}})
\oplus({\bf \overline{24024}})
\oplus2({\bf \overline{28000}})
\oplus3({\bf \overline{22176}})
\oplus({\bf 8400'})
\oplus2({\bf \overline{12600}})
\oplus3({\bf \overline{17325}})
\oplus3({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus2({\bf \overline{7776}})
\oplus3({\bf \overline{8624}})
\oplus2({\bf 5600})
\oplus3({\bf \overline{4950}})
\oplus4({\bf 6125})
\oplus2({\bf 2700})
\oplus2({\bf 1701})
\oplus({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{3850'}})
\oplus({\bf \overline{4125}})
\oplus3({\bf \overline{3150}})
\oplus3({\bf \overline{4400}})
\oplus4({\bf \overline{4725}})
\oplus4({\bf \overline{3024}})
\oplus5({\bf \overline{2250}})
\oplus4({\bf \overline{2700}})
\oplus4({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{924}})
\oplus3({\bf \overline{1750}})
\oplus6({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus4({\bf \overline{1050'}})
\oplus5({\bf 1024})
\oplus2({\bf 175'})
\oplus2({\bf 200})
\oplus({\bf \overline{126'}})
\oplus2({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus2({\bf 75})$\\
%
${\bf 984555}$&=&
$({\bf 24570})
\oplus({\bf 4725''})
\oplus({\bf 73710})
\oplus({\bf 50400})
\oplus2({\bf 23040})
\oplus({\bf 12320''})
\oplus2({\bf 22050})
\oplus({\bf 9625})
\oplus3({\bf 5940})
\oplus2({\bf 3465})
\oplus2({\bf 720'})
\oplus({\bf 46080})
\oplus({\bf 31185})
\oplus2({\bf 13860})
\oplus({\bf 7350})
\oplus({\bf 29160})
\oplus({\bf 37800})
\oplus2({\bf 23760})
\oplus({\bf 17010})
\oplus5({\bf 19800})
\oplus4({\bf 8505})
\oplus5({\bf 4900})
\oplus2({\bf 9240})
\oplus({\bf 3750})
\oplus({\bf 5390})
\oplus6({\bf 5120})
\oplus4({\bf 840})
\oplus({\bf 875})
\oplus2({\bf 540})
\oplus({\bf 16170'})
\oplus({\bf 10080})
\oplus3({\bf 7875})
\oplus2({\bf 3360''})
\oplus3({\bf 1890'})
\oplus({\bf 9240''})
\oplus2({\bf 5600'})
\oplus({\bf 9240'})
\oplus5({\bf 8400})
\oplus4({\bf 3360})
\oplus3({\bf 4000})
\oplus9({\bf 3675})
\oplus4({\bf 560'})
\oplus({\bf 2520'})
\oplus4({\bf 1890})
\oplus3({\bf 1215})
\oplus5({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1500})
\oplus2({\bf 1260})
\oplus2({\bf 490})
\oplus2({\bf 1440})
\oplus4({\bf 1050})
\oplus3({\bf 560})
\oplus3({\bf 315})
\oplus({\bf 450})
\oplus2({\bf 210})
\oplus({\bf 175})$\\
%
${\bf \overline{984555}}$&=&
$({\bf \overline{29160}})
\oplus({\bf \overline{73710}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{16170'}})
\oplus({\bf \overline{9240''}})
\oplus({\bf \overline{17010}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{50400}})
\oplus({\bf \overline{31185}})
\oplus2({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus2({\bf \overline{5600'}})
\oplus({\bf \overline{24570}})
\oplus2({\bf \overline{23040}})
\oplus2({\bf \overline{13860}})
\oplus2({\bf \overline{22050}})
\oplus5({\bf \overline{19800}})
\oplus3({\bf \overline{7875}})
\oplus2({\bf \overline{9240}})
\oplus5({\bf \overline{8400}})
\oplus2({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus3({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{12320''}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{9625}})
\oplus4({\bf \overline{8505}})
\oplus2({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus4({\bf \overline{3360}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{4725''}})
\oplus3({\bf \overline{5940}})
\oplus5({\bf \overline{4900}})
\oplus3({\bf \overline{1890'}})
\oplus2({\bf \overline{3465}})
\oplus6({\bf \overline{5120}})
\oplus9({\bf \overline{3675}})
\oplus4({\bf \overline{1890}})
\oplus4({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus3({\bf \overline{1215}})
\oplus3({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus2({\bf \overline{720'}})
\oplus4({\bf \overline{840}})
\oplus4({\bf \overline{560'}})
\oplus2({\bf \overline{540}})
\oplus5({\bf \overline{700}})
\oplus3({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})$\\
%
${\bf 1175720}$&=&
$({\bf 58905})
\oplus({\bf 17600})
\oplus({\bf 17875})
\oplus({\bf 157500})
\oplus({\bf 38500})
\oplus({\bf 35840})
\oplus({\bf 5775'})
\oplus2({\bf 3510})
\oplus({\bf 50400''})
\oplus({\bf 45045})
\oplus2({\bf 12285})
\oplus({\bf 6930})
\oplus2({\bf 1440'})
\oplus({\bf 113750})
\oplus({\bf 46800})
\oplus({\bf 40960})
\oplus({\bf 45500})
\oplus({\bf 43680})
\oplus({\bf 30625})
\oplus2({\bf 15120})
\oplus3({\bf 8250})
\oplus({\bf 8505'})
\oplus3({\bf 2970})
\oplus({\bf 28000'})
\oplus({\bf 24255})
\oplus2({\bf 12320'})
\oplus({\bf 6615})
\oplus({\bf 17920})
\oplus({\bf 11550})
\oplus2({\bf 12320})
\oplus({\bf 5400})
\oplus4({\bf 3360'})
\oplus({\bf 2000})
\oplus2({\bf 420'})
\oplus({\bf 21560})
\oplus({\bf 15400})
\oplus({\bf 10500})
\oplus({\bf 4725'})
\oplus2({\bf 2520''})
\oplus({\bf 16170})
\oplus({\bf 10240})
\oplus2({\bf 8750})
\oplus({\bf 3780})
\oplus3({\bf 2205})
\oplus({\bf 4620})
\oplus2({\bf 4410})
\oplus3({\bf 1800})
\oplus({\bf 2625})
\oplus4({\bf 2520})
\oplus({\bf 420})
\oplus2({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 1120})
\oplus2({\bf 175''})
\oplus({\bf 560''})
\oplus2({\bf 945})
\oplus3({\bf 720})
\oplus({\bf 480})
\oplus2({\bf 280})
\oplus2({\bf 105})
\oplus({\bf 45})$\\
%
${\bf \overline{1175720}}$&=&
$({\bf \overline{58905}})
\oplus({\bf \overline{157500}})
\oplus({\bf \overline{113750}})
\oplus({\bf \overline{45500}})
\oplus({\bf \overline{21560}})
\oplus({\bf \overline{17600}})
\oplus({\bf \overline{38500}})
\oplus({\bf \overline{50400''}})
\oplus({\bf \overline{46800}})
\oplus({\bf \overline{28000'}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{15400}})
\oplus({\bf \overline{17920}})
\oplus({\bf \overline{16170}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{17875}})
\oplus({\bf \overline{35840}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{40960}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{30625}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{5775'}})
\oplus2({\bf \overline{12285}})
\oplus2({\bf \overline{15120}})
\oplus2({\bf \overline{12320'}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{8505'}})
\oplus2({\bf \overline{12320}})
\oplus2({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus2({\bf \overline{945}})
\oplus2({\bf \overline{3510}})
\oplus({\bf \overline{6930}})
\oplus3({\bf \overline{8250}})
\oplus({\bf \overline{6615}})
\oplus2({\bf \overline{2520''}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus3({\bf \overline{1800}})
\oplus2({\bf \overline{1440'}})
\oplus3({\bf \overline{2970}})
\oplus4({\bf \overline{3360'}})
\oplus3({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus4({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus3({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{420'}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{45}})$\\
%
${\bf 1204224}$&=&
$({\bf 77175})
\oplus({\bf 68250})
\oplus({\bf 28000})
\oplus({\bf 10976})
\oplus2({\bf 17199})
\oplus2({\bf 12600})
\oplus({\bf 7776})
\oplus({\bf 4400})
\oplus({\bf \overline{68250}})
\oplus({\bf 59049})
\oplus({\bf 22176})
\oplus2({\bf \overline{17199}})
\oplus4({\bf 24576})
\oplus4({\bf 17325})
\oplus2({\bf 8624})
\oplus2({\bf 4725})
\oplus4({\bf 3675'})
\oplus7({\bf 4950})
\oplus4({\bf 2250})
\oplus3({\bf 1750})
\oplus({\bf \overline{28000}})
\oplus({\bf \overline{22176}})
\oplus2({\bf \overline{12600}})
\oplus4({\bf \overline{17325}})
\oplus4({\bf 12000})
\oplus2({\bf \overline{5600}})
\oplus2({\bf 3024})
\oplus({\bf \overline{7776}})
\oplus2({\bf \overline{8624}})
\oplus2({\bf 5600})
\oplus7({\bf \overline{4950}})
\oplus12({\bf 6125})
\oplus7({\bf 2700})
\oplus5({\bf 1701})
\oplus9({\bf 1000})
\oplus11({\bf 1050'})
\oplus3({\bf 224})
\oplus({\bf \overline{4400}})
\oplus2({\bf \overline{4725}})
\oplus2({\bf \overline{3024}})
\oplus4({\bf \overline{2250}})
\oplus7({\bf \overline{2700}})
\oplus4({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus3({\bf \overline{1750}})
\oplus5({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus11({\bf \overline{1050'}})
\oplus15({\bf 1024})
\oplus3({\bf 175'})
\oplus10({\bf 200})
\oplus7({\bf 126})
\oplus3({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus7({\bf \overline{126}})
\oplus5({\bf 75})
\oplus5({\bf 24})
\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{6}$(S)}
}
\label{Table:Branching-rules-A14_A5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{6}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A14_A5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{15}\supset\mathfrak{su}_{6}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 15}$&=&
$({\bf 15})$\\
%
${\bf \overline{15}}$&=&
$({\bf \overline{15}})$\\
%
${\bf 105}$&=&
$({\bf \overline{105}})$\\
%
${\bf \overline{105}}$&=&
$({\bf 105})$\\
%
${\bf 120}$&=&
$({\bf \overline{105'}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{120}}$&=&
$({\bf 105'})
\oplus({\bf 15})$\\
%
${\bf 224}$&=&
$({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 455}$&=&
$({\bf 280})
\oplus({\bf 175})$\\
%
${\bf \overline{455}}$&=&
$({\bf 175})
\oplus({\bf \overline{280}})$\\
%
${\bf 680}$&=&
$({\bf 490})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{490}})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 1120}$&=&
$({\bf 896})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{1120}}$&=&
$({\bf \overline{896}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 1365}$&=&
$({\bf 315})
\oplus({\bf 1050})$\\
%
${\bf \overline{1365}}$&=&
$({\bf \overline{1050}})
\oplus({\bf \overline{315}})$\\
%
${\bf 1560}$&=&
$({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 21})
\oplus({\bf 105})$\\
%
${\bf \overline{1560}}$&=&
$({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})$\\
%
${\bf 1785}$&=&
$({\bf 1176})
\oplus({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{1785}}$&=&
$({\bf \overline{1176}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 3003}$&=&
$({\bf \overline{126}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1176}})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 1176})
\oplus({\bf 1701})
\oplus({\bf 126})$\\
%
${\bf 3060}$&=&
$({\bf 1764'})
\oplus({\bf 1176})
\oplus({\bf 105'})
\oplus({\bf 15})$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{1764'}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{15}})$\\
%
${\bf 4200}$&=&
$({\bf 2520'})
\oplus({\bf 1176})
\oplus({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 15})$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{2520'}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{15}})$\\
%
${\bf 5005}$&=&
$({\bf 840''})
\oplus({\bf 3675})
\oplus({\bf \overline{490}})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 490})
\oplus({\bf 3675})
\oplus({\bf \overline{840''}})$\\
%
${\bf 5460}$&=&
$({\bf 2430})
\oplus({\bf 1470})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 21})
\oplus({\bf 105})$\\
%
${\bf \overline{5460}}$&=&
$({\bf \overline{1470}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})$\\
%
${\bf 6435}$&=&
$({\bf 2430})
\oplus({\bf 1800})
\oplus({\bf 2205})$\\
%
${\bf \overline{6435}}$&=&
$({\bf \overline{2205}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{2430}})$\\
%
${\bf 6720}$&=&
$({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{6720}}$&=&
$({\bf 1470})
\oplus({\bf 1800})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 210'})
\oplus({\bf 105})$\\
%
${\bf 7140}$&=&
$({\bf 4410'})
\oplus({\bf 1176})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{4410'}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 10080}$&=&
$({\bf \overline{5040'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{10080}}$&=&
$({\bf 5040'})
\oplus({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 10800}$&=&
$({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 11628}$&=&
$({\bf \overline{5292'}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{11628}}$&=&
$({\bf 5292'})
\oplus({\bf 5040'})
\oplus({\bf 1176})
\oplus({\bf 105'})
\oplus({\bf 15})$\\
%
${\bf 12376}$&=&
$({\bf \overline{5670}})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 280})
\oplus({\bf \overline{896}})
\oplus({\bf 175})
\oplus2({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{12376}}$&=&
$({\bf 5670})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus2({\bf 280})
\oplus({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 14175}$&=&
$({\bf 6720})
\oplus({\bf 490})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{896}})
\oplus3({\bf 189})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 16575}$&=&
$({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1176}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{384}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{16575}}$&=&
$({\bf 8064})
\oplus({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus2({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 17472}$&=&
$({\bf \overline{2688}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{17472}}$&=&
$({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 1800})
\oplus({\bf 2688})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 210'})
\oplus({\bf 105})$\\
%
${\bf 20020}$&=&
$({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{896}})
\oplus({\bf 189})$\\
%
${\bf \overline{20020}}$&=&
$({\bf \overline{5670}})
\oplus({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf \overline{840''}})
\oplus({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus({\bf 189})$\\
%
${\bf 27300}$&=&
$({\bf \overline{7875}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{27300}}$&=&
$({\bf 4410''})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 34272}$&=&
$({\bf \overline{16128}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{34272}}$&=&
$({\bf 16128})
\oplus({\bf 5040'})
\oplus({\bf 8064})
\oplus({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 35700}$&=&
$({\bf \overline{15750}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{105'}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{35700}}$&=&
$({\bf 15750})
\oplus({\bf 5040'})
\oplus({\bf 8064})
\oplus({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus2({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 37128}$&=&
$({\bf \overline{11907}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1470}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{37128}}$&=&
$({\bf 7056})
\oplus({\bf 11907})
\oplus({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 1800})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus2({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus2({\bf 105})$\\
%
${\bf 38760}$&=&
$({\bf 13860''})
\oplus({\bf 17010'})
\oplus({\bf 6720})
\oplus({\bf 490})
\oplus({\bf \overline{490}})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{13860''}})
\oplus({\bf \overline{17010'}})
\oplus({\bf 6720})
\oplus({\bf 490})
\oplus({\bf \overline{490}})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 40040}$&=&
$({\bf 1050''})
\oplus({\bf 12250})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf 6720})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{896}})
\oplus({\bf 189})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{12250}})
\oplus({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf \overline{1050''}})
\oplus({\bf \overline{840''}})
\oplus({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus({\bf 189})$\\
%
${\bf 43680}$&=&
$({\bf 1575})
\oplus({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 5040'})
\oplus({\bf 8064})
\oplus({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105'})$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{5040'}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{384}})$\\
%
${\bf 45220}$&=&
$({\bf 17010'})
\oplus({\bf 8960})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{896}})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{45220}}$&=&
$({\bf \overline{17010'}})
\oplus({\bf 6720})
\oplus({\bf 490})
\oplus({\bf \overline{8960}})
\oplus({\bf 5670})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{896}})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 46200}$&=&
$({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 4410''})
\oplus({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 1176})
\oplus({\bf 2205})
\oplus2({\bf 1701})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{46200}}$&=&
$({\bf \overline{4410''}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 53040}$&=&
$({\bf 7875'})
\oplus({\bf 13440})
\oplus2({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 7056})
\oplus({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 1800})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus3({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus({\bf 105})$\\
%
${\bf \overline{53040}}$&=&
$({\bf \overline{7056}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1470}})
\oplus2({\bf \overline{2430}})
\oplus3({\bf \overline{1050}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})$\\
%
${\bf 61880}$&=&
$({\bf 19845})
\oplus({\bf 12250})
\oplus({\bf 840''})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf 3969})
\oplus2({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus3({\bf 189})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf \overline{61880}}$&=&
$({\bf \overline{19845}})
\oplus({\bf 6720})
\oplus({\bf 490})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus2({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus3({\bf 189})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 63700}$&=&
$({\bf 9625})
\oplus({\bf 19845})
\oplus({\bf 12250})
\oplus({\bf 840''})
\oplus({\bf 4116})
\oplus({\bf 6720})
\oplus({\bf 490})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf \overline{490}})
\oplus2({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{63700}}$&=&
$({\bf 4116})
\oplus({\bf \overline{19845}})
\oplus({\bf \overline{9625}})
\oplus({\bf 6720})
\oplus({\bf 490})
\oplus({\bf \overline{12250}})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf 405})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{840''}})
\oplus({\bf \overline{896}})
\oplus2({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 68640}$&=&
$({\bf 5760})
\oplus({\bf 1575})
\oplus({\bf 19200})
\oplus({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 5040'})
\oplus({\bf 8064})
\oplus({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105'})$\\
%
${\bf \overline{68640}}$&=&
$({\bf \overline{5040'}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{384}})$\\
%
${\bf 69615}$&=&
$({\bf 22050'})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 2430})
\oplus({\bf 8064})
\oplus({\bf 1470})
\oplus2({\bf 1800})
\oplus({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus2({\bf 105})$\\
%
${\bf \overline{69615}}$&=&
$({\bf \overline{22050'}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus2({\bf \overline{1050}})
\oplus2({\bf \overline{384}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{21}})$\\
%
${\bf 72072}$&=&
$({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{384}})$\\
%
${\bf \overline{72072}}$&=&
$({\bf 1764'})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 13440})
\oplus({\bf 3675'})
\oplus({\bf 2430})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus({\bf 1800})
\oplus({\bf 1176})
\oplus({\bf 2688})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 210'})$\\
%
${\bf 79800}$&=&
$({\bf 27000})
\oplus({\bf 1764'})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 3675'})
\oplus({\bf 5040'})
\oplus({\bf 8064})
\oplus3({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus2({\bf 105'})
\oplus({\bf 105})
\oplus2({\bf 15})$\\
%
${\bf \overline{79800}}$&=&
$({\bf \overline{27000}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{4410'}})
\oplus3({\bf \overline{1176}})
\oplus2({\bf \overline{1050}})
\oplus2({\bf \overline{105'}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{15}})$\\
%
${\bf 80325}$&=&
$({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf 11340})
\oplus({\bf \overline{5670}})
\oplus({\bf 5670})
\oplus2({\bf 3969})
\oplus3({\bf 3675})
\oplus3({\bf 896})
\oplus({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf \overline{896}})
\oplus2({\bf 175})
\oplus2({\bf \overline{280}})
\oplus2({\bf 189})
\oplus2({\bf 35})$\\
%
${\bf \overline{80325}}$&=&
$({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus2({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus3({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{840''}})
\oplus3({\bf \overline{896}})
\oplus2({\bf 175})
\oplus3({\bf \overline{280}})
\oplus2({\bf 189})
\oplus2({\bf 35})$\\
%
${\bf 90090}$&=&
$({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 7875'})
\oplus({\bf 13440})
\oplus({\bf 3675'})
\oplus({\bf 2430})
\oplus({\bf 11907})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus({\bf 1800})
\oplus({\bf 1176})
\oplus({\bf 2688})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 210'})$\\
%
${\bf \overline{90090}}$&=&
$({\bf \overline{11907}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{384}})$\\
%
${\bf 91520}$&=&
$({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 3200})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf \overline{3200}})
\oplus2({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{896}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{91520}}$&=&
$({\bf 8960})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 3200})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf \overline{3200}})
\oplus2({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{896}})
\oplus({\bf \overline{280}})$\\
%
${\bf 95200}$&=&
$({\bf 28875})
\oplus({\bf 36750})
\oplus({\bf 12250})
\oplus({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf 5670})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 280})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus({\bf 189})$\\
%
${\bf \overline{95200}}$&=&
$({\bf \overline{28875}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf 3675})
\oplus({\bf 280})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus({\bf 189})$\\
%
${\bf 98280}$&=&
$({\bf 8910})
\oplus({\bf 19845})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf 11340})
\oplus({\bf \overline{5670}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus2({\bf 3675})
\oplus2({\bf 896})
\oplus2({\bf 280})
\oplus({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{98280}}$&=&
$({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{8910}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus2({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus2({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 105300}$&=&
$({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 6720})
\oplus2({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus3({\bf 3675})
\oplus3({\bf 896})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf \overline{896}})
\oplus2({\bf 175})
\oplus2({\bf \overline{280}})
\oplus3({\bf 189})
\oplus2({\bf 35})$\\
%
${\bf \overline{105300}}$&=&
$({\bf \overline{36750}})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus({\bf 3969})
\oplus3({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{490}})
\oplus3({\bf \overline{896}})
\oplus2({\bf 175})
\oplus2({\bf \overline{280}})
\oplus3({\bf 189})
\oplus2({\bf 35})$\\
%
${\bf 114240}$&=&
$({\bf 26880})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus2({\bf 2430})
\oplus({\bf 315})
\oplus2({\bf 8064})
\oplus2({\bf 1470})
\oplus2({\bf 1800})
\oplus2({\bf 1176})
\oplus({\bf 2205})
\oplus3({\bf 1701})
\oplus4({\bf 1050})
\oplus4({\bf 384})
\oplus({\bf 21})
\oplus2({\bf 210'})
\oplus({\bf 105'})
\oplus3({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{114240}}$&=&
$({\bf \overline{26880}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus2({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus3({\bf \overline{1701}})
\oplus2({\bf \overline{210'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus2({\bf \overline{1470}})
\oplus2({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus4({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{384}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf 116280}$&=&
$({\bf 32670})
\oplus({\bf 48510''})
\oplus({\bf 27000})
\oplus({\bf 1764'})
\oplus({\bf 5040'})
\oplus({\bf 1176})
\oplus({\bf 105'})
\oplus({\bf 15})$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{32670}})
\oplus({\bf \overline{48510''}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{15}})$\\
%
${\bf 123760}$&=&
$({\bf 12936'})
\oplus({\bf 36750})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf 11340})
\oplus({\bf \overline{5670}})
\oplus({\bf 5670})
\oplus2({\bf 3969})
\oplus2({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{896}})
\oplus2({\bf 175})
\oplus({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{36750}})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus2({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus2({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus2({\bf 175})
\oplus2({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 131040}$&=&
$({\bf 40320})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus2({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 5040'})
\oplus2({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 1800})
\oplus3({\bf 1176})
\oplus2({\bf 2205})
\oplus2({\bf 1701})
\oplus4({\bf 1050})
\oplus4({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus2({\bf 105'})
\oplus3({\bf 105})
\oplus2({\bf 15})$\\
%
${\bf \overline{131040}}$&=&
$({\bf \overline{40320}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus2({\bf \overline{8064}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus2({\bf \overline{2430}})
\oplus3({\bf \overline{1176}})
\oplus4({\bf \overline{1050}})
\oplus2({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{384}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{15}})$\\
%
${\bf 135660}$&=&
$({\bf 48510'})
\oplus({\bf 17010'})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf 5670})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf \overline{896}})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{135660}}$&=&
$({\bf \overline{48510'}})
\oplus({\bf \overline{17010'}})
\oplus({\bf \overline{36750}})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{8960}})
\oplus({\bf 5670})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{896}})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 136500}$&=&
$({\bf \overline{12936}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus2({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus3({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{136500}}$&=&
$({\bf 26880})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 12936})
\oplus({\bf 13440})
\oplus({\bf 2520'})
\oplus2({\bf 3675'})
\oplus({\bf 2430})
\oplus({\bf 4410''})
\oplus({\bf 7875})
\oplus2({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 1800})
\oplus2({\bf 1176})
\oplus({\bf 2688})
\oplus({\bf 2205})
\oplus3({\bf 1701})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 157080}$&=&
$({\bf \overline{17325}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus2({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus3({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{157080}}$&=&
$({\bf 22050'})
\oplus({\bf 26880})
\oplus({\bf 17325})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 7875})
\oplus2({\bf 8064})
\oplus({\bf 1470})
\oplus2({\bf 1800})
\oplus2({\bf 1176})
\oplus({\bf 2688})
\oplus({\bf 2205})
\oplus3({\bf 1701})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 126})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 105})$\\
%
${\bf 171360}$&=&
$({\bf 48510''})
\oplus({\bf 29106})
\oplus({\bf 27000})
\oplus({\bf 22050'})
\oplus({\bf 1764'})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 5040'})
\oplus({\bf 8064})
\oplus2({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{48510''}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{29106}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 185640}$&=&
$({\bf 43120})
\oplus({\bf 25200''})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 11340})
\oplus2({\bf \overline{5670}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus2({\bf 3675})
\oplus2({\bf 896})
\oplus2({\bf 280})
\oplus({\bf \overline{896}})
\oplus2({\bf 175})
\oplus2({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{185640}}$&=&
$({\bf \overline{25200''}})
\oplus({\bf \overline{43120}})
\oplus({\bf \overline{36750}})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus({\bf 3969})
\oplus2({\bf 3675})
\oplus({\bf 896})
\oplus2({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus2({\bf \overline{896}})
\oplus2({\bf 175})
\oplus2({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 192780}$&=&
$({\bf 62370'})
\oplus({\bf 17010'})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 19845})
\oplus({\bf 12250})
\oplus2({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus2({\bf 490})
\oplus({\bf 3969})
\oplus2({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{896}})
\oplus3({\bf 189})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf \overline{192780}}$&=&
$({\bf \overline{62370'}})
\oplus({\bf \overline{17010'}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus2({\bf 6720})
\oplus({\bf 490})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus2({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus2({\bf \overline{490}})
\oplus2({\bf \overline{896}})
\oplus3({\bf 189})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 196000}$&=&
$({\bf 19845})
\oplus({\bf 29700})
\oplus2({\bf 12250})
\oplus({\bf 2695})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf 4116})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf 490})
\oplus2({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus3({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus4({\bf 3675})
\oplus2({\bf 896})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus3({\bf 189})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 240240}$&=&
$({\bf 3465})
\oplus({\bf 27720'})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 2310})
\oplus({\bf 1575})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 7875'})
\oplus2({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus3({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 7056})
\oplus2({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 1800})
\oplus({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus3({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus({\bf 105})$\\
%
${\bf \overline{240240}}$&=&
$({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{27720'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{19200}})
\oplus2({\bf \overline{13440}})
\oplus2({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1575}})
\oplus3({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus3({\bf \overline{1050}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})$\\
%
${\bf 247520}$&=&
$({\bf 49280})
\oplus({\bf 26880'})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 19845})
\oplus({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf 11340})
\oplus({\bf 6720})
\oplus2({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf 5670})
\oplus2({\bf 3969})
\oplus3({\bf 3675})
\oplus4({\bf 896})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus3({\bf 189})
\oplus2({\bf 35})$\\
%
${\bf \overline{247520}}$&=&
$({\bf \overline{26880'}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{8960}})
\oplus2({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus2({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus3({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{840''}})
\oplus4({\bf \overline{896}})
\oplus({\bf 175})
\oplus2({\bf \overline{280}})
\oplus3({\bf 189})
\oplus2({\bf 35})$\\
%
${\bf 255255}$&=&
$({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 2310})
\oplus({\bf 1575})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 7875'})
\oplus3({\bf 13440})
\oplus2({\bf 2520'})
\oplus2({\bf 3675'})
\oplus4({\bf 2430})
\oplus2({\bf 315})
\oplus({\bf 7056})
\oplus({\bf 4410''})
\oplus3({\bf 8064})
\oplus2({\bf 1470})
\oplus({\bf 1800})
\oplus2({\bf 1176})
\oplus2({\bf 2205})
\oplus3({\bf 1701})
\oplus5({\bf 1050})
\oplus4({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus2({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{255255}}$&=&
$({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{19200}})
\oplus3({\bf \overline{13440}})
\oplus3({\bf \overline{8064}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{2310}})
\oplus2({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus3({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{2520'}})
\oplus2({\bf \overline{1470}})
\oplus({\bf \overline{1575}})
\oplus4({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus5({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{315}})
\oplus4({\bf \overline{384}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf 291720}$&=&
$({\bf 4950})
\oplus({\bf 53460'})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 1575})
\oplus({\bf 27000})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus2({\bf 13440})
\oplus2({\bf 2520'})
\oplus2({\bf 3675'})
\oplus2({\bf 2430})
\oplus2({\bf 315})
\oplus({\bf 4410''})
\oplus({\bf 5040'})
\oplus2({\bf 8064})
\oplus({\bf 1470})
\oplus2({\bf 1176})
\oplus({\bf 2205})
\oplus2({\bf 1701})
\oplus3({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{291720}}$&=&
$({\bf \overline{27000}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{53460'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{19200}})
\oplus2({\bf \overline{13440}})
\oplus2({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1575}})
\oplus2({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus3({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 294840}$&=&
$({\bf 8910})
\oplus({\bf 34496})
\oplus({\bf 19845})
\oplus({\bf 29700})
\oplus({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 2695})
\oplus2({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{36750}})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{8960}})
\oplus2({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus2({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus4({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{490}})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{294840}}$&=&
$({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 34496})
\oplus({\bf 29700})
\oplus({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 2695})
\oplus({\bf 3200})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus2({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf \overline{8910}})
\oplus2({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus2({\bf 3969})
\oplus2({\bf \overline{3200}})
\oplus4({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus2({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 297024}$&=&
$({\bf 25200''})
\oplus({\bf \overline{26950}})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 840''})
\oplus({\bf 11340})
\oplus2({\bf \overline{14175}})
\oplus3({\bf \overline{5670}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus2({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus4({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus2({\bf 175})
\oplus3({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{297024}}$&=&
$({\bf 26950})
\oplus({\bf 62370})
\oplus2({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{25200''}})
\oplus({\bf \overline{36750}})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{12250}})
\oplus3({\bf 5670})
\oplus2({\bf 3969})
\oplus4({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus3({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus2({\bf 175})
\oplus2({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 305760}$&=&
$({\bf 13440'})
\oplus({\bf 40425})
\oplus({\bf 27720'})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 1575})
\oplus({\bf 30870})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus2({\bf 13440})
\oplus2({\bf 2520'})
\oplus({\bf 3675'})
\oplus2({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 4410''})
\oplus({\bf 5040'})
\oplus({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 1800})
\oplus2({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{305760}}$&=&
$({\bf \overline{30870}})
\oplus({\bf \overline{40425}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{27720'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{13440'}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{19200}})
\oplus2({\bf \overline{13440}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1575}})
\oplus2({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 311220}$&=&
$({\bf \overline{69300''}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus2({\bf \overline{7875'}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus2({\bf \overline{8064}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{1470}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus3({\bf \overline{1050}})
\oplus2({\bf \overline{384}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{311220}}$&=&
$({\bf 69300''})
\oplus({\bf 72765})
\oplus({\bf 40320})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus2({\bf 7875'})
\oplus({\bf 13440})
\oplus2({\bf 2430})
\oplus({\bf 16128})
\oplus({\bf 7056})
\oplus({\bf 11907})
\oplus({\bf 5040'})
\oplus2({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 1800})
\oplus({\bf 1176})
\oplus2({\bf 2205})
\oplus({\bf 1701})
\oplus3({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus2({\bf 105})$\\
%
${\bf 319770}$&=&
$({\bf 70785})
\oplus({\bf 121968})
\oplus({\bf 86625})
\oplus({\bf 27000})
\oplus({\bf 1764'})
\oplus({\bf 5292'})
\oplus({\bf 5040'})
\oplus({\bf 1176})
\oplus({\bf 105'})
\oplus({\bf 15})$\\
%
${\bf \overline{319770}}$&=&
$({\bf \overline{70785}})
\oplus({\bf \overline{121968}})
\oplus({\bf \overline{86625}})
\oplus({\bf \overline{5292'}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{15}})$\\
%
${\bf 340340}$&=&
$({\bf 9625})
\oplus({\bf 1050''})
\oplus({\bf 62370})
\oplus({\bf 19845})
\oplus({\bf 29700})
\oplus({\bf 14175})
\oplus2({\bf 12250})
\oplus2({\bf 3200})
\oplus2({\bf 840''})
\oplus({\bf \overline{17010'}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus2({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf \overline{8960}})
\oplus2({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus2({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus4({\bf 3675})
\oplus2({\bf 896})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus2({\bf 189})$\\
%
${\bf \overline{340340}}$&=&
$({\bf 17010'})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 19845})
\oplus({\bf 29700})
\oplus2({\bf 12250})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{19845}})
\oplus({\bf \overline{9625}})
\oplus({\bf \overline{14175}})
\oplus2({\bf 6720})
\oplus2({\bf \overline{5670}})
\oplus2({\bf 490})
\oplus2({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus2({\bf 3969})
\oplus2({\bf \overline{3200}})
\oplus4({\bf 3675})
\oplus2({\bf 896})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{1050''}})
\oplus({\bf \overline{490}})
\oplus2({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus2({\bf 189})$\\
%
${\bf 357000}$&=&
$({\bf \overline{86625}})
\oplus({\bf \overline{5292'}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{40320}})
\oplus3({\bf \overline{5040'}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus2({\bf \overline{8064}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus4({\bf \overline{1176}})
\oplus2({\bf \overline{1050}})
\oplus3({\bf \overline{105'}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{15}})$\\
%
${\bf \overline{357000}}$&=&
$({\bf 86625})
\oplus({\bf 27000})
\oplus({\bf 1764'})
\oplus({\bf 72765})
\oplus({\bf 40320})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 18480})
\oplus({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus({\bf 5292'})
\oplus({\bf 16128})
\oplus3({\bf 5040'})
\oplus2({\bf 8064})
\oplus4({\bf 1176})
\oplus2({\bf 2205})
\oplus({\bf 1701})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus3({\bf 105'})
\oplus({\bf 105})
\oplus2({\bf 15})$\\
%
${\bf 399840}$&=&
$({\bf 40425})
\oplus({\bf 27720'})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 1575})
\oplus({\bf 30870})
\oplus({\bf 40320})
\oplus2({\bf 26880})
\oplus2({\bf 19200})
\oplus2({\bf 4410'})
\oplus3({\bf 13440})
\oplus3({\bf 2520'})
\oplus2({\bf 3675'})
\oplus4({\bf 2430})
\oplus2({\bf 315})
\oplus({\bf 4410''})
\oplus({\bf 5040'})
\oplus3({\bf 8064})
\oplus2({\bf 1470})
\oplus2({\bf 1800})
\oplus4({\bf 1176})
\oplus2({\bf 2205})
\oplus3({\bf 1701})
\oplus5({\bf 1050})
\oplus5({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus2({\bf 105'})
\oplus3({\bf 105})
\oplus2({\bf 15})$\\
%
${\bf \overline{399840}}$&=&
$({\bf \overline{30870}})
\oplus({\bf \overline{40425}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{27720'}})
\oplus2({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{24255}})
\oplus2({\bf \overline{19200}})
\oplus3({\bf \overline{13440}})
\oplus3({\bf \overline{8064}})
\oplus2({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus3({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{5760}})
\oplus2({\bf \overline{4410'}})
\oplus3({\bf \overline{2520'}})
\oplus2({\bf \overline{1470}})
\oplus({\bf \overline{1575}})
\oplus4({\bf \overline{2430}})
\oplus4({\bf \overline{1176}})
\oplus5({\bf \overline{1050}})
\oplus2({\bf \overline{105'}})
\oplus2({\bf \overline{315}})
\oplus5({\bf \overline{384}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{15}})$\\
%
${\bf 424320}$&=&
$({\bf \overline{55440}})
\oplus({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{19200}})
\oplus3({\bf \overline{13440}})
\oplus4({\bf \overline{8064}})
\oplus3({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus4({\bf \overline{1701}})
\oplus2({\bf \overline{210'}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{1470}})
\oplus3({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus5({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{384}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{424320}}$&=&
$({\bf 55440})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 7875'})
\oplus({\bf 12936})
\oplus3({\bf 13440})
\oplus({\bf 3675'})
\oplus3({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 15750})
\oplus({\bf 7056})
\oplus({\bf 4410''})
\oplus({\bf 11907})
\oplus({\bf 5040'})
\oplus({\bf 7875})
\oplus4({\bf 8064})
\oplus2({\bf 1470})
\oplus2({\bf 1800})
\oplus2({\bf 1176})
\oplus({\bf 2688})
\oplus3({\bf 2205})
\oplus4({\bf 1701})
\oplus5({\bf 1050})
\oplus4({\bf 384})
\oplus({\bf 21})
\oplus2({\bf 210'})
\oplus({\bf 105'})
\oplus3({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 429000}$&=&
$({\bf 22050'})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus({\bf 17325})
\oplus2({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 18480})
\oplus({\bf 12936})
\oplus2({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 12375})
\oplus({\bf 15750})
\oplus({\bf 11550})
\oplus({\bf 11907})
\oplus({\bf 5040'})
\oplus2({\bf 7875})
\oplus3({\bf 8064})
\oplus({\bf 1470})
\oplus2({\bf 1800})
\oplus2({\bf 1176})
\oplus({\bf 1386})
\oplus2({\bf 2688})
\oplus2({\bf 2205})
\oplus3({\bf 1701})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 126})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 105})$\\
%
${\bf \overline{429000}}$&=&
$({\bf \overline{12375}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{1386}})
\oplus({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{12936}})
\oplus2({\bf \overline{7875}})
\oplus2({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{26880}})
\oplus2({\bf \overline{19200}})
\oplus2({\bf \overline{13440}})
\oplus3({\bf \overline{8064}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus3({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})$\\
%
${\bf 448000}$&=&
$({\bf 103125})
\oplus({\bf 17010'})
\oplus({\bf 93555})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 29700})
\oplus({\bf 12250})
\oplus({\bf 2695})
\oplus({\bf \overline{17010'}})
\oplus({\bf \overline{36750}})
\oplus3({\bf 6720})
\oplus2({\bf \overline{5670}})
\oplus2({\bf 490})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus({\bf 3969})
\oplus4({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{490}})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus4({\bf 189})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 465120}$&=&
$({\bf 126720'})
\oplus({\bf 48510''})
\oplus({\bf 126720})
\oplus({\bf 29106})
\oplus({\bf 27000})
\oplus({\bf 22050'})
\oplus({\bf 1764'})
\oplus({\bf 40320})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 5040'})
\oplus({\bf 8064})
\oplus2({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{465120}}$&=&
$({\bf \overline{126720'}})
\oplus({\bf \overline{48510''}})
\oplus({\bf \overline{126720}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{29106}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 480480}$&=&
$({\bf 27720'})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 2310})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus({\bf 17325})
\oplus2({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 18480})
\oplus({\bf 7875'})
\oplus({\bf 12936})
\oplus3({\bf 13440})
\oplus({\bf 2520'})
\oplus2({\bf 3675'})
\oplus3({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 16128})
\oplus({\bf 7056})
\oplus2({\bf 11907})
\oplus({\bf 5040'})
\oplus({\bf 7875})
\oplus3({\bf 8064})
\oplus({\bf 1470})
\oplus2({\bf 1800})
\oplus({\bf 1176})
\oplus({\bf 2688})
\oplus3({\bf 2205})
\oplus2({\bf 1701})
\oplus3({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus({\bf 105})$\\
%
${\bf \overline{480480}}$&=&
$({\bf \overline{16128}})
\oplus({\bf \overline{88704}})
\oplus({\bf \overline{18480}})
\oplus2({\bf \overline{11907}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{27720'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{24255}})
\oplus2({\bf \overline{19200}})
\oplus3({\bf \overline{13440}})
\oplus3({\bf \overline{8064}})
\oplus3({\bf \overline{2205}})
\oplus({\bf \overline{2310}})
\oplus2({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus3({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus3({\bf \overline{1050}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})$\\
%
${\bf 486200}$&=&
$({\bf 26880'})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 34496})
\oplus({\bf 19845})
\oplus({\bf 29700})
\oplus({\bf 14175})
\oplus3({\bf 12250})
\oplus({\bf 1134'})
\oplus2({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{19845}})
\oplus2({\bf 11340})
\oplus2({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus4({\bf \overline{5670}})
\oplus({\bf 490})
\oplus2({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus5({\bf 3969})
\oplus3({\bf \overline{3200}})
\oplus7({\bf 3675})
\oplus5({\bf 896})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus2({\bf \overline{840''}})
\oplus5({\bf \overline{896}})
\oplus2({\bf 175})
\oplus4({\bf \overline{280}})
\oplus4({\bf 189})
\oplus2({\bf 35})$\\
%
${\bf \overline{486200}}$&=&
$({\bf 62370})
\oplus({\bf 34496})
\oplus({\bf 19845})
\oplus({\bf 29700})
\oplus2({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 1134'})
\oplus3({\bf 3200})
\oplus2({\bf 840''})
\oplus({\bf \overline{26880'}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus2({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus2({\bf \overline{5670}})
\oplus({\bf \overline{8960}})
\oplus3({\bf \overline{12250}})
\oplus4({\bf 5670})
\oplus5({\bf 3969})
\oplus2({\bf \overline{3200}})
\oplus7({\bf 3675})
\oplus5({\bf 896})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{840''}})
\oplus5({\bf \overline{896}})
\oplus2({\bf 175})
\oplus3({\bf \overline{280}})
\oplus4({\bf 189})
\oplus2({\bf 35})$\\
%
${\bf 487305}$&=&
$({\bf \overline{90552}})
\oplus({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{18480}})
\oplus2({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{40320}})
\oplus2({\bf \overline{5040'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus2({\bf \overline{19200}})
\oplus2({\bf \overline{13440}})
\oplus4({\bf \overline{8064}})
\oplus3({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus4({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{2520'}})
\oplus({\bf \overline{2430}})
\oplus5({\bf \overline{1176}})
\oplus4({\bf \overline{1050}})
\oplus4({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{384}})
\oplus2({\bf \overline{105}})
\oplus3({\bf \overline{15}})$\\
%
${\bf \overline{487305}}$&=&
$({\bf 90552})
\oplus({\bf 27000})
\oplus({\bf 1764'})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus2({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 18480})
\oplus2({\bf 13440})
\oplus2({\bf 2520'})
\oplus2({\bf 3675'})
\oplus({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 15750})
\oplus({\bf 4410''})
\oplus2({\bf 5040'})
\oplus2({\bf 7875})
\oplus4({\bf 8064})
\oplus({\bf 1800})
\oplus5({\bf 1176})
\oplus({\bf 2688})
\oplus3({\bf 2205})
\oplus4({\bf 1701})
\oplus4({\bf 1050})
\oplus4({\bf 384})
\oplus({\bf 126})
\oplus({\bf 210'})
\oplus4({\bf 105'})
\oplus2({\bf 105})
\oplus3({\bf 15})$\\
%
${\bf 496860}$&=&
$({\bf 90552})
\oplus({\bf 27000})
\oplus({\bf 1764'})
\oplus({\bf 30870})
\oplus({\bf 67200})
\oplus({\bf 88704})
\oplus({\bf 26880})
\oplus({\bf 17325})
\oplus({\bf 19200})
\oplus({\bf 8190})
\oplus({\bf 18480})
\oplus({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus({\bf 15750})
\oplus({\bf 4410''})
\oplus({\bf 11550})
\oplus({\bf 5040'})
\oplus2({\bf 7875})
\oplus2({\bf 8064})
\oplus2({\bf 1176})
\oplus({\bf 2688})
\oplus({\bf 2205})
\oplus2({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus2({\bf 105'})
\oplus({\bf 15})$\\
%
${\bf \overline{496860}}$&=&
$({\bf \overline{8190}})
\oplus({\bf \overline{67200}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{90552}})
\oplus({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{17325}})
\oplus2({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{30870}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus2({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{2520'}})
\oplus2({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{105'}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{15}})$\\
%
${\bf 503880}$&=&
$({\bf 126720})
\oplus({\bf 29106})
\oplus({\bf 53460'})
\oplus({\bf 4410'''})
\oplus({\bf 27000})
\oplus2({\bf 22050'})
\oplus({\bf 1764'})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus3({\bf 19200})
\oplus3({\bf 4410'})
\oplus({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus2({\bf 2430})
\oplus({\bf 5040'})
\oplus3({\bf 8064})
\oplus2({\bf 1470})
\oplus2({\bf 1800})
\oplus4({\bf 1176})
\oplus2({\bf 2205})
\oplus2({\bf 1701})
\oplus4({\bf 1050})
\oplus4({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus2({\bf 105'})
\oplus3({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{503880}}$&=&
$({\bf \overline{126720}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{29106}})
\oplus({\bf \overline{53460'}})
\oplus2({\bf \overline{22050'}})
\oplus({\bf \overline{26880}})
\oplus3({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus3({\bf \overline{8064}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{4410'''}})
\oplus({\bf \overline{1764'}})
\oplus3({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus2({\bf \overline{1470}})
\oplus2({\bf \overline{2430}})
\oplus4({\bf \overline{1176}})
\oplus4({\bf \overline{1050}})
\oplus2({\bf \overline{105'}})
\oplus4({\bf \overline{384}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf 510510}$&=&
$({\bf 27000})
\oplus({\bf 1764'})
\oplus({\bf 72765})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus2({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 18480})
\oplus({\bf 12936})
\oplus2({\bf 13440})
\oplus({\bf 2520'})
\oplus2({\bf 3675'})
\oplus({\bf 2430})
\oplus({\bf 24255'})
\oplus({\bf 15750})
\oplus({\bf 4410''})
\oplus({\bf 11550})
\oplus({\bf 11907})
\oplus({\bf 5040'})
\oplus2({\bf 7875})
\oplus3({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 1800})
\oplus3({\bf 1176})
\oplus2({\bf 2688})
\oplus2({\bf 2205})
\oplus4({\bf 1701})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 126})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{510510}}$&=&
$({\bf \overline{24255'}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{12936}})
\oplus2({\bf \overline{7875}})
\oplus2({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus2({\bf \overline{19200}})
\oplus2({\bf \overline{13440}})
\oplus3({\bf \overline{8064}})
\oplus2({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus4({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{2430}})
\oplus3({\bf \overline{1176}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 524160}$&=&
$({\bf 115500})
\oplus({\bf 53460'})
\oplus({\bf 27720'})
\oplus({\bf 5760})
\oplus({\bf 27000})
\oplus({\bf 22050'})
\oplus({\bf 1764'})
\oplus({\bf 40320})
\oplus2({\bf 26880})
\oplus3({\bf 19200})
\oplus3({\bf 4410'})
\oplus2({\bf 13440})
\oplus2({\bf 2520'})
\oplus2({\bf 3675'})
\oplus3({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 5040'})
\oplus3({\bf 8064})
\oplus2({\bf 1470})
\oplus2({\bf 1800})
\oplus5({\bf 1176})
\oplus2({\bf 2205})
\oplus3({\bf 1701})
\oplus5({\bf 1050})
\oplus5({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus2({\bf 105'})
\oplus3({\bf 105})
\oplus2({\bf 15})$\\
%
${\bf \overline{524160}}$&=&
$({\bf \overline{115500}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{53460'}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{27720'}})
\oplus2({\bf \overline{26880}})
\oplus3({\bf \overline{19200}})
\oplus2({\bf \overline{13440}})
\oplus3({\bf \overline{8064}})
\oplus2({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus3({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{5760}})
\oplus3({\bf \overline{4410'}})
\oplus2({\bf \overline{2520'}})
\oplus2({\bf \overline{1470}})
\oplus3({\bf \overline{2430}})
\oplus5({\bf \overline{1176}})
\oplus5({\bf \overline{1050}})
\oplus2({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus5({\bf \overline{384}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{15}})$\\
%
${\bf 544320}$&=&
$({\bf 64680})
\oplus({\bf 53460'})
\oplus({\bf 4410'''})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 51030})
\oplus({\bf 22050'})
\oplus({\bf 40320})
\oplus2({\bf 26880})
\oplus3({\bf 19200})
\oplus3({\bf 4410'})
\oplus({\bf 7875'})
\oplus3({\bf 13440})
\oplus2({\bf 2520'})
\oplus2({\bf 3675'})
\oplus5({\bf 2430})
\oplus2({\bf 315})
\oplus({\bf 7056})
\oplus({\bf 4410''})
\oplus4({\bf 8064})
\oplus4({\bf 1470})
\oplus3({\bf 1800})
\oplus3({\bf 1176})
\oplus2({\bf 2205})
\oplus4({\bf 1701})
\oplus7({\bf 1050})
\oplus6({\bf 384})
\oplus2({\bf 21})
\oplus2({\bf 210'})
\oplus({\bf 105'})
\oplus4({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{544320}}$&=&
$({\bf \overline{51030}})
\oplus({\bf \overline{64680}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{53460'}})
\oplus({\bf \overline{22050'}})
\oplus2({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{24255}})
\oplus3({\bf \overline{19200}})
\oplus3({\bf \overline{13440}})
\oplus4({\bf \overline{8064}})
\oplus2({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus3({\bf \overline{1800}})
\oplus4({\bf \overline{1701}})
\oplus2({\bf \overline{210'}})
\oplus({\bf \overline{4410'''}})
\oplus({\bf \overline{5760}})
\oplus3({\bf \overline{4410'}})
\oplus2({\bf \overline{2520'}})
\oplus4({\bf \overline{1470}})
\oplus5({\bf \overline{2430}})
\oplus3({\bf \overline{1176}})
\oplus7({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{315}})
\oplus6({\bf \overline{384}})
\oplus4({\bf \overline{105}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf 549780}$&=&
$({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{12936}})
\oplus2({\bf \overline{7875}})
\oplus2({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{30870}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{5040'}})
\oplus2({\bf \overline{26880}})
\oplus2({\bf \overline{4410''}})
\oplus2({\bf \overline{19200}})
\oplus4({\bf \overline{13440}})
\oplus6({\bf \overline{8064}})
\oplus4({\bf \overline{2205}})
\oplus3({\bf \overline{3675'}})
\oplus3({\bf \overline{1800}})
\oplus7({\bf \overline{1701}})
\oplus2({\bf \overline{210'}})
\oplus({\bf \overline{4410'}})
\oplus3({\bf \overline{2520'}})
\oplus3({\bf \overline{1470}})
\oplus3({\bf \overline{2430}})
\oplus4({\bf \overline{1176}})
\oplus7({\bf \overline{1050}})
\oplus3({\bf \overline{105'}})
\oplus2({\bf \overline{315}})
\oplus6({\bf \overline{384}})
\oplus4({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{15}})$\\
%
${\bf \overline{549780}}$&=&
$({\bf 30870})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus2({\bf 26880})
\oplus({\bf 17325})
\oplus2({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 18480})
\oplus({\bf 12936})
\oplus4({\bf 13440})
\oplus3({\bf 2520'})
\oplus3({\bf 3675'})
\oplus3({\bf 2430})
\oplus2({\bf 315})
\oplus({\bf 15750})
\oplus({\bf 7056})
\oplus2({\bf 4410''})
\oplus({\bf 11907})
\oplus({\bf 5040'})
\oplus2({\bf 7875})
\oplus6({\bf 8064})
\oplus3({\bf 1470})
\oplus3({\bf 1800})
\oplus4({\bf 1176})
\oplus2({\bf 2688})
\oplus4({\bf 2205})
\oplus7({\bf 1701})
\oplus7({\bf 1050})
\oplus6({\bf 384})
\oplus({\bf 21})
\oplus({\bf 126})
\oplus2({\bf 210'})
\oplus3({\bf 105'})
\oplus4({\bf 105})
\oplus2({\bf 15})$\\
%
${\bf 556920}$&=&
$({\bf 40425})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 1575})
\oplus({\bf 72765})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus2({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 18480})
\oplus({\bf 7875'})
\oplus({\bf 12936})
\oplus3({\bf 13440})
\oplus({\bf 2520'})
\oplus2({\bf 3675'})
\oplus3({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 5292'})
\oplus({\bf 16128})
\oplus({\bf 15750})
\oplus({\bf 11907})
\oplus2({\bf 5040'})
\oplus({\bf 7875})
\oplus3({\bf 8064})
\oplus({\bf 1470})
\oplus2({\bf 1800})
\oplus2({\bf 1176})
\oplus({\bf 2688})
\oplus3({\bf 2205})
\oplus3({\bf 1701})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 105})$\\
%
${\bf \overline{556920}}$&=&
$({\bf \overline{5292'}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{40425}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7875'}})
\oplus2({\bf \overline{5040'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{24255}})
\oplus2({\bf \overline{19200}})
\oplus3({\bf \overline{13440}})
\oplus3({\bf \overline{8064}})
\oplus3({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus3({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1575}})
\oplus3({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})$\\
%
${\bf 569772}$&=&
$({\bf \overline{121968}})
\oplus({\bf \overline{80640''}})
\oplus({\bf \overline{86625}})
\oplus({\bf \overline{69300''}})
\oplus({\bf \overline{5292'}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{40320}})
\oplus2({\bf \overline{5040'}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{569772}}$&=&
$({\bf 121968})
\oplus({\bf 86625})
\oplus({\bf 27000})
\oplus({\bf 1764'})
\oplus({\bf 80640''})
\oplus({\bf 69300''})
\oplus({\bf 72765})
\oplus({\bf 40320})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 5292'})
\oplus({\bf 16128})
\oplus2({\bf 5040'})
\oplus({\bf 8064})
\oplus2({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 573300}$&=&
$({\bf 27720'})
\oplus({\bf 21504})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 2310})
\oplus({\bf 30870})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus2({\bf 26880})
\oplus2({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 18480})
\oplus2({\bf 12936})
\oplus4({\bf 13440})
\oplus2({\bf 2520'})
\oplus3({\bf 3675'})
\oplus3({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 15750})
\oplus({\bf 7056})
\oplus({\bf 4410''})
\oplus({\bf 11907})
\oplus({\bf 5040'})
\oplus({\bf 7875})
\oplus4({\bf 8064})
\oplus2({\bf 1470})
\oplus2({\bf 1800})
\oplus2({\bf 1176})
\oplus({\bf 2688})
\oplus3({\bf 2205})
\oplus3({\bf 1701})
\oplus4({\bf 1050})
\oplus3({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus2({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{573300}}$&=&
$({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{21504}})
\oplus2({\bf \overline{12936}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{30870}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{27720'}})
\oplus2({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{24255}})
\oplus2({\bf \overline{19200}})
\oplus4({\bf \overline{13440}})
\oplus4({\bf \overline{8064}})
\oplus3({\bf \overline{2205}})
\oplus({\bf \overline{2310}})
\oplus3({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus3({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{2520'}})
\oplus2({\bf \overline{1470}})
\oplus3({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus4({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{384}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf 579150}$&=&
$({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 62370})
\oplus({\bf 19845})
\oplus2({\bf 29700})
\oplus({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf \overline{9625}})
\oplus2({\bf \overline{14175}})
\oplus2({\bf 6720})
\oplus2({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{8910}})
\oplus3({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus2({\bf 3969})
\oplus2({\bf \overline{3200}})
\oplus4({\bf 3675})
\oplus2({\bf 896})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{1050''}})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{490}})
\oplus2({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus2({\bf 189})$\\
%
${\bf \overline{579150}}$&=&
$({\bf 49280})
\oplus({\bf 12936'})
\oplus({\bf 9625})
\oplus({\bf 8910})
\oplus({\bf 1050''})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 62370})
\oplus({\bf 19845})
\oplus2({\bf 29700})
\oplus2({\bf 14175})
\oplus3({\bf 12250})
\oplus({\bf 1134'})
\oplus2({\bf 3200})
\oplus2({\bf 840''})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf \overline{14175}})
\oplus2({\bf 6720})
\oplus2({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf \overline{8960}})
\oplus2({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus2({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus4({\bf 3675})
\oplus2({\bf 896})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus2({\bf 189})$\\
%
${\bf 580125}$&=&
$({\bf \overline{11550}})
\oplus({\bf \overline{1386}})
\oplus({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{17325}})
\oplus2({\bf \overline{12936}})
\oplus3({\bf \overline{7875}})
\oplus3({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{22050'}})
\oplus2({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus3({\bf \overline{19200}})
\oplus3({\bf \overline{13440}})
\oplus5({\bf \overline{8064}})
\oplus3({\bf \overline{2205}})
\oplus3({\bf \overline{3675'}})
\oplus3({\bf \overline{1800}})
\oplus6({\bf \overline{1701}})
\oplus2({\bf \overline{210'}})
\oplus2({\bf \overline{4410'}})
\oplus2({\bf \overline{2520'}})
\oplus2({\bf \overline{1470}})
\oplus2({\bf \overline{2430}})
\oplus4({\bf \overline{1176}})
\oplus4({\bf \overline{1050}})
\oplus2({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{384}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{580125}}$&=&
$({\bf 27000})
\oplus({\bf 22050'})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus2({\bf 26880})
\oplus({\bf 17325})
\oplus3({\bf 19200})
\oplus2({\bf 4410'})
\oplus({\bf 18480})
\oplus2({\bf 12936})
\oplus3({\bf 13440})
\oplus2({\bf 2520'})
\oplus3({\bf 3675'})
\oplus2({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 15750})
\oplus({\bf 4410''})
\oplus({\bf 11550})
\oplus({\bf 11907})
\oplus({\bf 5040'})
\oplus3({\bf 7875})
\oplus5({\bf 8064})
\oplus2({\bf 1470})
\oplus3({\bf 1800})
\oplus4({\bf 1176})
\oplus({\bf 1386})
\oplus3({\bf 2688})
\oplus3({\bf 2205})
\oplus6({\bf 1701})
\oplus4({\bf 1050})
\oplus4({\bf 384})
\oplus({\bf 126})
\oplus2({\bf 210'})
\oplus2({\bf 105'})
\oplus2({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 600600}$&=&
$({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{40425}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{53460'}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{26880}})
\oplus2({\bf \overline{24255}})
\oplus3({\bf \overline{19200}})
\oplus3({\bf \overline{13440}})
\oplus3({\bf \overline{8064}})
\oplus2({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus3({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{4410'''}})
\oplus({\bf \overline{5760}})
\oplus2({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1575}})
\oplus3({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{600600}}$&=&
$({\bf 53460'})
\oplus({\bf 4410'''})
\oplus({\bf 40425})
\oplus2({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 1575})
\oplus({\bf 22050'})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus({\bf 17325})
\oplus3({\bf 19200})
\oplus2({\bf 4410'})
\oplus({\bf 18480})
\oplus({\bf 7875'})
\oplus({\bf 12936})
\oplus3({\bf 13440})
\oplus({\bf 2520'})
\oplus2({\bf 3675'})
\oplus3({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 15750})
\oplus({\bf 11907})
\oplus({\bf 5040'})
\oplus({\bf 7875})
\oplus3({\bf 8064})
\oplus({\bf 1470})
\oplus2({\bf 1800})
\oplus2({\bf 1176})
\oplus({\bf 2688})
\oplus2({\bf 2205})
\oplus3({\bf 1701})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 105})$\\
%
${\bf 631800}$&=&
$({\bf \overline{57750}})
\oplus({\bf \overline{88704}})
\oplus2({\bf \overline{11907}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{12936}})
\oplus2({\bf \overline{7875}})
\oplus2({\bf \overline{2688}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{22050'}})
\oplus2({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus3({\bf \overline{19200}})
\oplus3({\bf \overline{13440}})
\oplus6({\bf \overline{8064}})
\oplus4({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus5({\bf \overline{1800}})
\oplus6({\bf \overline{1701}})
\oplus4({\bf \overline{210'}})
\oplus2({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus4({\bf \overline{1470}})
\oplus4({\bf \overline{2430}})
\oplus3({\bf \overline{1176}})
\oplus7({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus6({\bf \overline{384}})
\oplus5({\bf \overline{105}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{631800}}$&=&
$({\bf 51030})
\oplus({\bf 57750})
\oplus({\bf 22050'})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus2({\bf 26880})
\oplus({\bf 17325})
\oplus3({\bf 19200})
\oplus2({\bf 4410'})
\oplus({\bf 7875'})
\oplus({\bf 12936})
\oplus3({\bf 13440})
\oplus({\bf 2520'})
\oplus2({\bf 3675'})
\oplus4({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 7056})
\oplus({\bf 4410''})
\oplus2({\bf 11907})
\oplus2({\bf 7875})
\oplus6({\bf 8064})
\oplus4({\bf 1470})
\oplus5({\bf 1800})
\oplus3({\bf 1176})
\oplus2({\bf 2688})
\oplus4({\bf 2205})
\oplus6({\bf 1701})
\oplus7({\bf 1050})
\oplus6({\bf 384})
\oplus2({\bf 21})
\oplus4({\bf 210'})
\oplus({\bf 105'})
\oplus5({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 636480}$&=&
$({\bf 46080})
\oplus({\bf 126720})
\oplus({\bf 64680})
\oplus({\bf 53460'})
\oplus({\bf 4410'''})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 51030})
\oplus({\bf 22050'})
\oplus({\bf 40320})
\oplus2({\bf 26880})
\oplus2({\bf 19200})
\oplus2({\bf 4410'})
\oplus({\bf 7875'})
\oplus2({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus3({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 7056})
\oplus({\bf 4410''})
\oplus2({\bf 8064})
\oplus3({\bf 1470})
\oplus2({\bf 1800})
\oplus({\bf 1176})
\oplus({\bf 2205})
\oplus2({\bf 1701})
\oplus4({\bf 1050})
\oplus3({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus2({\bf 105})$\\
%
${\bf \overline{636480}}$&=&
$({\bf \overline{126720}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{64680}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{53460'}})
\oplus({\bf \overline{22050'}})
\oplus2({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{24255}})
\oplus2({\bf \overline{19200}})
\oplus2({\bf \overline{13440}})
\oplus2({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{4410'''}})
\oplus({\bf \overline{5760}})
\oplus2({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus3({\bf \overline{1470}})
\oplus3({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus4({\bf \overline{1050}})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{384}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{21}})$\\
%
${\bf 649740}$&=&
$({\bf 64680''})
\oplus({\bf 115500})
\oplus({\bf 53460'})
\oplus({\bf 40425})
\oplus({\bf 27720'})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 1575})
\oplus({\bf 26460})
\oplus({\bf 27000})
\oplus({\bf 1764'})
\oplus({\bf 30870})
\oplus({\bf 40320})
\oplus2({\bf 26880})
\oplus2({\bf 19200})
\oplus2({\bf 4410'})
\oplus2({\bf 13440})
\oplus3({\bf 2520'})
\oplus2({\bf 3675'})
\oplus2({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 4410''})
\oplus({\bf 5040'})
\oplus2({\bf 8064})
\oplus({\bf 1470})
\oplus4({\bf 1176})
\oplus({\bf 2205})
\oplus2({\bf 1701})
\oplus3({\bf 1050})
\oplus3({\bf 384})
\oplus2({\bf 105'})
\oplus({\bf 105})
\oplus2({\bf 15})$\\
%
${\bf \overline{649740}}$&=&
$({\bf \overline{26460}})
\oplus({\bf \overline{115500}})
\oplus({\bf \overline{30870}})
\oplus({\bf \overline{64680''}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{40425}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{53460'}})
\oplus({\bf \overline{27720'}})
\oplus2({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{24255}})
\oplus2({\bf \overline{19200}})
\oplus2({\bf \overline{13440}})
\oplus2({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{5760}})
\oplus2({\bf \overline{4410'}})
\oplus3({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1575}})
\oplus2({\bf \overline{2430}})
\oplus4({\bf \overline{1176}})
\oplus3({\bf \overline{1050}})
\oplus2({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{15}})$\\
%
${\bf 680680}$&=&
$({\bf 93555})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 26950})
\oplus({\bf 62370})
\oplus({\bf 34496})
\oplus({\bf 29700})
\oplus2({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 2695})
\oplus({\bf 3200})
\oplus({\bf \overline{43120}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus2({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus2({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{8910}})
\oplus3({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus2({\bf 3969})
\oplus2({\bf \overline{3200}})
\oplus5({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{1134'}})
\oplus2({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus2({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{680680}}$&=&
$({\bf 43120})
\oplus({\bf 49280})
\oplus({\bf 12936'})
\oplus({\bf 8910})
\oplus({\bf \overline{26950}})
\oplus({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 34496})
\oplus({\bf 19845})
\oplus({\bf 29700})
\oplus2({\bf 14175})
\oplus3({\bf 12250})
\oplus2({\bf 1134'})
\oplus({\bf 2695})
\oplus2({\bf 3200})
\oplus2({\bf 840''})
\oplus({\bf \overline{36750}})
\oplus({\bf 11340})
\oplus2({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus2({\bf \overline{5670}})
\oplus({\bf \overline{8960}})
\oplus2({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus2({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus5({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{490}})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 685440}$&=&
$({\bf 147840'})
\oplus({\bf 126720})
\oplus({\bf 115500})
\oplus({\bf 53460'})
\oplus({\bf 27720'})
\oplus({\bf 27000})
\oplus({\bf 22050'})
\oplus({\bf 1764'})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus2({\bf 19200})
\oplus2({\bf 4410'})
\oplus({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus({\bf 2430})
\oplus({\bf 5040'})
\oplus({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 1800})
\oplus3({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{685440}}$&=&
$({\bf \overline{147840'}})
\oplus({\bf \overline{126720}})
\oplus({\bf \overline{115500}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{53460'}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{27720'}})
\oplus({\bf \overline{26880}})
\oplus2({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1764'}})
\oplus2({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{2430}})
\oplus3({\bf \overline{1176}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 700128}$&=&
$({\bf \overline{57750}})
\oplus({\bf \overline{88704}})
\oplus2({\bf \overline{11907}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{64680}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{29106}})
\oplus({\bf \overline{53460'}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{27720'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{24255}})
\oplus3({\bf \overline{19200}})
\oplus3({\bf \overline{13440}})
\oplus3({\bf \overline{8064}})
\oplus3({\bf \overline{2205}})
\oplus({\bf \overline{2310}})
\oplus2({\bf \overline{3675'}})
\oplus3({\bf \overline{1800}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{4410'''}})
\oplus({\bf \overline{5760}})
\oplus2({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus4({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus3({\bf \overline{1050}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{700128}}$&=&
$({\bf 29106})
\oplus({\bf 64680})
\oplus({\bf 53460'})
\oplus({\bf 4410'''})
\oplus({\bf 27720'})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 2310})
\oplus({\bf 57750})
\oplus({\bf 22050'})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus({\bf 17325})
\oplus3({\bf 19200})
\oplus2({\bf 4410'})
\oplus({\bf 7875'})
\oplus({\bf 12936})
\oplus3({\bf 13440})
\oplus({\bf 2520'})
\oplus2({\bf 3675'})
\oplus4({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 7056})
\oplus2({\bf 11907})
\oplus({\bf 7875})
\oplus3({\bf 8064})
\oplus({\bf 1470})
\oplus3({\bf 1800})
\oplus({\bf 1176})
\oplus({\bf 2688})
\oplus3({\bf 2205})
\oplus2({\bf 1701})
\oplus3({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus({\bf 105})$\\
%
${\bf 722925}$&=&
$({\bf \overline{112266}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{18480}})
\oplus2({\bf \overline{11907}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus2({\bf \overline{40320}})
\oplus2({\bf \overline{7056}})
\oplus2({\bf \overline{7875'}})
\oplus2({\bf \overline{5040'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus2({\bf \overline{19200}})
\oplus4({\bf \overline{13440}})
\oplus6({\bf \overline{8064}})
\oplus5({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus3({\bf \overline{1800}})
\oplus5({\bf \overline{1701}})
\oplus3({\bf \overline{210'}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{2520'}})
\oplus3({\bf \overline{1470}})
\oplus4({\bf \overline{2430}})
\oplus3({\bf \overline{1176}})
\oplus8({\bf \overline{1050}})
\oplus2({\bf \overline{105'}})
\oplus2({\bf \overline{315}})
\oplus6({\bf \overline{384}})
\oplus4({\bf \overline{105}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{722925}}$&=&
$({\bf 112266})
\oplus({\bf 72765})
\oplus({\bf 88704})
\oplus2({\bf 40320})
\oplus({\bf 26880})
\oplus2({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 18480})
\oplus2({\bf 7875'})
\oplus4({\bf 13440})
\oplus2({\bf 2520'})
\oplus2({\bf 3675'})
\oplus4({\bf 2430})
\oplus2({\bf 315})
\oplus({\bf 16128})
\oplus({\bf 15750})
\oplus2({\bf 7056})
\oplus({\bf 4410''})
\oplus2({\bf 11907})
\oplus2({\bf 5040'})
\oplus({\bf 7875})
\oplus6({\bf 8064})
\oplus3({\bf 1470})
\oplus3({\bf 1800})
\oplus3({\bf 1176})
\oplus({\bf 2688})
\oplus5({\bf 2205})
\oplus5({\bf 1701})
\oplus8({\bf 1050})
\oplus6({\bf 384})
\oplus2({\bf 21})
\oplus3({\bf 210'})
\oplus2({\bf 105'})
\oplus4({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 734825}$&=&
$({\bf \overline{147840}})
\oplus({\bf 17010'})
\oplus({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus2({\bf 36750})
\oplus2({\bf 8960})
\oplus({\bf 29700})
\oplus({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 3200})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus2({\bf \overline{14175}})
\oplus3({\bf 6720})
\oplus4({\bf \overline{5670}})
\oplus2({\bf 490})
\oplus({\bf \overline{8960}})
\oplus2({\bf \overline{12250}})
\oplus3({\bf 5670})
\oplus3({\bf 3969})
\oplus2({\bf \overline{3200}})
\oplus7({\bf 3675})
\oplus5({\bf 896})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{840''}})
\oplus5({\bf \overline{896}})
\oplus2({\bf 175})
\oplus3({\bf \overline{280}})
\oplus5({\bf 189})
\oplus3({\bf 35})$\\
%
${\bf \overline{734825}}$&=&
$({\bf 147840})
\oplus({\bf 93555})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 62370})
\oplus({\bf 19845})
\oplus({\bf 29700})
\oplus2({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 1134'})
\oplus2({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{17010'}})
\oplus2({\bf \overline{36750}})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus3({\bf 6720})
\oplus3({\bf \overline{5670}})
\oplus({\bf 490})
\oplus2({\bf \overline{8960}})
\oplus2({\bf \overline{12250}})
\oplus4({\bf 5670})
\oplus3({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus7({\bf 3675})
\oplus5({\bf 896})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus2({\bf \overline{490}})
\oplus5({\bf \overline{896}})
\oplus2({\bf 175})
\oplus3({\bf \overline{280}})
\oplus5({\bf 189})
\oplus3({\bf 35})$\\
%
${\bf 742560}$&=&
$({\bf 93555'})
\oplus({\bf 48510})
\oplus({\bf 115500})
\oplus({\bf 64680})
\oplus({\bf 53460'})
\oplus({\bf 27720'})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 51030})
\oplus({\bf 22050'})
\oplus({\bf 40320})
\oplus2({\bf 26880})
\oplus2({\bf 19200})
\oplus3({\bf 4410'})
\oplus({\bf 7875'})
\oplus2({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus3({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 7056})
\oplus2({\bf 8064})
\oplus2({\bf 1470})
\oplus2({\bf 1800})
\oplus2({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus4({\bf 1050})
\oplus3({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus2({\bf 105})$\\
%
${\bf \overline{742560}}$&=&
$({\bf \overline{48510}})
\oplus({\bf \overline{93555'}})
\oplus({\bf \overline{115500}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{64680}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{53460'}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{27720'}})
\oplus2({\bf \overline{26880}})
\oplus({\bf \overline{24255}})
\oplus2({\bf \overline{19200}})
\oplus2({\bf \overline{13440}})
\oplus2({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{5760}})
\oplus3({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus2({\bf \overline{1470}})
\oplus3({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus4({\bf \overline{1050}})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{384}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{21}})$\\
%
${\bf 755820}$&=&
$({\bf 128304})
\oplus({\bf 74250})
\oplus({\bf 126720})
\oplus({\bf 29106})
\oplus({\bf 64680})
\oplus({\bf 53460'})
\oplus({\bf 4410'''})
\oplus({\bf 51030})
\oplus2({\bf 22050'})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus2({\bf 19200})
\oplus2({\bf 4410'})
\oplus({\bf 7875'})
\oplus({\bf 13440})
\oplus2({\bf 2430})
\oplus({\bf 7056})
\oplus2({\bf 8064})
\oplus2({\bf 1470})
\oplus2({\bf 1800})
\oplus({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus3({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 21})
\oplus({\bf 210'})
\oplus2({\bf 105})$\\
%
${\bf \overline{755820}}$&=&
$({\bf \overline{74250}})
\oplus({\bf \overline{128304}})
\oplus({\bf \overline{126720}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{64680}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{29106}})
\oplus({\bf \overline{53460'}})
\oplus2({\bf \overline{22050'}})
\oplus({\bf \overline{26880}})
\oplus2({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus2({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{4410'''}})
\oplus2({\bf \overline{4410'}})
\oplus2({\bf \overline{1470}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus3({\bf \overline{1050}})
\oplus2({\bf \overline{384}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{21}})$\\
%
${\bf 813960}$&=&
$({\bf 194040''''})
\oplus({\bf 48510''})
\oplus({\bf 126720})
\oplus({\bf 29106})
\oplus({\bf 115500})
\oplus({\bf 53460'})
\oplus2({\bf 27000})
\oplus({\bf 22050'})
\oplus2({\bf 1764'})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus2({\bf 19200})
\oplus2({\bf 4410'})
\oplus({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 3675'})
\oplus({\bf 5040'})
\oplus2({\bf 8064})
\oplus4({\bf 1176})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus2({\bf 105'})
\oplus({\bf 105})
\oplus2({\bf 15})$\\
%
${\bf \overline{813960}}$&=&
$({\bf \overline{194040''''}})
\oplus({\bf \overline{48510''}})
\oplus({\bf \overline{126720}})
\oplus({\bf \overline{115500}})
\oplus2({\bf \overline{27000}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{29106}})
\oplus({\bf \overline{53460'}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{26880}})
\oplus2({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus2({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1701}})
\oplus2({\bf \overline{1764'}})
\oplus2({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus4({\bf \overline{1176}})
\oplus2({\bf \overline{1050}})
\oplus2({\bf \overline{105'}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{15}})$\\
%
${\bf 817190}$&=&
$({\bf \overline{143143}})
\oplus({\bf \overline{277992'}})
\oplus({\bf \overline{237160}})
\oplus({\bf 103125})
\oplus({\bf 17010'})
\oplus({\bf \overline{13860''}})
\oplus({\bf \overline{17010'}})
\oplus({\bf 6720})
\oplus({\bf 490})
\oplus({\bf \overline{490}})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{817190}}$&=&
$({\bf 143143})
\oplus({\bf 277992'})
\oplus({\bf 237160})
\oplus({\bf 13860''})
\oplus({\bf 103125})
\oplus({\bf 17010'})
\oplus({\bf \overline{17010'}})
\oplus({\bf 6720})
\oplus({\bf 490})
\oplus({\bf \overline{490}})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 829920}$&=&
$({\bf \overline{173250}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{18480}})
\oplus2({\bf \overline{11907}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{27000}})
\oplus2({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7875'}})
\oplus3({\bf \overline{5040'}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{26880}})
\oplus3({\bf \overline{19200}})
\oplus3({\bf \overline{13440}})
\oplus6({\bf \overline{8064}})
\oplus5({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus3({\bf \overline{1800}})
\oplus5({\bf \overline{1701}})
\oplus2({\bf \overline{210'}})
\oplus2({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus3({\bf \overline{1470}})
\oplus3({\bf \overline{2430}})
\oplus5({\bf \overline{1176}})
\oplus7({\bf \overline{1050}})
\oplus3({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus6({\bf \overline{384}})
\oplus5({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{15}})$\\
%
${\bf \overline{829920}}$&=&
$({\bf 173250})
\oplus({\bf 27000})
\oplus({\bf 22050'})
\oplus({\bf 72765})
\oplus({\bf 88704})
\oplus2({\bf 40320})
\oplus({\bf 26880})
\oplus3({\bf 19200})
\oplus2({\bf 4410'})
\oplus({\bf 18480})
\oplus({\bf 7875'})
\oplus({\bf 12936})
\oplus3({\bf 13440})
\oplus({\bf 2520'})
\oplus2({\bf 3675'})
\oplus3({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 16128})
\oplus({\bf 15750})
\oplus({\bf 7056})
\oplus2({\bf 11907})
\oplus3({\bf 5040'})
\oplus6({\bf 8064})
\oplus3({\bf 1470})
\oplus3({\bf 1800})
\oplus5({\bf 1176})
\oplus({\bf 2688})
\oplus5({\bf 2205})
\oplus5({\bf 1701})
\oplus7({\bf 1050})
\oplus6({\bf 384})
\oplus({\bf 21})
\oplus2({\bf 210'})
\oplus3({\bf 105'})
\oplus5({\bf 105})
\oplus2({\bf 15})$\\
%
${\bf 840840}$&=&
$({\bf 51030})
\oplus({\bf 57750})
\oplus({\bf 22050'})
\oplus({\bf 55440})
\oplus({\bf 67200})
\oplus2({\bf 88704})
\oplus({\bf 40320})
\oplus2({\bf 26880})
\oplus({\bf 17325})
\oplus2({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 17640'})
\oplus({\bf 7875'})
\oplus2({\bf 12936})
\oplus2({\bf 13440})
\oplus({\bf 3675'})
\oplus2({\bf 2430})
\oplus({\bf 12375})
\oplus({\bf 15750})
\oplus({\bf 7056})
\oplus({\bf 4410''})
\oplus({\bf 5544'})
\oplus({\bf 11550})
\oplus2({\bf 11907})
\oplus3({\bf 7875})
\oplus4({\bf 8064})
\oplus2({\bf 1470})
\oplus3({\bf 1800})
\oplus({\bf 1176})
\oplus({\bf 1386})
\oplus2({\bf 2688})
\oplus3({\bf 2205})
\oplus3({\bf 1701})
\oplus3({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 21})
\oplus2({\bf 210'})
\oplus2({\bf 105})$\\
%
${\bf \overline{840840}}$&=&
$({\bf \overline{5544'}})
\oplus({\bf \overline{67200}})
\oplus({\bf \overline{12375}})
\oplus({\bf \overline{17640'}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{1386}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{57750}})
\oplus2({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus2({\bf \overline{11907}})
\oplus({\bf \overline{17325}})
\oplus2({\bf \overline{12936}})
\oplus3({\bf \overline{7875}})
\oplus2({\bf \overline{2688}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{22050'}})
\oplus2({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus2({\bf \overline{19200}})
\oplus2({\bf \overline{13440}})
\oplus4({\bf \overline{8064}})
\oplus3({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus3({\bf \overline{1800}})
\oplus3({\bf \overline{1701}})
\oplus2({\bf \overline{210'}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{1470}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus3({\bf \overline{1050}})
\oplus2({\bf \overline{384}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{21}})$\\
%
${\bf 875160}$&=&
$({\bf 67200'})
\oplus({\bf 40425})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 1575})
\oplus({\bf 69300''})
\oplus({\bf 112266})
\oplus({\bf 72765})
\oplus({\bf 88704})
\oplus2({\bf 40320})
\oplus({\bf 26880})
\oplus2({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 18480})
\oplus2({\bf 7875'})
\oplus4({\bf 13440})
\oplus2({\bf 2520'})
\oplus2({\bf 3675'})
\oplus3({\bf 2430})
\oplus2({\bf 315})
\oplus({\bf 16128})
\oplus({\bf 15750})
\oplus({\bf 7056})
\oplus({\bf 4410''})
\oplus({\bf 11907})
\oplus2({\bf 5040'})
\oplus({\bf 7875})
\oplus4({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 1800})
\oplus3({\bf 1176})
\oplus({\bf 2688})
\oplus3({\bf 2205})
\oplus4({\bf 1701})
\oplus4({\bf 1050})
\oplus3({\bf 384})
\oplus({\bf 126})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{875160}}$&=&
$({\bf \overline{69300''}})
\oplus({\bf \overline{112266}})
\oplus({\bf \overline{67200'}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{40425}})
\oplus2({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus2({\bf \overline{7875'}})
\oplus2({\bf \overline{5040'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{24255}})
\oplus2({\bf \overline{19200}})
\oplus4({\bf \overline{13440}})
\oplus4({\bf \overline{8064}})
\oplus3({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus4({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1575}})
\oplus3({\bf \overline{2430}})
\oplus3({\bf \overline{1176}})
\oplus4({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{315}})
\oplus3({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 928200}$&=&
$({\bf 55125})
\oplus({\bf 115500})
\oplus({\bf 64680})
\oplus({\bf 53460'})
\oplus({\bf 4410'''})
\oplus({\bf 40425})
\oplus({\bf 27720'})
\oplus2({\bf 24255})
\oplus2({\bf 5760})
\oplus({\bf 2310})
\oplus({\bf 1575})
\oplus({\bf 51030})
\oplus({\bf 22050'})
\oplus({\bf 30870})
\oplus2({\bf 40320})
\oplus3({\bf 26880})
\oplus3({\bf 19200})
\oplus3({\bf 4410'})
\oplus({\bf 7875'})
\oplus4({\bf 13440})
\oplus3({\bf 2520'})
\oplus2({\bf 3675'})
\oplus6({\bf 2430})
\oplus2({\bf 315})
\oplus({\bf 7056})
\oplus({\bf 4410''})
\oplus4({\bf 8064})
\oplus4({\bf 1470})
\oplus2({\bf 1800})
\oplus3({\bf 1176})
\oplus2({\bf 2205})
\oplus3({\bf 1701})
\oplus6({\bf 1050})
\oplus5({\bf 384})
\oplus2({\bf 21})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus3({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{928200}}$&=&
$({\bf \overline{115500}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{30870}})
\oplus({\bf \overline{64680}})
\oplus({\bf \overline{40425}})
\oplus2({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{55125}})
\oplus({\bf \overline{53460'}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{27720'}})
\oplus3({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus2({\bf \overline{24255}})
\oplus3({\bf \overline{19200}})
\oplus4({\bf \overline{13440}})
\oplus4({\bf \overline{8064}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{2310}})
\oplus2({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus3({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{4410'''}})
\oplus2({\bf \overline{5760}})
\oplus3({\bf \overline{4410'}})
\oplus3({\bf \overline{2520'}})
\oplus4({\bf \overline{1470}})
\oplus({\bf \overline{1575}})
\oplus6({\bf \overline{2430}})
\oplus3({\bf \overline{1176}})
\oplus6({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{315}})
\oplus5({\bf \overline{384}})
\oplus3({\bf \overline{105}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf 928200'}$&=&
$({\bf \overline{40425'}})
\oplus({\bf \overline{67200}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{90552}})
\oplus({\bf \overline{55440}})
\oplus2({\bf \overline{88704}})
\oplus2({\bf \overline{15750}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{12936}})
\oplus3({\bf \overline{7875}})
\oplus2({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{26460}})
\oplus({\bf \overline{30870}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{40320}})
\oplus2({\bf \overline{5040'}})
\oplus2({\bf \overline{26880}})
\oplus2({\bf \overline{4410''}})
\oplus2({\bf \overline{19200}})
\oplus3({\bf \overline{13440}})
\oplus5({\bf \overline{8064}})
\oplus3({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus5({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{2430}})
\oplus4({\bf \overline{1176}})
\oplus4({\bf \overline{1050}})
\oplus3({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{384}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{15}})$\\
%
${\bf \overline{928200'}}$&=&
$({\bf 26460})
\oplus({\bf 90552})
\oplus({\bf 40425'})
\oplus({\bf 27000})
\oplus({\bf 1764'})
\oplus({\bf 55440})
\oplus({\bf 30870})
\oplus({\bf 67200})
\oplus2({\bf 88704})
\oplus({\bf 40320})
\oplus2({\bf 26880})
\oplus({\bf 17325})
\oplus2({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 18480})
\oplus({\bf 12936})
\oplus3({\bf 13440})
\oplus({\bf 2520'})
\oplus2({\bf 3675'})
\oplus({\bf 2430})
\oplus({\bf 315})
\oplus2({\bf 15750})
\oplus2({\bf 4410''})
\oplus({\bf 11550})
\oplus({\bf 11907})
\oplus2({\bf 5040'})
\oplus3({\bf 7875})
\oplus5({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 1800})
\oplus4({\bf 1176})
\oplus2({\bf 2688})
\oplus3({\bf 2205})
\oplus5({\bf 1701})
\oplus4({\bf 1050})
\oplus3({\bf 384})
\oplus({\bf 126})
\oplus({\bf 210'})
\oplus3({\bf 105'})
\oplus2({\bf 105})
\oplus2({\bf 15})$\\
%
${\bf 984555}$&=&
$({\bf 49280})
\oplus({\bf 12936'})
\oplus({\bf 9625})
\oplus2({\bf 8910})
\oplus({\bf 1050''})
\oplus({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 62370})
\oplus({\bf 34496})
\oplus2({\bf 19845})
\oplus3({\bf 29700})
\oplus3({\bf 14175})
\oplus5({\bf 12250})
\oplus2({\bf 1134'})
\oplus({\bf 2695})
\oplus4({\bf 3200})
\oplus3({\bf 840''})
\oplus({\bf \overline{17010'}})
\oplus2({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus2({\bf \overline{14175}})
\oplus3({\bf 6720})
\oplus3({\bf \overline{5670}})
\oplus({\bf 490})
\oplus2({\bf \overline{8960}})
\oplus4({\bf \overline{12250}})
\oplus4({\bf 5670})
\oplus4({\bf 3969})
\oplus2({\bf \overline{3200}})
\oplus8({\bf 3675})
\oplus4({\bf 896})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{840''}})
\oplus4({\bf \overline{896}})
\oplus({\bf 175})
\oplus2({\bf \overline{280}})
\oplus3({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{984555}}$&=&
$({\bf 17010'})
\oplus({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus2({\bf 36750})
\oplus2({\bf 8960})
\oplus({\bf 62370})
\oplus({\bf 34496})
\oplus({\bf 19845})
\oplus3({\bf 29700})
\oplus2({\bf 14175})
\oplus4({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 2695})
\oplus2({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{36750}})
\oplus2({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf \overline{9625}})
\oplus3({\bf \overline{14175}})
\oplus3({\bf 6720})
\oplus4({\bf \overline{5670}})
\oplus2({\bf 490})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{8960}})
\oplus2({\bf \overline{8910}})
\oplus5({\bf \overline{12250}})
\oplus3({\bf 5670})
\oplus4({\bf 3969})
\oplus4({\bf \overline{3200}})
\oplus8({\bf 3675})
\oplus4({\bf 896})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{1050''}})
\oplus2({\bf \overline{1134'}})
\oplus({\bf \overline{490}})
\oplus3({\bf \overline{840''}})
\oplus4({\bf \overline{896}})
\oplus({\bf 175})
\oplus3({\bf \overline{280}})
\oplus3({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 1175720}$&=&
$({\bf \overline{187110'}})
\oplus({\bf 224000})
\oplus({\bf 48510'})
\oplus({\bf 43120})
\oplus({\bf \overline{147840}})
\oplus({\bf 25200''})
\oplus2({\bf \overline{26950}})
\oplus({\bf 17010'})
\oplus({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus2({\bf 36750})
\oplus2({\bf 8960})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf \overline{36750}})
\oplus({\bf 11340})
\oplus2({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus3({\bf \overline{5670}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus({\bf 3969})
\oplus3({\bf 3675})
\oplus2({\bf 896})
\oplus2({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus2({\bf \overline{896}})
\oplus2({\bf 175})
\oplus2({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{1175720}}$&=&
$({\bf 187110'})
\oplus({\bf \overline{224000}})
\oplus({\bf 147840})
\oplus({\bf 93555})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus2({\bf 26950})
\oplus({\bf 62370})
\oplus2({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf \overline{48510'}})
\oplus({\bf \overline{25200''}})
\oplus({\bf \overline{43120}})
\oplus({\bf \overline{17010'}})
\oplus2({\bf \overline{36750}})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus2({\bf \overline{5670}})
\oplus2({\bf \overline{8960}})
\oplus({\bf \overline{12250}})
\oplus3({\bf 5670})
\oplus({\bf 3969})
\oplus3({\bf 3675})
\oplus2({\bf 896})
\oplus2({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus2({\bf \overline{896}})
\oplus2({\bf 175})
\oplus2({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 1204224}$&=&
$({\bf 169785})
\oplus({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus2({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 62370})
\oplus({\bf 34496})
\oplus2({\bf 19845})
\oplus2({\bf 29700})
\oplus3({\bf 14175})
\oplus5({\bf 12250})
\oplus2({\bf 1134'})
\oplus({\bf 2695})
\oplus3({\bf 3200})
\oplus3({\bf 840''})
\oplus2({\bf \overline{36750}})
\oplus2({\bf \overline{19845}})
\oplus3({\bf 11340})
\oplus3({\bf \overline{14175}})
\oplus4({\bf 6720})
\oplus6({\bf \overline{5670}})
\oplus2({\bf 490})
\oplus({\bf \overline{8960}})
\oplus5({\bf \overline{12250}})
\oplus6({\bf 5670})
\oplus8({\bf 3969})
\oplus3({\bf \overline{3200}})
\oplus14({\bf 3675})
\oplus9({\bf 896})
\oplus5({\bf 405})
\oplus7({\bf 280})
\oplus2({\bf \overline{1134'}})
\oplus2({\bf \overline{490}})
\oplus3({\bf \overline{840''}})
\oplus9({\bf \overline{896}})
\oplus5({\bf 175})
\oplus7({\bf \overline{280}})
\oplus9({\bf 189})
\oplus5({\bf 35})
\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 15 (R)}

\subsubsubsection{$\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A15_A14-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A15_A14-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 16}$&=&
$({\bf 15})(1)
\oplus({\bf 1})(-15)$\\
%
${\bf \overline{16}}$&=&
$({\bf \overline{15}})(-1)
\oplus({\bf 1})(15)$\\
%
${\bf 120}$&=&
$({\bf 105})(2)
\oplus({\bf 15})(-14)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{105}})(-2)
\oplus({\bf \overline{15}})(14)$\\
%
${\bf 136}$&=&
$({\bf 120})(2)
\oplus({\bf 15})(-14)
\oplus({\bf 1})(-30)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{120}})(-2)
\oplus({\bf \overline{15}})(14)
\oplus({\bf 1})(30)$\\
%
${\bf 255}$&=&
$({\bf 15})(16)
\oplus({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{15}})(-16)$\\
%
${\bf 560}$&=&
$({\bf 455})(3)
\oplus({\bf 105})(-13)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{455}})(-3)
\oplus({\bf \overline{105}})(13)$\\
%
${\bf 816}$&=&
$({\bf 680})(3)
\oplus({\bf 120})(-13)
\oplus({\bf 15})(-29)
\oplus({\bf 1})(-45)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{680}})(-3)
\oplus({\bf \overline{120}})(13)
\oplus({\bf \overline{15}})(29)
\oplus({\bf 1})(45)$\\
%
${\bf 1360}$&=&
$({\bf 1120})(3)
\oplus({\bf 120})(-13)
\oplus({\bf 105})(-13)
\oplus({\bf 15})(-29)$\\
%
${\bf \overline{1360}}$&=&
$({\bf \overline{1120}})(-3)
\oplus({\bf \overline{120}})(13)
\oplus({\bf \overline{105}})(13)
\oplus({\bf \overline{15}})(29)$\\
%
${\bf 1820}$&=&
$({\bf 1365})(4)
\oplus({\bf 455})(-12)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{1365}})(-4)
\oplus({\bf \overline{455}})(12)$\\
%
${\bf 1904}$&=&
$({\bf 224})(-15)
\oplus({\bf 1560})(1)
\oplus({\bf 15})(1)
\oplus({\bf 105})(17)$\\
%
${\bf \overline{1904}}$&=&
$({\bf 224})(15)
\oplus({\bf \overline{1560}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{105}})(-17)$\\
%
${\bf 2160}$&=&
$({\bf 120})(17)
\oplus({\bf 1785})(1)
\oplus({\bf 15})(1)
\oplus({\bf 224})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf \overline{15}})(-31)$\\
%
${\bf \overline{2160}}$&=&
$({\bf \overline{120}})(-17)
\oplus({\bf \overline{1785}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 224})(15)
\oplus({\bf 1})(15)
\oplus({\bf 15})(31)$\\
%
${\bf 3876}$&=&
$({\bf 3060})(4)
\oplus({\bf 680})(-12)
\oplus({\bf 120})(-28)
\oplus({\bf 15})(-44)
\oplus({\bf 1})(-60)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{3060}})(-4)
\oplus({\bf \overline{680}})(12)
\oplus({\bf \overline{120}})(28)
\oplus({\bf \overline{15}})(44)
\oplus({\bf 1})(60)$\\
%
${\bf 4368}$&=&
$({\bf 3003})(5)
\oplus({\bf 1365})(-11)$\\
%
${\bf \overline{4368}}$&=&
$({\bf \overline{3003}})(-5)
\oplus({\bf \overline{1365}})(11)$\\
%
${\bf 5440}$&=&
$({\bf 4200})(4)
\oplus({\bf 1120})(-12)
\oplus({\bf 120})(-28)$\\
%
${\bf \overline{5440}}$&=&
$({\bf \overline{4200}})(-4)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{120}})(28)$\\
%
${\bf 7140}$&=&
$({\bf 5460})(4)
\oplus({\bf 1120})(-12)
\oplus({\bf 455})(-12)
\oplus({\bf 105})(-28)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{5460}})(-4)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{455}})(12)
\oplus({\bf \overline{105}})(28)$\\
%
${\bf 8008}$&=&
$({\bf 5005})(6)
\oplus({\bf 3003})(-10)$\\
%
${\bf \overline{8008}}$&=&
$({\bf \overline{5005}})(-6)
\oplus({\bf \overline{3003}})(10)$\\
%
${\bf 8840}$&=&
$({\bf 1560})(-14)
\oplus({\bf 6720})(2)
\oplus({\bf 105})(2)
\oplus({\bf 455})(18)$\\
%
${\bf \overline{8840}}$&=&
$({\bf \overline{1560}})(14)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{455}})(-18)$\\
%
${\bf 9180}$&=&
$({\bf 7140})(4)
\oplus({\bf 680})(-12)
\oplus({\bf 1120})(-12)
\oplus({\bf 120})(-28)
\oplus({\bf 105})(-28)
\oplus({\bf 15})(-44)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{7140}})(-4)
\oplus({\bf \overline{680}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{120}})(28)
\oplus({\bf \overline{105}})(28)
\oplus({\bf \overline{15}})(44)$\\
%
${\bf 11440}$&=&
$({\bf 6435})(7)
\oplus({\bf 5005})(-9)$\\
%
${\bf \overline{11440}}$&=&
$({\bf \overline{6435}})(-7)
\oplus({\bf \overline{5005}})(9)$\\
%
${\bf 12870}$&=&
$({\bf \overline{6435}})(8)
\oplus({\bf 6435})(-8)$\\
%
${\bf 12920}$&=&
$({\bf 680})(18)
\oplus({\bf 10080})(2)
\oplus({\bf 120})(2)
\oplus({\bf 1785})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 224})(-30)
\oplus({\bf 1})(-30)
\oplus({\bf \overline{15}})(-46)$\\
%
${\bf \overline{12920}}$&=&
$({\bf \overline{680}})(-18)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{1785}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf 224})(30)
\oplus({\bf 1})(30)
\oplus({\bf 15})(46)$\\
%
${\bf 14144}$&=&
$({\bf 1560})(16)
\oplus({\bf 10800})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{1560}})(-16)$\\
%
${\bf 15504}$&=&
$({\bf 11628})(5)
\oplus({\bf 3060})(-11)
\oplus({\bf 680})(-27)
\oplus({\bf 120})(-43)
\oplus({\bf 15})(-59)
\oplus({\bf 1})(-75)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{11628}})(-5)
\oplus({\bf \overline{3060}})(11)
\oplus({\bf \overline{680}})(27)
\oplus({\bf \overline{120}})(43)
\oplus({\bf \overline{15}})(59)
\oplus({\bf 1})(75)$\\
%
${\bf 16065}$&=&
$({\bf 1785})(16)
\oplus({\bf 12376})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{1560}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{105}})(-32)$\\
%
${\bf \overline{16065}}$&=&
$({\bf \overline{1785}})(-16)
\oplus({\bf \overline{12376}})(0)
\oplus({\bf 224})(0)
\oplus({\bf 1560})(16)
\oplus({\bf 15})(16)
\oplus({\bf 105})(32)$\\
%
${\bf 18240}$&=&
$({\bf 120})(32)
\oplus({\bf 1785})(16)
\oplus({\bf 15})(16)
\oplus({\bf 14175})(0)
\oplus({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1785}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{120}})(-32)$\\
%
${\bf 21504}$&=&
$({\bf 1120})(18)
\oplus({\bf 16575})(2)
\oplus({\bf 120})(2)
\oplus({\bf 105})(2)
\oplus({\bf 1785})(-14)
\oplus({\bf 1560})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 224})(-30)$\\
%
${\bf \overline{21504}}$&=&
$({\bf \overline{1120}})(-18)
\oplus({\bf \overline{16575}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{1785}})(14)
\oplus({\bf \overline{1560}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf 224})(30)$\\
%
${\bf 24752}$&=&
$({\bf 17472})(5)
\oplus({\bf 5460})(-11)
\oplus({\bf 1365})(-11)
\oplus({\bf 455})(-27)$\\
%
${\bf \overline{24752}}$&=&
$({\bf \overline{17472}})(-5)
\oplus({\bf \overline{5460}})(11)
\oplus({\bf \overline{1365}})(11)
\oplus({\bf \overline{455}})(27)$\\
%
${\bf 28560}$&=&
$({\bf 6720})(-13)
\oplus({\bf 20020})(3)
\oplus({\bf 455})(3)
\oplus({\bf 1365})(19)$\\
%
${\bf \overline{28560}}$&=&
$({\bf \overline{6720}})(13)
\oplus({\bf \overline{20020}})(-3)
\oplus({\bf \overline{455}})(-3)
\oplus({\bf \overline{1365}})(-19)$\\
%
${\bf 38080}$&=&
$({\bf 27300})(5)
\oplus({\bf 4200})(-11)
\oplus({\bf 5460})(-11)
\oplus({\bf 1120})(-27)$\\
%
${\bf \overline{38080}}$&=&
$({\bf \overline{27300}})(-5)
\oplus({\bf \overline{4200}})(11)
\oplus({\bf \overline{5460}})(11)
\oplus({\bf \overline{1120}})(27)$\\
%
${\bf 46512}$&=&
$({\bf 34272})(5)
\oplus({\bf 3060})(-11)
\oplus({\bf 7140})(-11)
\oplus({\bf 680})(-27)
\oplus({\bf 1120})(-27)
\oplus({\bf 120})(-43)
\oplus({\bf 105})(-43)
\oplus({\bf 15})(-59)$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{34272}})(-5)
\oplus({\bf \overline{3060}})(11)
\oplus({\bf \overline{7140}})(11)
\oplus({\bf \overline{680}})(27)
\oplus({\bf \overline{1120}})(27)
\oplus({\bf \overline{120}})(43)
\oplus({\bf \overline{105}})(43)
\oplus({\bf \overline{15}})(59)$\\
%
${\bf 48960}$&=&
$({\bf 35700})(5)
\oplus({\bf 7140})(-11)
\oplus({\bf 4200})(-11)
\oplus({\bf 680})(-27)
\oplus({\bf 1120})(-27)
\oplus({\bf 120})(-43)$\\
%
${\bf \overline{48960}}$&=&
$({\bf \overline{35700}})(-5)
\oplus({\bf \overline{7140}})(11)
\oplus({\bf \overline{4200}})(11)
\oplus({\bf \overline{680}})(27)
\oplus({\bf \overline{1120}})(27)
\oplus({\bf \overline{120}})(43)$\\
%
${\bf 51408}$&=&
$({\bf 37128})(5)
\oplus({\bf 7140})(-11)
\oplus({\bf 5460})(-11)
\oplus({\bf 1120})(-27)
\oplus({\bf 455})(-27)
\oplus({\bf 105})(-43)$\\
%
${\bf \overline{51408}}$&=&
$({\bf \overline{37128}})(-5)
\oplus({\bf \overline{7140}})(11)
\oplus({\bf \overline{5460}})(11)
\oplus({\bf \overline{1120}})(27)
\oplus({\bf \overline{455}})(27)
\oplus({\bf \overline{105}})(43)$\\
%
${\bf 54264}$&=&
$({\bf 38760})(6)
\oplus({\bf 11628})(-10)
\oplus({\bf 3060})(-26)
\oplus({\bf 680})(-42)
\oplus({\bf 120})(-58)
\oplus({\bf 15})(-74)
\oplus({\bf 1})(-90)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{38760}})(-6)
\oplus({\bf \overline{11628}})(10)
\oplus({\bf \overline{3060}})(26)
\oplus({\bf \overline{680}})(42)
\oplus({\bf \overline{120}})(58)
\oplus({\bf \overline{15}})(74)
\oplus({\bf 1})(90)$\\
%
${\bf 61200}$&=&
$({\bf 3060})(19)
\oplus({\bf 45220})(3)
\oplus({\bf 680})(3)
\oplus({\bf 10080})(-13)
\oplus({\bf 120})(-13)
\oplus({\bf 1785})(-29)
\oplus({\bf 15})(-29)
\oplus({\bf 224})(-45)
\oplus({\bf 1})(-45)
\oplus({\bf \overline{15}})(-61)$\\
%
${\bf \overline{61200}}$&=&
$({\bf \overline{3060}})(-19)
\oplus({\bf \overline{45220}})(-3)
\oplus({\bf \overline{680}})(-3)
\oplus({\bf \overline{10080}})(13)
\oplus({\bf \overline{120}})(13)
\oplus({\bf \overline{1785}})(29)
\oplus({\bf \overline{15}})(29)
\oplus({\bf 224})(45)
\oplus({\bf 1})(45)
\oplus({\bf 15})(61)$\\
%
${\bf 61880}$&=&
$({\bf 40040})(6)
\oplus({\bf 17472})(-10)
\oplus({\bf 3003})(-10)
\oplus({\bf 1365})(-26)$\\
%
${\bf \overline{61880}}$&=&
$({\bf \overline{40040}})(-6)
\oplus({\bf \overline{17472}})(10)
\oplus({\bf \overline{3003}})(10)
\oplus({\bf \overline{1365}})(26)$\\
%
${\bf 65280}$&=&
$({\bf 10800})(-15)
\oplus({\bf 46200})(1)
\oplus({\bf 1560})(1)
\oplus({\bf 6720})(17)$\\
%
${\bf \overline{65280}}$&=&
$({\bf 10800})(15)
\oplus({\bf \overline{46200}})(-1)
\oplus({\bf \overline{1560}})(-1)
\oplus({\bf \overline{6720}})(-17)$\\
%
${\bf 68068}$&=&
$({\bf 20020})(-12)
\oplus({\bf 43680})(4)
\oplus({\bf 1365})(4)
\oplus({\bf 3003})(20)$\\
%
${\bf \overline{68068}}$&=&
$({\bf \overline{20020}})(12)
\oplus({\bf \overline{43680}})(-4)
\oplus({\bf \overline{1365}})(-4)
\oplus({\bf \overline{3003}})(-20)$\\
%
${\bf 74256}$&=&
$({\bf \overline{12376}})(-15)
\oplus({\bf 53040})(1)
\oplus({\bf 1560})(1)
\oplus({\bf 6720})(17)
\oplus({\bf 105})(17)
\oplus({\bf 455})(33)$\\
%
${\bf \overline{74256}}$&=&
$({\bf 12376})(15)
\oplus({\bf \overline{53040}})(-1)
\oplus({\bf \overline{1560}})(-1)
\oplus({\bf \overline{6720}})(-17)
\oplus({\bf \overline{105}})(-17)
\oplus({\bf \overline{455}})(-33)$\\
%
${\bf 85680}$&=&
$({\bf 1785})(-29)
\oplus({\bf 16575})(-13)
\oplus({\bf 120})(-13)
\oplus({\bf 61880})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 4200})(19)$\\
%
${\bf \overline{85680}}$&=&
$({\bf \overline{1785}})(29)
\oplus({\bf \overline{16575}})(13)
\oplus({\bf \overline{120}})(13)
\oplus({\bf \overline{61880}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{4200}})(-19)$\\
%
${\bf 95200}$&=&
$({\bf 63700})(6)
\oplus({\bf 27300})(-10)
\oplus({\bf 4200})(-26)$\\
%
${\bf \overline{95200}}$&=&
$({\bf \overline{63700}})(-6)
\oplus({\bf \overline{27300}})(10)
\oplus({\bf \overline{4200}})(26)$\\
%
${\bf 95760}$&=&
$({\bf 10080})(17)
\oplus({\bf 69615})(1)
\oplus({\bf 1785})(1)
\oplus({\bf 12376})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf \overline{1560}})(-31)
\oplus({\bf \overline{15}})(-31)
\oplus({\bf \overline{105}})(-47)$\\
%
${\bf \overline{95760}}$&=&
$({\bf \overline{10080}})(-17)
\oplus({\bf \overline{69615}})(-1)
\oplus({\bf \overline{1785}})(-1)
\oplus({\bf \overline{12376}})(15)
\oplus({\bf 224})(15)
\oplus({\bf 1560})(31)
\oplus({\bf 15})(31)
\oplus({\bf 105})(47)$\\
%
${\bf 108800}$&=&
$({\bf 680})(33)
\oplus({\bf 10080})(17)
\oplus({\bf 120})(17)
\oplus({\bf 79800})(1)
\oplus({\bf 1785})(1)
\oplus({\bf 15})(1)
\oplus({\bf 14175})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf \overline{1785}})(-31)
\oplus({\bf \overline{15}})(-31)
\oplus({\bf \overline{120}})(-47)$\\
%
${\bf \overline{108800}}$&=&
$({\bf \overline{680}})(-33)
\oplus({\bf \overline{10080}})(-17)
\oplus({\bf \overline{120}})(-17)
\oplus({\bf \overline{79800}})(-1)
\oplus({\bf \overline{1785}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 14175})(15)
\oplus({\bf 224})(15)
\oplus({\bf 1})(15)
\oplus({\bf 1785})(31)
\oplus({\bf 15})(31)
\oplus({\bf 120})(47)$\\
%
${\bf 112320}$&=&
$({\bf 5460})(19)
\oplus({\bf 80325})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 455})(3)
\oplus({\bf 16575})(-13)
\oplus({\bf 6720})(-13)
\oplus({\bf 105})(-13)
\oplus({\bf 1560})(-29)$\\
%
${\bf \overline{112320}}$&=&
$({\bf \overline{5460}})(-19)
\oplus({\bf \overline{80325}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{455}})(-3)
\oplus({\bf \overline{16575}})(13)
\oplus({\bf \overline{6720}})(13)
\oplus({\bf \overline{105}})(13)
\oplus({\bf \overline{1560}})(29)$\\
%
${\bf 116688}$&=&
$({\bf 68640})(7)
\oplus({\bf 40040})(-9)
\oplus({\bf 5005})(-9)
\oplus({\bf 3003})(-25)$\\
%
${\bf \overline{116688}}$&=&
$({\bf \overline{68640}})(-7)
\oplus({\bf \overline{40040}})(9)
\oplus({\bf \overline{5005}})(9)
\oplus({\bf \overline{3003}})(25)$\\
%
${\bf 123760}$&=&
$({\bf 43680})(-11)
\oplus({\bf 72072})(5)
\oplus({\bf 3003})(5)
\oplus({\bf 5005})(21)$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{43680}})(11)
\oplus({\bf \overline{72072}})(-5)
\oplus({\bf \overline{3003}})(-5)
\oplus({\bf \overline{5005}})(-21)$\\
%
${\bf 138720}$&=&
$({\bf 95200})(6)
\oplus({\bf 35700})(-10)
\oplus({\bf 7140})(-26)
\oplus({\bf 680})(-42)$\\
%
${\bf \overline{138720}}$&=&
$({\bf \overline{95200}})(-6)
\oplus({\bf \overline{35700}})(10)
\oplus({\bf \overline{7140}})(26)
\oplus({\bf \overline{680}})(42)$\\
%
${\bf 144704}$&=&
$({\bf 7140})(19)
\oplus({\bf 105300})(3)
\oplus({\bf 680})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 10080})(-13)
\oplus({\bf 16575})(-13)
\oplus({\bf 120})(-13)
\oplus({\bf 105})(-13)
\oplus({\bf 1785})(-29)
\oplus({\bf 1560})(-29)
\oplus({\bf 15})(-29)
\oplus({\bf 224})(-45)$\\
%
${\bf \overline{144704}}$&=&
$({\bf \overline{7140}})(-19)
\oplus({\bf \overline{105300}})(-3)
\oplus({\bf \overline{680}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{10080}})(13)
\oplus({\bf \overline{16575}})(13)
\oplus({\bf \overline{120}})(13)
\oplus({\bf \overline{105}})(13)
\oplus({\bf \overline{1785}})(29)
\oplus({\bf \overline{1560}})(29)
\oplus({\bf \overline{15}})(29)
\oplus({\bf 224})(45)$\\
%
${\bf 148512}$&=&
$({\bf 98280})(6)
\oplus({\bf 27300})(-10)
\oplus({\bf 17472})(-10)
\oplus({\bf 5460})(-26)$\\
%
${\bf \overline{148512}}$&=&
$({\bf \overline{98280}})(-6)
\oplus({\bf \overline{27300}})(10)
\oplus({\bf \overline{17472}})(10)
\oplus({\bf \overline{5460}})(26)$\\
%
${\bf 159120}$&=&
$({\bf 16575})(17)
\oplus({\bf 114240})(1)
\oplus({\bf 1785})(1)
\oplus({\bf 1560})(1)
\oplus({\bf 12376})(-15)
\oplus({\bf 10800})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf \overline{1560}})(-31)$\\
%
${\bf \overline{159120}}$&=&
$({\bf \overline{16575}})(-17)
\oplus({\bf \overline{114240}})(-1)
\oplus({\bf \overline{1785}})(-1)
\oplus({\bf \overline{1560}})(-1)
\oplus({\bf \overline{12376}})(15)
\oplus({\bf 10800})(15)
\oplus({\bf 224})(15)
\oplus({\bf 1560})(31)$\\
%
${\bf 170170}$&=&
$({\bf \overline{90090}})(8)
\oplus({\bf 68640})(-8)
\oplus({\bf 6435})(-8)
\oplus({\bf 5005})(-24)$\\
%
${\bf \overline{170170}}$&=&
$({\bf 90090})(-8)
\oplus({\bf \overline{68640}})(8)
\oplus({\bf \overline{6435}})(8)
\oplus({\bf \overline{5005}})(24)$\\
%
${\bf 170544}$&=&
$({\bf 116280})(7)
\oplus({\bf 38760})(-9)
\oplus({\bf 11628})(-25)
\oplus({\bf 3060})(-41)
\oplus({\bf 680})(-57)
\oplus({\bf 120})(-73)
\oplus({\bf 15})(-89)
\oplus({\bf 1})(-105)$\\
%
${\bf \overline{170544}}$&=&
$({\bf \overline{116280}})(-7)
\oplus({\bf \overline{38760}})(9)
\oplus({\bf \overline{11628}})(25)
\oplus({\bf \overline{3060}})(41)
\oplus({\bf \overline{680}})(57)
\oplus({\bf \overline{120}})(73)
\oplus({\bf \overline{15}})(89)
\oplus({\bf 1})(105)$\\
%
${\bf 175032}$&=&
$({\bf 72072})(-10)
\oplus({\bf 91520})(6)
\oplus({\bf 5005})(6)
\oplus({\bf 6435})(22)$\\
%
${\bf \overline{175032}}$&=&
$({\bf \overline{72072}})(10)
\oplus({\bf \overline{91520}})(-6)
\oplus({\bf \overline{5005}})(-6)
\oplus({\bf \overline{6435}})(-22)$\\
%
${\bf 180880}$&=&
$({\bf \overline{1785}})(-31)
\oplus({\bf 14175})(-15)
\oplus({\bf \overline{12376}})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf 131040})(1)
\oplus({\bf 1785})(1)
\oplus({\bf 1560})(1)
\oplus({\bf 15})(1)
\oplus({\bf 16575})(17)
\oplus({\bf 120})(17)
\oplus({\bf 105})(17)
\oplus({\bf 1120})(33)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 1785})(31)
\oplus({\bf 14175})(15)
\oplus({\bf 12376})(15)
\oplus({\bf 224})(15)
\oplus({\bf \overline{131040}})(-1)
\oplus({\bf \overline{1785}})(-1)
\oplus({\bf \overline{1560}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{16575}})(-17)
\oplus({\bf \overline{120}})(-17)
\oplus({\bf \overline{105}})(-17)
\oplus({\bf \overline{1120}})(-33)$\\
%
${\bf 185640}$&=&
$({\bf 123760})(6)
\oplus({\bf 37128})(-10)
\oplus({\bf 17472})(-10)
\oplus({\bf 5460})(-26)
\oplus({\bf 1365})(-26)
\oplus({\bf 455})(-42)$\\
%
${\bf \overline{185640}}$&=&
$({\bf \overline{123760}})(-6)
\oplus({\bf \overline{37128}})(10)
\oplus({\bf \overline{17472}})(10)
\oplus({\bf \overline{5460}})(26)
\oplus({\bf \overline{1365}})(26)
\oplus({\bf \overline{455}})(42)$\\
%
${\bf 193800}$&=&
$({\bf 135660})(6)
\oplus({\bf 11628})(-10)
\oplus({\bf 34272})(-10)
\oplus({\bf 3060})(-26)
\oplus({\bf 7140})(-26)
\oplus({\bf 680})(-42)
\oplus({\bf 1120})(-42)
\oplus({\bf 120})(-58)
\oplus({\bf 105})(-58)
\oplus({\bf 15})(-74)$\\
%
${\bf \overline{193800}}$&=&
$({\bf \overline{135660}})(-6)
\oplus({\bf \overline{11628}})(10)
\oplus({\bf \overline{34272}})(10)
\oplus({\bf \overline{3060}})(26)
\oplus({\bf \overline{7140}})(26)
\oplus({\bf \overline{680}})(42)
\oplus({\bf \overline{1120}})(42)
\oplus({\bf \overline{120}})(58)
\oplus({\bf \overline{105}})(58)
\oplus({\bf \overline{15}})(74)$\\
%
${\bf 194480}$&=&
$({\bf 91520})(-9)
\oplus({\bf 90090})(7)
\oplus({\bf 6435})(7)
\oplus({\bf \overline{6435}})(23)$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{91520}})(9)
\oplus({\bf \overline{90090}})(-7)
\oplus({\bf \overline{6435}})(-7)
\oplus({\bf 6435})(-23)$\\
%
${\bf 209440}$&=&
$({\bf 46200})(-14)
\oplus({\bf 136500})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 20020})(18)$\\
%
${\bf \overline{209440}}$&=&
$({\bf \overline{46200}})(14)
\oplus({\bf \overline{136500}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{20020}})(-18)$\\
%
${\bf 238680}$&=&
$({\bf 53040})(-14)
\oplus({\bf 157080})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 20020})(18)
\oplus({\bf 455})(18)
\oplus({\bf 1365})(34)$\\
%
${\bf \overline{238680}}$&=&
$({\bf \overline{53040}})(14)
\oplus({\bf \overline{157080}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{20020}})(-18)
\oplus({\bf \overline{455}})(-18)
\oplus({\bf \overline{1365}})(-34)$\\
%
${\bf 244188}$&=&
$({\bf 11628})(20)
\oplus({\bf 171360})(4)
\oplus({\bf 3060})(4)
\oplus({\bf 45220})(-12)
\oplus({\bf 680})(-12)
\oplus({\bf 10080})(-28)
\oplus({\bf 120})(-28)
\oplus({\bf 1785})(-44)
\oplus({\bf 15})(-44)
\oplus({\bf 224})(-60)
\oplus({\bf 1})(-60)
\oplus({\bf \overline{15}})(-76)$\\
%
${\bf \overline{244188}}$&=&
$({\bf \overline{11628}})(-20)
\oplus({\bf \overline{171360}})(-4)
\oplus({\bf \overline{3060}})(-4)
\oplus({\bf \overline{45220}})(12)
\oplus({\bf \overline{680}})(12)
\oplus({\bf \overline{10080}})(28)
\oplus({\bf \overline{120}})(28)
\oplus({\bf \overline{1785}})(44)
\oplus({\bf \overline{15}})(44)
\oplus({\bf 224})(60)
\oplus({\bf 1})(60)
\oplus({\bf 15})(76)$\\
%
${\bf 271320}$&=&
$({\bf 185640})(6)
\oplus({\bf 34272})(-10)
\oplus({\bf 37128})(-10)
\oplus({\bf 7140})(-26)
\oplus({\bf 5460})(-26)
\oplus({\bf 1120})(-42)
\oplus({\bf 455})(-42)
\oplus({\bf 105})(-58)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{185640}})(-6)
\oplus({\bf \overline{34272}})(10)
\oplus({\bf \overline{37128}})(10)
\oplus({\bf \overline{7140}})(26)
\oplus({\bf \overline{5460}})(26)
\oplus({\bf \overline{1120}})(42)
\oplus({\bf \overline{455}})(42)
\oplus({\bf \overline{105}})(58)$\\
%
${\bf 279072}$&=&
$({\bf 192780})(6)
\oplus({\bf 34272})(-10)
\oplus({\bf 35700})(-10)
\oplus({\bf 3060})(-26)
\oplus({\bf 7140})(-26)
\oplus({\bf 4200})(-26)
\oplus({\bf 680})(-42)
\oplus({\bf 1120})(-42)
\oplus({\bf 120})(-58)$\\
%
${\bf \overline{279072}}$&=&
$({\bf \overline{192780}})(-6)
\oplus({\bf \overline{34272}})(10)
\oplus({\bf \overline{35700}})(10)
\oplus({\bf \overline{3060}})(26)
\oplus({\bf \overline{7140}})(26)
\oplus({\bf \overline{4200}})(26)
\oplus({\bf \overline{680}})(42)
\oplus({\bf \overline{1120}})(42)
\oplus({\bf \overline{120}})(58)$\\
%
${\bf 299200}$&=&
$({\bf 46200})(16)
\oplus({\bf 196000})(0)
\oplus({\bf 10800})(0)
\oplus({\bf \overline{46200}})(-16)$\\
%
${\bf 365568}$&=&
$({\bf 247520})(6)
\oplus({\bf 35700})(-10)
\oplus({\bf 37128})(-10)
\oplus({\bf 27300})(-10)
\oplus({\bf 7140})(-26)
\oplus({\bf 4200})(-26)
\oplus({\bf 5460})(-26)
\oplus({\bf 1120})(-42)$\\
%
${\bf \overline{365568}}$&=&
$({\bf \overline{247520}})(-6)
\oplus({\bf \overline{35700}})(10)
\oplus({\bf \overline{37128}})(10)
\oplus({\bf \overline{27300}})(10)
\oplus({\bf \overline{7140}})(26)
\oplus({\bf \overline{4200}})(26)
\oplus({\bf \overline{5460}})(26)
\oplus({\bf \overline{1120}})(42)$\\
%
${\bf 387072}$&=&
$({\bf 17472})(20)
\oplus({\bf 255255})(4)
\oplus({\bf 5460})(4)
\oplus({\bf 1365})(4)
\oplus({\bf 80325})(-12)
\oplus({\bf 20020})(-12)
\oplus({\bf 455})(-12)
\oplus({\bf 6720})(-28)$\\
%
${\bf \overline{387072}}$&=&
$({\bf \overline{17472}})(-20)
\oplus({\bf \overline{255255}})(-4)
\oplus({\bf \overline{5460}})(-4)
\oplus({\bf \overline{1365}})(-4)
\oplus({\bf \overline{80325}})(12)
\oplus({\bf \overline{20020}})(12)
\oplus({\bf \overline{455}})(12)
\oplus({\bf \overline{6720}})(28)$\\
%
${\bf 396032}$&=&
$({\bf 240240})(7)
\oplus({\bf 98280})(-9)
\oplus({\bf 40040})(-9)
\oplus({\bf 17472})(-25)$\\
%
${\bf \overline{396032}}$&=&
$({\bf \overline{240240}})(-7)
\oplus({\bf \overline{98280}})(9)
\oplus({\bf \overline{40040}})(9)
\oplus({\bf \overline{17472}})(25)$\\
%
${\bf 440895}$&=&
$({\bf 69615})(16)
\oplus({\bf 297024})(0)
\oplus({\bf 12376})(0)
\oplus({\bf \overline{53040}})(-16)
\oplus({\bf \overline{1560}})(-16)
\oplus({\bf \overline{6720}})(-32)
\oplus({\bf \overline{105}})(-32)
\oplus({\bf \overline{455}})(-48)$\\
%
${\bf \overline{440895}}$&=&
$({\bf \overline{69615}})(-16)
\oplus({\bf \overline{297024}})(0)
\oplus({\bf \overline{12376}})(0)
\oplus({\bf 53040})(16)
\oplus({\bf 1560})(16)
\oplus({\bf 6720})(32)
\oplus({\bf 105})(32)
\oplus({\bf 455})(48)$\\
%
${\bf 452200}$&=&
$({\bf 45220})(18)
\oplus({\bf 311220})(2)
\oplus({\bf 10080})(2)
\oplus({\bf 69615})(-14)
\oplus({\bf 1785})(-14)
\oplus({\bf 12376})(-30)
\oplus({\bf 224})(-30)
\oplus({\bf \overline{1560}})(-46)
\oplus({\bf \overline{15}})(-46)
\oplus({\bf \overline{105}})(-62)$\\
%
${\bf \overline{452200}}$&=&
$({\bf \overline{45220}})(-18)
\oplus({\bf \overline{311220}})(-2)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{69615}})(14)
\oplus({\bf \overline{1785}})(14)
\oplus({\bf \overline{12376}})(30)
\oplus({\bf 224})(30)
\oplus({\bf 1560})(46)
\oplus({\bf 15})(46)
\oplus({\bf 105})(62)$\\
%
${\bf 477360}$&=&
$({\bf 291720})(7)
\oplus({\bf 123760})(-9)
\oplus({\bf 40040})(-9)
\oplus({\bf 17472})(-25)
\oplus({\bf 3003})(-25)
\oplus({\bf 1365})(-41)$\\
%
${\bf \overline{477360}}$&=&
$({\bf \overline{291720}})(-7)
\oplus({\bf \overline{123760}})(9)
\oplus({\bf \overline{40040}})(9)
\oplus({\bf \overline{17472}})(25)
\oplus({\bf \overline{3003}})(25)
\oplus({\bf \overline{1365}})(41)$\\
%
${\bf 490314}$&=&
$({\bf \overline{319770}})(8)
\oplus({\bf 116280})(-8)
\oplus({\bf 38760})(-24)
\oplus({\bf 11628})(-40)
\oplus({\bf 3060})(-56)
\oplus({\bf 680})(-72)
\oplus({\bf 120})(-88)
\oplus({\bf 15})(-104)
\oplus({\bf 1})(-120)$\\
%
${\bf \overline{490314}}$&=&
$({\bf 319770})(-8)
\oplus({\bf \overline{116280}})(8)
\oplus({\bf \overline{38760}})(24)
\oplus({\bf \overline{11628}})(40)
\oplus({\bf \overline{3060}})(56)
\oplus({\bf \overline{680}})(72)
\oplus({\bf \overline{120}})(88)
\oplus({\bf \overline{15}})(104)
\oplus({\bf 1})(120)$\\
%
${\bf 495040}$&=&
$({\bf 136500})(-13)
\oplus({\bf 294840})(3)
\oplus({\bf 20020})(3)
\oplus({\bf 43680})(19)$\\
%
${\bf \overline{495040}}$&=&
$({\bf \overline{136500}})(13)
\oplus({\bf \overline{294840}})(-3)
\oplus({\bf \overline{20020}})(-3)
\oplus({\bf \overline{43680}})(-19)$\\
%
${\bf 495040'}$&=&
$({\bf 305760})(7)
\oplus({\bf 63700})(-9)
\oplus({\bf 98280})(-9)
\oplus({\bf 27300})(-25)$\\
%
${\bf \overline{495040'}}$&=&
$({\bf \overline{305760}})(-7)
\oplus({\bf \overline{63700}})(9)
\oplus({\bf \overline{98280}})(9)
\oplus({\bf \overline{27300}})(25)$\\
%
${\bf 514080}$&=&
$({\bf 3060})(34)
\oplus({\bf 45220})(18)
\oplus({\bf 680})(18)
\oplus({\bf 357000})(2)
\oplus({\bf 10080})(2)
\oplus({\bf 120})(2)
\oplus({\bf 79800})(-14)
\oplus({\bf 1785})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 14175})(-30)
\oplus({\bf 224})(-30)
\oplus({\bf 1})(-30)
\oplus({\bf \overline{1785}})(-46)
\oplus({\bf \overline{15}})(-46)
\oplus({\bf \overline{120}})(-62)$\\
%
${\bf \overline{514080}}$&=&
$({\bf \overline{3060}})(-34)
\oplus({\bf \overline{45220}})(-18)
\oplus({\bf \overline{680}})(-18)
\oplus({\bf \overline{357000}})(-2)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{79800}})(14)
\oplus({\bf \overline{1785}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf 14175})(30)
\oplus({\bf 224})(30)
\oplus({\bf 1})(30)
\oplus({\bf 1785})(46)
\oplus({\bf 15})(46)
\oplus({\bf 120})(62)$\\
%
${\bf 565488}$&=&
$({\bf 157080})(-13)
\oplus({\bf 340340})(3)
\oplus({\bf 20020})(3)
\oplus({\bf 43680})(19)
\oplus({\bf 1365})(19)
\oplus({\bf 3003})(35)$\\
%
${\bf \overline{565488}}$&=&
$({\bf \overline{157080}})(13)
\oplus({\bf \overline{340340}})(-3)
\oplus({\bf \overline{20020}})(-3)
\oplus({\bf \overline{43680}})(-19)
\oplus({\bf \overline{1365}})(-19)
\oplus({\bf \overline{3003}})(-35)$\\
%
${\bf 596700}$&=&
$({\bf 16575})(-28)
\oplus({\bf 61880})(-12)
\oplus({\bf 80325})(-12)
\oplus({\bf 1120})(-12)
\oplus({\bf 399840})(4)
\oplus({\bf 4200})(4)
\oplus({\bf 5460})(4)
\oplus({\bf 27300})(20)$\\
%
${\bf \overline{596700}}$&=&
$({\bf \overline{16575}})(28)
\oplus({\bf \overline{61880}})(12)
\oplus({\bf \overline{80325}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{399840}})(-4)
\oplus({\bf \overline{4200}})(-4)
\oplus({\bf \overline{5460}})(-4)
\oplus({\bf \overline{27300}})(-20)$\\
%
${\bf 631176}$&=&
$({\bf 61880})(18)
\oplus({\bf 424320})(2)
\oplus({\bf 16575})(2)
\oplus({\bf 114240})(-14)
\oplus({\bf 1785})(-14)
\oplus({\bf 12376})(-30)$\\
%
${\bf \overline{631176}}$&=&
$({\bf \overline{61880}})(-18)
\oplus({\bf \overline{424320}})(-2)
\oplus({\bf \overline{16575}})(-2)
\oplus({\bf \overline{114240}})(14)
\oplus({\bf \overline{1785}})(14)
\oplus({\bf \overline{12376}})(30)$\\
%
${\bf 647360}$&=&
$({\bf 680})(48)
\oplus({\bf 10080})(32)
\oplus({\bf 120})(32)
\oplus({\bf 79800})(16)
\oplus({\bf 1785})(16)
\oplus({\bf 15})(16)
\oplus({\bf 448000})(0)
\oplus({\bf 14175})(0)
\oplus({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{79800}})(-16)
\oplus({\bf \overline{1785}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{10080}})(-32)
\oplus({\bf \overline{120}})(-32)
\oplus({\bf \overline{680}})(-48)$\\
%
${\bf 697680}$&=&
$({\bf 465120})(7)
\oplus({\bf 38760})(-9)
\oplus({\bf 135660})(-9)
\oplus({\bf 11628})(-25)
\oplus({\bf 34272})(-25)
\oplus({\bf 3060})(-41)
\oplus({\bf 7140})(-41)
\oplus({\bf 680})(-57)
\oplus({\bf 1120})(-57)
\oplus({\bf 120})(-73)
\oplus({\bf 105})(-73)
\oplus({\bf 15})(-89)$\\
%
${\bf \overline{697680}}$&=&
$({\bf \overline{465120}})(-7)
\oplus({\bf \overline{38760}})(9)
\oplus({\bf \overline{135660}})(9)
\oplus({\bf \overline{11628}})(25)
\oplus({\bf \overline{34272}})(25)
\oplus({\bf \overline{3060}})(41)
\oplus({\bf \overline{7140}})(41)
\oplus({\bf \overline{680}})(57)
\oplus({\bf \overline{1120}})(57)
\oplus({\bf \overline{120}})(73)
\oplus({\bf \overline{105}})(73)
\oplus({\bf \overline{15}})(89)$\\
%
${\bf 718200}$&=&
$({\bf 14175})(-30)
\oplus({\bf 131040})(-14)
\oplus({\bf 1785})(-14)
\oplus({\bf 487305})(2)
\oplus({\bf 16575})(2)
\oplus({\bf 120})(2)
\oplus({\bf 61880})(18)
\oplus({\bf 1120})(18)
\oplus({\bf 4200})(34)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 14175})(30)
\oplus({\bf \overline{131040}})(14)
\oplus({\bf \overline{1785}})(14)
\oplus({\bf \overline{487305}})(-2)
\oplus({\bf \overline{16575}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{61880}})(-18)
\oplus({\bf \overline{1120}})(-18)
\oplus({\bf \overline{4200}})(-34)$\\
%
${\bf 731136}$&=&
$({\bf 114240})(16)
\oplus({\bf 486200})(0)
\oplus({\bf 12376})(0)
\oplus({\bf 10800})(0)
\oplus({\bf \overline{53040}})(-16)
\oplus({\bf \overline{46200}})(-16)
\oplus({\bf \overline{1560}})(-16)
\oplus({\bf \overline{6720}})(-32)$\\
%
${\bf \overline{731136}}$&=&
$({\bf \overline{114240}})(-16)
\oplus({\bf \overline{486200}})(0)
\oplus({\bf \overline{12376}})(0)
\oplus({\bf 10800})(0)
\oplus({\bf 53040})(16)
\oplus({\bf 46200})(16)
\oplus({\bf 1560})(16)
\oplus({\bf 6720})(32)$\\
%
${\bf 731136'}$&=&
$({\bf 34272})(20)
\oplus({\bf 503880})(4)
\oplus({\bf 3060})(4)
\oplus({\bf 7140})(4)
\oplus({\bf 45220})(-12)
\oplus({\bf 105300})(-12)
\oplus({\bf 680})(-12)
\oplus({\bf 1120})(-12)
\oplus({\bf 10080})(-28)
\oplus({\bf 16575})(-28)
\oplus({\bf 120})(-28)
\oplus({\bf 105})(-28)
\oplus({\bf 1785})(-44)
\oplus({\bf 1560})(-44)
\oplus({\bf 15})(-44)
\oplus({\bf 224})(-60)$\\
%
${\bf \overline{731136'}}$&=&
$({\bf \overline{34272}})(-20)
\oplus({\bf \overline{503880}})(-4)
\oplus({\bf \overline{3060}})(-4)
\oplus({\bf \overline{7140}})(-4)
\oplus({\bf \overline{45220}})(12)
\oplus({\bf \overline{105300}})(12)
\oplus({\bf \overline{680}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{10080}})(28)
\oplus({\bf \overline{16575}})(28)
\oplus({\bf \overline{120}})(28)
\oplus({\bf \overline{105}})(28)
\oplus({\bf \overline{1785}})(44)
\oplus({\bf \overline{1560}})(44)
\oplus({\bf \overline{15}})(44)
\oplus({\bf 224})(60)$\\
%
${\bf 768740}$&=&
$({\bf 35700})(20)
\oplus({\bf 524160})(4)
\oplus({\bf 7140})(4)
\oplus({\bf 4200})(4)
\oplus({\bf 105300})(-12)
\oplus({\bf 680})(-12)
\oplus({\bf 61880})(-12)
\oplus({\bf 1120})(-12)
\oplus({\bf 10080})(-28)
\oplus({\bf 16575})(-28)
\oplus({\bf 120})(-28)
\oplus({\bf 1785})(-44)$\\
%
${\bf \overline{768740}}$&=&
$({\bf \overline{35700}})(-20)
\oplus({\bf \overline{524160}})(-4)
\oplus({\bf \overline{7140}})(-4)
\oplus({\bf \overline{4200}})(-4)
\oplus({\bf \overline{105300}})(12)
\oplus({\bf \overline{61880}})(12)
\oplus({\bf \overline{680}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{10080}})(28)
\oplus({\bf \overline{16575}})(28)
\oplus({\bf \overline{120}})(28)
\oplus({\bf \overline{1785}})(44)$\\
%
${\bf 777920}$&=&
$({\bf \overline{429000}})(8)
\oplus({\bf 240240})(-8)
\oplus({\bf 68640})(-8)
\oplus({\bf 40040})(-24)$\\
%
${\bf \overline{777920}}$&=&
$({\bf 429000})(-8)
\oplus({\bf \overline{240240}})(8)
\oplus({\bf \overline{68640}})(8)
\oplus({\bf \overline{40040}})(24)$\\
%
${\bf 806208}$&=&
$({\bf 37128})(20)
\oplus({\bf 544320})(4)
\oplus({\bf 7140})(4)
\oplus({\bf 5460})(4)
\oplus({\bf 105300})(-12)
\oplus({\bf 80325})(-12)
\oplus({\bf 1120})(-12)
\oplus({\bf 455})(-12)
\oplus({\bf 16575})(-28)
\oplus({\bf 6720})(-28)
\oplus({\bf 105})(-28)
\oplus({\bf 1560})(-44)$\\
%
${\bf \overline{806208}}$&=&
$({\bf \overline{37128}})(-20)
\oplus({\bf \overline{544320}})(-4)
\oplus({\bf \overline{7140}})(-4)
\oplus({\bf \overline{5460}})(-4)
\oplus({\bf \overline{105300}})(12)
\oplus({\bf \overline{80325}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{455}})(12)
\oplus({\bf \overline{16575}})(28)
\oplus({\bf \overline{6720}})(28)
\oplus({\bf \overline{105}})(28)
\oplus({\bf \overline{1560}})(44)$\\
%
${\bf 826200}$&=&
$({\bf 80325})(18)
\oplus({\bf 549780})(2)
\oplus({\bf 16575})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 114240})(-14)
\oplus({\bf 46200})(-14)
\oplus({\bf 1560})(-14)
\oplus({\bf 10800})(-30)$\\
%
${\bf \overline{826200}}$&=&
$({\bf \overline{80325}})(-18)
\oplus({\bf \overline{549780}})(-2)
\oplus({\bf \overline{16575}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{114240}})(14)
\oplus({\bf \overline{46200}})(14)
\oplus({\bf \overline{1560}})(14)
\oplus({\bf 10800})(30)$\\
%
${\bf 852720}$&=&
$({\bf 38760})(21)
\oplus({\bf 569772})(5)
\oplus({\bf 11628})(5)
\oplus({\bf 171360})(-11)
\oplus({\bf 3060})(-11)
\oplus({\bf 45220})(-27)
\oplus({\bf 680})(-27)
\oplus({\bf 10080})(-43)
\oplus({\bf 120})(-43)
\oplus({\bf 1785})(-59)
\oplus({\bf 15})(-59)
\oplus({\bf 224})(-75)
\oplus({\bf 1})(-75)
\oplus({\bf \overline{15}})(-91)$\\
%
${\bf \overline{852720}}$&=&
$({\bf \overline{38760}})(-21)
\oplus({\bf \overline{569772}})(-5)
\oplus({\bf \overline{11628}})(-5)
\oplus({\bf \overline{171360}})(11)
\oplus({\bf \overline{3060}})(11)
\oplus({\bf \overline{45220}})(27)
\oplus({\bf \overline{680}})(27)
\oplus({\bf \overline{10080}})(43)
\oplus({\bf \overline{120}})(43)
\oplus({\bf \overline{1785}})(59)
\oplus({\bf \overline{15}})(59)
\oplus({\bf 224})(75)
\oplus({\bf 1})(75)
\oplus({\bf 15})(91)$\\
%
${\bf 866320}$&=&
$({\bf \overline{496860}})(8)
\oplus({\bf 305760})(-8)
\oplus({\bf 63700})(-24)$\\
%
${\bf \overline{866320}}$&=&
$({\bf 496860})(-8)
\oplus({\bf \overline{305760}})(8)
\oplus({\bf \overline{63700}})(24)$\\
%
${\bf 891072}$&=&
$({\bf 294840})(-12)
\oplus({\bf 480480})(4)
\oplus({\bf 43680})(4)
\oplus({\bf 72072})(20)$\\
%
${\bf \overline{891072}}$&=&
$({\bf \overline{294840}})(12)
\oplus({\bf \overline{480480}})(-4)
\oplus({\bf \overline{43680}})(-4)
\oplus({\bf \overline{72072}})(-20)$\\
%
${\bf 918918}$&=&
$({\bf \overline{510510}})(8)
\oplus({\bf 291720})(-8)
\oplus({\bf 68640})(-8)
\oplus({\bf 40040})(-24)
\oplus({\bf 5005})(-24)
\oplus({\bf 3003})(-40)$\\
%
${\bf \overline{918918}}$&=&
$({\bf 510510})(-8)
\oplus({\bf \overline{291720}})(8)
\oplus({\bf \overline{68640}})(8)
\oplus({\bf \overline{40040}})(24)
\oplus({\bf \overline{5005}})(24)
\oplus({\bf \overline{3003}})(40)$\\
%
${\bf 940576}$&=&
$({\bf \overline{12376}})(-30)
\oplus({\bf 131040})(-14)
\oplus({\bf 53040})(-14)
\oplus({\bf 1560})(-14)
\oplus({\bf 631800})(2)
\oplus({\bf 16575})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 105})(2)
\oplus({\bf 80325})(18)
\oplus({\bf 1120})(18)
\oplus({\bf 455})(18)
\oplus({\bf 5460})(34)$\\
%
${\bf \overline{940576}}$&=&
$({\bf 12376})(30)
\oplus({\bf \overline{131040}})(14)
\oplus({\bf \overline{53040}})(14)
\oplus({\bf \overline{1560}})(14)
\oplus({\bf \overline{631800}})(-2)
\oplus({\bf \overline{16575}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{80325}})(-18)
\oplus({\bf \overline{1120}})(-18)
\oplus({\bf \overline{455}})(-18)
\oplus({\bf \overline{5460}})(-34)$\\
%
${\bf 952000}$&=&
$({\bf 196000})(-15)
\oplus({\bf 573300})(1)
\oplus({\bf 46200})(1)
\oplus({\bf 136500})(17)$\\
%
${\bf \overline{952000}}$&=&
$({\bf 196000})(15)
\oplus({\bf \overline{573300}})(-1)
\oplus({\bf \overline{46200}})(-1)
\oplus({\bf \overline{136500}})(-17)$\\
%
${\bf 960960}$&=&
$({\bf 40040})(21)
\oplus({\bf 580125})(5)
\oplus({\bf 17472})(5)
\oplus({\bf 3003})(5)
\oplus({\bf 255255})(-11)
\oplus({\bf 43680})(-11)
\oplus({\bf 1365})(-11)
\oplus({\bf 20020})(-27)$\\
%
${\bf \overline{960960}}$&=&
$({\bf \overline{40040}})(-21)
\oplus({\bf \overline{580125}})(-5)
\oplus({\bf \overline{17472}})(-5)
\oplus({\bf \overline{3003}})(-5)
\oplus({\bf \overline{255255}})(11)
\oplus({\bf \overline{43680}})(11)
\oplus({\bf \overline{1365}})(11)
\oplus({\bf \overline{20020}})(27)$\\
%
${\bf 1007760}$&=&
$({\bf 636480})(7)
\oplus({\bf 185640})(-9)
\oplus({\bf 123760})(-9)
\oplus({\bf 37128})(-25)
\oplus({\bf 17472})(-25)
\oplus({\bf 5460})(-41)
\oplus({\bf 1365})(-41)
\oplus({\bf 455})(-57)$\\
%
${\bf \overline{1007760}}$&=&
$({\bf \overline{636480}})(-7)
\oplus({\bf \overline{185640}})(9)
\oplus({\bf \overline{123760}})(9)
\oplus({\bf \overline{37128}})(25)
\oplus({\bf \overline{17472}})(25)
\oplus({\bf \overline{5460}})(41)
\oplus({\bf \overline{1365}})(41)
\oplus({\bf \overline{455}})(57)$\\
%
${\bf 1021020}$&=&
$({\bf 340340})(-12)
\oplus({\bf 556920})(4)
\oplus({\bf 43680})(4)
\oplus({\bf 72072})(20)
\oplus({\bf 3003})(20)
\oplus({\bf 5005})(36)$\\
%
${\bf \overline{1021020}}$&=&
$({\bf \overline{340340}})(12)
\oplus({\bf \overline{556920}})(-4)
\oplus({\bf \overline{43680}})(-4)
\oplus({\bf \overline{72072}})(-20)
\oplus({\bf \overline{3003}})(-20)
\oplus({\bf \overline{5005}})(-36)$\\
%
${\bf 1028160}$&=&
$({\bf 649740})(7)
\oplus({\bf 247520})(-9)
\oplus({\bf 63700})(-9)
\oplus({\bf 35700})(-25)
\oplus({\bf 27300})(-25)
\oplus({\bf 4200})(-41)$\\
%
${\bf \overline{1028160}}$&=&
$({\bf \overline{649740}})(-7)
\oplus({\bf \overline{247520}})(9)
\oplus({\bf \overline{63700}})(9)
\oplus({\bf \overline{35700}})(25)
\oplus({\bf \overline{27300}})(25)
\oplus({\bf \overline{4200}})(41)$\\
%
${\bf 1054272}$&=&
$({\bf 685440})(7)
\oplus({\bf 192780})(-9)
\oplus({\bf 95200})(-9)
\oplus({\bf 34272})(-25)
\oplus({\bf 35700})(-25)
\oplus({\bf 3060})(-41)
\oplus({\bf 7140})(-41)
\oplus({\bf 680})(-57)$\\
%
${\bf \overline{1054272}}$&=&
$({\bf \overline{685440}})(-7)
\oplus({\bf \overline{192780}})(9)
\oplus({\bf \overline{95200}})(9)
\oplus({\bf \overline{34272}})(25)
\oplus({\bf \overline{35700}})(25)
\oplus({\bf \overline{3060}})(41)
\oplus({\bf \overline{7140}})(41)
\oplus({\bf \overline{680}})(57)$\\
%
${\bf 1067040}$&=&
$({\bf 105300})(18)
\oplus({\bf 722925})(2)
\oplus({\bf 10080})(2)
\oplus({\bf 16575})(2)
\oplus({\bf 69615})(-14)
\oplus({\bf 114240})(-14)
\oplus({\bf 1785})(-14)
\oplus({\bf 1560})(-14)
\oplus({\bf 12376})(-30)
\oplus({\bf 10800})(-30)
\oplus({\bf 224})(-30)
\oplus({\bf \overline{1560}})(-46)$\\
%
${\bf \overline{1067040}}$&=&
$({\bf \overline{105300}})(-18)
\oplus({\bf \overline{722925}})(-2)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{16575}})(-2)
\oplus({\bf \overline{69615}})(14)
\oplus({\bf \overline{114240}})(14)
\oplus({\bf \overline{1785}})(14)
\oplus({\bf \overline{1560}})(14)
\oplus({\bf \overline{12376}})(30)
\oplus({\bf 10800})(30)
\oplus({\bf 224})(30)
\oplus({\bf 1560})(46)$\\
%
${\bf 1075200}$&=&
$({\bf 10080})(32)
\oplus({\bf 79800})(16)
\oplus({\bf 69615})(16)
\oplus({\bf 1785})(16)
\oplus({\bf 734825})(0)
\oplus({\bf 14175})(0)
\oplus({\bf 12376})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{131040}})(-16)
\oplus({\bf \overline{1785}})(-16)
\oplus({\bf \overline{1560}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{16575}})(-32)
\oplus({\bf \overline{120}})(-32)
\oplus({\bf \overline{105}})(-32)
\oplus({\bf \overline{1120}})(-48)$\\
%
${\bf \overline{1075200}}$&=&
$({\bf \overline{10080}})(-32)
\oplus({\bf \overline{79800}})(-16)
\oplus({\bf \overline{69615}})(-16)
\oplus({\bf \overline{1785}})(-16)
\oplus({\bf \overline{734825}})(0)
\oplus({\bf 14175})(0)
\oplus({\bf \overline{12376}})(0)
\oplus({\bf 224})(0)
\oplus({\bf 131040})(16)
\oplus({\bf 1785})(16)
\oplus({\bf 1560})(16)
\oplus({\bf 15})(16)
\oplus({\bf 16575})(32)
\oplus({\bf 120})(32)
\oplus({\bf 105})(32)
\oplus({\bf 1120})(48)$\\
%
${\bf 1162800}$&=&
$({\bf 755820})(7)
\oplus({\bf 135660})(-9)
\oplus({\bf 185640})(-9)
\oplus({\bf 34272})(-25)
\oplus({\bf 37128})(-25)
\oplus({\bf 7140})(-41)
\oplus({\bf 5460})(-41)
\oplus({\bf 1120})(-57)
\oplus({\bf 455})(-57)
\oplus({\bf 105})(-73)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf \overline{755820}})(-7)
\oplus({\bf \overline{135660}})(9)
\oplus({\bf \overline{185640}})(9)
\oplus({\bf \overline{34272}})(25)
\oplus({\bf \overline{37128}})(25)
\oplus({\bf \overline{7140}})(41)
\oplus({\bf \overline{5460}})(41)
\oplus({\bf \overline{1120}})(57)
\oplus({\bf \overline{455}})(57)
\oplus({\bf \overline{105}})(73)$\\
%
${\bf 1165248}$&=&
$({\bf 742560})(7)
\oplus({\bf 95200})(-9)
\oplus({\bf 247520})(-9)
\oplus({\bf 35700})(-25)
\oplus({\bf 37128})(-25)
\oplus({\bf 7140})(-41)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf \overline{742560}})(-7)
\oplus({\bf \overline{95200}})(9)
\oplus({\bf \overline{247520}})(9)
\oplus({\bf \overline{35700}})(25)
\oplus({\bf \overline{37128}})(25)
\oplus({\bf \overline{7140}})(41)$\\
%
${\bf 1166880}$&=&
$({\bf 579150})(-9)
\oplus({\bf 429000})(7)
\oplus({\bf 90090})(7)
\oplus({\bf \overline{68640}})(23)$\\
%
${\bf \overline{1166880}}$&=&
$({\bf \overline{579150}})(9)
\oplus({\bf \overline{429000}})(-7)
\oplus({\bf \overline{90090}})(-7)
\oplus({\bf 68640})(-23)$\\
%
${\bf 1213800}$&=&
$({\bf 7140})(34)
\oplus({\bf 105300})(18)
\oplus({\bf 680})(18)
\oplus({\bf 1120})(18)
\oplus({\bf 829920})(2)
\oplus({\bf 10080})(2)
\oplus({\bf 16575})(2)
\oplus({\bf 120})(2)
\oplus({\bf 105})(2)
\oplus({\bf 79800})(-14)
\oplus({\bf 131040})(-14)
\oplus({\bf 1785})(-14)
\oplus({\bf 1560})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 14175})(-30)
\oplus({\bf \overline{12376}})(-30)
\oplus({\bf 224})(-30)
\oplus({\bf \overline{1785}})(-46)$\\
%
${\bf \overline{1213800}}$&=&
$({\bf \overline{7140}})(-34)
\oplus({\bf \overline{105300}})(-18)
\oplus({\bf \overline{680}})(-18)
\oplus({\bf \overline{1120}})(-18)
\oplus({\bf \overline{829920}})(-2)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{16575}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{79800}})(14)
\oplus({\bf \overline{131040}})(14)
\oplus({\bf \overline{1785}})(14)
\oplus({\bf \overline{1560}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf 14175})(30)
\oplus({\bf 12376})(30)
\oplus({\bf 224})(30)
\oplus({\bf 1785})(46)$\\
%
${\bf 1240320}$&=&
$({\bf 813960})(7)
\oplus({\bf 135660})(-9)
\oplus({\bf 192780})(-9)
\oplus({\bf 11628})(-25)
\oplus({\bf 34272})(-25)
\oplus({\bf 35700})(-25)
\oplus({\bf 3060})(-41)
\oplus({\bf 7140})(-41)
\oplus({\bf 4200})(-41)
\oplus({\bf 680})(-57)
\oplus({\bf 1120})(-57)
\oplus({\bf 120})(-73)$\\
%
${\bf \overline{1240320}}$&=&
$({\bf \overline{813960}})(-7)
\oplus({\bf \overline{135660}})(9)
\oplus({\bf \overline{192780}})(9)
\oplus({\bf \overline{11628}})(25)
\oplus({\bf \overline{34272}})(25)
\oplus({\bf \overline{35700}})(25)
\oplus({\bf \overline{3060}})(41)
\oplus({\bf \overline{7140}})(41)
\oplus({\bf \overline{4200}})(41)
\oplus({\bf \overline{680}})(57)
\oplus({\bf \overline{1120}})(57)
\oplus({\bf \overline{120}})(73)$\\
%
${\bf 1244672}$&=&
$({\bf 480480})(-11)
\oplus({\bf 600600})(5)
\oplus({\bf 72072})(5)
\oplus({\bf 91520})(21)$\\
%
${\bf \overline{1244672}}$&=&
$({\bf \overline{480480}})(11)
\oplus({\bf \overline{600600}})(-5)
\oplus({\bf \overline{72072}})(-5)
\oplus({\bf \overline{91520}})(-21)$\\
%
${\bf 1307504}$&=&
$({\bf 817190})(-9)
\oplus({\bf 319770})(7)
\oplus({\bf \overline{116280}})(23)
\oplus({\bf \overline{38760}})(39)
\oplus({\bf \overline{11628}})(55)
\oplus({\bf \overline{3060}})(71)
\oplus({\bf \overline{680}})(87)
\oplus({\bf \overline{120}})(103)
\oplus({\bf \overline{15}})(119)
\oplus({\bf 1})(135)$\\
%
${\bf \overline{1307504}}$&=&
$({\bf \overline{817190}})(9)
\oplus({\bf \overline{319770}})(-7)
\oplus({\bf 116280})(-23)
\oplus({\bf 38760})(-39)
\oplus({\bf 11628})(-55)
\oplus({\bf 3060})(-71)
\oplus({\bf 680})(-87)
\oplus({\bf 120})(-103)
\oplus({\bf 15})(-119)
\oplus({\bf 1})(-135)$\\
%
${\bf 1361360}$&=&
$({\bf 600600})(-10)
\oplus({\bf 579150})(6)
\oplus({\bf 91520})(6)
\oplus({\bf 90090})(22)$\\
%
${\bf \overline{1361360}}$&=&
$({\bf \overline{600600}})(10)
\oplus({\bf \overline{579150}})(-6)
\oplus({\bf \overline{91520}})(-6)
\oplus({\bf \overline{90090}})(-22)$\\
%
${\bf 1361360'}$&=&
$({\bf 680680})(-9)
\oplus({\bf 510510})(7)
\oplus({\bf 90090})(7)
\oplus({\bf \overline{68640}})(23)
\oplus({\bf \overline{6435}})(23)
\oplus({\bf \overline{5005}})(39)$\\
%
${\bf \overline{1361360'}}$&=&
$({\bf \overline{680680}})(9)
\oplus({\bf \overline{510510}})(-7)
\oplus({\bf \overline{90090}})(-7)
\oplus({\bf 68640})(-23)
\oplus({\bf 6435})(-23)
\oplus({\bf 5005})(-39)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{297024}})(-15)
\oplus({\bf 875160})(1)
\oplus({\bf 53040})(1)
\oplus({\bf 157080})(17)
\oplus({\bf 6720})(17)
\oplus({\bf 20020})(33)
\oplus({\bf 455})(33)
\oplus({\bf 1365})(49)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 297024})(15)
\oplus({\bf \overline{875160}})(-1)
\oplus({\bf \overline{53040}})(-1)
\oplus({\bf \overline{157080}})(-17)
\oplus({\bf \overline{6720}})(-17)
\oplus({\bf \overline{20020}})(-33)
\oplus({\bf \overline{455}})(-33)
\oplus({\bf \overline{1365}})(-49)$\\
%
${\bf 1432080}$&=&
$({\bf 556920})(-11)
\oplus({\bf 700128})(5)
\oplus({\bf 72072})(5)
\oplus({\bf 91520})(21)
\oplus({\bf 5005})(21)
\oplus({\bf 6435})(37)$\\
%
${\bf \overline{1432080}}$&=&
$({\bf \overline{556920}})(11)
\oplus({\bf \overline{700128}})(-5)
\oplus({\bf \overline{72072}})(-5)
\oplus({\bf \overline{91520}})(-21)
\oplus({\bf \overline{5005}})(-21)
\oplus({\bf \overline{6435}})(-37)$\\
%
${\bf 1485120}$&=&
$({\bf 928200})(7)
\oplus({\bf 247520})(-9)
\oplus({\bf 123760})(-9)
\oplus({\bf 98280})(-9)
\oplus({\bf 37128})(-25)
\oplus({\bf 27300})(-25)
\oplus({\bf 17472})(-25)
\oplus({\bf 5460})(-41)$\\
%
${\bf \overline{1485120}}$&=&
$({\bf \overline{928200}})(-7)
\oplus({\bf \overline{247520}})(9)
\oplus({\bf \overline{123760}})(9)
\oplus({\bf \overline{98280}})(9)
\oplus({\bf \overline{37128}})(25)
\oplus({\bf \overline{27300}})(25)
\oplus({\bf \overline{17472}})(25)
\oplus({\bf \overline{5460}})(41)$\\
%
${\bf 1485120'}$&=&
$({\bf \overline{840840}})(8)
\oplus({\bf 305760})(-8)
\oplus({\bf 240240})(-8)
\oplus({\bf 98280})(-24)$\\
%
${\bf \overline{1485120'}}$&=&
$({\bf 840840})(-8)
\oplus({\bf \overline{305760}})(8)
\oplus({\bf \overline{240240}})(8)
\oplus({\bf \overline{98280}})(24)$\\
%
${\bf 1485120''}$&=&
$({\bf 61880})(-27)
\oplus({\bf 399840})(-11)
\oplus({\bf 4200})(-11)
\oplus({\bf 928200'})(5)
\oplus({\bf 27300})(5)
\oplus({\bf 63700})(21)$\\
%
${\bf \overline{1485120''}}$&=&
$({\bf \overline{61880}})(27)
\oplus({\bf \overline{399840}})(11)
\oplus({\bf \overline{4200}})(11)
\oplus({\bf \overline{928200'}})(-5)
\oplus({\bf \overline{27300}})(-5)
\oplus({\bf \overline{63700}})(-21)$\\
%
${\bf 1575288}$&=&
$({\bf 700128})(-10)
\oplus({\bf 680680})(6)
\oplus({\bf 91520})(6)
\oplus({\bf 90090})(22)
\oplus({\bf 6435})(22)
\oplus({\bf \overline{6435}})(38)$\\
%
${\bf \overline{1575288}}$&=&
$({\bf \overline{700128}})(10)
\oplus({\bf \overline{680680}})(-6)
\oplus({\bf \overline{91520}})(-6)
\oplus({\bf \overline{90090}})(-22)
\oplus({\bf \overline{6435}})(-22)
\oplus({\bf 6435})(-38)$\\
%
${\bf 1784575}$&=&
$({\bf 16575})(32)
\oplus({\bf 131040})(16)
\oplus({\bf 114240})(16)
\oplus({\bf 1785})(16)
\oplus({\bf 1560})(16)
\oplus({\bf 1204224})(0)
\oplus({\bf 14175})(0)
\oplus({\bf 12376})(0)
\oplus({\bf \overline{12376}})(0)
\oplus({\bf 10800})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{131040}})(-16)
\oplus({\bf \overline{114240}})(-16)
\oplus({\bf \overline{1785}})(-16)
\oplus({\bf \overline{1560}})(-16)
\oplus({\bf \overline{16575}})(-32)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{14}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A15_A13-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A15_A13-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 16}$&=&
$({\bf 14,1})(1)
\oplus({\bf 1,2})(-7)$\\
%
${\bf \overline{16}}$&=&
$({\bf \overline{14},1})(-1)
\oplus({\bf 1,2})(7)$\\
%
${\bf 120}$&=&
$({\bf 91,1})(2)
\oplus({\bf 14,2})(-6)
\oplus({\bf 1,1})(-14)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{91},1})(-2)
\oplus({\bf \overline{14},2})(6)
\oplus({\bf 1,1})(14)$\\
%
${\bf 136}$&=&
$({\bf 105,1})(2)
\oplus({\bf 14,2})(-6)
\oplus({\bf 1,3})(-14)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{105},1})(-2)
\oplus({\bf \overline{14},2})(6)
\oplus({\bf 1,3})(14)$\\
%
${\bf 255}$&=&
$({\bf 14,2})(8)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{14},2})(-8)$\\
%
${\bf 560}$&=&
$({\bf 364,1})(3)
\oplus({\bf 91,2})(-5)
\oplus({\bf 14,1})(-13)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{364},1})(-3)
\oplus({\bf \overline{91},2})(5)
\oplus({\bf \overline{14},1})(13)$\\
%
${\bf 816}$&=&
$({\bf 560,1})(3)
\oplus({\bf 105,2})(-5)
\oplus({\bf 14,3})(-13)
\oplus({\bf 1,4})(-21)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{560},1})(-3)
\oplus({\bf \overline{105},2})(5)
\oplus({\bf \overline{14},3})(13)
\oplus({\bf 1,4})(21)$\\
%
${\bf 1360}$&=&
$({\bf 910,1})(3)
\oplus({\bf 105,2})(-5)
\oplus({\bf 91,2})(-5)
\oplus({\bf 14,3})(-13)
\oplus({\bf 14,1})(-13)
\oplus({\bf 1,2})(-21)$\\
%
${\bf \overline{1360}}$&=&
$({\bf \overline{910},1})(-3)
\oplus({\bf \overline{105},2})(5)
\oplus({\bf \overline{91},2})(5)
\oplus({\bf \overline{14},3})(13)
\oplus({\bf \overline{14},1})(13)
\oplus({\bf 1,2})(21)$\\
%
${\bf 1820}$&=&
$({\bf 1001,1})(4)
\oplus({\bf 364,2})(-4)
\oplus({\bf 91,1})(-12)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{1001},1})(-4)
\oplus({\bf \overline{364},2})(4)
\oplus({\bf \overline{91},1})(12)$\\
%
${\bf 1904}$&=&
$({\bf \overline{14},1})(-15)
\oplus({\bf 195,2})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 1260,1})(1)
\oplus({\bf 14,3})(1)
\oplus({\bf 14,1})(1)
\oplus({\bf 91,2})(9)$\\
%
${\bf \overline{1904}}$&=&
$({\bf 14,1})(15)
\oplus({\bf 195,2})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{14},3})(-1)
\oplus({\bf \overline{14},1})(-1)
\oplus({\bf \overline{91},2})(-9)$\\
%
${\bf 2160}$&=&
$({\bf 105,2})(9)
\oplus({\bf 1456,1})(1)
\oplus({\bf 14,3})(1)
\oplus({\bf 14,1})(1)
\oplus({\bf 195,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf \overline{14},3})(-15)$\\
%
${\bf \overline{2160}}$&=&
$({\bf \overline{105},2})(-9)
\oplus({\bf \overline{1456},1})(-1)
\oplus({\bf \overline{14},3})(-1)
\oplus({\bf \overline{14},1})(-1)
\oplus({\bf 195,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 14,3})(15)$\\
%
${\bf 3876}$&=&
$({\bf 2380,1})(4)
\oplus({\bf 560,2})(-4)
\oplus({\bf 105,3})(-12)
\oplus({\bf 14,4})(-20)
\oplus({\bf 1,5})(-28)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{2380},1})(-4)
\oplus({\bf \overline{560},2})(4)
\oplus({\bf \overline{105},3})(12)
\oplus({\bf \overline{14},4})(20)
\oplus({\bf 1,5})(28)$\\
%
${\bf 4368}$&=&
$({\bf 2002,1})(5)
\oplus({\bf 1001,2})(-3)
\oplus({\bf 364,1})(-11)$\\
%
${\bf \overline{4368}}$&=&
$({\bf \overline{2002},1})(-5)
\oplus({\bf \overline{1001},2})(3)
\oplus({\bf \overline{364},1})(11)$\\
%
${\bf 5440}$&=&
$({\bf 3185,1})(4)
\oplus({\bf 910,2})(-4)
\oplus({\bf 105,3})(-12)
\oplus({\bf 91,1})(-12)
\oplus({\bf 14,2})(-20)
\oplus({\bf 1,1})(-28)$\\
%
${\bf \overline{5440}}$&=&
$({\bf \overline{3185},1})(-4)
\oplus({\bf \overline{910},2})(4)
\oplus({\bf \overline{105},3})(12)
\oplus({\bf \overline{91},1})(12)
\oplus({\bf \overline{14},2})(20)
\oplus({\bf 1,1})(28)$\\
%
${\bf 7140}$&=&
$({\bf 4095,1})(4)
\oplus({\bf 910,2})(-4)
\oplus({\bf 364,2})(-4)
\oplus({\bf 105,1})(-12)
\oplus({\bf 91,3})(-12)
\oplus({\bf 91,1})(-12)
\oplus({\bf 14,2})(-20)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{4095},1})(-4)
\oplus({\bf \overline{910},2})(4)
\oplus({\bf \overline{364},2})(4)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{91},3})(12)
\oplus({\bf \overline{91},1})(12)
\oplus({\bf \overline{14},2})(20)$\\
%
${\bf 8008}$&=&
$({\bf 3003,1})(6)
\oplus({\bf 2002,2})(-2)
\oplus({\bf 1001,1})(-10)$\\
%
${\bf \overline{8008}}$&=&
$({\bf \overline{3003},1})(-6)
\oplus({\bf \overline{2002},2})(2)
\oplus({\bf \overline{1001},1})(10)$\\
%
${\bf 8840}$&=&
$({\bf 195,1})(-14)
\oplus({\bf 1260,2})(-6)
\oplus({\bf 14,2})(-6)
\oplus({\bf 5005,1})(2)
\oplus({\bf 91,3})(2)
\oplus({\bf 91,1})(2)
\oplus({\bf 364,2})(10)$\\
%
${\bf \overline{8840}}$&=&
$({\bf 195,1})(14)
\oplus({\bf \overline{1260},2})(6)
\oplus({\bf \overline{14},2})(6)
\oplus({\bf \overline{5005},1})(-2)
\oplus({\bf \overline{91},3})(-2)
\oplus({\bf \overline{91},1})(-2)
\oplus({\bf \overline{364},2})(-10)$\\
%
${\bf 9180}$&=&
$({\bf 5460,1})(4)
\oplus({\bf 560,2})(-4)
\oplus({\bf 910,2})(-4)
\oplus({\bf 105,3})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 91,3})(-12)
\oplus({\bf 14,4})(-20)
\oplus({\bf 14,2})(-20)
\oplus({\bf 1,3})(-28)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{5460},1})(-4)
\oplus({\bf \overline{560},2})(4)
\oplus({\bf \overline{910},2})(4)
\oplus({\bf \overline{105},3})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{91},3})(12)
\oplus({\bf \overline{14},4})(20)
\oplus({\bf \overline{14},2})(20)
\oplus({\bf 1,3})(28)$\\
%
${\bf 11440}$&=&
$({\bf 3432,1})(7)
\oplus({\bf 3003,2})(-1)
\oplus({\bf 2002,1})(-9)$\\
%
${\bf \overline{11440}}$&=&
$({\bf 3432,1})(-7)
\oplus({\bf \overline{3003},2})(1)
\oplus({\bf \overline{2002},1})(9)$\\
%
${\bf 12870}$&=&
$({\bf \overline{3003},1})(8)
\oplus({\bf 3432,2})(0)
\oplus({\bf 3003,1})(-8)$\\
%
${\bf 12920}$&=&
$({\bf 560,2})(10)
\oplus({\bf 7735,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 1456,2})(-6)
\oplus({\bf 14,4})(-6)
\oplus({\bf 14,2})(-6)
\oplus({\bf 195,3})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf \overline{14},4})(-22)$\\
%
${\bf \overline{12920}}$&=&
$({\bf \overline{560},2})(-10)
\oplus({\bf \overline{7735},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{1456},2})(6)
\oplus({\bf \overline{14},4})(6)
\oplus({\bf \overline{14},2})(6)
\oplus({\bf 195,3})(14)
\oplus({\bf 1,5})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 14,4})(22)$\\
%
${\bf 14144}$&=&
$({\bf 91,1})(16)
\oplus({\bf 1260,2})(8)
\oplus({\bf 14,2})(8)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,3})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1260},2})(-8)
\oplus({\bf \overline{14},2})(-8)
\oplus({\bf \overline{91},1})(-16)$\\
%
${\bf 15504}$&=&
$({\bf 8568,1})(5)
\oplus({\bf 2380,2})(-3)
\oplus({\bf 560,3})(-11)
\oplus({\bf 105,4})(-19)
\oplus({\bf 14,5})(-27)
\oplus({\bf 1,6})(-35)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{8568},1})(-5)
\oplus({\bf \overline{2380},2})(3)
\oplus({\bf \overline{560},3})(11)
\oplus({\bf \overline{105},4})(19)
\oplus({\bf \overline{14},5})(27)
\oplus({\bf 1,6})(35)$\\
%
${\bf 16065}$&=&
$({\bf 105,1})(16)
\oplus({\bf 1456,2})(8)
\oplus({\bf 14,2})(8)
\oplus({\bf 9360,1})(0)
\oplus({\bf 195,3})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{1260},2})(-8)
\oplus({\bf \overline{14},4})(-8)
\oplus({\bf \overline{14},2})(-8)
\oplus({\bf \overline{91},3})(-16)$\\
%
${\bf \overline{16065}}$&=&
$({\bf \overline{105},1})(-16)
\oplus({\bf \overline{1456},2})(-8)
\oplus({\bf \overline{14},2})(-8)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 195,3})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1260,2})(8)
\oplus({\bf 14,4})(8)
\oplus({\bf 14,2})(8)
\oplus({\bf 91,3})(16)$\\
%
${\bf 18240}$&=&
$({\bf 105,3})(16)
\oplus({\bf 1456,2})(8)
\oplus({\bf 14,4})(8)
\oplus({\bf 14,2})(8)
\oplus({\bf 10829,1})(0)
\oplus({\bf 195,3})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1456},2})(-8)
\oplus({\bf \overline{14},4})(-8)
\oplus({\bf \overline{14},2})(-8)
\oplus({\bf \overline{105},3})(-16)$\\
%
${\bf 21504}$&=&
$({\bf 910,2})(10)
\oplus({\bf 12544,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 91,3})(2)
\oplus({\bf 91,1})(2)
\oplus({\bf 1456,2})(-6)
\oplus({\bf 1260,2})(-6)
\oplus({\bf 14,4})(-6)
\oplus2({\bf 14,2})(-6)
\oplus({\bf 195,3})(-14)
\oplus({\bf 195,1})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf 1,1})(-14)
\oplus({\bf \overline{14},2})(-22)$\\
%
${\bf \overline{21504}}$&=&
$({\bf \overline{910},2})(-10)
\oplus({\bf \overline{12544},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{91},3})(-2)
\oplus({\bf \overline{91},1})(-2)
\oplus({\bf \overline{1456},2})(6)
\oplus({\bf \overline{1260},2})(6)
\oplus({\bf \overline{14},4})(6)
\oplus2({\bf \overline{14},2})(6)
\oplus({\bf 195,3})(14)
\oplus({\bf 195,1})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 1,1})(14)
\oplus({\bf 14,2})(22)$\\
%
${\bf 24752}$&=&
$({\bf 12012,1})(5)
\oplus({\bf 4095,2})(-3)
\oplus({\bf 1001,2})(-3)
\oplus({\bf 910,1})(-11)
\oplus({\bf 364,3})(-11)
\oplus({\bf 364,1})(-11)
\oplus({\bf 91,2})(-19)$\\
%
${\bf \overline{24752}}$&=&
$({\bf \overline{12012},1})(-5)
\oplus({\bf \overline{4095},2})(3)
\oplus({\bf \overline{1001},2})(3)
\oplus({\bf \overline{910},1})(11)
\oplus({\bf \overline{364},3})(11)
\oplus({\bf \overline{364},1})(11)
\oplus({\bf \overline{91},2})(19)$\\
%
${\bf 28560}$&=&
$({\bf 1260,1})(-13)
\oplus({\bf 5005,2})(-5)
\oplus({\bf 91,2})(-5)
\oplus({\bf 13650,1})(3)
\oplus({\bf 364,3})(3)
\oplus({\bf 364,1})(3)
\oplus({\bf 1001,2})(11)$\\
%
${\bf \overline{28560}}$&=&
$({\bf \overline{1260},1})(13)
\oplus({\bf \overline{5005},2})(5)
\oplus({\bf \overline{91},2})(5)
\oplus({\bf \overline{13650},1})(-3)
\oplus({\bf \overline{364},3})(-3)
\oplus({\bf \overline{364},1})(-3)
\oplus({\bf \overline{1001},2})(-11)$\\
%
${\bf 38080}$&=&
$({\bf 19110,1})(5)
\oplus({\bf 3185,2})(-3)
\oplus({\bf 4095,2})(-3)
\oplus({\bf 910,3})(-11)
\oplus({\bf 910,1})(-11)
\oplus({\bf 364,1})(-11)
\oplus({\bf 105,2})(-19)
\oplus({\bf 91,2})(-19)
\oplus({\bf 14,1})(-27)$\\
%
${\bf \overline{38080}}$&=&
$({\bf \overline{19110},1})(-5)
\oplus({\bf \overline{3185},2})(3)
\oplus({\bf \overline{4095},2})(3)
\oplus({\bf \overline{910},3})(11)
\oplus({\bf \overline{910},1})(11)
\oplus({\bf \overline{364},1})(11)
\oplus({\bf \overline{105},2})(19)
\oplus({\bf \overline{91},2})(19)
\oplus({\bf \overline{14},1})(27)$\\
%
${\bf 46512}$&=&
$({\bf 24752,1})(5)
\oplus({\bf 2380,2})(-3)
\oplus({\bf 5460,2})(-3)
\oplus({\bf 560,3})(-11)
\oplus({\bf 560,1})(-11)
\oplus({\bf 910,3})(-11)
\oplus({\bf 105,4})(-19)
\oplus({\bf 105,2})(-19)
\oplus({\bf 91,4})(-19)
\oplus({\bf 14,5})(-27)
\oplus({\bf 14,3})(-27)
\oplus({\bf 1,4})(-35)$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{24752},1})(-5)
\oplus({\bf \overline{2380},2})(3)
\oplus({\bf \overline{5460},2})(3)
\oplus({\bf \overline{560},3})(11)
\oplus({\bf \overline{560},1})(11)
\oplus({\bf \overline{910},3})(11)
\oplus({\bf \overline{105},4})(19)
\oplus({\bf \overline{105},2})(19)
\oplus({\bf \overline{91},4})(19)
\oplus({\bf \overline{14},5})(27)
\oplus({\bf \overline{14},3})(27)
\oplus({\bf 1,4})(35)$\\
%
${\bf 48960}$&=&
$({\bf 25480,1})(5)
\oplus({\bf 5460,2})(-3)
\oplus({\bf 3185,2})(-3)
\oplus({\bf 560,3})(-11)
\oplus({\bf 910,3})(-11)
\oplus({\bf 910,1})(-11)
\oplus({\bf 105,4})(-19)
\oplus({\bf 105,2})(-19)
\oplus({\bf 91,2})(-19)
\oplus({\bf 14,3})(-27)
\oplus({\bf 14,1})(-27)
\oplus({\bf 1,2})(-35)$\\
%
${\bf \overline{48960}}$&=&
$({\bf \overline{25480},1})(-5)
\oplus({\bf \overline{5460},2})(3)
\oplus({\bf \overline{3185},2})(3)
\oplus({\bf \overline{560},3})(11)
\oplus({\bf \overline{910},3})(11)
\oplus({\bf \overline{910},1})(11)
\oplus({\bf \overline{105},4})(19)
\oplus({\bf \overline{105},2})(19)
\oplus({\bf \overline{91},2})(19)
\oplus({\bf \overline{14},3})(27)
\oplus({\bf \overline{14},1})(27)
\oplus({\bf 1,2})(35)$\\
%
${\bf 51408}$&=&
$({\bf 26208,1})(5)
\oplus({\bf 5460,2})(-3)
\oplus({\bf 4095,2})(-3)
\oplus({\bf 560,1})(-11)
\oplus({\bf 910,3})(-11)
\oplus({\bf 910,1})(-11)
\oplus({\bf 364,3})(-11)
\oplus({\bf 105,2})(-19)
\oplus({\bf 91,4})(-19)
\oplus({\bf 91,2})(-19)
\oplus({\bf 14,3})(-27)$\\
%
${\bf \overline{51408}}$&=&
$({\bf \overline{26208},1})(-5)
\oplus({\bf \overline{5460},2})(3)
\oplus({\bf \overline{4095},2})(3)
\oplus({\bf \overline{560},1})(11)
\oplus({\bf \overline{910},3})(11)
\oplus({\bf \overline{910},1})(11)
\oplus({\bf \overline{364},3})(11)
\oplus({\bf \overline{105},2})(19)
\oplus({\bf \overline{91},4})(19)
\oplus({\bf \overline{91},2})(19)
\oplus({\bf \overline{14},3})(27)$\\
%
${\bf 54264}$&=&
$({\bf 27132,1})(6)
\oplus({\bf 8568,2})(-2)
\oplus({\bf 2380,3})(-10)
\oplus({\bf 560,4})(-18)
\oplus({\bf 105,5})(-26)
\oplus({\bf 14,6})(-34)
\oplus({\bf 1,7})(-42)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{27132},1})(-6)
\oplus({\bf \overline{8568},2})(2)
\oplus({\bf \overline{2380},3})(10)
\oplus({\bf \overline{560},4})(18)
\oplus({\bf \overline{105},5})(26)
\oplus({\bf \overline{14},6})(34)
\oplus({\bf 1,7})(42)$\\
%
${\bf 61200}$&=&
$({\bf 2380,2})(11)
\oplus({\bf 32760,1})(3)
\oplus({\bf 560,3})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 7735,2})(-5)
\oplus({\bf 105,4})(-5)
\oplus({\bf 105,2})(-5)
\oplus({\bf 1456,3})(-13)
\oplus({\bf 14,5})(-13)
\oplus({\bf 14,3})(-13)
\oplus({\bf 195,4})(-21)
\oplus({\bf 1,6})(-21)
\oplus({\bf 1,4})(-21)
\oplus({\bf \overline{14},5})(-29)$\\
%
${\bf \overline{61200}}$&=&
$({\bf \overline{2380},2})(-11)
\oplus({\bf \overline{32760},1})(-3)
\oplus({\bf \overline{560},3})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf \overline{7735},2})(5)
\oplus({\bf \overline{105},4})(5)
\oplus({\bf \overline{105},2})(5)
\oplus({\bf \overline{1456},3})(13)
\oplus({\bf \overline{14},5})(13)
\oplus({\bf \overline{14},3})(13)
\oplus({\bf 195,4})(21)
\oplus({\bf 1,6})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf 14,5})(29)$\\
%
${\bf 61880}$&=&
$({\bf 25025,1})(6)
\oplus({\bf 12012,2})(-2)
\oplus({\bf 2002,2})(-2)
\oplus({\bf 4095,1})(-10)
\oplus({\bf 1001,3})(-10)
\oplus({\bf 1001,1})(-10)
\oplus({\bf 364,2})(-18)$\\
%
${\bf \overline{61880}}$&=&
$({\bf \overline{25025},1})(-6)
\oplus({\bf \overline{12012},2})(2)
\oplus({\bf \overline{2002},2})(2)
\oplus({\bf \overline{4095},1})(10)
\oplus({\bf \overline{1001},3})(10)
\oplus({\bf \overline{1001},1})(10)
\oplus({\bf \overline{364},2})(18)$\\
%
${\bf 65280}$&=&
$({\bf \overline{1260},1})(-15)
\oplus({\bf 8085,2})(-7)
\oplus({\bf 195,2})(-7)
\oplus({\bf 31850,1})(1)
\oplus({\bf 1260,3})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 14,1})(1)
\oplus({\bf 5005,2})(9)
\oplus({\bf 91,2})(9)
\oplus({\bf 364,1})(17)$\\
%
${\bf \overline{65280}}$&=&
$({\bf 1260,1})(15)
\oplus({\bf 8085,2})(7)
\oplus({\bf 195,2})(7)
\oplus({\bf \overline{31850},1})(-1)
\oplus({\bf \overline{1260},3})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{14},1})(-1)
\oplus({\bf \overline{5005},2})(-9)
\oplus({\bf \overline{91},2})(-9)
\oplus({\bf \overline{364},1})(-17)$\\
%
${\bf 68068}$&=&
$({\bf 5005,1})(-12)
\oplus({\bf 13650,2})(-4)
\oplus({\bf 364,2})(-4)
\oplus({\bf 27027,1})(4)
\oplus({\bf 1001,3})(4)
\oplus({\bf 1001,1})(4)
\oplus({\bf 2002,2})(12)$\\
%
${\bf \overline{68068}}$&=&
$({\bf \overline{5005},1})(12)
\oplus({\bf \overline{13650},2})(4)
\oplus({\bf \overline{364},2})(4)
\oplus({\bf \overline{27027},1})(-4)
\oplus({\bf \overline{1001},3})(-4)
\oplus({\bf \overline{1001},1})(-4)
\oplus({\bf \overline{2002},2})(-12)$\\
%
${\bf 74256}$&=&
$({\bf \overline{1456},1})(-15)
\oplus({\bf \overline{9360},2})(-7)
\oplus({\bf 195,2})(-7)
\oplus({\bf 36960,1})(1)
\oplus({\bf 1260,3})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 14,3})(1)
\oplus({\bf 5005,2})(9)
\oplus({\bf 91,4})(9)
\oplus({\bf 91,2})(9)
\oplus({\bf 364,3})(17)$\\
%
${\bf \overline{74256}}$&=&
$({\bf 1456,1})(15)
\oplus({\bf 9360,2})(7)
\oplus({\bf 195,2})(7)
\oplus({\bf \overline{36960},1})(-1)
\oplus({\bf \overline{1260},3})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{14},3})(-1)
\oplus({\bf \overline{5005},2})(-9)
\oplus({\bf \overline{91},4})(-9)
\oplus({\bf \overline{91},2})(-9)
\oplus({\bf \overline{364},3})(-17)$\\
%
${\bf 85680}$&=&
$({\bf \overline{14},1})(-29)
\oplus({\bf 195,2})(-21)
\oplus({\bf 1,2})(-21)
\oplus({\bf 1456,3})(-13)
\oplus({\bf 1260,1})(-13)
\oplus({\bf 14,3})(-13)
\oplus({\bf 14,1})(-13)
\oplus({\bf 12544,2})(-5)
\oplus({\bf 105,4})(-5)
\oplus({\bf 105,2})(-5)
\oplus({\bf 91,2})(-5)
\oplus({\bf 43680,1})(3)
\oplus({\bf 910,3})(3)
\oplus({\bf 910,1})(3)
\oplus({\bf 3185,2})(11)$\\
%
${\bf \overline{85680}}$&=&
$({\bf 14,1})(29)
\oplus({\bf 195,2})(21)
\oplus({\bf 1,2})(21)
\oplus({\bf \overline{1456},3})(13)
\oplus({\bf \overline{1260},1})(13)
\oplus({\bf \overline{14},3})(13)
\oplus({\bf \overline{14},1})(13)
\oplus({\bf \overline{12544},2})(5)
\oplus({\bf \overline{105},4})(5)
\oplus({\bf \overline{105},2})(5)
\oplus({\bf \overline{91},2})(5)
\oplus({\bf \overline{43680},1})(-3)
\oplus({\bf \overline{910},3})(-3)
\oplus({\bf \overline{910},1})(-3)
\oplus({\bf \overline{3185},2})(-11)$\\
%
${\bf 95200}$&=&
$({\bf 41405,1})(6)
\oplus({\bf 19110,2})(-2)
\oplus({\bf 3185,3})(-10)
\oplus({\bf 4095,1})(-10)
\oplus({\bf 910,2})(-18)
\oplus({\bf 105,1})(-26)$\\
%
${\bf \overline{95200}}$&=&
$({\bf \overline{41405},1})(-6)
\oplus({\bf \overline{19110},2})(2)
\oplus({\bf \overline{3185},3})(10)
\oplus({\bf \overline{4095},1})(10)
\oplus({\bf \overline{910},2})(18)
\oplus({\bf \overline{105},1})(26)$\\
%
${\bf 95760}$&=&
$({\bf 560,1})(17)
\oplus({\bf 7735,2})(9)
\oplus({\bf 105,2})(9)
\oplus({\bf 49504,1})(1)
\oplus({\bf 1456,3})(1)
\oplus({\bf 1456,1})(1)
\oplus({\bf 14,3})(1)
\oplus({\bf 9360,2})(-7)
\oplus({\bf 195,4})(-7)
\oplus({\bf 195,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf \overline{1260},3})(-15)
\oplus({\bf \overline{14},5})(-15)
\oplus({\bf \overline{14},3})(-15)
\oplus({\bf \overline{91},4})(-23)$\\
%
${\bf \overline{95760}}$&=&
$({\bf \overline{560},1})(-17)
\oplus({\bf \overline{7735},2})(-9)
\oplus({\bf \overline{105},2})(-9)
\oplus({\bf \overline{49504},1})(-1)
\oplus({\bf \overline{1456},3})(-1)
\oplus({\bf \overline{1456},1})(-1)
\oplus({\bf \overline{14},3})(-1)
\oplus({\bf \overline{9360},2})(7)
\oplus({\bf 195,4})(7)
\oplus({\bf 195,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1260,3})(15)
\oplus({\bf 14,5})(15)
\oplus({\bf 14,3})(15)
\oplus({\bf 91,4})(23)$\\
%
${\bf 108800}$&=&
$({\bf 560,3})(17)
\oplus({\bf 7735,2})(9)
\oplus({\bf 105,4})(9)
\oplus({\bf 105,2})(9)
\oplus({\bf 57330,1})(1)
\oplus({\bf 1456,3})(1)
\oplus({\bf 1456,1})(1)
\oplus({\bf 14,5})(1)
\oplus({\bf 14,3})(1)
\oplus({\bf 14,1})(1)
\oplus({\bf 10829,2})(-7)
\oplus({\bf 195,4})(-7)
\oplus({\bf 195,2})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf \overline{1456},3})(-15)
\oplus({\bf \overline{14},5})(-15)
\oplus({\bf \overline{14},3})(-15)
\oplus({\bf \overline{105},4})(-23)$\\
%
${\bf \overline{108800}}$&=&
$({\bf \overline{560},3})(-17)
\oplus({\bf \overline{7735},2})(-9)
\oplus({\bf \overline{105},4})(-9)
\oplus({\bf \overline{105},2})(-9)
\oplus({\bf \overline{57330},1})(-1)
\oplus({\bf \overline{1456},3})(-1)
\oplus({\bf \overline{1456},1})(-1)
\oplus({\bf \overline{14},5})(-1)
\oplus({\bf \overline{14},3})(-1)
\oplus({\bf \overline{14},1})(-1)
\oplus({\bf 10829,2})(7)
\oplus({\bf 195,4})(7)
\oplus({\bf 195,2})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 1456,3})(15)
\oplus({\bf 14,5})(15)
\oplus({\bf 14,3})(15)
\oplus({\bf 105,4})(23)$\\
%
${\bf 112320}$&=&
$({\bf 4095,2})(11)
\oplus({\bf 56056,1})(3)
\oplus({\bf 910,3})(3)
\oplus({\bf 910,1})(3)
\oplus({\bf 364,3})(3)
\oplus({\bf 364,1})(3)
\oplus({\bf 12544,2})(-5)
\oplus({\bf 105,2})(-5)
\oplus({\bf 5005,2})(-5)
\oplus({\bf 91,4})(-5)
\oplus2({\bf 91,2})(-5)
\oplus({\bf 1456,1})(-13)
\oplus({\bf 1260,3})(-13)
\oplus({\bf 1260,1})(-13)
\oplus({\bf 14,3})(-13)
\oplus({\bf 14,1})(-13)
\oplus({\bf 195,2})(-21)$\\
%
${\bf \overline{112320}}$&=&
$({\bf \overline{4095},2})(-11)
\oplus({\bf \overline{56056},1})(-3)
\oplus({\bf \overline{910},3})(-3)
\oplus({\bf \overline{910},1})(-3)
\oplus({\bf \overline{364},3})(-3)
\oplus({\bf \overline{364},1})(-3)
\oplus({\bf \overline{12544},2})(5)
\oplus({\bf \overline{5005},2})(5)
\oplus({\bf \overline{105},2})(5)
\oplus({\bf \overline{91},4})(5)
\oplus2({\bf \overline{91},2})(5)
\oplus({\bf \overline{1456},1})(13)
\oplus({\bf \overline{1260},3})(13)
\oplus({\bf \overline{1260},1})(13)
\oplus({\bf \overline{14},3})(13)
\oplus({\bf \overline{14},1})(13)
\oplus({\bf 195,2})(21)$\\
%
${\bf 116688}$&=&
$({\bf 38610,1})(7)
\oplus({\bf 25025,2})(-1)
\oplus({\bf 3003,2})(-1)
\oplus({\bf 12012,1})(-9)
\oplus({\bf 2002,3})(-9)
\oplus({\bf 2002,1})(-9)
\oplus({\bf 1001,2})(-17)$\\
%
${\bf \overline{116688}}$&=&
$({\bf \overline{38610},1})(-7)
\oplus({\bf \overline{25025},2})(1)
\oplus({\bf \overline{3003},2})(1)
\oplus({\bf \overline{12012},1})(9)
\oplus({\bf \overline{2002},3})(9)
\oplus({\bf \overline{2002},1})(9)
\oplus({\bf \overline{1001},2})(17)$\\
%
${\bf 123760}$&=&
$({\bf 13650,1})(-11)
\oplus({\bf 27027,2})(-3)
\oplus({\bf 1001,2})(-3)
\oplus({\bf 40040,1})(5)
\oplus({\bf 2002,3})(5)
\oplus({\bf 2002,1})(5)
\oplus({\bf 3003,2})(13)$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{13650},1})(11)
\oplus({\bf \overline{27027},2})(3)
\oplus({\bf \overline{1001},2})(3)
\oplus({\bf \overline{40040},1})(-5)
\oplus({\bf \overline{2002},3})(-5)
\oplus({\bf \overline{2002},1})(-5)
\oplus({\bf \overline{3003},2})(-13)$\\
%
${\bf 138720}$&=&
$({\bf 63700,1})(6)
\oplus({\bf 25480,2})(-2)
\oplus({\bf 5460,3})(-10)
\oplus({\bf 3185,1})(-10)
\oplus({\bf 560,4})(-18)
\oplus({\bf 910,2})(-18)
\oplus({\bf 105,3})(-26)
\oplus({\bf 91,1})(-26)
\oplus({\bf 14,2})(-34)
\oplus({\bf 1,1})(-42)$\\
%
${\bf \overline{138720}}$&=&
$({\bf \overline{63700},1})(-6)
\oplus({\bf \overline{25480},2})(2)
\oplus({\bf \overline{5460},3})(10)
\oplus({\bf \overline{3185},1})(10)
\oplus({\bf \overline{560},4})(18)
\oplus({\bf \overline{910},2})(18)
\oplus({\bf \overline{105},3})(26)
\oplus({\bf \overline{91},1})(26)
\oplus({\bf \overline{14},2})(34)
\oplus({\bf 1,1})(42)$\\
%
${\bf 144704}$&=&
$({\bf 5460,2})(11)
\oplus({\bf 74970,1})(3)
\oplus({\bf 560,3})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 910,3})(3)
\oplus({\bf 910,1})(3)
\oplus({\bf 7735,2})(-5)
\oplus({\bf 12544,2})(-5)
\oplus({\bf 105,4})(-5)
\oplus2({\bf 105,2})(-5)
\oplus({\bf 91,4})(-5)
\oplus({\bf 91,2})(-5)
\oplus({\bf 1456,3})(-13)
\oplus({\bf 1456,1})(-13)
\oplus({\bf 1260,3})(-13)
\oplus({\bf 14,5})(-13)
\oplus2({\bf 14,3})(-13)
\oplus({\bf 14,1})(-13)
\oplus({\bf 195,4})(-21)
\oplus({\bf 195,2})(-21)
\oplus({\bf 1,4})(-21)
\oplus({\bf 1,2})(-21)
\oplus({\bf \overline{14},3})(-29)$\\
%
${\bf \overline{144704}}$&=&
$({\bf \overline{5460},2})(-11)
\oplus({\bf \overline{74970},1})(-3)
\oplus({\bf \overline{560},3})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf \overline{910},3})(-3)
\oplus({\bf \overline{910},1})(-3)
\oplus({\bf \overline{7735},2})(5)
\oplus({\bf \overline{12544},2})(5)
\oplus({\bf \overline{105},4})(5)
\oplus2({\bf \overline{105},2})(5)
\oplus({\bf \overline{91},4})(5)
\oplus({\bf \overline{91},2})(5)
\oplus({\bf \overline{1456},3})(13)
\oplus({\bf \overline{1456},1})(13)
\oplus({\bf \overline{1260},3})(13)
\oplus({\bf \overline{14},5})(13)
\oplus2({\bf \overline{14},3})(13)
\oplus({\bf \overline{14},1})(13)
\oplus({\bf 195,4})(21)
\oplus({\bf 195,2})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf 1,2})(21)
\oplus({\bf 14,3})(29)$\\
%
${\bf 148512}$&=&
$({\bf 63063,1})(6)
\oplus({\bf 19110,2})(-2)
\oplus({\bf 12012,2})(-2)
\oplus({\bf 3185,1})(-10)
\oplus({\bf 4095,3})(-10)
\oplus({\bf 4095,1})(-10)
\oplus({\bf 1001,1})(-10)
\oplus({\bf 910,2})(-18)
\oplus({\bf 364,2})(-18)
\oplus({\bf 91,1})(-26)$\\
%
${\bf \overline{148512}}$&=&
$({\bf \overline{63063},1})(-6)
\oplus({\bf \overline{19110},2})(2)
\oplus({\bf \overline{12012},2})(2)
\oplus({\bf \overline{3185},1})(10)
\oplus({\bf \overline{4095},3})(10)
\oplus({\bf \overline{4095},1})(10)
\oplus({\bf \overline{1001},1})(10)
\oplus({\bf \overline{910},2})(18)
\oplus({\bf \overline{364},2})(18)
\oplus({\bf \overline{91},1})(26)$\\
%
${\bf 159120}$&=&
$({\bf 910,1})(17)
\oplus({\bf 12544,2})(9)
\oplus({\bf 105,2})(9)
\oplus({\bf 91,2})(9)
\oplus({\bf 80080,1})(1)
\oplus({\bf 1456,3})(1)
\oplus({\bf 1456,1})(1)
\oplus({\bf 1260,3})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 14,3})(1)
\oplus({\bf 14,1})(1)
\oplus({\bf 9360,2})(-7)
\oplus({\bf 8085,2})(-7)
\oplus({\bf 195,4})(-7)
\oplus2({\bf 195,2})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf \overline{1260},3})(-15)
\oplus({\bf \overline{1260},1})(-15)
\oplus({\bf \overline{14},3})(-15)
\oplus({\bf \overline{14},1})(-15)
\oplus({\bf \overline{91},2})(-23)$\\
%
${\bf \overline{159120}}$&=&
$({\bf \overline{910},1})(-17)
\oplus({\bf \overline{12544},2})(-9)
\oplus({\bf \overline{105},2})(-9)
\oplus({\bf \overline{91},2})(-9)
\oplus({\bf \overline{80080},1})(-1)
\oplus({\bf \overline{1456},3})(-1)
\oplus({\bf \overline{1456},1})(-1)
\oplus({\bf \overline{1260},3})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{14},3})(-1)
\oplus({\bf \overline{14},1})(-1)
\oplus({\bf \overline{9360},2})(7)
\oplus({\bf 8085,2})(7)
\oplus({\bf 195,4})(7)
\oplus2({\bf 195,2})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 1260,3})(15)
\oplus({\bf 1260,1})(15)
\oplus({\bf 14,3})(15)
\oplus({\bf 14,1})(15)
\oplus({\bf 91,2})(23)$\\
%
${\bf 170170}$&=&
$({\bf \overline{45045},1})(8)
\oplus({\bf 38610,2})(0)
\oplus({\bf 3432,2})(0)
\oplus({\bf 25025,1})(-8)
\oplus({\bf 3003,3})(-8)
\oplus({\bf 3003,1})(-8)
\oplus({\bf 2002,2})(-16)$\\
%
${\bf \overline{170170}}$&=&
$({\bf 45045,1})(-8)
\oplus({\bf \overline{38610},2})(0)
\oplus({\bf 3432,2})(0)
\oplus({\bf \overline{25025},1})(8)
\oplus({\bf \overline{3003},3})(8)
\oplus({\bf \overline{3003},1})(8)
\oplus({\bf \overline{2002},2})(16)$\\
%
${\bf 170544}$&=&
$({\bf 77520,1})(7)
\oplus({\bf 27132,2})(-1)
\oplus({\bf 8568,3})(-9)
\oplus({\bf 2380,4})(-17)
\oplus({\bf 560,5})(-25)
\oplus({\bf 105,6})(-33)
\oplus({\bf 14,7})(-41)
\oplus({\bf 1,8})(-49)$\\
%
${\bf \overline{170544}}$&=&
$({\bf \overline{77520},1})(-7)
\oplus({\bf \overline{27132},2})(1)
\oplus({\bf \overline{8568},3})(9)
\oplus({\bf \overline{2380},4})(17)
\oplus({\bf \overline{560},5})(25)
\oplus({\bf \overline{105},6})(33)
\oplus({\bf \overline{14},7})(41)
\oplus({\bf 1,8})(49)$\\
%
${\bf 175032}$&=&
$({\bf 27027,1})(-10)
\oplus({\bf 40040,2})(-2)
\oplus({\bf 2002,2})(-2)
\oplus({\bf 45045,1})(6)
\oplus({\bf 3003,3})(6)
\oplus({\bf 3003,1})(6)
\oplus({\bf 3432,2})(14)$\\
%
${\bf \overline{175032}}$&=&
$({\bf \overline{27027},1})(10)
\oplus({\bf \overline{40040},2})(2)
\oplus({\bf \overline{2002},2})(2)
\oplus({\bf \overline{45045},1})(-6)
\oplus({\bf \overline{3003},3})(-6)
\oplus({\bf \overline{3003},1})(-6)
\oplus({\bf 3432,2})(-14)$\\
%
${\bf 180880}$&=&
$({\bf \overline{105},2})(-23)
\oplus({\bf \overline{1456},3})(-15)
\oplus({\bf \overline{1456},1})(-15)
\oplus({\bf \overline{14},3})(-15)
\oplus({\bf \overline{14},1})(-15)
\oplus({\bf 10829,2})(-7)
\oplus({\bf \overline{9360},2})(-7)
\oplus({\bf 195,4})(-7)
\oplus2({\bf 195,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 92820,1})(1)
\oplus({\bf 1456,3})(1)
\oplus({\bf 1456,1})(1)
\oplus({\bf 1260,3})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 14,5})(1)
\oplus2({\bf 14,3})(1)
\oplus({\bf 14,1})(1)
\oplus({\bf 12544,2})(9)
\oplus({\bf 105,4})(9)
\oplus({\bf 105,2})(9)
\oplus({\bf 91,4})(9)
\oplus({\bf 91,2})(9)
\oplus({\bf 910,3})(17)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 105,2})(23)
\oplus({\bf 1456,3})(15)
\oplus({\bf 1456,1})(15)
\oplus({\bf 14,3})(15)
\oplus({\bf 14,1})(15)
\oplus({\bf 10829,2})(7)
\oplus({\bf 9360,2})(7)
\oplus({\bf 195,4})(7)
\oplus2({\bf 195,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf \overline{92820},1})(-1)
\oplus({\bf \overline{1456},3})(-1)
\oplus({\bf \overline{1456},1})(-1)
\oplus({\bf \overline{1260},3})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{14},5})(-1)
\oplus2({\bf \overline{14},3})(-1)
\oplus({\bf \overline{14},1})(-1)
\oplus({\bf \overline{12544},2})(-9)
\oplus({\bf \overline{105},4})(-9)
\oplus({\bf \overline{105},2})(-9)
\oplus({\bf \overline{91},4})(-9)
\oplus({\bf \overline{91},2})(-9)
\oplus({\bf \overline{910},3})(-17)$\\
%
${\bf 185640}$&=&
$({\bf 80080',1})(6)
\oplus({\bf 26208,2})(-2)
\oplus({\bf 12012,2})(-2)
\oplus({\bf 5460,1})(-10)
\oplus({\bf 4095,3})(-10)
\oplus({\bf 4095,1})(-10)
\oplus({\bf 1001,3})(-10)
\oplus({\bf 910,2})(-18)
\oplus({\bf 364,4})(-18)
\oplus({\bf 364,2})(-18)
\oplus({\bf 91,3})(-26)$\\
%
${\bf \overline{185640}}$&=&
$({\bf \overline{80080'},1})(-6)
\oplus({\bf \overline{26208},2})(2)
\oplus({\bf \overline{12012},2})(2)
\oplus({\bf \overline{5460},1})(10)
\oplus({\bf \overline{4095},3})(10)
\oplus({\bf \overline{4095},1})(10)
\oplus({\bf \overline{1001},3})(10)
\oplus({\bf \overline{910},2})(18)
\oplus({\bf \overline{364},4})(18)
\oplus({\bf \overline{364},2})(18)
\oplus({\bf \overline{91},3})(26)$\\
%
${\bf 193800}$&=&
$({\bf 92820',1})(6)
\oplus({\bf 8568,2})(-2)
\oplus({\bf 24752,2})(-2)
\oplus({\bf 2380,3})(-10)
\oplus({\bf 2380,1})(-10)
\oplus({\bf 5460,3})(-10)
\oplus({\bf 560,4})(-18)
\oplus({\bf 560,2})(-18)
\oplus({\bf 910,4})(-18)
\oplus({\bf 105,5})(-26)
\oplus({\bf 105,3})(-26)
\oplus({\bf 91,5})(-26)
\oplus({\bf 14,6})(-34)
\oplus({\bf 14,4})(-34)
\oplus({\bf 1,5})(-42)$\\
%
${\bf \overline{193800}}$&=&
$({\bf \overline{92820'},1})(-6)
\oplus({\bf \overline{8568},2})(2)
\oplus({\bf \overline{24752},2})(2)
\oplus({\bf \overline{2380},3})(10)
\oplus({\bf \overline{2380},1})(10)
\oplus({\bf \overline{5460},3})(10)
\oplus({\bf \overline{560},4})(18)
\oplus({\bf \overline{560},2})(18)
\oplus({\bf \overline{910},4})(18)
\oplus({\bf \overline{105},5})(26)
\oplus({\bf \overline{105},3})(26)
\oplus({\bf \overline{91},5})(26)
\oplus({\bf \overline{14},6})(34)
\oplus({\bf \overline{14},4})(34)
\oplus({\bf 1,5})(42)$\\
%
${\bf 194480}$&=&
$({\bf 40040,1})(-9)
\oplus({\bf 45045,2})(-1)
\oplus({\bf 3003,2})(-1)
\oplus({\bf \overline{38610},1})(7)
\oplus({\bf 3432,3})(7)
\oplus({\bf 3432,1})(7)
\oplus({\bf \overline{3003},2})(15)$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{40040},1})(9)
\oplus({\bf \overline{45045},2})(1)
\oplus({\bf \overline{3003},2})(1)
\oplus({\bf 38610,1})(-7)
\oplus({\bf 3432,3})(-7)
\oplus({\bf 3432,1})(-7)
\oplus({\bf 3003,2})(-15)$\\
%
${\bf 209440}$&=&
$({\bf 8085,1})(-14)
\oplus({\bf 31850,2})(-6)
\oplus({\bf 1260,2})(-6)
\oplus({\bf 85995,1})(2)
\oplus({\bf 5005,3})(2)
\oplus({\bf 5005,1})(2)
\oplus({\bf 91,1})(2)
\oplus({\bf 13650,2})(10)
\oplus({\bf 364,2})(10)
\oplus({\bf 1001,1})(18)$\\
%
${\bf \overline{209440}}$&=&
$({\bf 8085,1})(14)
\oplus({\bf \overline{31850},2})(6)
\oplus({\bf \overline{1260},2})(6)
\oplus({\bf \overline{85995},1})(-2)
\oplus({\bf \overline{5005},3})(-2)
\oplus({\bf \overline{5005},1})(-2)
\oplus({\bf \overline{91},1})(-2)
\oplus({\bf \overline{13650},2})(-10)
\oplus({\bf \overline{364},2})(-10)
\oplus({\bf \overline{1001},1})(-18)$\\
%
${\bf 238680}$&=&
$({\bf \overline{9360},1})(-14)
\oplus({\bf 36960,2})(-6)
\oplus({\bf 1260,2})(-6)
\oplus({\bf 100100,1})(2)
\oplus({\bf 5005,3})(2)
\oplus({\bf 5005,1})(2)
\oplus({\bf 91,3})(2)
\oplus({\bf 13650,2})(10)
\oplus({\bf 364,4})(10)
\oplus({\bf 364,2})(10)
\oplus({\bf 1001,3})(18)$\\
%
${\bf \overline{238680}}$&=&
$({\bf 9360,1})(14)
\oplus({\bf \overline{36960},2})(6)
\oplus({\bf \overline{1260},2})(6)
\oplus({\bf \overline{100100},1})(-2)
\oplus({\bf \overline{5005},3})(-2)
\oplus({\bf \overline{5005},1})(-2)
\oplus({\bf \overline{91},3})(-2)
\oplus({\bf \overline{13650},2})(-10)
\oplus({\bf \overline{364},4})(-10)
\oplus({\bf \overline{364},2})(-10)
\oplus({\bf \overline{1001},3})(-18)$\\
%
${\bf 244188}$&=&
$({\bf 8568,2})(12)
\oplus({\bf 117572,1})(4)
\oplus({\bf 2380,3})(4)
\oplus({\bf 2380,1})(4)
\oplus({\bf 32760,2})(-4)
\oplus({\bf 560,4})(-4)
\oplus({\bf 560,2})(-4)
\oplus({\bf 7735,3})(-12)
\oplus({\bf 105,5})(-12)
\oplus({\bf 105,3})(-12)
\oplus({\bf 1456,4})(-20)
\oplus({\bf 14,6})(-20)
\oplus({\bf 14,4})(-20)
\oplus({\bf 195,5})(-28)
\oplus({\bf 1,7})(-28)
\oplus({\bf 1,5})(-28)
\oplus({\bf \overline{14},6})(-36)$\\
%
${\bf \overline{244188}}$&=&
$({\bf \overline{8568},2})(-12)
\oplus({\bf \overline{117572},1})(-4)
\oplus({\bf \overline{2380},3})(-4)
\oplus({\bf \overline{2380},1})(-4)
\oplus({\bf \overline{32760},2})(4)
\oplus({\bf \overline{560},4})(4)
\oplus({\bf \overline{560},2})(4)
\oplus({\bf \overline{7735},3})(12)
\oplus({\bf \overline{105},5})(12)
\oplus({\bf \overline{105},3})(12)
\oplus({\bf \overline{1456},4})(20)
\oplus({\bf \overline{14},6})(20)
\oplus({\bf \overline{14},4})(20)
\oplus({\bf 195,5})(28)
\oplus({\bf 1,7})(28)
\oplus({\bf 1,5})(28)
\oplus({\bf 14,6})(36)$\\
%
${\bf 271320}$&=&
$({\bf 123760,1})(6)
\oplus({\bf 24752,2})(-2)
\oplus({\bf 26208,2})(-2)
\oplus({\bf 2380,1})(-10)
\oplus({\bf 5460,3})(-10)
\oplus({\bf 5460,1})(-10)
\oplus({\bf 4095,3})(-10)
\oplus({\bf 560,2})(-18)
\oplus({\bf 910,4})(-18)
\oplus({\bf 910,2})(-18)
\oplus({\bf 364,4})(-18)
\oplus({\bf 105,3})(-26)
\oplus({\bf 91,5})(-26)
\oplus({\bf 91,3})(-26)
\oplus({\bf 14,4})(-34)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{123760},1})(-6)
\oplus({\bf \overline{24752},2})(2)
\oplus({\bf \overline{26208},2})(2)
\oplus({\bf \overline{2380},1})(10)
\oplus({\bf \overline{5460},3})(10)
\oplus({\bf \overline{5460},1})(10)
\oplus({\bf \overline{4095},3})(10)
\oplus({\bf \overline{560},2})(18)
\oplus({\bf \overline{910},4})(18)
\oplus({\bf \overline{910},2})(18)
\oplus({\bf \overline{364},4})(18)
\oplus({\bf \overline{105},3})(26)
\oplus({\bf \overline{91},5})(26)
\oplus({\bf \overline{91},3})(26)
\oplus({\bf \overline{14},4})(34)$\\
%
${\bf 279072}$&=&
$({\bf 129948,1})(6)
\oplus({\bf 24752,2})(-2)
\oplus({\bf 25480,2})(-2)
\oplus({\bf 2380,3})(-10)
\oplus({\bf 5460,3})(-10)
\oplus({\bf 5460,1})(-10)
\oplus({\bf 3185,3})(-10)
\oplus({\bf 560,4})(-18)
\oplus({\bf 560,2})(-18)
\oplus({\bf 910,4})(-18)
\oplus({\bf 910,2})(-18)
\oplus({\bf 105,5})(-26)
\oplus({\bf 105,3})(-26)
\oplus({\bf 105,1})(-26)
\oplus({\bf 91,3})(-26)
\oplus({\bf 14,4})(-34)
\oplus({\bf 14,2})(-34)
\oplus({\bf 1,3})(-42)$\\
%
${\bf \overline{279072}}$&=&
$({\bf \overline{129948},1})(-6)
\oplus({\bf \overline{24752},2})(2)
\oplus({\bf \overline{25480},2})(2)
\oplus({\bf \overline{2380},3})(10)
\oplus({\bf \overline{5460},3})(10)
\oplus({\bf \overline{5460},1})(10)
\oplus({\bf \overline{3185},3})(10)
\oplus({\bf \overline{560},4})(18)
\oplus({\bf \overline{560},2})(18)
\oplus({\bf \overline{910},4})(18)
\oplus({\bf \overline{910},2})(18)
\oplus({\bf \overline{105},5})(26)
\oplus({\bf \overline{105},3})(26)
\oplus({\bf \overline{105},1})(26)
\oplus({\bf \overline{91},3})(26)
\oplus({\bf \overline{14},4})(34)
\oplus({\bf \overline{14},2})(34)
\oplus({\bf 1,3})(42)$\\
%
${\bf 299200}$&=&
$({\bf 5005,1})(16)
\oplus({\bf 31850,2})(8)
\oplus({\bf 1260,2})(8)
\oplus({\bf 124215,1})(0)
\oplus({\bf 8085,3})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf \overline{31850},2})(-8)
\oplus({\bf \overline{1260},2})(-8)
\oplus({\bf \overline{5005},1})(-16)$\\
%
${\bf 365568}$&=&
$({\bf 163072',1})(6)
\oplus({\bf 25480,2})(-2)
\oplus({\bf 26208,2})(-2)
\oplus({\bf 19110,2})(-2)
\oplus({\bf 5460,3})(-10)
\oplus({\bf 5460,1})(-10)
\oplus({\bf 3185,3})(-10)
\oplus({\bf 3185,1})(-10)
\oplus({\bf 4095,3})(-10)
\oplus({\bf 4095,1})(-10)
\oplus({\bf 560,2})(-18)
\oplus({\bf 910,4})(-18)
\oplus2({\bf 910,2})(-18)
\oplus({\bf 364,2})(-18)
\oplus({\bf 105,3})(-26)
\oplus({\bf 105,1})(-26)
\oplus({\bf 91,3})(-26)
\oplus({\bf 91,1})(-26)
\oplus({\bf 14,2})(-34)$\\
%
${\bf \overline{365568}}$&=&
$({\bf \overline{163072'},1})(-6)
\oplus({\bf \overline{25480},2})(2)
\oplus({\bf \overline{26208},2})(2)
\oplus({\bf \overline{19110},2})(2)
\oplus({\bf \overline{5460},3})(10)
\oplus({\bf \overline{5460},1})(10)
\oplus({\bf \overline{3185},3})(10)
\oplus({\bf \overline{3185},1})(10)
\oplus({\bf \overline{4095},3})(10)
\oplus({\bf \overline{4095},1})(10)
\oplus({\bf \overline{560},2})(18)
\oplus({\bf \overline{910},4})(18)
\oplus2({\bf \overline{910},2})(18)
\oplus({\bf \overline{364},2})(18)
\oplus({\bf \overline{105},3})(26)
\oplus({\bf \overline{105},1})(26)
\oplus({\bf \overline{91},3})(26)
\oplus({\bf \overline{91},1})(26)
\oplus({\bf \overline{14},2})(34)$\\
%
${\bf 387072}$&=&
$({\bf 12012,2})(12)
\oplus({\bf 163072,1})(4)
\oplus({\bf 4095,3})(4)
\oplus({\bf 4095,1})(4)
\oplus({\bf 1001,3})(4)
\oplus({\bf 1001,1})(4)
\oplus({\bf 56056,2})(-4)
\oplus({\bf 910,2})(-4)
\oplus({\bf 13650,2})(-4)
\oplus({\bf 364,4})(-4)
\oplus2({\bf 364,2})(-4)
\oplus({\bf 12544,1})(-12)
\oplus({\bf 5005,3})(-12)
\oplus({\bf 5005,1})(-12)
\oplus({\bf 91,3})(-12)
\oplus({\bf 91,1})(-12)
\oplus({\bf 1260,2})(-20)$\\
%
${\bf \overline{387072}}$&=&
$({\bf \overline{12012},2})(-12)
\oplus({\bf \overline{163072},1})(-4)
\oplus({\bf \overline{4095},3})(-4)
\oplus({\bf \overline{4095},1})(-4)
\oplus({\bf \overline{1001},3})(-4)
\oplus({\bf \overline{1001},1})(-4)
\oplus({\bf \overline{56056},2})(4)
\oplus({\bf \overline{13650},2})(4)
\oplus({\bf \overline{910},2})(4)
\oplus({\bf \overline{364},4})(4)
\oplus2({\bf \overline{364},2})(4)
\oplus({\bf \overline{12544},1})(12)
\oplus({\bf \overline{5005},3})(12)
\oplus({\bf \overline{5005},1})(12)
\oplus({\bf \overline{91},3})(12)
\oplus({\bf \overline{91},1})(12)
\oplus({\bf \overline{1260},2})(20)$\\
%
${\bf 396032}$&=&
$({\bf 140140,1})(7)
\oplus({\bf 63063,2})(-1)
\oplus({\bf 25025,2})(-1)
\oplus({\bf 19110,1})(-9)
\oplus({\bf 12012,3})(-9)
\oplus({\bf 12012,1})(-9)
\oplus({\bf 2002,1})(-9)
\oplus({\bf 4095,2})(-17)
\oplus({\bf 1001,2})(-17)
\oplus({\bf 364,1})(-25)$\\
%
${\bf \overline{396032}}$&=&
$({\bf \overline{140140},1})(-7)
\oplus({\bf \overline{63063},2})(1)
\oplus({\bf \overline{25025},2})(1)
\oplus({\bf \overline{19110},1})(9)
\oplus({\bf \overline{12012},3})(9)
\oplus({\bf \overline{12012},1})(9)
\oplus({\bf \overline{2002},1})(9)
\oplus({\bf \overline{4095},2})(17)
\oplus({\bf \overline{1001},2})(17)
\oplus({\bf \overline{364},1})(25)$\\
%
${\bf 440895}$&=&
$({\bf 7735,1})(16)
\oplus({\bf 49504,2})(8)
\oplus({\bf 1456,2})(8)
\oplus({\bf 194480,1})(0)
\oplus({\bf 9360,3})(0)
\oplus({\bf 9360,1})(0)
\oplus({\bf 195,3})(0)
\oplus({\bf \overline{36960},2})(-8)
\oplus({\bf \overline{1260},4})(-8)
\oplus({\bf \overline{1260},2})(-8)
\oplus({\bf \overline{14},4})(-8)
\oplus({\bf \overline{5005},3})(-16)
\oplus({\bf \overline{91},5})(-16)
\oplus({\bf \overline{91},3})(-16)
\oplus({\bf \overline{364},4})(-24)$\\
%
${\bf \overline{440895}}$&=&
$({\bf \overline{7735},1})(-16)
\oplus({\bf \overline{49504},2})(-8)
\oplus({\bf \overline{1456},2})(-8)
\oplus({\bf \overline{194480},1})(0)
\oplus({\bf \overline{9360},3})(0)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 195,3})(0)
\oplus({\bf 36960,2})(8)
\oplus({\bf 1260,4})(8)
\oplus({\bf 1260,2})(8)
\oplus({\bf 14,4})(8)
\oplus({\bf 5005,3})(16)
\oplus({\bf 91,5})(16)
\oplus({\bf 91,3})(16)
\oplus({\bf 364,4})(24)$\\
%
${\bf 452200}$&=&
$({\bf 2380,1})(18)
\oplus({\bf 32760,2})(10)
\oplus({\bf 560,2})(10)
\oplus({\bf 208845,1})(2)
\oplus({\bf 7735,3})(2)
\oplus({\bf 7735,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 49504,2})(-6)
\oplus({\bf 1456,4})(-6)
\oplus({\bf 1456,2})(-6)
\oplus({\bf 14,4})(-6)
\oplus({\bf 9360,3})(-14)
\oplus({\bf 195,5})(-14)
\oplus({\bf 195,3})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf \overline{1260},4})(-22)
\oplus({\bf \overline{14},6})(-22)
\oplus({\bf \overline{14},4})(-22)
\oplus({\bf \overline{91},5})(-30)$\\
%
${\bf \overline{452200}}$&=&
$({\bf \overline{2380},1})(-18)
\oplus({\bf \overline{32760},2})(-10)
\oplus({\bf \overline{560},2})(-10)
\oplus({\bf \overline{208845},1})(-2)
\oplus({\bf \overline{7735},3})(-2)
\oplus({\bf \overline{7735},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{49504},2})(6)
\oplus({\bf \overline{1456},4})(6)
\oplus({\bf \overline{1456},2})(6)
\oplus({\bf \overline{14},4})(6)
\oplus({\bf \overline{9360},3})(14)
\oplus({\bf 195,5})(14)
\oplus({\bf 195,3})(14)
\oplus({\bf 1,5})(14)
\oplus({\bf 1260,4})(22)
\oplus({\bf 14,6})(22)
\oplus({\bf 14,4})(22)
\oplus({\bf 91,5})(30)$\\
%
${\bf 477360}$&=&
$({\bf 171600,1})(7)
\oplus({\bf 80080',2})(-1)
\oplus({\bf 25025,2})(-1)
\oplus({\bf 26208,1})(-9)
\oplus({\bf 12012,3})(-9)
\oplus({\bf 12012,1})(-9)
\oplus({\bf 2002,3})(-9)
\oplus({\bf 4095,2})(-17)
\oplus({\bf 1001,4})(-17)
\oplus({\bf 1001,2})(-17)
\oplus({\bf 364,3})(-25)$\\
%
${\bf \overline{477360}}$&=&
$({\bf \overline{171600},1})(-7)
\oplus({\bf \overline{80080'},2})(1)
\oplus({\bf \overline{25025},2})(1)
\oplus({\bf \overline{26208},1})(9)
\oplus({\bf \overline{12012},3})(9)
\oplus({\bf \overline{12012},1})(9)
\oplus({\bf \overline{2002},3})(9)
\oplus({\bf \overline{4095},2})(17)
\oplus({\bf \overline{1001},4})(17)
\oplus({\bf \overline{1001},2})(17)
\oplus({\bf \overline{364},3})(25)$\\
%
${\bf 490314}$&=&
$({\bf \overline{203490},1})(8)
\oplus({\bf 77520,2})(0)
\oplus({\bf 27132,3})(-8)
\oplus({\bf 8568,4})(-16)
\oplus({\bf 2380,5})(-24)
\oplus({\bf 560,6})(-32)
\oplus({\bf 105,7})(-40)
\oplus({\bf 14,8})(-48)
\oplus({\bf 1,9})(-56)$\\
%
${\bf \overline{490314}}$&=&
$({\bf 203490,1})(-8)
\oplus({\bf \overline{77520},2})(0)
\oplus({\bf \overline{27132},3})(8)
\oplus({\bf \overline{8568},4})(16)
\oplus({\bf \overline{2380},5})(24)
\oplus({\bf \overline{560},6})(32)
\oplus({\bf \overline{105},7})(40)
\oplus({\bf \overline{14},8})(48)
\oplus({\bf 1,9})(56)$\\
%
${\bf 495040}$&=&
$({\bf 31850,1})(-13)
\oplus({\bf 85995,2})(-5)
\oplus({\bf 5005,2})(-5)
\oplus({\bf 168168,1})(3)
\oplus({\bf 13650,3})(3)
\oplus({\bf 13650,1})(3)
\oplus({\bf 364,1})(3)
\oplus({\bf 27027,2})(11)
\oplus({\bf 1001,2})(11)
\oplus({\bf 2002,1})(19)$\\
%
${\bf \overline{495040}}$&=&
$({\bf \overline{31850},1})(13)
\oplus({\bf \overline{85995},2})(5)
\oplus({\bf \overline{5005},2})(5)
\oplus({\bf \overline{168168},1})(-3)
\oplus({\bf \overline{13650},3})(-3)
\oplus({\bf \overline{13650},1})(-3)
\oplus({\bf \overline{364},1})(-3)
\oplus({\bf \overline{27027},2})(-11)
\oplus({\bf \overline{1001},2})(-11)
\oplus({\bf \overline{2002},1})(-19)$\\
%
${\bf 495040'}$&=&
$({\bf 182182,1})(7)
\oplus({\bf 41405,2})(-1)
\oplus({\bf 63063,2})(-1)
\oplus({\bf 19110,3})(-9)
\oplus({\bf 19110,1})(-9)
\oplus({\bf 12012,1})(-9)
\oplus({\bf 3185,2})(-17)
\oplus({\bf 4095,2})(-17)
\oplus({\bf 910,1})(-25)$\\
%
${\bf \overline{495040'}}$&=&
$({\bf \overline{182182},1})(-7)
\oplus({\bf \overline{41405},2})(1)
\oplus({\bf \overline{63063},2})(1)
\oplus({\bf \overline{19110},3})(9)
\oplus({\bf \overline{19110},1})(9)
\oplus({\bf \overline{12012},1})(9)
\oplus({\bf \overline{3185},2})(17)
\oplus({\bf \overline{4095},2})(17)
\oplus({\bf \overline{910},1})(25)$\\
%
${\bf 514080}$&=&
$({\bf 2380,3})(18)
\oplus({\bf 32760,2})(10)
\oplus({\bf 560,4})(10)
\oplus({\bf 560,2})(10)
\oplus({\bf 242060,1})(2)
\oplus({\bf 7735,3})(2)
\oplus({\bf 7735,1})(2)
\oplus({\bf 105,5})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 57330,2})(-6)
\oplus({\bf 1456,4})(-6)
\oplus({\bf 1456,2})(-6)
\oplus({\bf 14,6})(-6)
\oplus({\bf 14,4})(-6)
\oplus({\bf 14,2})(-6)
\oplus({\bf 10829,3})(-14)
\oplus({\bf 195,5})(-14)
\oplus({\bf 195,3})(-14)
\oplus({\bf 1,7})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf \overline{1456},4})(-22)
\oplus({\bf \overline{14},6})(-22)
\oplus({\bf \overline{14},4})(-22)
\oplus({\bf \overline{105},5})(-30)$\\
%
${\bf \overline{514080}}$&=&
$({\bf \overline{2380},3})(-18)
\oplus({\bf \overline{32760},2})(-10)
\oplus({\bf \overline{560},4})(-10)
\oplus({\bf \overline{560},2})(-10)
\oplus({\bf \overline{242060},1})(-2)
\oplus({\bf \overline{7735},3})(-2)
\oplus({\bf \overline{7735},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{57330},2})(6)
\oplus({\bf \overline{1456},4})(6)
\oplus({\bf \overline{1456},2})(6)
\oplus({\bf \overline{14},6})(6)
\oplus({\bf \overline{14},4})(6)
\oplus({\bf \overline{14},2})(6)
\oplus({\bf 10829,3})(14)
\oplus({\bf 195,5})(14)
\oplus({\bf 195,3})(14)
\oplus({\bf 1,7})(14)
\oplus({\bf 1,5})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 1456,4})(22)
\oplus({\bf 14,6})(22)
\oplus({\bf 14,4})(22)
\oplus({\bf 105,5})(30)$\\
%
${\bf 565488}$&=&
$({\bf 36960,1})(-13)
\oplus({\bf 100100,2})(-5)
\oplus({\bf 5005,2})(-5)
\oplus({\bf 196560,1})(3)
\oplus({\bf 13650,3})(3)
\oplus({\bf 13650,1})(3)
\oplus({\bf 364,3})(3)
\oplus({\bf 27027,2})(11)
\oplus({\bf 1001,4})(11)
\oplus({\bf 1001,2})(11)
\oplus({\bf 2002,3})(19)$\\
%
${\bf \overline{565488}}$&=&
$({\bf \overline{36960},1})(13)
\oplus({\bf \overline{100100},2})(5)
\oplus({\bf \overline{5005},2})(5)
\oplus({\bf \overline{196560},1})(-3)
\oplus({\bf \overline{13650},3})(-3)
\oplus({\bf \overline{13650},1})(-3)
\oplus({\bf \overline{364},3})(-3)
\oplus({\bf \overline{27027},2})(-11)
\oplus({\bf \overline{1001},4})(-11)
\oplus({\bf \overline{1001},2})(-11)
\oplus({\bf \overline{2002},3})(-19)$\\
%
${\bf 596700}$&=&
$({\bf 195,1})(-28)
\oplus({\bf 1456,2})(-20)
\oplus({\bf 1260,2})(-20)
\oplus({\bf 14,2})(-20)
\oplus({\bf 12544,3})(-12)
\oplus({\bf 12544,1})(-12)
\oplus({\bf 105,3})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 5005,1})(-12)
\oplus({\bf 91,3})(-12)
\oplus({\bf 91,1})(-12)
\oplus({\bf 43680,2})(-4)
\oplus({\bf 56056,2})(-4)
\oplus({\bf 910,4})(-4)
\oplus2({\bf 910,2})(-4)
\oplus({\bf 364,2})(-4)
\oplus({\bf 260260,1})(4)
\oplus({\bf 3185,3})(4)
\oplus({\bf 3185,1})(4)
\oplus({\bf 4095,3})(4)
\oplus({\bf 4095,1})(4)
\oplus({\bf 19110,2})(12)$\\
%
${\bf \overline{596700}}$&=&
$({\bf 195,1})(28)
\oplus({\bf \overline{1456},2})(20)
\oplus({\bf \overline{1260},2})(20)
\oplus({\bf \overline{14},2})(20)
\oplus({\bf \overline{12544},3})(12)
\oplus({\bf \overline{12544},1})(12)
\oplus({\bf \overline{5005},1})(12)
\oplus({\bf \overline{105},3})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{91},3})(12)
\oplus({\bf \overline{91},1})(12)
\oplus({\bf \overline{43680},2})(4)
\oplus({\bf \overline{56056},2})(4)
\oplus({\bf \overline{910},4})(4)
\oplus2({\bf \overline{910},2})(4)
\oplus({\bf \overline{364},2})(4)
\oplus({\bf \overline{260260},1})(-4)
\oplus({\bf \overline{3185},3})(-4)
\oplus({\bf \overline{3185},1})(-4)
\oplus({\bf \overline{4095},3})(-4)
\oplus({\bf \overline{4095},1})(-4)
\oplus({\bf \overline{19110},2})(-12)$\\
%
${\bf 631176}$&=&
$({\bf 3185,1})(18)
\oplus({\bf 43680,2})(10)
\oplus({\bf 910,2})(10)
\oplus({\bf 277200,1})(2)
\oplus({\bf 12544,3})(2)
\oplus({\bf 12544,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 91,1})(2)
\oplus({\bf 80080,2})(-6)
\oplus({\bf 1456,4})(-6)
\oplus({\bf 1456,2})(-6)
\oplus({\bf 1260,2})(-6)
\oplus({\bf 14,2})(-6)
\oplus({\bf 9360,3})(-14)
\oplus({\bf 8085,1})(-14)
\oplus({\bf 195,3})(-14)
\oplus({\bf 195,1})(-14)
\oplus({\bf 1,1})(-14)
\oplus({\bf \overline{1260},2})(-22)
\oplus({\bf \overline{14},2})(-22)
\oplus({\bf \overline{91},1})(-30)$\\
%
${\bf \overline{631176}}$&=&
$({\bf \overline{3185},1})(-18)
\oplus({\bf \overline{43680},2})(-10)
\oplus({\bf \overline{910},2})(-10)
\oplus({\bf \overline{277200},1})(-2)
\oplus({\bf \overline{12544},3})(-2)
\oplus({\bf \overline{12544},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{91},1})(-2)
\oplus({\bf \overline{80080},2})(6)
\oplus({\bf \overline{1456},4})(6)
\oplus({\bf \overline{1456},2})(6)
\oplus({\bf \overline{1260},2})(6)
\oplus({\bf \overline{14},2})(6)
\oplus({\bf \overline{9360},3})(14)
\oplus({\bf 8085,1})(14)
\oplus({\bf 195,3})(14)
\oplus({\bf 195,1})(14)
\oplus({\bf 1,1})(14)
\oplus({\bf 1260,2})(22)
\oplus({\bf 14,2})(22)
\oplus({\bf 91,1})(30)$\\
%
${\bf 647360}$&=&
$({\bf 560,4})(24)
\oplus({\bf 7735,3})(16)
\oplus({\bf 105,5})(16)
\oplus({\bf 105,3})(16)
\oplus({\bf 57330,2})(8)
\oplus({\bf 1456,4})(8)
\oplus({\bf 1456,2})(8)
\oplus({\bf 14,6})(8)
\oplus({\bf 14,4})(8)
\oplus({\bf 14,2})(8)
\oplus({\bf 302575,1})(0)
\oplus({\bf 10829,3})(0)
\oplus({\bf 10829,1})(0)
\oplus({\bf 195,5})(0)
\oplus({\bf 195,3})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{57330},2})(-8)
\oplus({\bf \overline{1456},4})(-8)
\oplus({\bf \overline{1456},2})(-8)
\oplus({\bf \overline{14},6})(-8)
\oplus({\bf \overline{14},4})(-8)
\oplus({\bf \overline{14},2})(-8)
\oplus({\bf \overline{7735},3})(-16)
\oplus({\bf \overline{105},5})(-16)
\oplus({\bf \overline{105},3})(-16)
\oplus({\bf \overline{560},4})(-24)$\\
%
${\bf 697680}$&=&
$({\bf 302328,1})(7)
\oplus({\bf 27132,2})(-1)
\oplus({\bf 92820',2})(-1)
\oplus({\bf 8568,3})(-9)
\oplus({\bf 8568,1})(-9)
\oplus({\bf 24752,3})(-9)
\oplus({\bf 2380,4})(-17)
\oplus({\bf 2380,2})(-17)
\oplus({\bf 5460,4})(-17)
\oplus({\bf 560,5})(-25)
\oplus({\bf 560,3})(-25)
\oplus({\bf 910,5})(-25)
\oplus({\bf 105,6})(-33)
\oplus({\bf 105,4})(-33)
\oplus({\bf 91,6})(-33)
\oplus({\bf 14,7})(-41)
\oplus({\bf 14,5})(-41)
\oplus({\bf 1,6})(-49)$\\
%
${\bf \overline{697680}}$&=&
$({\bf \overline{302328},1})(-7)
\oplus({\bf \overline{27132},2})(1)
\oplus({\bf \overline{92820'},2})(1)
\oplus({\bf \overline{8568},3})(9)
\oplus({\bf \overline{8568},1})(9)
\oplus({\bf \overline{24752},3})(9)
\oplus({\bf \overline{2380},4})(17)
\oplus({\bf \overline{2380},2})(17)
\oplus({\bf \overline{5460},4})(17)
\oplus({\bf \overline{560},5})(25)
\oplus({\bf \overline{560},3})(25)
\oplus({\bf \overline{910},5})(25)
\oplus({\bf \overline{105},6})(33)
\oplus({\bf \overline{105},4})(33)
\oplus({\bf \overline{91},6})(33)
\oplus({\bf \overline{14},7})(41)
\oplus({\bf \overline{14},5})(41)
\oplus({\bf 1,6})(49)$\\
%
${\bf 718200}$&=&
$({\bf \overline{105},1})(-30)
\oplus({\bf \overline{1456},2})(-22)
\oplus({\bf \overline{14},2})(-22)
\oplus({\bf 10829,3})(-14)
\oplus({\bf \overline{9360},1})(-14)
\oplus({\bf 195,3})(-14)
\oplus({\bf 195,1})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf 92820,2})(-6)
\oplus({\bf 1456,4})(-6)
\oplus({\bf 1456,2})(-6)
\oplus({\bf 1260,2})(-6)
\oplus({\bf 14,4})(-6)
\oplus({\bf 14,2})(-6)
\oplus({\bf 321776,1})(2)
\oplus({\bf 12544,3})(2)
\oplus({\bf 12544,1})(2)
\oplus({\bf 105,5})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 91,3})(2)
\oplus({\bf 43680,2})(10)
\oplus({\bf 910,4})(10)
\oplus({\bf 910,2})(10)
\oplus({\bf 3185,3})(18)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 105,1})(30)
\oplus({\bf 1456,2})(22)
\oplus({\bf 14,2})(22)
\oplus({\bf 10829,3})(14)
\oplus({\bf 9360,1})(14)
\oplus({\bf 195,3})(14)
\oplus({\bf 195,1})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf \overline{92820},2})(6)
\oplus({\bf \overline{1456},4})(6)
\oplus({\bf \overline{1456},2})(6)
\oplus({\bf \overline{1260},2})(6)
\oplus({\bf \overline{14},4})(6)
\oplus({\bf \overline{14},2})(6)
\oplus({\bf \overline{321776},1})(-2)
\oplus({\bf \overline{12544},3})(-2)
\oplus({\bf \overline{12544},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{91},3})(-2)
\oplus({\bf \overline{43680},2})(-10)
\oplus({\bf \overline{910},4})(-10)
\oplus({\bf \overline{910},2})(-10)
\oplus({\bf \overline{3185},3})(-18)$\\
%
${\bf 731136}$&=&
$({\bf 12544,1})(16)
\oplus({\bf 80080,2})(8)
\oplus({\bf 1456,2})(8)
\oplus({\bf 1260,2})(8)
\oplus({\bf 313600,1})(0)
\oplus({\bf 9360,3})(0)
\oplus({\bf 9360,1})(0)
\oplus({\bf 8085,3})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,3})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf \overline{36960},2})(-8)
\oplus({\bf \overline{31850},2})(-8)
\oplus({\bf \overline{1260},4})(-8)
\oplus2({\bf \overline{1260},2})(-8)
\oplus({\bf \overline{14},2})(-8)
\oplus({\bf \overline{5005},3})(-16)
\oplus({\bf \overline{5005},1})(-16)
\oplus({\bf \overline{91},3})(-16)
\oplus({\bf \overline{91},1})(-16)
\oplus({\bf \overline{364},2})(-24)$\\
%
${\bf \overline{731136}}$&=&
$({\bf \overline{12544},1})(-16)
\oplus({\bf \overline{80080},2})(-8)
\oplus({\bf \overline{1456},2})(-8)
\oplus({\bf \overline{1260},2})(-8)
\oplus({\bf \overline{313600},1})(0)
\oplus({\bf \overline{9360},3})(0)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 8085,3})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,3})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 36960,2})(8)
\oplus({\bf 31850,2})(8)
\oplus({\bf 1260,4})(8)
\oplus2({\bf 1260,2})(8)
\oplus({\bf 14,2})(8)
\oplus({\bf 5005,3})(16)
\oplus({\bf 5005,1})(16)
\oplus({\bf 91,3})(16)
\oplus({\bf 91,1})(16)
\oplus({\bf 364,2})(24)$\\
%
${\bf 731136'}$&=&
$({\bf 24752,2})(12)
\oplus({\bf 338688,1})(4)
\oplus({\bf 2380,3})(4)
\oplus({\bf 2380,1})(4)
\oplus({\bf 5460,3})(4)
\oplus({\bf 5460,1})(4)
\oplus({\bf 32760,2})(-4)
\oplus({\bf 74970,2})(-4)
\oplus({\bf 560,4})(-4)
\oplus2({\bf 560,2})(-4)
\oplus({\bf 910,4})(-4)
\oplus({\bf 910,2})(-4)
\oplus({\bf 7735,3})(-12)
\oplus({\bf 7735,1})(-12)
\oplus({\bf 12544,3})(-12)
\oplus({\bf 105,5})(-12)
\oplus2({\bf 105,3})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 91,5})(-12)
\oplus({\bf 91,3})(-12)
\oplus({\bf 1456,4})(-20)
\oplus({\bf 1456,2})(-20)
\oplus({\bf 1260,4})(-20)
\oplus({\bf 14,6})(-20)
\oplus2({\bf 14,4})(-20)
\oplus({\bf 14,2})(-20)
\oplus({\bf 195,5})(-28)
\oplus({\bf 195,3})(-28)
\oplus({\bf 1,5})(-28)
\oplus({\bf 1,3})(-28)
\oplus({\bf \overline{14},4})(-36)$\\
%
${\bf \overline{731136'}}$&=&
$({\bf \overline{24752},2})(-12)
\oplus({\bf \overline{338688},1})(-4)
\oplus({\bf \overline{2380},3})(-4)
\oplus({\bf \overline{2380},1})(-4)
\oplus({\bf \overline{5460},3})(-4)
\oplus({\bf \overline{5460},1})(-4)
\oplus({\bf \overline{32760},2})(4)
\oplus({\bf \overline{74970},2})(4)
\oplus({\bf \overline{560},4})(4)
\oplus2({\bf \overline{560},2})(4)
\oplus({\bf \overline{910},4})(4)
\oplus({\bf \overline{910},2})(4)
\oplus({\bf \overline{7735},3})(12)
\oplus({\bf \overline{7735},1})(12)
\oplus({\bf \overline{12544},3})(12)
\oplus({\bf \overline{105},5})(12)
\oplus2({\bf \overline{105},3})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{91},5})(12)
\oplus({\bf \overline{91},3})(12)
\oplus({\bf \overline{1456},4})(20)
\oplus({\bf \overline{1456},2})(20)
\oplus({\bf \overline{1260},4})(20)
\oplus({\bf \overline{14},6})(20)
\oplus2({\bf \overline{14},4})(20)
\oplus({\bf \overline{14},2})(20)
\oplus({\bf 195,5})(28)
\oplus({\bf 195,3})(28)
\oplus({\bf 1,5})(28)
\oplus({\bf 1,3})(28)
\oplus({\bf 14,4})(36)$\\
%
${\bf 768740}$&=&
$({\bf 25480,2})(12)
\oplus({\bf 348075,1})(4)
\oplus({\bf 5460,3})(4)
\oplus({\bf 5460,1})(4)
\oplus({\bf 3185,3})(4)
\oplus({\bf 3185,1})(4)
\oplus({\bf 74970,2})(-4)
\oplus({\bf 560,4})(-4)
\oplus({\bf 560,2})(-4)
\oplus({\bf 43680,2})(-4)
\oplus({\bf 910,4})(-4)
\oplus2({\bf 910,2})(-4)
\oplus({\bf 7735,3})(-12)
\oplus({\bf 12544,3})(-12)
\oplus({\bf 12544,1})(-12)
\oplus({\bf 105,5})(-12)
\oplus2({\bf 105,3})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 91,3})(-12)
\oplus({\bf 91,1})(-12)
\oplus({\bf 1456,4})(-20)
\oplus({\bf 1456,2})(-20)
\oplus({\bf 1260,2})(-20)
\oplus({\bf 14,4})(-20)
\oplus2({\bf 14,2})(-20)
\oplus({\bf 195,3})(-28)
\oplus({\bf 195,1})(-28)
\oplus({\bf 1,3})(-28)
\oplus({\bf 1,1})(-28)
\oplus({\bf \overline{14},2})(-36)$\\
%
${\bf \overline{768740}}$&=&
$({\bf \overline{25480},2})(-12)
\oplus({\bf \overline{348075},1})(-4)
\oplus({\bf \overline{5460},3})(-4)
\oplus({\bf \overline{5460},1})(-4)
\oplus({\bf \overline{3185},3})(-4)
\oplus({\bf \overline{3185},1})(-4)
\oplus({\bf \overline{74970},2})(4)
\oplus({\bf \overline{43680},2})(4)
\oplus({\bf \overline{560},4})(4)
\oplus({\bf \overline{560},2})(4)
\oplus({\bf \overline{910},4})(4)
\oplus2({\bf \overline{910},2})(4)
\oplus({\bf \overline{7735},3})(12)
\oplus({\bf \overline{12544},3})(12)
\oplus({\bf \overline{12544},1})(12)
\oplus({\bf \overline{105},5})(12)
\oplus2({\bf \overline{105},3})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{91},3})(12)
\oplus({\bf \overline{91},1})(12)
\oplus({\bf \overline{1456},4})(20)
\oplus({\bf \overline{1456},2})(20)
\oplus({\bf \overline{1260},2})(20)
\oplus({\bf \overline{14},4})(20)
\oplus2({\bf \overline{14},2})(20)
\oplus({\bf 195,3})(28)
\oplus({\bf 195,1})(28)
\oplus({\bf 1,3})(28)
\oplus({\bf 1,1})(28)
\oplus({\bf 14,2})(36)$\\
%
${\bf 777920}$&=&
$({\bf \overline{225225},1})(8)
\oplus({\bf 140140,2})(0)
\oplus({\bf 38610,2})(0)
\oplus({\bf 63063,1})(-8)
\oplus({\bf 25025,3})(-8)
\oplus({\bf 25025,1})(-8)
\oplus({\bf 3003,1})(-8)
\oplus({\bf 12012,2})(-16)
\oplus({\bf 2002,2})(-16)
\oplus({\bf 1001,1})(-24)$\\
%
${\bf \overline{777920}}$&=&
$({\bf 225225,1})(-8)
\oplus({\bf \overline{140140},2})(0)
\oplus({\bf \overline{38610},2})(0)
\oplus({\bf \overline{63063},1})(8)
\oplus({\bf \overline{25025},3})(8)
\oplus({\bf \overline{25025},1})(8)
\oplus({\bf \overline{3003},1})(8)
\oplus({\bf \overline{12012},2})(16)
\oplus({\bf \overline{2002},2})(16)
\oplus({\bf \overline{1001},1})(24)$\\
%
${\bf 806208}$&=&
$({\bf 26208,2})(12)
\oplus({\bf 357357,1})(4)
\oplus({\bf 5460,3})(4)
\oplus({\bf 5460,1})(4)
\oplus({\bf 4095,3})(4)
\oplus({\bf 4095,1})(4)
\oplus({\bf 74970,2})(-4)
\oplus({\bf 560,2})(-4)
\oplus({\bf 56056,2})(-4)
\oplus({\bf 910,4})(-4)
\oplus2({\bf 910,2})(-4)
\oplus({\bf 364,4})(-4)
\oplus({\bf 364,2})(-4)
\oplus({\bf 7735,1})(-12)
\oplus({\bf 12544,3})(-12)
\oplus({\bf 12544,1})(-12)
\oplus({\bf 105,3})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 5005,3})(-12)
\oplus({\bf 91,5})(-12)
\oplus2({\bf 91,3})(-12)
\oplus({\bf 91,1})(-12)
\oplus({\bf 1456,2})(-20)
\oplus({\bf 1260,4})(-20)
\oplus({\bf 1260,2})(-20)
\oplus({\bf 14,4})(-20)
\oplus({\bf 14,2})(-20)
\oplus({\bf 195,3})(-28)$\\
%
${\bf \overline{806208}}$&=&
$({\bf \overline{26208},2})(-12)
\oplus({\bf \overline{357357},1})(-4)
\oplus({\bf \overline{5460},3})(-4)
\oplus({\bf \overline{5460},1})(-4)
\oplus({\bf \overline{4095},3})(-4)
\oplus({\bf \overline{4095},1})(-4)
\oplus({\bf \overline{74970},2})(4)
\oplus({\bf \overline{56056},2})(4)
\oplus({\bf \overline{560},2})(4)
\oplus({\bf \overline{910},4})(4)
\oplus2({\bf \overline{910},2})(4)
\oplus({\bf \overline{364},4})(4)
\oplus({\bf \overline{364},2})(4)
\oplus({\bf \overline{7735},1})(12)
\oplus({\bf \overline{12544},3})(12)
\oplus({\bf \overline{12544},1})(12)
\oplus({\bf \overline{5005},3})(12)
\oplus({\bf \overline{105},3})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{91},5})(12)
\oplus2({\bf \overline{91},3})(12)
\oplus({\bf \overline{91},1})(12)
\oplus({\bf \overline{1456},2})(20)
\oplus({\bf \overline{1260},4})(20)
\oplus({\bf \overline{1260},2})(20)
\oplus({\bf \overline{14},4})(20)
\oplus({\bf \overline{14},2})(20)
\oplus({\bf 195,3})(28)$\\
%
${\bf 826200}$&=&
$({\bf 4095,1})(18)
\oplus({\bf 56056,2})(10)
\oplus({\bf 910,2})(10)
\oplus({\bf 364,2})(10)
\oplus({\bf 354900,1})(2)
\oplus({\bf 12544,3})(2)
\oplus({\bf 12544,1})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 5005,3})(2)
\oplus({\bf 5005,1})(2)
\oplus({\bf 91,3})(2)
\oplus({\bf 91,1})(2)
\oplus({\bf 80080,2})(-6)
\oplus({\bf 1456,2})(-6)
\oplus({\bf 31850,2})(-6)
\oplus({\bf 1260,4})(-6)
\oplus2({\bf 1260,2})(-6)
\oplus({\bf 14,2})(-6)
\oplus({\bf 9360,1})(-14)
\oplus({\bf 8085,3})(-14)
\oplus({\bf 8085,1})(-14)
\oplus({\bf 195,3})(-14)
\oplus({\bf 195,1})(-14)
\oplus({\bf \overline{1260},2})(-22)$\\
%
${\bf \overline{826200}}$&=&
$({\bf \overline{4095},1})(-18)
\oplus({\bf \overline{56056},2})(-10)
\oplus({\bf \overline{910},2})(-10)
\oplus({\bf \overline{364},2})(-10)
\oplus({\bf \overline{354900},1})(-2)
\oplus({\bf \overline{12544},3})(-2)
\oplus({\bf \overline{12544},1})(-2)
\oplus({\bf \overline{5005},3})(-2)
\oplus({\bf \overline{5005},1})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{91},3})(-2)
\oplus({\bf \overline{91},1})(-2)
\oplus({\bf \overline{80080},2})(6)
\oplus({\bf \overline{31850},2})(6)
\oplus({\bf \overline{1456},2})(6)
\oplus({\bf \overline{1260},4})(6)
\oplus2({\bf \overline{1260},2})(6)
\oplus({\bf \overline{14},2})(6)
\oplus({\bf \overline{9360},1})(14)
\oplus({\bf 8085,3})(14)
\oplus({\bf 8085,1})(14)
\oplus({\bf 195,3})(14)
\oplus({\bf 195,1})(14)
\oplus({\bf 1260,2})(22)$\\
%
${\bf 852720}$&=&
$({\bf 27132,2})(13)
\oplus({\bf 371280,1})(5)
\oplus({\bf 8568,3})(5)
\oplus({\bf 8568,1})(5)
\oplus({\bf 117572,2})(-3)
\oplus({\bf 2380,4})(-3)
\oplus({\bf 2380,2})(-3)
\oplus({\bf 32760,3})(-11)
\oplus({\bf 560,5})(-11)
\oplus({\bf 560,3})(-11)
\oplus({\bf 7735,4})(-19)
\oplus({\bf 105,6})(-19)
\oplus({\bf 105,4})(-19)
\oplus({\bf 1456,5})(-27)
\oplus({\bf 14,7})(-27)
\oplus({\bf 14,5})(-27)
\oplus({\bf 195,6})(-35)
\oplus({\bf 1,8})(-35)
\oplus({\bf 1,6})(-35)
\oplus({\bf \overline{14},7})(-43)$\\
%
${\bf \overline{852720}}$&=&
$({\bf \overline{27132},2})(-13)
\oplus({\bf \overline{371280},1})(-5)
\oplus({\bf \overline{8568},3})(-5)
\oplus({\bf \overline{8568},1})(-5)
\oplus({\bf \overline{117572},2})(3)
\oplus({\bf \overline{2380},4})(3)
\oplus({\bf \overline{2380},2})(3)
\oplus({\bf \overline{32760},3})(11)
\oplus({\bf \overline{560},5})(11)
\oplus({\bf \overline{560},3})(11)
\oplus({\bf \overline{7735},4})(19)
\oplus({\bf \overline{105},6})(19)
\oplus({\bf \overline{105},4})(19)
\oplus({\bf \overline{1456},5})(27)
\oplus({\bf \overline{14},7})(27)
\oplus({\bf \overline{14},5})(27)
\oplus({\bf 195,6})(35)
\oplus({\bf 1,8})(35)
\oplus({\bf 1,6})(35)
\oplus({\bf 14,7})(43)$\\
%
${\bf 866320}$&=&
$({\bf \overline{273273},1})(8)
\oplus({\bf 182182,2})(0)
\oplus({\bf 41405,3})(-8)
\oplus({\bf 63063,1})(-8)
\oplus({\bf 19110,2})(-16)
\oplus({\bf 3185,1})(-24)$\\
%
${\bf \overline{866320}}$&=&
$({\bf 273273,1})(-8)
\oplus({\bf \overline{182182},2})(0)
\oplus({\bf \overline{41405},3})(8)
\oplus({\bf \overline{63063},1})(8)
\oplus({\bf \overline{19110},2})(16)
\oplus({\bf \overline{3185},1})(24)$\\
%
${\bf 891072}$&=&
$({\bf 85995,1})(-12)
\oplus({\bf 168168,2})(-4)
\oplus({\bf 13650,2})(-4)
\oplus({\bf 245245,1})(4)
\oplus({\bf 27027,3})(4)
\oplus({\bf 27027,1})(4)
\oplus({\bf 1001,1})(4)
\oplus({\bf 40040,2})(12)
\oplus({\bf 2002,2})(12)
\oplus({\bf 3003,1})(20)$\\
%
${\bf \overline{891072}}$&=&
$({\bf \overline{85995},1})(12)
\oplus({\bf \overline{168168},2})(4)
\oplus({\bf \overline{13650},2})(4)
\oplus({\bf \overline{245245},1})(-4)
\oplus({\bf \overline{27027},3})(-4)
\oplus({\bf \overline{27027},1})(-4)
\oplus({\bf \overline{1001},1})(-4)
\oplus({\bf \overline{40040},2})(-12)
\oplus({\bf \overline{2002},2})(-12)
\oplus({\bf \overline{3003},1})(-20)$\\
%
${\bf 918918}$&=&
$({\bf \overline{270270'},1})(8)
\oplus({\bf 171600,2})(0)
\oplus({\bf 38610,2})(0)
\oplus({\bf 80080',1})(-8)
\oplus({\bf 25025,3})(-8)
\oplus({\bf 25025,1})(-8)
\oplus({\bf 3003,3})(-8)
\oplus({\bf 12012,2})(-16)
\oplus({\bf 2002,4})(-16)
\oplus({\bf 2002,2})(-16)
\oplus({\bf 1001,3})(-24)$\\
%
${\bf \overline{918918}}$&=&
$({\bf 270270',1})(-8)
\oplus({\bf \overline{171600},2})(0)
\oplus({\bf \overline{38610},2})(0)
\oplus({\bf \overline{80080'},1})(8)
\oplus({\bf \overline{25025},3})(8)
\oplus({\bf \overline{25025},1})(8)
\oplus({\bf \overline{3003},3})(8)
\oplus({\bf \overline{12012},2})(16)
\oplus({\bf \overline{2002},4})(16)
\oplus({\bf \overline{2002},2})(16)
\oplus({\bf \overline{1001},3})(24)$\\
%
${\bf 940576}$&=&
$({\bf \overline{1456},2})(-22)
\oplus({\bf 10829,1})(-14)
\oplus({\bf \overline{9360},3})(-14)
\oplus({\bf \overline{9360},1})(-14)
\oplus({\bf 195,3})(-14)
\oplus({\bf 195,1})(-14)
\oplus({\bf 92820,2})(-6)
\oplus({\bf 1456,2})(-6)
\oplus({\bf 36960,2})(-6)
\oplus({\bf 1260,4})(-6)
\oplus2({\bf 1260,2})(-6)
\oplus({\bf 14,4})(-6)
\oplus({\bf 14,2})(-6)
\oplus({\bf 412335,1})(2)
\oplus({\bf 12544,3})(2)
\oplus({\bf 12544,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 5005,3})(2)
\oplus({\bf 5005,1})(2)
\oplus({\bf 91,5})(2)
\oplus2({\bf 91,3})(2)
\oplus({\bf 91,1})(2)
\oplus({\bf 56056,2})(10)
\oplus({\bf 910,4})(10)
\oplus({\bf 910,2})(10)
\oplus({\bf 364,4})(10)
\oplus({\bf 364,2})(10)
\oplus({\bf 4095,3})(18)$\\
%
${\bf \overline{940576}}$&=&
$({\bf 1456,2})(22)
\oplus({\bf 10829,1})(14)
\oplus({\bf 9360,3})(14)
\oplus({\bf 9360,1})(14)
\oplus({\bf 195,3})(14)
\oplus({\bf 195,1})(14)
\oplus({\bf \overline{92820},2})(6)
\oplus({\bf \overline{36960},2})(6)
\oplus({\bf \overline{1456},2})(6)
\oplus({\bf \overline{1260},4})(6)
\oplus2({\bf \overline{1260},2})(6)
\oplus({\bf \overline{14},4})(6)
\oplus({\bf \overline{14},2})(6)
\oplus({\bf \overline{412335},1})(-2)
\oplus({\bf \overline{12544},3})(-2)
\oplus({\bf \overline{12544},1})(-2)
\oplus({\bf \overline{5005},3})(-2)
\oplus({\bf \overline{5005},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{91},5})(-2)
\oplus2({\bf \overline{91},3})(-2)
\oplus({\bf \overline{91},1})(-2)
\oplus({\bf \overline{56056},2})(-10)
\oplus({\bf \overline{910},4})(-10)
\oplus({\bf \overline{910},2})(-10)
\oplus({\bf \overline{364},4})(-10)
\oplus({\bf \overline{364},2})(-10)
\oplus({\bf \overline{4095},3})(-18)$\\
%
${\bf 952000}$&=&
$({\bf \overline{31850},1})(-15)
\oplus({\bf 124215,2})(-7)
\oplus({\bf 8085,2})(-7)
\oplus({\bf 331240,1})(1)
\oplus({\bf 31850,3})(1)
\oplus({\bf 31850,1})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 85995,2})(9)
\oplus({\bf 5005,2})(9)
\oplus({\bf 13650,1})(17)$\\
%
${\bf \overline{952000}}$&=&
$({\bf 31850,1})(15)
\oplus({\bf 124215,2})(7)
\oplus({\bf 8085,2})(7)
\oplus({\bf \overline{331240},1})(-1)
\oplus({\bf \overline{31850},3})(-1)
\oplus({\bf \overline{31850},1})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{85995},2})(-9)
\oplus({\bf \overline{5005},2})(-9)
\oplus({\bf \overline{13650},1})(-17)$\\
%
${\bf 960960}$&=&
$({\bf 25025,2})(13)
\oplus({\bf 336336,1})(5)
\oplus({\bf 12012,3})(5)
\oplus({\bf 12012,1})(5)
\oplus({\bf 2002,3})(5)
\oplus({\bf 2002,1})(5)
\oplus({\bf 163072,2})(-3)
\oplus({\bf 4095,2})(-3)
\oplus({\bf 27027,2})(-3)
\oplus({\bf 1001,4})(-3)
\oplus2({\bf 1001,2})(-3)
\oplus({\bf 56056,1})(-11)
\oplus({\bf 13650,3})(-11)
\oplus({\bf 13650,1})(-11)
\oplus({\bf 364,3})(-11)
\oplus({\bf 364,1})(-11)
\oplus({\bf 5005,2})(-19)$\\
%
${\bf \overline{960960}}$&=&
$({\bf \overline{25025},2})(-13)
\oplus({\bf \overline{336336},1})(-5)
\oplus({\bf \overline{12012},3})(-5)
\oplus({\bf \overline{12012},1})(-5)
\oplus({\bf \overline{2002},3})(-5)
\oplus({\bf \overline{2002},1})(-5)
\oplus({\bf \overline{163072},2})(3)
\oplus({\bf \overline{27027},2})(3)
\oplus({\bf \overline{4095},2})(3)
\oplus({\bf \overline{1001},4})(3)
\oplus2({\bf \overline{1001},2})(3)
\oplus({\bf \overline{56056},1})(11)
\oplus({\bf \overline{13650},3})(11)
\oplus({\bf \overline{13650},1})(11)
\oplus({\bf \overline{364},3})(11)
\oplus({\bf \overline{364},1})(11)
\oplus({\bf \overline{5005},2})(19)$\\
%
${\bf 1007760}$&=&
$({\bf 388960,1})(7)
\oplus({\bf 123760,2})(-1)
\oplus({\bf 80080',2})(-1)
\oplus({\bf 24752,1})(-9)
\oplus({\bf 26208,3})(-9)
\oplus({\bf 26208,1})(-9)
\oplus({\bf 12012,3})(-9)
\oplus({\bf 5460,2})(-17)
\oplus({\bf 4095,4})(-17)
\oplus({\bf 4095,2})(-17)
\oplus({\bf 1001,4})(-17)
\oplus({\bf 910,3})(-25)
\oplus({\bf 364,5})(-25)
\oplus({\bf 364,3})(-25)
\oplus({\bf 91,4})(-33)$\\
%
${\bf \overline{1007760}}$&=&
$({\bf \overline{388960},1})(-7)
\oplus({\bf \overline{123760},2})(1)
\oplus({\bf \overline{80080'},2})(1)
\oplus({\bf \overline{24752},1})(9)
\oplus({\bf \overline{26208},3})(9)
\oplus({\bf \overline{26208},1})(9)
\oplus({\bf \overline{12012},3})(9)
\oplus({\bf \overline{5460},2})(17)
\oplus({\bf \overline{4095},4})(17)
\oplus({\bf \overline{4095},2})(17)
\oplus({\bf \overline{1001},4})(17)
\oplus({\bf \overline{910},3})(25)
\oplus({\bf \overline{364},5})(25)
\oplus({\bf \overline{364},3})(25)
\oplus({\bf \overline{91},4})(33)$\\
%
${\bf 1021020}$&=&
$({\bf 100100,1})(-12)
\oplus({\bf 196560,2})(-4)
\oplus({\bf 13650,2})(-4)
\oplus({\bf 288288,1})(4)
\oplus({\bf 27027,3})(4)
\oplus({\bf 27027,1})(4)
\oplus({\bf 1001,3})(4)
\oplus({\bf 40040,2})(12)
\oplus({\bf 2002,4})(12)
\oplus({\bf 2002,2})(12)
\oplus({\bf 3003,3})(20)$\\
%
${\bf \overline{1021020}}$&=&
$({\bf \overline{100100},1})(12)
\oplus({\bf \overline{196560},2})(4)
\oplus({\bf \overline{13650},2})(4)
\oplus({\bf \overline{288288},1})(-4)
\oplus({\bf \overline{27027},3})(-4)
\oplus({\bf \overline{27027},1})(-4)
\oplus({\bf \overline{1001},3})(-4)
\oplus({\bf \overline{40040},2})(-12)
\oplus({\bf \overline{2002},4})(-12)
\oplus({\bf \overline{2002},2})(-12)
\oplus({\bf \overline{3003},3})(-20)$\\
%
${\bf 1028160}$&=&
$({\bf 397488,1})(7)
\oplus({\bf 163072',2})(-1)
\oplus({\bf 41405,2})(-1)
\oplus({\bf 25480,3})(-9)
\oplus({\bf 26208,1})(-9)
\oplus({\bf 19110,3})(-9)
\oplus({\bf 19110,1})(-9)
\oplus({\bf 5460,2})(-17)
\oplus({\bf 3185,4})(-17)
\oplus({\bf 3185,2})(-17)
\oplus({\bf 4095,2})(-17)
\oplus({\bf 560,1})(-25)
\oplus({\bf 910,3})(-25)
\oplus({\bf 910,1})(-25)
\oplus({\bf 105,2})(-33)$\\
%
${\bf \overline{1028160}}$&=&
$({\bf \overline{397488},1})(-7)
\oplus({\bf \overline{163072'},2})(1)
\oplus({\bf \overline{41405},2})(1)
\oplus({\bf \overline{25480},3})(9)
\oplus({\bf \overline{26208},1})(9)
\oplus({\bf \overline{19110},3})(9)
\oplus({\bf \overline{19110},1})(9)
\oplus({\bf \overline{5460},2})(17)
\oplus({\bf \overline{3185},4})(17)
\oplus({\bf \overline{3185},2})(17)
\oplus({\bf \overline{4095},2})(17)
\oplus({\bf \overline{560},1})(25)
\oplus({\bf \overline{910},3})(25)
\oplus({\bf \overline{910},1})(25)
\oplus({\bf \overline{105},2})(33)$\\
%
${\bf 1054272}$&=&
$({\bf 433160,1})(7)
\oplus({\bf 129948,2})(-1)
\oplus({\bf 63700,2})(-1)
\oplus({\bf 24752,3})(-9)
\oplus({\bf 25480,3})(-9)
\oplus({\bf 25480,1})(-9)
\oplus({\bf 2380,4})(-17)
\oplus({\bf 5460,4})(-17)
\oplus({\bf 5460,2})(-17)
\oplus({\bf 3185,2})(-17)
\oplus({\bf 560,5})(-25)
\oplus({\bf 560,3})(-25)
\oplus({\bf 910,3})(-25)
\oplus({\bf 910,1})(-25)
\oplus({\bf 105,4})(-33)
\oplus({\bf 105,2})(-33)
\oplus({\bf 91,2})(-33)
\oplus({\bf 14,3})(-41)
\oplus({\bf 14,1})(-41)
\oplus({\bf 1,2})(-49)$\\
%
${\bf \overline{1054272}}$&=&
$({\bf \overline{433160},1})(-7)
\oplus({\bf \overline{129948},2})(1)
\oplus({\bf \overline{63700},2})(1)
\oplus({\bf \overline{24752},3})(9)
\oplus({\bf \overline{25480},3})(9)
\oplus({\bf \overline{25480},1})(9)
\oplus({\bf \overline{2380},4})(17)
\oplus({\bf \overline{5460},4})(17)
\oplus({\bf \overline{5460},2})(17)
\oplus({\bf \overline{3185},2})(17)
\oplus({\bf \overline{560},5})(25)
\oplus({\bf \overline{560},3})(25)
\oplus({\bf \overline{910},3})(25)
\oplus({\bf \overline{910},1})(25)
\oplus({\bf \overline{105},4})(33)
\oplus({\bf \overline{105},2})(33)
\oplus({\bf \overline{91},2})(33)
\oplus({\bf \overline{14},3})(41)
\oplus({\bf \overline{14},1})(41)
\oplus({\bf 1,2})(49)$\\
%
${\bf 1067040}$&=&
$({\bf 5460,1})(18)
\oplus({\bf 74970,2})(10)
\oplus({\bf 560,2})(10)
\oplus({\bf 910,2})(10)
\oplus({\bf 476476,1})(2)
\oplus({\bf 7735,3})(2)
\oplus({\bf 7735,1})(2)
\oplus({\bf 12544,3})(2)
\oplus({\bf 12544,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 91,3})(2)
\oplus({\bf 49504,2})(-6)
\oplus({\bf 80080,2})(-6)
\oplus({\bf 1456,4})(-6)
\oplus2({\bf 1456,2})(-6)
\oplus({\bf 1260,4})(-6)
\oplus({\bf 1260,2})(-6)
\oplus({\bf 14,4})(-6)
\oplus({\bf 14,2})(-6)
\oplus({\bf 9360,3})(-14)
\oplus({\bf 9360,1})(-14)
\oplus({\bf 8085,3})(-14)
\oplus({\bf 195,5})(-14)
\oplus2({\bf 195,3})(-14)
\oplus({\bf 195,1})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf \overline{1260},4})(-22)
\oplus({\bf \overline{1260},2})(-22)
\oplus({\bf \overline{14},4})(-22)
\oplus({\bf \overline{14},2})(-22)
\oplus({\bf \overline{91},3})(-30)$\\
%
${\bf \overline{1067040}}$&=&
$({\bf \overline{5460},1})(-18)
\oplus({\bf \overline{74970},2})(-10)
\oplus({\bf \overline{560},2})(-10)
\oplus({\bf \overline{910},2})(-10)
\oplus({\bf \overline{476476},1})(-2)
\oplus({\bf \overline{7735},3})(-2)
\oplus({\bf \overline{7735},1})(-2)
\oplus({\bf \overline{12544},3})(-2)
\oplus({\bf \overline{12544},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{91},3})(-2)
\oplus({\bf \overline{49504},2})(6)
\oplus({\bf \overline{80080},2})(6)
\oplus({\bf \overline{1456},4})(6)
\oplus2({\bf \overline{1456},2})(6)
\oplus({\bf \overline{1260},4})(6)
\oplus({\bf \overline{1260},2})(6)
\oplus({\bf \overline{14},4})(6)
\oplus({\bf \overline{14},2})(6)
\oplus({\bf \overline{9360},3})(14)
\oplus({\bf \overline{9360},1})(14)
\oplus({\bf 8085,3})(14)
\oplus({\bf 195,5})(14)
\oplus2({\bf 195,3})(14)
\oplus({\bf 195,1})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 1260,4})(22)
\oplus({\bf 1260,2})(22)
\oplus({\bf 14,4})(22)
\oplus({\bf 14,2})(22)
\oplus({\bf 91,3})(30)$\\
%
${\bf 1075200}$&=&
$({\bf 560,2})(24)
\oplus({\bf 7735,3})(16)
\oplus({\bf 7735,1})(16)
\oplus({\bf 105,3})(16)
\oplus({\bf 105,1})(16)
\oplus({\bf 57330,2})(8)
\oplus({\bf 49504,2})(8)
\oplus({\bf 1456,4})(8)
\oplus2({\bf 1456,2})(8)
\oplus({\bf 14,4})(8)
\oplus({\bf 14,2})(8)
\oplus({\bf 489216,1})(0)
\oplus({\bf 10829,3})(0)
\oplus({\bf 10829,1})(0)
\oplus({\bf 9360,3})(0)
\oplus({\bf 9360,1})(0)
\oplus({\bf 195,5})(0)
\oplus2({\bf 195,3})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{92820},2})(-8)
\oplus({\bf \overline{1456},4})(-8)
\oplus({\bf \overline{1456},2})(-8)
\oplus({\bf \overline{1260},4})(-8)
\oplus({\bf \overline{1260},2})(-8)
\oplus({\bf \overline{14},6})(-8)
\oplus2({\bf \overline{14},4})(-8)
\oplus({\bf \overline{14},2})(-8)
\oplus({\bf \overline{12544},3})(-16)
\oplus({\bf \overline{105},5})(-16)
\oplus({\bf \overline{105},3})(-16)
\oplus({\bf \overline{91},5})(-16)
\oplus({\bf \overline{91},3})(-16)
\oplus({\bf \overline{910},4})(-24)$\\
%
${\bf \overline{1075200}}$&=&
$({\bf \overline{560},2})(-24)
\oplus({\bf \overline{7735},3})(-16)
\oplus({\bf \overline{7735},1})(-16)
\oplus({\bf \overline{105},3})(-16)
\oplus({\bf \overline{105},1})(-16)
\oplus({\bf \overline{57330},2})(-8)
\oplus({\bf \overline{49504},2})(-8)
\oplus({\bf \overline{1456},4})(-8)
\oplus2({\bf \overline{1456},2})(-8)
\oplus({\bf \overline{14},4})(-8)
\oplus({\bf \overline{14},2})(-8)
\oplus({\bf \overline{489216},1})(0)
\oplus({\bf 10829,3})(0)
\oplus({\bf 10829,1})(0)
\oplus({\bf \overline{9360},3})(0)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 195,5})(0)
\oplus2({\bf 195,3})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 92820,2})(8)
\oplus({\bf 1456,4})(8)
\oplus({\bf 1456,2})(8)
\oplus({\bf 1260,4})(8)
\oplus({\bf 1260,2})(8)
\oplus({\bf 14,6})(8)
\oplus2({\bf 14,4})(8)
\oplus({\bf 14,2})(8)
\oplus({\bf 12544,3})(16)
\oplus({\bf 105,5})(16)
\oplus({\bf 105,3})(16)
\oplus({\bf 91,5})(16)
\oplus({\bf 91,3})(16)
\oplus({\bf 910,4})(24)$\\
%
${\bf 1162800}$&=&
$({\bf 477360,1})(7)
\oplus({\bf 92820',2})(-1)
\oplus({\bf 123760,2})(-1)
\oplus({\bf 8568,1})(-9)
\oplus({\bf 24752,3})(-9)
\oplus({\bf 24752,1})(-9)
\oplus({\bf 26208,3})(-9)
\oplus({\bf 2380,2})(-17)
\oplus({\bf 5460,4})(-17)
\oplus({\bf 5460,2})(-17)
\oplus({\bf 4095,4})(-17)
\oplus({\bf 560,3})(-25)
\oplus({\bf 910,5})(-25)
\oplus({\bf 910,3})(-25)
\oplus({\bf 364,5})(-25)
\oplus({\bf 105,4})(-33)
\oplus({\bf 91,6})(-33)
\oplus({\bf 91,4})(-33)
\oplus({\bf 14,5})(-41)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf \overline{477360},1})(-7)
\oplus({\bf \overline{92820'},2})(1)
\oplus({\bf \overline{123760},2})(1)
\oplus({\bf \overline{8568},1})(9)
\oplus({\bf \overline{24752},3})(9)
\oplus({\bf \overline{24752},1})(9)
\oplus({\bf \overline{26208},3})(9)
\oplus({\bf \overline{2380},2})(17)
\oplus({\bf \overline{5460},4})(17)
\oplus({\bf \overline{5460},2})(17)
\oplus({\bf \overline{4095},4})(17)
\oplus({\bf \overline{560},3})(25)
\oplus({\bf \overline{910},5})(25)
\oplus({\bf \overline{910},3})(25)
\oplus({\bf \overline{364},5})(25)
\oplus({\bf \overline{105},4})(33)
\oplus({\bf \overline{91},6})(33)
\oplus({\bf \overline{91},4})(33)
\oplus({\bf \overline{14},5})(41)$\\
%
${\bf 1165248}$&=&
$({\bf 458640,1})(7)
\oplus({\bf 63700,2})(-1)
\oplus({\bf 163072',2})(-1)
\oplus({\bf 25480,3})(-9)
\oplus({\bf 25480,1})(-9)
\oplus({\bf 26208,3})(-9)
\oplus({\bf 19110,1})(-9)
\oplus({\bf 5460,4})(-17)
\oplus({\bf 5460,2})(-17)
\oplus({\bf 3185,2})(-17)
\oplus({\bf 4095,2})(-17)
\oplus({\bf 560,3})(-25)
\oplus({\bf 910,3})(-25)
\oplus({\bf 910,1})(-25)
\oplus({\bf 364,1})(-25)
\oplus({\bf 105,2})(-33)
\oplus({\bf 91,2})(-33)
\oplus({\bf 14,1})(-41)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf \overline{458640},1})(-7)
\oplus({\bf \overline{63700},2})(1)
\oplus({\bf \overline{163072'},2})(1)
\oplus({\bf \overline{25480},3})(9)
\oplus({\bf \overline{25480},1})(9)
\oplus({\bf \overline{26208},3})(9)
\oplus({\bf \overline{19110},1})(9)
\oplus({\bf \overline{5460},4})(17)
\oplus({\bf \overline{5460},2})(17)
\oplus({\bf \overline{3185},2})(17)
\oplus({\bf \overline{4095},2})(17)
\oplus({\bf \overline{560},3})(25)
\oplus({\bf \overline{910},3})(25)
\oplus({\bf \overline{910},1})(25)
\oplus({\bf \overline{364},1})(25)
\oplus({\bf \overline{105},2})(33)
\oplus({\bf \overline{91},2})(33)
\oplus({\bf \overline{14},1})(41)$\\
%
${\bf 1166880}$&=&
$({\bf 270270,1})(-9)
\oplus({\bf 225225,2})(-1)
\oplus({\bf 45045,2})(-1)
\oplus({\bf \overline{140140},1})(7)
\oplus({\bf \overline{38610},3})(7)
\oplus({\bf \overline{38610},1})(7)
\oplus({\bf 3432,1})(7)
\oplus({\bf \overline{25025},2})(15)
\oplus({\bf \overline{3003},2})(15)
\oplus({\bf \overline{2002},1})(23)$\\
%
${\bf \overline{1166880}}$&=&
$({\bf \overline{270270},1})(9)
\oplus({\bf \overline{225225},2})(1)
\oplus({\bf \overline{45045},2})(1)
\oplus({\bf 140140,1})(-7)
\oplus({\bf 38610,3})(-7)
\oplus({\bf 38610,1})(-7)
\oplus({\bf 3432,1})(-7)
\oplus({\bf 25025,2})(-15)
\oplus({\bf 3003,2})(-15)
\oplus({\bf 2002,1})(-23)$\\
%
${\bf 1213800}$&=&
$({\bf 5460,3})(18)
\oplus({\bf 74970,2})(10)
\oplus({\bf 560,4})(10)
\oplus({\bf 560,2})(10)
\oplus({\bf 910,4})(10)
\oplus({\bf 910,2})(10)
\oplus({\bf 552825,1})(2)
\oplus({\bf 7735,3})(2)
\oplus({\bf 7735,1})(2)
\oplus({\bf 12544,3})(2)
\oplus({\bf 12544,1})(2)
\oplus({\bf 105,5})(2)
\oplus2({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 91,5})(2)
\oplus({\bf 91,3})(2)
\oplus({\bf 91,1})(2)
\oplus({\bf 57330,2})(-6)
\oplus({\bf 92820,2})(-6)
\oplus({\bf 1456,4})(-6)
\oplus2({\bf 1456,2})(-6)
\oplus({\bf 1260,4})(-6)
\oplus({\bf 1260,2})(-6)
\oplus({\bf 14,6})(-6)
\oplus2({\bf 14,4})(-6)
\oplus2({\bf 14,2})(-6)
\oplus({\bf 10829,3})(-14)
\oplus({\bf 10829,1})(-14)
\oplus({\bf \overline{9360},3})(-14)
\oplus({\bf 195,5})(-14)
\oplus2({\bf 195,3})(-14)
\oplus({\bf 195,1})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf 1,1})(-14)
\oplus({\bf \overline{1456},4})(-22)
\oplus({\bf \overline{1456},2})(-22)
\oplus({\bf \overline{14},4})(-22)
\oplus({\bf \overline{14},2})(-22)
\oplus({\bf \overline{105},3})(-30)$\\
%
${\bf \overline{1213800}}$&=&
$({\bf \overline{5460},3})(-18)
\oplus({\bf \overline{74970},2})(-10)
\oplus({\bf \overline{560},4})(-10)
\oplus({\bf \overline{560},2})(-10)
\oplus({\bf \overline{910},4})(-10)
\oplus({\bf \overline{910},2})(-10)
\oplus({\bf \overline{552825},1})(-2)
\oplus({\bf \overline{7735},3})(-2)
\oplus({\bf \overline{7735},1})(-2)
\oplus({\bf \overline{12544},3})(-2)
\oplus({\bf \overline{12544},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus2({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{91},5})(-2)
\oplus({\bf \overline{91},3})(-2)
\oplus({\bf \overline{91},1})(-2)
\oplus({\bf \overline{57330},2})(6)
\oplus({\bf \overline{92820},2})(6)
\oplus({\bf \overline{1456},4})(6)
\oplus2({\bf \overline{1456},2})(6)
\oplus({\bf \overline{1260},4})(6)
\oplus({\bf \overline{1260},2})(6)
\oplus({\bf \overline{14},6})(6)
\oplus2({\bf \overline{14},4})(6)
\oplus2({\bf \overline{14},2})(6)
\oplus({\bf 10829,3})(14)
\oplus({\bf 10829,1})(14)
\oplus({\bf 9360,3})(14)
\oplus({\bf 195,5})(14)
\oplus2({\bf 195,3})(14)
\oplus({\bf 195,1})(14)
\oplus({\bf 1,5})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 1,1})(14)
\oplus({\bf 1456,4})(22)
\oplus({\bf 1456,2})(22)
\oplus({\bf 14,4})(22)
\oplus({\bf 14,2})(22)
\oplus({\bf 105,3})(30)$\\
%
${\bf 1240320}$&=&
$({\bf 519792,1})(7)
\oplus({\bf 92820',2})(-1)
\oplus({\bf 129948,2})(-1)
\oplus({\bf 8568,3})(-9)
\oplus({\bf 24752,3})(-9)
\oplus({\bf 24752,1})(-9)
\oplus({\bf 25480,3})(-9)
\oplus({\bf 2380,4})(-17)
\oplus({\bf 2380,2})(-17)
\oplus({\bf 5460,4})(-17)
\oplus({\bf 5460,2})(-17)
\oplus({\bf 3185,4})(-17)
\oplus({\bf 560,5})(-25)
\oplus({\bf 560,3})(-25)
\oplus({\bf 560,1})(-25)
\oplus({\bf 910,5})(-25)
\oplus({\bf 910,3})(-25)
\oplus({\bf 105,6})(-33)
\oplus({\bf 105,4})(-33)
\oplus({\bf 105,2})(-33)
\oplus({\bf 91,4})(-33)
\oplus({\bf 14,5})(-41)
\oplus({\bf 14,3})(-41)
\oplus({\bf 1,4})(-49)$\\
%
${\bf \overline{1240320}}$&=&
$({\bf \overline{519792},1})(-7)
\oplus({\bf \overline{92820'},2})(1)
\oplus({\bf \overline{129948},2})(1)
\oplus({\bf \overline{8568},3})(9)
\oplus({\bf \overline{24752},3})(9)
\oplus({\bf \overline{24752},1})(9)
\oplus({\bf \overline{25480},3})(9)
\oplus({\bf \overline{2380},4})(17)
\oplus({\bf \overline{2380},2})(17)
\oplus({\bf \overline{5460},4})(17)
\oplus({\bf \overline{5460},2})(17)
\oplus({\bf \overline{3185},4})(17)
\oplus({\bf \overline{560},5})(25)
\oplus({\bf \overline{560},3})(25)
\oplus({\bf \overline{560},1})(25)
\oplus({\bf \overline{910},5})(25)
\oplus({\bf \overline{910},3})(25)
\oplus({\bf \overline{105},6})(33)
\oplus({\bf \overline{105},4})(33)
\oplus({\bf \overline{105},2})(33)
\oplus({\bf \overline{91},4})(33)
\oplus({\bf \overline{14},5})(41)
\oplus({\bf \overline{14},3})(41)
\oplus({\bf 1,4})(49)$\\
%
${\bf 1244672}$&=&
$({\bf 168168,1})(-11)
\oplus({\bf 245245,2})(-3)
\oplus({\bf 27027,2})(-3)
\oplus({\bf 270270,1})(5)
\oplus({\bf 40040,3})(5)
\oplus({\bf 40040,1})(5)
\oplus({\bf 2002,1})(5)
\oplus({\bf 45045,2})(13)
\oplus({\bf 3003,2})(13)
\oplus({\bf 3432,1})(21)$\\
%
${\bf \overline{1244672}}$&=&
$({\bf \overline{168168},1})(11)
\oplus({\bf \overline{245245},2})(3)
\oplus({\bf \overline{27027},2})(3)
\oplus({\bf \overline{270270},1})(-5)
\oplus({\bf \overline{40040},3})(-5)
\oplus({\bf \overline{40040},1})(-5)
\oplus({\bf \overline{2002},1})(-5)
\oplus({\bf \overline{45045},2})(-13)
\oplus({\bf \overline{3003},2})(-13)
\oplus({\bf 3432,1})(-21)$\\
%
${\bf 1307504}$&=&
$({\bf 497420,1})(-9)
\oplus({\bf 203490,2})(-1)
\oplus({\bf \overline{77520},3})(7)
\oplus({\bf \overline{27132},4})(15)
\oplus({\bf \overline{8568},5})(23)
\oplus({\bf \overline{2380},6})(31)
\oplus({\bf \overline{560},7})(39)
\oplus({\bf \overline{105},8})(47)
\oplus({\bf \overline{14},9})(55)
\oplus({\bf 1,10})(63)$\\
%
${\bf \overline{1307504}}$&=&
$({\bf \overline{497420},1})(9)
\oplus({\bf \overline{203490},2})(1)
\oplus({\bf 77520,3})(-7)
\oplus({\bf 27132,4})(-15)
\oplus({\bf 8568,5})(-23)
\oplus({\bf 2380,6})(-31)
\oplus({\bf 560,7})(-39)
\oplus({\bf 105,8})(-47)
\oplus({\bf 14,9})(-55)
\oplus({\bf 1,10})(-63)$\\
%
${\bf 1361360}$&=&
$({\bf 245245,1})(-10)
\oplus({\bf 270270,2})(-2)
\oplus({\bf 40040,2})(-2)
\oplus({\bf 225225,1})(6)
\oplus({\bf 45045,3})(6)
\oplus({\bf 45045,1})(6)
\oplus({\bf 3003,1})(6)
\oplus({\bf \overline{38610},2})(14)
\oplus({\bf 3432,2})(14)
\oplus({\bf \overline{3003},1})(22)$\\
%
${\bf \overline{1361360}}$&=&
$({\bf \overline{245245},1})(10)
\oplus({\bf \overline{270270},2})(2)
\oplus({\bf \overline{40040},2})(2)
\oplus({\bf \overline{225225},1})(-6)
\oplus({\bf \overline{45045},3})(-6)
\oplus({\bf \overline{45045},1})(-6)
\oplus({\bf \overline{3003},1})(-6)
\oplus({\bf 38610,2})(-14)
\oplus({\bf 3432,2})(-14)
\oplus({\bf 3003,1})(-22)$\\
%
${\bf 1361360'}$&=&
$({\bf 320320,1})(-9)
\oplus({\bf 270270',2})(-1)
\oplus({\bf 45045,2})(-1)
\oplus({\bf \overline{171600},1})(7)
\oplus({\bf \overline{38610},3})(7)
\oplus({\bf \overline{38610},1})(7)
\oplus({\bf 3432,3})(7)
\oplus({\bf \overline{25025},2})(15)
\oplus({\bf \overline{3003},4})(15)
\oplus({\bf \overline{3003},2})(15)
\oplus({\bf \overline{2002},3})(23)$\\
%
${\bf \overline{1361360'}}$&=&
$({\bf \overline{320320},1})(9)
\oplus({\bf \overline{270270'},2})(1)
\oplus({\bf \overline{45045},2})(1)
\oplus({\bf 171600,1})(-7)
\oplus({\bf 38610,3})(-7)
\oplus({\bf 38610,1})(-7)
\oplus({\bf 3432,3})(-7)
\oplus({\bf 25025,2})(-15)
\oplus({\bf 3003,4})(-15)
\oplus({\bf 3003,2})(-15)
\oplus({\bf 2002,3})(-23)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{49504},1})(-15)
\oplus({\bf \overline{194480},2})(-7)
\oplus({\bf \overline{9360},2})(-7)
\oplus({\bf 523600,1})(1)
\oplus({\bf 36960,3})(1)
\oplus({\bf 36960,1})(1)
\oplus({\bf 1260,3})(1)
\oplus({\bf 100100,2})(9)
\oplus({\bf 5005,4})(9)
\oplus({\bf 5005,2})(9)
\oplus({\bf 91,4})(9)
\oplus({\bf 13650,3})(17)
\oplus({\bf 364,5})(17)
\oplus({\bf 364,3})(17)
\oplus({\bf 1001,4})(25)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 49504,1})(15)
\oplus({\bf 194480,2})(7)
\oplus({\bf 9360,2})(7)
\oplus({\bf \overline{523600},1})(-1)
\oplus({\bf \overline{36960},3})(-1)
\oplus({\bf \overline{36960},1})(-1)
\oplus({\bf \overline{1260},3})(-1)
\oplus({\bf \overline{100100},2})(-9)
\oplus({\bf \overline{5005},4})(-9)
\oplus({\bf \overline{5005},2})(-9)
\oplus({\bf \overline{91},4})(-9)
\oplus({\bf \overline{13650},3})(-17)
\oplus({\bf \overline{364},5})(-17)
\oplus({\bf \overline{364},3})(-17)
\oplus({\bf \overline{1001},4})(-25)$\\
%
${\bf 1432080}$&=&
$({\bf 196560,1})(-11)
\oplus({\bf 288288,2})(-3)
\oplus({\bf 27027,2})(-3)
\oplus({\bf 320320,1})(5)
\oplus({\bf 40040,3})(5)
\oplus({\bf 40040,1})(5)
\oplus({\bf 2002,3})(5)
\oplus({\bf 45045,2})(13)
\oplus({\bf 3003,4})(13)
\oplus({\bf 3003,2})(13)
\oplus({\bf 3432,3})(21)$\\
%
${\bf \overline{1432080}}$&=&
$({\bf \overline{196560},1})(11)
\oplus({\bf \overline{288288},2})(3)
\oplus({\bf \overline{27027},2})(3)
\oplus({\bf \overline{320320},1})(-5)
\oplus({\bf \overline{40040},3})(-5)
\oplus({\bf \overline{40040},1})(-5)
\oplus({\bf \overline{2002},3})(-5)
\oplus({\bf \overline{45045},2})(-13)
\oplus({\bf \overline{3003},4})(-13)
\oplus({\bf \overline{3003},2})(-13)
\oplus({\bf 3432,3})(-21)$\\
%
${\bf 1485120}$&=&
$({\bf 560560,1})(7)
\oplus({\bf 163072',2})(-1)
\oplus({\bf 80080',2})(-1)
\oplus({\bf 63063,2})(-1)
\oplus({\bf 25480,1})(-9)
\oplus({\bf 26208,3})(-9)
\oplus({\bf 26208,1})(-9)
\oplus({\bf 19110,3})(-9)
\oplus({\bf 19110,1})(-9)
\oplus({\bf 12012,3})(-9)
\oplus({\bf 12012,1})(-9)
\oplus({\bf 5460,2})(-17)
\oplus({\bf 3185,2})(-17)
\oplus({\bf 4095,4})(-17)
\oplus2({\bf 4095,2})(-17)
\oplus({\bf 1001,2})(-17)
\oplus({\bf 910,3})(-25)
\oplus({\bf 910,1})(-25)
\oplus({\bf 364,3})(-25)
\oplus({\bf 364,1})(-25)
\oplus({\bf 91,2})(-33)$\\
%
${\bf \overline{1485120}}$&=&
$({\bf \overline{560560},1})(-7)
\oplus({\bf \overline{163072'},2})(1)
\oplus({\bf \overline{80080'},2})(1)
\oplus({\bf \overline{63063},2})(1)
\oplus({\bf \overline{25480},1})(9)
\oplus({\bf \overline{26208},3})(9)
\oplus({\bf \overline{26208},1})(9)
\oplus({\bf \overline{19110},3})(9)
\oplus({\bf \overline{19110},1})(9)
\oplus({\bf \overline{12012},3})(9)
\oplus({\bf \overline{12012},1})(9)
\oplus({\bf \overline{5460},2})(17)
\oplus({\bf \overline{3185},2})(17)
\oplus({\bf \overline{4095},4})(17)
\oplus2({\bf \overline{4095},2})(17)
\oplus({\bf \overline{1001},2})(17)
\oplus({\bf \overline{910},3})(25)
\oplus({\bf \overline{910},1})(25)
\oplus({\bf \overline{364},3})(25)
\oplus({\bf \overline{364},1})(25)
\oplus({\bf \overline{91},2})(33)$\\
%
${\bf 1485120'}$&=&
$({\bf \overline{455455},1})(8)
\oplus({\bf 182182,2})(0)
\oplus({\bf 140140,2})(0)
\oplus({\bf 41405,1})(-8)
\oplus({\bf 63063,3})(-8)
\oplus({\bf 63063,1})(-8)
\oplus({\bf 25025,1})(-8)
\oplus({\bf 19110,2})(-16)
\oplus({\bf 12012,2})(-16)
\oplus({\bf 4095,1})(-24)$\\
%
${\bf \overline{1485120'}}$&=&
$({\bf 455455,1})(-8)
\oplus({\bf \overline{182182},2})(0)
\oplus({\bf \overline{140140},2})(0)
\oplus({\bf \overline{41405},1})(8)
\oplus({\bf \overline{63063},3})(8)
\oplus({\bf \overline{63063},1})(8)
\oplus({\bf \overline{25025},1})(8)
\oplus({\bf \overline{19110},2})(16)
\oplus({\bf \overline{12012},2})(16)
\oplus({\bf \overline{4095},1})(24)$\\
%
${\bf 1485120''}$&=&
$({\bf 1456,1})(-27)
\oplus({\bf 12544,2})(-19)
\oplus({\bf 105,2})(-19)
\oplus({\bf 43680,3})(-11)
\oplus({\bf 56056,1})(-11)
\oplus({\bf 910,3})(-11)
\oplus({\bf 910,1})(-11)
\oplus({\bf 260260,2})(-3)
\oplus({\bf 3185,4})(-3)
\oplus({\bf 3185,2})(-3)
\oplus({\bf 4095,2})(-3)
\oplus({\bf 560560',1})(5)
\oplus({\bf 19110,3})(5)
\oplus({\bf 19110,1})(5)
\oplus({\bf 41405,2})(13)$\\
%
${\bf \overline{1485120''}}$&=&
$({\bf \overline{1456},1})(27)
\oplus({\bf \overline{12544},2})(19)
\oplus({\bf \overline{105},2})(19)
\oplus({\bf \overline{43680},3})(11)
\oplus({\bf \overline{56056},1})(11)
\oplus({\bf \overline{910},3})(11)
\oplus({\bf \overline{910},1})(11)
\oplus({\bf \overline{260260},2})(3)
\oplus({\bf \overline{3185},4})(3)
\oplus({\bf \overline{3185},2})(3)
\oplus({\bf \overline{4095},2})(3)
\oplus({\bf \overline{560560'},1})(-5)
\oplus({\bf \overline{19110},3})(-5)
\oplus({\bf \overline{19110},1})(-5)
\oplus({\bf \overline{41405},2})(-13)$\\
%
${\bf 1575288}$&=&
$({\bf 288288,1})(-10)
\oplus({\bf 320320,2})(-2)
\oplus({\bf 40040,2})(-2)
\oplus({\bf 270270',1})(6)
\oplus({\bf 45045,3})(6)
\oplus({\bf 45045,1})(6)
\oplus({\bf 3003,3})(6)
\oplus({\bf \overline{38610},2})(14)
\oplus({\bf 3432,4})(14)
\oplus({\bf 3432,2})(14)
\oplus({\bf \overline{3003},3})(22)$\\
%
${\bf \overline{1575288}}$&=&
$({\bf \overline{288288},1})(10)
\oplus({\bf \overline{320320},2})(2)
\oplus({\bf \overline{40040},2})(2)
\oplus({\bf \overline{270270'},1})(-6)
\oplus({\bf \overline{45045},3})(-6)
\oplus({\bf \overline{45045},1})(-6)
\oplus({\bf \overline{3003},3})(-6)
\oplus({\bf 38610,2})(-14)
\oplus({\bf 3432,4})(-14)
\oplus({\bf 3432,2})(-14)
\oplus({\bf 3003,3})(-22)$\\
%
${\bf 1784575}$&=&
$({\bf 910,2})(24)
\oplus({\bf 12544,3})(16)
\oplus({\bf 12544,1})(16)
\oplus({\bf 105,3})(16)
\oplus({\bf 105,1})(16)
\oplus({\bf 91,3})(16)
\oplus({\bf 91,1})(16)
\oplus({\bf 92820,2})(8)
\oplus({\bf 80080,2})(8)
\oplus({\bf 1456,4})(8)
\oplus2({\bf 1456,2})(8)
\oplus({\bf 1260,4})(8)
\oplus2({\bf 1260,2})(8)
\oplus({\bf 14,4})(8)
\oplus2({\bf 14,2})(8)
\oplus({\bf 790075,1})(0)
\oplus({\bf 10829,3})(0)
\oplus({\bf 10829,1})(0)
\oplus({\bf 9360,3})(0)
\oplus({\bf 9360,1})(0)
\oplus({\bf \overline{9360},3})(0)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 8085,3})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,5})(0)
\oplus3({\bf 195,3})(0)
\oplus2({\bf 195,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{92820},2})(-8)
\oplus({\bf \overline{80080},2})(-8)
\oplus({\bf \overline{1456},4})(-8)
\oplus2({\bf \overline{1456},2})(-8)
\oplus({\bf \overline{1260},4})(-8)
\oplus2({\bf \overline{1260},2})(-8)
\oplus({\bf \overline{14},4})(-8)
\oplus2({\bf \overline{14},2})(-8)
\oplus({\bf \overline{12544},3})(-16)
\oplus({\bf \overline{12544},1})(-16)
\oplus({\bf \overline{105},3})(-16)
\oplus({\bf \overline{105},1})(-16)
\oplus({\bf \overline{91},3})(-16)
\oplus({\bf \overline{91},1})(-16)
\oplus({\bf \overline{910},2})(-24)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{13}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A15_A12-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A15_A12-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 16}$&=&
$({\bf 13,1})(3)
\oplus({\bf 1,3})(-13)$\\
%
${\bf \overline{16}}$&=&
$({\bf \overline{13},1})(-3)
\oplus({\bf 1,\overline{3}})(13)$\\
%
${\bf 120}$&=&
$({\bf 78,1})(6)
\oplus({\bf 13,3})(-10)
\oplus({\bf 1,\overline{3}})(-26)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{78},1})(-6)
\oplus({\bf \overline{13},\overline{3}})(10)
\oplus({\bf 1,3})(26)$\\
%
${\bf 136}$&=&
$({\bf 91,1})(6)
\oplus({\bf 13,3})(-10)
\oplus({\bf 1,\overline{6}})(-26)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{91},1})(-6)
\oplus({\bf \overline{13},\overline{3}})(10)
\oplus({\bf 1,6})(26)$\\
%
${\bf 255}$&=&
$({\bf 13,\overline{3}})(16)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{13},3})(-16)$\\
%
${\bf 560}$&=&
$({\bf 286,1})(9)
\oplus({\bf 78,3})(-7)
\oplus({\bf 13,\overline{3}})(-23)
\oplus({\bf 1,1})(-39)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{286},1})(-9)
\oplus({\bf \overline{78},\overline{3}})(7)
\oplus({\bf \overline{13},3})(23)
\oplus({\bf 1,1})(39)$\\
%
${\bf 816}$&=&
$({\bf 455,1})(9)
\oplus({\bf 91,3})(-7)
\oplus({\bf 13,\overline{6}})(-23)
\oplus({\bf 1,10})(-39)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{455},1})(-9)
\oplus({\bf \overline{91},\overline{3}})(7)
\oplus({\bf \overline{13},6})(23)
\oplus({\bf 1,\overline{10}})(39)$\\
%
${\bf 1360}$&=&
$({\bf 728,1})(9)
\oplus({\bf 91,3})(-7)
\oplus({\bf 78,3})(-7)
\oplus({\bf 13,\overline{6}})(-23)
\oplus({\bf 13,\overline{3}})(-23)
\oplus({\bf 1,8})(-39)$\\
%
${\bf \overline{1360}}$&=&
$({\bf \overline{728},1})(-9)
\oplus({\bf \overline{91},\overline{3}})(7)
\oplus({\bf \overline{78},\overline{3}})(7)
\oplus({\bf \overline{13},6})(23)
\oplus({\bf \overline{13},3})(23)
\oplus({\bf 1,8})(39)$\\
%
${\bf 1820}$&=&
$({\bf 715,1})(12)
\oplus({\bf 286,3})(-4)
\oplus({\bf 78,\overline{3}})(-20)
\oplus({\bf 13,1})(-36)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{715},1})(-12)
\oplus({\bf \overline{286},\overline{3}})(4)
\oplus({\bf \overline{78},3})(20)
\oplus({\bf \overline{13},1})(36)$\\
%
${\bf 1904}$&=&
$({\bf \overline{13},\overline{3}})(-29)
\oplus({\bf 168,3})(-13)
\oplus({\bf 1,6})(-13)
\oplus({\bf 1,3})(-13)
\oplus({\bf 1001,1})(3)
\oplus({\bf 13,8})(3)
\oplus({\bf 13,1})(3)
\oplus({\bf 78,\overline{3}})(19)$\\
%
${\bf \overline{1904}}$&=&
$({\bf 13,3})(29)
\oplus({\bf 168,\overline{3}})(13)
\oplus({\bf 1,\overline{6}})(13)
\oplus({\bf 1,\overline{3}})(13)
\oplus({\bf \overline{1001},1})(-3)
\oplus({\bf \overline{13},8})(-3)
\oplus({\bf \overline{13},1})(-3)
\oplus({\bf \overline{78},3})(-19)$\\
%
${\bf 2160}$&=&
$({\bf 91,\overline{3}})(19)
\oplus({\bf 1170,1})(3)
\oplus({\bf 13,8})(3)
\oplus({\bf 13,1})(3)
\oplus({\bf 168,3})(-13)
\oplus({\bf 1,15})(-13)
\oplus({\bf 1,3})(-13)
\oplus({\bf \overline{13},\overline{6}})(-29)$\\
%
${\bf \overline{2160}}$&=&
$({\bf \overline{91},3})(-19)
\oplus({\bf \overline{1170},1})(-3)
\oplus({\bf \overline{13},8})(-3)
\oplus({\bf \overline{13},1})(-3)
\oplus({\bf 168,\overline{3}})(13)
\oplus({\bf 1,\overline{15}})(13)
\oplus({\bf 1,\overline{3}})(13)
\oplus({\bf 13,6})(29)$\\
%
${\bf 3876}$&=&
$({\bf 1820,1})(12)
\oplus({\bf 455,3})(-4)
\oplus({\bf 91,\overline{6}})(-20)
\oplus({\bf 13,10})(-36)
\oplus({\bf 1,15'})(-52)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{1820},1})(-12)
\oplus({\bf \overline{455},\overline{3}})(4)
\oplus({\bf \overline{91},6})(20)
\oplus({\bf \overline{13},\overline{10}})(36)
\oplus({\bf 1,\overline{15'}})(52)$\\
%
${\bf 4368}$&=&
$({\bf 1287,1})(15)
\oplus({\bf 715,3})(-1)
\oplus({\bf 286,\overline{3}})(-17)
\oplus({\bf 78,1})(-33)$\\
%
${\bf \overline{4368}}$&=&
$({\bf \overline{1287},1})(-15)
\oplus({\bf \overline{715},\overline{3}})(1)
\oplus({\bf \overline{286},3})(17)
\oplus({\bf \overline{78},1})(33)$\\
%
${\bf 5440}$&=&
$({\bf 2366,1})(12)
\oplus({\bf 728,3})(-4)
\oplus({\bf 91,\overline{6}})(-20)
\oplus({\bf 78,\overline{3}})(-20)
\oplus({\bf 13,8})(-36)
\oplus({\bf 1,6})(-52)$\\
%
${\bf \overline{5440}}$&=&
$({\bf \overline{2366},1})(-12)
\oplus({\bf \overline{728},\overline{3}})(4)
\oplus({\bf \overline{91},6})(20)
\oplus({\bf \overline{78},3})(20)
\oplus({\bf \overline{13},8})(36)
\oplus({\bf 1,\overline{6}})(52)$\\
%
${\bf 7140}$&=&
$({\bf 3003,1})(12)
\oplus({\bf 728,3})(-4)
\oplus({\bf 286,3})(-4)
\oplus({\bf 91,\overline{3}})(-20)
\oplus({\bf 78,\overline{6}})(-20)
\oplus({\bf 78,\overline{3}})(-20)
\oplus({\bf 13,8})(-36)
\oplus({\bf 13,1})(-36)
\oplus({\bf 1,3})(-52)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{3003},1})(-12)
\oplus({\bf \overline{728},\overline{3}})(4)
\oplus({\bf \overline{286},\overline{3}})(4)
\oplus({\bf \overline{91},3})(20)
\oplus({\bf \overline{78},6})(20)
\oplus({\bf \overline{78},3})(20)
\oplus({\bf \overline{13},8})(36)
\oplus({\bf \overline{13},1})(36)
\oplus({\bf 1,\overline{3}})(52)$\\
%
${\bf 8008}$&=&
$({\bf 1716,1})(18)
\oplus({\bf 1287,3})(2)
\oplus({\bf 715,\overline{3}})(-14)
\oplus({\bf 286,1})(-30)$\\
%
${\bf \overline{8008}}$&=&
$({\bf \overline{1716},1})(-18)
\oplus({\bf \overline{1287},\overline{3}})(-2)
\oplus({\bf \overline{715},3})(14)
\oplus({\bf \overline{286},1})(30)$\\
%
${\bf 8840}$&=&
$({\bf \overline{13},1})(-42)
\oplus({\bf 168,\overline{3}})(-26)
\oplus({\bf 1,\overline{3}})(-26)
\oplus({\bf 1001,3})(-10)
\oplus({\bf 13,6})(-10)
\oplus({\bf 13,3})(-10)
\oplus({\bf 3640,1})(6)
\oplus({\bf 78,8})(6)
\oplus({\bf 78,1})(6)
\oplus({\bf 286,\overline{3}})(22)$\\
%
${\bf \overline{8840}}$&=&
$({\bf 13,1})(42)
\oplus({\bf 168,3})(26)
\oplus({\bf 1,3})(26)
\oplus({\bf \overline{1001},\overline{3}})(10)
\oplus({\bf \overline{13},\overline{6}})(10)
\oplus({\bf \overline{13},\overline{3}})(10)
\oplus({\bf \overline{3640},1})(-6)
\oplus({\bf \overline{78},8})(-6)
\oplus({\bf \overline{78},1})(-6)
\oplus({\bf \overline{286},3})(-22)$\\
%
${\bf 9180}$&=&
$({\bf 4095,1})(12)
\oplus({\bf 455,3})(-4)
\oplus({\bf 728,3})(-4)
\oplus({\bf 91,\overline{6}})(-20)
\oplus({\bf 91,\overline{3}})(-20)
\oplus({\bf 78,\overline{6}})(-20)
\oplus({\bf 13,10})(-36)
\oplus({\bf 13,8})(-36)
\oplus({\bf 1,15})(-52)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{4095},1})(-12)
\oplus({\bf \overline{455},\overline{3}})(4)
\oplus({\bf \overline{728},\overline{3}})(4)
\oplus({\bf \overline{91},6})(20)
\oplus({\bf \overline{91},3})(20)
\oplus({\bf \overline{78},6})(20)
\oplus({\bf \overline{13},\overline{10}})(36)
\oplus({\bf \overline{13},8})(36)
\oplus({\bf 1,\overline{15}})(52)$\\
%
${\bf 11440}$&=&
$({\bf \overline{1716},1})(21)
\oplus({\bf 1716,3})(5)
\oplus({\bf 1287,\overline{3}})(-11)
\oplus({\bf 715,1})(-27)$\\
%
${\bf \overline{11440}}$&=&
$({\bf 1716,1})(-21)
\oplus({\bf \overline{1716},\overline{3}})(-5)
\oplus({\bf \overline{1287},3})(11)
\oplus({\bf \overline{715},1})(27)$\\
%
${\bf 12870}$&=&
$({\bf \overline{1287},1})(24)
\oplus({\bf \overline{1716},3})(8)
\oplus({\bf 1716,\overline{3}})(-8)
\oplus({\bf 1287,1})(-24)$\\
%
${\bf 12920}$&=&
$({\bf 455,\overline{3}})(22)
\oplus({\bf 5824,1})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 1170,3})(-10)
\oplus({\bf 13,15})(-10)
\oplus({\bf 13,3})(-10)
\oplus({\bf 168,\overline{6}})(-26)
\oplus({\bf 1,\overline{24}})(-26)
\oplus({\bf 1,\overline{6}})(-26)
\oplus({\bf \overline{13},10})(-42)$\\
%
${\bf \overline{12920}}$&=&
$({\bf \overline{455},3})(-22)
\oplus({\bf \overline{5824},1})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{1170},\overline{3}})(10)
\oplus({\bf \overline{13},\overline{15}})(10)
\oplus({\bf \overline{13},\overline{3}})(10)
\oplus({\bf 168,6})(26)
\oplus({\bf 1,24})(26)
\oplus({\bf 1,6})(26)
\oplus({\bf 13,\overline{10}})(42)$\\
%
${\bf 14144}$&=&
$({\bf 78,3})(32)
\oplus({\bf 1001,\overline{3}})(16)
\oplus({\bf 13,\overline{6}})(16)
\oplus({\bf 13,\overline{3}})(16)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,8})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1001},3})(-16)
\oplus({\bf \overline{13},6})(-16)
\oplus({\bf \overline{13},3})(-16)
\oplus({\bf \overline{78},\overline{3}})(-32)$\\
%
${\bf 15504}$&=&
$({\bf 6188,1})(15)
\oplus({\bf 1820,3})(-1)
\oplus({\bf 455,\overline{6}})(-17)
\oplus({\bf 91,10})(-33)
\oplus({\bf 13,15'})(-49)
\oplus({\bf 1,\overline{21}})(-65)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{6188},1})(-15)
\oplus({\bf \overline{1820},\overline{3}})(1)
\oplus({\bf \overline{455},6})(17)
\oplus({\bf \overline{91},\overline{10}})(33)
\oplus({\bf \overline{13},\overline{15'}})(49)
\oplus({\bf 1,21})(65)$\\
%
${\bf 16065}$&=&
$({\bf 91,3})(32)
\oplus({\bf 1170,\overline{3}})(16)
\oplus({\bf 13,\overline{6}})(16)
\oplus({\bf 13,\overline{3}})(16)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,8})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{1001},3})(-16)
\oplus({\bf \overline{13},15})(-16)
\oplus({\bf \overline{13},3})(-16)
\oplus({\bf \overline{78},\overline{6}})(-32)$\\
%
${\bf \overline{16065}}$&=&
$({\bf \overline{91},\overline{3}})(-32)
\oplus({\bf \overline{1170},3})(-16)
\oplus({\bf \overline{13},6})(-16)
\oplus({\bf \overline{13},3})(-16)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,8})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1001,\overline{3}})(16)
\oplus({\bf 13,\overline{15}})(16)
\oplus({\bf 13,\overline{3}})(16)
\oplus({\bf 78,6})(32)$\\
%
${\bf 18240}$&=&
$({\bf 91,6})(32)
\oplus({\bf 1170,\overline{3}})(16)
\oplus({\bf 13,\overline{15}})(16)
\oplus({\bf 13,\overline{3}})(16)
\oplus({\bf 8112,1})(0)
\oplus({\bf 168,8})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1170},3})(-16)
\oplus({\bf \overline{13},15})(-16)
\oplus({\bf \overline{13},3})(-16)
\oplus({\bf \overline{91},\overline{6}})(-32)$\\
%
${\bf 21504}$&=&
$({\bf 728,\overline{3}})(22)
\oplus({\bf 9295,1})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 78,8})(6)
\oplus({\bf 78,1})(6)
\oplus({\bf 1170,3})(-10)
\oplus({\bf 1001,3})(-10)
\oplus({\bf 13,15})(-10)
\oplus({\bf 13,6})(-10)
\oplus2({\bf 13,3})(-10)
\oplus({\bf 168,\overline{6}})(-26)
\oplus({\bf 168,\overline{3}})(-26)
\oplus({\bf 1,\overline{15}})(-26)
\oplus({\bf 1,\overline{6}})(-26)
\oplus({\bf 1,\overline{3}})(-26)
\oplus({\bf \overline{13},8})(-42)$\\
%
${\bf \overline{21504}}$&=&
$({\bf \overline{728},3})(-22)
\oplus({\bf \overline{9295},1})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{78},8})(-6)
\oplus({\bf \overline{78},1})(-6)
\oplus({\bf \overline{1170},\overline{3}})(10)
\oplus({\bf \overline{1001},\overline{3}})(10)
\oplus({\bf \overline{13},\overline{15}})(10)
\oplus({\bf \overline{13},\overline{6}})(10)
\oplus2({\bf \overline{13},\overline{3}})(10)
\oplus({\bf 168,6})(26)
\oplus({\bf 168,3})(26)
\oplus({\bf 1,15})(26)
\oplus({\bf 1,6})(26)
\oplus({\bf 1,3})(26)
\oplus({\bf 13,8})(42)$\\
%
${\bf 24752}$&=&
$({\bf 8008,1})(15)
\oplus({\bf 3003,3})(-1)
\oplus({\bf 715,3})(-1)
\oplus({\bf 728,\overline{3}})(-17)
\oplus({\bf 286,\overline{6}})(-17)
\oplus({\bf 286,\overline{3}})(-17)
\oplus({\bf 91,1})(-33)
\oplus({\bf 78,8})(-33)
\oplus({\bf 78,1})(-33)
\oplus({\bf 13,3})(-49)$\\
%
${\bf \overline{24752}}$&=&
$({\bf \overline{8008},1})(-15)
\oplus({\bf \overline{3003},\overline{3}})(1)
\oplus({\bf \overline{715},\overline{3}})(1)
\oplus({\bf \overline{728},3})(17)
\oplus({\bf \overline{286},6})(17)
\oplus({\bf \overline{286},3})(17)
\oplus({\bf \overline{91},1})(33)
\oplus({\bf \overline{78},8})(33)
\oplus({\bf \overline{78},1})(33)
\oplus({\bf \overline{13},\overline{3}})(49)$\\
%
${\bf 28560}$&=&
$({\bf 168,1})(-39)
\oplus({\bf 1001,\overline{3}})(-23)
\oplus({\bf 13,\overline{3}})(-23)
\oplus({\bf 3640,3})(-7)
\oplus({\bf 78,6})(-7)
\oplus({\bf 78,3})(-7)
\oplus({\bf 9009,1})(9)
\oplus({\bf 286,8})(9)
\oplus({\bf 286,1})(9)
\oplus({\bf 715,\overline{3}})(25)$\\
%
${\bf \overline{28560}}$&=&
$({\bf 168,1})(39)
\oplus({\bf \overline{1001},3})(23)
\oplus({\bf \overline{13},3})(23)
\oplus({\bf \overline{3640},\overline{3}})(7)
\oplus({\bf \overline{78},\overline{6}})(7)
\oplus({\bf \overline{78},\overline{3}})(7)
\oplus({\bf \overline{9009},1})(-9)
\oplus({\bf \overline{286},8})(-9)
\oplus({\bf \overline{286},1})(-9)
\oplus({\bf \overline{715},3})(-25)$\\
%
${\bf 38080}$&=&
$({\bf 13013,1})(15)
\oplus({\bf 2366,3})(-1)
\oplus({\bf 3003,3})(-1)
\oplus({\bf 728,\overline{6}})(-17)
\oplus({\bf 728,\overline{3}})(-17)
\oplus({\bf 286,\overline{3}})(-17)
\oplus({\bf 91,8})(-33)
\oplus({\bf 78,8})(-33)
\oplus({\bf 78,1})(-33)
\oplus({\bf 13,6})(-49)
\oplus({\bf 13,3})(-49)
\oplus({\bf 1,\overline{3}})(-65)$\\
%
${\bf \overline{38080}}$&=&
$({\bf \overline{13013},1})(-15)
\oplus({\bf \overline{2366},\overline{3}})(1)
\oplus({\bf \overline{3003},\overline{3}})(1)
\oplus({\bf \overline{728},6})(17)
\oplus({\bf \overline{728},3})(17)
\oplus({\bf \overline{286},3})(17)
\oplus({\bf \overline{91},8})(33)
\oplus({\bf \overline{78},8})(33)
\oplus({\bf \overline{78},1})(33)
\oplus({\bf \overline{13},\overline{6}})(49)
\oplus({\bf \overline{13},\overline{3}})(49)
\oplus({\bf 1,3})(65)$\\
%
${\bf 46512}$&=&
$({\bf 17472,1})(15)
\oplus({\bf 1820,3})(-1)
\oplus({\bf 4095,3})(-1)
\oplus({\bf 455,\overline{6}})(-17)
\oplus({\bf 455,\overline{3}})(-17)
\oplus({\bf 728,\overline{6}})(-17)
\oplus({\bf 91,10})(-33)
\oplus({\bf 91,8})(-33)
\oplus({\bf 78,10})(-33)
\oplus({\bf 13,15'})(-49)
\oplus({\bf 13,15})(-49)
\oplus({\bf 1,\overline{24}})(-65)$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{17472},1})(-15)
\oplus({\bf \overline{1820},\overline{3}})(1)
\oplus({\bf \overline{4095},\overline{3}})(1)
\oplus({\bf \overline{455},6})(17)
\oplus({\bf \overline{455},3})(17)
\oplus({\bf \overline{728},6})(17)
\oplus({\bf \overline{91},\overline{10}})(33)
\oplus({\bf \overline{91},8})(33)
\oplus({\bf \overline{78},\overline{10}})(33)
\oplus({\bf \overline{13},\overline{15'}})(49)
\oplus({\bf \overline{13},\overline{15}})(49)
\oplus({\bf 1,24})(65)$\\
%
${\bf 48960}$&=&
$({\bf 17745,1})(15)
\oplus({\bf 4095,3})(-1)
\oplus({\bf 2366,3})(-1)
\oplus({\bf 455,\overline{6}})(-17)
\oplus({\bf 728,\overline{6}})(-17)
\oplus({\bf 728,\overline{3}})(-17)
\oplus({\bf 91,10})(-33)
\oplus({\bf 91,8})(-33)
\oplus({\bf 78,8})(-33)
\oplus({\bf 13,15})(-49)
\oplus({\bf 13,6})(-49)
\oplus({\bf 1,\overline{15}})(-65)$\\
%
${\bf \overline{48960}}$&=&
$({\bf \overline{17745},1})(-15)
\oplus({\bf \overline{4095},\overline{3}})(1)
\oplus({\bf \overline{2366},\overline{3}})(1)
\oplus({\bf \overline{455},6})(17)
\oplus({\bf \overline{728},6})(17)
\oplus({\bf \overline{728},3})(17)
\oplus({\bf \overline{91},\overline{10}})(33)
\oplus({\bf \overline{91},8})(33)
\oplus({\bf \overline{78},8})(33)
\oplus({\bf \overline{13},\overline{15}})(49)
\oplus({\bf \overline{13},\overline{6}})(49)
\oplus({\bf 1,15})(65)$\\
%
${\bf 51408}$&=&
$({\bf 18018,1})(15)
\oplus({\bf 4095,3})(-1)
\oplus({\bf 3003,3})(-1)
\oplus({\bf 455,\overline{3}})(-17)
\oplus({\bf 728,\overline{6}})(-17)
\oplus({\bf 728,\overline{3}})(-17)
\oplus({\bf 286,\overline{6}})(-17)
\oplus({\bf 91,8})(-33)
\oplus({\bf 91,1})(-33)
\oplus({\bf 78,10})(-33)
\oplus({\bf 78,8})(-33)
\oplus({\bf 13,15})(-49)
\oplus({\bf 13,3})(-49)
\oplus({\bf 1,\overline{6}})(-65)$\\
%
${\bf \overline{51408}}$&=&
$({\bf \overline{18018},1})(-15)
\oplus({\bf \overline{4095},\overline{3}})(1)
\oplus({\bf \overline{3003},\overline{3}})(1)
\oplus({\bf \overline{455},3})(17)
\oplus({\bf \overline{728},6})(17)
\oplus({\bf \overline{728},3})(17)
\oplus({\bf \overline{286},6})(17)
\oplus({\bf \overline{91},8})(33)
\oplus({\bf \overline{91},1})(33)
\oplus({\bf \overline{78},\overline{10}})(33)
\oplus({\bf \overline{78},8})(33)
\oplus({\bf \overline{13},\overline{15}})(49)
\oplus({\bf \overline{13},\overline{3}})(49)
\oplus({\bf 1,6})(65)$\\
%
${\bf 54264}$&=&
$({\bf 18564,1})(18)
\oplus({\bf 6188,3})(2)
\oplus({\bf 1820,\overline{6}})(-14)
\oplus({\bf 455,10})(-30)
\oplus({\bf 91,15'})(-46)
\oplus({\bf 13,\overline{21}})(-62)
\oplus({\bf 1,28})(-78)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{18564},1})(-18)
\oplus({\bf \overline{6188},\overline{3}})(-2)
\oplus({\bf \overline{1820},6})(14)
\oplus({\bf \overline{455},\overline{10}})(30)
\oplus({\bf \overline{91},\overline{15'}})(46)
\oplus({\bf \overline{13},21})(62)
\oplus({\bf 1,\overline{28}})(78)$\\
%
${\bf 61200}$&=&
$({\bf 1820,\overline{3}})(25)
\oplus({\bf 23205,1})(9)
\oplus({\bf 455,8})(9)
\oplus({\bf 455,1})(9)
\oplus({\bf 5824,3})(-7)
\oplus({\bf 91,15})(-7)
\oplus({\bf 91,3})(-7)
\oplus({\bf 1170,\overline{6}})(-23)
\oplus({\bf 13,\overline{24}})(-23)
\oplus({\bf 13,\overline{6}})(-23)
\oplus({\bf 168,10})(-39)
\oplus({\bf 1,35})(-39)
\oplus({\bf 1,10})(-39)
\oplus({\bf \overline{13},15'})(-55)$\\
%
${\bf \overline{61200}}$&=&
$({\bf \overline{1820},3})(-25)
\oplus({\bf \overline{23205},1})(-9)
\oplus({\bf \overline{455},8})(-9)
\oplus({\bf \overline{455},1})(-9)
\oplus({\bf \overline{5824},\overline{3}})(7)
\oplus({\bf \overline{91},\overline{15}})(7)
\oplus({\bf \overline{91},\overline{3}})(7)
\oplus({\bf \overline{1170},6})(23)
\oplus({\bf \overline{13},24})(23)
\oplus({\bf \overline{13},6})(23)
\oplus({\bf 168,\overline{10}})(39)
\oplus({\bf 1,\overline{35}})(39)
\oplus({\bf 1,\overline{10}})(39)
\oplus({\bf 13,\overline{15'}})(55)$\\
%
${\bf 61880}$&=&
$({\bf 15015,1})(18)
\oplus({\bf 8008,3})(2)
\oplus({\bf 1287,3})(2)
\oplus({\bf 3003,\overline{3}})(-14)
\oplus({\bf 715,\overline{6}})(-14)
\oplus({\bf 715,\overline{3}})(-14)
\oplus({\bf 728,1})(-30)
\oplus({\bf 286,8})(-30)
\oplus({\bf 286,1})(-30)
\oplus({\bf 78,3})(-46)$\\
%
${\bf \overline{61880}}$&=&
$({\bf \overline{15015},1})(-18)
\oplus({\bf \overline{8008},\overline{3}})(-2)
\oplus({\bf \overline{1287},\overline{3}})(-2)
\oplus({\bf \overline{3003},3})(14)
\oplus({\bf \overline{715},6})(14)
\oplus({\bf \overline{715},3})(14)
\oplus({\bf \overline{728},1})(30)
\oplus({\bf \overline{286},8})(30)
\oplus({\bf \overline{286},1})(30)
\oplus({\bf \overline{78},\overline{3}})(46)$\\
%
${\bf 65280}$&=&
$({\bf \overline{78},1})(-45)
\oplus({\bf \overline{1001},\overline{3}})(-29)
\oplus({\bf \overline{13},\overline{3}})(-29)
\oplus({\bf 5915,3})(-13)
\oplus({\bf 168,6})(-13)
\oplus({\bf 168,3})(-13)
\oplus({\bf 1,3})(-13)
\oplus({\bf 21294,1})(3)
\oplus({\bf 1001,8})(3)
\oplus({\bf 1001,1})(3)
\oplus({\bf 13,8})(3)
\oplus({\bf 13,1})(3)
\oplus({\bf 3640,\overline{3}})(19)
\oplus({\bf 78,\overline{6}})(19)
\oplus({\bf 78,\overline{3}})(19)
\oplus({\bf 286,3})(35)$\\
%
${\bf \overline{65280}}$&=&
$({\bf 78,1})(45)
\oplus({\bf 1001,3})(29)
\oplus({\bf 13,3})(29)
\oplus({\bf 5915,\overline{3}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf 168,\overline{3}})(13)
\oplus({\bf 1,\overline{3}})(13)
\oplus({\bf \overline{21294},1})(-3)
\oplus({\bf \overline{1001},8})(-3)
\oplus({\bf \overline{1001},1})(-3)
\oplus({\bf \overline{13},8})(-3)
\oplus({\bf \overline{13},1})(-3)
\oplus({\bf \overline{3640},3})(-19)
\oplus({\bf \overline{78},6})(-19)
\oplus({\bf \overline{78},3})(-19)
\oplus({\bf \overline{286},\overline{3}})(-35)$\\
%
${\bf 68068}$&=&
$({\bf 1001,1})(-36)
\oplus({\bf 3640,\overline{3}})(-20)
\oplus({\bf 78,\overline{3}})(-20)
\oplus({\bf 9009,3})(-4)
\oplus({\bf 286,6})(-4)
\oplus({\bf 286,3})(-4)
\oplus({\bf 16016,1})(12)
\oplus({\bf 715,8})(12)
\oplus({\bf 715,1})(12)
\oplus({\bf 1287,\overline{3}})(28)$\\
%
${\bf \overline{68068}}$&=&
$({\bf \overline{1001},1})(36)
\oplus({\bf \overline{3640},3})(20)
\oplus({\bf \overline{78},3})(20)
\oplus({\bf \overline{9009},\overline{3}})(4)
\oplus({\bf \overline{286},\overline{6}})(4)
\oplus({\bf \overline{286},\overline{3}})(4)
\oplus({\bf \overline{16016},1})(-12)
\oplus({\bf \overline{715},8})(-12)
\oplus({\bf \overline{715},1})(-12)
\oplus({\bf \overline{1287},3})(-28)$\\
%
${\bf 74256}$&=&
$({\bf \overline{91},1})(-45)
\oplus({\bf \overline{1170},\overline{3}})(-29)
\oplus({\bf \overline{13},\overline{3}})(-29)
\oplus({\bf \overline{6930},3})(-13)
\oplus({\bf 168,6})(-13)
\oplus({\bf 168,3})(-13)
\oplus({\bf 1,6})(-13)
\oplus({\bf 25025,1})(3)
\oplus({\bf 1001,8})(3)
\oplus({\bf 1001,1})(3)
\oplus({\bf 13,\overline{10}})(3)
\oplus({\bf 13,8})(3)
\oplus({\bf 3640,\overline{3}})(19)
\oplus({\bf 78,\overline{15}})(19)
\oplus({\bf 78,\overline{3}})(19)
\oplus({\bf 286,6})(35)$\\
%
${\bf \overline{74256}}$&=&
$({\bf 91,1})(45)
\oplus({\bf 1170,3})(29)
\oplus({\bf 13,3})(29)
\oplus({\bf 6930,\overline{3}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf 168,\overline{3}})(13)
\oplus({\bf 1,\overline{6}})(13)
\oplus({\bf \overline{25025},1})(-3)
\oplus({\bf \overline{1001},8})(-3)
\oplus({\bf \overline{1001},1})(-3)
\oplus({\bf \overline{13},10})(-3)
\oplus({\bf \overline{13},8})(-3)
\oplus({\bf \overline{3640},3})(-19)
\oplus({\bf \overline{78},15})(-19)
\oplus({\bf \overline{78},3})(-19)
\oplus({\bf \overline{286},\overline{6}})(-35)$\\
%
${\bf 85680}$&=&
$({\bf \overline{13},6})(-55)
\oplus({\bf 168,8})(-39)
\oplus({\bf 1,\overline{10}})(-39)
\oplus({\bf 1,8})(-39)
\oplus({\bf 1170,\overline{6}})(-23)
\oplus({\bf 1001,\overline{3}})(-23)
\oplus({\bf 13,\overline{15}})(-23)
\oplus({\bf 13,\overline{6}})(-23)
\oplus({\bf 13,\overline{3}})(-23)
\oplus({\bf 9295,3})(-7)
\oplus({\bf 91,15})(-7)
\oplus({\bf 91,3})(-7)
\oplus({\bf 78,6})(-7)
\oplus({\bf 78,3})(-7)
\oplus({\bf 30030,1})(9)
\oplus({\bf 728,8})(9)
\oplus({\bf 728,1})(9)
\oplus({\bf 2366,\overline{3}})(25)$\\
%
${\bf \overline{85680}}$&=&
$({\bf 13,\overline{6}})(55)
\oplus({\bf 168,8})(39)
\oplus({\bf 1,10})(39)
\oplus({\bf 1,8})(39)
\oplus({\bf \overline{1170},6})(23)
\oplus({\bf \overline{1001},3})(23)
\oplus({\bf \overline{13},15})(23)
\oplus({\bf \overline{13},6})(23)
\oplus({\bf \overline{13},3})(23)
\oplus({\bf \overline{9295},\overline{3}})(7)
\oplus({\bf \overline{91},\overline{15}})(7)
\oplus({\bf \overline{91},\overline{3}})(7)
\oplus({\bf \overline{78},\overline{6}})(7)
\oplus({\bf \overline{78},\overline{3}})(7)
\oplus({\bf \overline{30030},1})(-9)
\oplus({\bf \overline{728},8})(-9)
\oplus({\bf \overline{728},1})(-9)
\oplus({\bf \overline{2366},3})(-25)$\\
%
${\bf 95200}$&=&
$({\bf 26026,1})(18)
\oplus({\bf 13013,3})(2)
\oplus({\bf 2366,\overline{6}})(-14)
\oplus({\bf 3003,\overline{3}})(-14)
\oplus({\bf 728,8})(-30)
\oplus({\bf 286,1})(-30)
\oplus({\bf 91,6})(-46)
\oplus({\bf 78,3})(-46)
\oplus({\bf 13,\overline{3}})(-62)
\oplus({\bf 1,1})(-78)$\\
%
${\bf \overline{95200}}$&=&
$({\bf \overline{26026},1})(-18)
\oplus({\bf \overline{13013},\overline{3}})(-2)
\oplus({\bf \overline{2366},6})(14)
\oplus({\bf \overline{3003},3})(14)
\oplus({\bf \overline{728},8})(30)
\oplus({\bf \overline{286},1})(30)
\oplus({\bf \overline{91},\overline{6}})(46)
\oplus({\bf \overline{78},\overline{3}})(46)
\oplus({\bf \overline{13},3})(62)
\oplus({\bf 1,1})(78)$\\
%
${\bf 95760}$&=&
$({\bf 455,3})(35)
\oplus({\bf 5824,\overline{3}})(19)
\oplus({\bf 91,\overline{6}})(19)
\oplus({\bf 91,\overline{3}})(19)
\oplus({\bf 34320,1})(3)
\oplus({\bf 1170,8})(3)
\oplus({\bf 1170,1})(3)
\oplus({\bf 13,10})(3)
\oplus({\bf 13,8})(3)
\oplus({\bf 6930,3})(-13)
\oplus({\bf 168,15})(-13)
\oplus({\bf 168,3})(-13)
\oplus({\bf 1,15'})(-13)
\oplus({\bf 1,15})(-13)
\oplus({\bf \overline{1001},\overline{6}})(-29)
\oplus({\bf \overline{13},\overline{24}})(-29)
\oplus({\bf \overline{13},\overline{6}})(-29)
\oplus({\bf \overline{78},10})(-45)$\\
%
${\bf \overline{95760}}$&=&
$({\bf \overline{455},\overline{3}})(-35)
\oplus({\bf \overline{5824},3})(-19)
\oplus({\bf \overline{91},6})(-19)
\oplus({\bf \overline{91},3})(-19)
\oplus({\bf \overline{34320},1})(-3)
\oplus({\bf \overline{1170},8})(-3)
\oplus({\bf \overline{1170},1})(-3)
\oplus({\bf \overline{13},\overline{10}})(-3)
\oplus({\bf \overline{13},8})(-3)
\oplus({\bf \overline{6930},\overline{3}})(13)
\oplus({\bf 168,\overline{15}})(13)
\oplus({\bf 168,\overline{3}})(13)
\oplus({\bf 1,\overline{15'}})(13)
\oplus({\bf 1,\overline{15}})(13)
\oplus({\bf 1001,6})(29)
\oplus({\bf 13,24})(29)
\oplus({\bf 13,6})(29)
\oplus({\bf 78,\overline{10}})(45)$\\
%
${\bf 108800}$&=&
$({\bf 455,6})(35)
\oplus({\bf 5824,\overline{3}})(19)
\oplus({\bf 91,\overline{15}})(19)
\oplus({\bf 91,\overline{3}})(19)
\oplus({\bf 40222,1})(3)
\oplus({\bf 1170,8})(3)
\oplus({\bf 1170,1})(3)
\oplus({\bf 13,27})(3)
\oplus({\bf 13,8})(3)
\oplus({\bf 13,1})(3)
\oplus({\bf 8112,3})(-13)
\oplus({\bf 168,15})(-13)
\oplus({\bf 168,3})(-13)
\oplus({\bf 1,42})(-13)
\oplus({\bf 1,15})(-13)
\oplus({\bf 1,3})(-13)
\oplus({\bf \overline{1170},\overline{6}})(-29)
\oplus({\bf \overline{13},\overline{24}})(-29)
\oplus({\bf \overline{13},\overline{6}})(-29)
\oplus({\bf \overline{91},10})(-45)$\\
%
${\bf \overline{108800}}$&=&
$({\bf \overline{455},\overline{6}})(-35)
\oplus({\bf \overline{5824},3})(-19)
\oplus({\bf \overline{91},15})(-19)
\oplus({\bf \overline{91},3})(-19)
\oplus({\bf \overline{40222},1})(-3)
\oplus({\bf \overline{1170},8})(-3)
\oplus({\bf \overline{1170},1})(-3)
\oplus({\bf \overline{13},27})(-3)
\oplus({\bf \overline{13},8})(-3)
\oplus({\bf \overline{13},1})(-3)
\oplus({\bf 8112,\overline{3}})(13)
\oplus({\bf 168,\overline{15}})(13)
\oplus({\bf 168,\overline{3}})(13)
\oplus({\bf 1,\overline{42}})(13)
\oplus({\bf 1,\overline{15}})(13)
\oplus({\bf 1,\overline{3}})(13)
\oplus({\bf 1170,6})(29)
\oplus({\bf 13,24})(29)
\oplus({\bf 13,6})(29)
\oplus({\bf 91,\overline{10}})(45)$\\
%
${\bf 112320}$&=&
$({\bf 3003,\overline{3}})(25)
\oplus({\bf 38025,1})(9)
\oplus({\bf 728,8})(9)
\oplus({\bf 728,1})(9)
\oplus({\bf 286,8})(9)
\oplus({\bf 286,1})(9)
\oplus({\bf 9295,3})(-7)
\oplus({\bf 91,6})(-7)
\oplus({\bf 91,3})(-7)
\oplus({\bf 3640,3})(-7)
\oplus({\bf 78,15})(-7)
\oplus({\bf 78,6})(-7)
\oplus2({\bf 78,3})(-7)
\oplus({\bf 1170,\overline{3}})(-23)
\oplus({\bf 1001,\overline{6}})(-23)
\oplus({\bf 1001,\overline{3}})(-23)
\oplus({\bf 13,\overline{15}})(-23)
\oplus({\bf 13,\overline{6}})(-23)
\oplus2({\bf 13,\overline{3}})(-23)
\oplus({\bf 168,8})(-39)
\oplus({\bf 168,1})(-39)
\oplus({\bf 1,8})(-39)
\oplus({\bf 1,1})(-39)
\oplus({\bf \overline{13},3})(-55)$\\
%
${\bf \overline{112320}}$&=&
$({\bf \overline{3003},3})(-25)
\oplus({\bf \overline{38025},1})(-9)
\oplus({\bf \overline{728},8})(-9)
\oplus({\bf \overline{728},1})(-9)
\oplus({\bf \overline{286},8})(-9)
\oplus({\bf \overline{286},1})(-9)
\oplus({\bf \overline{9295},\overline{3}})(7)
\oplus({\bf \overline{3640},\overline{3}})(7)
\oplus({\bf \overline{91},\overline{6}})(7)
\oplus({\bf \overline{91},\overline{3}})(7)
\oplus({\bf \overline{78},\overline{15}})(7)
\oplus({\bf \overline{78},\overline{6}})(7)
\oplus2({\bf \overline{78},\overline{3}})(7)
\oplus({\bf \overline{1170},3})(23)
\oplus({\bf \overline{1001},6})(23)
\oplus({\bf \overline{1001},3})(23)
\oplus({\bf \overline{13},15})(23)
\oplus({\bf \overline{13},6})(23)
\oplus2({\bf \overline{13},3})(23)
\oplus({\bf 168,8})(39)
\oplus({\bf 168,1})(39)
\oplus({\bf 1,8})(39)
\oplus({\bf 1,1})(39)
\oplus({\bf 13,\overline{3}})(55)$\\
%
${\bf 116688}$&=&
$({\bf \overline{20592},1})(21)
\oplus({\bf 15015,3})(5)
\oplus({\bf 1716,3})(5)
\oplus({\bf 8008,\overline{3}})(-11)
\oplus({\bf 1287,\overline{6}})(-11)
\oplus({\bf 1287,\overline{3}})(-11)
\oplus({\bf 3003,1})(-27)
\oplus({\bf 715,8})(-27)
\oplus({\bf 715,1})(-27)
\oplus({\bf 286,3})(-43)$\\
%
${\bf \overline{116688}}$&=&
$({\bf 20592,1})(-21)
\oplus({\bf \overline{15015},\overline{3}})(-5)
\oplus({\bf \overline{1716},\overline{3}})(-5)
\oplus({\bf \overline{8008},3})(11)
\oplus({\bf \overline{1287},6})(11)
\oplus({\bf \overline{1287},3})(11)
\oplus({\bf \overline{3003},1})(27)
\oplus({\bf \overline{715},8})(27)
\oplus({\bf \overline{715},1})(27)
\oplus({\bf \overline{286},\overline{3}})(43)$\\
%
${\bf 123760}$&=&
$({\bf 3640,1})(-33)
\oplus({\bf 9009,\overline{3}})(-17)
\oplus({\bf 286,\overline{3}})(-17)
\oplus({\bf 16016,3})(-1)
\oplus({\bf 715,6})(-1)
\oplus({\bf 715,3})(-1)
\oplus({\bf 21021,1})(15)
\oplus({\bf 1287,8})(15)
\oplus({\bf 1287,1})(15)
\oplus({\bf 1716,\overline{3}})(31)$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{3640},1})(33)
\oplus({\bf \overline{9009},3})(17)
\oplus({\bf \overline{286},3})(17)
\oplus({\bf \overline{16016},\overline{3}})(1)
\oplus({\bf \overline{715},\overline{6}})(1)
\oplus({\bf \overline{715},\overline{3}})(1)
\oplus({\bf \overline{21021},1})(-15)
\oplus({\bf \overline{1287},8})(-15)
\oplus({\bf \overline{1287},1})(-15)
\oplus({\bf \overline{1716},3})(-31)$\\
%
${\bf 138720}$&=&
$({\bf 41405,1})(18)
\oplus({\bf 17745,3})(2)
\oplus({\bf 4095,\overline{6}})(-14)
\oplus({\bf 2366,\overline{3}})(-14)
\oplus({\bf 455,10})(-30)
\oplus({\bf 728,8})(-30)
\oplus({\bf 91,15})(-46)
\oplus({\bf 78,6})(-46)
\oplus({\bf 13,\overline{15}})(-62)
\oplus({\bf 1,\overline{10}})(-78)$\\
%
${\bf \overline{138720}}$&=&
$({\bf \overline{41405},1})(-18)
\oplus({\bf \overline{17745},\overline{3}})(-2)
\oplus({\bf \overline{4095},6})(14)
\oplus({\bf \overline{2366},3})(14)
\oplus({\bf \overline{455},\overline{10}})(30)
\oplus({\bf \overline{728},8})(30)
\oplus({\bf \overline{91},\overline{15}})(46)
\oplus({\bf \overline{78},\overline{6}})(46)
\oplus({\bf \overline{13},15})(62)
\oplus({\bf 1,10})(78)$\\
%
${\bf 144704}$&=&
$({\bf 4095,\overline{3}})(25)
\oplus({\bf 52052',1})(9)
\oplus({\bf 455,8})(9)
\oplus({\bf 455,1})(9)
\oplus({\bf 728,8})(9)
\oplus({\bf 728,1})(9)
\oplus({\bf 5824,3})(-7)
\oplus({\bf 9295,3})(-7)
\oplus({\bf 91,15})(-7)
\oplus({\bf 91,6})(-7)
\oplus2({\bf 91,3})(-7)
\oplus({\bf 78,15})(-7)
\oplus({\bf 78,3})(-7)
\oplus({\bf 1170,\overline{6}})(-23)
\oplus({\bf 1170,\overline{3}})(-23)
\oplus({\bf 1001,\overline{6}})(-23)
\oplus({\bf 13,\overline{24}})(-23)
\oplus({\bf 13,\overline{15}})(-23)
\oplus2({\bf 13,\overline{6}})(-23)
\oplus({\bf 13,\overline{3}})(-23)
\oplus({\bf 168,10})(-39)
\oplus({\bf 168,8})(-39)
\oplus({\bf 1,27})(-39)
\oplus({\bf 1,10})(-39)
\oplus({\bf 1,8})(-39)
\oplus({\bf \overline{13},15})(-55)$\\
%
${\bf \overline{144704}}$&=&
$({\bf \overline{4095},3})(-25)
\oplus({\bf \overline{52052'},1})(-9)
\oplus({\bf \overline{455},8})(-9)
\oplus({\bf \overline{455},1})(-9)
\oplus({\bf \overline{728},8})(-9)
\oplus({\bf \overline{728},1})(-9)
\oplus({\bf \overline{5824},\overline{3}})(7)
\oplus({\bf \overline{9295},\overline{3}})(7)
\oplus({\bf \overline{91},\overline{15}})(7)
\oplus({\bf \overline{91},\overline{6}})(7)
\oplus2({\bf \overline{91},\overline{3}})(7)
\oplus({\bf \overline{78},\overline{15}})(7)
\oplus({\bf \overline{78},\overline{3}})(7)
\oplus({\bf \overline{1170},6})(23)
\oplus({\bf \overline{1170},3})(23)
\oplus({\bf \overline{1001},6})(23)
\oplus({\bf \overline{13},24})(23)
\oplus({\bf \overline{13},15})(23)
\oplus2({\bf \overline{13},6})(23)
\oplus({\bf \overline{13},3})(23)
\oplus({\bf 168,\overline{10}})(39)
\oplus({\bf 168,8})(39)
\oplus({\bf 1,27})(39)
\oplus({\bf 1,\overline{10}})(39)
\oplus({\bf 1,8})(39)
\oplus({\bf 13,\overline{15}})(55)$\\
%
${\bf 148512}$&=&
$({\bf 39039,1})(18)
\oplus({\bf 13013,3})(2)
\oplus({\bf 8008,3})(2)
\oplus({\bf 2366,\overline{3}})(-14)
\oplus({\bf 3003,\overline{6}})(-14)
\oplus({\bf 3003,\overline{3}})(-14)
\oplus({\bf 715,\overline{3}})(-14)
\oplus({\bf 728,8})(-30)
\oplus({\bf 728,1})(-30)
\oplus({\bf 286,8})(-30)
\oplus({\bf 286,1})(-30)
\oplus({\bf 91,3})(-46)
\oplus({\bf 78,6})(-46)
\oplus({\bf 78,3})(-46)
\oplus({\bf 13,\overline{3}})(-62)$\\
%
${\bf \overline{148512}}$&=&
$({\bf \overline{39039},1})(-18)
\oplus({\bf \overline{13013},\overline{3}})(-2)
\oplus({\bf \overline{8008},\overline{3}})(-2)
\oplus({\bf \overline{2366},3})(14)
\oplus({\bf \overline{3003},6})(14)
\oplus({\bf \overline{3003},3})(14)
\oplus({\bf \overline{715},3})(14)
\oplus({\bf \overline{728},8})(30)
\oplus({\bf \overline{728},1})(30)
\oplus({\bf \overline{286},8})(30)
\oplus({\bf \overline{286},1})(30)
\oplus({\bf \overline{91},\overline{3}})(46)
\oplus({\bf \overline{78},\overline{6}})(46)
\oplus({\bf \overline{78},\overline{3}})(46)
\oplus({\bf \overline{13},3})(62)$\\
%
${\bf 159120}$&=&
$({\bf 728,3})(35)
\oplus({\bf 9295,\overline{3}})(19)
\oplus({\bf 91,\overline{6}})(19)
\oplus({\bf 91,\overline{3}})(19)
\oplus({\bf 78,\overline{6}})(19)
\oplus({\bf 78,\overline{3}})(19)
\oplus({\bf 54600,1})(3)
\oplus({\bf 1170,8})(3)
\oplus({\bf 1170,1})(3)
\oplus({\bf 1001,8})(3)
\oplus({\bf 1001,1})(3)
\oplus({\bf 13,10})(3)
\oplus2({\bf 13,8})(3)
\oplus({\bf 13,1})(3)
\oplus({\bf 6930,3})(-13)
\oplus({\bf 5915,3})(-13)
\oplus({\bf 168,15})(-13)
\oplus({\bf 168,6})(-13)
\oplus2({\bf 168,3})(-13)
\oplus({\bf 1,15})(-13)
\oplus({\bf 1,6})(-13)
\oplus({\bf 1,3})(-13)
\oplus({\bf \overline{1001},\overline{6}})(-29)
\oplus({\bf \overline{1001},\overline{3}})(-29)
\oplus({\bf \overline{13},\overline{15}})(-29)
\oplus({\bf \overline{13},\overline{6}})(-29)
\oplus({\bf \overline{13},\overline{3}})(-29)
\oplus({\bf \overline{78},8})(-45)$\\
%
${\bf \overline{159120}}$&=&
$({\bf \overline{728},\overline{3}})(-35)
\oplus({\bf \overline{9295},3})(-19)
\oplus({\bf \overline{91},6})(-19)
\oplus({\bf \overline{91},3})(-19)
\oplus({\bf \overline{78},6})(-19)
\oplus({\bf \overline{78},3})(-19)
\oplus({\bf \overline{54600},1})(-3)
\oplus({\bf \overline{1170},8})(-3)
\oplus({\bf \overline{1170},1})(-3)
\oplus({\bf \overline{1001},8})(-3)
\oplus({\bf \overline{1001},1})(-3)
\oplus({\bf \overline{13},\overline{10}})(-3)
\oplus2({\bf \overline{13},8})(-3)
\oplus({\bf \overline{13},1})(-3)
\oplus({\bf \overline{6930},\overline{3}})(13)
\oplus({\bf 5915,\overline{3}})(13)
\oplus({\bf 168,\overline{15}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus2({\bf 168,\overline{3}})(13)
\oplus({\bf 1,\overline{15}})(13)
\oplus({\bf 1,\overline{6}})(13)
\oplus({\bf 1,\overline{3}})(13)
\oplus({\bf 1001,6})(29)
\oplus({\bf 1001,3})(29)
\oplus({\bf 13,15})(29)
\oplus({\bf 13,6})(29)
\oplus({\bf 13,3})(29)
\oplus({\bf 78,8})(45)$\\
%
${\bf 170170}$&=&
$({\bf \overline{21021},1})(24)
\oplus({\bf \overline{20592},3})(8)
\oplus({\bf \overline{1716},3})(8)
\oplus({\bf 15015,\overline{3}})(-8)
\oplus({\bf 1716,\overline{6}})(-8)
\oplus({\bf 1716,\overline{3}})(-8)
\oplus({\bf 8008,1})(-24)
\oplus({\bf 1287,8})(-24)
\oplus({\bf 1287,1})(-24)
\oplus({\bf 715,3})(-40)$\\
%
${\bf \overline{170170}}$&=&
$({\bf 21021,1})(-24)
\oplus({\bf 20592,\overline{3}})(-8)
\oplus({\bf 1716,\overline{3}})(-8)
\oplus({\bf \overline{15015},3})(8)
\oplus({\bf \overline{1716},6})(8)
\oplus({\bf \overline{1716},3})(8)
\oplus({\bf \overline{8008},1})(24)
\oplus({\bf \overline{1287},8})(24)
\oplus({\bf \overline{1287},1})(24)
\oplus({\bf \overline{715},\overline{3}})(40)$\\
%
${\bf 170544}$&=&
$({\bf \overline{50388},1})(21)
\oplus({\bf 18564,3})(5)
\oplus({\bf 6188,\overline{6}})(-11)
\oplus({\bf 1820,10})(-27)
\oplus({\bf 455,15'})(-43)
\oplus({\bf 91,\overline{21}})(-59)
\oplus({\bf 13,28})(-75)
\oplus({\bf 1,36})(-91)$\\
%
${\bf \overline{170544}}$&=&
$({\bf 50388,1})(-21)
\oplus({\bf \overline{18564},\overline{3}})(-5)
\oplus({\bf \overline{6188},6})(11)
\oplus({\bf \overline{1820},\overline{10}})(27)
\oplus({\bf \overline{455},\overline{15'}})(43)
\oplus({\bf \overline{91},21})(59)
\oplus({\bf \overline{13},\overline{28}})(75)
\oplus({\bf 1,\overline{36}})(91)$\\
%
${\bf 175032}$&=&
$({\bf 9009,1})(-30)
\oplus({\bf 16016,\overline{3}})(-14)
\oplus({\bf 715,\overline{3}})(-14)
\oplus({\bf 21021,3})(2)
\oplus({\bf 1287,6})(2)
\oplus({\bf 1287,3})(2)
\oplus({\bf 20592,1})(18)
\oplus({\bf 1716,8})(18)
\oplus({\bf 1716,1})(18)
\oplus({\bf \overline{1716},\overline{3}})(34)$\\
%
${\bf \overline{175032}}$&=&
$({\bf \overline{9009},1})(30)
\oplus({\bf \overline{16016},3})(14)
\oplus({\bf \overline{715},3})(14)
\oplus({\bf \overline{21021},\overline{3}})(-2)
\oplus({\bf \overline{1287},\overline{6}})(-2)
\oplus({\bf \overline{1287},\overline{3}})(-2)
\oplus({\bf \overline{20592},1})(-18)
\oplus({\bf \overline{1716},8})(-18)
\oplus({\bf \overline{1716},1})(-18)
\oplus({\bf 1716,3})(-34)$\\
%
${\bf 180880}$&=&
$({\bf \overline{91},8})(-45)
\oplus({\bf \overline{1170},\overline{6}})(-29)
\oplus({\bf \overline{1170},\overline{3}})(-29)
\oplus({\bf \overline{13},\overline{15}})(-29)
\oplus({\bf \overline{13},\overline{6}})(-29)
\oplus({\bf \overline{13},\overline{3}})(-29)
\oplus({\bf 8112,3})(-13)
\oplus({\bf \overline{6930},3})(-13)
\oplus({\bf 168,15})(-13)
\oplus({\bf 168,6})(-13)
\oplus2({\bf 168,3})(-13)
\oplus({\bf 1,24})(-13)
\oplus({\bf 1,15})(-13)
\oplus({\bf 1,6})(-13)
\oplus({\bf 1,3})(-13)
\oplus({\bf 64064,1})(3)
\oplus({\bf 1170,8})(3)
\oplus({\bf 1170,1})(3)
\oplus({\bf 1001,8})(3)
\oplus({\bf 1001,1})(3)
\oplus({\bf 13,27})(3)
\oplus({\bf 13,\overline{10}})(3)
\oplus2({\bf 13,8})(3)
\oplus({\bf 13,1})(3)
\oplus({\bf 9295,\overline{3}})(19)
\oplus({\bf 91,\overline{15}})(19)
\oplus({\bf 91,\overline{3}})(19)
\oplus({\bf 78,\overline{15}})(19)
\oplus({\bf 78,\overline{3}})(19)
\oplus({\bf 728,6})(35)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 91,8})(45)
\oplus({\bf 1170,6})(29)
\oplus({\bf 1170,3})(29)
\oplus({\bf 13,15})(29)
\oplus({\bf 13,6})(29)
\oplus({\bf 13,3})(29)
\oplus({\bf 8112,\overline{3}})(13)
\oplus({\bf 6930,\overline{3}})(13)
\oplus({\bf 168,\overline{15}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus2({\bf 168,\overline{3}})(13)
\oplus({\bf 1,\overline{24}})(13)
\oplus({\bf 1,\overline{15}})(13)
\oplus({\bf 1,\overline{6}})(13)
\oplus({\bf 1,\overline{3}})(13)
\oplus({\bf \overline{64064},1})(-3)
\oplus({\bf \overline{1170},8})(-3)
\oplus({\bf \overline{1170},1})(-3)
\oplus({\bf \overline{1001},8})(-3)
\oplus({\bf \overline{1001},1})(-3)
\oplus({\bf \overline{13},27})(-3)
\oplus({\bf \overline{13},10})(-3)
\oplus2({\bf \overline{13},8})(-3)
\oplus({\bf \overline{13},1})(-3)
\oplus({\bf \overline{9295},3})(-19)
\oplus({\bf \overline{91},15})(-19)
\oplus({\bf \overline{91},3})(-19)
\oplus({\bf \overline{78},15})(-19)
\oplus({\bf \overline{78},3})(-19)
\oplus({\bf \overline{728},\overline{6}})(-35)$\\
%
${\bf 185640}$&=&
$({\bf 50050,1})(18)
\oplus({\bf 18018,3})(2)
\oplus({\bf 8008,3})(2)
\oplus({\bf 4095,\overline{3}})(-14)
\oplus({\bf 3003,\overline{6}})(-14)
\oplus({\bf 3003,\overline{3}})(-14)
\oplus({\bf 715,\overline{6}})(-14)
\oplus({\bf 455,1})(-30)
\oplus({\bf 728,8})(-30)
\oplus({\bf 728,1})(-30)
\oplus({\bf 286,10})(-30)
\oplus({\bf 286,8})(-30)
\oplus({\bf 91,3})(-46)
\oplus({\bf 78,15})(-46)
\oplus({\bf 78,3})(-46)
\oplus({\bf 13,\overline{6}})(-62)$\\
%
${\bf \overline{185640}}$&=&
$({\bf \overline{50050},1})(-18)
\oplus({\bf \overline{18018},\overline{3}})(-2)
\oplus({\bf \overline{8008},\overline{3}})(-2)
\oplus({\bf \overline{4095},3})(14)
\oplus({\bf \overline{3003},6})(14)
\oplus({\bf \overline{3003},3})(14)
\oplus({\bf \overline{715},6})(14)
\oplus({\bf \overline{455},1})(30)
\oplus({\bf \overline{728},8})(30)
\oplus({\bf \overline{728},1})(30)
\oplus({\bf \overline{286},\overline{10}})(30)
\oplus({\bf \overline{286},8})(30)
\oplus({\bf \overline{91},\overline{3}})(46)
\oplus({\bf \overline{78},\overline{15}})(46)
\oplus({\bf \overline{78},\overline{3}})(46)
\oplus({\bf \overline{13},6})(62)$\\
%
${\bf 193800}$&=&
$({\bf 61880,1})(18)
\oplus({\bf 6188,3})(2)
\oplus({\bf 17472,3})(2)
\oplus({\bf 1820,\overline{6}})(-14)
\oplus({\bf 1820,\overline{3}})(-14)
\oplus({\bf 4095,\overline{6}})(-14)
\oplus({\bf 455,10})(-30)
\oplus({\bf 455,8})(-30)
\oplus({\bf 728,10})(-30)
\oplus({\bf 91,15'})(-46)
\oplus({\bf 91,15})(-46)
\oplus({\bf 78,15'})(-46)
\oplus({\bf 13,\overline{21}})(-62)
\oplus({\bf 13,\overline{24}})(-62)
\oplus({\bf 1,35})(-78)$\\
%
${\bf \overline{193800}}$&=&
$({\bf \overline{61880},1})(-18)
\oplus({\bf \overline{6188},\overline{3}})(-2)
\oplus({\bf \overline{17472},\overline{3}})(-2)
\oplus({\bf \overline{1820},6})(14)
\oplus({\bf \overline{1820},3})(14)
\oplus({\bf \overline{4095},6})(14)
\oplus({\bf \overline{455},\overline{10}})(30)
\oplus({\bf \overline{455},8})(30)
\oplus({\bf \overline{728},\overline{10}})(30)
\oplus({\bf \overline{91},\overline{15'}})(46)
\oplus({\bf \overline{91},\overline{15}})(46)
\oplus({\bf \overline{78},\overline{15'}})(46)
\oplus({\bf \overline{13},21})(62)
\oplus({\bf \overline{13},24})(62)
\oplus({\bf 1,\overline{35}})(78)$\\
%
${\bf 194480}$&=&
$({\bf 16016,1})(-27)
\oplus({\bf 21021,\overline{3}})(-11)
\oplus({\bf 1287,\overline{3}})(-11)
\oplus({\bf 20592,3})(5)
\oplus({\bf 1716,6})(5)
\oplus({\bf 1716,3})(5)
\oplus({\bf \overline{15015},1})(21)
\oplus({\bf \overline{1716},8})(21)
\oplus({\bf \overline{1716},1})(21)
\oplus({\bf \overline{1287},\overline{3}})(37)$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{16016},1})(27)
\oplus({\bf \overline{21021},3})(11)
\oplus({\bf \overline{1287},3})(11)
\oplus({\bf \overline{20592},\overline{3}})(-5)
\oplus({\bf \overline{1716},\overline{6}})(-5)
\oplus({\bf \overline{1716},\overline{3}})(-5)
\oplus({\bf 15015,1})(-21)
\oplus({\bf 1716,8})(-21)
\oplus({\bf 1716,1})(-21)
\oplus({\bf 1287,3})(-37)$\\
%
${\bf 209440}$&=&
$({\bf \overline{1001},1})(-42)
\oplus({\bf 5915,\overline{3}})(-26)
\oplus({\bf 168,\overline{3}})(-26)
\oplus({\bf 21294,3})(-10)
\oplus({\bf 1001,6})(-10)
\oplus({\bf 1001,3})(-10)
\oplus({\bf 13,3})(-10)
\oplus({\bf 52052,1})(6)
\oplus({\bf 3640,8})(6)
\oplus({\bf 3640,1})(6)
\oplus({\bf 78,8})(6)
\oplus({\bf 78,1})(6)
\oplus({\bf 9009,\overline{3}})(22)
\oplus({\bf 286,\overline{6}})(22)
\oplus({\bf 286,\overline{3}})(22)
\oplus({\bf 715,3})(38)$\\
%
${\bf \overline{209440}}$&=&
$({\bf 1001,1})(42)
\oplus({\bf 5915,3})(26)
\oplus({\bf 168,3})(26)
\oplus({\bf \overline{21294},\overline{3}})(10)
\oplus({\bf \overline{1001},\overline{6}})(10)
\oplus({\bf \overline{1001},\overline{3}})(10)
\oplus({\bf \overline{13},\overline{3}})(10)
\oplus({\bf \overline{52052},1})(-6)
\oplus({\bf \overline{3640},8})(-6)
\oplus({\bf \overline{3640},1})(-6)
\oplus({\bf \overline{78},8})(-6)
\oplus({\bf \overline{78},1})(-6)
\oplus({\bf \overline{9009},3})(-22)
\oplus({\bf \overline{286},6})(-22)
\oplus({\bf \overline{286},3})(-22)
\oplus({\bf \overline{715},\overline{3}})(-38)$\\
%
${\bf 238680}$&=&
$({\bf \overline{1170},1})(-42)
\oplus({\bf \overline{6930},\overline{3}})(-26)
\oplus({\bf 168,\overline{3}})(-26)
\oplus({\bf 25025,3})(-10)
\oplus({\bf 1001,6})(-10)
\oplus({\bf 1001,3})(-10)
\oplus({\bf 13,6})(-10)
\oplus({\bf 61425,1})(6)
\oplus({\bf 3640,8})(6)
\oplus({\bf 3640,1})(6)
\oplus({\bf 78,\overline{10}})(6)
\oplus({\bf 78,8})(6)
\oplus({\bf 9009,\overline{3}})(22)
\oplus({\bf 286,\overline{15}})(22)
\oplus({\bf 286,\overline{3}})(22)
\oplus({\bf 715,6})(38)$\\
%
${\bf \overline{238680}}$&=&
$({\bf 1170,1})(42)
\oplus({\bf 6930,3})(26)
\oplus({\bf 168,3})(26)
\oplus({\bf \overline{25025},\overline{3}})(10)
\oplus({\bf \overline{1001},\overline{6}})(10)
\oplus({\bf \overline{1001},\overline{3}})(10)
\oplus({\bf \overline{13},\overline{6}})(10)
\oplus({\bf \overline{61425},1})(-6)
\oplus({\bf \overline{3640},8})(-6)
\oplus({\bf \overline{3640},1})(-6)
\oplus({\bf \overline{78},10})(-6)
\oplus({\bf \overline{78},8})(-6)
\oplus({\bf \overline{9009},3})(-22)
\oplus({\bf \overline{286},15})(-22)
\oplus({\bf \overline{286},3})(-22)
\oplus({\bf \overline{715},\overline{6}})(-38)$\\
%
${\bf 244188}$&=&
$({\bf 6188,\overline{3}})(28)
\oplus({\bf 78624,1})(12)
\oplus({\bf 1820,8})(12)
\oplus({\bf 1820,1})(12)
\oplus({\bf 23205,3})(-4)
\oplus({\bf 455,15})(-4)
\oplus({\bf 455,3})(-4)
\oplus({\bf 5824,\overline{6}})(-20)
\oplus({\bf 91,\overline{24}})(-20)
\oplus({\bf 91,\overline{6}})(-20)
\oplus({\bf 1170,10})(-36)
\oplus({\bf 13,35})(-36)
\oplus({\bf 13,10})(-36)
\oplus({\bf 168,15'})(-52)
\oplus({\bf 1,48})(-52)
\oplus({\bf 1,15'})(-52)
\oplus({\bf \overline{13},\overline{21}})(-68)$\\
%
${\bf \overline{244188}}$&=&
$({\bf \overline{6188},3})(-28)
\oplus({\bf \overline{78624},1})(-12)
\oplus({\bf \overline{1820},8})(-12)
\oplus({\bf \overline{1820},1})(-12)
\oplus({\bf \overline{23205},\overline{3}})(4)
\oplus({\bf \overline{455},\overline{15}})(4)
\oplus({\bf \overline{455},\overline{3}})(4)
\oplus({\bf \overline{5824},6})(20)
\oplus({\bf \overline{91},24})(20)
\oplus({\bf \overline{91},6})(20)
\oplus({\bf \overline{1170},\overline{10}})(36)
\oplus({\bf \overline{13},\overline{35}})(36)
\oplus({\bf \overline{13},\overline{10}})(36)
\oplus({\bf 168,\overline{15'}})(52)
\oplus({\bf 1,\overline{48}})(52)
\oplus({\bf 1,\overline{15'}})(52)
\oplus({\bf 13,21})(68)$\\
%
${\bf 271320}$&=&
$({\bf 80080,1})(18)
\oplus({\bf 17472,3})(2)
\oplus({\bf 18018,3})(2)
\oplus({\bf 1820,\overline{3}})(-14)
\oplus({\bf 4095,\overline{6}})(-14)
\oplus({\bf 4095,\overline{3}})(-14)
\oplus({\bf 3003,\overline{6}})(-14)
\oplus({\bf 455,8})(-30)
\oplus({\bf 455,1})(-30)
\oplus({\bf 728,10})(-30)
\oplus({\bf 728,8})(-30)
\oplus({\bf 286,10})(-30)
\oplus({\bf 91,15})(-46)
\oplus({\bf 91,3})(-46)
\oplus({\bf 78,15'})(-46)
\oplus({\bf 78,15})(-46)
\oplus({\bf 13,\overline{24}})(-62)
\oplus({\bf 13,\overline{6}})(-62)
\oplus({\bf 1,10})(-78)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{80080},1})(-18)
\oplus({\bf \overline{17472},\overline{3}})(-2)
\oplus({\bf \overline{18018},\overline{3}})(-2)
\oplus({\bf \overline{1820},3})(14)
\oplus({\bf \overline{4095},6})(14)
\oplus({\bf \overline{4095},3})(14)
\oplus({\bf \overline{3003},6})(14)
\oplus({\bf \overline{455},8})(30)
\oplus({\bf \overline{455},1})(30)
\oplus({\bf \overline{728},\overline{10}})(30)
\oplus({\bf \overline{728},8})(30)
\oplus({\bf \overline{286},\overline{10}})(30)
\oplus({\bf \overline{91},\overline{15}})(46)
\oplus({\bf \overline{91},\overline{3}})(46)
\oplus({\bf \overline{78},\overline{15'}})(46)
\oplus({\bf \overline{78},\overline{15}})(46)
\oplus({\bf \overline{13},24})(62)
\oplus({\bf \overline{13},6})(62)
\oplus({\bf 1,\overline{10}})(78)$\\
%
${\bf 279072}$&=&
$({\bf 85176,1})(18)
\oplus({\bf 17472,3})(2)
\oplus({\bf 17745,3})(2)
\oplus({\bf 1820,\overline{6}})(-14)
\oplus({\bf 4095,\overline{6}})(-14)
\oplus({\bf 4095,\overline{3}})(-14)
\oplus({\bf 2366,\overline{6}})(-14)
\oplus({\bf 455,10})(-30)
\oplus({\bf 455,8})(-30)
\oplus({\bf 728,10})(-30)
\oplus({\bf 728,8})(-30)
\oplus({\bf 91,15'})(-46)
\oplus({\bf 91,15})(-46)
\oplus({\bf 91,6})(-46)
\oplus({\bf 78,15})(-46)
\oplus({\bf 13,\overline{24}})(-62)
\oplus({\bf 13,\overline{15}})(-62)
\oplus({\bf 1,27})(-78)$\\
%
${\bf \overline{279072}}$&=&
$({\bf \overline{85176},1})(-18)
\oplus({\bf \overline{17472},\overline{3}})(-2)
\oplus({\bf \overline{17745},\overline{3}})(-2)
\oplus({\bf \overline{1820},6})(14)
\oplus({\bf \overline{4095},6})(14)
\oplus({\bf \overline{4095},3})(14)
\oplus({\bf \overline{2366},6})(14)
\oplus({\bf \overline{455},\overline{10}})(30)
\oplus({\bf \overline{455},8})(30)
\oplus({\bf \overline{728},\overline{10}})(30)
\oplus({\bf \overline{728},8})(30)
\oplus({\bf \overline{91},\overline{15'}})(46)
\oplus({\bf \overline{91},\overline{15}})(46)
\oplus({\bf \overline{91},\overline{6}})(46)
\oplus({\bf \overline{78},\overline{15}})(46)
\oplus({\bf \overline{13},24})(62)
\oplus({\bf \overline{13},15})(62)
\oplus({\bf 1,27})(78)$\\
%
${\bf 299200}$&=&
$({\bf 286,1})(48)
\oplus({\bf 3640,3})(32)
\oplus({\bf 78,3})(32)
\oplus({\bf 21294,\overline{3}})(16)
\oplus({\bf 1001,\overline{6}})(16)
\oplus({\bf 1001,\overline{3}})(16)
\oplus({\bf 13,\overline{3}})(16)
\oplus({\bf 75712,1})(0)
\oplus({\bf 5915,8})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,8})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{21294},3})(-16)
\oplus({\bf \overline{1001},6})(-16)
\oplus({\bf \overline{1001},3})(-16)
\oplus({\bf \overline{13},3})(-16)
\oplus({\bf \overline{3640},\overline{3}})(-32)
\oplus({\bf \overline{78},\overline{3}})(-32)
\oplus({\bf \overline{286},1})(-48)$\\
%
${\bf 365568}$&=&
$({\bf 104104,1})(18)
\oplus({\bf 17745,3})(2)
\oplus({\bf 18018,3})(2)
\oplus({\bf 13013,3})(2)
\oplus({\bf 4095,\overline{6}})(-14)
\oplus({\bf 4095,\overline{3}})(-14)
\oplus({\bf 2366,\overline{6}})(-14)
\oplus({\bf 2366,\overline{3}})(-14)
\oplus({\bf 3003,\overline{6}})(-14)
\oplus({\bf 3003,\overline{3}})(-14)
\oplus({\bf 455,8})(-30)
\oplus({\bf 728,10})(-30)
\oplus2({\bf 728,8})(-30)
\oplus({\bf 728,1})(-30)
\oplus({\bf 286,8})(-30)
\oplus({\bf 91,15})(-46)
\oplus({\bf 91,6})(-46)
\oplus({\bf 91,3})(-46)
\oplus({\bf 78,15})(-46)
\oplus({\bf 78,6})(-46)
\oplus({\bf 78,3})(-46)
\oplus({\bf 13,\overline{15}})(-62)
\oplus({\bf 13,\overline{6}})(-62)
\oplus({\bf 13,\overline{3}})(-62)
\oplus({\bf 1,8})(-78)$\\
%
${\bf \overline{365568}}$&=&
$({\bf \overline{104104},1})(-18)
\oplus({\bf \overline{17745},\overline{3}})(-2)
\oplus({\bf \overline{18018},\overline{3}})(-2)
\oplus({\bf \overline{13013},\overline{3}})(-2)
\oplus({\bf \overline{4095},6})(14)
\oplus({\bf \overline{4095},3})(14)
\oplus({\bf \overline{2366},6})(14)
\oplus({\bf \overline{2366},3})(14)
\oplus({\bf \overline{3003},6})(14)
\oplus({\bf \overline{3003},3})(14)
\oplus({\bf \overline{455},8})(30)
\oplus({\bf \overline{728},\overline{10}})(30)
\oplus2({\bf \overline{728},8})(30)
\oplus({\bf \overline{728},1})(30)
\oplus({\bf \overline{286},8})(30)
\oplus({\bf \overline{91},\overline{15}})(46)
\oplus({\bf \overline{91},\overline{6}})(46)
\oplus({\bf \overline{91},\overline{3}})(46)
\oplus({\bf \overline{78},\overline{15}})(46)
\oplus({\bf \overline{78},\overline{6}})(46)
\oplus({\bf \overline{78},\overline{3}})(46)
\oplus({\bf \overline{13},15})(62)
\oplus({\bf \overline{13},6})(62)
\oplus({\bf \overline{13},3})(62)
\oplus({\bf 1,8})(78)$\\
%
${\bf 387072}$&=&
$({\bf 8008,\overline{3}})(28)
\oplus({\bf 100386,1})(12)
\oplus({\bf 3003,8})(12)
\oplus({\bf 3003,1})(12)
\oplus({\bf 715,8})(12)
\oplus({\bf 715,1})(12)
\oplus({\bf 38025,3})(-4)
\oplus({\bf 728,6})(-4)
\oplus({\bf 728,3})(-4)
\oplus({\bf 9009,3})(-4)
\oplus({\bf 286,15})(-4)
\oplus({\bf 286,6})(-4)
\oplus2({\bf 286,3})(-4)
\oplus({\bf 9295,\overline{3}})(-20)
\oplus({\bf 91,\overline{3}})(-20)
\oplus({\bf 3640,\overline{6}})(-20)
\oplus({\bf 3640,\overline{3}})(-20)
\oplus({\bf 78,\overline{15}})(-20)
\oplus({\bf 78,\overline{6}})(-20)
\oplus2({\bf 78,\overline{3}})(-20)
\oplus({\bf 1170,1})(-36)
\oplus({\bf 1001,8})(-36)
\oplus({\bf 1001,1})(-36)
\oplus({\bf 13,8})(-36)
\oplus({\bf 13,1})(-36)
\oplus({\bf 168,3})(-52)$\\
%
${\bf \overline{387072}}$&=&
$({\bf \overline{8008},3})(-28)
\oplus({\bf \overline{100386},1})(-12)
\oplus({\bf \overline{3003},8})(-12)
\oplus({\bf \overline{3003},1})(-12)
\oplus({\bf \overline{715},8})(-12)
\oplus({\bf \overline{715},1})(-12)
\oplus({\bf \overline{38025},\overline{3}})(4)
\oplus({\bf \overline{9009},\overline{3}})(4)
\oplus({\bf \overline{728},\overline{6}})(4)
\oplus({\bf \overline{728},\overline{3}})(4)
\oplus({\bf \overline{286},\overline{15}})(4)
\oplus({\bf \overline{286},\overline{6}})(4)
\oplus2({\bf \overline{286},\overline{3}})(4)
\oplus({\bf \overline{9295},3})(20)
\oplus({\bf \overline{3640},6})(20)
\oplus({\bf \overline{3640},3})(20)
\oplus({\bf \overline{91},3})(20)
\oplus({\bf \overline{78},15})(20)
\oplus({\bf \overline{78},6})(20)
\oplus2({\bf \overline{78},3})(20)
\oplus({\bf \overline{1170},1})(36)
\oplus({\bf \overline{1001},8})(36)
\oplus({\bf \overline{1001},1})(36)
\oplus({\bf \overline{13},8})(36)
\oplus({\bf \overline{13},1})(36)
\oplus({\bf 168,\overline{3}})(52)$\\
%
${\bf 396032}$&=&
$({\bf \overline{78078},1})(21)
\oplus({\bf 39039,3})(5)
\oplus({\bf 15015,3})(5)
\oplus({\bf 13013,\overline{3}})(-11)
\oplus({\bf 8008,\overline{6}})(-11)
\oplus({\bf 8008,\overline{3}})(-11)
\oplus({\bf 1287,\overline{3}})(-11)
\oplus({\bf 2366,1})(-27)
\oplus({\bf 3003,8})(-27)
\oplus({\bf 3003,1})(-27)
\oplus({\bf 715,8})(-27)
\oplus({\bf 715,1})(-27)
\oplus({\bf 728,3})(-43)
\oplus({\bf 286,6})(-43)
\oplus({\bf 286,3})(-43)
\oplus({\bf 78,\overline{3}})(-59)$\\
%
${\bf \overline{396032}}$&=&
$({\bf 78078,1})(-21)
\oplus({\bf \overline{39039},\overline{3}})(-5)
\oplus({\bf \overline{15015},\overline{3}})(-5)
\oplus({\bf \overline{13013},3})(11)
\oplus({\bf \overline{8008},6})(11)
\oplus({\bf \overline{8008},3})(11)
\oplus({\bf \overline{1287},3})(11)
\oplus({\bf \overline{2366},1})(27)
\oplus({\bf \overline{3003},8})(27)
\oplus({\bf \overline{3003},1})(27)
\oplus({\bf \overline{715},8})(27)
\oplus({\bf \overline{715},1})(27)
\oplus({\bf \overline{728},\overline{3}})(43)
\oplus({\bf \overline{286},\overline{6}})(43)
\oplus({\bf \overline{286},\overline{3}})(43)
\oplus({\bf \overline{78},3})(59)$\\
%
${\bf 440895}$&=&
$({\bf 455,1})(48)
\oplus({\bf 5824,3})(32)
\oplus({\bf 91,3})(32)
\oplus({\bf 34320,\overline{3}})(16)
\oplus({\bf 1170,\overline{6}})(16)
\oplus({\bf 1170,\overline{3}})(16)
\oplus({\bf 13,\overline{6}})(16)
\oplus({\bf 123200,1})(0)
\oplus({\bf 6930,8})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,10})(0)
\oplus({\bf 168,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{25025},3})(-16)
\oplus({\bf \overline{1001},15})(-16)
\oplus({\bf \overline{1001},3})(-16)
\oplus({\bf \overline{13},15'})(-16)
\oplus({\bf \overline{13},15})(-16)
\oplus({\bf \overline{3640},\overline{6}})(-32)
\oplus({\bf \overline{78},\overline{24}})(-32)
\oplus({\bf \overline{78},\overline{6}})(-32)
\oplus({\bf \overline{286},10})(-48)$\\
%
${\bf \overline{440895}}$&=&
$({\bf \overline{455},1})(-48)
\oplus({\bf \overline{5824},\overline{3}})(-32)
\oplus({\bf \overline{91},\overline{3}})(-32)
\oplus({\bf \overline{34320},3})(-16)
\oplus({\bf \overline{1170},6})(-16)
\oplus({\bf \overline{1170},3})(-16)
\oplus({\bf \overline{13},6})(-16)
\oplus({\bf \overline{123200},1})(0)
\oplus({\bf \overline{6930},8})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,\overline{10}})(0)
\oplus({\bf 168,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 25025,\overline{3}})(16)
\oplus({\bf 1001,\overline{15}})(16)
\oplus({\bf 1001,\overline{3}})(16)
\oplus({\bf 13,\overline{15'}})(16)
\oplus({\bf 13,\overline{15}})(16)
\oplus({\bf 3640,6})(32)
\oplus({\bf 78,24})(32)
\oplus({\bf 78,6})(32)
\oplus({\bf 286,\overline{10}})(48)$\\
%
${\bf 452200}$&=&
$({\bf 1820,3})(38)
\oplus({\bf 23205,\overline{3}})(22)
\oplus({\bf 455,\overline{6}})(22)
\oplus({\bf 455,\overline{3}})(22)
\oplus({\bf 136136,1})(6)
\oplus({\bf 5824,8})(6)
\oplus({\bf 5824,1})(6)
\oplus({\bf 91,10})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 34320,3})(-10)
\oplus({\bf 1170,15})(-10)
\oplus({\bf 1170,3})(-10)
\oplus({\bf 13,15'})(-10)
\oplus({\bf 13,15})(-10)
\oplus({\bf 6930,\overline{6}})(-26)
\oplus({\bf 168,\overline{24}})(-26)
\oplus({\bf 168,\overline{6}})(-26)
\oplus({\bf 1,\overline{21}})(-26)
\oplus({\bf 1,\overline{24}})(-26)
\oplus({\bf \overline{1001},10})(-42)
\oplus({\bf \overline{13},35})(-42)
\oplus({\bf \overline{13},10})(-42)
\oplus({\bf \overline{78},15'})(-58)$\\
%
${\bf \overline{452200}}$&=&
$({\bf \overline{1820},\overline{3}})(-38)
\oplus({\bf \overline{23205},3})(-22)
\oplus({\bf \overline{455},6})(-22)
\oplus({\bf \overline{455},3})(-22)
\oplus({\bf \overline{136136},1})(-6)
\oplus({\bf \overline{5824},8})(-6)
\oplus({\bf \overline{5824},1})(-6)
\oplus({\bf \overline{91},\overline{10}})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{34320},\overline{3}})(10)
\oplus({\bf \overline{1170},\overline{15}})(10)
\oplus({\bf \overline{1170},\overline{3}})(10)
\oplus({\bf \overline{13},\overline{15'}})(10)
\oplus({\bf \overline{13},\overline{15}})(10)
\oplus({\bf \overline{6930},6})(26)
\oplus({\bf 168,24})(26)
\oplus({\bf 168,6})(26)
\oplus({\bf 1,21})(26)
\oplus({\bf 1,24})(26)
\oplus({\bf 1001,\overline{10}})(42)
\oplus({\bf 13,\overline{35}})(42)
\oplus({\bf 13,\overline{10}})(42)
\oplus({\bf 78,\overline{15'}})(58)$\\
%
${\bf 477360}$&=&
$({\bf \overline{96525},1})(21)
\oplus({\bf 50050,3})(5)
\oplus({\bf 15015,3})(5)
\oplus({\bf 18018,\overline{3}})(-11)
\oplus({\bf 8008,\overline{6}})(-11)
\oplus({\bf 8008,\overline{3}})(-11)
\oplus({\bf 1287,\overline{6}})(-11)
\oplus({\bf 4095,1})(-27)
\oplus({\bf 3003,8})(-27)
\oplus({\bf 3003,1})(-27)
\oplus({\bf 715,10})(-27)
\oplus({\bf 715,8})(-27)
\oplus({\bf 728,3})(-43)
\oplus({\bf 286,15})(-43)
\oplus({\bf 286,3})(-43)
\oplus({\bf 78,\overline{6}})(-59)$\\
%
${\bf \overline{477360}}$&=&
$({\bf 96525,1})(-21)
\oplus({\bf \overline{50050},\overline{3}})(-5)
\oplus({\bf \overline{15015},\overline{3}})(-5)
\oplus({\bf \overline{18018},3})(11)
\oplus({\bf \overline{8008},6})(11)
\oplus({\bf \overline{8008},3})(11)
\oplus({\bf \overline{1287},6})(11)
\oplus({\bf \overline{4095},1})(27)
\oplus({\bf \overline{3003},8})(27)
\oplus({\bf \overline{3003},1})(27)
\oplus({\bf \overline{715},\overline{10}})(27)
\oplus({\bf \overline{715},8})(27)
\oplus({\bf \overline{728},\overline{3}})(43)
\oplus({\bf \overline{286},\overline{15}})(43)
\oplus({\bf \overline{286},\overline{3}})(43)
\oplus({\bf \overline{78},6})(59)$\\
%
${\bf 490314}$&=&
$({\bf \overline{125970},1})(24)
\oplus({\bf \overline{50388},3})(8)
\oplus({\bf 18564,\overline{6}})(-8)
\oplus({\bf 6188,10})(-24)
\oplus({\bf 1820,15'})(-40)
\oplus({\bf 455,\overline{21}})(-56)
\oplus({\bf 91,28})(-72)
\oplus({\bf 13,36})(-88)
\oplus({\bf 1,\overline{45}})(-104)$\\
%
${\bf \overline{490314}}$&=&
$({\bf 125970,1})(-24)
\oplus({\bf 50388,\overline{3}})(-8)
\oplus({\bf \overline{18564},6})(8)
\oplus({\bf \overline{6188},\overline{10}})(24)
\oplus({\bf \overline{1820},\overline{15'}})(40)
\oplus({\bf \overline{455},21})(56)
\oplus({\bf \overline{91},\overline{28}})(72)
\oplus({\bf \overline{13},\overline{36}})(88)
\oplus({\bf 1,45})(104)$\\
%
${\bf 495040}$&=&
$({\bf 5915,1})(-39)
\oplus({\bf 21294,\overline{3}})(-23)
\oplus({\bf 1001,\overline{3}})(-23)
\oplus({\bf 52052,3})(-7)
\oplus({\bf 3640,6})(-7)
\oplus({\bf 3640,3})(-7)
\oplus({\bf 78,3})(-7)
\oplus({\bf 91091,1})(9)
\oplus({\bf 9009,8})(9)
\oplus({\bf 9009,1})(9)
\oplus({\bf 286,8})(9)
\oplus({\bf 286,1})(9)
\oplus({\bf 16016,\overline{3}})(25)
\oplus({\bf 715,\overline{6}})(25)
\oplus({\bf 715,\overline{3}})(25)
\oplus({\bf 1287,3})(41)$\\
%
${\bf \overline{495040}}$&=&
$({\bf 5915,1})(39)
\oplus({\bf \overline{21294},3})(23)
\oplus({\bf \overline{1001},3})(23)
\oplus({\bf \overline{52052},\overline{3}})(7)
\oplus({\bf \overline{3640},\overline{6}})(7)
\oplus({\bf \overline{3640},\overline{3}})(7)
\oplus({\bf \overline{78},\overline{3}})(7)
\oplus({\bf \overline{91091},1})(-9)
\oplus({\bf \overline{9009},8})(-9)
\oplus({\bf \overline{9009},1})(-9)
\oplus({\bf \overline{286},8})(-9)
\oplus({\bf \overline{286},1})(-9)
\oplus({\bf \overline{16016},3})(-25)
\oplus({\bf \overline{715},6})(-25)
\oplus({\bf \overline{715},3})(-25)
\oplus({\bf \overline{1287},\overline{3}})(-41)$\\
%
${\bf 495040'}$&=&
$({\bf \overline{104104'},1})(21)
\oplus({\bf 26026,3})(5)
\oplus({\bf 39039,3})(5)
\oplus({\bf 13013,\overline{6}})(-11)
\oplus({\bf 13013,\overline{3}})(-11)
\oplus({\bf 8008,\overline{3}})(-11)
\oplus({\bf 2366,8})(-27)
\oplus({\bf 3003,8})(-27)
\oplus({\bf 3003,1})(-27)
\oplus({\bf 715,1})(-27)
\oplus({\bf 728,6})(-43)
\oplus({\bf 728,3})(-43)
\oplus({\bf 286,3})(-43)
\oplus({\bf 91,\overline{3}})(-59)
\oplus({\bf 78,\overline{3}})(-59)
\oplus({\bf 13,1})(-75)$\\
%
${\bf \overline{495040'}}$&=&
$({\bf 104104',1})(-21)
\oplus({\bf \overline{26026},\overline{3}})(-5)
\oplus({\bf \overline{39039},\overline{3}})(-5)
\oplus({\bf \overline{13013},6})(11)
\oplus({\bf \overline{13013},3})(11)
\oplus({\bf \overline{8008},3})(11)
\oplus({\bf \overline{2366},8})(27)
\oplus({\bf \overline{3003},8})(27)
\oplus({\bf \overline{3003},1})(27)
\oplus({\bf \overline{715},1})(27)
\oplus({\bf \overline{728},\overline{6}})(43)
\oplus({\bf \overline{728},\overline{3}})(43)
\oplus({\bf \overline{286},\overline{3}})(43)
\oplus({\bf \overline{91},3})(59)
\oplus({\bf \overline{78},3})(59)
\oplus({\bf \overline{13},1})(75)$\\
%
${\bf 514080}$&=&
$({\bf 1820,6})(38)
\oplus({\bf 23205,\overline{3}})(22)
\oplus({\bf 455,\overline{15}})(22)
\oplus({\bf 455,\overline{3}})(22)
\oplus({\bf 159705,1})(6)
\oplus({\bf 5824,8})(6)
\oplus({\bf 5824,1})(6)
\oplus({\bf 91,27})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 40222,3})(-10)
\oplus({\bf 1170,15})(-10)
\oplus({\bf 1170,3})(-10)
\oplus({\bf 13,42})(-10)
\oplus({\bf 13,15})(-10)
\oplus({\bf 13,3})(-10)
\oplus({\bf 8112,\overline{6}})(-26)
\oplus({\bf 168,\overline{24}})(-26)
\oplus({\bf 168,\overline{6}})(-26)
\oplus({\bf 1,\overline{60}})(-26)
\oplus({\bf 1,\overline{24}})(-26)
\oplus({\bf 1,\overline{6}})(-26)
\oplus({\bf \overline{1170},10})(-42)
\oplus({\bf \overline{13},35})(-42)
\oplus({\bf \overline{13},10})(-42)
\oplus({\bf \overline{91},15'})(-58)$\\
%
${\bf \overline{514080}}$&=&
$({\bf \overline{1820},\overline{6}})(-38)
\oplus({\bf \overline{23205},3})(-22)
\oplus({\bf \overline{455},15})(-22)
\oplus({\bf \overline{455},3})(-22)
\oplus({\bf \overline{159705},1})(-6)
\oplus({\bf \overline{5824},8})(-6)
\oplus({\bf \overline{5824},1})(-6)
\oplus({\bf \overline{91},27})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{40222},\overline{3}})(10)
\oplus({\bf \overline{1170},\overline{15}})(10)
\oplus({\bf \overline{1170},\overline{3}})(10)
\oplus({\bf \overline{13},\overline{42}})(10)
\oplus({\bf \overline{13},\overline{15}})(10)
\oplus({\bf \overline{13},\overline{3}})(10)
\oplus({\bf 8112,6})(26)
\oplus({\bf 168,24})(26)
\oplus({\bf 168,6})(26)
\oplus({\bf 1,60})(26)
\oplus({\bf 1,24})(26)
\oplus({\bf 1,6})(26)
\oplus({\bf 1170,\overline{10}})(42)
\oplus({\bf 13,\overline{35}})(42)
\oplus({\bf 13,\overline{10}})(42)
\oplus({\bf 91,\overline{15'}})(58)$\\
%
${\bf 565488}$&=&
$({\bf \overline{6930},1})(-39)
\oplus({\bf 25025,\overline{3}})(-23)
\oplus({\bf 1001,\overline{3}})(-23)
\oplus({\bf 61425,3})(-7)
\oplus({\bf 3640,6})(-7)
\oplus({\bf 3640,3})(-7)
\oplus({\bf 78,6})(-7)
\oplus({\bf 108108,1})(9)
\oplus({\bf 9009,8})(9)
\oplus({\bf 9009,1})(9)
\oplus({\bf 286,\overline{10}})(9)
\oplus({\bf 286,8})(9)
\oplus({\bf 16016,\overline{3}})(25)
\oplus({\bf 715,\overline{15}})(25)
\oplus({\bf 715,\overline{3}})(25)
\oplus({\bf 1287,6})(41)$\\
%
${\bf \overline{565488}}$&=&
$({\bf 6930,1})(39)
\oplus({\bf \overline{25025},3})(23)
\oplus({\bf \overline{1001},3})(23)
\oplus({\bf \overline{61425},\overline{3}})(7)
\oplus({\bf \overline{3640},\overline{6}})(7)
\oplus({\bf \overline{3640},\overline{3}})(7)
\oplus({\bf \overline{78},\overline{6}})(7)
\oplus({\bf \overline{108108},1})(-9)
\oplus({\bf \overline{9009},8})(-9)
\oplus({\bf \overline{9009},1})(-9)
\oplus({\bf \overline{286},10})(-9)
\oplus({\bf \overline{286},8})(-9)
\oplus({\bf \overline{16016},3})(-25)
\oplus({\bf \overline{715},15})(-25)
\oplus({\bf \overline{715},3})(-25)
\oplus({\bf \overline{1287},\overline{6}})(-41)$\\
%
${\bf 596700}$&=&
$({\bf \overline{13},\overline{3}})(-68)
\oplus({\bf 168,6})(-52)
\oplus({\bf 168,3})(-52)
\oplus({\bf 1,6})(-52)
\oplus({\bf 1,3})(-52)
\oplus({\bf 1170,8})(-36)
\oplus({\bf 1001,8})(-36)
\oplus({\bf 1001,1})(-36)
\oplus({\bf 13,\overline{10}})(-36)
\oplus2({\bf 13,8})(-36)
\oplus({\bf 13,1})(-36)
\oplus({\bf 9295,\overline{6}})(-20)
\oplus({\bf 9295,\overline{3}})(-20)
\oplus({\bf 91,\overline{15}})(-20)
\oplus({\bf 91,\overline{6}})(-20)
\oplus({\bf 91,\overline{3}})(-20)
\oplus({\bf 3640,\overline{3}})(-20)
\oplus({\bf 78,\overline{15}})(-20)
\oplus({\bf 78,\overline{6}})(-20)
\oplus2({\bf 78,\overline{3}})(-20)
\oplus({\bf 30030,3})(-4)
\oplus({\bf 38025,3})(-4)
\oplus({\bf 728,15})(-4)
\oplus({\bf 728,6})(-4)
\oplus2({\bf 728,3})(-4)
\oplus({\bf 286,6})(-4)
\oplus({\bf 286,3})(-4)
\oplus({\bf 163800,1})(12)
\oplus({\bf 2366,8})(12)
\oplus({\bf 2366,1})(12)
\oplus({\bf 3003,8})(12)
\oplus({\bf 3003,1})(12)
\oplus({\bf 13013,\overline{3}})(28)$\\
%
${\bf \overline{596700}}$&=&
$({\bf 13,3})(68)
\oplus({\bf 168,\overline{6}})(52)
\oplus({\bf 168,\overline{3}})(52)
\oplus({\bf 1,\overline{6}})(52)
\oplus({\bf 1,\overline{3}})(52)
\oplus({\bf \overline{1170},8})(36)
\oplus({\bf \overline{1001},8})(36)
\oplus({\bf \overline{1001},1})(36)
\oplus({\bf \overline{13},10})(36)
\oplus2({\bf \overline{13},8})(36)
\oplus({\bf \overline{13},1})(36)
\oplus({\bf \overline{9295},6})(20)
\oplus({\bf \overline{9295},3})(20)
\oplus({\bf \overline{3640},3})(20)
\oplus({\bf \overline{91},15})(20)
\oplus({\bf \overline{91},6})(20)
\oplus({\bf \overline{91},3})(20)
\oplus({\bf \overline{78},15})(20)
\oplus({\bf \overline{78},6})(20)
\oplus2({\bf \overline{78},3})(20)
\oplus({\bf \overline{30030},\overline{3}})(4)
\oplus({\bf \overline{38025},\overline{3}})(4)
\oplus({\bf \overline{728},\overline{15}})(4)
\oplus({\bf \overline{728},\overline{6}})(4)
\oplus2({\bf \overline{728},\overline{3}})(4)
\oplus({\bf \overline{286},\overline{6}})(4)
\oplus({\bf \overline{286},\overline{3}})(4)
\oplus({\bf \overline{163800},1})(-12)
\oplus({\bf \overline{2366},8})(-12)
\oplus({\bf \overline{2366},1})(-12)
\oplus({\bf \overline{3003},8})(-12)
\oplus({\bf \overline{3003},1})(-12)
\oplus({\bf \overline{13013},3})(-28)$\\
%
${\bf 631176}$&=&
$({\bf 2366,3})(38)
\oplus({\bf 30030,\overline{3}})(22)
\oplus({\bf 728,\overline{6}})(22)
\oplus({\bf 728,\overline{3}})(22)
\oplus({\bf 175175,1})(6)
\oplus({\bf 9295,8})(6)
\oplus({\bf 9295,1})(6)
\oplus({\bf 91,10})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 78,8})(6)
\oplus({\bf 78,1})(6)
\oplus({\bf 54600,3})(-10)
\oplus({\bf 1170,15})(-10)
\oplus({\bf 1170,3})(-10)
\oplus({\bf 1001,6})(-10)
\oplus({\bf 1001,3})(-10)
\oplus({\bf 13,15})(-10)
\oplus({\bf 13,6})(-10)
\oplus({\bf 13,3})(-10)
\oplus({\bf 6930,\overline{6}})(-26)
\oplus({\bf 5915,\overline{3}})(-26)
\oplus({\bf 168,\overline{15}})(-26)
\oplus({\bf 168,\overline{6}})(-26)
\oplus({\bf 168,\overline{3}})(-26)
\oplus({\bf 1,\overline{15}})(-26)
\oplus({\bf 1,\overline{3}})(-26)
\oplus({\bf \overline{1001},8})(-42)
\oplus({\bf \overline{13},\overline{10}})(-42)
\oplus({\bf \overline{13},8})(-42)
\oplus({\bf \overline{78},6})(-58)$\\
%
${\bf \overline{631176}}$&=&
$({\bf \overline{2366},\overline{3}})(-38)
\oplus({\bf \overline{30030},3})(-22)
\oplus({\bf \overline{728},6})(-22)
\oplus({\bf \overline{728},3})(-22)
\oplus({\bf \overline{175175},1})(-6)
\oplus({\bf \overline{9295},8})(-6)
\oplus({\bf \overline{9295},1})(-6)
\oplus({\bf \overline{91},\overline{10}})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{78},8})(-6)
\oplus({\bf \overline{78},1})(-6)
\oplus({\bf \overline{54600},\overline{3}})(10)
\oplus({\bf \overline{1170},\overline{15}})(10)
\oplus({\bf \overline{1170},\overline{3}})(10)
\oplus({\bf \overline{1001},\overline{6}})(10)
\oplus({\bf \overline{1001},\overline{3}})(10)
\oplus({\bf \overline{13},\overline{15}})(10)
\oplus({\bf \overline{13},\overline{6}})(10)
\oplus({\bf \overline{13},\overline{3}})(10)
\oplus({\bf \overline{6930},6})(26)
\oplus({\bf 5915,3})(26)
\oplus({\bf 168,15})(26)
\oplus({\bf 168,6})(26)
\oplus({\bf 168,3})(26)
\oplus({\bf 1,15})(26)
\oplus({\bf 1,3})(26)
\oplus({\bf 1001,8})(42)
\oplus({\bf 13,10})(42)
\oplus({\bf 13,8})(42)
\oplus({\bf 78,\overline{6}})(58)$\\
%
${\bf 647360}$&=&
$({\bf 455,\overline{10}})(48)
\oplus({\bf 5824,6})(32)
\oplus({\bf 91,24})(32)
\oplus({\bf 91,6})(32)
\oplus({\bf 40222,\overline{3}})(16)
\oplus({\bf 1170,\overline{15}})(16)
\oplus({\bf 1170,\overline{3}})(16)
\oplus({\bf 13,\overline{42}})(16)
\oplus({\bf 13,\overline{15}})(16)
\oplus({\bf 13,\overline{3}})(16)
\oplus({\bf 198744,1})(0)
\oplus({\bf 8112,8})(0)
\oplus({\bf 8112,1})(0)
\oplus({\bf 168,27})(0)
\oplus({\bf 168,8})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{40222},3})(-16)
\oplus({\bf \overline{1170},15})(-16)
\oplus({\bf \overline{1170},3})(-16)
\oplus({\bf \overline{13},42})(-16)
\oplus({\bf \overline{13},15})(-16)
\oplus({\bf \overline{13},3})(-16)
\oplus({\bf \overline{5824},\overline{6}})(-32)
\oplus({\bf \overline{91},\overline{24}})(-32)
\oplus({\bf \overline{91},\overline{6}})(-32)
\oplus({\bf \overline{455},10})(-48)$\\
%
${\bf 697680}$&=&
$({\bf \overline{190944},1})(21)
\oplus({\bf 18564,3})(5)
\oplus({\bf 61880,3})(5)
\oplus({\bf 6188,\overline{6}})(-11)
\oplus({\bf 6188,\overline{3}})(-11)
\oplus({\bf 17472,\overline{6}})(-11)
\oplus({\bf 1820,10})(-27)
\oplus({\bf 1820,8})(-27)
\oplus({\bf 4095,10})(-27)
\oplus({\bf 455,15'})(-43)
\oplus({\bf 455,15})(-43)
\oplus({\bf 728,15'})(-43)
\oplus({\bf 91,\overline{21}})(-59)
\oplus({\bf 91,\overline{24}})(-59)
\oplus({\bf 78,\overline{21}})(-59)
\oplus({\bf 13,28})(-75)
\oplus({\bf 13,35})(-75)
\oplus({\bf 1,48})(-91)$\\
%
${\bf \overline{697680}}$&=&
$({\bf 190944,1})(-21)
\oplus({\bf \overline{18564},\overline{3}})(-5)
\oplus({\bf \overline{61880},\overline{3}})(-5)
\oplus({\bf \overline{6188},6})(11)
\oplus({\bf \overline{6188},3})(11)
\oplus({\bf \overline{17472},6})(11)
\oplus({\bf \overline{1820},\overline{10}})(27)
\oplus({\bf \overline{1820},8})(27)
\oplus({\bf \overline{4095},\overline{10}})(27)
\oplus({\bf \overline{455},\overline{15'}})(43)
\oplus({\bf \overline{455},\overline{15}})(43)
\oplus({\bf \overline{728},\overline{15'}})(43)
\oplus({\bf \overline{91},21})(59)
\oplus({\bf \overline{91},24})(59)
\oplus({\bf \overline{78},21})(59)
\oplus({\bf \overline{13},\overline{28}})(75)
\oplus({\bf \overline{13},\overline{35}})(75)
\oplus({\bf 1,\overline{48}})(91)$\\
%
${\bf 718200}$&=&
$({\bf \overline{91},6})(-58)
\oplus({\bf \overline{1170},8})(-42)
\oplus({\bf \overline{13},\overline{10}})(-42)
\oplus({\bf \overline{13},8})(-42)
\oplus({\bf 8112,\overline{6}})(-26)
\oplus({\bf \overline{6930},\overline{3}})(-26)
\oplus({\bf 168,\overline{15}})(-26)
\oplus({\bf 168,\overline{6}})(-26)
\oplus({\bf 168,\overline{3}})(-26)
\oplus({\bf 1,\overline{15'}})(-26)
\oplus({\bf 1,\overline{15}})(-26)
\oplus({\bf 1,\overline{6}})(-26)
\oplus({\bf 64064,3})(-10)
\oplus({\bf 1170,15})(-10)
\oplus({\bf 1170,3})(-10)
\oplus({\bf 1001,6})(-10)
\oplus({\bf 1001,3})(-10)
\oplus({\bf 13,24})(-10)
\oplus({\bf 13,15})(-10)
\oplus({\bf 13,6})(-10)
\oplus({\bf 13,3})(-10)
\oplus({\bf 205920,1})(6)
\oplus({\bf 9295,8})(6)
\oplus({\bf 9295,1})(6)
\oplus({\bf 91,27})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 78,\overline{10}})(6)
\oplus({\bf 78,8})(6)
\oplus({\bf 30030,\overline{3}})(22)
\oplus({\bf 728,\overline{15}})(22)
\oplus({\bf 728,\overline{3}})(22)
\oplus({\bf 2366,6})(38)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 91,\overline{6}})(58)
\oplus({\bf 1170,8})(42)
\oplus({\bf 13,10})(42)
\oplus({\bf 13,8})(42)
\oplus({\bf 8112,6})(26)
\oplus({\bf 6930,3})(26)
\oplus({\bf 168,15})(26)
\oplus({\bf 168,6})(26)
\oplus({\bf 168,3})(26)
\oplus({\bf 1,15'})(26)
\oplus({\bf 1,15})(26)
\oplus({\bf 1,6})(26)
\oplus({\bf \overline{64064},\overline{3}})(10)
\oplus({\bf \overline{1170},\overline{15}})(10)
\oplus({\bf \overline{1170},\overline{3}})(10)
\oplus({\bf \overline{1001},\overline{6}})(10)
\oplus({\bf \overline{1001},\overline{3}})(10)
\oplus({\bf \overline{13},\overline{24}})(10)
\oplus({\bf \overline{13},\overline{15}})(10)
\oplus({\bf \overline{13},\overline{6}})(10)
\oplus({\bf \overline{13},\overline{3}})(10)
\oplus({\bf \overline{205920},1})(-6)
\oplus({\bf \overline{9295},8})(-6)
\oplus({\bf \overline{9295},1})(-6)
\oplus({\bf \overline{91},27})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{78},10})(-6)
\oplus({\bf \overline{78},8})(-6)
\oplus({\bf \overline{30030},3})(-22)
\oplus({\bf \overline{728},15})(-22)
\oplus({\bf \overline{728},3})(-22)
\oplus({\bf \overline{2366},\overline{6}})(-38)$\\
%
${\bf 731136}$&=&
$({\bf 728,1})(48)
\oplus({\bf 9295,3})(32)
\oplus({\bf 91,3})(32)
\oplus({\bf 78,3})(32)
\oplus({\bf 54600,\overline{3}})(16)
\oplus({\bf 1170,\overline{6}})(16)
\oplus({\bf 1170,\overline{3}})(16)
\oplus({\bf 1001,\overline{6}})(16)
\oplus({\bf 1001,\overline{3}})(16)
\oplus({\bf 13,\overline{6}})(16)
\oplus({\bf 13,\overline{3}})(16)
\oplus({\bf 195195,1})(0)
\oplus({\bf 6930,8})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf 5915,8})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,10})(0)
\oplus2({\bf 168,8})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{25025},3})(-16)
\oplus({\bf \overline{21294},3})(-16)
\oplus({\bf \overline{1001},15})(-16)
\oplus({\bf \overline{1001},6})(-16)
\oplus2({\bf \overline{1001},3})(-16)
\oplus({\bf \overline{13},15})(-16)
\oplus({\bf \overline{13},6})(-16)
\oplus({\bf \overline{13},3})(-16)
\oplus({\bf \overline{3640},\overline{6}})(-32)
\oplus({\bf \overline{3640},\overline{3}})(-32)
\oplus({\bf \overline{78},\overline{15}})(-32)
\oplus({\bf \overline{78},\overline{6}})(-32)
\oplus({\bf \overline{78},\overline{3}})(-32)
\oplus({\bf \overline{286},8})(-48)$\\
%
${\bf \overline{731136}}$&=&
$({\bf \overline{728},1})(-48)
\oplus({\bf \overline{9295},\overline{3}})(-32)
\oplus({\bf \overline{91},\overline{3}})(-32)
\oplus({\bf \overline{78},\overline{3}})(-32)
\oplus({\bf \overline{54600},3})(-16)
\oplus({\bf \overline{1170},6})(-16)
\oplus({\bf \overline{1170},3})(-16)
\oplus({\bf \overline{1001},6})(-16)
\oplus({\bf \overline{1001},3})(-16)
\oplus({\bf \overline{13},6})(-16)
\oplus({\bf \overline{13},3})(-16)
\oplus({\bf \overline{195195},1})(0)
\oplus({\bf \overline{6930},8})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 5915,8})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,\overline{10}})(0)
\oplus2({\bf 168,8})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 25025,\overline{3}})(16)
\oplus({\bf 21294,\overline{3}})(16)
\oplus({\bf 1001,\overline{15}})(16)
\oplus({\bf 1001,\overline{6}})(16)
\oplus2({\bf 1001,\overline{3}})(16)
\oplus({\bf 13,\overline{15}})(16)
\oplus({\bf 13,\overline{6}})(16)
\oplus({\bf 13,\overline{3}})(16)
\oplus({\bf 3640,6})(32)
\oplus({\bf 3640,3})(32)
\oplus({\bf 78,15})(32)
\oplus({\bf 78,6})(32)
\oplus({\bf 78,3})(32)
\oplus({\bf 286,8})(48)$\\
%
${\bf 731136'}$&=&
$({\bf 17472,\overline{3}})(28)
\oplus({\bf 221221,1})(12)
\oplus({\bf 1820,8})(12)
\oplus({\bf 1820,1})(12)
\oplus({\bf 4095,8})(12)
\oplus({\bf 4095,1})(12)
\oplus({\bf 23205,3})(-4)
\oplus({\bf 52052',3})(-4)
\oplus({\bf 455,15})(-4)
\oplus({\bf 455,6})(-4)
\oplus2({\bf 455,3})(-4)
\oplus({\bf 728,15})(-4)
\oplus({\bf 728,3})(-4)
\oplus({\bf 5824,\overline{6}})(-20)
\oplus({\bf 5824,\overline{3}})(-20)
\oplus({\bf 9295,\overline{6}})(-20)
\oplus({\bf 91,\overline{24}})(-20)
\oplus({\bf 91,\overline{15}})(-20)
\oplus2({\bf 91,\overline{6}})(-20)
\oplus({\bf 91,\overline{3}})(-20)
\oplus({\bf 78,\overline{24}})(-20)
\oplus({\bf 78,\overline{6}})(-20)
\oplus({\bf 1170,10})(-36)
\oplus({\bf 1170,8})(-36)
\oplus({\bf 1001,10})(-36)
\oplus({\bf 13,35})(-36)
\oplus({\bf 13,27})(-36)
\oplus2({\bf 13,10})(-36)
\oplus({\bf 13,8})(-36)
\oplus({\bf 168,15'})(-52)
\oplus({\bf 168,15})(-52)
\oplus({\bf 1,42})(-52)
\oplus({\bf 1,15'})(-52)
\oplus({\bf 1,15})(-52)
\oplus({\bf \overline{13},\overline{24}})(-68)$\\
%
${\bf \overline{731136'}}$&=&
$({\bf \overline{17472},3})(-28)
\oplus({\bf \overline{221221},1})(-12)
\oplus({\bf \overline{1820},8})(-12)
\oplus({\bf \overline{1820},1})(-12)
\oplus({\bf \overline{4095},8})(-12)
\oplus({\bf \overline{4095},1})(-12)
\oplus({\bf \overline{23205},\overline{3}})(4)
\oplus({\bf \overline{52052'},\overline{3}})(4)
\oplus({\bf \overline{455},\overline{15}})(4)
\oplus({\bf \overline{455},\overline{6}})(4)
\oplus2({\bf \overline{455},\overline{3}})(4)
\oplus({\bf \overline{728},\overline{15}})(4)
\oplus({\bf \overline{728},\overline{3}})(4)
\oplus({\bf \overline{5824},6})(20)
\oplus({\bf \overline{5824},3})(20)
\oplus({\bf \overline{9295},6})(20)
\oplus({\bf \overline{91},24})(20)
\oplus({\bf \overline{91},15})(20)
\oplus2({\bf \overline{91},6})(20)
\oplus({\bf \overline{91},3})(20)
\oplus({\bf \overline{78},24})(20)
\oplus({\bf \overline{78},6})(20)
\oplus({\bf \overline{1170},\overline{10}})(36)
\oplus({\bf \overline{1170},8})(36)
\oplus({\bf \overline{1001},\overline{10}})(36)
\oplus({\bf \overline{13},\overline{35}})(36)
\oplus({\bf \overline{13},27})(36)
\oplus2({\bf \overline{13},\overline{10}})(36)
\oplus({\bf \overline{13},8})(36)
\oplus({\bf 168,\overline{15'}})(52)
\oplus({\bf 168,\overline{15}})(52)
\oplus({\bf 1,\overline{42}})(52)
\oplus({\bf 1,\overline{15'}})(52)
\oplus({\bf 1,\overline{15}})(52)
\oplus({\bf 13,24})(68)$\\
%
${\bf 768740}$&=&
$({\bf 17745,\overline{3}})(28)
\oplus({\bf 224224,1})(12)
\oplus({\bf 4095,8})(12)
\oplus({\bf 4095,1})(12)
\oplus({\bf 2366,8})(12)
\oplus({\bf 2366,1})(12)
\oplus({\bf 52052',3})(-4)
\oplus({\bf 455,15})(-4)
\oplus({\bf 455,3})(-4)
\oplus({\bf 30030,3})(-4)
\oplus({\bf 728,15})(-4)
\oplus({\bf 728,6})(-4)
\oplus2({\bf 728,3})(-4)
\oplus({\bf 5824,\overline{6}})(-20)
\oplus({\bf 9295,\overline{6}})(-20)
\oplus({\bf 9295,\overline{3}})(-20)
\oplus({\bf 91,\overline{24}})(-20)
\oplus({\bf 91,\overline{15}})(-20)
\oplus2({\bf 91,\overline{6}})(-20)
\oplus({\bf 91,\overline{3}})(-20)
\oplus({\bf 78,\overline{15}})(-20)
\oplus({\bf 78,\overline{6}})(-20)
\oplus({\bf 78,\overline{3}})(-20)
\oplus({\bf 1170,10})(-36)
\oplus({\bf 1170,8})(-36)
\oplus({\bf 1001,8})(-36)
\oplus({\bf 13,27})(-36)
\oplus({\bf 13,10})(-36)
\oplus({\bf 13,\overline{10}})(-36)
\oplus2({\bf 13,8})(-36)
\oplus({\bf 168,15})(-52)
\oplus({\bf 168,6})(-52)
\oplus({\bf 1,24})(-52)
\oplus({\bf 1,15})(-52)
\oplus({\bf 1,6})(-52)
\oplus({\bf \overline{13},\overline{15}})(-68)$\\
%
${\bf \overline{768740}}$&=&
$({\bf \overline{17745},3})(-28)
\oplus({\bf \overline{224224},1})(-12)
\oplus({\bf \overline{4095},8})(-12)
\oplus({\bf \overline{4095},1})(-12)
\oplus({\bf \overline{2366},8})(-12)
\oplus({\bf \overline{2366},1})(-12)
\oplus({\bf \overline{52052'},\overline{3}})(4)
\oplus({\bf \overline{30030},\overline{3}})(4)
\oplus({\bf \overline{455},\overline{15}})(4)
\oplus({\bf \overline{455},\overline{3}})(4)
\oplus({\bf \overline{728},\overline{15}})(4)
\oplus({\bf \overline{728},\overline{6}})(4)
\oplus2({\bf \overline{728},\overline{3}})(4)
\oplus({\bf \overline{5824},6})(20)
\oplus({\bf \overline{9295},6})(20)
\oplus({\bf \overline{9295},3})(20)
\oplus({\bf \overline{91},24})(20)
\oplus({\bf \overline{91},15})(20)
\oplus2({\bf \overline{91},6})(20)
\oplus({\bf \overline{91},3})(20)
\oplus({\bf \overline{78},15})(20)
\oplus({\bf \overline{78},6})(20)
\oplus({\bf \overline{78},3})(20)
\oplus({\bf \overline{1170},\overline{10}})(36)
\oplus({\bf \overline{1170},8})(36)
\oplus({\bf \overline{1001},8})(36)
\oplus({\bf \overline{13},27})(36)
\oplus({\bf \overline{13},10})(36)
\oplus({\bf \overline{13},\overline{10}})(36)
\oplus2({\bf \overline{13},8})(36)
\oplus({\bf 168,\overline{15}})(52)
\oplus({\bf 168,\overline{6}})(52)
\oplus({\bf 1,\overline{24}})(52)
\oplus({\bf 1,\overline{15}})(52)
\oplus({\bf 1,\overline{6}})(52)
\oplus({\bf 13,15})(68)$\\
%
${\bf 777920}$&=&
$({\bf \overline{111540},1})(24)
\oplus({\bf \overline{78078},3})(8)
\oplus({\bf \overline{20592},3})(8)
\oplus({\bf 39039,\overline{3}})(-8)
\oplus({\bf 15015,\overline{6}})(-8)
\oplus({\bf 15015,\overline{3}})(-8)
\oplus({\bf 1716,\overline{3}})(-8)
\oplus({\bf 13013,1})(-24)
\oplus({\bf 8008,8})(-24)
\oplus({\bf 8008,1})(-24)
\oplus({\bf 1287,8})(-24)
\oplus({\bf 1287,1})(-24)
\oplus({\bf 3003,3})(-40)
\oplus({\bf 715,6})(-40)
\oplus({\bf 715,3})(-40)
\oplus({\bf 286,\overline{3}})(-56)$\\
%
${\bf \overline{777920}}$&=&
$({\bf 111540,1})(-24)
\oplus({\bf 78078,\overline{3}})(-8)
\oplus({\bf 20592,\overline{3}})(-8)
\oplus({\bf \overline{39039},3})(8)
\oplus({\bf \overline{15015},6})(8)
\oplus({\bf \overline{15015},3})(8)
\oplus({\bf \overline{1716},3})(8)
\oplus({\bf \overline{13013},1})(24)
\oplus({\bf \overline{8008},8})(24)
\oplus({\bf \overline{8008},1})(24)
\oplus({\bf \overline{1287},8})(24)
\oplus({\bf \overline{1287},1})(24)
\oplus({\bf \overline{3003},\overline{3}})(40)
\oplus({\bf \overline{715},\overline{6}})(40)
\oplus({\bf \overline{715},\overline{3}})(40)
\oplus({\bf \overline{286},3})(56)$\\
%
${\bf 806208}$&=&
$({\bf 18018,\overline{3}})(28)
\oplus({\bf 227136,1})(12)
\oplus({\bf 4095,8})(12)
\oplus({\bf 4095,1})(12)
\oplus({\bf 3003,8})(12)
\oplus({\bf 3003,1})(12)
\oplus({\bf 52052',3})(-4)
\oplus({\bf 455,6})(-4)
\oplus({\bf 455,3})(-4)
\oplus({\bf 38025,3})(-4)
\oplus({\bf 728,15})(-4)
\oplus({\bf 728,6})(-4)
\oplus2({\bf 728,3})(-4)
\oplus({\bf 286,15})(-4)
\oplus({\bf 286,3})(-4)
\oplus({\bf 5824,\overline{3}})(-20)
\oplus({\bf 9295,\overline{6}})(-20)
\oplus({\bf 9295,\overline{3}})(-20)
\oplus({\bf 91,\overline{15}})(-20)
\oplus({\bf 91,\overline{6}})(-20)
\oplus2({\bf 91,\overline{3}})(-20)
\oplus({\bf 3640,\overline{6}})(-20)
\oplus({\bf 78,\overline{24}})(-20)
\oplus({\bf 78,\overline{15}})(-20)
\oplus2({\bf 78,\overline{6}})(-20)
\oplus({\bf 78,\overline{3}})(-20)
\oplus({\bf 1170,8})(-36)
\oplus({\bf 1170,1})(-36)
\oplus({\bf 1001,10})(-36)
\oplus({\bf 1001,8})(-36)
\oplus({\bf 13,27})(-36)
\oplus({\bf 13,10})(-36)
\oplus2({\bf 13,8})(-36)
\oplus({\bf 13,1})(-36)
\oplus({\bf 168,15})(-52)
\oplus({\bf 168,3})(-52)
\oplus({\bf 1,15})(-52)
\oplus({\bf 1,3})(-52)
\oplus({\bf \overline{13},\overline{6}})(-68)$\\
%
${\bf \overline{806208}}$&=&
$({\bf \overline{18018},3})(-28)
\oplus({\bf \overline{227136},1})(-12)
\oplus({\bf \overline{4095},8})(-12)
\oplus({\bf \overline{4095},1})(-12)
\oplus({\bf \overline{3003},8})(-12)
\oplus({\bf \overline{3003},1})(-12)
\oplus({\bf \overline{52052'},\overline{3}})(4)
\oplus({\bf \overline{38025},\overline{3}})(4)
\oplus({\bf \overline{455},\overline{6}})(4)
\oplus({\bf \overline{455},\overline{3}})(4)
\oplus({\bf \overline{728},\overline{15}})(4)
\oplus({\bf \overline{728},\overline{6}})(4)
\oplus2({\bf \overline{728},\overline{3}})(4)
\oplus({\bf \overline{286},\overline{15}})(4)
\oplus({\bf \overline{286},\overline{3}})(4)
\oplus({\bf \overline{5824},3})(20)
\oplus({\bf \overline{9295},6})(20)
\oplus({\bf \overline{9295},3})(20)
\oplus({\bf \overline{3640},6})(20)
\oplus({\bf \overline{91},15})(20)
\oplus({\bf \overline{91},6})(20)
\oplus2({\bf \overline{91},3})(20)
\oplus({\bf \overline{78},24})(20)
\oplus({\bf \overline{78},15})(20)
\oplus2({\bf \overline{78},6})(20)
\oplus({\bf \overline{78},3})(20)
\oplus({\bf \overline{1170},8})(36)
\oplus({\bf \overline{1170},1})(36)
\oplus({\bf \overline{1001},\overline{10}})(36)
\oplus({\bf \overline{1001},8})(36)
\oplus({\bf \overline{13},27})(36)
\oplus({\bf \overline{13},\overline{10}})(36)
\oplus2({\bf \overline{13},8})(36)
\oplus({\bf \overline{13},1})(36)
\oplus({\bf 168,\overline{15}})(52)
\oplus({\bf 168,\overline{3}})(52)
\oplus({\bf 1,\overline{15}})(52)
\oplus({\bf 1,\overline{3}})(52)
\oplus({\bf 13,6})(68)$\\
%
${\bf 826200}$&=&
$({\bf 3003,3})(38)
\oplus({\bf 38025,\overline{3}})(22)
\oplus({\bf 728,\overline{6}})(22)
\oplus({\bf 728,\overline{3}})(22)
\oplus({\bf 286,\overline{6}})(22)
\oplus({\bf 286,\overline{3}})(22)
\oplus({\bf 221130,1})(6)
\oplus({\bf 9295,8})(6)
\oplus({\bf 9295,1})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 3640,8})(6)
\oplus({\bf 3640,1})(6)
\oplus({\bf 78,10})(6)
\oplus2({\bf 78,8})(6)
\oplus({\bf 78,1})(6)
\oplus({\bf 54600,3})(-10)
\oplus({\bf 1170,6})(-10)
\oplus({\bf 1170,3})(-10)
\oplus({\bf 21294,3})(-10)
\oplus({\bf 1001,15})(-10)
\oplus({\bf 1001,6})(-10)
\oplus2({\bf 1001,3})(-10)
\oplus({\bf 13,15})(-10)
\oplus({\bf 13,6})(-10)
\oplus2({\bf 13,3})(-10)
\oplus({\bf 6930,\overline{3}})(-26)
\oplus({\bf 5915,\overline{6}})(-26)
\oplus({\bf 5915,\overline{3}})(-26)
\oplus({\bf 168,\overline{15}})(-26)
\oplus({\bf 168,\overline{6}})(-26)
\oplus2({\bf 168,\overline{3}})(-26)
\oplus({\bf 1,\overline{6}})(-26)
\oplus({\bf 1,\overline{3}})(-26)
\oplus({\bf \overline{1001},8})(-42)
\oplus({\bf \overline{1001},1})(-42)
\oplus({\bf \overline{13},8})(-42)
\oplus({\bf \overline{13},1})(-42)
\oplus({\bf \overline{78},3})(-58)$\\
%
${\bf \overline{826200}}$&=&
$({\bf \overline{3003},\overline{3}})(-38)
\oplus({\bf \overline{38025},3})(-22)
\oplus({\bf \overline{728},6})(-22)
\oplus({\bf \overline{728},3})(-22)
\oplus({\bf \overline{286},6})(-22)
\oplus({\bf \overline{286},3})(-22)
\oplus({\bf \overline{221130},1})(-6)
\oplus({\bf \overline{9295},8})(-6)
\oplus({\bf \overline{9295},1})(-6)
\oplus({\bf \overline{3640},8})(-6)
\oplus({\bf \overline{3640},1})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{78},\overline{10}})(-6)
\oplus2({\bf \overline{78},8})(-6)
\oplus({\bf \overline{78},1})(-6)
\oplus({\bf \overline{54600},\overline{3}})(10)
\oplus({\bf \overline{21294},\overline{3}})(10)
\oplus({\bf \overline{1170},\overline{6}})(10)
\oplus({\bf \overline{1170},\overline{3}})(10)
\oplus({\bf \overline{1001},\overline{15}})(10)
\oplus({\bf \overline{1001},\overline{6}})(10)
\oplus2({\bf \overline{1001},\overline{3}})(10)
\oplus({\bf \overline{13},\overline{15}})(10)
\oplus({\bf \overline{13},\overline{6}})(10)
\oplus2({\bf \overline{13},\overline{3}})(10)
\oplus({\bf \overline{6930},3})(26)
\oplus({\bf 5915,6})(26)
\oplus({\bf 5915,3})(26)
\oplus({\bf 168,15})(26)
\oplus({\bf 168,6})(26)
\oplus2({\bf 168,3})(26)
\oplus({\bf 1,6})(26)
\oplus({\bf 1,3})(26)
\oplus({\bf 1001,8})(42)
\oplus({\bf 1001,1})(42)
\oplus({\bf 13,8})(42)
\oplus({\bf 13,1})(42)
\oplus({\bf 78,\overline{3}})(58)$\\
%
${\bf 852720}$&=&
$({\bf 18564,\overline{3}})(31)
\oplus({\bf 235144,1})(15)
\oplus({\bf 6188,8})(15)
\oplus({\bf 6188,1})(15)
\oplus({\bf 78624,3})(-1)
\oplus({\bf 1820,15})(-1)
\oplus({\bf 1820,3})(-1)
\oplus({\bf 23205,\overline{6}})(-17)
\oplus({\bf 455,\overline{24}})(-17)
\oplus({\bf 455,\overline{6}})(-17)
\oplus({\bf 5824,10})(-33)
\oplus({\bf 91,35})(-33)
\oplus({\bf 91,10})(-33)
\oplus({\bf 1170,15'})(-49)
\oplus({\bf 13,48})(-49)
\oplus({\bf 13,15'})(-49)
\oplus({\bf 168,\overline{21}})(-65)
\oplus({\bf 1,\overline{63}})(-65)
\oplus({\bf 1,\overline{21}})(-65)
\oplus({\bf \overline{13},28})(-81)$\\
%
${\bf \overline{852720}}$&=&
$({\bf \overline{18564},3})(-31)
\oplus({\bf \overline{235144},1})(-15)
\oplus({\bf \overline{6188},8})(-15)
\oplus({\bf \overline{6188},1})(-15)
\oplus({\bf \overline{78624},\overline{3}})(1)
\oplus({\bf \overline{1820},\overline{15}})(1)
\oplus({\bf \overline{1820},\overline{3}})(1)
\oplus({\bf \overline{23205},6})(17)
\oplus({\bf \overline{455},24})(17)
\oplus({\bf \overline{455},6})(17)
\oplus({\bf \overline{5824},\overline{10}})(33)
\oplus({\bf \overline{91},\overline{35}})(33)
\oplus({\bf \overline{91},\overline{10}})(33)
\oplus({\bf \overline{1170},\overline{15'}})(49)
\oplus({\bf \overline{13},\overline{48}})(49)
\oplus({\bf \overline{13},\overline{15'}})(49)
\oplus({\bf 168,21})(65)
\oplus({\bf 1,63})(65)
\oplus({\bf 1,21})(65)
\oplus({\bf 13,\overline{28}})(81)$\\
%
${\bf 866320}$&=&
$({\bf \overline{143143},1})(24)
\oplus({\bf \overline{104104'},3})(8)
\oplus({\bf 26026,\overline{6}})(-8)
\oplus({\bf 39039,\overline{3}})(-8)
\oplus({\bf 13013,8})(-24)
\oplus({\bf 8008,1})(-24)
\oplus({\bf 2366,6})(-40)
\oplus({\bf 3003,3})(-40)
\oplus({\bf 728,\overline{3}})(-56)
\oplus({\bf 91,1})(-72)$\\
%
${\bf \overline{866320}}$&=&
$({\bf 143143,1})(-24)
\oplus({\bf 104104',\overline{3}})(-8)
\oplus({\bf \overline{26026},6})(8)
\oplus({\bf \overline{39039},3})(8)
\oplus({\bf \overline{13013},8})(24)
\oplus({\bf \overline{8008},1})(24)
\oplus({\bf \overline{2366},\overline{6}})(40)
\oplus({\bf \overline{3003},\overline{3}})(40)
\oplus({\bf \overline{728},3})(56)
\oplus({\bf \overline{91},1})(72)$\\
%
${\bf 891072}$&=&
$({\bf 21294,1})(-36)
\oplus({\bf 52052,\overline{3}})(-20)
\oplus({\bf 3640,\overline{3}})(-20)
\oplus({\bf 91091,3})(-4)
\oplus({\bf 9009,6})(-4)
\oplus({\bf 9009,3})(-4)
\oplus({\bf 286,3})(-4)
\oplus({\bf 117117,1})(12)
\oplus({\bf 16016,8})(12)
\oplus({\bf 16016,1})(12)
\oplus({\bf 715,8})(12)
\oplus({\bf 715,1})(12)
\oplus({\bf 21021,\overline{3}})(28)
\oplus({\bf 1287,\overline{6}})(28)
\oplus({\bf 1287,\overline{3}})(28)
\oplus({\bf 1716,3})(44)$\\
%
${\bf \overline{891072}}$&=&
$({\bf \overline{21294},1})(36)
\oplus({\bf \overline{52052},3})(20)
\oplus({\bf \overline{3640},3})(20)
\oplus({\bf \overline{91091},\overline{3}})(4)
\oplus({\bf \overline{9009},\overline{6}})(4)
\oplus({\bf \overline{9009},\overline{3}})(4)
\oplus({\bf \overline{286},\overline{3}})(4)
\oplus({\bf \overline{117117},1})(-12)
\oplus({\bf \overline{16016},8})(-12)
\oplus({\bf \overline{16016},1})(-12)
\oplus({\bf \overline{715},8})(-12)
\oplus({\bf \overline{715},1})(-12)
\oplus({\bf \overline{21021},3})(-28)
\oplus({\bf \overline{1287},6})(-28)
\oplus({\bf \overline{1287},3})(-28)
\oplus({\bf \overline{1716},\overline{3}})(-44)$\\
%
${\bf 918918}$&=&
$({\bf \overline{135135},1})(24)
\oplus({\bf \overline{96525},3})(8)
\oplus({\bf \overline{20592},3})(8)
\oplus({\bf 50050,\overline{3}})(-8)
\oplus({\bf 15015,\overline{6}})(-8)
\oplus({\bf 15015,\overline{3}})(-8)
\oplus({\bf 1716,\overline{6}})(-8)
\oplus({\bf 18018,1})(-24)
\oplus({\bf 8008,8})(-24)
\oplus({\bf 8008,1})(-24)
\oplus({\bf 1287,10})(-24)
\oplus({\bf 1287,8})(-24)
\oplus({\bf 3003,3})(-40)
\oplus({\bf 715,15})(-40)
\oplus({\bf 715,3})(-40)
\oplus({\bf 286,\overline{6}})(-56)$\\
%
${\bf \overline{918918}}$&=&
$({\bf 135135,1})(-24)
\oplus({\bf 96525,\overline{3}})(-8)
\oplus({\bf 20592,\overline{3}})(-8)
\oplus({\bf \overline{50050},3})(8)
\oplus({\bf \overline{15015},6})(8)
\oplus({\bf \overline{15015},3})(8)
\oplus({\bf \overline{1716},6})(8)
\oplus({\bf \overline{18018},1})(24)
\oplus({\bf \overline{8008},8})(24)
\oplus({\bf \overline{8008},1})(24)
\oplus({\bf \overline{1287},\overline{10}})(24)
\oplus({\bf \overline{1287},8})(24)
\oplus({\bf \overline{3003},\overline{3}})(40)
\oplus({\bf \overline{715},\overline{15}})(40)
\oplus({\bf \overline{715},\overline{3}})(40)
\oplus({\bf \overline{286},6})(56)$\\
%
${\bf 940576}$&=&
$({\bf \overline{91},3})(-58)
\oplus({\bf \overline{1170},8})(-42)
\oplus({\bf \overline{1170},1})(-42)
\oplus({\bf \overline{13},8})(-42)
\oplus({\bf \overline{13},1})(-42)
\oplus({\bf 8112,\overline{3}})(-26)
\oplus({\bf \overline{6930},\overline{6}})(-26)
\oplus({\bf \overline{6930},\overline{3}})(-26)
\oplus({\bf 168,\overline{15}})(-26)
\oplus({\bf 168,\overline{6}})(-26)
\oplus2({\bf 168,\overline{3}})(-26)
\oplus({\bf 1,\overline{15}})(-26)
\oplus({\bf 1,\overline{3}})(-26)
\oplus({\bf 64064,3})(-10)
\oplus({\bf 1170,6})(-10)
\oplus({\bf 1170,3})(-10)
\oplus({\bf 25025,3})(-10)
\oplus({\bf 1001,15})(-10)
\oplus({\bf 1001,6})(-10)
\oplus2({\bf 1001,3})(-10)
\oplus({\bf 13,24})(-10)
\oplus({\bf 13,15})(-10)
\oplus2({\bf 13,6})(-10)
\oplus({\bf 13,3})(-10)
\oplus({\bf 260260,1})(6)
\oplus({\bf 9295,8})(6)
\oplus({\bf 9295,1})(6)
\oplus({\bf 91,\overline{10}})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 3640,8})(6)
\oplus({\bf 3640,1})(6)
\oplus({\bf 78,27})(6)
\oplus({\bf 78,\overline{10}})(6)
\oplus2({\bf 78,8})(6)
\oplus({\bf 78,1})(6)
\oplus({\bf 38025,\overline{3}})(22)
\oplus({\bf 728,\overline{15}})(22)
\oplus({\bf 728,\overline{3}})(22)
\oplus({\bf 286,\overline{15}})(22)
\oplus({\bf 286,\overline{3}})(22)
\oplus({\bf 3003,6})(38)$\\
%
${\bf \overline{940576}}$&=&
$({\bf 91,\overline{3}})(58)
\oplus({\bf 1170,8})(42)
\oplus({\bf 1170,1})(42)
\oplus({\bf 13,8})(42)
\oplus({\bf 13,1})(42)
\oplus({\bf 8112,3})(26)
\oplus({\bf 6930,6})(26)
\oplus({\bf 6930,3})(26)
\oplus({\bf 168,15})(26)
\oplus({\bf 168,6})(26)
\oplus2({\bf 168,3})(26)
\oplus({\bf 1,15})(26)
\oplus({\bf 1,3})(26)
\oplus({\bf \overline{64064},\overline{3}})(10)
\oplus({\bf \overline{25025},\overline{3}})(10)
\oplus({\bf \overline{1170},\overline{6}})(10)
\oplus({\bf \overline{1170},\overline{3}})(10)
\oplus({\bf \overline{1001},\overline{15}})(10)
\oplus({\bf \overline{1001},\overline{6}})(10)
\oplus2({\bf \overline{1001},\overline{3}})(10)
\oplus({\bf \overline{13},\overline{24}})(10)
\oplus({\bf \overline{13},\overline{15}})(10)
\oplus2({\bf \overline{13},\overline{6}})(10)
\oplus({\bf \overline{13},\overline{3}})(10)
\oplus({\bf \overline{260260},1})(-6)
\oplus({\bf \overline{9295},8})(-6)
\oplus({\bf \overline{9295},1})(-6)
\oplus({\bf \overline{3640},8})(-6)
\oplus({\bf \overline{3640},1})(-6)
\oplus({\bf \overline{91},10})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{78},27})(-6)
\oplus({\bf \overline{78},10})(-6)
\oplus2({\bf \overline{78},8})(-6)
\oplus({\bf \overline{78},1})(-6)
\oplus({\bf \overline{38025},3})(-22)
\oplus({\bf \overline{728},15})(-22)
\oplus({\bf \overline{728},3})(-22)
\oplus({\bf \overline{286},15})(-22)
\oplus({\bf \overline{286},3})(-22)
\oplus({\bf \overline{3003},\overline{6}})(-38)$\\
%
${\bf 952000}$&=&
$({\bf \overline{3640},1})(-45)
\oplus({\bf \overline{21294},\overline{3}})(-29)
\oplus({\bf \overline{1001},\overline{3}})(-29)
\oplus({\bf 75712,3})(-13)
\oplus({\bf 5915,6})(-13)
\oplus({\bf 5915,3})(-13)
\oplus({\bf 168,3})(-13)
\oplus({\bf 182182,1})(3)
\oplus({\bf 21294,8})(3)
\oplus({\bf 21294,1})(3)
\oplus({\bf 1001,8})(3)
\oplus({\bf 1001,1})(3)
\oplus({\bf 13,1})(3)
\oplus({\bf 52052,\overline{3}})(19)
\oplus({\bf 3640,\overline{6}})(19)
\oplus({\bf 3640,\overline{3}})(19)
\oplus({\bf 78,\overline{3}})(19)
\oplus({\bf 9009,3})(35)
\oplus({\bf 286,3})(35)
\oplus({\bf 715,1})(51)$\\
%
${\bf \overline{952000}}$&=&
$({\bf 3640,1})(45)
\oplus({\bf 21294,3})(29)
\oplus({\bf 1001,3})(29)
\oplus({\bf 75712,\overline{3}})(13)
\oplus({\bf 5915,\overline{6}})(13)
\oplus({\bf 5915,\overline{3}})(13)
\oplus({\bf 168,\overline{3}})(13)
\oplus({\bf \overline{182182},1})(-3)
\oplus({\bf \overline{21294},8})(-3)
\oplus({\bf \overline{21294},1})(-3)
\oplus({\bf \overline{1001},8})(-3)
\oplus({\bf \overline{1001},1})(-3)
\oplus({\bf \overline{13},1})(-3)
\oplus({\bf \overline{52052},3})(-19)
\oplus({\bf \overline{3640},6})(-19)
\oplus({\bf \overline{3640},3})(-19)
\oplus({\bf \overline{78},3})(-19)
\oplus({\bf \overline{9009},\overline{3}})(-35)
\oplus({\bf \overline{286},\overline{3}})(-35)
\oplus({\bf \overline{715},1})(-51)$\\
%
${\bf 960960}$&=&
$({\bf 15015,\overline{3}})(31)
\oplus({\bf 185900,1})(15)
\oplus({\bf 8008,8})(15)
\oplus({\bf 8008,1})(15)
\oplus({\bf 1287,8})(15)
\oplus({\bf 1287,1})(15)
\oplus({\bf 100386,3})(-1)
\oplus({\bf 3003,6})(-1)
\oplus({\bf 3003,3})(-1)
\oplus({\bf 16016,3})(-1)
\oplus({\bf 715,15})(-1)
\oplus({\bf 715,6})(-1)
\oplus2({\bf 715,3})(-1)
\oplus({\bf 38025,\overline{3}})(-17)
\oplus({\bf 728,\overline{3}})(-17)
\oplus({\bf 9009,\overline{6}})(-17)
\oplus({\bf 9009,\overline{3}})(-17)
\oplus({\bf 286,\overline{15}})(-17)
\oplus({\bf 286,\overline{6}})(-17)
\oplus2({\bf 286,\overline{3}})(-17)
\oplus({\bf 9295,1})(-33)
\oplus({\bf 3640,8})(-33)
\oplus({\bf 3640,1})(-33)
\oplus({\bf 78,8})(-33)
\oplus({\bf 78,1})(-33)
\oplus({\bf 1001,3})(-49)$\\
%
${\bf \overline{960960}}$&=&
$({\bf \overline{15015},3})(-31)
\oplus({\bf \overline{185900},1})(-15)
\oplus({\bf \overline{8008},8})(-15)
\oplus({\bf \overline{8008},1})(-15)
\oplus({\bf \overline{1287},8})(-15)
\oplus({\bf \overline{1287},1})(-15)
\oplus({\bf \overline{100386},\overline{3}})(1)
\oplus({\bf \overline{16016},\overline{3}})(1)
\oplus({\bf \overline{3003},\overline{6}})(1)
\oplus({\bf \overline{3003},\overline{3}})(1)
\oplus({\bf \overline{715},\overline{15}})(1)
\oplus({\bf \overline{715},\overline{6}})(1)
\oplus2({\bf \overline{715},\overline{3}})(1)
\oplus({\bf \overline{38025},3})(17)
\oplus({\bf \overline{9009},6})(17)
\oplus({\bf \overline{9009},3})(17)
\oplus({\bf \overline{728},3})(17)
\oplus({\bf \overline{286},15})(17)
\oplus({\bf \overline{286},6})(17)
\oplus2({\bf \overline{286},3})(17)
\oplus({\bf \overline{9295},1})(33)
\oplus({\bf \overline{3640},8})(33)
\oplus({\bf \overline{3640},1})(33)
\oplus({\bf \overline{78},8})(33)
\oplus({\bf \overline{78},1})(33)
\oplus({\bf \overline{1001},\overline{3}})(49)$\\
%
${\bf 1007760}$&=&
$({\bf \overline{228800},1})(21)
\oplus({\bf 80080,3})(5)
\oplus({\bf 50050,3})(5)
\oplus({\bf 17472,\overline{3}})(-11)
\oplus({\bf 18018,\overline{6}})(-11)
\oplus({\bf 18018,\overline{3}})(-11)
\oplus({\bf 8008,\overline{6}})(-11)
\oplus({\bf 1820,1})(-27)
\oplus({\bf 4095,8})(-27)
\oplus({\bf 4095,1})(-27)
\oplus({\bf 3003,10})(-27)
\oplus({\bf 3003,8})(-27)
\oplus({\bf 715,10})(-27)
\oplus({\bf 455,3})(-43)
\oplus({\bf 728,15})(-43)
\oplus({\bf 728,3})(-43)
\oplus({\bf 286,15'})(-43)
\oplus({\bf 286,15})(-43)
\oplus({\bf 91,\overline{6}})(-59)
\oplus({\bf 78,\overline{24}})(-59)
\oplus({\bf 78,\overline{6}})(-59)
\oplus({\bf 13,10})(-75)$\\
%
${\bf \overline{1007760}}$&=&
$({\bf 228800,1})(-21)
\oplus({\bf \overline{80080},\overline{3}})(-5)
\oplus({\bf \overline{50050},\overline{3}})(-5)
\oplus({\bf \overline{17472},3})(11)
\oplus({\bf \overline{18018},6})(11)
\oplus({\bf \overline{18018},3})(11)
\oplus({\bf \overline{8008},6})(11)
\oplus({\bf \overline{1820},1})(27)
\oplus({\bf \overline{4095},8})(27)
\oplus({\bf \overline{4095},1})(27)
\oplus({\bf \overline{3003},\overline{10}})(27)
\oplus({\bf \overline{3003},8})(27)
\oplus({\bf \overline{715},\overline{10}})(27)
\oplus({\bf \overline{455},\overline{3}})(43)
\oplus({\bf \overline{728},\overline{15}})(43)
\oplus({\bf \overline{728},\overline{3}})(43)
\oplus({\bf \overline{286},\overline{15'}})(43)
\oplus({\bf \overline{286},\overline{15}})(43)
\oplus({\bf \overline{91},6})(59)
\oplus({\bf \overline{78},24})(59)
\oplus({\bf \overline{78},6})(59)
\oplus({\bf \overline{13},\overline{10}})(75)$\\
%
${\bf 1021020}$&=&
$({\bf 25025,1})(-36)
\oplus({\bf 61425,\overline{3}})(-20)
\oplus({\bf 3640,\overline{3}})(-20)
\oplus({\bf 108108,3})(-4)
\oplus({\bf 9009,6})(-4)
\oplus({\bf 9009,3})(-4)
\oplus({\bf 286,6})(-4)
\oplus({\bf 140140,1})(12)
\oplus({\bf 16016,8})(12)
\oplus({\bf 16016,1})(12)
\oplus({\bf 715,\overline{10}})(12)
\oplus({\bf 715,8})(12)
\oplus({\bf 21021,\overline{3}})(28)
\oplus({\bf 1287,\overline{15}})(28)
\oplus({\bf 1287,\overline{3}})(28)
\oplus({\bf 1716,6})(44)$\\
%
${\bf \overline{1021020}}$&=&
$({\bf \overline{25025},1})(36)
\oplus({\bf \overline{61425},3})(20)
\oplus({\bf \overline{3640},3})(20)
\oplus({\bf \overline{108108},\overline{3}})(4)
\oplus({\bf \overline{9009},\overline{6}})(4)
\oplus({\bf \overline{9009},\overline{3}})(4)
\oplus({\bf \overline{286},\overline{6}})(4)
\oplus({\bf \overline{140140},1})(-12)
\oplus({\bf \overline{16016},8})(-12)
\oplus({\bf \overline{16016},1})(-12)
\oplus({\bf \overline{715},10})(-12)
\oplus({\bf \overline{715},8})(-12)
\oplus({\bf \overline{21021},3})(-28)
\oplus({\bf \overline{1287},15})(-28)
\oplus({\bf \overline{1287},3})(-28)
\oplus({\bf \overline{1716},\overline{6}})(-44)$\\
%
${\bf 1028160}$&=&
$({\bf \overline{234234'},1})(21)
\oplus({\bf 104104,3})(5)
\oplus({\bf 26026,3})(5)
\oplus({\bf 17745,\overline{6}})(-11)
\oplus({\bf 18018,\overline{3}})(-11)
\oplus({\bf 13013,\overline{6}})(-11)
\oplus({\bf 13013,\overline{3}})(-11)
\oplus({\bf 4095,8})(-27)
\oplus({\bf 2366,10})(-27)
\oplus({\bf 2366,8})(-27)
\oplus({\bf 3003,8})(-27)
\oplus({\bf 3003,1})(-27)
\oplus({\bf 455,6})(-43)
\oplus({\bf 728,15})(-43)
\oplus({\bf 728,6})(-43)
\oplus({\bf 728,3})(-43)
\oplus({\bf 286,3})(-43)
\oplus({\bf 91,\overline{15}})(-59)
\oplus({\bf 91,\overline{3}})(-59)
\oplus({\bf 78,\overline{6}})(-59)
\oplus({\bf 78,\overline{3}})(-59)
\oplus({\bf 13,8})(-75)
\oplus({\bf 13,1})(-75)
\oplus({\bf 1,3})(-91)$\\
%
${\bf \overline{1028160}}$&=&
$({\bf 234234',1})(-21)
\oplus({\bf \overline{104104},\overline{3}})(-5)
\oplus({\bf \overline{26026},\overline{3}})(-5)
\oplus({\bf \overline{17745},6})(11)
\oplus({\bf \overline{18018},3})(11)
\oplus({\bf \overline{13013},6})(11)
\oplus({\bf \overline{13013},3})(11)
\oplus({\bf \overline{4095},8})(27)
\oplus({\bf \overline{2366},\overline{10}})(27)
\oplus({\bf \overline{2366},8})(27)
\oplus({\bf \overline{3003},8})(27)
\oplus({\bf \overline{3003},1})(27)
\oplus({\bf \overline{455},\overline{6}})(43)
\oplus({\bf \overline{728},\overline{15}})(43)
\oplus({\bf \overline{728},\overline{6}})(43)
\oplus({\bf \overline{728},\overline{3}})(43)
\oplus({\bf \overline{286},\overline{3}})(43)
\oplus({\bf \overline{91},15})(59)
\oplus({\bf \overline{91},3})(59)
\oplus({\bf \overline{78},6})(59)
\oplus({\bf \overline{78},3})(59)
\oplus({\bf \overline{13},8})(75)
\oplus({\bf \overline{13},1})(75)
\oplus({\bf 1,\overline{3}})(91)$\\
%
${\bf 1054272}$&=&
$({\bf \overline{264992},1})(21)
\oplus({\bf 85176,3})(5)
\oplus({\bf 41405,3})(5)
\oplus({\bf 17472,\overline{6}})(-11)
\oplus({\bf 17745,\overline{6}})(-11)
\oplus({\bf 17745,\overline{3}})(-11)
\oplus({\bf 1820,10})(-27)
\oplus({\bf 4095,10})(-27)
\oplus({\bf 4095,8})(-27)
\oplus({\bf 2366,8})(-27)
\oplus({\bf 455,15'})(-43)
\oplus({\bf 455,15})(-43)
\oplus({\bf 728,15})(-43)
\oplus({\bf 728,6})(-43)
\oplus({\bf 91,\overline{24}})(-59)
\oplus({\bf 91,\overline{15}})(-59)
\oplus({\bf 78,\overline{15}})(-59)
\oplus({\bf 13,27})(-75)
\oplus({\bf 13,\overline{10}})(-75)
\oplus({\bf 1,24})(-91)$\\
%
${\bf \overline{1054272}}$&=&
$({\bf 264992,1})(-21)
\oplus({\bf \overline{85176},\overline{3}})(-5)
\oplus({\bf \overline{41405},\overline{3}})(-5)
\oplus({\bf \overline{17472},6})(11)
\oplus({\bf \overline{17745},6})(11)
\oplus({\bf \overline{17745},3})(11)
\oplus({\bf \overline{1820},\overline{10}})(27)
\oplus({\bf \overline{4095},\overline{10}})(27)
\oplus({\bf \overline{4095},8})(27)
\oplus({\bf \overline{2366},8})(27)
\oplus({\bf \overline{455},\overline{15'}})(43)
\oplus({\bf \overline{455},\overline{15}})(43)
\oplus({\bf \overline{728},\overline{15}})(43)
\oplus({\bf \overline{728},\overline{6}})(43)
\oplus({\bf \overline{91},24})(59)
\oplus({\bf \overline{91},15})(59)
\oplus({\bf \overline{78},15})(59)
\oplus({\bf \overline{13},27})(75)
\oplus({\bf \overline{13},10})(75)
\oplus({\bf 1,\overline{24}})(91)$\\
%
${\bf 1067040}$&=&
$({\bf 4095,3})(38)
\oplus({\bf 52052',\overline{3}})(22)
\oplus({\bf 455,\overline{6}})(22)
\oplus({\bf 455,\overline{3}})(22)
\oplus({\bf 728,\overline{6}})(22)
\oplus({\bf 728,\overline{3}})(22)
\oplus({\bf 304200,1})(6)
\oplus({\bf 5824,8})(6)
\oplus({\bf 5824,1})(6)
\oplus({\bf 9295,8})(6)
\oplus({\bf 9295,1})(6)
\oplus({\bf 91,10})(6)
\oplus2({\bf 91,8})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 78,10})(6)
\oplus({\bf 78,8})(6)
\oplus({\bf 34320,3})(-10)
\oplus({\bf 54600,3})(-10)
\oplus({\bf 1170,15})(-10)
\oplus({\bf 1170,6})(-10)
\oplus2({\bf 1170,3})(-10)
\oplus({\bf 1001,15})(-10)
\oplus({\bf 1001,3})(-10)
\oplus({\bf 13,15'})(-10)
\oplus2({\bf 13,15})(-10)
\oplus({\bf 13,6})(-10)
\oplus({\bf 13,3})(-10)
\oplus({\bf 6930,\overline{6}})(-26)
\oplus({\bf 6930,\overline{3}})(-26)
\oplus({\bf 5915,\overline{6}})(-26)
\oplus({\bf 168,\overline{24}})(-26)
\oplus({\bf 168,\overline{15}})(-26)
\oplus2({\bf 168,\overline{6}})(-26)
\oplus({\bf 168,\overline{3}})(-26)
\oplus({\bf 1,\overline{24}})(-26)
\oplus({\bf 1,\overline{15}})(-26)
\oplus({\bf 1,\overline{6}})(-26)
\oplus({\bf \overline{1001},10})(-42)
\oplus({\bf \overline{1001},8})(-42)
\oplus({\bf \overline{13},27})(-42)
\oplus({\bf \overline{13},10})(-42)
\oplus({\bf \overline{13},8})(-42)
\oplus({\bf \overline{78},15})(-58)$\\
%
${\bf \overline{1067040}}$&=&
$({\bf \overline{4095},\overline{3}})(-38)
\oplus({\bf \overline{52052'},3})(-22)
\oplus({\bf \overline{455},6})(-22)
\oplus({\bf \overline{455},3})(-22)
\oplus({\bf \overline{728},6})(-22)
\oplus({\bf \overline{728},3})(-22)
\oplus({\bf \overline{304200},1})(-6)
\oplus({\bf \overline{5824},8})(-6)
\oplus({\bf \overline{5824},1})(-6)
\oplus({\bf \overline{9295},8})(-6)
\oplus({\bf \overline{9295},1})(-6)
\oplus({\bf \overline{91},\overline{10}})(-6)
\oplus2({\bf \overline{91},8})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{78},\overline{10}})(-6)
\oplus({\bf \overline{78},8})(-6)
\oplus({\bf \overline{34320},\overline{3}})(10)
\oplus({\bf \overline{54600},\overline{3}})(10)
\oplus({\bf \overline{1170},\overline{15}})(10)
\oplus({\bf \overline{1170},\overline{6}})(10)
\oplus2({\bf \overline{1170},\overline{3}})(10)
\oplus({\bf \overline{1001},\overline{15}})(10)
\oplus({\bf \overline{1001},\overline{3}})(10)
\oplus({\bf \overline{13},\overline{15'}})(10)
\oplus2({\bf \overline{13},\overline{15}})(10)
\oplus({\bf \overline{13},\overline{6}})(10)
\oplus({\bf \overline{13},\overline{3}})(10)
\oplus({\bf \overline{6930},6})(26)
\oplus({\bf \overline{6930},3})(26)
\oplus({\bf 5915,6})(26)
\oplus({\bf 168,24})(26)
\oplus({\bf 168,15})(26)
\oplus2({\bf 168,6})(26)
\oplus({\bf 168,3})(26)
\oplus({\bf 1,24})(26)
\oplus({\bf 1,15})(26)
\oplus({\bf 1,6})(26)
\oplus({\bf 1001,\overline{10}})(42)
\oplus({\bf 1001,8})(42)
\oplus({\bf 13,27})(42)
\oplus({\bf 13,\overline{10}})(42)
\oplus({\bf 13,8})(42)
\oplus({\bf 78,\overline{15}})(58)$\\
%
${\bf 1075200}$&=&
$({\bf 455,8})(48)
\oplus({\bf 5824,6})(32)
\oplus({\bf 5824,3})(32)
\oplus({\bf 91,15})(32)
\oplus({\bf 91,6})(32)
\oplus({\bf 91,3})(32)
\oplus({\bf 40222,\overline{3}})(16)
\oplus({\bf 34320,\overline{3}})(16)
\oplus({\bf 1170,\overline{15}})(16)
\oplus({\bf 1170,\overline{6}})(16)
\oplus2({\bf 1170,\overline{3}})(16)
\oplus({\bf 13,\overline{24}})(16)
\oplus({\bf 13,\overline{15}})(16)
\oplus({\bf 13,\overline{6}})(16)
\oplus({\bf 13,\overline{3}})(16)
\oplus({\bf 316030,1})(0)
\oplus({\bf 8112,8})(0)
\oplus({\bf 8112,1})(0)
\oplus({\bf 6930,8})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,27})(0)
\oplus({\bf 168,10})(0)
\oplus2({\bf 168,8})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{64064},3})(-16)
\oplus({\bf \overline{1170},15})(-16)
\oplus({\bf \overline{1170},3})(-16)
\oplus({\bf \overline{1001},15})(-16)
\oplus({\bf \overline{1001},3})(-16)
\oplus({\bf \overline{13},42})(-16)
\oplus({\bf \overline{13},15'})(-16)
\oplus2({\bf \overline{13},15})(-16)
\oplus({\bf \overline{13},3})(-16)
\oplus({\bf \overline{9295},\overline{6}})(-32)
\oplus({\bf \overline{91},\overline{24}})(-32)
\oplus({\bf \overline{91},\overline{6}})(-32)
\oplus({\bf \overline{78},\overline{24}})(-32)
\oplus({\bf \overline{78},\overline{6}})(-32)
\oplus({\bf \overline{728},10})(-48)$\\
%
${\bf \overline{1075200}}$&=&
$({\bf \overline{455},8})(-48)
\oplus({\bf \overline{5824},\overline{6}})(-32)
\oplus({\bf \overline{5824},\overline{3}})(-32)
\oplus({\bf \overline{91},\overline{15}})(-32)
\oplus({\bf \overline{91},\overline{6}})(-32)
\oplus({\bf \overline{91},\overline{3}})(-32)
\oplus({\bf \overline{40222},3})(-16)
\oplus({\bf \overline{34320},3})(-16)
\oplus({\bf \overline{1170},15})(-16)
\oplus({\bf \overline{1170},6})(-16)
\oplus2({\bf \overline{1170},3})(-16)
\oplus({\bf \overline{13},24})(-16)
\oplus({\bf \overline{13},15})(-16)
\oplus({\bf \overline{13},6})(-16)
\oplus({\bf \overline{13},3})(-16)
\oplus({\bf \overline{316030},1})(0)
\oplus({\bf 8112,8})(0)
\oplus({\bf 8112,1})(0)
\oplus({\bf \overline{6930},8})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,27})(0)
\oplus({\bf 168,\overline{10}})(0)
\oplus2({\bf 168,8})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 64064,\overline{3}})(16)
\oplus({\bf 1170,\overline{15}})(16)
\oplus({\bf 1170,\overline{3}})(16)
\oplus({\bf 1001,\overline{15}})(16)
\oplus({\bf 1001,\overline{3}})(16)
\oplus({\bf 13,\overline{42}})(16)
\oplus({\bf 13,\overline{15'}})(16)
\oplus2({\bf 13,\overline{15}})(16)
\oplus({\bf 13,\overline{3}})(16)
\oplus({\bf 9295,6})(32)
\oplus({\bf 91,24})(32)
\oplus({\bf 91,6})(32)
\oplus({\bf 78,24})(32)
\oplus({\bf 78,6})(32)
\oplus({\bf 728,\overline{10}})(48)$\\
%
${\bf 1162800}$&=&
$({\bf \overline{291720},1})(21)
\oplus({\bf 61880,3})(5)
\oplus({\bf 80080,3})(5)
\oplus({\bf 6188,\overline{3}})(-11)
\oplus({\bf 17472,\overline{6}})(-11)
\oplus({\bf 17472,\overline{3}})(-11)
\oplus({\bf 18018,\overline{6}})(-11)
\oplus({\bf 1820,8})(-27)
\oplus({\bf 1820,1})(-27)
\oplus({\bf 4095,10})(-27)
\oplus({\bf 4095,8})(-27)
\oplus({\bf 3003,10})(-27)
\oplus({\bf 455,15})(-43)
\oplus({\bf 455,3})(-43)
\oplus({\bf 728,15'})(-43)
\oplus({\bf 728,15})(-43)
\oplus({\bf 286,15'})(-43)
\oplus({\bf 91,\overline{24}})(-59)
\oplus({\bf 91,\overline{6}})(-59)
\oplus({\bf 78,\overline{21}})(-59)
\oplus({\bf 78,\overline{24}})(-59)
\oplus({\bf 13,35})(-75)
\oplus({\bf 13,10})(-75)
\oplus({\bf 1,15'})(-91)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 291720,1})(-21)
\oplus({\bf \overline{61880},\overline{3}})(-5)
\oplus({\bf \overline{80080},\overline{3}})(-5)
\oplus({\bf \overline{6188},3})(11)
\oplus({\bf \overline{17472},6})(11)
\oplus({\bf \overline{17472},3})(11)
\oplus({\bf \overline{18018},6})(11)
\oplus({\bf \overline{1820},8})(27)
\oplus({\bf \overline{1820},1})(27)
\oplus({\bf \overline{4095},\overline{10}})(27)
\oplus({\bf \overline{4095},8})(27)
\oplus({\bf \overline{3003},\overline{10}})(27)
\oplus({\bf \overline{455},\overline{15}})(43)
\oplus({\bf \overline{455},\overline{3}})(43)
\oplus({\bf \overline{728},\overline{15'}})(43)
\oplus({\bf \overline{728},\overline{15}})(43)
\oplus({\bf \overline{286},\overline{15'}})(43)
\oplus({\bf \overline{91},24})(59)
\oplus({\bf \overline{91},6})(59)
\oplus({\bf \overline{78},21})(59)
\oplus({\bf \overline{78},24})(59)
\oplus({\bf \overline{13},\overline{35}})(75)
\oplus({\bf \overline{13},\overline{10}})(75)
\oplus({\bf 1,\overline{15'}})(91)$\\
%
${\bf 1165248}$&=&
$({\bf \overline{273273},1})(21)
\oplus({\bf 41405,3})(5)
\oplus({\bf 104104,3})(5)
\oplus({\bf 17745,\overline{6}})(-11)
\oplus({\bf 17745,\overline{3}})(-11)
\oplus({\bf 18018,\overline{6}})(-11)
\oplus({\bf 13013,\overline{3}})(-11)
\oplus({\bf 4095,10})(-27)
\oplus({\bf 4095,8})(-27)
\oplus({\bf 2366,8})(-27)
\oplus({\bf 2366,1})(-27)
\oplus({\bf 3003,8})(-27)
\oplus({\bf 455,15})(-43)
\oplus({\bf 728,15})(-43)
\oplus({\bf 728,6})(-43)
\oplus({\bf 728,3})(-43)
\oplus({\bf 286,6})(-43)
\oplus({\bf 91,\overline{15}})(-59)
\oplus({\bf 91,\overline{6}})(-59)
\oplus({\bf 78,\overline{15}})(-59)
\oplus({\bf 78,\overline{3}})(-59)
\oplus({\bf 13,\overline{10}})(-75)
\oplus({\bf 13,8})(-75)
\oplus({\bf 1,6})(-91)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf 273273,1})(-21)
\oplus({\bf \overline{41405},\overline{3}})(-5)
\oplus({\bf \overline{104104},\overline{3}})(-5)
\oplus({\bf \overline{17745},6})(11)
\oplus({\bf \overline{17745},3})(11)
\oplus({\bf \overline{18018},6})(11)
\oplus({\bf \overline{13013},3})(11)
\oplus({\bf \overline{4095},\overline{10}})(27)
\oplus({\bf \overline{4095},8})(27)
\oplus({\bf \overline{2366},8})(27)
\oplus({\bf \overline{2366},1})(27)
\oplus({\bf \overline{3003},8})(27)
\oplus({\bf \overline{455},\overline{15}})(43)
\oplus({\bf \overline{728},\overline{15}})(43)
\oplus({\bf \overline{728},\overline{6}})(43)
\oplus({\bf \overline{728},\overline{3}})(43)
\oplus({\bf \overline{286},\overline{6}})(43)
\oplus({\bf \overline{91},15})(59)
\oplus({\bf \overline{91},6})(59)
\oplus({\bf \overline{78},15})(59)
\oplus({\bf \overline{78},3})(59)
\oplus({\bf \overline{13},10})(75)
\oplus({\bf \overline{13},8})(75)
\oplus({\bf 1,\overline{6}})(91)$\\
%
${\bf 1166880}$&=&
$({\bf 117117,1})(-27)
\oplus({\bf 111540,\overline{3}})(-11)
\oplus({\bf 21021,\overline{3}})(-11)
\oplus({\bf 78078,3})(5)
\oplus({\bf 20592,6})(5)
\oplus({\bf 20592,3})(5)
\oplus({\bf 1716,3})(5)
\oplus({\bf \overline{39039},1})(21)
\oplus({\bf \overline{15015},8})(21)
\oplus({\bf \overline{15015},1})(21)
\oplus({\bf \overline{1716},8})(21)
\oplus({\bf \overline{1716},1})(21)
\oplus({\bf \overline{8008},\overline{3}})(37)
\oplus({\bf \overline{1287},\overline{6}})(37)
\oplus({\bf \overline{1287},\overline{3}})(37)
\oplus({\bf \overline{715},3})(53)$\\
%
${\bf \overline{1166880}}$&=&
$({\bf \overline{117117},1})(27)
\oplus({\bf \overline{111540},3})(11)
\oplus({\bf \overline{21021},3})(11)
\oplus({\bf \overline{78078},\overline{3}})(-5)
\oplus({\bf \overline{20592},\overline{6}})(-5)
\oplus({\bf \overline{20592},\overline{3}})(-5)
\oplus({\bf \overline{1716},\overline{3}})(-5)
\oplus({\bf 39039,1})(-21)
\oplus({\bf 15015,8})(-21)
\oplus({\bf 15015,1})(-21)
\oplus({\bf 1716,8})(-21)
\oplus({\bf 1716,1})(-21)
\oplus({\bf 8008,3})(-37)
\oplus({\bf 1287,6})(-37)
\oplus({\bf 1287,3})(-37)
\oplus({\bf 715,\overline{3}})(-53)$\\
%
${\bf 1213800}$&=&
$({\bf 4095,6})(38)
\oplus({\bf 52052',\overline{3}})(22)
\oplus({\bf 455,\overline{15}})(22)
\oplus({\bf 455,\overline{3}})(22)
\oplus({\bf 728,\overline{15}})(22)
\oplus({\bf 728,\overline{3}})(22)
\oplus({\bf 357357,1})(6)
\oplus({\bf 5824,8})(6)
\oplus({\bf 5824,1})(6)
\oplus({\bf 9295,8})(6)
\oplus({\bf 9295,1})(6)
\oplus({\bf 91,27})(6)
\oplus({\bf 91,\overline{10}})(6)
\oplus2({\bf 91,8})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 78,27})(6)
\oplus({\bf 78,8})(6)
\oplus({\bf 78,1})(6)
\oplus({\bf 40222,3})(-10)
\oplus({\bf 64064,3})(-10)
\oplus({\bf 1170,15})(-10)
\oplus({\bf 1170,6})(-10)
\oplus2({\bf 1170,3})(-10)
\oplus({\bf 1001,15})(-10)
\oplus({\bf 1001,3})(-10)
\oplus({\bf 13,42})(-10)
\oplus({\bf 13,24})(-10)
\oplus2({\bf 13,15})(-10)
\oplus({\bf 13,6})(-10)
\oplus2({\bf 13,3})(-10)
\oplus({\bf 8112,\overline{6}})(-26)
\oplus({\bf 8112,\overline{3}})(-26)
\oplus({\bf \overline{6930},\overline{6}})(-26)
\oplus({\bf 168,\overline{24}})(-26)
\oplus({\bf 168,\overline{15}})(-26)
\oplus2({\bf 168,\overline{6}})(-26)
\oplus({\bf 168,\overline{3}})(-26)
\oplus({\bf 1,\overline{42}})(-26)
\oplus({\bf 1,\overline{24}})(-26)
\oplus({\bf 1,\overline{15}})(-26)
\oplus({\bf 1,\overline{6}})(-26)
\oplus({\bf 1,\overline{3}})(-26)
\oplus({\bf \overline{1170},10})(-42)
\oplus({\bf \overline{1170},8})(-42)
\oplus({\bf \overline{13},27})(-42)
\oplus({\bf \overline{13},10})(-42)
\oplus({\bf \overline{13},8})(-42)
\oplus({\bf \overline{91},15})(-58)$\\
%
${\bf \overline{1213800}}$&=&
$({\bf \overline{4095},\overline{6}})(-38)
\oplus({\bf \overline{52052'},3})(-22)
\oplus({\bf \overline{455},15})(-22)
\oplus({\bf \overline{455},3})(-22)
\oplus({\bf \overline{728},15})(-22)
\oplus({\bf \overline{728},3})(-22)
\oplus({\bf \overline{357357},1})(-6)
\oplus({\bf \overline{5824},8})(-6)
\oplus({\bf \overline{5824},1})(-6)
\oplus({\bf \overline{9295},8})(-6)
\oplus({\bf \overline{9295},1})(-6)
\oplus({\bf \overline{91},27})(-6)
\oplus({\bf \overline{91},10})(-6)
\oplus2({\bf \overline{91},8})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{78},27})(-6)
\oplus({\bf \overline{78},8})(-6)
\oplus({\bf \overline{78},1})(-6)
\oplus({\bf \overline{40222},\overline{3}})(10)
\oplus({\bf \overline{64064},\overline{3}})(10)
\oplus({\bf \overline{1170},\overline{15}})(10)
\oplus({\bf \overline{1170},\overline{6}})(10)
\oplus2({\bf \overline{1170},\overline{3}})(10)
\oplus({\bf \overline{1001},\overline{15}})(10)
\oplus({\bf \overline{1001},\overline{3}})(10)
\oplus({\bf \overline{13},\overline{42}})(10)
\oplus({\bf \overline{13},\overline{24}})(10)
\oplus2({\bf \overline{13},\overline{15}})(10)
\oplus({\bf \overline{13},\overline{6}})(10)
\oplus2({\bf \overline{13},\overline{3}})(10)
\oplus({\bf 8112,6})(26)
\oplus({\bf 8112,3})(26)
\oplus({\bf 6930,6})(26)
\oplus({\bf 168,24})(26)
\oplus({\bf 168,15})(26)
\oplus2({\bf 168,6})(26)
\oplus({\bf 168,3})(26)
\oplus({\bf 1,42})(26)
\oplus({\bf 1,24})(26)
\oplus({\bf 1,15})(26)
\oplus({\bf 1,6})(26)
\oplus({\bf 1,3})(26)
\oplus({\bf 1170,\overline{10}})(42)
\oplus({\bf 1170,8})(42)
\oplus({\bf 13,27})(42)
\oplus({\bf 13,\overline{10}})(42)
\oplus({\bf 13,8})(42)
\oplus({\bf 91,\overline{15}})(58)$\\
%
${\bf 1240320}$&=&
$({\bf \overline{321776},1})(21)
\oplus({\bf 61880,3})(5)
\oplus({\bf 85176,3})(5)
\oplus({\bf 6188,\overline{6}})(-11)
\oplus({\bf 17472,\overline{6}})(-11)
\oplus({\bf 17472,\overline{3}})(-11)
\oplus({\bf 17745,\overline{6}})(-11)
\oplus({\bf 1820,10})(-27)
\oplus({\bf 1820,8})(-27)
\oplus({\bf 4095,10})(-27)
\oplus({\bf 4095,8})(-27)
\oplus({\bf 2366,10})(-27)
\oplus({\bf 455,15'})(-43)
\oplus({\bf 455,15})(-43)
\oplus({\bf 455,6})(-43)
\oplus({\bf 728,15'})(-43)
\oplus({\bf 728,15})(-43)
\oplus({\bf 91,\overline{21}})(-59)
\oplus({\bf 91,\overline{24}})(-59)
\oplus({\bf 91,\overline{15}})(-59)
\oplus({\bf 78,\overline{24}})(-59)
\oplus({\bf 13,35})(-75)
\oplus({\bf 13,27})(-75)
\oplus({\bf 1,42})(-91)$\\
%
${\bf \overline{1240320}}$&=&
$({\bf 321776,1})(-21)
\oplus({\bf \overline{61880},\overline{3}})(-5)
\oplus({\bf \overline{85176},\overline{3}})(-5)
\oplus({\bf \overline{6188},6})(11)
\oplus({\bf \overline{17472},6})(11)
\oplus({\bf \overline{17472},3})(11)
\oplus({\bf \overline{17745},6})(11)
\oplus({\bf \overline{1820},\overline{10}})(27)
\oplus({\bf \overline{1820},8})(27)
\oplus({\bf \overline{4095},\overline{10}})(27)
\oplus({\bf \overline{4095},8})(27)
\oplus({\bf \overline{2366},\overline{10}})(27)
\oplus({\bf \overline{455},\overline{15'}})(43)
\oplus({\bf \overline{455},\overline{15}})(43)
\oplus({\bf \overline{455},\overline{6}})(43)
\oplus({\bf \overline{728},\overline{15'}})(43)
\oplus({\bf \overline{728},\overline{15}})(43)
\oplus({\bf \overline{91},21})(59)
\oplus({\bf \overline{91},24})(59)
\oplus({\bf \overline{91},15})(59)
\oplus({\bf \overline{78},24})(59)
\oplus({\bf \overline{13},\overline{35}})(75)
\oplus({\bf \overline{13},27})(75)
\oplus({\bf 1,\overline{42}})(91)$\\
%
${\bf 1244672}$&=&
$({\bf 52052,1})(-33)
\oplus({\bf 91091,\overline{3}})(-17)
\oplus({\bf 9009,\overline{3}})(-17)
\oplus({\bf 117117,3})(-1)
\oplus({\bf 16016,6})(-1)
\oplus({\bf 16016,3})(-1)
\oplus({\bf 715,3})(-1)
\oplus({\bf 111540,1})(15)
\oplus({\bf 21021,8})(15)
\oplus({\bf 21021,1})(15)
\oplus({\bf 1287,8})(15)
\oplus({\bf 1287,1})(15)
\oplus({\bf 20592,\overline{3}})(31)
\oplus({\bf 1716,\overline{6}})(31)
\oplus({\bf 1716,\overline{3}})(31)
\oplus({\bf \overline{1716},3})(47)$\\
%
${\bf \overline{1244672}}$&=&
$({\bf \overline{52052},1})(33)
\oplus({\bf \overline{91091},3})(17)
\oplus({\bf \overline{9009},3})(17)
\oplus({\bf \overline{117117},\overline{3}})(1)
\oplus({\bf \overline{16016},\overline{6}})(1)
\oplus({\bf \overline{16016},\overline{3}})(1)
\oplus({\bf \overline{715},\overline{3}})(1)
\oplus({\bf \overline{111540},1})(-15)
\oplus({\bf \overline{21021},8})(-15)
\oplus({\bf \overline{21021},1})(-15)
\oplus({\bf \overline{1287},8})(-15)
\oplus({\bf \overline{1287},1})(-15)
\oplus({\bf \overline{20592},3})(-31)
\oplus({\bf \overline{1716},6})(-31)
\oplus({\bf \overline{1716},3})(-31)
\oplus({\bf 1716,\overline{3}})(-47)$\\
%
${\bf 1307504}$&=&
$({\bf 293930,1})(-27)
\oplus({\bf 125970,\overline{3}})(-11)
\oplus({\bf 50388,6})(5)
\oplus({\bf \overline{18564},\overline{10}})(21)
\oplus({\bf \overline{6188},\overline{15'}})(37)
\oplus({\bf \overline{1820},21})(53)
\oplus({\bf \overline{455},\overline{28}})(69)
\oplus({\bf \overline{91},\overline{36}})(85)
\oplus({\bf \overline{13},45})(101)
\oplus({\bf 1,\overline{55}})(117)$\\
%
${\bf \overline{1307504}}$&=&
$({\bf \overline{293930},1})(27)
\oplus({\bf \overline{125970},3})(11)
\oplus({\bf \overline{50388},\overline{6}})(-5)
\oplus({\bf 18564,10})(-21)
\oplus({\bf 6188,15'})(-37)
\oplus({\bf 1820,\overline{21}})(-53)
\oplus({\bf 455,28})(-69)
\oplus({\bf 91,36})(-85)
\oplus({\bf 13,\overline{45}})(-101)
\oplus({\bf 1,55})(-117)$\\
%
${\bf 1361360}$&=&
$({\bf 91091,1})(-30)
\oplus({\bf 117117,\overline{3}})(-14)
\oplus({\bf 16016,\overline{3}})(-14)
\oplus({\bf 111540,3})(2)
\oplus({\bf 21021,6})(2)
\oplus({\bf 21021,3})(2)
\oplus({\bf 1287,3})(2)
\oplus({\bf 78078,1})(18)
\oplus({\bf 20592,8})(18)
\oplus({\bf 20592,1})(18)
\oplus({\bf 1716,8})(18)
\oplus({\bf 1716,1})(18)
\oplus({\bf \overline{15015},\overline{3}})(34)
\oplus({\bf \overline{1716},\overline{6}})(34)
\oplus({\bf \overline{1716},\overline{3}})(34)
\oplus({\bf \overline{1287},3})(50)$\\
%
${\bf \overline{1361360}}$&=&
$({\bf \overline{91091},1})(30)
\oplus({\bf \overline{117117},3})(14)
\oplus({\bf \overline{16016},3})(14)
\oplus({\bf \overline{111540},\overline{3}})(-2)
\oplus({\bf \overline{21021},\overline{6}})(-2)
\oplus({\bf \overline{21021},\overline{3}})(-2)
\oplus({\bf \overline{1287},\overline{3}})(-2)
\oplus({\bf \overline{78078},1})(-18)
\oplus({\bf \overline{20592},8})(-18)
\oplus({\bf \overline{20592},1})(-18)
\oplus({\bf \overline{1716},8})(-18)
\oplus({\bf \overline{1716},1})(-18)
\oplus({\bf 15015,3})(-34)
\oplus({\bf 1716,6})(-34)
\oplus({\bf 1716,3})(-34)
\oplus({\bf 1287,\overline{3}})(-50)$\\
%
${\bf 1361360'}$&=&
$({\bf 140140,1})(-27)
\oplus({\bf 135135,\overline{3}})(-11)
\oplus({\bf 21021,\overline{3}})(-11)
\oplus({\bf 96525,3})(5)
\oplus({\bf 20592,6})(5)
\oplus({\bf 20592,3})(5)
\oplus({\bf 1716,6})(5)
\oplus({\bf \overline{50050},1})(21)
\oplus({\bf \overline{15015},8})(21)
\oplus({\bf \overline{15015},1})(21)
\oplus({\bf \overline{1716},\overline{10}})(21)
\oplus({\bf \overline{1716},8})(21)
\oplus({\bf \overline{8008},\overline{3}})(37)
\oplus({\bf \overline{1287},\overline{15}})(37)
\oplus({\bf \overline{1287},\overline{3}})(37)
\oplus({\bf \overline{715},6})(53)$\\
%
${\bf \overline{1361360'}}$&=&
$({\bf \overline{140140},1})(27)
\oplus({\bf \overline{135135},3})(11)
\oplus({\bf \overline{21021},3})(11)
\oplus({\bf \overline{96525},\overline{3}})(-5)
\oplus({\bf \overline{20592},\overline{6}})(-5)
\oplus({\bf \overline{20592},\overline{3}})(-5)
\oplus({\bf \overline{1716},\overline{6}})(-5)
\oplus({\bf 50050,1})(-21)
\oplus({\bf 15015,8})(-21)
\oplus({\bf 15015,1})(-21)
\oplus({\bf 1716,10})(-21)
\oplus({\bf 1716,8})(-21)
\oplus({\bf 8008,3})(-37)
\oplus({\bf 1287,15})(-37)
\oplus({\bf 1287,3})(-37)
\oplus({\bf 715,\overline{6}})(-53)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{5824},1})(-45)
\oplus({\bf \overline{34320},\overline{3}})(-29)
\oplus({\bf \overline{1170},\overline{3}})(-29)
\oplus({\bf \overline{123200},3})(-13)
\oplus({\bf \overline{6930},6})(-13)
\oplus({\bf \overline{6930},3})(-13)
\oplus({\bf 168,6})(-13)
\oplus({\bf 300300,1})(3)
\oplus({\bf 25025,8})(3)
\oplus({\bf 25025,1})(3)
\oplus({\bf 1001,\overline{10}})(3)
\oplus({\bf 1001,8})(3)
\oplus({\bf 13,\overline{10}})(3)
\oplus({\bf 61425,\overline{3}})(19)
\oplus({\bf 3640,\overline{15}})(19)
\oplus({\bf 3640,\overline{3}})(19)
\oplus({\bf 78,\overline{15'}})(19)
\oplus({\bf 78,\overline{15}})(19)
\oplus({\bf 9009,6})(35)
\oplus({\bf 286,24})(35)
\oplus({\bf 286,6})(35)
\oplus({\bf 715,\overline{10}})(51)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 5824,1})(45)
\oplus({\bf 34320,3})(29)
\oplus({\bf 1170,3})(29)
\oplus({\bf 123200,\overline{3}})(13)
\oplus({\bf 6930,\overline{6}})(13)
\oplus({\bf 6930,\overline{3}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf \overline{300300},1})(-3)
\oplus({\bf \overline{25025},8})(-3)
\oplus({\bf \overline{25025},1})(-3)
\oplus({\bf \overline{1001},10})(-3)
\oplus({\bf \overline{1001},8})(-3)
\oplus({\bf \overline{13},10})(-3)
\oplus({\bf \overline{61425},3})(-19)
\oplus({\bf \overline{3640},15})(-19)
\oplus({\bf \overline{3640},3})(-19)
\oplus({\bf \overline{78},15'})(-19)
\oplus({\bf \overline{78},15})(-19)
\oplus({\bf \overline{9009},\overline{6}})(-35)
\oplus({\bf \overline{286},\overline{24}})(-35)
\oplus({\bf \overline{286},\overline{6}})(-35)
\oplus({\bf \overline{715},10})(-51)$\\
%
${\bf 1432080}$&=&
$({\bf 61425,1})(-33)
\oplus({\bf 108108,\overline{3}})(-17)
\oplus({\bf 9009,\overline{3}})(-17)
\oplus({\bf 140140,3})(-1)
\oplus({\bf 16016,6})(-1)
\oplus({\bf 16016,3})(-1)
\oplus({\bf 715,6})(-1)
\oplus({\bf 135135,1})(15)
\oplus({\bf 21021,8})(15)
\oplus({\bf 21021,1})(15)
\oplus({\bf 1287,\overline{10}})(15)
\oplus({\bf 1287,8})(15)
\oplus({\bf 20592,\overline{3}})(31)
\oplus({\bf 1716,\overline{15}})(31)
\oplus({\bf 1716,\overline{3}})(31)
\oplus({\bf \overline{1716},6})(47)$\\
%
${\bf \overline{1432080}}$&=&
$({\bf \overline{61425},1})(33)
\oplus({\bf \overline{108108},3})(17)
\oplus({\bf \overline{9009},3})(17)
\oplus({\bf \overline{140140},\overline{3}})(1)
\oplus({\bf \overline{16016},\overline{6}})(1)
\oplus({\bf \overline{16016},\overline{3}})(1)
\oplus({\bf \overline{715},\overline{6}})(1)
\oplus({\bf \overline{135135},1})(-15)
\oplus({\bf \overline{21021},8})(-15)
\oplus({\bf \overline{21021},1})(-15)
\oplus({\bf \overline{1287},10})(-15)
\oplus({\bf \overline{1287},8})(-15)
\oplus({\bf \overline{20592},3})(-31)
\oplus({\bf \overline{1716},15})(-31)
\oplus({\bf \overline{1716},3})(-31)
\oplus({\bf 1716,\overline{6}})(-47)$\\
%
${\bf 1485120}$&=&
$({\bf \overline{325325},1})(21)
\oplus({\bf 104104,3})(5)
\oplus({\bf 50050,3})(5)
\oplus({\bf 39039,3})(5)
\oplus({\bf 17745,\overline{3}})(-11)
\oplus({\bf 18018,\overline{6}})(-11)
\oplus({\bf 18018,\overline{3}})(-11)
\oplus({\bf 13013,\overline{6}})(-11)
\oplus({\bf 13013,\overline{3}})(-11)
\oplus({\bf 8008,\overline{6}})(-11)
\oplus({\bf 8008,\overline{3}})(-11)
\oplus({\bf 4095,8})(-27)
\oplus({\bf 4095,1})(-27)
\oplus({\bf 2366,8})(-27)
\oplus({\bf 2366,1})(-27)
\oplus({\bf 3003,10})(-27)
\oplus2({\bf 3003,8})(-27)
\oplus({\bf 3003,1})(-27)
\oplus({\bf 715,8})(-27)
\oplus({\bf 455,3})(-43)
\oplus({\bf 728,15})(-43)
\oplus({\bf 728,6})(-43)
\oplus2({\bf 728,3})(-43)
\oplus({\bf 286,15})(-43)
\oplus({\bf 286,6})(-43)
\oplus({\bf 286,3})(-43)
\oplus({\bf 91,\overline{6}})(-59)
\oplus({\bf 91,\overline{3}})(-59)
\oplus({\bf 78,\overline{15}})(-59)
\oplus({\bf 78,\overline{6}})(-59)
\oplus({\bf 78,\overline{3}})(-59)
\oplus({\bf 13,8})(-75)$\\
%
${\bf \overline{1485120}}$&=&
$({\bf 325325,1})(-21)
\oplus({\bf \overline{104104},\overline{3}})(-5)
\oplus({\bf \overline{50050},\overline{3}})(-5)
\oplus({\bf \overline{39039},\overline{3}})(-5)
\oplus({\bf \overline{17745},3})(11)
\oplus({\bf \overline{18018},6})(11)
\oplus({\bf \overline{18018},3})(11)
\oplus({\bf \overline{13013},6})(11)
\oplus({\bf \overline{13013},3})(11)
\oplus({\bf \overline{8008},6})(11)
\oplus({\bf \overline{8008},3})(11)
\oplus({\bf \overline{4095},8})(27)
\oplus({\bf \overline{4095},1})(27)
\oplus({\bf \overline{2366},8})(27)
\oplus({\bf \overline{2366},1})(27)
\oplus({\bf \overline{3003},\overline{10}})(27)
\oplus2({\bf \overline{3003},8})(27)
\oplus({\bf \overline{3003},1})(27)
\oplus({\bf \overline{715},8})(27)
\oplus({\bf \overline{455},\overline{3}})(43)
\oplus({\bf \overline{728},\overline{15}})(43)
\oplus({\bf \overline{728},\overline{6}})(43)
\oplus2({\bf \overline{728},\overline{3}})(43)
\oplus({\bf \overline{286},\overline{15}})(43)
\oplus({\bf \overline{286},\overline{6}})(43)
\oplus({\bf \overline{286},\overline{3}})(43)
\oplus({\bf \overline{91},6})(59)
\oplus({\bf \overline{91},3})(59)
\oplus({\bf \overline{78},15})(59)
\oplus({\bf \overline{78},6})(59)
\oplus({\bf \overline{78},3})(59)
\oplus({\bf \overline{13},8})(75)$\\
%
${\bf 1485120'}$&=&
$({\bf \overline{234234},1})(24)
\oplus({\bf \overline{104104'},3})(8)
\oplus({\bf \overline{78078},3})(8)
\oplus({\bf 26026,\overline{3}})(-8)
\oplus({\bf 39039,\overline{6}})(-8)
\oplus({\bf 39039,\overline{3}})(-8)
\oplus({\bf 15015,\overline{3}})(-8)
\oplus({\bf 13013,8})(-24)
\oplus({\bf 13013,1})(-24)
\oplus({\bf 8008,8})(-24)
\oplus({\bf 8008,1})(-24)
\oplus({\bf 1287,1})(-24)
\oplus({\bf 2366,3})(-40)
\oplus({\bf 3003,6})(-40)
\oplus({\bf 3003,3})(-40)
\oplus({\bf 715,3})(-40)
\oplus({\bf 728,\overline{3}})(-56)
\oplus({\bf 286,\overline{3}})(-56)
\oplus({\bf 78,1})(-72)$\\
%
${\bf \overline{1485120'}}$&=&
$({\bf 234234,1})(-24)
\oplus({\bf 104104',\overline{3}})(-8)
\oplus({\bf 78078,\overline{3}})(-8)
\oplus({\bf \overline{26026},3})(8)
\oplus({\bf \overline{39039},6})(8)
\oplus({\bf \overline{39039},3})(8)
\oplus({\bf \overline{15015},3})(8)
\oplus({\bf \overline{13013},8})(24)
\oplus({\bf \overline{13013},1})(24)
\oplus({\bf \overline{8008},8})(24)
\oplus({\bf \overline{8008},1})(24)
\oplus({\bf \overline{1287},1})(24)
\oplus({\bf \overline{2366},\overline{3}})(40)
\oplus({\bf \overline{3003},\overline{6}})(40)
\oplus({\bf \overline{3003},\overline{3}})(40)
\oplus({\bf \overline{715},\overline{3}})(40)
\oplus({\bf \overline{728},3})(56)
\oplus({\bf \overline{286},3})(56)
\oplus({\bf \overline{78},1})(72)$\\
%
${\bf 1485120''}$&=&
$({\bf \overline{13},1})(-81)
\oplus({\bf 168,\overline{3}})(-65)
\oplus({\bf 1,\overline{3}})(-65)
\oplus({\bf 1170,6})(-49)
\oplus({\bf 1001,3})(-49)
\oplus({\bf 13,6})(-49)
\oplus({\bf 13,3})(-49)
\oplus({\bf 9295,8})(-33)
\oplus({\bf 91,\overline{10}})(-33)
\oplus({\bf 91,8})(-33)
\oplus({\bf 3640,1})(-33)
\oplus({\bf 78,8})(-33)
\oplus({\bf 78,1})(-33)
\oplus({\bf 30030,\overline{6}})(-17)
\oplus({\bf 38025,\overline{3}})(-17)
\oplus({\bf 728,\overline{15}})(-17)
\oplus({\bf 728,\overline{6}})(-17)
\oplus({\bf 728,\overline{3}})(-17)
\oplus({\bf 286,\overline{3}})(-17)
\oplus({\bf 163800,3})(-1)
\oplus({\bf 2366,15})(-1)
\oplus({\bf 2366,3})(-1)
\oplus({\bf 3003,6})(-1)
\oplus({\bf 3003,3})(-1)
\oplus({\bf 325325',1})(15)
\oplus({\bf 13013,8})(15)
\oplus({\bf 13013,1})(15)
\oplus({\bf 26026,\overline{3}})(31)$\\
%
${\bf \overline{1485120''}}$&=&
$({\bf 13,1})(81)
\oplus({\bf 168,3})(65)
\oplus({\bf 1,3})(65)
\oplus({\bf \overline{1170},\overline{6}})(49)
\oplus({\bf \overline{1001},\overline{3}})(49)
\oplus({\bf \overline{13},\overline{6}})(49)
\oplus({\bf \overline{13},\overline{3}})(49)
\oplus({\bf \overline{9295},8})(33)
\oplus({\bf \overline{3640},1})(33)
\oplus({\bf \overline{91},10})(33)
\oplus({\bf \overline{91},8})(33)
\oplus({\bf \overline{78},8})(33)
\oplus({\bf \overline{78},1})(33)
\oplus({\bf \overline{30030},6})(17)
\oplus({\bf \overline{38025},3})(17)
\oplus({\bf \overline{728},15})(17)
\oplus({\bf \overline{728},6})(17)
\oplus({\bf \overline{728},3})(17)
\oplus({\bf \overline{286},3})(17)
\oplus({\bf \overline{163800},\overline{3}})(1)
\oplus({\bf \overline{2366},\overline{15}})(1)
\oplus({\bf \overline{2366},\overline{3}})(1)
\oplus({\bf \overline{3003},\overline{6}})(1)
\oplus({\bf \overline{3003},\overline{3}})(1)
\oplus({\bf \overline{325325'},1})(-15)
\oplus({\bf \overline{13013},8})(-15)
\oplus({\bf \overline{13013},1})(-15)
\oplus({\bf \overline{26026},3})(-31)$\\
%
${\bf 1575288}$&=&
$({\bf 108108,1})(-30)
\oplus({\bf 140140,\overline{3}})(-14)
\oplus({\bf 16016,\overline{3}})(-14)
\oplus({\bf 135135,3})(2)
\oplus({\bf 21021,6})(2)
\oplus({\bf 21021,3})(2)
\oplus({\bf 1287,6})(2)
\oplus({\bf 96525,1})(18)
\oplus({\bf 20592,8})(18)
\oplus({\bf 20592,1})(18)
\oplus({\bf 1716,\overline{10}})(18)
\oplus({\bf 1716,8})(18)
\oplus({\bf \overline{15015},\overline{3}})(34)
\oplus({\bf \overline{1716},\overline{15}})(34)
\oplus({\bf \overline{1716},\overline{3}})(34)
\oplus({\bf \overline{1287},6})(50)$\\
%
${\bf \overline{1575288}}$&=&
$({\bf \overline{108108},1})(30)
\oplus({\bf \overline{140140},3})(14)
\oplus({\bf \overline{16016},3})(14)
\oplus({\bf \overline{135135},\overline{3}})(-2)
\oplus({\bf \overline{21021},\overline{6}})(-2)
\oplus({\bf \overline{21021},\overline{3}})(-2)
\oplus({\bf \overline{1287},\overline{6}})(-2)
\oplus({\bf \overline{96525},1})(-18)
\oplus({\bf \overline{20592},8})(-18)
\oplus({\bf \overline{20592},1})(-18)
\oplus({\bf \overline{1716},10})(-18)
\oplus({\bf \overline{1716},8})(-18)
\oplus({\bf 15015,3})(-34)
\oplus({\bf 1716,15})(-34)
\oplus({\bf 1716,3})(-34)
\oplus({\bf 1287,\overline{6}})(-50)$\\
%
${\bf 1784575}$&=&
$({\bf 728,8})(48)
\oplus({\bf 9295,6})(32)
\oplus({\bf 9295,3})(32)
\oplus({\bf 91,15})(32)
\oplus({\bf 91,6})(32)
\oplus({\bf 91,3})(32)
\oplus({\bf 78,15})(32)
\oplus({\bf 78,6})(32)
\oplus({\bf 78,3})(32)
\oplus({\bf 64064,\overline{3}})(16)
\oplus({\bf 54600,\overline{3}})(16)
\oplus({\bf 1170,\overline{15}})(16)
\oplus({\bf 1170,\overline{6}})(16)
\oplus2({\bf 1170,\overline{3}})(16)
\oplus({\bf 1001,\overline{15}})(16)
\oplus({\bf 1001,\overline{6}})(16)
\oplus2({\bf 1001,\overline{3}})(16)
\oplus({\bf 13,\overline{24}})(16)
\oplus2({\bf 13,\overline{15}})(16)
\oplus2({\bf 13,\overline{6}})(16)
\oplus2({\bf 13,\overline{3}})(16)
\oplus({\bf 501760,1})(0)
\oplus({\bf 8112,8})(0)
\oplus({\bf 8112,1})(0)
\oplus({\bf 6930,8})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf \overline{6930},8})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 5915,8})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,27})(0)
\oplus({\bf 168,10})(0)
\oplus({\bf 168,\overline{10}})(0)
\oplus4({\bf 168,8})(0)
\oplus2({\bf 168,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus2({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{64064},3})(-16)
\oplus({\bf \overline{54600},3})(-16)
\oplus({\bf \overline{1170},15})(-16)
\oplus({\bf \overline{1170},6})(-16)
\oplus2({\bf \overline{1170},3})(-16)
\oplus({\bf \overline{1001},15})(-16)
\oplus({\bf \overline{1001},6})(-16)
\oplus2({\bf \overline{1001},3})(-16)
\oplus({\bf \overline{13},24})(-16)
\oplus2({\bf \overline{13},15})(-16)
\oplus2({\bf \overline{13},6})(-16)
\oplus2({\bf \overline{13},3})(-16)
\oplus({\bf \overline{9295},\overline{6}})(-32)
\oplus({\bf \overline{9295},\overline{3}})(-32)
\oplus({\bf \overline{91},\overline{15}})(-32)
\oplus({\bf \overline{91},\overline{6}})(-32)
\oplus({\bf \overline{91},\overline{3}})(-32)
\oplus({\bf \overline{78},\overline{15}})(-32)
\oplus({\bf \overline{78},\overline{6}})(-32)
\oplus({\bf \overline{78},\overline{3}})(-32)
\oplus({\bf \overline{728},8})(-48)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{12}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A15_A11-A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A15_A11-A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 16}$&=&
$({\bf 12,1})(1)
\oplus({\bf 1,4})(-3)$\\
%
${\bf \overline{16}}$&=&
$({\bf \overline{12},1})(-1)
\oplus({\bf 1,\overline{4}})(3)$\\
%
${\bf 120}$&=&
$({\bf 66,1})(2)
\oplus({\bf 12,4})(-2)
\oplus({\bf 1,6})(-6)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{66},1})(-2)
\oplus({\bf \overline{12},\overline{4}})(2)
\oplus({\bf 1,6})(6)$\\
%
${\bf 136}$&=&
$({\bf 78,1})(2)
\oplus({\bf 12,4})(-2)
\oplus({\bf 1,10})(-6)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{78},1})(-2)
\oplus({\bf \overline{12},\overline{4}})(2)
\oplus({\bf 1,\overline{10}})(6)$\\
%
${\bf 255}$&=&
$({\bf 12,\overline{4}})(4)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{12},4})(-4)$\\
%
${\bf 560}$&=&
$({\bf 220,1})(3)
\oplus({\bf 66,4})(-1)
\oplus({\bf 12,6})(-5)
\oplus({\bf 1,\overline{4}})(-9)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{220},1})(-3)
\oplus({\bf \overline{66},\overline{4}})(1)
\oplus({\bf \overline{12},6})(5)
\oplus({\bf 1,4})(9)$\\
%
${\bf 816}$&=&
$({\bf 364,1})(3)
\oplus({\bf 78,4})(-1)
\oplus({\bf 12,10})(-5)
\oplus({\bf 1,\overline{20''}})(-9)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{364},1})(-3)
\oplus({\bf \overline{78},\overline{4}})(1)
\oplus({\bf \overline{12},\overline{10}})(5)
\oplus({\bf 1,20''})(9)$\\
%
${\bf 1360}$&=&
$({\bf 572,1})(3)
\oplus({\bf 78,4})(-1)
\oplus({\bf 66,4})(-1)
\oplus({\bf 12,10})(-5)
\oplus({\bf 12,6})(-5)
\oplus({\bf 1,\overline{20}})(-9)$\\
%
${\bf \overline{1360}}$&=&
$({\bf \overline{572},1})(-3)
\oplus({\bf \overline{78},\overline{4}})(1)
\oplus({\bf \overline{66},\overline{4}})(1)
\oplus({\bf \overline{12},\overline{10}})(5)
\oplus({\bf \overline{12},6})(5)
\oplus({\bf 1,20})(9)$\\
%
${\bf 1820}$&=&
$({\bf 495,1})(4)
\oplus({\bf 220,4})(0)
\oplus({\bf 66,6})(-4)
\oplus({\bf 12,\overline{4}})(-8)
\oplus({\bf 1,1})(-12)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{495},1})(-4)
\oplus({\bf \overline{220},\overline{4}})(0)
\oplus({\bf \overline{66},6})(4)
\oplus({\bf \overline{12},4})(8)
\oplus({\bf 1,1})(12)$\\
%
${\bf 1904}$&=&
$({\bf \overline{12},6})(-7)
\oplus({\bf 143,4})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,15})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 66,\overline{4}})(5)$\\
%
${\bf \overline{1904}}$&=&
$({\bf 12,6})(7)
\oplus({\bf 143,\overline{4}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},15})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{66},4})(-5)$\\
%
${\bf 2160}$&=&
$({\bf 78,\overline{4}})(5)
\oplus({\bf 924,1})(1)
\oplus({\bf 12,15})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 143,4})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{12},10})(-7)$\\
%
${\bf \overline{2160}}$&=&
$({\bf \overline{78},4})(-5)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{12},15})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf 143,\overline{4}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf 12,\overline{10}})(7)$\\
%
${\bf 3876}$&=&
$({\bf 1365,1})(4)
\oplus({\bf 364,4})(0)
\oplus({\bf 78,10})(-4)
\oplus({\bf 12,\overline{20''}})(-8)
\oplus({\bf 1,35})(-12)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{364},\overline{4}})(0)
\oplus({\bf \overline{78},\overline{10}})(4)
\oplus({\bf \overline{12},20''})(8)
\oplus({\bf 1,\overline{35}})(12)$\\
%
${\bf 4368}$&=&
$({\bf 792,1})(5)
\oplus({\bf 495,4})(1)
\oplus({\bf 220,6})(-3)
\oplus({\bf 66,\overline{4}})(-7)
\oplus({\bf 12,1})(-11)$\\
%
${\bf \overline{4368}}$&=&
$({\bf \overline{792},1})(-5)
\oplus({\bf \overline{495},\overline{4}})(-1)
\oplus({\bf \overline{220},6})(3)
\oplus({\bf \overline{66},4})(7)
\oplus({\bf \overline{12},1})(11)$\\
%
${\bf 5440}$&=&
$({\bf 1716,1})(4)
\oplus({\bf 572,4})(0)
\oplus({\bf 78,10})(-4)
\oplus({\bf 66,6})(-4)
\oplus({\bf 12,\overline{20}})(-8)
\oplus({\bf 1,20'})(-12)$\\
%
${\bf \overline{5440}}$&=&
$({\bf \overline{1716},1})(-4)
\oplus({\bf \overline{572},\overline{4}})(0)
\oplus({\bf \overline{78},\overline{10}})(4)
\oplus({\bf \overline{66},6})(4)
\oplus({\bf \overline{12},20})(8)
\oplus({\bf 1,20'})(12)$\\
%
${\bf 7140}$&=&
$({\bf 2145,1})(4)
\oplus({\bf 572,4})(0)
\oplus({\bf 220,4})(0)
\oplus({\bf 78,6})(-4)
\oplus({\bf 66,10})(-4)
\oplus({\bf 66,6})(-4)
\oplus({\bf 12,\overline{20}})(-8)
\oplus({\bf 12,\overline{4}})(-8)
\oplus({\bf 1,15})(-12)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{572},\overline{4}})(0)
\oplus({\bf \overline{220},\overline{4}})(0)
\oplus({\bf \overline{78},6})(4)
\oplus({\bf \overline{66},\overline{10}})(4)
\oplus({\bf \overline{66},6})(4)
\oplus({\bf \overline{12},20})(8)
\oplus({\bf \overline{12},4})(8)
\oplus({\bf 1,15})(12)$\\
%
${\bf 8008}$&=&
$({\bf 924',1})(6)
\oplus({\bf 792,4})(2)
\oplus({\bf 495,6})(-2)
\oplus({\bf 220,\overline{4}})(-6)
\oplus({\bf 66,1})(-10)$\\
%
${\bf \overline{8008}}$&=&
$({\bf 924',1})(-6)
\oplus({\bf \overline{792},\overline{4}})(-2)
\oplus({\bf \overline{495},6})(2)
\oplus({\bf \overline{220},4})(6)
\oplus({\bf \overline{66},1})(10)$\\
%
${\bf 8840}$&=&
$({\bf \overline{12},\overline{4}})(-10)
\oplus({\bf 143,6})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 780,4})(-2)
\oplus({\bf 12,20})(-2)
\oplus({\bf 12,4})(-2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,15})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 220,\overline{4}})(6)$\\
%
${\bf \overline{8840}}$&=&
$({\bf 12,4})(10)
\oplus({\bf 143,6})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf \overline{780},\overline{4}})(2)
\oplus({\bf \overline{12},\overline{20}})(2)
\oplus({\bf \overline{12},\overline{4}})(2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{66},15})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{220},4})(-6)$\\
%
${\bf 9180}$&=&
$({\bf 3003,1})(4)
\oplus({\bf 364,4})(0)
\oplus({\bf 572,4})(0)
\oplus({\bf 78,10})(-4)
\oplus({\bf 78,6})(-4)
\oplus({\bf 66,10})(-4)
\oplus({\bf 12,\overline{20''}})(-8)
\oplus({\bf 12,\overline{20}})(-8)
\oplus({\bf 1,45})(-12)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{364},\overline{4}})(0)
\oplus({\bf \overline{572},\overline{4}})(0)
\oplus({\bf \overline{78},\overline{10}})(4)
\oplus({\bf \overline{78},6})(4)
\oplus({\bf \overline{66},\overline{10}})(4)
\oplus({\bf \overline{12},20''})(8)
\oplus({\bf \overline{12},20})(8)
\oplus({\bf 1,\overline{45}})(12)$\\
%
${\bf 11440}$&=&
$({\bf \overline{792},1})(7)
\oplus({\bf 924',4})(3)
\oplus({\bf 792,6})(-1)
\oplus({\bf 495,\overline{4}})(-5)
\oplus({\bf 220,1})(-9)$\\
%
${\bf \overline{11440}}$&=&
$({\bf 792,1})(-7)
\oplus({\bf 924',\overline{4}})(-3)
\oplus({\bf \overline{792},6})(1)
\oplus({\bf \overline{495},4})(5)
\oplus({\bf \overline{220},1})(9)$\\
%
${\bf 12870}$&=&
$({\bf \overline{495},1})(8)
\oplus({\bf \overline{792},4})(4)
\oplus({\bf 924',6})(0)
\oplus({\bf 792,\overline{4}})(-4)
\oplus({\bf 495,1})(-8)$\\
%
${\bf 12920}$&=&
$({\bf 364,\overline{4}})(6)
\oplus({\bf 4290,1})(2)
\oplus({\bf 78,15})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 924,4})(-2)
\oplus({\bf 12,36})(-2)
\oplus({\bf 12,4})(-2)
\oplus({\bf 143,10})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf \overline{12},\overline{20''}})(-10)$\\
%
${\bf \overline{12920}}$&=&
$({\bf \overline{364},4})(-6)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{78},15})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{924},\overline{4}})(2)
\oplus({\bf \overline{12},\overline{36}})(2)
\oplus({\bf \overline{12},\overline{4}})(2)
\oplus({\bf 143,\overline{10}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 12,20''})(10)$\\
%
${\bf 14144}$&=&
$({\bf 66,6})(8)
\oplus({\bf 780,\overline{4}})(4)
\oplus({\bf 12,\overline{20}})(4)
\oplus({\bf 12,\overline{4}})(4)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,15})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{780},4})(-4)
\oplus({\bf \overline{12},20})(-4)
\oplus({\bf \overline{12},4})(-4)
\oplus({\bf \overline{66},6})(-8)$\\
%
${\bf 15504}$&=&
$({\bf 4368,1})(5)
\oplus({\bf 1365,4})(1)
\oplus({\bf 364,10})(-3)
\oplus({\bf 78,\overline{20''}})(-7)
\oplus({\bf 12,35})(-11)
\oplus({\bf 1,56})(-15)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{4368},1})(-5)
\oplus({\bf \overline{1365},\overline{4}})(-1)
\oplus({\bf \overline{364},\overline{10}})(3)
\oplus({\bf \overline{78},20''})(7)
\oplus({\bf \overline{12},\overline{35}})(11)
\oplus({\bf 1,\overline{56}})(15)$\\
%
${\bf 16065}$&=&
$({\bf 78,6})(8)
\oplus({\bf 924,\overline{4}})(4)
\oplus({\bf 12,\overline{20}})(4)
\oplus({\bf 12,\overline{4}})(4)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,15})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{780},4})(-4)
\oplus({\bf \overline{12},36})(-4)
\oplus({\bf \overline{12},4})(-4)
\oplus({\bf \overline{66},10})(-8)$\\
%
${\bf \overline{16065}}$&=&
$({\bf \overline{78},6})(-8)
\oplus({\bf \overline{924},4})(-4)
\oplus({\bf \overline{12},20})(-4)
\oplus({\bf \overline{12},4})(-4)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,15})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 780,\overline{4}})(4)
\oplus({\bf 12,\overline{36}})(4)
\oplus({\bf 12,\overline{4}})(4)
\oplus({\bf 66,\overline{10}})(8)$\\
%
${\bf 18240}$&=&
$({\bf 78,\overline{10}})(8)
\oplus({\bf 924,\overline{4}})(4)
\oplus({\bf 12,\overline{36}})(4)
\oplus({\bf 12,\overline{4}})(4)
\oplus({\bf 5940,1})(0)
\oplus({\bf 143,15})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{924},4})(-4)
\oplus({\bf \overline{12},36})(-4)
\oplus({\bf \overline{12},4})(-4)
\oplus({\bf \overline{78},10})(-8)$\\
%
${\bf 21504}$&=&
$({\bf 572,\overline{4}})(6)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,15})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 66,15})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 924,4})(-2)
\oplus({\bf 780,4})(-2)
\oplus({\bf 12,36})(-2)
\oplus({\bf 12,20})(-2)
\oplus2({\bf 12,4})(-2)
\oplus({\bf 143,10})(-6)
\oplus({\bf 143,6})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf \overline{12},\overline{20}})(-10)$\\
%
${\bf \overline{21504}}$&=&
$({\bf \overline{572},4})(-6)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},15})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},15})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{924},\overline{4}})(2)
\oplus({\bf \overline{780},\overline{4}})(2)
\oplus({\bf \overline{12},\overline{36}})(2)
\oplus({\bf \overline{12},\overline{20}})(2)
\oplus2({\bf \overline{12},\overline{4}})(2)
\oplus({\bf 143,\overline{10}})(6)
\oplus({\bf 143,6})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 12,20})(10)$\\
%
${\bf 24752}$&=&
$({\bf 5148,1})(5)
\oplus({\bf 2145,4})(1)
\oplus({\bf 495,4})(1)
\oplus({\bf 572,6})(-3)
\oplus({\bf 220,10})(-3)
\oplus({\bf 220,6})(-3)
\oplus({\bf 78,\overline{4}})(-7)
\oplus({\bf 66,\overline{20}})(-7)
\oplus({\bf 66,\overline{4}})(-7)
\oplus({\bf 12,15})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 1,4})(-15)$\\
%
${\bf \overline{24752}}$&=&
$({\bf \overline{5148},1})(-5)
\oplus({\bf \overline{2145},\overline{4}})(-1)
\oplus({\bf \overline{495},\overline{4}})(-1)
\oplus({\bf \overline{572},6})(3)
\oplus({\bf \overline{220},\overline{10}})(3)
\oplus({\bf \overline{220},6})(3)
\oplus({\bf \overline{78},4})(7)
\oplus({\bf \overline{66},20})(7)
\oplus({\bf \overline{66},4})(7)
\oplus({\bf \overline{12},15})(11)
\oplus({\bf \overline{12},1})(11)
\oplus({\bf 1,\overline{4}})(15)$\\
%
${\bf 28560}$&=&
$({\bf \overline{12},1})(-13)
\oplus({\bf 143,\overline{4}})(-9)
\oplus({\bf 1,\overline{4}})(-9)
\oplus({\bf 780,6})(-5)
\oplus({\bf 12,\overline{10}})(-5)
\oplus({\bf 12,6})(-5)
\oplus({\bf 2574,4})(-1)
\oplus({\bf 66,20})(-1)
\oplus({\bf 66,4})(-1)
\oplus({\bf 5720,1})(3)
\oplus({\bf 220,15})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 495,\overline{4}})(7)$\\
%
${\bf \overline{28560}}$&=&
$({\bf 12,1})(13)
\oplus({\bf 143,4})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf \overline{780},6})(5)
\oplus({\bf \overline{12},10})(5)
\oplus({\bf \overline{12},6})(5)
\oplus({\bf \overline{2574},\overline{4}})(1)
\oplus({\bf \overline{66},\overline{20}})(1)
\oplus({\bf \overline{66},\overline{4}})(1)
\oplus({\bf \overline{5720},1})(-3)
\oplus({\bf \overline{220},15})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{495},4})(-7)$\\
%
${\bf 38080}$&=&
$({\bf 8580',1})(5)
\oplus({\bf 1716,4})(1)
\oplus({\bf 2145,4})(1)
\oplus({\bf 572,10})(-3)
\oplus({\bf 572,6})(-3)
\oplus({\bf 220,6})(-3)
\oplus({\bf 78,\overline{20}})(-7)
\oplus({\bf 66,\overline{20}})(-7)
\oplus({\bf 66,\overline{4}})(-7)
\oplus({\bf 12,20'})(-11)
\oplus({\bf 12,15})(-11)
\oplus({\bf 1,20})(-15)$\\
%
${\bf \overline{38080}}$&=&
$({\bf \overline{8580'},1})(-5)
\oplus({\bf \overline{1716},\overline{4}})(-1)
\oplus({\bf \overline{2145},\overline{4}})(-1)
\oplus({\bf \overline{572},\overline{10}})(3)
\oplus({\bf \overline{572},6})(3)
\oplus({\bf \overline{220},6})(3)
\oplus({\bf \overline{78},20})(7)
\oplus({\bf \overline{66},20})(7)
\oplus({\bf \overline{66},4})(7)
\oplus({\bf \overline{12},20'})(11)
\oplus({\bf \overline{12},15})(11)
\oplus({\bf 1,\overline{20}})(15)$\\
%
${\bf 46512}$&=&
$({\bf 12012'',1})(5)
\oplus({\bf 1365,4})(1)
\oplus({\bf 3003,4})(1)
\oplus({\bf 364,10})(-3)
\oplus({\bf 364,6})(-3)
\oplus({\bf 572,10})(-3)
\oplus({\bf 78,\overline{20''}})(-7)
\oplus({\bf 78,\overline{20}})(-7)
\oplus({\bf 66,\overline{20''}})(-7)
\oplus({\bf 12,35})(-11)
\oplus({\bf 12,45})(-11)
\oplus({\bf 1,84'})(-15)$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{12012''},1})(-5)
\oplus({\bf \overline{1365},\overline{4}})(-1)
\oplus({\bf \overline{3003},\overline{4}})(-1)
\oplus({\bf \overline{364},\overline{10}})(3)
\oplus({\bf \overline{364},6})(3)
\oplus({\bf \overline{572},\overline{10}})(3)
\oplus({\bf \overline{78},20''})(7)
\oplus({\bf \overline{78},20})(7)
\oplus({\bf \overline{66},20''})(7)
\oplus({\bf \overline{12},\overline{35}})(11)
\oplus({\bf \overline{12},\overline{45}})(11)
\oplus({\bf 1,\overline{84'}})(15)$\\
%
${\bf 48960}$&=&
$({\bf 12012',1})(5)
\oplus({\bf 3003,4})(1)
\oplus({\bf 1716,4})(1)
\oplus({\bf 364,10})(-3)
\oplus({\bf 572,10})(-3)
\oplus({\bf 572,6})(-3)
\oplus({\bf 78,\overline{20''}})(-7)
\oplus({\bf 78,\overline{20}})(-7)
\oplus({\bf 66,\overline{20}})(-7)
\oplus({\bf 12,45})(-11)
\oplus({\bf 12,20'})(-11)
\oplus({\bf 1,60})(-15)$\\
%
${\bf \overline{48960}}$&=&
$({\bf \overline{12012'},1})(-5)
\oplus({\bf \overline{3003},\overline{4}})(-1)
\oplus({\bf \overline{1716},\overline{4}})(-1)
\oplus({\bf \overline{364},\overline{10}})(3)
\oplus({\bf \overline{572},\overline{10}})(3)
\oplus({\bf \overline{572},6})(3)
\oplus({\bf \overline{78},20''})(7)
\oplus({\bf \overline{78},20})(7)
\oplus({\bf \overline{66},20})(7)
\oplus({\bf \overline{12},\overline{45}})(11)
\oplus({\bf \overline{12},20'})(11)
\oplus({\bf 1,\overline{60}})(15)$\\
%
${\bf 51408}$&=&
$({\bf 12012,1})(5)
\oplus({\bf 3003,4})(1)
\oplus({\bf 2145,4})(1)
\oplus({\bf 364,6})(-3)
\oplus({\bf 572,10})(-3)
\oplus({\bf 572,6})(-3)
\oplus({\bf 220,10})(-3)
\oplus({\bf 78,\overline{20}})(-7)
\oplus({\bf 78,\overline{4}})(-7)
\oplus({\bf 66,\overline{20''}})(-7)
\oplus({\bf 66,\overline{20}})(-7)
\oplus({\bf 12,45})(-11)
\oplus({\bf 12,15})(-11)
\oplus({\bf 1,36})(-15)$\\
%
${\bf \overline{51408}}$&=&
$({\bf \overline{12012},1})(-5)
\oplus({\bf \overline{3003},\overline{4}})(-1)
\oplus({\bf \overline{2145},\overline{4}})(-1)
\oplus({\bf \overline{364},6})(3)
\oplus({\bf \overline{572},\overline{10}})(3)
\oplus({\bf \overline{572},6})(3)
\oplus({\bf \overline{220},\overline{10}})(3)
\oplus({\bf \overline{78},20})(7)
\oplus({\bf \overline{78},4})(7)
\oplus({\bf \overline{66},20''})(7)
\oplus({\bf \overline{66},20})(7)
\oplus({\bf \overline{12},\overline{45}})(11)
\oplus({\bf \overline{12},15})(11)
\oplus({\bf 1,\overline{36}})(15)$\\
%
${\bf 54264}$&=&
$({\bf 12376,1})(6)
\oplus({\bf 4368,4})(2)
\oplus({\bf 1365,10})(-2)
\oplus({\bf 364,\overline{20''}})(-6)
\oplus({\bf 78,35})(-10)
\oplus({\bf 12,56})(-14)
\oplus({\bf 1,84''})(-18)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{12376},1})(-6)
\oplus({\bf \overline{4368},\overline{4}})(-2)
\oplus({\bf \overline{1365},\overline{10}})(2)
\oplus({\bf \overline{364},20''})(6)
\oplus({\bf \overline{78},\overline{35}})(10)
\oplus({\bf \overline{12},\overline{56}})(14)
\oplus({\bf 1,\overline{84''}})(18)$\\
%
${\bf 61200}$&=&
$({\bf 1365,\overline{4}})(7)
\oplus({\bf 16016,1})(3)
\oplus({\bf 364,15})(3)
\oplus({\bf 364,1})(3)
\oplus({\bf 4290,4})(-1)
\oplus({\bf 78,36})(-1)
\oplus({\bf 78,4})(-1)
\oplus({\bf 924,10})(-5)
\oplus({\bf 12,70})(-5)
\oplus({\bf 12,10})(-5)
\oplus({\bf 143,\overline{20''}})(-9)
\oplus({\bf 1,\overline{120}})(-9)
\oplus({\bf 1,\overline{20''}})(-9)
\oplus({\bf \overline{12},35})(-13)$\\
%
${\bf \overline{61200}}$&=&
$({\bf \overline{1365},4})(-7)
\oplus({\bf \overline{16016},1})(-3)
\oplus({\bf \overline{364},15})(-3)
\oplus({\bf \overline{364},1})(-3)
\oplus({\bf \overline{4290},\overline{4}})(1)
\oplus({\bf \overline{78},\overline{36}})(1)
\oplus({\bf \overline{78},\overline{4}})(1)
\oplus({\bf \overline{924},\overline{10}})(5)
\oplus({\bf \overline{12},\overline{70}})(5)
\oplus({\bf \overline{12},\overline{10}})(5)
\oplus({\bf 143,20''})(9)
\oplus({\bf 1,120})(9)
\oplus({\bf 1,20''})(9)
\oplus({\bf 12,\overline{35}})(13)$\\
%
${\bf 61880}$&=&
$({\bf 8580,1})(6)
\oplus({\bf 5148,4})(2)
\oplus({\bf 792,4})(2)
\oplus({\bf 2145,6})(-2)
\oplus({\bf 495,10})(-2)
\oplus({\bf 495,6})(-2)
\oplus({\bf 572,\overline{4}})(-6)
\oplus({\bf 220,\overline{20}})(-6)
\oplus({\bf 220,\overline{4}})(-6)
\oplus({\bf 78,1})(-10)
\oplus({\bf 66,15})(-10)
\oplus({\bf 66,1})(-10)
\oplus({\bf 12,4})(-14)$\\
%
${\bf \overline{61880}}$&=&
$({\bf \overline{8580},1})(-6)
\oplus({\bf \overline{5148},\overline{4}})(-2)
\oplus({\bf \overline{792},\overline{4}})(-2)
\oplus({\bf \overline{2145},6})(2)
\oplus({\bf \overline{495},\overline{10}})(2)
\oplus({\bf \overline{495},6})(2)
\oplus({\bf \overline{572},4})(6)
\oplus({\bf \overline{220},20})(6)
\oplus({\bf \overline{220},4})(6)
\oplus({\bf \overline{78},1})(10)
\oplus({\bf \overline{66},15})(10)
\oplus({\bf \overline{66},1})(10)
\oplus({\bf \overline{12},\overline{4}})(14)$\\
%
${\bf 65280}$&=&
$({\bf \overline{66},\overline{4}})(-11)
\oplus({\bf \overline{780},6})(-7)
\oplus({\bf \overline{12},\overline{10}})(-7)
\oplus({\bf \overline{12},6})(-7)
\oplus({\bf 4212,4})(-3)
\oplus({\bf 143,20})(-3)
\oplus({\bf 143,4})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 13728,1})(1)
\oplus({\bf 780,15})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,20'})(1)
\oplus({\bf 12,15})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 2574,\overline{4}})(5)
\oplus({\bf 66,\overline{20}})(5)
\oplus({\bf 66,\overline{4}})(5)
\oplus({\bf 220,6})(9)$\\
%
${\bf \overline{65280}}$&=&
$({\bf 66,4})(11)
\oplus({\bf 780,6})(7)
\oplus({\bf 12,10})(7)
\oplus({\bf 12,6})(7)
\oplus({\bf 4212,\overline{4}})(3)
\oplus({\bf 143,\overline{20}})(3)
\oplus({\bf 143,\overline{4}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf \overline{13728},1})(-1)
\oplus({\bf \overline{780},15})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},20'})(-1)
\oplus({\bf \overline{12},15})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{2574},4})(-5)
\oplus({\bf \overline{66},20})(-5)
\oplus({\bf \overline{66},4})(-5)
\oplus({\bf \overline{220},6})(-9)$\\
%
${\bf 68068}$&=&
$({\bf 143,1})(-12)
\oplus({\bf 780,\overline{4}})(-8)
\oplus({\bf 12,\overline{4}})(-8)
\oplus({\bf 2574,6})(-4)
\oplus({\bf 66,\overline{10}})(-4)
\oplus({\bf 66,6})(-4)
\oplus({\bf 5720,4})(0)
\oplus({\bf 220,20})(0)
\oplus({\bf 220,4})(0)
\oplus({\bf 9009,1})(4)
\oplus({\bf 495,15})(4)
\oplus({\bf 495,1})(4)
\oplus({\bf 792,\overline{4}})(8)$\\
%
${\bf \overline{68068}}$&=&
$({\bf 143,1})(12)
\oplus({\bf \overline{780},4})(8)
\oplus({\bf \overline{12},4})(8)
\oplus({\bf \overline{2574},6})(4)
\oplus({\bf \overline{66},10})(4)
\oplus({\bf \overline{66},6})(4)
\oplus({\bf \overline{5720},\overline{4}})(0)
\oplus({\bf \overline{220},\overline{20}})(0)
\oplus({\bf \overline{220},\overline{4}})(0)
\oplus({\bf \overline{9009},1})(-4)
\oplus({\bf \overline{495},15})(-4)
\oplus({\bf \overline{495},1})(-4)
\oplus({\bf \overline{792},4})(-8)$\\
%
${\bf 74256}$&=&
$({\bf \overline{78},\overline{4}})(-11)
\oplus({\bf \overline{924},6})(-7)
\oplus({\bf \overline{12},\overline{10}})(-7)
\oplus({\bf \overline{12},6})(-7)
\oplus({\bf \overline{5005},4})(-3)
\oplus({\bf 143,20})(-3)
\oplus({\bf 143,4})(-3)
\oplus({\bf 1,20''})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 16380,1})(1)
\oplus({\bf 780,15})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,\overline{45}})(1)
\oplus({\bf 12,15})(1)
\oplus({\bf 2574,\overline{4}})(5)
\oplus({\bf 66,\overline{36}})(5)
\oplus({\bf 66,\overline{4}})(5)
\oplus({\bf 220,\overline{10}})(9)$\\
%
${\bf \overline{74256}}$&=&
$({\bf 78,4})(11)
\oplus({\bf 924,6})(7)
\oplus({\bf 12,10})(7)
\oplus({\bf 12,6})(7)
\oplus({\bf 5005,\overline{4}})(3)
\oplus({\bf 143,\overline{20}})(3)
\oplus({\bf 143,\overline{4}})(3)
\oplus({\bf 1,\overline{20''}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf \overline{16380},1})(-1)
\oplus({\bf \overline{780},15})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},45})(-1)
\oplus({\bf \overline{12},15})(-1)
\oplus({\bf \overline{2574},4})(-5)
\oplus({\bf \overline{66},36})(-5)
\oplus({\bf \overline{66},4})(-5)
\oplus({\bf \overline{220},10})(-9)$\\
%
${\bf 85680}$&=&
$({\bf \overline{12},20'})(-13)
\oplus({\bf 143,\overline{20}})(-9)
\oplus({\bf 1,\overline{60}})(-9)
\oplus({\bf 1,\overline{20}})(-9)
\oplus({\bf 924,10})(-5)
\oplus({\bf 780,6})(-5)
\oplus({\bf 12,64})(-5)
\oplus({\bf 12,10})(-5)
\oplus({\bf 12,6})(-5)
\oplus({\bf 6720,4})(-1)
\oplus({\bf 78,36})(-1)
\oplus({\bf 78,4})(-1)
\oplus({\bf 66,20})(-1)
\oplus({\bf 66,4})(-1)
\oplus({\bf 20020,1})(3)
\oplus({\bf 572,15})(3)
\oplus({\bf 572,1})(3)
\oplus({\bf 1716,\overline{4}})(7)$\\
%
${\bf \overline{85680}}$&=&
$({\bf 12,20'})(13)
\oplus({\bf 143,20})(9)
\oplus({\bf 1,60})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf \overline{924},\overline{10}})(5)
\oplus({\bf \overline{780},6})(5)
\oplus({\bf \overline{12},64})(5)
\oplus({\bf \overline{12},\overline{10}})(5)
\oplus({\bf \overline{12},6})(5)
\oplus({\bf \overline{6720},\overline{4}})(1)
\oplus({\bf \overline{78},\overline{36}})(1)
\oplus({\bf \overline{78},\overline{4}})(1)
\oplus({\bf \overline{66},\overline{20}})(1)
\oplus({\bf \overline{66},\overline{4}})(1)
\oplus({\bf \overline{20020},1})(-3)
\oplus({\bf \overline{572},15})(-3)
\oplus({\bf \overline{572},1})(-3)
\oplus({\bf \overline{1716},4})(-7)$\\
%
${\bf 95200}$&=&
$({\bf 15730,1})(6)
\oplus({\bf 8580',4})(2)
\oplus({\bf 1716,10})(-2)
\oplus({\bf 2145,6})(-2)
\oplus({\bf 572,\overline{20}})(-6)
\oplus({\bf 220,\overline{4}})(-6)
\oplus({\bf 78,20'})(-10)
\oplus({\bf 66,15})(-10)
\oplus({\bf 12,20})(-14)
\oplus({\bf 1,\overline{10}})(-18)$\\
%
${\bf \overline{95200}}$&=&
$({\bf \overline{15730},1})(-6)
\oplus({\bf \overline{8580'},\overline{4}})(-2)
\oplus({\bf \overline{1716},\overline{10}})(2)
\oplus({\bf \overline{2145},6})(2)
\oplus({\bf \overline{572},20})(6)
\oplus({\bf \overline{220},4})(6)
\oplus({\bf \overline{78},20'})(10)
\oplus({\bf \overline{66},15})(10)
\oplus({\bf \overline{12},\overline{20}})(14)
\oplus({\bf 1,10})(18)$\\
%
${\bf 95760}$&=&
$({\bf 364,6})(9)
\oplus({\bf 4290,\overline{4}})(5)
\oplus({\bf 78,\overline{20}})(5)
\oplus({\bf 78,\overline{4}})(5)
\oplus({\bf 23100,1})(1)
\oplus({\bf 924,15})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 12,45})(1)
\oplus({\bf 12,15})(1)
\oplus({\bf 5005,4})(-3)
\oplus({\bf 143,36})(-3)
\oplus({\bf 143,4})(-3)
\oplus({\bf 1,84'})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf \overline{780},10})(-7)
\oplus({\bf \overline{12},70})(-7)
\oplus({\bf \overline{12},10})(-7)
\oplus({\bf \overline{66},\overline{20''}})(-11)$\\
%
${\bf \overline{95760}}$&=&
$({\bf \overline{364},6})(-9)
\oplus({\bf \overline{4290},4})(-5)
\oplus({\bf \overline{78},20})(-5)
\oplus({\bf \overline{78},4})(-5)
\oplus({\bf \overline{23100},1})(-1)
\oplus({\bf \overline{924},15})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{12},\overline{45}})(-1)
\oplus({\bf \overline{12},15})(-1)
\oplus({\bf \overline{5005},\overline{4}})(3)
\oplus({\bf 143,\overline{36}})(3)
\oplus({\bf 143,\overline{4}})(3)
\oplus({\bf 1,\overline{84'}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 780,\overline{10}})(7)
\oplus({\bf 12,\overline{70}})(7)
\oplus({\bf 12,\overline{10}})(7)
\oplus({\bf 66,20''})(11)$\\
%
${\bf 108800}$&=&
$({\bf 364,\overline{10}})(9)
\oplus({\bf 4290,\overline{4}})(5)
\oplus({\bf 78,\overline{36}})(5)
\oplus({\bf 78,\overline{4}})(5)
\oplus({\bf 27456,1})(1)
\oplus({\bf 924,15})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 12,84})(1)
\oplus({\bf 12,15})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 5940,4})(-3)
\oplus({\bf 143,36})(-3)
\oplus({\bf 143,4})(-3)
\oplus({\bf 1,160})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{924},10})(-7)
\oplus({\bf \overline{12},70})(-7)
\oplus({\bf \overline{12},10})(-7)
\oplus({\bf \overline{78},\overline{20''}})(-11)$\\
%
${\bf \overline{108800}}$&=&
$({\bf \overline{364},10})(-9)
\oplus({\bf \overline{4290},4})(-5)
\oplus({\bf \overline{78},36})(-5)
\oplus({\bf \overline{78},4})(-5)
\oplus({\bf \overline{27456},1})(-1)
\oplus({\bf \overline{924},15})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{12},84})(-1)
\oplus({\bf \overline{12},15})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf 5940,\overline{4}})(3)
\oplus({\bf 143,\overline{36}})(3)
\oplus({\bf 143,\overline{4}})(3)
\oplus({\bf 1,\overline{160}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf 924,\overline{10}})(7)
\oplus({\bf 12,\overline{70}})(7)
\oplus({\bf 12,\overline{10}})(7)
\oplus({\bf 78,20''})(11)$\\
%
${\bf 112320}$&=&
$({\bf 2145,\overline{4}})(7)
\oplus({\bf 24948,1})(3)
\oplus({\bf 572,15})(3)
\oplus({\bf 572,1})(3)
\oplus({\bf 220,15})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 6720,4})(-1)
\oplus({\bf 78,20})(-1)
\oplus({\bf 78,4})(-1)
\oplus({\bf 2574,4})(-1)
\oplus({\bf 66,36})(-1)
\oplus({\bf 66,20})(-1)
\oplus2({\bf 66,4})(-1)
\oplus({\bf 924,6})(-5)
\oplus({\bf 780,10})(-5)
\oplus({\bf 780,6})(-5)
\oplus({\bf 12,64})(-5)
\oplus({\bf 12,10})(-5)
\oplus({\bf 12,\overline{10}})(-5)
\oplus2({\bf 12,6})(-5)
\oplus({\bf 143,\overline{20}})(-9)
\oplus({\bf 143,\overline{4}})(-9)
\oplus({\bf 1,\overline{36}})(-9)
\oplus({\bf 1,\overline{20}})(-9)
\oplus({\bf 1,\overline{4}})(-9)
\oplus({\bf \overline{12},15})(-13)$\\
%
${\bf \overline{112320}}$&=&
$({\bf \overline{2145},4})(-7)
\oplus({\bf \overline{24948},1})(-3)
\oplus({\bf \overline{572},15})(-3)
\oplus({\bf \overline{572},1})(-3)
\oplus({\bf \overline{220},15})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{6720},\overline{4}})(1)
\oplus({\bf \overline{2574},\overline{4}})(1)
\oplus({\bf \overline{78},\overline{20}})(1)
\oplus({\bf \overline{78},\overline{4}})(1)
\oplus({\bf \overline{66},\overline{36}})(1)
\oplus({\bf \overline{66},\overline{20}})(1)
\oplus2({\bf \overline{66},\overline{4}})(1)
\oplus({\bf \overline{924},6})(5)
\oplus({\bf \overline{780},\overline{10}})(5)
\oplus({\bf \overline{780},6})(5)
\oplus({\bf \overline{12},64})(5)
\oplus({\bf \overline{12},10})(5)
\oplus({\bf \overline{12},\overline{10}})(5)
\oplus2({\bf \overline{12},6})(5)
\oplus({\bf 143,20})(9)
\oplus({\bf 143,4})(9)
\oplus({\bf 1,36})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 12,15})(13)$\\
%
${\bf 116688}$&=&
$({\bf \overline{10296},1})(7)
\oplus({\bf 8580,4})(3)
\oplus({\bf 924',4})(3)
\oplus({\bf 5148,6})(-1)
\oplus({\bf 792,10})(-1)
\oplus({\bf 792,6})(-1)
\oplus({\bf 2145,\overline{4}})(-5)
\oplus({\bf 495,\overline{20}})(-5)
\oplus({\bf 495,\overline{4}})(-5)
\oplus({\bf 572,1})(-9)
\oplus({\bf 220,15})(-9)
\oplus({\bf 220,1})(-9)
\oplus({\bf 66,4})(-13)$\\
%
${\bf \overline{116688}}$&=&
$({\bf 10296,1})(-7)
\oplus({\bf \overline{8580},\overline{4}})(-3)
\oplus({\bf 924',\overline{4}})(-3)
\oplus({\bf \overline{5148},6})(1)
\oplus({\bf \overline{792},\overline{10}})(1)
\oplus({\bf \overline{792},6})(1)
\oplus({\bf \overline{2145},4})(5)
\oplus({\bf \overline{495},20})(5)
\oplus({\bf \overline{495},4})(5)
\oplus({\bf \overline{572},1})(9)
\oplus({\bf \overline{220},15})(9)
\oplus({\bf \overline{220},1})(9)
\oplus({\bf \overline{66},\overline{4}})(13)$\\
%
${\bf 123760}$&=&
$({\bf 780,1})(-11)
\oplus({\bf 2574,\overline{4}})(-7)
\oplus({\bf 66,\overline{4}})(-7)
\oplus({\bf 5720,6})(-3)
\oplus({\bf 220,\overline{10}})(-3)
\oplus({\bf 220,6})(-3)
\oplus({\bf 9009,4})(1)
\oplus({\bf 495,20})(1)
\oplus({\bf 495,4})(1)
\oplus({\bf 10296,1})(5)
\oplus({\bf 792,15})(5)
\oplus({\bf 792,1})(5)
\oplus({\bf 924',\overline{4}})(9)$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{780},1})(11)
\oplus({\bf \overline{2574},4})(7)
\oplus({\bf \overline{66},4})(7)
\oplus({\bf \overline{5720},6})(3)
\oplus({\bf \overline{220},10})(3)
\oplus({\bf \overline{220},6})(3)
\oplus({\bf \overline{9009},\overline{4}})(-1)
\oplus({\bf \overline{495},\overline{20}})(-1)
\oplus({\bf \overline{495},\overline{4}})(-1)
\oplus({\bf \overline{10296},1})(-5)
\oplus({\bf \overline{792},15})(-5)
\oplus({\bf \overline{792},1})(-5)
\oplus({\bf 924',4})(-9)$\\
%
${\bf 138720}$&=&
$({\bf 26026,1})(6)
\oplus({\bf 12012',4})(2)
\oplus({\bf 3003,10})(-2)
\oplus({\bf 1716,6})(-2)
\oplus({\bf 364,\overline{20''}})(-6)
\oplus({\bf 572,\overline{20}})(-6)
\oplus({\bf 78,45})(-10)
\oplus({\bf 66,20'})(-10)
\oplus({\bf 12,60})(-14)
\oplus({\bf 1,50})(-18)$\\
%
${\bf \overline{138720}}$&=&
$({\bf \overline{26026},1})(-6)
\oplus({\bf \overline{12012'},\overline{4}})(-2)
\oplus({\bf \overline{3003},\overline{10}})(2)
\oplus({\bf \overline{1716},6})(2)
\oplus({\bf \overline{364},20''})(6)
\oplus({\bf \overline{572},20})(6)
\oplus({\bf \overline{78},\overline{45}})(10)
\oplus({\bf \overline{66},20'})(10)
\oplus({\bf \overline{12},\overline{60}})(14)
\oplus({\bf 1,50})(18)$\\
%
${\bf 144704}$&=&
$({\bf 3003,\overline{4}})(7)
\oplus({\bf 35100,1})(3)
\oplus({\bf 364,15})(3)
\oplus({\bf 364,1})(3)
\oplus({\bf 572,15})(3)
\oplus({\bf 572,1})(3)
\oplus({\bf 4290,4})(-1)
\oplus({\bf 6720,4})(-1)
\oplus({\bf 78,36})(-1)
\oplus({\bf 78,20})(-1)
\oplus2({\bf 78,4})(-1)
\oplus({\bf 66,36})(-1)
\oplus({\bf 66,4})(-1)
\oplus({\bf 924,10})(-5)
\oplus({\bf 924,6})(-5)
\oplus({\bf 780,10})(-5)
\oplus({\bf 12,70})(-5)
\oplus({\bf 12,64})(-5)
\oplus2({\bf 12,10})(-5)
\oplus({\bf 12,6})(-5)
\oplus({\bf 143,\overline{20''}})(-9)
\oplus({\bf 143,\overline{20}})(-9)
\oplus({\bf 1,\overline{140}})(-9)
\oplus({\bf 1,\overline{20''}})(-9)
\oplus({\bf 1,\overline{20}})(-9)
\oplus({\bf \overline{12},45})(-13)$\\
%
${\bf \overline{144704}}$&=&
$({\bf \overline{3003},4})(-7)
\oplus({\bf \overline{35100},1})(-3)
\oplus({\bf \overline{364},15})(-3)
\oplus({\bf \overline{364},1})(-3)
\oplus({\bf \overline{572},15})(-3)
\oplus({\bf \overline{572},1})(-3)
\oplus({\bf \overline{4290},\overline{4}})(1)
\oplus({\bf \overline{6720},\overline{4}})(1)
\oplus({\bf \overline{78},\overline{36}})(1)
\oplus({\bf \overline{78},\overline{20}})(1)
\oplus2({\bf \overline{78},\overline{4}})(1)
\oplus({\bf \overline{66},\overline{36}})(1)
\oplus({\bf \overline{66},\overline{4}})(1)
\oplus({\bf \overline{924},\overline{10}})(5)
\oplus({\bf \overline{924},6})(5)
\oplus({\bf \overline{780},\overline{10}})(5)
\oplus({\bf \overline{12},\overline{70}})(5)
\oplus({\bf \overline{12},64})(5)
\oplus2({\bf \overline{12},\overline{10}})(5)
\oplus({\bf \overline{12},6})(5)
\oplus({\bf 143,20''})(9)
\oplus({\bf 143,20})(9)
\oplus({\bf 1,140})(9)
\oplus({\bf 1,20''})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf 12,\overline{45}})(13)$\\
%
${\bf 148512}$&=&
$({\bf 23166,1})(6)
\oplus({\bf 8580',4})(2)
\oplus({\bf 5148,4})(2)
\oplus({\bf 1716,6})(-2)
\oplus({\bf 2145,10})(-2)
\oplus({\bf 2145,6})(-2)
\oplus({\bf 495,6})(-2)
\oplus({\bf 572,\overline{20}})(-6)
\oplus({\bf 572,\overline{4}})(-6)
\oplus({\bf 220,\overline{20}})(-6)
\oplus({\bf 220,\overline{4}})(-6)
\oplus({\bf 78,15})(-10)
\oplus({\bf 66,20'})(-10)
\oplus({\bf 66,15})(-10)
\oplus({\bf 66,1})(-10)
\oplus({\bf 12,20})(-14)
\oplus({\bf 12,4})(-14)
\oplus({\bf 1,6})(-18)$\\
%
${\bf \overline{148512}}$&=&
$({\bf \overline{23166},1})(-6)
\oplus({\bf \overline{8580'},\overline{4}})(-2)
\oplus({\bf \overline{5148},\overline{4}})(-2)
\oplus({\bf \overline{1716},6})(2)
\oplus({\bf \overline{2145},\overline{10}})(2)
\oplus({\bf \overline{2145},6})(2)
\oplus({\bf \overline{495},6})(2)
\oplus({\bf \overline{572},20})(6)
\oplus({\bf \overline{572},4})(6)
\oplus({\bf \overline{220},20})(6)
\oplus({\bf \overline{220},4})(6)
\oplus({\bf \overline{78},15})(10)
\oplus({\bf \overline{66},20'})(10)
\oplus({\bf \overline{66},15})(10)
\oplus({\bf \overline{66},1})(10)
\oplus({\bf \overline{12},\overline{20}})(14)
\oplus({\bf \overline{12},\overline{4}})(14)
\oplus({\bf 1,6})(18)$\\
%
${\bf 159120}$&=&
$({\bf 572,6})(9)
\oplus({\bf 6720,\overline{4}})(5)
\oplus({\bf 78,\overline{20}})(5)
\oplus({\bf 78,\overline{4}})(5)
\oplus({\bf 66,\overline{20}})(5)
\oplus({\bf 66,\overline{4}})(5)
\oplus({\bf 36036,1})(1)
\oplus({\bf 924,15})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 780,15})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,45})(1)
\oplus({\bf 12,20'})(1)
\oplus2({\bf 12,15})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 5005,4})(-3)
\oplus({\bf 4212,4})(-3)
\oplus({\bf 143,36})(-3)
\oplus({\bf 143,20})(-3)
\oplus2({\bf 143,4})(-3)
\oplus({\bf 1,60})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{780},10})(-7)
\oplus({\bf \overline{780},6})(-7)
\oplus({\bf \overline{12},64})(-7)
\oplus({\bf \overline{12},10})(-7)
\oplus({\bf \overline{12},6})(-7)
\oplus({\bf \overline{66},\overline{20}})(-11)$\\
%
${\bf \overline{159120}}$&=&
$({\bf \overline{572},6})(-9)
\oplus({\bf \overline{6720},4})(-5)
\oplus({\bf \overline{78},20})(-5)
\oplus({\bf \overline{78},4})(-5)
\oplus({\bf \overline{66},20})(-5)
\oplus({\bf \overline{66},4})(-5)
\oplus({\bf \overline{36036},1})(-1)
\oplus({\bf \overline{924},15})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{780},15})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},\overline{45}})(-1)
\oplus({\bf \overline{12},20'})(-1)
\oplus2({\bf \overline{12},15})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{5005},\overline{4}})(3)
\oplus({\bf 4212,\overline{4}})(3)
\oplus({\bf 143,\overline{36}})(3)
\oplus({\bf 143,\overline{20}})(3)
\oplus2({\bf 143,\overline{4}})(3)
\oplus({\bf 1,\overline{60}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf 780,\overline{10}})(7)
\oplus({\bf 780,6})(7)
\oplus({\bf 12,64})(7)
\oplus({\bf 12,\overline{10}})(7)
\oplus({\bf 12,6})(7)
\oplus({\bf 66,20})(11)$\\
%
${\bf 170170}$&=&
$({\bf \overline{9009},1})(8)
\oplus({\bf \overline{10296},4})(4)
\oplus({\bf \overline{792},4})(4)
\oplus({\bf 8580,6})(0)
\oplus({\bf 924',10})(0)
\oplus({\bf 924',6})(0)
\oplus({\bf 5148,\overline{4}})(-4)
\oplus({\bf 792,\overline{20}})(-4)
\oplus({\bf 792,\overline{4}})(-4)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 495,15})(-8)
\oplus({\bf 495,1})(-8)
\oplus({\bf 220,4})(-12)$\\
%
${\bf \overline{170170}}$&=&
$({\bf 9009,1})(-8)
\oplus({\bf 10296,\overline{4}})(-4)
\oplus({\bf 792,\overline{4}})(-4)
\oplus({\bf \overline{8580},6})(0)
\oplus({\bf 924',\overline{10}})(0)
\oplus({\bf 924',6})(0)
\oplus({\bf \overline{5148},4})(4)
\oplus({\bf \overline{792},20})(4)
\oplus({\bf \overline{792},4})(4)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{495},15})(8)
\oplus({\bf \overline{495},1})(8)
\oplus({\bf \overline{220},\overline{4}})(12)$\\
%
${\bf 170544}$&=&
$({\bf \overline{31824},1})(7)
\oplus({\bf 12376,4})(3)
\oplus({\bf 4368,10})(-1)
\oplus({\bf 1365,\overline{20''}})(-5)
\oplus({\bf 364,35})(-9)
\oplus({\bf 78,56})(-13)
\oplus({\bf 12,84''})(-17)
\oplus({\bf 1,\overline{120'}})(-21)$\\
%
${\bf \overline{170544}}$&=&
$({\bf 31824,1})(-7)
\oplus({\bf \overline{12376},\overline{4}})(-3)
\oplus({\bf \overline{4368},\overline{10}})(1)
\oplus({\bf \overline{1365},20''})(5)
\oplus({\bf \overline{364},\overline{35}})(9)
\oplus({\bf \overline{78},\overline{56}})(13)
\oplus({\bf \overline{12},\overline{84''}})(17)
\oplus({\bf 1,120'})(21)$\\
%
${\bf 175032}$&=&
$({\bf 2574,1})(-10)
\oplus({\bf 5720,\overline{4}})(-6)
\oplus({\bf 220,\overline{4}})(-6)
\oplus({\bf 9009,6})(-2)
\oplus({\bf 495,\overline{10}})(-2)
\oplus({\bf 495,6})(-2)
\oplus({\bf 10296,4})(2)
\oplus({\bf 792,20})(2)
\oplus({\bf 792,4})(2)
\oplus({\bf \overline{8580},1})(6)
\oplus({\bf 924',15})(6)
\oplus({\bf 924',1})(6)
\oplus({\bf \overline{792},\overline{4}})(10)$\\
%
${\bf \overline{175032}}$&=&
$({\bf \overline{2574},1})(10)
\oplus({\bf \overline{5720},4})(6)
\oplus({\bf \overline{220},4})(6)
\oplus({\bf \overline{9009},6})(2)
\oplus({\bf \overline{495},10})(2)
\oplus({\bf \overline{495},6})(2)
\oplus({\bf \overline{10296},\overline{4}})(-2)
\oplus({\bf \overline{792},\overline{20}})(-2)
\oplus({\bf \overline{792},\overline{4}})(-2)
\oplus({\bf 8580,1})(-6)
\oplus({\bf 924',15})(-6)
\oplus({\bf 924',1})(-6)
\oplus({\bf 792,4})(-10)$\\
%
${\bf 180880}$&=&
$({\bf \overline{78},\overline{20}})(-11)
\oplus({\bf \overline{924},10})(-7)
\oplus({\bf \overline{924},6})(-7)
\oplus({\bf \overline{12},64})(-7)
\oplus({\bf \overline{12},10})(-7)
\oplus({\bf \overline{12},6})(-7)
\oplus({\bf 5940,4})(-3)
\oplus({\bf \overline{5005},4})(-3)
\oplus({\bf 143,36})(-3)
\oplus({\bf 143,20})(-3)
\oplus2({\bf 143,4})(-3)
\oplus({\bf 1,140})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 42900,1})(1)
\oplus({\bf 924,15})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 780,15})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,84})(1)
\oplus({\bf 12,\overline{45}})(1)
\oplus2({\bf 12,15})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 6720,\overline{4}})(5)
\oplus({\bf 78,\overline{36}})(5)
\oplus({\bf 78,\overline{4}})(5)
\oplus({\bf 66,\overline{36}})(5)
\oplus({\bf 66,\overline{4}})(5)
\oplus({\bf 572,\overline{10}})(9)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 78,20})(11)
\oplus({\bf 924,\overline{10}})(7)
\oplus({\bf 924,6})(7)
\oplus({\bf 12,64})(7)
\oplus({\bf 12,\overline{10}})(7)
\oplus({\bf 12,6})(7)
\oplus({\bf 5940,\overline{4}})(3)
\oplus({\bf 5005,\overline{4}})(3)
\oplus({\bf 143,\overline{36}})(3)
\oplus({\bf 143,\overline{20}})(3)
\oplus2({\bf 143,\overline{4}})(3)
\oplus({\bf 1,\overline{140}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf \overline{42900},1})(-1)
\oplus({\bf \overline{924},15})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{780},15})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},84})(-1)
\oplus({\bf \overline{12},45})(-1)
\oplus2({\bf \overline{12},15})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{6720},4})(-5)
\oplus({\bf \overline{78},36})(-5)
\oplus({\bf \overline{78},4})(-5)
\oplus({\bf \overline{66},36})(-5)
\oplus({\bf \overline{66},4})(-5)
\oplus({\bf \overline{572},10})(-9)$\\
%
${\bf 185640}$&=&
$({\bf 30030',1})(6)
\oplus({\bf 12012,4})(2)
\oplus({\bf 5148,4})(2)
\oplus({\bf 3003,6})(-2)
\oplus({\bf 2145,10})(-2)
\oplus({\bf 2145,6})(-2)
\oplus({\bf 495,10})(-2)
\oplus({\bf 364,\overline{4}})(-6)
\oplus({\bf 572,\overline{20}})(-6)
\oplus({\bf 572,\overline{4}})(-6)
\oplus({\bf 220,\overline{20''}})(-6)
\oplus({\bf 220,\overline{20}})(-6)
\oplus({\bf 78,15})(-10)
\oplus({\bf 78,1})(-10)
\oplus({\bf 66,45})(-10)
\oplus({\bf 66,15})(-10)
\oplus({\bf 12,36})(-14)
\oplus({\bf 12,4})(-14)
\oplus({\bf 1,10})(-18)$\\
%
${\bf \overline{185640}}$&=&
$({\bf \overline{30030'},1})(-6)
\oplus({\bf \overline{12012},\overline{4}})(-2)
\oplus({\bf \overline{5148},\overline{4}})(-2)
\oplus({\bf \overline{3003},6})(2)
\oplus({\bf \overline{2145},\overline{10}})(2)
\oplus({\bf \overline{2145},6})(2)
\oplus({\bf \overline{495},\overline{10}})(2)
\oplus({\bf \overline{364},4})(6)
\oplus({\bf \overline{572},20})(6)
\oplus({\bf \overline{572},4})(6)
\oplus({\bf \overline{220},20''})(6)
\oplus({\bf \overline{220},20})(6)
\oplus({\bf \overline{78},15})(10)
\oplus({\bf \overline{78},1})(10)
\oplus({\bf \overline{66},\overline{45}})(10)
\oplus({\bf \overline{66},15})(10)
\oplus({\bf \overline{12},\overline{36}})(14)
\oplus({\bf \overline{12},\overline{4}})(14)
\oplus({\bf 1,\overline{10}})(18)$\\
%
${\bf 193800}$&=&
$({\bf 40040,1})(6)
\oplus({\bf 4368,4})(2)
\oplus({\bf 12012'',4})(2)
\oplus({\bf 1365,10})(-2)
\oplus({\bf 1365,6})(-2)
\oplus({\bf 3003,10})(-2)
\oplus({\bf 364,\overline{20''}})(-6)
\oplus({\bf 364,\overline{20}})(-6)
\oplus({\bf 572,\overline{20''}})(-6)
\oplus({\bf 78,35})(-10)
\oplus({\bf 78,45})(-10)
\oplus({\bf 66,35})(-10)
\oplus({\bf 12,56})(-14)
\oplus({\bf 12,84'})(-14)
\oplus({\bf 1,140''})(-18)$\\
%
${\bf \overline{193800}}$&=&
$({\bf \overline{40040},1})(-6)
\oplus({\bf \overline{4368},\overline{4}})(-2)
\oplus({\bf \overline{12012''},\overline{4}})(-2)
\oplus({\bf \overline{1365},\overline{10}})(2)
\oplus({\bf \overline{1365},6})(2)
\oplus({\bf \overline{3003},\overline{10}})(2)
\oplus({\bf \overline{364},20''})(6)
\oplus({\bf \overline{364},20})(6)
\oplus({\bf \overline{572},20''})(6)
\oplus({\bf \overline{78},\overline{35}})(10)
\oplus({\bf \overline{78},\overline{45}})(10)
\oplus({\bf \overline{66},\overline{35}})(10)
\oplus({\bf \overline{12},\overline{56}})(14)
\oplus({\bf \overline{12},\overline{84'}})(14)
\oplus({\bf 1,\overline{140''}})(18)$\\
%
${\bf 194480}$&=&
$({\bf 5720,1})(-9)
\oplus({\bf 9009,\overline{4}})(-5)
\oplus({\bf 495,\overline{4}})(-5)
\oplus({\bf 10296,6})(-1)
\oplus({\bf 792,\overline{10}})(-1)
\oplus({\bf 792,6})(-1)
\oplus({\bf \overline{8580},4})(3)
\oplus({\bf 924',20})(3)
\oplus({\bf 924',4})(3)
\oplus({\bf \overline{5148},1})(7)
\oplus({\bf \overline{792},15})(7)
\oplus({\bf \overline{792},1})(7)
\oplus({\bf \overline{495},\overline{4}})(11)$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{5720},1})(9)
\oplus({\bf \overline{9009},4})(5)
\oplus({\bf \overline{495},4})(5)
\oplus({\bf \overline{10296},6})(1)
\oplus({\bf \overline{792},10})(1)
\oplus({\bf \overline{792},6})(1)
\oplus({\bf 8580,\overline{4}})(-3)
\oplus({\bf 924',\overline{20}})(-3)
\oplus({\bf 924',\overline{4}})(-3)
\oplus({\bf 5148,1})(-7)
\oplus({\bf 792,15})(-7)
\oplus({\bf 792,1})(-7)
\oplus({\bf 495,4})(-11)$\\
%
${\bf 209440}$&=&
$({\bf \overline{66},1})(-14)
\oplus({\bf \overline{780},\overline{4}})(-10)
\oplus({\bf \overline{12},\overline{4}})(-10)
\oplus({\bf 4212,6})(-6)
\oplus({\bf 143,\overline{10}})(-6)
\oplus({\bf 143,6})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 13728,4})(-2)
\oplus({\bf 780,20})(-2)
\oplus({\bf 780,4})(-2)
\oplus({\bf 12,20})(-2)
\oplus({\bf 12,4})(-2)
\oplus({\bf 30030,1})(2)
\oplus({\bf 2574,15})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,20'})(2)
\oplus({\bf 66,15})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 5720,\overline{4}})(6)
\oplus({\bf 220,\overline{20}})(6)
\oplus({\bf 220,\overline{4}})(6)
\oplus({\bf 495,6})(10)$\\
%
${\bf \overline{209440}}$&=&
$({\bf 66,1})(14)
\oplus({\bf 780,4})(10)
\oplus({\bf 12,4})(10)
\oplus({\bf 4212,6})(6)
\oplus({\bf 143,10})(6)
\oplus({\bf 143,6})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf \overline{13728},\overline{4}})(2)
\oplus({\bf \overline{780},\overline{20}})(2)
\oplus({\bf \overline{780},\overline{4}})(2)
\oplus({\bf \overline{12},\overline{20}})(2)
\oplus({\bf \overline{12},\overline{4}})(2)
\oplus({\bf \overline{30030},1})(-2)
\oplus({\bf \overline{2574},15})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{66},20'})(-2)
\oplus({\bf \overline{66},15})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{5720},4})(-6)
\oplus({\bf \overline{220},20})(-6)
\oplus({\bf \overline{220},4})(-6)
\oplus({\bf \overline{495},6})(-10)$\\
%
${\bf 238680}$&=&
$({\bf \overline{78},1})(-14)
\oplus({\bf \overline{924},\overline{4}})(-10)
\oplus({\bf \overline{12},\overline{4}})(-10)
\oplus({\bf \overline{5005},6})(-6)
\oplus({\bf 143,\overline{10}})(-6)
\oplus({\bf 143,6})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 16380,4})(-2)
\oplus({\bf 780,20})(-2)
\oplus({\bf 780,4})(-2)
\oplus({\bf 12,20''})(-2)
\oplus({\bf 12,20})(-2)
\oplus({\bf 36036',1})(2)
\oplus({\bf 2574,15})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,\overline{45}})(2)
\oplus({\bf 66,15})(2)
\oplus({\bf 5720,\overline{4}})(6)
\oplus({\bf 220,\overline{36}})(6)
\oplus({\bf 220,\overline{4}})(6)
\oplus({\bf 495,\overline{10}})(10)$\\
%
${\bf \overline{238680}}$&=&
$({\bf 78,1})(14)
\oplus({\bf 924,4})(10)
\oplus({\bf 12,4})(10)
\oplus({\bf 5005,6})(6)
\oplus({\bf 143,10})(6)
\oplus({\bf 143,6})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf \overline{16380},\overline{4}})(2)
\oplus({\bf \overline{780},\overline{20}})(2)
\oplus({\bf \overline{780},\overline{4}})(2)
\oplus({\bf \overline{12},\overline{20''}})(2)
\oplus({\bf \overline{12},\overline{20}})(2)
\oplus({\bf \overline{36036'},1})(-2)
\oplus({\bf \overline{2574},15})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{66},45})(-2)
\oplus({\bf \overline{66},15})(-2)
\oplus({\bf \overline{5720},4})(-6)
\oplus({\bf \overline{220},36})(-6)
\oplus({\bf \overline{220},4})(-6)
\oplus({\bf \overline{495},10})(-10)$\\
%
${\bf 244188}$&=&
$({\bf 4368,\overline{4}})(8)
\oplus({\bf 51051,1})(4)
\oplus({\bf 1365,15})(4)
\oplus({\bf 1365,1})(4)
\oplus({\bf 16016,4})(0)
\oplus({\bf 364,36})(0)
\oplus({\bf 364,4})(0)
\oplus({\bf 4290,10})(-4)
\oplus({\bf 78,70})(-4)
\oplus({\bf 78,10})(-4)
\oplus({\bf 924,\overline{20''}})(-8)
\oplus({\bf 12,\overline{120}})(-8)
\oplus({\bf 12,\overline{20''}})(-8)
\oplus({\bf 143,35})(-12)
\oplus({\bf 1,189})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf \overline{12},56})(-16)$\\
%
${\bf \overline{244188}}$&=&
$({\bf \overline{4368},4})(-8)
\oplus({\bf \overline{51051},1})(-4)
\oplus({\bf \overline{1365},15})(-4)
\oplus({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{16016},\overline{4}})(0)
\oplus({\bf \overline{364},\overline{36}})(0)
\oplus({\bf \overline{364},\overline{4}})(0)
\oplus({\bf \overline{4290},\overline{10}})(4)
\oplus({\bf \overline{78},\overline{70}})(4)
\oplus({\bf \overline{78},\overline{10}})(4)
\oplus({\bf \overline{924},20''})(8)
\oplus({\bf \overline{12},120})(8)
\oplus({\bf \overline{12},20''})(8)
\oplus({\bf 143,\overline{35}})(12)
\oplus({\bf 1,\overline{189}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 12,\overline{56}})(16)$\\
%
${\bf 271320}$&=&
$({\bf 50050,1})(6)
\oplus({\bf 12012'',4})(2)
\oplus({\bf 12012,4})(2)
\oplus({\bf 1365,6})(-2)
\oplus({\bf 3003,10})(-2)
\oplus({\bf 3003,6})(-2)
\oplus({\bf 2145,10})(-2)
\oplus({\bf 364,\overline{20}})(-6)
\oplus({\bf 364,\overline{4}})(-6)
\oplus({\bf 572,\overline{20''}})(-6)
\oplus({\bf 572,\overline{20}})(-6)
\oplus({\bf 220,\overline{20''}})(-6)
\oplus({\bf 78,45})(-10)
\oplus({\bf 78,15})(-10)
\oplus({\bf 66,35})(-10)
\oplus({\bf 66,45})(-10)
\oplus({\bf 12,84'})(-14)
\oplus({\bf 12,36})(-14)
\oplus({\bf 1,70})(-18)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{50050},1})(-6)
\oplus({\bf \overline{12012''},\overline{4}})(-2)
\oplus({\bf \overline{12012},\overline{4}})(-2)
\oplus({\bf \overline{1365},6})(2)
\oplus({\bf \overline{3003},\overline{10}})(2)
\oplus({\bf \overline{3003},6})(2)
\oplus({\bf \overline{2145},\overline{10}})(2)
\oplus({\bf \overline{364},20})(6)
\oplus({\bf \overline{364},4})(6)
\oplus({\bf \overline{572},20''})(6)
\oplus({\bf \overline{572},20})(6)
\oplus({\bf \overline{220},20''})(6)
\oplus({\bf \overline{78},\overline{45}})(10)
\oplus({\bf \overline{78},15})(10)
\oplus({\bf \overline{66},\overline{35}})(10)
\oplus({\bf \overline{66},\overline{45}})(10)
\oplus({\bf \overline{12},\overline{84'}})(14)
\oplus({\bf \overline{12},\overline{36}})(14)
\oplus({\bf 1,\overline{70}})(18)$\\
%
${\bf 279072}$&=&
$({\bf 54054,1})(6)
\oplus({\bf 12012'',4})(2)
\oplus({\bf 12012',4})(2)
\oplus({\bf 1365,10})(-2)
\oplus({\bf 3003,10})(-2)
\oplus({\bf 3003,6})(-2)
\oplus({\bf 1716,10})(-2)
\oplus({\bf 364,\overline{20''}})(-6)
\oplus({\bf 364,\overline{20}})(-6)
\oplus({\bf 572,\overline{20''}})(-6)
\oplus({\bf 572,\overline{20}})(-6)
\oplus({\bf 78,35})(-10)
\oplus({\bf 78,45})(-10)
\oplus({\bf 78,20'})(-10)
\oplus({\bf 66,45})(-10)
\oplus({\bf 12,84'})(-14)
\oplus({\bf 12,60})(-14)
\oplus({\bf 1,126})(-18)$\\
%
${\bf \overline{279072}}$&=&
$({\bf \overline{54054},1})(-6)
\oplus({\bf \overline{12012''},\overline{4}})(-2)
\oplus({\bf \overline{12012'},\overline{4}})(-2)
\oplus({\bf \overline{1365},\overline{10}})(2)
\oplus({\bf \overline{3003},\overline{10}})(2)
\oplus({\bf \overline{3003},6})(2)
\oplus({\bf \overline{1716},\overline{10}})(2)
\oplus({\bf \overline{364},20''})(6)
\oplus({\bf \overline{364},20})(6)
\oplus({\bf \overline{572},20''})(6)
\oplus({\bf \overline{572},20})(6)
\oplus({\bf \overline{78},\overline{35}})(10)
\oplus({\bf \overline{78},\overline{45}})(10)
\oplus({\bf \overline{78},20'})(10)
\oplus({\bf \overline{66},\overline{45}})(10)
\oplus({\bf \overline{12},\overline{84'}})(14)
\oplus({\bf \overline{12},\overline{60}})(14)
\oplus({\bf 1,\overline{126}})(18)$\\
%
${\bf 299200}$&=&
$({\bf 220,4})(12)
\oplus({\bf 2574,6})(8)
\oplus({\bf 66,10})(8)
\oplus({\bf 66,6})(8)
\oplus({\bf 13728,\overline{4}})(4)
\oplus({\bf 780,\overline{20}})(4)
\oplus({\bf 780,\overline{4}})(4)
\oplus({\bf 12,\overline{20}})(4)
\oplus({\bf 12,\overline{4}})(4)
\oplus({\bf 44044,1})(0)
\oplus({\bf 4212,15})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,20'})(0)
\oplus({\bf 143,15})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{13728},4})(-4)
\oplus({\bf \overline{780},20})(-4)
\oplus({\bf \overline{780},4})(-4)
\oplus({\bf \overline{12},20})(-4)
\oplus({\bf \overline{12},4})(-4)
\oplus({\bf \overline{2574},6})(-8)
\oplus({\bf \overline{66},\overline{10}})(-8)
\oplus({\bf \overline{66},6})(-8)
\oplus({\bf \overline{220},\overline{4}})(-12)$\\
%
${\bf 365568}$&=&
$({\bf 64064,1})(6)
\oplus({\bf 12012',4})(2)
\oplus({\bf 12012,4})(2)
\oplus({\bf 8580',4})(2)
\oplus({\bf 3003,10})(-2)
\oplus({\bf 3003,6})(-2)
\oplus({\bf 1716,10})(-2)
\oplus({\bf 1716,6})(-2)
\oplus({\bf 2145,10})(-2)
\oplus({\bf 2145,6})(-2)
\oplus({\bf 364,\overline{20}})(-6)
\oplus({\bf 572,\overline{20''}})(-6)
\oplus2({\bf 572,\overline{20}})(-6)
\oplus({\bf 572,\overline{4}})(-6)
\oplus({\bf 220,\overline{20}})(-6)
\oplus({\bf 78,45})(-10)
\oplus({\bf 78,20'})(-10)
\oplus({\bf 78,15})(-10)
\oplus({\bf 66,45})(-10)
\oplus({\bf 66,20'})(-10)
\oplus({\bf 66,15})(-10)
\oplus({\bf 12,60})(-14)
\oplus({\bf 12,36})(-14)
\oplus({\bf 12,20})(-14)
\oplus({\bf 1,64})(-18)$\\
%
${\bf \overline{365568}}$&=&
$({\bf \overline{64064},1})(-6)
\oplus({\bf \overline{12012'},\overline{4}})(-2)
\oplus({\bf \overline{12012},\overline{4}})(-2)
\oplus({\bf \overline{8580'},\overline{4}})(-2)
\oplus({\bf \overline{3003},\overline{10}})(2)
\oplus({\bf \overline{3003},6})(2)
\oplus({\bf \overline{1716},\overline{10}})(2)
\oplus({\bf \overline{1716},6})(2)
\oplus({\bf \overline{2145},\overline{10}})(2)
\oplus({\bf \overline{2145},6})(2)
\oplus({\bf \overline{364},20})(6)
\oplus({\bf \overline{572},20''})(6)
\oplus2({\bf \overline{572},20})(6)
\oplus({\bf \overline{572},4})(6)
\oplus({\bf \overline{220},20})(6)
\oplus({\bf \overline{78},\overline{45}})(10)
\oplus({\bf \overline{78},20'})(10)
\oplus({\bf \overline{78},15})(10)
\oplus({\bf \overline{66},\overline{45}})(10)
\oplus({\bf \overline{66},20'})(10)
\oplus({\bf \overline{66},15})(10)
\oplus({\bf \overline{12},\overline{60}})(14)
\oplus({\bf \overline{12},\overline{36}})(14)
\oplus({\bf \overline{12},\overline{20}})(14)
\oplus({\bf 1,64})(18)$\\
%
${\bf 387072}$&=&
$({\bf 5148,\overline{4}})(8)
\oplus({\bf 59136,1})(4)
\oplus({\bf 2145,15})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 495,15})(4)
\oplus({\bf 495,1})(4)
\oplus({\bf 24948,4})(0)
\oplus({\bf 572,20})(0)
\oplus({\bf 572,4})(0)
\oplus({\bf 5720,4})(0)
\oplus({\bf 220,36})(0)
\oplus({\bf 220,20})(0)
\oplus2({\bf 220,4})(0)
\oplus({\bf 6720,6})(-4)
\oplus({\bf 78,\overline{10}})(-4)
\oplus({\bf 78,6})(-4)
\oplus({\bf 2574,10})(-4)
\oplus({\bf 2574,6})(-4)
\oplus({\bf 66,64})(-4)
\oplus({\bf 66,10})(-4)
\oplus({\bf 66,\overline{10}})(-4)
\oplus2({\bf 66,6})(-4)
\oplus({\bf 924,\overline{4}})(-8)
\oplus({\bf 780,\overline{20}})(-8)
\oplus({\bf 780,\overline{4}})(-8)
\oplus({\bf 12,\overline{36}})(-8)
\oplus({\bf 12,\overline{20}})(-8)
\oplus2({\bf 12,\overline{4}})(-8)
\oplus({\bf 143,15})(-12)
\oplus({\bf 143,1})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{12},4})(-16)$\\
%
${\bf \overline{387072}}$&=&
$({\bf \overline{5148},4})(-8)
\oplus({\bf \overline{59136},1})(-4)
\oplus({\bf \overline{2145},15})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{495},15})(-4)
\oplus({\bf \overline{495},1})(-4)
\oplus({\bf \overline{24948},\overline{4}})(0)
\oplus({\bf \overline{5720},\overline{4}})(0)
\oplus({\bf \overline{572},\overline{20}})(0)
\oplus({\bf \overline{572},\overline{4}})(0)
\oplus({\bf \overline{220},\overline{36}})(0)
\oplus({\bf \overline{220},\overline{20}})(0)
\oplus2({\bf \overline{220},\overline{4}})(0)
\oplus({\bf \overline{6720},6})(4)
\oplus({\bf \overline{2574},\overline{10}})(4)
\oplus({\bf \overline{2574},6})(4)
\oplus({\bf \overline{78},10})(4)
\oplus({\bf \overline{78},6})(4)
\oplus({\bf \overline{66},64})(4)
\oplus({\bf \overline{66},10})(4)
\oplus({\bf \overline{66},\overline{10}})(4)
\oplus2({\bf \overline{66},6})(4)
\oplus({\bf \overline{924},4})(8)
\oplus({\bf \overline{780},20})(8)
\oplus({\bf \overline{780},4})(8)
\oplus({\bf \overline{12},36})(8)
\oplus({\bf \overline{12},20})(8)
\oplus2({\bf \overline{12},4})(8)
\oplus({\bf 143,15})(12)
\oplus({\bf 143,1})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 12,\overline{4}})(16)$\\
%
${\bf 396032}$&=&
$({\bf \overline{41184},1})(7)
\oplus({\bf 23166,4})(3)
\oplus({\bf 8580,4})(3)
\oplus({\bf 8580',6})(-1)
\oplus({\bf 5148,10})(-1)
\oplus({\bf 5148,6})(-1)
\oplus({\bf 792,6})(-1)
\oplus({\bf 1716,\overline{4}})(-5)
\oplus({\bf 2145,\overline{20}})(-5)
\oplus({\bf 2145,\overline{4}})(-5)
\oplus({\bf 495,\overline{20}})(-5)
\oplus({\bf 495,\overline{4}})(-5)
\oplus({\bf 572,15})(-9)
\oplus({\bf 572,1})(-9)
\oplus({\bf 220,20'})(-9)
\oplus({\bf 220,15})(-9)
\oplus({\bf 220,1})(-9)
\oplus({\bf 78,4})(-13)
\oplus({\bf 66,20})(-13)
\oplus({\bf 66,4})(-13)
\oplus({\bf 12,6})(-17)$\\
%
${\bf \overline{396032}}$&=&
$({\bf 41184,1})(-7)
\oplus({\bf \overline{23166},\overline{4}})(-3)
\oplus({\bf \overline{8580},\overline{4}})(-3)
\oplus({\bf \overline{8580'},6})(1)
\oplus({\bf \overline{5148},\overline{10}})(1)
\oplus({\bf \overline{5148},6})(1)
\oplus({\bf \overline{792},6})(1)
\oplus({\bf \overline{1716},4})(5)
\oplus({\bf \overline{2145},20})(5)
\oplus({\bf \overline{2145},4})(5)
\oplus({\bf \overline{495},20})(5)
\oplus({\bf \overline{495},4})(5)
\oplus({\bf \overline{572},15})(9)
\oplus({\bf \overline{572},1})(9)
\oplus({\bf \overline{220},20'})(9)
\oplus({\bf \overline{220},15})(9)
\oplus({\bf \overline{220},1})(9)
\oplus({\bf \overline{78},\overline{4}})(13)
\oplus({\bf \overline{66},\overline{20}})(13)
\oplus({\bf \overline{66},\overline{4}})(13)
\oplus({\bf \overline{12},6})(17)$\\
%
${\bf 440895}$&=&
$({\bf 364,4})(12)
\oplus({\bf 4290,6})(8)
\oplus({\bf 78,10})(8)
\oplus({\bf 78,6})(8)
\oplus({\bf 23100,\overline{4}})(4)
\oplus({\bf 924,\overline{20}})(4)
\oplus({\bf 924,\overline{4}})(4)
\oplus({\bf 12,\overline{20''}})(4)
\oplus({\bf 12,\overline{20}})(4)
\oplus({\bf 75075,1})(0)
\oplus({\bf 5005,15})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,45})(0)
\oplus({\bf 143,15})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{16380},4})(-4)
\oplus({\bf \overline{780},36})(-4)
\oplus({\bf \overline{780},4})(-4)
\oplus({\bf \overline{12},84'})(-4)
\oplus({\bf \overline{12},36})(-4)
\oplus({\bf \overline{2574},10})(-8)
\oplus({\bf \overline{66},70})(-8)
\oplus({\bf \overline{66},10})(-8)
\oplus({\bf \overline{220},\overline{20''}})(-12)$\\
%
${\bf \overline{440895}}$&=&
$({\bf \overline{364},\overline{4}})(-12)
\oplus({\bf \overline{4290},6})(-8)
\oplus({\bf \overline{78},\overline{10}})(-8)
\oplus({\bf \overline{78},6})(-8)
\oplus({\bf \overline{23100},4})(-4)
\oplus({\bf \overline{924},20})(-4)
\oplus({\bf \overline{924},4})(-4)
\oplus({\bf \overline{12},20''})(-4)
\oplus({\bf \overline{12},20})(-4)
\oplus({\bf \overline{75075},1})(0)
\oplus({\bf \overline{5005},15})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,\overline{45}})(0)
\oplus({\bf 143,15})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 16380,\overline{4}})(4)
\oplus({\bf 780,\overline{36}})(4)
\oplus({\bf 780,\overline{4}})(4)
\oplus({\bf 12,\overline{84'}})(4)
\oplus({\bf 12,\overline{36}})(4)
\oplus({\bf 2574,\overline{10}})(8)
\oplus({\bf 66,\overline{70}})(8)
\oplus({\bf 66,\overline{10}})(8)
\oplus({\bf 220,20''})(12)$\\
%
${\bf 452200}$&=&
$({\bf 1365,6})(10)
\oplus({\bf 16016,\overline{4}})(6)
\oplus({\bf 364,\overline{20}})(6)
\oplus({\bf 364,\overline{4}})(6)
\oplus({\bf 85800,1})(2)
\oplus({\bf 4290,15})(2)
\oplus({\bf 4290,1})(2)
\oplus({\bf 78,45})(2)
\oplus({\bf 78,15})(2)
\oplus({\bf 23100,4})(-2)
\oplus({\bf 924,36})(-2)
\oplus({\bf 924,4})(-2)
\oplus({\bf 12,84'})(-2)
\oplus({\bf 12,36})(-2)
\oplus({\bf 5005,10})(-6)
\oplus({\bf 143,70})(-6)
\oplus({\bf 143,10})(-6)
\oplus({\bf 1,140''})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf \overline{780},\overline{20''}})(-10)
\oplus({\bf \overline{12},\overline{120}})(-10)
\oplus({\bf \overline{12},\overline{20''}})(-10)
\oplus({\bf \overline{66},35})(-14)$\\
%
${\bf \overline{452200}}$&=&
$({\bf \overline{1365},6})(-10)
\oplus({\bf \overline{16016},4})(-6)
\oplus({\bf \overline{364},20})(-6)
\oplus({\bf \overline{364},4})(-6)
\oplus({\bf \overline{85800},1})(-2)
\oplus({\bf \overline{4290},15})(-2)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{78},\overline{45}})(-2)
\oplus({\bf \overline{78},15})(-2)
\oplus({\bf \overline{23100},\overline{4}})(2)
\oplus({\bf \overline{924},\overline{36}})(2)
\oplus({\bf \overline{924},\overline{4}})(2)
\oplus({\bf \overline{12},\overline{84'}})(2)
\oplus({\bf \overline{12},\overline{36}})(2)
\oplus({\bf \overline{5005},\overline{10}})(6)
\oplus({\bf 143,\overline{70}})(6)
\oplus({\bf 143,\overline{10}})(6)
\oplus({\bf 1,\overline{140''}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 780,20''})(10)
\oplus({\bf 12,120})(10)
\oplus({\bf 12,20''})(10)
\oplus({\bf 66,\overline{35}})(14)$\\
%
${\bf 477360}$&=&
$({\bf \overline{51480'},1})(7)
\oplus({\bf 30030',4})(3)
\oplus({\bf 8580,4})(3)
\oplus({\bf 12012,6})(-1)
\oplus({\bf 5148,10})(-1)
\oplus({\bf 5148,6})(-1)
\oplus({\bf 792,10})(-1)
\oplus({\bf 3003,\overline{4}})(-5)
\oplus({\bf 2145,\overline{20}})(-5)
\oplus({\bf 2145,\overline{4}})(-5)
\oplus({\bf 495,\overline{20''}})(-5)
\oplus({\bf 495,\overline{20}})(-5)
\oplus({\bf 364,1})(-9)
\oplus({\bf 572,15})(-9)
\oplus({\bf 572,1})(-9)
\oplus({\bf 220,45})(-9)
\oplus({\bf 220,15})(-9)
\oplus({\bf 78,4})(-13)
\oplus({\bf 66,36})(-13)
\oplus({\bf 66,4})(-13)
\oplus({\bf 12,10})(-17)$\\
%
${\bf \overline{477360}}$&=&
$({\bf 51480',1})(-7)
\oplus({\bf \overline{30030'},\overline{4}})(-3)
\oplus({\bf \overline{8580},\overline{4}})(-3)
\oplus({\bf \overline{12012},6})(1)
\oplus({\bf \overline{5148},\overline{10}})(1)
\oplus({\bf \overline{5148},6})(1)
\oplus({\bf \overline{792},\overline{10}})(1)
\oplus({\bf \overline{3003},4})(5)
\oplus({\bf \overline{2145},20})(5)
\oplus({\bf \overline{2145},4})(5)
\oplus({\bf \overline{495},20''})(5)
\oplus({\bf \overline{495},20})(5)
\oplus({\bf \overline{364},1})(9)
\oplus({\bf \overline{572},15})(9)
\oplus({\bf \overline{572},1})(9)
\oplus({\bf \overline{220},\overline{45}})(9)
\oplus({\bf \overline{220},15})(9)
\oplus({\bf \overline{78},\overline{4}})(13)
\oplus({\bf \overline{66},\overline{36}})(13)
\oplus({\bf \overline{66},\overline{4}})(13)
\oplus({\bf \overline{12},\overline{10}})(17)$\\
%
${\bf 490314}$&=&
$({\bf \overline{75582},1})(8)
\oplus({\bf \overline{31824},4})(4)
\oplus({\bf 12376,10})(0)
\oplus({\bf 4368,\overline{20''}})(-4)
\oplus({\bf 1365,35})(-8)
\oplus({\bf 364,56})(-12)
\oplus({\bf 78,84''})(-16)
\oplus({\bf 12,\overline{120'}})(-20)
\oplus({\bf 1,165})(-24)$\\
%
${\bf \overline{490314}}$&=&
$({\bf 75582,1})(-8)
\oplus({\bf 31824,\overline{4}})(-4)
\oplus({\bf \overline{12376},\overline{10}})(0)
\oplus({\bf \overline{4368},20''})(4)
\oplus({\bf \overline{1365},\overline{35}})(8)
\oplus({\bf \overline{364},\overline{56}})(12)
\oplus({\bf \overline{78},\overline{84''}})(16)
\oplus({\bf \overline{12},120'})(20)
\oplus({\bf 1,\overline{165}})(24)$\\
%
${\bf 495040}$&=&
$({\bf \overline{780},1})(-13)
\oplus({\bf 4212,\overline{4}})(-9)
\oplus({\bf 143,\overline{4}})(-9)
\oplus({\bf 13728,6})(-5)
\oplus({\bf 780,\overline{10}})(-5)
\oplus({\bf 780,6})(-5)
\oplus({\bf 12,6})(-5)
\oplus({\bf 30030,4})(-1)
\oplus({\bf 2574,20})(-1)
\oplus({\bf 2574,4})(-1)
\oplus({\bf 66,20})(-1)
\oplus({\bf 66,4})(-1)
\oplus({\bf 46332,1})(3)
\oplus({\bf 5720,15})(3)
\oplus({\bf 5720,1})(3)
\oplus({\bf 220,20'})(3)
\oplus({\bf 220,15})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 9009,\overline{4}})(7)
\oplus({\bf 495,\overline{20}})(7)
\oplus({\bf 495,\overline{4}})(7)
\oplus({\bf 792,6})(11)$\\
%
${\bf \overline{495040}}$&=&
$({\bf 780,1})(13)
\oplus({\bf 4212,4})(9)
\oplus({\bf 143,4})(9)
\oplus({\bf \overline{13728},6})(5)
\oplus({\bf \overline{780},10})(5)
\oplus({\bf \overline{780},6})(5)
\oplus({\bf \overline{12},6})(5)
\oplus({\bf \overline{30030},\overline{4}})(1)
\oplus({\bf \overline{2574},\overline{20}})(1)
\oplus({\bf \overline{2574},\overline{4}})(1)
\oplus({\bf \overline{66},\overline{20}})(1)
\oplus({\bf \overline{66},\overline{4}})(1)
\oplus({\bf \overline{46332},1})(-3)
\oplus({\bf \overline{5720},15})(-3)
\oplus({\bf \overline{5720},1})(-3)
\oplus({\bf \overline{220},20'})(-3)
\oplus({\bf \overline{220},15})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{9009},4})(-7)
\oplus({\bf \overline{495},20})(-7)
\oplus({\bf \overline{495},4})(-7)
\oplus({\bf \overline{792},6})(-11)$\\
%
${\bf 495040'}$&=&
$({\bf \overline{56628},1})(7)
\oplus({\bf 15730,4})(3)
\oplus({\bf 23166,4})(3)
\oplus({\bf 8580',10})(-1)
\oplus({\bf 8580',6})(-1)
\oplus({\bf 5148,6})(-1)
\oplus({\bf 1716,\overline{20}})(-5)
\oplus({\bf 2145,\overline{20}})(-5)
\oplus({\bf 2145,\overline{4}})(-5)
\oplus({\bf 495,\overline{4}})(-5)
\oplus({\bf 572,20'})(-9)
\oplus({\bf 572,15})(-9)
\oplus({\bf 220,15})(-9)
\oplus({\bf 220,1})(-9)
\oplus({\bf 78,20})(-13)
\oplus({\bf 66,20})(-13)
\oplus({\bf 66,4})(-13)
\oplus({\bf 12,\overline{10}})(-17)
\oplus({\bf 12,6})(-17)
\oplus({\bf 1,\overline{4}})(-21)$\\
%
${\bf \overline{495040'}}$&=&
$({\bf 56628,1})(-7)
\oplus({\bf \overline{15730},\overline{4}})(-3)
\oplus({\bf \overline{23166},\overline{4}})(-3)
\oplus({\bf \overline{8580'},\overline{10}})(1)
\oplus({\bf \overline{8580'},6})(1)
\oplus({\bf \overline{5148},6})(1)
\oplus({\bf \overline{1716},20})(5)
\oplus({\bf \overline{2145},20})(5)
\oplus({\bf \overline{2145},4})(5)
\oplus({\bf \overline{495},4})(5)
\oplus({\bf \overline{572},20'})(9)
\oplus({\bf \overline{572},15})(9)
\oplus({\bf \overline{220},15})(9)
\oplus({\bf \overline{220},1})(9)
\oplus({\bf \overline{78},\overline{20}})(13)
\oplus({\bf \overline{66},\overline{20}})(13)
\oplus({\bf \overline{66},\overline{4}})(13)
\oplus({\bf \overline{12},10})(17)
\oplus({\bf \overline{12},6})(17)
\oplus({\bf 1,4})(21)$\\
%
${\bf 514080}$&=&
$({\bf 1365,\overline{10}})(10)
\oplus({\bf 16016,\overline{4}})(6)
\oplus({\bf 364,\overline{36}})(6)
\oplus({\bf 364,\overline{4}})(6)
\oplus({\bf 102102,1})(2)
\oplus({\bf 4290,15})(2)
\oplus({\bf 4290,1})(2)
\oplus({\bf 78,84})(2)
\oplus({\bf 78,15})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 27456,4})(-2)
\oplus({\bf 924,36})(-2)
\oplus({\bf 924,4})(-2)
\oplus({\bf 12,160})(-2)
\oplus({\bf 12,36})(-2)
\oplus({\bf 12,4})(-2)
\oplus({\bf 5940,10})(-6)
\oplus({\bf 143,70})(-6)
\oplus({\bf 143,10})(-6)
\oplus({\bf 1,270})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf \overline{924},\overline{20''}})(-10)
\oplus({\bf \overline{12},\overline{120}})(-10)
\oplus({\bf \overline{12},\overline{20''}})(-10)
\oplus({\bf \overline{78},35})(-14)$\\
%
${\bf \overline{514080}}$&=&
$({\bf \overline{1365},10})(-10)
\oplus({\bf \overline{16016},4})(-6)
\oplus({\bf \overline{364},36})(-6)
\oplus({\bf \overline{364},4})(-6)
\oplus({\bf \overline{102102},1})(-2)
\oplus({\bf \overline{4290},15})(-2)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{78},84})(-2)
\oplus({\bf \overline{78},15})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{27456},\overline{4}})(2)
\oplus({\bf \overline{924},\overline{36}})(2)
\oplus({\bf \overline{924},\overline{4}})(2)
\oplus({\bf \overline{12},\overline{160}})(2)
\oplus({\bf \overline{12},\overline{36}})(2)
\oplus({\bf \overline{12},\overline{4}})(2)
\oplus({\bf 5940,\overline{10}})(6)
\oplus({\bf 143,\overline{70}})(6)
\oplus({\bf 143,\overline{10}})(6)
\oplus({\bf 1,\overline{270}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 924,20''})(10)
\oplus({\bf 12,120})(10)
\oplus({\bf 12,20''})(10)
\oplus({\bf 78,\overline{35}})(14)$\\
%
${\bf 565488}$&=&
$({\bf \overline{924},1})(-13)
\oplus({\bf \overline{5005},\overline{4}})(-9)
\oplus({\bf 143,\overline{4}})(-9)
\oplus({\bf 16380,6})(-5)
\oplus({\bf 780,\overline{10}})(-5)
\oplus({\bf 780,6})(-5)
\oplus({\bf 12,\overline{10}})(-5)
\oplus({\bf 36036',4})(-1)
\oplus({\bf 2574,20})(-1)
\oplus({\bf 2574,4})(-1)
\oplus({\bf 66,20''})(-1)
\oplus({\bf 66,20})(-1)
\oplus({\bf 56056,1})(3)
\oplus({\bf 5720,15})(3)
\oplus({\bf 5720,1})(3)
\oplus({\bf 220,\overline{45}})(3)
\oplus({\bf 220,15})(3)
\oplus({\bf 9009,\overline{4}})(7)
\oplus({\bf 495,\overline{36}})(7)
\oplus({\bf 495,\overline{4}})(7)
\oplus({\bf 792,\overline{10}})(11)$\\
%
${\bf \overline{565488}}$&=&
$({\bf 924,1})(13)
\oplus({\bf 5005,4})(9)
\oplus({\bf 143,4})(9)
\oplus({\bf \overline{16380},6})(5)
\oplus({\bf \overline{780},10})(5)
\oplus({\bf \overline{780},6})(5)
\oplus({\bf \overline{12},10})(5)
\oplus({\bf \overline{36036'},\overline{4}})(1)
\oplus({\bf \overline{2574},\overline{20}})(1)
\oplus({\bf \overline{2574},\overline{4}})(1)
\oplus({\bf \overline{66},\overline{20''}})(1)
\oplus({\bf \overline{66},\overline{20}})(1)
\oplus({\bf \overline{56056},1})(-3)
\oplus({\bf \overline{5720},15})(-3)
\oplus({\bf \overline{5720},1})(-3)
\oplus({\bf \overline{220},45})(-3)
\oplus({\bf \overline{220},15})(-3)
\oplus({\bf \overline{9009},4})(-7)
\oplus({\bf \overline{495},36})(-7)
\oplus({\bf \overline{495},4})(-7)
\oplus({\bf \overline{792},10})(-11)$\\
%
${\bf 596700}$&=&
$({\bf \overline{12},20})(-16)
\oplus({\bf 143,20'})(-12)
\oplus({\bf 143,15})(-12)
\oplus({\bf 1,\overline{45}})(-12)
\oplus({\bf 1,20'})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf 924,\overline{20}})(-8)
\oplus({\bf 780,\overline{20}})(-8)
\oplus({\bf 780,\overline{4}})(-8)
\oplus({\bf 12,\overline{60}})(-8)
\oplus({\bf 12,\overline{36}})(-8)
\oplus2({\bf 12,\overline{20}})(-8)
\oplus({\bf 12,\overline{4}})(-8)
\oplus({\bf 6720,10})(-4)
\oplus({\bf 6720,6})(-4)
\oplus({\bf 78,64})(-4)
\oplus({\bf 78,10})(-4)
\oplus({\bf 78,6})(-4)
\oplus({\bf 2574,6})(-4)
\oplus({\bf 66,64})(-4)
\oplus({\bf 66,10})(-4)
\oplus({\bf 66,\overline{10}})(-4)
\oplus2({\bf 66,6})(-4)
\oplus({\bf 20020,4})(0)
\oplus({\bf 24948,4})(0)
\oplus({\bf 572,36})(0)
\oplus({\bf 572,20})(0)
\oplus2({\bf 572,4})(0)
\oplus({\bf 220,20})(0)
\oplus({\bf 220,4})(0)
\oplus({\bf 99099,1})(4)
\oplus({\bf 1716,15})(4)
\oplus({\bf 1716,1})(4)
\oplus({\bf 2145,15})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 8580',\overline{4}})(8)$\\
%
${\bf \overline{596700}}$&=&
$({\bf 12,\overline{20}})(16)
\oplus({\bf 143,20'})(12)
\oplus({\bf 143,15})(12)
\oplus({\bf 1,45})(12)
\oplus({\bf 1,20'})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf \overline{924},20})(8)
\oplus({\bf \overline{780},20})(8)
\oplus({\bf \overline{780},4})(8)
\oplus({\bf \overline{12},60})(8)
\oplus({\bf \overline{12},36})(8)
\oplus2({\bf \overline{12},20})(8)
\oplus({\bf \overline{12},4})(8)
\oplus({\bf \overline{6720},\overline{10}})(4)
\oplus({\bf \overline{6720},6})(4)
\oplus({\bf \overline{2574},6})(4)
\oplus({\bf \overline{78},64})(4)
\oplus({\bf \overline{78},\overline{10}})(4)
\oplus({\bf \overline{78},6})(4)
\oplus({\bf \overline{66},64})(4)
\oplus({\bf \overline{66},10})(4)
\oplus({\bf \overline{66},\overline{10}})(4)
\oplus2({\bf \overline{66},6})(4)
\oplus({\bf \overline{20020},\overline{4}})(0)
\oplus({\bf \overline{24948},\overline{4}})(0)
\oplus({\bf \overline{572},\overline{36}})(0)
\oplus({\bf \overline{572},\overline{20}})(0)
\oplus2({\bf \overline{572},\overline{4}})(0)
\oplus({\bf \overline{220},\overline{20}})(0)
\oplus({\bf \overline{220},\overline{4}})(0)
\oplus({\bf \overline{99099},1})(-4)
\oplus({\bf \overline{1716},15})(-4)
\oplus({\bf \overline{1716},1})(-4)
\oplus({\bf \overline{2145},15})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{8580'},4})(-8)$\\
%
${\bf 631176}$&=&
$({\bf 1716,6})(10)
\oplus({\bf 20020,\overline{4}})(6)
\oplus({\bf 572,\overline{20}})(6)
\oplus({\bf 572,\overline{4}})(6)
\oplus({\bf 106470,1})(2)
\oplus({\bf 6720,15})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,45})(2)
\oplus({\bf 78,15})(2)
\oplus({\bf 66,20'})(2)
\oplus({\bf 66,15})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 36036,4})(-2)
\oplus({\bf 924,36})(-2)
\oplus({\bf 924,4})(-2)
\oplus({\bf 780,20})(-2)
\oplus({\bf 780,4})(-2)
\oplus({\bf 12,60})(-2)
\oplus({\bf 12,36})(-2)
\oplus({\bf 12,20})(-2)
\oplus({\bf 12,4})(-2)
\oplus({\bf 5005,10})(-6)
\oplus({\bf 4212,6})(-6)
\oplus({\bf 143,64})(-6)
\oplus({\bf 143,10})(-6)
\oplus({\bf 143,6})(-6)
\oplus({\bf 1,50})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf \overline{780},\overline{20}})(-10)
\oplus({\bf \overline{12},\overline{60}})(-10)
\oplus({\bf \overline{12},\overline{20}})(-10)
\oplus({\bf \overline{66},20'})(-14)$\\
%
${\bf \overline{631176}}$&=&
$({\bf \overline{1716},6})(-10)
\oplus({\bf \overline{20020},4})(-6)
\oplus({\bf \overline{572},20})(-6)
\oplus({\bf \overline{572},4})(-6)
\oplus({\bf \overline{106470},1})(-2)
\oplus({\bf \overline{6720},15})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},\overline{45}})(-2)
\oplus({\bf \overline{78},15})(-2)
\oplus({\bf \overline{66},20'})(-2)
\oplus({\bf \overline{66},15})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{36036},\overline{4}})(2)
\oplus({\bf \overline{924},\overline{36}})(2)
\oplus({\bf \overline{924},\overline{4}})(2)
\oplus({\bf \overline{780},\overline{20}})(2)
\oplus({\bf \overline{780},\overline{4}})(2)
\oplus({\bf \overline{12},\overline{60}})(2)
\oplus({\bf \overline{12},\overline{36}})(2)
\oplus({\bf \overline{12},\overline{20}})(2)
\oplus({\bf \overline{12},\overline{4}})(2)
\oplus({\bf \overline{5005},\overline{10}})(6)
\oplus({\bf 4212,6})(6)
\oplus({\bf 143,64})(6)
\oplus({\bf 143,\overline{10}})(6)
\oplus({\bf 143,6})(6)
\oplus({\bf 1,50})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 780,20})(10)
\oplus({\bf 12,60})(10)
\oplus({\bf 12,20})(10)
\oplus({\bf 66,20'})(14)$\\
%
${\bf 647360}$&=&
$({\bf 364,20''})(12)
\oplus({\bf 4290,\overline{10}})(8)
\oplus({\bf 78,\overline{70}})(8)
\oplus({\bf 78,\overline{10}})(8)
\oplus({\bf 27456,\overline{4}})(4)
\oplus({\bf 924,\overline{36}})(4)
\oplus({\bf 924,\overline{4}})(4)
\oplus({\bf 12,\overline{160}})(4)
\oplus({\bf 12,\overline{36}})(4)
\oplus({\bf 12,\overline{4}})(4)
\oplus({\bf 126412,1})(0)
\oplus({\bf 5940,15})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf 143,84})(0)
\oplus({\bf 143,15})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{27456},4})(-4)
\oplus({\bf \overline{924},36})(-4)
\oplus({\bf \overline{924},4})(-4)
\oplus({\bf \overline{12},160})(-4)
\oplus({\bf \overline{12},36})(-4)
\oplus({\bf \overline{12},4})(-4)
\oplus({\bf \overline{4290},10})(-8)
\oplus({\bf \overline{78},70})(-8)
\oplus({\bf \overline{78},10})(-8)
\oplus({\bf \overline{364},\overline{20''}})(-12)$\\
%
${\bf 697680}$&=&
$({\bf \overline{116688},1})(7)
\oplus({\bf 12376,4})(3)
\oplus({\bf 40040,4})(3)
\oplus({\bf 4368,10})(-1)
\oplus({\bf 4368,6})(-1)
\oplus({\bf 12012'',10})(-1)
\oplus({\bf 1365,\overline{20''}})(-5)
\oplus({\bf 1365,\overline{20}})(-5)
\oplus({\bf 3003,\overline{20''}})(-5)
\oplus({\bf 364,35})(-9)
\oplus({\bf 364,45})(-9)
\oplus({\bf 572,35})(-9)
\oplus({\bf 78,56})(-13)
\oplus({\bf 78,84'})(-13)
\oplus({\bf 66,56})(-13)
\oplus({\bf 12,84''})(-17)
\oplus({\bf 12,140''})(-17)
\oplus({\bf 1,\overline{216}})(-21)$\\
%
${\bf \overline{697680}}$&=&
$({\bf 116688,1})(-7)
\oplus({\bf \overline{12376},\overline{4}})(-3)
\oplus({\bf \overline{40040},\overline{4}})(-3)
\oplus({\bf \overline{4368},\overline{10}})(1)
\oplus({\bf \overline{4368},6})(1)
\oplus({\bf \overline{12012''},\overline{10}})(1)
\oplus({\bf \overline{1365},20''})(5)
\oplus({\bf \overline{1365},20})(5)
\oplus({\bf \overline{3003},20''})(5)
\oplus({\bf \overline{364},\overline{35}})(9)
\oplus({\bf \overline{364},\overline{45}})(9)
\oplus({\bf \overline{572},\overline{35}})(9)
\oplus({\bf \overline{78},\overline{56}})(13)
\oplus({\bf \overline{78},\overline{84'}})(13)
\oplus({\bf \overline{66},\overline{56}})(13)
\oplus({\bf \overline{12},\overline{84''}})(17)
\oplus({\bf \overline{12},\overline{140''}})(17)
\oplus({\bf 1,216})(21)$\\
%
${\bf 718200}$&=&
$({\bf \overline{78},20'})(-14)
\oplus({\bf \overline{924},\overline{20}})(-10)
\oplus({\bf \overline{12},\overline{60}})(-10)
\oplus({\bf \overline{12},\overline{20}})(-10)
\oplus({\bf 5940,10})(-6)
\oplus({\bf \overline{5005},6})(-6)
\oplus({\bf 143,64})(-6)
\oplus({\bf 143,10})(-6)
\oplus({\bf 143,6})(-6)
\oplus({\bf 1,\overline{126}})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 42900,4})(-2)
\oplus({\bf 924,36})(-2)
\oplus({\bf 924,4})(-2)
\oplus({\bf 780,20})(-2)
\oplus({\bf 780,4})(-2)
\oplus({\bf 12,140})(-2)
\oplus({\bf 12,36})(-2)
\oplus({\bf 12,20})(-2)
\oplus({\bf 12,4})(-2)
\oplus({\bf 127050,1})(2)
\oplus({\bf 6720,15})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,84})(2)
\oplus({\bf 78,15})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 66,\overline{45}})(2)
\oplus({\bf 66,15})(2)
\oplus({\bf 20020,\overline{4}})(6)
\oplus({\bf 572,\overline{36}})(6)
\oplus({\bf 572,\overline{4}})(6)
\oplus({\bf 1716,\overline{10}})(10)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 78,20'})(14)
\oplus({\bf 924,20})(10)
\oplus({\bf 12,60})(10)
\oplus({\bf 12,20})(10)
\oplus({\bf 5940,\overline{10}})(6)
\oplus({\bf 5005,6})(6)
\oplus({\bf 143,64})(6)
\oplus({\bf 143,\overline{10}})(6)
\oplus({\bf 143,6})(6)
\oplus({\bf 1,126})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf \overline{42900},\overline{4}})(2)
\oplus({\bf \overline{924},\overline{36}})(2)
\oplus({\bf \overline{924},\overline{4}})(2)
\oplus({\bf \overline{780},\overline{20}})(2)
\oplus({\bf \overline{780},\overline{4}})(2)
\oplus({\bf \overline{12},\overline{140}})(2)
\oplus({\bf \overline{12},\overline{36}})(2)
\oplus({\bf \overline{12},\overline{20}})(2)
\oplus({\bf \overline{12},\overline{4}})(2)
\oplus({\bf \overline{127050},1})(-2)
\oplus({\bf \overline{6720},15})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},84})(-2)
\oplus({\bf \overline{78},15})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},45})(-2)
\oplus({\bf \overline{66},15})(-2)
\oplus({\bf \overline{20020},4})(-6)
\oplus({\bf \overline{572},36})(-6)
\oplus({\bf \overline{572},4})(-6)
\oplus({\bf \overline{1716},10})(-10)$\\
%
${\bf 731136}$&=&
$({\bf 572,4})(12)
\oplus({\bf 6720,6})(8)
\oplus({\bf 78,10})(8)
\oplus({\bf 78,6})(8)
\oplus({\bf 66,10})(8)
\oplus({\bf 66,6})(8)
\oplus({\bf 36036,\overline{4}})(4)
\oplus({\bf 924,\overline{20}})(4)
\oplus({\bf 924,\overline{4}})(4)
\oplus({\bf 780,\overline{20}})(4)
\oplus({\bf 780,\overline{4}})(4)
\oplus({\bf 12,\overline{20''}})(4)
\oplus2({\bf 12,\overline{20}})(4)
\oplus({\bf 12,\overline{4}})(4)
\oplus({\bf 116480,1})(0)
\oplus({\bf 5005,15})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 4212,15})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,45})(0)
\oplus({\bf 143,20'})(0)
\oplus2({\bf 143,15})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{16380},4})(-4)
\oplus({\bf \overline{13728},4})(-4)
\oplus({\bf \overline{780},36})(-4)
\oplus({\bf \overline{780},20})(-4)
\oplus2({\bf \overline{780},4})(-4)
\oplus({\bf \overline{12},60})(-4)
\oplus({\bf \overline{12},36})(-4)
\oplus({\bf \overline{12},20})(-4)
\oplus({\bf \overline{12},4})(-4)
\oplus({\bf \overline{2574},10})(-8)
\oplus({\bf \overline{2574},6})(-8)
\oplus({\bf \overline{66},64})(-8)
\oplus({\bf \overline{66},10})(-8)
\oplus({\bf \overline{66},6})(-8)
\oplus({\bf \overline{220},\overline{20}})(-12)$\\
%
${\bf \overline{731136}}$&=&
$({\bf \overline{572},\overline{4}})(-12)
\oplus({\bf \overline{6720},6})(-8)
\oplus({\bf \overline{78},\overline{10}})(-8)
\oplus({\bf \overline{78},6})(-8)
\oplus({\bf \overline{66},\overline{10}})(-8)
\oplus({\bf \overline{66},6})(-8)
\oplus({\bf \overline{36036},4})(-4)
\oplus({\bf \overline{924},20})(-4)
\oplus({\bf \overline{924},4})(-4)
\oplus({\bf \overline{780},20})(-4)
\oplus({\bf \overline{780},4})(-4)
\oplus({\bf \overline{12},20''})(-4)
\oplus2({\bf \overline{12},20})(-4)
\oplus({\bf \overline{12},4})(-4)
\oplus({\bf \overline{116480},1})(0)
\oplus({\bf \overline{5005},15})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 4212,15})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,\overline{45}})(0)
\oplus({\bf 143,20'})(0)
\oplus2({\bf 143,15})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 16380,\overline{4}})(4)
\oplus({\bf 13728,\overline{4}})(4)
\oplus({\bf 780,\overline{36}})(4)
\oplus({\bf 780,\overline{20}})(4)
\oplus2({\bf 780,\overline{4}})(4)
\oplus({\bf 12,\overline{60}})(4)
\oplus({\bf 12,\overline{36}})(4)
\oplus({\bf 12,\overline{20}})(4)
\oplus({\bf 12,\overline{4}})(4)
\oplus({\bf 2574,\overline{10}})(8)
\oplus({\bf 2574,6})(8)
\oplus({\bf 66,64})(8)
\oplus({\bf 66,\overline{10}})(8)
\oplus({\bf 66,6})(8)
\oplus({\bf 220,20})(12)$\\
%
${\bf 731136'}$&=&
$({\bf 12012'',\overline{4}})(8)
\oplus({\bf 139776,1})(4)
\oplus({\bf 1365,15})(4)
\oplus({\bf 1365,1})(4)
\oplus({\bf 3003,15})(4)
\oplus({\bf 3003,1})(4)
\oplus({\bf 16016,4})(0)
\oplus({\bf 35100,4})(0)
\oplus({\bf 364,36})(0)
\oplus({\bf 364,20})(0)
\oplus2({\bf 364,4})(0)
\oplus({\bf 572,36})(0)
\oplus({\bf 572,4})(0)
\oplus({\bf 4290,10})(-4)
\oplus({\bf 4290,6})(-4)
\oplus({\bf 6720,10})(-4)
\oplus({\bf 78,70})(-4)
\oplus({\bf 78,64})(-4)
\oplus2({\bf 78,10})(-4)
\oplus({\bf 78,6})(-4)
\oplus({\bf 66,70})(-4)
\oplus({\bf 66,10})(-4)
\oplus({\bf 924,\overline{20''}})(-8)
\oplus({\bf 924,\overline{20}})(-8)
\oplus({\bf 780,\overline{20''}})(-8)
\oplus({\bf 12,\overline{120}})(-8)
\oplus({\bf 12,\overline{140}})(-8)
\oplus2({\bf 12,\overline{20''}})(-8)
\oplus({\bf 12,\overline{20}})(-8)
\oplus({\bf 143,35})(-12)
\oplus({\bf 143,45})(-12)
\oplus({\bf 1,256})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf 1,45})(-12)
\oplus({\bf \overline{12},84'})(-16)$\\
%
${\bf \overline{731136'}}$&=&
$({\bf \overline{12012''},4})(-8)
\oplus({\bf \overline{139776},1})(-4)
\oplus({\bf \overline{1365},15})(-4)
\oplus({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{3003},15})(-4)
\oplus({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{16016},\overline{4}})(0)
\oplus({\bf \overline{35100},\overline{4}})(0)
\oplus({\bf \overline{364},\overline{36}})(0)
\oplus({\bf \overline{364},\overline{20}})(0)
\oplus2({\bf \overline{364},\overline{4}})(0)
\oplus({\bf \overline{572},\overline{36}})(0)
\oplus({\bf \overline{572},\overline{4}})(0)
\oplus({\bf \overline{4290},\overline{10}})(4)
\oplus({\bf \overline{4290},6})(4)
\oplus({\bf \overline{6720},\overline{10}})(4)
\oplus({\bf \overline{78},\overline{70}})(4)
\oplus({\bf \overline{78},64})(4)
\oplus2({\bf \overline{78},\overline{10}})(4)
\oplus({\bf \overline{78},6})(4)
\oplus({\bf \overline{66},\overline{70}})(4)
\oplus({\bf \overline{66},\overline{10}})(4)
\oplus({\bf \overline{924},20''})(8)
\oplus({\bf \overline{924},20})(8)
\oplus({\bf \overline{780},20''})(8)
\oplus({\bf \overline{12},120})(8)
\oplus({\bf \overline{12},140})(8)
\oplus2({\bf \overline{12},20''})(8)
\oplus({\bf \overline{12},20})(8)
\oplus({\bf 143,\overline{35}})(12)
\oplus({\bf 143,\overline{45}})(12)
\oplus({\bf 1,\overline{256}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 1,\overline{45}})(12)
\oplus({\bf 12,\overline{84'}})(16)$\\
%
${\bf 768740}$&=&
$({\bf 12012',\overline{4}})(8)
\oplus({\bf 139425,1})(4)
\oplus({\bf 3003,15})(4)
\oplus({\bf 3003,1})(4)
\oplus({\bf 1716,15})(4)
\oplus({\bf 1716,1})(4)
\oplus({\bf 35100,4})(0)
\oplus({\bf 364,36})(0)
\oplus({\bf 364,4})(0)
\oplus({\bf 20020,4})(0)
\oplus({\bf 572,36})(0)
\oplus({\bf 572,20})(0)
\oplus2({\bf 572,4})(0)
\oplus({\bf 4290,10})(-4)
\oplus({\bf 6720,10})(-4)
\oplus({\bf 6720,6})(-4)
\oplus({\bf 78,70})(-4)
\oplus({\bf 78,64})(-4)
\oplus2({\bf 78,10})(-4)
\oplus({\bf 78,6})(-4)
\oplus({\bf 66,64})(-4)
\oplus({\bf 66,10})(-4)
\oplus({\bf 66,6})(-4)
\oplus({\bf 924,\overline{20''}})(-8)
\oplus({\bf 924,\overline{20}})(-8)
\oplus({\bf 780,\overline{20}})(-8)
\oplus({\bf 12,\overline{140}})(-8)
\oplus({\bf 12,\overline{20''}})(-8)
\oplus({\bf 12,\overline{60}})(-8)
\oplus2({\bf 12,\overline{20}})(-8)
\oplus({\bf 143,45})(-12)
\oplus({\bf 143,20'})(-12)
\oplus({\bf 1,175})(-12)
\oplus({\bf 1,45})(-12)
\oplus({\bf 1,20'})(-12)
\oplus({\bf \overline{12},60})(-16)$\\
%
${\bf \overline{768740}}$&=&
$({\bf \overline{12012'},4})(-8)
\oplus({\bf \overline{139425},1})(-4)
\oplus({\bf \overline{3003},15})(-4)
\oplus({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{1716},15})(-4)
\oplus({\bf \overline{1716},1})(-4)
\oplus({\bf \overline{35100},\overline{4}})(0)
\oplus({\bf \overline{20020},\overline{4}})(0)
\oplus({\bf \overline{364},\overline{36}})(0)
\oplus({\bf \overline{364},\overline{4}})(0)
\oplus({\bf \overline{572},\overline{36}})(0)
\oplus({\bf \overline{572},\overline{20}})(0)
\oplus2({\bf \overline{572},\overline{4}})(0)
\oplus({\bf \overline{4290},\overline{10}})(4)
\oplus({\bf \overline{6720},\overline{10}})(4)
\oplus({\bf \overline{6720},6})(4)
\oplus({\bf \overline{78},\overline{70}})(4)
\oplus({\bf \overline{78},64})(4)
\oplus2({\bf \overline{78},\overline{10}})(4)
\oplus({\bf \overline{78},6})(4)
\oplus({\bf \overline{66},64})(4)
\oplus({\bf \overline{66},\overline{10}})(4)
\oplus({\bf \overline{66},6})(4)
\oplus({\bf \overline{924},20''})(8)
\oplus({\bf \overline{924},20})(8)
\oplus({\bf \overline{780},20})(8)
\oplus({\bf \overline{12},140})(8)
\oplus({\bf \overline{12},60})(8)
\oplus({\bf \overline{12},20''})(8)
\oplus2({\bf \overline{12},20})(8)
\oplus({\bf 143,\overline{45}})(12)
\oplus({\bf 143,20'})(12)
\oplus({\bf 1,175})(12)
\oplus({\bf 1,\overline{45}})(12)
\oplus({\bf 1,20'})(12)
\oplus({\bf 12,\overline{60}})(16)$\\
%
${\bf 777920}$&=&
$({\bf \overline{51480},1})(8)
\oplus({\bf \overline{41184},4})(4)
\oplus({\bf \overline{10296},4})(4)
\oplus({\bf 23166,6})(0)
\oplus({\bf 8580,10})(0)
\oplus({\bf 8580,6})(0)
\oplus({\bf 924',6})(0)
\oplus({\bf 8580',\overline{4}})(-4)
\oplus({\bf 5148,\overline{20}})(-4)
\oplus({\bf 5148,\overline{4}})(-4)
\oplus({\bf 792,\overline{20}})(-4)
\oplus({\bf 792,\overline{4}})(-4)
\oplus({\bf 1716,1})(-8)
\oplus({\bf 2145,15})(-8)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 495,20'})(-8)
\oplus({\bf 495,15})(-8)
\oplus({\bf 495,1})(-8)
\oplus({\bf 572,4})(-12)
\oplus({\bf 220,20})(-12)
\oplus({\bf 220,4})(-12)
\oplus({\bf 66,6})(-16)$\\
%
${\bf \overline{777920}}$&=&
$({\bf 51480,1})(-8)
\oplus({\bf 41184,\overline{4}})(-4)
\oplus({\bf 10296,\overline{4}})(-4)
\oplus({\bf \overline{23166},6})(0)
\oplus({\bf \overline{8580},\overline{10}})(0)
\oplus({\bf \overline{8580},6})(0)
\oplus({\bf 924',6})(0)
\oplus({\bf \overline{8580'},4})(4)
\oplus({\bf \overline{5148},20})(4)
\oplus({\bf \overline{5148},4})(4)
\oplus({\bf \overline{792},20})(4)
\oplus({\bf \overline{792},4})(4)
\oplus({\bf \overline{1716},1})(8)
\oplus({\bf \overline{2145},15})(8)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{495},20'})(8)
\oplus({\bf \overline{495},15})(8)
\oplus({\bf \overline{495},1})(8)
\oplus({\bf \overline{572},\overline{4}})(12)
\oplus({\bf \overline{220},\overline{20}})(12)
\oplus({\bf \overline{220},\overline{4}})(12)
\oplus({\bf \overline{66},6})(16)$\\
%
${\bf 806208}$&=&
$({\bf 12012,\overline{4}})(8)
\oplus({\bf 138996,1})(4)
\oplus({\bf 3003,15})(4)
\oplus({\bf 3003,1})(4)
\oplus({\bf 2145,15})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 35100,4})(0)
\oplus({\bf 364,20})(0)
\oplus({\bf 364,4})(0)
\oplus({\bf 24948,4})(0)
\oplus({\bf 572,36})(0)
\oplus({\bf 572,20})(0)
\oplus2({\bf 572,4})(0)
\oplus({\bf 220,36})(0)
\oplus({\bf 220,4})(0)
\oplus({\bf 4290,6})(-4)
\oplus({\bf 6720,10})(-4)
\oplus({\bf 6720,6})(-4)
\oplus({\bf 78,64})(-4)
\oplus({\bf 78,10})(-4)
\oplus({\bf 78,\overline{10}})(-4)
\oplus2({\bf 78,6})(-4)
\oplus({\bf 2574,10})(-4)
\oplus({\bf 66,70})(-4)
\oplus({\bf 66,64})(-4)
\oplus2({\bf 66,10})(-4)
\oplus({\bf 66,6})(-4)
\oplus({\bf 924,\overline{20}})(-8)
\oplus({\bf 924,\overline{4}})(-8)
\oplus({\bf 780,\overline{20''}})(-8)
\oplus({\bf 780,\overline{20}})(-8)
\oplus({\bf 12,\overline{140}})(-8)
\oplus({\bf 12,\overline{20''}})(-8)
\oplus({\bf 12,\overline{36}})(-8)
\oplus2({\bf 12,\overline{20}})(-8)
\oplus({\bf 12,\overline{4}})(-8)
\oplus({\bf 143,45})(-12)
\oplus({\bf 143,15})(-12)
\oplus({\bf 1,84})(-12)
\oplus({\bf 1,45})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf \overline{12},36})(-16)$\\
%
${\bf \overline{806208}}$&=&
$({\bf \overline{12012},4})(-8)
\oplus({\bf \overline{138996},1})(-4)
\oplus({\bf \overline{3003},15})(-4)
\oplus({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{2145},15})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{35100},\overline{4}})(0)
\oplus({\bf \overline{24948},\overline{4}})(0)
\oplus({\bf \overline{364},\overline{20}})(0)
\oplus({\bf \overline{364},\overline{4}})(0)
\oplus({\bf \overline{572},\overline{36}})(0)
\oplus({\bf \overline{572},\overline{20}})(0)
\oplus2({\bf \overline{572},\overline{4}})(0)
\oplus({\bf \overline{220},\overline{36}})(0)
\oplus({\bf \overline{220},\overline{4}})(0)
\oplus({\bf \overline{4290},6})(4)
\oplus({\bf \overline{6720},\overline{10}})(4)
\oplus({\bf \overline{6720},6})(4)
\oplus({\bf \overline{2574},\overline{10}})(4)
\oplus({\bf \overline{78},64})(4)
\oplus({\bf \overline{78},10})(4)
\oplus({\bf \overline{78},\overline{10}})(4)
\oplus2({\bf \overline{78},6})(4)
\oplus({\bf \overline{66},\overline{70}})(4)
\oplus({\bf \overline{66},64})(4)
\oplus2({\bf \overline{66},\overline{10}})(4)
\oplus({\bf \overline{66},6})(4)
\oplus({\bf \overline{924},20})(8)
\oplus({\bf \overline{924},4})(8)
\oplus({\bf \overline{780},20''})(8)
\oplus({\bf \overline{780},20})(8)
\oplus({\bf \overline{12},140})(8)
\oplus({\bf \overline{12},36})(8)
\oplus({\bf \overline{12},20''})(8)
\oplus2({\bf \overline{12},20})(8)
\oplus({\bf \overline{12},4})(8)
\oplus({\bf 143,\overline{45}})(12)
\oplus({\bf 143,15})(12)
\oplus({\bf 1,84})(12)
\oplus({\bf 1,\overline{45}})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf 12,\overline{36}})(16)$\\
%
${\bf 826200}$&=&
$({\bf 2145,6})(10)
\oplus({\bf 24948,\overline{4}})(6)
\oplus({\bf 572,\overline{20}})(6)
\oplus({\bf 572,\overline{4}})(6)
\oplus({\bf 220,\overline{20}})(6)
\oplus({\bf 220,\overline{4}})(6)
\oplus({\bf 132132,1})(2)
\oplus({\bf 6720,15})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,20'})(2)
\oplus({\bf 78,15})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 2574,15})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,45})(2)
\oplus({\bf 66,20'})(2)
\oplus2({\bf 66,15})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 36036,4})(-2)
\oplus({\bf 924,20})(-2)
\oplus({\bf 924,4})(-2)
\oplus({\bf 13728,4})(-2)
\oplus({\bf 780,36})(-2)
\oplus({\bf 780,20})(-2)
\oplus2({\bf 780,4})(-2)
\oplus({\bf 12,60})(-2)
\oplus({\bf 12,36})(-2)
\oplus2({\bf 12,20})(-2)
\oplus2({\bf 12,4})(-2)
\oplus({\bf 5005,6})(-6)
\oplus({\bf 4212,10})(-6)
\oplus({\bf 4212,6})(-6)
\oplus({\bf 143,64})(-6)
\oplus({\bf 143,10})(-6)
\oplus({\bf 143,\overline{10}})(-6)
\oplus2({\bf 143,6})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf \overline{780},\overline{20}})(-10)
\oplus({\bf \overline{780},\overline{4}})(-10)
\oplus({\bf \overline{12},\overline{36}})(-10)
\oplus({\bf \overline{12},\overline{20}})(-10)
\oplus({\bf \overline{12},\overline{4}})(-10)
\oplus({\bf \overline{66},15})(-14)$\\
%
${\bf \overline{826200}}$&=&
$({\bf \overline{2145},6})(-10)
\oplus({\bf \overline{24948},4})(-6)
\oplus({\bf \overline{572},20})(-6)
\oplus({\bf \overline{572},4})(-6)
\oplus({\bf \overline{220},20})(-6)
\oplus({\bf \overline{220},4})(-6)
\oplus({\bf \overline{132132},1})(-2)
\oplus({\bf \overline{6720},15})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{2574},15})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{78},20'})(-2)
\oplus({\bf \overline{78},15})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},\overline{45}})(-2)
\oplus({\bf \overline{66},20'})(-2)
\oplus2({\bf \overline{66},15})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{36036},\overline{4}})(2)
\oplus({\bf \overline{13728},\overline{4}})(2)
\oplus({\bf \overline{924},\overline{20}})(2)
\oplus({\bf \overline{924},\overline{4}})(2)
\oplus({\bf \overline{780},\overline{36}})(2)
\oplus({\bf \overline{780},\overline{20}})(2)
\oplus2({\bf \overline{780},\overline{4}})(2)
\oplus({\bf \overline{12},\overline{60}})(2)
\oplus({\bf \overline{12},\overline{36}})(2)
\oplus2({\bf \overline{12},\overline{20}})(2)
\oplus2({\bf \overline{12},\overline{4}})(2)
\oplus({\bf \overline{5005},6})(6)
\oplus({\bf 4212,\overline{10}})(6)
\oplus({\bf 4212,6})(6)
\oplus({\bf 143,64})(6)
\oplus({\bf 143,10})(6)
\oplus({\bf 143,\overline{10}})(6)
\oplus2({\bf 143,6})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 780,20})(10)
\oplus({\bf 780,4})(10)
\oplus({\bf 12,36})(10)
\oplus({\bf 12,20})(10)
\oplus({\bf 12,4})(10)
\oplus({\bf 66,15})(14)$\\
%
${\bf 852720}$&=&
$({\bf 12376,\overline{4}})(9)
\oplus({\bf 144144,1})(5)
\oplus({\bf 4368,15})(5)
\oplus({\bf 4368,1})(5)
\oplus({\bf 51051,4})(1)
\oplus({\bf 1365,36})(1)
\oplus({\bf 1365,4})(1)
\oplus({\bf 16016,10})(-3)
\oplus({\bf 364,70})(-3)
\oplus({\bf 364,10})(-3)
\oplus({\bf 4290,\overline{20''}})(-7)
\oplus({\bf 78,\overline{120}})(-7)
\oplus({\bf 78,\overline{20''}})(-7)
\oplus({\bf 924,35})(-11)
\oplus({\bf 12,189})(-11)
\oplus({\bf 12,35})(-11)
\oplus({\bf 143,56})(-15)
\oplus({\bf 1,280''})(-15)
\oplus({\bf 1,56})(-15)
\oplus({\bf \overline{12},84''})(-19)$\\
%
${\bf \overline{852720}}$&=&
$({\bf \overline{12376},4})(-9)
\oplus({\bf \overline{144144},1})(-5)
\oplus({\bf \overline{4368},15})(-5)
\oplus({\bf \overline{4368},1})(-5)
\oplus({\bf \overline{51051},\overline{4}})(-1)
\oplus({\bf \overline{1365},\overline{36}})(-1)
\oplus({\bf \overline{1365},\overline{4}})(-1)
\oplus({\bf \overline{16016},\overline{10}})(3)
\oplus({\bf \overline{364},\overline{70}})(3)
\oplus({\bf \overline{364},\overline{10}})(3)
\oplus({\bf \overline{4290},20''})(7)
\oplus({\bf \overline{78},120})(7)
\oplus({\bf \overline{78},20''})(7)
\oplus({\bf \overline{924},\overline{35}})(11)
\oplus({\bf \overline{12},\overline{189}})(11)
\oplus({\bf \overline{12},\overline{35}})(11)
\oplus({\bf 143,\overline{56}})(15)
\oplus({\bf 1,\overline{280''}})(15)
\oplus({\bf 1,\overline{56}})(15)
\oplus({\bf 12,\overline{84''}})(19)$\\
%
${\bf 866320}$&=&
$({\bf \overline{70785},1})(8)
\oplus({\bf \overline{56628},4})(4)
\oplus({\bf 15730,10})(0)
\oplus({\bf 23166,6})(0)
\oplus({\bf 8580',\overline{20}})(-4)
\oplus({\bf 5148,\overline{4}})(-4)
\oplus({\bf 1716,20'})(-8)
\oplus({\bf 2145,15})(-8)
\oplus({\bf 495,1})(-8)
\oplus({\bf 572,20})(-12)
\oplus({\bf 220,4})(-12)
\oplus({\bf 78,\overline{10}})(-16)
\oplus({\bf 66,6})(-16)
\oplus({\bf 12,\overline{4}})(-20)
\oplus({\bf 1,1})(-24)$\\
%
${\bf \overline{866320}}$&=&
$({\bf 70785,1})(-8)
\oplus({\bf 56628,\overline{4}})(-4)
\oplus({\bf \overline{15730},\overline{10}})(0)
\oplus({\bf \overline{23166},6})(0)
\oplus({\bf \overline{8580'},20})(4)
\oplus({\bf \overline{5148},4})(4)
\oplus({\bf \overline{1716},20'})(8)
\oplus({\bf \overline{2145},15})(8)
\oplus({\bf \overline{495},1})(8)
\oplus({\bf \overline{572},\overline{20}})(12)
\oplus({\bf \overline{220},\overline{4}})(12)
\oplus({\bf \overline{78},10})(16)
\oplus({\bf \overline{66},6})(16)
\oplus({\bf \overline{12},4})(20)
\oplus({\bf 1,1})(24)$\\
%
${\bf 891072}$&=&
$({\bf 4212,1})(-12)
\oplus({\bf 13728,\overline{4}})(-8)
\oplus({\bf 780,\overline{4}})(-8)
\oplus({\bf 30030,6})(-4)
\oplus({\bf 2574,\overline{10}})(-4)
\oplus({\bf 2574,6})(-4)
\oplus({\bf 66,6})(-4)
\oplus({\bf 46332,4})(0)
\oplus({\bf 5720,20})(0)
\oplus({\bf 5720,4})(0)
\oplus({\bf 220,20})(0)
\oplus({\bf 220,4})(0)
\oplus({\bf 51480,1})(4)
\oplus({\bf 9009,15})(4)
\oplus({\bf 9009,1})(4)
\oplus({\bf 495,20'})(4)
\oplus({\bf 495,15})(4)
\oplus({\bf 495,1})(4)
\oplus({\bf 10296,\overline{4}})(8)
\oplus({\bf 792,\overline{20}})(8)
\oplus({\bf 792,\overline{4}})(8)
\oplus({\bf 924',6})(12)$\\
%
${\bf \overline{891072}}$&=&
$({\bf 4212,1})(12)
\oplus({\bf \overline{13728},4})(8)
\oplus({\bf \overline{780},4})(8)
\oplus({\bf \overline{30030},6})(4)
\oplus({\bf \overline{2574},10})(4)
\oplus({\bf \overline{2574},6})(4)
\oplus({\bf \overline{66},6})(4)
\oplus({\bf \overline{46332},\overline{4}})(0)
\oplus({\bf \overline{5720},\overline{20}})(0)
\oplus({\bf \overline{5720},\overline{4}})(0)
\oplus({\bf \overline{220},\overline{20}})(0)
\oplus({\bf \overline{220},\overline{4}})(0)
\oplus({\bf \overline{51480},1})(-4)
\oplus({\bf \overline{9009},15})(-4)
\oplus({\bf \overline{9009},1})(-4)
\oplus({\bf \overline{495},20'})(-4)
\oplus({\bf \overline{495},15})(-4)
\oplus({\bf \overline{495},1})(-4)
\oplus({\bf \overline{10296},4})(-8)
\oplus({\bf \overline{792},20})(-8)
\oplus({\bf \overline{792},4})(-8)
\oplus({\bf 924',6})(-12)$\\
%
${\bf 918918}$&=&
$({\bf \overline{63063},1})(8)
\oplus({\bf \overline{51480'},4})(4)
\oplus({\bf \overline{10296},4})(4)
\oplus({\bf 30030',6})(0)
\oplus({\bf 8580,10})(0)
\oplus({\bf 8580,6})(0)
\oplus({\bf 924',10})(0)
\oplus({\bf 12012,\overline{4}})(-4)
\oplus({\bf 5148,\overline{20}})(-4)
\oplus({\bf 5148,\overline{4}})(-4)
\oplus({\bf 792,\overline{20''}})(-4)
\oplus({\bf 792,\overline{20}})(-4)
\oplus({\bf 3003,1})(-8)
\oplus({\bf 2145,15})(-8)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 495,45})(-8)
\oplus({\bf 495,15})(-8)
\oplus({\bf 572,4})(-12)
\oplus({\bf 220,36})(-12)
\oplus({\bf 220,4})(-12)
\oplus({\bf 66,10})(-16)$\\
%
${\bf \overline{918918}}$&=&
$({\bf 63063,1})(-8)
\oplus({\bf 51480',\overline{4}})(-4)
\oplus({\bf 10296,\overline{4}})(-4)
\oplus({\bf \overline{30030'},6})(0)
\oplus({\bf \overline{8580},\overline{10}})(0)
\oplus({\bf \overline{8580},6})(0)
\oplus({\bf 924',\overline{10}})(0)
\oplus({\bf \overline{12012},4})(4)
\oplus({\bf \overline{5148},20})(4)
\oplus({\bf \overline{5148},4})(4)
\oplus({\bf \overline{792},20''})(4)
\oplus({\bf \overline{792},20})(4)
\oplus({\bf \overline{3003},1})(8)
\oplus({\bf \overline{2145},15})(8)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{495},\overline{45}})(8)
\oplus({\bf \overline{495},15})(8)
\oplus({\bf \overline{572},\overline{4}})(12)
\oplus({\bf \overline{220},\overline{36}})(12)
\oplus({\bf \overline{220},\overline{4}})(12)
\oplus({\bf \overline{66},\overline{10}})(16)$\\
%
${\bf 940576}$&=&
$({\bf \overline{78},15})(-14)
\oplus({\bf \overline{924},\overline{20}})(-10)
\oplus({\bf \overline{924},\overline{4}})(-10)
\oplus({\bf \overline{12},\overline{36}})(-10)
\oplus({\bf \overline{12},\overline{20}})(-10)
\oplus({\bf \overline{12},\overline{4}})(-10)
\oplus({\bf 5940,6})(-6)
\oplus({\bf \overline{5005},10})(-6)
\oplus({\bf \overline{5005},6})(-6)
\oplus({\bf 143,64})(-6)
\oplus({\bf 143,10})(-6)
\oplus({\bf 143,\overline{10}})(-6)
\oplus2({\bf 143,6})(-6)
\oplus({\bf 1,\overline{70}})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 42900,4})(-2)
\oplus({\bf 924,20})(-2)
\oplus({\bf 924,4})(-2)
\oplus({\bf 16380,4})(-2)
\oplus({\bf 780,36})(-2)
\oplus({\bf 780,20})(-2)
\oplus2({\bf 780,4})(-2)
\oplus({\bf 12,140})(-2)
\oplus({\bf 12,36})(-2)
\oplus({\bf 12,20''})(-2)
\oplus2({\bf 12,20})(-2)
\oplus({\bf 12,4})(-2)
\oplus({\bf 157950,1})(2)
\oplus({\bf 6720,15})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,\overline{45}})(2)
\oplus({\bf 78,15})(2)
\oplus({\bf 2574,15})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,84})(2)
\oplus({\bf 66,\overline{45}})(2)
\oplus2({\bf 66,15})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 24948,\overline{4}})(6)
\oplus({\bf 572,\overline{36}})(6)
\oplus({\bf 572,\overline{4}})(6)
\oplus({\bf 220,\overline{36}})(6)
\oplus({\bf 220,\overline{4}})(6)
\oplus({\bf 2145,\overline{10}})(10)$\\
%
${\bf \overline{940576}}$&=&
$({\bf 78,15})(14)
\oplus({\bf 924,20})(10)
\oplus({\bf 924,4})(10)
\oplus({\bf 12,36})(10)
\oplus({\bf 12,20})(10)
\oplus({\bf 12,4})(10)
\oplus({\bf 5940,6})(6)
\oplus({\bf 5005,\overline{10}})(6)
\oplus({\bf 5005,6})(6)
\oplus({\bf 143,64})(6)
\oplus({\bf 143,10})(6)
\oplus({\bf 143,\overline{10}})(6)
\oplus2({\bf 143,6})(6)
\oplus({\bf 1,70})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf \overline{42900},\overline{4}})(2)
\oplus({\bf \overline{16380},\overline{4}})(2)
\oplus({\bf \overline{924},\overline{20}})(2)
\oplus({\bf \overline{924},\overline{4}})(2)
\oplus({\bf \overline{780},\overline{36}})(2)
\oplus({\bf \overline{780},\overline{20}})(2)
\oplus2({\bf \overline{780},\overline{4}})(2)
\oplus({\bf \overline{12},\overline{140}})(2)
\oplus({\bf \overline{12},\overline{20''}})(2)
\oplus({\bf \overline{12},\overline{36}})(2)
\oplus2({\bf \overline{12},\overline{20}})(2)
\oplus({\bf \overline{12},\overline{4}})(2)
\oplus({\bf \overline{157950},1})(-2)
\oplus({\bf \overline{6720},15})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{2574},15})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{78},45})(-2)
\oplus({\bf \overline{78},15})(-2)
\oplus({\bf \overline{66},84})(-2)
\oplus({\bf \overline{66},45})(-2)
\oplus2({\bf \overline{66},15})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{24948},4})(-6)
\oplus({\bf \overline{572},36})(-6)
\oplus({\bf \overline{572},4})(-6)
\oplus({\bf \overline{220},36})(-6)
\oplus({\bf \overline{220},4})(-6)
\oplus({\bf \overline{2145},10})(-10)$\\
%
${\bf 952000}$&=&
$({\bf \overline{220},1})(-15)
\oplus({\bf \overline{2574},\overline{4}})(-11)
\oplus({\bf \overline{66},\overline{4}})(-11)
\oplus({\bf \overline{13728},6})(-7)
\oplus({\bf \overline{780},\overline{10}})(-7)
\oplus({\bf \overline{780},6})(-7)
\oplus({\bf \overline{12},6})(-7)
\oplus({\bf 44044,4})(-3)
\oplus({\bf 4212,20})(-3)
\oplus({\bf 4212,4})(-3)
\oplus({\bf 143,20})(-3)
\oplus({\bf 143,4})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 94380,1})(1)
\oplus({\bf 13728,15})(1)
\oplus({\bf 13728,1})(1)
\oplus({\bf 780,20'})(1)
\oplus({\bf 780,15})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,15})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 30030,\overline{4}})(5)
\oplus({\bf 2574,\overline{20}})(5)
\oplus({\bf 2574,\overline{4}})(5)
\oplus({\bf 66,\overline{20}})(5)
\oplus({\bf 66,\overline{4}})(5)
\oplus({\bf 5720,6})(9)
\oplus({\bf 220,10})(9)
\oplus({\bf 220,6})(9)
\oplus({\bf 495,4})(13)$\\
%
${\bf \overline{952000}}$&=&
$({\bf 220,1})(15)
\oplus({\bf 2574,4})(11)
\oplus({\bf 66,4})(11)
\oplus({\bf 13728,6})(7)
\oplus({\bf 780,10})(7)
\oplus({\bf 780,6})(7)
\oplus({\bf 12,6})(7)
\oplus({\bf 44044,\overline{4}})(3)
\oplus({\bf 4212,\overline{20}})(3)
\oplus({\bf 4212,\overline{4}})(3)
\oplus({\bf 143,\overline{20}})(3)
\oplus({\bf 143,\overline{4}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf \overline{94380},1})(-1)
\oplus({\bf \overline{13728},15})(-1)
\oplus({\bf \overline{13728},1})(-1)
\oplus({\bf \overline{780},20'})(-1)
\oplus({\bf \overline{780},15})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},15})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{30030},4})(-5)
\oplus({\bf \overline{2574},20})(-5)
\oplus({\bf \overline{2574},4})(-5)
\oplus({\bf \overline{66},20})(-5)
\oplus({\bf \overline{66},4})(-5)
\oplus({\bf \overline{5720},6})(-9)
\oplus({\bf \overline{220},\overline{10}})(-9)
\oplus({\bf \overline{220},6})(-9)
\oplus({\bf \overline{495},\overline{4}})(-13)$\\
%
${\bf 960960}$&=&
$({\bf 8580,\overline{4}})(9)
\oplus({\bf 97020,1})(5)
\oplus({\bf 5148,15})(5)
\oplus({\bf 5148,1})(5)
\oplus({\bf 792,15})(5)
\oplus({\bf 792,1})(5)
\oplus({\bf 59136,4})(1)
\oplus({\bf 2145,20})(1)
\oplus({\bf 2145,4})(1)
\oplus({\bf 9009,4})(1)
\oplus({\bf 495,36})(1)
\oplus({\bf 495,20})(1)
\oplus2({\bf 495,4})(1)
\oplus({\bf 24948,6})(-3)
\oplus({\bf 572,\overline{10}})(-3)
\oplus({\bf 572,6})(-3)
\oplus({\bf 5720,10})(-3)
\oplus({\bf 5720,6})(-3)
\oplus({\bf 220,64})(-3)
\oplus({\bf 220,10})(-3)
\oplus({\bf 220,\overline{10}})(-3)
\oplus2({\bf 220,6})(-3)
\oplus({\bf 6720,\overline{4}})(-7)
\oplus({\bf 78,\overline{4}})(-7)
\oplus({\bf 2574,\overline{20}})(-7)
\oplus({\bf 2574,\overline{4}})(-7)
\oplus({\bf 66,\overline{36}})(-7)
\oplus({\bf 66,\overline{20}})(-7)
\oplus2({\bf 66,\overline{4}})(-7)
\oplus({\bf 924,1})(-11)
\oplus({\bf 780,15})(-11)
\oplus({\bf 780,1})(-11)
\oplus({\bf 12,15})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 143,4})(-15)$\\
%
${\bf \overline{960960}}$&=&
$({\bf \overline{8580},4})(-9)
\oplus({\bf \overline{97020},1})(-5)
\oplus({\bf \overline{5148},15})(-5)
\oplus({\bf \overline{5148},1})(-5)
\oplus({\bf \overline{792},15})(-5)
\oplus({\bf \overline{792},1})(-5)
\oplus({\bf \overline{59136},\overline{4}})(-1)
\oplus({\bf \overline{9009},\overline{4}})(-1)
\oplus({\bf \overline{2145},\overline{20}})(-1)
\oplus({\bf \overline{2145},\overline{4}})(-1)
\oplus({\bf \overline{495},\overline{36}})(-1)
\oplus({\bf \overline{495},\overline{20}})(-1)
\oplus2({\bf \overline{495},\overline{4}})(-1)
\oplus({\bf \overline{24948},6})(3)
\oplus({\bf \overline{5720},\overline{10}})(3)
\oplus({\bf \overline{5720},6})(3)
\oplus({\bf \overline{572},10})(3)
\oplus({\bf \overline{572},6})(3)
\oplus({\bf \overline{220},64})(3)
\oplus({\bf \overline{220},10})(3)
\oplus({\bf \overline{220},\overline{10}})(3)
\oplus2({\bf \overline{220},6})(3)
\oplus({\bf \overline{6720},4})(7)
\oplus({\bf \overline{2574},20})(7)
\oplus({\bf \overline{2574},4})(7)
\oplus({\bf \overline{78},4})(7)
\oplus({\bf \overline{66},36})(7)
\oplus({\bf \overline{66},20})(7)
\oplus2({\bf \overline{66},4})(7)
\oplus({\bf \overline{924},1})(11)
\oplus({\bf \overline{780},15})(11)
\oplus({\bf \overline{780},1})(11)
\oplus({\bf \overline{12},15})(11)
\oplus({\bf \overline{12},1})(11)
\oplus({\bf 143,\overline{4}})(15)$\\
%
${\bf 1007760}$&=&
$({\bf \overline{128700},1})(7)
\oplus({\bf 50050,4})(3)
\oplus({\bf 30030',4})(3)
\oplus({\bf 12012'',6})(-1)
\oplus({\bf 12012,10})(-1)
\oplus({\bf 12012,6})(-1)
\oplus({\bf 5148,10})(-1)
\oplus({\bf 1365,\overline{4}})(-5)
\oplus({\bf 3003,\overline{20}})(-5)
\oplus({\bf 3003,\overline{4}})(-5)
\oplus({\bf 2145,\overline{20''}})(-5)
\oplus({\bf 2145,\overline{20}})(-5)
\oplus({\bf 495,\overline{20''}})(-5)
\oplus({\bf 364,15})(-9)
\oplus({\bf 364,1})(-9)
\oplus({\bf 572,45})(-9)
\oplus({\bf 572,15})(-9)
\oplus({\bf 220,35})(-9)
\oplus({\bf 220,45})(-9)
\oplus({\bf 78,36})(-13)
\oplus({\bf 78,4})(-13)
\oplus({\bf 66,84'})(-13)
\oplus({\bf 66,36})(-13)
\oplus({\bf 12,70})(-17)
\oplus({\bf 12,10})(-17)
\oplus({\bf 1,\overline{20''}})(-21)$\\
%
${\bf \overline{1007760}}$&=&
$({\bf 128700,1})(-7)
\oplus({\bf \overline{50050},\overline{4}})(-3)
\oplus({\bf \overline{30030'},\overline{4}})(-3)
\oplus({\bf \overline{12012''},6})(1)
\oplus({\bf \overline{12012},\overline{10}})(1)
\oplus({\bf \overline{12012},6})(1)
\oplus({\bf \overline{5148},\overline{10}})(1)
\oplus({\bf \overline{1365},4})(5)
\oplus({\bf \overline{3003},20})(5)
\oplus({\bf \overline{3003},4})(5)
\oplus({\bf \overline{2145},20''})(5)
\oplus({\bf \overline{2145},20})(5)
\oplus({\bf \overline{495},20''})(5)
\oplus({\bf \overline{364},15})(9)
\oplus({\bf \overline{364},1})(9)
\oplus({\bf \overline{572},\overline{45}})(9)
\oplus({\bf \overline{572},15})(9)
\oplus({\bf \overline{220},\overline{35}})(9)
\oplus({\bf \overline{220},\overline{45}})(9)
\oplus({\bf \overline{78},\overline{36}})(13)
\oplus({\bf \overline{78},\overline{4}})(13)
\oplus({\bf \overline{66},\overline{84'}})(13)
\oplus({\bf \overline{66},\overline{36}})(13)
\oplus({\bf \overline{12},\overline{70}})(17)
\oplus({\bf \overline{12},\overline{10}})(17)
\oplus({\bf 1,20''})(21)$\\
%
${\bf 1021020}$&=&
$({\bf \overline{5005},1})(-12)
\oplus({\bf 16380,\overline{4}})(-8)
\oplus({\bf 780,\overline{4}})(-8)
\oplus({\bf 36036',6})(-4)
\oplus({\bf 2574,\overline{10}})(-4)
\oplus({\bf 2574,6})(-4)
\oplus({\bf 66,\overline{10}})(-4)
\oplus({\bf 56056,4})(0)
\oplus({\bf 5720,20})(0)
\oplus({\bf 5720,4})(0)
\oplus({\bf 220,20''})(0)
\oplus({\bf 220,20})(0)
\oplus({\bf 63063,1})(4)
\oplus({\bf 9009,15})(4)
\oplus({\bf 9009,1})(4)
\oplus({\bf 495,\overline{45}})(4)
\oplus({\bf 495,15})(4)
\oplus({\bf 10296,\overline{4}})(8)
\oplus({\bf 792,\overline{36}})(8)
\oplus({\bf 792,\overline{4}})(8)
\oplus({\bf 924',\overline{10}})(12)$\\
%
${\bf \overline{1021020}}$&=&
$({\bf 5005,1})(12)
\oplus({\bf \overline{16380},4})(8)
\oplus({\bf \overline{780},4})(8)
\oplus({\bf \overline{36036'},6})(4)
\oplus({\bf \overline{2574},10})(4)
\oplus({\bf \overline{2574},6})(4)
\oplus({\bf \overline{66},10})(4)
\oplus({\bf \overline{56056},\overline{4}})(0)
\oplus({\bf \overline{5720},\overline{20}})(0)
\oplus({\bf \overline{5720},\overline{4}})(0)
\oplus({\bf \overline{220},\overline{20''}})(0)
\oplus({\bf \overline{220},\overline{20}})(0)
\oplus({\bf \overline{63063},1})(-4)
\oplus({\bf \overline{9009},15})(-4)
\oplus({\bf \overline{9009},1})(-4)
\oplus({\bf \overline{495},45})(-4)
\oplus({\bf \overline{495},15})(-4)
\oplus({\bf \overline{10296},4})(-8)
\oplus({\bf \overline{792},36})(-8)
\oplus({\bf \overline{792},4})(-8)
\oplus({\bf 924',10})(-12)$\\
%
${\bf 1028160}$&=&
$({\bf \overline{132132'},1})(7)
\oplus({\bf 64064,4})(3)
\oplus({\bf 15730,4})(3)
\oplus({\bf 12012',10})(-1)
\oplus({\bf 12012,6})(-1)
\oplus({\bf 8580',10})(-1)
\oplus({\bf 8580',6})(-1)
\oplus({\bf 3003,\overline{20}})(-5)
\oplus({\bf 1716,\overline{20''}})(-5)
\oplus({\bf 1716,\overline{20}})(-5)
\oplus({\bf 2145,\overline{20}})(-5)
\oplus({\bf 2145,\overline{4}})(-5)
\oplus({\bf 364,20'})(-9)
\oplus({\bf 572,45})(-9)
\oplus({\bf 572,20'})(-9)
\oplus({\bf 572,15})(-9)
\oplus({\bf 220,15})(-9)
\oplus({\bf 78,60})(-13)
\oplus({\bf 78,20})(-13)
\oplus({\bf 66,36})(-13)
\oplus({\bf 66,20})(-13)
\oplus({\bf 12,64})(-17)
\oplus({\bf 12,\overline{10}})(-17)
\oplus({\bf 1,\overline{36}})(-21)$\\
%
${\bf \overline{1028160}}$&=&
$({\bf 132132',1})(-7)
\oplus({\bf \overline{64064},\overline{4}})(-3)
\oplus({\bf \overline{15730},\overline{4}})(-3)
\oplus({\bf \overline{12012'},\overline{10}})(1)
\oplus({\bf \overline{12012},6})(1)
\oplus({\bf \overline{8580'},\overline{10}})(1)
\oplus({\bf \overline{8580'},6})(1)
\oplus({\bf \overline{3003},20})(5)
\oplus({\bf \overline{1716},20''})(5)
\oplus({\bf \overline{1716},20})(5)
\oplus({\bf \overline{2145},20})(5)
\oplus({\bf \overline{2145},4})(5)
\oplus({\bf \overline{364},20'})(9)
\oplus({\bf \overline{572},\overline{45}})(9)
\oplus({\bf \overline{572},20'})(9)
\oplus({\bf \overline{572},15})(9)
\oplus({\bf \overline{220},15})(9)
\oplus({\bf \overline{78},\overline{60}})(13)
\oplus({\bf \overline{78},\overline{20}})(13)
\oplus({\bf \overline{66},\overline{36}})(13)
\oplus({\bf \overline{66},\overline{20}})(13)
\oplus({\bf \overline{12},64})(17)
\oplus({\bf \overline{12},10})(17)
\oplus({\bf 1,36})(21)$\\
%
${\bf 1054272}$&=&
$({\bf \overline{156156'},1})(7)
\oplus({\bf 54054,4})(3)
\oplus({\bf 26026,4})(3)
\oplus({\bf 12012'',10})(-1)
\oplus({\bf 12012',10})(-1)
\oplus({\bf 12012',6})(-1)
\oplus({\bf 1365,\overline{20''}})(-5)
\oplus({\bf 3003,\overline{20''}})(-5)
\oplus({\bf 3003,\overline{20}})(-5)
\oplus({\bf 1716,\overline{20}})(-5)
\oplus({\bf 364,35})(-9)
\oplus({\bf 364,45})(-9)
\oplus({\bf 572,45})(-9)
\oplus({\bf 572,20'})(-9)
\oplus({\bf 78,84'})(-13)
\oplus({\bf 78,60})(-13)
\oplus({\bf 66,60})(-13)
\oplus({\bf 12,126})(-17)
\oplus({\bf 12,50})(-17)
\oplus({\bf 1,\overline{140'}})(-21)$\\
%
${\bf \overline{1054272}}$&=&
$({\bf 156156',1})(-7)
\oplus({\bf \overline{54054},\overline{4}})(-3)
\oplus({\bf \overline{26026},\overline{4}})(-3)
\oplus({\bf \overline{12012''},\overline{10}})(1)
\oplus({\bf \overline{12012'},\overline{10}})(1)
\oplus({\bf \overline{12012'},6})(1)
\oplus({\bf \overline{1365},20''})(5)
\oplus({\bf \overline{3003},20''})(5)
\oplus({\bf \overline{3003},20})(5)
\oplus({\bf \overline{1716},20})(5)
\oplus({\bf \overline{364},\overline{35}})(9)
\oplus({\bf \overline{364},\overline{45}})(9)
\oplus({\bf \overline{572},\overline{45}})(9)
\oplus({\bf \overline{572},20'})(9)
\oplus({\bf \overline{78},\overline{84'}})(13)
\oplus({\bf \overline{78},\overline{60}})(13)
\oplus({\bf \overline{66},\overline{60}})(13)
\oplus({\bf \overline{12},\overline{126}})(17)
\oplus({\bf \overline{12},50})(17)
\oplus({\bf 1,140'})(21)$\\
%
${\bf 1067040}$&=&
$({\bf 3003,6})(10)
\oplus({\bf 35100,\overline{4}})(6)
\oplus({\bf 364,\overline{20}})(6)
\oplus({\bf 364,\overline{4}})(6)
\oplus({\bf 572,\overline{20}})(6)
\oplus({\bf 572,\overline{4}})(6)
\oplus({\bf 187110,1})(2)
\oplus({\bf 4290,15})(2)
\oplus({\bf 4290,1})(2)
\oplus({\bf 6720,15})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,45})(2)
\oplus({\bf 78,20'})(2)
\oplus2({\bf 78,15})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 66,45})(2)
\oplus({\bf 66,15})(2)
\oplus({\bf 23100,4})(-2)
\oplus({\bf 36036,4})(-2)
\oplus({\bf 924,36})(-2)
\oplus({\bf 924,20})(-2)
\oplus2({\bf 924,4})(-2)
\oplus({\bf 780,36})(-2)
\oplus({\bf 780,4})(-2)
\oplus({\bf 12,84'})(-2)
\oplus({\bf 12,60})(-2)
\oplus2({\bf 12,36})(-2)
\oplus({\bf 12,20})(-2)
\oplus({\bf 12,4})(-2)
\oplus({\bf 5005,10})(-6)
\oplus({\bf 5005,6})(-6)
\oplus({\bf 4212,10})(-6)
\oplus({\bf 143,70})(-6)
\oplus({\bf 143,64})(-6)
\oplus2({\bf 143,10})(-6)
\oplus({\bf 143,6})(-6)
\oplus({\bf 1,126})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf \overline{780},\overline{20''}})(-10)
\oplus({\bf \overline{780},\overline{20}})(-10)
\oplus({\bf \overline{12},\overline{140}})(-10)
\oplus({\bf \overline{12},\overline{20''}})(-10)
\oplus({\bf \overline{12},\overline{20}})(-10)
\oplus({\bf \overline{66},45})(-14)$\\
%
${\bf \overline{1067040}}$&=&
$({\bf \overline{3003},6})(-10)
\oplus({\bf \overline{35100},4})(-6)
\oplus({\bf \overline{364},20})(-6)
\oplus({\bf \overline{364},4})(-6)
\oplus({\bf \overline{572},20})(-6)
\oplus({\bf \overline{572},4})(-6)
\oplus({\bf \overline{187110},1})(-2)
\oplus({\bf \overline{4290},15})(-2)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{6720},15})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},\overline{45}})(-2)
\oplus({\bf \overline{78},20'})(-2)
\oplus2({\bf \overline{78},15})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},\overline{45}})(-2)
\oplus({\bf \overline{66},15})(-2)
\oplus({\bf \overline{23100},\overline{4}})(2)
\oplus({\bf \overline{36036},\overline{4}})(2)
\oplus({\bf \overline{924},\overline{36}})(2)
\oplus({\bf \overline{924},\overline{20}})(2)
\oplus2({\bf \overline{924},\overline{4}})(2)
\oplus({\bf \overline{780},\overline{36}})(2)
\oplus({\bf \overline{780},\overline{4}})(2)
\oplus({\bf \overline{12},\overline{84'}})(2)
\oplus({\bf \overline{12},\overline{60}})(2)
\oplus2({\bf \overline{12},\overline{36}})(2)
\oplus({\bf \overline{12},\overline{20}})(2)
\oplus({\bf \overline{12},\overline{4}})(2)
\oplus({\bf \overline{5005},\overline{10}})(6)
\oplus({\bf \overline{5005},6})(6)
\oplus({\bf 4212,\overline{10}})(6)
\oplus({\bf 143,\overline{70}})(6)
\oplus({\bf 143,64})(6)
\oplus2({\bf 143,\overline{10}})(6)
\oplus({\bf 143,6})(6)
\oplus({\bf 1,\overline{126}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 780,20''})(10)
\oplus({\bf 780,20})(10)
\oplus({\bf 12,140})(10)
\oplus({\bf 12,20''})(10)
\oplus({\bf 12,20})(10)
\oplus({\bf 66,\overline{45}})(14)$\\
%
${\bf 1075200}$&=&
$({\bf 364,20})(12)
\oplus({\bf 4290,\overline{10}})(8)
\oplus({\bf 4290,6})(8)
\oplus({\bf 78,64})(8)
\oplus({\bf 78,\overline{10}})(8)
\oplus({\bf 78,6})(8)
\oplus({\bf 27456,\overline{4}})(4)
\oplus({\bf 23100,\overline{4}})(4)
\oplus({\bf 924,\overline{36}})(4)
\oplus({\bf 924,\overline{20}})(4)
\oplus2({\bf 924,\overline{4}})(4)
\oplus({\bf 12,\overline{140}})(4)
\oplus({\bf 12,\overline{36}})(4)
\oplus({\bf 12,\overline{20}})(4)
\oplus({\bf 12,\overline{4}})(4)
\oplus({\bf 197120,1})(0)
\oplus({\bf 5940,15})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf 5005,15})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,84})(0)
\oplus({\bf 143,45})(0)
\oplus2({\bf 143,15})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{42900},4})(-4)
\oplus({\bf \overline{924},36})(-4)
\oplus({\bf \overline{924},4})(-4)
\oplus({\bf \overline{780},36})(-4)
\oplus({\bf \overline{780},4})(-4)
\oplus({\bf \overline{12},160})(-4)
\oplus({\bf \overline{12},84'})(-4)
\oplus2({\bf \overline{12},36})(-4)
\oplus({\bf \overline{12},4})(-4)
\oplus({\bf \overline{6720},10})(-8)
\oplus({\bf \overline{78},70})(-8)
\oplus({\bf \overline{78},10})(-8)
\oplus({\bf \overline{66},70})(-8)
\oplus({\bf \overline{66},10})(-8)
\oplus({\bf \overline{572},\overline{20''}})(-12)$\\
%
${\bf \overline{1075200}}$&=&
$({\bf \overline{364},\overline{20}})(-12)
\oplus({\bf \overline{4290},10})(-8)
\oplus({\bf \overline{4290},6})(-8)
\oplus({\bf \overline{78},64})(-8)
\oplus({\bf \overline{78},10})(-8)
\oplus({\bf \overline{78},6})(-8)
\oplus({\bf \overline{27456},4})(-4)
\oplus({\bf \overline{23100},4})(-4)
\oplus({\bf \overline{924},36})(-4)
\oplus({\bf \overline{924},20})(-4)
\oplus2({\bf \overline{924},4})(-4)
\oplus({\bf \overline{12},140})(-4)
\oplus({\bf \overline{12},36})(-4)
\oplus({\bf \overline{12},20})(-4)
\oplus({\bf \overline{12},4})(-4)
\oplus({\bf \overline{197120},1})(0)
\oplus({\bf 5940,15})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf \overline{5005},15})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,84})(0)
\oplus({\bf 143,\overline{45}})(0)
\oplus2({\bf 143,15})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 42900,\overline{4}})(4)
\oplus({\bf 924,\overline{36}})(4)
\oplus({\bf 924,\overline{4}})(4)
\oplus({\bf 780,\overline{36}})(4)
\oplus({\bf 780,\overline{4}})(4)
\oplus({\bf 12,\overline{160}})(4)
\oplus({\bf 12,\overline{84'}})(4)
\oplus2({\bf 12,\overline{36}})(4)
\oplus({\bf 12,\overline{4}})(4)
\oplus({\bf 6720,\overline{10}})(8)
\oplus({\bf 78,\overline{70}})(8)
\oplus({\bf 78,\overline{10}})(8)
\oplus({\bf 66,\overline{70}})(8)
\oplus({\bf 66,\overline{10}})(8)
\oplus({\bf 572,20''})(12)$\\
%
${\bf 1162800}$&=&
$({\bf \overline{171600},1})(7)
\oplus({\bf 40040,4})(3)
\oplus({\bf 50050,4})(3)
\oplus({\bf 4368,6})(-1)
\oplus({\bf 12012'',10})(-1)
\oplus({\bf 12012'',6})(-1)
\oplus({\bf 12012,10})(-1)
\oplus({\bf 1365,\overline{20}})(-5)
\oplus({\bf 1365,\overline{4}})(-5)
\oplus({\bf 3003,\overline{20''}})(-5)
\oplus({\bf 3003,\overline{20}})(-5)
\oplus({\bf 2145,\overline{20''}})(-5)
\oplus({\bf 364,45})(-9)
\oplus({\bf 364,15})(-9)
\oplus({\bf 572,35})(-9)
\oplus({\bf 572,45})(-9)
\oplus({\bf 220,35})(-9)
\oplus({\bf 78,84'})(-13)
\oplus({\bf 78,36})(-13)
\oplus({\bf 66,56})(-13)
\oplus({\bf 66,84'})(-13)
\oplus({\bf 12,140''})(-17)
\oplus({\bf 12,70})(-17)
\oplus({\bf 1,\overline{120}})(-21)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 171600,1})(-7)
\oplus({\bf \overline{40040},\overline{4}})(-3)
\oplus({\bf \overline{50050},\overline{4}})(-3)
\oplus({\bf \overline{4368},6})(1)
\oplus({\bf \overline{12012''},\overline{10}})(1)
\oplus({\bf \overline{12012''},6})(1)
\oplus({\bf \overline{12012},\overline{10}})(1)
\oplus({\bf \overline{1365},20})(5)
\oplus({\bf \overline{1365},4})(5)
\oplus({\bf \overline{3003},20''})(5)
\oplus({\bf \overline{3003},20})(5)
\oplus({\bf \overline{2145},20''})(5)
\oplus({\bf \overline{364},\overline{45}})(9)
\oplus({\bf \overline{364},15})(9)
\oplus({\bf \overline{572},\overline{35}})(9)
\oplus({\bf \overline{572},\overline{45}})(9)
\oplus({\bf \overline{220},\overline{35}})(9)
\oplus({\bf \overline{78},\overline{84'}})(13)
\oplus({\bf \overline{78},\overline{36}})(13)
\oplus({\bf \overline{66},\overline{56}})(13)
\oplus({\bf \overline{66},\overline{84'}})(13)
\oplus({\bf \overline{12},\overline{140''}})(17)
\oplus({\bf \overline{12},\overline{70}})(17)
\oplus({\bf 1,120})(21)$\\
%
${\bf 1165248}$&=&
$({\bf \overline{156156},1})(7)
\oplus({\bf 26026,4})(3)
\oplus({\bf 64064,4})(3)
\oplus({\bf 12012',10})(-1)
\oplus({\bf 12012',6})(-1)
\oplus({\bf 12012,10})(-1)
\oplus({\bf 8580',6})(-1)
\oplus({\bf 3003,\overline{20''}})(-5)
\oplus({\bf 3003,\overline{20}})(-5)
\oplus({\bf 1716,\overline{20}})(-5)
\oplus({\bf 1716,\overline{4}})(-5)
\oplus({\bf 2145,\overline{20}})(-5)
\oplus({\bf 364,45})(-9)
\oplus({\bf 572,45})(-9)
\oplus({\bf 572,20'})(-9)
\oplus({\bf 572,15})(-9)
\oplus({\bf 220,20'})(-9)
\oplus({\bf 78,60})(-13)
\oplus({\bf 78,36})(-13)
\oplus({\bf 66,60})(-13)
\oplus({\bf 66,20})(-13)
\oplus({\bf 12,50})(-17)
\oplus({\bf 12,64})(-17)
\oplus({\bf 1,\overline{60}})(-21)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf 156156,1})(-7)
\oplus({\bf \overline{26026},\overline{4}})(-3)
\oplus({\bf \overline{64064},\overline{4}})(-3)
\oplus({\bf \overline{12012'},\overline{10}})(1)
\oplus({\bf \overline{12012'},6})(1)
\oplus({\bf \overline{12012},\overline{10}})(1)
\oplus({\bf \overline{8580'},6})(1)
\oplus({\bf \overline{3003},20''})(5)
\oplus({\bf \overline{3003},20})(5)
\oplus({\bf \overline{1716},20})(5)
\oplus({\bf \overline{1716},4})(5)
\oplus({\bf \overline{2145},20})(5)
\oplus({\bf \overline{364},\overline{45}})(9)
\oplus({\bf \overline{572},\overline{45}})(9)
\oplus({\bf \overline{572},20'})(9)
\oplus({\bf \overline{572},15})(9)
\oplus({\bf \overline{220},20'})(9)
\oplus({\bf \overline{78},\overline{60}})(13)
\oplus({\bf \overline{78},\overline{36}})(13)
\oplus({\bf \overline{66},\overline{60}})(13)
\oplus({\bf \overline{66},\overline{20}})(13)
\oplus({\bf \overline{12},50})(17)
\oplus({\bf \overline{12},64})(17)
\oplus({\bf 1,60})(21)$\\
%
${\bf 1166880}$&=&
$({\bf 46332,1})(-9)
\oplus({\bf 51480,\overline{4}})(-5)
\oplus({\bf 9009,\overline{4}})(-5)
\oplus({\bf 41184,6})(-1)
\oplus({\bf 10296,\overline{10}})(-1)
\oplus({\bf 10296,6})(-1)
\oplus({\bf 792,6})(-1)
\oplus({\bf \overline{23166},4})(3)
\oplus({\bf \overline{8580},20})(3)
\oplus({\bf \overline{8580},4})(3)
\oplus({\bf 924',20})(3)
\oplus({\bf 924',4})(3)
\oplus({\bf \overline{8580'},1})(7)
\oplus({\bf \overline{5148},15})(7)
\oplus({\bf \overline{5148},1})(7)
\oplus({\bf \overline{792},20'})(7)
\oplus({\bf \overline{792},15})(7)
\oplus({\bf \overline{792},1})(7)
\oplus({\bf \overline{2145},\overline{4}})(11)
\oplus({\bf \overline{495},\overline{20}})(11)
\oplus({\bf \overline{495},\overline{4}})(11)
\oplus({\bf \overline{220},6})(15)$\\
%
${\bf \overline{1166880}}$&=&
$({\bf \overline{46332},1})(9)
\oplus({\bf \overline{51480},4})(5)
\oplus({\bf \overline{9009},4})(5)
\oplus({\bf \overline{41184},6})(1)
\oplus({\bf \overline{10296},10})(1)
\oplus({\bf \overline{10296},6})(1)
\oplus({\bf \overline{792},6})(1)
\oplus({\bf 23166,\overline{4}})(-3)
\oplus({\bf 8580,\overline{20}})(-3)
\oplus({\bf 8580,\overline{4}})(-3)
\oplus({\bf 924',\overline{20}})(-3)
\oplus({\bf 924',\overline{4}})(-3)
\oplus({\bf 8580',1})(-7)
\oplus({\bf 5148,15})(-7)
\oplus({\bf 5148,1})(-7)
\oplus({\bf 792,20'})(-7)
\oplus({\bf 792,15})(-7)
\oplus({\bf 792,1})(-7)
\oplus({\bf 2145,4})(-11)
\oplus({\bf 495,20})(-11)
\oplus({\bf 495,4})(-11)
\oplus({\bf 220,6})(-15)$\\
%
${\bf 1213800}$&=&
$({\bf 3003,\overline{10}})(10)
\oplus({\bf 35100,\overline{4}})(6)
\oplus({\bf 364,\overline{36}})(6)
\oplus({\bf 364,\overline{4}})(6)
\oplus({\bf 572,\overline{36}})(6)
\oplus({\bf 572,\overline{4}})(6)
\oplus({\bf 223080,1})(2)
\oplus({\bf 4290,15})(2)
\oplus({\bf 4290,1})(2)
\oplus({\bf 6720,15})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,84})(2)
\oplus({\bf 78,\overline{45}})(2)
\oplus2({\bf 78,15})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 66,84})(2)
\oplus({\bf 66,15})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 27456,4})(-2)
\oplus({\bf 42900,4})(-2)
\oplus({\bf 924,36})(-2)
\oplus({\bf 924,20})(-2)
\oplus2({\bf 924,4})(-2)
\oplus({\bf 780,36})(-2)
\oplus({\bf 780,4})(-2)
\oplus({\bf 12,160})(-2)
\oplus({\bf 12,140})(-2)
\oplus2({\bf 12,36})(-2)
\oplus({\bf 12,20})(-2)
\oplus2({\bf 12,4})(-2)
\oplus({\bf 5940,10})(-6)
\oplus({\bf 5940,6})(-6)
\oplus({\bf \overline{5005},10})(-6)
\oplus({\bf 143,70})(-6)
\oplus({\bf 143,64})(-6)
\oplus2({\bf 143,10})(-6)
\oplus({\bf 143,6})(-6)
\oplus({\bf 1,300})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf \overline{924},\overline{20''}})(-10)
\oplus({\bf \overline{924},\overline{20}})(-10)
\oplus({\bf \overline{12},\overline{140}})(-10)
\oplus({\bf \overline{12},\overline{20''}})(-10)
\oplus({\bf \overline{12},\overline{20}})(-10)
\oplus({\bf \overline{78},45})(-14)$\\
%
${\bf \overline{1213800}}$&=&
$({\bf \overline{3003},10})(-10)
\oplus({\bf \overline{35100},4})(-6)
\oplus({\bf \overline{364},36})(-6)
\oplus({\bf \overline{364},4})(-6)
\oplus({\bf \overline{572},36})(-6)
\oplus({\bf \overline{572},4})(-6)
\oplus({\bf \overline{223080},1})(-2)
\oplus({\bf \overline{4290},15})(-2)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{6720},15})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},84})(-2)
\oplus({\bf \overline{78},45})(-2)
\oplus2({\bf \overline{78},15})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},84})(-2)
\oplus({\bf \overline{66},15})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{27456},\overline{4}})(2)
\oplus({\bf \overline{42900},\overline{4}})(2)
\oplus({\bf \overline{924},\overline{36}})(2)
\oplus({\bf \overline{924},\overline{20}})(2)
\oplus2({\bf \overline{924},\overline{4}})(2)
\oplus({\bf \overline{780},\overline{36}})(2)
\oplus({\bf \overline{780},\overline{4}})(2)
\oplus({\bf \overline{12},\overline{160}})(2)
\oplus({\bf \overline{12},\overline{140}})(2)
\oplus2({\bf \overline{12},\overline{36}})(2)
\oplus({\bf \overline{12},\overline{20}})(2)
\oplus2({\bf \overline{12},\overline{4}})(2)
\oplus({\bf 5940,\overline{10}})(6)
\oplus({\bf 5940,6})(6)
\oplus({\bf 5005,\overline{10}})(6)
\oplus({\bf 143,\overline{70}})(6)
\oplus({\bf 143,64})(6)
\oplus2({\bf 143,\overline{10}})(6)
\oplus({\bf 143,6})(6)
\oplus({\bf 1,300})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 924,20''})(10)
\oplus({\bf 924,20})(10)
\oplus({\bf 12,140})(10)
\oplus({\bf 12,20''})(10)
\oplus({\bf 12,20})(10)
\oplus({\bf 78,\overline{45}})(14)$\\
%
${\bf 1240320}$&=&
$({\bf \overline{192192},1})(7)
\oplus({\bf 40040,4})(3)
\oplus({\bf 54054,4})(3)
\oplus({\bf 4368,10})(-1)
\oplus({\bf 12012'',10})(-1)
\oplus({\bf 12012'',6})(-1)
\oplus({\bf 12012',10})(-1)
\oplus({\bf 1365,\overline{20''}})(-5)
\oplus({\bf 1365,\overline{20}})(-5)
\oplus({\bf 3003,\overline{20''}})(-5)
\oplus({\bf 3003,\overline{20}})(-5)
\oplus({\bf 1716,\overline{20''}})(-5)
\oplus({\bf 364,35})(-9)
\oplus({\bf 364,45})(-9)
\oplus({\bf 364,20'})(-9)
\oplus({\bf 572,35})(-9)
\oplus({\bf 572,45})(-9)
\oplus({\bf 78,56})(-13)
\oplus({\bf 78,84'})(-13)
\oplus({\bf 78,60})(-13)
\oplus({\bf 66,84'})(-13)
\oplus({\bf 12,140''})(-17)
\oplus({\bf 12,126})(-17)
\oplus({\bf 1,\overline{224}})(-21)$\\
%
${\bf \overline{1240320}}$&=&
$({\bf 192192,1})(-7)
\oplus({\bf \overline{40040},\overline{4}})(-3)
\oplus({\bf \overline{54054},\overline{4}})(-3)
\oplus({\bf \overline{4368},\overline{10}})(1)
\oplus({\bf \overline{12012''},\overline{10}})(1)
\oplus({\bf \overline{12012''},6})(1)
\oplus({\bf \overline{12012'},\overline{10}})(1)
\oplus({\bf \overline{1365},20''})(5)
\oplus({\bf \overline{1365},20})(5)
\oplus({\bf \overline{3003},20''})(5)
\oplus({\bf \overline{3003},20})(5)
\oplus({\bf \overline{1716},20''})(5)
\oplus({\bf \overline{364},\overline{35}})(9)
\oplus({\bf \overline{364},\overline{45}})(9)
\oplus({\bf \overline{364},20'})(9)
\oplus({\bf \overline{572},\overline{35}})(9)
\oplus({\bf \overline{572},\overline{45}})(9)
\oplus({\bf \overline{78},\overline{56}})(13)
\oplus({\bf \overline{78},\overline{84'}})(13)
\oplus({\bf \overline{78},\overline{60}})(13)
\oplus({\bf \overline{66},\overline{84'}})(13)
\oplus({\bf \overline{12},\overline{140''}})(17)
\oplus({\bf \overline{12},\overline{126}})(17)
\oplus({\bf 1,224})(21)$\\
%
${\bf 1244672}$&=&
$({\bf 13728,1})(-11)
\oplus({\bf 30030,\overline{4}})(-7)
\oplus({\bf 2574,\overline{4}})(-7)
\oplus({\bf 46332,6})(-3)
\oplus({\bf 5720,\overline{10}})(-3)
\oplus({\bf 5720,6})(-3)
\oplus({\bf 220,6})(-3)
\oplus({\bf 51480,4})(1)
\oplus({\bf 9009,20})(1)
\oplus({\bf 9009,4})(1)
\oplus({\bf 495,20})(1)
\oplus({\bf 495,4})(1)
\oplus({\bf 41184,1})(5)
\oplus({\bf 10296,15})(5)
\oplus({\bf 10296,1})(5)
\oplus({\bf 792,20'})(5)
\oplus({\bf 792,15})(5)
\oplus({\bf 792,1})(5)
\oplus({\bf \overline{8580},\overline{4}})(9)
\oplus({\bf 924',\overline{20}})(9)
\oplus({\bf 924',\overline{4}})(9)
\oplus({\bf \overline{792},6})(13)$\\
%
${\bf \overline{1244672}}$&=&
$({\bf \overline{13728},1})(11)
\oplus({\bf \overline{30030},4})(7)
\oplus({\bf \overline{2574},4})(7)
\oplus({\bf \overline{46332},6})(3)
\oplus({\bf \overline{5720},10})(3)
\oplus({\bf \overline{5720},6})(3)
\oplus({\bf \overline{220},6})(3)
\oplus({\bf \overline{51480},\overline{4}})(-1)
\oplus({\bf \overline{9009},\overline{20}})(-1)
\oplus({\bf \overline{9009},\overline{4}})(-1)
\oplus({\bf \overline{495},\overline{20}})(-1)
\oplus({\bf \overline{495},\overline{4}})(-1)
\oplus({\bf \overline{41184},1})(-5)
\oplus({\bf \overline{10296},15})(-5)
\oplus({\bf \overline{10296},1})(-5)
\oplus({\bf \overline{792},20'})(-5)
\oplus({\bf \overline{792},15})(-5)
\oplus({\bf \overline{792},1})(-5)
\oplus({\bf 8580,4})(-9)
\oplus({\bf 924',20})(-9)
\oplus({\bf 924',4})(-9)
\oplus({\bf 792,6})(-13)$\\
%
${\bf 1307504}$&=&
$({\bf 167960,1})(-9)
\oplus({\bf 75582,\overline{4}})(-5)
\oplus({\bf 31824,\overline{10}})(-1)
\oplus({\bf \overline{12376},20''})(3)
\oplus({\bf \overline{4368},\overline{35}})(7)
\oplus({\bf \overline{1365},\overline{56}})(11)
\oplus({\bf \overline{364},\overline{84''}})(15)
\oplus({\bf \overline{78},120'})(19)
\oplus({\bf \overline{12},\overline{165}})(23)
\oplus({\bf 1,\overline{220}})(27)$\\
%
${\bf \overline{1307504}}$&=&
$({\bf \overline{167960},1})(9)
\oplus({\bf \overline{75582},4})(5)
\oplus({\bf \overline{31824},10})(1)
\oplus({\bf 12376,\overline{20''}})(-3)
\oplus({\bf 4368,35})(-7)
\oplus({\bf 1365,56})(-11)
\oplus({\bf 364,84''})(-15)
\oplus({\bf 78,\overline{120'}})(-19)
\oplus({\bf 12,165})(-23)
\oplus({\bf 1,220})(-27)$\\
%
${\bf 1361360}$&=&
$({\bf 30030,1})(-10)
\oplus({\bf 46332,\overline{4}})(-6)
\oplus({\bf 5720,\overline{4}})(-6)
\oplus({\bf 51480,6})(-2)
\oplus({\bf 9009,\overline{10}})(-2)
\oplus({\bf 9009,6})(-2)
\oplus({\bf 495,6})(-2)
\oplus({\bf 41184,4})(2)
\oplus({\bf 10296,20})(2)
\oplus({\bf 10296,4})(2)
\oplus({\bf 792,20})(2)
\oplus({\bf 792,4})(2)
\oplus({\bf \overline{23166},1})(6)
\oplus({\bf \overline{8580},15})(6)
\oplus({\bf \overline{8580},1})(6)
\oplus({\bf 924',20'})(6)
\oplus({\bf 924',15})(6)
\oplus({\bf 924',1})(6)
\oplus({\bf \overline{5148},\overline{4}})(10)
\oplus({\bf \overline{792},\overline{20}})(10)
\oplus({\bf \overline{792},\overline{4}})(10)
\oplus({\bf \overline{495},6})(14)$\\
%
${\bf \overline{1361360}}$&=&
$({\bf \overline{30030},1})(10)
\oplus({\bf \overline{46332},4})(6)
\oplus({\bf \overline{5720},4})(6)
\oplus({\bf \overline{51480},6})(2)
\oplus({\bf \overline{9009},10})(2)
\oplus({\bf \overline{9009},6})(2)
\oplus({\bf \overline{495},6})(2)
\oplus({\bf \overline{41184},\overline{4}})(-2)
\oplus({\bf \overline{10296},\overline{20}})(-2)
\oplus({\bf \overline{10296},\overline{4}})(-2)
\oplus({\bf \overline{792},\overline{20}})(-2)
\oplus({\bf \overline{792},\overline{4}})(-2)
\oplus({\bf 23166,1})(-6)
\oplus({\bf 8580,15})(-6)
\oplus({\bf 8580,1})(-6)
\oplus({\bf 924',20'})(-6)
\oplus({\bf 924',15})(-6)
\oplus({\bf 924',1})(-6)
\oplus({\bf 5148,4})(-10)
\oplus({\bf 792,20})(-10)
\oplus({\bf 792,4})(-10)
\oplus({\bf 495,6})(-14)$\\
%
${\bf 1361360'}$&=&
$({\bf 56056,1})(-9)
\oplus({\bf 63063,\overline{4}})(-5)
\oplus({\bf 9009,\overline{4}})(-5)
\oplus({\bf 51480',6})(-1)
\oplus({\bf 10296,\overline{10}})(-1)
\oplus({\bf 10296,6})(-1)
\oplus({\bf 792,\overline{10}})(-1)
\oplus({\bf \overline{30030'},4})(3)
\oplus({\bf \overline{8580},20})(3)
\oplus({\bf \overline{8580},4})(3)
\oplus({\bf 924',20''})(3)
\oplus({\bf 924',20})(3)
\oplus({\bf \overline{12012},1})(7)
\oplus({\bf \overline{5148},15})(7)
\oplus({\bf \overline{5148},1})(7)
\oplus({\bf \overline{792},\overline{45}})(7)
\oplus({\bf \overline{792},15})(7)
\oplus({\bf \overline{2145},\overline{4}})(11)
\oplus({\bf \overline{495},\overline{36}})(11)
\oplus({\bf \overline{495},\overline{4}})(11)
\oplus({\bf \overline{220},\overline{10}})(15)$\\
%
${\bf \overline{1361360'}}$&=&
$({\bf \overline{56056},1})(9)
\oplus({\bf \overline{63063},4})(5)
\oplus({\bf \overline{9009},4})(5)
\oplus({\bf \overline{51480'},6})(1)
\oplus({\bf \overline{10296},10})(1)
\oplus({\bf \overline{10296},6})(1)
\oplus({\bf \overline{792},10})(1)
\oplus({\bf 30030',\overline{4}})(-3)
\oplus({\bf 8580,\overline{20}})(-3)
\oplus({\bf 8580,\overline{4}})(-3)
\oplus({\bf 924',\overline{20''}})(-3)
\oplus({\bf 924',\overline{20}})(-3)
\oplus({\bf 12012,1})(-7)
\oplus({\bf 5148,15})(-7)
\oplus({\bf 5148,1})(-7)
\oplus({\bf 792,45})(-7)
\oplus({\bf 792,15})(-7)
\oplus({\bf 2145,4})(-11)
\oplus({\bf 495,36})(-11)
\oplus({\bf 495,4})(-11)
\oplus({\bf 220,10})(-15)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{364},1})(-15)
\oplus({\bf \overline{4290},\overline{4}})(-11)
\oplus({\bf \overline{78},\overline{4}})(-11)
\oplus({\bf \overline{23100},6})(-7)
\oplus({\bf \overline{924},\overline{10}})(-7)
\oplus({\bf \overline{924},6})(-7)
\oplus({\bf \overline{12},\overline{10}})(-7)
\oplus({\bf \overline{75075},4})(-3)
\oplus({\bf \overline{5005},20})(-3)
\oplus({\bf \overline{5005},4})(-3)
\oplus({\bf 143,20''})(-3)
\oplus({\bf 143,20})(-3)
\oplus({\bf 1,20''})(-3)
\oplus({\bf 163800,1})(1)
\oplus({\bf 16380,15})(1)
\oplus({\bf 16380,1})(1)
\oplus({\bf 780,\overline{45}})(1)
\oplus({\bf 780,15})(1)
\oplus({\bf 12,\overline{35}})(1)
\oplus({\bf 12,\overline{45}})(1)
\oplus({\bf 36036',\overline{4}})(5)
\oplus({\bf 2574,\overline{36}})(5)
\oplus({\bf 2574,\overline{4}})(5)
\oplus({\bf 66,\overline{84'}})(5)
\oplus({\bf 66,\overline{36}})(5)
\oplus({\bf 5720,\overline{10}})(9)
\oplus({\bf 220,\overline{70}})(9)
\oplus({\bf 220,\overline{10}})(9)
\oplus({\bf 495,20''})(13)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 364,1})(15)
\oplus({\bf 4290,4})(11)
\oplus({\bf 78,4})(11)
\oplus({\bf 23100,6})(7)
\oplus({\bf 924,10})(7)
\oplus({\bf 924,6})(7)
\oplus({\bf 12,10})(7)
\oplus({\bf 75075,\overline{4}})(3)
\oplus({\bf 5005,\overline{20}})(3)
\oplus({\bf 5005,\overline{4}})(3)
\oplus({\bf 143,\overline{20''}})(3)
\oplus({\bf 143,\overline{20}})(3)
\oplus({\bf 1,\overline{20''}})(3)
\oplus({\bf \overline{163800},1})(-1)
\oplus({\bf \overline{16380},15})(-1)
\oplus({\bf \overline{16380},1})(-1)
\oplus({\bf \overline{780},45})(-1)
\oplus({\bf \overline{780},15})(-1)
\oplus({\bf \overline{12},35})(-1)
\oplus({\bf \overline{12},45})(-1)
\oplus({\bf \overline{36036'},4})(-5)
\oplus({\bf \overline{2574},36})(-5)
\oplus({\bf \overline{2574},4})(-5)
\oplus({\bf \overline{66},84'})(-5)
\oplus({\bf \overline{66},36})(-5)
\oplus({\bf \overline{5720},10})(-9)
\oplus({\bf \overline{220},70})(-9)
\oplus({\bf \overline{220},10})(-9)
\oplus({\bf \overline{495},\overline{20''}})(-13)$\\
%
${\bf 1432080}$&=&
$({\bf 16380,1})(-11)
\oplus({\bf 36036',\overline{4}})(-7)
\oplus({\bf 2574,\overline{4}})(-7)
\oplus({\bf 56056,6})(-3)
\oplus({\bf 5720,\overline{10}})(-3)
\oplus({\bf 5720,6})(-3)
\oplus({\bf 220,\overline{10}})(-3)
\oplus({\bf 63063,4})(1)
\oplus({\bf 9009,20})(1)
\oplus({\bf 9009,4})(1)
\oplus({\bf 495,20''})(1)
\oplus({\bf 495,20})(1)
\oplus({\bf 51480',1})(5)
\oplus({\bf 10296,15})(5)
\oplus({\bf 10296,1})(5)
\oplus({\bf 792,\overline{45}})(5)
\oplus({\bf 792,15})(5)
\oplus({\bf \overline{8580},\overline{4}})(9)
\oplus({\bf 924',\overline{36}})(9)
\oplus({\bf 924',\overline{4}})(9)
\oplus({\bf \overline{792},\overline{10}})(13)$\\
%
${\bf \overline{1432080}}$&=&
$({\bf \overline{16380},1})(11)
\oplus({\bf \overline{36036'},4})(7)
\oplus({\bf \overline{2574},4})(7)
\oplus({\bf \overline{56056},6})(3)
\oplus({\bf \overline{5720},10})(3)
\oplus({\bf \overline{5720},6})(3)
\oplus({\bf \overline{220},10})(3)
\oplus({\bf \overline{63063},\overline{4}})(-1)
\oplus({\bf \overline{9009},\overline{20}})(-1)
\oplus({\bf \overline{9009},\overline{4}})(-1)
\oplus({\bf \overline{495},\overline{20''}})(-1)
\oplus({\bf \overline{495},\overline{20}})(-1)
\oplus({\bf \overline{51480'},1})(-5)
\oplus({\bf \overline{10296},15})(-5)
\oplus({\bf \overline{10296},1})(-5)
\oplus({\bf \overline{792},45})(-5)
\oplus({\bf \overline{792},15})(-5)
\oplus({\bf 8580,4})(-9)
\oplus({\bf 924',36})(-9)
\oplus({\bf 924',4})(-9)
\oplus({\bf 792,10})(-13)$\\
%
${\bf 1485120}$&=&
$({\bf \overline{180180},1})(7)
\oplus({\bf 64064,4})(3)
\oplus({\bf 30030',4})(3)
\oplus({\bf 23166,4})(3)
\oplus({\bf 12012',6})(-1)
\oplus({\bf 12012,10})(-1)
\oplus({\bf 12012,6})(-1)
\oplus({\bf 8580',10})(-1)
\oplus({\bf 8580',6})(-1)
\oplus({\bf 5148,10})(-1)
\oplus({\bf 5148,6})(-1)
\oplus({\bf 3003,\overline{20}})(-5)
\oplus({\bf 3003,\overline{4}})(-5)
\oplus({\bf 1716,\overline{20}})(-5)
\oplus({\bf 1716,\overline{4}})(-5)
\oplus({\bf 2145,\overline{20''}})(-5)
\oplus2({\bf 2145,\overline{20}})(-5)
\oplus({\bf 2145,\overline{4}})(-5)
\oplus({\bf 495,\overline{20}})(-5)
\oplus({\bf 364,15})(-9)
\oplus({\bf 572,45})(-9)
\oplus({\bf 572,20'})(-9)
\oplus2({\bf 572,15})(-9)
\oplus({\bf 572,1})(-9)
\oplus({\bf 220,45})(-9)
\oplus({\bf 220,20'})(-9)
\oplus({\bf 220,15})(-9)
\oplus({\bf 78,36})(-13)
\oplus({\bf 78,20})(-13)
\oplus({\bf 78,4})(-13)
\oplus({\bf 66,60})(-13)
\oplus({\bf 66,36})(-13)
\oplus({\bf 66,20})(-13)
\oplus({\bf 66,4})(-13)
\oplus({\bf 12,64})(-17)
\oplus({\bf 12,10})(-17)
\oplus({\bf 12,6})(-17)
\oplus({\bf 1,\overline{20}})(-21)$\\
%
${\bf \overline{1485120}}$&=&
$({\bf 180180,1})(-7)
\oplus({\bf \overline{64064},\overline{4}})(-3)
\oplus({\bf \overline{30030'},\overline{4}})(-3)
\oplus({\bf \overline{23166},\overline{4}})(-3)
\oplus({\bf \overline{12012'},6})(1)
\oplus({\bf \overline{12012},\overline{10}})(1)
\oplus({\bf \overline{12012},6})(1)
\oplus({\bf \overline{8580'},\overline{10}})(1)
\oplus({\bf \overline{8580'},6})(1)
\oplus({\bf \overline{5148},\overline{10}})(1)
\oplus({\bf \overline{5148},6})(1)
\oplus({\bf \overline{3003},20})(5)
\oplus({\bf \overline{3003},4})(5)
\oplus({\bf \overline{1716},20})(5)
\oplus({\bf \overline{1716},4})(5)
\oplus({\bf \overline{2145},20''})(5)
\oplus2({\bf \overline{2145},20})(5)
\oplus({\bf \overline{2145},4})(5)
\oplus({\bf \overline{495},20})(5)
\oplus({\bf \overline{364},15})(9)
\oplus({\bf \overline{572},\overline{45}})(9)
\oplus({\bf \overline{572},20'})(9)
\oplus2({\bf \overline{572},15})(9)
\oplus({\bf \overline{572},1})(9)
\oplus({\bf \overline{220},\overline{45}})(9)
\oplus({\bf \overline{220},20'})(9)
\oplus({\bf \overline{220},15})(9)
\oplus({\bf \overline{78},\overline{36}})(13)
\oplus({\bf \overline{78},\overline{20}})(13)
\oplus({\bf \overline{78},\overline{4}})(13)
\oplus({\bf \overline{66},\overline{60}})(13)
\oplus({\bf \overline{66},\overline{36}})(13)
\oplus({\bf \overline{66},\overline{20}})(13)
\oplus({\bf \overline{66},\overline{4}})(13)
\oplus({\bf \overline{12},64})(17)
\oplus({\bf \overline{12},\overline{10}})(17)
\oplus({\bf \overline{12},6})(17)
\oplus({\bf 1,20})(21)$\\
%
${\bf 1485120'}$&=&
$({\bf \overline{113256},1})(8)
\oplus({\bf \overline{56628},4})(4)
\oplus({\bf \overline{41184},4})(4)
\oplus({\bf 15730,6})(0)
\oplus({\bf 23166,10})(0)
\oplus({\bf 23166,6})(0)
\oplus({\bf 8580,6})(0)
\oplus({\bf 8580',\overline{20}})(-4)
\oplus({\bf 8580',\overline{4}})(-4)
\oplus({\bf 5148,\overline{20}})(-4)
\oplus({\bf 5148,\overline{4}})(-4)
\oplus({\bf 792,\overline{4}})(-4)
\oplus({\bf 1716,15})(-8)
\oplus({\bf 2145,20'})(-8)
\oplus({\bf 2145,15})(-8)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 495,15})(-8)
\oplus({\bf 495,1})(-8)
\oplus({\bf 572,20})(-12)
\oplus({\bf 572,4})(-12)
\oplus({\bf 220,20})(-12)
\oplus({\bf 220,4})(-12)
\oplus({\bf 78,6})(-16)
\oplus({\bf 66,\overline{10}})(-16)
\oplus({\bf 66,6})(-16)
\oplus({\bf 12,\overline{4}})(-20)$\\
%
${\bf \overline{1485120'}}$&=&
$({\bf 113256,1})(-8)
\oplus({\bf 56628,\overline{4}})(-4)
\oplus({\bf 41184,\overline{4}})(-4)
\oplus({\bf \overline{15730},6})(0)
\oplus({\bf \overline{23166},\overline{10}})(0)
\oplus({\bf \overline{23166},6})(0)
\oplus({\bf \overline{8580},6})(0)
\oplus({\bf \overline{8580'},20})(4)
\oplus({\bf \overline{8580'},4})(4)
\oplus({\bf \overline{5148},20})(4)
\oplus({\bf \overline{5148},4})(4)
\oplus({\bf \overline{792},4})(4)
\oplus({\bf \overline{1716},15})(8)
\oplus({\bf \overline{2145},20'})(8)
\oplus({\bf \overline{2145},15})(8)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{495},15})(8)
\oplus({\bf \overline{495},1})(8)
\oplus({\bf \overline{572},\overline{20}})(12)
\oplus({\bf \overline{572},\overline{4}})(12)
\oplus({\bf \overline{220},\overline{20}})(12)
\oplus({\bf \overline{220},\overline{4}})(12)
\oplus({\bf \overline{78},6})(16)
\oplus({\bf \overline{66},10})(16)
\oplus({\bf \overline{66},6})(16)
\oplus({\bf \overline{12},4})(20)$\\
%
${\bf 1485120''}$&=&
$({\bf \overline{12},\overline{10}})(-19)
\oplus({\bf 143,20})(-15)
\oplus({\bf 1,20''})(-15)
\oplus({\bf 1,20})(-15)
\oplus({\bf 924,20'})(-11)
\oplus({\bf 780,15})(-11)
\oplus({\bf 12,\overline{45}})(-11)
\oplus({\bf 12,20'})(-11)
\oplus({\bf 12,15})(-11)
\oplus({\bf 6720,\overline{20}})(-7)
\oplus({\bf 78,\overline{60}})(-7)
\oplus({\bf 78,\overline{20}})(-7)
\oplus({\bf 2574,\overline{4}})(-7)
\oplus({\bf 66,\overline{36}})(-7)
\oplus({\bf 66,\overline{20}})(-7)
\oplus({\bf 66,\overline{4}})(-7)
\oplus({\bf 20020,10})(-3)
\oplus({\bf 24948,6})(-3)
\oplus({\bf 572,64})(-3)
\oplus({\bf 572,10})(-3)
\oplus({\bf 572,6})(-3)
\oplus({\bf 220,\overline{10}})(-3)
\oplus({\bf 220,6})(-3)
\oplus({\bf 99099,4})(1)
\oplus({\bf 1716,36})(1)
\oplus({\bf 1716,4})(1)
\oplus({\bf 2145,20})(1)
\oplus({\bf 2145,4})(1)
\oplus({\bf 180180',1})(5)
\oplus({\bf 8580',15})(5)
\oplus({\bf 8580',1})(5)
\oplus({\bf 15730,\overline{4}})(9)$\\
%
${\bf \overline{1485120''}}$&=&
$({\bf 12,10})(19)
\oplus({\bf 143,\overline{20}})(15)
\oplus({\bf 1,\overline{20''}})(15)
\oplus({\bf 1,\overline{20}})(15)
\oplus({\bf \overline{924},20'})(11)
\oplus({\bf \overline{780},15})(11)
\oplus({\bf \overline{12},45})(11)
\oplus({\bf \overline{12},20'})(11)
\oplus({\bf \overline{12},15})(11)
\oplus({\bf \overline{6720},20})(7)
\oplus({\bf \overline{2574},4})(7)
\oplus({\bf \overline{78},60})(7)
\oplus({\bf \overline{78},20})(7)
\oplus({\bf \overline{66},36})(7)
\oplus({\bf \overline{66},20})(7)
\oplus({\bf \overline{66},4})(7)
\oplus({\bf \overline{20020},\overline{10}})(3)
\oplus({\bf \overline{24948},6})(3)
\oplus({\bf \overline{572},64})(3)
\oplus({\bf \overline{572},\overline{10}})(3)
\oplus({\bf \overline{572},6})(3)
\oplus({\bf \overline{220},10})(3)
\oplus({\bf \overline{220},6})(3)
\oplus({\bf \overline{99099},\overline{4}})(-1)
\oplus({\bf \overline{1716},\overline{36}})(-1)
\oplus({\bf \overline{1716},\overline{4}})(-1)
\oplus({\bf \overline{2145},\overline{20}})(-1)
\oplus({\bf \overline{2145},\overline{4}})(-1)
\oplus({\bf \overline{180180'},1})(-5)
\oplus({\bf \overline{8580'},15})(-5)
\oplus({\bf \overline{8580'},1})(-5)
\oplus({\bf \overline{15730},4})(-9)$\\
%
${\bf 1575288}$&=&
$({\bf 36036',1})(-10)
\oplus({\bf 56056,\overline{4}})(-6)
\oplus({\bf 5720,\overline{4}})(-6)
\oplus({\bf 63063,6})(-2)
\oplus({\bf 9009,\overline{10}})(-2)
\oplus({\bf 9009,6})(-2)
\oplus({\bf 495,\overline{10}})(-2)
\oplus({\bf 51480',4})(2)
\oplus({\bf 10296,20})(2)
\oplus({\bf 10296,4})(2)
\oplus({\bf 792,20''})(2)
\oplus({\bf 792,20})(2)
\oplus({\bf \overline{30030'},1})(6)
\oplus({\bf \overline{8580},15})(6)
\oplus({\bf \overline{8580},1})(6)
\oplus({\bf 924',\overline{45}})(6)
\oplus({\bf 924',15})(6)
\oplus({\bf \overline{5148},\overline{4}})(10)
\oplus({\bf \overline{792},\overline{36}})(10)
\oplus({\bf \overline{792},\overline{4}})(10)
\oplus({\bf \overline{495},\overline{10}})(14)$\\
%
${\bf \overline{1575288}}$&=&
$({\bf \overline{36036'},1})(10)
\oplus({\bf \overline{56056},4})(6)
\oplus({\bf \overline{5720},4})(6)
\oplus({\bf \overline{63063},6})(2)
\oplus({\bf \overline{9009},10})(2)
\oplus({\bf \overline{9009},6})(2)
\oplus({\bf \overline{495},10})(2)
\oplus({\bf \overline{51480'},\overline{4}})(-2)
\oplus({\bf \overline{10296},\overline{20}})(-2)
\oplus({\bf \overline{10296},\overline{4}})(-2)
\oplus({\bf \overline{792},\overline{20''}})(-2)
\oplus({\bf \overline{792},\overline{20}})(-2)
\oplus({\bf 30030',1})(-6)
\oplus({\bf 8580,15})(-6)
\oplus({\bf 8580,1})(-6)
\oplus({\bf 924',45})(-6)
\oplus({\bf 924',15})(-6)
\oplus({\bf 5148,4})(-10)
\oplus({\bf 792,36})(-10)
\oplus({\bf 792,4})(-10)
\oplus({\bf 495,10})(-14)$\\
%
${\bf 1784575}$&=&
$({\bf 572,20})(12)
\oplus({\bf 6720,\overline{10}})(8)
\oplus({\bf 6720,6})(8)
\oplus({\bf 78,64})(8)
\oplus({\bf 78,\overline{10}})(8)
\oplus({\bf 78,6})(8)
\oplus({\bf 66,64})(8)
\oplus({\bf 66,\overline{10}})(8)
\oplus({\bf 66,6})(8)
\oplus({\bf 42900,\overline{4}})(4)
\oplus({\bf 36036,\overline{4}})(4)
\oplus({\bf 924,\overline{36}})(4)
\oplus({\bf 924,\overline{20}})(4)
\oplus2({\bf 924,\overline{4}})(4)
\oplus({\bf 780,\overline{36}})(4)
\oplus({\bf 780,\overline{20}})(4)
\oplus2({\bf 780,\overline{4}})(4)
\oplus({\bf 12,\overline{140}})(4)
\oplus({\bf 12,\overline{60}})(4)
\oplus2({\bf 12,\overline{36}})(4)
\oplus2({\bf 12,\overline{20}})(4)
\oplus2({\bf 12,\overline{4}})(4)
\oplus({\bf 306735,1})(0)
\oplus({\bf 5940,15})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf 5005,15})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf \overline{5005},15})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 4212,15})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,84})(0)
\oplus({\bf 143,45})(0)
\oplus({\bf 143,\overline{45}})(0)
\oplus({\bf 143,20'})(0)
\oplus4({\bf 143,15})(0)
\oplus2({\bf 143,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus2({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{42900},4})(-4)
\oplus({\bf \overline{36036},4})(-4)
\oplus({\bf \overline{924},36})(-4)
\oplus({\bf \overline{924},20})(-4)
\oplus2({\bf \overline{924},4})(-4)
\oplus({\bf \overline{780},36})(-4)
\oplus({\bf \overline{780},20})(-4)
\oplus2({\bf \overline{780},4})(-4)
\oplus({\bf \overline{12},140})(-4)
\oplus({\bf \overline{12},60})(-4)
\oplus2({\bf \overline{12},36})(-4)
\oplus2({\bf \overline{12},20})(-4)
\oplus2({\bf \overline{12},4})(-4)
\oplus({\bf \overline{6720},10})(-8)
\oplus({\bf \overline{6720},6})(-8)
\oplus({\bf \overline{78},64})(-8)
\oplus({\bf \overline{78},10})(-8)
\oplus({\bf \overline{78},6})(-8)
\oplus({\bf \overline{66},64})(-8)
\oplus({\bf \overline{66},10})(-8)
\oplus({\bf \overline{66},6})(-8)
\oplus({\bf \overline{572},\overline{20}})(-12)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{11}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A15_A10-A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A15_A10-A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 16}$&=&
$({\bf 11,1})(5)
\oplus({\bf 1,5})(-11)$\\
%
${\bf \overline{16}}$&=&
$({\bf \overline{11},1})(-5)
\oplus({\bf 1,\overline{5}})(11)$\\
%
${\bf 120}$&=&
$({\bf 55,1})(10)
\oplus({\bf 11,5})(-6)
\oplus({\bf 1,10})(-22)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{55},1})(-10)
\oplus({\bf \overline{11},\overline{5}})(6)
\oplus({\bf 1,\overline{10}})(22)$\\
%
${\bf 136}$&=&
$({\bf 66,1})(10)
\oplus({\bf 11,5})(-6)
\oplus({\bf 1,15})(-22)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{66},1})(-10)
\oplus({\bf \overline{11},\overline{5}})(6)
\oplus({\bf 1,\overline{15}})(22)$\\
%
${\bf 255}$&=&
$({\bf 11,\overline{5}})(16)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11},5})(-16)$\\
%
${\bf 560}$&=&
$({\bf 165,1})(15)
\oplus({\bf 55,5})(-1)
\oplus({\bf 11,10})(-17)
\oplus({\bf 1,\overline{10}})(-33)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{165},1})(-15)
\oplus({\bf \overline{55},\overline{5}})(1)
\oplus({\bf \overline{11},\overline{10}})(17)
\oplus({\bf 1,10})(33)$\\
%
${\bf 816}$&=&
$({\bf 286,1})(15)
\oplus({\bf 66,5})(-1)
\oplus({\bf 11,15})(-17)
\oplus({\bf 1,\overline{35}})(-33)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{286},1})(-15)
\oplus({\bf \overline{66},\overline{5}})(1)
\oplus({\bf \overline{11},\overline{15}})(17)
\oplus({\bf 1,35})(33)$\\
%
${\bf 1360}$&=&
$({\bf 440,1})(15)
\oplus({\bf 66,5})(-1)
\oplus({\bf 55,5})(-1)
\oplus({\bf 11,15})(-17)
\oplus({\bf 11,10})(-17)
\oplus({\bf 1,\overline{40}})(-33)$\\
%
${\bf \overline{1360}}$&=&
$({\bf \overline{440},1})(-15)
\oplus({\bf \overline{66},\overline{5}})(1)
\oplus({\bf \overline{55},\overline{5}})(1)
\oplus({\bf \overline{11},\overline{15}})(17)
\oplus({\bf \overline{11},\overline{10}})(17)
\oplus({\bf 1,40})(33)$\\
%
${\bf 1820}$&=&
$({\bf 330,1})(20)
\oplus({\bf 165,5})(4)
\oplus({\bf 55,10})(-12)
\oplus({\bf 11,\overline{10}})(-28)
\oplus({\bf 1,\overline{5}})(-44)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{330},1})(-20)
\oplus({\bf \overline{165},\overline{5}})(-4)
\oplus({\bf \overline{55},\overline{10}})(12)
\oplus({\bf \overline{11},10})(28)
\oplus({\bf 1,5})(44)$\\
%
${\bf 1904}$&=&
$({\bf \overline{11},10})(-27)
\oplus({\bf 120,5})(-11)
\oplus({\bf 1,45})(-11)
\oplus({\bf 1,5})(-11)
\oplus({\bf 594,1})(5)
\oplus({\bf 11,24})(5)
\oplus({\bf 11,1})(5)
\oplus({\bf 55,\overline{5}})(21)$\\
%
${\bf \overline{1904}}$&=&
$({\bf 11,\overline{10}})(27)
\oplus({\bf 120,\overline{5}})(11)
\oplus({\bf 1,\overline{45}})(11)
\oplus({\bf 1,\overline{5}})(11)
\oplus({\bf \overline{594},1})(-5)
\oplus({\bf \overline{11},24})(-5)
\oplus({\bf \overline{11},1})(-5)
\oplus({\bf \overline{55},5})(-21)$\\
%
${\bf 2160}$&=&
$({\bf 66,\overline{5}})(21)
\oplus({\bf 715,1})(5)
\oplus({\bf 11,24})(5)
\oplus({\bf 11,1})(5)
\oplus({\bf 120,5})(-11)
\oplus({\bf 1,70})(-11)
\oplus({\bf 1,5})(-11)
\oplus({\bf \overline{11},15})(-27)$\\
%
${\bf \overline{2160}}$&=&
$({\bf \overline{66},5})(-21)
\oplus({\bf \overline{715},1})(-5)
\oplus({\bf \overline{11},24})(-5)
\oplus({\bf \overline{11},1})(-5)
\oplus({\bf 120,\overline{5}})(11)
\oplus({\bf 1,\overline{70}})(11)
\oplus({\bf 1,\overline{5}})(11)
\oplus({\bf 11,\overline{15}})(27)$\\
%
${\bf 3876}$&=&
$({\bf 1001,1})(20)
\oplus({\bf 286,5})(4)
\oplus({\bf 66,15})(-12)
\oplus({\bf 11,\overline{35}})(-28)
\oplus({\bf 1,\overline{70'}})(-44)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{1001},1})(-20)
\oplus({\bf \overline{286},\overline{5}})(-4)
\oplus({\bf \overline{66},\overline{15}})(12)
\oplus({\bf \overline{11},35})(28)
\oplus({\bf 1,70'})(44)$\\
%
${\bf 4368}$&=&
$({\bf 462,1})(25)
\oplus({\bf 330,5})(9)
\oplus({\bf 165,10})(-7)
\oplus({\bf 55,\overline{10}})(-23)
\oplus({\bf 11,\overline{5}})(-39)
\oplus({\bf 1,1})(-55)$\\
%
${\bf \overline{4368}}$&=&
$({\bf \overline{462},1})(-25)
\oplus({\bf \overline{330},\overline{5}})(-9)
\oplus({\bf \overline{165},\overline{10}})(7)
\oplus({\bf \overline{55},10})(23)
\oplus({\bf \overline{11},5})(39)
\oplus({\bf 1,1})(55)$\\
%
${\bf 5440}$&=&
$({\bf 1210,1})(20)
\oplus({\bf 440,5})(4)
\oplus({\bf 66,15})(-12)
\oplus({\bf 55,10})(-12)
\oplus({\bf 11,\overline{40}})(-28)
\oplus({\bf 1,\overline{50}})(-44)$\\
%
${\bf \overline{5440}}$&=&
$({\bf \overline{1210},1})(-20)
\oplus({\bf \overline{440},\overline{5}})(-4)
\oplus({\bf \overline{66},\overline{15}})(12)
\oplus({\bf \overline{55},\overline{10}})(12)
\oplus({\bf \overline{11},40})(28)
\oplus({\bf 1,50})(44)$\\
%
${\bf 7140}$&=&
$({\bf 1485,1})(20)
\oplus({\bf 440,5})(4)
\oplus({\bf 165,5})(4)
\oplus({\bf 66,10})(-12)
\oplus({\bf 55,15})(-12)
\oplus({\bf 55,10})(-12)
\oplus({\bf 11,\overline{40}})(-28)
\oplus({\bf 11,\overline{10}})(-28)
\oplus({\bf 1,\overline{45}})(-44)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{1485},1})(-20)
\oplus({\bf \overline{440},\overline{5}})(-4)
\oplus({\bf \overline{165},\overline{5}})(-4)
\oplus({\bf \overline{66},\overline{10}})(12)
\oplus({\bf \overline{55},\overline{15}})(12)
\oplus({\bf \overline{55},\overline{10}})(12)
\oplus({\bf \overline{11},40})(28)
\oplus({\bf \overline{11},10})(28)
\oplus({\bf 1,45})(44)$\\
%
${\bf 8008}$&=&
$({\bf \overline{462},1})(30)
\oplus({\bf 462,5})(14)
\oplus({\bf 330,10})(-2)
\oplus({\bf 165,\overline{10}})(-18)
\oplus({\bf 55,\overline{5}})(-34)
\oplus({\bf 11,1})(-50)$\\
%
${\bf \overline{8008}}$&=&
$({\bf 462,1})(-30)
\oplus({\bf \overline{462},\overline{5}})(-14)
\oplus({\bf \overline{330},\overline{10}})(2)
\oplus({\bf \overline{165},10})(18)
\oplus({\bf \overline{55},5})(34)
\oplus({\bf \overline{11},1})(50)$\\
%
${\bf 8840}$&=&
$({\bf \overline{11},\overline{10}})(-38)
\oplus({\bf 120,10})(-22)
\oplus({\bf 1,40})(-22)
\oplus({\bf 1,10})(-22)
\oplus({\bf 594,5})(-6)
\oplus({\bf 11,45})(-6)
\oplus({\bf 11,5})(-6)
\oplus({\bf 1760,1})(10)
\oplus({\bf 55,24})(10)
\oplus({\bf 55,1})(10)
\oplus({\bf 165,\overline{5}})(26)$\\
%
${\bf \overline{8840}}$&=&
$({\bf 11,10})(38)
\oplus({\bf 120,\overline{10}})(22)
\oplus({\bf 1,\overline{40}})(22)
\oplus({\bf 1,\overline{10}})(22)
\oplus({\bf \overline{594},\overline{5}})(6)
\oplus({\bf \overline{11},\overline{45}})(6)
\oplus({\bf \overline{11},\overline{5}})(6)
\oplus({\bf \overline{1760},1})(-10)
\oplus({\bf \overline{55},24})(-10)
\oplus({\bf \overline{55},1})(-10)
\oplus({\bf \overline{165},5})(-26)$\\
%
${\bf 9180}$&=&
$({\bf 2145,1})(20)
\oplus({\bf 286,5})(4)
\oplus({\bf 440,5})(4)
\oplus({\bf 66,15})(-12)
\oplus({\bf 66,10})(-12)
\oplus({\bf 55,15})(-12)
\oplus({\bf 11,\overline{35}})(-28)
\oplus({\bf 11,\overline{40}})(-28)
\oplus({\bf 1,\overline{105}})(-44)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{2145},1})(-20)
\oplus({\bf \overline{286},\overline{5}})(-4)
\oplus({\bf \overline{440},\overline{5}})(-4)
\oplus({\bf \overline{66},\overline{15}})(12)
\oplus({\bf \overline{66},\overline{10}})(12)
\oplus({\bf \overline{55},\overline{15}})(12)
\oplus({\bf \overline{11},35})(28)
\oplus({\bf \overline{11},40})(28)
\oplus({\bf 1,105})(44)$\\
%
${\bf 11440}$&=&
$({\bf \overline{330},1})(35)
\oplus({\bf \overline{462},5})(19)
\oplus({\bf 462,10})(3)
\oplus({\bf 330,\overline{10}})(-13)
\oplus({\bf 165,\overline{5}})(-29)
\oplus({\bf 55,1})(-45)$\\
%
${\bf \overline{11440}}$&=&
$({\bf 330,1})(-35)
\oplus({\bf 462,\overline{5}})(-19)
\oplus({\bf \overline{462},\overline{10}})(-3)
\oplus({\bf \overline{330},10})(13)
\oplus({\bf \overline{165},5})(29)
\oplus({\bf \overline{55},1})(45)$\\
%
${\bf 12870}$&=&
$({\bf \overline{165},1})(40)
\oplus({\bf \overline{330},5})(24)
\oplus({\bf \overline{462},10})(8)
\oplus({\bf 462,\overline{10}})(-8)
\oplus({\bf 330,\overline{5}})(-24)
\oplus({\bf 165,1})(-40)$\\
%
${\bf 12920}$&=&
$({\bf 286,\overline{5}})(26)
\oplus({\bf 3080,1})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 66,1})(10)
\oplus({\bf 715,5})(-6)
\oplus({\bf 11,70})(-6)
\oplus({\bf 11,5})(-6)
\oplus({\bf 120,15})(-22)
\oplus({\bf 1,160})(-22)
\oplus({\bf 1,15})(-22)
\oplus({\bf \overline{11},\overline{35}})(-38)$\\
%
${\bf \overline{12920}}$&=&
$({\bf \overline{286},5})(-26)
\oplus({\bf \overline{3080},1})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{66},1})(-10)
\oplus({\bf \overline{715},\overline{5}})(6)
\oplus({\bf \overline{11},\overline{70}})(6)
\oplus({\bf \overline{11},\overline{5}})(6)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 1,\overline{160}})(22)
\oplus({\bf 1,\overline{15}})(22)
\oplus({\bf 11,35})(38)$\\
%
${\bf 14144}$&=&
$({\bf 55,\overline{10}})(32)
\oplus({\bf 594,\overline{5}})(16)
\oplus({\bf 11,\overline{45}})(16)
\oplus({\bf 11,\overline{5}})(16)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,24})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{594},5})(-16)
\oplus({\bf \overline{11},45})(-16)
\oplus({\bf \overline{11},5})(-16)
\oplus({\bf \overline{55},10})(-32)$\\
%
${\bf 15504}$&=&
$({\bf 3003,1})(25)
\oplus({\bf 1001,5})(9)
\oplus({\bf 286,15})(-7)
\oplus({\bf 66,\overline{35}})(-23)
\oplus({\bf 11,\overline{70'}})(-39)
\oplus({\bf 1,126'})(-55)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{3003},1})(-25)
\oplus({\bf \overline{1001},\overline{5}})(-9)
\oplus({\bf \overline{286},\overline{15}})(7)
\oplus({\bf \overline{66},35})(23)
\oplus({\bf \overline{11},70'})(39)
\oplus({\bf 1,\overline{126'}})(55)$\\
%
${\bf 16065}$&=&
$({\bf 66,\overline{10}})(32)
\oplus({\bf 715,\overline{5}})(16)
\oplus({\bf 11,\overline{45}})(16)
\oplus({\bf 11,\overline{5}})(16)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,24})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{594},5})(-16)
\oplus({\bf \overline{11},70})(-16)
\oplus({\bf \overline{11},5})(-16)
\oplus({\bf \overline{55},15})(-32)$\\
%
${\bf \overline{16065}}$&=&
$({\bf \overline{66},10})(-32)
\oplus({\bf \overline{715},5})(-16)
\oplus({\bf \overline{11},45})(-16)
\oplus({\bf \overline{11},5})(-16)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,24})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 594,\overline{5}})(16)
\oplus({\bf 11,\overline{70}})(16)
\oplus({\bf 11,\overline{5}})(16)
\oplus({\bf 55,\overline{15}})(32)$\\
%
${\bf 18240}$&=&
$({\bf 66,\overline{15}})(32)
\oplus({\bf 715,\overline{5}})(16)
\oplus({\bf 11,\overline{70}})(16)
\oplus({\bf 11,\overline{5}})(16)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,24})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{715},5})(-16)
\oplus({\bf \overline{11},70})(-16)
\oplus({\bf \overline{11},5})(-16)
\oplus({\bf \overline{66},15})(-32)$\\
%
${\bf 21504}$&=&
$({\bf 440,\overline{5}})(26)
\oplus({\bf 4719,1})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 66,1})(10)
\oplus({\bf 55,24})(10)
\oplus({\bf 55,1})(10)
\oplus({\bf 715,5})(-6)
\oplus({\bf 594,5})(-6)
\oplus({\bf 11,70})(-6)
\oplus({\bf 11,45})(-6)
\oplus2({\bf 11,5})(-6)
\oplus({\bf 120,15})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 1,175})(-22)
\oplus({\bf 1,15})(-22)
\oplus({\bf 1,10})(-22)
\oplus({\bf \overline{11},\overline{40}})(-38)$\\
%
${\bf \overline{21504}}$&=&
$({\bf \overline{440},5})(-26)
\oplus({\bf \overline{4719},1})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{66},1})(-10)
\oplus({\bf \overline{55},24})(-10)
\oplus({\bf \overline{55},1})(-10)
\oplus({\bf \overline{715},\overline{5}})(6)
\oplus({\bf \overline{594},\overline{5}})(6)
\oplus({\bf \overline{11},\overline{70}})(6)
\oplus({\bf \overline{11},\overline{45}})(6)
\oplus2({\bf \overline{11},\overline{5}})(6)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 120,\overline{10}})(22)
\oplus({\bf 1,\overline{175}})(22)
\oplus({\bf 1,\overline{15}})(22)
\oplus({\bf 1,\overline{10}})(22)
\oplus({\bf 11,40})(38)$\\
%
${\bf 24752}$&=&
$({\bf 3168,1})(25)
\oplus({\bf 1485,5})(9)
\oplus({\bf 330,5})(9)
\oplus({\bf 440,10})(-7)
\oplus({\bf 165,15})(-7)
\oplus({\bf 165,10})(-7)
\oplus({\bf 66,\overline{10}})(-23)
\oplus({\bf 55,\overline{40}})(-23)
\oplus({\bf 55,\overline{10}})(-23)
\oplus({\bf 11,\overline{45}})(-39)
\oplus({\bf 11,\overline{5}})(-39)
\oplus({\bf 1,24})(-55)$\\
%
${\bf \overline{24752}}$&=&
$({\bf \overline{3168},1})(-25)
\oplus({\bf \overline{1485},\overline{5}})(-9)
\oplus({\bf \overline{330},\overline{5}})(-9)
\oplus({\bf \overline{440},\overline{10}})(7)
\oplus({\bf \overline{165},\overline{15}})(7)
\oplus({\bf \overline{165},\overline{10}})(7)
\oplus({\bf \overline{66},10})(23)
\oplus({\bf \overline{55},40})(23)
\oplus({\bf \overline{55},10})(23)
\oplus({\bf \overline{11},45})(39)
\oplus({\bf \overline{11},5})(39)
\oplus({\bf 1,24})(55)$\\
%
${\bf 28560}$&=&
$({\bf \overline{11},\overline{5}})(-49)
\oplus({\bf 120,\overline{10}})(-33)
\oplus({\bf 1,\overline{15}})(-33)
\oplus({\bf 1,\overline{10}})(-33)
\oplus({\bf 594,10})(-17)
\oplus({\bf 11,40})(-17)
\oplus({\bf 11,10})(-17)
\oplus({\bf 1760,5})(-1)
\oplus({\bf 55,45})(-1)
\oplus({\bf 55,5})(-1)
\oplus({\bf 3465,1})(15)
\oplus({\bf 165,24})(15)
\oplus({\bf 165,1})(15)
\oplus({\bf 330,\overline{5}})(31)$\\
%
${\bf \overline{28560}}$&=&
$({\bf 11,5})(49)
\oplus({\bf 120,10})(33)
\oplus({\bf 1,15})(33)
\oplus({\bf 1,10})(33)
\oplus({\bf \overline{594},\overline{10}})(17)
\oplus({\bf \overline{11},\overline{40}})(17)
\oplus({\bf \overline{11},\overline{10}})(17)
\oplus({\bf \overline{1760},\overline{5}})(1)
\oplus({\bf \overline{55},\overline{45}})(1)
\oplus({\bf \overline{55},\overline{5}})(1)
\oplus({\bf \overline{3465},1})(-15)
\oplus({\bf \overline{165},24})(-15)
\oplus({\bf \overline{165},1})(-15)
\oplus({\bf \overline{330},5})(-31)$\\
%
${\bf 38080}$&=&
$({\bf 5445,1})(25)
\oplus({\bf 1210,5})(9)
\oplus({\bf 1485,5})(9)
\oplus({\bf 440,15})(-7)
\oplus({\bf 440,10})(-7)
\oplus({\bf 165,10})(-7)
\oplus({\bf 66,\overline{40}})(-23)
\oplus({\bf 55,\overline{40}})(-23)
\oplus({\bf 55,\overline{10}})(-23)
\oplus({\bf 11,\overline{50}})(-39)
\oplus({\bf 11,\overline{45}})(-39)
\oplus({\bf 1,75})(-55)$\\
%
${\bf \overline{38080}}$&=&
$({\bf \overline{5445},1})(-25)
\oplus({\bf \overline{1210},\overline{5}})(-9)
\oplus({\bf \overline{1485},\overline{5}})(-9)
\oplus({\bf \overline{440},\overline{15}})(7)
\oplus({\bf \overline{440},\overline{10}})(7)
\oplus({\bf \overline{165},\overline{10}})(7)
\oplus({\bf \overline{66},40})(23)
\oplus({\bf \overline{55},40})(23)
\oplus({\bf \overline{55},10})(23)
\oplus({\bf \overline{11},50})(39)
\oplus({\bf \overline{11},45})(39)
\oplus({\bf 1,75})(55)$\\
%
${\bf 46512}$&=&
$({\bf 8008,1})(25)
\oplus({\bf 1001,5})(9)
\oplus({\bf 2145,5})(9)
\oplus({\bf 286,15})(-7)
\oplus({\bf 286,10})(-7)
\oplus({\bf 440,15})(-7)
\oplus({\bf 66,\overline{35}})(-23)
\oplus({\bf 66,\overline{40}})(-23)
\oplus({\bf 55,\overline{35}})(-23)
\oplus({\bf 11,\overline{70'}})(-39)
\oplus({\bf 11,\overline{105}})(-39)
\oplus({\bf 1,224})(-55)$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{8008},1})(-25)
\oplus({\bf \overline{1001},\overline{5}})(-9)
\oplus({\bf \overline{2145},\overline{5}})(-9)
\oplus({\bf \overline{286},\overline{15}})(7)
\oplus({\bf \overline{286},\overline{10}})(7)
\oplus({\bf \overline{440},\overline{15}})(7)
\oplus({\bf \overline{66},35})(23)
\oplus({\bf \overline{66},40})(23)
\oplus({\bf \overline{55},35})(23)
\oplus({\bf \overline{11},70'})(39)
\oplus({\bf \overline{11},105})(39)
\oplus({\bf 1,\overline{224}})(55)$\\
%
${\bf 48960}$&=&
$({\bf 7865,1})(25)
\oplus({\bf 2145,5})(9)
\oplus({\bf 1210,5})(9)
\oplus({\bf 286,15})(-7)
\oplus({\bf 440,15})(-7)
\oplus({\bf 440,10})(-7)
\oplus({\bf 66,\overline{35}})(-23)
\oplus({\bf 66,\overline{40}})(-23)
\oplus({\bf 55,\overline{40}})(-23)
\oplus({\bf 11,\overline{105}})(-39)
\oplus({\bf 11,\overline{50}})(-39)
\oplus({\bf 1,175'})(-55)$\\
%
${\bf \overline{48960}}$&=&
$({\bf \overline{7865},1})(-25)
\oplus({\bf \overline{2145},\overline{5}})(-9)
\oplus({\bf \overline{1210},\overline{5}})(-9)
\oplus({\bf \overline{286},\overline{15}})(7)
\oplus({\bf \overline{440},\overline{15}})(7)
\oplus({\bf \overline{440},\overline{10}})(7)
\oplus({\bf \overline{66},35})(23)
\oplus({\bf \overline{66},40})(23)
\oplus({\bf \overline{55},40})(23)
\oplus({\bf \overline{11},105})(39)
\oplus({\bf \overline{11},50})(39)
\oplus({\bf 1,\overline{175'}})(55)$\\
%
${\bf 51408}$&=&
$({\bf 7722,1})(25)
\oplus({\bf 2145,5})(9)
\oplus({\bf 1485,5})(9)
\oplus({\bf 286,10})(-7)
\oplus({\bf 440,15})(-7)
\oplus({\bf 440,10})(-7)
\oplus({\bf 165,15})(-7)
\oplus({\bf 66,\overline{40}})(-23)
\oplus({\bf 66,\overline{10}})(-23)
\oplus({\bf 55,\overline{35}})(-23)
\oplus({\bf 55,\overline{40}})(-23)
\oplus({\bf 11,\overline{105}})(-39)
\oplus({\bf 11,\overline{45}})(-39)
\oplus({\bf 1,126})(-55)$\\
%
${\bf \overline{51408}}$&=&
$({\bf \overline{7722},1})(-25)
\oplus({\bf \overline{2145},\overline{5}})(-9)
\oplus({\bf \overline{1485},\overline{5}})(-9)
\oplus({\bf \overline{286},\overline{10}})(7)
\oplus({\bf \overline{440},\overline{15}})(7)
\oplus({\bf \overline{440},\overline{10}})(7)
\oplus({\bf \overline{165},\overline{15}})(7)
\oplus({\bf \overline{66},40})(23)
\oplus({\bf \overline{66},10})(23)
\oplus({\bf \overline{55},35})(23)
\oplus({\bf \overline{55},40})(23)
\oplus({\bf \overline{11},105})(39)
\oplus({\bf \overline{11},45})(39)
\oplus({\bf 1,\overline{126}})(55)$\\
%
${\bf 54264}$&=&
$({\bf \overline{8008'},1})(30)
\oplus({\bf 3003,5})(14)
\oplus({\bf 1001,15})(-2)
\oplus({\bf 286,\overline{35}})(-18)
\oplus({\bf 66,\overline{70'}})(-34)
\oplus({\bf 11,126'})(-50)
\oplus({\bf 1,210'})(-66)$\\
%
${\bf \overline{54264}}$&=&
$({\bf 8008',1})(-30)
\oplus({\bf \overline{3003},\overline{5}})(-14)
\oplus({\bf \overline{1001},\overline{15}})(2)
\oplus({\bf \overline{286},35})(18)
\oplus({\bf \overline{66},70'})(34)
\oplus({\bf \overline{11},\overline{126'}})(50)
\oplus({\bf 1,\overline{210'}})(66)$\\
%
${\bf 61200}$&=&
$({\bf 1001,\overline{5}})(31)
\oplus({\bf 10725,1})(15)
\oplus({\bf 286,24})(15)
\oplus({\bf 286,1})(15)
\oplus({\bf 3080,5})(-1)
\oplus({\bf 66,70})(-1)
\oplus({\bf 66,5})(-1)
\oplus({\bf 715,15})(-17)
\oplus({\bf 11,160})(-17)
\oplus({\bf 11,15})(-17)
\oplus({\bf 120,\overline{35}})(-33)
\oplus({\bf 1,\overline{315'}})(-33)
\oplus({\bf 1,\overline{35}})(-33)
\oplus({\bf \overline{11},\overline{70'}})(-49)$\\
%
${\bf \overline{61200}}$&=&
$({\bf \overline{1001},5})(-31)
\oplus({\bf \overline{10725},1})(-15)
\oplus({\bf \overline{286},24})(-15)
\oplus({\bf \overline{286},1})(-15)
\oplus({\bf \overline{3080},\overline{5}})(1)
\oplus({\bf \overline{66},\overline{70}})(1)
\oplus({\bf \overline{66},\overline{5}})(1)
\oplus({\bf \overline{715},\overline{15}})(17)
\oplus({\bf \overline{11},\overline{160}})(17)
\oplus({\bf \overline{11},\overline{15}})(17)
\oplus({\bf 120,35})(33)
\oplus({\bf 1,315'})(33)
\oplus({\bf 1,35})(33)
\oplus({\bf 11,70'})(49)$\\
%
${\bf 61880}$&=&
$({\bf \overline{4620},1})(30)
\oplus({\bf 3168,5})(14)
\oplus({\bf 462,5})(14)
\oplus({\bf 1485,10})(-2)
\oplus({\bf 330,15})(-2)
\oplus({\bf 330,10})(-2)
\oplus({\bf 440,\overline{10}})(-18)
\oplus({\bf 165,\overline{40}})(-18)
\oplus({\bf 165,\overline{10}})(-18)
\oplus({\bf 66,\overline{5}})(-34)
\oplus({\bf 55,\overline{45}})(-34)
\oplus({\bf 55,\overline{5}})(-34)
\oplus({\bf 11,24})(-50)
\oplus({\bf 11,1})(-50)
\oplus({\bf 1,5})(-66)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 4620,1})(-30)
\oplus({\bf \overline{3168},\overline{5}})(-14)
\oplus({\bf \overline{462},\overline{5}})(-14)
\oplus({\bf \overline{1485},\overline{10}})(2)
\oplus({\bf \overline{330},\overline{15}})(2)
\oplus({\bf \overline{330},\overline{10}})(2)
\oplus({\bf \overline{440},10})(18)
\oplus({\bf \overline{165},40})(18)
\oplus({\bf \overline{165},10})(18)
\oplus({\bf \overline{66},5})(34)
\oplus({\bf \overline{55},45})(34)
\oplus({\bf \overline{55},5})(34)
\oplus({\bf \overline{11},24})(50)
\oplus({\bf \overline{11},1})(50)
\oplus({\bf 1,\overline{5}})(66)$\\
%
${\bf 65280}$&=&
$({\bf \overline{55},\overline{10}})(-43)
\oplus({\bf \overline{594},10})(-27)
\oplus({\bf \overline{11},40})(-27)
\oplus({\bf \overline{11},10})(-27)
\oplus({\bf 2904,5})(-11)
\oplus({\bf 120,45})(-11)
\oplus({\bf 120,5})(-11)
\oplus({\bf 1,50})(-11)
\oplus({\bf 1,45})(-11)
\oplus({\bf 1,5})(-11)
\oplus({\bf 8470,1})(5)
\oplus({\bf 594,24})(5)
\oplus({\bf 594,1})(5)
\oplus({\bf 11,75})(5)
\oplus({\bf 11,24})(5)
\oplus({\bf 11,1})(5)
\oplus({\bf 1760,\overline{5}})(21)
\oplus({\bf 55,\overline{45}})(21)
\oplus({\bf 55,\overline{5}})(21)
\oplus({\bf 165,\overline{10}})(37)$\\
%
${\bf \overline{65280}}$&=&
$({\bf 55,10})(43)
\oplus({\bf 594,\overline{10}})(27)
\oplus({\bf 11,\overline{40}})(27)
\oplus({\bf 11,\overline{10}})(27)
\oplus({\bf 2904,\overline{5}})(11)
\oplus({\bf 120,\overline{45}})(11)
\oplus({\bf 120,\overline{5}})(11)
\oplus({\bf 1,\overline{50}})(11)
\oplus({\bf 1,\overline{45}})(11)
\oplus({\bf 1,\overline{5}})(11)
\oplus({\bf \overline{8470},1})(-5)
\oplus({\bf \overline{594},24})(-5)
\oplus({\bf \overline{594},1})(-5)
\oplus({\bf \overline{11},75})(-5)
\oplus({\bf \overline{11},24})(-5)
\oplus({\bf \overline{11},1})(-5)
\oplus({\bf \overline{1760},5})(-21)
\oplus({\bf \overline{55},45})(-21)
\oplus({\bf \overline{55},5})(-21)
\oplus({\bf \overline{165},10})(-37)$\\
%
${\bf 68068}$&=&
$({\bf \overline{11},1})(-60)
\oplus({\bf 120,\overline{5}})(-44)
\oplus({\bf 1,\overline{5}})(-44)
\oplus({\bf 594,\overline{10}})(-28)
\oplus({\bf 11,\overline{15}})(-28)
\oplus({\bf 11,\overline{10}})(-28)
\oplus({\bf 1760,10})(-12)
\oplus({\bf 55,40})(-12)
\oplus({\bf 55,10})(-12)
\oplus({\bf 3465,5})(4)
\oplus({\bf 165,45})(4)
\oplus({\bf 165,5})(4)
\oplus({\bf 4752,1})(20)
\oplus({\bf 330,24})(20)
\oplus({\bf 330,1})(20)
\oplus({\bf 462,\overline{5}})(36)$\\
%
${\bf \overline{68068}}$&=&
$({\bf 11,1})(60)
\oplus({\bf 120,5})(44)
\oplus({\bf 1,5})(44)
\oplus({\bf \overline{594},10})(28)
\oplus({\bf \overline{11},15})(28)
\oplus({\bf \overline{11},10})(28)
\oplus({\bf \overline{1760},\overline{10}})(12)
\oplus({\bf \overline{55},\overline{40}})(12)
\oplus({\bf \overline{55},\overline{10}})(12)
\oplus({\bf \overline{3465},\overline{5}})(-4)
\oplus({\bf \overline{165},\overline{45}})(-4)
\oplus({\bf \overline{165},\overline{5}})(-4)
\oplus({\bf \overline{4752},1})(-20)
\oplus({\bf \overline{330},24})(-20)
\oplus({\bf \overline{330},1})(-20)
\oplus({\bf \overline{462},5})(-36)$\\
%
${\bf 74256}$&=&
$({\bf \overline{66},\overline{10}})(-43)
\oplus({\bf \overline{715},10})(-27)
\oplus({\bf \overline{11},40})(-27)
\oplus({\bf \overline{11},10})(-27)
\oplus({\bf \overline{3510},5})(-11)
\oplus({\bf 120,45})(-11)
\oplus({\bf 120,5})(-11)
\oplus({\bf 1,105})(-11)
\oplus({\bf 1,45})(-11)
\oplus({\bf 10296,1})(5)
\oplus({\bf 594,24})(5)
\oplus({\bf 594,1})(5)
\oplus({\bf 11,\overline{126}})(5)
\oplus({\bf 11,24})(5)
\oplus({\bf 1760,\overline{5}})(21)
\oplus({\bf 55,\overline{70}})(21)
\oplus({\bf 55,\overline{5}})(21)
\oplus({\bf 165,\overline{15}})(37)$\\
%
${\bf \overline{74256}}$&=&
$({\bf 66,10})(43)
\oplus({\bf 715,\overline{10}})(27)
\oplus({\bf 11,\overline{40}})(27)
\oplus({\bf 11,\overline{10}})(27)
\oplus({\bf 3510,\overline{5}})(11)
\oplus({\bf 120,\overline{45}})(11)
\oplus({\bf 120,\overline{5}})(11)
\oplus({\bf 1,\overline{105}})(11)
\oplus({\bf 1,\overline{45}})(11)
\oplus({\bf \overline{10296},1})(-5)
\oplus({\bf \overline{594},24})(-5)
\oplus({\bf \overline{594},1})(-5)
\oplus({\bf \overline{11},126})(-5)
\oplus({\bf \overline{11},24})(-5)
\oplus({\bf \overline{1760},5})(-21)
\oplus({\bf \overline{55},70})(-21)
\oplus({\bf \overline{55},5})(-21)
\oplus({\bf \overline{165},15})(-37)$\\
%
${\bf 85680}$&=&
$({\bf \overline{11},\overline{50}})(-49)
\oplus({\bf 120,\overline{40}})(-33)
\oplus({\bf 1,\overline{210}})(-33)
\oplus({\bf 1,\overline{40}})(-33)
\oplus({\bf 715,15})(-17)
\oplus({\bf 594,10})(-17)
\oplus({\bf 11,175})(-17)
\oplus({\bf 11,15})(-17)
\oplus({\bf 11,10})(-17)
\oplus({\bf 4719,5})(-1)
\oplus({\bf 66,70})(-1)
\oplus({\bf 66,5})(-1)
\oplus({\bf 55,45})(-1)
\oplus({\bf 55,5})(-1)
\oplus({\bf 12870,1})(15)
\oplus({\bf 440,24})(15)
\oplus({\bf 440,1})(15)
\oplus({\bf 1210,\overline{5}})(31)$\\
%
${\bf \overline{85680}}$&=&
$({\bf 11,50})(49)
\oplus({\bf 120,40})(33)
\oplus({\bf 1,210})(33)
\oplus({\bf 1,40})(33)
\oplus({\bf \overline{715},\overline{15}})(17)
\oplus({\bf \overline{594},\overline{10}})(17)
\oplus({\bf \overline{11},\overline{175}})(17)
\oplus({\bf \overline{11},\overline{15}})(17)
\oplus({\bf \overline{11},\overline{10}})(17)
\oplus({\bf \overline{4719},\overline{5}})(1)
\oplus({\bf \overline{66},\overline{70}})(1)
\oplus({\bf \overline{66},\overline{5}})(1)
\oplus({\bf \overline{55},\overline{45}})(1)
\oplus({\bf \overline{55},\overline{5}})(1)
\oplus({\bf \overline{12870},1})(-15)
\oplus({\bf \overline{440},24})(-15)
\oplus({\bf \overline{440},1})(-15)
\oplus({\bf \overline{1210},5})(-31)$\\
%
${\bf 95200}$&=&
$({\bf \overline{9075},1})(30)
\oplus({\bf 5445,5})(14)
\oplus({\bf 1210,15})(-2)
\oplus({\bf 1485,10})(-2)
\oplus({\bf 440,\overline{40}})(-18)
\oplus({\bf 165,\overline{10}})(-18)
\oplus({\bf 66,\overline{50}})(-34)
\oplus({\bf 55,\overline{45}})(-34)
\oplus({\bf 11,75})(-50)
\oplus({\bf 1,50})(-66)$\\
%
${\bf \overline{95200}}$&=&
$({\bf 9075,1})(-30)
\oplus({\bf \overline{5445},\overline{5}})(-14)
\oplus({\bf \overline{1210},\overline{15}})(2)
\oplus({\bf \overline{1485},\overline{10}})(2)
\oplus({\bf \overline{440},40})(18)
\oplus({\bf \overline{165},10})(18)
\oplus({\bf \overline{66},50})(34)
\oplus({\bf \overline{55},45})(34)
\oplus({\bf \overline{11},75})(50)
\oplus({\bf 1,\overline{50}})(66)$\\
%
${\bf 95760}$&=&
$({\bf 286,\overline{10}})(37)
\oplus({\bf 3080,\overline{5}})(21)
\oplus({\bf 66,\overline{45}})(21)
\oplus({\bf 66,\overline{5}})(21)
\oplus({\bf 15015,1})(5)
\oplus({\bf 715,24})(5)
\oplus({\bf 715,1})(5)
\oplus({\bf 11,126})(5)
\oplus({\bf 11,24})(5)
\oplus({\bf 3510,5})(-11)
\oplus({\bf 120,70})(-11)
\oplus({\bf 120,5})(-11)
\oplus({\bf 1,280'})(-11)
\oplus({\bf 1,70})(-11)
\oplus({\bf \overline{594},15})(-27)
\oplus({\bf \overline{11},160})(-27)
\oplus({\bf \overline{11},15})(-27)
\oplus({\bf \overline{55},\overline{35}})(-43)$\\
%
${\bf \overline{95760}}$&=&
$({\bf \overline{286},10})(-37)
\oplus({\bf \overline{3080},5})(-21)
\oplus({\bf \overline{66},45})(-21)
\oplus({\bf \overline{66},5})(-21)
\oplus({\bf \overline{15015},1})(-5)
\oplus({\bf \overline{715},24})(-5)
\oplus({\bf \overline{715},1})(-5)
\oplus({\bf \overline{11},\overline{126}})(-5)
\oplus({\bf \overline{11},24})(-5)
\oplus({\bf \overline{3510},\overline{5}})(11)
\oplus({\bf 120,\overline{70}})(11)
\oplus({\bf 120,\overline{5}})(11)
\oplus({\bf 1,\overline{280'}})(11)
\oplus({\bf 1,\overline{70}})(11)
\oplus({\bf 594,\overline{15}})(27)
\oplus({\bf 11,\overline{160}})(27)
\oplus({\bf 11,\overline{15}})(27)
\oplus({\bf 55,35})(43)$\\
%
${\bf 108800}$&=&
$({\bf 286,\overline{15}})(37)
\oplus({\bf 3080,\overline{5}})(21)
\oplus({\bf 66,\overline{70}})(21)
\oplus({\bf 66,\overline{5}})(21)
\oplus({\bf 18150,1})(5)
\oplus({\bf 715,24})(5)
\oplus({\bf 715,1})(5)
\oplus({\bf 11,200})(5)
\oplus({\bf 11,24})(5)
\oplus({\bf 11,1})(5)
\oplus({\bf 4235,5})(-11)
\oplus({\bf 120,70})(-11)
\oplus({\bf 120,5})(-11)
\oplus({\bf 1,450'})(-11)
\oplus({\bf 1,70})(-11)
\oplus({\bf 1,5})(-11)
\oplus({\bf \overline{715},15})(-27)
\oplus({\bf \overline{11},160})(-27)
\oplus({\bf \overline{11},15})(-27)
\oplus({\bf \overline{66},\overline{35}})(-43)$\\
%
${\bf \overline{108800}}$&=&
$({\bf \overline{286},15})(-37)
\oplus({\bf \overline{3080},5})(-21)
\oplus({\bf \overline{66},70})(-21)
\oplus({\bf \overline{66},5})(-21)
\oplus({\bf \overline{18150},1})(-5)
\oplus({\bf \overline{715},24})(-5)
\oplus({\bf \overline{715},1})(-5)
\oplus({\bf \overline{11},200})(-5)
\oplus({\bf \overline{11},24})(-5)
\oplus({\bf \overline{11},1})(-5)
\oplus({\bf 4235,\overline{5}})(11)
\oplus({\bf 120,\overline{70}})(11)
\oplus({\bf 120,\overline{5}})(11)
\oplus({\bf 1,\overline{450'}})(11)
\oplus({\bf 1,\overline{70}})(11)
\oplus({\bf 1,\overline{5}})(11)
\oplus({\bf 715,\overline{15}})(27)
\oplus({\bf 11,\overline{160}})(27)
\oplus({\bf 11,\overline{15}})(27)
\oplus({\bf 66,35})(43)$\\
%
${\bf 112320}$&=&
$({\bf 1485,\overline{5}})(31)
\oplus({\bf 15730,1})(15)
\oplus({\bf 440,24})(15)
\oplus({\bf 440,1})(15)
\oplus({\bf 165,24})(15)
\oplus({\bf 165,1})(15)
\oplus({\bf 4719,5})(-1)
\oplus({\bf 66,45})(-1)
\oplus({\bf 66,5})(-1)
\oplus({\bf 1760,5})(-1)
\oplus({\bf 55,70})(-1)
\oplus({\bf 55,45})(-1)
\oplus2({\bf 55,5})(-1)
\oplus({\bf 715,10})(-17)
\oplus({\bf 594,15})(-17)
\oplus({\bf 594,10})(-17)
\oplus({\bf 11,175})(-17)
\oplus({\bf 11,15})(-17)
\oplus({\bf 11,40})(-17)
\oplus2({\bf 11,10})(-17)
\oplus({\bf 120,\overline{40}})(-33)
\oplus({\bf 120,\overline{10}})(-33)
\oplus({\bf 1,\overline{175}})(-33)
\oplus({\bf 1,\overline{40}})(-33)
\oplus({\bf 1,\overline{10}})(-33)
\oplus({\bf \overline{11},\overline{45}})(-49)$\\
%
${\bf \overline{112320}}$&=&
$({\bf \overline{1485},5})(-31)
\oplus({\bf \overline{15730},1})(-15)
\oplus({\bf \overline{440},24})(-15)
\oplus({\bf \overline{440},1})(-15)
\oplus({\bf \overline{165},24})(-15)
\oplus({\bf \overline{165},1})(-15)
\oplus({\bf \overline{4719},\overline{5}})(1)
\oplus({\bf \overline{1760},\overline{5}})(1)
\oplus({\bf \overline{66},\overline{45}})(1)
\oplus({\bf \overline{66},\overline{5}})(1)
\oplus({\bf \overline{55},\overline{70}})(1)
\oplus({\bf \overline{55},\overline{45}})(1)
\oplus2({\bf \overline{55},\overline{5}})(1)
\oplus({\bf \overline{715},\overline{10}})(17)
\oplus({\bf \overline{594},\overline{15}})(17)
\oplus({\bf \overline{594},\overline{10}})(17)
\oplus({\bf \overline{11},\overline{175}})(17)
\oplus({\bf \overline{11},\overline{40}})(17)
\oplus({\bf \overline{11},\overline{15}})(17)
\oplus2({\bf \overline{11},\overline{10}})(17)
\oplus({\bf 120,40})(33)
\oplus({\bf 120,10})(33)
\oplus({\bf 1,175})(33)
\oplus({\bf 1,40})(33)
\oplus({\bf 1,10})(33)
\oplus({\bf 11,45})(49)$\\
%
${\bf 116688}$&=&
$({\bf \overline{4752},1})(35)
\oplus({\bf \overline{4620},5})(19)
\oplus({\bf \overline{462},5})(19)
\oplus({\bf 3168,10})(3)
\oplus({\bf 462,15})(3)
\oplus({\bf 462,10})(3)
\oplus({\bf 1485,\overline{10}})(-13)
\oplus({\bf 330,\overline{40}})(-13)
\oplus({\bf 330,\overline{10}})(-13)
\oplus({\bf 440,\overline{5}})(-29)
\oplus({\bf 165,\overline{45}})(-29)
\oplus({\bf 165,\overline{5}})(-29)
\oplus({\bf 66,1})(-45)
\oplus({\bf 55,24})(-45)
\oplus({\bf 55,1})(-45)
\oplus({\bf 11,5})(-61)$\\
%
${\bf \overline{116688}}$&=&
$({\bf 4752,1})(-35)
\oplus({\bf 4620,\overline{5}})(-19)
\oplus({\bf 462,\overline{5}})(-19)
\oplus({\bf \overline{3168},\overline{10}})(-3)
\oplus({\bf \overline{462},\overline{15}})(-3)
\oplus({\bf \overline{462},\overline{10}})(-3)
\oplus({\bf \overline{1485},10})(13)
\oplus({\bf \overline{330},40})(13)
\oplus({\bf \overline{330},10})(13)
\oplus({\bf \overline{440},5})(29)
\oplus({\bf \overline{165},45})(29)
\oplus({\bf \overline{165},5})(29)
\oplus({\bf \overline{66},1})(45)
\oplus({\bf \overline{55},24})(45)
\oplus({\bf \overline{55},1})(45)
\oplus({\bf \overline{11},\overline{5}})(61)$\\
%
${\bf 123760}$&=&
$({\bf 120,1})(-55)
\oplus({\bf 594,\overline{5}})(-39)
\oplus({\bf 11,\overline{5}})(-39)
\oplus({\bf 1760,\overline{10}})(-23)
\oplus({\bf 55,\overline{15}})(-23)
\oplus({\bf 55,\overline{10}})(-23)
\oplus({\bf 3465,10})(-7)
\oplus({\bf 165,40})(-7)
\oplus({\bf 165,10})(-7)
\oplus({\bf 4752,5})(9)
\oplus({\bf 330,45})(9)
\oplus({\bf 330,5})(9)
\oplus({\bf 4620,1})(25)
\oplus({\bf 462,24})(25)
\oplus({\bf 462,1})(25)
\oplus({\bf \overline{462},\overline{5}})(41)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 120,1})(55)
\oplus({\bf \overline{594},5})(39)
\oplus({\bf \overline{11},5})(39)
\oplus({\bf \overline{1760},10})(23)
\oplus({\bf \overline{55},15})(23)
\oplus({\bf \overline{55},10})(23)
\oplus({\bf \overline{3465},\overline{10}})(7)
\oplus({\bf \overline{165},\overline{40}})(7)
\oplus({\bf \overline{165},\overline{10}})(7)
\oplus({\bf \overline{4752},\overline{5}})(-9)
\oplus({\bf \overline{330},\overline{45}})(-9)
\oplus({\bf \overline{330},\overline{5}})(-9)
\oplus({\bf \overline{4620},1})(-25)
\oplus({\bf \overline{462},24})(-25)
\oplus({\bf \overline{462},1})(-25)
\oplus({\bf 462,5})(-41)$\\
%
${\bf 138720}$&=&
$({\bf \overline{15730'},1})(30)
\oplus({\bf 7865,5})(14)
\oplus({\bf 2145,15})(-2)
\oplus({\bf 1210,10})(-2)
\oplus({\bf 286,\overline{35}})(-18)
\oplus({\bf 440,\overline{40}})(-18)
\oplus({\bf 66,\overline{105}})(-34)
\oplus({\bf 55,\overline{50}})(-34)
\oplus({\bf 11,175'})(-50)
\oplus({\bf 1,175''})(-66)$\\
%
${\bf \overline{138720}}$&=&
$({\bf 15730',1})(-30)
\oplus({\bf \overline{7865},\overline{5}})(-14)
\oplus({\bf \overline{2145},\overline{15}})(2)
\oplus({\bf \overline{1210},\overline{10}})(2)
\oplus({\bf \overline{286},35})(18)
\oplus({\bf \overline{440},40})(18)
\oplus({\bf \overline{66},105})(34)
\oplus({\bf \overline{55},50})(34)
\oplus({\bf \overline{11},\overline{175'}})(50)
\oplus({\bf 1,\overline{175''}})(66)$\\
%
${\bf 144704}$&=&
$({\bf 2145,\overline{5}})(31)
\oplus({\bf 22869,1})(15)
\oplus({\bf 286,24})(15)
\oplus({\bf 286,1})(15)
\oplus({\bf 440,24})(15)
\oplus({\bf 440,1})(15)
\oplus({\bf 3080,5})(-1)
\oplus({\bf 4719,5})(-1)
\oplus({\bf 66,70})(-1)
\oplus({\bf 66,45})(-1)
\oplus2({\bf 66,5})(-1)
\oplus({\bf 55,70})(-1)
\oplus({\bf 55,5})(-1)
\oplus({\bf 715,15})(-17)
\oplus({\bf 715,10})(-17)
\oplus({\bf 594,15})(-17)
\oplus({\bf 11,160})(-17)
\oplus({\bf 11,175})(-17)
\oplus2({\bf 11,15})(-17)
\oplus({\bf 11,10})(-17)
\oplus({\bf 120,\overline{35}})(-33)
\oplus({\bf 120,\overline{40}})(-33)
\oplus({\bf 1,\overline{450}})(-33)
\oplus({\bf 1,\overline{35}})(-33)
\oplus({\bf 1,\overline{40}})(-33)
\oplus({\bf \overline{11},\overline{105}})(-49)$\\
%
${\bf \overline{144704}}$&=&
$({\bf \overline{2145},5})(-31)
\oplus({\bf \overline{22869},1})(-15)
\oplus({\bf \overline{286},24})(-15)
\oplus({\bf \overline{286},1})(-15)
\oplus({\bf \overline{440},24})(-15)
\oplus({\bf \overline{440},1})(-15)
\oplus({\bf \overline{3080},\overline{5}})(1)
\oplus({\bf \overline{4719},\overline{5}})(1)
\oplus({\bf \overline{66},\overline{70}})(1)
\oplus({\bf \overline{66},\overline{45}})(1)
\oplus2({\bf \overline{66},\overline{5}})(1)
\oplus({\bf \overline{55},\overline{70}})(1)
\oplus({\bf \overline{55},\overline{5}})(1)
\oplus({\bf \overline{715},\overline{15}})(17)
\oplus({\bf \overline{715},\overline{10}})(17)
\oplus({\bf \overline{594},\overline{15}})(17)
\oplus({\bf \overline{11},\overline{160}})(17)
\oplus({\bf \overline{11},\overline{175}})(17)
\oplus2({\bf \overline{11},\overline{15}})(17)
\oplus({\bf \overline{11},\overline{10}})(17)
\oplus({\bf 120,35})(33)
\oplus({\bf 120,40})(33)
\oplus({\bf 1,450})(33)
\oplus({\bf 1,35})(33)
\oplus({\bf 1,40})(33)
\oplus({\bf 11,105})(49)$\\
%
${\bf 148512}$&=&
$({\bf \overline{13068},1})(30)
\oplus({\bf 5445,5})(14)
\oplus({\bf 3168,5})(14)
\oplus({\bf 1210,10})(-2)
\oplus({\bf 1485,15})(-2)
\oplus({\bf 1485,10})(-2)
\oplus({\bf 330,10})(-2)
\oplus({\bf 440,\overline{40}})(-18)
\oplus({\bf 440,\overline{10}})(-18)
\oplus({\bf 165,\overline{40}})(-18)
\oplus({\bf 165,\overline{10}})(-18)
\oplus({\bf 66,\overline{45}})(-34)
\oplus({\bf 55,\overline{50}})(-34)
\oplus({\bf 55,\overline{45}})(-34)
\oplus({\bf 55,\overline{5}})(-34)
\oplus({\bf 11,75})(-50)
\oplus({\bf 11,24})(-50)
\oplus({\bf 1,45})(-66)$\\
%
${\bf \overline{148512}}$&=&
$({\bf 13068,1})(-30)
\oplus({\bf \overline{5445},\overline{5}})(-14)
\oplus({\bf \overline{3168},\overline{5}})(-14)
\oplus({\bf \overline{1210},\overline{10}})(2)
\oplus({\bf \overline{1485},\overline{15}})(2)
\oplus({\bf \overline{1485},\overline{10}})(2)
\oplus({\bf \overline{330},\overline{10}})(2)
\oplus({\bf \overline{440},40})(18)
\oplus({\bf \overline{440},10})(18)
\oplus({\bf \overline{165},40})(18)
\oplus({\bf \overline{165},10})(18)
\oplus({\bf \overline{66},45})(34)
\oplus({\bf \overline{55},50})(34)
\oplus({\bf \overline{55},45})(34)
\oplus({\bf \overline{55},5})(34)
\oplus({\bf \overline{11},75})(50)
\oplus({\bf \overline{11},24})(50)
\oplus({\bf 1,\overline{45}})(66)$\\
%
${\bf 159120}$&=&
$({\bf 440,\overline{10}})(37)
\oplus({\bf 4719,\overline{5}})(21)
\oplus({\bf 66,\overline{45}})(21)
\oplus({\bf 66,\overline{5}})(21)
\oplus({\bf 55,\overline{45}})(21)
\oplus({\bf 55,\overline{5}})(21)
\oplus({\bf 22880,1})(5)
\oplus({\bf 715,24})(5)
\oplus({\bf 715,1})(5)
\oplus({\bf 594,24})(5)
\oplus({\bf 594,1})(5)
\oplus({\bf 11,126})(5)
\oplus({\bf 11,75})(5)
\oplus2({\bf 11,24})(5)
\oplus({\bf 11,1})(5)
\oplus({\bf 3510,5})(-11)
\oplus({\bf 2904,5})(-11)
\oplus({\bf 120,70})(-11)
\oplus({\bf 120,45})(-11)
\oplus2({\bf 120,5})(-11)
\oplus({\bf 1,280})(-11)
\oplus({\bf 1,70})(-11)
\oplus({\bf 1,45})(-11)
\oplus({\bf 1,5})(-11)
\oplus({\bf \overline{594},15})(-27)
\oplus({\bf \overline{594},10})(-27)
\oplus({\bf \overline{11},175})(-27)
\oplus({\bf \overline{11},15})(-27)
\oplus({\bf \overline{11},10})(-27)
\oplus({\bf \overline{55},\overline{40}})(-43)$\\
%
${\bf \overline{159120}}$&=&
$({\bf \overline{440},10})(-37)
\oplus({\bf \overline{4719},5})(-21)
\oplus({\bf \overline{66},45})(-21)
\oplus({\bf \overline{66},5})(-21)
\oplus({\bf \overline{55},45})(-21)
\oplus({\bf \overline{55},5})(-21)
\oplus({\bf \overline{22880},1})(-5)
\oplus({\bf \overline{715},24})(-5)
\oplus({\bf \overline{715},1})(-5)
\oplus({\bf \overline{594},24})(-5)
\oplus({\bf \overline{594},1})(-5)
\oplus({\bf \overline{11},\overline{126}})(-5)
\oplus({\bf \overline{11},75})(-5)
\oplus2({\bf \overline{11},24})(-5)
\oplus({\bf \overline{11},1})(-5)
\oplus({\bf \overline{3510},\overline{5}})(11)
\oplus({\bf 2904,\overline{5}})(11)
\oplus({\bf 120,\overline{70}})(11)
\oplus({\bf 120,\overline{45}})(11)
\oplus2({\bf 120,\overline{5}})(11)
\oplus({\bf 1,\overline{280}})(11)
\oplus({\bf 1,\overline{70}})(11)
\oplus({\bf 1,\overline{45}})(11)
\oplus({\bf 1,\overline{5}})(11)
\oplus({\bf 594,\overline{15}})(27)
\oplus({\bf 594,\overline{10}})(27)
\oplus({\bf 11,\overline{175}})(27)
\oplus({\bf 11,\overline{15}})(27)
\oplus({\bf 11,\overline{10}})(27)
\oplus({\bf 55,40})(43)$\\
%
${\bf 170170}$&=&
$({\bf \overline{3465},1})(40)
\oplus({\bf \overline{4752},5})(24)
\oplus({\bf \overline{330},5})(24)
\oplus({\bf \overline{4620},10})(8)
\oplus({\bf \overline{462},15})(8)
\oplus({\bf \overline{462},10})(8)
\oplus({\bf 3168,\overline{10}})(-8)
\oplus({\bf 462,\overline{40}})(-8)
\oplus({\bf 462,\overline{10}})(-8)
\oplus({\bf 1485,\overline{5}})(-24)
\oplus({\bf 330,\overline{45}})(-24)
\oplus({\bf 330,\overline{5}})(-24)
\oplus({\bf 440,1})(-40)
\oplus({\bf 165,24})(-40)
\oplus({\bf 165,1})(-40)
\oplus({\bf 55,5})(-56)$\\
%
${\bf \overline{170170}}$&=&
$({\bf 3465,1})(-40)
\oplus({\bf 4752,\overline{5}})(-24)
\oplus({\bf 330,\overline{5}})(-24)
\oplus({\bf 4620,\overline{10}})(-8)
\oplus({\bf 462,\overline{15}})(-8)
\oplus({\bf 462,\overline{10}})(-8)
\oplus({\bf \overline{3168},10})(8)
\oplus({\bf \overline{462},40})(8)
\oplus({\bf \overline{462},10})(8)
\oplus({\bf \overline{1485},5})(24)
\oplus({\bf \overline{330},45})(24)
\oplus({\bf \overline{330},5})(24)
\oplus({\bf \overline{440},1})(40)
\oplus({\bf \overline{165},24})(40)
\oplus({\bf \overline{165},1})(40)
\oplus({\bf \overline{55},\overline{5}})(56)$\\
%
${\bf 170544}$&=&
$({\bf \overline{19448},1})(35)
\oplus({\bf \overline{8008'},5})(19)
\oplus({\bf 3003,15})(3)
\oplus({\bf 1001,\overline{35}})(-13)
\oplus({\bf 286,\overline{70'}})(-29)
\oplus({\bf 66,126'})(-45)
\oplus({\bf 11,210'})(-61)
\oplus({\bf 1,330})(-77)$\\
%
${\bf \overline{170544}}$&=&
$({\bf 19448,1})(-35)
\oplus({\bf 8008',\overline{5}})(-19)
\oplus({\bf \overline{3003},\overline{15}})(-3)
\oplus({\bf \overline{1001},35})(13)
\oplus({\bf \overline{286},70'})(29)
\oplus({\bf \overline{66},\overline{126'}})(45)
\oplus({\bf \overline{11},\overline{210'}})(61)
\oplus({\bf 1,\overline{330}})(77)$\\
%
${\bf 175032}$&=&
$({\bf 594,1})(-50)
\oplus({\bf 1760,\overline{5}})(-34)
\oplus({\bf 55,\overline{5}})(-34)
\oplus({\bf 3465,\overline{10}})(-18)
\oplus({\bf 165,\overline{15}})(-18)
\oplus({\bf 165,\overline{10}})(-18)
\oplus({\bf 4752,10})(-2)
\oplus({\bf 330,40})(-2)
\oplus({\bf 330,10})(-2)
\oplus({\bf 4620,5})(14)
\oplus({\bf 462,45})(14)
\oplus({\bf 462,5})(14)
\oplus({\bf \overline{3168},1})(30)
\oplus({\bf \overline{462},24})(30)
\oplus({\bf \overline{462},1})(30)
\oplus({\bf \overline{330},\overline{5}})(46)$\\
%
${\bf \overline{175032}}$&=&
$({\bf \overline{594},1})(50)
\oplus({\bf \overline{1760},5})(34)
\oplus({\bf \overline{55},5})(34)
\oplus({\bf \overline{3465},10})(18)
\oplus({\bf \overline{165},15})(18)
\oplus({\bf \overline{165},10})(18)
\oplus({\bf \overline{4752},\overline{10}})(2)
\oplus({\bf \overline{330},\overline{40}})(2)
\oplus({\bf \overline{330},\overline{10}})(2)
\oplus({\bf \overline{4620},\overline{5}})(-14)
\oplus({\bf \overline{462},\overline{45}})(-14)
\oplus({\bf \overline{462},\overline{5}})(-14)
\oplus({\bf 3168,1})(-30)
\oplus({\bf 462,24})(-30)
\oplus({\bf 462,1})(-30)
\oplus({\bf 330,5})(-46)$\\
%
${\bf 180880}$&=&
$({\bf \overline{66},\overline{40}})(-43)
\oplus({\bf \overline{715},15})(-27)
\oplus({\bf \overline{715},10})(-27)
\oplus({\bf \overline{11},175})(-27)
\oplus({\bf \overline{11},15})(-27)
\oplus({\bf \overline{11},10})(-27)
\oplus({\bf 4235,5})(-11)
\oplus({\bf \overline{3510},5})(-11)
\oplus({\bf 120,70})(-11)
\oplus({\bf 120,45})(-11)
\oplus2({\bf 120,5})(-11)
\oplus({\bf 1,480})(-11)
\oplus({\bf 1,70})(-11)
\oplus({\bf 1,45})(-11)
\oplus({\bf 1,5})(-11)
\oplus({\bf 27720,1})(5)
\oplus({\bf 715,24})(5)
\oplus({\bf 715,1})(5)
\oplus({\bf 594,24})(5)
\oplus({\bf 594,1})(5)
\oplus({\bf 11,200})(5)
\oplus({\bf 11,\overline{126}})(5)
\oplus2({\bf 11,24})(5)
\oplus({\bf 11,1})(5)
\oplus({\bf 4719,\overline{5}})(21)
\oplus({\bf 66,\overline{70}})(21)
\oplus({\bf 66,\overline{5}})(21)
\oplus({\bf 55,\overline{70}})(21)
\oplus({\bf 55,\overline{5}})(21)
\oplus({\bf 440,\overline{15}})(37)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 66,40})(43)
\oplus({\bf 715,\overline{15}})(27)
\oplus({\bf 715,\overline{10}})(27)
\oplus({\bf 11,\overline{175}})(27)
\oplus({\bf 11,\overline{15}})(27)
\oplus({\bf 11,\overline{10}})(27)
\oplus({\bf 4235,\overline{5}})(11)
\oplus({\bf 3510,\overline{5}})(11)
\oplus({\bf 120,\overline{70}})(11)
\oplus({\bf 120,\overline{45}})(11)
\oplus2({\bf 120,\overline{5}})(11)
\oplus({\bf 1,\overline{480}})(11)
\oplus({\bf 1,\overline{70}})(11)
\oplus({\bf 1,\overline{45}})(11)
\oplus({\bf 1,\overline{5}})(11)
\oplus({\bf \overline{27720},1})(-5)
\oplus({\bf \overline{715},24})(-5)
\oplus({\bf \overline{715},1})(-5)
\oplus({\bf \overline{594},24})(-5)
\oplus({\bf \overline{594},1})(-5)
\oplus({\bf \overline{11},200})(-5)
\oplus({\bf \overline{11},126})(-5)
\oplus2({\bf \overline{11},24})(-5)
\oplus({\bf \overline{11},1})(-5)
\oplus({\bf \overline{4719},5})(-21)
\oplus({\bf \overline{66},70})(-21)
\oplus({\bf \overline{66},5})(-21)
\oplus({\bf \overline{55},70})(-21)
\oplus({\bf \overline{55},5})(-21)
\oplus({\bf \overline{440},15})(-37)$\\
%
${\bf 185640}$&=&
$({\bf \overline{17160},1})(30)
\oplus({\bf 7722,5})(14)
\oplus({\bf 3168,5})(14)
\oplus({\bf 2145,10})(-2)
\oplus({\bf 1485,15})(-2)
\oplus({\bf 1485,10})(-2)
\oplus({\bf 330,15})(-2)
\oplus({\bf 286,\overline{10}})(-18)
\oplus({\bf 440,\overline{40}})(-18)
\oplus({\bf 440,\overline{10}})(-18)
\oplus({\bf 165,\overline{35}})(-18)
\oplus({\bf 165,\overline{40}})(-18)
\oplus({\bf 66,\overline{45}})(-34)
\oplus({\bf 66,\overline{5}})(-34)
\oplus({\bf 55,\overline{105}})(-34)
\oplus({\bf 55,\overline{45}})(-34)
\oplus({\bf 11,126})(-50)
\oplus({\bf 11,24})(-50)
\oplus({\bf 1,70})(-66)$\\
%
${\bf \overline{185640}}$&=&
$({\bf 17160,1})(-30)
\oplus({\bf \overline{7722},\overline{5}})(-14)
\oplus({\bf \overline{3168},\overline{5}})(-14)
\oplus({\bf \overline{2145},\overline{10}})(2)
\oplus({\bf \overline{1485},\overline{15}})(2)
\oplus({\bf \overline{1485},\overline{10}})(2)
\oplus({\bf \overline{330},\overline{15}})(2)
\oplus({\bf \overline{286},10})(18)
\oplus({\bf \overline{440},40})(18)
\oplus({\bf \overline{440},10})(18)
\oplus({\bf \overline{165},35})(18)
\oplus({\bf \overline{165},40})(18)
\oplus({\bf \overline{66},45})(34)
\oplus({\bf \overline{66},5})(34)
\oplus({\bf \overline{55},105})(34)
\oplus({\bf \overline{55},45})(34)
\oplus({\bf \overline{11},\overline{126}})(50)
\oplus({\bf \overline{11},24})(50)
\oplus({\bf 1,\overline{70}})(66)$\\
%
${\bf 193800}$&=&
$({\bf \overline{25025},1})(30)
\oplus({\bf 3003,5})(14)
\oplus({\bf 8008,5})(14)
\oplus({\bf 1001,15})(-2)
\oplus({\bf 1001,10})(-2)
\oplus({\bf 2145,15})(-2)
\oplus({\bf 286,\overline{35}})(-18)
\oplus({\bf 286,\overline{40}})(-18)
\oplus({\bf 440,\overline{35}})(-18)
\oplus({\bf 66,\overline{70'}})(-34)
\oplus({\bf 66,\overline{105}})(-34)
\oplus({\bf 55,\overline{70'}})(-34)
\oplus({\bf 11,126'})(-50)
\oplus({\bf 11,224})(-50)
\oplus({\bf 1,420'})(-66)$\\
%
${\bf \overline{193800}}$&=&
$({\bf 25025,1})(-30)
\oplus({\bf \overline{3003},\overline{5}})(-14)
\oplus({\bf \overline{8008},\overline{5}})(-14)
\oplus({\bf \overline{1001},\overline{15}})(2)
\oplus({\bf \overline{1001},\overline{10}})(2)
\oplus({\bf \overline{2145},\overline{15}})(2)
\oplus({\bf \overline{286},35})(18)
\oplus({\bf \overline{286},40})(18)
\oplus({\bf \overline{440},35})(18)
\oplus({\bf \overline{66},70'})(34)
\oplus({\bf \overline{66},105})(34)
\oplus({\bf \overline{55},70'})(34)
\oplus({\bf \overline{11},\overline{126'}})(50)
\oplus({\bf \overline{11},\overline{224}})(50)
\oplus({\bf 1,\overline{420'}})(66)$\\
%
${\bf 194480}$&=&
$({\bf 1760,1})(-45)
\oplus({\bf 3465,\overline{5}})(-29)
\oplus({\bf 165,\overline{5}})(-29)
\oplus({\bf 4752,\overline{10}})(-13)
\oplus({\bf 330,\overline{15}})(-13)
\oplus({\bf 330,\overline{10}})(-13)
\oplus({\bf 4620,10})(3)
\oplus({\bf 462,40})(3)
\oplus({\bf 462,10})(3)
\oplus({\bf \overline{3168},5})(19)
\oplus({\bf \overline{462},45})(19)
\oplus({\bf \overline{462},5})(19)
\oplus({\bf \overline{1485},1})(35)
\oplus({\bf \overline{330},24})(35)
\oplus({\bf \overline{330},1})(35)
\oplus({\bf \overline{165},\overline{5}})(51)$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{1760},1})(45)
\oplus({\bf \overline{3465},5})(29)
\oplus({\bf \overline{165},5})(29)
\oplus({\bf \overline{4752},10})(13)
\oplus({\bf \overline{330},15})(13)
\oplus({\bf \overline{330},10})(13)
\oplus({\bf \overline{4620},\overline{10}})(-3)
\oplus({\bf \overline{462},\overline{40}})(-3)
\oplus({\bf \overline{462},\overline{10}})(-3)
\oplus({\bf 3168,\overline{5}})(-19)
\oplus({\bf 462,\overline{45}})(-19)
\oplus({\bf 462,\overline{5}})(-19)
\oplus({\bf 1485,1})(-35)
\oplus({\bf 330,24})(-35)
\oplus({\bf 330,1})(-35)
\oplus({\bf 165,5})(-51)$\\
%
${\bf 209440}$&=&
$({\bf \overline{55},\overline{5}})(-54)
\oplus({\bf \overline{594},\overline{10}})(-38)
\oplus({\bf \overline{11},\overline{15}})(-38)
\oplus({\bf \overline{11},\overline{10}})(-38)
\oplus({\bf 2904,10})(-22)
\oplus({\bf 120,40})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 1,40})(-22)
\oplus({\bf 1,10})(-22)
\oplus({\bf 8470,5})(-6)
\oplus({\bf 594,45})(-6)
\oplus({\bf 594,5})(-6)
\oplus({\bf 11,50})(-6)
\oplus({\bf 11,45})(-6)
\oplus({\bf 11,5})(-6)
\oplus({\bf 16335,1})(10)
\oplus({\bf 1760,24})(10)
\oplus({\bf 1760,1})(10)
\oplus({\bf 55,75})(10)
\oplus({\bf 55,24})(10)
\oplus({\bf 55,1})(10)
\oplus({\bf 3465,\overline{5}})(26)
\oplus({\bf 165,\overline{45}})(26)
\oplus({\bf 165,\overline{5}})(26)
\oplus({\bf 330,\overline{10}})(42)$\\
%
${\bf \overline{209440}}$&=&
$({\bf 55,5})(54)
\oplus({\bf 594,10})(38)
\oplus({\bf 11,15})(38)
\oplus({\bf 11,10})(38)
\oplus({\bf 2904,\overline{10}})(22)
\oplus({\bf 120,\overline{40}})(22)
\oplus({\bf 120,\overline{10}})(22)
\oplus({\bf 1,\overline{40}})(22)
\oplus({\bf 1,\overline{10}})(22)
\oplus({\bf \overline{8470},\overline{5}})(6)
\oplus({\bf \overline{594},\overline{45}})(6)
\oplus({\bf \overline{594},\overline{5}})(6)
\oplus({\bf \overline{11},\overline{50}})(6)
\oplus({\bf \overline{11},\overline{45}})(6)
\oplus({\bf \overline{11},\overline{5}})(6)
\oplus({\bf \overline{16335},1})(-10)
\oplus({\bf \overline{1760},24})(-10)
\oplus({\bf \overline{1760},1})(-10)
\oplus({\bf \overline{55},75})(-10)
\oplus({\bf \overline{55},24})(-10)
\oplus({\bf \overline{55},1})(-10)
\oplus({\bf \overline{3465},5})(-26)
\oplus({\bf \overline{165},45})(-26)
\oplus({\bf \overline{165},5})(-26)
\oplus({\bf \overline{330},10})(-42)$\\
%
${\bf 238680}$&=&
$({\bf \overline{66},\overline{5}})(-54)
\oplus({\bf \overline{715},\overline{10}})(-38)
\oplus({\bf \overline{11},\overline{15}})(-38)
\oplus({\bf \overline{11},\overline{10}})(-38)
\oplus({\bf \overline{3510},10})(-22)
\oplus({\bf 120,40})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 1,35})(-22)
\oplus({\bf 1,40})(-22)
\oplus({\bf 10296,5})(-6)
\oplus({\bf 594,45})(-6)
\oplus({\bf 594,5})(-6)
\oplus({\bf 11,105})(-6)
\oplus({\bf 11,45})(-6)
\oplus({\bf 20020,1})(10)
\oplus({\bf 1760,24})(10)
\oplus({\bf 1760,1})(10)
\oplus({\bf 55,\overline{126}})(10)
\oplus({\bf 55,24})(10)
\oplus({\bf 3465,\overline{5}})(26)
\oplus({\bf 165,\overline{70}})(26)
\oplus({\bf 165,\overline{5}})(26)
\oplus({\bf 330,\overline{15}})(42)$\\
%
${\bf \overline{238680}}$&=&
$({\bf 66,5})(54)
\oplus({\bf 715,10})(38)
\oplus({\bf 11,15})(38)
\oplus({\bf 11,10})(38)
\oplus({\bf 3510,\overline{10}})(22)
\oplus({\bf 120,\overline{40}})(22)
\oplus({\bf 120,\overline{10}})(22)
\oplus({\bf 1,\overline{35}})(22)
\oplus({\bf 1,\overline{40}})(22)
\oplus({\bf \overline{10296},\overline{5}})(6)
\oplus({\bf \overline{594},\overline{45}})(6)
\oplus({\bf \overline{594},\overline{5}})(6)
\oplus({\bf \overline{11},\overline{105}})(6)
\oplus({\bf \overline{11},\overline{45}})(6)
\oplus({\bf \overline{20020},1})(-10)
\oplus({\bf \overline{1760},24})(-10)
\oplus({\bf \overline{1760},1})(-10)
\oplus({\bf \overline{55},126})(-10)
\oplus({\bf \overline{55},24})(-10)
\oplus({\bf \overline{3465},5})(-26)
\oplus({\bf \overline{165},70})(-26)
\oplus({\bf \overline{165},5})(-26)
\oplus({\bf \overline{330},15})(-42)$\\
%
${\bf 244188}$&=&
$({\bf 3003,\overline{5}})(36)
\oplus({\bf 32032,1})(20)
\oplus({\bf 1001,24})(20)
\oplus({\bf 1001,1})(20)
\oplus({\bf 10725,5})(4)
\oplus({\bf 286,70})(4)
\oplus({\bf 286,5})(4)
\oplus({\bf 3080,15})(-12)
\oplus({\bf 66,160})(-12)
\oplus({\bf 66,15})(-12)
\oplus({\bf 715,\overline{35}})(-28)
\oplus({\bf 11,\overline{315'}})(-28)
\oplus({\bf 11,\overline{35}})(-28)
\oplus({\bf 120,\overline{70'}})(-44)
\oplus({\bf 1,\overline{560''}})(-44)
\oplus({\bf 1,\overline{70'}})(-44)
\oplus({\bf \overline{11},126'})(-60)$\\
%
${\bf \overline{244188}}$&=&
$({\bf \overline{3003},5})(-36)
\oplus({\bf \overline{32032},1})(-20)
\oplus({\bf \overline{1001},24})(-20)
\oplus({\bf \overline{1001},1})(-20)
\oplus({\bf \overline{10725},\overline{5}})(-4)
\oplus({\bf \overline{286},\overline{70}})(-4)
\oplus({\bf \overline{286},\overline{5}})(-4)
\oplus({\bf \overline{3080},\overline{15}})(12)
\oplus({\bf \overline{66},\overline{160}})(12)
\oplus({\bf \overline{66},\overline{15}})(12)
\oplus({\bf \overline{715},35})(28)
\oplus({\bf \overline{11},315'})(28)
\oplus({\bf \overline{11},35})(28)
\oplus({\bf 120,70'})(44)
\oplus({\bf 1,560''})(44)
\oplus({\bf 1,70'})(44)
\oplus({\bf 11,\overline{126'}})(60)$\\
%
${\bf 271320}$&=&
$({\bf \overline{30030},1})(30)
\oplus({\bf 8008,5})(14)
\oplus({\bf 7722,5})(14)
\oplus({\bf 1001,10})(-2)
\oplus({\bf 2145,15})(-2)
\oplus({\bf 2145,10})(-2)
\oplus({\bf 1485,15})(-2)
\oplus({\bf 286,\overline{40}})(-18)
\oplus({\bf 286,\overline{10}})(-18)
\oplus({\bf 440,\overline{35}})(-18)
\oplus({\bf 440,\overline{40}})(-18)
\oplus({\bf 165,\overline{35}})(-18)
\oplus({\bf 66,\overline{105}})(-34)
\oplus({\bf 66,\overline{45}})(-34)
\oplus({\bf 55,\overline{70'}})(-34)
\oplus({\bf 55,\overline{105}})(-34)
\oplus({\bf 11,224})(-50)
\oplus({\bf 11,126})(-50)
\oplus({\bf 1,280'})(-66)$\\
%
${\bf \overline{271320}}$&=&
$({\bf 30030,1})(-30)
\oplus({\bf \overline{8008},\overline{5}})(-14)
\oplus({\bf \overline{7722},\overline{5}})(-14)
\oplus({\bf \overline{1001},\overline{10}})(2)
\oplus({\bf \overline{2145},\overline{15}})(2)
\oplus({\bf \overline{2145},\overline{10}})(2)
\oplus({\bf \overline{1485},\overline{15}})(2)
\oplus({\bf \overline{286},40})(18)
\oplus({\bf \overline{286},10})(18)
\oplus({\bf \overline{440},35})(18)
\oplus({\bf \overline{440},40})(18)
\oplus({\bf \overline{165},35})(18)
\oplus({\bf \overline{66},105})(34)
\oplus({\bf \overline{66},45})(34)
\oplus({\bf \overline{55},70'})(34)
\oplus({\bf \overline{55},105})(34)
\oplus({\bf \overline{11},\overline{224}})(50)
\oplus({\bf \overline{11},\overline{126}})(50)
\oplus({\bf 1,\overline{280'}})(66)$\\
%
${\bf 279072}$&=&
$({\bf \overline{33033'},1})(30)
\oplus({\bf 8008,5})(14)
\oplus({\bf 7865,5})(14)
\oplus({\bf 1001,15})(-2)
\oplus({\bf 2145,15})(-2)
\oplus({\bf 2145,10})(-2)
\oplus({\bf 1210,15})(-2)
\oplus({\bf 286,\overline{35}})(-18)
\oplus({\bf 286,\overline{40}})(-18)
\oplus({\bf 440,\overline{35}})(-18)
\oplus({\bf 440,\overline{40}})(-18)
\oplus({\bf 66,\overline{70'}})(-34)
\oplus({\bf 66,\overline{105}})(-34)
\oplus({\bf 66,\overline{50}})(-34)
\oplus({\bf 55,\overline{105}})(-34)
\oplus({\bf 11,224})(-50)
\oplus({\bf 11,175'})(-50)
\oplus({\bf 1,420})(-66)$\\
%
${\bf \overline{279072}}$&=&
$({\bf 33033',1})(-30)
\oplus({\bf \overline{8008},\overline{5}})(-14)
\oplus({\bf \overline{7865},\overline{5}})(-14)
\oplus({\bf \overline{1001},\overline{15}})(2)
\oplus({\bf \overline{2145},\overline{15}})(2)
\oplus({\bf \overline{2145},\overline{10}})(2)
\oplus({\bf \overline{1210},\overline{15}})(2)
\oplus({\bf \overline{286},35})(18)
\oplus({\bf \overline{286},40})(18)
\oplus({\bf \overline{440},35})(18)
\oplus({\bf \overline{440},40})(18)
\oplus({\bf \overline{66},70'})(34)
\oplus({\bf \overline{66},105})(34)
\oplus({\bf \overline{66},50})(34)
\oplus({\bf \overline{55},105})(34)
\oplus({\bf \overline{11},\overline{224}})(50)
\oplus({\bf \overline{11},\overline{175'}})(50)
\oplus({\bf 1,\overline{420}})(66)$\\
%
${\bf 299200}$&=&
$({\bf 165,10})(48)
\oplus({\bf 1760,\overline{10}})(32)
\oplus({\bf 55,\overline{40}})(32)
\oplus({\bf 55,\overline{10}})(32)
\oplus({\bf 8470,\overline{5}})(16)
\oplus({\bf 594,\overline{45}})(16)
\oplus({\bf 594,\overline{5}})(16)
\oplus({\bf 11,\overline{50}})(16)
\oplus({\bf 11,\overline{45}})(16)
\oplus({\bf 11,\overline{5}})(16)
\oplus({\bf 24200,1})(0)
\oplus({\bf 2904,24})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,75})(0)
\oplus({\bf 120,24})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8470},5})(-16)
\oplus({\bf \overline{594},45})(-16)
\oplus({\bf \overline{594},5})(-16)
\oplus({\bf \overline{11},50})(-16)
\oplus({\bf \overline{11},45})(-16)
\oplus({\bf \overline{11},5})(-16)
\oplus({\bf \overline{1760},10})(-32)
\oplus({\bf \overline{55},40})(-32)
\oplus({\bf \overline{55},10})(-32)
\oplus({\bf \overline{165},\overline{10}})(-48)$\\
%
${\bf 365568}$&=&
$({\bf \overline{37752},1})(30)
\oplus({\bf 7865,5})(14)
\oplus({\bf 7722,5})(14)
\oplus({\bf 5445,5})(14)
\oplus({\bf 2145,15})(-2)
\oplus({\bf 2145,10})(-2)
\oplus({\bf 1210,15})(-2)
\oplus({\bf 1210,10})(-2)
\oplus({\bf 1485,15})(-2)
\oplus({\bf 1485,10})(-2)
\oplus({\bf 286,\overline{40}})(-18)
\oplus({\bf 440,\overline{35}})(-18)
\oplus2({\bf 440,\overline{40}})(-18)
\oplus({\bf 440,\overline{10}})(-18)
\oplus({\bf 165,\overline{40}})(-18)
\oplus({\bf 66,\overline{105}})(-34)
\oplus({\bf 66,\overline{50}})(-34)
\oplus({\bf 66,\overline{45}})(-34)
\oplus({\bf 55,\overline{105}})(-34)
\oplus({\bf 55,\overline{50}})(-34)
\oplus({\bf 55,\overline{45}})(-34)
\oplus({\bf 11,175'})(-50)
\oplus({\bf 11,126})(-50)
\oplus({\bf 11,75})(-50)
\oplus({\bf 1,280})(-66)$\\
%
${\bf \overline{365568}}$&=&
$({\bf 37752,1})(-30)
\oplus({\bf \overline{7865},\overline{5}})(-14)
\oplus({\bf \overline{7722},\overline{5}})(-14)
\oplus({\bf \overline{5445},\overline{5}})(-14)
\oplus({\bf \overline{2145},\overline{15}})(2)
\oplus({\bf \overline{2145},\overline{10}})(2)
\oplus({\bf \overline{1210},\overline{15}})(2)
\oplus({\bf \overline{1210},\overline{10}})(2)
\oplus({\bf \overline{1485},\overline{15}})(2)
\oplus({\bf \overline{1485},\overline{10}})(2)
\oplus({\bf \overline{286},40})(18)
\oplus({\bf \overline{440},35})(18)
\oplus2({\bf \overline{440},40})(18)
\oplus({\bf \overline{440},10})(18)
\oplus({\bf \overline{165},40})(18)
\oplus({\bf \overline{66},105})(34)
\oplus({\bf \overline{66},50})(34)
\oplus({\bf \overline{66},45})(34)
\oplus({\bf \overline{55},105})(34)
\oplus({\bf \overline{55},50})(34)
\oplus({\bf \overline{55},45})(34)
\oplus({\bf \overline{11},\overline{175'}})(50)
\oplus({\bf \overline{11},\overline{126}})(50)
\oplus({\bf \overline{11},75})(50)
\oplus({\bf 1,\overline{280}})(66)$\\
%
${\bf 387072}$&=&
$({\bf 3168,\overline{5}})(36)
\oplus({\bf 33033,1})(20)
\oplus({\bf 1485,24})(20)
\oplus({\bf 1485,1})(20)
\oplus({\bf 330,24})(20)
\oplus({\bf 330,1})(20)
\oplus({\bf 15730,5})(4)
\oplus({\bf 440,45})(4)
\oplus({\bf 440,5})(4)
\oplus({\bf 3465,5})(4)
\oplus({\bf 165,70})(4)
\oplus({\bf 165,45})(4)
\oplus2({\bf 165,5})(4)
\oplus({\bf 4719,10})(-12)
\oplus({\bf 66,40})(-12)
\oplus({\bf 66,10})(-12)
\oplus({\bf 1760,15})(-12)
\oplus({\bf 1760,10})(-12)
\oplus({\bf 55,175})(-12)
\oplus({\bf 55,15})(-12)
\oplus({\bf 55,40})(-12)
\oplus2({\bf 55,10})(-12)
\oplus({\bf 715,\overline{10}})(-28)
\oplus({\bf 594,\overline{40}})(-28)
\oplus({\bf 594,\overline{10}})(-28)
\oplus({\bf 11,\overline{175}})(-28)
\oplus({\bf 11,\overline{40}})(-28)
\oplus({\bf 11,\overline{15}})(-28)
\oplus2({\bf 11,\overline{10}})(-28)
\oplus({\bf 120,\overline{45}})(-44)
\oplus({\bf 120,\overline{5}})(-44)
\oplus({\bf 1,\overline{70}})(-44)
\oplus({\bf 1,\overline{45}})(-44)
\oplus({\bf 1,\overline{5}})(-44)
\oplus({\bf \overline{11},24})(-60)$\\
%
${\bf \overline{387072}}$&=&
$({\bf \overline{3168},5})(-36)
\oplus({\bf \overline{33033},1})(-20)
\oplus({\bf \overline{1485},24})(-20)
\oplus({\bf \overline{1485},1})(-20)
\oplus({\bf \overline{330},24})(-20)
\oplus({\bf \overline{330},1})(-20)
\oplus({\bf \overline{15730},\overline{5}})(-4)
\oplus({\bf \overline{3465},\overline{5}})(-4)
\oplus({\bf \overline{440},\overline{45}})(-4)
\oplus({\bf \overline{440},\overline{5}})(-4)
\oplus({\bf \overline{165},\overline{70}})(-4)
\oplus({\bf \overline{165},\overline{45}})(-4)
\oplus2({\bf \overline{165},\overline{5}})(-4)
\oplus({\bf \overline{4719},\overline{10}})(12)
\oplus({\bf \overline{1760},\overline{15}})(12)
\oplus({\bf \overline{1760},\overline{10}})(12)
\oplus({\bf \overline{66},\overline{40}})(12)
\oplus({\bf \overline{66},\overline{10}})(12)
\oplus({\bf \overline{55},\overline{175}})(12)
\oplus({\bf \overline{55},\overline{40}})(12)
\oplus({\bf \overline{55},\overline{15}})(12)
\oplus2({\bf \overline{55},\overline{10}})(12)
\oplus({\bf \overline{715},10})(28)
\oplus({\bf \overline{594},40})(28)
\oplus({\bf \overline{594},10})(28)
\oplus({\bf \overline{11},175})(28)
\oplus({\bf \overline{11},15})(28)
\oplus({\bf \overline{11},40})(28)
\oplus2({\bf \overline{11},10})(28)
\oplus({\bf 120,45})(44)
\oplus({\bf 120,5})(44)
\oplus({\bf 1,70})(44)
\oplus({\bf 1,45})(44)
\oplus({\bf 1,5})(44)
\oplus({\bf 11,24})(60)$\\
%
${\bf 396032}$&=&
$({\bf \overline{20328},1})(35)
\oplus({\bf \overline{13068},5})(19)
\oplus({\bf \overline{4620},5})(19)
\oplus({\bf 5445,10})(3)
\oplus({\bf 3168,15})(3)
\oplus({\bf 3168,10})(3)
\oplus({\bf 462,10})(3)
\oplus({\bf 1210,\overline{10}})(-13)
\oplus({\bf 1485,\overline{40}})(-13)
\oplus({\bf 1485,\overline{10}})(-13)
\oplus({\bf 330,\overline{40}})(-13)
\oplus({\bf 330,\overline{10}})(-13)
\oplus({\bf 440,\overline{45}})(-29)
\oplus({\bf 440,\overline{5}})(-29)
\oplus({\bf 165,\overline{50}})(-29)
\oplus({\bf 165,\overline{45}})(-29)
\oplus({\bf 165,\overline{5}})(-29)
\oplus({\bf 66,24})(-45)
\oplus({\bf 55,75})(-45)
\oplus({\bf 55,24})(-45)
\oplus({\bf 55,1})(-45)
\oplus({\bf 11,45})(-61)
\oplus({\bf 11,5})(-61)
\oplus({\bf 1,10})(-77)$\\
%
${\bf \overline{396032}}$&=&
$({\bf 20328,1})(-35)
\oplus({\bf 13068,\overline{5}})(-19)
\oplus({\bf 4620,\overline{5}})(-19)
\oplus({\bf \overline{5445},\overline{10}})(-3)
\oplus({\bf \overline{3168},\overline{15}})(-3)
\oplus({\bf \overline{3168},\overline{10}})(-3)
\oplus({\bf \overline{462},\overline{10}})(-3)
\oplus({\bf \overline{1210},10})(13)
\oplus({\bf \overline{1485},40})(13)
\oplus({\bf \overline{1485},10})(13)
\oplus({\bf \overline{330},40})(13)
\oplus({\bf \overline{330},10})(13)
\oplus({\bf \overline{440},45})(29)
\oplus({\bf \overline{440},5})(29)
\oplus({\bf \overline{165},50})(29)
\oplus({\bf \overline{165},45})(29)
\oplus({\bf \overline{165},5})(29)
\oplus({\bf \overline{66},24})(45)
\oplus({\bf \overline{55},75})(45)
\oplus({\bf \overline{55},24})(45)
\oplus({\bf \overline{55},1})(45)
\oplus({\bf \overline{11},\overline{45}})(61)
\oplus({\bf \overline{11},\overline{5}})(61)
\oplus({\bf 1,\overline{10}})(77)$\\
%
${\bf 440895}$&=&
$({\bf 286,10})(48)
\oplus({\bf 3080,\overline{10}})(32)
\oplus({\bf 66,\overline{40}})(32)
\oplus({\bf 66,\overline{10}})(32)
\oplus({\bf 15015,\overline{5}})(16)
\oplus({\bf 715,\overline{45}})(16)
\oplus({\bf 715,\overline{5}})(16)
\oplus({\bf 11,\overline{105}})(16)
\oplus({\bf 11,\overline{45}})(16)
\oplus({\bf 43680,1})(0)
\oplus({\bf 3510,24})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,126})(0)
\oplus({\bf 120,24})(0)
\oplus({\bf 1,224})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf \overline{10296},5})(-16)
\oplus({\bf \overline{594},70})(-16)
\oplus({\bf \overline{594},5})(-16)
\oplus({\bf \overline{11},280'})(-16)
\oplus({\bf \overline{11},70})(-16)
\oplus({\bf \overline{1760},15})(-32)
\oplus({\bf \overline{55},160})(-32)
\oplus({\bf \overline{55},15})(-32)
\oplus({\bf \overline{165},\overline{35}})(-48)$\\
%
${\bf \overline{440895}}$&=&
$({\bf \overline{286},\overline{10}})(-48)
\oplus({\bf \overline{3080},10})(-32)
\oplus({\bf \overline{66},40})(-32)
\oplus({\bf \overline{66},10})(-32)
\oplus({\bf \overline{15015},5})(-16)
\oplus({\bf \overline{715},45})(-16)
\oplus({\bf \overline{715},5})(-16)
\oplus({\bf \overline{11},105})(-16)
\oplus({\bf \overline{11},45})(-16)
\oplus({\bf \overline{43680},1})(0)
\oplus({\bf \overline{3510},24})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,\overline{126}})(0)
\oplus({\bf 120,24})(0)
\oplus({\bf 1,\overline{224}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 10296,\overline{5}})(16)
\oplus({\bf 594,\overline{70}})(16)
\oplus({\bf 594,\overline{5}})(16)
\oplus({\bf 11,\overline{280'}})(16)
\oplus({\bf 11,\overline{70}})(16)
\oplus({\bf 1760,\overline{15}})(32)
\oplus({\bf 55,\overline{160}})(32)
\oplus({\bf 55,\overline{15}})(32)
\oplus({\bf 165,35})(48)$\\
%
${\bf 452200}$&=&
$({\bf 1001,\overline{10}})(42)
\oplus({\bf 10725,\overline{5}})(26)
\oplus({\bf 286,\overline{45}})(26)
\oplus({\bf 286,\overline{5}})(26)
\oplus({\bf 51975,1})(10)
\oplus({\bf 3080,24})(10)
\oplus({\bf 3080,1})(10)
\oplus({\bf 66,126})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 15015,5})(-6)
\oplus({\bf 715,70})(-6)
\oplus({\bf 715,5})(-6)
\oplus({\bf 11,280'})(-6)
\oplus({\bf 11,70})(-6)
\oplus({\bf 3510,15})(-22)
\oplus({\bf 120,160})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 1,540})(-22)
\oplus({\bf 1,160})(-22)
\oplus({\bf \overline{594},\overline{35}})(-38)
\oplus({\bf \overline{11},\overline{315'}})(-38)
\oplus({\bf \overline{11},\overline{35}})(-38)
\oplus({\bf \overline{55},\overline{70'}})(-54)$\\
%
${\bf \overline{452200}}$&=&
$({\bf \overline{1001},10})(-42)
\oplus({\bf \overline{10725},5})(-26)
\oplus({\bf \overline{286},45})(-26)
\oplus({\bf \overline{286},5})(-26)
\oplus({\bf \overline{51975},1})(-10)
\oplus({\bf \overline{3080},24})(-10)
\oplus({\bf \overline{3080},1})(-10)
\oplus({\bf \overline{66},\overline{126}})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{15015},\overline{5}})(6)
\oplus({\bf \overline{715},\overline{70}})(6)
\oplus({\bf \overline{715},\overline{5}})(6)
\oplus({\bf \overline{11},\overline{280'}})(6)
\oplus({\bf \overline{11},\overline{70}})(6)
\oplus({\bf \overline{3510},\overline{15}})(22)
\oplus({\bf 120,\overline{160}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 1,\overline{540}})(22)
\oplus({\bf 1,\overline{160}})(22)
\oplus({\bf 594,35})(38)
\oplus({\bf 11,315'})(38)
\oplus({\bf 11,35})(38)
\oplus({\bf 55,70'})(54)$\\
%
${\bf 477360}$&=&
$({\bf \overline{25740},1})(35)
\oplus({\bf \overline{17160},5})(19)
\oplus({\bf \overline{4620},5})(19)
\oplus({\bf 7722,10})(3)
\oplus({\bf 3168,15})(3)
\oplus({\bf 3168,10})(3)
\oplus({\bf 462,15})(3)
\oplus({\bf 2145,\overline{10}})(-13)
\oplus({\bf 1485,\overline{40}})(-13)
\oplus({\bf 1485,\overline{10}})(-13)
\oplus({\bf 330,\overline{35}})(-13)
\oplus({\bf 330,\overline{40}})(-13)
\oplus({\bf 286,\overline{5}})(-29)
\oplus({\bf 440,\overline{45}})(-29)
\oplus({\bf 440,\overline{5}})(-29)
\oplus({\bf 165,\overline{105}})(-29)
\oplus({\bf 165,\overline{45}})(-29)
\oplus({\bf 66,24})(-45)
\oplus({\bf 66,1})(-45)
\oplus({\bf 55,126})(-45)
\oplus({\bf 55,24})(-45)
\oplus({\bf 11,70})(-61)
\oplus({\bf 11,5})(-61)
\oplus({\bf 1,15})(-77)$\\
%
${\bf \overline{477360}}$&=&
$({\bf 25740,1})(-35)
\oplus({\bf 17160,\overline{5}})(-19)
\oplus({\bf 4620,\overline{5}})(-19)
\oplus({\bf \overline{7722},\overline{10}})(-3)
\oplus({\bf \overline{3168},\overline{15}})(-3)
\oplus({\bf \overline{3168},\overline{10}})(-3)
\oplus({\bf \overline{462},\overline{15}})(-3)
\oplus({\bf \overline{2145},10})(13)
\oplus({\bf \overline{1485},40})(13)
\oplus({\bf \overline{1485},10})(13)
\oplus({\bf \overline{330},35})(13)
\oplus({\bf \overline{330},40})(13)
\oplus({\bf \overline{286},5})(29)
\oplus({\bf \overline{440},45})(29)
\oplus({\bf \overline{440},5})(29)
\oplus({\bf \overline{165},105})(29)
\oplus({\bf \overline{165},45})(29)
\oplus({\bf \overline{66},24})(45)
\oplus({\bf \overline{66},1})(45)
\oplus({\bf \overline{55},\overline{126}})(45)
\oplus({\bf \overline{55},24})(45)
\oplus({\bf \overline{11},\overline{70}})(61)
\oplus({\bf \overline{11},\overline{5}})(61)
\oplus({\bf 1,\overline{15}})(77)$\\
%
${\bf 490314}$&=&
$({\bf \overline{43758},1})(40)
\oplus({\bf \overline{19448},5})(24)
\oplus({\bf \overline{8008'},15})(8)
\oplus({\bf 3003,\overline{35}})(-8)
\oplus({\bf 1001,\overline{70'}})(-24)
\oplus({\bf 286,126'})(-40)
\oplus({\bf 66,210'})(-56)
\oplus({\bf 11,330})(-72)
\oplus({\bf 1,\overline{495}})(-88)$\\
%
${\bf \overline{490314}}$&=&
$({\bf 43758,1})(-40)
\oplus({\bf 19448,\overline{5}})(-24)
\oplus({\bf 8008',\overline{15}})(-8)
\oplus({\bf \overline{3003},35})(8)
\oplus({\bf \overline{1001},70'})(24)
\oplus({\bf \overline{286},\overline{126'}})(40)
\oplus({\bf \overline{66},\overline{210'}})(56)
\oplus({\bf \overline{11},\overline{330}})(72)
\oplus({\bf 1,495})(88)$\\
%
${\bf 495040}$&=&
$({\bf \overline{55},1})(-65)
\oplus({\bf \overline{594},\overline{5}})(-49)
\oplus({\bf \overline{11},\overline{5}})(-49)
\oplus({\bf 2904,\overline{10}})(-33)
\oplus({\bf 120,\overline{15}})(-33)
\oplus({\bf 120,\overline{10}})(-33)
\oplus({\bf 1,\overline{10}})(-33)
\oplus({\bf 8470,10})(-17)
\oplus({\bf 594,40})(-17)
\oplus({\bf 594,10})(-17)
\oplus({\bf 11,40})(-17)
\oplus({\bf 11,10})(-17)
\oplus({\bf 16335,5})(-1)
\oplus({\bf 1760,45})(-1)
\oplus({\bf 1760,5})(-1)
\oplus({\bf 55,50})(-1)
\oplus({\bf 55,45})(-1)
\oplus({\bf 55,5})(-1)
\oplus({\bf 21780,1})(15)
\oplus({\bf 3465,24})(15)
\oplus({\bf 3465,1})(15)
\oplus({\bf 165,75})(15)
\oplus({\bf 165,24})(15)
\oplus({\bf 165,1})(15)
\oplus({\bf 4752,\overline{5}})(31)
\oplus({\bf 330,\overline{45}})(31)
\oplus({\bf 330,\overline{5}})(31)
\oplus({\bf 462,\overline{10}})(47)$\\
%
${\bf \overline{495040}}$&=&
$({\bf 55,1})(65)
\oplus({\bf 594,5})(49)
\oplus({\bf 11,5})(49)
\oplus({\bf 2904,10})(33)
\oplus({\bf 120,15})(33)
\oplus({\bf 120,10})(33)
\oplus({\bf 1,10})(33)
\oplus({\bf \overline{8470},\overline{10}})(17)
\oplus({\bf \overline{594},\overline{40}})(17)
\oplus({\bf \overline{594},\overline{10}})(17)
\oplus({\bf \overline{11},\overline{40}})(17)
\oplus({\bf \overline{11},\overline{10}})(17)
\oplus({\bf \overline{16335},\overline{5}})(1)
\oplus({\bf \overline{1760},\overline{45}})(1)
\oplus({\bf \overline{1760},\overline{5}})(1)
\oplus({\bf \overline{55},\overline{50}})(1)
\oplus({\bf \overline{55},\overline{45}})(1)
\oplus({\bf \overline{55},\overline{5}})(1)
\oplus({\bf \overline{21780},1})(-15)
\oplus({\bf \overline{3465},24})(-15)
\oplus({\bf \overline{3465},1})(-15)
\oplus({\bf \overline{165},75})(-15)
\oplus({\bf \overline{165},24})(-15)
\oplus({\bf \overline{165},1})(-15)
\oplus({\bf \overline{4752},5})(-31)
\oplus({\bf \overline{330},45})(-31)
\oplus({\bf \overline{330},5})(-31)
\oplus({\bf \overline{462},10})(-47)$\\
%
${\bf 495040'}$&=&
$({\bf \overline{29040},1})(35)
\oplus({\bf \overline{9075},5})(19)
\oplus({\bf \overline{13068},5})(19)
\oplus({\bf 5445,15})(3)
\oplus({\bf 5445,10})(3)
\oplus({\bf 3168,10})(3)
\oplus({\bf 1210,\overline{40}})(-13)
\oplus({\bf 1485,\overline{40}})(-13)
\oplus({\bf 1485,\overline{10}})(-13)
\oplus({\bf 330,\overline{10}})(-13)
\oplus({\bf 440,\overline{50}})(-29)
\oplus({\bf 440,\overline{45}})(-29)
\oplus({\bf 165,\overline{45}})(-29)
\oplus({\bf 165,\overline{5}})(-29)
\oplus({\bf 66,75})(-45)
\oplus({\bf 55,75})(-45)
\oplus({\bf 55,24})(-45)
\oplus({\bf 11,50})(-61)
\oplus({\bf 11,45})(-61)
\oplus({\bf 1,40})(-77)$\\
%
${\bf \overline{495040'}}$&=&
$({\bf 29040,1})(-35)
\oplus({\bf 9075,\overline{5}})(-19)
\oplus({\bf 13068,\overline{5}})(-19)
\oplus({\bf \overline{5445},\overline{15}})(-3)
\oplus({\bf \overline{5445},\overline{10}})(-3)
\oplus({\bf \overline{3168},\overline{10}})(-3)
\oplus({\bf \overline{1210},40})(13)
\oplus({\bf \overline{1485},40})(13)
\oplus({\bf \overline{1485},10})(13)
\oplus({\bf \overline{330},10})(13)
\oplus({\bf \overline{440},50})(29)
\oplus({\bf \overline{440},45})(29)
\oplus({\bf \overline{165},45})(29)
\oplus({\bf \overline{165},5})(29)
\oplus({\bf \overline{66},75})(45)
\oplus({\bf \overline{55},75})(45)
\oplus({\bf \overline{55},24})(45)
\oplus({\bf \overline{11},\overline{50}})(61)
\oplus({\bf \overline{11},\overline{45}})(61)
\oplus({\bf 1,\overline{40}})(77)$\\
%
${\bf 514080}$&=&
$({\bf 1001,\overline{15}})(42)
\oplus({\bf 10725,\overline{5}})(26)
\oplus({\bf 286,\overline{70}})(26)
\oplus({\bf 286,\overline{5}})(26)
\oplus({\bf 62920,1})(10)
\oplus({\bf 3080,24})(10)
\oplus({\bf 3080,1})(10)
\oplus({\bf 66,200})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 66,1})(10)
\oplus({\bf 18150,5})(-6)
\oplus({\bf 715,70})(-6)
\oplus({\bf 715,5})(-6)
\oplus({\bf 11,450'})(-6)
\oplus({\bf 11,70})(-6)
\oplus({\bf 11,5})(-6)
\oplus({\bf 4235,15})(-22)
\oplus({\bf 120,160})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 1,875})(-22)
\oplus({\bf 1,160})(-22)
\oplus({\bf 1,15})(-22)
\oplus({\bf \overline{715},\overline{35}})(-38)
\oplus({\bf \overline{11},\overline{315'}})(-38)
\oplus({\bf \overline{11},\overline{35}})(-38)
\oplus({\bf \overline{66},\overline{70'}})(-54)$\\
%
${\bf \overline{514080}}$&=&
$({\bf \overline{1001},15})(-42)
\oplus({\bf \overline{10725},5})(-26)
\oplus({\bf \overline{286},70})(-26)
\oplus({\bf \overline{286},5})(-26)
\oplus({\bf \overline{62920},1})(-10)
\oplus({\bf \overline{3080},24})(-10)
\oplus({\bf \overline{3080},1})(-10)
\oplus({\bf \overline{66},200})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{66},1})(-10)
\oplus({\bf \overline{18150},\overline{5}})(6)
\oplus({\bf \overline{715},\overline{70}})(6)
\oplus({\bf \overline{715},\overline{5}})(6)
\oplus({\bf \overline{11},\overline{450'}})(6)
\oplus({\bf \overline{11},\overline{70}})(6)
\oplus({\bf \overline{11},\overline{5}})(6)
\oplus({\bf 4235,\overline{15}})(22)
\oplus({\bf 120,\overline{160}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 1,\overline{875}})(22)
\oplus({\bf 1,\overline{160}})(22)
\oplus({\bf 1,\overline{15}})(22)
\oplus({\bf 715,35})(38)
\oplus({\bf 11,315'})(38)
\oplus({\bf 11,35})(38)
\oplus({\bf 66,70'})(54)$\\
%
${\bf 565488}$&=&
$({\bf \overline{66},1})(-65)
\oplus({\bf \overline{715},\overline{5}})(-49)
\oplus({\bf \overline{11},\overline{5}})(-49)
\oplus({\bf \overline{3510},\overline{10}})(-33)
\oplus({\bf 120,\overline{15}})(-33)
\oplus({\bf 120,\overline{10}})(-33)
\oplus({\bf 1,\overline{15}})(-33)
\oplus({\bf 10296,10})(-17)
\oplus({\bf 594,40})(-17)
\oplus({\bf 594,10})(-17)
\oplus({\bf 11,35})(-17)
\oplus({\bf 11,40})(-17)
\oplus({\bf 20020,5})(-1)
\oplus({\bf 1760,45})(-1)
\oplus({\bf 1760,5})(-1)
\oplus({\bf 55,105})(-1)
\oplus({\bf 55,45})(-1)
\oplus({\bf 27027,1})(15)
\oplus({\bf 3465,24})(15)
\oplus({\bf 3465,1})(15)
\oplus({\bf 165,\overline{126}})(15)
\oplus({\bf 165,24})(15)
\oplus({\bf 4752,\overline{5}})(31)
\oplus({\bf 330,\overline{70}})(31)
\oplus({\bf 330,\overline{5}})(31)
\oplus({\bf 462,\overline{15}})(47)$\\
%
${\bf \overline{565488}}$&=&
$({\bf 66,1})(65)
\oplus({\bf 715,5})(49)
\oplus({\bf 11,5})(49)
\oplus({\bf 3510,10})(33)
\oplus({\bf 120,15})(33)
\oplus({\bf 120,10})(33)
\oplus({\bf 1,15})(33)
\oplus({\bf \overline{10296},\overline{10}})(17)
\oplus({\bf \overline{594},\overline{40}})(17)
\oplus({\bf \overline{594},\overline{10}})(17)
\oplus({\bf \overline{11},\overline{35}})(17)
\oplus({\bf \overline{11},\overline{40}})(17)
\oplus({\bf \overline{20020},\overline{5}})(1)
\oplus({\bf \overline{1760},\overline{45}})(1)
\oplus({\bf \overline{1760},\overline{5}})(1)
\oplus({\bf \overline{55},\overline{105}})(1)
\oplus({\bf \overline{55},\overline{45}})(1)
\oplus({\bf \overline{27027},1})(-15)
\oplus({\bf \overline{3465},24})(-15)
\oplus({\bf \overline{3465},1})(-15)
\oplus({\bf \overline{165},126})(-15)
\oplus({\bf \overline{165},24})(-15)
\oplus({\bf \overline{4752},5})(-31)
\oplus({\bf \overline{330},70})(-31)
\oplus({\bf \overline{330},5})(-31)
\oplus({\bf \overline{462},15})(-47)$\\
%
${\bf 596700}$&=&
$({\bf \overline{11},75})(-60)
\oplus({\bf 120,\overline{50}})(-44)
\oplus({\bf 120,\overline{45}})(-44)
\oplus({\bf 1,\overline{280}})(-44)
\oplus({\bf 1,\overline{50}})(-44)
\oplus({\bf 1,\overline{45}})(-44)
\oplus({\bf 715,\overline{40}})(-28)
\oplus({\bf 594,\overline{40}})(-28)
\oplus({\bf 594,\overline{10}})(-28)
\oplus({\bf 11,\overline{210}})(-28)
\oplus({\bf 11,\overline{175}})(-28)
\oplus2({\bf 11,\overline{40}})(-28)
\oplus({\bf 11,\overline{10}})(-28)
\oplus({\bf 4719,15})(-12)
\oplus({\bf 4719,10})(-12)
\oplus({\bf 66,175})(-12)
\oplus({\bf 66,15})(-12)
\oplus({\bf 66,10})(-12)
\oplus({\bf 1760,10})(-12)
\oplus({\bf 55,175})(-12)
\oplus({\bf 55,15})(-12)
\oplus({\bf 55,40})(-12)
\oplus2({\bf 55,10})(-12)
\oplus({\bf 12870,5})(4)
\oplus({\bf 15730,5})(4)
\oplus({\bf 440,70})(4)
\oplus({\bf 440,45})(4)
\oplus2({\bf 440,5})(4)
\oplus({\bf 165,45})(4)
\oplus({\bf 165,5})(4)
\oplus({\bf 57200,1})(20)
\oplus({\bf 1210,24})(20)
\oplus({\bf 1210,1})(20)
\oplus({\bf 1485,24})(20)
\oplus({\bf 1485,1})(20)
\oplus({\bf 5445,\overline{5}})(36)$\\
%
${\bf \overline{596700}}$&=&
$({\bf 11,75})(60)
\oplus({\bf 120,50})(44)
\oplus({\bf 120,45})(44)
\oplus({\bf 1,280})(44)
\oplus({\bf 1,50})(44)
\oplus({\bf 1,45})(44)
\oplus({\bf \overline{715},40})(28)
\oplus({\bf \overline{594},40})(28)
\oplus({\bf \overline{594},10})(28)
\oplus({\bf \overline{11},210})(28)
\oplus({\bf \overline{11},175})(28)
\oplus2({\bf \overline{11},40})(28)
\oplus({\bf \overline{11},10})(28)
\oplus({\bf \overline{4719},\overline{15}})(12)
\oplus({\bf \overline{4719},\overline{10}})(12)
\oplus({\bf \overline{1760},\overline{10}})(12)
\oplus({\bf \overline{66},\overline{175}})(12)
\oplus({\bf \overline{66},\overline{15}})(12)
\oplus({\bf \overline{66},\overline{10}})(12)
\oplus({\bf \overline{55},\overline{175}})(12)
\oplus({\bf \overline{55},\overline{40}})(12)
\oplus({\bf \overline{55},\overline{15}})(12)
\oplus2({\bf \overline{55},\overline{10}})(12)
\oplus({\bf \overline{12870},\overline{5}})(-4)
\oplus({\bf \overline{15730},\overline{5}})(-4)
\oplus({\bf \overline{440},\overline{70}})(-4)
\oplus({\bf \overline{440},\overline{45}})(-4)
\oplus2({\bf \overline{440},\overline{5}})(-4)
\oplus({\bf \overline{165},\overline{45}})(-4)
\oplus({\bf \overline{165},\overline{5}})(-4)
\oplus({\bf \overline{57200},1})(-20)
\oplus({\bf \overline{1210},24})(-20)
\oplus({\bf \overline{1210},1})(-20)
\oplus({\bf \overline{1485},24})(-20)
\oplus({\bf \overline{1485},1})(-20)
\oplus({\bf \overline{5445},5})(-36)$\\
%
${\bf 631176}$&=&
$({\bf 1210,\overline{10}})(42)
\oplus({\bf 12870,\overline{5}})(26)
\oplus({\bf 440,\overline{45}})(26)
\oplus({\bf 440,\overline{5}})(26)
\oplus({\bf 61776,1})(10)
\oplus({\bf 4719,24})(10)
\oplus({\bf 4719,1})(10)
\oplus({\bf 66,126})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 55,75})(10)
\oplus({\bf 55,24})(10)
\oplus({\bf 55,1})(10)
\oplus({\bf 22880,5})(-6)
\oplus({\bf 715,70})(-6)
\oplus({\bf 715,5})(-6)
\oplus({\bf 594,45})(-6)
\oplus({\bf 594,5})(-6)
\oplus({\bf 11,280})(-6)
\oplus({\bf 11,70})(-6)
\oplus({\bf 11,45})(-6)
\oplus({\bf 11,5})(-6)
\oplus({\bf 3510,15})(-22)
\oplus({\bf 2904,10})(-22)
\oplus({\bf 120,175})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 1,315})(-22)
\oplus({\bf 1,175})(-22)
\oplus({\bf 1,10})(-22)
\oplus({\bf \overline{594},\overline{40}})(-38)
\oplus({\bf \overline{11},\overline{210}})(-38)
\oplus({\bf \overline{11},\overline{40}})(-38)
\oplus({\bf \overline{55},\overline{50}})(-54)$\\
%
${\bf \overline{631176}}$&=&
$({\bf \overline{1210},10})(-42)
\oplus({\bf \overline{12870},5})(-26)
\oplus({\bf \overline{440},45})(-26)
\oplus({\bf \overline{440},5})(-26)
\oplus({\bf \overline{61776},1})(-10)
\oplus({\bf \overline{4719},24})(-10)
\oplus({\bf \overline{4719},1})(-10)
\oplus({\bf \overline{66},\overline{126}})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{55},75})(-10)
\oplus({\bf \overline{55},24})(-10)
\oplus({\bf \overline{55},1})(-10)
\oplus({\bf \overline{22880},\overline{5}})(6)
\oplus({\bf \overline{715},\overline{70}})(6)
\oplus({\bf \overline{715},\overline{5}})(6)
\oplus({\bf \overline{594},\overline{45}})(6)
\oplus({\bf \overline{594},\overline{5}})(6)
\oplus({\bf \overline{11},\overline{280}})(6)
\oplus({\bf \overline{11},\overline{70}})(6)
\oplus({\bf \overline{11},\overline{45}})(6)
\oplus({\bf \overline{11},\overline{5}})(6)
\oplus({\bf \overline{3510},\overline{15}})(22)
\oplus({\bf 2904,\overline{10}})(22)
\oplus({\bf 120,\overline{175}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 120,\overline{10}})(22)
\oplus({\bf 1,\overline{315}})(22)
\oplus({\bf 1,\overline{175}})(22)
\oplus({\bf 1,\overline{10}})(22)
\oplus({\bf 594,40})(38)
\oplus({\bf 11,210})(38)
\oplus({\bf 11,40})(38)
\oplus({\bf 55,50})(54)$\\
%
${\bf 647360}$&=&
$({\bf 286,35})(48)
\oplus({\bf 3080,\overline{15}})(32)
\oplus({\bf 66,\overline{160}})(32)
\oplus({\bf 66,\overline{15}})(32)
\oplus({\bf 18150,\overline{5}})(16)
\oplus({\bf 715,\overline{70}})(16)
\oplus({\bf 715,\overline{5}})(16)
\oplus({\bf 11,\overline{450'}})(16)
\oplus({\bf 11,\overline{70}})(16)
\oplus({\bf 11,\overline{5}})(16)
\oplus({\bf 77440,1})(0)
\oplus({\bf 4235,24})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,200})(0)
\oplus({\bf 120,24})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,1000})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{18150},5})(-16)
\oplus({\bf \overline{715},70})(-16)
\oplus({\bf \overline{715},5})(-16)
\oplus({\bf \overline{11},450'})(-16)
\oplus({\bf \overline{11},70})(-16)
\oplus({\bf \overline{11},5})(-16)
\oplus({\bf \overline{3080},15})(-32)
\oplus({\bf \overline{66},160})(-32)
\oplus({\bf \overline{66},15})(-32)
\oplus({\bf \overline{286},\overline{35}})(-48)$\\
%
${\bf 697680}$&=&
$({\bf \overline{68640'},1})(35)
\oplus({\bf \overline{8008'},5})(19)
\oplus({\bf \overline{25025},5})(19)
\oplus({\bf 3003,15})(3)
\oplus({\bf 3003,10})(3)
\oplus({\bf 8008,15})(3)
\oplus({\bf 1001,\overline{35}})(-13)
\oplus({\bf 1001,\overline{40}})(-13)
\oplus({\bf 2145,\overline{35}})(-13)
\oplus({\bf 286,\overline{70'}})(-29)
\oplus({\bf 286,\overline{105}})(-29)
\oplus({\bf 440,\overline{70'}})(-29)
\oplus({\bf 66,126'})(-45)
\oplus({\bf 66,224})(-45)
\oplus({\bf 55,126'})(-45)
\oplus({\bf 11,210'})(-61)
\oplus({\bf 11,420'})(-61)
\oplus({\bf 1,720'})(-77)$\\
%
${\bf \overline{697680}}$&=&
$({\bf 68640',1})(-35)
\oplus({\bf 8008',\overline{5}})(-19)
\oplus({\bf 25025,\overline{5}})(-19)
\oplus({\bf \overline{3003},\overline{15}})(-3)
\oplus({\bf \overline{3003},\overline{10}})(-3)
\oplus({\bf \overline{8008},\overline{15}})(-3)
\oplus({\bf \overline{1001},35})(13)
\oplus({\bf \overline{1001},40})(13)
\oplus({\bf \overline{2145},35})(13)
\oplus({\bf \overline{286},70'})(29)
\oplus({\bf \overline{286},105})(29)
\oplus({\bf \overline{440},70'})(29)
\oplus({\bf \overline{66},\overline{126'}})(45)
\oplus({\bf \overline{66},\overline{224}})(45)
\oplus({\bf \overline{55},\overline{126'}})(45)
\oplus({\bf \overline{11},\overline{210'}})(61)
\oplus({\bf \overline{11},\overline{420'}})(61)
\oplus({\bf 1,\overline{720'}})(77)$\\
%
${\bf 718200}$&=&
$({\bf \overline{66},\overline{50}})(-54)
\oplus({\bf \overline{715},\overline{40}})(-38)
\oplus({\bf \overline{11},\overline{210}})(-38)
\oplus({\bf \overline{11},\overline{40}})(-38)
\oplus({\bf 4235,15})(-22)
\oplus({\bf \overline{3510},10})(-22)
\oplus({\bf 120,175})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 1,560})(-22)
\oplus({\bf 1,175})(-22)
\oplus({\bf 1,15})(-22)
\oplus({\bf 27720,5})(-6)
\oplus({\bf 715,70})(-6)
\oplus({\bf 715,5})(-6)
\oplus({\bf 594,45})(-6)
\oplus({\bf 594,5})(-6)
\oplus({\bf 11,480})(-6)
\oplus({\bf 11,70})(-6)
\oplus({\bf 11,45})(-6)
\oplus({\bf 11,5})(-6)
\oplus({\bf 75075',1})(10)
\oplus({\bf 4719,24})(10)
\oplus({\bf 4719,1})(10)
\oplus({\bf 66,200})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 66,1})(10)
\oplus({\bf 55,\overline{126}})(10)
\oplus({\bf 55,24})(10)
\oplus({\bf 12870,\overline{5}})(26)
\oplus({\bf 440,\overline{70}})(26)
\oplus({\bf 440,\overline{5}})(26)
\oplus({\bf 1210,\overline{15}})(42)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 66,50})(54)
\oplus({\bf 715,40})(38)
\oplus({\bf 11,210})(38)
\oplus({\bf 11,40})(38)
\oplus({\bf 4235,\overline{15}})(22)
\oplus({\bf 3510,\overline{10}})(22)
\oplus({\bf 120,\overline{175}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 120,\overline{10}})(22)
\oplus({\bf 1,\overline{560}})(22)
\oplus({\bf 1,\overline{175}})(22)
\oplus({\bf 1,\overline{15}})(22)
\oplus({\bf \overline{27720},\overline{5}})(6)
\oplus({\bf \overline{715},\overline{70}})(6)
\oplus({\bf \overline{715},\overline{5}})(6)
\oplus({\bf \overline{594},\overline{45}})(6)
\oplus({\bf \overline{594},\overline{5}})(6)
\oplus({\bf \overline{11},\overline{480}})(6)
\oplus({\bf \overline{11},\overline{70}})(6)
\oplus({\bf \overline{11},\overline{45}})(6)
\oplus({\bf \overline{11},\overline{5}})(6)
\oplus({\bf \overline{75075'},1})(-10)
\oplus({\bf \overline{4719},24})(-10)
\oplus({\bf \overline{4719},1})(-10)
\oplus({\bf \overline{66},200})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{66},1})(-10)
\oplus({\bf \overline{55},126})(-10)
\oplus({\bf \overline{55},24})(-10)
\oplus({\bf \overline{12870},5})(-26)
\oplus({\bf \overline{440},70})(-26)
\oplus({\bf \overline{440},5})(-26)
\oplus({\bf \overline{1210},15})(-42)$\\
%
${\bf 731136}$&=&
$({\bf 440,10})(48)
\oplus({\bf 4719,\overline{10}})(32)
\oplus({\bf 66,\overline{40}})(32)
\oplus({\bf 66,\overline{10}})(32)
\oplus({\bf 55,\overline{40}})(32)
\oplus({\bf 55,\overline{10}})(32)
\oplus({\bf 22880,\overline{5}})(16)
\oplus({\bf 715,\overline{45}})(16)
\oplus({\bf 715,\overline{5}})(16)
\oplus({\bf 594,\overline{45}})(16)
\oplus({\bf 594,\overline{5}})(16)
\oplus({\bf 11,\overline{105}})(16)
\oplus({\bf 11,\overline{50}})(16)
\oplus2({\bf 11,\overline{45}})(16)
\oplus({\bf 11,\overline{5}})(16)
\oplus({\bf 66066,1})(0)
\oplus({\bf 3510,24})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 2904,24})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,126})(0)
\oplus({\bf 120,75})(0)
\oplus2({\bf 120,24})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,175'})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{10296},5})(-16)
\oplus({\bf \overline{8470},5})(-16)
\oplus({\bf \overline{594},70})(-16)
\oplus({\bf \overline{594},45})(-16)
\oplus2({\bf \overline{594},5})(-16)
\oplus({\bf \overline{11},280})(-16)
\oplus({\bf \overline{11},70})(-16)
\oplus({\bf \overline{11},45})(-16)
\oplus({\bf \overline{11},5})(-16)
\oplus({\bf \overline{1760},15})(-32)
\oplus({\bf \overline{1760},10})(-32)
\oplus({\bf \overline{55},175})(-32)
\oplus({\bf \overline{55},15})(-32)
\oplus({\bf \overline{55},10})(-32)
\oplus({\bf \overline{165},\overline{40}})(-48)$\\
%
${\bf \overline{731136}}$&=&
$({\bf \overline{440},\overline{10}})(-48)
\oplus({\bf \overline{4719},10})(-32)
\oplus({\bf \overline{66},40})(-32)
\oplus({\bf \overline{66},10})(-32)
\oplus({\bf \overline{55},40})(-32)
\oplus({\bf \overline{55},10})(-32)
\oplus({\bf \overline{22880},5})(-16)
\oplus({\bf \overline{715},45})(-16)
\oplus({\bf \overline{715},5})(-16)
\oplus({\bf \overline{594},45})(-16)
\oplus({\bf \overline{594},5})(-16)
\oplus({\bf \overline{11},105})(-16)
\oplus({\bf \overline{11},50})(-16)
\oplus2({\bf \overline{11},45})(-16)
\oplus({\bf \overline{11},5})(-16)
\oplus({\bf \overline{66066},1})(0)
\oplus({\bf \overline{3510},24})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 2904,24})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,\overline{126}})(0)
\oplus({\bf 120,75})(0)
\oplus2({\bf 120,24})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{175'}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 10296,\overline{5}})(16)
\oplus({\bf 8470,\overline{5}})(16)
\oplus({\bf 594,\overline{70}})(16)
\oplus({\bf 594,\overline{45}})(16)
\oplus2({\bf 594,\overline{5}})(16)
\oplus({\bf 11,\overline{280}})(16)
\oplus({\bf 11,\overline{70}})(16)
\oplus({\bf 11,\overline{45}})(16)
\oplus({\bf 11,\overline{5}})(16)
\oplus({\bf 1760,\overline{15}})(32)
\oplus({\bf 1760,\overline{10}})(32)
\oplus({\bf 55,\overline{175}})(32)
\oplus({\bf 55,\overline{15}})(32)
\oplus({\bf 55,\overline{10}})(32)
\oplus({\bf 165,40})(48)$\\
%
${\bf 731136'}$&=&
$({\bf 8008,\overline{5}})(36)
\oplus({\bf 84942,1})(20)
\oplus({\bf 1001,24})(20)
\oplus({\bf 1001,1})(20)
\oplus({\bf 2145,24})(20)
\oplus({\bf 2145,1})(20)
\oplus({\bf 10725,5})(4)
\oplus({\bf 22869,5})(4)
\oplus({\bf 286,70})(4)
\oplus({\bf 286,45})(4)
\oplus2({\bf 286,5})(4)
\oplus({\bf 440,70})(4)
\oplus({\bf 440,5})(4)
\oplus({\bf 3080,15})(-12)
\oplus({\bf 3080,10})(-12)
\oplus({\bf 4719,15})(-12)
\oplus({\bf 66,160})(-12)
\oplus({\bf 66,175})(-12)
\oplus2({\bf 66,15})(-12)
\oplus({\bf 66,10})(-12)
\oplus({\bf 55,160})(-12)
\oplus({\bf 55,15})(-12)
\oplus({\bf 715,\overline{35}})(-28)
\oplus({\bf 715,\overline{40}})(-28)
\oplus({\bf 594,\overline{35}})(-28)
\oplus({\bf 11,\overline{315'}})(-28)
\oplus({\bf 11,\overline{450}})(-28)
\oplus2({\bf 11,\overline{35}})(-28)
\oplus({\bf 11,\overline{40}})(-28)
\oplus({\bf 120,\overline{70'}})(-44)
\oplus({\bf 120,\overline{105}})(-44)
\oplus({\bf 1,\overline{945}})(-44)
\oplus({\bf 1,\overline{70'}})(-44)
\oplus({\bf 1,\overline{105}})(-44)
\oplus({\bf \overline{11},224})(-60)$\\
%
${\bf \overline{731136'}}$&=&
$({\bf \overline{8008},5})(-36)
\oplus({\bf \overline{84942},1})(-20)
\oplus({\bf \overline{1001},24})(-20)
\oplus({\bf \overline{1001},1})(-20)
\oplus({\bf \overline{2145},24})(-20)
\oplus({\bf \overline{2145},1})(-20)
\oplus({\bf \overline{10725},\overline{5}})(-4)
\oplus({\bf \overline{22869},\overline{5}})(-4)
\oplus({\bf \overline{286},\overline{70}})(-4)
\oplus({\bf \overline{286},\overline{45}})(-4)
\oplus2({\bf \overline{286},\overline{5}})(-4)
\oplus({\bf \overline{440},\overline{70}})(-4)
\oplus({\bf \overline{440},\overline{5}})(-4)
\oplus({\bf \overline{3080},\overline{15}})(12)
\oplus({\bf \overline{3080},\overline{10}})(12)
\oplus({\bf \overline{4719},\overline{15}})(12)
\oplus({\bf \overline{66},\overline{160}})(12)
\oplus({\bf \overline{66},\overline{175}})(12)
\oplus2({\bf \overline{66},\overline{15}})(12)
\oplus({\bf \overline{66},\overline{10}})(12)
\oplus({\bf \overline{55},\overline{160}})(12)
\oplus({\bf \overline{55},\overline{15}})(12)
\oplus({\bf \overline{715},35})(28)
\oplus({\bf \overline{715},40})(28)
\oplus({\bf \overline{594},35})(28)
\oplus({\bf \overline{11},315'})(28)
\oplus({\bf \overline{11},450})(28)
\oplus2({\bf \overline{11},35})(28)
\oplus({\bf \overline{11},40})(28)
\oplus({\bf 120,70'})(44)
\oplus({\bf 120,105})(44)
\oplus({\bf 1,945})(44)
\oplus({\bf 1,70'})(44)
\oplus({\bf 1,105})(44)
\oplus({\bf 11,\overline{224}})(60)$\\
%
${\bf 768740}$&=&
$({\bf 7865,\overline{5}})(36)
\oplus({\bf 83160,1})(20)
\oplus({\bf 2145,24})(20)
\oplus({\bf 2145,1})(20)
\oplus({\bf 1210,24})(20)
\oplus({\bf 1210,1})(20)
\oplus({\bf 22869,5})(4)
\oplus({\bf 286,70})(4)
\oplus({\bf 286,5})(4)
\oplus({\bf 12870,5})(4)
\oplus({\bf 440,70})(4)
\oplus({\bf 440,45})(4)
\oplus2({\bf 440,5})(4)
\oplus({\bf 3080,15})(-12)
\oplus({\bf 4719,15})(-12)
\oplus({\bf 4719,10})(-12)
\oplus({\bf 66,160})(-12)
\oplus({\bf 66,175})(-12)
\oplus2({\bf 66,15})(-12)
\oplus({\bf 66,10})(-12)
\oplus({\bf 55,175})(-12)
\oplus({\bf 55,15})(-12)
\oplus({\bf 55,10})(-12)
\oplus({\bf 715,\overline{35}})(-28)
\oplus({\bf 715,\overline{40}})(-28)
\oplus({\bf 594,\overline{40}})(-28)
\oplus({\bf 11,\overline{450}})(-28)
\oplus({\bf 11,\overline{35}})(-28)
\oplus({\bf 11,\overline{210}})(-28)
\oplus2({\bf 11,\overline{40}})(-28)
\oplus({\bf 120,\overline{105}})(-44)
\oplus({\bf 120,\overline{50}})(-44)
\oplus({\bf 1,\overline{720}})(-44)
\oplus({\bf 1,\overline{105}})(-44)
\oplus({\bf 1,\overline{50}})(-44)
\oplus({\bf \overline{11},175'})(-60)$\\
%
${\bf \overline{768740}}$&=&
$({\bf \overline{7865},5})(-36)
\oplus({\bf \overline{83160},1})(-20)
\oplus({\bf \overline{2145},24})(-20)
\oplus({\bf \overline{2145},1})(-20)
\oplus({\bf \overline{1210},24})(-20)
\oplus({\bf \overline{1210},1})(-20)
\oplus({\bf \overline{22869},\overline{5}})(-4)
\oplus({\bf \overline{12870},\overline{5}})(-4)
\oplus({\bf \overline{286},\overline{70}})(-4)
\oplus({\bf \overline{286},\overline{5}})(-4)
\oplus({\bf \overline{440},\overline{70}})(-4)
\oplus({\bf \overline{440},\overline{45}})(-4)
\oplus2({\bf \overline{440},\overline{5}})(-4)
\oplus({\bf \overline{3080},\overline{15}})(12)
\oplus({\bf \overline{4719},\overline{15}})(12)
\oplus({\bf \overline{4719},\overline{10}})(12)
\oplus({\bf \overline{66},\overline{160}})(12)
\oplus({\bf \overline{66},\overline{175}})(12)
\oplus2({\bf \overline{66},\overline{15}})(12)
\oplus({\bf \overline{66},\overline{10}})(12)
\oplus({\bf \overline{55},\overline{175}})(12)
\oplus({\bf \overline{55},\overline{15}})(12)
\oplus({\bf \overline{55},\overline{10}})(12)
\oplus({\bf \overline{715},35})(28)
\oplus({\bf \overline{715},40})(28)
\oplus({\bf \overline{594},40})(28)
\oplus({\bf \overline{11},450})(28)
\oplus({\bf \overline{11},210})(28)
\oplus({\bf \overline{11},35})(28)
\oplus2({\bf \overline{11},40})(28)
\oplus({\bf 120,105})(44)
\oplus({\bf 120,50})(44)
\oplus({\bf 1,720})(44)
\oplus({\bf 1,105})(44)
\oplus({\bf 1,50})(44)
\oplus({\bf 11,\overline{175'}})(60)$\\
%
${\bf 777920}$&=&
$({\bf \overline{21780},1})(40)
\oplus({\bf \overline{20328},5})(24)
\oplus({\bf \overline{4752},5})(24)
\oplus({\bf \overline{13068},10})(8)
\oplus({\bf \overline{4620},15})(8)
\oplus({\bf \overline{4620},10})(8)
\oplus({\bf \overline{462},10})(8)
\oplus({\bf 5445,\overline{10}})(-8)
\oplus({\bf 3168,\overline{40}})(-8)
\oplus({\bf 3168,\overline{10}})(-8)
\oplus({\bf 462,\overline{40}})(-8)
\oplus({\bf 462,\overline{10}})(-8)
\oplus({\bf 1210,\overline{5}})(-24)
\oplus({\bf 1485,\overline{45}})(-24)
\oplus({\bf 1485,\overline{5}})(-24)
\oplus({\bf 330,\overline{50}})(-24)
\oplus({\bf 330,\overline{45}})(-24)
\oplus({\bf 330,\overline{5}})(-24)
\oplus({\bf 440,24})(-40)
\oplus({\bf 440,1})(-40)
\oplus({\bf 165,75})(-40)
\oplus({\bf 165,24})(-40)
\oplus({\bf 165,1})(-40)
\oplus({\bf 66,5})(-56)
\oplus({\bf 55,45})(-56)
\oplus({\bf 55,5})(-56)
\oplus({\bf 11,10})(-72)$\\
%
${\bf \overline{777920}}$&=&
$({\bf 21780,1})(-40)
\oplus({\bf 20328,\overline{5}})(-24)
\oplus({\bf 4752,\overline{5}})(-24)
\oplus({\bf 13068,\overline{10}})(-8)
\oplus({\bf 4620,\overline{15}})(-8)
\oplus({\bf 4620,\overline{10}})(-8)
\oplus({\bf 462,\overline{10}})(-8)
\oplus({\bf \overline{5445},10})(8)
\oplus({\bf \overline{3168},40})(8)
\oplus({\bf \overline{3168},10})(8)
\oplus({\bf \overline{462},40})(8)
\oplus({\bf \overline{462},10})(8)
\oplus({\bf \overline{1210},5})(24)
\oplus({\bf \overline{1485},45})(24)
\oplus({\bf \overline{1485},5})(24)
\oplus({\bf \overline{330},50})(24)
\oplus({\bf \overline{330},45})(24)
\oplus({\bf \overline{330},5})(24)
\oplus({\bf \overline{440},24})(40)
\oplus({\bf \overline{440},1})(40)
\oplus({\bf \overline{165},75})(40)
\oplus({\bf \overline{165},24})(40)
\oplus({\bf \overline{165},1})(40)
\oplus({\bf \overline{66},\overline{5}})(56)
\oplus({\bf \overline{55},\overline{45}})(56)
\oplus({\bf \overline{55},\overline{5}})(56)
\oplus({\bf \overline{11},\overline{10}})(72)$\\
%
${\bf 806208}$&=&
$({\bf 7722,\overline{5}})(36)
\oplus({\bf 81312,1})(20)
\oplus({\bf 2145,24})(20)
\oplus({\bf 2145,1})(20)
\oplus({\bf 1485,24})(20)
\oplus({\bf 1485,1})(20)
\oplus({\bf 22869,5})(4)
\oplus({\bf 286,45})(4)
\oplus({\bf 286,5})(4)
\oplus({\bf 15730,5})(4)
\oplus({\bf 440,70})(4)
\oplus({\bf 440,45})(4)
\oplus2({\bf 440,5})(4)
\oplus({\bf 165,70})(4)
\oplus({\bf 165,5})(4)
\oplus({\bf 3080,10})(-12)
\oplus({\bf 4719,15})(-12)
\oplus({\bf 4719,10})(-12)
\oplus({\bf 66,175})(-12)
\oplus({\bf 66,15})(-12)
\oplus({\bf 66,40})(-12)
\oplus2({\bf 66,10})(-12)
\oplus({\bf 1760,15})(-12)
\oplus({\bf 55,160})(-12)
\oplus({\bf 55,175})(-12)
\oplus2({\bf 55,15})(-12)
\oplus({\bf 55,10})(-12)
\oplus({\bf 715,\overline{40}})(-28)
\oplus({\bf 715,\overline{10}})(-28)
\oplus({\bf 594,\overline{35}})(-28)
\oplus({\bf 594,\overline{40}})(-28)
\oplus({\bf 11,\overline{450}})(-28)
\oplus({\bf 11,\overline{35}})(-28)
\oplus({\bf 11,\overline{175}})(-28)
\oplus2({\bf 11,\overline{40}})(-28)
\oplus({\bf 11,\overline{10}})(-28)
\oplus({\bf 120,\overline{105}})(-44)
\oplus({\bf 120,\overline{45}})(-44)
\oplus({\bf 1,\overline{480}})(-44)
\oplus({\bf 1,\overline{105}})(-44)
\oplus({\bf 1,\overline{45}})(-44)
\oplus({\bf \overline{11},126})(-60)$\\
%
${\bf \overline{806208}}$&=&
$({\bf \overline{7722},5})(-36)
\oplus({\bf \overline{81312},1})(-20)
\oplus({\bf \overline{2145},24})(-20)
\oplus({\bf \overline{2145},1})(-20)
\oplus({\bf \overline{1485},24})(-20)
\oplus({\bf \overline{1485},1})(-20)
\oplus({\bf \overline{22869},\overline{5}})(-4)
\oplus({\bf \overline{15730},\overline{5}})(-4)
\oplus({\bf \overline{286},\overline{45}})(-4)
\oplus({\bf \overline{286},\overline{5}})(-4)
\oplus({\bf \overline{440},\overline{70}})(-4)
\oplus({\bf \overline{440},\overline{45}})(-4)
\oplus2({\bf \overline{440},\overline{5}})(-4)
\oplus({\bf \overline{165},\overline{70}})(-4)
\oplus({\bf \overline{165},\overline{5}})(-4)
\oplus({\bf \overline{3080},\overline{10}})(12)
\oplus({\bf \overline{4719},\overline{15}})(12)
\oplus({\bf \overline{4719},\overline{10}})(12)
\oplus({\bf \overline{1760},\overline{15}})(12)
\oplus({\bf \overline{66},\overline{175}})(12)
\oplus({\bf \overline{66},\overline{40}})(12)
\oplus({\bf \overline{66},\overline{15}})(12)
\oplus2({\bf \overline{66},\overline{10}})(12)
\oplus({\bf \overline{55},\overline{160}})(12)
\oplus({\bf \overline{55},\overline{175}})(12)
\oplus2({\bf \overline{55},\overline{15}})(12)
\oplus({\bf \overline{55},\overline{10}})(12)
\oplus({\bf \overline{715},40})(28)
\oplus({\bf \overline{715},10})(28)
\oplus({\bf \overline{594},35})(28)
\oplus({\bf \overline{594},40})(28)
\oplus({\bf \overline{11},450})(28)
\oplus({\bf \overline{11},175})(28)
\oplus({\bf \overline{11},35})(28)
\oplus2({\bf \overline{11},40})(28)
\oplus({\bf \overline{11},10})(28)
\oplus({\bf 120,105})(44)
\oplus({\bf 120,45})(44)
\oplus({\bf 1,480})(44)
\oplus({\bf 1,105})(44)
\oplus({\bf 1,45})(44)
\oplus({\bf 11,\overline{126}})(60)$\\
%
${\bf 826200}$&=&
$({\bf 1485,\overline{10}})(42)
\oplus({\bf 15730,\overline{5}})(26)
\oplus({\bf 440,\overline{45}})(26)
\oplus({\bf 440,\overline{5}})(26)
\oplus({\bf 165,\overline{45}})(26)
\oplus({\bf 165,\overline{5}})(26)
\oplus({\bf 75075,1})(10)
\oplus({\bf 4719,24})(10)
\oplus({\bf 4719,1})(10)
\oplus({\bf 66,75})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 66,1})(10)
\oplus({\bf 1760,24})(10)
\oplus({\bf 1760,1})(10)
\oplus({\bf 55,126})(10)
\oplus({\bf 55,75})(10)
\oplus2({\bf 55,24})(10)
\oplus({\bf 55,1})(10)
\oplus({\bf 22880,5})(-6)
\oplus({\bf 715,45})(-6)
\oplus({\bf 715,5})(-6)
\oplus({\bf 8470,5})(-6)
\oplus({\bf 594,70})(-6)
\oplus({\bf 594,45})(-6)
\oplus2({\bf 594,5})(-6)
\oplus({\bf 11,280})(-6)
\oplus({\bf 11,70})(-6)
\oplus({\bf 11,50})(-6)
\oplus2({\bf 11,45})(-6)
\oplus2({\bf 11,5})(-6)
\oplus({\bf 3510,10})(-22)
\oplus({\bf 2904,15})(-22)
\oplus({\bf 2904,10})(-22)
\oplus({\bf 120,175})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 120,40})(-22)
\oplus2({\bf 120,10})(-22)
\oplus({\bf 1,210})(-22)
\oplus({\bf 1,175})(-22)
\oplus({\bf 1,15})(-22)
\oplus({\bf 1,40})(-22)
\oplus({\bf 1,10})(-22)
\oplus({\bf \overline{594},\overline{40}})(-38)
\oplus({\bf \overline{594},\overline{10}})(-38)
\oplus({\bf \overline{11},\overline{175}})(-38)
\oplus({\bf \overline{11},\overline{40}})(-38)
\oplus({\bf \overline{11},\overline{10}})(-38)
\oplus({\bf \overline{55},\overline{45}})(-54)$\\
%
${\bf \overline{826200}}$&=&
$({\bf \overline{1485},10})(-42)
\oplus({\bf \overline{15730},5})(-26)
\oplus({\bf \overline{440},45})(-26)
\oplus({\bf \overline{440},5})(-26)
\oplus({\bf \overline{165},45})(-26)
\oplus({\bf \overline{165},5})(-26)
\oplus({\bf \overline{75075},1})(-10)
\oplus({\bf \overline{4719},24})(-10)
\oplus({\bf \overline{4719},1})(-10)
\oplus({\bf \overline{1760},24})(-10)
\oplus({\bf \overline{1760},1})(-10)
\oplus({\bf \overline{66},75})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{66},1})(-10)
\oplus({\bf \overline{55},\overline{126}})(-10)
\oplus({\bf \overline{55},75})(-10)
\oplus2({\bf \overline{55},24})(-10)
\oplus({\bf \overline{55},1})(-10)
\oplus({\bf \overline{22880},\overline{5}})(6)
\oplus({\bf \overline{8470},\overline{5}})(6)
\oplus({\bf \overline{715},\overline{45}})(6)
\oplus({\bf \overline{715},\overline{5}})(6)
\oplus({\bf \overline{594},\overline{70}})(6)
\oplus({\bf \overline{594},\overline{45}})(6)
\oplus2({\bf \overline{594},\overline{5}})(6)
\oplus({\bf \overline{11},\overline{280}})(6)
\oplus({\bf \overline{11},\overline{50}})(6)
\oplus({\bf \overline{11},\overline{70}})(6)
\oplus2({\bf \overline{11},\overline{45}})(6)
\oplus2({\bf \overline{11},\overline{5}})(6)
\oplus({\bf \overline{3510},\overline{10}})(22)
\oplus({\bf 2904,\overline{15}})(22)
\oplus({\bf 2904,\overline{10}})(22)
\oplus({\bf 120,\overline{175}})(22)
\oplus({\bf 120,\overline{40}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus2({\bf 120,\overline{10}})(22)
\oplus({\bf 1,\overline{210}})(22)
\oplus({\bf 1,\overline{175}})(22)
\oplus({\bf 1,\overline{40}})(22)
\oplus({\bf 1,\overline{15}})(22)
\oplus({\bf 1,\overline{10}})(22)
\oplus({\bf 594,40})(38)
\oplus({\bf 594,10})(38)
\oplus({\bf 11,175})(38)
\oplus({\bf 11,40})(38)
\oplus({\bf 11,10})(38)
\oplus({\bf 55,45})(54)$\\
%
${\bf 852720}$&=&
$({\bf \overline{8008'},\overline{5}})(41)
\oplus({\bf 85085,1})(25)
\oplus({\bf 3003,24})(25)
\oplus({\bf 3003,1})(25)
\oplus({\bf 32032,5})(9)
\oplus({\bf 1001,70})(9)
\oplus({\bf 1001,5})(9)
\oplus({\bf 10725,15})(-7)
\oplus({\bf 286,160})(-7)
\oplus({\bf 286,15})(-7)
\oplus({\bf 3080,\overline{35}})(-23)
\oplus({\bf 66,\overline{315'}})(-23)
\oplus({\bf 66,\overline{35}})(-23)
\oplus({\bf 715,\overline{70'}})(-39)
\oplus({\bf 11,\overline{560''}})(-39)
\oplus({\bf 11,\overline{70'}})(-39)
\oplus({\bf 120,126'})(-55)
\oplus({\bf 1,924})(-55)
\oplus({\bf 1,126'})(-55)
\oplus({\bf \overline{11},210'})(-71)$\\
%
${\bf \overline{852720}}$&=&
$({\bf 8008',5})(-41)
\oplus({\bf \overline{85085},1})(-25)
\oplus({\bf \overline{3003},24})(-25)
\oplus({\bf \overline{3003},1})(-25)
\oplus({\bf \overline{32032},\overline{5}})(-9)
\oplus({\bf \overline{1001},\overline{70}})(-9)
\oplus({\bf \overline{1001},\overline{5}})(-9)
\oplus({\bf \overline{10725},\overline{15}})(7)
\oplus({\bf \overline{286},\overline{160}})(7)
\oplus({\bf \overline{286},\overline{15}})(7)
\oplus({\bf \overline{3080},35})(23)
\oplus({\bf \overline{66},315'})(23)
\oplus({\bf \overline{66},35})(23)
\oplus({\bf \overline{715},70'})(39)
\oplus({\bf \overline{11},560''})(39)
\oplus({\bf \overline{11},70'})(39)
\oplus({\bf 120,\overline{126'}})(55)
\oplus({\bf 1,\overline{924}})(55)
\oplus({\bf 1,\overline{126'}})(55)
\oplus({\bf 11,\overline{210'}})(71)$\\
%
${\bf 866320}$&=&
$({\bf \overline{32670},1})(40)
\oplus({\bf \overline{29040},5})(24)
\oplus({\bf \overline{9075},15})(8)
\oplus({\bf \overline{13068},10})(8)
\oplus({\bf 5445,\overline{40}})(-8)
\oplus({\bf 3168,\overline{10}})(-8)
\oplus({\bf 1210,\overline{50}})(-24)
\oplus({\bf 1485,\overline{45}})(-24)
\oplus({\bf 330,\overline{5}})(-24)
\oplus({\bf 440,75})(-40)
\oplus({\bf 165,24})(-40)
\oplus({\bf 66,50})(-56)
\oplus({\bf 55,45})(-56)
\oplus({\bf 11,40})(-72)
\oplus({\bf 1,\overline{15}})(-88)$\\
%
${\bf \overline{866320}}$&=&
$({\bf 32670,1})(-40)
\oplus({\bf 29040,\overline{5}})(-24)
\oplus({\bf 9075,\overline{15}})(-8)
\oplus({\bf 13068,\overline{10}})(-8)
\oplus({\bf \overline{5445},40})(8)
\oplus({\bf \overline{3168},10})(8)
\oplus({\bf \overline{1210},50})(24)
\oplus({\bf \overline{1485},45})(24)
\oplus({\bf \overline{330},5})(24)
\oplus({\bf \overline{440},75})(40)
\oplus({\bf \overline{165},24})(40)
\oplus({\bf \overline{66},\overline{50}})(56)
\oplus({\bf \overline{55},\overline{45}})(56)
\oplus({\bf \overline{11},\overline{40}})(72)
\oplus({\bf 1,15})(88)$\\
%
${\bf 891072}$&=&
$({\bf \overline{594},1})(-60)
\oplus({\bf 2904,\overline{5}})(-44)
\oplus({\bf 120,\overline{5}})(-44)
\oplus({\bf 8470,\overline{10}})(-28)
\oplus({\bf 594,\overline{15}})(-28)
\oplus({\bf 594,\overline{10}})(-28)
\oplus({\bf 11,\overline{10}})(-28)
\oplus({\bf 16335,10})(-12)
\oplus({\bf 1760,40})(-12)
\oplus({\bf 1760,10})(-12)
\oplus({\bf 55,40})(-12)
\oplus({\bf 55,10})(-12)
\oplus({\bf 21780,5})(4)
\oplus({\bf 3465,45})(4)
\oplus({\bf 3465,5})(4)
\oplus({\bf 165,50})(4)
\oplus({\bf 165,45})(4)
\oplus({\bf 165,5})(4)
\oplus({\bf 20328,1})(20)
\oplus({\bf 4752,24})(20)
\oplus({\bf 4752,1})(20)
\oplus({\bf 330,75})(20)
\oplus({\bf 330,24})(20)
\oplus({\bf 330,1})(20)
\oplus({\bf 4620,\overline{5}})(36)
\oplus({\bf 462,\overline{45}})(36)
\oplus({\bf 462,\overline{5}})(36)
\oplus({\bf \overline{462},\overline{10}})(52)$\\
%
${\bf \overline{891072}}$&=&
$({\bf 594,1})(60)
\oplus({\bf 2904,5})(44)
\oplus({\bf 120,5})(44)
\oplus({\bf \overline{8470},10})(28)
\oplus({\bf \overline{594},15})(28)
\oplus({\bf \overline{594},10})(28)
\oplus({\bf \overline{11},10})(28)
\oplus({\bf \overline{16335},\overline{10}})(12)
\oplus({\bf \overline{1760},\overline{40}})(12)
\oplus({\bf \overline{1760},\overline{10}})(12)
\oplus({\bf \overline{55},\overline{40}})(12)
\oplus({\bf \overline{55},\overline{10}})(12)
\oplus({\bf \overline{21780},\overline{5}})(-4)
\oplus({\bf \overline{3465},\overline{45}})(-4)
\oplus({\bf \overline{3465},\overline{5}})(-4)
\oplus({\bf \overline{165},\overline{50}})(-4)
\oplus({\bf \overline{165},\overline{45}})(-4)
\oplus({\bf \overline{165},\overline{5}})(-4)
\oplus({\bf \overline{20328},1})(-20)
\oplus({\bf \overline{4752},24})(-20)
\oplus({\bf \overline{4752},1})(-20)
\oplus({\bf \overline{330},75})(-20)
\oplus({\bf \overline{330},24})(-20)
\oplus({\bf \overline{330},1})(-20)
\oplus({\bf \overline{4620},5})(-36)
\oplus({\bf \overline{462},45})(-36)
\oplus({\bf \overline{462},5})(-36)
\oplus({\bf 462,10})(-52)$\\
%
${\bf 918918}$&=&
$({\bf \overline{27027},1})(40)
\oplus({\bf \overline{25740},5})(24)
\oplus({\bf \overline{4752},5})(24)
\oplus({\bf \overline{17160},10})(8)
\oplus({\bf \overline{4620},15})(8)
\oplus({\bf \overline{4620},10})(8)
\oplus({\bf \overline{462},15})(8)
\oplus({\bf 7722,\overline{10}})(-8)
\oplus({\bf 3168,\overline{40}})(-8)
\oplus({\bf 3168,\overline{10}})(-8)
\oplus({\bf 462,\overline{35}})(-8)
\oplus({\bf 462,\overline{40}})(-8)
\oplus({\bf 2145,\overline{5}})(-24)
\oplus({\bf 1485,\overline{45}})(-24)
\oplus({\bf 1485,\overline{5}})(-24)
\oplus({\bf 330,\overline{105}})(-24)
\oplus({\bf 330,\overline{45}})(-24)
\oplus({\bf 286,1})(-40)
\oplus({\bf 440,24})(-40)
\oplus({\bf 440,1})(-40)
\oplus({\bf 165,126})(-40)
\oplus({\bf 165,24})(-40)
\oplus({\bf 66,5})(-56)
\oplus({\bf 55,70})(-56)
\oplus({\bf 55,5})(-56)
\oplus({\bf 11,15})(-72)$\\
%
${\bf \overline{918918}}$&=&
$({\bf 27027,1})(-40)
\oplus({\bf 25740,\overline{5}})(-24)
\oplus({\bf 4752,\overline{5}})(-24)
\oplus({\bf 17160,\overline{10}})(-8)
\oplus({\bf 4620,\overline{15}})(-8)
\oplus({\bf 4620,\overline{10}})(-8)
\oplus({\bf 462,\overline{15}})(-8)
\oplus({\bf \overline{7722},10})(8)
\oplus({\bf \overline{3168},40})(8)
\oplus({\bf \overline{3168},10})(8)
\oplus({\bf \overline{462},35})(8)
\oplus({\bf \overline{462},40})(8)
\oplus({\bf \overline{2145},5})(24)
\oplus({\bf \overline{1485},45})(24)
\oplus({\bf \overline{1485},5})(24)
\oplus({\bf \overline{330},105})(24)
\oplus({\bf \overline{330},45})(24)
\oplus({\bf \overline{286},1})(40)
\oplus({\bf \overline{440},24})(40)
\oplus({\bf \overline{440},1})(40)
\oplus({\bf \overline{165},\overline{126}})(40)
\oplus({\bf \overline{165},24})(40)
\oplus({\bf \overline{66},\overline{5}})(56)
\oplus({\bf \overline{55},\overline{70}})(56)
\oplus({\bf \overline{55},\overline{5}})(56)
\oplus({\bf \overline{11},\overline{15}})(72)$\\
%
${\bf 940576}$&=&
$({\bf \overline{66},\overline{45}})(-54)
\oplus({\bf \overline{715},\overline{40}})(-38)
\oplus({\bf \overline{715},\overline{10}})(-38)
\oplus({\bf \overline{11},\overline{175}})(-38)
\oplus({\bf \overline{11},\overline{40}})(-38)
\oplus({\bf \overline{11},\overline{10}})(-38)
\oplus({\bf 4235,10})(-22)
\oplus({\bf \overline{3510},15})(-22)
\oplus({\bf \overline{3510},10})(-22)
\oplus({\bf 120,175})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 120,40})(-22)
\oplus2({\bf 120,10})(-22)
\oplus({\bf 1,450})(-22)
\oplus({\bf 1,175})(-22)
\oplus({\bf 1,40})(-22)
\oplus({\bf 1,10})(-22)
\oplus({\bf 27720,5})(-6)
\oplus({\bf 715,45})(-6)
\oplus({\bf 715,5})(-6)
\oplus({\bf 10296,5})(-6)
\oplus({\bf 594,70})(-6)
\oplus({\bf 594,45})(-6)
\oplus2({\bf 594,5})(-6)
\oplus({\bf 11,480})(-6)
\oplus({\bf 11,70})(-6)
\oplus({\bf 11,105})(-6)
\oplus2({\bf 11,45})(-6)
\oplus({\bf 11,5})(-6)
\oplus({\bf 91476,1})(10)
\oplus({\bf 4719,24})(10)
\oplus({\bf 4719,1})(10)
\oplus({\bf 66,\overline{126}})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 1760,24})(10)
\oplus({\bf 1760,1})(10)
\oplus({\bf 55,200})(10)
\oplus({\bf 55,\overline{126}})(10)
\oplus2({\bf 55,24})(10)
\oplus({\bf 55,1})(10)
\oplus({\bf 15730,\overline{5}})(26)
\oplus({\bf 440,\overline{70}})(26)
\oplus({\bf 440,\overline{5}})(26)
\oplus({\bf 165,\overline{70}})(26)
\oplus({\bf 165,\overline{5}})(26)
\oplus({\bf 1485,\overline{15}})(42)$\\
%
${\bf \overline{940576}}$&=&
$({\bf 66,45})(54)
\oplus({\bf 715,40})(38)
\oplus({\bf 715,10})(38)
\oplus({\bf 11,175})(38)
\oplus({\bf 11,40})(38)
\oplus({\bf 11,10})(38)
\oplus({\bf 4235,\overline{10}})(22)
\oplus({\bf 3510,\overline{15}})(22)
\oplus({\bf 3510,\overline{10}})(22)
\oplus({\bf 120,\overline{175}})(22)
\oplus({\bf 120,\overline{40}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus2({\bf 120,\overline{10}})(22)
\oplus({\bf 1,\overline{450}})(22)
\oplus({\bf 1,\overline{175}})(22)
\oplus({\bf 1,\overline{40}})(22)
\oplus({\bf 1,\overline{10}})(22)
\oplus({\bf \overline{27720},\overline{5}})(6)
\oplus({\bf \overline{10296},\overline{5}})(6)
\oplus({\bf \overline{715},\overline{45}})(6)
\oplus({\bf \overline{715},\overline{5}})(6)
\oplus({\bf \overline{594},\overline{70}})(6)
\oplus({\bf \overline{594},\overline{45}})(6)
\oplus2({\bf \overline{594},\overline{5}})(6)
\oplus({\bf \overline{11},\overline{480}})(6)
\oplus({\bf \overline{11},\overline{105}})(6)
\oplus({\bf \overline{11},\overline{70}})(6)
\oplus2({\bf \overline{11},\overline{45}})(6)
\oplus({\bf \overline{11},\overline{5}})(6)
\oplus({\bf \overline{91476},1})(-10)
\oplus({\bf \overline{4719},24})(-10)
\oplus({\bf \overline{4719},1})(-10)
\oplus({\bf \overline{1760},24})(-10)
\oplus({\bf \overline{1760},1})(-10)
\oplus({\bf \overline{66},126})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{55},200})(-10)
\oplus({\bf \overline{55},126})(-10)
\oplus2({\bf \overline{55},24})(-10)
\oplus({\bf \overline{55},1})(-10)
\oplus({\bf \overline{15730},5})(-26)
\oplus({\bf \overline{440},70})(-26)
\oplus({\bf \overline{440},5})(-26)
\oplus({\bf \overline{165},70})(-26)
\oplus({\bf \overline{165},5})(-26)
\oplus({\bf \overline{1485},15})(-42)$\\
%
${\bf 952000}$&=&
$({\bf \overline{165},\overline{5}})(-59)
\oplus({\bf \overline{1760},\overline{10}})(-43)
\oplus({\bf \overline{55},\overline{15}})(-43)
\oplus({\bf \overline{55},\overline{10}})(-43)
\oplus({\bf \overline{8470},10})(-27)
\oplus({\bf \overline{594},40})(-27)
\oplus({\bf \overline{594},10})(-27)
\oplus({\bf \overline{11},40})(-27)
\oplus({\bf \overline{11},10})(-27)
\oplus({\bf 24200,5})(-11)
\oplus({\bf 2904,45})(-11)
\oplus({\bf 2904,5})(-11)
\oplus({\bf 120,50})(-11)
\oplus({\bf 120,45})(-11)
\oplus({\bf 120,5})(-11)
\oplus({\bf 1,45})(-11)
\oplus({\bf 1,5})(-11)
\oplus({\bf 45375,1})(5)
\oplus({\bf 8470,24})(5)
\oplus({\bf 8470,1})(5)
\oplus({\bf 594,75})(5)
\oplus({\bf 594,24})(5)
\oplus({\bf 594,1})(5)
\oplus({\bf 11,75})(5)
\oplus({\bf 11,24})(5)
\oplus({\bf 11,1})(5)
\oplus({\bf 16335,\overline{5}})(21)
\oplus({\bf 1760,\overline{45}})(21)
\oplus({\bf 1760,\overline{5}})(21)
\oplus({\bf 55,\overline{50}})(21)
\oplus({\bf 55,\overline{45}})(21)
\oplus({\bf 55,\overline{5}})(21)
\oplus({\bf 3465,\overline{10}})(37)
\oplus({\bf 165,\overline{40}})(37)
\oplus({\bf 165,\overline{10}})(37)
\oplus({\bf 330,10})(53)$\\
%
${\bf \overline{952000}}$&=&
$({\bf 165,5})(59)
\oplus({\bf 1760,10})(43)
\oplus({\bf 55,15})(43)
\oplus({\bf 55,10})(43)
\oplus({\bf 8470,\overline{10}})(27)
\oplus({\bf 594,\overline{40}})(27)
\oplus({\bf 594,\overline{10}})(27)
\oplus({\bf 11,\overline{40}})(27)
\oplus({\bf 11,\overline{10}})(27)
\oplus({\bf 24200,\overline{5}})(11)
\oplus({\bf 2904,\overline{45}})(11)
\oplus({\bf 2904,\overline{5}})(11)
\oplus({\bf 120,\overline{50}})(11)
\oplus({\bf 120,\overline{45}})(11)
\oplus({\bf 120,\overline{5}})(11)
\oplus({\bf 1,\overline{45}})(11)
\oplus({\bf 1,\overline{5}})(11)
\oplus({\bf \overline{45375},1})(-5)
\oplus({\bf \overline{8470},24})(-5)
\oplus({\bf \overline{8470},1})(-5)
\oplus({\bf \overline{594},75})(-5)
\oplus({\bf \overline{594},24})(-5)
\oplus({\bf \overline{594},1})(-5)
\oplus({\bf \overline{11},75})(-5)
\oplus({\bf \overline{11},24})(-5)
\oplus({\bf \overline{11},1})(-5)
\oplus({\bf \overline{16335},5})(-21)
\oplus({\bf \overline{1760},45})(-21)
\oplus({\bf \overline{1760},5})(-21)
\oplus({\bf \overline{55},50})(-21)
\oplus({\bf \overline{55},45})(-21)
\oplus({\bf \overline{55},5})(-21)
\oplus({\bf \overline{3465},10})(-37)
\oplus({\bf \overline{165},40})(-37)
\oplus({\bf \overline{165},10})(-37)
\oplus({\bf \overline{330},\overline{10}})(-53)$\\
%
${\bf 960960}$&=&
$({\bf \overline{4620},\overline{5}})(41)
\oplus({\bf 47190,1})(25)
\oplus({\bf 3168,24})(25)
\oplus({\bf 3168,1})(25)
\oplus({\bf 462,24})(25)
\oplus({\bf 462,1})(25)
\oplus({\bf 33033,5})(9)
\oplus({\bf 1485,45})(9)
\oplus({\bf 1485,5})(9)
\oplus({\bf 4752,5})(9)
\oplus({\bf 330,70})(9)
\oplus({\bf 330,45})(9)
\oplus2({\bf 330,5})(9)
\oplus({\bf 15730,10})(-7)
\oplus({\bf 440,40})(-7)
\oplus({\bf 440,10})(-7)
\oplus({\bf 3465,15})(-7)
\oplus({\bf 3465,10})(-7)
\oplus({\bf 165,175})(-7)
\oplus({\bf 165,15})(-7)
\oplus({\bf 165,40})(-7)
\oplus2({\bf 165,10})(-7)
\oplus({\bf 4719,\overline{10}})(-23)
\oplus({\bf 66,\overline{15}})(-23)
\oplus({\bf 66,\overline{10}})(-23)
\oplus({\bf 1760,\overline{40}})(-23)
\oplus({\bf 1760,\overline{10}})(-23)
\oplus({\bf 55,\overline{175}})(-23)
\oplus({\bf 55,\overline{40}})(-23)
\oplus({\bf 55,\overline{15}})(-23)
\oplus2({\bf 55,\overline{10}})(-23)
\oplus({\bf 715,\overline{5}})(-39)
\oplus({\bf 594,\overline{45}})(-39)
\oplus({\bf 594,\overline{5}})(-39)
\oplus({\bf 11,\overline{70}})(-39)
\oplus({\bf 11,\overline{45}})(-39)
\oplus2({\bf 11,\overline{5}})(-39)
\oplus({\bf 120,24})(-55)
\oplus({\bf 120,1})(-55)
\oplus({\bf 1,24})(-55)
\oplus({\bf 1,1})(-55)
\oplus({\bf \overline{11},5})(-71)$\\
%
${\bf \overline{960960}}$&=&
$({\bf 4620,5})(-41)
\oplus({\bf \overline{47190},1})(-25)
\oplus({\bf \overline{3168},24})(-25)
\oplus({\bf \overline{3168},1})(-25)
\oplus({\bf \overline{462},24})(-25)
\oplus({\bf \overline{462},1})(-25)
\oplus({\bf \overline{33033},\overline{5}})(-9)
\oplus({\bf \overline{4752},\overline{5}})(-9)
\oplus({\bf \overline{1485},\overline{45}})(-9)
\oplus({\bf \overline{1485},\overline{5}})(-9)
\oplus({\bf \overline{330},\overline{70}})(-9)
\oplus({\bf \overline{330},\overline{45}})(-9)
\oplus2({\bf \overline{330},\overline{5}})(-9)
\oplus({\bf \overline{15730},\overline{10}})(7)
\oplus({\bf \overline{3465},\overline{15}})(7)
\oplus({\bf \overline{3465},\overline{10}})(7)
\oplus({\bf \overline{440},\overline{40}})(7)
\oplus({\bf \overline{440},\overline{10}})(7)
\oplus({\bf \overline{165},\overline{175}})(7)
\oplus({\bf \overline{165},\overline{40}})(7)
\oplus({\bf \overline{165},\overline{15}})(7)
\oplus2({\bf \overline{165},\overline{10}})(7)
\oplus({\bf \overline{4719},10})(23)
\oplus({\bf \overline{1760},40})(23)
\oplus({\bf \overline{1760},10})(23)
\oplus({\bf \overline{66},15})(23)
\oplus({\bf \overline{66},10})(23)
\oplus({\bf \overline{55},175})(23)
\oplus({\bf \overline{55},15})(23)
\oplus({\bf \overline{55},40})(23)
\oplus2({\bf \overline{55},10})(23)
\oplus({\bf \overline{715},5})(39)
\oplus({\bf \overline{594},45})(39)
\oplus({\bf \overline{594},5})(39)
\oplus({\bf \overline{11},70})(39)
\oplus({\bf \overline{11},45})(39)
\oplus2({\bf \overline{11},5})(39)
\oplus({\bf 120,24})(55)
\oplus({\bf 120,1})(55)
\oplus({\bf 1,24})(55)
\oplus({\bf 1,1})(55)
\oplus({\bf 11,\overline{5}})(71)$\\
%
${\bf 1007760}$&=&
$({\bf \overline{68640},1})(35)
\oplus({\bf \overline{30030},5})(19)
\oplus({\bf \overline{17160},5})(19)
\oplus({\bf 8008,10})(3)
\oplus({\bf 7722,15})(3)
\oplus({\bf 7722,10})(3)
\oplus({\bf 3168,15})(3)
\oplus({\bf 1001,\overline{10}})(-13)
\oplus({\bf 2145,\overline{40}})(-13)
\oplus({\bf 2145,\overline{10}})(-13)
\oplus({\bf 1485,\overline{35}})(-13)
\oplus({\bf 1485,\overline{40}})(-13)
\oplus({\bf 330,\overline{35}})(-13)
\oplus({\bf 286,\overline{45}})(-29)
\oplus({\bf 286,\overline{5}})(-29)
\oplus({\bf 440,\overline{105}})(-29)
\oplus({\bf 440,\overline{45}})(-29)
\oplus({\bf 165,\overline{70'}})(-29)
\oplus({\bf 165,\overline{105}})(-29)
\oplus({\bf 66,126})(-45)
\oplus({\bf 66,24})(-45)
\oplus({\bf 55,224})(-45)
\oplus({\bf 55,126})(-45)
\oplus({\bf 11,280'})(-61)
\oplus({\bf 11,70})(-61)
\oplus({\bf 1,160})(-77)$\\
%
${\bf \overline{1007760}}$&=&
$({\bf 68640,1})(-35)
\oplus({\bf 30030,\overline{5}})(-19)
\oplus({\bf 17160,\overline{5}})(-19)
\oplus({\bf \overline{8008},\overline{10}})(-3)
\oplus({\bf \overline{7722},\overline{15}})(-3)
\oplus({\bf \overline{7722},\overline{10}})(-3)
\oplus({\bf \overline{3168},\overline{15}})(-3)
\oplus({\bf \overline{1001},10})(13)
\oplus({\bf \overline{2145},40})(13)
\oplus({\bf \overline{2145},10})(13)
\oplus({\bf \overline{1485},35})(13)
\oplus({\bf \overline{1485},40})(13)
\oplus({\bf \overline{330},35})(13)
\oplus({\bf \overline{286},45})(29)
\oplus({\bf \overline{286},5})(29)
\oplus({\bf \overline{440},105})(29)
\oplus({\bf \overline{440},45})(29)
\oplus({\bf \overline{165},70'})(29)
\oplus({\bf \overline{165},105})(29)
\oplus({\bf \overline{66},\overline{126}})(45)
\oplus({\bf \overline{66},24})(45)
\oplus({\bf \overline{55},\overline{224}})(45)
\oplus({\bf \overline{55},\overline{126}})(45)
\oplus({\bf \overline{11},\overline{280'}})(61)
\oplus({\bf \overline{11},\overline{70}})(61)
\oplus({\bf 1,\overline{160}})(77)$\\
%
${\bf 1021020}$&=&
$({\bf \overline{715},1})(-60)
\oplus({\bf \overline{3510},\overline{5}})(-44)
\oplus({\bf 120,\overline{5}})(-44)
\oplus({\bf 10296,\overline{10}})(-28)
\oplus({\bf 594,\overline{15}})(-28)
\oplus({\bf 594,\overline{10}})(-28)
\oplus({\bf 11,\overline{15}})(-28)
\oplus({\bf 20020,10})(-12)
\oplus({\bf 1760,40})(-12)
\oplus({\bf 1760,10})(-12)
\oplus({\bf 55,35})(-12)
\oplus({\bf 55,40})(-12)
\oplus({\bf 27027,5})(4)
\oplus({\bf 3465,45})(4)
\oplus({\bf 3465,5})(4)
\oplus({\bf 165,105})(4)
\oplus({\bf 165,45})(4)
\oplus({\bf 25740,1})(20)
\oplus({\bf 4752,24})(20)
\oplus({\bf 4752,1})(20)
\oplus({\bf 330,\overline{126}})(20)
\oplus({\bf 330,24})(20)
\oplus({\bf 4620,\overline{5}})(36)
\oplus({\bf 462,\overline{70}})(36)
\oplus({\bf 462,\overline{5}})(36)
\oplus({\bf \overline{462},\overline{15}})(52)$\\
%
${\bf \overline{1021020}}$&=&
$({\bf 715,1})(60)
\oplus({\bf 3510,5})(44)
\oplus({\bf 120,5})(44)
\oplus({\bf \overline{10296},10})(28)
\oplus({\bf \overline{594},15})(28)
\oplus({\bf \overline{594},10})(28)
\oplus({\bf \overline{11},15})(28)
\oplus({\bf \overline{20020},\overline{10}})(12)
\oplus({\bf \overline{1760},\overline{40}})(12)
\oplus({\bf \overline{1760},\overline{10}})(12)
\oplus({\bf \overline{55},\overline{35}})(12)
\oplus({\bf \overline{55},\overline{40}})(12)
\oplus({\bf \overline{27027},\overline{5}})(-4)
\oplus({\bf \overline{3465},\overline{45}})(-4)
\oplus({\bf \overline{3465},\overline{5}})(-4)
\oplus({\bf \overline{165},\overline{105}})(-4)
\oplus({\bf \overline{165},\overline{45}})(-4)
\oplus({\bf \overline{25740},1})(-20)
\oplus({\bf \overline{4752},24})(-20)
\oplus({\bf \overline{4752},1})(-20)
\oplus({\bf \overline{330},126})(-20)
\oplus({\bf \overline{330},24})(-20)
\oplus({\bf \overline{4620},5})(-36)
\oplus({\bf \overline{462},70})(-36)
\oplus({\bf \overline{462},5})(-36)
\oplus({\bf 462,15})(-52)$\\
%
${\bf 1028160}$&=&
$({\bf \overline{70785},1})(35)
\oplus({\bf \overline{37752},5})(19)
\oplus({\bf \overline{9075},5})(19)
\oplus({\bf 7865,15})(3)
\oplus({\bf 7722,10})(3)
\oplus({\bf 5445,15})(3)
\oplus({\bf 5445,10})(3)
\oplus({\bf 2145,\overline{40}})(-13)
\oplus({\bf 1210,\overline{35}})(-13)
\oplus({\bf 1210,\overline{40}})(-13)
\oplus({\bf 1485,\overline{40}})(-13)
\oplus({\bf 1485,\overline{10}})(-13)
\oplus({\bf 286,\overline{50}})(-29)
\oplus({\bf 440,\overline{105}})(-29)
\oplus({\bf 440,\overline{50}})(-29)
\oplus({\bf 440,\overline{45}})(-29)
\oplus({\bf 165,\overline{45}})(-29)
\oplus({\bf 66,175'})(-45)
\oplus({\bf 66,75})(-45)
\oplus({\bf 55,126})(-45)
\oplus({\bf 55,75})(-45)
\oplus({\bf 11,280})(-61)
\oplus({\bf 11,50})(-61)
\oplus({\bf 1,210})(-77)$\\
%
${\bf \overline{1028160}}$&=&
$({\bf 70785,1})(-35)
\oplus({\bf 37752,\overline{5}})(-19)
\oplus({\bf 9075,\overline{5}})(-19)
\oplus({\bf \overline{7865},\overline{15}})(-3)
\oplus({\bf \overline{7722},\overline{10}})(-3)
\oplus({\bf \overline{5445},\overline{15}})(-3)
\oplus({\bf \overline{5445},\overline{10}})(-3)
\oplus({\bf \overline{2145},40})(13)
\oplus({\bf \overline{1210},35})(13)
\oplus({\bf \overline{1210},40})(13)
\oplus({\bf \overline{1485},40})(13)
\oplus({\bf \overline{1485},10})(13)
\oplus({\bf \overline{286},50})(29)
\oplus({\bf \overline{440},105})(29)
\oplus({\bf \overline{440},50})(29)
\oplus({\bf \overline{440},45})(29)
\oplus({\bf \overline{165},45})(29)
\oplus({\bf \overline{66},\overline{175'}})(45)
\oplus({\bf \overline{66},75})(45)
\oplus({\bf \overline{55},\overline{126}})(45)
\oplus({\bf \overline{55},75})(45)
\oplus({\bf \overline{11},\overline{280}})(61)
\oplus({\bf \overline{11},\overline{50}})(61)
\oplus({\bf 1,\overline{210}})(77)$\\
%
${\bf 1054272}$&=&
$({\bf \overline{88088},1})(35)
\oplus({\bf \overline{33033'},5})(19)
\oplus({\bf \overline{15730'},5})(19)
\oplus({\bf 8008,15})(3)
\oplus({\bf 7865,15})(3)
\oplus({\bf 7865,10})(3)
\oplus({\bf 1001,\overline{35}})(-13)
\oplus({\bf 2145,\overline{35}})(-13)
\oplus({\bf 2145,\overline{40}})(-13)
\oplus({\bf 1210,\overline{40}})(-13)
\oplus({\bf 286,\overline{70'}})(-29)
\oplus({\bf 286,\overline{105}})(-29)
\oplus({\bf 440,\overline{105}})(-29)
\oplus({\bf 440,\overline{50}})(-29)
\oplus({\bf 66,224})(-45)
\oplus({\bf 66,175'})(-45)
\oplus({\bf 55,175'})(-45)
\oplus({\bf 11,420})(-61)
\oplus({\bf 11,175''})(-61)
\oplus({\bf 1,560'})(-77)$\\
%
${\bf \overline{1054272}}$&=&
$({\bf 88088,1})(-35)
\oplus({\bf 33033',\overline{5}})(-19)
\oplus({\bf 15730',\overline{5}})(-19)
\oplus({\bf \overline{8008},\overline{15}})(-3)
\oplus({\bf \overline{7865},\overline{15}})(-3)
\oplus({\bf \overline{7865},\overline{10}})(-3)
\oplus({\bf \overline{1001},35})(13)
\oplus({\bf \overline{2145},35})(13)
\oplus({\bf \overline{2145},40})(13)
\oplus({\bf \overline{1210},40})(13)
\oplus({\bf \overline{286},70'})(29)
\oplus({\bf \overline{286},105})(29)
\oplus({\bf \overline{440},105})(29)
\oplus({\bf \overline{440},50})(29)
\oplus({\bf \overline{66},\overline{224}})(45)
\oplus({\bf \overline{66},\overline{175'}})(45)
\oplus({\bf \overline{55},\overline{175'}})(45)
\oplus({\bf \overline{11},\overline{420}})(61)
\oplus({\bf \overline{11},\overline{175''}})(61)
\oplus({\bf 1,\overline{560'}})(77)$\\
%
${\bf 1067040}$&=&
$({\bf 2145,\overline{10}})(42)
\oplus({\bf 22869,\overline{5}})(26)
\oplus({\bf 286,\overline{45}})(26)
\oplus({\bf 286,\overline{5}})(26)
\oplus({\bf 440,\overline{45}})(26)
\oplus({\bf 440,\overline{5}})(26)
\oplus({\bf 110110,1})(10)
\oplus({\bf 3080,24})(10)
\oplus({\bf 3080,1})(10)
\oplus({\bf 4719,24})(10)
\oplus({\bf 4719,1})(10)
\oplus({\bf 66,126})(10)
\oplus({\bf 66,75})(10)
\oplus2({\bf 66,24})(10)
\oplus({\bf 66,1})(10)
\oplus({\bf 55,126})(10)
\oplus({\bf 55,24})(10)
\oplus({\bf 15015,5})(-6)
\oplus({\bf 22880,5})(-6)
\oplus({\bf 715,70})(-6)
\oplus({\bf 715,45})(-6)
\oplus2({\bf 715,5})(-6)
\oplus({\bf 594,70})(-6)
\oplus({\bf 594,5})(-6)
\oplus({\bf 11,280'})(-6)
\oplus({\bf 11,280})(-6)
\oplus2({\bf 11,70})(-6)
\oplus({\bf 11,45})(-6)
\oplus({\bf 11,5})(-6)
\oplus({\bf 3510,15})(-22)
\oplus({\bf 3510,10})(-22)
\oplus({\bf 2904,15})(-22)
\oplus({\bf 120,160})(-22)
\oplus({\bf 120,175})(-22)
\oplus2({\bf 120,15})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 1,700})(-22)
\oplus({\bf 1,160})(-22)
\oplus({\bf 1,175})(-22)
\oplus({\bf 1,15})(-22)
\oplus({\bf \overline{594},\overline{35}})(-38)
\oplus({\bf \overline{594},\overline{40}})(-38)
\oplus({\bf \overline{11},\overline{450}})(-38)
\oplus({\bf \overline{11},\overline{35}})(-38)
\oplus({\bf \overline{11},\overline{40}})(-38)
\oplus({\bf \overline{55},\overline{105}})(-54)$\\
%
${\bf \overline{1067040}}$&=&
$({\bf \overline{2145},10})(-42)
\oplus({\bf \overline{22869},5})(-26)
\oplus({\bf \overline{286},45})(-26)
\oplus({\bf \overline{286},5})(-26)
\oplus({\bf \overline{440},45})(-26)
\oplus({\bf \overline{440},5})(-26)
\oplus({\bf \overline{110110},1})(-10)
\oplus({\bf \overline{3080},24})(-10)
\oplus({\bf \overline{3080},1})(-10)
\oplus({\bf \overline{4719},24})(-10)
\oplus({\bf \overline{4719},1})(-10)
\oplus({\bf \overline{66},\overline{126}})(-10)
\oplus({\bf \overline{66},75})(-10)
\oplus2({\bf \overline{66},24})(-10)
\oplus({\bf \overline{66},1})(-10)
\oplus({\bf \overline{55},\overline{126}})(-10)
\oplus({\bf \overline{55},24})(-10)
\oplus({\bf \overline{15015},\overline{5}})(6)
\oplus({\bf \overline{22880},\overline{5}})(6)
\oplus({\bf \overline{715},\overline{70}})(6)
\oplus({\bf \overline{715},\overline{45}})(6)
\oplus2({\bf \overline{715},\overline{5}})(6)
\oplus({\bf \overline{594},\overline{70}})(6)
\oplus({\bf \overline{594},\overline{5}})(6)
\oplus({\bf \overline{11},\overline{280'}})(6)
\oplus({\bf \overline{11},\overline{280}})(6)
\oplus2({\bf \overline{11},\overline{70}})(6)
\oplus({\bf \overline{11},\overline{45}})(6)
\oplus({\bf \overline{11},\overline{5}})(6)
\oplus({\bf \overline{3510},\overline{15}})(22)
\oplus({\bf \overline{3510},\overline{10}})(22)
\oplus({\bf 2904,\overline{15}})(22)
\oplus({\bf 120,\overline{160}})(22)
\oplus({\bf 120,\overline{175}})(22)
\oplus2({\bf 120,\overline{15}})(22)
\oplus({\bf 120,\overline{10}})(22)
\oplus({\bf 1,\overline{700}})(22)
\oplus({\bf 1,\overline{160}})(22)
\oplus({\bf 1,\overline{175}})(22)
\oplus({\bf 1,\overline{15}})(22)
\oplus({\bf 594,35})(38)
\oplus({\bf 594,40})(38)
\oplus({\bf 11,450})(38)
\oplus({\bf 11,35})(38)
\oplus({\bf 11,40})(38)
\oplus({\bf 55,105})(54)$\\
%
${\bf 1075200}$&=&
$({\bf 286,40})(48)
\oplus({\bf 3080,\overline{15}})(32)
\oplus({\bf 3080,\overline{10}})(32)
\oplus({\bf 66,\overline{175}})(32)
\oplus({\bf 66,\overline{15}})(32)
\oplus({\bf 66,\overline{10}})(32)
\oplus({\bf 18150,\overline{5}})(16)
\oplus({\bf 15015,\overline{5}})(16)
\oplus({\bf 715,\overline{70}})(16)
\oplus({\bf 715,\overline{45}})(16)
\oplus2({\bf 715,\overline{5}})(16)
\oplus({\bf 11,\overline{480}})(16)
\oplus({\bf 11,\overline{70}})(16)
\oplus({\bf 11,\overline{45}})(16)
\oplus({\bf 11,\overline{5}})(16)
\oplus({\bf 117975,1})(0)
\oplus({\bf 4235,24})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 3510,24})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,200})(0)
\oplus({\bf 120,126})(0)
\oplus2({\bf 120,24})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,1050'})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{27720},5})(-16)
\oplus({\bf \overline{715},70})(-16)
\oplus({\bf \overline{715},5})(-16)
\oplus({\bf \overline{594},70})(-16)
\oplus({\bf \overline{594},5})(-16)
\oplus({\bf \overline{11},450'})(-16)
\oplus({\bf \overline{11},280'})(-16)
\oplus2({\bf \overline{11},70})(-16)
\oplus({\bf \overline{11},5})(-16)
\oplus({\bf \overline{4719},15})(-32)
\oplus({\bf \overline{66},160})(-32)
\oplus({\bf \overline{66},15})(-32)
\oplus({\bf \overline{55},160})(-32)
\oplus({\bf \overline{55},15})(-32)
\oplus({\bf \overline{440},\overline{35}})(-48)$\\
%
${\bf \overline{1075200}}$&=&
$({\bf \overline{286},\overline{40}})(-48)
\oplus({\bf \overline{3080},15})(-32)
\oplus({\bf \overline{3080},10})(-32)
\oplus({\bf \overline{66},175})(-32)
\oplus({\bf \overline{66},15})(-32)
\oplus({\bf \overline{66},10})(-32)
\oplus({\bf \overline{18150},5})(-16)
\oplus({\bf \overline{15015},5})(-16)
\oplus({\bf \overline{715},70})(-16)
\oplus({\bf \overline{715},45})(-16)
\oplus2({\bf \overline{715},5})(-16)
\oplus({\bf \overline{11},480})(-16)
\oplus({\bf \overline{11},70})(-16)
\oplus({\bf \overline{11},45})(-16)
\oplus({\bf \overline{11},5})(-16)
\oplus({\bf \overline{117975},1})(0)
\oplus({\bf 4235,24})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf \overline{3510},24})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,200})(0)
\oplus({\bf 120,\overline{126}})(0)
\oplus2({\bf 120,24})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{1050'}})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 27720,\overline{5}})(16)
\oplus({\bf 715,\overline{70}})(16)
\oplus({\bf 715,\overline{5}})(16)
\oplus({\bf 594,\overline{70}})(16)
\oplus({\bf 594,\overline{5}})(16)
\oplus({\bf 11,\overline{450'}})(16)
\oplus({\bf 11,\overline{280'}})(16)
\oplus2({\bf 11,\overline{70}})(16)
\oplus({\bf 11,\overline{5}})(16)
\oplus({\bf 4719,\overline{15}})(32)
\oplus({\bf 66,\overline{160}})(32)
\oplus({\bf 66,\overline{15}})(32)
\oplus({\bf 55,\overline{160}})(32)
\oplus({\bf 55,\overline{15}})(32)
\oplus({\bf 440,35})(48)$\\
%
${\bf 1162800}$&=&
$({\bf \overline{96525},1})(35)
\oplus({\bf \overline{25025},5})(19)
\oplus({\bf \overline{30030},5})(19)
\oplus({\bf 3003,10})(3)
\oplus({\bf 8008,15})(3)
\oplus({\bf 8008,10})(3)
\oplus({\bf 7722,15})(3)
\oplus({\bf 1001,\overline{40}})(-13)
\oplus({\bf 1001,\overline{10}})(-13)
\oplus({\bf 2145,\overline{35}})(-13)
\oplus({\bf 2145,\overline{40}})(-13)
\oplus({\bf 1485,\overline{35}})(-13)
\oplus({\bf 286,\overline{105}})(-29)
\oplus({\bf 286,\overline{45}})(-29)
\oplus({\bf 440,\overline{70'}})(-29)
\oplus({\bf 440,\overline{105}})(-29)
\oplus({\bf 165,\overline{70'}})(-29)
\oplus({\bf 66,224})(-45)
\oplus({\bf 66,126})(-45)
\oplus({\bf 55,126'})(-45)
\oplus({\bf 55,224})(-45)
\oplus({\bf 11,420'})(-61)
\oplus({\bf 11,280'})(-61)
\oplus({\bf 1,540})(-77)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 96525,1})(-35)
\oplus({\bf 25025,\overline{5}})(-19)
\oplus({\bf 30030,\overline{5}})(-19)
\oplus({\bf \overline{3003},\overline{10}})(-3)
\oplus({\bf \overline{8008},\overline{15}})(-3)
\oplus({\bf \overline{8008},\overline{10}})(-3)
\oplus({\bf \overline{7722},\overline{15}})(-3)
\oplus({\bf \overline{1001},40})(13)
\oplus({\bf \overline{1001},10})(13)
\oplus({\bf \overline{2145},35})(13)
\oplus({\bf \overline{2145},40})(13)
\oplus({\bf \overline{1485},35})(13)
\oplus({\bf \overline{286},105})(29)
\oplus({\bf \overline{286},45})(29)
\oplus({\bf \overline{440},70'})(29)
\oplus({\bf \overline{440},105})(29)
\oplus({\bf \overline{165},70'})(29)
\oplus({\bf \overline{66},\overline{224}})(45)
\oplus({\bf \overline{66},\overline{126}})(45)
\oplus({\bf \overline{55},\overline{126'}})(45)
\oplus({\bf \overline{55},\overline{224}})(45)
\oplus({\bf \overline{11},\overline{420'}})(61)
\oplus({\bf \overline{11},\overline{280'}})(61)
\oplus({\bf 1,\overline{540}})(77)$\\
%
${\bf 1165248}$&=&
$({\bf \overline{84942'},1})(35)
\oplus({\bf \overline{15730'},5})(19)
\oplus({\bf \overline{37752},5})(19)
\oplus({\bf 7865,15})(3)
\oplus({\bf 7865,10})(3)
\oplus({\bf 7722,15})(3)
\oplus({\bf 5445,10})(3)
\oplus({\bf 2145,\overline{35}})(-13)
\oplus({\bf 2145,\overline{40}})(-13)
\oplus({\bf 1210,\overline{40}})(-13)
\oplus({\bf 1210,\overline{10}})(-13)
\oplus({\bf 1485,\overline{40}})(-13)
\oplus({\bf 286,\overline{105}})(-29)
\oplus({\bf 440,\overline{105}})(-29)
\oplus({\bf 440,\overline{50}})(-29)
\oplus({\bf 440,\overline{45}})(-29)
\oplus({\bf 165,\overline{50}})(-29)
\oplus({\bf 66,175'})(-45)
\oplus({\bf 66,126})(-45)
\oplus({\bf 55,175'})(-45)
\oplus({\bf 55,75})(-45)
\oplus({\bf 11,175''})(-61)
\oplus({\bf 11,280})(-61)
\oplus({\bf 1,315})(-77)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf 84942',1})(-35)
\oplus({\bf 15730',\overline{5}})(-19)
\oplus({\bf 37752,\overline{5}})(-19)
\oplus({\bf \overline{7865},\overline{15}})(-3)
\oplus({\bf \overline{7865},\overline{10}})(-3)
\oplus({\bf \overline{7722},\overline{15}})(-3)
\oplus({\bf \overline{5445},\overline{10}})(-3)
\oplus({\bf \overline{2145},35})(13)
\oplus({\bf \overline{2145},40})(13)
\oplus({\bf \overline{1210},40})(13)
\oplus({\bf \overline{1210},10})(13)
\oplus({\bf \overline{1485},40})(13)
\oplus({\bf \overline{286},105})(29)
\oplus({\bf \overline{440},105})(29)
\oplus({\bf \overline{440},50})(29)
\oplus({\bf \overline{440},45})(29)
\oplus({\bf \overline{165},50})(29)
\oplus({\bf \overline{66},\overline{175'}})(45)
\oplus({\bf \overline{66},\overline{126}})(45)
\oplus({\bf \overline{55},\overline{175'}})(45)
\oplus({\bf \overline{55},75})(45)
\oplus({\bf \overline{11},\overline{175''}})(61)
\oplus({\bf \overline{11},\overline{280}})(61)
\oplus({\bf 1,\overline{315}})(77)$\\
%
${\bf 1166880}$&=&
$({\bf 16335,1})(-45)
\oplus({\bf 21780,\overline{5}})(-29)
\oplus({\bf 3465,\overline{5}})(-29)
\oplus({\bf 20328,\overline{10}})(-13)
\oplus({\bf 4752,\overline{15}})(-13)
\oplus({\bf 4752,\overline{10}})(-13)
\oplus({\bf 330,\overline{10}})(-13)
\oplus({\bf 13068,10})(3)
\oplus({\bf 4620,40})(3)
\oplus({\bf 4620,10})(3)
\oplus({\bf 462,40})(3)
\oplus({\bf 462,10})(3)
\oplus({\bf \overline{5445},5})(19)
\oplus({\bf \overline{3168},45})(19)
\oplus({\bf \overline{3168},5})(19)
\oplus({\bf \overline{462},50})(19)
\oplus({\bf \overline{462},45})(19)
\oplus({\bf \overline{462},5})(19)
\oplus({\bf \overline{1210},1})(35)
\oplus({\bf \overline{1485},24})(35)
\oplus({\bf \overline{1485},1})(35)
\oplus({\bf \overline{330},75})(35)
\oplus({\bf \overline{330},24})(35)
\oplus({\bf \overline{330},1})(35)
\oplus({\bf \overline{440},\overline{5}})(51)
\oplus({\bf \overline{165},\overline{45}})(51)
\oplus({\bf \overline{165},\overline{5}})(51)
\oplus({\bf \overline{55},\overline{10}})(67)$\\
%
${\bf \overline{1166880}}$&=&
$({\bf \overline{16335},1})(45)
\oplus({\bf \overline{21780},5})(29)
\oplus({\bf \overline{3465},5})(29)
\oplus({\bf \overline{20328},10})(13)
\oplus({\bf \overline{4752},15})(13)
\oplus({\bf \overline{4752},10})(13)
\oplus({\bf \overline{330},10})(13)
\oplus({\bf \overline{13068},\overline{10}})(-3)
\oplus({\bf \overline{4620},\overline{40}})(-3)
\oplus({\bf \overline{4620},\overline{10}})(-3)
\oplus({\bf \overline{462},\overline{40}})(-3)
\oplus({\bf \overline{462},\overline{10}})(-3)
\oplus({\bf 5445,\overline{5}})(-19)
\oplus({\bf 3168,\overline{45}})(-19)
\oplus({\bf 3168,\overline{5}})(-19)
\oplus({\bf 462,\overline{50}})(-19)
\oplus({\bf 462,\overline{45}})(-19)
\oplus({\bf 462,\overline{5}})(-19)
\oplus({\bf 1210,1})(-35)
\oplus({\bf 1485,24})(-35)
\oplus({\bf 1485,1})(-35)
\oplus({\bf 330,75})(-35)
\oplus({\bf 330,24})(-35)
\oplus({\bf 330,1})(-35)
\oplus({\bf 440,5})(-51)
\oplus({\bf 165,45})(-51)
\oplus({\bf 165,5})(-51)
\oplus({\bf 55,10})(-67)$\\
%
${\bf 1213800}$&=&
$({\bf 2145,\overline{15}})(42)
\oplus({\bf 22869,\overline{5}})(26)
\oplus({\bf 286,\overline{70}})(26)
\oplus({\bf 286,\overline{5}})(26)
\oplus({\bf 440,\overline{70}})(26)
\oplus({\bf 440,\overline{5}})(26)
\oplus({\bf 133650,1})(10)
\oplus({\bf 3080,24})(10)
\oplus({\bf 3080,1})(10)
\oplus({\bf 4719,24})(10)
\oplus({\bf 4719,1})(10)
\oplus({\bf 66,200})(10)
\oplus({\bf 66,\overline{126}})(10)
\oplus2({\bf 66,24})(10)
\oplus({\bf 66,1})(10)
\oplus({\bf 55,200})(10)
\oplus({\bf 55,24})(10)
\oplus({\bf 55,1})(10)
\oplus({\bf 18150,5})(-6)
\oplus({\bf 27720,5})(-6)
\oplus({\bf 715,70})(-6)
\oplus({\bf 715,45})(-6)
\oplus2({\bf 715,5})(-6)
\oplus({\bf 594,70})(-6)
\oplus({\bf 594,5})(-6)
\oplus({\bf 11,450'})(-6)
\oplus({\bf 11,480})(-6)
\oplus2({\bf 11,70})(-6)
\oplus({\bf 11,45})(-6)
\oplus2({\bf 11,5})(-6)
\oplus({\bf 4235,15})(-22)
\oplus({\bf 4235,10})(-22)
\oplus({\bf \overline{3510},15})(-22)
\oplus({\bf 120,160})(-22)
\oplus({\bf 120,175})(-22)
\oplus2({\bf 120,15})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 1,1215})(-22)
\oplus({\bf 1,160})(-22)
\oplus({\bf 1,175})(-22)
\oplus({\bf 1,15})(-22)
\oplus({\bf 1,10})(-22)
\oplus({\bf \overline{715},\overline{35}})(-38)
\oplus({\bf \overline{715},\overline{40}})(-38)
\oplus({\bf \overline{11},\overline{450}})(-38)
\oplus({\bf \overline{11},\overline{35}})(-38)
\oplus({\bf \overline{11},\overline{40}})(-38)
\oplus({\bf \overline{66},\overline{105}})(-54)$\\
%
${\bf \overline{1213800}}$&=&
$({\bf \overline{2145},15})(-42)
\oplus({\bf \overline{22869},5})(-26)
\oplus({\bf \overline{286},70})(-26)
\oplus({\bf \overline{286},5})(-26)
\oplus({\bf \overline{440},70})(-26)
\oplus({\bf \overline{440},5})(-26)
\oplus({\bf \overline{133650},1})(-10)
\oplus({\bf \overline{3080},24})(-10)
\oplus({\bf \overline{3080},1})(-10)
\oplus({\bf \overline{4719},24})(-10)
\oplus({\bf \overline{4719},1})(-10)
\oplus({\bf \overline{66},200})(-10)
\oplus({\bf \overline{66},126})(-10)
\oplus2({\bf \overline{66},24})(-10)
\oplus({\bf \overline{66},1})(-10)
\oplus({\bf \overline{55},200})(-10)
\oplus({\bf \overline{55},24})(-10)
\oplus({\bf \overline{55},1})(-10)
\oplus({\bf \overline{18150},\overline{5}})(6)
\oplus({\bf \overline{27720},\overline{5}})(6)
\oplus({\bf \overline{715},\overline{70}})(6)
\oplus({\bf \overline{715},\overline{45}})(6)
\oplus2({\bf \overline{715},\overline{5}})(6)
\oplus({\bf \overline{594},\overline{70}})(6)
\oplus({\bf \overline{594},\overline{5}})(6)
\oplus({\bf \overline{11},\overline{450'}})(6)
\oplus({\bf \overline{11},\overline{480}})(6)
\oplus2({\bf \overline{11},\overline{70}})(6)
\oplus({\bf \overline{11},\overline{45}})(6)
\oplus2({\bf \overline{11},\overline{5}})(6)
\oplus({\bf 4235,\overline{15}})(22)
\oplus({\bf 4235,\overline{10}})(22)
\oplus({\bf 3510,\overline{15}})(22)
\oplus({\bf 120,\overline{160}})(22)
\oplus({\bf 120,\overline{175}})(22)
\oplus2({\bf 120,\overline{15}})(22)
\oplus({\bf 120,\overline{10}})(22)
\oplus({\bf 1,\overline{1215}})(22)
\oplus({\bf 1,\overline{160}})(22)
\oplus({\bf 1,\overline{175}})(22)
\oplus({\bf 1,\overline{15}})(22)
\oplus({\bf 1,\overline{10}})(22)
\oplus({\bf 715,35})(38)
\oplus({\bf 715,40})(38)
\oplus({\bf 11,450})(38)
\oplus({\bf 11,35})(38)
\oplus({\bf 11,40})(38)
\oplus({\bf 66,105})(54)$\\
%
${\bf 1240320}$&=&
$({\bf \overline{110110'},1})(35)
\oplus({\bf \overline{25025},5})(19)
\oplus({\bf \overline{33033'},5})(19)
\oplus({\bf 3003,15})(3)
\oplus({\bf 8008,15})(3)
\oplus({\bf 8008,10})(3)
\oplus({\bf 7865,15})(3)
\oplus({\bf 1001,\overline{35}})(-13)
\oplus({\bf 1001,\overline{40}})(-13)
\oplus({\bf 2145,\overline{35}})(-13)
\oplus({\bf 2145,\overline{40}})(-13)
\oplus({\bf 1210,\overline{35}})(-13)
\oplus({\bf 286,\overline{70'}})(-29)
\oplus({\bf 286,\overline{105}})(-29)
\oplus({\bf 286,\overline{50}})(-29)
\oplus({\bf 440,\overline{70'}})(-29)
\oplus({\bf 440,\overline{105}})(-29)
\oplus({\bf 66,126'})(-45)
\oplus({\bf 66,224})(-45)
\oplus({\bf 66,175'})(-45)
\oplus({\bf 55,224})(-45)
\oplus({\bf 11,420'})(-61)
\oplus({\bf 11,420})(-61)
\oplus({\bf 1,840})(-77)$\\
%
${\bf \overline{1240320}}$&=&
$({\bf 110110',1})(-35)
\oplus({\bf 25025,\overline{5}})(-19)
\oplus({\bf 33033',\overline{5}})(-19)
\oplus({\bf \overline{3003},\overline{15}})(-3)
\oplus({\bf \overline{8008},\overline{15}})(-3)
\oplus({\bf \overline{8008},\overline{10}})(-3)
\oplus({\bf \overline{7865},\overline{15}})(-3)
\oplus({\bf \overline{1001},35})(13)
\oplus({\bf \overline{1001},40})(13)
\oplus({\bf \overline{2145},35})(13)
\oplus({\bf \overline{2145},40})(13)
\oplus({\bf \overline{1210},35})(13)
\oplus({\bf \overline{286},70'})(29)
\oplus({\bf \overline{286},105})(29)
\oplus({\bf \overline{286},50})(29)
\oplus({\bf \overline{440},70'})(29)
\oplus({\bf \overline{440},105})(29)
\oplus({\bf \overline{66},\overline{126'}})(45)
\oplus({\bf \overline{66},\overline{224}})(45)
\oplus({\bf \overline{66},\overline{175'}})(45)
\oplus({\bf \overline{55},\overline{224}})(45)
\oplus({\bf \overline{11},\overline{420'}})(61)
\oplus({\bf \overline{11},\overline{420}})(61)
\oplus({\bf 1,\overline{840}})(77)$\\
%
${\bf 1244672}$&=&
$({\bf 2904,1})(-55)
\oplus({\bf 8470,\overline{5}})(-39)
\oplus({\bf 594,\overline{5}})(-39)
\oplus({\bf 16335,\overline{10}})(-23)
\oplus({\bf 1760,\overline{15}})(-23)
\oplus({\bf 1760,\overline{10}})(-23)
\oplus({\bf 55,\overline{10}})(-23)
\oplus({\bf 21780,10})(-7)
\oplus({\bf 3465,40})(-7)
\oplus({\bf 3465,10})(-7)
\oplus({\bf 165,40})(-7)
\oplus({\bf 165,10})(-7)
\oplus({\bf 20328,5})(9)
\oplus({\bf 4752,45})(9)
\oplus({\bf 4752,5})(9)
\oplus({\bf 330,50})(9)
\oplus({\bf 330,45})(9)
\oplus({\bf 330,5})(9)
\oplus({\bf 13068,1})(25)
\oplus({\bf 4620,24})(25)
\oplus({\bf 4620,1})(25)
\oplus({\bf 462,75})(25)
\oplus({\bf 462,24})(25)
\oplus({\bf 462,1})(25)
\oplus({\bf \overline{3168},\overline{5}})(41)
\oplus({\bf \overline{462},\overline{45}})(41)
\oplus({\bf \overline{462},\overline{5}})(41)
\oplus({\bf \overline{330},\overline{10}})(57)$\\
%
${\bf \overline{1244672}}$&=&
$({\bf 2904,1})(55)
\oplus({\bf \overline{8470},5})(39)
\oplus({\bf \overline{594},5})(39)
\oplus({\bf \overline{16335},10})(23)
\oplus({\bf \overline{1760},15})(23)
\oplus({\bf \overline{1760},10})(23)
\oplus({\bf \overline{55},10})(23)
\oplus({\bf \overline{21780},\overline{10}})(7)
\oplus({\bf \overline{3465},\overline{40}})(7)
\oplus({\bf \overline{3465},\overline{10}})(7)
\oplus({\bf \overline{165},\overline{40}})(7)
\oplus({\bf \overline{165},\overline{10}})(7)
\oplus({\bf \overline{20328},\overline{5}})(-9)
\oplus({\bf \overline{4752},\overline{45}})(-9)
\oplus({\bf \overline{4752},\overline{5}})(-9)
\oplus({\bf \overline{330},\overline{50}})(-9)
\oplus({\bf \overline{330},\overline{45}})(-9)
\oplus({\bf \overline{330},\overline{5}})(-9)
\oplus({\bf \overline{13068},1})(-25)
\oplus({\bf \overline{4620},24})(-25)
\oplus({\bf \overline{4620},1})(-25)
\oplus({\bf \overline{462},75})(-25)
\oplus({\bf \overline{462},24})(-25)
\oplus({\bf \overline{462},1})(-25)
\oplus({\bf 3168,5})(-41)
\oplus({\bf 462,45})(-41)
\oplus({\bf 462,5})(-41)
\oplus({\bf 330,10})(-57)$\\
%
${\bf 1307504}$&=&
$({\bf 92378,1})(-45)
\oplus({\bf 43758,\overline{5}})(-29)
\oplus({\bf 19448,\overline{15}})(-13)
\oplus({\bf 8008',35})(3)
\oplus({\bf \overline{3003},70'})(19)
\oplus({\bf \overline{1001},\overline{126'}})(35)
\oplus({\bf \overline{286},\overline{210'}})(51)
\oplus({\bf \overline{66},\overline{330}})(67)
\oplus({\bf \overline{11},495})(83)
\oplus({\bf 1,715})(99)$\\
%
${\bf \overline{1307504}}$&=&
$({\bf \overline{92378},1})(45)
\oplus({\bf \overline{43758},5})(29)
\oplus({\bf \overline{19448},15})(13)
\oplus({\bf \overline{8008'},\overline{35}})(-3)
\oplus({\bf 3003,\overline{70'}})(-19)
\oplus({\bf 1001,126'})(-35)
\oplus({\bf 286,210'})(-51)
\oplus({\bf 66,330})(-67)
\oplus({\bf 11,\overline{495}})(-83)
\oplus({\bf 1,\overline{715}})(-99)$\\
%
${\bf 1361360}$&=&
$({\bf 8470,1})(-50)
\oplus({\bf 16335,\overline{5}})(-34)
\oplus({\bf 1760,\overline{5}})(-34)
\oplus({\bf 21780,\overline{10}})(-18)
\oplus({\bf 3465,\overline{15}})(-18)
\oplus({\bf 3465,\overline{10}})(-18)
\oplus({\bf 165,\overline{10}})(-18)
\oplus({\bf 20328,10})(-2)
\oplus({\bf 4752,40})(-2)
\oplus({\bf 4752,10})(-2)
\oplus({\bf 330,40})(-2)
\oplus({\bf 330,10})(-2)
\oplus({\bf 13068,5})(14)
\oplus({\bf 4620,45})(14)
\oplus({\bf 4620,5})(14)
\oplus({\bf 462,50})(14)
\oplus({\bf 462,45})(14)
\oplus({\bf 462,5})(14)
\oplus({\bf \overline{5445},1})(30)
\oplus({\bf \overline{3168},24})(30)
\oplus({\bf \overline{3168},1})(30)
\oplus({\bf \overline{462},75})(30)
\oplus({\bf \overline{462},24})(30)
\oplus({\bf \overline{462},1})(30)
\oplus({\bf \overline{1485},\overline{5}})(46)
\oplus({\bf \overline{330},\overline{45}})(46)
\oplus({\bf \overline{330},\overline{5}})(46)
\oplus({\bf \overline{165},\overline{10}})(62)$\\
%
${\bf \overline{1361360}}$&=&
$({\bf \overline{8470},1})(50)
\oplus({\bf \overline{16335},5})(34)
\oplus({\bf \overline{1760},5})(34)
\oplus({\bf \overline{21780},10})(18)
\oplus({\bf \overline{3465},15})(18)
\oplus({\bf \overline{3465},10})(18)
\oplus({\bf \overline{165},10})(18)
\oplus({\bf \overline{20328},\overline{10}})(2)
\oplus({\bf \overline{4752},\overline{40}})(2)
\oplus({\bf \overline{4752},\overline{10}})(2)
\oplus({\bf \overline{330},\overline{40}})(2)
\oplus({\bf \overline{330},\overline{10}})(2)
\oplus({\bf \overline{13068},\overline{5}})(-14)
\oplus({\bf \overline{4620},\overline{45}})(-14)
\oplus({\bf \overline{4620},\overline{5}})(-14)
\oplus({\bf \overline{462},\overline{50}})(-14)
\oplus({\bf \overline{462},\overline{45}})(-14)
\oplus({\bf \overline{462},\overline{5}})(-14)
\oplus({\bf 5445,1})(-30)
\oplus({\bf 3168,24})(-30)
\oplus({\bf 3168,1})(-30)
\oplus({\bf 462,75})(-30)
\oplus({\bf 462,24})(-30)
\oplus({\bf 462,1})(-30)
\oplus({\bf 1485,5})(-46)
\oplus({\bf 330,45})(-46)
\oplus({\bf 330,5})(-46)
\oplus({\bf 165,10})(-62)$\\
%
${\bf 1361360'}$&=&
$({\bf 20020,1})(-45)
\oplus({\bf 27027,\overline{5}})(-29)
\oplus({\bf 3465,\overline{5}})(-29)
\oplus({\bf 25740,\overline{10}})(-13)
\oplus({\bf 4752,\overline{15}})(-13)
\oplus({\bf 4752,\overline{10}})(-13)
\oplus({\bf 330,\overline{15}})(-13)
\oplus({\bf 17160,10})(3)
\oplus({\bf 4620,40})(3)
\oplus({\bf 4620,10})(3)
\oplus({\bf 462,35})(3)
\oplus({\bf 462,40})(3)
\oplus({\bf \overline{7722},5})(19)
\oplus({\bf \overline{3168},45})(19)
\oplus({\bf \overline{3168},5})(19)
\oplus({\bf \overline{462},105})(19)
\oplus({\bf \overline{462},45})(19)
\oplus({\bf \overline{2145},1})(35)
\oplus({\bf \overline{1485},24})(35)
\oplus({\bf \overline{1485},1})(35)
\oplus({\bf \overline{330},\overline{126}})(35)
\oplus({\bf \overline{330},24})(35)
\oplus({\bf \overline{440},\overline{5}})(51)
\oplus({\bf \overline{165},\overline{70}})(51)
\oplus({\bf \overline{165},\overline{5}})(51)
\oplus({\bf \overline{55},\overline{15}})(67)$\\
%
${\bf \overline{1361360'}}$&=&
$({\bf \overline{20020},1})(45)
\oplus({\bf \overline{27027},5})(29)
\oplus({\bf \overline{3465},5})(29)
\oplus({\bf \overline{25740},10})(13)
\oplus({\bf \overline{4752},15})(13)
\oplus({\bf \overline{4752},10})(13)
\oplus({\bf \overline{330},15})(13)
\oplus({\bf \overline{17160},\overline{10}})(-3)
\oplus({\bf \overline{4620},\overline{40}})(-3)
\oplus({\bf \overline{4620},\overline{10}})(-3)
\oplus({\bf \overline{462},\overline{35}})(-3)
\oplus({\bf \overline{462},\overline{40}})(-3)
\oplus({\bf 7722,\overline{5}})(-19)
\oplus({\bf 3168,\overline{45}})(-19)
\oplus({\bf 3168,\overline{5}})(-19)
\oplus({\bf 462,\overline{105}})(-19)
\oplus({\bf 462,\overline{45}})(-19)
\oplus({\bf 2145,1})(-35)
\oplus({\bf 1485,24})(-35)
\oplus({\bf 1485,1})(-35)
\oplus({\bf 330,126})(-35)
\oplus({\bf 330,24})(-35)
\oplus({\bf 440,5})(-51)
\oplus({\bf 165,70})(-51)
\oplus({\bf 165,5})(-51)
\oplus({\bf 55,15})(-67)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{286},\overline{5}})(-59)
\oplus({\bf \overline{3080},\overline{10}})(-43)
\oplus({\bf \overline{66},\overline{15}})(-43)
\oplus({\bf \overline{66},\overline{10}})(-43)
\oplus({\bf \overline{15015},10})(-27)
\oplus({\bf \overline{715},40})(-27)
\oplus({\bf \overline{715},10})(-27)
\oplus({\bf \overline{11},35})(-27)
\oplus({\bf \overline{11},40})(-27)
\oplus({\bf \overline{43680},5})(-11)
\oplus({\bf \overline{3510},45})(-11)
\oplus({\bf \overline{3510},5})(-11)
\oplus({\bf 120,105})(-11)
\oplus({\bf 120,45})(-11)
\oplus({\bf 1,70'})(-11)
\oplus({\bf 1,105})(-11)
\oplus({\bf 84084,1})(5)
\oplus({\bf 10296,24})(5)
\oplus({\bf 10296,1})(5)
\oplus({\bf 594,\overline{126}})(5)
\oplus({\bf 594,24})(5)
\oplus({\bf 11,\overline{224}})(5)
\oplus({\bf 11,\overline{126}})(5)
\oplus({\bf 20020,\overline{5}})(21)
\oplus({\bf 1760,\overline{70}})(21)
\oplus({\bf 1760,\overline{5}})(21)
\oplus({\bf 55,\overline{280'}})(21)
\oplus({\bf 55,\overline{70}})(21)
\oplus({\bf 3465,\overline{15}})(37)
\oplus({\bf 165,\overline{160}})(37)
\oplus({\bf 165,\overline{15}})(37)
\oplus({\bf 330,35})(53)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 286,5})(59)
\oplus({\bf 3080,10})(43)
\oplus({\bf 66,15})(43)
\oplus({\bf 66,10})(43)
\oplus({\bf 15015,\overline{10}})(27)
\oplus({\bf 715,\overline{40}})(27)
\oplus({\bf 715,\overline{10}})(27)
\oplus({\bf 11,\overline{35}})(27)
\oplus({\bf 11,\overline{40}})(27)
\oplus({\bf 43680,\overline{5}})(11)
\oplus({\bf 3510,\overline{45}})(11)
\oplus({\bf 3510,\overline{5}})(11)
\oplus({\bf 120,\overline{105}})(11)
\oplus({\bf 120,\overline{45}})(11)
\oplus({\bf 1,\overline{70'}})(11)
\oplus({\bf 1,\overline{105}})(11)
\oplus({\bf \overline{84084},1})(-5)
\oplus({\bf \overline{10296},24})(-5)
\oplus({\bf \overline{10296},1})(-5)
\oplus({\bf \overline{594},126})(-5)
\oplus({\bf \overline{594},24})(-5)
\oplus({\bf \overline{11},224})(-5)
\oplus({\bf \overline{11},126})(-5)
\oplus({\bf \overline{20020},5})(-21)
\oplus({\bf \overline{1760},70})(-21)
\oplus({\bf \overline{1760},5})(-21)
\oplus({\bf \overline{55},280'})(-21)
\oplus({\bf \overline{55},70})(-21)
\oplus({\bf \overline{3465},15})(-37)
\oplus({\bf \overline{165},160})(-37)
\oplus({\bf \overline{165},15})(-37)
\oplus({\bf \overline{330},\overline{35}})(-53)$\\
%
${\bf 1432080}$&=&
$({\bf \overline{3510},1})(-55)
\oplus({\bf 10296,\overline{5}})(-39)
\oplus({\bf 594,\overline{5}})(-39)
\oplus({\bf 20020,\overline{10}})(-23)
\oplus({\bf 1760,\overline{15}})(-23)
\oplus({\bf 1760,\overline{10}})(-23)
\oplus({\bf 55,\overline{15}})(-23)
\oplus({\bf 27027,10})(-7)
\oplus({\bf 3465,40})(-7)
\oplus({\bf 3465,10})(-7)
\oplus({\bf 165,35})(-7)
\oplus({\bf 165,40})(-7)
\oplus({\bf 25740,5})(9)
\oplus({\bf 4752,45})(9)
\oplus({\bf 4752,5})(9)
\oplus({\bf 330,105})(9)
\oplus({\bf 330,45})(9)
\oplus({\bf 17160,1})(25)
\oplus({\bf 4620,24})(25)
\oplus({\bf 4620,1})(25)
\oplus({\bf 462,\overline{126}})(25)
\oplus({\bf 462,24})(25)
\oplus({\bf \overline{3168},\overline{5}})(41)
\oplus({\bf \overline{462},\overline{70}})(41)
\oplus({\bf \overline{462},\overline{5}})(41)
\oplus({\bf \overline{330},\overline{15}})(57)$\\
%
${\bf \overline{1432080}}$&=&
$({\bf 3510,1})(55)
\oplus({\bf \overline{10296},5})(39)
\oplus({\bf \overline{594},5})(39)
\oplus({\bf \overline{20020},10})(23)
\oplus({\bf \overline{1760},15})(23)
\oplus({\bf \overline{1760},10})(23)
\oplus({\bf \overline{55},15})(23)
\oplus({\bf \overline{27027},\overline{10}})(7)
\oplus({\bf \overline{3465},\overline{40}})(7)
\oplus({\bf \overline{3465},\overline{10}})(7)
\oplus({\bf \overline{165},\overline{35}})(7)
\oplus({\bf \overline{165},\overline{40}})(7)
\oplus({\bf \overline{25740},\overline{5}})(-9)
\oplus({\bf \overline{4752},\overline{45}})(-9)
\oplus({\bf \overline{4752},\overline{5}})(-9)
\oplus({\bf \overline{330},\overline{105}})(-9)
\oplus({\bf \overline{330},\overline{45}})(-9)
\oplus({\bf \overline{17160},1})(-25)
\oplus({\bf \overline{4620},24})(-25)
\oplus({\bf \overline{4620},1})(-25)
\oplus({\bf \overline{462},126})(-25)
\oplus({\bf \overline{462},24})(-25)
\oplus({\bf 3168,5})(-41)
\oplus({\bf 462,70})(-41)
\oplus({\bf 462,5})(-41)
\oplus({\bf 330,15})(-57)$\\
%
${\bf 1485120}$&=&
$({\bf \overline{94380},1})(35)
\oplus({\bf \overline{37752},5})(19)
\oplus({\bf \overline{17160},5})(19)
\oplus({\bf \overline{13068},5})(19)
\oplus({\bf 7865,10})(3)
\oplus({\bf 7722,15})(3)
\oplus({\bf 7722,10})(3)
\oplus({\bf 5445,15})(3)
\oplus({\bf 5445,10})(3)
\oplus({\bf 3168,15})(3)
\oplus({\bf 3168,10})(3)
\oplus({\bf 2145,\overline{40}})(-13)
\oplus({\bf 2145,\overline{10}})(-13)
\oplus({\bf 1210,\overline{40}})(-13)
\oplus({\bf 1210,\overline{10}})(-13)
\oplus({\bf 1485,\overline{35}})(-13)
\oplus2({\bf 1485,\overline{40}})(-13)
\oplus({\bf 1485,\overline{10}})(-13)
\oplus({\bf 330,\overline{40}})(-13)
\oplus({\bf 286,\overline{45}})(-29)
\oplus({\bf 440,\overline{105}})(-29)
\oplus({\bf 440,\overline{50}})(-29)
\oplus2({\bf 440,\overline{45}})(-29)
\oplus({\bf 440,\overline{5}})(-29)
\oplus({\bf 165,\overline{105}})(-29)
\oplus({\bf 165,\overline{50}})(-29)
\oplus({\bf 165,\overline{45}})(-29)
\oplus({\bf 66,126})(-45)
\oplus({\bf 66,75})(-45)
\oplus({\bf 66,24})(-45)
\oplus({\bf 55,175'})(-45)
\oplus({\bf 55,126})(-45)
\oplus({\bf 55,75})(-45)
\oplus({\bf 55,24})(-45)
\oplus({\bf 11,280})(-61)
\oplus({\bf 11,70})(-61)
\oplus({\bf 11,45})(-61)
\oplus({\bf 1,175})(-77)$\\
%
${\bf \overline{1485120}}$&=&
$({\bf 94380,1})(-35)
\oplus({\bf 37752,\overline{5}})(-19)
\oplus({\bf 17160,\overline{5}})(-19)
\oplus({\bf 13068,\overline{5}})(-19)
\oplus({\bf \overline{7865},\overline{10}})(-3)
\oplus({\bf \overline{7722},\overline{15}})(-3)
\oplus({\bf \overline{7722},\overline{10}})(-3)
\oplus({\bf \overline{5445},\overline{15}})(-3)
\oplus({\bf \overline{5445},\overline{10}})(-3)
\oplus({\bf \overline{3168},\overline{15}})(-3)
\oplus({\bf \overline{3168},\overline{10}})(-3)
\oplus({\bf \overline{2145},40})(13)
\oplus({\bf \overline{2145},10})(13)
\oplus({\bf \overline{1210},40})(13)
\oplus({\bf \overline{1210},10})(13)
\oplus({\bf \overline{1485},35})(13)
\oplus2({\bf \overline{1485},40})(13)
\oplus({\bf \overline{1485},10})(13)
\oplus({\bf \overline{330},40})(13)
\oplus({\bf \overline{286},45})(29)
\oplus({\bf \overline{440},105})(29)
\oplus({\bf \overline{440},50})(29)
\oplus2({\bf \overline{440},45})(29)
\oplus({\bf \overline{440},5})(29)
\oplus({\bf \overline{165},105})(29)
\oplus({\bf \overline{165},50})(29)
\oplus({\bf \overline{165},45})(29)
\oplus({\bf \overline{66},\overline{126}})(45)
\oplus({\bf \overline{66},75})(45)
\oplus({\bf \overline{66},24})(45)
\oplus({\bf \overline{55},\overline{175'}})(45)
\oplus({\bf \overline{55},\overline{126}})(45)
\oplus({\bf \overline{55},75})(45)
\oplus({\bf \overline{55},24})(45)
\oplus({\bf \overline{11},\overline{280}})(61)
\oplus({\bf \overline{11},\overline{70}})(61)
\oplus({\bf \overline{11},\overline{45}})(61)
\oplus({\bf 1,\overline{175}})(77)$\\
%
${\bf 1485120'}$&=&
$({\bf \overline{50820},1})(40)
\oplus({\bf \overline{29040},5})(24)
\oplus({\bf \overline{20328},5})(24)
\oplus({\bf \overline{9075},10})(8)
\oplus({\bf \overline{13068},15})(8)
\oplus({\bf \overline{13068},10})(8)
\oplus({\bf \overline{4620},10})(8)
\oplus({\bf 5445,\overline{40}})(-8)
\oplus({\bf 5445,\overline{10}})(-8)
\oplus({\bf 3168,\overline{40}})(-8)
\oplus({\bf 3168,\overline{10}})(-8)
\oplus({\bf 462,\overline{10}})(-8)
\oplus({\bf 1210,\overline{45}})(-24)
\oplus({\bf 1485,\overline{50}})(-24)
\oplus({\bf 1485,\overline{45}})(-24)
\oplus({\bf 1485,\overline{5}})(-24)
\oplus({\bf 330,\overline{45}})(-24)
\oplus({\bf 330,\overline{5}})(-24)
\oplus({\bf 440,75})(-40)
\oplus({\bf 440,24})(-40)
\oplus({\bf 165,75})(-40)
\oplus({\bf 165,24})(-40)
\oplus({\bf 165,1})(-40)
\oplus({\bf 66,45})(-56)
\oplus({\bf 55,50})(-56)
\oplus({\bf 55,45})(-56)
\oplus({\bf 55,5})(-56)
\oplus({\bf 11,40})(-72)
\oplus({\bf 11,10})(-72)
\oplus({\bf 1,\overline{10}})(-88)$\\
%
${\bf \overline{1485120'}}$&=&
$({\bf 50820,1})(-40)
\oplus({\bf 29040,\overline{5}})(-24)
\oplus({\bf 20328,\overline{5}})(-24)
\oplus({\bf 9075,\overline{10}})(-8)
\oplus({\bf 13068,\overline{15}})(-8)
\oplus({\bf 13068,\overline{10}})(-8)
\oplus({\bf 4620,\overline{10}})(-8)
\oplus({\bf \overline{5445},40})(8)
\oplus({\bf \overline{5445},10})(8)
\oplus({\bf \overline{3168},40})(8)
\oplus({\bf \overline{3168},10})(8)
\oplus({\bf \overline{462},10})(8)
\oplus({\bf \overline{1210},45})(24)
\oplus({\bf \overline{1485},50})(24)
\oplus({\bf \overline{1485},45})(24)
\oplus({\bf \overline{1485},5})(24)
\oplus({\bf \overline{330},45})(24)
\oplus({\bf \overline{330},5})(24)
\oplus({\bf \overline{440},75})(40)
\oplus({\bf \overline{440},24})(40)
\oplus({\bf \overline{165},75})(40)
\oplus({\bf \overline{165},24})(40)
\oplus({\bf \overline{165},1})(40)
\oplus({\bf \overline{66},\overline{45}})(56)
\oplus({\bf \overline{55},\overline{50}})(56)
\oplus({\bf \overline{55},\overline{45}})(56)
\oplus({\bf \overline{55},\overline{5}})(56)
\oplus({\bf \overline{11},\overline{40}})(72)
\oplus({\bf \overline{11},\overline{10}})(72)
\oplus({\bf 1,10})(88)$\\
%
${\bf 1485120''}$&=&
$({\bf \overline{11},50})(-71)
\oplus({\bf 120,75})(-55)
\oplus({\bf 1,\overline{175'}})(-55)
\oplus({\bf 1,75})(-55)
\oplus({\bf 715,\overline{50}})(-39)
\oplus({\bf 594,\overline{45}})(-39)
\oplus({\bf 11,\overline{280}})(-39)
\oplus({\bf 11,\overline{50}})(-39)
\oplus({\bf 11,\overline{45}})(-39)
\oplus({\bf 4719,\overline{40}})(-23)
\oplus({\bf 66,\overline{210}})(-23)
\oplus({\bf 66,\overline{40}})(-23)
\oplus({\bf 1760,\overline{10}})(-23)
\oplus({\bf 55,\overline{175}})(-23)
\oplus({\bf 55,\overline{40}})(-23)
\oplus({\bf 55,\overline{10}})(-23)
\oplus({\bf 12870,15})(-7)
\oplus({\bf 15730,10})(-7)
\oplus({\bf 440,175})(-7)
\oplus({\bf 440,15})(-7)
\oplus({\bf 440,10})(-7)
\oplus({\bf 165,40})(-7)
\oplus({\bf 165,10})(-7)
\oplus({\bf 57200,5})(9)
\oplus({\bf 1210,70})(9)
\oplus({\bf 1210,5})(9)
\oplus({\bf 1485,45})(9)
\oplus({\bf 1485,5})(9)
\oplus({\bf 94380',1})(25)
\oplus({\bf 5445,24})(25)
\oplus({\bf 5445,1})(25)
\oplus({\bf \overline{9075},\overline{5}})(41)$\\
%
${\bf \overline{1485120''}}$&=&
$({\bf 11,\overline{50}})(71)
\oplus({\bf 120,75})(55)
\oplus({\bf 1,175'})(55)
\oplus({\bf 1,75})(55)
\oplus({\bf \overline{715},50})(39)
\oplus({\bf \overline{594},45})(39)
\oplus({\bf \overline{11},280})(39)
\oplus({\bf \overline{11},50})(39)
\oplus({\bf \overline{11},45})(39)
\oplus({\bf \overline{4719},40})(23)
\oplus({\bf \overline{1760},10})(23)
\oplus({\bf \overline{66},210})(23)
\oplus({\bf \overline{66},40})(23)
\oplus({\bf \overline{55},175})(23)
\oplus({\bf \overline{55},40})(23)
\oplus({\bf \overline{55},10})(23)
\oplus({\bf \overline{12870},\overline{15}})(7)
\oplus({\bf \overline{15730},\overline{10}})(7)
\oplus({\bf \overline{440},\overline{175}})(7)
\oplus({\bf \overline{440},\overline{15}})(7)
\oplus({\bf \overline{440},\overline{10}})(7)
\oplus({\bf \overline{165},\overline{40}})(7)
\oplus({\bf \overline{165},\overline{10}})(7)
\oplus({\bf \overline{57200},\overline{5}})(-9)
\oplus({\bf \overline{1210},\overline{70}})(-9)
\oplus({\bf \overline{1210},\overline{5}})(-9)
\oplus({\bf \overline{1485},\overline{45}})(-9)
\oplus({\bf \overline{1485},\overline{5}})(-9)
\oplus({\bf \overline{94380'},1})(-25)
\oplus({\bf \overline{5445},24})(-25)
\oplus({\bf \overline{5445},1})(-25)
\oplus({\bf 9075,5})(-41)$\\
%
${\bf 1575288}$&=&
$({\bf 10296,1})(-50)
\oplus({\bf 20020,\overline{5}})(-34)
\oplus({\bf 1760,\overline{5}})(-34)
\oplus({\bf 27027,\overline{10}})(-18)
\oplus({\bf 3465,\overline{15}})(-18)
\oplus({\bf 3465,\overline{10}})(-18)
\oplus({\bf 165,\overline{15}})(-18)
\oplus({\bf 25740,10})(-2)
\oplus({\bf 4752,40})(-2)
\oplus({\bf 4752,10})(-2)
\oplus({\bf 330,35})(-2)
\oplus({\bf 330,40})(-2)
\oplus({\bf 17160,5})(14)
\oplus({\bf 4620,45})(14)
\oplus({\bf 4620,5})(14)
\oplus({\bf 462,105})(14)
\oplus({\bf 462,45})(14)
\oplus({\bf \overline{7722},1})(30)
\oplus({\bf \overline{3168},24})(30)
\oplus({\bf \overline{3168},1})(30)
\oplus({\bf \overline{462},\overline{126}})(30)
\oplus({\bf \overline{462},24})(30)
\oplus({\bf \overline{1485},\overline{5}})(46)
\oplus({\bf \overline{330},\overline{70}})(46)
\oplus({\bf \overline{330},\overline{5}})(46)
\oplus({\bf \overline{165},\overline{15}})(62)$\\
%
${\bf \overline{1575288}}$&=&
$({\bf \overline{10296},1})(50)
\oplus({\bf \overline{20020},5})(34)
\oplus({\bf \overline{1760},5})(34)
\oplus({\bf \overline{27027},10})(18)
\oplus({\bf \overline{3465},15})(18)
\oplus({\bf \overline{3465},10})(18)
\oplus({\bf \overline{165},15})(18)
\oplus({\bf \overline{25740},\overline{10}})(2)
\oplus({\bf \overline{4752},\overline{40}})(2)
\oplus({\bf \overline{4752},\overline{10}})(2)
\oplus({\bf \overline{330},\overline{35}})(2)
\oplus({\bf \overline{330},\overline{40}})(2)
\oplus({\bf \overline{17160},\overline{5}})(-14)
\oplus({\bf \overline{4620},\overline{45}})(-14)
\oplus({\bf \overline{4620},\overline{5}})(-14)
\oplus({\bf \overline{462},\overline{105}})(-14)
\oplus({\bf \overline{462},\overline{45}})(-14)
\oplus({\bf 7722,1})(-30)
\oplus({\bf 3168,24})(-30)
\oplus({\bf 3168,1})(-30)
\oplus({\bf 462,126})(-30)
\oplus({\bf 462,24})(-30)
\oplus({\bf 1485,5})(-46)
\oplus({\bf 330,70})(-46)
\oplus({\bf 330,5})(-46)
\oplus({\bf 165,15})(-62)$\\
%
${\bf 1784575}$&=&
$({\bf 440,40})(48)
\oplus({\bf 4719,\overline{15}})(32)
\oplus({\bf 4719,\overline{10}})(32)
\oplus({\bf 66,\overline{175}})(32)
\oplus({\bf 66,\overline{15}})(32)
\oplus({\bf 66,\overline{10}})(32)
\oplus({\bf 55,\overline{175}})(32)
\oplus({\bf 55,\overline{15}})(32)
\oplus({\bf 55,\overline{10}})(32)
\oplus({\bf 27720,\overline{5}})(16)
\oplus({\bf 22880,\overline{5}})(16)
\oplus({\bf 715,\overline{70}})(16)
\oplus({\bf 715,\overline{45}})(16)
\oplus2({\bf 715,\overline{5}})(16)
\oplus({\bf 594,\overline{70}})(16)
\oplus({\bf 594,\overline{45}})(16)
\oplus2({\bf 594,\overline{5}})(16)
\oplus({\bf 11,\overline{480}})(16)
\oplus({\bf 11,\overline{280}})(16)
\oplus2({\bf 11,\overline{70}})(16)
\oplus2({\bf 11,\overline{45}})(16)
\oplus2({\bf 11,\overline{5}})(16)
\oplus({\bf 179200,1})(0)
\oplus({\bf 4235,24})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 3510,24})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf \overline{3510},24})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 2904,24})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,200})(0)
\oplus({\bf 120,126})(0)
\oplus({\bf 120,\overline{126}})(0)
\oplus({\bf 120,75})(0)
\oplus4({\bf 120,24})(0)
\oplus2({\bf 120,1})(0)
\oplus({\bf 1,1024})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus2({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{27720},5})(-16)
\oplus({\bf \overline{22880},5})(-16)
\oplus({\bf \overline{715},70})(-16)
\oplus({\bf \overline{715},45})(-16)
\oplus2({\bf \overline{715},5})(-16)
\oplus({\bf \overline{594},70})(-16)
\oplus({\bf \overline{594},45})(-16)
\oplus2({\bf \overline{594},5})(-16)
\oplus({\bf \overline{11},480})(-16)
\oplus({\bf \overline{11},280})(-16)
\oplus2({\bf \overline{11},70})(-16)
\oplus2({\bf \overline{11},45})(-16)
\oplus2({\bf \overline{11},5})(-16)
\oplus({\bf \overline{4719},15})(-32)
\oplus({\bf \overline{4719},10})(-32)
\oplus({\bf \overline{66},175})(-32)
\oplus({\bf \overline{66},15})(-32)
\oplus({\bf \overline{66},10})(-32)
\oplus({\bf \overline{55},175})(-32)
\oplus({\bf \overline{55},15})(-32)
\oplus({\bf \overline{55},10})(-32)
\oplus({\bf \overline{440},\overline{40}})(-48)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{10}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A15_A9-A5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A15_A9-A5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 16}$&=&
$({\bf 10,1})(3)
\oplus({\bf 1,6})(-5)$\\
%
${\bf \overline{16}}$&=&
$({\bf \overline{10},1})(-3)
\oplus({\bf 1,\overline{6}})(5)$\\
%
${\bf 120}$&=&
$({\bf 45,1})(6)
\oplus({\bf 10,6})(-2)
\oplus({\bf 1,15})(-10)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{45},1})(-6)
\oplus({\bf \overline{10},\overline{6}})(2)
\oplus({\bf 1,\overline{15}})(10)$\\
%
${\bf 136}$&=&
$({\bf 55,1})(6)
\oplus({\bf 10,6})(-2)
\oplus({\bf 1,21})(-10)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{55},1})(-6)
\oplus({\bf \overline{10},\overline{6}})(2)
\oplus({\bf 1,\overline{21}})(10)$\\
%
${\bf 255}$&=&
$({\bf 10,\overline{6}})(8)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10},6})(-8)$\\
%
${\bf 560}$&=&
$({\bf 120,1})(9)
\oplus({\bf 45,6})(1)
\oplus({\bf 10,15})(-7)
\oplus({\bf 1,20})(-15)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{120},1})(-9)
\oplus({\bf \overline{45},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{15}})(7)
\oplus({\bf 1,20})(15)$\\
%
${\bf 816}$&=&
$({\bf 220,1})(9)
\oplus({\bf 55,6})(1)
\oplus({\bf 10,21})(-7)
\oplus({\bf 1,56})(-15)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{220},1})(-9)
\oplus({\bf \overline{55},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{21}})(7)
\oplus({\bf 1,\overline{56}})(15)$\\
%
${\bf 1360}$&=&
$({\bf 330,1})(9)
\oplus({\bf 55,6})(1)
\oplus({\bf 45,6})(1)
\oplus({\bf 10,21})(-7)
\oplus({\bf 10,15})(-7)
\oplus({\bf 1,70})(-15)$\\
%
${\bf \overline{1360}}$&=&
$({\bf \overline{330},1})(-9)
\oplus({\bf \overline{55},\overline{6}})(-1)
\oplus({\bf \overline{45},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{21}})(7)
\oplus({\bf \overline{10},\overline{15}})(7)
\oplus({\bf 1,\overline{70}})(15)$\\
%
${\bf 1820}$&=&
$({\bf 210,1})(12)
\oplus({\bf 120,6})(4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 10,20})(-12)
\oplus({\bf 1,\overline{15}})(-20)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{210},1})(-12)
\oplus({\bf \overline{120},\overline{6}})(-4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{10},20})(12)
\oplus({\bf 1,15})(20)$\\
%
${\bf 1904}$&=&
$({\bf \overline{10},15})(-13)
\oplus({\bf 99,6})(-5)
\oplus({\bf 1,84})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 440,1})(3)
\oplus({\bf 10,35})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 45,\overline{6}})(11)$\\
%
${\bf \overline{1904}}$&=&
$({\bf 10,\overline{15}})(13)
\oplus({\bf 99,\overline{6}})(5)
\oplus({\bf 1,\overline{84}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf \overline{440},1})(-3)
\oplus({\bf \overline{10},35})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf \overline{45},6})(-11)$\\
%
${\bf 2160}$&=&
$({\bf 55,\overline{6}})(11)
\oplus({\bf 540,1})(3)
\oplus({\bf 10,35})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 99,6})(-5)
\oplus({\bf 1,120})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf \overline{10},21})(-13)$\\
%
${\bf \overline{2160}}$&=&
$({\bf \overline{55},6})(-11)
\oplus({\bf \overline{540},1})(-3)
\oplus({\bf \overline{10},35})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf 99,\overline{6}})(5)
\oplus({\bf 1,\overline{120}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 10,\overline{21}})(13)$\\
%
${\bf 3876}$&=&
$({\bf 715,1})(12)
\oplus({\bf 220,6})(4)
\oplus({\bf 55,21})(-4)
\oplus({\bf 10,56})(-12)
\oplus({\bf 1,\overline{126}})(-20)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{715},1})(-12)
\oplus({\bf \overline{220},\overline{6}})(-4)
\oplus({\bf \overline{55},\overline{21}})(4)
\oplus({\bf \overline{10},\overline{56}})(12)
\oplus({\bf 1,126})(20)$\\
%
${\bf 4368}$&=&
$({\bf 252,1})(15)
\oplus({\bf 210,6})(7)
\oplus({\bf 120,15})(-1)
\oplus({\bf 45,20})(-9)
\oplus({\bf 10,\overline{15}})(-17)
\oplus({\bf 1,\overline{6}})(-25)$\\
%
${\bf \overline{4368}}$&=&
$({\bf 252,1})(-15)
\oplus({\bf \overline{210},\overline{6}})(-7)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{45},20})(9)
\oplus({\bf \overline{10},15})(17)
\oplus({\bf 1,6})(25)$\\
%
${\bf 5440}$&=&
$({\bf 825,1})(12)
\oplus({\bf 330,6})(4)
\oplus({\bf 55,21})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 10,70})(-12)
\oplus({\bf 1,\overline{105'}})(-20)$\\
%
${\bf \overline{5440}}$&=&
$({\bf \overline{825},1})(-12)
\oplus({\bf \overline{330},\overline{6}})(-4)
\oplus({\bf \overline{55},\overline{21}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{10},\overline{70}})(12)
\oplus({\bf 1,105'})(20)$\\
%
${\bf 7140}$&=&
$({\bf 990,1})(12)
\oplus({\bf 330,6})(4)
\oplus({\bf 120,6})(4)
\oplus({\bf 55,15})(-4)
\oplus({\bf 45,21})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 10,70})(-12)
\oplus({\bf 10,20})(-12)
\oplus({\bf 1,\overline{105}})(-20)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{990},1})(-12)
\oplus({\bf \overline{330},\overline{6}})(-4)
\oplus({\bf \overline{120},\overline{6}})(-4)
\oplus({\bf \overline{55},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{21}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{10},\overline{70}})(12)
\oplus({\bf \overline{10},20})(12)
\oplus({\bf 1,105})(20)$\\
%
${\bf 8008}$&=&
$({\bf \overline{210},1})(18)
\oplus({\bf 252,6})(10)
\oplus({\bf 210,15})(2)
\oplus({\bf 120,20})(-6)
\oplus({\bf 45,\overline{15}})(-14)
\oplus({\bf 10,\overline{6}})(-22)
\oplus({\bf 1,1})(-30)$\\
%
${\bf \overline{8008}}$&=&
$({\bf 210,1})(-18)
\oplus({\bf 252,\overline{6}})(-10)
\oplus({\bf \overline{210},\overline{15}})(-2)
\oplus({\bf \overline{120},20})(6)
\oplus({\bf \overline{45},15})(14)
\oplus({\bf \overline{10},6})(22)
\oplus({\bf 1,1})(30)$\\
%
${\bf 8840}$&=&
$({\bf \overline{10},20})(-18)
\oplus({\bf 99,15})(-10)
\oplus({\bf 1,105})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf 440,6})(-2)
\oplus({\bf 10,84})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 1155,1})(6)
\oplus({\bf 45,35})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 120,\overline{6}})(14)$\\
%
${\bf \overline{8840}}$&=&
$({\bf 10,20})(18)
\oplus({\bf 99,\overline{15}})(10)
\oplus({\bf 1,\overline{105}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf \overline{440},\overline{6}})(2)
\oplus({\bf \overline{10},\overline{84}})(2)
\oplus({\bf \overline{10},\overline{6}})(2)
\oplus({\bf \overline{1155},1})(-6)
\oplus({\bf \overline{45},35})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{120},6})(-14)$\\
%
${\bf 9180}$&=&
$({\bf 1485,1})(12)
\oplus({\bf 220,6})(4)
\oplus({\bf 330,6})(4)
\oplus({\bf 55,21})(-4)
\oplus({\bf 55,15})(-4)
\oplus({\bf 45,21})(-4)
\oplus({\bf 10,56})(-12)
\oplus({\bf 10,70})(-12)
\oplus({\bf 1,\overline{210'}})(-20)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{1485},1})(-12)
\oplus({\bf \overline{220},\overline{6}})(-4)
\oplus({\bf \overline{330},\overline{6}})(-4)
\oplus({\bf \overline{55},\overline{21}})(4)
\oplus({\bf \overline{55},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{21}})(4)
\oplus({\bf \overline{10},\overline{56}})(12)
\oplus({\bf \overline{10},\overline{70}})(12)
\oplus({\bf 1,210'})(20)$\\
%
${\bf 11440}$&=&
$({\bf \overline{120},1})(21)
\oplus({\bf \overline{210},6})(13)
\oplus({\bf 252,15})(5)
\oplus({\bf 210,20})(-3)
\oplus({\bf 120,\overline{15}})(-11)
\oplus({\bf 45,\overline{6}})(-19)
\oplus({\bf 10,1})(-27)$\\
%
${\bf \overline{11440}}$&=&
$({\bf 120,1})(-21)
\oplus({\bf 210,\overline{6}})(-13)
\oplus({\bf 252,\overline{15}})(-5)
\oplus({\bf \overline{210},20})(3)
\oplus({\bf \overline{120},15})(11)
\oplus({\bf \overline{45},6})(19)
\oplus({\bf \overline{10},1})(27)$\\
%
${\bf 12870}$&=&
$({\bf \overline{45},1})(24)
\oplus({\bf \overline{120},6})(16)
\oplus({\bf \overline{210},15})(8)
\oplus({\bf 252,20})(0)
\oplus({\bf 210,\overline{15}})(-8)
\oplus({\bf 120,\overline{6}})(-16)
\oplus({\bf 45,1})(-24)$\\
%
${\bf 12920}$&=&
$({\bf 220,\overline{6}})(14)
\oplus({\bf 2145,1})(6)
\oplus({\bf 55,35})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 540,6})(-2)
\oplus({\bf 10,120})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 99,21})(-10)
\oplus({\bf 1,315})(-10)
\oplus({\bf 1,21})(-10)
\oplus({\bf \overline{10},56})(-18)$\\
%
${\bf \overline{12920}}$&=&
$({\bf \overline{220},6})(-14)
\oplus({\bf \overline{2145},1})(-6)
\oplus({\bf \overline{55},35})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{540},\overline{6}})(2)
\oplus({\bf \overline{10},\overline{120}})(2)
\oplus({\bf \overline{10},\overline{6}})(2)
\oplus({\bf 99,\overline{21}})(10)
\oplus({\bf 1,\overline{315}})(10)
\oplus({\bf 1,\overline{21}})(10)
\oplus({\bf 10,\overline{56}})(18)$\\
%
${\bf 14144}$&=&
$({\bf 45,\overline{15}})(16)
\oplus({\bf 440,\overline{6}})(8)
\oplus({\bf 10,\overline{84}})(8)
\oplus({\bf 10,\overline{6}})(8)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,35})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{440},6})(-8)
\oplus({\bf \overline{10},84})(-8)
\oplus({\bf \overline{10},6})(-8)
\oplus({\bf \overline{45},15})(-16)$\\
%
${\bf 15504}$&=&
$({\bf 2002,1})(15)
\oplus({\bf 715,6})(7)
\oplus({\bf 220,21})(-1)
\oplus({\bf 55,56})(-9)
\oplus({\bf 10,\overline{126}})(-17)
\oplus({\bf 1,\overline{252}})(-25)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{2002},1})(-15)
\oplus({\bf \overline{715},\overline{6}})(-7)
\oplus({\bf \overline{220},\overline{21}})(1)
\oplus({\bf \overline{55},\overline{56}})(9)
\oplus({\bf \overline{10},126})(17)
\oplus({\bf 1,252})(25)$\\
%
${\bf 16065}$&=&
$({\bf 55,\overline{15}})(16)
\oplus({\bf 540,\overline{6}})(8)
\oplus({\bf 10,\overline{84}})(8)
\oplus({\bf 10,\overline{6}})(8)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,35})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{440},6})(-8)
\oplus({\bf \overline{10},120})(-8)
\oplus({\bf \overline{10},6})(-8)
\oplus({\bf \overline{45},21})(-16)$\\
%
${\bf \overline{16065}}$&=&
$({\bf \overline{55},15})(-16)
\oplus({\bf \overline{540},6})(-8)
\oplus({\bf \overline{10},84})(-8)
\oplus({\bf \overline{10},6})(-8)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,35})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 440,\overline{6}})(8)
\oplus({\bf 10,\overline{120}})(8)
\oplus({\bf 10,\overline{6}})(8)
\oplus({\bf 45,\overline{21}})(16)$\\
%
${\bf 18240}$&=&
$({\bf 55,\overline{21}})(16)
\oplus({\bf 540,\overline{6}})(8)
\oplus({\bf 10,\overline{120}})(8)
\oplus({\bf 10,\overline{6}})(8)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,35})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{540},6})(-8)
\oplus({\bf \overline{10},120})(-8)
\oplus({\bf \overline{10},6})(-8)
\oplus({\bf \overline{55},21})(-16)$\\
%
${\bf 21504}$&=&
$({\bf 330,\overline{6}})(14)
\oplus({\bf 3200,1})(6)
\oplus({\bf 55,35})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 45,35})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 540,6})(-2)
\oplus({\bf 440,6})(-2)
\oplus({\bf 10,120})(-2)
\oplus({\bf 10,84})(-2)
\oplus2({\bf 10,6})(-2)
\oplus({\bf 99,21})(-10)
\oplus({\bf 99,15})(-10)
\oplus({\bf 1,384})(-10)
\oplus({\bf 1,21})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf \overline{10},70})(-18)$\\
%
${\bf \overline{21504}}$&=&
$({\bf \overline{330},6})(-14)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{55},35})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{45},35})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{540},\overline{6}})(2)
\oplus({\bf \overline{440},\overline{6}})(2)
\oplus({\bf \overline{10},\overline{120}})(2)
\oplus({\bf \overline{10},\overline{84}})(2)
\oplus2({\bf \overline{10},\overline{6}})(2)
\oplus({\bf 99,\overline{21}})(10)
\oplus({\bf 99,\overline{15}})(10)
\oplus({\bf 1,\overline{384}})(10)
\oplus({\bf 1,\overline{21}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf 10,\overline{70}})(18)$\\
%
${\bf 24752}$&=&
$({\bf 1848,1})(15)
\oplus({\bf 990,6})(7)
\oplus({\bf 210,6})(7)
\oplus({\bf 330,15})(-1)
\oplus({\bf 120,21})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 55,20})(-9)
\oplus({\bf 45,70})(-9)
\oplus({\bf 45,20})(-9)
\oplus({\bf 10,\overline{105}})(-17)
\oplus({\bf 10,\overline{15}})(-17)
\oplus({\bf 1,\overline{84}})(-25)$\\
%
${\bf \overline{24752}}$&=&
$({\bf \overline{1848},1})(-15)
\oplus({\bf \overline{990},\overline{6}})(-7)
\oplus({\bf \overline{210},\overline{6}})(-7)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{21}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{55},20})(9)
\oplus({\bf \overline{45},\overline{70}})(9)
\oplus({\bf \overline{45},20})(9)
\oplus({\bf \overline{10},105})(17)
\oplus({\bf \overline{10},15})(17)
\oplus({\bf 1,84})(25)$\\
%
${\bf 28560}$&=&
$({\bf \overline{10},\overline{15}})(-23)
\oplus({\bf 99,20})(-15)
\oplus({\bf 1,\overline{70}})(-15)
\oplus({\bf 1,20})(-15)
\oplus({\bf 440,15})(-7)
\oplus({\bf 10,105})(-7)
\oplus({\bf 10,15})(-7)
\oplus({\bf 1155,6})(1)
\oplus({\bf 45,84})(1)
\oplus({\bf 45,6})(1)
\oplus({\bf 1980,1})(9)
\oplus({\bf 120,35})(9)
\oplus({\bf 120,1})(9)
\oplus({\bf 210,\overline{6}})(17)$\\
%
${\bf \overline{28560}}$&=&
$({\bf 10,15})(23)
\oplus({\bf 99,20})(15)
\oplus({\bf 1,70})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf \overline{440},\overline{15}})(7)
\oplus({\bf \overline{10},\overline{105}})(7)
\oplus({\bf \overline{10},\overline{15}})(7)
\oplus({\bf \overline{1155},\overline{6}})(-1)
\oplus({\bf \overline{45},\overline{84}})(-1)
\oplus({\bf \overline{45},\overline{6}})(-1)
\oplus({\bf \overline{1980},1})(-9)
\oplus({\bf \overline{120},35})(-9)
\oplus({\bf \overline{120},1})(-9)
\oplus({\bf \overline{210},6})(-17)$\\
%
${\bf 38080}$&=&
$({\bf 3300,1})(15)
\oplus({\bf 825,6})(7)
\oplus({\bf 990,6})(7)
\oplus({\bf 330,21})(-1)
\oplus({\bf 330,15})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 55,70})(-9)
\oplus({\bf 45,70})(-9)
\oplus({\bf 45,20})(-9)
\oplus({\bf 10,\overline{105'}})(-17)
\oplus({\bf 10,\overline{105}})(-17)
\oplus({\bf 1,\overline{210}})(-25)$\\
%
${\bf \overline{38080}}$&=&
$({\bf \overline{3300},1})(-15)
\oplus({\bf \overline{825},\overline{6}})(-7)
\oplus({\bf \overline{990},\overline{6}})(-7)
\oplus({\bf \overline{330},\overline{21}})(1)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{55},\overline{70}})(9)
\oplus({\bf \overline{45},\overline{70}})(9)
\oplus({\bf \overline{45},20})(9)
\oplus({\bf \overline{10},105'})(17)
\oplus({\bf \overline{10},105})(17)
\oplus({\bf 1,210})(25)$\\
%
${\bf 46512}$&=&
$({\bf 5148,1})(15)
\oplus({\bf 715,6})(7)
\oplus({\bf 1485,6})(7)
\oplus({\bf 220,21})(-1)
\oplus({\bf 220,15})(-1)
\oplus({\bf 330,21})(-1)
\oplus({\bf 55,56})(-9)
\oplus({\bf 55,70})(-9)
\oplus({\bf 45,56})(-9)
\oplus({\bf 10,\overline{126}})(-17)
\oplus({\bf 10,\overline{210'}})(-17)
\oplus({\bf 1,\overline{504}})(-25)$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{5148},1})(-15)
\oplus({\bf \overline{715},\overline{6}})(-7)
\oplus({\bf \overline{1485},\overline{6}})(-7)
\oplus({\bf \overline{220},\overline{21}})(1)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{330},\overline{21}})(1)
\oplus({\bf \overline{55},\overline{56}})(9)
\oplus({\bf \overline{55},\overline{70}})(9)
\oplus({\bf \overline{45},\overline{56}})(9)
\oplus({\bf \overline{10},126})(17)
\oplus({\bf \overline{10},210'})(17)
\oplus({\bf 1,504})(25)$\\
%
${\bf 48960}$&=&
$({\bf 4950'',1})(15)
\oplus({\bf 1485,6})(7)
\oplus({\bf 825,6})(7)
\oplus({\bf 220,21})(-1)
\oplus({\bf 330,21})(-1)
\oplus({\bf 330,15})(-1)
\oplus({\bf 55,56})(-9)
\oplus({\bf 55,70})(-9)
\oplus({\bf 45,70})(-9)
\oplus({\bf 10,\overline{210'}})(-17)
\oplus({\bf 10,\overline{105'}})(-17)
\oplus({\bf 1,\overline{420}})(-25)$\\
%
${\bf \overline{48960}}$&=&
$({\bf \overline{4950''},1})(-15)
\oplus({\bf \overline{1485},\overline{6}})(-7)
\oplus({\bf \overline{825},\overline{6}})(-7)
\oplus({\bf \overline{220},\overline{21}})(1)
\oplus({\bf \overline{330},\overline{21}})(1)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{55},\overline{56}})(9)
\oplus({\bf \overline{55},\overline{70}})(9)
\oplus({\bf \overline{45},\overline{70}})(9)
\oplus({\bf \overline{10},210'})(17)
\oplus({\bf \overline{10},105'})(17)
\oplus({\bf 1,420})(25)$\\
%
${\bf 51408}$&=&
$({\bf 4752,1})(15)
\oplus({\bf 1485,6})(7)
\oplus({\bf 990,6})(7)
\oplus({\bf 220,15})(-1)
\oplus({\bf 330,21})(-1)
\oplus({\bf 330,15})(-1)
\oplus({\bf 120,21})(-1)
\oplus({\bf 55,70})(-9)
\oplus({\bf 55,20})(-9)
\oplus({\bf 45,56})(-9)
\oplus({\bf 45,70})(-9)
\oplus({\bf 10,\overline{210'}})(-17)
\oplus({\bf 10,\overline{105}})(-17)
\oplus({\bf 1,\overline{336}})(-25)$\\
%
${\bf \overline{51408}}$&=&
$({\bf \overline{4752},1})(-15)
\oplus({\bf \overline{1485},\overline{6}})(-7)
\oplus({\bf \overline{990},\overline{6}})(-7)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{330},\overline{21}})(1)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{21}})(1)
\oplus({\bf \overline{55},\overline{70}})(9)
\oplus({\bf \overline{55},20})(9)
\oplus({\bf \overline{45},\overline{56}})(9)
\oplus({\bf \overline{45},\overline{70}})(9)
\oplus({\bf \overline{10},210'})(17)
\oplus({\bf \overline{10},105})(17)
\oplus({\bf 1,336})(25)$\\
%
${\bf 54264}$&=&
$({\bf \overline{5005},1})(18)
\oplus({\bf 2002,6})(10)
\oplus({\bf 715,21})(2)
\oplus({\bf 220,56})(-6)
\oplus({\bf 55,\overline{126}})(-14)
\oplus({\bf 10,\overline{252}})(-22)
\oplus({\bf 1,462})(-30)$\\
%
${\bf \overline{54264}}$&=&
$({\bf 5005,1})(-18)
\oplus({\bf \overline{2002},\overline{6}})(-10)
\oplus({\bf \overline{715},\overline{21}})(-2)
\oplus({\bf \overline{220},\overline{56}})(6)
\oplus({\bf \overline{55},126})(14)
\oplus({\bf \overline{10},252})(22)
\oplus({\bf 1,\overline{462}})(30)$\\
%
${\bf 61200}$&=&
$({\bf 715,\overline{6}})(17)
\oplus({\bf 6930',1})(9)
\oplus({\bf 220,35})(9)
\oplus({\bf 220,1})(9)
\oplus({\bf 2145,6})(1)
\oplus({\bf 55,120})(1)
\oplus({\bf 55,6})(1)
\oplus({\bf 540,21})(-7)
\oplus({\bf 10,315})(-7)
\oplus({\bf 10,21})(-7)
\oplus({\bf 99,56})(-15)
\oplus({\bf 1,700})(-15)
\oplus({\bf 1,56})(-15)
\oplus({\bf \overline{10},\overline{126}})(-23)$\\
%
${\bf \overline{61200}}$&=&
$({\bf \overline{715},6})(-17)
\oplus({\bf \overline{6930'},1})(-9)
\oplus({\bf \overline{220},35})(-9)
\oplus({\bf \overline{220},1})(-9)
\oplus({\bf \overline{2145},\overline{6}})(-1)
\oplus({\bf \overline{55},\overline{120}})(-1)
\oplus({\bf \overline{55},\overline{6}})(-1)
\oplus({\bf \overline{540},\overline{21}})(7)
\oplus({\bf \overline{10},\overline{315}})(7)
\oplus({\bf \overline{10},\overline{21}})(7)
\oplus({\bf 99,\overline{56}})(15)
\oplus({\bf 1,\overline{700}})(15)
\oplus({\bf 1,\overline{56}})(15)
\oplus({\bf 10,126})(23)$\\
%
${\bf 61880}$&=&
$({\bf \overline{2310},1})(18)
\oplus({\bf 1848,6})(10)
\oplus({\bf 252,6})(10)
\oplus({\bf 990,15})(2)
\oplus({\bf 210,21})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 330,20})(-6)
\oplus({\bf 120,70})(-6)
\oplus({\bf 120,20})(-6)
\oplus({\bf 55,\overline{15}})(-14)
\oplus({\bf 45,\overline{105}})(-14)
\oplus({\bf 45,\overline{15}})(-14)
\oplus({\bf 10,\overline{84}})(-22)
\oplus({\bf 10,\overline{6}})(-22)
\oplus({\bf 1,35})(-30)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 2310,1})(-18)
\oplus({\bf \overline{1848},\overline{6}})(-10)
\oplus({\bf 252,\overline{6}})(-10)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{210},\overline{21}})(-2)
\oplus({\bf \overline{210},\overline{15}})(-2)
\oplus({\bf \overline{330},20})(6)
\oplus({\bf \overline{120},\overline{70}})(6)
\oplus({\bf \overline{120},20})(6)
\oplus({\bf \overline{55},15})(14)
\oplus({\bf \overline{45},105})(14)
\oplus({\bf \overline{45},15})(14)
\oplus({\bf \overline{10},84})(22)
\oplus({\bf \overline{10},6})(22)
\oplus({\bf 1,35})(30)$\\
%
${\bf 65280}$&=&
$({\bf \overline{45},20})(-21)
\oplus({\bf \overline{440},15})(-13)
\oplus({\bf \overline{10},105})(-13)
\oplus({\bf \overline{10},15})(-13)
\oplus({\bf 1925,6})(-5)
\oplus({\bf 99,84})(-5)
\oplus({\bf 99,6})(-5)
\oplus({\bf 1,210})(-5)
\oplus({\bf 1,84})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 4950,1})(3)
\oplus({\bf 440,35})(3)
\oplus({\bf 440,1})(3)
\oplus({\bf 10,189})(3)
\oplus({\bf 10,35})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 1155,\overline{6}})(11)
\oplus({\bf 45,\overline{84}})(11)
\oplus({\bf 45,\overline{6}})(11)
\oplus({\bf 120,\overline{15}})(19)$\\
%
${\bf \overline{65280}}$&=&
$({\bf 45,20})(21)
\oplus({\bf 440,\overline{15}})(13)
\oplus({\bf 10,\overline{105}})(13)
\oplus({\bf 10,\overline{15}})(13)
\oplus({\bf 1925,\overline{6}})(5)
\oplus({\bf 99,\overline{84}})(5)
\oplus({\bf 99,\overline{6}})(5)
\oplus({\bf 1,\overline{210}})(5)
\oplus({\bf 1,\overline{84}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf \overline{4950},1})(-3)
\oplus({\bf \overline{440},35})(-3)
\oplus({\bf \overline{440},1})(-3)
\oplus({\bf \overline{10},189})(-3)
\oplus({\bf \overline{10},35})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf \overline{1155},6})(-11)
\oplus({\bf \overline{45},84})(-11)
\oplus({\bf \overline{45},6})(-11)
\oplus({\bf \overline{120},15})(-19)$\\
%
${\bf 68068}$&=&
$({\bf \overline{10},\overline{6}})(-28)
\oplus({\bf 99,\overline{15}})(-20)
\oplus({\bf 1,\overline{21}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 440,20})(-12)
\oplus({\bf 10,\overline{70}})(-12)
\oplus({\bf 10,20})(-12)
\oplus({\bf 1155,15})(-4)
\oplus({\bf 45,105})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 1980,6})(4)
\oplus({\bf 120,84})(4)
\oplus({\bf 120,6})(4)
\oplus({\bf 2310,1})(12)
\oplus({\bf 210,35})(12)
\oplus({\bf 210,1})(12)
\oplus({\bf 252,\overline{6}})(20)$\\
%
${\bf \overline{68068}}$&=&
$({\bf 10,6})(28)
\oplus({\bf 99,15})(20)
\oplus({\bf 1,21})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf \overline{440},20})(12)
\oplus({\bf \overline{10},70})(12)
\oplus({\bf \overline{10},20})(12)
\oplus({\bf \overline{1155},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{105}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{1980},\overline{6}})(-4)
\oplus({\bf \overline{120},\overline{84}})(-4)
\oplus({\bf \overline{120},\overline{6}})(-4)
\oplus({\bf \overline{2310},1})(-12)
\oplus({\bf \overline{210},35})(-12)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf 252,6})(-20)$\\
%
${\bf 74256}$&=&
$({\bf \overline{55},20})(-21)
\oplus({\bf \overline{540},15})(-13)
\oplus({\bf \overline{10},105})(-13)
\oplus({\bf \overline{10},15})(-13)
\oplus({\bf \overline{2376},6})(-5)
\oplus({\bf 99,84})(-5)
\oplus({\bf 99,6})(-5)
\oplus({\bf 1,336})(-5)
\oplus({\bf 1,84})(-5)
\oplus({\bf 6160,1})(3)
\oplus({\bf 440,35})(3)
\oplus({\bf 440,1})(3)
\oplus({\bf 10,\overline{280}})(3)
\oplus({\bf 10,35})(3)
\oplus({\bf 1155,\overline{6}})(11)
\oplus({\bf 45,\overline{120}})(11)
\oplus({\bf 45,\overline{6}})(11)
\oplus({\bf 120,\overline{21}})(19)$\\
%
${\bf \overline{74256}}$&=&
$({\bf 55,20})(21)
\oplus({\bf 540,\overline{15}})(13)
\oplus({\bf 10,\overline{105}})(13)
\oplus({\bf 10,\overline{15}})(13)
\oplus({\bf 2376,\overline{6}})(5)
\oplus({\bf 99,\overline{84}})(5)
\oplus({\bf 99,\overline{6}})(5)
\oplus({\bf 1,\overline{336}})(5)
\oplus({\bf 1,\overline{84}})(5)
\oplus({\bf \overline{6160},1})(-3)
\oplus({\bf \overline{440},35})(-3)
\oplus({\bf \overline{440},1})(-3)
\oplus({\bf \overline{10},280})(-3)
\oplus({\bf \overline{10},35})(-3)
\oplus({\bf \overline{1155},6})(-11)
\oplus({\bf \overline{45},120})(-11)
\oplus({\bf \overline{45},6})(-11)
\oplus({\bf \overline{120},21})(-19)$\\
%
${\bf 85680}$&=&
$({\bf \overline{10},\overline{105'}})(-23)
\oplus({\bf 99,70})(-15)
\oplus({\bf 1,\overline{560}})(-15)
\oplus({\bf 1,70})(-15)
\oplus({\bf 540,21})(-7)
\oplus({\bf 440,15})(-7)
\oplus({\bf 10,384})(-7)
\oplus({\bf 10,21})(-7)
\oplus({\bf 10,15})(-7)
\oplus({\bf 3200,6})(1)
\oplus({\bf 55,120})(1)
\oplus({\bf 55,6})(1)
\oplus({\bf 45,84})(1)
\oplus({\bf 45,6})(1)
\oplus({\bf 7920,1})(9)
\oplus({\bf 330,35})(9)
\oplus({\bf 330,1})(9)
\oplus({\bf 825,\overline{6}})(17)$\\
%
${\bf \overline{85680}}$&=&
$({\bf 10,105'})(23)
\oplus({\bf 99,\overline{70}})(15)
\oplus({\bf 1,560})(15)
\oplus({\bf 1,\overline{70}})(15)
\oplus({\bf \overline{540},\overline{21}})(7)
\oplus({\bf \overline{440},\overline{15}})(7)
\oplus({\bf \overline{10},\overline{384}})(7)
\oplus({\bf \overline{10},\overline{21}})(7)
\oplus({\bf \overline{10},\overline{15}})(7)
\oplus({\bf \overline{3200},\overline{6}})(-1)
\oplus({\bf \overline{55},\overline{120}})(-1)
\oplus({\bf \overline{55},\overline{6}})(-1)
\oplus({\bf \overline{45},\overline{84}})(-1)
\oplus({\bf \overline{45},\overline{6}})(-1)
\oplus({\bf \overline{7920},1})(-9)
\oplus({\bf \overline{330},35})(-9)
\oplus({\bf \overline{330},1})(-9)
\oplus({\bf \overline{825},6})(-17)$\\
%
${\bf 95200}$&=&
$({\bf \overline{4950'},1})(18)
\oplus({\bf 3300,6})(10)
\oplus({\bf 825,21})(2)
\oplus({\bf 990,15})(2)
\oplus({\bf 330,70})(-6)
\oplus({\bf 120,20})(-6)
\oplus({\bf 55,\overline{105'}})(-14)
\oplus({\bf 45,\overline{105}})(-14)
\oplus({\bf 10,\overline{210}})(-22)
\oplus({\bf 1,175})(-30)$\\
%
${\bf \overline{95200}}$&=&
$({\bf 4950',1})(-18)
\oplus({\bf \overline{3300},\overline{6}})(-10)
\oplus({\bf \overline{825},\overline{21}})(-2)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{330},\overline{70}})(6)
\oplus({\bf \overline{120},20})(6)
\oplus({\bf \overline{55},105'})(14)
\oplus({\bf \overline{45},105})(14)
\oplus({\bf \overline{10},210})(22)
\oplus({\bf 1,175})(30)$\\
%
${\bf 95760}$&=&
$({\bf 220,\overline{15}})(19)
\oplus({\bf 2145,\overline{6}})(11)
\oplus({\bf 55,\overline{84}})(11)
\oplus({\bf 55,\overline{6}})(11)
\oplus({\bf 9360,1})(3)
\oplus({\bf 540,35})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 10,280})(3)
\oplus({\bf 10,35})(3)
\oplus({\bf 2376,6})(-5)
\oplus({\bf 99,120})(-5)
\oplus({\bf 99,6})(-5)
\oplus({\bf 1,720})(-5)
\oplus({\bf 1,120})(-5)
\oplus({\bf \overline{440},21})(-13)
\oplus({\bf \overline{10},315})(-13)
\oplus({\bf \overline{10},21})(-13)
\oplus({\bf \overline{45},56})(-21)$\\
%
${\bf \overline{95760}}$&=&
$({\bf \overline{220},15})(-19)
\oplus({\bf \overline{2145},6})(-11)
\oplus({\bf \overline{55},84})(-11)
\oplus({\bf \overline{55},6})(-11)
\oplus({\bf \overline{9360},1})(-3)
\oplus({\bf \overline{540},35})(-3)
\oplus({\bf \overline{540},1})(-3)
\oplus({\bf \overline{10},\overline{280}})(-3)
\oplus({\bf \overline{10},35})(-3)
\oplus({\bf \overline{2376},\overline{6}})(5)
\oplus({\bf 99,\overline{120}})(5)
\oplus({\bf 99,\overline{6}})(5)
\oplus({\bf 1,\overline{720}})(5)
\oplus({\bf 1,\overline{120}})(5)
\oplus({\bf 440,\overline{21}})(13)
\oplus({\bf 10,\overline{315}})(13)
\oplus({\bf 10,\overline{21}})(13)
\oplus({\bf 45,\overline{56}})(21)$\\
%
${\bf 108800}$&=&
$({\bf 220,\overline{21}})(19)
\oplus({\bf 2145,\overline{6}})(11)
\oplus({\bf 55,\overline{120}})(11)
\oplus({\bf 55,\overline{6}})(11)
\oplus({\bf 11550,1})(3)
\oplus({\bf 540,35})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 10,405})(3)
\oplus({\bf 10,35})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 2925,6})(-5)
\oplus({\bf 99,120})(-5)
\oplus({\bf 99,6})(-5)
\oplus({\bf 1,1050'})(-5)
\oplus({\bf 1,120})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf \overline{540},21})(-13)
\oplus({\bf \overline{10},315})(-13)
\oplus({\bf \overline{10},21})(-13)
\oplus({\bf \overline{55},56})(-21)$\\
%
${\bf \overline{108800}}$&=&
$({\bf \overline{220},21})(-19)
\oplus({\bf \overline{2145},6})(-11)
\oplus({\bf \overline{55},120})(-11)
\oplus({\bf \overline{55},6})(-11)
\oplus({\bf \overline{11550},1})(-3)
\oplus({\bf \overline{540},35})(-3)
\oplus({\bf \overline{540},1})(-3)
\oplus({\bf \overline{10},405})(-3)
\oplus({\bf \overline{10},35})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf 2925,\overline{6}})(5)
\oplus({\bf 99,\overline{120}})(5)
\oplus({\bf 99,\overline{6}})(5)
\oplus({\bf 1,\overline{1050'}})(5)
\oplus({\bf 1,\overline{120}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 540,\overline{21}})(13)
\oplus({\bf 10,\overline{315}})(13)
\oplus({\bf 10,\overline{21}})(13)
\oplus({\bf 55,\overline{56}})(21)$\\
%
${\bf 112320}$&=&
$({\bf 990,\overline{6}})(17)
\oplus({\bf 9450,1})(9)
\oplus({\bf 330,35})(9)
\oplus({\bf 330,1})(9)
\oplus({\bf 120,35})(9)
\oplus({\bf 120,1})(9)
\oplus({\bf 3200,6})(1)
\oplus({\bf 55,84})(1)
\oplus({\bf 55,6})(1)
\oplus({\bf 1155,6})(1)
\oplus({\bf 45,120})(1)
\oplus({\bf 45,84})(1)
\oplus2({\bf 45,6})(1)
\oplus({\bf 540,15})(-7)
\oplus({\bf 440,21})(-7)
\oplus({\bf 440,15})(-7)
\oplus({\bf 10,384})(-7)
\oplus({\bf 10,21})(-7)
\oplus({\bf 10,105})(-7)
\oplus2({\bf 10,15})(-7)
\oplus({\bf 99,70})(-15)
\oplus({\bf 99,20})(-15)
\oplus({\bf 1,540})(-15)
\oplus({\bf 1,70})(-15)
\oplus({\bf 1,20})(-15)
\oplus({\bf \overline{10},\overline{105}})(-23)$\\
%
${\bf \overline{112320}}$&=&
$({\bf \overline{990},6})(-17)
\oplus({\bf \overline{9450},1})(-9)
\oplus({\bf \overline{330},35})(-9)
\oplus({\bf \overline{330},1})(-9)
\oplus({\bf \overline{120},35})(-9)
\oplus({\bf \overline{120},1})(-9)
\oplus({\bf \overline{3200},\overline{6}})(-1)
\oplus({\bf \overline{1155},\overline{6}})(-1)
\oplus({\bf \overline{55},\overline{84}})(-1)
\oplus({\bf \overline{55},\overline{6}})(-1)
\oplus({\bf \overline{45},\overline{120}})(-1)
\oplus({\bf \overline{45},\overline{84}})(-1)
\oplus2({\bf \overline{45},\overline{6}})(-1)
\oplus({\bf \overline{540},\overline{15}})(7)
\oplus({\bf \overline{440},\overline{21}})(7)
\oplus({\bf \overline{440},\overline{15}})(7)
\oplus({\bf \overline{10},\overline{384}})(7)
\oplus({\bf \overline{10},\overline{105}})(7)
\oplus({\bf \overline{10},\overline{21}})(7)
\oplus2({\bf \overline{10},\overline{15}})(7)
\oplus({\bf 99,\overline{70}})(15)
\oplus({\bf 99,20})(15)
\oplus({\bf 1,540})(15)
\oplus({\bf 1,\overline{70}})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf 10,105})(23)$\\
%
${\bf 116688}$&=&
$({\bf \overline{1980},1})(21)
\oplus({\bf \overline{2310},6})(13)
\oplus({\bf \overline{210},6})(13)
\oplus({\bf 1848,15})(5)
\oplus({\bf 252,21})(5)
\oplus({\bf 252,15})(5)
\oplus({\bf 990,20})(-3)
\oplus({\bf 210,70})(-3)
\oplus({\bf 210,20})(-3)
\oplus({\bf 330,\overline{15}})(-11)
\oplus({\bf 120,\overline{105}})(-11)
\oplus({\bf 120,\overline{15}})(-11)
\oplus({\bf 55,\overline{6}})(-19)
\oplus({\bf 45,\overline{84}})(-19)
\oplus({\bf 45,\overline{6}})(-19)
\oplus({\bf 10,35})(-27)
\oplus({\bf 10,1})(-27)
\oplus({\bf 1,6})(-35)$\\
%
${\bf \overline{116688}}$&=&
$({\bf 1980,1})(-21)
\oplus({\bf 2310,\overline{6}})(-13)
\oplus({\bf 210,\overline{6}})(-13)
\oplus({\bf \overline{1848},\overline{15}})(-5)
\oplus({\bf 252,\overline{21}})(-5)
\oplus({\bf 252,\overline{15}})(-5)
\oplus({\bf \overline{990},20})(3)
\oplus({\bf \overline{210},\overline{70}})(3)
\oplus({\bf \overline{210},20})(3)
\oplus({\bf \overline{330},15})(11)
\oplus({\bf \overline{120},105})(11)
\oplus({\bf \overline{120},15})(11)
\oplus({\bf \overline{55},6})(19)
\oplus({\bf \overline{45},84})(19)
\oplus({\bf \overline{45},6})(19)
\oplus({\bf \overline{10},35})(27)
\oplus({\bf \overline{10},1})(27)
\oplus({\bf 1,\overline{6}})(35)$\\
%
${\bf 123760}$&=&
$({\bf \overline{10},1})(-33)
\oplus({\bf 99,\overline{6}})(-25)
\oplus({\bf 1,\overline{6}})(-25)
\oplus({\bf 440,\overline{15}})(-17)
\oplus({\bf 10,\overline{21}})(-17)
\oplus({\bf 10,\overline{15}})(-17)
\oplus({\bf 1155,20})(-9)
\oplus({\bf 45,\overline{70}})(-9)
\oplus({\bf 45,20})(-9)
\oplus({\bf 1980,15})(-1)
\oplus({\bf 120,105})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 2310,6})(7)
\oplus({\bf 210,84})(7)
\oplus({\bf 210,6})(7)
\oplus({\bf \overline{1848},1})(15)
\oplus({\bf 252,35})(15)
\oplus({\bf 252,1})(15)
\oplus({\bf \overline{210},\overline{6}})(23)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 10,1})(33)
\oplus({\bf 99,6})(25)
\oplus({\bf 1,6})(25)
\oplus({\bf \overline{440},15})(17)
\oplus({\bf \overline{10},21})(17)
\oplus({\bf \overline{10},15})(17)
\oplus({\bf \overline{1155},20})(9)
\oplus({\bf \overline{45},70})(9)
\oplus({\bf \overline{45},20})(9)
\oplus({\bf \overline{1980},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{105}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{2310},\overline{6}})(-7)
\oplus({\bf \overline{210},\overline{84}})(-7)
\oplus({\bf \overline{210},\overline{6}})(-7)
\oplus({\bf 1848,1})(-15)
\oplus({\bf 252,35})(-15)
\oplus({\bf 252,1})(-15)
\oplus({\bf 210,6})(-23)$\\
%
${\bf 138720}$&=&
$({\bf \overline{9075},1})(18)
\oplus({\bf 4950'',6})(10)
\oplus({\bf 1485,21})(2)
\oplus({\bf 825,15})(2)
\oplus({\bf 220,56})(-6)
\oplus({\bf 330,70})(-6)
\oplus({\bf 55,\overline{210'}})(-14)
\oplus({\bf 45,\overline{105'}})(-14)
\oplus({\bf 10,\overline{420}})(-22)
\oplus({\bf 1,490})(-30)$\\
%
${\bf \overline{138720}}$&=&
$({\bf 9075,1})(-18)
\oplus({\bf \overline{4950''},\overline{6}})(-10)
\oplus({\bf \overline{1485},\overline{21}})(-2)
\oplus({\bf \overline{825},\overline{15}})(-2)
\oplus({\bf \overline{220},\overline{56}})(6)
\oplus({\bf \overline{330},\overline{70}})(6)
\oplus({\bf \overline{55},210'})(14)
\oplus({\bf \overline{45},105'})(14)
\oplus({\bf \overline{10},420})(22)
\oplus({\bf 1,\overline{490}})(30)$\\
%
${\bf 144704}$&=&
$({\bf 1485,\overline{6}})(17)
\oplus({\bf 14300,1})(9)
\oplus({\bf 220,35})(9)
\oplus({\bf 220,1})(9)
\oplus({\bf 330,35})(9)
\oplus({\bf 330,1})(9)
\oplus({\bf 2145,6})(1)
\oplus({\bf 3200,6})(1)
\oplus({\bf 55,120})(1)
\oplus({\bf 55,84})(1)
\oplus2({\bf 55,6})(1)
\oplus({\bf 45,120})(1)
\oplus({\bf 45,6})(1)
\oplus({\bf 540,21})(-7)
\oplus({\bf 540,15})(-7)
\oplus({\bf 440,21})(-7)
\oplus({\bf 10,315})(-7)
\oplus({\bf 10,384})(-7)
\oplus2({\bf 10,21})(-7)
\oplus({\bf 10,15})(-7)
\oplus({\bf 99,56})(-15)
\oplus({\bf 99,70})(-15)
\oplus({\bf 1,1134})(-15)
\oplus({\bf 1,56})(-15)
\oplus({\bf 1,70})(-15)
\oplus({\bf \overline{10},\overline{210'}})(-23)$\\
%
${\bf \overline{144704}}$&=&
$({\bf \overline{1485},6})(-17)
\oplus({\bf \overline{14300},1})(-9)
\oplus({\bf \overline{220},35})(-9)
\oplus({\bf \overline{220},1})(-9)
\oplus({\bf \overline{330},35})(-9)
\oplus({\bf \overline{330},1})(-9)
\oplus({\bf \overline{2145},\overline{6}})(-1)
\oplus({\bf \overline{3200},\overline{6}})(-1)
\oplus({\bf \overline{55},\overline{120}})(-1)
\oplus({\bf \overline{55},\overline{84}})(-1)
\oplus2({\bf \overline{55},\overline{6}})(-1)
\oplus({\bf \overline{45},\overline{120}})(-1)
\oplus({\bf \overline{45},\overline{6}})(-1)
\oplus({\bf \overline{540},\overline{21}})(7)
\oplus({\bf \overline{540},\overline{15}})(7)
\oplus({\bf \overline{440},\overline{21}})(7)
\oplus({\bf \overline{10},\overline{315}})(7)
\oplus({\bf \overline{10},\overline{384}})(7)
\oplus2({\bf \overline{10},\overline{21}})(7)
\oplus({\bf \overline{10},\overline{15}})(7)
\oplus({\bf 99,\overline{56}})(15)
\oplus({\bf 99,\overline{70}})(15)
\oplus({\bf 1,\overline{1134}})(15)
\oplus({\bf 1,\overline{56}})(15)
\oplus({\bf 1,\overline{70}})(15)
\oplus({\bf 10,210'})(23)$\\
%
${\bf 148512}$&=&
$({\bf \overline{6930},1})(18)
\oplus({\bf 3300,6})(10)
\oplus({\bf 1848,6})(10)
\oplus({\bf 825,15})(2)
\oplus({\bf 990,21})(2)
\oplus({\bf 990,15})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 330,70})(-6)
\oplus({\bf 330,20})(-6)
\oplus({\bf 120,70})(-6)
\oplus({\bf 120,20})(-6)
\oplus({\bf 55,\overline{105}})(-14)
\oplus({\bf 45,\overline{105'}})(-14)
\oplus({\bf 45,\overline{105}})(-14)
\oplus({\bf 45,\overline{15}})(-14)
\oplus({\bf 10,\overline{210}})(-22)
\oplus({\bf 10,\overline{84}})(-22)
\oplus({\bf 1,189})(-30)$\\
%
${\bf \overline{148512}}$&=&
$({\bf 6930,1})(-18)
\oplus({\bf \overline{3300},\overline{6}})(-10)
\oplus({\bf \overline{1848},\overline{6}})(-10)
\oplus({\bf \overline{825},\overline{15}})(-2)
\oplus({\bf \overline{990},\overline{21}})(-2)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{210},\overline{15}})(-2)
\oplus({\bf \overline{330},\overline{70}})(6)
\oplus({\bf \overline{330},20})(6)
\oplus({\bf \overline{120},\overline{70}})(6)
\oplus({\bf \overline{120},20})(6)
\oplus({\bf \overline{55},105})(14)
\oplus({\bf \overline{45},105'})(14)
\oplus({\bf \overline{45},105})(14)
\oplus({\bf \overline{45},15})(14)
\oplus({\bf \overline{10},210})(22)
\oplus({\bf \overline{10},84})(22)
\oplus({\bf 1,189})(30)$\\
%
${\bf 159120}$&=&
$({\bf 330,\overline{15}})(19)
\oplus({\bf 3200,\overline{6}})(11)
\oplus({\bf 55,\overline{84}})(11)
\oplus({\bf 55,\overline{6}})(11)
\oplus({\bf 45,\overline{84}})(11)
\oplus({\bf 45,\overline{6}})(11)
\oplus({\bf 13860,1})(3)
\oplus({\bf 540,35})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 440,35})(3)
\oplus({\bf 440,1})(3)
\oplus({\bf 10,280})(3)
\oplus({\bf 10,189})(3)
\oplus2({\bf 10,35})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 2376,6})(-5)
\oplus({\bf 1925,6})(-5)
\oplus({\bf 99,120})(-5)
\oplus({\bf 99,84})(-5)
\oplus2({\bf 99,6})(-5)
\oplus({\bf 1,840})(-5)
\oplus({\bf 1,120})(-5)
\oplus({\bf 1,84})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf \overline{440},21})(-13)
\oplus({\bf \overline{440},15})(-13)
\oplus({\bf \overline{10},384})(-13)
\oplus({\bf \overline{10},21})(-13)
\oplus({\bf \overline{10},15})(-13)
\oplus({\bf \overline{45},70})(-21)$\\
%
${\bf \overline{159120}}$&=&
$({\bf \overline{330},15})(-19)
\oplus({\bf \overline{3200},6})(-11)
\oplus({\bf \overline{55},84})(-11)
\oplus({\bf \overline{55},6})(-11)
\oplus({\bf \overline{45},84})(-11)
\oplus({\bf \overline{45},6})(-11)
\oplus({\bf \overline{13860},1})(-3)
\oplus({\bf \overline{540},35})(-3)
\oplus({\bf \overline{540},1})(-3)
\oplus({\bf \overline{440},35})(-3)
\oplus({\bf \overline{440},1})(-3)
\oplus({\bf \overline{10},\overline{280}})(-3)
\oplus({\bf \overline{10},189})(-3)
\oplus2({\bf \overline{10},35})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf \overline{2376},\overline{6}})(5)
\oplus({\bf 1925,\overline{6}})(5)
\oplus({\bf 99,\overline{120}})(5)
\oplus({\bf 99,\overline{84}})(5)
\oplus2({\bf 99,\overline{6}})(5)
\oplus({\bf 1,\overline{840}})(5)
\oplus({\bf 1,\overline{120}})(5)
\oplus({\bf 1,\overline{84}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 440,\overline{21}})(13)
\oplus({\bf 440,\overline{15}})(13)
\oplus({\bf 10,\overline{384}})(13)
\oplus({\bf 10,\overline{21}})(13)
\oplus({\bf 10,\overline{15}})(13)
\oplus({\bf 45,\overline{70}})(21)$\\
%
${\bf 170170}$&=&
$({\bf \overline{1155},1})(24)
\oplus({\bf \overline{1980},6})(16)
\oplus({\bf \overline{120},6})(16)
\oplus({\bf \overline{2310},15})(8)
\oplus({\bf \overline{210},21})(8)
\oplus({\bf \overline{210},15})(8)
\oplus({\bf 1848,20})(0)
\oplus({\bf 252,70})(0)
\oplus({\bf 252,20})(0)
\oplus({\bf 990,\overline{15}})(-8)
\oplus({\bf 210,\overline{105}})(-8)
\oplus({\bf 210,\overline{15}})(-8)
\oplus({\bf 330,\overline{6}})(-16)
\oplus({\bf 120,\overline{84}})(-16)
\oplus({\bf 120,\overline{6}})(-16)
\oplus({\bf 55,1})(-24)
\oplus({\bf 45,35})(-24)
\oplus({\bf 45,1})(-24)
\oplus({\bf 10,6})(-32)$\\
%
${\bf \overline{170170}}$&=&
$({\bf 1155,1})(-24)
\oplus({\bf 1980,\overline{6}})(-16)
\oplus({\bf 120,\overline{6}})(-16)
\oplus({\bf 2310,\overline{15}})(-8)
\oplus({\bf 210,\overline{21}})(-8)
\oplus({\bf 210,\overline{15}})(-8)
\oplus({\bf \overline{1848},20})(0)
\oplus({\bf 252,\overline{70}})(0)
\oplus({\bf 252,20})(0)
\oplus({\bf \overline{990},15})(8)
\oplus({\bf \overline{210},105})(8)
\oplus({\bf \overline{210},15})(8)
\oplus({\bf \overline{330},6})(16)
\oplus({\bf \overline{120},84})(16)
\oplus({\bf \overline{120},6})(16)
\oplus({\bf \overline{55},1})(24)
\oplus({\bf \overline{45},35})(24)
\oplus({\bf \overline{45},1})(24)
\oplus({\bf \overline{10},\overline{6}})(32)$\\
%
${\bf 170544}$&=&
$({\bf \overline{11440},1})(21)
\oplus({\bf \overline{5005},6})(13)
\oplus({\bf 2002,21})(5)
\oplus({\bf 715,56})(-3)
\oplus({\bf 220,\overline{126}})(-11)
\oplus({\bf 55,\overline{252}})(-19)
\oplus({\bf 10,462})(-27)
\oplus({\bf 1,792})(-35)$\\
%
${\bf \overline{170544}}$&=&
$({\bf 11440,1})(-21)
\oplus({\bf 5005,\overline{6}})(-13)
\oplus({\bf \overline{2002},\overline{21}})(-5)
\oplus({\bf \overline{715},\overline{56}})(3)
\oplus({\bf \overline{220},126})(11)
\oplus({\bf \overline{55},252})(19)
\oplus({\bf \overline{10},\overline{462}})(27)
\oplus({\bf 1,\overline{792}})(35)$\\
%
${\bf 175032}$&=&
$({\bf 99,1})(-30)
\oplus({\bf 440,\overline{6}})(-22)
\oplus({\bf 10,\overline{6}})(-22)
\oplus({\bf 1155,\overline{15}})(-14)
\oplus({\bf 45,\overline{21}})(-14)
\oplus({\bf 45,\overline{15}})(-14)
\oplus({\bf 1980,20})(-6)
\oplus({\bf 120,\overline{70}})(-6)
\oplus({\bf 120,20})(-6)
\oplus({\bf 2310,15})(2)
\oplus({\bf 210,105})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf \overline{1848},6})(10)
\oplus({\bf 252,84})(10)
\oplus({\bf 252,6})(10)
\oplus({\bf \overline{990},1})(18)
\oplus({\bf \overline{210},35})(18)
\oplus({\bf \overline{210},1})(18)
\oplus({\bf \overline{120},\overline{6}})(26)$\\
%
${\bf \overline{175032}}$&=&
$({\bf 99,1})(30)
\oplus({\bf \overline{440},6})(22)
\oplus({\bf \overline{10},6})(22)
\oplus({\bf \overline{1155},15})(14)
\oplus({\bf \overline{45},21})(14)
\oplus({\bf \overline{45},15})(14)
\oplus({\bf \overline{1980},20})(6)
\oplus({\bf \overline{120},70})(6)
\oplus({\bf \overline{120},20})(6)
\oplus({\bf \overline{2310},\overline{15}})(-2)
\oplus({\bf \overline{210},\overline{105}})(-2)
\oplus({\bf \overline{210},\overline{15}})(-2)
\oplus({\bf 1848,\overline{6}})(-10)
\oplus({\bf 252,\overline{84}})(-10)
\oplus({\bf 252,\overline{6}})(-10)
\oplus({\bf 990,1})(-18)
\oplus({\bf 210,35})(-18)
\oplus({\bf 210,1})(-18)
\oplus({\bf 120,6})(-26)$\\
%
${\bf 180880}$&=&
$({\bf \overline{55},70})(-21)
\oplus({\bf \overline{540},21})(-13)
\oplus({\bf \overline{540},15})(-13)
\oplus({\bf \overline{10},384})(-13)
\oplus({\bf \overline{10},21})(-13)
\oplus({\bf \overline{10},15})(-13)
\oplus({\bf 2925,6})(-5)
\oplus({\bf \overline{2376},6})(-5)
\oplus({\bf 99,120})(-5)
\oplus({\bf 99,84})(-5)
\oplus2({\bf 99,6})(-5)
\oplus({\bf 1,1260})(-5)
\oplus({\bf 1,120})(-5)
\oplus({\bf 1,84})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 17160,1})(3)
\oplus({\bf 540,35})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 440,35})(3)
\oplus({\bf 440,1})(3)
\oplus({\bf 10,405})(3)
\oplus({\bf 10,\overline{280}})(3)
\oplus2({\bf 10,35})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 3200,\overline{6}})(11)
\oplus({\bf 55,\overline{120}})(11)
\oplus({\bf 55,\overline{6}})(11)
\oplus({\bf 45,\overline{120}})(11)
\oplus({\bf 45,\overline{6}})(11)
\oplus({\bf 330,\overline{21}})(19)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 55,\overline{70}})(21)
\oplus({\bf 540,\overline{21}})(13)
\oplus({\bf 540,\overline{15}})(13)
\oplus({\bf 10,\overline{384}})(13)
\oplus({\bf 10,\overline{21}})(13)
\oplus({\bf 10,\overline{15}})(13)
\oplus({\bf 2925,\overline{6}})(5)
\oplus({\bf 2376,\overline{6}})(5)
\oplus({\bf 99,\overline{120}})(5)
\oplus({\bf 99,\overline{84}})(5)
\oplus2({\bf 99,\overline{6}})(5)
\oplus({\bf 1,\overline{1260}})(5)
\oplus({\bf 1,\overline{120}})(5)
\oplus({\bf 1,\overline{84}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf \overline{17160},1})(-3)
\oplus({\bf \overline{540},35})(-3)
\oplus({\bf \overline{540},1})(-3)
\oplus({\bf \overline{440},35})(-3)
\oplus({\bf \overline{440},1})(-3)
\oplus({\bf \overline{10},405})(-3)
\oplus({\bf \overline{10},280})(-3)
\oplus2({\bf \overline{10},35})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf \overline{3200},6})(-11)
\oplus({\bf \overline{55},120})(-11)
\oplus({\bf \overline{55},6})(-11)
\oplus({\bf \overline{45},120})(-11)
\oplus({\bf \overline{45},6})(-11)
\oplus({\bf \overline{330},21})(-19)$\\
%
${\bf 185640}$&=&
$({\bf \overline{9240'},1})(18)
\oplus({\bf 4752,6})(10)
\oplus({\bf 1848,6})(10)
\oplus({\bf 1485,15})(2)
\oplus({\bf 990,21})(2)
\oplus({\bf 990,15})(2)
\oplus({\bf 210,21})(2)
\oplus({\bf 220,20})(-6)
\oplus({\bf 330,70})(-6)
\oplus({\bf 330,20})(-6)
\oplus({\bf 120,56})(-6)
\oplus({\bf 120,70})(-6)
\oplus({\bf 55,\overline{105}})(-14)
\oplus({\bf 55,\overline{15}})(-14)
\oplus({\bf 45,\overline{210'}})(-14)
\oplus({\bf 45,\overline{105}})(-14)
\oplus({\bf 10,\overline{336}})(-22)
\oplus({\bf 10,\overline{84}})(-22)
\oplus({\bf 1,280})(-30)$\\
%
${\bf \overline{185640}}$&=&
$({\bf 9240',1})(-18)
\oplus({\bf \overline{4752},\overline{6}})(-10)
\oplus({\bf \overline{1848},\overline{6}})(-10)
\oplus({\bf \overline{1485},\overline{15}})(-2)
\oplus({\bf \overline{990},\overline{21}})(-2)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{210},\overline{21}})(-2)
\oplus({\bf \overline{220},20})(6)
\oplus({\bf \overline{330},\overline{70}})(6)
\oplus({\bf \overline{330},20})(6)
\oplus({\bf \overline{120},\overline{56}})(6)
\oplus({\bf \overline{120},\overline{70}})(6)
\oplus({\bf \overline{55},105})(14)
\oplus({\bf \overline{55},15})(14)
\oplus({\bf \overline{45},210'})(14)
\oplus({\bf \overline{45},105})(14)
\oplus({\bf \overline{10},336})(22)
\oplus({\bf \overline{10},84})(22)
\oplus({\bf 1,\overline{280}})(30)$\\
%
${\bf 193800}$&=&
$({\bf \overline{15015},1})(18)
\oplus({\bf 2002,6})(10)
\oplus({\bf 5148,6})(10)
\oplus({\bf 715,21})(2)
\oplus({\bf 715,15})(2)
\oplus({\bf 1485,21})(2)
\oplus({\bf 220,56})(-6)
\oplus({\bf 220,70})(-6)
\oplus({\bf 330,56})(-6)
\oplus({\bf 55,\overline{126}})(-14)
\oplus({\bf 55,\overline{210'}})(-14)
\oplus({\bf 45,\overline{126}})(-14)
\oplus({\bf 10,\overline{252}})(-22)
\oplus({\bf 10,\overline{504}})(-22)
\oplus({\bf 1,1050''})(-30)$\\
%
${\bf \overline{193800}}$&=&
$({\bf 15015,1})(-18)
\oplus({\bf \overline{2002},\overline{6}})(-10)
\oplus({\bf \overline{5148},\overline{6}})(-10)
\oplus({\bf \overline{715},\overline{21}})(-2)
\oplus({\bf \overline{715},\overline{15}})(-2)
\oplus({\bf \overline{1485},\overline{21}})(-2)
\oplus({\bf \overline{220},\overline{56}})(6)
\oplus({\bf \overline{220},\overline{70}})(6)
\oplus({\bf \overline{330},\overline{56}})(6)
\oplus({\bf \overline{55},126})(14)
\oplus({\bf \overline{55},210'})(14)
\oplus({\bf \overline{45},126})(14)
\oplus({\bf \overline{10},252})(22)
\oplus({\bf \overline{10},504})(22)
\oplus({\bf 1,\overline{1050''}})(30)$\\
%
${\bf 194480}$&=&
$({\bf 440,1})(-27)
\oplus({\bf 1155,\overline{6}})(-19)
\oplus({\bf 45,\overline{6}})(-19)
\oplus({\bf 1980,\overline{15}})(-11)
\oplus({\bf 120,\overline{21}})(-11)
\oplus({\bf 120,\overline{15}})(-11)
\oplus({\bf 2310,20})(-3)
\oplus({\bf 210,\overline{70}})(-3)
\oplus({\bf 210,20})(-3)
\oplus({\bf \overline{1848},15})(5)
\oplus({\bf 252,105})(5)
\oplus({\bf 252,15})(5)
\oplus({\bf \overline{990},6})(13)
\oplus({\bf \overline{210},84})(13)
\oplus({\bf \overline{210},6})(13)
\oplus({\bf \overline{330},1})(21)
\oplus({\bf \overline{120},35})(21)
\oplus({\bf \overline{120},1})(21)
\oplus({\bf \overline{45},\overline{6}})(29)$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{440},1})(27)
\oplus({\bf \overline{1155},6})(19)
\oplus({\bf \overline{45},6})(19)
\oplus({\bf \overline{1980},15})(11)
\oplus({\bf \overline{120},21})(11)
\oplus({\bf \overline{120},15})(11)
\oplus({\bf \overline{2310},20})(3)
\oplus({\bf \overline{210},70})(3)
\oplus({\bf \overline{210},20})(3)
\oplus({\bf 1848,\overline{15}})(-5)
\oplus({\bf 252,\overline{105}})(-5)
\oplus({\bf 252,\overline{15}})(-5)
\oplus({\bf 990,\overline{6}})(-13)
\oplus({\bf 210,\overline{84}})(-13)
\oplus({\bf 210,\overline{6}})(-13)
\oplus({\bf 330,1})(-21)
\oplus({\bf 120,35})(-21)
\oplus({\bf 120,1})(-21)
\oplus({\bf 45,6})(-29)$\\
%
${\bf 209440}$&=&
$({\bf \overline{45},\overline{15}})(-26)
\oplus({\bf \overline{440},20})(-18)
\oplus({\bf \overline{10},\overline{70}})(-18)
\oplus({\bf \overline{10},20})(-18)
\oplus({\bf 1925,15})(-10)
\oplus({\bf 99,105})(-10)
\oplus({\bf 99,15})(-10)
\oplus({\bf 1,105'})(-10)
\oplus({\bf 1,105})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf 4950,6})(-2)
\oplus({\bf 440,84})(-2)
\oplus({\bf 440,6})(-2)
\oplus({\bf 10,210})(-2)
\oplus({\bf 10,84})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 8250,1})(6)
\oplus({\bf 1155,35})(6)
\oplus({\bf 1155,1})(6)
\oplus({\bf 45,189})(6)
\oplus({\bf 45,35})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 1980,\overline{6}})(14)
\oplus({\bf 120,\overline{84}})(14)
\oplus({\bf 120,\overline{6}})(14)
\oplus({\bf 210,\overline{15}})(22)$\\
%
${\bf \overline{209440}}$&=&
$({\bf 45,15})(26)
\oplus({\bf 440,20})(18)
\oplus({\bf 10,70})(18)
\oplus({\bf 10,20})(18)
\oplus({\bf 1925,\overline{15}})(10)
\oplus({\bf 99,\overline{105}})(10)
\oplus({\bf 99,\overline{15}})(10)
\oplus({\bf 1,\overline{105'}})(10)
\oplus({\bf 1,\overline{105}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf \overline{4950},\overline{6}})(2)
\oplus({\bf \overline{440},\overline{84}})(2)
\oplus({\bf \overline{440},\overline{6}})(2)
\oplus({\bf \overline{10},\overline{210}})(2)
\oplus({\bf \overline{10},\overline{84}})(2)
\oplus({\bf \overline{10},\overline{6}})(2)
\oplus({\bf \overline{8250},1})(-6)
\oplus({\bf \overline{1155},35})(-6)
\oplus({\bf \overline{1155},1})(-6)
\oplus({\bf \overline{45},189})(-6)
\oplus({\bf \overline{45},35})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{1980},6})(-14)
\oplus({\bf \overline{120},84})(-14)
\oplus({\bf \overline{120},6})(-14)
\oplus({\bf \overline{210},15})(-22)$\\
%
${\bf 238680}$&=&
$({\bf \overline{55},\overline{15}})(-26)
\oplus({\bf \overline{540},20})(-18)
\oplus({\bf \overline{10},\overline{70}})(-18)
\oplus({\bf \overline{10},20})(-18)
\oplus({\bf \overline{2376},15})(-10)
\oplus({\bf 99,105})(-10)
\oplus({\bf 99,15})(-10)
\oplus({\bf 1,210'})(-10)
\oplus({\bf 1,105})(-10)
\oplus({\bf 6160,6})(-2)
\oplus({\bf 440,84})(-2)
\oplus({\bf 440,6})(-2)
\oplus({\bf 10,336})(-2)
\oplus({\bf 10,84})(-2)
\oplus({\bf 10395,1})(6)
\oplus({\bf 1155,35})(6)
\oplus({\bf 1155,1})(6)
\oplus({\bf 45,\overline{280}})(6)
\oplus({\bf 45,35})(6)
\oplus({\bf 1980,\overline{6}})(14)
\oplus({\bf 120,\overline{120}})(14)
\oplus({\bf 120,\overline{6}})(14)
\oplus({\bf 210,\overline{21}})(22)$\\
%
${\bf \overline{238680}}$&=&
$({\bf 55,15})(26)
\oplus({\bf 540,20})(18)
\oplus({\bf 10,70})(18)
\oplus({\bf 10,20})(18)
\oplus({\bf 2376,\overline{15}})(10)
\oplus({\bf 99,\overline{105}})(10)
\oplus({\bf 99,\overline{15}})(10)
\oplus({\bf 1,\overline{210'}})(10)
\oplus({\bf 1,\overline{105}})(10)
\oplus({\bf \overline{6160},\overline{6}})(2)
\oplus({\bf \overline{440},\overline{84}})(2)
\oplus({\bf \overline{440},\overline{6}})(2)
\oplus({\bf \overline{10},\overline{336}})(2)
\oplus({\bf \overline{10},\overline{84}})(2)
\oplus({\bf \overline{10395},1})(-6)
\oplus({\bf \overline{1155},35})(-6)
\oplus({\bf \overline{1155},1})(-6)
\oplus({\bf \overline{45},280})(-6)
\oplus({\bf \overline{45},35})(-6)
\oplus({\bf \overline{1980},6})(-14)
\oplus({\bf \overline{120},120})(-14)
\oplus({\bf \overline{120},6})(-14)
\oplus({\bf \overline{210},21})(-22)$\\
%
${\bf 244188}$&=&
$({\bf 2002,\overline{6}})(20)
\oplus({\bf 19305',1})(12)
\oplus({\bf 715,35})(12)
\oplus({\bf 715,1})(12)
\oplus({\bf 6930',6})(4)
\oplus({\bf 220,120})(4)
\oplus({\bf 220,6})(4)
\oplus({\bf 2145,21})(-4)
\oplus({\bf 55,315})(-4)
\oplus({\bf 55,21})(-4)
\oplus({\bf 540,56})(-12)
\oplus({\bf 10,700})(-12)
\oplus({\bf 10,56})(-12)
\oplus({\bf 99,\overline{126}})(-20)
\oplus({\bf 1,\overline{1386}})(-20)
\oplus({\bf 1,\overline{126}})(-20)
\oplus({\bf \overline{10},\overline{252}})(-28)$\\
%
${\bf \overline{244188}}$&=&
$({\bf \overline{2002},6})(-20)
\oplus({\bf \overline{19305'},1})(-12)
\oplus({\bf \overline{715},35})(-12)
\oplus({\bf \overline{715},1})(-12)
\oplus({\bf \overline{6930'},\overline{6}})(-4)
\oplus({\bf \overline{220},\overline{120}})(-4)
\oplus({\bf \overline{220},\overline{6}})(-4)
\oplus({\bf \overline{2145},\overline{21}})(4)
\oplus({\bf \overline{55},\overline{315}})(4)
\oplus({\bf \overline{55},\overline{21}})(4)
\oplus({\bf \overline{540},\overline{56}})(12)
\oplus({\bf \overline{10},\overline{700}})(12)
\oplus({\bf \overline{10},\overline{56}})(12)
\oplus({\bf 99,126})(20)
\oplus({\bf 1,1386})(20)
\oplus({\bf 1,126})(20)
\oplus({\bf 10,252})(28)$\\
%
${\bf 271320}$&=&
$({\bf \overline{17160'},1})(18)
\oplus({\bf 5148,6})(10)
\oplus({\bf 4752,6})(10)
\oplus({\bf 715,15})(2)
\oplus({\bf 1485,21})(2)
\oplus({\bf 1485,15})(2)
\oplus({\bf 990,21})(2)
\oplus({\bf 220,70})(-6)
\oplus({\bf 220,20})(-6)
\oplus({\bf 330,56})(-6)
\oplus({\bf 330,70})(-6)
\oplus({\bf 120,56})(-6)
\oplus({\bf 55,\overline{210'}})(-14)
\oplus({\bf 55,\overline{105}})(-14)
\oplus({\bf 45,\overline{126}})(-14)
\oplus({\bf 45,\overline{210'}})(-14)
\oplus({\bf 10,\overline{504}})(-22)
\oplus({\bf 10,\overline{336}})(-22)
\oplus({\bf 1,840''})(-30)$\\
%
${\bf \overline{271320}}$&=&
$({\bf 17160',1})(-18)
\oplus({\bf \overline{5148},\overline{6}})(-10)
\oplus({\bf \overline{4752},\overline{6}})(-10)
\oplus({\bf \overline{715},\overline{15}})(-2)
\oplus({\bf \overline{1485},\overline{21}})(-2)
\oplus({\bf \overline{1485},\overline{15}})(-2)
\oplus({\bf \overline{990},\overline{21}})(-2)
\oplus({\bf \overline{220},\overline{70}})(6)
\oplus({\bf \overline{220},20})(6)
\oplus({\bf \overline{330},\overline{56}})(6)
\oplus({\bf \overline{330},\overline{70}})(6)
\oplus({\bf \overline{120},\overline{56}})(6)
\oplus({\bf \overline{55},210'})(14)
\oplus({\bf \overline{55},105})(14)
\oplus({\bf \overline{45},126})(14)
\oplus({\bf \overline{45},210'})(14)
\oplus({\bf \overline{10},504})(22)
\oplus({\bf \overline{10},336})(22)
\oplus({\bf 1,\overline{840''}})(30)$\\
%
${\bf 279072}$&=&
$({\bf \overline{19305},1})(18)
\oplus({\bf 5148,6})(10)
\oplus({\bf 4950'',6})(10)
\oplus({\bf 715,21})(2)
\oplus({\bf 1485,21})(2)
\oplus({\bf 1485,15})(2)
\oplus({\bf 825,21})(2)
\oplus({\bf 220,56})(-6)
\oplus({\bf 220,70})(-6)
\oplus({\bf 330,56})(-6)
\oplus({\bf 330,70})(-6)
\oplus({\bf 55,\overline{126}})(-14)
\oplus({\bf 55,\overline{210'}})(-14)
\oplus({\bf 55,\overline{105'}})(-14)
\oplus({\bf 45,\overline{210'}})(-14)
\oplus({\bf 10,\overline{504}})(-22)
\oplus({\bf 10,\overline{420}})(-22)
\oplus({\bf 1,1134'})(-30)$\\
%
${\bf \overline{279072}}$&=&
$({\bf 19305,1})(-18)
\oplus({\bf \overline{5148},\overline{6}})(-10)
\oplus({\bf \overline{4950''},\overline{6}})(-10)
\oplus({\bf \overline{715},\overline{21}})(-2)
\oplus({\bf \overline{1485},\overline{21}})(-2)
\oplus({\bf \overline{1485},\overline{15}})(-2)
\oplus({\bf \overline{825},\overline{21}})(-2)
\oplus({\bf \overline{220},\overline{56}})(6)
\oplus({\bf \overline{220},\overline{70}})(6)
\oplus({\bf \overline{330},\overline{56}})(6)
\oplus({\bf \overline{330},\overline{70}})(6)
\oplus({\bf \overline{55},126})(14)
\oplus({\bf \overline{55},210'})(14)
\oplus({\bf \overline{55},105'})(14)
\oplus({\bf \overline{45},210'})(14)
\oplus({\bf \overline{10},504})(22)
\oplus({\bf \overline{10},420})(22)
\oplus({\bf 1,\overline{1134'}})(30)$\\
%
${\bf 299200}$&=&
$({\bf 120,20})(24)
\oplus({\bf 1155,\overline{15}})(16)
\oplus({\bf 45,\overline{105}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 4950,\overline{6}})(8)
\oplus({\bf 440,\overline{84}})(8)
\oplus({\bf 440,\overline{6}})(8)
\oplus({\bf 10,\overline{210}})(8)
\oplus({\bf 10,\overline{84}})(8)
\oplus({\bf 10,\overline{6}})(8)
\oplus({\bf 12375,1})(0)
\oplus({\bf 1925,35})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,189})(0)
\oplus({\bf 99,35})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4950},6})(-8)
\oplus({\bf \overline{440},84})(-8)
\oplus({\bf \overline{440},6})(-8)
\oplus({\bf \overline{10},210})(-8)
\oplus({\bf \overline{10},84})(-8)
\oplus({\bf \overline{10},6})(-8)
\oplus({\bf \overline{1155},15})(-16)
\oplus({\bf \overline{45},105})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf \overline{120},20})(-24)$\\
%
${\bf 365568}$&=&
$({\bf \overline{21120},1})(18)
\oplus({\bf 4950'',6})(10)
\oplus({\bf 4752,6})(10)
\oplus({\bf 3300,6})(10)
\oplus({\bf 1485,21})(2)
\oplus({\bf 1485,15})(2)
\oplus({\bf 825,21})(2)
\oplus({\bf 825,15})(2)
\oplus({\bf 990,21})(2)
\oplus({\bf 990,15})(2)
\oplus({\bf 220,70})(-6)
\oplus({\bf 330,56})(-6)
\oplus2({\bf 330,70})(-6)
\oplus({\bf 330,20})(-6)
\oplus({\bf 120,70})(-6)
\oplus({\bf 55,\overline{210'}})(-14)
\oplus({\bf 55,\overline{105'}})(-14)
\oplus({\bf 55,\overline{105}})(-14)
\oplus({\bf 45,\overline{210'}})(-14)
\oplus({\bf 45,\overline{105'}})(-14)
\oplus({\bf 45,\overline{105}})(-14)
\oplus({\bf 10,\overline{420}})(-22)
\oplus({\bf 10,\overline{336}})(-22)
\oplus({\bf 10,\overline{210}})(-22)
\oplus({\bf 1,896})(-30)$\\
%
${\bf \overline{365568}}$&=&
$({\bf 21120,1})(-18)
\oplus({\bf \overline{4950''},\overline{6}})(-10)
\oplus({\bf \overline{4752},\overline{6}})(-10)
\oplus({\bf \overline{3300},\overline{6}})(-10)
\oplus({\bf \overline{1485},\overline{21}})(-2)
\oplus({\bf \overline{1485},\overline{15}})(-2)
\oplus({\bf \overline{825},\overline{21}})(-2)
\oplus({\bf \overline{825},\overline{15}})(-2)
\oplus({\bf \overline{990},\overline{21}})(-2)
\oplus({\bf \overline{990},\overline{15}})(-2)
\oplus({\bf \overline{220},\overline{70}})(6)
\oplus({\bf \overline{330},\overline{56}})(6)
\oplus2({\bf \overline{330},\overline{70}})(6)
\oplus({\bf \overline{330},20})(6)
\oplus({\bf \overline{120},\overline{70}})(6)
\oplus({\bf \overline{55},210'})(14)
\oplus({\bf \overline{55},105'})(14)
\oplus({\bf \overline{55},105})(14)
\oplus({\bf \overline{45},210'})(14)
\oplus({\bf \overline{45},105'})(14)
\oplus({\bf \overline{45},105})(14)
\oplus({\bf \overline{10},420})(22)
\oplus({\bf \overline{10},336})(22)
\oplus({\bf \overline{10},210})(22)
\oplus({\bf 1,\overline{896}})(30)$\\
%
${\bf 387072}$&=&
$({\bf 1848,\overline{6}})(20)
\oplus({\bf 17280,1})(12)
\oplus({\bf 990,35})(12)
\oplus({\bf 990,1})(12)
\oplus({\bf 210,35})(12)
\oplus({\bf 210,1})(12)
\oplus({\bf 9450,6})(4)
\oplus({\bf 330,84})(4)
\oplus({\bf 330,6})(4)
\oplus({\bf 1980,6})(4)
\oplus({\bf 120,120})(4)
\oplus({\bf 120,84})(4)
\oplus2({\bf 120,6})(4)
\oplus({\bf 3200,15})(-4)
\oplus({\bf 55,105})(-4)
\oplus({\bf 55,15})(-4)
\oplus({\bf 1155,21})(-4)
\oplus({\bf 1155,15})(-4)
\oplus({\bf 45,384})(-4)
\oplus({\bf 45,21})(-4)
\oplus({\bf 45,105})(-4)
\oplus2({\bf 45,15})(-4)
\oplus({\bf 540,20})(-12)
\oplus({\bf 440,70})(-12)
\oplus({\bf 440,20})(-12)
\oplus({\bf 10,540})(-12)
\oplus({\bf 10,70})(-12)
\oplus({\bf 10,\overline{70}})(-12)
\oplus2({\bf 10,20})(-12)
\oplus({\bf 99,\overline{105}})(-20)
\oplus({\bf 99,\overline{15}})(-20)
\oplus({\bf 1,\overline{384}})(-20)
\oplus({\bf 1,\overline{105}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf \overline{10},\overline{84}})(-28)$\\
%
${\bf \overline{387072}}$&=&
$({\bf \overline{1848},6})(-20)
\oplus({\bf \overline{17280},1})(-12)
\oplus({\bf \overline{990},35})(-12)
\oplus({\bf \overline{990},1})(-12)
\oplus({\bf \overline{210},35})(-12)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf \overline{9450},\overline{6}})(-4)
\oplus({\bf \overline{1980},\overline{6}})(-4)
\oplus({\bf \overline{330},\overline{84}})(-4)
\oplus({\bf \overline{330},\overline{6}})(-4)
\oplus({\bf \overline{120},\overline{120}})(-4)
\oplus({\bf \overline{120},\overline{84}})(-4)
\oplus2({\bf \overline{120},\overline{6}})(-4)
\oplus({\bf \overline{3200},\overline{15}})(4)
\oplus({\bf \overline{1155},\overline{21}})(4)
\oplus({\bf \overline{1155},\overline{15}})(4)
\oplus({\bf \overline{55},\overline{105}})(4)
\oplus({\bf \overline{55},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{384}})(4)
\oplus({\bf \overline{45},\overline{105}})(4)
\oplus({\bf \overline{45},\overline{21}})(4)
\oplus2({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{540},20})(12)
\oplus({\bf \overline{440},\overline{70}})(12)
\oplus({\bf \overline{440},20})(12)
\oplus({\bf \overline{10},540})(12)
\oplus({\bf \overline{10},70})(12)
\oplus({\bf \overline{10},\overline{70}})(12)
\oplus2({\bf \overline{10},20})(12)
\oplus({\bf 99,105})(20)
\oplus({\bf 99,15})(20)
\oplus({\bf 1,384})(20)
\oplus({\bf 1,105})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 10,84})(28)$\\
%
${\bf 396032}$&=&
$({\bf \overline{9240},1})(21)
\oplus({\bf \overline{6930},6})(13)
\oplus({\bf \overline{2310},6})(13)
\oplus({\bf 3300,15})(5)
\oplus({\bf 1848,21})(5)
\oplus({\bf 1848,15})(5)
\oplus({\bf 252,15})(5)
\oplus({\bf 825,20})(-3)
\oplus({\bf 990,70})(-3)
\oplus({\bf 990,20})(-3)
\oplus({\bf 210,70})(-3)
\oplus({\bf 210,20})(-3)
\oplus({\bf 330,\overline{105}})(-11)
\oplus({\bf 330,\overline{15}})(-11)
\oplus({\bf 120,\overline{105'}})(-11)
\oplus({\bf 120,\overline{105}})(-11)
\oplus({\bf 120,\overline{15}})(-11)
\oplus({\bf 55,\overline{84}})(-19)
\oplus({\bf 45,\overline{210}})(-19)
\oplus({\bf 45,\overline{84}})(-19)
\oplus({\bf 45,\overline{6}})(-19)
\oplus({\bf 10,189})(-27)
\oplus({\bf 10,35})(-27)
\oplus({\bf 1,84})(-35)$\\
%
${\bf \overline{396032}}$&=&
$({\bf 9240,1})(-21)
\oplus({\bf 6930,\overline{6}})(-13)
\oplus({\bf 2310,\overline{6}})(-13)
\oplus({\bf \overline{3300},\overline{15}})(-5)
\oplus({\bf \overline{1848},\overline{21}})(-5)
\oplus({\bf \overline{1848},\overline{15}})(-5)
\oplus({\bf 252,\overline{15}})(-5)
\oplus({\bf \overline{825},20})(3)
\oplus({\bf \overline{990},\overline{70}})(3)
\oplus({\bf \overline{990},20})(3)
\oplus({\bf \overline{210},\overline{70}})(3)
\oplus({\bf \overline{210},20})(3)
\oplus({\bf \overline{330},105})(11)
\oplus({\bf \overline{330},15})(11)
\oplus({\bf \overline{120},105'})(11)
\oplus({\bf \overline{120},105})(11)
\oplus({\bf \overline{120},15})(11)
\oplus({\bf \overline{55},84})(19)
\oplus({\bf \overline{45},210})(19)
\oplus({\bf \overline{45},84})(19)
\oplus({\bf \overline{45},6})(19)
\oplus({\bf \overline{10},189})(27)
\oplus({\bf \overline{10},35})(27)
\oplus({\bf 1,\overline{84}})(35)$\\
%
${\bf 440895}$&=&
$({\bf 220,20})(24)
\oplus({\bf 2145,\overline{15}})(16)
\oplus({\bf 55,\overline{105}})(16)
\oplus({\bf 55,\overline{15}})(16)
\oplus({\bf 9360,\overline{6}})(8)
\oplus({\bf 540,\overline{84}})(8)
\oplus({\bf 540,\overline{6}})(8)
\oplus({\bf 10,\overline{336}})(8)
\oplus({\bf 10,\overline{84}})(8)
\oplus({\bf 24024,1})(0)
\oplus({\bf 2376,35})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,280})(0)
\oplus({\bf 99,35})(0)
\oplus({\bf 1,840''})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf \overline{6160},6})(-8)
\oplus({\bf \overline{440},120})(-8)
\oplus({\bf \overline{440},6})(-8)
\oplus({\bf \overline{10},720})(-8)
\oplus({\bf \overline{10},120})(-8)
\oplus({\bf \overline{1155},21})(-16)
\oplus({\bf \overline{45},315})(-16)
\oplus({\bf \overline{45},21})(-16)
\oplus({\bf \overline{120},56})(-24)$\\
%
${\bf \overline{440895}}$&=&
$({\bf \overline{220},20})(-24)
\oplus({\bf \overline{2145},15})(-16)
\oplus({\bf \overline{55},105})(-16)
\oplus({\bf \overline{55},15})(-16)
\oplus({\bf \overline{9360},6})(-8)
\oplus({\bf \overline{540},84})(-8)
\oplus({\bf \overline{540},6})(-8)
\oplus({\bf \overline{10},336})(-8)
\oplus({\bf \overline{10},84})(-8)
\oplus({\bf \overline{24024},1})(0)
\oplus({\bf \overline{2376},35})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,\overline{280}})(0)
\oplus({\bf 99,35})(0)
\oplus({\bf 1,\overline{840''}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 6160,\overline{6}})(8)
\oplus({\bf 440,\overline{120}})(8)
\oplus({\bf 440,\overline{6}})(8)
\oplus({\bf 10,\overline{720}})(8)
\oplus({\bf 10,\overline{120}})(8)
\oplus({\bf 1155,\overline{21}})(16)
\oplus({\bf 45,\overline{315}})(16)
\oplus({\bf 45,\overline{21}})(16)
\oplus({\bf 120,\overline{56}})(24)$\\
%
${\bf 452200}$&=&
$({\bf 715,\overline{15}})(22)
\oplus({\bf 6930',\overline{6}})(14)
\oplus({\bf 220,\overline{84}})(14)
\oplus({\bf 220,\overline{6}})(14)
\oplus({\bf 30030,1})(6)
\oplus({\bf 2145,35})(6)
\oplus({\bf 2145,1})(6)
\oplus({\bf 55,280})(6)
\oplus({\bf 55,35})(6)
\oplus({\bf 9360,6})(-2)
\oplus({\bf 540,120})(-2)
\oplus({\bf 540,6})(-2)
\oplus({\bf 10,720})(-2)
\oplus({\bf 10,120})(-2)
\oplus({\bf 2376,21})(-10)
\oplus({\bf 99,315})(-10)
\oplus({\bf 99,21})(-10)
\oplus({\bf 1,1575})(-10)
\oplus({\bf 1,315})(-10)
\oplus({\bf \overline{440},56})(-18)
\oplus({\bf \overline{10},700})(-18)
\oplus({\bf \overline{10},56})(-18)
\oplus({\bf \overline{45},\overline{126}})(-26)$\\
%
${\bf \overline{452200}}$&=&
$({\bf \overline{715},15})(-22)
\oplus({\bf \overline{6930'},6})(-14)
\oplus({\bf \overline{220},84})(-14)
\oplus({\bf \overline{220},6})(-14)
\oplus({\bf \overline{30030},1})(-6)
\oplus({\bf \overline{2145},35})(-6)
\oplus({\bf \overline{2145},1})(-6)
\oplus({\bf \overline{55},\overline{280}})(-6)
\oplus({\bf \overline{55},35})(-6)
\oplus({\bf \overline{9360},\overline{6}})(2)
\oplus({\bf \overline{540},\overline{120}})(2)
\oplus({\bf \overline{540},\overline{6}})(2)
\oplus({\bf \overline{10},\overline{720}})(2)
\oplus({\bf \overline{10},\overline{120}})(2)
\oplus({\bf \overline{2376},\overline{21}})(10)
\oplus({\bf 99,\overline{315}})(10)
\oplus({\bf 99,\overline{21}})(10)
\oplus({\bf 1,\overline{1575}})(10)
\oplus({\bf 1,\overline{315}})(10)
\oplus({\bf 440,\overline{56}})(18)
\oplus({\bf 10,\overline{700}})(18)
\oplus({\bf 10,\overline{56}})(18)
\oplus({\bf 45,126})(26)$\\
%
${\bf 477360}$&=&
$({\bf \overline{11880},1})(21)
\oplus({\bf \overline{9240'},6})(13)
\oplus({\bf \overline{2310},6})(13)
\oplus({\bf 4752,15})(5)
\oplus({\bf 1848,21})(5)
\oplus({\bf 1848,15})(5)
\oplus({\bf 252,21})(5)
\oplus({\bf 1485,20})(-3)
\oplus({\bf 990,70})(-3)
\oplus({\bf 990,20})(-3)
\oplus({\bf 210,56})(-3)
\oplus({\bf 210,70})(-3)
\oplus({\bf 220,\overline{15}})(-11)
\oplus({\bf 330,\overline{105}})(-11)
\oplus({\bf 330,\overline{15}})(-11)
\oplus({\bf 120,\overline{210'}})(-11)
\oplus({\bf 120,\overline{105}})(-11)
\oplus({\bf 55,\overline{84}})(-19)
\oplus({\bf 55,\overline{6}})(-19)
\oplus({\bf 45,\overline{336}})(-19)
\oplus({\bf 45,\overline{84}})(-19)
\oplus({\bf 10,280})(-27)
\oplus({\bf 10,35})(-27)
\oplus({\bf 1,120})(-35)$\\
%
${\bf \overline{477360}}$&=&
$({\bf 11880,1})(-21)
\oplus({\bf 9240',\overline{6}})(-13)
\oplus({\bf 2310,\overline{6}})(-13)
\oplus({\bf \overline{4752},\overline{15}})(-5)
\oplus({\bf \overline{1848},\overline{21}})(-5)
\oplus({\bf \overline{1848},\overline{15}})(-5)
\oplus({\bf 252,\overline{21}})(-5)
\oplus({\bf \overline{1485},20})(3)
\oplus({\bf \overline{990},\overline{70}})(3)
\oplus({\bf \overline{990},20})(3)
\oplus({\bf \overline{210},\overline{56}})(3)
\oplus({\bf \overline{210},\overline{70}})(3)
\oplus({\bf \overline{220},15})(11)
\oplus({\bf \overline{330},105})(11)
\oplus({\bf \overline{330},15})(11)
\oplus({\bf \overline{120},210'})(11)
\oplus({\bf \overline{120},105})(11)
\oplus({\bf \overline{55},84})(19)
\oplus({\bf \overline{55},6})(19)
\oplus({\bf \overline{45},336})(19)
\oplus({\bf \overline{45},84})(19)
\oplus({\bf \overline{10},\overline{280}})(27)
\oplus({\bf \overline{10},35})(27)
\oplus({\bf 1,\overline{120}})(35)$\\
%
${\bf 490314}$&=&
$({\bf \overline{24310},1})(24)
\oplus({\bf \overline{11440},6})(16)
\oplus({\bf \overline{5005},21})(8)
\oplus({\bf 2002,56})(0)
\oplus({\bf 715,\overline{126}})(-8)
\oplus({\bf 220,\overline{252}})(-16)
\oplus({\bf 55,462})(-24)
\oplus({\bf 10,792})(-32)
\oplus({\bf 1,1287})(-40)$\\
%
${\bf \overline{490314}}$&=&
$({\bf 24310,1})(-24)
\oplus({\bf 11440,\overline{6}})(-16)
\oplus({\bf 5005,\overline{21}})(-8)
\oplus({\bf \overline{2002},\overline{56}})(0)
\oplus({\bf \overline{715},126})(8)
\oplus({\bf \overline{220},252})(16)
\oplus({\bf \overline{55},\overline{462}})(24)
\oplus({\bf \overline{10},\overline{792}})(32)
\oplus({\bf 1,\overline{1287}})(40)$\\
%
${\bf 495040}$&=&
$({\bf \overline{45},\overline{6}})(-31)
\oplus({\bf \overline{440},\overline{15}})(-23)
\oplus({\bf \overline{10},\overline{21}})(-23)
\oplus({\bf \overline{10},\overline{15}})(-23)
\oplus({\bf 1925,20})(-15)
\oplus({\bf 99,\overline{70}})(-15)
\oplus({\bf 99,20})(-15)
\oplus({\bf 1,\overline{70}})(-15)
\oplus({\bf 1,20})(-15)
\oplus({\bf 4950,15})(-7)
\oplus({\bf 440,105})(-7)
\oplus({\bf 440,15})(-7)
\oplus({\bf 10,105'})(-7)
\oplus({\bf 10,105})(-7)
\oplus({\bf 10,15})(-7)
\oplus({\bf 8250,6})(1)
\oplus({\bf 1155,84})(1)
\oplus({\bf 1155,6})(1)
\oplus({\bf 45,210})(1)
\oplus({\bf 45,84})(1)
\oplus({\bf 45,6})(1)
\oplus({\bf 9240,1})(9)
\oplus({\bf 1980,35})(9)
\oplus({\bf 1980,1})(9)
\oplus({\bf 120,189})(9)
\oplus({\bf 120,35})(9)
\oplus({\bf 120,1})(9)
\oplus({\bf 2310,\overline{6}})(17)
\oplus({\bf 210,\overline{84}})(17)
\oplus({\bf 210,\overline{6}})(17)
\oplus({\bf 252,\overline{15}})(25)$\\
%
${\bf \overline{495040}}$&=&
$({\bf 45,6})(31)
\oplus({\bf 440,15})(23)
\oplus({\bf 10,21})(23)
\oplus({\bf 10,15})(23)
\oplus({\bf 1925,20})(15)
\oplus({\bf 99,70})(15)
\oplus({\bf 99,20})(15)
\oplus({\bf 1,70})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf \overline{4950},\overline{15}})(7)
\oplus({\bf \overline{440},\overline{105}})(7)
\oplus({\bf \overline{440},\overline{15}})(7)
\oplus({\bf \overline{10},\overline{105'}})(7)
\oplus({\bf \overline{10},\overline{105}})(7)
\oplus({\bf \overline{10},\overline{15}})(7)
\oplus({\bf \overline{8250},\overline{6}})(-1)
\oplus({\bf \overline{1155},\overline{84}})(-1)
\oplus({\bf \overline{1155},\overline{6}})(-1)
\oplus({\bf \overline{45},\overline{210}})(-1)
\oplus({\bf \overline{45},\overline{84}})(-1)
\oplus({\bf \overline{45},\overline{6}})(-1)
\oplus({\bf \overline{9240},1})(-9)
\oplus({\bf \overline{1980},35})(-9)
\oplus({\bf \overline{1980},1})(-9)
\oplus({\bf \overline{120},189})(-9)
\oplus({\bf \overline{120},35})(-9)
\oplus({\bf \overline{120},1})(-9)
\oplus({\bf \overline{2310},6})(-17)
\oplus({\bf \overline{210},84})(-17)
\oplus({\bf \overline{210},6})(-17)
\oplus({\bf 252,15})(-25)$\\
%
${\bf 495040'}$&=&
$({\bf \overline{13860'},1})(21)
\oplus({\bf \overline{4950'},6})(13)
\oplus({\bf \overline{6930},6})(13)
\oplus({\bf 3300,21})(5)
\oplus({\bf 3300,15})(5)
\oplus({\bf 1848,15})(5)
\oplus({\bf 825,70})(-3)
\oplus({\bf 990,70})(-3)
\oplus({\bf 990,20})(-3)
\oplus({\bf 210,20})(-3)
\oplus({\bf 330,\overline{105'}})(-11)
\oplus({\bf 330,\overline{105}})(-11)
\oplus({\bf 120,\overline{105}})(-11)
\oplus({\bf 120,\overline{15}})(-11)
\oplus({\bf 55,\overline{210}})(-19)
\oplus({\bf 45,\overline{210}})(-19)
\oplus({\bf 45,\overline{84}})(-19)
\oplus({\bf 10,175})(-27)
\oplus({\bf 10,189})(-27)
\oplus({\bf 1,210})(-35)$\\
%
${\bf \overline{495040'}}$&=&
$({\bf 13860',1})(-21)
\oplus({\bf 4950',\overline{6}})(-13)
\oplus({\bf 6930,\overline{6}})(-13)
\oplus({\bf \overline{3300},\overline{21}})(-5)
\oplus({\bf \overline{3300},\overline{15}})(-5)
\oplus({\bf \overline{1848},\overline{15}})(-5)
\oplus({\bf \overline{825},\overline{70}})(3)
\oplus({\bf \overline{990},\overline{70}})(3)
\oplus({\bf \overline{990},20})(3)
\oplus({\bf \overline{210},20})(3)
\oplus({\bf \overline{330},105'})(11)
\oplus({\bf \overline{330},105})(11)
\oplus({\bf \overline{120},105})(11)
\oplus({\bf \overline{120},15})(11)
\oplus({\bf \overline{55},210})(19)
\oplus({\bf \overline{45},210})(19)
\oplus({\bf \overline{45},84})(19)
\oplus({\bf \overline{10},175})(27)
\oplus({\bf \overline{10},189})(27)
\oplus({\bf 1,\overline{210}})(35)$\\
%
${\bf 514080}$&=&
$({\bf 715,\overline{21}})(22)
\oplus({\bf 6930',\overline{6}})(14)
\oplus({\bf 220,\overline{120}})(14)
\oplus({\bf 220,\overline{6}})(14)
\oplus({\bf 37125,1})(6)
\oplus({\bf 2145,35})(6)
\oplus({\bf 2145,1})(6)
\oplus({\bf 55,405})(6)
\oplus({\bf 55,35})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 11550,6})(-2)
\oplus({\bf 540,120})(-2)
\oplus({\bf 540,6})(-2)
\oplus({\bf 10,1050'})(-2)
\oplus({\bf 10,120})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 2925,21})(-10)
\oplus({\bf 99,315})(-10)
\oplus({\bf 99,21})(-10)
\oplus({\bf 1,2310})(-10)
\oplus({\bf 1,315})(-10)
\oplus({\bf 1,21})(-10)
\oplus({\bf \overline{540},56})(-18)
\oplus({\bf \overline{10},700})(-18)
\oplus({\bf \overline{10},56})(-18)
\oplus({\bf \overline{55},\overline{126}})(-26)$\\
%
${\bf \overline{514080}}$&=&
$({\bf \overline{715},21})(-22)
\oplus({\bf \overline{6930'},6})(-14)
\oplus({\bf \overline{220},120})(-14)
\oplus({\bf \overline{220},6})(-14)
\oplus({\bf \overline{37125},1})(-6)
\oplus({\bf \overline{2145},35})(-6)
\oplus({\bf \overline{2145},1})(-6)
\oplus({\bf \overline{55},405})(-6)
\oplus({\bf \overline{55},35})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{11550},\overline{6}})(2)
\oplus({\bf \overline{540},\overline{120}})(2)
\oplus({\bf \overline{540},\overline{6}})(2)
\oplus({\bf \overline{10},\overline{1050'}})(2)
\oplus({\bf \overline{10},\overline{120}})(2)
\oplus({\bf \overline{10},\overline{6}})(2)
\oplus({\bf 2925,\overline{21}})(10)
\oplus({\bf 99,\overline{315}})(10)
\oplus({\bf 99,\overline{21}})(10)
\oplus({\bf 1,\overline{2310}})(10)
\oplus({\bf 1,\overline{315}})(10)
\oplus({\bf 1,\overline{21}})(10)
\oplus({\bf 540,\overline{56}})(18)
\oplus({\bf 10,\overline{700}})(18)
\oplus({\bf 10,\overline{56}})(18)
\oplus({\bf 55,126})(26)$\\
%
${\bf 565488}$&=&
$({\bf \overline{55},\overline{6}})(-31)
\oplus({\bf \overline{540},\overline{15}})(-23)
\oplus({\bf \overline{10},\overline{21}})(-23)
\oplus({\bf \overline{10},\overline{15}})(-23)
\oplus({\bf \overline{2376},20})(-15)
\oplus({\bf 99,\overline{70}})(-15)
\oplus({\bf 99,20})(-15)
\oplus({\bf 1,\overline{56}})(-15)
\oplus({\bf 1,\overline{70}})(-15)
\oplus({\bf 6160,15})(-7)
\oplus({\bf 440,105})(-7)
\oplus({\bf 440,15})(-7)
\oplus({\bf 10,210'})(-7)
\oplus({\bf 10,105})(-7)
\oplus({\bf 10395,6})(1)
\oplus({\bf 1155,84})(1)
\oplus({\bf 1155,6})(1)
\oplus({\bf 45,336})(1)
\oplus({\bf 45,84})(1)
\oplus({\bf 11880,1})(9)
\oplus({\bf 1980,35})(9)
\oplus({\bf 1980,1})(9)
\oplus({\bf 120,\overline{280}})(9)
\oplus({\bf 120,35})(9)
\oplus({\bf 2310,\overline{6}})(17)
\oplus({\bf 210,\overline{120}})(17)
\oplus({\bf 210,\overline{6}})(17)
\oplus({\bf 252,\overline{21}})(25)$\\
%
${\bf \overline{565488}}$&=&
$({\bf 55,6})(31)
\oplus({\bf 540,15})(23)
\oplus({\bf 10,21})(23)
\oplus({\bf 10,15})(23)
\oplus({\bf 2376,20})(15)
\oplus({\bf 99,70})(15)
\oplus({\bf 99,20})(15)
\oplus({\bf 1,56})(15)
\oplus({\bf 1,70})(15)
\oplus({\bf \overline{6160},\overline{15}})(7)
\oplus({\bf \overline{440},\overline{105}})(7)
\oplus({\bf \overline{440},\overline{15}})(7)
\oplus({\bf \overline{10},\overline{210'}})(7)
\oplus({\bf \overline{10},\overline{105}})(7)
\oplus({\bf \overline{10395},\overline{6}})(-1)
\oplus({\bf \overline{1155},\overline{84}})(-1)
\oplus({\bf \overline{1155},\overline{6}})(-1)
\oplus({\bf \overline{45},\overline{336}})(-1)
\oplus({\bf \overline{45},\overline{84}})(-1)
\oplus({\bf \overline{11880},1})(-9)
\oplus({\bf \overline{1980},35})(-9)
\oplus({\bf \overline{1980},1})(-9)
\oplus({\bf \overline{120},280})(-9)
\oplus({\bf \overline{120},35})(-9)
\oplus({\bf \overline{2310},6})(-17)
\oplus({\bf \overline{210},120})(-17)
\oplus({\bf \overline{210},6})(-17)
\oplus({\bf 252,21})(-25)$\\
%
${\bf 596700}$&=&
$({\bf \overline{10},\overline{210}})(-28)
\oplus({\bf 99,\overline{105'}})(-20)
\oplus({\bf 99,\overline{105}})(-20)
\oplus({\bf 1,\overline{1050}})(-20)
\oplus({\bf 1,\overline{105'}})(-20)
\oplus({\bf 1,\overline{105}})(-20)
\oplus({\bf 540,70})(-12)
\oplus({\bf 440,70})(-12)
\oplus({\bf 440,20})(-12)
\oplus({\bf 10,\overline{560}})(-12)
\oplus({\bf 10,540})(-12)
\oplus2({\bf 10,70})(-12)
\oplus({\bf 10,20})(-12)
\oplus({\bf 3200,21})(-4)
\oplus({\bf 3200,15})(-4)
\oplus({\bf 55,384})(-4)
\oplus({\bf 55,21})(-4)
\oplus({\bf 55,15})(-4)
\oplus({\bf 1155,15})(-4)
\oplus({\bf 45,384})(-4)
\oplus({\bf 45,21})(-4)
\oplus({\bf 45,105})(-4)
\oplus2({\bf 45,15})(-4)
\oplus({\bf 7920,6})(4)
\oplus({\bf 9450,6})(4)
\oplus({\bf 330,120})(4)
\oplus({\bf 330,84})(4)
\oplus2({\bf 330,6})(4)
\oplus({\bf 120,84})(4)
\oplus({\bf 120,6})(4)
\oplus({\bf 31185,1})(12)
\oplus({\bf 825,35})(12)
\oplus({\bf 825,1})(12)
\oplus({\bf 990,35})(12)
\oplus({\bf 990,1})(12)
\oplus({\bf 3300,\overline{6}})(20)$\\
%
${\bf \overline{596700}}$&=&
$({\bf 10,210})(28)
\oplus({\bf 99,105'})(20)
\oplus({\bf 99,105})(20)
\oplus({\bf 1,1050})(20)
\oplus({\bf 1,105'})(20)
\oplus({\bf 1,105})(20)
\oplus({\bf \overline{540},\overline{70}})(12)
\oplus({\bf \overline{440},\overline{70}})(12)
\oplus({\bf \overline{440},20})(12)
\oplus({\bf \overline{10},560})(12)
\oplus({\bf \overline{10},540})(12)
\oplus2({\bf \overline{10},\overline{70}})(12)
\oplus({\bf \overline{10},20})(12)
\oplus({\bf \overline{3200},\overline{21}})(4)
\oplus({\bf \overline{3200},\overline{15}})(4)
\oplus({\bf \overline{1155},\overline{15}})(4)
\oplus({\bf \overline{55},\overline{384}})(4)
\oplus({\bf \overline{55},\overline{21}})(4)
\oplus({\bf \overline{55},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{384}})(4)
\oplus({\bf \overline{45},\overline{105}})(4)
\oplus({\bf \overline{45},\overline{21}})(4)
\oplus2({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{7920},\overline{6}})(-4)
\oplus({\bf \overline{9450},\overline{6}})(-4)
\oplus({\bf \overline{330},\overline{120}})(-4)
\oplus({\bf \overline{330},\overline{84}})(-4)
\oplus2({\bf \overline{330},\overline{6}})(-4)
\oplus({\bf \overline{120},\overline{84}})(-4)
\oplus({\bf \overline{120},\overline{6}})(-4)
\oplus({\bf \overline{31185},1})(-12)
\oplus({\bf \overline{825},35})(-12)
\oplus({\bf \overline{825},1})(-12)
\oplus({\bf \overline{990},35})(-12)
\oplus({\bf \overline{990},1})(-12)
\oplus({\bf \overline{3300},6})(-20)$\\
%
${\bf 631176}$&=&
$({\bf 825,\overline{15}})(22)
\oplus({\bf 7920,\overline{6}})(14)
\oplus({\bf 330,\overline{84}})(14)
\oplus({\bf 330,\overline{6}})(14)
\oplus({\bf 33880,1})(6)
\oplus({\bf 3200,35})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 55,280})(6)
\oplus({\bf 55,35})(6)
\oplus({\bf 45,189})(6)
\oplus({\bf 45,35})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 13860,6})(-2)
\oplus({\bf 540,120})(-2)
\oplus({\bf 540,6})(-2)
\oplus({\bf 440,84})(-2)
\oplus({\bf 440,6})(-2)
\oplus({\bf 10,840})(-2)
\oplus({\bf 10,120})(-2)
\oplus({\bf 10,84})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 2376,21})(-10)
\oplus({\bf 1925,15})(-10)
\oplus({\bf 99,384})(-10)
\oplus({\bf 99,21})(-10)
\oplus({\bf 99,15})(-10)
\oplus({\bf 1,1176})(-10)
\oplus({\bf 1,384})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf \overline{440},70})(-18)
\oplus({\bf \overline{10},\overline{560}})(-18)
\oplus({\bf \overline{10},70})(-18)
\oplus({\bf \overline{45},\overline{105'}})(-26)$\\
%
${\bf \overline{631176}}$&=&
$({\bf \overline{825},15})(-22)
\oplus({\bf \overline{7920},6})(-14)
\oplus({\bf \overline{330},84})(-14)
\oplus({\bf \overline{330},6})(-14)
\oplus({\bf \overline{33880},1})(-6)
\oplus({\bf \overline{3200},35})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{55},\overline{280}})(-6)
\oplus({\bf \overline{55},35})(-6)
\oplus({\bf \overline{45},189})(-6)
\oplus({\bf \overline{45},35})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{13860},\overline{6}})(2)
\oplus({\bf \overline{540},\overline{120}})(2)
\oplus({\bf \overline{540},\overline{6}})(2)
\oplus({\bf \overline{440},\overline{84}})(2)
\oplus({\bf \overline{440},\overline{6}})(2)
\oplus({\bf \overline{10},\overline{840}})(2)
\oplus({\bf \overline{10},\overline{120}})(2)
\oplus({\bf \overline{10},\overline{84}})(2)
\oplus({\bf \overline{10},\overline{6}})(2)
\oplus({\bf \overline{2376},\overline{21}})(10)
\oplus({\bf 1925,\overline{15}})(10)
\oplus({\bf 99,\overline{384}})(10)
\oplus({\bf 99,\overline{21}})(10)
\oplus({\bf 99,\overline{15}})(10)
\oplus({\bf 1,\overline{1176}})(10)
\oplus({\bf 1,\overline{384}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf 440,\overline{70}})(18)
\oplus({\bf 10,560})(18)
\oplus({\bf 10,\overline{70}})(18)
\oplus({\bf 45,105'})(26)$\\
%
${\bf 647360}$&=&
$({\bf 220,\overline{56}})(24)
\oplus({\bf 2145,\overline{21}})(16)
\oplus({\bf 55,\overline{315}})(16)
\oplus({\bf 55,\overline{21}})(16)
\oplus({\bf 11550,\overline{6}})(8)
\oplus({\bf 540,\overline{120}})(8)
\oplus({\bf 540,\overline{6}})(8)
\oplus({\bf 10,\overline{1050'}})(8)
\oplus({\bf 10,\overline{120}})(8)
\oplus({\bf 10,\overline{6}})(8)
\oplus({\bf 45375,1})(0)
\oplus({\bf 2925,35})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,405})(0)
\oplus({\bf 99,35})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,2695})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11550},6})(-8)
\oplus({\bf \overline{540},120})(-8)
\oplus({\bf \overline{540},6})(-8)
\oplus({\bf \overline{10},1050'})(-8)
\oplus({\bf \overline{10},120})(-8)
\oplus({\bf \overline{10},6})(-8)
\oplus({\bf \overline{2145},21})(-16)
\oplus({\bf \overline{55},315})(-16)
\oplus({\bf \overline{55},21})(-16)
\oplus({\bf \overline{220},56})(-24)$\\
%
${\bf 697680}$&=&
$({\bf \overline{38610},1})(21)
\oplus({\bf \overline{5005},6})(13)
\oplus({\bf \overline{15015},6})(13)
\oplus({\bf 2002,21})(5)
\oplus({\bf 2002,15})(5)
\oplus({\bf 5148,21})(5)
\oplus({\bf 715,56})(-3)
\oplus({\bf 715,70})(-3)
\oplus({\bf 1485,56})(-3)
\oplus({\bf 220,\overline{126}})(-11)
\oplus({\bf 220,\overline{210'}})(-11)
\oplus({\bf 330,\overline{126}})(-11)
\oplus({\bf 55,\overline{252}})(-19)
\oplus({\bf 55,\overline{504}})(-19)
\oplus({\bf 45,\overline{252}})(-19)
\oplus({\bf 10,462})(-27)
\oplus({\bf 10,1050''})(-27)
\oplus({\bf 1,1980})(-35)$\\
%
${\bf \overline{697680}}$&=&
$({\bf 38610,1})(-21)
\oplus({\bf 5005,\overline{6}})(-13)
\oplus({\bf 15015,\overline{6}})(-13)
\oplus({\bf \overline{2002},\overline{21}})(-5)
\oplus({\bf \overline{2002},\overline{15}})(-5)
\oplus({\bf \overline{5148},\overline{21}})(-5)
\oplus({\bf \overline{715},\overline{56}})(3)
\oplus({\bf \overline{715},\overline{70}})(3)
\oplus({\bf \overline{1485},\overline{56}})(3)
\oplus({\bf \overline{220},126})(11)
\oplus({\bf \overline{220},210'})(11)
\oplus({\bf \overline{330},126})(11)
\oplus({\bf \overline{55},252})(19)
\oplus({\bf \overline{55},504})(19)
\oplus({\bf \overline{45},252})(19)
\oplus({\bf \overline{10},\overline{462}})(27)
\oplus({\bf \overline{10},\overline{1050''}})(27)
\oplus({\bf 1,\overline{1980}})(35)$\\
%
${\bf 718200}$&=&
$({\bf \overline{55},\overline{105'}})(-26)
\oplus({\bf \overline{540},70})(-18)
\oplus({\bf \overline{10},\overline{560}})(-18)
\oplus({\bf \overline{10},70})(-18)
\oplus({\bf 2925,21})(-10)
\oplus({\bf \overline{2376},15})(-10)
\oplus({\bf 99,384})(-10)
\oplus({\bf 99,21})(-10)
\oplus({\bf 99,15})(-10)
\oplus({\bf 1,1800})(-10)
\oplus({\bf 1,384})(-10)
\oplus({\bf 1,21})(-10)
\oplus({\bf 17160,6})(-2)
\oplus({\bf 540,120})(-2)
\oplus({\bf 540,6})(-2)
\oplus({\bf 440,84})(-2)
\oplus({\bf 440,6})(-2)
\oplus({\bf 10,1260})(-2)
\oplus({\bf 10,120})(-2)
\oplus({\bf 10,84})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 42120,1})(6)
\oplus({\bf 3200,35})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 55,405})(6)
\oplus({\bf 55,35})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 45,\overline{280}})(6)
\oplus({\bf 45,35})(6)
\oplus({\bf 7920,\overline{6}})(14)
\oplus({\bf 330,\overline{120}})(14)
\oplus({\bf 330,\overline{6}})(14)
\oplus({\bf 825,\overline{21}})(22)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 55,105'})(26)
\oplus({\bf 540,\overline{70}})(18)
\oplus({\bf 10,560})(18)
\oplus({\bf 10,\overline{70}})(18)
\oplus({\bf 2925,\overline{21}})(10)
\oplus({\bf 2376,\overline{15}})(10)
\oplus({\bf 99,\overline{384}})(10)
\oplus({\bf 99,\overline{21}})(10)
\oplus({\bf 99,\overline{15}})(10)
\oplus({\bf 1,\overline{1800}})(10)
\oplus({\bf 1,\overline{384}})(10)
\oplus({\bf 1,\overline{21}})(10)
\oplus({\bf \overline{17160},\overline{6}})(2)
\oplus({\bf \overline{540},\overline{120}})(2)
\oplus({\bf \overline{540},\overline{6}})(2)
\oplus({\bf \overline{440},\overline{84}})(2)
\oplus({\bf \overline{440},\overline{6}})(2)
\oplus({\bf \overline{10},\overline{1260}})(2)
\oplus({\bf \overline{10},\overline{120}})(2)
\oplus({\bf \overline{10},\overline{84}})(2)
\oplus({\bf \overline{10},\overline{6}})(2)
\oplus({\bf \overline{42120},1})(-6)
\oplus({\bf \overline{3200},35})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{55},405})(-6)
\oplus({\bf \overline{55},35})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{45},280})(-6)
\oplus({\bf \overline{45},35})(-6)
\oplus({\bf \overline{7920},6})(-14)
\oplus({\bf \overline{330},120})(-14)
\oplus({\bf \overline{330},6})(-14)
\oplus({\bf \overline{825},21})(-22)$\\
%
${\bf 731136}$&=&
$({\bf 330,20})(24)
\oplus({\bf 3200,\overline{15}})(16)
\oplus({\bf 55,\overline{105}})(16)
\oplus({\bf 55,\overline{15}})(16)
\oplus({\bf 45,\overline{105}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 13860,\overline{6}})(8)
\oplus({\bf 540,\overline{84}})(8)
\oplus({\bf 540,\overline{6}})(8)
\oplus({\bf 440,\overline{84}})(8)
\oplus({\bf 440,\overline{6}})(8)
\oplus({\bf 10,\overline{336}})(8)
\oplus({\bf 10,\overline{210}})(8)
\oplus2({\bf 10,\overline{84}})(8)
\oplus({\bf 10,\overline{6}})(8)
\oplus({\bf 35200,1})(0)
\oplus({\bf 2376,35})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 1925,35})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,280})(0)
\oplus({\bf 99,189})(0)
\oplus2({\bf 99,35})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,896})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{6160},6})(-8)
\oplus({\bf \overline{4950},6})(-8)
\oplus({\bf \overline{440},120})(-8)
\oplus({\bf \overline{440},84})(-8)
\oplus2({\bf \overline{440},6})(-8)
\oplus({\bf \overline{10},840})(-8)
\oplus({\bf \overline{10},120})(-8)
\oplus({\bf \overline{10},84})(-8)
\oplus({\bf \overline{10},6})(-8)
\oplus({\bf \overline{1155},21})(-16)
\oplus({\bf \overline{1155},15})(-16)
\oplus({\bf \overline{45},384})(-16)
\oplus({\bf \overline{45},21})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf \overline{120},70})(-24)$\\
%
${\bf \overline{731136}}$&=&
$({\bf \overline{330},20})(-24)
\oplus({\bf \overline{3200},15})(-16)
\oplus({\bf \overline{55},105})(-16)
\oplus({\bf \overline{55},15})(-16)
\oplus({\bf \overline{45},105})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf \overline{13860},6})(-8)
\oplus({\bf \overline{540},84})(-8)
\oplus({\bf \overline{540},6})(-8)
\oplus({\bf \overline{440},84})(-8)
\oplus({\bf \overline{440},6})(-8)
\oplus({\bf \overline{10},336})(-8)
\oplus({\bf \overline{10},210})(-8)
\oplus2({\bf \overline{10},84})(-8)
\oplus({\bf \overline{10},6})(-8)
\oplus({\bf \overline{35200},1})(0)
\oplus({\bf \overline{2376},35})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 1925,35})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,\overline{280}})(0)
\oplus({\bf 99,189})(0)
\oplus2({\bf 99,35})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{896}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 6160,\overline{6}})(8)
\oplus({\bf 4950,\overline{6}})(8)
\oplus({\bf 440,\overline{120}})(8)
\oplus({\bf 440,\overline{84}})(8)
\oplus2({\bf 440,\overline{6}})(8)
\oplus({\bf 10,\overline{840}})(8)
\oplus({\bf 10,\overline{120}})(8)
\oplus({\bf 10,\overline{84}})(8)
\oplus({\bf 10,\overline{6}})(8)
\oplus({\bf 1155,\overline{21}})(16)
\oplus({\bf 1155,\overline{15}})(16)
\oplus({\bf 45,\overline{384}})(16)
\oplus({\bf 45,\overline{21}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 120,\overline{70}})(24)$\\
%
${\bf 731136'}$&=&
$({\bf 5148,\overline{6}})(20)
\oplus({\bf 49280,1})(12)
\oplus({\bf 715,35})(12)
\oplus({\bf 715,1})(12)
\oplus({\bf 1485,35})(12)
\oplus({\bf 1485,1})(12)
\oplus({\bf 6930',6})(4)
\oplus({\bf 14300,6})(4)
\oplus({\bf 220,120})(4)
\oplus({\bf 220,84})(4)
\oplus2({\bf 220,6})(4)
\oplus({\bf 330,120})(4)
\oplus({\bf 330,6})(4)
\oplus({\bf 2145,21})(-4)
\oplus({\bf 2145,15})(-4)
\oplus({\bf 3200,21})(-4)
\oplus({\bf 55,315})(-4)
\oplus({\bf 55,384})(-4)
\oplus2({\bf 55,21})(-4)
\oplus({\bf 55,15})(-4)
\oplus({\bf 45,315})(-4)
\oplus({\bf 45,21})(-4)
\oplus({\bf 540,56})(-12)
\oplus({\bf 540,70})(-12)
\oplus({\bf 440,56})(-12)
\oplus({\bf 10,700})(-12)
\oplus({\bf 10,1134})(-12)
\oplus2({\bf 10,56})(-12)
\oplus({\bf 10,70})(-12)
\oplus({\bf 99,\overline{126}})(-20)
\oplus({\bf 99,\overline{210'}})(-20)
\oplus({\bf 1,\overline{2688}})(-20)
\oplus({\bf 1,\overline{126}})(-20)
\oplus({\bf 1,\overline{210'}})(-20)
\oplus({\bf \overline{10},\overline{504}})(-28)$\\
%
${\bf \overline{731136'}}$&=&
$({\bf \overline{5148},6})(-20)
\oplus({\bf \overline{49280},1})(-12)
\oplus({\bf \overline{715},35})(-12)
\oplus({\bf \overline{715},1})(-12)
\oplus({\bf \overline{1485},35})(-12)
\oplus({\bf \overline{1485},1})(-12)
\oplus({\bf \overline{6930'},\overline{6}})(-4)
\oplus({\bf \overline{14300},\overline{6}})(-4)
\oplus({\bf \overline{220},\overline{120}})(-4)
\oplus({\bf \overline{220},\overline{84}})(-4)
\oplus2({\bf \overline{220},\overline{6}})(-4)
\oplus({\bf \overline{330},\overline{120}})(-4)
\oplus({\bf \overline{330},\overline{6}})(-4)
\oplus({\bf \overline{2145},\overline{21}})(4)
\oplus({\bf \overline{2145},\overline{15}})(4)
\oplus({\bf \overline{3200},\overline{21}})(4)
\oplus({\bf \overline{55},\overline{315}})(4)
\oplus({\bf \overline{55},\overline{384}})(4)
\oplus2({\bf \overline{55},\overline{21}})(4)
\oplus({\bf \overline{55},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{315}})(4)
\oplus({\bf \overline{45},\overline{21}})(4)
\oplus({\bf \overline{540},\overline{56}})(12)
\oplus({\bf \overline{540},\overline{70}})(12)
\oplus({\bf \overline{440},\overline{56}})(12)
\oplus({\bf \overline{10},\overline{700}})(12)
\oplus({\bf \overline{10},\overline{1134}})(12)
\oplus2({\bf \overline{10},\overline{56}})(12)
\oplus({\bf \overline{10},\overline{70}})(12)
\oplus({\bf 99,126})(20)
\oplus({\bf 99,210'})(20)
\oplus({\bf 1,2688})(20)
\oplus({\bf 1,126})(20)
\oplus({\bf 1,210'})(20)
\oplus({\bf 10,504})(28)$\\
%
${\bf 768740}$&=&
$({\bf 4950'',\overline{6}})(20)
\oplus({\bf 47190,1})(12)
\oplus({\bf 1485,35})(12)
\oplus({\bf 1485,1})(12)
\oplus({\bf 825,35})(12)
\oplus({\bf 825,1})(12)
\oplus({\bf 14300,6})(4)
\oplus({\bf 220,120})(4)
\oplus({\bf 220,6})(4)
\oplus({\bf 7920,6})(4)
\oplus({\bf 330,120})(4)
\oplus({\bf 330,84})(4)
\oplus2({\bf 330,6})(4)
\oplus({\bf 2145,21})(-4)
\oplus({\bf 3200,21})(-4)
\oplus({\bf 3200,15})(-4)
\oplus({\bf 55,315})(-4)
\oplus({\bf 55,384})(-4)
\oplus2({\bf 55,21})(-4)
\oplus({\bf 55,15})(-4)
\oplus({\bf 45,384})(-4)
\oplus({\bf 45,21})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 540,56})(-12)
\oplus({\bf 540,70})(-12)
\oplus({\bf 440,70})(-12)
\oplus({\bf 10,1134})(-12)
\oplus({\bf 10,56})(-12)
\oplus({\bf 10,\overline{560}})(-12)
\oplus2({\bf 10,70})(-12)
\oplus({\bf 99,\overline{210'}})(-20)
\oplus({\bf 99,\overline{105'}})(-20)
\oplus({\bf 1,\overline{2205}})(-20)
\oplus({\bf 1,\overline{210'}})(-20)
\oplus({\bf 1,\overline{105'}})(-20)
\oplus({\bf \overline{10},\overline{420}})(-28)$\\
%
${\bf \overline{768740}}$&=&
$({\bf \overline{4950''},6})(-20)
\oplus({\bf \overline{47190},1})(-12)
\oplus({\bf \overline{1485},35})(-12)
\oplus({\bf \overline{1485},1})(-12)
\oplus({\bf \overline{825},35})(-12)
\oplus({\bf \overline{825},1})(-12)
\oplus({\bf \overline{14300},\overline{6}})(-4)
\oplus({\bf \overline{7920},\overline{6}})(-4)
\oplus({\bf \overline{220},\overline{120}})(-4)
\oplus({\bf \overline{220},\overline{6}})(-4)
\oplus({\bf \overline{330},\overline{120}})(-4)
\oplus({\bf \overline{330},\overline{84}})(-4)
\oplus2({\bf \overline{330},\overline{6}})(-4)
\oplus({\bf \overline{2145},\overline{21}})(4)
\oplus({\bf \overline{3200},\overline{21}})(4)
\oplus({\bf \overline{3200},\overline{15}})(4)
\oplus({\bf \overline{55},\overline{315}})(4)
\oplus({\bf \overline{55},\overline{384}})(4)
\oplus2({\bf \overline{55},\overline{21}})(4)
\oplus({\bf \overline{55},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{384}})(4)
\oplus({\bf \overline{45},\overline{21}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{540},\overline{56}})(12)
\oplus({\bf \overline{540},\overline{70}})(12)
\oplus({\bf \overline{440},\overline{70}})(12)
\oplus({\bf \overline{10},\overline{1134}})(12)
\oplus({\bf \overline{10},560})(12)
\oplus({\bf \overline{10},\overline{56}})(12)
\oplus2({\bf \overline{10},\overline{70}})(12)
\oplus({\bf 99,210'})(20)
\oplus({\bf 99,105'})(20)
\oplus({\bf 1,2205})(20)
\oplus({\bf 1,210'})(20)
\oplus({\bf 1,105'})(20)
\oplus({\bf 10,420})(28)$\\
%
${\bf 777920}$&=&
$({\bf \overline{8250},1})(24)
\oplus({\bf \overline{9240},6})(16)
\oplus({\bf \overline{1980},6})(16)
\oplus({\bf \overline{6930},15})(8)
\oplus({\bf \overline{2310},21})(8)
\oplus({\bf \overline{2310},15})(8)
\oplus({\bf \overline{210},15})(8)
\oplus({\bf 3300,20})(0)
\oplus({\bf 1848,70})(0)
\oplus({\bf 1848,20})(0)
\oplus({\bf 252,70})(0)
\oplus({\bf 252,20})(0)
\oplus({\bf 825,\overline{15}})(-8)
\oplus({\bf 990,\overline{105}})(-8)
\oplus({\bf 990,\overline{15}})(-8)
\oplus({\bf 210,\overline{105'}})(-8)
\oplus({\bf 210,\overline{105}})(-8)
\oplus({\bf 210,\overline{15}})(-8)
\oplus({\bf 330,\overline{84}})(-16)
\oplus({\bf 330,\overline{6}})(-16)
\oplus({\bf 120,\overline{210}})(-16)
\oplus({\bf 120,\overline{84}})(-16)
\oplus({\bf 120,\overline{6}})(-16)
\oplus({\bf 55,35})(-24)
\oplus({\bf 45,189})(-24)
\oplus({\bf 45,35})(-24)
\oplus({\bf 45,1})(-24)
\oplus({\bf 10,84})(-32)
\oplus({\bf 10,6})(-32)
\oplus({\bf 1,15})(-40)$\\
%
${\bf \overline{777920}}$&=&
$({\bf 8250,1})(-24)
\oplus({\bf 9240,\overline{6}})(-16)
\oplus({\bf 1980,\overline{6}})(-16)
\oplus({\bf 6930,\overline{15}})(-8)
\oplus({\bf 2310,\overline{21}})(-8)
\oplus({\bf 2310,\overline{15}})(-8)
\oplus({\bf 210,\overline{15}})(-8)
\oplus({\bf \overline{3300},20})(0)
\oplus({\bf \overline{1848},\overline{70}})(0)
\oplus({\bf \overline{1848},20})(0)
\oplus({\bf 252,\overline{70}})(0)
\oplus({\bf 252,20})(0)
\oplus({\bf \overline{825},15})(8)
\oplus({\bf \overline{990},105})(8)
\oplus({\bf \overline{990},15})(8)
\oplus({\bf \overline{210},105'})(8)
\oplus({\bf \overline{210},105})(8)
\oplus({\bf \overline{210},15})(8)
\oplus({\bf \overline{330},84})(16)
\oplus({\bf \overline{330},6})(16)
\oplus({\bf \overline{120},210})(16)
\oplus({\bf \overline{120},84})(16)
\oplus({\bf \overline{120},6})(16)
\oplus({\bf \overline{55},35})(24)
\oplus({\bf \overline{45},189})(24)
\oplus({\bf \overline{45},35})(24)
\oplus({\bf \overline{45},1})(24)
\oplus({\bf \overline{10},\overline{84}})(32)
\oplus({\bf \overline{10},\overline{6}})(32)
\oplus({\bf 1,\overline{15}})(40)$\\
%
${\bf 806208}$&=&
$({\bf 4752,\overline{6}})(20)
\oplus({\bf 45045,1})(12)
\oplus({\bf 1485,35})(12)
\oplus({\bf 1485,1})(12)
\oplus({\bf 990,35})(12)
\oplus({\bf 990,1})(12)
\oplus({\bf 14300,6})(4)
\oplus({\bf 220,84})(4)
\oplus({\bf 220,6})(4)
\oplus({\bf 9450,6})(4)
\oplus({\bf 330,120})(4)
\oplus({\bf 330,84})(4)
\oplus2({\bf 330,6})(4)
\oplus({\bf 120,120})(4)
\oplus({\bf 120,6})(4)
\oplus({\bf 2145,15})(-4)
\oplus({\bf 3200,21})(-4)
\oplus({\bf 3200,15})(-4)
\oplus({\bf 55,384})(-4)
\oplus({\bf 55,21})(-4)
\oplus({\bf 55,105})(-4)
\oplus2({\bf 55,15})(-4)
\oplus({\bf 1155,21})(-4)
\oplus({\bf 45,315})(-4)
\oplus({\bf 45,384})(-4)
\oplus2({\bf 45,21})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 540,70})(-12)
\oplus({\bf 540,20})(-12)
\oplus({\bf 440,56})(-12)
\oplus({\bf 440,70})(-12)
\oplus({\bf 10,1134})(-12)
\oplus({\bf 10,56})(-12)
\oplus({\bf 10,540})(-12)
\oplus2({\bf 10,70})(-12)
\oplus({\bf 10,20})(-12)
\oplus({\bf 99,\overline{210'}})(-20)
\oplus({\bf 99,\overline{105}})(-20)
\oplus({\bf 1,\overline{1701}})(-20)
\oplus({\bf 1,\overline{210'}})(-20)
\oplus({\bf 1,\overline{105}})(-20)
\oplus({\bf \overline{10},\overline{336}})(-28)$\\
%
${\bf \overline{806208}}$&=&
$({\bf \overline{4752},6})(-20)
\oplus({\bf \overline{45045},1})(-12)
\oplus({\bf \overline{1485},35})(-12)
\oplus({\bf \overline{1485},1})(-12)
\oplus({\bf \overline{990},35})(-12)
\oplus({\bf \overline{990},1})(-12)
\oplus({\bf \overline{14300},\overline{6}})(-4)
\oplus({\bf \overline{9450},\overline{6}})(-4)
\oplus({\bf \overline{220},\overline{84}})(-4)
\oplus({\bf \overline{220},\overline{6}})(-4)
\oplus({\bf \overline{330},\overline{120}})(-4)
\oplus({\bf \overline{330},\overline{84}})(-4)
\oplus2({\bf \overline{330},\overline{6}})(-4)
\oplus({\bf \overline{120},\overline{120}})(-4)
\oplus({\bf \overline{120},\overline{6}})(-4)
\oplus({\bf \overline{2145},\overline{15}})(4)
\oplus({\bf \overline{3200},\overline{21}})(4)
\oplus({\bf \overline{3200},\overline{15}})(4)
\oplus({\bf \overline{1155},\overline{21}})(4)
\oplus({\bf \overline{55},\overline{384}})(4)
\oplus({\bf \overline{55},\overline{105}})(4)
\oplus({\bf \overline{55},\overline{21}})(4)
\oplus2({\bf \overline{55},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{315}})(4)
\oplus({\bf \overline{45},\overline{384}})(4)
\oplus2({\bf \overline{45},\overline{21}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{540},\overline{70}})(12)
\oplus({\bf \overline{540},20})(12)
\oplus({\bf \overline{440},\overline{56}})(12)
\oplus({\bf \overline{440},\overline{70}})(12)
\oplus({\bf \overline{10},\overline{1134}})(12)
\oplus({\bf \overline{10},540})(12)
\oplus({\bf \overline{10},\overline{56}})(12)
\oplus2({\bf \overline{10},\overline{70}})(12)
\oplus({\bf \overline{10},20})(12)
\oplus({\bf 99,210'})(20)
\oplus({\bf 99,105})(20)
\oplus({\bf 1,1701})(20)
\oplus({\bf 1,210'})(20)
\oplus({\bf 1,105})(20)
\oplus({\bf 10,336})(28)$\\
%
${\bf 826200}$&=&
$({\bf 990,\overline{15}})(22)
\oplus({\bf 9450,\overline{6}})(14)
\oplus({\bf 330,\overline{84}})(14)
\oplus({\bf 330,\overline{6}})(14)
\oplus({\bf 120,\overline{84}})(14)
\oplus({\bf 120,\overline{6}})(14)
\oplus({\bf 40095,1})(6)
\oplus({\bf 3200,35})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 55,189})(6)
\oplus({\bf 55,35})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 1155,35})(6)
\oplus({\bf 1155,1})(6)
\oplus({\bf 45,280})(6)
\oplus({\bf 45,189})(6)
\oplus2({\bf 45,35})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 13860,6})(-2)
\oplus({\bf 540,84})(-2)
\oplus({\bf 540,6})(-2)
\oplus({\bf 4950,6})(-2)
\oplus({\bf 440,120})(-2)
\oplus({\bf 440,84})(-2)
\oplus2({\bf 440,6})(-2)
\oplus({\bf 10,840})(-2)
\oplus({\bf 10,120})(-2)
\oplus({\bf 10,210})(-2)
\oplus2({\bf 10,84})(-2)
\oplus2({\bf 10,6})(-2)
\oplus({\bf 2376,15})(-10)
\oplus({\bf 1925,21})(-10)
\oplus({\bf 1925,15})(-10)
\oplus({\bf 99,384})(-10)
\oplus({\bf 99,21})(-10)
\oplus({\bf 99,105})(-10)
\oplus2({\bf 99,15})(-10)
\oplus({\bf 1,1050})(-10)
\oplus({\bf 1,384})(-10)
\oplus({\bf 1,21})(-10)
\oplus({\bf 1,105})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf \overline{440},70})(-18)
\oplus({\bf \overline{440},20})(-18)
\oplus({\bf \overline{10},540})(-18)
\oplus({\bf \overline{10},70})(-18)
\oplus({\bf \overline{10},20})(-18)
\oplus({\bf \overline{45},\overline{105}})(-26)$\\
%
${\bf \overline{826200}}$&=&
$({\bf \overline{990},15})(-22)
\oplus({\bf \overline{9450},6})(-14)
\oplus({\bf \overline{330},84})(-14)
\oplus({\bf \overline{330},6})(-14)
\oplus({\bf \overline{120},84})(-14)
\oplus({\bf \overline{120},6})(-14)
\oplus({\bf \overline{40095},1})(-6)
\oplus({\bf \overline{3200},35})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{1155},35})(-6)
\oplus({\bf \overline{1155},1})(-6)
\oplus({\bf \overline{55},189})(-6)
\oplus({\bf \overline{55},35})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{45},\overline{280}})(-6)
\oplus({\bf \overline{45},189})(-6)
\oplus2({\bf \overline{45},35})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{13860},\overline{6}})(2)
\oplus({\bf \overline{4950},\overline{6}})(2)
\oplus({\bf \overline{540},\overline{84}})(2)
\oplus({\bf \overline{540},\overline{6}})(2)
\oplus({\bf \overline{440},\overline{120}})(2)
\oplus({\bf \overline{440},\overline{84}})(2)
\oplus2({\bf \overline{440},\overline{6}})(2)
\oplus({\bf \overline{10},\overline{840}})(2)
\oplus({\bf \overline{10},\overline{210}})(2)
\oplus({\bf \overline{10},\overline{120}})(2)
\oplus2({\bf \overline{10},\overline{84}})(2)
\oplus2({\bf \overline{10},\overline{6}})(2)
\oplus({\bf \overline{2376},\overline{15}})(10)
\oplus({\bf 1925,\overline{21}})(10)
\oplus({\bf 1925,\overline{15}})(10)
\oplus({\bf 99,\overline{384}})(10)
\oplus({\bf 99,\overline{105}})(10)
\oplus({\bf 99,\overline{21}})(10)
\oplus2({\bf 99,\overline{15}})(10)
\oplus({\bf 1,\overline{1050}})(10)
\oplus({\bf 1,\overline{384}})(10)
\oplus({\bf 1,\overline{105}})(10)
\oplus({\bf 1,\overline{21}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf 440,\overline{70}})(18)
\oplus({\bf 440,20})(18)
\oplus({\bf 10,540})(18)
\oplus({\bf 10,\overline{70}})(18)
\oplus({\bf 10,20})(18)
\oplus({\bf 45,105})(26)$\\
%
${\bf 852720}$&=&
$({\bf \overline{5005},\overline{6}})(23)
\oplus({\bf 48048,1})(15)
\oplus({\bf 2002,35})(15)
\oplus({\bf 2002,1})(15)
\oplus({\bf 19305',6})(7)
\oplus({\bf 715,120})(7)
\oplus({\bf 715,6})(7)
\oplus({\bf 6930',21})(-1)
\oplus({\bf 220,315})(-1)
\oplus({\bf 220,21})(-1)
\oplus({\bf 2145,56})(-9)
\oplus({\bf 55,700})(-9)
\oplus({\bf 55,56})(-9)
\oplus({\bf 540,\overline{126}})(-17)
\oplus({\bf 10,\overline{1386}})(-17)
\oplus({\bf 10,\overline{126}})(-17)
\oplus({\bf 99,\overline{252}})(-25)
\oplus({\bf 1,\overline{2520''''}})(-25)
\oplus({\bf 1,\overline{252}})(-25)
\oplus({\bf \overline{10},462})(-33)$\\
%
${\bf \overline{852720}}$&=&
$({\bf 5005,6})(-23)
\oplus({\bf \overline{48048},1})(-15)
\oplus({\bf \overline{2002},35})(-15)
\oplus({\bf \overline{2002},1})(-15)
\oplus({\bf \overline{19305'},\overline{6}})(-7)
\oplus({\bf \overline{715},\overline{120}})(-7)
\oplus({\bf \overline{715},\overline{6}})(-7)
\oplus({\bf \overline{6930'},\overline{21}})(1)
\oplus({\bf \overline{220},\overline{315}})(1)
\oplus({\bf \overline{220},\overline{21}})(1)
\oplus({\bf \overline{2145},\overline{56}})(9)
\oplus({\bf \overline{55},\overline{700}})(9)
\oplus({\bf \overline{55},\overline{56}})(9)
\oplus({\bf \overline{540},126})(17)
\oplus({\bf \overline{10},1386})(17)
\oplus({\bf \overline{10},126})(17)
\oplus({\bf 99,252})(25)
\oplus({\bf 1,2520''''})(25)
\oplus({\bf 1,252})(25)
\oplus({\bf 10,\overline{462}})(33)$\\
%
${\bf 866320}$&=&
$({\bf \overline{13860''},1})(24)
\oplus({\bf \overline{13860'},6})(16)
\oplus({\bf \overline{4950'},21})(8)
\oplus({\bf \overline{6930},15})(8)
\oplus({\bf 3300,70})(0)
\oplus({\bf 1848,20})(0)
\oplus({\bf 825,\overline{105'}})(-8)
\oplus({\bf 990,\overline{105}})(-8)
\oplus({\bf 210,\overline{15}})(-8)
\oplus({\bf 330,\overline{210}})(-16)
\oplus({\bf 120,\overline{84}})(-16)
\oplus({\bf 55,175})(-24)
\oplus({\bf 45,189})(-24)
\oplus({\bf 10,210})(-32)
\oplus({\bf 1,105'})(-40)$\\
%
${\bf \overline{866320}}$&=&
$({\bf 13860'',1})(-24)
\oplus({\bf 13860',\overline{6}})(-16)
\oplus({\bf 4950',\overline{21}})(-8)
\oplus({\bf 6930,\overline{15}})(-8)
\oplus({\bf \overline{3300},\overline{70}})(0)
\oplus({\bf \overline{1848},20})(0)
\oplus({\bf \overline{825},105'})(8)
\oplus({\bf \overline{990},105})(8)
\oplus({\bf \overline{210},15})(8)
\oplus({\bf \overline{330},210})(16)
\oplus({\bf \overline{120},84})(16)
\oplus({\bf \overline{55},175})(24)
\oplus({\bf \overline{45},189})(24)
\oplus({\bf \overline{10},\overline{210}})(32)
\oplus({\bf 1,\overline{105'}})(40)$\\
%
${\bf 891072}$&=&
$({\bf \overline{45},1})(-36)
\oplus({\bf \overline{440},\overline{6}})(-28)
\oplus({\bf \overline{10},\overline{6}})(-28)
\oplus({\bf 1925,\overline{15}})(-20)
\oplus({\bf 99,\overline{21}})(-20)
\oplus({\bf 99,\overline{15}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 4950,20})(-12)
\oplus({\bf 440,\overline{70}})(-12)
\oplus({\bf 440,20})(-12)
\oplus({\bf 10,\overline{70}})(-12)
\oplus({\bf 10,20})(-12)
\oplus({\bf 8250,15})(-4)
\oplus({\bf 1155,105})(-4)
\oplus({\bf 1155,15})(-4)
\oplus({\bf 45,105'})(-4)
\oplus({\bf 45,105})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 9240,6})(4)
\oplus({\bf 1980,84})(4)
\oplus({\bf 1980,6})(4)
\oplus({\bf 120,210})(4)
\oplus({\bf 120,84})(4)
\oplus({\bf 120,6})(4)
\oplus({\bf 6930,1})(12)
\oplus({\bf 2310,35})(12)
\oplus({\bf 2310,1})(12)
\oplus({\bf 210,189})(12)
\oplus({\bf 210,35})(12)
\oplus({\bf 210,1})(12)
\oplus({\bf \overline{1848},\overline{6}})(20)
\oplus({\bf 252,\overline{84}})(20)
\oplus({\bf 252,\overline{6}})(20)
\oplus({\bf \overline{210},\overline{15}})(28)$\\
%
${\bf \overline{891072}}$&=&
$({\bf 45,1})(36)
\oplus({\bf 440,6})(28)
\oplus({\bf 10,6})(28)
\oplus({\bf 1925,15})(20)
\oplus({\bf 99,21})(20)
\oplus({\bf 99,15})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf \overline{4950},20})(12)
\oplus({\bf \overline{440},70})(12)
\oplus({\bf \overline{440},20})(12)
\oplus({\bf \overline{10},70})(12)
\oplus({\bf \overline{10},20})(12)
\oplus({\bf \overline{8250},\overline{15}})(4)
\oplus({\bf \overline{1155},\overline{105}})(4)
\oplus({\bf \overline{1155},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{105'}})(4)
\oplus({\bf \overline{45},\overline{105}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{9240},\overline{6}})(-4)
\oplus({\bf \overline{1980},\overline{84}})(-4)
\oplus({\bf \overline{1980},\overline{6}})(-4)
\oplus({\bf \overline{120},\overline{210}})(-4)
\oplus({\bf \overline{120},\overline{84}})(-4)
\oplus({\bf \overline{120},\overline{6}})(-4)
\oplus({\bf \overline{6930},1})(-12)
\oplus({\bf \overline{2310},35})(-12)
\oplus({\bf \overline{2310},1})(-12)
\oplus({\bf \overline{210},189})(-12)
\oplus({\bf \overline{210},35})(-12)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf 1848,6})(-20)
\oplus({\bf 252,84})(-20)
\oplus({\bf 252,6})(-20)
\oplus({\bf 210,15})(-28)$\\
%
${\bf 918918}$&=&
$({\bf \overline{10395},1})(24)
\oplus({\bf \overline{11880},6})(16)
\oplus({\bf \overline{1980},6})(16)
\oplus({\bf \overline{9240'},15})(8)
\oplus({\bf \overline{2310},21})(8)
\oplus({\bf \overline{2310},15})(8)
\oplus({\bf \overline{210},21})(8)
\oplus({\bf 4752,20})(0)
\oplus({\bf 1848,70})(0)
\oplus({\bf 1848,20})(0)
\oplus({\bf 252,56})(0)
\oplus({\bf 252,70})(0)
\oplus({\bf 1485,\overline{15}})(-8)
\oplus({\bf 990,\overline{105}})(-8)
\oplus({\bf 990,\overline{15}})(-8)
\oplus({\bf 210,\overline{210'}})(-8)
\oplus({\bf 210,\overline{105}})(-8)
\oplus({\bf 220,\overline{6}})(-16)
\oplus({\bf 330,\overline{84}})(-16)
\oplus({\bf 330,\overline{6}})(-16)
\oplus({\bf 120,\overline{336}})(-16)
\oplus({\bf 120,\overline{84}})(-16)
\oplus({\bf 55,35})(-24)
\oplus({\bf 55,1})(-24)
\oplus({\bf 45,280})(-24)
\oplus({\bf 45,35})(-24)
\oplus({\bf 10,120})(-32)
\oplus({\bf 10,6})(-32)
\oplus({\bf 1,21})(-40)$\\
%
${\bf \overline{918918}}$&=&
$({\bf 10395,1})(-24)
\oplus({\bf 11880,\overline{6}})(-16)
\oplus({\bf 1980,\overline{6}})(-16)
\oplus({\bf 9240',\overline{15}})(-8)
\oplus({\bf 2310,\overline{21}})(-8)
\oplus({\bf 2310,\overline{15}})(-8)
\oplus({\bf 210,\overline{21}})(-8)
\oplus({\bf \overline{4752},20})(0)
\oplus({\bf \overline{1848},\overline{70}})(0)
\oplus({\bf \overline{1848},20})(0)
\oplus({\bf 252,\overline{56}})(0)
\oplus({\bf 252,\overline{70}})(0)
\oplus({\bf \overline{1485},15})(8)
\oplus({\bf \overline{990},105})(8)
\oplus({\bf \overline{990},15})(8)
\oplus({\bf \overline{210},210'})(8)
\oplus({\bf \overline{210},105})(8)
\oplus({\bf \overline{220},6})(16)
\oplus({\bf \overline{330},84})(16)
\oplus({\bf \overline{330},6})(16)
\oplus({\bf \overline{120},336})(16)
\oplus({\bf \overline{120},84})(16)
\oplus({\bf \overline{55},35})(24)
\oplus({\bf \overline{55},1})(24)
\oplus({\bf \overline{45},\overline{280}})(24)
\oplus({\bf \overline{45},35})(24)
\oplus({\bf \overline{10},\overline{120}})(32)
\oplus({\bf \overline{10},\overline{6}})(32)
\oplus({\bf 1,\overline{21}})(40)$\\
%
${\bf 940576}$&=&
$({\bf \overline{55},\overline{105}})(-26)
\oplus({\bf \overline{540},70})(-18)
\oplus({\bf \overline{540},20})(-18)
\oplus({\bf \overline{10},540})(-18)
\oplus({\bf \overline{10},70})(-18)
\oplus({\bf \overline{10},20})(-18)
\oplus({\bf 2925,15})(-10)
\oplus({\bf \overline{2376},21})(-10)
\oplus({\bf \overline{2376},15})(-10)
\oplus({\bf 99,384})(-10)
\oplus({\bf 99,21})(-10)
\oplus({\bf 99,105})(-10)
\oplus2({\bf 99,15})(-10)
\oplus({\bf 1,1701})(-10)
\oplus({\bf 1,384})(-10)
\oplus({\bf 1,105})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf 17160,6})(-2)
\oplus({\bf 540,84})(-2)
\oplus({\bf 540,6})(-2)
\oplus({\bf 6160,6})(-2)
\oplus({\bf 440,120})(-2)
\oplus({\bf 440,84})(-2)
\oplus2({\bf 440,6})(-2)
\oplus({\bf 10,1260})(-2)
\oplus({\bf 10,120})(-2)
\oplus({\bf 10,336})(-2)
\oplus2({\bf 10,84})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 50050,1})(6)
\oplus({\bf 3200,35})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 55,\overline{280}})(6)
\oplus({\bf 55,35})(6)
\oplus({\bf 1155,35})(6)
\oplus({\bf 1155,1})(6)
\oplus({\bf 45,405})(6)
\oplus({\bf 45,\overline{280}})(6)
\oplus2({\bf 45,35})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 9450,\overline{6}})(14)
\oplus({\bf 330,\overline{120}})(14)
\oplus({\bf 330,\overline{6}})(14)
\oplus({\bf 120,\overline{120}})(14)
\oplus({\bf 120,\overline{6}})(14)
\oplus({\bf 990,\overline{21}})(22)$\\
%
${\bf \overline{940576}}$&=&
$({\bf 55,105})(26)
\oplus({\bf 540,\overline{70}})(18)
\oplus({\bf 540,20})(18)
\oplus({\bf 10,540})(18)
\oplus({\bf 10,\overline{70}})(18)
\oplus({\bf 10,20})(18)
\oplus({\bf 2925,\overline{15}})(10)
\oplus({\bf 2376,\overline{21}})(10)
\oplus({\bf 2376,\overline{15}})(10)
\oplus({\bf 99,\overline{384}})(10)
\oplus({\bf 99,\overline{105}})(10)
\oplus({\bf 99,\overline{21}})(10)
\oplus2({\bf 99,\overline{15}})(10)
\oplus({\bf 1,\overline{1701}})(10)
\oplus({\bf 1,\overline{384}})(10)
\oplus({\bf 1,\overline{105}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf \overline{17160},\overline{6}})(2)
\oplus({\bf \overline{6160},\overline{6}})(2)
\oplus({\bf \overline{540},\overline{84}})(2)
\oplus({\bf \overline{540},\overline{6}})(2)
\oplus({\bf \overline{440},\overline{120}})(2)
\oplus({\bf \overline{440},\overline{84}})(2)
\oplus2({\bf \overline{440},\overline{6}})(2)
\oplus({\bf \overline{10},\overline{1260}})(2)
\oplus({\bf \overline{10},\overline{336}})(2)
\oplus({\bf \overline{10},\overline{120}})(2)
\oplus2({\bf \overline{10},\overline{84}})(2)
\oplus({\bf \overline{10},\overline{6}})(2)
\oplus({\bf \overline{50050},1})(-6)
\oplus({\bf \overline{3200},35})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{1155},35})(-6)
\oplus({\bf \overline{1155},1})(-6)
\oplus({\bf \overline{55},280})(-6)
\oplus({\bf \overline{55},35})(-6)
\oplus({\bf \overline{45},405})(-6)
\oplus({\bf \overline{45},280})(-6)
\oplus2({\bf \overline{45},35})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{9450},6})(-14)
\oplus({\bf \overline{330},120})(-14)
\oplus({\bf \overline{330},6})(-14)
\oplus({\bf \overline{120},120})(-14)
\oplus({\bf \overline{120},6})(-14)
\oplus({\bf \overline{990},21})(-22)$\\
%
${\bf 952000}$&=&
$({\bf \overline{120},\overline{15}})(-29)
\oplus({\bf \overline{1155},20})(-21)
\oplus({\bf \overline{45},\overline{70}})(-21)
\oplus({\bf \overline{45},20})(-21)
\oplus({\bf \overline{4950},15})(-13)
\oplus({\bf \overline{440},105})(-13)
\oplus({\bf \overline{440},15})(-13)
\oplus({\bf \overline{10},105'})(-13)
\oplus({\bf \overline{10},105})(-13)
\oplus({\bf \overline{10},15})(-13)
\oplus({\bf 12375,6})(-5)
\oplus({\bf 1925,84})(-5)
\oplus({\bf 1925,6})(-5)
\oplus({\bf 99,210})(-5)
\oplus({\bf 99,84})(-5)
\oplus({\bf 99,6})(-5)
\oplus({\bf 1,210})(-5)
\oplus({\bf 1,84})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 19800,1})(3)
\oplus({\bf 4950,35})(3)
\oplus({\bf 4950,1})(3)
\oplus({\bf 440,189})(3)
\oplus({\bf 440,35})(3)
\oplus({\bf 440,1})(3)
\oplus({\bf 10,175})(3)
\oplus({\bf 10,189})(3)
\oplus({\bf 10,35})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 8250,\overline{6}})(11)
\oplus({\bf 1155,\overline{84}})(11)
\oplus({\bf 1155,\overline{6}})(11)
\oplus({\bf 45,\overline{210}})(11)
\oplus({\bf 45,\overline{84}})(11)
\oplus({\bf 45,\overline{6}})(11)
\oplus({\bf 1980,\overline{15}})(19)
\oplus({\bf 120,\overline{105}})(19)
\oplus({\bf 120,\overline{15}})(19)
\oplus({\bf 210,20})(27)$\\
%
${\bf \overline{952000}}$&=&
$({\bf 120,15})(29)
\oplus({\bf 1155,20})(21)
\oplus({\bf 45,70})(21)
\oplus({\bf 45,20})(21)
\oplus({\bf 4950,\overline{15}})(13)
\oplus({\bf 440,\overline{105}})(13)
\oplus({\bf 440,\overline{15}})(13)
\oplus({\bf 10,\overline{105'}})(13)
\oplus({\bf 10,\overline{105}})(13)
\oplus({\bf 10,\overline{15}})(13)
\oplus({\bf 12375,\overline{6}})(5)
\oplus({\bf 1925,\overline{84}})(5)
\oplus({\bf 1925,\overline{6}})(5)
\oplus({\bf 99,\overline{210}})(5)
\oplus({\bf 99,\overline{84}})(5)
\oplus({\bf 99,\overline{6}})(5)
\oplus({\bf 1,\overline{210}})(5)
\oplus({\bf 1,\overline{84}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf \overline{19800},1})(-3)
\oplus({\bf \overline{4950},35})(-3)
\oplus({\bf \overline{4950},1})(-3)
\oplus({\bf \overline{440},189})(-3)
\oplus({\bf \overline{440},35})(-3)
\oplus({\bf \overline{440},1})(-3)
\oplus({\bf \overline{10},175})(-3)
\oplus({\bf \overline{10},189})(-3)
\oplus({\bf \overline{10},35})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf \overline{8250},6})(-11)
\oplus({\bf \overline{1155},84})(-11)
\oplus({\bf \overline{1155},6})(-11)
\oplus({\bf \overline{45},210})(-11)
\oplus({\bf \overline{45},84})(-11)
\oplus({\bf \overline{45},6})(-11)
\oplus({\bf \overline{1980},15})(-19)
\oplus({\bf \overline{120},105})(-19)
\oplus({\bf \overline{120},15})(-19)
\oplus({\bf \overline{210},20})(-27)$\\
%
${\bf 960960}$&=&
$({\bf \overline{2310},\overline{6}})(23)
\oplus({\bf 21000,1})(15)
\oplus({\bf 1848,35})(15)
\oplus({\bf 1848,1})(15)
\oplus({\bf 252,35})(15)
\oplus({\bf 252,1})(15)
\oplus({\bf 17280,6})(7)
\oplus({\bf 990,84})(7)
\oplus({\bf 990,6})(7)
\oplus({\bf 2310,6})(7)
\oplus({\bf 210,120})(7)
\oplus({\bf 210,84})(7)
\oplus2({\bf 210,6})(7)
\oplus({\bf 9450,15})(-1)
\oplus({\bf 330,105})(-1)
\oplus({\bf 330,15})(-1)
\oplus({\bf 1980,21})(-1)
\oplus({\bf 1980,15})(-1)
\oplus({\bf 120,384})(-1)
\oplus({\bf 120,21})(-1)
\oplus({\bf 120,105})(-1)
\oplus2({\bf 120,15})(-1)
\oplus({\bf 3200,20})(-9)
\oplus({\bf 55,\overline{70}})(-9)
\oplus({\bf 55,20})(-9)
\oplus({\bf 1155,70})(-9)
\oplus({\bf 1155,20})(-9)
\oplus({\bf 45,540})(-9)
\oplus({\bf 45,70})(-9)
\oplus({\bf 45,\overline{70}})(-9)
\oplus2({\bf 45,20})(-9)
\oplus({\bf 540,\overline{15}})(-17)
\oplus({\bf 440,\overline{105}})(-17)
\oplus({\bf 440,\overline{15}})(-17)
\oplus({\bf 10,\overline{384}})(-17)
\oplus({\bf 10,\overline{105}})(-17)
\oplus({\bf 10,\overline{21}})(-17)
\oplus2({\bf 10,\overline{15}})(-17)
\oplus({\bf 99,\overline{84}})(-25)
\oplus({\bf 99,\overline{6}})(-25)
\oplus({\bf 1,\overline{120}})(-25)
\oplus({\bf 1,\overline{84}})(-25)
\oplus({\bf 1,\overline{6}})(-25)
\oplus({\bf \overline{10},35})(-33)$\\
%
${\bf \overline{960960}}$&=&
$({\bf 2310,6})(-23)
\oplus({\bf 21000,1})(-15)
\oplus({\bf \overline{1848},35})(-15)
\oplus({\bf \overline{1848},1})(-15)
\oplus({\bf 252,35})(-15)
\oplus({\bf 252,1})(-15)
\oplus({\bf \overline{17280},\overline{6}})(-7)
\oplus({\bf \overline{2310},\overline{6}})(-7)
\oplus({\bf \overline{990},\overline{84}})(-7)
\oplus({\bf \overline{990},\overline{6}})(-7)
\oplus({\bf \overline{210},\overline{120}})(-7)
\oplus({\bf \overline{210},\overline{84}})(-7)
\oplus2({\bf \overline{210},\overline{6}})(-7)
\oplus({\bf \overline{9450},\overline{15}})(1)
\oplus({\bf \overline{1980},\overline{21}})(1)
\oplus({\bf \overline{1980},\overline{15}})(1)
\oplus({\bf \overline{330},\overline{105}})(1)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{384}})(1)
\oplus({\bf \overline{120},\overline{105}})(1)
\oplus({\bf \overline{120},\overline{21}})(1)
\oplus2({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{3200},20})(9)
\oplus({\bf \overline{1155},\overline{70}})(9)
\oplus({\bf \overline{1155},20})(9)
\oplus({\bf \overline{55},70})(9)
\oplus({\bf \overline{55},20})(9)
\oplus({\bf \overline{45},540})(9)
\oplus({\bf \overline{45},70})(9)
\oplus({\bf \overline{45},\overline{70}})(9)
\oplus2({\bf \overline{45},20})(9)
\oplus({\bf \overline{540},15})(17)
\oplus({\bf \overline{440},105})(17)
\oplus({\bf \overline{440},15})(17)
\oplus({\bf \overline{10},384})(17)
\oplus({\bf \overline{10},21})(17)
\oplus({\bf \overline{10},105})(17)
\oplus2({\bf \overline{10},15})(17)
\oplus({\bf 99,84})(25)
\oplus({\bf 99,6})(25)
\oplus({\bf 1,120})(25)
\oplus({\bf 1,84})(25)
\oplus({\bf 1,6})(25)
\oplus({\bf 10,35})(33)$\\
%
${\bf 1007760}$&=&
$({\bf \overline{34320},1})(21)
\oplus({\bf \overline{17160'},6})(13)
\oplus({\bf \overline{9240'},6})(13)
\oplus({\bf 5148,15})(5)
\oplus({\bf 4752,21})(5)
\oplus({\bf 4752,15})(5)
\oplus({\bf 1848,21})(5)
\oplus({\bf 715,20})(-3)
\oplus({\bf 1485,70})(-3)
\oplus({\bf 1485,20})(-3)
\oplus({\bf 990,56})(-3)
\oplus({\bf 990,70})(-3)
\oplus({\bf 210,56})(-3)
\oplus({\bf 220,\overline{105}})(-11)
\oplus({\bf 220,\overline{15}})(-11)
\oplus({\bf 330,\overline{210'}})(-11)
\oplus({\bf 330,\overline{105}})(-11)
\oplus({\bf 120,\overline{126}})(-11)
\oplus({\bf 120,\overline{210'}})(-11)
\oplus({\bf 55,\overline{336}})(-19)
\oplus({\bf 55,\overline{84}})(-19)
\oplus({\bf 45,\overline{504}})(-19)
\oplus({\bf 45,\overline{336}})(-19)
\oplus({\bf 10,840''})(-27)
\oplus({\bf 10,280})(-27)
\oplus({\bf 1,720})(-35)$\\
%
${\bf \overline{1007760}}$&=&
$({\bf 34320,1})(-21)
\oplus({\bf 17160',\overline{6}})(-13)
\oplus({\bf 9240',\overline{6}})(-13)
\oplus({\bf \overline{5148},\overline{15}})(-5)
\oplus({\bf \overline{4752},\overline{21}})(-5)
\oplus({\bf \overline{4752},\overline{15}})(-5)
\oplus({\bf \overline{1848},\overline{21}})(-5)
\oplus({\bf \overline{715},20})(3)
\oplus({\bf \overline{1485},\overline{70}})(3)
\oplus({\bf \overline{1485},20})(3)
\oplus({\bf \overline{990},\overline{56}})(3)
\oplus({\bf \overline{990},\overline{70}})(3)
\oplus({\bf \overline{210},\overline{56}})(3)
\oplus({\bf \overline{220},105})(11)
\oplus({\bf \overline{220},15})(11)
\oplus({\bf \overline{330},210'})(11)
\oplus({\bf \overline{330},105})(11)
\oplus({\bf \overline{120},126})(11)
\oplus({\bf \overline{120},210'})(11)
\oplus({\bf \overline{55},336})(19)
\oplus({\bf \overline{55},84})(19)
\oplus({\bf \overline{45},504})(19)
\oplus({\bf \overline{45},336})(19)
\oplus({\bf \overline{10},\overline{840''}})(27)
\oplus({\bf \overline{10},\overline{280}})(27)
\oplus({\bf 1,\overline{720}})(35)$\\
%
${\bf 1021020}$&=&
$({\bf \overline{55},1})(-36)
\oplus({\bf \overline{540},\overline{6}})(-28)
\oplus({\bf \overline{10},\overline{6}})(-28)
\oplus({\bf \overline{2376},\overline{15}})(-20)
\oplus({\bf 99,\overline{21}})(-20)
\oplus({\bf 99,\overline{15}})(-20)
\oplus({\bf 1,\overline{21}})(-20)
\oplus({\bf 6160,20})(-12)
\oplus({\bf 440,\overline{70}})(-12)
\oplus({\bf 440,20})(-12)
\oplus({\bf 10,\overline{56}})(-12)
\oplus({\bf 10,\overline{70}})(-12)
\oplus({\bf 10395,15})(-4)
\oplus({\bf 1155,105})(-4)
\oplus({\bf 1155,15})(-4)
\oplus({\bf 45,210'})(-4)
\oplus({\bf 45,105})(-4)
\oplus({\bf 11880,6})(4)
\oplus({\bf 1980,84})(4)
\oplus({\bf 1980,6})(4)
\oplus({\bf 120,336})(4)
\oplus({\bf 120,84})(4)
\oplus({\bf 9240',1})(12)
\oplus({\bf 2310,35})(12)
\oplus({\bf 2310,1})(12)
\oplus({\bf 210,\overline{280}})(12)
\oplus({\bf 210,35})(12)
\oplus({\bf \overline{1848},\overline{6}})(20)
\oplus({\bf 252,\overline{120}})(20)
\oplus({\bf 252,\overline{6}})(20)
\oplus({\bf \overline{210},\overline{21}})(28)$\\
%
${\bf \overline{1021020}}$&=&
$({\bf 55,1})(36)
\oplus({\bf 540,6})(28)
\oplus({\bf 10,6})(28)
\oplus({\bf 2376,15})(20)
\oplus({\bf 99,21})(20)
\oplus({\bf 99,15})(20)
\oplus({\bf 1,21})(20)
\oplus({\bf \overline{6160},20})(12)
\oplus({\bf \overline{440},70})(12)
\oplus({\bf \overline{440},20})(12)
\oplus({\bf \overline{10},56})(12)
\oplus({\bf \overline{10},70})(12)
\oplus({\bf \overline{10395},\overline{15}})(4)
\oplus({\bf \overline{1155},\overline{105}})(4)
\oplus({\bf \overline{1155},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{210'}})(4)
\oplus({\bf \overline{45},\overline{105}})(4)
\oplus({\bf \overline{11880},\overline{6}})(-4)
\oplus({\bf \overline{1980},\overline{84}})(-4)
\oplus({\bf \overline{1980},\overline{6}})(-4)
\oplus({\bf \overline{120},\overline{336}})(-4)
\oplus({\bf \overline{120},\overline{84}})(-4)
\oplus({\bf \overline{9240'},1})(-12)
\oplus({\bf \overline{2310},35})(-12)
\oplus({\bf \overline{2310},1})(-12)
\oplus({\bf \overline{210},280})(-12)
\oplus({\bf \overline{210},35})(-12)
\oplus({\bf 1848,6})(-20)
\oplus({\bf 252,120})(-20)
\oplus({\bf 252,6})(-20)
\oplus({\bf 210,21})(-28)$\\
%
${\bf 1028160}$&=&
$({\bf \overline{35640},1})(21)
\oplus({\bf \overline{21120},6})(13)
\oplus({\bf \overline{4950'},6})(13)
\oplus({\bf 4950'',21})(5)
\oplus({\bf 4752,15})(5)
\oplus({\bf 3300,21})(5)
\oplus({\bf 3300,15})(5)
\oplus({\bf 1485,70})(-3)
\oplus({\bf 825,56})(-3)
\oplus({\bf 825,70})(-3)
\oplus({\bf 990,70})(-3)
\oplus({\bf 990,20})(-3)
\oplus({\bf 220,\overline{105'}})(-11)
\oplus({\bf 330,\overline{210'}})(-11)
\oplus({\bf 330,\overline{105'}})(-11)
\oplus({\bf 330,\overline{105}})(-11)
\oplus({\bf 120,\overline{105}})(-11)
\oplus({\bf 55,\overline{420}})(-19)
\oplus({\bf 55,\overline{210}})(-19)
\oplus({\bf 45,\overline{336}})(-19)
\oplus({\bf 45,\overline{210}})(-19)
\oplus({\bf 10,896})(-27)
\oplus({\bf 10,175})(-27)
\oplus({\bf 1,840'})(-35)$\\
%
${\bf \overline{1028160}}$&=&
$({\bf 35640,1})(-21)
\oplus({\bf 21120,\overline{6}})(-13)
\oplus({\bf 4950',\overline{6}})(-13)
\oplus({\bf \overline{4950''},\overline{21}})(-5)
\oplus({\bf \overline{4752},\overline{15}})(-5)
\oplus({\bf \overline{3300},\overline{21}})(-5)
\oplus({\bf \overline{3300},\overline{15}})(-5)
\oplus({\bf \overline{1485},\overline{70}})(3)
\oplus({\bf \overline{825},\overline{56}})(3)
\oplus({\bf \overline{825},\overline{70}})(3)
\oplus({\bf \overline{990},\overline{70}})(3)
\oplus({\bf \overline{990},20})(3)
\oplus({\bf \overline{220},105'})(11)
\oplus({\bf \overline{330},210'})(11)
\oplus({\bf \overline{330},105'})(11)
\oplus({\bf \overline{330},105})(11)
\oplus({\bf \overline{120},105})(11)
\oplus({\bf \overline{55},420})(19)
\oplus({\bf \overline{55},210})(19)
\oplus({\bf \overline{45},336})(19)
\oplus({\bf \overline{45},210})(19)
\oplus({\bf \overline{10},\overline{896}})(27)
\oplus({\bf \overline{10},175})(27)
\oplus({\bf 1,\overline{840'}})(35)$\\
%
${\bf 1054272}$&=&
$({\bf \overline{47190'},1})(21)
\oplus({\bf \overline{19305},6})(13)
\oplus({\bf \overline{9075},6})(13)
\oplus({\bf 5148,21})(5)
\oplus({\bf 4950'',21})(5)
\oplus({\bf 4950'',15})(5)
\oplus({\bf 715,56})(-3)
\oplus({\bf 1485,56})(-3)
\oplus({\bf 1485,70})(-3)
\oplus({\bf 825,70})(-3)
\oplus({\bf 220,\overline{126}})(-11)
\oplus({\bf 220,\overline{210'}})(-11)
\oplus({\bf 330,\overline{210'}})(-11)
\oplus({\bf 330,\overline{105'}})(-11)
\oplus({\bf 55,\overline{504}})(-19)
\oplus({\bf 55,\overline{420}})(-19)
\oplus({\bf 45,\overline{420}})(-19)
\oplus({\bf 10,1134'})(-27)
\oplus({\bf 10,490})(-27)
\oplus({\bf 1,1764})(-35)$\\
%
${\bf \overline{1054272}}$&=&
$({\bf 47190',1})(-21)
\oplus({\bf 19305,\overline{6}})(-13)
\oplus({\bf 9075,\overline{6}})(-13)
\oplus({\bf \overline{5148},\overline{21}})(-5)
\oplus({\bf \overline{4950''},\overline{21}})(-5)
\oplus({\bf \overline{4950''},\overline{15}})(-5)
\oplus({\bf \overline{715},\overline{56}})(3)
\oplus({\bf \overline{1485},\overline{56}})(3)
\oplus({\bf \overline{1485},\overline{70}})(3)
\oplus({\bf \overline{825},\overline{70}})(3)
\oplus({\bf \overline{220},126})(11)
\oplus({\bf \overline{220},210'})(11)
\oplus({\bf \overline{330},210'})(11)
\oplus({\bf \overline{330},105'})(11)
\oplus({\bf \overline{55},504})(19)
\oplus({\bf \overline{55},420})(19)
\oplus({\bf \overline{45},420})(19)
\oplus({\bf \overline{10},\overline{1134'}})(27)
\oplus({\bf \overline{10},\overline{490}})(27)
\oplus({\bf 1,\overline{1764}})(35)$\\
%
${\bf 1067040}$&=&
$({\bf 1485,\overline{15}})(22)
\oplus({\bf 14300,\overline{6}})(14)
\oplus({\bf 220,\overline{84}})(14)
\oplus({\bf 220,\overline{6}})(14)
\oplus({\bf 330,\overline{84}})(14)
\oplus({\bf 330,\overline{6}})(14)
\oplus({\bf 61425,1})(6)
\oplus({\bf 2145,35})(6)
\oplus({\bf 2145,1})(6)
\oplus({\bf 3200,35})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 55,280})(6)
\oplus({\bf 55,189})(6)
\oplus2({\bf 55,35})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 45,280})(6)
\oplus({\bf 45,35})(6)
\oplus({\bf 9360,6})(-2)
\oplus({\bf 13860,6})(-2)
\oplus({\bf 540,120})(-2)
\oplus({\bf 540,84})(-2)
\oplus2({\bf 540,6})(-2)
\oplus({\bf 440,120})(-2)
\oplus({\bf 440,6})(-2)
\oplus({\bf 10,720})(-2)
\oplus({\bf 10,840})(-2)
\oplus2({\bf 10,120})(-2)
\oplus({\bf 10,84})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 2376,21})(-10)
\oplus({\bf 2376,15})(-10)
\oplus({\bf 1925,21})(-10)
\oplus({\bf 99,315})(-10)
\oplus({\bf 99,384})(-10)
\oplus2({\bf 99,21})(-10)
\oplus({\bf 99,15})(-10)
\oplus({\bf 1,2430})(-10)
\oplus({\bf 1,315})(-10)
\oplus({\bf 1,384})(-10)
\oplus({\bf 1,21})(-10)
\oplus({\bf \overline{440},56})(-18)
\oplus({\bf \overline{440},70})(-18)
\oplus({\bf \overline{10},1134})(-18)
\oplus({\bf \overline{10},56})(-18)
\oplus({\bf \overline{10},70})(-18)
\oplus({\bf \overline{45},\overline{210'}})(-26)$\\
%
${\bf \overline{1067040}}$&=&
$({\bf \overline{1485},15})(-22)
\oplus({\bf \overline{14300},6})(-14)
\oplus({\bf \overline{220},84})(-14)
\oplus({\bf \overline{220},6})(-14)
\oplus({\bf \overline{330},84})(-14)
\oplus({\bf \overline{330},6})(-14)
\oplus({\bf \overline{61425},1})(-6)
\oplus({\bf \overline{2145},35})(-6)
\oplus({\bf \overline{2145},1})(-6)
\oplus({\bf \overline{3200},35})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{55},\overline{280}})(-6)
\oplus({\bf \overline{55},189})(-6)
\oplus2({\bf \overline{55},35})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{45},\overline{280}})(-6)
\oplus({\bf \overline{45},35})(-6)
\oplus({\bf \overline{9360},\overline{6}})(2)
\oplus({\bf \overline{13860},\overline{6}})(2)
\oplus({\bf \overline{540},\overline{120}})(2)
\oplus({\bf \overline{540},\overline{84}})(2)
\oplus2({\bf \overline{540},\overline{6}})(2)
\oplus({\bf \overline{440},\overline{120}})(2)
\oplus({\bf \overline{440},\overline{6}})(2)
\oplus({\bf \overline{10},\overline{720}})(2)
\oplus({\bf \overline{10},\overline{840}})(2)
\oplus2({\bf \overline{10},\overline{120}})(2)
\oplus({\bf \overline{10},\overline{84}})(2)
\oplus({\bf \overline{10},\overline{6}})(2)
\oplus({\bf \overline{2376},\overline{21}})(10)
\oplus({\bf \overline{2376},\overline{15}})(10)
\oplus({\bf 1925,\overline{21}})(10)
\oplus({\bf 99,\overline{315}})(10)
\oplus({\bf 99,\overline{384}})(10)
\oplus2({\bf 99,\overline{21}})(10)
\oplus({\bf 99,\overline{15}})(10)
\oplus({\bf 1,\overline{2430}})(10)
\oplus({\bf 1,\overline{315}})(10)
\oplus({\bf 1,\overline{384}})(10)
\oplus({\bf 1,\overline{21}})(10)
\oplus({\bf 440,\overline{56}})(18)
\oplus({\bf 440,\overline{70}})(18)
\oplus({\bf 10,\overline{1134}})(18)
\oplus({\bf 10,\overline{56}})(18)
\oplus({\bf 10,\overline{70}})(18)
\oplus({\bf 45,210'})(26)$\\
%
${\bf 1075200}$&=&
$({\bf 220,\overline{70}})(24)
\oplus({\bf 2145,\overline{21}})(16)
\oplus({\bf 2145,\overline{15}})(16)
\oplus({\bf 55,\overline{384}})(16)
\oplus({\bf 55,\overline{21}})(16)
\oplus({\bf 55,\overline{15}})(16)
\oplus({\bf 11550,\overline{6}})(8)
\oplus({\bf 9360,\overline{6}})(8)
\oplus({\bf 540,\overline{120}})(8)
\oplus({\bf 540,\overline{84}})(8)
\oplus2({\bf 540,\overline{6}})(8)
\oplus({\bf 10,\overline{1260}})(8)
\oplus({\bf 10,\overline{120}})(8)
\oplus({\bf 10,\overline{84}})(8)
\oplus({\bf 10,\overline{6}})(8)
\oplus({\bf 67200,1})(0)
\oplus({\bf 2925,35})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 2376,35})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,405})(0)
\oplus({\bf 99,280})(0)
\oplus2({\bf 99,35})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,3200})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{17160},6})(-8)
\oplus({\bf \overline{540},120})(-8)
\oplus({\bf \overline{540},6})(-8)
\oplus({\bf \overline{440},120})(-8)
\oplus({\bf \overline{440},6})(-8)
\oplus({\bf \overline{10},1050'})(-8)
\oplus({\bf \overline{10},720})(-8)
\oplus2({\bf \overline{10},120})(-8)
\oplus({\bf \overline{10},6})(-8)
\oplus({\bf \overline{3200},21})(-16)
\oplus({\bf \overline{55},315})(-16)
\oplus({\bf \overline{55},21})(-16)
\oplus({\bf \overline{45},315})(-16)
\oplus({\bf \overline{45},21})(-16)
\oplus({\bf \overline{330},56})(-24)$\\
%
${\bf \overline{1075200}}$&=&
$({\bf \overline{220},70})(-24)
\oplus({\bf \overline{2145},21})(-16)
\oplus({\bf \overline{2145},15})(-16)
\oplus({\bf \overline{55},384})(-16)
\oplus({\bf \overline{55},21})(-16)
\oplus({\bf \overline{55},15})(-16)
\oplus({\bf \overline{11550},6})(-8)
\oplus({\bf \overline{9360},6})(-8)
\oplus({\bf \overline{540},120})(-8)
\oplus({\bf \overline{540},84})(-8)
\oplus2({\bf \overline{540},6})(-8)
\oplus({\bf \overline{10},1260})(-8)
\oplus({\bf \overline{10},120})(-8)
\oplus({\bf \overline{10},84})(-8)
\oplus({\bf \overline{10},6})(-8)
\oplus({\bf \overline{67200},1})(0)
\oplus({\bf 2925,35})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf \overline{2376},35})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,405})(0)
\oplus({\bf 99,\overline{280}})(0)
\oplus2({\bf 99,35})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{3200}})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 17160,\overline{6}})(8)
\oplus({\bf 540,\overline{120}})(8)
\oplus({\bf 540,\overline{6}})(8)
\oplus({\bf 440,\overline{120}})(8)
\oplus({\bf 440,\overline{6}})(8)
\oplus({\bf 10,\overline{1050'}})(8)
\oplus({\bf 10,\overline{720}})(8)
\oplus2({\bf 10,\overline{120}})(8)
\oplus({\bf 10,\overline{6}})(8)
\oplus({\bf 3200,\overline{21}})(16)
\oplus({\bf 55,\overline{315}})(16)
\oplus({\bf 55,\overline{21}})(16)
\oplus({\bf 45,\overline{315}})(16)
\oplus({\bf 45,\overline{21}})(16)
\oplus({\bf 330,\overline{56}})(24)$\\
%
${\bf 1162800}$&=&
$({\bf \overline{51480},1})(21)
\oplus({\bf \overline{15015},6})(13)
\oplus({\bf \overline{17160'},6})(13)
\oplus({\bf 2002,15})(5)
\oplus({\bf 5148,21})(5)
\oplus({\bf 5148,15})(5)
\oplus({\bf 4752,21})(5)
\oplus({\bf 715,70})(-3)
\oplus({\bf 715,20})(-3)
\oplus({\bf 1485,56})(-3)
\oplus({\bf 1485,70})(-3)
\oplus({\bf 990,56})(-3)
\oplus({\bf 220,\overline{210'}})(-11)
\oplus({\bf 220,\overline{105}})(-11)
\oplus({\bf 330,\overline{126}})(-11)
\oplus({\bf 330,\overline{210'}})(-11)
\oplus({\bf 120,\overline{126}})(-11)
\oplus({\bf 55,\overline{504}})(-19)
\oplus({\bf 55,\overline{336}})(-19)
\oplus({\bf 45,\overline{252}})(-19)
\oplus({\bf 45,\overline{504}})(-19)
\oplus({\bf 10,1050''})(-27)
\oplus({\bf 10,840''})(-27)
\oplus({\bf 1,1800'})(-35)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 51480,1})(-21)
\oplus({\bf 15015,\overline{6}})(-13)
\oplus({\bf 17160',\overline{6}})(-13)
\oplus({\bf \overline{2002},\overline{15}})(-5)
\oplus({\bf \overline{5148},\overline{21}})(-5)
\oplus({\bf \overline{5148},\overline{15}})(-5)
\oplus({\bf \overline{4752},\overline{21}})(-5)
\oplus({\bf \overline{715},\overline{70}})(3)
\oplus({\bf \overline{715},20})(3)
\oplus({\bf \overline{1485},\overline{56}})(3)
\oplus({\bf \overline{1485},\overline{70}})(3)
\oplus({\bf \overline{990},\overline{56}})(3)
\oplus({\bf \overline{220},210'})(11)
\oplus({\bf \overline{220},105})(11)
\oplus({\bf \overline{330},126})(11)
\oplus({\bf \overline{330},210'})(11)
\oplus({\bf \overline{120},126})(11)
\oplus({\bf \overline{55},504})(19)
\oplus({\bf \overline{55},336})(19)
\oplus({\bf \overline{45},252})(19)
\oplus({\bf \overline{45},504})(19)
\oplus({\bf \overline{10},\overline{1050''}})(27)
\oplus({\bf \overline{10},\overline{840''}})(27)
\oplus({\bf 1,\overline{1800'}})(35)$\\
%
${\bf 1165248}$&=&
$({\bf \overline{43560},1})(21)
\oplus({\bf \overline{9075},6})(13)
\oplus({\bf \overline{21120},6})(13)
\oplus({\bf 4950'',21})(5)
\oplus({\bf 4950'',15})(5)
\oplus({\bf 4752,21})(5)
\oplus({\bf 3300,15})(5)
\oplus({\bf 1485,56})(-3)
\oplus({\bf 1485,70})(-3)
\oplus({\bf 825,70})(-3)
\oplus({\bf 825,20})(-3)
\oplus({\bf 990,70})(-3)
\oplus({\bf 220,\overline{210'}})(-11)
\oplus({\bf 330,\overline{210'}})(-11)
\oplus({\bf 330,\overline{105'}})(-11)
\oplus({\bf 330,\overline{105}})(-11)
\oplus({\bf 120,\overline{105'}})(-11)
\oplus({\bf 55,\overline{420}})(-19)
\oplus({\bf 55,\overline{336}})(-19)
\oplus({\bf 45,\overline{420}})(-19)
\oplus({\bf 45,\overline{210}})(-19)
\oplus({\bf 10,490})(-27)
\oplus({\bf 10,896})(-27)
\oplus({\bf 1,1176'})(-35)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf 43560,1})(-21)
\oplus({\bf 9075,\overline{6}})(-13)
\oplus({\bf 21120,\overline{6}})(-13)
\oplus({\bf \overline{4950''},\overline{21}})(-5)
\oplus({\bf \overline{4950''},\overline{15}})(-5)
\oplus({\bf \overline{4752},\overline{21}})(-5)
\oplus({\bf \overline{3300},\overline{15}})(-5)
\oplus({\bf \overline{1485},\overline{56}})(3)
\oplus({\bf \overline{1485},\overline{70}})(3)
\oplus({\bf \overline{825},\overline{70}})(3)
\oplus({\bf \overline{825},20})(3)
\oplus({\bf \overline{990},\overline{70}})(3)
\oplus({\bf \overline{220},210'})(11)
\oplus({\bf \overline{330},210'})(11)
\oplus({\bf \overline{330},105'})(11)
\oplus({\bf \overline{330},105})(11)
\oplus({\bf \overline{120},105'})(11)
\oplus({\bf \overline{55},420})(19)
\oplus({\bf \overline{55},336})(19)
\oplus({\bf \overline{45},420})(19)
\oplus({\bf \overline{45},210})(19)
\oplus({\bf \overline{10},\overline{490}})(27)
\oplus({\bf \overline{10},\overline{896}})(27)
\oplus({\bf 1,\overline{1176'}})(35)$\\
%
${\bf 1166880}$&=&
$({\bf 4950,1})(-27)
\oplus({\bf 8250,\overline{6}})(-19)
\oplus({\bf 1155,\overline{6}})(-19)
\oplus({\bf 9240,\overline{15}})(-11)
\oplus({\bf 1980,\overline{21}})(-11)
\oplus({\bf 1980,\overline{15}})(-11)
\oplus({\bf 120,\overline{15}})(-11)
\oplus({\bf 6930,20})(-3)
\oplus({\bf 2310,\overline{70}})(-3)
\oplus({\bf 2310,20})(-3)
\oplus({\bf 210,\overline{70}})(-3)
\oplus({\bf 210,20})(-3)
\oplus({\bf \overline{3300},15})(5)
\oplus({\bf \overline{1848},105})(5)
\oplus({\bf \overline{1848},15})(5)
\oplus({\bf 252,105'})(5)
\oplus({\bf 252,105})(5)
\oplus({\bf 252,15})(5)
\oplus({\bf \overline{825},6})(13)
\oplus({\bf \overline{990},84})(13)
\oplus({\bf \overline{990},6})(13)
\oplus({\bf \overline{210},210})(13)
\oplus({\bf \overline{210},84})(13)
\oplus({\bf \overline{210},6})(13)
\oplus({\bf \overline{330},35})(21)
\oplus({\bf \overline{330},1})(21)
\oplus({\bf \overline{120},189})(21)
\oplus({\bf \overline{120},35})(21)
\oplus({\bf \overline{120},1})(21)
\oplus({\bf \overline{55},\overline{6}})(29)
\oplus({\bf \overline{45},\overline{84}})(29)
\oplus({\bf \overline{45},\overline{6}})(29)
\oplus({\bf \overline{10},\overline{15}})(37)$\\
%
${\bf \overline{1166880}}$&=&
$({\bf \overline{4950},1})(27)
\oplus({\bf \overline{8250},6})(19)
\oplus({\bf \overline{1155},6})(19)
\oplus({\bf \overline{9240},15})(11)
\oplus({\bf \overline{1980},21})(11)
\oplus({\bf \overline{1980},15})(11)
\oplus({\bf \overline{120},15})(11)
\oplus({\bf \overline{6930},20})(3)
\oplus({\bf \overline{2310},70})(3)
\oplus({\bf \overline{2310},20})(3)
\oplus({\bf \overline{210},70})(3)
\oplus({\bf \overline{210},20})(3)
\oplus({\bf 3300,\overline{15}})(-5)
\oplus({\bf 1848,\overline{105}})(-5)
\oplus({\bf 1848,\overline{15}})(-5)
\oplus({\bf 252,\overline{105'}})(-5)
\oplus({\bf 252,\overline{105}})(-5)
\oplus({\bf 252,\overline{15}})(-5)
\oplus({\bf 825,\overline{6}})(-13)
\oplus({\bf 990,\overline{84}})(-13)
\oplus({\bf 990,\overline{6}})(-13)
\oplus({\bf 210,\overline{210}})(-13)
\oplus({\bf 210,\overline{84}})(-13)
\oplus({\bf 210,\overline{6}})(-13)
\oplus({\bf 330,35})(-21)
\oplus({\bf 330,1})(-21)
\oplus({\bf 120,189})(-21)
\oplus({\bf 120,35})(-21)
\oplus({\bf 120,1})(-21)
\oplus({\bf 55,6})(-29)
\oplus({\bf 45,84})(-29)
\oplus({\bf 45,6})(-29)
\oplus({\bf 10,15})(-37)$\\
%
${\bf 1213800}$&=&
$({\bf 1485,\overline{21}})(22)
\oplus({\bf 14300,\overline{6}})(14)
\oplus({\bf 220,\overline{120}})(14)
\oplus({\bf 220,\overline{6}})(14)
\oplus({\bf 330,\overline{120}})(14)
\oplus({\bf 330,\overline{6}})(14)
\oplus({\bf 76230,1})(6)
\oplus({\bf 2145,35})(6)
\oplus({\bf 2145,1})(6)
\oplus({\bf 3200,35})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 55,405})(6)
\oplus({\bf 55,\overline{280}})(6)
\oplus2({\bf 55,35})(6)
\oplus({\bf 55,1})(6)
\oplus({\bf 45,405})(6)
\oplus({\bf 45,35})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 11550,6})(-2)
\oplus({\bf 17160,6})(-2)
\oplus({\bf 540,120})(-2)
\oplus({\bf 540,84})(-2)
\oplus2({\bf 540,6})(-2)
\oplus({\bf 440,120})(-2)
\oplus({\bf 440,6})(-2)
\oplus({\bf 10,1050'})(-2)
\oplus({\bf 10,1260})(-2)
\oplus2({\bf 10,120})(-2)
\oplus({\bf 10,84})(-2)
\oplus2({\bf 10,6})(-2)
\oplus({\bf 2925,21})(-10)
\oplus({\bf 2925,15})(-10)
\oplus({\bf \overline{2376},21})(-10)
\oplus({\bf 99,315})(-10)
\oplus({\bf 99,384})(-10)
\oplus2({\bf 99,21})(-10)
\oplus({\bf 99,15})(-10)
\oplus({\bf 1,3675'})(-10)
\oplus({\bf 1,315})(-10)
\oplus({\bf 1,384})(-10)
\oplus({\bf 1,21})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf \overline{540},56})(-18)
\oplus({\bf \overline{540},70})(-18)
\oplus({\bf \overline{10},1134})(-18)
\oplus({\bf \overline{10},56})(-18)
\oplus({\bf \overline{10},70})(-18)
\oplus({\bf \overline{55},\overline{210'}})(-26)$\\
%
${\bf \overline{1213800}}$&=&
$({\bf \overline{1485},21})(-22)
\oplus({\bf \overline{14300},6})(-14)
\oplus({\bf \overline{220},120})(-14)
\oplus({\bf \overline{220},6})(-14)
\oplus({\bf \overline{330},120})(-14)
\oplus({\bf \overline{330},6})(-14)
\oplus({\bf \overline{76230},1})(-6)
\oplus({\bf \overline{2145},35})(-6)
\oplus({\bf \overline{2145},1})(-6)
\oplus({\bf \overline{3200},35})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{55},405})(-6)
\oplus({\bf \overline{55},280})(-6)
\oplus2({\bf \overline{55},35})(-6)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{45},405})(-6)
\oplus({\bf \overline{45},35})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{11550},\overline{6}})(2)
\oplus({\bf \overline{17160},\overline{6}})(2)
\oplus({\bf \overline{540},\overline{120}})(2)
\oplus({\bf \overline{540},\overline{84}})(2)
\oplus2({\bf \overline{540},\overline{6}})(2)
\oplus({\bf \overline{440},\overline{120}})(2)
\oplus({\bf \overline{440},\overline{6}})(2)
\oplus({\bf \overline{10},\overline{1050'}})(2)
\oplus({\bf \overline{10},\overline{1260}})(2)
\oplus2({\bf \overline{10},\overline{120}})(2)
\oplus({\bf \overline{10},\overline{84}})(2)
\oplus2({\bf \overline{10},\overline{6}})(2)
\oplus({\bf 2925,\overline{21}})(10)
\oplus({\bf 2925,\overline{15}})(10)
\oplus({\bf 2376,\overline{21}})(10)
\oplus({\bf 99,\overline{315}})(10)
\oplus({\bf 99,\overline{384}})(10)
\oplus2({\bf 99,\overline{21}})(10)
\oplus({\bf 99,\overline{15}})(10)
\oplus({\bf 1,\overline{3675'}})(10)
\oplus({\bf 1,\overline{315}})(10)
\oplus({\bf 1,\overline{384}})(10)
\oplus({\bf 1,\overline{21}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf 540,\overline{56}})(18)
\oplus({\bf 540,\overline{70}})(18)
\oplus({\bf 10,\overline{1134}})(18)
\oplus({\bf 10,\overline{56}})(18)
\oplus({\bf 10,\overline{70}})(18)
\oplus({\bf 55,210'})(26)$\\
%
${\bf 1240320}$&=&
$({\bf \overline{60060},1})(21)
\oplus({\bf \overline{15015},6})(13)
\oplus({\bf \overline{19305},6})(13)
\oplus({\bf 2002,21})(5)
\oplus({\bf 5148,21})(5)
\oplus({\bf 5148,15})(5)
\oplus({\bf 4950'',21})(5)
\oplus({\bf 715,56})(-3)
\oplus({\bf 715,70})(-3)
\oplus({\bf 1485,56})(-3)
\oplus({\bf 1485,70})(-3)
\oplus({\bf 825,56})(-3)
\oplus({\bf 220,\overline{126}})(-11)
\oplus({\bf 220,\overline{210'}})(-11)
\oplus({\bf 220,\overline{105'}})(-11)
\oplus({\bf 330,\overline{126}})(-11)
\oplus({\bf 330,\overline{210'}})(-11)
\oplus({\bf 55,\overline{252}})(-19)
\oplus({\bf 55,\overline{504}})(-19)
\oplus({\bf 55,\overline{420}})(-19)
\oplus({\bf 45,\overline{504}})(-19)
\oplus({\bf 10,1050''})(-27)
\oplus({\bf 10,1134'})(-27)
\oplus({\bf 1,2520'''})(-35)$\\
%
${\bf \overline{1240320}}$&=&
$({\bf 60060,1})(-21)
\oplus({\bf 15015,\overline{6}})(-13)
\oplus({\bf 19305,\overline{6}})(-13)
\oplus({\bf \overline{2002},\overline{21}})(-5)
\oplus({\bf \overline{5148},\overline{21}})(-5)
\oplus({\bf \overline{5148},\overline{15}})(-5)
\oplus({\bf \overline{4950''},\overline{21}})(-5)
\oplus({\bf \overline{715},\overline{56}})(3)
\oplus({\bf \overline{715},\overline{70}})(3)
\oplus({\bf \overline{1485},\overline{56}})(3)
\oplus({\bf \overline{1485},\overline{70}})(3)
\oplus({\bf \overline{825},\overline{56}})(3)
\oplus({\bf \overline{220},126})(11)
\oplus({\bf \overline{220},210'})(11)
\oplus({\bf \overline{220},105'})(11)
\oplus({\bf \overline{330},126})(11)
\oplus({\bf \overline{330},210'})(11)
\oplus({\bf \overline{55},252})(19)
\oplus({\bf \overline{55},504})(19)
\oplus({\bf \overline{55},420})(19)
\oplus({\bf \overline{45},504})(19)
\oplus({\bf \overline{10},\overline{1050''}})(27)
\oplus({\bf \overline{10},\overline{1134'}})(27)
\oplus({\bf 1,\overline{2520'''}})(35)$\\
%
${\bf 1244672}$&=&
$({\bf \overline{440},1})(-33)
\oplus({\bf 1925,\overline{6}})(-25)
\oplus({\bf 99,\overline{6}})(-25)
\oplus({\bf 4950,\overline{15}})(-17)
\oplus({\bf 440,\overline{21}})(-17)
\oplus({\bf 440,\overline{15}})(-17)
\oplus({\bf 10,\overline{15}})(-17)
\oplus({\bf 8250,20})(-9)
\oplus({\bf 1155,\overline{70}})(-9)
\oplus({\bf 1155,20})(-9)
\oplus({\bf 45,\overline{70}})(-9)
\oplus({\bf 45,20})(-9)
\oplus({\bf 9240,15})(-1)
\oplus({\bf 1980,105})(-1)
\oplus({\bf 1980,15})(-1)
\oplus({\bf 120,105'})(-1)
\oplus({\bf 120,105})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 6930,6})(7)
\oplus({\bf 2310,84})(7)
\oplus({\bf 2310,6})(7)
\oplus({\bf 210,210})(7)
\oplus({\bf 210,84})(7)
\oplus({\bf 210,6})(7)
\oplus({\bf \overline{3300},1})(15)
\oplus({\bf \overline{1848},35})(15)
\oplus({\bf \overline{1848},1})(15)
\oplus({\bf 252,189})(15)
\oplus({\bf 252,35})(15)
\oplus({\bf 252,1})(15)
\oplus({\bf \overline{990},\overline{6}})(23)
\oplus({\bf \overline{210},\overline{84}})(23)
\oplus({\bf \overline{210},\overline{6}})(23)
\oplus({\bf \overline{120},\overline{15}})(31)$\\
%
${\bf \overline{1244672}}$&=&
$({\bf 440,1})(33)
\oplus({\bf 1925,6})(25)
\oplus({\bf 99,6})(25)
\oplus({\bf \overline{4950},15})(17)
\oplus({\bf \overline{440},21})(17)
\oplus({\bf \overline{440},15})(17)
\oplus({\bf \overline{10},15})(17)
\oplus({\bf \overline{8250},20})(9)
\oplus({\bf \overline{1155},70})(9)
\oplus({\bf \overline{1155},20})(9)
\oplus({\bf \overline{45},70})(9)
\oplus({\bf \overline{45},20})(9)
\oplus({\bf \overline{9240},\overline{15}})(1)
\oplus({\bf \overline{1980},\overline{105}})(1)
\oplus({\bf \overline{1980},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{105'}})(1)
\oplus({\bf \overline{120},\overline{105}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{6930},\overline{6}})(-7)
\oplus({\bf \overline{2310},\overline{84}})(-7)
\oplus({\bf \overline{2310},\overline{6}})(-7)
\oplus({\bf \overline{210},\overline{210}})(-7)
\oplus({\bf \overline{210},\overline{84}})(-7)
\oplus({\bf \overline{210},\overline{6}})(-7)
\oplus({\bf 3300,1})(-15)
\oplus({\bf 1848,35})(-15)
\oplus({\bf 1848,1})(-15)
\oplus({\bf 252,189})(-15)
\oplus({\bf 252,35})(-15)
\oplus({\bf 252,1})(-15)
\oplus({\bf 990,6})(-23)
\oplus({\bf 210,84})(-23)
\oplus({\bf 210,6})(-23)
\oplus({\bf 120,15})(-31)$\\
%
${\bf 1307504}$&=&
$({\bf 48620,1})(-27)
\oplus({\bf 24310,\overline{6}})(-19)
\oplus({\bf 11440,\overline{21}})(-11)
\oplus({\bf 5005,\overline{56}})(-3)
\oplus({\bf \overline{2002},126})(5)
\oplus({\bf \overline{715},252})(13)
\oplus({\bf \overline{220},\overline{462}})(21)
\oplus({\bf \overline{55},\overline{792}})(29)
\oplus({\bf \overline{10},\overline{1287}})(37)
\oplus({\bf 1,\overline{2002}})(45)$\\
%
${\bf \overline{1307504}}$&=&
$({\bf \overline{48620},1})(27)
\oplus({\bf \overline{24310},6})(19)
\oplus({\bf \overline{11440},21})(11)
\oplus({\bf \overline{5005},56})(3)
\oplus({\bf 2002,\overline{126}})(-5)
\oplus({\bf 715,\overline{252}})(-13)
\oplus({\bf 220,462})(-21)
\oplus({\bf 55,792})(-29)
\oplus({\bf 10,1287})(-37)
\oplus({\bf 1,2002})(-45)$\\
%
${\bf 1361360}$&=&
$({\bf 1925,1})(-30)
\oplus({\bf 4950,\overline{6}})(-22)
\oplus({\bf 440,\overline{6}})(-22)
\oplus({\bf 8250,\overline{15}})(-14)
\oplus({\bf 1155,\overline{21}})(-14)
\oplus({\bf 1155,\overline{15}})(-14)
\oplus({\bf 45,\overline{15}})(-14)
\oplus({\bf 9240,20})(-6)
\oplus({\bf 1980,\overline{70}})(-6)
\oplus({\bf 1980,20})(-6)
\oplus({\bf 120,\overline{70}})(-6)
\oplus({\bf 120,20})(-6)
\oplus({\bf 6930,15})(2)
\oplus({\bf 2310,105})(2)
\oplus({\bf 2310,15})(2)
\oplus({\bf 210,105'})(2)
\oplus({\bf 210,105})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf \overline{3300},6})(10)
\oplus({\bf \overline{1848},84})(10)
\oplus({\bf \overline{1848},6})(10)
\oplus({\bf 252,210})(10)
\oplus({\bf 252,84})(10)
\oplus({\bf 252,6})(10)
\oplus({\bf \overline{825},1})(18)
\oplus({\bf \overline{990},35})(18)
\oplus({\bf \overline{990},1})(18)
\oplus({\bf \overline{210},189})(18)
\oplus({\bf \overline{210},35})(18)
\oplus({\bf \overline{210},1})(18)
\oplus({\bf \overline{330},\overline{6}})(26)
\oplus({\bf \overline{120},\overline{84}})(26)
\oplus({\bf \overline{120},\overline{6}})(26)
\oplus({\bf \overline{45},\overline{15}})(34)$\\
%
${\bf \overline{1361360}}$&=&
$({\bf 1925,1})(30)
\oplus({\bf \overline{4950},6})(22)
\oplus({\bf \overline{440},6})(22)
\oplus({\bf \overline{8250},15})(14)
\oplus({\bf \overline{1155},21})(14)
\oplus({\bf \overline{1155},15})(14)
\oplus({\bf \overline{45},15})(14)
\oplus({\bf \overline{9240},20})(6)
\oplus({\bf \overline{1980},70})(6)
\oplus({\bf \overline{1980},20})(6)
\oplus({\bf \overline{120},70})(6)
\oplus({\bf \overline{120},20})(6)
\oplus({\bf \overline{6930},\overline{15}})(-2)
\oplus({\bf \overline{2310},\overline{105}})(-2)
\oplus({\bf \overline{2310},\overline{15}})(-2)
\oplus({\bf \overline{210},\overline{105'}})(-2)
\oplus({\bf \overline{210},\overline{105}})(-2)
\oplus({\bf \overline{210},\overline{15}})(-2)
\oplus({\bf 3300,\overline{6}})(-10)
\oplus({\bf 1848,\overline{84}})(-10)
\oplus({\bf 1848,\overline{6}})(-10)
\oplus({\bf 252,\overline{210}})(-10)
\oplus({\bf 252,\overline{84}})(-10)
\oplus({\bf 252,\overline{6}})(-10)
\oplus({\bf 825,1})(-18)
\oplus({\bf 990,35})(-18)
\oplus({\bf 990,1})(-18)
\oplus({\bf 210,189})(-18)
\oplus({\bf 210,35})(-18)
\oplus({\bf 210,1})(-18)
\oplus({\bf 330,6})(-26)
\oplus({\bf 120,84})(-26)
\oplus({\bf 120,6})(-26)
\oplus({\bf 45,15})(-34)$\\
%
${\bf 1361360'}$&=&
$({\bf 6160,1})(-27)
\oplus({\bf 10395,\overline{6}})(-19)
\oplus({\bf 1155,\overline{6}})(-19)
\oplus({\bf 11880,\overline{15}})(-11)
\oplus({\bf 1980,\overline{21}})(-11)
\oplus({\bf 1980,\overline{15}})(-11)
\oplus({\bf 120,\overline{21}})(-11)
\oplus({\bf 9240',20})(-3)
\oplus({\bf 2310,\overline{70}})(-3)
\oplus({\bf 2310,20})(-3)
\oplus({\bf 210,\overline{56}})(-3)
\oplus({\bf 210,\overline{70}})(-3)
\oplus({\bf \overline{4752},15})(5)
\oplus({\bf \overline{1848},105})(5)
\oplus({\bf \overline{1848},15})(5)
\oplus({\bf 252,210'})(5)
\oplus({\bf 252,105})(5)
\oplus({\bf \overline{1485},6})(13)
\oplus({\bf \overline{990},84})(13)
\oplus({\bf \overline{990},6})(13)
\oplus({\bf \overline{210},336})(13)
\oplus({\bf \overline{210},84})(13)
\oplus({\bf \overline{220},1})(21)
\oplus({\bf \overline{330},35})(21)
\oplus({\bf \overline{330},1})(21)
\oplus({\bf \overline{120},\overline{280}})(21)
\oplus({\bf \overline{120},35})(21)
\oplus({\bf \overline{55},\overline{6}})(29)
\oplus({\bf \overline{45},\overline{120}})(29)
\oplus({\bf \overline{45},\overline{6}})(29)
\oplus({\bf \overline{10},\overline{21}})(37)$\\
%
${\bf \overline{1361360'}}$&=&
$({\bf \overline{6160},1})(27)
\oplus({\bf \overline{10395},6})(19)
\oplus({\bf \overline{1155},6})(19)
\oplus({\bf \overline{11880},15})(11)
\oplus({\bf \overline{1980},21})(11)
\oplus({\bf \overline{1980},15})(11)
\oplus({\bf \overline{120},21})(11)
\oplus({\bf \overline{9240'},20})(3)
\oplus({\bf \overline{2310},70})(3)
\oplus({\bf \overline{2310},20})(3)
\oplus({\bf \overline{210},56})(3)
\oplus({\bf \overline{210},70})(3)
\oplus({\bf 4752,\overline{15}})(-5)
\oplus({\bf 1848,\overline{105}})(-5)
\oplus({\bf 1848,\overline{15}})(-5)
\oplus({\bf 252,\overline{210'}})(-5)
\oplus({\bf 252,\overline{105}})(-5)
\oplus({\bf 1485,\overline{6}})(-13)
\oplus({\bf 990,\overline{84}})(-13)
\oplus({\bf 990,\overline{6}})(-13)
\oplus({\bf 210,\overline{336}})(-13)
\oplus({\bf 210,\overline{84}})(-13)
\oplus({\bf 220,1})(-21)
\oplus({\bf 330,35})(-21)
\oplus({\bf 330,1})(-21)
\oplus({\bf 120,280})(-21)
\oplus({\bf 120,35})(-21)
\oplus({\bf 55,6})(-29)
\oplus({\bf 45,120})(-29)
\oplus({\bf 45,6})(-29)
\oplus({\bf 10,21})(-37)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{220},\overline{15}})(-29)
\oplus({\bf \overline{2145},20})(-21)
\oplus({\bf \overline{55},\overline{70}})(-21)
\oplus({\bf \overline{55},20})(-21)
\oplus({\bf \overline{9360},15})(-13)
\oplus({\bf \overline{540},105})(-13)
\oplus({\bf \overline{540},15})(-13)
\oplus({\bf \overline{10},210'})(-13)
\oplus({\bf \overline{10},105})(-13)
\oplus({\bf \overline{24024},6})(-5)
\oplus({\bf \overline{2376},84})(-5)
\oplus({\bf \overline{2376},6})(-5)
\oplus({\bf 99,336})(-5)
\oplus({\bf 99,84})(-5)
\oplus({\bf 1,504})(-5)
\oplus({\bf 1,336})(-5)
\oplus({\bf 40040,1})(3)
\oplus({\bf 6160,35})(3)
\oplus({\bf 6160,1})(3)
\oplus({\bf 440,\overline{280}})(3)
\oplus({\bf 440,35})(3)
\oplus({\bf 10,\overline{840''}})(3)
\oplus({\bf 10,\overline{280}})(3)
\oplus({\bf 10395,\overline{6}})(11)
\oplus({\bf 1155,\overline{120}})(11)
\oplus({\bf 1155,\overline{6}})(11)
\oplus({\bf 45,\overline{720}})(11)
\oplus({\bf 45,\overline{120}})(11)
\oplus({\bf 1980,\overline{21}})(19)
\oplus({\bf 120,\overline{315}})(19)
\oplus({\bf 120,\overline{21}})(19)
\oplus({\bf 210,\overline{56}})(27)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 220,15})(29)
\oplus({\bf 2145,20})(21)
\oplus({\bf 55,70})(21)
\oplus({\bf 55,20})(21)
\oplus({\bf 9360,\overline{15}})(13)
\oplus({\bf 540,\overline{105}})(13)
\oplus({\bf 540,\overline{15}})(13)
\oplus({\bf 10,\overline{210'}})(13)
\oplus({\bf 10,\overline{105}})(13)
\oplus({\bf 24024,\overline{6}})(5)
\oplus({\bf 2376,\overline{84}})(5)
\oplus({\bf 2376,\overline{6}})(5)
\oplus({\bf 99,\overline{336}})(5)
\oplus({\bf 99,\overline{84}})(5)
\oplus({\bf 1,\overline{504}})(5)
\oplus({\bf 1,\overline{336}})(5)
\oplus({\bf \overline{40040},1})(-3)
\oplus({\bf \overline{6160},35})(-3)
\oplus({\bf \overline{6160},1})(-3)
\oplus({\bf \overline{440},280})(-3)
\oplus({\bf \overline{440},35})(-3)
\oplus({\bf \overline{10},840''})(-3)
\oplus({\bf \overline{10},280})(-3)
\oplus({\bf \overline{10395},6})(-11)
\oplus({\bf \overline{1155},120})(-11)
\oplus({\bf \overline{1155},6})(-11)
\oplus({\bf \overline{45},720})(-11)
\oplus({\bf \overline{45},120})(-11)
\oplus({\bf \overline{1980},21})(-19)
\oplus({\bf \overline{120},315})(-19)
\oplus({\bf \overline{120},21})(-19)
\oplus({\bf \overline{210},56})(-27)$\\
%
${\bf 1432080}$&=&
$({\bf \overline{540},1})(-33)
\oplus({\bf \overline{2376},\overline{6}})(-25)
\oplus({\bf 99,\overline{6}})(-25)
\oplus({\bf 6160,\overline{15}})(-17)
\oplus({\bf 440,\overline{21}})(-17)
\oplus({\bf 440,\overline{15}})(-17)
\oplus({\bf 10,\overline{21}})(-17)
\oplus({\bf 10395,20})(-9)
\oplus({\bf 1155,\overline{70}})(-9)
\oplus({\bf 1155,20})(-9)
\oplus({\bf 45,\overline{56}})(-9)
\oplus({\bf 45,\overline{70}})(-9)
\oplus({\bf 11880,15})(-1)
\oplus({\bf 1980,105})(-1)
\oplus({\bf 1980,15})(-1)
\oplus({\bf 120,210'})(-1)
\oplus({\bf 120,105})(-1)
\oplus({\bf 9240',6})(7)
\oplus({\bf 2310,84})(7)
\oplus({\bf 2310,6})(7)
\oplus({\bf 210,336})(7)
\oplus({\bf 210,84})(7)
\oplus({\bf \overline{4752},1})(15)
\oplus({\bf \overline{1848},35})(15)
\oplus({\bf \overline{1848},1})(15)
\oplus({\bf 252,\overline{280}})(15)
\oplus({\bf 252,35})(15)
\oplus({\bf \overline{990},\overline{6}})(23)
\oplus({\bf \overline{210},\overline{120}})(23)
\oplus({\bf \overline{210},\overline{6}})(23)
\oplus({\bf \overline{120},\overline{21}})(31)$\\
%
${\bf \overline{1432080}}$&=&
$({\bf 540,1})(33)
\oplus({\bf 2376,6})(25)
\oplus({\bf 99,6})(25)
\oplus({\bf \overline{6160},15})(17)
\oplus({\bf \overline{440},21})(17)
\oplus({\bf \overline{440},15})(17)
\oplus({\bf \overline{10},21})(17)
\oplus({\bf \overline{10395},20})(9)
\oplus({\bf \overline{1155},70})(9)
\oplus({\bf \overline{1155},20})(9)
\oplus({\bf \overline{45},56})(9)
\oplus({\bf \overline{45},70})(9)
\oplus({\bf \overline{11880},\overline{15}})(1)
\oplus({\bf \overline{1980},\overline{105}})(1)
\oplus({\bf \overline{1980},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{210'}})(1)
\oplus({\bf \overline{120},\overline{105}})(1)
\oplus({\bf \overline{9240'},\overline{6}})(-7)
\oplus({\bf \overline{2310},\overline{84}})(-7)
\oplus({\bf \overline{2310},\overline{6}})(-7)
\oplus({\bf \overline{210},\overline{336}})(-7)
\oplus({\bf \overline{210},\overline{84}})(-7)
\oplus({\bf 4752,1})(-15)
\oplus({\bf 1848,35})(-15)
\oplus({\bf 1848,1})(-15)
\oplus({\bf 252,280})(-15)
\oplus({\bf 252,35})(-15)
\oplus({\bf 990,6})(-23)
\oplus({\bf 210,120})(-23)
\oplus({\bf 210,6})(-23)
\oplus({\bf 120,21})(-31)$\\
%
${\bf 1485120}$&=&
$({\bf \overline{46200},1})(21)
\oplus({\bf \overline{21120},6})(13)
\oplus({\bf \overline{9240'},6})(13)
\oplus({\bf \overline{6930},6})(13)
\oplus({\bf 4950'',15})(5)
\oplus({\bf 4752,21})(5)
\oplus({\bf 4752,15})(5)
\oplus({\bf 3300,21})(5)
\oplus({\bf 3300,15})(5)
\oplus({\bf 1848,21})(5)
\oplus({\bf 1848,15})(5)
\oplus({\bf 1485,70})(-3)
\oplus({\bf 1485,20})(-3)
\oplus({\bf 825,70})(-3)
\oplus({\bf 825,20})(-3)
\oplus({\bf 990,56})(-3)
\oplus2({\bf 990,70})(-3)
\oplus({\bf 990,20})(-3)
\oplus({\bf 210,70})(-3)
\oplus({\bf 220,\overline{105}})(-11)
\oplus({\bf 330,\overline{210'}})(-11)
\oplus({\bf 330,\overline{105'}})(-11)
\oplus2({\bf 330,\overline{105}})(-11)
\oplus({\bf 330,\overline{15}})(-11)
\oplus({\bf 120,\overline{210'}})(-11)
\oplus({\bf 120,\overline{105'}})(-11)
\oplus({\bf 120,\overline{105}})(-11)
\oplus({\bf 55,\overline{336}})(-19)
\oplus({\bf 55,\overline{210}})(-19)
\oplus({\bf 55,\overline{84}})(-19)
\oplus({\bf 45,\overline{420}})(-19)
\oplus({\bf 45,\overline{336}})(-19)
\oplus({\bf 45,\overline{210}})(-19)
\oplus({\bf 45,\overline{84}})(-19)
\oplus({\bf 10,896})(-27)
\oplus({\bf 10,280})(-27)
\oplus({\bf 10,189})(-27)
\oplus({\bf 1,840})(-35)$\\
%
${\bf \overline{1485120}}$&=&
$({\bf 46200,1})(-21)
\oplus({\bf 21120,\overline{6}})(-13)
\oplus({\bf 9240',\overline{6}})(-13)
\oplus({\bf 6930,\overline{6}})(-13)
\oplus({\bf \overline{4950''},\overline{15}})(-5)
\oplus({\bf \overline{4752},\overline{21}})(-5)
\oplus({\bf \overline{4752},\overline{15}})(-5)
\oplus({\bf \overline{3300},\overline{21}})(-5)
\oplus({\bf \overline{3300},\overline{15}})(-5)
\oplus({\bf \overline{1848},\overline{21}})(-5)
\oplus({\bf \overline{1848},\overline{15}})(-5)
\oplus({\bf \overline{1485},\overline{70}})(3)
\oplus({\bf \overline{1485},20})(3)
\oplus({\bf \overline{825},\overline{70}})(3)
\oplus({\bf \overline{825},20})(3)
\oplus({\bf \overline{990},\overline{56}})(3)
\oplus2({\bf \overline{990},\overline{70}})(3)
\oplus({\bf \overline{990},20})(3)
\oplus({\bf \overline{210},\overline{70}})(3)
\oplus({\bf \overline{220},105})(11)
\oplus({\bf \overline{330},210'})(11)
\oplus({\bf \overline{330},105'})(11)
\oplus2({\bf \overline{330},105})(11)
\oplus({\bf \overline{330},15})(11)
\oplus({\bf \overline{120},210'})(11)
\oplus({\bf \overline{120},105'})(11)
\oplus({\bf \overline{120},105})(11)
\oplus({\bf \overline{55},336})(19)
\oplus({\bf \overline{55},210})(19)
\oplus({\bf \overline{55},84})(19)
\oplus({\bf \overline{45},420})(19)
\oplus({\bf \overline{45},336})(19)
\oplus({\bf \overline{45},210})(19)
\oplus({\bf \overline{45},84})(19)
\oplus({\bf \overline{10},\overline{896}})(27)
\oplus({\bf \overline{10},\overline{280}})(27)
\oplus({\bf \overline{10},189})(27)
\oplus({\bf 1,\overline{840}})(35)$\\
%
${\bf 1485120'}$&=&
$({\bf \overline{20790},1})(24)
\oplus({\bf \overline{13860'},6})(16)
\oplus({\bf \overline{9240},6})(16)
\oplus({\bf \overline{4950'},15})(8)
\oplus({\bf \overline{6930},21})(8)
\oplus({\bf \overline{6930},15})(8)
\oplus({\bf \overline{2310},15})(8)
\oplus({\bf 3300,70})(0)
\oplus({\bf 3300,20})(0)
\oplus({\bf 1848,70})(0)
\oplus({\bf 1848,20})(0)
\oplus({\bf 252,20})(0)
\oplus({\bf 825,\overline{105}})(-8)
\oplus({\bf 990,\overline{105'}})(-8)
\oplus({\bf 990,\overline{105}})(-8)
\oplus({\bf 990,\overline{15}})(-8)
\oplus({\bf 210,\overline{105}})(-8)
\oplus({\bf 210,\overline{15}})(-8)
\oplus({\bf 330,\overline{210}})(-16)
\oplus({\bf 330,\overline{84}})(-16)
\oplus({\bf 120,\overline{210}})(-16)
\oplus({\bf 120,\overline{84}})(-16)
\oplus({\bf 120,\overline{6}})(-16)
\oplus({\bf 55,189})(-24)
\oplus({\bf 45,175})(-24)
\oplus({\bf 45,189})(-24)
\oplus({\bf 45,35})(-24)
\oplus({\bf 10,210})(-32)
\oplus({\bf 10,84})(-32)
\oplus({\bf 1,105})(-40)$\\
%
${\bf \overline{1485120'}}$&=&
$({\bf 20790,1})(-24)
\oplus({\bf 13860',\overline{6}})(-16)
\oplus({\bf 9240,\overline{6}})(-16)
\oplus({\bf 4950',\overline{15}})(-8)
\oplus({\bf 6930,\overline{21}})(-8)
\oplus({\bf 6930,\overline{15}})(-8)
\oplus({\bf 2310,\overline{15}})(-8)
\oplus({\bf \overline{3300},\overline{70}})(0)
\oplus({\bf \overline{3300},20})(0)
\oplus({\bf \overline{1848},\overline{70}})(0)
\oplus({\bf \overline{1848},20})(0)
\oplus({\bf 252,20})(0)
\oplus({\bf \overline{825},105})(8)
\oplus({\bf \overline{990},105'})(8)
\oplus({\bf \overline{990},105})(8)
\oplus({\bf \overline{990},15})(8)
\oplus({\bf \overline{210},105})(8)
\oplus({\bf \overline{210},15})(8)
\oplus({\bf \overline{330},210})(16)
\oplus({\bf \overline{330},84})(16)
\oplus({\bf \overline{120},210})(16)
\oplus({\bf \overline{120},84})(16)
\oplus({\bf \overline{120},6})(16)
\oplus({\bf \overline{55},189})(24)
\oplus({\bf \overline{45},175})(24)
\oplus({\bf \overline{45},189})(24)
\oplus({\bf \overline{45},35})(24)
\oplus({\bf \overline{10},\overline{210}})(32)
\oplus({\bf \overline{10},\overline{84}})(32)
\oplus({\bf 1,\overline{105}})(40)$\\
%
${\bf 1485120''}$&=&
$({\bf \overline{10},175})(-33)
\oplus({\bf 99,\overline{210}})(-25)
\oplus({\bf 1,\overline{840'}})(-25)
\oplus({\bf 1,\overline{210}})(-25)
\oplus({\bf 540,\overline{105'}})(-17)
\oplus({\bf 440,\overline{105}})(-17)
\oplus({\bf 10,\overline{1050}})(-17)
\oplus({\bf 10,\overline{105'}})(-17)
\oplus({\bf 10,\overline{105}})(-17)
\oplus({\bf 3200,70})(-9)
\oplus({\bf 55,\overline{560}})(-9)
\oplus({\bf 55,70})(-9)
\oplus({\bf 1155,20})(-9)
\oplus({\bf 45,540})(-9)
\oplus({\bf 45,70})(-9)
\oplus({\bf 45,20})(-9)
\oplus({\bf 7920,21})(-1)
\oplus({\bf 9450,15})(-1)
\oplus({\bf 330,384})(-1)
\oplus({\bf 330,21})(-1)
\oplus({\bf 330,15})(-1)
\oplus({\bf 120,105})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 31185,6})(7)
\oplus({\bf 825,120})(7)
\oplus({\bf 825,6})(7)
\oplus({\bf 990,84})(7)
\oplus({\bf 990,6})(7)
\oplus({\bf \overline{46200'},1})(15)
\oplus({\bf 3300,35})(15)
\oplus({\bf 3300,1})(15)
\oplus({\bf \overline{4950'},\overline{6}})(23)$\\
%
${\bf \overline{1485120''}}$&=&
$({\bf 10,175})(33)
\oplus({\bf 99,210})(25)
\oplus({\bf 1,840'})(25)
\oplus({\bf 1,210})(25)
\oplus({\bf \overline{540},105'})(17)
\oplus({\bf \overline{440},105})(17)
\oplus({\bf \overline{10},1050})(17)
\oplus({\bf \overline{10},105'})(17)
\oplus({\bf \overline{10},105})(17)
\oplus({\bf \overline{3200},\overline{70}})(9)
\oplus({\bf \overline{1155},20})(9)
\oplus({\bf \overline{55},560})(9)
\oplus({\bf \overline{55},\overline{70}})(9)
\oplus({\bf \overline{45},540})(9)
\oplus({\bf \overline{45},\overline{70}})(9)
\oplus({\bf \overline{45},20})(9)
\oplus({\bf \overline{7920},\overline{21}})(1)
\oplus({\bf \overline{9450},\overline{15}})(1)
\oplus({\bf \overline{330},\overline{384}})(1)
\oplus({\bf \overline{330},\overline{21}})(1)
\oplus({\bf \overline{330},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{105}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{31185},\overline{6}})(-7)
\oplus({\bf \overline{825},\overline{120}})(-7)
\oplus({\bf \overline{825},\overline{6}})(-7)
\oplus({\bf \overline{990},\overline{84}})(-7)
\oplus({\bf \overline{990},\overline{6}})(-7)
\oplus({\bf 46200',1})(-15)
\oplus({\bf \overline{3300},35})(-15)
\oplus({\bf \overline{3300},1})(-15)
\oplus({\bf 4950',6})(-23)$\\
%
${\bf 1575288}$&=&
$({\bf \overline{2376},1})(-30)
\oplus({\bf 6160,\overline{6}})(-22)
\oplus({\bf 440,\overline{6}})(-22)
\oplus({\bf 10395,\overline{15}})(-14)
\oplus({\bf 1155,\overline{21}})(-14)
\oplus({\bf 1155,\overline{15}})(-14)
\oplus({\bf 45,\overline{21}})(-14)
\oplus({\bf 11880,20})(-6)
\oplus({\bf 1980,\overline{70}})(-6)
\oplus({\bf 1980,20})(-6)
\oplus({\bf 120,\overline{56}})(-6)
\oplus({\bf 120,\overline{70}})(-6)
\oplus({\bf 9240',15})(2)
\oplus({\bf 2310,105})(2)
\oplus({\bf 2310,15})(2)
\oplus({\bf 210,210'})(2)
\oplus({\bf 210,105})(2)
\oplus({\bf \overline{4752},6})(10)
\oplus({\bf \overline{1848},84})(10)
\oplus({\bf \overline{1848},6})(10)
\oplus({\bf 252,336})(10)
\oplus({\bf 252,84})(10)
\oplus({\bf \overline{1485},1})(18)
\oplus({\bf \overline{990},35})(18)
\oplus({\bf \overline{990},1})(18)
\oplus({\bf \overline{210},\overline{280}})(18)
\oplus({\bf \overline{210},35})(18)
\oplus({\bf \overline{330},\overline{6}})(26)
\oplus({\bf \overline{120},\overline{120}})(26)
\oplus({\bf \overline{120},\overline{6}})(26)
\oplus({\bf \overline{45},\overline{21}})(34)$\\
%
${\bf \overline{1575288}}$&=&
$({\bf 2376,1})(30)
\oplus({\bf \overline{6160},6})(22)
\oplus({\bf \overline{440},6})(22)
\oplus({\bf \overline{10395},15})(14)
\oplus({\bf \overline{1155},21})(14)
\oplus({\bf \overline{1155},15})(14)
\oplus({\bf \overline{45},21})(14)
\oplus({\bf \overline{11880},20})(6)
\oplus({\bf \overline{1980},70})(6)
\oplus({\bf \overline{1980},20})(6)
\oplus({\bf \overline{120},56})(6)
\oplus({\bf \overline{120},70})(6)
\oplus({\bf \overline{9240'},\overline{15}})(-2)
\oplus({\bf \overline{2310},\overline{105}})(-2)
\oplus({\bf \overline{2310},\overline{15}})(-2)
\oplus({\bf \overline{210},\overline{210'}})(-2)
\oplus({\bf \overline{210},\overline{105}})(-2)
\oplus({\bf 4752,\overline{6}})(-10)
\oplus({\bf 1848,\overline{84}})(-10)
\oplus({\bf 1848,\overline{6}})(-10)
\oplus({\bf 252,\overline{336}})(-10)
\oplus({\bf 252,\overline{84}})(-10)
\oplus({\bf 1485,1})(-18)
\oplus({\bf 990,35})(-18)
\oplus({\bf 990,1})(-18)
\oplus({\bf 210,280})(-18)
\oplus({\bf 210,35})(-18)
\oplus({\bf 330,6})(-26)
\oplus({\bf 120,120})(-26)
\oplus({\bf 120,6})(-26)
\oplus({\bf 45,21})(-34)$\\
%
${\bf 1784575}$&=&
$({\bf 330,\overline{70}})(24)
\oplus({\bf 3200,\overline{21}})(16)
\oplus({\bf 3200,\overline{15}})(16)
\oplus({\bf 55,\overline{384}})(16)
\oplus({\bf 55,\overline{21}})(16)
\oplus({\bf 55,\overline{15}})(16)
\oplus({\bf 45,\overline{384}})(16)
\oplus({\bf 45,\overline{21}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 17160,\overline{6}})(8)
\oplus({\bf 13860,\overline{6}})(8)
\oplus({\bf 540,\overline{120}})(8)
\oplus({\bf 540,\overline{84}})(8)
\oplus2({\bf 540,\overline{6}})(8)
\oplus({\bf 440,\overline{120}})(8)
\oplus({\bf 440,\overline{84}})(8)
\oplus2({\bf 440,\overline{6}})(8)
\oplus({\bf 10,\overline{1260}})(8)
\oplus({\bf 10,\overline{840}})(8)
\oplus2({\bf 10,\overline{120}})(8)
\oplus2({\bf 10,\overline{84}})(8)
\oplus2({\bf 10,\overline{6}})(8)
\oplus({\bf 99099,1})(0)
\oplus({\bf 2925,35})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 2376,35})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf \overline{2376},35})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 1925,35})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,405})(0)
\oplus({\bf 99,280})(0)
\oplus({\bf 99,\overline{280}})(0)
\oplus({\bf 99,189})(0)
\oplus4({\bf 99,35})(0)
\oplus2({\bf 99,1})(0)
\oplus({\bf 1,3675})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,189})(0)
\oplus2({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{17160},6})(-8)
\oplus({\bf \overline{13860},6})(-8)
\oplus({\bf \overline{540},120})(-8)
\oplus({\bf \overline{540},84})(-8)
\oplus2({\bf \overline{540},6})(-8)
\oplus({\bf \overline{440},120})(-8)
\oplus({\bf \overline{440},84})(-8)
\oplus2({\bf \overline{440},6})(-8)
\oplus({\bf \overline{10},1260})(-8)
\oplus({\bf \overline{10},840})(-8)
\oplus2({\bf \overline{10},120})(-8)
\oplus2({\bf \overline{10},84})(-8)
\oplus2({\bf \overline{10},6})(-8)
\oplus({\bf \overline{3200},21})(-16)
\oplus({\bf \overline{3200},15})(-16)
\oplus({\bf \overline{55},384})(-16)
\oplus({\bf \overline{55},21})(-16)
\oplus({\bf \overline{55},15})(-16)
\oplus({\bf \overline{45},384})(-16)
\oplus({\bf \overline{45},21})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf \overline{330},70})(-24)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{9}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A15_A8-A6-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A15_A8-A6-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 16}$&=&
$({\bf 9,1})(7)
\oplus({\bf 1,7})(-9)$\\
%
${\bf \overline{16}}$&=&
$({\bf \overline{9},1})(-7)
\oplus({\bf 1,\overline{7}})(9)$\\
%
${\bf 120}$&=&
$({\bf 36,1})(14)
\oplus({\bf 9,7})(-2)
\oplus({\bf 1,21})(-18)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{36},1})(-14)
\oplus({\bf \overline{9},\overline{7}})(2)
\oplus({\bf 1,\overline{21}})(18)$\\
%
${\bf 136}$&=&
$({\bf 45,1})(14)
\oplus({\bf 9,7})(-2)
\oplus({\bf 1,28})(-18)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{45},1})(-14)
\oplus({\bf \overline{9},\overline{7}})(2)
\oplus({\bf 1,\overline{28}})(18)$\\
%
${\bf 255}$&=&
$({\bf 9,\overline{7}})(16)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{9},7})(-16)$\\
%
${\bf 560}$&=&
$({\bf 84,1})(21)
\oplus({\bf 36,7})(5)
\oplus({\bf 9,21})(-11)
\oplus({\bf 1,35})(-27)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{84},1})(-21)
\oplus({\bf \overline{36},\overline{7}})(-5)
\oplus({\bf \overline{9},\overline{21}})(11)
\oplus({\bf 1,\overline{35}})(27)$\\
%
${\bf 816}$&=&
$({\bf 165,1})(21)
\oplus({\bf 45,7})(5)
\oplus({\bf 9,28})(-11)
\oplus({\bf 1,84})(-27)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{165},1})(-21)
\oplus({\bf \overline{45},\overline{7}})(-5)
\oplus({\bf \overline{9},\overline{28}})(11)
\oplus({\bf 1,\overline{84}})(27)$\\
%
${\bf 1360}$&=&
$({\bf 240,1})(21)
\oplus({\bf 45,7})(5)
\oplus({\bf 36,7})(5)
\oplus({\bf 9,28})(-11)
\oplus({\bf 9,21})(-11)
\oplus({\bf 1,112})(-27)$\\
%
${\bf \overline{1360}}$&=&
$({\bf \overline{240},1})(-21)
\oplus({\bf \overline{45},\overline{7}})(-5)
\oplus({\bf \overline{36},\overline{7}})(-5)
\oplus({\bf \overline{9},\overline{28}})(11)
\oplus({\bf \overline{9},\overline{21}})(11)
\oplus({\bf 1,\overline{112}})(27)$\\
%
${\bf 1820}$&=&
$({\bf 126,1})(28)
\oplus({\bf 84,7})(12)
\oplus({\bf 36,21})(-4)
\oplus({\bf 9,35})(-20)
\oplus({\bf 1,\overline{35}})(-36)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{126},1})(-28)
\oplus({\bf \overline{84},\overline{7}})(-12)
\oplus({\bf \overline{36},\overline{21}})(4)
\oplus({\bf \overline{9},\overline{35}})(20)
\oplus({\bf 1,35})(36)$\\
%
${\bf 1904}$&=&
$({\bf \overline{9},21})(-25)
\oplus({\bf 80,7})(-9)
\oplus({\bf 1,140})(-9)
\oplus({\bf 1,7})(-9)
\oplus({\bf 315,1})(7)
\oplus({\bf 9,48})(7)
\oplus({\bf 9,1})(7)
\oplus({\bf 36,\overline{7}})(23)$\\
%
${\bf \overline{1904}}$&=&
$({\bf 9,\overline{21}})(25)
\oplus({\bf 80,\overline{7}})(9)
\oplus({\bf 1,\overline{140}})(9)
\oplus({\bf 1,\overline{7}})(9)
\oplus({\bf \overline{315},1})(-7)
\oplus({\bf \overline{9},48})(-7)
\oplus({\bf \overline{9},1})(-7)
\oplus({\bf \overline{36},7})(-23)$\\
%
${\bf 2160}$&=&
$({\bf 45,\overline{7}})(23)
\oplus({\bf 396,1})(7)
\oplus({\bf 9,48})(7)
\oplus({\bf 9,1})(7)
\oplus({\bf 80,7})(-9)
\oplus({\bf 1,189})(-9)
\oplus({\bf 1,7})(-9)
\oplus({\bf \overline{9},28})(-25)$\\
%
${\bf \overline{2160}}$&=&
$({\bf \overline{45},7})(-23)
\oplus({\bf \overline{396},1})(-7)
\oplus({\bf \overline{9},48})(-7)
\oplus({\bf \overline{9},1})(-7)
\oplus({\bf 80,\overline{7}})(9)
\oplus({\bf 1,\overline{189}})(9)
\oplus({\bf 1,\overline{7}})(9)
\oplus({\bf 9,\overline{28}})(25)$\\
%
${\bf 3876}$&=&
$({\bf 495,1})(28)
\oplus({\bf 165,7})(12)
\oplus({\bf 45,28})(-4)
\oplus({\bf 9,84})(-20)
\oplus({\bf 1,\overline{210'}})(-36)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{495},1})(-28)
\oplus({\bf \overline{165},\overline{7}})(-12)
\oplus({\bf \overline{45},\overline{28}})(4)
\oplus({\bf \overline{9},\overline{84}})(20)
\oplus({\bf 1,210'})(36)$\\
%
${\bf 4368}$&=&
$({\bf \overline{126},1})(35)
\oplus({\bf 126,7})(19)
\oplus({\bf 84,21})(3)
\oplus({\bf 36,35})(-13)
\oplus({\bf 9,\overline{35}})(-29)
\oplus({\bf 1,\overline{21}})(-45)$\\
%
${\bf \overline{4368}}$&=&
$({\bf 126,1})(-35)
\oplus({\bf \overline{126},\overline{7}})(-19)
\oplus({\bf \overline{84},\overline{21}})(-3)
\oplus({\bf \overline{36},\overline{35}})(13)
\oplus({\bf \overline{9},35})(29)
\oplus({\bf 1,21})(45)$\\
%
${\bf 5440}$&=&
$({\bf 540,1})(28)
\oplus({\bf 240,7})(12)
\oplus({\bf 45,28})(-4)
\oplus({\bf 36,21})(-4)
\oplus({\bf 9,112})(-20)
\oplus({\bf 1,\overline{196}})(-36)$\\
%
${\bf \overline{5440}}$&=&
$({\bf \overline{540},1})(-28)
\oplus({\bf \overline{240},\overline{7}})(-12)
\oplus({\bf \overline{45},\overline{28}})(4)
\oplus({\bf \overline{36},\overline{21}})(4)
\oplus({\bf \overline{9},\overline{112}})(20)
\oplus({\bf 1,196})(36)$\\
%
${\bf 7140}$&=&
$({\bf 630,1})(28)
\oplus({\bf 240,7})(12)
\oplus({\bf 84,7})(12)
\oplus({\bf 45,21})(-4)
\oplus({\bf 36,28})(-4)
\oplus({\bf 36,21})(-4)
\oplus({\bf 9,112})(-20)
\oplus({\bf 9,35})(-20)
\oplus({\bf 1,\overline{210}})(-36)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{630},1})(-28)
\oplus({\bf \overline{240},\overline{7}})(-12)
\oplus({\bf \overline{84},\overline{7}})(-12)
\oplus({\bf \overline{45},\overline{21}})(4)
\oplus({\bf \overline{36},\overline{28}})(4)
\oplus({\bf \overline{36},\overline{21}})(4)
\oplus({\bf \overline{9},\overline{112}})(20)
\oplus({\bf \overline{9},\overline{35}})(20)
\oplus({\bf 1,210})(36)$\\
%
${\bf 8008}$&=&
$({\bf \overline{84},1})(42)
\oplus({\bf \overline{126},7})(26)
\oplus({\bf 126,21})(10)
\oplus({\bf 84,35})(-6)
\oplus({\bf 36,\overline{35}})(-22)
\oplus({\bf 9,\overline{21}})(-38)
\oplus({\bf 1,\overline{7}})(-54)$\\
%
${\bf \overline{8008}}$&=&
$({\bf 84,1})(-42)
\oplus({\bf 126,\overline{7}})(-26)
\oplus({\bf \overline{126},\overline{21}})(-10)
\oplus({\bf \overline{84},\overline{35}})(6)
\oplus({\bf \overline{36},35})(22)
\oplus({\bf \overline{9},21})(38)
\oplus({\bf 1,7})(54)$\\
%
${\bf 8840}$&=&
$({\bf \overline{9},35})(-34)
\oplus({\bf 80,21})(-18)
\oplus({\bf 1,224})(-18)
\oplus({\bf 1,21})(-18)
\oplus({\bf 315,7})(-2)
\oplus({\bf 9,140})(-2)
\oplus({\bf 9,7})(-2)
\oplus({\bf 720,1})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 84,\overline{7}})(30)$\\
%
${\bf \overline{8840}}$&=&
$({\bf 9,\overline{35}})(34)
\oplus({\bf 80,\overline{21}})(18)
\oplus({\bf 1,\overline{224}})(18)
\oplus({\bf 1,\overline{21}})(18)
\oplus({\bf \overline{315},\overline{7}})(2)
\oplus({\bf \overline{9},\overline{140}})(2)
\oplus({\bf \overline{9},\overline{7}})(2)
\oplus({\bf \overline{720},1})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{84},7})(-30)$\\
%
${\bf 9180}$&=&
$({\bf 990,1})(28)
\oplus({\bf 165,7})(12)
\oplus({\bf 240,7})(12)
\oplus({\bf 45,28})(-4)
\oplus({\bf 45,21})(-4)
\oplus({\bf 36,28})(-4)
\oplus({\bf 9,84})(-20)
\oplus({\bf 9,112})(-20)
\oplus({\bf 1,\overline{378}})(-36)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{990},1})(-28)
\oplus({\bf \overline{165},\overline{7}})(-12)
\oplus({\bf \overline{240},\overline{7}})(-12)
\oplus({\bf \overline{45},\overline{28}})(4)
\oplus({\bf \overline{45},\overline{21}})(4)
\oplus({\bf \overline{36},\overline{28}})(4)
\oplus({\bf \overline{9},\overline{84}})(20)
\oplus({\bf \overline{9},\overline{112}})(20)
\oplus({\bf 1,378})(36)$\\
%
${\bf 11440}$&=&
$({\bf \overline{36},1})(49)
\oplus({\bf \overline{84},7})(33)
\oplus({\bf \overline{126},21})(17)
\oplus({\bf 126,35})(1)
\oplus({\bf 84,\overline{35}})(-15)
\oplus({\bf 36,\overline{21}})(-31)
\oplus({\bf 9,\overline{7}})(-47)
\oplus({\bf 1,1})(-63)$\\
%
${\bf \overline{11440}}$&=&
$({\bf 36,1})(-49)
\oplus({\bf 84,\overline{7}})(-33)
\oplus({\bf 126,\overline{21}})(-17)
\oplus({\bf \overline{126},\overline{35}})(-1)
\oplus({\bf \overline{84},35})(15)
\oplus({\bf \overline{36},21})(31)
\oplus({\bf \overline{9},7})(47)
\oplus({\bf 1,1})(63)$\\
%
${\bf 12870}$&=&
$({\bf \overline{9},1})(56)
\oplus({\bf \overline{36},7})(40)
\oplus({\bf \overline{84},21})(24)
\oplus({\bf \overline{126},35})(8)
\oplus({\bf 126,\overline{35}})(-8)
\oplus({\bf 84,\overline{21}})(-24)
\oplus({\bf 36,\overline{7}})(-40)
\oplus({\bf 9,1})(-56)$\\
%
${\bf 12920}$&=&
$({\bf 165,\overline{7}})(30)
\oplus({\bf 1440,1})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 45,1})(14)
\oplus({\bf 396,7})(-2)
\oplus({\bf 9,189})(-2)
\oplus({\bf 9,7})(-2)
\oplus({\bf 80,28})(-18)
\oplus({\bf 1,560})(-18)
\oplus({\bf 1,28})(-18)
\oplus({\bf \overline{9},84})(-34)$\\
%
${\bf \overline{12920}}$&=&
$({\bf \overline{165},7})(-30)
\oplus({\bf \overline{1440},1})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{45},1})(-14)
\oplus({\bf \overline{396},\overline{7}})(2)
\oplus({\bf \overline{9},\overline{189}})(2)
\oplus({\bf \overline{9},\overline{7}})(2)
\oplus({\bf 80,\overline{28}})(18)
\oplus({\bf 1,\overline{560}})(18)
\oplus({\bf 1,\overline{28}})(18)
\oplus({\bf 9,\overline{84}})(34)$\\
%
${\bf 14144}$&=&
$({\bf 36,\overline{21}})(32)
\oplus({\bf 315,\overline{7}})(16)
\oplus({\bf 9,\overline{140}})(16)
\oplus({\bf 9,\overline{7}})(16)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,48})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{315},7})(-16)
\oplus({\bf \overline{9},140})(-16)
\oplus({\bf \overline{9},7})(-16)
\oplus({\bf \overline{36},21})(-32)$\\
%
${\bf 15504}$&=&
$({\bf \overline{1287},1})(35)
\oplus({\bf 495,7})(19)
\oplus({\bf 165,28})(3)
\oplus({\bf 45,84})(-13)
\oplus({\bf 9,\overline{210'}})(-29)
\oplus({\bf 1,\overline{462}})(-45)$\\
%
${\bf \overline{15504}}$&=&
$({\bf 1287,1})(-35)
\oplus({\bf \overline{495},\overline{7}})(-19)
\oplus({\bf \overline{165},\overline{28}})(-3)
\oplus({\bf \overline{45},\overline{84}})(13)
\oplus({\bf \overline{9},210'})(29)
\oplus({\bf 1,462})(45)$\\
%
${\bf 16065}$&=&
$({\bf 45,\overline{21}})(32)
\oplus({\bf 396,\overline{7}})(16)
\oplus({\bf 9,\overline{140}})(16)
\oplus({\bf 9,\overline{7}})(16)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,48})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{315},7})(-16)
\oplus({\bf \overline{9},189})(-16)
\oplus({\bf \overline{9},7})(-16)
\oplus({\bf \overline{36},28})(-32)$\\
%
${\bf \overline{16065}}$&=&
$({\bf \overline{45},21})(-32)
\oplus({\bf \overline{396},7})(-16)
\oplus({\bf \overline{9},140})(-16)
\oplus({\bf \overline{9},7})(-16)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,48})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 315,\overline{7}})(16)
\oplus({\bf 9,\overline{189}})(16)
\oplus({\bf 9,\overline{7}})(16)
\oplus({\bf 36,\overline{28}})(32)$\\
%
${\bf 18240}$&=&
$({\bf 45,\overline{28}})(32)
\oplus({\bf 396,\overline{7}})(16)
\oplus({\bf 9,\overline{189}})(16)
\oplus({\bf 9,\overline{7}})(16)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,48})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{396},7})(-16)
\oplus({\bf \overline{9},189})(-16)
\oplus({\bf \overline{9},7})(-16)
\oplus({\bf \overline{45},28})(-32)$\\
%
${\bf 21504}$&=&
$({\bf 240,\overline{7}})(30)
\oplus({\bf 2079,1})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 45,1})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 396,7})(-2)
\oplus({\bf 315,7})(-2)
\oplus({\bf 9,189})(-2)
\oplus({\bf 9,140})(-2)
\oplus2({\bf 9,7})(-2)
\oplus({\bf 80,28})(-18)
\oplus({\bf 80,21})(-18)
\oplus({\bf 1,735})(-18)
\oplus({\bf 1,28})(-18)
\oplus({\bf 1,21})(-18)
\oplus({\bf \overline{9},112})(-34)$\\
%
${\bf \overline{21504}}$&=&
$({\bf \overline{240},7})(-30)
\oplus({\bf \overline{2079},1})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{45},1})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{396},\overline{7}})(2)
\oplus({\bf \overline{315},\overline{7}})(2)
\oplus({\bf \overline{9},\overline{189}})(2)
\oplus({\bf \overline{9},\overline{140}})(2)
\oplus2({\bf \overline{9},\overline{7}})(2)
\oplus({\bf 80,\overline{28}})(18)
\oplus({\bf 80,\overline{21}})(18)
\oplus({\bf 1,\overline{735}})(18)
\oplus({\bf 1,\overline{28}})(18)
\oplus({\bf 1,\overline{21}})(18)
\oplus({\bf 9,\overline{112}})(34)$\\
%
${\bf 24752}$&=&
$({\bf \overline{1008},1})(35)
\oplus({\bf 630,7})(19)
\oplus({\bf 126,7})(19)
\oplus({\bf 240,21})(3)
\oplus({\bf 84,28})(3)
\oplus({\bf 84,21})(3)
\oplus({\bf 45,35})(-13)
\oplus({\bf 36,112})(-13)
\oplus({\bf 36,35})(-13)
\oplus({\bf 9,\overline{210}})(-29)
\oplus({\bf 9,\overline{35}})(-29)
\oplus({\bf 1,\overline{224}})(-45)$\\
%
${\bf \overline{24752}}$&=&
$({\bf 1008,1})(-35)
\oplus({\bf \overline{630},\overline{7}})(-19)
\oplus({\bf \overline{126},\overline{7}})(-19)
\oplus({\bf \overline{240},\overline{21}})(-3)
\oplus({\bf \overline{84},\overline{28}})(-3)
\oplus({\bf \overline{84},\overline{21}})(-3)
\oplus({\bf \overline{45},\overline{35}})(13)
\oplus({\bf \overline{36},\overline{112}})(13)
\oplus({\bf \overline{36},\overline{35}})(13)
\oplus({\bf \overline{9},210})(29)
\oplus({\bf \overline{9},35})(29)
\oplus({\bf 1,224})(45)$\\
%
${\bf 28560}$&=&
$({\bf \overline{9},\overline{35}})(-43)
\oplus({\bf 80,35})(-27)
\oplus({\bf 1,210})(-27)
\oplus({\bf 1,35})(-27)
\oplus({\bf 315,21})(-11)
\oplus({\bf 9,224})(-11)
\oplus({\bf 9,21})(-11)
\oplus({\bf 720,7})(5)
\oplus({\bf 36,140})(5)
\oplus({\bf 36,7})(5)
\oplus({\bf 1050,1})(21)
\oplus({\bf 84,48})(21)
\oplus({\bf 84,1})(21)
\oplus({\bf 126,\overline{7}})(37)$\\
%
${\bf \overline{28560}}$&=&
$({\bf 9,35})(43)
\oplus({\bf 80,\overline{35}})(27)
\oplus({\bf 1,\overline{210}})(27)
\oplus({\bf 1,\overline{35}})(27)
\oplus({\bf \overline{315},\overline{21}})(11)
\oplus({\bf \overline{9},\overline{224}})(11)
\oplus({\bf \overline{9},\overline{21}})(11)
\oplus({\bf \overline{720},\overline{7}})(-5)
\oplus({\bf \overline{36},\overline{140}})(-5)
\oplus({\bf \overline{36},\overline{7}})(-5)
\oplus({\bf \overline{1050},1})(-21)
\oplus({\bf \overline{84},48})(-21)
\oplus({\bf \overline{84},1})(-21)
\oplus({\bf \overline{126},7})(-37)$\\
%
${\bf 38080}$&=&
$({\bf \overline{1890},1})(35)
\oplus({\bf 540,7})(19)
\oplus({\bf 630,7})(19)
\oplus({\bf 240,28})(3)
\oplus({\bf 240,21})(3)
\oplus({\bf 84,21})(3)
\oplus({\bf 45,112})(-13)
\oplus({\bf 36,112})(-13)
\oplus({\bf 36,35})(-13)
\oplus({\bf 9,\overline{196}})(-29)
\oplus({\bf 9,\overline{210}})(-29)
\oplus({\bf 1,\overline{490}})(-45)$\\
%
${\bf \overline{38080}}$&=&
$({\bf 1890,1})(-35)
\oplus({\bf \overline{540},\overline{7}})(-19)
\oplus({\bf \overline{630},\overline{7}})(-19)
\oplus({\bf \overline{240},\overline{28}})(-3)
\oplus({\bf \overline{240},\overline{21}})(-3)
\oplus({\bf \overline{84},\overline{21}})(-3)
\oplus({\bf \overline{45},\overline{112}})(13)
\oplus({\bf \overline{36},\overline{112}})(13)
\oplus({\bf \overline{36},\overline{35}})(13)
\oplus({\bf \overline{9},196})(29)
\oplus({\bf \overline{9},210})(29)
\oplus({\bf 1,490})(45)$\\
%
${\bf 46512}$&=&
$({\bf \overline{3168},1})(35)
\oplus({\bf 495,7})(19)
\oplus({\bf 990,7})(19)
\oplus({\bf 165,28})(3)
\oplus({\bf 165,21})(3)
\oplus({\bf 240,28})(3)
\oplus({\bf 45,84})(-13)
\oplus({\bf 45,112})(-13)
\oplus({\bf 36,84})(-13)
\oplus({\bf 9,\overline{210'}})(-29)
\oplus({\bf 9,\overline{378}})(-29)
\oplus({\bf 1,\overline{1008}})(-45)$\\
%
${\bf \overline{46512}}$&=&
$({\bf 3168,1})(-35)
\oplus({\bf \overline{495},\overline{7}})(-19)
\oplus({\bf \overline{990},\overline{7}})(-19)
\oplus({\bf \overline{165},\overline{28}})(-3)
\oplus({\bf \overline{165},\overline{21}})(-3)
\oplus({\bf \overline{240},\overline{28}})(-3)
\oplus({\bf \overline{45},\overline{84}})(13)
\oplus({\bf \overline{45},\overline{112}})(13)
\oplus({\bf \overline{36},\overline{84}})(13)
\oplus({\bf \overline{9},210'})(29)
\oplus({\bf \overline{9},378})(29)
\oplus({\bf 1,1008})(45)$\\
%
${\bf 48960}$&=&
$({\bf \overline{2970},1})(35)
\oplus({\bf 990,7})(19)
\oplus({\bf 540,7})(19)
\oplus({\bf 165,28})(3)
\oplus({\bf 240,28})(3)
\oplus({\bf 240,21})(3)
\oplus({\bf 45,84})(-13)
\oplus({\bf 45,112})(-13)
\oplus({\bf 36,112})(-13)
\oplus({\bf 9,\overline{378}})(-29)
\oplus({\bf 9,\overline{196}})(-29)
\oplus({\bf 1,\overline{882}})(-45)$\\
%
${\bf \overline{48960}}$&=&
$({\bf 2970,1})(-35)
\oplus({\bf \overline{990},\overline{7}})(-19)
\oplus({\bf \overline{540},\overline{7}})(-19)
\oplus({\bf \overline{165},\overline{28}})(-3)
\oplus({\bf \overline{240},\overline{28}})(-3)
\oplus({\bf \overline{240},\overline{21}})(-3)
\oplus({\bf \overline{45},\overline{84}})(13)
\oplus({\bf \overline{45},\overline{112}})(13)
\oplus({\bf \overline{36},\overline{112}})(13)
\oplus({\bf \overline{9},378})(29)
\oplus({\bf \overline{9},196})(29)
\oplus({\bf 1,882})(45)$\\
%
${\bf 51408}$&=&
$({\bf \overline{2772},1})(35)
\oplus({\bf 990,7})(19)
\oplus({\bf 630,7})(19)
\oplus({\bf 165,21})(3)
\oplus({\bf 240,28})(3)
\oplus({\bf 240,21})(3)
\oplus({\bf 84,28})(3)
\oplus({\bf 45,112})(-13)
\oplus({\bf 45,35})(-13)
\oplus({\bf 36,84})(-13)
\oplus({\bf 36,112})(-13)
\oplus({\bf 9,\overline{378}})(-29)
\oplus({\bf 9,\overline{210}})(-29)
\oplus({\bf 1,\overline{756}})(-45)$\\
%
${\bf \overline{51408}}$&=&
$({\bf 2772,1})(-35)
\oplus({\bf \overline{990},\overline{7}})(-19)
\oplus({\bf \overline{630},\overline{7}})(-19)
\oplus({\bf \overline{165},\overline{21}})(-3)
\oplus({\bf \overline{240},\overline{28}})(-3)
\oplus({\bf \overline{240},\overline{21}})(-3)
\oplus({\bf \overline{84},\overline{28}})(-3)
\oplus({\bf \overline{45},\overline{112}})(13)
\oplus({\bf \overline{45},\overline{35}})(13)
\oplus({\bf \overline{36},\overline{84}})(13)
\oplus({\bf \overline{36},\overline{112}})(13)
\oplus({\bf \overline{9},378})(29)
\oplus({\bf \overline{9},210})(29)
\oplus({\bf 1,756})(45)$\\
%
${\bf 54264}$&=&
$({\bf \overline{3003},1})(42)
\oplus({\bf \overline{1287},7})(26)
\oplus({\bf 495,28})(10)
\oplus({\bf 165,84})(-6)
\oplus({\bf 45,\overline{210'}})(-22)
\oplus({\bf 9,\overline{462}})(-38)
\oplus({\bf 1,\overline{924}})(-54)$\\
%
${\bf \overline{54264}}$&=&
$({\bf 3003,1})(-42)
\oplus({\bf 1287,\overline{7}})(-26)
\oplus({\bf \overline{495},\overline{28}})(-10)
\oplus({\bf \overline{165},\overline{84}})(6)
\oplus({\bf \overline{45},210'})(22)
\oplus({\bf \overline{9},462})(38)
\oplus({\bf 1,924})(54)$\\
%
${\bf 61200}$&=&
$({\bf 495,\overline{7}})(37)
\oplus({\bf 4290,1})(21)
\oplus({\bf 165,48})(21)
\oplus({\bf 165,1})(21)
\oplus({\bf 1440,7})(5)
\oplus({\bf 45,189})(5)
\oplus({\bf 45,7})(5)
\oplus({\bf 396,28})(-11)
\oplus({\bf 9,560})(-11)
\oplus({\bf 9,28})(-11)
\oplus({\bf 80,84})(-27)
\oplus({\bf 1,1386})(-27)
\oplus({\bf 1,84})(-27)
\oplus({\bf \overline{9},\overline{210'}})(-43)$\\
%
${\bf \overline{61200}}$&=&
$({\bf \overline{495},7})(-37)
\oplus({\bf \overline{4290},1})(-21)
\oplus({\bf \overline{165},48})(-21)
\oplus({\bf \overline{165},1})(-21)
\oplus({\bf \overline{1440},\overline{7}})(-5)
\oplus({\bf \overline{45},\overline{189}})(-5)
\oplus({\bf \overline{45},\overline{7}})(-5)
\oplus({\bf \overline{396},\overline{28}})(11)
\oplus({\bf \overline{9},\overline{560}})(11)
\oplus({\bf \overline{9},\overline{28}})(11)
\oplus({\bf 80,\overline{84}})(27)
\oplus({\bf 1,\overline{1386}})(27)
\oplus({\bf 1,\overline{84}})(27)
\oplus({\bf 9,210'})(43)$\\
%
${\bf 61880}$&=&
$({\bf \overline{1050},1})(42)
\oplus({\bf \overline{1008},7})(26)
\oplus({\bf \overline{126},7})(26)
\oplus({\bf 630,21})(10)
\oplus({\bf 126,28})(10)
\oplus({\bf 126,21})(10)
\oplus({\bf 240,35})(-6)
\oplus({\bf 84,112})(-6)
\oplus({\bf 84,35})(-6)
\oplus({\bf 45,\overline{35}})(-22)
\oplus({\bf 36,\overline{210}})(-22)
\oplus({\bf 36,\overline{35}})(-22)
\oplus({\bf 9,\overline{224}})(-38)
\oplus({\bf 9,\overline{21}})(-38)
\oplus({\bf 1,\overline{140}})(-54)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 1050,1})(-42)
\oplus({\bf 1008,\overline{7}})(-26)
\oplus({\bf 126,\overline{7}})(-26)
\oplus({\bf \overline{630},\overline{21}})(-10)
\oplus({\bf \overline{126},\overline{28}})(-10)
\oplus({\bf \overline{126},\overline{21}})(-10)
\oplus({\bf \overline{240},\overline{35}})(6)
\oplus({\bf \overline{84},\overline{112}})(6)
\oplus({\bf \overline{84},\overline{35}})(6)
\oplus({\bf \overline{45},35})(22)
\oplus({\bf \overline{36},210})(22)
\oplus({\bf \overline{36},35})(22)
\oplus({\bf \overline{9},224})(38)
\oplus({\bf \overline{9},21})(38)
\oplus({\bf 1,140})(54)$\\
%
${\bf 65280}$&=&
$({\bf \overline{36},35})(-41)
\oplus({\bf \overline{315},21})(-25)
\oplus({\bf \overline{9},224})(-25)
\oplus({\bf \overline{9},21})(-25)
\oplus({\bf 1215,7})(-9)
\oplus({\bf 80,140})(-9)
\oplus({\bf 80,7})(-9)
\oplus({\bf 1,588})(-9)
\oplus({\bf 1,140})(-9)
\oplus({\bf 1,7})(-9)
\oplus({\bf 2700,1})(7)
\oplus({\bf 315,48})(7)
\oplus({\bf 315,1})(7)
\oplus({\bf 9,392})(7)
\oplus({\bf 9,48})(7)
\oplus({\bf 9,1})(7)
\oplus({\bf 720,\overline{7}})(23)
\oplus({\bf 36,\overline{140}})(23)
\oplus({\bf 36,\overline{7}})(23)
\oplus({\bf 84,\overline{21}})(39)$\\
%
${\bf \overline{65280}}$&=&
$({\bf 36,\overline{35}})(41)
\oplus({\bf 315,\overline{21}})(25)
\oplus({\bf 9,\overline{224}})(25)
\oplus({\bf 9,\overline{21}})(25)
\oplus({\bf 1215,\overline{7}})(9)
\oplus({\bf 80,\overline{140}})(9)
\oplus({\bf 80,\overline{7}})(9)
\oplus({\bf 1,\overline{588}})(9)
\oplus({\bf 1,\overline{140}})(9)
\oplus({\bf 1,\overline{7}})(9)
\oplus({\bf \overline{2700},1})(-7)
\oplus({\bf \overline{315},48})(-7)
\oplus({\bf \overline{315},1})(-7)
\oplus({\bf \overline{9},392})(-7)
\oplus({\bf \overline{9},48})(-7)
\oplus({\bf \overline{9},1})(-7)
\oplus({\bf \overline{720},7})(-23)
\oplus({\bf \overline{36},140})(-23)
\oplus({\bf \overline{36},7})(-23)
\oplus({\bf \overline{84},21})(-39)$\\
%
${\bf 68068}$&=&
$({\bf \overline{9},\overline{21}})(-52)
\oplus({\bf 80,\overline{35}})(-36)
\oplus({\bf 1,\overline{112}})(-36)
\oplus({\bf 1,\overline{35}})(-36)
\oplus({\bf 315,35})(-20)
\oplus({\bf 9,210})(-20)
\oplus({\bf 9,35})(-20)
\oplus({\bf 720,21})(-4)
\oplus({\bf 36,224})(-4)
\oplus({\bf 36,21})(-4)
\oplus({\bf 1050,7})(12)
\oplus({\bf 84,140})(12)
\oplus({\bf 84,7})(12)
\oplus({\bf 1008,1})(28)
\oplus({\bf 126,48})(28)
\oplus({\bf 126,1})(28)
\oplus({\bf \overline{126},\overline{7}})(44)$\\
%
${\bf \overline{68068}}$&=&
$({\bf 9,21})(52)
\oplus({\bf 80,35})(36)
\oplus({\bf 1,112})(36)
\oplus({\bf 1,35})(36)
\oplus({\bf \overline{315},\overline{35}})(20)
\oplus({\bf \overline{9},\overline{210}})(20)
\oplus({\bf \overline{9},\overline{35}})(20)
\oplus({\bf \overline{720},\overline{21}})(4)
\oplus({\bf \overline{36},\overline{224}})(4)
\oplus({\bf \overline{36},\overline{21}})(4)
\oplus({\bf \overline{1050},\overline{7}})(-12)
\oplus({\bf \overline{84},\overline{140}})(-12)
\oplus({\bf \overline{84},\overline{7}})(-12)
\oplus({\bf \overline{1008},1})(-28)
\oplus({\bf \overline{126},48})(-28)
\oplus({\bf \overline{126},1})(-28)
\oplus({\bf 126,7})(-44)$\\
%
${\bf 74256}$&=&
$({\bf \overline{45},35})(-41)
\oplus({\bf \overline{396},21})(-25)
\oplus({\bf \overline{9},224})(-25)
\oplus({\bf \overline{9},21})(-25)
\oplus({\bf \overline{1540},7})(-9)
\oplus({\bf 80,140})(-9)
\oplus({\bf 80,7})(-9)
\oplus({\bf 1,840})(-9)
\oplus({\bf 1,140})(-9)
\oplus({\bf 3465,1})(7)
\oplus({\bf 315,48})(7)
\oplus({\bf 315,1})(7)
\oplus({\bf 9,\overline{540}})(7)
\oplus({\bf 9,48})(7)
\oplus({\bf 720,\overline{7}})(23)
\oplus({\bf 36,\overline{189}})(23)
\oplus({\bf 36,\overline{7}})(23)
\oplus({\bf 84,\overline{28}})(39)$\\
%
${\bf \overline{74256}}$&=&
$({\bf 45,\overline{35}})(41)
\oplus({\bf 396,\overline{21}})(25)
\oplus({\bf 9,\overline{224}})(25)
\oplus({\bf 9,\overline{21}})(25)
\oplus({\bf 1540,\overline{7}})(9)
\oplus({\bf 80,\overline{140}})(9)
\oplus({\bf 80,\overline{7}})(9)
\oplus({\bf 1,\overline{840}})(9)
\oplus({\bf 1,\overline{140}})(9)
\oplus({\bf \overline{3465},1})(-7)
\oplus({\bf \overline{315},48})(-7)
\oplus({\bf \overline{315},1})(-7)
\oplus({\bf \overline{9},540})(-7)
\oplus({\bf \overline{9},48})(-7)
\oplus({\bf \overline{720},7})(-23)
\oplus({\bf \overline{36},189})(-23)
\oplus({\bf \overline{36},7})(-23)
\oplus({\bf \overline{84},28})(-39)$\\
%
${\bf 85680}$&=&
$({\bf \overline{9},\overline{196}})(-43)
\oplus({\bf 80,112})(-27)
\oplus({\bf 1,1260})(-27)
\oplus({\bf 1,112})(-27)
\oplus({\bf 396,28})(-11)
\oplus({\bf 315,21})(-11)
\oplus({\bf 9,735})(-11)
\oplus({\bf 9,28})(-11)
\oplus({\bf 9,21})(-11)
\oplus({\bf 2079,7})(5)
\oplus({\bf 45,189})(5)
\oplus({\bf 45,7})(5)
\oplus({\bf 36,140})(5)
\oplus({\bf 36,7})(5)
\oplus({\bf 4620,1})(21)
\oplus({\bf 240,48})(21)
\oplus({\bf 240,1})(21)
\oplus({\bf 540,\overline{7}})(37)$\\
%
${\bf \overline{85680}}$&=&
$({\bf 9,196})(43)
\oplus({\bf 80,\overline{112}})(27)
\oplus({\bf 1,\overline{1260}})(27)
\oplus({\bf 1,\overline{112}})(27)
\oplus({\bf \overline{396},\overline{28}})(11)
\oplus({\bf \overline{315},\overline{21}})(11)
\oplus({\bf \overline{9},\overline{735}})(11)
\oplus({\bf \overline{9},\overline{28}})(11)
\oplus({\bf \overline{9},\overline{21}})(11)
\oplus({\bf \overline{2079},\overline{7}})(-5)
\oplus({\bf \overline{45},\overline{189}})(-5)
\oplus({\bf \overline{45},\overline{7}})(-5)
\oplus({\bf \overline{36},\overline{140}})(-5)
\oplus({\bf \overline{36},\overline{7}})(-5)
\oplus({\bf \overline{4620},1})(-21)
\oplus({\bf \overline{240},48})(-21)
\oplus({\bf \overline{240},1})(-21)
\oplus({\bf \overline{540},7})(-37)$\\
%
${\bf 95200}$&=&
$({\bf \overline{2520},1})(42)
\oplus({\bf \overline{1890},7})(26)
\oplus({\bf 540,28})(10)
\oplus({\bf 630,21})(10)
\oplus({\bf 240,112})(-6)
\oplus({\bf 84,35})(-6)
\oplus({\bf 45,\overline{196}})(-22)
\oplus({\bf 36,\overline{210}})(-22)
\oplus({\bf 9,\overline{490}})(-38)
\oplus({\bf 1,\overline{490'}})(-54)$\\
%
${\bf \overline{95200}}$&=&
$({\bf 2520,1})(-42)
\oplus({\bf 1890,\overline{7}})(-26)
\oplus({\bf \overline{540},\overline{28}})(-10)
\oplus({\bf \overline{630},\overline{21}})(-10)
\oplus({\bf \overline{240},\overline{112}})(6)
\oplus({\bf \overline{84},\overline{35}})(6)
\oplus({\bf \overline{45},196})(22)
\oplus({\bf \overline{36},210})(22)
\oplus({\bf \overline{9},490})(38)
\oplus({\bf 1,490'})(54)$\\
%
${\bf 95760}$&=&
$({\bf 165,\overline{21}})(39)
\oplus({\bf 1440,\overline{7}})(23)
\oplus({\bf 45,\overline{140}})(23)
\oplus({\bf 45,\overline{7}})(23)
\oplus({\bf 5544,1})(7)
\oplus({\bf 396,48})(7)
\oplus({\bf 396,1})(7)
\oplus({\bf 9,540})(7)
\oplus({\bf 9,48})(7)
\oplus({\bf 1540,7})(-9)
\oplus({\bf 80,189})(-9)
\oplus({\bf 80,7})(-9)
\oplus({\bf 1,1575})(-9)
\oplus({\bf 1,189})(-9)
\oplus({\bf \overline{315},28})(-25)
\oplus({\bf \overline{9},560})(-25)
\oplus({\bf \overline{9},28})(-25)
\oplus({\bf \overline{36},84})(-41)$\\
%
${\bf \overline{95760}}$&=&
$({\bf \overline{165},21})(-39)
\oplus({\bf \overline{1440},7})(-23)
\oplus({\bf \overline{45},140})(-23)
\oplus({\bf \overline{45},7})(-23)
\oplus({\bf \overline{5544},1})(-7)
\oplus({\bf \overline{396},48})(-7)
\oplus({\bf \overline{396},1})(-7)
\oplus({\bf \overline{9},\overline{540}})(-7)
\oplus({\bf \overline{9},48})(-7)
\oplus({\bf \overline{1540},\overline{7}})(9)
\oplus({\bf 80,\overline{189}})(9)
\oplus({\bf 80,\overline{7}})(9)
\oplus({\bf 1,\overline{1575}})(9)
\oplus({\bf 1,\overline{189}})(9)
\oplus({\bf 315,\overline{28}})(25)
\oplus({\bf 9,\overline{560}})(25)
\oplus({\bf 9,\overline{28}})(25)
\oplus({\bf 36,\overline{84}})(41)$\\
%
${\bf 108800}$&=&
$({\bf 165,\overline{28}})(39)
\oplus({\bf 1440,\overline{7}})(23)
\oplus({\bf 45,\overline{189}})(23)
\oplus({\bf 45,\overline{7}})(23)
\oplus({\bf 7020,1})(7)
\oplus({\bf 396,48})(7)
\oplus({\bf 396,1})(7)
\oplus({\bf 9,735'})(7)
\oplus({\bf 9,48})(7)
\oplus({\bf 9,1})(7)
\oplus({\bf 1944,7})(-9)
\oplus({\bf 80,189})(-9)
\oplus({\bf 80,7})(-9)
\oplus({\bf 1,2156})(-9)
\oplus({\bf 1,189})(-9)
\oplus({\bf 1,7})(-9)
\oplus({\bf \overline{396},28})(-25)
\oplus({\bf \overline{9},560})(-25)
\oplus({\bf \overline{9},28})(-25)
\oplus({\bf \overline{45},84})(-41)$\\
%
${\bf \overline{108800}}$&=&
$({\bf \overline{165},28})(-39)
\oplus({\bf \overline{1440},7})(-23)
\oplus({\bf \overline{45},189})(-23)
\oplus({\bf \overline{45},7})(-23)
\oplus({\bf \overline{7020},1})(-7)
\oplus({\bf \overline{396},48})(-7)
\oplus({\bf \overline{396},1})(-7)
\oplus({\bf \overline{9},735'})(-7)
\oplus({\bf \overline{9},48})(-7)
\oplus({\bf \overline{9},1})(-7)
\oplus({\bf 1944,\overline{7}})(9)
\oplus({\bf 80,\overline{189}})(9)
\oplus({\bf 80,\overline{7}})(9)
\oplus({\bf 1,\overline{2156}})(9)
\oplus({\bf 1,\overline{189}})(9)
\oplus({\bf 1,\overline{7}})(9)
\oplus({\bf 396,\overline{28}})(25)
\oplus({\bf 9,\overline{560}})(25)
\oplus({\bf 9,\overline{28}})(25)
\oplus({\bf 45,\overline{84}})(41)$\\
%
${\bf 112320}$&=&
$({\bf 630,\overline{7}})(37)
\oplus({\bf 5346,1})(21)
\oplus({\bf 240,48})(21)
\oplus({\bf 240,1})(21)
\oplus({\bf 84,48})(21)
\oplus({\bf 84,1})(21)
\oplus({\bf 2079,7})(5)
\oplus({\bf 45,140})(5)
\oplus({\bf 45,7})(5)
\oplus({\bf 720,7})(5)
\oplus({\bf 36,189})(5)
\oplus({\bf 36,140})(5)
\oplus2({\bf 36,7})(5)
\oplus({\bf 396,21})(-11)
\oplus({\bf 315,28})(-11)
\oplus({\bf 315,21})(-11)
\oplus({\bf 9,735})(-11)
\oplus({\bf 9,28})(-11)
\oplus({\bf 9,224})(-11)
\oplus2({\bf 9,21})(-11)
\oplus({\bf 80,112})(-27)
\oplus({\bf 80,35})(-27)
\oplus({\bf 1,1323})(-27)
\oplus({\bf 1,112})(-27)
\oplus({\bf 1,35})(-27)
\oplus({\bf \overline{9},\overline{210}})(-43)$\\
%
${\bf \overline{112320}}$&=&
$({\bf \overline{630},7})(-37)
\oplus({\bf \overline{5346},1})(-21)
\oplus({\bf \overline{240},48})(-21)
\oplus({\bf \overline{240},1})(-21)
\oplus({\bf \overline{84},48})(-21)
\oplus({\bf \overline{84},1})(-21)
\oplus({\bf \overline{2079},\overline{7}})(-5)
\oplus({\bf \overline{720},\overline{7}})(-5)
\oplus({\bf \overline{45},\overline{140}})(-5)
\oplus({\bf \overline{45},\overline{7}})(-5)
\oplus({\bf \overline{36},\overline{189}})(-5)
\oplus({\bf \overline{36},\overline{140}})(-5)
\oplus2({\bf \overline{36},\overline{7}})(-5)
\oplus({\bf \overline{396},\overline{21}})(11)
\oplus({\bf \overline{315},\overline{28}})(11)
\oplus({\bf \overline{315},\overline{21}})(11)
\oplus({\bf \overline{9},\overline{735}})(11)
\oplus({\bf \overline{9},\overline{224}})(11)
\oplus({\bf \overline{9},\overline{28}})(11)
\oplus2({\bf \overline{9},\overline{21}})(11)
\oplus({\bf 80,\overline{112}})(27)
\oplus({\bf 80,\overline{35}})(27)
\oplus({\bf 1,\overline{1323}})(27)
\oplus({\bf 1,\overline{112}})(27)
\oplus({\bf 1,\overline{35}})(27)
\oplus({\bf 9,210})(43)$\\
%
${\bf 116688}$&=&
$({\bf \overline{720},1})(49)
\oplus({\bf \overline{1050},7})(33)
\oplus({\bf \overline{84},7})(33)
\oplus({\bf \overline{1008},21})(17)
\oplus({\bf \overline{126},28})(17)
\oplus({\bf \overline{126},21})(17)
\oplus({\bf 630,35})(1)
\oplus({\bf 126,112})(1)
\oplus({\bf 126,35})(1)
\oplus({\bf 240,\overline{35}})(-15)
\oplus({\bf 84,\overline{210}})(-15)
\oplus({\bf 84,\overline{35}})(-15)
\oplus({\bf 45,\overline{21}})(-31)
\oplus({\bf 36,\overline{224}})(-31)
\oplus({\bf 36,\overline{21}})(-31)
\oplus({\bf 9,\overline{140}})(-47)
\oplus({\bf 9,\overline{7}})(-47)
\oplus({\bf 1,48})(-63)$\\
%
${\bf \overline{116688}}$&=&
$({\bf 720,1})(-49)
\oplus({\bf 1050,\overline{7}})(-33)
\oplus({\bf 84,\overline{7}})(-33)
\oplus({\bf 1008,\overline{21}})(-17)
\oplus({\bf 126,\overline{28}})(-17)
\oplus({\bf 126,\overline{21}})(-17)
\oplus({\bf \overline{630},\overline{35}})(-1)
\oplus({\bf \overline{126},\overline{112}})(-1)
\oplus({\bf \overline{126},\overline{35}})(-1)
\oplus({\bf \overline{240},35})(15)
\oplus({\bf \overline{84},210})(15)
\oplus({\bf \overline{84},35})(15)
\oplus({\bf \overline{45},21})(31)
\oplus({\bf \overline{36},224})(31)
\oplus({\bf \overline{36},21})(31)
\oplus({\bf \overline{9},140})(47)
\oplus({\bf \overline{9},7})(47)
\oplus({\bf 1,48})(63)$\\
%
${\bf 123760}$&=&
$({\bf \overline{9},\overline{7}})(-61)
\oplus({\bf 80,\overline{21}})(-45)
\oplus({\bf 1,\overline{28}})(-45)
\oplus({\bf 1,\overline{21}})(-45)
\oplus({\bf 315,\overline{35}})(-29)
\oplus({\bf 9,\overline{112}})(-29)
\oplus({\bf 9,\overline{35}})(-29)
\oplus({\bf 720,35})(-13)
\oplus({\bf 36,210})(-13)
\oplus({\bf 36,35})(-13)
\oplus({\bf 1050,21})(3)
\oplus({\bf 84,224})(3)
\oplus({\bf 84,21})(3)
\oplus({\bf 1008,7})(19)
\oplus({\bf 126,140})(19)
\oplus({\bf 126,7})(19)
\oplus({\bf \overline{630},1})(35)
\oplus({\bf \overline{126},48})(35)
\oplus({\bf \overline{126},1})(35)
\oplus({\bf \overline{84},\overline{7}})(51)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 9,7})(61)
\oplus({\bf 80,21})(45)
\oplus({\bf 1,28})(45)
\oplus({\bf 1,21})(45)
\oplus({\bf \overline{315},35})(29)
\oplus({\bf \overline{9},112})(29)
\oplus({\bf \overline{9},35})(29)
\oplus({\bf \overline{720},\overline{35}})(13)
\oplus({\bf \overline{36},\overline{210}})(13)
\oplus({\bf \overline{36},\overline{35}})(13)
\oplus({\bf \overline{1050},\overline{21}})(-3)
\oplus({\bf \overline{84},\overline{224}})(-3)
\oplus({\bf \overline{84},\overline{21}})(-3)
\oplus({\bf \overline{1008},\overline{7}})(-19)
\oplus({\bf \overline{126},\overline{140}})(-19)
\oplus({\bf \overline{126},\overline{7}})(-19)
\oplus({\bf 630,1})(-35)
\oplus({\bf 126,48})(-35)
\oplus({\bf 126,1})(-35)
\oplus({\bf 84,7})(-51)$\\
%
${\bf 138720}$&=&
$({\bf \overline{4950'},1})(42)
\oplus({\bf \overline{2970},7})(26)
\oplus({\bf 990,28})(10)
\oplus({\bf 540,21})(10)
\oplus({\bf 165,84})(-6)
\oplus({\bf 240,112})(-6)
\oplus({\bf 45,\overline{378}})(-22)
\oplus({\bf 36,\overline{196}})(-22)
\oplus({\bf 9,\overline{882}})(-38)
\oplus({\bf 1,\overline{1176}})(-54)$\\
%
${\bf \overline{138720}}$&=&
$({\bf 4950',1})(-42)
\oplus({\bf 2970,\overline{7}})(-26)
\oplus({\bf \overline{990},\overline{28}})(-10)
\oplus({\bf \overline{540},\overline{21}})(-10)
\oplus({\bf \overline{165},\overline{84}})(6)
\oplus({\bf \overline{240},\overline{112}})(6)
\oplus({\bf \overline{45},378})(22)
\oplus({\bf \overline{36},196})(22)
\oplus({\bf \overline{9},882})(38)
\oplus({\bf 1,1176})(54)$\\
%
${\bf 144704}$&=&
$({\bf 990,\overline{7}})(37)
\oplus({\bf 8505,1})(21)
\oplus({\bf 165,48})(21)
\oplus({\bf 165,1})(21)
\oplus({\bf 240,48})(21)
\oplus({\bf 240,1})(21)
\oplus({\bf 1440,7})(5)
\oplus({\bf 2079,7})(5)
\oplus({\bf 45,189})(5)
\oplus({\bf 45,140})(5)
\oplus2({\bf 45,7})(5)
\oplus({\bf 36,189})(5)
\oplus({\bf 36,7})(5)
\oplus({\bf 396,28})(-11)
\oplus({\bf 396,21})(-11)
\oplus({\bf 315,28})(-11)
\oplus({\bf 9,560})(-11)
\oplus({\bf 9,735})(-11)
\oplus2({\bf 9,28})(-11)
\oplus({\bf 9,21})(-11)
\oplus({\bf 80,84})(-27)
\oplus({\bf 80,112})(-27)
\oplus({\bf 1,2450})(-27)
\oplus({\bf 1,84})(-27)
\oplus({\bf 1,112})(-27)
\oplus({\bf \overline{9},\overline{378}})(-43)$\\
%
${\bf \overline{144704}}$&=&
$({\bf \overline{990},7})(-37)
\oplus({\bf \overline{8505},1})(-21)
\oplus({\bf \overline{165},48})(-21)
\oplus({\bf \overline{165},1})(-21)
\oplus({\bf \overline{240},48})(-21)
\oplus({\bf \overline{240},1})(-21)
\oplus({\bf \overline{1440},\overline{7}})(-5)
\oplus({\bf \overline{2079},\overline{7}})(-5)
\oplus({\bf \overline{45},\overline{189}})(-5)
\oplus({\bf \overline{45},\overline{140}})(-5)
\oplus2({\bf \overline{45},\overline{7}})(-5)
\oplus({\bf \overline{36},\overline{189}})(-5)
\oplus({\bf \overline{36},\overline{7}})(-5)
\oplus({\bf \overline{396},\overline{28}})(11)
\oplus({\bf \overline{396},\overline{21}})(11)
\oplus({\bf \overline{315},\overline{28}})(11)
\oplus({\bf \overline{9},\overline{560}})(11)
\oplus({\bf \overline{9},\overline{735}})(11)
\oplus2({\bf \overline{9},\overline{28}})(11)
\oplus({\bf \overline{9},\overline{21}})(11)
\oplus({\bf 80,\overline{84}})(27)
\oplus({\bf 80,\overline{112}})(27)
\oplus({\bf 1,\overline{2450}})(27)
\oplus({\bf 1,\overline{84}})(27)
\oplus({\bf 1,\overline{112}})(27)
\oplus({\bf 9,378})(43)$\\
%
${\bf 148512}$&=&
$({\bf \overline{3402},1})(42)
\oplus({\bf \overline{1890},7})(26)
\oplus({\bf \overline{1008},7})(26)
\oplus({\bf 540,21})(10)
\oplus({\bf 630,28})(10)
\oplus({\bf 630,21})(10)
\oplus({\bf 126,21})(10)
\oplus({\bf 240,112})(-6)
\oplus({\bf 240,35})(-6)
\oplus({\bf 84,112})(-6)
\oplus({\bf 84,35})(-6)
\oplus({\bf 45,\overline{210}})(-22)
\oplus({\bf 36,\overline{196}})(-22)
\oplus({\bf 36,\overline{210}})(-22)
\oplus({\bf 36,\overline{35}})(-22)
\oplus({\bf 9,\overline{490}})(-38)
\oplus({\bf 9,\overline{224}})(-38)
\oplus({\bf 1,\overline{588}})(-54)$\\
%
${\bf \overline{148512}}$&=&
$({\bf 3402,1})(-42)
\oplus({\bf 1890,\overline{7}})(-26)
\oplus({\bf 1008,\overline{7}})(-26)
\oplus({\bf \overline{540},\overline{21}})(-10)
\oplus({\bf \overline{630},\overline{28}})(-10)
\oplus({\bf \overline{630},\overline{21}})(-10)
\oplus({\bf \overline{126},\overline{21}})(-10)
\oplus({\bf \overline{240},\overline{112}})(6)
\oplus({\bf \overline{240},\overline{35}})(6)
\oplus({\bf \overline{84},\overline{112}})(6)
\oplus({\bf \overline{84},\overline{35}})(6)
\oplus({\bf \overline{45},210})(22)
\oplus({\bf \overline{36},196})(22)
\oplus({\bf \overline{36},210})(22)
\oplus({\bf \overline{36},35})(22)
\oplus({\bf \overline{9},490})(38)
\oplus({\bf \overline{9},224})(38)
\oplus({\bf 1,588})(54)$\\
%
${\bf 159120}$&=&
$({\bf 240,\overline{21}})(39)
\oplus({\bf 2079,\overline{7}})(23)
\oplus({\bf 45,\overline{140}})(23)
\oplus({\bf 45,\overline{7}})(23)
\oplus({\bf 36,\overline{140}})(23)
\oplus({\bf 36,\overline{7}})(23)
\oplus({\bf 7920,1})(7)
\oplus({\bf 396,48})(7)
\oplus({\bf 396,1})(7)
\oplus({\bf 315,48})(7)
\oplus({\bf 315,1})(7)
\oplus({\bf 9,540})(7)
\oplus({\bf 9,392})(7)
\oplus2({\bf 9,48})(7)
\oplus({\bf 9,1})(7)
\oplus({\bf 1540,7})(-9)
\oplus({\bf 1215,7})(-9)
\oplus({\bf 80,189})(-9)
\oplus({\bf 80,140})(-9)
\oplus2({\bf 80,7})(-9)
\oplus({\bf 1,2016})(-9)
\oplus({\bf 1,189})(-9)
\oplus({\bf 1,140})(-9)
\oplus({\bf 1,7})(-9)
\oplus({\bf \overline{315},28})(-25)
\oplus({\bf \overline{315},21})(-25)
\oplus({\bf \overline{9},735})(-25)
\oplus({\bf \overline{9},28})(-25)
\oplus({\bf \overline{9},21})(-25)
\oplus({\bf \overline{36},112})(-41)$\\
%
${\bf \overline{159120}}$&=&
$({\bf \overline{240},21})(-39)
\oplus({\bf \overline{2079},7})(-23)
\oplus({\bf \overline{45},140})(-23)
\oplus({\bf \overline{45},7})(-23)
\oplus({\bf \overline{36},140})(-23)
\oplus({\bf \overline{36},7})(-23)
\oplus({\bf \overline{7920},1})(-7)
\oplus({\bf \overline{396},48})(-7)
\oplus({\bf \overline{396},1})(-7)
\oplus({\bf \overline{315},48})(-7)
\oplus({\bf \overline{315},1})(-7)
\oplus({\bf \overline{9},\overline{540}})(-7)
\oplus({\bf \overline{9},392})(-7)
\oplus2({\bf \overline{9},48})(-7)
\oplus({\bf \overline{9},1})(-7)
\oplus({\bf \overline{1540},\overline{7}})(9)
\oplus({\bf 1215,\overline{7}})(9)
\oplus({\bf 80,\overline{189}})(9)
\oplus({\bf 80,\overline{140}})(9)
\oplus2({\bf 80,\overline{7}})(9)
\oplus({\bf 1,\overline{2016}})(9)
\oplus({\bf 1,\overline{189}})(9)
\oplus({\bf 1,\overline{140}})(9)
\oplus({\bf 1,\overline{7}})(9)
\oplus({\bf 315,\overline{28}})(25)
\oplus({\bf 315,\overline{21}})(25)
\oplus({\bf 9,\overline{735}})(25)
\oplus({\bf 9,\overline{28}})(25)
\oplus({\bf 9,\overline{21}})(25)
\oplus({\bf 36,\overline{112}})(41)$\\
%
${\bf 170170}$&=&
$({\bf \overline{315},1})(56)
\oplus({\bf \overline{720},7})(40)
\oplus({\bf \overline{36},7})(40)
\oplus({\bf \overline{1050},21})(24)
\oplus({\bf \overline{84},28})(24)
\oplus({\bf \overline{84},21})(24)
\oplus({\bf \overline{1008},35})(8)
\oplus({\bf \overline{126},112})(8)
\oplus({\bf \overline{126},35})(8)
\oplus({\bf 630,\overline{35}})(-8)
\oplus({\bf 126,\overline{210}})(-8)
\oplus({\bf 126,\overline{35}})(-8)
\oplus({\bf 240,\overline{21}})(-24)
\oplus({\bf 84,\overline{224}})(-24)
\oplus({\bf 84,\overline{21}})(-24)
\oplus({\bf 45,\overline{7}})(-40)
\oplus({\bf 36,\overline{140}})(-40)
\oplus({\bf 36,\overline{7}})(-40)
\oplus({\bf 9,48})(-56)
\oplus({\bf 9,1})(-56)
\oplus({\bf 1,7})(-72)$\\
%
${\bf \overline{170170}}$&=&
$({\bf 315,1})(-56)
\oplus({\bf 720,\overline{7}})(-40)
\oplus({\bf 36,\overline{7}})(-40)
\oplus({\bf 1050,\overline{21}})(-24)
\oplus({\bf 84,\overline{28}})(-24)
\oplus({\bf 84,\overline{21}})(-24)
\oplus({\bf 1008,\overline{35}})(-8)
\oplus({\bf 126,\overline{112}})(-8)
\oplus({\bf 126,\overline{35}})(-8)
\oplus({\bf \overline{630},35})(8)
\oplus({\bf \overline{126},210})(8)
\oplus({\bf \overline{126},35})(8)
\oplus({\bf \overline{240},21})(24)
\oplus({\bf \overline{84},224})(24)
\oplus({\bf \overline{84},21})(24)
\oplus({\bf \overline{45},7})(40)
\oplus({\bf \overline{36},140})(40)
\oplus({\bf \overline{36},7})(40)
\oplus({\bf \overline{9},48})(56)
\oplus({\bf \overline{9},1})(56)
\oplus({\bf 1,\overline{7}})(72)$\\
%
${\bf 170544}$&=&
$({\bf \overline{6435},1})(49)
\oplus({\bf \overline{3003},7})(33)
\oplus({\bf \overline{1287},28})(17)
\oplus({\bf 495,84})(1)
\oplus({\bf 165,\overline{210'}})(-15)
\oplus({\bf 45,\overline{462}})(-31)
\oplus({\bf 9,\overline{924}})(-47)
\oplus({\bf 1,1716})(-63)$\\
%
${\bf \overline{170544}}$&=&
$({\bf 6435,1})(-49)
\oplus({\bf 3003,\overline{7}})(-33)
\oplus({\bf 1287,\overline{28}})(-17)
\oplus({\bf \overline{495},\overline{84}})(-1)
\oplus({\bf \overline{165},210'})(15)
\oplus({\bf \overline{45},462})(31)
\oplus({\bf \overline{9},924})(47)
\oplus({\bf 1,\overline{1716}})(63)$\\
%
${\bf 175032}$&=&
$({\bf \overline{9},1})(-70)
\oplus({\bf 80,\overline{7}})(-54)
\oplus({\bf 1,\overline{7}})(-54)
\oplus({\bf 315,\overline{21}})(-38)
\oplus({\bf 9,\overline{28}})(-38)
\oplus({\bf 9,\overline{21}})(-38)
\oplus({\bf 720,\overline{35}})(-22)
\oplus({\bf 36,\overline{112}})(-22)
\oplus({\bf 36,\overline{35}})(-22)
\oplus({\bf 1050,35})(-6)
\oplus({\bf 84,210})(-6)
\oplus({\bf 84,35})(-6)
\oplus({\bf 1008,21})(10)
\oplus({\bf 126,224})(10)
\oplus({\bf 126,21})(10)
\oplus({\bf \overline{630},7})(26)
\oplus({\bf \overline{126},140})(26)
\oplus({\bf \overline{126},7})(26)
\oplus({\bf \overline{240},1})(42)
\oplus({\bf \overline{84},48})(42)
\oplus({\bf \overline{84},1})(42)
\oplus({\bf \overline{36},\overline{7}})(58)$\\
%
${\bf \overline{175032}}$&=&
$({\bf 9,1})(70)
\oplus({\bf 80,7})(54)
\oplus({\bf 1,7})(54)
\oplus({\bf \overline{315},21})(38)
\oplus({\bf \overline{9},28})(38)
\oplus({\bf \overline{9},21})(38)
\oplus({\bf \overline{720},35})(22)
\oplus({\bf \overline{36},112})(22)
\oplus({\bf \overline{36},35})(22)
\oplus({\bf \overline{1050},\overline{35}})(6)
\oplus({\bf \overline{84},\overline{210}})(6)
\oplus({\bf \overline{84},\overline{35}})(6)
\oplus({\bf \overline{1008},\overline{21}})(-10)
\oplus({\bf \overline{126},\overline{224}})(-10)
\oplus({\bf \overline{126},\overline{21}})(-10)
\oplus({\bf 630,\overline{7}})(-26)
\oplus({\bf 126,\overline{140}})(-26)
\oplus({\bf 126,\overline{7}})(-26)
\oplus({\bf 240,1})(-42)
\oplus({\bf 84,48})(-42)
\oplus({\bf 84,1})(-42)
\oplus({\bf 36,7})(-58)$\\
%
${\bf 180880}$&=&
$({\bf \overline{45},112})(-41)
\oplus({\bf \overline{396},28})(-25)
\oplus({\bf \overline{396},21})(-25)
\oplus({\bf \overline{9},735})(-25)
\oplus({\bf \overline{9},28})(-25)
\oplus({\bf \overline{9},21})(-25)
\oplus({\bf 1944,7})(-9)
\oplus({\bf \overline{1540},7})(-9)
\oplus({\bf 80,189})(-9)
\oplus({\bf 80,140})(-9)
\oplus2({\bf 80,7})(-9)
\oplus({\bf 1,2800})(-9)
\oplus({\bf 1,189})(-9)
\oplus({\bf 1,140})(-9)
\oplus({\bf 1,7})(-9)
\oplus({\bf 10080,1})(7)
\oplus({\bf 396,48})(7)
\oplus({\bf 396,1})(7)
\oplus({\bf 315,48})(7)
\oplus({\bf 315,1})(7)
\oplus({\bf 9,735'})(7)
\oplus({\bf 9,\overline{540}})(7)
\oplus2({\bf 9,48})(7)
\oplus({\bf 9,1})(7)
\oplus({\bf 2079,\overline{7}})(23)
\oplus({\bf 45,\overline{189}})(23)
\oplus({\bf 45,\overline{7}})(23)
\oplus({\bf 36,\overline{189}})(23)
\oplus({\bf 36,\overline{7}})(23)
\oplus({\bf 240,\overline{28}})(39)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 45,\overline{112}})(41)
\oplus({\bf 396,\overline{28}})(25)
\oplus({\bf 396,\overline{21}})(25)
\oplus({\bf 9,\overline{735}})(25)
\oplus({\bf 9,\overline{28}})(25)
\oplus({\bf 9,\overline{21}})(25)
\oplus({\bf 1944,\overline{7}})(9)
\oplus({\bf 1540,\overline{7}})(9)
\oplus({\bf 80,\overline{189}})(9)
\oplus({\bf 80,\overline{140}})(9)
\oplus2({\bf 80,\overline{7}})(9)
\oplus({\bf 1,\overline{2800}})(9)
\oplus({\bf 1,\overline{189}})(9)
\oplus({\bf 1,\overline{140}})(9)
\oplus({\bf 1,\overline{7}})(9)
\oplus({\bf \overline{10080},1})(-7)
\oplus({\bf \overline{396},48})(-7)
\oplus({\bf \overline{396},1})(-7)
\oplus({\bf \overline{315},48})(-7)
\oplus({\bf \overline{315},1})(-7)
\oplus({\bf \overline{9},735'})(-7)
\oplus({\bf \overline{9},540})(-7)
\oplus2({\bf \overline{9},48})(-7)
\oplus({\bf \overline{9},1})(-7)
\oplus({\bf \overline{2079},7})(-23)
\oplus({\bf \overline{45},189})(-23)
\oplus({\bf \overline{45},7})(-23)
\oplus({\bf \overline{36},189})(-23)
\oplus({\bf \overline{36},7})(-23)
\oplus({\bf \overline{240},28})(-39)$\\
%
${\bf 185640}$&=&
$({\bf \overline{4620'},1})(42)
\oplus({\bf \overline{2772},7})(26)
\oplus({\bf \overline{1008},7})(26)
\oplus({\bf 990,21})(10)
\oplus({\bf 630,28})(10)
\oplus({\bf 630,21})(10)
\oplus({\bf 126,28})(10)
\oplus({\bf 165,35})(-6)
\oplus({\bf 240,112})(-6)
\oplus({\bf 240,35})(-6)
\oplus({\bf 84,84})(-6)
\oplus({\bf 84,112})(-6)
\oplus({\bf 45,\overline{210}})(-22)
\oplus({\bf 45,\overline{35}})(-22)
\oplus({\bf 36,\overline{378}})(-22)
\oplus({\bf 36,\overline{210}})(-22)
\oplus({\bf 9,\overline{756}})(-38)
\oplus({\bf 9,\overline{224}})(-38)
\oplus({\bf 1,\overline{840}})(-54)$\\
%
${\bf \overline{185640}}$&=&
$({\bf 4620',1})(-42)
\oplus({\bf 2772,\overline{7}})(-26)
\oplus({\bf 1008,\overline{7}})(-26)
\oplus({\bf \overline{990},\overline{21}})(-10)
\oplus({\bf \overline{630},\overline{28}})(-10)
\oplus({\bf \overline{630},\overline{21}})(-10)
\oplus({\bf \overline{126},\overline{28}})(-10)
\oplus({\bf \overline{165},\overline{35}})(6)
\oplus({\bf \overline{240},\overline{112}})(6)
\oplus({\bf \overline{240},\overline{35}})(6)
\oplus({\bf \overline{84},\overline{84}})(6)
\oplus({\bf \overline{84},\overline{112}})(6)
\oplus({\bf \overline{45},210})(22)
\oplus({\bf \overline{45},35})(22)
\oplus({\bf \overline{36},378})(22)
\oplus({\bf \overline{36},210})(22)
\oplus({\bf \overline{9},756})(38)
\oplus({\bf \overline{9},224})(38)
\oplus({\bf 1,840})(54)$\\
%
${\bf 193800}$&=&
$({\bf \overline{8580},1})(42)
\oplus({\bf \overline{1287},7})(26)
\oplus({\bf \overline{3168},7})(26)
\oplus({\bf 495,28})(10)
\oplus({\bf 495,21})(10)
\oplus({\bf 990,28})(10)
\oplus({\bf 165,84})(-6)
\oplus({\bf 165,112})(-6)
\oplus({\bf 240,84})(-6)
\oplus({\bf 45,\overline{210'}})(-22)
\oplus({\bf 45,\overline{378}})(-22)
\oplus({\bf 36,\overline{210'}})(-22)
\oplus({\bf 9,\overline{462}})(-38)
\oplus({\bf 9,\overline{1008}})(-38)
\oplus({\bf 1,\overline{2310}})(-54)$\\
%
${\bf \overline{193800}}$&=&
$({\bf 8580,1})(-42)
\oplus({\bf 1287,\overline{7}})(-26)
\oplus({\bf 3168,\overline{7}})(-26)
\oplus({\bf \overline{495},\overline{28}})(-10)
\oplus({\bf \overline{495},\overline{21}})(-10)
\oplus({\bf \overline{990},\overline{28}})(-10)
\oplus({\bf \overline{165},\overline{84}})(6)
\oplus({\bf \overline{165},\overline{112}})(6)
\oplus({\bf \overline{240},\overline{84}})(6)
\oplus({\bf \overline{45},210'})(22)
\oplus({\bf \overline{45},378})(22)
\oplus({\bf \overline{36},210'})(22)
\oplus({\bf \overline{9},462})(38)
\oplus({\bf \overline{9},1008})(38)
\oplus({\bf 1,2310})(54)$\\
%
${\bf 194480}$&=&
$({\bf 80,1})(-63)
\oplus({\bf 315,\overline{7}})(-47)
\oplus({\bf 9,\overline{7}})(-47)
\oplus({\bf 720,\overline{21}})(-31)
\oplus({\bf 36,\overline{28}})(-31)
\oplus({\bf 36,\overline{21}})(-31)
\oplus({\bf 1050,\overline{35}})(-15)
\oplus({\bf 84,\overline{112}})(-15)
\oplus({\bf 84,\overline{35}})(-15)
\oplus({\bf 1008,35})(1)
\oplus({\bf 126,210})(1)
\oplus({\bf 126,35})(1)
\oplus({\bf \overline{630},21})(17)
\oplus({\bf \overline{126},224})(17)
\oplus({\bf \overline{126},21})(17)
\oplus({\bf \overline{240},7})(33)
\oplus({\bf \overline{84},140})(33)
\oplus({\bf \overline{84},7})(33)
\oplus({\bf \overline{45},1})(49)
\oplus({\bf \overline{36},48})(49)
\oplus({\bf \overline{36},1})(49)
\oplus({\bf \overline{9},\overline{7}})(65)$\\
%
${\bf \overline{194480}}$&=&
$({\bf 80,1})(63)
\oplus({\bf \overline{315},7})(47)
\oplus({\bf \overline{9},7})(47)
\oplus({\bf \overline{720},21})(31)
\oplus({\bf \overline{36},28})(31)
\oplus({\bf \overline{36},21})(31)
\oplus({\bf \overline{1050},35})(15)
\oplus({\bf \overline{84},112})(15)
\oplus({\bf \overline{84},35})(15)
\oplus({\bf \overline{1008},\overline{35}})(-1)
\oplus({\bf \overline{126},\overline{210}})(-1)
\oplus({\bf \overline{126},\overline{35}})(-1)
\oplus({\bf 630,\overline{21}})(-17)
\oplus({\bf 126,\overline{224}})(-17)
\oplus({\bf 126,\overline{21}})(-17)
\oplus({\bf 240,\overline{7}})(-33)
\oplus({\bf 84,\overline{140}})(-33)
\oplus({\bf 84,\overline{7}})(-33)
\oplus({\bf 45,1})(-49)
\oplus({\bf 36,48})(-49)
\oplus({\bf 36,1})(-49)
\oplus({\bf 9,7})(-65)$\\
%
${\bf 209440}$&=&
$({\bf \overline{36},\overline{35}})(-50)
\oplus({\bf \overline{315},35})(-34)
\oplus({\bf \overline{9},210})(-34)
\oplus({\bf \overline{9},35})(-34)
\oplus({\bf 1215,21})(-18)
\oplus({\bf 80,224})(-18)
\oplus({\bf 80,21})(-18)
\oplus({\bf 1,490})(-18)
\oplus({\bf 1,224})(-18)
\oplus({\bf 1,21})(-18)
\oplus({\bf 2700,7})(-2)
\oplus({\bf 315,140})(-2)
\oplus({\bf 315,7})(-2)
\oplus({\bf 9,588})(-2)
\oplus({\bf 9,140})(-2)
\oplus({\bf 9,7})(-2)
\oplus({\bf 3780,1})(14)
\oplus({\bf 720,48})(14)
\oplus({\bf 720,1})(14)
\oplus({\bf 36,392})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 1050,\overline{7}})(30)
\oplus({\bf 84,\overline{140}})(30)
\oplus({\bf 84,\overline{7}})(30)
\oplus({\bf 126,\overline{21}})(46)$\\
%
${\bf \overline{209440}}$&=&
$({\bf 36,35})(50)
\oplus({\bf 315,\overline{35}})(34)
\oplus({\bf 9,\overline{210}})(34)
\oplus({\bf 9,\overline{35}})(34)
\oplus({\bf 1215,\overline{21}})(18)
\oplus({\bf 80,\overline{224}})(18)
\oplus({\bf 80,\overline{21}})(18)
\oplus({\bf 1,\overline{490}})(18)
\oplus({\bf 1,\overline{224}})(18)
\oplus({\bf 1,\overline{21}})(18)
\oplus({\bf \overline{2700},\overline{7}})(2)
\oplus({\bf \overline{315},\overline{140}})(2)
\oplus({\bf \overline{315},\overline{7}})(2)
\oplus({\bf \overline{9},\overline{588}})(2)
\oplus({\bf \overline{9},\overline{140}})(2)
\oplus({\bf \overline{9},\overline{7}})(2)
\oplus({\bf \overline{3780},1})(-14)
\oplus({\bf \overline{720},48})(-14)
\oplus({\bf \overline{720},1})(-14)
\oplus({\bf \overline{36},392})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{1050},7})(-30)
\oplus({\bf \overline{84},140})(-30)
\oplus({\bf \overline{84},7})(-30)
\oplus({\bf \overline{126},21})(-46)$\\
%
${\bf 238680}$&=&
$({\bf \overline{45},\overline{35}})(-50)
\oplus({\bf \overline{396},35})(-34)
\oplus({\bf \overline{9},210})(-34)
\oplus({\bf \overline{9},35})(-34)
\oplus({\bf \overline{1540},21})(-18)
\oplus({\bf 80,224})(-18)
\oplus({\bf 80,21})(-18)
\oplus({\bf 1,756})(-18)
\oplus({\bf 1,224})(-18)
\oplus({\bf 3465,7})(-2)
\oplus({\bf 315,140})(-2)
\oplus({\bf 315,7})(-2)
\oplus({\bf 9,840})(-2)
\oplus({\bf 9,140})(-2)
\oplus({\bf 4950,1})(14)
\oplus({\bf 720,48})(14)
\oplus({\bf 720,1})(14)
\oplus({\bf 36,\overline{540}})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 1050,\overline{7}})(30)
\oplus({\bf 84,\overline{189}})(30)
\oplus({\bf 84,\overline{7}})(30)
\oplus({\bf 126,\overline{28}})(46)$\\
%
${\bf \overline{238680}}$&=&
$({\bf 45,35})(50)
\oplus({\bf 396,\overline{35}})(34)
\oplus({\bf 9,\overline{210}})(34)
\oplus({\bf 9,\overline{35}})(34)
\oplus({\bf 1540,\overline{21}})(18)
\oplus({\bf 80,\overline{224}})(18)
\oplus({\bf 80,\overline{21}})(18)
\oplus({\bf 1,\overline{756}})(18)
\oplus({\bf 1,\overline{224}})(18)
\oplus({\bf \overline{3465},\overline{7}})(2)
\oplus({\bf \overline{315},\overline{140}})(2)
\oplus({\bf \overline{315},\overline{7}})(2)
\oplus({\bf \overline{9},\overline{840}})(2)
\oplus({\bf \overline{9},\overline{140}})(2)
\oplus({\bf \overline{4950},1})(-14)
\oplus({\bf \overline{720},48})(-14)
\oplus({\bf \overline{720},1})(-14)
\oplus({\bf \overline{36},540})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{1050},7})(-30)
\oplus({\bf \overline{84},189})(-30)
\oplus({\bf \overline{84},7})(-30)
\oplus({\bf \overline{126},28})(-46)$\\
%
${\bf 244188}$&=&
$({\bf \overline{1287},\overline{7}})(44)
\oplus({\bf 11088',1})(28)
\oplus({\bf 495,48})(28)
\oplus({\bf 495,1})(28)
\oplus({\bf 4290,7})(12)
\oplus({\bf 165,189})(12)
\oplus({\bf 165,7})(12)
\oplus({\bf 1440,28})(-4)
\oplus({\bf 45,560})(-4)
\oplus({\bf 45,28})(-4)
\oplus({\bf 396,84})(-20)
\oplus({\bf 9,1386})(-20)
\oplus({\bf 9,84})(-20)
\oplus({\bf 80,\overline{210'}})(-36)
\oplus({\bf 1,\overline{3024'}})(-36)
\oplus({\bf 1,\overline{210'}})(-36)
\oplus({\bf \overline{9},\overline{462}})(-52)$\\
%
${\bf \overline{244188}}$&=&
$({\bf 1287,7})(-44)
\oplus({\bf \overline{11088'},1})(-28)
\oplus({\bf \overline{495},48})(-28)
\oplus({\bf \overline{495},1})(-28)
\oplus({\bf \overline{4290},\overline{7}})(-12)
\oplus({\bf \overline{165},\overline{189}})(-12)
\oplus({\bf \overline{165},\overline{7}})(-12)
\oplus({\bf \overline{1440},\overline{28}})(4)
\oplus({\bf \overline{45},\overline{560}})(4)
\oplus({\bf \overline{45},\overline{28}})(4)
\oplus({\bf \overline{396},\overline{84}})(20)
\oplus({\bf \overline{9},\overline{1386}})(20)
\oplus({\bf \overline{9},\overline{84}})(20)
\oplus({\bf 80,210'})(36)
\oplus({\bf 1,3024'})(36)
\oplus({\bf 1,210'})(36)
\oplus({\bf 9,462})(52)$\\
%
${\bf 271320}$&=&
$({\bf \overline{9240},1})(42)
\oplus({\bf \overline{3168},7})(26)
\oplus({\bf \overline{2772},7})(26)
\oplus({\bf 495,21})(10)
\oplus({\bf 990,28})(10)
\oplus({\bf 990,21})(10)
\oplus({\bf 630,28})(10)
\oplus({\bf 165,112})(-6)
\oplus({\bf 165,35})(-6)
\oplus({\bf 240,84})(-6)
\oplus({\bf 240,112})(-6)
\oplus({\bf 84,84})(-6)
\oplus({\bf 45,\overline{378}})(-22)
\oplus({\bf 45,\overline{210}})(-22)
\oplus({\bf 36,\overline{210'}})(-22)
\oplus({\bf 36,\overline{378}})(-22)
\oplus({\bf 9,\overline{1008}})(-38)
\oplus({\bf 9,\overline{756}})(-38)
\oplus({\bf 1,\overline{2100}})(-54)$\\
%
${\bf \overline{271320}}$&=&
$({\bf 9240,1})(-42)
\oplus({\bf 3168,\overline{7}})(-26)
\oplus({\bf 2772,\overline{7}})(-26)
\oplus({\bf \overline{495},\overline{21}})(-10)
\oplus({\bf \overline{990},\overline{28}})(-10)
\oplus({\bf \overline{990},\overline{21}})(-10)
\oplus({\bf \overline{630},\overline{28}})(-10)
\oplus({\bf \overline{165},\overline{112}})(6)
\oplus({\bf \overline{165},\overline{35}})(6)
\oplus({\bf \overline{240},\overline{84}})(6)
\oplus({\bf \overline{240},\overline{112}})(6)
\oplus({\bf \overline{84},\overline{84}})(6)
\oplus({\bf \overline{45},378})(22)
\oplus({\bf \overline{45},210})(22)
\oplus({\bf \overline{36},210'})(22)
\oplus({\bf \overline{36},378})(22)
\oplus({\bf \overline{9},1008})(38)
\oplus({\bf \overline{9},756})(38)
\oplus({\bf 1,2100})(54)$\\
%
${\bf 279072}$&=&
$({\bf \overline{10692},1})(42)
\oplus({\bf \overline{3168},7})(26)
\oplus({\bf \overline{2970},7})(26)
\oplus({\bf 495,28})(10)
\oplus({\bf 990,28})(10)
\oplus({\bf 990,21})(10)
\oplus({\bf 540,28})(10)
\oplus({\bf 165,84})(-6)
\oplus({\bf 165,112})(-6)
\oplus({\bf 240,84})(-6)
\oplus({\bf 240,112})(-6)
\oplus({\bf 45,\overline{210'}})(-22)
\oplus({\bf 45,\overline{378}})(-22)
\oplus({\bf 45,\overline{196}})(-22)
\oplus({\bf 36,\overline{378}})(-22)
\oplus({\bf 9,\overline{1008}})(-38)
\oplus({\bf 9,\overline{882}})(-38)
\oplus({\bf 1,\overline{2646'}})(-54)$\\
%
${\bf \overline{279072}}$&=&
$({\bf 10692,1})(-42)
\oplus({\bf 3168,\overline{7}})(-26)
\oplus({\bf 2970,\overline{7}})(-26)
\oplus({\bf \overline{495},\overline{28}})(-10)
\oplus({\bf \overline{990},\overline{28}})(-10)
\oplus({\bf \overline{990},\overline{21}})(-10)
\oplus({\bf \overline{540},\overline{28}})(-10)
\oplus({\bf \overline{165},\overline{84}})(6)
\oplus({\bf \overline{165},\overline{112}})(6)
\oplus({\bf \overline{240},\overline{84}})(6)
\oplus({\bf \overline{240},\overline{112}})(6)
\oplus({\bf \overline{45},210'})(22)
\oplus({\bf \overline{45},378})(22)
\oplus({\bf \overline{45},196})(22)
\oplus({\bf \overline{36},378})(22)
\oplus({\bf \overline{9},1008})(38)
\oplus({\bf \overline{9},882})(38)
\oplus({\bf 1,2646'})(54)$\\
%
${\bf 299200}$&=&
$({\bf 84,\overline{35}})(48)
\oplus({\bf 720,\overline{21}})(32)
\oplus({\bf 36,\overline{224}})(32)
\oplus({\bf 36,\overline{21}})(32)
\oplus({\bf 2700,\overline{7}})(16)
\oplus({\bf 315,\overline{140}})(16)
\oplus({\bf 315,\overline{7}})(16)
\oplus({\bf 9,\overline{588}})(16)
\oplus({\bf 9,\overline{140}})(16)
\oplus({\bf 9,\overline{7}})(16)
\oplus({\bf 5760,1})(0)
\oplus({\bf 1215,48})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,392})(0)
\oplus({\bf 80,48})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,784})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2700},7})(-16)
\oplus({\bf \overline{315},140})(-16)
\oplus({\bf \overline{315},7})(-16)
\oplus({\bf \overline{9},588})(-16)
\oplus({\bf \overline{9},140})(-16)
\oplus({\bf \overline{9},7})(-16)
\oplus({\bf \overline{720},21})(-32)
\oplus({\bf \overline{36},224})(-32)
\oplus({\bf \overline{36},21})(-32)
\oplus({\bf \overline{84},35})(-48)$\\
%
${\bf 365568}$&=&
$({\bf \overline{11088},1})(42)
\oplus({\bf \overline{2970},7})(26)
\oplus({\bf \overline{2772},7})(26)
\oplus({\bf \overline{1890},7})(26)
\oplus({\bf 990,28})(10)
\oplus({\bf 990,21})(10)
\oplus({\bf 540,28})(10)
\oplus({\bf 540,21})(10)
\oplus({\bf 630,28})(10)
\oplus({\bf 630,21})(10)
\oplus({\bf 165,112})(-6)
\oplus({\bf 240,84})(-6)
\oplus2({\bf 240,112})(-6)
\oplus({\bf 240,35})(-6)
\oplus({\bf 84,112})(-6)
\oplus({\bf 45,\overline{378}})(-22)
\oplus({\bf 45,\overline{196}})(-22)
\oplus({\bf 45,\overline{210}})(-22)
\oplus({\bf 36,\overline{378}})(-22)
\oplus({\bf 36,\overline{196}})(-22)
\oplus({\bf 36,\overline{210}})(-22)
\oplus({\bf 9,\overline{882}})(-38)
\oplus({\bf 9,\overline{756}})(-38)
\oplus({\bf 9,\overline{490}})(-38)
\oplus({\bf 1,\overline{2352}})(-54)$\\
%
${\bf \overline{365568}}$&=&
$({\bf 11088,1})(-42)
\oplus({\bf 2970,\overline{7}})(-26)
\oplus({\bf 2772,\overline{7}})(-26)
\oplus({\bf 1890,\overline{7}})(-26)
\oplus({\bf \overline{990},\overline{28}})(-10)
\oplus({\bf \overline{990},\overline{21}})(-10)
\oplus({\bf \overline{540},\overline{28}})(-10)
\oplus({\bf \overline{540},\overline{21}})(-10)
\oplus({\bf \overline{630},\overline{28}})(-10)
\oplus({\bf \overline{630},\overline{21}})(-10)
\oplus({\bf \overline{165},\overline{112}})(6)
\oplus({\bf \overline{240},\overline{84}})(6)
\oplus2({\bf \overline{240},\overline{112}})(6)
\oplus({\bf \overline{240},\overline{35}})(6)
\oplus({\bf \overline{84},\overline{112}})(6)
\oplus({\bf \overline{45},378})(22)
\oplus({\bf \overline{45},196})(22)
\oplus({\bf \overline{45},210})(22)
\oplus({\bf \overline{36},378})(22)
\oplus({\bf \overline{36},196})(22)
\oplus({\bf \overline{36},210})(22)
\oplus({\bf \overline{9},882})(38)
\oplus({\bf \overline{9},756})(38)
\oplus({\bf \overline{9},490})(38)
\oplus({\bf 1,2352})(54)$\\
%
${\bf 387072}$&=&
$({\bf \overline{1008},\overline{7}})(44)
\oplus({\bf 8316,1})(28)
\oplus({\bf 630,48})(28)
\oplus({\bf 630,1})(28)
\oplus({\bf 126,48})(28)
\oplus({\bf 126,1})(28)
\oplus({\bf 5346,7})(12)
\oplus({\bf 240,140})(12)
\oplus({\bf 240,7})(12)
\oplus({\bf 1050,7})(12)
\oplus({\bf 84,189})(12)
\oplus({\bf 84,140})(12)
\oplus2({\bf 84,7})(12)
\oplus({\bf 2079,21})(-4)
\oplus({\bf 45,224})(-4)
\oplus({\bf 45,21})(-4)
\oplus({\bf 720,28})(-4)
\oplus({\bf 720,21})(-4)
\oplus({\bf 36,735})(-4)
\oplus({\bf 36,28})(-4)
\oplus({\bf 36,224})(-4)
\oplus2({\bf 36,21})(-4)
\oplus({\bf 396,35})(-20)
\oplus({\bf 315,112})(-20)
\oplus({\bf 315,35})(-20)
\oplus({\bf 9,1323})(-20)
\oplus({\bf 9,112})(-20)
\oplus({\bf 9,210})(-20)
\oplus2({\bf 9,35})(-20)
\oplus({\bf 80,\overline{210}})(-36)
\oplus({\bf 80,\overline{35}})(-36)
\oplus({\bf 1,\overline{1323}})(-36)
\oplus({\bf 1,\overline{210}})(-36)
\oplus({\bf 1,\overline{35}})(-36)
\oplus({\bf \overline{9},\overline{224}})(-52)$\\
%
${\bf \overline{387072}}$&=&
$({\bf 1008,7})(-44)
\oplus({\bf \overline{8316},1})(-28)
\oplus({\bf \overline{630},48})(-28)
\oplus({\bf \overline{630},1})(-28)
\oplus({\bf \overline{126},48})(-28)
\oplus({\bf \overline{126},1})(-28)
\oplus({\bf \overline{5346},\overline{7}})(-12)
\oplus({\bf \overline{1050},\overline{7}})(-12)
\oplus({\bf \overline{240},\overline{140}})(-12)
\oplus({\bf \overline{240},\overline{7}})(-12)
\oplus({\bf \overline{84},\overline{189}})(-12)
\oplus({\bf \overline{84},\overline{140}})(-12)
\oplus2({\bf \overline{84},\overline{7}})(-12)
\oplus({\bf \overline{2079},\overline{21}})(4)
\oplus({\bf \overline{720},\overline{28}})(4)
\oplus({\bf \overline{720},\overline{21}})(4)
\oplus({\bf \overline{45},\overline{224}})(4)
\oplus({\bf \overline{45},\overline{21}})(4)
\oplus({\bf \overline{36},\overline{735}})(4)
\oplus({\bf \overline{36},\overline{224}})(4)
\oplus({\bf \overline{36},\overline{28}})(4)
\oplus2({\bf \overline{36},\overline{21}})(4)
\oplus({\bf \overline{396},\overline{35}})(20)
\oplus({\bf \overline{315},\overline{112}})(20)
\oplus({\bf \overline{315},\overline{35}})(20)
\oplus({\bf \overline{9},\overline{1323}})(20)
\oplus({\bf \overline{9},\overline{210}})(20)
\oplus({\bf \overline{9},\overline{112}})(20)
\oplus2({\bf \overline{9},\overline{35}})(20)
\oplus({\bf 80,210})(36)
\oplus({\bf 80,35})(36)
\oplus({\bf 1,1323})(36)
\oplus({\bf 1,210})(36)
\oplus({\bf 1,35})(36)
\oplus({\bf 9,224})(52)$\\
%
${\bf 396032}$&=&
$({\bf \overline{3780},1})(49)
\oplus({\bf \overline{3402},7})(33)
\oplus({\bf \overline{1050},7})(33)
\oplus({\bf \overline{1890},21})(17)
\oplus({\bf \overline{1008},28})(17)
\oplus({\bf \overline{1008},21})(17)
\oplus({\bf \overline{126},21})(17)
\oplus({\bf 540,35})(1)
\oplus({\bf 630,112})(1)
\oplus({\bf 630,35})(1)
\oplus({\bf 126,112})(1)
\oplus({\bf 126,35})(1)
\oplus({\bf 240,\overline{210}})(-15)
\oplus({\bf 240,\overline{35}})(-15)
\oplus({\bf 84,\overline{196}})(-15)
\oplus({\bf 84,\overline{210}})(-15)
\oplus({\bf 84,\overline{35}})(-15)
\oplus({\bf 45,\overline{224}})(-31)
\oplus({\bf 36,\overline{490}})(-31)
\oplus({\bf 36,\overline{224}})(-31)
\oplus({\bf 36,\overline{21}})(-31)
\oplus({\bf 9,\overline{588}})(-47)
\oplus({\bf 9,\overline{140}})(-47)
\oplus({\bf 1,392})(-63)$\\
%
${\bf \overline{396032}}$&=&
$({\bf 3780,1})(-49)
\oplus({\bf 3402,\overline{7}})(-33)
\oplus({\bf 1050,\overline{7}})(-33)
\oplus({\bf 1890,\overline{21}})(-17)
\oplus({\bf 1008,\overline{28}})(-17)
\oplus({\bf 1008,\overline{21}})(-17)
\oplus({\bf 126,\overline{21}})(-17)
\oplus({\bf \overline{540},\overline{35}})(-1)
\oplus({\bf \overline{630},\overline{112}})(-1)
\oplus({\bf \overline{630},\overline{35}})(-1)
\oplus({\bf \overline{126},\overline{112}})(-1)
\oplus({\bf \overline{126},\overline{35}})(-1)
\oplus({\bf \overline{240},210})(15)
\oplus({\bf \overline{240},35})(15)
\oplus({\bf \overline{84},196})(15)
\oplus({\bf \overline{84},210})(15)
\oplus({\bf \overline{84},35})(15)
\oplus({\bf \overline{45},224})(31)
\oplus({\bf \overline{36},490})(31)
\oplus({\bf \overline{36},224})(31)
\oplus({\bf \overline{36},21})(31)
\oplus({\bf \overline{9},588})(47)
\oplus({\bf \overline{9},140})(47)
\oplus({\bf 1,392})(63)$\\
%
${\bf 440895}$&=&
$({\bf 165,\overline{35}})(48)
\oplus({\bf 1440,\overline{21}})(32)
\oplus({\bf 45,\overline{224}})(32)
\oplus({\bf 45,\overline{21}})(32)
\oplus({\bf 5544,\overline{7}})(16)
\oplus({\bf 396,\overline{140}})(16)
\oplus({\bf 396,\overline{7}})(16)
\oplus({\bf 9,\overline{840}})(16)
\oplus({\bf 9,\overline{140}})(16)
\oplus({\bf 12320,1})(0)
\oplus({\bf 1540,48})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,540})(0)
\oplus({\bf 80,48})(0)
\oplus({\bf 1,2400})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf \overline{3465},7})(-16)
\oplus({\bf \overline{315},189})(-16)
\oplus({\bf \overline{315},7})(-16)
\oplus({\bf \overline{9},1575})(-16)
\oplus({\bf \overline{9},189})(-16)
\oplus({\bf \overline{720},28})(-32)
\oplus({\bf \overline{36},560})(-32)
\oplus({\bf \overline{36},28})(-32)
\oplus({\bf \overline{84},84})(-48)$\\
%
${\bf \overline{440895}}$&=&
$({\bf \overline{165},35})(-48)
\oplus({\bf \overline{1440},21})(-32)
\oplus({\bf \overline{45},224})(-32)
\oplus({\bf \overline{45},21})(-32)
\oplus({\bf \overline{5544},7})(-16)
\oplus({\bf \overline{396},140})(-16)
\oplus({\bf \overline{396},7})(-16)
\oplus({\bf \overline{9},840})(-16)
\oplus({\bf \overline{9},140})(-16)
\oplus({\bf \overline{12320},1})(0)
\oplus({\bf \overline{1540},48})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,\overline{540}})(0)
\oplus({\bf 80,48})(0)
\oplus({\bf 1,\overline{2400}})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 3465,\overline{7}})(16)
\oplus({\bf 315,\overline{189}})(16)
\oplus({\bf 315,\overline{7}})(16)
\oplus({\bf 9,\overline{1575}})(16)
\oplus({\bf 9,\overline{189}})(16)
\oplus({\bf 720,\overline{28}})(32)
\oplus({\bf 36,\overline{560}})(32)
\oplus({\bf 36,\overline{28}})(32)
\oplus({\bf 84,\overline{84}})(48)$\\
%
${\bf 452200}$&=&
$({\bf 495,\overline{21}})(46)
\oplus({\bf 4290,\overline{7}})(30)
\oplus({\bf 165,\overline{140}})(30)
\oplus({\bf 165,\overline{7}})(30)
\oplus({\bf 16380,1})(14)
\oplus({\bf 1440,48})(14)
\oplus({\bf 1440,1})(14)
\oplus({\bf 45,540})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 5544,7})(-2)
\oplus({\bf 396,189})(-2)
\oplus({\bf 396,7})(-2)
\oplus({\bf 9,1575})(-2)
\oplus({\bf 9,189})(-2)
\oplus({\bf 1540,28})(-18)
\oplus({\bf 80,560})(-18)
\oplus({\bf 80,28})(-18)
\oplus({\bf 1,3850})(-18)
\oplus({\bf 1,560})(-18)
\oplus({\bf \overline{315},84})(-34)
\oplus({\bf \overline{9},1386})(-34)
\oplus({\bf \overline{9},84})(-34)
\oplus({\bf \overline{36},\overline{210'}})(-50)$\\
%
${\bf \overline{452200}}$&=&
$({\bf \overline{495},21})(-46)
\oplus({\bf \overline{4290},7})(-30)
\oplus({\bf \overline{165},140})(-30)
\oplus({\bf \overline{165},7})(-30)
\oplus({\bf \overline{16380},1})(-14)
\oplus({\bf \overline{1440},48})(-14)
\oplus({\bf \overline{1440},1})(-14)
\oplus({\bf \overline{45},\overline{540}})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{5544},\overline{7}})(2)
\oplus({\bf \overline{396},\overline{189}})(2)
\oplus({\bf \overline{396},\overline{7}})(2)
\oplus({\bf \overline{9},\overline{1575}})(2)
\oplus({\bf \overline{9},\overline{189}})(2)
\oplus({\bf \overline{1540},\overline{28}})(18)
\oplus({\bf 80,\overline{560}})(18)
\oplus({\bf 80,\overline{28}})(18)
\oplus({\bf 1,\overline{3850}})(18)
\oplus({\bf 1,\overline{560}})(18)
\oplus({\bf 315,\overline{84}})(34)
\oplus({\bf 9,\overline{1386}})(34)
\oplus({\bf 9,\overline{84}})(34)
\oplus({\bf 36,210'})(50)$\\
%
${\bf 477360}$&=&
$({\bf \overline{4950},1})(49)
\oplus({\bf \overline{4620'},7})(33)
\oplus({\bf \overline{1050},7})(33)
\oplus({\bf \overline{2772},21})(17)
\oplus({\bf \overline{1008},28})(17)
\oplus({\bf \overline{1008},21})(17)
\oplus({\bf \overline{126},28})(17)
\oplus({\bf 990,35})(1)
\oplus({\bf 630,112})(1)
\oplus({\bf 630,35})(1)
\oplus({\bf 126,84})(1)
\oplus({\bf 126,112})(1)
\oplus({\bf 165,\overline{35}})(-15)
\oplus({\bf 240,\overline{210}})(-15)
\oplus({\bf 240,\overline{35}})(-15)
\oplus({\bf 84,\overline{378}})(-15)
\oplus({\bf 84,\overline{210}})(-15)
\oplus({\bf 45,\overline{224}})(-31)
\oplus({\bf 45,\overline{21}})(-31)
\oplus({\bf 36,\overline{756}})(-31)
\oplus({\bf 36,\overline{224}})(-31)
\oplus({\bf 9,\overline{840}})(-47)
\oplus({\bf 9,\overline{140}})(-47)
\oplus({\bf 1,540})(-63)$\\
%
${\bf \overline{477360}}$&=&
$({\bf 4950,1})(-49)
\oplus({\bf 4620',\overline{7}})(-33)
\oplus({\bf 1050,\overline{7}})(-33)
\oplus({\bf 2772,\overline{21}})(-17)
\oplus({\bf 1008,\overline{28}})(-17)
\oplus({\bf 1008,\overline{21}})(-17)
\oplus({\bf 126,\overline{28}})(-17)
\oplus({\bf \overline{990},\overline{35}})(-1)
\oplus({\bf \overline{630},\overline{112}})(-1)
\oplus({\bf \overline{630},\overline{35}})(-1)
\oplus({\bf \overline{126},\overline{84}})(-1)
\oplus({\bf \overline{126},\overline{112}})(-1)
\oplus({\bf \overline{165},35})(15)
\oplus({\bf \overline{240},210})(15)
\oplus({\bf \overline{240},35})(15)
\oplus({\bf \overline{84},378})(15)
\oplus({\bf \overline{84},210})(15)
\oplus({\bf \overline{45},224})(31)
\oplus({\bf \overline{45},21})(31)
\oplus({\bf \overline{36},756})(31)
\oplus({\bf \overline{36},224})(31)
\oplus({\bf \overline{9},840})(47)
\oplus({\bf \overline{9},140})(47)
\oplus({\bf 1,\overline{540}})(63)$\\
%
${\bf 490314}$&=&
$({\bf \overline{12870},1})(56)
\oplus({\bf \overline{6435},7})(40)
\oplus({\bf \overline{3003},28})(24)
\oplus({\bf \overline{1287},84})(8)
\oplus({\bf 495,\overline{210'}})(-8)
\oplus({\bf 165,\overline{462}})(-24)
\oplus({\bf 45,\overline{924}})(-40)
\oplus({\bf 9,1716})(-56)
\oplus({\bf 1,3003})(-72)$\\
%
${\bf \overline{490314}}$&=&
$({\bf 12870,1})(-56)
\oplus({\bf 6435,\overline{7}})(-40)
\oplus({\bf 3003,\overline{28}})(-24)
\oplus({\bf 1287,\overline{84}})(-8)
\oplus({\bf \overline{495},210'})(8)
\oplus({\bf \overline{165},462})(24)
\oplus({\bf \overline{45},924})(40)
\oplus({\bf \overline{9},\overline{1716}})(56)
\oplus({\bf 1,\overline{3003}})(72)$\\
%
${\bf 495040}$&=&
$({\bf \overline{36},\overline{21}})(-59)
\oplus({\bf \overline{315},\overline{35}})(-43)
\oplus({\bf \overline{9},\overline{112}})(-43)
\oplus({\bf \overline{9},\overline{35}})(-43)
\oplus({\bf 1215,35})(-27)
\oplus({\bf 80,210})(-27)
\oplus({\bf 80,35})(-27)
\oplus({\bf 1,196})(-27)
\oplus({\bf 1,210})(-27)
\oplus({\bf 1,35})(-27)
\oplus({\bf 2700,21})(-11)
\oplus({\bf 315,224})(-11)
\oplus({\bf 315,21})(-11)
\oplus({\bf 9,490})(-11)
\oplus({\bf 9,224})(-11)
\oplus({\bf 9,21})(-11)
\oplus({\bf 3780,7})(5)
\oplus({\bf 720,140})(5)
\oplus({\bf 720,7})(5)
\oplus({\bf 36,588})(5)
\oplus({\bf 36,140})(5)
\oplus({\bf 36,7})(5)
\oplus({\bf 3402,1})(21)
\oplus({\bf 1050,48})(21)
\oplus({\bf 1050,1})(21)
\oplus({\bf 84,392})(21)
\oplus({\bf 84,48})(21)
\oplus({\bf 84,1})(21)
\oplus({\bf 1008,\overline{7}})(37)
\oplus({\bf 126,\overline{140}})(37)
\oplus({\bf 126,\overline{7}})(37)
\oplus({\bf \overline{126},\overline{21}})(53)$\\
%
${\bf \overline{495040}}$&=&
$({\bf 36,21})(59)
\oplus({\bf 315,35})(43)
\oplus({\bf 9,112})(43)
\oplus({\bf 9,35})(43)
\oplus({\bf 1215,\overline{35}})(27)
\oplus({\bf 80,\overline{210}})(27)
\oplus({\bf 80,\overline{35}})(27)
\oplus({\bf 1,\overline{196}})(27)
\oplus({\bf 1,\overline{210}})(27)
\oplus({\bf 1,\overline{35}})(27)
\oplus({\bf \overline{2700},\overline{21}})(11)
\oplus({\bf \overline{315},\overline{224}})(11)
\oplus({\bf \overline{315},\overline{21}})(11)
\oplus({\bf \overline{9},\overline{490}})(11)
\oplus({\bf \overline{9},\overline{224}})(11)
\oplus({\bf \overline{9},\overline{21}})(11)
\oplus({\bf \overline{3780},\overline{7}})(-5)
\oplus({\bf \overline{720},\overline{140}})(-5)
\oplus({\bf \overline{720},\overline{7}})(-5)
\oplus({\bf \overline{36},\overline{588}})(-5)
\oplus({\bf \overline{36},\overline{140}})(-5)
\oplus({\bf \overline{36},\overline{7}})(-5)
\oplus({\bf \overline{3402},1})(-21)
\oplus({\bf \overline{1050},48})(-21)
\oplus({\bf \overline{1050},1})(-21)
\oplus({\bf \overline{84},392})(-21)
\oplus({\bf \overline{84},48})(-21)
\oplus({\bf \overline{84},1})(-21)
\oplus({\bf \overline{1008},7})(-37)
\oplus({\bf \overline{126},140})(-37)
\oplus({\bf \overline{126},7})(-37)
\oplus({\bf 126,21})(-53)$\\
%
${\bf 495040'}$&=&
$({\bf \overline{6048},1})(49)
\oplus({\bf \overline{2520},7})(33)
\oplus({\bf \overline{3402},7})(33)
\oplus({\bf \overline{1890},28})(17)
\oplus({\bf \overline{1890},21})(17)
\oplus({\bf \overline{1008},21})(17)
\oplus({\bf 540,112})(1)
\oplus({\bf 630,112})(1)
\oplus({\bf 630,35})(1)
\oplus({\bf 126,35})(1)
\oplus({\bf 240,\overline{196}})(-15)
\oplus({\bf 240,\overline{210}})(-15)
\oplus({\bf 84,\overline{210}})(-15)
\oplus({\bf 84,\overline{35}})(-15)
\oplus({\bf 45,\overline{490}})(-31)
\oplus({\bf 36,\overline{490}})(-31)
\oplus({\bf 36,\overline{224}})(-31)
\oplus({\bf 9,\overline{490'}})(-47)
\oplus({\bf 9,\overline{588}})(-47)
\oplus({\bf 1,784})(-63)$\\
%
${\bf \overline{495040'}}$&=&
$({\bf 6048,1})(-49)
\oplus({\bf 2520,\overline{7}})(-33)
\oplus({\bf 3402,\overline{7}})(-33)
\oplus({\bf 1890,\overline{28}})(-17)
\oplus({\bf 1890,\overline{21}})(-17)
\oplus({\bf 1008,\overline{21}})(-17)
\oplus({\bf \overline{540},\overline{112}})(-1)
\oplus({\bf \overline{630},\overline{112}})(-1)
\oplus({\bf \overline{630},\overline{35}})(-1)
\oplus({\bf \overline{126},\overline{35}})(-1)
\oplus({\bf \overline{240},196})(15)
\oplus({\bf \overline{240},210})(15)
\oplus({\bf \overline{84},210})(15)
\oplus({\bf \overline{84},35})(15)
\oplus({\bf \overline{45},490})(31)
\oplus({\bf \overline{36},490})(31)
\oplus({\bf \overline{36},224})(31)
\oplus({\bf \overline{9},490'})(47)
\oplus({\bf \overline{9},588})(47)
\oplus({\bf 1,784})(63)$\\
%
${\bf 514080}$&=&
$({\bf 495,\overline{28}})(46)
\oplus({\bf 4290,\overline{7}})(30)
\oplus({\bf 165,\overline{189}})(30)
\oplus({\bf 165,\overline{7}})(30)
\oplus({\bf 20790''',1})(14)
\oplus({\bf 1440,48})(14)
\oplus({\bf 1440,1})(14)
\oplus({\bf 45,735'})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 45,1})(14)
\oplus({\bf 7020,7})(-2)
\oplus({\bf 396,189})(-2)
\oplus({\bf 396,7})(-2)
\oplus({\bf 9,2156})(-2)
\oplus({\bf 9,189})(-2)
\oplus({\bf 9,7})(-2)
\oplus({\bf 1944,28})(-18)
\oplus({\bf 80,560})(-18)
\oplus({\bf 80,28})(-18)
\oplus({\bf 1,5292'})(-18)
\oplus({\bf 1,560})(-18)
\oplus({\bf 1,28})(-18)
\oplus({\bf \overline{396},84})(-34)
\oplus({\bf \overline{9},1386})(-34)
\oplus({\bf \overline{9},84})(-34)
\oplus({\bf \overline{45},\overline{210'}})(-50)$\\
%
${\bf \overline{514080}}$&=&
$({\bf \overline{495},28})(-46)
\oplus({\bf \overline{4290},7})(-30)
\oplus({\bf \overline{165},189})(-30)
\oplus({\bf \overline{165},7})(-30)
\oplus({\bf \overline{20790'''},1})(-14)
\oplus({\bf \overline{1440},48})(-14)
\oplus({\bf \overline{1440},1})(-14)
\oplus({\bf \overline{45},735'})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{45},1})(-14)
\oplus({\bf \overline{7020},\overline{7}})(2)
\oplus({\bf \overline{396},\overline{189}})(2)
\oplus({\bf \overline{396},\overline{7}})(2)
\oplus({\bf \overline{9},\overline{2156}})(2)
\oplus({\bf \overline{9},\overline{189}})(2)
\oplus({\bf \overline{9},\overline{7}})(2)
\oplus({\bf 1944,\overline{28}})(18)
\oplus({\bf 80,\overline{560}})(18)
\oplus({\bf 80,\overline{28}})(18)
\oplus({\bf 1,\overline{5292'}})(18)
\oplus({\bf 1,\overline{560}})(18)
\oplus({\bf 1,\overline{28}})(18)
\oplus({\bf 396,\overline{84}})(34)
\oplus({\bf 9,\overline{1386}})(34)
\oplus({\bf 9,\overline{84}})(34)
\oplus({\bf 45,210'})(50)$\\
%
${\bf 565488}$&=&
$({\bf \overline{45},\overline{21}})(-59)
\oplus({\bf \overline{396},\overline{35}})(-43)
\oplus({\bf \overline{9},\overline{112}})(-43)
\oplus({\bf \overline{9},\overline{35}})(-43)
\oplus({\bf \overline{1540},35})(-27)
\oplus({\bf 80,210})(-27)
\oplus({\bf 80,35})(-27)
\oplus({\bf 1,378})(-27)
\oplus({\bf 1,210})(-27)
\oplus({\bf 3465,21})(-11)
\oplus({\bf 315,224})(-11)
\oplus({\bf 315,21})(-11)
\oplus({\bf 9,756})(-11)
\oplus({\bf 9,224})(-11)
\oplus({\bf 4950,7})(5)
\oplus({\bf 720,140})(5)
\oplus({\bf 720,7})(5)
\oplus({\bf 36,840})(5)
\oplus({\bf 36,140})(5)
\oplus({\bf 4620',1})(21)
\oplus({\bf 1050,48})(21)
\oplus({\bf 1050,1})(21)
\oplus({\bf 84,\overline{540}})(21)
\oplus({\bf 84,48})(21)
\oplus({\bf 1008,\overline{7}})(37)
\oplus({\bf 126,\overline{189}})(37)
\oplus({\bf 126,\overline{7}})(37)
\oplus({\bf \overline{126},\overline{28}})(53)$\\
%
${\bf \overline{565488}}$&=&
$({\bf 45,21})(59)
\oplus({\bf 396,35})(43)
\oplus({\bf 9,112})(43)
\oplus({\bf 9,35})(43)
\oplus({\bf 1540,\overline{35}})(27)
\oplus({\bf 80,\overline{210}})(27)
\oplus({\bf 80,\overline{35}})(27)
\oplus({\bf 1,\overline{378}})(27)
\oplus({\bf 1,\overline{210}})(27)
\oplus({\bf \overline{3465},\overline{21}})(11)
\oplus({\bf \overline{315},\overline{224}})(11)
\oplus({\bf \overline{315},\overline{21}})(11)
\oplus({\bf \overline{9},\overline{756}})(11)
\oplus({\bf \overline{9},\overline{224}})(11)
\oplus({\bf \overline{4950},\overline{7}})(-5)
\oplus({\bf \overline{720},\overline{140}})(-5)
\oplus({\bf \overline{720},\overline{7}})(-5)
\oplus({\bf \overline{36},\overline{840}})(-5)
\oplus({\bf \overline{36},\overline{140}})(-5)
\oplus({\bf \overline{4620'},1})(-21)
\oplus({\bf \overline{1050},48})(-21)
\oplus({\bf \overline{1050},1})(-21)
\oplus({\bf \overline{84},540})(-21)
\oplus({\bf \overline{84},48})(-21)
\oplus({\bf \overline{1008},7})(-37)
\oplus({\bf \overline{126},189})(-37)
\oplus({\bf \overline{126},7})(-37)
\oplus({\bf 126,28})(-53)$\\
%
${\bf 596700}$&=&
$({\bf \overline{9},\overline{490}})(-52)
\oplus({\bf 80,\overline{196}})(-36)
\oplus({\bf 80,\overline{210}})(-36)
\oplus({\bf 1,\overline{3024}})(-36)
\oplus({\bf 1,\overline{196}})(-36)
\oplus({\bf 1,\overline{210}})(-36)
\oplus({\bf 396,112})(-20)
\oplus({\bf 315,112})(-20)
\oplus({\bf 315,35})(-20)
\oplus({\bf 9,1260})(-20)
\oplus({\bf 9,1323})(-20)
\oplus2({\bf 9,112})(-20)
\oplus({\bf 9,35})(-20)
\oplus({\bf 2079,28})(-4)
\oplus({\bf 2079,21})(-4)
\oplus({\bf 45,735})(-4)
\oplus({\bf 45,28})(-4)
\oplus({\bf 45,21})(-4)
\oplus({\bf 720,21})(-4)
\oplus({\bf 36,735})(-4)
\oplus({\bf 36,28})(-4)
\oplus({\bf 36,224})(-4)
\oplus2({\bf 36,21})(-4)
\oplus({\bf 4620,7})(12)
\oplus({\bf 5346,7})(12)
\oplus({\bf 240,189})(12)
\oplus({\bf 240,140})(12)
\oplus2({\bf 240,7})(12)
\oplus({\bf 84,140})(12)
\oplus({\bf 84,7})(12)
\oplus({\bf 15840,1})(28)
\oplus({\bf 540,48})(28)
\oplus({\bf 540,1})(28)
\oplus({\bf 630,48})(28)
\oplus({\bf 630,1})(28)
\oplus({\bf \overline{1890},\overline{7}})(44)$\\
%
${\bf \overline{596700}}$&=&
$({\bf 9,490})(52)
\oplus({\bf 80,196})(36)
\oplus({\bf 80,210})(36)
\oplus({\bf 1,3024})(36)
\oplus({\bf 1,196})(36)
\oplus({\bf 1,210})(36)
\oplus({\bf \overline{396},\overline{112}})(20)
\oplus({\bf \overline{315},\overline{112}})(20)
\oplus({\bf \overline{315},\overline{35}})(20)
\oplus({\bf \overline{9},\overline{1260}})(20)
\oplus({\bf \overline{9},\overline{1323}})(20)
\oplus2({\bf \overline{9},\overline{112}})(20)
\oplus({\bf \overline{9},\overline{35}})(20)
\oplus({\bf \overline{2079},\overline{28}})(4)
\oplus({\bf \overline{2079},\overline{21}})(4)
\oplus({\bf \overline{720},\overline{21}})(4)
\oplus({\bf \overline{45},\overline{735}})(4)
\oplus({\bf \overline{45},\overline{28}})(4)
\oplus({\bf \overline{45},\overline{21}})(4)
\oplus({\bf \overline{36},\overline{735}})(4)
\oplus({\bf \overline{36},\overline{224}})(4)
\oplus({\bf \overline{36},\overline{28}})(4)
\oplus2({\bf \overline{36},\overline{21}})(4)
\oplus({\bf \overline{4620},\overline{7}})(-12)
\oplus({\bf \overline{5346},\overline{7}})(-12)
\oplus({\bf \overline{240},\overline{189}})(-12)
\oplus({\bf \overline{240},\overline{140}})(-12)
\oplus2({\bf \overline{240},\overline{7}})(-12)
\oplus({\bf \overline{84},\overline{140}})(-12)
\oplus({\bf \overline{84},\overline{7}})(-12)
\oplus({\bf \overline{15840},1})(-28)
\oplus({\bf \overline{540},48})(-28)
\oplus({\bf \overline{540},1})(-28)
\oplus({\bf \overline{630},48})(-28)
\oplus({\bf \overline{630},1})(-28)
\oplus({\bf 1890,7})(-44)$\\
%
${\bf 631176}$&=&
$({\bf 540,\overline{21}})(46)
\oplus({\bf 4620,\overline{7}})(30)
\oplus({\bf 240,\overline{140}})(30)
\oplus({\bf 240,\overline{7}})(30)
\oplus({\bf 17325',1})(14)
\oplus({\bf 2079,48})(14)
\oplus({\bf 2079,1})(14)
\oplus({\bf 45,540})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 36,392})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 7920,7})(-2)
\oplus({\bf 396,189})(-2)
\oplus({\bf 396,7})(-2)
\oplus({\bf 315,140})(-2)
\oplus({\bf 315,7})(-2)
\oplus({\bf 9,2016})(-2)
\oplus({\bf 9,189})(-2)
\oplus({\bf 9,140})(-2)
\oplus({\bf 9,7})(-2)
\oplus({\bf 1540,28})(-18)
\oplus({\bf 1215,21})(-18)
\oplus({\bf 80,735})(-18)
\oplus({\bf 80,28})(-18)
\oplus({\bf 80,21})(-18)
\oplus({\bf 1,3360})(-18)
\oplus({\bf 1,735})(-18)
\oplus({\bf 1,21})(-18)
\oplus({\bf \overline{315},112})(-34)
\oplus({\bf \overline{9},1260})(-34)
\oplus({\bf \overline{9},112})(-34)
\oplus({\bf \overline{36},\overline{196}})(-50)$\\
%
${\bf \overline{631176}}$&=&
$({\bf \overline{540},21})(-46)
\oplus({\bf \overline{4620},7})(-30)
\oplus({\bf \overline{240},140})(-30)
\oplus({\bf \overline{240},7})(-30)
\oplus({\bf \overline{17325'},1})(-14)
\oplus({\bf \overline{2079},48})(-14)
\oplus({\bf \overline{2079},1})(-14)
\oplus({\bf \overline{45},\overline{540}})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{36},392})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{7920},\overline{7}})(2)
\oplus({\bf \overline{396},\overline{189}})(2)
\oplus({\bf \overline{396},\overline{7}})(2)
\oplus({\bf \overline{315},\overline{140}})(2)
\oplus({\bf \overline{315},\overline{7}})(2)
\oplus({\bf \overline{9},\overline{2016}})(2)
\oplus({\bf \overline{9},\overline{189}})(2)
\oplus({\bf \overline{9},\overline{140}})(2)
\oplus({\bf \overline{9},\overline{7}})(2)
\oplus({\bf \overline{1540},\overline{28}})(18)
\oplus({\bf 1215,\overline{21}})(18)
\oplus({\bf 80,\overline{735}})(18)
\oplus({\bf 80,\overline{28}})(18)
\oplus({\bf 80,\overline{21}})(18)
\oplus({\bf 1,\overline{3360}})(18)
\oplus({\bf 1,\overline{735}})(18)
\oplus({\bf 1,\overline{21}})(18)
\oplus({\bf 315,\overline{112}})(34)
\oplus({\bf 9,\overline{1260}})(34)
\oplus({\bf 9,\overline{112}})(34)
\oplus({\bf 36,196})(50)$\\
%
${\bf 647360}$&=&
$({\bf 165,\overline{84}})(48)
\oplus({\bf 1440,\overline{28}})(32)
\oplus({\bf 45,\overline{560}})(32)
\oplus({\bf 45,\overline{28}})(32)
\oplus({\bf 7020,\overline{7}})(16)
\oplus({\bf 396,\overline{189}})(16)
\oplus({\bf 396,\overline{7}})(16)
\oplus({\bf 9,\overline{2156}})(16)
\oplus({\bf 9,\overline{189}})(16)
\oplus({\bf 9,\overline{7}})(16)
\oplus({\bf 25200',1})(0)
\oplus({\bf 1944,48})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,735'})(0)
\oplus({\bf 80,48})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,6272})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7020},7})(-16)
\oplus({\bf \overline{396},189})(-16)
\oplus({\bf \overline{396},7})(-16)
\oplus({\bf \overline{9},2156})(-16)
\oplus({\bf \overline{9},189})(-16)
\oplus({\bf \overline{9},7})(-16)
\oplus({\bf \overline{1440},28})(-32)
\oplus({\bf \overline{45},560})(-32)
\oplus({\bf \overline{45},28})(-32)
\oplus({\bf \overline{165},84})(-48)$\\
%
${\bf 697680}$&=&
$({\bf \overline{20592},1})(49)
\oplus({\bf \overline{3003},7})(33)
\oplus({\bf \overline{8580},7})(33)
\oplus({\bf \overline{1287},28})(17)
\oplus({\bf \overline{1287},21})(17)
\oplus({\bf \overline{3168},28})(17)
\oplus({\bf 495,84})(1)
\oplus({\bf 495,112})(1)
\oplus({\bf 990,84})(1)
\oplus({\bf 165,\overline{210'}})(-15)
\oplus({\bf 165,\overline{378}})(-15)
\oplus({\bf 240,\overline{210'}})(-15)
\oplus({\bf 45,\overline{462}})(-31)
\oplus({\bf 45,\overline{1008}})(-31)
\oplus({\bf 36,\overline{462}})(-31)
\oplus({\bf 9,\overline{924}})(-47)
\oplus({\bf 9,\overline{2310}})(-47)
\oplus({\bf 1,4752})(-63)$\\
%
${\bf \overline{697680}}$&=&
$({\bf 20592,1})(-49)
\oplus({\bf 3003,\overline{7}})(-33)
\oplus({\bf 8580,\overline{7}})(-33)
\oplus({\bf 1287,\overline{28}})(-17)
\oplus({\bf 1287,\overline{21}})(-17)
\oplus({\bf 3168,\overline{28}})(-17)
\oplus({\bf \overline{495},\overline{84}})(-1)
\oplus({\bf \overline{495},\overline{112}})(-1)
\oplus({\bf \overline{990},\overline{84}})(-1)
\oplus({\bf \overline{165},210'})(15)
\oplus({\bf \overline{165},378})(15)
\oplus({\bf \overline{240},210'})(15)
\oplus({\bf \overline{45},462})(31)
\oplus({\bf \overline{45},1008})(31)
\oplus({\bf \overline{36},462})(31)
\oplus({\bf \overline{9},924})(47)
\oplus({\bf \overline{9},2310})(47)
\oplus({\bf 1,\overline{4752}})(63)$\\
%
${\bf 718200}$&=&
$({\bf \overline{45},\overline{196}})(-50)
\oplus({\bf \overline{396},112})(-34)
\oplus({\bf \overline{9},1260})(-34)
\oplus({\bf \overline{9},112})(-34)
\oplus({\bf 1944,28})(-18)
\oplus({\bf \overline{1540},21})(-18)
\oplus({\bf 80,735})(-18)
\oplus({\bf 80,28})(-18)
\oplus({\bf 80,21})(-18)
\oplus({\bf 1,4725})(-18)
\oplus({\bf 1,735})(-18)
\oplus({\bf 1,28})(-18)
\oplus({\bf 10080,7})(-2)
\oplus({\bf 396,189})(-2)
\oplus({\bf 396,7})(-2)
\oplus({\bf 315,140})(-2)
\oplus({\bf 315,7})(-2)
\oplus({\bf 9,2800})(-2)
\oplus({\bf 9,189})(-2)
\oplus({\bf 9,140})(-2)
\oplus({\bf 9,7})(-2)
\oplus({\bf 22176,1})(14)
\oplus({\bf 2079,48})(14)
\oplus({\bf 2079,1})(14)
\oplus({\bf 45,735'})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 45,1})(14)
\oplus({\bf 36,\overline{540}})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 4620,\overline{7}})(30)
\oplus({\bf 240,\overline{189}})(30)
\oplus({\bf 240,\overline{7}})(30)
\oplus({\bf 540,\overline{28}})(46)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 45,196})(50)
\oplus({\bf 396,\overline{112}})(34)
\oplus({\bf 9,\overline{1260}})(34)
\oplus({\bf 9,\overline{112}})(34)
\oplus({\bf 1944,\overline{28}})(18)
\oplus({\bf 1540,\overline{21}})(18)
\oplus({\bf 80,\overline{735}})(18)
\oplus({\bf 80,\overline{28}})(18)
\oplus({\bf 80,\overline{21}})(18)
\oplus({\bf 1,\overline{4725}})(18)
\oplus({\bf 1,\overline{735}})(18)
\oplus({\bf 1,\overline{28}})(18)
\oplus({\bf \overline{10080},\overline{7}})(2)
\oplus({\bf \overline{396},\overline{189}})(2)
\oplus({\bf \overline{396},\overline{7}})(2)
\oplus({\bf \overline{315},\overline{140}})(2)
\oplus({\bf \overline{315},\overline{7}})(2)
\oplus({\bf \overline{9},\overline{2800}})(2)
\oplus({\bf \overline{9},\overline{189}})(2)
\oplus({\bf \overline{9},\overline{140}})(2)
\oplus({\bf \overline{9},\overline{7}})(2)
\oplus({\bf \overline{22176},1})(-14)
\oplus({\bf \overline{2079},48})(-14)
\oplus({\bf \overline{2079},1})(-14)
\oplus({\bf \overline{45},735'})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{45},1})(-14)
\oplus({\bf \overline{36},540})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{4620},7})(-30)
\oplus({\bf \overline{240},189})(-30)
\oplus({\bf \overline{240},7})(-30)
\oplus({\bf \overline{540},28})(-46)$\\
%
${\bf 731136}$&=&
$({\bf 240,\overline{35}})(48)
\oplus({\bf 2079,\overline{21}})(32)
\oplus({\bf 45,\overline{224}})(32)
\oplus({\bf 45,\overline{21}})(32)
\oplus({\bf 36,\overline{224}})(32)
\oplus({\bf 36,\overline{21}})(32)
\oplus({\bf 7920,\overline{7}})(16)
\oplus({\bf 396,\overline{140}})(16)
\oplus({\bf 396,\overline{7}})(16)
\oplus({\bf 315,\overline{140}})(16)
\oplus({\bf 315,\overline{7}})(16)
\oplus({\bf 9,\overline{840}})(16)
\oplus({\bf 9,\overline{588}})(16)
\oplus2({\bf 9,\overline{140}})(16)
\oplus({\bf 9,\overline{7}})(16)
\oplus({\bf 17325,1})(0)
\oplus({\bf 1540,48})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 1215,48})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,540})(0)
\oplus({\bf 80,392})(0)
\oplus2({\bf 80,48})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,2940})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{3465},7})(-16)
\oplus({\bf \overline{2700},7})(-16)
\oplus({\bf \overline{315},189})(-16)
\oplus({\bf \overline{315},140})(-16)
\oplus2({\bf \overline{315},7})(-16)
\oplus({\bf \overline{9},2016})(-16)
\oplus({\bf \overline{9},189})(-16)
\oplus({\bf \overline{9},140})(-16)
\oplus({\bf \overline{9},7})(-16)
\oplus({\bf \overline{720},28})(-32)
\oplus({\bf \overline{720},21})(-32)
\oplus({\bf \overline{36},735})(-32)
\oplus({\bf \overline{36},28})(-32)
\oplus({\bf \overline{36},21})(-32)
\oplus({\bf \overline{84},112})(-48)$\\
%
${\bf \overline{731136}}$&=&
$({\bf \overline{240},35})(-48)
\oplus({\bf \overline{2079},21})(-32)
\oplus({\bf \overline{45},224})(-32)
\oplus({\bf \overline{45},21})(-32)
\oplus({\bf \overline{36},224})(-32)
\oplus({\bf \overline{36},21})(-32)
\oplus({\bf \overline{7920},7})(-16)
\oplus({\bf \overline{396},140})(-16)
\oplus({\bf \overline{396},7})(-16)
\oplus({\bf \overline{315},140})(-16)
\oplus({\bf \overline{315},7})(-16)
\oplus({\bf \overline{9},840})(-16)
\oplus({\bf \overline{9},588})(-16)
\oplus2({\bf \overline{9},140})(-16)
\oplus({\bf \overline{9},7})(-16)
\oplus({\bf \overline{17325},1})(0)
\oplus({\bf \overline{1540},48})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 1215,48})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,\overline{540}})(0)
\oplus({\bf 80,392})(0)
\oplus2({\bf 80,48})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{2940}})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 3465,\overline{7}})(16)
\oplus({\bf 2700,\overline{7}})(16)
\oplus({\bf 315,\overline{189}})(16)
\oplus({\bf 315,\overline{140}})(16)
\oplus2({\bf 315,\overline{7}})(16)
\oplus({\bf 9,\overline{2016}})(16)
\oplus({\bf 9,\overline{189}})(16)
\oplus({\bf 9,\overline{140}})(16)
\oplus({\bf 9,\overline{7}})(16)
\oplus({\bf 720,\overline{28}})(32)
\oplus({\bf 720,\overline{21}})(32)
\oplus({\bf 36,\overline{735}})(32)
\oplus({\bf 36,\overline{28}})(32)
\oplus({\bf 36,\overline{21}})(32)
\oplus({\bf 84,\overline{112}})(48)$\\
%
${\bf 731136'}$&=&
$({\bf \overline{3168},\overline{7}})(44)
\oplus({\bf 27027,1})(28)
\oplus({\bf 495,48})(28)
\oplus({\bf 495,1})(28)
\oplus({\bf 990,48})(28)
\oplus({\bf 990,1})(28)
\oplus({\bf 4290,7})(12)
\oplus({\bf 8505,7})(12)
\oplus({\bf 165,189})(12)
\oplus({\bf 165,140})(12)
\oplus2({\bf 165,7})(12)
\oplus({\bf 240,189})(12)
\oplus({\bf 240,7})(12)
\oplus({\bf 1440,28})(-4)
\oplus({\bf 1440,21})(-4)
\oplus({\bf 2079,28})(-4)
\oplus({\bf 45,560})(-4)
\oplus({\bf 45,735})(-4)
\oplus2({\bf 45,28})(-4)
\oplus({\bf 45,21})(-4)
\oplus({\bf 36,560})(-4)
\oplus({\bf 36,28})(-4)
\oplus({\bf 396,84})(-20)
\oplus({\bf 396,112})(-20)
\oplus({\bf 315,84})(-20)
\oplus({\bf 9,1386})(-20)
\oplus({\bf 9,2450})(-20)
\oplus2({\bf 9,84})(-20)
\oplus({\bf 9,112})(-20)
\oplus({\bf 80,\overline{210'}})(-36)
\oplus({\bf 80,\overline{378}})(-36)
\oplus({\bf 1,\overline{6468}})(-36)
\oplus({\bf 1,\overline{210'}})(-36)
\oplus({\bf 1,\overline{378}})(-36)
\oplus({\bf \overline{9},\overline{1008}})(-52)$\\
%
${\bf \overline{731136'}}$&=&
$({\bf 3168,7})(-44)
\oplus({\bf \overline{27027},1})(-28)
\oplus({\bf \overline{495},48})(-28)
\oplus({\bf \overline{495},1})(-28)
\oplus({\bf \overline{990},48})(-28)
\oplus({\bf \overline{990},1})(-28)
\oplus({\bf \overline{4290},\overline{7}})(-12)
\oplus({\bf \overline{8505},\overline{7}})(-12)
\oplus({\bf \overline{165},\overline{189}})(-12)
\oplus({\bf \overline{165},\overline{140}})(-12)
\oplus2({\bf \overline{165},\overline{7}})(-12)
\oplus({\bf \overline{240},\overline{189}})(-12)
\oplus({\bf \overline{240},\overline{7}})(-12)
\oplus({\bf \overline{1440},\overline{28}})(4)
\oplus({\bf \overline{1440},\overline{21}})(4)
\oplus({\bf \overline{2079},\overline{28}})(4)
\oplus({\bf \overline{45},\overline{560}})(4)
\oplus({\bf \overline{45},\overline{735}})(4)
\oplus2({\bf \overline{45},\overline{28}})(4)
\oplus({\bf \overline{45},\overline{21}})(4)
\oplus({\bf \overline{36},\overline{560}})(4)
\oplus({\bf \overline{36},\overline{28}})(4)
\oplus({\bf \overline{396},\overline{84}})(20)
\oplus({\bf \overline{396},\overline{112}})(20)
\oplus({\bf \overline{315},\overline{84}})(20)
\oplus({\bf \overline{9},\overline{1386}})(20)
\oplus({\bf \overline{9},\overline{2450}})(20)
\oplus2({\bf \overline{9},\overline{84}})(20)
\oplus({\bf \overline{9},\overline{112}})(20)
\oplus({\bf 80,210'})(36)
\oplus({\bf 80,378})(36)
\oplus({\bf 1,6468})(36)
\oplus({\bf 1,210'})(36)
\oplus({\bf 1,378})(36)
\oplus({\bf 9,1008})(52)$\\
%
${\bf 768740}$&=&
$({\bf \overline{2970},\overline{7}})(44)
\oplus({\bf 25200,1})(28)
\oplus({\bf 990,48})(28)
\oplus({\bf 990,1})(28)
\oplus({\bf 540,48})(28)
\oplus({\bf 540,1})(28)
\oplus({\bf 8505,7})(12)
\oplus({\bf 165,189})(12)
\oplus({\bf 165,7})(12)
\oplus({\bf 4620,7})(12)
\oplus({\bf 240,189})(12)
\oplus({\bf 240,140})(12)
\oplus2({\bf 240,7})(12)
\oplus({\bf 1440,28})(-4)
\oplus({\bf 2079,28})(-4)
\oplus({\bf 2079,21})(-4)
\oplus({\bf 45,560})(-4)
\oplus({\bf 45,735})(-4)
\oplus2({\bf 45,28})(-4)
\oplus({\bf 45,21})(-4)
\oplus({\bf 36,735})(-4)
\oplus({\bf 36,28})(-4)
\oplus({\bf 36,21})(-4)
\oplus({\bf 396,84})(-20)
\oplus({\bf 396,112})(-20)
\oplus({\bf 315,112})(-20)
\oplus({\bf 9,2450})(-20)
\oplus({\bf 9,84})(-20)
\oplus({\bf 9,1260})(-20)
\oplus2({\bf 9,112})(-20)
\oplus({\bf 80,\overline{378}})(-36)
\oplus({\bf 80,\overline{196}})(-36)
\oplus({\bf 1,\overline{5600}})(-36)
\oplus({\bf 1,\overline{378}})(-36)
\oplus({\bf 1,\overline{196}})(-36)
\oplus({\bf \overline{9},\overline{882}})(-52)$\\
%
${\bf \overline{768740}}$&=&
$({\bf 2970,7})(-44)
\oplus({\bf \overline{25200},1})(-28)
\oplus({\bf \overline{990},48})(-28)
\oplus({\bf \overline{990},1})(-28)
\oplus({\bf \overline{540},48})(-28)
\oplus({\bf \overline{540},1})(-28)
\oplus({\bf \overline{8505},\overline{7}})(-12)
\oplus({\bf \overline{4620},\overline{7}})(-12)
\oplus({\bf \overline{165},\overline{189}})(-12)
\oplus({\bf \overline{165},\overline{7}})(-12)
\oplus({\bf \overline{240},\overline{189}})(-12)
\oplus({\bf \overline{240},\overline{140}})(-12)
\oplus2({\bf \overline{240},\overline{7}})(-12)
\oplus({\bf \overline{1440},\overline{28}})(4)
\oplus({\bf \overline{2079},\overline{28}})(4)
\oplus({\bf \overline{2079},\overline{21}})(4)
\oplus({\bf \overline{45},\overline{560}})(4)
\oplus({\bf \overline{45},\overline{735}})(4)
\oplus2({\bf \overline{45},\overline{28}})(4)
\oplus({\bf \overline{45},\overline{21}})(4)
\oplus({\bf \overline{36},\overline{735}})(4)
\oplus({\bf \overline{36},\overline{28}})(4)
\oplus({\bf \overline{36},\overline{21}})(4)
\oplus({\bf \overline{396},\overline{84}})(20)
\oplus({\bf \overline{396},\overline{112}})(20)
\oplus({\bf \overline{315},\overline{112}})(20)
\oplus({\bf \overline{9},\overline{2450}})(20)
\oplus({\bf \overline{9},\overline{1260}})(20)
\oplus({\bf \overline{9},\overline{84}})(20)
\oplus2({\bf \overline{9},\overline{112}})(20)
\oplus({\bf 80,378})(36)
\oplus({\bf 80,196})(36)
\oplus({\bf 1,5600})(36)
\oplus({\bf 1,378})(36)
\oplus({\bf 1,196})(36)
\oplus({\bf 9,882})(52)$\\
%
${\bf 777920}$&=&
$({\bf \overline{2700},1})(56)
\oplus({\bf \overline{3780},7})(40)
\oplus({\bf \overline{720},7})(40)
\oplus({\bf \overline{3402},21})(24)
\oplus({\bf \overline{1050},28})(24)
\oplus({\bf \overline{1050},21})(24)
\oplus({\bf \overline{84},21})(24)
\oplus({\bf \overline{1890},35})(8)
\oplus({\bf \overline{1008},112})(8)
\oplus({\bf \overline{1008},35})(8)
\oplus({\bf \overline{126},112})(8)
\oplus({\bf \overline{126},35})(8)
\oplus({\bf 540,\overline{35}})(-8)
\oplus({\bf 630,\overline{210}})(-8)
\oplus({\bf 630,\overline{35}})(-8)
\oplus({\bf 126,\overline{196}})(-8)
\oplus({\bf 126,\overline{210}})(-8)
\oplus({\bf 126,\overline{35}})(-8)
\oplus({\bf 240,\overline{224}})(-24)
\oplus({\bf 240,\overline{21}})(-24)
\oplus({\bf 84,\overline{490}})(-24)
\oplus({\bf 84,\overline{224}})(-24)
\oplus({\bf 84,\overline{21}})(-24)
\oplus({\bf 45,\overline{140}})(-40)
\oplus({\bf 36,\overline{588}})(-40)
\oplus({\bf 36,\overline{140}})(-40)
\oplus({\bf 36,\overline{7}})(-40)
\oplus({\bf 9,392})(-56)
\oplus({\bf 9,48})(-56)
\oplus({\bf 1,140})(-72)$\\
%
${\bf \overline{777920}}$&=&
$({\bf 2700,1})(-56)
\oplus({\bf 3780,\overline{7}})(-40)
\oplus({\bf 720,\overline{7}})(-40)
\oplus({\bf 3402,\overline{21}})(-24)
\oplus({\bf 1050,\overline{28}})(-24)
\oplus({\bf 1050,\overline{21}})(-24)
\oplus({\bf 84,\overline{21}})(-24)
\oplus({\bf 1890,\overline{35}})(-8)
\oplus({\bf 1008,\overline{112}})(-8)
\oplus({\bf 1008,\overline{35}})(-8)
\oplus({\bf 126,\overline{112}})(-8)
\oplus({\bf 126,\overline{35}})(-8)
\oplus({\bf \overline{540},35})(8)
\oplus({\bf \overline{630},210})(8)
\oplus({\bf \overline{630},35})(8)
\oplus({\bf \overline{126},196})(8)
\oplus({\bf \overline{126},210})(8)
\oplus({\bf \overline{126},35})(8)
\oplus({\bf \overline{240},224})(24)
\oplus({\bf \overline{240},21})(24)
\oplus({\bf \overline{84},490})(24)
\oplus({\bf \overline{84},224})(24)
\oplus({\bf \overline{84},21})(24)
\oplus({\bf \overline{45},140})(40)
\oplus({\bf \overline{36},588})(40)
\oplus({\bf \overline{36},140})(40)
\oplus({\bf \overline{36},7})(40)
\oplus({\bf \overline{9},392})(56)
\oplus({\bf \overline{9},48})(56)
\oplus({\bf 1,\overline{140}})(72)$\\
%
${\bf 806208}$&=&
$({\bf \overline{2772},\overline{7}})(44)
\oplus({\bf 23328,1})(28)
\oplus({\bf 990,48})(28)
\oplus({\bf 990,1})(28)
\oplus({\bf 630,48})(28)
\oplus({\bf 630,1})(28)
\oplus({\bf 8505,7})(12)
\oplus({\bf 165,140})(12)
\oplus({\bf 165,7})(12)
\oplus({\bf 5346,7})(12)
\oplus({\bf 240,189})(12)
\oplus({\bf 240,140})(12)
\oplus2({\bf 240,7})(12)
\oplus({\bf 84,189})(12)
\oplus({\bf 84,7})(12)
\oplus({\bf 1440,21})(-4)
\oplus({\bf 2079,28})(-4)
\oplus({\bf 2079,21})(-4)
\oplus({\bf 45,735})(-4)
\oplus({\bf 45,28})(-4)
\oplus({\bf 45,224})(-4)
\oplus2({\bf 45,21})(-4)
\oplus({\bf 720,28})(-4)
\oplus({\bf 36,560})(-4)
\oplus({\bf 36,735})(-4)
\oplus2({\bf 36,28})(-4)
\oplus({\bf 36,21})(-4)
\oplus({\bf 396,112})(-20)
\oplus({\bf 396,35})(-20)
\oplus({\bf 315,84})(-20)
\oplus({\bf 315,112})(-20)
\oplus({\bf 9,2450})(-20)
\oplus({\bf 9,84})(-20)
\oplus({\bf 9,1323})(-20)
\oplus2({\bf 9,112})(-20)
\oplus({\bf 9,35})(-20)
\oplus({\bf 80,\overline{378}})(-36)
\oplus({\bf 80,\overline{210}})(-36)
\oplus({\bf 1,\overline{4704}})(-36)
\oplus({\bf 1,\overline{378}})(-36)
\oplus({\bf 1,\overline{210}})(-36)
\oplus({\bf \overline{9},\overline{756}})(-52)$\\
%
${\bf \overline{806208}}$&=&
$({\bf 2772,7})(-44)
\oplus({\bf \overline{23328},1})(-28)
\oplus({\bf \overline{990},48})(-28)
\oplus({\bf \overline{990},1})(-28)
\oplus({\bf \overline{630},48})(-28)
\oplus({\bf \overline{630},1})(-28)
\oplus({\bf \overline{8505},\overline{7}})(-12)
\oplus({\bf \overline{5346},\overline{7}})(-12)
\oplus({\bf \overline{165},\overline{140}})(-12)
\oplus({\bf \overline{165},\overline{7}})(-12)
\oplus({\bf \overline{240},\overline{189}})(-12)
\oplus({\bf \overline{240},\overline{140}})(-12)
\oplus2({\bf \overline{240},\overline{7}})(-12)
\oplus({\bf \overline{84},\overline{189}})(-12)
\oplus({\bf \overline{84},\overline{7}})(-12)
\oplus({\bf \overline{1440},\overline{21}})(4)
\oplus({\bf \overline{2079},\overline{28}})(4)
\oplus({\bf \overline{2079},\overline{21}})(4)
\oplus({\bf \overline{720},\overline{28}})(4)
\oplus({\bf \overline{45},\overline{735}})(4)
\oplus({\bf \overline{45},\overline{224}})(4)
\oplus({\bf \overline{45},\overline{28}})(4)
\oplus2({\bf \overline{45},\overline{21}})(4)
\oplus({\bf \overline{36},\overline{560}})(4)
\oplus({\bf \overline{36},\overline{735}})(4)
\oplus2({\bf \overline{36},\overline{28}})(4)
\oplus({\bf \overline{36},\overline{21}})(4)
\oplus({\bf \overline{396},\overline{112}})(20)
\oplus({\bf \overline{396},\overline{35}})(20)
\oplus({\bf \overline{315},\overline{84}})(20)
\oplus({\bf \overline{315},\overline{112}})(20)
\oplus({\bf \overline{9},\overline{2450}})(20)
\oplus({\bf \overline{9},\overline{1323}})(20)
\oplus({\bf \overline{9},\overline{84}})(20)
\oplus2({\bf \overline{9},\overline{112}})(20)
\oplus({\bf \overline{9},\overline{35}})(20)
\oplus({\bf 80,378})(36)
\oplus({\bf 80,210})(36)
\oplus({\bf 1,4704})(36)
\oplus({\bf 1,378})(36)
\oplus({\bf 1,210})(36)
\oplus({\bf 9,756})(52)$\\
%
${\bf 826200}$&=&
$({\bf 630,\overline{21}})(46)
\oplus({\bf 5346,\overline{7}})(30)
\oplus({\bf 240,\overline{140}})(30)
\oplus({\bf 240,\overline{7}})(30)
\oplus({\bf 84,\overline{140}})(30)
\oplus({\bf 84,\overline{7}})(30)
\oplus({\bf 19800,1})(14)
\oplus({\bf 2079,48})(14)
\oplus({\bf 2079,1})(14)
\oplus({\bf 45,392})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 45,1})(14)
\oplus({\bf 720,48})(14)
\oplus({\bf 720,1})(14)
\oplus({\bf 36,540})(14)
\oplus({\bf 36,392})(14)
\oplus2({\bf 36,48})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 7920,7})(-2)
\oplus({\bf 396,140})(-2)
\oplus({\bf 396,7})(-2)
\oplus({\bf 2700,7})(-2)
\oplus({\bf 315,189})(-2)
\oplus({\bf 315,140})(-2)
\oplus2({\bf 315,7})(-2)
\oplus({\bf 9,2016})(-2)
\oplus({\bf 9,189})(-2)
\oplus({\bf 9,588})(-2)
\oplus2({\bf 9,140})(-2)
\oplus2({\bf 9,7})(-2)
\oplus({\bf 1540,21})(-18)
\oplus({\bf 1215,28})(-18)
\oplus({\bf 1215,21})(-18)
\oplus({\bf 80,735})(-18)
\oplus({\bf 80,28})(-18)
\oplus({\bf 80,224})(-18)
\oplus2({\bf 80,21})(-18)
\oplus({\bf 1,3402})(-18)
\oplus({\bf 1,735})(-18)
\oplus({\bf 1,28})(-18)
\oplus({\bf 1,224})(-18)
\oplus({\bf 1,21})(-18)
\oplus({\bf \overline{315},112})(-34)
\oplus({\bf \overline{315},35})(-34)
\oplus({\bf \overline{9},1323})(-34)
\oplus({\bf \overline{9},112})(-34)
\oplus({\bf \overline{9},35})(-34)
\oplus({\bf \overline{36},\overline{210}})(-50)$\\
%
${\bf \overline{826200}}$&=&
$({\bf \overline{630},21})(-46)
\oplus({\bf \overline{5346},7})(-30)
\oplus({\bf \overline{240},140})(-30)
\oplus({\bf \overline{240},7})(-30)
\oplus({\bf \overline{84},140})(-30)
\oplus({\bf \overline{84},7})(-30)
\oplus({\bf \overline{19800},1})(-14)
\oplus({\bf \overline{2079},48})(-14)
\oplus({\bf \overline{2079},1})(-14)
\oplus({\bf \overline{720},48})(-14)
\oplus({\bf \overline{720},1})(-14)
\oplus({\bf \overline{45},392})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{45},1})(-14)
\oplus({\bf \overline{36},\overline{540}})(-14)
\oplus({\bf \overline{36},392})(-14)
\oplus2({\bf \overline{36},48})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{7920},\overline{7}})(2)
\oplus({\bf \overline{2700},\overline{7}})(2)
\oplus({\bf \overline{396},\overline{140}})(2)
\oplus({\bf \overline{396},\overline{7}})(2)
\oplus({\bf \overline{315},\overline{189}})(2)
\oplus({\bf \overline{315},\overline{140}})(2)
\oplus2({\bf \overline{315},\overline{7}})(2)
\oplus({\bf \overline{9},\overline{2016}})(2)
\oplus({\bf \overline{9},\overline{588}})(2)
\oplus({\bf \overline{9},\overline{189}})(2)
\oplus2({\bf \overline{9},\overline{140}})(2)
\oplus2({\bf \overline{9},\overline{7}})(2)
\oplus({\bf \overline{1540},\overline{21}})(18)
\oplus({\bf 1215,\overline{28}})(18)
\oplus({\bf 1215,\overline{21}})(18)
\oplus({\bf 80,\overline{735}})(18)
\oplus({\bf 80,\overline{224}})(18)
\oplus({\bf 80,\overline{28}})(18)
\oplus2({\bf 80,\overline{21}})(18)
\oplus({\bf 1,\overline{3402}})(18)
\oplus({\bf 1,\overline{735}})(18)
\oplus({\bf 1,\overline{224}})(18)
\oplus({\bf 1,\overline{28}})(18)
\oplus({\bf 1,\overline{21}})(18)
\oplus({\bf 315,\overline{112}})(34)
\oplus({\bf 315,\overline{35}})(34)
\oplus({\bf 9,\overline{1323}})(34)
\oplus({\bf 9,\overline{112}})(34)
\oplus({\bf 9,\overline{35}})(34)
\oplus({\bf 36,210})(50)$\\
%
${\bf 852720}$&=&
$({\bf \overline{3003},\overline{7}})(51)
\oplus({\bf \overline{25740'},1})(35)
\oplus({\bf \overline{1287},48})(35)
\oplus({\bf \overline{1287},1})(35)
\oplus({\bf 11088',7})(19)
\oplus({\bf 495,189})(19)
\oplus({\bf 495,7})(19)
\oplus({\bf 4290,28})(3)
\oplus({\bf 165,560})(3)
\oplus({\bf 165,28})(3)
\oplus({\bf 1440,84})(-13)
\oplus({\bf 45,1386})(-13)
\oplus({\bf 45,84})(-13)
\oplus({\bf 396,\overline{210'}})(-29)
\oplus({\bf 9,\overline{3024'}})(-29)
\oplus({\bf 9,\overline{210'}})(-29)
\oplus({\bf 80,\overline{462}})(-45)
\oplus({\bf 1,\overline{6006}})(-45)
\oplus({\bf 1,\overline{462}})(-45)
\oplus({\bf \overline{9},\overline{924}})(-61)$\\
%
${\bf \overline{852720}}$&=&
$({\bf 3003,7})(-51)
\oplus({\bf 25740',1})(-35)
\oplus({\bf 1287,48})(-35)
\oplus({\bf 1287,1})(-35)
\oplus({\bf \overline{11088'},\overline{7}})(-19)
\oplus({\bf \overline{495},\overline{189}})(-19)
\oplus({\bf \overline{495},\overline{7}})(-19)
\oplus({\bf \overline{4290},\overline{28}})(-3)
\oplus({\bf \overline{165},\overline{560}})(-3)
\oplus({\bf \overline{165},\overline{28}})(-3)
\oplus({\bf \overline{1440},\overline{84}})(13)
\oplus({\bf \overline{45},\overline{1386}})(13)
\oplus({\bf \overline{45},\overline{84}})(13)
\oplus({\bf \overline{396},210'})(29)
\oplus({\bf \overline{9},3024'})(29)
\oplus({\bf \overline{9},210'})(29)
\oplus({\bf 80,462})(45)
\oplus({\bf 1,6006})(45)
\oplus({\bf 1,462})(45)
\oplus({\bf 9,924})(61)$\\
%
${\bf 866320}$&=&
$({\bf \overline{5292},1})(56)
\oplus({\bf \overline{6048},7})(40)
\oplus({\bf \overline{2520},28})(24)
\oplus({\bf \overline{3402},21})(24)
\oplus({\bf \overline{1890},112})(8)
\oplus({\bf \overline{1008},35})(8)
\oplus({\bf 540,\overline{196}})(-8)
\oplus({\bf 630,\overline{210}})(-8)
\oplus({\bf 126,\overline{35}})(-8)
\oplus({\bf 240,\overline{490}})(-24)
\oplus({\bf 84,\overline{224}})(-24)
\oplus({\bf 45,\overline{490'}})(-40)
\oplus({\bf 36,\overline{588}})(-40)
\oplus({\bf 9,784})(-56)
\oplus({\bf 1,490'})(-72)$\\
%
${\bf \overline{866320}}$&=&
$({\bf 5292,1})(-56)
\oplus({\bf 6048,\overline{7}})(-40)
\oplus({\bf 2520,\overline{28}})(-24)
\oplus({\bf 3402,\overline{21}})(-24)
\oplus({\bf 1890,\overline{112}})(-8)
\oplus({\bf 1008,\overline{35}})(-8)
\oplus({\bf \overline{540},196})(8)
\oplus({\bf \overline{630},210})(8)
\oplus({\bf \overline{126},35})(8)
\oplus({\bf \overline{240},490})(24)
\oplus({\bf \overline{84},224})(24)
\oplus({\bf \overline{45},490'})(40)
\oplus({\bf \overline{36},588})(40)
\oplus({\bf \overline{9},784})(56)
\oplus({\bf 1,\overline{490'}})(72)$\\
%
${\bf 891072}$&=&
$({\bf \overline{36},\overline{7}})(-68)
\oplus({\bf \overline{315},\overline{21}})(-52)
\oplus({\bf \overline{9},\overline{28}})(-52)
\oplus({\bf \overline{9},\overline{21}})(-52)
\oplus({\bf 1215,\overline{35}})(-36)
\oplus({\bf 80,\overline{112}})(-36)
\oplus({\bf 80,\overline{35}})(-36)
\oplus({\bf 1,\overline{112}})(-36)
\oplus({\bf 1,\overline{35}})(-36)
\oplus({\bf 2700,35})(-20)
\oplus({\bf 315,210})(-20)
\oplus({\bf 315,35})(-20)
\oplus({\bf 9,196})(-20)
\oplus({\bf 9,210})(-20)
\oplus({\bf 9,35})(-20)
\oplus({\bf 3780,21})(-4)
\oplus({\bf 720,224})(-4)
\oplus({\bf 720,21})(-4)
\oplus({\bf 36,490})(-4)
\oplus({\bf 36,224})(-4)
\oplus({\bf 36,21})(-4)
\oplus({\bf 3402,7})(12)
\oplus({\bf 1050,140})(12)
\oplus({\bf 1050,7})(12)
\oplus({\bf 84,588})(12)
\oplus({\bf 84,140})(12)
\oplus({\bf 84,7})(12)
\oplus({\bf 1890,1})(28)
\oplus({\bf 1008,48})(28)
\oplus({\bf 1008,1})(28)
\oplus({\bf 126,392})(28)
\oplus({\bf 126,48})(28)
\oplus({\bf 126,1})(28)
\oplus({\bf \overline{630},\overline{7}})(44)
\oplus({\bf \overline{126},\overline{140}})(44)
\oplus({\bf \overline{126},\overline{7}})(44)
\oplus({\bf \overline{84},\overline{21}})(60)$\\
%
${\bf \overline{891072}}$&=&
$({\bf 36,7})(68)
\oplus({\bf 315,21})(52)
\oplus({\bf 9,28})(52)
\oplus({\bf 9,21})(52)
\oplus({\bf 1215,35})(36)
\oplus({\bf 80,112})(36)
\oplus({\bf 80,35})(36)
\oplus({\bf 1,112})(36)
\oplus({\bf 1,35})(36)
\oplus({\bf \overline{2700},\overline{35}})(20)
\oplus({\bf \overline{315},\overline{210}})(20)
\oplus({\bf \overline{315},\overline{35}})(20)
\oplus({\bf \overline{9},\overline{196}})(20)
\oplus({\bf \overline{9},\overline{210}})(20)
\oplus({\bf \overline{9},\overline{35}})(20)
\oplus({\bf \overline{3780},\overline{21}})(4)
\oplus({\bf \overline{720},\overline{224}})(4)
\oplus({\bf \overline{720},\overline{21}})(4)
\oplus({\bf \overline{36},\overline{490}})(4)
\oplus({\bf \overline{36},\overline{224}})(4)
\oplus({\bf \overline{36},\overline{21}})(4)
\oplus({\bf \overline{3402},\overline{7}})(-12)
\oplus({\bf \overline{1050},\overline{140}})(-12)
\oplus({\bf \overline{1050},\overline{7}})(-12)
\oplus({\bf \overline{84},\overline{588}})(-12)
\oplus({\bf \overline{84},\overline{140}})(-12)
\oplus({\bf \overline{84},\overline{7}})(-12)
\oplus({\bf \overline{1890},1})(-28)
\oplus({\bf \overline{1008},48})(-28)
\oplus({\bf \overline{1008},1})(-28)
\oplus({\bf \overline{126},392})(-28)
\oplus({\bf \overline{126},48})(-28)
\oplus({\bf \overline{126},1})(-28)
\oplus({\bf 630,7})(-44)
\oplus({\bf 126,140})(-44)
\oplus({\bf 126,7})(-44)
\oplus({\bf 84,21})(-60)$\\
%
${\bf 918918}$&=&
$({\bf \overline{3465},1})(56)
\oplus({\bf \overline{4950},7})(40)
\oplus({\bf \overline{720},7})(40)
\oplus({\bf \overline{4620'},21})(24)
\oplus({\bf \overline{1050},28})(24)
\oplus({\bf \overline{1050},21})(24)
\oplus({\bf \overline{84},28})(24)
\oplus({\bf \overline{2772},35})(8)
\oplus({\bf \overline{1008},112})(8)
\oplus({\bf \overline{1008},35})(8)
\oplus({\bf \overline{126},84})(8)
\oplus({\bf \overline{126},112})(8)
\oplus({\bf 990,\overline{35}})(-8)
\oplus({\bf 630,\overline{210}})(-8)
\oplus({\bf 630,\overline{35}})(-8)
\oplus({\bf 126,\overline{378}})(-8)
\oplus({\bf 126,\overline{210}})(-8)
\oplus({\bf 165,\overline{21}})(-24)
\oplus({\bf 240,\overline{224}})(-24)
\oplus({\bf 240,\overline{21}})(-24)
\oplus({\bf 84,\overline{756}})(-24)
\oplus({\bf 84,\overline{224}})(-24)
\oplus({\bf 45,\overline{140}})(-40)
\oplus({\bf 45,\overline{7}})(-40)
\oplus({\bf 36,\overline{840}})(-40)
\oplus({\bf 36,\overline{140}})(-40)
\oplus({\bf 9,540})(-56)
\oplus({\bf 9,48})(-56)
\oplus({\bf 1,189})(-72)$\\
%
${\bf \overline{918918}}$&=&
$({\bf 3465,1})(-56)
\oplus({\bf 4950,\overline{7}})(-40)
\oplus({\bf 720,\overline{7}})(-40)
\oplus({\bf 4620',\overline{21}})(-24)
\oplus({\bf 1050,\overline{28}})(-24)
\oplus({\bf 1050,\overline{21}})(-24)
\oplus({\bf 84,\overline{28}})(-24)
\oplus({\bf 2772,\overline{35}})(-8)
\oplus({\bf 1008,\overline{112}})(-8)
\oplus({\bf 1008,\overline{35}})(-8)
\oplus({\bf 126,\overline{84}})(-8)
\oplus({\bf 126,\overline{112}})(-8)
\oplus({\bf \overline{990},35})(8)
\oplus({\bf \overline{630},210})(8)
\oplus({\bf \overline{630},35})(8)
\oplus({\bf \overline{126},378})(8)
\oplus({\bf \overline{126},210})(8)
\oplus({\bf \overline{165},21})(24)
\oplus({\bf \overline{240},224})(24)
\oplus({\bf \overline{240},21})(24)
\oplus({\bf \overline{84},756})(24)
\oplus({\bf \overline{84},224})(24)
\oplus({\bf \overline{45},140})(40)
\oplus({\bf \overline{45},7})(40)
\oplus({\bf \overline{36},840})(40)
\oplus({\bf \overline{36},140})(40)
\oplus({\bf \overline{9},\overline{540}})(56)
\oplus({\bf \overline{9},48})(56)
\oplus({\bf 1,\overline{189}})(72)$\\
%
${\bf 940576}$&=&
$({\bf \overline{45},\overline{210}})(-50)
\oplus({\bf \overline{396},112})(-34)
\oplus({\bf \overline{396},35})(-34)
\oplus({\bf \overline{9},1323})(-34)
\oplus({\bf \overline{9},112})(-34)
\oplus({\bf \overline{9},35})(-34)
\oplus({\bf 1944,21})(-18)
\oplus({\bf \overline{1540},28})(-18)
\oplus({\bf \overline{1540},21})(-18)
\oplus({\bf 80,735})(-18)
\oplus({\bf 80,28})(-18)
\oplus({\bf 80,224})(-18)
\oplus2({\bf 80,21})(-18)
\oplus({\bf 1,4900})(-18)
\oplus({\bf 1,735})(-18)
\oplus({\bf 1,224})(-18)
\oplus({\bf 1,21})(-18)
\oplus({\bf 10080,7})(-2)
\oplus({\bf 396,140})(-2)
\oplus({\bf 396,7})(-2)
\oplus({\bf 3465,7})(-2)
\oplus({\bf 315,189})(-2)
\oplus({\bf 315,140})(-2)
\oplus2({\bf 315,7})(-2)
\oplus({\bf 9,2800})(-2)
\oplus({\bf 9,189})(-2)
\oplus({\bf 9,840})(-2)
\oplus2({\bf 9,140})(-2)
\oplus({\bf 9,7})(-2)
\oplus({\bf 25515,1})(14)
\oplus({\bf 2079,48})(14)
\oplus({\bf 2079,1})(14)
\oplus({\bf 45,\overline{540}})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 720,48})(14)
\oplus({\bf 720,1})(14)
\oplus({\bf 36,735'})(14)
\oplus({\bf 36,\overline{540}})(14)
\oplus2({\bf 36,48})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 5346,\overline{7}})(30)
\oplus({\bf 240,\overline{189}})(30)
\oplus({\bf 240,\overline{7}})(30)
\oplus({\bf 84,\overline{189}})(30)
\oplus({\bf 84,\overline{7}})(30)
\oplus({\bf 630,\overline{28}})(46)$\\
%
${\bf \overline{940576}}$&=&
$({\bf 45,210})(50)
\oplus({\bf 396,\overline{112}})(34)
\oplus({\bf 396,\overline{35}})(34)
\oplus({\bf 9,\overline{1323}})(34)
\oplus({\bf 9,\overline{112}})(34)
\oplus({\bf 9,\overline{35}})(34)
\oplus({\bf 1944,\overline{21}})(18)
\oplus({\bf 1540,\overline{28}})(18)
\oplus({\bf 1540,\overline{21}})(18)
\oplus({\bf 80,\overline{735}})(18)
\oplus({\bf 80,\overline{224}})(18)
\oplus({\bf 80,\overline{28}})(18)
\oplus2({\bf 80,\overline{21}})(18)
\oplus({\bf 1,\overline{4900}})(18)
\oplus({\bf 1,\overline{735}})(18)
\oplus({\bf 1,\overline{224}})(18)
\oplus({\bf 1,\overline{21}})(18)
\oplus({\bf \overline{10080},\overline{7}})(2)
\oplus({\bf \overline{3465},\overline{7}})(2)
\oplus({\bf \overline{396},\overline{140}})(2)
\oplus({\bf \overline{396},\overline{7}})(2)
\oplus({\bf \overline{315},\overline{189}})(2)
\oplus({\bf \overline{315},\overline{140}})(2)
\oplus2({\bf \overline{315},\overline{7}})(2)
\oplus({\bf \overline{9},\overline{2800}})(2)
\oplus({\bf \overline{9},\overline{840}})(2)
\oplus({\bf \overline{9},\overline{189}})(2)
\oplus2({\bf \overline{9},\overline{140}})(2)
\oplus({\bf \overline{9},\overline{7}})(2)
\oplus({\bf \overline{25515},1})(-14)
\oplus({\bf \overline{2079},48})(-14)
\oplus({\bf \overline{2079},1})(-14)
\oplus({\bf \overline{720},48})(-14)
\oplus({\bf \overline{720},1})(-14)
\oplus({\bf \overline{45},540})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{36},735'})(-14)
\oplus({\bf \overline{36},540})(-14)
\oplus2({\bf \overline{36},48})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{5346},7})(-30)
\oplus({\bf \overline{240},189})(-30)
\oplus({\bf \overline{240},7})(-30)
\oplus({\bf \overline{84},189})(-30)
\oplus({\bf \overline{84},7})(-30)
\oplus({\bf \overline{630},28})(-46)$\\
%
${\bf 952000}$&=&
$({\bf \overline{84},\overline{35}})(-57)
\oplus({\bf \overline{720},35})(-41)
\oplus({\bf \overline{36},210})(-41)
\oplus({\bf \overline{36},35})(-41)
\oplus({\bf \overline{2700},21})(-25)
\oplus({\bf \overline{315},224})(-25)
\oplus({\bf \overline{315},21})(-25)
\oplus({\bf \overline{9},490})(-25)
\oplus({\bf \overline{9},224})(-25)
\oplus({\bf \overline{9},21})(-25)
\oplus({\bf 5760,7})(-9)
\oplus({\bf 1215,140})(-9)
\oplus({\bf 1215,7})(-9)
\oplus({\bf 80,588})(-9)
\oplus({\bf 80,140})(-9)
\oplus({\bf 80,7})(-9)
\oplus({\bf 1,490'})(-9)
\oplus({\bf 1,588})(-9)
\oplus({\bf 1,140})(-9)
\oplus({\bf 1,7})(-9)
\oplus({\bf 7560,1})(7)
\oplus({\bf 2700,48})(7)
\oplus({\bf 2700,1})(7)
\oplus({\bf 315,392})(7)
\oplus({\bf 315,48})(7)
\oplus({\bf 315,1})(7)
\oplus({\bf 9,784})(7)
\oplus({\bf 9,392})(7)
\oplus({\bf 9,48})(7)
\oplus({\bf 9,1})(7)
\oplus({\bf 3780,\overline{7}})(23)
\oplus({\bf 720,\overline{140}})(23)
\oplus({\bf 720,\overline{7}})(23)
\oplus({\bf 36,\overline{588}})(23)
\oplus({\bf 36,\overline{140}})(23)
\oplus({\bf 36,\overline{7}})(23)
\oplus({\bf 1050,\overline{21}})(39)
\oplus({\bf 84,\overline{224}})(39)
\oplus({\bf 84,\overline{21}})(39)
\oplus({\bf 126,\overline{35}})(55)$\\
%
${\bf \overline{952000}}$&=&
$({\bf 84,35})(57)
\oplus({\bf 720,\overline{35}})(41)
\oplus({\bf 36,\overline{210}})(41)
\oplus({\bf 36,\overline{35}})(41)
\oplus({\bf 2700,\overline{21}})(25)
\oplus({\bf 315,\overline{224}})(25)
\oplus({\bf 315,\overline{21}})(25)
\oplus({\bf 9,\overline{490}})(25)
\oplus({\bf 9,\overline{224}})(25)
\oplus({\bf 9,\overline{21}})(25)
\oplus({\bf 5760,\overline{7}})(9)
\oplus({\bf 1215,\overline{140}})(9)
\oplus({\bf 1215,\overline{7}})(9)
\oplus({\bf 80,\overline{588}})(9)
\oplus({\bf 80,\overline{140}})(9)
\oplus({\bf 80,\overline{7}})(9)
\oplus({\bf 1,\overline{490'}})(9)
\oplus({\bf 1,\overline{588}})(9)
\oplus({\bf 1,\overline{140}})(9)
\oplus({\bf 1,\overline{7}})(9)
\oplus({\bf \overline{7560},1})(-7)
\oplus({\bf \overline{2700},48})(-7)
\oplus({\bf \overline{2700},1})(-7)
\oplus({\bf \overline{315},392})(-7)
\oplus({\bf \overline{315},48})(-7)
\oplus({\bf \overline{315},1})(-7)
\oplus({\bf \overline{9},784})(-7)
\oplus({\bf \overline{9},392})(-7)
\oplus({\bf \overline{9},48})(-7)
\oplus({\bf \overline{9},1})(-7)
\oplus({\bf \overline{3780},7})(-23)
\oplus({\bf \overline{720},140})(-23)
\oplus({\bf \overline{720},7})(-23)
\oplus({\bf \overline{36},588})(-23)
\oplus({\bf \overline{36},140})(-23)
\oplus({\bf \overline{36},7})(-23)
\oplus({\bf \overline{1050},21})(-39)
\oplus({\bf \overline{84},224})(-39)
\oplus({\bf \overline{84},21})(-39)
\oplus({\bf \overline{126},35})(-55)$\\
%
${\bf 960960}$&=&
$({\bf \overline{1050},\overline{7}})(51)
\oplus({\bf \overline{8316},1})(35)
\oplus({\bf \overline{1008},48})(35)
\oplus({\bf \overline{1008},1})(35)
\oplus({\bf \overline{126},48})(35)
\oplus({\bf \overline{126},1})(35)
\oplus({\bf 8316,7})(19)
\oplus({\bf 630,140})(19)
\oplus({\bf 630,7})(19)
\oplus({\bf 1008,7})(19)
\oplus({\bf 126,189})(19)
\oplus({\bf 126,140})(19)
\oplus2({\bf 126,7})(19)
\oplus({\bf 5346,21})(3)
\oplus({\bf 240,224})(3)
\oplus({\bf 240,21})(3)
\oplus({\bf 1050,28})(3)
\oplus({\bf 1050,21})(3)
\oplus({\bf 84,735})(3)
\oplus({\bf 84,28})(3)
\oplus({\bf 84,224})(3)
\oplus2({\bf 84,21})(3)
\oplus({\bf 2079,35})(-13)
\oplus({\bf 45,210})(-13)
\oplus({\bf 45,35})(-13)
\oplus({\bf 720,112})(-13)
\oplus({\bf 720,35})(-13)
\oplus({\bf 36,1323})(-13)
\oplus({\bf 36,112})(-13)
\oplus({\bf 36,210})(-13)
\oplus2({\bf 36,35})(-13)
\oplus({\bf 396,\overline{35}})(-29)
\oplus({\bf 315,\overline{210}})(-29)
\oplus({\bf 315,\overline{35}})(-29)
\oplus({\bf 9,\overline{1323}})(-29)
\oplus({\bf 9,\overline{210}})(-29)
\oplus({\bf 9,\overline{112}})(-29)
\oplus2({\bf 9,\overline{35}})(-29)
\oplus({\bf 80,\overline{224}})(-45)
\oplus({\bf 80,\overline{21}})(-45)
\oplus({\bf 1,\overline{735}})(-45)
\oplus({\bf 1,\overline{224}})(-45)
\oplus({\bf 1,\overline{21}})(-45)
\oplus({\bf \overline{9},\overline{140}})(-61)$\\
%
${\bf \overline{960960}}$&=&
$({\bf 1050,7})(-51)
\oplus({\bf 8316,1})(-35)
\oplus({\bf 1008,48})(-35)
\oplus({\bf 1008,1})(-35)
\oplus({\bf 126,48})(-35)
\oplus({\bf 126,1})(-35)
\oplus({\bf \overline{8316},\overline{7}})(-19)
\oplus({\bf \overline{1008},\overline{7}})(-19)
\oplus({\bf \overline{630},\overline{140}})(-19)
\oplus({\bf \overline{630},\overline{7}})(-19)
\oplus({\bf \overline{126},\overline{189}})(-19)
\oplus({\bf \overline{126},\overline{140}})(-19)
\oplus2({\bf \overline{126},\overline{7}})(-19)
\oplus({\bf \overline{5346},\overline{21}})(-3)
\oplus({\bf \overline{1050},\overline{28}})(-3)
\oplus({\bf \overline{1050},\overline{21}})(-3)
\oplus({\bf \overline{240},\overline{224}})(-3)
\oplus({\bf \overline{240},\overline{21}})(-3)
\oplus({\bf \overline{84},\overline{735}})(-3)
\oplus({\bf \overline{84},\overline{224}})(-3)
\oplus({\bf \overline{84},\overline{28}})(-3)
\oplus2({\bf \overline{84},\overline{21}})(-3)
\oplus({\bf \overline{2079},\overline{35}})(13)
\oplus({\bf \overline{720},\overline{112}})(13)
\oplus({\bf \overline{720},\overline{35}})(13)
\oplus({\bf \overline{45},\overline{210}})(13)
\oplus({\bf \overline{45},\overline{35}})(13)
\oplus({\bf \overline{36},\overline{1323}})(13)
\oplus({\bf \overline{36},\overline{210}})(13)
\oplus({\bf \overline{36},\overline{112}})(13)
\oplus2({\bf \overline{36},\overline{35}})(13)
\oplus({\bf \overline{396},35})(29)
\oplus({\bf \overline{315},210})(29)
\oplus({\bf \overline{315},35})(29)
\oplus({\bf \overline{9},1323})(29)
\oplus({\bf \overline{9},112})(29)
\oplus({\bf \overline{9},210})(29)
\oplus2({\bf \overline{9},35})(29)
\oplus({\bf 80,224})(45)
\oplus({\bf 80,21})(45)
\oplus({\bf 1,735})(45)
\oplus({\bf 1,224})(45)
\oplus({\bf 1,21})(45)
\oplus({\bf 9,140})(61)$\\
%
${\bf 1007760}$&=&
$({\bf \overline{15840'},1})(49)
\oplus({\bf \overline{9240},7})(33)
\oplus({\bf \overline{4620'},7})(33)
\oplus({\bf \overline{3168},21})(17)
\oplus({\bf \overline{2772},28})(17)
\oplus({\bf \overline{2772},21})(17)
\oplus({\bf \overline{1008},28})(17)
\oplus({\bf 495,35})(1)
\oplus({\bf 990,112})(1)
\oplus({\bf 990,35})(1)
\oplus({\bf 630,84})(1)
\oplus({\bf 630,112})(1)
\oplus({\bf 126,84})(1)
\oplus({\bf 165,\overline{210}})(-15)
\oplus({\bf 165,\overline{35}})(-15)
\oplus({\bf 240,\overline{378}})(-15)
\oplus({\bf 240,\overline{210}})(-15)
\oplus({\bf 84,\overline{210'}})(-15)
\oplus({\bf 84,\overline{378}})(-15)
\oplus({\bf 45,\overline{756}})(-31)
\oplus({\bf 45,\overline{224}})(-31)
\oplus({\bf 36,\overline{1008}})(-31)
\oplus({\bf 36,\overline{756}})(-31)
\oplus({\bf 9,\overline{2100}})(-47)
\oplus({\bf 9,\overline{840}})(-47)
\oplus({\bf 1,2400})(-63)$\\
%
${\bf \overline{1007760}}$&=&
$({\bf 15840',1})(-49)
\oplus({\bf 9240,\overline{7}})(-33)
\oplus({\bf 4620',\overline{7}})(-33)
\oplus({\bf 3168,\overline{21}})(-17)
\oplus({\bf 2772,\overline{28}})(-17)
\oplus({\bf 2772,\overline{21}})(-17)
\oplus({\bf 1008,\overline{28}})(-17)
\oplus({\bf \overline{495},\overline{35}})(-1)
\oplus({\bf \overline{990},\overline{112}})(-1)
\oplus({\bf \overline{990},\overline{35}})(-1)
\oplus({\bf \overline{630},\overline{84}})(-1)
\oplus({\bf \overline{630},\overline{112}})(-1)
\oplus({\bf \overline{126},\overline{84}})(-1)
\oplus({\bf \overline{165},210})(15)
\oplus({\bf \overline{165},35})(15)
\oplus({\bf \overline{240},378})(15)
\oplus({\bf \overline{240},210})(15)
\oplus({\bf \overline{84},210'})(15)
\oplus({\bf \overline{84},378})(15)
\oplus({\bf \overline{45},756})(31)
\oplus({\bf \overline{45},224})(31)
\oplus({\bf \overline{36},1008})(31)
\oplus({\bf \overline{36},756})(31)
\oplus({\bf \overline{9},2100})(47)
\oplus({\bf \overline{9},840})(47)
\oplus({\bf 1,\overline{2400}})(63)$\\
%
${\bf 1021020}$&=&
$({\bf \overline{45},\overline{7}})(-68)
\oplus({\bf \overline{396},\overline{21}})(-52)
\oplus({\bf \overline{9},\overline{28}})(-52)
\oplus({\bf \overline{9},\overline{21}})(-52)
\oplus({\bf \overline{1540},\overline{35}})(-36)
\oplus({\bf 80,\overline{112}})(-36)
\oplus({\bf 80,\overline{35}})(-36)
\oplus({\bf 1,\overline{84}})(-36)
\oplus({\bf 1,\overline{112}})(-36)
\oplus({\bf 3465,35})(-20)
\oplus({\bf 315,210})(-20)
\oplus({\bf 315,35})(-20)
\oplus({\bf 9,378})(-20)
\oplus({\bf 9,210})(-20)
\oplus({\bf 4950,21})(-4)
\oplus({\bf 720,224})(-4)
\oplus({\bf 720,21})(-4)
\oplus({\bf 36,756})(-4)
\oplus({\bf 36,224})(-4)
\oplus({\bf 4620',7})(12)
\oplus({\bf 1050,140})(12)
\oplus({\bf 1050,7})(12)
\oplus({\bf 84,840})(12)
\oplus({\bf 84,140})(12)
\oplus({\bf 2772,1})(28)
\oplus({\bf 1008,48})(28)
\oplus({\bf 1008,1})(28)
\oplus({\bf 126,\overline{540}})(28)
\oplus({\bf 126,48})(28)
\oplus({\bf \overline{630},\overline{7}})(44)
\oplus({\bf \overline{126},\overline{189}})(44)
\oplus({\bf \overline{126},\overline{7}})(44)
\oplus({\bf \overline{84},\overline{28}})(60)$\\
%
${\bf \overline{1021020}}$&=&
$({\bf 45,7})(68)
\oplus({\bf 396,21})(52)
\oplus({\bf 9,28})(52)
\oplus({\bf 9,21})(52)
\oplus({\bf 1540,35})(36)
\oplus({\bf 80,112})(36)
\oplus({\bf 80,35})(36)
\oplus({\bf 1,84})(36)
\oplus({\bf 1,112})(36)
\oplus({\bf \overline{3465},\overline{35}})(20)
\oplus({\bf \overline{315},\overline{210}})(20)
\oplus({\bf \overline{315},\overline{35}})(20)
\oplus({\bf \overline{9},\overline{378}})(20)
\oplus({\bf \overline{9},\overline{210}})(20)
\oplus({\bf \overline{4950},\overline{21}})(4)
\oplus({\bf \overline{720},\overline{224}})(4)
\oplus({\bf \overline{720},\overline{21}})(4)
\oplus({\bf \overline{36},\overline{756}})(4)
\oplus({\bf \overline{36},\overline{224}})(4)
\oplus({\bf \overline{4620'},\overline{7}})(-12)
\oplus({\bf \overline{1050},\overline{140}})(-12)
\oplus({\bf \overline{1050},\overline{7}})(-12)
\oplus({\bf \overline{84},\overline{840}})(-12)
\oplus({\bf \overline{84},\overline{140}})(-12)
\oplus({\bf \overline{2772},1})(-28)
\oplus({\bf \overline{1008},48})(-28)
\oplus({\bf \overline{1008},1})(-28)
\oplus({\bf \overline{126},540})(-28)
\oplus({\bf \overline{126},48})(-28)
\oplus({\bf 630,7})(-44)
\oplus({\bf 126,189})(-44)
\oplus({\bf 126,7})(-44)
\oplus({\bf 84,28})(-60)$\\
%
${\bf 1028160}$&=&
$({\bf \overline{16632},1})(49)
\oplus({\bf \overline{11088},7})(33)
\oplus({\bf \overline{2520},7})(33)
\oplus({\bf \overline{2970},28})(17)
\oplus({\bf \overline{2772},21})(17)
\oplus({\bf \overline{1890},28})(17)
\oplus({\bf \overline{1890},21})(17)
\oplus({\bf 990,112})(1)
\oplus({\bf 540,84})(1)
\oplus({\bf 540,112})(1)
\oplus({\bf 630,112})(1)
\oplus({\bf 630,35})(1)
\oplus({\bf 165,\overline{196}})(-15)
\oplus({\bf 240,\overline{378}})(-15)
\oplus({\bf 240,\overline{196}})(-15)
\oplus({\bf 240,\overline{210}})(-15)
\oplus({\bf 84,\overline{210}})(-15)
\oplus({\bf 45,\overline{882}})(-31)
\oplus({\bf 45,\overline{490}})(-31)
\oplus({\bf 36,\overline{756}})(-31)
\oplus({\bf 36,\overline{490}})(-31)
\oplus({\bf 9,\overline{2352}})(-47)
\oplus({\bf 9,\overline{490'}})(-47)
\oplus({\bf 1,2646})(-63)$\\
%
${\bf \overline{1028160}}$&=&
$({\bf 16632,1})(-49)
\oplus({\bf 11088,\overline{7}})(-33)
\oplus({\bf 2520,\overline{7}})(-33)
\oplus({\bf 2970,\overline{28}})(-17)
\oplus({\bf 2772,\overline{21}})(-17)
\oplus({\bf 1890,\overline{28}})(-17)
\oplus({\bf 1890,\overline{21}})(-17)
\oplus({\bf \overline{990},\overline{112}})(-1)
\oplus({\bf \overline{540},\overline{84}})(-1)
\oplus({\bf \overline{540},\overline{112}})(-1)
\oplus({\bf \overline{630},\overline{112}})(-1)
\oplus({\bf \overline{630},\overline{35}})(-1)
\oplus({\bf \overline{165},196})(15)
\oplus({\bf \overline{240},378})(15)
\oplus({\bf \overline{240},196})(15)
\oplus({\bf \overline{240},210})(15)
\oplus({\bf \overline{84},210})(15)
\oplus({\bf \overline{45},882})(31)
\oplus({\bf \overline{45},490})(31)
\oplus({\bf \overline{36},756})(31)
\oplus({\bf \overline{36},490})(31)
\oplus({\bf \overline{9},2352})(47)
\oplus({\bf \overline{9},490'})(47)
\oplus({\bf 1,\overline{2646}})(63)$\\
%
${\bf 1054272}$&=&
$({\bf \overline{23760'},1})(49)
\oplus({\bf \overline{10692},7})(33)
\oplus({\bf \overline{4950'},7})(33)
\oplus({\bf \overline{3168},28})(17)
\oplus({\bf \overline{2970},28})(17)
\oplus({\bf \overline{2970},21})(17)
\oplus({\bf 495,84})(1)
\oplus({\bf 990,84})(1)
\oplus({\bf 990,112})(1)
\oplus({\bf 540,112})(1)
\oplus({\bf 165,\overline{210'}})(-15)
\oplus({\bf 165,\overline{378}})(-15)
\oplus({\bf 240,\overline{378}})(-15)
\oplus({\bf 240,\overline{196}})(-15)
\oplus({\bf 45,\overline{1008}})(-31)
\oplus({\bf 45,\overline{882}})(-31)
\oplus({\bf 36,\overline{882}})(-31)
\oplus({\bf 9,\overline{2646'}})(-47)
\oplus({\bf 9,\overline{1176}})(-47)
\oplus({\bf 1,4704''})(-63)$\\
%
${\bf \overline{1054272}}$&=&
$({\bf 23760',1})(-49)
\oplus({\bf 10692,\overline{7}})(-33)
\oplus({\bf 4950',\overline{7}})(-33)
\oplus({\bf 3168,\overline{28}})(-17)
\oplus({\bf 2970,\overline{28}})(-17)
\oplus({\bf 2970,\overline{21}})(-17)
\oplus({\bf \overline{495},\overline{84}})(-1)
\oplus({\bf \overline{990},\overline{84}})(-1)
\oplus({\bf \overline{990},\overline{112}})(-1)
\oplus({\bf \overline{540},\overline{112}})(-1)
\oplus({\bf \overline{165},210'})(15)
\oplus({\bf \overline{165},378})(15)
\oplus({\bf \overline{240},378})(15)
\oplus({\bf \overline{240},196})(15)
\oplus({\bf \overline{45},1008})(31)
\oplus({\bf \overline{45},882})(31)
\oplus({\bf \overline{36},882})(31)
\oplus({\bf \overline{9},2646'})(47)
\oplus({\bf \overline{9},1176})(47)
\oplus({\bf 1,\overline{4704''}})(63)$\\
%
${\bf 1067040}$&=&
$({\bf 990,\overline{21}})(46)
\oplus({\bf 8505,\overline{7}})(30)
\oplus({\bf 165,\overline{140}})(30)
\oplus({\bf 165,\overline{7}})(30)
\oplus({\bf 240,\overline{140}})(30)
\oplus({\bf 240,\overline{7}})(30)
\oplus({\bf 32076,1})(14)
\oplus({\bf 1440,48})(14)
\oplus({\bf 1440,1})(14)
\oplus({\bf 2079,48})(14)
\oplus({\bf 2079,1})(14)
\oplus({\bf 45,540})(14)
\oplus({\bf 45,392})(14)
\oplus2({\bf 45,48})(14)
\oplus({\bf 45,1})(14)
\oplus({\bf 36,540})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 5544,7})(-2)
\oplus({\bf 7920,7})(-2)
\oplus({\bf 396,189})(-2)
\oplus({\bf 396,140})(-2)
\oplus2({\bf 396,7})(-2)
\oplus({\bf 315,189})(-2)
\oplus({\bf 315,7})(-2)
\oplus({\bf 9,1575})(-2)
\oplus({\bf 9,2016})(-2)
\oplus2({\bf 9,189})(-2)
\oplus({\bf 9,140})(-2)
\oplus({\bf 9,7})(-2)
\oplus({\bf 1540,28})(-18)
\oplus({\bf 1540,21})(-18)
\oplus({\bf 1215,28})(-18)
\oplus({\bf 80,560})(-18)
\oplus({\bf 80,735})(-18)
\oplus2({\bf 80,28})(-18)
\oplus({\bf 80,21})(-18)
\oplus({\bf 1,6615})(-18)
\oplus({\bf 1,560})(-18)
\oplus({\bf 1,735})(-18)
\oplus({\bf 1,28})(-18)
\oplus({\bf \overline{315},84})(-34)
\oplus({\bf \overline{315},112})(-34)
\oplus({\bf \overline{9},2450})(-34)
\oplus({\bf \overline{9},84})(-34)
\oplus({\bf \overline{9},112})(-34)
\oplus({\bf \overline{36},\overline{378}})(-50)$\\
%
${\bf \overline{1067040}}$&=&
$({\bf \overline{990},21})(-46)
\oplus({\bf \overline{8505},7})(-30)
\oplus({\bf \overline{165},140})(-30)
\oplus({\bf \overline{165},7})(-30)
\oplus({\bf \overline{240},140})(-30)
\oplus({\bf \overline{240},7})(-30)
\oplus({\bf \overline{32076},1})(-14)
\oplus({\bf \overline{1440},48})(-14)
\oplus({\bf \overline{1440},1})(-14)
\oplus({\bf \overline{2079},48})(-14)
\oplus({\bf \overline{2079},1})(-14)
\oplus({\bf \overline{45},\overline{540}})(-14)
\oplus({\bf \overline{45},392})(-14)
\oplus2({\bf \overline{45},48})(-14)
\oplus({\bf \overline{45},1})(-14)
\oplus({\bf \overline{36},\overline{540}})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{5544},\overline{7}})(2)
\oplus({\bf \overline{7920},\overline{7}})(2)
\oplus({\bf \overline{396},\overline{189}})(2)
\oplus({\bf \overline{396},\overline{140}})(2)
\oplus2({\bf \overline{396},\overline{7}})(2)
\oplus({\bf \overline{315},\overline{189}})(2)
\oplus({\bf \overline{315},\overline{7}})(2)
\oplus({\bf \overline{9},\overline{1575}})(2)
\oplus({\bf \overline{9},\overline{2016}})(2)
\oplus2({\bf \overline{9},\overline{189}})(2)
\oplus({\bf \overline{9},\overline{140}})(2)
\oplus({\bf \overline{9},\overline{7}})(2)
\oplus({\bf \overline{1540},\overline{28}})(18)
\oplus({\bf \overline{1540},\overline{21}})(18)
\oplus({\bf 1215,\overline{28}})(18)
\oplus({\bf 80,\overline{560}})(18)
\oplus({\bf 80,\overline{735}})(18)
\oplus2({\bf 80,\overline{28}})(18)
\oplus({\bf 80,\overline{21}})(18)
\oplus({\bf 1,\overline{6615}})(18)
\oplus({\bf 1,\overline{560}})(18)
\oplus({\bf 1,\overline{735}})(18)
\oplus({\bf 1,\overline{28}})(18)
\oplus({\bf 315,\overline{84}})(34)
\oplus({\bf 315,\overline{112}})(34)
\oplus({\bf 9,\overline{2450}})(34)
\oplus({\bf 9,\overline{84}})(34)
\oplus({\bf 9,\overline{112}})(34)
\oplus({\bf 36,378})(50)$\\
%
${\bf 1075200}$&=&
$({\bf 165,\overline{112}})(48)
\oplus({\bf 1440,\overline{28}})(32)
\oplus({\bf 1440,\overline{21}})(32)
\oplus({\bf 45,\overline{735}})(32)
\oplus({\bf 45,\overline{28}})(32)
\oplus({\bf 45,\overline{21}})(32)
\oplus({\bf 7020,\overline{7}})(16)
\oplus({\bf 5544,\overline{7}})(16)
\oplus({\bf 396,\overline{189}})(16)
\oplus({\bf 396,\overline{140}})(16)
\oplus2({\bf 396,\overline{7}})(16)
\oplus({\bf 9,\overline{2800}})(16)
\oplus({\bf 9,\overline{189}})(16)
\oplus({\bf 9,\overline{140}})(16)
\oplus({\bf 9,\overline{7}})(16)
\oplus({\bf 36036,1})(0)
\oplus({\bf 1944,48})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 1540,48})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,735'})(0)
\oplus({\bf 80,540})(0)
\oplus2({\bf 80,48})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,8085})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{10080},7})(-16)
\oplus({\bf \overline{396},189})(-16)
\oplus({\bf \overline{396},7})(-16)
\oplus({\bf \overline{315},189})(-16)
\oplus({\bf \overline{315},7})(-16)
\oplus({\bf \overline{9},2156})(-16)
\oplus({\bf \overline{9},1575})(-16)
\oplus2({\bf \overline{9},189})(-16)
\oplus({\bf \overline{9},7})(-16)
\oplus({\bf \overline{2079},28})(-32)
\oplus({\bf \overline{45},560})(-32)
\oplus({\bf \overline{45},28})(-32)
\oplus({\bf \overline{36},560})(-32)
\oplus({\bf \overline{36},28})(-32)
\oplus({\bf \overline{240},84})(-48)$\\
%
${\bf \overline{1075200}}$&=&
$({\bf \overline{165},112})(-48)
\oplus({\bf \overline{1440},28})(-32)
\oplus({\bf \overline{1440},21})(-32)
\oplus({\bf \overline{45},735})(-32)
\oplus({\bf \overline{45},28})(-32)
\oplus({\bf \overline{45},21})(-32)
\oplus({\bf \overline{7020},7})(-16)
\oplus({\bf \overline{5544},7})(-16)
\oplus({\bf \overline{396},189})(-16)
\oplus({\bf \overline{396},140})(-16)
\oplus2({\bf \overline{396},7})(-16)
\oplus({\bf \overline{9},2800})(-16)
\oplus({\bf \overline{9},189})(-16)
\oplus({\bf \overline{9},140})(-16)
\oplus({\bf \overline{9},7})(-16)
\oplus({\bf \overline{36036},1})(0)
\oplus({\bf 1944,48})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf \overline{1540},48})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,735'})(0)
\oplus({\bf 80,\overline{540}})(0)
\oplus2({\bf 80,48})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{8085}})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 10080,\overline{7}})(16)
\oplus({\bf 396,\overline{189}})(16)
\oplus({\bf 396,\overline{7}})(16)
\oplus({\bf 315,\overline{189}})(16)
\oplus({\bf 315,\overline{7}})(16)
\oplus({\bf 9,\overline{2156}})(16)
\oplus({\bf 9,\overline{1575}})(16)
\oplus2({\bf 9,\overline{189}})(16)
\oplus({\bf 9,\overline{7}})(16)
\oplus({\bf 2079,\overline{28}})(32)
\oplus({\bf 45,\overline{560}})(32)
\oplus({\bf 45,\overline{28}})(32)
\oplus({\bf 36,\overline{560}})(32)
\oplus({\bf 36,\overline{28}})(32)
\oplus({\bf 240,\overline{84}})(48)$\\
%
${\bf 1162800}$&=&
$({\bf \overline{25740},1})(49)
\oplus({\bf \overline{8580},7})(33)
\oplus({\bf \overline{9240},7})(33)
\oplus({\bf \overline{1287},21})(17)
\oplus({\bf \overline{3168},28})(17)
\oplus({\bf \overline{3168},21})(17)
\oplus({\bf \overline{2772},28})(17)
\oplus({\bf 495,112})(1)
\oplus({\bf 495,35})(1)
\oplus({\bf 990,84})(1)
\oplus({\bf 990,112})(1)
\oplus({\bf 630,84})(1)
\oplus({\bf 165,\overline{378}})(-15)
\oplus({\bf 165,\overline{210}})(-15)
\oplus({\bf 240,\overline{210'}})(-15)
\oplus({\bf 240,\overline{378}})(-15)
\oplus({\bf 84,\overline{210'}})(-15)
\oplus({\bf 45,\overline{1008}})(-31)
\oplus({\bf 45,\overline{756}})(-31)
\oplus({\bf 36,\overline{462}})(-31)
\oplus({\bf 36,\overline{1008}})(-31)
\oplus({\bf 9,\overline{2310}})(-47)
\oplus({\bf 9,\overline{2100}})(-47)
\oplus({\bf 1,4950})(-63)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 25740,1})(-49)
\oplus({\bf 8580,\overline{7}})(-33)
\oplus({\bf 9240,\overline{7}})(-33)
\oplus({\bf 1287,\overline{21}})(-17)
\oplus({\bf 3168,\overline{28}})(-17)
\oplus({\bf 3168,\overline{21}})(-17)
\oplus({\bf 2772,\overline{28}})(-17)
\oplus({\bf \overline{495},\overline{112}})(-1)
\oplus({\bf \overline{495},\overline{35}})(-1)
\oplus({\bf \overline{990},\overline{84}})(-1)
\oplus({\bf \overline{990},\overline{112}})(-1)
\oplus({\bf \overline{630},\overline{84}})(-1)
\oplus({\bf \overline{165},378})(15)
\oplus({\bf \overline{165},210})(15)
\oplus({\bf \overline{240},210'})(15)
\oplus({\bf \overline{240},378})(15)
\oplus({\bf \overline{84},210'})(15)
\oplus({\bf \overline{45},1008})(31)
\oplus({\bf \overline{45},756})(31)
\oplus({\bf \overline{36},462})(31)
\oplus({\bf \overline{36},1008})(31)
\oplus({\bf \overline{9},2310})(47)
\oplus({\bf \overline{9},2100})(47)
\oplus({\bf 1,\overline{4950}})(63)$\\
%
${\bf 1165248}$&=&
$({\bf \overline{20790''},1})(49)
\oplus({\bf \overline{4950'},7})(33)
\oplus({\bf \overline{11088},7})(33)
\oplus({\bf \overline{2970},28})(17)
\oplus({\bf \overline{2970},21})(17)
\oplus({\bf \overline{2772},28})(17)
\oplus({\bf \overline{1890},21})(17)
\oplus({\bf 990,84})(1)
\oplus({\bf 990,112})(1)
\oplus({\bf 540,112})(1)
\oplus({\bf 540,35})(1)
\oplus({\bf 630,112})(1)
\oplus({\bf 165,\overline{378}})(-15)
\oplus({\bf 240,\overline{378}})(-15)
\oplus({\bf 240,\overline{196}})(-15)
\oplus({\bf 240,\overline{210}})(-15)
\oplus({\bf 84,\overline{196}})(-15)
\oplus({\bf 45,\overline{882}})(-31)
\oplus({\bf 45,\overline{756}})(-31)
\oplus({\bf 36,\overline{882}})(-31)
\oplus({\bf 36,\overline{490}})(-31)
\oplus({\bf 9,\overline{1176}})(-47)
\oplus({\bf 9,\overline{2352}})(-47)
\oplus({\bf 1,3528})(-63)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf 20790'',1})(-49)
\oplus({\bf 4950',\overline{7}})(-33)
\oplus({\bf 11088,\overline{7}})(-33)
\oplus({\bf 2970,\overline{28}})(-17)
\oplus({\bf 2970,\overline{21}})(-17)
\oplus({\bf 2772,\overline{28}})(-17)
\oplus({\bf 1890,\overline{21}})(-17)
\oplus({\bf \overline{990},\overline{84}})(-1)
\oplus({\bf \overline{990},\overline{112}})(-1)
\oplus({\bf \overline{540},\overline{112}})(-1)
\oplus({\bf \overline{540},\overline{35}})(-1)
\oplus({\bf \overline{630},\overline{112}})(-1)
\oplus({\bf \overline{165},378})(15)
\oplus({\bf \overline{240},378})(15)
\oplus({\bf \overline{240},196})(15)
\oplus({\bf \overline{240},210})(15)
\oplus({\bf \overline{84},196})(15)
\oplus({\bf \overline{45},882})(31)
\oplus({\bf \overline{45},756})(31)
\oplus({\bf \overline{36},882})(31)
\oplus({\bf \overline{36},490})(31)
\oplus({\bf \overline{9},1176})(47)
\oplus({\bf \overline{9},2352})(47)
\oplus({\bf 1,\overline{3528}})(63)$\\
%
${\bf 1166880}$&=&
$({\bf 1215,1})(-63)
\oplus({\bf 2700,\overline{7}})(-47)
\oplus({\bf 315,\overline{7}})(-47)
\oplus({\bf 3780,\overline{21}})(-31)
\oplus({\bf 720,\overline{28}})(-31)
\oplus({\bf 720,\overline{21}})(-31)
\oplus({\bf 36,\overline{21}})(-31)
\oplus({\bf 3402,\overline{35}})(-15)
\oplus({\bf 1050,\overline{112}})(-15)
\oplus({\bf 1050,\overline{35}})(-15)
\oplus({\bf 84,\overline{112}})(-15)
\oplus({\bf 84,\overline{35}})(-15)
\oplus({\bf 1890,35})(1)
\oplus({\bf 1008,210})(1)
\oplus({\bf 1008,35})(1)
\oplus({\bf 126,196})(1)
\oplus({\bf 126,210})(1)
\oplus({\bf 126,35})(1)
\oplus({\bf \overline{540},21})(17)
\oplus({\bf \overline{630},224})(17)
\oplus({\bf \overline{630},21})(17)
\oplus({\bf \overline{126},490})(17)
\oplus({\bf \overline{126},224})(17)
\oplus({\bf \overline{126},21})(17)
\oplus({\bf \overline{240},140})(33)
\oplus({\bf \overline{240},7})(33)
\oplus({\bf \overline{84},588})(33)
\oplus({\bf \overline{84},140})(33)
\oplus({\bf \overline{84},7})(33)
\oplus({\bf \overline{45},48})(49)
\oplus({\bf \overline{36},392})(49)
\oplus({\bf \overline{36},48})(49)
\oplus({\bf \overline{36},1})(49)
\oplus({\bf \overline{9},\overline{140}})(65)
\oplus({\bf \overline{9},\overline{7}})(65)
\oplus({\bf 1,\overline{21}})(81)$\\
%
${\bf \overline{1166880}}$&=&
$({\bf 1215,1})(63)
\oplus({\bf \overline{2700},7})(47)
\oplus({\bf \overline{315},7})(47)
\oplus({\bf \overline{3780},21})(31)
\oplus({\bf \overline{720},28})(31)
\oplus({\bf \overline{720},21})(31)
\oplus({\bf \overline{36},21})(31)
\oplus({\bf \overline{3402},35})(15)
\oplus({\bf \overline{1050},112})(15)
\oplus({\bf \overline{1050},35})(15)
\oplus({\bf \overline{84},112})(15)
\oplus({\bf \overline{84},35})(15)
\oplus({\bf \overline{1890},\overline{35}})(-1)
\oplus({\bf \overline{1008},\overline{210}})(-1)
\oplus({\bf \overline{1008},\overline{35}})(-1)
\oplus({\bf \overline{126},\overline{196}})(-1)
\oplus({\bf \overline{126},\overline{210}})(-1)
\oplus({\bf \overline{126},\overline{35}})(-1)
\oplus({\bf 540,\overline{21}})(-17)
\oplus({\bf 630,\overline{224}})(-17)
\oplus({\bf 630,\overline{21}})(-17)
\oplus({\bf 126,\overline{490}})(-17)
\oplus({\bf 126,\overline{224}})(-17)
\oplus({\bf 126,\overline{21}})(-17)
\oplus({\bf 240,\overline{140}})(-33)
\oplus({\bf 240,\overline{7}})(-33)
\oplus({\bf 84,\overline{588}})(-33)
\oplus({\bf 84,\overline{140}})(-33)
\oplus({\bf 84,\overline{7}})(-33)
\oplus({\bf 45,48})(-49)
\oplus({\bf 36,392})(-49)
\oplus({\bf 36,48})(-49)
\oplus({\bf 36,1})(-49)
\oplus({\bf 9,140})(-65)
\oplus({\bf 9,7})(-65)
\oplus({\bf 1,21})(-81)$\\
%
${\bf 1213800}$&=&
$({\bf 990,\overline{28}})(46)
\oplus({\bf 8505,\overline{7}})(30)
\oplus({\bf 165,\overline{189}})(30)
\oplus({\bf 165,\overline{7}})(30)
\oplus({\bf 240,\overline{189}})(30)
\oplus({\bf 240,\overline{7}})(30)
\oplus({\bf 40950,1})(14)
\oplus({\bf 1440,48})(14)
\oplus({\bf 1440,1})(14)
\oplus({\bf 2079,48})(14)
\oplus({\bf 2079,1})(14)
\oplus({\bf 45,735'})(14)
\oplus({\bf 45,\overline{540}})(14)
\oplus2({\bf 45,48})(14)
\oplus({\bf 45,1})(14)
\oplus({\bf 36,735'})(14)
\oplus({\bf 36,48})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 7020,7})(-2)
\oplus({\bf 10080,7})(-2)
\oplus({\bf 396,189})(-2)
\oplus({\bf 396,140})(-2)
\oplus2({\bf 396,7})(-2)
\oplus({\bf 315,189})(-2)
\oplus({\bf 315,7})(-2)
\oplus({\bf 9,2156})(-2)
\oplus({\bf 9,2800})(-2)
\oplus2({\bf 9,189})(-2)
\oplus({\bf 9,140})(-2)
\oplus2({\bf 9,7})(-2)
\oplus({\bf 1944,28})(-18)
\oplus({\bf 1944,21})(-18)
\oplus({\bf \overline{1540},28})(-18)
\oplus({\bf 80,560})(-18)
\oplus({\bf 80,735})(-18)
\oplus2({\bf 80,28})(-18)
\oplus({\bf 80,21})(-18)
\oplus({\bf 1,9240})(-18)
\oplus({\bf 1,560})(-18)
\oplus({\bf 1,735})(-18)
\oplus({\bf 1,28})(-18)
\oplus({\bf 1,21})(-18)
\oplus({\bf \overline{396},84})(-34)
\oplus({\bf \overline{396},112})(-34)
\oplus({\bf \overline{9},2450})(-34)
\oplus({\bf \overline{9},84})(-34)
\oplus({\bf \overline{9},112})(-34)
\oplus({\bf \overline{45},\overline{378}})(-50)$\\
%
${\bf \overline{1213800}}$&=&
$({\bf \overline{990},28})(-46)
\oplus({\bf \overline{8505},7})(-30)
\oplus({\bf \overline{165},189})(-30)
\oplus({\bf \overline{165},7})(-30)
\oplus({\bf \overline{240},189})(-30)
\oplus({\bf \overline{240},7})(-30)
\oplus({\bf \overline{40950},1})(-14)
\oplus({\bf \overline{1440},48})(-14)
\oplus({\bf \overline{1440},1})(-14)
\oplus({\bf \overline{2079},48})(-14)
\oplus({\bf \overline{2079},1})(-14)
\oplus({\bf \overline{45},735'})(-14)
\oplus({\bf \overline{45},540})(-14)
\oplus2({\bf \overline{45},48})(-14)
\oplus({\bf \overline{45},1})(-14)
\oplus({\bf \overline{36},735'})(-14)
\oplus({\bf \overline{36},48})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{7020},\overline{7}})(2)
\oplus({\bf \overline{10080},\overline{7}})(2)
\oplus({\bf \overline{396},\overline{189}})(2)
\oplus({\bf \overline{396},\overline{140}})(2)
\oplus2({\bf \overline{396},\overline{7}})(2)
\oplus({\bf \overline{315},\overline{189}})(2)
\oplus({\bf \overline{315},\overline{7}})(2)
\oplus({\bf \overline{9},\overline{2156}})(2)
\oplus({\bf \overline{9},\overline{2800}})(2)
\oplus2({\bf \overline{9},\overline{189}})(2)
\oplus({\bf \overline{9},\overline{140}})(2)
\oplus2({\bf \overline{9},\overline{7}})(2)
\oplus({\bf 1944,\overline{28}})(18)
\oplus({\bf 1944,\overline{21}})(18)
\oplus({\bf 1540,\overline{28}})(18)
\oplus({\bf 80,\overline{560}})(18)
\oplus({\bf 80,\overline{735}})(18)
\oplus2({\bf 80,\overline{28}})(18)
\oplus({\bf 80,\overline{21}})(18)
\oplus({\bf 1,\overline{9240}})(18)
\oplus({\bf 1,\overline{560}})(18)
\oplus({\bf 1,\overline{735}})(18)
\oplus({\bf 1,\overline{28}})(18)
\oplus({\bf 1,\overline{21}})(18)
\oplus({\bf 396,\overline{84}})(34)
\oplus({\bf 396,\overline{112}})(34)
\oplus({\bf 9,\overline{2450}})(34)
\oplus({\bf 9,\overline{84}})(34)
\oplus({\bf 9,\overline{112}})(34)
\oplus({\bf 45,378})(50)$\\
%
${\bf 1240320}$&=&
$({\bf \overline{30888},1})(49)
\oplus({\bf \overline{8580},7})(33)
\oplus({\bf \overline{10692},7})(33)
\oplus({\bf \overline{1287},28})(17)
\oplus({\bf \overline{3168},28})(17)
\oplus({\bf \overline{3168},21})(17)
\oplus({\bf \overline{2970},28})(17)
\oplus({\bf 495,84})(1)
\oplus({\bf 495,112})(1)
\oplus({\bf 990,84})(1)
\oplus({\bf 990,112})(1)
\oplus({\bf 540,84})(1)
\oplus({\bf 165,\overline{210'}})(-15)
\oplus({\bf 165,\overline{378}})(-15)
\oplus({\bf 165,\overline{196}})(-15)
\oplus({\bf 240,\overline{210'}})(-15)
\oplus({\bf 240,\overline{378}})(-15)
\oplus({\bf 45,\overline{462}})(-31)
\oplus({\bf 45,\overline{1008}})(-31)
\oplus({\bf 45,\overline{882}})(-31)
\oplus({\bf 36,\overline{1008}})(-31)
\oplus({\bf 9,\overline{2310}})(-47)
\oplus({\bf 9,\overline{2646'}})(-47)
\oplus({\bf 1,6468'})(-63)$\\
%
${\bf \overline{1240320}}$&=&
$({\bf 30888,1})(-49)
\oplus({\bf 8580,\overline{7}})(-33)
\oplus({\bf 10692,\overline{7}})(-33)
\oplus({\bf 1287,\overline{28}})(-17)
\oplus({\bf 3168,\overline{28}})(-17)
\oplus({\bf 3168,\overline{21}})(-17)
\oplus({\bf 2970,\overline{28}})(-17)
\oplus({\bf \overline{495},\overline{84}})(-1)
\oplus({\bf \overline{495},\overline{112}})(-1)
\oplus({\bf \overline{990},\overline{84}})(-1)
\oplus({\bf \overline{990},\overline{112}})(-1)
\oplus({\bf \overline{540},\overline{84}})(-1)
\oplus({\bf \overline{165},210'})(15)
\oplus({\bf \overline{165},378})(15)
\oplus({\bf \overline{165},196})(15)
\oplus({\bf \overline{240},210'})(15)
\oplus({\bf \overline{240},378})(15)
\oplus({\bf \overline{45},462})(31)
\oplus({\bf \overline{45},1008})(31)
\oplus({\bf \overline{45},882})(31)
\oplus({\bf \overline{36},1008})(31)
\oplus({\bf \overline{9},2310})(47)
\oplus({\bf \overline{9},2646'})(47)
\oplus({\bf 1,\overline{6468'}})(63)$\\
%
${\bf 1244672}$&=&
$({\bf \overline{36},1})(-77)
\oplus({\bf \overline{315},\overline{7}})(-61)
\oplus({\bf \overline{9},\overline{7}})(-61)
\oplus({\bf 1215,\overline{21}})(-45)
\oplus({\bf 80,\overline{28}})(-45)
\oplus({\bf 80,\overline{21}})(-45)
\oplus({\bf 1,\overline{21}})(-45)
\oplus({\bf 2700,\overline{35}})(-29)
\oplus({\bf 315,\overline{112}})(-29)
\oplus({\bf 315,\overline{35}})(-29)
\oplus({\bf 9,\overline{112}})(-29)
\oplus({\bf 9,\overline{35}})(-29)
\oplus({\bf 3780,35})(-13)
\oplus({\bf 720,210})(-13)
\oplus({\bf 720,35})(-13)
\oplus({\bf 36,196})(-13)
\oplus({\bf 36,210})(-13)
\oplus({\bf 36,35})(-13)
\oplus({\bf 3402,21})(3)
\oplus({\bf 1050,224})(3)
\oplus({\bf 1050,21})(3)
\oplus({\bf 84,490})(3)
\oplus({\bf 84,224})(3)
\oplus({\bf 84,21})(3)
\oplus({\bf 1890,7})(19)
\oplus({\bf 1008,140})(19)
\oplus({\bf 1008,7})(19)
\oplus({\bf 126,588})(19)
\oplus({\bf 126,140})(19)
\oplus({\bf 126,7})(19)
\oplus({\bf \overline{540},1})(35)
\oplus({\bf \overline{630},48})(35)
\oplus({\bf \overline{630},1})(35)
\oplus({\bf \overline{126},392})(35)
\oplus({\bf \overline{126},48})(35)
\oplus({\bf \overline{126},1})(35)
\oplus({\bf \overline{240},\overline{7}})(51)
\oplus({\bf \overline{84},\overline{140}})(51)
\oplus({\bf \overline{84},\overline{7}})(51)
\oplus({\bf \overline{36},\overline{21}})(67)$\\
%
${\bf \overline{1244672}}$&=&
$({\bf 36,1})(77)
\oplus({\bf 315,7})(61)
\oplus({\bf 9,7})(61)
\oplus({\bf 1215,21})(45)
\oplus({\bf 80,28})(45)
\oplus({\bf 80,21})(45)
\oplus({\bf 1,21})(45)
\oplus({\bf \overline{2700},35})(29)
\oplus({\bf \overline{315},112})(29)
\oplus({\bf \overline{315},35})(29)
\oplus({\bf \overline{9},112})(29)
\oplus({\bf \overline{9},35})(29)
\oplus({\bf \overline{3780},\overline{35}})(13)
\oplus({\bf \overline{720},\overline{210}})(13)
\oplus({\bf \overline{720},\overline{35}})(13)
\oplus({\bf \overline{36},\overline{196}})(13)
\oplus({\bf \overline{36},\overline{210}})(13)
\oplus({\bf \overline{36},\overline{35}})(13)
\oplus({\bf \overline{3402},\overline{21}})(-3)
\oplus({\bf \overline{1050},\overline{224}})(-3)
\oplus({\bf \overline{1050},\overline{21}})(-3)
\oplus({\bf \overline{84},\overline{490}})(-3)
\oplus({\bf \overline{84},\overline{224}})(-3)
\oplus({\bf \overline{84},\overline{21}})(-3)
\oplus({\bf \overline{1890},\overline{7}})(-19)
\oplus({\bf \overline{1008},\overline{140}})(-19)
\oplus({\bf \overline{1008},\overline{7}})(-19)
\oplus({\bf \overline{126},\overline{588}})(-19)
\oplus({\bf \overline{126},\overline{140}})(-19)
\oplus({\bf \overline{126},\overline{7}})(-19)
\oplus({\bf 540,1})(-35)
\oplus({\bf 630,48})(-35)
\oplus({\bf 630,1})(-35)
\oplus({\bf 126,392})(-35)
\oplus({\bf 126,48})(-35)
\oplus({\bf 126,1})(-35)
\oplus({\bf 240,7})(-51)
\oplus({\bf 84,140})(-51)
\oplus({\bf 84,7})(-51)
\oplus({\bf 36,21})(-67)$\\
%
${\bf 1307504}$&=&
$({\bf \overline{24310},1})(-63)
\oplus({\bf 12870,\overline{7}})(-47)
\oplus({\bf 6435,\overline{28}})(-31)
\oplus({\bf 3003,\overline{84}})(-15)
\oplus({\bf 1287,210'})(1)
\oplus({\bf \overline{495},462})(17)
\oplus({\bf \overline{165},924})(33)
\oplus({\bf \overline{45},\overline{1716}})(49)
\oplus({\bf \overline{9},\overline{3003}})(65)
\oplus({\bf 1,\overline{5005}})(81)$\\
%
${\bf \overline{1307504}}$&=&
$({\bf 24310,1})(63)
\oplus({\bf \overline{12870},7})(47)
\oplus({\bf \overline{6435},28})(31)
\oplus({\bf \overline{3003},84})(15)
\oplus({\bf \overline{1287},\overline{210'}})(-1)
\oplus({\bf 495,\overline{462}})(-17)
\oplus({\bf 165,\overline{924}})(-33)
\oplus({\bf 45,1716})(-49)
\oplus({\bf 9,3003})(-65)
\oplus({\bf 1,5005})(-81)$\\
%
${\bf 1361360}$&=&
$({\bf \overline{315},1})(-70)
\oplus({\bf 1215,\overline{7}})(-54)
\oplus({\bf 80,\overline{7}})(-54)
\oplus({\bf 2700,\overline{21}})(-38)
\oplus({\bf 315,\overline{28}})(-38)
\oplus({\bf 315,\overline{21}})(-38)
\oplus({\bf 9,\overline{21}})(-38)
\oplus({\bf 3780,\overline{35}})(-22)
\oplus({\bf 720,\overline{112}})(-22)
\oplus({\bf 720,\overline{35}})(-22)
\oplus({\bf 36,\overline{112}})(-22)
\oplus({\bf 36,\overline{35}})(-22)
\oplus({\bf 3402,35})(-6)
\oplus({\bf 1050,210})(-6)
\oplus({\bf 1050,35})(-6)
\oplus({\bf 84,196})(-6)
\oplus({\bf 84,210})(-6)
\oplus({\bf 84,35})(-6)
\oplus({\bf 1890,21})(10)
\oplus({\bf 1008,224})(10)
\oplus({\bf 1008,21})(10)
\oplus({\bf 126,490})(10)
\oplus({\bf 126,224})(10)
\oplus({\bf 126,21})(10)
\oplus({\bf \overline{540},7})(26)
\oplus({\bf \overline{630},140})(26)
\oplus({\bf \overline{630},7})(26)
\oplus({\bf \overline{126},588})(26)
\oplus({\bf \overline{126},140})(26)
\oplus({\bf \overline{126},7})(26)
\oplus({\bf \overline{240},48})(42)
\oplus({\bf \overline{240},1})(42)
\oplus({\bf \overline{84},392})(42)
\oplus({\bf \overline{84},48})(42)
\oplus({\bf \overline{84},1})(42)
\oplus({\bf \overline{45},\overline{7}})(58)
\oplus({\bf \overline{36},\overline{140}})(58)
\oplus({\bf \overline{36},\overline{7}})(58)
\oplus({\bf \overline{9},\overline{21}})(74)$\\
%
${\bf \overline{1361360}}$&=&
$({\bf 315,1})(70)
\oplus({\bf 1215,7})(54)
\oplus({\bf 80,7})(54)
\oplus({\bf \overline{2700},21})(38)
\oplus({\bf \overline{315},28})(38)
\oplus({\bf \overline{315},21})(38)
\oplus({\bf \overline{9},21})(38)
\oplus({\bf \overline{3780},35})(22)
\oplus({\bf \overline{720},112})(22)
\oplus({\bf \overline{720},35})(22)
\oplus({\bf \overline{36},112})(22)
\oplus({\bf \overline{36},35})(22)
\oplus({\bf \overline{3402},\overline{35}})(6)
\oplus({\bf \overline{1050},\overline{210}})(6)
\oplus({\bf \overline{1050},\overline{35}})(6)
\oplus({\bf \overline{84},\overline{196}})(6)
\oplus({\bf \overline{84},\overline{210}})(6)
\oplus({\bf \overline{84},\overline{35}})(6)
\oplus({\bf \overline{1890},\overline{21}})(-10)
\oplus({\bf \overline{1008},\overline{224}})(-10)
\oplus({\bf \overline{1008},\overline{21}})(-10)
\oplus({\bf \overline{126},\overline{490}})(-10)
\oplus({\bf \overline{126},\overline{224}})(-10)
\oplus({\bf \overline{126},\overline{21}})(-10)
\oplus({\bf 540,\overline{7}})(-26)
\oplus({\bf 630,\overline{140}})(-26)
\oplus({\bf 630,\overline{7}})(-26)
\oplus({\bf 126,\overline{588}})(-26)
\oplus({\bf 126,\overline{140}})(-26)
\oplus({\bf 126,\overline{7}})(-26)
\oplus({\bf 240,48})(-42)
\oplus({\bf 240,1})(-42)
\oplus({\bf 84,392})(-42)
\oplus({\bf 84,48})(-42)
\oplus({\bf 84,1})(-42)
\oplus({\bf 45,7})(-58)
\oplus({\bf 36,140})(-58)
\oplus({\bf 36,7})(-58)
\oplus({\bf 9,21})(-74)$\\
%
${\bf 1361360'}$&=&
$({\bf \overline{1540},1})(-63)
\oplus({\bf 3465,\overline{7}})(-47)
\oplus({\bf 315,\overline{7}})(-47)
\oplus({\bf 4950,\overline{21}})(-31)
\oplus({\bf 720,\overline{28}})(-31)
\oplus({\bf 720,\overline{21}})(-31)
\oplus({\bf 36,\overline{28}})(-31)
\oplus({\bf 4620',\overline{35}})(-15)
\oplus({\bf 1050,\overline{112}})(-15)
\oplus({\bf 1050,\overline{35}})(-15)
\oplus({\bf 84,\overline{84}})(-15)
\oplus({\bf 84,\overline{112}})(-15)
\oplus({\bf 2772,35})(1)
\oplus({\bf 1008,210})(1)
\oplus({\bf 1008,35})(1)
\oplus({\bf 126,378})(1)
\oplus({\bf 126,210})(1)
\oplus({\bf \overline{990},21})(17)
\oplus({\bf \overline{630},224})(17)
\oplus({\bf \overline{630},21})(17)
\oplus({\bf \overline{126},756})(17)
\oplus({\bf \overline{126},224})(17)
\oplus({\bf \overline{165},7})(33)
\oplus({\bf \overline{240},140})(33)
\oplus({\bf \overline{240},7})(33)
\oplus({\bf \overline{84},840})(33)
\oplus({\bf \overline{84},140})(33)
\oplus({\bf \overline{45},48})(49)
\oplus({\bf \overline{45},1})(49)
\oplus({\bf \overline{36},\overline{540}})(49)
\oplus({\bf \overline{36},48})(49)
\oplus({\bf \overline{9},\overline{189}})(65)
\oplus({\bf \overline{9},\overline{7}})(65)
\oplus({\bf 1,\overline{28}})(81)$\\
%
${\bf \overline{1361360'}}$&=&
$({\bf 1540,1})(63)
\oplus({\bf \overline{3465},7})(47)
\oplus({\bf \overline{315},7})(47)
\oplus({\bf \overline{4950},21})(31)
\oplus({\bf \overline{720},28})(31)
\oplus({\bf \overline{720},21})(31)
\oplus({\bf \overline{36},28})(31)
\oplus({\bf \overline{4620'},35})(15)
\oplus({\bf \overline{1050},112})(15)
\oplus({\bf \overline{1050},35})(15)
\oplus({\bf \overline{84},84})(15)
\oplus({\bf \overline{84},112})(15)
\oplus({\bf \overline{2772},\overline{35}})(-1)
\oplus({\bf \overline{1008},\overline{210}})(-1)
\oplus({\bf \overline{1008},\overline{35}})(-1)
\oplus({\bf \overline{126},\overline{378}})(-1)
\oplus({\bf \overline{126},\overline{210}})(-1)
\oplus({\bf 990,\overline{21}})(-17)
\oplus({\bf 630,\overline{224}})(-17)
\oplus({\bf 630,\overline{21}})(-17)
\oplus({\bf 126,\overline{756}})(-17)
\oplus({\bf 126,\overline{224}})(-17)
\oplus({\bf 165,\overline{7}})(-33)
\oplus({\bf 240,\overline{140}})(-33)
\oplus({\bf 240,\overline{7}})(-33)
\oplus({\bf 84,\overline{840}})(-33)
\oplus({\bf 84,\overline{140}})(-33)
\oplus({\bf 45,48})(-49)
\oplus({\bf 45,1})(-49)
\oplus({\bf 36,540})(-49)
\oplus({\bf 36,48})(-49)
\oplus({\bf 9,189})(-65)
\oplus({\bf 9,7})(-65)
\oplus({\bf 1,28})(-81)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{165},\overline{35}})(-57)
\oplus({\bf \overline{1440},35})(-41)
\oplus({\bf \overline{45},210})(-41)
\oplus({\bf \overline{45},35})(-41)
\oplus({\bf \overline{5544},21})(-25)
\oplus({\bf \overline{396},224})(-25)
\oplus({\bf \overline{396},21})(-25)
\oplus({\bf \overline{9},756})(-25)
\oplus({\bf \overline{9},224})(-25)
\oplus({\bf \overline{12320},7})(-9)
\oplus({\bf \overline{1540},140})(-9)
\oplus({\bf \overline{1540},7})(-9)
\oplus({\bf 80,840})(-9)
\oplus({\bf 80,140})(-9)
\oplus({\bf 1,2100})(-9)
\oplus({\bf 1,840})(-9)
\oplus({\bf 17325'',1})(7)
\oplus({\bf 3465,48})(7)
\oplus({\bf 3465,1})(7)
\oplus({\bf 315,\overline{540}})(7)
\oplus({\bf 315,48})(7)
\oplus({\bf 9,\overline{2400}})(7)
\oplus({\bf 9,\overline{540}})(7)
\oplus({\bf 4950,\overline{7}})(23)
\oplus({\bf 720,\overline{189}})(23)
\oplus({\bf 720,\overline{7}})(23)
\oplus({\bf 36,\overline{1575}})(23)
\oplus({\bf 36,\overline{189}})(23)
\oplus({\bf 1050,\overline{28}})(39)
\oplus({\bf 84,\overline{560}})(39)
\oplus({\bf 84,\overline{28}})(39)
\oplus({\bf 126,\overline{84}})(55)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 165,35})(57)
\oplus({\bf 1440,\overline{35}})(41)
\oplus({\bf 45,\overline{210}})(41)
\oplus({\bf 45,\overline{35}})(41)
\oplus({\bf 5544,\overline{21}})(25)
\oplus({\bf 396,\overline{224}})(25)
\oplus({\bf 396,\overline{21}})(25)
\oplus({\bf 9,\overline{756}})(25)
\oplus({\bf 9,\overline{224}})(25)
\oplus({\bf 12320,\overline{7}})(9)
\oplus({\bf 1540,\overline{140}})(9)
\oplus({\bf 1540,\overline{7}})(9)
\oplus({\bf 80,\overline{840}})(9)
\oplus({\bf 80,\overline{140}})(9)
\oplus({\bf 1,\overline{2100}})(9)
\oplus({\bf 1,\overline{840}})(9)
\oplus({\bf \overline{17325''},1})(-7)
\oplus({\bf \overline{3465},48})(-7)
\oplus({\bf \overline{3465},1})(-7)
\oplus({\bf \overline{315},540})(-7)
\oplus({\bf \overline{315},48})(-7)
\oplus({\bf \overline{9},2400})(-7)
\oplus({\bf \overline{9},540})(-7)
\oplus({\bf \overline{4950},7})(-23)
\oplus({\bf \overline{720},189})(-23)
\oplus({\bf \overline{720},7})(-23)
\oplus({\bf \overline{36},1575})(-23)
\oplus({\bf \overline{36},189})(-23)
\oplus({\bf \overline{1050},28})(-39)
\oplus({\bf \overline{84},560})(-39)
\oplus({\bf \overline{84},28})(-39)
\oplus({\bf \overline{126},84})(-55)$\\
%
${\bf 1432080}$&=&
$({\bf \overline{45},1})(-77)
\oplus({\bf \overline{396},\overline{7}})(-61)
\oplus({\bf \overline{9},\overline{7}})(-61)
\oplus({\bf \overline{1540},\overline{21}})(-45)
\oplus({\bf 80,\overline{28}})(-45)
\oplus({\bf 80,\overline{21}})(-45)
\oplus({\bf 1,\overline{28}})(-45)
\oplus({\bf 3465,\overline{35}})(-29)
\oplus({\bf 315,\overline{112}})(-29)
\oplus({\bf 315,\overline{35}})(-29)
\oplus({\bf 9,\overline{84}})(-29)
\oplus({\bf 9,\overline{112}})(-29)
\oplus({\bf 4950,35})(-13)
\oplus({\bf 720,210})(-13)
\oplus({\bf 720,35})(-13)
\oplus({\bf 36,378})(-13)
\oplus({\bf 36,210})(-13)
\oplus({\bf 4620',21})(3)
\oplus({\bf 1050,224})(3)
\oplus({\bf 1050,21})(3)
\oplus({\bf 84,756})(3)
\oplus({\bf 84,224})(3)
\oplus({\bf 2772,7})(19)
\oplus({\bf 1008,140})(19)
\oplus({\bf 1008,7})(19)
\oplus({\bf 126,840})(19)
\oplus({\bf 126,140})(19)
\oplus({\bf \overline{990},1})(35)
\oplus({\bf \overline{630},48})(35)
\oplus({\bf \overline{630},1})(35)
\oplus({\bf \overline{126},\overline{540}})(35)
\oplus({\bf \overline{126},48})(35)
\oplus({\bf \overline{240},\overline{7}})(51)
\oplus({\bf \overline{84},\overline{189}})(51)
\oplus({\bf \overline{84},\overline{7}})(51)
\oplus({\bf \overline{36},\overline{28}})(67)$\\
%
${\bf \overline{1432080}}$&=&
$({\bf 45,1})(77)
\oplus({\bf 396,7})(61)
\oplus({\bf 9,7})(61)
\oplus({\bf 1540,21})(45)
\oplus({\bf 80,28})(45)
\oplus({\bf 80,21})(45)
\oplus({\bf 1,28})(45)
\oplus({\bf \overline{3465},35})(29)
\oplus({\bf \overline{315},112})(29)
\oplus({\bf \overline{315},35})(29)
\oplus({\bf \overline{9},84})(29)
\oplus({\bf \overline{9},112})(29)
\oplus({\bf \overline{4950},\overline{35}})(13)
\oplus({\bf \overline{720},\overline{210}})(13)
\oplus({\bf \overline{720},\overline{35}})(13)
\oplus({\bf \overline{36},\overline{378}})(13)
\oplus({\bf \overline{36},\overline{210}})(13)
\oplus({\bf \overline{4620'},\overline{21}})(-3)
\oplus({\bf \overline{1050},\overline{224}})(-3)
\oplus({\bf \overline{1050},\overline{21}})(-3)
\oplus({\bf \overline{84},\overline{756}})(-3)
\oplus({\bf \overline{84},\overline{224}})(-3)
\oplus({\bf \overline{2772},\overline{7}})(-19)
\oplus({\bf \overline{1008},\overline{140}})(-19)
\oplus({\bf \overline{1008},\overline{7}})(-19)
\oplus({\bf \overline{126},\overline{840}})(-19)
\oplus({\bf \overline{126},\overline{140}})(-19)
\oplus({\bf 990,1})(-35)
\oplus({\bf 630,48})(-35)
\oplus({\bf 630,1})(-35)
\oplus({\bf 126,540})(-35)
\oplus({\bf 126,48})(-35)
\oplus({\bf 240,7})(-51)
\oplus({\bf 84,189})(-51)
\oplus({\bf 84,7})(-51)
\oplus({\bf 36,28})(-67)$\\
%
${\bf 1485120}$&=&
$({\bf \overline{20790},1})(49)
\oplus({\bf \overline{11088},7})(33)
\oplus({\bf \overline{4620'},7})(33)
\oplus({\bf \overline{3402},7})(33)
\oplus({\bf \overline{2970},21})(17)
\oplus({\bf \overline{2772},28})(17)
\oplus({\bf \overline{2772},21})(17)
\oplus({\bf \overline{1890},28})(17)
\oplus({\bf \overline{1890},21})(17)
\oplus({\bf \overline{1008},28})(17)
\oplus({\bf \overline{1008},21})(17)
\oplus({\bf 990,112})(1)
\oplus({\bf 990,35})(1)
\oplus({\bf 540,112})(1)
\oplus({\bf 540,35})(1)
\oplus({\bf 630,84})(1)
\oplus2({\bf 630,112})(1)
\oplus({\bf 630,35})(1)
\oplus({\bf 126,112})(1)
\oplus({\bf 165,\overline{210}})(-15)
\oplus({\bf 240,\overline{378}})(-15)
\oplus({\bf 240,\overline{196}})(-15)
\oplus2({\bf 240,\overline{210}})(-15)
\oplus({\bf 240,\overline{35}})(-15)
\oplus({\bf 84,\overline{378}})(-15)
\oplus({\bf 84,\overline{196}})(-15)
\oplus({\bf 84,\overline{210}})(-15)
\oplus({\bf 45,\overline{756}})(-31)
\oplus({\bf 45,\overline{490}})(-31)
\oplus({\bf 45,\overline{224}})(-31)
\oplus({\bf 36,\overline{882}})(-31)
\oplus({\bf 36,\overline{756}})(-31)
\oplus({\bf 36,\overline{490}})(-31)
\oplus({\bf 36,\overline{224}})(-31)
\oplus({\bf 9,\overline{2352}})(-47)
\oplus({\bf 9,\overline{840}})(-47)
\oplus({\bf 9,\overline{588}})(-47)
\oplus({\bf 1,2940})(-63)$\\
%
${\bf \overline{1485120}}$&=&
$({\bf 20790,1})(-49)
\oplus({\bf 11088,\overline{7}})(-33)
\oplus({\bf 4620',\overline{7}})(-33)
\oplus({\bf 3402,\overline{7}})(-33)
\oplus({\bf 2970,\overline{21}})(-17)
\oplus({\bf 2772,\overline{28}})(-17)
\oplus({\bf 2772,\overline{21}})(-17)
\oplus({\bf 1890,\overline{28}})(-17)
\oplus({\bf 1890,\overline{21}})(-17)
\oplus({\bf 1008,\overline{28}})(-17)
\oplus({\bf 1008,\overline{21}})(-17)
\oplus({\bf \overline{990},\overline{112}})(-1)
\oplus({\bf \overline{990},\overline{35}})(-1)
\oplus({\bf \overline{540},\overline{112}})(-1)
\oplus({\bf \overline{540},\overline{35}})(-1)
\oplus({\bf \overline{630},\overline{84}})(-1)
\oplus2({\bf \overline{630},\overline{112}})(-1)
\oplus({\bf \overline{630},\overline{35}})(-1)
\oplus({\bf \overline{126},\overline{112}})(-1)
\oplus({\bf \overline{165},210})(15)
\oplus({\bf \overline{240},378})(15)
\oplus({\bf \overline{240},196})(15)
\oplus2({\bf \overline{240},210})(15)
\oplus({\bf \overline{240},35})(15)
\oplus({\bf \overline{84},378})(15)
\oplus({\bf \overline{84},196})(15)
\oplus({\bf \overline{84},210})(15)
\oplus({\bf \overline{45},756})(31)
\oplus({\bf \overline{45},490})(31)
\oplus({\bf \overline{45},224})(31)
\oplus({\bf \overline{36},882})(31)
\oplus({\bf \overline{36},756})(31)
\oplus({\bf \overline{36},490})(31)
\oplus({\bf \overline{36},224})(31)
\oplus({\bf \overline{9},2352})(47)
\oplus({\bf \overline{9},840})(47)
\oplus({\bf \overline{9},588})(47)
\oplus({\bf 1,\overline{2940}})(63)$\\
%
${\bf 1485120'}$&=&
$({\bf \overline{7560},1})(56)
\oplus({\bf \overline{6048},7})(40)
\oplus({\bf \overline{3780},7})(40)
\oplus({\bf \overline{2520},21})(24)
\oplus({\bf \overline{3402},28})(24)
\oplus({\bf \overline{3402},21})(24)
\oplus({\bf \overline{1050},21})(24)
\oplus({\bf \overline{1890},112})(8)
\oplus({\bf \overline{1890},35})(8)
\oplus({\bf \overline{1008},112})(8)
\oplus({\bf \overline{1008},35})(8)
\oplus({\bf \overline{126},35})(8)
\oplus({\bf 540,\overline{210}})(-8)
\oplus({\bf 630,\overline{196}})(-8)
\oplus({\bf 630,\overline{210}})(-8)
\oplus({\bf 630,\overline{35}})(-8)
\oplus({\bf 126,\overline{210}})(-8)
\oplus({\bf 126,\overline{35}})(-8)
\oplus({\bf 240,\overline{490}})(-24)
\oplus({\bf 240,\overline{224}})(-24)
\oplus({\bf 84,\overline{490}})(-24)
\oplus({\bf 84,\overline{224}})(-24)
\oplus({\bf 84,\overline{21}})(-24)
\oplus({\bf 45,\overline{588}})(-40)
\oplus({\bf 36,\overline{490'}})(-40)
\oplus({\bf 36,\overline{588}})(-40)
\oplus({\bf 36,\overline{140}})(-40)
\oplus({\bf 9,784})(-56)
\oplus({\bf 9,392})(-56)
\oplus({\bf 1,588})(-72)$\\
%
${\bf \overline{1485120'}}$&=&
$({\bf 7560,1})(-56)
\oplus({\bf 6048,\overline{7}})(-40)
\oplus({\bf 3780,\overline{7}})(-40)
\oplus({\bf 2520,\overline{21}})(-24)
\oplus({\bf 3402,\overline{28}})(-24)
\oplus({\bf 3402,\overline{21}})(-24)
\oplus({\bf 1050,\overline{21}})(-24)
\oplus({\bf 1890,\overline{112}})(-8)
\oplus({\bf 1890,\overline{35}})(-8)
\oplus({\bf 1008,\overline{112}})(-8)
\oplus({\bf 1008,\overline{35}})(-8)
\oplus({\bf 126,\overline{35}})(-8)
\oplus({\bf \overline{540},210})(8)
\oplus({\bf \overline{630},196})(8)
\oplus({\bf \overline{630},210})(8)
\oplus({\bf \overline{630},35})(8)
\oplus({\bf \overline{126},210})(8)
\oplus({\bf \overline{126},35})(8)
\oplus({\bf \overline{240},490})(24)
\oplus({\bf \overline{240},224})(24)
\oplus({\bf \overline{84},490})(24)
\oplus({\bf \overline{84},224})(24)
\oplus({\bf \overline{84},21})(24)
\oplus({\bf \overline{45},588})(40)
\oplus({\bf \overline{36},490'})(40)
\oplus({\bf \overline{36},588})(40)
\oplus({\bf \overline{36},140})(40)
\oplus({\bf \overline{9},784})(56)
\oplus({\bf \overline{9},392})(56)
\oplus({\bf 1,\overline{588}})(72)$\\
%
${\bf 1485120''}$&=&
$({\bf \overline{9},\overline{490'}})(-61)
\oplus({\bf 80,\overline{490}})(-45)
\oplus({\bf 1,\overline{2940'}})(-45)
\oplus({\bf 1,\overline{490}})(-45)
\oplus({\bf 396,\overline{196}})(-29)
\oplus({\bf 315,\overline{210}})(-29)
\oplus({\bf 9,\overline{3024}})(-29)
\oplus({\bf 9,\overline{196}})(-29)
\oplus({\bf 9,\overline{210}})(-29)
\oplus({\bf 2079,112})(-13)
\oplus({\bf 45,1260})(-13)
\oplus({\bf 45,112})(-13)
\oplus({\bf 720,35})(-13)
\oplus({\bf 36,1323})(-13)
\oplus({\bf 36,112})(-13)
\oplus({\bf 36,35})(-13)
\oplus({\bf 4620,28})(3)
\oplus({\bf 5346,21})(3)
\oplus({\bf 240,735})(3)
\oplus({\bf 240,28})(3)
\oplus({\bf 240,21})(3)
\oplus({\bf 84,224})(3)
\oplus({\bf 84,21})(3)
\oplus({\bf 15840,7})(19)
\oplus({\bf 540,189})(19)
\oplus({\bf 540,7})(19)
\oplus({\bf 630,140})(19)
\oplus({\bf 630,7})(19)
\oplus({\bf \overline{20790'},1})(35)
\oplus({\bf \overline{1890},48})(35)
\oplus({\bf \overline{1890},1})(35)
\oplus({\bf \overline{2520},\overline{7}})(51)$\\
%
${\bf \overline{1485120''}}$&=&
$({\bf 9,490'})(61)
\oplus({\bf 80,490})(45)
\oplus({\bf 1,2940'})(45)
\oplus({\bf 1,490})(45)
\oplus({\bf \overline{396},196})(29)
\oplus({\bf \overline{315},210})(29)
\oplus({\bf \overline{9},3024})(29)
\oplus({\bf \overline{9},196})(29)
\oplus({\bf \overline{9},210})(29)
\oplus({\bf \overline{2079},\overline{112}})(13)
\oplus({\bf \overline{720},\overline{35}})(13)
\oplus({\bf \overline{45},\overline{1260}})(13)
\oplus({\bf \overline{45},\overline{112}})(13)
\oplus({\bf \overline{36},\overline{1323}})(13)
\oplus({\bf \overline{36},\overline{112}})(13)
\oplus({\bf \overline{36},\overline{35}})(13)
\oplus({\bf \overline{4620},\overline{28}})(-3)
\oplus({\bf \overline{5346},\overline{21}})(-3)
\oplus({\bf \overline{240},\overline{735}})(-3)
\oplus({\bf \overline{240},\overline{28}})(-3)
\oplus({\bf \overline{240},\overline{21}})(-3)
\oplus({\bf \overline{84},\overline{224}})(-3)
\oplus({\bf \overline{84},\overline{21}})(-3)
\oplus({\bf \overline{15840},\overline{7}})(-19)
\oplus({\bf \overline{540},\overline{189}})(-19)
\oplus({\bf \overline{540},\overline{7}})(-19)
\oplus({\bf \overline{630},\overline{140}})(-19)
\oplus({\bf \overline{630},\overline{7}})(-19)
\oplus({\bf 20790',1})(-35)
\oplus({\bf 1890,48})(-35)
\oplus({\bf 1890,1})(-35)
\oplus({\bf 2520,7})(-51)$\\
%
${\bf 1575288}$&=&
$({\bf \overline{396},1})(-70)
\oplus({\bf \overline{1540},\overline{7}})(-54)
\oplus({\bf 80,\overline{7}})(-54)
\oplus({\bf 3465,\overline{21}})(-38)
\oplus({\bf 315,\overline{28}})(-38)
\oplus({\bf 315,\overline{21}})(-38)
\oplus({\bf 9,\overline{28}})(-38)
\oplus({\bf 4950,\overline{35}})(-22)
\oplus({\bf 720,\overline{112}})(-22)
\oplus({\bf 720,\overline{35}})(-22)
\oplus({\bf 36,\overline{84}})(-22)
\oplus({\bf 36,\overline{112}})(-22)
\oplus({\bf 4620',35})(-6)
\oplus({\bf 1050,210})(-6)
\oplus({\bf 1050,35})(-6)
\oplus({\bf 84,378})(-6)
\oplus({\bf 84,210})(-6)
\oplus({\bf 2772,21})(10)
\oplus({\bf 1008,224})(10)
\oplus({\bf 1008,21})(10)
\oplus({\bf 126,756})(10)
\oplus({\bf 126,224})(10)
\oplus({\bf \overline{990},7})(26)
\oplus({\bf \overline{630},140})(26)
\oplus({\bf \overline{630},7})(26)
\oplus({\bf \overline{126},840})(26)
\oplus({\bf \overline{126},140})(26)
\oplus({\bf \overline{165},1})(42)
\oplus({\bf \overline{240},48})(42)
\oplus({\bf \overline{240},1})(42)
\oplus({\bf \overline{84},\overline{540}})(42)
\oplus({\bf \overline{84},48})(42)
\oplus({\bf \overline{45},\overline{7}})(58)
\oplus({\bf \overline{36},\overline{189}})(58)
\oplus({\bf \overline{36},\overline{7}})(58)
\oplus({\bf \overline{9},\overline{28}})(74)$\\
%
${\bf \overline{1575288}}$&=&
$({\bf 396,1})(70)
\oplus({\bf 1540,7})(54)
\oplus({\bf 80,7})(54)
\oplus({\bf \overline{3465},21})(38)
\oplus({\bf \overline{315},28})(38)
\oplus({\bf \overline{315},21})(38)
\oplus({\bf \overline{9},28})(38)
\oplus({\bf \overline{4950},35})(22)
\oplus({\bf \overline{720},112})(22)
\oplus({\bf \overline{720},35})(22)
\oplus({\bf \overline{36},84})(22)
\oplus({\bf \overline{36},112})(22)
\oplus({\bf \overline{4620'},\overline{35}})(6)
\oplus({\bf \overline{1050},\overline{210}})(6)
\oplus({\bf \overline{1050},\overline{35}})(6)
\oplus({\bf \overline{84},\overline{378}})(6)
\oplus({\bf \overline{84},\overline{210}})(6)
\oplus({\bf \overline{2772},\overline{21}})(-10)
\oplus({\bf \overline{1008},\overline{224}})(-10)
\oplus({\bf \overline{1008},\overline{21}})(-10)
\oplus({\bf \overline{126},\overline{756}})(-10)
\oplus({\bf \overline{126},\overline{224}})(-10)
\oplus({\bf 990,\overline{7}})(-26)
\oplus({\bf 630,\overline{140}})(-26)
\oplus({\bf 630,\overline{7}})(-26)
\oplus({\bf 126,\overline{840}})(-26)
\oplus({\bf 126,\overline{140}})(-26)
\oplus({\bf 165,1})(-42)
\oplus({\bf 240,48})(-42)
\oplus({\bf 240,1})(-42)
\oplus({\bf 84,540})(-42)
\oplus({\bf 84,48})(-42)
\oplus({\bf 45,7})(-58)
\oplus({\bf 36,189})(-58)
\oplus({\bf 36,7})(-58)
\oplus({\bf 9,28})(-74)$\\
%
${\bf 1784575}$&=&
$({\bf 240,\overline{112}})(48)
\oplus({\bf 2079,\overline{28}})(32)
\oplus({\bf 2079,\overline{21}})(32)
\oplus({\bf 45,\overline{735}})(32)
\oplus({\bf 45,\overline{28}})(32)
\oplus({\bf 45,\overline{21}})(32)
\oplus({\bf 36,\overline{735}})(32)
\oplus({\bf 36,\overline{28}})(32)
\oplus({\bf 36,\overline{21}})(32)
\oplus({\bf 10080,\overline{7}})(16)
\oplus({\bf 7920,\overline{7}})(16)
\oplus({\bf 396,\overline{189}})(16)
\oplus({\bf 396,\overline{140}})(16)
\oplus2({\bf 396,\overline{7}})(16)
\oplus({\bf 315,\overline{189}})(16)
\oplus({\bf 315,\overline{140}})(16)
\oplus2({\bf 315,\overline{7}})(16)
\oplus({\bf 9,\overline{2800}})(16)
\oplus({\bf 9,\overline{2016}})(16)
\oplus2({\bf 9,\overline{189}})(16)
\oplus2({\bf 9,\overline{140}})(16)
\oplus2({\bf 9,\overline{7}})(16)
\oplus({\bf 51200,1})(0)
\oplus({\bf 1944,48})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 1540,48})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf \overline{1540},48})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 1215,48})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,735'})(0)
\oplus({\bf 80,540})(0)
\oplus({\bf 80,\overline{540}})(0)
\oplus({\bf 80,392})(0)
\oplus4({\bf 80,48})(0)
\oplus2({\bf 80,1})(0)
\oplus({\bf 1,10240})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,392})(0)
\oplus2({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10080},7})(-16)
\oplus({\bf \overline{7920},7})(-16)
\oplus({\bf \overline{396},189})(-16)
\oplus({\bf \overline{396},140})(-16)
\oplus2({\bf \overline{396},7})(-16)
\oplus({\bf \overline{315},189})(-16)
\oplus({\bf \overline{315},140})(-16)
\oplus2({\bf \overline{315},7})(-16)
\oplus({\bf \overline{9},2800})(-16)
\oplus({\bf \overline{9},2016})(-16)
\oplus2({\bf \overline{9},189})(-16)
\oplus2({\bf \overline{9},140})(-16)
\oplus2({\bf \overline{9},7})(-16)
\oplus({\bf \overline{2079},28})(-32)
\oplus({\bf \overline{2079},21})(-32)
\oplus({\bf \overline{45},735})(-32)
\oplus({\bf \overline{45},28})(-32)
\oplus({\bf \overline{45},21})(-32)
\oplus({\bf \overline{36},735})(-32)
\oplus({\bf \overline{36},28})(-32)
\oplus({\bf \overline{36},21})(-32)
\oplus({\bf \overline{240},112})(-48)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{8}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A15_A7-A7-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A15_A7-A7-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 16}$&=&
$({\bf 8,1})(1)
\oplus({\bf 1,8})(-1)$\\
%
${\bf \overline{16}}$&=&
$({\bf \overline{8},1})(-1)
\oplus({\bf 1,\overline{8}})(1)$\\
%
${\bf 120}$&=&
$({\bf 28,1})(2)
\oplus({\bf 8,8})(0)
\oplus({\bf 1,28})(-2)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{28},1})(-2)
\oplus({\bf \overline{8},\overline{8}})(0)
\oplus({\bf 1,\overline{28}})(2)$\\
%
${\bf 136}$&=&
$({\bf 36,1})(2)
\oplus({\bf 8,8})(0)
\oplus({\bf 1,36})(-2)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{36},1})(-2)
\oplus({\bf \overline{8},\overline{8}})(0)
\oplus({\bf 1,\overline{36}})(2)$\\
%
${\bf 255}$&=&
$({\bf 8,\overline{8}})(2)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8},8})(-2)$\\
%
${\bf 560}$&=&
$({\bf 56,1})(3)
\oplus({\bf 28,8})(1)
\oplus({\bf 8,28})(-1)
\oplus({\bf 1,56})(-3)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{56},1})(-3)
\oplus({\bf \overline{28},\overline{8}})(-1)
\oplus({\bf \overline{8},\overline{28}})(1)
\oplus({\bf 1,\overline{56}})(3)$\\
%
${\bf 816}$&=&
$({\bf 120,1})(3)
\oplus({\bf 36,8})(1)
\oplus({\bf 8,36})(-1)
\oplus({\bf 1,120})(-3)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{120},1})(-3)
\oplus({\bf \overline{36},\overline{8}})(-1)
\oplus({\bf \overline{8},\overline{36}})(1)
\oplus({\bf 1,\overline{120}})(3)$\\
%
${\bf 1360}$&=&
$({\bf 168,1})(3)
\oplus({\bf 36,8})(1)
\oplus({\bf 28,8})(1)
\oplus({\bf 8,36})(-1)
\oplus({\bf 8,28})(-1)
\oplus({\bf 1,168})(-3)$\\
%
${\bf \overline{1360}}$&=&
$({\bf \overline{168},1})(-3)
\oplus({\bf \overline{36},\overline{8}})(-1)
\oplus({\bf \overline{28},\overline{8}})(-1)
\oplus({\bf \overline{8},\overline{36}})(1)
\oplus({\bf \overline{8},\overline{28}})(1)
\oplus({\bf 1,\overline{168}})(3)$\\
%
${\bf 1820}$&=&
$({\bf 70,1})(4)
\oplus({\bf 56,8})(2)
\oplus({\bf 28,28})(0)
\oplus({\bf 8,56})(-2)
\oplus({\bf 1,70})(-4)$\\
%
${\bf \overline{1820}}$&=&
$({\bf 70,1})(-4)
\oplus({\bf \overline{56},\overline{8}})(-2)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{8},\overline{56}})(2)
\oplus({\bf 1,70})(4)$\\
%
${\bf 1904}$&=&
$({\bf \overline{8},28})(-3)
\oplus({\bf 63,8})(-1)
\oplus({\bf 1,216})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 216,1})(1)
\oplus({\bf 8,63})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 28,\overline{8}})(3)$\\
%
${\bf \overline{1904}}$&=&
$({\bf 8,\overline{28}})(3)
\oplus({\bf 63,\overline{8}})(1)
\oplus({\bf 1,\overline{216}})(1)
\oplus({\bf 1,\overline{8}})(1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},63})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf \overline{28},8})(-3)$\\
%
${\bf 2160}$&=&
$({\bf 36,\overline{8}})(3)
\oplus({\bf 280,1})(1)
\oplus({\bf 8,63})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 63,8})(-1)
\oplus({\bf 1,280})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf \overline{8},36})(-3)$\\
%
${\bf \overline{2160}}$&=&
$({\bf \overline{36},8})(-3)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{8},63})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf 63,\overline{8}})(1)
\oplus({\bf 1,\overline{280}})(1)
\oplus({\bf 1,\overline{8}})(1)
\oplus({\bf 8,\overline{36}})(3)$\\
%
${\bf 3876}$&=&
$({\bf 330,1})(4)
\oplus({\bf 120,8})(2)
\oplus({\bf 36,36})(0)
\oplus({\bf 8,120})(-2)
\oplus({\bf 1,330})(-4)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{330},1})(-4)
\oplus({\bf \overline{120},\overline{8}})(-2)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{8},\overline{120}})(2)
\oplus({\bf 1,\overline{330}})(4)$\\
%
${\bf 4368}$&=&
$({\bf \overline{56},1})(5)
\oplus({\bf 70,8})(3)
\oplus({\bf 56,28})(1)
\oplus({\bf 28,56})(-1)
\oplus({\bf 8,70})(-3)
\oplus({\bf 1,\overline{56}})(-5)$\\
%
${\bf \overline{4368}}$&=&
$({\bf 56,1})(-5)
\oplus({\bf 70,\overline{8}})(-3)
\oplus({\bf \overline{56},\overline{28}})(-1)
\oplus({\bf \overline{28},\overline{56}})(1)
\oplus({\bf \overline{8},70})(3)
\oplus({\bf 1,56})(5)$\\
%
${\bf 5440}$&=&
$({\bf 336,1})(4)
\oplus({\bf 168,8})(2)
\oplus({\bf 36,36})(0)
\oplus({\bf 28,28})(0)
\oplus({\bf 8,168})(-2)
\oplus({\bf 1,336})(-4)$\\
%
${\bf \overline{5440}}$&=&
$({\bf \overline{336},1})(-4)
\oplus({\bf \overline{168},\overline{8}})(-2)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{8},\overline{168}})(2)
\oplus({\bf 1,\overline{336}})(4)$\\
%
${\bf 7140}$&=&
$({\bf 378,1})(4)
\oplus({\bf 168,8})(2)
\oplus({\bf 56,8})(2)
\oplus({\bf 36,28})(0)
\oplus({\bf 28,36})(0)
\oplus({\bf 28,28})(0)
\oplus({\bf 8,168})(-2)
\oplus({\bf 8,56})(-2)
\oplus({\bf 1,378})(-4)$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{378},1})(-4)
\oplus({\bf \overline{168},\overline{8}})(-2)
\oplus({\bf \overline{56},\overline{8}})(-2)
\oplus({\bf \overline{36},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{36}})(0)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{8},\overline{168}})(2)
\oplus({\bf \overline{8},\overline{56}})(2)
\oplus({\bf 1,\overline{378}})(4)$\\
%
${\bf 8008}$&=&
$({\bf \overline{28},1})(6)
\oplus({\bf \overline{56},8})(4)
\oplus({\bf 70,28})(2)
\oplus({\bf 56,56})(0)
\oplus({\bf 28,70})(-2)
\oplus({\bf 8,\overline{56}})(-4)
\oplus({\bf 1,\overline{28}})(-6)$\\
%
${\bf \overline{8008}}$&=&
$({\bf 28,1})(-6)
\oplus({\bf 56,\overline{8}})(-4)
\oplus({\bf 70,\overline{28}})(-2)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{28},70})(2)
\oplus({\bf \overline{8},56})(4)
\oplus({\bf 1,28})(6)$\\
%
${\bf 8840}$&=&
$({\bf \overline{8},56})(-4)
\oplus({\bf 63,28})(-2)
\oplus({\bf 1,420})(-2)
\oplus({\bf 1,28})(-2)
\oplus({\bf 216,8})(0)
\oplus({\bf 8,216})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 420,1})(2)
\oplus({\bf 28,63})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 56,\overline{8}})(4)$\\
%
${\bf \overline{8840}}$&=&
$({\bf 8,\overline{56}})(4)
\oplus({\bf 63,\overline{28}})(2)
\oplus({\bf 1,\overline{420}})(2)
\oplus({\bf 1,\overline{28}})(2)
\oplus({\bf \overline{216},\overline{8}})(0)
\oplus({\bf \overline{8},\overline{216}})(0)
\oplus({\bf \overline{8},\overline{8}})(0)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{28},63})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{56},8})(-4)$\\
%
${\bf 9180}$&=&
$({\bf 630,1})(4)
\oplus({\bf 120,8})(2)
\oplus({\bf 168,8})(2)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,28})(0)
\oplus({\bf 28,36})(0)
\oplus({\bf 8,120})(-2)
\oplus({\bf 8,168})(-2)
\oplus({\bf 1,630})(-4)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{630},1})(-4)
\oplus({\bf \overline{120},\overline{8}})(-2)
\oplus({\bf \overline{168},\overline{8}})(-2)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{36}})(0)
\oplus({\bf \overline{8},\overline{120}})(2)
\oplus({\bf \overline{8},\overline{168}})(2)
\oplus({\bf 1,\overline{630}})(4)$\\
%
${\bf 11440}$&=&
$({\bf \overline{8},1})(7)
\oplus({\bf \overline{28},8})(5)
\oplus({\bf \overline{56},28})(3)
\oplus({\bf 70,56})(1)
\oplus({\bf 56,70})(-1)
\oplus({\bf 28,\overline{56}})(-3)
\oplus({\bf 8,\overline{28}})(-5)
\oplus({\bf 1,\overline{8}})(-7)$\\
%
${\bf \overline{11440}}$&=&
$({\bf 8,1})(-7)
\oplus({\bf 28,\overline{8}})(-5)
\oplus({\bf 56,\overline{28}})(-3)
\oplus({\bf 70,\overline{56}})(-1)
\oplus({\bf \overline{56},70})(1)
\oplus({\bf \overline{28},56})(3)
\oplus({\bf \overline{8},28})(5)
\oplus({\bf 1,8})(7)$\\
%
${\bf 12870}$&=&
$({\bf 1,1})(8)
\oplus({\bf \overline{8},8})(6)
\oplus({\bf \overline{28},28})(4)
\oplus({\bf \overline{56},56})(2)
\oplus({\bf 70,70})(0)
\oplus({\bf 56,\overline{56}})(-2)
\oplus({\bf 28,\overline{28}})(-4)
\oplus({\bf 8,\overline{8}})(-6)
\oplus({\bf 1,1})(-8)$\\
%
${\bf 12920}$&=&
$({\bf 120,\overline{8}})(4)
\oplus({\bf 924,1})(2)
\oplus({\bf 36,63})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 280,8})(0)
\oplus({\bf 8,280})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 63,36})(-2)
\oplus({\bf 1,924})(-2)
\oplus({\bf 1,36})(-2)
\oplus({\bf \overline{8},120})(-4)$\\
%
${\bf \overline{12920}}$&=&
$({\bf \overline{120},8})(-4)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{36},63})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{280},\overline{8}})(0)
\oplus({\bf \overline{8},\overline{280}})(0)
\oplus({\bf \overline{8},\overline{8}})(0)
\oplus({\bf 63,\overline{36}})(2)
\oplus({\bf 1,\overline{924}})(2)
\oplus({\bf 1,\overline{36}})(2)
\oplus({\bf 8,\overline{120}})(4)$\\
%
${\bf 14144}$&=&
$({\bf 28,\overline{28}})(4)
\oplus({\bf 216,\overline{8}})(2)
\oplus({\bf 8,\overline{216}})(2)
\oplus({\bf 8,\overline{8}})(2)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,63})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{216},8})(-2)
\oplus({\bf \overline{8},216})(-2)
\oplus({\bf \overline{8},8})(-2)
\oplus({\bf \overline{28},28})(-4)$\\
%
${\bf 15504}$&=&
$({\bf \overline{792},1})(5)
\oplus({\bf 330,8})(3)
\oplus({\bf 120,36})(1)
\oplus({\bf 36,120})(-1)
\oplus({\bf 8,330})(-3)
\oplus({\bf 1,\overline{792}})(-5)$\\
%
${\bf \overline{15504}}$&=&
$({\bf 792,1})(-5)
\oplus({\bf \overline{330},\overline{8}})(-3)
\oplus({\bf \overline{120},\overline{36}})(-1)
\oplus({\bf \overline{36},\overline{120}})(1)
\oplus({\bf \overline{8},\overline{330}})(3)
\oplus({\bf 1,792})(5)$\\
%
${\bf 16065}$&=&
$({\bf 36,\overline{28}})(4)
\oplus({\bf 280,\overline{8}})(2)
\oplus({\bf 8,\overline{216}})(2)
\oplus({\bf 8,\overline{8}})(2)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,63})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf \overline{216},8})(-2)
\oplus({\bf \overline{8},280})(-2)
\oplus({\bf \overline{8},8})(-2)
\oplus({\bf \overline{28},36})(-4)$\\
%
${\bf \overline{16065}}$&=&
$({\bf \overline{36},28})(-4)
\oplus({\bf \overline{280},8})(-2)
\oplus({\bf \overline{8},216})(-2)
\oplus({\bf \overline{8},8})(-2)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,63})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 216,\overline{8}})(2)
\oplus({\bf 8,\overline{280}})(2)
\oplus({\bf 8,\overline{8}})(2)
\oplus({\bf 28,\overline{36}})(4)$\\
%
${\bf 18240}$&=&
$({\bf 36,\overline{36}})(4)
\oplus({\bf 280,\overline{8}})(2)
\oplus({\bf 8,\overline{280}})(2)
\oplus({\bf 8,\overline{8}})(2)
\oplus({\bf 1232,1})(0)
\oplus({\bf 63,63})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{280},8})(-2)
\oplus({\bf \overline{8},280})(-2)
\oplus({\bf \overline{8},8})(-2)
\oplus({\bf \overline{36},36})(-4)$\\
%
${\bf 21504}$&=&
$({\bf 168,\overline{8}})(4)
\oplus({\bf 1280,1})(2)
\oplus({\bf 36,63})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 28,63})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 280,8})(0)
\oplus({\bf 216,8})(0)
\oplus({\bf 8,280})(0)
\oplus({\bf 8,216})(0)
\oplus2({\bf 8,8})(0)
\oplus({\bf 63,36})(-2)
\oplus({\bf 63,28})(-2)
\oplus({\bf 1,1280})(-2)
\oplus({\bf 1,36})(-2)
\oplus({\bf 1,28})(-2)
\oplus({\bf \overline{8},168})(-4)$\\
%
${\bf \overline{21504}}$&=&
$({\bf \overline{168},8})(-4)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{36},63})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{28},63})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{280},\overline{8}})(0)
\oplus({\bf \overline{216},\overline{8}})(0)
\oplus({\bf \overline{8},\overline{280}})(0)
\oplus({\bf \overline{8},\overline{216}})(0)
\oplus2({\bf \overline{8},\overline{8}})(0)
\oplus({\bf 63,\overline{36}})(2)
\oplus({\bf 63,\overline{28}})(2)
\oplus({\bf 1,\overline{1280}})(2)
\oplus({\bf 1,\overline{36}})(2)
\oplus({\bf 1,\overline{28}})(2)
\oplus({\bf 8,\overline{168}})(4)$\\
%
${\bf 24752}$&=&
$({\bf \overline{504},1})(5)
\oplus({\bf 378,8})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 168,28})(1)
\oplus({\bf 56,36})(1)
\oplus({\bf 56,28})(1)
\oplus({\bf 36,56})(-1)
\oplus({\bf 28,168})(-1)
\oplus({\bf 28,56})(-1)
\oplus({\bf 8,378})(-3)
\oplus({\bf 8,70})(-3)
\oplus({\bf 1,\overline{504}})(-5)$\\
%
${\bf \overline{24752}}$&=&
$({\bf 504,1})(-5)
\oplus({\bf \overline{378},\overline{8}})(-3)
\oplus({\bf 70,\overline{8}})(-3)
\oplus({\bf \overline{168},\overline{28}})(-1)
\oplus({\bf \overline{56},\overline{36}})(-1)
\oplus({\bf \overline{56},\overline{28}})(-1)
\oplus({\bf \overline{36},\overline{56}})(1)
\oplus({\bf \overline{28},\overline{168}})(1)
\oplus({\bf \overline{28},\overline{56}})(1)
\oplus({\bf \overline{8},\overline{378}})(3)
\oplus({\bf \overline{8},70})(3)
\oplus({\bf 1,504})(5)$\\
%
${\bf 28560}$&=&
$({\bf \overline{8},70})(-5)
\oplus({\bf 63,56})(-3)
\oplus({\bf 1,504})(-3)
\oplus({\bf 1,56})(-3)
\oplus({\bf 216,28})(-1)
\oplus({\bf 8,420})(-1)
\oplus({\bf 8,28})(-1)
\oplus({\bf 420,8})(1)
\oplus({\bf 28,216})(1)
\oplus({\bf 28,8})(1)
\oplus({\bf 504,1})(3)
\oplus({\bf 56,63})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 70,\overline{8}})(5)$\\
%
${\bf \overline{28560}}$&=&
$({\bf 8,70})(5)
\oplus({\bf 63,\overline{56}})(3)
\oplus({\bf 1,\overline{504}})(3)
\oplus({\bf 1,\overline{56}})(3)
\oplus({\bf \overline{216},\overline{28}})(1)
\oplus({\bf \overline{8},\overline{420}})(1)
\oplus({\bf \overline{8},\overline{28}})(1)
\oplus({\bf \overline{420},\overline{8}})(-1)
\oplus({\bf \overline{28},\overline{216}})(-1)
\oplus({\bf \overline{28},\overline{8}})(-1)
\oplus({\bf \overline{504},1})(-3)
\oplus({\bf \overline{56},63})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf 70,8})(-5)$\\
%
${\bf 38080}$&=&
$({\bf \overline{1008},1})(5)
\oplus({\bf 336,8})(3)
\oplus({\bf 378,8})(3)
\oplus({\bf 168,36})(1)
\oplus({\bf 168,28})(1)
\oplus({\bf 56,28})(1)
\oplus({\bf 36,168})(-1)
\oplus({\bf 28,168})(-1)
\oplus({\bf 28,56})(-1)
\oplus({\bf 8,336})(-3)
\oplus({\bf 8,378})(-3)
\oplus({\bf 1,\overline{1008}})(-5)$\\
%
${\bf \overline{38080}}$&=&
$({\bf 1008,1})(-5)
\oplus({\bf \overline{336},\overline{8}})(-3)
\oplus({\bf \overline{378},\overline{8}})(-3)
\oplus({\bf \overline{168},\overline{36}})(-1)
\oplus({\bf \overline{168},\overline{28}})(-1)
\oplus({\bf \overline{56},\overline{28}})(-1)
\oplus({\bf \overline{36},\overline{168}})(1)
\oplus({\bf \overline{28},\overline{168}})(1)
\oplus({\bf \overline{28},\overline{56}})(1)
\oplus({\bf \overline{8},\overline{336}})(3)
\oplus({\bf \overline{8},\overline{378}})(3)
\oplus({\bf 1,1008})(5)$\\
%
${\bf 46512}$&=&
$({\bf \overline{1848},1})(5)
\oplus({\bf 330,8})(3)
\oplus({\bf 630,8})(3)
\oplus({\bf 120,36})(1)
\oplus({\bf 120,28})(1)
\oplus({\bf 168,36})(1)
\oplus({\bf 36,120})(-1)
\oplus({\bf 36,168})(-1)
\oplus({\bf 28,120})(-1)
\oplus({\bf 8,330})(-3)
\oplus({\bf 8,630})(-3)
\oplus({\bf 1,\overline{1848}})(-5)$\\
%
${\bf \overline{46512}}$&=&
$({\bf 1848,1})(-5)
\oplus({\bf \overline{330},\overline{8}})(-3)
\oplus({\bf \overline{630},\overline{8}})(-3)
\oplus({\bf \overline{120},\overline{36}})(-1)
\oplus({\bf \overline{120},\overline{28}})(-1)
\oplus({\bf \overline{168},\overline{36}})(-1)
\oplus({\bf \overline{36},\overline{120}})(1)
\oplus({\bf \overline{36},\overline{168}})(1)
\oplus({\bf \overline{28},\overline{120}})(1)
\oplus({\bf \overline{8},\overline{330}})(3)
\oplus({\bf \overline{8},\overline{630}})(3)
\oplus({\bf 1,1848})(5)$\\
%
${\bf 48960}$&=&
$({\bf \overline{1680},1})(5)
\oplus({\bf 630,8})(3)
\oplus({\bf 336,8})(3)
\oplus({\bf 120,36})(1)
\oplus({\bf 168,36})(1)
\oplus({\bf 168,28})(1)
\oplus({\bf 36,120})(-1)
\oplus({\bf 36,168})(-1)
\oplus({\bf 28,168})(-1)
\oplus({\bf 8,630})(-3)
\oplus({\bf 8,336})(-3)
\oplus({\bf 1,\overline{1680}})(-5)$\\
%
${\bf \overline{48960}}$&=&
$({\bf 1680,1})(-5)
\oplus({\bf \overline{630},\overline{8}})(-3)
\oplus({\bf \overline{336},\overline{8}})(-3)
\oplus({\bf \overline{120},\overline{36}})(-1)
\oplus({\bf \overline{168},\overline{36}})(-1)
\oplus({\bf \overline{168},\overline{28}})(-1)
\oplus({\bf \overline{36},\overline{120}})(1)
\oplus({\bf \overline{36},\overline{168}})(1)
\oplus({\bf \overline{28},\overline{168}})(1)
\oplus({\bf \overline{8},\overline{630}})(3)
\oplus({\bf \overline{8},\overline{336}})(3)
\oplus({\bf 1,1680})(5)$\\
%
${\bf 51408}$&=&
$({\bf \overline{1512'},1})(5)
\oplus({\bf 630,8})(3)
\oplus({\bf 378,8})(3)
\oplus({\bf 120,28})(1)
\oplus({\bf 168,36})(1)
\oplus({\bf 168,28})(1)
\oplus({\bf 56,36})(1)
\oplus({\bf 36,168})(-1)
\oplus({\bf 36,56})(-1)
\oplus({\bf 28,120})(-1)
\oplus({\bf 28,168})(-1)
\oplus({\bf 8,630})(-3)
\oplus({\bf 8,378})(-3)
\oplus({\bf 1,\overline{1512'}})(-5)$\\
%
${\bf \overline{51408}}$&=&
$({\bf 1512',1})(-5)
\oplus({\bf \overline{630},\overline{8}})(-3)
\oplus({\bf \overline{378},\overline{8}})(-3)
\oplus({\bf \overline{120},\overline{28}})(-1)
\oplus({\bf \overline{168},\overline{36}})(-1)
\oplus({\bf \overline{168},\overline{28}})(-1)
\oplus({\bf \overline{56},\overline{36}})(-1)
\oplus({\bf \overline{36},\overline{168}})(1)
\oplus({\bf \overline{36},\overline{56}})(1)
\oplus({\bf \overline{28},\overline{120}})(1)
\oplus({\bf \overline{28},\overline{168}})(1)
\oplus({\bf \overline{8},\overline{630}})(3)
\oplus({\bf \overline{8},\overline{378}})(3)
\oplus({\bf 1,1512'})(5)$\\
%
${\bf 54264}$&=&
$({\bf \overline{1716},1})(6)
\oplus({\bf \overline{792},8})(4)
\oplus({\bf 330,36})(2)
\oplus({\bf 120,120})(0)
\oplus({\bf 36,330})(-2)
\oplus({\bf 8,\overline{792}})(-4)
\oplus({\bf 1,\overline{1716}})(-6)$\\
%
${\bf \overline{54264}}$&=&
$({\bf 1716,1})(-6)
\oplus({\bf 792,\overline{8}})(-4)
\oplus({\bf \overline{330},\overline{36}})(-2)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{36},\overline{330}})(2)
\oplus({\bf \overline{8},792})(4)
\oplus({\bf 1,1716})(6)$\\
%
${\bf 61200}$&=&
$({\bf 330,\overline{8}})(5)
\oplus({\bf 2520'',1})(3)
\oplus({\bf 120,63})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 924,8})(1)
\oplus({\bf 36,280})(1)
\oplus({\bf 36,8})(1)
\oplus({\bf 280,36})(-1)
\oplus({\bf 8,924})(-1)
\oplus({\bf 8,36})(-1)
\oplus({\bf 63,120})(-3)
\oplus({\bf 1,2520''})(-3)
\oplus({\bf 1,120})(-3)
\oplus({\bf \overline{8},330})(-5)$\\
%
${\bf \overline{61200}}$&=&
$({\bf \overline{330},8})(-5)
\oplus({\bf \overline{2520''},1})(-3)
\oplus({\bf \overline{120},63})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{924},\overline{8}})(-1)
\oplus({\bf \overline{36},\overline{280}})(-1)
\oplus({\bf \overline{36},\overline{8}})(-1)
\oplus({\bf \overline{280},\overline{36}})(1)
\oplus({\bf \overline{8},\overline{924}})(1)
\oplus({\bf \overline{8},\overline{36}})(1)
\oplus({\bf 63,\overline{120}})(3)
\oplus({\bf 1,\overline{2520''}})(3)
\oplus({\bf 1,\overline{120}})(3)
\oplus({\bf 8,\overline{330}})(5)$\\
%
${\bf 61880}$&=&
$({\bf \overline{420},1})(6)
\oplus({\bf \overline{504},8})(4)
\oplus({\bf \overline{56},8})(4)
\oplus({\bf 378,28})(2)
\oplus({\bf 70,36})(2)
\oplus({\bf 70,28})(2)
\oplus({\bf 168,56})(0)
\oplus({\bf 56,168})(0)
\oplus({\bf 56,56})(0)
\oplus({\bf 36,70})(-2)
\oplus({\bf 28,378})(-2)
\oplus({\bf 28,70})(-2)
\oplus({\bf 8,\overline{504}})(-4)
\oplus({\bf 8,\overline{56}})(-4)
\oplus({\bf 1,\overline{420}})(-6)$\\
%
${\bf \overline{61880}}$&=&
$({\bf 420,1})(-6)
\oplus({\bf 504,\overline{8}})(-4)
\oplus({\bf 56,\overline{8}})(-4)
\oplus({\bf \overline{378},\overline{28}})(-2)
\oplus({\bf 70,\overline{36}})(-2)
\oplus({\bf 70,\overline{28}})(-2)
\oplus({\bf \overline{168},\overline{56}})(0)
\oplus({\bf \overline{56},\overline{168}})(0)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{36},70})(2)
\oplus({\bf \overline{28},\overline{378}})(2)
\oplus({\bf \overline{28},70})(2)
\oplus({\bf \overline{8},504})(4)
\oplus({\bf \overline{8},56})(4)
\oplus({\bf 1,420})(6)$\\
%
${\bf 65280}$&=&
$({\bf \overline{28},56})(-5)
\oplus({\bf \overline{216},28})(-3)
\oplus({\bf \overline{8},420})(-3)
\oplus({\bf \overline{8},28})(-3)
\oplus({\bf 720,8})(-1)
\oplus({\bf 63,216})(-1)
\oplus({\bf 63,8})(-1)
\oplus({\bf 1,1344})(-1)
\oplus({\bf 1,216})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 1344,1})(1)
\oplus({\bf 216,63})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 8,720})(1)
\oplus({\bf 8,63})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 420,\overline{8}})(3)
\oplus({\bf 28,\overline{216}})(3)
\oplus({\bf 28,\overline{8}})(3)
\oplus({\bf 56,\overline{28}})(5)$\\
%
${\bf \overline{65280}}$&=&
$({\bf 28,\overline{56}})(5)
\oplus({\bf 216,\overline{28}})(3)
\oplus({\bf 8,\overline{420}})(3)
\oplus({\bf 8,\overline{28}})(3)
\oplus({\bf 720,\overline{8}})(1)
\oplus({\bf 63,\overline{216}})(1)
\oplus({\bf 63,\overline{8}})(1)
\oplus({\bf 1,\overline{1344}})(1)
\oplus({\bf 1,\overline{216}})(1)
\oplus({\bf 1,\overline{8}})(1)
\oplus({\bf \overline{1344},1})(-1)
\oplus({\bf \overline{216},63})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},720})(-1)
\oplus({\bf \overline{8},63})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{28},216})(-3)
\oplus({\bf \overline{28},8})(-3)
\oplus({\bf \overline{56},28})(-5)$\\
%
${\bf 68068}$&=&
$({\bf \overline{8},\overline{56}})(-6)
\oplus({\bf 63,70})(-4)
\oplus({\bf 1,\overline{378}})(-4)
\oplus({\bf 1,70})(-4)
\oplus({\bf 216,56})(-2)
\oplus({\bf 8,504})(-2)
\oplus({\bf 8,56})(-2)
\oplus({\bf 420,28})(0)
\oplus({\bf 28,420})(0)
\oplus({\bf 28,28})(0)
\oplus({\bf 504,8})(2)
\oplus({\bf 56,216})(2)
\oplus({\bf 56,8})(2)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf 70,63})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf \overline{56},\overline{8}})(6)$\\
%
${\bf \overline{68068}}$&=&
$({\bf 8,56})(6)
\oplus({\bf 63,70})(4)
\oplus({\bf 1,378})(4)
\oplus({\bf 1,70})(4)
\oplus({\bf \overline{216},\overline{56}})(2)
\oplus({\bf \overline{8},\overline{504}})(2)
\oplus({\bf \overline{8},\overline{56}})(2)
\oplus({\bf \overline{420},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{420}})(0)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{504},\overline{8}})(-2)
\oplus({\bf \overline{56},\overline{216}})(-2)
\oplus({\bf \overline{56},\overline{8}})(-2)
\oplus({\bf 378,1})(-4)
\oplus({\bf 70,63})(-4)
\oplus({\bf 70,1})(-4)
\oplus({\bf 56,8})(-6)$\\
%
${\bf 74256}$&=&
$({\bf \overline{36},56})(-5)
\oplus({\bf \overline{280},28})(-3)
\oplus({\bf \overline{8},420})(-3)
\oplus({\bf \overline{8},28})(-3)
\oplus({\bf \overline{945},8})(-1)
\oplus({\bf 63,216})(-1)
\oplus({\bf 63,8})(-1)
\oplus({\bf 1,1800})(-1)
\oplus({\bf 1,216})(-1)
\oplus({\bf 1800,1})(1)
\oplus({\bf 216,63})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 8,\overline{945}})(1)
\oplus({\bf 8,63})(1)
\oplus({\bf 420,\overline{8}})(3)
\oplus({\bf 28,\overline{280}})(3)
\oplus({\bf 28,\overline{8}})(3)
\oplus({\bf 56,\overline{36}})(5)$\\
%
${\bf \overline{74256}}$&=&
$({\bf 36,\overline{56}})(5)
\oplus({\bf 280,\overline{28}})(3)
\oplus({\bf 8,\overline{420}})(3)
\oplus({\bf 8,\overline{28}})(3)
\oplus({\bf 945,\overline{8}})(1)
\oplus({\bf 63,\overline{216}})(1)
\oplus({\bf 63,\overline{8}})(1)
\oplus({\bf 1,\overline{1800}})(1)
\oplus({\bf 1,\overline{216}})(1)
\oplus({\bf \overline{1800},1})(-1)
\oplus({\bf \overline{216},63})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},945})(-1)
\oplus({\bf \overline{8},63})(-1)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{28},280})(-3)
\oplus({\bf \overline{28},8})(-3)
\oplus({\bf \overline{56},36})(-5)$\\
%
${\bf 85680}$&=&
$({\bf \overline{8},336})(-5)
\oplus({\bf 63,168})(-3)
\oplus({\bf 1,2520})(-3)
\oplus({\bf 1,168})(-3)
\oplus({\bf 280,36})(-1)
\oplus({\bf 216,28})(-1)
\oplus({\bf 8,1280})(-1)
\oplus({\bf 8,36})(-1)
\oplus({\bf 8,28})(-1)
\oplus({\bf 1280,8})(1)
\oplus({\bf 36,280})(1)
\oplus({\bf 36,8})(1)
\oplus({\bf 28,216})(1)
\oplus({\bf 28,8})(1)
\oplus({\bf 2520,1})(3)
\oplus({\bf 168,63})(3)
\oplus({\bf 168,1})(3)
\oplus({\bf 336,\overline{8}})(5)$\\
%
${\bf \overline{85680}}$&=&
$({\bf 8,\overline{336}})(5)
\oplus({\bf 63,\overline{168}})(3)
\oplus({\bf 1,\overline{2520}})(3)
\oplus({\bf 1,\overline{168}})(3)
\oplus({\bf \overline{280},\overline{36}})(1)
\oplus({\bf \overline{216},\overline{28}})(1)
\oplus({\bf \overline{8},\overline{1280}})(1)
\oplus({\bf \overline{8},\overline{36}})(1)
\oplus({\bf \overline{8},\overline{28}})(1)
\oplus({\bf \overline{1280},\overline{8}})(-1)
\oplus({\bf \overline{36},\overline{280}})(-1)
\oplus({\bf \overline{36},\overline{8}})(-1)
\oplus({\bf \overline{28},\overline{216}})(-1)
\oplus({\bf \overline{28},\overline{8}})(-1)
\oplus({\bf \overline{2520},1})(-3)
\oplus({\bf \overline{168},63})(-3)
\oplus({\bf \overline{168},1})(-3)
\oplus({\bf \overline{336},8})(-5)$\\
%
${\bf 95200}$&=&
$({\bf \overline{1176},1})(6)
\oplus({\bf \overline{1008},8})(4)
\oplus({\bf 336,36})(2)
\oplus({\bf 378,28})(2)
\oplus({\bf 168,168})(0)
\oplus({\bf 56,56})(0)
\oplus({\bf 36,336})(-2)
\oplus({\bf 28,378})(-2)
\oplus({\bf 8,\overline{1008}})(-4)
\oplus({\bf 1,\overline{1176}})(-6)$\\
%
${\bf \overline{95200}}$&=&
$({\bf 1176,1})(-6)
\oplus({\bf 1008,\overline{8}})(-4)
\oplus({\bf \overline{336},\overline{36}})(-2)
\oplus({\bf \overline{378},\overline{28}})(-2)
\oplus({\bf \overline{168},\overline{168}})(0)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{36},\overline{336}})(2)
\oplus({\bf \overline{28},\overline{378}})(2)
\oplus({\bf \overline{8},1008})(4)
\oplus({\bf 1,1176})(6)$\\
%
${\bf 95760}$&=&
$({\bf 120,\overline{28}})(5)
\oplus({\bf 924,\overline{8}})(3)
\oplus({\bf 36,\overline{216}})(3)
\oplus({\bf 36,\overline{8}})(3)
\oplus({\bf 3080,1})(1)
\oplus({\bf 280,63})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 8,945})(1)
\oplus({\bf 8,63})(1)
\oplus({\bf 945,8})(-1)
\oplus({\bf 63,280})(-1)
\oplus({\bf 63,8})(-1)
\oplus({\bf 1,3080})(-1)
\oplus({\bf 1,280})(-1)
\oplus({\bf \overline{216},36})(-3)
\oplus({\bf \overline{8},924})(-3)
\oplus({\bf \overline{8},36})(-3)
\oplus({\bf \overline{28},120})(-5)$\\
%
${\bf \overline{95760}}$&=&
$({\bf \overline{120},28})(-5)
\oplus({\bf \overline{924},8})(-3)
\oplus({\bf \overline{36},216})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{3080},1})(-1)
\oplus({\bf \overline{280},63})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{8},\overline{945}})(-1)
\oplus({\bf \overline{8},63})(-1)
\oplus({\bf \overline{945},\overline{8}})(1)
\oplus({\bf 63,\overline{280}})(1)
\oplus({\bf 63,\overline{8}})(1)
\oplus({\bf 1,\overline{3080}})(1)
\oplus({\bf 1,\overline{280}})(1)
\oplus({\bf 216,\overline{36}})(3)
\oplus({\bf 8,\overline{924}})(3)
\oplus({\bf 8,\overline{36}})(3)
\oplus({\bf 28,\overline{120}})(5)$\\
%
${\bf 108800}$&=&
$({\bf 120,\overline{36}})(5)
\oplus({\bf 924,\overline{8}})(3)
\oplus({\bf 36,\overline{280}})(3)
\oplus({\bf 36,\overline{8}})(3)
\oplus({\bf 4032,1})(1)
\oplus({\bf 280,63})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 8,1232})(1)
\oplus({\bf 8,63})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 1232,8})(-1)
\oplus({\bf 63,280})(-1)
\oplus({\bf 63,8})(-1)
\oplus({\bf 1,4032})(-1)
\oplus({\bf 1,280})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf \overline{280},36})(-3)
\oplus({\bf \overline{8},924})(-3)
\oplus({\bf \overline{8},36})(-3)
\oplus({\bf \overline{36},120})(-5)$\\
%
${\bf \overline{108800}}$&=&
$({\bf \overline{120},36})(-5)
\oplus({\bf \overline{924},8})(-3)
\oplus({\bf \overline{36},280})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{4032},1})(-1)
\oplus({\bf \overline{280},63})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{8},1232})(-1)
\oplus({\bf \overline{8},63})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf 1232,\overline{8}})(1)
\oplus({\bf 63,\overline{280}})(1)
\oplus({\bf 63,\overline{8}})(1)
\oplus({\bf 1,\overline{4032}})(1)
\oplus({\bf 1,\overline{280}})(1)
\oplus({\bf 1,\overline{8}})(1)
\oplus({\bf 280,\overline{36}})(3)
\oplus({\bf 8,\overline{924}})(3)
\oplus({\bf 8,\overline{36}})(3)
\oplus({\bf 36,\overline{120}})(5)$\\
%
${\bf 112320}$&=&
$({\bf 378,\overline{8}})(5)
\oplus({\bf 2800,1})(3)
\oplus({\bf 168,63})(3)
\oplus({\bf 168,1})(3)
\oplus({\bf 56,63})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 1280,8})(1)
\oplus({\bf 36,216})(1)
\oplus({\bf 36,8})(1)
\oplus({\bf 420,8})(1)
\oplus({\bf 28,280})(1)
\oplus({\bf 28,216})(1)
\oplus2({\bf 28,8})(1)
\oplus({\bf 280,28})(-1)
\oplus({\bf 216,36})(-1)
\oplus({\bf 216,28})(-1)
\oplus({\bf 8,1280})(-1)
\oplus({\bf 8,36})(-1)
\oplus({\bf 8,420})(-1)
\oplus2({\bf 8,28})(-1)
\oplus({\bf 63,168})(-3)
\oplus({\bf 63,56})(-3)
\oplus({\bf 1,2800})(-3)
\oplus({\bf 1,168})(-3)
\oplus({\bf 1,56})(-3)
\oplus({\bf \overline{8},378})(-5)$\\
%
${\bf \overline{112320}}$&=&
$({\bf \overline{378},8})(-5)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{168},63})(-3)
\oplus({\bf \overline{168},1})(-3)
\oplus({\bf \overline{56},63})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{1280},\overline{8}})(-1)
\oplus({\bf \overline{420},\overline{8}})(-1)
\oplus({\bf \overline{36},\overline{216}})(-1)
\oplus({\bf \overline{36},\overline{8}})(-1)
\oplus({\bf \overline{28},\overline{280}})(-1)
\oplus({\bf \overline{28},\overline{216}})(-1)
\oplus2({\bf \overline{28},\overline{8}})(-1)
\oplus({\bf \overline{280},\overline{28}})(1)
\oplus({\bf \overline{216},\overline{36}})(1)
\oplus({\bf \overline{216},\overline{28}})(1)
\oplus({\bf \overline{8},\overline{1280}})(1)
\oplus({\bf \overline{8},\overline{420}})(1)
\oplus({\bf \overline{8},\overline{36}})(1)
\oplus2({\bf \overline{8},\overline{28}})(1)
\oplus({\bf 63,\overline{168}})(3)
\oplus({\bf 63,\overline{56}})(3)
\oplus({\bf 1,\overline{2800}})(3)
\oplus({\bf 1,\overline{168}})(3)
\oplus({\bf 1,\overline{56}})(3)
\oplus({\bf 8,\overline{378}})(5)$\\
%
${\bf 116688}$&=&
$({\bf \overline{216},1})(7)
\oplus({\bf \overline{420},8})(5)
\oplus({\bf \overline{28},8})(5)
\oplus({\bf \overline{504},28})(3)
\oplus({\bf \overline{56},36})(3)
\oplus({\bf \overline{56},28})(3)
\oplus({\bf 378,56})(1)
\oplus({\bf 70,168})(1)
\oplus({\bf 70,56})(1)
\oplus({\bf 168,70})(-1)
\oplus({\bf 56,378})(-1)
\oplus({\bf 56,70})(-1)
\oplus({\bf 36,\overline{56}})(-3)
\oplus({\bf 28,\overline{504}})(-3)
\oplus({\bf 28,\overline{56}})(-3)
\oplus({\bf 8,\overline{420}})(-5)
\oplus({\bf 8,\overline{28}})(-5)
\oplus({\bf 1,\overline{216}})(-7)$\\
%
${\bf \overline{116688}}$&=&
$({\bf 216,1})(-7)
\oplus({\bf 420,\overline{8}})(-5)
\oplus({\bf 28,\overline{8}})(-5)
\oplus({\bf 504,\overline{28}})(-3)
\oplus({\bf 56,\overline{36}})(-3)
\oplus({\bf 56,\overline{28}})(-3)
\oplus({\bf \overline{378},\overline{56}})(-1)
\oplus({\bf 70,\overline{168}})(-1)
\oplus({\bf 70,\overline{56}})(-1)
\oplus({\bf \overline{168},70})(1)
\oplus({\bf \overline{56},\overline{378}})(1)
\oplus({\bf \overline{56},70})(1)
\oplus({\bf \overline{36},56})(3)
\oplus({\bf \overline{28},504})(3)
\oplus({\bf \overline{28},56})(3)
\oplus({\bf \overline{8},420})(5)
\oplus({\bf \overline{8},28})(5)
\oplus({\bf 1,216})(7)$\\
%
${\bf 123760}$&=&
$({\bf \overline{8},\overline{28}})(-7)
\oplus({\bf 63,\overline{56}})(-5)
\oplus({\bf 1,\overline{168}})(-5)
\oplus({\bf 1,\overline{56}})(-5)
\oplus({\bf 216,70})(-3)
\oplus({\bf 8,\overline{378}})(-3)
\oplus({\bf 8,70})(-3)
\oplus({\bf 420,56})(-1)
\oplus({\bf 28,504})(-1)
\oplus({\bf 28,56})(-1)
\oplus({\bf 504,28})(1)
\oplus({\bf 56,420})(1)
\oplus({\bf 56,28})(1)
\oplus({\bf \overline{378},8})(3)
\oplus({\bf 70,216})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf \overline{168},1})(5)
\oplus({\bf \overline{56},63})(5)
\oplus({\bf \overline{56},1})(5)
\oplus({\bf \overline{28},\overline{8}})(7)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 8,28})(7)
\oplus({\bf 63,56})(5)
\oplus({\bf 1,168})(5)
\oplus({\bf 1,56})(5)
\oplus({\bf \overline{216},70})(3)
\oplus({\bf \overline{8},378})(3)
\oplus({\bf \overline{8},70})(3)
\oplus({\bf \overline{420},\overline{56}})(1)
\oplus({\bf \overline{28},\overline{504}})(1)
\oplus({\bf \overline{28},\overline{56}})(1)
\oplus({\bf \overline{504},\overline{28}})(-1)
\oplus({\bf \overline{56},\overline{420}})(-1)
\oplus({\bf \overline{56},\overline{28}})(-1)
\oplus({\bf 378,\overline{8}})(-3)
\oplus({\bf 70,\overline{216}})(-3)
\oplus({\bf 70,\overline{8}})(-3)
\oplus({\bf 168,1})(-5)
\oplus({\bf 56,63})(-5)
\oplus({\bf 56,1})(-5)
\oplus({\bf 28,8})(-7)$\\
%
${\bf 138720}$&=&
$({\bf \overline{2520'},1})(6)
\oplus({\bf \overline{1680},8})(4)
\oplus({\bf 630,36})(2)
\oplus({\bf 336,28})(2)
\oplus({\bf 120,120})(0)
\oplus({\bf 168,168})(0)
\oplus({\bf 36,630})(-2)
\oplus({\bf 28,336})(-2)
\oplus({\bf 8,\overline{1680}})(-4)
\oplus({\bf 1,\overline{2520'}})(-6)$\\
%
${\bf \overline{138720}}$&=&
$({\bf 2520',1})(-6)
\oplus({\bf 1680,\overline{8}})(-4)
\oplus({\bf \overline{630},\overline{36}})(-2)
\oplus({\bf \overline{336},\overline{28}})(-2)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{168},\overline{168}})(0)
\oplus({\bf \overline{36},\overline{630}})(2)
\oplus({\bf \overline{28},\overline{336}})(2)
\oplus({\bf \overline{8},1680})(4)
\oplus({\bf 1,2520'})(6)$\\
%
${\bf 144704}$&=&
$({\bf 630,\overline{8}})(5)
\oplus({\bf 4752,1})(3)
\oplus({\bf 120,63})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 168,63})(3)
\oplus({\bf 168,1})(3)
\oplus({\bf 924,8})(1)
\oplus({\bf 1280,8})(1)
\oplus({\bf 36,280})(1)
\oplus({\bf 36,216})(1)
\oplus2({\bf 36,8})(1)
\oplus({\bf 28,280})(1)
\oplus({\bf 28,8})(1)
\oplus({\bf 280,36})(-1)
\oplus({\bf 280,28})(-1)
\oplus({\bf 216,36})(-1)
\oplus({\bf 8,924})(-1)
\oplus({\bf 8,1280})(-1)
\oplus2({\bf 8,36})(-1)
\oplus({\bf 8,28})(-1)
\oplus({\bf 63,120})(-3)
\oplus({\bf 63,168})(-3)
\oplus({\bf 1,4752})(-3)
\oplus({\bf 1,120})(-3)
\oplus({\bf 1,168})(-3)
\oplus({\bf \overline{8},630})(-5)$\\
%
${\bf \overline{144704}}$&=&
$({\bf \overline{630},8})(-5)
\oplus({\bf \overline{4752},1})(-3)
\oplus({\bf \overline{120},63})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{168},63})(-3)
\oplus({\bf \overline{168},1})(-3)
\oplus({\bf \overline{924},\overline{8}})(-1)
\oplus({\bf \overline{1280},\overline{8}})(-1)
\oplus({\bf \overline{36},\overline{280}})(-1)
\oplus({\bf \overline{36},\overline{216}})(-1)
\oplus2({\bf \overline{36},\overline{8}})(-1)
\oplus({\bf \overline{28},\overline{280}})(-1)
\oplus({\bf \overline{28},\overline{8}})(-1)
\oplus({\bf \overline{280},\overline{36}})(1)
\oplus({\bf \overline{280},\overline{28}})(1)
\oplus({\bf \overline{216},\overline{36}})(1)
\oplus({\bf \overline{8},\overline{924}})(1)
\oplus({\bf \overline{8},\overline{1280}})(1)
\oplus2({\bf \overline{8},\overline{36}})(1)
\oplus({\bf \overline{8},\overline{28}})(1)
\oplus({\bf 63,\overline{120}})(3)
\oplus({\bf 63,\overline{168}})(3)
\oplus({\bf 1,\overline{4752}})(3)
\oplus({\bf 1,\overline{120}})(3)
\oplus({\bf 1,\overline{168}})(3)
\oplus({\bf 8,\overline{630}})(5)$\\
%
${\bf 148512}$&=&
$({\bf \overline{1512},1})(6)
\oplus({\bf \overline{1008},8})(4)
\oplus({\bf \overline{504},8})(4)
\oplus({\bf 336,28})(2)
\oplus({\bf 378,36})(2)
\oplus({\bf 378,28})(2)
\oplus({\bf 70,28})(2)
\oplus({\bf 168,168})(0)
\oplus({\bf 168,56})(0)
\oplus({\bf 56,168})(0)
\oplus({\bf 56,56})(0)
\oplus({\bf 36,378})(-2)
\oplus({\bf 28,336})(-2)
\oplus({\bf 28,378})(-2)
\oplus({\bf 28,70})(-2)
\oplus({\bf 8,\overline{1008}})(-4)
\oplus({\bf 8,\overline{504}})(-4)
\oplus({\bf 1,\overline{1512}})(-6)$\\
%
${\bf \overline{148512}}$&=&
$({\bf 1512,1})(-6)
\oplus({\bf 1008,\overline{8}})(-4)
\oplus({\bf 504,\overline{8}})(-4)
\oplus({\bf \overline{336},\overline{28}})(-2)
\oplus({\bf \overline{378},\overline{36}})(-2)
\oplus({\bf \overline{378},\overline{28}})(-2)
\oplus({\bf 70,\overline{28}})(-2)
\oplus({\bf \overline{168},\overline{168}})(0)
\oplus({\bf \overline{168},\overline{56}})(0)
\oplus({\bf \overline{56},\overline{168}})(0)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{36},\overline{378}})(2)
\oplus({\bf \overline{28},\overline{336}})(2)
\oplus({\bf \overline{28},\overline{378}})(2)
\oplus({\bf \overline{28},70})(2)
\oplus({\bf \overline{8},1008})(4)
\oplus({\bf \overline{8},504})(4)
\oplus({\bf 1,1512})(6)$\\
%
${\bf 159120}$&=&
$({\bf 168,\overline{28}})(5)
\oplus({\bf 1280,\overline{8}})(3)
\oplus({\bf 36,\overline{216}})(3)
\oplus({\bf 36,\overline{8}})(3)
\oplus({\bf 28,\overline{216}})(3)
\oplus({\bf 28,\overline{8}})(3)
\oplus({\bf 4200,1})(1)
\oplus({\bf 280,63})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 216,63})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 8,945})(1)
\oplus({\bf 8,720})(1)
\oplus2({\bf 8,63})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 945,8})(-1)
\oplus({\bf 720,8})(-1)
\oplus({\bf 63,280})(-1)
\oplus({\bf 63,216})(-1)
\oplus2({\bf 63,8})(-1)
\oplus({\bf 1,4200})(-1)
\oplus({\bf 1,280})(-1)
\oplus({\bf 1,216})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf \overline{216},36})(-3)
\oplus({\bf \overline{216},28})(-3)
\oplus({\bf \overline{8},1280})(-3)
\oplus({\bf \overline{8},36})(-3)
\oplus({\bf \overline{8},28})(-3)
\oplus({\bf \overline{28},168})(-5)$\\
%
${\bf \overline{159120}}$&=&
$({\bf \overline{168},28})(-5)
\oplus({\bf \overline{1280},8})(-3)
\oplus({\bf \overline{36},216})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{28},216})(-3)
\oplus({\bf \overline{28},8})(-3)
\oplus({\bf \overline{4200},1})(-1)
\oplus({\bf \overline{280},63})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{216},63})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},\overline{945}})(-1)
\oplus({\bf \overline{8},720})(-1)
\oplus2({\bf \overline{8},63})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf \overline{945},\overline{8}})(1)
\oplus({\bf 720,\overline{8}})(1)
\oplus({\bf 63,\overline{280}})(1)
\oplus({\bf 63,\overline{216}})(1)
\oplus2({\bf 63,\overline{8}})(1)
\oplus({\bf 1,\overline{4200}})(1)
\oplus({\bf 1,\overline{280}})(1)
\oplus({\bf 1,\overline{216}})(1)
\oplus({\bf 1,\overline{8}})(1)
\oplus({\bf 216,\overline{36}})(3)
\oplus({\bf 216,\overline{28}})(3)
\oplus({\bf 8,\overline{1280}})(3)
\oplus({\bf 8,\overline{36}})(3)
\oplus({\bf 8,\overline{28}})(3)
\oplus({\bf 28,\overline{168}})(5)$\\
%
${\bf 170170}$&=&
$({\bf 63,1})(8)
\oplus({\bf \overline{216},8})(6)
\oplus({\bf \overline{8},8})(6)
\oplus({\bf \overline{420},28})(4)
\oplus({\bf \overline{28},36})(4)
\oplus({\bf \overline{28},28})(4)
\oplus({\bf \overline{504},56})(2)
\oplus({\bf \overline{56},168})(2)
\oplus({\bf \overline{56},56})(2)
\oplus({\bf 378,70})(0)
\oplus({\bf 70,378})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 168,\overline{56}})(-2)
\oplus({\bf 56,\overline{504}})(-2)
\oplus({\bf 56,\overline{56}})(-2)
\oplus({\bf 36,\overline{28}})(-4)
\oplus({\bf 28,\overline{420}})(-4)
\oplus({\bf 28,\overline{28}})(-4)
\oplus({\bf 8,\overline{216}})(-6)
\oplus({\bf 8,\overline{8}})(-6)
\oplus({\bf 1,63})(-8)$\\
%
${\bf \overline{170170}}$&=&
$({\bf 63,1})(-8)
\oplus({\bf 216,\overline{8}})(-6)
\oplus({\bf 8,\overline{8}})(-6)
\oplus({\bf 420,\overline{28}})(-4)
\oplus({\bf 28,\overline{36}})(-4)
\oplus({\bf 28,\overline{28}})(-4)
\oplus({\bf 504,\overline{56}})(-2)
\oplus({\bf 56,\overline{168}})(-2)
\oplus({\bf 56,\overline{56}})(-2)
\oplus({\bf \overline{378},70})(0)
\oplus({\bf 70,\overline{378}})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf \overline{168},56})(2)
\oplus({\bf \overline{56},504})(2)
\oplus({\bf \overline{56},56})(2)
\oplus({\bf \overline{36},28})(4)
\oplus({\bf \overline{28},420})(4)
\oplus({\bf \overline{28},28})(4)
\oplus({\bf \overline{8},216})(6)
\oplus({\bf \overline{8},8})(6)
\oplus({\bf 1,63})(8)$\\
%
${\bf 170544}$&=&
$({\bf \overline{3432},1})(7)
\oplus({\bf \overline{1716},8})(5)
\oplus({\bf \overline{792},36})(3)
\oplus({\bf 330,120})(1)
\oplus({\bf 120,330})(-1)
\oplus({\bf 36,\overline{792}})(-3)
\oplus({\bf 8,\overline{1716}})(-5)
\oplus({\bf 1,\overline{3432}})(-7)$\\
%
${\bf \overline{170544}}$&=&
$({\bf 3432,1})(-7)
\oplus({\bf 1716,\overline{8}})(-5)
\oplus({\bf 792,\overline{36}})(-3)
\oplus({\bf \overline{330},\overline{120}})(-1)
\oplus({\bf \overline{120},\overline{330}})(1)
\oplus({\bf \overline{36},792})(3)
\oplus({\bf \overline{8},1716})(5)
\oplus({\bf 1,3432})(7)$\\
%
${\bf 175032}$&=&
$({\bf \overline{8},\overline{8}})(-8)
\oplus({\bf 63,\overline{28}})(-6)
\oplus({\bf 1,\overline{36}})(-6)
\oplus({\bf 1,\overline{28}})(-6)
\oplus({\bf 216,\overline{56}})(-4)
\oplus({\bf 8,\overline{168}})(-4)
\oplus({\bf 8,\overline{56}})(-4)
\oplus({\bf 420,70})(-2)
\oplus({\bf 28,\overline{378}})(-2)
\oplus({\bf 28,70})(-2)
\oplus({\bf 504,56})(0)
\oplus({\bf 56,504})(0)
\oplus({\bf 56,56})(0)
\oplus({\bf \overline{378},28})(2)
\oplus({\bf 70,420})(2)
\oplus({\bf 70,28})(2)
\oplus({\bf \overline{168},8})(4)
\oplus({\bf \overline{56},216})(4)
\oplus({\bf \overline{56},8})(4)
\oplus({\bf \overline{36},1})(6)
\oplus({\bf \overline{28},63})(6)
\oplus({\bf \overline{28},1})(6)
\oplus({\bf \overline{8},\overline{8}})(8)$\\
%
${\bf \overline{175032}}$&=&
$({\bf 8,8})(8)
\oplus({\bf 63,28})(6)
\oplus({\bf 1,36})(6)
\oplus({\bf 1,28})(6)
\oplus({\bf \overline{216},56})(4)
\oplus({\bf \overline{8},168})(4)
\oplus({\bf \overline{8},56})(4)
\oplus({\bf \overline{420},70})(2)
\oplus({\bf \overline{28},378})(2)
\oplus({\bf \overline{28},70})(2)
\oplus({\bf \overline{504},\overline{56}})(0)
\oplus({\bf \overline{56},\overline{504}})(0)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf 378,\overline{28}})(-2)
\oplus({\bf 70,\overline{420}})(-2)
\oplus({\bf 70,\overline{28}})(-2)
\oplus({\bf 168,\overline{8}})(-4)
\oplus({\bf 56,\overline{216}})(-4)
\oplus({\bf 56,\overline{8}})(-4)
\oplus({\bf 36,1})(-6)
\oplus({\bf 28,63})(-6)
\oplus({\bf 28,1})(-6)
\oplus({\bf 8,8})(-8)$\\
%
${\bf 180880}$&=&
$({\bf \overline{36},168})(-5)
\oplus({\bf \overline{280},36})(-3)
\oplus({\bf \overline{280},28})(-3)
\oplus({\bf \overline{8},1280})(-3)
\oplus({\bf \overline{8},36})(-3)
\oplus({\bf \overline{8},28})(-3)
\oplus({\bf 1232,8})(-1)
\oplus({\bf \overline{945},8})(-1)
\oplus({\bf 63,280})(-1)
\oplus({\bf 63,216})(-1)
\oplus2({\bf 63,8})(-1)
\oplus({\bf 1,5544})(-1)
\oplus({\bf 1,280})(-1)
\oplus({\bf 1,216})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 5544,1})(1)
\oplus({\bf 280,63})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 216,63})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 8,1232})(1)
\oplus({\bf 8,\overline{945}})(1)
\oplus2({\bf 8,63})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 1280,\overline{8}})(3)
\oplus({\bf 36,\overline{280}})(3)
\oplus({\bf 36,\overline{8}})(3)
\oplus({\bf 28,\overline{280}})(3)
\oplus({\bf 28,\overline{8}})(3)
\oplus({\bf 168,\overline{36}})(5)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 36,\overline{168}})(5)
\oplus({\bf 280,\overline{36}})(3)
\oplus({\bf 280,\overline{28}})(3)
\oplus({\bf 8,\overline{1280}})(3)
\oplus({\bf 8,\overline{36}})(3)
\oplus({\bf 8,\overline{28}})(3)
\oplus({\bf 1232,\overline{8}})(1)
\oplus({\bf 945,\overline{8}})(1)
\oplus({\bf 63,\overline{280}})(1)
\oplus({\bf 63,\overline{216}})(1)
\oplus2({\bf 63,\overline{8}})(1)
\oplus({\bf 1,\overline{5544}})(1)
\oplus({\bf 1,\overline{280}})(1)
\oplus({\bf 1,\overline{216}})(1)
\oplus({\bf 1,\overline{8}})(1)
\oplus({\bf \overline{5544},1})(-1)
\oplus({\bf \overline{280},63})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{216},63})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},1232})(-1)
\oplus({\bf \overline{8},945})(-1)
\oplus2({\bf \overline{8},63})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf \overline{1280},8})(-3)
\oplus({\bf \overline{36},280})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{28},280})(-3)
\oplus({\bf \overline{28},8})(-3)
\oplus({\bf \overline{168},36})(-5)$\\
%
${\bf 185640}$&=&
$({\bf \overline{2100},1})(6)
\oplus({\bf \overline{1512'},8})(4)
\oplus({\bf \overline{504},8})(4)
\oplus({\bf 630,28})(2)
\oplus({\bf 378,36})(2)
\oplus({\bf 378,28})(2)
\oplus({\bf 70,36})(2)
\oplus({\bf 120,56})(0)
\oplus({\bf 168,168})(0)
\oplus({\bf 168,56})(0)
\oplus({\bf 56,120})(0)
\oplus({\bf 56,168})(0)
\oplus({\bf 36,378})(-2)
\oplus({\bf 36,70})(-2)
\oplus({\bf 28,630})(-2)
\oplus({\bf 28,378})(-2)
\oplus({\bf 8,\overline{1512'}})(-4)
\oplus({\bf 8,\overline{504}})(-4)
\oplus({\bf 1,\overline{2100}})(-6)$\\
%
${\bf \overline{185640}}$&=&
$({\bf 2100,1})(-6)
\oplus({\bf 1512',\overline{8}})(-4)
\oplus({\bf 504,\overline{8}})(-4)
\oplus({\bf \overline{630},\overline{28}})(-2)
\oplus({\bf \overline{378},\overline{36}})(-2)
\oplus({\bf \overline{378},\overline{28}})(-2)
\oplus({\bf 70,\overline{36}})(-2)
\oplus({\bf \overline{120},\overline{56}})(0)
\oplus({\bf \overline{168},\overline{168}})(0)
\oplus({\bf \overline{168},\overline{56}})(0)
\oplus({\bf \overline{56},\overline{120}})(0)
\oplus({\bf \overline{56},\overline{168}})(0)
\oplus({\bf \overline{36},\overline{378}})(2)
\oplus({\bf \overline{36},70})(2)
\oplus({\bf \overline{28},\overline{630}})(2)
\oplus({\bf \overline{28},\overline{378}})(2)
\oplus({\bf \overline{8},1512'})(4)
\oplus({\bf \overline{8},504})(4)
\oplus({\bf 1,2100})(6)$\\
%
${\bf 193800}$&=&
$({\bf \overline{4620'},1})(6)
\oplus({\bf \overline{792},8})(4)
\oplus({\bf \overline{1848},8})(4)
\oplus({\bf 330,36})(2)
\oplus({\bf 330,28})(2)
\oplus({\bf 630,36})(2)
\oplus({\bf 120,120})(0)
\oplus({\bf 120,168})(0)
\oplus({\bf 168,120})(0)
\oplus({\bf 36,330})(-2)
\oplus({\bf 36,630})(-2)
\oplus({\bf 28,330})(-2)
\oplus({\bf 8,\overline{792}})(-4)
\oplus({\bf 8,\overline{1848}})(-4)
\oplus({\bf 1,\overline{4620'}})(-6)$\\
%
${\bf \overline{193800}}$&=&
$({\bf 4620',1})(-6)
\oplus({\bf 792,\overline{8}})(-4)
\oplus({\bf 1848,\overline{8}})(-4)
\oplus({\bf \overline{330},\overline{36}})(-2)
\oplus({\bf \overline{330},\overline{28}})(-2)
\oplus({\bf \overline{630},\overline{36}})(-2)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{120},\overline{168}})(0)
\oplus({\bf \overline{168},\overline{120}})(0)
\oplus({\bf \overline{36},\overline{330}})(2)
\oplus({\bf \overline{36},\overline{630}})(2)
\oplus({\bf \overline{28},\overline{330}})(2)
\oplus({\bf \overline{8},792})(4)
\oplus({\bf \overline{8},1848})(4)
\oplus({\bf 1,4620'})(6)$\\
%
${\bf 194480}$&=&
$({\bf \overline{8},1})(-9)
\oplus({\bf 63,\overline{8}})(-7)
\oplus({\bf 1,\overline{8}})(-7)
\oplus({\bf 216,\overline{28}})(-5)
\oplus({\bf 8,\overline{36}})(-5)
\oplus({\bf 8,\overline{28}})(-5)
\oplus({\bf 420,\overline{56}})(-3)
\oplus({\bf 28,\overline{168}})(-3)
\oplus({\bf 28,\overline{56}})(-3)
\oplus({\bf 504,70})(-1)
\oplus({\bf 56,\overline{378}})(-1)
\oplus({\bf 56,70})(-1)
\oplus({\bf \overline{378},56})(1)
\oplus({\bf 70,504})(1)
\oplus({\bf 70,56})(1)
\oplus({\bf \overline{168},28})(3)
\oplus({\bf \overline{56},420})(3)
\oplus({\bf \overline{56},28})(3)
\oplus({\bf \overline{36},8})(5)
\oplus({\bf \overline{28},216})(5)
\oplus({\bf \overline{28},8})(5)
\oplus({\bf \overline{8},63})(7)
\oplus({\bf \overline{8},1})(7)
\oplus({\bf 1,\overline{8}})(9)$\\
%
${\bf \overline{194480}}$&=&
$({\bf 8,1})(9)
\oplus({\bf 63,8})(7)
\oplus({\bf 1,8})(7)
\oplus({\bf \overline{216},28})(5)
\oplus({\bf \overline{8},36})(5)
\oplus({\bf \overline{8},28})(5)
\oplus({\bf \overline{420},56})(3)
\oplus({\bf \overline{28},168})(3)
\oplus({\bf \overline{28},56})(3)
\oplus({\bf \overline{504},70})(1)
\oplus({\bf \overline{56},378})(1)
\oplus({\bf \overline{56},70})(1)
\oplus({\bf 378,\overline{56}})(-1)
\oplus({\bf 70,\overline{504}})(-1)
\oplus({\bf 70,\overline{56}})(-1)
\oplus({\bf 168,\overline{28}})(-3)
\oplus({\bf 56,\overline{420}})(-3)
\oplus({\bf 56,\overline{28}})(-3)
\oplus({\bf 36,\overline{8}})(-5)
\oplus({\bf 28,\overline{216}})(-5)
\oplus({\bf 28,\overline{8}})(-5)
\oplus({\bf 8,63})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 1,8})(-9)$\\
%
${\bf 209440}$&=&
$({\bf \overline{28},70})(-6)
\oplus({\bf \overline{216},56})(-4)
\oplus({\bf \overline{8},504})(-4)
\oplus({\bf \overline{8},56})(-4)
\oplus({\bf 720,28})(-2)
\oplus({\bf 63,420})(-2)
\oplus({\bf 63,28})(-2)
\oplus({\bf 1,1512})(-2)
\oplus({\bf 1,420})(-2)
\oplus({\bf 1,28})(-2)
\oplus({\bf 1344,8})(0)
\oplus({\bf 216,216})(0)
\oplus({\bf 216,8})(0)
\oplus({\bf 8,1344})(0)
\oplus({\bf 8,216})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 1512,1})(2)
\oplus({\bf 420,63})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 28,720})(2)
\oplus({\bf 28,63})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 504,\overline{8}})(4)
\oplus({\bf 56,\overline{216}})(4)
\oplus({\bf 56,\overline{8}})(4)
\oplus({\bf 70,\overline{28}})(6)$\\
%
${\bf \overline{209440}}$&=&
$({\bf 28,70})(6)
\oplus({\bf 216,\overline{56}})(4)
\oplus({\bf 8,\overline{504}})(4)
\oplus({\bf 8,\overline{56}})(4)
\oplus({\bf 720,\overline{28}})(2)
\oplus({\bf 63,\overline{420}})(2)
\oplus({\bf 63,\overline{28}})(2)
\oplus({\bf 1,\overline{1512}})(2)
\oplus({\bf 1,\overline{420}})(2)
\oplus({\bf 1,\overline{28}})(2)
\oplus({\bf \overline{1344},\overline{8}})(0)
\oplus({\bf \overline{216},\overline{216}})(0)
\oplus({\bf \overline{216},\overline{8}})(0)
\oplus({\bf \overline{8},\overline{1344}})(0)
\oplus({\bf \overline{8},\overline{216}})(0)
\oplus({\bf \overline{8},\overline{8}})(0)
\oplus({\bf \overline{1512},1})(-2)
\oplus({\bf \overline{420},63})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{28},720})(-2)
\oplus({\bf \overline{28},63})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{504},8})(-4)
\oplus({\bf \overline{56},216})(-4)
\oplus({\bf \overline{56},8})(-4)
\oplus({\bf 70,28})(-6)$\\
%
${\bf 238680}$&=&
$({\bf \overline{36},70})(-6)
\oplus({\bf \overline{280},56})(-4)
\oplus({\bf \overline{8},504})(-4)
\oplus({\bf \overline{8},56})(-4)
\oplus({\bf \overline{945},28})(-2)
\oplus({\bf 63,420})(-2)
\oplus({\bf 63,28})(-2)
\oplus({\bf 1,2100})(-2)
\oplus({\bf 1,420})(-2)
\oplus({\bf 1800,8})(0)
\oplus({\bf 216,216})(0)
\oplus({\bf 216,8})(0)
\oplus({\bf 8,1800})(0)
\oplus({\bf 8,216})(0)
\oplus({\bf 2100,1})(2)
\oplus({\bf 420,63})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 28,\overline{945}})(2)
\oplus({\bf 28,63})(2)
\oplus({\bf 504,\overline{8}})(4)
\oplus({\bf 56,\overline{280}})(4)
\oplus({\bf 56,\overline{8}})(4)
\oplus({\bf 70,\overline{36}})(6)$\\
%
${\bf \overline{238680}}$&=&
$({\bf 36,70})(6)
\oplus({\bf 280,\overline{56}})(4)
\oplus({\bf 8,\overline{504}})(4)
\oplus({\bf 8,\overline{56}})(4)
\oplus({\bf 945,\overline{28}})(2)
\oplus({\bf 63,\overline{420}})(2)
\oplus({\bf 63,\overline{28}})(2)
\oplus({\bf 1,\overline{2100}})(2)
\oplus({\bf 1,\overline{420}})(2)
\oplus({\bf \overline{1800},\overline{8}})(0)
\oplus({\bf \overline{216},\overline{216}})(0)
\oplus({\bf \overline{216},\overline{8}})(0)
\oplus({\bf \overline{8},\overline{1800}})(0)
\oplus({\bf \overline{8},\overline{216}})(0)
\oplus({\bf \overline{2100},1})(-2)
\oplus({\bf \overline{420},63})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{28},945})(-2)
\oplus({\bf \overline{28},63})(-2)
\oplus({\bf \overline{504},8})(-4)
\oplus({\bf \overline{56},280})(-4)
\oplus({\bf \overline{56},8})(-4)
\oplus({\bf 70,36})(-6)$\\
%
${\bf 244188}$&=&
$({\bf \overline{792},\overline{8}})(6)
\oplus({\bf 6006,1})(4)
\oplus({\bf 330,63})(4)
\oplus({\bf 330,1})(4)
\oplus({\bf 2520'',8})(2)
\oplus({\bf 120,280})(2)
\oplus({\bf 120,8})(2)
\oplus({\bf 924,36})(0)
\oplus({\bf 36,924})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 280,120})(-2)
\oplus({\bf 8,2520''})(-2)
\oplus({\bf 8,120})(-2)
\oplus({\bf 63,330})(-4)
\oplus({\bf 1,6006})(-4)
\oplus({\bf 1,330})(-4)
\oplus({\bf \overline{8},\overline{792}})(-6)$\\
%
${\bf \overline{244188}}$&=&
$({\bf 792,8})(-6)
\oplus({\bf \overline{6006},1})(-4)
\oplus({\bf \overline{330},63})(-4)
\oplus({\bf \overline{330},1})(-4)
\oplus({\bf \overline{2520''},\overline{8}})(-2)
\oplus({\bf \overline{120},\overline{280}})(-2)
\oplus({\bf \overline{120},\overline{8}})(-2)
\oplus({\bf \overline{924},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{924}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{280},\overline{120}})(2)
\oplus({\bf \overline{8},\overline{2520''}})(2)
\oplus({\bf \overline{8},\overline{120}})(2)
\oplus({\bf 63,\overline{330}})(4)
\oplus({\bf 1,\overline{6006}})(4)
\oplus({\bf 1,\overline{330}})(4)
\oplus({\bf 8,792})(6)$\\
%
${\bf 271320}$&=&
$({\bf \overline{4620},1})(6)
\oplus({\bf \overline{1848},8})(4)
\oplus({\bf \overline{1512'},8})(4)
\oplus({\bf 330,28})(2)
\oplus({\bf 630,36})(2)
\oplus({\bf 630,28})(2)
\oplus({\bf 378,36})(2)
\oplus({\bf 120,168})(0)
\oplus({\bf 120,56})(0)
\oplus({\bf 168,120})(0)
\oplus({\bf 168,168})(0)
\oplus({\bf 56,120})(0)
\oplus({\bf 36,630})(-2)
\oplus({\bf 36,378})(-2)
\oplus({\bf 28,330})(-2)
\oplus({\bf 28,630})(-2)
\oplus({\bf 8,\overline{1848}})(-4)
\oplus({\bf 8,\overline{1512'}})(-4)
\oplus({\bf 1,\overline{4620}})(-6)$\\
%
${\bf \overline{271320}}$&=&
$({\bf 4620,1})(-6)
\oplus({\bf 1848,\overline{8}})(-4)
\oplus({\bf 1512',\overline{8}})(-4)
\oplus({\bf \overline{330},\overline{28}})(-2)
\oplus({\bf \overline{630},\overline{36}})(-2)
\oplus({\bf \overline{630},\overline{28}})(-2)
\oplus({\bf \overline{378},\overline{36}})(-2)
\oplus({\bf \overline{120},\overline{168}})(0)
\oplus({\bf \overline{120},\overline{56}})(0)
\oplus({\bf \overline{168},\overline{120}})(0)
\oplus({\bf \overline{168},\overline{168}})(0)
\oplus({\bf \overline{56},\overline{120}})(0)
\oplus({\bf \overline{36},\overline{630}})(2)
\oplus({\bf \overline{36},\overline{378}})(2)
\oplus({\bf \overline{28},\overline{330}})(2)
\oplus({\bf \overline{28},\overline{630}})(2)
\oplus({\bf \overline{8},1848})(4)
\oplus({\bf \overline{8},1512'})(4)
\oplus({\bf 1,4620})(6)$\\
%
${\bf 279072}$&=&
$({\bf \overline{5544'},1})(6)
\oplus({\bf \overline{1848},8})(4)
\oplus({\bf \overline{1680},8})(4)
\oplus({\bf 330,36})(2)
\oplus({\bf 630,36})(2)
\oplus({\bf 630,28})(2)
\oplus({\bf 336,36})(2)
\oplus({\bf 120,120})(0)
\oplus({\bf 120,168})(0)
\oplus({\bf 168,120})(0)
\oplus({\bf 168,168})(0)
\oplus({\bf 36,330})(-2)
\oplus({\bf 36,630})(-2)
\oplus({\bf 36,336})(-2)
\oplus({\bf 28,630})(-2)
\oplus({\bf 8,\overline{1848}})(-4)
\oplus({\bf 8,\overline{1680}})(-4)
\oplus({\bf 1,\overline{5544'}})(-6)$\\
%
${\bf \overline{279072}}$&=&
$({\bf 5544',1})(-6)
\oplus({\bf 1848,\overline{8}})(-4)
\oplus({\bf 1680,\overline{8}})(-4)
\oplus({\bf \overline{330},\overline{36}})(-2)
\oplus({\bf \overline{630},\overline{36}})(-2)
\oplus({\bf \overline{630},\overline{28}})(-2)
\oplus({\bf \overline{336},\overline{36}})(-2)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{120},\overline{168}})(0)
\oplus({\bf \overline{168},\overline{120}})(0)
\oplus({\bf \overline{168},\overline{168}})(0)
\oplus({\bf \overline{36},\overline{330}})(2)
\oplus({\bf \overline{36},\overline{630}})(2)
\oplus({\bf \overline{36},\overline{336}})(2)
\oplus({\bf \overline{28},\overline{630}})(2)
\oplus({\bf \overline{8},1848})(4)
\oplus({\bf \overline{8},1680})(4)
\oplus({\bf 1,5544'})(6)$\\
%
${\bf 299200}$&=&
$({\bf 56,\overline{56}})(6)
\oplus({\bf 420,\overline{28}})(4)
\oplus({\bf 28,\overline{420}})(4)
\oplus({\bf 28,\overline{28}})(4)
\oplus({\bf 1344,\overline{8}})(2)
\oplus({\bf 216,\overline{216}})(2)
\oplus({\bf 216,\overline{8}})(2)
\oplus({\bf 8,\overline{1344}})(2)
\oplus({\bf 8,\overline{216}})(2)
\oplus({\bf 8,\overline{8}})(2)
\oplus({\bf 2352,1})(0)
\oplus({\bf 720,63})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,720})(0)
\oplus({\bf 63,63})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,2352})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1344},8})(-2)
\oplus({\bf \overline{216},216})(-2)
\oplus({\bf \overline{216},8})(-2)
\oplus({\bf \overline{8},1344})(-2)
\oplus({\bf \overline{8},216})(-2)
\oplus({\bf \overline{8},8})(-2)
\oplus({\bf \overline{420},28})(-4)
\oplus({\bf \overline{28},420})(-4)
\oplus({\bf \overline{28},28})(-4)
\oplus({\bf \overline{56},56})(-6)$\\
%
${\bf 365568}$&=&
$({\bf \overline{5376},1})(6)
\oplus({\bf \overline{1680},8})(4)
\oplus({\bf \overline{1512'},8})(4)
\oplus({\bf \overline{1008},8})(4)
\oplus({\bf 630,36})(2)
\oplus({\bf 630,28})(2)
\oplus({\bf 336,36})(2)
\oplus({\bf 336,28})(2)
\oplus({\bf 378,36})(2)
\oplus({\bf 378,28})(2)
\oplus({\bf 120,168})(0)
\oplus({\bf 168,120})(0)
\oplus2({\bf 168,168})(0)
\oplus({\bf 168,56})(0)
\oplus({\bf 56,168})(0)
\oplus({\bf 36,630})(-2)
\oplus({\bf 36,336})(-2)
\oplus({\bf 36,378})(-2)
\oplus({\bf 28,630})(-2)
\oplus({\bf 28,336})(-2)
\oplus({\bf 28,378})(-2)
\oplus({\bf 8,\overline{1680}})(-4)
\oplus({\bf 8,\overline{1512'}})(-4)
\oplus({\bf 8,\overline{1008}})(-4)
\oplus({\bf 1,\overline{5376}})(-6)$\\
%
${\bf \overline{365568}}$&=&
$({\bf 5376,1})(-6)
\oplus({\bf 1680,\overline{8}})(-4)
\oplus({\bf 1512',\overline{8}})(-4)
\oplus({\bf 1008,\overline{8}})(-4)
\oplus({\bf \overline{630},\overline{36}})(-2)
\oplus({\bf \overline{630},\overline{28}})(-2)
\oplus({\bf \overline{336},\overline{36}})(-2)
\oplus({\bf \overline{336},\overline{28}})(-2)
\oplus({\bf \overline{378},\overline{36}})(-2)
\oplus({\bf \overline{378},\overline{28}})(-2)
\oplus({\bf \overline{120},\overline{168}})(0)
\oplus({\bf \overline{168},\overline{120}})(0)
\oplus2({\bf \overline{168},\overline{168}})(0)
\oplus({\bf \overline{168},\overline{56}})(0)
\oplus({\bf \overline{56},\overline{168}})(0)
\oplus({\bf \overline{36},\overline{630}})(2)
\oplus({\bf \overline{36},\overline{336}})(2)
\oplus({\bf \overline{36},\overline{378}})(2)
\oplus({\bf \overline{28},\overline{630}})(2)
\oplus({\bf \overline{28},\overline{336}})(2)
\oplus({\bf \overline{28},\overline{378}})(2)
\oplus({\bf \overline{8},1680})(4)
\oplus({\bf \overline{8},1512'})(4)
\oplus({\bf \overline{8},1008})(4)
\oplus({\bf 1,5376})(6)$\\
%
${\bf 387072}$&=&
$({\bf \overline{504},\overline{8}})(6)
\oplus({\bf 3584,1})(4)
\oplus({\bf 378,63})(4)
\oplus({\bf 378,1})(4)
\oplus({\bf 70,63})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 2800,8})(2)
\oplus({\bf 168,216})(2)
\oplus({\bf 168,8})(2)
\oplus({\bf 504,8})(2)
\oplus({\bf 56,280})(2)
\oplus({\bf 56,216})(2)
\oplus2({\bf 56,8})(2)
\oplus({\bf 1280,28})(0)
\oplus({\bf 36,420})(0)
\oplus({\bf 36,28})(0)
\oplus({\bf 420,36})(0)
\oplus({\bf 420,28})(0)
\oplus({\bf 28,1280})(0)
\oplus({\bf 28,36})(0)
\oplus({\bf 28,420})(0)
\oplus2({\bf 28,28})(0)
\oplus({\bf 280,56})(-2)
\oplus({\bf 216,168})(-2)
\oplus({\bf 216,56})(-2)
\oplus({\bf 8,2800})(-2)
\oplus({\bf 8,168})(-2)
\oplus({\bf 8,504})(-2)
\oplus2({\bf 8,56})(-2)
\oplus({\bf 63,378})(-4)
\oplus({\bf 63,70})(-4)
\oplus({\bf 1,3584})(-4)
\oplus({\bf 1,378})(-4)
\oplus({\bf 1,70})(-4)
\oplus({\bf \overline{8},\overline{504}})(-6)$\\
%
${\bf \overline{387072}}$&=&
$({\bf 504,8})(-6)
\oplus({\bf 3584,1})(-4)
\oplus({\bf \overline{378},63})(-4)
\oplus({\bf \overline{378},1})(-4)
\oplus({\bf 70,63})(-4)
\oplus({\bf 70,1})(-4)
\oplus({\bf \overline{2800},\overline{8}})(-2)
\oplus({\bf \overline{504},\overline{8}})(-2)
\oplus({\bf \overline{168},\overline{216}})(-2)
\oplus({\bf \overline{168},\overline{8}})(-2)
\oplus({\bf \overline{56},\overline{280}})(-2)
\oplus({\bf \overline{56},\overline{216}})(-2)
\oplus2({\bf \overline{56},\overline{8}})(-2)
\oplus({\bf \overline{1280},\overline{28}})(0)
\oplus({\bf \overline{420},\overline{36}})(0)
\oplus({\bf \overline{420},\overline{28}})(0)
\oplus({\bf \overline{36},\overline{420}})(0)
\oplus({\bf \overline{36},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{1280}})(0)
\oplus({\bf \overline{28},\overline{420}})(0)
\oplus({\bf \overline{28},\overline{36}})(0)
\oplus2({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{280},\overline{56}})(2)
\oplus({\bf \overline{216},\overline{168}})(2)
\oplus({\bf \overline{216},\overline{56}})(2)
\oplus({\bf \overline{8},\overline{2800}})(2)
\oplus({\bf \overline{8},\overline{504}})(2)
\oplus({\bf \overline{8},\overline{168}})(2)
\oplus2({\bf \overline{8},\overline{56}})(2)
\oplus({\bf 63,\overline{378}})(4)
\oplus({\bf 63,70})(4)
\oplus({\bf 1,3584})(4)
\oplus({\bf 1,\overline{378}})(4)
\oplus({\bf 1,70})(4)
\oplus({\bf 8,504})(6)$\\
%
${\bf 396032}$&=&
$({\bf \overline{1344},1})(7)
\oplus({\bf \overline{1512},8})(5)
\oplus({\bf \overline{420},8})(5)
\oplus({\bf \overline{1008},28})(3)
\oplus({\bf \overline{504},36})(3)
\oplus({\bf \overline{504},28})(3)
\oplus({\bf \overline{56},28})(3)
\oplus({\bf 336,56})(1)
\oplus({\bf 378,168})(1)
\oplus({\bf 378,56})(1)
\oplus({\bf 70,168})(1)
\oplus({\bf 70,56})(1)
\oplus({\bf 168,378})(-1)
\oplus({\bf 168,70})(-1)
\oplus({\bf 56,336})(-1)
\oplus({\bf 56,378})(-1)
\oplus({\bf 56,70})(-1)
\oplus({\bf 36,\overline{504}})(-3)
\oplus({\bf 28,\overline{1008}})(-3)
\oplus({\bf 28,\overline{504}})(-3)
\oplus({\bf 28,\overline{56}})(-3)
\oplus({\bf 8,\overline{1512}})(-5)
\oplus({\bf 8,\overline{420}})(-5)
\oplus({\bf 1,\overline{1344}})(-7)$\\
%
${\bf \overline{396032}}$&=&
$({\bf 1344,1})(-7)
\oplus({\bf 1512,\overline{8}})(-5)
\oplus({\bf 420,\overline{8}})(-5)
\oplus({\bf 1008,\overline{28}})(-3)
\oplus({\bf 504,\overline{36}})(-3)
\oplus({\bf 504,\overline{28}})(-3)
\oplus({\bf 56,\overline{28}})(-3)
\oplus({\bf \overline{336},\overline{56}})(-1)
\oplus({\bf \overline{378},\overline{168}})(-1)
\oplus({\bf \overline{378},\overline{56}})(-1)
\oplus({\bf 70,\overline{168}})(-1)
\oplus({\bf 70,\overline{56}})(-1)
\oplus({\bf \overline{168},\overline{378}})(1)
\oplus({\bf \overline{168},70})(1)
\oplus({\bf \overline{56},\overline{336}})(1)
\oplus({\bf \overline{56},\overline{378}})(1)
\oplus({\bf \overline{56},70})(1)
\oplus({\bf \overline{36},504})(3)
\oplus({\bf \overline{28},1008})(3)
\oplus({\bf \overline{28},504})(3)
\oplus({\bf \overline{28},56})(3)
\oplus({\bf \overline{8},1512})(5)
\oplus({\bf \overline{8},420})(5)
\oplus({\bf 1,1344})(7)$\\
%
${\bf 440895}$&=&
$({\bf 120,\overline{56}})(6)
\oplus({\bf 924,\overline{28}})(4)
\oplus({\bf 36,\overline{420}})(4)
\oplus({\bf 36,\overline{28}})(4)
\oplus({\bf 3080,\overline{8}})(2)
\oplus({\bf 280,\overline{216}})(2)
\oplus({\bf 280,\overline{8}})(2)
\oplus({\bf 8,\overline{1800}})(2)
\oplus({\bf 8,\overline{216}})(2)
\oplus({\bf 5775,1})(0)
\oplus({\bf 945,63})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,945})(0)
\oplus({\bf 63,63})(0)
\oplus({\bf 1,5775})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf \overline{1800},8})(-2)
\oplus({\bf \overline{216},280})(-2)
\oplus({\bf \overline{216},8})(-2)
\oplus({\bf \overline{8},3080})(-2)
\oplus({\bf \overline{8},280})(-2)
\oplus({\bf \overline{420},36})(-4)
\oplus({\bf \overline{28},924})(-4)
\oplus({\bf \overline{28},36})(-4)
\oplus({\bf \overline{56},120})(-6)$\\
%
${\bf \overline{440895}}$&=&
$({\bf \overline{120},56})(-6)
\oplus({\bf \overline{924},28})(-4)
\oplus({\bf \overline{36},420})(-4)
\oplus({\bf \overline{36},28})(-4)
\oplus({\bf \overline{3080},8})(-2)
\oplus({\bf \overline{280},216})(-2)
\oplus({\bf \overline{280},8})(-2)
\oplus({\bf \overline{8},1800})(-2)
\oplus({\bf \overline{8},216})(-2)
\oplus({\bf \overline{5775},1})(0)
\oplus({\bf \overline{945},63})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,\overline{945}})(0)
\oplus({\bf 63,63})(0)
\oplus({\bf 1,\overline{5775}})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 1800,\overline{8}})(2)
\oplus({\bf 216,\overline{280}})(2)
\oplus({\bf 216,\overline{8}})(2)
\oplus({\bf 8,\overline{3080}})(2)
\oplus({\bf 8,\overline{280}})(2)
\oplus({\bf 420,\overline{36}})(4)
\oplus({\bf 28,\overline{924}})(4)
\oplus({\bf 28,\overline{36}})(4)
\oplus({\bf 56,\overline{120}})(6)$\\
%
${\bf 452200}$&=&
$({\bf 330,\overline{28}})(6)
\oplus({\bf 2520'',\overline{8}})(4)
\oplus({\bf 120,\overline{216}})(4)
\oplus({\bf 120,\overline{8}})(4)
\oplus({\bf 8316,1})(2)
\oplus({\bf 924,63})(2)
\oplus({\bf 924,1})(2)
\oplus({\bf 36,945})(2)
\oplus({\bf 36,63})(2)
\oplus({\bf 3080,8})(0)
\oplus({\bf 280,280})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 8,3080})(0)
\oplus({\bf 8,280})(0)
\oplus({\bf 945,36})(-2)
\oplus({\bf 63,924})(-2)
\oplus({\bf 63,36})(-2)
\oplus({\bf 1,8316})(-2)
\oplus({\bf 1,924})(-2)
\oplus({\bf \overline{216},120})(-4)
\oplus({\bf \overline{8},2520''})(-4)
\oplus({\bf \overline{8},120})(-4)
\oplus({\bf \overline{28},330})(-6)$\\
%
${\bf \overline{452200}}$&=&
$({\bf \overline{330},28})(-6)
\oplus({\bf \overline{2520''},8})(-4)
\oplus({\bf \overline{120},216})(-4)
\oplus({\bf \overline{120},8})(-4)
\oplus({\bf \overline{8316},1})(-2)
\oplus({\bf \overline{924},63})(-2)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{36},\overline{945}})(-2)
\oplus({\bf \overline{36},63})(-2)
\oplus({\bf \overline{3080},\overline{8}})(0)
\oplus({\bf \overline{280},\overline{280}})(0)
\oplus({\bf \overline{280},\overline{8}})(0)
\oplus({\bf \overline{8},\overline{3080}})(0)
\oplus({\bf \overline{8},\overline{280}})(0)
\oplus({\bf \overline{945},\overline{36}})(2)
\oplus({\bf 63,\overline{924}})(2)
\oplus({\bf 63,\overline{36}})(2)
\oplus({\bf 1,\overline{8316}})(2)
\oplus({\bf 1,\overline{924}})(2)
\oplus({\bf 216,\overline{120}})(4)
\oplus({\bf 8,\overline{2520''}})(4)
\oplus({\bf 8,\overline{120}})(4)
\oplus({\bf 28,\overline{330}})(6)$\\
%
${\bf 477360}$&=&
$({\bf \overline{1800},1})(7)
\oplus({\bf \overline{2100},8})(5)
\oplus({\bf \overline{420},8})(5)
\oplus({\bf \overline{1512'},28})(3)
\oplus({\bf \overline{504},36})(3)
\oplus({\bf \overline{504},28})(3)
\oplus({\bf \overline{56},36})(3)
\oplus({\bf 630,56})(1)
\oplus({\bf 378,168})(1)
\oplus({\bf 378,56})(1)
\oplus({\bf 70,120})(1)
\oplus({\bf 70,168})(1)
\oplus({\bf 120,70})(-1)
\oplus({\bf 168,378})(-1)
\oplus({\bf 168,70})(-1)
\oplus({\bf 56,630})(-1)
\oplus({\bf 56,378})(-1)
\oplus({\bf 36,\overline{504}})(-3)
\oplus({\bf 36,\overline{56}})(-3)
\oplus({\bf 28,\overline{1512'}})(-3)
\oplus({\bf 28,\overline{504}})(-3)
\oplus({\bf 8,\overline{2100}})(-5)
\oplus({\bf 8,\overline{420}})(-5)
\oplus({\bf 1,\overline{1800}})(-7)$\\
%
${\bf \overline{477360}}$&=&
$({\bf 1800,1})(-7)
\oplus({\bf 2100,\overline{8}})(-5)
\oplus({\bf 420,\overline{8}})(-5)
\oplus({\bf 1512',\overline{28}})(-3)
\oplus({\bf 504,\overline{36}})(-3)
\oplus({\bf 504,\overline{28}})(-3)
\oplus({\bf 56,\overline{36}})(-3)
\oplus({\bf \overline{630},\overline{56}})(-1)
\oplus({\bf \overline{378},\overline{168}})(-1)
\oplus({\bf \overline{378},\overline{56}})(-1)
\oplus({\bf 70,\overline{120}})(-1)
\oplus({\bf 70,\overline{168}})(-1)
\oplus({\bf \overline{120},70})(1)
\oplus({\bf \overline{168},\overline{378}})(1)
\oplus({\bf \overline{168},70})(1)
\oplus({\bf \overline{56},\overline{630}})(1)
\oplus({\bf \overline{56},\overline{378}})(1)
\oplus({\bf \overline{36},504})(3)
\oplus({\bf \overline{36},56})(3)
\oplus({\bf \overline{28},1512'})(3)
\oplus({\bf \overline{28},504})(3)
\oplus({\bf \overline{8},2100})(5)
\oplus({\bf \overline{8},420})(5)
\oplus({\bf 1,1800})(7)$\\
%
${\bf 490314}$&=&
$({\bf 6435,1})(8)
\oplus({\bf \overline{3432},8})(6)
\oplus({\bf \overline{1716},36})(4)
\oplus({\bf \overline{792},120})(2)
\oplus({\bf 330,330})(0)
\oplus({\bf 120,\overline{792}})(-2)
\oplus({\bf 36,\overline{1716}})(-4)
\oplus({\bf 8,\overline{3432}})(-6)
\oplus({\bf 1,6435})(-8)$\\
%
${\bf \overline{490314}}$&=&
$({\bf \overline{6435},1})(-8)
\oplus({\bf 3432,\overline{8}})(-6)
\oplus({\bf 1716,\overline{36}})(-4)
\oplus({\bf 792,\overline{120}})(-2)
\oplus({\bf \overline{330},\overline{330}})(0)
\oplus({\bf \overline{120},792})(2)
\oplus({\bf \overline{36},1716})(4)
\oplus({\bf \overline{8},3432})(6)
\oplus({\bf 1,\overline{6435}})(8)$\\
%
${\bf 495040}$&=&
$({\bf \overline{28},\overline{56}})(-7)
\oplus({\bf \overline{216},70})(-5)
\oplus({\bf \overline{8},\overline{378}})(-5)
\oplus({\bf \overline{8},70})(-5)
\oplus({\bf 720,56})(-3)
\oplus({\bf 63,504})(-3)
\oplus({\bf 63,56})(-3)
\oplus({\bf 1,1008})(-3)
\oplus({\bf 1,504})(-3)
\oplus({\bf 1,56})(-3)
\oplus({\bf 1344,28})(-1)
\oplus({\bf 216,420})(-1)
\oplus({\bf 216,28})(-1)
\oplus({\bf 8,1512})(-1)
\oplus({\bf 8,420})(-1)
\oplus({\bf 8,28})(-1)
\oplus({\bf 1512,8})(1)
\oplus({\bf 420,216})(1)
\oplus({\bf 420,8})(1)
\oplus({\bf 28,1344})(1)
\oplus({\bf 28,216})(1)
\oplus({\bf 28,8})(1)
\oplus({\bf 1008,1})(3)
\oplus({\bf 504,63})(3)
\oplus({\bf 504,1})(3)
\oplus({\bf 56,720})(3)
\oplus({\bf 56,63})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf \overline{378},\overline{8}})(5)
\oplus({\bf 70,\overline{216}})(5)
\oplus({\bf 70,\overline{8}})(5)
\oplus({\bf \overline{56},\overline{28}})(7)$\\
%
${\bf \overline{495040}}$&=&
$({\bf 28,56})(7)
\oplus({\bf 216,70})(5)
\oplus({\bf 8,378})(5)
\oplus({\bf 8,70})(5)
\oplus({\bf 720,\overline{56}})(3)
\oplus({\bf 63,\overline{504}})(3)
\oplus({\bf 63,\overline{56}})(3)
\oplus({\bf 1,\overline{1008}})(3)
\oplus({\bf 1,\overline{504}})(3)
\oplus({\bf 1,\overline{56}})(3)
\oplus({\bf \overline{1344},\overline{28}})(1)
\oplus({\bf \overline{216},\overline{420}})(1)
\oplus({\bf \overline{216},\overline{28}})(1)
\oplus({\bf \overline{8},\overline{1512}})(1)
\oplus({\bf \overline{8},\overline{420}})(1)
\oplus({\bf \overline{8},\overline{28}})(1)
\oplus({\bf \overline{1512},\overline{8}})(-1)
\oplus({\bf \overline{420},\overline{216}})(-1)
\oplus({\bf \overline{420},\overline{8}})(-1)
\oplus({\bf \overline{28},\overline{1344}})(-1)
\oplus({\bf \overline{28},\overline{216}})(-1)
\oplus({\bf \overline{28},\overline{8}})(-1)
\oplus({\bf \overline{1008},1})(-3)
\oplus({\bf \overline{504},63})(-3)
\oplus({\bf \overline{504},1})(-3)
\oplus({\bf \overline{56},720})(-3)
\oplus({\bf \overline{56},63})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf 378,8})(-5)
\oplus({\bf 70,216})(-5)
\oplus({\bf 70,8})(-5)
\oplus({\bf 56,28})(-7)$\\
%
${\bf 495040'}$&=&
$({\bf \overline{2352'},1})(7)
\oplus({\bf \overline{1176},8})(5)
\oplus({\bf \overline{1512},8})(5)
\oplus({\bf \overline{1008},36})(3)
\oplus({\bf \overline{1008},28})(3)
\oplus({\bf \overline{504},28})(3)
\oplus({\bf 336,168})(1)
\oplus({\bf 378,168})(1)
\oplus({\bf 378,56})(1)
\oplus({\bf 70,56})(1)
\oplus({\bf 168,336})(-1)
\oplus({\bf 168,378})(-1)
\oplus({\bf 56,378})(-1)
\oplus({\bf 56,70})(-1)
\oplus({\bf 36,\overline{1008}})(-3)
\oplus({\bf 28,\overline{1008}})(-3)
\oplus({\bf 28,\overline{504}})(-3)
\oplus({\bf 8,\overline{1176}})(-5)
\oplus({\bf 8,\overline{1512}})(-5)
\oplus({\bf 1,\overline{2352'}})(-7)$\\
%
${\bf \overline{495040'}}$&=&
$({\bf 2352',1})(-7)
\oplus({\bf 1176,\overline{8}})(-5)
\oplus({\bf 1512,\overline{8}})(-5)
\oplus({\bf 1008,\overline{36}})(-3)
\oplus({\bf 1008,\overline{28}})(-3)
\oplus({\bf 504,\overline{28}})(-3)
\oplus({\bf \overline{336},\overline{168}})(-1)
\oplus({\bf \overline{378},\overline{168}})(-1)
\oplus({\bf \overline{378},\overline{56}})(-1)
\oplus({\bf 70,\overline{56}})(-1)
\oplus({\bf \overline{168},\overline{336}})(1)
\oplus({\bf \overline{168},\overline{378}})(1)
\oplus({\bf \overline{56},\overline{378}})(1)
\oplus({\bf \overline{56},70})(1)
\oplus({\bf \overline{36},1008})(3)
\oplus({\bf \overline{28},1008})(3)
\oplus({\bf \overline{28},504})(3)
\oplus({\bf \overline{8},1176})(5)
\oplus({\bf \overline{8},1512})(5)
\oplus({\bf 1,2352'})(7)$\\
%
${\bf 514080}$&=&
$({\bf 330,\overline{36}})(6)
\oplus({\bf 2520'',\overline{8}})(4)
\oplus({\bf 120,\overline{280}})(4)
\oplus({\bf 120,\overline{8}})(4)
\oplus({\bf 10920,1})(2)
\oplus({\bf 924,63})(2)
\oplus({\bf 924,1})(2)
\oplus({\bf 36,1232})(2)
\oplus({\bf 36,63})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 4032,8})(0)
\oplus({\bf 280,280})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 8,4032})(0)
\oplus({\bf 8,280})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 1232,36})(-2)
\oplus({\bf 63,924})(-2)
\oplus({\bf 63,36})(-2)
\oplus({\bf 1,10920})(-2)
\oplus({\bf 1,924})(-2)
\oplus({\bf 1,36})(-2)
\oplus({\bf \overline{280},120})(-4)
\oplus({\bf \overline{8},2520''})(-4)
\oplus({\bf \overline{8},120})(-4)
\oplus({\bf \overline{36},330})(-6)$\\
%
${\bf \overline{514080}}$&=&
$({\bf \overline{330},36})(-6)
\oplus({\bf \overline{2520''},8})(-4)
\oplus({\bf \overline{120},280})(-4)
\oplus({\bf \overline{120},8})(-4)
\oplus({\bf \overline{10920},1})(-2)
\oplus({\bf \overline{924},63})(-2)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{36},1232})(-2)
\oplus({\bf \overline{36},63})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{4032},\overline{8}})(0)
\oplus({\bf \overline{280},\overline{280}})(0)
\oplus({\bf \overline{280},\overline{8}})(0)
\oplus({\bf \overline{8},\overline{4032}})(0)
\oplus({\bf \overline{8},\overline{280}})(0)
\oplus({\bf \overline{8},\overline{8}})(0)
\oplus({\bf 1232,\overline{36}})(2)
\oplus({\bf 63,\overline{924}})(2)
\oplus({\bf 63,\overline{36}})(2)
\oplus({\bf 1,\overline{10920}})(2)
\oplus({\bf 1,\overline{924}})(2)
\oplus({\bf 1,\overline{36}})(2)
\oplus({\bf 280,\overline{120}})(4)
\oplus({\bf 8,\overline{2520''}})(4)
\oplus({\bf 8,\overline{120}})(4)
\oplus({\bf 36,\overline{330}})(6)$\\
%
${\bf 565488}$&=&
$({\bf \overline{36},\overline{56}})(-7)
\oplus({\bf \overline{280},70})(-5)
\oplus({\bf \overline{8},\overline{378}})(-5)
\oplus({\bf \overline{8},70})(-5)
\oplus({\bf \overline{945},56})(-3)
\oplus({\bf 63,504})(-3)
\oplus({\bf 63,56})(-3)
\oplus({\bf 1,1512'})(-3)
\oplus({\bf 1,504})(-3)
\oplus({\bf 1800,28})(-1)
\oplus({\bf 216,420})(-1)
\oplus({\bf 216,28})(-1)
\oplus({\bf 8,2100})(-1)
\oplus({\bf 8,420})(-1)
\oplus({\bf 2100,8})(1)
\oplus({\bf 420,216})(1)
\oplus({\bf 420,8})(1)
\oplus({\bf 28,1800})(1)
\oplus({\bf 28,216})(1)
\oplus({\bf 1512',1})(3)
\oplus({\bf 504,63})(3)
\oplus({\bf 504,1})(3)
\oplus({\bf 56,\overline{945}})(3)
\oplus({\bf 56,63})(3)
\oplus({\bf \overline{378},\overline{8}})(5)
\oplus({\bf 70,\overline{280}})(5)
\oplus({\bf 70,\overline{8}})(5)
\oplus({\bf \overline{56},\overline{36}})(7)$\\
%
${\bf \overline{565488}}$&=&
$({\bf 36,56})(7)
\oplus({\bf 280,70})(5)
\oplus({\bf 8,378})(5)
\oplus({\bf 8,70})(5)
\oplus({\bf 945,\overline{56}})(3)
\oplus({\bf 63,\overline{504}})(3)
\oplus({\bf 63,\overline{56}})(3)
\oplus({\bf 1,\overline{1512'}})(3)
\oplus({\bf 1,\overline{504}})(3)
\oplus({\bf \overline{1800},\overline{28}})(1)
\oplus({\bf \overline{216},\overline{420}})(1)
\oplus({\bf \overline{216},\overline{28}})(1)
\oplus({\bf \overline{8},\overline{2100}})(1)
\oplus({\bf \overline{8},\overline{420}})(1)
\oplus({\bf \overline{2100},\overline{8}})(-1)
\oplus({\bf \overline{420},\overline{216}})(-1)
\oplus({\bf \overline{420},\overline{8}})(-1)
\oplus({\bf \overline{28},\overline{1800}})(-1)
\oplus({\bf \overline{28},\overline{216}})(-1)
\oplus({\bf \overline{1512'},1})(-3)
\oplus({\bf \overline{504},63})(-3)
\oplus({\bf \overline{504},1})(-3)
\oplus({\bf \overline{56},945})(-3)
\oplus({\bf \overline{56},63})(-3)
\oplus({\bf 378,8})(-5)
\oplus({\bf 70,280})(-5)
\oplus({\bf 70,8})(-5)
\oplus({\bf 56,36})(-7)$\\
%
${\bf 596700}$&=&
$({\bf \overline{8},\overline{1008}})(-6)
\oplus({\bf 63,336})(-4)
\oplus({\bf 63,378})(-4)
\oplus({\bf 1,\overline{7350}})(-4)
\oplus({\bf 1,336})(-4)
\oplus({\bf 1,378})(-4)
\oplus({\bf 280,168})(-2)
\oplus({\bf 216,168})(-2)
\oplus({\bf 216,56})(-2)
\oplus({\bf 8,2520})(-2)
\oplus({\bf 8,2800})(-2)
\oplus2({\bf 8,168})(-2)
\oplus({\bf 8,56})(-2)
\oplus({\bf 1280,36})(0)
\oplus({\bf 1280,28})(0)
\oplus({\bf 36,1280})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,28})(0)
\oplus({\bf 420,28})(0)
\oplus({\bf 28,1280})(0)
\oplus({\bf 28,36})(0)
\oplus({\bf 28,420})(0)
\oplus2({\bf 28,28})(0)
\oplus({\bf 2520,8})(2)
\oplus({\bf 2800,8})(2)
\oplus({\bf 168,280})(2)
\oplus({\bf 168,216})(2)
\oplus2({\bf 168,8})(2)
\oplus({\bf 56,216})(2)
\oplus({\bf 56,8})(2)
\oplus({\bf \overline{7350},1})(4)
\oplus({\bf 336,63})(4)
\oplus({\bf 336,1})(4)
\oplus({\bf 378,63})(4)
\oplus({\bf 378,1})(4)
\oplus({\bf \overline{1008},\overline{8}})(6)$\\
%
${\bf \overline{596700}}$&=&
$({\bf 8,1008})(6)
\oplus({\bf 63,\overline{336}})(4)
\oplus({\bf 63,\overline{378}})(4)
\oplus({\bf 1,7350})(4)
\oplus({\bf 1,\overline{336}})(4)
\oplus({\bf 1,\overline{378}})(4)
\oplus({\bf \overline{280},\overline{168}})(2)
\oplus({\bf \overline{216},\overline{168}})(2)
\oplus({\bf \overline{216},\overline{56}})(2)
\oplus({\bf \overline{8},\overline{2520}})(2)
\oplus({\bf \overline{8},\overline{2800}})(2)
\oplus2({\bf \overline{8},\overline{168}})(2)
\oplus({\bf \overline{8},\overline{56}})(2)
\oplus({\bf \overline{1280},\overline{36}})(0)
\oplus({\bf \overline{1280},\overline{28}})(0)
\oplus({\bf \overline{420},\overline{28}})(0)
\oplus({\bf \overline{36},\overline{1280}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{1280}})(0)
\oplus({\bf \overline{28},\overline{420}})(0)
\oplus({\bf \overline{28},\overline{36}})(0)
\oplus2({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{2520},\overline{8}})(-2)
\oplus({\bf \overline{2800},\overline{8}})(-2)
\oplus({\bf \overline{168},\overline{280}})(-2)
\oplus({\bf \overline{168},\overline{216}})(-2)
\oplus2({\bf \overline{168},\overline{8}})(-2)
\oplus({\bf \overline{56},\overline{216}})(-2)
\oplus({\bf \overline{56},\overline{8}})(-2)
\oplus({\bf 7350,1})(-4)
\oplus({\bf \overline{336},63})(-4)
\oplus({\bf \overline{336},1})(-4)
\oplus({\bf \overline{378},63})(-4)
\oplus({\bf \overline{378},1})(-4)
\oplus({\bf 1008,8})(-6)$\\
%
${\bf 631176}$&=&
$({\bf 336,\overline{28}})(6)
\oplus({\bf 2520,\overline{8}})(4)
\oplus({\bf 168,\overline{216}})(4)
\oplus({\bf 168,\overline{8}})(4)
\oplus({\bf 8100,1})(2)
\oplus({\bf 1280,63})(2)
\oplus({\bf 1280,1})(2)
\oplus({\bf 36,945})(2)
\oplus({\bf 36,63})(2)
\oplus({\bf 28,720})(2)
\oplus({\bf 28,63})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 4200,8})(0)
\oplus({\bf 280,280})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 216,216})(0)
\oplus({\bf 216,8})(0)
\oplus({\bf 8,4200})(0)
\oplus({\bf 8,280})(0)
\oplus({\bf 8,216})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 945,36})(-2)
\oplus({\bf 720,28})(-2)
\oplus({\bf 63,1280})(-2)
\oplus({\bf 63,36})(-2)
\oplus({\bf 63,28})(-2)
\oplus({\bf 1,8100})(-2)
\oplus({\bf 1,1280})(-2)
\oplus({\bf 1,28})(-2)
\oplus({\bf \overline{216},168})(-4)
\oplus({\bf \overline{8},2520})(-4)
\oplus({\bf \overline{8},168})(-4)
\oplus({\bf \overline{28},336})(-6)$\\
%
${\bf \overline{631176}}$&=&
$({\bf \overline{336},28})(-6)
\oplus({\bf \overline{2520},8})(-4)
\oplus({\bf \overline{168},216})(-4)
\oplus({\bf \overline{168},8})(-4)
\oplus({\bf \overline{8100},1})(-2)
\oplus({\bf \overline{1280},63})(-2)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{36},\overline{945}})(-2)
\oplus({\bf \overline{36},63})(-2)
\oplus({\bf \overline{28},720})(-2)
\oplus({\bf \overline{28},63})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{4200},\overline{8}})(0)
\oplus({\bf \overline{280},\overline{280}})(0)
\oplus({\bf \overline{280},\overline{8}})(0)
\oplus({\bf \overline{216},\overline{216}})(0)
\oplus({\bf \overline{216},\overline{8}})(0)
\oplus({\bf \overline{8},\overline{4200}})(0)
\oplus({\bf \overline{8},\overline{280}})(0)
\oplus({\bf \overline{8},\overline{216}})(0)
\oplus({\bf \overline{8},\overline{8}})(0)
\oplus({\bf \overline{945},\overline{36}})(2)
\oplus({\bf 720,\overline{28}})(2)
\oplus({\bf 63,\overline{1280}})(2)
\oplus({\bf 63,\overline{36}})(2)
\oplus({\bf 63,\overline{28}})(2)
\oplus({\bf 1,\overline{8100}})(2)
\oplus({\bf 1,\overline{1280}})(2)
\oplus({\bf 1,\overline{28}})(2)
\oplus({\bf 216,\overline{168}})(4)
\oplus({\bf 8,\overline{2520}})(4)
\oplus({\bf 8,\overline{168}})(4)
\oplus({\bf 28,\overline{336}})(6)$\\
%
${\bf 647360}$&=&
$({\bf 120,\overline{120}})(6)
\oplus({\bf 924,\overline{36}})(4)
\oplus({\bf 36,\overline{924}})(4)
\oplus({\bf 36,\overline{36}})(4)
\oplus({\bf 4032,\overline{8}})(2)
\oplus({\bf 280,\overline{280}})(2)
\oplus({\bf 280,\overline{8}})(2)
\oplus({\bf 8,\overline{4032}})(2)
\oplus({\bf 8,\overline{280}})(2)
\oplus({\bf 8,\overline{8}})(2)
\oplus({\bf 13104,1})(0)
\oplus({\bf 1232,63})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 63,1232})(0)
\oplus({\bf 63,63})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,13104})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4032},8})(-2)
\oplus({\bf \overline{280},280})(-2)
\oplus({\bf \overline{280},8})(-2)
\oplus({\bf \overline{8},4032})(-2)
\oplus({\bf \overline{8},280})(-2)
\oplus({\bf \overline{8},8})(-2)
\oplus({\bf \overline{924},36})(-4)
\oplus({\bf \overline{36},924})(-4)
\oplus({\bf \overline{36},36})(-4)
\oplus({\bf \overline{120},120})(-6)$\\
%
${\bf 697680}$&=&
$({\bf \overline{10296},1})(7)
\oplus({\bf \overline{1716},8})(5)
\oplus({\bf \overline{4620'},8})(5)
\oplus({\bf \overline{792},36})(3)
\oplus({\bf \overline{792},28})(3)
\oplus({\bf \overline{1848},36})(3)
\oplus({\bf 330,120})(1)
\oplus({\bf 330,168})(1)
\oplus({\bf 630,120})(1)
\oplus({\bf 120,330})(-1)
\oplus({\bf 120,630})(-1)
\oplus({\bf 168,330})(-1)
\oplus({\bf 36,\overline{792}})(-3)
\oplus({\bf 36,\overline{1848}})(-3)
\oplus({\bf 28,\overline{792}})(-3)
\oplus({\bf 8,\overline{1716}})(-5)
\oplus({\bf 8,\overline{4620'}})(-5)
\oplus({\bf 1,\overline{10296}})(-7)$\\
%
${\bf \overline{697680}}$&=&
$({\bf 10296,1})(-7)
\oplus({\bf 1716,\overline{8}})(-5)
\oplus({\bf 4620',\overline{8}})(-5)
\oplus({\bf 792,\overline{36}})(-3)
\oplus({\bf 792,\overline{28}})(-3)
\oplus({\bf 1848,\overline{36}})(-3)
\oplus({\bf \overline{330},\overline{120}})(-1)
\oplus({\bf \overline{330},\overline{168}})(-1)
\oplus({\bf \overline{630},\overline{120}})(-1)
\oplus({\bf \overline{120},\overline{330}})(1)
\oplus({\bf \overline{120},\overline{630}})(1)
\oplus({\bf \overline{168},\overline{330}})(1)
\oplus({\bf \overline{36},792})(3)
\oplus({\bf \overline{36},1848})(3)
\oplus({\bf \overline{28},792})(3)
\oplus({\bf \overline{8},1716})(5)
\oplus({\bf \overline{8},4620'})(5)
\oplus({\bf 1,10296})(7)$\\
%
${\bf 718200}$&=&
$({\bf \overline{36},336})(-6)
\oplus({\bf \overline{280},168})(-4)
\oplus({\bf \overline{8},2520})(-4)
\oplus({\bf \overline{8},168})(-4)
\oplus({\bf 1232,36})(-2)
\oplus({\bf \overline{945},28})(-2)
\oplus({\bf 63,1280})(-2)
\oplus({\bf 63,36})(-2)
\oplus({\bf 63,28})(-2)
\oplus({\bf 1,10780})(-2)
\oplus({\bf 1,1280})(-2)
\oplus({\bf 1,36})(-2)
\oplus({\bf 5544,8})(0)
\oplus({\bf 280,280})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 216,216})(0)
\oplus({\bf 216,8})(0)
\oplus({\bf 8,5544})(0)
\oplus({\bf 8,280})(0)
\oplus({\bf 8,216})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 10780,1})(2)
\oplus({\bf 1280,63})(2)
\oplus({\bf 1280,1})(2)
\oplus({\bf 36,1232})(2)
\oplus({\bf 36,63})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 28,\overline{945}})(2)
\oplus({\bf 28,63})(2)
\oplus({\bf 2520,\overline{8}})(4)
\oplus({\bf 168,\overline{280}})(4)
\oplus({\bf 168,\overline{8}})(4)
\oplus({\bf 336,\overline{36}})(6)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 36,\overline{336}})(6)
\oplus({\bf 280,\overline{168}})(4)
\oplus({\bf 8,\overline{2520}})(4)
\oplus({\bf 8,\overline{168}})(4)
\oplus({\bf 1232,\overline{36}})(2)
\oplus({\bf 945,\overline{28}})(2)
\oplus({\bf 63,\overline{1280}})(2)
\oplus({\bf 63,\overline{36}})(2)
\oplus({\bf 63,\overline{28}})(2)
\oplus({\bf 1,\overline{10780}})(2)
\oplus({\bf 1,\overline{1280}})(2)
\oplus({\bf 1,\overline{36}})(2)
\oplus({\bf \overline{5544},\overline{8}})(0)
\oplus({\bf \overline{280},\overline{280}})(0)
\oplus({\bf \overline{280},\overline{8}})(0)
\oplus({\bf \overline{216},\overline{216}})(0)
\oplus({\bf \overline{216},\overline{8}})(0)
\oplus({\bf \overline{8},\overline{5544}})(0)
\oplus({\bf \overline{8},\overline{280}})(0)
\oplus({\bf \overline{8},\overline{216}})(0)
\oplus({\bf \overline{8},\overline{8}})(0)
\oplus({\bf \overline{10780},1})(-2)
\oplus({\bf \overline{1280},63})(-2)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{36},1232})(-2)
\oplus({\bf \overline{36},63})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{28},945})(-2)
\oplus({\bf \overline{28},63})(-2)
\oplus({\bf \overline{2520},8})(-4)
\oplus({\bf \overline{168},280})(-4)
\oplus({\bf \overline{168},8})(-4)
\oplus({\bf \overline{336},36})(-6)$\\
%
${\bf 731136}$&=&
$({\bf 168,\overline{56}})(6)
\oplus({\bf 1280,\overline{28}})(4)
\oplus({\bf 36,\overline{420}})(4)
\oplus({\bf 36,\overline{28}})(4)
\oplus({\bf 28,\overline{420}})(4)
\oplus({\bf 28,\overline{28}})(4)
\oplus({\bf 4200,\overline{8}})(2)
\oplus({\bf 280,\overline{216}})(2)
\oplus({\bf 280,\overline{8}})(2)
\oplus({\bf 216,\overline{216}})(2)
\oplus({\bf 216,\overline{8}})(2)
\oplus({\bf 8,\overline{1800}})(2)
\oplus({\bf 8,\overline{1344}})(2)
\oplus2({\bf 8,\overline{216}})(2)
\oplus({\bf 8,\overline{8}})(2)
\oplus({\bf 7680,1})(0)
\oplus({\bf 945,63})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 720,63})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,945})(0)
\oplus({\bf 63,720})(0)
\oplus2({\bf 63,63})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,7680})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf \overline{1800},8})(-2)
\oplus({\bf \overline{1344},8})(-2)
\oplus({\bf \overline{216},280})(-2)
\oplus({\bf \overline{216},216})(-2)
\oplus2({\bf \overline{216},8})(-2)
\oplus({\bf \overline{8},4200})(-2)
\oplus({\bf \overline{8},280})(-2)
\oplus({\bf \overline{8},216})(-2)
\oplus({\bf \overline{8},8})(-2)
\oplus({\bf \overline{420},36})(-4)
\oplus({\bf \overline{420},28})(-4)
\oplus({\bf \overline{28},1280})(-4)
\oplus({\bf \overline{28},36})(-4)
\oplus({\bf \overline{28},28})(-4)
\oplus({\bf \overline{56},168})(-6)$\\
%
${\bf \overline{731136}}$&=&
$({\bf \overline{168},56})(-6)
\oplus({\bf \overline{1280},28})(-4)
\oplus({\bf \overline{36},420})(-4)
\oplus({\bf \overline{36},28})(-4)
\oplus({\bf \overline{28},420})(-4)
\oplus({\bf \overline{28},28})(-4)
\oplus({\bf \overline{4200},8})(-2)
\oplus({\bf \overline{280},216})(-2)
\oplus({\bf \overline{280},8})(-2)
\oplus({\bf \overline{216},216})(-2)
\oplus({\bf \overline{216},8})(-2)
\oplus({\bf \overline{8},1800})(-2)
\oplus({\bf \overline{8},1344})(-2)
\oplus2({\bf \overline{8},216})(-2)
\oplus({\bf \overline{8},8})(-2)
\oplus({\bf \overline{7680},1})(0)
\oplus({\bf \overline{945},63})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,63})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,\overline{945}})(0)
\oplus({\bf 63,720})(0)
\oplus2({\bf 63,63})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{7680}})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1800,\overline{8}})(2)
\oplus({\bf 1344,\overline{8}})(2)
\oplus({\bf 216,\overline{280}})(2)
\oplus({\bf 216,\overline{216}})(2)
\oplus2({\bf 216,\overline{8}})(2)
\oplus({\bf 8,\overline{4200}})(2)
\oplus({\bf 8,\overline{280}})(2)
\oplus({\bf 8,\overline{216}})(2)
\oplus({\bf 8,\overline{8}})(2)
\oplus({\bf 420,\overline{36}})(4)
\oplus({\bf 420,\overline{28}})(4)
\oplus({\bf 28,\overline{1280}})(4)
\oplus({\bf 28,\overline{36}})(4)
\oplus({\bf 28,\overline{28}})(4)
\oplus({\bf 56,\overline{168}})(6)$\\
%
${\bf 731136'}$&=&
$({\bf \overline{1848},\overline{8}})(6)
\oplus({\bf 13824,1})(4)
\oplus({\bf 330,63})(4)
\oplus({\bf 330,1})(4)
\oplus({\bf 630,63})(4)
\oplus({\bf 630,1})(4)
\oplus({\bf 2520'',8})(2)
\oplus({\bf 4752,8})(2)
\oplus({\bf 120,280})(2)
\oplus({\bf 120,216})(2)
\oplus2({\bf 120,8})(2)
\oplus({\bf 168,280})(2)
\oplus({\bf 168,8})(2)
\oplus({\bf 924,36})(0)
\oplus({\bf 924,28})(0)
\oplus({\bf 1280,36})(0)
\oplus({\bf 36,924})(0)
\oplus({\bf 36,1280})(0)
\oplus2({\bf 36,36})(0)
\oplus({\bf 36,28})(0)
\oplus({\bf 28,924})(0)
\oplus({\bf 28,36})(0)
\oplus({\bf 280,120})(-2)
\oplus({\bf 280,168})(-2)
\oplus({\bf 216,120})(-2)
\oplus({\bf 8,2520''})(-2)
\oplus({\bf 8,4752})(-2)
\oplus2({\bf 8,120})(-2)
\oplus({\bf 8,168})(-2)
\oplus({\bf 63,330})(-4)
\oplus({\bf 63,630})(-4)
\oplus({\bf 1,13824})(-4)
\oplus({\bf 1,330})(-4)
\oplus({\bf 1,630})(-4)
\oplus({\bf \overline{8},\overline{1848}})(-6)$\\
%
${\bf \overline{731136'}}$&=&
$({\bf 1848,8})(-6)
\oplus({\bf \overline{13824},1})(-4)
\oplus({\bf \overline{330},63})(-4)
\oplus({\bf \overline{330},1})(-4)
\oplus({\bf \overline{630},63})(-4)
\oplus({\bf \overline{630},1})(-4)
\oplus({\bf \overline{2520''},\overline{8}})(-2)
\oplus({\bf \overline{4752},\overline{8}})(-2)
\oplus({\bf \overline{120},\overline{280}})(-2)
\oplus({\bf \overline{120},\overline{216}})(-2)
\oplus2({\bf \overline{120},\overline{8}})(-2)
\oplus({\bf \overline{168},\overline{280}})(-2)
\oplus({\bf \overline{168},\overline{8}})(-2)
\oplus({\bf \overline{924},\overline{36}})(0)
\oplus({\bf \overline{924},\overline{28}})(0)
\oplus({\bf \overline{1280},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{924}})(0)
\oplus({\bf \overline{36},\overline{1280}})(0)
\oplus2({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{924}})(0)
\oplus({\bf \overline{28},\overline{36}})(0)
\oplus({\bf \overline{280},\overline{120}})(2)
\oplus({\bf \overline{280},\overline{168}})(2)
\oplus({\bf \overline{216},\overline{120}})(2)
\oplus({\bf \overline{8},\overline{2520''}})(2)
\oplus({\bf \overline{8},\overline{4752}})(2)
\oplus2({\bf \overline{8},\overline{120}})(2)
\oplus({\bf \overline{8},\overline{168}})(2)
\oplus({\bf 63,\overline{330}})(4)
\oplus({\bf 63,\overline{630}})(4)
\oplus({\bf 1,\overline{13824}})(4)
\oplus({\bf 1,\overline{330}})(4)
\oplus({\bf 1,\overline{630}})(4)
\oplus({\bf 8,1848})(6)$\\
%
${\bf 768740}$&=&
$({\bf \overline{1680},\overline{8}})(6)
\oplus({\bf 12474,1})(4)
\oplus({\bf 630,63})(4)
\oplus({\bf 630,1})(4)
\oplus({\bf 336,63})(4)
\oplus({\bf 336,1})(4)
\oplus({\bf 4752,8})(2)
\oplus({\bf 120,280})(2)
\oplus({\bf 120,8})(2)
\oplus({\bf 2520,8})(2)
\oplus({\bf 168,280})(2)
\oplus({\bf 168,216})(2)
\oplus2({\bf 168,8})(2)
\oplus({\bf 924,36})(0)
\oplus({\bf 1280,36})(0)
\oplus({\bf 1280,28})(0)
\oplus({\bf 36,924})(0)
\oplus({\bf 36,1280})(0)
\oplus2({\bf 36,36})(0)
\oplus({\bf 36,28})(0)
\oplus({\bf 28,1280})(0)
\oplus({\bf 28,36})(0)
\oplus({\bf 28,28})(0)
\oplus({\bf 280,120})(-2)
\oplus({\bf 280,168})(-2)
\oplus({\bf 216,168})(-2)
\oplus({\bf 8,4752})(-2)
\oplus({\bf 8,120})(-2)
\oplus({\bf 8,2520})(-2)
\oplus2({\bf 8,168})(-2)
\oplus({\bf 63,630})(-4)
\oplus({\bf 63,336})(-4)
\oplus({\bf 1,12474})(-4)
\oplus({\bf 1,630})(-4)
\oplus({\bf 1,336})(-4)
\oplus({\bf \overline{8},\overline{1680}})(-6)$\\
%
${\bf \overline{768740}}$&=&
$({\bf 1680,8})(-6)
\oplus({\bf \overline{12474},1})(-4)
\oplus({\bf \overline{630},63})(-4)
\oplus({\bf \overline{630},1})(-4)
\oplus({\bf \overline{336},63})(-4)
\oplus({\bf \overline{336},1})(-4)
\oplus({\bf \overline{4752},\overline{8}})(-2)
\oplus({\bf \overline{2520},\overline{8}})(-2)
\oplus({\bf \overline{120},\overline{280}})(-2)
\oplus({\bf \overline{120},\overline{8}})(-2)
\oplus({\bf \overline{168},\overline{280}})(-2)
\oplus({\bf \overline{168},\overline{216}})(-2)
\oplus2({\bf \overline{168},\overline{8}})(-2)
\oplus({\bf \overline{924},\overline{36}})(0)
\oplus({\bf \overline{1280},\overline{36}})(0)
\oplus({\bf \overline{1280},\overline{28}})(0)
\oplus({\bf \overline{36},\overline{924}})(0)
\oplus({\bf \overline{36},\overline{1280}})(0)
\oplus2({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{1280}})(0)
\oplus({\bf \overline{28},\overline{36}})(0)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{280},\overline{120}})(2)
\oplus({\bf \overline{280},\overline{168}})(2)
\oplus({\bf \overline{216},\overline{168}})(2)
\oplus({\bf \overline{8},\overline{4752}})(2)
\oplus({\bf \overline{8},\overline{2520}})(2)
\oplus({\bf \overline{8},\overline{120}})(2)
\oplus2({\bf \overline{8},\overline{168}})(2)
\oplus({\bf 63,\overline{630}})(4)
\oplus({\bf 63,\overline{336}})(4)
\oplus({\bf 1,\overline{12474}})(4)
\oplus({\bf 1,\overline{630}})(4)
\oplus({\bf 1,\overline{336}})(4)
\oplus({\bf 8,1680})(6)$\\
%
${\bf 777920}$&=&
$({\bf 720,1})(8)
\oplus({\bf \overline{1344},8})(6)
\oplus({\bf \overline{216},8})(6)
\oplus({\bf \overline{1512},28})(4)
\oplus({\bf \overline{420},36})(4)
\oplus({\bf \overline{420},28})(4)
\oplus({\bf \overline{28},28})(4)
\oplus({\bf \overline{1008},56})(2)
\oplus({\bf \overline{504},168})(2)
\oplus({\bf \overline{504},56})(2)
\oplus({\bf \overline{56},168})(2)
\oplus({\bf \overline{56},56})(2)
\oplus({\bf 336,70})(0)
\oplus({\bf 378,378})(0)
\oplus({\bf 378,70})(0)
\oplus({\bf 70,336})(0)
\oplus({\bf 70,378})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 168,\overline{504}})(-2)
\oplus({\bf 168,\overline{56}})(-2)
\oplus({\bf 56,\overline{1008}})(-2)
\oplus({\bf 56,\overline{504}})(-2)
\oplus({\bf 56,\overline{56}})(-2)
\oplus({\bf 36,\overline{420}})(-4)
\oplus({\bf 28,\overline{1512}})(-4)
\oplus({\bf 28,\overline{420}})(-4)
\oplus({\bf 28,\overline{28}})(-4)
\oplus({\bf 8,\overline{1344}})(-6)
\oplus({\bf 8,\overline{216}})(-6)
\oplus({\bf 1,720})(-8)$\\
%
${\bf \overline{777920}}$&=&
$({\bf 720,1})(-8)
\oplus({\bf 1344,\overline{8}})(-6)
\oplus({\bf 216,\overline{8}})(-6)
\oplus({\bf 1512,\overline{28}})(-4)
\oplus({\bf 420,\overline{36}})(-4)
\oplus({\bf 420,\overline{28}})(-4)
\oplus({\bf 28,\overline{28}})(-4)
\oplus({\bf 1008,\overline{56}})(-2)
\oplus({\bf 504,\overline{168}})(-2)
\oplus({\bf 504,\overline{56}})(-2)
\oplus({\bf 56,\overline{168}})(-2)
\oplus({\bf 56,\overline{56}})(-2)
\oplus({\bf \overline{336},70})(0)
\oplus({\bf \overline{378},\overline{378}})(0)
\oplus({\bf \overline{378},70})(0)
\oplus({\bf 70,\overline{336}})(0)
\oplus({\bf 70,\overline{378}})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf \overline{168},504})(2)
\oplus({\bf \overline{168},56})(2)
\oplus({\bf \overline{56},1008})(2)
\oplus({\bf \overline{56},504})(2)
\oplus({\bf \overline{56},56})(2)
\oplus({\bf \overline{36},420})(4)
\oplus({\bf \overline{28},1512})(4)
\oplus({\bf \overline{28},420})(4)
\oplus({\bf \overline{28},28})(4)
\oplus({\bf \overline{8},1344})(6)
\oplus({\bf \overline{8},216})(6)
\oplus({\bf 1,720})(8)$\\
%
${\bf 806208}$&=&
$({\bf \overline{1512'},\overline{8}})(6)
\oplus({\bf 11088,1})(4)
\oplus({\bf 630,63})(4)
\oplus({\bf 630,1})(4)
\oplus({\bf 378,63})(4)
\oplus({\bf 378,1})(4)
\oplus({\bf 4752,8})(2)
\oplus({\bf 120,216})(2)
\oplus({\bf 120,8})(2)
\oplus({\bf 2800,8})(2)
\oplus({\bf 168,280})(2)
\oplus({\bf 168,216})(2)
\oplus2({\bf 168,8})(2)
\oplus({\bf 56,280})(2)
\oplus({\bf 56,8})(2)
\oplus({\bf 924,28})(0)
\oplus({\bf 1280,36})(0)
\oplus({\bf 1280,28})(0)
\oplus({\bf 36,1280})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,420})(0)
\oplus2({\bf 36,28})(0)
\oplus({\bf 420,36})(0)
\oplus({\bf 28,924})(0)
\oplus({\bf 28,1280})(0)
\oplus2({\bf 28,36})(0)
\oplus({\bf 28,28})(0)
\oplus({\bf 280,168})(-2)
\oplus({\bf 280,56})(-2)
\oplus({\bf 216,120})(-2)
\oplus({\bf 216,168})(-2)
\oplus({\bf 8,4752})(-2)
\oplus({\bf 8,120})(-2)
\oplus({\bf 8,2800})(-2)
\oplus2({\bf 8,168})(-2)
\oplus({\bf 8,56})(-2)
\oplus({\bf 63,630})(-4)
\oplus({\bf 63,378})(-4)
\oplus({\bf 1,11088})(-4)
\oplus({\bf 1,630})(-4)
\oplus({\bf 1,378})(-4)
\oplus({\bf \overline{8},\overline{1512'}})(-6)$\\
%
${\bf \overline{806208}}$&=&
$({\bf 1512',8})(-6)
\oplus({\bf \overline{11088},1})(-4)
\oplus({\bf \overline{630},63})(-4)
\oplus({\bf \overline{630},1})(-4)
\oplus({\bf \overline{378},63})(-4)
\oplus({\bf \overline{378},1})(-4)
\oplus({\bf \overline{4752},\overline{8}})(-2)
\oplus({\bf \overline{2800},\overline{8}})(-2)
\oplus({\bf \overline{120},\overline{216}})(-2)
\oplus({\bf \overline{120},\overline{8}})(-2)
\oplus({\bf \overline{168},\overline{280}})(-2)
\oplus({\bf \overline{168},\overline{216}})(-2)
\oplus2({\bf \overline{168},\overline{8}})(-2)
\oplus({\bf \overline{56},\overline{280}})(-2)
\oplus({\bf \overline{56},\overline{8}})(-2)
\oplus({\bf \overline{924},\overline{28}})(0)
\oplus({\bf \overline{1280},\overline{36}})(0)
\oplus({\bf \overline{1280},\overline{28}})(0)
\oplus({\bf \overline{420},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{1280}})(0)
\oplus({\bf \overline{36},\overline{420}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus2({\bf \overline{36},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{924}})(0)
\oplus({\bf \overline{28},\overline{1280}})(0)
\oplus2({\bf \overline{28},\overline{36}})(0)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{280},\overline{168}})(2)
\oplus({\bf \overline{280},\overline{56}})(2)
\oplus({\bf \overline{216},\overline{120}})(2)
\oplus({\bf \overline{216},\overline{168}})(2)
\oplus({\bf \overline{8},\overline{4752}})(2)
\oplus({\bf \overline{8},\overline{2800}})(2)
\oplus({\bf \overline{8},\overline{120}})(2)
\oplus2({\bf \overline{8},\overline{168}})(2)
\oplus({\bf \overline{8},\overline{56}})(2)
\oplus({\bf 63,\overline{630}})(4)
\oplus({\bf 63,\overline{378}})(4)
\oplus({\bf 1,\overline{11088}})(4)
\oplus({\bf 1,\overline{630}})(4)
\oplus({\bf 1,\overline{378}})(4)
\oplus({\bf 8,1512'})(6)$\\
%
${\bf 826200}$&=&
$({\bf 378,\overline{28}})(6)
\oplus({\bf 2800,\overline{8}})(4)
\oplus({\bf 168,\overline{216}})(4)
\oplus({\bf 168,\overline{8}})(4)
\oplus({\bf 56,\overline{216}})(4)
\oplus({\bf 56,\overline{8}})(4)
\oplus({\bf 8820,1})(2)
\oplus({\bf 1280,63})(2)
\oplus({\bf 1280,1})(2)
\oplus({\bf 36,720})(2)
\oplus({\bf 36,63})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 420,63})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 28,945})(2)
\oplus({\bf 28,720})(2)
\oplus2({\bf 28,63})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 4200,8})(0)
\oplus({\bf 280,216})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 1344,8})(0)
\oplus({\bf 216,280})(0)
\oplus({\bf 216,216})(0)
\oplus2({\bf 216,8})(0)
\oplus({\bf 8,4200})(0)
\oplus({\bf 8,280})(0)
\oplus({\bf 8,1344})(0)
\oplus2({\bf 8,216})(0)
\oplus2({\bf 8,8})(0)
\oplus({\bf 945,28})(-2)
\oplus({\bf 720,36})(-2)
\oplus({\bf 720,28})(-2)
\oplus({\bf 63,1280})(-2)
\oplus({\bf 63,36})(-2)
\oplus({\bf 63,420})(-2)
\oplus2({\bf 63,28})(-2)
\oplus({\bf 1,8820})(-2)
\oplus({\bf 1,1280})(-2)
\oplus({\bf 1,36})(-2)
\oplus({\bf 1,420})(-2)
\oplus({\bf 1,28})(-2)
\oplus({\bf \overline{216},168})(-4)
\oplus({\bf \overline{216},56})(-4)
\oplus({\bf \overline{8},2800})(-4)
\oplus({\bf \overline{8},168})(-4)
\oplus({\bf \overline{8},56})(-4)
\oplus({\bf \overline{28},378})(-6)$\\
%
${\bf \overline{826200}}$&=&
$({\bf \overline{378},28})(-6)
\oplus({\bf \overline{2800},8})(-4)
\oplus({\bf \overline{168},216})(-4)
\oplus({\bf \overline{168},8})(-4)
\oplus({\bf \overline{56},216})(-4)
\oplus({\bf \overline{56},8})(-4)
\oplus({\bf \overline{8820},1})(-2)
\oplus({\bf \overline{1280},63})(-2)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{420},63})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{36},720})(-2)
\oplus({\bf \overline{36},63})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{28},\overline{945}})(-2)
\oplus({\bf \overline{28},720})(-2)
\oplus2({\bf \overline{28},63})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{4200},\overline{8}})(0)
\oplus({\bf \overline{1344},\overline{8}})(0)
\oplus({\bf \overline{280},\overline{216}})(0)
\oplus({\bf \overline{280},\overline{8}})(0)
\oplus({\bf \overline{216},\overline{280}})(0)
\oplus({\bf \overline{216},\overline{216}})(0)
\oplus2({\bf \overline{216},\overline{8}})(0)
\oplus({\bf \overline{8},\overline{4200}})(0)
\oplus({\bf \overline{8},\overline{1344}})(0)
\oplus({\bf \overline{8},\overline{280}})(0)
\oplus2({\bf \overline{8},\overline{216}})(0)
\oplus2({\bf \overline{8},\overline{8}})(0)
\oplus({\bf \overline{945},\overline{28}})(2)
\oplus({\bf 720,\overline{36}})(2)
\oplus({\bf 720,\overline{28}})(2)
\oplus({\bf 63,\overline{1280}})(2)
\oplus({\bf 63,\overline{420}})(2)
\oplus({\bf 63,\overline{36}})(2)
\oplus2({\bf 63,\overline{28}})(2)
\oplus({\bf 1,\overline{8820}})(2)
\oplus({\bf 1,\overline{1280}})(2)
\oplus({\bf 1,\overline{420}})(2)
\oplus({\bf 1,\overline{36}})(2)
\oplus({\bf 1,\overline{28}})(2)
\oplus({\bf 216,\overline{168}})(4)
\oplus({\bf 216,\overline{56}})(4)
\oplus({\bf 8,\overline{2800}})(4)
\oplus({\bf 8,\overline{168}})(4)
\oplus({\bf 8,\overline{56}})(4)
\oplus({\bf 28,\overline{378}})(6)$\\
%
${\bf 852720}$&=&
$({\bf \overline{1716},\overline{8}})(7)
\oplus({\bf \overline{12936},1})(5)
\oplus({\bf \overline{792},63})(5)
\oplus({\bf \overline{792},1})(5)
\oplus({\bf 6006,8})(3)
\oplus({\bf 330,280})(3)
\oplus({\bf 330,8})(3)
\oplus({\bf 2520'',36})(1)
\oplus({\bf 120,924})(1)
\oplus({\bf 120,36})(1)
\oplus({\bf 924,120})(-1)
\oplus({\bf 36,2520''})(-1)
\oplus({\bf 36,120})(-1)
\oplus({\bf 280,330})(-3)
\oplus({\bf 8,6006})(-3)
\oplus({\bf 8,330})(-3)
\oplus({\bf 63,\overline{792}})(-5)
\oplus({\bf 1,\overline{12936}})(-5)
\oplus({\bf 1,\overline{792}})(-5)
\oplus({\bf \overline{8},\overline{1716}})(-7)$\\
%
${\bf \overline{852720}}$&=&
$({\bf 1716,8})(-7)
\oplus({\bf 12936,1})(-5)
\oplus({\bf 792,63})(-5)
\oplus({\bf 792,1})(-5)
\oplus({\bf \overline{6006},\overline{8}})(-3)
\oplus({\bf \overline{330},\overline{280}})(-3)
\oplus({\bf \overline{330},\overline{8}})(-3)
\oplus({\bf \overline{2520''},\overline{36}})(-1)
\oplus({\bf \overline{120},\overline{924}})(-1)
\oplus({\bf \overline{120},\overline{36}})(-1)
\oplus({\bf \overline{924},\overline{120}})(1)
\oplus({\bf \overline{36},\overline{2520''}})(1)
\oplus({\bf \overline{36},\overline{120}})(1)
\oplus({\bf \overline{280},\overline{330}})(3)
\oplus({\bf \overline{8},\overline{6006}})(3)
\oplus({\bf \overline{8},\overline{330}})(3)
\oplus({\bf 63,792})(5)
\oplus({\bf 1,12936})(5)
\oplus({\bf 1,792})(5)
\oplus({\bf 8,1716})(7)$\\
%
${\bf 866320}$&=&
$({\bf 1764,1})(8)
\oplus({\bf \overline{2352'},8})(6)
\oplus({\bf \overline{1176},36})(4)
\oplus({\bf \overline{1512},28})(4)
\oplus({\bf \overline{1008},168})(2)
\oplus({\bf \overline{504},56})(2)
\oplus({\bf 336,336})(0)
\oplus({\bf 378,378})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 168,\overline{1008}})(-2)
\oplus({\bf 56,\overline{504}})(-2)
\oplus({\bf 36,\overline{1176}})(-4)
\oplus({\bf 28,\overline{1512}})(-4)
\oplus({\bf 8,\overline{2352'}})(-6)
\oplus({\bf 1,1764})(-8)$\\
%
${\bf \overline{866320}}$&=&
$({\bf 1764,1})(-8)
\oplus({\bf 2352',\overline{8}})(-6)
\oplus({\bf 1176,\overline{36}})(-4)
\oplus({\bf 1512,\overline{28}})(-4)
\oplus({\bf 1008,\overline{168}})(-2)
\oplus({\bf 504,\overline{56}})(-2)
\oplus({\bf \overline{336},\overline{336}})(0)
\oplus({\bf \overline{378},\overline{378}})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf \overline{168},1008})(2)
\oplus({\bf \overline{56},504})(2)
\oplus({\bf \overline{36},1176})(4)
\oplus({\bf \overline{28},1512})(4)
\oplus({\bf \overline{8},2352'})(6)
\oplus({\bf 1,1764})(8)$\\
%
${\bf 891072}$&=&
$({\bf \overline{28},\overline{28}})(-8)
\oplus({\bf \overline{216},\overline{56}})(-6)
\oplus({\bf \overline{8},\overline{168}})(-6)
\oplus({\bf \overline{8},\overline{56}})(-6)
\oplus({\bf 720,70})(-4)
\oplus({\bf 63,\overline{378}})(-4)
\oplus({\bf 63,70})(-4)
\oplus({\bf 1,\overline{336}})(-4)
\oplus({\bf 1,\overline{378}})(-4)
\oplus({\bf 1,70})(-4)
\oplus({\bf 1344,56})(-2)
\oplus({\bf 216,504})(-2)
\oplus({\bf 216,56})(-2)
\oplus({\bf 8,1008})(-2)
\oplus({\bf 8,504})(-2)
\oplus({\bf 8,56})(-2)
\oplus({\bf 1512,28})(0)
\oplus({\bf 420,420})(0)
\oplus({\bf 420,28})(0)
\oplus({\bf 28,1512})(0)
\oplus({\bf 28,420})(0)
\oplus({\bf 28,28})(0)
\oplus({\bf 1008,8})(2)
\oplus({\bf 504,216})(2)
\oplus({\bf 504,8})(2)
\oplus({\bf 56,1344})(2)
\oplus({\bf 56,216})(2)
\oplus({\bf 56,8})(2)
\oplus({\bf \overline{336},1})(4)
\oplus({\bf \overline{378},63})(4)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf 70,720})(4)
\oplus({\bf 70,63})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf \overline{168},\overline{8}})(6)
\oplus({\bf \overline{56},\overline{216}})(6)
\oplus({\bf \overline{56},\overline{8}})(6)
\oplus({\bf \overline{28},\overline{28}})(8)$\\
%
${\bf \overline{891072}}$&=&
$({\bf 28,28})(8)
\oplus({\bf 216,56})(6)
\oplus({\bf 8,168})(6)
\oplus({\bf 8,56})(6)
\oplus({\bf 720,70})(4)
\oplus({\bf 63,378})(4)
\oplus({\bf 63,70})(4)
\oplus({\bf 1,336})(4)
\oplus({\bf 1,378})(4)
\oplus({\bf 1,70})(4)
\oplus({\bf \overline{1344},\overline{56}})(2)
\oplus({\bf \overline{216},\overline{504}})(2)
\oplus({\bf \overline{216},\overline{56}})(2)
\oplus({\bf \overline{8},\overline{1008}})(2)
\oplus({\bf \overline{8},\overline{504}})(2)
\oplus({\bf \overline{8},\overline{56}})(2)
\oplus({\bf \overline{1512},\overline{28}})(0)
\oplus({\bf \overline{420},\overline{420}})(0)
\oplus({\bf \overline{420},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{1512}})(0)
\oplus({\bf \overline{28},\overline{420}})(0)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{1008},\overline{8}})(-2)
\oplus({\bf \overline{504},\overline{216}})(-2)
\oplus({\bf \overline{504},\overline{8}})(-2)
\oplus({\bf \overline{56},\overline{1344}})(-2)
\oplus({\bf \overline{56},\overline{216}})(-2)
\oplus({\bf \overline{56},\overline{8}})(-2)
\oplus({\bf 336,1})(-4)
\oplus({\bf 378,63})(-4)
\oplus({\bf 378,1})(-4)
\oplus({\bf 70,720})(-4)
\oplus({\bf 70,63})(-4)
\oplus({\bf 70,1})(-4)
\oplus({\bf 168,8})(-6)
\oplus({\bf 56,216})(-6)
\oplus({\bf 56,8})(-6)
\oplus({\bf 28,28})(-8)$\\
%
${\bf 918918}$&=&
$({\bf 945,1})(8)
\oplus({\bf \overline{1800},8})(6)
\oplus({\bf \overline{216},8})(6)
\oplus({\bf \overline{2100},28})(4)
\oplus({\bf \overline{420},36})(4)
\oplus({\bf \overline{420},28})(4)
\oplus({\bf \overline{28},36})(4)
\oplus({\bf \overline{1512'},56})(2)
\oplus({\bf \overline{504},168})(2)
\oplus({\bf \overline{504},56})(2)
\oplus({\bf \overline{56},120})(2)
\oplus({\bf \overline{56},168})(2)
\oplus({\bf 630,70})(0)
\oplus({\bf 378,378})(0)
\oplus({\bf 378,70})(0)
\oplus({\bf 70,630})(0)
\oplus({\bf 70,378})(0)
\oplus({\bf 120,\overline{56}})(-2)
\oplus({\bf 168,\overline{504}})(-2)
\oplus({\bf 168,\overline{56}})(-2)
\oplus({\bf 56,\overline{1512'}})(-2)
\oplus({\bf 56,\overline{504}})(-2)
\oplus({\bf 36,\overline{420}})(-4)
\oplus({\bf 36,\overline{28}})(-4)
\oplus({\bf 28,\overline{2100}})(-4)
\oplus({\bf 28,\overline{420}})(-4)
\oplus({\bf 8,\overline{1800}})(-6)
\oplus({\bf 8,\overline{216}})(-6)
\oplus({\bf 1,945})(-8)$\\
%
${\bf \overline{918918}}$&=&
$({\bf \overline{945},1})(-8)
\oplus({\bf 1800,\overline{8}})(-6)
\oplus({\bf 216,\overline{8}})(-6)
\oplus({\bf 2100,\overline{28}})(-4)
\oplus({\bf 420,\overline{36}})(-4)
\oplus({\bf 420,\overline{28}})(-4)
\oplus({\bf 28,\overline{36}})(-4)
\oplus({\bf 1512',\overline{56}})(-2)
\oplus({\bf 504,\overline{168}})(-2)
\oplus({\bf 504,\overline{56}})(-2)
\oplus({\bf 56,\overline{120}})(-2)
\oplus({\bf 56,\overline{168}})(-2)
\oplus({\bf \overline{630},70})(0)
\oplus({\bf \overline{378},\overline{378}})(0)
\oplus({\bf \overline{378},70})(0)
\oplus({\bf 70,\overline{630}})(0)
\oplus({\bf 70,\overline{378}})(0)
\oplus({\bf \overline{120},56})(2)
\oplus({\bf \overline{168},504})(2)
\oplus({\bf \overline{168},56})(2)
\oplus({\bf \overline{56},1512'})(2)
\oplus({\bf \overline{56},504})(2)
\oplus({\bf \overline{36},420})(4)
\oplus({\bf \overline{36},28})(4)
\oplus({\bf \overline{28},2100})(4)
\oplus({\bf \overline{28},420})(4)
\oplus({\bf \overline{8},1800})(6)
\oplus({\bf \overline{8},216})(6)
\oplus({\bf 1,\overline{945}})(8)$\\
%
${\bf 940576}$&=&
$({\bf \overline{36},378})(-6)
\oplus({\bf \overline{280},168})(-4)
\oplus({\bf \overline{280},56})(-4)
\oplus({\bf \overline{8},2800})(-4)
\oplus({\bf \overline{8},168})(-4)
\oplus({\bf \overline{8},56})(-4)
\oplus({\bf 1232,28})(-2)
\oplus({\bf \overline{945},36})(-2)
\oplus({\bf \overline{945},28})(-2)
\oplus({\bf 63,1280})(-2)
\oplus({\bf 63,36})(-2)
\oplus({\bf 63,420})(-2)
\oplus2({\bf 63,28})(-2)
\oplus({\bf 1,11880})(-2)
\oplus({\bf 1,1280})(-2)
\oplus({\bf 1,420})(-2)
\oplus({\bf 1,28})(-2)
\oplus({\bf 5544,8})(0)
\oplus({\bf 280,216})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 1800,8})(0)
\oplus({\bf 216,280})(0)
\oplus({\bf 216,216})(0)
\oplus2({\bf 216,8})(0)
\oplus({\bf 8,5544})(0)
\oplus({\bf 8,280})(0)
\oplus({\bf 8,1800})(0)
\oplus2({\bf 8,216})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 11880,1})(2)
\oplus({\bf 1280,63})(2)
\oplus({\bf 1280,1})(2)
\oplus({\bf 36,\overline{945}})(2)
\oplus({\bf 36,63})(2)
\oplus({\bf 420,63})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 28,1232})(2)
\oplus({\bf 28,\overline{945}})(2)
\oplus2({\bf 28,63})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 2800,\overline{8}})(4)
\oplus({\bf 168,\overline{280}})(4)
\oplus({\bf 168,\overline{8}})(4)
\oplus({\bf 56,\overline{280}})(4)
\oplus({\bf 56,\overline{8}})(4)
\oplus({\bf 378,\overline{36}})(6)$\\
%
${\bf \overline{940576}}$&=&
$({\bf 36,\overline{378}})(6)
\oplus({\bf 280,\overline{168}})(4)
\oplus({\bf 280,\overline{56}})(4)
\oplus({\bf 8,\overline{2800}})(4)
\oplus({\bf 8,\overline{168}})(4)
\oplus({\bf 8,\overline{56}})(4)
\oplus({\bf 1232,\overline{28}})(2)
\oplus({\bf 945,\overline{36}})(2)
\oplus({\bf 945,\overline{28}})(2)
\oplus({\bf 63,\overline{1280}})(2)
\oplus({\bf 63,\overline{420}})(2)
\oplus({\bf 63,\overline{36}})(2)
\oplus2({\bf 63,\overline{28}})(2)
\oplus({\bf 1,\overline{11880}})(2)
\oplus({\bf 1,\overline{1280}})(2)
\oplus({\bf 1,\overline{420}})(2)
\oplus({\bf 1,\overline{28}})(2)
\oplus({\bf \overline{5544},\overline{8}})(0)
\oplus({\bf \overline{1800},\overline{8}})(0)
\oplus({\bf \overline{280},\overline{216}})(0)
\oplus({\bf \overline{280},\overline{8}})(0)
\oplus({\bf \overline{216},\overline{280}})(0)
\oplus({\bf \overline{216},\overline{216}})(0)
\oplus2({\bf \overline{216},\overline{8}})(0)
\oplus({\bf \overline{8},\overline{5544}})(0)
\oplus({\bf \overline{8},\overline{1800}})(0)
\oplus({\bf \overline{8},\overline{280}})(0)
\oplus2({\bf \overline{8},\overline{216}})(0)
\oplus({\bf \overline{8},\overline{8}})(0)
\oplus({\bf \overline{11880},1})(-2)
\oplus({\bf \overline{1280},63})(-2)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{420},63})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{36},945})(-2)
\oplus({\bf \overline{36},63})(-2)
\oplus({\bf \overline{28},1232})(-2)
\oplus({\bf \overline{28},945})(-2)
\oplus2({\bf \overline{28},63})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{2800},8})(-4)
\oplus({\bf \overline{168},280})(-4)
\oplus({\bf \overline{168},8})(-4)
\oplus({\bf \overline{56},280})(-4)
\oplus({\bf \overline{56},8})(-4)
\oplus({\bf \overline{378},36})(-6)$\\
%
${\bf 952000}$&=&
$({\bf \overline{56},70})(-7)
\oplus({\bf \overline{420},56})(-5)
\oplus({\bf \overline{28},504})(-5)
\oplus({\bf \overline{28},56})(-5)
\oplus({\bf \overline{1344},28})(-3)
\oplus({\bf \overline{216},420})(-3)
\oplus({\bf \overline{216},28})(-3)
\oplus({\bf \overline{8},1512})(-3)
\oplus({\bf \overline{8},420})(-3)
\oplus({\bf \overline{8},28})(-3)
\oplus({\bf 2352,8})(-1)
\oplus({\bf 720,216})(-1)
\oplus({\bf 720,8})(-1)
\oplus({\bf 63,1344})(-1)
\oplus({\bf 63,216})(-1)
\oplus({\bf 63,8})(-1)
\oplus({\bf 1,2352'})(-1)
\oplus({\bf 1,1344})(-1)
\oplus({\bf 1,216})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 2352',1})(1)
\oplus({\bf 1344,63})(1)
\oplus({\bf 1344,1})(1)
\oplus({\bf 216,720})(1)
\oplus({\bf 216,63})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 8,2352})(1)
\oplus({\bf 8,720})(1)
\oplus({\bf 8,63})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 1512,\overline{8}})(3)
\oplus({\bf 420,\overline{216}})(3)
\oplus({\bf 420,\overline{8}})(3)
\oplus({\bf 28,\overline{1344}})(3)
\oplus({\bf 28,\overline{216}})(3)
\oplus({\bf 28,\overline{8}})(3)
\oplus({\bf 504,\overline{28}})(5)
\oplus({\bf 56,\overline{420}})(5)
\oplus({\bf 56,\overline{28}})(5)
\oplus({\bf 70,\overline{56}})(7)$\\
%
${\bf \overline{952000}}$&=&
$({\bf 56,70})(7)
\oplus({\bf 420,\overline{56}})(5)
\oplus({\bf 28,\overline{504}})(5)
\oplus({\bf 28,\overline{56}})(5)
\oplus({\bf 1344,\overline{28}})(3)
\oplus({\bf 216,\overline{420}})(3)
\oplus({\bf 216,\overline{28}})(3)
\oplus({\bf 8,\overline{1512}})(3)
\oplus({\bf 8,\overline{420}})(3)
\oplus({\bf 8,\overline{28}})(3)
\oplus({\bf 2352,\overline{8}})(1)
\oplus({\bf 720,\overline{216}})(1)
\oplus({\bf 720,\overline{8}})(1)
\oplus({\bf 63,\overline{1344}})(1)
\oplus({\bf 63,\overline{216}})(1)
\oplus({\bf 63,\overline{8}})(1)
\oplus({\bf 1,\overline{2352'}})(1)
\oplus({\bf 1,\overline{1344}})(1)
\oplus({\bf 1,\overline{216}})(1)
\oplus({\bf 1,\overline{8}})(1)
\oplus({\bf \overline{2352'},1})(-1)
\oplus({\bf \overline{1344},63})(-1)
\oplus({\bf \overline{1344},1})(-1)
\oplus({\bf \overline{216},720})(-1)
\oplus({\bf \overline{216},63})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},2352})(-1)
\oplus({\bf \overline{8},720})(-1)
\oplus({\bf \overline{8},63})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf \overline{1512},8})(-3)
\oplus({\bf \overline{420},216})(-3)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{28},1344})(-3)
\oplus({\bf \overline{28},216})(-3)
\oplus({\bf \overline{28},8})(-3)
\oplus({\bf \overline{504},28})(-5)
\oplus({\bf \overline{56},420})(-5)
\oplus({\bf \overline{56},28})(-5)
\oplus({\bf 70,56})(-7)$\\
%
${\bf 960960}$&=&
$({\bf \overline{420},\overline{8}})(7)
\oplus({\bf \overline{2800},1})(5)
\oplus({\bf \overline{504},63})(5)
\oplus({\bf \overline{504},1})(5)
\oplus({\bf \overline{56},63})(5)
\oplus({\bf \overline{56},1})(5)
\oplus({\bf 3584,8})(3)
\oplus({\bf 378,216})(3)
\oplus({\bf 378,8})(3)
\oplus({\bf \overline{378},8})(3)
\oplus({\bf 70,280})(3)
\oplus({\bf 70,216})(3)
\oplus2({\bf 70,8})(3)
\oplus({\bf 2800,28})(1)
\oplus({\bf 168,420})(1)
\oplus({\bf 168,28})(1)
\oplus({\bf 504,36})(1)
\oplus({\bf 504,28})(1)
\oplus({\bf 56,1280})(1)
\oplus({\bf 56,36})(1)
\oplus({\bf 56,420})(1)
\oplus2({\bf 56,28})(1)
\oplus({\bf 1280,56})(-1)
\oplus({\bf 36,504})(-1)
\oplus({\bf 36,56})(-1)
\oplus({\bf 420,168})(-1)
\oplus({\bf 420,56})(-1)
\oplus({\bf 28,2800})(-1)
\oplus({\bf 28,168})(-1)
\oplus({\bf 28,504})(-1)
\oplus2({\bf 28,56})(-1)
\oplus({\bf 280,70})(-3)
\oplus({\bf 216,378})(-3)
\oplus({\bf 216,70})(-3)
\oplus({\bf 8,3584})(-3)
\oplus({\bf 8,378})(-3)
\oplus({\bf 8,\overline{378}})(-3)
\oplus2({\bf 8,70})(-3)
\oplus({\bf 63,\overline{504}})(-5)
\oplus({\bf 63,\overline{56}})(-5)
\oplus({\bf 1,\overline{2800}})(-5)
\oplus({\bf 1,\overline{504}})(-5)
\oplus({\bf 1,\overline{56}})(-5)
\oplus({\bf \overline{8},\overline{420}})(-7)$\\
%
${\bf \overline{960960}}$&=&
$({\bf 420,8})(-7)
\oplus({\bf 2800,1})(-5)
\oplus({\bf 504,63})(-5)
\oplus({\bf 504,1})(-5)
\oplus({\bf 56,63})(-5)
\oplus({\bf 56,1})(-5)
\oplus({\bf 3584,\overline{8}})(-3)
\oplus({\bf 378,\overline{8}})(-3)
\oplus({\bf \overline{378},\overline{216}})(-3)
\oplus({\bf \overline{378},\overline{8}})(-3)
\oplus({\bf 70,\overline{280}})(-3)
\oplus({\bf 70,\overline{216}})(-3)
\oplus2({\bf 70,\overline{8}})(-3)
\oplus({\bf \overline{2800},\overline{28}})(-1)
\oplus({\bf \overline{504},\overline{36}})(-1)
\oplus({\bf \overline{504},\overline{28}})(-1)
\oplus({\bf \overline{168},\overline{420}})(-1)
\oplus({\bf \overline{168},\overline{28}})(-1)
\oplus({\bf \overline{56},\overline{1280}})(-1)
\oplus({\bf \overline{56},\overline{420}})(-1)
\oplus({\bf \overline{56},\overline{36}})(-1)
\oplus2({\bf \overline{56},\overline{28}})(-1)
\oplus({\bf \overline{1280},\overline{56}})(1)
\oplus({\bf \overline{420},\overline{168}})(1)
\oplus({\bf \overline{420},\overline{56}})(1)
\oplus({\bf \overline{36},\overline{504}})(1)
\oplus({\bf \overline{36},\overline{56}})(1)
\oplus({\bf \overline{28},\overline{2800}})(1)
\oplus({\bf \overline{28},\overline{504}})(1)
\oplus({\bf \overline{28},\overline{168}})(1)
\oplus2({\bf \overline{28},\overline{56}})(1)
\oplus({\bf \overline{280},70})(3)
\oplus({\bf \overline{216},\overline{378}})(3)
\oplus({\bf \overline{216},70})(3)
\oplus({\bf \overline{8},3584})(3)
\oplus({\bf \overline{8},378})(3)
\oplus({\bf \overline{8},\overline{378}})(3)
\oplus2({\bf \overline{8},70})(3)
\oplus({\bf 63,504})(5)
\oplus({\bf 63,56})(5)
\oplus({\bf 1,2800})(5)
\oplus({\bf 1,504})(5)
\oplus({\bf 1,56})(5)
\oplus({\bf 8,420})(7)$\\
%
${\bf 1007760}$&=&
$({\bf \overline{6600},1})(7)
\oplus({\bf \overline{4620},8})(5)
\oplus({\bf \overline{2100},8})(5)
\oplus({\bf \overline{1848},28})(3)
\oplus({\bf \overline{1512'},36})(3)
\oplus({\bf \overline{1512'},28})(3)
\oplus({\bf \overline{504},36})(3)
\oplus({\bf 330,56})(1)
\oplus({\bf 630,168})(1)
\oplus({\bf 630,56})(1)
\oplus({\bf 378,120})(1)
\oplus({\bf 378,168})(1)
\oplus({\bf 70,120})(1)
\oplus({\bf 120,378})(-1)
\oplus({\bf 120,70})(-1)
\oplus({\bf 168,630})(-1)
\oplus({\bf 168,378})(-1)
\oplus({\bf 56,330})(-1)
\oplus({\bf 56,630})(-1)
\oplus({\bf 36,\overline{1512'}})(-3)
\oplus({\bf 36,\overline{504}})(-3)
\oplus({\bf 28,\overline{1848}})(-3)
\oplus({\bf 28,\overline{1512'}})(-3)
\oplus({\bf 8,\overline{4620}})(-5)
\oplus({\bf 8,\overline{2100}})(-5)
\oplus({\bf 1,\overline{6600}})(-7)$\\
%
${\bf \overline{1007760}}$&=&
$({\bf 6600,1})(-7)
\oplus({\bf 4620,\overline{8}})(-5)
\oplus({\bf 2100,\overline{8}})(-5)
\oplus({\bf 1848,\overline{28}})(-3)
\oplus({\bf 1512',\overline{36}})(-3)
\oplus({\bf 1512',\overline{28}})(-3)
\oplus({\bf 504,\overline{36}})(-3)
\oplus({\bf \overline{330},\overline{56}})(-1)
\oplus({\bf \overline{630},\overline{168}})(-1)
\oplus({\bf \overline{630},\overline{56}})(-1)
\oplus({\bf \overline{378},\overline{120}})(-1)
\oplus({\bf \overline{378},\overline{168}})(-1)
\oplus({\bf 70,\overline{120}})(-1)
\oplus({\bf \overline{120},\overline{378}})(1)
\oplus({\bf \overline{120},70})(1)
\oplus({\bf \overline{168},\overline{630}})(1)
\oplus({\bf \overline{168},\overline{378}})(1)
\oplus({\bf \overline{56},\overline{330}})(1)
\oplus({\bf \overline{56},\overline{630}})(1)
\oplus({\bf \overline{36},1512'})(3)
\oplus({\bf \overline{36},504})(3)
\oplus({\bf \overline{28},1848})(3)
\oplus({\bf \overline{28},1512'})(3)
\oplus({\bf \overline{8},4620})(5)
\oplus({\bf \overline{8},2100})(5)
\oplus({\bf 1,6600})(7)$\\
%
${\bf 1021020}$&=&
$({\bf \overline{36},\overline{28}})(-8)
\oplus({\bf \overline{280},\overline{56}})(-6)
\oplus({\bf \overline{8},\overline{168}})(-6)
\oplus({\bf \overline{8},\overline{56}})(-6)
\oplus({\bf \overline{945},70})(-4)
\oplus({\bf 63,\overline{378}})(-4)
\oplus({\bf 63,70})(-4)
\oplus({\bf 1,\overline{630}})(-4)
\oplus({\bf 1,\overline{378}})(-4)
\oplus({\bf 1800,56})(-2)
\oplus({\bf 216,504})(-2)
\oplus({\bf 216,56})(-2)
\oplus({\bf 8,1512'})(-2)
\oplus({\bf 8,504})(-2)
\oplus({\bf 2100,28})(0)
\oplus({\bf 420,420})(0)
\oplus({\bf 420,28})(0)
\oplus({\bf 28,2100})(0)
\oplus({\bf 28,420})(0)
\oplus({\bf 1512',8})(2)
\oplus({\bf 504,216})(2)
\oplus({\bf 504,8})(2)
\oplus({\bf 56,1800})(2)
\oplus({\bf 56,216})(2)
\oplus({\bf \overline{630},1})(4)
\oplus({\bf \overline{378},63})(4)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf 70,\overline{945}})(4)
\oplus({\bf 70,63})(4)
\oplus({\bf \overline{168},\overline{8}})(6)
\oplus({\bf \overline{56},\overline{280}})(6)
\oplus({\bf \overline{56},\overline{8}})(6)
\oplus({\bf \overline{28},\overline{36}})(8)$\\
%
${\bf \overline{1021020}}$&=&
$({\bf 36,28})(8)
\oplus({\bf 280,56})(6)
\oplus({\bf 8,168})(6)
\oplus({\bf 8,56})(6)
\oplus({\bf 945,70})(4)
\oplus({\bf 63,378})(4)
\oplus({\bf 63,70})(4)
\oplus({\bf 1,630})(4)
\oplus({\bf 1,378})(4)
\oplus({\bf \overline{1800},\overline{56}})(2)
\oplus({\bf \overline{216},\overline{504}})(2)
\oplus({\bf \overline{216},\overline{56}})(2)
\oplus({\bf \overline{8},\overline{1512'}})(2)
\oplus({\bf \overline{8},\overline{504}})(2)
\oplus({\bf \overline{2100},\overline{28}})(0)
\oplus({\bf \overline{420},\overline{420}})(0)
\oplus({\bf \overline{420},\overline{28}})(0)
\oplus({\bf \overline{28},\overline{2100}})(0)
\oplus({\bf \overline{28},\overline{420}})(0)
\oplus({\bf \overline{1512'},\overline{8}})(-2)
\oplus({\bf \overline{504},\overline{216}})(-2)
\oplus({\bf \overline{504},\overline{8}})(-2)
\oplus({\bf \overline{56},\overline{1800}})(-2)
\oplus({\bf \overline{56},\overline{216}})(-2)
\oplus({\bf 630,1})(-4)
\oplus({\bf 378,63})(-4)
\oplus({\bf 378,1})(-4)
\oplus({\bf 70,945})(-4)
\oplus({\bf 70,63})(-4)
\oplus({\bf 168,8})(-6)
\oplus({\bf 56,280})(-6)
\oplus({\bf 56,8})(-6)
\oplus({\bf 28,36})(-8)$\\
%
${\bf 1028160}$&=&
$({\bf \overline{7056},1})(7)
\oplus({\bf \overline{5376},8})(5)
\oplus({\bf \overline{1176},8})(5)
\oplus({\bf \overline{1680},36})(3)
\oplus({\bf \overline{1512'},28})(3)
\oplus({\bf \overline{1008},36})(3)
\oplus({\bf \overline{1008},28})(3)
\oplus({\bf 630,168})(1)
\oplus({\bf 336,120})(1)
\oplus({\bf 336,168})(1)
\oplus({\bf 378,168})(1)
\oplus({\bf 378,56})(1)
\oplus({\bf 120,336})(-1)
\oplus({\bf 168,630})(-1)
\oplus({\bf 168,336})(-1)
\oplus({\bf 168,378})(-1)
\oplus({\bf 56,378})(-1)
\oplus({\bf 36,\overline{1680}})(-3)
\oplus({\bf 36,\overline{1008}})(-3)
\oplus({\bf 28,\overline{1512'}})(-3)
\oplus({\bf 28,\overline{1008}})(-3)
\oplus({\bf 8,\overline{5376}})(-5)
\oplus({\bf 8,\overline{1176}})(-5)
\oplus({\bf 1,\overline{7056}})(-7)$\\
%
${\bf \overline{1028160}}$&=&
$({\bf 7056,1})(-7)
\oplus({\bf 5376,\overline{8}})(-5)
\oplus({\bf 1176,\overline{8}})(-5)
\oplus({\bf 1680,\overline{36}})(-3)
\oplus({\bf 1512',\overline{28}})(-3)
\oplus({\bf 1008,\overline{36}})(-3)
\oplus({\bf 1008,\overline{28}})(-3)
\oplus({\bf \overline{630},\overline{168}})(-1)
\oplus({\bf \overline{336},\overline{120}})(-1)
\oplus({\bf \overline{336},\overline{168}})(-1)
\oplus({\bf \overline{378},\overline{168}})(-1)
\oplus({\bf \overline{378},\overline{56}})(-1)
\oplus({\bf \overline{120},\overline{336}})(1)
\oplus({\bf \overline{168},\overline{630}})(1)
\oplus({\bf \overline{168},\overline{336}})(1)
\oplus({\bf \overline{168},\overline{378}})(1)
\oplus({\bf \overline{56},\overline{378}})(1)
\oplus({\bf \overline{36},1680})(3)
\oplus({\bf \overline{36},1008})(3)
\oplus({\bf \overline{28},1512'})(3)
\oplus({\bf \overline{28},1008})(3)
\oplus({\bf \overline{8},5376})(5)
\oplus({\bf \overline{8},1176})(5)
\oplus({\bf 1,7056})(7)$\\
%
${\bf 1054272}$&=&
$({\bf \overline{11088'},1})(7)
\oplus({\bf \overline{5544'},8})(5)
\oplus({\bf \overline{2520'},8})(5)
\oplus({\bf \overline{1848},36})(3)
\oplus({\bf \overline{1680},36})(3)
\oplus({\bf \overline{1680},28})(3)
\oplus({\bf 330,120})(1)
\oplus({\bf 630,120})(1)
\oplus({\bf 630,168})(1)
\oplus({\bf 336,168})(1)
\oplus({\bf 120,330})(-1)
\oplus({\bf 120,630})(-1)
\oplus({\bf 168,630})(-1)
\oplus({\bf 168,336})(-1)
\oplus({\bf 36,\overline{1848}})(-3)
\oplus({\bf 36,\overline{1680}})(-3)
\oplus({\bf 28,\overline{1680}})(-3)
\oplus({\bf 8,\overline{5544'}})(-5)
\oplus({\bf 8,\overline{2520'}})(-5)
\oplus({\bf 1,\overline{11088'}})(-7)$\\
%
${\bf \overline{1054272}}$&=&
$({\bf 11088',1})(-7)
\oplus({\bf 5544',\overline{8}})(-5)
\oplus({\bf 2520',\overline{8}})(-5)
\oplus({\bf 1848,\overline{36}})(-3)
\oplus({\bf 1680,\overline{36}})(-3)
\oplus({\bf 1680,\overline{28}})(-3)
\oplus({\bf \overline{330},\overline{120}})(-1)
\oplus({\bf \overline{630},\overline{120}})(-1)
\oplus({\bf \overline{630},\overline{168}})(-1)
\oplus({\bf \overline{336},\overline{168}})(-1)
\oplus({\bf \overline{120},\overline{330}})(1)
\oplus({\bf \overline{120},\overline{630}})(1)
\oplus({\bf \overline{168},\overline{630}})(1)
\oplus({\bf \overline{168},\overline{336}})(1)
\oplus({\bf \overline{36},1848})(3)
\oplus({\bf \overline{36},1680})(3)
\oplus({\bf \overline{28},1680})(3)
\oplus({\bf \overline{8},5544'})(5)
\oplus({\bf \overline{8},2520'})(5)
\oplus({\bf 1,11088'})(7)$\\
%
${\bf 1067040}$&=&
$({\bf 630,\overline{28}})(6)
\oplus({\bf 4752,\overline{8}})(4)
\oplus({\bf 120,\overline{216}})(4)
\oplus({\bf 120,\overline{8}})(4)
\oplus({\bf 168,\overline{216}})(4)
\oplus({\bf 168,\overline{8}})(4)
\oplus({\bf 15400,1})(2)
\oplus({\bf 924,63})(2)
\oplus({\bf 924,1})(2)
\oplus({\bf 1280,63})(2)
\oplus({\bf 1280,1})(2)
\oplus({\bf 36,945})(2)
\oplus({\bf 36,720})(2)
\oplus2({\bf 36,63})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 28,945})(2)
\oplus({\bf 28,63})(2)
\oplus({\bf 3080,8})(0)
\oplus({\bf 4200,8})(0)
\oplus({\bf 280,280})(0)
\oplus({\bf 280,216})(0)
\oplus2({\bf 280,8})(0)
\oplus({\bf 216,280})(0)
\oplus({\bf 216,8})(0)
\oplus({\bf 8,3080})(0)
\oplus({\bf 8,4200})(0)
\oplus2({\bf 8,280})(0)
\oplus({\bf 8,216})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 945,36})(-2)
\oplus({\bf 945,28})(-2)
\oplus({\bf 720,36})(-2)
\oplus({\bf 63,924})(-2)
\oplus({\bf 63,1280})(-2)
\oplus2({\bf 63,36})(-2)
\oplus({\bf 63,28})(-2)
\oplus({\bf 1,15400})(-2)
\oplus({\bf 1,924})(-2)
\oplus({\bf 1,1280})(-2)
\oplus({\bf 1,36})(-2)
\oplus({\bf \overline{216},120})(-4)
\oplus({\bf \overline{216},168})(-4)
\oplus({\bf \overline{8},4752})(-4)
\oplus({\bf \overline{8},120})(-4)
\oplus({\bf \overline{8},168})(-4)
\oplus({\bf \overline{28},630})(-6)$\\
%
${\bf \overline{1067040}}$&=&
$({\bf \overline{630},28})(-6)
\oplus({\bf \overline{4752},8})(-4)
\oplus({\bf \overline{120},216})(-4)
\oplus({\bf \overline{120},8})(-4)
\oplus({\bf \overline{168},216})(-4)
\oplus({\bf \overline{168},8})(-4)
\oplus({\bf \overline{15400},1})(-2)
\oplus({\bf \overline{924},63})(-2)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{1280},63})(-2)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{36},\overline{945}})(-2)
\oplus({\bf \overline{36},720})(-2)
\oplus2({\bf \overline{36},63})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{28},\overline{945}})(-2)
\oplus({\bf \overline{28},63})(-2)
\oplus({\bf \overline{3080},\overline{8}})(0)
\oplus({\bf \overline{4200},\overline{8}})(0)
\oplus({\bf \overline{280},\overline{280}})(0)
\oplus({\bf \overline{280},\overline{216}})(0)
\oplus2({\bf \overline{280},\overline{8}})(0)
\oplus({\bf \overline{216},\overline{280}})(0)
\oplus({\bf \overline{216},\overline{8}})(0)
\oplus({\bf \overline{8},\overline{3080}})(0)
\oplus({\bf \overline{8},\overline{4200}})(0)
\oplus2({\bf \overline{8},\overline{280}})(0)
\oplus({\bf \overline{8},\overline{216}})(0)
\oplus({\bf \overline{8},\overline{8}})(0)
\oplus({\bf \overline{945},\overline{36}})(2)
\oplus({\bf \overline{945},\overline{28}})(2)
\oplus({\bf 720,\overline{36}})(2)
\oplus({\bf 63,\overline{924}})(2)
\oplus({\bf 63,\overline{1280}})(2)
\oplus2({\bf 63,\overline{36}})(2)
\oplus({\bf 63,\overline{28}})(2)
\oplus({\bf 1,\overline{15400}})(2)
\oplus({\bf 1,\overline{924}})(2)
\oplus({\bf 1,\overline{1280}})(2)
\oplus({\bf 1,\overline{36}})(2)
\oplus({\bf 216,\overline{120}})(4)
\oplus({\bf 216,\overline{168}})(4)
\oplus({\bf 8,\overline{4752}})(4)
\oplus({\bf 8,\overline{120}})(4)
\oplus({\bf 8,\overline{168}})(4)
\oplus({\bf 28,\overline{630}})(6)$\\
%
${\bf 1075200}$&=&
$({\bf 120,\overline{168}})(6)
\oplus({\bf 924,\overline{36}})(4)
\oplus({\bf 924,\overline{28}})(4)
\oplus({\bf 36,\overline{1280}})(4)
\oplus({\bf 36,\overline{36}})(4)
\oplus({\bf 36,\overline{28}})(4)
\oplus({\bf 4032,\overline{8}})(2)
\oplus({\bf 3080,\overline{8}})(2)
\oplus({\bf 280,\overline{280}})(2)
\oplus({\bf 280,\overline{216}})(2)
\oplus2({\bf 280,\overline{8}})(2)
\oplus({\bf 8,\overline{5544}})(2)
\oplus({\bf 8,\overline{280}})(2)
\oplus({\bf 8,\overline{216}})(2)
\oplus({\bf 8,\overline{8}})(2)
\oplus({\bf 17920,1})(0)
\oplus({\bf 1232,63})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 945,63})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,1232})(0)
\oplus({\bf 63,945})(0)
\oplus2({\bf 63,63})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,17920})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf \overline{5544},8})(-2)
\oplus({\bf \overline{280},280})(-2)
\oplus({\bf \overline{280},8})(-2)
\oplus({\bf \overline{216},280})(-2)
\oplus({\bf \overline{216},8})(-2)
\oplus({\bf \overline{8},4032})(-2)
\oplus({\bf \overline{8},3080})(-2)
\oplus2({\bf \overline{8},280})(-2)
\oplus({\bf \overline{8},8})(-2)
\oplus({\bf \overline{1280},36})(-4)
\oplus({\bf \overline{36},924})(-4)
\oplus({\bf \overline{36},36})(-4)
\oplus({\bf \overline{28},924})(-4)
\oplus({\bf \overline{28},36})(-4)
\oplus({\bf \overline{168},120})(-6)$\\
%
${\bf \overline{1075200}}$&=&
$({\bf \overline{120},168})(-6)
\oplus({\bf \overline{924},36})(-4)
\oplus({\bf \overline{924},28})(-4)
\oplus({\bf \overline{36},1280})(-4)
\oplus({\bf \overline{36},36})(-4)
\oplus({\bf \overline{36},28})(-4)
\oplus({\bf \overline{4032},8})(-2)
\oplus({\bf \overline{3080},8})(-2)
\oplus({\bf \overline{280},280})(-2)
\oplus({\bf \overline{280},216})(-2)
\oplus2({\bf \overline{280},8})(-2)
\oplus({\bf \overline{8},5544})(-2)
\oplus({\bf \overline{8},280})(-2)
\oplus({\bf \overline{8},216})(-2)
\oplus({\bf \overline{8},8})(-2)
\oplus({\bf \overline{17920},1})(0)
\oplus({\bf 1232,63})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf \overline{945},63})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,1232})(0)
\oplus({\bf 63,\overline{945}})(0)
\oplus2({\bf 63,63})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{17920}})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 5544,\overline{8}})(2)
\oplus({\bf 280,\overline{280}})(2)
\oplus({\bf 280,\overline{8}})(2)
\oplus({\bf 216,\overline{280}})(2)
\oplus({\bf 216,\overline{8}})(2)
\oplus({\bf 8,\overline{4032}})(2)
\oplus({\bf 8,\overline{3080}})(2)
\oplus2({\bf 8,\overline{280}})(2)
\oplus({\bf 8,\overline{8}})(2)
\oplus({\bf 1280,\overline{36}})(4)
\oplus({\bf 36,\overline{924}})(4)
\oplus({\bf 36,\overline{36}})(4)
\oplus({\bf 28,\overline{924}})(4)
\oplus({\bf 28,\overline{36}})(4)
\oplus({\bf 168,\overline{120}})(6)$\\
%
${\bf 1162800}$&=&
$({\bf \overline{11880'},1})(7)
\oplus({\bf \overline{4620'},8})(5)
\oplus({\bf \overline{4620},8})(5)
\oplus({\bf \overline{792},28})(3)
\oplus({\bf \overline{1848},36})(3)
\oplus({\bf \overline{1848},28})(3)
\oplus({\bf \overline{1512'},36})(3)
\oplus({\bf 330,168})(1)
\oplus({\bf 330,56})(1)
\oplus({\bf 630,120})(1)
\oplus({\bf 630,168})(1)
\oplus({\bf 378,120})(1)
\oplus({\bf 120,630})(-1)
\oplus({\bf 120,378})(-1)
\oplus({\bf 168,330})(-1)
\oplus({\bf 168,630})(-1)
\oplus({\bf 56,330})(-1)
\oplus({\bf 36,\overline{1848}})(-3)
\oplus({\bf 36,\overline{1512'}})(-3)
\oplus({\bf 28,\overline{792}})(-3)
\oplus({\bf 28,\overline{1848}})(-3)
\oplus({\bf 8,\overline{4620'}})(-5)
\oplus({\bf 8,\overline{4620}})(-5)
\oplus({\bf 1,\overline{11880'}})(-7)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 11880',1})(-7)
\oplus({\bf 4620',\overline{8}})(-5)
\oplus({\bf 4620,\overline{8}})(-5)
\oplus({\bf 792,\overline{28}})(-3)
\oplus({\bf 1848,\overline{36}})(-3)
\oplus({\bf 1848,\overline{28}})(-3)
\oplus({\bf 1512',\overline{36}})(-3)
\oplus({\bf \overline{330},\overline{168}})(-1)
\oplus({\bf \overline{330},\overline{56}})(-1)
\oplus({\bf \overline{630},\overline{120}})(-1)
\oplus({\bf \overline{630},\overline{168}})(-1)
\oplus({\bf \overline{378},\overline{120}})(-1)
\oplus({\bf \overline{120},\overline{630}})(1)
\oplus({\bf \overline{120},\overline{378}})(1)
\oplus({\bf \overline{168},\overline{330}})(1)
\oplus({\bf \overline{168},\overline{630}})(1)
\oplus({\bf \overline{56},\overline{330}})(1)
\oplus({\bf \overline{36},1848})(3)
\oplus({\bf \overline{36},1512'})(3)
\oplus({\bf \overline{28},792})(3)
\oplus({\bf \overline{28},1848})(3)
\oplus({\bf \overline{8},4620'})(5)
\oplus({\bf \overline{8},4620})(5)
\oplus({\bf 1,11880'})(7)$\\
%
${\bf 1165248}$&=&
$({\bf \overline{9072},1})(7)
\oplus({\bf \overline{2520'},8})(5)
\oplus({\bf \overline{5376},8})(5)
\oplus({\bf \overline{1680},36})(3)
\oplus({\bf \overline{1680},28})(3)
\oplus({\bf \overline{1512'},36})(3)
\oplus({\bf \overline{1008},28})(3)
\oplus({\bf 630,120})(1)
\oplus({\bf 630,168})(1)
\oplus({\bf 336,168})(1)
\oplus({\bf 336,56})(1)
\oplus({\bf 378,168})(1)
\oplus({\bf 120,630})(-1)
\oplus({\bf 168,630})(-1)
\oplus({\bf 168,336})(-1)
\oplus({\bf 168,378})(-1)
\oplus({\bf 56,336})(-1)
\oplus({\bf 36,\overline{1680}})(-3)
\oplus({\bf 36,\overline{1512'}})(-3)
\oplus({\bf 28,\overline{1680}})(-3)
\oplus({\bf 28,\overline{1008}})(-3)
\oplus({\bf 8,\overline{2520'}})(-5)
\oplus({\bf 8,\overline{5376}})(-5)
\oplus({\bf 1,\overline{9072}})(-7)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf 9072,1})(-7)
\oplus({\bf 2520',\overline{8}})(-5)
\oplus({\bf 5376,\overline{8}})(-5)
\oplus({\bf 1680,\overline{36}})(-3)
\oplus({\bf 1680,\overline{28}})(-3)
\oplus({\bf 1512',\overline{36}})(-3)
\oplus({\bf 1008,\overline{28}})(-3)
\oplus({\bf \overline{630},\overline{120}})(-1)
\oplus({\bf \overline{630},\overline{168}})(-1)
\oplus({\bf \overline{336},\overline{168}})(-1)
\oplus({\bf \overline{336},\overline{56}})(-1)
\oplus({\bf \overline{378},\overline{168}})(-1)
\oplus({\bf \overline{120},\overline{630}})(1)
\oplus({\bf \overline{168},\overline{630}})(1)
\oplus({\bf \overline{168},\overline{336}})(1)
\oplus({\bf \overline{168},\overline{378}})(1)
\oplus({\bf \overline{56},\overline{336}})(1)
\oplus({\bf \overline{36},1680})(3)
\oplus({\bf \overline{36},1512'})(3)
\oplus({\bf \overline{28},1680})(3)
\oplus({\bf \overline{28},1008})(3)
\oplus({\bf \overline{8},2520'})(5)
\oplus({\bf \overline{8},5376})(5)
\oplus({\bf 1,9072})(7)$\\
%
${\bf 1166880}$&=&
$({\bf \overline{216},1})(-9)
\oplus({\bf 720,\overline{8}})(-7)
\oplus({\bf 63,\overline{8}})(-7)
\oplus({\bf 1344,\overline{28}})(-5)
\oplus({\bf 216,\overline{36}})(-5)
\oplus({\bf 216,\overline{28}})(-5)
\oplus({\bf 8,\overline{28}})(-5)
\oplus({\bf 1512,\overline{56}})(-3)
\oplus({\bf 420,\overline{168}})(-3)
\oplus({\bf 420,\overline{56}})(-3)
\oplus({\bf 28,\overline{168}})(-3)
\oplus({\bf 28,\overline{56}})(-3)
\oplus({\bf 1008,70})(-1)
\oplus({\bf 504,\overline{378}})(-1)
\oplus({\bf 504,70})(-1)
\oplus({\bf 56,\overline{336}})(-1)
\oplus({\bf 56,\overline{378}})(-1)
\oplus({\bf 56,70})(-1)
\oplus({\bf \overline{336},56})(1)
\oplus({\bf \overline{378},504})(1)
\oplus({\bf \overline{378},56})(1)
\oplus({\bf 70,1008})(1)
\oplus({\bf 70,504})(1)
\oplus({\bf 70,56})(1)
\oplus({\bf \overline{168},420})(3)
\oplus({\bf \overline{168},28})(3)
\oplus({\bf \overline{56},1512})(3)
\oplus({\bf \overline{56},420})(3)
\oplus({\bf \overline{56},28})(3)
\oplus({\bf \overline{36},216})(5)
\oplus({\bf \overline{28},1344})(5)
\oplus({\bf \overline{28},216})(5)
\oplus({\bf \overline{28},8})(5)
\oplus({\bf \overline{8},720})(7)
\oplus({\bf \overline{8},63})(7)
\oplus({\bf 1,\overline{216}})(9)$\\
%
${\bf \overline{1166880}}$&=&
$({\bf 216,1})(9)
\oplus({\bf 720,8})(7)
\oplus({\bf 63,8})(7)
\oplus({\bf \overline{1344},28})(5)
\oplus({\bf \overline{216},36})(5)
\oplus({\bf \overline{216},28})(5)
\oplus({\bf \overline{8},28})(5)
\oplus({\bf \overline{1512},56})(3)
\oplus({\bf \overline{420},168})(3)
\oplus({\bf \overline{420},56})(3)
\oplus({\bf \overline{28},168})(3)
\oplus({\bf \overline{28},56})(3)
\oplus({\bf \overline{1008},70})(1)
\oplus({\bf \overline{504},378})(1)
\oplus({\bf \overline{504},70})(1)
\oplus({\bf \overline{56},336})(1)
\oplus({\bf \overline{56},378})(1)
\oplus({\bf \overline{56},70})(1)
\oplus({\bf 336,\overline{56}})(-1)
\oplus({\bf 378,\overline{504}})(-1)
\oplus({\bf 378,\overline{56}})(-1)
\oplus({\bf 70,\overline{1008}})(-1)
\oplus({\bf 70,\overline{504}})(-1)
\oplus({\bf 70,\overline{56}})(-1)
\oplus({\bf 168,\overline{420}})(-3)
\oplus({\bf 168,\overline{28}})(-3)
\oplus({\bf 56,\overline{1512}})(-3)
\oplus({\bf 56,\overline{420}})(-3)
\oplus({\bf 56,\overline{28}})(-3)
\oplus({\bf 36,\overline{216}})(-5)
\oplus({\bf 28,\overline{1344}})(-5)
\oplus({\bf 28,\overline{216}})(-5)
\oplus({\bf 28,\overline{8}})(-5)
\oplus({\bf 8,720})(-7)
\oplus({\bf 8,63})(-7)
\oplus({\bf 1,216})(-9)$\\
%
${\bf 1213800}$&=&
$({\bf 630,\overline{36}})(6)
\oplus({\bf 4752,\overline{8}})(4)
\oplus({\bf 120,\overline{280}})(4)
\oplus({\bf 120,\overline{8}})(4)
\oplus({\bf 168,\overline{280}})(4)
\oplus({\bf 168,\overline{8}})(4)
\oplus({\bf 20412,1})(2)
\oplus({\bf 924,63})(2)
\oplus({\bf 924,1})(2)
\oplus({\bf 1280,63})(2)
\oplus({\bf 1280,1})(2)
\oplus({\bf 36,1232})(2)
\oplus({\bf 36,\overline{945}})(2)
\oplus2({\bf 36,63})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 28,1232})(2)
\oplus({\bf 28,63})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 4032,8})(0)
\oplus({\bf 5544,8})(0)
\oplus({\bf 280,280})(0)
\oplus({\bf 280,216})(0)
\oplus2({\bf 280,8})(0)
\oplus({\bf 216,280})(0)
\oplus({\bf 216,8})(0)
\oplus({\bf 8,4032})(0)
\oplus({\bf 8,5544})(0)
\oplus2({\bf 8,280})(0)
\oplus({\bf 8,216})(0)
\oplus2({\bf 8,8})(0)
\oplus({\bf 1232,36})(-2)
\oplus({\bf 1232,28})(-2)
\oplus({\bf \overline{945},36})(-2)
\oplus({\bf 63,924})(-2)
\oplus({\bf 63,1280})(-2)
\oplus2({\bf 63,36})(-2)
\oplus({\bf 63,28})(-2)
\oplus({\bf 1,20412})(-2)
\oplus({\bf 1,924})(-2)
\oplus({\bf 1,1280})(-2)
\oplus({\bf 1,36})(-2)
\oplus({\bf 1,28})(-2)
\oplus({\bf \overline{280},120})(-4)
\oplus({\bf \overline{280},168})(-4)
\oplus({\bf \overline{8},4752})(-4)
\oplus({\bf \overline{8},120})(-4)
\oplus({\bf \overline{8},168})(-4)
\oplus({\bf \overline{36},630})(-6)$\\
%
${\bf \overline{1213800}}$&=&
$({\bf \overline{630},36})(-6)
\oplus({\bf \overline{4752},8})(-4)
\oplus({\bf \overline{120},280})(-4)
\oplus({\bf \overline{120},8})(-4)
\oplus({\bf \overline{168},280})(-4)
\oplus({\bf \overline{168},8})(-4)
\oplus({\bf \overline{20412},1})(-2)
\oplus({\bf \overline{924},63})(-2)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{1280},63})(-2)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{36},1232})(-2)
\oplus({\bf \overline{36},945})(-2)
\oplus2({\bf \overline{36},63})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{28},1232})(-2)
\oplus({\bf \overline{28},63})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{4032},\overline{8}})(0)
\oplus({\bf \overline{5544},\overline{8}})(0)
\oplus({\bf \overline{280},\overline{280}})(0)
\oplus({\bf \overline{280},\overline{216}})(0)
\oplus2({\bf \overline{280},\overline{8}})(0)
\oplus({\bf \overline{216},\overline{280}})(0)
\oplus({\bf \overline{216},\overline{8}})(0)
\oplus({\bf \overline{8},\overline{4032}})(0)
\oplus({\bf \overline{8},\overline{5544}})(0)
\oplus2({\bf \overline{8},\overline{280}})(0)
\oplus({\bf \overline{8},\overline{216}})(0)
\oplus2({\bf \overline{8},\overline{8}})(0)
\oplus({\bf 1232,\overline{36}})(2)
\oplus({\bf 1232,\overline{28}})(2)
\oplus({\bf 945,\overline{36}})(2)
\oplus({\bf 63,\overline{924}})(2)
\oplus({\bf 63,\overline{1280}})(2)
\oplus2({\bf 63,\overline{36}})(2)
\oplus({\bf 63,\overline{28}})(2)
\oplus({\bf 1,\overline{20412}})(2)
\oplus({\bf 1,\overline{924}})(2)
\oplus({\bf 1,\overline{1280}})(2)
\oplus({\bf 1,\overline{36}})(2)
\oplus({\bf 1,\overline{28}})(2)
\oplus({\bf 280,\overline{120}})(4)
\oplus({\bf 280,\overline{168}})(4)
\oplus({\bf 8,\overline{4752}})(4)
\oplus({\bf 8,\overline{120}})(4)
\oplus({\bf 8,\overline{168}})(4)
\oplus({\bf 36,\overline{630}})(6)$\\
%
${\bf 1240320}$&=&
$({\bf \overline{14784'},1})(7)
\oplus({\bf \overline{4620'},8})(5)
\oplus({\bf \overline{5544'},8})(5)
\oplus({\bf \overline{792},36})(3)
\oplus({\bf \overline{1848},36})(3)
\oplus({\bf \overline{1848},28})(3)
\oplus({\bf \overline{1680},36})(3)
\oplus({\bf 330,120})(1)
\oplus({\bf 330,168})(1)
\oplus({\bf 630,120})(1)
\oplus({\bf 630,168})(1)
\oplus({\bf 336,120})(1)
\oplus({\bf 120,330})(-1)
\oplus({\bf 120,630})(-1)
\oplus({\bf 120,336})(-1)
\oplus({\bf 168,330})(-1)
\oplus({\bf 168,630})(-1)
\oplus({\bf 36,\overline{792}})(-3)
\oplus({\bf 36,\overline{1848}})(-3)
\oplus({\bf 36,\overline{1680}})(-3)
\oplus({\bf 28,\overline{1848}})(-3)
\oplus({\bf 8,\overline{4620'}})(-5)
\oplus({\bf 8,\overline{5544'}})(-5)
\oplus({\bf 1,\overline{14784'}})(-7)$\\
%
${\bf \overline{1240320}}$&=&
$({\bf 14784',1})(-7)
\oplus({\bf 4620',\overline{8}})(-5)
\oplus({\bf 5544',\overline{8}})(-5)
\oplus({\bf 792,\overline{36}})(-3)
\oplus({\bf 1848,\overline{36}})(-3)
\oplus({\bf 1848,\overline{28}})(-3)
\oplus({\bf 1680,\overline{36}})(-3)
\oplus({\bf \overline{330},\overline{120}})(-1)
\oplus({\bf \overline{330},\overline{168}})(-1)
\oplus({\bf \overline{630},\overline{120}})(-1)
\oplus({\bf \overline{630},\overline{168}})(-1)
\oplus({\bf \overline{336},\overline{120}})(-1)
\oplus({\bf \overline{120},\overline{330}})(1)
\oplus({\bf \overline{120},\overline{630}})(1)
\oplus({\bf \overline{120},\overline{336}})(1)
\oplus({\bf \overline{168},\overline{330}})(1)
\oplus({\bf \overline{168},\overline{630}})(1)
\oplus({\bf \overline{36},792})(3)
\oplus({\bf \overline{36},1848})(3)
\oplus({\bf \overline{36},1680})(3)
\oplus({\bf \overline{28},1848})(3)
\oplus({\bf \overline{8},4620'})(5)
\oplus({\bf \overline{8},5544'})(5)
\oplus({\bf 1,14784'})(7)$\\
%
${\bf 1244672}$&=&
$({\bf \overline{28},\overline{8}})(-9)
\oplus({\bf \overline{216},\overline{28}})(-7)
\oplus({\bf \overline{8},\overline{36}})(-7)
\oplus({\bf \overline{8},\overline{28}})(-7)
\oplus({\bf 720,\overline{56}})(-5)
\oplus({\bf 63,\overline{168}})(-5)
\oplus({\bf 63,\overline{56}})(-5)
\oplus({\bf 1,\overline{168}})(-5)
\oplus({\bf 1,\overline{56}})(-5)
\oplus({\bf 1344,70})(-3)
\oplus({\bf 216,\overline{378}})(-3)
\oplus({\bf 216,70})(-3)
\oplus({\bf 8,\overline{336}})(-3)
\oplus({\bf 8,\overline{378}})(-3)
\oplus({\bf 8,70})(-3)
\oplus({\bf 1512,56})(-1)
\oplus({\bf 420,504})(-1)
\oplus({\bf 420,56})(-1)
\oplus({\bf 28,1008})(-1)
\oplus({\bf 28,504})(-1)
\oplus({\bf 28,56})(-1)
\oplus({\bf 1008,28})(1)
\oplus({\bf 504,420})(1)
\oplus({\bf 504,28})(1)
\oplus({\bf 56,1512})(1)
\oplus({\bf 56,420})(1)
\oplus({\bf 56,28})(1)
\oplus({\bf \overline{336},8})(3)
\oplus({\bf \overline{378},216})(3)
\oplus({\bf \overline{378},8})(3)
\oplus({\bf 70,1344})(3)
\oplus({\bf 70,216})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf \overline{168},63})(5)
\oplus({\bf \overline{168},1})(5)
\oplus({\bf \overline{56},720})(5)
\oplus({\bf \overline{56},63})(5)
\oplus({\bf \overline{56},1})(5)
\oplus({\bf \overline{36},\overline{8}})(7)
\oplus({\bf \overline{28},\overline{216}})(7)
\oplus({\bf \overline{28},\overline{8}})(7)
\oplus({\bf \overline{8},\overline{28}})(9)$\\
%
${\bf \overline{1244672}}$&=&
$({\bf 28,8})(9)
\oplus({\bf 216,28})(7)
\oplus({\bf 8,36})(7)
\oplus({\bf 8,28})(7)
\oplus({\bf 720,56})(5)
\oplus({\bf 63,168})(5)
\oplus({\bf 63,56})(5)
\oplus({\bf 1,168})(5)
\oplus({\bf 1,56})(5)
\oplus({\bf \overline{1344},70})(3)
\oplus({\bf \overline{216},378})(3)
\oplus({\bf \overline{216},70})(3)
\oplus({\bf \overline{8},336})(3)
\oplus({\bf \overline{8},378})(3)
\oplus({\bf \overline{8},70})(3)
\oplus({\bf \overline{1512},\overline{56}})(1)
\oplus({\bf \overline{420},\overline{504}})(1)
\oplus({\bf \overline{420},\overline{56}})(1)
\oplus({\bf \overline{28},\overline{1008}})(1)
\oplus({\bf \overline{28},\overline{504}})(1)
\oplus({\bf \overline{28},\overline{56}})(1)
\oplus({\bf \overline{1008},\overline{28}})(-1)
\oplus({\bf \overline{504},\overline{420}})(-1)
\oplus({\bf \overline{504},\overline{28}})(-1)
\oplus({\bf \overline{56},\overline{1512}})(-1)
\oplus({\bf \overline{56},\overline{420}})(-1)
\oplus({\bf \overline{56},\overline{28}})(-1)
\oplus({\bf 336,\overline{8}})(-3)
\oplus({\bf 378,\overline{216}})(-3)
\oplus({\bf 378,\overline{8}})(-3)
\oplus({\bf 70,\overline{1344}})(-3)
\oplus({\bf 70,\overline{216}})(-3)
\oplus({\bf 70,\overline{8}})(-3)
\oplus({\bf 168,63})(-5)
\oplus({\bf 168,1})(-5)
\oplus({\bf 56,720})(-5)
\oplus({\bf 56,63})(-5)
\oplus({\bf 56,1})(-5)
\oplus({\bf 36,8})(-7)
\oplus({\bf 28,216})(-7)
\oplus({\bf 28,8})(-7)
\oplus({\bf 8,28})(-9)$\\
%
${\bf 1307504}$&=&
$({\bf \overline{11440},1})(-9)
\oplus({\bf \overline{6435},\overline{8}})(-7)
\oplus({\bf 3432,\overline{36}})(-5)
\oplus({\bf 1716,\overline{120}})(-3)
\oplus({\bf 792,\overline{330}})(-1)
\oplus({\bf \overline{330},792})(1)
\oplus({\bf \overline{120},1716})(3)
\oplus({\bf \overline{36},3432})(5)
\oplus({\bf \overline{8},\overline{6435}})(7)
\oplus({\bf 1,\overline{11440}})(9)$\\
%
${\bf \overline{1307504}}$&=&
$({\bf 11440,1})(9)
\oplus({\bf 6435,8})(7)
\oplus({\bf \overline{3432},36})(5)
\oplus({\bf \overline{1716},120})(3)
\oplus({\bf \overline{792},330})(1)
\oplus({\bf 330,\overline{792}})(-1)
\oplus({\bf 120,\overline{1716}})(-3)
\oplus({\bf 36,\overline{3432}})(-5)
\oplus({\bf 8,6435})(-7)
\oplus({\bf 1,11440})(-9)$\\
%
${\bf 1361360}$&=&
$({\bf \overline{28},1})(-10)
\oplus({\bf \overline{216},\overline{8}})(-8)
\oplus({\bf \overline{8},\overline{8}})(-8)
\oplus({\bf 720,\overline{28}})(-6)
\oplus({\bf 63,\overline{36}})(-6)
\oplus({\bf 63,\overline{28}})(-6)
\oplus({\bf 1,\overline{28}})(-6)
\oplus({\bf 1344,\overline{56}})(-4)
\oplus({\bf 216,\overline{168}})(-4)
\oplus({\bf 216,\overline{56}})(-4)
\oplus({\bf 8,\overline{168}})(-4)
\oplus({\bf 8,\overline{56}})(-4)
\oplus({\bf 1512,70})(-2)
\oplus({\bf 420,\overline{378}})(-2)
\oplus({\bf 420,70})(-2)
\oplus({\bf 28,\overline{336}})(-2)
\oplus({\bf 28,\overline{378}})(-2)
\oplus({\bf 28,70})(-2)
\oplus({\bf 1008,56})(0)
\oplus({\bf 504,504})(0)
\oplus({\bf 504,56})(0)
\oplus({\bf 56,1008})(0)
\oplus({\bf 56,504})(0)
\oplus({\bf 56,56})(0)
\oplus({\bf \overline{336},28})(2)
\oplus({\bf \overline{378},420})(2)
\oplus({\bf \overline{378},28})(2)
\oplus({\bf 70,1512})(2)
\oplus({\bf 70,420})(2)
\oplus({\bf 70,28})(2)
\oplus({\bf \overline{168},216})(4)
\oplus({\bf \overline{168},8})(4)
\oplus({\bf \overline{56},1344})(4)
\oplus({\bf \overline{56},216})(4)
\oplus({\bf \overline{56},8})(4)
\oplus({\bf \overline{36},63})(6)
\oplus({\bf \overline{28},720})(6)
\oplus({\bf \overline{28},63})(6)
\oplus({\bf \overline{28},1})(6)
\oplus({\bf \overline{8},\overline{216}})(8)
\oplus({\bf \overline{8},\overline{8}})(8)
\oplus({\bf 1,\overline{28}})(10)$\\
%
${\bf \overline{1361360}}$&=&
$({\bf 28,1})(10)
\oplus({\bf 216,8})(8)
\oplus({\bf 8,8})(8)
\oplus({\bf 720,28})(6)
\oplus({\bf 63,36})(6)
\oplus({\bf 63,28})(6)
\oplus({\bf 1,28})(6)
\oplus({\bf \overline{1344},56})(4)
\oplus({\bf \overline{216},168})(4)
\oplus({\bf \overline{216},56})(4)
\oplus({\bf \overline{8},168})(4)
\oplus({\bf \overline{8},56})(4)
\oplus({\bf \overline{1512},70})(2)
\oplus({\bf \overline{420},378})(2)
\oplus({\bf \overline{420},70})(2)
\oplus({\bf \overline{28},336})(2)
\oplus({\bf \overline{28},378})(2)
\oplus({\bf \overline{28},70})(2)
\oplus({\bf \overline{1008},\overline{56}})(0)
\oplus({\bf \overline{504},\overline{504}})(0)
\oplus({\bf \overline{504},\overline{56}})(0)
\oplus({\bf \overline{56},\overline{1008}})(0)
\oplus({\bf \overline{56},\overline{504}})(0)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf 336,\overline{28}})(-2)
\oplus({\bf 378,\overline{420}})(-2)
\oplus({\bf 378,\overline{28}})(-2)
\oplus({\bf 70,\overline{1512}})(-2)
\oplus({\bf 70,\overline{420}})(-2)
\oplus({\bf 70,\overline{28}})(-2)
\oplus({\bf 168,\overline{216}})(-4)
\oplus({\bf 168,\overline{8}})(-4)
\oplus({\bf 56,\overline{1344}})(-4)
\oplus({\bf 56,\overline{216}})(-4)
\oplus({\bf 56,\overline{8}})(-4)
\oplus({\bf 36,63})(-6)
\oplus({\bf 28,720})(-6)
\oplus({\bf 28,63})(-6)
\oplus({\bf 28,1})(-6)
\oplus({\bf 8,216})(-8)
\oplus({\bf 8,8})(-8)
\oplus({\bf 1,28})(-10)$\\
%
${\bf 1361360'}$&=&
$({\bf \overline{280},1})(-9)
\oplus({\bf \overline{945},\overline{8}})(-7)
\oplus({\bf 63,\overline{8}})(-7)
\oplus({\bf 1800,\overline{28}})(-5)
\oplus({\bf 216,\overline{36}})(-5)
\oplus({\bf 216,\overline{28}})(-5)
\oplus({\bf 8,\overline{36}})(-5)
\oplus({\bf 2100,\overline{56}})(-3)
\oplus({\bf 420,\overline{168}})(-3)
\oplus({\bf 420,\overline{56}})(-3)
\oplus({\bf 28,\overline{120}})(-3)
\oplus({\bf 28,\overline{168}})(-3)
\oplus({\bf 1512',70})(-1)
\oplus({\bf 504,\overline{378}})(-1)
\oplus({\bf 504,70})(-1)
\oplus({\bf 56,\overline{630}})(-1)
\oplus({\bf 56,\overline{378}})(-1)
\oplus({\bf \overline{630},56})(1)
\oplus({\bf \overline{378},504})(1)
\oplus({\bf \overline{378},56})(1)
\oplus({\bf 70,1512'})(1)
\oplus({\bf 70,504})(1)
\oplus({\bf \overline{120},28})(3)
\oplus({\bf \overline{168},420})(3)
\oplus({\bf \overline{168},28})(3)
\oplus({\bf \overline{56},2100})(3)
\oplus({\bf \overline{56},420})(3)
\oplus({\bf \overline{36},216})(5)
\oplus({\bf \overline{36},8})(5)
\oplus({\bf \overline{28},1800})(5)
\oplus({\bf \overline{28},216})(5)
\oplus({\bf \overline{8},\overline{945}})(7)
\oplus({\bf \overline{8},63})(7)
\oplus({\bf 1,\overline{280}})(9)$\\
%
${\bf \overline{1361360'}}$&=&
$({\bf 280,1})(9)
\oplus({\bf 945,8})(7)
\oplus({\bf 63,8})(7)
\oplus({\bf \overline{1800},28})(5)
\oplus({\bf \overline{216},36})(5)
\oplus({\bf \overline{216},28})(5)
\oplus({\bf \overline{8},36})(5)
\oplus({\bf \overline{2100},56})(3)
\oplus({\bf \overline{420},168})(3)
\oplus({\bf \overline{420},56})(3)
\oplus({\bf \overline{28},120})(3)
\oplus({\bf \overline{28},168})(3)
\oplus({\bf \overline{1512'},70})(1)
\oplus({\bf \overline{504},378})(1)
\oplus({\bf \overline{504},70})(1)
\oplus({\bf \overline{56},630})(1)
\oplus({\bf \overline{56},378})(1)
\oplus({\bf 630,\overline{56}})(-1)
\oplus({\bf 378,\overline{504}})(-1)
\oplus({\bf 378,\overline{56}})(-1)
\oplus({\bf 70,\overline{1512'}})(-1)
\oplus({\bf 70,\overline{504}})(-1)
\oplus({\bf 120,\overline{28}})(-3)
\oplus({\bf 168,\overline{420}})(-3)
\oplus({\bf 168,\overline{28}})(-3)
\oplus({\bf 56,\overline{2100}})(-3)
\oplus({\bf 56,\overline{420}})(-3)
\oplus({\bf 36,\overline{216}})(-5)
\oplus({\bf 36,\overline{8}})(-5)
\oplus({\bf 28,\overline{1800}})(-5)
\oplus({\bf 28,\overline{216}})(-5)
\oplus({\bf 8,945})(-7)
\oplus({\bf 8,63})(-7)
\oplus({\bf 1,280})(-9)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{120},70})(-7)
\oplus({\bf \overline{924},56})(-5)
\oplus({\bf \overline{36},504})(-5)
\oplus({\bf \overline{36},56})(-5)
\oplus({\bf \overline{3080},28})(-3)
\oplus({\bf \overline{280},420})(-3)
\oplus({\bf \overline{280},28})(-3)
\oplus({\bf \overline{8},2100})(-3)
\oplus({\bf \overline{8},420})(-3)
\oplus({\bf \overline{5775},8})(-1)
\oplus({\bf \overline{945},216})(-1)
\oplus({\bf \overline{945},8})(-1)
\oplus({\bf 63,1800})(-1)
\oplus({\bf 63,216})(-1)
\oplus({\bf 1,6600})(-1)
\oplus({\bf 1,1800})(-1)
\oplus({\bf 6600,1})(1)
\oplus({\bf 1800,63})(1)
\oplus({\bf 1800,1})(1)
\oplus({\bf 216,\overline{945}})(1)
\oplus({\bf 216,63})(1)
\oplus({\bf 8,\overline{5775}})(1)
\oplus({\bf 8,\overline{945}})(1)
\oplus({\bf 2100,\overline{8}})(3)
\oplus({\bf 420,\overline{280}})(3)
\oplus({\bf 420,\overline{8}})(3)
\oplus({\bf 28,\overline{3080}})(3)
\oplus({\bf 28,\overline{280}})(3)
\oplus({\bf 504,\overline{36}})(5)
\oplus({\bf 56,\overline{924}})(5)
\oplus({\bf 56,\overline{36}})(5)
\oplus({\bf 70,\overline{120}})(7)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 120,70})(7)
\oplus({\bf 924,\overline{56}})(5)
\oplus({\bf 36,\overline{504}})(5)
\oplus({\bf 36,\overline{56}})(5)
\oplus({\bf 3080,\overline{28}})(3)
\oplus({\bf 280,\overline{420}})(3)
\oplus({\bf 280,\overline{28}})(3)
\oplus({\bf 8,\overline{2100}})(3)
\oplus({\bf 8,\overline{420}})(3)
\oplus({\bf 5775,\overline{8}})(1)
\oplus({\bf 945,\overline{216}})(1)
\oplus({\bf 945,\overline{8}})(1)
\oplus({\bf 63,\overline{1800}})(1)
\oplus({\bf 63,\overline{216}})(1)
\oplus({\bf 1,\overline{6600}})(1)
\oplus({\bf 1,\overline{1800}})(1)
\oplus({\bf \overline{6600},1})(-1)
\oplus({\bf \overline{1800},63})(-1)
\oplus({\bf \overline{1800},1})(-1)
\oplus({\bf \overline{216},945})(-1)
\oplus({\bf \overline{216},63})(-1)
\oplus({\bf \overline{8},5775})(-1)
\oplus({\bf \overline{8},945})(-1)
\oplus({\bf \overline{2100},8})(-3)
\oplus({\bf \overline{420},280})(-3)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{28},3080})(-3)
\oplus({\bf \overline{28},280})(-3)
\oplus({\bf \overline{504},36})(-5)
\oplus({\bf \overline{56},924})(-5)
\oplus({\bf \overline{56},36})(-5)
\oplus({\bf 70,120})(-7)$\\
%
${\bf 1432080}$&=&
$({\bf \overline{36},\overline{8}})(-9)
\oplus({\bf \overline{280},\overline{28}})(-7)
\oplus({\bf \overline{8},\overline{36}})(-7)
\oplus({\bf \overline{8},\overline{28}})(-7)
\oplus({\bf \overline{945},\overline{56}})(-5)
\oplus({\bf 63,\overline{168}})(-5)
\oplus({\bf 63,\overline{56}})(-5)
\oplus({\bf 1,\overline{120}})(-5)
\oplus({\bf 1,\overline{168}})(-5)
\oplus({\bf 1800,70})(-3)
\oplus({\bf 216,\overline{378}})(-3)
\oplus({\bf 216,70})(-3)
\oplus({\bf 8,\overline{630}})(-3)
\oplus({\bf 8,\overline{378}})(-3)
\oplus({\bf 2100,56})(-1)
\oplus({\bf 420,504})(-1)
\oplus({\bf 420,56})(-1)
\oplus({\bf 28,1512'})(-1)
\oplus({\bf 28,504})(-1)
\oplus({\bf 1512',28})(1)
\oplus({\bf 504,420})(1)
\oplus({\bf 504,28})(1)
\oplus({\bf 56,2100})(1)
\oplus({\bf 56,420})(1)
\oplus({\bf \overline{630},8})(3)
\oplus({\bf \overline{378},216})(3)
\oplus({\bf \overline{378},8})(3)
\oplus({\bf 70,1800})(3)
\oplus({\bf 70,216})(3)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{168},63})(5)
\oplus({\bf \overline{168},1})(5)
\oplus({\bf \overline{56},\overline{945}})(5)
\oplus({\bf \overline{56},63})(5)
\oplus({\bf \overline{36},\overline{8}})(7)
\oplus({\bf \overline{28},\overline{280}})(7)
\oplus({\bf \overline{28},\overline{8}})(7)
\oplus({\bf \overline{8},\overline{36}})(9)$\\
%
${\bf \overline{1432080}}$&=&
$({\bf 36,8})(9)
\oplus({\bf 280,28})(7)
\oplus({\bf 8,36})(7)
\oplus({\bf 8,28})(7)
\oplus({\bf 945,56})(5)
\oplus({\bf 63,168})(5)
\oplus({\bf 63,56})(5)
\oplus({\bf 1,120})(5)
\oplus({\bf 1,168})(5)
\oplus({\bf \overline{1800},70})(3)
\oplus({\bf \overline{216},378})(3)
\oplus({\bf \overline{216},70})(3)
\oplus({\bf \overline{8},630})(3)
\oplus({\bf \overline{8},378})(3)
\oplus({\bf \overline{2100},\overline{56}})(1)
\oplus({\bf \overline{420},\overline{504}})(1)
\oplus({\bf \overline{420},\overline{56}})(1)
\oplus({\bf \overline{28},\overline{1512'}})(1)
\oplus({\bf \overline{28},\overline{504}})(1)
\oplus({\bf \overline{1512'},\overline{28}})(-1)
\oplus({\bf \overline{504},\overline{420}})(-1)
\oplus({\bf \overline{504},\overline{28}})(-1)
\oplus({\bf \overline{56},\overline{2100}})(-1)
\oplus({\bf \overline{56},\overline{420}})(-1)
\oplus({\bf 630,\overline{8}})(-3)
\oplus({\bf 378,\overline{216}})(-3)
\oplus({\bf 378,\overline{8}})(-3)
\oplus({\bf 70,\overline{1800}})(-3)
\oplus({\bf 70,\overline{216}})(-3)
\oplus({\bf 120,1})(-5)
\oplus({\bf 168,63})(-5)
\oplus({\bf 168,1})(-5)
\oplus({\bf 56,945})(-5)
\oplus({\bf 56,63})(-5)
\oplus({\bf 36,8})(-7)
\oplus({\bf 28,280})(-7)
\oplus({\bf 28,8})(-7)
\oplus({\bf 8,36})(-9)$\\
%
${\bf 1485120}$&=&
$({\bf \overline{8400},1})(7)
\oplus({\bf \overline{5376},8})(5)
\oplus({\bf \overline{2100},8})(5)
\oplus({\bf \overline{1512},8})(5)
\oplus({\bf \overline{1680},28})(3)
\oplus({\bf \overline{1512'},36})(3)
\oplus({\bf \overline{1512'},28})(3)
\oplus({\bf \overline{1008},36})(3)
\oplus({\bf \overline{1008},28})(3)
\oplus({\bf \overline{504},36})(3)
\oplus({\bf \overline{504},28})(3)
\oplus({\bf 630,168})(1)
\oplus({\bf 630,56})(1)
\oplus({\bf 336,168})(1)
\oplus({\bf 336,56})(1)
\oplus({\bf 378,120})(1)
\oplus2({\bf 378,168})(1)
\oplus({\bf 378,56})(1)
\oplus({\bf 70,168})(1)
\oplus({\bf 120,378})(-1)
\oplus({\bf 168,630})(-1)
\oplus({\bf 168,336})(-1)
\oplus2({\bf 168,378})(-1)
\oplus({\bf 168,70})(-1)
\oplus({\bf 56,630})(-1)
\oplus({\bf 56,336})(-1)
\oplus({\bf 56,378})(-1)
\oplus({\bf 36,\overline{1512'}})(-3)
\oplus({\bf 36,\overline{1008}})(-3)
\oplus({\bf 36,\overline{504}})(-3)
\oplus({\bf 28,\overline{1680}})(-3)
\oplus({\bf 28,\overline{1512'}})(-3)
\oplus({\bf 28,\overline{1008}})(-3)
\oplus({\bf 28,\overline{504}})(-3)
\oplus({\bf 8,\overline{5376}})(-5)
\oplus({\bf 8,\overline{2100}})(-5)
\oplus({\bf 8,\overline{1512}})(-5)
\oplus({\bf 1,\overline{8400}})(-7)$\\
%
${\bf \overline{1485120}}$&=&
$({\bf 8400,1})(-7)
\oplus({\bf 5376,\overline{8}})(-5)
\oplus({\bf 2100,\overline{8}})(-5)
\oplus({\bf 1512,\overline{8}})(-5)
\oplus({\bf 1680,\overline{28}})(-3)
\oplus({\bf 1512',\overline{36}})(-3)
\oplus({\bf 1512',\overline{28}})(-3)
\oplus({\bf 1008,\overline{36}})(-3)
\oplus({\bf 1008,\overline{28}})(-3)
\oplus({\bf 504,\overline{36}})(-3)
\oplus({\bf 504,\overline{28}})(-3)
\oplus({\bf \overline{630},\overline{168}})(-1)
\oplus({\bf \overline{630},\overline{56}})(-1)
\oplus({\bf \overline{336},\overline{168}})(-1)
\oplus({\bf \overline{336},\overline{56}})(-1)
\oplus({\bf \overline{378},\overline{120}})(-1)
\oplus2({\bf \overline{378},\overline{168}})(-1)
\oplus({\bf \overline{378},\overline{56}})(-1)
\oplus({\bf 70,\overline{168}})(-1)
\oplus({\bf \overline{120},\overline{378}})(1)
\oplus({\bf \overline{168},\overline{630}})(1)
\oplus({\bf \overline{168},\overline{336}})(1)
\oplus2({\bf \overline{168},\overline{378}})(1)
\oplus({\bf \overline{168},70})(1)
\oplus({\bf \overline{56},\overline{630}})(1)
\oplus({\bf \overline{56},\overline{336}})(1)
\oplus({\bf \overline{56},\overline{378}})(1)
\oplus({\bf \overline{36},1512'})(3)
\oplus({\bf \overline{36},1008})(3)
\oplus({\bf \overline{36},504})(3)
\oplus({\bf \overline{28},1680})(3)
\oplus({\bf \overline{28},1512'})(3)
\oplus({\bf \overline{28},1008})(3)
\oplus({\bf \overline{28},504})(3)
\oplus({\bf \overline{8},5376})(5)
\oplus({\bf \overline{8},2100})(5)
\oplus({\bf \overline{8},1512})(5)
\oplus({\bf 1,8400})(7)$\\
%
${\bf 1485120'}$&=&
$({\bf 2352,1})(8)
\oplus({\bf \overline{2352'},8})(6)
\oplus({\bf \overline{1344},8})(6)
\oplus({\bf \overline{1176},28})(4)
\oplus({\bf \overline{1512},36})(4)
\oplus({\bf \overline{1512},28})(4)
\oplus({\bf \overline{420},28})(4)
\oplus({\bf \overline{1008},168})(2)
\oplus({\bf \overline{1008},56})(2)
\oplus({\bf \overline{504},168})(2)
\oplus({\bf \overline{504},56})(2)
\oplus({\bf \overline{56},56})(2)
\oplus({\bf 336,378})(0)
\oplus({\bf 378,336})(0)
\oplus({\bf 378,378})(0)
\oplus({\bf 378,70})(0)
\oplus({\bf 70,378})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 168,\overline{1008}})(-2)
\oplus({\bf 168,\overline{504}})(-2)
\oplus({\bf 56,\overline{1008}})(-2)
\oplus({\bf 56,\overline{504}})(-2)
\oplus({\bf 56,\overline{56}})(-2)
\oplus({\bf 36,\overline{1512}})(-4)
\oplus({\bf 28,\overline{1176}})(-4)
\oplus({\bf 28,\overline{1512}})(-4)
\oplus({\bf 28,\overline{420}})(-4)
\oplus({\bf 8,\overline{2352'}})(-6)
\oplus({\bf 8,\overline{1344}})(-6)
\oplus({\bf 1,2352})(-8)$\\
%
${\bf \overline{1485120'}}$&=&
$({\bf 2352,1})(-8)
\oplus({\bf 2352',\overline{8}})(-6)
\oplus({\bf 1344,\overline{8}})(-6)
\oplus({\bf 1176,\overline{28}})(-4)
\oplus({\bf 1512,\overline{36}})(-4)
\oplus({\bf 1512,\overline{28}})(-4)
\oplus({\bf 420,\overline{28}})(-4)
\oplus({\bf 1008,\overline{168}})(-2)
\oplus({\bf 1008,\overline{56}})(-2)
\oplus({\bf 504,\overline{168}})(-2)
\oplus({\bf 504,\overline{56}})(-2)
\oplus({\bf 56,\overline{56}})(-2)
\oplus({\bf \overline{336},\overline{378}})(0)
\oplus({\bf \overline{378},\overline{336}})(0)
\oplus({\bf \overline{378},\overline{378}})(0)
\oplus({\bf \overline{378},70})(0)
\oplus({\bf 70,\overline{378}})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf \overline{168},1008})(2)
\oplus({\bf \overline{168},504})(2)
\oplus({\bf \overline{56},1008})(2)
\oplus({\bf \overline{56},504})(2)
\oplus({\bf \overline{56},56})(2)
\oplus({\bf \overline{36},1512})(4)
\oplus({\bf \overline{28},1176})(4)
\oplus({\bf \overline{28},1512})(4)
\oplus({\bf \overline{28},420})(4)
\oplus({\bf \overline{8},2352'})(6)
\oplus({\bf \overline{8},1344})(6)
\oplus({\bf 1,2352})(8)$\\
%
${\bf 1485120''}$&=&
$({\bf \overline{8},\overline{1176}})(-7)
\oplus({\bf 63,\overline{1008}})(-5)
\oplus({\bf 1,\overline{8400'}})(-5)
\oplus({\bf 1,\overline{1008}})(-5)
\oplus({\bf 280,336})(-3)
\oplus({\bf 216,378})(-3)
\oplus({\bf 8,\overline{7350}})(-3)
\oplus({\bf 8,336})(-3)
\oplus({\bf 8,378})(-3)
\oplus({\bf 1280,168})(-1)
\oplus({\bf 36,2520})(-1)
\oplus({\bf 36,168})(-1)
\oplus({\bf 420,56})(-1)
\oplus({\bf 28,2800})(-1)
\oplus({\bf 28,168})(-1)
\oplus({\bf 28,56})(-1)
\oplus({\bf 2520,36})(1)
\oplus({\bf 2800,28})(1)
\oplus({\bf 168,1280})(1)
\oplus({\bf 168,36})(1)
\oplus({\bf 168,28})(1)
\oplus({\bf 56,420})(1)
\oplus({\bf 56,28})(1)
\oplus({\bf \overline{7350},8})(3)
\oplus({\bf 336,280})(3)
\oplus({\bf 336,8})(3)
\oplus({\bf 378,216})(3)
\oplus({\bf 378,8})(3)
\oplus({\bf \overline{8400'},1})(5)
\oplus({\bf \overline{1008},63})(5)
\oplus({\bf \overline{1008},1})(5)
\oplus({\bf \overline{1176},\overline{8}})(7)$\\
%
${\bf \overline{1485120''}}$&=&
$({\bf 8,1176})(7)
\oplus({\bf 63,1008})(5)
\oplus({\bf 1,8400'})(5)
\oplus({\bf 1,1008})(5)
\oplus({\bf \overline{280},\overline{336}})(3)
\oplus({\bf \overline{216},\overline{378}})(3)
\oplus({\bf \overline{8},7350})(3)
\oplus({\bf \overline{8},\overline{336}})(3)
\oplus({\bf \overline{8},\overline{378}})(3)
\oplus({\bf \overline{1280},\overline{168}})(1)
\oplus({\bf \overline{420},\overline{56}})(1)
\oplus({\bf \overline{36},\overline{2520}})(1)
\oplus({\bf \overline{36},\overline{168}})(1)
\oplus({\bf \overline{28},\overline{2800}})(1)
\oplus({\bf \overline{28},\overline{168}})(1)
\oplus({\bf \overline{28},\overline{56}})(1)
\oplus({\bf \overline{2520},\overline{36}})(-1)
\oplus({\bf \overline{2800},\overline{28}})(-1)
\oplus({\bf \overline{168},\overline{1280}})(-1)
\oplus({\bf \overline{168},\overline{36}})(-1)
\oplus({\bf \overline{168},\overline{28}})(-1)
\oplus({\bf \overline{56},\overline{420}})(-1)
\oplus({\bf \overline{56},\overline{28}})(-1)
\oplus({\bf 7350,\overline{8}})(-3)
\oplus({\bf \overline{336},\overline{280}})(-3)
\oplus({\bf \overline{336},\overline{8}})(-3)
\oplus({\bf \overline{378},\overline{216}})(-3)
\oplus({\bf \overline{378},\overline{8}})(-3)
\oplus({\bf 8400',1})(-5)
\oplus({\bf 1008,63})(-5)
\oplus({\bf 1008,1})(-5)
\oplus({\bf 1176,8})(-7)$\\
%
${\bf 1575288}$&=&
$({\bf \overline{36},1})(-10)
\oplus({\bf \overline{280},\overline{8}})(-8)
\oplus({\bf \overline{8},\overline{8}})(-8)
\oplus({\bf \overline{945},\overline{28}})(-6)
\oplus({\bf 63,\overline{36}})(-6)
\oplus({\bf 63,\overline{28}})(-6)
\oplus({\bf 1,\overline{36}})(-6)
\oplus({\bf 1800,\overline{56}})(-4)
\oplus({\bf 216,\overline{168}})(-4)
\oplus({\bf 216,\overline{56}})(-4)
\oplus({\bf 8,\overline{120}})(-4)
\oplus({\bf 8,\overline{168}})(-4)
\oplus({\bf 2100,70})(-2)
\oplus({\bf 420,\overline{378}})(-2)
\oplus({\bf 420,70})(-2)
\oplus({\bf 28,\overline{630}})(-2)
\oplus({\bf 28,\overline{378}})(-2)
\oplus({\bf 1512',56})(0)
\oplus({\bf 504,504})(0)
\oplus({\bf 504,56})(0)
\oplus({\bf 56,1512'})(0)
\oplus({\bf 56,504})(0)
\oplus({\bf \overline{630},28})(2)
\oplus({\bf \overline{378},420})(2)
\oplus({\bf \overline{378},28})(2)
\oplus({\bf 70,2100})(2)
\oplus({\bf 70,420})(2)
\oplus({\bf \overline{120},8})(4)
\oplus({\bf \overline{168},216})(4)
\oplus({\bf \overline{168},8})(4)
\oplus({\bf \overline{56},1800})(4)
\oplus({\bf \overline{56},216})(4)
\oplus({\bf \overline{36},63})(6)
\oplus({\bf \overline{36},1})(6)
\oplus({\bf \overline{28},\overline{945}})(6)
\oplus({\bf \overline{28},63})(6)
\oplus({\bf \overline{8},\overline{280}})(8)
\oplus({\bf \overline{8},\overline{8}})(8)
\oplus({\bf 1,\overline{36}})(10)$\\
%
${\bf \overline{1575288}}$&=&
$({\bf 36,1})(10)
\oplus({\bf 280,8})(8)
\oplus({\bf 8,8})(8)
\oplus({\bf 945,28})(6)
\oplus({\bf 63,36})(6)
\oplus({\bf 63,28})(6)
\oplus({\bf 1,36})(6)
\oplus({\bf \overline{1800},56})(4)
\oplus({\bf \overline{216},168})(4)
\oplus({\bf \overline{216},56})(4)
\oplus({\bf \overline{8},120})(4)
\oplus({\bf \overline{8},168})(4)
\oplus({\bf \overline{2100},70})(2)
\oplus({\bf \overline{420},378})(2)
\oplus({\bf \overline{420},70})(2)
\oplus({\bf \overline{28},630})(2)
\oplus({\bf \overline{28},378})(2)
\oplus({\bf \overline{1512'},\overline{56}})(0)
\oplus({\bf \overline{504},\overline{504}})(0)
\oplus({\bf \overline{504},\overline{56}})(0)
\oplus({\bf \overline{56},\overline{1512'}})(0)
\oplus({\bf \overline{56},\overline{504}})(0)
\oplus({\bf 630,\overline{28}})(-2)
\oplus({\bf 378,\overline{420}})(-2)
\oplus({\bf 378,\overline{28}})(-2)
\oplus({\bf 70,\overline{2100}})(-2)
\oplus({\bf 70,\overline{420}})(-2)
\oplus({\bf 120,\overline{8}})(-4)
\oplus({\bf 168,\overline{216}})(-4)
\oplus({\bf 168,\overline{8}})(-4)
\oplus({\bf 56,\overline{1800}})(-4)
\oplus({\bf 56,\overline{216}})(-4)
\oplus({\bf 36,63})(-6)
\oplus({\bf 36,1})(-6)
\oplus({\bf 28,945})(-6)
\oplus({\bf 28,63})(-6)
\oplus({\bf 8,280})(-8)
\oplus({\bf 8,8})(-8)
\oplus({\bf 1,36})(-10)$\\
%
${\bf 1784575}$&=&
$({\bf 168,\overline{168}})(6)
\oplus({\bf 1280,\overline{36}})(4)
\oplus({\bf 1280,\overline{28}})(4)
\oplus({\bf 36,\overline{1280}})(4)
\oplus({\bf 36,\overline{36}})(4)
\oplus({\bf 36,\overline{28}})(4)
\oplus({\bf 28,\overline{1280}})(4)
\oplus({\bf 28,\overline{36}})(4)
\oplus({\bf 28,\overline{28}})(4)
\oplus({\bf 5544,\overline{8}})(2)
\oplus({\bf 4200,\overline{8}})(2)
\oplus({\bf 280,\overline{280}})(2)
\oplus({\bf 280,\overline{216}})(2)
\oplus2({\bf 280,\overline{8}})(2)
\oplus({\bf 216,\overline{280}})(2)
\oplus({\bf 216,\overline{216}})(2)
\oplus2({\bf 216,\overline{8}})(2)
\oplus({\bf 8,\overline{5544}})(2)
\oplus({\bf 8,\overline{4200}})(2)
\oplus2({\bf 8,\overline{280}})(2)
\oplus2({\bf 8,\overline{216}})(2)
\oplus2({\bf 8,\overline{8}})(2)
\oplus({\bf 24255,1})(0)
\oplus({\bf 1232,63})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 945,63})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf \overline{945},63})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,63})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,1232})(0)
\oplus({\bf 63,945})(0)
\oplus({\bf 63,\overline{945}})(0)
\oplus({\bf 63,720})(0)
\oplus4({\bf 63,63})(0)
\oplus2({\bf 63,1})(0)
\oplus({\bf 1,24255})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 1,720})(0)
\oplus2({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5544},8})(-2)
\oplus({\bf \overline{4200},8})(-2)
\oplus({\bf \overline{280},280})(-2)
\oplus({\bf \overline{280},216})(-2)
\oplus2({\bf \overline{280},8})(-2)
\oplus({\bf \overline{216},280})(-2)
\oplus({\bf \overline{216},216})(-2)
\oplus2({\bf \overline{216},8})(-2)
\oplus({\bf \overline{8},5544})(-2)
\oplus({\bf \overline{8},4200})(-2)
\oplus2({\bf \overline{8},280})(-2)
\oplus2({\bf \overline{8},216})(-2)
\oplus2({\bf \overline{8},8})(-2)
\oplus({\bf \overline{1280},36})(-4)
\oplus({\bf \overline{1280},28})(-4)
\oplus({\bf \overline{36},1280})(-4)
\oplus({\bf \overline{36},36})(-4)
\oplus({\bf \overline{36},28})(-4)
\oplus({\bf \overline{28},1280})(-4)
\oplus({\bf \overline{28},36})(-4)
\oplus({\bf \overline{28},28})(-4)
\oplus({\bf \overline{168},168})(-6)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 15 (S)}

\subsubsubsection{$\mathfrak{so}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{16}\supset\mathfrak{so}_{16}$(S)}
}
\label{Table:Branching-rules-A15_D8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{so}_{16}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A15_D8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{so}_{16}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 16}$&=&
$({\bf 16})$\\
%
${\bf \overline{16}}$&=&
$({\bf 16})$\\
%
${\bf 120}$&=&
$({\bf 120})$\\
%
${\bf \overline{120}}$&=&
$({\bf 120})$\\
%
${\bf 136}$&=&
$({\bf 135})
\oplus({\bf 1})$\\
%
${\bf \overline{136}}$&=&
$({\bf 135})
\oplus({\bf 1})$\\
%
${\bf 255}$&=&
$({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 560}$&=&
$({\bf 560})$\\
%
${\bf \overline{560}}$&=&
$({\bf 560})$\\
%
${\bf 816}$&=&
$({\bf 800})
\oplus({\bf 16})$\\
%
${\bf \overline{816}}$&=&
$({\bf 800})
\oplus({\bf 16})$\\
%
${\bf 1360}$&=&
$({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{1360}}$&=&
$({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 1820}$&=&
$({\bf 1820})$\\
%
${\bf \overline{1820}}$&=&
$({\bf 1820})$\\
%
${\bf 1904}$&=&
$({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf \overline{1904}}$&=&
$({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf 2160}$&=&
$({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{2160}}$&=&
$({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 3876}$&=&
$({\bf 3740})
\oplus({\bf 135})
\oplus({\bf 1})$\\
%
${\bf \overline{3876}}$&=&
$({\bf 3740})
\oplus({\bf 135})
\oplus({\bf 1})$\\
%
${\bf 4368}$&=&
$({\bf 4368})$\\
%
${\bf \overline{4368}}$&=&
$({\bf 4368})$\\
%
${\bf 5440}$&=&
$({\bf 5304})
\oplus({\bf 135})
\oplus({\bf 1})$\\
%
${\bf \overline{5440}}$&=&
$({\bf 5304})
\oplus({\bf 135})
\oplus({\bf 1})$\\
%
${\bf 7140}$&=&
$({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf \overline{7140}}$&=&
$({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf 8008}$&=&
$({\bf 8008})$\\
%
${\bf \overline{8008}}$&=&
$({\bf 8008})$\\
%
${\bf 8840}$&=&
$({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf \overline{8840}}$&=&
$({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf 9180}$&=&
$({\bf 8925})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf \overline{9180}}$&=&
$({\bf 8925})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 11440}$&=&
$({\bf 11440})$\\
%
${\bf \overline{11440}}$&=&
$({\bf 11440})$\\
%
${\bf 12870}$&=&
$({\bf 6435})
\oplus({\bf 6435'})$\\
%
${\bf 12920}$&=&
$({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf \overline{12920}}$&=&
$({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 14144}$&=&
$({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf 15504}$&=&
$({\bf 14688})
\oplus({\bf 800})
\oplus({\bf 16})$\\
%
${\bf \overline{15504}}$&=&
$({\bf 14688})
\oplus({\bf 800})
\oplus({\bf 16})$\\
%
${\bf 16065}$&=&
$({\bf 8925})
\oplus({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf \overline{16065}}$&=&
$({\bf 8925})
\oplus({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf 18240}$&=&
$({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus2({\bf 135})
\oplus({\bf 1})$\\
%
${\bf 21504}$&=&
$({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf \overline{21504}}$&=&
$({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 24752}$&=&
$({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf \overline{24752}}$&=&
$({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf 28560}$&=&
$({\bf 24192})
\oplus({\bf 4368})$\\
%
${\bf \overline{28560}}$&=&
$({\bf 24192})
\oplus({\bf 4368})$\\
%
${\bf 38080}$&=&
$({\bf 36720})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{38080}}$&=&
$({\bf 36720})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 46512}$&=&
$({\bf 44352})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{46512}}$&=&
$({\bf 44352})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 48960}$&=&
$({\bf 46800})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{48960}}$&=&
$({\bf 46800})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 51408}$&=&
$({\bf 49504})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf \overline{51408}}$&=&
$({\bf 49504})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf 54264}$&=&
$({\bf 50388})
\oplus({\bf 3740})
\oplus({\bf 135})
\oplus({\bf 1})$\\
%
${\bf \overline{54264}}$&=&
$({\bf 50388})
\oplus({\bf 3740})
\oplus({\bf 135})
\oplus({\bf 1})$\\
%
${\bf 61200}$&=&
$({\bf 14688})
\oplus({\bf 44352})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{61200}}$&=&
$({\bf 14688})
\oplus({\bf 44352})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 61880}$&=&
$({\bf 60060})
\oplus({\bf 1820})$\\
%
${\bf \overline{61880}}$&=&
$({\bf 60060})
\oplus({\bf 1820})$\\
%
${\bf 65280}$&=&
$({\bf 36720})
\oplus({\bf 24192})
\oplus({\bf 4368})$\\
%
${\bf \overline{65280}}$&=&
$({\bf 36720})
\oplus({\bf 24192})
\oplus({\bf 4368})$\\
%
${\bf 68068}$&=&
$({\bf 60060})
\oplus({\bf 8008})$\\
%
${\bf \overline{68068}}$&=&
$({\bf 60060})
\oplus({\bf 8008})$\\
%
${\bf 74256}$&=&
$({\bf 49504})
\oplus({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf \overline{74256}}$&=&
$({\bf 49504})
\oplus({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf 85680}$&=&
$({\bf 46800})
\oplus({\bf 800})
\oplus({\bf 36720})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{85680}}$&=&
$({\bf 46800})
\oplus({\bf 800})
\oplus({\bf 36720})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 95200}$&=&
$({\bf 89760})
\oplus({\bf 5304})
\oplus({\bf 135})
\oplus({\bf 1})$\\
%
${\bf \overline{95200}}$&=&
$({\bf 89760})
\oplus({\bf 5304})
\oplus({\bf 135})
\oplus({\bf 1})$\\
%
${\bf 95760}$&=&
$({\bf 44352})
\oplus({\bf 49504})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf \overline{95760}}$&=&
$({\bf 44352})
\oplus({\bf 49504})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf 108800}$&=&
$({\bf 14688})
\oplus({\bf 44352})
\oplus({\bf 46800})
\oplus2({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{108800}}$&=&
$({\bf 14688})
\oplus({\bf 44352})
\oplus({\bf 46800})
\oplus2({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 112320}$&=&
$({\bf 49504})
\oplus({\bf 36720})
\oplus({\bf 24192})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf \overline{112320}}$&=&
$({\bf 49504})
\oplus({\bf 36720})
\oplus({\bf 24192})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf 116688}$&=&
$({\bf 112320})
\oplus({\bf 4368})$\\
%
${\bf \overline{116688}}$&=&
$({\bf 112320})
\oplus({\bf 4368})$\\
%
${\bf 123760}$&=&
$({\bf 112320})
\oplus({\bf 11440})$\\
%
${\bf \overline{123760}}$&=&
$({\bf 112320})
\oplus({\bf 11440})$\\
%
${\bf 138720}$&=&
$({\bf 129675})
\oplus({\bf 8925})
\oplus({\bf 120})$\\
%
${\bf \overline{138720}}$&=&
$({\bf 129675})
\oplus({\bf 8925})
\oplus({\bf 120})$\\
%
${\bf 144704}$&=&
$({\bf 44352})
\oplus({\bf 46800})
\oplus({\bf 49504})
\oplus({\bf 800})
\oplus2({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf \overline{144704}}$&=&
$({\bf 44352})
\oplus({\bf 46800})
\oplus({\bf 49504})
\oplus({\bf 800})
\oplus2({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf 148512}$&=&
$({\bf 141372})
\oplus({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf \overline{148512}}$&=&
$({\bf 141372})
\oplus({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf 159120}$&=&
$({\bf 46800})
\oplus({\bf 49504})
\oplus({\bf 36720})
\oplus({\bf 24192})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf \overline{159120}}$&=&
$({\bf 46800})
\oplus({\bf 49504})
\oplus({\bf 36720})
\oplus({\bf 24192})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf 170170}$&=&
$({\bf 162162})
\oplus({\bf 8008})$\\
%
${\bf \overline{170170}}$&=&
$({\bf 162162})
\oplus({\bf 8008})$\\
%
${\bf 170544}$&=&
$({\bf 155040})
\oplus({\bf 14688})
\oplus({\bf 800})
\oplus({\bf 16})$\\
%
${\bf \overline{170544}}$&=&
$({\bf 155040})
\oplus({\bf 14688})
\oplus({\bf 800})
\oplus({\bf 16})$\\
%
${\bf 175032}$&=&
$({\bf 162162})
\oplus({\bf 6435})
\oplus({\bf 6435'})$\\
%
${\bf \overline{175032}}$&=&
$({\bf 162162})
\oplus({\bf 6435})
\oplus({\bf 6435'})$\\
%
${\bf 180880}$&=&
$({\bf 44352})
\oplus({\bf 46800})
\oplus({\bf 49504})
\oplus({\bf 800})
\oplus({\bf 36720})
\oplus2({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{180880}}$&=&
$({\bf 44352})
\oplus({\bf 46800})
\oplus({\bf 49504})
\oplus({\bf 800})
\oplus({\bf 36720})
\oplus2({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 185640}$&=&
$({\bf 176800})
\oplus({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf \overline{185640}}$&=&
$({\bf 176800})
\oplus({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf 193800}$&=&
$({\bf 180880})
\oplus({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf \overline{193800}}$&=&
$({\bf 180880})
\oplus({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 194480}$&=&
$({\bf 91520})
\oplus({\bf 91520'})
\oplus({\bf 11440})$\\
%
${\bf \overline{194480}}$&=&
$({\bf 91520})
\oplus({\bf 91520'})
\oplus({\bf 11440})$\\
%
${\bf 209440}$&=&
$({\bf 141372})
\oplus({\bf 60060})
\oplus({\bf 8008})$\\
%
${\bf \overline{209440}}$&=&
$({\bf 141372})
\oplus({\bf 60060})
\oplus({\bf 8008})$\\
%
${\bf 238680}$&=&
$({\bf 176800})
\oplus({\bf 60060})
\oplus({\bf 1820})$\\
%
${\bf \overline{238680}}$&=&
$({\bf 176800})
\oplus({\bf 60060})
\oplus({\bf 1820})$\\
%
${\bf 244188}$&=&
$({\bf 50388})
\oplus({\bf 180880})
\oplus({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf \overline{244188}}$&=&
$({\bf 50388})
\oplus({\bf 180880})
\oplus({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 271320}$&=&
$({\bf 255255})
\oplus({\bf 8925})
\oplus({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf \overline{271320}}$&=&
$({\bf 255255})
\oplus({\bf 8925})
\oplus({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf 279072}$&=&
$({\bf 260832})
\oplus({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus2({\bf 135})
\oplus({\bf 1})$\\
%
${\bf \overline{279072}}$&=&
$({\bf 260832})
\oplus({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus2({\bf 135})
\oplus({\bf 1})$\\
%
${\bf 299200}$&=&
$({\bf 89760})
\oplus({\bf 141372})
\oplus({\bf 60060})
\oplus({\bf 8008})$\\
%
${\bf 365568}$&=&
$({\bf 344064})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf \overline{365568}}$&=&
$({\bf 344064})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 387072}$&=&
$({\bf 176800})
\oplus({\bf 141372})
\oplus({\bf 60060})
\oplus({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf \overline{387072}}$&=&
$({\bf 176800})
\oplus({\bf 141372})
\oplus({\bf 60060})
\oplus({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf 396032}$&=&
$({\bf 371280})
\oplus({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf \overline{396032}}$&=&
$({\bf 371280})
\oplus({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf 440895}$&=&
$({\bf 255255})
\oplus({\bf 176800})
\oplus({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf \overline{440895}}$&=&
$({\bf 255255})
\oplus({\bf 176800})
\oplus({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf 452200}$&=&
$({\bf 180880})
\oplus({\bf 255255})
\oplus({\bf 8925})
\oplus({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf \overline{452200}}$&=&
$({\bf 180880})
\oplus({\bf 255255})
\oplus({\bf 8925})
\oplus({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf 477360}$&=&
$({\bf 448800})
\oplus({\bf 24192})
\oplus({\bf 4368})$\\
%
${\bf \overline{477360}}$&=&
$({\bf 448800})
\oplus({\bf 24192})
\oplus({\bf 4368})$\\
%
${\bf 490314}$&=&
$({\bf 436050})
\oplus({\bf 50388})
\oplus({\bf 3740})
\oplus({\bf 135})
\oplus({\bf 1})$\\
%
${\bf \overline{490314}}$&=&
$({\bf 436050})
\oplus({\bf 50388})
\oplus({\bf 3740})
\oplus({\bf 135})
\oplus({\bf 1})$\\
%
${\bf 495040}$&=&
$({\bf 371280})
\oplus({\bf 112320})
\oplus({\bf 11440})$\\
%
${\bf \overline{495040}}$&=&
$({\bf 371280})
\oplus({\bf 112320})
\oplus({\bf 11440})$\\
%
${\bf 495040'}$&=&
$({\bf 456960})
\oplus({\bf 36720})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{495040'}}$&=&
$({\bf 456960})
\oplus({\bf 36720})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 514080}$&=&
$({\bf 50388})
\oplus({\bf 180880})
\oplus({\bf 260832})
\oplus2({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus2({\bf 135})
\oplus({\bf 1})$\\
%
${\bf \overline{514080}}$&=&
$({\bf 50388})
\oplus({\bf 180880})
\oplus({\bf 260832})
\oplus2({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus2({\bf 135})
\oplus({\bf 1})$\\
%
${\bf 565488}$&=&
$({\bf 448800})
\oplus({\bf 112320})
\oplus({\bf 4368})$\\
%
${\bf \overline{565488}}$&=&
$({\bf 448800})
\oplus({\bf 112320})
\oplus({\bf 4368})$\\
%
${\bf 596700}$&=&
$({\bf 344064})
\oplus({\bf 8925})
\oplus({\bf 89760})
\oplus({\bf 141372})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf \overline{596700}}$&=&
$({\bf 344064})
\oplus({\bf 8925})
\oplus({\bf 89760})
\oplus({\bf 141372})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 631176}$&=&
$({\bf 129675})
\oplus({\bf 344064})
\oplus({\bf 8925})
\oplus({\bf 141372})
\oplus({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf \overline{631176}}$&=&
$({\bf 129675})
\oplus({\bf 344064})
\oplus({\bf 8925})
\oplus({\bf 141372})
\oplus({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf 647360}$&=&
$({\bf 50388})
\oplus({\bf 180880})
\oplus({\bf 260832})
\oplus2({\bf 3740})
\oplus({\bf 129675})
\oplus2({\bf 8925})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 697680}$&=&
$({\bf 636480})
\oplus({\bf 14688})
\oplus({\bf 44352})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{697680}}$&=&
$({\bf 636480})
\oplus({\bf 14688})
\oplus({\bf 44352})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 718200}$&=&
$({\bf 260832})
\oplus({\bf 3740})
\oplus({\bf 344064})
\oplus({\bf 8925})
\oplus({\bf 89760})
\oplus2({\bf 5304})
\oplus2({\bf 135})
\oplus({\bf 1})$\\
%
${\bf \overline{718200}}$&=&
$({\bf 260832})
\oplus({\bf 3740})
\oplus({\bf 344064})
\oplus({\bf 8925})
\oplus({\bf 89760})
\oplus2({\bf 5304})
\oplus2({\bf 135})
\oplus({\bf 1})$\\
%
${\bf 731136}$&=&
$({\bf 344064})
\oplus({\bf 176800})
\oplus({\bf 141372})
\oplus({\bf 60060})
\oplus({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf \overline{731136}}$&=&
$({\bf 344064})
\oplus({\bf 176800})
\oplus({\bf 141372})
\oplus({\bf 60060})
\oplus({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf 731136'}$&=&
$({\bf 180880})
\oplus({\bf 260832})
\oplus({\bf 255255})
\oplus({\bf 3740})
\oplus2({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf \overline{731136'}}$&=&
$({\bf 180880})
\oplus({\bf 260832})
\oplus({\bf 255255})
\oplus({\bf 3740})
\oplus2({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 768740}$&=&
$({\bf 260832})
\oplus({\bf 3740})
\oplus({\bf 129675})
\oplus({\bf 344064})
\oplus2({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf \overline{768740}}$&=&
$({\bf 260832})
\oplus({\bf 3740})
\oplus({\bf 129675})
\oplus({\bf 344064})
\oplus2({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 777920}$&=&
$({\bf 716040})
\oplus({\bf 60060})
\oplus({\bf 1820})$\\
%
${\bf \overline{777920}}$&=&
$({\bf 716040})
\oplus({\bf 60060})
\oplus({\bf 1820})$\\
%
${\bf 806208}$&=&
$({\bf 255255})
\oplus({\bf 344064})
\oplus({\bf 176800})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus2({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf \overline{806208}}$&=&
$({\bf 255255})
\oplus({\bf 344064})
\oplus({\bf 176800})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus2({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf 826200}$&=&
$({\bf 344064})
\oplus({\bf 176800})
\oplus({\bf 89760})
\oplus({\bf 141372})
\oplus({\bf 5304})
\oplus({\bf 60060})
\oplus({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf \overline{826200}}$&=&
$({\bf 344064})
\oplus({\bf 176800})
\oplus({\bf 89760})
\oplus({\bf 141372})
\oplus({\bf 5304})
\oplus({\bf 60060})
\oplus({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf 852720}$&=&
$({\bf 155040})
\oplus({\bf 636480})
\oplus({\bf 14688})
\oplus({\bf 44352})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{852720}}$&=&
$({\bf 155040})
\oplus({\bf 636480})
\oplus({\bf 14688})
\oplus({\bf 44352})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 866320}$&=&
$({\bf 771120})
\oplus({\bf 89760})
\oplus({\bf 5304})
\oplus({\bf 135})
\oplus({\bf 1})$\\
%
${\bf \overline{866320}}$&=&
$({\bf 771120})
\oplus({\bf 89760})
\oplus({\bf 5304})
\oplus({\bf 135})
\oplus({\bf 1})$\\
%
${\bf 891072}$&=&
$({\bf 716040})
\oplus({\bf 162162})
\oplus({\bf 6435})
\oplus({\bf 6435'})$\\
%
${\bf \overline{891072}}$&=&
$({\bf 716040})
\oplus({\bf 162162})
\oplus({\bf 6435})
\oplus({\bf 6435'})$\\
%
${\bf 918918}$&=&
$({\bf 850850})
\oplus({\bf 60060})
\oplus({\bf 8008})$\\
%
${\bf \overline{918918}}$&=&
$({\bf 850850})
\oplus({\bf 60060})
\oplus({\bf 8008})$\\
%
${\bf 940576}$&=&
$({\bf 255255})
\oplus({\bf 344064})
\oplus({\bf 176800})
\oplus({\bf 8925})
\oplus({\bf 141372})
\oplus2({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf \overline{940576}}$&=&
$({\bf 255255})
\oplus({\bf 344064})
\oplus({\bf 176800})
\oplus({\bf 8925})
\oplus({\bf 141372})
\oplus2({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf 952000}$&=&
$({\bf 456960})
\oplus({\bf 371280})
\oplus({\bf 112320})
\oplus({\bf 11440})$\\
%
${\bf \overline{952000}}$&=&
$({\bf 456960})
\oplus({\bf 371280})
\oplus({\bf 112320})
\oplus({\bf 11440})$\\
%
${\bf 960960}$&=&
$({\bf 448800})
\oplus({\bf 371280})
\oplus({\bf 112320})
\oplus({\bf 24192})
\oplus({\bf 4368})$\\
%
${\bf \overline{960960}}$&=&
$({\bf 448800})
\oplus({\bf 371280})
\oplus({\bf 112320})
\oplus({\bf 24192})
\oplus({\bf 4368})$\\
%
${\bf 1007760}$&=&
$({\bf 933504})
\oplus({\bf 49504})
\oplus({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf \overline{1007760}}$&=&
$({\bf 933504})
\oplus({\bf 49504})
\oplus({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf 1021020}$&=&
$({\bf 850850})
\oplus({\bf 162162})
\oplus({\bf 8008})$\\
%
${\bf \overline{1021020}}$&=&
$({\bf 850850})
\oplus({\bf 162162})
\oplus({\bf 8008})$\\
%
${\bf 1028160}$&=&
$({\bf 942480})
\oplus({\bf 46800})
\oplus({\bf 800})
\oplus({\bf 36720})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{1028160}}$&=&
$({\bf 942480})
\oplus({\bf 46800})
\oplus({\bf 800})
\oplus({\bf 36720})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 1054272}$&=&
$({\bf 960960})
\oplus({\bf 44352})
\oplus({\bf 46800})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{1054272}}$&=&
$({\bf 960960})
\oplus({\bf 44352})
\oplus({\bf 46800})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 1067040}$&=&
$({\bf 260832})
\oplus({\bf 255255})
\oplus({\bf 344064})
\oplus({\bf 176800})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus2({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf \overline{1067040}}$&=&
$({\bf 260832})
\oplus({\bf 255255})
\oplus({\bf 344064})
\oplus({\bf 176800})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus2({\bf 7020})
\oplus({\bf 1820})$\\
%
${\bf 1075200}$&=&
$({\bf 180880})
\oplus({\bf 260832})
\oplus({\bf 255255})
\oplus({\bf 3740})
\oplus({\bf 344064})
\oplus2({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf \overline{1075200}}$&=&
$({\bf 180880})
\oplus({\bf 260832})
\oplus({\bf 255255})
\oplus({\bf 3740})
\oplus({\bf 344064})
\oplus2({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 1162800}$&=&
$({\bf 1067040'})
\oplus({\bf 44352})
\oplus({\bf 49504})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 1067040'})
\oplus({\bf 44352})
\oplus({\bf 49504})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf 1165248}$&=&
$({\bf 1067040})
\oplus({\bf 46800})
\oplus({\bf 49504})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf \overline{1165248}}$&=&
$({\bf 1067040})
\oplus({\bf 46800})
\oplus({\bf 49504})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf 1166880}$&=&
$({\bf 1050192})
\oplus({\bf 112320})
\oplus({\bf 4368})$\\
%
${\bf \overline{1166880}}$&=&
$({\bf 1050192})
\oplus({\bf 112320})
\oplus({\bf 4368})$\\
%
${\bf 1213800}$&=&
$({\bf 180880})
\oplus({\bf 260832})
\oplus({\bf 255255})
\oplus({\bf 3740})
\oplus({\bf 129675})
\oplus({\bf 344064})
\oplus3({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf \overline{1213800}}$&=&
$({\bf 180880})
\oplus({\bf 260832})
\oplus({\bf 255255})
\oplus({\bf 3740})
\oplus({\bf 129675})
\oplus({\bf 344064})
\oplus3({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 1240320}$&=&
$({\bf 1131520})
\oplus({\bf 14688})
\oplus({\bf 44352})
\oplus({\bf 46800})
\oplus2({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{1240320}}$&=&
$({\bf 1131520})
\oplus({\bf 14688})
\oplus({\bf 44352})
\oplus({\bf 46800})
\oplus2({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 1244672}$&=&
$({\bf 1050192})
\oplus({\bf 91520})
\oplus({\bf 91520'})
\oplus({\bf 11440})$\\
%
${\bf \overline{1244672}}$&=&
$({\bf 1050192})
\oplus({\bf 91520})
\oplus({\bf 91520'})
\oplus({\bf 11440})$\\
%
${\bf 1307504}$&=&
$({\bf 1136960})
\oplus({\bf 155040})
\oplus({\bf 14688})
\oplus({\bf 800})
\oplus({\bf 16})$\\
%
${\bf \overline{1307504}}$&=&
$({\bf 1136960})
\oplus({\bf 155040})
\oplus({\bf 14688})
\oplus({\bf 800})
\oplus({\bf 16})$\\
%
${\bf 1361360}$&=&
$({\bf 595595})
\oplus({\bf 595595'})
\oplus({\bf 162162})
\oplus({\bf 8008})$\\
%
${\bf \overline{1361360}}$&=&
$({\bf 595595})
\oplus({\bf 595595'})
\oplus({\bf 162162})
\oplus({\bf 8008})$\\
%
${\bf 1361360'}$&=&
$({\bf 1237600})
\oplus({\bf 112320})
\oplus({\bf 11440})$\\
%
${\bf \overline{1361360'}}$&=&
$({\bf 1237600})
\oplus({\bf 112320})
\oplus({\bf 11440})$\\
%
${\bf 1410864}$&=&
$({\bf 933504})
\oplus({\bf 448800})
\oplus({\bf 24192})
\oplus({\bf 4368})$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 933504})
\oplus({\bf 448800})
\oplus({\bf 24192})
\oplus({\bf 4368})$\\
%
${\bf 1432080}$&=&
$({\bf 1237600})
\oplus({\bf 91520})
\oplus({\bf 91520'})
\oplus({\bf 11440})$\\
%
${\bf \overline{1432080}}$&=&
$({\bf 1237600})
\oplus({\bf 91520})
\oplus({\bf 91520'})
\oplus({\bf 11440})$\\
%
${\bf 1485120}$&=&
$({\bf 1372800})
\oplus({\bf 49504})
\oplus({\bf 36720})
\oplus({\bf 24192})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf \overline{1485120}}$&=&
$({\bf 1372800})
\oplus({\bf 49504})
\oplus({\bf 36720})
\oplus({\bf 24192})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf 1485120'}$&=&
$({\bf 1336608})
\oplus({\bf 141372})
\oplus({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf \overline{1485120'}}$&=&
$({\bf 1336608})
\oplus({\bf 141372})
\oplus({\bf 7020})
\oplus({\bf 120})$\\
%
${\bf 1485120''}$&=&
$({\bf 942480})
\oplus({\bf 46800})
\oplus({\bf 800})
\oplus({\bf 456960})
\oplus({\bf 36720})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{1485120''}}$&=&
$({\bf 942480})
\oplus({\bf 46800})
\oplus({\bf 800})
\oplus({\bf 456960})
\oplus({\bf 36720})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 1575288}$&=&
$({\bf 700128})
\oplus({\bf 700128'})
\oplus({\bf 162162})
\oplus({\bf 6435})
\oplus({\bf 6435'})$\\
%
${\bf \overline{1575288}}$&=&
$({\bf 700128})
\oplus({\bf 700128'})
\oplus({\bf 162162})
\oplus({\bf 6435})
\oplus({\bf 6435'})$\\
%
${\bf 1784575}$&=&
$({\bf 260832})
\oplus({\bf 255255})
\oplus({\bf 129675})
\oplus2({\bf 344064})
\oplus({\bf 176800})
\oplus2({\bf 8925})
\oplus({\bf 89760})
\oplus({\bf 141372})
\oplus2({\bf 5304})
\oplus2({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{16}\supset\mathfrak{usp}_{16}$(S)}
}
\label{Table:Branching-rules-A15_C8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{usp}_{16}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A15_C8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{usp}_{16}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 16}$&=&
$({\bf 16})$\\
%
${\bf \overline{16}}$&=&
$({\bf 16})$\\
%
${\bf 120}$&=&
$({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{120}}$&=&
$({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 136}$&=&
$({\bf 136})$\\
%
${\bf \overline{136}}$&=&
$({\bf 136})$\\
%
${\bf 255}$&=&
$({\bf 136})
\oplus({\bf 119})$\\
%
${\bf 560}$&=&
$({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{560}}$&=&
$({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 816}$&=&
$({\bf 816})$\\
%
${\bf \overline{816}}$&=&
$({\bf 816})$\\
%
${\bf 1360}$&=&
$({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{1360}}$&=&
$({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 1820}$&=&
$({\bf 1700})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{1820}}$&=&
$({\bf 1700})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 1904}$&=&
$({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{1904}}$&=&
$({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 2160}$&=&
$({\bf 816})
\oplus({\bf 1344})$\\
%
${\bf \overline{2160}}$&=&
$({\bf 816})
\oplus({\bf 1344})$\\
%
${\bf 3876}$&=&
$({\bf 3876})$\\
%
${\bf \overline{3876}}$&=&
$({\bf 3876})$\\
%
${\bf 4368}$&=&
$({\bf 3808})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{4368}}$&=&
$({\bf 3808})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 5440}$&=&
$({\bf 5320})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{5440}}$&=&
$({\bf 5320})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 7140}$&=&
$({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 119})$\\
%
${\bf \overline{7140}}$&=&
$({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 119})$\\
%
${\bf 8008}$&=&
$({\bf 6188})
\oplus({\bf 1700})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{8008}}$&=&
$({\bf 6188})
\oplus({\bf 1700})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 8840}$&=&
$({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf \overline{8840}}$&=&
$({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf 9180}$&=&
$({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf \overline{9180}}$&=&
$({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf 11440}$&=&
$({\bf 7072})
\oplus({\bf 3808})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{11440}}$&=&
$({\bf 7072})
\oplus({\bf 3808})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 12870}$&=&
$({\bf 4862})
\oplus({\bf 6188})
\oplus({\bf 1700})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 12920}$&=&
$({\bf 3876})
\oplus({\bf 9044})$\\
%
${\bf \overline{12920}}$&=&
$({\bf 3876})
\oplus({\bf 9044})$\\
%
${\bf 14144}$&=&
$({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 1700})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 15504}$&=&
$({\bf 15504})$\\
%
${\bf \overline{15504}}$&=&
$({\bf 15504})$\\
%
${\bf 16065}$&=&
$({\bf 9044})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf \overline{16065}}$&=&
$({\bf 9044})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf 18240}$&=&
$({\bf 3876})
\oplus({\bf 9044})
\oplus({\bf 5320})$\\
%
${\bf 21504}$&=&
$({\bf 9044})
\oplus({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 119})$\\
%
${\bf \overline{21504}}$&=&
$({\bf 9044})
\oplus({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 119})$\\
%
${\bf 24752}$&=&
$({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{24752}}$&=&
$({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 28560}$&=&
$({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 3808})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{28560}}$&=&
$({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 3808})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 38080}$&=&
$({\bf 36176})
\oplus({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{38080}}$&=&
$({\bf 36176})
\oplus({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 46512}$&=&
$({\bf 45696})
\oplus({\bf 816})$\\
%
${\bf \overline{46512}}$&=&
$({\bf 45696})
\oplus({\bf 816})$\\
%
${\bf 48960}$&=&
$({\bf 47600})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{48960}}$&=&
$({\bf 47600})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 51408}$&=&
$({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 1344})$\\
%
${\bf \overline{51408}}$&=&
$({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 1344})$\\
%
${\bf 54264}$&=&
$({\bf 54264})$\\
%
${\bf \overline{54264}}$&=&
$({\bf 54264})$\\
%
${\bf 61200}$&=&
$({\bf 15504})
\oplus({\bf 45696})$\\
%
${\bf \overline{61200}}$&=&
$({\bf 15504})
\oplus({\bf 45696})$\\
%
${\bf 61880}$&=&
$({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf \overline{61880}}$&=&
$({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf 65280}$&=&
$({\bf 36176})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 3808})
\oplus2({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{65280}}$&=&
$({\bf 36176})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 3808})
\oplus2({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 68068}$&=&
$({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 6188})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf \overline{68068}}$&=&
$({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 6188})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf 74256}$&=&
$({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 22848})
\oplus({\bf 1344})$\\
%
${\bf \overline{74256}}$&=&
$({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 22848})
\oplus({\bf 1344})$\\
%
${\bf 85680}$&=&
$({\bf 47600})
\oplus({\bf 36176})
\oplus({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{85680}}$&=&
$({\bf 47600})
\oplus({\bf 36176})
\oplus({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 95200}$&=&
$({\bf 88179})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf \overline{95200}}$&=&
$({\bf 88179})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf 95760}$&=&
$({\bf 45696})
\oplus({\bf 49248})
\oplus({\bf 816})$\\
%
${\bf \overline{95760}}$&=&
$({\bf 45696})
\oplus({\bf 49248})
\oplus({\bf 816})$\\
%
${\bf 108800}$&=&
$({\bf 15504})
\oplus({\bf 45696})
\oplus({\bf 47600})$\\
%
${\bf \overline{108800}}$&=&
$({\bf 15504})
\oplus({\bf 45696})
\oplus({\bf 47600})$\\
%
${\bf 112320}$&=&
$({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus2({\bf 1344})
\oplus({\bf 544})$\\
%
${\bf \overline{112320}}$&=&
$({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus2({\bf 1344})
\oplus({\bf 544})$\\
%
${\bf 116688}$&=&
$({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 3808})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{116688}}$&=&
$({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 3808})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 123760}$&=&
$({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 7072})
\oplus({\bf 3808})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{123760}}$&=&
$({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 7072})
\oplus({\bf 3808})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 138720}$&=&
$({\bf 133280})
\oplus({\bf 5320})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{138720}}$&=&
$({\bf 133280})
\oplus({\bf 5320})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 144704}$&=&
$({\bf 45696})
\oplus({\bf 47600})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 1344})$\\
%
${\bf \overline{144704}}$&=&
$({\bf 45696})
\oplus({\bf 47600})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 1344})$\\
%
${\bf 148512}$&=&
$({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 1700})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{148512}}$&=&
$({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 1700})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 159120}$&=&
$({\bf 47600})
\oplus({\bf 49248})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus2({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{159120}}$&=&
$({\bf 47600})
\oplus({\bf 49248})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus2({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 170170}$&=&
$({\bf 102102})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 6188})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf \overline{170170}}$&=&
$({\bf 102102})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 6188})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf 170544}$&=&
$({\bf 170544})$\\
%
${\bf \overline{170544}}$&=&
$({\bf 170544})$\\
%
${\bf 175032}$&=&
$({\bf 102102})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 4862})
\oplus({\bf 6188})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf \overline{175032}}$&=&
$({\bf 102102})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 4862})
\oplus({\bf 6188})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf 180880}$&=&
$({\bf 45696})
\oplus({\bf 47600})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 36176})
\oplus({\bf 1344})$\\
%
${\bf \overline{180880}}$&=&
$({\bf 45696})
\oplus({\bf 47600})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 36176})
\oplus({\bf 1344})$\\
%
${\bf 185640}$&=&
$({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf \overline{185640}}$&=&
$({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf 193800}$&=&
$({\bf 189924})
\oplus({\bf 3876})$\\
%
${\bf \overline{193800}}$&=&
$({\bf 189924})
\oplus({\bf 3876})$\\
%
${\bf 194480}$&=&
$({\bf 70720})
\oplus({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 7072})
\oplus({\bf 3808})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{194480}}$&=&
$({\bf 70720})
\oplus({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 7072})
\oplus({\bf 3808})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 209440}$&=&
$({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 6188})
\oplus2({\bf 1700})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{209440}}$&=&
$({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 6188})
\oplus2({\bf 1700})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 238680}$&=&
$({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf \overline{238680}}$&=&
$({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf 244188}$&=&
$({\bf 54264})
\oplus({\bf 189924})$\\
%
${\bf \overline{244188}}$&=&
$({\bf 54264})
\oplus({\bf 189924})$\\
%
${\bf 271320}$&=&
$({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 9044})$\\
%
${\bf \overline{271320}}$&=&
$({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 9044})$\\
%
${\bf 279072}$&=&
$({\bf 269892})
\oplus({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf \overline{279072}}$&=&
$({\bf 269892})
\oplus({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf 299200}$&=&
$({\bf 88179})
\oplus({\bf 134368})
\oplus({\bf 53040})
\oplus2({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 6188})
\oplus2({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf 365568}$&=&
$({\bf 344064})
\oplus({\bf 9044})
\oplus({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 119})$\\
%
${\bf \overline{365568}}$&=&
$({\bf 344064})
\oplus({\bf 9044})
\oplus({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 119})$\\
%
${\bf 387072}$&=&
$({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 53040})
\oplus2({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf \overline{387072}}$&=&
$({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 53040})
\oplus2({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf 396032}$&=&
$({\bf 330752})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 3808})
\oplus2({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{396032}}$&=&
$({\bf 330752})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 3808})
\oplus2({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 440895}$&=&
$({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 169575})
\oplus({\bf 9044})$\\
%
${\bf \overline{440895}}$&=&
$({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 169575})
\oplus({\bf 9044})$\\
%
${\bf 452200}$&=&
$({\bf 189924})
\oplus({\bf 258400})
\oplus({\bf 3876})$\\
%
${\bf \overline{452200}}$&=&
$({\bf 189924})
\oplus({\bf 258400})
\oplus({\bf 3876})$\\
%
${\bf 477360}$&=&
$({\bf 403104})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 22848})
\oplus({\bf 1344})$\\
%
${\bf \overline{477360}}$&=&
$({\bf 403104})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 22848})
\oplus({\bf 1344})$\\
%
${\bf 490314}$&=&
$({\bf 490314})$\\
%
${\bf \overline{490314}}$&=&
$({\bf 490314})$\\
%
${\bf 495040}$&=&
$({\bf 330752})
\oplus({\bf 36176})
\oplus({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 7072})
\oplus2({\bf 3808})
\oplus2({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{495040}}$&=&
$({\bf 330752})
\oplus({\bf 36176})
\oplus({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 7072})
\oplus2({\bf 3808})
\oplus2({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 495040'}$&=&
$({\bf 434112})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{495040'}}$&=&
$({\bf 434112})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 514080}$&=&
$({\bf 54264})
\oplus({\bf 189924})
\oplus({\bf 269892})$\\
%
${\bf \overline{514080}}$&=&
$({\bf 54264})
\oplus({\bf 189924})
\oplus({\bf 269892})$\\
%
${\bf 565488}$&=&
$({\bf 403104})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})$\\
%
${\bf \overline{565488}}$&=&
$({\bf 403104})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})$\\
%
${\bf 596700}$&=&
$({\bf 344064})
\oplus({\bf 9044})
\oplus({\bf 88179})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus2({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf \overline{596700}}$&=&
$({\bf 344064})
\oplus({\bf 9044})
\oplus({\bf 88179})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus2({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf 631176}$&=&
$({\bf 133280})
\oplus({\bf 344064})
\oplus({\bf 134368})
\oplus2({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 1700})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{631176}}$&=&
$({\bf 133280})
\oplus({\bf 344064})
\oplus({\bf 134368})
\oplus2({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 1700})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 647360}$&=&
$({\bf 54264})
\oplus({\bf 189924})
\oplus({\bf 269892})
\oplus({\bf 133280})$\\
%
${\bf 697680}$&=&
$({\bf 682176})
\oplus({\bf 15504})$\\
%
${\bf \overline{697680}}$&=&
$({\bf 682176})
\oplus({\bf 15504})$\\
%
${\bf 718200}$&=&
$({\bf 269892})
\oplus({\bf 344064})
\oplus({\bf 9044})
\oplus({\bf 88179})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf \overline{718200}}$&=&
$({\bf 269892})
\oplus({\bf 344064})
\oplus({\bf 9044})
\oplus({\bf 88179})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf 731136}$&=&
$({\bf 344064})
\oplus({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 53040})
\oplus2({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf \overline{731136}}$&=&
$({\bf 344064})
\oplus({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 53040})
\oplus2({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf 731136'}$&=&
$({\bf 189924})
\oplus({\bf 269892})
\oplus({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 9044})$\\
%
${\bf \overline{731136'}}$&=&
$({\bf 189924})
\oplus({\bf 269892})
\oplus({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 9044})$\\
%
${\bf 768740}$&=&
$({\bf 269892})
\oplus({\bf 133280})
\oplus({\bf 344064})
\oplus({\bf 9044})
\oplus({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 119})$\\
%
${\bf \overline{768740}}$&=&
$({\bf 269892})
\oplus({\bf 133280})
\oplus({\bf 344064})
\oplus({\bf 9044})
\oplus({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 119})$\\
%
${\bf 777920}$&=&
$({\bf 568480})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 6188})
\oplus2({\bf 1700})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{777920}}$&=&
$({\bf 568480})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 6188})
\oplus2({\bf 1700})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 806208}$&=&
$({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 344064})
\oplus({\bf 169575})
\oplus2({\bf 9044})
\oplus({\bf 5320})
\oplus({\bf 6885})$\\
%
${\bf \overline{806208}}$&=&
$({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 344064})
\oplus({\bf 169575})
\oplus2({\bf 9044})
\oplus({\bf 5320})
\oplus({\bf 6885})$\\
%
${\bf 826200}$&=&
$({\bf 344064})
\oplus({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 88179})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 53040})
\oplus3({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf \overline{826200}}$&=&
$({\bf 344064})
\oplus({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 88179})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 53040})
\oplus3({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf 852720}$&=&
$({\bf 170544})
\oplus({\bf 682176})$\\
%
${\bf \overline{852720}}$&=&
$({\bf 170544})
\oplus({\bf 682176})$\\
%
${\bf 866320}$&=&
$({\bf 724812})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 1700})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{866320}}$&=&
$({\bf 724812})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 1700})
\oplus({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 891072}$&=&
$({\bf 568480})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 102102})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 4862})
\oplus2({\bf 6188})
\oplus2({\bf 1700})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{891072}}$&=&
$({\bf 568480})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 102102})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 4862})
\oplus2({\bf 6188})
\oplus2({\bf 1700})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 918918}$&=&
$({\bf 680238})
\oplus({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf \overline{918918}}$&=&
$({\bf 680238})
\oplus({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf 940576}$&=&
$({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 344064})
\oplus({\bf 169575})
\oplus2({\bf 9044})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 6885})$\\
%
${\bf \overline{940576}}$&=&
$({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 344064})
\oplus({\bf 169575})
\oplus2({\bf 9044})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 6885})$\\
%
${\bf 952000}$&=&
$({\bf 434112})
\oplus({\bf 330752})
\oplus({\bf 36176})
\oplus({\bf 88128})
\oplus2({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 7072})
\oplus2({\bf 3808})
\oplus2({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{952000}}$&=&
$({\bf 434112})
\oplus({\bf 330752})
\oplus({\bf 36176})
\oplus({\bf 88128})
\oplus2({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 7072})
\oplus2({\bf 3808})
\oplus2({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 960960}$&=&
$({\bf 403104})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 330752})
\oplus({\bf 36176})
\oplus({\bf 88128})
\oplus2({\bf 22848})
\oplus2({\bf 1344})
\oplus({\bf 3808})
\oplus({\bf 544})$\\
%
${\bf \overline{960960}}$&=&
$({\bf 403104})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 330752})
\oplus({\bf 36176})
\oplus({\bf 88128})
\oplus2({\bf 22848})
\oplus2({\bf 1344})
\oplus({\bf 3808})
\oplus({\bf 544})$\\
%
${\bf 1007760}$&=&
$({\bf 912000})
\oplus({\bf 45696})
\oplus({\bf 49248})
\oplus({\bf 816})$\\
%
${\bf \overline{1007760}}$&=&
$({\bf 912000})
\oplus({\bf 45696})
\oplus({\bf 49248})
\oplus({\bf 816})$\\
%
${\bf 1021020}$&=&
$({\bf 680238})
\oplus({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 102102})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf \overline{1021020}}$&=&
$({\bf 680238})
\oplus({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 102102})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf 1028160}$&=&
$({\bf 940576})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 36176})
\oplus({\bf 1344})$\\
%
${\bf \overline{1028160}}$&=&
$({\bf 940576})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 36176})
\oplus({\bf 1344})$\\
%
${\bf 1054272}$&=&
$({\bf 1005312})
\oplus({\bf 47600})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf \overline{1054272}}$&=&
$({\bf 1005312})
\oplus({\bf 47600})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 1067040}$&=&
$({\bf 269892})
\oplus({\bf 258400})
\oplus({\bf 344064})
\oplus({\bf 169575})
\oplus2({\bf 9044})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf \overline{1067040}}$&=&
$({\bf 269892})
\oplus({\bf 258400})
\oplus({\bf 344064})
\oplus({\bf 169575})
\oplus2({\bf 9044})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf 1075200}$&=&
$({\bf 189924})
\oplus({\bf 269892})
\oplus({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 344064})
\oplus({\bf 9044})$\\
%
${\bf \overline{1075200}}$&=&
$({\bf 189924})
\oplus({\bf 269892})
\oplus({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 344064})
\oplus({\bf 9044})$\\
%
${\bf 1162800}$&=&
$({\bf 1101600})
\oplus({\bf 15504})
\oplus({\bf 45696})$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 1101600})
\oplus({\bf 15504})
\oplus({\bf 45696})$\\
%
${\bf 1165248}$&=&
$({\bf 1079568})
\oplus({\bf 47600})
\oplus({\bf 36176})
\oplus({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{1165248}}$&=&
$({\bf 1079568})
\oplus({\bf 47600})
\oplus({\bf 36176})
\oplus({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 1166880}$&=&
$({\bf 671840})
\oplus({\bf 330752})
\oplus({\bf 36176})
\oplus({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 7072})
\oplus2({\bf 3808})
\oplus2({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{1166880}}$&=&
$({\bf 671840})
\oplus({\bf 330752})
\oplus({\bf 36176})
\oplus({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 7072})
\oplus2({\bf 3808})
\oplus2({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 1213800}$&=&
$({\bf 189924})
\oplus({\bf 269892})
\oplus({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 133280})
\oplus({\bf 344064})
\oplus({\bf 9044})
\oplus({\bf 5320})$\\
%
${\bf \overline{1213800}}$&=&
$({\bf 189924})
\oplus({\bf 269892})
\oplus({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 133280})
\oplus({\bf 344064})
\oplus({\bf 9044})
\oplus({\bf 5320})$\\
%
${\bf 1240320}$&=&
$({\bf 1193808'})
\oplus({\bf 45696})
\oplus({\bf 816})$\\
%
${\bf \overline{1240320}}$&=&
$({\bf 1193808'})
\oplus({\bf 45696})
\oplus({\bf 816})$\\
%
${\bf 1244672}$&=&
$({\bf 671840})
\oplus({\bf 330752})
\oplus({\bf 36176})
\oplus({\bf 70720})
\oplus({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus2({\bf 7072})
\oplus2({\bf 3808})
\oplus2({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{1244672}}$&=&
$({\bf 671840})
\oplus({\bf 330752})
\oplus({\bf 36176})
\oplus({\bf 70720})
\oplus({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus2({\bf 7072})
\oplus2({\bf 3808})
\oplus2({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 1307504}$&=&
$({\bf 1307504})$\\
%
${\bf \overline{1307504}}$&=&
$({\bf 1307504})$\\
%
${\bf 1361360}$&=&
$({\bf 470288})
\oplus({\bf 568480})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 102102})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 4862})
\oplus2({\bf 6188})
\oplus2({\bf 1700})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf \overline{1361360}}$&=&
$({\bf 470288})
\oplus({\bf 568480})
\oplus({\bf 134368})
\oplus({\bf 5320})
\oplus({\bf 102102})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 4862})
\oplus2({\bf 6188})
\oplus2({\bf 1700})
\oplus2({\bf 119})
\oplus({\bf 1})$\\
%
${\bf 1361360'}$&=&
$({\bf 795872})
\oplus({\bf 403104})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})$\\
%
${\bf \overline{1361360'}}$&=&
$({\bf 795872})
\oplus({\bf 403104})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})$\\
%
${\bf 1410864}$&=&
$({\bf 912000})
\oplus({\bf 45696})
\oplus({\bf 403104})
\oplus({\bf 49248})
\oplus({\bf 816})$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 912000})
\oplus({\bf 45696})
\oplus({\bf 403104})
\oplus({\bf 49248})
\oplus({\bf 816})$\\
%
${\bf 1432080}$&=&
$({\bf 795872})
\oplus({\bf 403104})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 70720})
\oplus({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})$\\
%
${\bf \overline{1432080}}$&=&
$({\bf 795872})
\oplus({\bf 403104})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 70720})
\oplus({\bf 88128})
\oplus({\bf 22848})
\oplus({\bf 1344})$\\
%
${\bf 1485120}$&=&
$({\bf 1326000})
\oplus({\bf 47600})
\oplus({\bf 49248})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus2({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf \overline{1485120}}$&=&
$({\bf 1326000})
\oplus({\bf 47600})
\oplus({\bf 49248})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus2({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 1485120'}$&=&
$({\bf 1193808})
\oplus({\bf 88179})
\oplus({\bf 134368})
\oplus({\bf 53040})
\oplus2({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf \overline{1485120'}}$&=&
$({\bf 1193808})
\oplus({\bf 88179})
\oplus({\bf 134368})
\oplus({\bf 53040})
\oplus2({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf 1485120''}$&=&
$({\bf 940576})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 434112})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus({\bf 1344})$\\
%
${\bf \overline{1485120''}}$&=&
$({\bf 940576})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 434112})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus({\bf 1344})$\\
%
${\bf 1575288}$&=&
$({\bf 554268})
\oplus({\bf 680238})
\oplus({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 102102})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf \overline{1575288}}$&=&
$({\bf 554268})
\oplus({\bf 680238})
\oplus({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 102102})
\oplus({\bf 53040})
\oplus({\bf 6885})
\oplus({\bf 136})$\\
%
${\bf 1784575}$&=&
$({\bf 269892})
\oplus({\bf 258400})
\oplus({\bf 133280})
\oplus2({\bf 344064})
\oplus({\bf 169575})
\oplus2({\bf 9044})
\oplus({\bf 88179})
\oplus({\bf 134368})
\oplus2({\bf 5320})
\oplus2({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 119})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{16}\supset\mathfrak{so}_{10}$(S)}
}
\label{Table:Branching-rules-A15_D5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{so}_{10}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A15_D5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{so}_{10}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 16}$&=&
$({\bf 16})$\\
%
${\bf \overline{16}}$&=&
$({\bf \overline{16}})$\\
%
${\bf 120}$&=&
$({\bf 120})$\\
%
${\bf \overline{120}}$&=&
$({\bf 120})$\\
%
${\bf 136}$&=&
$({\bf \overline{126}})
\oplus({\bf 10})$\\
%
${\bf \overline{136}}$&=&
$({\bf 126})
\oplus({\bf 10})$\\
%
${\bf 255}$&=&
$({\bf 210})
\oplus({\bf 45})$\\
%
${\bf 560}$&=&
$({\bf \overline{560}})$\\
%
${\bf \overline{560}}$&=&
$({\bf 560})$\\
%
${\bf 816}$&=&
$({\bf \overline{672}})
\oplus({\bf \overline{144}})$\\
%
${\bf \overline{816}}$&=&
$({\bf 672})
\oplus({\bf 144})$\\
%
${\bf 1360}$&=&
$({\bf \overline{1200}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{1360}}$&=&
$({\bf 1200})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 1820}$&=&
$({\bf 770})
\oplus({\bf 1050})$\\
%
${\bf \overline{1820}}$&=&
$({\bf 770})
\oplus({\bf \overline{1050}})$\\
%
${\bf 1904}$&=&
$({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf \overline{1904}}$&=&
$({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 2160}$&=&
$({\bf 1440})
\oplus({\bf 560})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf \overline{2160}}$&=&
$({\bf \overline{1440}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 3876}$&=&
$({\bf \overline{2772}})
\oplus({\bf \overline{1050}})
\oplus({\bf 54})$\\
%
${\bf \overline{3876}}$&=&
$({\bf 2772})
\oplus({\bf 1050})
\oplus({\bf 54})$\\
%
${\bf 4368}$&=&
$({\bf 3696})
\oplus({\bf 672})$\\
%
${\bf \overline{4368}}$&=&
$({\bf \overline{3696}})
\oplus({\bf \overline{672}})$\\
%
${\bf 5440}$&=&
$({\bf 4125})
\oplus({\bf \overline{1050}})
\oplus({\bf 54})
\oplus({\bf 210})
\oplus({\bf 1})$\\
%
${\bf \overline{5440}}$&=&
$({\bf 4125})
\oplus({\bf 1050})
\oplus({\bf 54})
\oplus({\bf 210})
\oplus({\bf 1})$\\
%
${\bf 7140}$&=&
$({\bf 5940})
\oplus({\bf 945})
\oplus({\bf 210})
\oplus({\bf 45})$\\
%
${\bf \overline{7140}}$&=&
$({\bf 5940})
\oplus({\bf 945})
\oplus({\bf 210})
\oplus({\bf 45})$\\
%
${\bf 8008}$&=&
$({\bf 4312})
\oplus({\bf 3696'})$\\
%
${\bf \overline{8008}}$&=&
$({\bf 4312})
\oplus({\bf \overline{3696'}})$\\
%
${\bf 8840}$&=&
$({\bf 3696'})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 126})$\\
%
${\bf \overline{8840}}$&=&
$({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf \overline{126}})$\\
%
${\bf 9180}$&=&
$({\bf \overline{6930}})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})
\oplus({\bf 45})$\\
%
${\bf \overline{9180}}$&=&
$({\bf 6930})
\oplus({\bf 1050})
\oplus({\bf 945})
\oplus({\bf 210})
\oplus({\bf 45})$\\
%
${\bf 11440}$&=&
$({\bf \overline{2640}})
\oplus({\bf \overline{8800}})$\\
%
${\bf \overline{11440}}$&=&
$({\bf 2640})
\oplus({\bf 8800})$\\
%
${\bf 12870}$&=&
$({\bf 660})
\oplus({\bf 8085})
\oplus({\bf 4125})$\\
%
${\bf 12920}$&=&
$({\bf \overline{6930'}})
\oplus({\bf \overline{3696'}})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf \overline{126}})
\oplus({\bf 120})$\\
%
${\bf \overline{12920}}$&=&
$({\bf 6930'})
\oplus({\bf 3696'})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 126})
\oplus({\bf 120})$\\
%
${\bf 14144}$&=&
$({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 210})$\\
%
${\bf 15504}$&=&
$({\bf 9504})
\oplus({\bf 5280})
\oplus({\bf 720})$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{9504}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{720}})$\\
%
${\bf 16065}$&=&
$({\bf \overline{6930}})
\oplus({\bf 5940})
\oplus({\bf \overline{1050}})
\oplus2({\bf 945})
\oplus({\bf 210})
\oplus({\bf 45})$\\
%
${\bf \overline{16065}}$&=&
$({\bf 6930})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus2({\bf 945})
\oplus({\bf 210})
\oplus({\bf 45})$\\
%
${\bf 18240}$&=&
$({\bf 8910})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 54})
\oplus2({\bf 210})
\oplus({\bf 45})
\oplus({\bf 1})$\\
%
${\bf 21504}$&=&
$({\bf 10560})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus2({\bf 120})
\oplus({\bf 10})$\\
%
${\bf \overline{21504}}$&=&
$({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus2({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 24752}$&=&
$({\bf 8064})
\oplus({\bf 11088})
\oplus({\bf 3696})
\oplus({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf \overline{24752}}$&=&
$({\bf \overline{8064}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 28560}$&=&
$({\bf \overline{8064}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{28560}}$&=&
$({\bf 8064})
\oplus({\bf 5280})
\oplus({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 1440})
\oplus({\bf 560})$\\
%
${\bf 38080}$&=&
$({\bf 25200})
\oplus({\bf 8800})
\oplus({\bf 720})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf \overline{38080}}$&=&
$({\bf \overline{25200}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 46512}$&=&
$({\bf 29568})
\oplus({\bf 5280})
\oplus({\bf 8800})
\oplus({\bf 720})
\oplus({\bf 1440})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{29568}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 48960}$&=&
$({\bf 30800})
\oplus({\bf 5280})
\oplus({\bf 8800})
\oplus({\bf 720})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf \overline{48960}}$&=&
$({\bf \overline{30800}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 51408}$&=&
$({\bf 34992})
\oplus({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus2({\bf 560})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf \overline{51408}}$&=&
$({\bf \overline{34992}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 54264}$&=&
$({\bf \overline{28314}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{4950}})
\oplus({\bf 210'})$\\
%
${\bf \overline{54264}}$&=&
$({\bf 28314})
\oplus({\bf 20790})
\oplus({\bf 4950})
\oplus({\bf 210'})$\\
%
${\bf 61200}$&=&
$({\bf \overline{26400}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{672}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{144}})$\\
%
${\bf \overline{61200}}$&=&
$({\bf 26400})
\oplus({\bf 17280})
\oplus({\bf 11088})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 672})
\oplus({\bf 1200})
\oplus({\bf 144})$\\
%
${\bf 61880}$&=&
$({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus({\bf 6930'})
\oplus({\bf 3696'})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 126})$\\
%
${\bf \overline{61880}}$&=&
$({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{6930'}})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf \overline{126}})$\\
%
${\bf 65280}$&=&
$({\bf 25200})
\oplus({\bf 8064})
\oplus({\bf 11088})
\oplus({\bf 8800})
\oplus2({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 672})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf \overline{65280}}$&=&
$({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{672}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 68068}$&=&
$({\bf 23040})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 2772})
\oplus({\bf 6930})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf 945})$\\
%
${\bf \overline{68068}}$&=&
$({\bf \overline{23040}})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{6930}})
\oplus({\bf 5940})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})$\\
%
${\bf 74256}$&=&
$({\bf 17280})
\oplus({\bf 25200})
\oplus({\bf 11088})
\oplus({\bf 8800})
\oplus2({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 672})
\oplus2({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf \overline{74256}}$&=&
$({\bf \overline{17280}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{672}})
\oplus2({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 85680}$&=&
$({\bf \overline{30800}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{672}})
\oplus2({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus2({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{85680}}$&=&
$({\bf 30800})
\oplus({\bf 25200})
\oplus({\bf 11088})
\oplus({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 672})
\oplus({\bf 1440})
\oplus2({\bf 1200})
\oplus({\bf 560})
\oplus2({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 95200}$&=&
$({\bf 46800})
\oplus({\bf 27720})
\oplus({\bf \overline{4950}})
\oplus({\bf 210'})
\oplus({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 10})$\\
%
${\bf \overline{95200}}$&=&
$({\bf \overline{46800}})
\oplus({\bf 27720})
\oplus({\bf 4950})
\oplus({\bf 210'})
\oplus({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 10})$\\
%
${\bf 95760}$&=&
$({\bf 29568})
\oplus({\bf 34992})
\oplus({\bf 5280})
\oplus2({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus2({\bf 560})
\oplus({\bf 144})$\\
%
${\bf \overline{95760}}$&=&
$({\bf \overline{29568}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{5280}})
\oplus2({\bf \overline{8800}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 108800}$&=&
$({\bf 39600})
\oplus({\bf 34992})
\oplus({\bf 8064})
\oplus({\bf 11088})
\oplus({\bf 5280})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus2({\bf 1440})
\oplus({\bf 1200})
\oplus2({\bf 560})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf \overline{108800}}$&=&
$({\bf \overline{39600}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 112320}$&=&
$({\bf \overline{34992}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{11088}})
\oplus2({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{1440}})
\oplus2({\bf \overline{1200}})
\oplus3({\bf \overline{560}})
\oplus2({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{112320}}$&=&
$({\bf 34992})
\oplus({\bf 25200})
\oplus({\bf 8064})
\oplus({\bf 11088})
\oplus2({\bf 8800})
\oplus2({\bf 3696})
\oplus({\bf 720})
\oplus2({\bf 1440})
\oplus2({\bf 1200})
\oplus3({\bf 560})
\oplus2({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 116688}$&=&
$({\bf \overline{38016}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{116688}}$&=&
$({\bf 38016})
\oplus({\bf 15120})
\oplus({\bf 34992})
\oplus({\bf 8064})
\oplus({\bf 5280})
\oplus({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 1440})
\oplus({\bf 560})$\\
%
${\bf 123760}$&=&
$({\bf 38016})
\oplus({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 17280})
\oplus({\bf 25200})
\oplus({\bf 11088})
\oplus({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 1200})$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{38016}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1200}})$\\
%
${\bf 138720}$&=&
$({\bf 70070'})
\oplus({\bf \overline{48114}})
\oplus({\bf 4312})
\oplus({\bf 10560})
\oplus({\bf \overline{3696'}})
\oplus({\bf 1728})
\oplus2({\bf 120})$\\
%
${\bf \overline{138720}}$&=&
$({\bf 70070'})
\oplus({\bf 48114})
\oplus({\bf 4312})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf 1728})
\oplus2({\bf 120})$\\
%
${\bf 144704}$&=&
$({\bf \overline{55440}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{25200}})
\oplus2({\bf \overline{11088}})
\oplus({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{672}})
\oplus3({\bf \overline{1200}})
\oplus3({\bf \overline{560}})
\oplus2({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{144704}}$&=&
$({\bf 55440})
\oplus({\bf 17280})
\oplus({\bf 25200})
\oplus2({\bf 11088})
\oplus({\bf 8800})
\oplus2({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 672})
\oplus({\bf 1440})
\oplus3({\bf 1200})
\oplus3({\bf 560})
\oplus2({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 148512}$&=&
$({\bf 34398})
\oplus({\bf 48114})
\oplus({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus2({\bf 120})$\\
%
${\bf \overline{148512}}$&=&
$({\bf 34398})
\oplus({\bf \overline{48114}})
\oplus({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus2({\bf 120})$\\
%
${\bf 159120}$&=&
$({\bf 30800})
\oplus({\bf 34992})
\oplus({\bf 25200})
\oplus({\bf 8064})
\oplus({\bf 11088})
\oplus({\bf 5280})
\oplus3({\bf 8800})
\oplus2({\bf 3696})
\oplus2({\bf 720})
\oplus2({\bf 1440})
\oplus3({\bf 1200})
\oplus3({\bf 560})
\oplus2({\bf 144})
\oplus({\bf 16})$\\
%
${\bf \overline{159120}}$&=&
$({\bf \overline{30800}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{11088}})
\oplus3({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{1440}})
\oplus3({\bf \overline{1200}})
\oplus3({\bf \overline{560}})
\oplus2({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 170170}$&=&
$({\bf \overline{17325}})
\oplus({\bf 14784})
\oplus({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 6930})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf 945})$\\
%
${\bf \overline{170170}}$&=&
$({\bf 17325})
\oplus({\bf 14784})
\oplus({\bf 72765})
\oplus({\bf \overline{23040}})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf \overline{6930}})
\oplus({\bf 5940})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})$\\
%
${\bf 170544}$&=&
$({\bf \overline{75504}})
\oplus({\bf \overline{68640'}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{2640}})$\\
%
${\bf \overline{170544}}$&=&
$({\bf 75504})
\oplus({\bf 68640'})
\oplus({\bf 23760})
\oplus({\bf 2640})$\\
%
${\bf 175032}$&=&
$({\bf 28160})
\oplus({\bf 4608})
\oplus({\bf 48114})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 1728})$\\
%
${\bf \overline{175032}}$&=&
$({\bf 28160})
\oplus({\bf 4608})
\oplus({\bf \overline{48114}})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 1728})$\\
%
${\bf 180880}$&=&
$({\bf 55440})
\oplus({\bf 34992})
\oplus({\bf 25200})
\oplus({\bf 8064})
\oplus2({\bf 11088})
\oplus2({\bf 8800})
\oplus2({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 672})
\oplus2({\bf 1440})
\oplus3({\bf 1200})
\oplus3({\bf 560})
\oplus3({\bf 144})
\oplus2({\bf 16})$\\
%
${\bf \overline{180880}}$&=&
$({\bf \overline{55440}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus2({\bf \overline{11088}})
\oplus2({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{672}})
\oplus3({\bf \overline{1200}})
\oplus3({\bf \overline{560}})
\oplus3({\bf \overline{144}})
\oplus2({\bf \overline{16}})$\\
%
${\bf 185640}$&=&
$({\bf \overline{46800}})
\oplus({\bf 64680})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus2({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 120})
\oplus({\bf 10})$\\
%
${\bf \overline{185640}}$&=&
$({\bf 46800})
\oplus({\bf 64680})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf \overline{4950}})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus2({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 193800}$&=&
$({\bf \overline{102960'}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{48114}})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus({\bf \overline{6930'}})
\oplus({\bf \overline{3696'}})
\oplus({\bf 1728})
\oplus({\bf 320})$\\
%
${\bf \overline{193800}}$&=&
$({\bf 102960'})
\oplus({\bf 20790})
\oplus({\bf 48114})
\oplus({\bf 4950})
\oplus({\bf 4312})
\oplus({\bf 6930'})
\oplus({\bf 3696'})
\oplus({\bf 1728})
\oplus({\bf 320})$\\
%
${\bf 194480}$&=&
$({\bf \overline{7920}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1200}})$\\
%
${\bf \overline{194480}}$&=&
$({\bf 7920})
\oplus({\bf 49280})
\oplus({\bf 38016})
\oplus({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 30800})
\oplus({\bf 25200})
\oplus({\bf 11088})
\oplus({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 1200})$\\
%
${\bf 209440}$&=&
$({\bf 34398})
\oplus({\bf 48114})
\oplus2({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus2({\bf 4312})
\oplus({\bf 6930'})
\oplus({\bf 10560})
\oplus2({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{209440}}$&=&
$({\bf 34398})
\oplus({\bf \overline{48114}})
\oplus2({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf \overline{4950}})
\oplus2({\bf 4312})
\oplus({\bf \overline{6930'}})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus2({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 238680}$&=&
$({\bf 46800})
\oplus({\bf 20790})
\oplus({\bf 48114})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus2({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 6930'})
\oplus({\bf 10560})
\oplus2({\bf 3696'})
\oplus2({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 126})$\\
%
${\bf \overline{238680}}$&=&
$({\bf \overline{46800}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{48114}})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus2({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf \overline{6930'}})
\oplus({\bf 10560})
\oplus2({\bf \overline{3696'}})
\oplus2({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf \overline{126}})$\\
%
${\bf 244188}$&=&
$({\bf \overline{84942}})
\oplus({\bf \overline{64350}})
\oplus({\bf \overline{50688}})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{6930}})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})$\\
%
${\bf \overline{244188}}$&=&
$({\bf 84942})
\oplus({\bf 64350})
\oplus({\bf 50688})
\oplus({\bf 23040})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 2772})
\oplus({\bf 6930})
\oplus({\bf 1050})
\oplus({\bf 945})$\\
%
${\bf 271320}$&=&
$({\bf \overline{150150}})
\oplus({\bf \overline{48114}})
\oplus({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf \overline{6930'}})
\oplus({\bf 10560})
\oplus2({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf \overline{126}})
\oplus2({\bf 120})$\\
%
${\bf \overline{271320}}$&=&
$({\bf 150150})
\oplus({\bf 48114})
\oplus({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 6930'})
\oplus({\bf 10560})
\oplus2({\bf 3696'})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 126})
\oplus2({\bf 120})$\\
%
${\bf 279072}$&=&
$({\bf \overline{144144'}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{48114}})
\oplus({\bf 27720})
\oplus2({\bf \overline{4950}})
\oplus({\bf 210'})
\oplus({\bf \overline{6930'}})
\oplus({\bf 10560})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 10})$\\
%
${\bf \overline{279072}}$&=&
$({\bf 144144'})
\oplus({\bf 20790})
\oplus({\bf 48114})
\oplus({\bf 27720})
\oplus2({\bf 4950})
\oplus({\bf 210'})
\oplus({\bf 6930'})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 10})$\\
%
${\bf 299200}$&=&
$({\bf 73710})
\oplus({\bf 7644})
\oplus({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus3({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus2({\bf 945})
\oplus({\bf 210})
\oplus({\bf 45})$\\
%
${\bf 365568}$&=&
$({\bf 192192})
\oplus({\bf \overline{48114}})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus({\bf \overline{6930'}})
\oplus2({\bf 10560})
\oplus({\bf 3696'})
\oplus2({\bf \overline{3696'}})
\oplus2({\bf 2970})
\oplus3({\bf 1728})
\oplus2({\bf 320})
\oplus({\bf 126})
\oplus2({\bf \overline{126}})
\oplus2({\bf 120})
\oplus({\bf 10})$\\
%
${\bf \overline{365568}}$&=&
$({\bf 192192})
\oplus({\bf 48114})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf 4312})
\oplus({\bf 6930'})
\oplus2({\bf 10560})
\oplus2({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus2({\bf 2970})
\oplus3({\bf 1728})
\oplus2({\bf 320})
\oplus2({\bf 126})
\oplus({\bf \overline{126}})
\oplus2({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 387072}$&=&
$({\bf 73710})
\oplus({\bf 7644})
\oplus({\bf 50688})
\oplus({\bf 72765})
\oplus2({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus2({\bf 6930})
\oplus({\bf 4125})
\oplus4({\bf 5940})
\oplus2({\bf 770})
\oplus3({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus3({\bf 945})
\oplus({\bf 54})
\oplus2({\bf 210})
\oplus({\bf 45})$\\
%
${\bf \overline{387072}}$&=&
$({\bf 73710})
\oplus({\bf 7644})
\oplus({\bf \overline{50688}})
\oplus({\bf 72765})
\oplus({\bf 23040})
\oplus2({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus2({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus4({\bf 5940})
\oplus2({\bf 770})
\oplus({\bf 1050})
\oplus3({\bf \overline{1050}})
\oplus3({\bf 945})
\oplus({\bf 54})
\oplus2({\bf 210})
\oplus({\bf 45})$\\
%
${\bf 396032}$&=&
$({\bf \overline{144144}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{11088}})
\oplus2({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf \overline{396032}}$&=&
$({\bf 144144})
\oplus({\bf 43680})
\oplus({\bf 49280})
\oplus({\bf 15120})
\oplus({\bf 29568})
\oplus({\bf 34992})
\oplus({\bf 25200})
\oplus({\bf 8064})
\oplus({\bf 11088})
\oplus({\bf 5280})
\oplus2({\bf 8800})
\oplus2({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus2({\bf 560})
\oplus({\bf 144})$\\
%
${\bf 440895}$&=&
$({\bf \overline{64350}})
\oplus({\bf \overline{128700}})
\oplus({\bf \overline{50688}})
\oplus({\bf 72765})
\oplus2({\bf \overline{23040}})
\oplus({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf \overline{2772}})
\oplus2({\bf \overline{6930}})
\oplus2({\bf 4125})
\oplus2({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus2({\bf \overline{1050}})
\oplus2({\bf 945})
\oplus({\bf 54})
\oplus({\bf 210})$\\
%
${\bf \overline{440895}}$&=&
$({\bf 64350})
\oplus({\bf 128700})
\oplus({\bf 50688})
\oplus({\bf 72765})
\oplus2({\bf 23040})
\oplus({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 2772})
\oplus2({\bf 6930})
\oplus2({\bf 4125})
\oplus2({\bf 5940})
\oplus({\bf 770})
\oplus2({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus2({\bf 945})
\oplus({\bf 54})
\oplus({\bf 210})$\\
%
${\bf 452200}$&=&
$({\bf \overline{102960'}})
\oplus({\bf \overline{150150}})
\oplus({\bf \overline{20790}})
\oplus2({\bf \overline{48114}})
\oplus({\bf 36750})
\oplus({\bf \overline{4950}})
\oplus2({\bf 4312})
\oplus({\bf \overline{6930'}})
\oplus({\bf 10560})
\oplus2({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{452200}}$&=&
$({\bf 102960'})
\oplus({\bf 150150})
\oplus({\bf 20790})
\oplus2({\bf 48114})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus2({\bf 4312})
\oplus({\bf 6930'})
\oplus({\bf 10560})
\oplus2({\bf 3696'})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 477360}$&=&
$({\bf \overline{205920}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{39600}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{25200}})
\oplus2({\bf \overline{8064}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{11088}})
\oplus2({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{477360}}$&=&
$({\bf 205920})
\oplus({\bf 43680})
\oplus({\bf 49280})
\oplus({\bf 15120})
\oplus({\bf 39600})
\oplus({\bf 34992})
\oplus({\bf 25200})
\oplus2({\bf 8064})
\oplus({\bf 11088})
\oplus({\bf 5280})
\oplus2({\bf 8800})
\oplus2({\bf 3696})
\oplus({\bf 720})
\oplus2({\bf 1440})
\oplus({\bf 1200})
\oplus2({\bf 560})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 490314}$&=&
$({\bf \overline{184041}})
\oplus({\bf \overline{198198}})
\oplus({\bf \overline{90090'}})
\oplus({\bf \overline{17325}})
\oplus({\bf 660})$\\
%
${\bf \overline{490314}}$&=&
$({\bf 184041})
\oplus({\bf 198198})
\oplus({\bf 90090'})
\oplus({\bf 17325})
\oplus({\bf 660})$\\
%
${\bf 495040}$&=&
$({\bf \overline{144144}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{38016}})
\oplus2({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{29568}})
\oplus2({\bf \overline{34992}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{11088}})
\oplus3({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf \overline{495040}}$&=&
$({\bf 144144})
\oplus({\bf 43680})
\oplus({\bf 49280})
\oplus({\bf 38016})
\oplus2({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 29568})
\oplus2({\bf 34992})
\oplus({\bf 25200})
\oplus({\bf 8064})
\oplus({\bf 11088})
\oplus({\bf 5280})
\oplus3({\bf 8800})
\oplus2({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf 495040'}$&=&
$({\bf \overline{70560}})
\oplus({\bf \overline{102960}})
\oplus({\bf \overline{144144}})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{11088}})
\oplus2({\bf \overline{8800}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus2({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{495040'}}$&=&
$({\bf 70560})
\oplus({\bf 102960})
\oplus({\bf 144144})
\oplus({\bf 38016})
\oplus({\bf 2640})
\oplus({\bf 30800})
\oplus({\bf 34992})
\oplus({\bf 25200})
\oplus({\bf 8064})
\oplus({\bf 11088})
\oplus2({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 1440})
\oplus2({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 514080}$&=&
$({\bf \overline{141570}})
\oplus({\bf \overline{150150}})
\oplus({\bf \overline{46800}})
\oplus({\bf 64680})
\oplus({\bf \overline{20790}})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 210'})
\oplus2({\bf \overline{6930'}})
\oplus({\bf 10560})
\oplus2({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus2({\bf \overline{126}})
\oplus({\bf 10})$\\
%
${\bf \overline{514080}}$&=&
$({\bf 141570})
\oplus({\bf 150150})
\oplus({\bf 46800})
\oplus({\bf 20790})
\oplus({\bf 64680})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 210'})
\oplus2({\bf 6930'})
\oplus({\bf 10560})
\oplus2({\bf 3696'})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus2({\bf 126})
\oplus({\bf 10})$\\
%
${\bf 565488}$&=&
$({\bf \overline{102960}})
\oplus({\bf \overline{144144}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{38016}})
\oplus2({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{9504}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus2({\bf \overline{5280}})
\oplus({\bf \overline{11088}})
\oplus3({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{565488}}$&=&
$({\bf 102960})
\oplus({\bf 144144})
\oplus({\bf 49280})
\oplus({\bf 38016})
\oplus2({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 9504})
\oplus({\bf 29568})
\oplus({\bf 30800})
\oplus({\bf 34992})
\oplus({\bf 25200})
\oplus({\bf 8064})
\oplus({\bf 11088})
\oplus2({\bf 5280})
\oplus3({\bf 8800})
\oplus2({\bf 3696})
\oplus2({\bf 720})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf 560})$\\
%
${\bf 596700}$&=&
$({\bf 128700})
\oplus({\bf 70070})
\oplus({\bf 73710})
\oplus2({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus2({\bf 6930})
\oplus2({\bf \overline{6930}})
\oplus2({\bf 4125})
\oplus4({\bf 5940})
\oplus({\bf 770})
\oplus2({\bf 1050})
\oplus3({\bf \overline{1050}})
\oplus4({\bf 945})
\oplus({\bf 54})
\oplus3({\bf 210})
\oplus2({\bf 45})$\\
%
${\bf \overline{596700}}$&=&
$({\bf \overline{128700}})
\oplus({\bf 70070})
\oplus({\bf 73710})
\oplus2({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus2({\bf 6930})
\oplus2({\bf \overline{6930}})
\oplus2({\bf 4125})
\oplus4({\bf 5940})
\oplus({\bf 770})
\oplus3({\bf 1050})
\oplus2({\bf \overline{1050}})
\oplus4({\bf 945})
\oplus({\bf 54})
\oplus3({\bf 210})
\oplus2({\bf 45})$\\
%
${\bf 631176}$&=&
$({\bf 70070'})
\oplus({\bf 192192})
\oplus({\bf 34398})
\oplus({\bf 48114})
\oplus2({\bf \overline{48114}})
\oplus({\bf 27720})
\oplus2({\bf 36750})
\oplus({\bf \overline{4950}})
\oplus3({\bf 4312})
\oplus({\bf \overline{6930'}})
\oplus3({\bf 10560})
\oplus2({\bf 3696'})
\oplus3({\bf \overline{3696'}})
\oplus2({\bf 2970})
\oplus4({\bf 1728})
\oplus2({\bf 320})
\oplus({\bf \overline{126}})
\oplus3({\bf 120})$\\
%
${\bf \overline{631176}}$&=&
$({\bf 70070'})
\oplus({\bf 192192})
\oplus({\bf 34398})
\oplus2({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus({\bf 27720})
\oplus2({\bf 36750})
\oplus({\bf 4950})
\oplus3({\bf 4312})
\oplus({\bf 6930'})
\oplus3({\bf 10560})
\oplus3({\bf 3696'})
\oplus2({\bf \overline{3696'}})
\oplus2({\bf 2970})
\oplus4({\bf 1728})
\oplus2({\bf 320})
\oplus({\bf 126})
\oplus3({\bf 120})$\\
%
${\bf 647360}$&=&
$({\bf 165165})
\oplus({\bf 189189})
\oplus({\bf 73710})
\oplus({\bf 7644})
\oplus({\bf 50688})
\oplus({\bf \overline{50688}})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus2({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus3({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus2({\bf 945})
\oplus2({\bf 210})
\oplus({\bf 45})$\\
%
${\bf 697680}$&=&
$({\bf \overline{308880'}})
\oplus({\bf \overline{68640'}})
\oplus({\bf \overline{196560'}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{26400}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})$\\
%
${\bf \overline{697680}}$&=&
$({\bf 308880'})
\oplus({\bf 68640'})
\oplus({\bf 196560'})
\oplus({\bf 23760})
\oplus({\bf 38016})
\oplus({\bf 2640})
\oplus({\bf 26400})
\oplus({\bf 17280})
\oplus({\bf 11088})
\oplus({\bf 3696})
\oplus({\bf 720})$\\
%
${\bf 718200}$&=&
$({\bf 144144'})
\oplus({\bf 192192})
\oplus({\bf \overline{46800}})
\oplus({\bf 64680})
\oplus({\bf 48114})
\oplus2({\bf 27720})
\oplus2({\bf 36750})
\oplus({\bf 4410})
\oplus2({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 210'})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus3({\bf 10560})
\oplus({\bf 3696'})
\oplus2({\bf \overline{3696'}})
\oplus3({\bf 2970})
\oplus4({\bf 1728})
\oplus2({\bf 320})
\oplus2({\bf 126})
\oplus3({\bf \overline{126}})
\oplus({\bf 120})
\oplus2({\bf 10})$\\
%
${\bf \overline{718200}}$&=&
$({\bf \overline{144144'}})
\oplus({\bf 192192})
\oplus({\bf 46800})
\oplus({\bf 64680})
\oplus({\bf \overline{48114}})
\oplus2({\bf 27720})
\oplus2({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus2({\bf \overline{4950}})
\oplus({\bf 210'})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus3({\bf 10560})
\oplus2({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus3({\bf 2970})
\oplus4({\bf 1728})
\oplus2({\bf 320})
\oplus3({\bf 126})
\oplus2({\bf \overline{126}})
\oplus({\bf 120})
\oplus2({\bf 10})$\\
%
${\bf 731136}$&=&
$({\bf \overline{128700}})
\oplus({\bf 70070})
\oplus({\bf 73710})
\oplus({\bf \overline{50688}})
\oplus2({\bf 72765})
\oplus({\bf 23040})
\oplus3({\bf \overline{23040}})
\oplus3({\bf 17920})
\oplus3({\bf 8085})
\oplus2({\bf 1386})
\oplus({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{2772}})
\oplus3({\bf \overline{6930}})
\oplus2({\bf 4125})
\oplus5({\bf 5940})
\oplus2({\bf 770})
\oplus2({\bf 1050})
\oplus4({\bf \overline{1050}})
\oplus4({\bf 945})
\oplus({\bf 54})
\oplus2({\bf 210})
\oplus({\bf 45})$\\
%
${\bf \overline{731136}}$&=&
$({\bf 128700})
\oplus({\bf 70070})
\oplus({\bf 73710})
\oplus({\bf 50688})
\oplus2({\bf 72765})
\oplus3({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus3({\bf 17920})
\oplus3({\bf 8085})
\oplus2({\bf 1386})
\oplus({\bf 2772})
\oplus({\bf 8910})
\oplus3({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus2({\bf 4125})
\oplus5({\bf 5940})
\oplus2({\bf 770})
\oplus4({\bf 1050})
\oplus2({\bf \overline{1050}})
\oplus4({\bf 945})
\oplus({\bf 54})
\oplus2({\bf 210})
\oplus({\bf 45})$\\
%
${\bf 731136'}$&=&
$({\bf \overline{219648}})
\oplus({\bf \overline{64350}})
\oplus({\bf \overline{128700}})
\oplus2({\bf \overline{50688}})
\oplus({\bf 72765})
\oplus2({\bf \overline{23040}})
\oplus({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus({\bf \overline{2772}})
\oplus3({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus3({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus3({\bf \overline{1050}})
\oplus3({\bf 945})
\oplus({\bf 54})
\oplus2({\bf 210})
\oplus({\bf 45})$\\
%
${\bf \overline{731136'}}$&=&
$({\bf 219648})
\oplus({\bf 64350})
\oplus({\bf 128700})
\oplus2({\bf 50688})
\oplus({\bf 72765})
\oplus2({\bf 23040})
\oplus({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 2772})
\oplus({\bf 8910})
\oplus3({\bf 6930})
\oplus({\bf 4125})
\oplus3({\bf 5940})
\oplus({\bf 770})
\oplus3({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus3({\bf 945})
\oplus({\bf 54})
\oplus2({\bf 210})
\oplus({\bf 45})$\\
%
${\bf 768740}$&=&
$({\bf 210210})
\oplus({\bf \overline{128700}})
\oplus({\bf 70070})
\oplus({\bf \overline{50688}})
\oplus2({\bf 72765})
\oplus2({\bf \overline{23040}})
\oplus({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{2772}})
\oplus3({\bf \overline{6930}})
\oplus2({\bf 4125})
\oplus4({\bf 5940})
\oplus({\bf 770})
\oplus2({\bf 1050})
\oplus3({\bf \overline{1050}})
\oplus4({\bf 945})
\oplus({\bf 54})
\oplus3({\bf 210})
\oplus2({\bf 45})$\\
%
${\bf \overline{768740}}$&=&
$({\bf 210210})
\oplus({\bf 128700})
\oplus({\bf 70070})
\oplus({\bf 50688})
\oplus2({\bf 72765})
\oplus2({\bf 23040})
\oplus({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 2772})
\oplus({\bf 8910})
\oplus3({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus2({\bf 4125})
\oplus4({\bf 5940})
\oplus({\bf 770})
\oplus3({\bf 1050})
\oplus2({\bf \overline{1050}})
\oplus4({\bf 945})
\oplus({\bf 54})
\oplus3({\bf 210})
\oplus2({\bf 45})$\\
%
${\bf 777920}$&=&
$({\bf 112320})
\oplus({\bf 143000})
\oplus({\bf 16380})
\oplus({\bf 17325})
\oplus({\bf 128700})
\oplus({\bf 73710})
\oplus({\bf 50688})
\oplus({\bf 72765})
\oplus2({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 2772})
\oplus({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf 4125})
\oplus2({\bf 5940})
\oplus2({\bf 770})
\oplus2({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 210})$\\
%
${\bf \overline{777920}}$&=&
$({\bf 112320})
\oplus({\bf 143000})
\oplus({\bf 16380})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{128700}})
\oplus({\bf 73710})
\oplus({\bf \overline{50688}})
\oplus({\bf 72765})
\oplus({\bf 23040})
\oplus2({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus2({\bf 5940})
\oplus2({\bf 770})
\oplus({\bf 1050})
\oplus2({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 210})$\\
%
${\bf 806208}$&=&
$({\bf 189189})
\oplus({\bf \overline{128700}})
\oplus({\bf 73710})
\oplus({\bf \overline{50688}})
\oplus2({\bf 72765})
\oplus({\bf 23040})
\oplus2({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus2({\bf 8910})
\oplus({\bf 6930})
\oplus2({\bf \overline{6930}})
\oplus2({\bf 4125})
\oplus6({\bf 5940})
\oplus3({\bf 770})
\oplus3({\bf 1050})
\oplus3({\bf \overline{1050}})
\oplus4({\bf 945})
\oplus({\bf 54})
\oplus4({\bf 210})
\oplus2({\bf 45})
\oplus({\bf 1})$\\
%
${\bf \overline{806208}}$&=&
$({\bf 189189})
\oplus({\bf 128700})
\oplus({\bf 73710})
\oplus({\bf 50688})
\oplus2({\bf 72765})
\oplus2({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus2({\bf 8910})
\oplus2({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus2({\bf 4125})
\oplus6({\bf 5940})
\oplus3({\bf 770})
\oplus3({\bf 1050})
\oplus3({\bf \overline{1050}})
\oplus4({\bf 945})
\oplus({\bf 54})
\oplus4({\bf 210})
\oplus2({\bf 45})
\oplus({\bf 1})$\\
%
${\bf 826200}$&=&
$({\bf 192192})
\oplus({\bf 46800})
\oplus({\bf \overline{46800}})
\oplus({\bf 34398})
\oplus({\bf 64680})
\oplus({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus2({\bf 27720})
\oplus4({\bf 36750})
\oplus2({\bf 4410})
\oplus2({\bf 4950})
\oplus2({\bf \overline{4950}})
\oplus2({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus4({\bf 10560})
\oplus3({\bf 3696'})
\oplus3({\bf \overline{3696'}})
\oplus5({\bf 2970})
\oplus6({\bf 1728})
\oplus3({\bf 320})
\oplus2({\bf 126})
\oplus2({\bf \overline{126}})
\oplus2({\bf 120})
\oplus({\bf 10})$\\
%
${\bf \overline{826200}}$&=&
$({\bf 192192})
\oplus({\bf 46800})
\oplus({\bf \overline{46800}})
\oplus({\bf 34398})
\oplus({\bf 64680})
\oplus({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus2({\bf 27720})
\oplus4({\bf 36750})
\oplus2({\bf 4410})
\oplus2({\bf 4950})
\oplus2({\bf \overline{4950}})
\oplus2({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus4({\bf 10560})
\oplus3({\bf 3696'})
\oplus3({\bf \overline{3696'}})
\oplus5({\bf 2970})
\oplus6({\bf 1728})
\oplus3({\bf 320})
\oplus2({\bf 126})
\oplus2({\bf \overline{126}})
\oplus2({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 852720}$&=&
$({\bf 240240})
\oplus({\bf 203280})
\oplus({\bf 185328})
\oplus({\bf 102960})
\oplus({\bf 49280})
\oplus({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 9504})
\oplus({\bf 29568})
\oplus({\bf 5280})
\oplus({\bf 8800})
\oplus({\bf 720})$\\
%
${\bf \overline{852720}}$&=&
$({\bf \overline{240240}})
\oplus({\bf \overline{203280}})
\oplus({\bf \overline{185328}})
\oplus({\bf \overline{102960}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{9504}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{720}})$\\
%
${\bf 866320}$&=&
$({\bf 52920})
\oplus({\bf 242550})
\oplus({\bf 90090'})
\oplus({\bf 112320})
\oplus({\bf \overline{17325}})
\oplus({\bf 660})
\oplus({\bf 128700})
\oplus({\bf 73710})
\oplus({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 8910})
\oplus2({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 54})
\oplus({\bf 210})
\oplus({\bf 1})$\\
%
${\bf \overline{866320}}$&=&
$({\bf 52920})
\oplus({\bf \overline{242550}})
\oplus({\bf \overline{90090'}})
\oplus({\bf 112320})
\oplus({\bf 17325})
\oplus({\bf 660})
\oplus({\bf \overline{128700}})
\oplus({\bf 73710})
\oplus({\bf 72765})
\oplus({\bf \overline{23040}})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 8910})
\oplus2({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 54})
\oplus({\bf 210})
\oplus({\bf 1})$\\
%
${\bf 891072}$&=&
$({\bf 112320})
\oplus({\bf 143000})
\oplus({\bf 16380})
\oplus({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 14784})
\oplus({\bf 660})
\oplus({\bf 128700})
\oplus({\bf 73710})
\oplus({\bf 50688})
\oplus2({\bf 72765})
\oplus2({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus3({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus({\bf 6930})
\oplus2({\bf 4125})
\oplus2({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 210})$\\
%
${\bf \overline{891072}}$&=&
$({\bf 112320})
\oplus({\bf 143000})
\oplus({\bf 16380})
\oplus({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 14784})
\oplus({\bf 660})
\oplus({\bf \overline{128700}})
\oplus({\bf 73710})
\oplus({\bf \overline{50688}})
\oplus2({\bf 72765})
\oplus({\bf 23040})
\oplus2({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus3({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus({\bf \overline{6930}})
\oplus2({\bf 4125})
\oplus2({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 210})$\\
%
${\bf 918918}$&=&
$({\bf \overline{199017}})
\oplus({\bf 143000})
\oplus({\bf 14784})
\oplus({\bf 189189})
\oplus({\bf 73710})
\oplus({\bf 7644})
\oplus({\bf 50688})
\oplus({\bf 72765})
\oplus2({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus2({\bf 6930})
\oplus3({\bf 5940})
\oplus({\bf 770})
\oplus2({\bf 1050})
\oplus2({\bf 945})
\oplus({\bf 210})
\oplus({\bf 45})$\\
%
${\bf \overline{918918}}$&=&
$({\bf 199017})
\oplus({\bf 143000})
\oplus({\bf 14784})
\oplus({\bf 189189})
\oplus({\bf 73710})
\oplus({\bf 7644})
\oplus({\bf \overline{50688}})
\oplus({\bf 72765})
\oplus({\bf 23040})
\oplus2({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus2({\bf \overline{6930}})
\oplus3({\bf 5940})
\oplus({\bf 770})
\oplus2({\bf \overline{1050}})
\oplus2({\bf 945})
\oplus({\bf 210})
\oplus({\bf 45})$\\
%
${\bf 940576}$&=&
$({\bf 150150})
\oplus({\bf 192192})
\oplus({\bf 46800})
\oplus({\bf 34398})
\oplus({\bf 64680})
\oplus2({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus({\bf 27720})
\oplus4({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus3({\bf 4312})
\oplus2({\bf 6930'})
\oplus4({\bf 10560})
\oplus5({\bf 3696'})
\oplus2({\bf \overline{3696'}})
\oplus4({\bf 2970})
\oplus6({\bf 1728})
\oplus3({\bf 320})
\oplus2({\bf 126})
\oplus({\bf \overline{126}})
\oplus4({\bf 120})
\oplus({\bf 10})$\\
%
${\bf \overline{940576}}$&=&
$({\bf \overline{150150}})
\oplus({\bf 192192})
\oplus({\bf \overline{46800}})
\oplus({\bf 34398})
\oplus({\bf 64680})
\oplus({\bf 48114})
\oplus2({\bf \overline{48114}})
\oplus({\bf 27720})
\oplus4({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus3({\bf 4312})
\oplus2({\bf \overline{6930'}})
\oplus4({\bf 10560})
\oplus2({\bf 3696'})
\oplus5({\bf \overline{3696'}})
\oplus4({\bf 2970})
\oplus6({\bf 1728})
\oplus3({\bf 320})
\oplus({\bf 126})
\oplus2({\bf \overline{126}})
\oplus4({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 952000}$&=&
$({\bf 70560})
\oplus({\bf 205920})
\oplus({\bf 144144})
\oplus2({\bf 43680})
\oplus({\bf 49280})
\oplus2({\bf 38016})
\oplus2({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 55440})
\oplus({\bf 17280})
\oplus2({\bf 34992})
\oplus2({\bf 25200})
\oplus2({\bf 8064})
\oplus3({\bf 11088})
\oplus3({\bf 8800})
\oplus3({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 1440})
\oplus2({\bf 1200})
\oplus2({\bf 560})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf \overline{952000}}$&=&
$({\bf \overline{70560}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{144144}})
\oplus2({\bf \overline{43680}})
\oplus({\bf \overline{49280}})
\oplus2({\bf \overline{38016}})
\oplus2({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{55440}})
\oplus2({\bf \overline{34992}})
\oplus({\bf \overline{17280}})
\oplus2({\bf \overline{25200}})
\oplus2({\bf \overline{8064}})
\oplus3({\bf \overline{11088}})
\oplus3({\bf \overline{8800}})
\oplus3({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus2({\bf \overline{1200}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 960960}$&=&
$({\bf 205920})
\oplus({\bf 144144})
\oplus2({\bf 43680})
\oplus({\bf 23760})
\oplus({\bf 49280})
\oplus2({\bf 38016})
\oplus2({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 26400})
\oplus({\bf 55440})
\oplus2({\bf 17280})
\oplus({\bf 34992})
\oplus3({\bf 25200})
\oplus2({\bf 8064})
\oplus4({\bf 11088})
\oplus3({\bf 8800})
\oplus5({\bf 3696})
\oplus2({\bf 720})
\oplus2({\bf 672})
\oplus({\bf 1440})
\oplus3({\bf 1200})
\oplus2({\bf 560})
\oplus2({\bf 144})$\\
%
${\bf \overline{960960}}$&=&
$({\bf \overline{205920}})
\oplus({\bf \overline{144144}})
\oplus2({\bf \overline{43680}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{23760}})
\oplus2({\bf \overline{38016}})
\oplus2({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{26400}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{34992}})
\oplus2({\bf \overline{17280}})
\oplus3({\bf \overline{25200}})
\oplus2({\bf \overline{8064}})
\oplus4({\bf \overline{11088}})
\oplus3({\bf \overline{8800}})
\oplus5({\bf \overline{3696}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus2({\bf \overline{672}})
\oplus3({\bf \overline{1200}})
\oplus2({\bf \overline{560}})
\oplus2({\bf \overline{144}})$\\
%
${\bf 1007760}$&=&
$({\bf \overline{198000}})
\oplus({\bf \overline{274560'}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{17280}})
\oplus2({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus2({\bf \overline{11088}})
\oplus2({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{672}})
\oplus3({\bf \overline{1200}})
\oplus2({\bf \overline{560}})
\oplus2({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{1007760}}$&=&
$({\bf 198000})
\oplus({\bf 274560'})
\oplus({\bf 205920})
\oplus({\bf 43680})
\oplus({\bf 49280})
\oplus({\bf 15120})
\oplus({\bf 55440})
\oplus({\bf 17280})
\oplus({\bf 34992})
\oplus2({\bf 25200})
\oplus({\bf 8064})
\oplus2({\bf 11088})
\oplus2({\bf 8800})
\oplus2({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 672})
\oplus({\bf 1440})
\oplus3({\bf 1200})
\oplus2({\bf 560})
\oplus2({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 1021020}$&=&
$({\bf 199017})
\oplus({\bf 143000})
\oplus({\bf 17325})
\oplus2({\bf 14784})
\oplus({\bf 64350})
\oplus({\bf 128700})
\oplus({\bf 70070})
\oplus({\bf 50688})
\oplus2({\bf 72765})
\oplus2({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus3({\bf 8085})
\oplus2({\bf 1386})
\oplus2({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus2({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus2({\bf 945})$\\
%
${\bf \overline{1021020}}$&=&
$({\bf \overline{199017}})
\oplus({\bf 143000})
\oplus({\bf \overline{17325}})
\oplus2({\bf 14784})
\oplus({\bf \overline{64350}})
\oplus({\bf \overline{128700}})
\oplus({\bf 70070})
\oplus({\bf \overline{50688}})
\oplus2({\bf 72765})
\oplus({\bf 23040})
\oplus2({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus3({\bf 8085})
\oplus2({\bf 1386})
\oplus({\bf 6930})
\oplus2({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus2({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus2({\bf 945})$\\
%
${\bf 1028160}$&=&
$({\bf \overline{388080}})
\oplus({\bf \overline{196560}})
\oplus({\bf \overline{144144}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{34992}})
\oplus2({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus2({\bf \overline{11088}})
\oplus2({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{672}})
\oplus2({\bf \overline{1200}})
\oplus2({\bf \overline{560}})
\oplus2({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{1028160}}$&=&
$({\bf 388080})
\oplus({\bf 196560})
\oplus({\bf 144144})
\oplus({\bf 23760})
\oplus({\bf 38016})
\oplus({\bf 2640})
\oplus({\bf 55440})
\oplus({\bf 30800})
\oplus({\bf 34992})
\oplus2({\bf 25200})
\oplus({\bf 8064})
\oplus2({\bf 11088})
\oplus2({\bf 8800})
\oplus2({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 672})
\oplus2({\bf 1440})
\oplus2({\bf 1200})
\oplus2({\bf 560})
\oplus2({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 1054272}$&=&
$({\bf \overline{428064}})
\oplus({\bf \overline{196560'}})
\oplus({\bf \overline{196560}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{25200}})
\oplus2({\bf \overline{11088}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus2({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{1054272}}$&=&
$({\bf 428064})
\oplus({\bf 196560'})
\oplus({\bf 196560})
\oplus({\bf 23760})
\oplus({\bf 38016})
\oplus({\bf 2640})
\oplus({\bf 55440})
\oplus({\bf 30800})
\oplus({\bf 17280})
\oplus({\bf 25200})
\oplus2({\bf 11088})
\oplus({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 1440})
\oplus2({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 1067040}$&=&
$({\bf \overline{144144'}})
\oplus({\bf \overline{150150}})
\oplus({\bf 192192})
\oplus({\bf \overline{46800}})
\oplus({\bf 64680})
\oplus({\bf \overline{20790}})
\oplus3({\bf \overline{48114}})
\oplus2({\bf 27720})
\oplus3({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus3({\bf \overline{4950}})
\oplus2({\bf 4312})
\oplus({\bf 210'})
\oplus2({\bf \overline{6930'}})
\oplus4({\bf 10560})
\oplus2({\bf 3696'})
\oplus4({\bf \overline{3696'}})
\oplus5({\bf 2970})
\oplus6({\bf 1728})
\oplus3({\bf 320})
\oplus2({\bf 126})
\oplus2({\bf \overline{126}})
\oplus2({\bf 120})
\oplus({\bf 10})$\\
%
${\bf \overline{1067040}}$&=&
$({\bf 144144'})
\oplus({\bf 150150})
\oplus({\bf 192192})
\oplus({\bf 46800})
\oplus({\bf 20790})
\oplus({\bf 64680})
\oplus3({\bf 48114})
\oplus2({\bf 27720})
\oplus3({\bf 36750})
\oplus({\bf 4410})
\oplus3({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus2({\bf 4312})
\oplus({\bf 210'})
\oplus2({\bf 6930'})
\oplus4({\bf 10560})
\oplus4({\bf 3696'})
\oplus2({\bf \overline{3696'}})
\oplus5({\bf 2970})
\oplus6({\bf 1728})
\oplus3({\bf 320})
\oplus2({\bf 126})
\oplus2({\bf \overline{126}})
\oplus2({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 1075200}$&=&
$({\bf \overline{219648}})
\oplus({\bf 189189})
\oplus({\bf \overline{128700}})
\oplus({\bf 73710})
\oplus2({\bf \overline{50688}})
\oplus2({\bf 72765})
\oplus({\bf 23040})
\oplus2({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus2({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{2772}})
\oplus3({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus5({\bf 5940})
\oplus2({\bf 770})
\oplus2({\bf 1050})
\oplus4({\bf \overline{1050}})
\oplus4({\bf 945})
\oplus({\bf 54})
\oplus3({\bf 210})
\oplus2({\bf 45})$\\
%
${\bf \overline{1075200}}$&=&
$({\bf 219648})
\oplus({\bf 189189})
\oplus({\bf 128700})
\oplus({\bf 73710})
\oplus2({\bf 50688})
\oplus2({\bf 72765})
\oplus2({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 2772})
\oplus2({\bf 8910})
\oplus3({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus5({\bf 5940})
\oplus2({\bf 770})
\oplus4({\bf 1050})
\oplus2({\bf \overline{1050}})
\oplus4({\bf 945})
\oplus({\bf 54})
\oplus3({\bf 210})
\oplus2({\bf 45})$\\
%
${\bf 1162800}$&=&
$({\bf \overline{522720}})
\oplus({\bf \overline{196560'}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{26400}})
\oplus({\bf \overline{55440}})
\oplus2({\bf \overline{17280}})
\oplus({\bf \overline{25200}})
\oplus2({\bf \overline{11088}})
\oplus({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{672}})
\oplus2({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 522720})
\oplus({\bf 196560'})
\oplus({\bf 205920})
\oplus({\bf 38016})
\oplus({\bf 15120})
\oplus({\bf 26400})
\oplus({\bf 55440})
\oplus2({\bf 17280})
\oplus({\bf 25200})
\oplus2({\bf 11088})
\oplus({\bf 8800})
\oplus2({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 672})
\oplus2({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf 1165248}$&=&
$({\bf \overline{465696}})
\oplus({\bf \overline{196560}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{17280}})
\oplus2({\bf \overline{25200}})
\oplus2({\bf \overline{11088}})
\oplus2({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{672}})
\oplus3({\bf \overline{1200}})
\oplus2({\bf \overline{560}})
\oplus2({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{1165248}}$&=&
$({\bf 465696})
\oplus({\bf 196560})
\oplus({\bf 205920})
\oplus({\bf 38016})
\oplus({\bf 15120})
\oplus({\bf 55440})
\oplus({\bf 30800})
\oplus({\bf 17280})
\oplus({\bf 34992})
\oplus2({\bf 25200})
\oplus2({\bf 11088})
\oplus2({\bf 8800})
\oplus2({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 672})
\oplus({\bf 1440})
\oplus3({\bf 1200})
\oplus2({\bf 560})
\oplus2({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 1166880}$&=&
$({\bf \overline{124800}})
\oplus({\bf \overline{48048}})
\oplus({\bf \overline{196560}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{144144}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{23760}})
\oplus2({\bf \overline{38016}})
\oplus2({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{17280}})
\oplus2({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus2({\bf \overline{11088}})
\oplus2({\bf \overline{8800}})
\oplus3({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{672}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf \overline{1166880}}$&=&
$({\bf 124800})
\oplus({\bf 48048})
\oplus({\bf 196560})
\oplus({\bf 205920})
\oplus({\bf 144144})
\oplus({\bf 43680})
\oplus({\bf 23760})
\oplus({\bf 49280})
\oplus2({\bf 38016})
\oplus2({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 55440})
\oplus({\bf 17280})
\oplus({\bf 34992})
\oplus2({\bf 25200})
\oplus({\bf 8064})
\oplus2({\bf 11088})
\oplus2({\bf 8800})
\oplus3({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 672})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf 1213800}$&=&
$({\bf 270270})
\oplus({\bf \overline{150150}})
\oplus({\bf 192192})
\oplus({\bf \overline{46800}})
\oplus({\bf 34398})
\oplus2({\bf 64680})
\oplus({\bf 48114})
\oplus2({\bf \overline{48114}})
\oplus3({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus2({\bf 4312})
\oplus({\bf 6930'})
\oplus2({\bf \overline{6930'}})
\oplus4({\bf 10560})
\oplus3({\bf 3696'})
\oplus4({\bf \overline{3696'}})
\oplus4({\bf 2970})
\oplus6({\bf 1728})
\oplus3({\bf 320})
\oplus2({\bf 126})
\oplus2({\bf \overline{126}})
\oplus4({\bf 120})
\oplus({\bf 10})$\\
%
${\bf \overline{1213800}}$&=&
$({\bf 270270})
\oplus({\bf 150150})
\oplus({\bf 192192})
\oplus({\bf 46800})
\oplus({\bf 34398})
\oplus2({\bf 64680})
\oplus2({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus3({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus2({\bf 4312})
\oplus2({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus4({\bf 10560})
\oplus4({\bf 3696'})
\oplus3({\bf \overline{3696'}})
\oplus4({\bf 2970})
\oplus6({\bf 1728})
\oplus3({\bf 320})
\oplus2({\bf 126})
\oplus2({\bf \overline{126}})
\oplus4({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 1240320}$&=&
$({\bf \overline{524160}})
\oplus({\bf \overline{68640'}})
\oplus({\bf \overline{196560'}})
\oplus({\bf \overline{196560}})
\oplus2({\bf \overline{23760}})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{26400}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{25200}})
\oplus2({\bf \overline{11088}})
\oplus({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{672}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf \overline{1240320}}$&=&
$({\bf 524160})
\oplus({\bf 68640'})
\oplus({\bf 196560'})
\oplus({\bf 196560})
\oplus2({\bf 23760})
\oplus({\bf 38016})
\oplus({\bf 2640})
\oplus({\bf 26400})
\oplus({\bf 55440})
\oplus({\bf 17280})
\oplus({\bf 25200})
\oplus2({\bf 11088})
\oplus({\bf 8800})
\oplus2({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 672})
\oplus({\bf 1440})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf 1244672}$&=&
$({\bf 124800})
\oplus({\bf 48048})
\oplus({\bf 7920})
\oplus({\bf 196560})
\oplus({\bf 205920})
\oplus({\bf 144144})
\oplus({\bf 43680})
\oplus({\bf 23760})
\oplus2({\bf 49280})
\oplus2({\bf 38016})
\oplus2({\bf 15120})
\oplus2({\bf 2640})
\oplus({\bf 55440})
\oplus({\bf 30800})
\oplus({\bf 34992})
\oplus2({\bf 25200})
\oplus({\bf 8064})
\oplus2({\bf 11088})
\oplus3({\bf 8800})
\oplus2({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf \overline{1244672}}$&=&
$({\bf \overline{124800}})
\oplus({\bf \overline{48048}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{196560}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{144144}})
\oplus({\bf \overline{43680}})
\oplus2({\bf \overline{49280}})
\oplus({\bf \overline{23760}})
\oplus2({\bf \overline{38016}})
\oplus2({\bf \overline{15120}})
\oplus2({\bf \overline{2640}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{34992}})
\oplus2({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus2({\bf \overline{11088}})
\oplus3({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 1307504}$&=&
$({\bf \overline{416416}})
\oplus({\bf \overline{514800}})
\oplus({\bf \overline{288288}})
\oplus({\bf \overline{80080}})
\oplus({\bf \overline{7920}})$\\
%
${\bf \overline{1307504}}$&=&
$({\bf 416416})
\oplus({\bf 514800})
\oplus({\bf 288288})
\oplus({\bf 80080})
\oplus({\bf 7920})$\\
%
${\bf 1361360}$&=&
$({\bf 42120})
\oplus({\bf 299520})
\oplus({\bf 90090})
\oplus({\bf \overline{90090}})
\oplus({\bf 68640})
\oplus2({\bf 28160})
\oplus({\bf 4608})
\oplus({\bf 70070'})
\oplus({\bf 192192})
\oplus({\bf 34398})
\oplus({\bf 64680})
\oplus({\bf 48114})
\oplus2({\bf \overline{48114}})
\oplus({\bf 27720})
\oplus3({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus3({\bf 4312})
\oplus2({\bf 10560})
\oplus({\bf 3696'})
\oplus2({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{1361360}}$&=&
$({\bf 42120})
\oplus({\bf 299520})
\oplus({\bf 90090})
\oplus({\bf \overline{90090}})
\oplus({\bf 68640})
\oplus2({\bf 28160})
\oplus({\bf 4608})
\oplus({\bf 70070'})
\oplus({\bf 192192})
\oplus({\bf 34398})
\oplus({\bf 64680})
\oplus2({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus({\bf 27720})
\oplus3({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus3({\bf 4312})
\oplus2({\bf 10560})
\oplus2({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 1361360'}$&=&
$({\bf \overline{80080}})
\oplus({\bf \overline{124800}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{364000}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{144144}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{49280}})
\oplus2({\bf \overline{38016}})
\oplus2({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{17280}})
\oplus2({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus3({\bf \overline{11088}})
\oplus2({\bf \overline{8800}})
\oplus3({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{672}})
\oplus2({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf \overline{1361360'}}$&=&
$({\bf 80080})
\oplus({\bf 124800})
\oplus({\bf 7920})
\oplus({\bf 364000})
\oplus({\bf 205920})
\oplus({\bf 144144})
\oplus({\bf 43680})
\oplus({\bf 49280})
\oplus2({\bf 38016})
\oplus2({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 55440})
\oplus({\bf 17280})
\oplus({\bf 34992})
\oplus2({\bf 25200})
\oplus({\bf 8064})
\oplus3({\bf 11088})
\oplus2({\bf 8800})
\oplus3({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 672})
\oplus2({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf 1410864}$&=&
$({\bf 198000})
\oplus({\bf 68640'})
\oplus({\bf 196560'})
\oplus({\bf 196560})
\oplus({\bf 205920})
\oplus({\bf 43680})
\oplus2({\bf 23760})
\oplus({\bf 49280})
\oplus2({\bf 38016})
\oplus({\bf 15120})
\oplus2({\bf 2640})
\oplus({\bf 26400})
\oplus({\bf 55440})
\oplus({\bf 30800})
\oplus2({\bf 17280})
\oplus3({\bf 25200})
\oplus({\bf 8064})
\oplus3({\bf 11088})
\oplus3({\bf 8800})
\oplus3({\bf 3696})
\oplus2({\bf 720})
\oplus({\bf 672})
\oplus({\bf 1440})
\oplus2({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf \overline{1410864}}$&=&
$({\bf \overline{198000}})
\oplus({\bf \overline{68640'}})
\oplus({\bf \overline{196560'}})
\oplus({\bf \overline{196560}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{49280}})
\oplus2({\bf \overline{23760}})
\oplus2({\bf \overline{38016}})
\oplus({\bf \overline{15120}})
\oplus2({\bf \overline{2640}})
\oplus({\bf \overline{26400}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{30800}})
\oplus2({\bf \overline{17280}})
\oplus3({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus3({\bf \overline{11088}})
\oplus3({\bf \overline{8800}})
\oplus3({\bf \overline{3696}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{672}})
\oplus2({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 1432080}$&=&
$({\bf 164736})
\oplus({\bf 48048})
\oplus({\bf 7920})
\oplus({\bf 196560'})
\oplus({\bf 196560})
\oplus({\bf 205920})
\oplus({\bf 144144})
\oplus({\bf 23760})
\oplus({\bf 49280})
\oplus3({\bf 38016})
\oplus2({\bf 15120})
\oplus2({\bf 2640})
\oplus({\bf 55440})
\oplus({\bf 30800})
\oplus({\bf 34992})
\oplus2({\bf 25200})
\oplus({\bf 8064})
\oplus2({\bf 11088})
\oplus({\bf 5280})
\oplus3({\bf 8800})
\oplus2({\bf 3696})
\oplus2({\bf 720})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf 560})$\\
%
${\bf \overline{1432080}}$&=&
$({\bf \overline{164736}})
\oplus({\bf \overline{48048}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{196560'}})
\oplus({\bf \overline{196560}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{144144}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{23760}})
\oplus3({\bf \overline{38016}})
\oplus2({\bf \overline{15120}})
\oplus2({\bf \overline{2640}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{34992}})
\oplus2({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{5280}})
\oplus2({\bf \overline{11088}})
\oplus3({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})$\\
%
${\bf 1485120}$&=&
$({\bf \overline{258720}})
\oplus({\bf \overline{364000}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{144144}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{30800}})
\oplus2({\bf \overline{34992}})
\oplus({\bf \overline{17280}})
\oplus3({\bf \overline{25200}})
\oplus2({\bf \overline{8064}})
\oplus({\bf \overline{5280}})
\oplus3({\bf \overline{11088}})
\oplus4({\bf \overline{8800}})
\oplus4({\bf \overline{3696}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{672}})
\oplus4({\bf \overline{1200}})
\oplus4({\bf \overline{560}})
\oplus3({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{1485120}}$&=&
$({\bf 258720})
\oplus({\bf 364000})
\oplus({\bf 205920})
\oplus({\bf 144144})
\oplus({\bf 43680})
\oplus({\bf 49280})
\oplus({\bf 38016})
\oplus({\bf 15120})
\oplus({\bf 55440})
\oplus({\bf 30800})
\oplus({\bf 17280})
\oplus2({\bf 34992})
\oplus3({\bf 25200})
\oplus2({\bf 8064})
\oplus3({\bf 11088})
\oplus({\bf 5280})
\oplus4({\bf 8800})
\oplus4({\bf 3696})
\oplus2({\bf 720})
\oplus({\bf 672})
\oplus2({\bf 1440})
\oplus4({\bf 1200})
\oplus4({\bf 560})
\oplus3({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 1485120'}$&=&
$({\bf 242550})
\oplus({\bf 174636})
\oplus({\bf 199017})
\oplus({\bf 143000})
\oplus({\bf 14784})
\oplus({\bf 64350})
\oplus({\bf 128700})
\oplus({\bf 70070})
\oplus({\bf 73710})
\oplus({\bf 7644})
\oplus({\bf 50688})
\oplus2({\bf 72765})
\oplus2({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus2({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus3({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus3({\bf 945})
\oplus({\bf 210})
\oplus({\bf 45})$\\
%
${\bf \overline{1485120'}}$&=&
$({\bf \overline{242550}})
\oplus({\bf 174636})
\oplus({\bf \overline{199017}})
\oplus({\bf 143000})
\oplus({\bf 14784})
\oplus({\bf \overline{64350}})
\oplus({\bf \overline{128700}})
\oplus({\bf 70070})
\oplus({\bf 73710})
\oplus({\bf 7644})
\oplus({\bf \overline{50688}})
\oplus2({\bf 72765})
\oplus({\bf 23040})
\oplus2({\bf \overline{23040}})
\oplus2({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 6930})
\oplus2({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus3({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus3({\bf 945})
\oplus({\bf 210})
\oplus({\bf 45})$\\
%
${\bf 1485120''}$&=&
$({\bf 198000})
\oplus({\bf 258720})
\oplus({\bf 196560})
\oplus({\bf 205920})
\oplus({\bf 144144})
\oplus({\bf 43680})
\oplus({\bf 49280})
\oplus({\bf 38016})
\oplus({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 55440})
\oplus2({\bf 30800})
\oplus({\bf 17280})
\oplus({\bf 34992})
\oplus3({\bf 25200})
\oplus({\bf 8064})
\oplus2({\bf 11088})
\oplus({\bf 5280})
\oplus4({\bf 8800})
\oplus2({\bf 3696})
\oplus2({\bf 720})
\oplus({\bf 672})
\oplus2({\bf 1440})
\oplus3({\bf 1200})
\oplus2({\bf 560})
\oplus2({\bf 144})
\oplus({\bf 16})$\\
%
${\bf \overline{1485120''}}$&=&
$({\bf \overline{198000}})
\oplus({\bf \overline{258720}})
\oplus({\bf \overline{196560}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{144144}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{55440}})
\oplus2({\bf \overline{30800}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{17280}})
\oplus3({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{5280}})
\oplus2({\bf \overline{11088}})
\oplus4({\bf \overline{8800}})
\oplus2({\bf \overline{3696}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{672}})
\oplus3({\bf \overline{1200}})
\oplus2({\bf \overline{560}})
\oplus2({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 1575288}$&=&
$({\bf 50050})
\oplus({\bf 1782})
\oplus({\bf 216216})
\oplus({\bf 299520})
\oplus({\bf 90090})
\oplus({\bf 68640})
\oplus2({\bf 28160})
\oplus({\bf 4608})
\oplus({\bf 144144'})
\oplus({\bf 192192})
\oplus({\bf \overline{46800}})
\oplus({\bf 64680})
\oplus({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus2({\bf 27720})
\oplus3({\bf 36750})
\oplus({\bf 4410})
\oplus2({\bf 4950})
\oplus2({\bf \overline{4950}})
\oplus2({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf \overline{6930'}})
\oplus2({\bf 10560})
\oplus2({\bf \overline{3696'}})
\oplus2({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{1575288}}$&=&
$({\bf \overline{50050}})
\oplus({\bf 1782})
\oplus({\bf \overline{216216}})
\oplus({\bf 299520})
\oplus({\bf \overline{90090}})
\oplus({\bf 68640})
\oplus2({\bf 28160})
\oplus({\bf 4608})
\oplus({\bf \overline{144144'}})
\oplus({\bf 192192})
\oplus({\bf 46800})
\oplus({\bf 64680})
\oplus({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus2({\bf 27720})
\oplus3({\bf 36750})
\oplus({\bf 4410})
\oplus2({\bf 4950})
\oplus2({\bf \overline{4950}})
\oplus2({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 6930'})
\oplus2({\bf 10560})
\oplus2({\bf 3696'})
\oplus2({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 126})$\\
%
${\bf 1784575}$&=&
$({\bf 210210})
\oplus({\bf 189189})
\oplus({\bf 128700})
\oplus({\bf \overline{128700}})
\oplus({\bf 70070})
\oplus2({\bf 73710})
\oplus({\bf 7644})
\oplus({\bf 50688})
\oplus({\bf \overline{50688}})
\oplus5({\bf 72765})
\oplus3({\bf 23040})
\oplus3({\bf \overline{23040}})
\oplus4({\bf 17920})
\oplus5({\bf 8085})
\oplus2({\bf 1386})
\oplus3({\bf 8910})
\oplus4({\bf 6930})
\oplus4({\bf \overline{6930}})
\oplus5({\bf 4125})
\oplus10({\bf 5940})
\oplus3({\bf 770})
\oplus5({\bf 1050})
\oplus5({\bf \overline{1050}})
\oplus8({\bf 945})
\oplus2({\bf 54})
\oplus7({\bf 210})
\oplus4({\bf 45})
\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{8}\oplus\mathfrak{su}_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_2$(S)}
}
\label{Table:Branching-rules-A15_A7-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A15_A7-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 8,2})$\\
%
${\bf \overline{16}}$&=&
$({\bf \overline{8},2})$\\
%
${\bf 120}$&=&
$({\bf 36,1})
\oplus({\bf 28,3})$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{36},1})
\oplus({\bf \overline{28},3})$\\
%
${\bf 136}$&=&
$({\bf 36,3})
\oplus({\bf 28,1})$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{36},3})
\oplus({\bf \overline{28},1})$\\
%
${\bf 255}$&=&
$({\bf 63,3})
\oplus({\bf 63,1})
\oplus({\bf 1,3})$\\
%
${\bf 560}$&=&
$({\bf 168,2})
\oplus({\bf 56,4})$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{168},2})
\oplus({\bf \overline{56},4})$\\
%
${\bf 816}$&=&
$({\bf 120,4})
\oplus({\bf 168,2})$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{120},4})
\oplus({\bf \overline{168},2})$\\
%
${\bf 1360}$&=&
$({\bf 120,2})
\oplus({\bf 168,4})
\oplus({\bf 168,2})
\oplus({\bf 56,2})$\\
%
${\bf \overline{1360}}$&=&
$({\bf \overline{120},2})
\oplus({\bf \overline{168},4})
\oplus({\bf \overline{168},2})
\oplus({\bf \overline{56},2})$\\
%
${\bf 1820}$&=&
$({\bf 336,1})
\oplus({\bf 378,3})
\oplus({\bf 70,5})$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{336},1})
\oplus({\bf \overline{378},3})
\oplus({\bf 70,5})$\\
%
${\bf 1904}$&=&
$({\bf 280,2})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf \overline{1904}}$&=&
$({\bf \overline{280},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{8},4})
\oplus({\bf \overline{8},2})$\\
%
${\bf 2160}$&=&
$({\bf 280,4})
\oplus({\bf 280,2})
\oplus({\bf 216,2})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf \overline{2160}}$&=&
$({\bf \overline{280},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{8},4})
\oplus({\bf \overline{8},2})$\\
%
${\bf 3876}$&=&
$({\bf 330,5})
\oplus({\bf 630,3})
\oplus({\bf 336,1})$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{330},5})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{336},1})$\\
%
${\bf 4368}$&=&
$({\bf \overline{1008},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{56},6})$\\
%
${\bf \overline{4368}}$&=&
$({\bf 1008,2})
\oplus({\bf 504,4})
\oplus({\bf 56,6})$\\
%
${\bf 5440}$&=&
$({\bf 330,1})
\oplus({\bf 630,3})
\oplus({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf 378,3})
\oplus({\bf 70,1})$\\
%
${\bf \overline{5440}}$&=&
$({\bf \overline{330},1})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{336},5})
\oplus({\bf \overline{336},1})
\oplus({\bf \overline{378},3})
\oplus({\bf 70,1})$\\
%
${\bf 7140}$&=&
$({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 336,3})
\oplus({\bf 378,5})
\oplus({\bf 378,3})
\oplus({\bf 378,1})
\oplus({\bf 70,3})$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf \overline{336},3})
\oplus({\bf \overline{378},5})
\oplus({\bf \overline{378},3})
\oplus({\bf \overline{378},1})
\oplus({\bf 70,3})$\\
%
${\bf 8008}$&=&
$({\bf \overline{1176},1})
\oplus({\bf \overline{1512},3})
\oplus({\bf \overline{420},5})
\oplus({\bf \overline{28},7})$\\
%
${\bf \overline{8008}}$&=&
$({\bf 1176,1})
\oplus({\bf 1512,3})
\oplus({\bf 420,5})
\oplus({\bf 28,7})$\\
%
${\bf 8840}$&=&
$({\bf 1280,3})
\oplus({\bf 1280,1})
\oplus({\bf 36,3})
\oplus({\bf 420,5})
\oplus({\bf 420,3})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})$\\
%
${\bf \overline{8840}}$&=&
$({\bf \overline{1280},3})
\oplus({\bf \overline{1280},1})
\oplus({\bf \overline{420},5})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{28},1})$\\
%
${\bf 9180}$&=&
$({\bf 330,3})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 336,3})
\oplus({\bf 378,3})
\oplus({\bf 378,1})$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{330},3})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf \overline{336},3})
\oplus({\bf \overline{378},3})
\oplus({\bf \overline{378},1})$\\
%
${\bf 11440}$&=&
$({\bf \overline{2352'},2})
\oplus({\bf \overline{1344},4})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{8},8})$\\
%
${\bf \overline{11440}}$&=&
$({\bf 2352',2})
\oplus({\bf 1344,4})
\oplus({\bf 216,6})
\oplus({\bf 8,8})$\\
%
${\bf 12870}$&=&
$({\bf 1764,1})
\oplus({\bf 2352,3})
\oplus({\bf 720,5})
\oplus({\bf 63,7})
\oplus({\bf 1,9})$\\
%
${\bf 12920}$&=&
$({\bf 924,5})
\oplus({\bf 924,3})
\oplus({\bf 1280,3})
\oplus({\bf 1280,1})
\oplus({\bf 36,5})
\oplus({\bf 36,3})
\oplus({\bf 36,1})
\oplus({\bf 28,3})$\\
%
${\bf \overline{12920}}$&=&
$({\bf \overline{924},5})
\oplus({\bf \overline{924},3})
\oplus({\bf \overline{1280},3})
\oplus({\bf \overline{1280},1})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{28},3})$\\
%
${\bf 14144}$&=&
$({\bf 1232,1})
\oplus({\bf 945,3})
\oplus({\bf \overline{945},3})
\oplus({\bf 720,5})
\oplus({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 63,5})
\oplus2({\bf 63,3})
\oplus({\bf 63,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 15504}$&=&
$({\bf \overline{792},6})
\oplus({\bf \overline{1848},4})
\oplus({\bf \overline{1680},2})$\\
%
${\bf \overline{15504}}$&=&
$({\bf 792,6})
\oplus({\bf 1848,4})
\oplus({\bf 1680,2})$\\
%
${\bf 16065}$&=&
$({\bf 1232,3})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf \overline{945},1})
\oplus({\bf 720,3})
\oplus({\bf 63,5})
\oplus2({\bf 63,3})
\oplus({\bf 63,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{16065}}$&=&
$({\bf 1232,3})
\oplus({\bf 945,1})
\oplus({\bf \overline{945},5})
\oplus({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf 720,3})
\oplus({\bf 63,5})
\oplus2({\bf 63,3})
\oplus({\bf 63,1})
\oplus({\bf 1,3})$\\
%
${\bf 18240}$&=&
$({\bf 1232,5})
\oplus({\bf 1232,3})
\oplus({\bf 1232,1})
\oplus({\bf 945,3})
\oplus({\bf \overline{945},3})
\oplus({\bf 720,1})
\oplus({\bf 63,5})
\oplus2({\bf 63,3})
\oplus({\bf 63,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 21504}$&=&
$({\bf 924,3})
\oplus({\bf 924,1})
\oplus({\bf 1280,5})
\oplus2({\bf 1280,3})
\oplus({\bf 1280,1})
\oplus({\bf 36,5})
\oplus2({\bf 36,3})
\oplus({\bf 36,1})
\oplus({\bf 420,3})
\oplus({\bf 420,1})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 28,1})$\\
%
${\bf \overline{21504}}$&=&
$({\bf \overline{924},3})
\oplus({\bf \overline{924},1})
\oplus({\bf \overline{1280},5})
\oplus2({\bf \overline{1280},3})
\oplus({\bf \overline{1280},1})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{36},5})
\oplus2({\bf \overline{36},3})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{28},5})
\oplus2({\bf \overline{28},3})
\oplus({\bf \overline{28},1})$\\
%
${\bf 24752}$&=&
$({\bf \overline{1680},2})
\oplus({\bf \overline{1512'},4})
\oplus({\bf \overline{1512'},2})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{56},4})$\\
%
${\bf \overline{24752}}$&=&
$({\bf 1680,2})
\oplus({\bf 1512',4})
\oplus({\bf 1512',2})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 56,4})$\\
%
${\bf 28560}$&=&
$({\bf 2520,2})
\oplus({\bf 2800,4})
\oplus({\bf 2800,2})
\oplus({\bf 168,4})
\oplus({\bf 168,2})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf \overline{28560}}$&=&
$({\bf \overline{2520},2})
\oplus({\bf \overline{2800},4})
\oplus({\bf \overline{2800},2})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{168},4})
\oplus({\bf \overline{168},2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})$\\
%
${\bf 38080}$&=&
$({\bf \overline{1848},2})
\oplus({\bf \overline{1680},4})
\oplus({\bf \overline{1680},2})
\oplus({\bf \overline{1512'},4})
\oplus({\bf \overline{1512'},2})
\oplus({\bf \overline{1008},6})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{56},2})$\\
%
${\bf \overline{38080}}$&=&
$({\bf 1848,2})
\oplus({\bf 1680,4})
\oplus({\bf 1680,2})
\oplus({\bf 1512',4})
\oplus({\bf 1512',2})
\oplus({\bf 1008,6})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 56,2})$\\
%
${\bf 46512}$&=&
$({\bf \overline{792},4})
\oplus({\bf \overline{1848},6})
\oplus({\bf \overline{1848},4})
\oplus({\bf \overline{1848},2})
\oplus({\bf \overline{1680},4})
\oplus({\bf \overline{1680},2})
\oplus({\bf \overline{1512'},4})
\oplus({\bf \overline{1512'},2})
\oplus({\bf \overline{1008},2})$\\
%
${\bf \overline{46512}}$&=&
$({\bf 792,4})
\oplus({\bf 1848,6})
\oplus({\bf 1848,4})
\oplus({\bf 1848,2})
\oplus({\bf 1680,4})
\oplus({\bf 1680,2})
\oplus({\bf 1512',4})
\oplus({\bf 1512',2})
\oplus({\bf 1008,2})$\\
%
${\bf 48960}$&=&
$({\bf \overline{792},2})
\oplus({\bf \overline{1848},4})
\oplus({\bf \overline{1848},2})
\oplus({\bf \overline{1680},6})
\oplus({\bf \overline{1680},4})
\oplus({\bf \overline{1680},2})
\oplus({\bf \overline{1512'},4})
\oplus({\bf \overline{1512'},2})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{504},2})$\\
%
${\bf \overline{48960}}$&=&
$({\bf 792,2})
\oplus({\bf 1848,4})
\oplus({\bf 1848,2})
\oplus({\bf 1680,6})
\oplus({\bf 1680,4})
\oplus({\bf 1680,2})
\oplus({\bf 1512',4})
\oplus({\bf 1512',2})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 504,2})$\\
%
${\bf 51408}$&=&
$({\bf \overline{1848},4})
\oplus({\bf \overline{1848},2})
\oplus({\bf \overline{1680},4})
\oplus({\bf \overline{1680},2})
\oplus({\bf \overline{1512'},6})
\oplus({\bf \overline{1512'},4})
\oplus2({\bf \overline{1512'},2})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})$\\
%
${\bf \overline{51408}}$&=&
$({\bf 1848,4})
\oplus({\bf 1848,2})
\oplus({\bf 1680,4})
\oplus({\bf 1680,2})
\oplus({\bf 1512',6})
\oplus({\bf 1512',4})
\oplus2({\bf 1512',2})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})$\\
%
${\bf 54264}$&=&
$({\bf \overline{1716},7})
\oplus({\bf \overline{4620'},5})
\oplus({\bf \overline{5544'},3})
\oplus({\bf \overline{2520'},1})$\\
%
${\bf \overline{54264}}$&=&
$({\bf 1716,7})
\oplus({\bf 4620',5})
\oplus({\bf 5544',3})
\oplus({\bf 2520',1})$\\
%
${\bf 61200}$&=&
$({\bf 2520'',6})
\oplus({\bf 2520'',4})
\oplus({\bf 4752,4})
\oplus({\bf 4752,2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 2520,2})
\oplus({\bf 168,4})
\oplus({\bf 168,2})$\\
%
${\bf \overline{61200}}$&=&
$({\bf \overline{2520''},6})
\oplus({\bf \overline{2520''},4})
\oplus({\bf \overline{4752},4})
\oplus({\bf \overline{4752},2})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{168},4})
\oplus({\bf \overline{168},2})$\\
%
${\bf 61880}$&=&
$({\bf \overline{5376},3})
\oplus({\bf \overline{5376},1})
\oplus({\bf \overline{2100},5})
\oplus({\bf \overline{2100},3})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1512},5})
\oplus({\bf \overline{1512},3})
\oplus({\bf \overline{1512},1})
\oplus({\bf \overline{420},7})
\oplus({\bf \overline{420},5})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{28},5})$\\
%
${\bf \overline{61880}}$&=&
$({\bf 5376,3})
\oplus({\bf 5376,1})
\oplus({\bf 1176,3})
\oplus({\bf 2100,5})
\oplus({\bf 2100,3})
\oplus({\bf 1512,5})
\oplus({\bf 1512,3})
\oplus({\bf 1512,1})
\oplus({\bf 420,7})
\oplus({\bf 420,5})
\oplus({\bf 420,3})
\oplus({\bf 28,5})$\\
%
${\bf 65280}$&=&
$({\bf 5544,2})
\oplus({\bf 4200,4})
\oplus({\bf 4200,2})
\oplus({\bf 280,4})
\oplus({\bf 280,2})
\oplus({\bf 1800,4})
\oplus({\bf 1344,6})
\oplus({\bf 1344,4})
\oplus({\bf 1344,2})
\oplus({\bf 216,6})
\oplus2({\bf 216,4})
\oplus2({\bf 216,2})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf \overline{65280}}$&=&
$({\bf \overline{5544},2})
\oplus({\bf \overline{1800},4})
\oplus({\bf \overline{4200},4})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{1344},6})
\oplus({\bf \overline{1344},4})
\oplus({\bf \overline{1344},2})
\oplus({\bf \overline{280},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{216},6})
\oplus2({\bf \overline{216},4})
\oplus2({\bf \overline{216},2})
\oplus({\bf \overline{8},6})
\oplus({\bf \overline{8},4})
\oplus({\bf \overline{8},2})$\\
%
${\bf 68068}$&=&
$({\bf \overline{7350},3})
\oplus({\bf \overline{7350},1})
\oplus({\bf 336,3})
\oplus({\bf 3584,5})
\oplus({\bf 3584,3})
\oplus({\bf 378,5})
\oplus({\bf 378,3})
\oplus({\bf 378,1})
\oplus({\bf \overline{378},7})
\oplus({\bf \overline{378},5})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus({\bf 70,3})$\\
%
${\bf \overline{68068}}$&=&
$({\bf 7350,3})
\oplus({\bf 7350,1})
\oplus({\bf 3584,5})
\oplus({\bf 3584,3})
\oplus({\bf 378,7})
\oplus({\bf 378,5})
\oplus({\bf \overline{336},3})
\oplus({\bf \overline{378},5})
\oplus({\bf \overline{378},3})
\oplus({\bf \overline{378},1})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus({\bf 70,3})$\\
%
${\bf 74256}$&=&
$({\bf 5544,4})
\oplus({\bf 5544,2})
\oplus({\bf 4200,2})
\oplus({\bf 280,4})
\oplus({\bf 280,2})
\oplus({\bf 1800,6})
\oplus({\bf 1800,4})
\oplus({\bf 1800,2})
\oplus({\bf 1344,4})
\oplus({\bf 216,6})
\oplus2({\bf 216,4})
\oplus2({\bf 216,2})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf \overline{74256}}$&=&
$({\bf \overline{5544},4})
\oplus({\bf \overline{5544},2})
\oplus({\bf \overline{1800},6})
\oplus({\bf \overline{1800},4})
\oplus({\bf \overline{1800},2})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{1344},4})
\oplus({\bf \overline{280},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{216},6})
\oplus2({\bf \overline{216},4})
\oplus2({\bf \overline{216},2})
\oplus({\bf \overline{8},4})
\oplus({\bf \overline{8},2})$\\
%
${\bf 85680}$&=&
$({\bf 2520'',2})
\oplus({\bf 4752,4})
\oplus({\bf 4752,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 2520,6})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 2800,4})
\oplus({\bf 2800,2})
\oplus({\bf 168,6})
\oplus2({\bf 168,4})
\oplus2({\bf 168,2})
\oplus({\bf 504,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf \overline{85680}}$&=&
$({\bf \overline{2520''},2})
\oplus({\bf \overline{4752},4})
\oplus({\bf \overline{4752},2})
\oplus({\bf \overline{2520},6})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{2800},4})
\oplus({\bf \overline{2800},2})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{168},6})
\oplus2({\bf \overline{168},4})
\oplus2({\bf \overline{168},2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})$\\
%
${\bf 95200}$&=&
$({\bf \overline{5544'},3})
\oplus({\bf \overline{4620},1})
\oplus({\bf \overline{2520'},1})
\oplus({\bf \overline{5376},5})
\oplus({\bf \overline{5376},3})
\oplus({\bf \overline{2100},3})
\oplus({\bf \overline{1176},7})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1512},5})
\oplus({\bf \overline{1512},1})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{28},1})$\\
%
${\bf \overline{95200}}$&=&
$({\bf 5544',3})
\oplus({\bf 2520',1})
\oplus({\bf 4620,1})
\oplus({\bf 5376,5})
\oplus({\bf 5376,3})
\oplus({\bf 1176,7})
\oplus({\bf 1176,3})
\oplus({\bf 2100,3})
\oplus({\bf 1512,5})
\oplus({\bf 1512,1})
\oplus({\bf 420,3})
\oplus({\bf 28,1})$\\
%
${\bf 95760}$&=&
$({\bf 4032,4})
\oplus({\bf 3080,6})
\oplus({\bf 3080,4})
\oplus({\bf 3080,2})
\oplus({\bf 5544,2})
\oplus({\bf 4200,4})
\oplus({\bf 4200,2})
\oplus({\bf 280,6})
\oplus2({\bf 280,4})
\oplus2({\bf 280,2})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf \overline{95760}}$&=&
$({\bf \overline{4032},4})
\oplus({\bf \overline{5544},2})
\oplus({\bf \overline{3080},6})
\oplus({\bf \overline{3080},4})
\oplus({\bf \overline{3080},2})
\oplus({\bf \overline{4200},4})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{280},6})
\oplus2({\bf \overline{280},4})
\oplus2({\bf \overline{280},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{8},4})
\oplus({\bf \overline{8},2})$\\
%
${\bf 108800}$&=&
$({\bf 4032,6})
\oplus({\bf 4032,4})
\oplus({\bf 4032,2})
\oplus({\bf 3080,4})
\oplus({\bf 5544,4})
\oplus({\bf 5544,2})
\oplus({\bf 4200,2})
\oplus({\bf 280,6})
\oplus2({\bf 280,4})
\oplus2({\bf 280,2})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf \overline{108800}}$&=&
$({\bf \overline{4032},6})
\oplus({\bf \overline{4032},4})
\oplus({\bf \overline{4032},2})
\oplus({\bf \overline{5544},4})
\oplus({\bf \overline{5544},2})
\oplus({\bf \overline{3080},4})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{280},6})
\oplus2({\bf \overline{280},4})
\oplus2({\bf \overline{280},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{8},6})
\oplus({\bf \overline{8},4})
\oplus({\bf \overline{8},2})$\\
%
${\bf 112320}$&=&
$({\bf 4752,4})
\oplus2({\bf 4752,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 2800,6})
\oplus2({\bf 2800,4})
\oplus2({\bf 2800,2})
\oplus({\bf 168,6})
\oplus3({\bf 168,4})
\oplus3({\bf 168,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf \overline{112320}}$&=&
$({\bf \overline{4752},4})
\oplus2({\bf \overline{4752},2})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{2800},6})
\oplus2({\bf \overline{2800},4})
\oplus2({\bf \overline{2800},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{168},6})
\oplus3({\bf \overline{168},4})
\oplus3({\bf \overline{168},2})
\oplus({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus2({\bf \overline{56},2})$\\
%
${\bf 116688}$&=&
$({\bf \overline{7056},2})
\oplus({\bf \overline{8400},4})
\oplus({\bf \overline{8400},2})
\oplus({\bf \overline{1800},6})
\oplus({\bf \overline{1800},4})
\oplus({\bf \overline{2352'},4})
\oplus({\bf \overline{2352'},2})
\oplus({\bf \overline{1344},6})
\oplus({\bf \overline{1344},4})
\oplus({\bf \overline{1344},2})
\oplus({\bf \overline{216},8})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{8},6})$\\
%
${\bf \overline{116688}}$&=&
$({\bf 7056,2})
\oplus({\bf 8400,4})
\oplus({\bf 8400,2})
\oplus({\bf 2352',4})
\oplus({\bf 2352',2})
\oplus({\bf 1800,6})
\oplus({\bf 1800,4})
\oplus({\bf 1344,6})
\oplus({\bf 1344,4})
\oplus({\bf 1344,2})
\oplus({\bf 216,8})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 8,6})$\\
%
${\bf 123760}$&=&
$({\bf \overline{8400'},2})
\oplus({\bf \overline{10584},4})
\oplus({\bf \overline{10584},2})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{2800},6})
\oplus({\bf \overline{2800},4})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{168},8})
\oplus({\bf \overline{168},6})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})$\\
%
${\bf \overline{123760}}$&=&
$({\bf 8400',2})
\oplus({\bf 10584,4})
\oplus({\bf 10584,2})
\oplus({\bf 2800,6})
\oplus({\bf 2800,4})
\oplus({\bf 168,8})
\oplus({\bf 168,6})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus({\bf 56,4})$\\
%
${\bf 138720}$&=&
$({\bf \overline{1716},1})
\oplus({\bf \overline{4620'},3})
\oplus({\bf \overline{5544'},5})
\oplus({\bf \overline{5544'},1})
\oplus({\bf \overline{4620},3})
\oplus({\bf \overline{2520'},7})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{5376},5})
\oplus({\bf \overline{5376},3})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1512},3})$\\
%
${\bf \overline{138720}}$&=&
$({\bf 1716,1})
\oplus({\bf 4620',3})
\oplus({\bf 5544',5})
\oplus({\bf 5544',1})
\oplus({\bf 2520',7})
\oplus({\bf 2520',3})
\oplus({\bf 4620,3})
\oplus({\bf 5376,5})
\oplus({\bf 5376,3})
\oplus({\bf 1176,1})
\oplus({\bf 2100,1})
\oplus({\bf 1512,3})$\\
%
${\bf 144704}$&=&
$({\bf 2520'',4})
\oplus({\bf 2520'',2})
\oplus({\bf 4752,6})
\oplus2({\bf 4752,4})
\oplus2({\bf 4752,2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 2800,4})
\oplus2({\bf 2800,2})
\oplus({\bf 168,6})
\oplus3({\bf 168,4})
\oplus3({\bf 168,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf \overline{144704}}$&=&
$({\bf \overline{2520''},4})
\oplus({\bf \overline{2520''},2})
\oplus({\bf \overline{4752},6})
\oplus2({\bf \overline{4752},4})
\oplus2({\bf \overline{4752},2})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{2800},4})
\oplus2({\bf \overline{2800},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{168},6})
\oplus3({\bf \overline{168},4})
\oplus3({\bf \overline{168},2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})$\\
%
${\bf 148512}$&=&
$({\bf \overline{5544'},1})
\oplus({\bf \overline{4620},3})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{5376},5})
\oplus2({\bf \overline{5376},3})
\oplus({\bf \overline{5376},1})
\oplus({\bf \overline{2100},5})
\oplus({\bf \overline{2100},3})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1512},7})
\oplus({\bf \overline{1512},5})
\oplus2({\bf \overline{1512},3})
\oplus({\bf \overline{420},5})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{28},3})$\\
%
${\bf \overline{148512}}$&=&
$({\bf 5544',1})
\oplus({\bf 2520',3})
\oplus({\bf 4620,3})
\oplus({\bf 5376,5})
\oplus2({\bf 5376,3})
\oplus({\bf 5376,1})
\oplus({\bf 1176,5})
\oplus({\bf 1176,1})
\oplus({\bf 2100,5})
\oplus({\bf 2100,3})
\oplus({\bf 2100,1})
\oplus({\bf 1512,7})
\oplus({\bf 1512,5})
\oplus2({\bf 1512,3})
\oplus({\bf 420,5})
\oplus({\bf 420,3})
\oplus({\bf 420,1})
\oplus({\bf 28,3})$\\
%
${\bf 159120}$&=&
$({\bf 4032,2})
\oplus({\bf 3080,4})
\oplus({\bf 3080,2})
\oplus({\bf 5544,4})
\oplus({\bf 5544,2})
\oplus({\bf 4200,6})
\oplus2({\bf 4200,4})
\oplus2({\bf 4200,2})
\oplus({\bf 280,6})
\oplus3({\bf 280,4})
\oplus3({\bf 280,2})
\oplus({\bf 1800,2})
\oplus({\bf 1344,4})
\oplus({\bf 1344,2})
\oplus({\bf 216,6})
\oplus3({\bf 216,4})
\oplus3({\bf 216,2})
\oplus({\bf 8,6})
\oplus2({\bf 8,4})
\oplus2({\bf 8,2})$\\
%
${\bf \overline{159120}}$&=&
$({\bf \overline{4032},2})
\oplus({\bf \overline{5544},4})
\oplus({\bf \overline{5544},2})
\oplus({\bf \overline{1800},2})
\oplus({\bf \overline{3080},4})
\oplus({\bf \overline{3080},2})
\oplus({\bf \overline{4200},6})
\oplus2({\bf \overline{4200},4})
\oplus2({\bf \overline{4200},2})
\oplus({\bf \overline{1344},4})
\oplus({\bf \overline{1344},2})
\oplus({\bf \overline{280},6})
\oplus3({\bf \overline{280},4})
\oplus3({\bf \overline{280},2})
\oplus({\bf \overline{216},6})
\oplus3({\bf \overline{216},4})
\oplus3({\bf \overline{216},2})
\oplus({\bf \overline{8},6})
\oplus2({\bf \overline{8},4})
\oplus2({\bf \overline{8},2})$\\
%
${\bf 170170}$&=&
$({\bf 14700,3})
\oplus({\bf 14700,1})
\oplus({\bf 7680,5})
\oplus({\bf 7680,3})
\oplus({\bf 945,7})
\oplus({\bf 945,5})
\oplus({\bf 1764,3})
\oplus({\bf 2352,5})
\oplus({\bf 2352,3})
\oplus({\bf 2352,1})
\oplus({\bf 720,7})
\oplus({\bf 720,5})
\oplus({\bf 720,3})
\oplus({\bf 63,9})
\oplus({\bf 63,7})
\oplus({\bf 63,5})
\oplus({\bf 1,7})$\\
%
${\bf \overline{170170}}$&=&
$({\bf \overline{14700},3})
\oplus({\bf \overline{14700},1})
\oplus({\bf 1764,3})
\oplus({\bf \overline{7680},5})
\oplus({\bf \overline{7680},3})
\oplus({\bf 2352,5})
\oplus({\bf 2352,3})
\oplus({\bf 2352,1})
\oplus({\bf \overline{945},7})
\oplus({\bf \overline{945},5})
\oplus({\bf 720,7})
\oplus({\bf 720,5})
\oplus({\bf 720,3})
\oplus({\bf 63,9})
\oplus({\bf 63,7})
\oplus({\bf 63,5})
\oplus({\bf 1,7})$\\
%
${\bf 170544}$&=&
$({\bf \overline{3432},8})
\oplus({\bf \overline{10296},6})
\oplus({\bf \overline{14784'},4})
\oplus({\bf \overline{11088'},2})$\\
%
${\bf \overline{170544}}$&=&
$({\bf 3432,8})
\oplus({\bf 10296,6})
\oplus({\bf 14784',4})
\oplus({\bf 11088',2})$\\
%
${\bf 175032}$&=&
$({\bf \overline{16128},3})
\oplus({\bf \overline{16128},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{8820},5})
\oplus({\bf \overline{8820},3})
\oplus({\bf \overline{1512},5})
\oplus({\bf \overline{1512},3})
\oplus({\bf \overline{1512},1})
\oplus({\bf \overline{1280},7})
\oplus({\bf \overline{1280},5})
\oplus({\bf \overline{420},7})
\oplus({\bf \overline{420},5})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{36},9})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{28},9})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{28},5})$\\
%
${\bf \overline{175032}}$&=&
$({\bf 16128,3})
\oplus({\bf 16128,1})
\oplus({\bf 8820,5})
\oplus({\bf 8820,3})
\oplus({\bf 1280,7})
\oplus({\bf 1280,5})
\oplus({\bf 36,9})
\oplus({\bf 36,7})
\oplus({\bf 1176,3})
\oplus({\bf 1512,5})
\oplus({\bf 1512,3})
\oplus({\bf 1512,1})
\oplus({\bf 420,7})
\oplus({\bf 420,5})
\oplus({\bf 420,3})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus({\bf 28,5})$\\
%
${\bf 180880}$&=&
$({\bf 4032,4})
\oplus({\bf 4032,2})
\oplus({\bf 3080,2})
\oplus({\bf 5544,6})
\oplus2({\bf 5544,4})
\oplus2({\bf 5544,2})
\oplus({\bf 4200,4})
\oplus({\bf 4200,2})
\oplus({\bf 280,6})
\oplus3({\bf 280,4})
\oplus3({\bf 280,2})
\oplus({\bf 1800,4})
\oplus({\bf 1800,2})
\oplus({\bf 1344,2})
\oplus({\bf 216,6})
\oplus3({\bf 216,4})
\oplus3({\bf 216,2})
\oplus({\bf 8,6})
\oplus2({\bf 8,4})
\oplus2({\bf 8,2})$\\
%
${\bf \overline{180880}}$&=&
$({\bf \overline{4032},4})
\oplus({\bf \overline{4032},2})
\oplus({\bf \overline{5544},6})
\oplus2({\bf \overline{5544},4})
\oplus2({\bf \overline{5544},2})
\oplus({\bf \overline{1800},4})
\oplus({\bf \overline{1800},2})
\oplus({\bf \overline{3080},2})
\oplus({\bf \overline{4200},4})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{1344},2})
\oplus({\bf \overline{280},6})
\oplus3({\bf \overline{280},4})
\oplus3({\bf \overline{280},2})
\oplus({\bf \overline{216},6})
\oplus3({\bf \overline{216},4})
\oplus3({\bf \overline{216},2})
\oplus({\bf \overline{8},6})
\oplus2({\bf \overline{8},4})
\oplus2({\bf \overline{8},2})$\\
%
${\bf 185640}$&=&
$({\bf \overline{5544'},3})
\oplus({\bf \overline{4620},5})
\oplus({\bf \overline{4620},3})
\oplus({\bf \overline{4620},1})
\oplus({\bf \overline{2520'},1})
\oplus({\bf \overline{5376},5})
\oplus2({\bf \overline{5376},3})
\oplus({\bf \overline{5376},1})
\oplus({\bf \overline{2100},7})
\oplus({\bf \overline{2100},5})
\oplus2({\bf \overline{2100},3})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1512},5})
\oplus({\bf \overline{1512},3})
\oplus({\bf \overline{1512},1})
\oplus({\bf \overline{420},5})
\oplus({\bf \overline{420},3})$\\
%
${\bf \overline{185640}}$&=&
$({\bf 5544',3})
\oplus({\bf 2520',1})
\oplus({\bf 4620,5})
\oplus({\bf 4620,3})
\oplus({\bf 4620,1})
\oplus({\bf 5376,5})
\oplus2({\bf 5376,3})
\oplus({\bf 5376,1})
\oplus({\bf 1176,3})
\oplus({\bf 2100,7})
\oplus({\bf 2100,5})
\oplus2({\bf 2100,3})
\oplus({\bf 2100,1})
\oplus({\bf 1512,5})
\oplus({\bf 1512,3})
\oplus({\bf 1512,1})
\oplus({\bf 420,5})
\oplus({\bf 420,3})$\\
%
${\bf 193800}$&=&
$({\bf \overline{1716},5})
\oplus({\bf \overline{4620'},7})
\oplus({\bf \overline{4620'},5})
\oplus({\bf \overline{4620'},3})
\oplus({\bf \overline{5544'},5})
\oplus({\bf \overline{5544'},3})
\oplus({\bf \overline{5544'},1})
\oplus({\bf \overline{4620},5})
\oplus({\bf \overline{4620},3})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{5376},3})
\oplus({\bf \overline{5376},1})$\\
%
${\bf \overline{193800}}$&=&
$({\bf 1716,5})
\oplus({\bf 4620',7})
\oplus({\bf 4620',5})
\oplus({\bf 4620',3})
\oplus({\bf 5544',5})
\oplus({\bf 5544',3})
\oplus({\bf 5544',1})
\oplus({\bf 2520',3})
\oplus({\bf 4620,5})
\oplus({\bf 4620,3})
\oplus({\bf 5376,3})
\oplus({\bf 5376,1})$\\
%
${\bf 194480}$&=&
$({\bf \overline{11760},2})
\oplus({\bf \overline{15120},4})
\oplus({\bf \overline{15120},2})
\oplus({\bf \overline{2352'},4})
\oplus({\bf \overline{2352'},2})
\oplus({\bf \overline{4200},6})
\oplus({\bf \overline{4200},4})
\oplus({\bf \overline{1344},6})
\oplus({\bf \overline{1344},4})
\oplus({\bf \overline{1344},2})
\oplus({\bf \overline{280},8})
\oplus({\bf \overline{280},6})
\oplus({\bf \overline{216},8})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{8},10})
\oplus({\bf \overline{8},8})
\oplus({\bf \overline{8},6})$\\
%
${\bf \overline{194480}}$&=&
$({\bf 11760,2})
\oplus({\bf 15120,4})
\oplus({\bf 15120,2})
\oplus({\bf 4200,6})
\oplus({\bf 4200,4})
\oplus({\bf 280,8})
\oplus({\bf 280,6})
\oplus({\bf 2352',4})
\oplus({\bf 2352',2})
\oplus({\bf 1344,6})
\oplus({\bf 1344,4})
\oplus({\bf 1344,2})
\oplus({\bf 216,8})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})$\\
%
${\bf 209440}$&=&
$({\bf 10780,1})
\oplus({\bf 8100,3})
\oplus({\bf 11880,3})
\oplus({\bf 8820,5})
\oplus({\bf 8820,3})
\oplus({\bf 8820,1})
\oplus({\bf 1280,5})
\oplus2({\bf 1280,3})
\oplus({\bf 1280,1})
\oplus({\bf 36,5})
\oplus({\bf 36,1})
\oplus({\bf 2100,5})
\oplus({\bf 1512,7})
\oplus({\bf 1512,5})
\oplus({\bf 1512,3})
\oplus({\bf 420,7})
\oplus2({\bf 420,5})
\oplus2({\bf 420,3})
\oplus({\bf 420,1})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})$\\
%
${\bf \overline{209440}}$&=&
$({\bf \overline{10780},1})
\oplus({\bf \overline{11880},3})
\oplus({\bf \overline{2100},5})
\oplus({\bf \overline{8100},3})
\oplus({\bf \overline{8820},5})
\oplus({\bf \overline{8820},3})
\oplus({\bf \overline{8820},1})
\oplus({\bf \overline{1512},7})
\oplus({\bf \overline{1512},5})
\oplus({\bf \overline{1512},3})
\oplus({\bf \overline{1280},5})
\oplus2({\bf \overline{1280},3})
\oplus({\bf \overline{1280},1})
\oplus({\bf \overline{420},7})
\oplus2({\bf \overline{420},5})
\oplus2({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{28},5})
\oplus2({\bf \overline{28},3})$\\
%
${\bf 238680}$&=&
$({\bf 10780,3})
\oplus({\bf 8100,1})
\oplus({\bf 11880,5})
\oplus({\bf 11880,3})
\oplus({\bf 11880,1})
\oplus({\bf 8820,3})
\oplus({\bf 1280,5})
\oplus2({\bf 1280,3})
\oplus({\bf 1280,1})
\oplus({\bf 36,3})
\oplus({\bf 2100,7})
\oplus({\bf 2100,5})
\oplus({\bf 2100,3})
\oplus({\bf 1512,5})
\oplus({\bf 420,7})
\oplus2({\bf 420,5})
\oplus2({\bf 420,3})
\oplus({\bf 420,1})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})$\\
%
${\bf \overline{238680}}$&=&
$({\bf \overline{10780},3})
\oplus({\bf \overline{11880},5})
\oplus({\bf \overline{11880},3})
\oplus({\bf \overline{11880},1})
\oplus({\bf \overline{2100},7})
\oplus({\bf \overline{2100},5})
\oplus({\bf \overline{2100},3})
\oplus({\bf \overline{8100},1})
\oplus({\bf \overline{8820},3})
\oplus({\bf \overline{1512},5})
\oplus({\bf \overline{1280},5})
\oplus2({\bf \overline{1280},3})
\oplus({\bf \overline{1280},1})
\oplus({\bf \overline{420},7})
\oplus2({\bf \overline{420},5})
\oplus2({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{28},1})$\\
%
${\bf 244188}$&=&
$({\bf 6006,7})
\oplus({\bf 6006,5})
\oplus({\bf 13824,5})
\oplus({\bf 13824,3})
\oplus({\bf 330,7})
\oplus({\bf 330,5})
\oplus({\bf 330,3})
\oplus({\bf 12474,3})
\oplus({\bf 12474,1})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 336,3})$\\
%
${\bf \overline{244188}}$&=&
$({\bf \overline{6006},7})
\oplus({\bf \overline{6006},5})
\oplus({\bf \overline{13824},5})
\oplus({\bf \overline{13824},3})
\oplus({\bf \overline{12474},3})
\oplus({\bf \overline{12474},1})
\oplus({\bf \overline{330},7})
\oplus({\bf \overline{330},5})
\oplus({\bf \overline{330},3})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf \overline{336},3})$\\
%
${\bf 271320}$&=&
$({\bf \overline{4620'},5})
\oplus({\bf \overline{4620'},3})
\oplus({\bf \overline{5544'},5})
\oplus({\bf \overline{5544'},3})
\oplus({\bf \overline{5544'},1})
\oplus({\bf \overline{4620},7})
\oplus({\bf \overline{4620},5})
\oplus2({\bf \overline{4620},3})
\oplus({\bf \overline{4620},1})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{5376},5})
\oplus2({\bf \overline{5376},3})
\oplus({\bf \overline{5376},1})
\oplus({\bf \overline{2100},5})
\oplus({\bf \overline{2100},3})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1512},3})$\\
%
${\bf \overline{271320}}$&=&
$({\bf 4620',5})
\oplus({\bf 4620',3})
\oplus({\bf 5544',5})
\oplus({\bf 5544',3})
\oplus({\bf 5544',1})
\oplus({\bf 2520',3})
\oplus({\bf 4620,7})
\oplus({\bf 4620,5})
\oplus2({\bf 4620,3})
\oplus({\bf 4620,1})
\oplus({\bf 5376,5})
\oplus2({\bf 5376,3})
\oplus({\bf 5376,1})
\oplus({\bf 1176,1})
\oplus({\bf 2100,5})
\oplus({\bf 2100,3})
\oplus({\bf 2100,1})
\oplus({\bf 1512,3})$\\
%
${\bf 279072}$&=&
$({\bf \overline{1716},3})
\oplus({\bf \overline{4620'},5})
\oplus({\bf \overline{4620'},3})
\oplus({\bf \overline{4620'},1})
\oplus({\bf \overline{5544'},7})
\oplus({\bf \overline{5544'},5})
\oplus2({\bf \overline{5544'},3})
\oplus({\bf \overline{4620},5})
\oplus({\bf \overline{4620},3})
\oplus({\bf \overline{4620},1})
\oplus({\bf \overline{2520'},5})
\oplus({\bf \overline{2520'},1})
\oplus({\bf \overline{5376},5})
\oplus2({\bf \overline{5376},3})
\oplus({\bf \overline{5376},1})
\oplus({\bf \overline{2100},3})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1512},1})$\\
%
${\bf \overline{279072}}$&=&
$({\bf 1716,3})
\oplus({\bf 4620',5})
\oplus({\bf 4620',3})
\oplus({\bf 4620',1})
\oplus({\bf 5544',7})
\oplus({\bf 5544',5})
\oplus2({\bf 5544',3})
\oplus({\bf 2520',5})
\oplus({\bf 2520',1})
\oplus({\bf 4620,5})
\oplus({\bf 4620,3})
\oplus({\bf 4620,1})
\oplus({\bf 5376,5})
\oplus2({\bf 5376,3})
\oplus({\bf 5376,1})
\oplus({\bf 1176,3})
\oplus({\bf 2100,3})
\oplus({\bf 1512,1})$\\
%
${\bf 299200}$&=&
$({\bf 24255,3})
\oplus({\bf 24255,1})
\oplus({\bf 7680,5})
\oplus({\bf 7680,3})
\oplus({\bf 1232,3})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf \overline{7680},5})
\oplus({\bf \overline{7680},3})
\oplus({\bf 2352,7})
\oplus({\bf 2352,5})
\oplus({\bf 2352,3})
\oplus({\bf 2352,1})
\oplus({\bf \overline{945},5})
\oplus({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf 720,7})
\oplus2({\bf 720,5})
\oplus3({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 63,7})
\oplus2({\bf 63,5})
\oplus2({\bf 63,3})
\oplus({\bf 63,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 365568}$&=&
$({\bf \overline{4620'},3})
\oplus({\bf \overline{4620'},1})
\oplus({\bf \overline{5544'},5})
\oplus2({\bf \overline{5544'},3})
\oplus({\bf \overline{5544'},1})
\oplus({\bf \overline{4620},5})
\oplus2({\bf \overline{4620},3})
\oplus({\bf \overline{4620},1})
\oplus({\bf \overline{2520'},5})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{5376},7})
\oplus2({\bf \overline{5376},5})
\oplus3({\bf \overline{5376},3})
\oplus2({\bf \overline{5376},1})
\oplus({\bf \overline{2100},5})
\oplus2({\bf \overline{2100},3})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1512},5})
\oplus2({\bf \overline{1512},3})
\oplus({\bf \overline{1512},1})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{420},1})$\\
%
${\bf \overline{365568}}$&=&
$({\bf 4620',3})
\oplus({\bf 4620',1})
\oplus({\bf 5544',5})
\oplus2({\bf 5544',3})
\oplus({\bf 5544',1})
\oplus({\bf 2520',5})
\oplus({\bf 2520',3})
\oplus({\bf 4620,5})
\oplus2({\bf 4620,3})
\oplus({\bf 4620,1})
\oplus({\bf 5376,7})
\oplus2({\bf 5376,5})
\oplus3({\bf 5376,3})
\oplus2({\bf 5376,1})
\oplus({\bf 1176,5})
\oplus({\bf 1176,3})
\oplus({\bf 2100,5})
\oplus2({\bf 2100,3})
\oplus({\bf 2100,1})
\oplus({\bf 1512,5})
\oplus2({\bf 1512,3})
\oplus({\bf 1512,1})
\oplus({\bf 420,3})
\oplus({\bf 420,1})$\\
%
${\bf 387072}$&=&
$({\bf 12474,3})
\oplus({\bf 12474,1})
\oplus({\bf 11088,5})
\oplus2({\bf 11088,3})
\oplus({\bf 11088,1})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf \overline{7350},5})
\oplus2({\bf \overline{7350},3})
\oplus({\bf \overline{7350},1})
\oplus({\bf 336,5})
\oplus2({\bf 336,3})
\oplus({\bf 336,1})
\oplus({\bf 3584,7})
\oplus2({\bf 3584,5})
\oplus2({\bf 3584,3})
\oplus({\bf 3584,1})
\oplus({\bf 378,7})
\oplus3({\bf 378,5})
\oplus4({\bf 378,3})
\oplus2({\bf 378,1})
\oplus({\bf \overline{378},5})
\oplus({\bf \overline{378},3})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})$\\
%
${\bf \overline{387072}}$&=&
$({\bf \overline{12474},3})
\oplus({\bf \overline{12474},1})
\oplus({\bf \overline{11088},5})
\oplus2({\bf \overline{11088},3})
\oplus({\bf \overline{11088},1})
\oplus({\bf 7350,5})
\oplus2({\bf 7350,3})
\oplus({\bf 7350,1})
\oplus({\bf 3584,7})
\oplus2({\bf 3584,5})
\oplus2({\bf 3584,3})
\oplus({\bf 3584,1})
\oplus({\bf 378,5})
\oplus({\bf 378,3})
\oplus({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf \overline{336},5})
\oplus2({\bf \overline{336},3})
\oplus({\bf \overline{336},1})
\oplus({\bf \overline{378},7})
\oplus3({\bf \overline{378},5})
\oplus4({\bf \overline{378},3})
\oplus2({\bf \overline{378},1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})$\\
%
${\bf 396032}$&=&
$({\bf \overline{18480},2})
\oplus({\bf \overline{6600},4})
\oplus({\bf \overline{9072},4})
\oplus({\bf \overline{9072},2})
\oplus({\bf \overline{7056},4})
\oplus({\bf \overline{7056},2})
\oplus({\bf \overline{8400},6})
\oplus2({\bf \overline{8400},4})
\oplus2({\bf \overline{8400},2})
\oplus({\bf \overline{1800},6})
\oplus({\bf \overline{1800},4})
\oplus({\bf \overline{1800},2})
\oplus({\bf \overline{2352'},6})
\oplus({\bf \overline{2352'},4})
\oplus({\bf \overline{2352'},2})
\oplus({\bf \overline{1344},8})
\oplus({\bf \overline{1344},6})
\oplus2({\bf \overline{1344},4})
\oplus({\bf \overline{1344},2})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{8},4})$\\
%
${\bf \overline{396032}}$&=&
$({\bf 18480,2})
\oplus({\bf 9072,4})
\oplus({\bf 9072,2})
\oplus({\bf 7056,4})
\oplus({\bf 7056,2})
\oplus({\bf 6600,4})
\oplus({\bf 8400,6})
\oplus2({\bf 8400,4})
\oplus2({\bf 8400,2})
\oplus({\bf 2352',6})
\oplus({\bf 2352',4})
\oplus({\bf 2352',2})
\oplus({\bf 1800,6})
\oplus({\bf 1800,4})
\oplus({\bf 1800,2})
\oplus({\bf 1344,8})
\oplus({\bf 1344,6})
\oplus2({\bf 1344,4})
\oplus({\bf 1344,2})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 8,4})$\\
%
${\bf 440895}$&=&
$({\bf 17920,5})
\oplus({\bf 17920,3})
\oplus({\bf 5775,7})
\oplus({\bf 5775,5})
\oplus({\bf 5775,3})
\oplus({\bf 5775,1})
\oplus({\bf 24255,3})
\oplus({\bf 24255,1})
\oplus({\bf 7680,5})
\oplus({\bf 7680,3})
\oplus({\bf 1232,5})
\oplus({\bf 1232,3})
\oplus({\bf 1232,1})
\oplus({\bf 945,7})
\oplus2({\bf 945,5})
\oplus3({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf \overline{945},3})
\oplus({\bf 720,5})
\oplus({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 63,5})
\oplus2({\bf 63,3})
\oplus({\bf 63,1})
\oplus({\bf 1,1})$\\
%
${\bf \overline{440895}}$&=&
$({\bf \overline{17920},5})
\oplus({\bf \overline{17920},3})
\oplus({\bf 24255,3})
\oplus({\bf 24255,1})
\oplus({\bf 1232,5})
\oplus({\bf 1232,3})
\oplus({\bf 1232,1})
\oplus({\bf 945,3})
\oplus({\bf \overline{5775},7})
\oplus({\bf \overline{5775},5})
\oplus({\bf \overline{5775},3})
\oplus({\bf \overline{5775},1})
\oplus({\bf \overline{7680},5})
\oplus({\bf \overline{7680},3})
\oplus({\bf \overline{945},7})
\oplus2({\bf \overline{945},5})
\oplus3({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf 720,5})
\oplus({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 63,5})
\oplus2({\bf 63,3})
\oplus({\bf 63,1})
\oplus({\bf 1,1})$\\
%
${\bf 452200}$&=&
$({\bf 10920,5})
\oplus({\bf 8316,7})
\oplus({\bf 8316,5})
\oplus({\bf 8316,3})
\oplus({\bf 20412,3})
\oplus({\bf 15400,5})
\oplus({\bf 15400,3})
\oplus({\bf 15400,1})
\oplus({\bf 924,7})
\oplus2({\bf 924,5})
\oplus2({\bf 924,3})
\oplus({\bf 924,1})
\oplus({\bf 10780,1})
\oplus({\bf 8100,3})
\oplus({\bf 1280,5})
\oplus2({\bf 1280,3})
\oplus({\bf 1280,1})
\oplus({\bf 36,5})
\oplus({\bf 36,3})
\oplus({\bf 36,1})
\oplus({\bf 28,3})$\\
%
${\bf \overline{452200}}$&=&
$({\bf \overline{10920},5})
\oplus({\bf \overline{20412},3})
\oplus({\bf \overline{10780},1})
\oplus({\bf \overline{8316},7})
\oplus({\bf \overline{8316},5})
\oplus({\bf \overline{8316},3})
\oplus({\bf \overline{15400},5})
\oplus({\bf \overline{15400},3})
\oplus({\bf \overline{15400},1})
\oplus({\bf \overline{8100},3})
\oplus({\bf \overline{924},7})
\oplus2({\bf \overline{924},5})
\oplus2({\bf \overline{924},3})
\oplus({\bf \overline{924},1})
\oplus({\bf \overline{1280},5})
\oplus2({\bf \overline{1280},3})
\oplus({\bf \overline{1280},1})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{28},3})$\\
%
${\bf 477360}$&=&
$({\bf \overline{18480},4})
\oplus({\bf \overline{18480},2})
\oplus({\bf \overline{6600},6})
\oplus({\bf \overline{6600},4})
\oplus({\bf \overline{6600},2})
\oplus({\bf \overline{9072},2})
\oplus({\bf \overline{7056},4})
\oplus({\bf \overline{7056},2})
\oplus({\bf \overline{8400},6})
\oplus2({\bf \overline{8400},4})
\oplus2({\bf \overline{8400},2})
\oplus({\bf \overline{1800},8})
\oplus({\bf \overline{1800},6})
\oplus2({\bf \overline{1800},4})
\oplus({\bf \overline{1800},2})
\oplus({\bf \overline{2352'},4})
\oplus({\bf \overline{2352'},2})
\oplus({\bf \overline{1344},6})
\oplus({\bf \overline{1344},4})
\oplus({\bf \overline{1344},2})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})$\\
%
${\bf \overline{477360}}$&=&
$({\bf 18480,4})
\oplus({\bf 18480,2})
\oplus({\bf 9072,2})
\oplus({\bf 7056,4})
\oplus({\bf 7056,2})
\oplus({\bf 6600,6})
\oplus({\bf 6600,4})
\oplus({\bf 6600,2})
\oplus({\bf 8400,6})
\oplus2({\bf 8400,4})
\oplus2({\bf 8400,2})
\oplus({\bf 2352',4})
\oplus({\bf 2352',2})
\oplus({\bf 1800,8})
\oplus({\bf 1800,6})
\oplus2({\bf 1800,4})
\oplus({\bf 1800,2})
\oplus({\bf 1344,6})
\oplus({\bf 1344,4})
\oplus({\bf 1344,2})
\oplus({\bf 216,6})
\oplus({\bf 216,4})$\\
%
${\bf 490314}$&=&
$({\bf 6435,9})
\oplus({\bf 21021,7})
\oplus({\bf 34320',5})
\oplus({\bf 33264,3})
\oplus({\bf 13860,1})$\\
%
${\bf \overline{490314}}$&=&
$({\bf \overline{6435},9})
\oplus({\bf \overline{21021},7})
\oplus({\bf \overline{34320'},5})
\oplus({\bf \overline{33264},3})
\oplus({\bf \overline{13860},1})$\\
%
${\bf 495040}$&=&
$({\bf 30800,2})
\oplus({\bf 22680,4})
\oplus({\bf 22680,2})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 14784,4})
\oplus({\bf 10584,6})
\oplus({\bf 10584,4})
\oplus({\bf 10584,2})
\oplus({\bf 2800,6})
\oplus2({\bf 2800,4})
\oplus2({\bf 2800,2})
\oplus({\bf 168,6})
\oplus({\bf 168,4})
\oplus({\bf 168,2})
\oplus({\bf 1512',6})
\oplus({\bf 1008,8})
\oplus({\bf 1008,6})
\oplus({\bf 1008,4})
\oplus({\bf 504,8})
\oplus2({\bf 504,6})
\oplus2({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf \overline{495040}}$&=&
$({\bf \overline{30800},2})
\oplus({\bf \overline{14784},4})
\oplus({\bf \overline{1512'},6})
\oplus({\bf \overline{22680},4})
\oplus({\bf \overline{22680},2})
\oplus({\bf \overline{10584},6})
\oplus({\bf \overline{10584},4})
\oplus({\bf \overline{10584},2})
\oplus({\bf \overline{1008},8})
\oplus({\bf \overline{1008},6})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{2800},6})
\oplus2({\bf \overline{2800},4})
\oplus2({\bf \overline{2800},2})
\oplus({\bf \overline{504},8})
\oplus2({\bf \overline{504},6})
\oplus2({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{168},6})
\oplus({\bf \overline{168},4})
\oplus({\bf \overline{168},2})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus({\bf \overline{56},2})$\\
%
${\bf 495040'}$&=&
$({\bf \overline{11088'},2})
\oplus({\bf \overline{18480},4})
\oplus({\bf \overline{18480},2})
\oplus({\bf \overline{6600},2})
\oplus({\bf \overline{9072},4})
\oplus({\bf \overline{9072},2})
\oplus({\bf \overline{7056},6})
\oplus({\bf \overline{7056},4})
\oplus({\bf \overline{7056},2})
\oplus({\bf \overline{8400},6})
\oplus2({\bf \overline{8400},4})
\oplus({\bf \overline{8400},2})
\oplus({\bf \overline{1800},4})
\oplus({\bf \overline{1800},2})
\oplus({\bf \overline{2352'},8})
\oplus({\bf \overline{2352'},6})
\oplus({\bf \overline{2352'},4})
\oplus({\bf \overline{2352'},2})
\oplus({\bf \overline{1344},6})
\oplus({\bf \overline{1344},4})
\oplus({\bf \overline{1344},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{8},2})$\\
%
${\bf \overline{495040'}}$&=&
$({\bf 11088',2})
\oplus({\bf 18480,4})
\oplus({\bf 18480,2})
\oplus({\bf 9072,4})
\oplus({\bf 9072,2})
\oplus({\bf 7056,6})
\oplus({\bf 7056,4})
\oplus({\bf 7056,2})
\oplus({\bf 6600,2})
\oplus({\bf 8400,6})
\oplus2({\bf 8400,4})
\oplus({\bf 8400,2})
\oplus({\bf 2352',8})
\oplus({\bf 2352',6})
\oplus({\bf 2352',4})
\oplus({\bf 2352',2})
\oplus({\bf 1800,4})
\oplus({\bf 1800,2})
\oplus({\bf 1344,6})
\oplus({\bf 1344,4})
\oplus({\bf 1344,2})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 8,2})$\\
%
${\bf 514080}$&=&
$({\bf 10920,7})
\oplus({\bf 10920,5})
\oplus({\bf 10920,3})
\oplus({\bf 8316,5})
\oplus({\bf 20412,5})
\oplus({\bf 20412,3})
\oplus({\bf 20412,1})
\oplus({\bf 15400,3})
\oplus({\bf 924,7})
\oplus2({\bf 924,5})
\oplus2({\bf 924,3})
\oplus({\bf 924,1})
\oplus({\bf 10780,3})
\oplus({\bf 8100,1})
\oplus({\bf 1280,5})
\oplus2({\bf 1280,3})
\oplus({\bf 1280,1})
\oplus({\bf 36,7})
\oplus({\bf 36,5})
\oplus2({\bf 36,3})
\oplus({\bf 28,5})
\oplus({\bf 28,1})$\\
%
${\bf \overline{514080}}$&=&
$({\bf \overline{10920},7})
\oplus({\bf \overline{10920},5})
\oplus({\bf \overline{10920},3})
\oplus({\bf \overline{20412},5})
\oplus({\bf \overline{20412},3})
\oplus({\bf \overline{20412},1})
\oplus({\bf \overline{10780},3})
\oplus({\bf \overline{8316},5})
\oplus({\bf \overline{15400},3})
\oplus({\bf \overline{8100},1})
\oplus({\bf \overline{924},7})
\oplus2({\bf \overline{924},5})
\oplus2({\bf \overline{924},3})
\oplus({\bf \overline{924},1})
\oplus({\bf \overline{1280},5})
\oplus2({\bf \overline{1280},3})
\oplus({\bf \overline{1280},1})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{36},5})
\oplus2({\bf \overline{36},3})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{28},1})$\\
%
${\bf 565488}$&=&
$({\bf 30800,4})
\oplus({\bf 30800,2})
\oplus({\bf 22680,2})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 14784,6})
\oplus({\bf 14784,4})
\oplus({\bf 14784,2})
\oplus({\bf 10584,4})
\oplus({\bf 2800,6})
\oplus2({\bf 2800,4})
\oplus2({\bf 2800,2})
\oplus({\bf 168,4})
\oplus({\bf 168,2})
\oplus({\bf 1512',8})
\oplus({\bf 1512',6})
\oplus({\bf 1512',4})
\oplus({\bf 1008,6})
\oplus({\bf 504,8})
\oplus2({\bf 504,6})
\oplus2({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf \overline{565488}}$&=&
$({\bf \overline{30800},4})
\oplus({\bf \overline{30800},2})
\oplus({\bf \overline{14784},6})
\oplus({\bf \overline{14784},4})
\oplus({\bf \overline{14784},2})
\oplus({\bf \overline{1512'},8})
\oplus({\bf \overline{1512'},6})
\oplus({\bf \overline{1512'},4})
\oplus({\bf \overline{22680},2})
\oplus({\bf \overline{10584},4})
\oplus({\bf \overline{1008},6})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{2800},6})
\oplus2({\bf \overline{2800},4})
\oplus2({\bf \overline{2800},2})
\oplus({\bf \overline{504},8})
\oplus2({\bf \overline{504},6})
\oplus2({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{168},4})
\oplus({\bf \overline{168},2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})$\\
%
${\bf 596700}$&=&
$({\bf 13824,3})
\oplus({\bf 13824,1})
\oplus({\bf 330,3})
\oplus({\bf 12474,5})
\oplus2({\bf 12474,3})
\oplus({\bf 12474,1})
\oplus({\bf 11088,5})
\oplus2({\bf 11088,3})
\oplus({\bf 11088,1})
\oplus2({\bf 630,5})
\oplus3({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf \overline{7350},7})
\oplus2({\bf \overline{7350},5})
\oplus2({\bf \overline{7350},3})
\oplus({\bf \overline{7350},1})
\oplus({\bf 336,7})
\oplus2({\bf 336,5})
\oplus3({\bf 336,3})
\oplus({\bf 336,1})
\oplus({\bf 3584,5})
\oplus2({\bf 3584,3})
\oplus({\bf 3584,1})
\oplus({\bf 378,7})
\oplus3({\bf 378,5})
\oplus4({\bf 378,3})
\oplus2({\bf 378,1})
\oplus({\bf \overline{378},3})
\oplus({\bf \overline{378},1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})$\\
%
${\bf \overline{596700}}$&=&
$({\bf \overline{13824},3})
\oplus({\bf \overline{13824},1})
\oplus({\bf \overline{12474},5})
\oplus2({\bf \overline{12474},3})
\oplus({\bf \overline{12474},1})
\oplus({\bf \overline{11088},5})
\oplus2({\bf \overline{11088},3})
\oplus({\bf \overline{11088},1})
\oplus({\bf 7350,7})
\oplus2({\bf 7350,5})
\oplus2({\bf 7350,3})
\oplus({\bf 7350,1})
\oplus({\bf 3584,5})
\oplus2({\bf 3584,3})
\oplus({\bf 3584,1})
\oplus({\bf 378,3})
\oplus({\bf 378,1})
\oplus({\bf \overline{330},3})
\oplus2({\bf \overline{630},5})
\oplus3({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus({\bf \overline{336},7})
\oplus2({\bf \overline{336},5})
\oplus3({\bf \overline{336},3})
\oplus({\bf \overline{336},1})
\oplus({\bf \overline{378},7})
\oplus3({\bf \overline{378},5})
\oplus4({\bf \overline{378},3})
\oplus2({\bf \overline{378},1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})$\\
%
${\bf 631176}$&=&
$({\bf 10920,1})
\oplus({\bf 8316,3})
\oplus({\bf 20412,3})
\oplus({\bf 15400,5})
\oplus({\bf 15400,3})
\oplus({\bf 15400,1})
\oplus({\bf 924,5})
\oplus2({\bf 924,3})
\oplus({\bf 924,1})
\oplus({\bf 10780,5})
\oplus({\bf 10780,1})
\oplus({\bf 8100,7})
\oplus({\bf 8100,5})
\oplus2({\bf 8100,3})
\oplus({\bf 11880,3})
\oplus({\bf 8820,5})
\oplus({\bf 8820,3})
\oplus({\bf 8820,1})
\oplus({\bf 1280,7})
\oplus3({\bf 1280,5})
\oplus4({\bf 1280,3})
\oplus2({\bf 1280,1})
\oplus2({\bf 36,5})
\oplus({\bf 36,3})
\oplus2({\bf 36,1})
\oplus({\bf 2100,1})
\oplus({\bf 1512,3})
\oplus({\bf 420,5})
\oplus2({\bf 420,3})
\oplus({\bf 420,1})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus3({\bf 28,3})$\\
%
${\bf \overline{631176}}$&=&
$({\bf \overline{10920},1})
\oplus({\bf \overline{20412},3})
\oplus({\bf \overline{10780},5})
\oplus({\bf \overline{10780},1})
\oplus({\bf \overline{11880},3})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{8316},3})
\oplus({\bf \overline{15400},5})
\oplus({\bf \overline{15400},3})
\oplus({\bf \overline{15400},1})
\oplus({\bf \overline{8100},7})
\oplus({\bf \overline{8100},5})
\oplus2({\bf \overline{8100},3})
\oplus({\bf \overline{8820},5})
\oplus({\bf \overline{8820},3})
\oplus({\bf \overline{8820},1})
\oplus({\bf \overline{1512},3})
\oplus({\bf \overline{924},5})
\oplus2({\bf \overline{924},3})
\oplus({\bf \overline{924},1})
\oplus({\bf \overline{1280},7})
\oplus3({\bf \overline{1280},5})
\oplus4({\bf \overline{1280},3})
\oplus2({\bf \overline{1280},1})
\oplus({\bf \overline{420},5})
\oplus2({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus2({\bf \overline{36},5})
\oplus({\bf \overline{36},3})
\oplus2({\bf \overline{36},1})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{28},5})
\oplus3({\bf \overline{28},3})$\\
%
${\bf 647360}$&=&
$({\bf 13104,7})
\oplus({\bf 13104,5})
\oplus({\bf 13104,3})
\oplus({\bf 13104,1})
\oplus({\bf 17920,5})
\oplus({\bf 17920,3})
\oplus({\bf \overline{17920},5})
\oplus({\bf \overline{17920},3})
\oplus({\bf 24255,3})
\oplus({\bf 24255,1})
\oplus({\bf 1232,7})
\oplus2({\bf 1232,5})
\oplus3({\bf 1232,3})
\oplus({\bf 1232,1})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf \overline{945},5})
\oplus({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf 720,3})
\oplus({\bf 63,7})
\oplus2({\bf 63,5})
\oplus2({\bf 63,3})
\oplus({\bf 63,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 697680}$&=&
$({\bf \overline{3432},6})
\oplus({\bf \overline{10296},8})
\oplus({\bf \overline{10296},6})
\oplus({\bf \overline{10296},4})
\oplus({\bf \overline{14784'},6})
\oplus({\bf \overline{14784'},4})
\oplus({\bf \overline{14784'},2})
\oplus({\bf \overline{11880'},6})
\oplus({\bf \overline{11880'},4})
\oplus({\bf \overline{11088'},4})
\oplus({\bf \overline{11088'},2})
\oplus({\bf \overline{18480},4})
\oplus({\bf \overline{18480},2})
\oplus({\bf \overline{9072},2})$\\
%
${\bf \overline{697680}}$&=&
$({\bf 3432,6})
\oplus({\bf 10296,8})
\oplus({\bf 10296,6})
\oplus({\bf 10296,4})
\oplus({\bf 14784',6})
\oplus({\bf 14784',4})
\oplus({\bf 14784',2})
\oplus({\bf 11088',4})
\oplus({\bf 11088',2})
\oplus({\bf 11880',6})
\oplus({\bf 11880',4})
\oplus({\bf 18480,4})
\oplus({\bf 18480,2})
\oplus({\bf 9072,2})$\\
%
${\bf 718200}$&=&
$({\bf 10920,3})
\oplus({\bf 8316,1})
\oplus({\bf 20412,5})
\oplus({\bf 20412,3})
\oplus({\bf 20412,1})
\oplus({\bf 15400,3})
\oplus({\bf 924,5})
\oplus2({\bf 924,3})
\oplus({\bf 924,1})
\oplus({\bf 10780,7})
\oplus({\bf 10780,5})
\oplus2({\bf 10780,3})
\oplus({\bf 8100,5})
\oplus({\bf 8100,1})
\oplus({\bf 11880,5})
\oplus({\bf 11880,3})
\oplus({\bf 11880,1})
\oplus({\bf 8820,3})
\oplus({\bf 1280,7})
\oplus3({\bf 1280,5})
\oplus4({\bf 1280,3})
\oplus2({\bf 1280,1})
\oplus({\bf 36,7})
\oplus({\bf 36,5})
\oplus3({\bf 36,3})
\oplus({\bf 2100,3})
\oplus({\bf 1512,1})
\oplus({\bf 420,5})
\oplus2({\bf 420,3})
\oplus({\bf 420,1})
\oplus2({\bf 28,5})
\oplus({\bf 28,3})
\oplus2({\bf 28,1})$\\
%
${\bf \overline{718200}}$&=&
$({\bf \overline{10920},3})
\oplus({\bf \overline{20412},5})
\oplus({\bf \overline{20412},3})
\oplus({\bf \overline{20412},1})
\oplus({\bf \overline{10780},7})
\oplus({\bf \overline{10780},5})
\oplus2({\bf \overline{10780},3})
\oplus({\bf \overline{11880},5})
\oplus({\bf \overline{11880},3})
\oplus({\bf \overline{11880},1})
\oplus({\bf \overline{2100},3})
\oplus({\bf \overline{8316},1})
\oplus({\bf \overline{15400},3})
\oplus({\bf \overline{8100},5})
\oplus({\bf \overline{8100},1})
\oplus({\bf \overline{8820},3})
\oplus({\bf \overline{1512},1})
\oplus({\bf \overline{924},5})
\oplus2({\bf \overline{924},3})
\oplus({\bf \overline{924},1})
\oplus({\bf \overline{1280},7})
\oplus3({\bf \overline{1280},5})
\oplus4({\bf \overline{1280},3})
\oplus2({\bf \overline{1280},1})
\oplus({\bf \overline{420},5})
\oplus2({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{36},5})
\oplus3({\bf \overline{36},3})
\oplus2({\bf \overline{28},5})
\oplus({\bf \overline{28},3})
\oplus2({\bf \overline{28},1})$\\
%
${\bf 731136}$&=&
$({\bf 17920,3})
\oplus({\bf 17920,1})
\oplus({\bf 5775,5})
\oplus({\bf 5775,3})
\oplus({\bf 24255,5})
\oplus2({\bf 24255,3})
\oplus({\bf 24255,1})
\oplus({\bf 7680,7})
\oplus2({\bf 7680,5})
\oplus2({\bf 7680,3})
\oplus({\bf 7680,1})
\oplus({\bf 1232,5})
\oplus2({\bf 1232,3})
\oplus({\bf 1232,1})
\oplus({\bf 945,7})
\oplus3({\bf 945,5})
\oplus4({\bf 945,3})
\oplus2({\bf 945,1})
\oplus({\bf \overline{7680},3})
\oplus({\bf \overline{7680},1})
\oplus({\bf 2352,5})
\oplus({\bf 2352,3})
\oplus({\bf \overline{945},5})
\oplus2({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf 720,7})
\oplus3({\bf 720,5})
\oplus4({\bf 720,3})
\oplus2({\bf 720,1})
\oplus({\bf 63,7})
\oplus3({\bf 63,5})
\oplus4({\bf 63,3})
\oplus2({\bf 63,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{731136}}$&=&
$({\bf \overline{17920},3})
\oplus({\bf \overline{17920},1})
\oplus({\bf 24255,5})
\oplus2({\bf 24255,3})
\oplus({\bf 24255,1})
\oplus({\bf 7680,3})
\oplus({\bf 7680,1})
\oplus({\bf 1232,5})
\oplus2({\bf 1232,3})
\oplus({\bf 1232,1})
\oplus({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf \overline{5775},5})
\oplus({\bf \overline{5775},3})
\oplus({\bf \overline{7680},7})
\oplus2({\bf \overline{7680},5})
\oplus2({\bf \overline{7680},3})
\oplus({\bf \overline{7680},1})
\oplus({\bf 2352,5})
\oplus({\bf 2352,3})
\oplus({\bf \overline{945},7})
\oplus3({\bf \overline{945},5})
\oplus4({\bf \overline{945},3})
\oplus2({\bf \overline{945},1})
\oplus({\bf 720,7})
\oplus3({\bf 720,5})
\oplus4({\bf 720,3})
\oplus2({\bf 720,1})
\oplus({\bf 63,7})
\oplus3({\bf 63,5})
\oplus4({\bf 63,3})
\oplus2({\bf 63,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 731136'}$&=&
$({\bf 6006,5})
\oplus({\bf 6006,3})
\oplus({\bf 13824,7})
\oplus2({\bf 13824,5})
\oplus2({\bf 13824,3})
\oplus({\bf 13824,1})
\oplus({\bf 330,7})
\oplus2({\bf 330,5})
\oplus2({\bf 330,3})
\oplus({\bf 330,1})
\oplus({\bf 12474,5})
\oplus2({\bf 12474,3})
\oplus({\bf 12474,1})
\oplus({\bf 11088,5})
\oplus2({\bf 11088,3})
\oplus({\bf 11088,1})
\oplus({\bf 630,7})
\oplus3({\bf 630,5})
\oplus4({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf \overline{7350},3})
\oplus({\bf \overline{7350},1})
\oplus({\bf 336,5})
\oplus2({\bf 336,3})
\oplus({\bf 336,1})
\oplus({\bf 378,5})
\oplus2({\bf 378,3})
\oplus({\bf 378,1})$\\
%
${\bf \overline{731136'}}$&=&
$({\bf \overline{6006},5})
\oplus({\bf \overline{6006},3})
\oplus({\bf \overline{13824},7})
\oplus2({\bf \overline{13824},5})
\oplus2({\bf \overline{13824},3})
\oplus({\bf \overline{13824},1})
\oplus({\bf \overline{12474},5})
\oplus2({\bf \overline{12474},3})
\oplus({\bf \overline{12474},1})
\oplus({\bf \overline{11088},5})
\oplus2({\bf \overline{11088},3})
\oplus({\bf \overline{11088},1})
\oplus({\bf 7350,3})
\oplus({\bf 7350,1})
\oplus({\bf \overline{330},7})
\oplus2({\bf \overline{330},5})
\oplus2({\bf \overline{330},3})
\oplus({\bf \overline{330},1})
\oplus({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus4({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus({\bf \overline{336},5})
\oplus2({\bf \overline{336},3})
\oplus({\bf \overline{336},1})
\oplus({\bf \overline{378},5})
\oplus2({\bf \overline{378},3})
\oplus({\bf \overline{378},1})$\\
%
${\bf 768740}$&=&
$({\bf 6006,3})
\oplus({\bf 6006,1})
\oplus({\bf 13824,5})
\oplus2({\bf 13824,3})
\oplus({\bf 13824,1})
\oplus({\bf 330,5})
\oplus2({\bf 330,3})
\oplus({\bf 330,1})
\oplus({\bf 12474,7})
\oplus2({\bf 12474,5})
\oplus2({\bf 12474,3})
\oplus({\bf 12474,1})
\oplus({\bf 11088,5})
\oplus2({\bf 11088,3})
\oplus({\bf 11088,1})
\oplus({\bf 630,7})
\oplus3({\bf 630,5})
\oplus4({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf \overline{7350},5})
\oplus2({\bf \overline{7350},3})
\oplus({\bf \overline{7350},1})
\oplus({\bf 336,7})
\oplus2({\bf 336,5})
\oplus3({\bf 336,3})
\oplus({\bf 336,1})
\oplus({\bf 3584,3})
\oplus({\bf 3584,1})
\oplus2({\bf 378,5})
\oplus3({\bf 378,3})
\oplus2({\bf 378,1})
\oplus({\bf 70,3})$\\
%
${\bf \overline{768740}}$&=&
$({\bf \overline{6006},3})
\oplus({\bf \overline{6006},1})
\oplus({\bf \overline{13824},5})
\oplus2({\bf \overline{13824},3})
\oplus({\bf \overline{13824},1})
\oplus({\bf \overline{12474},7})
\oplus2({\bf \overline{12474},5})
\oplus2({\bf \overline{12474},3})
\oplus({\bf \overline{12474},1})
\oplus({\bf \overline{11088},5})
\oplus2({\bf \overline{11088},3})
\oplus({\bf \overline{11088},1})
\oplus({\bf 7350,5})
\oplus2({\bf 7350,3})
\oplus({\bf 7350,1})
\oplus({\bf 3584,3})
\oplus({\bf 3584,1})
\oplus({\bf \overline{330},5})
\oplus2({\bf \overline{330},3})
\oplus({\bf \overline{330},1})
\oplus({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus4({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus({\bf \overline{336},7})
\oplus2({\bf \overline{336},5})
\oplus3({\bf \overline{336},3})
\oplus({\bf \overline{336},1})
\oplus2({\bf \overline{378},5})
\oplus3({\bf \overline{378},3})
\oplus2({\bf \overline{378},1})
\oplus({\bf 70,3})$\\
%
${\bf 777920}$&=&
$({\bf 25872,1})
\oplus({\bf 29700,3})
\oplus({\bf 5775,5})
\oplus({\bf 15876,3})
\oplus({\bf 15120',5})
\oplus({\bf 15120',3})
\oplus({\bf 15120',1})
\oplus({\bf 14700,5})
\oplus2({\bf 14700,3})
\oplus({\bf 14700,1})
\oplus({\bf 7680,7})
\oplus2({\bf 7680,5})
\oplus2({\bf 7680,3})
\oplus({\bf 7680,1})
\oplus({\bf 945,7})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 1764,5})
\oplus({\bf 1764,1})
\oplus({\bf 2352,7})
\oplus({\bf 2352,5})
\oplus2({\bf 2352,3})
\oplus({\bf 720,9})
\oplus({\bf 720,7})
\oplus2({\bf 720,5})
\oplus({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 63,7})
\oplus({\bf 63,5})
\oplus({\bf 63,3})
\oplus({\bf 1,5})$\\
%
${\bf \overline{777920}}$&=&
$({\bf \overline{25872},1})
\oplus({\bf \overline{15876},3})
\oplus({\bf \overline{29700},3})
\oplus({\bf \overline{15120'},5})
\oplus({\bf \overline{15120'},3})
\oplus({\bf \overline{15120'},1})
\oplus({\bf \overline{14700},5})
\oplus2({\bf \overline{14700},3})
\oplus({\bf \overline{14700},1})
\oplus({\bf 1764,5})
\oplus({\bf 1764,1})
\oplus({\bf \overline{5775},5})
\oplus({\bf \overline{7680},7})
\oplus2({\bf \overline{7680},5})
\oplus2({\bf \overline{7680},3})
\oplus({\bf \overline{7680},1})
\oplus({\bf 2352,7})
\oplus({\bf 2352,5})
\oplus2({\bf 2352,3})
\oplus({\bf \overline{945},7})
\oplus({\bf \overline{945},5})
\oplus({\bf \overline{945},3})
\oplus({\bf 720,9})
\oplus({\bf 720,7})
\oplus2({\bf 720,5})
\oplus({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 63,7})
\oplus({\bf 63,5})
\oplus({\bf 63,3})
\oplus({\bf 1,5})$\\
%
${\bf 806208}$&=&
$({\bf 13824,5})
\oplus2({\bf 13824,3})
\oplus({\bf 13824,1})
\oplus({\bf 330,5})
\oplus({\bf 330,3})
\oplus({\bf 330,1})
\oplus({\bf 12474,5})
\oplus2({\bf 12474,3})
\oplus({\bf 12474,1})
\oplus({\bf 11088,7})
\oplus2({\bf 11088,5})
\oplus3({\bf 11088,3})
\oplus2({\bf 11088,1})
\oplus({\bf 630,7})
\oplus3({\bf 630,5})
\oplus5({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf \overline{7350},5})
\oplus2({\bf \overline{7350},3})
\oplus({\bf \overline{7350},1})
\oplus2({\bf 336,5})
\oplus2({\bf 336,3})
\oplus2({\bf 336,1})
\oplus({\bf 3584,5})
\oplus2({\bf 3584,3})
\oplus({\bf 3584,1})
\oplus({\bf 378,7})
\oplus3({\bf 378,5})
\oplus5({\bf 378,3})
\oplus2({\bf 378,1})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})$\\
%
${\bf \overline{806208}}$&=&
$({\bf \overline{13824},5})
\oplus2({\bf \overline{13824},3})
\oplus({\bf \overline{13824},1})
\oplus({\bf \overline{12474},5})
\oplus2({\bf \overline{12474},3})
\oplus({\bf \overline{12474},1})
\oplus({\bf \overline{11088},7})
\oplus2({\bf \overline{11088},5})
\oplus3({\bf \overline{11088},3})
\oplus2({\bf \overline{11088},1})
\oplus({\bf 7350,5})
\oplus2({\bf 7350,3})
\oplus({\bf 7350,1})
\oplus({\bf 3584,5})
\oplus2({\bf 3584,3})
\oplus({\bf 3584,1})
\oplus({\bf \overline{330},5})
\oplus({\bf \overline{330},3})
\oplus({\bf \overline{330},1})
\oplus({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus5({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus2({\bf \overline{336},5})
\oplus2({\bf \overline{336},3})
\oplus2({\bf \overline{336},1})
\oplus({\bf \overline{378},7})
\oplus3({\bf \overline{378},5})
\oplus5({\bf \overline{378},3})
\oplus2({\bf \overline{378},1})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})$\\
%
${\bf 826200}$&=&
$({\bf 20412,3})
\oplus({\bf 20412,1})
\oplus({\bf 15400,5})
\oplus2({\bf 15400,3})
\oplus({\bf 15400,1})
\oplus({\bf 924,5})
\oplus2({\bf 924,3})
\oplus({\bf 924,1})
\oplus({\bf 10780,3})
\oplus({\bf 8100,5})
\oplus({\bf 8100,3})
\oplus({\bf 8100,1})
\oplus({\bf 11880,5})
\oplus({\bf 11880,3})
\oplus({\bf 11880,1})
\oplus({\bf 8820,7})
\oplus2({\bf 8820,5})
\oplus3({\bf 8820,3})
\oplus({\bf 8820,1})
\oplus({\bf 1280,7})
\oplus4({\bf 1280,5})
\oplus6({\bf 1280,3})
\oplus3({\bf 1280,1})
\oplus({\bf 36,7})
\oplus2({\bf 36,5})
\oplus3({\bf 36,3})
\oplus({\bf 36,1})
\oplus({\bf 2100,3})
\oplus({\bf 1512,5})
\oplus({\bf 1512,3})
\oplus({\bf 1512,1})
\oplus({\bf 420,7})
\oplus3({\bf 420,5})
\oplus4({\bf 420,3})
\oplus2({\bf 420,1})
\oplus({\bf 28,7})
\oplus3({\bf 28,5})
\oplus3({\bf 28,3})
\oplus2({\bf 28,1})$\\
%
${\bf \overline{826200}}$&=&
$({\bf \overline{20412},3})
\oplus({\bf \overline{20412},1})
\oplus({\bf \overline{10780},3})
\oplus({\bf \overline{11880},5})
\oplus({\bf \overline{11880},3})
\oplus({\bf \overline{11880},1})
\oplus({\bf \overline{2100},3})
\oplus({\bf \overline{15400},5})
\oplus2({\bf \overline{15400},3})
\oplus({\bf \overline{15400},1})
\oplus({\bf \overline{8100},5})
\oplus({\bf \overline{8100},3})
\oplus({\bf \overline{8100},1})
\oplus({\bf \overline{8820},7})
\oplus2({\bf \overline{8820},5})
\oplus3({\bf \overline{8820},3})
\oplus({\bf \overline{8820},1})
\oplus({\bf \overline{1512},5})
\oplus({\bf \overline{1512},3})
\oplus({\bf \overline{1512},1})
\oplus({\bf \overline{924},5})
\oplus2({\bf \overline{924},3})
\oplus({\bf \overline{924},1})
\oplus({\bf \overline{1280},7})
\oplus4({\bf \overline{1280},5})
\oplus6({\bf \overline{1280},3})
\oplus3({\bf \overline{1280},1})
\oplus({\bf \overline{420},7})
\oplus3({\bf \overline{420},5})
\oplus4({\bf \overline{420},3})
\oplus2({\bf \overline{420},1})
\oplus({\bf \overline{36},7})
\oplus2({\bf \overline{36},5})
\oplus3({\bf \overline{36},3})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{28},7})
\oplus3({\bf \overline{28},5})
\oplus3({\bf \overline{28},3})
\oplus2({\bf \overline{28},1})$\\
%
${\bf 852720}$&=&
$({\bf \overline{12936},8})
\oplus({\bf \overline{12936},6})
\oplus({\bf \overline{34320},6})
\oplus({\bf \overline{34320},4})
\oplus({\bf \overline{792},8})
\oplus({\bf \overline{792},6})
\oplus({\bf \overline{792},4})
\oplus({\bf \overline{40824},4})
\oplus({\bf \overline{40824},2})
\oplus({\bf \overline{1848},6})
\oplus({\bf \overline{1848},4})
\oplus({\bf \overline{1848},2})
\oplus({\bf \overline{18480'},2})
\oplus({\bf \overline{1680},4})
\oplus({\bf \overline{1680},2})$\\
%
${\bf \overline{852720}}$&=&
$({\bf 12936,8})
\oplus({\bf 12936,6})
\oplus({\bf 34320,6})
\oplus({\bf 34320,4})
\oplus({\bf 40824,4})
\oplus({\bf 40824,2})
\oplus({\bf 18480',2})
\oplus({\bf 792,8})
\oplus({\bf 792,6})
\oplus({\bf 792,4})
\oplus({\bf 1848,6})
\oplus({\bf 1848,4})
\oplus({\bf 1848,2})
\oplus({\bf 1680,4})
\oplus({\bf 1680,2})$\\
%
${\bf 866320}$&=&
$({\bf 13860,1})
\oplus({\bf 41580,3})
\oplus({\bf 25872,5})
\oplus({\bf 25872,1})
\oplus({\bf 29700,3})
\oplus({\bf 5775,1})
\oplus({\bf 15876,3})
\oplus({\bf 15120',5})
\oplus({\bf 15120',1})
\oplus({\bf 14700,7})
\oplus({\bf 14700,5})
\oplus({\bf 14700,3})
\oplus({\bf 7680,5})
\oplus({\bf 7680,3})
\oplus({\bf 945,3})
\oplus({\bf 1764,9})
\oplus({\bf 1764,5})
\oplus({\bf 1764,1})
\oplus({\bf 2352,7})
\oplus({\bf 2352,3})
\oplus({\bf 720,5})
\oplus({\bf 720,1})
\oplus({\bf 63,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{866320}}$&=&
$({\bf \overline{13860},1})
\oplus({\bf \overline{41580},3})
\oplus({\bf \overline{25872},5})
\oplus({\bf \overline{25872},1})
\oplus({\bf \overline{15876},3})
\oplus({\bf \overline{29700},3})
\oplus({\bf \overline{15120'},5})
\oplus({\bf \overline{15120'},1})
\oplus({\bf \overline{14700},7})
\oplus({\bf \overline{14700},5})
\oplus({\bf \overline{14700},3})
\oplus({\bf 1764,9})
\oplus({\bf 1764,5})
\oplus({\bf 1764,1})
\oplus({\bf \overline{5775},1})
\oplus({\bf \overline{7680},5})
\oplus({\bf \overline{7680},3})
\oplus({\bf 2352,7})
\oplus({\bf 2352,3})
\oplus({\bf \overline{945},3})
\oplus({\bf 720,5})
\oplus({\bf 720,1})
\oplus({\bf 63,3})
\oplus({\bf 1,1})$\\
%
${\bf 891072}$&=&
$({\bf \overline{34650},1})
\oplus({\bf \overline{25200},3})
\oplus({\bf \overline{43120},3})
\oplus({\bf 30618,5})
\oplus({\bf 30618,3})
\oplus({\bf 30618,1})
\oplus({\bf \overline{7350},5})
\oplus2({\bf \overline{7350},3})
\oplus({\bf \overline{7350},1})
\oplus({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf \overline{11088},5})
\oplus({\bf 7350,7})
\oplus({\bf 7350,5})
\oplus({\bf 7350,3})
\oplus({\bf 3584,7})
\oplus2({\bf 3584,5})
\oplus2({\bf 3584,3})
\oplus({\bf 3584,1})
\oplus({\bf 378,7})
\oplus({\bf 378,5})
\oplus2({\bf 378,3})
\oplus({\bf \overline{630},7})
\oplus({\bf \overline{336},9})
\oplus({\bf \overline{336},7})
\oplus({\bf \overline{336},5})
\oplus({\bf \overline{378},9})
\oplus2({\bf \overline{378},7})
\oplus2({\bf \overline{378},5})
\oplus({\bf \overline{378},3})
\oplus({\bf 70,9})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})$\\
%
${\bf \overline{891072}}$&=&
$({\bf 34650,1})
\oplus({\bf 43120,3})
\oplus({\bf 11088,5})
\oplus({\bf 630,7})
\oplus({\bf 25200,3})
\oplus({\bf 30618,5})
\oplus({\bf 30618,3})
\oplus({\bf 30618,1})
\oplus({\bf \overline{7350},7})
\oplus({\bf \overline{7350},5})
\oplus({\bf \overline{7350},3})
\oplus({\bf 336,9})
\oplus({\bf 336,7})
\oplus({\bf 336,5})
\oplus({\bf 7350,5})
\oplus2({\bf 7350,3})
\oplus({\bf 7350,1})
\oplus({\bf 3584,7})
\oplus2({\bf 3584,5})
\oplus2({\bf 3584,3})
\oplus({\bf 3584,1})
\oplus({\bf 378,9})
\oplus2({\bf 378,7})
\oplus2({\bf 378,5})
\oplus({\bf 378,3})
\oplus({\bf \overline{336},5})
\oplus({\bf \overline{336},1})
\oplus({\bf \overline{378},7})
\oplus({\bf \overline{378},5})
\oplus2({\bf \overline{378},3})
\oplus({\bf 70,9})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})$\\
%
${\bf 918918}$&=&
$({\bf 25872,3})
\oplus({\bf 29700,5})
\oplus({\bf 29700,3})
\oplus({\bf 29700,1})
\oplus({\bf 5775,7})
\oplus({\bf 5775,5})
\oplus({\bf 5775,3})
\oplus({\bf 15876,1})
\oplus({\bf 15120',3})
\oplus({\bf 14700,5})
\oplus2({\bf 14700,3})
\oplus({\bf 14700,1})
\oplus({\bf 7680,7})
\oplus2({\bf 7680,5})
\oplus2({\bf 7680,3})
\oplus({\bf 7680,1})
\oplus({\bf 945,9})
\oplus({\bf 945,7})
\oplus2({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 1764,3})
\oplus({\bf 2352,5})
\oplus({\bf 2352,3})
\oplus({\bf 2352,1})
\oplus({\bf 720,7})
\oplus({\bf 720,5})
\oplus({\bf 720,3})
\oplus({\bf 63,7})
\oplus({\bf 63,5})$\\
%
${\bf \overline{918918}}$&=&
$({\bf \overline{25872},3})
\oplus({\bf \overline{15876},1})
\oplus({\bf \overline{29700},5})
\oplus({\bf \overline{29700},3})
\oplus({\bf \overline{29700},1})
\oplus({\bf \overline{15120'},3})
\oplus({\bf \overline{14700},5})
\oplus2({\bf \overline{14700},3})
\oplus({\bf \overline{14700},1})
\oplus({\bf 1764,3})
\oplus({\bf \overline{5775},7})
\oplus({\bf \overline{5775},5})
\oplus({\bf \overline{5775},3})
\oplus({\bf \overline{7680},7})
\oplus2({\bf \overline{7680},5})
\oplus2({\bf \overline{7680},3})
\oplus({\bf \overline{7680},1})
\oplus({\bf 2352,5})
\oplus({\bf 2352,3})
\oplus({\bf 2352,1})
\oplus({\bf \overline{945},9})
\oplus({\bf \overline{945},7})
\oplus2({\bf \overline{945},5})
\oplus({\bf \overline{945},3})
\oplus({\bf 720,7})
\oplus({\bf 720,5})
\oplus({\bf 720,3})
\oplus({\bf 63,7})
\oplus({\bf 63,5})$\\
%
${\bf 940576}$&=&
$({\bf 20412,5})
\oplus2({\bf 20412,3})
\oplus({\bf 20412,1})
\oplus({\bf 15400,3})
\oplus({\bf 15400,1})
\oplus({\bf 924,5})
\oplus2({\bf 924,3})
\oplus({\bf 924,1})
\oplus({\bf 10780,5})
\oplus({\bf 10780,3})
\oplus({\bf 10780,1})
\oplus({\bf 8100,3})
\oplus({\bf 11880,7})
\oplus2({\bf 11880,5})
\oplus3({\bf 11880,3})
\oplus({\bf 11880,1})
\oplus({\bf 8820,5})
\oplus({\bf 8820,3})
\oplus({\bf 8820,1})
\oplus({\bf 1280,7})
\oplus4({\bf 1280,5})
\oplus6({\bf 1280,3})
\oplus3({\bf 1280,1})
\oplus2({\bf 36,5})
\oplus2({\bf 36,3})
\oplus2({\bf 36,1})
\oplus({\bf 2100,5})
\oplus({\bf 2100,3})
\oplus({\bf 2100,1})
\oplus({\bf 1512,3})
\oplus({\bf 420,7})
\oplus3({\bf 420,5})
\oplus4({\bf 420,3})
\oplus2({\bf 420,1})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus4({\bf 28,3})
\oplus({\bf 28,1})$\\
%
${\bf \overline{940576}}$&=&
$({\bf \overline{20412},5})
\oplus2({\bf \overline{20412},3})
\oplus({\bf \overline{20412},1})
\oplus({\bf \overline{10780},5})
\oplus({\bf \overline{10780},3})
\oplus({\bf \overline{10780},1})
\oplus({\bf \overline{11880},7})
\oplus2({\bf \overline{11880},5})
\oplus3({\bf \overline{11880},3})
\oplus({\bf \overline{11880},1})
\oplus({\bf \overline{2100},5})
\oplus({\bf \overline{2100},3})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{15400},3})
\oplus({\bf \overline{15400},1})
\oplus({\bf \overline{8100},3})
\oplus({\bf \overline{8820},5})
\oplus({\bf \overline{8820},3})
\oplus({\bf \overline{8820},1})
\oplus({\bf \overline{1512},3})
\oplus({\bf \overline{924},5})
\oplus2({\bf \overline{924},3})
\oplus({\bf \overline{924},1})
\oplus({\bf \overline{1280},7})
\oplus4({\bf \overline{1280},5})
\oplus6({\bf \overline{1280},3})
\oplus3({\bf \overline{1280},1})
\oplus({\bf \overline{420},7})
\oplus3({\bf \overline{420},5})
\oplus4({\bf \overline{420},3})
\oplus2({\bf \overline{420},1})
\oplus2({\bf \overline{36},5})
\oplus2({\bf \overline{36},3})
\oplus2({\bf \overline{36},1})
\oplus({\bf \overline{28},7})
\oplus2({\bf \overline{28},5})
\oplus4({\bf \overline{28},3})
\oplus({\bf \overline{28},1})$\\
%
${\bf 952000}$&=&
$({\bf 46200,2})
\oplus({\bf 14400,4})
\oplus({\bf 49896,4})
\oplus({\bf 49896,2})
\oplus({\bf 15120,6})
\oplus({\bf 15120,4})
\oplus({\bf 15120,2})
\oplus({\bf 5544,4})
\oplus({\bf 5544,2})
\oplus({\bf 4200,6})
\oplus2({\bf 4200,4})
\oplus2({\bf 4200,2})
\oplus({\bf 280,6})
\oplus({\bf 280,4})
\oplus({\bf 280,2})
\oplus({\bf 8400,6})
\oplus({\bf 8400,4})
\oplus({\bf 2352',8})
\oplus({\bf 2352',6})
\oplus({\bf 2352',4})
\oplus({\bf 2352',2})
\oplus({\bf 1800,6})
\oplus({\bf 1800,4})
\oplus({\bf 1800,2})
\oplus({\bf 1344,8})
\oplus2({\bf 1344,6})
\oplus3({\bf 1344,4})
\oplus2({\bf 1344,2})
\oplus({\bf 216,8})
\oplus2({\bf 216,6})
\oplus3({\bf 216,4})
\oplus2({\bf 216,2})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf \overline{952000}}$&=&
$({\bf \overline{46200},2})
\oplus({\bf \overline{49896},4})
\oplus({\bf \overline{49896},2})
\oplus({\bf \overline{8400},6})
\oplus({\bf \overline{8400},4})
\oplus({\bf \overline{5544},4})
\oplus({\bf \overline{5544},2})
\oplus({\bf \overline{1800},6})
\oplus({\bf \overline{1800},4})
\oplus({\bf \overline{1800},2})
\oplus({\bf \overline{14400},4})
\oplus({\bf \overline{15120},6})
\oplus({\bf \overline{15120},4})
\oplus({\bf \overline{15120},2})
\oplus({\bf \overline{2352'},8})
\oplus({\bf \overline{2352'},6})
\oplus({\bf \overline{2352'},4})
\oplus({\bf \overline{2352'},2})
\oplus({\bf \overline{4200},6})
\oplus2({\bf \overline{4200},4})
\oplus2({\bf \overline{4200},2})
\oplus({\bf \overline{1344},8})
\oplus2({\bf \overline{1344},6})
\oplus3({\bf \overline{1344},4})
\oplus2({\bf \overline{1344},2})
\oplus({\bf \overline{280},6})
\oplus({\bf \overline{280},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{216},8})
\oplus2({\bf \overline{216},6})
\oplus3({\bf \overline{216},4})
\oplus2({\bf \overline{216},2})
\oplus({\bf \overline{8},8})
\oplus({\bf \overline{8},6})
\oplus({\bf \overline{8},4})
\oplus({\bf \overline{8},2})$\\
%
${\bf 960960}$&=&
$({\bf \overline{38808},4})
\oplus2({\bf \overline{38808},2})
\oplus({\bf \overline{1680},4})
\oplus({\bf \overline{1680},2})
\oplus({\bf \overline{14784},6})
\oplus2({\bf \overline{14784},4})
\oplus({\bf \overline{14784},2})
\oplus({\bf \overline{1512'},6})
\oplus2({\bf \overline{1512'},4})
\oplus2({\bf \overline{1512'},2})
\oplus({\bf \overline{8400'},4})
\oplus({\bf \overline{8400'},2})
\oplus({\bf \overline{10584},6})
\oplus2({\bf \overline{10584},4})
\oplus2({\bf \overline{10584},2})
\oplus({\bf \overline{1008},6})
\oplus3({\bf \overline{1008},4})
\oplus3({\bf \overline{1008},2})
\oplus({\bf \overline{2800},8})
\oplus2({\bf \overline{2800},6})
\oplus2({\bf \overline{2800},4})
\oplus({\bf \overline{2800},2})
\oplus({\bf \overline{504},8})
\oplus3({\bf \overline{504},6})
\oplus4({\bf \overline{504},4})
\oplus3({\bf \overline{504},2})
\oplus({\bf \overline{168},6})
\oplus({\bf \overline{168},4})
\oplus({\bf \overline{56},8})
\oplus2({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus({\bf \overline{56},2})$\\
%
${\bf \overline{960960}}$&=&
$({\bf 38808,4})
\oplus2({\bf 38808,2})
\oplus({\bf 8400',4})
\oplus({\bf 8400',2})
\oplus({\bf 14784,6})
\oplus2({\bf 14784,4})
\oplus({\bf 14784,2})
\oplus({\bf 10584,6})
\oplus2({\bf 10584,4})
\oplus2({\bf 10584,2})
\oplus({\bf 2800,8})
\oplus2({\bf 2800,6})
\oplus2({\bf 2800,4})
\oplus({\bf 2800,2})
\oplus({\bf 168,6})
\oplus({\bf 168,4})
\oplus({\bf 1680,4})
\oplus({\bf 1680,2})
\oplus({\bf 1512',6})
\oplus2({\bf 1512',4})
\oplus2({\bf 1512',2})
\oplus({\bf 1008,6})
\oplus3({\bf 1008,4})
\oplus3({\bf 1008,2})
\oplus({\bf 504,8})
\oplus3({\bf 504,6})
\oplus4({\bf 504,4})
\oplus3({\bf 504,2})
\oplus({\bf 56,8})
\oplus2({\bf 56,6})
\oplus2({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 1007760}$&=&
$({\bf \overline{14784'},4})
\oplus({\bf \overline{11880'},6})
\oplus({\bf \overline{11880'},4})
\oplus({\bf \overline{11880'},2})
\oplus({\bf \overline{11088'},2})
\oplus({\bf \overline{18480},6})
\oplus2({\bf \overline{18480},4})
\oplus2({\bf \overline{18480},2})
\oplus({\bf \overline{6600},8})
\oplus({\bf \overline{6600},6})
\oplus2({\bf \overline{6600},4})
\oplus2({\bf \overline{6600},2})
\oplus({\bf \overline{9072},4})
\oplus({\bf \overline{9072},2})
\oplus({\bf \overline{7056},4})
\oplus({\bf \overline{7056},2})
\oplus({\bf \overline{8400},6})
\oplus2({\bf \overline{8400},4})
\oplus2({\bf \overline{8400},2})
\oplus({\bf \overline{1800},6})
\oplus({\bf \overline{1800},4})
\oplus({\bf \overline{1800},2})
\oplus({\bf \overline{2352'},2})
\oplus({\bf \overline{1344},4})$\\
%
${\bf \overline{1007760}}$&=&
$({\bf 14784',4})
\oplus({\bf 11088',2})
\oplus({\bf 11880',6})
\oplus({\bf 11880',4})
\oplus({\bf 11880',2})
\oplus({\bf 18480,6})
\oplus2({\bf 18480,4})
\oplus2({\bf 18480,2})
\oplus({\bf 9072,4})
\oplus({\bf 9072,2})
\oplus({\bf 7056,4})
\oplus({\bf 7056,2})
\oplus({\bf 6600,8})
\oplus({\bf 6600,6})
\oplus2({\bf 6600,4})
\oplus2({\bf 6600,2})
\oplus({\bf 8400,6})
\oplus2({\bf 8400,4})
\oplus2({\bf 8400,2})
\oplus({\bf 2352',2})
\oplus({\bf 1800,6})
\oplus({\bf 1800,4})
\oplus({\bf 1800,2})
\oplus({\bf 1344,4})$\\
%
${\bf 1021020}$&=&
$({\bf \overline{34650},3})
\oplus({\bf \overline{25200},1})
\oplus({\bf \overline{43120},5})
\oplus({\bf \overline{43120},3})
\oplus({\bf \overline{43120},1})
\oplus({\bf 30618,3})
\oplus({\bf \overline{7350},5})
\oplus2({\bf \overline{7350},3})
\oplus({\bf \overline{7350},1})
\oplus({\bf 336,3})
\oplus({\bf \overline{11088},7})
\oplus({\bf \overline{11088},5})
\oplus({\bf \overline{11088},3})
\oplus({\bf 7350,5})
\oplus({\bf 3584,7})
\oplus2({\bf 3584,5})
\oplus2({\bf 3584,3})
\oplus({\bf 3584,1})
\oplus({\bf 378,5})
\oplus({\bf 378,3})
\oplus({\bf 378,1})
\oplus({\bf \overline{630},9})
\oplus({\bf \overline{630},7})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{336},7})
\oplus({\bf \overline{378},9})
\oplus2({\bf \overline{378},7})
\oplus2({\bf \overline{378},5})
\oplus({\bf \overline{378},3})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus({\bf 70,3})$\\
%
${\bf \overline{1021020}}$&=&
$({\bf 34650,3})
\oplus({\bf 43120,5})
\oplus({\bf 43120,3})
\oplus({\bf 43120,1})
\oplus({\bf 11088,7})
\oplus({\bf 11088,5})
\oplus({\bf 11088,3})
\oplus({\bf 630,9})
\oplus({\bf 630,7})
\oplus({\bf 630,5})
\oplus({\bf 25200,1})
\oplus({\bf 30618,3})
\oplus({\bf \overline{7350},5})
\oplus({\bf 336,7})
\oplus({\bf 7350,5})
\oplus2({\bf 7350,3})
\oplus({\bf 7350,1})
\oplus({\bf 3584,7})
\oplus2({\bf 3584,5})
\oplus2({\bf 3584,3})
\oplus({\bf 3584,1})
\oplus({\bf 378,9})
\oplus2({\bf 378,7})
\oplus2({\bf 378,5})
\oplus({\bf 378,3})
\oplus({\bf \overline{336},3})
\oplus({\bf \overline{378},5})
\oplus({\bf \overline{378},3})
\oplus({\bf \overline{378},1})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus({\bf 70,3})$\\
%
${\bf 1028160}$&=&
$({\bf \overline{14784'},4})
\oplus({\bf \overline{14784'},2})
\oplus({\bf \overline{11880'},2})
\oplus({\bf \overline{11088'},4})
\oplus({\bf \overline{11088'},2})
\oplus({\bf \overline{18480},6})
\oplus2({\bf \overline{18480},4})
\oplus2({\bf \overline{18480},2})
\oplus({\bf \overline{6600},4})
\oplus({\bf \overline{6600},2})
\oplus({\bf \overline{9072},6})
\oplus({\bf \overline{9072},4})
\oplus({\bf \overline{9072},2})
\oplus({\bf \overline{7056},8})
\oplus({\bf \overline{7056},6})
\oplus2({\bf \overline{7056},4})
\oplus({\bf \overline{7056},2})
\oplus({\bf \overline{8400},6})
\oplus2({\bf \overline{8400},4})
\oplus2({\bf \overline{8400},2})
\oplus({\bf \overline{1800},4})
\oplus({\bf \overline{1800},2})
\oplus({\bf \overline{2352'},6})
\oplus({\bf \overline{2352'},4})
\oplus({\bf \overline{2352'},2})
\oplus({\bf \overline{1344},4})
\oplus({\bf \overline{1344},2})
\oplus({\bf \overline{216},2})$\\
%
${\bf \overline{1028160}}$&=&
$({\bf 14784',4})
\oplus({\bf 14784',2})
\oplus({\bf 11088',4})
\oplus({\bf 11088',2})
\oplus({\bf 11880',2})
\oplus({\bf 18480,6})
\oplus2({\bf 18480,4})
\oplus2({\bf 18480,2})
\oplus({\bf 9072,6})
\oplus({\bf 9072,4})
\oplus({\bf 9072,2})
\oplus({\bf 7056,8})
\oplus({\bf 7056,6})
\oplus2({\bf 7056,4})
\oplus({\bf 7056,2})
\oplus({\bf 6600,4})
\oplus({\bf 6600,2})
\oplus({\bf 8400,6})
\oplus2({\bf 8400,4})
\oplus2({\bf 8400,2})
\oplus({\bf 2352',6})
\oplus({\bf 2352',4})
\oplus({\bf 2352',2})
\oplus({\bf 1800,4})
\oplus({\bf 1800,2})
\oplus({\bf 1344,4})
\oplus({\bf 1344,2})
\oplus({\bf 216,2})$\\
%
${\bf 1054272}$&=&
$({\bf \overline{3432},2})
\oplus({\bf \overline{10296},4})
\oplus({\bf \overline{10296},2})
\oplus({\bf \overline{14784'},6})
\oplus({\bf \overline{14784'},4})
\oplus({\bf \overline{14784'},2})
\oplus({\bf \overline{11880'},4})
\oplus({\bf \overline{11880'},2})
\oplus({\bf \overline{11088'},8})
\oplus({\bf \overline{11088'},6})
\oplus({\bf \overline{11088'},4})
\oplus({\bf \overline{11088'},2})
\oplus({\bf \overline{18480},6})
\oplus2({\bf \overline{18480},4})
\oplus({\bf \overline{18480},2})
\oplus({\bf \overline{6600},2})
\oplus({\bf \overline{9072},6})
\oplus({\bf \overline{9072},4})
\oplus({\bf \overline{9072},2})
\oplus({\bf \overline{7056},4})
\oplus({\bf \overline{7056},2})
\oplus({\bf \overline{8400},4})
\oplus({\bf \overline{8400},2})
\oplus({\bf \overline{2352'},2})$\\
%
${\bf \overline{1054272}}$&=&
$({\bf 3432,2})
\oplus({\bf 10296,4})
\oplus({\bf 10296,2})
\oplus({\bf 14784',6})
\oplus({\bf 14784',4})
\oplus({\bf 14784',2})
\oplus({\bf 11088',8})
\oplus({\bf 11088',6})
\oplus({\bf 11088',4})
\oplus({\bf 11088',2})
\oplus({\bf 11880',4})
\oplus({\bf 11880',2})
\oplus({\bf 18480,6})
\oplus2({\bf 18480,4})
\oplus({\bf 18480,2})
\oplus({\bf 9072,6})
\oplus({\bf 9072,4})
\oplus({\bf 9072,2})
\oplus({\bf 7056,4})
\oplus({\bf 7056,2})
\oplus({\bf 6600,2})
\oplus({\bf 8400,4})
\oplus({\bf 8400,2})
\oplus({\bf 2352',2})$\\
%
${\bf 1067040}$&=&
$({\bf 10920,3})
\oplus({\bf 8316,5})
\oplus({\bf 8316,3})
\oplus({\bf 8316,1})
\oplus({\bf 20412,5})
\oplus({\bf 20412,3})
\oplus({\bf 20412,1})
\oplus({\bf 15400,7})
\oplus2({\bf 15400,5})
\oplus3({\bf 15400,3})
\oplus({\bf 15400,1})
\oplus({\bf 924,7})
\oplus3({\bf 924,5})
\oplus4({\bf 924,3})
\oplus2({\bf 924,1})
\oplus({\bf 10780,3})
\oplus({\bf 8100,5})
\oplus({\bf 8100,3})
\oplus({\bf 8100,1})
\oplus({\bf 11880,3})
\oplus({\bf 11880,1})
\oplus({\bf 8820,5})
\oplus2({\bf 8820,3})
\oplus({\bf 8820,1})
\oplus({\bf 1280,7})
\oplus4({\bf 1280,5})
\oplus6({\bf 1280,3})
\oplus3({\bf 1280,1})
\oplus({\bf 36,7})
\oplus2({\bf 36,5})
\oplus4({\bf 36,3})
\oplus({\bf 36,1})
\oplus({\bf 420,5})
\oplus2({\bf 420,3})
\oplus({\bf 420,1})
\oplus2({\bf 28,5})
\oplus2({\bf 28,3})
\oplus2({\bf 28,1})$\\
%
${\bf \overline{1067040}}$&=&
$({\bf \overline{10920},3})
\oplus({\bf \overline{20412},5})
\oplus({\bf \overline{20412},3})
\oplus({\bf \overline{20412},1})
\oplus({\bf \overline{10780},3})
\oplus({\bf \overline{11880},3})
\oplus({\bf \overline{11880},1})
\oplus({\bf \overline{8316},5})
\oplus({\bf \overline{8316},3})
\oplus({\bf \overline{8316},1})
\oplus({\bf \overline{15400},7})
\oplus2({\bf \overline{15400},5})
\oplus3({\bf \overline{15400},3})
\oplus({\bf \overline{15400},1})
\oplus({\bf \overline{8100},5})
\oplus({\bf \overline{8100},3})
\oplus({\bf \overline{8100},1})
\oplus({\bf \overline{8820},5})
\oplus2({\bf \overline{8820},3})
\oplus({\bf \overline{8820},1})
\oplus({\bf \overline{924},7})
\oplus3({\bf \overline{924},5})
\oplus4({\bf \overline{924},3})
\oplus2({\bf \overline{924},1})
\oplus({\bf \overline{1280},7})
\oplus4({\bf \overline{1280},5})
\oplus6({\bf \overline{1280},3})
\oplus3({\bf \overline{1280},1})
\oplus({\bf \overline{420},5})
\oplus2({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{36},7})
\oplus2({\bf \overline{36},5})
\oplus4({\bf \overline{36},3})
\oplus({\bf \overline{36},1})
\oplus2({\bf \overline{28},5})
\oplus2({\bf \overline{28},3})
\oplus2({\bf \overline{28},1})$\\
%
${\bf 1075200}$&=&
$({\bf 13104,5})
\oplus({\bf 13104,3})
\oplus({\bf 17920,7})
\oplus2({\bf 17920,5})
\oplus2({\bf 17920,3})
\oplus({\bf 17920,1})
\oplus({\bf 5775,5})
\oplus({\bf 5775,3})
\oplus({\bf \overline{17920},3})
\oplus({\bf \overline{17920},1})
\oplus({\bf 24255,5})
\oplus2({\bf 24255,3})
\oplus({\bf 24255,1})
\oplus({\bf 7680,3})
\oplus({\bf 7680,1})
\oplus({\bf 1232,7})
\oplus3({\bf 1232,5})
\oplus4({\bf 1232,3})
\oplus2({\bf 1232,1})
\oplus({\bf 945,7})
\oplus3({\bf 945,5})
\oplus4({\bf 945,3})
\oplus2({\bf 945,1})
\oplus({\bf \overline{945},5})
\oplus2({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 63,7})
\oplus3({\bf 63,5})
\oplus4({\bf 63,3})
\oplus2({\bf 63,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{1075200}}$&=&
$({\bf 13104,5})
\oplus({\bf 13104,3})
\oplus({\bf 17920,3})
\oplus({\bf 17920,1})
\oplus({\bf \overline{17920},7})
\oplus2({\bf \overline{17920},5})
\oplus2({\bf \overline{17920},3})
\oplus({\bf \overline{17920},1})
\oplus({\bf 24255,5})
\oplus2({\bf 24255,3})
\oplus({\bf 24255,1})
\oplus({\bf 1232,7})
\oplus3({\bf 1232,5})
\oplus4({\bf 1232,3})
\oplus2({\bf 1232,1})
\oplus({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf \overline{5775},5})
\oplus({\bf \overline{5775},3})
\oplus({\bf \overline{7680},3})
\oplus({\bf \overline{7680},1})
\oplus({\bf \overline{945},7})
\oplus3({\bf \overline{945},5})
\oplus4({\bf \overline{945},3})
\oplus2({\bf \overline{945},1})
\oplus({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 63,7})
\oplus3({\bf 63,5})
\oplus4({\bf 63,3})
\oplus2({\bf 63,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1162800}$&=&
$({\bf \overline{10296},6})
\oplus({\bf \overline{10296},4})
\oplus({\bf \overline{14784'},6})
\oplus({\bf \overline{14784'},4})
\oplus({\bf \overline{14784'},2})
\oplus({\bf \overline{11880'},8})
\oplus({\bf \overline{11880'},6})
\oplus2({\bf \overline{11880'},4})
\oplus({\bf \overline{11880'},2})
\oplus({\bf \overline{11088'},4})
\oplus({\bf \overline{11088'},2})
\oplus({\bf \overline{18480},6})
\oplus2({\bf \overline{18480},4})
\oplus2({\bf \overline{18480},2})
\oplus({\bf \overline{6600},6})
\oplus({\bf \overline{6600},4})
\oplus({\bf \overline{6600},2})
\oplus({\bf \overline{9072},4})
\oplus({\bf \overline{9072},2})
\oplus({\bf \overline{7056},2})
\oplus({\bf \overline{8400},4})
\oplus({\bf \overline{8400},2})$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 10296,6})
\oplus({\bf 10296,4})
\oplus({\bf 14784',6})
\oplus({\bf 14784',4})
\oplus({\bf 14784',2})
\oplus({\bf 11088',4})
\oplus({\bf 11088',2})
\oplus({\bf 11880',8})
\oplus({\bf 11880',6})
\oplus2({\bf 11880',4})
\oplus({\bf 11880',2})
\oplus({\bf 18480,6})
\oplus2({\bf 18480,4})
\oplus2({\bf 18480,2})
\oplus({\bf 9072,4})
\oplus({\bf 9072,2})
\oplus({\bf 7056,2})
\oplus({\bf 6600,6})
\oplus({\bf 6600,4})
\oplus({\bf 6600,2})
\oplus({\bf 8400,4})
\oplus({\bf 8400,2})$\\
%
${\bf 1165248}$&=&
$({\bf \overline{10296},2})
\oplus({\bf \overline{14784'},4})
\oplus({\bf \overline{14784'},2})
\oplus({\bf \overline{11880'},4})
\oplus({\bf \overline{11880'},2})
\oplus({\bf \overline{11088'},6})
\oplus({\bf \overline{11088'},4})
\oplus({\bf \overline{11088'},2})
\oplus({\bf \overline{18480},6})
\oplus2({\bf \overline{18480},4})
\oplus2({\bf \overline{18480},2})
\oplus({\bf \overline{6600},4})
\oplus({\bf \overline{6600},2})
\oplus({\bf \overline{9072},8})
\oplus({\bf \overline{9072},6})
\oplus2({\bf \overline{9072},4})
\oplus({\bf \overline{9072},2})
\oplus({\bf \overline{7056},6})
\oplus({\bf \overline{7056},4})
\oplus({\bf \overline{7056},2})
\oplus({\bf \overline{8400},6})
\oplus2({\bf \overline{8400},4})
\oplus2({\bf \overline{8400},2})
\oplus({\bf \overline{1800},2})
\oplus({\bf \overline{2352'},4})
\oplus({\bf \overline{2352'},2})
\oplus({\bf \overline{1344},4})
\oplus({\bf \overline{1344},2})$\\
%
${\bf \overline{1165248}}$&=&
$({\bf 10296,2})
\oplus({\bf 14784',4})
\oplus({\bf 14784',2})
\oplus({\bf 11088',6})
\oplus({\bf 11088',4})
\oplus({\bf 11088',2})
\oplus({\bf 11880',4})
\oplus({\bf 11880',2})
\oplus({\bf 18480,6})
\oplus2({\bf 18480,4})
\oplus2({\bf 18480,2})
\oplus({\bf 9072,8})
\oplus({\bf 9072,6})
\oplus2({\bf 9072,4})
\oplus({\bf 9072,2})
\oplus({\bf 7056,6})
\oplus({\bf 7056,4})
\oplus({\bf 7056,2})
\oplus({\bf 6600,4})
\oplus({\bf 6600,2})
\oplus({\bf 8400,6})
\oplus2({\bf 8400,4})
\oplus2({\bf 8400,2})
\oplus({\bf 2352',4})
\oplus({\bf 2352',2})
\oplus({\bf 1800,2})
\oplus({\bf 1344,4})
\oplus({\bf 1344,2})$\\
%
${\bf 1166880}$&=&
$({\bf \overline{55440},2})
\oplus({\bf \overline{35280},4})
\oplus({\bf \overline{35280},2})
\oplus({\bf \overline{11760},4})
\oplus({\bf \overline{11760},2})
\oplus({\bf \overline{27720},4})
\oplus({\bf \overline{14400},6})
\oplus({\bf \overline{14400},4})
\oplus({\bf \overline{14400},2})
\oplus({\bf \overline{15120},6})
\oplus2({\bf \overline{15120},4})
\oplus2({\bf \overline{15120},2})
\oplus({\bf \overline{2352'},6})
\oplus({\bf \overline{2352'},4})
\oplus({\bf \overline{2352'},2})
\oplus({\bf \overline{3080},6})
\oplus({\bf \overline{4200},8})
\oplus2({\bf \overline{4200},6})
\oplus2({\bf \overline{4200},4})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{1344},8})
\oplus({\bf \overline{1344},6})
\oplus2({\bf \overline{1344},4})
\oplus({\bf \overline{1344},2})
\oplus({\bf \overline{280},8})
\oplus({\bf \overline{280},6})
\oplus({\bf \overline{280},4})
\oplus({\bf \overline{216},10})
\oplus({\bf \overline{216},8})
\oplus2({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{8},8})
\oplus({\bf \overline{8},6})
\oplus({\bf \overline{8},4})$\\
%
${\bf \overline{1166880}}$&=&
$({\bf 55440,2})
\oplus({\bf 27720,4})
\oplus({\bf 3080,6})
\oplus({\bf 35280,4})
\oplus({\bf 35280,2})
\oplus({\bf 14400,6})
\oplus({\bf 14400,4})
\oplus({\bf 14400,2})
\oplus({\bf 11760,4})
\oplus({\bf 11760,2})
\oplus({\bf 15120,6})
\oplus2({\bf 15120,4})
\oplus2({\bf 15120,2})
\oplus({\bf 4200,8})
\oplus2({\bf 4200,6})
\oplus2({\bf 4200,4})
\oplus({\bf 4200,2})
\oplus({\bf 280,8})
\oplus({\bf 280,6})
\oplus({\bf 280,4})
\oplus({\bf 2352',6})
\oplus({\bf 2352',4})
\oplus({\bf 2352',2})
\oplus({\bf 1344,8})
\oplus({\bf 1344,6})
\oplus2({\bf 1344,4})
\oplus({\bf 1344,2})
\oplus({\bf 216,10})
\oplus({\bf 216,8})
\oplus2({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})$\\
%
${\bf 1213800}$&=&
$({\bf 10920,5})
\oplus({\bf 10920,3})
\oplus({\bf 10920,1})
\oplus({\bf 8316,3})
\oplus({\bf 20412,7})
\oplus2({\bf 20412,5})
\oplus3({\bf 20412,3})
\oplus({\bf 20412,1})
\oplus({\bf 15400,5})
\oplus({\bf 15400,3})
\oplus({\bf 15400,1})
\oplus({\bf 924,7})
\oplus3({\bf 924,5})
\oplus4({\bf 924,3})
\oplus2({\bf 924,1})
\oplus({\bf 10780,5})
\oplus({\bf 10780,3})
\oplus({\bf 10780,1})
\oplus({\bf 8100,3})
\oplus({\bf 11880,5})
\oplus2({\bf 11880,3})
\oplus({\bf 11880,1})
\oplus({\bf 8820,3})
\oplus({\bf 8820,1})
\oplus({\bf 1280,7})
\oplus4({\bf 1280,5})
\oplus6({\bf 1280,3})
\oplus3({\bf 1280,1})
\oplus({\bf 36,7})
\oplus3({\bf 36,5})
\oplus3({\bf 36,3})
\oplus2({\bf 36,1})
\oplus({\bf 420,5})
\oplus2({\bf 420,3})
\oplus({\bf 420,1})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus3({\bf 28,3})
\oplus({\bf 28,1})$\\
%
${\bf \overline{1213800}}$&=&
$({\bf \overline{10920},5})
\oplus({\bf \overline{10920},3})
\oplus({\bf \overline{10920},1})
\oplus({\bf \overline{20412},7})
\oplus2({\bf \overline{20412},5})
\oplus3({\bf \overline{20412},3})
\oplus({\bf \overline{20412},1})
\oplus({\bf \overline{10780},5})
\oplus({\bf \overline{10780},3})
\oplus({\bf \overline{10780},1})
\oplus({\bf \overline{11880},5})
\oplus2({\bf \overline{11880},3})
\oplus({\bf \overline{11880},1})
\oplus({\bf \overline{8316},3})
\oplus({\bf \overline{15400},5})
\oplus({\bf \overline{15400},3})
\oplus({\bf \overline{15400},1})
\oplus({\bf \overline{8100},3})
\oplus({\bf \overline{8820},3})
\oplus({\bf \overline{8820},1})
\oplus({\bf \overline{924},7})
\oplus3({\bf \overline{924},5})
\oplus4({\bf \overline{924},3})
\oplus2({\bf \overline{924},1})
\oplus({\bf \overline{1280},7})
\oplus4({\bf \overline{1280},5})
\oplus6({\bf \overline{1280},3})
\oplus3({\bf \overline{1280},1})
\oplus({\bf \overline{420},5})
\oplus2({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{36},7})
\oplus3({\bf \overline{36},5})
\oplus3({\bf \overline{36},3})
\oplus2({\bf \overline{36},1})
\oplus({\bf \overline{28},7})
\oplus2({\bf \overline{28},5})
\oplus3({\bf \overline{28},3})
\oplus({\bf \overline{28},1})$\\
%
${\bf 1240320}$&=&
$({\bf \overline{3432},4})
\oplus({\bf \overline{10296},6})
\oplus({\bf \overline{10296},4})
\oplus({\bf \overline{10296},2})
\oplus({\bf \overline{14784'},8})
\oplus({\bf \overline{14784'},6})
\oplus2({\bf \overline{14784'},4})
\oplus({\bf \overline{14784'},2})
\oplus({\bf \overline{11880'},6})
\oplus({\bf \overline{11880'},4})
\oplus({\bf \overline{11880'},2})
\oplus({\bf \overline{11088'},6})
\oplus({\bf \overline{11088'},4})
\oplus({\bf \overline{11088'},2})
\oplus({\bf \overline{18480},6})
\oplus2({\bf \overline{18480},4})
\oplus2({\bf \overline{18480},2})
\oplus({\bf \overline{6600},4})
\oplus({\bf \overline{9072},4})
\oplus({\bf \overline{9072},2})
\oplus({\bf \overline{7056},4})
\oplus({\bf \overline{7056},2})
\oplus({\bf \overline{8400},2})$\\
%
${\bf \overline{1240320}}$&=&
$({\bf 3432,4})
\oplus({\bf 10296,6})
\oplus({\bf 10296,4})
\oplus({\bf 10296,2})
\oplus({\bf 14784',8})
\oplus({\bf 14784',6})
\oplus2({\bf 14784',4})
\oplus({\bf 14784',2})
\oplus({\bf 11088',6})
\oplus({\bf 11088',4})
\oplus({\bf 11088',2})
\oplus({\bf 11880',6})
\oplus({\bf 11880',4})
\oplus({\bf 11880',2})
\oplus({\bf 18480,6})
\oplus2({\bf 18480,4})
\oplus2({\bf 18480,2})
\oplus({\bf 9072,4})
\oplus({\bf 9072,2})
\oplus({\bf 7056,4})
\oplus({\bf 7056,2})
\oplus({\bf 6600,4})
\oplus({\bf 8400,2})$\\
%
${\bf 1244672}$&=&
$({\bf \overline{64680},2})
\oplus({\bf \overline{45360},4})
\oplus({\bf \overline{45360},2})
\oplus({\bf \overline{8400'},4})
\oplus({\bf \overline{8400'},2})
\oplus({\bf \overline{34496},4})
\oplus({\bf \overline{22680},6})
\oplus({\bf \overline{22680},4})
\oplus({\bf \overline{22680},2})
\oplus({\bf \overline{10584},6})
\oplus2({\bf \overline{10584},4})
\oplus2({\bf \overline{10584},2})
\oplus({\bf \overline{1008},6})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{4752},6})
\oplus({\bf \overline{2520},8})
\oplus({\bf \overline{2520},6})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2800},8})
\oplus2({\bf \overline{2800},6})
\oplus2({\bf \overline{2800},4})
\oplus({\bf \overline{2800},2})
\oplus({\bf \overline{504},8})
\oplus({\bf \overline{504},6})
\oplus2({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{168},10})
\oplus2({\bf \overline{168},8})
\oplus2({\bf \overline{168},6})
\oplus({\bf \overline{168},4})
\oplus({\bf \overline{56},10})
\oplus({\bf \overline{56},8})
\oplus2({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})$\\
%
${\bf \overline{1244672}}$&=&
$({\bf 64680,2})
\oplus({\bf 34496,4})
\oplus({\bf 4752,6})
\oplus({\bf 120,8})
\oplus({\bf 45360,4})
\oplus({\bf 45360,2})
\oplus({\bf 22680,6})
\oplus({\bf 22680,4})
\oplus({\bf 22680,2})
\oplus({\bf 2520,8})
\oplus({\bf 2520,6})
\oplus({\bf 2520,4})
\oplus({\bf 8400',4})
\oplus({\bf 8400',2})
\oplus({\bf 10584,6})
\oplus2({\bf 10584,4})
\oplus2({\bf 10584,2})
\oplus({\bf 2800,8})
\oplus2({\bf 2800,6})
\oplus2({\bf 2800,4})
\oplus({\bf 2800,2})
\oplus({\bf 168,10})
\oplus2({\bf 168,8})
\oplus2({\bf 168,6})
\oplus({\bf 168,4})
\oplus({\bf 1008,6})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 504,8})
\oplus({\bf 504,6})
\oplus2({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 56,10})
\oplus({\bf 56,8})
\oplus2({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 1307504}$&=&
$({\bf \overline{11440},10})
\oplus({\bf \overline{40040'},8})
\oplus({\bf \overline{72072},6})
\oplus({\bf \overline{82368},4})
\oplus({\bf \overline{55440''},2})$\\
%
${\bf \overline{1307504}}$&=&
$({\bf 11440,10})
\oplus({\bf 40040',8})
\oplus({\bf 72072,6})
\oplus({\bf 82368,4})
\oplus({\bf 55440'',2})$\\
%
${\bf 1361360}$&=&
$({\bf \overline{46200'},1})
\oplus({\bf \overline{31752},3})
\oplus({\bf \overline{58212'},3})
\oplus({\bf \overline{37800},5})
\oplus({\bf \overline{37800},3})
\oplus({\bf \overline{37800},1})
\oplus({\bf \overline{16128},5})
\oplus2({\bf \overline{16128},3})
\oplus({\bf \overline{16128},1})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{15400},5})
\oplus({\bf \overline{8100},7})
\oplus({\bf \overline{8100},5})
\oplus({\bf \overline{8100},3})
\oplus({\bf \overline{8820},7})
\oplus2({\bf \overline{8820},5})
\oplus2({\bf \overline{8820},3})
\oplus({\bf \overline{8820},1})
\oplus({\bf \overline{1512},7})
\oplus({\bf \overline{1512},5})
\oplus2({\bf \overline{1512},3})
\oplus({\bf \overline{924},7})
\oplus({\bf \overline{1280},9})
\oplus2({\bf \overline{1280},7})
\oplus2({\bf \overline{1280},5})
\oplus({\bf \overline{1280},3})
\oplus({\bf \overline{420},9})
\oplus({\bf \overline{420},7})
\oplus2({\bf \overline{420},5})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{36},9})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{28},11})
\oplus({\bf \overline{28},9})
\oplus2({\bf \overline{28},7})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{28},3})$\\
%
${\bf \overline{1361360}}$&=&
$({\bf 46200',1})
\oplus({\bf 58212',3})
\oplus({\bf 15400,5})
\oplus({\bf 924,7})
\oplus({\bf 31752,3})
\oplus({\bf 37800,5})
\oplus({\bf 37800,3})
\oplus({\bf 37800,1})
\oplus({\bf 8100,7})
\oplus({\bf 8100,5})
\oplus({\bf 8100,3})
\oplus({\bf 16128,5})
\oplus2({\bf 16128,3})
\oplus({\bf 16128,1})
\oplus({\bf 8820,7})
\oplus2({\bf 8820,5})
\oplus2({\bf 8820,3})
\oplus({\bf 8820,1})
\oplus({\bf 1280,9})
\oplus2({\bf 1280,7})
\oplus2({\bf 1280,5})
\oplus({\bf 1280,3})
\oplus({\bf 36,9})
\oplus({\bf 36,7})
\oplus({\bf 36,5})
\oplus({\bf 1176,5})
\oplus({\bf 1176,1})
\oplus({\bf 1512,7})
\oplus({\bf 1512,5})
\oplus2({\bf 1512,3})
\oplus({\bf 420,9})
\oplus({\bf 420,7})
\oplus2({\bf 420,5})
\oplus({\bf 420,3})
\oplus({\bf 420,1})
\oplus({\bf 28,11})
\oplus({\bf 28,9})
\oplus2({\bf 28,7})
\oplus({\bf 28,5})
\oplus({\bf 28,3})$\\
%
${\bf 1361360'}$&=&
$({\bf \overline{55440},4})
\oplus({\bf \overline{55440},2})
\oplus({\bf \overline{35280},2})
\oplus({\bf \overline{11760},4})
\oplus({\bf \overline{11760},2})
\oplus({\bf \overline{27720},6})
\oplus({\bf \overline{27720},4})
\oplus({\bf \overline{27720},2})
\oplus({\bf \overline{14400},4})
\oplus({\bf \overline{15120},6})
\oplus2({\bf \overline{15120},4})
\oplus2({\bf \overline{15120},2})
\oplus({\bf \overline{2352'},4})
\oplus({\bf \overline{2352'},2})
\oplus({\bf \overline{3080},8})
\oplus({\bf \overline{3080},6})
\oplus({\bf \overline{3080},4})
\oplus({\bf \overline{4200},8})
\oplus2({\bf \overline{4200},6})
\oplus2({\bf \overline{4200},4})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{1344},6})
\oplus({\bf \overline{1344},4})
\oplus({\bf \overline{1344},2})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},8})
\oplus2({\bf \overline{280},6})
\oplus({\bf \overline{280},4})
\oplus({\bf \overline{216},8})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{8},8})
\oplus({\bf \overline{8},6})$\\
%
${\bf \overline{1361360'}}$&=&
$({\bf 55440,4})
\oplus({\bf 55440,2})
\oplus({\bf 27720,6})
\oplus({\bf 27720,4})
\oplus({\bf 27720,2})
\oplus({\bf 3080,8})
\oplus({\bf 3080,6})
\oplus({\bf 3080,4})
\oplus({\bf 35280,2})
\oplus({\bf 14400,4})
\oplus({\bf 11760,4})
\oplus({\bf 11760,2})
\oplus({\bf 15120,6})
\oplus2({\bf 15120,4})
\oplus2({\bf 15120,2})
\oplus({\bf 4200,8})
\oplus2({\bf 4200,6})
\oplus2({\bf 4200,4})
\oplus({\bf 4200,2})
\oplus({\bf 280,10})
\oplus({\bf 280,8})
\oplus2({\bf 280,6})
\oplus({\bf 280,4})
\oplus({\bf 2352',4})
\oplus({\bf 2352',2})
\oplus({\bf 1344,6})
\oplus({\bf 1344,4})
\oplus({\bf 1344,2})
\oplus({\bf 216,8})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 8,8})
\oplus({\bf 8,6})$\\
%
${\bf 1410864}$&=&
$({\bf 34496',4})
\oplus({\bf 46200,2})
\oplus({\bf 37800',6})
\oplus({\bf 37800',4})
\oplus({\bf 37800',2})
\oplus({\bf 49896,4})
\oplus({\bf 49896,2})
\oplus({\bf 5544,6})
\oplus2({\bf 5544,4})
\oplus2({\bf 5544,2})
\oplus({\bf 4200,4})
\oplus({\bf 4200,2})
\oplus({\bf 280,4})
\oplus({\bf 280,2})
\oplus({\bf 6600,8})
\oplus({\bf 6600,6})
\oplus({\bf 6600,4})
\oplus({\bf 6600,2})
\oplus({\bf 8400,6})
\oplus({\bf 8400,4})
\oplus({\bf 1800,8})
\oplus2({\bf 1800,6})
\oplus3({\bf 1800,4})
\oplus2({\bf 1800,2})
\oplus({\bf 1344,6})
\oplus({\bf 1344,4})
\oplus({\bf 1344,2})
\oplus({\bf 216,6})
\oplus2({\bf 216,4})
\oplus2({\bf 216,2})
\oplus({\bf 8,2})$\\
%
${\bf \overline{1410864}}$&=&
$({\bf \overline{34496'},4})
\oplus({\bf \overline{37800'},6})
\oplus({\bf \overline{37800'},4})
\oplus({\bf \overline{37800'},2})
\oplus({\bf \overline{6600},8})
\oplus({\bf \overline{6600},6})
\oplus({\bf \overline{6600},4})
\oplus({\bf \overline{6600},2})
\oplus({\bf \overline{46200},2})
\oplus({\bf \overline{49896},4})
\oplus({\bf \overline{49896},2})
\oplus({\bf \overline{8400},6})
\oplus({\bf \overline{8400},4})
\oplus({\bf \overline{5544},6})
\oplus2({\bf \overline{5544},4})
\oplus2({\bf \overline{5544},2})
\oplus({\bf \overline{1800},8})
\oplus2({\bf \overline{1800},6})
\oplus3({\bf \overline{1800},4})
\oplus2({\bf \overline{1800},2})
\oplus({\bf \overline{4200},4})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{1344},6})
\oplus({\bf \overline{1344},4})
\oplus({\bf \overline{1344},2})
\oplus({\bf \overline{280},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{216},6})
\oplus2({\bf \overline{216},4})
\oplus2({\bf \overline{216},2})
\oplus({\bf \overline{8},2})$\\
%
${\bf 1432080}$&=&
$({\bf \overline{64680},4})
\oplus({\bf \overline{64680},2})
\oplus({\bf \overline{45360},2})
\oplus({\bf \overline{8400'},4})
\oplus({\bf \overline{8400'},2})
\oplus({\bf \overline{34496},6})
\oplus({\bf \overline{34496},4})
\oplus({\bf \overline{34496},2})
\oplus({\bf \overline{22680},4})
\oplus({\bf \overline{10584},6})
\oplus2({\bf \overline{10584},4})
\oplus2({\bf \overline{10584},2})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{4752},8})
\oplus({\bf \overline{4752},6})
\oplus({\bf \overline{4752},4})
\oplus({\bf \overline{2520},6})
\oplus({\bf \overline{2800},8})
\oplus2({\bf \overline{2800},6})
\oplus2({\bf \overline{2800},4})
\oplus({\bf \overline{2800},2})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{120},10})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{168},10})
\oplus2({\bf \overline{168},8})
\oplus2({\bf \overline{168},6})
\oplus({\bf \overline{168},4})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})$\\
%
${\bf \overline{1432080}}$&=&
$({\bf 64680,4})
\oplus({\bf 64680,2})
\oplus({\bf 34496,6})
\oplus({\bf 34496,4})
\oplus({\bf 34496,2})
\oplus({\bf 4752,8})
\oplus({\bf 4752,6})
\oplus({\bf 4752,4})
\oplus({\bf 120,10})
\oplus({\bf 120,8})
\oplus({\bf 120,6})
\oplus({\bf 45360,2})
\oplus({\bf 22680,4})
\oplus({\bf 2520,6})
\oplus({\bf 8400',4})
\oplus({\bf 8400',2})
\oplus({\bf 10584,6})
\oplus2({\bf 10584,4})
\oplus2({\bf 10584,2})
\oplus({\bf 2800,8})
\oplus2({\bf 2800,6})
\oplus2({\bf 2800,4})
\oplus({\bf 2800,2})
\oplus({\bf 168,10})
\oplus2({\bf 168,8})
\oplus2({\bf 168,6})
\oplus({\bf 168,4})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus({\bf 56,4})$\\
%
${\bf 1485120}$&=&
$({\bf \overline{14784'},2})
\oplus({\bf \overline{11880'},4})
\oplus({\bf \overline{11880'},2})
\oplus({\bf \overline{11088'},4})
\oplus({\bf \overline{11088'},2})
\oplus({\bf \overline{18480},6})
\oplus3({\bf \overline{18480},4})
\oplus3({\bf \overline{18480},2})
\oplus({\bf \overline{6600},6})
\oplus2({\bf \overline{6600},4})
\oplus2({\bf \overline{6600},2})
\oplus({\bf \overline{9072},6})
\oplus2({\bf \overline{9072},4})
\oplus2({\bf \overline{9072},2})
\oplus({\bf \overline{7056},6})
\oplus2({\bf \overline{7056},4})
\oplus2({\bf \overline{7056},2})
\oplus({\bf \overline{8400},8})
\oplus2({\bf \overline{8400},6})
\oplus4({\bf \overline{8400},4})
\oplus4({\bf \overline{8400},2})
\oplus({\bf \overline{1800},6})
\oplus2({\bf \overline{1800},4})
\oplus2({\bf \overline{1800},2})
\oplus({\bf \overline{2352'},6})
\oplus2({\bf \overline{2352'},4})
\oplus({\bf \overline{2352'},2})
\oplus({\bf \overline{1344},6})
\oplus2({\bf \overline{1344},4})
\oplus2({\bf \overline{1344},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})$\\
%
${\bf \overline{1485120}}$&=&
$({\bf 14784',2})
\oplus({\bf 11088',4})
\oplus({\bf 11088',2})
\oplus({\bf 11880',4})
\oplus({\bf 11880',2})
\oplus({\bf 18480,6})
\oplus3({\bf 18480,4})
\oplus3({\bf 18480,2})
\oplus({\bf 9072,6})
\oplus2({\bf 9072,4})
\oplus2({\bf 9072,2})
\oplus({\bf 7056,6})
\oplus2({\bf 7056,4})
\oplus2({\bf 7056,2})
\oplus({\bf 6600,6})
\oplus2({\bf 6600,4})
\oplus2({\bf 6600,2})
\oplus({\bf 8400,8})
\oplus2({\bf 8400,6})
\oplus4({\bf 8400,4})
\oplus4({\bf 8400,2})
\oplus({\bf 2352',6})
\oplus2({\bf 2352',4})
\oplus({\bf 2352',2})
\oplus({\bf 1800,6})
\oplus2({\bf 1800,4})
\oplus2({\bf 1800,2})
\oplus({\bf 1344,6})
\oplus2({\bf 1344,4})
\oplus2({\bf 1344,2})
\oplus({\bf 216,4})
\oplus({\bf 216,2})$\\
%
${\bf 1485120'}$&=&
$({\bf 41580,3})
\oplus({\bf 41580,1})
\oplus({\bf 25872,3})
\oplus({\bf 29700,5})
\oplus({\bf 29700,3})
\oplus({\bf 29700,1})
\oplus({\bf 5775,3})
\oplus({\bf 15876,5})
\oplus({\bf 15876,3})
\oplus({\bf 15876,1})
\oplus({\bf 15120',5})
\oplus2({\bf 15120',3})
\oplus({\bf 14700,7})
\oplus2({\bf 14700,5})
\oplus2({\bf 14700,3})
\oplus({\bf 14700,1})
\oplus({\bf 7680,7})
\oplus2({\bf 7680,5})
\oplus2({\bf 7680,3})
\oplus({\bf 7680,1})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 1764,7})
\oplus({\bf 1764,3})
\oplus({\bf 2352,9})
\oplus({\bf 2352,7})
\oplus2({\bf 2352,5})
\oplus({\bf 2352,3})
\oplus({\bf 2352,1})
\oplus({\bf 720,7})
\oplus({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 63,5})
\oplus({\bf 63,3})
\oplus({\bf 63,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{1485120'}}$&=&
$({\bf \overline{41580},3})
\oplus({\bf \overline{41580},1})
\oplus({\bf \overline{25872},3})
\oplus({\bf \overline{15876},5})
\oplus({\bf \overline{15876},3})
\oplus({\bf \overline{15876},1})
\oplus({\bf \overline{29700},5})
\oplus({\bf \overline{29700},3})
\oplus({\bf \overline{29700},1})
\oplus({\bf \overline{15120'},5})
\oplus2({\bf \overline{15120'},3})
\oplus({\bf \overline{14700},7})
\oplus2({\bf \overline{14700},5})
\oplus2({\bf \overline{14700},3})
\oplus({\bf \overline{14700},1})
\oplus({\bf 1764,7})
\oplus({\bf 1764,3})
\oplus({\bf \overline{5775},3})
\oplus({\bf \overline{7680},7})
\oplus2({\bf \overline{7680},5})
\oplus2({\bf \overline{7680},3})
\oplus({\bf \overline{7680},1})
\oplus({\bf 2352,9})
\oplus({\bf 2352,7})
\oplus2({\bf 2352,5})
\oplus({\bf 2352,3})
\oplus({\bf 2352,1})
\oplus({\bf \overline{945},5})
\oplus({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf 720,7})
\oplus({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 63,5})
\oplus({\bf 63,3})
\oplus({\bf 63,1})
\oplus({\bf 1,3})$\\
%
${\bf 1485120''}$&=&
$({\bf \overline{40824},4})
\oplus({\bf \overline{40824},2})
\oplus({\bf \overline{33600},2})
\oplus({\bf \overline{1848},4})
\oplus({\bf \overline{1848},2})
\oplus({\bf \overline{18480'},2})
\oplus({\bf \overline{38808},6})
\oplus2({\bf \overline{38808},4})
\oplus({\bf \overline{38808},2})
\oplus({\bf \overline{1680},6})
\oplus2({\bf \overline{1680},4})
\oplus2({\bf \overline{1680},2})
\oplus({\bf \overline{14784},4})
\oplus({\bf \overline{14784},2})
\oplus({\bf \overline{1512'},6})
\oplus2({\bf \overline{1512'},4})
\oplus2({\bf \overline{1512'},2})
\oplus({\bf \overline{8400'},8})
\oplus({\bf \overline{8400'},6})
\oplus({\bf \overline{8400'},4})
\oplus({\bf \overline{8400'},2})
\oplus({\bf \overline{10584},6})
\oplus({\bf \overline{10584},4})
\oplus({\bf \overline{10584},2})
\oplus({\bf \overline{1008},8})
\oplus2({\bf \overline{1008},6})
\oplus3({\bf \overline{1008},4})
\oplus2({\bf \overline{1008},2})
\oplus({\bf \overline{2800},4})
\oplus({\bf \overline{2800},2})
\oplus({\bf \overline{504},6})
\oplus2({\bf \overline{504},4})
\oplus2({\bf \overline{504},2})
\oplus({\bf \overline{168},2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})$\\
%
${\bf \overline{1485120''}}$&=&
$({\bf 40824,4})
\oplus({\bf 40824,2})
\oplus({\bf 18480',2})
\oplus({\bf 33600,2})
\oplus({\bf 38808,6})
\oplus2({\bf 38808,4})
\oplus({\bf 38808,2})
\oplus({\bf 8400',8})
\oplus({\bf 8400',6})
\oplus({\bf 8400',4})
\oplus({\bf 8400',2})
\oplus({\bf 14784,4})
\oplus({\bf 14784,2})
\oplus({\bf 10584,6})
\oplus({\bf 10584,4})
\oplus({\bf 10584,2})
\oplus({\bf 2800,4})
\oplus({\bf 2800,2})
\oplus({\bf 168,2})
\oplus({\bf 1848,4})
\oplus({\bf 1848,2})
\oplus({\bf 1680,6})
\oplus2({\bf 1680,4})
\oplus2({\bf 1680,2})
\oplus({\bf 1512',6})
\oplus2({\bf 1512',4})
\oplus2({\bf 1512',2})
\oplus({\bf 1008,8})
\oplus2({\bf 1008,6})
\oplus3({\bf 1008,4})
\oplus2({\bf 1008,2})
\oplus({\bf 504,6})
\oplus2({\bf 504,4})
\oplus2({\bf 504,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 1575288}$&=&
$({\bf \overline{46200'},3})
\oplus({\bf \overline{31752},1})
\oplus({\bf \overline{58212'},5})
\oplus({\bf \overline{58212'},3})
\oplus({\bf \overline{58212'},1})
\oplus({\bf \overline{37800},3})
\oplus({\bf \overline{16128},5})
\oplus2({\bf \overline{16128},3})
\oplus({\bf \overline{16128},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{15400},7})
\oplus({\bf \overline{15400},5})
\oplus({\bf \overline{15400},3})
\oplus({\bf \overline{8100},5})
\oplus({\bf \overline{8820},7})
\oplus2({\bf \overline{8820},5})
\oplus2({\bf \overline{8820},3})
\oplus({\bf \overline{8820},1})
\oplus({\bf \overline{1512},5})
\oplus({\bf \overline{1512},3})
\oplus({\bf \overline{1512},1})
\oplus({\bf \overline{924},9})
\oplus({\bf \overline{924},7})
\oplus({\bf \overline{924},5})
\oplus({\bf \overline{1280},9})
\oplus2({\bf \overline{1280},7})
\oplus2({\bf \overline{1280},5})
\oplus({\bf \overline{1280},3})
\oplus({\bf \overline{420},7})
\oplus({\bf \overline{420},5})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{36},11})
\oplus({\bf \overline{36},9})
\oplus2({\bf \overline{36},7})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{28},9})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{28},5})$\\
%
${\bf \overline{1575288}}$&=&
$({\bf 46200',3})
\oplus({\bf 58212',5})
\oplus({\bf 58212',3})
\oplus({\bf 58212',1})
\oplus({\bf 15400,7})
\oplus({\bf 15400,5})
\oplus({\bf 15400,3})
\oplus({\bf 924,9})
\oplus({\bf 924,7})
\oplus({\bf 924,5})
\oplus({\bf 31752,1})
\oplus({\bf 37800,3})
\oplus({\bf 8100,5})
\oplus({\bf 16128,5})
\oplus2({\bf 16128,3})
\oplus({\bf 16128,1})
\oplus({\bf 8820,7})
\oplus2({\bf 8820,5})
\oplus2({\bf 8820,3})
\oplus({\bf 8820,1})
\oplus({\bf 1280,9})
\oplus2({\bf 1280,7})
\oplus2({\bf 1280,5})
\oplus({\bf 1280,3})
\oplus({\bf 36,11})
\oplus({\bf 36,9})
\oplus2({\bf 36,7})
\oplus({\bf 36,5})
\oplus({\bf 1176,3})
\oplus({\bf 1512,5})
\oplus({\bf 1512,3})
\oplus({\bf 1512,1})
\oplus({\bf 420,7})
\oplus({\bf 420,5})
\oplus({\bf 420,3})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus({\bf 28,5})$\\
%
${\bf 1784575}$&=&
$({\bf 13104,3})
\oplus({\bf 13104,1})
\oplus({\bf 17920,5})
\oplus2({\bf 17920,3})
\oplus({\bf 17920,1})
\oplus({\bf 5775,3})
\oplus({\bf 5775,1})
\oplus({\bf \overline{17920},5})
\oplus2({\bf \overline{17920},3})
\oplus({\bf \overline{17920},1})
\oplus({\bf 24255,7})
\oplus3({\bf 24255,5})
\oplus4({\bf 24255,3})
\oplus2({\bf 24255,1})
\oplus({\bf 7680,5})
\oplus2({\bf 7680,3})
\oplus({\bf 7680,1})
\oplus({\bf 1232,7})
\oplus4({\bf 1232,5})
\oplus6({\bf 1232,3})
\oplus3({\bf 1232,1})
\oplus({\bf 945,7})
\oplus4({\bf 945,5})
\oplus6({\bf 945,3})
\oplus3({\bf 945,1})
\oplus({\bf \overline{5775},3})
\oplus({\bf \overline{5775},1})
\oplus({\bf \overline{7680},5})
\oplus2({\bf \overline{7680},3})
\oplus({\bf \overline{7680},1})
\oplus({\bf 2352,3})
\oplus({\bf 2352,1})
\oplus({\bf \overline{945},7})
\oplus4({\bf \overline{945},5})
\oplus6({\bf \overline{945},3})
\oplus3({\bf \overline{945},1})
\oplus({\bf 720,7})
\oplus4({\bf 720,5})
\oplus6({\bf 720,3})
\oplus3({\bf 720,1})
\oplus2({\bf 63,7})
\oplus6({\bf 63,5})
\oplus8({\bf 63,3})
\oplus4({\bf 63,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{su}_4$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_4$(S)}
}
\label{Table:Branching-rules-A15_A3-A3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_4$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A15_A3-A3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{16}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_4$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 4,4})$\\
%
${\bf \overline{16}}$&=&
$({\bf \overline{4},\overline{4}})$\\
%
${\bf 120}$&=&
$({\bf 10,6})
\oplus({\bf 6,10})$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{10},6})
\oplus({\bf 6,\overline{10}})$\\
%
${\bf 136}$&=&
$({\bf 10,10})
\oplus({\bf 6,6})$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{10},\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 255}$&=&
$({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,15})$\\
%
${\bf 560}$&=&
$({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{4},\overline{20''}})$\\
%
${\bf \overline{560}}$&=&
$({\bf 20'',4})
\oplus({\bf 20,20})
\oplus({\bf 4,20''})$\\
%
${\bf 816}$&=&
$({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{816}}$&=&
$({\bf 20'',20''})
\oplus({\bf 20,20})
\oplus({\bf 4,4})$\\
%
${\bf 1360}$&=&
$({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{20}})$\\
%
${\bf \overline{1360}}$&=&
$({\bf 20'',20})
\oplus({\bf 20,20''})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,20})$\\
%
${\bf 1820}$&=&
$({\bf 35,1})
\oplus({\bf 45,15})
\oplus({\bf 20',20'})
\oplus({\bf 15,45})
\oplus({\bf 1,35})$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{35},1})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',20'})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 1,\overline{35}})$\\
%
${\bf 1904}$&=&
$({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20,36})
\oplus({\bf 20,4})
\oplus({\bf 4,36})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf \overline{1904}}$&=&
$({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{36}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 2160}$&=&
$({\bf 36,36})
\oplus({\bf 36,4})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,36})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf \overline{2160}}$&=&
$({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 3876}$&=&
$({\bf 35,35})
\oplus({\bf 45,45})
\oplus({\bf 20',20'})
\oplus({\bf 15,15})
\oplus({\bf 1,1})$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf 20',20'})
\oplus({\bf 15,15})
\oplus({\bf 1,1})$\\
%
${\bf 4368}$&=&
$({\bf 84',4})
\oplus({\bf 60,20})
\oplus({\bf 36,36})
\oplus({\bf 20,60})
\oplus({\bf 4,84'})$\\
%
${\bf \overline{4368}}$&=&
$({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{4},\overline{84'}})$\\
%
${\bf 5440}$&=&
$({\bf 35,20'})
\oplus({\bf 45,45})
\oplus({\bf 45,15})
\oplus({\bf 20',35})
\oplus({\bf 20',20'})
\oplus({\bf 20',1})
\oplus({\bf 15,45})
\oplus({\bf 15,15})
\oplus({\bf 1,20'})$\\
%
${\bf \overline{5440}}$&=&
$({\bf \overline{35},20'})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',\overline{35}})
\oplus({\bf 20',20'})
\oplus({\bf 20',1})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,15})
\oplus({\bf 1,20'})$\\
%
${\bf 7140}$&=&
$({\bf 35,15})
\oplus({\bf 45,45})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf 20',45})
\oplus({\bf 20',15})
\oplus({\bf 15,35})
\oplus({\bf 15,45})
\oplus({\bf 15,20'})
\oplus({\bf 15,15})
\oplus({\bf 1,45})$\\
%
${\bf \overline{7140}}$&=&
$({\bf \overline{35},15})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',15})
\oplus({\bf 15,\overline{35}})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus({\bf 15,15})
\oplus({\bf 1,\overline{45}})$\\
%
${\bf 8008}$&=&
$({\bf 126,6})
\oplus({\bf 70,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 64,64})
\oplus({\bf 10,70})
\oplus({\bf \overline{10},50})
\oplus({\bf 6,126})$\\
%
${\bf \overline{8008}}$&=&
$({\bf \overline{126},6})
\oplus({\bf 50,10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf 64,64})
\oplus({\bf 10,50})
\oplus({\bf \overline{10},\overline{70}})
\oplus({\bf 6,\overline{126}})$\\
%
${\bf 8840}$&=&
$({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,6})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,70})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,6})$\\
%
${\bf \overline{8840}}$&=&
$({\bf \overline{70},10})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,64})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,\overline{70}})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,\overline{70}})
\oplus({\bf 6,64})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 9180}$&=&
$({\bf 35,45})
\oplus({\bf 45,35})
\oplus({\bf 45,45})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf 20',45})
\oplus({\bf 20',15})
\oplus({\bf 15,45})
\oplus({\bf 15,20'})
\oplus({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,15})$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{45},\overline{35}})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',15})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,15})$\\
%
${\bf 11440}$&=&
$({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{4},\overline{140'}})$\\
%
${\bf \overline{11440}}$&=&
$({\bf 140',4})
\oplus({\bf 140,20})
\oplus({\bf 60,36})
\oplus({\bf 36,60})
\oplus({\bf 20'',20''})
\oplus({\bf 20,140})
\oplus({\bf 4,140'})$\\
%
${\bf 12870}$&=&
$({\bf 105,1})
\oplus({\bf 175,15})
\oplus({\bf 84,20'})
\oplus({\bf 45,45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf 20',84})
\oplus({\bf 15,175})
\oplus({\bf 1,105})$\\
%
${\bf 12920}$&=&
$({\bf 70,70})
\oplus({\bf 70,10})
\oplus({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,6})
\oplus({\bf 10,70})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf \overline{12920}}$&=&
$({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf 64,64})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,10})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},\overline{70}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 14144}$&=&
$({\bf 84,20'})
\oplus({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',84})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 15504}$&=&
$({\bf 56,56})
\oplus({\bf 84',84'})
\oplus({\bf 60,60})
\oplus({\bf 36,36})
\oplus({\bf 20,20})
\oplus({\bf 4,4})$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{56},\overline{56}})
\oplus({\bf \overline{84'},\overline{84'}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 16065}$&=&
$({\bf 84,45})
\oplus({\bf 84,15})
\oplus({\bf 45,84})
\oplus({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',15})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})$\\
%
${\bf \overline{16065}}$&=&
$({\bf 84,\overline{45}})
\oplus({\bf 84,15})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',45})
\oplus({\bf 20',15})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})$\\
%
${\bf 18240}$&=&
$({\bf 84,84})
\oplus({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,45})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 21504}$&=&
$({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,6})
\oplus({\bf 64,70})
\oplus({\bf 64,64})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,70})
\oplus2({\bf 10,64})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,70})
\oplus2({\bf 6,64})
\oplus2({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,6})$\\
%
${\bf \overline{21504}}$&=&
$({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,\overline{70}})
\oplus({\bf 64,64})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,64})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},\overline{70}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},6})
\oplus({\bf 6,\overline{70}})
\oplus2({\bf 6,64})
\oplus({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus2({\bf 6,6})$\\
%
${\bf 24752}$&=&
$({\bf 56,4})
\oplus({\bf 84',36})
\oplus({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,84'})
\oplus({\bf 36,60})
\oplus({\bf 36,36})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20,84'})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus({\bf 20,20})
\oplus({\bf 4,56})
\oplus({\bf 4,84'})
\oplus({\bf 4,60})
\oplus({\bf 4,36})$\\
%
${\bf \overline{24752}}$&=&
$({\bf \overline{56},\overline{4}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{4},\overline{56}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})$\\
%
${\bf 28560}$&=&
$({\bf \overline{120},\overline{4}})
\oplus({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus2({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{120}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{20}})$\\
%
${\bf \overline{28560}}$&=&
$({\bf 120,4})
\oplus({\bf 140,36})
\oplus({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,60})
\oplus({\bf 60,20})
\oplus({\bf 36,140})
\oplus({\bf 36,20''})
\oplus({\bf 36,20})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus({\bf 20,20''})
\oplus2({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,120})
\oplus({\bf 4,140})
\oplus({\bf 4,20''})
\oplus({\bf 4,20})$\\
%
${\bf 38080}$&=&
$({\bf 56,20})
\oplus({\bf 84',60})
\oplus({\bf 84',36})
\oplus({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 60,84'})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,84'})
\oplus({\bf 36,60})
\oplus2({\bf 36,36})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20,56})
\oplus({\bf 20,84'})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,84'})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20})$\\
%
${\bf \overline{38080}}$&=&
$({\bf \overline{56},\overline{20}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{56}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})$\\
%
${\bf 46512}$&=&
$({\bf 56,84'})
\oplus({\bf 84',56})
\oplus({\bf 84',84'})
\oplus({\bf 84',60})
\oplus({\bf 84',36})
\oplus({\bf 60,84'})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 36,84'})
\oplus({\bf 36,60})
\oplus({\bf 36,36})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,36})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{56},\overline{84'}})
\oplus({\bf \overline{84'},\overline{56}})
\oplus({\bf \overline{84'},\overline{84'}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 48960}$&=&
$({\bf 56,60})
\oplus({\bf 84',84'})
\oplus({\bf 84',60})
\oplus({\bf 84',36})
\oplus({\bf 84',20})
\oplus({\bf 60,56})
\oplus({\bf 60,84'})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,84'})
\oplus({\bf 36,60})
\oplus2({\bf 36,36})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20,84'})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf \overline{48960}}$&=&
$({\bf \overline{56},\overline{60}})
\oplus({\bf \overline{84'},\overline{84'}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{60},\overline{56}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 51408}$&=&
$({\bf 56,36})
\oplus({\bf 84',84'})
\oplus({\bf 84',60})
\oplus({\bf 84',36})
\oplus({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 60,84'})
\oplus({\bf 60,60})
\oplus2({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,56})
\oplus({\bf 36,84'})
\oplus2({\bf 36,60})
\oplus({\bf 36,36})
\oplus2({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20,84'})
\oplus({\bf 20,60})
\oplus2({\bf 20,36})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,84'})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf \overline{51408}}$&=&
$({\bf \overline{56},\overline{36}})
\oplus({\bf \overline{84'},\overline{84'}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{56}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 54264}$&=&
$({\bf 84'',84''})
\oplus({\bf 140'',140''})
\oplus({\bf 126,126})
\oplus({\bf 70,70})
\oplus({\bf 50,50})
\oplus({\bf 64,64})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{84''},\overline{84''}})
\oplus({\bf \overline{140''},\overline{140''}})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf 50,50})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf 64,64})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 61200}$&=&
$({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{120},\overline{20''}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{20''},\overline{120}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus2({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{61200}}$&=&
$({\bf 120,120})
\oplus({\bf 120,20''})
\oplus({\bf 140,140})
\oplus({\bf 140,20''})
\oplus({\bf 140,20})
\oplus({\bf 60,60})
\oplus({\bf 60,20})
\oplus({\bf 36,36})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',120})
\oplus({\bf 20'',140})
\oplus({\bf 20'',20''})
\oplus({\bf 20'',20})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus({\bf 20,20''})
\oplus2({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,36})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 61880}$&=&
$({\bf 140'',10})
\oplus({\bf 140'',6})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 126,6})
\oplus({\bf 70,70})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,6})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,50})
\oplus2({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,140''})
\oplus({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},64})
\oplus({\bf 6,140''})
\oplus({\bf 6,126})
\oplus({\bf 6,70})
\oplus({\bf 6,50})
\oplus({\bf 6,64})$\\
%
${\bf \overline{61880}}$&=&
$({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus2({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,64})
\oplus({\bf \overline{10},\overline{140''}})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},\overline{70}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,\overline{140''}})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus({\bf 6,64})$\\
%
${\bf 65280}$&=&
$({\bf 160,20})
\oplus({\bf 160,4})
\oplus({\bf 84',20''})
\oplus({\bf 84',20})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,140})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus2({\bf 36,36})
\oplus({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus2({\bf 36,4})
\oplus({\bf 20'',84'})
\oplus({\bf 20'',36})
\oplus({\bf 20,160})
\oplus({\bf 20,84'})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus3({\bf 20,36})
\oplus2({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus2({\bf 4,36})
\oplus2({\bf 4,20})
\oplus2({\bf 4,4})$\\
%
${\bf \overline{65280}}$&=&
$({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{84'}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{84'},\overline{20''}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus2({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{160}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus2({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{160}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus2({\bf \overline{4},\overline{4}})$\\
%
${\bf 68068}$&=&
$({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,15})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus({\bf 175,15})
\oplus({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,15})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},20'})
\oplus({\bf 20',175})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 15,256})
\oplus({\bf 15,35})
\oplus({\bf 15,175})
\oplus({\bf 15,84})
\oplus2({\bf 15,45})
\oplus({\bf 15,20'})
\oplus({\bf 15,15})
\oplus({\bf 1,256})
\oplus({\bf 1,45})$\\
%
${\bf \overline{68068}}$&=&
$({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,45})
\oplus({\bf 175,20'})
\oplus({\bf 175,15})
\oplus({\bf 84,84})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,15})
\oplus({\bf 45,175})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',175})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 15,\overline{256}})
\oplus({\bf 15,175})
\oplus({\bf 15,84})
\oplus({\bf 15,\overline{35}})
\oplus2({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus({\bf 15,15})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,\overline{45}})$\\
%
${\bf 74256}$&=&
$({\bf 160,20''})
\oplus({\bf 160,20})
\oplus({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 140,140})
\oplus({\bf 140,36})
\oplus({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus2({\bf 36,36})
\oplus({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus2({\bf 36,4})
\oplus({\bf 20'',160})
\oplus({\bf 20'',36})
\oplus({\bf 20'',4})
\oplus({\bf 20,160})
\oplus({\bf 20,84'})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus3({\bf 20,36})
\oplus2({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,84'})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus2({\bf 4,36})
\oplus({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf \overline{74256}}$&=&
$({\bf \overline{160},\overline{20''}})
\oplus({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{160}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus2({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{160}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus2({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 85680}$&=&
$({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{36}})
\oplus2({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus2({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{60},\overline{120}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{120}})
\oplus2({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{36}})
\oplus4({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{85680}}$&=&
$({\bf 120,60})
\oplus({\bf 120,20})
\oplus({\bf 140,140})
\oplus({\bf 140,36})
\oplus({\bf 140,20''})
\oplus2({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,120})
\oplus({\bf 60,60})
\oplus({\bf 60,20''})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,140})
\oplus({\bf 36,36})
\oplus({\bf 36,20''})
\oplus2({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20''})
\oplus2({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,120})
\oplus2({\bf 20,140})
\oplus({\bf 20,60})
\oplus2({\bf 20,36})
\oplus2({\bf 20,20''})
\oplus4({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 95200}$&=&
$({\bf 84'',\overline{10}})
\oplus({\bf 140'',64})
\oplus({\bf 140'',6})
\oplus({\bf 126,126})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 70,70})
\oplus({\bf 70,50})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,6})
\oplus({\bf 50,70})
\oplus({\bf 50,50})
\oplus({\bf 50,6})
\oplus({\bf 64,140''})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus2({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,6})
\oplus({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},84''})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,140''})
\oplus({\bf 6,70})
\oplus({\bf 6,50})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
%
${\bf \overline{95200}}$&=&
$({\bf \overline{84''},10})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf 50,50})
\oplus({\bf 50,\overline{70}})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},50})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,\overline{140''}})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,\overline{70}})
\oplus2({\bf 64,64})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,\overline{84''}})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},\overline{70}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,\overline{140''}})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
%
${\bf 95760}$&=&
$({\bf 160,84'})
\oplus({\bf 160,36})
\oplus({\bf 84',160})
\oplus({\bf 84',36})
\oplus({\bf 84',4})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,140})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,160})
\oplus({\bf 36,84'})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus3({\bf 36,36})
\oplus2({\bf 36,20})
\oplus2({\bf 36,4})
\oplus({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus2({\bf 20,36})
\oplus({\bf 20,20''})
\oplus3({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,84'})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus2({\bf 4,36})
\oplus({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf \overline{95760}}$&=&
$({\bf \overline{160},\overline{84'}})
\oplus({\bf \overline{160},\overline{36}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{84'},\overline{160}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{160}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus({\bf \overline{36},\overline{60}})
\oplus3({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{20}})
\oplus2({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 108800}$&=&
$({\bf 160,160})
\oplus({\bf 160,36})
\oplus({\bf 160,4})
\oplus({\bf 84',84'})
\oplus({\bf 84',36})
\oplus({\bf 140,140})
\oplus({\bf 140,36})
\oplus({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,160})
\oplus({\bf 36,84'})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus3({\bf 36,36})
\oplus2({\bf 36,20})
\oplus2({\bf 36,4})
\oplus({\bf 20'',20''})
\oplus({\bf 20'',20})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus2({\bf 20,36})
\oplus({\bf 20,20''})
\oplus3({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus2({\bf 4,36})
\oplus2({\bf 4,20})
\oplus2({\bf 4,4})$\\
%
${\bf \overline{108800}}$&=&
$({\bf \overline{160},\overline{160}})
\oplus({\bf \overline{160},\overline{36}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{84'},\overline{84'}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{160}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus({\bf \overline{36},\overline{60}})
\oplus3({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{20}})
\oplus2({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{160}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus2({\bf \overline{4},\overline{4}})$\\
%
${\bf 112320}$&=&
$({\bf \overline{120},\overline{36}})
\oplus({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{120},\overline{4}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus3({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus2({\bf \overline{20''},\overline{36}})
\oplus3({\bf \overline{20''},\overline{20}})
\oplus2({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{120}})
\oplus({\bf \overline{36},\overline{140}})
\oplus2({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{120}})
\oplus3({\bf \overline{20},\overline{140}})
\oplus3({\bf \overline{20},\overline{20''}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus6({\bf \overline{20},\overline{20}})
\oplus3({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{120}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus2({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus3({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{112320}}$&=&
$({\bf 120,36})
\oplus({\bf 120,20})
\oplus({\bf 120,4})
\oplus({\bf 140,140})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus({\bf 140,20''})
\oplus3({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,140})
\oplus({\bf 60,36})
\oplus({\bf 60,20''})
\oplus2({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,120})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus({\bf 36,36})
\oplus2({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus2({\bf 20'',36})
\oplus({\bf 20'',20''})
\oplus3({\bf 20'',20})
\oplus2({\bf 20'',4})
\oplus({\bf 20,120})
\oplus3({\bf 20,140})
\oplus2({\bf 20,60})
\oplus3({\bf 20,36})
\oplus3({\bf 20,20''})
\oplus6({\bf 20,20})
\oplus3({\bf 20,4})
\oplus({\bf 4,120})
\oplus2({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus2({\bf 4,20''})
\oplus3({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 116688}$&=&
$({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{120},\overline{20''}})
\oplus({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus2({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{120}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{20},\overline{224}})
\oplus({\bf \overline{20},\overline{120}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus2({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{4},\overline{224}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{60}})$\\
%
${\bf \overline{116688}}$&=&
$({\bf 224,20})
\oplus({\bf 224,4})
\oplus({\bf 140',36})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 120,20''})
\oplus({\bf 120,20})
\oplus({\bf 140,140})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus({\bf 140,20''})
\oplus2({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,140})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,140'})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus({\bf 36,36})
\oplus({\bf 36,20})
\oplus({\bf 20'',120})
\oplus({\bf 20'',140})
\oplus({\bf 20'',20''})
\oplus({\bf 20'',20})
\oplus({\bf 20,224})
\oplus({\bf 20,140'})
\oplus({\bf 20,120})
\oplus2({\bf 20,140})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus({\bf 20,20''})
\oplus({\bf 20,20})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 4,60})$\\
%
${\bf 123760}$&=&
$({\bf 360,20})
\oplus({\bf 360,4})
\oplus({\bf 160,36})
\oplus({\bf 160,4})
\oplus({\bf 84',36})
\oplus({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 140',20''})
\oplus({\bf 140',20})
\oplus({\bf 140,140})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus({\bf 140,20})
\oplus({\bf 60,140})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20''})
\oplus2({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,160})
\oplus({\bf 36,84'})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus2({\bf 36,36})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',140'})
\oplus({\bf 20'',60})
\oplus({\bf 20,360})
\oplus({\bf 20,84'})
\oplus({\bf 20,140'})
\oplus({\bf 20,140})
\oplus2({\bf 20,60})
\oplus({\bf 20,36})
\oplus({\bf 20,20})
\oplus({\bf 4,360})
\oplus({\bf 4,160})
\oplus({\bf 4,84'})
\oplus({\bf 4,60})
\oplus({\bf 4,36})$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{360},\overline{20}})
\oplus({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{20''}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{160},\overline{36}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{20''},\overline{140'}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{160}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{360}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{4},\overline{360}})
\oplus({\bf \overline{4},\overline{160}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})$\\
%
${\bf 138720}$&=&
$({\bf 84'',50})
\oplus({\bf 140'',126})
\oplus({\bf 140'',64})
\oplus({\bf 126,140''})
\oplus({\bf 126,70})
\oplus({\bf 126,50})
\oplus({\bf 126,64})
\oplus({\bf 126,6})
\oplus({\bf 70,126})
\oplus({\bf 70,70})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 50,84''})
\oplus({\bf 50,126})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 64,140''})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus2({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,6})
\oplus({\bf 10,70})
\oplus({\bf 10,50})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,126})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})$\\
%
${\bf \overline{138720}}$&=&
$({\bf \overline{84''},50})
\oplus({\bf \overline{140''},\overline{126}})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{126},\overline{140''}})
\oplus({\bf \overline{126},50})
\oplus({\bf \overline{126},\overline{70}})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,\overline{84''}})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf 64,\overline{140''}})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,\overline{70}})
\oplus2({\bf 64,64})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})$\\
%
${\bf 144704}$&=&
$({\bf \overline{120},\overline{140}})
\oplus({\bf \overline{120},\overline{20''}})
\oplus({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{140},\overline{120}})
\oplus({\bf \overline{140},\overline{140}})
\oplus2({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus3({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{120}})
\oplus2({\bf \overline{20''},\overline{140}})
\oplus2({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus3({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus2({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{120}})
\oplus3({\bf \overline{20},\overline{140}})
\oplus3({\bf \overline{20},\overline{20''}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus6({\bf \overline{20},\overline{20}})
\oplus3({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{36}})
\oplus3({\bf \overline{4},\overline{20}})
\oplus2({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{144704}}$&=&
$({\bf 120,140})
\oplus({\bf 120,20''})
\oplus({\bf 120,20})
\oplus({\bf 140,120})
\oplus({\bf 140,140})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus2({\bf 140,20''})
\oplus3({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,140})
\oplus({\bf 60,36})
\oplus({\bf 60,20''})
\oplus2({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus({\bf 36,36})
\oplus({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus2({\bf 36,4})
\oplus({\bf 20'',120})
\oplus2({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus2({\bf 20'',20''})
\oplus3({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,120})
\oplus3({\bf 20,140})
\oplus2({\bf 20,60})
\oplus3({\bf 20,36})
\oplus3({\bf 20,20''})
\oplus6({\bf 20,20})
\oplus3({\bf 20,4})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus2({\bf 4,36})
\oplus({\bf 4,20''})
\oplus3({\bf 4,20})
\oplus2({\bf 4,4})$\\
%
${\bf 148512}$&=&
$({\bf 84'',6})
\oplus({\bf 140'',64})
\oplus({\bf 140'',10})
\oplus({\bf 140'',\overline{10}})
\oplus({\bf 140'',6})
\oplus({\bf 126,70})
\oplus({\bf 126,50})
\oplus2({\bf 126,64})
\oplus({\bf 126,10})
\oplus2({\bf 126,6})
\oplus({\bf 70,126})
\oplus({\bf 70,70})
\oplus2({\bf 70,64})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf 50,126})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 64,140''})
\oplus2({\bf 64,126})
\oplus2({\bf 64,70})
\oplus({\bf 64,50})
\oplus3({\bf 64,64})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,140''})
\oplus({\bf 10,126})
\oplus2({\bf 10,70})
\oplus({\bf 10,50})
\oplus2({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},140''})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,84''})
\oplus({\bf 6,140''})
\oplus2({\bf 6,126})
\oplus({\bf 6,70})
\oplus2({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})$\\
%
${\bf \overline{148512}}$&=&
$({\bf \overline{84''},6})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},50})
\oplus({\bf \overline{126},\overline{70}})
\oplus2({\bf \overline{126},64})
\oplus({\bf \overline{126},\overline{10}})
\oplus2({\bf \overline{126},6})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},\overline{70}})
\oplus2({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,\overline{140''}})
\oplus2({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,\overline{70}})
\oplus3({\bf 64,64})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,\overline{140''}})
\oplus({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},\overline{140''}})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus2({\bf \overline{10},\overline{70}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,\overline{84''}})
\oplus({\bf 6,\overline{140''}})
\oplus2({\bf 6,\overline{126}})
\oplus({\bf 6,\overline{70}})
\oplus2({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})$\\
%
${\bf 159120}$&=&
$({\bf 160,60})
\oplus({\bf 160,36})
\oplus({\bf 160,20})
\oplus({\bf 160,4})
\oplus({\bf 84',140})
\oplus({\bf 84',36})
\oplus({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 140,84'})
\oplus({\bf 140,60})
\oplus2({\bf 140,36})
\oplus2({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,160})
\oplus({\bf 60,140})
\oplus2({\bf 60,36})
\oplus({\bf 60,20''})
\oplus2({\bf 60,20})
\oplus2({\bf 60,4})
\oplus({\bf 36,160})
\oplus({\bf 36,84'})
\oplus2({\bf 36,140})
\oplus2({\bf 36,60})
\oplus5({\bf 36,36})
\oplus({\bf 36,20''})
\oplus5({\bf 36,20})
\oplus4({\bf 36,4})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,160})
\oplus({\bf 20,84'})
\oplus2({\bf 20,140})
\oplus2({\bf 20,60})
\oplus5({\bf 20,36})
\oplus({\bf 20,20''})
\oplus5({\bf 20,20})
\oplus4({\bf 20,4})
\oplus({\bf 4,160})
\oplus({\bf 4,84'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,60})
\oplus4({\bf 4,36})
\oplus({\bf 4,20''})
\oplus4({\bf 4,20})
\oplus3({\bf 4,4})$\\
%
${\bf \overline{159120}}$&=&
$({\bf \overline{160},\overline{60}})
\oplus({\bf \overline{160},\overline{36}})
\oplus({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{84'}})
\oplus({\bf \overline{140},\overline{60}})
\oplus2({\bf \overline{140},\overline{36}})
\oplus2({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{84'},\overline{140}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{160}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus2({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus2({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{160}})
\oplus2({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus5({\bf \overline{36},\overline{36}})
\oplus5({\bf \overline{36},\overline{20}})
\oplus4({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{160}})
\oplus2({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus5({\bf \overline{20},\overline{36}})
\oplus5({\bf \overline{20},\overline{20}})
\oplus4({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{160}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus4({\bf \overline{4},\overline{36}})
\oplus4({\bf \overline{4},\overline{20}})
\oplus3({\bf \overline{4},\overline{4}})$\\
%
${\bf 170170}$&=&
$({\bf 280,15})
\oplus({\bf 280,1})
\oplus({\bf 256,45})
\oplus({\bf 256,20'})
\oplus({\bf 256,15})
\oplus({\bf 35,35})
\oplus({\bf 35,45})
\oplus({\bf 105,15})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,175})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus({\bf 84,15})
\oplus({\bf 45,256})
\oplus({\bf 45,35})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus2({\bf 45,45})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',256})
\oplus({\bf 20',175})
\oplus({\bf 20',84})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',15})
\oplus({\bf 15,280})
\oplus({\bf 15,256})
\oplus({\bf 15,105})
\oplus2({\bf 15,175})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus({\bf 1,280})
\oplus({\bf 1,175})$\\
%
${\bf \overline{170170}}$&=&
$({\bf \overline{280},15})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,15})
\oplus({\bf \overline{256},\overline{45}})
\oplus({\bf \overline{256},20'})
\oplus({\bf \overline{256},15})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,175})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus({\bf 84,15})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{45},\overline{256}})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},\overline{35}})
\oplus2({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',\overline{256}})
\oplus({\bf 20',175})
\oplus({\bf 20',84})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',15})
\oplus({\bf 15,\overline{280}})
\oplus({\bf 15,105})
\oplus({\bf 15,\overline{256}})
\oplus2({\bf 15,175})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,175})$\\
%
${\bf 170544}$&=&
$({\bf \overline{120'},\overline{120'}})
\oplus({\bf \overline{216},\overline{216}})
\oplus({\bf \overline{224},\overline{224}})
\oplus({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{170544}}$&=&
$({\bf 120',120'})
\oplus({\bf 216,216})
\oplus({\bf 224,224})
\oplus({\bf 140',140'})
\oplus({\bf 120,120})
\oplus({\bf 140,140})
\oplus({\bf 60,60})
\oplus({\bf 36,36})
\oplus({\bf 20'',20''})
\oplus({\bf 20,20})
\oplus({\bf 4,4})$\\
%
${\bf 175032}$&=&
$({\bf 384,\overline{10}})
\oplus({\bf 384,6})
\oplus({\bf 300,64})
\oplus({\bf 300,10})
\oplus({\bf 300,6})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 126,6})
\oplus({\bf 70,70})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},\overline{70}})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf 50,\overline{70}})
\oplus({\bf 50,64})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus({\bf \overline{70},64})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus3({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,300})
\oplus({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},384})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},64})
\oplus({\bf 6,384})
\oplus({\bf 6,300})
\oplus({\bf 6,126})
\oplus({\bf 6,70})
\oplus({\bf 6,50})
\oplus({\bf 6,64})$\\
%
${\bf \overline{175032}}$&=&
$({\bf 384,10})
\oplus({\bf 384,6})
\oplus({\bf 300,64})
\oplus({\bf 300,\overline{10}})
\oplus({\bf 300,6})
\oplus({\bf 126,70})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 70,126})
\oplus({\bf 70,50})
\oplus({\bf 70,64})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,70})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus3({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,384})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus({\bf 10,64})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},\overline{70}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,384})
\oplus({\bf 6,300})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus({\bf 6,64})$\\
%
${\bf 180880}$&=&
$({\bf 160,140})
\oplus({\bf 160,36})
\oplus({\bf 160,20})
\oplus({\bf 160,4})
\oplus({\bf 84',60})
\oplus({\bf 84',36})
\oplus({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus2({\bf 140,36})
\oplus({\bf 140,20''})
\oplus2({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,84'})
\oplus({\bf 60,60})
\oplus2({\bf 60,36})
\oplus2({\bf 60,20})
\oplus2({\bf 60,4})
\oplus({\bf 36,160})
\oplus({\bf 36,84'})
\oplus2({\bf 36,140})
\oplus2({\bf 36,60})
\oplus5({\bf 36,36})
\oplus({\bf 36,20''})
\oplus5({\bf 36,20})
\oplus4({\bf 36,4})
\oplus({\bf 20'',140})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,160})
\oplus({\bf 20,84'})
\oplus2({\bf 20,140})
\oplus2({\bf 20,60})
\oplus5({\bf 20,36})
\oplus({\bf 20,20''})
\oplus5({\bf 20,20})
\oplus4({\bf 20,4})
\oplus({\bf 4,160})
\oplus({\bf 4,84'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,60})
\oplus4({\bf 4,36})
\oplus({\bf 4,20''})
\oplus4({\bf 4,20})
\oplus3({\bf 4,4})$\\
%
${\bf \overline{180880}}$&=&
$({\bf \overline{160},\overline{140}})
\oplus({\bf \overline{160},\overline{36}})
\oplus({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{160}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus2({\bf \overline{140},\overline{36}})
\oplus2({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus2({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{160}})
\oplus2({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus5({\bf \overline{36},\overline{36}})
\oplus5({\bf \overline{36},\overline{20}})
\oplus4({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{160}})
\oplus2({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus5({\bf \overline{20},\overline{36}})
\oplus5({\bf \overline{20},\overline{20}})
\oplus4({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{160}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus4({\bf \overline{4},\overline{36}})
\oplus4({\bf \overline{4},\overline{20}})
\oplus3({\bf \overline{4},\overline{4}})$\\
%
${\bf 185640}$&=&
$({\bf 84'',10})
\oplus({\bf 140'',70})
\oplus({\bf 140'',64})
\oplus({\bf 140'',10})
\oplus({\bf 140'',6})
\oplus({\bf 126,126})
\oplus({\bf 126,70})
\oplus2({\bf 126,64})
\oplus2({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 126,6})
\oplus({\bf 70,140''})
\oplus({\bf 70,126})
\oplus({\bf 70,70})
\oplus({\bf 70,50})
\oplus2({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,6})
\oplus({\bf 50,70})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,6})
\oplus({\bf 64,140''})
\oplus2({\bf 64,126})
\oplus2({\bf 64,70})
\oplus({\bf 64,50})
\oplus4({\bf 64,64})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,84''})
\oplus({\bf 10,140''})
\oplus2({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,50})
\oplus2({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,140''})
\oplus({\bf 6,126})
\oplus2({\bf 6,70})
\oplus({\bf 6,50})
\oplus2({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,6})$\\
%
${\bf \overline{185640}}$&=&
$({\bf \overline{84''},\overline{10}})
\oplus({\bf \overline{140''},\overline{70}})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},\overline{70}})
\oplus2({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus2({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,50})
\oplus({\bf 50,\overline{70}})
\oplus({\bf 50,64})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},\overline{140''}})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus({\bf \overline{70},\overline{70}})
\oplus2({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},6})
\oplus({\bf 64,\overline{140''}})
\oplus2({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,\overline{70}})
\oplus4({\bf 64,64})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,\overline{70}})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},\overline{84''}})
\oplus({\bf \overline{10},\overline{140''}})
\oplus2({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,\overline{140''}})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus2({\bf 6,\overline{70}})
\oplus2({\bf 6,64})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 193800}$&=&
$({\bf 84'',140''})
\oplus({\bf 140'',84''})
\oplus({\bf 140'',140''})
\oplus({\bf 140'',126})
\oplus({\bf 140'',70})
\oplus({\bf 126,140''})
\oplus({\bf 126,126})
\oplus({\bf 126,70})
\oplus({\bf 126,50})
\oplus({\bf 126,64})
\oplus({\bf 70,140''})
\oplus({\bf 70,126})
\oplus({\bf 70,70})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 50,126})
\oplus({\bf 50,64})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,50})
\oplus2({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,70})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf \overline{193800}}$&=&
$({\bf \overline{84''},\overline{140''}})
\oplus({\bf \overline{140''},\overline{84''}})
\oplus({\bf \overline{140''},\overline{140''}})
\oplus({\bf \overline{140''},\overline{126}})
\oplus({\bf \overline{140''},\overline{70}})
\oplus({\bf \overline{126},\overline{140''}})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},50})
\oplus({\bf \overline{126},\overline{70}})
\oplus({\bf \overline{126},64})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,64})
\oplus({\bf \overline{70},\overline{140''}})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus2({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},\overline{70}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 194480}$&=&
$({\bf \overline{280'},\overline{4}})
\oplus({\bf \overline{360},\overline{36}})
\oplus({\bf \overline{360},\overline{20}})
\oplus({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{160},\overline{60}})
\oplus({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus2({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{84'},\overline{84'}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{60},\overline{160}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{360}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{20},\overline{360}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus({\bf \overline{20},\overline{160}})
\oplus2({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{4},\overline{280'}})
\oplus({\bf \overline{4},\overline{360}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{60}})$\\
%
${\bf \overline{194480}}$&=&
$({\bf 280',4})
\oplus({\bf 360,36})
\oplus({\bf 360,20})
\oplus({\bf 360,4})
\oplus({\bf 160,60})
\oplus({\bf 160,20})
\oplus({\bf 84',84'})
\oplus({\bf 84',60})
\oplus({\bf 84',36})
\oplus({\bf 140',36})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 140,140})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus({\bf 140,20''})
\oplus2({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,160})
\oplus({\bf 60,84'})
\oplus({\bf 60,140})
\oplus({\bf 60,60})
\oplus2({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,360})
\oplus({\bf 36,84'})
\oplus({\bf 36,140'})
\oplus({\bf 36,140})
\oplus2({\bf 36,60})
\oplus({\bf 36,36})
\oplus({\bf 36,20})
\oplus({\bf 20'',140})
\oplus({\bf 20'',20})
\oplus({\bf 20,360})
\oplus({\bf 20,160})
\oplus({\bf 20,140'})
\oplus2({\bf 20,140})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus({\bf 20,20''})
\oplus({\bf 20,20})
\oplus({\bf 4,280'})
\oplus({\bf 4,360})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 4,60})$\\
%
${\bf 209440}$&=&
$({\bf 270,6})
\oplus({\bf 140'',\overline{10}})
\oplus({\bf 300,64})
\oplus({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus({\bf 300,6})
\oplus({\bf 126,\overline{70}})
\oplus({\bf 126,64})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 126,6})
\oplus({\bf 70,\overline{70}})
\oplus2({\bf 70,64})
\oplus({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus2({\bf 70,6})
\oplus({\bf \overline{126},50})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf \overline{70},126})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus2({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus5({\bf 64,64})
\oplus3({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,300})
\oplus({\bf 10,70})
\oplus({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus3({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus3({\bf 10,6})
\oplus({\bf \overline{10},140''})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus2({\bf \overline{10},70})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,270})
\oplus({\bf 6,300})
\oplus({\bf 6,126})
\oplus2({\bf 6,70})
\oplus({\bf 6,\overline{126}})
\oplus3({\bf 6,64})
\oplus3({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf \overline{209440}}$&=&
$({\bf \overline{270},6})
\oplus({\bf 300,64})
\oplus({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus({\bf 300,6})
\oplus({\bf 126,50})
\oplus({\bf 126,64})
\oplus({\bf 126,6})
\oplus({\bf 70,\overline{126}})
\oplus({\bf 70,\overline{70}})
\oplus({\bf 70,64})
\oplus({\bf 70,\overline{10}})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{126},70})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,126})
\oplus({\bf 50,64})
\oplus({\bf 50,\overline{10}})
\oplus({\bf \overline{70},70})
\oplus2({\bf \overline{70},64})
\oplus2({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,\overline{70}})
\oplus5({\bf 64,64})
\oplus2({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,300})
\oplus({\bf 10,\overline{140''}})
\oplus({\bf 10,\overline{126}})
\oplus2({\bf 10,\overline{70}})
\oplus2({\bf 10,64})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},6})
\oplus({\bf 6,\overline{270}})
\oplus({\bf 6,300})
\oplus({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus2({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus3({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 238680}$&=&
$({\bf 270,\overline{10}})
\oplus({\bf 140'',6})
\oplus({\bf 300,\overline{70}})
\oplus({\bf 300,64})
\oplus({\bf 300,\overline{10}})
\oplus({\bf 300,6})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 126,6})
\oplus({\bf 70,\overline{70}})
\oplus2({\bf 70,64})
\oplus({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus2({\bf 70,6})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus2({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus5({\bf 64,64})
\oplus3({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,\overline{70}})
\oplus3({\bf 10,64})
\oplus2({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},270})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus2({\bf \overline{10},70})
\oplus2({\bf \overline{10},64})
\oplus2({\bf \overline{10},10})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,140''})
\oplus({\bf 6,300})
\oplus({\bf 6,126})
\oplus2({\bf 6,70})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,6})$\\
%
${\bf \overline{238680}}$&=&
$({\bf \overline{270},10})
\oplus({\bf 300,70})
\oplus({\bf 300,64})
\oplus({\bf 300,10})
\oplus({\bf 300,6})
\oplus({\bf 126,126})
\oplus({\bf 126,64})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 70,300})
\oplus({\bf 70,\overline{70}})
\oplus({\bf 70,64})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},70})
\oplus2({\bf \overline{70},64})
\oplus2({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,\overline{70}})
\oplus5({\bf 64,64})
\oplus2({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,\overline{270}})
\oplus({\bf 10,300})
\oplus({\bf 10,\overline{126}})
\oplus2({\bf 10,\overline{70}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,300})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus2({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,6})$\\
%
${\bf 244188}$&=&
$({\bf 189,189})
\oplus({\bf 189,35})
\oplus({\bf 256,256})
\oplus({\bf 256,35})
\oplus({\bf 256,45})
\oplus({\bf 35,189})
\oplus({\bf 35,256})
\oplus({\bf 35,35})
\oplus({\bf 35,45})
\oplus({\bf 175,175})
\oplus({\bf 175,45})
\oplus({\bf 175,20'})
\oplus({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,15})
\oplus({\bf 45,256})
\oplus({\bf 45,35})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus2({\bf 45,45})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',175})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,15})$\\
%
${\bf \overline{244188}}$&=&
$({\bf \overline{189},\overline{189}})
\oplus({\bf \overline{189},\overline{35}})
\oplus({\bf \overline{256},\overline{256}})
\oplus({\bf \overline{256},\overline{35}})
\oplus({\bf \overline{256},\overline{45}})
\oplus({\bf 175,175})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus({\bf 84,84})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,15})
\oplus({\bf 45,45})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf \overline{35},\overline{189}})
\oplus({\bf \overline{35},\overline{256}})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{45},\overline{256}})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},\overline{35}})
\oplus2({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',175})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,15})$\\
%
${\bf 271320}$&=&
$({\bf 84'',70})
\oplus({\bf 140'',140''})
\oplus({\bf 140'',126})
\oplus({\bf 140'',70})
\oplus({\bf 140'',64})
\oplus({\bf 140'',10})
\oplus({\bf 126,140''})
\oplus({\bf 126,126})
\oplus2({\bf 126,70})
\oplus({\bf 126,50})
\oplus2({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,6})
\oplus({\bf 70,84''})
\oplus({\bf 70,140''})
\oplus2({\bf 70,126})
\oplus({\bf 70,70})
\oplus({\bf 70,50})
\oplus2({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf 50,126})
\oplus({\bf 50,70})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 64,140''})
\oplus2({\bf 64,126})
\oplus2({\bf 64,70})
\oplus({\bf 64,50})
\oplus4({\bf 64,64})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,140''})
\oplus({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,50})
\oplus2({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,126})
\oplus({\bf 6,70})
\oplus2({\bf 6,64})
\oplus2({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{84''},\overline{70}})
\oplus({\bf \overline{140''},\overline{140''}})
\oplus({\bf \overline{140''},\overline{126}})
\oplus({\bf \overline{140''},\overline{70}})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{126},\overline{140''}})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},50})
\oplus2({\bf \overline{126},\overline{70}})
\oplus2({\bf \overline{126},64})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,\overline{70}})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf \overline{70},\overline{84''}})
\oplus({\bf \overline{70},\overline{140''}})
\oplus2({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus({\bf \overline{70},\overline{70}})
\oplus2({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,\overline{140''}})
\oplus2({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,\overline{70}})
\oplus4({\bf 64,64})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus({\bf 10,64})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},\overline{140''}})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},6})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,\overline{70}})
\oplus2({\bf 6,64})
\oplus({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 279072}$&=&
$({\bf 84'',126})
\oplus({\bf 140'',140''})
\oplus({\bf 140'',126})
\oplus({\bf 140'',70})
\oplus({\bf 140'',50})
\oplus({\bf 140'',64})
\oplus({\bf 126,84''})
\oplus({\bf 126,140''})
\oplus2({\bf 126,126})
\oplus({\bf 126,70})
\oplus2({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 70,140''})
\oplus({\bf 70,126})
\oplus2({\bf 70,70})
\oplus({\bf 70,50})
\oplus2({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,6})
\oplus({\bf 50,140''})
\oplus({\bf 50,70})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf 64,140''})
\oplus2({\bf 64,126})
\oplus2({\bf 64,70})
\oplus({\bf 64,50})
\oplus3({\bf 64,64})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,126})
\oplus({\bf 10,70})
\oplus2({\bf 10,64})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,70})
\oplus({\bf 6,50})
\oplus2({\bf 6,64})
\oplus({\bf 6,10})
\oplus2({\bf 6,6})$\\
%
${\bf \overline{279072}}$&=&
$({\bf \overline{84''},\overline{126}})
\oplus({\bf \overline{140''},\overline{140''}})
\oplus({\bf \overline{140''},\overline{126}})
\oplus({\bf \overline{140''},50})
\oplus({\bf \overline{140''},\overline{70}})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{126},\overline{84''}})
\oplus({\bf \overline{126},\overline{140''}})
\oplus2({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},\overline{70}})
\oplus2({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf 50,\overline{140''}})
\oplus({\bf 50,50})
\oplus({\bf 50,\overline{70}})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},\overline{140''}})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus2({\bf \overline{70},\overline{70}})
\oplus2({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,\overline{140''}})
\oplus2({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,\overline{70}})
\oplus3({\bf 64,64})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},\overline{70}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus2({\bf 6,64})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,6})$\\
%
${\bf 299200}$&=&
$({\bf 300',15})
\oplus({\bf 300',1})
\oplus({\bf 256,\overline{45}})
\oplus({\bf 256,20'})
\oplus({\bf 256,15})
\oplus({\bf 35,\overline{35}})
\oplus({\bf 35,\overline{45}})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},20'})
\oplus({\bf \overline{256},15})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,175})
\oplus({\bf 84,84})
\oplus2({\bf 84,45})
\oplus2({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus4({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,\overline{256}})
\oplus({\bf 45,175})
\oplus2({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{35}})
\oplus3({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus3({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},175})
\oplus2({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus3({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',256})
\oplus({\bf 20',\overline{256}})
\oplus({\bf 20',175})
\oplus2({\bf 20',84})
\oplus2({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus3({\bf 20',15})
\oplus({\bf 15,300'})
\oplus({\bf 15,256})
\oplus({\bf 15,\overline{256}})
\oplus2({\bf 15,175})
\oplus4({\bf 15,84})
\oplus3({\bf 15,45})
\oplus3({\bf 15,\overline{45}})
\oplus3({\bf 15,20'})
\oplus6({\bf 15,15})
\oplus2({\bf 15,1})
\oplus({\bf 1,300'})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus2({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 365568}$&=&
$({\bf 84'',64})
\oplus({\bf 140'',126})
\oplus({\bf 140'',70})
\oplus({\bf 140'',50})
\oplus2({\bf 140'',64})
\oplus({\bf 140'',10})
\oplus({\bf 140'',\overline{10}})
\oplus({\bf 140'',6})
\oplus({\bf 126,140''})
\oplus2({\bf 126,126})
\oplus2({\bf 126,70})
\oplus({\bf 126,50})
\oplus3({\bf 126,64})
\oplus2({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus2({\bf 126,6})
\oplus({\bf 70,140''})
\oplus2({\bf 70,126})
\oplus2({\bf 70,70})
\oplus({\bf 70,50})
\oplus4({\bf 70,64})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,6})
\oplus({\bf 50,140''})
\oplus({\bf 50,126})
\oplus({\bf 50,70})
\oplus2({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,6})
\oplus({\bf 64,84''})
\oplus2({\bf 64,140''})
\oplus3({\bf 64,126})
\oplus4({\bf 64,70})
\oplus2({\bf 64,50})
\oplus5({\bf 64,64})
\oplus4({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,140''})
\oplus2({\bf 10,126})
\oplus2({\bf 10,70})
\oplus({\bf 10,50})
\oplus4({\bf 10,64})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},140''})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},70})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,140''})
\oplus2({\bf 6,126})
\oplus2({\bf 6,70})
\oplus({\bf 6,50})
\oplus3({\bf 6,64})
\oplus2({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,6})$\\
%
${\bf \overline{365568}}$&=&
$({\bf \overline{84''},64})
\oplus({\bf \overline{140''},\overline{126}})
\oplus({\bf \overline{140''},50})
\oplus({\bf \overline{140''},\overline{70}})
\oplus2({\bf \overline{140''},64})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},\overline{140''}})
\oplus2({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},50})
\oplus2({\bf \overline{126},\overline{70}})
\oplus3({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus2({\bf \overline{126},\overline{10}})
\oplus2({\bf \overline{126},6})
\oplus({\bf 50,\overline{140''}})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,\overline{70}})
\oplus2({\bf 50,64})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},\overline{140''}})
\oplus2({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus2({\bf \overline{70},\overline{70}})
\oplus4({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},6})
\oplus({\bf 64,\overline{84''}})
\oplus2({\bf 64,\overline{140''}})
\oplus3({\bf 64,\overline{126}})
\oplus2({\bf 64,50})
\oplus4({\bf 64,\overline{70}})
\oplus5({\bf 64,64})
\oplus2({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,\overline{140''}})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,\overline{70}})
\oplus2({\bf 10,64})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},\overline{140''}})
\oplus2({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus2({\bf \overline{10},\overline{70}})
\oplus4({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},6})
\oplus({\bf 6,\overline{140''}})
\oplus2({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus2({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus2({\bf 6,6})$\\
%
${\bf 387072}$&=&
$({\bf 189,15})
\oplus({\bf 189,1})
\oplus({\bf 256,84})
\oplus({\bf 256,45})
\oplus({\bf 256,\overline{45}})
\oplus({\bf 256,20'})
\oplus3({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,84})
\oplus({\bf 35,45})
\oplus({\bf 35,\overline{45}})
\oplus({\bf 35,20'})
\oplus3({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus2({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus3({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,256})
\oplus({\bf 84,35})
\oplus({\bf 84,175})
\oplus({\bf 84,84})
\oplus3({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,256})
\oplus({\bf 45,35})
\oplus2({\bf 45,175})
\oplus3({\bf 45,84})
\oplus5({\bf 45,45})
\oplus3({\bf 45,\overline{45}})
\oplus4({\bf 45,20'})
\oplus7({\bf 45,15})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf 20',256})
\oplus({\bf 20',35})
\oplus2({\bf 20',175})
\oplus2({\bf 20',84})
\oplus4({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus4({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,189})
\oplus3({\bf 15,256})
\oplus3({\bf 15,35})
\oplus3({\bf 15,175})
\oplus3({\bf 15,84})
\oplus7({\bf 15,45})
\oplus2({\bf 15,\overline{45}})
\oplus4({\bf 15,20'})
\oplus5({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,189})
\oplus({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus2({\bf 1,45})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})$\\
%
${\bf \overline{387072}}$&=&
$({\bf \overline{189},15})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},\overline{45}})
\oplus({\bf \overline{256},20'})
\oplus3({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus2({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus3({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,\overline{256}})
\oplus({\bf 84,175})
\oplus({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus3({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,\overline{256}})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{35}})
\oplus3({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{35},20'})
\oplus3({\bf \overline{35},15})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},\overline{256}})
\oplus2({\bf \overline{45},175})
\oplus3({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{35}})
\oplus5({\bf \overline{45},\overline{45}})
\oplus4({\bf \overline{45},20'})
\oplus7({\bf \overline{45},15})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',\overline{256}})
\oplus2({\bf 20',175})
\oplus2({\bf 20',84})
\oplus2({\bf 20',45})
\oplus({\bf 20',\overline{35}})
\oplus4({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus4({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,\overline{189}})
\oplus3({\bf 15,\overline{256}})
\oplus3({\bf 15,175})
\oplus3({\bf 15,84})
\oplus2({\bf 15,45})
\oplus3({\bf 15,\overline{35}})
\oplus7({\bf 15,\overline{45}})
\oplus4({\bf 15,20'})
\oplus5({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,\overline{189}})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})$\\
%
${\bf 396032}$&=&
$({\bf \overline{216},\overline{20}})
\oplus({\bf \overline{216},\overline{4}})
\oplus({\bf \overline{224},\overline{20''}})
\oplus({\bf \overline{224},\overline{60}})
\oplus({\bf \overline{224},\overline{36}})
\oplus2({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{120},\overline{140}})
\oplus({\bf \overline{120},\overline{20''}})
\oplus({\bf \overline{120},\overline{36}})
\oplus2({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{120},\overline{4}})
\oplus({\bf \overline{140'},\overline{140}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus2({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{120}})
\oplus({\bf \overline{140},\overline{140'}})
\oplus3({\bf \overline{140},\overline{140}})
\oplus2({\bf \overline{140},\overline{20''}})
\oplus2({\bf \overline{140},\overline{60}})
\oplus2({\bf \overline{140},\overline{36}})
\oplus4({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{224}})
\oplus({\bf \overline{20''},\overline{120}})
\oplus2({\bf \overline{20''},\overline{140}})
\oplus2({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus2({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{60},\overline{224}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus2({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{224}})
\oplus({\bf \overline{36},\overline{120}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus2({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{216}})
\oplus2({\bf \overline{20},\overline{224}})
\oplus2({\bf \overline{20},\overline{120}})
\oplus2({\bf \overline{20},\overline{140'}})
\oplus4({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{20''}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{216}})
\oplus({\bf \overline{4},\overline{224}})
\oplus({\bf \overline{4},\overline{120}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})$\\
%
${\bf \overline{396032}}$&=&
$({\bf 216,20})
\oplus({\bf 216,4})
\oplus({\bf 224,60})
\oplus({\bf 224,36})
\oplus({\bf 224,20''})
\oplus2({\bf 224,20})
\oplus({\bf 224,4})
\oplus({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus2({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 120,140})
\oplus({\bf 120,36})
\oplus({\bf 120,20''})
\oplus2({\bf 120,20})
\oplus({\bf 120,4})
\oplus({\bf 140,140'})
\oplus({\bf 140,120})
\oplus3({\bf 140,140})
\oplus2({\bf 140,60})
\oplus2({\bf 140,36})
\oplus2({\bf 140,20''})
\oplus4({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,224})
\oplus({\bf 60,140'})
\oplus2({\bf 60,140})
\oplus({\bf 60,60})
\oplus2({\bf 60,36})
\oplus({\bf 60,20''})
\oplus2({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,224})
\oplus({\bf 36,140'})
\oplus({\bf 36,120})
\oplus2({\bf 36,140})
\oplus2({\bf 36,60})
\oplus({\bf 36,36})
\oplus({\bf 36,20''})
\oplus2({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',224})
\oplus({\bf 20'',120})
\oplus2({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus2({\bf 20'',20''})
\oplus2({\bf 20'',20})
\oplus({\bf 20,216})
\oplus2({\bf 20,224})
\oplus2({\bf 20,140'})
\oplus2({\bf 20,120})
\oplus4({\bf 20,140})
\oplus2({\bf 20,60})
\oplus2({\bf 20,36})
\oplus2({\bf 20,20''})
\oplus3({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,216})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20})$\\
%
${\bf 440895}$&=&
$({\bf 300',35})
\oplus({\bf 300',45})
\oplus({\bf 256,256})
\oplus({\bf 256,84})
\oplus({\bf 256,45})
\oplus({\bf 256,15})
\oplus({\bf 35,300'})
\oplus({\bf 35,84})
\oplus({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},20'})
\oplus({\bf \overline{256},15})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,256})
\oplus({\bf 84,35})
\oplus({\bf 84,175})
\oplus2({\bf 84,84})
\oplus3({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,300'})
\oplus({\bf 45,256})
\oplus({\bf 45,\overline{256}})
\oplus({\bf 45,175})
\oplus3({\bf 45,84})
\oplus2({\bf 45,45})
\oplus2({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus4({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus2({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus4({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',\overline{256}})
\oplus({\bf 20',175})
\oplus2({\bf 20',84})
\oplus({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus2({\bf 20',20'})
\oplus3({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,256})
\oplus({\bf 15,35})
\oplus({\bf 15,\overline{256}})
\oplus2({\bf 15,175})
\oplus3({\bf 15,84})
\oplus4({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus4({\bf 15,\overline{45}})
\oplus3({\bf 15,20'})
\oplus5({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,35})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf \overline{440895}}$&=&
$({\bf 300',\overline{35}})
\oplus({\bf 300',\overline{45}})
\oplus({\bf 256,\overline{45}})
\oplus({\bf 256,20'})
\oplus({\bf 256,15})
\oplus({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf \overline{256},\overline{256}})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},\overline{45}})
\oplus({\bf \overline{256},15})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,\overline{256}})
\oplus({\bf 84,175})
\oplus2({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus3({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus2({\bf 45,45})
\oplus2({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus4({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},300'})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},300'})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},\overline{256}})
\oplus({\bf \overline{45},175})
\oplus3({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus2({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus4({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',256})
\oplus({\bf 20',175})
\oplus2({\bf 20',84})
\oplus2({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus2({\bf 20',20'})
\oplus3({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,256})
\oplus({\bf 15,35})
\oplus({\bf 15,\overline{256}})
\oplus2({\bf 15,175})
\oplus3({\bf 15,84})
\oplus4({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus4({\bf 15,\overline{45}})
\oplus3({\bf 15,20'})
\oplus5({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,35})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 452200}$&=&
$({\bf 270,140''})
\oplus({\bf 270,70})
\oplus({\bf 140'',270})
\oplus({\bf 140'',70})
\oplus({\bf 140'',10})
\oplus({\bf 300,126})
\oplus({\bf 300,70})
\oplus({\bf 300,64})
\oplus({\bf 300,10})
\oplus({\bf 126,300})
\oplus({\bf 126,70})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,6})
\oplus({\bf 70,270})
\oplus({\bf 70,140''})
\oplus({\bf 70,300})
\oplus({\bf 70,126})
\oplus3({\bf 70,70})
\oplus2({\bf 70,64})
\oplus2({\bf 70,10})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},50})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus2({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus5({\bf 64,64})
\oplus3({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,140''})
\oplus({\bf 10,300})
\oplus({\bf 10,126})
\oplus2({\bf 10,70})
\oplus({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus3({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},\overline{70}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},6})
\oplus({\bf 6,126})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf \overline{452200}}$&=&
$({\bf \overline{270},\overline{140''}})
\oplus({\bf \overline{270},\overline{70}})
\oplus({\bf 300,\overline{126}})
\oplus({\bf 300,\overline{70}})
\oplus({\bf 300,64})
\oplus({\bf 300,\overline{10}})
\oplus({\bf 126,50})
\oplus({\bf 126,64})
\oplus({\bf 126,6})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf \overline{140''},\overline{270}})
\oplus({\bf \overline{140''},\overline{70}})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{126},300})
\oplus({\bf \overline{126},\overline{70}})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,126})
\oplus({\bf 50,64})
\oplus({\bf 50,\overline{10}})
\oplus({\bf \overline{70},\overline{270}})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},\overline{140''}})
\oplus({\bf \overline{70},\overline{126}})
\oplus3({\bf \overline{70},\overline{70}})
\oplus2({\bf \overline{70},64})
\oplus2({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,\overline{70}})
\oplus5({\bf 64,64})
\oplus2({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,70})
\oplus2({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{140''}})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus2({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},6})
\oplus({\bf 6,126})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 477360}$&=&
$({\bf \overline{216},\overline{20''}})
\oplus({\bf \overline{216},\overline{20}})
\oplus({\bf \overline{224},\overline{140}})
\oplus({\bf \overline{224},\overline{20''}})
\oplus({\bf \overline{224},\overline{36}})
\oplus2({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{120},\overline{140}})
\oplus({\bf \overline{120},\overline{20''}})
\oplus({\bf \overline{120},\overline{60}})
\oplus2({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{120},\overline{4}})
\oplus({\bf \overline{140'},\overline{140}})
\oplus({\bf \overline{140'},\overline{20''}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus2({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{224}})
\oplus({\bf \overline{140},\overline{120}})
\oplus({\bf \overline{140},\overline{140'}})
\oplus3({\bf \overline{140},\overline{140}})
\oplus2({\bf \overline{140},\overline{20''}})
\oplus2({\bf \overline{140},\overline{60}})
\oplus3({\bf \overline{140},\overline{36}})
\oplus4({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{216}})
\oplus({\bf \overline{20''},\overline{224}})
\oplus({\bf \overline{20''},\overline{120}})
\oplus({\bf \overline{20''},\overline{140'}})
\oplus2({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus2({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{60},\overline{120}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus2({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus2({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus3({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{224}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus3({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{216}})
\oplus2({\bf \overline{20},\overline{224}})
\oplus2({\bf \overline{20},\overline{120}})
\oplus2({\bf \overline{20},\overline{140'}})
\oplus4({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{20''}})
\oplus3({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{224}})
\oplus({\bf \overline{4},\overline{120}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})$\\
%
${\bf \overline{477360}}$&=&
$({\bf 216,20''})
\oplus({\bf 216,20})
\oplus({\bf 224,140})
\oplus({\bf 224,36})
\oplus({\bf 224,20''})
\oplus2({\bf 224,20})
\oplus({\bf 224,4})
\oplus({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus({\bf 140',20''})
\oplus2({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 120,120})
\oplus({\bf 120,140})
\oplus({\bf 120,60})
\oplus({\bf 120,20''})
\oplus2({\bf 120,20})
\oplus({\bf 120,4})
\oplus({\bf 140,224})
\oplus({\bf 140,140'})
\oplus({\bf 140,120})
\oplus3({\bf 140,140})
\oplus2({\bf 140,60})
\oplus3({\bf 140,36})
\oplus2({\bf 140,20''})
\oplus4({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,140'})
\oplus({\bf 60,120})
\oplus2({\bf 60,140})
\oplus2({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20''})
\oplus3({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,224})
\oplus({\bf 36,140'})
\oplus3({\bf 36,140})
\oplus({\bf 36,60})
\oplus2({\bf 36,36})
\oplus({\bf 36,20''})
\oplus2({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',216})
\oplus({\bf 20'',224})
\oplus({\bf 20'',140'})
\oplus({\bf 20'',120})
\oplus2({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20''})
\oplus2({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,216})
\oplus2({\bf 20,224})
\oplus2({\bf 20,140'})
\oplus2({\bf 20,120})
\oplus4({\bf 20,140})
\oplus3({\bf 20,60})
\oplus2({\bf 20,36})
\oplus2({\bf 20,20''})
\oplus3({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20''})
\oplus({\bf 4,20})$\\
%
${\bf 490314}$&=&
$({\bf 165,165})
\oplus({\bf 315,315})
\oplus({\bf 360',360'})
\oplus({\bf 189,189})
\oplus({\bf 280,280})
\oplus({\bf 256,256})
\oplus({\bf 35,35})
\oplus({\bf 105,105})
\oplus({\bf 175,175})
\oplus({\bf 84,84})
\oplus({\bf 45,45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf 20',20'})
\oplus({\bf 15,15})
\oplus({\bf 1,1})$\\
%
${\bf \overline{490314}}$&=&
$({\bf \overline{165},\overline{165}})
\oplus({\bf \overline{315},\overline{315}})
\oplus({\bf \overline{360'},\overline{360'}})
\oplus({\bf \overline{280},\overline{280}})
\oplus({\bf 105,105})
\oplus({\bf \overline{189},\overline{189}})
\oplus({\bf \overline{256},\overline{256}})
\oplus({\bf 175,175})
\oplus({\bf 84,84})
\oplus({\bf 45,45})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf 20',20'})
\oplus({\bf 15,15})
\oplus({\bf 1,1})$\\
%
${\bf 495040}$&=&
$({\bf \overline{540},\overline{20}})
\oplus({\bf \overline{540},\overline{4}})
\oplus({\bf \overline{224},\overline{36}})
\oplus({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{120},\overline{36}})
\oplus({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{120},\overline{4}})
\oplus({\bf \overline{360},\overline{60}})
\oplus({\bf \overline{360},\overline{36}})
\oplus({\bf \overline{360},\overline{20}})
\oplus({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{84'}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{160},\overline{140}})
\oplus({\bf \overline{160},\overline{20''}})
\oplus({\bf \overline{160},\overline{36}})
\oplus({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{140},\overline{160}})
\oplus2({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{84'}})
\oplus2({\bf \overline{140},\overline{60}})
\oplus4({\bf \overline{140},\overline{36}})
\oplus4({\bf \overline{140},\overline{20}})
\oplus3({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{160}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus2({\bf \overline{20''},\overline{36}})
\oplus2({\bf \overline{20''},\overline{20}})
\oplus2({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{84'},\overline{140'}})
\oplus({\bf \overline{84'},\overline{140}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{60},\overline{360}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus2({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus3({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{36}})
\oplus3({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{224}})
\oplus({\bf \overline{36},\overline{120}})
\oplus({\bf \overline{36},\overline{360}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus({\bf \overline{36},\overline{160}})
\oplus4({\bf \overline{36},\overline{140}})
\oplus2({\bf \overline{36},\overline{20''}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{540}})
\oplus({\bf \overline{20},\overline{120}})
\oplus({\bf \overline{20},\overline{360}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus({\bf \overline{20},\overline{160}})
\oplus4({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus3({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus5({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{540}})
\oplus({\bf \overline{4},\overline{224}})
\oplus({\bf \overline{4},\overline{120}})
\oplus({\bf \overline{4},\overline{360}})
\oplus3({\bf \overline{4},\overline{140}})
\oplus2({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})$\\
%
${\bf \overline{495040}}$&=&
$({\bf 540,20})
\oplus({\bf 540,4})
\oplus({\bf 360,60})
\oplus({\bf 360,36})
\oplus({\bf 360,20})
\oplus({\bf 360,4})
\oplus({\bf 160,140})
\oplus({\bf 160,36})
\oplus({\bf 160,20''})
\oplus({\bf 160,20})
\oplus({\bf 84',140'})
\oplus({\bf 84',140})
\oplus({\bf 84',60})
\oplus({\bf 84',20})
\oplus({\bf 224,36})
\oplus({\bf 224,4})
\oplus({\bf 140',84'})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus({\bf 140',20})
\oplus({\bf 120,36})
\oplus({\bf 120,20})
\oplus({\bf 120,4})
\oplus({\bf 140,160})
\oplus({\bf 140,84'})
\oplus2({\bf 140,140})
\oplus2({\bf 140,60})
\oplus4({\bf 140,36})
\oplus({\bf 140,20''})
\oplus4({\bf 140,20})
\oplus3({\bf 140,4})
\oplus({\bf 60,360})
\oplus({\bf 60,84'})
\oplus({\bf 60,140'})
\oplus2({\bf 60,140})
\oplus3({\bf 60,60})
\oplus2({\bf 60,36})
\oplus({\bf 60,20''})
\oplus3({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,360})
\oplus({\bf 36,160})
\oplus({\bf 36,224})
\oplus({\bf 36,140'})
\oplus({\bf 36,120})
\oplus4({\bf 36,140})
\oplus2({\bf 36,60})
\oplus2({\bf 36,36})
\oplus2({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',160})
\oplus({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus2({\bf 20'',36})
\oplus2({\bf 20'',20})
\oplus2({\bf 20'',4})
\oplus({\bf 20,540})
\oplus({\bf 20,360})
\oplus({\bf 20,160})
\oplus({\bf 20,84'})
\oplus({\bf 20,140'})
\oplus({\bf 20,120})
\oplus4({\bf 20,140})
\oplus3({\bf 20,60})
\oplus3({\bf 20,36})
\oplus2({\bf 20,20''})
\oplus5({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,540})
\oplus({\bf 4,360})
\oplus({\bf 4,224})
\oplus({\bf 4,120})
\oplus3({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus2({\bf 4,20''})
\oplus2({\bf 4,20})$\\
%
${\bf 495040'}$&=&
$({\bf \overline{120'},\overline{4}})
\oplus({\bf \overline{216},\overline{36}})
\oplus({\bf \overline{216},\overline{20}})
\oplus({\bf \overline{216},\overline{4}})
\oplus({\bf \overline{224},\overline{140}})
\oplus({\bf \overline{224},\overline{60}})
\oplus({\bf \overline{224},\overline{36}})
\oplus2({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{120},\overline{140}})
\oplus({\bf \overline{120},\overline{20''}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{36}})
\oplus2({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{120},\overline{4}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus({\bf \overline{140'},\overline{140}})
\oplus({\bf \overline{140'},\overline{20''}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{224}})
\oplus({\bf \overline{140},\overline{120}})
\oplus({\bf \overline{140},\overline{140'}})
\oplus3({\bf \overline{140},\overline{140}})
\oplus2({\bf \overline{140},\overline{20''}})
\oplus2({\bf \overline{140},\overline{60}})
\oplus2({\bf \overline{140},\overline{36}})
\oplus4({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{120}})
\oplus({\bf \overline{20''},\overline{140'}})
\oplus2({\bf \overline{20''},\overline{140}})
\oplus2({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus2({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{60},\overline{224}})
\oplus({\bf \overline{60},\overline{120}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus2({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{216}})
\oplus({\bf \overline{36},\overline{224}})
\oplus({\bf \overline{36},\overline{120}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus2({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{216}})
\oplus2({\bf \overline{20},\overline{224}})
\oplus2({\bf \overline{20},\overline{120}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus4({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{20''}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{120'}})
\oplus({\bf \overline{4},\overline{216}})
\oplus({\bf \overline{4},\overline{224}})
\oplus({\bf \overline{4},\overline{120}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{495040'}}$&=&
$({\bf 120',4})
\oplus({\bf 216,36})
\oplus({\bf 216,20})
\oplus({\bf 216,4})
\oplus({\bf 224,140})
\oplus({\bf 224,60})
\oplus({\bf 224,36})
\oplus2({\bf 224,20})
\oplus({\bf 224,4})
\oplus({\bf 140',140'})
\oplus({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus({\bf 140',20''})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 120,140})
\oplus({\bf 120,60})
\oplus({\bf 120,36})
\oplus({\bf 120,20''})
\oplus2({\bf 120,20})
\oplus({\bf 120,4})
\oplus({\bf 140,224})
\oplus({\bf 140,140'})
\oplus({\bf 140,120})
\oplus3({\bf 140,140})
\oplus2({\bf 140,60})
\oplus2({\bf 140,36})
\oplus2({\bf 140,20''})
\oplus4({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,224})
\oplus({\bf 60,140'})
\oplus({\bf 60,120})
\oplus2({\bf 60,140})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20''})
\oplus2({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,216})
\oplus({\bf 36,224})
\oplus({\bf 36,140'})
\oplus({\bf 36,120})
\oplus2({\bf 36,140})
\oplus({\bf 36,60})
\oplus({\bf 36,36})
\oplus({\bf 36,20''})
\oplus2({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',140'})
\oplus({\bf 20'',120})
\oplus2({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus2({\bf 20'',20''})
\oplus2({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,216})
\oplus2({\bf 20,224})
\oplus({\bf 20,140'})
\oplus2({\bf 20,120})
\oplus4({\bf 20,140})
\oplus2({\bf 20,60})
\oplus2({\bf 20,36})
\oplus2({\bf 20,20''})
\oplus3({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,120'})
\oplus({\bf 4,216})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20''})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 514080}$&=&
$({\bf 270,270})
\oplus({\bf 270,70})
\oplus({\bf 270,10})
\oplus({\bf 140'',140''})
\oplus({\bf 140'',70})
\oplus({\bf 300,300})
\oplus({\bf 300,70})
\oplus({\bf 300,64})
\oplus({\bf 300,10})
\oplus({\bf 300,6})
\oplus({\bf 126,126})
\oplus({\bf 126,70})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 70,270})
\oplus({\bf 70,140''})
\oplus({\bf 70,300})
\oplus({\bf 70,126})
\oplus3({\bf 70,70})
\oplus2({\bf 70,64})
\oplus2({\bf 70,10})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus2({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus5({\bf 64,64})
\oplus3({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,270})
\oplus({\bf 10,300})
\oplus({\bf 10,126})
\oplus2({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus3({\bf 10,64})
\oplus3({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},\overline{70}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,300})
\oplus({\bf 6,70})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus3({\bf 6,6})$\\
%
${\bf \overline{514080}}$&=&
$({\bf \overline{270},\overline{270}})
\oplus({\bf \overline{270},\overline{70}})
\oplus({\bf \overline{270},\overline{10}})
\oplus({\bf 300,300})
\oplus({\bf 300,\overline{70}})
\oplus({\bf 300,64})
\oplus({\bf 300,\overline{10}})
\oplus({\bf 300,6})
\oplus({\bf 126,126})
\oplus({\bf 126,64})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 70,70})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,6})
\oplus({\bf \overline{140''},\overline{140''}})
\oplus({\bf \overline{140''},\overline{70}})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},\overline{70}})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},\overline{270}})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},\overline{140''}})
\oplus({\bf \overline{70},\overline{126}})
\oplus3({\bf \overline{70},\overline{70}})
\oplus2({\bf \overline{70},64})
\oplus2({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,\overline{70}})
\oplus5({\bf 64,64})
\oplus2({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,70})
\oplus2({\bf 10,64})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},\overline{270}})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},\overline{126}})
\oplus2({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,300})
\oplus({\bf 6,70})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus3({\bf 6,6})$\\
%
${\bf 565488}$&=&
$({\bf \overline{540},\overline{36}})
\oplus({\bf \overline{540},\overline{4}})
\oplus({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{120},\overline{36}})
\oplus({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{120},\overline{4}})
\oplus({\bf \overline{360},\overline{84'}})
\oplus({\bf \overline{360},\overline{60}})
\oplus({\bf \overline{360},\overline{36}})
\oplus({\bf \overline{360},\overline{20}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{160},\overline{160}})
\oplus({\bf \overline{160},\overline{140}})
\oplus({\bf \overline{160},\overline{36}})
\oplus({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{160}})
\oplus2({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{84'}})
\oplus2({\bf \overline{140},\overline{60}})
\oplus4({\bf \overline{140},\overline{36}})
\oplus4({\bf \overline{140},\overline{20}})
\oplus3({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{84'}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus2({\bf \overline{20''},\overline{36}})
\oplus2({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{84'},\overline{360}})
\oplus({\bf \overline{84'},\overline{140}})
\oplus({\bf \overline{84'},\overline{20''}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{60},\overline{360}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus2({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus3({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{36}})
\oplus3({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{540}})
\oplus({\bf \overline{36},\overline{120}})
\oplus({\bf \overline{36},\overline{360}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus({\bf \overline{36},\overline{160}})
\oplus4({\bf \overline{36},\overline{140}})
\oplus2({\bf \overline{36},\overline{20''}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus4({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{224}})
\oplus({\bf \overline{20},\overline{120}})
\oplus({\bf \overline{20},\overline{360}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus({\bf \overline{20},\overline{160}})
\oplus4({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus3({\bf \overline{20},\overline{60}})
\oplus4({\bf \overline{20},\overline{36}})
\oplus4({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{540}})
\oplus({\bf \overline{4},\overline{224}})
\oplus({\bf \overline{4},\overline{120}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{160}})
\oplus3({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{565488}}$&=&
$({\bf 540,36})
\oplus({\bf 540,4})
\oplus({\bf 360,84'})
\oplus({\bf 360,60})
\oplus({\bf 360,36})
\oplus({\bf 360,20})
\oplus({\bf 160,160})
\oplus({\bf 160,140})
\oplus({\bf 160,36})
\oplus({\bf 160,20})
\oplus({\bf 160,4})
\oplus({\bf 84',360})
\oplus({\bf 84',140})
\oplus({\bf 84',60})
\oplus({\bf 84',20''})
\oplus({\bf 84',20})
\oplus({\bf 224,20})
\oplus({\bf 224,4})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 120,36})
\oplus({\bf 120,20})
\oplus({\bf 120,4})
\oplus({\bf 140,160})
\oplus({\bf 140,84'})
\oplus2({\bf 140,140})
\oplus2({\bf 140,60})
\oplus4({\bf 140,36})
\oplus({\bf 140,20''})
\oplus4({\bf 140,20})
\oplus3({\bf 140,4})
\oplus({\bf 60,360})
\oplus({\bf 60,84'})
\oplus({\bf 60,140'})
\oplus2({\bf 60,140})
\oplus3({\bf 60,60})
\oplus2({\bf 60,36})
\oplus({\bf 60,20''})
\oplus3({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,540})
\oplus({\bf 36,360})
\oplus({\bf 36,160})
\oplus({\bf 36,140'})
\oplus({\bf 36,120})
\oplus4({\bf 36,140})
\oplus2({\bf 36,60})
\oplus2({\bf 36,36})
\oplus2({\bf 36,20''})
\oplus4({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',84'})
\oplus({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus2({\bf 20'',36})
\oplus({\bf 20'',20''})
\oplus2({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,360})
\oplus({\bf 20,160})
\oplus({\bf 20,84'})
\oplus({\bf 20,224})
\oplus({\bf 20,140'})
\oplus({\bf 20,120})
\oplus4({\bf 20,140})
\oplus3({\bf 20,60})
\oplus4({\bf 20,36})
\oplus2({\bf 20,20''})
\oplus4({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,540})
\oplus({\bf 4,160})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus3({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 596700}$&=&
$({\bf 189,\overline{45}})
\oplus({\bf 189,20'})
\oplus({\bf 189,15})
\oplus({\bf 256,175})
\oplus({\bf 256,84})
\oplus2({\bf 256,45})
\oplus({\bf 256,\overline{45}})
\oplus2({\bf 256,20'})
\oplus3({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,175})
\oplus({\bf 35,84})
\oplus2({\bf 35,45})
\oplus2({\bf 35,\overline{45}})
\oplus2({\bf 35,20'})
\oplus3({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 175,256})
\oplus({\bf 175,35})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus3({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus3({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,256})
\oplus({\bf 84,35})
\oplus({\bf 84,175})
\oplus2({\bf 84,84})
\oplus4({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus4({\bf 84,15})
\oplus({\bf 84,1})
\oplus2({\bf 45,256})
\oplus2({\bf 45,35})
\oplus3({\bf 45,175})
\oplus4({\bf 45,84})
\oplus7({\bf 45,45})
\oplus3({\bf 45,\overline{45}})
\oplus5({\bf 45,20'})
\oplus8({\bf 45,15})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},256})
\oplus2({\bf \overline{45},35})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus3({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',189})
\oplus2({\bf 20',256})
\oplus2({\bf 20',35})
\oplus2({\bf 20',175})
\oplus2({\bf 20',84})
\oplus5({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus5({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,189})
\oplus3({\bf 15,256})
\oplus3({\bf 15,35})
\oplus3({\bf 15,175})
\oplus4({\bf 15,84})
\oplus8({\bf 15,45})
\oplus3({\bf 15,\overline{45}})
\oplus5({\bf 15,20'})
\oplus7({\bf 15,15})
\oplus2({\bf 15,1})
\oplus({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus2({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus2({\bf 1,15})$\\
%
${\bf \overline{596700}}$&=&
$({\bf \overline{189},45})
\oplus({\bf \overline{189},20'})
\oplus({\bf \overline{189},15})
\oplus({\bf \overline{256},175})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},45})
\oplus2({\bf \overline{256},\overline{45}})
\oplus2({\bf \overline{256},20'})
\oplus3({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,\overline{256}})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{35}})
\oplus3({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus3({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,\overline{256}})
\oplus({\bf 84,175})
\oplus2({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus4({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus4({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,\overline{189}})
\oplus({\bf 45,\overline{256}})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus2({\bf 45,\overline{35}})
\oplus3({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus3({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},175})
\oplus({\bf \overline{35},84})
\oplus2({\bf \overline{35},45})
\oplus2({\bf \overline{35},\overline{45}})
\oplus2({\bf \overline{35},20'})
\oplus3({\bf \overline{35},15})
\oplus({\bf \overline{35},1})
\oplus2({\bf \overline{45},\overline{256}})
\oplus3({\bf \overline{45},175})
\oplus4({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus2({\bf \overline{45},\overline{35}})
\oplus7({\bf \overline{45},\overline{45}})
\oplus5({\bf \overline{45},20'})
\oplus8({\bf \overline{45},15})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',\overline{189}})
\oplus2({\bf 20',\overline{256}})
\oplus2({\bf 20',175})
\oplus2({\bf 20',84})
\oplus2({\bf 20',45})
\oplus2({\bf 20',\overline{35}})
\oplus5({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus5({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,\overline{189}})
\oplus3({\bf 15,\overline{256}})
\oplus3({\bf 15,175})
\oplus4({\bf 15,84})
\oplus3({\bf 15,45})
\oplus3({\bf 15,\overline{35}})
\oplus8({\bf 15,\overline{45}})
\oplus5({\bf 15,20'})
\oplus7({\bf 15,15})
\oplus2({\bf 15,1})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus2({\bf 1,15})$\\
%
${\bf 631176}$&=&
$({\bf 270,50})
\oplus({\bf 270,64})
\oplus({\bf 270,6})
\oplus({\bf 140'',\overline{126}})
\oplus({\bf 140'',64})
\oplus({\bf 140'',10})
\oplus({\bf 300,126})
\oplus({\bf 300,70})
\oplus2({\bf 300,64})
\oplus2({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus({\bf 300,6})
\oplus({\bf 126,300})
\oplus({\bf 126,70})
\oplus({\bf 126,\overline{70}})
\oplus2({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus2({\bf 126,6})
\oplus({\bf 70,300})
\oplus({\bf 70,126})
\oplus2({\bf 70,70})
\oplus({\bf 70,\overline{126}})
\oplus({\bf 70,50})
\oplus({\bf 70,\overline{70}})
\oplus5({\bf 70,64})
\oplus3({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus3({\bf 70,6})
\oplus({\bf \overline{126},140''})
\oplus({\bf \overline{126},70})
\oplus({\bf \overline{126},50})
\oplus({\bf \overline{126},64})
\oplus2({\bf \overline{126},6})
\oplus({\bf 50,270})
\oplus({\bf 50,70})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,64})
\oplus2({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf \overline{70},126})
\oplus({\bf \overline{70},70})
\oplus2({\bf \overline{70},64})
\oplus2({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,270})
\oplus({\bf 64,140''})
\oplus2({\bf 64,300})
\oplus2({\bf 64,126})
\oplus5({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,\overline{70}})
\oplus9({\bf 64,64})
\oplus6({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus6({\bf 64,6})
\oplus({\bf 10,140''})
\oplus2({\bf 10,300})
\oplus({\bf 10,126})
\oplus3({\bf 10,70})
\oplus2({\bf 10,50})
\oplus2({\bf 10,\overline{70}})
\oplus6({\bf 10,64})
\oplus2({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus5({\bf 10,6})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus2({\bf \overline{10},70})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus4({\bf \overline{10},64})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},6})
\oplus({\bf 6,270})
\oplus({\bf 6,300})
\oplus2({\bf 6,126})
\oplus3({\bf 6,70})
\oplus2({\bf 6,\overline{126}})
\oplus({\bf 6,\overline{70}})
\oplus6({\bf 6,64})
\oplus5({\bf 6,10})
\oplus3({\bf 6,\overline{10}})
\oplus2({\bf 6,6})$\\
%
${\bf \overline{631176}}$&=&
$({\bf \overline{270},50})
\oplus({\bf \overline{270},64})
\oplus({\bf \overline{270},6})
\oplus({\bf 300,\overline{126}})
\oplus({\bf 300,\overline{70}})
\oplus2({\bf 300,64})
\oplus({\bf 300,10})
\oplus2({\bf 300,\overline{10}})
\oplus({\bf 300,6})
\oplus({\bf 126,\overline{140''}})
\oplus({\bf 126,50})
\oplus({\bf 126,\overline{70}})
\oplus({\bf 126,64})
\oplus2({\bf 126,6})
\oplus({\bf 70,\overline{126}})
\oplus({\bf 70,\overline{70}})
\oplus2({\bf 70,64})
\oplus({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf \overline{140''},126})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{126},300})
\oplus({\bf \overline{126},70})
\oplus({\bf \overline{126},\overline{70}})
\oplus2({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus2({\bf \overline{126},6})
\oplus({\bf 50,\overline{270}})
\oplus({\bf 50,126})
\oplus({\bf 50,\overline{70}})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus2({\bf 50,\overline{10}})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},126})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus2({\bf \overline{70},\overline{70}})
\oplus5({\bf \overline{70},64})
\oplus2({\bf \overline{70},10})
\oplus3({\bf \overline{70},\overline{10}})
\oplus3({\bf \overline{70},6})
\oplus({\bf 64,\overline{270}})
\oplus2({\bf 64,300})
\oplus({\bf 64,126})
\oplus2({\bf 64,70})
\oplus({\bf 64,\overline{140''}})
\oplus2({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus5({\bf 64,\overline{70}})
\oplus9({\bf 64,64})
\oplus4({\bf 64,10})
\oplus6({\bf 64,\overline{10}})
\oplus6({\bf 64,6})
\oplus({\bf 10,300})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus2({\bf 10,\overline{70}})
\oplus4({\bf 10,64})
\oplus2({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus3({\bf 10,6})
\oplus2({\bf \overline{10},300})
\oplus2({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{140''}})
\oplus({\bf \overline{10},\overline{126}})
\oplus2({\bf \overline{10},50})
\oplus3({\bf \overline{10},\overline{70}})
\oplus6({\bf \overline{10},64})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus5({\bf \overline{10},6})
\oplus({\bf 6,\overline{270}})
\oplus({\bf 6,300})
\oplus2({\bf 6,126})
\oplus({\bf 6,70})
\oplus2({\bf 6,\overline{126}})
\oplus3({\bf 6,\overline{70}})
\oplus6({\bf 6,64})
\oplus3({\bf 6,10})
\oplus5({\bf 6,\overline{10}})
\oplus2({\bf 6,6})$\\
%
${\bf 647360}$&=&
$({\bf 300',300'})
\oplus({\bf 300',84})
\oplus({\bf 300',15})
\oplus({\bf 300',1})
\oplus({\bf 256,256})
\oplus({\bf 256,84})
\oplus({\bf 256,45})
\oplus({\bf 256,15})
\oplus({\bf 35,35})
\oplus({\bf 35,45})
\oplus({\bf \overline{256},\overline{256}})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},\overline{45}})
\oplus({\bf \overline{256},15})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,300'})
\oplus({\bf 84,256})
\oplus({\bf 84,\overline{256}})
\oplus({\bf 84,175})
\oplus3({\bf 84,84})
\oplus2({\bf 84,45})
\oplus2({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus4({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,256})
\oplus({\bf 45,35})
\oplus({\bf 45,175})
\oplus2({\bf 45,84})
\oplus3({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus3({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{45},\overline{256}})
\oplus({\bf \overline{45},175})
\oplus2({\bf \overline{45},84})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{35}})
\oplus3({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus3({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',175})
\oplus({\bf 20',84})
\oplus2({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus2({\bf 20',20'})
\oplus3({\bf 20',15})
\oplus({\bf 15,300'})
\oplus({\bf 15,256})
\oplus({\bf 15,\overline{256}})
\oplus2({\bf 15,175})
\oplus4({\bf 15,84})
\oplus3({\bf 15,45})
\oplus3({\bf 15,\overline{45}})
\oplus3({\bf 15,20'})
\oplus6({\bf 15,15})
\oplus2({\bf 15,1})
\oplus({\bf 1,300'})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus2({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 697680}$&=&
$({\bf \overline{120'},\overline{216}})
\oplus({\bf \overline{216},\overline{120'}})
\oplus({\bf \overline{216},\overline{216}})
\oplus({\bf \overline{216},\overline{224}})
\oplus({\bf \overline{216},\overline{120}})
\oplus({\bf \overline{224},\overline{216}})
\oplus({\bf \overline{224},\overline{224}})
\oplus({\bf \overline{224},\overline{120}})
\oplus({\bf \overline{224},\overline{140'}})
\oplus({\bf \overline{224},\overline{140}})
\oplus({\bf \overline{120},\overline{216}})
\oplus({\bf \overline{120},\overline{224}})
\oplus({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{120},\overline{140}})
\oplus({\bf \overline{120},\overline{20''}})
\oplus({\bf \overline{140'},\overline{224}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus({\bf \overline{140'},\overline{140}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140},\overline{224}})
\oplus({\bf \overline{140},\overline{120}})
\oplus({\bf \overline{140},\overline{140'}})
\oplus2({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{20''},\overline{120}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus2({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{697680}}$&=&
$({\bf 120',216})
\oplus({\bf 216,120'})
\oplus({\bf 216,216})
\oplus({\bf 216,224})
\oplus({\bf 216,120})
\oplus({\bf 224,216})
\oplus({\bf 224,224})
\oplus({\bf 224,140'})
\oplus({\bf 224,120})
\oplus({\bf 224,140})
\oplus({\bf 140',224})
\oplus({\bf 140',140'})
\oplus({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 120,216})
\oplus({\bf 120,224})
\oplus({\bf 120,120})
\oplus({\bf 120,140})
\oplus({\bf 120,20''})
\oplus({\bf 140,224})
\oplus({\bf 140,140'})
\oplus({\bf 140,120})
\oplus2({\bf 140,140})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus({\bf 140,20''})
\oplus({\bf 140,20})
\oplus({\bf 60,140'})
\oplus({\bf 60,140})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus({\bf 36,36})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',120})
\oplus({\bf 20'',140})
\oplus({\bf 20'',20''})
\oplus({\bf 20'',20})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus({\bf 20,20''})
\oplus2({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,36})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 718200}$&=&
$({\bf 270,\overline{126}})
\oplus({\bf 270,64})
\oplus({\bf 270,10})
\oplus({\bf 140'',50})
\oplus({\bf 140'',64})
\oplus({\bf 140'',6})
\oplus({\bf 300,300})
\oplus({\bf 300,70})
\oplus({\bf 300,\overline{70}})
\oplus2({\bf 300,64})
\oplus({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus2({\bf 300,6})
\oplus({\bf 126,126})
\oplus({\bf 126,70})
\oplus2({\bf 126,64})
\oplus2({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 126,6})
\oplus({\bf 70,300})
\oplus({\bf 70,126})
\oplus2({\bf 70,70})
\oplus({\bf 70,\overline{126}})
\oplus({\bf 70,50})
\oplus({\bf 70,\overline{70}})
\oplus5({\bf 70,64})
\oplus3({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus3({\bf 70,6})
\oplus({\bf \overline{126},270})
\oplus({\bf \overline{126},70})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},64})
\oplus2({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf 50,140''})
\oplus({\bf 50,70})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus2({\bf 50,6})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},\overline{70}})
\oplus2({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},6})
\oplus({\bf 64,270})
\oplus({\bf 64,140''})
\oplus2({\bf 64,300})
\oplus2({\bf 64,126})
\oplus5({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,\overline{70}})
\oplus9({\bf 64,64})
\oplus6({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus6({\bf 64,6})
\oplus({\bf 10,270})
\oplus({\bf 10,300})
\oplus2({\bf 10,126})
\oplus3({\bf 10,70})
\oplus2({\bf 10,\overline{126}})
\oplus({\bf 10,\overline{70}})
\oplus6({\bf 10,64})
\oplus5({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus2({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},\overline{70}})
\oplus4({\bf \overline{10},64})
\oplus3({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},6})
\oplus({\bf 6,140''})
\oplus2({\bf 6,300})
\oplus({\bf 6,126})
\oplus3({\bf 6,70})
\oplus2({\bf 6,50})
\oplus2({\bf 6,\overline{70}})
\oplus6({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus5({\bf 6,6})$\\
%
${\bf \overline{718200}}$&=&
$({\bf \overline{270},126})
\oplus({\bf \overline{270},64})
\oplus({\bf \overline{270},\overline{10}})
\oplus({\bf 300,300})
\oplus({\bf 300,70})
\oplus({\bf 300,\overline{70}})
\oplus2({\bf 300,64})
\oplus({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus2({\bf 300,6})
\oplus({\bf 126,\overline{270}})
\oplus({\bf 126,126})
\oplus({\bf 126,\overline{70}})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus2({\bf 126,\overline{10}})
\oplus({\bf 70,300})
\oplus({\bf 70,70})
\oplus({\bf 70,\overline{70}})
\oplus2({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,6})
\oplus({\bf \overline{140''},50})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},\overline{70}})
\oplus2({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus2({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,\overline{140''}})
\oplus({\bf 50,50})
\oplus({\bf 50,\overline{70}})
\oplus({\bf 50,64})
\oplus2({\bf 50,6})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},126})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus2({\bf \overline{70},\overline{70}})
\oplus5({\bf \overline{70},64})
\oplus2({\bf \overline{70},10})
\oplus3({\bf \overline{70},\overline{10}})
\oplus3({\bf \overline{70},6})
\oplus({\bf 64,\overline{270}})
\oplus2({\bf 64,300})
\oplus({\bf 64,126})
\oplus2({\bf 64,70})
\oplus({\bf 64,\overline{140''}})
\oplus2({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus5({\bf 64,\overline{70}})
\oplus9({\bf 64,64})
\oplus4({\bf 64,10})
\oplus6({\bf 64,\overline{10}})
\oplus6({\bf 64,6})
\oplus({\bf 10,300})
\oplus({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus2({\bf 10,\overline{70}})
\oplus4({\bf 10,64})
\oplus2({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},\overline{270}})
\oplus({\bf \overline{10},300})
\oplus2({\bf \overline{10},126})
\oplus({\bf \overline{10},70})
\oplus2({\bf \overline{10},\overline{126}})
\oplus3({\bf \overline{10},\overline{70}})
\oplus6({\bf \overline{10},64})
\oplus3({\bf \overline{10},10})
\oplus5({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},6})
\oplus2({\bf 6,300})
\oplus2({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus({\bf 6,\overline{126}})
\oplus2({\bf 6,50})
\oplus3({\bf 6,\overline{70}})
\oplus6({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus5({\bf 6,6})$\\
%
${\bf 731136}$&=&
$({\bf 300',45})
\oplus({\bf 300',20'})
\oplus({\bf 300',15})
\oplus({\bf 256,175})
\oplus({\bf 256,84})
\oplus({\bf 256,45})
\oplus({\bf 256,\overline{45}})
\oplus({\bf 256,20'})
\oplus2({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,\overline{256}})
\oplus({\bf 35,84})
\oplus({\bf 35,\overline{45}})
\oplus({\bf 35,15})
\oplus({\bf \overline{256},35})
\oplus2({\bf \overline{256},45})
\oplus({\bf \overline{256},20'})
\oplus2({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,256})
\oplus({\bf 175,175})
\oplus2({\bf 175,84})
\oplus2({\bf 175,45})
\oplus2({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,256})
\oplus({\bf 84,35})
\oplus2({\bf 84,175})
\oplus3({\bf 84,84})
\oplus5({\bf 84,45})
\oplus3({\bf 84,\overline{45}})
\oplus4({\bf 84,20'})
\oplus7({\bf 84,15})
\oplus2({\bf 84,1})
\oplus({\bf 45,300'})
\oplus({\bf 45,256})
\oplus2({\bf 45,\overline{256}})
\oplus2({\bf 45,175})
\oplus5({\bf 45,84})
\oplus3({\bf 45,45})
\oplus({\bf 45,\overline{35}})
\oplus5({\bf 45,\overline{45}})
\oplus3({\bf 45,20'})
\oplus7({\bf 45,15})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{35},20'})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},35})
\oplus2({\bf \overline{45},175})
\oplus3({\bf \overline{45},84})
\oplus5({\bf \overline{45},45})
\oplus3({\bf \overline{45},\overline{45}})
\oplus4({\bf \overline{45},20'})
\oplus7({\bf \overline{45},15})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',300'})
\oplus({\bf 20',256})
\oplus({\bf 20',\overline{256}})
\oplus2({\bf 20',175})
\oplus4({\bf 20',84})
\oplus3({\bf 20',45})
\oplus({\bf 20',\overline{35}})
\oplus4({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus6({\bf 20',15})
\oplus2({\bf 20',1})
\oplus({\bf 15,300'})
\oplus2({\bf 15,256})
\oplus({\bf 15,35})
\oplus2({\bf 15,\overline{256}})
\oplus4({\bf 15,175})
\oplus7({\bf 15,84})
\oplus7({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus7({\bf 15,\overline{45}})
\oplus6({\bf 15,20'})
\oplus11({\bf 15,15})
\oplus3({\bf 15,1})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus2({\bf 1,84})
\oplus2({\bf 1,45})
\oplus2({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus3({\bf 1,15})$\\
%
${\bf \overline{731136}}$&=&
$({\bf 300',\overline{45}})
\oplus({\bf 300',20'})
\oplus({\bf 300',15})
\oplus({\bf 256,\overline{35}})
\oplus2({\bf 256,\overline{45}})
\oplus({\bf 256,20'})
\oplus2({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,\overline{45}})
\oplus({\bf 35,20'})
\oplus({\bf 35,15})
\oplus({\bf \overline{256},175})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},\overline{45}})
\oplus({\bf \overline{256},20'})
\oplus2({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,\overline{256}})
\oplus({\bf 175,175})
\oplus2({\bf 175,84})
\oplus2({\bf 175,45})
\oplus2({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,\overline{256}})
\oplus2({\bf 84,175})
\oplus3({\bf 84,84})
\oplus3({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus5({\bf 84,\overline{45}})
\oplus4({\bf 84,20'})
\oplus7({\bf 84,15})
\oplus2({\bf 84,1})
\oplus({\bf 45,\overline{256}})
\oplus2({\bf 45,175})
\oplus3({\bf 45,84})
\oplus3({\bf 45,45})
\oplus({\bf 45,\overline{35}})
\oplus5({\bf 45,\overline{45}})
\oplus4({\bf 45,20'})
\oplus7({\bf 45,15})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},256})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},300'})
\oplus2({\bf \overline{45},256})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},\overline{256}})
\oplus2({\bf \overline{45},175})
\oplus5({\bf \overline{45},84})
\oplus5({\bf \overline{45},45})
\oplus3({\bf \overline{45},\overline{45}})
\oplus3({\bf \overline{45},20'})
\oplus7({\bf \overline{45},15})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',300'})
\oplus({\bf 20',256})
\oplus({\bf 20',35})
\oplus({\bf 20',\overline{256}})
\oplus2({\bf 20',175})
\oplus4({\bf 20',84})
\oplus4({\bf 20',45})
\oplus3({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus6({\bf 20',15})
\oplus2({\bf 20',1})
\oplus({\bf 15,300'})
\oplus2({\bf 15,256})
\oplus({\bf 15,35})
\oplus2({\bf 15,\overline{256}})
\oplus4({\bf 15,175})
\oplus7({\bf 15,84})
\oplus7({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus7({\bf 15,\overline{45}})
\oplus6({\bf 15,20'})
\oplus11({\bf 15,15})
\oplus3({\bf 15,1})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus2({\bf 1,84})
\oplus2({\bf 1,45})
\oplus2({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus3({\bf 1,15})$\\
%
${\bf 731136'}$&=&
$({\bf 189,256})
\oplus({\bf 189,35})
\oplus({\bf 189,45})
\oplus({\bf 256,189})
\oplus({\bf 256,256})
\oplus2({\bf 256,35})
\oplus({\bf 256,175})
\oplus({\bf 256,84})
\oplus3({\bf 256,45})
\oplus({\bf 256,20'})
\oplus({\bf 256,15})
\oplus({\bf 35,189})
\oplus2({\bf 35,256})
\oplus2({\bf 35,35})
\oplus({\bf 35,175})
\oplus({\bf 35,84})
\oplus3({\bf 35,45})
\oplus({\bf 35,20'})
\oplus({\bf 35,15})
\oplus({\bf 175,256})
\oplus({\bf 175,35})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus3({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 84,256})
\oplus({\bf 84,35})
\oplus({\bf 84,175})
\oplus({\bf 84,84})
\oplus3({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,189})
\oplus3({\bf 45,256})
\oplus3({\bf 45,35})
\oplus3({\bf 45,175})
\oplus3({\bf 45,84})
\oplus7({\bf 45,45})
\oplus2({\bf 45,\overline{45}})
\oplus4({\bf 45,20'})
\oplus5({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus3({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',256})
\oplus({\bf 20',35})
\oplus2({\bf 20',175})
\oplus2({\bf 20',84})
\oplus4({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus4({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,256})
\oplus({\bf 15,35})
\oplus2({\bf 15,175})
\oplus3({\bf 15,84})
\oplus5({\bf 15,45})
\oplus3({\bf 15,\overline{45}})
\oplus4({\bf 15,20'})
\oplus7({\bf 15,15})
\oplus2({\bf 15,1})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus2({\bf 1,15})$\\
%
${\bf \overline{731136'}}$&=&
$({\bf \overline{189},\overline{256}})
\oplus({\bf \overline{189},\overline{35}})
\oplus({\bf \overline{189},\overline{45}})
\oplus({\bf \overline{256},\overline{189}})
\oplus({\bf \overline{256},\overline{256}})
\oplus({\bf \overline{256},175})
\oplus({\bf \overline{256},84})
\oplus2({\bf \overline{256},\overline{35}})
\oplus3({\bf \overline{256},\overline{45}})
\oplus({\bf \overline{256},20'})
\oplus({\bf \overline{256},15})
\oplus({\bf 175,\overline{256}})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{35}})
\oplus3({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 84,\overline{256}})
\oplus({\bf 84,175})
\oplus({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus3({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus2({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus3({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},\overline{189}})
\oplus2({\bf \overline{35},\overline{256}})
\oplus({\bf \overline{35},175})
\oplus({\bf \overline{35},84})
\oplus2({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{35},20'})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},\overline{189}})
\oplus3({\bf \overline{45},\overline{256}})
\oplus3({\bf \overline{45},175})
\oplus3({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus3({\bf \overline{45},\overline{35}})
\oplus7({\bf \overline{45},\overline{45}})
\oplus4({\bf \overline{45},20'})
\oplus5({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',\overline{256}})
\oplus2({\bf 20',175})
\oplus2({\bf 20',84})
\oplus2({\bf 20',45})
\oplus({\bf 20',\overline{35}})
\oplus4({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus4({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,\overline{256}})
\oplus2({\bf 15,175})
\oplus3({\bf 15,84})
\oplus3({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus5({\bf 15,\overline{45}})
\oplus4({\bf 15,20'})
\oplus7({\bf 15,15})
\oplus2({\bf 15,1})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus2({\bf 1,15})$\\
%
${\bf 768740}$&=&
$({\bf 189,175})
\oplus({\bf 189,45})
\oplus({\bf 189,20'})
\oplus({\bf 256,256})
\oplus({\bf 256,35})
\oplus({\bf 256,175})
\oplus({\bf 256,84})
\oplus3({\bf 256,45})
\oplus({\bf 256,\overline{45}})
\oplus2({\bf 256,20'})
\oplus2({\bf 256,15})
\oplus({\bf 35,256})
\oplus({\bf 35,35})
\oplus2({\bf 35,175})
\oplus({\bf 35,84})
\oplus3({\bf 35,45})
\oplus({\bf 35,\overline{45}})
\oplus2({\bf 35,20'})
\oplus2({\bf 35,15})
\oplus({\bf 175,189})
\oplus({\bf 175,256})
\oplus2({\bf 175,35})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus3({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus3({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,256})
\oplus({\bf 84,35})
\oplus({\bf 84,175})
\oplus2({\bf 84,84})
\oplus4({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus4({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,189})
\oplus3({\bf 45,256})
\oplus3({\bf 45,35})
\oplus3({\bf 45,175})
\oplus4({\bf 45,84})
\oplus8({\bf 45,45})
\oplus3({\bf 45,\overline{45}})
\oplus5({\bf 45,20'})
\oplus7({\bf 45,15})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus3({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',189})
\oplus2({\bf 20',256})
\oplus2({\bf 20',35})
\oplus2({\bf 20',175})
\oplus2({\bf 20',84})
\oplus5({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus5({\bf 20',15})
\oplus({\bf 20',1})
\oplus2({\bf 15,256})
\oplus2({\bf 15,35})
\oplus3({\bf 15,175})
\oplus4({\bf 15,84})
\oplus7({\bf 15,45})
\oplus3({\bf 15,\overline{45}})
\oplus5({\bf 15,20'})
\oplus8({\bf 15,15})
\oplus2({\bf 15,1})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus2({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus2({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf \overline{768740}}$&=&
$({\bf \overline{189},175})
\oplus({\bf \overline{189},\overline{45}})
\oplus({\bf \overline{189},20'})
\oplus({\bf \overline{256},\overline{256}})
\oplus({\bf \overline{256},175})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},\overline{35}})
\oplus3({\bf \overline{256},\overline{45}})
\oplus2({\bf \overline{256},20'})
\oplus2({\bf \overline{256},15})
\oplus({\bf 175,\overline{189}})
\oplus({\bf 175,\overline{256}})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus2({\bf 175,\overline{35}})
\oplus3({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus3({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,\overline{256}})
\oplus({\bf 84,175})
\oplus2({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus4({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus4({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,\overline{256}})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{35}})
\oplus3({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus3({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},\overline{256}})
\oplus2({\bf \overline{35},175})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},\overline{45}})
\oplus2({\bf \overline{35},20'})
\oplus2({\bf \overline{35},15})
\oplus({\bf \overline{45},\overline{189}})
\oplus3({\bf \overline{45},\overline{256}})
\oplus3({\bf \overline{45},175})
\oplus4({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus3({\bf \overline{45},\overline{35}})
\oplus8({\bf \overline{45},\overline{45}})
\oplus5({\bf \overline{45},20'})
\oplus7({\bf \overline{45},15})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',\overline{189}})
\oplus2({\bf 20',\overline{256}})
\oplus2({\bf 20',175})
\oplus2({\bf 20',84})
\oplus2({\bf 20',45})
\oplus2({\bf 20',\overline{35}})
\oplus5({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus5({\bf 20',15})
\oplus({\bf 20',1})
\oplus2({\bf 15,\overline{256}})
\oplus3({\bf 15,175})
\oplus4({\bf 15,84})
\oplus3({\bf 15,45})
\oplus2({\bf 15,\overline{35}})
\oplus7({\bf 15,\overline{45}})
\oplus5({\bf 15,20'})
\oplus8({\bf 15,15})
\oplus2({\bf 15,1})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus2({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus2({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 777920}$&=&
$({\bf 360',20'})
\oplus({\bf 360',15})
\oplus({\bf 360',1})
\oplus({\bf 189,45})
\oplus({\bf 189,15})
\oplus({\bf 280,45})
\oplus({\bf 280,\overline{45}})
\oplus({\bf 280,20'})
\oplus2({\bf 280,15})
\oplus({\bf 256,35})
\oplus({\bf 256,175})
\oplus({\bf 256,84})
\oplus3({\bf 256,45})
\oplus({\bf 256,\overline{45}})
\oplus2({\bf 256,20'})
\oplus3({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,256})
\oplus({\bf 35,35})
\oplus({\bf 35,84})
\oplus2({\bf 35,45})
\oplus({\bf 35,20'})
\oplus({\bf 35,15})
\oplus({\bf 105,84})
\oplus({\bf 105,20'})
\oplus({\bf 105,15})
\oplus({\bf 105,1})
\oplus({\bf 175,256})
\oplus2({\bf 175,175})
\oplus2({\bf 175,84})
\oplus3({\bf 175,45})
\oplus2({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,256})
\oplus({\bf 84,35})
\oplus({\bf 84,105})
\oplus2({\bf 84,175})
\oplus2({\bf 84,84})
\oplus2({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus3({\bf 84,20'})
\oplus2({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,189})
\oplus({\bf 45,280})
\oplus3({\bf 45,256})
\oplus2({\bf 45,35})
\oplus3({\bf 45,175})
\oplus2({\bf 45,84})
\oplus5({\bf 45,45})
\oplus2({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus3({\bf 45,15})
\oplus({\bf \overline{45},280})
\oplus({\bf \overline{45},256})
\oplus2({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus2({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf 20',360'})
\oplus({\bf 20',280})
\oplus2({\bf 20',256})
\oplus({\bf 20',35})
\oplus({\bf 20',105})
\oplus2({\bf 20',175})
\oplus3({\bf 20',84})
\oplus2({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus2({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,360'})
\oplus({\bf 15,189})
\oplus2({\bf 15,280})
\oplus3({\bf 15,256})
\oplus({\bf 15,35})
\oplus({\bf 15,105})
\oplus4({\bf 15,175})
\oplus2({\bf 15,84})
\oplus3({\bf 15,45})
\oplus2({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 1,360'})
\oplus({\bf 1,256})
\oplus({\bf 1,105})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})$\\
%
${\bf \overline{777920}}$&=&
$({\bf \overline{360'},20'})
\oplus({\bf \overline{360'},15})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},45})
\oplus({\bf \overline{280},\overline{45}})
\oplus({\bf \overline{280},20'})
\oplus2({\bf \overline{280},15})
\oplus({\bf 105,84})
\oplus({\bf 105,20'})
\oplus({\bf 105,15})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},\overline{45}})
\oplus({\bf \overline{189},15})
\oplus({\bf \overline{256},175})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},\overline{35}})
\oplus3({\bf \overline{256},\overline{45}})
\oplus2({\bf \overline{256},20'})
\oplus3({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,\overline{256}})
\oplus2({\bf 175,175})
\oplus2({\bf 175,84})
\oplus2({\bf 175,45})
\oplus3({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,105})
\oplus({\bf 84,\overline{256}})
\oplus2({\bf 84,175})
\oplus2({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus2({\bf 84,\overline{45}})
\oplus3({\bf 84,20'})
\oplus2({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,\overline{280}})
\oplus({\bf 45,\overline{256}})
\oplus2({\bf 45,175})
\oplus({\bf 45,84})
\oplus2({\bf 45,45})
\oplus2({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf \overline{35},\overline{256}})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{35},20'})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},\overline{280}})
\oplus({\bf \overline{45},\overline{189}})
\oplus3({\bf \overline{45},\overline{256}})
\oplus3({\bf \overline{45},175})
\oplus2({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus2({\bf \overline{45},\overline{35}})
\oplus5({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus3({\bf \overline{45},15})
\oplus({\bf 20',\overline{360'}})
\oplus({\bf 20',\overline{280}})
\oplus({\bf 20',105})
\oplus2({\bf 20',\overline{256}})
\oplus2({\bf 20',175})
\oplus3({\bf 20',84})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{35}})
\oplus2({\bf 20',\overline{45}})
\oplus2({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,\overline{360'}})
\oplus2({\bf 15,\overline{280}})
\oplus({\bf 15,105})
\oplus({\bf 15,\overline{189}})
\oplus3({\bf 15,\overline{256}})
\oplus4({\bf 15,175})
\oplus2({\bf 15,84})
\oplus2({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus3({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 1,\overline{360'}})
\oplus({\bf 1,105})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})$\\
%
${\bf 806208}$&=&
$({\bf 189,84})
\oplus({\bf 189,45})
\oplus({\bf 189,15})
\oplus({\bf 256,256})
\oplus({\bf 256,35})
\oplus({\bf 256,175})
\oplus({\bf 256,84})
\oplus3({\bf 256,45})
\oplus({\bf 256,\overline{45}})
\oplus2({\bf 256,20'})
\oplus3({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,256})
\oplus({\bf 35,35})
\oplus({\bf 35,175})
\oplus2({\bf 35,84})
\oplus3({\bf 35,45})
\oplus({\bf 35,\overline{45}})
\oplus2({\bf 35,20'})
\oplus3({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 175,256})
\oplus({\bf 175,35})
\oplus({\bf 175,175})
\oplus2({\bf 175,84})
\oplus4({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,189})
\oplus({\bf 84,256})
\oplus2({\bf 84,35})
\oplus2({\bf 84,175})
\oplus({\bf 84,84})
\oplus4({\bf 84,45})
\oplus2({\bf 84,\overline{45}})
\oplus4({\bf 84,20'})
\oplus4({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,189})
\oplus3({\bf 45,256})
\oplus3({\bf 45,35})
\oplus4({\bf 45,175})
\oplus4({\bf 45,84})
\oplus9({\bf 45,45})
\oplus4({\bf 45,\overline{45}})
\oplus6({\bf 45,20'})
\oplus9({\bf 45,15})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},175})
\oplus2({\bf \overline{45},84})
\oplus4({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus4({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus2({\bf 20',256})
\oplus2({\bf 20',35})
\oplus2({\bf 20',175})
\oplus4({\bf 20',84})
\oplus6({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus4({\bf 20',20'})
\oplus6({\bf 20',15})
\oplus2({\bf 20',1})
\oplus({\bf 15,189})
\oplus3({\bf 15,256})
\oplus3({\bf 15,35})
\oplus4({\bf 15,175})
\oplus4({\bf 15,84})
\oplus9({\bf 15,45})
\oplus4({\bf 15,\overline{45}})
\oplus6({\bf 15,20'})
\oplus9({\bf 15,15})
\oplus2({\bf 15,1})
\oplus({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus2({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus2({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf \overline{806208}}$&=&
$({\bf \overline{189},84})
\oplus({\bf \overline{189},\overline{45}})
\oplus({\bf \overline{189},15})
\oplus({\bf \overline{256},\overline{256}})
\oplus({\bf \overline{256},175})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},\overline{35}})
\oplus3({\bf \overline{256},\overline{45}})
\oplus2({\bf \overline{256},20'})
\oplus3({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,\overline{256}})
\oplus({\bf 175,175})
\oplus2({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{35}})
\oplus4({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,\overline{189}})
\oplus({\bf 84,\overline{256}})
\oplus2({\bf 84,175})
\oplus({\bf 84,84})
\oplus2({\bf 84,45})
\oplus2({\bf 84,\overline{35}})
\oplus4({\bf 84,\overline{45}})
\oplus4({\bf 84,20'})
\oplus4({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,\overline{256}})
\oplus({\bf 45,175})
\oplus2({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{35}})
\oplus4({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus4({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},\overline{256}})
\oplus({\bf \overline{35},175})
\oplus2({\bf \overline{35},84})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},\overline{45}})
\oplus2({\bf \overline{35},20'})
\oplus3({\bf \overline{35},15})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},\overline{189}})
\oplus3({\bf \overline{45},\overline{256}})
\oplus4({\bf \overline{45},175})
\oplus4({\bf \overline{45},84})
\oplus4({\bf \overline{45},45})
\oplus3({\bf \overline{45},\overline{35}})
\oplus9({\bf \overline{45},\overline{45}})
\oplus6({\bf \overline{45},20'})
\oplus9({\bf \overline{45},15})
\oplus2({\bf \overline{45},1})
\oplus2({\bf 20',\overline{256}})
\oplus2({\bf 20',175})
\oplus4({\bf 20',84})
\oplus2({\bf 20',45})
\oplus2({\bf 20',\overline{35}})
\oplus6({\bf 20',\overline{45}})
\oplus4({\bf 20',20'})
\oplus6({\bf 20',15})
\oplus2({\bf 20',1})
\oplus({\bf 15,\overline{189}})
\oplus3({\bf 15,\overline{256}})
\oplus4({\bf 15,175})
\oplus4({\bf 15,84})
\oplus4({\bf 15,45})
\oplus3({\bf 15,\overline{35}})
\oplus9({\bf 15,\overline{45}})
\oplus6({\bf 15,20'})
\oplus9({\bf 15,15})
\oplus2({\bf 15,1})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus2({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 826200}$&=&
$({\bf 270,64})
\oplus({\bf 270,10})
\oplus({\bf 270,\overline{10}})
\oplus({\bf 270,6})
\oplus({\bf 140'',\overline{70}})
\oplus({\bf 140'',64})
\oplus({\bf 140'',\overline{10}})
\oplus({\bf 140'',6})
\oplus({\bf 300,126})
\oplus({\bf 300,70})
\oplus({\bf 300,50})
\oplus3({\bf 300,64})
\oplus2({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus3({\bf 300,6})
\oplus({\bf 126,300})
\oplus({\bf 126,70})
\oplus({\bf 126,\overline{126}})
\oplus({\bf 126,\overline{70}})
\oplus3({\bf 126,64})
\oplus2({\bf 126,10})
\oplus2({\bf 126,\overline{10}})
\oplus2({\bf 126,6})
\oplus({\bf 70,300})
\oplus({\bf 70,126})
\oplus2({\bf 70,70})
\oplus({\bf 70,\overline{126}})
\oplus({\bf 70,50})
\oplus2({\bf 70,\overline{70}})
\oplus7({\bf 70,64})
\oplus4({\bf 70,10})
\oplus4({\bf 70,\overline{10}})
\oplus5({\bf 70,6})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},70})
\oplus2({\bf \overline{126},64})
\oplus2({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,300})
\oplus({\bf 50,70})
\oplus({\bf 50,\overline{70}})
\oplus2({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus2({\bf 50,6})
\oplus({\bf \overline{70},140''})
\oplus({\bf \overline{70},126})
\oplus2({\bf \overline{70},70})
\oplus({\bf \overline{70},50})
\oplus3({\bf \overline{70},64})
\oplus2({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},6})
\oplus({\bf 64,270})
\oplus({\bf 64,140''})
\oplus3({\bf 64,300})
\oplus3({\bf 64,126})
\oplus7({\bf 64,70})
\oplus2({\bf 64,\overline{126}})
\oplus2({\bf 64,50})
\oplus3({\bf 64,\overline{70}})
\oplus14({\bf 64,64})
\oplus9({\bf 64,10})
\oplus6({\bf 64,\overline{10}})
\oplus9({\bf 64,6})
\oplus({\bf 10,270})
\oplus2({\bf 10,300})
\oplus2({\bf 10,126})
\oplus4({\bf 10,70})
\oplus2({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus2({\bf 10,\overline{70}})
\oplus9({\bf 10,64})
\oplus6({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus5({\bf 10,6})
\oplus({\bf \overline{10},270})
\oplus({\bf \overline{10},140''})
\oplus({\bf \overline{10},300})
\oplus2({\bf \overline{10},126})
\oplus4({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus6({\bf \overline{10},64})
\oplus4({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},6})
\oplus({\bf 6,270})
\oplus({\bf 6,140''})
\oplus3({\bf 6,300})
\oplus2({\bf 6,126})
\oplus5({\bf 6,70})
\oplus({\bf 6,\overline{126}})
\oplus2({\bf 6,50})
\oplus2({\bf 6,\overline{70}})
\oplus9({\bf 6,64})
\oplus5({\bf 6,10})
\oplus3({\bf 6,\overline{10}})
\oplus6({\bf 6,6})$\\
%
${\bf \overline{826200}}$&=&
$({\bf \overline{270},64})
\oplus({\bf \overline{270},10})
\oplus({\bf \overline{270},\overline{10}})
\oplus({\bf \overline{270},6})
\oplus({\bf 300,\overline{126}})
\oplus({\bf 300,50})
\oplus({\bf 300,\overline{70}})
\oplus3({\bf 300,64})
\oplus({\bf 300,10})
\oplus2({\bf 300,\overline{10}})
\oplus3({\bf 300,6})
\oplus({\bf 126,\overline{126}})
\oplus({\bf 126,\overline{70}})
\oplus2({\bf 126,64})
\oplus({\bf 126,10})
\oplus2({\bf 126,\overline{10}})
\oplus({\bf 126,6})
\oplus({\bf 70,\overline{140''}})
\oplus({\bf 70,\overline{126}})
\oplus({\bf 70,50})
\oplus2({\bf 70,\overline{70}})
\oplus3({\bf 70,64})
\oplus({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus2({\bf 70,6})
\oplus({\bf \overline{140''},70})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},300})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},70})
\oplus({\bf \overline{126},\overline{70}})
\oplus3({\bf \overline{126},64})
\oplus2({\bf \overline{126},10})
\oplus2({\bf \overline{126},\overline{10}})
\oplus2({\bf \overline{126},6})
\oplus({\bf 50,300})
\oplus({\bf 50,70})
\oplus({\bf 50,\overline{70}})
\oplus2({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus2({\bf 50,6})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},126})
\oplus2({\bf \overline{70},70})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus2({\bf \overline{70},\overline{70}})
\oplus7({\bf \overline{70},64})
\oplus4({\bf \overline{70},10})
\oplus4({\bf \overline{70},\overline{10}})
\oplus5({\bf \overline{70},6})
\oplus({\bf 64,\overline{270}})
\oplus3({\bf 64,300})
\oplus2({\bf 64,126})
\oplus3({\bf 64,70})
\oplus({\bf 64,\overline{140''}})
\oplus3({\bf 64,\overline{126}})
\oplus2({\bf 64,50})
\oplus7({\bf 64,\overline{70}})
\oplus14({\bf 64,64})
\oplus6({\bf 64,10})
\oplus9({\bf 64,\overline{10}})
\oplus9({\bf 64,6})
\oplus({\bf 10,\overline{270}})
\oplus({\bf 10,300})
\oplus({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{140''}})
\oplus2({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus4({\bf 10,\overline{70}})
\oplus6({\bf 10,64})
\oplus2({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus3({\bf 10,6})
\oplus({\bf \overline{10},\overline{270}})
\oplus2({\bf \overline{10},300})
\oplus2({\bf \overline{10},126})
\oplus2({\bf \overline{10},70})
\oplus2({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus4({\bf \overline{10},\overline{70}})
\oplus9({\bf \overline{10},64})
\oplus4({\bf \overline{10},10})
\oplus6({\bf \overline{10},\overline{10}})
\oplus5({\bf \overline{10},6})
\oplus({\bf 6,\overline{270}})
\oplus3({\bf 6,300})
\oplus({\bf 6,126})
\oplus2({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus2({\bf 6,\overline{126}})
\oplus2({\bf 6,50})
\oplus5({\bf 6,\overline{70}})
\oplus9({\bf 6,64})
\oplus3({\bf 6,10})
\oplus5({\bf 6,\overline{10}})
\oplus6({\bf 6,6})$\\
%
${\bf 852720}$&=&
$({\bf 280'',280''})
\oplus({\bf 280'',56})
\oplus({\bf 420,420})
\oplus({\bf 420,56})
\oplus({\bf 420,84'})
\oplus({\bf 56,280''})
\oplus({\bf 56,420})
\oplus({\bf 56,56})
\oplus({\bf 56,84'})
\oplus({\bf 360,360})
\oplus({\bf 360,84'})
\oplus({\bf 360,60})
\oplus({\bf 160,160})
\oplus({\bf 160,84'})
\oplus({\bf 160,36})
\oplus({\bf 84',420})
\oplus({\bf 84',56})
\oplus({\bf 84',360})
\oplus({\bf 84',160})
\oplus2({\bf 84',84'})
\oplus({\bf 84',60})
\oplus({\bf 84',36})
\oplus({\bf 140',140'})
\oplus({\bf 140',60})
\oplus({\bf 140,140})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus({\bf 140,20})
\oplus({\bf 60,360})
\oplus({\bf 60,84'})
\oplus({\bf 60,140'})
\oplus({\bf 60,140})
\oplus2({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 36,160})
\oplus({\bf 36,84'})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus2({\bf 36,36})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',20''})
\oplus({\bf 20'',20})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus({\bf 20,20''})
\oplus2({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,36})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf \overline{852720}}$&=&
$({\bf \overline{280''},\overline{280''}})
\oplus({\bf \overline{280''},\overline{56}})
\oplus({\bf \overline{420},\overline{420}})
\oplus({\bf \overline{420},\overline{56}})
\oplus({\bf \overline{420},\overline{84'}})
\oplus({\bf \overline{360},\overline{360}})
\oplus({\bf \overline{360},\overline{84'}})
\oplus({\bf \overline{360},\overline{60}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{160},\overline{160}})
\oplus({\bf \overline{160},\overline{84'}})
\oplus({\bf \overline{160},\overline{36}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{56},\overline{280''}})
\oplus({\bf \overline{56},\overline{420}})
\oplus({\bf \overline{56},\overline{56}})
\oplus({\bf \overline{56},\overline{84'}})
\oplus({\bf \overline{84'},\overline{420}})
\oplus({\bf \overline{84'},\overline{360}})
\oplus({\bf \overline{84'},\overline{160}})
\oplus({\bf \overline{84'},\overline{56}})
\oplus2({\bf \overline{84'},\overline{84'}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{60},\overline{360}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus2({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{36},\overline{160}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus2({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 866320}$&=&
$({\bf 165,1})
\oplus({\bf 315,15})
\oplus({\bf 360',84})
\oplus({\bf 360',20'})
\oplus({\bf 360',15})
\oplus({\bf 360',1})
\oplus({\bf 189,45})
\oplus({\bf 189,\overline{45}})
\oplus({\bf 189,15})
\oplus({\bf 280,175})
\oplus({\bf 280,45})
\oplus({\bf 280,\overline{45}})
\oplus({\bf 280,15})
\oplus({\bf 256,256})
\oplus({\bf 256,175})
\oplus({\bf 256,84})
\oplus2({\bf 256,45})
\oplus({\bf 256,\overline{45}})
\oplus2({\bf 256,20'})
\oplus2({\bf 256,15})
\oplus({\bf 35,35})
\oplus({\bf 35,175})
\oplus({\bf 35,84})
\oplus({\bf 35,45})
\oplus({\bf 35,20'})
\oplus({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 105,105})
\oplus({\bf 105,84})
\oplus({\bf 105,20'})
\oplus({\bf 105,1})
\oplus({\bf 175,280})
\oplus({\bf 175,256})
\oplus({\bf 175,35})
\oplus2({\bf 175,175})
\oplus({\bf 175,84})
\oplus2({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 84,360'})
\oplus({\bf 84,256})
\oplus({\bf 84,35})
\oplus({\bf 84,105})
\oplus({\bf 84,175})
\oplus2({\bf 84,84})
\oplus({\bf 84,45})
\oplus2({\bf 84,20'})
\oplus({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,189})
\oplus({\bf 45,280})
\oplus2({\bf 45,256})
\oplus({\bf 45,35})
\oplus2({\bf 45,175})
\oplus({\bf 45,84})
\oplus4({\bf 45,45})
\oplus2({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},280})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},175})
\oplus2({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',360'})
\oplus2({\bf 20',256})
\oplus({\bf 20',35})
\oplus({\bf 20',105})
\oplus({\bf 20',175})
\oplus2({\bf 20',84})
\oplus({\bf 20',45})
\oplus2({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,315})
\oplus({\bf 15,360'})
\oplus({\bf 15,189})
\oplus({\bf 15,280})
\oplus2({\bf 15,256})
\oplus({\bf 15,35})
\oplus2({\bf 15,175})
\oplus({\bf 15,84})
\oplus2({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 1,165})
\oplus({\bf 1,360'})
\oplus({\bf 1,35})
\oplus({\bf 1,105})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf \overline{866320}}$&=&
$({\bf \overline{165},1})
\oplus({\bf \overline{315},15})
\oplus({\bf \overline{360'},84})
\oplus({\bf \overline{360'},20'})
\oplus({\bf \overline{360'},15})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},175})
\oplus({\bf \overline{280},45})
\oplus({\bf \overline{280},\overline{45}})
\oplus({\bf \overline{280},15})
\oplus({\bf 105,105})
\oplus({\bf 105,84})
\oplus({\bf 105,20'})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},45})
\oplus({\bf \overline{189},\overline{45}})
\oplus({\bf \overline{189},15})
\oplus({\bf \overline{256},\overline{256}})
\oplus({\bf \overline{256},175})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},45})
\oplus2({\bf \overline{256},\overline{45}})
\oplus2({\bf \overline{256},20'})
\oplus2({\bf \overline{256},15})
\oplus({\bf 175,\overline{280}})
\oplus({\bf 175,\overline{256}})
\oplus2({\bf 175,175})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{35}})
\oplus2({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 84,\overline{360'}})
\oplus({\bf 84,105})
\oplus({\bf 84,\overline{256}})
\oplus({\bf 84,175})
\oplus2({\bf 84,84})
\oplus({\bf 84,\overline{35}})
\oplus({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,\overline{280}})
\oplus({\bf 45,\overline{189}})
\oplus({\bf 45,\overline{256}})
\oplus({\bf 45,175})
\oplus({\bf 45,45})
\oplus2({\bf 45,\overline{45}})
\oplus({\bf 45,15})
\oplus({\bf \overline{35},175})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{35},20'})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},\overline{280}})
\oplus({\bf \overline{45},\overline{189}})
\oplus2({\bf \overline{45},\overline{256}})
\oplus2({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{35}})
\oplus4({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf 20',\overline{360'}})
\oplus({\bf 20',105})
\oplus2({\bf 20',\overline{256}})
\oplus({\bf 20',175})
\oplus2({\bf 20',84})
\oplus({\bf 20',\overline{35}})
\oplus({\bf 20',\overline{45}})
\oplus2({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,\overline{315}})
\oplus({\bf 15,\overline{360'}})
\oplus({\bf 15,\overline{280}})
\oplus({\bf 15,\overline{189}})
\oplus2({\bf 15,\overline{256}})
\oplus2({\bf 15,175})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus2({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 1,\overline{165}})
\oplus({\bf 1,\overline{360'}})
\oplus({\bf 1,105})
\oplus({\bf 1,84})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf 891072}$&=&
$({\bf 729,20'})
\oplus({\bf 729,15})
\oplus({\bf 729,1})
\oplus({\bf 280,\overline{45}})
\oplus({\bf 280,15})
\oplus({\bf 300',45})
\oplus({\bf 300',15})
\oplus({\bf 256,84})
\oplus({\bf 256,45})
\oplus({\bf 256,\overline{45}})
\oplus({\bf 256,20'})
\oplus3({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,84})
\oplus({\bf 35,20'})
\oplus({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},\overline{45}})
\oplus({\bf \overline{280},15})
\oplus({\bf 105,\overline{35}})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,20'})
\oplus({\bf \overline{256},175})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},\overline{45}})
\oplus({\bf \overline{256},20'})
\oplus({\bf \overline{256},15})
\oplus({\bf 175,\overline{256}})
\oplus2({\bf 175,175})
\oplus2({\bf 175,84})
\oplus2({\bf 175,45})
\oplus({\bf 175,\overline{35}})
\oplus4({\bf 175,\overline{45}})
\oplus3({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,256})
\oplus({\bf 84,35})
\oplus({\bf 84,\overline{256}})
\oplus2({\bf 84,175})
\oplus3({\bf 84,84})
\oplus3({\bf 84,45})
\oplus2({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,300'})
\oplus({\bf 45,256})
\oplus({\bf 45,\overline{256}})
\oplus2({\bf 45,175})
\oplus3({\bf 45,84})
\oplus3({\bf 45,45})
\oplus3({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus5({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},105})
\oplus({\bf \overline{35},175})
\oplus({\bf \overline{35},20'})
\oplus({\bf \overline{45},280})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},\overline{280}})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},\overline{256}})
\oplus4({\bf \overline{45},175})
\oplus2({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus2({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf 20',729})
\oplus({\bf 20',256})
\oplus({\bf 20',35})
\oplus({\bf 20',105})
\oplus({\bf 20',\overline{256}})
\oplus3({\bf 20',175})
\oplus2({\bf 20',84})
\oplus2({\bf 20',45})
\oplus({\bf 20',\overline{35}})
\oplus2({\bf 20',\overline{45}})
\oplus4({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,729})
\oplus({\bf 15,280})
\oplus({\bf 15,300'})
\oplus3({\bf 15,256})
\oplus({\bf 15,35})
\oplus({\bf 15,\overline{280}})
\oplus({\bf 15,\overline{256}})
\oplus4({\bf 15,175})
\oplus3({\bf 15,84})
\oplus5({\bf 15,45})
\oplus2({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 1,729})
\oplus({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,20'})$\\
%
${\bf \overline{891072}}$&=&
$({\bf 729,20'})
\oplus({\bf 729,15})
\oplus({\bf 729,1})
\oplus({\bf 280,45})
\oplus({\bf 280,15})
\oplus({\bf 300',\overline{45}})
\oplus({\bf 300',15})
\oplus({\bf 256,175})
\oplus({\bf 256,84})
\oplus({\bf 256,45})
\oplus({\bf 256,\overline{45}})
\oplus({\bf 256,20'})
\oplus({\bf 256,15})
\oplus({\bf 35,105})
\oplus({\bf 35,175})
\oplus({\bf 35,20'})
\oplus({\bf \overline{280},45})
\oplus({\bf \overline{280},15})
\oplus({\bf 105,35})
\oplus({\bf 105,45})
\oplus({\bf 105,20'})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},\overline{45}})
\oplus({\bf \overline{256},20'})
\oplus3({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,256})
\oplus({\bf 175,35})
\oplus2({\bf 175,175})
\oplus2({\bf 175,84})
\oplus4({\bf 175,45})
\oplus2({\bf 175,\overline{45}})
\oplus3({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,256})
\oplus({\bf 84,\overline{256}})
\oplus2({\bf 84,175})
\oplus3({\bf 84,84})
\oplus2({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus3({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,280})
\oplus({\bf 45,256})
\oplus({\bf 45,\overline{280}})
\oplus({\bf 45,105})
\oplus({\bf 45,\overline{256}})
\oplus4({\bf 45,175})
\oplus2({\bf 45,84})
\oplus2({\bf 45,45})
\oplus3({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{35},20'})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},300'})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},\overline{256}})
\oplus2({\bf \overline{45},175})
\oplus3({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus3({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus5({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',729})
\oplus({\bf 20',256})
\oplus({\bf 20',35})
\oplus({\bf 20',105})
\oplus({\bf 20',\overline{256}})
\oplus3({\bf 20',175})
\oplus2({\bf 20',84})
\oplus2({\bf 20',45})
\oplus({\bf 20',\overline{35}})
\oplus2({\bf 20',\overline{45}})
\oplus4({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,729})
\oplus({\bf 15,280})
\oplus({\bf 15,300'})
\oplus({\bf 15,256})
\oplus({\bf 15,\overline{280}})
\oplus3({\bf 15,\overline{256}})
\oplus4({\bf 15,175})
\oplus3({\bf 15,84})
\oplus2({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus5({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 1,729})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})$\\
%
${\bf 918918}$&=&
$({\bf 360',45})
\oplus({\bf 360',15})
\oplus({\bf 189,35})
\oplus({\bf 189,45})
\oplus({\bf 189,20'})
\oplus({\bf 280,84})
\oplus({\bf 280,45})
\oplus({\bf 280,20'})
\oplus2({\bf 280,15})
\oplus({\bf 280,1})
\oplus({\bf 256,256})
\oplus({\bf 256,35})
\oplus({\bf 256,175})
\oplus({\bf 256,84})
\oplus3({\bf 256,45})
\oplus({\bf 256,\overline{45}})
\oplus2({\bf 256,20'})
\oplus3({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,189})
\oplus({\bf 35,256})
\oplus({\bf 35,35})
\oplus({\bf 35,175})
\oplus2({\bf 35,45})
\oplus({\bf 35,20'})
\oplus({\bf 35,15})
\oplus({\bf 105,45})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,15})
\oplus({\bf 175,256})
\oplus({\bf 175,35})
\oplus2({\bf 175,175})
\oplus2({\bf 175,84})
\oplus3({\bf 175,45})
\oplus2({\bf 175,\overline{45}})
\oplus3({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,280})
\oplus({\bf 84,256})
\oplus2({\bf 84,175})
\oplus2({\bf 84,84})
\oplus3({\bf 84,45})
\oplus2({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 45,360'})
\oplus({\bf 45,189})
\oplus({\bf 45,280})
\oplus3({\bf 45,256})
\oplus2({\bf 45,35})
\oplus({\bf 45,105})
\oplus3({\bf 45,175})
\oplus3({\bf 45,84})
\oplus4({\bf 45,45})
\oplus2({\bf 45,\overline{45}})
\oplus3({\bf 45,20'})
\oplus3({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},105})
\oplus2({\bf \overline{45},175})
\oplus2({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',189})
\oplus({\bf 20',280})
\oplus2({\bf 20',256})
\oplus({\bf 20',35})
\oplus3({\bf 20',175})
\oplus({\bf 20',84})
\oplus3({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus2({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 15,360'})
\oplus2({\bf 15,280})
\oplus3({\bf 15,256})
\oplus({\bf 15,35})
\oplus({\bf 15,105})
\oplus4({\bf 15,175})
\oplus3({\bf 15,84})
\oplus3({\bf 15,45})
\oplus2({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 1,280})
\oplus({\bf 1,256})
\oplus({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})$\\
%
${\bf \overline{918918}}$&=&
$({\bf \overline{360'},\overline{45}})
\oplus({\bf \overline{360'},15})
\oplus({\bf \overline{280},84})
\oplus({\bf \overline{280},\overline{45}})
\oplus({\bf \overline{280},20'})
\oplus2({\bf \overline{280},15})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,45})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,15})
\oplus({\bf \overline{189},\overline{35}})
\oplus({\bf \overline{189},\overline{45}})
\oplus({\bf \overline{189},20'})
\oplus({\bf \overline{256},\overline{256}})
\oplus({\bf \overline{256},175})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},\overline{35}})
\oplus3({\bf \overline{256},\overline{45}})
\oplus2({\bf \overline{256},20'})
\oplus3({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,\overline{256}})
\oplus2({\bf 175,175})
\oplus2({\bf 175,84})
\oplus2({\bf 175,45})
\oplus({\bf 175,\overline{35}})
\oplus3({\bf 175,\overline{45}})
\oplus3({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,\overline{280}})
\oplus({\bf 84,\overline{256}})
\oplus2({\bf 84,175})
\oplus2({\bf 84,84})
\oplus2({\bf 84,45})
\oplus3({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 45,105})
\oplus({\bf 45,\overline{256}})
\oplus2({\bf 45,175})
\oplus2({\bf 45,84})
\oplus({\bf 45,45})
\oplus2({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},\overline{189}})
\oplus({\bf \overline{35},\overline{256}})
\oplus({\bf \overline{35},175})
\oplus({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{35},20'})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},\overline{360'}})
\oplus({\bf \overline{45},\overline{280}})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},\overline{189}})
\oplus3({\bf \overline{45},\overline{256}})
\oplus3({\bf \overline{45},175})
\oplus3({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus2({\bf \overline{45},\overline{35}})
\oplus4({\bf \overline{45},\overline{45}})
\oplus3({\bf \overline{45},20'})
\oplus3({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',\overline{280}})
\oplus({\bf 20',\overline{189}})
\oplus2({\bf 20',\overline{256}})
\oplus3({\bf 20',175})
\oplus({\bf 20',84})
\oplus2({\bf 20',45})
\oplus({\bf 20',\overline{35}})
\oplus3({\bf 20',\overline{45}})
\oplus2({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 15,\overline{360'}})
\oplus2({\bf 15,\overline{280}})
\oplus({\bf 15,105})
\oplus3({\bf 15,\overline{256}})
\oplus4({\bf 15,175})
\oplus3({\bf 15,84})
\oplus2({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus3({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})$\\
%
${\bf 940576}$&=&
$({\bf 270,\overline{70}})
\oplus({\bf 270,64})
\oplus({\bf 270,\overline{10}})
\oplus({\bf 270,6})
\oplus({\bf 140'',64})
\oplus({\bf 140'',10})
\oplus({\bf 140'',\overline{10}})
\oplus({\bf 140'',6})
\oplus({\bf 300,300})
\oplus({\bf 300,70})
\oplus({\bf 300,\overline{126}})
\oplus({\bf 300,\overline{70}})
\oplus3({\bf 300,64})
\oplus2({\bf 300,10})
\oplus2({\bf 300,\overline{10}})
\oplus2({\bf 300,6})
\oplus({\bf 126,126})
\oplus({\bf 126,70})
\oplus({\bf 126,50})
\oplus3({\bf 126,64})
\oplus2({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus3({\bf 126,6})
\oplus({\bf 70,300})
\oplus({\bf 70,126})
\oplus2({\bf 70,70})
\oplus({\bf 70,\overline{126}})
\oplus({\bf 70,50})
\oplus2({\bf 70,\overline{70}})
\oplus7({\bf 70,64})
\oplus4({\bf 70,10})
\oplus4({\bf 70,\overline{10}})
\oplus5({\bf 70,6})
\oplus({\bf \overline{126},300})
\oplus({\bf \overline{126},70})
\oplus({\bf \overline{126},\overline{70}})
\oplus2({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus2({\bf \overline{126},6})
\oplus({\bf 50,126})
\oplus({\bf 50,70})
\oplus2({\bf 50,64})
\oplus2({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},270})
\oplus({\bf \overline{70},300})
\oplus2({\bf \overline{70},70})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},\overline{70}})
\oplus3({\bf \overline{70},64})
\oplus3({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},6})
\oplus({\bf 64,270})
\oplus({\bf 64,140''})
\oplus3({\bf 64,300})
\oplus3({\bf 64,126})
\oplus7({\bf 64,70})
\oplus2({\bf 64,\overline{126}})
\oplus2({\bf 64,50})
\oplus3({\bf 64,\overline{70}})
\oplus14({\bf 64,64})
\oplus9({\bf 64,10})
\oplus6({\bf 64,\overline{10}})
\oplus9({\bf 64,6})
\oplus({\bf 10,140''})
\oplus2({\bf 10,300})
\oplus2({\bf 10,126})
\oplus4({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus2({\bf 10,50})
\oplus3({\bf 10,\overline{70}})
\oplus9({\bf 10,64})
\oplus4({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus6({\bf 10,6})
\oplus({\bf \overline{10},270})
\oplus({\bf \overline{10},140''})
\oplus2({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus4({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus6({\bf \overline{10},64})
\oplus4({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},6})
\oplus({\bf 6,270})
\oplus({\bf 6,140''})
\oplus2({\bf 6,300})
\oplus3({\bf 6,126})
\oplus5({\bf 6,70})
\oplus2({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus2({\bf 6,\overline{70}})
\oplus9({\bf 6,64})
\oplus6({\bf 6,10})
\oplus4({\bf 6,\overline{10}})
\oplus4({\bf 6,6})$\\
%
${\bf \overline{940576}}$&=&
$({\bf \overline{270},70})
\oplus({\bf \overline{270},64})
\oplus({\bf \overline{270},10})
\oplus({\bf \overline{270},6})
\oplus({\bf 300,300})
\oplus({\bf 300,126})
\oplus({\bf 300,70})
\oplus({\bf 300,\overline{70}})
\oplus3({\bf 300,64})
\oplus2({\bf 300,10})
\oplus2({\bf 300,\overline{10}})
\oplus2({\bf 300,6})
\oplus({\bf 126,300})
\oplus({\bf 126,70})
\oplus({\bf 126,\overline{70}})
\oplus2({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus2({\bf 126,6})
\oplus({\bf 70,\overline{270}})
\oplus({\bf 70,300})
\oplus({\bf 70,126})
\oplus({\bf 70,70})
\oplus2({\bf 70,\overline{70}})
\oplus3({\bf 70,64})
\oplus({\bf 70,10})
\oplus3({\bf 70,\overline{10}})
\oplus2({\bf 70,6})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},50})
\oplus({\bf \overline{126},\overline{70}})
\oplus3({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus2({\bf \overline{126},\overline{10}})
\oplus3({\bf \overline{126},6})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,\overline{70}})
\oplus2({\bf 50,64})
\oplus({\bf 50,10})
\oplus2({\bf 50,\overline{10}})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},126})
\oplus2({\bf \overline{70},70})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus2({\bf \overline{70},\overline{70}})
\oplus7({\bf \overline{70},64})
\oplus4({\bf \overline{70},10})
\oplus4({\bf \overline{70},\overline{10}})
\oplus5({\bf \overline{70},6})
\oplus({\bf 64,\overline{270}})
\oplus3({\bf 64,300})
\oplus2({\bf 64,126})
\oplus3({\bf 64,70})
\oplus({\bf 64,\overline{140''}})
\oplus3({\bf 64,\overline{126}})
\oplus2({\bf 64,50})
\oplus7({\bf 64,\overline{70}})
\oplus14({\bf 64,64})
\oplus6({\bf 64,10})
\oplus9({\bf 64,\overline{10}})
\oplus9({\bf 64,6})
\oplus({\bf 10,\overline{270}})
\oplus2({\bf 10,300})
\oplus({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{140''}})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus4({\bf 10,\overline{70}})
\oplus6({\bf 10,64})
\oplus2({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus4({\bf 10,6})
\oplus2({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus3({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{140''}})
\oplus2({\bf \overline{10},\overline{126}})
\oplus2({\bf \overline{10},50})
\oplus4({\bf \overline{10},\overline{70}})
\oplus9({\bf \overline{10},64})
\oplus4({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus6({\bf \overline{10},6})
\oplus({\bf 6,\overline{270}})
\oplus2({\bf 6,300})
\oplus2({\bf 6,126})
\oplus2({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus3({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus5({\bf 6,\overline{70}})
\oplus9({\bf 6,64})
\oplus4({\bf 6,10})
\oplus6({\bf 6,\overline{10}})
\oplus4({\bf 6,6})$\\
%
${\bf 952000}$&=&
$({\bf 500,4})
\oplus({\bf 420,20})
\oplus({\bf 56,20''})
\oplus({\bf 540,36})
\oplus({\bf 540,20})
\oplus({\bf 540,4})
\oplus({\bf 360,140})
\oplus({\bf 360,60})
\oplus({\bf 360,36})
\oplus({\bf 360,20''})
\oplus2({\bf 360,20})
\oplus({\bf 360,4})
\oplus({\bf 160,140})
\oplus({\bf 160,60})
\oplus2({\bf 160,36})
\oplus({\bf 160,20''})
\oplus3({\bf 160,20})
\oplus2({\bf 160,4})
\oplus({\bf 84',120})
\oplus2({\bf 84',140})
\oplus({\bf 84',60})
\oplus({\bf 84',36})
\oplus2({\bf 84',20''})
\oplus3({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 224,60})
\oplus({\bf 224,20})
\oplus({\bf 140',140'})
\oplus({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 120,84'})
\oplus({\bf 120,60})
\oplus({\bf 120,36})
\oplus({\bf 140,360})
\oplus({\bf 140,160})
\oplus2({\bf 140,84'})
\oplus({\bf 140,140'})
\oplus3({\bf 140,140})
\oplus4({\bf 140,60})
\oplus5({\bf 140,36})
\oplus({\bf 140,20''})
\oplus5({\bf 140,20})
\oplus3({\bf 140,4})
\oplus({\bf 60,360})
\oplus({\bf 60,160})
\oplus({\bf 60,84'})
\oplus({\bf 60,224})
\oplus({\bf 60,140'})
\oplus({\bf 60,120})
\oplus4({\bf 60,140})
\oplus3({\bf 60,60})
\oplus4({\bf 60,36})
\oplus2({\bf 60,20''})
\oplus4({\bf 60,20})
\oplus2({\bf 60,4})
\oplus({\bf 36,540})
\oplus({\bf 36,360})
\oplus2({\bf 36,160})
\oplus({\bf 36,84'})
\oplus({\bf 36,140'})
\oplus({\bf 36,120})
\oplus5({\bf 36,140})
\oplus4({\bf 36,60})
\oplus5({\bf 36,36})
\oplus2({\bf 36,20''})
\oplus7({\bf 36,20})
\oplus4({\bf 36,4})
\oplus({\bf 20'',56})
\oplus({\bf 20'',360})
\oplus({\bf 20'',160})
\oplus2({\bf 20'',84'})
\oplus({\bf 20'',140})
\oplus2({\bf 20'',60})
\oplus2({\bf 20'',36})
\oplus({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,420})
\oplus({\bf 20,540})
\oplus2({\bf 20,360})
\oplus3({\bf 20,160})
\oplus3({\bf 20,84'})
\oplus({\bf 20,224})
\oplus({\bf 20,140'})
\oplus5({\bf 20,140})
\oplus4({\bf 20,60})
\oplus7({\bf 20,36})
\oplus({\bf 20,20''})
\oplus5({\bf 20,20})
\oplus3({\bf 20,4})
\oplus({\bf 4,500})
\oplus({\bf 4,540})
\oplus({\bf 4,360})
\oplus2({\bf 4,160})
\oplus({\bf 4,84'})
\oplus({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus2({\bf 4,60})
\oplus4({\bf 4,36})
\oplus({\bf 4,20''})
\oplus3({\bf 4,20})
\oplus3({\bf 4,4})$\\
%
${\bf \overline{952000}}$&=&
$({\bf \overline{500},\overline{4}})
\oplus({\bf \overline{540},\overline{36}})
\oplus({\bf \overline{540},\overline{20}})
\oplus({\bf \overline{540},\overline{4}})
\oplus({\bf \overline{224},\overline{60}})
\oplus({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{120},\overline{84'}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{36}})
\oplus({\bf \overline{420},\overline{20}})
\oplus({\bf \overline{360},\overline{140}})
\oplus({\bf \overline{360},\overline{20''}})
\oplus({\bf \overline{360},\overline{60}})
\oplus({\bf \overline{360},\overline{36}})
\oplus2({\bf \overline{360},\overline{20}})
\oplus({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus({\bf \overline{140'},\overline{140}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{160},\overline{140}})
\oplus({\bf \overline{160},\overline{20''}})
\oplus({\bf \overline{160},\overline{60}})
\oplus2({\bf \overline{160},\overline{36}})
\oplus3({\bf \overline{160},\overline{20}})
\oplus2({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{360}})
\oplus({\bf \overline{140},\overline{140'}})
\oplus({\bf \overline{140},\overline{160}})
\oplus3({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus2({\bf \overline{140},\overline{84'}})
\oplus4({\bf \overline{140},\overline{60}})
\oplus5({\bf \overline{140},\overline{36}})
\oplus5({\bf \overline{140},\overline{20}})
\oplus3({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{360}})
\oplus({\bf \overline{20''},\overline{160}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{56}})
\oplus2({\bf \overline{20''},\overline{84'}})
\oplus2({\bf \overline{20''},\overline{60}})
\oplus2({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{56},\overline{20''}})
\oplus({\bf \overline{84'},\overline{120}})
\oplus2({\bf \overline{84'},\overline{140}})
\oplus2({\bf \overline{84'},\overline{20''}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus3({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{224}})
\oplus({\bf \overline{60},\overline{120}})
\oplus({\bf \overline{60},\overline{360}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus({\bf \overline{60},\overline{160}})
\oplus4({\bf \overline{60},\overline{140}})
\oplus2({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus3({\bf \overline{60},\overline{60}})
\oplus4({\bf \overline{60},\overline{36}})
\oplus4({\bf \overline{60},\overline{20}})
\oplus2({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{540}})
\oplus({\bf \overline{36},\overline{120}})
\oplus({\bf \overline{36},\overline{360}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus2({\bf \overline{36},\overline{160}})
\oplus5({\bf \overline{36},\overline{140}})
\oplus2({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus4({\bf \overline{36},\overline{60}})
\oplus5({\bf \overline{36},\overline{36}})
\oplus7({\bf \overline{36},\overline{20}})
\oplus4({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{540}})
\oplus({\bf \overline{20},\overline{224}})
\oplus({\bf \overline{20},\overline{420}})
\oplus2({\bf \overline{20},\overline{360}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus3({\bf \overline{20},\overline{160}})
\oplus5({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus3({\bf \overline{20},\overline{84'}})
\oplus4({\bf \overline{20},\overline{60}})
\oplus7({\bf \overline{20},\overline{36}})
\oplus5({\bf \overline{20},\overline{20}})
\oplus3({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{500}})
\oplus({\bf \overline{4},\overline{540}})
\oplus({\bf \overline{4},\overline{360}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus2({\bf \overline{4},\overline{160}})
\oplus3({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus4({\bf \overline{4},\overline{36}})
\oplus3({\bf \overline{4},\overline{20}})
\oplus3({\bf \overline{4},\overline{4}})$\\
%
${\bf 960960}$&=&
$({\bf 420,36})
\oplus({\bf 420,20})
\oplus2({\bf 420,4})
\oplus({\bf 56,36})
\oplus({\bf 56,20})
\oplus({\bf 56,4})
\oplus({\bf 360,140})
\oplus({\bf 360,60})
\oplus2({\bf 360,36})
\oplus({\bf 360,20''})
\oplus3({\bf 360,20})
\oplus2({\bf 360,4})
\oplus({\bf 160,160})
\oplus({\bf 160,84'})
\oplus({\bf 160,140})
\oplus({\bf 160,60})
\oplus3({\bf 160,36})
\oplus2({\bf 160,20})
\oplus2({\bf 160,4})
\oplus({\bf 84',160})
\oplus({\bf 84',84'})
\oplus2({\bf 84',140})
\oplus2({\bf 84',60})
\oplus5({\bf 84',36})
\oplus({\bf 84',20''})
\oplus5({\bf 84',20})
\oplus4({\bf 84',4})
\oplus({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus2({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 140,360})
\oplus({\bf 140,160})
\oplus2({\bf 140,84'})
\oplus({\bf 140,140'})
\oplus2({\bf 140,140})
\oplus4({\bf 140,60})
\oplus4({\bf 140,36})
\oplus({\bf 140,20''})
\oplus4({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,360})
\oplus({\bf 60,160})
\oplus2({\bf 60,84'})
\oplus({\bf 60,140'})
\oplus4({\bf 60,140})
\oplus5({\bf 60,60})
\oplus6({\bf 60,36})
\oplus2({\bf 60,20''})
\oplus7({\bf 60,20})
\oplus4({\bf 60,4})
\oplus({\bf 36,420})
\oplus({\bf 36,56})
\oplus2({\bf 36,360})
\oplus3({\bf 36,160})
\oplus5({\bf 36,84'})
\oplus({\bf 36,140'})
\oplus4({\bf 36,140})
\oplus6({\bf 36,60})
\oplus8({\bf 36,36})
\oplus({\bf 36,20''})
\oplus6({\bf 36,20})
\oplus4({\bf 36,4})
\oplus({\bf 20'',360})
\oplus({\bf 20'',84'})
\oplus({\bf 20'',140})
\oplus2({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20})
\oplus({\bf 20,420})
\oplus({\bf 20,56})
\oplus3({\bf 20,360})
\oplus2({\bf 20,160})
\oplus5({\bf 20,84'})
\oplus2({\bf 20,140'})
\oplus4({\bf 20,140})
\oplus7({\bf 20,60})
\oplus6({\bf 20,36})
\oplus({\bf 20,20''})
\oplus5({\bf 20,20})
\oplus2({\bf 20,4})
\oplus2({\bf 4,420})
\oplus({\bf 4,56})
\oplus2({\bf 4,360})
\oplus2({\bf 4,160})
\oplus4({\bf 4,84'})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus4({\bf 4,60})
\oplus4({\bf 4,36})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf \overline{960960}}$&=&
$({\bf \overline{420},\overline{36}})
\oplus({\bf \overline{420},\overline{20}})
\oplus2({\bf \overline{420},\overline{4}})
\oplus({\bf \overline{360},\overline{140}})
\oplus({\bf \overline{360},\overline{20''}})
\oplus({\bf \overline{360},\overline{60}})
\oplus2({\bf \overline{360},\overline{36}})
\oplus3({\bf \overline{360},\overline{20}})
\oplus2({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{140}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus2({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{160},\overline{160}})
\oplus({\bf \overline{160},\overline{140}})
\oplus({\bf \overline{160},\overline{84'}})
\oplus({\bf \overline{160},\overline{60}})
\oplus3({\bf \overline{160},\overline{36}})
\oplus2({\bf \overline{160},\overline{20}})
\oplus2({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{360}})
\oplus({\bf \overline{140},\overline{140'}})
\oplus({\bf \overline{140},\overline{160}})
\oplus2({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus2({\bf \overline{140},\overline{84'}})
\oplus4({\bf \overline{140},\overline{60}})
\oplus4({\bf \overline{140},\overline{36}})
\oplus4({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{360}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{84'}})
\oplus2({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{56},\overline{36}})
\oplus({\bf \overline{56},\overline{20}})
\oplus({\bf \overline{56},\overline{4}})
\oplus({\bf \overline{84'},\overline{160}})
\oplus2({\bf \overline{84'},\overline{140}})
\oplus({\bf \overline{84'},\overline{20''}})
\oplus({\bf \overline{84'},\overline{84'}})
\oplus2({\bf \overline{84'},\overline{60}})
\oplus5({\bf \overline{84'},\overline{36}})
\oplus5({\bf \overline{84'},\overline{20}})
\oplus4({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{360}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus({\bf \overline{60},\overline{160}})
\oplus4({\bf \overline{60},\overline{140}})
\oplus2({\bf \overline{60},\overline{20''}})
\oplus2({\bf \overline{60},\overline{84'}})
\oplus5({\bf \overline{60},\overline{60}})
\oplus6({\bf \overline{60},\overline{36}})
\oplus7({\bf \overline{60},\overline{20}})
\oplus4({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{420}})
\oplus2({\bf \overline{36},\overline{360}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus3({\bf \overline{36},\overline{160}})
\oplus4({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{56}})
\oplus5({\bf \overline{36},\overline{84'}})
\oplus6({\bf \overline{36},\overline{60}})
\oplus8({\bf \overline{36},\overline{36}})
\oplus6({\bf \overline{36},\overline{20}})
\oplus4({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{420}})
\oplus3({\bf \overline{20},\overline{360}})
\oplus2({\bf \overline{20},\overline{140'}})
\oplus2({\bf \overline{20},\overline{160}})
\oplus4({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{56}})
\oplus5({\bf \overline{20},\overline{84'}})
\oplus7({\bf \overline{20},\overline{60}})
\oplus6({\bf \overline{20},\overline{36}})
\oplus5({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus2({\bf \overline{4},\overline{420}})
\oplus2({\bf \overline{4},\overline{360}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus2({\bf \overline{4},\overline{160}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{56}})
\oplus4({\bf \overline{4},\overline{84'}})
\oplus4({\bf \overline{4},\overline{60}})
\oplus4({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 1007760}$&=&
$({\bf \overline{120'},\overline{20''}})
\oplus({\bf \overline{216},\overline{120}})
\oplus({\bf \overline{216},\overline{140}})
\oplus({\bf \overline{216},\overline{20''}})
\oplus({\bf \overline{216},\overline{20}})
\oplus({\bf \overline{224},\overline{224}})
\oplus({\bf \overline{224},\overline{120}})
\oplus2({\bf \overline{224},\overline{140}})
\oplus2({\bf \overline{224},\overline{20''}})
\oplus({\bf \overline{224},\overline{60}})
\oplus({\bf \overline{224},\overline{36}})
\oplus2({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{120},\overline{216}})
\oplus({\bf \overline{120},\overline{224}})
\oplus({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{120},\overline{140'}})
\oplus2({\bf \overline{120},\overline{140}})
\oplus({\bf \overline{120},\overline{20''}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{36}})
\oplus2({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{120},\overline{4}})
\oplus({\bf \overline{140'},\overline{120}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus2({\bf \overline{140'},\overline{140}})
\oplus2({\bf \overline{140'},\overline{20''}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus2({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{216}})
\oplus2({\bf \overline{140},\overline{224}})
\oplus2({\bf \overline{140},\overline{120}})
\oplus2({\bf \overline{140},\overline{140'}})
\oplus5({\bf \overline{140},\overline{140}})
\oplus2({\bf \overline{140},\overline{20''}})
\oplus3({\bf \overline{140},\overline{60}})
\oplus3({\bf \overline{140},\overline{36}})
\oplus5({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{120'}})
\oplus({\bf \overline{20''},\overline{216}})
\oplus2({\bf \overline{20''},\overline{224}})
\oplus({\bf \overline{20''},\overline{120}})
\oplus2({\bf \overline{20''},\overline{140'}})
\oplus2({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus2({\bf \overline{20''},\overline{60}})
\oplus2({\bf \overline{20''},\overline{36}})
\oplus2({\bf \overline{20''},\overline{20}})
\oplus2({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{60},\overline{224}})
\oplus({\bf \overline{60},\overline{120}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus3({\bf \overline{60},\overline{140}})
\oplus2({\bf \overline{60},\overline{20''}})
\oplus2({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{36}})
\oplus3({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{224}})
\oplus({\bf \overline{36},\overline{120}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus3({\bf \overline{36},\overline{140}})
\oplus2({\bf \overline{36},\overline{20''}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{216}})
\oplus2({\bf \overline{20},\overline{224}})
\oplus2({\bf \overline{20},\overline{120}})
\oplus2({\bf \overline{20},\overline{140'}})
\oplus5({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{20''}})
\oplus3({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus5({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{120}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus2({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{1007760}}$&=&
$({\bf 120',20''})
\oplus({\bf 216,120})
\oplus({\bf 216,140})
\oplus({\bf 216,20''})
\oplus({\bf 216,20})
\oplus({\bf 224,224})
\oplus({\bf 224,120})
\oplus2({\bf 224,140})
\oplus({\bf 224,60})
\oplus({\bf 224,36})
\oplus2({\bf 224,20''})
\oplus2({\bf 224,20})
\oplus({\bf 140',140'})
\oplus({\bf 140',120})
\oplus2({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus2({\bf 140',20''})
\oplus2({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 120,216})
\oplus({\bf 120,224})
\oplus({\bf 120,140'})
\oplus({\bf 120,120})
\oplus2({\bf 120,140})
\oplus({\bf 120,60})
\oplus({\bf 120,36})
\oplus({\bf 120,20''})
\oplus2({\bf 120,20})
\oplus({\bf 120,4})
\oplus({\bf 140,216})
\oplus2({\bf 140,224})
\oplus2({\bf 140,140'})
\oplus2({\bf 140,120})
\oplus5({\bf 140,140})
\oplus3({\bf 140,60})
\oplus3({\bf 140,36})
\oplus2({\bf 140,20''})
\oplus5({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,224})
\oplus({\bf 60,140'})
\oplus({\bf 60,120})
\oplus3({\bf 60,140})
\oplus2({\bf 60,60})
\oplus2({\bf 60,36})
\oplus2({\bf 60,20''})
\oplus3({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,224})
\oplus({\bf 36,140'})
\oplus({\bf 36,120})
\oplus3({\bf 36,140})
\oplus2({\bf 36,60})
\oplus2({\bf 36,36})
\oplus2({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',120'})
\oplus({\bf 20'',216})
\oplus2({\bf 20'',224})
\oplus2({\bf 20'',140'})
\oplus({\bf 20'',120})
\oplus2({\bf 20'',140})
\oplus2({\bf 20'',60})
\oplus2({\bf 20'',36})
\oplus({\bf 20'',20''})
\oplus2({\bf 20'',20})
\oplus2({\bf 20'',4})
\oplus({\bf 20,216})
\oplus2({\bf 20,224})
\oplus2({\bf 20,140'})
\oplus2({\bf 20,120})
\oplus5({\bf 20,140})
\oplus3({\bf 20,60})
\oplus3({\bf 20,36})
\oplus2({\bf 20,20''})
\oplus5({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus2({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 1021020}$&=&
$({\bf 729,\overline{45}})
\oplus({\bf 729,15})
\oplus({\bf 280,20'})
\oplus({\bf 280,15})
\oplus({\bf 280,1})
\oplus({\bf 300',84})
\oplus({\bf 300',15})
\oplus({\bf 300',1})
\oplus({\bf 256,84})
\oplus({\bf 256,45})
\oplus({\bf 256,\overline{45}})
\oplus({\bf 256,20'})
\oplus3({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,45})
\oplus({\bf 35,\overline{45}})
\oplus({\bf 35,15})
\oplus({\bf \overline{280},\overline{35}})
\oplus({\bf \overline{280},\overline{45}})
\oplus({\bf \overline{280},20'})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,15})
\oplus({\bf \overline{256},\overline{256}})
\oplus({\bf \overline{256},175})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},\overline{45}})
\oplus({\bf \overline{256},20'})
\oplus({\bf \overline{256},15})
\oplus({\bf 175,\overline{256}})
\oplus2({\bf 175,175})
\oplus2({\bf 175,84})
\oplus2({\bf 175,45})
\oplus({\bf 175,\overline{35}})
\oplus4({\bf 175,\overline{45}})
\oplus3({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,300'})
\oplus({\bf 84,256})
\oplus({\bf 84,\overline{256}})
\oplus2({\bf 84,175})
\oplus3({\bf 84,84})
\oplus3({\bf 84,45})
\oplus2({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus4({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,256})
\oplus({\bf 45,35})
\oplus({\bf 45,\overline{256}})
\oplus2({\bf 45,175})
\oplus3({\bf 45,84})
\oplus3({\bf 45,45})
\oplus({\bf 45,\overline{35}})
\oplus3({\bf 45,\overline{45}})
\oplus3({\bf 45,20'})
\oplus4({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},\overline{280}})
\oplus({\bf \overline{35},175})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{45},729})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},\overline{280}})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},\overline{256}})
\oplus4({\bf \overline{45},175})
\oplus2({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus2({\bf \overline{45},\overline{45}})
\oplus3({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf 20',280})
\oplus({\bf 20',256})
\oplus({\bf 20',\overline{280}})
\oplus({\bf 20',\overline{256}})
\oplus3({\bf 20',175})
\oplus2({\bf 20',84})
\oplus3({\bf 20',45})
\oplus3({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus3({\bf 20',15})
\oplus({\bf 15,729})
\oplus({\bf 15,280})
\oplus({\bf 15,300'})
\oplus3({\bf 15,256})
\oplus({\bf 15,35})
\oplus({\bf 15,105})
\oplus({\bf 15,\overline{256}})
\oplus4({\bf 15,175})
\oplus4({\bf 15,84})
\oplus4({\bf 15,45})
\oplus2({\bf 15,\overline{45}})
\oplus3({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,280})
\oplus({\bf 1,300'})
\oplus({\bf 1,256})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,15})$\\
%
${\bf \overline{1021020}}$&=&
$({\bf 729,45})
\oplus({\bf 729,15})
\oplus({\bf 280,35})
\oplus({\bf 280,45})
\oplus({\bf 280,20'})
\oplus({\bf 300',84})
\oplus({\bf 300',15})
\oplus({\bf 300',1})
\oplus({\bf 256,256})
\oplus({\bf 256,175})
\oplus({\bf 256,84})
\oplus({\bf 256,45})
\oplus({\bf 256,\overline{45}})
\oplus({\bf 256,20'})
\oplus({\bf 256,15})
\oplus({\bf 35,280})
\oplus({\bf 35,175})
\oplus({\bf 35,\overline{45}})
\oplus({\bf \overline{280},20'})
\oplus({\bf \overline{280},15})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,45})
\oplus({\bf 105,15})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},\overline{45}})
\oplus({\bf \overline{256},20'})
\oplus3({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,256})
\oplus({\bf 175,35})
\oplus2({\bf 175,175})
\oplus2({\bf 175,84})
\oplus4({\bf 175,45})
\oplus2({\bf 175,\overline{45}})
\oplus3({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,300'})
\oplus({\bf 84,256})
\oplus({\bf 84,\overline{256}})
\oplus2({\bf 84,175})
\oplus3({\bf 84,84})
\oplus2({\bf 84,45})
\oplus3({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus4({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,729})
\oplus({\bf 45,280})
\oplus({\bf 45,256})
\oplus({\bf 45,105})
\oplus({\bf 45,\overline{256}})
\oplus4({\bf 45,175})
\oplus2({\bf 45,84})
\oplus2({\bf 45,45})
\oplus({\bf 45,\overline{35}})
\oplus3({\bf 45,\overline{45}})
\oplus3({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},\overline{256}})
\oplus2({\bf \overline{45},175})
\oplus3({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{35}})
\oplus3({\bf \overline{45},\overline{45}})
\oplus3({\bf \overline{45},20'})
\oplus4({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',280})
\oplus({\bf 20',256})
\oplus({\bf 20',\overline{280}})
\oplus({\bf 20',\overline{256}})
\oplus3({\bf 20',175})
\oplus2({\bf 20',84})
\oplus3({\bf 20',45})
\oplus3({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus3({\bf 20',15})
\oplus({\bf 15,729})
\oplus({\bf 15,300'})
\oplus({\bf 15,256})
\oplus({\bf 15,\overline{280}})
\oplus({\bf 15,105})
\oplus3({\bf 15,\overline{256}})
\oplus4({\bf 15,175})
\oplus4({\bf 15,84})
\oplus2({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus4({\bf 15,\overline{45}})
\oplus3({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,300'})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})$\\
%
${\bf 1028160}$&=&
$({\bf \overline{120'},\overline{36}})
\oplus({\bf \overline{216},\overline{140}})
\oplus({\bf \overline{216},\overline{60}})
\oplus({\bf \overline{216},\overline{36}})
\oplus({\bf \overline{216},\overline{20}})
\oplus({\bf \overline{216},\overline{4}})
\oplus({\bf \overline{224},\overline{224}})
\oplus({\bf \overline{224},\overline{140'}})
\oplus2({\bf \overline{224},\overline{140}})
\oplus({\bf \overline{224},\overline{20''}})
\oplus({\bf \overline{224},\overline{60}})
\oplus2({\bf \overline{224},\overline{36}})
\oplus2({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{120},\overline{140'}})
\oplus2({\bf \overline{120},\overline{140}})
\oplus({\bf \overline{120},\overline{20''}})
\oplus2({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{36}})
\oplus3({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{120},\overline{4}})
\oplus({\bf \overline{140'},\overline{224}})
\oplus({\bf \overline{140'},\overline{120}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus2({\bf \overline{140'},\overline{140}})
\oplus({\bf \overline{140'},\overline{20''}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus2({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{216}})
\oplus2({\bf \overline{140},\overline{224}})
\oplus2({\bf \overline{140},\overline{120}})
\oplus2({\bf \overline{140},\overline{140'}})
\oplus5({\bf \overline{140},\overline{140}})
\oplus3({\bf \overline{140},\overline{20''}})
\oplus3({\bf \overline{140},\overline{60}})
\oplus3({\bf \overline{140},\overline{36}})
\oplus5({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{224}})
\oplus({\bf \overline{20''},\overline{120}})
\oplus({\bf \overline{20''},\overline{140'}})
\oplus3({\bf \overline{20''},\overline{140}})
\oplus2({\bf \overline{20''},\overline{20''}})
\oplus2({\bf \overline{20''},\overline{60}})
\oplus2({\bf \overline{20''},\overline{36}})
\oplus3({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{60},\overline{216}})
\oplus({\bf \overline{60},\overline{224}})
\oplus2({\bf \overline{60},\overline{120}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus3({\bf \overline{60},\overline{140}})
\oplus2({\bf \overline{60},\overline{20''}})
\oplus2({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus3({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{120'}})
\oplus({\bf \overline{36},\overline{216}})
\oplus2({\bf \overline{36},\overline{224}})
\oplus({\bf \overline{36},\overline{120}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus3({\bf \overline{36},\overline{140}})
\oplus2({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{216}})
\oplus2({\bf \overline{20},\overline{224}})
\oplus3({\bf \overline{20},\overline{120}})
\oplus2({\bf \overline{20},\overline{140'}})
\oplus5({\bf \overline{20},\overline{140}})
\oplus3({\bf \overline{20},\overline{20''}})
\oplus3({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus5({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{216}})
\oplus({\bf \overline{4},\overline{224}})
\oplus({\bf \overline{4},\overline{120}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{1028160}}$&=&
$({\bf 120',36})
\oplus({\bf 216,140})
\oplus({\bf 216,60})
\oplus({\bf 216,36})
\oplus({\bf 216,20})
\oplus({\bf 216,4})
\oplus({\bf 224,224})
\oplus({\bf 224,140'})
\oplus2({\bf 224,140})
\oplus({\bf 224,60})
\oplus2({\bf 224,36})
\oplus({\bf 224,20''})
\oplus2({\bf 224,20})
\oplus({\bf 224,4})
\oplus({\bf 140',224})
\oplus({\bf 140',140'})
\oplus({\bf 140',120})
\oplus2({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus({\bf 140',20''})
\oplus2({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 120,140'})
\oplus({\bf 120,120})
\oplus2({\bf 120,140})
\oplus2({\bf 120,60})
\oplus({\bf 120,36})
\oplus({\bf 120,20''})
\oplus3({\bf 120,20})
\oplus({\bf 120,4})
\oplus({\bf 140,216})
\oplus2({\bf 140,224})
\oplus2({\bf 140,140'})
\oplus2({\bf 140,120})
\oplus5({\bf 140,140})
\oplus3({\bf 140,60})
\oplus3({\bf 140,36})
\oplus3({\bf 140,20''})
\oplus5({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,216})
\oplus({\bf 60,224})
\oplus({\bf 60,140'})
\oplus2({\bf 60,120})
\oplus3({\bf 60,140})
\oplus2({\bf 60,60})
\oplus({\bf 60,36})
\oplus2({\bf 60,20''})
\oplus3({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,120'})
\oplus({\bf 36,216})
\oplus2({\bf 36,224})
\oplus({\bf 36,140'})
\oplus({\bf 36,120})
\oplus3({\bf 36,140})
\oplus({\bf 36,60})
\oplus2({\bf 36,36})
\oplus2({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',224})
\oplus({\bf 20'',140'})
\oplus({\bf 20'',120})
\oplus3({\bf 20'',140})
\oplus2({\bf 20'',60})
\oplus2({\bf 20'',36})
\oplus2({\bf 20'',20''})
\oplus3({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,216})
\oplus2({\bf 20,224})
\oplus2({\bf 20,140'})
\oplus3({\bf 20,120})
\oplus5({\bf 20,140})
\oplus3({\bf 20,60})
\oplus3({\bf 20,36})
\oplus3({\bf 20,20''})
\oplus5({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,216})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 1054272}$&=&
$({\bf \overline{120'},\overline{140'}})
\oplus({\bf \overline{216},\overline{224}})
\oplus({\bf \overline{216},\overline{140'}})
\oplus({\bf \overline{216},\overline{140}})
\oplus({\bf \overline{216},\overline{60}})
\oplus({\bf \overline{224},\overline{216}})
\oplus({\bf \overline{224},\overline{224}})
\oplus({\bf \overline{224},\overline{120}})
\oplus({\bf \overline{224},\overline{140'}})
\oplus2({\bf \overline{224},\overline{140}})
\oplus({\bf \overline{224},\overline{60}})
\oplus({\bf \overline{224},\overline{36}})
\oplus({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{120},\overline{224}})
\oplus({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{120},\overline{140'}})
\oplus2({\bf \overline{120},\overline{140}})
\oplus({\bf \overline{120},\overline{20''}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{36}})
\oplus({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{140'},\overline{120'}})
\oplus({\bf \overline{140'},\overline{216}})
\oplus({\bf \overline{140'},\overline{224}})
\oplus({\bf \overline{140'},\overline{120}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus({\bf \overline{140'},\overline{140}})
\oplus({\bf \overline{140'},\overline{20''}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{216}})
\oplus2({\bf \overline{140},\overline{224}})
\oplus2({\bf \overline{140},\overline{120}})
\oplus({\bf \overline{140},\overline{140'}})
\oplus4({\bf \overline{140},\overline{140}})
\oplus2({\bf \overline{140},\overline{20''}})
\oplus2({\bf \overline{140},\overline{60}})
\oplus2({\bf \overline{140},\overline{36}})
\oplus3({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{120}})
\oplus({\bf \overline{20''},\overline{140'}})
\oplus2({\bf \overline{20''},\overline{140}})
\oplus2({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus2({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{60},\overline{216}})
\oplus({\bf \overline{60},\overline{224}})
\oplus({\bf \overline{60},\overline{120}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus2({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{224}})
\oplus({\bf \overline{36},\overline{120}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus2({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{224}})
\oplus({\bf \overline{20},\overline{120}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus3({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{20''}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{36}})
\oplus4({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{1054272}}$&=&
$({\bf 120',140'})
\oplus({\bf 216,224})
\oplus({\bf 216,140'})
\oplus({\bf 216,140})
\oplus({\bf 216,60})
\oplus({\bf 224,216})
\oplus({\bf 224,224})
\oplus({\bf 224,140'})
\oplus({\bf 224,120})
\oplus2({\bf 224,140})
\oplus({\bf 224,60})
\oplus({\bf 224,36})
\oplus({\bf 224,20})
\oplus({\bf 140',120'})
\oplus({\bf 140',216})
\oplus({\bf 140',224})
\oplus({\bf 140',140'})
\oplus({\bf 140',120})
\oplus({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus({\bf 140',20''})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 120,224})
\oplus({\bf 120,140'})
\oplus({\bf 120,120})
\oplus2({\bf 120,140})
\oplus({\bf 120,60})
\oplus({\bf 120,36})
\oplus({\bf 120,20''})
\oplus({\bf 120,20})
\oplus({\bf 140,216})
\oplus2({\bf 140,224})
\oplus({\bf 140,140'})
\oplus2({\bf 140,120})
\oplus4({\bf 140,140})
\oplus2({\bf 140,60})
\oplus2({\bf 140,36})
\oplus2({\bf 140,20''})
\oplus3({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,216})
\oplus({\bf 60,224})
\oplus({\bf 60,140'})
\oplus({\bf 60,120})
\oplus2({\bf 60,140})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20''})
\oplus2({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,224})
\oplus({\bf 36,140'})
\oplus({\bf 36,120})
\oplus2({\bf 36,140})
\oplus({\bf 36,60})
\oplus({\bf 36,36})
\oplus({\bf 36,20''})
\oplus2({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',140'})
\oplus({\bf 20'',120})
\oplus2({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus2({\bf 20'',20''})
\oplus2({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,224})
\oplus({\bf 20,140'})
\oplus({\bf 20,120})
\oplus3({\bf 20,140})
\oplus2({\bf 20,60})
\oplus2({\bf 20,36})
\oplus2({\bf 20,20''})
\oplus4({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20''})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 1067040}$&=&
$({\bf 270,126})
\oplus({\bf 270,70})
\oplus({\bf 270,64})
\oplus({\bf 270,10})
\oplus({\bf 140'',300})
\oplus({\bf 140'',70})
\oplus({\bf 140'',64})
\oplus({\bf 140'',10})
\oplus({\bf 140'',6})
\oplus({\bf 300,140''})
\oplus({\bf 300,126})
\oplus2({\bf 300,70})
\oplus({\bf 300,50})
\oplus3({\bf 300,64})
\oplus2({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus2({\bf 300,6})
\oplus({\bf 126,270})
\oplus({\bf 126,300})
\oplus2({\bf 126,70})
\oplus({\bf 126,\overline{126}})
\oplus({\bf 126,\overline{70}})
\oplus3({\bf 126,64})
\oplus3({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus2({\bf 126,6})
\oplus({\bf 70,270})
\oplus({\bf 70,140''})
\oplus2({\bf 70,300})
\oplus2({\bf 70,126})
\oplus5({\bf 70,70})
\oplus({\bf 70,\overline{126}})
\oplus({\bf 70,50})
\oplus({\bf 70,\overline{70}})
\oplus7({\bf 70,64})
\oplus5({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus4({\bf 70,6})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},70})
\oplus2({\bf \overline{126},64})
\oplus2({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,300})
\oplus({\bf 50,70})
\oplus({\bf 50,\overline{70}})
\oplus2({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus2({\bf 50,6})
\oplus({\bf \overline{70},126})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},50})
\oplus3({\bf \overline{70},64})
\oplus2({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus3({\bf \overline{70},6})
\oplus({\bf 64,270})
\oplus({\bf 64,140''})
\oplus3({\bf 64,300})
\oplus3({\bf 64,126})
\oplus7({\bf 64,70})
\oplus2({\bf 64,\overline{126}})
\oplus2({\bf 64,50})
\oplus3({\bf 64,\overline{70}})
\oplus14({\bf 64,64})
\oplus9({\bf 64,10})
\oplus6({\bf 64,\overline{10}})
\oplus9({\bf 64,6})
\oplus({\bf 10,270})
\oplus({\bf 10,140''})
\oplus2({\bf 10,300})
\oplus3({\bf 10,126})
\oplus5({\bf 10,70})
\oplus2({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus2({\bf 10,\overline{70}})
\oplus9({\bf 10,64})
\oplus6({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus4({\bf 10,6})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus2({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus6({\bf \overline{10},64})
\oplus4({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},6})
\oplus({\bf 6,140''})
\oplus2({\bf 6,300})
\oplus2({\bf 6,126})
\oplus4({\bf 6,70})
\oplus({\bf 6,\overline{126}})
\oplus2({\bf 6,50})
\oplus3({\bf 6,\overline{70}})
\oplus9({\bf 6,64})
\oplus4({\bf 6,10})
\oplus4({\bf 6,\overline{10}})
\oplus6({\bf 6,6})$\\
%
${\bf \overline{1067040}}$&=&
$({\bf \overline{270},\overline{126}})
\oplus({\bf \overline{270},\overline{70}})
\oplus({\bf \overline{270},64})
\oplus({\bf \overline{270},\overline{10}})
\oplus({\bf 300,\overline{140''}})
\oplus({\bf 300,\overline{126}})
\oplus({\bf 300,50})
\oplus2({\bf 300,\overline{70}})
\oplus3({\bf 300,64})
\oplus({\bf 300,10})
\oplus2({\bf 300,\overline{10}})
\oplus2({\bf 300,6})
\oplus({\bf 126,\overline{126}})
\oplus({\bf 126,\overline{70}})
\oplus2({\bf 126,64})
\oplus({\bf 126,10})
\oplus2({\bf 126,\overline{10}})
\oplus({\bf 126,6})
\oplus({\bf 70,\overline{126}})
\oplus({\bf 70,50})
\oplus({\bf 70,\overline{70}})
\oplus3({\bf 70,64})
\oplus({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus3({\bf 70,6})
\oplus({\bf \overline{140''},300})
\oplus({\bf \overline{140''},\overline{70}})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},\overline{270}})
\oplus({\bf \overline{126},300})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},70})
\oplus2({\bf \overline{126},\overline{70}})
\oplus3({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus3({\bf \overline{126},\overline{10}})
\oplus2({\bf \overline{126},6})
\oplus({\bf 50,300})
\oplus({\bf 50,70})
\oplus({\bf 50,\overline{70}})
\oplus2({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus2({\bf 50,6})
\oplus({\bf \overline{70},\overline{270}})
\oplus2({\bf \overline{70},300})
\oplus({\bf \overline{70},126})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},\overline{140''}})
\oplus2({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus5({\bf \overline{70},\overline{70}})
\oplus7({\bf \overline{70},64})
\oplus2({\bf \overline{70},10})
\oplus5({\bf \overline{70},\overline{10}})
\oplus4({\bf \overline{70},6})
\oplus({\bf 64,\overline{270}})
\oplus3({\bf 64,300})
\oplus2({\bf 64,126})
\oplus3({\bf 64,70})
\oplus({\bf 64,\overline{140''}})
\oplus3({\bf 64,\overline{126}})
\oplus2({\bf 64,50})
\oplus7({\bf 64,\overline{70}})
\oplus14({\bf 64,64})
\oplus6({\bf 64,10})
\oplus9({\bf 64,\overline{10}})
\oplus9({\bf 64,6})
\oplus({\bf 10,300})
\oplus({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus2({\bf 10,\overline{70}})
\oplus6({\bf 10,64})
\oplus3({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus4({\bf 10,6})
\oplus({\bf \overline{10},\overline{270}})
\oplus2({\bf \overline{10},300})
\oplus2({\bf \overline{10},126})
\oplus2({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{140''}})
\oplus3({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus5({\bf \overline{10},\overline{70}})
\oplus9({\bf \overline{10},64})
\oplus4({\bf \overline{10},10})
\oplus6({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},6})
\oplus2({\bf 6,300})
\oplus({\bf 6,126})
\oplus3({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus2({\bf 6,\overline{126}})
\oplus2({\bf 6,50})
\oplus4({\bf 6,\overline{70}})
\oplus9({\bf 6,64})
\oplus4({\bf 6,10})
\oplus4({\bf 6,\overline{10}})
\oplus6({\bf 6,6})$\\
%
${\bf 1075200}$&=&
$({\bf 300',256})
\oplus({\bf 300',84})
\oplus({\bf 300',45})
\oplus({\bf 300',15})
\oplus({\bf 256,300'})
\oplus({\bf 256,256})
\oplus({\bf 256,35})
\oplus2({\bf 256,84})
\oplus2({\bf 256,45})
\oplus2({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,256})
\oplus({\bf 35,84})
\oplus({\bf 35,45})
\oplus({\bf 35,15})
\oplus({\bf \overline{256},175})
\oplus({\bf \overline{256},84})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},\overline{45}})
\oplus({\bf \overline{256},20'})
\oplus2({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,\overline{256}})
\oplus({\bf 175,175})
\oplus2({\bf 175,84})
\oplus2({\bf 175,45})
\oplus2({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,300'})
\oplus2({\bf 84,256})
\oplus({\bf 84,35})
\oplus({\bf 84,\overline{256}})
\oplus2({\bf 84,175})
\oplus5({\bf 84,84})
\oplus5({\bf 84,45})
\oplus3({\bf 84,\overline{45}})
\oplus3({\bf 84,20'})
\oplus7({\bf 84,15})
\oplus2({\bf 84,1})
\oplus({\bf 45,300'})
\oplus2({\bf 45,256})
\oplus({\bf 45,35})
\oplus({\bf 45,\overline{256}})
\oplus2({\bf 45,175})
\oplus5({\bf 45,84})
\oplus5({\bf 45,45})
\oplus3({\bf 45,\overline{45}})
\oplus3({\bf 45,20'})
\oplus7({\bf 45,15})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{35},20'})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},\overline{256}})
\oplus2({\bf \overline{45},175})
\oplus3({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{35}})
\oplus5({\bf \overline{45},\overline{45}})
\oplus4({\bf \overline{45},20'})
\oplus7({\bf \overline{45},15})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',\overline{256}})
\oplus2({\bf 20',175})
\oplus3({\bf 20',84})
\oplus3({\bf 20',45})
\oplus({\bf 20',\overline{35}})
\oplus4({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus6({\bf 20',15})
\oplus2({\bf 20',1})
\oplus({\bf 15,300'})
\oplus2({\bf 15,256})
\oplus({\bf 15,35})
\oplus2({\bf 15,\overline{256}})
\oplus4({\bf 15,175})
\oplus7({\bf 15,84})
\oplus7({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus7({\bf 15,\overline{45}})
\oplus6({\bf 15,20'})
\oplus11({\bf 15,15})
\oplus3({\bf 15,1})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus2({\bf 1,84})
\oplus2({\bf 1,45})
\oplus2({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus3({\bf 1,15})$\\
%
${\bf \overline{1075200}}$&=&
$({\bf 300',\overline{256}})
\oplus({\bf 300',84})
\oplus({\bf 300',\overline{45}})
\oplus({\bf 300',15})
\oplus({\bf 256,175})
\oplus({\bf 256,84})
\oplus({\bf 256,45})
\oplus({\bf 256,\overline{45}})
\oplus({\bf 256,20'})
\oplus2({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,45})
\oplus({\bf 35,20'})
\oplus({\bf 35,15})
\oplus({\bf \overline{256},300'})
\oplus({\bf \overline{256},\overline{256}})
\oplus2({\bf \overline{256},84})
\oplus({\bf \overline{256},\overline{35}})
\oplus2({\bf \overline{256},\overline{45}})
\oplus2({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,256})
\oplus({\bf 175,175})
\oplus2({\bf 175,84})
\oplus2({\bf 175,45})
\oplus2({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,300'})
\oplus({\bf 84,256})
\oplus2({\bf 84,\overline{256}})
\oplus2({\bf 84,175})
\oplus5({\bf 84,84})
\oplus3({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus5({\bf 84,\overline{45}})
\oplus3({\bf 84,20'})
\oplus7({\bf 84,15})
\oplus2({\bf 84,1})
\oplus({\bf 45,256})
\oplus({\bf 45,35})
\oplus2({\bf 45,175})
\oplus3({\bf 45,84})
\oplus5({\bf 45,45})
\oplus3({\bf 45,\overline{45}})
\oplus4({\bf 45,20'})
\oplus7({\bf 45,15})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},\overline{256}})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},300'})
\oplus({\bf \overline{45},256})
\oplus2({\bf \overline{45},\overline{256}})
\oplus2({\bf \overline{45},175})
\oplus5({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{35}})
\oplus5({\bf \overline{45},\overline{45}})
\oplus3({\bf \overline{45},20'})
\oplus7({\bf \overline{45},15})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',256})
\oplus({\bf 20',35})
\oplus2({\bf 20',175})
\oplus3({\bf 20',84})
\oplus4({\bf 20',45})
\oplus3({\bf 20',\overline{45}})
\oplus3({\bf 20',20'})
\oplus6({\bf 20',15})
\oplus2({\bf 20',1})
\oplus({\bf 15,300'})
\oplus2({\bf 15,256})
\oplus({\bf 15,35})
\oplus2({\bf 15,\overline{256}})
\oplus4({\bf 15,175})
\oplus7({\bf 15,84})
\oplus7({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus7({\bf 15,\overline{45}})
\oplus6({\bf 15,20'})
\oplus11({\bf 15,15})
\oplus3({\bf 15,1})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus2({\bf 1,84})
\oplus2({\bf 1,45})
\oplus2({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus3({\bf 1,15})$\\
%
${\bf 1162800}$&=&
$({\bf \overline{120'},\overline{120}})
\oplus({\bf \overline{216},\overline{216}})
\oplus({\bf \overline{216},\overline{224}})
\oplus({\bf \overline{216},\overline{120}})
\oplus({\bf \overline{216},\overline{140}})
\oplus({\bf \overline{216},\overline{20''}})
\oplus({\bf \overline{224},\overline{216}})
\oplus({\bf \overline{224},\overline{224}})
\oplus2({\bf \overline{224},\overline{120}})
\oplus({\bf \overline{224},\overline{140'}})
\oplus2({\bf \overline{224},\overline{140}})
\oplus({\bf \overline{224},\overline{20''}})
\oplus({\bf \overline{224},\overline{60}})
\oplus({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{120},\overline{120'}})
\oplus({\bf \overline{120},\overline{216}})
\oplus2({\bf \overline{120},\overline{224}})
\oplus({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{120},\overline{140'}})
\oplus2({\bf \overline{120},\overline{140}})
\oplus({\bf \overline{120},\overline{20''}})
\oplus({\bf \overline{120},\overline{36}})
\oplus({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{140'},\overline{224}})
\oplus({\bf \overline{140'},\overline{120}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus2({\bf \overline{140'},\overline{140}})
\oplus({\bf \overline{140'},\overline{20''}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140},\overline{216}})
\oplus2({\bf \overline{140},\overline{224}})
\oplus2({\bf \overline{140},\overline{120}})
\oplus2({\bf \overline{140},\overline{140'}})
\oplus4({\bf \overline{140},\overline{140}})
\oplus2({\bf \overline{140},\overline{20''}})
\oplus3({\bf \overline{140},\overline{60}})
\oplus2({\bf \overline{140},\overline{36}})
\oplus3({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{216}})
\oplus({\bf \overline{20''},\overline{224}})
\oplus({\bf \overline{20''},\overline{120}})
\oplus({\bf \overline{20''},\overline{140'}})
\oplus2({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus2({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{60},\overline{224}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus3({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{120}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus2({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{224}})
\oplus({\bf \overline{20},\overline{120}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus3({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{20''}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus4({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 120',120})
\oplus({\bf 216,216})
\oplus({\bf 216,224})
\oplus({\bf 216,120})
\oplus({\bf 216,140})
\oplus({\bf 216,20''})
\oplus({\bf 224,216})
\oplus({\bf 224,224})
\oplus({\bf 224,140'})
\oplus2({\bf 224,120})
\oplus2({\bf 224,140})
\oplus({\bf 224,60})
\oplus({\bf 224,20''})
\oplus({\bf 224,20})
\oplus({\bf 140',224})
\oplus({\bf 140',140'})
\oplus({\bf 140',120})
\oplus2({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus({\bf 140',20''})
\oplus({\bf 140',20})
\oplus({\bf 120,120'})
\oplus({\bf 120,216})
\oplus2({\bf 120,224})
\oplus({\bf 120,140'})
\oplus({\bf 120,120})
\oplus2({\bf 120,140})
\oplus({\bf 120,36})
\oplus({\bf 120,20''})
\oplus({\bf 120,20})
\oplus({\bf 140,216})
\oplus2({\bf 140,224})
\oplus2({\bf 140,140'})
\oplus2({\bf 140,120})
\oplus4({\bf 140,140})
\oplus3({\bf 140,60})
\oplus2({\bf 140,36})
\oplus2({\bf 140,20''})
\oplus3({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,224})
\oplus({\bf 60,140'})
\oplus3({\bf 60,140})
\oplus({\bf 60,60})
\oplus2({\bf 60,36})
\oplus({\bf 60,20''})
\oplus2({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,140'})
\oplus({\bf 36,120})
\oplus2({\bf 36,140})
\oplus2({\bf 36,60})
\oplus({\bf 36,36})
\oplus({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',216})
\oplus({\bf 20'',224})
\oplus({\bf 20'',140'})
\oplus({\bf 20'',120})
\oplus2({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20''})
\oplus2({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,224})
\oplus({\bf 20,140'})
\oplus({\bf 20,120})
\oplus3({\bf 20,140})
\oplus2({\bf 20,60})
\oplus3({\bf 20,36})
\oplus2({\bf 20,20''})
\oplus4({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 1165248}$&=&
$({\bf \overline{120'},\overline{60}})
\oplus({\bf \overline{216},\overline{140'}})
\oplus({\bf \overline{216},\overline{140}})
\oplus({\bf \overline{216},\overline{60}})
\oplus({\bf \overline{216},\overline{36}})
\oplus({\bf \overline{216},\overline{20}})
\oplus({\bf \overline{224},\overline{224}})
\oplus({\bf \overline{224},\overline{120}})
\oplus({\bf \overline{224},\overline{140'}})
\oplus2({\bf \overline{224},\overline{140}})
\oplus({\bf \overline{224},\overline{20''}})
\oplus2({\bf \overline{224},\overline{60}})
\oplus({\bf \overline{224},\overline{36}})
\oplus2({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{120},\overline{224}})
\oplus({\bf \overline{120},\overline{140'}})
\oplus3({\bf \overline{120},\overline{140}})
\oplus({\bf \overline{120},\overline{20''}})
\oplus({\bf \overline{120},\overline{60}})
\oplus2({\bf \overline{120},\overline{36}})
\oplus2({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{120},\overline{4}})
\oplus({\bf \overline{140'},\overline{216}})
\oplus({\bf \overline{140'},\overline{224}})
\oplus({\bf \overline{140'},\overline{120}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus2({\bf \overline{140'},\overline{140}})
\oplus({\bf \overline{140'},\overline{20''}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus2({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{216}})
\oplus2({\bf \overline{140},\overline{224}})
\oplus3({\bf \overline{140},\overline{120}})
\oplus2({\bf \overline{140},\overline{140'}})
\oplus5({\bf \overline{140},\overline{140}})
\oplus3({\bf \overline{140},\overline{20''}})
\oplus3({\bf \overline{140},\overline{60}})
\oplus3({\bf \overline{140},\overline{36}})
\oplus5({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{224}})
\oplus({\bf \overline{20''},\overline{120}})
\oplus({\bf \overline{20''},\overline{140'}})
\oplus3({\bf \overline{20''},\overline{140}})
\oplus2({\bf \overline{20''},\overline{20''}})
\oplus2({\bf \overline{20''},\overline{60}})
\oplus2({\bf \overline{20''},\overline{36}})
\oplus3({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{60},\overline{120'}})
\oplus({\bf \overline{60},\overline{216}})
\oplus2({\bf \overline{60},\overline{224}})
\oplus({\bf \overline{60},\overline{120}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus3({\bf \overline{60},\overline{140}})
\oplus2({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{36}})
\oplus3({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{216}})
\oplus({\bf \overline{36},\overline{224}})
\oplus2({\bf \overline{36},\overline{120}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus3({\bf \overline{36},\overline{140}})
\oplus2({\bf \overline{36},\overline{20''}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{216}})
\oplus2({\bf \overline{20},\overline{224}})
\oplus2({\bf \overline{20},\overline{120}})
\oplus2({\bf \overline{20},\overline{140'}})
\oplus5({\bf \overline{20},\overline{140}})
\oplus3({\bf \overline{20},\overline{20''}})
\oplus3({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus5({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{224}})
\oplus({\bf \overline{4},\overline{120}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{1165248}}$&=&
$({\bf 120',60})
\oplus({\bf 216,140'})
\oplus({\bf 216,140})
\oplus({\bf 216,60})
\oplus({\bf 216,36})
\oplus({\bf 216,20})
\oplus({\bf 224,224})
\oplus({\bf 224,140'})
\oplus({\bf 224,120})
\oplus2({\bf 224,140})
\oplus2({\bf 224,60})
\oplus({\bf 224,36})
\oplus({\bf 224,20''})
\oplus2({\bf 224,20})
\oplus({\bf 224,4})
\oplus({\bf 140',216})
\oplus({\bf 140',224})
\oplus({\bf 140',140'})
\oplus({\bf 140',120})
\oplus2({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus({\bf 140',20''})
\oplus2({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 120,224})
\oplus({\bf 120,140'})
\oplus3({\bf 120,140})
\oplus({\bf 120,60})
\oplus2({\bf 120,36})
\oplus({\bf 120,20''})
\oplus2({\bf 120,20})
\oplus({\bf 120,4})
\oplus({\bf 140,216})
\oplus2({\bf 140,224})
\oplus2({\bf 140,140'})
\oplus3({\bf 140,120})
\oplus5({\bf 140,140})
\oplus3({\bf 140,60})
\oplus3({\bf 140,36})
\oplus3({\bf 140,20''})
\oplus5({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,120'})
\oplus({\bf 60,216})
\oplus2({\bf 60,224})
\oplus({\bf 60,140'})
\oplus({\bf 60,120})
\oplus3({\bf 60,140})
\oplus({\bf 60,60})
\oplus2({\bf 60,36})
\oplus2({\bf 60,20''})
\oplus3({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,216})
\oplus({\bf 36,224})
\oplus({\bf 36,140'})
\oplus2({\bf 36,120})
\oplus3({\bf 36,140})
\oplus2({\bf 36,60})
\oplus({\bf 36,36})
\oplus2({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',224})
\oplus({\bf 20'',140'})
\oplus({\bf 20'',120})
\oplus3({\bf 20'',140})
\oplus2({\bf 20'',60})
\oplus2({\bf 20'',36})
\oplus2({\bf 20'',20''})
\oplus3({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,216})
\oplus2({\bf 20,224})
\oplus2({\bf 20,140'})
\oplus2({\bf 20,120})
\oplus5({\bf 20,140})
\oplus3({\bf 20,60})
\oplus3({\bf 20,36})
\oplus3({\bf 20,20''})
\oplus5({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 1166880}$&=&
$({\bf \overline{480},\overline{20}})
\oplus({\bf \overline{480},\overline{4}})
\oplus({\bf \overline{280'},\overline{36}})
\oplus({\bf \overline{280'},\overline{20}})
\oplus({\bf \overline{280'},\overline{4}})
\oplus({\bf \overline{420},\overline{60}})
\oplus({\bf \overline{420},\overline{36}})
\oplus({\bf \overline{420},\overline{20}})
\oplus({\bf \overline{420},\overline{4}})
\oplus({\bf \overline{360},\overline{140}})
\oplus({\bf \overline{360},\overline{20''}})
\oplus({\bf \overline{360},\overline{84'}})
\oplus2({\bf \overline{360},\overline{60}})
\oplus3({\bf \overline{360},\overline{36}})
\oplus3({\bf \overline{360},\overline{20}})
\oplus2({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{160}})
\oplus({\bf \overline{140'},\overline{140}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus2({\bf \overline{140'},\overline{36}})
\oplus2({\bf \overline{140'},\overline{20}})
\oplus2({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{160},\overline{140'}})
\oplus({\bf \overline{160},\overline{140}})
\oplus({\bf \overline{160},\overline{84'}})
\oplus2({\bf \overline{160},\overline{60}})
\oplus2({\bf \overline{160},\overline{36}})
\oplus2({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{360}})
\oplus({\bf \overline{140},\overline{140'}})
\oplus({\bf \overline{140},\overline{160}})
\oplus3({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{84'}})
\oplus3({\bf \overline{140},\overline{60}})
\oplus3({\bf \overline{140},\overline{36}})
\oplus4({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{360}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{56},\overline{84'}})
\oplus({\bf \overline{56},\overline{36}})
\oplus({\bf \overline{84'},\overline{360}})
\oplus({\bf \overline{84'},\overline{160}})
\oplus({\bf \overline{84'},\overline{140}})
\oplus({\bf \overline{84'},\overline{56}})
\oplus3({\bf \overline{84'},\overline{84'}})
\oplus3({\bf \overline{84'},\overline{60}})
\oplus3({\bf \overline{84'},\overline{36}})
\oplus2({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{420}})
\oplus2({\bf \overline{60},\overline{360}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus2({\bf \overline{60},\overline{160}})
\oplus3({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus3({\bf \overline{60},\overline{84'}})
\oplus3({\bf \overline{60},\overline{60}})
\oplus5({\bf \overline{60},\overline{36}})
\oplus3({\bf \overline{60},\overline{20}})
\oplus2({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{280'}})
\oplus({\bf \overline{36},\overline{420}})
\oplus3({\bf \overline{36},\overline{360}})
\oplus2({\bf \overline{36},\overline{140'}})
\oplus2({\bf \overline{36},\overline{160}})
\oplus3({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{56}})
\oplus3({\bf \overline{36},\overline{84'}})
\oplus5({\bf \overline{36},\overline{60}})
\oplus3({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{480}})
\oplus({\bf \overline{20},\overline{280'}})
\oplus({\bf \overline{20},\overline{420}})
\oplus3({\bf \overline{20},\overline{360}})
\oplus2({\bf \overline{20},\overline{140'}})
\oplus2({\bf \overline{20},\overline{160}})
\oplus4({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus2({\bf \overline{20},\overline{84'}})
\oplus3({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{480}})
\oplus({\bf \overline{4},\overline{280'}})
\oplus({\bf \overline{4},\overline{420}})
\oplus2({\bf \overline{4},\overline{360}})
\oplus2({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{160}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})$\\
%
${\bf \overline{1166880}}$&=&
$({\bf 480,20})
\oplus({\bf 480,4})
\oplus({\bf 420,60})
\oplus({\bf 420,36})
\oplus({\bf 420,20})
\oplus({\bf 420,4})
\oplus({\bf 56,84'})
\oplus({\bf 56,36})
\oplus({\bf 280',36})
\oplus({\bf 280',20})
\oplus({\bf 280',4})
\oplus({\bf 360,84'})
\oplus({\bf 360,140})
\oplus2({\bf 360,60})
\oplus3({\bf 360,36})
\oplus({\bf 360,20''})
\oplus3({\bf 360,20})
\oplus2({\bf 360,4})
\oplus({\bf 160,84'})
\oplus({\bf 160,140'})
\oplus({\bf 160,140})
\oplus2({\bf 160,60})
\oplus2({\bf 160,36})
\oplus2({\bf 160,20})
\oplus({\bf 160,4})
\oplus({\bf 84',56})
\oplus({\bf 84',360})
\oplus({\bf 84',160})
\oplus3({\bf 84',84'})
\oplus({\bf 84',140})
\oplus3({\bf 84',60})
\oplus3({\bf 84',36})
\oplus2({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 140',160})
\oplus({\bf 140',140})
\oplus({\bf 140',60})
\oplus2({\bf 140',36})
\oplus2({\bf 140',20})
\oplus2({\bf 140',4})
\oplus({\bf 140,360})
\oplus({\bf 140,160})
\oplus({\bf 140,84'})
\oplus({\bf 140,140'})
\oplus3({\bf 140,140})
\oplus3({\bf 140,60})
\oplus3({\bf 140,36})
\oplus({\bf 140,20''})
\oplus4({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,420})
\oplus2({\bf 60,360})
\oplus2({\bf 60,160})
\oplus3({\bf 60,84'})
\oplus({\bf 60,140'})
\oplus3({\bf 60,140})
\oplus3({\bf 60,60})
\oplus5({\bf 60,36})
\oplus({\bf 60,20''})
\oplus3({\bf 60,20})
\oplus2({\bf 60,4})
\oplus({\bf 36,420})
\oplus({\bf 36,56})
\oplus({\bf 36,280'})
\oplus3({\bf 36,360})
\oplus2({\bf 36,160})
\oplus3({\bf 36,84'})
\oplus2({\bf 36,140'})
\oplus3({\bf 36,140})
\oplus5({\bf 36,60})
\oplus3({\bf 36,36})
\oplus({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',360})
\oplus({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20''})
\oplus({\bf 20'',20})
\oplus({\bf 20,480})
\oplus({\bf 20,420})
\oplus({\bf 20,280'})
\oplus3({\bf 20,360})
\oplus2({\bf 20,160})
\oplus2({\bf 20,84'})
\oplus2({\bf 20,140'})
\oplus4({\bf 20,140})
\oplus3({\bf 20,60})
\oplus3({\bf 20,36})
\oplus({\bf 20,20''})
\oplus3({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,480})
\oplus({\bf 4,420})
\oplus({\bf 4,280'})
\oplus2({\bf 4,360})
\oplus({\bf 4,160})
\oplus({\bf 4,84'})
\oplus2({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20})$\\
%
${\bf 1213800}$&=&
$({\bf 270,300})
\oplus({\bf 270,70})
\oplus({\bf 270,64})
\oplus({\bf 270,10})
\oplus({\bf 270,6})
\oplus({\bf 140'',126})
\oplus({\bf 140'',70})
\oplus({\bf 140'',64})
\oplus({\bf 140'',10})
\oplus({\bf 300,270})
\oplus({\bf 300,300})
\oplus2({\bf 300,70})
\oplus({\bf 300,\overline{126}})
\oplus({\bf 300,\overline{70}})
\oplus3({\bf 300,64})
\oplus3({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus2({\bf 300,6})
\oplus({\bf 126,140''})
\oplus({\bf 126,126})
\oplus2({\bf 126,70})
\oplus({\bf 126,50})
\oplus3({\bf 126,64})
\oplus2({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus2({\bf 126,6})
\oplus({\bf 70,270})
\oplus({\bf 70,140''})
\oplus2({\bf 70,300})
\oplus2({\bf 70,126})
\oplus5({\bf 70,70})
\oplus({\bf 70,\overline{126}})
\oplus({\bf 70,50})
\oplus({\bf 70,\overline{70}})
\oplus7({\bf 70,64})
\oplus5({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus4({\bf 70,6})
\oplus({\bf \overline{126},300})
\oplus({\bf \overline{126},70})
\oplus({\bf \overline{126},\overline{70}})
\oplus2({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus2({\bf \overline{126},6})
\oplus({\bf 50,126})
\oplus({\bf 50,70})
\oplus2({\bf 50,64})
\oplus2({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},\overline{70}})
\oplus3({\bf \overline{70},64})
\oplus2({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},6})
\oplus({\bf 64,270})
\oplus({\bf 64,140''})
\oplus3({\bf 64,300})
\oplus3({\bf 64,126})
\oplus7({\bf 64,70})
\oplus2({\bf 64,\overline{126}})
\oplus2({\bf 64,50})
\oplus3({\bf 64,\overline{70}})
\oplus14({\bf 64,64})
\oplus9({\bf 64,10})
\oplus6({\bf 64,\overline{10}})
\oplus9({\bf 64,6})
\oplus({\bf 10,270})
\oplus({\bf 10,140''})
\oplus3({\bf 10,300})
\oplus2({\bf 10,126})
\oplus5({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus2({\bf 10,50})
\oplus2({\bf 10,\overline{70}})
\oplus9({\bf 10,64})
\oplus5({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus6({\bf 10,6})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus2({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus2({\bf \overline{10},\overline{70}})
\oplus6({\bf \overline{10},64})
\oplus3({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},6})
\oplus({\bf 6,270})
\oplus2({\bf 6,300})
\oplus2({\bf 6,126})
\oplus4({\bf 6,70})
\oplus2({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus2({\bf 6,\overline{70}})
\oplus9({\bf 6,64})
\oplus6({\bf 6,10})
\oplus4({\bf 6,\overline{10}})
\oplus5({\bf 6,6})$\\
%
${\bf \overline{1213800}}$&=&
$({\bf \overline{270},300})
\oplus({\bf \overline{270},\overline{70}})
\oplus({\bf \overline{270},64})
\oplus({\bf \overline{270},\overline{10}})
\oplus({\bf \overline{270},6})
\oplus({\bf 300,\overline{270}})
\oplus({\bf 300,300})
\oplus({\bf 300,126})
\oplus({\bf 300,70})
\oplus2({\bf 300,\overline{70}})
\oplus3({\bf 300,64})
\oplus({\bf 300,10})
\oplus3({\bf 300,\overline{10}})
\oplus2({\bf 300,6})
\oplus({\bf 126,300})
\oplus({\bf 126,70})
\oplus({\bf 126,\overline{70}})
\oplus2({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus2({\bf 126,6})
\oplus({\bf 70,300})
\oplus({\bf 70,126})
\oplus({\bf 70,70})
\oplus({\bf 70,\overline{70}})
\oplus3({\bf 70,64})
\oplus2({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus2({\bf 70,6})
\oplus({\bf \overline{140''},\overline{126}})
\oplus({\bf \overline{140''},\overline{70}})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{126},\overline{140''}})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},50})
\oplus2({\bf \overline{126},\overline{70}})
\oplus3({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus2({\bf \overline{126},\overline{10}})
\oplus2({\bf \overline{126},6})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,\overline{70}})
\oplus2({\bf 50,64})
\oplus({\bf 50,10})
\oplus2({\bf 50,\overline{10}})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},\overline{270}})
\oplus2({\bf \overline{70},300})
\oplus({\bf \overline{70},126})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},\overline{140''}})
\oplus2({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus5({\bf \overline{70},\overline{70}})
\oplus7({\bf \overline{70},64})
\oplus2({\bf \overline{70},10})
\oplus5({\bf \overline{70},\overline{10}})
\oplus4({\bf \overline{70},6})
\oplus({\bf 64,\overline{270}})
\oplus3({\bf 64,300})
\oplus2({\bf 64,126})
\oplus3({\bf 64,70})
\oplus({\bf 64,\overline{140''}})
\oplus3({\bf 64,\overline{126}})
\oplus2({\bf 64,50})
\oplus7({\bf 64,\overline{70}})
\oplus14({\bf 64,64})
\oplus6({\bf 64,10})
\oplus9({\bf 64,\overline{10}})
\oplus9({\bf 64,6})
\oplus({\bf 10,300})
\oplus({\bf 10,126})
\oplus2({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus2({\bf 10,\overline{70}})
\oplus6({\bf 10,64})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus4({\bf 10,6})
\oplus({\bf \overline{10},\overline{270}})
\oplus3({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus2({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{140''}})
\oplus2({\bf \overline{10},\overline{126}})
\oplus2({\bf \overline{10},50})
\oplus5({\bf \overline{10},\overline{70}})
\oplus9({\bf \overline{10},64})
\oplus3({\bf \overline{10},10})
\oplus5({\bf \overline{10},\overline{10}})
\oplus6({\bf \overline{10},6})
\oplus({\bf 6,\overline{270}})
\oplus2({\bf 6,300})
\oplus2({\bf 6,126})
\oplus2({\bf 6,70})
\oplus2({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus4({\bf 6,\overline{70}})
\oplus9({\bf 6,64})
\oplus4({\bf 6,10})
\oplus6({\bf 6,\overline{10}})
\oplus5({\bf 6,6})$\\
%
${\bf 1240320}$&=&
$({\bf \overline{120'},\overline{224}})
\oplus({\bf \overline{216},\overline{216}})
\oplus({\bf \overline{216},\overline{224}})
\oplus({\bf \overline{216},\overline{120}})
\oplus({\bf \overline{216},\overline{140'}})
\oplus({\bf \overline{216},\overline{140}})
\oplus({\bf \overline{224},\overline{120'}})
\oplus({\bf \overline{224},\overline{216}})
\oplus2({\bf \overline{224},\overline{224}})
\oplus({\bf \overline{224},\overline{120}})
\oplus({\bf \overline{224},\overline{140'}})
\oplus2({\bf \overline{224},\overline{140}})
\oplus({\bf \overline{224},\overline{20''}})
\oplus({\bf \overline{224},\overline{60}})
\oplus({\bf \overline{224},\overline{36}})
\oplus({\bf \overline{120},\overline{216}})
\oplus({\bf \overline{120},\overline{224}})
\oplus2({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{120},\overline{140'}})
\oplus2({\bf \overline{120},\overline{140}})
\oplus({\bf \overline{120},\overline{20''}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{140'},\overline{216}})
\oplus({\bf \overline{140'},\overline{224}})
\oplus({\bf \overline{140'},\overline{120}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus2({\bf \overline{140'},\overline{140}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140},\overline{216}})
\oplus2({\bf \overline{140},\overline{224}})
\oplus2({\bf \overline{140},\overline{120}})
\oplus2({\bf \overline{140},\overline{140'}})
\oplus4({\bf \overline{140},\overline{140}})
\oplus2({\bf \overline{140},\overline{20''}})
\oplus2({\bf \overline{140},\overline{60}})
\oplus2({\bf \overline{140},\overline{36}})
\oplus3({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{224}})
\oplus({\bf \overline{20''},\overline{120}})
\oplus2({\bf \overline{20''},\overline{140}})
\oplus2({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus2({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{60},\overline{224}})
\oplus({\bf \overline{60},\overline{120}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus2({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus2({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{224}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus2({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{120}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus3({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{20''}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{36}})
\oplus4({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{1240320}}$&=&
$({\bf 120',224})
\oplus({\bf 216,216})
\oplus({\bf 216,224})
\oplus({\bf 216,140'})
\oplus({\bf 216,120})
\oplus({\bf 216,140})
\oplus({\bf 224,120'})
\oplus({\bf 224,216})
\oplus2({\bf 224,224})
\oplus({\bf 224,140'})
\oplus({\bf 224,120})
\oplus2({\bf 224,140})
\oplus({\bf 224,60})
\oplus({\bf 224,36})
\oplus({\bf 224,20''})
\oplus({\bf 140',216})
\oplus({\bf 140',224})
\oplus({\bf 140',140'})
\oplus({\bf 140',120})
\oplus2({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus({\bf 140',20})
\oplus({\bf 120,216})
\oplus({\bf 120,224})
\oplus({\bf 120,140'})
\oplus2({\bf 120,120})
\oplus2({\bf 120,140})
\oplus({\bf 120,60})
\oplus({\bf 120,20''})
\oplus({\bf 120,20})
\oplus({\bf 140,216})
\oplus2({\bf 140,224})
\oplus2({\bf 140,140'})
\oplus2({\bf 140,120})
\oplus4({\bf 140,140})
\oplus2({\bf 140,60})
\oplus2({\bf 140,36})
\oplus2({\bf 140,20''})
\oplus3({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,224})
\oplus({\bf 60,140'})
\oplus({\bf 60,120})
\oplus2({\bf 60,140})
\oplus2({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20''})
\oplus2({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,224})
\oplus({\bf 36,140'})
\oplus2({\bf 36,140})
\oplus({\bf 36,60})
\oplus2({\bf 36,36})
\oplus({\bf 36,20''})
\oplus2({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',224})
\oplus({\bf 20'',120})
\oplus2({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus2({\bf 20'',20''})
\oplus2({\bf 20'',20})
\oplus({\bf 20,140'})
\oplus({\bf 20,120})
\oplus3({\bf 20,140})
\oplus2({\bf 20,60})
\oplus2({\bf 20,36})
\oplus2({\bf 20,20''})
\oplus4({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 1244672}$&=&
$({\bf 756,20})
\oplus({\bf 756,4})
\oplus({\bf 280',20''})
\oplus({\bf 280',20})
\oplus({\bf 540,60})
\oplus({\bf 540,36})
\oplus({\bf 540,20})
\oplus({\bf 540,4})
\oplus({\bf 360,140})
\oplus({\bf 360,60})
\oplus2({\bf 360,36})
\oplus({\bf 360,20''})
\oplus3({\bf 360,20})
\oplus2({\bf 360,4})
\oplus({\bf 160,84'})
\oplus({\bf 160,140})
\oplus({\bf 160,60})
\oplus2({\bf 160,36})
\oplus2({\bf 160,20})
\oplus({\bf 160,4})
\oplus({\bf 84',160})
\oplus({\bf 84',140})
\oplus({\bf 84',60})
\oplus2({\bf 84',36})
\oplus2({\bf 84',20})
\oplus2({\bf 84',4})
\oplus({\bf 224,140})
\oplus({\bf 224,36})
\oplus({\bf 224,20''})
\oplus({\bf 224,20})
\oplus({\bf 140',120})
\oplus2({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus2({\bf 140',20''})
\oplus3({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 120,140'})
\oplus({\bf 120,140})
\oplus({\bf 120,60})
\oplus({\bf 120,20})
\oplus({\bf 140,360})
\oplus({\bf 140,160})
\oplus({\bf 140,84'})
\oplus({\bf 140,224})
\oplus2({\bf 140,140'})
\oplus({\bf 140,120})
\oplus5({\bf 140,140})
\oplus4({\bf 140,60})
\oplus4({\bf 140,36})
\oplus2({\bf 140,20''})
\oplus4({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,540})
\oplus({\bf 60,360})
\oplus({\bf 60,160})
\oplus({\bf 60,84'})
\oplus({\bf 60,140'})
\oplus({\bf 60,120})
\oplus4({\bf 60,140})
\oplus3({\bf 60,60})
\oplus3({\bf 60,36})
\oplus2({\bf 60,20''})
\oplus5({\bf 60,20})
\oplus2({\bf 60,4})
\oplus({\bf 36,540})
\oplus2({\bf 36,360})
\oplus2({\bf 36,160})
\oplus2({\bf 36,84'})
\oplus({\bf 36,224})
\oplus({\bf 36,140'})
\oplus4({\bf 36,140})
\oplus3({\bf 36,60})
\oplus5({\bf 36,36})
\oplus({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus2({\bf 36,4})
\oplus({\bf 20'',280'})
\oplus({\bf 20'',360})
\oplus({\bf 20'',224})
\oplus2({\bf 20'',140'})
\oplus2({\bf 20'',140})
\oplus2({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20})
\oplus({\bf 20,756})
\oplus({\bf 20,280'})
\oplus({\bf 20,540})
\oplus3({\bf 20,360})
\oplus2({\bf 20,160})
\oplus2({\bf 20,84'})
\oplus({\bf 20,224})
\oplus3({\bf 20,140'})
\oplus({\bf 20,120})
\oplus4({\bf 20,140})
\oplus5({\bf 20,60})
\oplus3({\bf 20,36})
\oplus({\bf 20,20''})
\oplus3({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,756})
\oplus({\bf 4,540})
\oplus2({\bf 4,360})
\oplus({\bf 4,160})
\oplus2({\bf 4,84'})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,60})
\oplus2({\bf 4,36})
\oplus({\bf 4,20})$\\
%
${\bf \overline{1244672}}$&=&
$({\bf \overline{756},\overline{20}})
\oplus({\bf \overline{756},\overline{4}})
\oplus({\bf \overline{540},\overline{60}})
\oplus({\bf \overline{540},\overline{36}})
\oplus({\bf \overline{540},\overline{20}})
\oplus({\bf \overline{540},\overline{4}})
\oplus({\bf \overline{224},\overline{140}})
\oplus({\bf \overline{224},\overline{20''}})
\oplus({\bf \overline{224},\overline{36}})
\oplus({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{120},\overline{140'}})
\oplus({\bf \overline{120},\overline{140}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{280'},\overline{20''}})
\oplus({\bf \overline{280'},\overline{20}})
\oplus({\bf \overline{360},\overline{140}})
\oplus({\bf \overline{360},\overline{20''}})
\oplus({\bf \overline{360},\overline{60}})
\oplus2({\bf \overline{360},\overline{36}})
\oplus3({\bf \overline{360},\overline{20}})
\oplus2({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{120}})
\oplus2({\bf \overline{140'},\overline{140}})
\oplus2({\bf \overline{140'},\overline{20''}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus3({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{160},\overline{140}})
\oplus({\bf \overline{160},\overline{84'}})
\oplus({\bf \overline{160},\overline{60}})
\oplus2({\bf \overline{160},\overline{36}})
\oplus2({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{224}})
\oplus({\bf \overline{140},\overline{120}})
\oplus({\bf \overline{140},\overline{360}})
\oplus2({\bf \overline{140},\overline{140'}})
\oplus({\bf \overline{140},\overline{160}})
\oplus5({\bf \overline{140},\overline{140}})
\oplus2({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{84'}})
\oplus4({\bf \overline{140},\overline{60}})
\oplus4({\bf \overline{140},\overline{36}})
\oplus4({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{224}})
\oplus({\bf \overline{20''},\overline{280'}})
\oplus({\bf \overline{20''},\overline{360}})
\oplus2({\bf \overline{20''},\overline{140'}})
\oplus2({\bf \overline{20''},\overline{140}})
\oplus2({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{84'},\overline{160}})
\oplus({\bf \overline{84'},\overline{140}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus2({\bf \overline{84'},\overline{36}})
\oplus2({\bf \overline{84'},\overline{20}})
\oplus2({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{540}})
\oplus({\bf \overline{60},\overline{120}})
\oplus({\bf \overline{60},\overline{360}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus({\bf \overline{60},\overline{160}})
\oplus4({\bf \overline{60},\overline{140}})
\oplus2({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus3({\bf \overline{60},\overline{60}})
\oplus3({\bf \overline{60},\overline{36}})
\oplus5({\bf \overline{60},\overline{20}})
\oplus2({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{540}})
\oplus({\bf \overline{36},\overline{224}})
\oplus2({\bf \overline{36},\overline{360}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus2({\bf \overline{36},\overline{160}})
\oplus4({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus2({\bf \overline{36},\overline{84'}})
\oplus3({\bf \overline{36},\overline{60}})
\oplus5({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus2({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{756}})
\oplus({\bf \overline{20},\overline{540}})
\oplus({\bf \overline{20},\overline{224}})
\oplus({\bf \overline{20},\overline{120}})
\oplus({\bf \overline{20},\overline{280'}})
\oplus3({\bf \overline{20},\overline{360}})
\oplus3({\bf \overline{20},\overline{140'}})
\oplus2({\bf \overline{20},\overline{160}})
\oplus4({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus2({\bf \overline{20},\overline{84'}})
\oplus5({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{756}})
\oplus({\bf \overline{4},\overline{540}})
\oplus2({\bf \overline{4},\overline{360}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{160}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus2({\bf \overline{4},\overline{84'}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})$\\
%
${\bf 1307504}$&=&
$({\bf \overline{220},\overline{220}})
\oplus({\bf \overline{440},\overline{440}})
\oplus({\bf \overline{540''},\overline{540''}})
\oplus({\bf \overline{480},\overline{480}})
\oplus({\bf \overline{280'},\overline{280'}})
\oplus({\bf \overline{280''},\overline{280''}})
\oplus({\bf \overline{420},\overline{420}})
\oplus({\bf \overline{360},\overline{360}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus({\bf \overline{160},\overline{160}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{56},\overline{56}})
\oplus({\bf \overline{84'},\overline{84'}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{1307504}}$&=&
$({\bf 220,220})
\oplus({\bf 440,440})
\oplus({\bf 540'',540''})
\oplus({\bf 280'',280''})
\oplus({\bf 480,480})
\oplus({\bf 420,420})
\oplus({\bf 56,56})
\oplus({\bf 280',280'})
\oplus({\bf 360,360})
\oplus({\bf 160,160})
\oplus({\bf 84',84'})
\oplus({\bf 140',140'})
\oplus({\bf 140,140})
\oplus({\bf 60,60})
\oplus({\bf 36,36})
\oplus({\bf 20'',20''})
\oplus({\bf 20,20})
\oplus({\bf 4,4})$\\
%
${\bf 1361360}$&=&
$({\bf \overline{540'},6})
\oplus({\bf 196,\overline{10}})
\oplus({\bf \overline{630},64})
\oplus({\bf \overline{630},10})
\oplus({\bf \overline{630},\overline{10}})
\oplus({\bf \overline{630},6})
\oplus({\bf 384,\overline{70}})
\oplus2({\bf 384,64})
\oplus({\bf 384,10})
\oplus2({\bf 384,\overline{10}})
\oplus2({\bf 384,6})
\oplus({\bf \overline{270},50})
\oplus({\bf \overline{270},64})
\oplus({\bf \overline{270},6})
\oplus({\bf 300,126})
\oplus({\bf 300,70})
\oplus({\bf 300,\overline{126}})
\oplus({\bf 300,50})
\oplus({\bf 300,\overline{70}})
\oplus4({\bf 300,64})
\oplus2({\bf 300,10})
\oplus2({\bf 300,\overline{10}})
\oplus2({\bf 300,6})
\oplus({\bf 126,300})
\oplus({\bf 126,70})
\oplus({\bf 126,50})
\oplus({\bf 126,\overline{70}})
\oplus3({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus3({\bf 126,6})
\oplus({\bf 70,300})
\oplus({\bf 70,126})
\oplus({\bf 70,70})
\oplus({\bf 70,\overline{126}})
\oplus3({\bf 70,64})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf \overline{140''},\overline{126}})
\oplus({\bf \overline{140''},\overline{70}})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{126},300})
\oplus({\bf \overline{126},70})
\oplus({\bf \overline{126},\overline{140''}})
\oplus2({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},50})
\oplus3({\bf \overline{126},\overline{70}})
\oplus4({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus2({\bf \overline{126},\overline{10}})
\oplus2({\bf \overline{126},6})
\oplus({\bf 50,\overline{270}})
\oplus({\bf 50,300})
\oplus({\bf 50,126})
\oplus({\bf 50,\overline{126}})
\oplus2({\bf 50,\overline{70}})
\oplus3({\bf 50,64})
\oplus({\bf 50,10})
\oplus3({\bf 50,\overline{10}})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},384})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},126})
\oplus({\bf \overline{70},\overline{140''}})
\oplus3({\bf \overline{70},\overline{126}})
\oplus2({\bf \overline{70},50})
\oplus2({\bf \overline{70},\overline{70}})
\oplus4({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,\overline{630}})
\oplus2({\bf 64,384})
\oplus({\bf 64,\overline{270}})
\oplus4({\bf 64,300})
\oplus3({\bf 64,126})
\oplus3({\bf 64,70})
\oplus({\bf 64,\overline{140''}})
\oplus4({\bf 64,\overline{126}})
\oplus3({\bf 64,50})
\oplus4({\bf 64,\overline{70}})
\oplus8({\bf 64,64})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,\overline{630}})
\oplus({\bf 10,384})
\oplus2({\bf 10,300})
\oplus({\bf 10,126})
\oplus2({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus3({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},196})
\oplus({\bf \overline{10},\overline{630}})
\oplus2({\bf \overline{10},384})
\oplus2({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{140''}})
\oplus2({\bf \overline{10},\overline{126}})
\oplus3({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,\overline{540'}})
\oplus({\bf 6,\overline{630}})
\oplus2({\bf 6,384})
\oplus({\bf 6,\overline{270}})
\oplus2({\bf 6,300})
\oplus3({\bf 6,126})
\oplus({\bf 6,70})
\oplus2({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})$\\
%
${\bf \overline{1361360}}$&=&
$({\bf 540',6})
\oplus({\bf 630,64})
\oplus({\bf 630,10})
\oplus({\bf 630,\overline{10}})
\oplus({\bf 630,6})
\oplus({\bf 270,50})
\oplus({\bf 270,64})
\oplus({\bf 270,6})
\oplus({\bf 140'',126})
\oplus({\bf 140'',70})
\oplus({\bf 140'',64})
\oplus({\bf 140'',10})
\oplus({\bf 196,10})
\oplus({\bf 384,70})
\oplus2({\bf 384,64})
\oplus2({\bf 384,10})
\oplus({\bf 384,\overline{10}})
\oplus2({\bf 384,6})
\oplus({\bf 300,126})
\oplus({\bf 300,70})
\oplus({\bf 300,\overline{126}})
\oplus({\bf 300,50})
\oplus({\bf 300,\overline{70}})
\oplus4({\bf 300,64})
\oplus2({\bf 300,10})
\oplus2({\bf 300,\overline{10}})
\oplus2({\bf 300,6})
\oplus({\bf 126,140''})
\oplus({\bf 126,300})
\oplus2({\bf 126,126})
\oplus3({\bf 126,70})
\oplus({\bf 126,50})
\oplus({\bf 126,\overline{70}})
\oplus4({\bf 126,64})
\oplus2({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus2({\bf 126,6})
\oplus({\bf 70,140''})
\oplus({\bf 70,384})
\oplus({\bf 70,300})
\oplus3({\bf 70,126})
\oplus2({\bf 70,70})
\oplus({\bf 70,\overline{126}})
\oplus2({\bf 70,50})
\oplus4({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},300})
\oplus({\bf \overline{126},70})
\oplus({\bf \overline{126},50})
\oplus({\bf \overline{126},\overline{70}})
\oplus3({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus3({\bf \overline{126},6})
\oplus({\bf 50,270})
\oplus({\bf 50,300})
\oplus({\bf 50,126})
\oplus2({\bf 50,70})
\oplus({\bf 50,\overline{126}})
\oplus3({\bf 50,64})
\oplus3({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},126})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},\overline{70}})
\oplus3({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,630})
\oplus({\bf 64,270})
\oplus({\bf 64,140''})
\oplus2({\bf 64,384})
\oplus4({\bf 64,300})
\oplus4({\bf 64,126})
\oplus4({\bf 64,70})
\oplus3({\bf 64,\overline{126}})
\oplus3({\bf 64,50})
\oplus3({\bf 64,\overline{70}})
\oplus8({\bf 64,64})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,630})
\oplus({\bf 10,140''})
\oplus({\bf 10,196})
\oplus2({\bf 10,384})
\oplus2({\bf 10,300})
\oplus2({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus3({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus3({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},630})
\oplus({\bf \overline{10},384})
\oplus2({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus2({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,540'})
\oplus({\bf 6,630})
\oplus({\bf 6,270})
\oplus2({\bf 6,384})
\oplus2({\bf 6,300})
\oplus2({\bf 6,126})
\oplus({\bf 6,70})
\oplus3({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})$\\
%
${\bf 1361360'}$&=&
$({\bf \overline{480},\overline{36}})
\oplus({\bf \overline{480},\overline{4}})
\oplus({\bf \overline{280'},\overline{36}})
\oplus({\bf \overline{280'},\overline{20}})
\oplus({\bf \overline{280'},\overline{4}})
\oplus({\bf \overline{420},\overline{84'}})
\oplus({\bf \overline{420},\overline{60}})
\oplus({\bf \overline{420},\overline{36}})
\oplus({\bf \overline{420},\overline{20}})
\oplus({\bf \overline{360},\overline{160}})
\oplus({\bf \overline{360},\overline{140}})
\oplus({\bf \overline{360},\overline{84'}})
\oplus2({\bf \overline{360},\overline{60}})
\oplus3({\bf \overline{360},\overline{36}})
\oplus3({\bf \overline{360},\overline{20}})
\oplus3({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{140}})
\oplus({\bf \overline{140'},\overline{20''}})
\oplus({\bf \overline{140'},\overline{84'}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus2({\bf \overline{140'},\overline{36}})
\oplus2({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{160},\overline{360}})
\oplus({\bf \overline{160},\overline{140}})
\oplus({\bf \overline{160},\overline{20''}})
\oplus({\bf \overline{160},\overline{84'}})
\oplus2({\bf \overline{160},\overline{60}})
\oplus2({\bf \overline{160},\overline{36}})
\oplus2({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{360}})
\oplus({\bf \overline{140},\overline{140'}})
\oplus({\bf \overline{140},\overline{160}})
\oplus3({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{84'}})
\oplus3({\bf \overline{140},\overline{60}})
\oplus4({\bf \overline{140},\overline{36}})
\oplus4({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{140'}})
\oplus({\bf \overline{20''},\overline{160}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{56},\overline{56}})
\oplus({\bf \overline{56},\overline{84'}})
\oplus({\bf \overline{56},\overline{60}})
\oplus({\bf \overline{84'},\overline{420}})
\oplus({\bf \overline{84'},\overline{360}})
\oplus({\bf \overline{84'},\overline{140'}})
\oplus({\bf \overline{84'},\overline{160}})
\oplus({\bf \overline{84'},\overline{140}})
\oplus({\bf \overline{84'},\overline{56}})
\oplus3({\bf \overline{84'},\overline{84'}})
\oplus3({\bf \overline{84'},\overline{60}})
\oplus3({\bf \overline{84'},\overline{36}})
\oplus2({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{420}})
\oplus2({\bf \overline{60},\overline{360}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus2({\bf \overline{60},\overline{160}})
\oplus3({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{56}})
\oplus3({\bf \overline{60},\overline{84'}})
\oplus4({\bf \overline{60},\overline{60}})
\oplus4({\bf \overline{60},\overline{36}})
\oplus4({\bf \overline{60},\overline{20}})
\oplus2({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{480}})
\oplus({\bf \overline{36},\overline{280'}})
\oplus({\bf \overline{36},\overline{420}})
\oplus3({\bf \overline{36},\overline{360}})
\oplus2({\bf \overline{36},\overline{140'}})
\oplus2({\bf \overline{36},\overline{160}})
\oplus4({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus3({\bf \overline{36},\overline{84'}})
\oplus4({\bf \overline{36},\overline{60}})
\oplus4({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{280'}})
\oplus({\bf \overline{20},\overline{420}})
\oplus3({\bf \overline{20},\overline{360}})
\oplus2({\bf \overline{20},\overline{140'}})
\oplus2({\bf \overline{20},\overline{160}})
\oplus4({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus2({\bf \overline{20},\overline{84'}})
\oplus4({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{480}})
\oplus({\bf \overline{4},\overline{280'}})
\oplus3({\bf \overline{4},\overline{360}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{160}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})$\\
%
${\bf \overline{1361360'}}$&=&
$({\bf 480,36})
\oplus({\bf 480,4})
\oplus({\bf 420,84'})
\oplus({\bf 420,60})
\oplus({\bf 420,36})
\oplus({\bf 420,20})
\oplus({\bf 56,56})
\oplus({\bf 56,84'})
\oplus({\bf 56,60})
\oplus({\bf 280',36})
\oplus({\bf 280',20})
\oplus({\bf 280',4})
\oplus({\bf 360,160})
\oplus({\bf 360,84'})
\oplus({\bf 360,140})
\oplus2({\bf 360,60})
\oplus3({\bf 360,36})
\oplus3({\bf 360,20})
\oplus3({\bf 360,4})
\oplus({\bf 160,360})
\oplus({\bf 160,84'})
\oplus({\bf 160,140})
\oplus2({\bf 160,60})
\oplus2({\bf 160,36})
\oplus({\bf 160,20''})
\oplus2({\bf 160,20})
\oplus({\bf 160,4})
\oplus({\bf 84',420})
\oplus({\bf 84',56})
\oplus({\bf 84',360})
\oplus({\bf 84',160})
\oplus3({\bf 84',84'})
\oplus({\bf 84',140'})
\oplus({\bf 84',140})
\oplus3({\bf 84',60})
\oplus3({\bf 84',36})
\oplus2({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 140',84'})
\oplus({\bf 140',140})
\oplus({\bf 140',60})
\oplus2({\bf 140',36})
\oplus({\bf 140',20''})
\oplus2({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 140,360})
\oplus({\bf 140,160})
\oplus({\bf 140,84'})
\oplus({\bf 140,140'})
\oplus3({\bf 140,140})
\oplus3({\bf 140,60})
\oplus4({\bf 140,36})
\oplus({\bf 140,20''})
\oplus4({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,420})
\oplus({\bf 60,56})
\oplus2({\bf 60,360})
\oplus2({\bf 60,160})
\oplus3({\bf 60,84'})
\oplus({\bf 60,140'})
\oplus3({\bf 60,140})
\oplus4({\bf 60,60})
\oplus4({\bf 60,36})
\oplus({\bf 60,20''})
\oplus4({\bf 60,20})
\oplus2({\bf 60,4})
\oplus({\bf 36,480})
\oplus({\bf 36,420})
\oplus({\bf 36,280'})
\oplus3({\bf 36,360})
\oplus2({\bf 36,160})
\oplus3({\bf 36,84'})
\oplus2({\bf 36,140'})
\oplus4({\bf 36,140})
\oplus4({\bf 36,60})
\oplus4({\bf 36,36})
\oplus({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',160})
\oplus({\bf 20'',140'})
\oplus({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,420})
\oplus({\bf 20,280'})
\oplus3({\bf 20,360})
\oplus2({\bf 20,160})
\oplus2({\bf 20,84'})
\oplus2({\bf 20,140'})
\oplus4({\bf 20,140})
\oplus4({\bf 20,60})
\oplus3({\bf 20,36})
\oplus({\bf 20,20''})
\oplus3({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,480})
\oplus({\bf 4,280'})
\oplus3({\bf 4,360})
\oplus({\bf 4,160})
\oplus({\bf 4,84'})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20''})
\oplus({\bf 4,20})$\\
%
${\bf 1410864}$&=&
$({\bf 500,20''})
\oplus({\bf 420,20})
\oplus({\bf 56,4})
\oplus({\bf 540,120})
\oplus({\bf 540,140})
\oplus({\bf 540,20''})
\oplus({\bf 540,20})
\oplus({\bf 360,140})
\oplus({\bf 360,60})
\oplus({\bf 360,36})
\oplus({\bf 360,20''})
\oplus2({\bf 360,20})
\oplus({\bf 360,4})
\oplus({\bf 160,120})
\oplus2({\bf 160,140})
\oplus({\bf 160,60})
\oplus({\bf 160,36})
\oplus2({\bf 160,20''})
\oplus3({\bf 160,20})
\oplus({\bf 160,4})
\oplus({\bf 84',140})
\oplus({\bf 84',60})
\oplus2({\bf 84',36})
\oplus({\bf 84',20''})
\oplus3({\bf 84',20})
\oplus2({\bf 84',4})
\oplus({\bf 224,224})
\oplus({\bf 224,140})
\oplus({\bf 224,36})
\oplus({\bf 140',140'})
\oplus({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 120,540})
\oplus({\bf 120,160})
\oplus({\bf 120,140})
\oplus({\bf 120,36})
\oplus({\bf 120,20})
\oplus({\bf 120,4})
\oplus({\bf 140,540})
\oplus({\bf 140,360})
\oplus2({\bf 140,160})
\oplus({\bf 140,84'})
\oplus({\bf 140,224})
\oplus({\bf 140,140'})
\oplus({\bf 140,120})
\oplus5({\bf 140,140})
\oplus3({\bf 140,60})
\oplus5({\bf 140,36})
\oplus2({\bf 140,20''})
\oplus5({\bf 140,20})
\oplus3({\bf 140,4})
\oplus({\bf 60,360})
\oplus({\bf 60,160})
\oplus({\bf 60,84'})
\oplus({\bf 60,140'})
\oplus3({\bf 60,140})
\oplus3({\bf 60,60})
\oplus4({\bf 60,36})
\oplus({\bf 60,20''})
\oplus5({\bf 60,20})
\oplus3({\bf 60,4})
\oplus({\bf 36,360})
\oplus({\bf 36,160})
\oplus2({\bf 36,84'})
\oplus({\bf 36,224})
\oplus({\bf 36,140'})
\oplus({\bf 36,120})
\oplus5({\bf 36,140})
\oplus4({\bf 36,60})
\oplus6({\bf 36,36})
\oplus3({\bf 36,20''})
\oplus6({\bf 36,20})
\oplus3({\bf 36,4})
\oplus({\bf 20'',500})
\oplus({\bf 20'',540})
\oplus({\bf 20'',360})
\oplus2({\bf 20'',160})
\oplus({\bf 20'',84'})
\oplus2({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus3({\bf 20'',36})
\oplus2({\bf 20'',20})
\oplus2({\bf 20'',4})
\oplus({\bf 20,420})
\oplus({\bf 20,540})
\oplus2({\bf 20,360})
\oplus3({\bf 20,160})
\oplus3({\bf 20,84'})
\oplus({\bf 20,140'})
\oplus({\bf 20,120})
\oplus5({\bf 20,140})
\oplus5({\bf 20,60})
\oplus6({\bf 20,36})
\oplus2({\bf 20,20''})
\oplus6({\bf 20,20})
\oplus3({\bf 20,4})
\oplus({\bf 4,56})
\oplus({\bf 4,360})
\oplus({\bf 4,160})
\oplus2({\bf 4,84'})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus3({\bf 4,140})
\oplus3({\bf 4,60})
\oplus3({\bf 4,36})
\oplus2({\bf 4,20''})
\oplus3({\bf 4,20})
\oplus2({\bf 4,4})$\\
%
${\bf \overline{1410864}}$&=&
$({\bf \overline{500},\overline{20''}})
\oplus({\bf \overline{540},\overline{120}})
\oplus({\bf \overline{540},\overline{140}})
\oplus({\bf \overline{540},\overline{20''}})
\oplus({\bf \overline{540},\overline{20}})
\oplus({\bf \overline{224},\overline{224}})
\oplus({\bf \overline{224},\overline{140}})
\oplus({\bf \overline{224},\overline{36}})
\oplus({\bf \overline{120},\overline{540}})
\oplus({\bf \overline{120},\overline{160}})
\oplus({\bf \overline{120},\overline{140}})
\oplus({\bf \overline{120},\overline{36}})
\oplus({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{120},\overline{4}})
\oplus({\bf \overline{420},\overline{20}})
\oplus({\bf \overline{360},\overline{140}})
\oplus({\bf \overline{360},\overline{20''}})
\oplus({\bf \overline{360},\overline{60}})
\oplus({\bf \overline{360},\overline{36}})
\oplus2({\bf \overline{360},\overline{20}})
\oplus({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus({\bf \overline{140'},\overline{140}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{160},\overline{120}})
\oplus2({\bf \overline{160},\overline{140}})
\oplus2({\bf \overline{160},\overline{20''}})
\oplus({\bf \overline{160},\overline{60}})
\oplus({\bf \overline{160},\overline{36}})
\oplus3({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{540}})
\oplus({\bf \overline{140},\overline{224}})
\oplus({\bf \overline{140},\overline{120}})
\oplus({\bf \overline{140},\overline{360}})
\oplus({\bf \overline{140},\overline{140'}})
\oplus2({\bf \overline{140},\overline{160}})
\oplus5({\bf \overline{140},\overline{140}})
\oplus2({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{84'}})
\oplus3({\bf \overline{140},\overline{60}})
\oplus5({\bf \overline{140},\overline{36}})
\oplus5({\bf \overline{140},\overline{20}})
\oplus3({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{500}})
\oplus({\bf \overline{20''},\overline{540}})
\oplus({\bf \overline{20''},\overline{360}})
\oplus2({\bf \overline{20''},\overline{160}})
\oplus2({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{84'}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus3({\bf \overline{20''},\overline{36}})
\oplus2({\bf \overline{20''},\overline{20}})
\oplus2({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{56},\overline{4}})
\oplus({\bf \overline{84'},\overline{140}})
\oplus({\bf \overline{84'},\overline{20''}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus2({\bf \overline{84'},\overline{36}})
\oplus3({\bf \overline{84'},\overline{20}})
\oplus2({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{360}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus({\bf \overline{60},\overline{160}})
\oplus3({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus3({\bf \overline{60},\overline{60}})
\oplus4({\bf \overline{60},\overline{36}})
\oplus5({\bf \overline{60},\overline{20}})
\oplus3({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{224}})
\oplus({\bf \overline{36},\overline{120}})
\oplus({\bf \overline{36},\overline{360}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus({\bf \overline{36},\overline{160}})
\oplus5({\bf \overline{36},\overline{140}})
\oplus3({\bf \overline{36},\overline{20''}})
\oplus2({\bf \overline{36},\overline{84'}})
\oplus4({\bf \overline{36},\overline{60}})
\oplus6({\bf \overline{36},\overline{36}})
\oplus6({\bf \overline{36},\overline{20}})
\oplus3({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{540}})
\oplus({\bf \overline{20},\overline{120}})
\oplus({\bf \overline{20},\overline{420}})
\oplus2({\bf \overline{20},\overline{360}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus3({\bf \overline{20},\overline{160}})
\oplus5({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{20''}})
\oplus3({\bf \overline{20},\overline{84'}})
\oplus5({\bf \overline{20},\overline{60}})
\oplus6({\bf \overline{20},\overline{36}})
\oplus6({\bf \overline{20},\overline{20}})
\oplus3({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{120}})
\oplus({\bf \overline{4},\overline{360}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{160}})
\oplus3({\bf \overline{4},\overline{140}})
\oplus2({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{56}})
\oplus2({\bf \overline{4},\overline{84'}})
\oplus3({\bf \overline{4},\overline{60}})
\oplus3({\bf \overline{4},\overline{36}})
\oplus3({\bf \overline{4},\overline{20}})
\oplus2({\bf \overline{4},\overline{4}})$\\
%
${\bf 1432080}$&=&
$({\bf 756,20''})
\oplus({\bf 756,20})
\oplus({\bf 280',20})
\oplus({\bf 280',4})
\oplus({\bf 540,140})
\oplus({\bf 540,36})
\oplus({\bf 540,20})
\oplus({\bf 540,4})
\oplus({\bf 360,140})
\oplus({\bf 360,60})
\oplus2({\bf 360,36})
\oplus({\bf 360,20''})
\oplus3({\bf 360,20})
\oplus2({\bf 360,4})
\oplus({\bf 160,160})
\oplus({\bf 160,140})
\oplus({\bf 160,60})
\oplus2({\bf 160,36})
\oplus2({\bf 160,20})
\oplus2({\bf 160,4})
\oplus({\bf 84',84'})
\oplus({\bf 84',140})
\oplus({\bf 84',60})
\oplus2({\bf 84',36})
\oplus({\bf 84',20''})
\oplus2({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 224,120})
\oplus({\bf 224,140})
\oplus({\bf 224,60})
\oplus({\bf 224,20''})
\oplus({\bf 224,20})
\oplus({\bf 140',120})
\oplus2({\bf 140',140})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus2({\bf 140',20''})
\oplus3({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 120,224})
\oplus({\bf 120,140'})
\oplus({\bf 120,140})
\oplus({\bf 120,60})
\oplus({\bf 120,36})
\oplus({\bf 140,540})
\oplus({\bf 140,360})
\oplus({\bf 140,160})
\oplus({\bf 140,84'})
\oplus({\bf 140,224})
\oplus2({\bf 140,140'})
\oplus({\bf 140,120})
\oplus5({\bf 140,140})
\oplus4({\bf 140,60})
\oplus4({\bf 140,36})
\oplus2({\bf 140,20''})
\oplus5({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,360})
\oplus({\bf 60,160})
\oplus({\bf 60,84'})
\oplus({\bf 60,224})
\oplus({\bf 60,140'})
\oplus({\bf 60,120})
\oplus4({\bf 60,140})
\oplus3({\bf 60,60})
\oplus4({\bf 60,36})
\oplus2({\bf 60,20''})
\oplus4({\bf 60,20})
\oplus2({\bf 60,4})
\oplus({\bf 36,540})
\oplus2({\bf 36,360})
\oplus2({\bf 36,160})
\oplus2({\bf 36,84'})
\oplus({\bf 36,140'})
\oplus({\bf 36,120})
\oplus4({\bf 36,140})
\oplus4({\bf 36,60})
\oplus4({\bf 36,36})
\oplus({\bf 36,20''})
\oplus4({\bf 36,20})
\oplus2({\bf 36,4})
\oplus({\bf 20'',756})
\oplus({\bf 20'',360})
\oplus({\bf 20'',84'})
\oplus({\bf 20'',224})
\oplus2({\bf 20'',140'})
\oplus2({\bf 20'',140})
\oplus2({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20})
\oplus({\bf 20,756})
\oplus({\bf 20,280'})
\oplus({\bf 20,540})
\oplus3({\bf 20,360})
\oplus2({\bf 20,160})
\oplus2({\bf 20,84'})
\oplus({\bf 20,224})
\oplus3({\bf 20,140'})
\oplus5({\bf 20,140})
\oplus4({\bf 20,60})
\oplus4({\bf 20,36})
\oplus({\bf 20,20''})
\oplus3({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,280'})
\oplus({\bf 4,540})
\oplus2({\bf 4,360})
\oplus2({\bf 4,160})
\oplus({\bf 4,84'})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,60})
\oplus2({\bf 4,36})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf \overline{1432080}}$&=&
$({\bf \overline{756},\overline{20''}})
\oplus({\bf \overline{756},\overline{20}})
\oplus({\bf \overline{540},\overline{140}})
\oplus({\bf \overline{540},\overline{36}})
\oplus({\bf \overline{540},\overline{20}})
\oplus({\bf \overline{540},\overline{4}})
\oplus({\bf \overline{224},\overline{120}})
\oplus({\bf \overline{224},\overline{140}})
\oplus({\bf \overline{224},\overline{20''}})
\oplus({\bf \overline{224},\overline{60}})
\oplus({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{120},\overline{224}})
\oplus({\bf \overline{120},\overline{140'}})
\oplus({\bf \overline{120},\overline{140}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{36}})
\oplus({\bf \overline{280'},\overline{20}})
\oplus({\bf \overline{280'},\overline{4}})
\oplus({\bf \overline{360},\overline{140}})
\oplus({\bf \overline{360},\overline{20''}})
\oplus({\bf \overline{360},\overline{60}})
\oplus2({\bf \overline{360},\overline{36}})
\oplus3({\bf \overline{360},\overline{20}})
\oplus2({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{120}})
\oplus2({\bf \overline{140'},\overline{140}})
\oplus2({\bf \overline{140'},\overline{20''}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus3({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{160},\overline{160}})
\oplus({\bf \overline{160},\overline{140}})
\oplus({\bf \overline{160},\overline{60}})
\oplus2({\bf \overline{160},\overline{36}})
\oplus2({\bf \overline{160},\overline{20}})
\oplus2({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{540}})
\oplus({\bf \overline{140},\overline{224}})
\oplus({\bf \overline{140},\overline{120}})
\oplus({\bf \overline{140},\overline{360}})
\oplus2({\bf \overline{140},\overline{140'}})
\oplus({\bf \overline{140},\overline{160}})
\oplus5({\bf \overline{140},\overline{140}})
\oplus2({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{84'}})
\oplus4({\bf \overline{140},\overline{60}})
\oplus4({\bf \overline{140},\overline{36}})
\oplus5({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{756}})
\oplus({\bf \overline{20''},\overline{224}})
\oplus({\bf \overline{20''},\overline{360}})
\oplus2({\bf \overline{20''},\overline{140'}})
\oplus2({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{84'}})
\oplus2({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{84'},\overline{140}})
\oplus({\bf \overline{84'},\overline{20''}})
\oplus({\bf \overline{84'},\overline{84'}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus2({\bf \overline{84'},\overline{36}})
\oplus2({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{224}})
\oplus({\bf \overline{60},\overline{120}})
\oplus({\bf \overline{60},\overline{360}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus({\bf \overline{60},\overline{160}})
\oplus4({\bf \overline{60},\overline{140}})
\oplus2({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus3({\bf \overline{60},\overline{60}})
\oplus4({\bf \overline{60},\overline{36}})
\oplus4({\bf \overline{60},\overline{20}})
\oplus2({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{540}})
\oplus({\bf \overline{36},\overline{120}})
\oplus2({\bf \overline{36},\overline{360}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus2({\bf \overline{36},\overline{160}})
\oplus4({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus2({\bf \overline{36},\overline{84'}})
\oplus4({\bf \overline{36},\overline{60}})
\oplus4({\bf \overline{36},\overline{36}})
\oplus4({\bf \overline{36},\overline{20}})
\oplus2({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{756}})
\oplus({\bf \overline{20},\overline{540}})
\oplus({\bf \overline{20},\overline{224}})
\oplus({\bf \overline{20},\overline{280'}})
\oplus3({\bf \overline{20},\overline{360}})
\oplus3({\bf \overline{20},\overline{140'}})
\oplus2({\bf \overline{20},\overline{160}})
\oplus5({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus2({\bf \overline{20},\overline{84'}})
\oplus4({\bf \overline{20},\overline{60}})
\oplus4({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{540}})
\oplus({\bf \overline{4},\overline{280'}})
\oplus2({\bf \overline{4},\overline{360}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus2({\bf \overline{4},\overline{160}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 1485120}$&=&
$({\bf \overline{120'},\overline{20}})
\oplus({\bf \overline{216},\overline{140}})
\oplus({\bf \overline{216},\overline{20''}})
\oplus({\bf \overline{216},\overline{60}})
\oplus({\bf \overline{216},\overline{36}})
\oplus2({\bf \overline{216},\overline{20}})
\oplus({\bf \overline{216},\overline{4}})
\oplus({\bf \overline{224},\overline{120}})
\oplus({\bf \overline{224},\overline{140'}})
\oplus3({\bf \overline{224},\overline{140}})
\oplus2({\bf \overline{224},\overline{20''}})
\oplus2({\bf \overline{224},\overline{60}})
\oplus2({\bf \overline{224},\overline{36}})
\oplus4({\bf \overline{224},\overline{20}})
\oplus2({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{120},\overline{224}})
\oplus({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{120},\overline{140'}})
\oplus3({\bf \overline{120},\overline{140}})
\oplus2({\bf \overline{120},\overline{20''}})
\oplus2({\bf \overline{120},\overline{60}})
\oplus3({\bf \overline{120},\overline{36}})
\oplus4({\bf \overline{120},\overline{20}})
\oplus2({\bf \overline{120},\overline{4}})
\oplus({\bf \overline{140'},\overline{224}})
\oplus({\bf \overline{140'},\overline{120}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus3({\bf \overline{140'},\overline{140}})
\oplus2({\bf \overline{140'},\overline{20''}})
\oplus2({\bf \overline{140'},\overline{60}})
\oplus2({\bf \overline{140'},\overline{36}})
\oplus4({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{216}})
\oplus3({\bf \overline{140},\overline{224}})
\oplus3({\bf \overline{140},\overline{120}})
\oplus3({\bf \overline{140},\overline{140'}})
\oplus8({\bf \overline{140},\overline{140}})
\oplus5({\bf \overline{140},\overline{20''}})
\oplus5({\bf \overline{140},\overline{60}})
\oplus5({\bf \overline{140},\overline{36}})
\oplus9({\bf \overline{140},\overline{20}})
\oplus4({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{216}})
\oplus2({\bf \overline{20''},\overline{224}})
\oplus2({\bf \overline{20''},\overline{120}})
\oplus2({\bf \overline{20''},\overline{140'}})
\oplus5({\bf \overline{20''},\overline{140}})
\oplus2({\bf \overline{20''},\overline{20''}})
\oplus3({\bf \overline{20''},\overline{60}})
\oplus3({\bf \overline{20''},\overline{36}})
\oplus5({\bf \overline{20''},\overline{20}})
\oplus2({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{60},\overline{216}})
\oplus2({\bf \overline{60},\overline{224}})
\oplus2({\bf \overline{60},\overline{120}})
\oplus2({\bf \overline{60},\overline{140'}})
\oplus5({\bf \overline{60},\overline{140}})
\oplus3({\bf \overline{60},\overline{20''}})
\oplus3({\bf \overline{60},\overline{60}})
\oplus3({\bf \overline{60},\overline{36}})
\oplus5({\bf \overline{60},\overline{20}})
\oplus2({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{216}})
\oplus2({\bf \overline{36},\overline{224}})
\oplus3({\bf \overline{36},\overline{120}})
\oplus2({\bf \overline{36},\overline{140'}})
\oplus5({\bf \overline{36},\overline{140}})
\oplus3({\bf \overline{36},\overline{20''}})
\oplus3({\bf \overline{36},\overline{60}})
\oplus3({\bf \overline{36},\overline{36}})
\oplus5({\bf \overline{36},\overline{20}})
\oplus2({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{120'}})
\oplus2({\bf \overline{20},\overline{216}})
\oplus4({\bf \overline{20},\overline{224}})
\oplus4({\bf \overline{20},\overline{120}})
\oplus4({\bf \overline{20},\overline{140'}})
\oplus9({\bf \overline{20},\overline{140}})
\oplus5({\bf \overline{20},\overline{20''}})
\oplus5({\bf \overline{20},\overline{60}})
\oplus5({\bf \overline{20},\overline{36}})
\oplus8({\bf \overline{20},\overline{20}})
\oplus3({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{216}})
\oplus2({\bf \overline{4},\overline{224}})
\oplus2({\bf \overline{4},\overline{120}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus4({\bf \overline{4},\overline{140}})
\oplus2({\bf \overline{4},\overline{20''}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{36}})
\oplus3({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf \overline{1485120}}$&=&
$({\bf 120',20})
\oplus({\bf 216,140})
\oplus({\bf 216,60})
\oplus({\bf 216,36})
\oplus({\bf 216,20''})
\oplus2({\bf 216,20})
\oplus({\bf 216,4})
\oplus({\bf 224,140'})
\oplus({\bf 224,120})
\oplus3({\bf 224,140})
\oplus2({\bf 224,60})
\oplus2({\bf 224,36})
\oplus2({\bf 224,20''})
\oplus4({\bf 224,20})
\oplus2({\bf 224,4})
\oplus({\bf 140',224})
\oplus({\bf 140',140'})
\oplus({\bf 140',120})
\oplus3({\bf 140',140})
\oplus2({\bf 140',60})
\oplus2({\bf 140',36})
\oplus2({\bf 140',20''})
\oplus4({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 120,224})
\oplus({\bf 120,140'})
\oplus({\bf 120,120})
\oplus3({\bf 120,140})
\oplus2({\bf 120,60})
\oplus3({\bf 120,36})
\oplus2({\bf 120,20''})
\oplus4({\bf 120,20})
\oplus2({\bf 120,4})
\oplus({\bf 140,216})
\oplus3({\bf 140,224})
\oplus3({\bf 140,140'})
\oplus3({\bf 140,120})
\oplus8({\bf 140,140})
\oplus5({\bf 140,60})
\oplus5({\bf 140,36})
\oplus5({\bf 140,20''})
\oplus9({\bf 140,20})
\oplus4({\bf 140,4})
\oplus({\bf 60,216})
\oplus2({\bf 60,224})
\oplus2({\bf 60,140'})
\oplus2({\bf 60,120})
\oplus5({\bf 60,140})
\oplus3({\bf 60,60})
\oplus3({\bf 60,36})
\oplus3({\bf 60,20''})
\oplus5({\bf 60,20})
\oplus2({\bf 60,4})
\oplus({\bf 36,216})
\oplus2({\bf 36,224})
\oplus2({\bf 36,140'})
\oplus3({\bf 36,120})
\oplus5({\bf 36,140})
\oplus3({\bf 36,60})
\oplus3({\bf 36,36})
\oplus3({\bf 36,20''})
\oplus5({\bf 36,20})
\oplus2({\bf 36,4})
\oplus({\bf 20'',216})
\oplus2({\bf 20'',224})
\oplus2({\bf 20'',140'})
\oplus2({\bf 20'',120})
\oplus5({\bf 20'',140})
\oplus3({\bf 20'',60})
\oplus3({\bf 20'',36})
\oplus2({\bf 20'',20''})
\oplus5({\bf 20'',20})
\oplus2({\bf 20'',4})
\oplus({\bf 20,120'})
\oplus2({\bf 20,216})
\oplus4({\bf 20,224})
\oplus4({\bf 20,140'})
\oplus4({\bf 20,120})
\oplus9({\bf 20,140})
\oplus5({\bf 20,60})
\oplus5({\bf 20,36})
\oplus5({\bf 20,20''})
\oplus8({\bf 20,20})
\oplus3({\bf 20,4})
\oplus({\bf 4,216})
\oplus2({\bf 4,224})
\oplus({\bf 4,140'})
\oplus2({\bf 4,120})
\oplus4({\bf 4,140})
\oplus2({\bf 4,60})
\oplus2({\bf 4,36})
\oplus2({\bf 4,20''})
\oplus3({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 1485120'}$&=&
$({\bf 315,15})
\oplus({\bf 315,1})
\oplus({\bf 360',45})
\oplus({\bf 360',\overline{45}})
\oplus({\bf 360',20'})
\oplus2({\bf 360',15})
\oplus({\bf 189,84})
\oplus({\bf 189,45})
\oplus({\bf 189,20'})
\oplus2({\bf 189,15})
\oplus({\bf 189,1})
\oplus({\bf 280,175})
\oplus({\bf 280,84})
\oplus({\bf 280,45})
\oplus({\bf 280,\overline{45}})
\oplus2({\bf 280,20'})
\oplus2({\bf 280,15})
\oplus({\bf 280,1})
\oplus({\bf 256,256})
\oplus({\bf 256,35})
\oplus2({\bf 256,175})
\oplus2({\bf 256,84})
\oplus4({\bf 256,45})
\oplus2({\bf 256,\overline{45}})
\oplus3({\bf 256,20'})
\oplus4({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,256})
\oplus({\bf 35,35})
\oplus({\bf 35,175})
\oplus({\bf 35,84})
\oplus3({\bf 35,45})
\oplus({\bf 35,\overline{45}})
\oplus({\bf 35,20'})
\oplus2({\bf 35,15})
\oplus({\bf 105,175})
\oplus({\bf 105,45})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,15})
\oplus({\bf 175,280})
\oplus2({\bf 175,256})
\oplus({\bf 175,35})
\oplus({\bf 175,105})
\oplus3({\bf 175,175})
\oplus3({\bf 175,84})
\oplus4({\bf 175,45})
\oplus2({\bf 175,\overline{45}})
\oplus3({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,189})
\oplus({\bf 84,280})
\oplus2({\bf 84,256})
\oplus({\bf 84,35})
\oplus3({\bf 84,175})
\oplus({\bf 84,84})
\oplus4({\bf 84,45})
\oplus2({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 45,360'})
\oplus({\bf 45,189})
\oplus({\bf 45,280})
\oplus4({\bf 45,256})
\oplus3({\bf 45,35})
\oplus({\bf 45,105})
\oplus4({\bf 45,175})
\oplus4({\bf 45,84})
\oplus6({\bf 45,45})
\oplus2({\bf 45,\overline{45}})
\oplus4({\bf 45,20'})
\oplus4({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},360'})
\oplus({\bf \overline{45},280})
\oplus2({\bf \overline{45},256})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},105})
\oplus2({\bf \overline{45},175})
\oplus2({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',360'})
\oplus({\bf 20',189})
\oplus2({\bf 20',280})
\oplus3({\bf 20',256})
\oplus({\bf 20',35})
\oplus3({\bf 20',175})
\oplus2({\bf 20',84})
\oplus4({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus3({\bf 20',15})
\oplus({\bf 15,315})
\oplus2({\bf 15,360'})
\oplus2({\bf 15,189})
\oplus2({\bf 15,280})
\oplus4({\bf 15,256})
\oplus2({\bf 15,35})
\oplus({\bf 15,105})
\oplus4({\bf 15,175})
\oplus3({\bf 15,84})
\oplus4({\bf 15,45})
\oplus2({\bf 15,\overline{45}})
\oplus3({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,315})
\oplus({\bf 1,189})
\oplus({\bf 1,280})
\oplus({\bf 1,256})
\oplus({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})$\\
%
${\bf \overline{1485120'}}$&=&
$({\bf \overline{315},15})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{360'},45})
\oplus({\bf \overline{360'},\overline{45}})
\oplus({\bf \overline{360'},20'})
\oplus2({\bf \overline{360'},15})
\oplus({\bf \overline{280},175})
\oplus({\bf \overline{280},84})
\oplus({\bf \overline{280},45})
\oplus({\bf \overline{280},\overline{45}})
\oplus2({\bf \overline{280},20'})
\oplus2({\bf \overline{280},15})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,175})
\oplus({\bf 105,45})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,15})
\oplus({\bf \overline{189},84})
\oplus({\bf \overline{189},\overline{45}})
\oplus({\bf \overline{189},20'})
\oplus2({\bf \overline{189},15})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},\overline{256}})
\oplus2({\bf \overline{256},175})
\oplus2({\bf \overline{256},84})
\oplus2({\bf \overline{256},45})
\oplus({\bf \overline{256},\overline{35}})
\oplus4({\bf \overline{256},\overline{45}})
\oplus3({\bf \overline{256},20'})
\oplus4({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,\overline{280}})
\oplus({\bf 175,105})
\oplus2({\bf 175,\overline{256}})
\oplus3({\bf 175,175})
\oplus3({\bf 175,84})
\oplus2({\bf 175,45})
\oplus({\bf 175,\overline{35}})
\oplus4({\bf 175,\overline{45}})
\oplus3({\bf 175,20'})
\oplus4({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,\overline{280}})
\oplus({\bf 84,\overline{189}})
\oplus2({\bf 84,\overline{256}})
\oplus3({\bf 84,175})
\oplus({\bf 84,84})
\oplus2({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus4({\bf 84,\overline{45}})
\oplus2({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 45,\overline{360'}})
\oplus({\bf 45,\overline{280}})
\oplus({\bf 45,105})
\oplus2({\bf 45,\overline{256}})
\oplus2({\bf 45,175})
\oplus2({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{35}})
\oplus2({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},\overline{256}})
\oplus({\bf \overline{35},175})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{35},20'})
\oplus2({\bf \overline{35},15})
\oplus({\bf \overline{45},\overline{360'}})
\oplus({\bf \overline{45},\overline{280}})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},\overline{189}})
\oplus4({\bf \overline{45},\overline{256}})
\oplus4({\bf \overline{45},175})
\oplus4({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus3({\bf \overline{45},\overline{35}})
\oplus6({\bf \overline{45},\overline{45}})
\oplus4({\bf \overline{45},20'})
\oplus4({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',\overline{360'}})
\oplus2({\bf 20',\overline{280}})
\oplus({\bf 20',\overline{189}})
\oplus3({\bf 20',\overline{256}})
\oplus3({\bf 20',175})
\oplus2({\bf 20',84})
\oplus2({\bf 20',45})
\oplus({\bf 20',\overline{35}})
\oplus4({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus3({\bf 20',15})
\oplus({\bf 15,\overline{315}})
\oplus2({\bf 15,\overline{360'}})
\oplus2({\bf 15,\overline{280}})
\oplus({\bf 15,105})
\oplus2({\bf 15,\overline{189}})
\oplus4({\bf 15,\overline{256}})
\oplus4({\bf 15,175})
\oplus3({\bf 15,84})
\oplus2({\bf 15,45})
\oplus2({\bf 15,\overline{35}})
\oplus4({\bf 15,\overline{45}})
\oplus3({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,\overline{315}})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,\overline{189}})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})$\\
%
${\bf 1485120''}$&=&
$({\bf 280'',20''})
\oplus({\bf 280'',20})
\oplus({\bf 420,140})
\oplus({\bf 420,60})
\oplus({\bf 420,36})
\oplus2({\bf 420,20})
\oplus({\bf 420,4})
\oplus({\bf 56,140})
\oplus({\bf 56,60})
\oplus({\bf 56,36})
\oplus({\bf 56,20''})
\oplus2({\bf 56,20})
\oplus({\bf 56,4})
\oplus({\bf 360,360})
\oplus({\bf 360,84'})
\oplus({\bf 360,140})
\oplus2({\bf 360,60})
\oplus2({\bf 360,36})
\oplus({\bf 360,20''})
\oplus2({\bf 360,20})
\oplus({\bf 360,4})
\oplus({\bf 160,160})
\oplus({\bf 160,84'})
\oplus({\bf 160,140'})
\oplus({\bf 160,140})
\oplus2({\bf 160,60})
\oplus3({\bf 160,36})
\oplus2({\bf 160,20})
\oplus2({\bf 160,4})
\oplus({\bf 84',360})
\oplus({\bf 84',160})
\oplus2({\bf 84',84'})
\oplus({\bf 84',140'})
\oplus3({\bf 84',140})
\oplus4({\bf 84',60})
\oplus5({\bf 84',36})
\oplus({\bf 84',20''})
\oplus5({\bf 84',20})
\oplus3({\bf 84',4})
\oplus({\bf 140',160})
\oplus({\bf 140',84'})
\oplus({\bf 140',140'})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 140,420})
\oplus({\bf 140,56})
\oplus({\bf 140,360})
\oplus({\bf 140,160})
\oplus3({\bf 140,84'})
\oplus2({\bf 140,140})
\oplus3({\bf 140,60})
\oplus4({\bf 140,36})
\oplus3({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,420})
\oplus({\bf 60,56})
\oplus2({\bf 60,360})
\oplus2({\bf 60,160})
\oplus4({\bf 60,84'})
\oplus({\bf 60,140'})
\oplus3({\bf 60,140})
\oplus5({\bf 60,60})
\oplus6({\bf 60,36})
\oplus({\bf 60,20''})
\oplus5({\bf 60,20})
\oplus3({\bf 60,4})
\oplus({\bf 36,420})
\oplus({\bf 36,56})
\oplus2({\bf 36,360})
\oplus3({\bf 36,160})
\oplus5({\bf 36,84'})
\oplus({\bf 36,140'})
\oplus4({\bf 36,140})
\oplus6({\bf 36,60})
\oplus8({\bf 36,36})
\oplus({\bf 36,20''})
\oplus6({\bf 36,20})
\oplus4({\bf 36,4})
\oplus({\bf 20'',280''})
\oplus({\bf 20'',56})
\oplus({\bf 20'',360})
\oplus({\bf 20'',84'})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20''})
\oplus({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,280''})
\oplus2({\bf 20,420})
\oplus2({\bf 20,56})
\oplus2({\bf 20,360})
\oplus2({\bf 20,160})
\oplus5({\bf 20,84'})
\oplus({\bf 20,140'})
\oplus3({\bf 20,140})
\oplus5({\bf 20,60})
\oplus6({\bf 20,36})
\oplus({\bf 20,20''})
\oplus5({\bf 20,20})
\oplus3({\bf 20,4})
\oplus({\bf 4,420})
\oplus({\bf 4,56})
\oplus({\bf 4,360})
\oplus2({\bf 4,160})
\oplus3({\bf 4,84'})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus3({\bf 4,60})
\oplus4({\bf 4,36})
\oplus({\bf 4,20''})
\oplus3({\bf 4,20})
\oplus2({\bf 4,4})$\\
%
${\bf \overline{1485120''}}$&=&
$({\bf \overline{280''},\overline{20''}})
\oplus({\bf \overline{280''},\overline{20}})
\oplus({\bf \overline{420},\overline{140}})
\oplus({\bf \overline{420},\overline{60}})
\oplus({\bf \overline{420},\overline{36}})
\oplus2({\bf \overline{420},\overline{20}})
\oplus({\bf \overline{420},\overline{4}})
\oplus({\bf \overline{360},\overline{360}})
\oplus({\bf \overline{360},\overline{140}})
\oplus({\bf \overline{360},\overline{20''}})
\oplus({\bf \overline{360},\overline{84'}})
\oplus2({\bf \overline{360},\overline{60}})
\oplus2({\bf \overline{360},\overline{36}})
\oplus2({\bf \overline{360},\overline{20}})
\oplus({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus({\bf \overline{140'},\overline{160}})
\oplus({\bf \overline{140'},\overline{84'}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{160},\overline{140'}})
\oplus({\bf \overline{160},\overline{160}})
\oplus({\bf \overline{160},\overline{140}})
\oplus({\bf \overline{160},\overline{84'}})
\oplus2({\bf \overline{160},\overline{60}})
\oplus3({\bf \overline{160},\overline{36}})
\oplus2({\bf \overline{160},\overline{20}})
\oplus2({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{420}})
\oplus({\bf \overline{140},\overline{360}})
\oplus({\bf \overline{140},\overline{160}})
\oplus2({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{56}})
\oplus3({\bf \overline{140},\overline{84'}})
\oplus3({\bf \overline{140},\overline{60}})
\oplus4({\bf \overline{140},\overline{36}})
\oplus3({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{280''}})
\oplus({\bf \overline{20''},\overline{360}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{56}})
\oplus({\bf \overline{20''},\overline{84'}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{56},\overline{140}})
\oplus({\bf \overline{56},\overline{20''}})
\oplus({\bf \overline{56},\overline{60}})
\oplus({\bf \overline{56},\overline{36}})
\oplus2({\bf \overline{56},\overline{20}})
\oplus({\bf \overline{56},\overline{4}})
\oplus({\bf \overline{84'},\overline{360}})
\oplus({\bf \overline{84'},\overline{140'}})
\oplus({\bf \overline{84'},\overline{160}})
\oplus3({\bf \overline{84'},\overline{140}})
\oplus({\bf \overline{84'},\overline{20''}})
\oplus2({\bf \overline{84'},\overline{84'}})
\oplus4({\bf \overline{84'},\overline{60}})
\oplus5({\bf \overline{84'},\overline{36}})
\oplus5({\bf \overline{84'},\overline{20}})
\oplus3({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{420}})
\oplus2({\bf \overline{60},\overline{360}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus2({\bf \overline{60},\overline{160}})
\oplus3({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{56}})
\oplus4({\bf \overline{60},\overline{84'}})
\oplus5({\bf \overline{60},\overline{60}})
\oplus6({\bf \overline{60},\overline{36}})
\oplus5({\bf \overline{60},\overline{20}})
\oplus3({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{420}})
\oplus2({\bf \overline{36},\overline{360}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus3({\bf \overline{36},\overline{160}})
\oplus4({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{56}})
\oplus5({\bf \overline{36},\overline{84'}})
\oplus6({\bf \overline{36},\overline{60}})
\oplus8({\bf \overline{36},\overline{36}})
\oplus6({\bf \overline{36},\overline{20}})
\oplus4({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{280''}})
\oplus2({\bf \overline{20},\overline{420}})
\oplus2({\bf \overline{20},\overline{360}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus2({\bf \overline{20},\overline{160}})
\oplus3({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus2({\bf \overline{20},\overline{56}})
\oplus5({\bf \overline{20},\overline{84'}})
\oplus5({\bf \overline{20},\overline{60}})
\oplus6({\bf \overline{20},\overline{36}})
\oplus5({\bf \overline{20},\overline{20}})
\oplus3({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{420}})
\oplus({\bf \overline{4},\overline{360}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus2({\bf \overline{4},\overline{160}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{56}})
\oplus3({\bf \overline{4},\overline{84'}})
\oplus3({\bf \overline{4},\overline{60}})
\oplus4({\bf \overline{4},\overline{36}})
\oplus3({\bf \overline{4},\overline{20}})
\oplus2({\bf \overline{4},\overline{4}})$\\
%
${\bf 1575288}$&=&
$({\bf \overline{540'},\overline{10}})
\oplus({\bf 196,6})
\oplus({\bf \overline{630},\overline{70}})
\oplus({\bf \overline{630},64})
\oplus({\bf \overline{630},\overline{10}})
\oplus({\bf \overline{630},6})
\oplus({\bf 384,\overline{70}})
\oplus2({\bf 384,64})
\oplus({\bf 384,10})
\oplus2({\bf 384,\overline{10}})
\oplus2({\bf 384,6})
\oplus({\bf \overline{270},\overline{126}})
\oplus({\bf \overline{270},64})
\oplus({\bf \overline{270},10})
\oplus({\bf 300,300})
\oplus({\bf 300,70})
\oplus({\bf 300,\overline{126}})
\oplus({\bf 300,50})
\oplus({\bf 300,\overline{70}})
\oplus4({\bf 300,64})
\oplus2({\bf 300,10})
\oplus2({\bf 300,\overline{10}})
\oplus3({\bf 300,6})
\oplus({\bf 126,126})
\oplus({\bf 126,70})
\oplus({\bf 126,\overline{126}})
\oplus({\bf 126,\overline{70}})
\oplus3({\bf 126,64})
\oplus2({\bf 126,10})
\oplus2({\bf 126,\overline{10}})
\oplus({\bf 126,6})
\oplus({\bf 70,300})
\oplus({\bf 70,126})
\oplus({\bf 70,70})
\oplus({\bf 70,50})
\oplus({\bf 70,\overline{70}})
\oplus3({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,6})
\oplus({\bf \overline{140''},\overline{140''}})
\oplus({\bf \overline{140''},\overline{126}})
\oplus({\bf \overline{140''},50})
\oplus({\bf \overline{140''},\overline{70}})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{126},\overline{270}})
\oplus({\bf \overline{126},300})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},\overline{140''}})
\oplus2({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},50})
\oplus3({\bf \overline{126},\overline{70}})
\oplus4({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus3({\bf \overline{126},\overline{10}})
\oplus2({\bf \overline{126},6})
\oplus({\bf 50,300})
\oplus({\bf 50,70})
\oplus({\bf 50,\overline{140''}})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,50})
\oplus2({\bf 50,\overline{70}})
\oplus3({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus2({\bf 50,6})
\oplus({\bf \overline{70},\overline{630}})
\oplus({\bf \overline{70},384})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},126})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},\overline{140''}})
\oplus3({\bf \overline{70},\overline{126}})
\oplus2({\bf \overline{70},50})
\oplus2({\bf \overline{70},\overline{70}})
\oplus4({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,\overline{630}})
\oplus2({\bf 64,384})
\oplus({\bf 64,\overline{270}})
\oplus4({\bf 64,300})
\oplus3({\bf 64,126})
\oplus3({\bf 64,70})
\oplus({\bf 64,\overline{140''}})
\oplus4({\bf 64,\overline{126}})
\oplus3({\bf 64,50})
\oplus4({\bf 64,\overline{70}})
\oplus9({\bf 64,64})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,384})
\oplus({\bf 10,\overline{270}})
\oplus2({\bf 10,300})
\oplus2({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus3({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},\overline{540'}})
\oplus({\bf \overline{10},\overline{630}})
\oplus2({\bf \overline{10},384})
\oplus2({\bf \overline{10},300})
\oplus2({\bf \overline{10},126})
\oplus({\bf \overline{10},70})
\oplus3({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,196})
\oplus({\bf 6,\overline{630}})
\oplus2({\bf 6,384})
\oplus3({\bf 6,300})
\oplus({\bf 6,126})
\oplus2({\bf 6,70})
\oplus2({\bf 6,\overline{126}})
\oplus2({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,6})$\\
%
${\bf \overline{1575288}}$&=&
$({\bf 540',10})
\oplus({\bf 630,70})
\oplus({\bf 630,64})
\oplus({\bf 630,10})
\oplus({\bf 630,6})
\oplus({\bf 270,126})
\oplus({\bf 270,64})
\oplus({\bf 270,\overline{10}})
\oplus({\bf 140'',140''})
\oplus({\bf 140'',126})
\oplus({\bf 140'',70})
\oplus({\bf 140'',50})
\oplus({\bf 140'',64})
\oplus({\bf 196,6})
\oplus({\bf 384,70})
\oplus2({\bf 384,64})
\oplus2({\bf 384,10})
\oplus({\bf 384,\overline{10}})
\oplus2({\bf 384,6})
\oplus({\bf 300,300})
\oplus({\bf 300,126})
\oplus({\bf 300,70})
\oplus({\bf 300,50})
\oplus({\bf 300,\overline{70}})
\oplus4({\bf 300,64})
\oplus2({\bf 300,10})
\oplus2({\bf 300,\overline{10}})
\oplus3({\bf 300,6})
\oplus({\bf 126,270})
\oplus({\bf 126,140''})
\oplus({\bf 126,300})
\oplus2({\bf 126,126})
\oplus3({\bf 126,70})
\oplus({\bf 126,\overline{126}})
\oplus({\bf 126,50})
\oplus4({\bf 126,64})
\oplus3({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus2({\bf 126,6})
\oplus({\bf 70,630})
\oplus({\bf 70,140''})
\oplus({\bf 70,384})
\oplus({\bf 70,300})
\oplus3({\bf 70,126})
\oplus2({\bf 70,70})
\oplus({\bf 70,\overline{126}})
\oplus2({\bf 70,50})
\oplus({\bf 70,\overline{70}})
\oplus4({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},70})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},\overline{70}})
\oplus3({\bf \overline{126},64})
\oplus2({\bf \overline{126},10})
\oplus2({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,140''})
\oplus({\bf 50,300})
\oplus({\bf 50,126})
\oplus2({\bf 50,70})
\oplus({\bf 50,50})
\oplus({\bf 50,\overline{70}})
\oplus3({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus2({\bf 50,6})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus({\bf \overline{70},\overline{70}})
\oplus3({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},6})
\oplus({\bf 64,630})
\oplus({\bf 64,270})
\oplus({\bf 64,140''})
\oplus2({\bf 64,384})
\oplus4({\bf 64,300})
\oplus4({\bf 64,126})
\oplus4({\bf 64,70})
\oplus3({\bf 64,\overline{126}})
\oplus3({\bf 64,50})
\oplus3({\bf 64,\overline{70}})
\oplus9({\bf 64,64})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,540'})
\oplus({\bf 10,630})
\oplus2({\bf 10,384})
\oplus2({\bf 10,300})
\oplus3({\bf 10,126})
\oplus({\bf 10,70})
\oplus2({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus3({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},270})
\oplus({\bf \overline{10},384})
\oplus2({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},70})
\oplus2({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,630})
\oplus({\bf 6,196})
\oplus2({\bf 6,384})
\oplus3({\bf 6,300})
\oplus2({\bf 6,126})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{126}})
\oplus2({\bf 6,50})
\oplus2({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 1784575}$&=&
$({\bf 300',175})
\oplus({\bf 300',84})
\oplus({\bf 300',45})
\oplus({\bf 300',\overline{45}})
\oplus({\bf 300',20'})
\oplus2({\bf 300',15})
\oplus({\bf 300',1})
\oplus({\bf 256,\overline{256}})
\oplus({\bf 256,175})
\oplus2({\bf 256,84})
\oplus2({\bf 256,45})
\oplus2({\bf 256,\overline{45}})
\oplus2({\bf 256,20'})
\oplus4({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,175})
\oplus({\bf 35,84})
\oplus({\bf 35,45})
\oplus({\bf 35,\overline{45}})
\oplus({\bf 35,20'})
\oplus2({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf \overline{256},256})
\oplus({\bf \overline{256},175})
\oplus2({\bf \overline{256},84})
\oplus2({\bf \overline{256},45})
\oplus2({\bf \overline{256},\overline{45}})
\oplus2({\bf \overline{256},20'})
\oplus4({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,300'})
\oplus({\bf 175,256})
\oplus({\bf 175,35})
\oplus({\bf 175,\overline{256}})
\oplus({\bf 175,175})
\oplus4({\bf 175,84})
\oplus4({\bf 175,45})
\oplus({\bf 175,\overline{35}})
\oplus4({\bf 175,\overline{45}})
\oplus3({\bf 175,20'})
\oplus8({\bf 175,15})
\oplus3({\bf 175,1})
\oplus({\bf 84,300'})
\oplus2({\bf 84,256})
\oplus({\bf 84,35})
\oplus2({\bf 84,\overline{256}})
\oplus4({\bf 84,175})
\oplus8({\bf 84,84})
\oplus8({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus8({\bf 84,\overline{45}})
\oplus7({\bf 84,20'})
\oplus14({\bf 84,15})
\oplus4({\bf 84,1})
\oplus({\bf 45,300'})
\oplus2({\bf 45,256})
\oplus({\bf 45,35})
\oplus2({\bf 45,\overline{256}})
\oplus4({\bf 45,175})
\oplus8({\bf 45,84})
\oplus8({\bf 45,45})
\oplus({\bf 45,\overline{35}})
\oplus8({\bf 45,\overline{45}})
\oplus7({\bf 45,20'})
\oplus14({\bf 45,15})
\oplus4({\bf 45,1})
\oplus({\bf \overline{35},175})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{35},20'})
\oplus2({\bf \overline{35},15})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},300'})
\oplus2({\bf \overline{45},256})
\oplus({\bf \overline{45},35})
\oplus2({\bf \overline{45},\overline{256}})
\oplus4({\bf \overline{45},175})
\oplus8({\bf \overline{45},84})
\oplus8({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{35}})
\oplus8({\bf \overline{45},\overline{45}})
\oplus7({\bf \overline{45},20'})
\oplus14({\bf \overline{45},15})
\oplus4({\bf \overline{45},1})
\oplus({\bf 20',300'})
\oplus2({\bf 20',256})
\oplus({\bf 20',35})
\oplus2({\bf 20',\overline{256}})
\oplus3({\bf 20',175})
\oplus7({\bf 20',84})
\oplus7({\bf 20',45})
\oplus({\bf 20',\overline{35}})
\oplus7({\bf 20',\overline{45}})
\oplus6({\bf 20',20'})
\oplus12({\bf 20',15})
\oplus3({\bf 20',1})
\oplus2({\bf 15,300'})
\oplus4({\bf 15,256})
\oplus2({\bf 15,35})
\oplus4({\bf 15,\overline{256}})
\oplus8({\bf 15,175})
\oplus14({\bf 15,84})
\oplus14({\bf 15,45})
\oplus2({\bf 15,\overline{35}})
\oplus14({\bf 15,\overline{45}})
\oplus12({\bf 15,20'})
\oplus22({\bf 15,15})
\oplus6({\bf 15,1})
\oplus({\bf 1,300'})
\oplus({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{256}})
\oplus3({\bf 1,175})
\oplus4({\bf 1,84})
\oplus4({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,\overline{45}})
\oplus3({\bf 1,20'})
\oplus6({\bf 1,15})
\oplus2({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

%aaa

==> branching-A-16-20.tex <==
%aaa
\subsubsection{Rank 16 (R)}

\subsubsubsection{$\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A16_A15-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A16_A15-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 17}$&=&
$({\bf 16})(1)
\oplus({\bf 1})(-16)$\\
%
${\bf \overline{17}}$&=&
$({\bf \overline{16}})(-1)
\oplus({\bf 1})(16)$\\
%
${\bf 136}$&=&
$({\bf 120})(2)
\oplus({\bf 16})(-15)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{120}})(-2)
\oplus({\bf \overline{16}})(15)$\\
%
${\bf 153}$&=&
$({\bf 136})(2)
\oplus({\bf 16})(-15)
\oplus({\bf 1})(-32)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{136}})(-2)
\oplus({\bf \overline{16}})(15)
\oplus({\bf 1})(32)$\\
%
${\bf 288}$&=&
$({\bf 16})(17)
\oplus({\bf 255})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{16}})(-17)$\\
%
${\bf 680}$&=&
$({\bf 560})(3)
\oplus({\bf 120})(-14)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{560}})(-3)
\oplus({\bf \overline{120}})(14)$\\
%
${\bf 969}$&=&
$({\bf 816})(3)
\oplus({\bf 136})(-14)
\oplus({\bf 16})(-31)
\oplus({\bf 1})(-48)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{816}})(-3)
\oplus({\bf \overline{136}})(14)
\oplus({\bf \overline{16}})(31)
\oplus({\bf 1})(48)$\\
%
${\bf 1632}$&=&
$({\bf 1360})(3)
\oplus({\bf 136})(-14)
\oplus({\bf 120})(-14)
\oplus({\bf 16})(-31)$\\
%
${\bf \overline{1632}}$&=&
$({\bf \overline{1360}})(-3)
\oplus({\bf \overline{136}})(14)
\oplus({\bf \overline{120}})(14)
\oplus({\bf \overline{16}})(31)$\\
%
${\bf 2295}$&=&
$({\bf 255})(-16)
\oplus({\bf 1904})(1)
\oplus({\bf 16})(1)
\oplus({\bf 120})(18)$\\
%
${\bf \overline{2295}}$&=&
$({\bf 255})(16)
\oplus({\bf \overline{1904}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf \overline{120}})(-18)$\\
%
${\bf 2380}$&=&
$({\bf 1820})(4)
\oplus({\bf 560})(-13)$\\
%
${\bf \overline{2380}}$&=&
$({\bf \overline{1820}})(-4)
\oplus({\bf \overline{560}})(13)$\\
%
${\bf 2584}$&=&
$({\bf 136})(18)
\oplus({\bf 2160})(1)
\oplus({\bf 16})(1)
\oplus({\bf 255})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf \overline{16}})(-33)$\\
%
${\bf \overline{2584}}$&=&
$({\bf \overline{136}})(-18)
\oplus({\bf \overline{2160}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 255})(16)
\oplus({\bf 1})(16)
\oplus({\bf 16})(33)$\\
%
${\bf 4845}$&=&
$({\bf 3876})(4)
\oplus({\bf 816})(-13)
\oplus({\bf 136})(-30)
\oplus({\bf 16})(-47)
\oplus({\bf 1})(-64)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{3876}})(-4)
\oplus({\bf \overline{816}})(13)
\oplus({\bf \overline{136}})(30)
\oplus({\bf \overline{16}})(47)
\oplus({\bf 1})(64)$\\
%
${\bf 6188}$&=&
$({\bf 4368})(5)
\oplus({\bf 1820})(-12)$\\
%
${\bf \overline{6188}}$&=&
$({\bf \overline{4368}})(-5)
\oplus({\bf \overline{1820}})(12)$\\
%
${\bf 6936}$&=&
$({\bf 5440})(4)
\oplus({\bf 1360})(-13)
\oplus({\bf 136})(-30)$\\
%
${\bf \overline{6936}}$&=&
$({\bf \overline{5440}})(-4)
\oplus({\bf \overline{1360}})(13)
\oplus({\bf \overline{136}})(30)$\\
%
${\bf 9180}$&=&
$({\bf 7140})(4)
\oplus({\bf 1360})(-13)
\oplus({\bf 560})(-13)
\oplus({\bf 120})(-30)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{7140}})(-4)
\oplus({\bf \overline{1360}})(13)
\oplus({\bf \overline{560}})(13)
\oplus({\bf \overline{120}})(30)$\\
%
${\bf 11424}$&=&
$({\bf 1904})(-15)
\oplus({\bf 8840})(2)
\oplus({\bf 120})(2)
\oplus({\bf 560})(19)$\\
%
${\bf \overline{11424}}$&=&
$({\bf \overline{1904}})(15)
\oplus({\bf \overline{8840}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{560}})(-19)$\\
%
${\bf 11628}$&=&
$({\bf 9180})(4)
\oplus({\bf 816})(-13)
\oplus({\bf 1360})(-13)
\oplus({\bf 136})(-30)
\oplus({\bf 120})(-30)
\oplus({\bf 16})(-47)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{9180}})(-4)
\oplus({\bf \overline{816}})(13)
\oplus({\bf \overline{1360}})(13)
\oplus({\bf \overline{136}})(30)
\oplus({\bf \overline{120}})(30)
\oplus({\bf \overline{16}})(47)$\\
%
${\bf 12376}$&=&
$({\bf 8008})(6)
\oplus({\bf 4368})(-11)$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{8008}})(-6)
\oplus({\bf \overline{4368}})(11)$\\
%
${\bf 16320}$&=&
$({\bf 816})(19)
\oplus({\bf 12920})(2)
\oplus({\bf 136})(2)
\oplus({\bf 2160})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 255})(-32)
\oplus({\bf 1})(-32)
\oplus({\bf \overline{16}})(-49)$\\
%
${\bf \overline{16320}}$&=&
$({\bf \overline{816}})(-19)
\oplus({\bf \overline{12920}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{2160}})(15)
\oplus({\bf \overline{16}})(15)
\oplus({\bf 255})(32)
\oplus({\bf 1})(32)
\oplus({\bf 16})(49)$\\
%
${\bf 18207}$&=&
$({\bf 1904})(17)
\oplus({\bf 14144})(0)
\oplus({\bf 255})(0)
\oplus({\bf \overline{1904}})(-17)$\\
%
${\bf 19448}$&=&
$({\bf 11440})(7)
\oplus({\bf 8008})(-10)$\\
%
${\bf \overline{19448}}$&=&
$({\bf \overline{11440}})(-7)
\oplus({\bf \overline{8008}})(10)$\\
%
${\bf 20349}$&=&
$({\bf 15504})(5)
\oplus({\bf 3876})(-12)
\oplus({\bf 816})(-29)
\oplus({\bf 136})(-46)
\oplus({\bf 16})(-63)
\oplus({\bf 1})(-80)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{15504}})(-5)
\oplus({\bf \overline{3876}})(12)
\oplus({\bf \overline{816}})(29)
\oplus({\bf \overline{136}})(46)
\oplus({\bf \overline{16}})(63)
\oplus({\bf 1})(80)$\\
%
${\bf 20520}$&=&
$({\bf 2160})(17)
\oplus({\bf 16065})(0)
\oplus({\bf 255})(0)
\oplus({\bf \overline{1904}})(-17)
\oplus({\bf \overline{16}})(-17)
\oplus({\bf \overline{120}})(-34)$\\
%
${\bf \overline{20520}}$&=&
$({\bf \overline{2160}})(-17)
\oplus({\bf \overline{16065}})(0)
\oplus({\bf 255})(0)
\oplus({\bf 1904})(17)
\oplus({\bf 16})(17)
\oplus({\bf 120})(34)$\\
%
${\bf 23120}$&=&
$({\bf 136})(34)
\oplus({\bf 2160})(17)
\oplus({\bf 16})(17)
\oplus({\bf 18240})(0)
\oplus({\bf 255})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2160}})(-17)
\oplus({\bf \overline{16}})(-17)
\oplus({\bf \overline{136}})(-34)$\\
%
${\bf 24310}$&=&
$({\bf 12870})(8)
\oplus({\bf 11440})(-9)$\\
%
${\bf \overline{24310}}$&=&
$({\bf 12870})(-8)
\oplus({\bf \overline{11440}})(9)$\\
%
${\bf 27455}$&=&
$({\bf 1360})(19)
\oplus({\bf 21504})(2)
\oplus({\bf 136})(2)
\oplus({\bf 120})(2)
\oplus({\bf 2160})(-15)
\oplus({\bf 1904})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 255})(-32)$\\
%
${\bf \overline{27455}}$&=&
$({\bf \overline{1360}})(-19)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{2160}})(15)
\oplus({\bf \overline{1904}})(15)
\oplus({\bf \overline{16}})(15)
\oplus({\bf 255})(32)$\\
%
${\bf 34272}$&=&
$({\bf 24752})(5)
\oplus({\bf 7140})(-12)
\oplus({\bf 1820})(-12)
\oplus({\bf 560})(-29)$\\
%
${\bf \overline{34272}}$&=&
$({\bf \overline{24752}})(-5)
\oplus({\bf \overline{7140}})(12)
\oplus({\bf \overline{1820}})(12)
\oplus({\bf \overline{560}})(29)$\\
%
${\bf 39780}$&=&
$({\bf 8840})(-14)
\oplus({\bf 28560})(3)
\oplus({\bf 560})(3)
\oplus({\bf 1820})(20)$\\
%
${\bf \overline{39780}}$&=&
$({\bf \overline{8840}})(14)
\oplus({\bf \overline{28560}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{1820}})(-20)$\\
%
${\bf 52020}$&=&
$({\bf 38080})(5)
\oplus({\bf 5440})(-12)
\oplus({\bf 7140})(-12)
\oplus({\bf 1360})(-29)$\\
%
${\bf \overline{52020}}$&=&
$({\bf \overline{38080}})(-5)
\oplus({\bf \overline{5440}})(12)
\oplus({\bf \overline{7140}})(12)
\oplus({\bf \overline{1360}})(29)$\\
%
${\bf 62016}$&=&
$({\bf 46512})(5)
\oplus({\bf 3876})(-12)
\oplus({\bf 9180})(-12)
\oplus({\bf 816})(-29)
\oplus({\bf 1360})(-29)
\oplus({\bf 136})(-46)
\oplus({\bf 120})(-46)
\oplus({\bf 16})(-63)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{46512}})(-5)
\oplus({\bf \overline{3876}})(12)
\oplus({\bf \overline{9180}})(12)
\oplus({\bf \overline{816}})(29)
\oplus({\bf \overline{1360}})(29)
\oplus({\bf \overline{136}})(46)
\oplus({\bf \overline{120}})(46)
\oplus({\bf \overline{16}})(63)$\\
%
${\bf 65892}$&=&
$({\bf 48960})(5)
\oplus({\bf 9180})(-12)
\oplus({\bf 5440})(-12)
\oplus({\bf 816})(-29)
\oplus({\bf 1360})(-29)
\oplus({\bf 136})(-46)$\\
%
${\bf \overline{65892}}$&=&
$({\bf \overline{48960}})(-5)
\oplus({\bf \overline{9180}})(12)
\oplus({\bf \overline{5440}})(12)
\oplus({\bf \overline{816}})(29)
\oplus({\bf \overline{1360}})(29)
\oplus({\bf \overline{136}})(46)$\\
%
${\bf 69768}$&=&
$({\bf 51408})(5)
\oplus({\bf 9180})(-12)
\oplus({\bf 7140})(-12)
\oplus({\bf 1360})(-29)
\oplus({\bf 560})(-29)
\oplus({\bf 120})(-46)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{51408}})(-5)
\oplus({\bf \overline{9180}})(12)
\oplus({\bf \overline{7140}})(12)
\oplus({\bf \overline{1360}})(29)
\oplus({\bf \overline{560}})(29)
\oplus({\bf \overline{120}})(46)$\\
%
${\bf 74613}$&=&
$({\bf 54264})(6)
\oplus({\bf 15504})(-11)
\oplus({\bf 3876})(-28)
\oplus({\bf 816})(-45)
\oplus({\bf 136})(-62)
\oplus({\bf 16})(-79)
\oplus({\bf 1})(-96)$\\
%
${\bf \overline{74613}}$&=&
$({\bf \overline{54264}})(-6)
\oplus({\bf \overline{15504}})(11)
\oplus({\bf \overline{3876}})(28)
\oplus({\bf \overline{816}})(45)
\oplus({\bf \overline{136}})(62)
\oplus({\bf \overline{16}})(79)
\oplus({\bf 1})(96)$\\
%
${\bf 81396}$&=&
$({\bf 3876})(20)
\oplus({\bf 61200})(3)
\oplus({\bf 816})(3)
\oplus({\bf 12920})(-14)
\oplus({\bf 136})(-14)
\oplus({\bf 2160})(-31)
\oplus({\bf 16})(-31)
\oplus({\bf 255})(-48)
\oplus({\bf 1})(-48)
\oplus({\bf \overline{16}})(-65)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{3876}})(-20)
\oplus({\bf \overline{61200}})(-3)
\oplus({\bf \overline{816}})(-3)
\oplus({\bf \overline{12920}})(14)
\oplus({\bf \overline{136}})(14)
\oplus({\bf \overline{2160}})(31)
\oplus({\bf \overline{16}})(31)
\oplus({\bf 255})(48)
\oplus({\bf 1})(48)
\oplus({\bf 16})(65)$\\
%
${\bf 90168}$&=&
$({\bf 14144})(-16)
\oplus({\bf 65280})(1)
\oplus({\bf 1904})(1)
\oplus({\bf 8840})(18)$\\
%
${\bf \overline{90168}}$&=&
$({\bf 14144})(16)
\oplus({\bf \overline{65280}})(-1)
\oplus({\bf \overline{1904}})(-1)
\oplus({\bf \overline{8840}})(-18)$\\
%
${\bf 92820}$&=&
$({\bf 61880})(6)
\oplus({\bf 24752})(-11)
\oplus({\bf 4368})(-11)
\oplus({\bf 1820})(-28)$\\
%
${\bf \overline{92820}}$&=&
$({\bf \overline{61880}})(-6)
\oplus({\bf \overline{24752}})(11)
\oplus({\bf \overline{4368}})(11)
\oplus({\bf \overline{1820}})(28)$\\
%
${\bf 101745}$&=&
$({\bf \overline{16065}})(-16)
\oplus({\bf 74256})(1)
\oplus({\bf 1904})(1)
\oplus({\bf 8840})(18)
\oplus({\bf 120})(18)
\oplus({\bf 560})(35)$\\
%
${\bf \overline{101745}}$&=&
$({\bf 16065})(16)
\oplus({\bf \overline{74256}})(-1)
\oplus({\bf \overline{1904}})(-1)
\oplus({\bf \overline{8840}})(-18)
\oplus({\bf \overline{120}})(-18)
\oplus({\bf \overline{560}})(-35)$\\
%
${\bf 102816}$&=&
$({\bf 28560})(-13)
\oplus({\bf 68068})(4)
\oplus({\bf 1820})(4)
\oplus({\bf 4368})(21)$\\
%
${\bf \overline{102816}}$&=&
$({\bf \overline{28560}})(13)
\oplus({\bf \overline{68068}})(-4)
\oplus({\bf \overline{1820}})(-4)
\oplus({\bf \overline{4368}})(-21)$\\
%
${\bf 116280}$&=&
$({\bf 2160})(-31)
\oplus({\bf 21504})(-14)
\oplus({\bf 136})(-14)
\oplus({\bf 85680})(3)
\oplus({\bf 1360})(3)
\oplus({\bf 5440})(20)$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{2160}})(31)
\oplus({\bf \overline{21504}})(14)
\oplus({\bf \overline{136}})(14)
\oplus({\bf \overline{85680}})(-3)
\oplus({\bf \overline{1360}})(-3)
\oplus({\bf \overline{5440}})(-20)$\\
%
${\bf 129200}$&=&
$({\bf 12920})(18)
\oplus({\bf 95760})(1)
\oplus({\bf 2160})(1)
\oplus({\bf 16065})(-16)
\oplus({\bf 255})(-16)
\oplus({\bf \overline{1904}})(-33)
\oplus({\bf \overline{16}})(-33)
\oplus({\bf \overline{120}})(-50)$\\
%
${\bf \overline{129200}}$&=&
$({\bf \overline{12920}})(-18)
\oplus({\bf \overline{95760}})(-1)
\oplus({\bf \overline{2160}})(-1)
\oplus({\bf \overline{16065}})(16)
\oplus({\bf 255})(16)
\oplus({\bf 1904})(33)
\oplus({\bf 16})(33)
\oplus({\bf 120})(50)$\\
%
${\bf 138720}$&=&
$({\bf 95200})(6)
\oplus({\bf 38080})(-11)
\oplus({\bf 5440})(-28)$\\
%
${\bf \overline{138720}}$&=&
$({\bf \overline{95200}})(-6)
\oplus({\bf \overline{38080}})(11)
\oplus({\bf \overline{5440}})(28)$\\
%
${\bf 145656}$&=&
$({\bf 816})(35)
\oplus({\bf 12920})(18)
\oplus({\bf 136})(18)
\oplus({\bf 108800})(1)
\oplus({\bf 2160})(1)
\oplus({\bf 16})(1)
\oplus({\bf 18240})(-16)
\oplus({\bf 255})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf \overline{2160}})(-33)
\oplus({\bf \overline{16}})(-33)
\oplus({\bf \overline{136}})(-50)$\\
%
${\bf \overline{145656}}$&=&
$({\bf \overline{816}})(-35)
\oplus({\bf \overline{12920}})(-18)
\oplus({\bf \overline{136}})(-18)
\oplus({\bf \overline{108800}})(-1)
\oplus({\bf \overline{2160}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 18240})(16)
\oplus({\bf 255})(16)
\oplus({\bf 1})(16)
\oplus({\bf 2160})(33)
\oplus({\bf 16})(33)
\oplus({\bf 136})(50)$\\
%
${\bf 153748}$&=&
$({\bf 7140})(20)
\oplus({\bf 112320})(3)
\oplus({\bf 1360})(3)
\oplus({\bf 560})(3)
\oplus({\bf 21504})(-14)
\oplus({\bf 8840})(-14)
\oplus({\bf 120})(-14)
\oplus({\bf 1904})(-31)$\\
%
${\bf \overline{153748}}$&=&
$({\bf \overline{7140}})(-20)
\oplus({\bf \overline{112320}})(-3)
\oplus({\bf \overline{1360}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{21504}})(14)
\oplus({\bf \overline{8840}})(14)
\oplus({\bf \overline{120}})(14)
\oplus({\bf \overline{1904}})(31)$\\
%
${\bf 190944}$&=&
$({\bf 116688})(7)
\oplus({\bf 61880})(-10)
\oplus({\bf 8008})(-10)
\oplus({\bf 4368})(-27)$\\
%
${\bf \overline{190944}}$&=&
$({\bf \overline{116688}})(-7)
\oplus({\bf \overline{61880}})(10)
\oplus({\bf \overline{8008}})(10)
\oplus({\bf \overline{4368}})(27)$\\
%
${\bf 195075}$&=&
$({\bf 9180})(20)
\oplus({\bf 144704})(3)
\oplus({\bf 816})(3)
\oplus({\bf 1360})(3)
\oplus({\bf 12920})(-14)
\oplus({\bf 21504})(-14)
\oplus({\bf 136})(-14)
\oplus({\bf 120})(-14)
\oplus({\bf 2160})(-31)
\oplus({\bf 1904})(-31)
\oplus({\bf 16})(-31)
\oplus({\bf 255})(-48)$\\
%
${\bf \overline{195075}}$&=&
$({\bf \overline{9180}})(-20)
\oplus({\bf \overline{144704}})(-3)
\oplus({\bf \overline{816}})(-3)
\oplus({\bf \overline{1360}})(-3)
\oplus({\bf \overline{12920}})(14)
\oplus({\bf \overline{21504}})(14)
\oplus({\bf \overline{136}})(14)
\oplus({\bf \overline{120}})(14)
\oplus({\bf \overline{2160}})(31)
\oplus({\bf \overline{1904}})(31)
\oplus({\bf \overline{16}})(31)
\oplus({\bf 255})(48)$\\
%
${\bf 197676}$&=&
$({\bf 138720})(6)
\oplus({\bf 48960})(-11)
\oplus({\bf 9180})(-28)
\oplus({\bf 816})(-45)$\\
%
${\bf \overline{197676}}$&=&
$({\bf \overline{138720}})(-6)
\oplus({\bf \overline{48960}})(11)
\oplus({\bf \overline{9180}})(28)
\oplus({\bf \overline{816}})(45)$\\
%
${\bf 204204}$&=&
$({\bf 68068})(-12)
\oplus({\bf 123760})(5)
\oplus({\bf 4368})(5)
\oplus({\bf 8008})(22)$\\
%
${\bf \overline{204204}}$&=&
$({\bf \overline{68068}})(12)
\oplus({\bf \overline{123760}})(-5)
\oplus({\bf \overline{4368}})(-5)
\oplus({\bf \overline{8008}})(-22)$\\
%
${\bf 217056}$&=&
$({\bf 21504})(18)
\oplus({\bf 159120})(1)
\oplus({\bf 2160})(1)
\oplus({\bf 1904})(1)
\oplus({\bf 16065})(-16)
\oplus({\bf 14144})(-16)
\oplus({\bf 255})(-16)
\oplus({\bf \overline{1904}})(-33)$\\
%
${\bf \overline{217056}}$&=&
$({\bf \overline{21504}})(-18)
\oplus({\bf \overline{159120}})(-1)
\oplus({\bf \overline{2160}})(-1)
\oplus({\bf \overline{1904}})(-1)
\oplus({\bf \overline{16065}})(16)
\oplus({\bf 14144})(16)
\oplus({\bf 255})(16)
\oplus({\bf 1904})(33)$\\
%
${\bf 218484}$&=&
$({\bf 148512})(6)
\oplus({\bf 38080})(-11)
\oplus({\bf 24752})(-11)
\oplus({\bf 7140})(-28)$\\
%
${\bf \overline{218484}}$&=&
$({\bf \overline{148512}})(-6)
\oplus({\bf \overline{38080}})(11)
\oplus({\bf \overline{24752}})(11)
\oplus({\bf \overline{7140}})(28)$\\
%
${\bf 244800}$&=&
$({\bf \overline{2160}})(-33)
\oplus({\bf 18240})(-16)
\oplus({\bf \overline{16065}})(-16)
\oplus({\bf 255})(-16)
\oplus({\bf 180880})(1)
\oplus({\bf 2160})(1)
\oplus({\bf 1904})(1)
\oplus({\bf 16})(1)
\oplus({\bf 21504})(18)
\oplus({\bf 136})(18)
\oplus({\bf 120})(18)
\oplus({\bf 1360})(35)$\\
%
${\bf \overline{244800}}$&=&
$({\bf 2160})(33)
\oplus({\bf 18240})(16)
\oplus({\bf 16065})(16)
\oplus({\bf 255})(16)
\oplus({\bf \overline{180880}})(-1)
\oplus({\bf \overline{2160}})(-1)
\oplus({\bf \overline{1904}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf \overline{21504}})(-18)
\oplus({\bf \overline{136}})(-18)
\oplus({\bf \overline{120}})(-18)
\oplus({\bf \overline{1360}})(-35)$\\
%
${\bf 245157}$&=&
$({\bf 170544})(7)
\oplus({\bf 54264})(-10)
\oplus({\bf 15504})(-27)
\oplus({\bf 3876})(-44)
\oplus({\bf 816})(-61)
\oplus({\bf 136})(-78)
\oplus({\bf 16})(-95)
\oplus({\bf 1})(-112)$\\
%
${\bf \overline{245157}}$&=&
$({\bf \overline{170544}})(-7)
\oplus({\bf \overline{54264}})(10)
\oplus({\bf \overline{15504}})(27)
\oplus({\bf \overline{3876}})(44)
\oplus({\bf \overline{816}})(61)
\oplus({\bf \overline{136}})(78)
\oplus({\bf \overline{16}})(95)
\oplus({\bf 1})(112)$\\
%
${\bf 271320}$&=&
$({\bf 185640})(6)
\oplus({\bf 51408})(-11)
\oplus({\bf 24752})(-11)
\oplus({\bf 7140})(-28)
\oplus({\bf 1820})(-28)
\oplus({\bf 560})(-45)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{185640}})(-6)
\oplus({\bf \overline{51408}})(11)
\oplus({\bf \overline{24752}})(11)
\oplus({\bf \overline{7140}})(28)
\oplus({\bf \overline{1820}})(28)
\oplus({\bf \overline{560}})(45)$\\
%
${\bf 271320'}$&=&
$({\bf 193800})(6)
\oplus({\bf 15504})(-11)
\oplus({\bf 46512})(-11)
\oplus({\bf 3876})(-28)
\oplus({\bf 9180})(-28)
\oplus({\bf 816})(-45)
\oplus({\bf 1360})(-45)
\oplus({\bf 136})(-62)
\oplus({\bf 120})(-62)
\oplus({\bf 16})(-79)$\\
%
${\bf \overline{271320'}}$&=&
$({\bf \overline{193800}})(-6)
\oplus({\bf \overline{15504}})(11)
\oplus({\bf \overline{46512}})(11)
\oplus({\bf \overline{3876}})(28)
\oplus({\bf \overline{9180}})(28)
\oplus({\bf \overline{816}})(45)
\oplus({\bf \overline{1360}})(45)
\oplus({\bf \overline{136}})(62)
\oplus({\bf \overline{120}})(62)
\oplus({\bf \overline{16}})(79)$\\
%
${\bf 306306}$&=&
$({\bf 170170})(8)
\oplus({\bf 116688})(-9)
\oplus({\bf 11440})(-9)
\oplus({\bf 8008})(-26)$\\
%
${\bf \overline{306306}}$&=&
$({\bf \overline{170170}})(-8)
\oplus({\bf \overline{116688}})(9)
\oplus({\bf \overline{11440}})(9)
\oplus({\bf \overline{8008}})(26)$\\
%
${\bf 312120}$&=&
$({\bf 65280})(-15)
\oplus({\bf 209440})(2)
\oplus({\bf 8840})(2)
\oplus({\bf 28560})(19)$\\
%
${\bf \overline{312120}}$&=&
$({\bf \overline{65280}})(15)
\oplus({\bf \overline{209440}})(-2)
\oplus({\bf \overline{8840}})(-2)
\oplus({\bf \overline{28560}})(-19)$\\
%
${\bf 318240}$&=&
$({\bf 123760})(-11)
\oplus({\bf 175032})(6)
\oplus({\bf 8008})(6)
\oplus({\bf 11440})(23)$\\
%
${\bf \overline{318240}}$&=&
$({\bf \overline{123760}})(11)
\oplus({\bf \overline{175032}})(-6)
\oplus({\bf \overline{8008}})(-6)
\oplus({\bf \overline{11440}})(-23)$\\
%
${\bf 341088}$&=&
$({\bf 15504})(21)
\oplus({\bf 244188})(4)
\oplus({\bf 3876})(4)
\oplus({\bf 61200})(-13)
\oplus({\bf 816})(-13)
\oplus({\bf 12920})(-30)
\oplus({\bf 136})(-30)
\oplus({\bf 2160})(-47)
\oplus({\bf 16})(-47)
\oplus({\bf 255})(-64)
\oplus({\bf 1})(-64)
\oplus({\bf \overline{16}})(-81)$\\
%
${\bf \overline{341088}}$&=&
$({\bf \overline{15504}})(-21)
\oplus({\bf \overline{244188}})(-4)
\oplus({\bf \overline{3876}})(-4)
\oplus({\bf \overline{61200}})(13)
\oplus({\bf \overline{816}})(13)
\oplus({\bf \overline{12920}})(30)
\oplus({\bf \overline{136}})(30)
\oplus({\bf \overline{2160}})(47)
\oplus({\bf \overline{16}})(47)
\oplus({\bf 255})(64)
\oplus({\bf 1})(64)
\oplus({\bf 16})(81)$\\
%
${\bf 352716}$&=&
$({\bf 74256})(-15)
\oplus({\bf 238680})(2)
\oplus({\bf 8840})(2)
\oplus({\bf 28560})(19)
\oplus({\bf 560})(19)
\oplus({\bf 1820})(36)$\\
%
${\bf \overline{352716}}$&=&
$({\bf \overline{74256}})(15)
\oplus({\bf \overline{238680}})(-2)
\oplus({\bf \overline{8840}})(-2)
\oplus({\bf \overline{28560}})(-19)
\oplus({\bf \overline{560}})(-19)
\oplus({\bf \overline{1820}})(-36)$\\
%
${\bf 387600}$&=&
$({\bf 271320})(6)
\oplus({\bf 46512})(-11)
\oplus({\bf 51408})(-11)
\oplus({\bf 9180})(-28)
\oplus({\bf 7140})(-28)
\oplus({\bf 1360})(-45)
\oplus({\bf 560})(-45)
\oplus({\bf 120})(-62)$\\
%
${\bf \overline{387600}}$&=&
$({\bf \overline{271320}})(-6)
\oplus({\bf \overline{46512}})(11)
\oplus({\bf \overline{51408}})(11)
\oplus({\bf \overline{9180}})(28)
\oplus({\bf \overline{7140}})(28)
\oplus({\bf \overline{1360}})(45)
\oplus({\bf \overline{560}})(45)
\oplus({\bf \overline{120}})(62)$\\
%
${\bf 388960}$&=&
$({\bf 194480})(-9)
\oplus({\bf \overline{170170}})(8)
\oplus({\bf 12870})(8)
\oplus({\bf \overline{11440}})(25)$\\
%
${\bf \overline{388960}}$&=&
$({\bf \overline{194480}})(9)
\oplus({\bf 170170})(-8)
\oplus({\bf 12870})(-8)
\oplus({\bf 11440})(-25)$\\
%
${\bf 393822}$&=&
$({\bf 175032})(-10)
\oplus({\bf 194480})(7)
\oplus({\bf 11440})(7)
\oplus({\bf 12870})(24)$\\
%
${\bf \overline{393822}}$&=&
$({\bf \overline{175032}})(10)
\oplus({\bf \overline{194480}})(-7)
\oplus({\bf \overline{11440}})(-7)
\oplus({\bf 12870})(-24)$\\
%
${\bf 395352}$&=&
$({\bf 279072})(6)
\oplus({\bf 46512})(-11)
\oplus({\bf 48960})(-11)
\oplus({\bf 3876})(-28)
\oplus({\bf 9180})(-28)
\oplus({\bf 5440})(-28)
\oplus({\bf 816})(-45)
\oplus({\bf 1360})(-45)
\oplus({\bf 136})(-62)$\\
%
${\bf \overline{395352}}$&=&
$({\bf \overline{279072}})(-6)
\oplus({\bf \overline{46512}})(11)
\oplus({\bf \overline{48960}})(11)
\oplus({\bf \overline{3876}})(28)
\oplus({\bf \overline{9180}})(28)
\oplus({\bf \overline{5440}})(28)
\oplus({\bf \overline{816}})(45)
\oplus({\bf \overline{1360}})(45)
\oplus({\bf \overline{136}})(62)$\\
%
${\bf 443904}$&=&
$({\bf 65280})(17)
\oplus({\bf 299200})(0)
\oplus({\bf 14144})(0)
\oplus({\bf \overline{65280}})(-17)$\\
%
${\bf 527136}$&=&
$({\bf 365568})(6)
\oplus({\bf 48960})(-11)
\oplus({\bf 51408})(-11)
\oplus({\bf 38080})(-11)
\oplus({\bf 9180})(-28)
\oplus({\bf 5440})(-28)
\oplus({\bf 7140})(-28)
\oplus({\bf 1360})(-45)$\\
%
${\bf \overline{527136}}$&=&
$({\bf \overline{365568}})(-6)
\oplus({\bf \overline{48960}})(11)
\oplus({\bf \overline{51408}})(11)
\oplus({\bf \overline{38080}})(11)
\oplus({\bf \overline{9180}})(28)
\oplus({\bf \overline{5440}})(28)
\oplus({\bf \overline{7140}})(28)
\oplus({\bf \overline{1360}})(45)$\\
%
${\bf 571064}$&=&
$({\bf 24752})(21)
\oplus({\bf 387072})(4)
\oplus({\bf 7140})(4)
\oplus({\bf 1820})(4)
\oplus({\bf 112320})(-13)
\oplus({\bf 28560})(-13)
\oplus({\bf 560})(-13)
\oplus({\bf 8840})(-30)$\\
%
${\bf \overline{571064}}$&=&
$({\bf \overline{24752}})(-21)
\oplus({\bf \overline{387072}})(-4)
\oplus({\bf \overline{7140}})(-4)
\oplus({\bf \overline{1820}})(-4)
\oplus({\bf \overline{112320}})(13)
\oplus({\bf \overline{28560}})(13)
\oplus({\bf \overline{560}})(13)
\oplus({\bf \overline{8840}})(30)$\\
%
${\bf 631176}$&=&
$({\bf 396032})(7)
\oplus({\bf 148512})(-10)
\oplus({\bf 61880})(-10)
\oplus({\bf 24752})(-27)$\\
%
${\bf \overline{631176}}$&=&
$({\bf \overline{396032}})(-7)
\oplus({\bf \overline{148512}})(10)
\oplus({\bf \overline{61880}})(10)
\oplus({\bf \overline{24752}})(27)$\\
%
${\bf 638400}$&=&
$({\bf 95760})(17)
\oplus({\bf 440895})(0)
\oplus({\bf 16065})(0)
\oplus({\bf \overline{74256}})(-17)
\oplus({\bf \overline{1904}})(-17)
\oplus({\bf \overline{8840}})(-34)
\oplus({\bf \overline{120}})(-34)
\oplus({\bf \overline{560}})(-51)$\\
%
${\bf \overline{638400}}$&=&
$({\bf \overline{95760}})(-17)
\oplus({\bf \overline{440895}})(0)
\oplus({\bf \overline{16065}})(0)
\oplus({\bf 74256})(17)
\oplus({\bf 1904})(17)
\oplus({\bf 8840})(34)
\oplus({\bf 120})(34)
\oplus({\bf 560})(51)$\\
%
${\bf 642600}$&=&
$({\bf 61200})(19)
\oplus({\bf 452200})(2)
\oplus({\bf 12920})(2)
\oplus({\bf 95760})(-15)
\oplus({\bf 2160})(-15)
\oplus({\bf 16065})(-32)
\oplus({\bf 255})(-32)
\oplus({\bf \overline{1904}})(-49)
\oplus({\bf \overline{16}})(-49)
\oplus({\bf \overline{120}})(-66)$\\
%
${\bf \overline{642600}}$&=&
$({\bf \overline{61200}})(-19)
\oplus({\bf \overline{452200}})(-2)
\oplus({\bf \overline{12920}})(-2)
\oplus({\bf \overline{95760}})(15)
\oplus({\bf \overline{2160}})(15)
\oplus({\bf \overline{16065}})(32)
\oplus({\bf 255})(32)
\oplus({\bf 1904})(49)
\oplus({\bf 16})(49)
\oplus({\bf 120})(66)$\\
%
${\bf 724812}$&=&
$({\bf 3876})(36)
\oplus({\bf 61200})(19)
\oplus({\bf 816})(19)
\oplus({\bf 514080})(2)
\oplus({\bf 12920})(2)
\oplus({\bf 136})(2)
\oplus({\bf 108800})(-15)
\oplus({\bf 2160})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 18240})(-32)
\oplus({\bf 255})(-32)
\oplus({\bf 1})(-32)
\oplus({\bf \overline{2160}})(-49)
\oplus({\bf \overline{16}})(-49)
\oplus({\bf \overline{136}})(-66)$\\
%
${\bf \overline{724812}}$&=&
$({\bf \overline{3876}})(-36)
\oplus({\bf \overline{61200}})(-19)
\oplus({\bf \overline{816}})(-19)
\oplus({\bf \overline{514080}})(-2)
\oplus({\bf \overline{12920}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{108800}})(15)
\oplus({\bf \overline{2160}})(15)
\oplus({\bf \overline{16}})(15)
\oplus({\bf 18240})(32)
\oplus({\bf 255})(32)
\oplus({\bf 1})(32)
\oplus({\bf 2160})(49)
\oplus({\bf 16})(49)
\oplus({\bf 136})(66)$\\
%
${\bf 735471}$&=&
$({\bf 490314})(8)
\oplus({\bf 170544})(-9)
\oplus({\bf 54264})(-26)
\oplus({\bf 15504})(-43)
\oplus({\bf 3876})(-60)
\oplus({\bf 816})(-77)
\oplus({\bf 136})(-94)
\oplus({\bf 16})(-111)
\oplus({\bf 1})(-128)$\\
%
${\bf \overline{735471}}$&=&
$({\bf \overline{490314}})(-8)
\oplus({\bf \overline{170544}})(9)
\oplus({\bf \overline{54264}})(26)
\oplus({\bf \overline{15504}})(43)
\oplus({\bf \overline{3876}})(60)
\oplus({\bf \overline{816}})(77)
\oplus({\bf \overline{136}})(94)
\oplus({\bf \overline{16}})(111)
\oplus({\bf 1})(128)$\\
%
${\bf 755820}$&=&
$({\bf 477360})(7)
\oplus({\bf 185640})(-10)
\oplus({\bf 61880})(-10)
\oplus({\bf 24752})(-27)
\oplus({\bf 4368})(-27)
\oplus({\bf 1820})(-44)$\\
%
${\bf \overline{755820}}$&=&
$({\bf \overline{477360}})(-7)
\oplus({\bf \overline{185640}})(10)
\oplus({\bf \overline{61880}})(10)
\oplus({\bf \overline{24752}})(27)
\oplus({\bf \overline{4368}})(27)
\oplus({\bf \overline{1820}})(44)$\\
%
${\bf 776832}$&=&
$({\bf 495040'})(7)
\oplus({\bf 95200})(-10)
\oplus({\bf 148512})(-10)
\oplus({\bf 38080})(-27)$\\
%
${\bf \overline{776832}}$&=&
$({\bf \overline{495040'}})(-7)
\oplus({\bf \overline{95200}})(10)
\oplus({\bf \overline{148512}})(10)
\oplus({\bf \overline{38080}})(27)$\\
%
${\bf 801108}$&=&
$({\bf 209440})(-14)
\oplus({\bf 495040})(3)
\oplus({\bf 28560})(3)
\oplus({\bf 68068})(20)$\\
%
${\bf \overline{801108}}$&=&
$({\bf \overline{209440}})(14)
\oplus({\bf \overline{495040}})(-3)
\oplus({\bf \overline{28560}})(-3)
\oplus({\bf \overline{68068}})(-20)$\\
%
${\bf 868224}$&=&
$({\bf 21504})(-30)
\oplus({\bf 85680})(-13)
\oplus({\bf 112320})(-13)
\oplus({\bf 1360})(-13)
\oplus({\bf 596700})(4)
\oplus({\bf 5440})(4)
\oplus({\bf 7140})(4)
\oplus({\bf 38080})(21)$\\
%
${\bf \overline{868224}}$&=&
$({\bf \overline{21504}})(30)
\oplus({\bf \overline{85680}})(13)
\oplus({\bf \overline{112320}})(13)
\oplus({\bf \overline{1360}})(13)
\oplus({\bf \overline{596700}})(-4)
\oplus({\bf \overline{5440}})(-4)
\oplus({\bf \overline{7140}})(-4)
\oplus({\bf \overline{38080}})(-21)$\\
%
${\bf 906984}$&=&
$({\bf 238680})(-14)
\oplus({\bf 565488})(3)
\oplus({\bf 28560})(3)
\oplus({\bf 68068})(20)
\oplus({\bf 1820})(20)
\oplus({\bf 4368})(37)$\\
%
${\bf \overline{906984}}$&=&
$({\bf \overline{238680}})(14)
\oplus({\bf \overline{565488}})(-3)
\oplus({\bf \overline{28560}})(-3)
\oplus({\bf \overline{68068}})(-20)
\oplus({\bf \overline{1820}})(-20)
\oplus({\bf \overline{4368}})(-37)$\\
%
${\bf 915552}$&=&
$({\bf 816})(51)
\oplus({\bf 12920})(34)
\oplus({\bf 136})(34)
\oplus({\bf 108800})(17)
\oplus({\bf 2160})(17)
\oplus({\bf 16})(17)
\oplus({\bf 647360})(0)
\oplus({\bf 18240})(0)
\oplus({\bf 255})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{108800}})(-17)
\oplus({\bf \overline{2160}})(-17)
\oplus({\bf \overline{16}})(-17)
\oplus({\bf \overline{12920}})(-34)
\oplus({\bf \overline{136}})(-34)
\oplus({\bf \overline{816}})(-51)$\\
%
${\bf 915705}$&=&
$({\bf 85680})(19)
\oplus({\bf 631176})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 159120})(-15)
\oplus({\bf 2160})(-15)
\oplus({\bf 16065})(-32)$\\
%
${\bf \overline{915705}}$&=&
$({\bf \overline{85680}})(-19)
\oplus({\bf \overline{631176}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{159120}})(15)
\oplus({\bf \overline{2160}})(15)
\oplus({\bf \overline{16065}})(32)$\\
%
${\bf 1023264}$&=&
$({\bf 697680})(7)
\oplus({\bf 54264})(-10)
\oplus({\bf 193800})(-10)
\oplus({\bf 15504})(-27)
\oplus({\bf 46512})(-27)
\oplus({\bf 3876})(-44)
\oplus({\bf 9180})(-44)
\oplus({\bf 816})(-61)
\oplus({\bf 1360})(-61)
\oplus({\bf 136})(-78)
\oplus({\bf 120})(-78)
\oplus({\bf 16})(-95)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf \overline{697680}})(-7)
\oplus({\bf \overline{54264}})(10)
\oplus({\bf \overline{193800}})(10)
\oplus({\bf \overline{15504}})(27)
\oplus({\bf \overline{46512}})(27)
\oplus({\bf \overline{3876}})(44)
\oplus({\bf \overline{9180}})(44)
\oplus({\bf \overline{816}})(61)
\oplus({\bf \overline{1360}})(61)
\oplus({\bf \overline{136}})(78)
\oplus({\bf \overline{120}})(78)
\oplus({\bf \overline{16}})(95)$\\
%
${\bf 1033600}$&=&
$({\bf 18240})(-32)
\oplus({\bf 180880})(-15)
\oplus({\bf 2160})(-15)
\oplus({\bf 718200})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 136})(2)
\oplus({\bf 85680})(19)
\oplus({\bf 1360})(19)
\oplus({\bf 5440})(36)$\\
%
${\bf \overline{1033600}}$&=&
$({\bf 18240})(32)
\oplus({\bf \overline{180880}})(15)
\oplus({\bf \overline{2160}})(15)
\oplus({\bf \overline{718200}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{85680}})(-19)
\oplus({\bf \overline{1360}})(-19)
\oplus({\bf \overline{5440}})(-36)$\\
%
${\bf 1037799}$&=&
$({\bf 46512})(21)
\oplus({\bf 731136'})(4)
\oplus({\bf 3876})(4)
\oplus({\bf 9180})(4)
\oplus({\bf 61200})(-13)
\oplus({\bf 144704})(-13)
\oplus({\bf 816})(-13)
\oplus({\bf 1360})(-13)
\oplus({\bf 12920})(-30)
\oplus({\bf 21504})(-30)
\oplus({\bf 136})(-30)
\oplus({\bf 120})(-30)
\oplus({\bf 2160})(-47)
\oplus({\bf 1904})(-47)
\oplus({\bf 16})(-47)
\oplus({\bf 255})(-64)$\\
%
${\bf \overline{1037799}}$&=&
$({\bf \overline{46512}})(-21)
\oplus({\bf \overline{731136'}})(-4)
\oplus({\bf \overline{3876}})(-4)
\oplus({\bf \overline{9180}})(-4)
\oplus({\bf \overline{61200}})(13)
\oplus({\bf \overline{144704}})(13)
\oplus({\bf \overline{816}})(13)
\oplus({\bf \overline{1360}})(13)
\oplus({\bf \overline{12920}})(30)
\oplus({\bf \overline{21504}})(30)
\oplus({\bf \overline{136}})(30)
\oplus({\bf \overline{120}})(30)
\oplus({\bf \overline{2160}})(47)
\oplus({\bf \overline{1904}})(47)
\oplus({\bf \overline{16}})(47)
\oplus({\bf 255})(64)$\\
%
${\bf 1070745}$&=&
$({\bf 159120})(17)
\oplus({\bf 731136})(0)
\oplus({\bf 16065})(0)
\oplus({\bf 14144})(0)
\oplus({\bf \overline{74256}})(-17)
\oplus({\bf \overline{65280}})(-17)
\oplus({\bf \overline{1904}})(-17)
\oplus({\bf \overline{8840}})(-34)$\\
%
${\bf \overline{1070745}}$&=&
$({\bf \overline{159120}})(-17)
\oplus({\bf \overline{731136}})(0)
\oplus({\bf \overline{16065}})(0)
\oplus({\bf 14144})(0)
\oplus({\bf 74256})(17)
\oplus({\bf 65280})(17)
\oplus({\bf 1904})(17)
\oplus({\bf 8840})(34)$\\
%
${\bf 1101600}$&=&
$({\bf 48960})(21)
\oplus({\bf 768740})(4)
\oplus({\bf 9180})(4)
\oplus({\bf 5440})(4)
\oplus({\bf 144704})(-13)
\oplus({\bf 816})(-13)
\oplus({\bf 85680})(-13)
\oplus({\bf 1360})(-13)
\oplus({\bf 12920})(-30)
\oplus({\bf 21504})(-30)
\oplus({\bf 136})(-30)
\oplus({\bf 2160})(-47)$\\
%
${\bf \overline{1101600}}$&=&
$({\bf \overline{48960}})(-21)
\oplus({\bf \overline{768740}})(-4)
\oplus({\bf \overline{9180}})(-4)
\oplus({\bf \overline{5440}})(-4)
\oplus({\bf \overline{144704}})(13)
\oplus({\bf \overline{85680}})(13)
\oplus({\bf \overline{816}})(13)
\oplus({\bf \overline{1360}})(13)
\oplus({\bf \overline{12920}})(30)
\oplus({\bf \overline{21504}})(30)
\oplus({\bf \overline{136}})(30)
\oplus({\bf \overline{2160}})(47)$\\
%
${\bf 1165248}$&=&
$({\bf 51408})(21)
\oplus({\bf 806208})(4)
\oplus({\bf 9180})(4)
\oplus({\bf 7140})(4)
\oplus({\bf 144704})(-13)
\oplus({\bf 112320})(-13)
\oplus({\bf 1360})(-13)
\oplus({\bf 560})(-13)
\oplus({\bf 21504})(-30)
\oplus({\bf 8840})(-30)
\oplus({\bf 120})(-30)
\oplus({\bf 1904})(-47)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf \overline{51408}})(-21)
\oplus({\bf \overline{806208}})(-4)
\oplus({\bf \overline{9180}})(-4)
\oplus({\bf \overline{7140}})(-4)
\oplus({\bf \overline{144704}})(13)
\oplus({\bf \overline{112320}})(13)
\oplus({\bf \overline{1360}})(13)
\oplus({\bf \overline{560}})(13)
\oplus({\bf \overline{21504}})(30)
\oplus({\bf \overline{8840}})(30)
\oplus({\bf \overline{120}})(30)
\oplus({\bf \overline{1904}})(47)$\\
%
${\bf 1209312}$&=&
$({\bf 112320})(19)
\oplus({\bf 826200})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 8840})(2)
\oplus({\bf 159120})(-15)
\oplus({\bf 65280})(-15)
\oplus({\bf 1904})(-15)
\oplus({\bf 14144})(-32)$\\
%
${\bf \overline{1209312}}$&=&
$({\bf \overline{112320}})(-19)
\oplus({\bf \overline{826200}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{8840}})(-2)
\oplus({\bf \overline{159120}})(15)
\oplus({\bf \overline{65280}})(15)
\oplus({\bf \overline{1904}})(15)
\oplus({\bf 14144})(32)$\\
%
${\bf 1248072}$&=&
$({\bf 54264})(22)
\oplus({\bf 852720})(5)
\oplus({\bf 15504})(5)
\oplus({\bf 244188})(-12)
\oplus({\bf 3876})(-12)
\oplus({\bf 61200})(-29)
\oplus({\bf 816})(-29)
\oplus({\bf 12920})(-46)
\oplus({\bf 136})(-46)
\oplus({\bf 2160})(-63)
\oplus({\bf 16})(-63)
\oplus({\bf 255})(-80)
\oplus({\bf 1})(-80)
\oplus({\bf \overline{16}})(-97)$\\
%
${\bf \overline{1248072}}$&=&
$({\bf \overline{54264}})(-22)
\oplus({\bf \overline{852720}})(-5)
\oplus({\bf \overline{15504}})(-5)
\oplus({\bf \overline{244188}})(12)
\oplus({\bf \overline{3876}})(12)
\oplus({\bf \overline{61200}})(29)
\oplus({\bf \overline{816}})(29)
\oplus({\bf \overline{12920}})(46)
\oplus({\bf \overline{136}})(46)
\oplus({\bf \overline{2160}})(63)
\oplus({\bf \overline{16}})(63)
\oplus({\bf 255})(80)
\oplus({\bf 1})(80)
\oplus({\bf 16})(97)$\\
%
${\bf 1352520}$&=&
$({\bf 777920})(8)
\oplus({\bf 396032})(-9)
\oplus({\bf 116688})(-9)
\oplus({\bf 61880})(-26)$\\
%
${\bf \overline{1352520}}$&=&
$({\bf \overline{777920}})(-8)
\oplus({\bf \overline{396032}})(9)
\oplus({\bf \overline{116688}})(9)
\oplus({\bf \overline{61880}})(26)$\\
%
${\bf 1365525}$&=&
$({\bf \overline{16065}})(-32)
\oplus({\bf 180880})(-15)
\oplus({\bf 74256})(-15)
\oplus({\bf 1904})(-15)
\oplus({\bf 940576})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 8840})(2)
\oplus({\bf 120})(2)
\oplus({\bf 112320})(19)
\oplus({\bf 1360})(19)
\oplus({\bf 560})(19)
\oplus({\bf 7140})(36)$\\
%
${\bf \overline{1365525}}$&=&
$({\bf 16065})(32)
\oplus({\bf \overline{180880}})(15)
\oplus({\bf \overline{74256}})(15)
\oplus({\bf \overline{1904}})(15)
\oplus({\bf \overline{940576}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{8840}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{112320}})(-19)
\oplus({\bf \overline{1360}})(-19)
\oplus({\bf \overline{560}})(-19)
\oplus({\bf \overline{7140}})(-36)$\\
%
${\bf 1456560}$&=&
$({\bf 866320})(8)
\oplus({\bf 495040'})(-9)
\oplus({\bf 95200})(-26)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf \overline{866320}})(-8)
\oplus({\bf \overline{495040'}})(9)
\oplus({\bf \overline{95200}})(26)$\\
%
${\bf 1525920}$&=&
$({\bf 299200})(-16)
\oplus({\bf 952000})(1)
\oplus({\bf 65280})(1)
\oplus({\bf 209440})(18)$\\
%
${\bf \overline{1525920}}$&=&
$({\bf 299200})(16)
\oplus({\bf \overline{952000}})(-1)
\oplus({\bf \overline{65280}})(-1)
\oplus({\bf \overline{209440}})(-18)$\\
%
${\bf 1537480}$&=&
$({\bf 61880})(22)
\oplus({\bf 960960})(5)
\oplus({\bf 24752})(5)
\oplus({\bf 4368})(5)
\oplus({\bf 387072})(-12)
\oplus({\bf 68068})(-12)
\oplus({\bf 1820})(-12)
\oplus({\bf 28560})(-29)$\\
%
${\bf \overline{1537480}}$&=&
$({\bf \overline{61880}})(-22)
\oplus({\bf \overline{960960}})(-5)
\oplus({\bf \overline{24752}})(-5)
\oplus({\bf \overline{4368}})(-5)
\oplus({\bf \overline{387072}})(12)
\oplus({\bf \overline{68068}})(12)
\oplus({\bf \overline{1820}})(12)
\oplus({\bf \overline{28560}})(29)$\\
%
${\bf 1537480'}$&=&
$({\bf 144704})(19)
\oplus({\bf 1067040})(2)
\oplus({\bf 12920})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 95760})(-15)
\oplus({\bf 159120})(-15)
\oplus({\bf 2160})(-15)
\oplus({\bf 1904})(-15)
\oplus({\bf 16065})(-32)
\oplus({\bf 14144})(-32)
\oplus({\bf 255})(-32)
\oplus({\bf \overline{1904}})(-49)$\\
%
${\bf \overline{1537480'}}$&=&
$({\bf \overline{144704}})(-19)
\oplus({\bf \overline{1067040}})(-2)
\oplus({\bf \overline{12920}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{95760}})(15)
\oplus({\bf \overline{159120}})(15)
\oplus({\bf \overline{2160}})(15)
\oplus({\bf \overline{1904}})(15)
\oplus({\bf \overline{16065}})(32)
\oplus({\bf 14144})(32)
\oplus({\bf 255})(32)
\oplus({\bf 1904})(49)$\\
%
${\bf 1537480''}$&=&
$({\bf 12920})(34)
\oplus({\bf 108800})(17)
\oplus({\bf 95760})(17)
\oplus({\bf 2160})(17)
\oplus({\bf 1075200})(0)
\oplus({\bf 18240})(0)
\oplus({\bf 16065})(0)
\oplus({\bf 255})(0)
\oplus({\bf \overline{180880}})(-17)
\oplus({\bf \overline{2160}})(-17)
\oplus({\bf \overline{1904}})(-17)
\oplus({\bf \overline{16}})(-17)
\oplus({\bf \overline{21504}})(-34)
\oplus({\bf \overline{136}})(-34)
\oplus({\bf \overline{120}})(-34)
\oplus({\bf \overline{1360}})(-51)$\\
%
${\bf \overline{1537480''}}$&=&
$({\bf \overline{12920}})(-34)
\oplus({\bf \overline{108800}})(-17)
\oplus({\bf \overline{95760}})(-17)
\oplus({\bf \overline{2160}})(-17)
\oplus({\bf \overline{1075200}})(0)
\oplus({\bf 18240})(0)
\oplus({\bf \overline{16065}})(0)
\oplus({\bf 255})(0)
\oplus({\bf 180880})(17)
\oplus({\bf 2160})(17)
\oplus({\bf 1904})(17)
\oplus({\bf 16})(17)
\oplus({\bf 21504})(34)
\oplus({\bf 136})(34)
\oplus({\bf 120})(34)
\oplus({\bf 1360})(51)$\\
%
${\bf 1550400}$&=&
$({\bf 1007760})(7)
\oplus({\bf 271320})(-10)
\oplus({\bf 185640})(-10)
\oplus({\bf 51408})(-27)
\oplus({\bf 24752})(-27)
\oplus({\bf 7140})(-44)
\oplus({\bf 1820})(-44)
\oplus({\bf 560})(-61)$\\
%
${\bf \overline{1550400}}$&=&
$({\bf \overline{1007760}})(-7)
\oplus({\bf \overline{271320}})(10)
\oplus({\bf \overline{185640}})(10)
\oplus({\bf \overline{51408}})(27)
\oplus({\bf \overline{24752}})(27)
\oplus({\bf \overline{7140}})(44)
\oplus({\bf \overline{1820}})(44)
\oplus({\bf \overline{560}})(61)$\\
%
${\bf 1577940}$&=&
$({\bf 495040})(-13)
\oplus({\bf 891072})(4)
\oplus({\bf 68068})(4)
\oplus({\bf 123760})(21)$\\
%
${\bf \overline{1577940}}$&=&
$({\bf \overline{495040}})(13)
\oplus({\bf \overline{891072}})(-4)
\oplus({\bf \overline{68068}})(-4)
\oplus({\bf \overline{123760}})(-21)$\\
%
${\bf 1581408}$&=&
$({\bf 1028160})(7)
\oplus({\bf 365568})(-10)
\oplus({\bf 95200})(-10)
\oplus({\bf 48960})(-27)
\oplus({\bf 38080})(-27)
\oplus({\bf 5440})(-44)$\\
%
${\bf \overline{1581408}}$&=&
$({\bf \overline{1028160}})(-7)
\oplus({\bf \overline{365568}})(10)
\oplus({\bf \overline{95200}})(10)
\oplus({\bf \overline{48960}})(27)
\oplus({\bf \overline{38080}})(27)
\oplus({\bf \overline{5440}})(44)$\\
%
${\bf 1581408'}$&=&
$({\bf 1054272})(7)
\oplus({\bf 279072})(-10)
\oplus({\bf 138720})(-10)
\oplus({\bf 46512})(-27)
\oplus({\bf 48960})(-27)
\oplus({\bf 3876})(-44)
\oplus({\bf 9180})(-44)
\oplus({\bf 816})(-61)$\\
%
${\bf \overline{1581408'}}$&=&
$({\bf \overline{1054272}})(-7)
\oplus({\bf \overline{279072}})(10)
\oplus({\bf \overline{138720}})(10)
\oplus({\bf \overline{46512}})(27)
\oplus({\bf \overline{48960}})(27)
\oplus({\bf \overline{3876}})(44)
\oplus({\bf \overline{9180}})(44)
\oplus({\bf \overline{816}})(61)$\\
%
${\bf 1587222}$&=&
$({\bf 918918})(8)
\oplus({\bf 477360})(-9)
\oplus({\bf 116688})(-9)
\oplus({\bf 61880})(-26)
\oplus({\bf 8008})(-26)
\oplus({\bf 4368})(-43)$\\
%
${\bf \overline{1587222}}$&=&
$({\bf \overline{918918}})(-8)
\oplus({\bf \overline{477360}})(9)
\oplus({\bf \overline{116688}})(9)
\oplus({\bf \overline{61880}})(26)
\oplus({\bf \overline{8008}})(26)
\oplus({\bf \overline{4368}})(43)$\\
%
${\bf 1735020}$&=&
$({\bf 9180})(36)
\oplus({\bf 144704})(19)
\oplus({\bf 816})(19)
\oplus({\bf 1360})(19)
\oplus({\bf 1213800})(2)
\oplus({\bf 12920})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 136})(2)
\oplus({\bf 120})(2)
\oplus({\bf 108800})(-15)
\oplus({\bf 180880})(-15)
\oplus({\bf 2160})(-15)
\oplus({\bf 1904})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 18240})(-32)
\oplus({\bf \overline{16065}})(-32)
\oplus({\bf 255})(-32)
\oplus({\bf \overline{2160}})(-49)$\\
%
${\bf \overline{1735020}}$&=&
$({\bf \overline{9180}})(-36)
\oplus({\bf \overline{144704}})(-19)
\oplus({\bf \overline{816}})(-19)
\oplus({\bf \overline{1360}})(-19)
\oplus({\bf \overline{1213800}})(-2)
\oplus({\bf \overline{12920}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{108800}})(15)
\oplus({\bf \overline{180880}})(15)
\oplus({\bf \overline{2160}})(15)
\oplus({\bf \overline{1904}})(15)
\oplus({\bf \overline{16}})(15)
\oplus({\bf 18240})(32)
\oplus({\bf 16065})(32)
\oplus({\bf 255})(32)
\oplus({\bf 2160})(49)$\\
%
${\bf 1744200}$&=&
$({\bf 1162800})(7)
\oplus({\bf 193800})(-10)
\oplus({\bf 271320})(-10)
\oplus({\bf 46512})(-27)
\oplus({\bf 51408})(-27)
\oplus({\bf 9180})(-44)
\oplus({\bf 7140})(-44)
\oplus({\bf 1360})(-61)
\oplus({\bf 560})(-61)
\oplus({\bf 120})(-78)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf \overline{1162800}})(-7)
\oplus({\bf \overline{193800}})(10)
\oplus({\bf \overline{271320}})(10)
\oplus({\bf \overline{46512}})(27)
\oplus({\bf \overline{51408}})(27)
\oplus({\bf \overline{9180}})(44)
\oplus({\bf \overline{7140}})(44)
\oplus({\bf \overline{1360}})(61)
\oplus({\bf \overline{560}})(61)
\oplus({\bf \overline{120}})(78)$\\
%
${\bf 1779084}$&=&
$({\bf 1165248})(7)
\oplus({\bf 138720})(-10)
\oplus({\bf 365568})(-10)
\oplus({\bf 48960})(-27)
\oplus({\bf 51408})(-27)
\oplus({\bf 9180})(-44)$\\
%
${\bf \overline{1779084}}$&=&
$({\bf \overline{1165248}})(-7)
\oplus({\bf \overline{138720}})(10)
\oplus({\bf \overline{365568}})(10)
\oplus({\bf \overline{48960}})(27)
\oplus({\bf \overline{51408}})(27)
\oplus({\bf \overline{9180}})(44)$\\
%
${\bf 1790712}$&=&
$({\bf 565488})(-13)
\oplus({\bf 1021020})(4)
\oplus({\bf 68068})(4)
\oplus({\bf 123760})(21)
\oplus({\bf 4368})(21)
\oplus({\bf 8008})(38)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf \overline{565488}})(13)
\oplus({\bf \overline{1021020}})(-4)
\oplus({\bf \overline{68068}})(-4)
\oplus({\bf \overline{123760}})(-21)
\oplus({\bf \overline{4368}})(-21)
\oplus({\bf \overline{8008}})(-38)$\\
%
${\bf 1844976}$&=&
$({\bf 1240320})(7)
\oplus({\bf 193800})(-10)
\oplus({\bf 279072})(-10)
\oplus({\bf 15504})(-27)
\oplus({\bf 46512})(-27)
\oplus({\bf 48960})(-27)
\oplus({\bf 3876})(-44)
\oplus({\bf 9180})(-44)
\oplus({\bf 5440})(-44)
\oplus({\bf 816})(-61)
\oplus({\bf 1360})(-61)
\oplus({\bf 136})(-78)$\\
%
${\bf \overline{1844976}}$&=&
$({\bf \overline{1240320}})(-7)
\oplus({\bf \overline{193800}})(10)
\oplus({\bf \overline{279072}})(10)
\oplus({\bf \overline{15504}})(27)
\oplus({\bf \overline{46512}})(27)
\oplus({\bf \overline{48960}})(27)
\oplus({\bf \overline{3876}})(44)
\oplus({\bf \overline{9180}})(44)
\oplus({\bf \overline{5440}})(44)
\oplus({\bf \overline{816}})(61)
\oplus({\bf \overline{1360}})(61)
\oplus({\bf \overline{136}})(78)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{15}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A16_A14-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A16_A14-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 17}$&=&
$({\bf 15,1})(2)
\oplus({\bf 1,2})(-15)$\\
%
${\bf \overline{17}}$&=&
$({\bf \overline{15},1})(-2)
\oplus({\bf 1,2})(15)$\\
%
${\bf 136}$&=&
$({\bf 105,1})(4)
\oplus({\bf 15,2})(-13)
\oplus({\bf 1,1})(-30)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{105},1})(-4)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf 1,1})(30)$\\
%
${\bf 153}$&=&
$({\bf 120,1})(4)
\oplus({\bf 15,2})(-13)
\oplus({\bf 1,3})(-30)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{120},1})(-4)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf 1,3})(30)$\\
%
${\bf 288}$&=&
$({\bf 15,2})(17)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{15},2})(-17)$\\
%
${\bf 680}$&=&
$({\bf 455,1})(6)
\oplus({\bf 105,2})(-11)
\oplus({\bf 15,1})(-28)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{455},1})(-6)
\oplus({\bf \overline{105},2})(11)
\oplus({\bf \overline{15},1})(28)$\\
%
${\bf 969}$&=&
$({\bf 680,1})(6)
\oplus({\bf 120,2})(-11)
\oplus({\bf 15,3})(-28)
\oplus({\bf 1,4})(-45)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{680},1})(-6)
\oplus({\bf \overline{120},2})(11)
\oplus({\bf \overline{15},3})(28)
\oplus({\bf 1,4})(45)$\\
%
${\bf 1632}$&=&
$({\bf 1120,1})(6)
\oplus({\bf 120,2})(-11)
\oplus({\bf 105,2})(-11)
\oplus({\bf 15,3})(-28)
\oplus({\bf 15,1})(-28)
\oplus({\bf 1,2})(-45)$\\
%
${\bf \overline{1632}}$&=&
$({\bf \overline{1120},1})(-6)
\oplus({\bf \overline{120},2})(11)
\oplus({\bf \overline{105},2})(11)
\oplus({\bf \overline{15},3})(28)
\oplus({\bf \overline{15},1})(28)
\oplus({\bf 1,2})(45)$\\
%
${\bf 2295}$&=&
$({\bf \overline{15},1})(-32)
\oplus({\bf 224,2})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf 1560,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 105,2})(19)$\\
%
${\bf \overline{2295}}$&=&
$({\bf 15,1})(32)
\oplus({\bf 224,2})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf \overline{1560},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{105},2})(-19)$\\
%
${\bf 2380}$&=&
$({\bf 1365,1})(8)
\oplus({\bf 455,2})(-9)
\oplus({\bf 105,1})(-26)$\\
%
${\bf \overline{2380}}$&=&
$({\bf \overline{1365},1})(-8)
\oplus({\bf \overline{455},2})(9)
\oplus({\bf \overline{105},1})(26)$\\
%
${\bf 2584}$&=&
$({\bf 120,2})(19)
\oplus({\bf 1785,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 224,2})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf \overline{15},3})(-32)$\\
%
${\bf \overline{2584}}$&=&
$({\bf \overline{120},2})(-19)
\oplus({\bf \overline{1785},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 224,2})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf 15,3})(32)$\\
%
${\bf 4845}$&=&
$({\bf 3060,1})(8)
\oplus({\bf 680,2})(-9)
\oplus({\bf 120,3})(-26)
\oplus({\bf 15,4})(-43)
\oplus({\bf 1,5})(-60)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{3060},1})(-8)
\oplus({\bf \overline{680},2})(9)
\oplus({\bf \overline{120},3})(26)
\oplus({\bf \overline{15},4})(43)
\oplus({\bf 1,5})(60)$\\
%
${\bf 6188}$&=&
$({\bf 3003,1})(10)
\oplus({\bf 1365,2})(-7)
\oplus({\bf 455,1})(-24)$\\
%
${\bf \overline{6188}}$&=&
$({\bf \overline{3003},1})(-10)
\oplus({\bf \overline{1365},2})(7)
\oplus({\bf \overline{455},1})(24)$\\
%
${\bf 6936}$&=&
$({\bf 4200,1})(8)
\oplus({\bf 1120,2})(-9)
\oplus({\bf 120,3})(-26)
\oplus({\bf 105,1})(-26)
\oplus({\bf 15,2})(-43)
\oplus({\bf 1,1})(-60)$\\
%
${\bf \overline{6936}}$&=&
$({\bf \overline{4200},1})(-8)
\oplus({\bf \overline{1120},2})(9)
\oplus({\bf \overline{120},3})(26)
\oplus({\bf \overline{105},1})(26)
\oplus({\bf \overline{15},2})(43)
\oplus({\bf 1,1})(60)$\\
%
${\bf 9180}$&=&
$({\bf 5460,1})(8)
\oplus({\bf 1120,2})(-9)
\oplus({\bf 455,2})(-9)
\oplus({\bf 120,1})(-26)
\oplus({\bf 105,3})(-26)
\oplus({\bf 105,1})(-26)
\oplus({\bf 15,2})(-43)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{5460},1})(-8)
\oplus({\bf \overline{1120},2})(9)
\oplus({\bf \overline{455},2})(9)
\oplus({\bf \overline{120},1})(26)
\oplus({\bf \overline{105},3})(26)
\oplus({\bf \overline{105},1})(26)
\oplus({\bf \overline{15},2})(43)$\\
%
${\bf 11424}$&=&
$({\bf 224,1})(-30)
\oplus({\bf 1560,2})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6720,1})(4)
\oplus({\bf 105,3})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 455,2})(21)$\\
%
${\bf \overline{11424}}$&=&
$({\bf 224,1})(30)
\oplus({\bf \overline{1560},2})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6720},1})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{455},2})(-21)$\\
%
${\bf 11628}$&=&
$({\bf 7140,1})(8)
\oplus({\bf 680,2})(-9)
\oplus({\bf 1120,2})(-9)
\oplus({\bf 120,3})(-26)
\oplus({\bf 120,1})(-26)
\oplus({\bf 105,3})(-26)
\oplus({\bf 15,4})(-43)
\oplus({\bf 15,2})(-43)
\oplus({\bf 1,3})(-60)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{7140},1})(-8)
\oplus({\bf \overline{680},2})(9)
\oplus({\bf \overline{1120},2})(9)
\oplus({\bf \overline{120},3})(26)
\oplus({\bf \overline{120},1})(26)
\oplus({\bf \overline{105},3})(26)
\oplus({\bf \overline{15},4})(43)
\oplus({\bf \overline{15},2})(43)
\oplus({\bf 1,3})(60)$\\
%
${\bf 12376}$&=&
$({\bf 5005,1})(12)
\oplus({\bf 3003,2})(-5)
\oplus({\bf 1365,1})(-22)$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{5005},1})(-12)
\oplus({\bf \overline{3003},2})(5)
\oplus({\bf \overline{1365},1})(22)$\\
%
${\bf 16320}$&=&
$({\bf 680,2})(21)
\oplus({\bf 10080,1})(4)
\oplus({\bf 120,3})(4)
\oplus({\bf 120,1})(4)
\oplus({\bf 1785,2})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 224,3})(-30)
\oplus({\bf 1,5})(-30)
\oplus({\bf 1,3})(-30)
\oplus({\bf \overline{15},4})(-47)$\\
%
${\bf \overline{16320}}$&=&
$({\bf \overline{680},2})(-21)
\oplus({\bf \overline{10080},1})(-4)
\oplus({\bf \overline{120},3})(-4)
\oplus({\bf \overline{120},1})(-4)
\oplus({\bf \overline{1785},2})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf 224,3})(30)
\oplus({\bf 1,5})(30)
\oplus({\bf 1,3})(30)
\oplus({\bf 15,4})(47)$\\
%
${\bf 18207}$&=&
$({\bf 105,1})(34)
\oplus({\bf 1560,2})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 10800,1})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1560},2})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf \overline{105},1})(-34)$\\
%
${\bf 19448}$&=&
$({\bf 6435,1})(14)
\oplus({\bf 5005,2})(-3)
\oplus({\bf 3003,1})(-20)$\\
%
${\bf \overline{19448}}$&=&
$({\bf \overline{6435},1})(-14)
\oplus({\bf \overline{5005},2})(3)
\oplus({\bf \overline{3003},1})(20)$\\
%
${\bf 20349}$&=&
$({\bf 11628,1})(10)
\oplus({\bf 3060,2})(-7)
\oplus({\bf 680,3})(-24)
\oplus({\bf 120,4})(-41)
\oplus({\bf 15,5})(-58)
\oplus({\bf 1,6})(-75)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{11628},1})(-10)
\oplus({\bf \overline{3060},2})(7)
\oplus({\bf \overline{680},3})(24)
\oplus({\bf \overline{120},4})(41)
\oplus({\bf \overline{15},5})(58)
\oplus({\bf 1,6})(75)$\\
%
${\bf 20520}$&=&
$({\bf 120,1})(34)
\oplus({\bf 1785,2})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 12376,1})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{1560},2})(-17)
\oplus({\bf \overline{15},4})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf \overline{105},3})(-34)$\\
%
${\bf \overline{20520}}$&=&
$({\bf \overline{120},1})(-34)
\oplus({\bf \overline{1785},2})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf \overline{12376},1})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1560,2})(17)
\oplus({\bf 15,4})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 105,3})(34)$\\
%
${\bf 23120}$&=&
$({\bf 120,3})(34)
\oplus({\bf 1785,2})(17)
\oplus({\bf 15,4})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 14175,1})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1785},2})(-17)
\oplus({\bf \overline{15},4})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf \overline{120},3})(-34)$\\
%
${\bf 24310}$&=&
$({\bf \overline{6435},1})(16)
\oplus({\bf 6435,2})(-1)
\oplus({\bf 5005,1})(-18)$\\
%
${\bf \overline{24310}}$&=&
$({\bf 6435,1})(-16)
\oplus({\bf \overline{6435},2})(1)
\oplus({\bf \overline{5005},1})(18)$\\
%
${\bf 27455}$&=&
$({\bf 1120,2})(21)
\oplus({\bf 16575,1})(4)
\oplus({\bf 120,3})(4)
\oplus({\bf 120,1})(4)
\oplus({\bf 105,3})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 1785,2})(-13)
\oplus({\bf 1560,2})(-13)
\oplus({\bf 15,4})(-13)
\oplus2({\bf 15,2})(-13)
\oplus({\bf 224,3})(-30)
\oplus({\bf 224,1})(-30)
\oplus({\bf 1,3})(-30)
\oplus({\bf 1,1})(-30)
\oplus({\bf \overline{15},2})(-47)$\\
%
${\bf \overline{27455}}$&=&
$({\bf \overline{1120},2})(-21)
\oplus({\bf \overline{16575},1})(-4)
\oplus({\bf \overline{120},3})(-4)
\oplus({\bf \overline{120},1})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{1785},2})(13)
\oplus({\bf \overline{1560},2})(13)
\oplus({\bf \overline{15},4})(13)
\oplus2({\bf \overline{15},2})(13)
\oplus({\bf 224,3})(30)
\oplus({\bf 224,1})(30)
\oplus({\bf 1,3})(30)
\oplus({\bf 1,1})(30)
\oplus({\bf 15,2})(47)$\\
%
${\bf 34272}$&=&
$({\bf 17472,1})(10)
\oplus({\bf 5460,2})(-7)
\oplus({\bf 1365,2})(-7)
\oplus({\bf 1120,1})(-24)
\oplus({\bf 455,3})(-24)
\oplus({\bf 455,1})(-24)
\oplus({\bf 105,2})(-41)$\\
%
${\bf \overline{34272}}$&=&
$({\bf \overline{17472},1})(-10)
\oplus({\bf \overline{5460},2})(7)
\oplus({\bf \overline{1365},2})(7)
\oplus({\bf \overline{1120},1})(24)
\oplus({\bf \overline{455},3})(24)
\oplus({\bf \overline{455},1})(24)
\oplus({\bf \overline{105},2})(41)$\\
%
${\bf 39780}$&=&
$({\bf 1560,1})(-28)
\oplus({\bf 6720,2})(-11)
\oplus({\bf 105,2})(-11)
\oplus({\bf 20020,1})(6)
\oplus({\bf 455,3})(6)
\oplus({\bf 455,1})(6)
\oplus({\bf 1365,2})(23)$\\
%
${\bf \overline{39780}}$&=&
$({\bf \overline{1560},1})(28)
\oplus({\bf \overline{6720},2})(11)
\oplus({\bf \overline{105},2})(11)
\oplus({\bf \overline{20020},1})(-6)
\oplus({\bf \overline{455},3})(-6)
\oplus({\bf \overline{455},1})(-6)
\oplus({\bf \overline{1365},2})(-23)$\\
%
${\bf 52020}$&=&
$({\bf 27300,1})(10)
\oplus({\bf 4200,2})(-7)
\oplus({\bf 5460,2})(-7)
\oplus({\bf 1120,3})(-24)
\oplus({\bf 1120,1})(-24)
\oplus({\bf 455,1})(-24)
\oplus({\bf 120,2})(-41)
\oplus({\bf 105,2})(-41)
\oplus({\bf 15,1})(-58)$\\
%
${\bf \overline{52020}}$&=&
$({\bf \overline{27300},1})(-10)
\oplus({\bf \overline{4200},2})(7)
\oplus({\bf \overline{5460},2})(7)
\oplus({\bf \overline{1120},3})(24)
\oplus({\bf \overline{1120},1})(24)
\oplus({\bf \overline{455},1})(24)
\oplus({\bf \overline{120},2})(41)
\oplus({\bf \overline{105},2})(41)
\oplus({\bf \overline{15},1})(58)$\\
%
${\bf 62016}$&=&
$({\bf 34272,1})(10)
\oplus({\bf 3060,2})(-7)
\oplus({\bf 7140,2})(-7)
\oplus({\bf 680,3})(-24)
\oplus({\bf 680,1})(-24)
\oplus({\bf 1120,3})(-24)
\oplus({\bf 120,4})(-41)
\oplus({\bf 120,2})(-41)
\oplus({\bf 105,4})(-41)
\oplus({\bf 15,5})(-58)
\oplus({\bf 15,3})(-58)
\oplus({\bf 1,4})(-75)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{34272},1})(-10)
\oplus({\bf \overline{3060},2})(7)
\oplus({\bf \overline{7140},2})(7)
\oplus({\bf \overline{680},3})(24)
\oplus({\bf \overline{680},1})(24)
\oplus({\bf \overline{1120},3})(24)
\oplus({\bf \overline{120},4})(41)
\oplus({\bf \overline{120},2})(41)
\oplus({\bf \overline{105},4})(41)
\oplus({\bf \overline{15},5})(58)
\oplus({\bf \overline{15},3})(58)
\oplus({\bf 1,4})(75)$\\
%
${\bf 65892}$&=&
$({\bf 35700,1})(10)
\oplus({\bf 7140,2})(-7)
\oplus({\bf 4200,2})(-7)
\oplus({\bf 680,3})(-24)
\oplus({\bf 1120,3})(-24)
\oplus({\bf 1120,1})(-24)
\oplus({\bf 120,4})(-41)
\oplus({\bf 120,2})(-41)
\oplus({\bf 105,2})(-41)
\oplus({\bf 15,3})(-58)
\oplus({\bf 15,1})(-58)
\oplus({\bf 1,2})(-75)$\\
%
${\bf \overline{65892}}$&=&
$({\bf \overline{35700},1})(-10)
\oplus({\bf \overline{7140},2})(7)
\oplus({\bf \overline{4200},2})(7)
\oplus({\bf \overline{680},3})(24)
\oplus({\bf \overline{1120},3})(24)
\oplus({\bf \overline{1120},1})(24)
\oplus({\bf \overline{120},4})(41)
\oplus({\bf \overline{120},2})(41)
\oplus({\bf \overline{105},2})(41)
\oplus({\bf \overline{15},3})(58)
\oplus({\bf \overline{15},1})(58)
\oplus({\bf 1,2})(75)$\\
%
${\bf 69768}$&=&
$({\bf 37128,1})(10)
\oplus({\bf 7140,2})(-7)
\oplus({\bf 5460,2})(-7)
\oplus({\bf 680,1})(-24)
\oplus({\bf 1120,3})(-24)
\oplus({\bf 1120,1})(-24)
\oplus({\bf 455,3})(-24)
\oplus({\bf 120,2})(-41)
\oplus({\bf 105,4})(-41)
\oplus({\bf 105,2})(-41)
\oplus({\bf 15,3})(-58)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{37128},1})(-10)
\oplus({\bf \overline{7140},2})(7)
\oplus({\bf \overline{5460},2})(7)
\oplus({\bf \overline{680},1})(24)
\oplus({\bf \overline{1120},3})(24)
\oplus({\bf \overline{1120},1})(24)
\oplus({\bf \overline{455},3})(24)
\oplus({\bf \overline{120},2})(41)
\oplus({\bf \overline{105},4})(41)
\oplus({\bf \overline{105},2})(41)
\oplus({\bf \overline{15},3})(58)$\\
%
${\bf 74613}$&=&
$({\bf 38760,1})(12)
\oplus({\bf 11628,2})(-5)
\oplus({\bf 3060,3})(-22)
\oplus({\bf 680,4})(-39)
\oplus({\bf 120,5})(-56)
\oplus({\bf 15,6})(-73)
\oplus({\bf 1,7})(-90)$\\
%
${\bf \overline{74613}}$&=&
$({\bf \overline{38760},1})(-12)
\oplus({\bf \overline{11628},2})(5)
\oplus({\bf \overline{3060},3})(22)
\oplus({\bf \overline{680},4})(39)
\oplus({\bf \overline{120},5})(56)
\oplus({\bf \overline{15},6})(73)
\oplus({\bf 1,7})(90)$\\
%
${\bf 81396}$&=&
$({\bf 3060,2})(23)
\oplus({\bf 45220,1})(6)
\oplus({\bf 680,3})(6)
\oplus({\bf 680,1})(6)
\oplus({\bf 10080,2})(-11)
\oplus({\bf 120,4})(-11)
\oplus({\bf 120,2})(-11)
\oplus({\bf 1785,3})(-28)
\oplus({\bf 15,5})(-28)
\oplus({\bf 15,3})(-28)
\oplus({\bf 224,4})(-45)
\oplus({\bf 1,6})(-45)
\oplus({\bf 1,4})(-45)
\oplus({\bf \overline{15},5})(-62)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{3060},2})(-23)
\oplus({\bf \overline{45220},1})(-6)
\oplus({\bf \overline{680},3})(-6)
\oplus({\bf \overline{680},1})(-6)
\oplus({\bf \overline{10080},2})(11)
\oplus({\bf \overline{120},4})(11)
\oplus({\bf \overline{120},2})(11)
\oplus({\bf \overline{1785},3})(28)
\oplus({\bf \overline{15},5})(28)
\oplus({\bf \overline{15},3})(28)
\oplus({\bf 224,4})(45)
\oplus({\bf 1,6})(45)
\oplus({\bf 1,4})(45)
\oplus({\bf 15,5})(62)$\\
%
${\bf 90168}$&=&
$({\bf \overline{1560},1})(-32)
\oplus({\bf 10800,2})(-15)
\oplus({\bf 224,2})(-15)
\oplus({\bf 46200,1})(2)
\oplus({\bf 1560,3})(2)
\oplus({\bf 1560,1})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6720,2})(19)
\oplus({\bf 105,2})(19)
\oplus({\bf 455,1})(36)$\\
%
${\bf \overline{90168}}$&=&
$({\bf 1560,1})(32)
\oplus({\bf 10800,2})(15)
\oplus({\bf 224,2})(15)
\oplus({\bf \overline{46200},1})(-2)
\oplus({\bf \overline{1560},3})(-2)
\oplus({\bf \overline{1560},1})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6720},2})(-19)
\oplus({\bf \overline{105},2})(-19)
\oplus({\bf \overline{455},1})(-36)$\\
%
${\bf 92820}$&=&
$({\bf 40040,1})(12)
\oplus({\bf 17472,2})(-5)
\oplus({\bf 3003,2})(-5)
\oplus({\bf 5460,1})(-22)
\oplus({\bf 1365,3})(-22)
\oplus({\bf 1365,1})(-22)
\oplus({\bf 455,2})(-39)$\\
%
${\bf \overline{92820}}$&=&
$({\bf \overline{40040},1})(-12)
\oplus({\bf \overline{17472},2})(5)
\oplus({\bf \overline{3003},2})(5)
\oplus({\bf \overline{5460},1})(22)
\oplus({\bf \overline{1365},3})(22)
\oplus({\bf \overline{1365},1})(22)
\oplus({\bf \overline{455},2})(39)$\\
%
${\bf 101745}$&=&
$({\bf \overline{1785},1})(-32)
\oplus({\bf \overline{12376},2})(-15)
\oplus({\bf 224,2})(-15)
\oplus({\bf 53040,1})(2)
\oplus({\bf 1560,3})(2)
\oplus({\bf 1560,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 6720,2})(19)
\oplus({\bf 105,4})(19)
\oplus({\bf 105,2})(19)
\oplus({\bf 455,3})(36)$\\
%
${\bf \overline{101745}}$&=&
$({\bf 1785,1})(32)
\oplus({\bf 12376,2})(15)
\oplus({\bf 224,2})(15)
\oplus({\bf \overline{53040},1})(-2)
\oplus({\bf \overline{1560},3})(-2)
\oplus({\bf \overline{1560},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6720},2})(-19)
\oplus({\bf \overline{105},4})(-19)
\oplus({\bf \overline{105},2})(-19)
\oplus({\bf \overline{455},3})(-36)$\\
%
${\bf 102816}$&=&
$({\bf 6720,1})(-26)
\oplus({\bf 20020,2})(-9)
\oplus({\bf 455,2})(-9)
\oplus({\bf 43680,1})(8)
\oplus({\bf 1365,3})(8)
\oplus({\bf 1365,1})(8)
\oplus({\bf 3003,2})(25)$\\
%
${\bf \overline{102816}}$&=&
$({\bf \overline{6720},1})(26)
\oplus({\bf \overline{20020},2})(9)
\oplus({\bf \overline{455},2})(9)
\oplus({\bf \overline{43680},1})(-8)
\oplus({\bf \overline{1365},3})(-8)
\oplus({\bf \overline{1365},1})(-8)
\oplus({\bf \overline{3003},2})(-25)$\\
%
${\bf 116280}$&=&
$({\bf \overline{15},1})(-62)
\oplus({\bf 224,2})(-45)
\oplus({\bf 1,2})(-45)
\oplus({\bf 1785,3})(-28)
\oplus({\bf 1560,1})(-28)
\oplus({\bf 15,3})(-28)
\oplus({\bf 15,1})(-28)
\oplus({\bf 16575,2})(-11)
\oplus({\bf 120,4})(-11)
\oplus({\bf 120,2})(-11)
\oplus({\bf 105,2})(-11)
\oplus({\bf 61880,1})(6)
\oplus({\bf 1120,3})(6)
\oplus({\bf 1120,1})(6)
\oplus({\bf 4200,2})(23)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 15,1})(62)
\oplus({\bf 224,2})(45)
\oplus({\bf 1,2})(45)
\oplus({\bf \overline{1785},3})(28)
\oplus({\bf \overline{1560},1})(28)
\oplus({\bf \overline{15},3})(28)
\oplus({\bf \overline{15},1})(28)
\oplus({\bf \overline{16575},2})(11)
\oplus({\bf \overline{120},4})(11)
\oplus({\bf \overline{120},2})(11)
\oplus({\bf \overline{105},2})(11)
\oplus({\bf \overline{61880},1})(-6)
\oplus({\bf \overline{1120},3})(-6)
\oplus({\bf \overline{1120},1})(-6)
\oplus({\bf \overline{4200},2})(-23)$\\
%
${\bf 129200}$&=&
$({\bf 680,1})(36)
\oplus({\bf 10080,2})(19)
\oplus({\bf 120,2})(19)
\oplus({\bf 69615,1})(2)
\oplus({\bf 1785,3})(2)
\oplus({\bf 1785,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 12376,2})(-15)
\oplus({\bf 224,4})(-15)
\oplus({\bf 224,2})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{1560},3})(-32)
\oplus({\bf \overline{15},5})(-32)
\oplus({\bf \overline{15},3})(-32)
\oplus({\bf \overline{105},4})(-49)$\\
%
${\bf \overline{129200}}$&=&
$({\bf \overline{680},1})(-36)
\oplus({\bf \overline{10080},2})(-19)
\oplus({\bf \overline{120},2})(-19)
\oplus({\bf \overline{69615},1})(-2)
\oplus({\bf \overline{1785},3})(-2)
\oplus({\bf \overline{1785},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{12376},2})(15)
\oplus({\bf 224,4})(15)
\oplus({\bf 224,2})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 1560,3})(32)
\oplus({\bf 15,5})(32)
\oplus({\bf 15,3})(32)
\oplus({\bf 105,4})(49)$\\
%
${\bf 138720}$&=&
$({\bf 63700,1})(12)
\oplus({\bf 27300,2})(-5)
\oplus({\bf 4200,3})(-22)
\oplus({\bf 5460,1})(-22)
\oplus({\bf 1120,2})(-39)
\oplus({\bf 120,1})(-56)$\\
%
${\bf \overline{138720}}$&=&
$({\bf \overline{63700},1})(-12)
\oplus({\bf \overline{27300},2})(5)
\oplus({\bf \overline{4200},3})(22)
\oplus({\bf \overline{5460},1})(22)
\oplus({\bf \overline{1120},2})(39)
\oplus({\bf \overline{120},1})(56)$\\
%
${\bf 145656}$&=&
$({\bf 680,3})(36)
\oplus({\bf 10080,2})(19)
\oplus({\bf 120,4})(19)
\oplus({\bf 120,2})(19)
\oplus({\bf 79800,1})(2)
\oplus({\bf 1785,3})(2)
\oplus({\bf 1785,1})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 14175,2})(-15)
\oplus({\bf 224,4})(-15)
\oplus({\bf 224,2})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf \overline{1785},3})(-32)
\oplus({\bf \overline{15},5})(-32)
\oplus({\bf \overline{15},3})(-32)
\oplus({\bf \overline{120},4})(-49)$\\
%
${\bf \overline{145656}}$&=&
$({\bf \overline{680},3})(-36)
\oplus({\bf \overline{10080},2})(-19)
\oplus({\bf \overline{120},4})(-19)
\oplus({\bf \overline{120},2})(-19)
\oplus({\bf \overline{79800},1})(-2)
\oplus({\bf \overline{1785},3})(-2)
\oplus({\bf \overline{1785},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 14175,2})(15)
\oplus({\bf 224,4})(15)
\oplus({\bf 224,2})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf 1785,3})(32)
\oplus({\bf 15,5})(32)
\oplus({\bf 15,3})(32)
\oplus({\bf 120,4})(49)$\\
%
${\bf 153748}$&=&
$({\bf 5460,2})(23)
\oplus({\bf 80325,1})(6)
\oplus({\bf 1120,3})(6)
\oplus({\bf 1120,1})(6)
\oplus({\bf 455,3})(6)
\oplus({\bf 455,1})(6)
\oplus({\bf 16575,2})(-11)
\oplus({\bf 120,2})(-11)
\oplus({\bf 6720,2})(-11)
\oplus({\bf 105,4})(-11)
\oplus2({\bf 105,2})(-11)
\oplus({\bf 1785,1})(-28)
\oplus({\bf 1560,3})(-28)
\oplus({\bf 1560,1})(-28)
\oplus({\bf 15,3})(-28)
\oplus({\bf 15,1})(-28)
\oplus({\bf 224,2})(-45)$\\
%
${\bf \overline{153748}}$&=&
$({\bf \overline{5460},2})(-23)
\oplus({\bf \overline{80325},1})(-6)
\oplus({\bf \overline{1120},3})(-6)
\oplus({\bf \overline{1120},1})(-6)
\oplus({\bf \overline{455},3})(-6)
\oplus({\bf \overline{455},1})(-6)
\oplus({\bf \overline{16575},2})(11)
\oplus({\bf \overline{6720},2})(11)
\oplus({\bf \overline{120},2})(11)
\oplus({\bf \overline{105},4})(11)
\oplus2({\bf \overline{105},2})(11)
\oplus({\bf \overline{1785},1})(28)
\oplus({\bf \overline{1560},3})(28)
\oplus({\bf \overline{1560},1})(28)
\oplus({\bf \overline{15},3})(28)
\oplus({\bf \overline{15},1})(28)
\oplus({\bf 224,2})(45)$\\
%
${\bf 190944}$&=&
$({\bf 68640,1})(14)
\oplus({\bf 40040,2})(-3)
\oplus({\bf 5005,2})(-3)
\oplus({\bf 17472,1})(-20)
\oplus({\bf 3003,3})(-20)
\oplus({\bf 3003,1})(-20)
\oplus({\bf 1365,2})(-37)$\\
%
${\bf \overline{190944}}$&=&
$({\bf \overline{68640},1})(-14)
\oplus({\bf \overline{40040},2})(3)
\oplus({\bf \overline{5005},2})(3)
\oplus({\bf \overline{17472},1})(20)
\oplus({\bf \overline{3003},3})(20)
\oplus({\bf \overline{3003},1})(20)
\oplus({\bf \overline{1365},2})(37)$\\
%
${\bf 195075}$&=&
$({\bf 7140,2})(23)
\oplus({\bf 105300,1})(6)
\oplus({\bf 680,3})(6)
\oplus({\bf 680,1})(6)
\oplus({\bf 1120,3})(6)
\oplus({\bf 1120,1})(6)
\oplus({\bf 10080,2})(-11)
\oplus({\bf 16575,2})(-11)
\oplus({\bf 120,4})(-11)
\oplus2({\bf 120,2})(-11)
\oplus({\bf 105,4})(-11)
\oplus({\bf 105,2})(-11)
\oplus({\bf 1785,3})(-28)
\oplus({\bf 1785,1})(-28)
\oplus({\bf 1560,3})(-28)
\oplus({\bf 15,5})(-28)
\oplus2({\bf 15,3})(-28)
\oplus({\bf 15,1})(-28)
\oplus({\bf 224,4})(-45)
\oplus({\bf 224,2})(-45)
\oplus({\bf 1,4})(-45)
\oplus({\bf 1,2})(-45)
\oplus({\bf \overline{15},3})(-62)$\\
%
${\bf \overline{195075}}$&=&
$({\bf \overline{7140},2})(-23)
\oplus({\bf \overline{105300},1})(-6)
\oplus({\bf \overline{680},3})(-6)
\oplus({\bf \overline{680},1})(-6)
\oplus({\bf \overline{1120},3})(-6)
\oplus({\bf \overline{1120},1})(-6)
\oplus({\bf \overline{10080},2})(11)
\oplus({\bf \overline{16575},2})(11)
\oplus({\bf \overline{120},4})(11)
\oplus2({\bf \overline{120},2})(11)
\oplus({\bf \overline{105},4})(11)
\oplus({\bf \overline{105},2})(11)
\oplus({\bf \overline{1785},3})(28)
\oplus({\bf \overline{1785},1})(28)
\oplus({\bf \overline{1560},3})(28)
\oplus({\bf \overline{15},5})(28)
\oplus2({\bf \overline{15},3})(28)
\oplus({\bf \overline{15},1})(28)
\oplus({\bf 224,4})(45)
\oplus({\bf 224,2})(45)
\oplus({\bf 1,4})(45)
\oplus({\bf 1,2})(45)
\oplus({\bf 15,3})(62)$\\
%
${\bf 197676}$&=&
$({\bf 95200,1})(12)
\oplus({\bf 35700,2})(-5)
\oplus({\bf 7140,3})(-22)
\oplus({\bf 4200,1})(-22)
\oplus({\bf 680,4})(-39)
\oplus({\bf 1120,2})(-39)
\oplus({\bf 120,3})(-56)
\oplus({\bf 105,1})(-56)
\oplus({\bf 15,2})(-73)
\oplus({\bf 1,1})(-90)$\\
%
${\bf \overline{197676}}$&=&
$({\bf \overline{95200},1})(-12)
\oplus({\bf \overline{35700},2})(5)
\oplus({\bf \overline{7140},3})(22)
\oplus({\bf \overline{4200},1})(22)
\oplus({\bf \overline{680},4})(39)
\oplus({\bf \overline{1120},2})(39)
\oplus({\bf \overline{120},3})(56)
\oplus({\bf \overline{105},1})(56)
\oplus({\bf \overline{15},2})(73)
\oplus({\bf 1,1})(90)$\\
%
${\bf 204204}$&=&
$({\bf 20020,1})(-24)
\oplus({\bf 43680,2})(-7)
\oplus({\bf 1365,2})(-7)
\oplus({\bf 72072,1})(10)
\oplus({\bf 3003,3})(10)
\oplus({\bf 3003,1})(10)
\oplus({\bf 5005,2})(27)$\\
%
${\bf \overline{204204}}$&=&
$({\bf \overline{20020},1})(24)
\oplus({\bf \overline{43680},2})(7)
\oplus({\bf \overline{1365},2})(7)
\oplus({\bf \overline{72072},1})(-10)
\oplus({\bf \overline{3003},3})(-10)
\oplus({\bf \overline{3003},1})(-10)
\oplus({\bf \overline{5005},2})(-27)$\\
%
${\bf 217056}$&=&
$({\bf 1120,1})(36)
\oplus({\bf 16575,2})(19)
\oplus({\bf 120,2})(19)
\oplus({\bf 105,2})(19)
\oplus({\bf 114240,1})(2)
\oplus({\bf 1785,3})(2)
\oplus({\bf 1785,1})(2)
\oplus({\bf 1560,3})(2)
\oplus({\bf 1560,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 12376,2})(-15)
\oplus({\bf 10800,2})(-15)
\oplus({\bf 224,4})(-15)
\oplus2({\bf 224,2})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf \overline{1560},3})(-32)
\oplus({\bf \overline{1560},1})(-32)
\oplus({\bf \overline{15},3})(-32)
\oplus({\bf \overline{15},1})(-32)
\oplus({\bf \overline{105},2})(-49)$\\
%
${\bf \overline{217056}}$&=&
$({\bf \overline{1120},1})(-36)
\oplus({\bf \overline{16575},2})(-19)
\oplus({\bf \overline{120},2})(-19)
\oplus({\bf \overline{105},2})(-19)
\oplus({\bf \overline{114240},1})(-2)
\oplus({\bf \overline{1785},3})(-2)
\oplus({\bf \overline{1785},1})(-2)
\oplus({\bf \overline{1560},3})(-2)
\oplus({\bf \overline{1560},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{12376},2})(15)
\oplus({\bf 10800,2})(15)
\oplus({\bf 224,4})(15)
\oplus2({\bf 224,2})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf 1560,3})(32)
\oplus({\bf 1560,1})(32)
\oplus({\bf 15,3})(32)
\oplus({\bf 15,1})(32)
\oplus({\bf 105,2})(49)$\\
%
${\bf 218484}$&=&
$({\bf 98280,1})(12)
\oplus({\bf 27300,2})(-5)
\oplus({\bf 17472,2})(-5)
\oplus({\bf 4200,1})(-22)
\oplus({\bf 5460,3})(-22)
\oplus({\bf 5460,1})(-22)
\oplus({\bf 1365,1})(-22)
\oplus({\bf 1120,2})(-39)
\oplus({\bf 455,2})(-39)
\oplus({\bf 105,1})(-56)$\\
%
${\bf \overline{218484}}$&=&
$({\bf \overline{98280},1})(-12)
\oplus({\bf \overline{27300},2})(5)
\oplus({\bf \overline{17472},2})(5)
\oplus({\bf \overline{4200},1})(22)
\oplus({\bf \overline{5460},3})(22)
\oplus({\bf \overline{5460},1})(22)
\oplus({\bf \overline{1365},1})(22)
\oplus({\bf \overline{1120},2})(39)
\oplus({\bf \overline{455},2})(39)
\oplus({\bf \overline{105},1})(56)$\\
%
${\bf 244800}$&=&
$({\bf \overline{120},2})(-49)
\oplus({\bf \overline{1785},3})(-32)
\oplus({\bf \overline{1785},1})(-32)
\oplus({\bf \overline{15},3})(-32)
\oplus({\bf \overline{15},1})(-32)
\oplus({\bf 14175,2})(-15)
\oplus({\bf \overline{12376},2})(-15)
\oplus({\bf 224,4})(-15)
\oplus2({\bf 224,2})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf 131040,1})(2)
\oplus({\bf 1785,3})(2)
\oplus({\bf 1785,1})(2)
\oplus({\bf 1560,3})(2)
\oplus({\bf 1560,1})(2)
\oplus({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 16575,2})(19)
\oplus({\bf 120,4})(19)
\oplus({\bf 120,2})(19)
\oplus({\bf 105,4})(19)
\oplus({\bf 105,2})(19)
\oplus({\bf 1120,3})(36)$\\
%
${\bf \overline{244800}}$&=&
$({\bf 120,2})(49)
\oplus({\bf 1785,3})(32)
\oplus({\bf 1785,1})(32)
\oplus({\bf 15,3})(32)
\oplus({\bf 15,1})(32)
\oplus({\bf 14175,2})(15)
\oplus({\bf 12376,2})(15)
\oplus({\bf 224,4})(15)
\oplus2({\bf 224,2})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf \overline{131040},1})(-2)
\oplus({\bf \overline{1785},3})(-2)
\oplus({\bf \overline{1785},1})(-2)
\oplus({\bf \overline{1560},3})(-2)
\oplus({\bf \overline{1560},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{16575},2})(-19)
\oplus({\bf \overline{120},4})(-19)
\oplus({\bf \overline{120},2})(-19)
\oplus({\bf \overline{105},4})(-19)
\oplus({\bf \overline{105},2})(-19)
\oplus({\bf \overline{1120},3})(-36)$\\
%
${\bf 245157}$&=&
$({\bf 116280,1})(14)
\oplus({\bf 38760,2})(-3)
\oplus({\bf 11628,3})(-20)
\oplus({\bf 3060,4})(-37)
\oplus({\bf 680,5})(-54)
\oplus({\bf 120,6})(-71)
\oplus({\bf 15,7})(-88)
\oplus({\bf 1,8})(-105)$\\
%
${\bf \overline{245157}}$&=&
$({\bf \overline{116280},1})(-14)
\oplus({\bf \overline{38760},2})(3)
\oplus({\bf \overline{11628},3})(20)
\oplus({\bf \overline{3060},4})(37)
\oplus({\bf \overline{680},5})(54)
\oplus({\bf \overline{120},6})(71)
\oplus({\bf \overline{15},7})(88)
\oplus({\bf 1,8})(105)$\\
%
${\bf 271320}$&=&
$({\bf 123760,1})(12)
\oplus({\bf 37128,2})(-5)
\oplus({\bf 17472,2})(-5)
\oplus({\bf 7140,1})(-22)
\oplus({\bf 5460,3})(-22)
\oplus({\bf 5460,1})(-22)
\oplus({\bf 1365,3})(-22)
\oplus({\bf 1120,2})(-39)
\oplus({\bf 455,4})(-39)
\oplus({\bf 455,2})(-39)
\oplus({\bf 105,3})(-56)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{123760},1})(-12)
\oplus({\bf \overline{37128},2})(5)
\oplus({\bf \overline{17472},2})(5)
\oplus({\bf \overline{7140},1})(22)
\oplus({\bf \overline{5460},3})(22)
\oplus({\bf \overline{5460},1})(22)
\oplus({\bf \overline{1365},3})(22)
\oplus({\bf \overline{1120},2})(39)
\oplus({\bf \overline{455},4})(39)
\oplus({\bf \overline{455},2})(39)
\oplus({\bf \overline{105},3})(56)$\\
%
${\bf 271320'}$&=&
$({\bf 135660,1})(12)
\oplus({\bf 11628,2})(-5)
\oplus({\bf 34272,2})(-5)
\oplus({\bf 3060,3})(-22)
\oplus({\bf 3060,1})(-22)
\oplus({\bf 7140,3})(-22)
\oplus({\bf 680,4})(-39)
\oplus({\bf 680,2})(-39)
\oplus({\bf 1120,4})(-39)
\oplus({\bf 120,5})(-56)
\oplus({\bf 120,3})(-56)
\oplus({\bf 105,5})(-56)
\oplus({\bf 15,6})(-73)
\oplus({\bf 15,4})(-73)
\oplus({\bf 1,5})(-90)$\\
%
${\bf \overline{271320'}}$&=&
$({\bf \overline{135660},1})(-12)
\oplus({\bf \overline{11628},2})(5)
\oplus({\bf \overline{34272},2})(5)
\oplus({\bf \overline{3060},3})(22)
\oplus({\bf \overline{3060},1})(22)
\oplus({\bf \overline{7140},3})(22)
\oplus({\bf \overline{680},4})(39)
\oplus({\bf \overline{680},2})(39)
\oplus({\bf \overline{1120},4})(39)
\oplus({\bf \overline{120},5})(56)
\oplus({\bf \overline{120},3})(56)
\oplus({\bf \overline{105},5})(56)
\oplus({\bf \overline{15},6})(73)
\oplus({\bf \overline{15},4})(73)
\oplus({\bf 1,5})(90)$\\
%
${\bf 306306}$&=&
$({\bf \overline{90090},1})(16)
\oplus({\bf 68640,2})(-1)
\oplus({\bf 6435,2})(-1)
\oplus({\bf 40040,1})(-18)
\oplus({\bf 5005,3})(-18)
\oplus({\bf 5005,1})(-18)
\oplus({\bf 3003,2})(-35)$\\
%
${\bf \overline{306306}}$&=&
$({\bf 90090,1})(-16)
\oplus({\bf \overline{68640},2})(1)
\oplus({\bf \overline{6435},2})(1)
\oplus({\bf \overline{40040},1})(18)
\oplus({\bf \overline{5005},3})(18)
\oplus({\bf \overline{5005},1})(18)
\oplus({\bf \overline{3003},2})(35)$\\
%
${\bf 312120}$&=&
$({\bf 10800,1})(-30)
\oplus({\bf 46200,2})(-13)
\oplus({\bf 1560,2})(-13)
\oplus({\bf 136500,1})(4)
\oplus({\bf 6720,3})(4)
\oplus({\bf 6720,1})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 20020,2})(21)
\oplus({\bf 455,2})(21)
\oplus({\bf 1365,1})(38)$\\
%
${\bf \overline{312120}}$&=&
$({\bf 10800,1})(30)
\oplus({\bf \overline{46200},2})(13)
\oplus({\bf \overline{1560},2})(13)
\oplus({\bf \overline{136500},1})(-4)
\oplus({\bf \overline{6720},3})(-4)
\oplus({\bf \overline{6720},1})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{20020},2})(-21)
\oplus({\bf \overline{455},2})(-21)
\oplus({\bf \overline{1365},1})(-38)$\\
%
${\bf 318240}$&=&
$({\bf 43680,1})(-22)
\oplus({\bf 72072,2})(-5)
\oplus({\bf 3003,2})(-5)
\oplus({\bf 91520,1})(12)
\oplus({\bf 5005,3})(12)
\oplus({\bf 5005,1})(12)
\oplus({\bf 6435,2})(29)$\\
%
${\bf \overline{318240}}$&=&
$({\bf \overline{43680},1})(22)
\oplus({\bf \overline{72072},2})(5)
\oplus({\bf \overline{3003},2})(5)
\oplus({\bf \overline{91520},1})(-12)
\oplus({\bf \overline{5005},3})(-12)
\oplus({\bf \overline{5005},1})(-12)
\oplus({\bf \overline{6435},2})(-29)$\\
%
${\bf 341088}$&=&
$({\bf 11628,2})(25)
\oplus({\bf 171360,1})(8)
\oplus({\bf 3060,3})(8)
\oplus({\bf 3060,1})(8)
\oplus({\bf 45220,2})(-9)
\oplus({\bf 680,4})(-9)
\oplus({\bf 680,2})(-9)
\oplus({\bf 10080,3})(-26)
\oplus({\bf 120,5})(-26)
\oplus({\bf 120,3})(-26)
\oplus({\bf 1785,4})(-43)
\oplus({\bf 15,6})(-43)
\oplus({\bf 15,4})(-43)
\oplus({\bf 224,5})(-60)
\oplus({\bf 1,7})(-60)
\oplus({\bf 1,5})(-60)
\oplus({\bf \overline{15},6})(-77)$\\
%
${\bf \overline{341088}}$&=&
$({\bf \overline{11628},2})(-25)
\oplus({\bf \overline{171360},1})(-8)
\oplus({\bf \overline{3060},3})(-8)
\oplus({\bf \overline{3060},1})(-8)
\oplus({\bf \overline{45220},2})(9)
\oplus({\bf \overline{680},4})(9)
\oplus({\bf \overline{680},2})(9)
\oplus({\bf \overline{10080},3})(26)
\oplus({\bf \overline{120},5})(26)
\oplus({\bf \overline{120},3})(26)
\oplus({\bf \overline{1785},4})(43)
\oplus({\bf \overline{15},6})(43)
\oplus({\bf \overline{15},4})(43)
\oplus({\bf 224,5})(60)
\oplus({\bf 1,7})(60)
\oplus({\bf 1,5})(60)
\oplus({\bf 15,6})(77)$\\
%
${\bf 352716}$&=&
$({\bf \overline{12376},1})(-30)
\oplus({\bf 53040,2})(-13)
\oplus({\bf 1560,2})(-13)
\oplus({\bf 157080,1})(4)
\oplus({\bf 6720,3})(4)
\oplus({\bf 6720,1})(4)
\oplus({\bf 105,3})(4)
\oplus({\bf 20020,2})(21)
\oplus({\bf 455,4})(21)
\oplus({\bf 455,2})(21)
\oplus({\bf 1365,3})(38)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 12376,1})(30)
\oplus({\bf \overline{53040},2})(13)
\oplus({\bf \overline{1560},2})(13)
\oplus({\bf \overline{157080},1})(-4)
\oplus({\bf \overline{6720},3})(-4)
\oplus({\bf \overline{6720},1})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{20020},2})(-21)
\oplus({\bf \overline{455},4})(-21)
\oplus({\bf \overline{455},2})(-21)
\oplus({\bf \overline{1365},3})(-38)$\\
%
${\bf 387600}$&=&
$({\bf 185640,1})(12)
\oplus({\bf 34272,2})(-5)
\oplus({\bf 37128,2})(-5)
\oplus({\bf 3060,1})(-22)
\oplus({\bf 7140,3})(-22)
\oplus({\bf 7140,1})(-22)
\oplus({\bf 5460,3})(-22)
\oplus({\bf 680,2})(-39)
\oplus({\bf 1120,4})(-39)
\oplus({\bf 1120,2})(-39)
\oplus({\bf 455,4})(-39)
\oplus({\bf 120,3})(-56)
\oplus({\bf 105,5})(-56)
\oplus({\bf 105,3})(-56)
\oplus({\bf 15,4})(-73)$\\
%
${\bf \overline{387600}}$&=&
$({\bf \overline{185640},1})(-12)
\oplus({\bf \overline{34272},2})(5)
\oplus({\bf \overline{37128},2})(5)
\oplus({\bf \overline{3060},1})(22)
\oplus({\bf \overline{7140},3})(22)
\oplus({\bf \overline{7140},1})(22)
\oplus({\bf \overline{5460},3})(22)
\oplus({\bf \overline{680},2})(39)
\oplus({\bf \overline{1120},4})(39)
\oplus({\bf \overline{1120},2})(39)
\oplus({\bf \overline{455},4})(39)
\oplus({\bf \overline{120},3})(56)
\oplus({\bf \overline{105},5})(56)
\oplus({\bf \overline{105},3})(56)
\oplus({\bf \overline{15},4})(73)$\\
%
${\bf 388960}$&=&
$({\bf 91520,1})(-18)
\oplus({\bf 90090,2})(-1)
\oplus({\bf 6435,2})(-1)
\oplus({\bf \overline{68640},1})(16)
\oplus({\bf \overline{6435},3})(16)
\oplus({\bf \overline{6435},1})(16)
\oplus({\bf \overline{5005},2})(33)$\\
%
${\bf \overline{388960}}$&=&
$({\bf \overline{91520},1})(18)
\oplus({\bf \overline{90090},2})(1)
\oplus({\bf \overline{6435},2})(1)
\oplus({\bf 68640,1})(-16)
\oplus({\bf 6435,3})(-16)
\oplus({\bf 6435,1})(-16)
\oplus({\bf 5005,2})(-33)$\\
%
${\bf 393822}$&=&
$({\bf 72072,1})(-20)
\oplus({\bf 91520,2})(-3)
\oplus({\bf 5005,2})(-3)
\oplus({\bf 90090,1})(14)
\oplus({\bf 6435,3})(14)
\oplus({\bf 6435,1})(14)
\oplus({\bf \overline{6435},2})(31)$\\
%
${\bf \overline{393822}}$&=&
$({\bf \overline{72072},1})(20)
\oplus({\bf \overline{91520},2})(3)
\oplus({\bf \overline{5005},2})(3)
\oplus({\bf \overline{90090},1})(-14)
\oplus({\bf \overline{6435},3})(-14)
\oplus({\bf \overline{6435},1})(-14)
\oplus({\bf 6435,2})(-31)$\\
%
${\bf 395352}$&=&
$({\bf 192780,1})(12)
\oplus({\bf 34272,2})(-5)
\oplus({\bf 35700,2})(-5)
\oplus({\bf 3060,3})(-22)
\oplus({\bf 7140,3})(-22)
\oplus({\bf 7140,1})(-22)
\oplus({\bf 4200,3})(-22)
\oplus({\bf 680,4})(-39)
\oplus({\bf 680,2})(-39)
\oplus({\bf 1120,4})(-39)
\oplus({\bf 1120,2})(-39)
\oplus({\bf 120,5})(-56)
\oplus({\bf 120,3})(-56)
\oplus({\bf 120,1})(-56)
\oplus({\bf 105,3})(-56)
\oplus({\bf 15,4})(-73)
\oplus({\bf 15,2})(-73)
\oplus({\bf 1,3})(-90)$\\
%
${\bf \overline{395352}}$&=&
$({\bf \overline{192780},1})(-12)
\oplus({\bf \overline{34272},2})(5)
\oplus({\bf \overline{35700},2})(5)
\oplus({\bf \overline{3060},3})(22)
\oplus({\bf \overline{7140},3})(22)
\oplus({\bf \overline{7140},1})(22)
\oplus({\bf \overline{4200},3})(22)
\oplus({\bf \overline{680},4})(39)
\oplus({\bf \overline{680},2})(39)
\oplus({\bf \overline{1120},4})(39)
\oplus({\bf \overline{1120},2})(39)
\oplus({\bf \overline{120},5})(56)
\oplus({\bf \overline{120},3})(56)
\oplus({\bf \overline{120},1})(56)
\oplus({\bf \overline{105},3})(56)
\oplus({\bf \overline{15},4})(73)
\oplus({\bf \overline{15},2})(73)
\oplus({\bf 1,3})(90)$\\
%
${\bf 443904}$&=&
$({\bf 6720,1})(34)
\oplus({\bf 46200,2})(17)
\oplus({\bf 1560,2})(17)
\oplus({\bf 196000,1})(0)
\oplus({\bf 10800,3})(0)
\oplus({\bf 10800,1})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf \overline{46200},2})(-17)
\oplus({\bf \overline{1560},2})(-17)
\oplus({\bf \overline{6720},1})(-34)$\\
%
${\bf 527136}$&=&
$({\bf 247520,1})(12)
\oplus({\bf 35700,2})(-5)
\oplus({\bf 37128,2})(-5)
\oplus({\bf 27300,2})(-5)
\oplus({\bf 7140,3})(-22)
\oplus({\bf 7140,1})(-22)
\oplus({\bf 4200,3})(-22)
\oplus({\bf 4200,1})(-22)
\oplus({\bf 5460,3})(-22)
\oplus({\bf 5460,1})(-22)
\oplus({\bf 680,2})(-39)
\oplus({\bf 1120,4})(-39)
\oplus2({\bf 1120,2})(-39)
\oplus({\bf 455,2})(-39)
\oplus({\bf 120,3})(-56)
\oplus({\bf 120,1})(-56)
\oplus({\bf 105,3})(-56)
\oplus({\bf 105,1})(-56)
\oplus({\bf 15,2})(-73)$\\
%
${\bf \overline{527136}}$&=&
$({\bf \overline{247520},1})(-12)
\oplus({\bf \overline{35700},2})(5)
\oplus({\bf \overline{37128},2})(5)
\oplus({\bf \overline{27300},2})(5)
\oplus({\bf \overline{7140},3})(22)
\oplus({\bf \overline{7140},1})(22)
\oplus({\bf \overline{4200},3})(22)
\oplus({\bf \overline{4200},1})(22)
\oplus({\bf \overline{5460},3})(22)
\oplus({\bf \overline{5460},1})(22)
\oplus({\bf \overline{680},2})(39)
\oplus({\bf \overline{1120},4})(39)
\oplus2({\bf \overline{1120},2})(39)
\oplus({\bf \overline{455},2})(39)
\oplus({\bf \overline{120},3})(56)
\oplus({\bf \overline{120},1})(56)
\oplus({\bf \overline{105},3})(56)
\oplus({\bf \overline{105},1})(56)
\oplus({\bf \overline{15},2})(73)$\\
%
${\bf 571064}$&=&
$({\bf 17472,2})(25)
\oplus({\bf 255255,1})(8)
\oplus({\bf 5460,3})(8)
\oplus({\bf 5460,1})(8)
\oplus({\bf 1365,3})(8)
\oplus({\bf 1365,1})(8)
\oplus({\bf 80325,2})(-9)
\oplus({\bf 1120,2})(-9)
\oplus({\bf 20020,2})(-9)
\oplus({\bf 455,4})(-9)
\oplus2({\bf 455,2})(-9)
\oplus({\bf 16575,1})(-26)
\oplus({\bf 6720,3})(-26)
\oplus({\bf 6720,1})(-26)
\oplus({\bf 105,3})(-26)
\oplus({\bf 105,1})(-26)
\oplus({\bf 1560,2})(-43)$\\
%
${\bf \overline{571064}}$&=&
$({\bf \overline{17472},2})(-25)
\oplus({\bf \overline{255255},1})(-8)
\oplus({\bf \overline{5460},3})(-8)
\oplus({\bf \overline{5460},1})(-8)
\oplus({\bf \overline{1365},3})(-8)
\oplus({\bf \overline{1365},1})(-8)
\oplus({\bf \overline{80325},2})(9)
\oplus({\bf \overline{20020},2})(9)
\oplus({\bf \overline{1120},2})(9)
\oplus({\bf \overline{455},4})(9)
\oplus2({\bf \overline{455},2})(9)
\oplus({\bf \overline{16575},1})(26)
\oplus({\bf \overline{6720},3})(26)
\oplus({\bf \overline{6720},1})(26)
\oplus({\bf \overline{105},3})(26)
\oplus({\bf \overline{105},1})(26)
\oplus({\bf \overline{1560},2})(43)$\\
%
${\bf 631176}$&=&
$({\bf 240240,1})(14)
\oplus({\bf 98280,2})(-3)
\oplus({\bf 40040,2})(-3)
\oplus({\bf 27300,1})(-20)
\oplus({\bf 17472,3})(-20)
\oplus({\bf 17472,1})(-20)
\oplus({\bf 3003,1})(-20)
\oplus({\bf 5460,2})(-37)
\oplus({\bf 1365,2})(-37)
\oplus({\bf 455,1})(-54)$\\
%
${\bf \overline{631176}}$&=&
$({\bf \overline{240240},1})(-14)
\oplus({\bf \overline{98280},2})(3)
\oplus({\bf \overline{40040},2})(3)
\oplus({\bf \overline{27300},1})(20)
\oplus({\bf \overline{17472},3})(20)
\oplus({\bf \overline{17472},1})(20)
\oplus({\bf \overline{3003},1})(20)
\oplus({\bf \overline{5460},2})(37)
\oplus({\bf \overline{1365},2})(37)
\oplus({\bf \overline{455},1})(54)$\\
%
${\bf 638400}$&=&
$({\bf 10080,1})(34)
\oplus({\bf 69615,2})(17)
\oplus({\bf 1785,2})(17)
\oplus({\bf 297024,1})(0)
\oplus({\bf 12376,3})(0)
\oplus({\bf 12376,1})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf \overline{53040},2})(-17)
\oplus({\bf \overline{1560},4})(-17)
\oplus({\bf \overline{1560},2})(-17)
\oplus({\bf \overline{15},4})(-17)
\oplus({\bf \overline{6720},3})(-34)
\oplus({\bf \overline{105},5})(-34)
\oplus({\bf \overline{105},3})(-34)
\oplus({\bf \overline{455},4})(-51)$\\
%
${\bf \overline{638400}}$&=&
$({\bf \overline{10080},1})(-34)
\oplus({\bf \overline{69615},2})(-17)
\oplus({\bf \overline{1785},2})(-17)
\oplus({\bf \overline{297024},1})(0)
\oplus({\bf \overline{12376},3})(0)
\oplus({\bf \overline{12376},1})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf 53040,2})(17)
\oplus({\bf 1560,4})(17)
\oplus({\bf 1560,2})(17)
\oplus({\bf 15,4})(17)
\oplus({\bf 6720,3})(34)
\oplus({\bf 105,5})(34)
\oplus({\bf 105,3})(34)
\oplus({\bf 455,4})(51)$\\
%
${\bf 642600}$&=&
$({\bf 3060,1})(38)
\oplus({\bf 45220,2})(21)
\oplus({\bf 680,2})(21)
\oplus({\bf 311220,1})(4)
\oplus({\bf 10080,3})(4)
\oplus({\bf 10080,1})(4)
\oplus({\bf 120,3})(4)
\oplus({\bf 69615,2})(-13)
\oplus({\bf 1785,4})(-13)
\oplus({\bf 1785,2})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 12376,3})(-30)
\oplus({\bf 224,5})(-30)
\oplus({\bf 224,3})(-30)
\oplus({\bf 1,5})(-30)
\oplus({\bf \overline{1560},4})(-47)
\oplus({\bf \overline{15},6})(-47)
\oplus({\bf \overline{15},4})(-47)
\oplus({\bf \overline{105},5})(-64)$\\
%
${\bf \overline{642600}}$&=&
$({\bf \overline{3060},1})(-38)
\oplus({\bf \overline{45220},2})(-21)
\oplus({\bf \overline{680},2})(-21)
\oplus({\bf \overline{311220},1})(-4)
\oplus({\bf \overline{10080},3})(-4)
\oplus({\bf \overline{10080},1})(-4)
\oplus({\bf \overline{120},3})(-4)
\oplus({\bf \overline{69615},2})(13)
\oplus({\bf \overline{1785},4})(13)
\oplus({\bf \overline{1785},2})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{12376},3})(30)
\oplus({\bf 224,5})(30)
\oplus({\bf 224,3})(30)
\oplus({\bf 1,5})(30)
\oplus({\bf 1560,4})(47)
\oplus({\bf 15,6})(47)
\oplus({\bf 15,4})(47)
\oplus({\bf 105,5})(64)$\\
%
${\bf 724812}$&=&
$({\bf 3060,3})(38)
\oplus({\bf 45220,2})(21)
\oplus({\bf 680,4})(21)
\oplus({\bf 680,2})(21)
\oplus({\bf 357000,1})(4)
\oplus({\bf 10080,3})(4)
\oplus({\bf 10080,1})(4)
\oplus({\bf 120,5})(4)
\oplus({\bf 120,3})(4)
\oplus({\bf 120,1})(4)
\oplus({\bf 79800,2})(-13)
\oplus({\bf 1785,4})(-13)
\oplus({\bf 1785,2})(-13)
\oplus({\bf 15,6})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 14175,3})(-30)
\oplus({\bf 224,5})(-30)
\oplus({\bf 224,3})(-30)
\oplus({\bf 1,7})(-30)
\oplus({\bf 1,5})(-30)
\oplus({\bf 1,3})(-30)
\oplus({\bf \overline{1785},4})(-47)
\oplus({\bf \overline{15},6})(-47)
\oplus({\bf \overline{15},4})(-47)
\oplus({\bf \overline{120},5})(-64)$\\
%
${\bf \overline{724812}}$&=&
$({\bf \overline{3060},3})(-38)
\oplus({\bf \overline{45220},2})(-21)
\oplus({\bf \overline{680},4})(-21)
\oplus({\bf \overline{680},2})(-21)
\oplus({\bf \overline{357000},1})(-4)
\oplus({\bf \overline{10080},3})(-4)
\oplus({\bf \overline{10080},1})(-4)
\oplus({\bf \overline{120},5})(-4)
\oplus({\bf \overline{120},3})(-4)
\oplus({\bf \overline{120},1})(-4)
\oplus({\bf \overline{79800},2})(13)
\oplus({\bf \overline{1785},4})(13)
\oplus({\bf \overline{1785},2})(13)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf 14175,3})(30)
\oplus({\bf 224,5})(30)
\oplus({\bf 224,3})(30)
\oplus({\bf 1,7})(30)
\oplus({\bf 1,5})(30)
\oplus({\bf 1,3})(30)
\oplus({\bf 1785,4})(47)
\oplus({\bf 15,6})(47)
\oplus({\bf 15,4})(47)
\oplus({\bf 120,5})(64)$\\
%
${\bf 735471}$&=&
$({\bf \overline{319770},1})(16)
\oplus({\bf 116280,2})(-1)
\oplus({\bf 38760,3})(-18)
\oplus({\bf 11628,4})(-35)
\oplus({\bf 3060,5})(-52)
\oplus({\bf 680,6})(-69)
\oplus({\bf 120,7})(-86)
\oplus({\bf 15,8})(-103)
\oplus({\bf 1,9})(-120)$\\
%
${\bf \overline{735471}}$&=&
$({\bf 319770,1})(-16)
\oplus({\bf \overline{116280},2})(1)
\oplus({\bf \overline{38760},3})(18)
\oplus({\bf \overline{11628},4})(35)
\oplus({\bf \overline{3060},5})(52)
\oplus({\bf \overline{680},6})(69)
\oplus({\bf \overline{120},7})(86)
\oplus({\bf \overline{15},8})(103)
\oplus({\bf 1,9})(120)$\\
%
${\bf 755820}$&=&
$({\bf 291720,1})(14)
\oplus({\bf 123760,2})(-3)
\oplus({\bf 40040,2})(-3)
\oplus({\bf 37128,1})(-20)
\oplus({\bf 17472,3})(-20)
\oplus({\bf 17472,1})(-20)
\oplus({\bf 3003,3})(-20)
\oplus({\bf 5460,2})(-37)
\oplus({\bf 1365,4})(-37)
\oplus({\bf 1365,2})(-37)
\oplus({\bf 455,3})(-54)$\\
%
${\bf \overline{755820}}$&=&
$({\bf \overline{291720},1})(-14)
\oplus({\bf \overline{123760},2})(3)
\oplus({\bf \overline{40040},2})(3)
\oplus({\bf \overline{37128},1})(20)
\oplus({\bf \overline{17472},3})(20)
\oplus({\bf \overline{17472},1})(20)
\oplus({\bf \overline{3003},3})(20)
\oplus({\bf \overline{5460},2})(37)
\oplus({\bf \overline{1365},4})(37)
\oplus({\bf \overline{1365},2})(37)
\oplus({\bf \overline{455},3})(54)$\\
%
${\bf 776832}$&=&
$({\bf 305760,1})(14)
\oplus({\bf 63700,2})(-3)
\oplus({\bf 98280,2})(-3)
\oplus({\bf 27300,3})(-20)
\oplus({\bf 27300,1})(-20)
\oplus({\bf 17472,1})(-20)
\oplus({\bf 4200,2})(-37)
\oplus({\bf 5460,2})(-37)
\oplus({\bf 1120,1})(-54)$\\
%
${\bf \overline{776832}}$&=&
$({\bf \overline{305760},1})(-14)
\oplus({\bf \overline{63700},2})(3)
\oplus({\bf \overline{98280},2})(3)
\oplus({\bf \overline{27300},3})(20)
\oplus({\bf \overline{27300},1})(20)
\oplus({\bf \overline{17472},1})(20)
\oplus({\bf \overline{4200},2})(37)
\oplus({\bf \overline{5460},2})(37)
\oplus({\bf \overline{1120},1})(54)$\\
%
${\bf 801108}$&=&
$({\bf 46200,1})(-28)
\oplus({\bf 136500,2})(-11)
\oplus({\bf 6720,2})(-11)
\oplus({\bf 294840,1})(6)
\oplus({\bf 20020,3})(6)
\oplus({\bf 20020,1})(6)
\oplus({\bf 455,1})(6)
\oplus({\bf 43680,2})(23)
\oplus({\bf 1365,2})(23)
\oplus({\bf 3003,1})(40)$\\
%
${\bf \overline{801108}}$&=&
$({\bf \overline{46200},1})(28)
\oplus({\bf \overline{136500},2})(11)
\oplus({\bf \overline{6720},2})(11)
\oplus({\bf \overline{294840},1})(-6)
\oplus({\bf \overline{20020},3})(-6)
\oplus({\bf \overline{20020},1})(-6)
\oplus({\bf \overline{455},1})(-6)
\oplus({\bf \overline{43680},2})(-23)
\oplus({\bf \overline{1365},2})(-23)
\oplus({\bf \overline{3003},1})(-40)$\\
%
${\bf 868224}$&=&
$({\bf 224,1})(-60)
\oplus({\bf 1785,2})(-43)
\oplus({\bf 1560,2})(-43)
\oplus({\bf 15,2})(-43)
\oplus({\bf 16575,3})(-26)
\oplus({\bf 16575,1})(-26)
\oplus({\bf 120,3})(-26)
\oplus({\bf 120,1})(-26)
\oplus({\bf 6720,1})(-26)
\oplus({\bf 105,3})(-26)
\oplus({\bf 105,1})(-26)
\oplus({\bf 61880,2})(-9)
\oplus({\bf 80325,2})(-9)
\oplus({\bf 1120,4})(-9)
\oplus2({\bf 1120,2})(-9)
\oplus({\bf 455,2})(-9)
\oplus({\bf 399840,1})(8)
\oplus({\bf 4200,3})(8)
\oplus({\bf 4200,1})(8)
\oplus({\bf 5460,3})(8)
\oplus({\bf 5460,1})(8)
\oplus({\bf 27300,2})(25)$\\
%
${\bf \overline{868224}}$&=&
$({\bf 224,1})(60)
\oplus({\bf \overline{1785},2})(43)
\oplus({\bf \overline{1560},2})(43)
\oplus({\bf \overline{15},2})(43)
\oplus({\bf \overline{16575},3})(26)
\oplus({\bf \overline{16575},1})(26)
\oplus({\bf \overline{6720},1})(26)
\oplus({\bf \overline{120},3})(26)
\oplus({\bf \overline{120},1})(26)
\oplus({\bf \overline{105},3})(26)
\oplus({\bf \overline{105},1})(26)
\oplus({\bf \overline{61880},2})(9)
\oplus({\bf \overline{80325},2})(9)
\oplus({\bf \overline{1120},4})(9)
\oplus2({\bf \overline{1120},2})(9)
\oplus({\bf \overline{455},2})(9)
\oplus({\bf \overline{399840},1})(-8)
\oplus({\bf \overline{4200},3})(-8)
\oplus({\bf \overline{4200},1})(-8)
\oplus({\bf \overline{5460},3})(-8)
\oplus({\bf \overline{5460},1})(-8)
\oplus({\bf \overline{27300},2})(-25)$\\
%
${\bf 906984}$&=&
$({\bf 53040,1})(-28)
\oplus({\bf 157080,2})(-11)
\oplus({\bf 6720,2})(-11)
\oplus({\bf 340340,1})(6)
\oplus({\bf 20020,3})(6)
\oplus({\bf 20020,1})(6)
\oplus({\bf 455,3})(6)
\oplus({\bf 43680,2})(23)
\oplus({\bf 1365,4})(23)
\oplus({\bf 1365,2})(23)
\oplus({\bf 3003,3})(40)$\\
%
${\bf \overline{906984}}$&=&
$({\bf \overline{53040},1})(28)
\oplus({\bf \overline{157080},2})(11)
\oplus({\bf \overline{6720},2})(11)
\oplus({\bf \overline{340340},1})(-6)
\oplus({\bf \overline{20020},3})(-6)
\oplus({\bf \overline{20020},1})(-6)
\oplus({\bf \overline{455},3})(-6)
\oplus({\bf \overline{43680},2})(-23)
\oplus({\bf \overline{1365},4})(-23)
\oplus({\bf \overline{1365},2})(-23)
\oplus({\bf \overline{3003},3})(-40)$\\
%
${\bf 915552}$&=&
$({\bf 680,4})(51)
\oplus({\bf 10080,3})(34)
\oplus({\bf 120,5})(34)
\oplus({\bf 120,3})(34)
\oplus({\bf 79800,2})(17)
\oplus({\bf 1785,4})(17)
\oplus({\bf 1785,2})(17)
\oplus({\bf 15,6})(17)
\oplus({\bf 15,4})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 448000,1})(0)
\oplus({\bf 14175,3})(0)
\oplus({\bf 14175,1})(0)
\oplus({\bf 224,5})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{79800},2})(-17)
\oplus({\bf \overline{1785},4})(-17)
\oplus({\bf \overline{1785},2})(-17)
\oplus({\bf \overline{15},6})(-17)
\oplus({\bf \overline{15},4})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf \overline{10080},3})(-34)
\oplus({\bf \overline{120},5})(-34)
\oplus({\bf \overline{120},3})(-34)
\oplus({\bf \overline{680},4})(-51)$\\
%
${\bf 915705}$&=&
$({\bf 4200,1})(38)
\oplus({\bf 61880,2})(21)
\oplus({\bf 1120,2})(21)
\oplus({\bf 424320,1})(4)
\oplus({\bf 16575,3})(4)
\oplus({\bf 16575,1})(4)
\oplus({\bf 120,3})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 114240,2})(-13)
\oplus({\bf 1785,4})(-13)
\oplus({\bf 1785,2})(-13)
\oplus({\bf 1560,2})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 12376,3})(-30)
\oplus({\bf 10800,1})(-30)
\oplus({\bf 224,3})(-30)
\oplus({\bf 224,1})(-30)
\oplus({\bf 1,1})(-30)
\oplus({\bf \overline{1560},2})(-47)
\oplus({\bf \overline{15},2})(-47)
\oplus({\bf \overline{105},1})(-64)$\\
%
${\bf \overline{915705}}$&=&
$({\bf \overline{4200},1})(-38)
\oplus({\bf \overline{61880},2})(-21)
\oplus({\bf \overline{1120},2})(-21)
\oplus({\bf \overline{424320},1})(-4)
\oplus({\bf \overline{16575},3})(-4)
\oplus({\bf \overline{16575},1})(-4)
\oplus({\bf \overline{120},3})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{114240},2})(13)
\oplus({\bf \overline{1785},4})(13)
\oplus({\bf \overline{1785},2})(13)
\oplus({\bf \overline{1560},2})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{12376},3})(30)
\oplus({\bf 10800,1})(30)
\oplus({\bf 224,3})(30)
\oplus({\bf 224,1})(30)
\oplus({\bf 1,1})(30)
\oplus({\bf 1560,2})(47)
\oplus({\bf 15,2})(47)
\oplus({\bf 105,1})(64)$\\
%
${\bf 1023264}$&=&
$({\bf 465120,1})(14)
\oplus({\bf 38760,2})(-3)
\oplus({\bf 135660,2})(-3)
\oplus({\bf 11628,3})(-20)
\oplus({\bf 11628,1})(-20)
\oplus({\bf 34272,3})(-20)
\oplus({\bf 3060,4})(-37)
\oplus({\bf 3060,2})(-37)
\oplus({\bf 7140,4})(-37)
\oplus({\bf 680,5})(-54)
\oplus({\bf 680,3})(-54)
\oplus({\bf 1120,5})(-54)
\oplus({\bf 120,6})(-71)
\oplus({\bf 120,4})(-71)
\oplus({\bf 105,6})(-71)
\oplus({\bf 15,7})(-88)
\oplus({\bf 15,5})(-88)
\oplus({\bf 1,6})(-105)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf \overline{465120},1})(-14)
\oplus({\bf \overline{38760},2})(3)
\oplus({\bf \overline{135660},2})(3)
\oplus({\bf \overline{11628},3})(20)
\oplus({\bf \overline{11628},1})(20)
\oplus({\bf \overline{34272},3})(20)
\oplus({\bf \overline{3060},4})(37)
\oplus({\bf \overline{3060},2})(37)
\oplus({\bf \overline{7140},4})(37)
\oplus({\bf \overline{680},5})(54)
\oplus({\bf \overline{680},3})(54)
\oplus({\bf \overline{1120},5})(54)
\oplus({\bf \overline{120},6})(71)
\oplus({\bf \overline{120},4})(71)
\oplus({\bf \overline{105},6})(71)
\oplus({\bf \overline{15},7})(88)
\oplus({\bf \overline{15},5})(88)
\oplus({\bf 1,6})(105)$\\
%
${\bf 1033600}$&=&
$({\bf \overline{120},1})(-64)
\oplus({\bf \overline{1785},2})(-47)
\oplus({\bf \overline{15},2})(-47)
\oplus({\bf 14175,3})(-30)
\oplus({\bf \overline{12376},1})(-30)
\oplus({\bf 224,3})(-30)
\oplus({\bf 224,1})(-30)
\oplus({\bf 1,3})(-30)
\oplus({\bf 131040,2})(-13)
\oplus({\bf 1785,4})(-13)
\oplus({\bf 1785,2})(-13)
\oplus({\bf 1560,2})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 487305,1})(4)
\oplus({\bf 16575,3})(4)
\oplus({\bf 16575,1})(4)
\oplus({\bf 120,5})(4)
\oplus({\bf 120,3})(4)
\oplus({\bf 120,1})(4)
\oplus({\bf 105,3})(4)
\oplus({\bf 61880,2})(21)
\oplus({\bf 1120,4})(21)
\oplus({\bf 1120,2})(21)
\oplus({\bf 4200,3})(38)$\\
%
${\bf \overline{1033600}}$&=&
$({\bf 120,1})(64)
\oplus({\bf 1785,2})(47)
\oplus({\bf 15,2})(47)
\oplus({\bf 14175,3})(30)
\oplus({\bf 12376,1})(30)
\oplus({\bf 224,3})(30)
\oplus({\bf 224,1})(30)
\oplus({\bf 1,3})(30)
\oplus({\bf \overline{131040},2})(13)
\oplus({\bf \overline{1785},4})(13)
\oplus({\bf \overline{1785},2})(13)
\oplus({\bf \overline{1560},2})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{487305},1})(-4)
\oplus({\bf \overline{16575},3})(-4)
\oplus({\bf \overline{16575},1})(-4)
\oplus({\bf \overline{120},5})(-4)
\oplus({\bf \overline{120},3})(-4)
\oplus({\bf \overline{120},1})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{61880},2})(-21)
\oplus({\bf \overline{1120},4})(-21)
\oplus({\bf \overline{1120},2})(-21)
\oplus({\bf \overline{4200},3})(-38)$\\
%
${\bf 1037799}$&=&
$({\bf 34272,2})(25)
\oplus({\bf 503880,1})(8)
\oplus({\bf 3060,3})(8)
\oplus({\bf 3060,1})(8)
\oplus({\bf 7140,3})(8)
\oplus({\bf 7140,1})(8)
\oplus({\bf 45220,2})(-9)
\oplus({\bf 105300,2})(-9)
\oplus({\bf 680,4})(-9)
\oplus2({\bf 680,2})(-9)
\oplus({\bf 1120,4})(-9)
\oplus({\bf 1120,2})(-9)
\oplus({\bf 10080,3})(-26)
\oplus({\bf 10080,1})(-26)
\oplus({\bf 16575,3})(-26)
\oplus({\bf 120,5})(-26)
\oplus2({\bf 120,3})(-26)
\oplus({\bf 120,1})(-26)
\oplus({\bf 105,5})(-26)
\oplus({\bf 105,3})(-26)
\oplus({\bf 1785,4})(-43)
\oplus({\bf 1785,2})(-43)
\oplus({\bf 1560,4})(-43)
\oplus({\bf 15,6})(-43)
\oplus2({\bf 15,4})(-43)
\oplus({\bf 15,2})(-43)
\oplus({\bf 224,5})(-60)
\oplus({\bf 224,3})(-60)
\oplus({\bf 1,5})(-60)
\oplus({\bf 1,3})(-60)
\oplus({\bf \overline{15},4})(-77)$\\
%
${\bf \overline{1037799}}$&=&
$({\bf \overline{34272},2})(-25)
\oplus({\bf \overline{503880},1})(-8)
\oplus({\bf \overline{3060},3})(-8)
\oplus({\bf \overline{3060},1})(-8)
\oplus({\bf \overline{7140},3})(-8)
\oplus({\bf \overline{7140},1})(-8)
\oplus({\bf \overline{45220},2})(9)
\oplus({\bf \overline{105300},2})(9)
\oplus({\bf \overline{680},4})(9)
\oplus2({\bf \overline{680},2})(9)
\oplus({\bf \overline{1120},4})(9)
\oplus({\bf \overline{1120},2})(9)
\oplus({\bf \overline{10080},3})(26)
\oplus({\bf \overline{10080},1})(26)
\oplus({\bf \overline{16575},3})(26)
\oplus({\bf \overline{120},5})(26)
\oplus2({\bf \overline{120},3})(26)
\oplus({\bf \overline{120},1})(26)
\oplus({\bf \overline{105},5})(26)
\oplus({\bf \overline{105},3})(26)
\oplus({\bf \overline{1785},4})(43)
\oplus({\bf \overline{1785},2})(43)
\oplus({\bf \overline{1560},4})(43)
\oplus({\bf \overline{15},6})(43)
\oplus2({\bf \overline{15},4})(43)
\oplus({\bf \overline{15},2})(43)
\oplus({\bf 224,5})(60)
\oplus({\bf 224,3})(60)
\oplus({\bf 1,5})(60)
\oplus({\bf 1,3})(60)
\oplus({\bf 15,4})(77)$\\
%
${\bf 1070745}$&=&
$({\bf 16575,1})(34)
\oplus({\bf 114240,2})(17)
\oplus({\bf 1785,2})(17)
\oplus({\bf 1560,2})(17)
\oplus({\bf 486200,1})(0)
\oplus({\bf 12376,3})(0)
\oplus({\bf 12376,1})(0)
\oplus({\bf 10800,3})(0)
\oplus({\bf 10800,1})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf \overline{53040},2})(-17)
\oplus({\bf \overline{46200},2})(-17)
\oplus({\bf \overline{1560},4})(-17)
\oplus2({\bf \overline{1560},2})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf \overline{6720},3})(-34)
\oplus({\bf \overline{6720},1})(-34)
\oplus({\bf \overline{105},3})(-34)
\oplus({\bf \overline{105},1})(-34)
\oplus({\bf \overline{455},2})(-51)$\\
%
${\bf \overline{1070745}}$&=&
$({\bf \overline{16575},1})(-34)
\oplus({\bf \overline{114240},2})(-17)
\oplus({\bf \overline{1785},2})(-17)
\oplus({\bf \overline{1560},2})(-17)
\oplus({\bf \overline{486200},1})(0)
\oplus({\bf \overline{12376},3})(0)
\oplus({\bf \overline{12376},1})(0)
\oplus({\bf 10800,3})(0)
\oplus({\bf 10800,1})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 53040,2})(17)
\oplus({\bf 46200,2})(17)
\oplus({\bf 1560,4})(17)
\oplus2({\bf 1560,2})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 6720,3})(34)
\oplus({\bf 6720,1})(34)
\oplus({\bf 105,3})(34)
\oplus({\bf 105,1})(34)
\oplus({\bf 455,2})(51)$\\
%
${\bf 1101600}$&=&
$({\bf 35700,2})(25)
\oplus({\bf 524160,1})(8)
\oplus({\bf 7140,3})(8)
\oplus({\bf 7140,1})(8)
\oplus({\bf 4200,3})(8)
\oplus({\bf 4200,1})(8)
\oplus({\bf 105300,2})(-9)
\oplus({\bf 680,4})(-9)
\oplus({\bf 680,2})(-9)
\oplus({\bf 61880,2})(-9)
\oplus({\bf 1120,4})(-9)
\oplus2({\bf 1120,2})(-9)
\oplus({\bf 10080,3})(-26)
\oplus({\bf 16575,3})(-26)
\oplus({\bf 16575,1})(-26)
\oplus({\bf 120,5})(-26)
\oplus2({\bf 120,3})(-26)
\oplus({\bf 120,1})(-26)
\oplus({\bf 105,3})(-26)
\oplus({\bf 105,1})(-26)
\oplus({\bf 1785,4})(-43)
\oplus({\bf 1785,2})(-43)
\oplus({\bf 1560,2})(-43)
\oplus({\bf 15,4})(-43)
\oplus2({\bf 15,2})(-43)
\oplus({\bf 224,3})(-60)
\oplus({\bf 224,1})(-60)
\oplus({\bf 1,3})(-60)
\oplus({\bf 1,1})(-60)
\oplus({\bf \overline{15},2})(-77)$\\
%
${\bf \overline{1101600}}$&=&
$({\bf \overline{35700},2})(-25)
\oplus({\bf \overline{524160},1})(-8)
\oplus({\bf \overline{7140},3})(-8)
\oplus({\bf \overline{7140},1})(-8)
\oplus({\bf \overline{4200},3})(-8)
\oplus({\bf \overline{4200},1})(-8)
\oplus({\bf \overline{105300},2})(9)
\oplus({\bf \overline{61880},2})(9)
\oplus({\bf \overline{680},4})(9)
\oplus({\bf \overline{680},2})(9)
\oplus({\bf \overline{1120},4})(9)
\oplus2({\bf \overline{1120},2})(9)
\oplus({\bf \overline{10080},3})(26)
\oplus({\bf \overline{16575},3})(26)
\oplus({\bf \overline{16575},1})(26)
\oplus({\bf \overline{120},5})(26)
\oplus2({\bf \overline{120},3})(26)
\oplus({\bf \overline{120},1})(26)
\oplus({\bf \overline{105},3})(26)
\oplus({\bf \overline{105},1})(26)
\oplus({\bf \overline{1785},4})(43)
\oplus({\bf \overline{1785},2})(43)
\oplus({\bf \overline{1560},2})(43)
\oplus({\bf \overline{15},4})(43)
\oplus2({\bf \overline{15},2})(43)
\oplus({\bf 224,3})(60)
\oplus({\bf 224,1})(60)
\oplus({\bf 1,3})(60)
\oplus({\bf 1,1})(60)
\oplus({\bf 15,2})(77)$\\
%
${\bf 1165248}$&=&
$({\bf 37128,2})(25)
\oplus({\bf 544320,1})(8)
\oplus({\bf 7140,3})(8)
\oplus({\bf 7140,1})(8)
\oplus({\bf 5460,3})(8)
\oplus({\bf 5460,1})(8)
\oplus({\bf 105300,2})(-9)
\oplus({\bf 680,2})(-9)
\oplus({\bf 80325,2})(-9)
\oplus({\bf 1120,4})(-9)
\oplus2({\bf 1120,2})(-9)
\oplus({\bf 455,4})(-9)
\oplus({\bf 455,2})(-9)
\oplus({\bf 10080,1})(-26)
\oplus({\bf 16575,3})(-26)
\oplus({\bf 16575,1})(-26)
\oplus({\bf 120,3})(-26)
\oplus({\bf 120,1})(-26)
\oplus({\bf 6720,3})(-26)
\oplus({\bf 105,5})(-26)
\oplus2({\bf 105,3})(-26)
\oplus({\bf 105,1})(-26)
\oplus({\bf 1785,2})(-43)
\oplus({\bf 1560,4})(-43)
\oplus({\bf 1560,2})(-43)
\oplus({\bf 15,4})(-43)
\oplus({\bf 15,2})(-43)
\oplus({\bf 224,3})(-60)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf \overline{37128},2})(-25)
\oplus({\bf \overline{544320},1})(-8)
\oplus({\bf \overline{7140},3})(-8)
\oplus({\bf \overline{7140},1})(-8)
\oplus({\bf \overline{5460},3})(-8)
\oplus({\bf \overline{5460},1})(-8)
\oplus({\bf \overline{105300},2})(9)
\oplus({\bf \overline{80325},2})(9)
\oplus({\bf \overline{680},2})(9)
\oplus({\bf \overline{1120},4})(9)
\oplus2({\bf \overline{1120},2})(9)
\oplus({\bf \overline{455},4})(9)
\oplus({\bf \overline{455},2})(9)
\oplus({\bf \overline{10080},1})(26)
\oplus({\bf \overline{16575},3})(26)
\oplus({\bf \overline{16575},1})(26)
\oplus({\bf \overline{6720},3})(26)
\oplus({\bf \overline{120},3})(26)
\oplus({\bf \overline{120},1})(26)
\oplus({\bf \overline{105},5})(26)
\oplus2({\bf \overline{105},3})(26)
\oplus({\bf \overline{105},1})(26)
\oplus({\bf \overline{1785},2})(43)
\oplus({\bf \overline{1560},4})(43)
\oplus({\bf \overline{1560},2})(43)
\oplus({\bf \overline{15},4})(43)
\oplus({\bf \overline{15},2})(43)
\oplus({\bf 224,3})(60)$\\
%
${\bf 1209312}$&=&
$({\bf 5460,1})(38)
\oplus({\bf 80325,2})(21)
\oplus({\bf 1120,2})(21)
\oplus({\bf 455,2})(21)
\oplus({\bf 549780,1})(4)
\oplus({\bf 16575,3})(4)
\oplus({\bf 16575,1})(4)
\oplus({\bf 120,1})(4)
\oplus({\bf 6720,3})(4)
\oplus({\bf 6720,1})(4)
\oplus({\bf 105,3})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 114240,2})(-13)
\oplus({\bf 1785,2})(-13)
\oplus({\bf 46200,2})(-13)
\oplus({\bf 1560,4})(-13)
\oplus2({\bf 1560,2})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 12376,1})(-30)
\oplus({\bf 10800,3})(-30)
\oplus({\bf 10800,1})(-30)
\oplus({\bf 224,3})(-30)
\oplus({\bf 224,1})(-30)
\oplus({\bf \overline{1560},2})(-47)$\\
%
${\bf \overline{1209312}}$&=&
$({\bf \overline{5460},1})(-38)
\oplus({\bf \overline{80325},2})(-21)
\oplus({\bf \overline{1120},2})(-21)
\oplus({\bf \overline{455},2})(-21)
\oplus({\bf \overline{549780},1})(-4)
\oplus({\bf \overline{16575},3})(-4)
\oplus({\bf \overline{16575},1})(-4)
\oplus({\bf \overline{6720},3})(-4)
\oplus({\bf \overline{6720},1})(-4)
\oplus({\bf \overline{120},1})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{114240},2})(13)
\oplus({\bf \overline{46200},2})(13)
\oplus({\bf \overline{1785},2})(13)
\oplus({\bf \overline{1560},4})(13)
\oplus2({\bf \overline{1560},2})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{12376},1})(30)
\oplus({\bf 10800,3})(30)
\oplus({\bf 10800,1})(30)
\oplus({\bf 224,3})(30)
\oplus({\bf 224,1})(30)
\oplus({\bf 1560,2})(47)$\\
%
${\bf 1248072}$&=&
$({\bf 38760,2})(27)
\oplus({\bf 569772,1})(10)
\oplus({\bf 11628,3})(10)
\oplus({\bf 11628,1})(10)
\oplus({\bf 171360,2})(-7)
\oplus({\bf 3060,4})(-7)
\oplus({\bf 3060,2})(-7)
\oplus({\bf 45220,3})(-24)
\oplus({\bf 680,5})(-24)
\oplus({\bf 680,3})(-24)
\oplus({\bf 10080,4})(-41)
\oplus({\bf 120,6})(-41)
\oplus({\bf 120,4})(-41)
\oplus({\bf 1785,5})(-58)
\oplus({\bf 15,7})(-58)
\oplus({\bf 15,5})(-58)
\oplus({\bf 224,6})(-75)
\oplus({\bf 1,8})(-75)
\oplus({\bf 1,6})(-75)
\oplus({\bf \overline{15},7})(-92)$\\
%
${\bf \overline{1248072}}$&=&
$({\bf \overline{38760},2})(-27)
\oplus({\bf \overline{569772},1})(-10)
\oplus({\bf \overline{11628},3})(-10)
\oplus({\bf \overline{11628},1})(-10)
\oplus({\bf \overline{171360},2})(7)
\oplus({\bf \overline{3060},4})(7)
\oplus({\bf \overline{3060},2})(7)
\oplus({\bf \overline{45220},3})(24)
\oplus({\bf \overline{680},5})(24)
\oplus({\bf \overline{680},3})(24)
\oplus({\bf \overline{10080},4})(41)
\oplus({\bf \overline{120},6})(41)
\oplus({\bf \overline{120},4})(41)
\oplus({\bf \overline{1785},5})(58)
\oplus({\bf \overline{15},7})(58)
\oplus({\bf \overline{15},5})(58)
\oplus({\bf 224,6})(75)
\oplus({\bf 1,8})(75)
\oplus({\bf 1,6})(75)
\oplus({\bf 15,7})(92)$\\
%
${\bf 1352520}$&=&
$({\bf \overline{429000},1})(16)
\oplus({\bf 240240,2})(-1)
\oplus({\bf 68640,2})(-1)
\oplus({\bf 98280,1})(-18)
\oplus({\bf 40040,3})(-18)
\oplus({\bf 40040,1})(-18)
\oplus({\bf 5005,1})(-18)
\oplus({\bf 17472,2})(-35)
\oplus({\bf 3003,2})(-35)
\oplus({\bf 1365,1})(-52)$\\
%
${\bf \overline{1352520}}$&=&
$({\bf 429000,1})(-16)
\oplus({\bf \overline{240240},2})(1)
\oplus({\bf \overline{68640},2})(1)
\oplus({\bf \overline{98280},1})(18)
\oplus({\bf \overline{40040},3})(18)
\oplus({\bf \overline{40040},1})(18)
\oplus({\bf \overline{5005},1})(18)
\oplus({\bf \overline{17472},2})(35)
\oplus({\bf \overline{3003},2})(35)
\oplus({\bf \overline{1365},1})(52)$\\
%
${\bf 1365525}$&=&
$({\bf \overline{1785},2})(-47)
\oplus({\bf 14175,1})(-30)
\oplus({\bf \overline{12376},3})(-30)
\oplus({\bf \overline{12376},1})(-30)
\oplus({\bf 224,3})(-30)
\oplus({\bf 224,1})(-30)
\oplus({\bf 131040,2})(-13)
\oplus({\bf 1785,2})(-13)
\oplus({\bf 53040,2})(-13)
\oplus({\bf 1560,4})(-13)
\oplus2({\bf 1560,2})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 631800,1})(4)
\oplus({\bf 16575,3})(4)
\oplus({\bf 16575,1})(4)
\oplus({\bf 120,3})(4)
\oplus({\bf 6720,3})(4)
\oplus({\bf 6720,1})(4)
\oplus({\bf 105,5})(4)
\oplus2({\bf 105,3})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 80325,2})(21)
\oplus({\bf 1120,4})(21)
\oplus({\bf 1120,2})(21)
\oplus({\bf 455,4})(21)
\oplus({\bf 455,2})(21)
\oplus({\bf 5460,3})(38)$\\
%
${\bf \overline{1365525}}$&=&
$({\bf 1785,2})(47)
\oplus({\bf 14175,1})(30)
\oplus({\bf 12376,3})(30)
\oplus({\bf 12376,1})(30)
\oplus({\bf 224,3})(30)
\oplus({\bf 224,1})(30)
\oplus({\bf \overline{131040},2})(13)
\oplus({\bf \overline{53040},2})(13)
\oplus({\bf \overline{1785},2})(13)
\oplus({\bf \overline{1560},4})(13)
\oplus2({\bf \overline{1560},2})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{631800},1})(-4)
\oplus({\bf \overline{16575},3})(-4)
\oplus({\bf \overline{16575},1})(-4)
\oplus({\bf \overline{6720},3})(-4)
\oplus({\bf \overline{6720},1})(-4)
\oplus({\bf \overline{120},3})(-4)
\oplus({\bf \overline{105},5})(-4)
\oplus2({\bf \overline{105},3})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{80325},2})(-21)
\oplus({\bf \overline{1120},4})(-21)
\oplus({\bf \overline{1120},2})(-21)
\oplus({\bf \overline{455},4})(-21)
\oplus({\bf \overline{455},2})(-21)
\oplus({\bf \overline{5460},3})(-38)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{496860},1})(16)
\oplus({\bf 305760,2})(-1)
\oplus({\bf 63700,3})(-18)
\oplus({\bf 98280,1})(-18)
\oplus({\bf 27300,2})(-35)
\oplus({\bf 4200,1})(-52)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 496860,1})(-16)
\oplus({\bf \overline{305760},2})(1)
\oplus({\bf \overline{63700},3})(18)
\oplus({\bf \overline{98280},1})(18)
\oplus({\bf \overline{27300},2})(35)
\oplus({\bf \overline{4200},1})(52)$\\
%
${\bf 1525920}$&=&
$({\bf \overline{46200},1})(-32)
\oplus({\bf 196000,2})(-15)
\oplus({\bf 10800,2})(-15)
\oplus({\bf 573300,1})(2)
\oplus({\bf 46200,3})(2)
\oplus({\bf 46200,1})(2)
\oplus({\bf 1560,1})(2)
\oplus({\bf 136500,2})(19)
\oplus({\bf 6720,2})(19)
\oplus({\bf 20020,1})(36)$\\
%
${\bf \overline{1525920}}$&=&
$({\bf 46200,1})(32)
\oplus({\bf 196000,2})(15)
\oplus({\bf 10800,2})(15)
\oplus({\bf \overline{573300},1})(-2)
\oplus({\bf \overline{46200},3})(-2)
\oplus({\bf \overline{46200},1})(-2)
\oplus({\bf \overline{1560},1})(-2)
\oplus({\bf \overline{136500},2})(-19)
\oplus({\bf \overline{6720},2})(-19)
\oplus({\bf \overline{20020},1})(-36)$\\
%
${\bf 1537480}$&=&
$({\bf 40040,2})(27)
\oplus({\bf 580125,1})(10)
\oplus({\bf 17472,3})(10)
\oplus({\bf 17472,1})(10)
\oplus({\bf 3003,3})(10)
\oplus({\bf 3003,1})(10)
\oplus({\bf 255255,2})(-7)
\oplus({\bf 5460,2})(-7)
\oplus({\bf 43680,2})(-7)
\oplus({\bf 1365,4})(-7)
\oplus2({\bf 1365,2})(-7)
\oplus({\bf 80325,1})(-24)
\oplus({\bf 20020,3})(-24)
\oplus({\bf 20020,1})(-24)
\oplus({\bf 455,3})(-24)
\oplus({\bf 455,1})(-24)
\oplus({\bf 6720,2})(-41)$\\
%
${\bf \overline{1537480}}$&=&
$({\bf \overline{40040},2})(-27)
\oplus({\bf \overline{580125},1})(-10)
\oplus({\bf \overline{17472},3})(-10)
\oplus({\bf \overline{17472},1})(-10)
\oplus({\bf \overline{3003},3})(-10)
\oplus({\bf \overline{3003},1})(-10)
\oplus({\bf \overline{255255},2})(7)
\oplus({\bf \overline{43680},2})(7)
\oplus({\bf \overline{5460},2})(7)
\oplus({\bf \overline{1365},4})(7)
\oplus2({\bf \overline{1365},2})(7)
\oplus({\bf \overline{80325},1})(24)
\oplus({\bf \overline{20020},3})(24)
\oplus({\bf \overline{20020},1})(24)
\oplus({\bf \overline{455},3})(24)
\oplus({\bf \overline{455},1})(24)
\oplus({\bf \overline{6720},2})(41)$\\
%
${\bf 1537480'}$&=&
$({\bf 7140,1})(38)
\oplus({\bf 105300,2})(21)
\oplus({\bf 680,2})(21)
\oplus({\bf 1120,2})(21)
\oplus({\bf 722925,1})(4)
\oplus({\bf 10080,3})(4)
\oplus({\bf 10080,1})(4)
\oplus({\bf 16575,3})(4)
\oplus({\bf 16575,1})(4)
\oplus({\bf 120,3})(4)
\oplus({\bf 120,1})(4)
\oplus({\bf 105,3})(4)
\oplus({\bf 69615,2})(-13)
\oplus({\bf 114240,2})(-13)
\oplus({\bf 1785,4})(-13)
\oplus2({\bf 1785,2})(-13)
\oplus({\bf 1560,4})(-13)
\oplus({\bf 1560,2})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 12376,3})(-30)
\oplus({\bf 12376,1})(-30)
\oplus({\bf 10800,3})(-30)
\oplus({\bf 224,5})(-30)
\oplus2({\bf 224,3})(-30)
\oplus({\bf 224,1})(-30)
\oplus({\bf 1,3})(-30)
\oplus({\bf \overline{1560},4})(-47)
\oplus({\bf \overline{1560},2})(-47)
\oplus({\bf \overline{15},4})(-47)
\oplus({\bf \overline{15},2})(-47)
\oplus({\bf \overline{105},3})(-64)$\\
%
${\bf \overline{1537480'}}$&=&
$({\bf \overline{7140},1})(-38)
\oplus({\bf \overline{105300},2})(-21)
\oplus({\bf \overline{680},2})(-21)
\oplus({\bf \overline{1120},2})(-21)
\oplus({\bf \overline{722925},1})(-4)
\oplus({\bf \overline{10080},3})(-4)
\oplus({\bf \overline{10080},1})(-4)
\oplus({\bf \overline{16575},3})(-4)
\oplus({\bf \overline{16575},1})(-4)
\oplus({\bf \overline{120},3})(-4)
\oplus({\bf \overline{120},1})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{69615},2})(13)
\oplus({\bf \overline{114240},2})(13)
\oplus({\bf \overline{1785},4})(13)
\oplus2({\bf \overline{1785},2})(13)
\oplus({\bf \overline{1560},4})(13)
\oplus({\bf \overline{1560},2})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{12376},3})(30)
\oplus({\bf \overline{12376},1})(30)
\oplus({\bf 10800,3})(30)
\oplus({\bf 224,5})(30)
\oplus2({\bf 224,3})(30)
\oplus({\bf 224,1})(30)
\oplus({\bf 1,3})(30)
\oplus({\bf 1560,4})(47)
\oplus({\bf 1560,2})(47)
\oplus({\bf 15,4})(47)
\oplus({\bf 15,2})(47)
\oplus({\bf 105,3})(64)$\\
%
${\bf 1537480''}$&=&
$({\bf 680,2})(51)
\oplus({\bf 10080,3})(34)
\oplus({\bf 10080,1})(34)
\oplus({\bf 120,3})(34)
\oplus({\bf 120,1})(34)
\oplus({\bf 79800,2})(17)
\oplus({\bf 69615,2})(17)
\oplus({\bf 1785,4})(17)
\oplus2({\bf 1785,2})(17)
\oplus({\bf 15,4})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 734825,1})(0)
\oplus({\bf 14175,3})(0)
\oplus({\bf 14175,1})(0)
\oplus({\bf 12376,3})(0)
\oplus({\bf 12376,1})(0)
\oplus({\bf 224,5})(0)
\oplus2({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{131040},2})(-17)
\oplus({\bf \overline{1785},4})(-17)
\oplus({\bf \overline{1785},2})(-17)
\oplus({\bf \overline{1560},4})(-17)
\oplus({\bf \overline{1560},2})(-17)
\oplus({\bf \overline{15},6})(-17)
\oplus2({\bf \overline{15},4})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf \overline{16575},3})(-34)
\oplus({\bf \overline{120},5})(-34)
\oplus({\bf \overline{120},3})(-34)
\oplus({\bf \overline{105},5})(-34)
\oplus({\bf \overline{105},3})(-34)
\oplus({\bf \overline{1120},4})(-51)$\\
%
${\bf \overline{1537480''}}$&=&
$({\bf \overline{680},2})(-51)
\oplus({\bf \overline{10080},3})(-34)
\oplus({\bf \overline{10080},1})(-34)
\oplus({\bf \overline{120},3})(-34)
\oplus({\bf \overline{120},1})(-34)
\oplus({\bf \overline{79800},2})(-17)
\oplus({\bf \overline{69615},2})(-17)
\oplus({\bf \overline{1785},4})(-17)
\oplus2({\bf \overline{1785},2})(-17)
\oplus({\bf \overline{15},4})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf \overline{734825},1})(0)
\oplus({\bf 14175,3})(0)
\oplus({\bf 14175,1})(0)
\oplus({\bf \overline{12376},3})(0)
\oplus({\bf \overline{12376},1})(0)
\oplus({\bf 224,5})(0)
\oplus2({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 131040,2})(17)
\oplus({\bf 1785,4})(17)
\oplus({\bf 1785,2})(17)
\oplus({\bf 1560,4})(17)
\oplus({\bf 1560,2})(17)
\oplus({\bf 15,6})(17)
\oplus2({\bf 15,4})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 16575,3})(34)
\oplus({\bf 120,5})(34)
\oplus({\bf 120,3})(34)
\oplus({\bf 105,5})(34)
\oplus({\bf 105,3})(34)
\oplus({\bf 1120,4})(51)$\\
%
${\bf 1550400}$&=&
$({\bf 636480,1})(14)
\oplus({\bf 185640,2})(-3)
\oplus({\bf 123760,2})(-3)
\oplus({\bf 34272,1})(-20)
\oplus({\bf 37128,3})(-20)
\oplus({\bf 37128,1})(-20)
\oplus({\bf 17472,3})(-20)
\oplus({\bf 7140,2})(-37)
\oplus({\bf 5460,4})(-37)
\oplus({\bf 5460,2})(-37)
\oplus({\bf 1365,4})(-37)
\oplus({\bf 1120,3})(-54)
\oplus({\bf 455,5})(-54)
\oplus({\bf 455,3})(-54)
\oplus({\bf 105,4})(-71)$\\
%
${\bf \overline{1550400}}$&=&
$({\bf \overline{636480},1})(-14)
\oplus({\bf \overline{185640},2})(3)
\oplus({\bf \overline{123760},2})(3)
\oplus({\bf \overline{34272},1})(20)
\oplus({\bf \overline{37128},3})(20)
\oplus({\bf \overline{37128},1})(20)
\oplus({\bf \overline{17472},3})(20)
\oplus({\bf \overline{7140},2})(37)
\oplus({\bf \overline{5460},4})(37)
\oplus({\bf \overline{5460},2})(37)
\oplus({\bf \overline{1365},4})(37)
\oplus({\bf \overline{1120},3})(54)
\oplus({\bf \overline{455},5})(54)
\oplus({\bf \overline{455},3})(54)
\oplus({\bf \overline{105},4})(71)$\\
%
${\bf 1577940}$&=&
$({\bf 136500,1})(-26)
\oplus({\bf 294840,2})(-9)
\oplus({\bf 20020,2})(-9)
\oplus({\bf 480480,1})(8)
\oplus({\bf 43680,3})(8)
\oplus({\bf 43680,1})(8)
\oplus({\bf 1365,1})(8)
\oplus({\bf 72072,2})(25)
\oplus({\bf 3003,2})(25)
\oplus({\bf 5005,1})(42)$\\
%
${\bf \overline{1577940}}$&=&
$({\bf \overline{136500},1})(26)
\oplus({\bf \overline{294840},2})(9)
\oplus({\bf \overline{20020},2})(9)
\oplus({\bf \overline{480480},1})(-8)
\oplus({\bf \overline{43680},3})(-8)
\oplus({\bf \overline{43680},1})(-8)
\oplus({\bf \overline{1365},1})(-8)
\oplus({\bf \overline{72072},2})(-25)
\oplus({\bf \overline{3003},2})(-25)
\oplus({\bf \overline{5005},1})(-42)$\\
%
${\bf 1581408}$&=&
$({\bf 649740,1})(14)
\oplus({\bf 247520,2})(-3)
\oplus({\bf 63700,2})(-3)
\oplus({\bf 35700,3})(-20)
\oplus({\bf 37128,1})(-20)
\oplus({\bf 27300,3})(-20)
\oplus({\bf 27300,1})(-20)
\oplus({\bf 7140,2})(-37)
\oplus({\bf 4200,4})(-37)
\oplus({\bf 4200,2})(-37)
\oplus({\bf 5460,2})(-37)
\oplus({\bf 680,1})(-54)
\oplus({\bf 1120,3})(-54)
\oplus({\bf 1120,1})(-54)
\oplus({\bf 120,2})(-71)$\\
%
${\bf \overline{1581408}}$&=&
$({\bf \overline{649740},1})(-14)
\oplus({\bf \overline{247520},2})(3)
\oplus({\bf \overline{63700},2})(3)
\oplus({\bf \overline{35700},3})(20)
\oplus({\bf \overline{37128},1})(20)
\oplus({\bf \overline{27300},3})(20)
\oplus({\bf \overline{27300},1})(20)
\oplus({\bf \overline{7140},2})(37)
\oplus({\bf \overline{4200},4})(37)
\oplus({\bf \overline{4200},2})(37)
\oplus({\bf \overline{5460},2})(37)
\oplus({\bf \overline{680},1})(54)
\oplus({\bf \overline{1120},3})(54)
\oplus({\bf \overline{1120},1})(54)
\oplus({\bf \overline{120},2})(71)$\\
%
${\bf 1581408'}$&=&
$({\bf 685440,1})(14)
\oplus({\bf 192780,2})(-3)
\oplus({\bf 95200,2})(-3)
\oplus({\bf 34272,3})(-20)
\oplus({\bf 35700,3})(-20)
\oplus({\bf 35700,1})(-20)
\oplus({\bf 3060,4})(-37)
\oplus({\bf 7140,4})(-37)
\oplus({\bf 7140,2})(-37)
\oplus({\bf 4200,2})(-37)
\oplus({\bf 680,5})(-54)
\oplus({\bf 680,3})(-54)
\oplus({\bf 1120,3})(-54)
\oplus({\bf 1120,1})(-54)
\oplus({\bf 120,4})(-71)
\oplus({\bf 120,2})(-71)
\oplus({\bf 105,2})(-71)
\oplus({\bf 15,3})(-88)
\oplus({\bf 15,1})(-88)
\oplus({\bf 1,2})(-105)$\\
%
${\bf \overline{1581408'}}$&=&
$({\bf \overline{685440},1})(-14)
\oplus({\bf \overline{192780},2})(3)
\oplus({\bf \overline{95200},2})(3)
\oplus({\bf \overline{34272},3})(20)
\oplus({\bf \overline{35700},3})(20)
\oplus({\bf \overline{35700},1})(20)
\oplus({\bf \overline{3060},4})(37)
\oplus({\bf \overline{7140},4})(37)
\oplus({\bf \overline{7140},2})(37)
\oplus({\bf \overline{4200},2})(37)
\oplus({\bf \overline{680},5})(54)
\oplus({\bf \overline{680},3})(54)
\oplus({\bf \overline{1120},3})(54)
\oplus({\bf \overline{1120},1})(54)
\oplus({\bf \overline{120},4})(71)
\oplus({\bf \overline{120},2})(71)
\oplus({\bf \overline{105},2})(71)
\oplus({\bf \overline{15},3})(88)
\oplus({\bf \overline{15},1})(88)
\oplus({\bf 1,2})(105)$\\
%
${\bf 1587222}$&=&
$({\bf \overline{510510},1})(16)
\oplus({\bf 291720,2})(-1)
\oplus({\bf 68640,2})(-1)
\oplus({\bf 123760,1})(-18)
\oplus({\bf 40040,3})(-18)
\oplus({\bf 40040,1})(-18)
\oplus({\bf 5005,3})(-18)
\oplus({\bf 17472,2})(-35)
\oplus({\bf 3003,4})(-35)
\oplus({\bf 3003,2})(-35)
\oplus({\bf 1365,3})(-52)$\\
%
${\bf \overline{1587222}}$&=&
$({\bf 510510,1})(-16)
\oplus({\bf \overline{291720},2})(1)
\oplus({\bf \overline{68640},2})(1)
\oplus({\bf \overline{123760},1})(18)
\oplus({\bf \overline{40040},3})(18)
\oplus({\bf \overline{40040},1})(18)
\oplus({\bf \overline{5005},3})(18)
\oplus({\bf \overline{17472},2})(35)
\oplus({\bf \overline{3003},4})(35)
\oplus({\bf \overline{3003},2})(35)
\oplus({\bf \overline{1365},3})(52)$\\
%
${\bf 1735020}$&=&
$({\bf 7140,3})(38)
\oplus({\bf 105300,2})(21)
\oplus({\bf 680,4})(21)
\oplus({\bf 680,2})(21)
\oplus({\bf 1120,4})(21)
\oplus({\bf 1120,2})(21)
\oplus({\bf 829920,1})(4)
\oplus({\bf 10080,3})(4)
\oplus({\bf 10080,1})(4)
\oplus({\bf 16575,3})(4)
\oplus({\bf 16575,1})(4)
\oplus({\bf 120,5})(4)
\oplus2({\bf 120,3})(4)
\oplus({\bf 120,1})(4)
\oplus({\bf 105,5})(4)
\oplus({\bf 105,3})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 79800,2})(-13)
\oplus({\bf 131040,2})(-13)
\oplus({\bf 1785,4})(-13)
\oplus2({\bf 1785,2})(-13)
\oplus({\bf 1560,4})(-13)
\oplus({\bf 1560,2})(-13)
\oplus({\bf 15,6})(-13)
\oplus2({\bf 15,4})(-13)
\oplus2({\bf 15,2})(-13)
\oplus({\bf 14175,3})(-30)
\oplus({\bf 14175,1})(-30)
\oplus({\bf \overline{12376},3})(-30)
\oplus({\bf 224,5})(-30)
\oplus2({\bf 224,3})(-30)
\oplus({\bf 224,1})(-30)
\oplus({\bf 1,5})(-30)
\oplus({\bf 1,3})(-30)
\oplus({\bf 1,1})(-30)
\oplus({\bf \overline{1785},4})(-47)
\oplus({\bf \overline{1785},2})(-47)
\oplus({\bf \overline{15},4})(-47)
\oplus({\bf \overline{15},2})(-47)
\oplus({\bf \overline{120},3})(-64)$\\
%
${\bf \overline{1735020}}$&=&
$({\bf \overline{7140},3})(-38)
\oplus({\bf \overline{105300},2})(-21)
\oplus({\bf \overline{680},4})(-21)
\oplus({\bf \overline{680},2})(-21)
\oplus({\bf \overline{1120},4})(-21)
\oplus({\bf \overline{1120},2})(-21)
\oplus({\bf \overline{829920},1})(-4)
\oplus({\bf \overline{10080},3})(-4)
\oplus({\bf \overline{10080},1})(-4)
\oplus({\bf \overline{16575},3})(-4)
\oplus({\bf \overline{16575},1})(-4)
\oplus({\bf \overline{120},5})(-4)
\oplus2({\bf \overline{120},3})(-4)
\oplus({\bf \overline{120},1})(-4)
\oplus({\bf \overline{105},5})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{79800},2})(13)
\oplus({\bf \overline{131040},2})(13)
\oplus({\bf \overline{1785},4})(13)
\oplus2({\bf \overline{1785},2})(13)
\oplus({\bf \overline{1560},4})(13)
\oplus({\bf \overline{1560},2})(13)
\oplus({\bf \overline{15},6})(13)
\oplus2({\bf \overline{15},4})(13)
\oplus2({\bf \overline{15},2})(13)
\oplus({\bf 14175,3})(30)
\oplus({\bf 14175,1})(30)
\oplus({\bf 12376,3})(30)
\oplus({\bf 224,5})(30)
\oplus2({\bf 224,3})(30)
\oplus({\bf 224,1})(30)
\oplus({\bf 1,5})(30)
\oplus({\bf 1,3})(30)
\oplus({\bf 1,1})(30)
\oplus({\bf 1785,4})(47)
\oplus({\bf 1785,2})(47)
\oplus({\bf 15,4})(47)
\oplus({\bf 15,2})(47)
\oplus({\bf 120,3})(64)$\\
%
${\bf 1744200}$&=&
$({\bf 755820,1})(14)
\oplus({\bf 135660,2})(-3)
\oplus({\bf 185640,2})(-3)
\oplus({\bf 11628,1})(-20)
\oplus({\bf 34272,3})(-20)
\oplus({\bf 34272,1})(-20)
\oplus({\bf 37128,3})(-20)
\oplus({\bf 3060,2})(-37)
\oplus({\bf 7140,4})(-37)
\oplus({\bf 7140,2})(-37)
\oplus({\bf 5460,4})(-37)
\oplus({\bf 680,3})(-54)
\oplus({\bf 1120,5})(-54)
\oplus({\bf 1120,3})(-54)
\oplus({\bf 455,5})(-54)
\oplus({\bf 120,4})(-71)
\oplus({\bf 105,6})(-71)
\oplus({\bf 105,4})(-71)
\oplus({\bf 15,5})(-88)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf \overline{755820},1})(-14)
\oplus({\bf \overline{135660},2})(3)
\oplus({\bf \overline{185640},2})(3)
\oplus({\bf \overline{11628},1})(20)
\oplus({\bf \overline{34272},3})(20)
\oplus({\bf \overline{34272},1})(20)
\oplus({\bf \overline{37128},3})(20)
\oplus({\bf \overline{3060},2})(37)
\oplus({\bf \overline{7140},4})(37)
\oplus({\bf \overline{7140},2})(37)
\oplus({\bf \overline{5460},4})(37)
\oplus({\bf \overline{680},3})(54)
\oplus({\bf \overline{1120},5})(54)
\oplus({\bf \overline{1120},3})(54)
\oplus({\bf \overline{455},5})(54)
\oplus({\bf \overline{120},4})(71)
\oplus({\bf \overline{105},6})(71)
\oplus({\bf \overline{105},4})(71)
\oplus({\bf \overline{15},5})(88)$\\
%
${\bf 1779084}$&=&
$({\bf 742560,1})(14)
\oplus({\bf 95200,2})(-3)
\oplus({\bf 247520,2})(-3)
\oplus({\bf 35700,3})(-20)
\oplus({\bf 35700,1})(-20)
\oplus({\bf 37128,3})(-20)
\oplus({\bf 27300,1})(-20)
\oplus({\bf 7140,4})(-37)
\oplus({\bf 7140,2})(-37)
\oplus({\bf 4200,2})(-37)
\oplus({\bf 5460,2})(-37)
\oplus({\bf 680,3})(-54)
\oplus({\bf 1120,3})(-54)
\oplus({\bf 1120,1})(-54)
\oplus({\bf 455,1})(-54)
\oplus({\bf 120,2})(-71)
\oplus({\bf 105,2})(-71)
\oplus({\bf 15,1})(-88)$\\
%
${\bf \overline{1779084}}$&=&
$({\bf \overline{742560},1})(-14)
\oplus({\bf \overline{95200},2})(3)
\oplus({\bf \overline{247520},2})(3)
\oplus({\bf \overline{35700},3})(20)
\oplus({\bf \overline{35700},1})(20)
\oplus({\bf \overline{37128},3})(20)
\oplus({\bf \overline{27300},1})(20)
\oplus({\bf \overline{7140},4})(37)
\oplus({\bf \overline{7140},2})(37)
\oplus({\bf \overline{4200},2})(37)
\oplus({\bf \overline{5460},2})(37)
\oplus({\bf \overline{680},3})(54)
\oplus({\bf \overline{1120},3})(54)
\oplus({\bf \overline{1120},1})(54)
\oplus({\bf \overline{455},1})(54)
\oplus({\bf \overline{120},2})(71)
\oplus({\bf \overline{105},2})(71)
\oplus({\bf \overline{15},1})(88)$\\
%
${\bf 1790712}$&=&
$({\bf 157080,1})(-26)
\oplus({\bf 340340,2})(-9)
\oplus({\bf 20020,2})(-9)
\oplus({\bf 556920,1})(8)
\oplus({\bf 43680,3})(8)
\oplus({\bf 43680,1})(8)
\oplus({\bf 1365,3})(8)
\oplus({\bf 72072,2})(25)
\oplus({\bf 3003,4})(25)
\oplus({\bf 3003,2})(25)
\oplus({\bf 5005,3})(42)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf \overline{157080},1})(26)
\oplus({\bf \overline{340340},2})(9)
\oplus({\bf \overline{20020},2})(9)
\oplus({\bf \overline{556920},1})(-8)
\oplus({\bf \overline{43680},3})(-8)
\oplus({\bf \overline{43680},1})(-8)
\oplus({\bf \overline{1365},3})(-8)
\oplus({\bf \overline{72072},2})(-25)
\oplus({\bf \overline{3003},4})(-25)
\oplus({\bf \overline{3003},2})(-25)
\oplus({\bf \overline{5005},3})(-42)$\\
%
${\bf 1844976}$&=&
$({\bf 813960,1})(14)
\oplus({\bf 135660,2})(-3)
\oplus({\bf 192780,2})(-3)
\oplus({\bf 11628,3})(-20)
\oplus({\bf 34272,3})(-20)
\oplus({\bf 34272,1})(-20)
\oplus({\bf 35700,3})(-20)
\oplus({\bf 3060,4})(-37)
\oplus({\bf 3060,2})(-37)
\oplus({\bf 7140,4})(-37)
\oplus({\bf 7140,2})(-37)
\oplus({\bf 4200,4})(-37)
\oplus({\bf 680,5})(-54)
\oplus({\bf 680,3})(-54)
\oplus({\bf 680,1})(-54)
\oplus({\bf 1120,5})(-54)
\oplus({\bf 1120,3})(-54)
\oplus({\bf 120,6})(-71)
\oplus({\bf 120,4})(-71)
\oplus({\bf 120,2})(-71)
\oplus({\bf 105,4})(-71)
\oplus({\bf 15,5})(-88)
\oplus({\bf 15,3})(-88)
\oplus({\bf 1,4})(-105)$\\
%
${\bf \overline{1844976}}$&=&
$({\bf \overline{813960},1})(-14)
\oplus({\bf \overline{135660},2})(3)
\oplus({\bf \overline{192780},2})(3)
\oplus({\bf \overline{11628},3})(20)
\oplus({\bf \overline{34272},3})(20)
\oplus({\bf \overline{34272},1})(20)
\oplus({\bf \overline{35700},3})(20)
\oplus({\bf \overline{3060},4})(37)
\oplus({\bf \overline{3060},2})(37)
\oplus({\bf \overline{7140},4})(37)
\oplus({\bf \overline{7140},2})(37)
\oplus({\bf \overline{4200},4})(37)
\oplus({\bf \overline{680},5})(54)
\oplus({\bf \overline{680},3})(54)
\oplus({\bf \overline{680},1})(54)
\oplus({\bf \overline{1120},5})(54)
\oplus({\bf \overline{1120},3})(54)
\oplus({\bf \overline{120},6})(71)
\oplus({\bf \overline{120},4})(71)
\oplus({\bf \overline{120},2})(71)
\oplus({\bf \overline{105},4})(71)
\oplus({\bf \overline{15},5})(88)
\oplus({\bf \overline{15},3})(88)
\oplus({\bf 1,4})(105)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{14}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A16_A13-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A16_A13-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 17}$&=&
$({\bf 14,1})(3)
\oplus({\bf 1,3})(-14)$\\
%
${\bf \overline{17}}$&=&
$({\bf \overline{14},1})(-3)
\oplus({\bf 1,\overline{3}})(14)$\\
%
${\bf 136}$&=&
$({\bf 91,1})(6)
\oplus({\bf 14,3})(-11)
\oplus({\bf 1,\overline{3}})(-28)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{91},1})(-6)
\oplus({\bf \overline{14},\overline{3}})(11)
\oplus({\bf 1,3})(28)$\\
%
${\bf 153}$&=&
$({\bf 105,1})(6)
\oplus({\bf 14,3})(-11)
\oplus({\bf 1,\overline{6}})(-28)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{105},1})(-6)
\oplus({\bf \overline{14},\overline{3}})(11)
\oplus({\bf 1,6})(28)$\\
%
${\bf 288}$&=&
$({\bf 14,\overline{3}})(17)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{14},3})(-17)$\\
%
${\bf 680}$&=&
$({\bf 364,1})(9)
\oplus({\bf 91,3})(-8)
\oplus({\bf 14,\overline{3}})(-25)
\oplus({\bf 1,1})(-42)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{364},1})(-9)
\oplus({\bf \overline{91},\overline{3}})(8)
\oplus({\bf \overline{14},3})(25)
\oplus({\bf 1,1})(42)$\\
%
${\bf 969}$&=&
$({\bf 560,1})(9)
\oplus({\bf 105,3})(-8)
\oplus({\bf 14,\overline{6}})(-25)
\oplus({\bf 1,10})(-42)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{560},1})(-9)
\oplus({\bf \overline{105},\overline{3}})(8)
\oplus({\bf \overline{14},6})(25)
\oplus({\bf 1,\overline{10}})(42)$\\
%
${\bf 1632}$&=&
$({\bf 910,1})(9)
\oplus({\bf 105,3})(-8)
\oplus({\bf 91,3})(-8)
\oplus({\bf 14,\overline{6}})(-25)
\oplus({\bf 14,\overline{3}})(-25)
\oplus({\bf 1,8})(-42)$\\
%
${\bf \overline{1632}}$&=&
$({\bf \overline{910},1})(-9)
\oplus({\bf \overline{105},\overline{3}})(8)
\oplus({\bf \overline{91},\overline{3}})(8)
\oplus({\bf \overline{14},6})(25)
\oplus({\bf \overline{14},3})(25)
\oplus({\bf 1,8})(42)$\\
%
${\bf 2295}$&=&
$({\bf \overline{14},\overline{3}})(-31)
\oplus({\bf 195,3})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf 1260,1})(3)
\oplus({\bf 14,8})(3)
\oplus({\bf 14,1})(3)
\oplus({\bf 91,\overline{3}})(20)$\\
%
${\bf \overline{2295}}$&=&
$({\bf 14,3})(31)
\oplus({\bf 195,\overline{3}})(14)
\oplus({\bf 1,\overline{6}})(14)
\oplus({\bf 1,\overline{3}})(14)
\oplus({\bf \overline{1260},1})(-3)
\oplus({\bf \overline{14},8})(-3)
\oplus({\bf \overline{14},1})(-3)
\oplus({\bf \overline{91},3})(-20)$\\
%
${\bf 2380}$&=&
$({\bf 1001,1})(12)
\oplus({\bf 364,3})(-5)
\oplus({\bf 91,\overline{3}})(-22)
\oplus({\bf 14,1})(-39)$\\
%
${\bf \overline{2380}}$&=&
$({\bf \overline{1001},1})(-12)
\oplus({\bf \overline{364},\overline{3}})(5)
\oplus({\bf \overline{91},3})(22)
\oplus({\bf \overline{14},1})(39)$\\
%
${\bf 2584}$&=&
$({\bf 105,\overline{3}})(20)
\oplus({\bf 1456,1})(3)
\oplus({\bf 14,8})(3)
\oplus({\bf 14,1})(3)
\oplus({\bf 195,3})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf \overline{14},\overline{6}})(-31)$\\
%
${\bf \overline{2584}}$&=&
$({\bf \overline{105},3})(-20)
\oplus({\bf \overline{1456},1})(-3)
\oplus({\bf \overline{14},8})(-3)
\oplus({\bf \overline{14},1})(-3)
\oplus({\bf 195,\overline{3}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 1,\overline{3}})(14)
\oplus({\bf 14,6})(31)$\\
%
${\bf 4845}$&=&
$({\bf 2380,1})(12)
\oplus({\bf 560,3})(-5)
\oplus({\bf 105,\overline{6}})(-22)
\oplus({\bf 14,10})(-39)
\oplus({\bf 1,15'})(-56)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{2380},1})(-12)
\oplus({\bf \overline{560},\overline{3}})(5)
\oplus({\bf \overline{105},6})(22)
\oplus({\bf \overline{14},\overline{10}})(39)
\oplus({\bf 1,\overline{15'}})(56)$\\
%
${\bf 6188}$&=&
$({\bf 2002,1})(15)
\oplus({\bf 1001,3})(-2)
\oplus({\bf 364,\overline{3}})(-19)
\oplus({\bf 91,1})(-36)$\\
%
${\bf \overline{6188}}$&=&
$({\bf \overline{2002},1})(-15)
\oplus({\bf \overline{1001},\overline{3}})(2)
\oplus({\bf \overline{364},3})(19)
\oplus({\bf \overline{91},1})(36)$\\
%
${\bf 6936}$&=&
$({\bf 3185,1})(12)
\oplus({\bf 910,3})(-5)
\oplus({\bf 105,\overline{6}})(-22)
\oplus({\bf 91,\overline{3}})(-22)
\oplus({\bf 14,8})(-39)
\oplus({\bf 1,6})(-56)$\\
%
${\bf \overline{6936}}$&=&
$({\bf \overline{3185},1})(-12)
\oplus({\bf \overline{910},\overline{3}})(5)
\oplus({\bf \overline{105},6})(22)
\oplus({\bf \overline{91},3})(22)
\oplus({\bf \overline{14},8})(39)
\oplus({\bf 1,\overline{6}})(56)$\\
%
${\bf 9180}$&=&
$({\bf 4095,1})(12)
\oplus({\bf 910,3})(-5)
\oplus({\bf 364,3})(-5)
\oplus({\bf 105,\overline{3}})(-22)
\oplus({\bf 91,\overline{6}})(-22)
\oplus({\bf 91,\overline{3}})(-22)
\oplus({\bf 14,8})(-39)
\oplus({\bf 14,1})(-39)
\oplus({\bf 1,3})(-56)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{4095},1})(-12)
\oplus({\bf \overline{910},\overline{3}})(5)
\oplus({\bf \overline{364},\overline{3}})(5)
\oplus({\bf \overline{105},3})(22)
\oplus({\bf \overline{91},6})(22)
\oplus({\bf \overline{91},3})(22)
\oplus({\bf \overline{14},8})(39)
\oplus({\bf \overline{14},1})(39)
\oplus({\bf 1,\overline{3}})(56)$\\
%
${\bf 11424}$&=&
$({\bf \overline{14},1})(-45)
\oplus({\bf 195,\overline{3}})(-28)
\oplus({\bf 1,\overline{3}})(-28)
\oplus({\bf 1260,3})(-11)
\oplus({\bf 14,6})(-11)
\oplus({\bf 14,3})(-11)
\oplus({\bf 5005,1})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 364,\overline{3}})(23)$\\
%
${\bf \overline{11424}}$&=&
$({\bf 14,1})(45)
\oplus({\bf 195,3})(28)
\oplus({\bf 1,3})(28)
\oplus({\bf \overline{1260},\overline{3}})(11)
\oplus({\bf \overline{14},\overline{6}})(11)
\oplus({\bf \overline{14},\overline{3}})(11)
\oplus({\bf \overline{5005},1})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{364},3})(-23)$\\
%
${\bf 11628}$&=&
$({\bf 5460,1})(12)
\oplus({\bf 560,3})(-5)
\oplus({\bf 910,3})(-5)
\oplus({\bf 105,\overline{6}})(-22)
\oplus({\bf 105,\overline{3}})(-22)
\oplus({\bf 91,\overline{6}})(-22)
\oplus({\bf 14,10})(-39)
\oplus({\bf 14,8})(-39)
\oplus({\bf 1,15})(-56)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{5460},1})(-12)
\oplus({\bf \overline{560},\overline{3}})(5)
\oplus({\bf \overline{910},\overline{3}})(5)
\oplus({\bf \overline{105},6})(22)
\oplus({\bf \overline{105},3})(22)
\oplus({\bf \overline{91},6})(22)
\oplus({\bf \overline{14},\overline{10}})(39)
\oplus({\bf \overline{14},8})(39)
\oplus({\bf 1,\overline{15}})(56)$\\
%
${\bf 12376}$&=&
$({\bf 3003,1})(18)
\oplus({\bf 2002,3})(1)
\oplus({\bf 1001,\overline{3}})(-16)
\oplus({\bf 364,1})(-33)$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{3003},1})(-18)
\oplus({\bf \overline{2002},\overline{3}})(-1)
\oplus({\bf \overline{1001},3})(16)
\oplus({\bf \overline{364},1})(33)$\\
%
${\bf 16320}$&=&
$({\bf 560,\overline{3}})(23)
\oplus({\bf 7735,1})(6)
\oplus({\bf 105,8})(6)
\oplus({\bf 105,1})(6)
\oplus({\bf 1456,3})(-11)
\oplus({\bf 14,15})(-11)
\oplus({\bf 14,3})(-11)
\oplus({\bf 195,\overline{6}})(-28)
\oplus({\bf 1,\overline{24}})(-28)
\oplus({\bf 1,\overline{6}})(-28)
\oplus({\bf \overline{14},10})(-45)$\\
%
${\bf \overline{16320}}$&=&
$({\bf \overline{560},3})(-23)
\oplus({\bf \overline{7735},1})(-6)
\oplus({\bf \overline{105},8})(-6)
\oplus({\bf \overline{105},1})(-6)
\oplus({\bf \overline{1456},\overline{3}})(11)
\oplus({\bf \overline{14},\overline{15}})(11)
\oplus({\bf \overline{14},\overline{3}})(11)
\oplus({\bf 195,6})(28)
\oplus({\bf 1,24})(28)
\oplus({\bf 1,6})(28)
\oplus({\bf 14,\overline{10}})(45)$\\
%
${\bf 18207}$&=&
$({\bf 91,3})(34)
\oplus({\bf 1260,\overline{3}})(17)
\oplus({\bf 14,\overline{6}})(17)
\oplus({\bf 14,\overline{3}})(17)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,8})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1260},3})(-17)
\oplus({\bf \overline{14},6})(-17)
\oplus({\bf \overline{14},3})(-17)
\oplus({\bf \overline{91},\overline{3}})(-34)$\\
%
${\bf 19448}$&=&
$({\bf 3432,1})(21)
\oplus({\bf 3003,3})(4)
\oplus({\bf 2002,\overline{3}})(-13)
\oplus({\bf 1001,1})(-30)$\\
%
${\bf \overline{19448}}$&=&
$({\bf 3432,1})(-21)
\oplus({\bf \overline{3003},\overline{3}})(-4)
\oplus({\bf \overline{2002},3})(13)
\oplus({\bf \overline{1001},1})(30)$\\
%
${\bf 20349}$&=&
$({\bf 8568,1})(15)
\oplus({\bf 2380,3})(-2)
\oplus({\bf 560,\overline{6}})(-19)
\oplus({\bf 105,10})(-36)
\oplus({\bf 14,15'})(-53)
\oplus({\bf 1,\overline{21}})(-70)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{8568},1})(-15)
\oplus({\bf \overline{2380},\overline{3}})(2)
\oplus({\bf \overline{560},6})(19)
\oplus({\bf \overline{105},\overline{10}})(36)
\oplus({\bf \overline{14},\overline{15'}})(53)
\oplus({\bf 1,21})(70)$\\
%
${\bf 20520}$&=&
$({\bf 105,3})(34)
\oplus({\bf 1456,\overline{3}})(17)
\oplus({\bf 14,\overline{6}})(17)
\oplus({\bf 14,\overline{3}})(17)
\oplus({\bf 9360,1})(0)
\oplus({\bf 195,8})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{1260},3})(-17)
\oplus({\bf \overline{14},15})(-17)
\oplus({\bf \overline{14},3})(-17)
\oplus({\bf \overline{91},\overline{6}})(-34)$\\
%
${\bf \overline{20520}}$&=&
$({\bf \overline{105},\overline{3}})(-34)
\oplus({\bf \overline{1456},3})(-17)
\oplus({\bf \overline{14},6})(-17)
\oplus({\bf \overline{14},3})(-17)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 195,8})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1260,\overline{3}})(17)
\oplus({\bf 14,\overline{15}})(17)
\oplus({\bf 14,\overline{3}})(17)
\oplus({\bf 91,6})(34)$\\
%
${\bf 23120}$&=&
$({\bf 105,6})(34)
\oplus({\bf 1456,\overline{3}})(17)
\oplus({\bf 14,\overline{15}})(17)
\oplus({\bf 14,\overline{3}})(17)
\oplus({\bf 10829,1})(0)
\oplus({\bf 195,8})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1456},3})(-17)
\oplus({\bf \overline{14},15})(-17)
\oplus({\bf \overline{14},3})(-17)
\oplus({\bf \overline{105},\overline{6}})(-34)$\\
%
${\bf 24310}$&=&
$({\bf \overline{3003},1})(24)
\oplus({\bf 3432,3})(7)
\oplus({\bf 3003,\overline{3}})(-10)
\oplus({\bf 2002,1})(-27)$\\
%
${\bf \overline{24310}}$&=&
$({\bf 3003,1})(-24)
\oplus({\bf 3432,\overline{3}})(-7)
\oplus({\bf \overline{3003},3})(10)
\oplus({\bf \overline{2002},1})(27)$\\
%
${\bf 27455}$&=&
$({\bf 910,\overline{3}})(23)
\oplus({\bf 12544,1})(6)
\oplus({\bf 105,8})(6)
\oplus({\bf 105,1})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 1456,3})(-11)
\oplus({\bf 1260,3})(-11)
\oplus({\bf 14,15})(-11)
\oplus({\bf 14,6})(-11)
\oplus2({\bf 14,3})(-11)
\oplus({\bf 195,\overline{6}})(-28)
\oplus({\bf 195,\overline{3}})(-28)
\oplus({\bf 1,\overline{15}})(-28)
\oplus({\bf 1,\overline{6}})(-28)
\oplus({\bf 1,\overline{3}})(-28)
\oplus({\bf \overline{14},8})(-45)$\\
%
${\bf \overline{27455}}$&=&
$({\bf \overline{910},3})(-23)
\oplus({\bf \overline{12544},1})(-6)
\oplus({\bf \overline{105},8})(-6)
\oplus({\bf \overline{105},1})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{1456},\overline{3}})(11)
\oplus({\bf \overline{1260},\overline{3}})(11)
\oplus({\bf \overline{14},\overline{15}})(11)
\oplus({\bf \overline{14},\overline{6}})(11)
\oplus2({\bf \overline{14},\overline{3}})(11)
\oplus({\bf 195,6})(28)
\oplus({\bf 195,3})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf 1,6})(28)
\oplus({\bf 1,3})(28)
\oplus({\bf 14,8})(45)$\\
%
${\bf 34272}$&=&
$({\bf 12012,1})(15)
\oplus({\bf 4095,3})(-2)
\oplus({\bf 1001,3})(-2)
\oplus({\bf 910,\overline{3}})(-19)
\oplus({\bf 364,\overline{6}})(-19)
\oplus({\bf 364,\overline{3}})(-19)
\oplus({\bf 105,1})(-36)
\oplus({\bf 91,8})(-36)
\oplus({\bf 91,1})(-36)
\oplus({\bf 14,3})(-53)$\\
%
${\bf \overline{34272}}$&=&
$({\bf \overline{12012},1})(-15)
\oplus({\bf \overline{4095},\overline{3}})(2)
\oplus({\bf \overline{1001},\overline{3}})(2)
\oplus({\bf \overline{910},3})(19)
\oplus({\bf \overline{364},6})(19)
\oplus({\bf \overline{364},3})(19)
\oplus({\bf \overline{105},1})(36)
\oplus({\bf \overline{91},8})(36)
\oplus({\bf \overline{91},1})(36)
\oplus({\bf \overline{14},\overline{3}})(53)$\\
%
${\bf 39780}$&=&
$({\bf 195,1})(-42)
\oplus({\bf 1260,\overline{3}})(-25)
\oplus({\bf 14,\overline{3}})(-25)
\oplus({\bf 5005,3})(-8)
\oplus({\bf 91,6})(-8)
\oplus({\bf 91,3})(-8)
\oplus({\bf 13650,1})(9)
\oplus({\bf 364,8})(9)
\oplus({\bf 364,1})(9)
\oplus({\bf 1001,\overline{3}})(26)$\\
%
${\bf \overline{39780}}$&=&
$({\bf 195,1})(42)
\oplus({\bf \overline{1260},3})(25)
\oplus({\bf \overline{14},3})(25)
\oplus({\bf \overline{5005},\overline{3}})(8)
\oplus({\bf \overline{91},\overline{6}})(8)
\oplus({\bf \overline{91},\overline{3}})(8)
\oplus({\bf \overline{13650},1})(-9)
\oplus({\bf \overline{364},8})(-9)
\oplus({\bf \overline{364},1})(-9)
\oplus({\bf \overline{1001},3})(-26)$\\
%
${\bf 52020}$&=&
$({\bf 19110,1})(15)
\oplus({\bf 3185,3})(-2)
\oplus({\bf 4095,3})(-2)
\oplus({\bf 910,\overline{6}})(-19)
\oplus({\bf 910,\overline{3}})(-19)
\oplus({\bf 364,\overline{3}})(-19)
\oplus({\bf 105,8})(-36)
\oplus({\bf 91,8})(-36)
\oplus({\bf 91,1})(-36)
\oplus({\bf 14,6})(-53)
\oplus({\bf 14,3})(-53)
\oplus({\bf 1,\overline{3}})(-70)$\\
%
${\bf \overline{52020}}$&=&
$({\bf \overline{19110},1})(-15)
\oplus({\bf \overline{3185},\overline{3}})(2)
\oplus({\bf \overline{4095},\overline{3}})(2)
\oplus({\bf \overline{910},6})(19)
\oplus({\bf \overline{910},3})(19)
\oplus({\bf \overline{364},3})(19)
\oplus({\bf \overline{105},8})(36)
\oplus({\bf \overline{91},8})(36)
\oplus({\bf \overline{91},1})(36)
\oplus({\bf \overline{14},\overline{6}})(53)
\oplus({\bf \overline{14},\overline{3}})(53)
\oplus({\bf 1,3})(70)$\\
%
${\bf 62016}$&=&
$({\bf 24752,1})(15)
\oplus({\bf 2380,3})(-2)
\oplus({\bf 5460,3})(-2)
\oplus({\bf 560,\overline{6}})(-19)
\oplus({\bf 560,\overline{3}})(-19)
\oplus({\bf 910,\overline{6}})(-19)
\oplus({\bf 105,10})(-36)
\oplus({\bf 105,8})(-36)
\oplus({\bf 91,10})(-36)
\oplus({\bf 14,15'})(-53)
\oplus({\bf 14,15})(-53)
\oplus({\bf 1,\overline{24}})(-70)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{24752},1})(-15)
\oplus({\bf \overline{2380},\overline{3}})(2)
\oplus({\bf \overline{5460},\overline{3}})(2)
\oplus({\bf \overline{560},6})(19)
\oplus({\bf \overline{560},3})(19)
\oplus({\bf \overline{910},6})(19)
\oplus({\bf \overline{105},\overline{10}})(36)
\oplus({\bf \overline{105},8})(36)
\oplus({\bf \overline{91},\overline{10}})(36)
\oplus({\bf \overline{14},\overline{15'}})(53)
\oplus({\bf \overline{14},\overline{15}})(53)
\oplus({\bf 1,24})(70)$\\
%
${\bf 65892}$&=&
$({\bf 25480,1})(15)
\oplus({\bf 5460,3})(-2)
\oplus({\bf 3185,3})(-2)
\oplus({\bf 560,\overline{6}})(-19)
\oplus({\bf 910,\overline{6}})(-19)
\oplus({\bf 910,\overline{3}})(-19)
\oplus({\bf 105,10})(-36)
\oplus({\bf 105,8})(-36)
\oplus({\bf 91,8})(-36)
\oplus({\bf 14,15})(-53)
\oplus({\bf 14,6})(-53)
\oplus({\bf 1,\overline{15}})(-70)$\\
%
${\bf \overline{65892}}$&=&
$({\bf \overline{25480},1})(-15)
\oplus({\bf \overline{5460},\overline{3}})(2)
\oplus({\bf \overline{3185},\overline{3}})(2)
\oplus({\bf \overline{560},6})(19)
\oplus({\bf \overline{910},6})(19)
\oplus({\bf \overline{910},3})(19)
\oplus({\bf \overline{105},\overline{10}})(36)
\oplus({\bf \overline{105},8})(36)
\oplus({\bf \overline{91},8})(36)
\oplus({\bf \overline{14},\overline{15}})(53)
\oplus({\bf \overline{14},\overline{6}})(53)
\oplus({\bf 1,15})(70)$\\
%
${\bf 69768}$&=&
$({\bf 26208,1})(15)
\oplus({\bf 5460,3})(-2)
\oplus({\bf 4095,3})(-2)
\oplus({\bf 560,\overline{3}})(-19)
\oplus({\bf 910,\overline{6}})(-19)
\oplus({\bf 910,\overline{3}})(-19)
\oplus({\bf 364,\overline{6}})(-19)
\oplus({\bf 105,8})(-36)
\oplus({\bf 105,1})(-36)
\oplus({\bf 91,10})(-36)
\oplus({\bf 91,8})(-36)
\oplus({\bf 14,15})(-53)
\oplus({\bf 14,3})(-53)
\oplus({\bf 1,\overline{6}})(-70)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{26208},1})(-15)
\oplus({\bf \overline{5460},\overline{3}})(2)
\oplus({\bf \overline{4095},\overline{3}})(2)
\oplus({\bf \overline{560},3})(19)
\oplus({\bf \overline{910},6})(19)
\oplus({\bf \overline{910},3})(19)
\oplus({\bf \overline{364},6})(19)
\oplus({\bf \overline{105},8})(36)
\oplus({\bf \overline{105},1})(36)
\oplus({\bf \overline{91},\overline{10}})(36)
\oplus({\bf \overline{91},8})(36)
\oplus({\bf \overline{14},\overline{15}})(53)
\oplus({\bf \overline{14},\overline{3}})(53)
\oplus({\bf 1,6})(70)$\\
%
${\bf 74613}$&=&
$({\bf 27132,1})(18)
\oplus({\bf 8568,3})(1)
\oplus({\bf 2380,\overline{6}})(-16)
\oplus({\bf 560,10})(-33)
\oplus({\bf 105,15'})(-50)
\oplus({\bf 14,\overline{21}})(-67)
\oplus({\bf 1,28})(-84)$\\
%
${\bf \overline{74613}}$&=&
$({\bf \overline{27132},1})(-18)
\oplus({\bf \overline{8568},\overline{3}})(-1)
\oplus({\bf \overline{2380},6})(16)
\oplus({\bf \overline{560},\overline{10}})(33)
\oplus({\bf \overline{105},\overline{15'}})(50)
\oplus({\bf \overline{14},21})(67)
\oplus({\bf 1,\overline{28}})(84)$\\
%
${\bf 81396}$&=&
$({\bf 2380,\overline{3}})(26)
\oplus({\bf 32760,1})(9)
\oplus({\bf 560,8})(9)
\oplus({\bf 560,1})(9)
\oplus({\bf 7735,3})(-8)
\oplus({\bf 105,15})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 1456,\overline{6}})(-25)
\oplus({\bf 14,\overline{24}})(-25)
\oplus({\bf 14,\overline{6}})(-25)
\oplus({\bf 195,10})(-42)
\oplus({\bf 1,35})(-42)
\oplus({\bf 1,10})(-42)
\oplus({\bf \overline{14},15'})(-59)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{2380},3})(-26)
\oplus({\bf \overline{32760},1})(-9)
\oplus({\bf \overline{560},8})(-9)
\oplus({\bf \overline{560},1})(-9)
\oplus({\bf \overline{7735},\overline{3}})(8)
\oplus({\bf \overline{105},\overline{15}})(8)
\oplus({\bf \overline{105},\overline{3}})(8)
\oplus({\bf \overline{1456},6})(25)
\oplus({\bf \overline{14},24})(25)
\oplus({\bf \overline{14},6})(25)
\oplus({\bf 195,\overline{10}})(42)
\oplus({\bf 1,\overline{35}})(42)
\oplus({\bf 1,\overline{10}})(42)
\oplus({\bf 14,\overline{15'}})(59)$\\
%
${\bf 90168}$&=&
$({\bf \overline{91},1})(-48)
\oplus({\bf \overline{1260},\overline{3}})(-31)
\oplus({\bf \overline{14},\overline{3}})(-31)
\oplus({\bf 8085,3})(-14)
\oplus({\bf 195,6})(-14)
\oplus({\bf 195,3})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf 31850,1})(3)
\oplus({\bf 1260,8})(3)
\oplus({\bf 1260,1})(3)
\oplus({\bf 14,8})(3)
\oplus({\bf 14,1})(3)
\oplus({\bf 5005,\overline{3}})(20)
\oplus({\bf 91,\overline{6}})(20)
\oplus({\bf 91,\overline{3}})(20)
\oplus({\bf 364,3})(37)$\\
%
${\bf \overline{90168}}$&=&
$({\bf 91,1})(48)
\oplus({\bf 1260,3})(31)
\oplus({\bf 14,3})(31)
\oplus({\bf 8085,\overline{3}})(14)
\oplus({\bf 195,\overline{6}})(14)
\oplus({\bf 195,\overline{3}})(14)
\oplus({\bf 1,\overline{3}})(14)
\oplus({\bf \overline{31850},1})(-3)
\oplus({\bf \overline{1260},8})(-3)
\oplus({\bf \overline{1260},1})(-3)
\oplus({\bf \overline{14},8})(-3)
\oplus({\bf \overline{14},1})(-3)
\oplus({\bf \overline{5005},3})(-20)
\oplus({\bf \overline{91},6})(-20)
\oplus({\bf \overline{91},3})(-20)
\oplus({\bf \overline{364},\overline{3}})(-37)$\\
%
${\bf 92820}$&=&
$({\bf 25025,1})(18)
\oplus({\bf 12012,3})(1)
\oplus({\bf 2002,3})(1)
\oplus({\bf 4095,\overline{3}})(-16)
\oplus({\bf 1001,\overline{6}})(-16)
\oplus({\bf 1001,\overline{3}})(-16)
\oplus({\bf 910,1})(-33)
\oplus({\bf 364,8})(-33)
\oplus({\bf 364,1})(-33)
\oplus({\bf 91,3})(-50)$\\
%
${\bf \overline{92820}}$&=&
$({\bf \overline{25025},1})(-18)
\oplus({\bf \overline{12012},\overline{3}})(-1)
\oplus({\bf \overline{2002},\overline{3}})(-1)
\oplus({\bf \overline{4095},3})(16)
\oplus({\bf \overline{1001},6})(16)
\oplus({\bf \overline{1001},3})(16)
\oplus({\bf \overline{910},1})(33)
\oplus({\bf \overline{364},8})(33)
\oplus({\bf \overline{364},1})(33)
\oplus({\bf \overline{91},\overline{3}})(50)$\\
%
${\bf 101745}$&=&
$({\bf \overline{105},1})(-48)
\oplus({\bf \overline{1456},\overline{3}})(-31)
\oplus({\bf \overline{14},\overline{3}})(-31)
\oplus({\bf \overline{9360},3})(-14)
\oplus({\bf 195,6})(-14)
\oplus({\bf 195,3})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf 36960,1})(3)
\oplus({\bf 1260,8})(3)
\oplus({\bf 1260,1})(3)
\oplus({\bf 14,\overline{10}})(3)
\oplus({\bf 14,8})(3)
\oplus({\bf 5005,\overline{3}})(20)
\oplus({\bf 91,\overline{15}})(20)
\oplus({\bf 91,\overline{3}})(20)
\oplus({\bf 364,6})(37)$\\
%
${\bf \overline{101745}}$&=&
$({\bf 105,1})(48)
\oplus({\bf 1456,3})(31)
\oplus({\bf 14,3})(31)
\oplus({\bf 9360,\overline{3}})(14)
\oplus({\bf 195,\overline{6}})(14)
\oplus({\bf 195,\overline{3}})(14)
\oplus({\bf 1,\overline{6}})(14)
\oplus({\bf \overline{36960},1})(-3)
\oplus({\bf \overline{1260},8})(-3)
\oplus({\bf \overline{1260},1})(-3)
\oplus({\bf \overline{14},10})(-3)
\oplus({\bf \overline{14},8})(-3)
\oplus({\bf \overline{5005},3})(-20)
\oplus({\bf \overline{91},15})(-20)
\oplus({\bf \overline{91},3})(-20)
\oplus({\bf \overline{364},\overline{6}})(-37)$\\
%
${\bf 102816}$&=&
$({\bf 1260,1})(-39)
\oplus({\bf 5005,\overline{3}})(-22)
\oplus({\bf 91,\overline{3}})(-22)
\oplus({\bf 13650,3})(-5)
\oplus({\bf 364,6})(-5)
\oplus({\bf 364,3})(-5)
\oplus({\bf 27027,1})(12)
\oplus({\bf 1001,8})(12)
\oplus({\bf 1001,1})(12)
\oplus({\bf 2002,\overline{3}})(29)$\\
%
${\bf \overline{102816}}$&=&
$({\bf \overline{1260},1})(39)
\oplus({\bf \overline{5005},3})(22)
\oplus({\bf \overline{91},3})(22)
\oplus({\bf \overline{13650},\overline{3}})(5)
\oplus({\bf \overline{364},\overline{6}})(5)
\oplus({\bf \overline{364},\overline{3}})(5)
\oplus({\bf \overline{27027},1})(-12)
\oplus({\bf \overline{1001},8})(-12)
\oplus({\bf \overline{1001},1})(-12)
\oplus({\bf \overline{2002},3})(-29)$\\
%
${\bf 116280}$&=&
$({\bf \overline{14},6})(-59)
\oplus({\bf 195,8})(-42)
\oplus({\bf 1,\overline{10}})(-42)
\oplus({\bf 1,8})(-42)
\oplus({\bf 1456,\overline{6}})(-25)
\oplus({\bf 1260,\overline{3}})(-25)
\oplus({\bf 14,\overline{15}})(-25)
\oplus({\bf 14,\overline{6}})(-25)
\oplus({\bf 14,\overline{3}})(-25)
\oplus({\bf 12544,3})(-8)
\oplus({\bf 105,15})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 91,6})(-8)
\oplus({\bf 91,3})(-8)
\oplus({\bf 43680,1})(9)
\oplus({\bf 910,8})(9)
\oplus({\bf 910,1})(9)
\oplus({\bf 3185,\overline{3}})(26)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 14,\overline{6}})(59)
\oplus({\bf 195,8})(42)
\oplus({\bf 1,10})(42)
\oplus({\bf 1,8})(42)
\oplus({\bf \overline{1456},6})(25)
\oplus({\bf \overline{1260},3})(25)
\oplus({\bf \overline{14},15})(25)
\oplus({\bf \overline{14},6})(25)
\oplus({\bf \overline{14},3})(25)
\oplus({\bf \overline{12544},\overline{3}})(8)
\oplus({\bf \overline{105},\overline{15}})(8)
\oplus({\bf \overline{105},\overline{3}})(8)
\oplus({\bf \overline{91},\overline{6}})(8)
\oplus({\bf \overline{91},\overline{3}})(8)
\oplus({\bf \overline{43680},1})(-9)
\oplus({\bf \overline{910},8})(-9)
\oplus({\bf \overline{910},1})(-9)
\oplus({\bf \overline{3185},3})(-26)$\\
%
${\bf 129200}$&=&
$({\bf 560,3})(37)
\oplus({\bf 7735,\overline{3}})(20)
\oplus({\bf 105,\overline{6}})(20)
\oplus({\bf 105,\overline{3}})(20)
\oplus({\bf 49504,1})(3)
\oplus({\bf 1456,8})(3)
\oplus({\bf 1456,1})(3)
\oplus({\bf 14,10})(3)
\oplus({\bf 14,8})(3)
\oplus({\bf 9360,3})(-14)
\oplus({\bf 195,15})(-14)
\oplus({\bf 195,3})(-14)
\oplus({\bf 1,15'})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf \overline{1260},\overline{6}})(-31)
\oplus({\bf \overline{14},\overline{24}})(-31)
\oplus({\bf \overline{14},\overline{6}})(-31)
\oplus({\bf \overline{91},10})(-48)$\\
%
${\bf \overline{129200}}$&=&
$({\bf \overline{560},\overline{3}})(-37)
\oplus({\bf \overline{7735},3})(-20)
\oplus({\bf \overline{105},6})(-20)
\oplus({\bf \overline{105},3})(-20)
\oplus({\bf \overline{49504},1})(-3)
\oplus({\bf \overline{1456},8})(-3)
\oplus({\bf \overline{1456},1})(-3)
\oplus({\bf \overline{14},\overline{10}})(-3)
\oplus({\bf \overline{14},8})(-3)
\oplus({\bf \overline{9360},\overline{3}})(14)
\oplus({\bf 195,\overline{15}})(14)
\oplus({\bf 195,\overline{3}})(14)
\oplus({\bf 1,\overline{15'}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 1260,6})(31)
\oplus({\bf 14,24})(31)
\oplus({\bf 14,6})(31)
\oplus({\bf 91,\overline{10}})(48)$\\
%
${\bf 138720}$&=&
$({\bf 41405,1})(18)
\oplus({\bf 19110,3})(1)
\oplus({\bf 3185,\overline{6}})(-16)
\oplus({\bf 4095,\overline{3}})(-16)
\oplus({\bf 910,8})(-33)
\oplus({\bf 364,1})(-33)
\oplus({\bf 105,6})(-50)
\oplus({\bf 91,3})(-50)
\oplus({\bf 14,\overline{3}})(-67)
\oplus({\bf 1,1})(-84)$\\
%
${\bf \overline{138720}}$&=&
$({\bf \overline{41405},1})(-18)
\oplus({\bf \overline{19110},\overline{3}})(-1)
\oplus({\bf \overline{3185},6})(16)
\oplus({\bf \overline{4095},3})(16)
\oplus({\bf \overline{910},8})(33)
\oplus({\bf \overline{364},1})(33)
\oplus({\bf \overline{105},\overline{6}})(50)
\oplus({\bf \overline{91},\overline{3}})(50)
\oplus({\bf \overline{14},3})(67)
\oplus({\bf 1,1})(84)$\\
%
${\bf 145656}$&=&
$({\bf 560,6})(37)
\oplus({\bf 7735,\overline{3}})(20)
\oplus({\bf 105,\overline{15}})(20)
\oplus({\bf 105,\overline{3}})(20)
\oplus({\bf 57330,1})(3)
\oplus({\bf 1456,8})(3)
\oplus({\bf 1456,1})(3)
\oplus({\bf 14,27})(3)
\oplus({\bf 14,8})(3)
\oplus({\bf 14,1})(3)
\oplus({\bf 10829,3})(-14)
\oplus({\bf 195,15})(-14)
\oplus({\bf 195,3})(-14)
\oplus({\bf 1,42})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf \overline{1456},\overline{6}})(-31)
\oplus({\bf \overline{14},\overline{24}})(-31)
\oplus({\bf \overline{14},\overline{6}})(-31)
\oplus({\bf \overline{105},10})(-48)$\\
%
${\bf \overline{145656}}$&=&
$({\bf \overline{560},\overline{6}})(-37)
\oplus({\bf \overline{7735},3})(-20)
\oplus({\bf \overline{105},15})(-20)
\oplus({\bf \overline{105},3})(-20)
\oplus({\bf \overline{57330},1})(-3)
\oplus({\bf \overline{1456},8})(-3)
\oplus({\bf \overline{1456},1})(-3)
\oplus({\bf \overline{14},27})(-3)
\oplus({\bf \overline{14},8})(-3)
\oplus({\bf \overline{14},1})(-3)
\oplus({\bf 10829,\overline{3}})(14)
\oplus({\bf 195,\overline{15}})(14)
\oplus({\bf 195,\overline{3}})(14)
\oplus({\bf 1,\overline{42}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 1,\overline{3}})(14)
\oplus({\bf 1456,6})(31)
\oplus({\bf 14,24})(31)
\oplus({\bf 14,6})(31)
\oplus({\bf 105,\overline{10}})(48)$\\
%
${\bf 153748}$&=&
$({\bf 4095,\overline{3}})(26)
\oplus({\bf 56056,1})(9)
\oplus({\bf 910,8})(9)
\oplus({\bf 910,1})(9)
\oplus({\bf 364,8})(9)
\oplus({\bf 364,1})(9)
\oplus({\bf 12544,3})(-8)
\oplus({\bf 105,6})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 5005,3})(-8)
\oplus({\bf 91,15})(-8)
\oplus({\bf 91,6})(-8)
\oplus2({\bf 91,3})(-8)
\oplus({\bf 1456,\overline{3}})(-25)
\oplus({\bf 1260,\overline{6}})(-25)
\oplus({\bf 1260,\overline{3}})(-25)
\oplus({\bf 14,\overline{15}})(-25)
\oplus({\bf 14,\overline{6}})(-25)
\oplus2({\bf 14,\overline{3}})(-25)
\oplus({\bf 195,8})(-42)
\oplus({\bf 195,1})(-42)
\oplus({\bf 1,8})(-42)
\oplus({\bf 1,1})(-42)
\oplus({\bf \overline{14},3})(-59)$\\
%
${\bf \overline{153748}}$&=&
$({\bf \overline{4095},3})(-26)
\oplus({\bf \overline{56056},1})(-9)
\oplus({\bf \overline{910},8})(-9)
\oplus({\bf \overline{910},1})(-9)
\oplus({\bf \overline{364},8})(-9)
\oplus({\bf \overline{364},1})(-9)
\oplus({\bf \overline{12544},\overline{3}})(8)
\oplus({\bf \overline{5005},\overline{3}})(8)
\oplus({\bf \overline{105},\overline{6}})(8)
\oplus({\bf \overline{105},\overline{3}})(8)
\oplus({\bf \overline{91},\overline{15}})(8)
\oplus({\bf \overline{91},\overline{6}})(8)
\oplus2({\bf \overline{91},\overline{3}})(8)
\oplus({\bf \overline{1456},3})(25)
\oplus({\bf \overline{1260},6})(25)
\oplus({\bf \overline{1260},3})(25)
\oplus({\bf \overline{14},15})(25)
\oplus({\bf \overline{14},6})(25)
\oplus2({\bf \overline{14},3})(25)
\oplus({\bf 195,8})(42)
\oplus({\bf 195,1})(42)
\oplus({\bf 1,8})(42)
\oplus({\bf 1,1})(42)
\oplus({\bf 14,\overline{3}})(59)$\\
%
${\bf 190944}$&=&
$({\bf 38610,1})(21)
\oplus({\bf 25025,3})(4)
\oplus({\bf 3003,3})(4)
\oplus({\bf 12012,\overline{3}})(-13)
\oplus({\bf 2002,\overline{6}})(-13)
\oplus({\bf 2002,\overline{3}})(-13)
\oplus({\bf 4095,1})(-30)
\oplus({\bf 1001,8})(-30)
\oplus({\bf 1001,1})(-30)
\oplus({\bf 364,3})(-47)$\\
%
${\bf \overline{190944}}$&=&
$({\bf \overline{38610},1})(-21)
\oplus({\bf \overline{25025},\overline{3}})(-4)
\oplus({\bf \overline{3003},\overline{3}})(-4)
\oplus({\bf \overline{12012},3})(13)
\oplus({\bf \overline{2002},6})(13)
\oplus({\bf \overline{2002},3})(13)
\oplus({\bf \overline{4095},1})(30)
\oplus({\bf \overline{1001},8})(30)
\oplus({\bf \overline{1001},1})(30)
\oplus({\bf \overline{364},\overline{3}})(47)$\\
%
${\bf 195075}$&=&
$({\bf 5460,\overline{3}})(26)
\oplus({\bf 74970,1})(9)
\oplus({\bf 560,8})(9)
\oplus({\bf 560,1})(9)
\oplus({\bf 910,8})(9)
\oplus({\bf 910,1})(9)
\oplus({\bf 7735,3})(-8)
\oplus({\bf 12544,3})(-8)
\oplus({\bf 105,15})(-8)
\oplus({\bf 105,6})(-8)
\oplus2({\bf 105,3})(-8)
\oplus({\bf 91,15})(-8)
\oplus({\bf 91,3})(-8)
\oplus({\bf 1456,\overline{6}})(-25)
\oplus({\bf 1456,\overline{3}})(-25)
\oplus({\bf 1260,\overline{6}})(-25)
\oplus({\bf 14,\overline{24}})(-25)
\oplus({\bf 14,\overline{15}})(-25)
\oplus2({\bf 14,\overline{6}})(-25)
\oplus({\bf 14,\overline{3}})(-25)
\oplus({\bf 195,10})(-42)
\oplus({\bf 195,8})(-42)
\oplus({\bf 1,27})(-42)
\oplus({\bf 1,10})(-42)
\oplus({\bf 1,8})(-42)
\oplus({\bf \overline{14},15})(-59)$\\
%
${\bf \overline{195075}}$&=&
$({\bf \overline{5460},3})(-26)
\oplus({\bf \overline{74970},1})(-9)
\oplus({\bf \overline{560},8})(-9)
\oplus({\bf \overline{560},1})(-9)
\oplus({\bf \overline{910},8})(-9)
\oplus({\bf \overline{910},1})(-9)
\oplus({\bf \overline{7735},\overline{3}})(8)
\oplus({\bf \overline{12544},\overline{3}})(8)
\oplus({\bf \overline{105},\overline{15}})(8)
\oplus({\bf \overline{105},\overline{6}})(8)
\oplus2({\bf \overline{105},\overline{3}})(8)
\oplus({\bf \overline{91},\overline{15}})(8)
\oplus({\bf \overline{91},\overline{3}})(8)
\oplus({\bf \overline{1456},6})(25)
\oplus({\bf \overline{1456},3})(25)
\oplus({\bf \overline{1260},6})(25)
\oplus({\bf \overline{14},24})(25)
\oplus({\bf \overline{14},15})(25)
\oplus2({\bf \overline{14},6})(25)
\oplus({\bf \overline{14},3})(25)
\oplus({\bf 195,\overline{10}})(42)
\oplus({\bf 195,8})(42)
\oplus({\bf 1,27})(42)
\oplus({\bf 1,\overline{10}})(42)
\oplus({\bf 1,8})(42)
\oplus({\bf 14,\overline{15}})(59)$\\
%
${\bf 197676}$&=&
$({\bf 63700,1})(18)
\oplus({\bf 25480,3})(1)
\oplus({\bf 5460,\overline{6}})(-16)
\oplus({\bf 3185,\overline{3}})(-16)
\oplus({\bf 560,10})(-33)
\oplus({\bf 910,8})(-33)
\oplus({\bf 105,15})(-50)
\oplus({\bf 91,6})(-50)
\oplus({\bf 14,\overline{15}})(-67)
\oplus({\bf 1,\overline{10}})(-84)$\\
%
${\bf \overline{197676}}$&=&
$({\bf \overline{63700},1})(-18)
\oplus({\bf \overline{25480},\overline{3}})(-1)
\oplus({\bf \overline{5460},6})(16)
\oplus({\bf \overline{3185},3})(16)
\oplus({\bf \overline{560},\overline{10}})(33)
\oplus({\bf \overline{910},8})(33)
\oplus({\bf \overline{105},\overline{15}})(50)
\oplus({\bf \overline{91},\overline{6}})(50)
\oplus({\bf \overline{14},15})(67)
\oplus({\bf 1,10})(84)$\\
%
${\bf 204204}$&=&
$({\bf 5005,1})(-36)
\oplus({\bf 13650,\overline{3}})(-19)
\oplus({\bf 364,\overline{3}})(-19)
\oplus({\bf 27027,3})(-2)
\oplus({\bf 1001,6})(-2)
\oplus({\bf 1001,3})(-2)
\oplus({\bf 40040,1})(15)
\oplus({\bf 2002,8})(15)
\oplus({\bf 2002,1})(15)
\oplus({\bf 3003,\overline{3}})(32)$\\
%
${\bf \overline{204204}}$&=&
$({\bf \overline{5005},1})(36)
\oplus({\bf \overline{13650},3})(19)
\oplus({\bf \overline{364},3})(19)
\oplus({\bf \overline{27027},\overline{3}})(2)
\oplus({\bf \overline{1001},\overline{6}})(2)
\oplus({\bf \overline{1001},\overline{3}})(2)
\oplus({\bf \overline{40040},1})(-15)
\oplus({\bf \overline{2002},8})(-15)
\oplus({\bf \overline{2002},1})(-15)
\oplus({\bf \overline{3003},3})(-32)$\\
%
${\bf 217056}$&=&
$({\bf 910,3})(37)
\oplus({\bf 12544,\overline{3}})(20)
\oplus({\bf 105,\overline{6}})(20)
\oplus({\bf 105,\overline{3}})(20)
\oplus({\bf 91,\overline{6}})(20)
\oplus({\bf 91,\overline{3}})(20)
\oplus({\bf 80080,1})(3)
\oplus({\bf 1456,8})(3)
\oplus({\bf 1456,1})(3)
\oplus({\bf 1260,8})(3)
\oplus({\bf 1260,1})(3)
\oplus({\bf 14,10})(3)
\oplus2({\bf 14,8})(3)
\oplus({\bf 14,1})(3)
\oplus({\bf 9360,3})(-14)
\oplus({\bf 8085,3})(-14)
\oplus({\bf 195,15})(-14)
\oplus({\bf 195,6})(-14)
\oplus2({\bf 195,3})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf \overline{1260},\overline{6}})(-31)
\oplus({\bf \overline{1260},\overline{3}})(-31)
\oplus({\bf \overline{14},\overline{15}})(-31)
\oplus({\bf \overline{14},\overline{6}})(-31)
\oplus({\bf \overline{14},\overline{3}})(-31)
\oplus({\bf \overline{91},8})(-48)$\\
%
${\bf \overline{217056}}$&=&
$({\bf \overline{910},\overline{3}})(-37)
\oplus({\bf \overline{12544},3})(-20)
\oplus({\bf \overline{105},6})(-20)
\oplus({\bf \overline{105},3})(-20)
\oplus({\bf \overline{91},6})(-20)
\oplus({\bf \overline{91},3})(-20)
\oplus({\bf \overline{80080},1})(-3)
\oplus({\bf \overline{1456},8})(-3)
\oplus({\bf \overline{1456},1})(-3)
\oplus({\bf \overline{1260},8})(-3)
\oplus({\bf \overline{1260},1})(-3)
\oplus({\bf \overline{14},\overline{10}})(-3)
\oplus2({\bf \overline{14},8})(-3)
\oplus({\bf \overline{14},1})(-3)
\oplus({\bf \overline{9360},\overline{3}})(14)
\oplus({\bf 8085,\overline{3}})(14)
\oplus({\bf 195,\overline{15}})(14)
\oplus({\bf 195,\overline{6}})(14)
\oplus2({\bf 195,\overline{3}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 1,\overline{6}})(14)
\oplus({\bf 1,\overline{3}})(14)
\oplus({\bf 1260,6})(31)
\oplus({\bf 1260,3})(31)
\oplus({\bf 14,15})(31)
\oplus({\bf 14,6})(31)
\oplus({\bf 14,3})(31)
\oplus({\bf 91,8})(48)$\\
%
${\bf 218484}$&=&
$({\bf 63063,1})(18)
\oplus({\bf 19110,3})(1)
\oplus({\bf 12012,3})(1)
\oplus({\bf 3185,\overline{3}})(-16)
\oplus({\bf 4095,\overline{6}})(-16)
\oplus({\bf 4095,\overline{3}})(-16)
\oplus({\bf 1001,\overline{3}})(-16)
\oplus({\bf 910,8})(-33)
\oplus({\bf 910,1})(-33)
\oplus({\bf 364,8})(-33)
\oplus({\bf 364,1})(-33)
\oplus({\bf 105,3})(-50)
\oplus({\bf 91,6})(-50)
\oplus({\bf 91,3})(-50)
\oplus({\bf 14,\overline{3}})(-67)$\\
%
${\bf \overline{218484}}$&=&
$({\bf \overline{63063},1})(-18)
\oplus({\bf \overline{19110},\overline{3}})(-1)
\oplus({\bf \overline{12012},\overline{3}})(-1)
\oplus({\bf \overline{3185},3})(16)
\oplus({\bf \overline{4095},6})(16)
\oplus({\bf \overline{4095},3})(16)
\oplus({\bf \overline{1001},3})(16)
\oplus({\bf \overline{910},8})(33)
\oplus({\bf \overline{910},1})(33)
\oplus({\bf \overline{364},8})(33)
\oplus({\bf \overline{364},1})(33)
\oplus({\bf \overline{105},\overline{3}})(50)
\oplus({\bf \overline{91},\overline{6}})(50)
\oplus({\bf \overline{91},\overline{3}})(50)
\oplus({\bf \overline{14},3})(67)$\\
%
${\bf 244800}$&=&
$({\bf \overline{105},8})(-48)
\oplus({\bf \overline{1456},\overline{6}})(-31)
\oplus({\bf \overline{1456},\overline{3}})(-31)
\oplus({\bf \overline{14},\overline{15}})(-31)
\oplus({\bf \overline{14},\overline{6}})(-31)
\oplus({\bf \overline{14},\overline{3}})(-31)
\oplus({\bf 10829,3})(-14)
\oplus({\bf \overline{9360},3})(-14)
\oplus({\bf 195,15})(-14)
\oplus({\bf 195,6})(-14)
\oplus2({\bf 195,3})(-14)
\oplus({\bf 1,24})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf 92820,1})(3)
\oplus({\bf 1456,8})(3)
\oplus({\bf 1456,1})(3)
\oplus({\bf 1260,8})(3)
\oplus({\bf 1260,1})(3)
\oplus({\bf 14,27})(3)
\oplus({\bf 14,\overline{10}})(3)
\oplus2({\bf 14,8})(3)
\oplus({\bf 14,1})(3)
\oplus({\bf 12544,\overline{3}})(20)
\oplus({\bf 105,\overline{15}})(20)
\oplus({\bf 105,\overline{3}})(20)
\oplus({\bf 91,\overline{15}})(20)
\oplus({\bf 91,\overline{3}})(20)
\oplus({\bf 910,6})(37)$\\
%
${\bf \overline{244800}}$&=&
$({\bf 105,8})(48)
\oplus({\bf 1456,6})(31)
\oplus({\bf 1456,3})(31)
\oplus({\bf 14,15})(31)
\oplus({\bf 14,6})(31)
\oplus({\bf 14,3})(31)
\oplus({\bf 10829,\overline{3}})(14)
\oplus({\bf 9360,\overline{3}})(14)
\oplus({\bf 195,\overline{15}})(14)
\oplus({\bf 195,\overline{6}})(14)
\oplus2({\bf 195,\overline{3}})(14)
\oplus({\bf 1,\overline{24}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 1,\overline{6}})(14)
\oplus({\bf 1,\overline{3}})(14)
\oplus({\bf \overline{92820},1})(-3)
\oplus({\bf \overline{1456},8})(-3)
\oplus({\bf \overline{1456},1})(-3)
\oplus({\bf \overline{1260},8})(-3)
\oplus({\bf \overline{1260},1})(-3)
\oplus({\bf \overline{14},27})(-3)
\oplus({\bf \overline{14},10})(-3)
\oplus2({\bf \overline{14},8})(-3)
\oplus({\bf \overline{14},1})(-3)
\oplus({\bf \overline{12544},3})(-20)
\oplus({\bf \overline{105},15})(-20)
\oplus({\bf \overline{105},3})(-20)
\oplus({\bf \overline{91},15})(-20)
\oplus({\bf \overline{91},3})(-20)
\oplus({\bf \overline{910},\overline{6}})(-37)$\\
%
${\bf 245157}$&=&
$({\bf 77520,1})(21)
\oplus({\bf 27132,3})(4)
\oplus({\bf 8568,\overline{6}})(-13)
\oplus({\bf 2380,10})(-30)
\oplus({\bf 560,15'})(-47)
\oplus({\bf 105,\overline{21}})(-64)
\oplus({\bf 14,28})(-81)
\oplus({\bf 1,36})(-98)$\\
%
${\bf \overline{245157}}$&=&
$({\bf \overline{77520},1})(-21)
\oplus({\bf \overline{27132},\overline{3}})(-4)
\oplus({\bf \overline{8568},6})(13)
\oplus({\bf \overline{2380},\overline{10}})(30)
\oplus({\bf \overline{560},\overline{15'}})(47)
\oplus({\bf \overline{105},21})(64)
\oplus({\bf \overline{14},\overline{28}})(81)
\oplus({\bf 1,\overline{36}})(98)$\\
%
${\bf 271320}$&=&
$({\bf 80080',1})(18)
\oplus({\bf 26208,3})(1)
\oplus({\bf 12012,3})(1)
\oplus({\bf 5460,\overline{3}})(-16)
\oplus({\bf 4095,\overline{6}})(-16)
\oplus({\bf 4095,\overline{3}})(-16)
\oplus({\bf 1001,\overline{6}})(-16)
\oplus({\bf 560,1})(-33)
\oplus({\bf 910,8})(-33)
\oplus({\bf 910,1})(-33)
\oplus({\bf 364,10})(-33)
\oplus({\bf 364,8})(-33)
\oplus({\bf 105,3})(-50)
\oplus({\bf 91,15})(-50)
\oplus({\bf 91,3})(-50)
\oplus({\bf 14,\overline{6}})(-67)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{80080'},1})(-18)
\oplus({\bf \overline{26208},\overline{3}})(-1)
\oplus({\bf \overline{12012},\overline{3}})(-1)
\oplus({\bf \overline{5460},3})(16)
\oplus({\bf \overline{4095},6})(16)
\oplus({\bf \overline{4095},3})(16)
\oplus({\bf \overline{1001},6})(16)
\oplus({\bf \overline{560},1})(33)
\oplus({\bf \overline{910},8})(33)
\oplus({\bf \overline{910},1})(33)
\oplus({\bf \overline{364},\overline{10}})(33)
\oplus({\bf \overline{364},8})(33)
\oplus({\bf \overline{105},\overline{3}})(50)
\oplus({\bf \overline{91},\overline{15}})(50)
\oplus({\bf \overline{91},\overline{3}})(50)
\oplus({\bf \overline{14},6})(67)$\\
%
${\bf 271320'}$&=&
$({\bf 92820',1})(18)
\oplus({\bf 8568,3})(1)
\oplus({\bf 24752,3})(1)
\oplus({\bf 2380,\overline{6}})(-16)
\oplus({\bf 2380,\overline{3}})(-16)
\oplus({\bf 5460,\overline{6}})(-16)
\oplus({\bf 560,10})(-33)
\oplus({\bf 560,8})(-33)
\oplus({\bf 910,10})(-33)
\oplus({\bf 105,15'})(-50)
\oplus({\bf 105,15})(-50)
\oplus({\bf 91,15'})(-50)
\oplus({\bf 14,\overline{21}})(-67)
\oplus({\bf 14,\overline{24}})(-67)
\oplus({\bf 1,35})(-84)$\\
%
${\bf \overline{271320'}}$&=&
$({\bf \overline{92820'},1})(-18)
\oplus({\bf \overline{8568},\overline{3}})(-1)
\oplus({\bf \overline{24752},\overline{3}})(-1)
\oplus({\bf \overline{2380},6})(16)
\oplus({\bf \overline{2380},3})(16)
\oplus({\bf \overline{5460},6})(16)
\oplus({\bf \overline{560},\overline{10}})(33)
\oplus({\bf \overline{560},8})(33)
\oplus({\bf \overline{910},\overline{10}})(33)
\oplus({\bf \overline{105},\overline{15'}})(50)
\oplus({\bf \overline{105},\overline{15}})(50)
\oplus({\bf \overline{91},\overline{15'}})(50)
\oplus({\bf \overline{14},21})(67)
\oplus({\bf \overline{14},24})(67)
\oplus({\bf 1,\overline{35}})(84)$\\
%
${\bf 306306}$&=&
$({\bf \overline{45045},1})(24)
\oplus({\bf 38610,3})(7)
\oplus({\bf 3432,3})(7)
\oplus({\bf 25025,\overline{3}})(-10)
\oplus({\bf 3003,\overline{6}})(-10)
\oplus({\bf 3003,\overline{3}})(-10)
\oplus({\bf 12012,1})(-27)
\oplus({\bf 2002,8})(-27)
\oplus({\bf 2002,1})(-27)
\oplus({\bf 1001,3})(-44)$\\
%
${\bf \overline{306306}}$&=&
$({\bf 45045,1})(-24)
\oplus({\bf \overline{38610},\overline{3}})(-7)
\oplus({\bf 3432,\overline{3}})(-7)
\oplus({\bf \overline{25025},3})(10)
\oplus({\bf \overline{3003},6})(10)
\oplus({\bf \overline{3003},3})(10)
\oplus({\bf \overline{12012},1})(27)
\oplus({\bf \overline{2002},8})(27)
\oplus({\bf \overline{2002},1})(27)
\oplus({\bf \overline{1001},\overline{3}})(44)$\\
%
${\bf 312120}$&=&
$({\bf \overline{1260},1})(-45)
\oplus({\bf 8085,\overline{3}})(-28)
\oplus({\bf 195,\overline{3}})(-28)
\oplus({\bf 31850,3})(-11)
\oplus({\bf 1260,6})(-11)
\oplus({\bf 1260,3})(-11)
\oplus({\bf 14,3})(-11)
\oplus({\bf 85995,1})(6)
\oplus({\bf 5005,8})(6)
\oplus({\bf 5005,1})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 13650,\overline{3}})(23)
\oplus({\bf 364,\overline{6}})(23)
\oplus({\bf 364,\overline{3}})(23)
\oplus({\bf 1001,3})(40)$\\
%
${\bf \overline{312120}}$&=&
$({\bf 1260,1})(45)
\oplus({\bf 8085,3})(28)
\oplus({\bf 195,3})(28)
\oplus({\bf \overline{31850},\overline{3}})(11)
\oplus({\bf \overline{1260},\overline{6}})(11)
\oplus({\bf \overline{1260},\overline{3}})(11)
\oplus({\bf \overline{14},\overline{3}})(11)
\oplus({\bf \overline{85995},1})(-6)
\oplus({\bf \overline{5005},8})(-6)
\oplus({\bf \overline{5005},1})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{13650},3})(-23)
\oplus({\bf \overline{364},6})(-23)
\oplus({\bf \overline{364},3})(-23)
\oplus({\bf \overline{1001},\overline{3}})(-40)$\\
%
${\bf 318240}$&=&
$({\bf 13650,1})(-33)
\oplus({\bf 27027,\overline{3}})(-16)
\oplus({\bf 1001,\overline{3}})(-16)
\oplus({\bf 40040,3})(1)
\oplus({\bf 2002,6})(1)
\oplus({\bf 2002,3})(1)
\oplus({\bf 45045,1})(18)
\oplus({\bf 3003,8})(18)
\oplus({\bf 3003,1})(18)
\oplus({\bf 3432,\overline{3}})(35)$\\
%
${\bf \overline{318240}}$&=&
$({\bf \overline{13650},1})(33)
\oplus({\bf \overline{27027},3})(16)
\oplus({\bf \overline{1001},3})(16)
\oplus({\bf \overline{40040},\overline{3}})(-1)
\oplus({\bf \overline{2002},\overline{6}})(-1)
\oplus({\bf \overline{2002},\overline{3}})(-1)
\oplus({\bf \overline{45045},1})(-18)
\oplus({\bf \overline{3003},8})(-18)
\oplus({\bf \overline{3003},1})(-18)
\oplus({\bf 3432,3})(-35)$\\
%
${\bf 341088}$&=&
$({\bf 8568,\overline{3}})(29)
\oplus({\bf 117572,1})(12)
\oplus({\bf 2380,8})(12)
\oplus({\bf 2380,1})(12)
\oplus({\bf 32760,3})(-5)
\oplus({\bf 560,15})(-5)
\oplus({\bf 560,3})(-5)
\oplus({\bf 7735,\overline{6}})(-22)
\oplus({\bf 105,\overline{24}})(-22)
\oplus({\bf 105,\overline{6}})(-22)
\oplus({\bf 1456,10})(-39)
\oplus({\bf 14,35})(-39)
\oplus({\bf 14,10})(-39)
\oplus({\bf 195,15'})(-56)
\oplus({\bf 1,48})(-56)
\oplus({\bf 1,15'})(-56)
\oplus({\bf \overline{14},\overline{21}})(-73)$\\
%
${\bf \overline{341088}}$&=&
$({\bf \overline{8568},3})(-29)
\oplus({\bf \overline{117572},1})(-12)
\oplus({\bf \overline{2380},8})(-12)
\oplus({\bf \overline{2380},1})(-12)
\oplus({\bf \overline{32760},\overline{3}})(5)
\oplus({\bf \overline{560},\overline{15}})(5)
\oplus({\bf \overline{560},\overline{3}})(5)
\oplus({\bf \overline{7735},6})(22)
\oplus({\bf \overline{105},24})(22)
\oplus({\bf \overline{105},6})(22)
\oplus({\bf \overline{1456},\overline{10}})(39)
\oplus({\bf \overline{14},\overline{35}})(39)
\oplus({\bf \overline{14},\overline{10}})(39)
\oplus({\bf 195,\overline{15'}})(56)
\oplus({\bf 1,\overline{48}})(56)
\oplus({\bf 1,\overline{15'}})(56)
\oplus({\bf 14,21})(73)$\\
%
${\bf 352716}$&=&
$({\bf \overline{1456},1})(-45)
\oplus({\bf \overline{9360},\overline{3}})(-28)
\oplus({\bf 195,\overline{3}})(-28)
\oplus({\bf 36960,3})(-11)
\oplus({\bf 1260,6})(-11)
\oplus({\bf 1260,3})(-11)
\oplus({\bf 14,6})(-11)
\oplus({\bf 100100,1})(6)
\oplus({\bf 5005,8})(6)
\oplus({\bf 5005,1})(6)
\oplus({\bf 91,\overline{10}})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 13650,\overline{3}})(23)
\oplus({\bf 364,\overline{15}})(23)
\oplus({\bf 364,\overline{3}})(23)
\oplus({\bf 1001,6})(40)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 1456,1})(45)
\oplus({\bf 9360,3})(28)
\oplus({\bf 195,3})(28)
\oplus({\bf \overline{36960},\overline{3}})(11)
\oplus({\bf \overline{1260},\overline{6}})(11)
\oplus({\bf \overline{1260},\overline{3}})(11)
\oplus({\bf \overline{14},\overline{6}})(11)
\oplus({\bf \overline{100100},1})(-6)
\oplus({\bf \overline{5005},8})(-6)
\oplus({\bf \overline{5005},1})(-6)
\oplus({\bf \overline{91},10})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{13650},3})(-23)
\oplus({\bf \overline{364},15})(-23)
\oplus({\bf \overline{364},3})(-23)
\oplus({\bf \overline{1001},\overline{6}})(-40)$\\
%
${\bf 387600}$&=&
$({\bf 123760,1})(18)
\oplus({\bf 24752,3})(1)
\oplus({\bf 26208,3})(1)
\oplus({\bf 2380,\overline{3}})(-16)
\oplus({\bf 5460,\overline{6}})(-16)
\oplus({\bf 5460,\overline{3}})(-16)
\oplus({\bf 4095,\overline{6}})(-16)
\oplus({\bf 560,8})(-33)
\oplus({\bf 560,1})(-33)
\oplus({\bf 910,10})(-33)
\oplus({\bf 910,8})(-33)
\oplus({\bf 364,10})(-33)
\oplus({\bf 105,15})(-50)
\oplus({\bf 105,3})(-50)
\oplus({\bf 91,15'})(-50)
\oplus({\bf 91,15})(-50)
\oplus({\bf 14,\overline{24}})(-67)
\oplus({\bf 14,\overline{6}})(-67)
\oplus({\bf 1,10})(-84)$\\
%
${\bf \overline{387600}}$&=&
$({\bf \overline{123760},1})(-18)
\oplus({\bf \overline{24752},\overline{3}})(-1)
\oplus({\bf \overline{26208},\overline{3}})(-1)
\oplus({\bf \overline{2380},3})(16)
\oplus({\bf \overline{5460},6})(16)
\oplus({\bf \overline{5460},3})(16)
\oplus({\bf \overline{4095},6})(16)
\oplus({\bf \overline{560},8})(33)
\oplus({\bf \overline{560},1})(33)
\oplus({\bf \overline{910},\overline{10}})(33)
\oplus({\bf \overline{910},8})(33)
\oplus({\bf \overline{364},\overline{10}})(33)
\oplus({\bf \overline{105},\overline{15}})(50)
\oplus({\bf \overline{105},\overline{3}})(50)
\oplus({\bf \overline{91},\overline{15'}})(50)
\oplus({\bf \overline{91},\overline{15}})(50)
\oplus({\bf \overline{14},24})(67)
\oplus({\bf \overline{14},6})(67)
\oplus({\bf 1,\overline{10}})(84)$\\
%
${\bf 388960}$&=&
$({\bf 40040,1})(-27)
\oplus({\bf 45045,\overline{3}})(-10)
\oplus({\bf 3003,\overline{3}})(-10)
\oplus({\bf \overline{38610},3})(7)
\oplus({\bf 3432,6})(7)
\oplus({\bf 3432,3})(7)
\oplus({\bf \overline{25025},1})(24)
\oplus({\bf \overline{3003},8})(24)
\oplus({\bf \overline{3003},1})(24)
\oplus({\bf \overline{2002},\overline{3}})(41)$\\
%
${\bf \overline{388960}}$&=&
$({\bf \overline{40040},1})(27)
\oplus({\bf \overline{45045},3})(10)
\oplus({\bf \overline{3003},3})(10)
\oplus({\bf 38610,\overline{3}})(-7)
\oplus({\bf 3432,\overline{6}})(-7)
\oplus({\bf 3432,\overline{3}})(-7)
\oplus({\bf 25025,1})(-24)
\oplus({\bf 3003,8})(-24)
\oplus({\bf 3003,1})(-24)
\oplus({\bf 2002,3})(-41)$\\
%
${\bf 393822}$&=&
$({\bf 27027,1})(-30)
\oplus({\bf 40040,\overline{3}})(-13)
\oplus({\bf 2002,\overline{3}})(-13)
\oplus({\bf 45045,3})(4)
\oplus({\bf 3003,6})(4)
\oplus({\bf 3003,3})(4)
\oplus({\bf \overline{38610},1})(21)
\oplus({\bf 3432,8})(21)
\oplus({\bf 3432,1})(21)
\oplus({\bf \overline{3003},\overline{3}})(38)$\\
%
${\bf \overline{393822}}$&=&
$({\bf \overline{27027},1})(30)
\oplus({\bf \overline{40040},3})(13)
\oplus({\bf \overline{2002},3})(13)
\oplus({\bf \overline{45045},\overline{3}})(-4)
\oplus({\bf \overline{3003},\overline{6}})(-4)
\oplus({\bf \overline{3003},\overline{3}})(-4)
\oplus({\bf 38610,1})(-21)
\oplus({\bf 3432,8})(-21)
\oplus({\bf 3432,1})(-21)
\oplus({\bf 3003,3})(-38)$\\
%
${\bf 395352}$&=&
$({\bf 129948,1})(18)
\oplus({\bf 24752,3})(1)
\oplus({\bf 25480,3})(1)
\oplus({\bf 2380,\overline{6}})(-16)
\oplus({\bf 5460,\overline{6}})(-16)
\oplus({\bf 5460,\overline{3}})(-16)
\oplus({\bf 3185,\overline{6}})(-16)
\oplus({\bf 560,10})(-33)
\oplus({\bf 560,8})(-33)
\oplus({\bf 910,10})(-33)
\oplus({\bf 910,8})(-33)
\oplus({\bf 105,15'})(-50)
\oplus({\bf 105,15})(-50)
\oplus({\bf 105,6})(-50)
\oplus({\bf 91,15})(-50)
\oplus({\bf 14,\overline{24}})(-67)
\oplus({\bf 14,\overline{15}})(-67)
\oplus({\bf 1,27})(-84)$\\
%
${\bf \overline{395352}}$&=&
$({\bf \overline{129948},1})(-18)
\oplus({\bf \overline{24752},\overline{3}})(-1)
\oplus({\bf \overline{25480},\overline{3}})(-1)
\oplus({\bf \overline{2380},6})(16)
\oplus({\bf \overline{5460},6})(16)
\oplus({\bf \overline{5460},3})(16)
\oplus({\bf \overline{3185},6})(16)
\oplus({\bf \overline{560},\overline{10}})(33)
\oplus({\bf \overline{560},8})(33)
\oplus({\bf \overline{910},\overline{10}})(33)
\oplus({\bf \overline{910},8})(33)
\oplus({\bf \overline{105},\overline{15'}})(50)
\oplus({\bf \overline{105},\overline{15}})(50)
\oplus({\bf \overline{105},\overline{6}})(50)
\oplus({\bf \overline{91},\overline{15}})(50)
\oplus({\bf \overline{14},24})(67)
\oplus({\bf \overline{14},15})(67)
\oplus({\bf 1,27})(84)$\\
%
${\bf 443904}$&=&
$({\bf 364,1})(51)
\oplus({\bf 5005,3})(34)
\oplus({\bf 91,3})(34)
\oplus({\bf 31850,\overline{3}})(17)
\oplus({\bf 1260,\overline{6}})(17)
\oplus({\bf 1260,\overline{3}})(17)
\oplus({\bf 14,\overline{3}})(17)
\oplus({\bf 124215,1})(0)
\oplus({\bf 8085,8})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,8})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{31850},3})(-17)
\oplus({\bf \overline{1260},6})(-17)
\oplus({\bf \overline{1260},3})(-17)
\oplus({\bf \overline{14},3})(-17)
\oplus({\bf \overline{5005},\overline{3}})(-34)
\oplus({\bf \overline{91},\overline{3}})(-34)
\oplus({\bf \overline{364},1})(-51)$\\
%
${\bf 527136}$&=&
$({\bf 163072',1})(18)
\oplus({\bf 25480,3})(1)
\oplus({\bf 26208,3})(1)
\oplus({\bf 19110,3})(1)
\oplus({\bf 5460,\overline{6}})(-16)
\oplus({\bf 5460,\overline{3}})(-16)
\oplus({\bf 3185,\overline{6}})(-16)
\oplus({\bf 3185,\overline{3}})(-16)
\oplus({\bf 4095,\overline{6}})(-16)
\oplus({\bf 4095,\overline{3}})(-16)
\oplus({\bf 560,8})(-33)
\oplus({\bf 910,10})(-33)
\oplus2({\bf 910,8})(-33)
\oplus({\bf 910,1})(-33)
\oplus({\bf 364,8})(-33)
\oplus({\bf 105,15})(-50)
\oplus({\bf 105,6})(-50)
\oplus({\bf 105,3})(-50)
\oplus({\bf 91,15})(-50)
\oplus({\bf 91,6})(-50)
\oplus({\bf 91,3})(-50)
\oplus({\bf 14,\overline{15}})(-67)
\oplus({\bf 14,\overline{6}})(-67)
\oplus({\bf 14,\overline{3}})(-67)
\oplus({\bf 1,8})(-84)$\\
%
${\bf \overline{527136}}$&=&
$({\bf \overline{163072'},1})(-18)
\oplus({\bf \overline{25480},\overline{3}})(-1)
\oplus({\bf \overline{26208},\overline{3}})(-1)
\oplus({\bf \overline{19110},\overline{3}})(-1)
\oplus({\bf \overline{5460},6})(16)
\oplus({\bf \overline{5460},3})(16)
\oplus({\bf \overline{3185},6})(16)
\oplus({\bf \overline{3185},3})(16)
\oplus({\bf \overline{4095},6})(16)
\oplus({\bf \overline{4095},3})(16)
\oplus({\bf \overline{560},8})(33)
\oplus({\bf \overline{910},\overline{10}})(33)
\oplus2({\bf \overline{910},8})(33)
\oplus({\bf \overline{910},1})(33)
\oplus({\bf \overline{364},8})(33)
\oplus({\bf \overline{105},\overline{15}})(50)
\oplus({\bf \overline{105},\overline{6}})(50)
\oplus({\bf \overline{105},\overline{3}})(50)
\oplus({\bf \overline{91},\overline{15}})(50)
\oplus({\bf \overline{91},\overline{6}})(50)
\oplus({\bf \overline{91},\overline{3}})(50)
\oplus({\bf \overline{14},15})(67)
\oplus({\bf \overline{14},6})(67)
\oplus({\bf \overline{14},3})(67)
\oplus({\bf 1,8})(84)$\\
%
${\bf 571064}$&=&
$({\bf 12012,\overline{3}})(29)
\oplus({\bf 163072,1})(12)
\oplus({\bf 4095,8})(12)
\oplus({\bf 4095,1})(12)
\oplus({\bf 1001,8})(12)
\oplus({\bf 1001,1})(12)
\oplus({\bf 56056,3})(-5)
\oplus({\bf 910,6})(-5)
\oplus({\bf 910,3})(-5)
\oplus({\bf 13650,3})(-5)
\oplus({\bf 364,15})(-5)
\oplus({\bf 364,6})(-5)
\oplus2({\bf 364,3})(-5)
\oplus({\bf 12544,\overline{3}})(-22)
\oplus({\bf 105,\overline{3}})(-22)
\oplus({\bf 5005,\overline{6}})(-22)
\oplus({\bf 5005,\overline{3}})(-22)
\oplus({\bf 91,\overline{15}})(-22)
\oplus({\bf 91,\overline{6}})(-22)
\oplus2({\bf 91,\overline{3}})(-22)
\oplus({\bf 1456,1})(-39)
\oplus({\bf 1260,8})(-39)
\oplus({\bf 1260,1})(-39)
\oplus({\bf 14,8})(-39)
\oplus({\bf 14,1})(-39)
\oplus({\bf 195,3})(-56)$\\
%
${\bf \overline{571064}}$&=&
$({\bf \overline{12012},3})(-29)
\oplus({\bf \overline{163072},1})(-12)
\oplus({\bf \overline{4095},8})(-12)
\oplus({\bf \overline{4095},1})(-12)
\oplus({\bf \overline{1001},8})(-12)
\oplus({\bf \overline{1001},1})(-12)
\oplus({\bf \overline{56056},\overline{3}})(5)
\oplus({\bf \overline{13650},\overline{3}})(5)
\oplus({\bf \overline{910},\overline{6}})(5)
\oplus({\bf \overline{910},\overline{3}})(5)
\oplus({\bf \overline{364},\overline{15}})(5)
\oplus({\bf \overline{364},\overline{6}})(5)
\oplus2({\bf \overline{364},\overline{3}})(5)
\oplus({\bf \overline{12544},3})(22)
\oplus({\bf \overline{5005},6})(22)
\oplus({\bf \overline{5005},3})(22)
\oplus({\bf \overline{105},3})(22)
\oplus({\bf \overline{91},15})(22)
\oplus({\bf \overline{91},6})(22)
\oplus2({\bf \overline{91},3})(22)
\oplus({\bf \overline{1456},1})(39)
\oplus({\bf \overline{1260},8})(39)
\oplus({\bf \overline{1260},1})(39)
\oplus({\bf \overline{14},8})(39)
\oplus({\bf \overline{14},1})(39)
\oplus({\bf 195,\overline{3}})(56)$\\
%
${\bf 631176}$&=&
$({\bf 140140,1})(21)
\oplus({\bf 63063,3})(4)
\oplus({\bf 25025,3})(4)
\oplus({\bf 19110,\overline{3}})(-13)
\oplus({\bf 12012,\overline{6}})(-13)
\oplus({\bf 12012,\overline{3}})(-13)
\oplus({\bf 2002,\overline{3}})(-13)
\oplus({\bf 3185,1})(-30)
\oplus({\bf 4095,8})(-30)
\oplus({\bf 4095,1})(-30)
\oplus({\bf 1001,8})(-30)
\oplus({\bf 1001,1})(-30)
\oplus({\bf 910,3})(-47)
\oplus({\bf 364,6})(-47)
\oplus({\bf 364,3})(-47)
\oplus({\bf 91,\overline{3}})(-64)$\\
%
${\bf \overline{631176}}$&=&
$({\bf \overline{140140},1})(-21)
\oplus({\bf \overline{63063},\overline{3}})(-4)
\oplus({\bf \overline{25025},\overline{3}})(-4)
\oplus({\bf \overline{19110},3})(13)
\oplus({\bf \overline{12012},6})(13)
\oplus({\bf \overline{12012},3})(13)
\oplus({\bf \overline{2002},3})(13)
\oplus({\bf \overline{3185},1})(30)
\oplus({\bf \overline{4095},8})(30)
\oplus({\bf \overline{4095},1})(30)
\oplus({\bf \overline{1001},8})(30)
\oplus({\bf \overline{1001},1})(30)
\oplus({\bf \overline{910},\overline{3}})(47)
\oplus({\bf \overline{364},\overline{6}})(47)
\oplus({\bf \overline{364},\overline{3}})(47)
\oplus({\bf \overline{91},3})(64)$\\
%
${\bf 638400}$&=&
$({\bf 560,1})(51)
\oplus({\bf 7735,3})(34)
\oplus({\bf 105,3})(34)
\oplus({\bf 49504,\overline{3}})(17)
\oplus({\bf 1456,\overline{6}})(17)
\oplus({\bf 1456,\overline{3}})(17)
\oplus({\bf 14,\overline{6}})(17)
\oplus({\bf 194480,1})(0)
\oplus({\bf 9360,8})(0)
\oplus({\bf 9360,1})(0)
\oplus({\bf 195,10})(0)
\oplus({\bf 195,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{36960},3})(-17)
\oplus({\bf \overline{1260},15})(-17)
\oplus({\bf \overline{1260},3})(-17)
\oplus({\bf \overline{14},15'})(-17)
\oplus({\bf \overline{14},15})(-17)
\oplus({\bf \overline{5005},\overline{6}})(-34)
\oplus({\bf \overline{91},\overline{24}})(-34)
\oplus({\bf \overline{91},\overline{6}})(-34)
\oplus({\bf \overline{364},10})(-51)$\\
%
${\bf \overline{638400}}$&=&
$({\bf \overline{560},1})(-51)
\oplus({\bf \overline{7735},\overline{3}})(-34)
\oplus({\bf \overline{105},\overline{3}})(-34)
\oplus({\bf \overline{49504},3})(-17)
\oplus({\bf \overline{1456},6})(-17)
\oplus({\bf \overline{1456},3})(-17)
\oplus({\bf \overline{14},6})(-17)
\oplus({\bf \overline{194480},1})(0)
\oplus({\bf \overline{9360},8})(0)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 195,\overline{10}})(0)
\oplus({\bf 195,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 36960,\overline{3}})(17)
\oplus({\bf 1260,\overline{15}})(17)
\oplus({\bf 1260,\overline{3}})(17)
\oplus({\bf 14,\overline{15'}})(17)
\oplus({\bf 14,\overline{15}})(17)
\oplus({\bf 5005,6})(34)
\oplus({\bf 91,24})(34)
\oplus({\bf 91,6})(34)
\oplus({\bf 364,\overline{10}})(51)$\\
%
${\bf 642600}$&=&
$({\bf 2380,3})(40)
\oplus({\bf 32760,\overline{3}})(23)
\oplus({\bf 560,\overline{6}})(23)
\oplus({\bf 560,\overline{3}})(23)
\oplus({\bf 208845,1})(6)
\oplus({\bf 7735,8})(6)
\oplus({\bf 7735,1})(6)
\oplus({\bf 105,10})(6)
\oplus({\bf 105,8})(6)
\oplus({\bf 49504,3})(-11)
\oplus({\bf 1456,15})(-11)
\oplus({\bf 1456,3})(-11)
\oplus({\bf 14,15'})(-11)
\oplus({\bf 14,15})(-11)
\oplus({\bf 9360,\overline{6}})(-28)
\oplus({\bf 195,\overline{24}})(-28)
\oplus({\bf 195,\overline{6}})(-28)
\oplus({\bf 1,\overline{21}})(-28)
\oplus({\bf 1,\overline{24}})(-28)
\oplus({\bf \overline{1260},10})(-45)
\oplus({\bf \overline{14},35})(-45)
\oplus({\bf \overline{14},10})(-45)
\oplus({\bf \overline{91},15'})(-62)$\\
%
${\bf \overline{642600}}$&=&
$({\bf \overline{2380},\overline{3}})(-40)
\oplus({\bf \overline{32760},3})(-23)
\oplus({\bf \overline{560},6})(-23)
\oplus({\bf \overline{560},3})(-23)
\oplus({\bf \overline{208845},1})(-6)
\oplus({\bf \overline{7735},8})(-6)
\oplus({\bf \overline{7735},1})(-6)
\oplus({\bf \overline{105},\overline{10}})(-6)
\oplus({\bf \overline{105},8})(-6)
\oplus({\bf \overline{49504},\overline{3}})(11)
\oplus({\bf \overline{1456},\overline{15}})(11)
\oplus({\bf \overline{1456},\overline{3}})(11)
\oplus({\bf \overline{14},\overline{15'}})(11)
\oplus({\bf \overline{14},\overline{15}})(11)
\oplus({\bf \overline{9360},6})(28)
\oplus({\bf 195,24})(28)
\oplus({\bf 195,6})(28)
\oplus({\bf 1,21})(28)
\oplus({\bf 1,24})(28)
\oplus({\bf 1260,\overline{10}})(45)
\oplus({\bf 14,\overline{35}})(45)
\oplus({\bf 14,\overline{10}})(45)
\oplus({\bf 91,\overline{15'}})(62)$\\
%
${\bf 724812}$&=&
$({\bf 2380,6})(40)
\oplus({\bf 32760,\overline{3}})(23)
\oplus({\bf 560,\overline{15}})(23)
\oplus({\bf 560,\overline{3}})(23)
\oplus({\bf 242060,1})(6)
\oplus({\bf 7735,8})(6)
\oplus({\bf 7735,1})(6)
\oplus({\bf 105,27})(6)
\oplus({\bf 105,8})(6)
\oplus({\bf 105,1})(6)
\oplus({\bf 57330,3})(-11)
\oplus({\bf 1456,15})(-11)
\oplus({\bf 1456,3})(-11)
\oplus({\bf 14,42})(-11)
\oplus({\bf 14,15})(-11)
\oplus({\bf 14,3})(-11)
\oplus({\bf 10829,\overline{6}})(-28)
\oplus({\bf 195,\overline{24}})(-28)
\oplus({\bf 195,\overline{6}})(-28)
\oplus({\bf 1,\overline{60}})(-28)
\oplus({\bf 1,\overline{24}})(-28)
\oplus({\bf 1,\overline{6}})(-28)
\oplus({\bf \overline{1456},10})(-45)
\oplus({\bf \overline{14},35})(-45)
\oplus({\bf \overline{14},10})(-45)
\oplus({\bf \overline{105},15'})(-62)$\\
%
${\bf \overline{724812}}$&=&
$({\bf \overline{2380},\overline{6}})(-40)
\oplus({\bf \overline{32760},3})(-23)
\oplus({\bf \overline{560},15})(-23)
\oplus({\bf \overline{560},3})(-23)
\oplus({\bf \overline{242060},1})(-6)
\oplus({\bf \overline{7735},8})(-6)
\oplus({\bf \overline{7735},1})(-6)
\oplus({\bf \overline{105},27})(-6)
\oplus({\bf \overline{105},8})(-6)
\oplus({\bf \overline{105},1})(-6)
\oplus({\bf \overline{57330},\overline{3}})(11)
\oplus({\bf \overline{1456},\overline{15}})(11)
\oplus({\bf \overline{1456},\overline{3}})(11)
\oplus({\bf \overline{14},\overline{42}})(11)
\oplus({\bf \overline{14},\overline{15}})(11)
\oplus({\bf \overline{14},\overline{3}})(11)
\oplus({\bf 10829,6})(28)
\oplus({\bf 195,24})(28)
\oplus({\bf 195,6})(28)
\oplus({\bf 1,60})(28)
\oplus({\bf 1,24})(28)
\oplus({\bf 1,6})(28)
\oplus({\bf 1456,\overline{10}})(45)
\oplus({\bf 14,\overline{35}})(45)
\oplus({\bf 14,\overline{10}})(45)
\oplus({\bf 105,\overline{15'}})(62)$\\
%
${\bf 735471}$&=&
$({\bf \overline{203490},1})(24)
\oplus({\bf 77520,3})(7)
\oplus({\bf 27132,\overline{6}})(-10)
\oplus({\bf 8568,10})(-27)
\oplus({\bf 2380,15'})(-44)
\oplus({\bf 560,\overline{21}})(-61)
\oplus({\bf 105,28})(-78)
\oplus({\bf 14,36})(-95)
\oplus({\bf 1,\overline{45}})(-112)$\\
%
${\bf \overline{735471}}$&=&
$({\bf 203490,1})(-24)
\oplus({\bf \overline{77520},\overline{3}})(-7)
\oplus({\bf \overline{27132},6})(10)
\oplus({\bf \overline{8568},\overline{10}})(27)
\oplus({\bf \overline{2380},\overline{15'}})(44)
\oplus({\bf \overline{560},21})(61)
\oplus({\bf \overline{105},\overline{28}})(78)
\oplus({\bf \overline{14},\overline{36}})(95)
\oplus({\bf 1,45})(112)$\\
%
${\bf 755820}$&=&
$({\bf 171600,1})(21)
\oplus({\bf 80080',3})(4)
\oplus({\bf 25025,3})(4)
\oplus({\bf 26208,\overline{3}})(-13)
\oplus({\bf 12012,\overline{6}})(-13)
\oplus({\bf 12012,\overline{3}})(-13)
\oplus({\bf 2002,\overline{6}})(-13)
\oplus({\bf 5460,1})(-30)
\oplus({\bf 4095,8})(-30)
\oplus({\bf 4095,1})(-30)
\oplus({\bf 1001,10})(-30)
\oplus({\bf 1001,8})(-30)
\oplus({\bf 910,3})(-47)
\oplus({\bf 364,15})(-47)
\oplus({\bf 364,3})(-47)
\oplus({\bf 91,\overline{6}})(-64)$\\
%
${\bf \overline{755820}}$&=&
$({\bf \overline{171600},1})(-21)
\oplus({\bf \overline{80080'},\overline{3}})(-4)
\oplus({\bf \overline{25025},\overline{3}})(-4)
\oplus({\bf \overline{26208},3})(13)
\oplus({\bf \overline{12012},6})(13)
\oplus({\bf \overline{12012},3})(13)
\oplus({\bf \overline{2002},6})(13)
\oplus({\bf \overline{5460},1})(30)
\oplus({\bf \overline{4095},8})(30)
\oplus({\bf \overline{4095},1})(30)
\oplus({\bf \overline{1001},\overline{10}})(30)
\oplus({\bf \overline{1001},8})(30)
\oplus({\bf \overline{910},\overline{3}})(47)
\oplus({\bf \overline{364},\overline{15}})(47)
\oplus({\bf \overline{364},\overline{3}})(47)
\oplus({\bf \overline{91},6})(64)$\\
%
${\bf 776832}$&=&
$({\bf 182182,1})(21)
\oplus({\bf 41405,3})(4)
\oplus({\bf 63063,3})(4)
\oplus({\bf 19110,\overline{6}})(-13)
\oplus({\bf 19110,\overline{3}})(-13)
\oplus({\bf 12012,\overline{3}})(-13)
\oplus({\bf 3185,8})(-30)
\oplus({\bf 4095,8})(-30)
\oplus({\bf 4095,1})(-30)
\oplus({\bf 1001,1})(-30)
\oplus({\bf 910,6})(-47)
\oplus({\bf 910,3})(-47)
\oplus({\bf 364,3})(-47)
\oplus({\bf 105,\overline{3}})(-64)
\oplus({\bf 91,\overline{3}})(-64)
\oplus({\bf 14,1})(-81)$\\
%
${\bf \overline{776832}}$&=&
$({\bf \overline{182182},1})(-21)
\oplus({\bf \overline{41405},\overline{3}})(-4)
\oplus({\bf \overline{63063},\overline{3}})(-4)
\oplus({\bf \overline{19110},6})(13)
\oplus({\bf \overline{19110},3})(13)
\oplus({\bf \overline{12012},3})(13)
\oplus({\bf \overline{3185},8})(30)
\oplus({\bf \overline{4095},8})(30)
\oplus({\bf \overline{4095},1})(30)
\oplus({\bf \overline{1001},1})(30)
\oplus({\bf \overline{910},\overline{6}})(47)
\oplus({\bf \overline{910},\overline{3}})(47)
\oplus({\bf \overline{364},\overline{3}})(47)
\oplus({\bf \overline{105},3})(64)
\oplus({\bf \overline{91},3})(64)
\oplus({\bf \overline{14},1})(81)$\\
%
${\bf 801108}$&=&
$({\bf 8085,1})(-42)
\oplus({\bf 31850,\overline{3}})(-25)
\oplus({\bf 1260,\overline{3}})(-25)
\oplus({\bf 85995,3})(-8)
\oplus({\bf 5005,6})(-8)
\oplus({\bf 5005,3})(-8)
\oplus({\bf 91,3})(-8)
\oplus({\bf 168168,1})(9)
\oplus({\bf 13650,8})(9)
\oplus({\bf 13650,1})(9)
\oplus({\bf 364,8})(9)
\oplus({\bf 364,1})(9)
\oplus({\bf 27027,\overline{3}})(26)
\oplus({\bf 1001,\overline{6}})(26)
\oplus({\bf 1001,\overline{3}})(26)
\oplus({\bf 2002,3})(43)$\\
%
${\bf \overline{801108}}$&=&
$({\bf 8085,1})(42)
\oplus({\bf \overline{31850},3})(25)
\oplus({\bf \overline{1260},3})(25)
\oplus({\bf \overline{85995},\overline{3}})(8)
\oplus({\bf \overline{5005},\overline{6}})(8)
\oplus({\bf \overline{5005},\overline{3}})(8)
\oplus({\bf \overline{91},\overline{3}})(8)
\oplus({\bf \overline{168168},1})(-9)
\oplus({\bf \overline{13650},8})(-9)
\oplus({\bf \overline{13650},1})(-9)
\oplus({\bf \overline{364},8})(-9)
\oplus({\bf \overline{364},1})(-9)
\oplus({\bf \overline{27027},3})(-26)
\oplus({\bf \overline{1001},6})(-26)
\oplus({\bf \overline{1001},3})(-26)
\oplus({\bf \overline{2002},\overline{3}})(-43)$\\
%
${\bf 868224}$&=&
$({\bf \overline{14},\overline{3}})(-73)
\oplus({\bf 195,6})(-56)
\oplus({\bf 195,3})(-56)
\oplus({\bf 1,6})(-56)
\oplus({\bf 1,3})(-56)
\oplus({\bf 1456,8})(-39)
\oplus({\bf 1260,8})(-39)
\oplus({\bf 1260,1})(-39)
\oplus({\bf 14,\overline{10}})(-39)
\oplus2({\bf 14,8})(-39)
\oplus({\bf 14,1})(-39)
\oplus({\bf 12544,\overline{6}})(-22)
\oplus({\bf 12544,\overline{3}})(-22)
\oplus({\bf 105,\overline{15}})(-22)
\oplus({\bf 105,\overline{6}})(-22)
\oplus({\bf 105,\overline{3}})(-22)
\oplus({\bf 5005,\overline{3}})(-22)
\oplus({\bf 91,\overline{15}})(-22)
\oplus({\bf 91,\overline{6}})(-22)
\oplus2({\bf 91,\overline{3}})(-22)
\oplus({\bf 43680,3})(-5)
\oplus({\bf 56056,3})(-5)
\oplus({\bf 910,15})(-5)
\oplus({\bf 910,6})(-5)
\oplus2({\bf 910,3})(-5)
\oplus({\bf 364,6})(-5)
\oplus({\bf 364,3})(-5)
\oplus({\bf 260260,1})(12)
\oplus({\bf 3185,8})(12)
\oplus({\bf 3185,1})(12)
\oplus({\bf 4095,8})(12)
\oplus({\bf 4095,1})(12)
\oplus({\bf 19110,\overline{3}})(29)$\\
%
${\bf \overline{868224}}$&=&
$({\bf 14,3})(73)
\oplus({\bf 195,\overline{6}})(56)
\oplus({\bf 195,\overline{3}})(56)
\oplus({\bf 1,\overline{6}})(56)
\oplus({\bf 1,\overline{3}})(56)
\oplus({\bf \overline{1456},8})(39)
\oplus({\bf \overline{1260},8})(39)
\oplus({\bf \overline{1260},1})(39)
\oplus({\bf \overline{14},10})(39)
\oplus2({\bf \overline{14},8})(39)
\oplus({\bf \overline{14},1})(39)
\oplus({\bf \overline{12544},6})(22)
\oplus({\bf \overline{12544},3})(22)
\oplus({\bf \overline{5005},3})(22)
\oplus({\bf \overline{105},15})(22)
\oplus({\bf \overline{105},6})(22)
\oplus({\bf \overline{105},3})(22)
\oplus({\bf \overline{91},15})(22)
\oplus({\bf \overline{91},6})(22)
\oplus2({\bf \overline{91},3})(22)
\oplus({\bf \overline{43680},\overline{3}})(5)
\oplus({\bf \overline{56056},\overline{3}})(5)
\oplus({\bf \overline{910},\overline{15}})(5)
\oplus({\bf \overline{910},\overline{6}})(5)
\oplus2({\bf \overline{910},\overline{3}})(5)
\oplus({\bf \overline{364},\overline{6}})(5)
\oplus({\bf \overline{364},\overline{3}})(5)
\oplus({\bf \overline{260260},1})(-12)
\oplus({\bf \overline{3185},8})(-12)
\oplus({\bf \overline{3185},1})(-12)
\oplus({\bf \overline{4095},8})(-12)
\oplus({\bf \overline{4095},1})(-12)
\oplus({\bf \overline{19110},3})(-29)$\\
%
${\bf 906984}$&=&
$({\bf \overline{9360},1})(-42)
\oplus({\bf 36960,\overline{3}})(-25)
\oplus({\bf 1260,\overline{3}})(-25)
\oplus({\bf 100100,3})(-8)
\oplus({\bf 5005,6})(-8)
\oplus({\bf 5005,3})(-8)
\oplus({\bf 91,6})(-8)
\oplus({\bf 196560,1})(9)
\oplus({\bf 13650,8})(9)
\oplus({\bf 13650,1})(9)
\oplus({\bf 364,\overline{10}})(9)
\oplus({\bf 364,8})(9)
\oplus({\bf 27027,\overline{3}})(26)
\oplus({\bf 1001,\overline{15}})(26)
\oplus({\bf 1001,\overline{3}})(26)
\oplus({\bf 2002,6})(43)$\\
%
${\bf \overline{906984}}$&=&
$({\bf 9360,1})(42)
\oplus({\bf \overline{36960},3})(25)
\oplus({\bf \overline{1260},3})(25)
\oplus({\bf \overline{100100},\overline{3}})(8)
\oplus({\bf \overline{5005},\overline{6}})(8)
\oplus({\bf \overline{5005},\overline{3}})(8)
\oplus({\bf \overline{91},\overline{6}})(8)
\oplus({\bf \overline{196560},1})(-9)
\oplus({\bf \overline{13650},8})(-9)
\oplus({\bf \overline{13650},1})(-9)
\oplus({\bf \overline{364},10})(-9)
\oplus({\bf \overline{364},8})(-9)
\oplus({\bf \overline{27027},3})(-26)
\oplus({\bf \overline{1001},15})(-26)
\oplus({\bf \overline{1001},3})(-26)
\oplus({\bf \overline{2002},\overline{6}})(-43)$\\
%
${\bf 915552}$&=&
$({\bf 560,\overline{10}})(51)
\oplus({\bf 7735,6})(34)
\oplus({\bf 105,24})(34)
\oplus({\bf 105,6})(34)
\oplus({\bf 57330,\overline{3}})(17)
\oplus({\bf 1456,\overline{15}})(17)
\oplus({\bf 1456,\overline{3}})(17)
\oplus({\bf 14,\overline{42}})(17)
\oplus({\bf 14,\overline{15}})(17)
\oplus({\bf 14,\overline{3}})(17)
\oplus({\bf 302575,1})(0)
\oplus({\bf 10829,8})(0)
\oplus({\bf 10829,1})(0)
\oplus({\bf 195,27})(0)
\oplus({\bf 195,8})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{57330},3})(-17)
\oplus({\bf \overline{1456},15})(-17)
\oplus({\bf \overline{1456},3})(-17)
\oplus({\bf \overline{14},42})(-17)
\oplus({\bf \overline{14},15})(-17)
\oplus({\bf \overline{14},3})(-17)
\oplus({\bf \overline{7735},\overline{6}})(-34)
\oplus({\bf \overline{105},\overline{24}})(-34)
\oplus({\bf \overline{105},\overline{6}})(-34)
\oplus({\bf \overline{560},10})(-51)$\\
%
${\bf 915705}$&=&
$({\bf 3185,3})(40)
\oplus({\bf 43680,\overline{3}})(23)
\oplus({\bf 910,\overline{6}})(23)
\oplus({\bf 910,\overline{3}})(23)
\oplus({\bf 277200,1})(6)
\oplus({\bf 12544,8})(6)
\oplus({\bf 12544,1})(6)
\oplus({\bf 105,10})(6)
\oplus({\bf 105,8})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 80080,3})(-11)
\oplus({\bf 1456,15})(-11)
\oplus({\bf 1456,3})(-11)
\oplus({\bf 1260,6})(-11)
\oplus({\bf 1260,3})(-11)
\oplus({\bf 14,15})(-11)
\oplus({\bf 14,6})(-11)
\oplus({\bf 14,3})(-11)
\oplus({\bf 9360,\overline{6}})(-28)
\oplus({\bf 8085,\overline{3}})(-28)
\oplus({\bf 195,\overline{15}})(-28)
\oplus({\bf 195,\overline{6}})(-28)
\oplus({\bf 195,\overline{3}})(-28)
\oplus({\bf 1,\overline{15}})(-28)
\oplus({\bf 1,\overline{3}})(-28)
\oplus({\bf \overline{1260},8})(-45)
\oplus({\bf \overline{14},\overline{10}})(-45)
\oplus({\bf \overline{14},8})(-45)
\oplus({\bf \overline{91},6})(-62)$\\
%
${\bf \overline{915705}}$&=&
$({\bf \overline{3185},\overline{3}})(-40)
\oplus({\bf \overline{43680},3})(-23)
\oplus({\bf \overline{910},6})(-23)
\oplus({\bf \overline{910},3})(-23)
\oplus({\bf \overline{277200},1})(-6)
\oplus({\bf \overline{12544},8})(-6)
\oplus({\bf \overline{12544},1})(-6)
\oplus({\bf \overline{105},\overline{10}})(-6)
\oplus({\bf \overline{105},8})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{80080},\overline{3}})(11)
\oplus({\bf \overline{1456},\overline{15}})(11)
\oplus({\bf \overline{1456},\overline{3}})(11)
\oplus({\bf \overline{1260},\overline{6}})(11)
\oplus({\bf \overline{1260},\overline{3}})(11)
\oplus({\bf \overline{14},\overline{15}})(11)
\oplus({\bf \overline{14},\overline{6}})(11)
\oplus({\bf \overline{14},\overline{3}})(11)
\oplus({\bf \overline{9360},6})(28)
\oplus({\bf 8085,3})(28)
\oplus({\bf 195,15})(28)
\oplus({\bf 195,6})(28)
\oplus({\bf 195,3})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf 1,3})(28)
\oplus({\bf 1260,8})(45)
\oplus({\bf 14,10})(45)
\oplus({\bf 14,8})(45)
\oplus({\bf 91,\overline{6}})(62)$\\
%
${\bf 1023264}$&=&
$({\bf 302328,1})(21)
\oplus({\bf 27132,3})(4)
\oplus({\bf 92820',3})(4)
\oplus({\bf 8568,\overline{6}})(-13)
\oplus({\bf 8568,\overline{3}})(-13)
\oplus({\bf 24752,\overline{6}})(-13)
\oplus({\bf 2380,10})(-30)
\oplus({\bf 2380,8})(-30)
\oplus({\bf 5460,10})(-30)
\oplus({\bf 560,15'})(-47)
\oplus({\bf 560,15})(-47)
\oplus({\bf 910,15'})(-47)
\oplus({\bf 105,\overline{21}})(-64)
\oplus({\bf 105,\overline{24}})(-64)
\oplus({\bf 91,\overline{21}})(-64)
\oplus({\bf 14,28})(-81)
\oplus({\bf 14,35})(-81)
\oplus({\bf 1,48})(-98)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf \overline{302328},1})(-21)
\oplus({\bf \overline{27132},\overline{3}})(-4)
\oplus({\bf \overline{92820'},\overline{3}})(-4)
\oplus({\bf \overline{8568},6})(13)
\oplus({\bf \overline{8568},3})(13)
\oplus({\bf \overline{24752},6})(13)
\oplus({\bf \overline{2380},\overline{10}})(30)
\oplus({\bf \overline{2380},8})(30)
\oplus({\bf \overline{5460},\overline{10}})(30)
\oplus({\bf \overline{560},\overline{15'}})(47)
\oplus({\bf \overline{560},\overline{15}})(47)
\oplus({\bf \overline{910},\overline{15'}})(47)
\oplus({\bf \overline{105},21})(64)
\oplus({\bf \overline{105},24})(64)
\oplus({\bf \overline{91},21})(64)
\oplus({\bf \overline{14},\overline{28}})(81)
\oplus({\bf \overline{14},\overline{35}})(81)
\oplus({\bf 1,\overline{48}})(98)$\\
%
${\bf 1033600}$&=&
$({\bf \overline{105},6})(-62)
\oplus({\bf \overline{1456},8})(-45)
\oplus({\bf \overline{14},\overline{10}})(-45)
\oplus({\bf \overline{14},8})(-45)
\oplus({\bf 10829,\overline{6}})(-28)
\oplus({\bf \overline{9360},\overline{3}})(-28)
\oplus({\bf 195,\overline{15}})(-28)
\oplus({\bf 195,\overline{6}})(-28)
\oplus({\bf 195,\overline{3}})(-28)
\oplus({\bf 1,\overline{15'}})(-28)
\oplus({\bf 1,\overline{15}})(-28)
\oplus({\bf 1,\overline{6}})(-28)
\oplus({\bf 92820,3})(-11)
\oplus({\bf 1456,15})(-11)
\oplus({\bf 1456,3})(-11)
\oplus({\bf 1260,6})(-11)
\oplus({\bf 1260,3})(-11)
\oplus({\bf 14,24})(-11)
\oplus({\bf 14,15})(-11)
\oplus({\bf 14,6})(-11)
\oplus({\bf 14,3})(-11)
\oplus({\bf 321776,1})(6)
\oplus({\bf 12544,8})(6)
\oplus({\bf 12544,1})(6)
\oplus({\bf 105,27})(6)
\oplus({\bf 105,8})(6)
\oplus({\bf 105,1})(6)
\oplus({\bf 91,\overline{10}})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 43680,\overline{3}})(23)
\oplus({\bf 910,\overline{15}})(23)
\oplus({\bf 910,\overline{3}})(23)
\oplus({\bf 3185,6})(40)$\\
%
${\bf \overline{1033600}}$&=&
$({\bf 105,\overline{6}})(62)
\oplus({\bf 1456,8})(45)
\oplus({\bf 14,10})(45)
\oplus({\bf 14,8})(45)
\oplus({\bf 10829,6})(28)
\oplus({\bf 9360,3})(28)
\oplus({\bf 195,15})(28)
\oplus({\bf 195,6})(28)
\oplus({\bf 195,3})(28)
\oplus({\bf 1,15'})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf 1,6})(28)
\oplus({\bf \overline{92820},\overline{3}})(11)
\oplus({\bf \overline{1456},\overline{15}})(11)
\oplus({\bf \overline{1456},\overline{3}})(11)
\oplus({\bf \overline{1260},\overline{6}})(11)
\oplus({\bf \overline{1260},\overline{3}})(11)
\oplus({\bf \overline{14},\overline{24}})(11)
\oplus({\bf \overline{14},\overline{15}})(11)
\oplus({\bf \overline{14},\overline{6}})(11)
\oplus({\bf \overline{14},\overline{3}})(11)
\oplus({\bf \overline{321776},1})(-6)
\oplus({\bf \overline{12544},8})(-6)
\oplus({\bf \overline{12544},1})(-6)
\oplus({\bf \overline{105},27})(-6)
\oplus({\bf \overline{105},8})(-6)
\oplus({\bf \overline{105},1})(-6)
\oplus({\bf \overline{91},10})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{43680},3})(-23)
\oplus({\bf \overline{910},15})(-23)
\oplus({\bf \overline{910},3})(-23)
\oplus({\bf \overline{3185},\overline{6}})(-40)$\\
%
${\bf 1037799}$&=&
$({\bf 24752,\overline{3}})(29)
\oplus({\bf 338688,1})(12)
\oplus({\bf 2380,8})(12)
\oplus({\bf 2380,1})(12)
\oplus({\bf 5460,8})(12)
\oplus({\bf 5460,1})(12)
\oplus({\bf 32760,3})(-5)
\oplus({\bf 74970,3})(-5)
\oplus({\bf 560,15})(-5)
\oplus({\bf 560,6})(-5)
\oplus2({\bf 560,3})(-5)
\oplus({\bf 910,15})(-5)
\oplus({\bf 910,3})(-5)
\oplus({\bf 7735,\overline{6}})(-22)
\oplus({\bf 7735,\overline{3}})(-22)
\oplus({\bf 12544,\overline{6}})(-22)
\oplus({\bf 105,\overline{24}})(-22)
\oplus({\bf 105,\overline{15}})(-22)
\oplus2({\bf 105,\overline{6}})(-22)
\oplus({\bf 105,\overline{3}})(-22)
\oplus({\bf 91,\overline{24}})(-22)
\oplus({\bf 91,\overline{6}})(-22)
\oplus({\bf 1456,10})(-39)
\oplus({\bf 1456,8})(-39)
\oplus({\bf 1260,10})(-39)
\oplus({\bf 14,35})(-39)
\oplus({\bf 14,27})(-39)
\oplus2({\bf 14,10})(-39)
\oplus({\bf 14,8})(-39)
\oplus({\bf 195,15'})(-56)
\oplus({\bf 195,15})(-56)
\oplus({\bf 1,42})(-56)
\oplus({\bf 1,15'})(-56)
\oplus({\bf 1,15})(-56)
\oplus({\bf \overline{14},\overline{24}})(-73)$\\
%
${\bf \overline{1037799}}$&=&
$({\bf \overline{24752},3})(-29)
\oplus({\bf \overline{338688},1})(-12)
\oplus({\bf \overline{2380},8})(-12)
\oplus({\bf \overline{2380},1})(-12)
\oplus({\bf \overline{5460},8})(-12)
\oplus({\bf \overline{5460},1})(-12)
\oplus({\bf \overline{32760},\overline{3}})(5)
\oplus({\bf \overline{74970},\overline{3}})(5)
\oplus({\bf \overline{560},\overline{15}})(5)
\oplus({\bf \overline{560},\overline{6}})(5)
\oplus2({\bf \overline{560},\overline{3}})(5)
\oplus({\bf \overline{910},\overline{15}})(5)
\oplus({\bf \overline{910},\overline{3}})(5)
\oplus({\bf \overline{7735},6})(22)
\oplus({\bf \overline{7735},3})(22)
\oplus({\bf \overline{12544},6})(22)
\oplus({\bf \overline{105},24})(22)
\oplus({\bf \overline{105},15})(22)
\oplus2({\bf \overline{105},6})(22)
\oplus({\bf \overline{105},3})(22)
\oplus({\bf \overline{91},24})(22)
\oplus({\bf \overline{91},6})(22)
\oplus({\bf \overline{1456},\overline{10}})(39)
\oplus({\bf \overline{1456},8})(39)
\oplus({\bf \overline{1260},\overline{10}})(39)
\oplus({\bf \overline{14},\overline{35}})(39)
\oplus({\bf \overline{14},27})(39)
\oplus2({\bf \overline{14},\overline{10}})(39)
\oplus({\bf \overline{14},8})(39)
\oplus({\bf 195,\overline{15'}})(56)
\oplus({\bf 195,\overline{15}})(56)
\oplus({\bf 1,\overline{42}})(56)
\oplus({\bf 1,\overline{15'}})(56)
\oplus({\bf 1,\overline{15}})(56)
\oplus({\bf 14,24})(73)$\\
%
${\bf 1070745}$&=&
$({\bf 910,1})(51)
\oplus({\bf 12544,3})(34)
\oplus({\bf 105,3})(34)
\oplus({\bf 91,3})(34)
\oplus({\bf 80080,\overline{3}})(17)
\oplus({\bf 1456,\overline{6}})(17)
\oplus({\bf 1456,\overline{3}})(17)
\oplus({\bf 1260,\overline{6}})(17)
\oplus({\bf 1260,\overline{3}})(17)
\oplus({\bf 14,\overline{6}})(17)
\oplus({\bf 14,\overline{3}})(17)
\oplus({\bf 313600,1})(0)
\oplus({\bf 9360,8})(0)
\oplus({\bf 9360,1})(0)
\oplus({\bf 8085,8})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,10})(0)
\oplus2({\bf 195,8})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{36960},3})(-17)
\oplus({\bf \overline{31850},3})(-17)
\oplus({\bf \overline{1260},15})(-17)
\oplus({\bf \overline{1260},6})(-17)
\oplus2({\bf \overline{1260},3})(-17)
\oplus({\bf \overline{14},15})(-17)
\oplus({\bf \overline{14},6})(-17)
\oplus({\bf \overline{14},3})(-17)
\oplus({\bf \overline{5005},\overline{6}})(-34)
\oplus({\bf \overline{5005},\overline{3}})(-34)
\oplus({\bf \overline{91},\overline{15}})(-34)
\oplus({\bf \overline{91},\overline{6}})(-34)
\oplus({\bf \overline{91},\overline{3}})(-34)
\oplus({\bf \overline{364},8})(-51)$\\
%
${\bf \overline{1070745}}$&=&
$({\bf \overline{910},1})(-51)
\oplus({\bf \overline{12544},\overline{3}})(-34)
\oplus({\bf \overline{105},\overline{3}})(-34)
\oplus({\bf \overline{91},\overline{3}})(-34)
\oplus({\bf \overline{80080},3})(-17)
\oplus({\bf \overline{1456},6})(-17)
\oplus({\bf \overline{1456},3})(-17)
\oplus({\bf \overline{1260},6})(-17)
\oplus({\bf \overline{1260},3})(-17)
\oplus({\bf \overline{14},6})(-17)
\oplus({\bf \overline{14},3})(-17)
\oplus({\bf \overline{313600},1})(0)
\oplus({\bf \overline{9360},8})(0)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 8085,8})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,\overline{10}})(0)
\oplus2({\bf 195,8})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 36960,\overline{3}})(17)
\oplus({\bf 31850,\overline{3}})(17)
\oplus({\bf 1260,\overline{15}})(17)
\oplus({\bf 1260,\overline{6}})(17)
\oplus2({\bf 1260,\overline{3}})(17)
\oplus({\bf 14,\overline{15}})(17)
\oplus({\bf 14,\overline{6}})(17)
\oplus({\bf 14,\overline{3}})(17)
\oplus({\bf 5005,6})(34)
\oplus({\bf 5005,3})(34)
\oplus({\bf 91,15})(34)
\oplus({\bf 91,6})(34)
\oplus({\bf 91,3})(34)
\oplus({\bf 364,8})(51)$\\
%
${\bf 1101600}$&=&
$({\bf 25480,\overline{3}})(29)
\oplus({\bf 348075,1})(12)
\oplus({\bf 5460,8})(12)
\oplus({\bf 5460,1})(12)
\oplus({\bf 3185,8})(12)
\oplus({\bf 3185,1})(12)
\oplus({\bf 74970,3})(-5)
\oplus({\bf 560,15})(-5)
\oplus({\bf 560,3})(-5)
\oplus({\bf 43680,3})(-5)
\oplus({\bf 910,15})(-5)
\oplus({\bf 910,6})(-5)
\oplus2({\bf 910,3})(-5)
\oplus({\bf 7735,\overline{6}})(-22)
\oplus({\bf 12544,\overline{6}})(-22)
\oplus({\bf 12544,\overline{3}})(-22)
\oplus({\bf 105,\overline{24}})(-22)
\oplus({\bf 105,\overline{15}})(-22)
\oplus2({\bf 105,\overline{6}})(-22)
\oplus({\bf 105,\overline{3}})(-22)
\oplus({\bf 91,\overline{15}})(-22)
\oplus({\bf 91,\overline{6}})(-22)
\oplus({\bf 91,\overline{3}})(-22)
\oplus({\bf 1456,10})(-39)
\oplus({\bf 1456,8})(-39)
\oplus({\bf 1260,8})(-39)
\oplus({\bf 14,27})(-39)
\oplus({\bf 14,10})(-39)
\oplus({\bf 14,\overline{10}})(-39)
\oplus2({\bf 14,8})(-39)
\oplus({\bf 195,15})(-56)
\oplus({\bf 195,6})(-56)
\oplus({\bf 1,24})(-56)
\oplus({\bf 1,15})(-56)
\oplus({\bf 1,6})(-56)
\oplus({\bf \overline{14},\overline{15}})(-73)$\\
%
${\bf \overline{1101600}}$&=&
$({\bf \overline{25480},3})(-29)
\oplus({\bf \overline{348075},1})(-12)
\oplus({\bf \overline{5460},8})(-12)
\oplus({\bf \overline{5460},1})(-12)
\oplus({\bf \overline{3185},8})(-12)
\oplus({\bf \overline{3185},1})(-12)
\oplus({\bf \overline{74970},\overline{3}})(5)
\oplus({\bf \overline{43680},\overline{3}})(5)
\oplus({\bf \overline{560},\overline{15}})(5)
\oplus({\bf \overline{560},\overline{3}})(5)
\oplus({\bf \overline{910},\overline{15}})(5)
\oplus({\bf \overline{910},\overline{6}})(5)
\oplus2({\bf \overline{910},\overline{3}})(5)
\oplus({\bf \overline{7735},6})(22)
\oplus({\bf \overline{12544},6})(22)
\oplus({\bf \overline{12544},3})(22)
\oplus({\bf \overline{105},24})(22)
\oplus({\bf \overline{105},15})(22)
\oplus2({\bf \overline{105},6})(22)
\oplus({\bf \overline{105},3})(22)
\oplus({\bf \overline{91},15})(22)
\oplus({\bf \overline{91},6})(22)
\oplus({\bf \overline{91},3})(22)
\oplus({\bf \overline{1456},\overline{10}})(39)
\oplus({\bf \overline{1456},8})(39)
\oplus({\bf \overline{1260},8})(39)
\oplus({\bf \overline{14},27})(39)
\oplus({\bf \overline{14},10})(39)
\oplus({\bf \overline{14},\overline{10}})(39)
\oplus2({\bf \overline{14},8})(39)
\oplus({\bf 195,\overline{15}})(56)
\oplus({\bf 195,\overline{6}})(56)
\oplus({\bf 1,\overline{24}})(56)
\oplus({\bf 1,\overline{15}})(56)
\oplus({\bf 1,\overline{6}})(56)
\oplus({\bf 14,15})(73)$\\
%
${\bf 1165248}$&=&
$({\bf 26208,\overline{3}})(29)
\oplus({\bf 357357,1})(12)
\oplus({\bf 5460,8})(12)
\oplus({\bf 5460,1})(12)
\oplus({\bf 4095,8})(12)
\oplus({\bf 4095,1})(12)
\oplus({\bf 74970,3})(-5)
\oplus({\bf 560,6})(-5)
\oplus({\bf 560,3})(-5)
\oplus({\bf 56056,3})(-5)
\oplus({\bf 910,15})(-5)
\oplus({\bf 910,6})(-5)
\oplus2({\bf 910,3})(-5)
\oplus({\bf 364,15})(-5)
\oplus({\bf 364,3})(-5)
\oplus({\bf 7735,\overline{3}})(-22)
\oplus({\bf 12544,\overline{6}})(-22)
\oplus({\bf 12544,\overline{3}})(-22)
\oplus({\bf 105,\overline{15}})(-22)
\oplus({\bf 105,\overline{6}})(-22)
\oplus2({\bf 105,\overline{3}})(-22)
\oplus({\bf 5005,\overline{6}})(-22)
\oplus({\bf 91,\overline{24}})(-22)
\oplus({\bf 91,\overline{15}})(-22)
\oplus2({\bf 91,\overline{6}})(-22)
\oplus({\bf 91,\overline{3}})(-22)
\oplus({\bf 1456,8})(-39)
\oplus({\bf 1456,1})(-39)
\oplus({\bf 1260,10})(-39)
\oplus({\bf 1260,8})(-39)
\oplus({\bf 14,27})(-39)
\oplus({\bf 14,10})(-39)
\oplus2({\bf 14,8})(-39)
\oplus({\bf 14,1})(-39)
\oplus({\bf 195,15})(-56)
\oplus({\bf 195,3})(-56)
\oplus({\bf 1,15})(-56)
\oplus({\bf 1,3})(-56)
\oplus({\bf \overline{14},\overline{6}})(-73)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf \overline{26208},3})(-29)
\oplus({\bf \overline{357357},1})(-12)
\oplus({\bf \overline{5460},8})(-12)
\oplus({\bf \overline{5460},1})(-12)
\oplus({\bf \overline{4095},8})(-12)
\oplus({\bf \overline{4095},1})(-12)
\oplus({\bf \overline{74970},\overline{3}})(5)
\oplus({\bf \overline{56056},\overline{3}})(5)
\oplus({\bf \overline{560},\overline{6}})(5)
\oplus({\bf \overline{560},\overline{3}})(5)
\oplus({\bf \overline{910},\overline{15}})(5)
\oplus({\bf \overline{910},\overline{6}})(5)
\oplus2({\bf \overline{910},\overline{3}})(5)
\oplus({\bf \overline{364},\overline{15}})(5)
\oplus({\bf \overline{364},\overline{3}})(5)
\oplus({\bf \overline{7735},3})(22)
\oplus({\bf \overline{12544},6})(22)
\oplus({\bf \overline{12544},3})(22)
\oplus({\bf \overline{5005},6})(22)
\oplus({\bf \overline{105},15})(22)
\oplus({\bf \overline{105},6})(22)
\oplus2({\bf \overline{105},3})(22)
\oplus({\bf \overline{91},24})(22)
\oplus({\bf \overline{91},15})(22)
\oplus2({\bf \overline{91},6})(22)
\oplus({\bf \overline{91},3})(22)
\oplus({\bf \overline{1456},8})(39)
\oplus({\bf \overline{1456},1})(39)
\oplus({\bf \overline{1260},\overline{10}})(39)
\oplus({\bf \overline{1260},8})(39)
\oplus({\bf \overline{14},27})(39)
\oplus({\bf \overline{14},\overline{10}})(39)
\oplus2({\bf \overline{14},8})(39)
\oplus({\bf \overline{14},1})(39)
\oplus({\bf 195,\overline{15}})(56)
\oplus({\bf 195,\overline{3}})(56)
\oplus({\bf 1,\overline{15}})(56)
\oplus({\bf 1,\overline{3}})(56)
\oplus({\bf 14,6})(73)$\\
%
${\bf 1209312}$&=&
$({\bf 4095,3})(40)
\oplus({\bf 56056,\overline{3}})(23)
\oplus({\bf 910,\overline{6}})(23)
\oplus({\bf 910,\overline{3}})(23)
\oplus({\bf 364,\overline{6}})(23)
\oplus({\bf 364,\overline{3}})(23)
\oplus({\bf 354900,1})(6)
\oplus({\bf 12544,8})(6)
\oplus({\bf 12544,1})(6)
\oplus({\bf 105,8})(6)
\oplus({\bf 105,1})(6)
\oplus({\bf 5005,8})(6)
\oplus({\bf 5005,1})(6)
\oplus({\bf 91,10})(6)
\oplus2({\bf 91,8})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 80080,3})(-11)
\oplus({\bf 1456,6})(-11)
\oplus({\bf 1456,3})(-11)
\oplus({\bf 31850,3})(-11)
\oplus({\bf 1260,15})(-11)
\oplus({\bf 1260,6})(-11)
\oplus2({\bf 1260,3})(-11)
\oplus({\bf 14,15})(-11)
\oplus({\bf 14,6})(-11)
\oplus2({\bf 14,3})(-11)
\oplus({\bf 9360,\overline{3}})(-28)
\oplus({\bf 8085,\overline{6}})(-28)
\oplus({\bf 8085,\overline{3}})(-28)
\oplus({\bf 195,\overline{15}})(-28)
\oplus({\bf 195,\overline{6}})(-28)
\oplus2({\bf 195,\overline{3}})(-28)
\oplus({\bf 1,\overline{6}})(-28)
\oplus({\bf 1,\overline{3}})(-28)
\oplus({\bf \overline{1260},8})(-45)
\oplus({\bf \overline{1260},1})(-45)
\oplus({\bf \overline{14},8})(-45)
\oplus({\bf \overline{14},1})(-45)
\oplus({\bf \overline{91},3})(-62)$\\
%
${\bf \overline{1209312}}$&=&
$({\bf \overline{4095},\overline{3}})(-40)
\oplus({\bf \overline{56056},3})(-23)
\oplus({\bf \overline{910},6})(-23)
\oplus({\bf \overline{910},3})(-23)
\oplus({\bf \overline{364},6})(-23)
\oplus({\bf \overline{364},3})(-23)
\oplus({\bf \overline{354900},1})(-6)
\oplus({\bf \overline{12544},8})(-6)
\oplus({\bf \overline{12544},1})(-6)
\oplus({\bf \overline{5005},8})(-6)
\oplus({\bf \overline{5005},1})(-6)
\oplus({\bf \overline{105},8})(-6)
\oplus({\bf \overline{105},1})(-6)
\oplus({\bf \overline{91},\overline{10}})(-6)
\oplus2({\bf \overline{91},8})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{80080},\overline{3}})(11)
\oplus({\bf \overline{31850},\overline{3}})(11)
\oplus({\bf \overline{1456},\overline{6}})(11)
\oplus({\bf \overline{1456},\overline{3}})(11)
\oplus({\bf \overline{1260},\overline{15}})(11)
\oplus({\bf \overline{1260},\overline{6}})(11)
\oplus2({\bf \overline{1260},\overline{3}})(11)
\oplus({\bf \overline{14},\overline{15}})(11)
\oplus({\bf \overline{14},\overline{6}})(11)
\oplus2({\bf \overline{14},\overline{3}})(11)
\oplus({\bf \overline{9360},3})(28)
\oplus({\bf 8085,6})(28)
\oplus({\bf 8085,3})(28)
\oplus({\bf 195,15})(28)
\oplus({\bf 195,6})(28)
\oplus2({\bf 195,3})(28)
\oplus({\bf 1,6})(28)
\oplus({\bf 1,3})(28)
\oplus({\bf 1260,8})(45)
\oplus({\bf 1260,1})(45)
\oplus({\bf 14,8})(45)
\oplus({\bf 14,1})(45)
\oplus({\bf 91,\overline{3}})(62)$\\
%
${\bf 1248072}$&=&
$({\bf 27132,\overline{3}})(32)
\oplus({\bf 371280,1})(15)
\oplus({\bf 8568,8})(15)
\oplus({\bf 8568,1})(15)
\oplus({\bf 117572,3})(-2)
\oplus({\bf 2380,15})(-2)
\oplus({\bf 2380,3})(-2)
\oplus({\bf 32760,\overline{6}})(-19)
\oplus({\bf 560,\overline{24}})(-19)
\oplus({\bf 560,\overline{6}})(-19)
\oplus({\bf 7735,10})(-36)
\oplus({\bf 105,35})(-36)
\oplus({\bf 105,10})(-36)
\oplus({\bf 1456,15'})(-53)
\oplus({\bf 14,48})(-53)
\oplus({\bf 14,15'})(-53)
\oplus({\bf 195,\overline{21}})(-70)
\oplus({\bf 1,\overline{63}})(-70)
\oplus({\bf 1,\overline{21}})(-70)
\oplus({\bf \overline{14},28})(-87)$\\
%
${\bf \overline{1248072}}$&=&
$({\bf \overline{27132},3})(-32)
\oplus({\bf \overline{371280},1})(-15)
\oplus({\bf \overline{8568},8})(-15)
\oplus({\bf \overline{8568},1})(-15)
\oplus({\bf \overline{117572},\overline{3}})(2)
\oplus({\bf \overline{2380},\overline{15}})(2)
\oplus({\bf \overline{2380},\overline{3}})(2)
\oplus({\bf \overline{32760},6})(19)
\oplus({\bf \overline{560},24})(19)
\oplus({\bf \overline{560},6})(19)
\oplus({\bf \overline{7735},\overline{10}})(36)
\oplus({\bf \overline{105},\overline{35}})(36)
\oplus({\bf \overline{105},\overline{10}})(36)
\oplus({\bf \overline{1456},\overline{15'}})(53)
\oplus({\bf \overline{14},\overline{48}})(53)
\oplus({\bf \overline{14},\overline{15'}})(53)
\oplus({\bf 195,21})(70)
\oplus({\bf 1,63})(70)
\oplus({\bf 1,21})(70)
\oplus({\bf 14,\overline{28}})(87)$\\
%
${\bf 1352520}$&=&
$({\bf \overline{225225},1})(24)
\oplus({\bf 140140,3})(7)
\oplus({\bf 38610,3})(7)
\oplus({\bf 63063,\overline{3}})(-10)
\oplus({\bf 25025,\overline{6}})(-10)
\oplus({\bf 25025,\overline{3}})(-10)
\oplus({\bf 3003,\overline{3}})(-10)
\oplus({\bf 19110,1})(-27)
\oplus({\bf 12012,8})(-27)
\oplus({\bf 12012,1})(-27)
\oplus({\bf 2002,8})(-27)
\oplus({\bf 2002,1})(-27)
\oplus({\bf 4095,3})(-44)
\oplus({\bf 1001,6})(-44)
\oplus({\bf 1001,3})(-44)
\oplus({\bf 364,\overline{3}})(-61)$\\
%
${\bf \overline{1352520}}$&=&
$({\bf 225225,1})(-24)
\oplus({\bf \overline{140140},\overline{3}})(-7)
\oplus({\bf \overline{38610},\overline{3}})(-7)
\oplus({\bf \overline{63063},3})(10)
\oplus({\bf \overline{25025},6})(10)
\oplus({\bf \overline{25025},3})(10)
\oplus({\bf \overline{3003},3})(10)
\oplus({\bf \overline{19110},1})(27)
\oplus({\bf \overline{12012},8})(27)
\oplus({\bf \overline{12012},1})(27)
\oplus({\bf \overline{2002},8})(27)
\oplus({\bf \overline{2002},1})(27)
\oplus({\bf \overline{4095},\overline{3}})(44)
\oplus({\bf \overline{1001},\overline{6}})(44)
\oplus({\bf \overline{1001},\overline{3}})(44)
\oplus({\bf \overline{364},3})(61)$\\
%
${\bf 1365525}$&=&
$({\bf \overline{105},3})(-62)
\oplus({\bf \overline{1456},8})(-45)
\oplus({\bf \overline{1456},1})(-45)
\oplus({\bf \overline{14},8})(-45)
\oplus({\bf \overline{14},1})(-45)
\oplus({\bf 10829,\overline{3}})(-28)
\oplus({\bf \overline{9360},\overline{6}})(-28)
\oplus({\bf \overline{9360},\overline{3}})(-28)
\oplus({\bf 195,\overline{15}})(-28)
\oplus({\bf 195,\overline{6}})(-28)
\oplus2({\bf 195,\overline{3}})(-28)
\oplus({\bf 1,\overline{15}})(-28)
\oplus({\bf 1,\overline{3}})(-28)
\oplus({\bf 92820,3})(-11)
\oplus({\bf 1456,6})(-11)
\oplus({\bf 1456,3})(-11)
\oplus({\bf 36960,3})(-11)
\oplus({\bf 1260,15})(-11)
\oplus({\bf 1260,6})(-11)
\oplus2({\bf 1260,3})(-11)
\oplus({\bf 14,24})(-11)
\oplus({\bf 14,15})(-11)
\oplus2({\bf 14,6})(-11)
\oplus({\bf 14,3})(-11)
\oplus({\bf 412335,1})(6)
\oplus({\bf 12544,8})(6)
\oplus({\bf 12544,1})(6)
\oplus({\bf 105,\overline{10}})(6)
\oplus({\bf 105,8})(6)
\oplus({\bf 5005,8})(6)
\oplus({\bf 5005,1})(6)
\oplus({\bf 91,27})(6)
\oplus({\bf 91,\overline{10}})(6)
\oplus2({\bf 91,8})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 56056,\overline{3}})(23)
\oplus({\bf 910,\overline{15}})(23)
\oplus({\bf 910,\overline{3}})(23)
\oplus({\bf 364,\overline{15}})(23)
\oplus({\bf 364,\overline{3}})(23)
\oplus({\bf 4095,6})(40)$\\
%
${\bf \overline{1365525}}$&=&
$({\bf 105,\overline{3}})(62)
\oplus({\bf 1456,8})(45)
\oplus({\bf 1456,1})(45)
\oplus({\bf 14,8})(45)
\oplus({\bf 14,1})(45)
\oplus({\bf 10829,3})(28)
\oplus({\bf 9360,6})(28)
\oplus({\bf 9360,3})(28)
\oplus({\bf 195,15})(28)
\oplus({\bf 195,6})(28)
\oplus2({\bf 195,3})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf 1,3})(28)
\oplus({\bf \overline{92820},\overline{3}})(11)
\oplus({\bf \overline{36960},\overline{3}})(11)
\oplus({\bf \overline{1456},\overline{6}})(11)
\oplus({\bf \overline{1456},\overline{3}})(11)
\oplus({\bf \overline{1260},\overline{15}})(11)
\oplus({\bf \overline{1260},\overline{6}})(11)
\oplus2({\bf \overline{1260},\overline{3}})(11)
\oplus({\bf \overline{14},\overline{24}})(11)
\oplus({\bf \overline{14},\overline{15}})(11)
\oplus2({\bf \overline{14},\overline{6}})(11)
\oplus({\bf \overline{14},\overline{3}})(11)
\oplus({\bf \overline{412335},1})(-6)
\oplus({\bf \overline{12544},8})(-6)
\oplus({\bf \overline{12544},1})(-6)
\oplus({\bf \overline{5005},8})(-6)
\oplus({\bf \overline{5005},1})(-6)
\oplus({\bf \overline{105},10})(-6)
\oplus({\bf \overline{105},8})(-6)
\oplus({\bf \overline{91},27})(-6)
\oplus({\bf \overline{91},10})(-6)
\oplus2({\bf \overline{91},8})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{56056},3})(-23)
\oplus({\bf \overline{910},15})(-23)
\oplus({\bf \overline{910},3})(-23)
\oplus({\bf \overline{364},15})(-23)
\oplus({\bf \overline{364},3})(-23)
\oplus({\bf \overline{4095},\overline{6}})(-40)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{273273},1})(24)
\oplus({\bf 182182,3})(7)
\oplus({\bf 41405,\overline{6}})(-10)
\oplus({\bf 63063,\overline{3}})(-10)
\oplus({\bf 19110,8})(-27)
\oplus({\bf 12012,1})(-27)
\oplus({\bf 3185,6})(-44)
\oplus({\bf 4095,3})(-44)
\oplus({\bf 910,\overline{3}})(-61)
\oplus({\bf 105,1})(-78)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 273273,1})(-24)
\oplus({\bf \overline{182182},\overline{3}})(-7)
\oplus({\bf \overline{41405},6})(10)
\oplus({\bf \overline{63063},3})(10)
\oplus({\bf \overline{19110},8})(27)
\oplus({\bf \overline{12012},1})(27)
\oplus({\bf \overline{3185},\overline{6}})(44)
\oplus({\bf \overline{4095},\overline{3}})(44)
\oplus({\bf \overline{910},3})(61)
\oplus({\bf \overline{105},1})(78)$\\
%
${\bf 1525920}$&=&
$({\bf \overline{5005},1})(-48)
\oplus({\bf \overline{31850},\overline{3}})(-31)
\oplus({\bf \overline{1260},\overline{3}})(-31)
\oplus({\bf 124215,3})(-14)
\oplus({\bf 8085,6})(-14)
\oplus({\bf 8085,3})(-14)
\oplus({\bf 195,3})(-14)
\oplus({\bf 331240,1})(3)
\oplus({\bf 31850,8})(3)
\oplus({\bf 31850,1})(3)
\oplus({\bf 1260,8})(3)
\oplus({\bf 1260,1})(3)
\oplus({\bf 14,1})(3)
\oplus({\bf 85995,\overline{3}})(20)
\oplus({\bf 5005,\overline{6}})(20)
\oplus({\bf 5005,\overline{3}})(20)
\oplus({\bf 91,\overline{3}})(20)
\oplus({\bf 13650,3})(37)
\oplus({\bf 364,3})(37)
\oplus({\bf 1001,1})(54)$\\
%
${\bf \overline{1525920}}$&=&
$({\bf 5005,1})(48)
\oplus({\bf 31850,3})(31)
\oplus({\bf 1260,3})(31)
\oplus({\bf 124215,\overline{3}})(14)
\oplus({\bf 8085,\overline{6}})(14)
\oplus({\bf 8085,\overline{3}})(14)
\oplus({\bf 195,\overline{3}})(14)
\oplus({\bf \overline{331240},1})(-3)
\oplus({\bf \overline{31850},8})(-3)
\oplus({\bf \overline{31850},1})(-3)
\oplus({\bf \overline{1260},8})(-3)
\oplus({\bf \overline{1260},1})(-3)
\oplus({\bf \overline{14},1})(-3)
\oplus({\bf \overline{85995},3})(-20)
\oplus({\bf \overline{5005},6})(-20)
\oplus({\bf \overline{5005},3})(-20)
\oplus({\bf \overline{91},3})(-20)
\oplus({\bf \overline{13650},\overline{3}})(-37)
\oplus({\bf \overline{364},\overline{3}})(-37)
\oplus({\bf \overline{1001},1})(-54)$\\
%
${\bf 1537480}$&=&
$({\bf 25025,\overline{3}})(32)
\oplus({\bf 336336,1})(15)
\oplus({\bf 12012,8})(15)
\oplus({\bf 12012,1})(15)
\oplus({\bf 2002,8})(15)
\oplus({\bf 2002,1})(15)
\oplus({\bf 163072,3})(-2)
\oplus({\bf 4095,6})(-2)
\oplus({\bf 4095,3})(-2)
\oplus({\bf 27027,3})(-2)
\oplus({\bf 1001,15})(-2)
\oplus({\bf 1001,6})(-2)
\oplus2({\bf 1001,3})(-2)
\oplus({\bf 56056,\overline{3}})(-19)
\oplus({\bf 910,\overline{3}})(-19)
\oplus({\bf 13650,\overline{6}})(-19)
\oplus({\bf 13650,\overline{3}})(-19)
\oplus({\bf 364,\overline{15}})(-19)
\oplus({\bf 364,\overline{6}})(-19)
\oplus2({\bf 364,\overline{3}})(-19)
\oplus({\bf 12544,1})(-36)
\oplus({\bf 5005,8})(-36)
\oplus({\bf 5005,1})(-36)
\oplus({\bf 91,8})(-36)
\oplus({\bf 91,1})(-36)
\oplus({\bf 1260,3})(-53)$\\
%
${\bf \overline{1537480}}$&=&
$({\bf \overline{25025},3})(-32)
\oplus({\bf \overline{336336},1})(-15)
\oplus({\bf \overline{12012},8})(-15)
\oplus({\bf \overline{12012},1})(-15)
\oplus({\bf \overline{2002},8})(-15)
\oplus({\bf \overline{2002},1})(-15)
\oplus({\bf \overline{163072},\overline{3}})(2)
\oplus({\bf \overline{27027},\overline{3}})(2)
\oplus({\bf \overline{4095},\overline{6}})(2)
\oplus({\bf \overline{4095},\overline{3}})(2)
\oplus({\bf \overline{1001},\overline{15}})(2)
\oplus({\bf \overline{1001},\overline{6}})(2)
\oplus2({\bf \overline{1001},\overline{3}})(2)
\oplus({\bf \overline{56056},3})(19)
\oplus({\bf \overline{13650},6})(19)
\oplus({\bf \overline{13650},3})(19)
\oplus({\bf \overline{910},3})(19)
\oplus({\bf \overline{364},15})(19)
\oplus({\bf \overline{364},6})(19)
\oplus2({\bf \overline{364},3})(19)
\oplus({\bf \overline{12544},1})(36)
\oplus({\bf \overline{5005},8})(36)
\oplus({\bf \overline{5005},1})(36)
\oplus({\bf \overline{91},8})(36)
\oplus({\bf \overline{91},1})(36)
\oplus({\bf \overline{1260},\overline{3}})(53)$\\
%
${\bf 1537480'}$&=&
$({\bf 5460,3})(40)
\oplus({\bf 74970,\overline{3}})(23)
\oplus({\bf 560,\overline{6}})(23)
\oplus({\bf 560,\overline{3}})(23)
\oplus({\bf 910,\overline{6}})(23)
\oplus({\bf 910,\overline{3}})(23)
\oplus({\bf 476476,1})(6)
\oplus({\bf 7735,8})(6)
\oplus({\bf 7735,1})(6)
\oplus({\bf 12544,8})(6)
\oplus({\bf 12544,1})(6)
\oplus({\bf 105,10})(6)
\oplus2({\bf 105,8})(6)
\oplus({\bf 105,1})(6)
\oplus({\bf 91,10})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 49504,3})(-11)
\oplus({\bf 80080,3})(-11)
\oplus({\bf 1456,15})(-11)
\oplus({\bf 1456,6})(-11)
\oplus2({\bf 1456,3})(-11)
\oplus({\bf 1260,15})(-11)
\oplus({\bf 1260,3})(-11)
\oplus({\bf 14,15'})(-11)
\oplus2({\bf 14,15})(-11)
\oplus({\bf 14,6})(-11)
\oplus({\bf 14,3})(-11)
\oplus({\bf 9360,\overline{6}})(-28)
\oplus({\bf 9360,\overline{3}})(-28)
\oplus({\bf 8085,\overline{6}})(-28)
\oplus({\bf 195,\overline{24}})(-28)
\oplus({\bf 195,\overline{15}})(-28)
\oplus2({\bf 195,\overline{6}})(-28)
\oplus({\bf 195,\overline{3}})(-28)
\oplus({\bf 1,\overline{24}})(-28)
\oplus({\bf 1,\overline{15}})(-28)
\oplus({\bf 1,\overline{6}})(-28)
\oplus({\bf \overline{1260},10})(-45)
\oplus({\bf \overline{1260},8})(-45)
\oplus({\bf \overline{14},27})(-45)
\oplus({\bf \overline{14},10})(-45)
\oplus({\bf \overline{14},8})(-45)
\oplus({\bf \overline{91},15})(-62)$\\
%
${\bf \overline{1537480'}}$&=&
$({\bf \overline{5460},\overline{3}})(-40)
\oplus({\bf \overline{74970},3})(-23)
\oplus({\bf \overline{560},6})(-23)
\oplus({\bf \overline{560},3})(-23)
\oplus({\bf \overline{910},6})(-23)
\oplus({\bf \overline{910},3})(-23)
\oplus({\bf \overline{476476},1})(-6)
\oplus({\bf \overline{7735},8})(-6)
\oplus({\bf \overline{7735},1})(-6)
\oplus({\bf \overline{12544},8})(-6)
\oplus({\bf \overline{12544},1})(-6)
\oplus({\bf \overline{105},\overline{10}})(-6)
\oplus2({\bf \overline{105},8})(-6)
\oplus({\bf \overline{105},1})(-6)
\oplus({\bf \overline{91},\overline{10}})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{49504},\overline{3}})(11)
\oplus({\bf \overline{80080},\overline{3}})(11)
\oplus({\bf \overline{1456},\overline{15}})(11)
\oplus({\bf \overline{1456},\overline{6}})(11)
\oplus2({\bf \overline{1456},\overline{3}})(11)
\oplus({\bf \overline{1260},\overline{15}})(11)
\oplus({\bf \overline{1260},\overline{3}})(11)
\oplus({\bf \overline{14},\overline{15'}})(11)
\oplus2({\bf \overline{14},\overline{15}})(11)
\oplus({\bf \overline{14},\overline{6}})(11)
\oplus({\bf \overline{14},\overline{3}})(11)
\oplus({\bf \overline{9360},6})(28)
\oplus({\bf \overline{9360},3})(28)
\oplus({\bf 8085,6})(28)
\oplus({\bf 195,24})(28)
\oplus({\bf 195,15})(28)
\oplus2({\bf 195,6})(28)
\oplus({\bf 195,3})(28)
\oplus({\bf 1,24})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf 1,6})(28)
\oplus({\bf 1260,\overline{10}})(45)
\oplus({\bf 1260,8})(45)
\oplus({\bf 14,27})(45)
\oplus({\bf 14,\overline{10}})(45)
\oplus({\bf 14,8})(45)
\oplus({\bf 91,\overline{15}})(62)$\\
%
${\bf 1537480''}$&=&
$({\bf 560,8})(51)
\oplus({\bf 7735,6})(34)
\oplus({\bf 7735,3})(34)
\oplus({\bf 105,15})(34)
\oplus({\bf 105,6})(34)
\oplus({\bf 105,3})(34)
\oplus({\bf 57330,\overline{3}})(17)
\oplus({\bf 49504,\overline{3}})(17)
\oplus({\bf 1456,\overline{15}})(17)
\oplus({\bf 1456,\overline{6}})(17)
\oplus2({\bf 1456,\overline{3}})(17)
\oplus({\bf 14,\overline{24}})(17)
\oplus({\bf 14,\overline{15}})(17)
\oplus({\bf 14,\overline{6}})(17)
\oplus({\bf 14,\overline{3}})(17)
\oplus({\bf 489216,1})(0)
\oplus({\bf 10829,8})(0)
\oplus({\bf 10829,1})(0)
\oplus({\bf 9360,8})(0)
\oplus({\bf 9360,1})(0)
\oplus({\bf 195,27})(0)
\oplus({\bf 195,10})(0)
\oplus2({\bf 195,8})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{92820},3})(-17)
\oplus({\bf \overline{1456},15})(-17)
\oplus({\bf \overline{1456},3})(-17)
\oplus({\bf \overline{1260},15})(-17)
\oplus({\bf \overline{1260},3})(-17)
\oplus({\bf \overline{14},42})(-17)
\oplus({\bf \overline{14},15'})(-17)
\oplus2({\bf \overline{14},15})(-17)
\oplus({\bf \overline{14},3})(-17)
\oplus({\bf \overline{12544},\overline{6}})(-34)
\oplus({\bf \overline{105},\overline{24}})(-34)
\oplus({\bf \overline{105},\overline{6}})(-34)
\oplus({\bf \overline{91},\overline{24}})(-34)
\oplus({\bf \overline{91},\overline{6}})(-34)
\oplus({\bf \overline{910},10})(-51)$\\
%
${\bf \overline{1537480''}}$&=&
$({\bf \overline{560},8})(-51)
\oplus({\bf \overline{7735},\overline{6}})(-34)
\oplus({\bf \overline{7735},\overline{3}})(-34)
\oplus({\bf \overline{105},\overline{15}})(-34)
\oplus({\bf \overline{105},\overline{6}})(-34)
\oplus({\bf \overline{105},\overline{3}})(-34)
\oplus({\bf \overline{57330},3})(-17)
\oplus({\bf \overline{49504},3})(-17)
\oplus({\bf \overline{1456},15})(-17)
\oplus({\bf \overline{1456},6})(-17)
\oplus2({\bf \overline{1456},3})(-17)
\oplus({\bf \overline{14},24})(-17)
\oplus({\bf \overline{14},15})(-17)
\oplus({\bf \overline{14},6})(-17)
\oplus({\bf \overline{14},3})(-17)
\oplus({\bf \overline{489216},1})(0)
\oplus({\bf 10829,8})(0)
\oplus({\bf 10829,1})(0)
\oplus({\bf \overline{9360},8})(0)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 195,27})(0)
\oplus({\bf 195,\overline{10}})(0)
\oplus2({\bf 195,8})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 92820,\overline{3}})(17)
\oplus({\bf 1456,\overline{15}})(17)
\oplus({\bf 1456,\overline{3}})(17)
\oplus({\bf 1260,\overline{15}})(17)
\oplus({\bf 1260,\overline{3}})(17)
\oplus({\bf 14,\overline{42}})(17)
\oplus({\bf 14,\overline{15'}})(17)
\oplus2({\bf 14,\overline{15}})(17)
\oplus({\bf 14,\overline{3}})(17)
\oplus({\bf 12544,6})(34)
\oplus({\bf 105,24})(34)
\oplus({\bf 105,6})(34)
\oplus({\bf 91,24})(34)
\oplus({\bf 91,6})(34)
\oplus({\bf 910,\overline{10}})(51)$\\
%
${\bf 1550400}$&=&
$({\bf 388960,1})(21)
\oplus({\bf 123760,3})(4)
\oplus({\bf 80080',3})(4)
\oplus({\bf 24752,\overline{3}})(-13)
\oplus({\bf 26208,\overline{6}})(-13)
\oplus({\bf 26208,\overline{3}})(-13)
\oplus({\bf 12012,\overline{6}})(-13)
\oplus({\bf 2380,1})(-30)
\oplus({\bf 5460,8})(-30)
\oplus({\bf 5460,1})(-30)
\oplus({\bf 4095,10})(-30)
\oplus({\bf 4095,8})(-30)
\oplus({\bf 1001,10})(-30)
\oplus({\bf 560,3})(-47)
\oplus({\bf 910,15})(-47)
\oplus({\bf 910,3})(-47)
\oplus({\bf 364,15'})(-47)
\oplus({\bf 364,15})(-47)
\oplus({\bf 105,\overline{6}})(-64)
\oplus({\bf 91,\overline{24}})(-64)
\oplus({\bf 91,\overline{6}})(-64)
\oplus({\bf 14,10})(-81)$\\
%
${\bf \overline{1550400}}$&=&
$({\bf \overline{388960},1})(-21)
\oplus({\bf \overline{123760},\overline{3}})(-4)
\oplus({\bf \overline{80080'},\overline{3}})(-4)
\oplus({\bf \overline{24752},3})(13)
\oplus({\bf \overline{26208},6})(13)
\oplus({\bf \overline{26208},3})(13)
\oplus({\bf \overline{12012},6})(13)
\oplus({\bf \overline{2380},1})(30)
\oplus({\bf \overline{5460},8})(30)
\oplus({\bf \overline{5460},1})(30)
\oplus({\bf \overline{4095},\overline{10}})(30)
\oplus({\bf \overline{4095},8})(30)
\oplus({\bf \overline{1001},\overline{10}})(30)
\oplus({\bf \overline{560},\overline{3}})(47)
\oplus({\bf \overline{910},\overline{15}})(47)
\oplus({\bf \overline{910},\overline{3}})(47)
\oplus({\bf \overline{364},\overline{15'}})(47)
\oplus({\bf \overline{364},\overline{15}})(47)
\oplus({\bf \overline{105},6})(64)
\oplus({\bf \overline{91},24})(64)
\oplus({\bf \overline{91},6})(64)
\oplus({\bf \overline{14},\overline{10}})(81)$\\
%
${\bf 1577940}$&=&
$({\bf 31850,1})(-39)
\oplus({\bf 85995,\overline{3}})(-22)
\oplus({\bf 5005,\overline{3}})(-22)
\oplus({\bf 168168,3})(-5)
\oplus({\bf 13650,6})(-5)
\oplus({\bf 13650,3})(-5)
\oplus({\bf 364,3})(-5)
\oplus({\bf 245245,1})(12)
\oplus({\bf 27027,8})(12)
\oplus({\bf 27027,1})(12)
\oplus({\bf 1001,8})(12)
\oplus({\bf 1001,1})(12)
\oplus({\bf 40040,\overline{3}})(29)
\oplus({\bf 2002,\overline{6}})(29)
\oplus({\bf 2002,\overline{3}})(29)
\oplus({\bf 3003,3})(46)$\\
%
${\bf \overline{1577940}}$&=&
$({\bf \overline{31850},1})(39)
\oplus({\bf \overline{85995},3})(22)
\oplus({\bf \overline{5005},3})(22)
\oplus({\bf \overline{168168},\overline{3}})(5)
\oplus({\bf \overline{13650},\overline{6}})(5)
\oplus({\bf \overline{13650},\overline{3}})(5)
\oplus({\bf \overline{364},\overline{3}})(5)
\oplus({\bf \overline{245245},1})(-12)
\oplus({\bf \overline{27027},8})(-12)
\oplus({\bf \overline{27027},1})(-12)
\oplus({\bf \overline{1001},8})(-12)
\oplus({\bf \overline{1001},1})(-12)
\oplus({\bf \overline{40040},3})(-29)
\oplus({\bf \overline{2002},6})(-29)
\oplus({\bf \overline{2002},3})(-29)
\oplus({\bf \overline{3003},\overline{3}})(-46)$\\
%
${\bf 1581408}$&=&
$({\bf 397488,1})(21)
\oplus({\bf 163072',3})(4)
\oplus({\bf 41405,3})(4)
\oplus({\bf 25480,\overline{6}})(-13)
\oplus({\bf 26208,\overline{3}})(-13)
\oplus({\bf 19110,\overline{6}})(-13)
\oplus({\bf 19110,\overline{3}})(-13)
\oplus({\bf 5460,8})(-30)
\oplus({\bf 3185,10})(-30)
\oplus({\bf 3185,8})(-30)
\oplus({\bf 4095,8})(-30)
\oplus({\bf 4095,1})(-30)
\oplus({\bf 560,6})(-47)
\oplus({\bf 910,15})(-47)
\oplus({\bf 910,6})(-47)
\oplus({\bf 910,3})(-47)
\oplus({\bf 364,3})(-47)
\oplus({\bf 105,\overline{15}})(-64)
\oplus({\bf 105,\overline{3}})(-64)
\oplus({\bf 91,\overline{6}})(-64)
\oplus({\bf 91,\overline{3}})(-64)
\oplus({\bf 14,8})(-81)
\oplus({\bf 14,1})(-81)
\oplus({\bf 1,3})(-98)$\\
%
${\bf \overline{1581408}}$&=&
$({\bf \overline{397488},1})(-21)
\oplus({\bf \overline{163072'},\overline{3}})(-4)
\oplus({\bf \overline{41405},\overline{3}})(-4)
\oplus({\bf \overline{25480},6})(13)
\oplus({\bf \overline{26208},3})(13)
\oplus({\bf \overline{19110},6})(13)
\oplus({\bf \overline{19110},3})(13)
\oplus({\bf \overline{5460},8})(30)
\oplus({\bf \overline{3185},\overline{10}})(30)
\oplus({\bf \overline{3185},8})(30)
\oplus({\bf \overline{4095},8})(30)
\oplus({\bf \overline{4095},1})(30)
\oplus({\bf \overline{560},\overline{6}})(47)
\oplus({\bf \overline{910},\overline{15}})(47)
\oplus({\bf \overline{910},\overline{6}})(47)
\oplus({\bf \overline{910},\overline{3}})(47)
\oplus({\bf \overline{364},\overline{3}})(47)
\oplus({\bf \overline{105},15})(64)
\oplus({\bf \overline{105},3})(64)
\oplus({\bf \overline{91},6})(64)
\oplus({\bf \overline{91},3})(64)
\oplus({\bf \overline{14},8})(81)
\oplus({\bf \overline{14},1})(81)
\oplus({\bf 1,\overline{3}})(98)$\\
%
${\bf 1581408'}$&=&
$({\bf 433160,1})(21)
\oplus({\bf 129948,3})(4)
\oplus({\bf 63700,3})(4)
\oplus({\bf 24752,\overline{6}})(-13)
\oplus({\bf 25480,\overline{6}})(-13)
\oplus({\bf 25480,\overline{3}})(-13)
\oplus({\bf 2380,10})(-30)
\oplus({\bf 5460,10})(-30)
\oplus({\bf 5460,8})(-30)
\oplus({\bf 3185,8})(-30)
\oplus({\bf 560,15'})(-47)
\oplus({\bf 560,15})(-47)
\oplus({\bf 910,15})(-47)
\oplus({\bf 910,6})(-47)
\oplus({\bf 105,\overline{24}})(-64)
\oplus({\bf 105,\overline{15}})(-64)
\oplus({\bf 91,\overline{15}})(-64)
\oplus({\bf 14,27})(-81)
\oplus({\bf 14,\overline{10}})(-81)
\oplus({\bf 1,24})(-98)$\\
%
${\bf \overline{1581408'}}$&=&
$({\bf \overline{433160},1})(-21)
\oplus({\bf \overline{129948},\overline{3}})(-4)
\oplus({\bf \overline{63700},\overline{3}})(-4)
\oplus({\bf \overline{24752},6})(13)
\oplus({\bf \overline{25480},6})(13)
\oplus({\bf \overline{25480},3})(13)
\oplus({\bf \overline{2380},\overline{10}})(30)
\oplus({\bf \overline{5460},\overline{10}})(30)
\oplus({\bf \overline{5460},8})(30)
\oplus({\bf \overline{3185},8})(30)
\oplus({\bf \overline{560},\overline{15'}})(47)
\oplus({\bf \overline{560},\overline{15}})(47)
\oplus({\bf \overline{910},\overline{15}})(47)
\oplus({\bf \overline{910},\overline{6}})(47)
\oplus({\bf \overline{105},24})(64)
\oplus({\bf \overline{105},15})(64)
\oplus({\bf \overline{91},15})(64)
\oplus({\bf \overline{14},27})(81)
\oplus({\bf \overline{14},10})(81)
\oplus({\bf 1,\overline{24}})(98)$\\
%
${\bf 1587222}$&=&
$({\bf \overline{270270'},1})(24)
\oplus({\bf 171600,3})(7)
\oplus({\bf 38610,3})(7)
\oplus({\bf 80080',\overline{3}})(-10)
\oplus({\bf 25025,\overline{6}})(-10)
\oplus({\bf 25025,\overline{3}})(-10)
\oplus({\bf 3003,\overline{6}})(-10)
\oplus({\bf 26208,1})(-27)
\oplus({\bf 12012,8})(-27)
\oplus({\bf 12012,1})(-27)
\oplus({\bf 2002,10})(-27)
\oplus({\bf 2002,8})(-27)
\oplus({\bf 4095,3})(-44)
\oplus({\bf 1001,15})(-44)
\oplus({\bf 1001,3})(-44)
\oplus({\bf 364,\overline{6}})(-61)$\\
%
${\bf \overline{1587222}}$&=&
$({\bf 270270',1})(-24)
\oplus({\bf \overline{171600},\overline{3}})(-7)
\oplus({\bf \overline{38610},\overline{3}})(-7)
\oplus({\bf \overline{80080'},3})(10)
\oplus({\bf \overline{25025},6})(10)
\oplus({\bf \overline{25025},3})(10)
\oplus({\bf \overline{3003},6})(10)
\oplus({\bf \overline{26208},1})(27)
\oplus({\bf \overline{12012},8})(27)
\oplus({\bf \overline{12012},1})(27)
\oplus({\bf \overline{2002},\overline{10}})(27)
\oplus({\bf \overline{2002},8})(27)
\oplus({\bf \overline{4095},\overline{3}})(44)
\oplus({\bf \overline{1001},\overline{15}})(44)
\oplus({\bf \overline{1001},\overline{3}})(44)
\oplus({\bf \overline{364},6})(61)$\\
%
${\bf 1735020}$&=&
$({\bf 5460,6})(40)
\oplus({\bf 74970,\overline{3}})(23)
\oplus({\bf 560,\overline{15}})(23)
\oplus({\bf 560,\overline{3}})(23)
\oplus({\bf 910,\overline{15}})(23)
\oplus({\bf 910,\overline{3}})(23)
\oplus({\bf 552825,1})(6)
\oplus({\bf 7735,8})(6)
\oplus({\bf 7735,1})(6)
\oplus({\bf 12544,8})(6)
\oplus({\bf 12544,1})(6)
\oplus({\bf 105,27})(6)
\oplus({\bf 105,\overline{10}})(6)
\oplus2({\bf 105,8})(6)
\oplus({\bf 105,1})(6)
\oplus({\bf 91,27})(6)
\oplus({\bf 91,8})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 57330,3})(-11)
\oplus({\bf 92820,3})(-11)
\oplus({\bf 1456,15})(-11)
\oplus({\bf 1456,6})(-11)
\oplus2({\bf 1456,3})(-11)
\oplus({\bf 1260,15})(-11)
\oplus({\bf 1260,3})(-11)
\oplus({\bf 14,42})(-11)
\oplus({\bf 14,24})(-11)
\oplus2({\bf 14,15})(-11)
\oplus({\bf 14,6})(-11)
\oplus2({\bf 14,3})(-11)
\oplus({\bf 10829,\overline{6}})(-28)
\oplus({\bf 10829,\overline{3}})(-28)
\oplus({\bf \overline{9360},\overline{6}})(-28)
\oplus({\bf 195,\overline{24}})(-28)
\oplus({\bf 195,\overline{15}})(-28)
\oplus2({\bf 195,\overline{6}})(-28)
\oplus({\bf 195,\overline{3}})(-28)
\oplus({\bf 1,\overline{42}})(-28)
\oplus({\bf 1,\overline{24}})(-28)
\oplus({\bf 1,\overline{15}})(-28)
\oplus({\bf 1,\overline{6}})(-28)
\oplus({\bf 1,\overline{3}})(-28)
\oplus({\bf \overline{1456},10})(-45)
\oplus({\bf \overline{1456},8})(-45)
\oplus({\bf \overline{14},27})(-45)
\oplus({\bf \overline{14},10})(-45)
\oplus({\bf \overline{14},8})(-45)
\oplus({\bf \overline{105},15})(-62)$\\
%
${\bf \overline{1735020}}$&=&
$({\bf \overline{5460},\overline{6}})(-40)
\oplus({\bf \overline{74970},3})(-23)
\oplus({\bf \overline{560},15})(-23)
\oplus({\bf \overline{560},3})(-23)
\oplus({\bf \overline{910},15})(-23)
\oplus({\bf \overline{910},3})(-23)
\oplus({\bf \overline{552825},1})(-6)
\oplus({\bf \overline{7735},8})(-6)
\oplus({\bf \overline{7735},1})(-6)
\oplus({\bf \overline{12544},8})(-6)
\oplus({\bf \overline{12544},1})(-6)
\oplus({\bf \overline{105},27})(-6)
\oplus({\bf \overline{105},10})(-6)
\oplus2({\bf \overline{105},8})(-6)
\oplus({\bf \overline{105},1})(-6)
\oplus({\bf \overline{91},27})(-6)
\oplus({\bf \overline{91},8})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{57330},\overline{3}})(11)
\oplus({\bf \overline{92820},\overline{3}})(11)
\oplus({\bf \overline{1456},\overline{15}})(11)
\oplus({\bf \overline{1456},\overline{6}})(11)
\oplus2({\bf \overline{1456},\overline{3}})(11)
\oplus({\bf \overline{1260},\overline{15}})(11)
\oplus({\bf \overline{1260},\overline{3}})(11)
\oplus({\bf \overline{14},\overline{42}})(11)
\oplus({\bf \overline{14},\overline{24}})(11)
\oplus2({\bf \overline{14},\overline{15}})(11)
\oplus({\bf \overline{14},\overline{6}})(11)
\oplus2({\bf \overline{14},\overline{3}})(11)
\oplus({\bf 10829,6})(28)
\oplus({\bf 10829,3})(28)
\oplus({\bf 9360,6})(28)
\oplus({\bf 195,24})(28)
\oplus({\bf 195,15})(28)
\oplus2({\bf 195,6})(28)
\oplus({\bf 195,3})(28)
\oplus({\bf 1,42})(28)
\oplus({\bf 1,24})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf 1,6})(28)
\oplus({\bf 1,3})(28)
\oplus({\bf 1456,\overline{10}})(45)
\oplus({\bf 1456,8})(45)
\oplus({\bf 14,27})(45)
\oplus({\bf 14,\overline{10}})(45)
\oplus({\bf 14,8})(45)
\oplus({\bf 105,\overline{15}})(62)$\\
%
${\bf 1744200}$&=&
$({\bf 477360,1})(21)
\oplus({\bf 92820',3})(4)
\oplus({\bf 123760,3})(4)
\oplus({\bf 8568,\overline{3}})(-13)
\oplus({\bf 24752,\overline{6}})(-13)
\oplus({\bf 24752,\overline{3}})(-13)
\oplus({\bf 26208,\overline{6}})(-13)
\oplus({\bf 2380,8})(-30)
\oplus({\bf 2380,1})(-30)
\oplus({\bf 5460,10})(-30)
\oplus({\bf 5460,8})(-30)
\oplus({\bf 4095,10})(-30)
\oplus({\bf 560,15})(-47)
\oplus({\bf 560,3})(-47)
\oplus({\bf 910,15'})(-47)
\oplus({\bf 910,15})(-47)
\oplus({\bf 364,15'})(-47)
\oplus({\bf 105,\overline{24}})(-64)
\oplus({\bf 105,\overline{6}})(-64)
\oplus({\bf 91,\overline{21}})(-64)
\oplus({\bf 91,\overline{24}})(-64)
\oplus({\bf 14,35})(-81)
\oplus({\bf 14,10})(-81)
\oplus({\bf 1,15'})(-98)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf \overline{477360},1})(-21)
\oplus({\bf \overline{92820'},\overline{3}})(-4)
\oplus({\bf \overline{123760},\overline{3}})(-4)
\oplus({\bf \overline{8568},3})(13)
\oplus({\bf \overline{24752},6})(13)
\oplus({\bf \overline{24752},3})(13)
\oplus({\bf \overline{26208},6})(13)
\oplus({\bf \overline{2380},8})(30)
\oplus({\bf \overline{2380},1})(30)
\oplus({\bf \overline{5460},\overline{10}})(30)
\oplus({\bf \overline{5460},8})(30)
\oplus({\bf \overline{4095},\overline{10}})(30)
\oplus({\bf \overline{560},\overline{15}})(47)
\oplus({\bf \overline{560},\overline{3}})(47)
\oplus({\bf \overline{910},\overline{15'}})(47)
\oplus({\bf \overline{910},\overline{15}})(47)
\oplus({\bf \overline{364},\overline{15'}})(47)
\oplus({\bf \overline{105},24})(64)
\oplus({\bf \overline{105},6})(64)
\oplus({\bf \overline{91},21})(64)
\oplus({\bf \overline{91},24})(64)
\oplus({\bf \overline{14},\overline{35}})(81)
\oplus({\bf \overline{14},\overline{10}})(81)
\oplus({\bf 1,\overline{15'}})(98)$\\
%
${\bf 1779084}$&=&
$({\bf 458640,1})(21)
\oplus({\bf 63700,3})(4)
\oplus({\bf 163072',3})(4)
\oplus({\bf 25480,\overline{6}})(-13)
\oplus({\bf 25480,\overline{3}})(-13)
\oplus({\bf 26208,\overline{6}})(-13)
\oplus({\bf 19110,\overline{3}})(-13)
\oplus({\bf 5460,10})(-30)
\oplus({\bf 5460,8})(-30)
\oplus({\bf 3185,8})(-30)
\oplus({\bf 3185,1})(-30)
\oplus({\bf 4095,8})(-30)
\oplus({\bf 560,15})(-47)
\oplus({\bf 910,15})(-47)
\oplus({\bf 910,6})(-47)
\oplus({\bf 910,3})(-47)
\oplus({\bf 364,6})(-47)
\oplus({\bf 105,\overline{15}})(-64)
\oplus({\bf 105,\overline{6}})(-64)
\oplus({\bf 91,\overline{15}})(-64)
\oplus({\bf 91,\overline{3}})(-64)
\oplus({\bf 14,\overline{10}})(-81)
\oplus({\bf 14,8})(-81)
\oplus({\bf 1,6})(-98)$\\
%
${\bf \overline{1779084}}$&=&
$({\bf \overline{458640},1})(-21)
\oplus({\bf \overline{63700},\overline{3}})(-4)
\oplus({\bf \overline{163072'},\overline{3}})(-4)
\oplus({\bf \overline{25480},6})(13)
\oplus({\bf \overline{25480},3})(13)
\oplus({\bf \overline{26208},6})(13)
\oplus({\bf \overline{19110},3})(13)
\oplus({\bf \overline{5460},\overline{10}})(30)
\oplus({\bf \overline{5460},8})(30)
\oplus({\bf \overline{3185},8})(30)
\oplus({\bf \overline{3185},1})(30)
\oplus({\bf \overline{4095},8})(30)
\oplus({\bf \overline{560},\overline{15}})(47)
\oplus({\bf \overline{910},\overline{15}})(47)
\oplus({\bf \overline{910},\overline{6}})(47)
\oplus({\bf \overline{910},\overline{3}})(47)
\oplus({\bf \overline{364},\overline{6}})(47)
\oplus({\bf \overline{105},15})(64)
\oplus({\bf \overline{105},6})(64)
\oplus({\bf \overline{91},15})(64)
\oplus({\bf \overline{91},3})(64)
\oplus({\bf \overline{14},10})(81)
\oplus({\bf \overline{14},8})(81)
\oplus({\bf 1,\overline{6}})(98)$\\
%
${\bf 1790712}$&=&
$({\bf 36960,1})(-39)
\oplus({\bf 100100,\overline{3}})(-22)
\oplus({\bf 5005,\overline{3}})(-22)
\oplus({\bf 196560,3})(-5)
\oplus({\bf 13650,6})(-5)
\oplus({\bf 13650,3})(-5)
\oplus({\bf 364,6})(-5)
\oplus({\bf 288288,1})(12)
\oplus({\bf 27027,8})(12)
\oplus({\bf 27027,1})(12)
\oplus({\bf 1001,\overline{10}})(12)
\oplus({\bf 1001,8})(12)
\oplus({\bf 40040,\overline{3}})(29)
\oplus({\bf 2002,\overline{15}})(29)
\oplus({\bf 2002,\overline{3}})(29)
\oplus({\bf 3003,6})(46)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf \overline{36960},1})(39)
\oplus({\bf \overline{100100},3})(22)
\oplus({\bf \overline{5005},3})(22)
\oplus({\bf \overline{196560},\overline{3}})(5)
\oplus({\bf \overline{13650},\overline{6}})(5)
\oplus({\bf \overline{13650},\overline{3}})(5)
\oplus({\bf \overline{364},\overline{6}})(5)
\oplus({\bf \overline{288288},1})(-12)
\oplus({\bf \overline{27027},8})(-12)
\oplus({\bf \overline{27027},1})(-12)
\oplus({\bf \overline{1001},10})(-12)
\oplus({\bf \overline{1001},8})(-12)
\oplus({\bf \overline{40040},3})(-29)
\oplus({\bf \overline{2002},15})(-29)
\oplus({\bf \overline{2002},3})(-29)
\oplus({\bf \overline{3003},\overline{6}})(-46)$\\
%
${\bf 1844976}$&=&
$({\bf 519792,1})(21)
\oplus({\bf 92820',3})(4)
\oplus({\bf 129948,3})(4)
\oplus({\bf 8568,\overline{6}})(-13)
\oplus({\bf 24752,\overline{6}})(-13)
\oplus({\bf 24752,\overline{3}})(-13)
\oplus({\bf 25480,\overline{6}})(-13)
\oplus({\bf 2380,10})(-30)
\oplus({\bf 2380,8})(-30)
\oplus({\bf 5460,10})(-30)
\oplus({\bf 5460,8})(-30)
\oplus({\bf 3185,10})(-30)
\oplus({\bf 560,15'})(-47)
\oplus({\bf 560,15})(-47)
\oplus({\bf 560,6})(-47)
\oplus({\bf 910,15'})(-47)
\oplus({\bf 910,15})(-47)
\oplus({\bf 105,\overline{21}})(-64)
\oplus({\bf 105,\overline{24}})(-64)
\oplus({\bf 105,\overline{15}})(-64)
\oplus({\bf 91,\overline{24}})(-64)
\oplus({\bf 14,35})(-81)
\oplus({\bf 14,27})(-81)
\oplus({\bf 1,42})(-98)$\\
%
${\bf \overline{1844976}}$&=&
$({\bf \overline{519792},1})(-21)
\oplus({\bf \overline{92820'},\overline{3}})(-4)
\oplus({\bf \overline{129948},\overline{3}})(-4)
\oplus({\bf \overline{8568},6})(13)
\oplus({\bf \overline{24752},6})(13)
\oplus({\bf \overline{24752},3})(13)
\oplus({\bf \overline{25480},6})(13)
\oplus({\bf \overline{2380},\overline{10}})(30)
\oplus({\bf \overline{2380},8})(30)
\oplus({\bf \overline{5460},\overline{10}})(30)
\oplus({\bf \overline{5460},8})(30)
\oplus({\bf \overline{3185},\overline{10}})(30)
\oplus({\bf \overline{560},\overline{15'}})(47)
\oplus({\bf \overline{560},\overline{15}})(47)
\oplus({\bf \overline{560},\overline{6}})(47)
\oplus({\bf \overline{910},\overline{15'}})(47)
\oplus({\bf \overline{910},\overline{15}})(47)
\oplus({\bf \overline{105},21})(64)
\oplus({\bf \overline{105},24})(64)
\oplus({\bf \overline{105},15})(64)
\oplus({\bf \overline{91},24})(64)
\oplus({\bf \overline{14},\overline{35}})(81)
\oplus({\bf \overline{14},27})(81)
\oplus({\bf 1,\overline{42}})(98)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{13}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A16_A12-A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A16_A12-A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 17}$&=&
$({\bf 13,1})(4)
\oplus({\bf 1,4})(-13)$\\
%
${\bf \overline{17}}$&=&
$({\bf \overline{13},1})(-4)
\oplus({\bf 1,\overline{4}})(13)$\\
%
${\bf 136}$&=&
$({\bf 78,1})(8)
\oplus({\bf 13,4})(-9)
\oplus({\bf 1,6})(-26)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{78},1})(-8)
\oplus({\bf \overline{13},\overline{4}})(9)
\oplus({\bf 1,6})(26)$\\
%
${\bf 153}$&=&
$({\bf 91,1})(8)
\oplus({\bf 13,4})(-9)
\oplus({\bf 1,10})(-26)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{91},1})(-8)
\oplus({\bf \overline{13},\overline{4}})(9)
\oplus({\bf 1,\overline{10}})(26)$\\
%
${\bf 288}$&=&
$({\bf 13,\overline{4}})(17)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{13},4})(-17)$\\
%
${\bf 680}$&=&
$({\bf 286,1})(12)
\oplus({\bf 78,4})(-5)
\oplus({\bf 13,6})(-22)
\oplus({\bf 1,\overline{4}})(-39)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{286},1})(-12)
\oplus({\bf \overline{78},\overline{4}})(5)
\oplus({\bf \overline{13},6})(22)
\oplus({\bf 1,4})(39)$\\
%
${\bf 969}$&=&
$({\bf 455,1})(12)
\oplus({\bf 91,4})(-5)
\oplus({\bf 13,10})(-22)
\oplus({\bf 1,\overline{20''}})(-39)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{455},1})(-12)
\oplus({\bf \overline{91},\overline{4}})(5)
\oplus({\bf \overline{13},\overline{10}})(22)
\oplus({\bf 1,20''})(39)$\\
%
${\bf 1632}$&=&
$({\bf 728,1})(12)
\oplus({\bf 91,4})(-5)
\oplus({\bf 78,4})(-5)
\oplus({\bf 13,10})(-22)
\oplus({\bf 13,6})(-22)
\oplus({\bf 1,\overline{20}})(-39)$\\
%
${\bf \overline{1632}}$&=&
$({\bf \overline{728},1})(-12)
\oplus({\bf \overline{91},\overline{4}})(5)
\oplus({\bf \overline{78},\overline{4}})(5)
\oplus({\bf \overline{13},\overline{10}})(22)
\oplus({\bf \overline{13},6})(22)
\oplus({\bf 1,20})(39)$\\
%
${\bf 2295}$&=&
$({\bf \overline{13},6})(-30)
\oplus({\bf 168,4})(-13)
\oplus({\bf 1,20})(-13)
\oplus({\bf 1,4})(-13)
\oplus({\bf 1001,1})(4)
\oplus({\bf 13,15})(4)
\oplus({\bf 13,1})(4)
\oplus({\bf 78,\overline{4}})(21)$\\
%
${\bf \overline{2295}}$&=&
$({\bf 13,6})(30)
\oplus({\bf 168,\overline{4}})(13)
\oplus({\bf 1,\overline{20}})(13)
\oplus({\bf 1,\overline{4}})(13)
\oplus({\bf \overline{1001},1})(-4)
\oplus({\bf \overline{13},15})(-4)
\oplus({\bf \overline{13},1})(-4)
\oplus({\bf \overline{78},4})(-21)$\\
%
${\bf 2380}$&=&
$({\bf 715,1})(16)
\oplus({\bf 286,4})(-1)
\oplus({\bf 78,6})(-18)
\oplus({\bf 13,\overline{4}})(-35)
\oplus({\bf 1,1})(-52)$\\
%
${\bf \overline{2380}}$&=&
$({\bf \overline{715},1})(-16)
\oplus({\bf \overline{286},\overline{4}})(1)
\oplus({\bf \overline{78},6})(18)
\oplus({\bf \overline{13},4})(35)
\oplus({\bf 1,1})(52)$\\
%
${\bf 2584}$&=&
$({\bf 91,\overline{4}})(21)
\oplus({\bf 1170,1})(4)
\oplus({\bf 13,15})(4)
\oplus({\bf 13,1})(4)
\oplus({\bf 168,4})(-13)
\oplus({\bf 1,36})(-13)
\oplus({\bf 1,4})(-13)
\oplus({\bf \overline{13},10})(-30)$\\
%
${\bf \overline{2584}}$&=&
$({\bf \overline{91},4})(-21)
\oplus({\bf \overline{1170},1})(-4)
\oplus({\bf \overline{13},15})(-4)
\oplus({\bf \overline{13},1})(-4)
\oplus({\bf 168,\overline{4}})(13)
\oplus({\bf 1,\overline{36}})(13)
\oplus({\bf 1,\overline{4}})(13)
\oplus({\bf 13,\overline{10}})(30)$\\
%
${\bf 4845}$&=&
$({\bf 1820,1})(16)
\oplus({\bf 455,4})(-1)
\oplus({\bf 91,10})(-18)
\oplus({\bf 13,\overline{20''}})(-35)
\oplus({\bf 1,35})(-52)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{1820},1})(-16)
\oplus({\bf \overline{455},\overline{4}})(1)
\oplus({\bf \overline{91},\overline{10}})(18)
\oplus({\bf \overline{13},20''})(35)
\oplus({\bf 1,\overline{35}})(52)$\\
%
${\bf 6188}$&=&
$({\bf 1287,1})(20)
\oplus({\bf 715,4})(3)
\oplus({\bf 286,6})(-14)
\oplus({\bf 78,\overline{4}})(-31)
\oplus({\bf 13,1})(-48)$\\
%
${\bf \overline{6188}}$&=&
$({\bf \overline{1287},1})(-20)
\oplus({\bf \overline{715},\overline{4}})(-3)
\oplus({\bf \overline{286},6})(14)
\oplus({\bf \overline{78},4})(31)
\oplus({\bf \overline{13},1})(48)$\\
%
${\bf 6936}$&=&
$({\bf 2366,1})(16)
\oplus({\bf 728,4})(-1)
\oplus({\bf 91,10})(-18)
\oplus({\bf 78,6})(-18)
\oplus({\bf 13,\overline{20}})(-35)
\oplus({\bf 1,20'})(-52)$\\
%
${\bf \overline{6936}}$&=&
$({\bf \overline{2366},1})(-16)
\oplus({\bf \overline{728},\overline{4}})(1)
\oplus({\bf \overline{91},\overline{10}})(18)
\oplus({\bf \overline{78},6})(18)
\oplus({\bf \overline{13},20})(35)
\oplus({\bf 1,20'})(52)$\\
%
${\bf 9180}$&=&
$({\bf 3003,1})(16)
\oplus({\bf 728,4})(-1)
\oplus({\bf 286,4})(-1)
\oplus({\bf 91,6})(-18)
\oplus({\bf 78,10})(-18)
\oplus({\bf 78,6})(-18)
\oplus({\bf 13,\overline{20}})(-35)
\oplus({\bf 13,\overline{4}})(-35)
\oplus({\bf 1,15})(-52)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{3003},1})(-16)
\oplus({\bf \overline{728},\overline{4}})(1)
\oplus({\bf \overline{286},\overline{4}})(1)
\oplus({\bf \overline{91},6})(18)
\oplus({\bf \overline{78},\overline{10}})(18)
\oplus({\bf \overline{78},6})(18)
\oplus({\bf \overline{13},20})(35)
\oplus({\bf \overline{13},4})(35)
\oplus({\bf 1,15})(52)$\\
%
${\bf 11424}$&=&
$({\bf \overline{13},\overline{4}})(-43)
\oplus({\bf 168,6})(-26)
\oplus({\bf 1,\overline{10}})(-26)
\oplus({\bf 1,6})(-26)
\oplus({\bf 1001,4})(-9)
\oplus({\bf 13,20})(-9)
\oplus({\bf 13,4})(-9)
\oplus({\bf 3640,1})(8)
\oplus({\bf 78,15})(8)
\oplus({\bf 78,1})(8)
\oplus({\bf 286,\overline{4}})(25)$\\
%
${\bf \overline{11424}}$&=&
$({\bf 13,4})(43)
\oplus({\bf 168,6})(26)
\oplus({\bf 1,10})(26)
\oplus({\bf 1,6})(26)
\oplus({\bf \overline{1001},\overline{4}})(9)
\oplus({\bf \overline{13},\overline{20}})(9)
\oplus({\bf \overline{13},\overline{4}})(9)
\oplus({\bf \overline{3640},1})(-8)
\oplus({\bf \overline{78},15})(-8)
\oplus({\bf \overline{78},1})(-8)
\oplus({\bf \overline{286},4})(-25)$\\
%
${\bf 11628}$&=&
$({\bf 4095,1})(16)
\oplus({\bf 455,4})(-1)
\oplus({\bf 728,4})(-1)
\oplus({\bf 91,10})(-18)
\oplus({\bf 91,6})(-18)
\oplus({\bf 78,10})(-18)
\oplus({\bf 13,\overline{20''}})(-35)
\oplus({\bf 13,\overline{20}})(-35)
\oplus({\bf 1,45})(-52)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{4095},1})(-16)
\oplus({\bf \overline{455},\overline{4}})(1)
\oplus({\bf \overline{728},\overline{4}})(1)
\oplus({\bf \overline{91},\overline{10}})(18)
\oplus({\bf \overline{91},6})(18)
\oplus({\bf \overline{78},\overline{10}})(18)
\oplus({\bf \overline{13},20''})(35)
\oplus({\bf \overline{13},20})(35)
\oplus({\bf 1,\overline{45}})(52)$\\
%
${\bf 12376}$&=&
$({\bf 1716,1})(24)
\oplus({\bf 1287,4})(7)
\oplus({\bf 715,6})(-10)
\oplus({\bf 286,\overline{4}})(-27)
\oplus({\bf 78,1})(-44)$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{1716},1})(-24)
\oplus({\bf \overline{1287},\overline{4}})(-7)
\oplus({\bf \overline{715},6})(10)
\oplus({\bf \overline{286},4})(27)
\oplus({\bf \overline{78},1})(44)$\\
%
${\bf 16320}$&=&
$({\bf 455,\overline{4}})(25)
\oplus({\bf 5824,1})(8)
\oplus({\bf 91,15})(8)
\oplus({\bf 91,1})(8)
\oplus({\bf 1170,4})(-9)
\oplus({\bf 13,36})(-9)
\oplus({\bf 13,4})(-9)
\oplus({\bf 168,10})(-26)
\oplus({\bf 1,70})(-26)
\oplus({\bf 1,10})(-26)
\oplus({\bf \overline{13},\overline{20''}})(-43)$\\
%
${\bf \overline{16320}}$&=&
$({\bf \overline{455},4})(-25)
\oplus({\bf \overline{5824},1})(-8)
\oplus({\bf \overline{91},15})(-8)
\oplus({\bf \overline{91},1})(-8)
\oplus({\bf \overline{1170},\overline{4}})(9)
\oplus({\bf \overline{13},\overline{36}})(9)
\oplus({\bf \overline{13},\overline{4}})(9)
\oplus({\bf 168,\overline{10}})(26)
\oplus({\bf 1,\overline{70}})(26)
\oplus({\bf 1,\overline{10}})(26)
\oplus({\bf 13,20''})(43)$\\
%
${\bf 18207}$&=&
$({\bf 78,6})(34)
\oplus({\bf 1001,\overline{4}})(17)
\oplus({\bf 13,\overline{20}})(17)
\oplus({\bf 13,\overline{4}})(17)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,15})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1001},4})(-17)
\oplus({\bf \overline{13},20})(-17)
\oplus({\bf \overline{13},4})(-17)
\oplus({\bf \overline{78},6})(-34)$\\
%
${\bf 19448}$&=&
$({\bf \overline{1716},1})(28)
\oplus({\bf 1716,4})(11)
\oplus({\bf 1287,6})(-6)
\oplus({\bf 715,\overline{4}})(-23)
\oplus({\bf 286,1})(-40)$\\
%
${\bf \overline{19448}}$&=&
$({\bf 1716,1})(-28)
\oplus({\bf \overline{1716},\overline{4}})(-11)
\oplus({\bf \overline{1287},6})(6)
\oplus({\bf \overline{715},4})(23)
\oplus({\bf \overline{286},1})(40)$\\
%
${\bf 20349}$&=&
$({\bf 6188,1})(20)
\oplus({\bf 1820,4})(3)
\oplus({\bf 455,10})(-14)
\oplus({\bf 91,\overline{20''}})(-31)
\oplus({\bf 13,35})(-48)
\oplus({\bf 1,56})(-65)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{6188},1})(-20)
\oplus({\bf \overline{1820},\overline{4}})(-3)
\oplus({\bf \overline{455},\overline{10}})(14)
\oplus({\bf \overline{91},20''})(31)
\oplus({\bf \overline{13},\overline{35}})(48)
\oplus({\bf 1,\overline{56}})(65)$\\
%
${\bf 20520}$&=&
$({\bf 91,6})(34)
\oplus({\bf 1170,\overline{4}})(17)
\oplus({\bf 13,\overline{20}})(17)
\oplus({\bf 13,\overline{4}})(17)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,15})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{1001},4})(-17)
\oplus({\bf \overline{13},36})(-17)
\oplus({\bf \overline{13},4})(-17)
\oplus({\bf \overline{78},10})(-34)$\\
%
${\bf \overline{20520}}$&=&
$({\bf \overline{91},6})(-34)
\oplus({\bf \overline{1170},4})(-17)
\oplus({\bf \overline{13},20})(-17)
\oplus({\bf \overline{13},4})(-17)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,15})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1001,\overline{4}})(17)
\oplus({\bf 13,\overline{36}})(17)
\oplus({\bf 13,\overline{4}})(17)
\oplus({\bf 78,\overline{10}})(34)$\\
%
${\bf 23120}$&=&
$({\bf 91,\overline{10}})(34)
\oplus({\bf 1170,\overline{4}})(17)
\oplus({\bf 13,\overline{36}})(17)
\oplus({\bf 13,\overline{4}})(17)
\oplus({\bf 8112,1})(0)
\oplus({\bf 168,15})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1170},4})(-17)
\oplus({\bf \overline{13},36})(-17)
\oplus({\bf \overline{13},4})(-17)
\oplus({\bf \overline{91},10})(-34)$\\
%
${\bf 24310}$&=&
$({\bf \overline{1287},1})(32)
\oplus({\bf \overline{1716},4})(15)
\oplus({\bf 1716,6})(-2)
\oplus({\bf 1287,\overline{4}})(-19)
\oplus({\bf 715,1})(-36)$\\
%
${\bf \overline{24310}}$&=&
$({\bf 1287,1})(-32)
\oplus({\bf 1716,\overline{4}})(-15)
\oplus({\bf \overline{1716},6})(2)
\oplus({\bf \overline{1287},4})(19)
\oplus({\bf \overline{715},1})(36)$\\
%
${\bf 27455}$&=&
$({\bf 728,\overline{4}})(25)
\oplus({\bf 9295,1})(8)
\oplus({\bf 91,15})(8)
\oplus({\bf 91,1})(8)
\oplus({\bf 78,15})(8)
\oplus({\bf 78,1})(8)
\oplus({\bf 1170,4})(-9)
\oplus({\bf 1001,4})(-9)
\oplus({\bf 13,36})(-9)
\oplus({\bf 13,20})(-9)
\oplus2({\bf 13,4})(-9)
\oplus({\bf 168,10})(-26)
\oplus({\bf 168,6})(-26)
\oplus({\bf 1,64})(-26)
\oplus({\bf 1,10})(-26)
\oplus({\bf 1,6})(-26)
\oplus({\bf \overline{13},\overline{20}})(-43)$\\
%
${\bf \overline{27455}}$&=&
$({\bf \overline{728},4})(-25)
\oplus({\bf \overline{9295},1})(-8)
\oplus({\bf \overline{91},15})(-8)
\oplus({\bf \overline{91},1})(-8)
\oplus({\bf \overline{78},15})(-8)
\oplus({\bf \overline{78},1})(-8)
\oplus({\bf \overline{1170},\overline{4}})(9)
\oplus({\bf \overline{1001},\overline{4}})(9)
\oplus({\bf \overline{13},\overline{36}})(9)
\oplus({\bf \overline{13},\overline{20}})(9)
\oplus2({\bf \overline{13},\overline{4}})(9)
\oplus({\bf 168,\overline{10}})(26)
\oplus({\bf 168,6})(26)
\oplus({\bf 1,64})(26)
\oplus({\bf 1,\overline{10}})(26)
\oplus({\bf 1,6})(26)
\oplus({\bf 13,20})(43)$\\
%
${\bf 34272}$&=&
$({\bf 8008,1})(20)
\oplus({\bf 3003,4})(3)
\oplus({\bf 715,4})(3)
\oplus({\bf 728,6})(-14)
\oplus({\bf 286,10})(-14)
\oplus({\bf 286,6})(-14)
\oplus({\bf 91,\overline{4}})(-31)
\oplus({\bf 78,\overline{20}})(-31)
\oplus({\bf 78,\overline{4}})(-31)
\oplus({\bf 13,15})(-48)
\oplus({\bf 13,1})(-48)
\oplus({\bf 1,4})(-65)$\\
%
${\bf \overline{34272}}$&=&
$({\bf \overline{8008},1})(-20)
\oplus({\bf \overline{3003},\overline{4}})(-3)
\oplus({\bf \overline{715},\overline{4}})(-3)
\oplus({\bf \overline{728},6})(14)
\oplus({\bf \overline{286},\overline{10}})(14)
\oplus({\bf \overline{286},6})(14)
\oplus({\bf \overline{91},4})(31)
\oplus({\bf \overline{78},20})(31)
\oplus({\bf \overline{78},4})(31)
\oplus({\bf \overline{13},15})(48)
\oplus({\bf \overline{13},1})(48)
\oplus({\bf 1,\overline{4}})(65)$\\
%
${\bf 39780}$&=&
$({\bf \overline{13},1})(-56)
\oplus({\bf 168,\overline{4}})(-39)
\oplus({\bf 1,\overline{4}})(-39)
\oplus({\bf 1001,6})(-22)
\oplus({\bf 13,\overline{10}})(-22)
\oplus({\bf 13,6})(-22)
\oplus({\bf 3640,4})(-5)
\oplus({\bf 78,20})(-5)
\oplus({\bf 78,4})(-5)
\oplus({\bf 9009,1})(12)
\oplus({\bf 286,15})(12)
\oplus({\bf 286,1})(12)
\oplus({\bf 715,\overline{4}})(29)$\\
%
${\bf \overline{39780}}$&=&
$({\bf 13,1})(56)
\oplus({\bf 168,4})(39)
\oplus({\bf 1,4})(39)
\oplus({\bf \overline{1001},6})(22)
\oplus({\bf \overline{13},10})(22)
\oplus({\bf \overline{13},6})(22)
\oplus({\bf \overline{3640},\overline{4}})(5)
\oplus({\bf \overline{78},\overline{20}})(5)
\oplus({\bf \overline{78},\overline{4}})(5)
\oplus({\bf \overline{9009},1})(-12)
\oplus({\bf \overline{286},15})(-12)
\oplus({\bf \overline{286},1})(-12)
\oplus({\bf \overline{715},4})(-29)$\\
%
${\bf 52020}$&=&
$({\bf 13013,1})(20)
\oplus({\bf 2366,4})(3)
\oplus({\bf 3003,4})(3)
\oplus({\bf 728,10})(-14)
\oplus({\bf 728,6})(-14)
\oplus({\bf 286,6})(-14)
\oplus({\bf 91,\overline{20}})(-31)
\oplus({\bf 78,\overline{20}})(-31)
\oplus({\bf 78,\overline{4}})(-31)
\oplus({\bf 13,20'})(-48)
\oplus({\bf 13,15})(-48)
\oplus({\bf 1,20})(-65)$\\
%
${\bf \overline{52020}}$&=&
$({\bf \overline{13013},1})(-20)
\oplus({\bf \overline{2366},\overline{4}})(-3)
\oplus({\bf \overline{3003},\overline{4}})(-3)
\oplus({\bf \overline{728},\overline{10}})(14)
\oplus({\bf \overline{728},6})(14)
\oplus({\bf \overline{286},6})(14)
\oplus({\bf \overline{91},20})(31)
\oplus({\bf \overline{78},20})(31)
\oplus({\bf \overline{78},4})(31)
\oplus({\bf \overline{13},20'})(48)
\oplus({\bf \overline{13},15})(48)
\oplus({\bf 1,\overline{20}})(65)$\\
%
${\bf 62016}$&=&
$({\bf 17472,1})(20)
\oplus({\bf 1820,4})(3)
\oplus({\bf 4095,4})(3)
\oplus({\bf 455,10})(-14)
\oplus({\bf 455,6})(-14)
\oplus({\bf 728,10})(-14)
\oplus({\bf 91,\overline{20''}})(-31)
\oplus({\bf 91,\overline{20}})(-31)
\oplus({\bf 78,\overline{20''}})(-31)
\oplus({\bf 13,35})(-48)
\oplus({\bf 13,45})(-48)
\oplus({\bf 1,84'})(-65)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{17472},1})(-20)
\oplus({\bf \overline{1820},\overline{4}})(-3)
\oplus({\bf \overline{4095},\overline{4}})(-3)
\oplus({\bf \overline{455},\overline{10}})(14)
\oplus({\bf \overline{455},6})(14)
\oplus({\bf \overline{728},\overline{10}})(14)
\oplus({\bf \overline{91},20''})(31)
\oplus({\bf \overline{91},20})(31)
\oplus({\bf \overline{78},20''})(31)
\oplus({\bf \overline{13},\overline{35}})(48)
\oplus({\bf \overline{13},\overline{45}})(48)
\oplus({\bf 1,\overline{84'}})(65)$\\
%
${\bf 65892}$&=&
$({\bf 17745,1})(20)
\oplus({\bf 4095,4})(3)
\oplus({\bf 2366,4})(3)
\oplus({\bf 455,10})(-14)
\oplus({\bf 728,10})(-14)
\oplus({\bf 728,6})(-14)
\oplus({\bf 91,\overline{20''}})(-31)
\oplus({\bf 91,\overline{20}})(-31)
\oplus({\bf 78,\overline{20}})(-31)
\oplus({\bf 13,45})(-48)
\oplus({\bf 13,20'})(-48)
\oplus({\bf 1,60})(-65)$\\
%
${\bf \overline{65892}}$&=&
$({\bf \overline{17745},1})(-20)
\oplus({\bf \overline{4095},\overline{4}})(-3)
\oplus({\bf \overline{2366},\overline{4}})(-3)
\oplus({\bf \overline{455},\overline{10}})(14)
\oplus({\bf \overline{728},\overline{10}})(14)
\oplus({\bf \overline{728},6})(14)
\oplus({\bf \overline{91},20''})(31)
\oplus({\bf \overline{91},20})(31)
\oplus({\bf \overline{78},20})(31)
\oplus({\bf \overline{13},\overline{45}})(48)
\oplus({\bf \overline{13},20'})(48)
\oplus({\bf 1,\overline{60}})(65)$\\
%
${\bf 69768}$&=&
$({\bf 18018,1})(20)
\oplus({\bf 4095,4})(3)
\oplus({\bf 3003,4})(3)
\oplus({\bf 455,6})(-14)
\oplus({\bf 728,10})(-14)
\oplus({\bf 728,6})(-14)
\oplus({\bf 286,10})(-14)
\oplus({\bf 91,\overline{20}})(-31)
\oplus({\bf 91,\overline{4}})(-31)
\oplus({\bf 78,\overline{20''}})(-31)
\oplus({\bf 78,\overline{20}})(-31)
\oplus({\bf 13,45})(-48)
\oplus({\bf 13,15})(-48)
\oplus({\bf 1,36})(-65)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{18018},1})(-20)
\oplus({\bf \overline{4095},\overline{4}})(-3)
\oplus({\bf \overline{3003},\overline{4}})(-3)
\oplus({\bf \overline{455},6})(14)
\oplus({\bf \overline{728},\overline{10}})(14)
\oplus({\bf \overline{728},6})(14)
\oplus({\bf \overline{286},\overline{10}})(14)
\oplus({\bf \overline{91},20})(31)
\oplus({\bf \overline{91},4})(31)
\oplus({\bf \overline{78},20''})(31)
\oplus({\bf \overline{78},20})(31)
\oplus({\bf \overline{13},\overline{45}})(48)
\oplus({\bf \overline{13},15})(48)
\oplus({\bf 1,\overline{36}})(65)$\\
%
${\bf 74613}$&=&
$({\bf 18564,1})(24)
\oplus({\bf 6188,4})(7)
\oplus({\bf 1820,10})(-10)
\oplus({\bf 455,\overline{20''}})(-27)
\oplus({\bf 91,35})(-44)
\oplus({\bf 13,56})(-61)
\oplus({\bf 1,84''})(-78)$\\
%
${\bf \overline{74613}}$&=&
$({\bf \overline{18564},1})(-24)
\oplus({\bf \overline{6188},\overline{4}})(-7)
\oplus({\bf \overline{1820},\overline{10}})(10)
\oplus({\bf \overline{455},20''})(27)
\oplus({\bf \overline{91},\overline{35}})(44)
\oplus({\bf \overline{13},\overline{56}})(61)
\oplus({\bf 1,\overline{84''}})(78)$\\
%
${\bf 81396}$&=&
$({\bf 1820,\overline{4}})(29)
\oplus({\bf 23205,1})(12)
\oplus({\bf 455,15})(12)
\oplus({\bf 455,1})(12)
\oplus({\bf 5824,4})(-5)
\oplus({\bf 91,36})(-5)
\oplus({\bf 91,4})(-5)
\oplus({\bf 1170,10})(-22)
\oplus({\bf 13,70})(-22)
\oplus({\bf 13,10})(-22)
\oplus({\bf 168,\overline{20''}})(-39)
\oplus({\bf 1,\overline{120}})(-39)
\oplus({\bf 1,\overline{20''}})(-39)
\oplus({\bf \overline{13},35})(-56)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{1820},4})(-29)
\oplus({\bf \overline{23205},1})(-12)
\oplus({\bf \overline{455},15})(-12)
\oplus({\bf \overline{455},1})(-12)
\oplus({\bf \overline{5824},\overline{4}})(5)
\oplus({\bf \overline{91},\overline{36}})(5)
\oplus({\bf \overline{91},\overline{4}})(5)
\oplus({\bf \overline{1170},\overline{10}})(22)
\oplus({\bf \overline{13},\overline{70}})(22)
\oplus({\bf \overline{13},\overline{10}})(22)
\oplus({\bf 168,20''})(39)
\oplus({\bf 1,120})(39)
\oplus({\bf 1,20''})(39)
\oplus({\bf 13,\overline{35}})(56)$\\
%
${\bf 90168}$&=&
$({\bf \overline{78},\overline{4}})(-47)
\oplus({\bf \overline{1001},6})(-30)
\oplus({\bf \overline{13},\overline{10}})(-30)
\oplus({\bf \overline{13},6})(-30)
\oplus({\bf 5915,4})(-13)
\oplus({\bf 168,20})(-13)
\oplus({\bf 168,4})(-13)
\oplus({\bf 1,20})(-13)
\oplus({\bf 1,4})(-13)
\oplus({\bf 21294,1})(4)
\oplus({\bf 1001,15})(4)
\oplus({\bf 1001,1})(4)
\oplus({\bf 13,20'})(4)
\oplus({\bf 13,15})(4)
\oplus({\bf 13,1})(4)
\oplus({\bf 3640,\overline{4}})(21)
\oplus({\bf 78,\overline{20}})(21)
\oplus({\bf 78,\overline{4}})(21)
\oplus({\bf 286,6})(38)$\\
%
${\bf \overline{90168}}$&=&
$({\bf 78,4})(47)
\oplus({\bf 1001,6})(30)
\oplus({\bf 13,10})(30)
\oplus({\bf 13,6})(30)
\oplus({\bf 5915,\overline{4}})(13)
\oplus({\bf 168,\overline{20}})(13)
\oplus({\bf 168,\overline{4}})(13)
\oplus({\bf 1,\overline{20}})(13)
\oplus({\bf 1,\overline{4}})(13)
\oplus({\bf \overline{21294},1})(-4)
\oplus({\bf \overline{1001},15})(-4)
\oplus({\bf \overline{1001},1})(-4)
\oplus({\bf \overline{13},20'})(-4)
\oplus({\bf \overline{13},15})(-4)
\oplus({\bf \overline{13},1})(-4)
\oplus({\bf \overline{3640},4})(-21)
\oplus({\bf \overline{78},20})(-21)
\oplus({\bf \overline{78},4})(-21)
\oplus({\bf \overline{286},6})(-38)$\\
%
${\bf 92820}$&=&
$({\bf 15015,1})(24)
\oplus({\bf 8008,4})(7)
\oplus({\bf 1287,4})(7)
\oplus({\bf 3003,6})(-10)
\oplus({\bf 715,10})(-10)
\oplus({\bf 715,6})(-10)
\oplus({\bf 728,\overline{4}})(-27)
\oplus({\bf 286,\overline{20}})(-27)
\oplus({\bf 286,\overline{4}})(-27)
\oplus({\bf 91,1})(-44)
\oplus({\bf 78,15})(-44)
\oplus({\bf 78,1})(-44)
\oplus({\bf 13,4})(-61)$\\
%
${\bf \overline{92820}}$&=&
$({\bf \overline{15015},1})(-24)
\oplus({\bf \overline{8008},\overline{4}})(-7)
\oplus({\bf \overline{1287},\overline{4}})(-7)
\oplus({\bf \overline{3003},6})(10)
\oplus({\bf \overline{715},\overline{10}})(10)
\oplus({\bf \overline{715},6})(10)
\oplus({\bf \overline{728},4})(27)
\oplus({\bf \overline{286},20})(27)
\oplus({\bf \overline{286},4})(27)
\oplus({\bf \overline{91},1})(44)
\oplus({\bf \overline{78},15})(44)
\oplus({\bf \overline{78},1})(44)
\oplus({\bf \overline{13},\overline{4}})(61)$\\
%
${\bf 101745}$&=&
$({\bf \overline{91},\overline{4}})(-47)
\oplus({\bf \overline{1170},6})(-30)
\oplus({\bf \overline{13},\overline{10}})(-30)
\oplus({\bf \overline{13},6})(-30)
\oplus({\bf \overline{6930},4})(-13)
\oplus({\bf 168,20})(-13)
\oplus({\bf 168,4})(-13)
\oplus({\bf 1,20''})(-13)
\oplus({\bf 1,20})(-13)
\oplus({\bf 25025,1})(4)
\oplus({\bf 1001,15})(4)
\oplus({\bf 1001,1})(4)
\oplus({\bf 13,\overline{45}})(4)
\oplus({\bf 13,15})(4)
\oplus({\bf 3640,\overline{4}})(21)
\oplus({\bf 78,\overline{36}})(21)
\oplus({\bf 78,\overline{4}})(21)
\oplus({\bf 286,\overline{10}})(38)$\\
%
${\bf \overline{101745}}$&=&
$({\bf 91,4})(47)
\oplus({\bf 1170,6})(30)
\oplus({\bf 13,10})(30)
\oplus({\bf 13,6})(30)
\oplus({\bf 6930,\overline{4}})(13)
\oplus({\bf 168,\overline{20}})(13)
\oplus({\bf 168,\overline{4}})(13)
\oplus({\bf 1,\overline{20''}})(13)
\oplus({\bf 1,\overline{20}})(13)
\oplus({\bf \overline{25025},1})(-4)
\oplus({\bf \overline{1001},15})(-4)
\oplus({\bf \overline{1001},1})(-4)
\oplus({\bf \overline{13},45})(-4)
\oplus({\bf \overline{13},15})(-4)
\oplus({\bf \overline{3640},4})(-21)
\oplus({\bf \overline{78},36})(-21)
\oplus({\bf \overline{78},4})(-21)
\oplus({\bf \overline{286},10})(-38)$\\
%
${\bf 102816}$&=&
$({\bf 168,1})(-52)
\oplus({\bf 1001,\overline{4}})(-35)
\oplus({\bf 13,\overline{4}})(-35)
\oplus({\bf 3640,6})(-18)
\oplus({\bf 78,\overline{10}})(-18)
\oplus({\bf 78,6})(-18)
\oplus({\bf 9009,4})(-1)
\oplus({\bf 286,20})(-1)
\oplus({\bf 286,4})(-1)
\oplus({\bf 16016,1})(16)
\oplus({\bf 715,15})(16)
\oplus({\bf 715,1})(16)
\oplus({\bf 1287,\overline{4}})(33)$\\
%
${\bf \overline{102816}}$&=&
$({\bf 168,1})(52)
\oplus({\bf \overline{1001},4})(35)
\oplus({\bf \overline{13},4})(35)
\oplus({\bf \overline{3640},6})(18)
\oplus({\bf \overline{78},10})(18)
\oplus({\bf \overline{78},6})(18)
\oplus({\bf \overline{9009},\overline{4}})(1)
\oplus({\bf \overline{286},\overline{20}})(1)
\oplus({\bf \overline{286},\overline{4}})(1)
\oplus({\bf \overline{16016},1})(-16)
\oplus({\bf \overline{715},15})(-16)
\oplus({\bf \overline{715},1})(-16)
\oplus({\bf \overline{1287},4})(-33)$\\
%
${\bf 116280}$&=&
$({\bf \overline{13},20'})(-56)
\oplus({\bf 168,\overline{20}})(-39)
\oplus({\bf 1,\overline{60}})(-39)
\oplus({\bf 1,\overline{20}})(-39)
\oplus({\bf 1170,10})(-22)
\oplus({\bf 1001,6})(-22)
\oplus({\bf 13,64})(-22)
\oplus({\bf 13,10})(-22)
\oplus({\bf 13,6})(-22)
\oplus({\bf 9295,4})(-5)
\oplus({\bf 91,36})(-5)
\oplus({\bf 91,4})(-5)
\oplus({\bf 78,20})(-5)
\oplus({\bf 78,4})(-5)
\oplus({\bf 30030,1})(12)
\oplus({\bf 728,15})(12)
\oplus({\bf 728,1})(12)
\oplus({\bf 2366,\overline{4}})(29)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 13,20'})(56)
\oplus({\bf 168,20})(39)
\oplus({\bf 1,60})(39)
\oplus({\bf 1,20})(39)
\oplus({\bf \overline{1170},\overline{10}})(22)
\oplus({\bf \overline{1001},6})(22)
\oplus({\bf \overline{13},64})(22)
\oplus({\bf \overline{13},\overline{10}})(22)
\oplus({\bf \overline{13},6})(22)
\oplus({\bf \overline{9295},\overline{4}})(5)
\oplus({\bf \overline{91},\overline{36}})(5)
\oplus({\bf \overline{91},\overline{4}})(5)
\oplus({\bf \overline{78},\overline{20}})(5)
\oplus({\bf \overline{78},\overline{4}})(5)
\oplus({\bf \overline{30030},1})(-12)
\oplus({\bf \overline{728},15})(-12)
\oplus({\bf \overline{728},1})(-12)
\oplus({\bf \overline{2366},4})(-29)$\\
%
${\bf 129200}$&=&
$({\bf 455,6})(38)
\oplus({\bf 5824,\overline{4}})(21)
\oplus({\bf 91,\overline{20}})(21)
\oplus({\bf 91,\overline{4}})(21)
\oplus({\bf 34320,1})(4)
\oplus({\bf 1170,15})(4)
\oplus({\bf 1170,1})(4)
\oplus({\bf 13,45})(4)
\oplus({\bf 13,15})(4)
\oplus({\bf 6930,4})(-13)
\oplus({\bf 168,36})(-13)
\oplus({\bf 168,4})(-13)
\oplus({\bf 1,84'})(-13)
\oplus({\bf 1,36})(-13)
\oplus({\bf \overline{1001},10})(-30)
\oplus({\bf \overline{13},70})(-30)
\oplus({\bf \overline{13},10})(-30)
\oplus({\bf \overline{78},\overline{20''}})(-47)$\\
%
${\bf \overline{129200}}$&=&
$({\bf \overline{455},6})(-38)
\oplus({\bf \overline{5824},4})(-21)
\oplus({\bf \overline{91},20})(-21)
\oplus({\bf \overline{91},4})(-21)
\oplus({\bf \overline{34320},1})(-4)
\oplus({\bf \overline{1170},15})(-4)
\oplus({\bf \overline{1170},1})(-4)
\oplus({\bf \overline{13},\overline{45}})(-4)
\oplus({\bf \overline{13},15})(-4)
\oplus({\bf \overline{6930},\overline{4}})(13)
\oplus({\bf 168,\overline{36}})(13)
\oplus({\bf 168,\overline{4}})(13)
\oplus({\bf 1,\overline{84'}})(13)
\oplus({\bf 1,\overline{36}})(13)
\oplus({\bf 1001,\overline{10}})(30)
\oplus({\bf 13,\overline{70}})(30)
\oplus({\bf 13,\overline{10}})(30)
\oplus({\bf 78,20''})(47)$\\
%
${\bf 138720}$&=&
$({\bf 26026,1})(24)
\oplus({\bf 13013,4})(7)
\oplus({\bf 2366,10})(-10)
\oplus({\bf 3003,6})(-10)
\oplus({\bf 728,\overline{20}})(-27)
\oplus({\bf 286,\overline{4}})(-27)
\oplus({\bf 91,20'})(-44)
\oplus({\bf 78,15})(-44)
\oplus({\bf 13,20})(-61)
\oplus({\bf 1,\overline{10}})(-78)$\\
%
${\bf \overline{138720}}$&=&
$({\bf \overline{26026},1})(-24)
\oplus({\bf \overline{13013},\overline{4}})(-7)
\oplus({\bf \overline{2366},\overline{10}})(10)
\oplus({\bf \overline{3003},6})(10)
\oplus({\bf \overline{728},20})(27)
\oplus({\bf \overline{286},4})(27)
\oplus({\bf \overline{91},20'})(44)
\oplus({\bf \overline{78},15})(44)
\oplus({\bf \overline{13},\overline{20}})(61)
\oplus({\bf 1,10})(78)$\\
%
${\bf 145656}$&=&
$({\bf 455,\overline{10}})(38)
\oplus({\bf 5824,\overline{4}})(21)
\oplus({\bf 91,\overline{36}})(21)
\oplus({\bf 91,\overline{4}})(21)
\oplus({\bf 40222,1})(4)
\oplus({\bf 1170,15})(4)
\oplus({\bf 1170,1})(4)
\oplus({\bf 13,84})(4)
\oplus({\bf 13,15})(4)
\oplus({\bf 13,1})(4)
\oplus({\bf 8112,4})(-13)
\oplus({\bf 168,36})(-13)
\oplus({\bf 168,4})(-13)
\oplus({\bf 1,160})(-13)
\oplus({\bf 1,36})(-13)
\oplus({\bf 1,4})(-13)
\oplus({\bf \overline{1170},10})(-30)
\oplus({\bf \overline{13},70})(-30)
\oplus({\bf \overline{13},10})(-30)
\oplus({\bf \overline{91},\overline{20''}})(-47)$\\
%
${\bf \overline{145656}}$&=&
$({\bf \overline{455},10})(-38)
\oplus({\bf \overline{5824},4})(-21)
\oplus({\bf \overline{91},36})(-21)
\oplus({\bf \overline{91},4})(-21)
\oplus({\bf \overline{40222},1})(-4)
\oplus({\bf \overline{1170},15})(-4)
\oplus({\bf \overline{1170},1})(-4)
\oplus({\bf \overline{13},84})(-4)
\oplus({\bf \overline{13},15})(-4)
\oplus({\bf \overline{13},1})(-4)
\oplus({\bf 8112,\overline{4}})(13)
\oplus({\bf 168,\overline{36}})(13)
\oplus({\bf 168,\overline{4}})(13)
\oplus({\bf 1,\overline{160}})(13)
\oplus({\bf 1,\overline{36}})(13)
\oplus({\bf 1,\overline{4}})(13)
\oplus({\bf 1170,\overline{10}})(30)
\oplus({\bf 13,\overline{70}})(30)
\oplus({\bf 13,\overline{10}})(30)
\oplus({\bf 91,20''})(47)$\\
%
${\bf 153748}$&=&
$({\bf 3003,\overline{4}})(29)
\oplus({\bf 38025,1})(12)
\oplus({\bf 728,15})(12)
\oplus({\bf 728,1})(12)
\oplus({\bf 286,15})(12)
\oplus({\bf 286,1})(12)
\oplus({\bf 9295,4})(-5)
\oplus({\bf 91,20})(-5)
\oplus({\bf 91,4})(-5)
\oplus({\bf 3640,4})(-5)
\oplus({\bf 78,36})(-5)
\oplus({\bf 78,20})(-5)
\oplus2({\bf 78,4})(-5)
\oplus({\bf 1170,6})(-22)
\oplus({\bf 1001,10})(-22)
\oplus({\bf 1001,6})(-22)
\oplus({\bf 13,64})(-22)
\oplus({\bf 13,10})(-22)
\oplus({\bf 13,\overline{10}})(-22)
\oplus2({\bf 13,6})(-22)
\oplus({\bf 168,\overline{20}})(-39)
\oplus({\bf 168,\overline{4}})(-39)
\oplus({\bf 1,\overline{36}})(-39)
\oplus({\bf 1,\overline{20}})(-39)
\oplus({\bf 1,\overline{4}})(-39)
\oplus({\bf \overline{13},15})(-56)$\\
%
${\bf \overline{153748}}$&=&
$({\bf \overline{3003},4})(-29)
\oplus({\bf \overline{38025},1})(-12)
\oplus({\bf \overline{728},15})(-12)
\oplus({\bf \overline{728},1})(-12)
\oplus({\bf \overline{286},15})(-12)
\oplus({\bf \overline{286},1})(-12)
\oplus({\bf \overline{9295},\overline{4}})(5)
\oplus({\bf \overline{3640},\overline{4}})(5)
\oplus({\bf \overline{91},\overline{20}})(5)
\oplus({\bf \overline{91},\overline{4}})(5)
\oplus({\bf \overline{78},\overline{36}})(5)
\oplus({\bf \overline{78},\overline{20}})(5)
\oplus2({\bf \overline{78},\overline{4}})(5)
\oplus({\bf \overline{1170},6})(22)
\oplus({\bf \overline{1001},\overline{10}})(22)
\oplus({\bf \overline{1001},6})(22)
\oplus({\bf \overline{13},64})(22)
\oplus({\bf \overline{13},10})(22)
\oplus({\bf \overline{13},\overline{10}})(22)
\oplus2({\bf \overline{13},6})(22)
\oplus({\bf 168,20})(39)
\oplus({\bf 168,4})(39)
\oplus({\bf 1,36})(39)
\oplus({\bf 1,20})(39)
\oplus({\bf 1,4})(39)
\oplus({\bf 13,15})(56)$\\
%
${\bf 190944}$&=&
$({\bf \overline{20592},1})(28)
\oplus({\bf 15015,4})(11)
\oplus({\bf 1716,4})(11)
\oplus({\bf 8008,6})(-6)
\oplus({\bf 1287,10})(-6)
\oplus({\bf 1287,6})(-6)
\oplus({\bf 3003,\overline{4}})(-23)
\oplus({\bf 715,\overline{20}})(-23)
\oplus({\bf 715,\overline{4}})(-23)
\oplus({\bf 728,1})(-40)
\oplus({\bf 286,15})(-40)
\oplus({\bf 286,1})(-40)
\oplus({\bf 78,4})(-57)$\\
%
${\bf \overline{190944}}$&=&
$({\bf 20592,1})(-28)
\oplus({\bf \overline{15015},\overline{4}})(-11)
\oplus({\bf \overline{1716},\overline{4}})(-11)
\oplus({\bf \overline{8008},6})(6)
\oplus({\bf \overline{1287},\overline{10}})(6)
\oplus({\bf \overline{1287},6})(6)
\oplus({\bf \overline{3003},4})(23)
\oplus({\bf \overline{715},20})(23)
\oplus({\bf \overline{715},4})(23)
\oplus({\bf \overline{728},1})(40)
\oplus({\bf \overline{286},15})(40)
\oplus({\bf \overline{286},1})(40)
\oplus({\bf \overline{78},\overline{4}})(57)$\\
%
${\bf 195075}$&=&
$({\bf 4095,\overline{4}})(29)
\oplus({\bf 52052',1})(12)
\oplus({\bf 455,15})(12)
\oplus({\bf 455,1})(12)
\oplus({\bf 728,15})(12)
\oplus({\bf 728,1})(12)
\oplus({\bf 5824,4})(-5)
\oplus({\bf 9295,4})(-5)
\oplus({\bf 91,36})(-5)
\oplus({\bf 91,20})(-5)
\oplus2({\bf 91,4})(-5)
\oplus({\bf 78,36})(-5)
\oplus({\bf 78,4})(-5)
\oplus({\bf 1170,10})(-22)
\oplus({\bf 1170,6})(-22)
\oplus({\bf 1001,10})(-22)
\oplus({\bf 13,70})(-22)
\oplus({\bf 13,64})(-22)
\oplus2({\bf 13,10})(-22)
\oplus({\bf 13,6})(-22)
\oplus({\bf 168,\overline{20''}})(-39)
\oplus({\bf 168,\overline{20}})(-39)
\oplus({\bf 1,\overline{140}})(-39)
\oplus({\bf 1,\overline{20''}})(-39)
\oplus({\bf 1,\overline{20}})(-39)
\oplus({\bf \overline{13},45})(-56)$\\
%
${\bf \overline{195075}}$&=&
$({\bf \overline{4095},4})(-29)
\oplus({\bf \overline{52052'},1})(-12)
\oplus({\bf \overline{455},15})(-12)
\oplus({\bf \overline{455},1})(-12)
\oplus({\bf \overline{728},15})(-12)
\oplus({\bf \overline{728},1})(-12)
\oplus({\bf \overline{5824},\overline{4}})(5)
\oplus({\bf \overline{9295},\overline{4}})(5)
\oplus({\bf \overline{91},\overline{36}})(5)
\oplus({\bf \overline{91},\overline{20}})(5)
\oplus2({\bf \overline{91},\overline{4}})(5)
\oplus({\bf \overline{78},\overline{36}})(5)
\oplus({\bf \overline{78},\overline{4}})(5)
\oplus({\bf \overline{1170},\overline{10}})(22)
\oplus({\bf \overline{1170},6})(22)
\oplus({\bf \overline{1001},\overline{10}})(22)
\oplus({\bf \overline{13},\overline{70}})(22)
\oplus({\bf \overline{13},64})(22)
\oplus2({\bf \overline{13},\overline{10}})(22)
\oplus({\bf \overline{13},6})(22)
\oplus({\bf 168,20''})(39)
\oplus({\bf 168,20})(39)
\oplus({\bf 1,140})(39)
\oplus({\bf 1,20''})(39)
\oplus({\bf 1,20})(39)
\oplus({\bf 13,\overline{45}})(56)$\\
%
${\bf 197676}$&=&
$({\bf 41405,1})(24)
\oplus({\bf 17745,4})(7)
\oplus({\bf 4095,10})(-10)
\oplus({\bf 2366,6})(-10)
\oplus({\bf 455,\overline{20''}})(-27)
\oplus({\bf 728,\overline{20}})(-27)
\oplus({\bf 91,45})(-44)
\oplus({\bf 78,20'})(-44)
\oplus({\bf 13,60})(-61)
\oplus({\bf 1,50})(-78)$\\
%
${\bf \overline{197676}}$&=&
$({\bf \overline{41405},1})(-24)
\oplus({\bf \overline{17745},\overline{4}})(-7)
\oplus({\bf \overline{4095},\overline{10}})(10)
\oplus({\bf \overline{2366},6})(10)
\oplus({\bf \overline{455},20''})(27)
\oplus({\bf \overline{728},20})(27)
\oplus({\bf \overline{91},\overline{45}})(44)
\oplus({\bf \overline{78},20'})(44)
\oplus({\bf \overline{13},\overline{60}})(61)
\oplus({\bf 1,50})(78)$\\
%
${\bf 204204}$&=&
$({\bf 1001,1})(-48)
\oplus({\bf 3640,\overline{4}})(-31)
\oplus({\bf 78,\overline{4}})(-31)
\oplus({\bf 9009,6})(-14)
\oplus({\bf 286,\overline{10}})(-14)
\oplus({\bf 286,6})(-14)
\oplus({\bf 16016,4})(3)
\oplus({\bf 715,20})(3)
\oplus({\bf 715,4})(3)
\oplus({\bf 21021,1})(20)
\oplus({\bf 1287,15})(20)
\oplus({\bf 1287,1})(20)
\oplus({\bf 1716,\overline{4}})(37)$\\
%
${\bf \overline{204204}}$&=&
$({\bf \overline{1001},1})(48)
\oplus({\bf \overline{3640},4})(31)
\oplus({\bf \overline{78},4})(31)
\oplus({\bf \overline{9009},6})(14)
\oplus({\bf \overline{286},10})(14)
\oplus({\bf \overline{286},6})(14)
\oplus({\bf \overline{16016},\overline{4}})(-3)
\oplus({\bf \overline{715},\overline{20}})(-3)
\oplus({\bf \overline{715},\overline{4}})(-3)
\oplus({\bf \overline{21021},1})(-20)
\oplus({\bf \overline{1287},15})(-20)
\oplus({\bf \overline{1287},1})(-20)
\oplus({\bf \overline{1716},4})(-37)$\\
%
${\bf 217056}$&=&
$({\bf 728,6})(38)
\oplus({\bf 9295,\overline{4}})(21)
\oplus({\bf 91,\overline{20}})(21)
\oplus({\bf 91,\overline{4}})(21)
\oplus({\bf 78,\overline{20}})(21)
\oplus({\bf 78,\overline{4}})(21)
\oplus({\bf 54600,1})(4)
\oplus({\bf 1170,15})(4)
\oplus({\bf 1170,1})(4)
\oplus({\bf 1001,15})(4)
\oplus({\bf 1001,1})(4)
\oplus({\bf 13,45})(4)
\oplus({\bf 13,20'})(4)
\oplus2({\bf 13,15})(4)
\oplus({\bf 13,1})(4)
\oplus({\bf 6930,4})(-13)
\oplus({\bf 5915,4})(-13)
\oplus({\bf 168,36})(-13)
\oplus({\bf 168,20})(-13)
\oplus2({\bf 168,4})(-13)
\oplus({\bf 1,60})(-13)
\oplus({\bf 1,36})(-13)
\oplus({\bf 1,20})(-13)
\oplus({\bf 1,4})(-13)
\oplus({\bf \overline{1001},10})(-30)
\oplus({\bf \overline{1001},6})(-30)
\oplus({\bf \overline{13},64})(-30)
\oplus({\bf \overline{13},10})(-30)
\oplus({\bf \overline{13},6})(-30)
\oplus({\bf \overline{78},\overline{20}})(-47)$\\
%
${\bf \overline{217056}}$&=&
$({\bf \overline{728},6})(-38)
\oplus({\bf \overline{9295},4})(-21)
\oplus({\bf \overline{91},20})(-21)
\oplus({\bf \overline{91},4})(-21)
\oplus({\bf \overline{78},20})(-21)
\oplus({\bf \overline{78},4})(-21)
\oplus({\bf \overline{54600},1})(-4)
\oplus({\bf \overline{1170},15})(-4)
\oplus({\bf \overline{1170},1})(-4)
\oplus({\bf \overline{1001},15})(-4)
\oplus({\bf \overline{1001},1})(-4)
\oplus({\bf \overline{13},\overline{45}})(-4)
\oplus({\bf \overline{13},20'})(-4)
\oplus2({\bf \overline{13},15})(-4)
\oplus({\bf \overline{13},1})(-4)
\oplus({\bf \overline{6930},\overline{4}})(13)
\oplus({\bf 5915,\overline{4}})(13)
\oplus({\bf 168,\overline{36}})(13)
\oplus({\bf 168,\overline{20}})(13)
\oplus2({\bf 168,\overline{4}})(13)
\oplus({\bf 1,\overline{60}})(13)
\oplus({\bf 1,\overline{36}})(13)
\oplus({\bf 1,\overline{20}})(13)
\oplus({\bf 1,\overline{4}})(13)
\oplus({\bf 1001,\overline{10}})(30)
\oplus({\bf 1001,6})(30)
\oplus({\bf 13,64})(30)
\oplus({\bf 13,\overline{10}})(30)
\oplus({\bf 13,6})(30)
\oplus({\bf 78,20})(47)$\\
%
${\bf 218484}$&=&
$({\bf 39039,1})(24)
\oplus({\bf 13013,4})(7)
\oplus({\bf 8008,4})(7)
\oplus({\bf 2366,6})(-10)
\oplus({\bf 3003,10})(-10)
\oplus({\bf 3003,6})(-10)
\oplus({\bf 715,6})(-10)
\oplus({\bf 728,\overline{20}})(-27)
\oplus({\bf 728,\overline{4}})(-27)
\oplus({\bf 286,\overline{20}})(-27)
\oplus({\bf 286,\overline{4}})(-27)
\oplus({\bf 91,15})(-44)
\oplus({\bf 78,20'})(-44)
\oplus({\bf 78,15})(-44)
\oplus({\bf 78,1})(-44)
\oplus({\bf 13,20})(-61)
\oplus({\bf 13,4})(-61)
\oplus({\bf 1,6})(-78)$\\
%
${\bf \overline{218484}}$&=&
$({\bf \overline{39039},1})(-24)
\oplus({\bf \overline{13013},\overline{4}})(-7)
\oplus({\bf \overline{8008},\overline{4}})(-7)
\oplus({\bf \overline{2366},6})(10)
\oplus({\bf \overline{3003},\overline{10}})(10)
\oplus({\bf \overline{3003},6})(10)
\oplus({\bf \overline{715},6})(10)
\oplus({\bf \overline{728},20})(27)
\oplus({\bf \overline{728},4})(27)
\oplus({\bf \overline{286},20})(27)
\oplus({\bf \overline{286},4})(27)
\oplus({\bf \overline{91},15})(44)
\oplus({\bf \overline{78},20'})(44)
\oplus({\bf \overline{78},15})(44)
\oplus({\bf \overline{78},1})(44)
\oplus({\bf \overline{13},\overline{20}})(61)
\oplus({\bf \overline{13},\overline{4}})(61)
\oplus({\bf 1,6})(78)$\\
%
${\bf 244800}$&=&
$({\bf \overline{91},\overline{20}})(-47)
\oplus({\bf \overline{1170},10})(-30)
\oplus({\bf \overline{1170},6})(-30)
\oplus({\bf \overline{13},64})(-30)
\oplus({\bf \overline{13},10})(-30)
\oplus({\bf \overline{13},6})(-30)
\oplus({\bf 8112,4})(-13)
\oplus({\bf \overline{6930},4})(-13)
\oplus({\bf 168,36})(-13)
\oplus({\bf 168,20})(-13)
\oplus2({\bf 168,4})(-13)
\oplus({\bf 1,140})(-13)
\oplus({\bf 1,36})(-13)
\oplus({\bf 1,20})(-13)
\oplus({\bf 1,4})(-13)
\oplus({\bf 64064,1})(4)
\oplus({\bf 1170,15})(4)
\oplus({\bf 1170,1})(4)
\oplus({\bf 1001,15})(4)
\oplus({\bf 1001,1})(4)
\oplus({\bf 13,84})(4)
\oplus({\bf 13,\overline{45}})(4)
\oplus2({\bf 13,15})(4)
\oplus({\bf 13,1})(4)
\oplus({\bf 9295,\overline{4}})(21)
\oplus({\bf 91,\overline{36}})(21)
\oplus({\bf 91,\overline{4}})(21)
\oplus({\bf 78,\overline{36}})(21)
\oplus({\bf 78,\overline{4}})(21)
\oplus({\bf 728,\overline{10}})(38)$\\
%
${\bf \overline{244800}}$&=&
$({\bf 91,20})(47)
\oplus({\bf 1170,\overline{10}})(30)
\oplus({\bf 1170,6})(30)
\oplus({\bf 13,64})(30)
\oplus({\bf 13,\overline{10}})(30)
\oplus({\bf 13,6})(30)
\oplus({\bf 8112,\overline{4}})(13)
\oplus({\bf 6930,\overline{4}})(13)
\oplus({\bf 168,\overline{36}})(13)
\oplus({\bf 168,\overline{20}})(13)
\oplus2({\bf 168,\overline{4}})(13)
\oplus({\bf 1,\overline{140}})(13)
\oplus({\bf 1,\overline{36}})(13)
\oplus({\bf 1,\overline{20}})(13)
\oplus({\bf 1,\overline{4}})(13)
\oplus({\bf \overline{64064},1})(-4)
\oplus({\bf \overline{1170},15})(-4)
\oplus({\bf \overline{1170},1})(-4)
\oplus({\bf \overline{1001},15})(-4)
\oplus({\bf \overline{1001},1})(-4)
\oplus({\bf \overline{13},84})(-4)
\oplus({\bf \overline{13},45})(-4)
\oplus2({\bf \overline{13},15})(-4)
\oplus({\bf \overline{13},1})(-4)
\oplus({\bf \overline{9295},4})(-21)
\oplus({\bf \overline{91},36})(-21)
\oplus({\bf \overline{91},4})(-21)
\oplus({\bf \overline{78},36})(-21)
\oplus({\bf \overline{78},4})(-21)
\oplus({\bf \overline{728},10})(-38)$\\
%
${\bf 245157}$&=&
$({\bf \overline{50388},1})(28)
\oplus({\bf 18564,4})(11)
\oplus({\bf 6188,10})(-6)
\oplus({\bf 1820,\overline{20''}})(-23)
\oplus({\bf 455,35})(-40)
\oplus({\bf 91,56})(-57)
\oplus({\bf 13,84''})(-74)
\oplus({\bf 1,\overline{120'}})(-91)$\\
%
${\bf \overline{245157}}$&=&
$({\bf 50388,1})(-28)
\oplus({\bf \overline{18564},\overline{4}})(-11)
\oplus({\bf \overline{6188},\overline{10}})(6)
\oplus({\bf \overline{1820},20''})(23)
\oplus({\bf \overline{455},\overline{35}})(40)
\oplus({\bf \overline{91},\overline{56}})(57)
\oplus({\bf \overline{13},\overline{84''}})(74)
\oplus({\bf 1,120'})(91)$\\
%
${\bf 271320}$&=&
$({\bf 50050,1})(24)
\oplus({\bf 18018,4})(7)
\oplus({\bf 8008,4})(7)
\oplus({\bf 4095,6})(-10)
\oplus({\bf 3003,10})(-10)
\oplus({\bf 3003,6})(-10)
\oplus({\bf 715,10})(-10)
\oplus({\bf 455,\overline{4}})(-27)
\oplus({\bf 728,\overline{20}})(-27)
\oplus({\bf 728,\overline{4}})(-27)
\oplus({\bf 286,\overline{20''}})(-27)
\oplus({\bf 286,\overline{20}})(-27)
\oplus({\bf 91,15})(-44)
\oplus({\bf 91,1})(-44)
\oplus({\bf 78,45})(-44)
\oplus({\bf 78,15})(-44)
\oplus({\bf 13,36})(-61)
\oplus({\bf 13,4})(-61)
\oplus({\bf 1,10})(-78)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{50050},1})(-24)
\oplus({\bf \overline{18018},\overline{4}})(-7)
\oplus({\bf \overline{8008},\overline{4}})(-7)
\oplus({\bf \overline{4095},6})(10)
\oplus({\bf \overline{3003},\overline{10}})(10)
\oplus({\bf \overline{3003},6})(10)
\oplus({\bf \overline{715},\overline{10}})(10)
\oplus({\bf \overline{455},4})(27)
\oplus({\bf \overline{728},20})(27)
\oplus({\bf \overline{728},4})(27)
\oplus({\bf \overline{286},20''})(27)
\oplus({\bf \overline{286},20})(27)
\oplus({\bf \overline{91},15})(44)
\oplus({\bf \overline{91},1})(44)
\oplus({\bf \overline{78},\overline{45}})(44)
\oplus({\bf \overline{78},15})(44)
\oplus({\bf \overline{13},\overline{36}})(61)
\oplus({\bf \overline{13},\overline{4}})(61)
\oplus({\bf 1,\overline{10}})(78)$\\
%
${\bf 271320'}$&=&
$({\bf 61880,1})(24)
\oplus({\bf 6188,4})(7)
\oplus({\bf 17472,4})(7)
\oplus({\bf 1820,10})(-10)
\oplus({\bf 1820,6})(-10)
\oplus({\bf 4095,10})(-10)
\oplus({\bf 455,\overline{20''}})(-27)
\oplus({\bf 455,\overline{20}})(-27)
\oplus({\bf 728,\overline{20''}})(-27)
\oplus({\bf 91,35})(-44)
\oplus({\bf 91,45})(-44)
\oplus({\bf 78,35})(-44)
\oplus({\bf 13,56})(-61)
\oplus({\bf 13,84'})(-61)
\oplus({\bf 1,140''})(-78)$\\
%
${\bf \overline{271320'}}$&=&
$({\bf \overline{61880},1})(-24)
\oplus({\bf \overline{6188},\overline{4}})(-7)
\oplus({\bf \overline{17472},\overline{4}})(-7)
\oplus({\bf \overline{1820},\overline{10}})(10)
\oplus({\bf \overline{1820},6})(10)
\oplus({\bf \overline{4095},\overline{10}})(10)
\oplus({\bf \overline{455},20''})(27)
\oplus({\bf \overline{455},20})(27)
\oplus({\bf \overline{728},20''})(27)
\oplus({\bf \overline{91},\overline{35}})(44)
\oplus({\bf \overline{91},\overline{45}})(44)
\oplus({\bf \overline{78},\overline{35}})(44)
\oplus({\bf \overline{13},\overline{56}})(61)
\oplus({\bf \overline{13},\overline{84'}})(61)
\oplus({\bf 1,\overline{140''}})(78)$\\
%
${\bf 306306}$&=&
$({\bf \overline{21021},1})(32)
\oplus({\bf \overline{20592},4})(15)
\oplus({\bf \overline{1716},4})(15)
\oplus({\bf 15015,6})(-2)
\oplus({\bf 1716,10})(-2)
\oplus({\bf 1716,6})(-2)
\oplus({\bf 8008,\overline{4}})(-19)
\oplus({\bf 1287,\overline{20}})(-19)
\oplus({\bf 1287,\overline{4}})(-19)
\oplus({\bf 3003,1})(-36)
\oplus({\bf 715,15})(-36)
\oplus({\bf 715,1})(-36)
\oplus({\bf 286,4})(-53)$\\
%
${\bf \overline{306306}}$&=&
$({\bf 21021,1})(-32)
\oplus({\bf 20592,\overline{4}})(-15)
\oplus({\bf 1716,\overline{4}})(-15)
\oplus({\bf \overline{15015},6})(2)
\oplus({\bf \overline{1716},\overline{10}})(2)
\oplus({\bf \overline{1716},6})(2)
\oplus({\bf \overline{8008},4})(19)
\oplus({\bf \overline{1287},20})(19)
\oplus({\bf \overline{1287},4})(19)
\oplus({\bf \overline{3003},1})(36)
\oplus({\bf \overline{715},15})(36)
\oplus({\bf \overline{715},1})(36)
\oplus({\bf \overline{286},\overline{4}})(53)$\\
%
${\bf 312120}$&=&
$({\bf \overline{78},1})(-60)
\oplus({\bf \overline{1001},\overline{4}})(-43)
\oplus({\bf \overline{13},\overline{4}})(-43)
\oplus({\bf 5915,6})(-26)
\oplus({\bf 168,\overline{10}})(-26)
\oplus({\bf 168,6})(-26)
\oplus({\bf 1,6})(-26)
\oplus({\bf 21294,4})(-9)
\oplus({\bf 1001,20})(-9)
\oplus({\bf 1001,4})(-9)
\oplus({\bf 13,20})(-9)
\oplus({\bf 13,4})(-9)
\oplus({\bf 52052,1})(8)
\oplus({\bf 3640,15})(8)
\oplus({\bf 3640,1})(8)
\oplus({\bf 78,20'})(8)
\oplus({\bf 78,15})(8)
\oplus({\bf 78,1})(8)
\oplus({\bf 9009,\overline{4}})(25)
\oplus({\bf 286,\overline{20}})(25)
\oplus({\bf 286,\overline{4}})(25)
\oplus({\bf 715,6})(42)$\\
%
${\bf \overline{312120}}$&=&
$({\bf 78,1})(60)
\oplus({\bf 1001,4})(43)
\oplus({\bf 13,4})(43)
\oplus({\bf 5915,6})(26)
\oplus({\bf 168,10})(26)
\oplus({\bf 168,6})(26)
\oplus({\bf 1,6})(26)
\oplus({\bf \overline{21294},\overline{4}})(9)
\oplus({\bf \overline{1001},\overline{20}})(9)
\oplus({\bf \overline{1001},\overline{4}})(9)
\oplus({\bf \overline{13},\overline{20}})(9)
\oplus({\bf \overline{13},\overline{4}})(9)
\oplus({\bf \overline{52052},1})(-8)
\oplus({\bf \overline{3640},15})(-8)
\oplus({\bf \overline{3640},1})(-8)
\oplus({\bf \overline{78},20'})(-8)
\oplus({\bf \overline{78},15})(-8)
\oplus({\bf \overline{78},1})(-8)
\oplus({\bf \overline{9009},4})(-25)
\oplus({\bf \overline{286},20})(-25)
\oplus({\bf \overline{286},4})(-25)
\oplus({\bf \overline{715},6})(-42)$\\
%
${\bf 318240}$&=&
$({\bf 3640,1})(-44)
\oplus({\bf 9009,\overline{4}})(-27)
\oplus({\bf 286,\overline{4}})(-27)
\oplus({\bf 16016,6})(-10)
\oplus({\bf 715,\overline{10}})(-10)
\oplus({\bf 715,6})(-10)
\oplus({\bf 21021,4})(7)
\oplus({\bf 1287,20})(7)
\oplus({\bf 1287,4})(7)
\oplus({\bf 20592,1})(24)
\oplus({\bf 1716,15})(24)
\oplus({\bf 1716,1})(24)
\oplus({\bf \overline{1716},\overline{4}})(41)$\\
%
${\bf \overline{318240}}$&=&
$({\bf \overline{3640},1})(44)
\oplus({\bf \overline{9009},4})(27)
\oplus({\bf \overline{286},4})(27)
\oplus({\bf \overline{16016},6})(10)
\oplus({\bf \overline{715},10})(10)
\oplus({\bf \overline{715},6})(10)
\oplus({\bf \overline{21021},\overline{4}})(-7)
\oplus({\bf \overline{1287},\overline{20}})(-7)
\oplus({\bf \overline{1287},\overline{4}})(-7)
\oplus({\bf \overline{20592},1})(-24)
\oplus({\bf \overline{1716},15})(-24)
\oplus({\bf \overline{1716},1})(-24)
\oplus({\bf 1716,4})(-41)$\\
%
${\bf 341088}$&=&
$({\bf 6188,\overline{4}})(33)
\oplus({\bf 78624,1})(16)
\oplus({\bf 1820,15})(16)
\oplus({\bf 1820,1})(16)
\oplus({\bf 23205,4})(-1)
\oplus({\bf 455,36})(-1)
\oplus({\bf 455,4})(-1)
\oplus({\bf 5824,10})(-18)
\oplus({\bf 91,70})(-18)
\oplus({\bf 91,10})(-18)
\oplus({\bf 1170,\overline{20''}})(-35)
\oplus({\bf 13,\overline{120}})(-35)
\oplus({\bf 13,\overline{20''}})(-35)
\oplus({\bf 168,35})(-52)
\oplus({\bf 1,189})(-52)
\oplus({\bf 1,35})(-52)
\oplus({\bf \overline{13},56})(-69)$\\
%
${\bf \overline{341088}}$&=&
$({\bf \overline{6188},4})(-33)
\oplus({\bf \overline{78624},1})(-16)
\oplus({\bf \overline{1820},15})(-16)
\oplus({\bf \overline{1820},1})(-16)
\oplus({\bf \overline{23205},\overline{4}})(1)
\oplus({\bf \overline{455},\overline{36}})(1)
\oplus({\bf \overline{455},\overline{4}})(1)
\oplus({\bf \overline{5824},\overline{10}})(18)
\oplus({\bf \overline{91},\overline{70}})(18)
\oplus({\bf \overline{91},\overline{10}})(18)
\oplus({\bf \overline{1170},20''})(35)
\oplus({\bf \overline{13},120})(35)
\oplus({\bf \overline{13},20''})(35)
\oplus({\bf 168,\overline{35}})(52)
\oplus({\bf 1,\overline{189}})(52)
\oplus({\bf 1,\overline{35}})(52)
\oplus({\bf 13,\overline{56}})(69)$\\
%
${\bf 352716}$&=&
$({\bf \overline{91},1})(-60)
\oplus({\bf \overline{1170},\overline{4}})(-43)
\oplus({\bf \overline{13},\overline{4}})(-43)
\oplus({\bf \overline{6930},6})(-26)
\oplus({\bf 168,\overline{10}})(-26)
\oplus({\bf 168,6})(-26)
\oplus({\bf 1,\overline{10}})(-26)
\oplus({\bf 25025,4})(-9)
\oplus({\bf 1001,20})(-9)
\oplus({\bf 1001,4})(-9)
\oplus({\bf 13,20''})(-9)
\oplus({\bf 13,20})(-9)
\oplus({\bf 61425,1})(8)
\oplus({\bf 3640,15})(8)
\oplus({\bf 3640,1})(8)
\oplus({\bf 78,\overline{45}})(8)
\oplus({\bf 78,15})(8)
\oplus({\bf 9009,\overline{4}})(25)
\oplus({\bf 286,\overline{36}})(25)
\oplus({\bf 286,\overline{4}})(25)
\oplus({\bf 715,\overline{10}})(42)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 91,1})(60)
\oplus({\bf 1170,4})(43)
\oplus({\bf 13,4})(43)
\oplus({\bf 6930,6})(26)
\oplus({\bf 168,10})(26)
\oplus({\bf 168,6})(26)
\oplus({\bf 1,10})(26)
\oplus({\bf \overline{25025},\overline{4}})(9)
\oplus({\bf \overline{1001},\overline{20}})(9)
\oplus({\bf \overline{1001},\overline{4}})(9)
\oplus({\bf \overline{13},\overline{20''}})(9)
\oplus({\bf \overline{13},\overline{20}})(9)
\oplus({\bf \overline{61425},1})(-8)
\oplus({\bf \overline{3640},15})(-8)
\oplus({\bf \overline{3640},1})(-8)
\oplus({\bf \overline{78},45})(-8)
\oplus({\bf \overline{78},15})(-8)
\oplus({\bf \overline{9009},4})(-25)
\oplus({\bf \overline{286},36})(-25)
\oplus({\bf \overline{286},4})(-25)
\oplus({\bf \overline{715},10})(-42)$\\
%
${\bf 387600}$&=&
$({\bf 80080,1})(24)
\oplus({\bf 17472,4})(7)
\oplus({\bf 18018,4})(7)
\oplus({\bf 1820,6})(-10)
\oplus({\bf 4095,10})(-10)
\oplus({\bf 4095,6})(-10)
\oplus({\bf 3003,10})(-10)
\oplus({\bf 455,\overline{20}})(-27)
\oplus({\bf 455,\overline{4}})(-27)
\oplus({\bf 728,\overline{20''}})(-27)
\oplus({\bf 728,\overline{20}})(-27)
\oplus({\bf 286,\overline{20''}})(-27)
\oplus({\bf 91,45})(-44)
\oplus({\bf 91,15})(-44)
\oplus({\bf 78,35})(-44)
\oplus({\bf 78,45})(-44)
\oplus({\bf 13,84'})(-61)
\oplus({\bf 13,36})(-61)
\oplus({\bf 1,70})(-78)$\\
%
${\bf \overline{387600}}$&=&
$({\bf \overline{80080},1})(-24)
\oplus({\bf \overline{17472},\overline{4}})(-7)
\oplus({\bf \overline{18018},\overline{4}})(-7)
\oplus({\bf \overline{1820},6})(10)
\oplus({\bf \overline{4095},\overline{10}})(10)
\oplus({\bf \overline{4095},6})(10)
\oplus({\bf \overline{3003},\overline{10}})(10)
\oplus({\bf \overline{455},20})(27)
\oplus({\bf \overline{455},4})(27)
\oplus({\bf \overline{728},20''})(27)
\oplus({\bf \overline{728},20})(27)
\oplus({\bf \overline{286},20''})(27)
\oplus({\bf \overline{91},\overline{45}})(44)
\oplus({\bf \overline{91},15})(44)
\oplus({\bf \overline{78},\overline{35}})(44)
\oplus({\bf \overline{78},\overline{45}})(44)
\oplus({\bf \overline{13},\overline{84'}})(61)
\oplus({\bf \overline{13},\overline{36}})(61)
\oplus({\bf 1,\overline{70}})(78)$\\
%
${\bf 388960}$&=&
$({\bf 16016,1})(-36)
\oplus({\bf 21021,\overline{4}})(-19)
\oplus({\bf 1287,\overline{4}})(-19)
\oplus({\bf 20592,6})(-2)
\oplus({\bf 1716,\overline{10}})(-2)
\oplus({\bf 1716,6})(-2)
\oplus({\bf \overline{15015},4})(15)
\oplus({\bf \overline{1716},20})(15)
\oplus({\bf \overline{1716},4})(15)
\oplus({\bf \overline{8008},1})(32)
\oplus({\bf \overline{1287},15})(32)
\oplus({\bf \overline{1287},1})(32)
\oplus({\bf \overline{715},\overline{4}})(49)$\\
%
${\bf \overline{388960}}$&=&
$({\bf \overline{16016},1})(36)
\oplus({\bf \overline{21021},4})(19)
\oplus({\bf \overline{1287},4})(19)
\oplus({\bf \overline{20592},6})(2)
\oplus({\bf \overline{1716},10})(2)
\oplus({\bf \overline{1716},6})(2)
\oplus({\bf 15015,\overline{4}})(-15)
\oplus({\bf 1716,\overline{20}})(-15)
\oplus({\bf 1716,\overline{4}})(-15)
\oplus({\bf 8008,1})(-32)
\oplus({\bf 1287,15})(-32)
\oplus({\bf 1287,1})(-32)
\oplus({\bf 715,4})(-49)$\\
%
${\bf 393822}$&=&
$({\bf 9009,1})(-40)
\oplus({\bf 16016,\overline{4}})(-23)
\oplus({\bf 715,\overline{4}})(-23)
\oplus({\bf 21021,6})(-6)
\oplus({\bf 1287,\overline{10}})(-6)
\oplus({\bf 1287,6})(-6)
\oplus({\bf 20592,4})(11)
\oplus({\bf 1716,20})(11)
\oplus({\bf 1716,4})(11)
\oplus({\bf \overline{15015},1})(28)
\oplus({\bf \overline{1716},15})(28)
\oplus({\bf \overline{1716},1})(28)
\oplus({\bf \overline{1287},\overline{4}})(45)$\\
%
${\bf \overline{393822}}$&=&
$({\bf \overline{9009},1})(40)
\oplus({\bf \overline{16016},4})(23)
\oplus({\bf \overline{715},4})(23)
\oplus({\bf \overline{21021},6})(6)
\oplus({\bf \overline{1287},10})(6)
\oplus({\bf \overline{1287},6})(6)
\oplus({\bf \overline{20592},\overline{4}})(-11)
\oplus({\bf \overline{1716},\overline{20}})(-11)
\oplus({\bf \overline{1716},\overline{4}})(-11)
\oplus({\bf 15015,1})(-28)
\oplus({\bf 1716,15})(-28)
\oplus({\bf 1716,1})(-28)
\oplus({\bf 1287,4})(-45)$\\
%
${\bf 395352}$&=&
$({\bf 85176,1})(24)
\oplus({\bf 17472,4})(7)
\oplus({\bf 17745,4})(7)
\oplus({\bf 1820,10})(-10)
\oplus({\bf 4095,10})(-10)
\oplus({\bf 4095,6})(-10)
\oplus({\bf 2366,10})(-10)
\oplus({\bf 455,\overline{20''}})(-27)
\oplus({\bf 455,\overline{20}})(-27)
\oplus({\bf 728,\overline{20''}})(-27)
\oplus({\bf 728,\overline{20}})(-27)
\oplus({\bf 91,35})(-44)
\oplus({\bf 91,45})(-44)
\oplus({\bf 91,20'})(-44)
\oplus({\bf 78,45})(-44)
\oplus({\bf 13,84'})(-61)
\oplus({\bf 13,60})(-61)
\oplus({\bf 1,126})(-78)$\\
%
${\bf \overline{395352}}$&=&
$({\bf \overline{85176},1})(-24)
\oplus({\bf \overline{17472},\overline{4}})(-7)
\oplus({\bf \overline{17745},\overline{4}})(-7)
\oplus({\bf \overline{1820},\overline{10}})(10)
\oplus({\bf \overline{4095},\overline{10}})(10)
\oplus({\bf \overline{4095},6})(10)
\oplus({\bf \overline{2366},\overline{10}})(10)
\oplus({\bf \overline{455},20''})(27)
\oplus({\bf \overline{455},20})(27)
\oplus({\bf \overline{728},20''})(27)
\oplus({\bf \overline{728},20})(27)
\oplus({\bf \overline{91},\overline{35}})(44)
\oplus({\bf \overline{91},\overline{45}})(44)
\oplus({\bf \overline{91},20'})(44)
\oplus({\bf \overline{78},\overline{45}})(44)
\oplus({\bf \overline{13},\overline{84'}})(61)
\oplus({\bf \overline{13},\overline{60}})(61)
\oplus({\bf 1,\overline{126}})(78)$\\
%
${\bf 443904}$&=&
$({\bf 286,4})(51)
\oplus({\bf 3640,6})(34)
\oplus({\bf 78,10})(34)
\oplus({\bf 78,6})(34)
\oplus({\bf 21294,\overline{4}})(17)
\oplus({\bf 1001,\overline{20}})(17)
\oplus({\bf 1001,\overline{4}})(17)
\oplus({\bf 13,\overline{20}})(17)
\oplus({\bf 13,\overline{4}})(17)
\oplus({\bf 75712,1})(0)
\oplus({\bf 5915,15})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,20'})(0)
\oplus({\bf 168,15})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{21294},4})(-17)
\oplus({\bf \overline{1001},20})(-17)
\oplus({\bf \overline{1001},4})(-17)
\oplus({\bf \overline{13},20})(-17)
\oplus({\bf \overline{13},4})(-17)
\oplus({\bf \overline{3640},6})(-34)
\oplus({\bf \overline{78},\overline{10}})(-34)
\oplus({\bf \overline{78},6})(-34)
\oplus({\bf \overline{286},\overline{4}})(-51)$\\
%
${\bf 527136}$&=&
$({\bf 104104,1})(24)
\oplus({\bf 17745,4})(7)
\oplus({\bf 18018,4})(7)
\oplus({\bf 13013,4})(7)
\oplus({\bf 4095,10})(-10)
\oplus({\bf 4095,6})(-10)
\oplus({\bf 2366,10})(-10)
\oplus({\bf 2366,6})(-10)
\oplus({\bf 3003,10})(-10)
\oplus({\bf 3003,6})(-10)
\oplus({\bf 455,\overline{20}})(-27)
\oplus({\bf 728,\overline{20''}})(-27)
\oplus2({\bf 728,\overline{20}})(-27)
\oplus({\bf 728,\overline{4}})(-27)
\oplus({\bf 286,\overline{20}})(-27)
\oplus({\bf 91,45})(-44)
\oplus({\bf 91,20'})(-44)
\oplus({\bf 91,15})(-44)
\oplus({\bf 78,45})(-44)
\oplus({\bf 78,20'})(-44)
\oplus({\bf 78,15})(-44)
\oplus({\bf 13,60})(-61)
\oplus({\bf 13,36})(-61)
\oplus({\bf 13,20})(-61)
\oplus({\bf 1,64})(-78)$\\
%
${\bf \overline{527136}}$&=&
$({\bf \overline{104104},1})(-24)
\oplus({\bf \overline{17745},\overline{4}})(-7)
\oplus({\bf \overline{18018},\overline{4}})(-7)
\oplus({\bf \overline{13013},\overline{4}})(-7)
\oplus({\bf \overline{4095},\overline{10}})(10)
\oplus({\bf \overline{4095},6})(10)
\oplus({\bf \overline{2366},\overline{10}})(10)
\oplus({\bf \overline{2366},6})(10)
\oplus({\bf \overline{3003},\overline{10}})(10)
\oplus({\bf \overline{3003},6})(10)
\oplus({\bf \overline{455},20})(27)
\oplus({\bf \overline{728},20''})(27)
\oplus2({\bf \overline{728},20})(27)
\oplus({\bf \overline{728},4})(27)
\oplus({\bf \overline{286},20})(27)
\oplus({\bf \overline{91},\overline{45}})(44)
\oplus({\bf \overline{91},20'})(44)
\oplus({\bf \overline{91},15})(44)
\oplus({\bf \overline{78},\overline{45}})(44)
\oplus({\bf \overline{78},20'})(44)
\oplus({\bf \overline{78},15})(44)
\oplus({\bf \overline{13},\overline{60}})(61)
\oplus({\bf \overline{13},\overline{36}})(61)
\oplus({\bf \overline{13},\overline{20}})(61)
\oplus({\bf 1,64})(78)$\\
%
${\bf 571064}$&=&
$({\bf 8008,\overline{4}})(33)
\oplus({\bf 100386,1})(16)
\oplus({\bf 3003,15})(16)
\oplus({\bf 3003,1})(16)
\oplus({\bf 715,15})(16)
\oplus({\bf 715,1})(16)
\oplus({\bf 38025,4})(-1)
\oplus({\bf 728,20})(-1)
\oplus({\bf 728,4})(-1)
\oplus({\bf 9009,4})(-1)
\oplus({\bf 286,36})(-1)
\oplus({\bf 286,20})(-1)
\oplus2({\bf 286,4})(-1)
\oplus({\bf 9295,6})(-18)
\oplus({\bf 91,\overline{10}})(-18)
\oplus({\bf 91,6})(-18)
\oplus({\bf 3640,10})(-18)
\oplus({\bf 3640,6})(-18)
\oplus({\bf 78,64})(-18)
\oplus({\bf 78,10})(-18)
\oplus({\bf 78,\overline{10}})(-18)
\oplus2({\bf 78,6})(-18)
\oplus({\bf 1170,\overline{4}})(-35)
\oplus({\bf 1001,\overline{20}})(-35)
\oplus({\bf 1001,\overline{4}})(-35)
\oplus({\bf 13,\overline{36}})(-35)
\oplus({\bf 13,\overline{20}})(-35)
\oplus2({\bf 13,\overline{4}})(-35)
\oplus({\bf 168,15})(-52)
\oplus({\bf 168,1})(-52)
\oplus({\bf 1,15})(-52)
\oplus({\bf 1,1})(-52)
\oplus({\bf \overline{13},4})(-69)$\\
%
${\bf \overline{571064}}$&=&
$({\bf \overline{8008},4})(-33)
\oplus({\bf \overline{100386},1})(-16)
\oplus({\bf \overline{3003},15})(-16)
\oplus({\bf \overline{3003},1})(-16)
\oplus({\bf \overline{715},15})(-16)
\oplus({\bf \overline{715},1})(-16)
\oplus({\bf \overline{38025},\overline{4}})(1)
\oplus({\bf \overline{9009},\overline{4}})(1)
\oplus({\bf \overline{728},\overline{20}})(1)
\oplus({\bf \overline{728},\overline{4}})(1)
\oplus({\bf \overline{286},\overline{36}})(1)
\oplus({\bf \overline{286},\overline{20}})(1)
\oplus2({\bf \overline{286},\overline{4}})(1)
\oplus({\bf \overline{9295},6})(18)
\oplus({\bf \overline{3640},\overline{10}})(18)
\oplus({\bf \overline{3640},6})(18)
\oplus({\bf \overline{91},10})(18)
\oplus({\bf \overline{91},6})(18)
\oplus({\bf \overline{78},64})(18)
\oplus({\bf \overline{78},10})(18)
\oplus({\bf \overline{78},\overline{10}})(18)
\oplus2({\bf \overline{78},6})(18)
\oplus({\bf \overline{1170},4})(35)
\oplus({\bf \overline{1001},20})(35)
\oplus({\bf \overline{1001},4})(35)
\oplus({\bf \overline{13},36})(35)
\oplus({\bf \overline{13},20})(35)
\oplus2({\bf \overline{13},4})(35)
\oplus({\bf 168,15})(52)
\oplus({\bf 168,1})(52)
\oplus({\bf 1,15})(52)
\oplus({\bf 1,1})(52)
\oplus({\bf 13,\overline{4}})(69)$\\
%
${\bf 631176}$&=&
$({\bf \overline{78078},1})(28)
\oplus({\bf 39039,4})(11)
\oplus({\bf 15015,4})(11)
\oplus({\bf 13013,6})(-6)
\oplus({\bf 8008,10})(-6)
\oplus({\bf 8008,6})(-6)
\oplus({\bf 1287,6})(-6)
\oplus({\bf 2366,\overline{4}})(-23)
\oplus({\bf 3003,\overline{20}})(-23)
\oplus({\bf 3003,\overline{4}})(-23)
\oplus({\bf 715,\overline{20}})(-23)
\oplus({\bf 715,\overline{4}})(-23)
\oplus({\bf 728,15})(-40)
\oplus({\bf 728,1})(-40)
\oplus({\bf 286,20'})(-40)
\oplus({\bf 286,15})(-40)
\oplus({\bf 286,1})(-40)
\oplus({\bf 91,4})(-57)
\oplus({\bf 78,20})(-57)
\oplus({\bf 78,4})(-57)
\oplus({\bf 13,6})(-74)$\\
%
${\bf \overline{631176}}$&=&
$({\bf 78078,1})(-28)
\oplus({\bf \overline{39039},\overline{4}})(-11)
\oplus({\bf \overline{15015},\overline{4}})(-11)
\oplus({\bf \overline{13013},6})(6)
\oplus({\bf \overline{8008},\overline{10}})(6)
\oplus({\bf \overline{8008},6})(6)
\oplus({\bf \overline{1287},6})(6)
\oplus({\bf \overline{2366},4})(23)
\oplus({\bf \overline{3003},20})(23)
\oplus({\bf \overline{3003},4})(23)
\oplus({\bf \overline{715},20})(23)
\oplus({\bf \overline{715},4})(23)
\oplus({\bf \overline{728},15})(40)
\oplus({\bf \overline{728},1})(40)
\oplus({\bf \overline{286},20'})(40)
\oplus({\bf \overline{286},15})(40)
\oplus({\bf \overline{286},1})(40)
\oplus({\bf \overline{91},\overline{4}})(57)
\oplus({\bf \overline{78},\overline{20}})(57)
\oplus({\bf \overline{78},\overline{4}})(57)
\oplus({\bf \overline{13},6})(74)$\\
%
${\bf 638400}$&=&
$({\bf 455,4})(51)
\oplus({\bf 5824,6})(34)
\oplus({\bf 91,10})(34)
\oplus({\bf 91,6})(34)
\oplus({\bf 34320,\overline{4}})(17)
\oplus({\bf 1170,\overline{20}})(17)
\oplus({\bf 1170,\overline{4}})(17)
\oplus({\bf 13,\overline{20''}})(17)
\oplus({\bf 13,\overline{20}})(17)
\oplus({\bf 123200,1})(0)
\oplus({\bf 6930,15})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,45})(0)
\oplus({\bf 168,15})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{25025},4})(-17)
\oplus({\bf \overline{1001},36})(-17)
\oplus({\bf \overline{1001},4})(-17)
\oplus({\bf \overline{13},84'})(-17)
\oplus({\bf \overline{13},36})(-17)
\oplus({\bf \overline{3640},10})(-34)
\oplus({\bf \overline{78},70})(-34)
\oplus({\bf \overline{78},10})(-34)
\oplus({\bf \overline{286},\overline{20''}})(-51)$\\
%
${\bf \overline{638400}}$&=&
$({\bf \overline{455},\overline{4}})(-51)
\oplus({\bf \overline{5824},6})(-34)
\oplus({\bf \overline{91},\overline{10}})(-34)
\oplus({\bf \overline{91},6})(-34)
\oplus({\bf \overline{34320},4})(-17)
\oplus({\bf \overline{1170},20})(-17)
\oplus({\bf \overline{1170},4})(-17)
\oplus({\bf \overline{13},20''})(-17)
\oplus({\bf \overline{13},20})(-17)
\oplus({\bf \overline{123200},1})(0)
\oplus({\bf \overline{6930},15})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,\overline{45}})(0)
\oplus({\bf 168,15})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 25025,\overline{4}})(17)
\oplus({\bf 1001,\overline{36}})(17)
\oplus({\bf 1001,\overline{4}})(17)
\oplus({\bf 13,\overline{84'}})(17)
\oplus({\bf 13,\overline{36}})(17)
\oplus({\bf 3640,\overline{10}})(34)
\oplus({\bf 78,\overline{70}})(34)
\oplus({\bf 78,\overline{10}})(34)
\oplus({\bf 286,20''})(51)$\\
%
${\bf 642600}$&=&
$({\bf 1820,6})(42)
\oplus({\bf 23205,\overline{4}})(25)
\oplus({\bf 455,\overline{20}})(25)
\oplus({\bf 455,\overline{4}})(25)
\oplus({\bf 136136,1})(8)
\oplus({\bf 5824,15})(8)
\oplus({\bf 5824,1})(8)
\oplus({\bf 91,45})(8)
\oplus({\bf 91,15})(8)
\oplus({\bf 34320,4})(-9)
\oplus({\bf 1170,36})(-9)
\oplus({\bf 1170,4})(-9)
\oplus({\bf 13,84'})(-9)
\oplus({\bf 13,36})(-9)
\oplus({\bf 6930,10})(-26)
\oplus({\bf 168,70})(-26)
\oplus({\bf 168,10})(-26)
\oplus({\bf 1,140''})(-26)
\oplus({\bf 1,70})(-26)
\oplus({\bf \overline{1001},\overline{20''}})(-43)
\oplus({\bf \overline{13},\overline{120}})(-43)
\oplus({\bf \overline{13},\overline{20''}})(-43)
\oplus({\bf \overline{78},35})(-60)$\\
%
${\bf \overline{642600}}$&=&
$({\bf \overline{1820},6})(-42)
\oplus({\bf \overline{23205},4})(-25)
\oplus({\bf \overline{455},20})(-25)
\oplus({\bf \overline{455},4})(-25)
\oplus({\bf \overline{136136},1})(-8)
\oplus({\bf \overline{5824},15})(-8)
\oplus({\bf \overline{5824},1})(-8)
\oplus({\bf \overline{91},\overline{45}})(-8)
\oplus({\bf \overline{91},15})(-8)
\oplus({\bf \overline{34320},\overline{4}})(9)
\oplus({\bf \overline{1170},\overline{36}})(9)
\oplus({\bf \overline{1170},\overline{4}})(9)
\oplus({\bf \overline{13},\overline{84'}})(9)
\oplus({\bf \overline{13},\overline{36}})(9)
\oplus({\bf \overline{6930},\overline{10}})(26)
\oplus({\bf 168,\overline{70}})(26)
\oplus({\bf 168,\overline{10}})(26)
\oplus({\bf 1,\overline{140''}})(26)
\oplus({\bf 1,\overline{70}})(26)
\oplus({\bf 1001,20''})(43)
\oplus({\bf 13,120})(43)
\oplus({\bf 13,20''})(43)
\oplus({\bf 78,\overline{35}})(60)$\\
%
${\bf 724812}$&=&
$({\bf 1820,\overline{10}})(42)
\oplus({\bf 23205,\overline{4}})(25)
\oplus({\bf 455,\overline{36}})(25)
\oplus({\bf 455,\overline{4}})(25)
\oplus({\bf 159705,1})(8)
\oplus({\bf 5824,15})(8)
\oplus({\bf 5824,1})(8)
\oplus({\bf 91,84})(8)
\oplus({\bf 91,15})(8)
\oplus({\bf 91,1})(8)
\oplus({\bf 40222,4})(-9)
\oplus({\bf 1170,36})(-9)
\oplus({\bf 1170,4})(-9)
\oplus({\bf 13,160})(-9)
\oplus({\bf 13,36})(-9)
\oplus({\bf 13,4})(-9)
\oplus({\bf 8112,10})(-26)
\oplus({\bf 168,70})(-26)
\oplus({\bf 168,10})(-26)
\oplus({\bf 1,270})(-26)
\oplus({\bf 1,70})(-26)
\oplus({\bf 1,10})(-26)
\oplus({\bf \overline{1170},\overline{20''}})(-43)
\oplus({\bf \overline{13},\overline{120}})(-43)
\oplus({\bf \overline{13},\overline{20''}})(-43)
\oplus({\bf \overline{91},35})(-60)$\\
%
${\bf \overline{724812}}$&=&
$({\bf \overline{1820},10})(-42)
\oplus({\bf \overline{23205},4})(-25)
\oplus({\bf \overline{455},36})(-25)
\oplus({\bf \overline{455},4})(-25)
\oplus({\bf \overline{159705},1})(-8)
\oplus({\bf \overline{5824},15})(-8)
\oplus({\bf \overline{5824},1})(-8)
\oplus({\bf \overline{91},84})(-8)
\oplus({\bf \overline{91},15})(-8)
\oplus({\bf \overline{91},1})(-8)
\oplus({\bf \overline{40222},\overline{4}})(9)
\oplus({\bf \overline{1170},\overline{36}})(9)
\oplus({\bf \overline{1170},\overline{4}})(9)
\oplus({\bf \overline{13},\overline{160}})(9)
\oplus({\bf \overline{13},\overline{36}})(9)
\oplus({\bf \overline{13},\overline{4}})(9)
\oplus({\bf 8112,\overline{10}})(26)
\oplus({\bf 168,\overline{70}})(26)
\oplus({\bf 168,\overline{10}})(26)
\oplus({\bf 1,\overline{270}})(26)
\oplus({\bf 1,\overline{70}})(26)
\oplus({\bf 1,\overline{10}})(26)
\oplus({\bf 1170,20''})(43)
\oplus({\bf 13,120})(43)
\oplus({\bf 13,20''})(43)
\oplus({\bf 91,\overline{35}})(60)$\\
%
${\bf 735471}$&=&
$({\bf \overline{125970},1})(32)
\oplus({\bf \overline{50388},4})(15)
\oplus({\bf 18564,10})(-2)
\oplus({\bf 6188,\overline{20''}})(-19)
\oplus({\bf 1820,35})(-36)
\oplus({\bf 455,56})(-53)
\oplus({\bf 91,84''})(-70)
\oplus({\bf 13,\overline{120'}})(-87)
\oplus({\bf 1,165})(-104)$\\
%
${\bf \overline{735471}}$&=&
$({\bf 125970,1})(-32)
\oplus({\bf 50388,\overline{4}})(-15)
\oplus({\bf \overline{18564},\overline{10}})(2)
\oplus({\bf \overline{6188},20''})(19)
\oplus({\bf \overline{1820},\overline{35}})(36)
\oplus({\bf \overline{455},\overline{56}})(53)
\oplus({\bf \overline{91},\overline{84''}})(70)
\oplus({\bf \overline{13},120'})(87)
\oplus({\bf 1,\overline{165}})(104)$\\
%
${\bf 755820}$&=&
$({\bf \overline{96525},1})(28)
\oplus({\bf 50050,4})(11)
\oplus({\bf 15015,4})(11)
\oplus({\bf 18018,6})(-6)
\oplus({\bf 8008,10})(-6)
\oplus({\bf 8008,6})(-6)
\oplus({\bf 1287,10})(-6)
\oplus({\bf 4095,\overline{4}})(-23)
\oplus({\bf 3003,\overline{20}})(-23)
\oplus({\bf 3003,\overline{4}})(-23)
\oplus({\bf 715,\overline{20''}})(-23)
\oplus({\bf 715,\overline{20}})(-23)
\oplus({\bf 455,1})(-40)
\oplus({\bf 728,15})(-40)
\oplus({\bf 728,1})(-40)
\oplus({\bf 286,45})(-40)
\oplus({\bf 286,15})(-40)
\oplus({\bf 91,4})(-57)
\oplus({\bf 78,36})(-57)
\oplus({\bf 78,4})(-57)
\oplus({\bf 13,10})(-74)$\\
%
${\bf \overline{755820}}$&=&
$({\bf 96525,1})(-28)
\oplus({\bf \overline{50050},\overline{4}})(-11)
\oplus({\bf \overline{15015},\overline{4}})(-11)
\oplus({\bf \overline{18018},6})(6)
\oplus({\bf \overline{8008},\overline{10}})(6)
\oplus({\bf \overline{8008},6})(6)
\oplus({\bf \overline{1287},\overline{10}})(6)
\oplus({\bf \overline{4095},4})(23)
\oplus({\bf \overline{3003},20})(23)
\oplus({\bf \overline{3003},4})(23)
\oplus({\bf \overline{715},20''})(23)
\oplus({\bf \overline{715},20})(23)
\oplus({\bf \overline{455},1})(40)
\oplus({\bf \overline{728},15})(40)
\oplus({\bf \overline{728},1})(40)
\oplus({\bf \overline{286},\overline{45}})(40)
\oplus({\bf \overline{286},15})(40)
\oplus({\bf \overline{91},\overline{4}})(57)
\oplus({\bf \overline{78},\overline{36}})(57)
\oplus({\bf \overline{78},\overline{4}})(57)
\oplus({\bf \overline{13},\overline{10}})(74)$\\
%
${\bf 776832}$&=&
$({\bf \overline{104104'},1})(28)
\oplus({\bf 26026,4})(11)
\oplus({\bf 39039,4})(11)
\oplus({\bf 13013,10})(-6)
\oplus({\bf 13013,6})(-6)
\oplus({\bf 8008,6})(-6)
\oplus({\bf 2366,\overline{20}})(-23)
\oplus({\bf 3003,\overline{20}})(-23)
\oplus({\bf 3003,\overline{4}})(-23)
\oplus({\bf 715,\overline{4}})(-23)
\oplus({\bf 728,20'})(-40)
\oplus({\bf 728,15})(-40)
\oplus({\bf 286,15})(-40)
\oplus({\bf 286,1})(-40)
\oplus({\bf 91,20})(-57)
\oplus({\bf 78,20})(-57)
\oplus({\bf 78,4})(-57)
\oplus({\bf 13,\overline{10}})(-74)
\oplus({\bf 13,6})(-74)
\oplus({\bf 1,\overline{4}})(-91)$\\
%
${\bf \overline{776832}}$&=&
$({\bf 104104',1})(-28)
\oplus({\bf \overline{26026},\overline{4}})(-11)
\oplus({\bf \overline{39039},\overline{4}})(-11)
\oplus({\bf \overline{13013},\overline{10}})(6)
\oplus({\bf \overline{13013},6})(6)
\oplus({\bf \overline{8008},6})(6)
\oplus({\bf \overline{2366},20})(23)
\oplus({\bf \overline{3003},20})(23)
\oplus({\bf \overline{3003},4})(23)
\oplus({\bf \overline{715},4})(23)
\oplus({\bf \overline{728},20'})(40)
\oplus({\bf \overline{728},15})(40)
\oplus({\bf \overline{286},15})(40)
\oplus({\bf \overline{286},1})(40)
\oplus({\bf \overline{91},\overline{20}})(57)
\oplus({\bf \overline{78},\overline{20}})(57)
\oplus({\bf \overline{78},\overline{4}})(57)
\oplus({\bf \overline{13},10})(74)
\oplus({\bf \overline{13},6})(74)
\oplus({\bf 1,4})(91)$\\
%
${\bf 801108}$&=&
$({\bf \overline{1001},1})(-56)
\oplus({\bf 5915,\overline{4}})(-39)
\oplus({\bf 168,\overline{4}})(-39)
\oplus({\bf 21294,6})(-22)
\oplus({\bf 1001,\overline{10}})(-22)
\oplus({\bf 1001,6})(-22)
\oplus({\bf 13,6})(-22)
\oplus({\bf 52052,4})(-5)
\oplus({\bf 3640,20})(-5)
\oplus({\bf 3640,4})(-5)
\oplus({\bf 78,20})(-5)
\oplus({\bf 78,4})(-5)
\oplus({\bf 91091,1})(12)
\oplus({\bf 9009,15})(12)
\oplus({\bf 9009,1})(12)
\oplus({\bf 286,20'})(12)
\oplus({\bf 286,15})(12)
\oplus({\bf 286,1})(12)
\oplus({\bf 16016,\overline{4}})(29)
\oplus({\bf 715,\overline{20}})(29)
\oplus({\bf 715,\overline{4}})(29)
\oplus({\bf 1287,6})(46)$\\
%
${\bf \overline{801108}}$&=&
$({\bf 1001,1})(56)
\oplus({\bf 5915,4})(39)
\oplus({\bf 168,4})(39)
\oplus({\bf \overline{21294},6})(22)
\oplus({\bf \overline{1001},10})(22)
\oplus({\bf \overline{1001},6})(22)
\oplus({\bf \overline{13},6})(22)
\oplus({\bf \overline{52052},\overline{4}})(5)
\oplus({\bf \overline{3640},\overline{20}})(5)
\oplus({\bf \overline{3640},\overline{4}})(5)
\oplus({\bf \overline{78},\overline{20}})(5)
\oplus({\bf \overline{78},\overline{4}})(5)
\oplus({\bf \overline{91091},1})(-12)
\oplus({\bf \overline{9009},15})(-12)
\oplus({\bf \overline{9009},1})(-12)
\oplus({\bf \overline{286},20'})(-12)
\oplus({\bf \overline{286},15})(-12)
\oplus({\bf \overline{286},1})(-12)
\oplus({\bf \overline{16016},4})(-29)
\oplus({\bf \overline{715},20})(-29)
\oplus({\bf \overline{715},4})(-29)
\oplus({\bf \overline{1287},6})(-46)$\\
%
${\bf 868224}$&=&
$({\bf \overline{13},20})(-69)
\oplus({\bf 168,20'})(-52)
\oplus({\bf 168,15})(-52)
\oplus({\bf 1,\overline{45}})(-52)
\oplus({\bf 1,20'})(-52)
\oplus({\bf 1,15})(-52)
\oplus({\bf 1170,\overline{20}})(-35)
\oplus({\bf 1001,\overline{20}})(-35)
\oplus({\bf 1001,\overline{4}})(-35)
\oplus({\bf 13,\overline{60}})(-35)
\oplus({\bf 13,\overline{36}})(-35)
\oplus2({\bf 13,\overline{20}})(-35)
\oplus({\bf 13,\overline{4}})(-35)
\oplus({\bf 9295,10})(-18)
\oplus({\bf 9295,6})(-18)
\oplus({\bf 91,64})(-18)
\oplus({\bf 91,10})(-18)
\oplus({\bf 91,6})(-18)
\oplus({\bf 3640,6})(-18)
\oplus({\bf 78,64})(-18)
\oplus({\bf 78,10})(-18)
\oplus({\bf 78,\overline{10}})(-18)
\oplus2({\bf 78,6})(-18)
\oplus({\bf 30030,4})(-1)
\oplus({\bf 38025,4})(-1)
\oplus({\bf 728,36})(-1)
\oplus({\bf 728,20})(-1)
\oplus2({\bf 728,4})(-1)
\oplus({\bf 286,20})(-1)
\oplus({\bf 286,4})(-1)
\oplus({\bf 163800,1})(16)
\oplus({\bf 2366,15})(16)
\oplus({\bf 2366,1})(16)
\oplus({\bf 3003,15})(16)
\oplus({\bf 3003,1})(16)
\oplus({\bf 13013,\overline{4}})(33)$\\
%
${\bf \overline{868224}}$&=&
$({\bf 13,\overline{20}})(69)
\oplus({\bf 168,20'})(52)
\oplus({\bf 168,15})(52)
\oplus({\bf 1,45})(52)
\oplus({\bf 1,20'})(52)
\oplus({\bf 1,15})(52)
\oplus({\bf \overline{1170},20})(35)
\oplus({\bf \overline{1001},20})(35)
\oplus({\bf \overline{1001},4})(35)
\oplus({\bf \overline{13},60})(35)
\oplus({\bf \overline{13},36})(35)
\oplus2({\bf \overline{13},20})(35)
\oplus({\bf \overline{13},4})(35)
\oplus({\bf \overline{9295},\overline{10}})(18)
\oplus({\bf \overline{9295},6})(18)
\oplus({\bf \overline{3640},6})(18)
\oplus({\bf \overline{91},64})(18)
\oplus({\bf \overline{91},\overline{10}})(18)
\oplus({\bf \overline{91},6})(18)
\oplus({\bf \overline{78},64})(18)
\oplus({\bf \overline{78},10})(18)
\oplus({\bf \overline{78},\overline{10}})(18)
\oplus2({\bf \overline{78},6})(18)
\oplus({\bf \overline{30030},\overline{4}})(1)
\oplus({\bf \overline{38025},\overline{4}})(1)
\oplus({\bf \overline{728},\overline{36}})(1)
\oplus({\bf \overline{728},\overline{20}})(1)
\oplus2({\bf \overline{728},\overline{4}})(1)
\oplus({\bf \overline{286},\overline{20}})(1)
\oplus({\bf \overline{286},\overline{4}})(1)
\oplus({\bf \overline{163800},1})(-16)
\oplus({\bf \overline{2366},15})(-16)
\oplus({\bf \overline{2366},1})(-16)
\oplus({\bf \overline{3003},15})(-16)
\oplus({\bf \overline{3003},1})(-16)
\oplus({\bf \overline{13013},4})(-33)$\\
%
${\bf 906984}$&=&
$({\bf \overline{1170},1})(-56)
\oplus({\bf \overline{6930},\overline{4}})(-39)
\oplus({\bf 168,\overline{4}})(-39)
\oplus({\bf 25025,6})(-22)
\oplus({\bf 1001,\overline{10}})(-22)
\oplus({\bf 1001,6})(-22)
\oplus({\bf 13,\overline{10}})(-22)
\oplus({\bf 61425,4})(-5)
\oplus({\bf 3640,20})(-5)
\oplus({\bf 3640,4})(-5)
\oplus({\bf 78,20''})(-5)
\oplus({\bf 78,20})(-5)
\oplus({\bf 108108,1})(12)
\oplus({\bf 9009,15})(12)
\oplus({\bf 9009,1})(12)
\oplus({\bf 286,\overline{45}})(12)
\oplus({\bf 286,15})(12)
\oplus({\bf 16016,\overline{4}})(29)
\oplus({\bf 715,\overline{36}})(29)
\oplus({\bf 715,\overline{4}})(29)
\oplus({\bf 1287,\overline{10}})(46)$\\
%
${\bf \overline{906984}}$&=&
$({\bf 1170,1})(56)
\oplus({\bf 6930,4})(39)
\oplus({\bf 168,4})(39)
\oplus({\bf \overline{25025},6})(22)
\oplus({\bf \overline{1001},10})(22)
\oplus({\bf \overline{1001},6})(22)
\oplus({\bf \overline{13},10})(22)
\oplus({\bf \overline{61425},\overline{4}})(5)
\oplus({\bf \overline{3640},\overline{20}})(5)
\oplus({\bf \overline{3640},\overline{4}})(5)
\oplus({\bf \overline{78},\overline{20''}})(5)
\oplus({\bf \overline{78},\overline{20}})(5)
\oplus({\bf \overline{108108},1})(-12)
\oplus({\bf \overline{9009},15})(-12)
\oplus({\bf \overline{9009},1})(-12)
\oplus({\bf \overline{286},45})(-12)
\oplus({\bf \overline{286},15})(-12)
\oplus({\bf \overline{16016},4})(-29)
\oplus({\bf \overline{715},36})(-29)
\oplus({\bf \overline{715},4})(-29)
\oplus({\bf \overline{1287},10})(-46)$\\
%
${\bf 915552}$&=&
$({\bf 455,20''})(51)
\oplus({\bf 5824,\overline{10}})(34)
\oplus({\bf 91,\overline{70}})(34)
\oplus({\bf 91,\overline{10}})(34)
\oplus({\bf 40222,\overline{4}})(17)
\oplus({\bf 1170,\overline{36}})(17)
\oplus({\bf 1170,\overline{4}})(17)
\oplus({\bf 13,\overline{160}})(17)
\oplus({\bf 13,\overline{36}})(17)
\oplus({\bf 13,\overline{4}})(17)
\oplus({\bf 198744,1})(0)
\oplus({\bf 8112,15})(0)
\oplus({\bf 8112,1})(0)
\oplus({\bf 168,84})(0)
\oplus({\bf 168,15})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{40222},4})(-17)
\oplus({\bf \overline{1170},36})(-17)
\oplus({\bf \overline{1170},4})(-17)
\oplus({\bf \overline{13},160})(-17)
\oplus({\bf \overline{13},36})(-17)
\oplus({\bf \overline{13},4})(-17)
\oplus({\bf \overline{5824},10})(-34)
\oplus({\bf \overline{91},70})(-34)
\oplus({\bf \overline{91},10})(-34)
\oplus({\bf \overline{455},\overline{20''}})(-51)$\\
%
${\bf 915705}$&=&
$({\bf 2366,6})(42)
\oplus({\bf 30030,\overline{4}})(25)
\oplus({\bf 728,\overline{20}})(25)
\oplus({\bf 728,\overline{4}})(25)
\oplus({\bf 175175,1})(8)
\oplus({\bf 9295,15})(8)
\oplus({\bf 9295,1})(8)
\oplus({\bf 91,45})(8)
\oplus({\bf 91,15})(8)
\oplus({\bf 78,20'})(8)
\oplus({\bf 78,15})(8)
\oplus({\bf 78,1})(8)
\oplus({\bf 54600,4})(-9)
\oplus({\bf 1170,36})(-9)
\oplus({\bf 1170,4})(-9)
\oplus({\bf 1001,20})(-9)
\oplus({\bf 1001,4})(-9)
\oplus({\bf 13,60})(-9)
\oplus({\bf 13,36})(-9)
\oplus({\bf 13,20})(-9)
\oplus({\bf 13,4})(-9)
\oplus({\bf 6930,10})(-26)
\oplus({\bf 5915,6})(-26)
\oplus({\bf 168,64})(-26)
\oplus({\bf 168,10})(-26)
\oplus({\bf 168,6})(-26)
\oplus({\bf 1,50})(-26)
\oplus({\bf 1,64})(-26)
\oplus({\bf 1,6})(-26)
\oplus({\bf \overline{1001},\overline{20}})(-43)
\oplus({\bf \overline{13},\overline{60}})(-43)
\oplus({\bf \overline{13},\overline{20}})(-43)
\oplus({\bf \overline{78},20'})(-60)$\\
%
${\bf \overline{915705}}$&=&
$({\bf \overline{2366},6})(-42)
\oplus({\bf \overline{30030},4})(-25)
\oplus({\bf \overline{728},20})(-25)
\oplus({\bf \overline{728},4})(-25)
\oplus({\bf \overline{175175},1})(-8)
\oplus({\bf \overline{9295},15})(-8)
\oplus({\bf \overline{9295},1})(-8)
\oplus({\bf \overline{91},\overline{45}})(-8)
\oplus({\bf \overline{91},15})(-8)
\oplus({\bf \overline{78},20'})(-8)
\oplus({\bf \overline{78},15})(-8)
\oplus({\bf \overline{78},1})(-8)
\oplus({\bf \overline{54600},\overline{4}})(9)
\oplus({\bf \overline{1170},\overline{36}})(9)
\oplus({\bf \overline{1170},\overline{4}})(9)
\oplus({\bf \overline{1001},\overline{20}})(9)
\oplus({\bf \overline{1001},\overline{4}})(9)
\oplus({\bf \overline{13},\overline{60}})(9)
\oplus({\bf \overline{13},\overline{36}})(9)
\oplus({\bf \overline{13},\overline{20}})(9)
\oplus({\bf \overline{13},\overline{4}})(9)
\oplus({\bf \overline{6930},\overline{10}})(26)
\oplus({\bf 5915,6})(26)
\oplus({\bf 168,64})(26)
\oplus({\bf 168,\overline{10}})(26)
\oplus({\bf 168,6})(26)
\oplus({\bf 1,50})(26)
\oplus({\bf 1,64})(26)
\oplus({\bf 1,6})(26)
\oplus({\bf 1001,20})(43)
\oplus({\bf 13,60})(43)
\oplus({\bf 13,20})(43)
\oplus({\bf 78,20'})(60)$\\
%
${\bf 1023264}$&=&
$({\bf \overline{190944},1})(28)
\oplus({\bf 18564,4})(11)
\oplus({\bf 61880,4})(11)
\oplus({\bf 6188,10})(-6)
\oplus({\bf 6188,6})(-6)
\oplus({\bf 17472,10})(-6)
\oplus({\bf 1820,\overline{20''}})(-23)
\oplus({\bf 1820,\overline{20}})(-23)
\oplus({\bf 4095,\overline{20''}})(-23)
\oplus({\bf 455,35})(-40)
\oplus({\bf 455,45})(-40)
\oplus({\bf 728,35})(-40)
\oplus({\bf 91,56})(-57)
\oplus({\bf 91,84'})(-57)
\oplus({\bf 78,56})(-57)
\oplus({\bf 13,84''})(-74)
\oplus({\bf 13,140''})(-74)
\oplus({\bf 1,\overline{216}})(-91)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf 190944,1})(-28)
\oplus({\bf \overline{18564},\overline{4}})(-11)
\oplus({\bf \overline{61880},\overline{4}})(-11)
\oplus({\bf \overline{6188},\overline{10}})(6)
\oplus({\bf \overline{6188},6})(6)
\oplus({\bf \overline{17472},\overline{10}})(6)
\oplus({\bf \overline{1820},20''})(23)
\oplus({\bf \overline{1820},20})(23)
\oplus({\bf \overline{4095},20''})(23)
\oplus({\bf \overline{455},\overline{35}})(40)
\oplus({\bf \overline{455},\overline{45}})(40)
\oplus({\bf \overline{728},\overline{35}})(40)
\oplus({\bf \overline{91},\overline{56}})(57)
\oplus({\bf \overline{91},\overline{84'}})(57)
\oplus({\bf \overline{78},\overline{56}})(57)
\oplus({\bf \overline{13},\overline{84''}})(74)
\oplus({\bf \overline{13},\overline{140''}})(74)
\oplus({\bf 1,216})(91)$\\
%
${\bf 1033600}$&=&
$({\bf \overline{91},20'})(-60)
\oplus({\bf \overline{1170},\overline{20}})(-43)
\oplus({\bf \overline{13},\overline{60}})(-43)
\oplus({\bf \overline{13},\overline{20}})(-43)
\oplus({\bf 8112,10})(-26)
\oplus({\bf \overline{6930},6})(-26)
\oplus({\bf 168,64})(-26)
\oplus({\bf 168,10})(-26)
\oplus({\bf 168,6})(-26)
\oplus({\bf 1,\overline{126}})(-26)
\oplus({\bf 1,64})(-26)
\oplus({\bf 1,10})(-26)
\oplus({\bf 64064,4})(-9)
\oplus({\bf 1170,36})(-9)
\oplus({\bf 1170,4})(-9)
\oplus({\bf 1001,20})(-9)
\oplus({\bf 1001,4})(-9)
\oplus({\bf 13,140})(-9)
\oplus({\bf 13,36})(-9)
\oplus({\bf 13,20})(-9)
\oplus({\bf 13,4})(-9)
\oplus({\bf 205920,1})(8)
\oplus({\bf 9295,15})(8)
\oplus({\bf 9295,1})(8)
\oplus({\bf 91,84})(8)
\oplus({\bf 91,15})(8)
\oplus({\bf 91,1})(8)
\oplus({\bf 78,\overline{45}})(8)
\oplus({\bf 78,15})(8)
\oplus({\bf 30030,\overline{4}})(25)
\oplus({\bf 728,\overline{36}})(25)
\oplus({\bf 728,\overline{4}})(25)
\oplus({\bf 2366,\overline{10}})(42)$\\
%
${\bf \overline{1033600}}$&=&
$({\bf 91,20'})(60)
\oplus({\bf 1170,20})(43)
\oplus({\bf 13,60})(43)
\oplus({\bf 13,20})(43)
\oplus({\bf 8112,\overline{10}})(26)
\oplus({\bf 6930,6})(26)
\oplus({\bf 168,64})(26)
\oplus({\bf 168,\overline{10}})(26)
\oplus({\bf 168,6})(26)
\oplus({\bf 1,126})(26)
\oplus({\bf 1,64})(26)
\oplus({\bf 1,\overline{10}})(26)
\oplus({\bf \overline{64064},\overline{4}})(9)
\oplus({\bf \overline{1170},\overline{36}})(9)
\oplus({\bf \overline{1170},\overline{4}})(9)
\oplus({\bf \overline{1001},\overline{20}})(9)
\oplus({\bf \overline{1001},\overline{4}})(9)
\oplus({\bf \overline{13},\overline{140}})(9)
\oplus({\bf \overline{13},\overline{36}})(9)
\oplus({\bf \overline{13},\overline{20}})(9)
\oplus({\bf \overline{13},\overline{4}})(9)
\oplus({\bf \overline{205920},1})(-8)
\oplus({\bf \overline{9295},15})(-8)
\oplus({\bf \overline{9295},1})(-8)
\oplus({\bf \overline{91},84})(-8)
\oplus({\bf \overline{91},15})(-8)
\oplus({\bf \overline{91},1})(-8)
\oplus({\bf \overline{78},45})(-8)
\oplus({\bf \overline{78},15})(-8)
\oplus({\bf \overline{30030},4})(-25)
\oplus({\bf \overline{728},36})(-25)
\oplus({\bf \overline{728},4})(-25)
\oplus({\bf \overline{2366},10})(-42)$\\
%
${\bf 1037799}$&=&
$({\bf 17472,\overline{4}})(33)
\oplus({\bf 221221,1})(16)
\oplus({\bf 1820,15})(16)
\oplus({\bf 1820,1})(16)
\oplus({\bf 4095,15})(16)
\oplus({\bf 4095,1})(16)
\oplus({\bf 23205,4})(-1)
\oplus({\bf 52052',4})(-1)
\oplus({\bf 455,36})(-1)
\oplus({\bf 455,20})(-1)
\oplus2({\bf 455,4})(-1)
\oplus({\bf 728,36})(-1)
\oplus({\bf 728,4})(-1)
\oplus({\bf 5824,10})(-18)
\oplus({\bf 5824,6})(-18)
\oplus({\bf 9295,10})(-18)
\oplus({\bf 91,70})(-18)
\oplus({\bf 91,64})(-18)
\oplus2({\bf 91,10})(-18)
\oplus({\bf 91,6})(-18)
\oplus({\bf 78,70})(-18)
\oplus({\bf 78,10})(-18)
\oplus({\bf 1170,\overline{20''}})(-35)
\oplus({\bf 1170,\overline{20}})(-35)
\oplus({\bf 1001,\overline{20''}})(-35)
\oplus({\bf 13,\overline{120}})(-35)
\oplus({\bf 13,\overline{140}})(-35)
\oplus2({\bf 13,\overline{20''}})(-35)
\oplus({\bf 13,\overline{20}})(-35)
\oplus({\bf 168,35})(-52)
\oplus({\bf 168,45})(-52)
\oplus({\bf 1,256})(-52)
\oplus({\bf 1,35})(-52)
\oplus({\bf 1,45})(-52)
\oplus({\bf \overline{13},84'})(-69)$\\
%
${\bf \overline{1037799}}$&=&
$({\bf \overline{17472},4})(-33)
\oplus({\bf \overline{221221},1})(-16)
\oplus({\bf \overline{1820},15})(-16)
\oplus({\bf \overline{1820},1})(-16)
\oplus({\bf \overline{4095},15})(-16)
\oplus({\bf \overline{4095},1})(-16)
\oplus({\bf \overline{23205},\overline{4}})(1)
\oplus({\bf \overline{52052'},\overline{4}})(1)
\oplus({\bf \overline{455},\overline{36}})(1)
\oplus({\bf \overline{455},\overline{20}})(1)
\oplus2({\bf \overline{455},\overline{4}})(1)
\oplus({\bf \overline{728},\overline{36}})(1)
\oplus({\bf \overline{728},\overline{4}})(1)
\oplus({\bf \overline{5824},\overline{10}})(18)
\oplus({\bf \overline{5824},6})(18)
\oplus({\bf \overline{9295},\overline{10}})(18)
\oplus({\bf \overline{91},\overline{70}})(18)
\oplus({\bf \overline{91},64})(18)
\oplus2({\bf \overline{91},\overline{10}})(18)
\oplus({\bf \overline{91},6})(18)
\oplus({\bf \overline{78},\overline{70}})(18)
\oplus({\bf \overline{78},\overline{10}})(18)
\oplus({\bf \overline{1170},20''})(35)
\oplus({\bf \overline{1170},20})(35)
\oplus({\bf \overline{1001},20''})(35)
\oplus({\bf \overline{13},120})(35)
\oplus({\bf \overline{13},140})(35)
\oplus2({\bf \overline{13},20''})(35)
\oplus({\bf \overline{13},20})(35)
\oplus({\bf 168,\overline{35}})(52)
\oplus({\bf 168,\overline{45}})(52)
\oplus({\bf 1,\overline{256}})(52)
\oplus({\bf 1,\overline{35}})(52)
\oplus({\bf 1,\overline{45}})(52)
\oplus({\bf 13,\overline{84'}})(69)$\\
%
${\bf 1070745}$&=&
$({\bf 728,4})(51)
\oplus({\bf 9295,6})(34)
\oplus({\bf 91,10})(34)
\oplus({\bf 91,6})(34)
\oplus({\bf 78,10})(34)
\oplus({\bf 78,6})(34)
\oplus({\bf 54600,\overline{4}})(17)
\oplus({\bf 1170,\overline{20}})(17)
\oplus({\bf 1170,\overline{4}})(17)
\oplus({\bf 1001,\overline{20}})(17)
\oplus({\bf 1001,\overline{4}})(17)
\oplus({\bf 13,\overline{20''}})(17)
\oplus2({\bf 13,\overline{20}})(17)
\oplus({\bf 13,\overline{4}})(17)
\oplus({\bf 195195,1})(0)
\oplus({\bf 6930,15})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf 5915,15})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,45})(0)
\oplus({\bf 168,20'})(0)
\oplus2({\bf 168,15})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{25025},4})(-17)
\oplus({\bf \overline{21294},4})(-17)
\oplus({\bf \overline{1001},36})(-17)
\oplus({\bf \overline{1001},20})(-17)
\oplus2({\bf \overline{1001},4})(-17)
\oplus({\bf \overline{13},60})(-17)
\oplus({\bf \overline{13},36})(-17)
\oplus({\bf \overline{13},20})(-17)
\oplus({\bf \overline{13},4})(-17)
\oplus({\bf \overline{3640},10})(-34)
\oplus({\bf \overline{3640},6})(-34)
\oplus({\bf \overline{78},64})(-34)
\oplus({\bf \overline{78},10})(-34)
\oplus({\bf \overline{78},6})(-34)
\oplus({\bf \overline{286},\overline{20}})(-51)$\\
%
${\bf \overline{1070745}}$&=&
$({\bf \overline{728},\overline{4}})(-51)
\oplus({\bf \overline{9295},6})(-34)
\oplus({\bf \overline{91},\overline{10}})(-34)
\oplus({\bf \overline{91},6})(-34)
\oplus({\bf \overline{78},\overline{10}})(-34)
\oplus({\bf \overline{78},6})(-34)
\oplus({\bf \overline{54600},4})(-17)
\oplus({\bf \overline{1170},20})(-17)
\oplus({\bf \overline{1170},4})(-17)
\oplus({\bf \overline{1001},20})(-17)
\oplus({\bf \overline{1001},4})(-17)
\oplus({\bf \overline{13},20''})(-17)
\oplus2({\bf \overline{13},20})(-17)
\oplus({\bf \overline{13},4})(-17)
\oplus({\bf \overline{195195},1})(0)
\oplus({\bf \overline{6930},15})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 5915,15})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,\overline{45}})(0)
\oplus({\bf 168,20'})(0)
\oplus2({\bf 168,15})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 25025,\overline{4}})(17)
\oplus({\bf 21294,\overline{4}})(17)
\oplus({\bf 1001,\overline{36}})(17)
\oplus({\bf 1001,\overline{20}})(17)
\oplus2({\bf 1001,\overline{4}})(17)
\oplus({\bf 13,\overline{60}})(17)
\oplus({\bf 13,\overline{36}})(17)
\oplus({\bf 13,\overline{20}})(17)
\oplus({\bf 13,\overline{4}})(17)
\oplus({\bf 3640,\overline{10}})(34)
\oplus({\bf 3640,6})(34)
\oplus({\bf 78,64})(34)
\oplus({\bf 78,\overline{10}})(34)
\oplus({\bf 78,6})(34)
\oplus({\bf 286,20})(51)$\\
%
${\bf 1101600}$&=&
$({\bf 17745,\overline{4}})(33)
\oplus({\bf 224224,1})(16)
\oplus({\bf 4095,15})(16)
\oplus({\bf 4095,1})(16)
\oplus({\bf 2366,15})(16)
\oplus({\bf 2366,1})(16)
\oplus({\bf 52052',4})(-1)
\oplus({\bf 455,36})(-1)
\oplus({\bf 455,4})(-1)
\oplus({\bf 30030,4})(-1)
\oplus({\bf 728,36})(-1)
\oplus({\bf 728,20})(-1)
\oplus2({\bf 728,4})(-1)
\oplus({\bf 5824,10})(-18)
\oplus({\bf 9295,10})(-18)
\oplus({\bf 9295,6})(-18)
\oplus({\bf 91,70})(-18)
\oplus({\bf 91,64})(-18)
\oplus2({\bf 91,10})(-18)
\oplus({\bf 91,6})(-18)
\oplus({\bf 78,64})(-18)
\oplus({\bf 78,10})(-18)
\oplus({\bf 78,6})(-18)
\oplus({\bf 1170,\overline{20''}})(-35)
\oplus({\bf 1170,\overline{20}})(-35)
\oplus({\bf 1001,\overline{20}})(-35)
\oplus({\bf 13,\overline{140}})(-35)
\oplus({\bf 13,\overline{20''}})(-35)
\oplus({\bf 13,\overline{60}})(-35)
\oplus2({\bf 13,\overline{20}})(-35)
\oplus({\bf 168,45})(-52)
\oplus({\bf 168,20'})(-52)
\oplus({\bf 1,175})(-52)
\oplus({\bf 1,45})(-52)
\oplus({\bf 1,20'})(-52)
\oplus({\bf \overline{13},60})(-69)$\\
%
${\bf \overline{1101600}}$&=&
$({\bf \overline{17745},4})(-33)
\oplus({\bf \overline{224224},1})(-16)
\oplus({\bf \overline{4095},15})(-16)
\oplus({\bf \overline{4095},1})(-16)
\oplus({\bf \overline{2366},15})(-16)
\oplus({\bf \overline{2366},1})(-16)
\oplus({\bf \overline{52052'},\overline{4}})(1)
\oplus({\bf \overline{30030},\overline{4}})(1)
\oplus({\bf \overline{455},\overline{36}})(1)
\oplus({\bf \overline{455},\overline{4}})(1)
\oplus({\bf \overline{728},\overline{36}})(1)
\oplus({\bf \overline{728},\overline{20}})(1)
\oplus2({\bf \overline{728},\overline{4}})(1)
\oplus({\bf \overline{5824},\overline{10}})(18)
\oplus({\bf \overline{9295},\overline{10}})(18)
\oplus({\bf \overline{9295},6})(18)
\oplus({\bf \overline{91},\overline{70}})(18)
\oplus({\bf \overline{91},64})(18)
\oplus2({\bf \overline{91},\overline{10}})(18)
\oplus({\bf \overline{91},6})(18)
\oplus({\bf \overline{78},64})(18)
\oplus({\bf \overline{78},\overline{10}})(18)
\oplus({\bf \overline{78},6})(18)
\oplus({\bf \overline{1170},20''})(35)
\oplus({\bf \overline{1170},20})(35)
\oplus({\bf \overline{1001},20})(35)
\oplus({\bf \overline{13},140})(35)
\oplus({\bf \overline{13},60})(35)
\oplus({\bf \overline{13},20''})(35)
\oplus2({\bf \overline{13},20})(35)
\oplus({\bf 168,\overline{45}})(52)
\oplus({\bf 168,20'})(52)
\oplus({\bf 1,175})(52)
\oplus({\bf 1,\overline{45}})(52)
\oplus({\bf 1,20'})(52)
\oplus({\bf 13,\overline{60}})(69)$\\
%
${\bf 1165248}$&=&
$({\bf 18018,\overline{4}})(33)
\oplus({\bf 227136,1})(16)
\oplus({\bf 4095,15})(16)
\oplus({\bf 4095,1})(16)
\oplus({\bf 3003,15})(16)
\oplus({\bf 3003,1})(16)
\oplus({\bf 52052',4})(-1)
\oplus({\bf 455,20})(-1)
\oplus({\bf 455,4})(-1)
\oplus({\bf 38025,4})(-1)
\oplus({\bf 728,36})(-1)
\oplus({\bf 728,20})(-1)
\oplus2({\bf 728,4})(-1)
\oplus({\bf 286,36})(-1)
\oplus({\bf 286,4})(-1)
\oplus({\bf 5824,6})(-18)
\oplus({\bf 9295,10})(-18)
\oplus({\bf 9295,6})(-18)
\oplus({\bf 91,64})(-18)
\oplus({\bf 91,10})(-18)
\oplus({\bf 91,\overline{10}})(-18)
\oplus2({\bf 91,6})(-18)
\oplus({\bf 3640,10})(-18)
\oplus({\bf 78,70})(-18)
\oplus({\bf 78,64})(-18)
\oplus2({\bf 78,10})(-18)
\oplus({\bf 78,6})(-18)
\oplus({\bf 1170,\overline{20}})(-35)
\oplus({\bf 1170,\overline{4}})(-35)
\oplus({\bf 1001,\overline{20''}})(-35)
\oplus({\bf 1001,\overline{20}})(-35)
\oplus({\bf 13,\overline{140}})(-35)
\oplus({\bf 13,\overline{20''}})(-35)
\oplus({\bf 13,\overline{36}})(-35)
\oplus2({\bf 13,\overline{20}})(-35)
\oplus({\bf 13,\overline{4}})(-35)
\oplus({\bf 168,45})(-52)
\oplus({\bf 168,15})(-52)
\oplus({\bf 1,84})(-52)
\oplus({\bf 1,45})(-52)
\oplus({\bf 1,15})(-52)
\oplus({\bf \overline{13},36})(-69)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf \overline{18018},4})(-33)
\oplus({\bf \overline{227136},1})(-16)
\oplus({\bf \overline{4095},15})(-16)
\oplus({\bf \overline{4095},1})(-16)
\oplus({\bf \overline{3003},15})(-16)
\oplus({\bf \overline{3003},1})(-16)
\oplus({\bf \overline{52052'},\overline{4}})(1)
\oplus({\bf \overline{38025},\overline{4}})(1)
\oplus({\bf \overline{455},\overline{20}})(1)
\oplus({\bf \overline{455},\overline{4}})(1)
\oplus({\bf \overline{728},\overline{36}})(1)
\oplus({\bf \overline{728},\overline{20}})(1)
\oplus2({\bf \overline{728},\overline{4}})(1)
\oplus({\bf \overline{286},\overline{36}})(1)
\oplus({\bf \overline{286},\overline{4}})(1)
\oplus({\bf \overline{5824},6})(18)
\oplus({\bf \overline{9295},\overline{10}})(18)
\oplus({\bf \overline{9295},6})(18)
\oplus({\bf \overline{3640},\overline{10}})(18)
\oplus({\bf \overline{91},64})(18)
\oplus({\bf \overline{91},10})(18)
\oplus({\bf \overline{91},\overline{10}})(18)
\oplus2({\bf \overline{91},6})(18)
\oplus({\bf \overline{78},\overline{70}})(18)
\oplus({\bf \overline{78},64})(18)
\oplus2({\bf \overline{78},\overline{10}})(18)
\oplus({\bf \overline{78},6})(18)
\oplus({\bf \overline{1170},20})(35)
\oplus({\bf \overline{1170},4})(35)
\oplus({\bf \overline{1001},20''})(35)
\oplus({\bf \overline{1001},20})(35)
\oplus({\bf \overline{13},140})(35)
\oplus({\bf \overline{13},36})(35)
\oplus({\bf \overline{13},20''})(35)
\oplus2({\bf \overline{13},20})(35)
\oplus({\bf \overline{13},4})(35)
\oplus({\bf 168,\overline{45}})(52)
\oplus({\bf 168,15})(52)
\oplus({\bf 1,84})(52)
\oplus({\bf 1,\overline{45}})(52)
\oplus({\bf 1,15})(52)
\oplus({\bf 13,\overline{36}})(69)$\\
%
${\bf 1209312}$&=&
$({\bf 3003,6})(42)
\oplus({\bf 38025,\overline{4}})(25)
\oplus({\bf 728,\overline{20}})(25)
\oplus({\bf 728,\overline{4}})(25)
\oplus({\bf 286,\overline{20}})(25)
\oplus({\bf 286,\overline{4}})(25)
\oplus({\bf 221130,1})(8)
\oplus({\bf 9295,15})(8)
\oplus({\bf 9295,1})(8)
\oplus({\bf 91,20'})(8)
\oplus({\bf 91,15})(8)
\oplus({\bf 91,1})(8)
\oplus({\bf 3640,15})(8)
\oplus({\bf 3640,1})(8)
\oplus({\bf 78,45})(8)
\oplus({\bf 78,20'})(8)
\oplus2({\bf 78,15})(8)
\oplus({\bf 78,1})(8)
\oplus({\bf 54600,4})(-9)
\oplus({\bf 1170,20})(-9)
\oplus({\bf 1170,4})(-9)
\oplus({\bf 21294,4})(-9)
\oplus({\bf 1001,36})(-9)
\oplus({\bf 1001,20})(-9)
\oplus2({\bf 1001,4})(-9)
\oplus({\bf 13,60})(-9)
\oplus({\bf 13,36})(-9)
\oplus2({\bf 13,20})(-9)
\oplus2({\bf 13,4})(-9)
\oplus({\bf 6930,6})(-26)
\oplus({\bf 5915,10})(-26)
\oplus({\bf 5915,6})(-26)
\oplus({\bf 168,64})(-26)
\oplus({\bf 168,10})(-26)
\oplus({\bf 168,\overline{10}})(-26)
\oplus2({\bf 168,6})(-26)
\oplus({\bf 1,64})(-26)
\oplus({\bf 1,10})(-26)
\oplus({\bf 1,\overline{10}})(-26)
\oplus({\bf 1,6})(-26)
\oplus({\bf \overline{1001},\overline{20}})(-43)
\oplus({\bf \overline{1001},\overline{4}})(-43)
\oplus({\bf \overline{13},\overline{36}})(-43)
\oplus({\bf \overline{13},\overline{20}})(-43)
\oplus({\bf \overline{13},\overline{4}})(-43)
\oplus({\bf \overline{78},15})(-60)$\\
%
${\bf \overline{1209312}}$&=&
$({\bf \overline{3003},6})(-42)
\oplus({\bf \overline{38025},4})(-25)
\oplus({\bf \overline{728},20})(-25)
\oplus({\bf \overline{728},4})(-25)
\oplus({\bf \overline{286},20})(-25)
\oplus({\bf \overline{286},4})(-25)
\oplus({\bf \overline{221130},1})(-8)
\oplus({\bf \overline{9295},15})(-8)
\oplus({\bf \overline{9295},1})(-8)
\oplus({\bf \overline{3640},15})(-8)
\oplus({\bf \overline{3640},1})(-8)
\oplus({\bf \overline{91},20'})(-8)
\oplus({\bf \overline{91},15})(-8)
\oplus({\bf \overline{91},1})(-8)
\oplus({\bf \overline{78},\overline{45}})(-8)
\oplus({\bf \overline{78},20'})(-8)
\oplus2({\bf \overline{78},15})(-8)
\oplus({\bf \overline{78},1})(-8)
\oplus({\bf \overline{54600},\overline{4}})(9)
\oplus({\bf \overline{21294},\overline{4}})(9)
\oplus({\bf \overline{1170},\overline{20}})(9)
\oplus({\bf \overline{1170},\overline{4}})(9)
\oplus({\bf \overline{1001},\overline{36}})(9)
\oplus({\bf \overline{1001},\overline{20}})(9)
\oplus2({\bf \overline{1001},\overline{4}})(9)
\oplus({\bf \overline{13},\overline{60}})(9)
\oplus({\bf \overline{13},\overline{36}})(9)
\oplus2({\bf \overline{13},\overline{20}})(9)
\oplus2({\bf \overline{13},\overline{4}})(9)
\oplus({\bf \overline{6930},6})(26)
\oplus({\bf 5915,\overline{10}})(26)
\oplus({\bf 5915,6})(26)
\oplus({\bf 168,64})(26)
\oplus({\bf 168,10})(26)
\oplus({\bf 168,\overline{10}})(26)
\oplus2({\bf 168,6})(26)
\oplus({\bf 1,64})(26)
\oplus({\bf 1,10})(26)
\oplus({\bf 1,\overline{10}})(26)
\oplus({\bf 1,6})(26)
\oplus({\bf 1001,20})(43)
\oplus({\bf 1001,4})(43)
\oplus({\bf 13,36})(43)
\oplus({\bf 13,20})(43)
\oplus({\bf 13,4})(43)
\oplus({\bf 78,15})(60)$\\
%
${\bf 1248072}$&=&
$({\bf 18564,\overline{4}})(37)
\oplus({\bf 235144,1})(20)
\oplus({\bf 6188,15})(20)
\oplus({\bf 6188,1})(20)
\oplus({\bf 78624,4})(3)
\oplus({\bf 1820,36})(3)
\oplus({\bf 1820,4})(3)
\oplus({\bf 23205,10})(-14)
\oplus({\bf 455,70})(-14)
\oplus({\bf 455,10})(-14)
\oplus({\bf 5824,\overline{20''}})(-31)
\oplus({\bf 91,\overline{120}})(-31)
\oplus({\bf 91,\overline{20''}})(-31)
\oplus({\bf 1170,35})(-48)
\oplus({\bf 13,189})(-48)
\oplus({\bf 13,35})(-48)
\oplus({\bf 168,56})(-65)
\oplus({\bf 1,280''})(-65)
\oplus({\bf 1,56})(-65)
\oplus({\bf \overline{13},84''})(-82)$\\
%
${\bf \overline{1248072}}$&=&
$({\bf \overline{18564},4})(-37)
\oplus({\bf \overline{235144},1})(-20)
\oplus({\bf \overline{6188},15})(-20)
\oplus({\bf \overline{6188},1})(-20)
\oplus({\bf \overline{78624},\overline{4}})(-3)
\oplus({\bf \overline{1820},\overline{36}})(-3)
\oplus({\bf \overline{1820},\overline{4}})(-3)
\oplus({\bf \overline{23205},\overline{10}})(14)
\oplus({\bf \overline{455},\overline{70}})(14)
\oplus({\bf \overline{455},\overline{10}})(14)
\oplus({\bf \overline{5824},20''})(31)
\oplus({\bf \overline{91},120})(31)
\oplus({\bf \overline{91},20''})(31)
\oplus({\bf \overline{1170},\overline{35}})(48)
\oplus({\bf \overline{13},\overline{189}})(48)
\oplus({\bf \overline{13},\overline{35}})(48)
\oplus({\bf 168,\overline{56}})(65)
\oplus({\bf 1,\overline{280''}})(65)
\oplus({\bf 1,\overline{56}})(65)
\oplus({\bf 13,\overline{84''}})(82)$\\
%
${\bf 1352520}$&=&
$({\bf \overline{111540},1})(32)
\oplus({\bf \overline{78078},4})(15)
\oplus({\bf \overline{20592},4})(15)
\oplus({\bf 39039,6})(-2)
\oplus({\bf 15015,10})(-2)
\oplus({\bf 15015,6})(-2)
\oplus({\bf 1716,6})(-2)
\oplus({\bf 13013,\overline{4}})(-19)
\oplus({\bf 8008,\overline{20}})(-19)
\oplus({\bf 8008,\overline{4}})(-19)
\oplus({\bf 1287,\overline{20}})(-19)
\oplus({\bf 1287,\overline{4}})(-19)
\oplus({\bf 2366,1})(-36)
\oplus({\bf 3003,15})(-36)
\oplus({\bf 3003,1})(-36)
\oplus({\bf 715,20'})(-36)
\oplus({\bf 715,15})(-36)
\oplus({\bf 715,1})(-36)
\oplus({\bf 728,4})(-53)
\oplus({\bf 286,20})(-53)
\oplus({\bf 286,4})(-53)
\oplus({\bf 78,6})(-70)$\\
%
${\bf \overline{1352520}}$&=&
$({\bf 111540,1})(-32)
\oplus({\bf 78078,\overline{4}})(-15)
\oplus({\bf 20592,\overline{4}})(-15)
\oplus({\bf \overline{39039},6})(2)
\oplus({\bf \overline{15015},\overline{10}})(2)
\oplus({\bf \overline{15015},6})(2)
\oplus({\bf \overline{1716},6})(2)
\oplus({\bf \overline{13013},4})(19)
\oplus({\bf \overline{8008},20})(19)
\oplus({\bf \overline{8008},4})(19)
\oplus({\bf \overline{1287},20})(19)
\oplus({\bf \overline{1287},4})(19)
\oplus({\bf \overline{2366},1})(36)
\oplus({\bf \overline{3003},15})(36)
\oplus({\bf \overline{3003},1})(36)
\oplus({\bf \overline{715},20'})(36)
\oplus({\bf \overline{715},15})(36)
\oplus({\bf \overline{715},1})(36)
\oplus({\bf \overline{728},\overline{4}})(53)
\oplus({\bf \overline{286},\overline{20}})(53)
\oplus({\bf \overline{286},\overline{4}})(53)
\oplus({\bf \overline{78},6})(70)$\\
%
${\bf 1365525}$&=&
$({\bf \overline{91},15})(-60)
\oplus({\bf \overline{1170},\overline{20}})(-43)
\oplus({\bf \overline{1170},\overline{4}})(-43)
\oplus({\bf \overline{13},\overline{36}})(-43)
\oplus({\bf \overline{13},\overline{20}})(-43)
\oplus({\bf \overline{13},\overline{4}})(-43)
\oplus({\bf 8112,6})(-26)
\oplus({\bf \overline{6930},10})(-26)
\oplus({\bf \overline{6930},6})(-26)
\oplus({\bf 168,64})(-26)
\oplus({\bf 168,10})(-26)
\oplus({\bf 168,\overline{10}})(-26)
\oplus2({\bf 168,6})(-26)
\oplus({\bf 1,\overline{70}})(-26)
\oplus({\bf 1,64})(-26)
\oplus({\bf 1,\overline{10}})(-26)
\oplus({\bf 1,6})(-26)
\oplus({\bf 64064,4})(-9)
\oplus({\bf 1170,20})(-9)
\oplus({\bf 1170,4})(-9)
\oplus({\bf 25025,4})(-9)
\oplus({\bf 1001,36})(-9)
\oplus({\bf 1001,20})(-9)
\oplus2({\bf 1001,4})(-9)
\oplus({\bf 13,140})(-9)
\oplus({\bf 13,36})(-9)
\oplus({\bf 13,20''})(-9)
\oplus2({\bf 13,20})(-9)
\oplus({\bf 13,4})(-9)
\oplus({\bf 260260,1})(8)
\oplus({\bf 9295,15})(8)
\oplus({\bf 9295,1})(8)
\oplus({\bf 91,\overline{45}})(8)
\oplus({\bf 91,15})(8)
\oplus({\bf 3640,15})(8)
\oplus({\bf 3640,1})(8)
\oplus({\bf 78,84})(8)
\oplus({\bf 78,\overline{45}})(8)
\oplus2({\bf 78,15})(8)
\oplus({\bf 78,1})(8)
\oplus({\bf 38025,\overline{4}})(25)
\oplus({\bf 728,\overline{36}})(25)
\oplus({\bf 728,\overline{4}})(25)
\oplus({\bf 286,\overline{36}})(25)
\oplus({\bf 286,\overline{4}})(25)
\oplus({\bf 3003,\overline{10}})(42)$\\
%
${\bf \overline{1365525}}$&=&
$({\bf 91,15})(60)
\oplus({\bf 1170,20})(43)
\oplus({\bf 1170,4})(43)
\oplus({\bf 13,36})(43)
\oplus({\bf 13,20})(43)
\oplus({\bf 13,4})(43)
\oplus({\bf 8112,6})(26)
\oplus({\bf 6930,\overline{10}})(26)
\oplus({\bf 6930,6})(26)
\oplus({\bf 168,64})(26)
\oplus({\bf 168,10})(26)
\oplus({\bf 168,\overline{10}})(26)
\oplus2({\bf 168,6})(26)
\oplus({\bf 1,70})(26)
\oplus({\bf 1,64})(26)
\oplus({\bf 1,10})(26)
\oplus({\bf 1,6})(26)
\oplus({\bf \overline{64064},\overline{4}})(9)
\oplus({\bf \overline{25025},\overline{4}})(9)
\oplus({\bf \overline{1170},\overline{20}})(9)
\oplus({\bf \overline{1170},\overline{4}})(9)
\oplus({\bf \overline{1001},\overline{36}})(9)
\oplus({\bf \overline{1001},\overline{20}})(9)
\oplus2({\bf \overline{1001},\overline{4}})(9)
\oplus({\bf \overline{13},\overline{140}})(9)
\oplus({\bf \overline{13},\overline{20''}})(9)
\oplus({\bf \overline{13},\overline{36}})(9)
\oplus2({\bf \overline{13},\overline{20}})(9)
\oplus({\bf \overline{13},\overline{4}})(9)
\oplus({\bf \overline{260260},1})(-8)
\oplus({\bf \overline{9295},15})(-8)
\oplus({\bf \overline{9295},1})(-8)
\oplus({\bf \overline{3640},15})(-8)
\oplus({\bf \overline{3640},1})(-8)
\oplus({\bf \overline{91},45})(-8)
\oplus({\bf \overline{91},15})(-8)
\oplus({\bf \overline{78},84})(-8)
\oplus({\bf \overline{78},45})(-8)
\oplus2({\bf \overline{78},15})(-8)
\oplus({\bf \overline{78},1})(-8)
\oplus({\bf \overline{38025},4})(-25)
\oplus({\bf \overline{728},36})(-25)
\oplus({\bf \overline{728},4})(-25)
\oplus({\bf \overline{286},36})(-25)
\oplus({\bf \overline{286},4})(-25)
\oplus({\bf \overline{3003},10})(-42)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{143143},1})(32)
\oplus({\bf \overline{104104'},4})(15)
\oplus({\bf 26026,10})(-2)
\oplus({\bf 39039,6})(-2)
\oplus({\bf 13013,\overline{20}})(-19)
\oplus({\bf 8008,\overline{4}})(-19)
\oplus({\bf 2366,20'})(-36)
\oplus({\bf 3003,15})(-36)
\oplus({\bf 715,1})(-36)
\oplus({\bf 728,20})(-53)
\oplus({\bf 286,4})(-53)
\oplus({\bf 91,\overline{10}})(-70)
\oplus({\bf 78,6})(-70)
\oplus({\bf 13,\overline{4}})(-87)
\oplus({\bf 1,1})(-104)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 143143,1})(-32)
\oplus({\bf 104104',\overline{4}})(-15)
\oplus({\bf \overline{26026},\overline{10}})(2)
\oplus({\bf \overline{39039},6})(2)
\oplus({\bf \overline{13013},20})(19)
\oplus({\bf \overline{8008},4})(19)
\oplus({\bf \overline{2366},20'})(36)
\oplus({\bf \overline{3003},15})(36)
\oplus({\bf \overline{715},1})(36)
\oplus({\bf \overline{728},\overline{20}})(53)
\oplus({\bf \overline{286},\overline{4}})(53)
\oplus({\bf \overline{91},10})(70)
\oplus({\bf \overline{78},6})(70)
\oplus({\bf \overline{13},4})(87)
\oplus({\bf 1,1})(104)$\\
%
${\bf 1525920}$&=&
$({\bf \overline{286},1})(-64)
\oplus({\bf \overline{3640},\overline{4}})(-47)
\oplus({\bf \overline{78},\overline{4}})(-47)
\oplus({\bf \overline{21294},6})(-30)
\oplus({\bf \overline{1001},\overline{10}})(-30)
\oplus({\bf \overline{1001},6})(-30)
\oplus({\bf \overline{13},6})(-30)
\oplus({\bf 75712,4})(-13)
\oplus({\bf 5915,20})(-13)
\oplus({\bf 5915,4})(-13)
\oplus({\bf 168,20})(-13)
\oplus({\bf 168,4})(-13)
\oplus({\bf 1,4})(-13)
\oplus({\bf 182182,1})(4)
\oplus({\bf 21294,15})(4)
\oplus({\bf 21294,1})(4)
\oplus({\bf 1001,20'})(4)
\oplus({\bf 1001,15})(4)
\oplus({\bf 1001,1})(4)
\oplus({\bf 13,15})(4)
\oplus({\bf 13,1})(4)
\oplus({\bf 52052,\overline{4}})(21)
\oplus({\bf 3640,\overline{20}})(21)
\oplus({\bf 3640,\overline{4}})(21)
\oplus({\bf 78,\overline{20}})(21)
\oplus({\bf 78,\overline{4}})(21)
\oplus({\bf 9009,6})(38)
\oplus({\bf 286,10})(38)
\oplus({\bf 286,6})(38)
\oplus({\bf 715,4})(55)$\\
%
${\bf \overline{1525920}}$&=&
$({\bf 286,1})(64)
\oplus({\bf 3640,4})(47)
\oplus({\bf 78,4})(47)
\oplus({\bf 21294,6})(30)
\oplus({\bf 1001,10})(30)
\oplus({\bf 1001,6})(30)
\oplus({\bf 13,6})(30)
\oplus({\bf 75712,\overline{4}})(13)
\oplus({\bf 5915,\overline{20}})(13)
\oplus({\bf 5915,\overline{4}})(13)
\oplus({\bf 168,\overline{20}})(13)
\oplus({\bf 168,\overline{4}})(13)
\oplus({\bf 1,\overline{4}})(13)
\oplus({\bf \overline{182182},1})(-4)
\oplus({\bf \overline{21294},15})(-4)
\oplus({\bf \overline{21294},1})(-4)
\oplus({\bf \overline{1001},20'})(-4)
\oplus({\bf \overline{1001},15})(-4)
\oplus({\bf \overline{1001},1})(-4)
\oplus({\bf \overline{13},15})(-4)
\oplus({\bf \overline{13},1})(-4)
\oplus({\bf \overline{52052},4})(-21)
\oplus({\bf \overline{3640},20})(-21)
\oplus({\bf \overline{3640},4})(-21)
\oplus({\bf \overline{78},20})(-21)
\oplus({\bf \overline{78},4})(-21)
\oplus({\bf \overline{9009},6})(-38)
\oplus({\bf \overline{286},\overline{10}})(-38)
\oplus({\bf \overline{286},6})(-38)
\oplus({\bf \overline{715},\overline{4}})(-55)$\\
%
${\bf 1537480}$&=&
$({\bf 15015,\overline{4}})(37)
\oplus({\bf 185900,1})(20)
\oplus({\bf 8008,15})(20)
\oplus({\bf 8008,1})(20)
\oplus({\bf 1287,15})(20)
\oplus({\bf 1287,1})(20)
\oplus({\bf 100386,4})(3)
\oplus({\bf 3003,20})(3)
\oplus({\bf 3003,4})(3)
\oplus({\bf 16016,4})(3)
\oplus({\bf 715,36})(3)
\oplus({\bf 715,20})(3)
\oplus2({\bf 715,4})(3)
\oplus({\bf 38025,6})(-14)
\oplus({\bf 728,\overline{10}})(-14)
\oplus({\bf 728,6})(-14)
\oplus({\bf 9009,10})(-14)
\oplus({\bf 9009,6})(-14)
\oplus({\bf 286,64})(-14)
\oplus({\bf 286,10})(-14)
\oplus({\bf 286,\overline{10}})(-14)
\oplus2({\bf 286,6})(-14)
\oplus({\bf 9295,\overline{4}})(-31)
\oplus({\bf 91,\overline{4}})(-31)
\oplus({\bf 3640,\overline{20}})(-31)
\oplus({\bf 3640,\overline{4}})(-31)
\oplus({\bf 78,\overline{36}})(-31)
\oplus({\bf 78,\overline{20}})(-31)
\oplus2({\bf 78,\overline{4}})(-31)
\oplus({\bf 1170,1})(-48)
\oplus({\bf 1001,15})(-48)
\oplus({\bf 1001,1})(-48)
\oplus({\bf 13,15})(-48)
\oplus({\bf 13,1})(-48)
\oplus({\bf 168,4})(-65)$\\
%
${\bf \overline{1537480}}$&=&
$({\bf \overline{15015},4})(-37)
\oplus({\bf \overline{185900},1})(-20)
\oplus({\bf \overline{8008},15})(-20)
\oplus({\bf \overline{8008},1})(-20)
\oplus({\bf \overline{1287},15})(-20)
\oplus({\bf \overline{1287},1})(-20)
\oplus({\bf \overline{100386},\overline{4}})(-3)
\oplus({\bf \overline{16016},\overline{4}})(-3)
\oplus({\bf \overline{3003},\overline{20}})(-3)
\oplus({\bf \overline{3003},\overline{4}})(-3)
\oplus({\bf \overline{715},\overline{36}})(-3)
\oplus({\bf \overline{715},\overline{20}})(-3)
\oplus2({\bf \overline{715},\overline{4}})(-3)
\oplus({\bf \overline{38025},6})(14)
\oplus({\bf \overline{9009},\overline{10}})(14)
\oplus({\bf \overline{9009},6})(14)
\oplus({\bf \overline{728},10})(14)
\oplus({\bf \overline{728},6})(14)
\oplus({\bf \overline{286},64})(14)
\oplus({\bf \overline{286},10})(14)
\oplus({\bf \overline{286},\overline{10}})(14)
\oplus2({\bf \overline{286},6})(14)
\oplus({\bf \overline{9295},4})(31)
\oplus({\bf \overline{3640},20})(31)
\oplus({\bf \overline{3640},4})(31)
\oplus({\bf \overline{91},4})(31)
\oplus({\bf \overline{78},36})(31)
\oplus({\bf \overline{78},20})(31)
\oplus2({\bf \overline{78},4})(31)
\oplus({\bf \overline{1170},1})(48)
\oplus({\bf \overline{1001},15})(48)
\oplus({\bf \overline{1001},1})(48)
\oplus({\bf \overline{13},15})(48)
\oplus({\bf \overline{13},1})(48)
\oplus({\bf 168,\overline{4}})(65)$\\
%
${\bf 1537480'}$&=&
$({\bf 4095,6})(42)
\oplus({\bf 52052',\overline{4}})(25)
\oplus({\bf 455,\overline{20}})(25)
\oplus({\bf 455,\overline{4}})(25)
\oplus({\bf 728,\overline{20}})(25)
\oplus({\bf 728,\overline{4}})(25)
\oplus({\bf 304200,1})(8)
\oplus({\bf 5824,15})(8)
\oplus({\bf 5824,1})(8)
\oplus({\bf 9295,15})(8)
\oplus({\bf 9295,1})(8)
\oplus({\bf 91,45})(8)
\oplus({\bf 91,20'})(8)
\oplus2({\bf 91,15})(8)
\oplus({\bf 91,1})(8)
\oplus({\bf 78,45})(8)
\oplus({\bf 78,15})(8)
\oplus({\bf 34320,4})(-9)
\oplus({\bf 54600,4})(-9)
\oplus({\bf 1170,36})(-9)
\oplus({\bf 1170,20})(-9)
\oplus2({\bf 1170,4})(-9)
\oplus({\bf 1001,36})(-9)
\oplus({\bf 1001,4})(-9)
\oplus({\bf 13,84'})(-9)
\oplus({\bf 13,60})(-9)
\oplus2({\bf 13,36})(-9)
\oplus({\bf 13,20})(-9)
\oplus({\bf 13,4})(-9)
\oplus({\bf 6930,10})(-26)
\oplus({\bf 6930,6})(-26)
\oplus({\bf 5915,10})(-26)
\oplus({\bf 168,70})(-26)
\oplus({\bf 168,64})(-26)
\oplus2({\bf 168,10})(-26)
\oplus({\bf 168,6})(-26)
\oplus({\bf 1,126})(-26)
\oplus({\bf 1,70})(-26)
\oplus({\bf 1,64})(-26)
\oplus({\bf 1,10})(-26)
\oplus({\bf \overline{1001},\overline{20''}})(-43)
\oplus({\bf \overline{1001},\overline{20}})(-43)
\oplus({\bf \overline{13},\overline{140}})(-43)
\oplus({\bf \overline{13},\overline{20''}})(-43)
\oplus({\bf \overline{13},\overline{20}})(-43)
\oplus({\bf \overline{78},45})(-60)$\\
%
${\bf \overline{1537480'}}$&=&
$({\bf \overline{4095},6})(-42)
\oplus({\bf \overline{52052'},4})(-25)
\oplus({\bf \overline{455},20})(-25)
\oplus({\bf \overline{455},4})(-25)
\oplus({\bf \overline{728},20})(-25)
\oplus({\bf \overline{728},4})(-25)
\oplus({\bf \overline{304200},1})(-8)
\oplus({\bf \overline{5824},15})(-8)
\oplus({\bf \overline{5824},1})(-8)
\oplus({\bf \overline{9295},15})(-8)
\oplus({\bf \overline{9295},1})(-8)
\oplus({\bf \overline{91},\overline{45}})(-8)
\oplus({\bf \overline{91},20'})(-8)
\oplus2({\bf \overline{91},15})(-8)
\oplus({\bf \overline{91},1})(-8)
\oplus({\bf \overline{78},\overline{45}})(-8)
\oplus({\bf \overline{78},15})(-8)
\oplus({\bf \overline{34320},\overline{4}})(9)
\oplus({\bf \overline{54600},\overline{4}})(9)
\oplus({\bf \overline{1170},\overline{36}})(9)
\oplus({\bf \overline{1170},\overline{20}})(9)
\oplus2({\bf \overline{1170},\overline{4}})(9)
\oplus({\bf \overline{1001},\overline{36}})(9)
\oplus({\bf \overline{1001},\overline{4}})(9)
\oplus({\bf \overline{13},\overline{84'}})(9)
\oplus({\bf \overline{13},\overline{60}})(9)
\oplus2({\bf \overline{13},\overline{36}})(9)
\oplus({\bf \overline{13},\overline{20}})(9)
\oplus({\bf \overline{13},\overline{4}})(9)
\oplus({\bf \overline{6930},\overline{10}})(26)
\oplus({\bf \overline{6930},6})(26)
\oplus({\bf 5915,\overline{10}})(26)
\oplus({\bf 168,\overline{70}})(26)
\oplus({\bf 168,64})(26)
\oplus2({\bf 168,\overline{10}})(26)
\oplus({\bf 168,6})(26)
\oplus({\bf 1,\overline{126}})(26)
\oplus({\bf 1,\overline{70}})(26)
\oplus({\bf 1,64})(26)
\oplus({\bf 1,\overline{10}})(26)
\oplus({\bf 1001,20''})(43)
\oplus({\bf 1001,20})(43)
\oplus({\bf 13,140})(43)
\oplus({\bf 13,20''})(43)
\oplus({\bf 13,20})(43)
\oplus({\bf 78,\overline{45}})(60)$\\
%
${\bf 1537480''}$&=&
$({\bf 455,20})(51)
\oplus({\bf 5824,\overline{10}})(34)
\oplus({\bf 5824,6})(34)
\oplus({\bf 91,64})(34)
\oplus({\bf 91,\overline{10}})(34)
\oplus({\bf 91,6})(34)
\oplus({\bf 40222,\overline{4}})(17)
\oplus({\bf 34320,\overline{4}})(17)
\oplus({\bf 1170,\overline{36}})(17)
\oplus({\bf 1170,\overline{20}})(17)
\oplus2({\bf 1170,\overline{4}})(17)
\oplus({\bf 13,\overline{140}})(17)
\oplus({\bf 13,\overline{36}})(17)
\oplus({\bf 13,\overline{20}})(17)
\oplus({\bf 13,\overline{4}})(17)
\oplus({\bf 316030,1})(0)
\oplus({\bf 8112,15})(0)
\oplus({\bf 8112,1})(0)
\oplus({\bf 6930,15})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,84})(0)
\oplus({\bf 168,45})(0)
\oplus2({\bf 168,15})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{64064},4})(-17)
\oplus({\bf \overline{1170},36})(-17)
\oplus({\bf \overline{1170},4})(-17)
\oplus({\bf \overline{1001},36})(-17)
\oplus({\bf \overline{1001},4})(-17)
\oplus({\bf \overline{13},160})(-17)
\oplus({\bf \overline{13},84'})(-17)
\oplus2({\bf \overline{13},36})(-17)
\oplus({\bf \overline{13},4})(-17)
\oplus({\bf \overline{9295},10})(-34)
\oplus({\bf \overline{91},70})(-34)
\oplus({\bf \overline{91},10})(-34)
\oplus({\bf \overline{78},70})(-34)
\oplus({\bf \overline{78},10})(-34)
\oplus({\bf \overline{728},\overline{20''}})(-51)$\\
%
${\bf \overline{1537480''}}$&=&
$({\bf \overline{455},\overline{20}})(-51)
\oplus({\bf \overline{5824},10})(-34)
\oplus({\bf \overline{5824},6})(-34)
\oplus({\bf \overline{91},64})(-34)
\oplus({\bf \overline{91},10})(-34)
\oplus({\bf \overline{91},6})(-34)
\oplus({\bf \overline{40222},4})(-17)
\oplus({\bf \overline{34320},4})(-17)
\oplus({\bf \overline{1170},36})(-17)
\oplus({\bf \overline{1170},20})(-17)
\oplus2({\bf \overline{1170},4})(-17)
\oplus({\bf \overline{13},140})(-17)
\oplus({\bf \overline{13},36})(-17)
\oplus({\bf \overline{13},20})(-17)
\oplus({\bf \overline{13},4})(-17)
\oplus({\bf \overline{316030},1})(0)
\oplus({\bf 8112,15})(0)
\oplus({\bf 8112,1})(0)
\oplus({\bf \overline{6930},15})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,84})(0)
\oplus({\bf 168,\overline{45}})(0)
\oplus2({\bf 168,15})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 64064,\overline{4}})(17)
\oplus({\bf 1170,\overline{36}})(17)
\oplus({\bf 1170,\overline{4}})(17)
\oplus({\bf 1001,\overline{36}})(17)
\oplus({\bf 1001,\overline{4}})(17)
\oplus({\bf 13,\overline{160}})(17)
\oplus({\bf 13,\overline{84'}})(17)
\oplus2({\bf 13,\overline{36}})(17)
\oplus({\bf 13,\overline{4}})(17)
\oplus({\bf 9295,\overline{10}})(34)
\oplus({\bf 91,\overline{70}})(34)
\oplus({\bf 91,\overline{10}})(34)
\oplus({\bf 78,\overline{70}})(34)
\oplus({\bf 78,\overline{10}})(34)
\oplus({\bf 728,20''})(51)$\\
%
${\bf 1550400}$&=&
$({\bf \overline{228800},1})(28)
\oplus({\bf 80080,4})(11)
\oplus({\bf 50050,4})(11)
\oplus({\bf 17472,6})(-6)
\oplus({\bf 18018,10})(-6)
\oplus({\bf 18018,6})(-6)
\oplus({\bf 8008,10})(-6)
\oplus({\bf 1820,\overline{4}})(-23)
\oplus({\bf 4095,\overline{20}})(-23)
\oplus({\bf 4095,\overline{4}})(-23)
\oplus({\bf 3003,\overline{20''}})(-23)
\oplus({\bf 3003,\overline{20}})(-23)
\oplus({\bf 715,\overline{20''}})(-23)
\oplus({\bf 455,15})(-40)
\oplus({\bf 455,1})(-40)
\oplus({\bf 728,45})(-40)
\oplus({\bf 728,15})(-40)
\oplus({\bf 286,35})(-40)
\oplus({\bf 286,45})(-40)
\oplus({\bf 91,36})(-57)
\oplus({\bf 91,4})(-57)
\oplus({\bf 78,84'})(-57)
\oplus({\bf 78,36})(-57)
\oplus({\bf 13,70})(-74)
\oplus({\bf 13,10})(-74)
\oplus({\bf 1,\overline{20''}})(-91)$\\
%
${\bf \overline{1550400}}$&=&
$({\bf 228800,1})(-28)
\oplus({\bf \overline{80080},\overline{4}})(-11)
\oplus({\bf \overline{50050},\overline{4}})(-11)
\oplus({\bf \overline{17472},6})(6)
\oplus({\bf \overline{18018},\overline{10}})(6)
\oplus({\bf \overline{18018},6})(6)
\oplus({\bf \overline{8008},\overline{10}})(6)
\oplus({\bf \overline{1820},4})(23)
\oplus({\bf \overline{4095},20})(23)
\oplus({\bf \overline{4095},4})(23)
\oplus({\bf \overline{3003},20''})(23)
\oplus({\bf \overline{3003},20})(23)
\oplus({\bf \overline{715},20''})(23)
\oplus({\bf \overline{455},15})(40)
\oplus({\bf \overline{455},1})(40)
\oplus({\bf \overline{728},\overline{45}})(40)
\oplus({\bf \overline{728},15})(40)
\oplus({\bf \overline{286},\overline{35}})(40)
\oplus({\bf \overline{286},\overline{45}})(40)
\oplus({\bf \overline{91},\overline{36}})(57)
\oplus({\bf \overline{91},\overline{4}})(57)
\oplus({\bf \overline{78},\overline{84'}})(57)
\oplus({\bf \overline{78},\overline{36}})(57)
\oplus({\bf \overline{13},\overline{70}})(74)
\oplus({\bf \overline{13},\overline{10}})(74)
\oplus({\bf 1,20''})(91)$\\
%
${\bf 1577940}$&=&
$({\bf 5915,1})(-52)
\oplus({\bf 21294,\overline{4}})(-35)
\oplus({\bf 1001,\overline{4}})(-35)
\oplus({\bf 52052,6})(-18)
\oplus({\bf 3640,\overline{10}})(-18)
\oplus({\bf 3640,6})(-18)
\oplus({\bf 78,6})(-18)
\oplus({\bf 91091,4})(-1)
\oplus({\bf 9009,20})(-1)
\oplus({\bf 9009,4})(-1)
\oplus({\bf 286,20})(-1)
\oplus({\bf 286,4})(-1)
\oplus({\bf 117117,1})(16)
\oplus({\bf 16016,15})(16)
\oplus({\bf 16016,1})(16)
\oplus({\bf 715,20'})(16)
\oplus({\bf 715,15})(16)
\oplus({\bf 715,1})(16)
\oplus({\bf 21021,\overline{4}})(33)
\oplus({\bf 1287,\overline{20}})(33)
\oplus({\bf 1287,\overline{4}})(33)
\oplus({\bf 1716,6})(50)$\\
%
${\bf \overline{1577940}}$&=&
$({\bf 5915,1})(52)
\oplus({\bf \overline{21294},4})(35)
\oplus({\bf \overline{1001},4})(35)
\oplus({\bf \overline{52052},6})(18)
\oplus({\bf \overline{3640},10})(18)
\oplus({\bf \overline{3640},6})(18)
\oplus({\bf \overline{78},6})(18)
\oplus({\bf \overline{91091},\overline{4}})(1)
\oplus({\bf \overline{9009},\overline{20}})(1)
\oplus({\bf \overline{9009},\overline{4}})(1)
\oplus({\bf \overline{286},\overline{20}})(1)
\oplus({\bf \overline{286},\overline{4}})(1)
\oplus({\bf \overline{117117},1})(-16)
\oplus({\bf \overline{16016},15})(-16)
\oplus({\bf \overline{16016},1})(-16)
\oplus({\bf \overline{715},20'})(-16)
\oplus({\bf \overline{715},15})(-16)
\oplus({\bf \overline{715},1})(-16)
\oplus({\bf \overline{21021},4})(-33)
\oplus({\bf \overline{1287},20})(-33)
\oplus({\bf \overline{1287},4})(-33)
\oplus({\bf \overline{1716},6})(-50)$\\
%
${\bf 1581408}$&=&
$({\bf \overline{234234'},1})(28)
\oplus({\bf 104104,4})(11)
\oplus({\bf 26026,4})(11)
\oplus({\bf 17745,10})(-6)
\oplus({\bf 18018,6})(-6)
\oplus({\bf 13013,10})(-6)
\oplus({\bf 13013,6})(-6)
\oplus({\bf 4095,\overline{20}})(-23)
\oplus({\bf 2366,\overline{20''}})(-23)
\oplus({\bf 2366,\overline{20}})(-23)
\oplus({\bf 3003,\overline{20}})(-23)
\oplus({\bf 3003,\overline{4}})(-23)
\oplus({\bf 455,20'})(-40)
\oplus({\bf 728,45})(-40)
\oplus({\bf 728,20'})(-40)
\oplus({\bf 728,15})(-40)
\oplus({\bf 286,15})(-40)
\oplus({\bf 91,60})(-57)
\oplus({\bf 91,20})(-57)
\oplus({\bf 78,36})(-57)
\oplus({\bf 78,20})(-57)
\oplus({\bf 13,64})(-74)
\oplus({\bf 13,\overline{10}})(-74)
\oplus({\bf 1,\overline{36}})(-91)$\\
%
${\bf \overline{1581408}}$&=&
$({\bf 234234',1})(-28)
\oplus({\bf \overline{104104},\overline{4}})(-11)
\oplus({\bf \overline{26026},\overline{4}})(-11)
\oplus({\bf \overline{17745},\overline{10}})(6)
\oplus({\bf \overline{18018},6})(6)
\oplus({\bf \overline{13013},\overline{10}})(6)
\oplus({\bf \overline{13013},6})(6)
\oplus({\bf \overline{4095},20})(23)
\oplus({\bf \overline{2366},20''})(23)
\oplus({\bf \overline{2366},20})(23)
\oplus({\bf \overline{3003},20})(23)
\oplus({\bf \overline{3003},4})(23)
\oplus({\bf \overline{455},20'})(40)
\oplus({\bf \overline{728},\overline{45}})(40)
\oplus({\bf \overline{728},20'})(40)
\oplus({\bf \overline{728},15})(40)
\oplus({\bf \overline{286},15})(40)
\oplus({\bf \overline{91},\overline{60}})(57)
\oplus({\bf \overline{91},\overline{20}})(57)
\oplus({\bf \overline{78},\overline{36}})(57)
\oplus({\bf \overline{78},\overline{20}})(57)
\oplus({\bf \overline{13},64})(74)
\oplus({\bf \overline{13},10})(74)
\oplus({\bf 1,36})(91)$\\
%
${\bf 1581408'}$&=&
$({\bf \overline{264992},1})(28)
\oplus({\bf 85176,4})(11)
\oplus({\bf 41405,4})(11)
\oplus({\bf 17472,10})(-6)
\oplus({\bf 17745,10})(-6)
\oplus({\bf 17745,6})(-6)
\oplus({\bf 1820,\overline{20''}})(-23)
\oplus({\bf 4095,\overline{20''}})(-23)
\oplus({\bf 4095,\overline{20}})(-23)
\oplus({\bf 2366,\overline{20}})(-23)
\oplus({\bf 455,35})(-40)
\oplus({\bf 455,45})(-40)
\oplus({\bf 728,45})(-40)
\oplus({\bf 728,20'})(-40)
\oplus({\bf 91,84'})(-57)
\oplus({\bf 91,60})(-57)
\oplus({\bf 78,60})(-57)
\oplus({\bf 13,126})(-74)
\oplus({\bf 13,50})(-74)
\oplus({\bf 1,\overline{140'}})(-91)$\\
%
${\bf \overline{1581408'}}$&=&
$({\bf 264992,1})(-28)
\oplus({\bf \overline{85176},\overline{4}})(-11)
\oplus({\bf \overline{41405},\overline{4}})(-11)
\oplus({\bf \overline{17472},\overline{10}})(6)
\oplus({\bf \overline{17745},\overline{10}})(6)
\oplus({\bf \overline{17745},6})(6)
\oplus({\bf \overline{1820},20''})(23)
\oplus({\bf \overline{4095},20''})(23)
\oplus({\bf \overline{4095},20})(23)
\oplus({\bf \overline{2366},20})(23)
\oplus({\bf \overline{455},\overline{35}})(40)
\oplus({\bf \overline{455},\overline{45}})(40)
\oplus({\bf \overline{728},\overline{45}})(40)
\oplus({\bf \overline{728},20'})(40)
\oplus({\bf \overline{91},\overline{84'}})(57)
\oplus({\bf \overline{91},\overline{60}})(57)
\oplus({\bf \overline{78},\overline{60}})(57)
\oplus({\bf \overline{13},\overline{126}})(74)
\oplus({\bf \overline{13},50})(74)
\oplus({\bf 1,140'})(91)$\\
%
${\bf 1587222}$&=&
$({\bf \overline{135135},1})(32)
\oplus({\bf \overline{96525},4})(15)
\oplus({\bf \overline{20592},4})(15)
\oplus({\bf 50050,6})(-2)
\oplus({\bf 15015,10})(-2)
\oplus({\bf 15015,6})(-2)
\oplus({\bf 1716,10})(-2)
\oplus({\bf 18018,\overline{4}})(-19)
\oplus({\bf 8008,\overline{20}})(-19)
\oplus({\bf 8008,\overline{4}})(-19)
\oplus({\bf 1287,\overline{20''}})(-19)
\oplus({\bf 1287,\overline{20}})(-19)
\oplus({\bf 4095,1})(-36)
\oplus({\bf 3003,15})(-36)
\oplus({\bf 3003,1})(-36)
\oplus({\bf 715,45})(-36)
\oplus({\bf 715,15})(-36)
\oplus({\bf 728,4})(-53)
\oplus({\bf 286,36})(-53)
\oplus({\bf 286,4})(-53)
\oplus({\bf 78,10})(-70)$\\
%
${\bf \overline{1587222}}$&=&
$({\bf 135135,1})(-32)
\oplus({\bf 96525,\overline{4}})(-15)
\oplus({\bf 20592,\overline{4}})(-15)
\oplus({\bf \overline{50050},6})(2)
\oplus({\bf \overline{15015},\overline{10}})(2)
\oplus({\bf \overline{15015},6})(2)
\oplus({\bf \overline{1716},\overline{10}})(2)
\oplus({\bf \overline{18018},4})(19)
\oplus({\bf \overline{8008},20})(19)
\oplus({\bf \overline{8008},4})(19)
\oplus({\bf \overline{1287},20''})(19)
\oplus({\bf \overline{1287},20})(19)
\oplus({\bf \overline{4095},1})(36)
\oplus({\bf \overline{3003},15})(36)
\oplus({\bf \overline{3003},1})(36)
\oplus({\bf \overline{715},\overline{45}})(36)
\oplus({\bf \overline{715},15})(36)
\oplus({\bf \overline{728},\overline{4}})(53)
\oplus({\bf \overline{286},\overline{36}})(53)
\oplus({\bf \overline{286},\overline{4}})(53)
\oplus({\bf \overline{78},\overline{10}})(70)$\\
%
${\bf 1735020}$&=&
$({\bf 4095,\overline{10}})(42)
\oplus({\bf 52052',\overline{4}})(25)
\oplus({\bf 455,\overline{36}})(25)
\oplus({\bf 455,\overline{4}})(25)
\oplus({\bf 728,\overline{36}})(25)
\oplus({\bf 728,\overline{4}})(25)
\oplus({\bf 357357,1})(8)
\oplus({\bf 5824,15})(8)
\oplus({\bf 5824,1})(8)
\oplus({\bf 9295,15})(8)
\oplus({\bf 9295,1})(8)
\oplus({\bf 91,84})(8)
\oplus({\bf 91,\overline{45}})(8)
\oplus2({\bf 91,15})(8)
\oplus({\bf 91,1})(8)
\oplus({\bf 78,84})(8)
\oplus({\bf 78,15})(8)
\oplus({\bf 78,1})(8)
\oplus({\bf 40222,4})(-9)
\oplus({\bf 64064,4})(-9)
\oplus({\bf 1170,36})(-9)
\oplus({\bf 1170,20})(-9)
\oplus2({\bf 1170,4})(-9)
\oplus({\bf 1001,36})(-9)
\oplus({\bf 1001,4})(-9)
\oplus({\bf 13,160})(-9)
\oplus({\bf 13,140})(-9)
\oplus2({\bf 13,36})(-9)
\oplus({\bf 13,20})(-9)
\oplus2({\bf 13,4})(-9)
\oplus({\bf 8112,10})(-26)
\oplus({\bf 8112,6})(-26)
\oplus({\bf \overline{6930},10})(-26)
\oplus({\bf 168,70})(-26)
\oplus({\bf 168,64})(-26)
\oplus2({\bf 168,10})(-26)
\oplus({\bf 168,6})(-26)
\oplus({\bf 1,300})(-26)
\oplus({\bf 1,70})(-26)
\oplus({\bf 1,64})(-26)
\oplus({\bf 1,10})(-26)
\oplus({\bf 1,6})(-26)
\oplus({\bf \overline{1170},\overline{20''}})(-43)
\oplus({\bf \overline{1170},\overline{20}})(-43)
\oplus({\bf \overline{13},\overline{140}})(-43)
\oplus({\bf \overline{13},\overline{20''}})(-43)
\oplus({\bf \overline{13},\overline{20}})(-43)
\oplus({\bf \overline{91},45})(-60)$\\
%
${\bf \overline{1735020}}$&=&
$({\bf \overline{4095},10})(-42)
\oplus({\bf \overline{52052'},4})(-25)
\oplus({\bf \overline{455},36})(-25)
\oplus({\bf \overline{455},4})(-25)
\oplus({\bf \overline{728},36})(-25)
\oplus({\bf \overline{728},4})(-25)
\oplus({\bf \overline{357357},1})(-8)
\oplus({\bf \overline{5824},15})(-8)
\oplus({\bf \overline{5824},1})(-8)
\oplus({\bf \overline{9295},15})(-8)
\oplus({\bf \overline{9295},1})(-8)
\oplus({\bf \overline{91},84})(-8)
\oplus({\bf \overline{91},45})(-8)
\oplus2({\bf \overline{91},15})(-8)
\oplus({\bf \overline{91},1})(-8)
\oplus({\bf \overline{78},84})(-8)
\oplus({\bf \overline{78},15})(-8)
\oplus({\bf \overline{78},1})(-8)
\oplus({\bf \overline{40222},\overline{4}})(9)
\oplus({\bf \overline{64064},\overline{4}})(9)
\oplus({\bf \overline{1170},\overline{36}})(9)
\oplus({\bf \overline{1170},\overline{20}})(9)
\oplus2({\bf \overline{1170},\overline{4}})(9)
\oplus({\bf \overline{1001},\overline{36}})(9)
\oplus({\bf \overline{1001},\overline{4}})(9)
\oplus({\bf \overline{13},\overline{160}})(9)
\oplus({\bf \overline{13},\overline{140}})(9)
\oplus2({\bf \overline{13},\overline{36}})(9)
\oplus({\bf \overline{13},\overline{20}})(9)
\oplus2({\bf \overline{13},\overline{4}})(9)
\oplus({\bf 8112,\overline{10}})(26)
\oplus({\bf 8112,6})(26)
\oplus({\bf 6930,\overline{10}})(26)
\oplus({\bf 168,\overline{70}})(26)
\oplus({\bf 168,64})(26)
\oplus2({\bf 168,\overline{10}})(26)
\oplus({\bf 168,6})(26)
\oplus({\bf 1,300})(26)
\oplus({\bf 1,\overline{70}})(26)
\oplus({\bf 1,64})(26)
\oplus({\bf 1,\overline{10}})(26)
\oplus({\bf 1,6})(26)
\oplus({\bf 1170,20''})(43)
\oplus({\bf 1170,20})(43)
\oplus({\bf 13,140})(43)
\oplus({\bf 13,20''})(43)
\oplus({\bf 13,20})(43)
\oplus({\bf 91,\overline{45}})(60)$\\
%
${\bf 1744200}$&=&
$({\bf \overline{291720},1})(28)
\oplus({\bf 61880,4})(11)
\oplus({\bf 80080,4})(11)
\oplus({\bf 6188,6})(-6)
\oplus({\bf 17472,10})(-6)
\oplus({\bf 17472,6})(-6)
\oplus({\bf 18018,10})(-6)
\oplus({\bf 1820,\overline{20}})(-23)
\oplus({\bf 1820,\overline{4}})(-23)
\oplus({\bf 4095,\overline{20''}})(-23)
\oplus({\bf 4095,\overline{20}})(-23)
\oplus({\bf 3003,\overline{20''}})(-23)
\oplus({\bf 455,45})(-40)
\oplus({\bf 455,15})(-40)
\oplus({\bf 728,35})(-40)
\oplus({\bf 728,45})(-40)
\oplus({\bf 286,35})(-40)
\oplus({\bf 91,84'})(-57)
\oplus({\bf 91,36})(-57)
\oplus({\bf 78,56})(-57)
\oplus({\bf 78,84'})(-57)
\oplus({\bf 13,140''})(-74)
\oplus({\bf 13,70})(-74)
\oplus({\bf 1,\overline{120}})(-91)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf 291720,1})(-28)
\oplus({\bf \overline{61880},\overline{4}})(-11)
\oplus({\bf \overline{80080},\overline{4}})(-11)
\oplus({\bf \overline{6188},6})(6)
\oplus({\bf \overline{17472},\overline{10}})(6)
\oplus({\bf \overline{17472},6})(6)
\oplus({\bf \overline{18018},\overline{10}})(6)
\oplus({\bf \overline{1820},20})(23)
\oplus({\bf \overline{1820},4})(23)
\oplus({\bf \overline{4095},20''})(23)
\oplus({\bf \overline{4095},20})(23)
\oplus({\bf \overline{3003},20''})(23)
\oplus({\bf \overline{455},\overline{45}})(40)
\oplus({\bf \overline{455},15})(40)
\oplus({\bf \overline{728},\overline{35}})(40)
\oplus({\bf \overline{728},\overline{45}})(40)
\oplus({\bf \overline{286},\overline{35}})(40)
\oplus({\bf \overline{91},\overline{84'}})(57)
\oplus({\bf \overline{91},\overline{36}})(57)
\oplus({\bf \overline{78},\overline{56}})(57)
\oplus({\bf \overline{78},\overline{84'}})(57)
\oplus({\bf \overline{13},\overline{140''}})(74)
\oplus({\bf \overline{13},\overline{70}})(74)
\oplus({\bf 1,120})(91)$\\
%
${\bf 1779084}$&=&
$({\bf \overline{273273},1})(28)
\oplus({\bf 41405,4})(11)
\oplus({\bf 104104,4})(11)
\oplus({\bf 17745,10})(-6)
\oplus({\bf 17745,6})(-6)
\oplus({\bf 18018,10})(-6)
\oplus({\bf 13013,6})(-6)
\oplus({\bf 4095,\overline{20''}})(-23)
\oplus({\bf 4095,\overline{20}})(-23)
\oplus({\bf 2366,\overline{20}})(-23)
\oplus({\bf 2366,\overline{4}})(-23)
\oplus({\bf 3003,\overline{20}})(-23)
\oplus({\bf 455,45})(-40)
\oplus({\bf 728,45})(-40)
\oplus({\bf 728,20'})(-40)
\oplus({\bf 728,15})(-40)
\oplus({\bf 286,20'})(-40)
\oplus({\bf 91,60})(-57)
\oplus({\bf 91,36})(-57)
\oplus({\bf 78,60})(-57)
\oplus({\bf 78,20})(-57)
\oplus({\bf 13,50})(-74)
\oplus({\bf 13,64})(-74)
\oplus({\bf 1,\overline{60}})(-91)$\\
%
${\bf \overline{1779084}}$&=&
$({\bf 273273,1})(-28)
\oplus({\bf \overline{41405},\overline{4}})(-11)
\oplus({\bf \overline{104104},\overline{4}})(-11)
\oplus({\bf \overline{17745},\overline{10}})(6)
\oplus({\bf \overline{17745},6})(6)
\oplus({\bf \overline{18018},\overline{10}})(6)
\oplus({\bf \overline{13013},6})(6)
\oplus({\bf \overline{4095},20''})(23)
\oplus({\bf \overline{4095},20})(23)
\oplus({\bf \overline{2366},20})(23)
\oplus({\bf \overline{2366},4})(23)
\oplus({\bf \overline{3003},20})(23)
\oplus({\bf \overline{455},\overline{45}})(40)
\oplus({\bf \overline{728},\overline{45}})(40)
\oplus({\bf \overline{728},20'})(40)
\oplus({\bf \overline{728},15})(40)
\oplus({\bf \overline{286},20'})(40)
\oplus({\bf \overline{91},\overline{60}})(57)
\oplus({\bf \overline{91},\overline{36}})(57)
\oplus({\bf \overline{78},\overline{60}})(57)
\oplus({\bf \overline{78},\overline{20}})(57)
\oplus({\bf \overline{13},50})(74)
\oplus({\bf \overline{13},64})(74)
\oplus({\bf 1,60})(91)$\\
%
${\bf 1790712}$&=&
$({\bf \overline{6930},1})(-52)
\oplus({\bf 25025,\overline{4}})(-35)
\oplus({\bf 1001,\overline{4}})(-35)
\oplus({\bf 61425,6})(-18)
\oplus({\bf 3640,\overline{10}})(-18)
\oplus({\bf 3640,6})(-18)
\oplus({\bf 78,\overline{10}})(-18)
\oplus({\bf 108108,4})(-1)
\oplus({\bf 9009,20})(-1)
\oplus({\bf 9009,4})(-1)
\oplus({\bf 286,20''})(-1)
\oplus({\bf 286,20})(-1)
\oplus({\bf 140140,1})(16)
\oplus({\bf 16016,15})(16)
\oplus({\bf 16016,1})(16)
\oplus({\bf 715,\overline{45}})(16)
\oplus({\bf 715,15})(16)
\oplus({\bf 21021,\overline{4}})(33)
\oplus({\bf 1287,\overline{36}})(33)
\oplus({\bf 1287,\overline{4}})(33)
\oplus({\bf 1716,\overline{10}})(50)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf 6930,1})(52)
\oplus({\bf \overline{25025},4})(35)
\oplus({\bf \overline{1001},4})(35)
\oplus({\bf \overline{61425},6})(18)
\oplus({\bf \overline{3640},10})(18)
\oplus({\bf \overline{3640},6})(18)
\oplus({\bf \overline{78},10})(18)
\oplus({\bf \overline{108108},\overline{4}})(1)
\oplus({\bf \overline{9009},\overline{20}})(1)
\oplus({\bf \overline{9009},\overline{4}})(1)
\oplus({\bf \overline{286},\overline{20''}})(1)
\oplus({\bf \overline{286},\overline{20}})(1)
\oplus({\bf \overline{140140},1})(-16)
\oplus({\bf \overline{16016},15})(-16)
\oplus({\bf \overline{16016},1})(-16)
\oplus({\bf \overline{715},45})(-16)
\oplus({\bf \overline{715},15})(-16)
\oplus({\bf \overline{21021},4})(-33)
\oplus({\bf \overline{1287},36})(-33)
\oplus({\bf \overline{1287},4})(-33)
\oplus({\bf \overline{1716},10})(-50)$\\
%
${\bf 1844976}$&=&
$({\bf \overline{321776},1})(28)
\oplus({\bf 61880,4})(11)
\oplus({\bf 85176,4})(11)
\oplus({\bf 6188,10})(-6)
\oplus({\bf 17472,10})(-6)
\oplus({\bf 17472,6})(-6)
\oplus({\bf 17745,10})(-6)
\oplus({\bf 1820,\overline{20''}})(-23)
\oplus({\bf 1820,\overline{20}})(-23)
\oplus({\bf 4095,\overline{20''}})(-23)
\oplus({\bf 4095,\overline{20}})(-23)
\oplus({\bf 2366,\overline{20''}})(-23)
\oplus({\bf 455,35})(-40)
\oplus({\bf 455,45})(-40)
\oplus({\bf 455,20'})(-40)
\oplus({\bf 728,35})(-40)
\oplus({\bf 728,45})(-40)
\oplus({\bf 91,56})(-57)
\oplus({\bf 91,84'})(-57)
\oplus({\bf 91,60})(-57)
\oplus({\bf 78,84'})(-57)
\oplus({\bf 13,140''})(-74)
\oplus({\bf 13,126})(-74)
\oplus({\bf 1,\overline{224}})(-91)$\\
%
${\bf \overline{1844976}}$&=&
$({\bf 321776,1})(-28)
\oplus({\bf \overline{61880},\overline{4}})(-11)
\oplus({\bf \overline{85176},\overline{4}})(-11)
\oplus({\bf \overline{6188},\overline{10}})(6)
\oplus({\bf \overline{17472},\overline{10}})(6)
\oplus({\bf \overline{17472},6})(6)
\oplus({\bf \overline{17745},\overline{10}})(6)
\oplus({\bf \overline{1820},20''})(23)
\oplus({\bf \overline{1820},20})(23)
\oplus({\bf \overline{4095},20''})(23)
\oplus({\bf \overline{4095},20})(23)
\oplus({\bf \overline{2366},20''})(23)
\oplus({\bf \overline{455},\overline{35}})(40)
\oplus({\bf \overline{455},\overline{45}})(40)
\oplus({\bf \overline{455},20'})(40)
\oplus({\bf \overline{728},\overline{35}})(40)
\oplus({\bf \overline{728},\overline{45}})(40)
\oplus({\bf \overline{91},\overline{56}})(57)
\oplus({\bf \overline{91},\overline{84'}})(57)
\oplus({\bf \overline{91},\overline{60}})(57)
\oplus({\bf \overline{78},\overline{84'}})(57)
\oplus({\bf \overline{13},\overline{140''}})(74)
\oplus({\bf \overline{13},\overline{126}})(74)
\oplus({\bf 1,224})(91)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{12}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A16_A11-A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A16_A11-A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 17}$&=&
$({\bf 12,1})(5)
\oplus({\bf 1,5})(-12)$\\
%
${\bf \overline{17}}$&=&
$({\bf \overline{12},1})(-5)
\oplus({\bf 1,\overline{5}})(12)$\\
%
${\bf 136}$&=&
$({\bf 66,1})(10)
\oplus({\bf 12,5})(-7)
\oplus({\bf 1,10})(-24)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{66},1})(-10)
\oplus({\bf \overline{12},\overline{5}})(7)
\oplus({\bf 1,\overline{10}})(24)$\\
%
${\bf 153}$&=&
$({\bf 78,1})(10)
\oplus({\bf 12,5})(-7)
\oplus({\bf 1,15})(-24)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{78},1})(-10)
\oplus({\bf \overline{12},\overline{5}})(7)
\oplus({\bf 1,\overline{15}})(24)$\\
%
${\bf 288}$&=&
$({\bf 12,\overline{5}})(17)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{12},5})(-17)$\\
%
${\bf 680}$&=&
$({\bf 220,1})(15)
\oplus({\bf 66,5})(-2)
\oplus({\bf 12,10})(-19)
\oplus({\bf 1,\overline{10}})(-36)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{220},1})(-15)
\oplus({\bf \overline{66},\overline{5}})(2)
\oplus({\bf \overline{12},\overline{10}})(19)
\oplus({\bf 1,10})(36)$\\
%
${\bf 969}$&=&
$({\bf 364,1})(15)
\oplus({\bf 78,5})(-2)
\oplus({\bf 12,15})(-19)
\oplus({\bf 1,\overline{35}})(-36)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{364},1})(-15)
\oplus({\bf \overline{78},\overline{5}})(2)
\oplus({\bf \overline{12},\overline{15}})(19)
\oplus({\bf 1,35})(36)$\\
%
${\bf 1632}$&=&
$({\bf 572,1})(15)
\oplus({\bf 78,5})(-2)
\oplus({\bf 66,5})(-2)
\oplus({\bf 12,15})(-19)
\oplus({\bf 12,10})(-19)
\oplus({\bf 1,\overline{40}})(-36)$\\
%
${\bf \overline{1632}}$&=&
$({\bf \overline{572},1})(-15)
\oplus({\bf \overline{78},\overline{5}})(2)
\oplus({\bf \overline{66},\overline{5}})(2)
\oplus({\bf \overline{12},\overline{15}})(19)
\oplus({\bf \overline{12},\overline{10}})(19)
\oplus({\bf 1,40})(36)$\\
%
${\bf 2295}$&=&
$({\bf \overline{12},10})(-29)
\oplus({\bf 143,5})(-12)
\oplus({\bf 1,45})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 780,1})(5)
\oplus({\bf 12,24})(5)
\oplus({\bf 12,1})(5)
\oplus({\bf 66,\overline{5}})(22)$\\
%
${\bf \overline{2295}}$&=&
$({\bf 12,\overline{10}})(29)
\oplus({\bf 143,\overline{5}})(12)
\oplus({\bf 1,\overline{45}})(12)
\oplus({\bf 1,\overline{5}})(12)
\oplus({\bf \overline{780},1})(-5)
\oplus({\bf \overline{12},24})(-5)
\oplus({\bf \overline{12},1})(-5)
\oplus({\bf \overline{66},5})(-22)$\\
%
${\bf 2380}$&=&
$({\bf 495,1})(20)
\oplus({\bf 220,5})(3)
\oplus({\bf 66,10})(-14)
\oplus({\bf 12,\overline{10}})(-31)
\oplus({\bf 1,\overline{5}})(-48)$\\
%
${\bf \overline{2380}}$&=&
$({\bf \overline{495},1})(-20)
\oplus({\bf \overline{220},\overline{5}})(-3)
\oplus({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{12},10})(31)
\oplus({\bf 1,5})(48)$\\
%
${\bf 2584}$&=&
$({\bf 78,\overline{5}})(22)
\oplus({\bf 924,1})(5)
\oplus({\bf 12,24})(5)
\oplus({\bf 12,1})(5)
\oplus({\bf 143,5})(-12)
\oplus({\bf 1,70})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf \overline{12},15})(-29)$\\
%
${\bf \overline{2584}}$&=&
$({\bf \overline{78},5})(-22)
\oplus({\bf \overline{924},1})(-5)
\oplus({\bf \overline{12},24})(-5)
\oplus({\bf \overline{12},1})(-5)
\oplus({\bf 143,\overline{5}})(12)
\oplus({\bf 1,\overline{70}})(12)
\oplus({\bf 1,\overline{5}})(12)
\oplus({\bf 12,\overline{15}})(29)$\\
%
${\bf 4845}$&=&
$({\bf 1365,1})(20)
\oplus({\bf 364,5})(3)
\oplus({\bf 78,15})(-14)
\oplus({\bf 12,\overline{35}})(-31)
\oplus({\bf 1,\overline{70'}})(-48)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{1365},1})(-20)
\oplus({\bf \overline{364},\overline{5}})(-3)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{12},35})(31)
\oplus({\bf 1,70'})(48)$\\
%
${\bf 6188}$&=&
$({\bf 792,1})(25)
\oplus({\bf 495,5})(8)
\oplus({\bf 220,10})(-9)
\oplus({\bf 66,\overline{10}})(-26)
\oplus({\bf 12,\overline{5}})(-43)
\oplus({\bf 1,1})(-60)$\\
%
${\bf \overline{6188}}$&=&
$({\bf \overline{792},1})(-25)
\oplus({\bf \overline{495},\overline{5}})(-8)
\oplus({\bf \overline{220},\overline{10}})(9)
\oplus({\bf \overline{66},10})(26)
\oplus({\bf \overline{12},5})(43)
\oplus({\bf 1,1})(60)$\\
%
${\bf 6936}$&=&
$({\bf 1716,1})(20)
\oplus({\bf 572,5})(3)
\oplus({\bf 78,15})(-14)
\oplus({\bf 66,10})(-14)
\oplus({\bf 12,\overline{40}})(-31)
\oplus({\bf 1,\overline{50}})(-48)$\\
%
${\bf \overline{6936}}$&=&
$({\bf \overline{1716},1})(-20)
\oplus({\bf \overline{572},\overline{5}})(-3)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{12},40})(31)
\oplus({\bf 1,50})(48)$\\
%
${\bf 9180}$&=&
$({\bf 2145,1})(20)
\oplus({\bf 572,5})(3)
\oplus({\bf 220,5})(3)
\oplus({\bf 78,10})(-14)
\oplus({\bf 66,15})(-14)
\oplus({\bf 66,10})(-14)
\oplus({\bf 12,\overline{40}})(-31)
\oplus({\bf 12,\overline{10}})(-31)
\oplus({\bf 1,\overline{45}})(-48)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{2145},1})(-20)
\oplus({\bf \overline{572},\overline{5}})(-3)
\oplus({\bf \overline{220},\overline{5}})(-3)
\oplus({\bf \overline{78},\overline{10}})(14)
\oplus({\bf \overline{66},\overline{15}})(14)
\oplus({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{12},40})(31)
\oplus({\bf \overline{12},10})(31)
\oplus({\bf 1,45})(48)$\\
%
${\bf 11424}$&=&
$({\bf \overline{12},\overline{10}})(-41)
\oplus({\bf 143,10})(-24)
\oplus({\bf 1,40})(-24)
\oplus({\bf 1,10})(-24)
\oplus({\bf 780,5})(-7)
\oplus({\bf 12,45})(-7)
\oplus({\bf 12,5})(-7)
\oplus({\bf 2574,1})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 66,1})(10)
\oplus({\bf 220,\overline{5}})(27)$\\
%
${\bf \overline{11424}}$&=&
$({\bf 12,10})(41)
\oplus({\bf 143,\overline{10}})(24)
\oplus({\bf 1,\overline{40}})(24)
\oplus({\bf 1,\overline{10}})(24)
\oplus({\bf \overline{780},\overline{5}})(7)
\oplus({\bf \overline{12},\overline{45}})(7)
\oplus({\bf \overline{12},\overline{5}})(7)
\oplus({\bf \overline{2574},1})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{66},1})(-10)
\oplus({\bf \overline{220},5})(-27)$\\
%
${\bf 11628}$&=&
$({\bf 3003,1})(20)
\oplus({\bf 364,5})(3)
\oplus({\bf 572,5})(3)
\oplus({\bf 78,15})(-14)
\oplus({\bf 78,10})(-14)
\oplus({\bf 66,15})(-14)
\oplus({\bf 12,\overline{35}})(-31)
\oplus({\bf 12,\overline{40}})(-31)
\oplus({\bf 1,\overline{105}})(-48)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{3003},1})(-20)
\oplus({\bf \overline{364},\overline{5}})(-3)
\oplus({\bf \overline{572},\overline{5}})(-3)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{10}})(14)
\oplus({\bf \overline{66},\overline{15}})(14)
\oplus({\bf \overline{12},35})(31)
\oplus({\bf \overline{12},40})(31)
\oplus({\bf 1,105})(48)$\\
%
${\bf 12376}$&=&
$({\bf 924',1})(30)
\oplus({\bf 792,5})(13)
\oplus({\bf 495,10})(-4)
\oplus({\bf 220,\overline{10}})(-21)
\oplus({\bf 66,\overline{5}})(-38)
\oplus({\bf 12,1})(-55)$\\
%
${\bf \overline{12376}}$&=&
$({\bf 924',1})(-30)
\oplus({\bf \overline{792},\overline{5}})(-13)
\oplus({\bf \overline{495},\overline{10}})(4)
\oplus({\bf \overline{220},10})(21)
\oplus({\bf \overline{66},5})(38)
\oplus({\bf \overline{12},1})(55)$\\
%
${\bf 16320}$&=&
$({\bf 364,\overline{5}})(27)
\oplus({\bf 4290,1})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 78,1})(10)
\oplus({\bf 924,5})(-7)
\oplus({\bf 12,70})(-7)
\oplus({\bf 12,5})(-7)
\oplus({\bf 143,15})(-24)
\oplus({\bf 1,160})(-24)
\oplus({\bf 1,15})(-24)
\oplus({\bf \overline{12},\overline{35}})(-41)$\\
%
${\bf \overline{16320}}$&=&
$({\bf \overline{364},5})(-27)
\oplus({\bf \overline{4290},1})(-10)
\oplus({\bf \overline{78},24})(-10)
\oplus({\bf \overline{78},1})(-10)
\oplus({\bf \overline{924},\overline{5}})(7)
\oplus({\bf \overline{12},\overline{70}})(7)
\oplus({\bf \overline{12},\overline{5}})(7)
\oplus({\bf 143,\overline{15}})(24)
\oplus({\bf 1,\overline{160}})(24)
\oplus({\bf 1,\overline{15}})(24)
\oplus({\bf 12,35})(41)$\\
%
${\bf 18207}$&=&
$({\bf 66,\overline{10}})(34)
\oplus({\bf 780,\overline{5}})(17)
\oplus({\bf 12,\overline{45}})(17)
\oplus({\bf 12,\overline{5}})(17)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,24})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{780},5})(-17)
\oplus({\bf \overline{12},45})(-17)
\oplus({\bf \overline{12},5})(-17)
\oplus({\bf \overline{66},10})(-34)$\\
%
${\bf 19448}$&=&
$({\bf \overline{792},1})(35)
\oplus({\bf 924',5})(18)
\oplus({\bf 792,10})(1)
\oplus({\bf 495,\overline{10}})(-16)
\oplus({\bf 220,\overline{5}})(-33)
\oplus({\bf 66,1})(-50)$\\
%
${\bf \overline{19448}}$&=&
$({\bf 792,1})(-35)
\oplus({\bf 924',\overline{5}})(-18)
\oplus({\bf \overline{792},\overline{10}})(-1)
\oplus({\bf \overline{495},10})(16)
\oplus({\bf \overline{220},5})(33)
\oplus({\bf \overline{66},1})(50)$\\
%
${\bf 20349}$&=&
$({\bf 4368,1})(25)
\oplus({\bf 1365,5})(8)
\oplus({\bf 364,15})(-9)
\oplus({\bf 78,\overline{35}})(-26)
\oplus({\bf 12,\overline{70'}})(-43)
\oplus({\bf 1,126'})(-60)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{4368},1})(-25)
\oplus({\bf \overline{1365},\overline{5}})(-8)
\oplus({\bf \overline{364},\overline{15}})(9)
\oplus({\bf \overline{78},35})(26)
\oplus({\bf \overline{12},70'})(43)
\oplus({\bf 1,\overline{126'}})(60)$\\
%
${\bf 20520}$&=&
$({\bf 78,\overline{10}})(34)
\oplus({\bf 924,\overline{5}})(17)
\oplus({\bf 12,\overline{45}})(17)
\oplus({\bf 12,\overline{5}})(17)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,24})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{780},5})(-17)
\oplus({\bf \overline{12},70})(-17)
\oplus({\bf \overline{12},5})(-17)
\oplus({\bf \overline{66},15})(-34)$\\
%
${\bf \overline{20520}}$&=&
$({\bf \overline{78},10})(-34)
\oplus({\bf \overline{924},5})(-17)
\oplus({\bf \overline{12},45})(-17)
\oplus({\bf \overline{12},5})(-17)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,24})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 780,\overline{5}})(17)
\oplus({\bf 12,\overline{70}})(17)
\oplus({\bf 12,\overline{5}})(17)
\oplus({\bf 66,\overline{15}})(34)$\\
%
${\bf 23120}$&=&
$({\bf 78,\overline{15}})(34)
\oplus({\bf 924,\overline{5}})(17)
\oplus({\bf 12,\overline{70}})(17)
\oplus({\bf 12,\overline{5}})(17)
\oplus({\bf 5940,1})(0)
\oplus({\bf 143,24})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{924},5})(-17)
\oplus({\bf \overline{12},70})(-17)
\oplus({\bf \overline{12},5})(-17)
\oplus({\bf \overline{78},15})(-34)$\\
%
${\bf 24310}$&=&
$({\bf \overline{495},1})(40)
\oplus({\bf \overline{792},5})(23)
\oplus({\bf 924',10})(6)
\oplus({\bf 792,\overline{10}})(-11)
\oplus({\bf 495,\overline{5}})(-28)
\oplus({\bf 220,1})(-45)$\\
%
${\bf \overline{24310}}$&=&
$({\bf 495,1})(-40)
\oplus({\bf 792,\overline{5}})(-23)
\oplus({\bf 924',\overline{10}})(-6)
\oplus({\bf \overline{792},10})(11)
\oplus({\bf \overline{495},5})(28)
\oplus({\bf \overline{220},1})(45)$\\
%
${\bf 27455}$&=&
$({\bf 572,\overline{5}})(27)
\oplus({\bf 6720,1})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 78,1})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 66,1})(10)
\oplus({\bf 924,5})(-7)
\oplus({\bf 780,5})(-7)
\oplus({\bf 12,70})(-7)
\oplus({\bf 12,45})(-7)
\oplus2({\bf 12,5})(-7)
\oplus({\bf 143,15})(-24)
\oplus({\bf 143,10})(-24)
\oplus({\bf 1,175})(-24)
\oplus({\bf 1,15})(-24)
\oplus({\bf 1,10})(-24)
\oplus({\bf \overline{12},\overline{40}})(-41)$\\
%
${\bf \overline{27455}}$&=&
$({\bf \overline{572},5})(-27)
\oplus({\bf \overline{6720},1})(-10)
\oplus({\bf \overline{78},24})(-10)
\oplus({\bf \overline{78},1})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{66},1})(-10)
\oplus({\bf \overline{924},\overline{5}})(7)
\oplus({\bf \overline{780},\overline{5}})(7)
\oplus({\bf \overline{12},\overline{70}})(7)
\oplus({\bf \overline{12},\overline{45}})(7)
\oplus2({\bf \overline{12},\overline{5}})(7)
\oplus({\bf 143,\overline{15}})(24)
\oplus({\bf 143,\overline{10}})(24)
\oplus({\bf 1,\overline{175}})(24)
\oplus({\bf 1,\overline{15}})(24)
\oplus({\bf 1,\overline{10}})(24)
\oplus({\bf 12,40})(41)$\\
%
${\bf 34272}$&=&
$({\bf 5148,1})(25)
\oplus({\bf 2145,5})(8)
\oplus({\bf 495,5})(8)
\oplus({\bf 572,10})(-9)
\oplus({\bf 220,15})(-9)
\oplus({\bf 220,10})(-9)
\oplus({\bf 78,\overline{10}})(-26)
\oplus({\bf 66,\overline{40}})(-26)
\oplus({\bf 66,\overline{10}})(-26)
\oplus({\bf 12,\overline{45}})(-43)
\oplus({\bf 12,\overline{5}})(-43)
\oplus({\bf 1,24})(-60)$\\
%
${\bf \overline{34272}}$&=&
$({\bf \overline{5148},1})(-25)
\oplus({\bf \overline{2145},\overline{5}})(-8)
\oplus({\bf \overline{495},\overline{5}})(-8)
\oplus({\bf \overline{572},\overline{10}})(9)
\oplus({\bf \overline{220},\overline{15}})(9)
\oplus({\bf \overline{220},\overline{10}})(9)
\oplus({\bf \overline{78},10})(26)
\oplus({\bf \overline{66},40})(26)
\oplus({\bf \overline{66},10})(26)
\oplus({\bf \overline{12},45})(43)
\oplus({\bf \overline{12},5})(43)
\oplus({\bf 1,24})(60)$\\
%
${\bf 39780}$&=&
$({\bf \overline{12},\overline{5}})(-53)
\oplus({\bf 143,\overline{10}})(-36)
\oplus({\bf 1,\overline{15}})(-36)
\oplus({\bf 1,\overline{10}})(-36)
\oplus({\bf 780,10})(-19)
\oplus({\bf 12,40})(-19)
\oplus({\bf 12,10})(-19)
\oplus({\bf 2574,5})(-2)
\oplus({\bf 66,45})(-2)
\oplus({\bf 66,5})(-2)
\oplus({\bf 5720,1})(15)
\oplus({\bf 220,24})(15)
\oplus({\bf 220,1})(15)
\oplus({\bf 495,\overline{5}})(32)$\\
%
${\bf \overline{39780}}$&=&
$({\bf 12,5})(53)
\oplus({\bf 143,10})(36)
\oplus({\bf 1,15})(36)
\oplus({\bf 1,10})(36)
\oplus({\bf \overline{780},\overline{10}})(19)
\oplus({\bf \overline{12},\overline{40}})(19)
\oplus({\bf \overline{12},\overline{10}})(19)
\oplus({\bf \overline{2574},\overline{5}})(2)
\oplus({\bf \overline{66},\overline{45}})(2)
\oplus({\bf \overline{66},\overline{5}})(2)
\oplus({\bf \overline{5720},1})(-15)
\oplus({\bf \overline{220},24})(-15)
\oplus({\bf \overline{220},1})(-15)
\oplus({\bf \overline{495},5})(-32)$\\
%
${\bf 52020}$&=&
$({\bf 8580',1})(25)
\oplus({\bf 1716,5})(8)
\oplus({\bf 2145,5})(8)
\oplus({\bf 572,15})(-9)
\oplus({\bf 572,10})(-9)
\oplus({\bf 220,10})(-9)
\oplus({\bf 78,\overline{40}})(-26)
\oplus({\bf 66,\overline{40}})(-26)
\oplus({\bf 66,\overline{10}})(-26)
\oplus({\bf 12,\overline{50}})(-43)
\oplus({\bf 12,\overline{45}})(-43)
\oplus({\bf 1,75})(-60)$\\
%
${\bf \overline{52020}}$&=&
$({\bf \overline{8580'},1})(-25)
\oplus({\bf \overline{1716},\overline{5}})(-8)
\oplus({\bf \overline{2145},\overline{5}})(-8)
\oplus({\bf \overline{572},\overline{15}})(9)
\oplus({\bf \overline{572},\overline{10}})(9)
\oplus({\bf \overline{220},\overline{10}})(9)
\oplus({\bf \overline{78},40})(26)
\oplus({\bf \overline{66},40})(26)
\oplus({\bf \overline{66},10})(26)
\oplus({\bf \overline{12},50})(43)
\oplus({\bf \overline{12},45})(43)
\oplus({\bf 1,75})(60)$\\
%
${\bf 62016}$&=&
$({\bf 12012'',1})(25)
\oplus({\bf 1365,5})(8)
\oplus({\bf 3003,5})(8)
\oplus({\bf 364,15})(-9)
\oplus({\bf 364,10})(-9)
\oplus({\bf 572,15})(-9)
\oplus({\bf 78,\overline{35}})(-26)
\oplus({\bf 78,\overline{40}})(-26)
\oplus({\bf 66,\overline{35}})(-26)
\oplus({\bf 12,\overline{70'}})(-43)
\oplus({\bf 12,\overline{105}})(-43)
\oplus({\bf 1,224})(-60)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{12012''},1})(-25)
\oplus({\bf \overline{1365},\overline{5}})(-8)
\oplus({\bf \overline{3003},\overline{5}})(-8)
\oplus({\bf \overline{364},\overline{15}})(9)
\oplus({\bf \overline{364},\overline{10}})(9)
\oplus({\bf \overline{572},\overline{15}})(9)
\oplus({\bf \overline{78},35})(26)
\oplus({\bf \overline{78},40})(26)
\oplus({\bf \overline{66},35})(26)
\oplus({\bf \overline{12},70'})(43)
\oplus({\bf \overline{12},105})(43)
\oplus({\bf 1,\overline{224}})(60)$\\
%
${\bf 65892}$&=&
$({\bf 12012',1})(25)
\oplus({\bf 3003,5})(8)
\oplus({\bf 1716,5})(8)
\oplus({\bf 364,15})(-9)
\oplus({\bf 572,15})(-9)
\oplus({\bf 572,10})(-9)
\oplus({\bf 78,\overline{35}})(-26)
\oplus({\bf 78,\overline{40}})(-26)
\oplus({\bf 66,\overline{40}})(-26)
\oplus({\bf 12,\overline{105}})(-43)
\oplus({\bf 12,\overline{50}})(-43)
\oplus({\bf 1,175'})(-60)$\\
%
${\bf \overline{65892}}$&=&
$({\bf \overline{12012'},1})(-25)
\oplus({\bf \overline{3003},\overline{5}})(-8)
\oplus({\bf \overline{1716},\overline{5}})(-8)
\oplus({\bf \overline{364},\overline{15}})(9)
\oplus({\bf \overline{572},\overline{15}})(9)
\oplus({\bf \overline{572},\overline{10}})(9)
\oplus({\bf \overline{78},35})(26)
\oplus({\bf \overline{78},40})(26)
\oplus({\bf \overline{66},40})(26)
\oplus({\bf \overline{12},105})(43)
\oplus({\bf \overline{12},50})(43)
\oplus({\bf 1,\overline{175'}})(60)$\\
%
${\bf 69768}$&=&
$({\bf 12012,1})(25)
\oplus({\bf 3003,5})(8)
\oplus({\bf 2145,5})(8)
\oplus({\bf 364,10})(-9)
\oplus({\bf 572,15})(-9)
\oplus({\bf 572,10})(-9)
\oplus({\bf 220,15})(-9)
\oplus({\bf 78,\overline{40}})(-26)
\oplus({\bf 78,\overline{10}})(-26)
\oplus({\bf 66,\overline{35}})(-26)
\oplus({\bf 66,\overline{40}})(-26)
\oplus({\bf 12,\overline{105}})(-43)
\oplus({\bf 12,\overline{45}})(-43)
\oplus({\bf 1,126})(-60)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{12012},1})(-25)
\oplus({\bf \overline{3003},\overline{5}})(-8)
\oplus({\bf \overline{2145},\overline{5}})(-8)
\oplus({\bf \overline{364},\overline{10}})(9)
\oplus({\bf \overline{572},\overline{15}})(9)
\oplus({\bf \overline{572},\overline{10}})(9)
\oplus({\bf \overline{220},\overline{15}})(9)
\oplus({\bf \overline{78},40})(26)
\oplus({\bf \overline{78},10})(26)
\oplus({\bf \overline{66},35})(26)
\oplus({\bf \overline{66},40})(26)
\oplus({\bf \overline{12},105})(43)
\oplus({\bf \overline{12},45})(43)
\oplus({\bf 1,\overline{126}})(60)$\\
%
${\bf 74613}$&=&
$({\bf 12376,1})(30)
\oplus({\bf 4368,5})(13)
\oplus({\bf 1365,15})(-4)
\oplus({\bf 364,\overline{35}})(-21)
\oplus({\bf 78,\overline{70'}})(-38)
\oplus({\bf 12,126'})(-55)
\oplus({\bf 1,210'})(-72)$\\
%
${\bf \overline{74613}}$&=&
$({\bf \overline{12376},1})(-30)
\oplus({\bf \overline{4368},\overline{5}})(-13)
\oplus({\bf \overline{1365},\overline{15}})(4)
\oplus({\bf \overline{364},35})(21)
\oplus({\bf \overline{78},70'})(38)
\oplus({\bf \overline{12},\overline{126'}})(55)
\oplus({\bf 1,\overline{210'}})(72)$\\
%
${\bf 81396}$&=&
$({\bf 1365,\overline{5}})(32)
\oplus({\bf 16016,1})(15)
\oplus({\bf 364,24})(15)
\oplus({\bf 364,1})(15)
\oplus({\bf 4290,5})(-2)
\oplus({\bf 78,70})(-2)
\oplus({\bf 78,5})(-2)
\oplus({\bf 924,15})(-19)
\oplus({\bf 12,160})(-19)
\oplus({\bf 12,15})(-19)
\oplus({\bf 143,\overline{35}})(-36)
\oplus({\bf 1,\overline{315'}})(-36)
\oplus({\bf 1,\overline{35}})(-36)
\oplus({\bf \overline{12},\overline{70'}})(-53)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{1365},5})(-32)
\oplus({\bf \overline{16016},1})(-15)
\oplus({\bf \overline{364},24})(-15)
\oplus({\bf \overline{364},1})(-15)
\oplus({\bf \overline{4290},\overline{5}})(2)
\oplus({\bf \overline{78},\overline{70}})(2)
\oplus({\bf \overline{78},\overline{5}})(2)
\oplus({\bf \overline{924},\overline{15}})(19)
\oplus({\bf \overline{12},\overline{160}})(19)
\oplus({\bf \overline{12},\overline{15}})(19)
\oplus({\bf 143,35})(36)
\oplus({\bf 1,315'})(36)
\oplus({\bf 1,35})(36)
\oplus({\bf 12,70'})(53)$\\
%
${\bf 90168}$&=&
$({\bf \overline{66},\overline{10}})(-46)
\oplus({\bf \overline{780},10})(-29)
\oplus({\bf \overline{12},40})(-29)
\oplus({\bf \overline{12},10})(-29)
\oplus({\bf 4212,5})(-12)
\oplus({\bf 143,45})(-12)
\oplus({\bf 143,5})(-12)
\oplus({\bf 1,50})(-12)
\oplus({\bf 1,45})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 13728,1})(5)
\oplus({\bf 780,24})(5)
\oplus({\bf 780,1})(5)
\oplus({\bf 12,75})(5)
\oplus({\bf 12,24})(5)
\oplus({\bf 12,1})(5)
\oplus({\bf 2574,\overline{5}})(22)
\oplus({\bf 66,\overline{45}})(22)
\oplus({\bf 66,\overline{5}})(22)
\oplus({\bf 220,\overline{10}})(39)$\\
%
${\bf \overline{90168}}$&=&
$({\bf 66,10})(46)
\oplus({\bf 780,\overline{10}})(29)
\oplus({\bf 12,\overline{40}})(29)
\oplus({\bf 12,\overline{10}})(29)
\oplus({\bf 4212,\overline{5}})(12)
\oplus({\bf 143,\overline{45}})(12)
\oplus({\bf 143,\overline{5}})(12)
\oplus({\bf 1,\overline{50}})(12)
\oplus({\bf 1,\overline{45}})(12)
\oplus({\bf 1,\overline{5}})(12)
\oplus({\bf \overline{13728},1})(-5)
\oplus({\bf \overline{780},24})(-5)
\oplus({\bf \overline{780},1})(-5)
\oplus({\bf \overline{12},75})(-5)
\oplus({\bf \overline{12},24})(-5)
\oplus({\bf \overline{12},1})(-5)
\oplus({\bf \overline{2574},5})(-22)
\oplus({\bf \overline{66},45})(-22)
\oplus({\bf \overline{66},5})(-22)
\oplus({\bf \overline{220},10})(-39)$\\
%
${\bf 92820}$&=&
$({\bf 8580,1})(30)
\oplus({\bf 5148,5})(13)
\oplus({\bf 792,5})(13)
\oplus({\bf 2145,10})(-4)
\oplus({\bf 495,15})(-4)
\oplus({\bf 495,10})(-4)
\oplus({\bf 572,\overline{10}})(-21)
\oplus({\bf 220,\overline{40}})(-21)
\oplus({\bf 220,\overline{10}})(-21)
\oplus({\bf 78,\overline{5}})(-38)
\oplus({\bf 66,\overline{45}})(-38)
\oplus({\bf 66,\overline{5}})(-38)
\oplus({\bf 12,24})(-55)
\oplus({\bf 12,1})(-55)
\oplus({\bf 1,5})(-72)$\\
%
${\bf \overline{92820}}$&=&
$({\bf \overline{8580},1})(-30)
\oplus({\bf \overline{5148},\overline{5}})(-13)
\oplus({\bf \overline{792},\overline{5}})(-13)
\oplus({\bf \overline{2145},\overline{10}})(4)
\oplus({\bf \overline{495},\overline{15}})(4)
\oplus({\bf \overline{495},\overline{10}})(4)
\oplus({\bf \overline{572},10})(21)
\oplus({\bf \overline{220},40})(21)
\oplus({\bf \overline{220},10})(21)
\oplus({\bf \overline{78},5})(38)
\oplus({\bf \overline{66},45})(38)
\oplus({\bf \overline{66},5})(38)
\oplus({\bf \overline{12},24})(55)
\oplus({\bf \overline{12},1})(55)
\oplus({\bf 1,\overline{5}})(72)$\\
%
${\bf 101745}$&=&
$({\bf \overline{78},\overline{10}})(-46)
\oplus({\bf \overline{924},10})(-29)
\oplus({\bf \overline{12},40})(-29)
\oplus({\bf \overline{12},10})(-29)
\oplus({\bf \overline{5005},5})(-12)
\oplus({\bf 143,45})(-12)
\oplus({\bf 143,5})(-12)
\oplus({\bf 1,105})(-12)
\oplus({\bf 1,45})(-12)
\oplus({\bf 16380,1})(5)
\oplus({\bf 780,24})(5)
\oplus({\bf 780,1})(5)
\oplus({\bf 12,\overline{126}})(5)
\oplus({\bf 12,24})(5)
\oplus({\bf 2574,\overline{5}})(22)
\oplus({\bf 66,\overline{70}})(22)
\oplus({\bf 66,\overline{5}})(22)
\oplus({\bf 220,\overline{15}})(39)$\\
%
${\bf \overline{101745}}$&=&
$({\bf 78,10})(46)
\oplus({\bf 924,\overline{10}})(29)
\oplus({\bf 12,\overline{40}})(29)
\oplus({\bf 12,\overline{10}})(29)
\oplus({\bf 5005,\overline{5}})(12)
\oplus({\bf 143,\overline{45}})(12)
\oplus({\bf 143,\overline{5}})(12)
\oplus({\bf 1,\overline{105}})(12)
\oplus({\bf 1,\overline{45}})(12)
\oplus({\bf \overline{16380},1})(-5)
\oplus({\bf \overline{780},24})(-5)
\oplus({\bf \overline{780},1})(-5)
\oplus({\bf \overline{12},126})(-5)
\oplus({\bf \overline{12},24})(-5)
\oplus({\bf \overline{2574},5})(-22)
\oplus({\bf \overline{66},70})(-22)
\oplus({\bf \overline{66},5})(-22)
\oplus({\bf \overline{220},15})(-39)$\\
%
${\bf 102816}$&=&
$({\bf \overline{12},1})(-65)
\oplus({\bf 143,\overline{5}})(-48)
\oplus({\bf 1,\overline{5}})(-48)
\oplus({\bf 780,\overline{10}})(-31)
\oplus({\bf 12,\overline{15}})(-31)
\oplus({\bf 12,\overline{10}})(-31)
\oplus({\bf 2574,10})(-14)
\oplus({\bf 66,40})(-14)
\oplus({\bf 66,10})(-14)
\oplus({\bf 5720,5})(3)
\oplus({\bf 220,45})(3)
\oplus({\bf 220,5})(3)
\oplus({\bf 9009,1})(20)
\oplus({\bf 495,24})(20)
\oplus({\bf 495,1})(20)
\oplus({\bf 792,\overline{5}})(37)$\\
%
${\bf \overline{102816}}$&=&
$({\bf 12,1})(65)
\oplus({\bf 143,5})(48)
\oplus({\bf 1,5})(48)
\oplus({\bf \overline{780},10})(31)
\oplus({\bf \overline{12},15})(31)
\oplus({\bf \overline{12},10})(31)
\oplus({\bf \overline{2574},\overline{10}})(14)
\oplus({\bf \overline{66},\overline{40}})(14)
\oplus({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{5720},\overline{5}})(-3)
\oplus({\bf \overline{220},\overline{45}})(-3)
\oplus({\bf \overline{220},\overline{5}})(-3)
\oplus({\bf \overline{9009},1})(-20)
\oplus({\bf \overline{495},24})(-20)
\oplus({\bf \overline{495},1})(-20)
\oplus({\bf \overline{792},5})(-37)$\\
%
${\bf 116280}$&=&
$({\bf \overline{12},\overline{50}})(-53)
\oplus({\bf 143,\overline{40}})(-36)
\oplus({\bf 1,\overline{210}})(-36)
\oplus({\bf 1,\overline{40}})(-36)
\oplus({\bf 924,15})(-19)
\oplus({\bf 780,10})(-19)
\oplus({\bf 12,175})(-19)
\oplus({\bf 12,15})(-19)
\oplus({\bf 12,10})(-19)
\oplus({\bf 6720,5})(-2)
\oplus({\bf 78,70})(-2)
\oplus({\bf 78,5})(-2)
\oplus({\bf 66,45})(-2)
\oplus({\bf 66,5})(-2)
\oplus({\bf 20020,1})(15)
\oplus({\bf 572,24})(15)
\oplus({\bf 572,1})(15)
\oplus({\bf 1716,\overline{5}})(32)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 12,50})(53)
\oplus({\bf 143,40})(36)
\oplus({\bf 1,210})(36)
\oplus({\bf 1,40})(36)
\oplus({\bf \overline{924},\overline{15}})(19)
\oplus({\bf \overline{780},\overline{10}})(19)
\oplus({\bf \overline{12},\overline{175}})(19)
\oplus({\bf \overline{12},\overline{15}})(19)
\oplus({\bf \overline{12},\overline{10}})(19)
\oplus({\bf \overline{6720},\overline{5}})(2)
\oplus({\bf \overline{78},\overline{70}})(2)
\oplus({\bf \overline{78},\overline{5}})(2)
\oplus({\bf \overline{66},\overline{45}})(2)
\oplus({\bf \overline{66},\overline{5}})(2)
\oplus({\bf \overline{20020},1})(-15)
\oplus({\bf \overline{572},24})(-15)
\oplus({\bf \overline{572},1})(-15)
\oplus({\bf \overline{1716},5})(-32)$\\
%
${\bf 129200}$&=&
$({\bf 364,\overline{10}})(39)
\oplus({\bf 4290,\overline{5}})(22)
\oplus({\bf 78,\overline{45}})(22)
\oplus({\bf 78,\overline{5}})(22)
\oplus({\bf 23100,1})(5)
\oplus({\bf 924,24})(5)
\oplus({\bf 924,1})(5)
\oplus({\bf 12,126})(5)
\oplus({\bf 12,24})(5)
\oplus({\bf 5005,5})(-12)
\oplus({\bf 143,70})(-12)
\oplus({\bf 143,5})(-12)
\oplus({\bf 1,280'})(-12)
\oplus({\bf 1,70})(-12)
\oplus({\bf \overline{780},15})(-29)
\oplus({\bf \overline{12},160})(-29)
\oplus({\bf \overline{12},15})(-29)
\oplus({\bf \overline{66},\overline{35}})(-46)$\\
%
${\bf \overline{129200}}$&=&
$({\bf \overline{364},10})(-39)
\oplus({\bf \overline{4290},5})(-22)
\oplus({\bf \overline{78},45})(-22)
\oplus({\bf \overline{78},5})(-22)
\oplus({\bf \overline{23100},1})(-5)
\oplus({\bf \overline{924},24})(-5)
\oplus({\bf \overline{924},1})(-5)
\oplus({\bf \overline{12},\overline{126}})(-5)
\oplus({\bf \overline{12},24})(-5)
\oplus({\bf \overline{5005},\overline{5}})(12)
\oplus({\bf 143,\overline{70}})(12)
\oplus({\bf 143,\overline{5}})(12)
\oplus({\bf 1,\overline{280'}})(12)
\oplus({\bf 1,\overline{70}})(12)
\oplus({\bf 780,\overline{15}})(29)
\oplus({\bf 12,\overline{160}})(29)
\oplus({\bf 12,\overline{15}})(29)
\oplus({\bf 66,35})(46)$\\
%
${\bf 138720}$&=&
$({\bf 15730,1})(30)
\oplus({\bf 8580',5})(13)
\oplus({\bf 1716,15})(-4)
\oplus({\bf 2145,10})(-4)
\oplus({\bf 572,\overline{40}})(-21)
\oplus({\bf 220,\overline{10}})(-21)
\oplus({\bf 78,\overline{50}})(-38)
\oplus({\bf 66,\overline{45}})(-38)
\oplus({\bf 12,75})(-55)
\oplus({\bf 1,50})(-72)$\\
%
${\bf \overline{138720}}$&=&
$({\bf \overline{15730},1})(-30)
\oplus({\bf \overline{8580'},\overline{5}})(-13)
\oplus({\bf \overline{1716},\overline{15}})(4)
\oplus({\bf \overline{2145},\overline{10}})(4)
\oplus({\bf \overline{572},40})(21)
\oplus({\bf \overline{220},10})(21)
\oplus({\bf \overline{78},50})(38)
\oplus({\bf \overline{66},45})(38)
\oplus({\bf \overline{12},75})(55)
\oplus({\bf 1,\overline{50}})(72)$\\
%
${\bf 145656}$&=&
$({\bf 364,\overline{15}})(39)
\oplus({\bf 4290,\overline{5}})(22)
\oplus({\bf 78,\overline{70}})(22)
\oplus({\bf 78,\overline{5}})(22)
\oplus({\bf 27456,1})(5)
\oplus({\bf 924,24})(5)
\oplus({\bf 924,1})(5)
\oplus({\bf 12,200})(5)
\oplus({\bf 12,24})(5)
\oplus({\bf 12,1})(5)
\oplus({\bf 5940,5})(-12)
\oplus({\bf 143,70})(-12)
\oplus({\bf 143,5})(-12)
\oplus({\bf 1,450'})(-12)
\oplus({\bf 1,70})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf \overline{924},15})(-29)
\oplus({\bf \overline{12},160})(-29)
\oplus({\bf \overline{12},15})(-29)
\oplus({\bf \overline{78},\overline{35}})(-46)$\\
%
${\bf \overline{145656}}$&=&
$({\bf \overline{364},15})(-39)
\oplus({\bf \overline{4290},5})(-22)
\oplus({\bf \overline{78},70})(-22)
\oplus({\bf \overline{78},5})(-22)
\oplus({\bf \overline{27456},1})(-5)
\oplus({\bf \overline{924},24})(-5)
\oplus({\bf \overline{924},1})(-5)
\oplus({\bf \overline{12},200})(-5)
\oplus({\bf \overline{12},24})(-5)
\oplus({\bf \overline{12},1})(-5)
\oplus({\bf 5940,\overline{5}})(12)
\oplus({\bf 143,\overline{70}})(12)
\oplus({\bf 143,\overline{5}})(12)
\oplus({\bf 1,\overline{450'}})(12)
\oplus({\bf 1,\overline{70}})(12)
\oplus({\bf 1,\overline{5}})(12)
\oplus({\bf 924,\overline{15}})(29)
\oplus({\bf 12,\overline{160}})(29)
\oplus({\bf 12,\overline{15}})(29)
\oplus({\bf 78,35})(46)$\\
%
${\bf 153748}$&=&
$({\bf 2145,\overline{5}})(32)
\oplus({\bf 24948,1})(15)
\oplus({\bf 572,24})(15)
\oplus({\bf 572,1})(15)
\oplus({\bf 220,24})(15)
\oplus({\bf 220,1})(15)
\oplus({\bf 6720,5})(-2)
\oplus({\bf 78,45})(-2)
\oplus({\bf 78,5})(-2)
\oplus({\bf 2574,5})(-2)
\oplus({\bf 66,70})(-2)
\oplus({\bf 66,45})(-2)
\oplus2({\bf 66,5})(-2)
\oplus({\bf 924,10})(-19)
\oplus({\bf 780,15})(-19)
\oplus({\bf 780,10})(-19)
\oplus({\bf 12,175})(-19)
\oplus({\bf 12,15})(-19)
\oplus({\bf 12,40})(-19)
\oplus2({\bf 12,10})(-19)
\oplus({\bf 143,\overline{40}})(-36)
\oplus({\bf 143,\overline{10}})(-36)
\oplus({\bf 1,\overline{175}})(-36)
\oplus({\bf 1,\overline{40}})(-36)
\oplus({\bf 1,\overline{10}})(-36)
\oplus({\bf \overline{12},\overline{45}})(-53)$\\
%
${\bf \overline{153748}}$&=&
$({\bf \overline{2145},5})(-32)
\oplus({\bf \overline{24948},1})(-15)
\oplus({\bf \overline{572},24})(-15)
\oplus({\bf \overline{572},1})(-15)
\oplus({\bf \overline{220},24})(-15)
\oplus({\bf \overline{220},1})(-15)
\oplus({\bf \overline{6720},\overline{5}})(2)
\oplus({\bf \overline{2574},\overline{5}})(2)
\oplus({\bf \overline{78},\overline{45}})(2)
\oplus({\bf \overline{78},\overline{5}})(2)
\oplus({\bf \overline{66},\overline{70}})(2)
\oplus({\bf \overline{66},\overline{45}})(2)
\oplus2({\bf \overline{66},\overline{5}})(2)
\oplus({\bf \overline{924},\overline{10}})(19)
\oplus({\bf \overline{780},\overline{15}})(19)
\oplus({\bf \overline{780},\overline{10}})(19)
\oplus({\bf \overline{12},\overline{175}})(19)
\oplus({\bf \overline{12},\overline{40}})(19)
\oplus({\bf \overline{12},\overline{15}})(19)
\oplus2({\bf \overline{12},\overline{10}})(19)
\oplus({\bf 143,40})(36)
\oplus({\bf 143,10})(36)
\oplus({\bf 1,175})(36)
\oplus({\bf 1,40})(36)
\oplus({\bf 1,10})(36)
\oplus({\bf 12,45})(53)$\\
%
${\bf 190944}$&=&
$({\bf \overline{10296},1})(35)
\oplus({\bf 8580,5})(18)
\oplus({\bf 924',5})(18)
\oplus({\bf 5148,10})(1)
\oplus({\bf 792,15})(1)
\oplus({\bf 792,10})(1)
\oplus({\bf 2145,\overline{10}})(-16)
\oplus({\bf 495,\overline{40}})(-16)
\oplus({\bf 495,\overline{10}})(-16)
\oplus({\bf 572,\overline{5}})(-33)
\oplus({\bf 220,\overline{45}})(-33)
\oplus({\bf 220,\overline{5}})(-33)
\oplus({\bf 78,1})(-50)
\oplus({\bf 66,24})(-50)
\oplus({\bf 66,1})(-50)
\oplus({\bf 12,5})(-67)$\\
%
${\bf \overline{190944}}$&=&
$({\bf 10296,1})(-35)
\oplus({\bf \overline{8580},\overline{5}})(-18)
\oplus({\bf 924',\overline{5}})(-18)
\oplus({\bf \overline{5148},\overline{10}})(-1)
\oplus({\bf \overline{792},\overline{15}})(-1)
\oplus({\bf \overline{792},\overline{10}})(-1)
\oplus({\bf \overline{2145},10})(16)
\oplus({\bf \overline{495},40})(16)
\oplus({\bf \overline{495},10})(16)
\oplus({\bf \overline{572},5})(33)
\oplus({\bf \overline{220},45})(33)
\oplus({\bf \overline{220},5})(33)
\oplus({\bf \overline{78},1})(50)
\oplus({\bf \overline{66},24})(50)
\oplus({\bf \overline{66},1})(50)
\oplus({\bf \overline{12},\overline{5}})(67)$\\
%
${\bf 195075}$&=&
$({\bf 3003,\overline{5}})(32)
\oplus({\bf 35100,1})(15)
\oplus({\bf 364,24})(15)
\oplus({\bf 364,1})(15)
\oplus({\bf 572,24})(15)
\oplus({\bf 572,1})(15)
\oplus({\bf 4290,5})(-2)
\oplus({\bf 6720,5})(-2)
\oplus({\bf 78,70})(-2)
\oplus({\bf 78,45})(-2)
\oplus2({\bf 78,5})(-2)
\oplus({\bf 66,70})(-2)
\oplus({\bf 66,5})(-2)
\oplus({\bf 924,15})(-19)
\oplus({\bf 924,10})(-19)
\oplus({\bf 780,15})(-19)
\oplus({\bf 12,160})(-19)
\oplus({\bf 12,175})(-19)
\oplus2({\bf 12,15})(-19)
\oplus({\bf 12,10})(-19)
\oplus({\bf 143,\overline{35}})(-36)
\oplus({\bf 143,\overline{40}})(-36)
\oplus({\bf 1,\overline{450}})(-36)
\oplus({\bf 1,\overline{35}})(-36)
\oplus({\bf 1,\overline{40}})(-36)
\oplus({\bf \overline{12},\overline{105}})(-53)$\\
%
${\bf \overline{195075}}$&=&
$({\bf \overline{3003},5})(-32)
\oplus({\bf \overline{35100},1})(-15)
\oplus({\bf \overline{364},24})(-15)
\oplus({\bf \overline{364},1})(-15)
\oplus({\bf \overline{572},24})(-15)
\oplus({\bf \overline{572},1})(-15)
\oplus({\bf \overline{4290},\overline{5}})(2)
\oplus({\bf \overline{6720},\overline{5}})(2)
\oplus({\bf \overline{78},\overline{70}})(2)
\oplus({\bf \overline{78},\overline{45}})(2)
\oplus2({\bf \overline{78},\overline{5}})(2)
\oplus({\bf \overline{66},\overline{70}})(2)
\oplus({\bf \overline{66},\overline{5}})(2)
\oplus({\bf \overline{924},\overline{15}})(19)
\oplus({\bf \overline{924},\overline{10}})(19)
\oplus({\bf \overline{780},\overline{15}})(19)
\oplus({\bf \overline{12},\overline{160}})(19)
\oplus({\bf \overline{12},\overline{175}})(19)
\oplus2({\bf \overline{12},\overline{15}})(19)
\oplus({\bf \overline{12},\overline{10}})(19)
\oplus({\bf 143,35})(36)
\oplus({\bf 143,40})(36)
\oplus({\bf 1,450})(36)
\oplus({\bf 1,35})(36)
\oplus({\bf 1,40})(36)
\oplus({\bf 12,105})(53)$\\
%
${\bf 197676}$&=&
$({\bf 26026,1})(30)
\oplus({\bf 12012',5})(13)
\oplus({\bf 3003,15})(-4)
\oplus({\bf 1716,10})(-4)
\oplus({\bf 364,\overline{35}})(-21)
\oplus({\bf 572,\overline{40}})(-21)
\oplus({\bf 78,\overline{105}})(-38)
\oplus({\bf 66,\overline{50}})(-38)
\oplus({\bf 12,175'})(-55)
\oplus({\bf 1,175''})(-72)$\\
%
${\bf \overline{197676}}$&=&
$({\bf \overline{26026},1})(-30)
\oplus({\bf \overline{12012'},\overline{5}})(-13)
\oplus({\bf \overline{3003},\overline{15}})(4)
\oplus({\bf \overline{1716},\overline{10}})(4)
\oplus({\bf \overline{364},35})(21)
\oplus({\bf \overline{572},40})(21)
\oplus({\bf \overline{78},105})(38)
\oplus({\bf \overline{66},50})(38)
\oplus({\bf \overline{12},\overline{175'}})(55)
\oplus({\bf 1,\overline{175''}})(72)$\\
%
${\bf 204204}$&=&
$({\bf 143,1})(-60)
\oplus({\bf 780,\overline{5}})(-43)
\oplus({\bf 12,\overline{5}})(-43)
\oplus({\bf 2574,\overline{10}})(-26)
\oplus({\bf 66,\overline{15}})(-26)
\oplus({\bf 66,\overline{10}})(-26)
\oplus({\bf 5720,10})(-9)
\oplus({\bf 220,40})(-9)
\oplus({\bf 220,10})(-9)
\oplus({\bf 9009,5})(8)
\oplus({\bf 495,45})(8)
\oplus({\bf 495,5})(8)
\oplus({\bf 10296,1})(25)
\oplus({\bf 792,24})(25)
\oplus({\bf 792,1})(25)
\oplus({\bf 924',\overline{5}})(42)$\\
%
${\bf \overline{204204}}$&=&
$({\bf 143,1})(60)
\oplus({\bf \overline{780},5})(43)
\oplus({\bf \overline{12},5})(43)
\oplus({\bf \overline{2574},10})(26)
\oplus({\bf \overline{66},15})(26)
\oplus({\bf \overline{66},10})(26)
\oplus({\bf \overline{5720},\overline{10}})(9)
\oplus({\bf \overline{220},\overline{40}})(9)
\oplus({\bf \overline{220},\overline{10}})(9)
\oplus({\bf \overline{9009},\overline{5}})(-8)
\oplus({\bf \overline{495},\overline{45}})(-8)
\oplus({\bf \overline{495},\overline{5}})(-8)
\oplus({\bf \overline{10296},1})(-25)
\oplus({\bf \overline{792},24})(-25)
\oplus({\bf \overline{792},1})(-25)
\oplus({\bf 924',5})(-42)$\\
%
${\bf 217056}$&=&
$({\bf 572,\overline{10}})(39)
\oplus({\bf 6720,\overline{5}})(22)
\oplus({\bf 78,\overline{45}})(22)
\oplus({\bf 78,\overline{5}})(22)
\oplus({\bf 66,\overline{45}})(22)
\oplus({\bf 66,\overline{5}})(22)
\oplus({\bf 36036,1})(5)
\oplus({\bf 924,24})(5)
\oplus({\bf 924,1})(5)
\oplus({\bf 780,24})(5)
\oplus({\bf 780,1})(5)
\oplus({\bf 12,126})(5)
\oplus({\bf 12,75})(5)
\oplus2({\bf 12,24})(5)
\oplus({\bf 12,1})(5)
\oplus({\bf 5005,5})(-12)
\oplus({\bf 4212,5})(-12)
\oplus({\bf 143,70})(-12)
\oplus({\bf 143,45})(-12)
\oplus2({\bf 143,5})(-12)
\oplus({\bf 1,280})(-12)
\oplus({\bf 1,70})(-12)
\oplus({\bf 1,45})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf \overline{780},15})(-29)
\oplus({\bf \overline{780},10})(-29)
\oplus({\bf \overline{12},175})(-29)
\oplus({\bf \overline{12},15})(-29)
\oplus({\bf \overline{12},10})(-29)
\oplus({\bf \overline{66},\overline{40}})(-46)$\\
%
${\bf \overline{217056}}$&=&
$({\bf \overline{572},10})(-39)
\oplus({\bf \overline{6720},5})(-22)
\oplus({\bf \overline{78},45})(-22)
\oplus({\bf \overline{78},5})(-22)
\oplus({\bf \overline{66},45})(-22)
\oplus({\bf \overline{66},5})(-22)
\oplus({\bf \overline{36036},1})(-5)
\oplus({\bf \overline{924},24})(-5)
\oplus({\bf \overline{924},1})(-5)
\oplus({\bf \overline{780},24})(-5)
\oplus({\bf \overline{780},1})(-5)
\oplus({\bf \overline{12},\overline{126}})(-5)
\oplus({\bf \overline{12},75})(-5)
\oplus2({\bf \overline{12},24})(-5)
\oplus({\bf \overline{12},1})(-5)
\oplus({\bf \overline{5005},\overline{5}})(12)
\oplus({\bf 4212,\overline{5}})(12)
\oplus({\bf 143,\overline{70}})(12)
\oplus({\bf 143,\overline{45}})(12)
\oplus2({\bf 143,\overline{5}})(12)
\oplus({\bf 1,\overline{280}})(12)
\oplus({\bf 1,\overline{70}})(12)
\oplus({\bf 1,\overline{45}})(12)
\oplus({\bf 1,\overline{5}})(12)
\oplus({\bf 780,\overline{15}})(29)
\oplus({\bf 780,\overline{10}})(29)
\oplus({\bf 12,\overline{175}})(29)
\oplus({\bf 12,\overline{15}})(29)
\oplus({\bf 12,\overline{10}})(29)
\oplus({\bf 66,40})(46)$\\
%
${\bf 218484}$&=&
$({\bf 23166,1})(30)
\oplus({\bf 8580',5})(13)
\oplus({\bf 5148,5})(13)
\oplus({\bf 1716,10})(-4)
\oplus({\bf 2145,15})(-4)
\oplus({\bf 2145,10})(-4)
\oplus({\bf 495,10})(-4)
\oplus({\bf 572,\overline{40}})(-21)
\oplus({\bf 572,\overline{10}})(-21)
\oplus({\bf 220,\overline{40}})(-21)
\oplus({\bf 220,\overline{10}})(-21)
\oplus({\bf 78,\overline{45}})(-38)
\oplus({\bf 66,\overline{50}})(-38)
\oplus({\bf 66,\overline{45}})(-38)
\oplus({\bf 66,\overline{5}})(-38)
\oplus({\bf 12,75})(-55)
\oplus({\bf 12,24})(-55)
\oplus({\bf 1,45})(-72)$\\
%
${\bf \overline{218484}}$&=&
$({\bf \overline{23166},1})(-30)
\oplus({\bf \overline{8580'},\overline{5}})(-13)
\oplus({\bf \overline{5148},\overline{5}})(-13)
\oplus({\bf \overline{1716},\overline{10}})(4)
\oplus({\bf \overline{2145},\overline{15}})(4)
\oplus({\bf \overline{2145},\overline{10}})(4)
\oplus({\bf \overline{495},\overline{10}})(4)
\oplus({\bf \overline{572},40})(21)
\oplus({\bf \overline{572},10})(21)
\oplus({\bf \overline{220},40})(21)
\oplus({\bf \overline{220},10})(21)
\oplus({\bf \overline{78},45})(38)
\oplus({\bf \overline{66},50})(38)
\oplus({\bf \overline{66},45})(38)
\oplus({\bf \overline{66},5})(38)
\oplus({\bf \overline{12},75})(55)
\oplus({\bf \overline{12},24})(55)
\oplus({\bf 1,\overline{45}})(72)$\\
%
${\bf 244800}$&=&
$({\bf \overline{78},\overline{40}})(-46)
\oplus({\bf \overline{924},15})(-29)
\oplus({\bf \overline{924},10})(-29)
\oplus({\bf \overline{12},175})(-29)
\oplus({\bf \overline{12},15})(-29)
\oplus({\bf \overline{12},10})(-29)
\oplus({\bf 5940,5})(-12)
\oplus({\bf \overline{5005},5})(-12)
\oplus({\bf 143,70})(-12)
\oplus({\bf 143,45})(-12)
\oplus2({\bf 143,5})(-12)
\oplus({\bf 1,480})(-12)
\oplus({\bf 1,70})(-12)
\oplus({\bf 1,45})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 42900,1})(5)
\oplus({\bf 924,24})(5)
\oplus({\bf 924,1})(5)
\oplus({\bf 780,24})(5)
\oplus({\bf 780,1})(5)
\oplus({\bf 12,200})(5)
\oplus({\bf 12,\overline{126}})(5)
\oplus2({\bf 12,24})(5)
\oplus({\bf 12,1})(5)
\oplus({\bf 6720,\overline{5}})(22)
\oplus({\bf 78,\overline{70}})(22)
\oplus({\bf 78,\overline{5}})(22)
\oplus({\bf 66,\overline{70}})(22)
\oplus({\bf 66,\overline{5}})(22)
\oplus({\bf 572,\overline{15}})(39)$\\
%
${\bf \overline{244800}}$&=&
$({\bf 78,40})(46)
\oplus({\bf 924,\overline{15}})(29)
\oplus({\bf 924,\overline{10}})(29)
\oplus({\bf 12,\overline{175}})(29)
\oplus({\bf 12,\overline{15}})(29)
\oplus({\bf 12,\overline{10}})(29)
\oplus({\bf 5940,\overline{5}})(12)
\oplus({\bf 5005,\overline{5}})(12)
\oplus({\bf 143,\overline{70}})(12)
\oplus({\bf 143,\overline{45}})(12)
\oplus2({\bf 143,\overline{5}})(12)
\oplus({\bf 1,\overline{480}})(12)
\oplus({\bf 1,\overline{70}})(12)
\oplus({\bf 1,\overline{45}})(12)
\oplus({\bf 1,\overline{5}})(12)
\oplus({\bf \overline{42900},1})(-5)
\oplus({\bf \overline{924},24})(-5)
\oplus({\bf \overline{924},1})(-5)
\oplus({\bf \overline{780},24})(-5)
\oplus({\bf \overline{780},1})(-5)
\oplus({\bf \overline{12},200})(-5)
\oplus({\bf \overline{12},126})(-5)
\oplus2({\bf \overline{12},24})(-5)
\oplus({\bf \overline{12},1})(-5)
\oplus({\bf \overline{6720},5})(-22)
\oplus({\bf \overline{78},70})(-22)
\oplus({\bf \overline{78},5})(-22)
\oplus({\bf \overline{66},70})(-22)
\oplus({\bf \overline{66},5})(-22)
\oplus({\bf \overline{572},15})(-39)$\\
%
${\bf 245157}$&=&
$({\bf \overline{31824},1})(35)
\oplus({\bf 12376,5})(18)
\oplus({\bf 4368,15})(1)
\oplus({\bf 1365,\overline{35}})(-16)
\oplus({\bf 364,\overline{70'}})(-33)
\oplus({\bf 78,126'})(-50)
\oplus({\bf 12,210'})(-67)
\oplus({\bf 1,330})(-84)$\\
%
${\bf \overline{245157}}$&=&
$({\bf 31824,1})(-35)
\oplus({\bf \overline{12376},\overline{5}})(-18)
\oplus({\bf \overline{4368},\overline{15}})(-1)
\oplus({\bf \overline{1365},35})(16)
\oplus({\bf \overline{364},70'})(33)
\oplus({\bf \overline{78},\overline{126'}})(50)
\oplus({\bf \overline{12},\overline{210'}})(67)
\oplus({\bf 1,\overline{330}})(84)$\\
%
${\bf 271320}$&=&
$({\bf 30030',1})(30)
\oplus({\bf 12012,5})(13)
\oplus({\bf 5148,5})(13)
\oplus({\bf 3003,10})(-4)
\oplus({\bf 2145,15})(-4)
\oplus({\bf 2145,10})(-4)
\oplus({\bf 495,15})(-4)
\oplus({\bf 364,\overline{10}})(-21)
\oplus({\bf 572,\overline{40}})(-21)
\oplus({\bf 572,\overline{10}})(-21)
\oplus({\bf 220,\overline{35}})(-21)
\oplus({\bf 220,\overline{40}})(-21)
\oplus({\bf 78,\overline{45}})(-38)
\oplus({\bf 78,\overline{5}})(-38)
\oplus({\bf 66,\overline{105}})(-38)
\oplus({\bf 66,\overline{45}})(-38)
\oplus({\bf 12,126})(-55)
\oplus({\bf 12,24})(-55)
\oplus({\bf 1,70})(-72)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{30030'},1})(-30)
\oplus({\bf \overline{12012},\overline{5}})(-13)
\oplus({\bf \overline{5148},\overline{5}})(-13)
\oplus({\bf \overline{3003},\overline{10}})(4)
\oplus({\bf \overline{2145},\overline{15}})(4)
\oplus({\bf \overline{2145},\overline{10}})(4)
\oplus({\bf \overline{495},\overline{15}})(4)
\oplus({\bf \overline{364},10})(21)
\oplus({\bf \overline{572},40})(21)
\oplus({\bf \overline{572},10})(21)
\oplus({\bf \overline{220},35})(21)
\oplus({\bf \overline{220},40})(21)
\oplus({\bf \overline{78},45})(38)
\oplus({\bf \overline{78},5})(38)
\oplus({\bf \overline{66},105})(38)
\oplus({\bf \overline{66},45})(38)
\oplus({\bf \overline{12},\overline{126}})(55)
\oplus({\bf \overline{12},24})(55)
\oplus({\bf 1,\overline{70}})(72)$\\
%
${\bf 271320'}$&=&
$({\bf 40040,1})(30)
\oplus({\bf 4368,5})(13)
\oplus({\bf 12012'',5})(13)
\oplus({\bf 1365,15})(-4)
\oplus({\bf 1365,10})(-4)
\oplus({\bf 3003,15})(-4)
\oplus({\bf 364,\overline{35}})(-21)
\oplus({\bf 364,\overline{40}})(-21)
\oplus({\bf 572,\overline{35}})(-21)
\oplus({\bf 78,\overline{70'}})(-38)
\oplus({\bf 78,\overline{105}})(-38)
\oplus({\bf 66,\overline{70'}})(-38)
\oplus({\bf 12,126'})(-55)
\oplus({\bf 12,224})(-55)
\oplus({\bf 1,420'})(-72)$\\
%
${\bf \overline{271320'}}$&=&
$({\bf \overline{40040},1})(-30)
\oplus({\bf \overline{4368},\overline{5}})(-13)
\oplus({\bf \overline{12012''},\overline{5}})(-13)
\oplus({\bf \overline{1365},\overline{15}})(4)
\oplus({\bf \overline{1365},\overline{10}})(4)
\oplus({\bf \overline{3003},\overline{15}})(4)
\oplus({\bf \overline{364},35})(21)
\oplus({\bf \overline{364},40})(21)
\oplus({\bf \overline{572},35})(21)
\oplus({\bf \overline{78},70'})(38)
\oplus({\bf \overline{78},105})(38)
\oplus({\bf \overline{66},70'})(38)
\oplus({\bf \overline{12},\overline{126'}})(55)
\oplus({\bf \overline{12},\overline{224}})(55)
\oplus({\bf 1,\overline{420'}})(72)$\\
%
${\bf 306306}$&=&
$({\bf \overline{9009},1})(40)
\oplus({\bf \overline{10296},5})(23)
\oplus({\bf \overline{792},5})(23)
\oplus({\bf 8580,10})(6)
\oplus({\bf 924',15})(6)
\oplus({\bf 924',10})(6)
\oplus({\bf 5148,\overline{10}})(-11)
\oplus({\bf 792,\overline{40}})(-11)
\oplus({\bf 792,\overline{10}})(-11)
\oplus({\bf 2145,\overline{5}})(-28)
\oplus({\bf 495,\overline{45}})(-28)
\oplus({\bf 495,\overline{5}})(-28)
\oplus({\bf 572,1})(-45)
\oplus({\bf 220,24})(-45)
\oplus({\bf 220,1})(-45)
\oplus({\bf 66,5})(-62)$\\
%
${\bf \overline{306306}}$&=&
$({\bf 9009,1})(-40)
\oplus({\bf 10296,\overline{5}})(-23)
\oplus({\bf 792,\overline{5}})(-23)
\oplus({\bf \overline{8580},\overline{10}})(-6)
\oplus({\bf 924',\overline{15}})(-6)
\oplus({\bf 924',\overline{10}})(-6)
\oplus({\bf \overline{5148},10})(11)
\oplus({\bf \overline{792},40})(11)
\oplus({\bf \overline{792},10})(11)
\oplus({\bf \overline{2145},5})(28)
\oplus({\bf \overline{495},45})(28)
\oplus({\bf \overline{495},5})(28)
\oplus({\bf \overline{572},1})(45)
\oplus({\bf \overline{220},24})(45)
\oplus({\bf \overline{220},1})(45)
\oplus({\bf \overline{66},\overline{5}})(62)$\\
%
${\bf 312120}$&=&
$({\bf \overline{66},\overline{5}})(-58)
\oplus({\bf \overline{780},\overline{10}})(-41)
\oplus({\bf \overline{12},\overline{15}})(-41)
\oplus({\bf \overline{12},\overline{10}})(-41)
\oplus({\bf 4212,10})(-24)
\oplus({\bf 143,40})(-24)
\oplus({\bf 143,10})(-24)
\oplus({\bf 1,40})(-24)
\oplus({\bf 1,10})(-24)
\oplus({\bf 13728,5})(-7)
\oplus({\bf 780,45})(-7)
\oplus({\bf 780,5})(-7)
\oplus({\bf 12,50})(-7)
\oplus({\bf 12,45})(-7)
\oplus({\bf 12,5})(-7)
\oplus({\bf 30030,1})(10)
\oplus({\bf 2574,24})(10)
\oplus({\bf 2574,1})(10)
\oplus({\bf 66,75})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 66,1})(10)
\oplus({\bf 5720,\overline{5}})(27)
\oplus({\bf 220,\overline{45}})(27)
\oplus({\bf 220,\overline{5}})(27)
\oplus({\bf 495,\overline{10}})(44)$\\
%
${\bf \overline{312120}}$&=&
$({\bf 66,5})(58)
\oplus({\bf 780,10})(41)
\oplus({\bf 12,15})(41)
\oplus({\bf 12,10})(41)
\oplus({\bf 4212,\overline{10}})(24)
\oplus({\bf 143,\overline{40}})(24)
\oplus({\bf 143,\overline{10}})(24)
\oplus({\bf 1,\overline{40}})(24)
\oplus({\bf 1,\overline{10}})(24)
\oplus({\bf \overline{13728},\overline{5}})(7)
\oplus({\bf \overline{780},\overline{45}})(7)
\oplus({\bf \overline{780},\overline{5}})(7)
\oplus({\bf \overline{12},\overline{50}})(7)
\oplus({\bf \overline{12},\overline{45}})(7)
\oplus({\bf \overline{12},\overline{5}})(7)
\oplus({\bf \overline{30030},1})(-10)
\oplus({\bf \overline{2574},24})(-10)
\oplus({\bf \overline{2574},1})(-10)
\oplus({\bf \overline{66},75})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{66},1})(-10)
\oplus({\bf \overline{5720},5})(-27)
\oplus({\bf \overline{220},45})(-27)
\oplus({\bf \overline{220},5})(-27)
\oplus({\bf \overline{495},10})(-44)$\\
%
${\bf 318240}$&=&
$({\bf 780,1})(-55)
\oplus({\bf 2574,\overline{5}})(-38)
\oplus({\bf 66,\overline{5}})(-38)
\oplus({\bf 5720,\overline{10}})(-21)
\oplus({\bf 220,\overline{15}})(-21)
\oplus({\bf 220,\overline{10}})(-21)
\oplus({\bf 9009,10})(-4)
\oplus({\bf 495,40})(-4)
\oplus({\bf 495,10})(-4)
\oplus({\bf 10296,5})(13)
\oplus({\bf 792,45})(13)
\oplus({\bf 792,5})(13)
\oplus({\bf \overline{8580},1})(30)
\oplus({\bf 924',24})(30)
\oplus({\bf 924',1})(30)
\oplus({\bf \overline{792},\overline{5}})(47)$\\
%
${\bf \overline{318240}}$&=&
$({\bf \overline{780},1})(55)
\oplus({\bf \overline{2574},5})(38)
\oplus({\bf \overline{66},5})(38)
\oplus({\bf \overline{5720},10})(21)
\oplus({\bf \overline{220},15})(21)
\oplus({\bf \overline{220},10})(21)
\oplus({\bf \overline{9009},\overline{10}})(4)
\oplus({\bf \overline{495},\overline{40}})(4)
\oplus({\bf \overline{495},\overline{10}})(4)
\oplus({\bf \overline{10296},\overline{5}})(-13)
\oplus({\bf \overline{792},\overline{45}})(-13)
\oplus({\bf \overline{792},\overline{5}})(-13)
\oplus({\bf 8580,1})(-30)
\oplus({\bf 924',24})(-30)
\oplus({\bf 924',1})(-30)
\oplus({\bf 792,5})(-47)$\\
%
${\bf 341088}$&=&
$({\bf 4368,\overline{5}})(37)
\oplus({\bf 51051,1})(20)
\oplus({\bf 1365,24})(20)
\oplus({\bf 1365,1})(20)
\oplus({\bf 16016,5})(3)
\oplus({\bf 364,70})(3)
\oplus({\bf 364,5})(3)
\oplus({\bf 4290,15})(-14)
\oplus({\bf 78,160})(-14)
\oplus({\bf 78,15})(-14)
\oplus({\bf 924,\overline{35}})(-31)
\oplus({\bf 12,\overline{315'}})(-31)
\oplus({\bf 12,\overline{35}})(-31)
\oplus({\bf 143,\overline{70'}})(-48)
\oplus({\bf 1,\overline{560''}})(-48)
\oplus({\bf 1,\overline{70'}})(-48)
\oplus({\bf \overline{12},126'})(-65)$\\
%
${\bf \overline{341088}}$&=&
$({\bf \overline{4368},5})(-37)
\oplus({\bf \overline{51051},1})(-20)
\oplus({\bf \overline{1365},24})(-20)
\oplus({\bf \overline{1365},1})(-20)
\oplus({\bf \overline{16016},\overline{5}})(-3)
\oplus({\bf \overline{364},\overline{70}})(-3)
\oplus({\bf \overline{364},\overline{5}})(-3)
\oplus({\bf \overline{4290},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{160}})(14)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{924},35})(31)
\oplus({\bf \overline{12},315'})(31)
\oplus({\bf \overline{12},35})(31)
\oplus({\bf 143,70'})(48)
\oplus({\bf 1,560''})(48)
\oplus({\bf 1,70'})(48)
\oplus({\bf 12,\overline{126'}})(65)$\\
%
${\bf 352716}$&=&
$({\bf \overline{78},\overline{5}})(-58)
\oplus({\bf \overline{924},\overline{10}})(-41)
\oplus({\bf \overline{12},\overline{15}})(-41)
\oplus({\bf \overline{12},\overline{10}})(-41)
\oplus({\bf \overline{5005},10})(-24)
\oplus({\bf 143,40})(-24)
\oplus({\bf 143,10})(-24)
\oplus({\bf 1,35})(-24)
\oplus({\bf 1,40})(-24)
\oplus({\bf 16380,5})(-7)
\oplus({\bf 780,45})(-7)
\oplus({\bf 780,5})(-7)
\oplus({\bf 12,105})(-7)
\oplus({\bf 12,45})(-7)
\oplus({\bf 36036',1})(10)
\oplus({\bf 2574,24})(10)
\oplus({\bf 2574,1})(10)
\oplus({\bf 66,\overline{126}})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 5720,\overline{5}})(27)
\oplus({\bf 220,\overline{70}})(27)
\oplus({\bf 220,\overline{5}})(27)
\oplus({\bf 495,\overline{15}})(44)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 78,5})(58)
\oplus({\bf 924,10})(41)
\oplus({\bf 12,15})(41)
\oplus({\bf 12,10})(41)
\oplus({\bf 5005,\overline{10}})(24)
\oplus({\bf 143,\overline{40}})(24)
\oplus({\bf 143,\overline{10}})(24)
\oplus({\bf 1,\overline{35}})(24)
\oplus({\bf 1,\overline{40}})(24)
\oplus({\bf \overline{16380},\overline{5}})(7)
\oplus({\bf \overline{780},\overline{45}})(7)
\oplus({\bf \overline{780},\overline{5}})(7)
\oplus({\bf \overline{12},\overline{105}})(7)
\oplus({\bf \overline{12},\overline{45}})(7)
\oplus({\bf \overline{36036'},1})(-10)
\oplus({\bf \overline{2574},24})(-10)
\oplus({\bf \overline{2574},1})(-10)
\oplus({\bf \overline{66},126})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{5720},5})(-27)
\oplus({\bf \overline{220},70})(-27)
\oplus({\bf \overline{220},5})(-27)
\oplus({\bf \overline{495},15})(-44)$\\
%
${\bf 387600}$&=&
$({\bf 50050,1})(30)
\oplus({\bf 12012'',5})(13)
\oplus({\bf 12012,5})(13)
\oplus({\bf 1365,10})(-4)
\oplus({\bf 3003,15})(-4)
\oplus({\bf 3003,10})(-4)
\oplus({\bf 2145,15})(-4)
\oplus({\bf 364,\overline{40}})(-21)
\oplus({\bf 364,\overline{10}})(-21)
\oplus({\bf 572,\overline{35}})(-21)
\oplus({\bf 572,\overline{40}})(-21)
\oplus({\bf 220,\overline{35}})(-21)
\oplus({\bf 78,\overline{105}})(-38)
\oplus({\bf 78,\overline{45}})(-38)
\oplus({\bf 66,\overline{70'}})(-38)
\oplus({\bf 66,\overline{105}})(-38)
\oplus({\bf 12,224})(-55)
\oplus({\bf 12,126})(-55)
\oplus({\bf 1,280'})(-72)$\\
%
${\bf \overline{387600}}$&=&
$({\bf \overline{50050},1})(-30)
\oplus({\bf \overline{12012''},\overline{5}})(-13)
\oplus({\bf \overline{12012},\overline{5}})(-13)
\oplus({\bf \overline{1365},\overline{10}})(4)
\oplus({\bf \overline{3003},\overline{15}})(4)
\oplus({\bf \overline{3003},\overline{10}})(4)
\oplus({\bf \overline{2145},\overline{15}})(4)
\oplus({\bf \overline{364},40})(21)
\oplus({\bf \overline{364},10})(21)
\oplus({\bf \overline{572},35})(21)
\oplus({\bf \overline{572},40})(21)
\oplus({\bf \overline{220},35})(21)
\oplus({\bf \overline{78},105})(38)
\oplus({\bf \overline{78},45})(38)
\oplus({\bf \overline{66},70'})(38)
\oplus({\bf \overline{66},105})(38)
\oplus({\bf \overline{12},\overline{224}})(55)
\oplus({\bf \overline{12},\overline{126}})(55)
\oplus({\bf 1,\overline{280'}})(72)$\\
%
${\bf 388960}$&=&
$({\bf 5720,1})(-45)
\oplus({\bf 9009,\overline{5}})(-28)
\oplus({\bf 495,\overline{5}})(-28)
\oplus({\bf 10296,\overline{10}})(-11)
\oplus({\bf 792,\overline{15}})(-11)
\oplus({\bf 792,\overline{10}})(-11)
\oplus({\bf \overline{8580},10})(6)
\oplus({\bf 924',40})(6)
\oplus({\bf 924',10})(6)
\oplus({\bf \overline{5148},5})(23)
\oplus({\bf \overline{792},45})(23)
\oplus({\bf \overline{792},5})(23)
\oplus({\bf \overline{2145},1})(40)
\oplus({\bf \overline{495},24})(40)
\oplus({\bf \overline{495},1})(40)
\oplus({\bf \overline{220},\overline{5}})(57)$\\
%
${\bf \overline{388960}}$&=&
$({\bf \overline{5720},1})(45)
\oplus({\bf \overline{9009},5})(28)
\oplus({\bf \overline{495},5})(28)
\oplus({\bf \overline{10296},10})(11)
\oplus({\bf \overline{792},15})(11)
\oplus({\bf \overline{792},10})(11)
\oplus({\bf 8580,\overline{10}})(-6)
\oplus({\bf 924',\overline{40}})(-6)
\oplus({\bf 924',\overline{10}})(-6)
\oplus({\bf 5148,\overline{5}})(-23)
\oplus({\bf 792,\overline{45}})(-23)
\oplus({\bf 792,\overline{5}})(-23)
\oplus({\bf 2145,1})(-40)
\oplus({\bf 495,24})(-40)
\oplus({\bf 495,1})(-40)
\oplus({\bf 220,5})(-57)$\\
%
${\bf 393822}$&=&
$({\bf 2574,1})(-50)
\oplus({\bf 5720,\overline{5}})(-33)
\oplus({\bf 220,\overline{5}})(-33)
\oplus({\bf 9009,\overline{10}})(-16)
\oplus({\bf 495,\overline{15}})(-16)
\oplus({\bf 495,\overline{10}})(-16)
\oplus({\bf 10296,10})(1)
\oplus({\bf 792,40})(1)
\oplus({\bf 792,10})(1)
\oplus({\bf \overline{8580},5})(18)
\oplus({\bf 924',45})(18)
\oplus({\bf 924',5})(18)
\oplus({\bf \overline{5148},1})(35)
\oplus({\bf \overline{792},24})(35)
\oplus({\bf \overline{792},1})(35)
\oplus({\bf \overline{495},\overline{5}})(52)$\\
%
${\bf \overline{393822}}$&=&
$({\bf \overline{2574},1})(50)
\oplus({\bf \overline{5720},5})(33)
\oplus({\bf \overline{220},5})(33)
\oplus({\bf \overline{9009},10})(16)
\oplus({\bf \overline{495},15})(16)
\oplus({\bf \overline{495},10})(16)
\oplus({\bf \overline{10296},\overline{10}})(-1)
\oplus({\bf \overline{792},\overline{40}})(-1)
\oplus({\bf \overline{792},\overline{10}})(-1)
\oplus({\bf 8580,\overline{5}})(-18)
\oplus({\bf 924',\overline{45}})(-18)
\oplus({\bf 924',\overline{5}})(-18)
\oplus({\bf 5148,1})(-35)
\oplus({\bf 792,24})(-35)
\oplus({\bf 792,1})(-35)
\oplus({\bf 495,5})(-52)$\\
%
${\bf 395352}$&=&
$({\bf 54054,1})(30)
\oplus({\bf 12012'',5})(13)
\oplus({\bf 12012',5})(13)
\oplus({\bf 1365,15})(-4)
\oplus({\bf 3003,15})(-4)
\oplus({\bf 3003,10})(-4)
\oplus({\bf 1716,15})(-4)
\oplus({\bf 364,\overline{35}})(-21)
\oplus({\bf 364,\overline{40}})(-21)
\oplus({\bf 572,\overline{35}})(-21)
\oplus({\bf 572,\overline{40}})(-21)
\oplus({\bf 78,\overline{70'}})(-38)
\oplus({\bf 78,\overline{105}})(-38)
\oplus({\bf 78,\overline{50}})(-38)
\oplus({\bf 66,\overline{105}})(-38)
\oplus({\bf 12,224})(-55)
\oplus({\bf 12,175'})(-55)
\oplus({\bf 1,420})(-72)$\\
%
${\bf \overline{395352}}$&=&
$({\bf \overline{54054},1})(-30)
\oplus({\bf \overline{12012''},\overline{5}})(-13)
\oplus({\bf \overline{12012'},\overline{5}})(-13)
\oplus({\bf \overline{1365},\overline{15}})(4)
\oplus({\bf \overline{3003},\overline{15}})(4)
\oplus({\bf \overline{3003},\overline{10}})(4)
\oplus({\bf \overline{1716},\overline{15}})(4)
\oplus({\bf \overline{364},35})(21)
\oplus({\bf \overline{364},40})(21)
\oplus({\bf \overline{572},35})(21)
\oplus({\bf \overline{572},40})(21)
\oplus({\bf \overline{78},70'})(38)
\oplus({\bf \overline{78},105})(38)
\oplus({\bf \overline{78},50})(38)
\oplus({\bf \overline{66},105})(38)
\oplus({\bf \overline{12},\overline{224}})(55)
\oplus({\bf \overline{12},\overline{175'}})(55)
\oplus({\bf 1,\overline{420}})(72)$\\
%
${\bf 443904}$&=&
$({\bf 220,10})(51)
\oplus({\bf 2574,\overline{10}})(34)
\oplus({\bf 66,\overline{40}})(34)
\oplus({\bf 66,\overline{10}})(34)
\oplus({\bf 13728,\overline{5}})(17)
\oplus({\bf 780,\overline{45}})(17)
\oplus({\bf 780,\overline{5}})(17)
\oplus({\bf 12,\overline{50}})(17)
\oplus({\bf 12,\overline{45}})(17)
\oplus({\bf 12,\overline{5}})(17)
\oplus({\bf 44044,1})(0)
\oplus({\bf 4212,24})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,75})(0)
\oplus({\bf 143,24})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{13728},5})(-17)
\oplus({\bf \overline{780},45})(-17)
\oplus({\bf \overline{780},5})(-17)
\oplus({\bf \overline{12},50})(-17)
\oplus({\bf \overline{12},45})(-17)
\oplus({\bf \overline{12},5})(-17)
\oplus({\bf \overline{2574},10})(-34)
\oplus({\bf \overline{66},40})(-34)
\oplus({\bf \overline{66},10})(-34)
\oplus({\bf \overline{220},\overline{10}})(-51)$\\
%
${\bf 527136}$&=&
$({\bf 64064,1})(30)
\oplus({\bf 12012',5})(13)
\oplus({\bf 12012,5})(13)
\oplus({\bf 8580',5})(13)
\oplus({\bf 3003,15})(-4)
\oplus({\bf 3003,10})(-4)
\oplus({\bf 1716,15})(-4)
\oplus({\bf 1716,10})(-4)
\oplus({\bf 2145,15})(-4)
\oplus({\bf 2145,10})(-4)
\oplus({\bf 364,\overline{40}})(-21)
\oplus({\bf 572,\overline{35}})(-21)
\oplus2({\bf 572,\overline{40}})(-21)
\oplus({\bf 572,\overline{10}})(-21)
\oplus({\bf 220,\overline{40}})(-21)
\oplus({\bf 78,\overline{105}})(-38)
\oplus({\bf 78,\overline{50}})(-38)
\oplus({\bf 78,\overline{45}})(-38)
\oplus({\bf 66,\overline{105}})(-38)
\oplus({\bf 66,\overline{50}})(-38)
\oplus({\bf 66,\overline{45}})(-38)
\oplus({\bf 12,175'})(-55)
\oplus({\bf 12,126})(-55)
\oplus({\bf 12,75})(-55)
\oplus({\bf 1,280})(-72)$\\
%
${\bf \overline{527136}}$&=&
$({\bf \overline{64064},1})(-30)
\oplus({\bf \overline{12012'},\overline{5}})(-13)
\oplus({\bf \overline{12012},\overline{5}})(-13)
\oplus({\bf \overline{8580'},\overline{5}})(-13)
\oplus({\bf \overline{3003},\overline{15}})(4)
\oplus({\bf \overline{3003},\overline{10}})(4)
\oplus({\bf \overline{1716},\overline{15}})(4)
\oplus({\bf \overline{1716},\overline{10}})(4)
\oplus({\bf \overline{2145},\overline{15}})(4)
\oplus({\bf \overline{2145},\overline{10}})(4)
\oplus({\bf \overline{364},40})(21)
\oplus({\bf \overline{572},35})(21)
\oplus2({\bf \overline{572},40})(21)
\oplus({\bf \overline{572},10})(21)
\oplus({\bf \overline{220},40})(21)
\oplus({\bf \overline{78},105})(38)
\oplus({\bf \overline{78},50})(38)
\oplus({\bf \overline{78},45})(38)
\oplus({\bf \overline{66},105})(38)
\oplus({\bf \overline{66},50})(38)
\oplus({\bf \overline{66},45})(38)
\oplus({\bf \overline{12},\overline{175'}})(55)
\oplus({\bf \overline{12},\overline{126}})(55)
\oplus({\bf \overline{12},75})(55)
\oplus({\bf 1,\overline{280}})(72)$\\
%
${\bf 571064}$&=&
$({\bf 5148,\overline{5}})(37)
\oplus({\bf 59136,1})(20)
\oplus({\bf 2145,24})(20)
\oplus({\bf 2145,1})(20)
\oplus({\bf 495,24})(20)
\oplus({\bf 495,1})(20)
\oplus({\bf 24948,5})(3)
\oplus({\bf 572,45})(3)
\oplus({\bf 572,5})(3)
\oplus({\bf 5720,5})(3)
\oplus({\bf 220,70})(3)
\oplus({\bf 220,45})(3)
\oplus2({\bf 220,5})(3)
\oplus({\bf 6720,10})(-14)
\oplus({\bf 78,40})(-14)
\oplus({\bf 78,10})(-14)
\oplus({\bf 2574,15})(-14)
\oplus({\bf 2574,10})(-14)
\oplus({\bf 66,175})(-14)
\oplus({\bf 66,15})(-14)
\oplus({\bf 66,40})(-14)
\oplus2({\bf 66,10})(-14)
\oplus({\bf 924,\overline{10}})(-31)
\oplus({\bf 780,\overline{40}})(-31)
\oplus({\bf 780,\overline{10}})(-31)
\oplus({\bf 12,\overline{175}})(-31)
\oplus({\bf 12,\overline{40}})(-31)
\oplus({\bf 12,\overline{15}})(-31)
\oplus2({\bf 12,\overline{10}})(-31)
\oplus({\bf 143,\overline{45}})(-48)
\oplus({\bf 143,\overline{5}})(-48)
\oplus({\bf 1,\overline{70}})(-48)
\oplus({\bf 1,\overline{45}})(-48)
\oplus({\bf 1,\overline{5}})(-48)
\oplus({\bf \overline{12},24})(-65)$\\
%
${\bf \overline{571064}}$&=&
$({\bf \overline{5148},5})(-37)
\oplus({\bf \overline{59136},1})(-20)
\oplus({\bf \overline{2145},24})(-20)
\oplus({\bf \overline{2145},1})(-20)
\oplus({\bf \overline{495},24})(-20)
\oplus({\bf \overline{495},1})(-20)
\oplus({\bf \overline{24948},\overline{5}})(-3)
\oplus({\bf \overline{5720},\overline{5}})(-3)
\oplus({\bf \overline{572},\overline{45}})(-3)
\oplus({\bf \overline{572},\overline{5}})(-3)
\oplus({\bf \overline{220},\overline{70}})(-3)
\oplus({\bf \overline{220},\overline{45}})(-3)
\oplus2({\bf \overline{220},\overline{5}})(-3)
\oplus({\bf \overline{6720},\overline{10}})(14)
\oplus({\bf \overline{2574},\overline{15}})(14)
\oplus({\bf \overline{2574},\overline{10}})(14)
\oplus({\bf \overline{78},\overline{40}})(14)
\oplus({\bf \overline{78},\overline{10}})(14)
\oplus({\bf \overline{66},\overline{175}})(14)
\oplus({\bf \overline{66},\overline{40}})(14)
\oplus({\bf \overline{66},\overline{15}})(14)
\oplus2({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{924},10})(31)
\oplus({\bf \overline{780},40})(31)
\oplus({\bf \overline{780},10})(31)
\oplus({\bf \overline{12},175})(31)
\oplus({\bf \overline{12},15})(31)
\oplus({\bf \overline{12},40})(31)
\oplus2({\bf \overline{12},10})(31)
\oplus({\bf 143,45})(48)
\oplus({\bf 143,5})(48)
\oplus({\bf 1,70})(48)
\oplus({\bf 1,45})(48)
\oplus({\bf 1,5})(48)
\oplus({\bf 12,24})(65)$\\
%
${\bf 631176}$&=&
$({\bf \overline{41184},1})(35)
\oplus({\bf 23166,5})(18)
\oplus({\bf 8580,5})(18)
\oplus({\bf 8580',10})(1)
\oplus({\bf 5148,15})(1)
\oplus({\bf 5148,10})(1)
\oplus({\bf 792,10})(1)
\oplus({\bf 1716,\overline{10}})(-16)
\oplus({\bf 2145,\overline{40}})(-16)
\oplus({\bf 2145,\overline{10}})(-16)
\oplus({\bf 495,\overline{40}})(-16)
\oplus({\bf 495,\overline{10}})(-16)
\oplus({\bf 572,\overline{45}})(-33)
\oplus({\bf 572,\overline{5}})(-33)
\oplus({\bf 220,\overline{50}})(-33)
\oplus({\bf 220,\overline{45}})(-33)
\oplus({\bf 220,\overline{5}})(-33)
\oplus({\bf 78,24})(-50)
\oplus({\bf 66,75})(-50)
\oplus({\bf 66,24})(-50)
\oplus({\bf 66,1})(-50)
\oplus({\bf 12,45})(-67)
\oplus({\bf 12,5})(-67)
\oplus({\bf 1,10})(-84)$\\
%
${\bf \overline{631176}}$&=&
$({\bf 41184,1})(-35)
\oplus({\bf \overline{23166},\overline{5}})(-18)
\oplus({\bf \overline{8580},\overline{5}})(-18)
\oplus({\bf \overline{8580'},\overline{10}})(-1)
\oplus({\bf \overline{5148},\overline{15}})(-1)
\oplus({\bf \overline{5148},\overline{10}})(-1)
\oplus({\bf \overline{792},\overline{10}})(-1)
\oplus({\bf \overline{1716},10})(16)
\oplus({\bf \overline{2145},40})(16)
\oplus({\bf \overline{2145},10})(16)
\oplus({\bf \overline{495},40})(16)
\oplus({\bf \overline{495},10})(16)
\oplus({\bf \overline{572},45})(33)
\oplus({\bf \overline{572},5})(33)
\oplus({\bf \overline{220},50})(33)
\oplus({\bf \overline{220},45})(33)
\oplus({\bf \overline{220},5})(33)
\oplus({\bf \overline{78},24})(50)
\oplus({\bf \overline{66},75})(50)
\oplus({\bf \overline{66},24})(50)
\oplus({\bf \overline{66},1})(50)
\oplus({\bf \overline{12},\overline{45}})(67)
\oplus({\bf \overline{12},\overline{5}})(67)
\oplus({\bf 1,\overline{10}})(84)$\\
%
${\bf 638400}$&=&
$({\bf 364,10})(51)
\oplus({\bf 4290,\overline{10}})(34)
\oplus({\bf 78,\overline{40}})(34)
\oplus({\bf 78,\overline{10}})(34)
\oplus({\bf 23100,\overline{5}})(17)
\oplus({\bf 924,\overline{45}})(17)
\oplus({\bf 924,\overline{5}})(17)
\oplus({\bf 12,\overline{105}})(17)
\oplus({\bf 12,\overline{45}})(17)
\oplus({\bf 75075,1})(0)
\oplus({\bf 5005,24})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,126})(0)
\oplus({\bf 143,24})(0)
\oplus({\bf 1,224})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf \overline{16380},5})(-17)
\oplus({\bf \overline{780},70})(-17)
\oplus({\bf \overline{780},5})(-17)
\oplus({\bf \overline{12},280'})(-17)
\oplus({\bf \overline{12},70})(-17)
\oplus({\bf \overline{2574},15})(-34)
\oplus({\bf \overline{66},160})(-34)
\oplus({\bf \overline{66},15})(-34)
\oplus({\bf \overline{220},\overline{35}})(-51)$\\
%
${\bf \overline{638400}}$&=&
$({\bf \overline{364},\overline{10}})(-51)
\oplus({\bf \overline{4290},10})(-34)
\oplus({\bf \overline{78},40})(-34)
\oplus({\bf \overline{78},10})(-34)
\oplus({\bf \overline{23100},5})(-17)
\oplus({\bf \overline{924},45})(-17)
\oplus({\bf \overline{924},5})(-17)
\oplus({\bf \overline{12},105})(-17)
\oplus({\bf \overline{12},45})(-17)
\oplus({\bf \overline{75075},1})(0)
\oplus({\bf \overline{5005},24})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,\overline{126}})(0)
\oplus({\bf 143,24})(0)
\oplus({\bf 1,\overline{224}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 16380,\overline{5}})(17)
\oplus({\bf 780,\overline{70}})(17)
\oplus({\bf 780,\overline{5}})(17)
\oplus({\bf 12,\overline{280'}})(17)
\oplus({\bf 12,\overline{70}})(17)
\oplus({\bf 2574,\overline{15}})(34)
\oplus({\bf 66,\overline{160}})(34)
\oplus({\bf 66,\overline{15}})(34)
\oplus({\bf 220,35})(51)$\\
%
${\bf 642600}$&=&
$({\bf 1365,\overline{10}})(44)
\oplus({\bf 16016,\overline{5}})(27)
\oplus({\bf 364,\overline{45}})(27)
\oplus({\bf 364,\overline{5}})(27)
\oplus({\bf 85800,1})(10)
\oplus({\bf 4290,24})(10)
\oplus({\bf 4290,1})(10)
\oplus({\bf 78,126})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 23100,5})(-7)
\oplus({\bf 924,70})(-7)
\oplus({\bf 924,5})(-7)
\oplus({\bf 12,280'})(-7)
\oplus({\bf 12,70})(-7)
\oplus({\bf 5005,15})(-24)
\oplus({\bf 143,160})(-24)
\oplus({\bf 143,15})(-24)
\oplus({\bf 1,540})(-24)
\oplus({\bf 1,160})(-24)
\oplus({\bf \overline{780},\overline{35}})(-41)
\oplus({\bf \overline{12},\overline{315'}})(-41)
\oplus({\bf \overline{12},\overline{35}})(-41)
\oplus({\bf \overline{66},\overline{70'}})(-58)$\\
%
${\bf \overline{642600}}$&=&
$({\bf \overline{1365},10})(-44)
\oplus({\bf \overline{16016},5})(-27)
\oplus({\bf \overline{364},45})(-27)
\oplus({\bf \overline{364},5})(-27)
\oplus({\bf \overline{85800},1})(-10)
\oplus({\bf \overline{4290},24})(-10)
\oplus({\bf \overline{4290},1})(-10)
\oplus({\bf \overline{78},\overline{126}})(-10)
\oplus({\bf \overline{78},24})(-10)
\oplus({\bf \overline{23100},\overline{5}})(7)
\oplus({\bf \overline{924},\overline{70}})(7)
\oplus({\bf \overline{924},\overline{5}})(7)
\oplus({\bf \overline{12},\overline{280'}})(7)
\oplus({\bf \overline{12},\overline{70}})(7)
\oplus({\bf \overline{5005},\overline{15}})(24)
\oplus({\bf 143,\overline{160}})(24)
\oplus({\bf 143,\overline{15}})(24)
\oplus({\bf 1,\overline{540}})(24)
\oplus({\bf 1,\overline{160}})(24)
\oplus({\bf 780,35})(41)
\oplus({\bf 12,315'})(41)
\oplus({\bf 12,35})(41)
\oplus({\bf 66,70'})(58)$\\
%
${\bf 724812}$&=&
$({\bf 1365,\overline{15}})(44)
\oplus({\bf 16016,\overline{5}})(27)
\oplus({\bf 364,\overline{70}})(27)
\oplus({\bf 364,\overline{5}})(27)
\oplus({\bf 102102,1})(10)
\oplus({\bf 4290,24})(10)
\oplus({\bf 4290,1})(10)
\oplus({\bf 78,200})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 78,1})(10)
\oplus({\bf 27456,5})(-7)
\oplus({\bf 924,70})(-7)
\oplus({\bf 924,5})(-7)
\oplus({\bf 12,450'})(-7)
\oplus({\bf 12,70})(-7)
\oplus({\bf 12,5})(-7)
\oplus({\bf 5940,15})(-24)
\oplus({\bf 143,160})(-24)
\oplus({\bf 143,15})(-24)
\oplus({\bf 1,875})(-24)
\oplus({\bf 1,160})(-24)
\oplus({\bf 1,15})(-24)
\oplus({\bf \overline{924},\overline{35}})(-41)
\oplus({\bf \overline{12},\overline{315'}})(-41)
\oplus({\bf \overline{12},\overline{35}})(-41)
\oplus({\bf \overline{78},\overline{70'}})(-58)$\\
%
${\bf \overline{724812}}$&=&
$({\bf \overline{1365},15})(-44)
\oplus({\bf \overline{16016},5})(-27)
\oplus({\bf \overline{364},70})(-27)
\oplus({\bf \overline{364},5})(-27)
\oplus({\bf \overline{102102},1})(-10)
\oplus({\bf \overline{4290},24})(-10)
\oplus({\bf \overline{4290},1})(-10)
\oplus({\bf \overline{78},200})(-10)
\oplus({\bf \overline{78},24})(-10)
\oplus({\bf \overline{78},1})(-10)
\oplus({\bf \overline{27456},\overline{5}})(7)
\oplus({\bf \overline{924},\overline{70}})(7)
\oplus({\bf \overline{924},\overline{5}})(7)
\oplus({\bf \overline{12},\overline{450'}})(7)
\oplus({\bf \overline{12},\overline{70}})(7)
\oplus({\bf \overline{12},\overline{5}})(7)
\oplus({\bf 5940,\overline{15}})(24)
\oplus({\bf 143,\overline{160}})(24)
\oplus({\bf 143,\overline{15}})(24)
\oplus({\bf 1,\overline{875}})(24)
\oplus({\bf 1,\overline{160}})(24)
\oplus({\bf 1,\overline{15}})(24)
\oplus({\bf 924,35})(41)
\oplus({\bf 12,315'})(41)
\oplus({\bf 12,35})(41)
\oplus({\bf 78,70'})(58)$\\
%
${\bf 735471}$&=&
$({\bf \overline{75582},1})(40)
\oplus({\bf \overline{31824},5})(23)
\oplus({\bf 12376,15})(6)
\oplus({\bf 4368,\overline{35}})(-11)
\oplus({\bf 1365,\overline{70'}})(-28)
\oplus({\bf 364,126'})(-45)
\oplus({\bf 78,210'})(-62)
\oplus({\bf 12,330})(-79)
\oplus({\bf 1,\overline{495}})(-96)$\\
%
${\bf \overline{735471}}$&=&
$({\bf 75582,1})(-40)
\oplus({\bf 31824,\overline{5}})(-23)
\oplus({\bf \overline{12376},\overline{15}})(-6)
\oplus({\bf \overline{4368},35})(11)
\oplus({\bf \overline{1365},70'})(28)
\oplus({\bf \overline{364},\overline{126'}})(45)
\oplus({\bf \overline{78},\overline{210'}})(62)
\oplus({\bf \overline{12},\overline{330}})(79)
\oplus({\bf 1,495})(96)$\\
%
${\bf 755820}$&=&
$({\bf \overline{51480'},1})(35)
\oplus({\bf 30030',5})(18)
\oplus({\bf 8580,5})(18)
\oplus({\bf 12012,10})(1)
\oplus({\bf 5148,15})(1)
\oplus({\bf 5148,10})(1)
\oplus({\bf 792,15})(1)
\oplus({\bf 3003,\overline{10}})(-16)
\oplus({\bf 2145,\overline{40}})(-16)
\oplus({\bf 2145,\overline{10}})(-16)
\oplus({\bf 495,\overline{35}})(-16)
\oplus({\bf 495,\overline{40}})(-16)
\oplus({\bf 364,\overline{5}})(-33)
\oplus({\bf 572,\overline{45}})(-33)
\oplus({\bf 572,\overline{5}})(-33)
\oplus({\bf 220,\overline{105}})(-33)
\oplus({\bf 220,\overline{45}})(-33)
\oplus({\bf 78,24})(-50)
\oplus({\bf 78,1})(-50)
\oplus({\bf 66,126})(-50)
\oplus({\bf 66,24})(-50)
\oplus({\bf 12,70})(-67)
\oplus({\bf 12,5})(-67)
\oplus({\bf 1,15})(-84)$\\
%
${\bf \overline{755820}}$&=&
$({\bf 51480',1})(-35)
\oplus({\bf \overline{30030'},\overline{5}})(-18)
\oplus({\bf \overline{8580},\overline{5}})(-18)
\oplus({\bf \overline{12012},\overline{10}})(-1)
\oplus({\bf \overline{5148},\overline{15}})(-1)
\oplus({\bf \overline{5148},\overline{10}})(-1)
\oplus({\bf \overline{792},\overline{15}})(-1)
\oplus({\bf \overline{3003},10})(16)
\oplus({\bf \overline{2145},40})(16)
\oplus({\bf \overline{2145},10})(16)
\oplus({\bf \overline{495},35})(16)
\oplus({\bf \overline{495},40})(16)
\oplus({\bf \overline{364},5})(33)
\oplus({\bf \overline{572},45})(33)
\oplus({\bf \overline{572},5})(33)
\oplus({\bf \overline{220},105})(33)
\oplus({\bf \overline{220},45})(33)
\oplus({\bf \overline{78},24})(50)
\oplus({\bf \overline{78},1})(50)
\oplus({\bf \overline{66},\overline{126}})(50)
\oplus({\bf \overline{66},24})(50)
\oplus({\bf \overline{12},\overline{70}})(67)
\oplus({\bf \overline{12},\overline{5}})(67)
\oplus({\bf 1,\overline{15}})(84)$\\
%
${\bf 776832}$&=&
$({\bf \overline{56628},1})(35)
\oplus({\bf 15730,5})(18)
\oplus({\bf 23166,5})(18)
\oplus({\bf 8580',15})(1)
\oplus({\bf 8580',10})(1)
\oplus({\bf 5148,10})(1)
\oplus({\bf 1716,\overline{40}})(-16)
\oplus({\bf 2145,\overline{40}})(-16)
\oplus({\bf 2145,\overline{10}})(-16)
\oplus({\bf 495,\overline{10}})(-16)
\oplus({\bf 572,\overline{50}})(-33)
\oplus({\bf 572,\overline{45}})(-33)
\oplus({\bf 220,\overline{45}})(-33)
\oplus({\bf 220,\overline{5}})(-33)
\oplus({\bf 78,75})(-50)
\oplus({\bf 66,75})(-50)
\oplus({\bf 66,24})(-50)
\oplus({\bf 12,50})(-67)
\oplus({\bf 12,45})(-67)
\oplus({\bf 1,40})(-84)$\\
%
${\bf \overline{776832}}$&=&
$({\bf 56628,1})(-35)
\oplus({\bf \overline{15730},\overline{5}})(-18)
\oplus({\bf \overline{23166},\overline{5}})(-18)
\oplus({\bf \overline{8580'},\overline{15}})(-1)
\oplus({\bf \overline{8580'},\overline{10}})(-1)
\oplus({\bf \overline{5148},\overline{10}})(-1)
\oplus({\bf \overline{1716},40})(16)
\oplus({\bf \overline{2145},40})(16)
\oplus({\bf \overline{2145},10})(16)
\oplus({\bf \overline{495},10})(16)
\oplus({\bf \overline{572},50})(33)
\oplus({\bf \overline{572},45})(33)
\oplus({\bf \overline{220},45})(33)
\oplus({\bf \overline{220},5})(33)
\oplus({\bf \overline{78},75})(50)
\oplus({\bf \overline{66},75})(50)
\oplus({\bf \overline{66},24})(50)
\oplus({\bf \overline{12},\overline{50}})(67)
\oplus({\bf \overline{12},\overline{45}})(67)
\oplus({\bf 1,\overline{40}})(84)$\\
%
${\bf 801108}$&=&
$({\bf \overline{66},1})(-70)
\oplus({\bf \overline{780},\overline{5}})(-53)
\oplus({\bf \overline{12},\overline{5}})(-53)
\oplus({\bf 4212,\overline{10}})(-36)
\oplus({\bf 143,\overline{15}})(-36)
\oplus({\bf 143,\overline{10}})(-36)
\oplus({\bf 1,\overline{10}})(-36)
\oplus({\bf 13728,10})(-19)
\oplus({\bf 780,40})(-19)
\oplus({\bf 780,10})(-19)
\oplus({\bf 12,40})(-19)
\oplus({\bf 12,10})(-19)
\oplus({\bf 30030,5})(-2)
\oplus({\bf 2574,45})(-2)
\oplus({\bf 2574,5})(-2)
\oplus({\bf 66,50})(-2)
\oplus({\bf 66,45})(-2)
\oplus({\bf 66,5})(-2)
\oplus({\bf 46332,1})(15)
\oplus({\bf 5720,24})(15)
\oplus({\bf 5720,1})(15)
\oplus({\bf 220,75})(15)
\oplus({\bf 220,24})(15)
\oplus({\bf 220,1})(15)
\oplus({\bf 9009,\overline{5}})(32)
\oplus({\bf 495,\overline{45}})(32)
\oplus({\bf 495,\overline{5}})(32)
\oplus({\bf 792,\overline{10}})(49)$\\
%
${\bf \overline{801108}}$&=&
$({\bf 66,1})(70)
\oplus({\bf 780,5})(53)
\oplus({\bf 12,5})(53)
\oplus({\bf 4212,10})(36)
\oplus({\bf 143,15})(36)
\oplus({\bf 143,10})(36)
\oplus({\bf 1,10})(36)
\oplus({\bf \overline{13728},\overline{10}})(19)
\oplus({\bf \overline{780},\overline{40}})(19)
\oplus({\bf \overline{780},\overline{10}})(19)
\oplus({\bf \overline{12},\overline{40}})(19)
\oplus({\bf \overline{12},\overline{10}})(19)
\oplus({\bf \overline{30030},\overline{5}})(2)
\oplus({\bf \overline{2574},\overline{45}})(2)
\oplus({\bf \overline{2574},\overline{5}})(2)
\oplus({\bf \overline{66},\overline{50}})(2)
\oplus({\bf \overline{66},\overline{45}})(2)
\oplus({\bf \overline{66},\overline{5}})(2)
\oplus({\bf \overline{46332},1})(-15)
\oplus({\bf \overline{5720},24})(-15)
\oplus({\bf \overline{5720},1})(-15)
\oplus({\bf \overline{220},75})(-15)
\oplus({\bf \overline{220},24})(-15)
\oplus({\bf \overline{220},1})(-15)
\oplus({\bf \overline{9009},5})(-32)
\oplus({\bf \overline{495},45})(-32)
\oplus({\bf \overline{495},5})(-32)
\oplus({\bf \overline{792},10})(-49)$\\
%
${\bf 868224}$&=&
$({\bf \overline{12},75})(-65)
\oplus({\bf 143,\overline{50}})(-48)
\oplus({\bf 143,\overline{45}})(-48)
\oplus({\bf 1,\overline{280}})(-48)
\oplus({\bf 1,\overline{50}})(-48)
\oplus({\bf 1,\overline{45}})(-48)
\oplus({\bf 924,\overline{40}})(-31)
\oplus({\bf 780,\overline{40}})(-31)
\oplus({\bf 780,\overline{10}})(-31)
\oplus({\bf 12,\overline{210}})(-31)
\oplus({\bf 12,\overline{175}})(-31)
\oplus2({\bf 12,\overline{40}})(-31)
\oplus({\bf 12,\overline{10}})(-31)
\oplus({\bf 6720,15})(-14)
\oplus({\bf 6720,10})(-14)
\oplus({\bf 78,175})(-14)
\oplus({\bf 78,15})(-14)
\oplus({\bf 78,10})(-14)
\oplus({\bf 2574,10})(-14)
\oplus({\bf 66,175})(-14)
\oplus({\bf 66,15})(-14)
\oplus({\bf 66,40})(-14)
\oplus2({\bf 66,10})(-14)
\oplus({\bf 20020,5})(3)
\oplus({\bf 24948,5})(3)
\oplus({\bf 572,70})(3)
\oplus({\bf 572,45})(3)
\oplus2({\bf 572,5})(3)
\oplus({\bf 220,45})(3)
\oplus({\bf 220,5})(3)
\oplus({\bf 99099,1})(20)
\oplus({\bf 1716,24})(20)
\oplus({\bf 1716,1})(20)
\oplus({\bf 2145,24})(20)
\oplus({\bf 2145,1})(20)
\oplus({\bf 8580',\overline{5}})(37)$\\
%
${\bf \overline{868224}}$&=&
$({\bf 12,75})(65)
\oplus({\bf 143,50})(48)
\oplus({\bf 143,45})(48)
\oplus({\bf 1,280})(48)
\oplus({\bf 1,50})(48)
\oplus({\bf 1,45})(48)
\oplus({\bf \overline{924},40})(31)
\oplus({\bf \overline{780},40})(31)
\oplus({\bf \overline{780},10})(31)
\oplus({\bf \overline{12},210})(31)
\oplus({\bf \overline{12},175})(31)
\oplus2({\bf \overline{12},40})(31)
\oplus({\bf \overline{12},10})(31)
\oplus({\bf \overline{6720},\overline{15}})(14)
\oplus({\bf \overline{6720},\overline{10}})(14)
\oplus({\bf \overline{2574},\overline{10}})(14)
\oplus({\bf \overline{78},\overline{175}})(14)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{10}})(14)
\oplus({\bf \overline{66},\overline{175}})(14)
\oplus({\bf \overline{66},\overline{40}})(14)
\oplus({\bf \overline{66},\overline{15}})(14)
\oplus2({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{20020},\overline{5}})(-3)
\oplus({\bf \overline{24948},\overline{5}})(-3)
\oplus({\bf \overline{572},\overline{70}})(-3)
\oplus({\bf \overline{572},\overline{45}})(-3)
\oplus2({\bf \overline{572},\overline{5}})(-3)
\oplus({\bf \overline{220},\overline{45}})(-3)
\oplus({\bf \overline{220},\overline{5}})(-3)
\oplus({\bf \overline{99099},1})(-20)
\oplus({\bf \overline{1716},24})(-20)
\oplus({\bf \overline{1716},1})(-20)
\oplus({\bf \overline{2145},24})(-20)
\oplus({\bf \overline{2145},1})(-20)
\oplus({\bf \overline{8580'},5})(-37)$\\
%
${\bf 906984}$&=&
$({\bf \overline{78},1})(-70)
\oplus({\bf \overline{924},\overline{5}})(-53)
\oplus({\bf \overline{12},\overline{5}})(-53)
\oplus({\bf \overline{5005},\overline{10}})(-36)
\oplus({\bf 143,\overline{15}})(-36)
\oplus({\bf 143,\overline{10}})(-36)
\oplus({\bf 1,\overline{15}})(-36)
\oplus({\bf 16380,10})(-19)
\oplus({\bf 780,40})(-19)
\oplus({\bf 780,10})(-19)
\oplus({\bf 12,35})(-19)
\oplus({\bf 12,40})(-19)
\oplus({\bf 36036',5})(-2)
\oplus({\bf 2574,45})(-2)
\oplus({\bf 2574,5})(-2)
\oplus({\bf 66,105})(-2)
\oplus({\bf 66,45})(-2)
\oplus({\bf 56056,1})(15)
\oplus({\bf 5720,24})(15)
\oplus({\bf 5720,1})(15)
\oplus({\bf 220,\overline{126}})(15)
\oplus({\bf 220,24})(15)
\oplus({\bf 9009,\overline{5}})(32)
\oplus({\bf 495,\overline{70}})(32)
\oplus({\bf 495,\overline{5}})(32)
\oplus({\bf 792,\overline{15}})(49)$\\
%
${\bf \overline{906984}}$&=&
$({\bf 78,1})(70)
\oplus({\bf 924,5})(53)
\oplus({\bf 12,5})(53)
\oplus({\bf 5005,10})(36)
\oplus({\bf 143,15})(36)
\oplus({\bf 143,10})(36)
\oplus({\bf 1,15})(36)
\oplus({\bf \overline{16380},\overline{10}})(19)
\oplus({\bf \overline{780},\overline{40}})(19)
\oplus({\bf \overline{780},\overline{10}})(19)
\oplus({\bf \overline{12},\overline{35}})(19)
\oplus({\bf \overline{12},\overline{40}})(19)
\oplus({\bf \overline{36036'},\overline{5}})(2)
\oplus({\bf \overline{2574},\overline{45}})(2)
\oplus({\bf \overline{2574},\overline{5}})(2)
\oplus({\bf \overline{66},\overline{105}})(2)
\oplus({\bf \overline{66},\overline{45}})(2)
\oplus({\bf \overline{56056},1})(-15)
\oplus({\bf \overline{5720},24})(-15)
\oplus({\bf \overline{5720},1})(-15)
\oplus({\bf \overline{220},126})(-15)
\oplus({\bf \overline{220},24})(-15)
\oplus({\bf \overline{9009},5})(-32)
\oplus({\bf \overline{495},70})(-32)
\oplus({\bf \overline{495},5})(-32)
\oplus({\bf \overline{792},15})(-49)$\\
%
${\bf 915552}$&=&
$({\bf 364,35})(51)
\oplus({\bf 4290,\overline{15}})(34)
\oplus({\bf 78,\overline{160}})(34)
\oplus({\bf 78,\overline{15}})(34)
\oplus({\bf 27456,\overline{5}})(17)
\oplus({\bf 924,\overline{70}})(17)
\oplus({\bf 924,\overline{5}})(17)
\oplus({\bf 12,\overline{450'}})(17)
\oplus({\bf 12,\overline{70}})(17)
\oplus({\bf 12,\overline{5}})(17)
\oplus({\bf 126412,1})(0)
\oplus({\bf 5940,24})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf 143,200})(0)
\oplus({\bf 143,24})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,1000})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{27456},5})(-17)
\oplus({\bf \overline{924},70})(-17)
\oplus({\bf \overline{924},5})(-17)
\oplus({\bf \overline{12},450'})(-17)
\oplus({\bf \overline{12},70})(-17)
\oplus({\bf \overline{12},5})(-17)
\oplus({\bf \overline{4290},15})(-34)
\oplus({\bf \overline{78},160})(-34)
\oplus({\bf \overline{78},15})(-34)
\oplus({\bf \overline{364},\overline{35}})(-51)$\\
%
${\bf 915705}$&=&
$({\bf 1716,\overline{10}})(44)
\oplus({\bf 20020,\overline{5}})(27)
\oplus({\bf 572,\overline{45}})(27)
\oplus({\bf 572,\overline{5}})(27)
\oplus({\bf 106470,1})(10)
\oplus({\bf 6720,24})(10)
\oplus({\bf 6720,1})(10)
\oplus({\bf 78,126})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 66,75})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 66,1})(10)
\oplus({\bf 36036,5})(-7)
\oplus({\bf 924,70})(-7)
\oplus({\bf 924,5})(-7)
\oplus({\bf 780,45})(-7)
\oplus({\bf 780,5})(-7)
\oplus({\bf 12,280})(-7)
\oplus({\bf 12,70})(-7)
\oplus({\bf 12,45})(-7)
\oplus({\bf 12,5})(-7)
\oplus({\bf 5005,15})(-24)
\oplus({\bf 4212,10})(-24)
\oplus({\bf 143,175})(-24)
\oplus({\bf 143,15})(-24)
\oplus({\bf 143,10})(-24)
\oplus({\bf 1,315})(-24)
\oplus({\bf 1,175})(-24)
\oplus({\bf 1,10})(-24)
\oplus({\bf \overline{780},\overline{40}})(-41)
\oplus({\bf \overline{12},\overline{210}})(-41)
\oplus({\bf \overline{12},\overline{40}})(-41)
\oplus({\bf \overline{66},\overline{50}})(-58)$\\
%
${\bf \overline{915705}}$&=&
$({\bf \overline{1716},10})(-44)
\oplus({\bf \overline{20020},5})(-27)
\oplus({\bf \overline{572},45})(-27)
\oplus({\bf \overline{572},5})(-27)
\oplus({\bf \overline{106470},1})(-10)
\oplus({\bf \overline{6720},24})(-10)
\oplus({\bf \overline{6720},1})(-10)
\oplus({\bf \overline{78},\overline{126}})(-10)
\oplus({\bf \overline{78},24})(-10)
\oplus({\bf \overline{66},75})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{66},1})(-10)
\oplus({\bf \overline{36036},\overline{5}})(7)
\oplus({\bf \overline{924},\overline{70}})(7)
\oplus({\bf \overline{924},\overline{5}})(7)
\oplus({\bf \overline{780},\overline{45}})(7)
\oplus({\bf \overline{780},\overline{5}})(7)
\oplus({\bf \overline{12},\overline{280}})(7)
\oplus({\bf \overline{12},\overline{70}})(7)
\oplus({\bf \overline{12},\overline{45}})(7)
\oplus({\bf \overline{12},\overline{5}})(7)
\oplus({\bf \overline{5005},\overline{15}})(24)
\oplus({\bf 4212,\overline{10}})(24)
\oplus({\bf 143,\overline{175}})(24)
\oplus({\bf 143,\overline{15}})(24)
\oplus({\bf 143,\overline{10}})(24)
\oplus({\bf 1,\overline{315}})(24)
\oplus({\bf 1,\overline{175}})(24)
\oplus({\bf 1,\overline{10}})(24)
\oplus({\bf 780,40})(41)
\oplus({\bf 12,210})(41)
\oplus({\bf 12,40})(41)
\oplus({\bf 66,50})(58)$\\
%
${\bf 1023264}$&=&
$({\bf \overline{116688},1})(35)
\oplus({\bf 12376,5})(18)
\oplus({\bf 40040,5})(18)
\oplus({\bf 4368,15})(1)
\oplus({\bf 4368,10})(1)
\oplus({\bf 12012'',15})(1)
\oplus({\bf 1365,\overline{35}})(-16)
\oplus({\bf 1365,\overline{40}})(-16)
\oplus({\bf 3003,\overline{35}})(-16)
\oplus({\bf 364,\overline{70'}})(-33)
\oplus({\bf 364,\overline{105}})(-33)
\oplus({\bf 572,\overline{70'}})(-33)
\oplus({\bf 78,126'})(-50)
\oplus({\bf 78,224})(-50)
\oplus({\bf 66,126'})(-50)
\oplus({\bf 12,210'})(-67)
\oplus({\bf 12,420'})(-67)
\oplus({\bf 1,720'})(-84)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf 116688,1})(-35)
\oplus({\bf \overline{12376},\overline{5}})(-18)
\oplus({\bf \overline{40040},\overline{5}})(-18)
\oplus({\bf \overline{4368},\overline{15}})(-1)
\oplus({\bf \overline{4368},\overline{10}})(-1)
\oplus({\bf \overline{12012''},\overline{15}})(-1)
\oplus({\bf \overline{1365},35})(16)
\oplus({\bf \overline{1365},40})(16)
\oplus({\bf \overline{3003},35})(16)
\oplus({\bf \overline{364},70'})(33)
\oplus({\bf \overline{364},105})(33)
\oplus({\bf \overline{572},70'})(33)
\oplus({\bf \overline{78},\overline{126'}})(50)
\oplus({\bf \overline{78},\overline{224}})(50)
\oplus({\bf \overline{66},\overline{126'}})(50)
\oplus({\bf \overline{12},\overline{210'}})(67)
\oplus({\bf \overline{12},\overline{420'}})(67)
\oplus({\bf 1,\overline{720'}})(84)$\\
%
${\bf 1033600}$&=&
$({\bf \overline{78},\overline{50}})(-58)
\oplus({\bf \overline{924},\overline{40}})(-41)
\oplus({\bf \overline{12},\overline{210}})(-41)
\oplus({\bf \overline{12},\overline{40}})(-41)
\oplus({\bf 5940,15})(-24)
\oplus({\bf \overline{5005},10})(-24)
\oplus({\bf 143,175})(-24)
\oplus({\bf 143,15})(-24)
\oplus({\bf 143,10})(-24)
\oplus({\bf 1,560})(-24)
\oplus({\bf 1,175})(-24)
\oplus({\bf 1,15})(-24)
\oplus({\bf 42900,5})(-7)
\oplus({\bf 924,70})(-7)
\oplus({\bf 924,5})(-7)
\oplus({\bf 780,45})(-7)
\oplus({\bf 780,5})(-7)
\oplus({\bf 12,480})(-7)
\oplus({\bf 12,70})(-7)
\oplus({\bf 12,45})(-7)
\oplus({\bf 12,5})(-7)
\oplus({\bf 127050,1})(10)
\oplus({\bf 6720,24})(10)
\oplus({\bf 6720,1})(10)
\oplus({\bf 78,200})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 78,1})(10)
\oplus({\bf 66,\overline{126}})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 20020,\overline{5}})(27)
\oplus({\bf 572,\overline{70}})(27)
\oplus({\bf 572,\overline{5}})(27)
\oplus({\bf 1716,\overline{15}})(44)$\\
%
${\bf \overline{1033600}}$&=&
$({\bf 78,50})(58)
\oplus({\bf 924,40})(41)
\oplus({\bf 12,210})(41)
\oplus({\bf 12,40})(41)
\oplus({\bf 5940,\overline{15}})(24)
\oplus({\bf 5005,\overline{10}})(24)
\oplus({\bf 143,\overline{175}})(24)
\oplus({\bf 143,\overline{15}})(24)
\oplus({\bf 143,\overline{10}})(24)
\oplus({\bf 1,\overline{560}})(24)
\oplus({\bf 1,\overline{175}})(24)
\oplus({\bf 1,\overline{15}})(24)
\oplus({\bf \overline{42900},\overline{5}})(7)
\oplus({\bf \overline{924},\overline{70}})(7)
\oplus({\bf \overline{924},\overline{5}})(7)
\oplus({\bf \overline{780},\overline{45}})(7)
\oplus({\bf \overline{780},\overline{5}})(7)
\oplus({\bf \overline{12},\overline{480}})(7)
\oplus({\bf \overline{12},\overline{70}})(7)
\oplus({\bf \overline{12},\overline{45}})(7)
\oplus({\bf \overline{12},\overline{5}})(7)
\oplus({\bf \overline{127050},1})(-10)
\oplus({\bf \overline{6720},24})(-10)
\oplus({\bf \overline{6720},1})(-10)
\oplus({\bf \overline{78},200})(-10)
\oplus({\bf \overline{78},24})(-10)
\oplus({\bf \overline{78},1})(-10)
\oplus({\bf \overline{66},126})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{20020},5})(-27)
\oplus({\bf \overline{572},70})(-27)
\oplus({\bf \overline{572},5})(-27)
\oplus({\bf \overline{1716},15})(-44)$\\
%
${\bf 1037799}$&=&
$({\bf 12012'',\overline{5}})(37)
\oplus({\bf 139776,1})(20)
\oplus({\bf 1365,24})(20)
\oplus({\bf 1365,1})(20)
\oplus({\bf 3003,24})(20)
\oplus({\bf 3003,1})(20)
\oplus({\bf 16016,5})(3)
\oplus({\bf 35100,5})(3)
\oplus({\bf 364,70})(3)
\oplus({\bf 364,45})(3)
\oplus2({\bf 364,5})(3)
\oplus({\bf 572,70})(3)
\oplus({\bf 572,5})(3)
\oplus({\bf 4290,15})(-14)
\oplus({\bf 4290,10})(-14)
\oplus({\bf 6720,15})(-14)
\oplus({\bf 78,160})(-14)
\oplus({\bf 78,175})(-14)
\oplus2({\bf 78,15})(-14)
\oplus({\bf 78,10})(-14)
\oplus({\bf 66,160})(-14)
\oplus({\bf 66,15})(-14)
\oplus({\bf 924,\overline{35}})(-31)
\oplus({\bf 924,\overline{40}})(-31)
\oplus({\bf 780,\overline{35}})(-31)
\oplus({\bf 12,\overline{315'}})(-31)
\oplus({\bf 12,\overline{450}})(-31)
\oplus2({\bf 12,\overline{35}})(-31)
\oplus({\bf 12,\overline{40}})(-31)
\oplus({\bf 143,\overline{70'}})(-48)
\oplus({\bf 143,\overline{105}})(-48)
\oplus({\bf 1,\overline{945}})(-48)
\oplus({\bf 1,\overline{70'}})(-48)
\oplus({\bf 1,\overline{105}})(-48)
\oplus({\bf \overline{12},224})(-65)$\\
%
${\bf \overline{1037799}}$&=&
$({\bf \overline{12012''},5})(-37)
\oplus({\bf \overline{139776},1})(-20)
\oplus({\bf \overline{1365},24})(-20)
\oplus({\bf \overline{1365},1})(-20)
\oplus({\bf \overline{3003},24})(-20)
\oplus({\bf \overline{3003},1})(-20)
\oplus({\bf \overline{16016},\overline{5}})(-3)
\oplus({\bf \overline{35100},\overline{5}})(-3)
\oplus({\bf \overline{364},\overline{70}})(-3)
\oplus({\bf \overline{364},\overline{45}})(-3)
\oplus2({\bf \overline{364},\overline{5}})(-3)
\oplus({\bf \overline{572},\overline{70}})(-3)
\oplus({\bf \overline{572},\overline{5}})(-3)
\oplus({\bf \overline{4290},\overline{15}})(14)
\oplus({\bf \overline{4290},\overline{10}})(14)
\oplus({\bf \overline{6720},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{160}})(14)
\oplus({\bf \overline{78},\overline{175}})(14)
\oplus2({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{10}})(14)
\oplus({\bf \overline{66},\overline{160}})(14)
\oplus({\bf \overline{66},\overline{15}})(14)
\oplus({\bf \overline{924},35})(31)
\oplus({\bf \overline{924},40})(31)
\oplus({\bf \overline{780},35})(31)
\oplus({\bf \overline{12},315'})(31)
\oplus({\bf \overline{12},450})(31)
\oplus2({\bf \overline{12},35})(31)
\oplus({\bf \overline{12},40})(31)
\oplus({\bf 143,70'})(48)
\oplus({\bf 143,105})(48)
\oplus({\bf 1,945})(48)
\oplus({\bf 1,70'})(48)
\oplus({\bf 1,105})(48)
\oplus({\bf 12,\overline{224}})(65)$\\
%
${\bf 1070745}$&=&
$({\bf 572,10})(51)
\oplus({\bf 6720,\overline{10}})(34)
\oplus({\bf 78,\overline{40}})(34)
\oplus({\bf 78,\overline{10}})(34)
\oplus({\bf 66,\overline{40}})(34)
\oplus({\bf 66,\overline{10}})(34)
\oplus({\bf 36036,\overline{5}})(17)
\oplus({\bf 924,\overline{45}})(17)
\oplus({\bf 924,\overline{5}})(17)
\oplus({\bf 780,\overline{45}})(17)
\oplus({\bf 780,\overline{5}})(17)
\oplus({\bf 12,\overline{105}})(17)
\oplus({\bf 12,\overline{50}})(17)
\oplus2({\bf 12,\overline{45}})(17)
\oplus({\bf 12,\overline{5}})(17)
\oplus({\bf 116480,1})(0)
\oplus({\bf 5005,24})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 4212,24})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,126})(0)
\oplus({\bf 143,75})(0)
\oplus2({\bf 143,24})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,175'})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{16380},5})(-17)
\oplus({\bf \overline{13728},5})(-17)
\oplus({\bf \overline{780},70})(-17)
\oplus({\bf \overline{780},45})(-17)
\oplus2({\bf \overline{780},5})(-17)
\oplus({\bf \overline{12},280})(-17)
\oplus({\bf \overline{12},70})(-17)
\oplus({\bf \overline{12},45})(-17)
\oplus({\bf \overline{12},5})(-17)
\oplus({\bf \overline{2574},15})(-34)
\oplus({\bf \overline{2574},10})(-34)
\oplus({\bf \overline{66},175})(-34)
\oplus({\bf \overline{66},15})(-34)
\oplus({\bf \overline{66},10})(-34)
\oplus({\bf \overline{220},\overline{40}})(-51)$\\
%
${\bf \overline{1070745}}$&=&
$({\bf \overline{572},\overline{10}})(-51)
\oplus({\bf \overline{6720},10})(-34)
\oplus({\bf \overline{78},40})(-34)
\oplus({\bf \overline{78},10})(-34)
\oplus({\bf \overline{66},40})(-34)
\oplus({\bf \overline{66},10})(-34)
\oplus({\bf \overline{36036},5})(-17)
\oplus({\bf \overline{924},45})(-17)
\oplus({\bf \overline{924},5})(-17)
\oplus({\bf \overline{780},45})(-17)
\oplus({\bf \overline{780},5})(-17)
\oplus({\bf \overline{12},105})(-17)
\oplus({\bf \overline{12},50})(-17)
\oplus2({\bf \overline{12},45})(-17)
\oplus({\bf \overline{12},5})(-17)
\oplus({\bf \overline{116480},1})(0)
\oplus({\bf \overline{5005},24})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 4212,24})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,\overline{126}})(0)
\oplus({\bf 143,75})(0)
\oplus2({\bf 143,24})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,\overline{175'}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 16380,\overline{5}})(17)
\oplus({\bf 13728,\overline{5}})(17)
\oplus({\bf 780,\overline{70}})(17)
\oplus({\bf 780,\overline{45}})(17)
\oplus2({\bf 780,\overline{5}})(17)
\oplus({\bf 12,\overline{280}})(17)
\oplus({\bf 12,\overline{70}})(17)
\oplus({\bf 12,\overline{45}})(17)
\oplus({\bf 12,\overline{5}})(17)
\oplus({\bf 2574,\overline{15}})(34)
\oplus({\bf 2574,\overline{10}})(34)
\oplus({\bf 66,\overline{175}})(34)
\oplus({\bf 66,\overline{15}})(34)
\oplus({\bf 66,\overline{10}})(34)
\oplus({\bf 220,40})(51)$\\
%
${\bf 1101600}$&=&
$({\bf 12012',\overline{5}})(37)
\oplus({\bf 139425,1})(20)
\oplus({\bf 3003,24})(20)
\oplus({\bf 3003,1})(20)
\oplus({\bf 1716,24})(20)
\oplus({\bf 1716,1})(20)
\oplus({\bf 35100,5})(3)
\oplus({\bf 364,70})(3)
\oplus({\bf 364,5})(3)
\oplus({\bf 20020,5})(3)
\oplus({\bf 572,70})(3)
\oplus({\bf 572,45})(3)
\oplus2({\bf 572,5})(3)
\oplus({\bf 4290,15})(-14)
\oplus({\bf 6720,15})(-14)
\oplus({\bf 6720,10})(-14)
\oplus({\bf 78,160})(-14)
\oplus({\bf 78,175})(-14)
\oplus2({\bf 78,15})(-14)
\oplus({\bf 78,10})(-14)
\oplus({\bf 66,175})(-14)
\oplus({\bf 66,15})(-14)
\oplus({\bf 66,10})(-14)
\oplus({\bf 924,\overline{35}})(-31)
\oplus({\bf 924,\overline{40}})(-31)
\oplus({\bf 780,\overline{40}})(-31)
\oplus({\bf 12,\overline{450}})(-31)
\oplus({\bf 12,\overline{35}})(-31)
\oplus({\bf 12,\overline{210}})(-31)
\oplus2({\bf 12,\overline{40}})(-31)
\oplus({\bf 143,\overline{105}})(-48)
\oplus({\bf 143,\overline{50}})(-48)
\oplus({\bf 1,\overline{720}})(-48)
\oplus({\bf 1,\overline{105}})(-48)
\oplus({\bf 1,\overline{50}})(-48)
\oplus({\bf \overline{12},175'})(-65)$\\
%
${\bf \overline{1101600}}$&=&
$({\bf \overline{12012'},5})(-37)
\oplus({\bf \overline{139425},1})(-20)
\oplus({\bf \overline{3003},24})(-20)
\oplus({\bf \overline{3003},1})(-20)
\oplus({\bf \overline{1716},24})(-20)
\oplus({\bf \overline{1716},1})(-20)
\oplus({\bf \overline{35100},\overline{5}})(-3)
\oplus({\bf \overline{20020},\overline{5}})(-3)
\oplus({\bf \overline{364},\overline{70}})(-3)
\oplus({\bf \overline{364},\overline{5}})(-3)
\oplus({\bf \overline{572},\overline{70}})(-3)
\oplus({\bf \overline{572},\overline{45}})(-3)
\oplus2({\bf \overline{572},\overline{5}})(-3)
\oplus({\bf \overline{4290},\overline{15}})(14)
\oplus({\bf \overline{6720},\overline{15}})(14)
\oplus({\bf \overline{6720},\overline{10}})(14)
\oplus({\bf \overline{78},\overline{160}})(14)
\oplus({\bf \overline{78},\overline{175}})(14)
\oplus2({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{10}})(14)
\oplus({\bf \overline{66},\overline{175}})(14)
\oplus({\bf \overline{66},\overline{15}})(14)
\oplus({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{924},35})(31)
\oplus({\bf \overline{924},40})(31)
\oplus({\bf \overline{780},40})(31)
\oplus({\bf \overline{12},450})(31)
\oplus({\bf \overline{12},210})(31)
\oplus({\bf \overline{12},35})(31)
\oplus2({\bf \overline{12},40})(31)
\oplus({\bf 143,105})(48)
\oplus({\bf 143,50})(48)
\oplus({\bf 1,720})(48)
\oplus({\bf 1,105})(48)
\oplus({\bf 1,50})(48)
\oplus({\bf 12,\overline{175'}})(65)$\\
%
${\bf 1165248}$&=&
$({\bf 12012,\overline{5}})(37)
\oplus({\bf 138996,1})(20)
\oplus({\bf 3003,24})(20)
\oplus({\bf 3003,1})(20)
\oplus({\bf 2145,24})(20)
\oplus({\bf 2145,1})(20)
\oplus({\bf 35100,5})(3)
\oplus({\bf 364,45})(3)
\oplus({\bf 364,5})(3)
\oplus({\bf 24948,5})(3)
\oplus({\bf 572,70})(3)
\oplus({\bf 572,45})(3)
\oplus2({\bf 572,5})(3)
\oplus({\bf 220,70})(3)
\oplus({\bf 220,5})(3)
\oplus({\bf 4290,10})(-14)
\oplus({\bf 6720,15})(-14)
\oplus({\bf 6720,10})(-14)
\oplus({\bf 78,175})(-14)
\oplus({\bf 78,15})(-14)
\oplus({\bf 78,40})(-14)
\oplus2({\bf 78,10})(-14)
\oplus({\bf 2574,15})(-14)
\oplus({\bf 66,160})(-14)
\oplus({\bf 66,175})(-14)
\oplus2({\bf 66,15})(-14)
\oplus({\bf 66,10})(-14)
\oplus({\bf 924,\overline{40}})(-31)
\oplus({\bf 924,\overline{10}})(-31)
\oplus({\bf 780,\overline{35}})(-31)
\oplus({\bf 780,\overline{40}})(-31)
\oplus({\bf 12,\overline{450}})(-31)
\oplus({\bf 12,\overline{35}})(-31)
\oplus({\bf 12,\overline{175}})(-31)
\oplus2({\bf 12,\overline{40}})(-31)
\oplus({\bf 12,\overline{10}})(-31)
\oplus({\bf 143,\overline{105}})(-48)
\oplus({\bf 143,\overline{45}})(-48)
\oplus({\bf 1,\overline{480}})(-48)
\oplus({\bf 1,\overline{105}})(-48)
\oplus({\bf 1,\overline{45}})(-48)
\oplus({\bf \overline{12},126})(-65)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf \overline{12012},5})(-37)
\oplus({\bf \overline{138996},1})(-20)
\oplus({\bf \overline{3003},24})(-20)
\oplus({\bf \overline{3003},1})(-20)
\oplus({\bf \overline{2145},24})(-20)
\oplus({\bf \overline{2145},1})(-20)
\oplus({\bf \overline{35100},\overline{5}})(-3)
\oplus({\bf \overline{24948},\overline{5}})(-3)
\oplus({\bf \overline{364},\overline{45}})(-3)
\oplus({\bf \overline{364},\overline{5}})(-3)
\oplus({\bf \overline{572},\overline{70}})(-3)
\oplus({\bf \overline{572},\overline{45}})(-3)
\oplus2({\bf \overline{572},\overline{5}})(-3)
\oplus({\bf \overline{220},\overline{70}})(-3)
\oplus({\bf \overline{220},\overline{5}})(-3)
\oplus({\bf \overline{4290},\overline{10}})(14)
\oplus({\bf \overline{6720},\overline{15}})(14)
\oplus({\bf \overline{6720},\overline{10}})(14)
\oplus({\bf \overline{2574},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{175}})(14)
\oplus({\bf \overline{78},\overline{40}})(14)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus2({\bf \overline{78},\overline{10}})(14)
\oplus({\bf \overline{66},\overline{160}})(14)
\oplus({\bf \overline{66},\overline{175}})(14)
\oplus2({\bf \overline{66},\overline{15}})(14)
\oplus({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{924},40})(31)
\oplus({\bf \overline{924},10})(31)
\oplus({\bf \overline{780},35})(31)
\oplus({\bf \overline{780},40})(31)
\oplus({\bf \overline{12},450})(31)
\oplus({\bf \overline{12},175})(31)
\oplus({\bf \overline{12},35})(31)
\oplus2({\bf \overline{12},40})(31)
\oplus({\bf \overline{12},10})(31)
\oplus({\bf 143,105})(48)
\oplus({\bf 143,45})(48)
\oplus({\bf 1,480})(48)
\oplus({\bf 1,105})(48)
\oplus({\bf 1,45})(48)
\oplus({\bf 12,\overline{126}})(65)$\\
%
${\bf 1209312}$&=&
$({\bf 2145,\overline{10}})(44)
\oplus({\bf 24948,\overline{5}})(27)
\oplus({\bf 572,\overline{45}})(27)
\oplus({\bf 572,\overline{5}})(27)
\oplus({\bf 220,\overline{45}})(27)
\oplus({\bf 220,\overline{5}})(27)
\oplus({\bf 132132,1})(10)
\oplus({\bf 6720,24})(10)
\oplus({\bf 6720,1})(10)
\oplus({\bf 78,75})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 78,1})(10)
\oplus({\bf 2574,24})(10)
\oplus({\bf 2574,1})(10)
\oplus({\bf 66,126})(10)
\oplus({\bf 66,75})(10)
\oplus2({\bf 66,24})(10)
\oplus({\bf 66,1})(10)
\oplus({\bf 36036,5})(-7)
\oplus({\bf 924,45})(-7)
\oplus({\bf 924,5})(-7)
\oplus({\bf 13728,5})(-7)
\oplus({\bf 780,70})(-7)
\oplus({\bf 780,45})(-7)
\oplus2({\bf 780,5})(-7)
\oplus({\bf 12,280})(-7)
\oplus({\bf 12,70})(-7)
\oplus({\bf 12,50})(-7)
\oplus2({\bf 12,45})(-7)
\oplus2({\bf 12,5})(-7)
\oplus({\bf 5005,10})(-24)
\oplus({\bf 4212,15})(-24)
\oplus({\bf 4212,10})(-24)
\oplus({\bf 143,175})(-24)
\oplus({\bf 143,15})(-24)
\oplus({\bf 143,40})(-24)
\oplus2({\bf 143,10})(-24)
\oplus({\bf 1,210})(-24)
\oplus({\bf 1,175})(-24)
\oplus({\bf 1,15})(-24)
\oplus({\bf 1,40})(-24)
\oplus({\bf 1,10})(-24)
\oplus({\bf \overline{780},\overline{40}})(-41)
\oplus({\bf \overline{780},\overline{10}})(-41)
\oplus({\bf \overline{12},\overline{175}})(-41)
\oplus({\bf \overline{12},\overline{40}})(-41)
\oplus({\bf \overline{12},\overline{10}})(-41)
\oplus({\bf \overline{66},\overline{45}})(-58)$\\
%
${\bf \overline{1209312}}$&=&
$({\bf \overline{2145},10})(-44)
\oplus({\bf \overline{24948},5})(-27)
\oplus({\bf \overline{572},45})(-27)
\oplus({\bf \overline{572},5})(-27)
\oplus({\bf \overline{220},45})(-27)
\oplus({\bf \overline{220},5})(-27)
\oplus({\bf \overline{132132},1})(-10)
\oplus({\bf \overline{6720},24})(-10)
\oplus({\bf \overline{6720},1})(-10)
\oplus({\bf \overline{2574},24})(-10)
\oplus({\bf \overline{2574},1})(-10)
\oplus({\bf \overline{78},75})(-10)
\oplus({\bf \overline{78},24})(-10)
\oplus({\bf \overline{78},1})(-10)
\oplus({\bf \overline{66},\overline{126}})(-10)
\oplus({\bf \overline{66},75})(-10)
\oplus2({\bf \overline{66},24})(-10)
\oplus({\bf \overline{66},1})(-10)
\oplus({\bf \overline{36036},\overline{5}})(7)
\oplus({\bf \overline{13728},\overline{5}})(7)
\oplus({\bf \overline{924},\overline{45}})(7)
\oplus({\bf \overline{924},\overline{5}})(7)
\oplus({\bf \overline{780},\overline{70}})(7)
\oplus({\bf \overline{780},\overline{45}})(7)
\oplus2({\bf \overline{780},\overline{5}})(7)
\oplus({\bf \overline{12},\overline{280}})(7)
\oplus({\bf \overline{12},\overline{50}})(7)
\oplus({\bf \overline{12},\overline{70}})(7)
\oplus2({\bf \overline{12},\overline{45}})(7)
\oplus2({\bf \overline{12},\overline{5}})(7)
\oplus({\bf \overline{5005},\overline{10}})(24)
\oplus({\bf 4212,\overline{15}})(24)
\oplus({\bf 4212,\overline{10}})(24)
\oplus({\bf 143,\overline{175}})(24)
\oplus({\bf 143,\overline{40}})(24)
\oplus({\bf 143,\overline{15}})(24)
\oplus2({\bf 143,\overline{10}})(24)
\oplus({\bf 1,\overline{210}})(24)
\oplus({\bf 1,\overline{175}})(24)
\oplus({\bf 1,\overline{40}})(24)
\oplus({\bf 1,\overline{15}})(24)
\oplus({\bf 1,\overline{10}})(24)
\oplus({\bf 780,40})(41)
\oplus({\bf 780,10})(41)
\oplus({\bf 12,175})(41)
\oplus({\bf 12,40})(41)
\oplus({\bf 12,10})(41)
\oplus({\bf 66,45})(58)$\\
%
${\bf 1248072}$&=&
$({\bf 12376,\overline{5}})(42)
\oplus({\bf 144144,1})(25)
\oplus({\bf 4368,24})(25)
\oplus({\bf 4368,1})(25)
\oplus({\bf 51051,5})(8)
\oplus({\bf 1365,70})(8)
\oplus({\bf 1365,5})(8)
\oplus({\bf 16016,15})(-9)
\oplus({\bf 364,160})(-9)
\oplus({\bf 364,15})(-9)
\oplus({\bf 4290,\overline{35}})(-26)
\oplus({\bf 78,\overline{315'}})(-26)
\oplus({\bf 78,\overline{35}})(-26)
\oplus({\bf 924,\overline{70'}})(-43)
\oplus({\bf 12,\overline{560''}})(-43)
\oplus({\bf 12,\overline{70'}})(-43)
\oplus({\bf 143,126'})(-60)
\oplus({\bf 1,924})(-60)
\oplus({\bf 1,126'})(-60)
\oplus({\bf \overline{12},210'})(-77)$\\
%
${\bf \overline{1248072}}$&=&
$({\bf \overline{12376},5})(-42)
\oplus({\bf \overline{144144},1})(-25)
\oplus({\bf \overline{4368},24})(-25)
\oplus({\bf \overline{4368},1})(-25)
\oplus({\bf \overline{51051},\overline{5}})(-8)
\oplus({\bf \overline{1365},\overline{70}})(-8)
\oplus({\bf \overline{1365},\overline{5}})(-8)
\oplus({\bf \overline{16016},\overline{15}})(9)
\oplus({\bf \overline{364},\overline{160}})(9)
\oplus({\bf \overline{364},\overline{15}})(9)
\oplus({\bf \overline{4290},35})(26)
\oplus({\bf \overline{78},315'})(26)
\oplus({\bf \overline{78},35})(26)
\oplus({\bf \overline{924},70'})(43)
\oplus({\bf \overline{12},560''})(43)
\oplus({\bf \overline{12},70'})(43)
\oplus({\bf 143,\overline{126'}})(60)
\oplus({\bf 1,\overline{924}})(60)
\oplus({\bf 1,\overline{126'}})(60)
\oplus({\bf 12,\overline{210'}})(77)$\\
%
${\bf 1352520}$&=&
$({\bf \overline{51480},1})(40)
\oplus({\bf \overline{41184},5})(23)
\oplus({\bf \overline{10296},5})(23)
\oplus({\bf 23166,10})(6)
\oplus({\bf 8580,15})(6)
\oplus({\bf 8580,10})(6)
\oplus({\bf 924',10})(6)
\oplus({\bf 8580',\overline{10}})(-11)
\oplus({\bf 5148,\overline{40}})(-11)
\oplus({\bf 5148,\overline{10}})(-11)
\oplus({\bf 792,\overline{40}})(-11)
\oplus({\bf 792,\overline{10}})(-11)
\oplus({\bf 1716,\overline{5}})(-28)
\oplus({\bf 2145,\overline{45}})(-28)
\oplus({\bf 2145,\overline{5}})(-28)
\oplus({\bf 495,\overline{50}})(-28)
\oplus({\bf 495,\overline{45}})(-28)
\oplus({\bf 495,\overline{5}})(-28)
\oplus({\bf 572,24})(-45)
\oplus({\bf 572,1})(-45)
\oplus({\bf 220,75})(-45)
\oplus({\bf 220,24})(-45)
\oplus({\bf 220,1})(-45)
\oplus({\bf 78,5})(-62)
\oplus({\bf 66,45})(-62)
\oplus({\bf 66,5})(-62)
\oplus({\bf 12,10})(-79)$\\
%
${\bf \overline{1352520}}$&=&
$({\bf 51480,1})(-40)
\oplus({\bf 41184,\overline{5}})(-23)
\oplus({\bf 10296,\overline{5}})(-23)
\oplus({\bf \overline{23166},\overline{10}})(-6)
\oplus({\bf \overline{8580},\overline{15}})(-6)
\oplus({\bf \overline{8580},\overline{10}})(-6)
\oplus({\bf 924',\overline{10}})(-6)
\oplus({\bf \overline{8580'},10})(11)
\oplus({\bf \overline{5148},40})(11)
\oplus({\bf \overline{5148},10})(11)
\oplus({\bf \overline{792},40})(11)
\oplus({\bf \overline{792},10})(11)
\oplus({\bf \overline{1716},5})(28)
\oplus({\bf \overline{2145},45})(28)
\oplus({\bf \overline{2145},5})(28)
\oplus({\bf \overline{495},50})(28)
\oplus({\bf \overline{495},45})(28)
\oplus({\bf \overline{495},5})(28)
\oplus({\bf \overline{572},24})(45)
\oplus({\bf \overline{572},1})(45)
\oplus({\bf \overline{220},75})(45)
\oplus({\bf \overline{220},24})(45)
\oplus({\bf \overline{220},1})(45)
\oplus({\bf \overline{78},\overline{5}})(62)
\oplus({\bf \overline{66},\overline{45}})(62)
\oplus({\bf \overline{66},\overline{5}})(62)
\oplus({\bf \overline{12},\overline{10}})(79)$\\
%
${\bf 1365525}$&=&
$({\bf \overline{78},\overline{45}})(-58)
\oplus({\bf \overline{924},\overline{40}})(-41)
\oplus({\bf \overline{924},\overline{10}})(-41)
\oplus({\bf \overline{12},\overline{175}})(-41)
\oplus({\bf \overline{12},\overline{40}})(-41)
\oplus({\bf \overline{12},\overline{10}})(-41)
\oplus({\bf 5940,10})(-24)
\oplus({\bf \overline{5005},15})(-24)
\oplus({\bf \overline{5005},10})(-24)
\oplus({\bf 143,175})(-24)
\oplus({\bf 143,15})(-24)
\oplus({\bf 143,40})(-24)
\oplus2({\bf 143,10})(-24)
\oplus({\bf 1,450})(-24)
\oplus({\bf 1,175})(-24)
\oplus({\bf 1,40})(-24)
\oplus({\bf 1,10})(-24)
\oplus({\bf 42900,5})(-7)
\oplus({\bf 924,45})(-7)
\oplus({\bf 924,5})(-7)
\oplus({\bf 16380,5})(-7)
\oplus({\bf 780,70})(-7)
\oplus({\bf 780,45})(-7)
\oplus2({\bf 780,5})(-7)
\oplus({\bf 12,480})(-7)
\oplus({\bf 12,70})(-7)
\oplus({\bf 12,105})(-7)
\oplus2({\bf 12,45})(-7)
\oplus({\bf 12,5})(-7)
\oplus({\bf 157950,1})(10)
\oplus({\bf 6720,24})(10)
\oplus({\bf 6720,1})(10)
\oplus({\bf 78,\overline{126}})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 2574,24})(10)
\oplus({\bf 2574,1})(10)
\oplus({\bf 66,200})(10)
\oplus({\bf 66,\overline{126}})(10)
\oplus2({\bf 66,24})(10)
\oplus({\bf 66,1})(10)
\oplus({\bf 24948,\overline{5}})(27)
\oplus({\bf 572,\overline{70}})(27)
\oplus({\bf 572,\overline{5}})(27)
\oplus({\bf 220,\overline{70}})(27)
\oplus({\bf 220,\overline{5}})(27)
\oplus({\bf 2145,\overline{15}})(44)$\\
%
${\bf \overline{1365525}}$&=&
$({\bf 78,45})(58)
\oplus({\bf 924,40})(41)
\oplus({\bf 924,10})(41)
\oplus({\bf 12,175})(41)
\oplus({\bf 12,40})(41)
\oplus({\bf 12,10})(41)
\oplus({\bf 5940,\overline{10}})(24)
\oplus({\bf 5005,\overline{15}})(24)
\oplus({\bf 5005,\overline{10}})(24)
\oplus({\bf 143,\overline{175}})(24)
\oplus({\bf 143,\overline{40}})(24)
\oplus({\bf 143,\overline{15}})(24)
\oplus2({\bf 143,\overline{10}})(24)
\oplus({\bf 1,\overline{450}})(24)
\oplus({\bf 1,\overline{175}})(24)
\oplus({\bf 1,\overline{40}})(24)
\oplus({\bf 1,\overline{10}})(24)
\oplus({\bf \overline{42900},\overline{5}})(7)
\oplus({\bf \overline{16380},\overline{5}})(7)
\oplus({\bf \overline{924},\overline{45}})(7)
\oplus({\bf \overline{924},\overline{5}})(7)
\oplus({\bf \overline{780},\overline{70}})(7)
\oplus({\bf \overline{780},\overline{45}})(7)
\oplus2({\bf \overline{780},\overline{5}})(7)
\oplus({\bf \overline{12},\overline{480}})(7)
\oplus({\bf \overline{12},\overline{105}})(7)
\oplus({\bf \overline{12},\overline{70}})(7)
\oplus2({\bf \overline{12},\overline{45}})(7)
\oplus({\bf \overline{12},\overline{5}})(7)
\oplus({\bf \overline{157950},1})(-10)
\oplus({\bf \overline{6720},24})(-10)
\oplus({\bf \overline{6720},1})(-10)
\oplus({\bf \overline{2574},24})(-10)
\oplus({\bf \overline{2574},1})(-10)
\oplus({\bf \overline{78},126})(-10)
\oplus({\bf \overline{78},24})(-10)
\oplus({\bf \overline{66},200})(-10)
\oplus({\bf \overline{66},126})(-10)
\oplus2({\bf \overline{66},24})(-10)
\oplus({\bf \overline{66},1})(-10)
\oplus({\bf \overline{24948},5})(-27)
\oplus({\bf \overline{572},70})(-27)
\oplus({\bf \overline{572},5})(-27)
\oplus({\bf \overline{220},70})(-27)
\oplus({\bf \overline{220},5})(-27)
\oplus({\bf \overline{2145},15})(-44)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{70785},1})(40)
\oplus({\bf \overline{56628},5})(23)
\oplus({\bf 15730,15})(6)
\oplus({\bf 23166,10})(6)
\oplus({\bf 8580',\overline{40}})(-11)
\oplus({\bf 5148,\overline{10}})(-11)
\oplus({\bf 1716,\overline{50}})(-28)
\oplus({\bf 2145,\overline{45}})(-28)
\oplus({\bf 495,\overline{5}})(-28)
\oplus({\bf 572,75})(-45)
\oplus({\bf 220,24})(-45)
\oplus({\bf 78,50})(-62)
\oplus({\bf 66,45})(-62)
\oplus({\bf 12,40})(-79)
\oplus({\bf 1,\overline{15}})(-96)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 70785,1})(-40)
\oplus({\bf 56628,\overline{5}})(-23)
\oplus({\bf \overline{15730},\overline{15}})(-6)
\oplus({\bf \overline{23166},\overline{10}})(-6)
\oplus({\bf \overline{8580'},40})(11)
\oplus({\bf \overline{5148},10})(11)
\oplus({\bf \overline{1716},50})(28)
\oplus({\bf \overline{2145},45})(28)
\oplus({\bf \overline{495},5})(28)
\oplus({\bf \overline{572},75})(45)
\oplus({\bf \overline{220},24})(45)
\oplus({\bf \overline{78},\overline{50}})(62)
\oplus({\bf \overline{66},\overline{45}})(62)
\oplus({\bf \overline{12},\overline{40}})(79)
\oplus({\bf 1,15})(96)$\\
%
${\bf 1525920}$&=&
$({\bf \overline{220},\overline{5}})(-63)
\oplus({\bf \overline{2574},\overline{10}})(-46)
\oplus({\bf \overline{66},\overline{15}})(-46)
\oplus({\bf \overline{66},\overline{10}})(-46)
\oplus({\bf \overline{13728},10})(-29)
\oplus({\bf \overline{780},40})(-29)
\oplus({\bf \overline{780},10})(-29)
\oplus({\bf \overline{12},40})(-29)
\oplus({\bf \overline{12},10})(-29)
\oplus({\bf 44044,5})(-12)
\oplus({\bf 4212,45})(-12)
\oplus({\bf 4212,5})(-12)
\oplus({\bf 143,50})(-12)
\oplus({\bf 143,45})(-12)
\oplus({\bf 143,5})(-12)
\oplus({\bf 1,45})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 94380,1})(5)
\oplus({\bf 13728,24})(5)
\oplus({\bf 13728,1})(5)
\oplus({\bf 780,75})(5)
\oplus({\bf 780,24})(5)
\oplus({\bf 780,1})(5)
\oplus({\bf 12,75})(5)
\oplus({\bf 12,24})(5)
\oplus({\bf 12,1})(5)
\oplus({\bf 30030,\overline{5}})(22)
\oplus({\bf 2574,\overline{45}})(22)
\oplus({\bf 2574,\overline{5}})(22)
\oplus({\bf 66,\overline{50}})(22)
\oplus({\bf 66,\overline{45}})(22)
\oplus({\bf 66,\overline{5}})(22)
\oplus({\bf 5720,\overline{10}})(39)
\oplus({\bf 220,\overline{40}})(39)
\oplus({\bf 220,\overline{10}})(39)
\oplus({\bf 495,10})(56)$\\
%
${\bf \overline{1525920}}$&=&
$({\bf 220,5})(63)
\oplus({\bf 2574,10})(46)
\oplus({\bf 66,15})(46)
\oplus({\bf 66,10})(46)
\oplus({\bf 13728,\overline{10}})(29)
\oplus({\bf 780,\overline{40}})(29)
\oplus({\bf 780,\overline{10}})(29)
\oplus({\bf 12,\overline{40}})(29)
\oplus({\bf 12,\overline{10}})(29)
\oplus({\bf 44044,\overline{5}})(12)
\oplus({\bf 4212,\overline{45}})(12)
\oplus({\bf 4212,\overline{5}})(12)
\oplus({\bf 143,\overline{50}})(12)
\oplus({\bf 143,\overline{45}})(12)
\oplus({\bf 143,\overline{5}})(12)
\oplus({\bf 1,\overline{45}})(12)
\oplus({\bf 1,\overline{5}})(12)
\oplus({\bf \overline{94380},1})(-5)
\oplus({\bf \overline{13728},24})(-5)
\oplus({\bf \overline{13728},1})(-5)
\oplus({\bf \overline{780},75})(-5)
\oplus({\bf \overline{780},24})(-5)
\oplus({\bf \overline{780},1})(-5)
\oplus({\bf \overline{12},75})(-5)
\oplus({\bf \overline{12},24})(-5)
\oplus({\bf \overline{12},1})(-5)
\oplus({\bf \overline{30030},5})(-22)
\oplus({\bf \overline{2574},45})(-22)
\oplus({\bf \overline{2574},5})(-22)
\oplus({\bf \overline{66},50})(-22)
\oplus({\bf \overline{66},45})(-22)
\oplus({\bf \overline{66},5})(-22)
\oplus({\bf \overline{5720},10})(-39)
\oplus({\bf \overline{220},40})(-39)
\oplus({\bf \overline{220},10})(-39)
\oplus({\bf \overline{495},\overline{10}})(-56)$\\
%
${\bf 1537480}$&=&
$({\bf 8580,\overline{5}})(42)
\oplus({\bf 97020,1})(25)
\oplus({\bf 5148,24})(25)
\oplus({\bf 5148,1})(25)
\oplus({\bf 792,24})(25)
\oplus({\bf 792,1})(25)
\oplus({\bf 59136,5})(8)
\oplus({\bf 2145,45})(8)
\oplus({\bf 2145,5})(8)
\oplus({\bf 9009,5})(8)
\oplus({\bf 495,70})(8)
\oplus({\bf 495,45})(8)
\oplus2({\bf 495,5})(8)
\oplus({\bf 24948,10})(-9)
\oplus({\bf 572,40})(-9)
\oplus({\bf 572,10})(-9)
\oplus({\bf 5720,15})(-9)
\oplus({\bf 5720,10})(-9)
\oplus({\bf 220,175})(-9)
\oplus({\bf 220,15})(-9)
\oplus({\bf 220,40})(-9)
\oplus2({\bf 220,10})(-9)
\oplus({\bf 6720,\overline{10}})(-26)
\oplus({\bf 78,\overline{15}})(-26)
\oplus({\bf 78,\overline{10}})(-26)
\oplus({\bf 2574,\overline{40}})(-26)
\oplus({\bf 2574,\overline{10}})(-26)
\oplus({\bf 66,\overline{175}})(-26)
\oplus({\bf 66,\overline{40}})(-26)
\oplus({\bf 66,\overline{15}})(-26)
\oplus2({\bf 66,\overline{10}})(-26)
\oplus({\bf 924,\overline{5}})(-43)
\oplus({\bf 780,\overline{45}})(-43)
\oplus({\bf 780,\overline{5}})(-43)
\oplus({\bf 12,\overline{70}})(-43)
\oplus({\bf 12,\overline{45}})(-43)
\oplus2({\bf 12,\overline{5}})(-43)
\oplus({\bf 143,24})(-60)
\oplus({\bf 143,1})(-60)
\oplus({\bf 1,24})(-60)
\oplus({\bf 1,1})(-60)
\oplus({\bf \overline{12},5})(-77)$\\
%
${\bf \overline{1537480}}$&=&
$({\bf \overline{8580},5})(-42)
\oplus({\bf \overline{97020},1})(-25)
\oplus({\bf \overline{5148},24})(-25)
\oplus({\bf \overline{5148},1})(-25)
\oplus({\bf \overline{792},24})(-25)
\oplus({\bf \overline{792},1})(-25)
\oplus({\bf \overline{59136},\overline{5}})(-8)
\oplus({\bf \overline{9009},\overline{5}})(-8)
\oplus({\bf \overline{2145},\overline{45}})(-8)
\oplus({\bf \overline{2145},\overline{5}})(-8)
\oplus({\bf \overline{495},\overline{70}})(-8)
\oplus({\bf \overline{495},\overline{45}})(-8)
\oplus2({\bf \overline{495},\overline{5}})(-8)
\oplus({\bf \overline{24948},\overline{10}})(9)
\oplus({\bf \overline{5720},\overline{15}})(9)
\oplus({\bf \overline{5720},\overline{10}})(9)
\oplus({\bf \overline{572},\overline{40}})(9)
\oplus({\bf \overline{572},\overline{10}})(9)
\oplus({\bf \overline{220},\overline{175}})(9)
\oplus({\bf \overline{220},\overline{40}})(9)
\oplus({\bf \overline{220},\overline{15}})(9)
\oplus2({\bf \overline{220},\overline{10}})(9)
\oplus({\bf \overline{6720},10})(26)
\oplus({\bf \overline{2574},40})(26)
\oplus({\bf \overline{2574},10})(26)
\oplus({\bf \overline{78},15})(26)
\oplus({\bf \overline{78},10})(26)
\oplus({\bf \overline{66},175})(26)
\oplus({\bf \overline{66},15})(26)
\oplus({\bf \overline{66},40})(26)
\oplus2({\bf \overline{66},10})(26)
\oplus({\bf \overline{924},5})(43)
\oplus({\bf \overline{780},45})(43)
\oplus({\bf \overline{780},5})(43)
\oplus({\bf \overline{12},70})(43)
\oplus({\bf \overline{12},45})(43)
\oplus2({\bf \overline{12},5})(43)
\oplus({\bf 143,24})(60)
\oplus({\bf 143,1})(60)
\oplus({\bf 1,24})(60)
\oplus({\bf 1,1})(60)
\oplus({\bf 12,\overline{5}})(77)$\\
%
${\bf 1537480'}$&=&
$({\bf 3003,\overline{10}})(44)
\oplus({\bf 35100,\overline{5}})(27)
\oplus({\bf 364,\overline{45}})(27)
\oplus({\bf 364,\overline{5}})(27)
\oplus({\bf 572,\overline{45}})(27)
\oplus({\bf 572,\overline{5}})(27)
\oplus({\bf 187110,1})(10)
\oplus({\bf 4290,24})(10)
\oplus({\bf 4290,1})(10)
\oplus({\bf 6720,24})(10)
\oplus({\bf 6720,1})(10)
\oplus({\bf 78,126})(10)
\oplus({\bf 78,75})(10)
\oplus2({\bf 78,24})(10)
\oplus({\bf 78,1})(10)
\oplus({\bf 66,126})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 23100,5})(-7)
\oplus({\bf 36036,5})(-7)
\oplus({\bf 924,70})(-7)
\oplus({\bf 924,45})(-7)
\oplus2({\bf 924,5})(-7)
\oplus({\bf 780,70})(-7)
\oplus({\bf 780,5})(-7)
\oplus({\bf 12,280'})(-7)
\oplus({\bf 12,280})(-7)
\oplus2({\bf 12,70})(-7)
\oplus({\bf 12,45})(-7)
\oplus({\bf 12,5})(-7)
\oplus({\bf 5005,15})(-24)
\oplus({\bf 5005,10})(-24)
\oplus({\bf 4212,15})(-24)
\oplus({\bf 143,160})(-24)
\oplus({\bf 143,175})(-24)
\oplus2({\bf 143,15})(-24)
\oplus({\bf 143,10})(-24)
\oplus({\bf 1,700})(-24)
\oplus({\bf 1,160})(-24)
\oplus({\bf 1,175})(-24)
\oplus({\bf 1,15})(-24)
\oplus({\bf \overline{780},\overline{35}})(-41)
\oplus({\bf \overline{780},\overline{40}})(-41)
\oplus({\bf \overline{12},\overline{450}})(-41)
\oplus({\bf \overline{12},\overline{35}})(-41)
\oplus({\bf \overline{12},\overline{40}})(-41)
\oplus({\bf \overline{66},\overline{105}})(-58)$\\
%
${\bf \overline{1537480'}}$&=&
$({\bf \overline{3003},10})(-44)
\oplus({\bf \overline{35100},5})(-27)
\oplus({\bf \overline{364},45})(-27)
\oplus({\bf \overline{364},5})(-27)
\oplus({\bf \overline{572},45})(-27)
\oplus({\bf \overline{572},5})(-27)
\oplus({\bf \overline{187110},1})(-10)
\oplus({\bf \overline{4290},24})(-10)
\oplus({\bf \overline{4290},1})(-10)
\oplus({\bf \overline{6720},24})(-10)
\oplus({\bf \overline{6720},1})(-10)
\oplus({\bf \overline{78},\overline{126}})(-10)
\oplus({\bf \overline{78},75})(-10)
\oplus2({\bf \overline{78},24})(-10)
\oplus({\bf \overline{78},1})(-10)
\oplus({\bf \overline{66},\overline{126}})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{23100},\overline{5}})(7)
\oplus({\bf \overline{36036},\overline{5}})(7)
\oplus({\bf \overline{924},\overline{70}})(7)
\oplus({\bf \overline{924},\overline{45}})(7)
\oplus2({\bf \overline{924},\overline{5}})(7)
\oplus({\bf \overline{780},\overline{70}})(7)
\oplus({\bf \overline{780},\overline{5}})(7)
\oplus({\bf \overline{12},\overline{280'}})(7)
\oplus({\bf \overline{12},\overline{280}})(7)
\oplus2({\bf \overline{12},\overline{70}})(7)
\oplus({\bf \overline{12},\overline{45}})(7)
\oplus({\bf \overline{12},\overline{5}})(7)
\oplus({\bf \overline{5005},\overline{15}})(24)
\oplus({\bf \overline{5005},\overline{10}})(24)
\oplus({\bf 4212,\overline{15}})(24)
\oplus({\bf 143,\overline{160}})(24)
\oplus({\bf 143,\overline{175}})(24)
\oplus2({\bf 143,\overline{15}})(24)
\oplus({\bf 143,\overline{10}})(24)
\oplus({\bf 1,\overline{700}})(24)
\oplus({\bf 1,\overline{160}})(24)
\oplus({\bf 1,\overline{175}})(24)
\oplus({\bf 1,\overline{15}})(24)
\oplus({\bf 780,35})(41)
\oplus({\bf 780,40})(41)
\oplus({\bf 12,450})(41)
\oplus({\bf 12,35})(41)
\oplus({\bf 12,40})(41)
\oplus({\bf 66,105})(58)$\\
%
${\bf 1537480''}$&=&
$({\bf 364,40})(51)
\oplus({\bf 4290,\overline{15}})(34)
\oplus({\bf 4290,\overline{10}})(34)
\oplus({\bf 78,\overline{175}})(34)
\oplus({\bf 78,\overline{15}})(34)
\oplus({\bf 78,\overline{10}})(34)
\oplus({\bf 27456,\overline{5}})(17)
\oplus({\bf 23100,\overline{5}})(17)
\oplus({\bf 924,\overline{70}})(17)
\oplus({\bf 924,\overline{45}})(17)
\oplus2({\bf 924,\overline{5}})(17)
\oplus({\bf 12,\overline{480}})(17)
\oplus({\bf 12,\overline{70}})(17)
\oplus({\bf 12,\overline{45}})(17)
\oplus({\bf 12,\overline{5}})(17)
\oplus({\bf 197120,1})(0)
\oplus({\bf 5940,24})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf 5005,24})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,200})(0)
\oplus({\bf 143,126})(0)
\oplus2({\bf 143,24})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,1050'})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{42900},5})(-17)
\oplus({\bf \overline{924},70})(-17)
\oplus({\bf \overline{924},5})(-17)
\oplus({\bf \overline{780},70})(-17)
\oplus({\bf \overline{780},5})(-17)
\oplus({\bf \overline{12},450'})(-17)
\oplus({\bf \overline{12},280'})(-17)
\oplus2({\bf \overline{12},70})(-17)
\oplus({\bf \overline{12},5})(-17)
\oplus({\bf \overline{6720},15})(-34)
\oplus({\bf \overline{78},160})(-34)
\oplus({\bf \overline{78},15})(-34)
\oplus({\bf \overline{66},160})(-34)
\oplus({\bf \overline{66},15})(-34)
\oplus({\bf \overline{572},\overline{35}})(-51)$\\
%
${\bf \overline{1537480''}}$&=&
$({\bf \overline{364},\overline{40}})(-51)
\oplus({\bf \overline{4290},15})(-34)
\oplus({\bf \overline{4290},10})(-34)
\oplus({\bf \overline{78},175})(-34)
\oplus({\bf \overline{78},15})(-34)
\oplus({\bf \overline{78},10})(-34)
\oplus({\bf \overline{27456},5})(-17)
\oplus({\bf \overline{23100},5})(-17)
\oplus({\bf \overline{924},70})(-17)
\oplus({\bf \overline{924},45})(-17)
\oplus2({\bf \overline{924},5})(-17)
\oplus({\bf \overline{12},480})(-17)
\oplus({\bf \overline{12},70})(-17)
\oplus({\bf \overline{12},45})(-17)
\oplus({\bf \overline{12},5})(-17)
\oplus({\bf \overline{197120},1})(0)
\oplus({\bf 5940,24})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf \overline{5005},24})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,200})(0)
\oplus({\bf 143,\overline{126}})(0)
\oplus2({\bf 143,24})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,\overline{1050'}})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 42900,\overline{5}})(17)
\oplus({\bf 924,\overline{70}})(17)
\oplus({\bf 924,\overline{5}})(17)
\oplus({\bf 780,\overline{70}})(17)
\oplus({\bf 780,\overline{5}})(17)
\oplus({\bf 12,\overline{450'}})(17)
\oplus({\bf 12,\overline{280'}})(17)
\oplus2({\bf 12,\overline{70}})(17)
\oplus({\bf 12,\overline{5}})(17)
\oplus({\bf 6720,\overline{15}})(34)
\oplus({\bf 78,\overline{160}})(34)
\oplus({\bf 78,\overline{15}})(34)
\oplus({\bf 66,\overline{160}})(34)
\oplus({\bf 66,\overline{15}})(34)
\oplus({\bf 572,35})(51)$\\
%
${\bf 1550400}$&=&
$({\bf \overline{128700},1})(35)
\oplus({\bf 50050,5})(18)
\oplus({\bf 30030',5})(18)
\oplus({\bf 12012'',10})(1)
\oplus({\bf 12012,15})(1)
\oplus({\bf 12012,10})(1)
\oplus({\bf 5148,15})(1)
\oplus({\bf 1365,\overline{10}})(-16)
\oplus({\bf 3003,\overline{40}})(-16)
\oplus({\bf 3003,\overline{10}})(-16)
\oplus({\bf 2145,\overline{35}})(-16)
\oplus({\bf 2145,\overline{40}})(-16)
\oplus({\bf 495,\overline{35}})(-16)
\oplus({\bf 364,\overline{45}})(-33)
\oplus({\bf 364,\overline{5}})(-33)
\oplus({\bf 572,\overline{105}})(-33)
\oplus({\bf 572,\overline{45}})(-33)
\oplus({\bf 220,\overline{70'}})(-33)
\oplus({\bf 220,\overline{105}})(-33)
\oplus({\bf 78,126})(-50)
\oplus({\bf 78,24})(-50)
\oplus({\bf 66,224})(-50)
\oplus({\bf 66,126})(-50)
\oplus({\bf 12,280'})(-67)
\oplus({\bf 12,70})(-67)
\oplus({\bf 1,160})(-84)$\\
%
${\bf \overline{1550400}}$&=&
$({\bf 128700,1})(-35)
\oplus({\bf \overline{50050},\overline{5}})(-18)
\oplus({\bf \overline{30030'},\overline{5}})(-18)
\oplus({\bf \overline{12012''},\overline{10}})(-1)
\oplus({\bf \overline{12012},\overline{15}})(-1)
\oplus({\bf \overline{12012},\overline{10}})(-1)
\oplus({\bf \overline{5148},\overline{15}})(-1)
\oplus({\bf \overline{1365},10})(16)
\oplus({\bf \overline{3003},40})(16)
\oplus({\bf \overline{3003},10})(16)
\oplus({\bf \overline{2145},35})(16)
\oplus({\bf \overline{2145},40})(16)
\oplus({\bf \overline{495},35})(16)
\oplus({\bf \overline{364},45})(33)
\oplus({\bf \overline{364},5})(33)
\oplus({\bf \overline{572},105})(33)
\oplus({\bf \overline{572},45})(33)
\oplus({\bf \overline{220},70'})(33)
\oplus({\bf \overline{220},105})(33)
\oplus({\bf \overline{78},\overline{126}})(50)
\oplus({\bf \overline{78},24})(50)
\oplus({\bf \overline{66},\overline{224}})(50)
\oplus({\bf \overline{66},\overline{126}})(50)
\oplus({\bf \overline{12},\overline{280'}})(67)
\oplus({\bf \overline{12},\overline{70}})(67)
\oplus({\bf 1,\overline{160}})(84)$\\
%
${\bf 1577940}$&=&
$({\bf \overline{780},1})(-65)
\oplus({\bf 4212,\overline{5}})(-48)
\oplus({\bf 143,\overline{5}})(-48)
\oplus({\bf 13728,\overline{10}})(-31)
\oplus({\bf 780,\overline{15}})(-31)
\oplus({\bf 780,\overline{10}})(-31)
\oplus({\bf 12,\overline{10}})(-31)
\oplus({\bf 30030,10})(-14)
\oplus({\bf 2574,40})(-14)
\oplus({\bf 2574,10})(-14)
\oplus({\bf 66,40})(-14)
\oplus({\bf 66,10})(-14)
\oplus({\bf 46332,5})(3)
\oplus({\bf 5720,45})(3)
\oplus({\bf 5720,5})(3)
\oplus({\bf 220,50})(3)
\oplus({\bf 220,45})(3)
\oplus({\bf 220,5})(3)
\oplus({\bf 51480,1})(20)
\oplus({\bf 9009,24})(20)
\oplus({\bf 9009,1})(20)
\oplus({\bf 495,75})(20)
\oplus({\bf 495,24})(20)
\oplus({\bf 495,1})(20)
\oplus({\bf 10296,\overline{5}})(37)
\oplus({\bf 792,\overline{45}})(37)
\oplus({\bf 792,\overline{5}})(37)
\oplus({\bf 924',\overline{10}})(54)$\\
%
${\bf \overline{1577940}}$&=&
$({\bf 780,1})(65)
\oplus({\bf 4212,5})(48)
\oplus({\bf 143,5})(48)
\oplus({\bf \overline{13728},10})(31)
\oplus({\bf \overline{780},15})(31)
\oplus({\bf \overline{780},10})(31)
\oplus({\bf \overline{12},10})(31)
\oplus({\bf \overline{30030},\overline{10}})(14)
\oplus({\bf \overline{2574},\overline{40}})(14)
\oplus({\bf \overline{2574},\overline{10}})(14)
\oplus({\bf \overline{66},\overline{40}})(14)
\oplus({\bf \overline{66},\overline{10}})(14)
\oplus({\bf \overline{46332},\overline{5}})(-3)
\oplus({\bf \overline{5720},\overline{45}})(-3)
\oplus({\bf \overline{5720},\overline{5}})(-3)
\oplus({\bf \overline{220},\overline{50}})(-3)
\oplus({\bf \overline{220},\overline{45}})(-3)
\oplus({\bf \overline{220},\overline{5}})(-3)
\oplus({\bf \overline{51480},1})(-20)
\oplus({\bf \overline{9009},24})(-20)
\oplus({\bf \overline{9009},1})(-20)
\oplus({\bf \overline{495},75})(-20)
\oplus({\bf \overline{495},24})(-20)
\oplus({\bf \overline{495},1})(-20)
\oplus({\bf \overline{10296},5})(-37)
\oplus({\bf \overline{792},45})(-37)
\oplus({\bf \overline{792},5})(-37)
\oplus({\bf 924',10})(-54)$\\
%
${\bf 1581408}$&=&
$({\bf \overline{132132'},1})(35)
\oplus({\bf 64064,5})(18)
\oplus({\bf 15730,5})(18)
\oplus({\bf 12012',15})(1)
\oplus({\bf 12012,10})(1)
\oplus({\bf 8580',15})(1)
\oplus({\bf 8580',10})(1)
\oplus({\bf 3003,\overline{40}})(-16)
\oplus({\bf 1716,\overline{35}})(-16)
\oplus({\bf 1716,\overline{40}})(-16)
\oplus({\bf 2145,\overline{40}})(-16)
\oplus({\bf 2145,\overline{10}})(-16)
\oplus({\bf 364,\overline{50}})(-33)
\oplus({\bf 572,\overline{105}})(-33)
\oplus({\bf 572,\overline{50}})(-33)
\oplus({\bf 572,\overline{45}})(-33)
\oplus({\bf 220,\overline{45}})(-33)
\oplus({\bf 78,175'})(-50)
\oplus({\bf 78,75})(-50)
\oplus({\bf 66,126})(-50)
\oplus({\bf 66,75})(-50)
\oplus({\bf 12,280})(-67)
\oplus({\bf 12,50})(-67)
\oplus({\bf 1,210})(-84)$\\
%
${\bf \overline{1581408}}$&=&
$({\bf 132132',1})(-35)
\oplus({\bf \overline{64064},\overline{5}})(-18)
\oplus({\bf \overline{15730},\overline{5}})(-18)
\oplus({\bf \overline{12012'},\overline{15}})(-1)
\oplus({\bf \overline{12012},\overline{10}})(-1)
\oplus({\bf \overline{8580'},\overline{15}})(-1)
\oplus({\bf \overline{8580'},\overline{10}})(-1)
\oplus({\bf \overline{3003},40})(16)
\oplus({\bf \overline{1716},35})(16)
\oplus({\bf \overline{1716},40})(16)
\oplus({\bf \overline{2145},40})(16)
\oplus({\bf \overline{2145},10})(16)
\oplus({\bf \overline{364},50})(33)
\oplus({\bf \overline{572},105})(33)
\oplus({\bf \overline{572},50})(33)
\oplus({\bf \overline{572},45})(33)
\oplus({\bf \overline{220},45})(33)
\oplus({\bf \overline{78},\overline{175'}})(50)
\oplus({\bf \overline{78},75})(50)
\oplus({\bf \overline{66},\overline{126}})(50)
\oplus({\bf \overline{66},75})(50)
\oplus({\bf \overline{12},\overline{280}})(67)
\oplus({\bf \overline{12},\overline{50}})(67)
\oplus({\bf 1,\overline{210}})(84)$\\
%
${\bf 1581408'}$&=&
$({\bf \overline{156156'},1})(35)
\oplus({\bf 54054,5})(18)
\oplus({\bf 26026,5})(18)
\oplus({\bf 12012'',15})(1)
\oplus({\bf 12012',15})(1)
\oplus({\bf 12012',10})(1)
\oplus({\bf 1365,\overline{35}})(-16)
\oplus({\bf 3003,\overline{35}})(-16)
\oplus({\bf 3003,\overline{40}})(-16)
\oplus({\bf 1716,\overline{40}})(-16)
\oplus({\bf 364,\overline{70'}})(-33)
\oplus({\bf 364,\overline{105}})(-33)
\oplus({\bf 572,\overline{105}})(-33)
\oplus({\bf 572,\overline{50}})(-33)
\oplus({\bf 78,224})(-50)
\oplus({\bf 78,175'})(-50)
\oplus({\bf 66,175'})(-50)
\oplus({\bf 12,420})(-67)
\oplus({\bf 12,175''})(-67)
\oplus({\bf 1,560'})(-84)$\\
%
${\bf \overline{1581408'}}$&=&
$({\bf 156156',1})(-35)
\oplus({\bf \overline{54054},\overline{5}})(-18)
\oplus({\bf \overline{26026},\overline{5}})(-18)
\oplus({\bf \overline{12012''},\overline{15}})(-1)
\oplus({\bf \overline{12012'},\overline{15}})(-1)
\oplus({\bf \overline{12012'},\overline{10}})(-1)
\oplus({\bf \overline{1365},35})(16)
\oplus({\bf \overline{3003},35})(16)
\oplus({\bf \overline{3003},40})(16)
\oplus({\bf \overline{1716},40})(16)
\oplus({\bf \overline{364},70'})(33)
\oplus({\bf \overline{364},105})(33)
\oplus({\bf \overline{572},105})(33)
\oplus({\bf \overline{572},50})(33)
\oplus({\bf \overline{78},\overline{224}})(50)
\oplus({\bf \overline{78},\overline{175'}})(50)
\oplus({\bf \overline{66},\overline{175'}})(50)
\oplus({\bf \overline{12},\overline{420}})(67)
\oplus({\bf \overline{12},\overline{175''}})(67)
\oplus({\bf 1,\overline{560'}})(84)$\\
%
${\bf 1587222}$&=&
$({\bf \overline{63063},1})(40)
\oplus({\bf \overline{51480'},5})(23)
\oplus({\bf \overline{10296},5})(23)
\oplus({\bf 30030',10})(6)
\oplus({\bf 8580,15})(6)
\oplus({\bf 8580,10})(6)
\oplus({\bf 924',15})(6)
\oplus({\bf 12012,\overline{10}})(-11)
\oplus({\bf 5148,\overline{40}})(-11)
\oplus({\bf 5148,\overline{10}})(-11)
\oplus({\bf 792,\overline{35}})(-11)
\oplus({\bf 792,\overline{40}})(-11)
\oplus({\bf 3003,\overline{5}})(-28)
\oplus({\bf 2145,\overline{45}})(-28)
\oplus({\bf 2145,\overline{5}})(-28)
\oplus({\bf 495,\overline{105}})(-28)
\oplus({\bf 495,\overline{45}})(-28)
\oplus({\bf 364,1})(-45)
\oplus({\bf 572,24})(-45)
\oplus({\bf 572,1})(-45)
\oplus({\bf 220,126})(-45)
\oplus({\bf 220,24})(-45)
\oplus({\bf 78,5})(-62)
\oplus({\bf 66,70})(-62)
\oplus({\bf 66,5})(-62)
\oplus({\bf 12,15})(-79)$\\
%
${\bf \overline{1587222}}$&=&
$({\bf 63063,1})(-40)
\oplus({\bf 51480',\overline{5}})(-23)
\oplus({\bf 10296,\overline{5}})(-23)
\oplus({\bf \overline{30030'},\overline{10}})(-6)
\oplus({\bf \overline{8580},\overline{15}})(-6)
\oplus({\bf \overline{8580},\overline{10}})(-6)
\oplus({\bf 924',\overline{15}})(-6)
\oplus({\bf \overline{12012},10})(11)
\oplus({\bf \overline{5148},40})(11)
\oplus({\bf \overline{5148},10})(11)
\oplus({\bf \overline{792},35})(11)
\oplus({\bf \overline{792},40})(11)
\oplus({\bf \overline{3003},5})(28)
\oplus({\bf \overline{2145},45})(28)
\oplus({\bf \overline{2145},5})(28)
\oplus({\bf \overline{495},105})(28)
\oplus({\bf \overline{495},45})(28)
\oplus({\bf \overline{364},1})(45)
\oplus({\bf \overline{572},24})(45)
\oplus({\bf \overline{572},1})(45)
\oplus({\bf \overline{220},\overline{126}})(45)
\oplus({\bf \overline{220},24})(45)
\oplus({\bf \overline{78},\overline{5}})(62)
\oplus({\bf \overline{66},\overline{70}})(62)
\oplus({\bf \overline{66},\overline{5}})(62)
\oplus({\bf \overline{12},\overline{15}})(79)$\\
%
${\bf 1735020}$&=&
$({\bf 3003,\overline{15}})(44)
\oplus({\bf 35100,\overline{5}})(27)
\oplus({\bf 364,\overline{70}})(27)
\oplus({\bf 364,\overline{5}})(27)
\oplus({\bf 572,\overline{70}})(27)
\oplus({\bf 572,\overline{5}})(27)
\oplus({\bf 223080,1})(10)
\oplus({\bf 4290,24})(10)
\oplus({\bf 4290,1})(10)
\oplus({\bf 6720,24})(10)
\oplus({\bf 6720,1})(10)
\oplus({\bf 78,200})(10)
\oplus({\bf 78,\overline{126}})(10)
\oplus2({\bf 78,24})(10)
\oplus({\bf 78,1})(10)
\oplus({\bf 66,200})(10)
\oplus({\bf 66,24})(10)
\oplus({\bf 66,1})(10)
\oplus({\bf 27456,5})(-7)
\oplus({\bf 42900,5})(-7)
\oplus({\bf 924,70})(-7)
\oplus({\bf 924,45})(-7)
\oplus2({\bf 924,5})(-7)
\oplus({\bf 780,70})(-7)
\oplus({\bf 780,5})(-7)
\oplus({\bf 12,450'})(-7)
\oplus({\bf 12,480})(-7)
\oplus2({\bf 12,70})(-7)
\oplus({\bf 12,45})(-7)
\oplus2({\bf 12,5})(-7)
\oplus({\bf 5940,15})(-24)
\oplus({\bf 5940,10})(-24)
\oplus({\bf \overline{5005},15})(-24)
\oplus({\bf 143,160})(-24)
\oplus({\bf 143,175})(-24)
\oplus2({\bf 143,15})(-24)
\oplus({\bf 143,10})(-24)
\oplus({\bf 1,1215})(-24)
\oplus({\bf 1,160})(-24)
\oplus({\bf 1,175})(-24)
\oplus({\bf 1,15})(-24)
\oplus({\bf 1,10})(-24)
\oplus({\bf \overline{924},\overline{35}})(-41)
\oplus({\bf \overline{924},\overline{40}})(-41)
\oplus({\bf \overline{12},\overline{450}})(-41)
\oplus({\bf \overline{12},\overline{35}})(-41)
\oplus({\bf \overline{12},\overline{40}})(-41)
\oplus({\bf \overline{78},\overline{105}})(-58)$\\
%
${\bf \overline{1735020}}$&=&
$({\bf \overline{3003},15})(-44)
\oplus({\bf \overline{35100},5})(-27)
\oplus({\bf \overline{364},70})(-27)
\oplus({\bf \overline{364},5})(-27)
\oplus({\bf \overline{572},70})(-27)
\oplus({\bf \overline{572},5})(-27)
\oplus({\bf \overline{223080},1})(-10)
\oplus({\bf \overline{4290},24})(-10)
\oplus({\bf \overline{4290},1})(-10)
\oplus({\bf \overline{6720},24})(-10)
\oplus({\bf \overline{6720},1})(-10)
\oplus({\bf \overline{78},200})(-10)
\oplus({\bf \overline{78},126})(-10)
\oplus2({\bf \overline{78},24})(-10)
\oplus({\bf \overline{78},1})(-10)
\oplus({\bf \overline{66},200})(-10)
\oplus({\bf \overline{66},24})(-10)
\oplus({\bf \overline{66},1})(-10)
\oplus({\bf \overline{27456},\overline{5}})(7)
\oplus({\bf \overline{42900},\overline{5}})(7)
\oplus({\bf \overline{924},\overline{70}})(7)
\oplus({\bf \overline{924},\overline{45}})(7)
\oplus2({\bf \overline{924},\overline{5}})(7)
\oplus({\bf \overline{780},\overline{70}})(7)
\oplus({\bf \overline{780},\overline{5}})(7)
\oplus({\bf \overline{12},\overline{450'}})(7)
\oplus({\bf \overline{12},\overline{480}})(7)
\oplus2({\bf \overline{12},\overline{70}})(7)
\oplus({\bf \overline{12},\overline{45}})(7)
\oplus2({\bf \overline{12},\overline{5}})(7)
\oplus({\bf 5940,\overline{15}})(24)
\oplus({\bf 5940,\overline{10}})(24)
\oplus({\bf 5005,\overline{15}})(24)
\oplus({\bf 143,\overline{160}})(24)
\oplus({\bf 143,\overline{175}})(24)
\oplus2({\bf 143,\overline{15}})(24)
\oplus({\bf 143,\overline{10}})(24)
\oplus({\bf 1,\overline{1215}})(24)
\oplus({\bf 1,\overline{160}})(24)
\oplus({\bf 1,\overline{175}})(24)
\oplus({\bf 1,\overline{15}})(24)
\oplus({\bf 1,\overline{10}})(24)
\oplus({\bf 924,35})(41)
\oplus({\bf 924,40})(41)
\oplus({\bf 12,450})(41)
\oplus({\bf 12,35})(41)
\oplus({\bf 12,40})(41)
\oplus({\bf 78,105})(58)$\\
%
${\bf 1744200}$&=&
$({\bf \overline{171600},1})(35)
\oplus({\bf 40040,5})(18)
\oplus({\bf 50050,5})(18)
\oplus({\bf 4368,10})(1)
\oplus({\bf 12012'',15})(1)
\oplus({\bf 12012'',10})(1)
\oplus({\bf 12012,15})(1)
\oplus({\bf 1365,\overline{40}})(-16)
\oplus({\bf 1365,\overline{10}})(-16)
\oplus({\bf 3003,\overline{35}})(-16)
\oplus({\bf 3003,\overline{40}})(-16)
\oplus({\bf 2145,\overline{35}})(-16)
\oplus({\bf 364,\overline{105}})(-33)
\oplus({\bf 364,\overline{45}})(-33)
\oplus({\bf 572,\overline{70'}})(-33)
\oplus({\bf 572,\overline{105}})(-33)
\oplus({\bf 220,\overline{70'}})(-33)
\oplus({\bf 78,224})(-50)
\oplus({\bf 78,126})(-50)
\oplus({\bf 66,126'})(-50)
\oplus({\bf 66,224})(-50)
\oplus({\bf 12,420'})(-67)
\oplus({\bf 12,280'})(-67)
\oplus({\bf 1,540})(-84)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf 171600,1})(-35)
\oplus({\bf \overline{40040},\overline{5}})(-18)
\oplus({\bf \overline{50050},\overline{5}})(-18)
\oplus({\bf \overline{4368},\overline{10}})(-1)
\oplus({\bf \overline{12012''},\overline{15}})(-1)
\oplus({\bf \overline{12012''},\overline{10}})(-1)
\oplus({\bf \overline{12012},\overline{15}})(-1)
\oplus({\bf \overline{1365},40})(16)
\oplus({\bf \overline{1365},10})(16)
\oplus({\bf \overline{3003},35})(16)
\oplus({\bf \overline{3003},40})(16)
\oplus({\bf \overline{2145},35})(16)
\oplus({\bf \overline{364},105})(33)
\oplus({\bf \overline{364},45})(33)
\oplus({\bf \overline{572},70'})(33)
\oplus({\bf \overline{572},105})(33)
\oplus({\bf \overline{220},70'})(33)
\oplus({\bf \overline{78},\overline{224}})(50)
\oplus({\bf \overline{78},\overline{126}})(50)
\oplus({\bf \overline{66},\overline{126'}})(50)
\oplus({\bf \overline{66},\overline{224}})(50)
\oplus({\bf \overline{12},\overline{420'}})(67)
\oplus({\bf \overline{12},\overline{280'}})(67)
\oplus({\bf 1,\overline{540}})(84)$\\
%
${\bf 1779084}$&=&
$({\bf \overline{156156},1})(35)
\oplus({\bf 26026,5})(18)
\oplus({\bf 64064,5})(18)
\oplus({\bf 12012',15})(1)
\oplus({\bf 12012',10})(1)
\oplus({\bf 12012,15})(1)
\oplus({\bf 8580',10})(1)
\oplus({\bf 3003,\overline{35}})(-16)
\oplus({\bf 3003,\overline{40}})(-16)
\oplus({\bf 1716,\overline{40}})(-16)
\oplus({\bf 1716,\overline{10}})(-16)
\oplus({\bf 2145,\overline{40}})(-16)
\oplus({\bf 364,\overline{105}})(-33)
\oplus({\bf 572,\overline{105}})(-33)
\oplus({\bf 572,\overline{50}})(-33)
\oplus({\bf 572,\overline{45}})(-33)
\oplus({\bf 220,\overline{50}})(-33)
\oplus({\bf 78,175'})(-50)
\oplus({\bf 78,126})(-50)
\oplus({\bf 66,175'})(-50)
\oplus({\bf 66,75})(-50)
\oplus({\bf 12,175''})(-67)
\oplus({\bf 12,280})(-67)
\oplus({\bf 1,315})(-84)$\\
%
${\bf \overline{1779084}}$&=&
$({\bf 156156,1})(-35)
\oplus({\bf \overline{26026},\overline{5}})(-18)
\oplus({\bf \overline{64064},\overline{5}})(-18)
\oplus({\bf \overline{12012'},\overline{15}})(-1)
\oplus({\bf \overline{12012'},\overline{10}})(-1)
\oplus({\bf \overline{12012},\overline{15}})(-1)
\oplus({\bf \overline{8580'},\overline{10}})(-1)
\oplus({\bf \overline{3003},35})(16)
\oplus({\bf \overline{3003},40})(16)
\oplus({\bf \overline{1716},40})(16)
\oplus({\bf \overline{1716},10})(16)
\oplus({\bf \overline{2145},40})(16)
\oplus({\bf \overline{364},105})(33)
\oplus({\bf \overline{572},105})(33)
\oplus({\bf \overline{572},50})(33)
\oplus({\bf \overline{572},45})(33)
\oplus({\bf \overline{220},50})(33)
\oplus({\bf \overline{78},\overline{175'}})(50)
\oplus({\bf \overline{78},\overline{126}})(50)
\oplus({\bf \overline{66},\overline{175'}})(50)
\oplus({\bf \overline{66},75})(50)
\oplus({\bf \overline{12},\overline{175''}})(67)
\oplus({\bf \overline{12},\overline{280}})(67)
\oplus({\bf 1,\overline{315}})(84)$\\
%
${\bf 1790712}$&=&
$({\bf \overline{924},1})(-65)
\oplus({\bf \overline{5005},\overline{5}})(-48)
\oplus({\bf 143,\overline{5}})(-48)
\oplus({\bf 16380,\overline{10}})(-31)
\oplus({\bf 780,\overline{15}})(-31)
\oplus({\bf 780,\overline{10}})(-31)
\oplus({\bf 12,\overline{15}})(-31)
\oplus({\bf 36036',10})(-14)
\oplus({\bf 2574,40})(-14)
\oplus({\bf 2574,10})(-14)
\oplus({\bf 66,35})(-14)
\oplus({\bf 66,40})(-14)
\oplus({\bf 56056,5})(3)
\oplus({\bf 5720,45})(3)
\oplus({\bf 5720,5})(3)
\oplus({\bf 220,105})(3)
\oplus({\bf 220,45})(3)
\oplus({\bf 63063,1})(20)
\oplus({\bf 9009,24})(20)
\oplus({\bf 9009,1})(20)
\oplus({\bf 495,\overline{126}})(20)
\oplus({\bf 495,24})(20)
\oplus({\bf 10296,\overline{5}})(37)
\oplus({\bf 792,\overline{70}})(37)
\oplus({\bf 792,\overline{5}})(37)
\oplus({\bf 924',\overline{15}})(54)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf 924,1})(65)
\oplus({\bf 5005,5})(48)
\oplus({\bf 143,5})(48)
\oplus({\bf \overline{16380},10})(31)
\oplus({\bf \overline{780},15})(31)
\oplus({\bf \overline{780},10})(31)
\oplus({\bf \overline{12},15})(31)
\oplus({\bf \overline{36036'},\overline{10}})(14)
\oplus({\bf \overline{2574},\overline{40}})(14)
\oplus({\bf \overline{2574},\overline{10}})(14)
\oplus({\bf \overline{66},\overline{35}})(14)
\oplus({\bf \overline{66},\overline{40}})(14)
\oplus({\bf \overline{56056},\overline{5}})(-3)
\oplus({\bf \overline{5720},\overline{45}})(-3)
\oplus({\bf \overline{5720},\overline{5}})(-3)
\oplus({\bf \overline{220},\overline{105}})(-3)
\oplus({\bf \overline{220},\overline{45}})(-3)
\oplus({\bf \overline{63063},1})(-20)
\oplus({\bf \overline{9009},24})(-20)
\oplus({\bf \overline{9009},1})(-20)
\oplus({\bf \overline{495},126})(-20)
\oplus({\bf \overline{495},24})(-20)
\oplus({\bf \overline{10296},5})(-37)
\oplus({\bf \overline{792},70})(-37)
\oplus({\bf \overline{792},5})(-37)
\oplus({\bf 924',15})(-54)$\\
%
${\bf 1844976}$&=&
$({\bf \overline{192192},1})(35)
\oplus({\bf 40040,5})(18)
\oplus({\bf 54054,5})(18)
\oplus({\bf 4368,15})(1)
\oplus({\bf 12012'',15})(1)
\oplus({\bf 12012'',10})(1)
\oplus({\bf 12012',15})(1)
\oplus({\bf 1365,\overline{35}})(-16)
\oplus({\bf 1365,\overline{40}})(-16)
\oplus({\bf 3003,\overline{35}})(-16)
\oplus({\bf 3003,\overline{40}})(-16)
\oplus({\bf 1716,\overline{35}})(-16)
\oplus({\bf 364,\overline{70'}})(-33)
\oplus({\bf 364,\overline{105}})(-33)
\oplus({\bf 364,\overline{50}})(-33)
\oplus({\bf 572,\overline{70'}})(-33)
\oplus({\bf 572,\overline{105}})(-33)
\oplus({\bf 78,126'})(-50)
\oplus({\bf 78,224})(-50)
\oplus({\bf 78,175'})(-50)
\oplus({\bf 66,224})(-50)
\oplus({\bf 12,420'})(-67)
\oplus({\bf 12,420})(-67)
\oplus({\bf 1,840})(-84)$\\
%
${\bf \overline{1844976}}$&=&
$({\bf 192192,1})(-35)
\oplus({\bf \overline{40040},\overline{5}})(-18)
\oplus({\bf \overline{54054},\overline{5}})(-18)
\oplus({\bf \overline{4368},\overline{15}})(-1)
\oplus({\bf \overline{12012''},\overline{15}})(-1)
\oplus({\bf \overline{12012''},\overline{10}})(-1)
\oplus({\bf \overline{12012'},\overline{15}})(-1)
\oplus({\bf \overline{1365},35})(16)
\oplus({\bf \overline{1365},40})(16)
\oplus({\bf \overline{3003},35})(16)
\oplus({\bf \overline{3003},40})(16)
\oplus({\bf \overline{1716},35})(16)
\oplus({\bf \overline{364},70'})(33)
\oplus({\bf \overline{364},105})(33)
\oplus({\bf \overline{364},50})(33)
\oplus({\bf \overline{572},70'})(33)
\oplus({\bf \overline{572},105})(33)
\oplus({\bf \overline{78},\overline{126'}})(50)
\oplus({\bf \overline{78},\overline{224}})(50)
\oplus({\bf \overline{78},\overline{175'}})(50)
\oplus({\bf \overline{66},\overline{224}})(50)
\oplus({\bf \overline{12},\overline{420'}})(67)
\oplus({\bf \overline{12},\overline{420}})(67)
\oplus({\bf 1,\overline{840}})(84)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{11}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A16_A10-A5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A16_A10-A5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 17}$&=&
$({\bf 11,1})(6)
\oplus({\bf 1,6})(-11)$\\
%
${\bf \overline{17}}$&=&
$({\bf \overline{11},1})(-6)
\oplus({\bf 1,\overline{6}})(11)$\\
%
${\bf 136}$&=&
$({\bf 55,1})(12)
\oplus({\bf 11,6})(-5)
\oplus({\bf 1,15})(-22)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{55},1})(-12)
\oplus({\bf \overline{11},\overline{6}})(5)
\oplus({\bf 1,\overline{15}})(22)$\\
%
${\bf 153}$&=&
$({\bf 66,1})(12)
\oplus({\bf 11,6})(-5)
\oplus({\bf 1,21})(-22)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{66},1})(-12)
\oplus({\bf \overline{11},\overline{6}})(5)
\oplus({\bf 1,\overline{21}})(22)$\\
%
${\bf 288}$&=&
$({\bf 11,\overline{6}})(17)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11},6})(-17)$\\
%
${\bf 680}$&=&
$({\bf 165,1})(18)
\oplus({\bf 55,6})(1)
\oplus({\bf 11,15})(-16)
\oplus({\bf 1,20})(-33)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{165},1})(-18)
\oplus({\bf \overline{55},\overline{6}})(-1)
\oplus({\bf \overline{11},\overline{15}})(16)
\oplus({\bf 1,20})(33)$\\
%
${\bf 969}$&=&
$({\bf 286,1})(18)
\oplus({\bf 66,6})(1)
\oplus({\bf 11,21})(-16)
\oplus({\bf 1,56})(-33)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{286},1})(-18)
\oplus({\bf \overline{66},\overline{6}})(-1)
\oplus({\bf \overline{11},\overline{21}})(16)
\oplus({\bf 1,\overline{56}})(33)$\\
%
${\bf 1632}$&=&
$({\bf 440,1})(18)
\oplus({\bf 66,6})(1)
\oplus({\bf 55,6})(1)
\oplus({\bf 11,21})(-16)
\oplus({\bf 11,15})(-16)
\oplus({\bf 1,70})(-33)$\\
%
${\bf \overline{1632}}$&=&
$({\bf \overline{440},1})(-18)
\oplus({\bf \overline{66},\overline{6}})(-1)
\oplus({\bf \overline{55},\overline{6}})(-1)
\oplus({\bf \overline{11},\overline{21}})(16)
\oplus({\bf \overline{11},\overline{15}})(16)
\oplus({\bf 1,\overline{70}})(33)$\\
%
${\bf 2295}$&=&
$({\bf \overline{11},15})(-28)
\oplus({\bf 120,6})(-11)
\oplus({\bf 1,84})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf 594,1})(6)
\oplus({\bf 11,35})(6)
\oplus({\bf 11,1})(6)
\oplus({\bf 55,\overline{6}})(23)$\\
%
${\bf \overline{2295}}$&=&
$({\bf 11,\overline{15}})(28)
\oplus({\bf 120,\overline{6}})(11)
\oplus({\bf 1,\overline{84}})(11)
\oplus({\bf 1,\overline{6}})(11)
\oplus({\bf \overline{594},1})(-6)
\oplus({\bf \overline{11},35})(-6)
\oplus({\bf \overline{11},1})(-6)
\oplus({\bf \overline{55},6})(-23)$\\
%
${\bf 2380}$&=&
$({\bf 330,1})(24)
\oplus({\bf 165,6})(7)
\oplus({\bf 55,15})(-10)
\oplus({\bf 11,20})(-27)
\oplus({\bf 1,\overline{15}})(-44)$\\
%
${\bf \overline{2380}}$&=&
$({\bf \overline{330},1})(-24)
\oplus({\bf \overline{165},\overline{6}})(-7)
\oplus({\bf \overline{55},\overline{15}})(10)
\oplus({\bf \overline{11},20})(27)
\oplus({\bf 1,15})(44)$\\
%
${\bf 2584}$&=&
$({\bf 66,\overline{6}})(23)
\oplus({\bf 715,1})(6)
\oplus({\bf 11,35})(6)
\oplus({\bf 11,1})(6)
\oplus({\bf 120,6})(-11)
\oplus({\bf 1,120})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf \overline{11},21})(-28)$\\
%
${\bf \overline{2584}}$&=&
$({\bf \overline{66},6})(-23)
\oplus({\bf \overline{715},1})(-6)
\oplus({\bf \overline{11},35})(-6)
\oplus({\bf \overline{11},1})(-6)
\oplus({\bf 120,\overline{6}})(11)
\oplus({\bf 1,\overline{120}})(11)
\oplus({\bf 1,\overline{6}})(11)
\oplus({\bf 11,\overline{21}})(28)$\\
%
${\bf 4845}$&=&
$({\bf 1001,1})(24)
\oplus({\bf 286,6})(7)
\oplus({\bf 66,21})(-10)
\oplus({\bf 11,56})(-27)
\oplus({\bf 1,\overline{126}})(-44)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{1001},1})(-24)
\oplus({\bf \overline{286},\overline{6}})(-7)
\oplus({\bf \overline{66},\overline{21}})(10)
\oplus({\bf \overline{11},\overline{56}})(27)
\oplus({\bf 1,126})(44)$\\
%
${\bf 6188}$&=&
$({\bf 462,1})(30)
\oplus({\bf 330,6})(13)
\oplus({\bf 165,15})(-4)
\oplus({\bf 55,20})(-21)
\oplus({\bf 11,\overline{15}})(-38)
\oplus({\bf 1,\overline{6}})(-55)$\\
%
${\bf \overline{6188}}$&=&
$({\bf \overline{462},1})(-30)
\oplus({\bf \overline{330},\overline{6}})(-13)
\oplus({\bf \overline{165},\overline{15}})(4)
\oplus({\bf \overline{55},20})(21)
\oplus({\bf \overline{11},15})(38)
\oplus({\bf 1,6})(55)$\\
%
${\bf 6936}$&=&
$({\bf 1210,1})(24)
\oplus({\bf 440,6})(7)
\oplus({\bf 66,21})(-10)
\oplus({\bf 55,15})(-10)
\oplus({\bf 11,70})(-27)
\oplus({\bf 1,\overline{105'}})(-44)$\\
%
${\bf \overline{6936}}$&=&
$({\bf \overline{1210},1})(-24)
\oplus({\bf \overline{440},\overline{6}})(-7)
\oplus({\bf \overline{66},\overline{21}})(10)
\oplus({\bf \overline{55},\overline{15}})(10)
\oplus({\bf \overline{11},\overline{70}})(27)
\oplus({\bf 1,105'})(44)$\\
%
${\bf 9180}$&=&
$({\bf 1485,1})(24)
\oplus({\bf 440,6})(7)
\oplus({\bf 165,6})(7)
\oplus({\bf 66,15})(-10)
\oplus({\bf 55,21})(-10)
\oplus({\bf 55,15})(-10)
\oplus({\bf 11,70})(-27)
\oplus({\bf 11,20})(-27)
\oplus({\bf 1,\overline{105}})(-44)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{1485},1})(-24)
\oplus({\bf \overline{440},\overline{6}})(-7)
\oplus({\bf \overline{165},\overline{6}})(-7)
\oplus({\bf \overline{66},\overline{15}})(10)
\oplus({\bf \overline{55},\overline{21}})(10)
\oplus({\bf \overline{55},\overline{15}})(10)
\oplus({\bf \overline{11},\overline{70}})(27)
\oplus({\bf \overline{11},20})(27)
\oplus({\bf 1,105})(44)$\\
%
${\bf 11424}$&=&
$({\bf \overline{11},20})(-39)
\oplus({\bf 120,15})(-22)
\oplus({\bf 1,105})(-22)
\oplus({\bf 1,15})(-22)
\oplus({\bf 594,6})(-5)
\oplus({\bf 11,84})(-5)
\oplus({\bf 11,6})(-5)
\oplus({\bf 1760,1})(12)
\oplus({\bf 55,35})(12)
\oplus({\bf 55,1})(12)
\oplus({\bf 165,\overline{6}})(29)$\\
%
${\bf \overline{11424}}$&=&
$({\bf 11,20})(39)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 1,\overline{105}})(22)
\oplus({\bf 1,\overline{15}})(22)
\oplus({\bf \overline{594},\overline{6}})(5)
\oplus({\bf \overline{11},\overline{84}})(5)
\oplus({\bf \overline{11},\overline{6}})(5)
\oplus({\bf \overline{1760},1})(-12)
\oplus({\bf \overline{55},35})(-12)
\oplus({\bf \overline{55},1})(-12)
\oplus({\bf \overline{165},6})(-29)$\\
%
${\bf 11628}$&=&
$({\bf 2145,1})(24)
\oplus({\bf 286,6})(7)
\oplus({\bf 440,6})(7)
\oplus({\bf 66,21})(-10)
\oplus({\bf 66,15})(-10)
\oplus({\bf 55,21})(-10)
\oplus({\bf 11,56})(-27)
\oplus({\bf 11,70})(-27)
\oplus({\bf 1,\overline{210'}})(-44)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{2145},1})(-24)
\oplus({\bf \overline{286},\overline{6}})(-7)
\oplus({\bf \overline{440},\overline{6}})(-7)
\oplus({\bf \overline{66},\overline{21}})(10)
\oplus({\bf \overline{66},\overline{15}})(10)
\oplus({\bf \overline{55},\overline{21}})(10)
\oplus({\bf \overline{11},\overline{56}})(27)
\oplus({\bf \overline{11},\overline{70}})(27)
\oplus({\bf 1,210'})(44)$\\
%
${\bf 12376}$&=&
$({\bf \overline{462},1})(36)
\oplus({\bf 462,6})(19)
\oplus({\bf 330,15})(2)
\oplus({\bf 165,20})(-15)
\oplus({\bf 55,\overline{15}})(-32)
\oplus({\bf 11,\overline{6}})(-49)
\oplus({\bf 1,1})(-66)$\\
%
${\bf \overline{12376}}$&=&
$({\bf 462,1})(-36)
\oplus({\bf \overline{462},\overline{6}})(-19)
\oplus({\bf \overline{330},\overline{15}})(-2)
\oplus({\bf \overline{165},20})(15)
\oplus({\bf \overline{55},15})(32)
\oplus({\bf \overline{11},6})(49)
\oplus({\bf 1,1})(66)$\\
%
${\bf 16320}$&=&
$({\bf 286,\overline{6}})(29)
\oplus({\bf 3080,1})(12)
\oplus({\bf 66,35})(12)
\oplus({\bf 66,1})(12)
\oplus({\bf 715,6})(-5)
\oplus({\bf 11,120})(-5)
\oplus({\bf 11,6})(-5)
\oplus({\bf 120,21})(-22)
\oplus({\bf 1,315})(-22)
\oplus({\bf 1,21})(-22)
\oplus({\bf \overline{11},56})(-39)$\\
%
${\bf \overline{16320}}$&=&
$({\bf \overline{286},6})(-29)
\oplus({\bf \overline{3080},1})(-12)
\oplus({\bf \overline{66},35})(-12)
\oplus({\bf \overline{66},1})(-12)
\oplus({\bf \overline{715},\overline{6}})(5)
\oplus({\bf \overline{11},\overline{120}})(5)
\oplus({\bf \overline{11},\overline{6}})(5)
\oplus({\bf 120,\overline{21}})(22)
\oplus({\bf 1,\overline{315}})(22)
\oplus({\bf 1,\overline{21}})(22)
\oplus({\bf 11,\overline{56}})(39)$\\
%
${\bf 18207}$&=&
$({\bf 55,\overline{15}})(34)
\oplus({\bf 594,\overline{6}})(17)
\oplus({\bf 11,\overline{84}})(17)
\oplus({\bf 11,\overline{6}})(17)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,35})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{594},6})(-17)
\oplus({\bf \overline{11},84})(-17)
\oplus({\bf \overline{11},6})(-17)
\oplus({\bf \overline{55},15})(-34)$\\
%
${\bf 19448}$&=&
$({\bf \overline{330},1})(42)
\oplus({\bf \overline{462},6})(25)
\oplus({\bf 462,15})(8)
\oplus({\bf 330,20})(-9)
\oplus({\bf 165,\overline{15}})(-26)
\oplus({\bf 55,\overline{6}})(-43)
\oplus({\bf 11,1})(-60)$\\
%
${\bf \overline{19448}}$&=&
$({\bf 330,1})(-42)
\oplus({\bf 462,\overline{6}})(-25)
\oplus({\bf \overline{462},\overline{15}})(-8)
\oplus({\bf \overline{330},20})(9)
\oplus({\bf \overline{165},15})(26)
\oplus({\bf \overline{55},6})(43)
\oplus({\bf \overline{11},1})(60)$\\
%
${\bf 20349}$&=&
$({\bf 3003,1})(30)
\oplus({\bf 1001,6})(13)
\oplus({\bf 286,21})(-4)
\oplus({\bf 66,56})(-21)
\oplus({\bf 11,\overline{126}})(-38)
\oplus({\bf 1,\overline{252}})(-55)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{3003},1})(-30)
\oplus({\bf \overline{1001},\overline{6}})(-13)
\oplus({\bf \overline{286},\overline{21}})(4)
\oplus({\bf \overline{66},\overline{56}})(21)
\oplus({\bf \overline{11},126})(38)
\oplus({\bf 1,252})(55)$\\
%
${\bf 20520}$&=&
$({\bf 66,\overline{15}})(34)
\oplus({\bf 715,\overline{6}})(17)
\oplus({\bf 11,\overline{84}})(17)
\oplus({\bf 11,\overline{6}})(17)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,35})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{594},6})(-17)
\oplus({\bf \overline{11},120})(-17)
\oplus({\bf \overline{11},6})(-17)
\oplus({\bf \overline{55},21})(-34)$\\
%
${\bf \overline{20520}}$&=&
$({\bf \overline{66},15})(-34)
\oplus({\bf \overline{715},6})(-17)
\oplus({\bf \overline{11},84})(-17)
\oplus({\bf \overline{11},6})(-17)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,35})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 594,\overline{6}})(17)
\oplus({\bf 11,\overline{120}})(17)
\oplus({\bf 11,\overline{6}})(17)
\oplus({\bf 55,\overline{21}})(34)$\\
%
${\bf 23120}$&=&
$({\bf 66,\overline{21}})(34)
\oplus({\bf 715,\overline{6}})(17)
\oplus({\bf 11,\overline{120}})(17)
\oplus({\bf 11,\overline{6}})(17)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,35})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{715},6})(-17)
\oplus({\bf \overline{11},120})(-17)
\oplus({\bf \overline{11},6})(-17)
\oplus({\bf \overline{66},21})(-34)$\\
%
${\bf 24310}$&=&
$({\bf \overline{165},1})(48)
\oplus({\bf \overline{330},6})(31)
\oplus({\bf \overline{462},15})(14)
\oplus({\bf 462,20})(-3)
\oplus({\bf 330,\overline{15}})(-20)
\oplus({\bf 165,\overline{6}})(-37)
\oplus({\bf 55,1})(-54)$\\
%
${\bf \overline{24310}}$&=&
$({\bf 165,1})(-48)
\oplus({\bf 330,\overline{6}})(-31)
\oplus({\bf 462,\overline{15}})(-14)
\oplus({\bf \overline{462},20})(3)
\oplus({\bf \overline{330},15})(20)
\oplus({\bf \overline{165},6})(37)
\oplus({\bf \overline{55},1})(54)$\\
%
${\bf 27455}$&=&
$({\bf 440,\overline{6}})(29)
\oplus({\bf 4719,1})(12)
\oplus({\bf 66,35})(12)
\oplus({\bf 66,1})(12)
\oplus({\bf 55,35})(12)
\oplus({\bf 55,1})(12)
\oplus({\bf 715,6})(-5)
\oplus({\bf 594,6})(-5)
\oplus({\bf 11,120})(-5)
\oplus({\bf 11,84})(-5)
\oplus2({\bf 11,6})(-5)
\oplus({\bf 120,21})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 1,384})(-22)
\oplus({\bf 1,21})(-22)
\oplus({\bf 1,15})(-22)
\oplus({\bf \overline{11},70})(-39)$\\
%
${\bf \overline{27455}}$&=&
$({\bf \overline{440},6})(-29)
\oplus({\bf \overline{4719},1})(-12)
\oplus({\bf \overline{66},35})(-12)
\oplus({\bf \overline{66},1})(-12)
\oplus({\bf \overline{55},35})(-12)
\oplus({\bf \overline{55},1})(-12)
\oplus({\bf \overline{715},\overline{6}})(5)
\oplus({\bf \overline{594},\overline{6}})(5)
\oplus({\bf \overline{11},\overline{120}})(5)
\oplus({\bf \overline{11},\overline{84}})(5)
\oplus2({\bf \overline{11},\overline{6}})(5)
\oplus({\bf 120,\overline{21}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 1,\overline{384}})(22)
\oplus({\bf 1,\overline{21}})(22)
\oplus({\bf 1,\overline{15}})(22)
\oplus({\bf 11,\overline{70}})(39)$\\
%
${\bf 34272}$&=&
$({\bf 3168,1})(30)
\oplus({\bf 1485,6})(13)
\oplus({\bf 330,6})(13)
\oplus({\bf 440,15})(-4)
\oplus({\bf 165,21})(-4)
\oplus({\bf 165,15})(-4)
\oplus({\bf 66,20})(-21)
\oplus({\bf 55,70})(-21)
\oplus({\bf 55,20})(-21)
\oplus({\bf 11,\overline{105}})(-38)
\oplus({\bf 11,\overline{15}})(-38)
\oplus({\bf 1,\overline{84}})(-55)$\\
%
${\bf \overline{34272}}$&=&
$({\bf \overline{3168},1})(-30)
\oplus({\bf \overline{1485},\overline{6}})(-13)
\oplus({\bf \overline{330},\overline{6}})(-13)
\oplus({\bf \overline{440},\overline{15}})(4)
\oplus({\bf \overline{165},\overline{21}})(4)
\oplus({\bf \overline{165},\overline{15}})(4)
\oplus({\bf \overline{66},20})(21)
\oplus({\bf \overline{55},\overline{70}})(21)
\oplus({\bf \overline{55},20})(21)
\oplus({\bf \overline{11},105})(38)
\oplus({\bf \overline{11},15})(38)
\oplus({\bf 1,84})(55)$\\
%
${\bf 39780}$&=&
$({\bf \overline{11},\overline{15}})(-50)
\oplus({\bf 120,20})(-33)
\oplus({\bf 1,\overline{70}})(-33)
\oplus({\bf 1,20})(-33)
\oplus({\bf 594,15})(-16)
\oplus({\bf 11,105})(-16)
\oplus({\bf 11,15})(-16)
\oplus({\bf 1760,6})(1)
\oplus({\bf 55,84})(1)
\oplus({\bf 55,6})(1)
\oplus({\bf 3465,1})(18)
\oplus({\bf 165,35})(18)
\oplus({\bf 165,1})(18)
\oplus({\bf 330,\overline{6}})(35)$\\
%
${\bf \overline{39780}}$&=&
$({\bf 11,15})(50)
\oplus({\bf 120,20})(33)
\oplus({\bf 1,70})(33)
\oplus({\bf 1,20})(33)
\oplus({\bf \overline{594},\overline{15}})(16)
\oplus({\bf \overline{11},\overline{105}})(16)
\oplus({\bf \overline{11},\overline{15}})(16)
\oplus({\bf \overline{1760},\overline{6}})(-1)
\oplus({\bf \overline{55},\overline{84}})(-1)
\oplus({\bf \overline{55},\overline{6}})(-1)
\oplus({\bf \overline{3465},1})(-18)
\oplus({\bf \overline{165},35})(-18)
\oplus({\bf \overline{165},1})(-18)
\oplus({\bf \overline{330},6})(-35)$\\
%
${\bf 52020}$&=&
$({\bf 5445,1})(30)
\oplus({\bf 1210,6})(13)
\oplus({\bf 1485,6})(13)
\oplus({\bf 440,21})(-4)
\oplus({\bf 440,15})(-4)
\oplus({\bf 165,15})(-4)
\oplus({\bf 66,70})(-21)
\oplus({\bf 55,70})(-21)
\oplus({\bf 55,20})(-21)
\oplus({\bf 11,\overline{105'}})(-38)
\oplus({\bf 11,\overline{105}})(-38)
\oplus({\bf 1,\overline{210}})(-55)$\\
%
${\bf \overline{52020}}$&=&
$({\bf \overline{5445},1})(-30)
\oplus({\bf \overline{1210},\overline{6}})(-13)
\oplus({\bf \overline{1485},\overline{6}})(-13)
\oplus({\bf \overline{440},\overline{21}})(4)
\oplus({\bf \overline{440},\overline{15}})(4)
\oplus({\bf \overline{165},\overline{15}})(4)
\oplus({\bf \overline{66},\overline{70}})(21)
\oplus({\bf \overline{55},\overline{70}})(21)
\oplus({\bf \overline{55},20})(21)
\oplus({\bf \overline{11},105'})(38)
\oplus({\bf \overline{11},105})(38)
\oplus({\bf 1,210})(55)$\\
%
${\bf 62016}$&=&
$({\bf 8008,1})(30)
\oplus({\bf 1001,6})(13)
\oplus({\bf 2145,6})(13)
\oplus({\bf 286,21})(-4)
\oplus({\bf 286,15})(-4)
\oplus({\bf 440,21})(-4)
\oplus({\bf 66,56})(-21)
\oplus({\bf 66,70})(-21)
\oplus({\bf 55,56})(-21)
\oplus({\bf 11,\overline{126}})(-38)
\oplus({\bf 11,\overline{210'}})(-38)
\oplus({\bf 1,\overline{504}})(-55)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{8008},1})(-30)
\oplus({\bf \overline{1001},\overline{6}})(-13)
\oplus({\bf \overline{2145},\overline{6}})(-13)
\oplus({\bf \overline{286},\overline{21}})(4)
\oplus({\bf \overline{286},\overline{15}})(4)
\oplus({\bf \overline{440},\overline{21}})(4)
\oplus({\bf \overline{66},\overline{56}})(21)
\oplus({\bf \overline{66},\overline{70}})(21)
\oplus({\bf \overline{55},\overline{56}})(21)
\oplus({\bf \overline{11},126})(38)
\oplus({\bf \overline{11},210'})(38)
\oplus({\bf 1,504})(55)$\\
%
${\bf 65892}$&=&
$({\bf 7865,1})(30)
\oplus({\bf 2145,6})(13)
\oplus({\bf 1210,6})(13)
\oplus({\bf 286,21})(-4)
\oplus({\bf 440,21})(-4)
\oplus({\bf 440,15})(-4)
\oplus({\bf 66,56})(-21)
\oplus({\bf 66,70})(-21)
\oplus({\bf 55,70})(-21)
\oplus({\bf 11,\overline{210'}})(-38)
\oplus({\bf 11,\overline{105'}})(-38)
\oplus({\bf 1,\overline{420}})(-55)$\\
%
${\bf \overline{65892}}$&=&
$({\bf \overline{7865},1})(-30)
\oplus({\bf \overline{2145},\overline{6}})(-13)
\oplus({\bf \overline{1210},\overline{6}})(-13)
\oplus({\bf \overline{286},\overline{21}})(4)
\oplus({\bf \overline{440},\overline{21}})(4)
\oplus({\bf \overline{440},\overline{15}})(4)
\oplus({\bf \overline{66},\overline{56}})(21)
\oplus({\bf \overline{66},\overline{70}})(21)
\oplus({\bf \overline{55},\overline{70}})(21)
\oplus({\bf \overline{11},210'})(38)
\oplus({\bf \overline{11},105'})(38)
\oplus({\bf 1,420})(55)$\\
%
${\bf 69768}$&=&
$({\bf 7722,1})(30)
\oplus({\bf 2145,6})(13)
\oplus({\bf 1485,6})(13)
\oplus({\bf 286,15})(-4)
\oplus({\bf 440,21})(-4)
\oplus({\bf 440,15})(-4)
\oplus({\bf 165,21})(-4)
\oplus({\bf 66,70})(-21)
\oplus({\bf 66,20})(-21)
\oplus({\bf 55,56})(-21)
\oplus({\bf 55,70})(-21)
\oplus({\bf 11,\overline{210'}})(-38)
\oplus({\bf 11,\overline{105}})(-38)
\oplus({\bf 1,\overline{336}})(-55)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{7722},1})(-30)
\oplus({\bf \overline{2145},\overline{6}})(-13)
\oplus({\bf \overline{1485},\overline{6}})(-13)
\oplus({\bf \overline{286},\overline{15}})(4)
\oplus({\bf \overline{440},\overline{21}})(4)
\oplus({\bf \overline{440},\overline{15}})(4)
\oplus({\bf \overline{165},\overline{21}})(4)
\oplus({\bf \overline{66},\overline{70}})(21)
\oplus({\bf \overline{66},20})(21)
\oplus({\bf \overline{55},\overline{56}})(21)
\oplus({\bf \overline{55},\overline{70}})(21)
\oplus({\bf \overline{11},210'})(38)
\oplus({\bf \overline{11},105})(38)
\oplus({\bf 1,336})(55)$\\
%
${\bf 74613}$&=&
$({\bf \overline{8008'},1})(36)
\oplus({\bf 3003,6})(19)
\oplus({\bf 1001,21})(2)
\oplus({\bf 286,56})(-15)
\oplus({\bf 66,\overline{126}})(-32)
\oplus({\bf 11,\overline{252}})(-49)
\oplus({\bf 1,462})(-66)$\\
%
${\bf \overline{74613}}$&=&
$({\bf 8008',1})(-36)
\oplus({\bf \overline{3003},\overline{6}})(-19)
\oplus({\bf \overline{1001},\overline{21}})(-2)
\oplus({\bf \overline{286},\overline{56}})(15)
\oplus({\bf \overline{66},126})(32)
\oplus({\bf \overline{11},252})(49)
\oplus({\bf 1,\overline{462}})(66)$\\
%
${\bf 81396}$&=&
$({\bf 1001,\overline{6}})(35)
\oplus({\bf 10725,1})(18)
\oplus({\bf 286,35})(18)
\oplus({\bf 286,1})(18)
\oplus({\bf 3080,6})(1)
\oplus({\bf 66,120})(1)
\oplus({\bf 66,6})(1)
\oplus({\bf 715,21})(-16)
\oplus({\bf 11,315})(-16)
\oplus({\bf 11,21})(-16)
\oplus({\bf 120,56})(-33)
\oplus({\bf 1,700})(-33)
\oplus({\bf 1,56})(-33)
\oplus({\bf \overline{11},\overline{126}})(-50)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{1001},6})(-35)
\oplus({\bf \overline{10725},1})(-18)
\oplus({\bf \overline{286},35})(-18)
\oplus({\bf \overline{286},1})(-18)
\oplus({\bf \overline{3080},\overline{6}})(-1)
\oplus({\bf \overline{66},\overline{120}})(-1)
\oplus({\bf \overline{66},\overline{6}})(-1)
\oplus({\bf \overline{715},\overline{21}})(16)
\oplus({\bf \overline{11},\overline{315}})(16)
\oplus({\bf \overline{11},\overline{21}})(16)
\oplus({\bf 120,\overline{56}})(33)
\oplus({\bf 1,\overline{700}})(33)
\oplus({\bf 1,\overline{56}})(33)
\oplus({\bf 11,126})(50)$\\
%
${\bf 90168}$&=&
$({\bf \overline{55},20})(-45)
\oplus({\bf \overline{594},15})(-28)
\oplus({\bf \overline{11},105})(-28)
\oplus({\bf \overline{11},15})(-28)
\oplus({\bf 2904,6})(-11)
\oplus({\bf 120,84})(-11)
\oplus({\bf 120,6})(-11)
\oplus({\bf 1,210})(-11)
\oplus({\bf 1,84})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf 8470,1})(6)
\oplus({\bf 594,35})(6)
\oplus({\bf 594,1})(6)
\oplus({\bf 11,189})(6)
\oplus({\bf 11,35})(6)
\oplus({\bf 11,1})(6)
\oplus({\bf 1760,\overline{6}})(23)
\oplus({\bf 55,\overline{84}})(23)
\oplus({\bf 55,\overline{6}})(23)
\oplus({\bf 165,\overline{15}})(40)$\\
%
${\bf \overline{90168}}$&=&
$({\bf 55,20})(45)
\oplus({\bf 594,\overline{15}})(28)
\oplus({\bf 11,\overline{105}})(28)
\oplus({\bf 11,\overline{15}})(28)
\oplus({\bf 2904,\overline{6}})(11)
\oplus({\bf 120,\overline{84}})(11)
\oplus({\bf 120,\overline{6}})(11)
\oplus({\bf 1,\overline{210}})(11)
\oplus({\bf 1,\overline{84}})(11)
\oplus({\bf 1,\overline{6}})(11)
\oplus({\bf \overline{8470},1})(-6)
\oplus({\bf \overline{594},35})(-6)
\oplus({\bf \overline{594},1})(-6)
\oplus({\bf \overline{11},189})(-6)
\oplus({\bf \overline{11},35})(-6)
\oplus({\bf \overline{11},1})(-6)
\oplus({\bf \overline{1760},6})(-23)
\oplus({\bf \overline{55},84})(-23)
\oplus({\bf \overline{55},6})(-23)
\oplus({\bf \overline{165},15})(-40)$\\
%
${\bf 92820}$&=&
$({\bf \overline{4620},1})(36)
\oplus({\bf 3168,6})(19)
\oplus({\bf 462,6})(19)
\oplus({\bf 1485,15})(2)
\oplus({\bf 330,21})(2)
\oplus({\bf 330,15})(2)
\oplus({\bf 440,20})(-15)
\oplus({\bf 165,70})(-15)
\oplus({\bf 165,20})(-15)
\oplus({\bf 66,\overline{15}})(-32)
\oplus({\bf 55,\overline{105}})(-32)
\oplus({\bf 55,\overline{15}})(-32)
\oplus({\bf 11,\overline{84}})(-49)
\oplus({\bf 11,\overline{6}})(-49)
\oplus({\bf 1,35})(-66)$\\
%
${\bf \overline{92820}}$&=&
$({\bf 4620,1})(-36)
\oplus({\bf \overline{3168},\overline{6}})(-19)
\oplus({\bf \overline{462},\overline{6}})(-19)
\oplus({\bf \overline{1485},\overline{15}})(-2)
\oplus({\bf \overline{330},\overline{21}})(-2)
\oplus({\bf \overline{330},\overline{15}})(-2)
\oplus({\bf \overline{440},20})(15)
\oplus({\bf \overline{165},\overline{70}})(15)
\oplus({\bf \overline{165},20})(15)
\oplus({\bf \overline{66},15})(32)
\oplus({\bf \overline{55},105})(32)
\oplus({\bf \overline{55},15})(32)
\oplus({\bf \overline{11},84})(49)
\oplus({\bf \overline{11},6})(49)
\oplus({\bf 1,35})(66)$\\
%
${\bf 101745}$&=&
$({\bf \overline{66},20})(-45)
\oplus({\bf \overline{715},15})(-28)
\oplus({\bf \overline{11},105})(-28)
\oplus({\bf \overline{11},15})(-28)
\oplus({\bf \overline{3510},6})(-11)
\oplus({\bf 120,84})(-11)
\oplus({\bf 120,6})(-11)
\oplus({\bf 1,336})(-11)
\oplus({\bf 1,84})(-11)
\oplus({\bf 10296,1})(6)
\oplus({\bf 594,35})(6)
\oplus({\bf 594,1})(6)
\oplus({\bf 11,\overline{280}})(6)
\oplus({\bf 11,35})(6)
\oplus({\bf 1760,\overline{6}})(23)
\oplus({\bf 55,\overline{120}})(23)
\oplus({\bf 55,\overline{6}})(23)
\oplus({\bf 165,\overline{21}})(40)$\\
%
${\bf \overline{101745}}$&=&
$({\bf 66,20})(45)
\oplus({\bf 715,\overline{15}})(28)
\oplus({\bf 11,\overline{105}})(28)
\oplus({\bf 11,\overline{15}})(28)
\oplus({\bf 3510,\overline{6}})(11)
\oplus({\bf 120,\overline{84}})(11)
\oplus({\bf 120,\overline{6}})(11)
\oplus({\bf 1,\overline{336}})(11)
\oplus({\bf 1,\overline{84}})(11)
\oplus({\bf \overline{10296},1})(-6)
\oplus({\bf \overline{594},35})(-6)
\oplus({\bf \overline{594},1})(-6)
\oplus({\bf \overline{11},280})(-6)
\oplus({\bf \overline{11},35})(-6)
\oplus({\bf \overline{1760},6})(-23)
\oplus({\bf \overline{55},120})(-23)
\oplus({\bf \overline{55},6})(-23)
\oplus({\bf \overline{165},21})(-40)$\\
%
${\bf 102816}$&=&
$({\bf \overline{11},\overline{6}})(-61)
\oplus({\bf 120,\overline{15}})(-44)
\oplus({\bf 1,\overline{21}})(-44)
\oplus({\bf 1,\overline{15}})(-44)
\oplus({\bf 594,20})(-27)
\oplus({\bf 11,\overline{70}})(-27)
\oplus({\bf 11,20})(-27)
\oplus({\bf 1760,15})(-10)
\oplus({\bf 55,105})(-10)
\oplus({\bf 55,15})(-10)
\oplus({\bf 3465,6})(7)
\oplus({\bf 165,84})(7)
\oplus({\bf 165,6})(7)
\oplus({\bf 4752,1})(24)
\oplus({\bf 330,35})(24)
\oplus({\bf 330,1})(24)
\oplus({\bf 462,\overline{6}})(41)$\\
%
${\bf \overline{102816}}$&=&
$({\bf 11,6})(61)
\oplus({\bf 120,15})(44)
\oplus({\bf 1,21})(44)
\oplus({\bf 1,15})(44)
\oplus({\bf \overline{594},20})(27)
\oplus({\bf \overline{11},70})(27)
\oplus({\bf \overline{11},20})(27)
\oplus({\bf \overline{1760},\overline{15}})(10)
\oplus({\bf \overline{55},\overline{105}})(10)
\oplus({\bf \overline{55},\overline{15}})(10)
\oplus({\bf \overline{3465},\overline{6}})(-7)
\oplus({\bf \overline{165},\overline{84}})(-7)
\oplus({\bf \overline{165},\overline{6}})(-7)
\oplus({\bf \overline{4752},1})(-24)
\oplus({\bf \overline{330},35})(-24)
\oplus({\bf \overline{330},1})(-24)
\oplus({\bf \overline{462},6})(-41)$\\
%
${\bf 116280}$&=&
$({\bf \overline{11},\overline{105'}})(-50)
\oplus({\bf 120,70})(-33)
\oplus({\bf 1,\overline{560}})(-33)
\oplus({\bf 1,70})(-33)
\oplus({\bf 715,21})(-16)
\oplus({\bf 594,15})(-16)
\oplus({\bf 11,384})(-16)
\oplus({\bf 11,21})(-16)
\oplus({\bf 11,15})(-16)
\oplus({\bf 4719,6})(1)
\oplus({\bf 66,120})(1)
\oplus({\bf 66,6})(1)
\oplus({\bf 55,84})(1)
\oplus({\bf 55,6})(1)
\oplus({\bf 12870,1})(18)
\oplus({\bf 440,35})(18)
\oplus({\bf 440,1})(18)
\oplus({\bf 1210,\overline{6}})(35)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 11,105'})(50)
\oplus({\bf 120,\overline{70}})(33)
\oplus({\bf 1,560})(33)
\oplus({\bf 1,\overline{70}})(33)
\oplus({\bf \overline{715},\overline{21}})(16)
\oplus({\bf \overline{594},\overline{15}})(16)
\oplus({\bf \overline{11},\overline{384}})(16)
\oplus({\bf \overline{11},\overline{21}})(16)
\oplus({\bf \overline{11},\overline{15}})(16)
\oplus({\bf \overline{4719},\overline{6}})(-1)
\oplus({\bf \overline{66},\overline{120}})(-1)
\oplus({\bf \overline{66},\overline{6}})(-1)
\oplus({\bf \overline{55},\overline{84}})(-1)
\oplus({\bf \overline{55},\overline{6}})(-1)
\oplus({\bf \overline{12870},1})(-18)
\oplus({\bf \overline{440},35})(-18)
\oplus({\bf \overline{440},1})(-18)
\oplus({\bf \overline{1210},6})(-35)$\\
%
${\bf 129200}$&=&
$({\bf 286,\overline{15}})(40)
\oplus({\bf 3080,\overline{6}})(23)
\oplus({\bf 66,\overline{84}})(23)
\oplus({\bf 66,\overline{6}})(23)
\oplus({\bf 15015,1})(6)
\oplus({\bf 715,35})(6)
\oplus({\bf 715,1})(6)
\oplus({\bf 11,280})(6)
\oplus({\bf 11,35})(6)
\oplus({\bf 3510,6})(-11)
\oplus({\bf 120,120})(-11)
\oplus({\bf 120,6})(-11)
\oplus({\bf 1,720})(-11)
\oplus({\bf 1,120})(-11)
\oplus({\bf \overline{594},21})(-28)
\oplus({\bf \overline{11},315})(-28)
\oplus({\bf \overline{11},21})(-28)
\oplus({\bf \overline{55},56})(-45)$\\
%
${\bf \overline{129200}}$&=&
$({\bf \overline{286},15})(-40)
\oplus({\bf \overline{3080},6})(-23)
\oplus({\bf \overline{66},84})(-23)
\oplus({\bf \overline{66},6})(-23)
\oplus({\bf \overline{15015},1})(-6)
\oplus({\bf \overline{715},35})(-6)
\oplus({\bf \overline{715},1})(-6)
\oplus({\bf \overline{11},\overline{280}})(-6)
\oplus({\bf \overline{11},35})(-6)
\oplus({\bf \overline{3510},\overline{6}})(11)
\oplus({\bf 120,\overline{120}})(11)
\oplus({\bf 120,\overline{6}})(11)
\oplus({\bf 1,\overline{720}})(11)
\oplus({\bf 1,\overline{120}})(11)
\oplus({\bf 594,\overline{21}})(28)
\oplus({\bf 11,\overline{315}})(28)
\oplus({\bf 11,\overline{21}})(28)
\oplus({\bf 55,\overline{56}})(45)$\\
%
${\bf 138720}$&=&
$({\bf \overline{9075},1})(36)
\oplus({\bf 5445,6})(19)
\oplus({\bf 1210,21})(2)
\oplus({\bf 1485,15})(2)
\oplus({\bf 440,70})(-15)
\oplus({\bf 165,20})(-15)
\oplus({\bf 66,\overline{105'}})(-32)
\oplus({\bf 55,\overline{105}})(-32)
\oplus({\bf 11,\overline{210}})(-49)
\oplus({\bf 1,175})(-66)$\\
%
${\bf \overline{138720}}$&=&
$({\bf 9075,1})(-36)
\oplus({\bf \overline{5445},\overline{6}})(-19)
\oplus({\bf \overline{1210},\overline{21}})(-2)
\oplus({\bf \overline{1485},\overline{15}})(-2)
\oplus({\bf \overline{440},\overline{70}})(15)
\oplus({\bf \overline{165},20})(15)
\oplus({\bf \overline{66},105'})(32)
\oplus({\bf \overline{55},105})(32)
\oplus({\bf \overline{11},210})(49)
\oplus({\bf 1,175})(66)$\\
%
${\bf 145656}$&=&
$({\bf 286,\overline{21}})(40)
\oplus({\bf 3080,\overline{6}})(23)
\oplus({\bf 66,\overline{120}})(23)
\oplus({\bf 66,\overline{6}})(23)
\oplus({\bf 18150,1})(6)
\oplus({\bf 715,35})(6)
\oplus({\bf 715,1})(6)
\oplus({\bf 11,405})(6)
\oplus({\bf 11,35})(6)
\oplus({\bf 11,1})(6)
\oplus({\bf 4235,6})(-11)
\oplus({\bf 120,120})(-11)
\oplus({\bf 120,6})(-11)
\oplus({\bf 1,1050'})(-11)
\oplus({\bf 1,120})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf \overline{715},21})(-28)
\oplus({\bf \overline{11},315})(-28)
\oplus({\bf \overline{11},21})(-28)
\oplus({\bf \overline{66},56})(-45)$\\
%
${\bf \overline{145656}}$&=&
$({\bf \overline{286},21})(-40)
\oplus({\bf \overline{3080},6})(-23)
\oplus({\bf \overline{66},120})(-23)
\oplus({\bf \overline{66},6})(-23)
\oplus({\bf \overline{18150},1})(-6)
\oplus({\bf \overline{715},35})(-6)
\oplus({\bf \overline{715},1})(-6)
\oplus({\bf \overline{11},405})(-6)
\oplus({\bf \overline{11},35})(-6)
\oplus({\bf \overline{11},1})(-6)
\oplus({\bf 4235,\overline{6}})(11)
\oplus({\bf 120,\overline{120}})(11)
\oplus({\bf 120,\overline{6}})(11)
\oplus({\bf 1,\overline{1050'}})(11)
\oplus({\bf 1,\overline{120}})(11)
\oplus({\bf 1,\overline{6}})(11)
\oplus({\bf 715,\overline{21}})(28)
\oplus({\bf 11,\overline{315}})(28)
\oplus({\bf 11,\overline{21}})(28)
\oplus({\bf 66,\overline{56}})(45)$\\
%
${\bf 153748}$&=&
$({\bf 1485,\overline{6}})(35)
\oplus({\bf 15730,1})(18)
\oplus({\bf 440,35})(18)
\oplus({\bf 440,1})(18)
\oplus({\bf 165,35})(18)
\oplus({\bf 165,1})(18)
\oplus({\bf 4719,6})(1)
\oplus({\bf 66,84})(1)
\oplus({\bf 66,6})(1)
\oplus({\bf 1760,6})(1)
\oplus({\bf 55,120})(1)
\oplus({\bf 55,84})(1)
\oplus2({\bf 55,6})(1)
\oplus({\bf 715,15})(-16)
\oplus({\bf 594,21})(-16)
\oplus({\bf 594,15})(-16)
\oplus({\bf 11,384})(-16)
\oplus({\bf 11,21})(-16)
\oplus({\bf 11,105})(-16)
\oplus2({\bf 11,15})(-16)
\oplus({\bf 120,70})(-33)
\oplus({\bf 120,20})(-33)
\oplus({\bf 1,540})(-33)
\oplus({\bf 1,70})(-33)
\oplus({\bf 1,20})(-33)
\oplus({\bf \overline{11},\overline{105}})(-50)$\\
%
${\bf \overline{153748}}$&=&
$({\bf \overline{1485},6})(-35)
\oplus({\bf \overline{15730},1})(-18)
\oplus({\bf \overline{440},35})(-18)
\oplus({\bf \overline{440},1})(-18)
\oplus({\bf \overline{165},35})(-18)
\oplus({\bf \overline{165},1})(-18)
\oplus({\bf \overline{4719},\overline{6}})(-1)
\oplus({\bf \overline{1760},\overline{6}})(-1)
\oplus({\bf \overline{66},\overline{84}})(-1)
\oplus({\bf \overline{66},\overline{6}})(-1)
\oplus({\bf \overline{55},\overline{120}})(-1)
\oplus({\bf \overline{55},\overline{84}})(-1)
\oplus2({\bf \overline{55},\overline{6}})(-1)
\oplus({\bf \overline{715},\overline{15}})(16)
\oplus({\bf \overline{594},\overline{21}})(16)
\oplus({\bf \overline{594},\overline{15}})(16)
\oplus({\bf \overline{11},\overline{384}})(16)
\oplus({\bf \overline{11},\overline{105}})(16)
\oplus({\bf \overline{11},\overline{21}})(16)
\oplus2({\bf \overline{11},\overline{15}})(16)
\oplus({\bf 120,\overline{70}})(33)
\oplus({\bf 120,20})(33)
\oplus({\bf 1,540})(33)
\oplus({\bf 1,\overline{70}})(33)
\oplus({\bf 1,20})(33)
\oplus({\bf 11,105})(50)$\\
%
${\bf 190944}$&=&
$({\bf \overline{4752},1})(42)
\oplus({\bf \overline{4620},6})(25)
\oplus({\bf \overline{462},6})(25)
\oplus({\bf 3168,15})(8)
\oplus({\bf 462,21})(8)
\oplus({\bf 462,15})(8)
\oplus({\bf 1485,20})(-9)
\oplus({\bf 330,70})(-9)
\oplus({\bf 330,20})(-9)
\oplus({\bf 440,\overline{15}})(-26)
\oplus({\bf 165,\overline{105}})(-26)
\oplus({\bf 165,\overline{15}})(-26)
\oplus({\bf 66,\overline{6}})(-43)
\oplus({\bf 55,\overline{84}})(-43)
\oplus({\bf 55,\overline{6}})(-43)
\oplus({\bf 11,35})(-60)
\oplus({\bf 11,1})(-60)
\oplus({\bf 1,6})(-77)$\\
%
${\bf \overline{190944}}$&=&
$({\bf 4752,1})(-42)
\oplus({\bf 4620,\overline{6}})(-25)
\oplus({\bf 462,\overline{6}})(-25)
\oplus({\bf \overline{3168},\overline{15}})(-8)
\oplus({\bf \overline{462},\overline{21}})(-8)
\oplus({\bf \overline{462},\overline{15}})(-8)
\oplus({\bf \overline{1485},20})(9)
\oplus({\bf \overline{330},\overline{70}})(9)
\oplus({\bf \overline{330},20})(9)
\oplus({\bf \overline{440},15})(26)
\oplus({\bf \overline{165},105})(26)
\oplus({\bf \overline{165},15})(26)
\oplus({\bf \overline{66},6})(43)
\oplus({\bf \overline{55},84})(43)
\oplus({\bf \overline{55},6})(43)
\oplus({\bf \overline{11},35})(60)
\oplus({\bf \overline{11},1})(60)
\oplus({\bf 1,\overline{6}})(77)$\\
%
${\bf 195075}$&=&
$({\bf 2145,\overline{6}})(35)
\oplus({\bf 22869,1})(18)
\oplus({\bf 286,35})(18)
\oplus({\bf 286,1})(18)
\oplus({\bf 440,35})(18)
\oplus({\bf 440,1})(18)
\oplus({\bf 3080,6})(1)
\oplus({\bf 4719,6})(1)
\oplus({\bf 66,120})(1)
\oplus({\bf 66,84})(1)
\oplus2({\bf 66,6})(1)
\oplus({\bf 55,120})(1)
\oplus({\bf 55,6})(1)
\oplus({\bf 715,21})(-16)
\oplus({\bf 715,15})(-16)
\oplus({\bf 594,21})(-16)
\oplus({\bf 11,315})(-16)
\oplus({\bf 11,384})(-16)
\oplus2({\bf 11,21})(-16)
\oplus({\bf 11,15})(-16)
\oplus({\bf 120,56})(-33)
\oplus({\bf 120,70})(-33)
\oplus({\bf 1,1134})(-33)
\oplus({\bf 1,56})(-33)
\oplus({\bf 1,70})(-33)
\oplus({\bf \overline{11},\overline{210'}})(-50)$\\
%
${\bf \overline{195075}}$&=&
$({\bf \overline{2145},6})(-35)
\oplus({\bf \overline{22869},1})(-18)
\oplus({\bf \overline{286},35})(-18)
\oplus({\bf \overline{286},1})(-18)
\oplus({\bf \overline{440},35})(-18)
\oplus({\bf \overline{440},1})(-18)
\oplus({\bf \overline{3080},\overline{6}})(-1)
\oplus({\bf \overline{4719},\overline{6}})(-1)
\oplus({\bf \overline{66},\overline{120}})(-1)
\oplus({\bf \overline{66},\overline{84}})(-1)
\oplus2({\bf \overline{66},\overline{6}})(-1)
\oplus({\bf \overline{55},\overline{120}})(-1)
\oplus({\bf \overline{55},\overline{6}})(-1)
\oplus({\bf \overline{715},\overline{21}})(16)
\oplus({\bf \overline{715},\overline{15}})(16)
\oplus({\bf \overline{594},\overline{21}})(16)
\oplus({\bf \overline{11},\overline{315}})(16)
\oplus({\bf \overline{11},\overline{384}})(16)
\oplus2({\bf \overline{11},\overline{21}})(16)
\oplus({\bf \overline{11},\overline{15}})(16)
\oplus({\bf 120,\overline{56}})(33)
\oplus({\bf 120,\overline{70}})(33)
\oplus({\bf 1,\overline{1134}})(33)
\oplus({\bf 1,\overline{56}})(33)
\oplus({\bf 1,\overline{70}})(33)
\oplus({\bf 11,210'})(50)$\\
%
${\bf 197676}$&=&
$({\bf \overline{15730'},1})(36)
\oplus({\bf 7865,6})(19)
\oplus({\bf 2145,21})(2)
\oplus({\bf 1210,15})(2)
\oplus({\bf 286,56})(-15)
\oplus({\bf 440,70})(-15)
\oplus({\bf 66,\overline{210'}})(-32)
\oplus({\bf 55,\overline{105'}})(-32)
\oplus({\bf 11,\overline{420}})(-49)
\oplus({\bf 1,490})(-66)$\\
%
${\bf \overline{197676}}$&=&
$({\bf 15730',1})(-36)
\oplus({\bf \overline{7865},\overline{6}})(-19)
\oplus({\bf \overline{2145},\overline{21}})(-2)
\oplus({\bf \overline{1210},\overline{15}})(-2)
\oplus({\bf \overline{286},\overline{56}})(15)
\oplus({\bf \overline{440},\overline{70}})(15)
\oplus({\bf \overline{66},210'})(32)
\oplus({\bf \overline{55},105'})(32)
\oplus({\bf \overline{11},420})(49)
\oplus({\bf 1,\overline{490}})(66)$\\
%
${\bf 204204}$&=&
$({\bf \overline{11},1})(-72)
\oplus({\bf 120,\overline{6}})(-55)
\oplus({\bf 1,\overline{6}})(-55)
\oplus({\bf 594,\overline{15}})(-38)
\oplus({\bf 11,\overline{21}})(-38)
\oplus({\bf 11,\overline{15}})(-38)
\oplus({\bf 1760,20})(-21)
\oplus({\bf 55,\overline{70}})(-21)
\oplus({\bf 55,20})(-21)
\oplus({\bf 3465,15})(-4)
\oplus({\bf 165,105})(-4)
\oplus({\bf 165,15})(-4)
\oplus({\bf 4752,6})(13)
\oplus({\bf 330,84})(13)
\oplus({\bf 330,6})(13)
\oplus({\bf 4620,1})(30)
\oplus({\bf 462,35})(30)
\oplus({\bf 462,1})(30)
\oplus({\bf \overline{462},\overline{6}})(47)$\\
%
${\bf \overline{204204}}$&=&
$({\bf 11,1})(72)
\oplus({\bf 120,6})(55)
\oplus({\bf 1,6})(55)
\oplus({\bf \overline{594},15})(38)
\oplus({\bf \overline{11},21})(38)
\oplus({\bf \overline{11},15})(38)
\oplus({\bf \overline{1760},20})(21)
\oplus({\bf \overline{55},70})(21)
\oplus({\bf \overline{55},20})(21)
\oplus({\bf \overline{3465},\overline{15}})(4)
\oplus({\bf \overline{165},\overline{105}})(4)
\oplus({\bf \overline{165},\overline{15}})(4)
\oplus({\bf \overline{4752},\overline{6}})(-13)
\oplus({\bf \overline{330},\overline{84}})(-13)
\oplus({\bf \overline{330},\overline{6}})(-13)
\oplus({\bf \overline{4620},1})(-30)
\oplus({\bf \overline{462},35})(-30)
\oplus({\bf \overline{462},1})(-30)
\oplus({\bf 462,6})(-47)$\\
%
${\bf 217056}$&=&
$({\bf 440,\overline{15}})(40)
\oplus({\bf 4719,\overline{6}})(23)
\oplus({\bf 66,\overline{84}})(23)
\oplus({\bf 66,\overline{6}})(23)
\oplus({\bf 55,\overline{84}})(23)
\oplus({\bf 55,\overline{6}})(23)
\oplus({\bf 22880,1})(6)
\oplus({\bf 715,35})(6)
\oplus({\bf 715,1})(6)
\oplus({\bf 594,35})(6)
\oplus({\bf 594,1})(6)
\oplus({\bf 11,280})(6)
\oplus({\bf 11,189})(6)
\oplus2({\bf 11,35})(6)
\oplus({\bf 11,1})(6)
\oplus({\bf 3510,6})(-11)
\oplus({\bf 2904,6})(-11)
\oplus({\bf 120,120})(-11)
\oplus({\bf 120,84})(-11)
\oplus2({\bf 120,6})(-11)
\oplus({\bf 1,840})(-11)
\oplus({\bf 1,120})(-11)
\oplus({\bf 1,84})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf \overline{594},21})(-28)
\oplus({\bf \overline{594},15})(-28)
\oplus({\bf \overline{11},384})(-28)
\oplus({\bf \overline{11},21})(-28)
\oplus({\bf \overline{11},15})(-28)
\oplus({\bf \overline{55},70})(-45)$\\
%
${\bf \overline{217056}}$&=&
$({\bf \overline{440},15})(-40)
\oplus({\bf \overline{4719},6})(-23)
\oplus({\bf \overline{66},84})(-23)
\oplus({\bf \overline{66},6})(-23)
\oplus({\bf \overline{55},84})(-23)
\oplus({\bf \overline{55},6})(-23)
\oplus({\bf \overline{22880},1})(-6)
\oplus({\bf \overline{715},35})(-6)
\oplus({\bf \overline{715},1})(-6)
\oplus({\bf \overline{594},35})(-6)
\oplus({\bf \overline{594},1})(-6)
\oplus({\bf \overline{11},\overline{280}})(-6)
\oplus({\bf \overline{11},189})(-6)
\oplus2({\bf \overline{11},35})(-6)
\oplus({\bf \overline{11},1})(-6)
\oplus({\bf \overline{3510},\overline{6}})(11)
\oplus({\bf 2904,\overline{6}})(11)
\oplus({\bf 120,\overline{120}})(11)
\oplus({\bf 120,\overline{84}})(11)
\oplus2({\bf 120,\overline{6}})(11)
\oplus({\bf 1,\overline{840}})(11)
\oplus({\bf 1,\overline{120}})(11)
\oplus({\bf 1,\overline{84}})(11)
\oplus({\bf 1,\overline{6}})(11)
\oplus({\bf 594,\overline{21}})(28)
\oplus({\bf 594,\overline{15}})(28)
\oplus({\bf 11,\overline{384}})(28)
\oplus({\bf 11,\overline{21}})(28)
\oplus({\bf 11,\overline{15}})(28)
\oplus({\bf 55,\overline{70}})(45)$\\
%
${\bf 218484}$&=&
$({\bf \overline{13068},1})(36)
\oplus({\bf 5445,6})(19)
\oplus({\bf 3168,6})(19)
\oplus({\bf 1210,15})(2)
\oplus({\bf 1485,21})(2)
\oplus({\bf 1485,15})(2)
\oplus({\bf 330,15})(2)
\oplus({\bf 440,70})(-15)
\oplus({\bf 440,20})(-15)
\oplus({\bf 165,70})(-15)
\oplus({\bf 165,20})(-15)
\oplus({\bf 66,\overline{105}})(-32)
\oplus({\bf 55,\overline{105'}})(-32)
\oplus({\bf 55,\overline{105}})(-32)
\oplus({\bf 55,\overline{15}})(-32)
\oplus({\bf 11,\overline{210}})(-49)
\oplus({\bf 11,\overline{84}})(-49)
\oplus({\bf 1,189})(-66)$\\
%
${\bf \overline{218484}}$&=&
$({\bf 13068,1})(-36)
\oplus({\bf \overline{5445},\overline{6}})(-19)
\oplus({\bf \overline{3168},\overline{6}})(-19)
\oplus({\bf \overline{1210},\overline{15}})(-2)
\oplus({\bf \overline{1485},\overline{21}})(-2)
\oplus({\bf \overline{1485},\overline{15}})(-2)
\oplus({\bf \overline{330},\overline{15}})(-2)
\oplus({\bf \overline{440},\overline{70}})(15)
\oplus({\bf \overline{440},20})(15)
\oplus({\bf \overline{165},\overline{70}})(15)
\oplus({\bf \overline{165},20})(15)
\oplus({\bf \overline{66},105})(32)
\oplus({\bf \overline{55},105'})(32)
\oplus({\bf \overline{55},105})(32)
\oplus({\bf \overline{55},15})(32)
\oplus({\bf \overline{11},210})(49)
\oplus({\bf \overline{11},84})(49)
\oplus({\bf 1,189})(66)$\\
%
${\bf 244800}$&=&
$({\bf \overline{66},70})(-45)
\oplus({\bf \overline{715},21})(-28)
\oplus({\bf \overline{715},15})(-28)
\oplus({\bf \overline{11},384})(-28)
\oplus({\bf \overline{11},21})(-28)
\oplus({\bf \overline{11},15})(-28)
\oplus({\bf 4235,6})(-11)
\oplus({\bf \overline{3510},6})(-11)
\oplus({\bf 120,120})(-11)
\oplus({\bf 120,84})(-11)
\oplus2({\bf 120,6})(-11)
\oplus({\bf 1,1260})(-11)
\oplus({\bf 1,120})(-11)
\oplus({\bf 1,84})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf 27720,1})(6)
\oplus({\bf 715,35})(6)
\oplus({\bf 715,1})(6)
\oplus({\bf 594,35})(6)
\oplus({\bf 594,1})(6)
\oplus({\bf 11,405})(6)
\oplus({\bf 11,\overline{280}})(6)
\oplus2({\bf 11,35})(6)
\oplus({\bf 11,1})(6)
\oplus({\bf 4719,\overline{6}})(23)
\oplus({\bf 66,\overline{120}})(23)
\oplus({\bf 66,\overline{6}})(23)
\oplus({\bf 55,\overline{120}})(23)
\oplus({\bf 55,\overline{6}})(23)
\oplus({\bf 440,\overline{21}})(40)$\\
%
${\bf \overline{244800}}$&=&
$({\bf 66,\overline{70}})(45)
\oplus({\bf 715,\overline{21}})(28)
\oplus({\bf 715,\overline{15}})(28)
\oplus({\bf 11,\overline{384}})(28)
\oplus({\bf 11,\overline{21}})(28)
\oplus({\bf 11,\overline{15}})(28)
\oplus({\bf 4235,\overline{6}})(11)
\oplus({\bf 3510,\overline{6}})(11)
\oplus({\bf 120,\overline{120}})(11)
\oplus({\bf 120,\overline{84}})(11)
\oplus2({\bf 120,\overline{6}})(11)
\oplus({\bf 1,\overline{1260}})(11)
\oplus({\bf 1,\overline{120}})(11)
\oplus({\bf 1,\overline{84}})(11)
\oplus({\bf 1,\overline{6}})(11)
\oplus({\bf \overline{27720},1})(-6)
\oplus({\bf \overline{715},35})(-6)
\oplus({\bf \overline{715},1})(-6)
\oplus({\bf \overline{594},35})(-6)
\oplus({\bf \overline{594},1})(-6)
\oplus({\bf \overline{11},405})(-6)
\oplus({\bf \overline{11},280})(-6)
\oplus2({\bf \overline{11},35})(-6)
\oplus({\bf \overline{11},1})(-6)
\oplus({\bf \overline{4719},6})(-23)
\oplus({\bf \overline{66},120})(-23)
\oplus({\bf \overline{66},6})(-23)
\oplus({\bf \overline{55},120})(-23)
\oplus({\bf \overline{55},6})(-23)
\oplus({\bf \overline{440},21})(-40)$\\
%
${\bf 245157}$&=&
$({\bf \overline{19448},1})(42)
\oplus({\bf \overline{8008'},6})(25)
\oplus({\bf 3003,21})(8)
\oplus({\bf 1001,56})(-9)
\oplus({\bf 286,\overline{126}})(-26)
\oplus({\bf 66,\overline{252}})(-43)
\oplus({\bf 11,462})(-60)
\oplus({\bf 1,792})(-77)$\\
%
${\bf \overline{245157}}$&=&
$({\bf 19448,1})(-42)
\oplus({\bf 8008',\overline{6}})(-25)
\oplus({\bf \overline{3003},\overline{21}})(-8)
\oplus({\bf \overline{1001},\overline{56}})(9)
\oplus({\bf \overline{286},126})(26)
\oplus({\bf \overline{66},252})(43)
\oplus({\bf \overline{11},\overline{462}})(60)
\oplus({\bf 1,\overline{792}})(77)$\\
%
${\bf 271320}$&=&
$({\bf \overline{17160},1})(36)
\oplus({\bf 7722,6})(19)
\oplus({\bf 3168,6})(19)
\oplus({\bf 2145,15})(2)
\oplus({\bf 1485,21})(2)
\oplus({\bf 1485,15})(2)
\oplus({\bf 330,21})(2)
\oplus({\bf 286,20})(-15)
\oplus({\bf 440,70})(-15)
\oplus({\bf 440,20})(-15)
\oplus({\bf 165,56})(-15)
\oplus({\bf 165,70})(-15)
\oplus({\bf 66,\overline{105}})(-32)
\oplus({\bf 66,\overline{15}})(-32)
\oplus({\bf 55,\overline{210'}})(-32)
\oplus({\bf 55,\overline{105}})(-32)
\oplus({\bf 11,\overline{336}})(-49)
\oplus({\bf 11,\overline{84}})(-49)
\oplus({\bf 1,280})(-66)$\\
%
${\bf \overline{271320}}$&=&
$({\bf 17160,1})(-36)
\oplus({\bf \overline{7722},\overline{6}})(-19)
\oplus({\bf \overline{3168},\overline{6}})(-19)
\oplus({\bf \overline{2145},\overline{15}})(-2)
\oplus({\bf \overline{1485},\overline{21}})(-2)
\oplus({\bf \overline{1485},\overline{15}})(-2)
\oplus({\bf \overline{330},\overline{21}})(-2)
\oplus({\bf \overline{286},20})(15)
\oplus({\bf \overline{440},\overline{70}})(15)
\oplus({\bf \overline{440},20})(15)
\oplus({\bf \overline{165},\overline{56}})(15)
\oplus({\bf \overline{165},\overline{70}})(15)
\oplus({\bf \overline{66},105})(32)
\oplus({\bf \overline{66},15})(32)
\oplus({\bf \overline{55},210'})(32)
\oplus({\bf \overline{55},105})(32)
\oplus({\bf \overline{11},336})(49)
\oplus({\bf \overline{11},84})(49)
\oplus({\bf 1,\overline{280}})(66)$\\
%
${\bf 271320'}$&=&
$({\bf \overline{25025},1})(36)
\oplus({\bf 3003,6})(19)
\oplus({\bf 8008,6})(19)
\oplus({\bf 1001,21})(2)
\oplus({\bf 1001,15})(2)
\oplus({\bf 2145,21})(2)
\oplus({\bf 286,56})(-15)
\oplus({\bf 286,70})(-15)
\oplus({\bf 440,56})(-15)
\oplus({\bf 66,\overline{126}})(-32)
\oplus({\bf 66,\overline{210'}})(-32)
\oplus({\bf 55,\overline{126}})(-32)
\oplus({\bf 11,\overline{252}})(-49)
\oplus({\bf 11,\overline{504}})(-49)
\oplus({\bf 1,1050''})(-66)$\\
%
${\bf \overline{271320'}}$&=&
$({\bf 25025,1})(-36)
\oplus({\bf \overline{3003},\overline{6}})(-19)
\oplus({\bf \overline{8008},\overline{6}})(-19)
\oplus({\bf \overline{1001},\overline{21}})(-2)
\oplus({\bf \overline{1001},\overline{15}})(-2)
\oplus({\bf \overline{2145},\overline{21}})(-2)
\oplus({\bf \overline{286},\overline{56}})(15)
\oplus({\bf \overline{286},\overline{70}})(15)
\oplus({\bf \overline{440},\overline{56}})(15)
\oplus({\bf \overline{66},126})(32)
\oplus({\bf \overline{66},210'})(32)
\oplus({\bf \overline{55},126})(32)
\oplus({\bf \overline{11},252})(49)
\oplus({\bf \overline{11},504})(49)
\oplus({\bf 1,\overline{1050''}})(66)$\\
%
${\bf 306306}$&=&
$({\bf \overline{3465},1})(48)
\oplus({\bf \overline{4752},6})(31)
\oplus({\bf \overline{330},6})(31)
\oplus({\bf \overline{4620},15})(14)
\oplus({\bf \overline{462},21})(14)
\oplus({\bf \overline{462},15})(14)
\oplus({\bf 3168,20})(-3)
\oplus({\bf 462,70})(-3)
\oplus({\bf 462,20})(-3)
\oplus({\bf 1485,\overline{15}})(-20)
\oplus({\bf 330,\overline{105}})(-20)
\oplus({\bf 330,\overline{15}})(-20)
\oplus({\bf 440,\overline{6}})(-37)
\oplus({\bf 165,\overline{84}})(-37)
\oplus({\bf 165,\overline{6}})(-37)
\oplus({\bf 66,1})(-54)
\oplus({\bf 55,35})(-54)
\oplus({\bf 55,1})(-54)
\oplus({\bf 11,6})(-71)$\\
%
${\bf \overline{306306}}$&=&
$({\bf 3465,1})(-48)
\oplus({\bf 4752,\overline{6}})(-31)
\oplus({\bf 330,\overline{6}})(-31)
\oplus({\bf 4620,\overline{15}})(-14)
\oplus({\bf 462,\overline{21}})(-14)
\oplus({\bf 462,\overline{15}})(-14)
\oplus({\bf \overline{3168},20})(3)
\oplus({\bf \overline{462},\overline{70}})(3)
\oplus({\bf \overline{462},20})(3)
\oplus({\bf \overline{1485},15})(20)
\oplus({\bf \overline{330},105})(20)
\oplus({\bf \overline{330},15})(20)
\oplus({\bf \overline{440},6})(37)
\oplus({\bf \overline{165},84})(37)
\oplus({\bf \overline{165},6})(37)
\oplus({\bf \overline{66},1})(54)
\oplus({\bf \overline{55},35})(54)
\oplus({\bf \overline{55},1})(54)
\oplus({\bf \overline{11},\overline{6}})(71)$\\
%
${\bf 312120}$&=&
$({\bf \overline{55},\overline{15}})(-56)
\oplus({\bf \overline{594},20})(-39)
\oplus({\bf \overline{11},\overline{70}})(-39)
\oplus({\bf \overline{11},20})(-39)
\oplus({\bf 2904,15})(-22)
\oplus({\bf 120,105})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 1,105'})(-22)
\oplus({\bf 1,105})(-22)
\oplus({\bf 1,15})(-22)
\oplus({\bf 8470,6})(-5)
\oplus({\bf 594,84})(-5)
\oplus({\bf 594,6})(-5)
\oplus({\bf 11,210})(-5)
\oplus({\bf 11,84})(-5)
\oplus({\bf 11,6})(-5)
\oplus({\bf 16335,1})(12)
\oplus({\bf 1760,35})(12)
\oplus({\bf 1760,1})(12)
\oplus({\bf 55,189})(12)
\oplus({\bf 55,35})(12)
\oplus({\bf 55,1})(12)
\oplus({\bf 3465,\overline{6}})(29)
\oplus({\bf 165,\overline{84}})(29)
\oplus({\bf 165,\overline{6}})(29)
\oplus({\bf 330,\overline{15}})(46)$\\
%
${\bf \overline{312120}}$&=&
$({\bf 55,15})(56)
\oplus({\bf 594,20})(39)
\oplus({\bf 11,70})(39)
\oplus({\bf 11,20})(39)
\oplus({\bf 2904,\overline{15}})(22)
\oplus({\bf 120,\overline{105}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 1,\overline{105'}})(22)
\oplus({\bf 1,\overline{105}})(22)
\oplus({\bf 1,\overline{15}})(22)
\oplus({\bf \overline{8470},\overline{6}})(5)
\oplus({\bf \overline{594},\overline{84}})(5)
\oplus({\bf \overline{594},\overline{6}})(5)
\oplus({\bf \overline{11},\overline{210}})(5)
\oplus({\bf \overline{11},\overline{84}})(5)
\oplus({\bf \overline{11},\overline{6}})(5)
\oplus({\bf \overline{16335},1})(-12)
\oplus({\bf \overline{1760},35})(-12)
\oplus({\bf \overline{1760},1})(-12)
\oplus({\bf \overline{55},189})(-12)
\oplus({\bf \overline{55},35})(-12)
\oplus({\bf \overline{55},1})(-12)
\oplus({\bf \overline{3465},6})(-29)
\oplus({\bf \overline{165},84})(-29)
\oplus({\bf \overline{165},6})(-29)
\oplus({\bf \overline{330},15})(-46)$\\
%
${\bf 318240}$&=&
$({\bf 120,1})(-66)
\oplus({\bf 594,\overline{6}})(-49)
\oplus({\bf 11,\overline{6}})(-49)
\oplus({\bf 1760,\overline{15}})(-32)
\oplus({\bf 55,\overline{21}})(-32)
\oplus({\bf 55,\overline{15}})(-32)
\oplus({\bf 3465,20})(-15)
\oplus({\bf 165,\overline{70}})(-15)
\oplus({\bf 165,20})(-15)
\oplus({\bf 4752,15})(2)
\oplus({\bf 330,105})(2)
\oplus({\bf 330,15})(2)
\oplus({\bf 4620,6})(19)
\oplus({\bf 462,84})(19)
\oplus({\bf 462,6})(19)
\oplus({\bf \overline{3168},1})(36)
\oplus({\bf \overline{462},35})(36)
\oplus({\bf \overline{462},1})(36)
\oplus({\bf \overline{330},\overline{6}})(53)$\\
%
${\bf \overline{318240}}$&=&
$({\bf 120,1})(66)
\oplus({\bf \overline{594},6})(49)
\oplus({\bf \overline{11},6})(49)
\oplus({\bf \overline{1760},15})(32)
\oplus({\bf \overline{55},21})(32)
\oplus({\bf \overline{55},15})(32)
\oplus({\bf \overline{3465},20})(15)
\oplus({\bf \overline{165},70})(15)
\oplus({\bf \overline{165},20})(15)
\oplus({\bf \overline{4752},\overline{15}})(-2)
\oplus({\bf \overline{330},\overline{105}})(-2)
\oplus({\bf \overline{330},\overline{15}})(-2)
\oplus({\bf \overline{4620},\overline{6}})(-19)
\oplus({\bf \overline{462},\overline{84}})(-19)
\oplus({\bf \overline{462},\overline{6}})(-19)
\oplus({\bf 3168,1})(-36)
\oplus({\bf 462,35})(-36)
\oplus({\bf 462,1})(-36)
\oplus({\bf 330,6})(-53)$\\
%
${\bf 341088}$&=&
$({\bf 3003,\overline{6}})(41)
\oplus({\bf 32032,1})(24)
\oplus({\bf 1001,35})(24)
\oplus({\bf 1001,1})(24)
\oplus({\bf 10725,6})(7)
\oplus({\bf 286,120})(7)
\oplus({\bf 286,6})(7)
\oplus({\bf 3080,21})(-10)
\oplus({\bf 66,315})(-10)
\oplus({\bf 66,21})(-10)
\oplus({\bf 715,56})(-27)
\oplus({\bf 11,700})(-27)
\oplus({\bf 11,56})(-27)
\oplus({\bf 120,\overline{126}})(-44)
\oplus({\bf 1,\overline{1386}})(-44)
\oplus({\bf 1,\overline{126}})(-44)
\oplus({\bf \overline{11},\overline{252}})(-61)$\\
%
${\bf \overline{341088}}$&=&
$({\bf \overline{3003},6})(-41)
\oplus({\bf \overline{32032},1})(-24)
\oplus({\bf \overline{1001},35})(-24)
\oplus({\bf \overline{1001},1})(-24)
\oplus({\bf \overline{10725},\overline{6}})(-7)
\oplus({\bf \overline{286},\overline{120}})(-7)
\oplus({\bf \overline{286},\overline{6}})(-7)
\oplus({\bf \overline{3080},\overline{21}})(10)
\oplus({\bf \overline{66},\overline{315}})(10)
\oplus({\bf \overline{66},\overline{21}})(10)
\oplus({\bf \overline{715},\overline{56}})(27)
\oplus({\bf \overline{11},\overline{700}})(27)
\oplus({\bf \overline{11},\overline{56}})(27)
\oplus({\bf 120,126})(44)
\oplus({\bf 1,1386})(44)
\oplus({\bf 1,126})(44)
\oplus({\bf 11,252})(61)$\\
%
${\bf 352716}$&=&
$({\bf \overline{66},\overline{15}})(-56)
\oplus({\bf \overline{715},20})(-39)
\oplus({\bf \overline{11},\overline{70}})(-39)
\oplus({\bf \overline{11},20})(-39)
\oplus({\bf \overline{3510},15})(-22)
\oplus({\bf 120,105})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 1,210'})(-22)
\oplus({\bf 1,105})(-22)
\oplus({\bf 10296,6})(-5)
\oplus({\bf 594,84})(-5)
\oplus({\bf 594,6})(-5)
\oplus({\bf 11,336})(-5)
\oplus({\bf 11,84})(-5)
\oplus({\bf 20020,1})(12)
\oplus({\bf 1760,35})(12)
\oplus({\bf 1760,1})(12)
\oplus({\bf 55,\overline{280}})(12)
\oplus({\bf 55,35})(12)
\oplus({\bf 3465,\overline{6}})(29)
\oplus({\bf 165,\overline{120}})(29)
\oplus({\bf 165,\overline{6}})(29)
\oplus({\bf 330,\overline{21}})(46)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 66,15})(56)
\oplus({\bf 715,20})(39)
\oplus({\bf 11,70})(39)
\oplus({\bf 11,20})(39)
\oplus({\bf 3510,\overline{15}})(22)
\oplus({\bf 120,\overline{105}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 1,\overline{210'}})(22)
\oplus({\bf 1,\overline{105}})(22)
\oplus({\bf \overline{10296},\overline{6}})(5)
\oplus({\bf \overline{594},\overline{84}})(5)
\oplus({\bf \overline{594},\overline{6}})(5)
\oplus({\bf \overline{11},\overline{336}})(5)
\oplus({\bf \overline{11},\overline{84}})(5)
\oplus({\bf \overline{20020},1})(-12)
\oplus({\bf \overline{1760},35})(-12)
\oplus({\bf \overline{1760},1})(-12)
\oplus({\bf \overline{55},280})(-12)
\oplus({\bf \overline{55},35})(-12)
\oplus({\bf \overline{3465},6})(-29)
\oplus({\bf \overline{165},120})(-29)
\oplus({\bf \overline{165},6})(-29)
\oplus({\bf \overline{330},21})(-46)$\\
%
${\bf 387600}$&=&
$({\bf \overline{30030},1})(36)
\oplus({\bf 8008,6})(19)
\oplus({\bf 7722,6})(19)
\oplus({\bf 1001,15})(2)
\oplus({\bf 2145,21})(2)
\oplus({\bf 2145,15})(2)
\oplus({\bf 1485,21})(2)
\oplus({\bf 286,70})(-15)
\oplus({\bf 286,20})(-15)
\oplus({\bf 440,56})(-15)
\oplus({\bf 440,70})(-15)
\oplus({\bf 165,56})(-15)
\oplus({\bf 66,\overline{210'}})(-32)
\oplus({\bf 66,\overline{105}})(-32)
\oplus({\bf 55,\overline{126}})(-32)
\oplus({\bf 55,\overline{210'}})(-32)
\oplus({\bf 11,\overline{504}})(-49)
\oplus({\bf 11,\overline{336}})(-49)
\oplus({\bf 1,840''})(-66)$\\
%
${\bf \overline{387600}}$&=&
$({\bf 30030,1})(-36)
\oplus({\bf \overline{8008},\overline{6}})(-19)
\oplus({\bf \overline{7722},\overline{6}})(-19)
\oplus({\bf \overline{1001},\overline{15}})(-2)
\oplus({\bf \overline{2145},\overline{21}})(-2)
\oplus({\bf \overline{2145},\overline{15}})(-2)
\oplus({\bf \overline{1485},\overline{21}})(-2)
\oplus({\bf \overline{286},\overline{70}})(15)
\oplus({\bf \overline{286},20})(15)
\oplus({\bf \overline{440},\overline{56}})(15)
\oplus({\bf \overline{440},\overline{70}})(15)
\oplus({\bf \overline{165},\overline{56}})(15)
\oplus({\bf \overline{66},210'})(32)
\oplus({\bf \overline{66},105})(32)
\oplus({\bf \overline{55},126})(32)
\oplus({\bf \overline{55},210'})(32)
\oplus({\bf \overline{11},504})(49)
\oplus({\bf \overline{11},336})(49)
\oplus({\bf 1,\overline{840''}})(66)$\\
%
${\bf 388960}$&=&
$({\bf 1760,1})(-54)
\oplus({\bf 3465,\overline{6}})(-37)
\oplus({\bf 165,\overline{6}})(-37)
\oplus({\bf 4752,\overline{15}})(-20)
\oplus({\bf 330,\overline{21}})(-20)
\oplus({\bf 330,\overline{15}})(-20)
\oplus({\bf 4620,20})(-3)
\oplus({\bf 462,\overline{70}})(-3)
\oplus({\bf 462,20})(-3)
\oplus({\bf \overline{3168},15})(14)
\oplus({\bf \overline{462},105})(14)
\oplus({\bf \overline{462},15})(14)
\oplus({\bf \overline{1485},6})(31)
\oplus({\bf \overline{330},84})(31)
\oplus({\bf \overline{330},6})(31)
\oplus({\bf \overline{440},1})(48)
\oplus({\bf \overline{165},35})(48)
\oplus({\bf \overline{165},1})(48)
\oplus({\bf \overline{55},\overline{6}})(65)$\\
%
${\bf \overline{388960}}$&=&
$({\bf \overline{1760},1})(54)
\oplus({\bf \overline{3465},6})(37)
\oplus({\bf \overline{165},6})(37)
\oplus({\bf \overline{4752},15})(20)
\oplus({\bf \overline{330},21})(20)
\oplus({\bf \overline{330},15})(20)
\oplus({\bf \overline{4620},20})(3)
\oplus({\bf \overline{462},70})(3)
\oplus({\bf \overline{462},20})(3)
\oplus({\bf 3168,\overline{15}})(-14)
\oplus({\bf 462,\overline{105}})(-14)
\oplus({\bf 462,\overline{15}})(-14)
\oplus({\bf 1485,\overline{6}})(-31)
\oplus({\bf 330,\overline{84}})(-31)
\oplus({\bf 330,\overline{6}})(-31)
\oplus({\bf 440,1})(-48)
\oplus({\bf 165,35})(-48)
\oplus({\bf 165,1})(-48)
\oplus({\bf 55,6})(-65)$\\
%
${\bf 393822}$&=&
$({\bf 594,1})(-60)
\oplus({\bf 1760,\overline{6}})(-43)
\oplus({\bf 55,\overline{6}})(-43)
\oplus({\bf 3465,\overline{15}})(-26)
\oplus({\bf 165,\overline{21}})(-26)
\oplus({\bf 165,\overline{15}})(-26)
\oplus({\bf 4752,20})(-9)
\oplus({\bf 330,\overline{70}})(-9)
\oplus({\bf 330,20})(-9)
\oplus({\bf 4620,15})(8)
\oplus({\bf 462,105})(8)
\oplus({\bf 462,15})(8)
\oplus({\bf \overline{3168},6})(25)
\oplus({\bf \overline{462},84})(25)
\oplus({\bf \overline{462},6})(25)
\oplus({\bf \overline{1485},1})(42)
\oplus({\bf \overline{330},35})(42)
\oplus({\bf \overline{330},1})(42)
\oplus({\bf \overline{165},\overline{6}})(59)$\\
%
${\bf \overline{393822}}$&=&
$({\bf \overline{594},1})(60)
\oplus({\bf \overline{1760},6})(43)
\oplus({\bf \overline{55},6})(43)
\oplus({\bf \overline{3465},15})(26)
\oplus({\bf \overline{165},21})(26)
\oplus({\bf \overline{165},15})(26)
\oplus({\bf \overline{4752},20})(9)
\oplus({\bf \overline{330},70})(9)
\oplus({\bf \overline{330},20})(9)
\oplus({\bf \overline{4620},\overline{15}})(-8)
\oplus({\bf \overline{462},\overline{105}})(-8)
\oplus({\bf \overline{462},\overline{15}})(-8)
\oplus({\bf 3168,\overline{6}})(-25)
\oplus({\bf 462,\overline{84}})(-25)
\oplus({\bf 462,\overline{6}})(-25)
\oplus({\bf 1485,1})(-42)
\oplus({\bf 330,35})(-42)
\oplus({\bf 330,1})(-42)
\oplus({\bf 165,6})(-59)$\\
%
${\bf 395352}$&=&
$({\bf \overline{33033'},1})(36)
\oplus({\bf 8008,6})(19)
\oplus({\bf 7865,6})(19)
\oplus({\bf 1001,21})(2)
\oplus({\bf 2145,21})(2)
\oplus({\bf 2145,15})(2)
\oplus({\bf 1210,21})(2)
\oplus({\bf 286,56})(-15)
\oplus({\bf 286,70})(-15)
\oplus({\bf 440,56})(-15)
\oplus({\bf 440,70})(-15)
\oplus({\bf 66,\overline{126}})(-32)
\oplus({\bf 66,\overline{210'}})(-32)
\oplus({\bf 66,\overline{105'}})(-32)
\oplus({\bf 55,\overline{210'}})(-32)
\oplus({\bf 11,\overline{504}})(-49)
\oplus({\bf 11,\overline{420}})(-49)
\oplus({\bf 1,1134'})(-66)$\\
%
${\bf \overline{395352}}$&=&
$({\bf 33033',1})(-36)
\oplus({\bf \overline{8008},\overline{6}})(-19)
\oplus({\bf \overline{7865},\overline{6}})(-19)
\oplus({\bf \overline{1001},\overline{21}})(-2)
\oplus({\bf \overline{2145},\overline{21}})(-2)
\oplus({\bf \overline{2145},\overline{15}})(-2)
\oplus({\bf \overline{1210},\overline{21}})(-2)
\oplus({\bf \overline{286},\overline{56}})(15)
\oplus({\bf \overline{286},\overline{70}})(15)
\oplus({\bf \overline{440},\overline{56}})(15)
\oplus({\bf \overline{440},\overline{70}})(15)
\oplus({\bf \overline{66},126})(32)
\oplus({\bf \overline{66},210'})(32)
\oplus({\bf \overline{66},105'})(32)
\oplus({\bf \overline{55},210'})(32)
\oplus({\bf \overline{11},504})(49)
\oplus({\bf \overline{11},420})(49)
\oplus({\bf 1,\overline{1134'}})(66)$\\
%
${\bf 443904}$&=&
$({\bf 165,20})(51)
\oplus({\bf 1760,\overline{15}})(34)
\oplus({\bf 55,\overline{105}})(34)
\oplus({\bf 55,\overline{15}})(34)
\oplus({\bf 8470,\overline{6}})(17)
\oplus({\bf 594,\overline{84}})(17)
\oplus({\bf 594,\overline{6}})(17)
\oplus({\bf 11,\overline{210}})(17)
\oplus({\bf 11,\overline{84}})(17)
\oplus({\bf 11,\overline{6}})(17)
\oplus({\bf 24200,1})(0)
\oplus({\bf 2904,35})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,189})(0)
\oplus({\bf 120,35})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8470},6})(-17)
\oplus({\bf \overline{594},84})(-17)
\oplus({\bf \overline{594},6})(-17)
\oplus({\bf \overline{11},210})(-17)
\oplus({\bf \overline{11},84})(-17)
\oplus({\bf \overline{11},6})(-17)
\oplus({\bf \overline{1760},15})(-34)
\oplus({\bf \overline{55},105})(-34)
\oplus({\bf \overline{55},15})(-34)
\oplus({\bf \overline{165},20})(-51)$\\
%
${\bf 527136}$&=&
$({\bf \overline{37752},1})(36)
\oplus({\bf 7865,6})(19)
\oplus({\bf 7722,6})(19)
\oplus({\bf 5445,6})(19)
\oplus({\bf 2145,21})(2)
\oplus({\bf 2145,15})(2)
\oplus({\bf 1210,21})(2)
\oplus({\bf 1210,15})(2)
\oplus({\bf 1485,21})(2)
\oplus({\bf 1485,15})(2)
\oplus({\bf 286,70})(-15)
\oplus({\bf 440,56})(-15)
\oplus2({\bf 440,70})(-15)
\oplus({\bf 440,20})(-15)
\oplus({\bf 165,70})(-15)
\oplus({\bf 66,\overline{210'}})(-32)
\oplus({\bf 66,\overline{105'}})(-32)
\oplus({\bf 66,\overline{105}})(-32)
\oplus({\bf 55,\overline{210'}})(-32)
\oplus({\bf 55,\overline{105'}})(-32)
\oplus({\bf 55,\overline{105}})(-32)
\oplus({\bf 11,\overline{420}})(-49)
\oplus({\bf 11,\overline{336}})(-49)
\oplus({\bf 11,\overline{210}})(-49)
\oplus({\bf 1,896})(-66)$\\
%
${\bf \overline{527136}}$&=&
$({\bf 37752,1})(-36)
\oplus({\bf \overline{7865},\overline{6}})(-19)
\oplus({\bf \overline{7722},\overline{6}})(-19)
\oplus({\bf \overline{5445},\overline{6}})(-19)
\oplus({\bf \overline{2145},\overline{21}})(-2)
\oplus({\bf \overline{2145},\overline{15}})(-2)
\oplus({\bf \overline{1210},\overline{21}})(-2)
\oplus({\bf \overline{1210},\overline{15}})(-2)
\oplus({\bf \overline{1485},\overline{21}})(-2)
\oplus({\bf \overline{1485},\overline{15}})(-2)
\oplus({\bf \overline{286},\overline{70}})(15)
\oplus({\bf \overline{440},\overline{56}})(15)
\oplus2({\bf \overline{440},\overline{70}})(15)
\oplus({\bf \overline{440},20})(15)
\oplus({\bf \overline{165},\overline{70}})(15)
\oplus({\bf \overline{66},210'})(32)
\oplus({\bf \overline{66},105'})(32)
\oplus({\bf \overline{66},105})(32)
\oplus({\bf \overline{55},210'})(32)
\oplus({\bf \overline{55},105'})(32)
\oplus({\bf \overline{55},105})(32)
\oplus({\bf \overline{11},420})(49)
\oplus({\bf \overline{11},336})(49)
\oplus({\bf \overline{11},210})(49)
\oplus({\bf 1,\overline{896}})(66)$\\
%
${\bf 571064}$&=&
$({\bf 3168,\overline{6}})(41)
\oplus({\bf 33033,1})(24)
\oplus({\bf 1485,35})(24)
\oplus({\bf 1485,1})(24)
\oplus({\bf 330,35})(24)
\oplus({\bf 330,1})(24)
\oplus({\bf 15730,6})(7)
\oplus({\bf 440,84})(7)
\oplus({\bf 440,6})(7)
\oplus({\bf 3465,6})(7)
\oplus({\bf 165,120})(7)
\oplus({\bf 165,84})(7)
\oplus2({\bf 165,6})(7)
\oplus({\bf 4719,15})(-10)
\oplus({\bf 66,105})(-10)
\oplus({\bf 66,15})(-10)
\oplus({\bf 1760,21})(-10)
\oplus({\bf 1760,15})(-10)
\oplus({\bf 55,384})(-10)
\oplus({\bf 55,21})(-10)
\oplus({\bf 55,105})(-10)
\oplus2({\bf 55,15})(-10)
\oplus({\bf 715,20})(-27)
\oplus({\bf 594,70})(-27)
\oplus({\bf 594,20})(-27)
\oplus({\bf 11,540})(-27)
\oplus({\bf 11,70})(-27)
\oplus({\bf 11,\overline{70}})(-27)
\oplus2({\bf 11,20})(-27)
\oplus({\bf 120,\overline{105}})(-44)
\oplus({\bf 120,\overline{15}})(-44)
\oplus({\bf 1,\overline{384}})(-44)
\oplus({\bf 1,\overline{105}})(-44)
\oplus({\bf 1,\overline{15}})(-44)
\oplus({\bf \overline{11},\overline{84}})(-61)$\\
%
${\bf \overline{571064}}$&=&
$({\bf \overline{3168},6})(-41)
\oplus({\bf \overline{33033},1})(-24)
\oplus({\bf \overline{1485},35})(-24)
\oplus({\bf \overline{1485},1})(-24)
\oplus({\bf \overline{330},35})(-24)
\oplus({\bf \overline{330},1})(-24)
\oplus({\bf \overline{15730},\overline{6}})(-7)
\oplus({\bf \overline{3465},\overline{6}})(-7)
\oplus({\bf \overline{440},\overline{84}})(-7)
\oplus({\bf \overline{440},\overline{6}})(-7)
\oplus({\bf \overline{165},\overline{120}})(-7)
\oplus({\bf \overline{165},\overline{84}})(-7)
\oplus2({\bf \overline{165},\overline{6}})(-7)
\oplus({\bf \overline{4719},\overline{15}})(10)
\oplus({\bf \overline{1760},\overline{21}})(10)
\oplus({\bf \overline{1760},\overline{15}})(10)
\oplus({\bf \overline{66},\overline{105}})(10)
\oplus({\bf \overline{66},\overline{15}})(10)
\oplus({\bf \overline{55},\overline{384}})(10)
\oplus({\bf \overline{55},\overline{105}})(10)
\oplus({\bf \overline{55},\overline{21}})(10)
\oplus2({\bf \overline{55},\overline{15}})(10)
\oplus({\bf \overline{715},20})(27)
\oplus({\bf \overline{594},\overline{70}})(27)
\oplus({\bf \overline{594},20})(27)
\oplus({\bf \overline{11},540})(27)
\oplus({\bf \overline{11},70})(27)
\oplus({\bf \overline{11},\overline{70}})(27)
\oplus2({\bf \overline{11},20})(27)
\oplus({\bf 120,105})(44)
\oplus({\bf 120,15})(44)
\oplus({\bf 1,384})(44)
\oplus({\bf 1,105})(44)
\oplus({\bf 1,15})(44)
\oplus({\bf 11,84})(61)$\\
%
${\bf 631176}$&=&
$({\bf \overline{20328},1})(42)
\oplus({\bf \overline{13068},6})(25)
\oplus({\bf \overline{4620},6})(25)
\oplus({\bf 5445,15})(8)
\oplus({\bf 3168,21})(8)
\oplus({\bf 3168,15})(8)
\oplus({\bf 462,15})(8)
\oplus({\bf 1210,20})(-9)
\oplus({\bf 1485,70})(-9)
\oplus({\bf 1485,20})(-9)
\oplus({\bf 330,70})(-9)
\oplus({\bf 330,20})(-9)
\oplus({\bf 440,\overline{105}})(-26)
\oplus({\bf 440,\overline{15}})(-26)
\oplus({\bf 165,\overline{105'}})(-26)
\oplus({\bf 165,\overline{105}})(-26)
\oplus({\bf 165,\overline{15}})(-26)
\oplus({\bf 66,\overline{84}})(-43)
\oplus({\bf 55,\overline{210}})(-43)
\oplus({\bf 55,\overline{84}})(-43)
\oplus({\bf 55,\overline{6}})(-43)
\oplus({\bf 11,189})(-60)
\oplus({\bf 11,35})(-60)
\oplus({\bf 1,84})(-77)$\\
%
${\bf \overline{631176}}$&=&
$({\bf 20328,1})(-42)
\oplus({\bf 13068,\overline{6}})(-25)
\oplus({\bf 4620,\overline{6}})(-25)
\oplus({\bf \overline{5445},\overline{15}})(-8)
\oplus({\bf \overline{3168},\overline{21}})(-8)
\oplus({\bf \overline{3168},\overline{15}})(-8)
\oplus({\bf \overline{462},\overline{15}})(-8)
\oplus({\bf \overline{1210},20})(9)
\oplus({\bf \overline{1485},\overline{70}})(9)
\oplus({\bf \overline{1485},20})(9)
\oplus({\bf \overline{330},\overline{70}})(9)
\oplus({\bf \overline{330},20})(9)
\oplus({\bf \overline{440},105})(26)
\oplus({\bf \overline{440},15})(26)
\oplus({\bf \overline{165},105'})(26)
\oplus({\bf \overline{165},105})(26)
\oplus({\bf \overline{165},15})(26)
\oplus({\bf \overline{66},84})(43)
\oplus({\bf \overline{55},210})(43)
\oplus({\bf \overline{55},84})(43)
\oplus({\bf \overline{55},6})(43)
\oplus({\bf \overline{11},189})(60)
\oplus({\bf \overline{11},35})(60)
\oplus({\bf 1,\overline{84}})(77)$\\
%
${\bf 638400}$&=&
$({\bf 286,20})(51)
\oplus({\bf 3080,\overline{15}})(34)
\oplus({\bf 66,\overline{105}})(34)
\oplus({\bf 66,\overline{15}})(34)
\oplus({\bf 15015,\overline{6}})(17)
\oplus({\bf 715,\overline{84}})(17)
\oplus({\bf 715,\overline{6}})(17)
\oplus({\bf 11,\overline{336}})(17)
\oplus({\bf 11,\overline{84}})(17)
\oplus({\bf 43680,1})(0)
\oplus({\bf 3510,35})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,280})(0)
\oplus({\bf 120,35})(0)
\oplus({\bf 1,840''})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf \overline{10296},6})(-17)
\oplus({\bf \overline{594},120})(-17)
\oplus({\bf \overline{594},6})(-17)
\oplus({\bf \overline{11},720})(-17)
\oplus({\bf \overline{11},120})(-17)
\oplus({\bf \overline{1760},21})(-34)
\oplus({\bf \overline{55},315})(-34)
\oplus({\bf \overline{55},21})(-34)
\oplus({\bf \overline{165},56})(-51)$\\
%
${\bf \overline{638400}}$&=&
$({\bf \overline{286},20})(-51)
\oplus({\bf \overline{3080},15})(-34)
\oplus({\bf \overline{66},105})(-34)
\oplus({\bf \overline{66},15})(-34)
\oplus({\bf \overline{15015},6})(-17)
\oplus({\bf \overline{715},84})(-17)
\oplus({\bf \overline{715},6})(-17)
\oplus({\bf \overline{11},336})(-17)
\oplus({\bf \overline{11},84})(-17)
\oplus({\bf \overline{43680},1})(0)
\oplus({\bf \overline{3510},35})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,\overline{280}})(0)
\oplus({\bf 120,35})(0)
\oplus({\bf 1,\overline{840''}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 10296,\overline{6}})(17)
\oplus({\bf 594,\overline{120}})(17)
\oplus({\bf 594,\overline{6}})(17)
\oplus({\bf 11,\overline{720}})(17)
\oplus({\bf 11,\overline{120}})(17)
\oplus({\bf 1760,\overline{21}})(34)
\oplus({\bf 55,\overline{315}})(34)
\oplus({\bf 55,\overline{21}})(34)
\oplus({\bf 165,\overline{56}})(51)$\\
%
${\bf 642600}$&=&
$({\bf 1001,\overline{15}})(46)
\oplus({\bf 10725,\overline{6}})(29)
\oplus({\bf 286,\overline{84}})(29)
\oplus({\bf 286,\overline{6}})(29)
\oplus({\bf 51975,1})(12)
\oplus({\bf 3080,35})(12)
\oplus({\bf 3080,1})(12)
\oplus({\bf 66,280})(12)
\oplus({\bf 66,35})(12)
\oplus({\bf 15015,6})(-5)
\oplus({\bf 715,120})(-5)
\oplus({\bf 715,6})(-5)
\oplus({\bf 11,720})(-5)
\oplus({\bf 11,120})(-5)
\oplus({\bf 3510,21})(-22)
\oplus({\bf 120,315})(-22)
\oplus({\bf 120,21})(-22)
\oplus({\bf 1,1575})(-22)
\oplus({\bf 1,315})(-22)
\oplus({\bf \overline{594},56})(-39)
\oplus({\bf \overline{11},700})(-39)
\oplus({\bf \overline{11},56})(-39)
\oplus({\bf \overline{55},\overline{126}})(-56)$\\
%
${\bf \overline{642600}}$&=&
$({\bf \overline{1001},15})(-46)
\oplus({\bf \overline{10725},6})(-29)
\oplus({\bf \overline{286},84})(-29)
\oplus({\bf \overline{286},6})(-29)
\oplus({\bf \overline{51975},1})(-12)
\oplus({\bf \overline{3080},35})(-12)
\oplus({\bf \overline{3080},1})(-12)
\oplus({\bf \overline{66},\overline{280}})(-12)
\oplus({\bf \overline{66},35})(-12)
\oplus({\bf \overline{15015},\overline{6}})(5)
\oplus({\bf \overline{715},\overline{120}})(5)
\oplus({\bf \overline{715},\overline{6}})(5)
\oplus({\bf \overline{11},\overline{720}})(5)
\oplus({\bf \overline{11},\overline{120}})(5)
\oplus({\bf \overline{3510},\overline{21}})(22)
\oplus({\bf 120,\overline{315}})(22)
\oplus({\bf 120,\overline{21}})(22)
\oplus({\bf 1,\overline{1575}})(22)
\oplus({\bf 1,\overline{315}})(22)
\oplus({\bf 594,\overline{56}})(39)
\oplus({\bf 11,\overline{700}})(39)
\oplus({\bf 11,\overline{56}})(39)
\oplus({\bf 55,126})(56)$\\
%
${\bf 724812}$&=&
$({\bf 1001,\overline{21}})(46)
\oplus({\bf 10725,\overline{6}})(29)
\oplus({\bf 286,\overline{120}})(29)
\oplus({\bf 286,\overline{6}})(29)
\oplus({\bf 62920,1})(12)
\oplus({\bf 3080,35})(12)
\oplus({\bf 3080,1})(12)
\oplus({\bf 66,405})(12)
\oplus({\bf 66,35})(12)
\oplus({\bf 66,1})(12)
\oplus({\bf 18150,6})(-5)
\oplus({\bf 715,120})(-5)
\oplus({\bf 715,6})(-5)
\oplus({\bf 11,1050'})(-5)
\oplus({\bf 11,120})(-5)
\oplus({\bf 11,6})(-5)
\oplus({\bf 4235,21})(-22)
\oplus({\bf 120,315})(-22)
\oplus({\bf 120,21})(-22)
\oplus({\bf 1,2310})(-22)
\oplus({\bf 1,315})(-22)
\oplus({\bf 1,21})(-22)
\oplus({\bf \overline{715},56})(-39)
\oplus({\bf \overline{11},700})(-39)
\oplus({\bf \overline{11},56})(-39)
\oplus({\bf \overline{66},\overline{126}})(-56)$\\
%
${\bf \overline{724812}}$&=&
$({\bf \overline{1001},21})(-46)
\oplus({\bf \overline{10725},6})(-29)
\oplus({\bf \overline{286},120})(-29)
\oplus({\bf \overline{286},6})(-29)
\oplus({\bf \overline{62920},1})(-12)
\oplus({\bf \overline{3080},35})(-12)
\oplus({\bf \overline{3080},1})(-12)
\oplus({\bf \overline{66},405})(-12)
\oplus({\bf \overline{66},35})(-12)
\oplus({\bf \overline{66},1})(-12)
\oplus({\bf \overline{18150},\overline{6}})(5)
\oplus({\bf \overline{715},\overline{120}})(5)
\oplus({\bf \overline{715},\overline{6}})(5)
\oplus({\bf \overline{11},\overline{1050'}})(5)
\oplus({\bf \overline{11},\overline{120}})(5)
\oplus({\bf \overline{11},\overline{6}})(5)
\oplus({\bf 4235,\overline{21}})(22)
\oplus({\bf 120,\overline{315}})(22)
\oplus({\bf 120,\overline{21}})(22)
\oplus({\bf 1,\overline{2310}})(22)
\oplus({\bf 1,\overline{315}})(22)
\oplus({\bf 1,\overline{21}})(22)
\oplus({\bf 715,\overline{56}})(39)
\oplus({\bf 11,\overline{700}})(39)
\oplus({\bf 11,\overline{56}})(39)
\oplus({\bf 66,126})(56)$\\
%
${\bf 735471}$&=&
$({\bf \overline{43758},1})(48)
\oplus({\bf \overline{19448},6})(31)
\oplus({\bf \overline{8008'},21})(14)
\oplus({\bf 3003,56})(-3)
\oplus({\bf 1001,\overline{126}})(-20)
\oplus({\bf 286,\overline{252}})(-37)
\oplus({\bf 66,462})(-54)
\oplus({\bf 11,792})(-71)
\oplus({\bf 1,1287})(-88)$\\
%
${\bf \overline{735471}}$&=&
$({\bf 43758,1})(-48)
\oplus({\bf 19448,\overline{6}})(-31)
\oplus({\bf 8008',\overline{21}})(-14)
\oplus({\bf \overline{3003},\overline{56}})(3)
\oplus({\bf \overline{1001},126})(20)
\oplus({\bf \overline{286},252})(37)
\oplus({\bf \overline{66},\overline{462}})(54)
\oplus({\bf \overline{11},\overline{792}})(71)
\oplus({\bf 1,\overline{1287}})(88)$\\
%
${\bf 755820}$&=&
$({\bf \overline{25740},1})(42)
\oplus({\bf \overline{17160},6})(25)
\oplus({\bf \overline{4620},6})(25)
\oplus({\bf 7722,15})(8)
\oplus({\bf 3168,21})(8)
\oplus({\bf 3168,15})(8)
\oplus({\bf 462,21})(8)
\oplus({\bf 2145,20})(-9)
\oplus({\bf 1485,70})(-9)
\oplus({\bf 1485,20})(-9)
\oplus({\bf 330,56})(-9)
\oplus({\bf 330,70})(-9)
\oplus({\bf 286,\overline{15}})(-26)
\oplus({\bf 440,\overline{105}})(-26)
\oplus({\bf 440,\overline{15}})(-26)
\oplus({\bf 165,\overline{210'}})(-26)
\oplus({\bf 165,\overline{105}})(-26)
\oplus({\bf 66,\overline{84}})(-43)
\oplus({\bf 66,\overline{6}})(-43)
\oplus({\bf 55,\overline{336}})(-43)
\oplus({\bf 55,\overline{84}})(-43)
\oplus({\bf 11,280})(-60)
\oplus({\bf 11,35})(-60)
\oplus({\bf 1,120})(-77)$\\
%
${\bf \overline{755820}}$&=&
$({\bf 25740,1})(-42)
\oplus({\bf 17160,\overline{6}})(-25)
\oplus({\bf 4620,\overline{6}})(-25)
\oplus({\bf \overline{7722},\overline{15}})(-8)
\oplus({\bf \overline{3168},\overline{21}})(-8)
\oplus({\bf \overline{3168},\overline{15}})(-8)
\oplus({\bf \overline{462},\overline{21}})(-8)
\oplus({\bf \overline{2145},20})(9)
\oplus({\bf \overline{1485},\overline{70}})(9)
\oplus({\bf \overline{1485},20})(9)
\oplus({\bf \overline{330},\overline{56}})(9)
\oplus({\bf \overline{330},\overline{70}})(9)
\oplus({\bf \overline{286},15})(26)
\oplus({\bf \overline{440},105})(26)
\oplus({\bf \overline{440},15})(26)
\oplus({\bf \overline{165},210'})(26)
\oplus({\bf \overline{165},105})(26)
\oplus({\bf \overline{66},84})(43)
\oplus({\bf \overline{66},6})(43)
\oplus({\bf \overline{55},336})(43)
\oplus({\bf \overline{55},84})(43)
\oplus({\bf \overline{11},\overline{280}})(60)
\oplus({\bf \overline{11},35})(60)
\oplus({\bf 1,\overline{120}})(77)$\\
%
${\bf 776832}$&=&
$({\bf \overline{29040},1})(42)
\oplus({\bf \overline{9075},6})(25)
\oplus({\bf \overline{13068},6})(25)
\oplus({\bf 5445,21})(8)
\oplus({\bf 5445,15})(8)
\oplus({\bf 3168,15})(8)
\oplus({\bf 1210,70})(-9)
\oplus({\bf 1485,70})(-9)
\oplus({\bf 1485,20})(-9)
\oplus({\bf 330,20})(-9)
\oplus({\bf 440,\overline{105'}})(-26)
\oplus({\bf 440,\overline{105}})(-26)
\oplus({\bf 165,\overline{105}})(-26)
\oplus({\bf 165,\overline{15}})(-26)
\oplus({\bf 66,\overline{210}})(-43)
\oplus({\bf 55,\overline{210}})(-43)
\oplus({\bf 55,\overline{84}})(-43)
\oplus({\bf 11,175})(-60)
\oplus({\bf 11,189})(-60)
\oplus({\bf 1,210})(-77)$\\
%
${\bf \overline{776832}}$&=&
$({\bf 29040,1})(-42)
\oplus({\bf 9075,\overline{6}})(-25)
\oplus({\bf 13068,\overline{6}})(-25)
\oplus({\bf \overline{5445},\overline{21}})(-8)
\oplus({\bf \overline{5445},\overline{15}})(-8)
\oplus({\bf \overline{3168},\overline{15}})(-8)
\oplus({\bf \overline{1210},\overline{70}})(9)
\oplus({\bf \overline{1485},\overline{70}})(9)
\oplus({\bf \overline{1485},20})(9)
\oplus({\bf \overline{330},20})(9)
\oplus({\bf \overline{440},105'})(26)
\oplus({\bf \overline{440},105})(26)
\oplus({\bf \overline{165},105})(26)
\oplus({\bf \overline{165},15})(26)
\oplus({\bf \overline{66},210})(43)
\oplus({\bf \overline{55},210})(43)
\oplus({\bf \overline{55},84})(43)
\oplus({\bf \overline{11},175})(60)
\oplus({\bf \overline{11},189})(60)
\oplus({\bf 1,\overline{210}})(77)$\\
%
${\bf 801108}$&=&
$({\bf \overline{55},\overline{6}})(-67)
\oplus({\bf \overline{594},\overline{15}})(-50)
\oplus({\bf \overline{11},\overline{21}})(-50)
\oplus({\bf \overline{11},\overline{15}})(-50)
\oplus({\bf 2904,20})(-33)
\oplus({\bf 120,\overline{70}})(-33)
\oplus({\bf 120,20})(-33)
\oplus({\bf 1,\overline{70}})(-33)
\oplus({\bf 1,20})(-33)
\oplus({\bf 8470,15})(-16)
\oplus({\bf 594,105})(-16)
\oplus({\bf 594,15})(-16)
\oplus({\bf 11,105'})(-16)
\oplus({\bf 11,105})(-16)
\oplus({\bf 11,15})(-16)
\oplus({\bf 16335,6})(1)
\oplus({\bf 1760,84})(1)
\oplus({\bf 1760,6})(1)
\oplus({\bf 55,210})(1)
\oplus({\bf 55,84})(1)
\oplus({\bf 55,6})(1)
\oplus({\bf 21780,1})(18)
\oplus({\bf 3465,35})(18)
\oplus({\bf 3465,1})(18)
\oplus({\bf 165,189})(18)
\oplus({\bf 165,35})(18)
\oplus({\bf 165,1})(18)
\oplus({\bf 4752,\overline{6}})(35)
\oplus({\bf 330,\overline{84}})(35)
\oplus({\bf 330,\overline{6}})(35)
\oplus({\bf 462,\overline{15}})(52)$\\
%
${\bf \overline{801108}}$&=&
$({\bf 55,6})(67)
\oplus({\bf 594,15})(50)
\oplus({\bf 11,21})(50)
\oplus({\bf 11,15})(50)
\oplus({\bf 2904,20})(33)
\oplus({\bf 120,70})(33)
\oplus({\bf 120,20})(33)
\oplus({\bf 1,70})(33)
\oplus({\bf 1,20})(33)
\oplus({\bf \overline{8470},\overline{15}})(16)
\oplus({\bf \overline{594},\overline{105}})(16)
\oplus({\bf \overline{594},\overline{15}})(16)
\oplus({\bf \overline{11},\overline{105'}})(16)
\oplus({\bf \overline{11},\overline{105}})(16)
\oplus({\bf \overline{11},\overline{15}})(16)
\oplus({\bf \overline{16335},\overline{6}})(-1)
\oplus({\bf \overline{1760},\overline{84}})(-1)
\oplus({\bf \overline{1760},\overline{6}})(-1)
\oplus({\bf \overline{55},\overline{210}})(-1)
\oplus({\bf \overline{55},\overline{84}})(-1)
\oplus({\bf \overline{55},\overline{6}})(-1)
\oplus({\bf \overline{21780},1})(-18)
\oplus({\bf \overline{3465},35})(-18)
\oplus({\bf \overline{3465},1})(-18)
\oplus({\bf \overline{165},189})(-18)
\oplus({\bf \overline{165},35})(-18)
\oplus({\bf \overline{165},1})(-18)
\oplus({\bf \overline{4752},6})(-35)
\oplus({\bf \overline{330},84})(-35)
\oplus({\bf \overline{330},6})(-35)
\oplus({\bf \overline{462},15})(-52)$\\
%
${\bf 868224}$&=&
$({\bf \overline{11},\overline{210}})(-61)
\oplus({\bf 120,\overline{105'}})(-44)
\oplus({\bf 120,\overline{105}})(-44)
\oplus({\bf 1,\overline{1050}})(-44)
\oplus({\bf 1,\overline{105'}})(-44)
\oplus({\bf 1,\overline{105}})(-44)
\oplus({\bf 715,70})(-27)
\oplus({\bf 594,70})(-27)
\oplus({\bf 594,20})(-27)
\oplus({\bf 11,\overline{560}})(-27)
\oplus({\bf 11,540})(-27)
\oplus2({\bf 11,70})(-27)
\oplus({\bf 11,20})(-27)
\oplus({\bf 4719,21})(-10)
\oplus({\bf 4719,15})(-10)
\oplus({\bf 66,384})(-10)
\oplus({\bf 66,21})(-10)
\oplus({\bf 66,15})(-10)
\oplus({\bf 1760,15})(-10)
\oplus({\bf 55,384})(-10)
\oplus({\bf 55,21})(-10)
\oplus({\bf 55,105})(-10)
\oplus2({\bf 55,15})(-10)
\oplus({\bf 12870,6})(7)
\oplus({\bf 15730,6})(7)
\oplus({\bf 440,120})(7)
\oplus({\bf 440,84})(7)
\oplus2({\bf 440,6})(7)
\oplus({\bf 165,84})(7)
\oplus({\bf 165,6})(7)
\oplus({\bf 57200,1})(24)
\oplus({\bf 1210,35})(24)
\oplus({\bf 1210,1})(24)
\oplus({\bf 1485,35})(24)
\oplus({\bf 1485,1})(24)
\oplus({\bf 5445,\overline{6}})(41)$\\
%
${\bf \overline{868224}}$&=&
$({\bf 11,210})(61)
\oplus({\bf 120,105'})(44)
\oplus({\bf 120,105})(44)
\oplus({\bf 1,1050})(44)
\oplus({\bf 1,105'})(44)
\oplus({\bf 1,105})(44)
\oplus({\bf \overline{715},\overline{70}})(27)
\oplus({\bf \overline{594},\overline{70}})(27)
\oplus({\bf \overline{594},20})(27)
\oplus({\bf \overline{11},560})(27)
\oplus({\bf \overline{11},540})(27)
\oplus2({\bf \overline{11},\overline{70}})(27)
\oplus({\bf \overline{11},20})(27)
\oplus({\bf \overline{4719},\overline{21}})(10)
\oplus({\bf \overline{4719},\overline{15}})(10)
\oplus({\bf \overline{1760},\overline{15}})(10)
\oplus({\bf \overline{66},\overline{384}})(10)
\oplus({\bf \overline{66},\overline{21}})(10)
\oplus({\bf \overline{66},\overline{15}})(10)
\oplus({\bf \overline{55},\overline{384}})(10)
\oplus({\bf \overline{55},\overline{105}})(10)
\oplus({\bf \overline{55},\overline{21}})(10)
\oplus2({\bf \overline{55},\overline{15}})(10)
\oplus({\bf \overline{12870},\overline{6}})(-7)
\oplus({\bf \overline{15730},\overline{6}})(-7)
\oplus({\bf \overline{440},\overline{120}})(-7)
\oplus({\bf \overline{440},\overline{84}})(-7)
\oplus2({\bf \overline{440},\overline{6}})(-7)
\oplus({\bf \overline{165},\overline{84}})(-7)
\oplus({\bf \overline{165},\overline{6}})(-7)
\oplus({\bf \overline{57200},1})(-24)
\oplus({\bf \overline{1210},35})(-24)
\oplus({\bf \overline{1210},1})(-24)
\oplus({\bf \overline{1485},35})(-24)
\oplus({\bf \overline{1485},1})(-24)
\oplus({\bf \overline{5445},6})(-41)$\\
%
${\bf 906984}$&=&
$({\bf \overline{66},\overline{6}})(-67)
\oplus({\bf \overline{715},\overline{15}})(-50)
\oplus({\bf \overline{11},\overline{21}})(-50)
\oplus({\bf \overline{11},\overline{15}})(-50)
\oplus({\bf \overline{3510},20})(-33)
\oplus({\bf 120,\overline{70}})(-33)
\oplus({\bf 120,20})(-33)
\oplus({\bf 1,\overline{56}})(-33)
\oplus({\bf 1,\overline{70}})(-33)
\oplus({\bf 10296,15})(-16)
\oplus({\bf 594,105})(-16)
\oplus({\bf 594,15})(-16)
\oplus({\bf 11,210'})(-16)
\oplus({\bf 11,105})(-16)
\oplus({\bf 20020,6})(1)
\oplus({\bf 1760,84})(1)
\oplus({\bf 1760,6})(1)
\oplus({\bf 55,336})(1)
\oplus({\bf 55,84})(1)
\oplus({\bf 27027,1})(18)
\oplus({\bf 3465,35})(18)
\oplus({\bf 3465,1})(18)
\oplus({\bf 165,\overline{280}})(18)
\oplus({\bf 165,35})(18)
\oplus({\bf 4752,\overline{6}})(35)
\oplus({\bf 330,\overline{120}})(35)
\oplus({\bf 330,\overline{6}})(35)
\oplus({\bf 462,\overline{21}})(52)$\\
%
${\bf \overline{906984}}$&=&
$({\bf 66,6})(67)
\oplus({\bf 715,15})(50)
\oplus({\bf 11,21})(50)
\oplus({\bf 11,15})(50)
\oplus({\bf 3510,20})(33)
\oplus({\bf 120,70})(33)
\oplus({\bf 120,20})(33)
\oplus({\bf 1,56})(33)
\oplus({\bf 1,70})(33)
\oplus({\bf \overline{10296},\overline{15}})(16)
\oplus({\bf \overline{594},\overline{105}})(16)
\oplus({\bf \overline{594},\overline{15}})(16)
\oplus({\bf \overline{11},\overline{210'}})(16)
\oplus({\bf \overline{11},\overline{105}})(16)
\oplus({\bf \overline{20020},\overline{6}})(-1)
\oplus({\bf \overline{1760},\overline{84}})(-1)
\oplus({\bf \overline{1760},\overline{6}})(-1)
\oplus({\bf \overline{55},\overline{336}})(-1)
\oplus({\bf \overline{55},\overline{84}})(-1)
\oplus({\bf \overline{27027},1})(-18)
\oplus({\bf \overline{3465},35})(-18)
\oplus({\bf \overline{3465},1})(-18)
\oplus({\bf \overline{165},280})(-18)
\oplus({\bf \overline{165},35})(-18)
\oplus({\bf \overline{4752},6})(-35)
\oplus({\bf \overline{330},120})(-35)
\oplus({\bf \overline{330},6})(-35)
\oplus({\bf \overline{462},21})(-52)$\\
%
${\bf 915552}$&=&
$({\bf 286,\overline{56}})(51)
\oplus({\bf 3080,\overline{21}})(34)
\oplus({\bf 66,\overline{315}})(34)
\oplus({\bf 66,\overline{21}})(34)
\oplus({\bf 18150,\overline{6}})(17)
\oplus({\bf 715,\overline{120}})(17)
\oplus({\bf 715,\overline{6}})(17)
\oplus({\bf 11,\overline{1050'}})(17)
\oplus({\bf 11,\overline{120}})(17)
\oplus({\bf 11,\overline{6}})(17)
\oplus({\bf 77440,1})(0)
\oplus({\bf 4235,35})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,405})(0)
\oplus({\bf 120,35})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,2695})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{18150},6})(-17)
\oplus({\bf \overline{715},120})(-17)
\oplus({\bf \overline{715},6})(-17)
\oplus({\bf \overline{11},1050'})(-17)
\oplus({\bf \overline{11},120})(-17)
\oplus({\bf \overline{11},6})(-17)
\oplus({\bf \overline{3080},21})(-34)
\oplus({\bf \overline{66},315})(-34)
\oplus({\bf \overline{66},21})(-34)
\oplus({\bf \overline{286},56})(-51)$\\
%
${\bf 915705}$&=&
$({\bf 1210,\overline{15}})(46)
\oplus({\bf 12870,\overline{6}})(29)
\oplus({\bf 440,\overline{84}})(29)
\oplus({\bf 440,\overline{6}})(29)
\oplus({\bf 61776,1})(12)
\oplus({\bf 4719,35})(12)
\oplus({\bf 4719,1})(12)
\oplus({\bf 66,280})(12)
\oplus({\bf 66,35})(12)
\oplus({\bf 55,189})(12)
\oplus({\bf 55,35})(12)
\oplus({\bf 55,1})(12)
\oplus({\bf 22880,6})(-5)
\oplus({\bf 715,120})(-5)
\oplus({\bf 715,6})(-5)
\oplus({\bf 594,84})(-5)
\oplus({\bf 594,6})(-5)
\oplus({\bf 11,840})(-5)
\oplus({\bf 11,120})(-5)
\oplus({\bf 11,84})(-5)
\oplus({\bf 11,6})(-5)
\oplus({\bf 3510,21})(-22)
\oplus({\bf 2904,15})(-22)
\oplus({\bf 120,384})(-22)
\oplus({\bf 120,21})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 1,1176})(-22)
\oplus({\bf 1,384})(-22)
\oplus({\bf 1,15})(-22)
\oplus({\bf \overline{594},70})(-39)
\oplus({\bf \overline{11},\overline{560}})(-39)
\oplus({\bf \overline{11},70})(-39)
\oplus({\bf \overline{55},\overline{105'}})(-56)$\\
%
${\bf \overline{915705}}$&=&
$({\bf \overline{1210},15})(-46)
\oplus({\bf \overline{12870},6})(-29)
\oplus({\bf \overline{440},84})(-29)
\oplus({\bf \overline{440},6})(-29)
\oplus({\bf \overline{61776},1})(-12)
\oplus({\bf \overline{4719},35})(-12)
\oplus({\bf \overline{4719},1})(-12)
\oplus({\bf \overline{66},\overline{280}})(-12)
\oplus({\bf \overline{66},35})(-12)
\oplus({\bf \overline{55},189})(-12)
\oplus({\bf \overline{55},35})(-12)
\oplus({\bf \overline{55},1})(-12)
\oplus({\bf \overline{22880},\overline{6}})(5)
\oplus({\bf \overline{715},\overline{120}})(5)
\oplus({\bf \overline{715},\overline{6}})(5)
\oplus({\bf \overline{594},\overline{84}})(5)
\oplus({\bf \overline{594},\overline{6}})(5)
\oplus({\bf \overline{11},\overline{840}})(5)
\oplus({\bf \overline{11},\overline{120}})(5)
\oplus({\bf \overline{11},\overline{84}})(5)
\oplus({\bf \overline{11},\overline{6}})(5)
\oplus({\bf \overline{3510},\overline{21}})(22)
\oplus({\bf 2904,\overline{15}})(22)
\oplus({\bf 120,\overline{384}})(22)
\oplus({\bf 120,\overline{21}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 1,\overline{1176}})(22)
\oplus({\bf 1,\overline{384}})(22)
\oplus({\bf 1,\overline{15}})(22)
\oplus({\bf 594,\overline{70}})(39)
\oplus({\bf 11,560})(39)
\oplus({\bf 11,\overline{70}})(39)
\oplus({\bf 55,105'})(56)$\\
%
${\bf 1023264}$&=&
$({\bf \overline{68640'},1})(42)
\oplus({\bf \overline{8008'},6})(25)
\oplus({\bf \overline{25025},6})(25)
\oplus({\bf 3003,21})(8)
\oplus({\bf 3003,15})(8)
\oplus({\bf 8008,21})(8)
\oplus({\bf 1001,56})(-9)
\oplus({\bf 1001,70})(-9)
\oplus({\bf 2145,56})(-9)
\oplus({\bf 286,\overline{126}})(-26)
\oplus({\bf 286,\overline{210'}})(-26)
\oplus({\bf 440,\overline{126}})(-26)
\oplus({\bf 66,\overline{252}})(-43)
\oplus({\bf 66,\overline{504}})(-43)
\oplus({\bf 55,\overline{252}})(-43)
\oplus({\bf 11,462})(-60)
\oplus({\bf 11,1050''})(-60)
\oplus({\bf 1,1980})(-77)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf 68640',1})(-42)
\oplus({\bf 8008',\overline{6}})(-25)
\oplus({\bf 25025,\overline{6}})(-25)
\oplus({\bf \overline{3003},\overline{21}})(-8)
\oplus({\bf \overline{3003},\overline{15}})(-8)
\oplus({\bf \overline{8008},\overline{21}})(-8)
\oplus({\bf \overline{1001},\overline{56}})(9)
\oplus({\bf \overline{1001},\overline{70}})(9)
\oplus({\bf \overline{2145},\overline{56}})(9)
\oplus({\bf \overline{286},126})(26)
\oplus({\bf \overline{286},210'})(26)
\oplus({\bf \overline{440},126})(26)
\oplus({\bf \overline{66},252})(43)
\oplus({\bf \overline{66},504})(43)
\oplus({\bf \overline{55},252})(43)
\oplus({\bf \overline{11},\overline{462}})(60)
\oplus({\bf \overline{11},\overline{1050''}})(60)
\oplus({\bf 1,\overline{1980}})(77)$\\
%
${\bf 1033600}$&=&
$({\bf \overline{66},\overline{105'}})(-56)
\oplus({\bf \overline{715},70})(-39)
\oplus({\bf \overline{11},\overline{560}})(-39)
\oplus({\bf \overline{11},70})(-39)
\oplus({\bf 4235,21})(-22)
\oplus({\bf \overline{3510},15})(-22)
\oplus({\bf 120,384})(-22)
\oplus({\bf 120,21})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 1,1800})(-22)
\oplus({\bf 1,384})(-22)
\oplus({\bf 1,21})(-22)
\oplus({\bf 27720,6})(-5)
\oplus({\bf 715,120})(-5)
\oplus({\bf 715,6})(-5)
\oplus({\bf 594,84})(-5)
\oplus({\bf 594,6})(-5)
\oplus({\bf 11,1260})(-5)
\oplus({\bf 11,120})(-5)
\oplus({\bf 11,84})(-5)
\oplus({\bf 11,6})(-5)
\oplus({\bf 75075',1})(12)
\oplus({\bf 4719,35})(12)
\oplus({\bf 4719,1})(12)
\oplus({\bf 66,405})(12)
\oplus({\bf 66,35})(12)
\oplus({\bf 66,1})(12)
\oplus({\bf 55,\overline{280}})(12)
\oplus({\bf 55,35})(12)
\oplus({\bf 12870,\overline{6}})(29)
\oplus({\bf 440,\overline{120}})(29)
\oplus({\bf 440,\overline{6}})(29)
\oplus({\bf 1210,\overline{21}})(46)$\\
%
${\bf \overline{1033600}}$&=&
$({\bf 66,105'})(56)
\oplus({\bf 715,\overline{70}})(39)
\oplus({\bf 11,560})(39)
\oplus({\bf 11,\overline{70}})(39)
\oplus({\bf 4235,\overline{21}})(22)
\oplus({\bf 3510,\overline{15}})(22)
\oplus({\bf 120,\overline{384}})(22)
\oplus({\bf 120,\overline{21}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 1,\overline{1800}})(22)
\oplus({\bf 1,\overline{384}})(22)
\oplus({\bf 1,\overline{21}})(22)
\oplus({\bf \overline{27720},\overline{6}})(5)
\oplus({\bf \overline{715},\overline{120}})(5)
\oplus({\bf \overline{715},\overline{6}})(5)
\oplus({\bf \overline{594},\overline{84}})(5)
\oplus({\bf \overline{594},\overline{6}})(5)
\oplus({\bf \overline{11},\overline{1260}})(5)
\oplus({\bf \overline{11},\overline{120}})(5)
\oplus({\bf \overline{11},\overline{84}})(5)
\oplus({\bf \overline{11},\overline{6}})(5)
\oplus({\bf \overline{75075'},1})(-12)
\oplus({\bf \overline{4719},35})(-12)
\oplus({\bf \overline{4719},1})(-12)
\oplus({\bf \overline{66},405})(-12)
\oplus({\bf \overline{66},35})(-12)
\oplus({\bf \overline{66},1})(-12)
\oplus({\bf \overline{55},280})(-12)
\oplus({\bf \overline{55},35})(-12)
\oplus({\bf \overline{12870},6})(-29)
\oplus({\bf \overline{440},120})(-29)
\oplus({\bf \overline{440},6})(-29)
\oplus({\bf \overline{1210},21})(-46)$\\
%
${\bf 1037799}$&=&
$({\bf 8008,\overline{6}})(41)
\oplus({\bf 84942,1})(24)
\oplus({\bf 1001,35})(24)
\oplus({\bf 1001,1})(24)
\oplus({\bf 2145,35})(24)
\oplus({\bf 2145,1})(24)
\oplus({\bf 10725,6})(7)
\oplus({\bf 22869,6})(7)
\oplus({\bf 286,120})(7)
\oplus({\bf 286,84})(7)
\oplus2({\bf 286,6})(7)
\oplus({\bf 440,120})(7)
\oplus({\bf 440,6})(7)
\oplus({\bf 3080,21})(-10)
\oplus({\bf 3080,15})(-10)
\oplus({\bf 4719,21})(-10)
\oplus({\bf 66,315})(-10)
\oplus({\bf 66,384})(-10)
\oplus2({\bf 66,21})(-10)
\oplus({\bf 66,15})(-10)
\oplus({\bf 55,315})(-10)
\oplus({\bf 55,21})(-10)
\oplus({\bf 715,56})(-27)
\oplus({\bf 715,70})(-27)
\oplus({\bf 594,56})(-27)
\oplus({\bf 11,700})(-27)
\oplus({\bf 11,1134})(-27)
\oplus2({\bf 11,56})(-27)
\oplus({\bf 11,70})(-27)
\oplus({\bf 120,\overline{126}})(-44)
\oplus({\bf 120,\overline{210'}})(-44)
\oplus({\bf 1,\overline{2688}})(-44)
\oplus({\bf 1,\overline{126}})(-44)
\oplus({\bf 1,\overline{210'}})(-44)
\oplus({\bf \overline{11},\overline{504}})(-61)$\\
%
${\bf \overline{1037799}}$&=&
$({\bf \overline{8008},6})(-41)
\oplus({\bf \overline{84942},1})(-24)
\oplus({\bf \overline{1001},35})(-24)
\oplus({\bf \overline{1001},1})(-24)
\oplus({\bf \overline{2145},35})(-24)
\oplus({\bf \overline{2145},1})(-24)
\oplus({\bf \overline{10725},\overline{6}})(-7)
\oplus({\bf \overline{22869},\overline{6}})(-7)
\oplus({\bf \overline{286},\overline{120}})(-7)
\oplus({\bf \overline{286},\overline{84}})(-7)
\oplus2({\bf \overline{286},\overline{6}})(-7)
\oplus({\bf \overline{440},\overline{120}})(-7)
\oplus({\bf \overline{440},\overline{6}})(-7)
\oplus({\bf \overline{3080},\overline{21}})(10)
\oplus({\bf \overline{3080},\overline{15}})(10)
\oplus({\bf \overline{4719},\overline{21}})(10)
\oplus({\bf \overline{66},\overline{315}})(10)
\oplus({\bf \overline{66},\overline{384}})(10)
\oplus2({\bf \overline{66},\overline{21}})(10)
\oplus({\bf \overline{66},\overline{15}})(10)
\oplus({\bf \overline{55},\overline{315}})(10)
\oplus({\bf \overline{55},\overline{21}})(10)
\oplus({\bf \overline{715},\overline{56}})(27)
\oplus({\bf \overline{715},\overline{70}})(27)
\oplus({\bf \overline{594},\overline{56}})(27)
\oplus({\bf \overline{11},\overline{700}})(27)
\oplus({\bf \overline{11},\overline{1134}})(27)
\oplus2({\bf \overline{11},\overline{56}})(27)
\oplus({\bf \overline{11},\overline{70}})(27)
\oplus({\bf 120,126})(44)
\oplus({\bf 120,210'})(44)
\oplus({\bf 1,2688})(44)
\oplus({\bf 1,126})(44)
\oplus({\bf 1,210'})(44)
\oplus({\bf 11,504})(61)$\\
%
${\bf 1070745}$&=&
$({\bf 440,20})(51)
\oplus({\bf 4719,\overline{15}})(34)
\oplus({\bf 66,\overline{105}})(34)
\oplus({\bf 66,\overline{15}})(34)
\oplus({\bf 55,\overline{105}})(34)
\oplus({\bf 55,\overline{15}})(34)
\oplus({\bf 22880,\overline{6}})(17)
\oplus({\bf 715,\overline{84}})(17)
\oplus({\bf 715,\overline{6}})(17)
\oplus({\bf 594,\overline{84}})(17)
\oplus({\bf 594,\overline{6}})(17)
\oplus({\bf 11,\overline{336}})(17)
\oplus({\bf 11,\overline{210}})(17)
\oplus2({\bf 11,\overline{84}})(17)
\oplus({\bf 11,\overline{6}})(17)
\oplus({\bf 66066,1})(0)
\oplus({\bf 3510,35})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 2904,35})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,280})(0)
\oplus({\bf 120,189})(0)
\oplus2({\bf 120,35})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,896})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{10296},6})(-17)
\oplus({\bf \overline{8470},6})(-17)
\oplus({\bf \overline{594},120})(-17)
\oplus({\bf \overline{594},84})(-17)
\oplus2({\bf \overline{594},6})(-17)
\oplus({\bf \overline{11},840})(-17)
\oplus({\bf \overline{11},120})(-17)
\oplus({\bf \overline{11},84})(-17)
\oplus({\bf \overline{11},6})(-17)
\oplus({\bf \overline{1760},21})(-34)
\oplus({\bf \overline{1760},15})(-34)
\oplus({\bf \overline{55},384})(-34)
\oplus({\bf \overline{55},21})(-34)
\oplus({\bf \overline{55},15})(-34)
\oplus({\bf \overline{165},70})(-51)$\\
%
${\bf \overline{1070745}}$&=&
$({\bf \overline{440},20})(-51)
\oplus({\bf \overline{4719},15})(-34)
\oplus({\bf \overline{66},105})(-34)
\oplus({\bf \overline{66},15})(-34)
\oplus({\bf \overline{55},105})(-34)
\oplus({\bf \overline{55},15})(-34)
\oplus({\bf \overline{22880},6})(-17)
\oplus({\bf \overline{715},84})(-17)
\oplus({\bf \overline{715},6})(-17)
\oplus({\bf \overline{594},84})(-17)
\oplus({\bf \overline{594},6})(-17)
\oplus({\bf \overline{11},336})(-17)
\oplus({\bf \overline{11},210})(-17)
\oplus2({\bf \overline{11},84})(-17)
\oplus({\bf \overline{11},6})(-17)
\oplus({\bf \overline{66066},1})(0)
\oplus({\bf \overline{3510},35})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 2904,35})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,\overline{280}})(0)
\oplus({\bf 120,189})(0)
\oplus2({\bf 120,35})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{896}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 10296,\overline{6}})(17)
\oplus({\bf 8470,\overline{6}})(17)
\oplus({\bf 594,\overline{120}})(17)
\oplus({\bf 594,\overline{84}})(17)
\oplus2({\bf 594,\overline{6}})(17)
\oplus({\bf 11,\overline{840}})(17)
\oplus({\bf 11,\overline{120}})(17)
\oplus({\bf 11,\overline{84}})(17)
\oplus({\bf 11,\overline{6}})(17)
\oplus({\bf 1760,\overline{21}})(34)
\oplus({\bf 1760,\overline{15}})(34)
\oplus({\bf 55,\overline{384}})(34)
\oplus({\bf 55,\overline{21}})(34)
\oplus({\bf 55,\overline{15}})(34)
\oplus({\bf 165,\overline{70}})(51)$\\
%
${\bf 1101600}$&=&
$({\bf 7865,\overline{6}})(41)
\oplus({\bf 83160,1})(24)
\oplus({\bf 2145,35})(24)
\oplus({\bf 2145,1})(24)
\oplus({\bf 1210,35})(24)
\oplus({\bf 1210,1})(24)
\oplus({\bf 22869,6})(7)
\oplus({\bf 286,120})(7)
\oplus({\bf 286,6})(7)
\oplus({\bf 12870,6})(7)
\oplus({\bf 440,120})(7)
\oplus({\bf 440,84})(7)
\oplus2({\bf 440,6})(7)
\oplus({\bf 3080,21})(-10)
\oplus({\bf 4719,21})(-10)
\oplus({\bf 4719,15})(-10)
\oplus({\bf 66,315})(-10)
\oplus({\bf 66,384})(-10)
\oplus2({\bf 66,21})(-10)
\oplus({\bf 66,15})(-10)
\oplus({\bf 55,384})(-10)
\oplus({\bf 55,21})(-10)
\oplus({\bf 55,15})(-10)
\oplus({\bf 715,56})(-27)
\oplus({\bf 715,70})(-27)
\oplus({\bf 594,70})(-27)
\oplus({\bf 11,1134})(-27)
\oplus({\bf 11,56})(-27)
\oplus({\bf 11,\overline{560}})(-27)
\oplus2({\bf 11,70})(-27)
\oplus({\bf 120,\overline{210'}})(-44)
\oplus({\bf 120,\overline{105'}})(-44)
\oplus({\bf 1,\overline{2205}})(-44)
\oplus({\bf 1,\overline{210'}})(-44)
\oplus({\bf 1,\overline{105'}})(-44)
\oplus({\bf \overline{11},\overline{420}})(-61)$\\
%
${\bf \overline{1101600}}$&=&
$({\bf \overline{7865},6})(-41)
\oplus({\bf \overline{83160},1})(-24)
\oplus({\bf \overline{2145},35})(-24)
\oplus({\bf \overline{2145},1})(-24)
\oplus({\bf \overline{1210},35})(-24)
\oplus({\bf \overline{1210},1})(-24)
\oplus({\bf \overline{22869},\overline{6}})(-7)
\oplus({\bf \overline{12870},\overline{6}})(-7)
\oplus({\bf \overline{286},\overline{120}})(-7)
\oplus({\bf \overline{286},\overline{6}})(-7)
\oplus({\bf \overline{440},\overline{120}})(-7)
\oplus({\bf \overline{440},\overline{84}})(-7)
\oplus2({\bf \overline{440},\overline{6}})(-7)
\oplus({\bf \overline{3080},\overline{21}})(10)
\oplus({\bf \overline{4719},\overline{21}})(10)
\oplus({\bf \overline{4719},\overline{15}})(10)
\oplus({\bf \overline{66},\overline{315}})(10)
\oplus({\bf \overline{66},\overline{384}})(10)
\oplus2({\bf \overline{66},\overline{21}})(10)
\oplus({\bf \overline{66},\overline{15}})(10)
\oplus({\bf \overline{55},\overline{384}})(10)
\oplus({\bf \overline{55},\overline{21}})(10)
\oplus({\bf \overline{55},\overline{15}})(10)
\oplus({\bf \overline{715},\overline{56}})(27)
\oplus({\bf \overline{715},\overline{70}})(27)
\oplus({\bf \overline{594},\overline{70}})(27)
\oplus({\bf \overline{11},\overline{1134}})(27)
\oplus({\bf \overline{11},560})(27)
\oplus({\bf \overline{11},\overline{56}})(27)
\oplus2({\bf \overline{11},\overline{70}})(27)
\oplus({\bf 120,210'})(44)
\oplus({\bf 120,105'})(44)
\oplus({\bf 1,2205})(44)
\oplus({\bf 1,210'})(44)
\oplus({\bf 1,105'})(44)
\oplus({\bf 11,420})(61)$\\
%
${\bf 1165248}$&=&
$({\bf 7722,\overline{6}})(41)
\oplus({\bf 81312,1})(24)
\oplus({\bf 2145,35})(24)
\oplus({\bf 2145,1})(24)
\oplus({\bf 1485,35})(24)
\oplus({\bf 1485,1})(24)
\oplus({\bf 22869,6})(7)
\oplus({\bf 286,84})(7)
\oplus({\bf 286,6})(7)
\oplus({\bf 15730,6})(7)
\oplus({\bf 440,120})(7)
\oplus({\bf 440,84})(7)
\oplus2({\bf 440,6})(7)
\oplus({\bf 165,120})(7)
\oplus({\bf 165,6})(7)
\oplus({\bf 3080,15})(-10)
\oplus({\bf 4719,21})(-10)
\oplus({\bf 4719,15})(-10)
\oplus({\bf 66,384})(-10)
\oplus({\bf 66,21})(-10)
\oplus({\bf 66,105})(-10)
\oplus2({\bf 66,15})(-10)
\oplus({\bf 1760,21})(-10)
\oplus({\bf 55,315})(-10)
\oplus({\bf 55,384})(-10)
\oplus2({\bf 55,21})(-10)
\oplus({\bf 55,15})(-10)
\oplus({\bf 715,70})(-27)
\oplus({\bf 715,20})(-27)
\oplus({\bf 594,56})(-27)
\oplus({\bf 594,70})(-27)
\oplus({\bf 11,1134})(-27)
\oplus({\bf 11,56})(-27)
\oplus({\bf 11,540})(-27)
\oplus2({\bf 11,70})(-27)
\oplus({\bf 11,20})(-27)
\oplus({\bf 120,\overline{210'}})(-44)
\oplus({\bf 120,\overline{105}})(-44)
\oplus({\bf 1,\overline{1701}})(-44)
\oplus({\bf 1,\overline{210'}})(-44)
\oplus({\bf 1,\overline{105}})(-44)
\oplus({\bf \overline{11},\overline{336}})(-61)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf \overline{7722},6})(-41)
\oplus({\bf \overline{81312},1})(-24)
\oplus({\bf \overline{2145},35})(-24)
\oplus({\bf \overline{2145},1})(-24)
\oplus({\bf \overline{1485},35})(-24)
\oplus({\bf \overline{1485},1})(-24)
\oplus({\bf \overline{22869},\overline{6}})(-7)
\oplus({\bf \overline{15730},\overline{6}})(-7)
\oplus({\bf \overline{286},\overline{84}})(-7)
\oplus({\bf \overline{286},\overline{6}})(-7)
\oplus({\bf \overline{440},\overline{120}})(-7)
\oplus({\bf \overline{440},\overline{84}})(-7)
\oplus2({\bf \overline{440},\overline{6}})(-7)
\oplus({\bf \overline{165},\overline{120}})(-7)
\oplus({\bf \overline{165},\overline{6}})(-7)
\oplus({\bf \overline{3080},\overline{15}})(10)
\oplus({\bf \overline{4719},\overline{21}})(10)
\oplus({\bf \overline{4719},\overline{15}})(10)
\oplus({\bf \overline{1760},\overline{21}})(10)
\oplus({\bf \overline{66},\overline{384}})(10)
\oplus({\bf \overline{66},\overline{105}})(10)
\oplus({\bf \overline{66},\overline{21}})(10)
\oplus2({\bf \overline{66},\overline{15}})(10)
\oplus({\bf \overline{55},\overline{315}})(10)
\oplus({\bf \overline{55},\overline{384}})(10)
\oplus2({\bf \overline{55},\overline{21}})(10)
\oplus({\bf \overline{55},\overline{15}})(10)
\oplus({\bf \overline{715},\overline{70}})(27)
\oplus({\bf \overline{715},20})(27)
\oplus({\bf \overline{594},\overline{56}})(27)
\oplus({\bf \overline{594},\overline{70}})(27)
\oplus({\bf \overline{11},\overline{1134}})(27)
\oplus({\bf \overline{11},540})(27)
\oplus({\bf \overline{11},\overline{56}})(27)
\oplus2({\bf \overline{11},\overline{70}})(27)
\oplus({\bf \overline{11},20})(27)
\oplus({\bf 120,210'})(44)
\oplus({\bf 120,105})(44)
\oplus({\bf 1,1701})(44)
\oplus({\bf 1,210'})(44)
\oplus({\bf 1,105})(44)
\oplus({\bf 11,336})(61)$\\
%
${\bf 1209312}$&=&
$({\bf 1485,\overline{15}})(46)
\oplus({\bf 15730,\overline{6}})(29)
\oplus({\bf 440,\overline{84}})(29)
\oplus({\bf 440,\overline{6}})(29)
\oplus({\bf 165,\overline{84}})(29)
\oplus({\bf 165,\overline{6}})(29)
\oplus({\bf 75075,1})(12)
\oplus({\bf 4719,35})(12)
\oplus({\bf 4719,1})(12)
\oplus({\bf 66,189})(12)
\oplus({\bf 66,35})(12)
\oplus({\bf 66,1})(12)
\oplus({\bf 1760,35})(12)
\oplus({\bf 1760,1})(12)
\oplus({\bf 55,280})(12)
\oplus({\bf 55,189})(12)
\oplus2({\bf 55,35})(12)
\oplus({\bf 55,1})(12)
\oplus({\bf 22880,6})(-5)
\oplus({\bf 715,84})(-5)
\oplus({\bf 715,6})(-5)
\oplus({\bf 8470,6})(-5)
\oplus({\bf 594,120})(-5)
\oplus({\bf 594,84})(-5)
\oplus2({\bf 594,6})(-5)
\oplus({\bf 11,840})(-5)
\oplus({\bf 11,120})(-5)
\oplus({\bf 11,210})(-5)
\oplus2({\bf 11,84})(-5)
\oplus2({\bf 11,6})(-5)
\oplus({\bf 3510,15})(-22)
\oplus({\bf 2904,21})(-22)
\oplus({\bf 2904,15})(-22)
\oplus({\bf 120,384})(-22)
\oplus({\bf 120,21})(-22)
\oplus({\bf 120,105})(-22)
\oplus2({\bf 120,15})(-22)
\oplus({\bf 1,1050})(-22)
\oplus({\bf 1,384})(-22)
\oplus({\bf 1,21})(-22)
\oplus({\bf 1,105})(-22)
\oplus({\bf 1,15})(-22)
\oplus({\bf \overline{594},70})(-39)
\oplus({\bf \overline{594},20})(-39)
\oplus({\bf \overline{11},540})(-39)
\oplus({\bf \overline{11},70})(-39)
\oplus({\bf \overline{11},20})(-39)
\oplus({\bf \overline{55},\overline{105}})(-56)$\\
%
${\bf \overline{1209312}}$&=&
$({\bf \overline{1485},15})(-46)
\oplus({\bf \overline{15730},6})(-29)
\oplus({\bf \overline{440},84})(-29)
\oplus({\bf \overline{440},6})(-29)
\oplus({\bf \overline{165},84})(-29)
\oplus({\bf \overline{165},6})(-29)
\oplus({\bf \overline{75075},1})(-12)
\oplus({\bf \overline{4719},35})(-12)
\oplus({\bf \overline{4719},1})(-12)
\oplus({\bf \overline{1760},35})(-12)
\oplus({\bf \overline{1760},1})(-12)
\oplus({\bf \overline{66},189})(-12)
\oplus({\bf \overline{66},35})(-12)
\oplus({\bf \overline{66},1})(-12)
\oplus({\bf \overline{55},\overline{280}})(-12)
\oplus({\bf \overline{55},189})(-12)
\oplus2({\bf \overline{55},35})(-12)
\oplus({\bf \overline{55},1})(-12)
\oplus({\bf \overline{22880},\overline{6}})(5)
\oplus({\bf \overline{8470},\overline{6}})(5)
\oplus({\bf \overline{715},\overline{84}})(5)
\oplus({\bf \overline{715},\overline{6}})(5)
\oplus({\bf \overline{594},\overline{120}})(5)
\oplus({\bf \overline{594},\overline{84}})(5)
\oplus2({\bf \overline{594},\overline{6}})(5)
\oplus({\bf \overline{11},\overline{840}})(5)
\oplus({\bf \overline{11},\overline{210}})(5)
\oplus({\bf \overline{11},\overline{120}})(5)
\oplus2({\bf \overline{11},\overline{84}})(5)
\oplus2({\bf \overline{11},\overline{6}})(5)
\oplus({\bf \overline{3510},\overline{15}})(22)
\oplus({\bf 2904,\overline{21}})(22)
\oplus({\bf 2904,\overline{15}})(22)
\oplus({\bf 120,\overline{384}})(22)
\oplus({\bf 120,\overline{105}})(22)
\oplus({\bf 120,\overline{21}})(22)
\oplus2({\bf 120,\overline{15}})(22)
\oplus({\bf 1,\overline{1050}})(22)
\oplus({\bf 1,\overline{384}})(22)
\oplus({\bf 1,\overline{105}})(22)
\oplus({\bf 1,\overline{21}})(22)
\oplus({\bf 1,\overline{15}})(22)
\oplus({\bf 594,\overline{70}})(39)
\oplus({\bf 594,20})(39)
\oplus({\bf 11,540})(39)
\oplus({\bf 11,\overline{70}})(39)
\oplus({\bf 11,20})(39)
\oplus({\bf 55,105})(56)$\\
%
${\bf 1248072}$&=&
$({\bf \overline{8008'},\overline{6}})(47)
\oplus({\bf 85085,1})(30)
\oplus({\bf 3003,35})(30)
\oplus({\bf 3003,1})(30)
\oplus({\bf 32032,6})(13)
\oplus({\bf 1001,120})(13)
\oplus({\bf 1001,6})(13)
\oplus({\bf 10725,21})(-4)
\oplus({\bf 286,315})(-4)
\oplus({\bf 286,21})(-4)
\oplus({\bf 3080,56})(-21)
\oplus({\bf 66,700})(-21)
\oplus({\bf 66,56})(-21)
\oplus({\bf 715,\overline{126}})(-38)
\oplus({\bf 11,\overline{1386}})(-38)
\oplus({\bf 11,\overline{126}})(-38)
\oplus({\bf 120,\overline{252}})(-55)
\oplus({\bf 1,\overline{2520''''}})(-55)
\oplus({\bf 1,\overline{252}})(-55)
\oplus({\bf \overline{11},462})(-72)$\\
%
${\bf \overline{1248072}}$&=&
$({\bf 8008',6})(-47)
\oplus({\bf \overline{85085},1})(-30)
\oplus({\bf \overline{3003},35})(-30)
\oplus({\bf \overline{3003},1})(-30)
\oplus({\bf \overline{32032},\overline{6}})(-13)
\oplus({\bf \overline{1001},\overline{120}})(-13)
\oplus({\bf \overline{1001},\overline{6}})(-13)
\oplus({\bf \overline{10725},\overline{21}})(4)
\oplus({\bf \overline{286},\overline{315}})(4)
\oplus({\bf \overline{286},\overline{21}})(4)
\oplus({\bf \overline{3080},\overline{56}})(21)
\oplus({\bf \overline{66},\overline{700}})(21)
\oplus({\bf \overline{66},\overline{56}})(21)
\oplus({\bf \overline{715},126})(38)
\oplus({\bf \overline{11},1386})(38)
\oplus({\bf \overline{11},126})(38)
\oplus({\bf 120,252})(55)
\oplus({\bf 1,2520''''})(55)
\oplus({\bf 1,252})(55)
\oplus({\bf 11,\overline{462}})(72)$\\
%
${\bf 1352520}$&=&
$({\bf \overline{21780},1})(48)
\oplus({\bf \overline{20328},6})(31)
\oplus({\bf \overline{4752},6})(31)
\oplus({\bf \overline{13068},15})(14)
\oplus({\bf \overline{4620},21})(14)
\oplus({\bf \overline{4620},15})(14)
\oplus({\bf \overline{462},15})(14)
\oplus({\bf 5445,20})(-3)
\oplus({\bf 3168,70})(-3)
\oplus({\bf 3168,20})(-3)
\oplus({\bf 462,70})(-3)
\oplus({\bf 462,20})(-3)
\oplus({\bf 1210,\overline{15}})(-20)
\oplus({\bf 1485,\overline{105}})(-20)
\oplus({\bf 1485,\overline{15}})(-20)
\oplus({\bf 330,\overline{105'}})(-20)
\oplus({\bf 330,\overline{105}})(-20)
\oplus({\bf 330,\overline{15}})(-20)
\oplus({\bf 440,\overline{84}})(-37)
\oplus({\bf 440,\overline{6}})(-37)
\oplus({\bf 165,\overline{210}})(-37)
\oplus({\bf 165,\overline{84}})(-37)
\oplus({\bf 165,\overline{6}})(-37)
\oplus({\bf 66,35})(-54)
\oplus({\bf 55,189})(-54)
\oplus({\bf 55,35})(-54)
\oplus({\bf 55,1})(-54)
\oplus({\bf 11,84})(-71)
\oplus({\bf 11,6})(-71)
\oplus({\bf 1,15})(-88)$\\
%
${\bf \overline{1352520}}$&=&
$({\bf 21780,1})(-48)
\oplus({\bf 20328,\overline{6}})(-31)
\oplus({\bf 4752,\overline{6}})(-31)
\oplus({\bf 13068,\overline{15}})(-14)
\oplus({\bf 4620,\overline{21}})(-14)
\oplus({\bf 4620,\overline{15}})(-14)
\oplus({\bf 462,\overline{15}})(-14)
\oplus({\bf \overline{5445},20})(3)
\oplus({\bf \overline{3168},\overline{70}})(3)
\oplus({\bf \overline{3168},20})(3)
\oplus({\bf \overline{462},\overline{70}})(3)
\oplus({\bf \overline{462},20})(3)
\oplus({\bf \overline{1210},15})(20)
\oplus({\bf \overline{1485},105})(20)
\oplus({\bf \overline{1485},15})(20)
\oplus({\bf \overline{330},105'})(20)
\oplus({\bf \overline{330},105})(20)
\oplus({\bf \overline{330},15})(20)
\oplus({\bf \overline{440},84})(37)
\oplus({\bf \overline{440},6})(37)
\oplus({\bf \overline{165},210})(37)
\oplus({\bf \overline{165},84})(37)
\oplus({\bf \overline{165},6})(37)
\oplus({\bf \overline{66},35})(54)
\oplus({\bf \overline{55},189})(54)
\oplus({\bf \overline{55},35})(54)
\oplus({\bf \overline{55},1})(54)
\oplus({\bf \overline{11},\overline{84}})(71)
\oplus({\bf \overline{11},\overline{6}})(71)
\oplus({\bf 1,\overline{15}})(88)$\\
%
${\bf 1365525}$&=&
$({\bf \overline{66},\overline{105}})(-56)
\oplus({\bf \overline{715},70})(-39)
\oplus({\bf \overline{715},20})(-39)
\oplus({\bf \overline{11},540})(-39)
\oplus({\bf \overline{11},70})(-39)
\oplus({\bf \overline{11},20})(-39)
\oplus({\bf 4235,15})(-22)
\oplus({\bf \overline{3510},21})(-22)
\oplus({\bf \overline{3510},15})(-22)
\oplus({\bf 120,384})(-22)
\oplus({\bf 120,21})(-22)
\oplus({\bf 120,105})(-22)
\oplus2({\bf 120,15})(-22)
\oplus({\bf 1,1701})(-22)
\oplus({\bf 1,384})(-22)
\oplus({\bf 1,105})(-22)
\oplus({\bf 1,15})(-22)
\oplus({\bf 27720,6})(-5)
\oplus({\bf 715,84})(-5)
\oplus({\bf 715,6})(-5)
\oplus({\bf 10296,6})(-5)
\oplus({\bf 594,120})(-5)
\oplus({\bf 594,84})(-5)
\oplus2({\bf 594,6})(-5)
\oplus({\bf 11,1260})(-5)
\oplus({\bf 11,120})(-5)
\oplus({\bf 11,336})(-5)
\oplus2({\bf 11,84})(-5)
\oplus({\bf 11,6})(-5)
\oplus({\bf 91476,1})(12)
\oplus({\bf 4719,35})(12)
\oplus({\bf 4719,1})(12)
\oplus({\bf 66,\overline{280}})(12)
\oplus({\bf 66,35})(12)
\oplus({\bf 1760,35})(12)
\oplus({\bf 1760,1})(12)
\oplus({\bf 55,405})(12)
\oplus({\bf 55,\overline{280}})(12)
\oplus2({\bf 55,35})(12)
\oplus({\bf 55,1})(12)
\oplus({\bf 15730,\overline{6}})(29)
\oplus({\bf 440,\overline{120}})(29)
\oplus({\bf 440,\overline{6}})(29)
\oplus({\bf 165,\overline{120}})(29)
\oplus({\bf 165,\overline{6}})(29)
\oplus({\bf 1485,\overline{21}})(46)$\\
%
${\bf \overline{1365525}}$&=&
$({\bf 66,105})(56)
\oplus({\bf 715,\overline{70}})(39)
\oplus({\bf 715,20})(39)
\oplus({\bf 11,540})(39)
\oplus({\bf 11,\overline{70}})(39)
\oplus({\bf 11,20})(39)
\oplus({\bf 4235,\overline{15}})(22)
\oplus({\bf 3510,\overline{21}})(22)
\oplus({\bf 3510,\overline{15}})(22)
\oplus({\bf 120,\overline{384}})(22)
\oplus({\bf 120,\overline{105}})(22)
\oplus({\bf 120,\overline{21}})(22)
\oplus2({\bf 120,\overline{15}})(22)
\oplus({\bf 1,\overline{1701}})(22)
\oplus({\bf 1,\overline{384}})(22)
\oplus({\bf 1,\overline{105}})(22)
\oplus({\bf 1,\overline{15}})(22)
\oplus({\bf \overline{27720},\overline{6}})(5)
\oplus({\bf \overline{10296},\overline{6}})(5)
\oplus({\bf \overline{715},\overline{84}})(5)
\oplus({\bf \overline{715},\overline{6}})(5)
\oplus({\bf \overline{594},\overline{120}})(5)
\oplus({\bf \overline{594},\overline{84}})(5)
\oplus2({\bf \overline{594},\overline{6}})(5)
\oplus({\bf \overline{11},\overline{1260}})(5)
\oplus({\bf \overline{11},\overline{336}})(5)
\oplus({\bf \overline{11},\overline{120}})(5)
\oplus2({\bf \overline{11},\overline{84}})(5)
\oplus({\bf \overline{11},\overline{6}})(5)
\oplus({\bf \overline{91476},1})(-12)
\oplus({\bf \overline{4719},35})(-12)
\oplus({\bf \overline{4719},1})(-12)
\oplus({\bf \overline{1760},35})(-12)
\oplus({\bf \overline{1760},1})(-12)
\oplus({\bf \overline{66},280})(-12)
\oplus({\bf \overline{66},35})(-12)
\oplus({\bf \overline{55},405})(-12)
\oplus({\bf \overline{55},280})(-12)
\oplus2({\bf \overline{55},35})(-12)
\oplus({\bf \overline{55},1})(-12)
\oplus({\bf \overline{15730},6})(-29)
\oplus({\bf \overline{440},120})(-29)
\oplus({\bf \overline{440},6})(-29)
\oplus({\bf \overline{165},120})(-29)
\oplus({\bf \overline{165},6})(-29)
\oplus({\bf \overline{1485},21})(-46)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{32670},1})(48)
\oplus({\bf \overline{29040},6})(31)
\oplus({\bf \overline{9075},21})(14)
\oplus({\bf \overline{13068},15})(14)
\oplus({\bf 5445,70})(-3)
\oplus({\bf 3168,20})(-3)
\oplus({\bf 1210,\overline{105'}})(-20)
\oplus({\bf 1485,\overline{105}})(-20)
\oplus({\bf 330,\overline{15}})(-20)
\oplus({\bf 440,\overline{210}})(-37)
\oplus({\bf 165,\overline{84}})(-37)
\oplus({\bf 66,175})(-54)
\oplus({\bf 55,189})(-54)
\oplus({\bf 11,210})(-71)
\oplus({\bf 1,105'})(-88)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 32670,1})(-48)
\oplus({\bf 29040,\overline{6}})(-31)
\oplus({\bf 9075,\overline{21}})(-14)
\oplus({\bf 13068,\overline{15}})(-14)
\oplus({\bf \overline{5445},\overline{70}})(3)
\oplus({\bf \overline{3168},20})(3)
\oplus({\bf \overline{1210},105'})(20)
\oplus({\bf \overline{1485},105})(20)
\oplus({\bf \overline{330},15})(20)
\oplus({\bf \overline{440},210})(37)
\oplus({\bf \overline{165},84})(37)
\oplus({\bf \overline{66},175})(54)
\oplus({\bf \overline{55},189})(54)
\oplus({\bf \overline{11},\overline{210}})(71)
\oplus({\bf 1,\overline{105'}})(88)$\\
%
${\bf 1525920}$&=&
$({\bf \overline{165},\overline{15}})(-62)
\oplus({\bf \overline{1760},20})(-45)
\oplus({\bf \overline{55},\overline{70}})(-45)
\oplus({\bf \overline{55},20})(-45)
\oplus({\bf \overline{8470},15})(-28)
\oplus({\bf \overline{594},105})(-28)
\oplus({\bf \overline{594},15})(-28)
\oplus({\bf \overline{11},105'})(-28)
\oplus({\bf \overline{11},105})(-28)
\oplus({\bf \overline{11},15})(-28)
\oplus({\bf 24200,6})(-11)
\oplus({\bf 2904,84})(-11)
\oplus({\bf 2904,6})(-11)
\oplus({\bf 120,210})(-11)
\oplus({\bf 120,84})(-11)
\oplus({\bf 120,6})(-11)
\oplus({\bf 1,210})(-11)
\oplus({\bf 1,84})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf 45375,1})(6)
\oplus({\bf 8470,35})(6)
\oplus({\bf 8470,1})(6)
\oplus({\bf 594,189})(6)
\oplus({\bf 594,35})(6)
\oplus({\bf 594,1})(6)
\oplus({\bf 11,175})(6)
\oplus({\bf 11,189})(6)
\oplus({\bf 11,35})(6)
\oplus({\bf 11,1})(6)
\oplus({\bf 16335,\overline{6}})(23)
\oplus({\bf 1760,\overline{84}})(23)
\oplus({\bf 1760,\overline{6}})(23)
\oplus({\bf 55,\overline{210}})(23)
\oplus({\bf 55,\overline{84}})(23)
\oplus({\bf 55,\overline{6}})(23)
\oplus({\bf 3465,\overline{15}})(40)
\oplus({\bf 165,\overline{105}})(40)
\oplus({\bf 165,\overline{15}})(40)
\oplus({\bf 330,20})(57)$\\
%
${\bf \overline{1525920}}$&=&
$({\bf 165,15})(62)
\oplus({\bf 1760,20})(45)
\oplus({\bf 55,70})(45)
\oplus({\bf 55,20})(45)
\oplus({\bf 8470,\overline{15}})(28)
\oplus({\bf 594,\overline{105}})(28)
\oplus({\bf 594,\overline{15}})(28)
\oplus({\bf 11,\overline{105'}})(28)
\oplus({\bf 11,\overline{105}})(28)
\oplus({\bf 11,\overline{15}})(28)
\oplus({\bf 24200,\overline{6}})(11)
\oplus({\bf 2904,\overline{84}})(11)
\oplus({\bf 2904,\overline{6}})(11)
\oplus({\bf 120,\overline{210}})(11)
\oplus({\bf 120,\overline{84}})(11)
\oplus({\bf 120,\overline{6}})(11)
\oplus({\bf 1,\overline{210}})(11)
\oplus({\bf 1,\overline{84}})(11)
\oplus({\bf 1,\overline{6}})(11)
\oplus({\bf \overline{45375},1})(-6)
\oplus({\bf \overline{8470},35})(-6)
\oplus({\bf \overline{8470},1})(-6)
\oplus({\bf \overline{594},189})(-6)
\oplus({\bf \overline{594},35})(-6)
\oplus({\bf \overline{594},1})(-6)
\oplus({\bf \overline{11},175})(-6)
\oplus({\bf \overline{11},189})(-6)
\oplus({\bf \overline{11},35})(-6)
\oplus({\bf \overline{11},1})(-6)
\oplus({\bf \overline{16335},6})(-23)
\oplus({\bf \overline{1760},84})(-23)
\oplus({\bf \overline{1760},6})(-23)
\oplus({\bf \overline{55},210})(-23)
\oplus({\bf \overline{55},84})(-23)
\oplus({\bf \overline{55},6})(-23)
\oplus({\bf \overline{3465},15})(-40)
\oplus({\bf \overline{165},105})(-40)
\oplus({\bf \overline{165},15})(-40)
\oplus({\bf \overline{330},20})(-57)$\\
%
${\bf 1537480}$&=&
$({\bf \overline{4620},\overline{6}})(47)
\oplus({\bf 47190,1})(30)
\oplus({\bf 3168,35})(30)
\oplus({\bf 3168,1})(30)
\oplus({\bf 462,35})(30)
\oplus({\bf 462,1})(30)
\oplus({\bf 33033,6})(13)
\oplus({\bf 1485,84})(13)
\oplus({\bf 1485,6})(13)
\oplus({\bf 4752,6})(13)
\oplus({\bf 330,120})(13)
\oplus({\bf 330,84})(13)
\oplus2({\bf 330,6})(13)
\oplus({\bf 15730,15})(-4)
\oplus({\bf 440,105})(-4)
\oplus({\bf 440,15})(-4)
\oplus({\bf 3465,21})(-4)
\oplus({\bf 3465,15})(-4)
\oplus({\bf 165,384})(-4)
\oplus({\bf 165,21})(-4)
\oplus({\bf 165,105})(-4)
\oplus2({\bf 165,15})(-4)
\oplus({\bf 4719,20})(-21)
\oplus({\bf 66,\overline{70}})(-21)
\oplus({\bf 66,20})(-21)
\oplus({\bf 1760,70})(-21)
\oplus({\bf 1760,20})(-21)
\oplus({\bf 55,540})(-21)
\oplus({\bf 55,70})(-21)
\oplus({\bf 55,\overline{70}})(-21)
\oplus2({\bf 55,20})(-21)
\oplus({\bf 715,\overline{15}})(-38)
\oplus({\bf 594,\overline{105}})(-38)
\oplus({\bf 594,\overline{15}})(-38)
\oplus({\bf 11,\overline{384}})(-38)
\oplus({\bf 11,\overline{105}})(-38)
\oplus({\bf 11,\overline{21}})(-38)
\oplus2({\bf 11,\overline{15}})(-38)
\oplus({\bf 120,\overline{84}})(-55)
\oplus({\bf 120,\overline{6}})(-55)
\oplus({\bf 1,\overline{120}})(-55)
\oplus({\bf 1,\overline{84}})(-55)
\oplus({\bf 1,\overline{6}})(-55)
\oplus({\bf \overline{11},35})(-72)$\\
%
${\bf \overline{1537480}}$&=&
$({\bf 4620,6})(-47)
\oplus({\bf \overline{47190},1})(-30)
\oplus({\bf \overline{3168},35})(-30)
\oplus({\bf \overline{3168},1})(-30)
\oplus({\bf \overline{462},35})(-30)
\oplus({\bf \overline{462},1})(-30)
\oplus({\bf \overline{33033},\overline{6}})(-13)
\oplus({\bf \overline{4752},\overline{6}})(-13)
\oplus({\bf \overline{1485},\overline{84}})(-13)
\oplus({\bf \overline{1485},\overline{6}})(-13)
\oplus({\bf \overline{330},\overline{120}})(-13)
\oplus({\bf \overline{330},\overline{84}})(-13)
\oplus2({\bf \overline{330},\overline{6}})(-13)
\oplus({\bf \overline{15730},\overline{15}})(4)
\oplus({\bf \overline{3465},\overline{21}})(4)
\oplus({\bf \overline{3465},\overline{15}})(4)
\oplus({\bf \overline{440},\overline{105}})(4)
\oplus({\bf \overline{440},\overline{15}})(4)
\oplus({\bf \overline{165},\overline{384}})(4)
\oplus({\bf \overline{165},\overline{105}})(4)
\oplus({\bf \overline{165},\overline{21}})(4)
\oplus2({\bf \overline{165},\overline{15}})(4)
\oplus({\bf \overline{4719},20})(21)
\oplus({\bf \overline{1760},\overline{70}})(21)
\oplus({\bf \overline{1760},20})(21)
\oplus({\bf \overline{66},70})(21)
\oplus({\bf \overline{66},20})(21)
\oplus({\bf \overline{55},540})(21)
\oplus({\bf \overline{55},70})(21)
\oplus({\bf \overline{55},\overline{70}})(21)
\oplus2({\bf \overline{55},20})(21)
\oplus({\bf \overline{715},15})(38)
\oplus({\bf \overline{594},105})(38)
\oplus({\bf \overline{594},15})(38)
\oplus({\bf \overline{11},384})(38)
\oplus({\bf \overline{11},21})(38)
\oplus({\bf \overline{11},105})(38)
\oplus2({\bf \overline{11},15})(38)
\oplus({\bf 120,84})(55)
\oplus({\bf 120,6})(55)
\oplus({\bf 1,120})(55)
\oplus({\bf 1,84})(55)
\oplus({\bf 1,6})(55)
\oplus({\bf 11,35})(72)$\\
%
${\bf 1537480'}$&=&
$({\bf 2145,\overline{15}})(46)
\oplus({\bf 22869,\overline{6}})(29)
\oplus({\bf 286,\overline{84}})(29)
\oplus({\bf 286,\overline{6}})(29)
\oplus({\bf 440,\overline{84}})(29)
\oplus({\bf 440,\overline{6}})(29)
\oplus({\bf 110110,1})(12)
\oplus({\bf 3080,35})(12)
\oplus({\bf 3080,1})(12)
\oplus({\bf 4719,35})(12)
\oplus({\bf 4719,1})(12)
\oplus({\bf 66,280})(12)
\oplus({\bf 66,189})(12)
\oplus2({\bf 66,35})(12)
\oplus({\bf 66,1})(12)
\oplus({\bf 55,280})(12)
\oplus({\bf 55,35})(12)
\oplus({\bf 15015,6})(-5)
\oplus({\bf 22880,6})(-5)
\oplus({\bf 715,120})(-5)
\oplus({\bf 715,84})(-5)
\oplus2({\bf 715,6})(-5)
\oplus({\bf 594,120})(-5)
\oplus({\bf 594,6})(-5)
\oplus({\bf 11,720})(-5)
\oplus({\bf 11,840})(-5)
\oplus2({\bf 11,120})(-5)
\oplus({\bf 11,84})(-5)
\oplus({\bf 11,6})(-5)
\oplus({\bf 3510,21})(-22)
\oplus({\bf 3510,15})(-22)
\oplus({\bf 2904,21})(-22)
\oplus({\bf 120,315})(-22)
\oplus({\bf 120,384})(-22)
\oplus2({\bf 120,21})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 1,2430})(-22)
\oplus({\bf 1,315})(-22)
\oplus({\bf 1,384})(-22)
\oplus({\bf 1,21})(-22)
\oplus({\bf \overline{594},56})(-39)
\oplus({\bf \overline{594},70})(-39)
\oplus({\bf \overline{11},1134})(-39)
\oplus({\bf \overline{11},56})(-39)
\oplus({\bf \overline{11},70})(-39)
\oplus({\bf \overline{55},\overline{210'}})(-56)$\\
%
${\bf \overline{1537480'}}$&=&
$({\bf \overline{2145},15})(-46)
\oplus({\bf \overline{22869},6})(-29)
\oplus({\bf \overline{286},84})(-29)
\oplus({\bf \overline{286},6})(-29)
\oplus({\bf \overline{440},84})(-29)
\oplus({\bf \overline{440},6})(-29)
\oplus({\bf \overline{110110},1})(-12)
\oplus({\bf \overline{3080},35})(-12)
\oplus({\bf \overline{3080},1})(-12)
\oplus({\bf \overline{4719},35})(-12)
\oplus({\bf \overline{4719},1})(-12)
\oplus({\bf \overline{66},\overline{280}})(-12)
\oplus({\bf \overline{66},189})(-12)
\oplus2({\bf \overline{66},35})(-12)
\oplus({\bf \overline{66},1})(-12)
\oplus({\bf \overline{55},\overline{280}})(-12)
\oplus({\bf \overline{55},35})(-12)
\oplus({\bf \overline{15015},\overline{6}})(5)
\oplus({\bf \overline{22880},\overline{6}})(5)
\oplus({\bf \overline{715},\overline{120}})(5)
\oplus({\bf \overline{715},\overline{84}})(5)
\oplus2({\bf \overline{715},\overline{6}})(5)
\oplus({\bf \overline{594},\overline{120}})(5)
\oplus({\bf \overline{594},\overline{6}})(5)
\oplus({\bf \overline{11},\overline{720}})(5)
\oplus({\bf \overline{11},\overline{840}})(5)
\oplus2({\bf \overline{11},\overline{120}})(5)
\oplus({\bf \overline{11},\overline{84}})(5)
\oplus({\bf \overline{11},\overline{6}})(5)
\oplus({\bf \overline{3510},\overline{21}})(22)
\oplus({\bf \overline{3510},\overline{15}})(22)
\oplus({\bf 2904,\overline{21}})(22)
\oplus({\bf 120,\overline{315}})(22)
\oplus({\bf 120,\overline{384}})(22)
\oplus2({\bf 120,\overline{21}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 1,\overline{2430}})(22)
\oplus({\bf 1,\overline{315}})(22)
\oplus({\bf 1,\overline{384}})(22)
\oplus({\bf 1,\overline{21}})(22)
\oplus({\bf 594,\overline{56}})(39)
\oplus({\bf 594,\overline{70}})(39)
\oplus({\bf 11,\overline{1134}})(39)
\oplus({\bf 11,\overline{56}})(39)
\oplus({\bf 11,\overline{70}})(39)
\oplus({\bf 55,210'})(56)$\\
%
${\bf 1537480''}$&=&
$({\bf 286,\overline{70}})(51)
\oplus({\bf 3080,\overline{21}})(34)
\oplus({\bf 3080,\overline{15}})(34)
\oplus({\bf 66,\overline{384}})(34)
\oplus({\bf 66,\overline{21}})(34)
\oplus({\bf 66,\overline{15}})(34)
\oplus({\bf 18150,\overline{6}})(17)
\oplus({\bf 15015,\overline{6}})(17)
\oplus({\bf 715,\overline{120}})(17)
\oplus({\bf 715,\overline{84}})(17)
\oplus2({\bf 715,\overline{6}})(17)
\oplus({\bf 11,\overline{1260}})(17)
\oplus({\bf 11,\overline{120}})(17)
\oplus({\bf 11,\overline{84}})(17)
\oplus({\bf 11,\overline{6}})(17)
\oplus({\bf 117975,1})(0)
\oplus({\bf 4235,35})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 3510,35})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,405})(0)
\oplus({\bf 120,280})(0)
\oplus2({\bf 120,35})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,3200})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{27720},6})(-17)
\oplus({\bf \overline{715},120})(-17)
\oplus({\bf \overline{715},6})(-17)
\oplus({\bf \overline{594},120})(-17)
\oplus({\bf \overline{594},6})(-17)
\oplus({\bf \overline{11},1050'})(-17)
\oplus({\bf \overline{11},720})(-17)
\oplus2({\bf \overline{11},120})(-17)
\oplus({\bf \overline{11},6})(-17)
\oplus({\bf \overline{4719},21})(-34)
\oplus({\bf \overline{66},315})(-34)
\oplus({\bf \overline{66},21})(-34)
\oplus({\bf \overline{55},315})(-34)
\oplus({\bf \overline{55},21})(-34)
\oplus({\bf \overline{440},56})(-51)$\\
%
${\bf \overline{1537480''}}$&=&
$({\bf \overline{286},70})(-51)
\oplus({\bf \overline{3080},21})(-34)
\oplus({\bf \overline{3080},15})(-34)
\oplus({\bf \overline{66},384})(-34)
\oplus({\bf \overline{66},21})(-34)
\oplus({\bf \overline{66},15})(-34)
\oplus({\bf \overline{18150},6})(-17)
\oplus({\bf \overline{15015},6})(-17)
\oplus({\bf \overline{715},120})(-17)
\oplus({\bf \overline{715},84})(-17)
\oplus2({\bf \overline{715},6})(-17)
\oplus({\bf \overline{11},1260})(-17)
\oplus({\bf \overline{11},120})(-17)
\oplus({\bf \overline{11},84})(-17)
\oplus({\bf \overline{11},6})(-17)
\oplus({\bf \overline{117975},1})(0)
\oplus({\bf 4235,35})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf \overline{3510},35})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,405})(0)
\oplus({\bf 120,\overline{280}})(0)
\oplus2({\bf 120,35})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{3200}})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 27720,\overline{6}})(17)
\oplus({\bf 715,\overline{120}})(17)
\oplus({\bf 715,\overline{6}})(17)
\oplus({\bf 594,\overline{120}})(17)
\oplus({\bf 594,\overline{6}})(17)
\oplus({\bf 11,\overline{1050'}})(17)
\oplus({\bf 11,\overline{720}})(17)
\oplus2({\bf 11,\overline{120}})(17)
\oplus({\bf 11,\overline{6}})(17)
\oplus({\bf 4719,\overline{21}})(34)
\oplus({\bf 66,\overline{315}})(34)
\oplus({\bf 66,\overline{21}})(34)
\oplus({\bf 55,\overline{315}})(34)
\oplus({\bf 55,\overline{21}})(34)
\oplus({\bf 440,\overline{56}})(51)$\\
%
${\bf 1550400}$&=&
$({\bf \overline{68640},1})(42)
\oplus({\bf \overline{30030},6})(25)
\oplus({\bf \overline{17160},6})(25)
\oplus({\bf 8008,15})(8)
\oplus({\bf 7722,21})(8)
\oplus({\bf 7722,15})(8)
\oplus({\bf 3168,21})(8)
\oplus({\bf 1001,20})(-9)
\oplus({\bf 2145,70})(-9)
\oplus({\bf 2145,20})(-9)
\oplus({\bf 1485,56})(-9)
\oplus({\bf 1485,70})(-9)
\oplus({\bf 330,56})(-9)
\oplus({\bf 286,\overline{105}})(-26)
\oplus({\bf 286,\overline{15}})(-26)
\oplus({\bf 440,\overline{210'}})(-26)
\oplus({\bf 440,\overline{105}})(-26)
\oplus({\bf 165,\overline{126}})(-26)
\oplus({\bf 165,\overline{210'}})(-26)
\oplus({\bf 66,\overline{336}})(-43)
\oplus({\bf 66,\overline{84}})(-43)
\oplus({\bf 55,\overline{504}})(-43)
\oplus({\bf 55,\overline{336}})(-43)
\oplus({\bf 11,840''})(-60)
\oplus({\bf 11,280})(-60)
\oplus({\bf 1,720})(-77)$\\
%
${\bf \overline{1550400}}$&=&
$({\bf 68640,1})(-42)
\oplus({\bf 30030,\overline{6}})(-25)
\oplus({\bf 17160,\overline{6}})(-25)
\oplus({\bf \overline{8008},\overline{15}})(-8)
\oplus({\bf \overline{7722},\overline{21}})(-8)
\oplus({\bf \overline{7722},\overline{15}})(-8)
\oplus({\bf \overline{3168},\overline{21}})(-8)
\oplus({\bf \overline{1001},20})(9)
\oplus({\bf \overline{2145},\overline{70}})(9)
\oplus({\bf \overline{2145},20})(9)
\oplus({\bf \overline{1485},\overline{56}})(9)
\oplus({\bf \overline{1485},\overline{70}})(9)
\oplus({\bf \overline{330},\overline{56}})(9)
\oplus({\bf \overline{286},105})(26)
\oplus({\bf \overline{286},15})(26)
\oplus({\bf \overline{440},210'})(26)
\oplus({\bf \overline{440},105})(26)
\oplus({\bf \overline{165},126})(26)
\oplus({\bf \overline{165},210'})(26)
\oplus({\bf \overline{66},336})(43)
\oplus({\bf \overline{66},84})(43)
\oplus({\bf \overline{55},504})(43)
\oplus({\bf \overline{55},336})(43)
\oplus({\bf \overline{11},\overline{840''}})(60)
\oplus({\bf \overline{11},\overline{280}})(60)
\oplus({\bf 1,\overline{720}})(77)$\\
%
${\bf 1577940}$&=&
$({\bf \overline{55},1})(-78)
\oplus({\bf \overline{594},\overline{6}})(-61)
\oplus({\bf \overline{11},\overline{6}})(-61)
\oplus({\bf 2904,\overline{15}})(-44)
\oplus({\bf 120,\overline{21}})(-44)
\oplus({\bf 120,\overline{15}})(-44)
\oplus({\bf 1,\overline{15}})(-44)
\oplus({\bf 8470,20})(-27)
\oplus({\bf 594,\overline{70}})(-27)
\oplus({\bf 594,20})(-27)
\oplus({\bf 11,\overline{70}})(-27)
\oplus({\bf 11,20})(-27)
\oplus({\bf 16335,15})(-10)
\oplus({\bf 1760,105})(-10)
\oplus({\bf 1760,15})(-10)
\oplus({\bf 55,105'})(-10)
\oplus({\bf 55,105})(-10)
\oplus({\bf 55,15})(-10)
\oplus({\bf 21780,6})(7)
\oplus({\bf 3465,84})(7)
\oplus({\bf 3465,6})(7)
\oplus({\bf 165,210})(7)
\oplus({\bf 165,84})(7)
\oplus({\bf 165,6})(7)
\oplus({\bf 20328,1})(24)
\oplus({\bf 4752,35})(24)
\oplus({\bf 4752,1})(24)
\oplus({\bf 330,189})(24)
\oplus({\bf 330,35})(24)
\oplus({\bf 330,1})(24)
\oplus({\bf 4620,\overline{6}})(41)
\oplus({\bf 462,\overline{84}})(41)
\oplus({\bf 462,\overline{6}})(41)
\oplus({\bf \overline{462},\overline{15}})(58)$\\
%
${\bf \overline{1577940}}$&=&
$({\bf 55,1})(78)
\oplus({\bf 594,6})(61)
\oplus({\bf 11,6})(61)
\oplus({\bf 2904,15})(44)
\oplus({\bf 120,21})(44)
\oplus({\bf 120,15})(44)
\oplus({\bf 1,15})(44)
\oplus({\bf \overline{8470},20})(27)
\oplus({\bf \overline{594},70})(27)
\oplus({\bf \overline{594},20})(27)
\oplus({\bf \overline{11},70})(27)
\oplus({\bf \overline{11},20})(27)
\oplus({\bf \overline{16335},\overline{15}})(10)
\oplus({\bf \overline{1760},\overline{105}})(10)
\oplus({\bf \overline{1760},\overline{15}})(10)
\oplus({\bf \overline{55},\overline{105'}})(10)
\oplus({\bf \overline{55},\overline{105}})(10)
\oplus({\bf \overline{55},\overline{15}})(10)
\oplus({\bf \overline{21780},\overline{6}})(-7)
\oplus({\bf \overline{3465},\overline{84}})(-7)
\oplus({\bf \overline{3465},\overline{6}})(-7)
\oplus({\bf \overline{165},\overline{210}})(-7)
\oplus({\bf \overline{165},\overline{84}})(-7)
\oplus({\bf \overline{165},\overline{6}})(-7)
\oplus({\bf \overline{20328},1})(-24)
\oplus({\bf \overline{4752},35})(-24)
\oplus({\bf \overline{4752},1})(-24)
\oplus({\bf \overline{330},189})(-24)
\oplus({\bf \overline{330},35})(-24)
\oplus({\bf \overline{330},1})(-24)
\oplus({\bf \overline{4620},6})(-41)
\oplus({\bf \overline{462},84})(-41)
\oplus({\bf \overline{462},6})(-41)
\oplus({\bf 462,15})(-58)$\\
%
${\bf 1581408}$&=&
$({\bf \overline{70785},1})(42)
\oplus({\bf \overline{37752},6})(25)
\oplus({\bf \overline{9075},6})(25)
\oplus({\bf 7865,21})(8)
\oplus({\bf 7722,15})(8)
\oplus({\bf 5445,21})(8)
\oplus({\bf 5445,15})(8)
\oplus({\bf 2145,70})(-9)
\oplus({\bf 1210,56})(-9)
\oplus({\bf 1210,70})(-9)
\oplus({\bf 1485,70})(-9)
\oplus({\bf 1485,20})(-9)
\oplus({\bf 286,\overline{105'}})(-26)
\oplus({\bf 440,\overline{210'}})(-26)
\oplus({\bf 440,\overline{105'}})(-26)
\oplus({\bf 440,\overline{105}})(-26)
\oplus({\bf 165,\overline{105}})(-26)
\oplus({\bf 66,\overline{420}})(-43)
\oplus({\bf 66,\overline{210}})(-43)
\oplus({\bf 55,\overline{336}})(-43)
\oplus({\bf 55,\overline{210}})(-43)
\oplus({\bf 11,896})(-60)
\oplus({\bf 11,175})(-60)
\oplus({\bf 1,840'})(-77)$\\
%
${\bf \overline{1581408}}$&=&
$({\bf 70785,1})(-42)
\oplus({\bf 37752,\overline{6}})(-25)
\oplus({\bf 9075,\overline{6}})(-25)
\oplus({\bf \overline{7865},\overline{21}})(-8)
\oplus({\bf \overline{7722},\overline{15}})(-8)
\oplus({\bf \overline{5445},\overline{21}})(-8)
\oplus({\bf \overline{5445},\overline{15}})(-8)
\oplus({\bf \overline{2145},\overline{70}})(9)
\oplus({\bf \overline{1210},\overline{56}})(9)
\oplus({\bf \overline{1210},\overline{70}})(9)
\oplus({\bf \overline{1485},\overline{70}})(9)
\oplus({\bf \overline{1485},20})(9)
\oplus({\bf \overline{286},105'})(26)
\oplus({\bf \overline{440},210'})(26)
\oplus({\bf \overline{440},105'})(26)
\oplus({\bf \overline{440},105})(26)
\oplus({\bf \overline{165},105})(26)
\oplus({\bf \overline{66},420})(43)
\oplus({\bf \overline{66},210})(43)
\oplus({\bf \overline{55},336})(43)
\oplus({\bf \overline{55},210})(43)
\oplus({\bf \overline{11},\overline{896}})(60)
\oplus({\bf \overline{11},175})(60)
\oplus({\bf 1,\overline{840'}})(77)$\\
%
${\bf 1581408'}$&=&
$({\bf \overline{88088},1})(42)
\oplus({\bf \overline{33033'},6})(25)
\oplus({\bf \overline{15730'},6})(25)
\oplus({\bf 8008,21})(8)
\oplus({\bf 7865,21})(8)
\oplus({\bf 7865,15})(8)
\oplus({\bf 1001,56})(-9)
\oplus({\bf 2145,56})(-9)
\oplus({\bf 2145,70})(-9)
\oplus({\bf 1210,70})(-9)
\oplus({\bf 286,\overline{126}})(-26)
\oplus({\bf 286,\overline{210'}})(-26)
\oplus({\bf 440,\overline{210'}})(-26)
\oplus({\bf 440,\overline{105'}})(-26)
\oplus({\bf 66,\overline{504}})(-43)
\oplus({\bf 66,\overline{420}})(-43)
\oplus({\bf 55,\overline{420}})(-43)
\oplus({\bf 11,1134'})(-60)
\oplus({\bf 11,490})(-60)
\oplus({\bf 1,1764})(-77)$\\
%
${\bf \overline{1581408'}}$&=&
$({\bf 88088,1})(-42)
\oplus({\bf 33033',\overline{6}})(-25)
\oplus({\bf 15730',\overline{6}})(-25)
\oplus({\bf \overline{8008},\overline{21}})(-8)
\oplus({\bf \overline{7865},\overline{21}})(-8)
\oplus({\bf \overline{7865},\overline{15}})(-8)
\oplus({\bf \overline{1001},\overline{56}})(9)
\oplus({\bf \overline{2145},\overline{56}})(9)
\oplus({\bf \overline{2145},\overline{70}})(9)
\oplus({\bf \overline{1210},\overline{70}})(9)
\oplus({\bf \overline{286},126})(26)
\oplus({\bf \overline{286},210'})(26)
\oplus({\bf \overline{440},210'})(26)
\oplus({\bf \overline{440},105'})(26)
\oplus({\bf \overline{66},504})(43)
\oplus({\bf \overline{66},420})(43)
\oplus({\bf \overline{55},420})(43)
\oplus({\bf \overline{11},\overline{1134'}})(60)
\oplus({\bf \overline{11},\overline{490}})(60)
\oplus({\bf 1,\overline{1764}})(77)$\\
%
${\bf 1587222}$&=&
$({\bf \overline{27027},1})(48)
\oplus({\bf \overline{25740},6})(31)
\oplus({\bf \overline{4752},6})(31)
\oplus({\bf \overline{17160},15})(14)
\oplus({\bf \overline{4620},21})(14)
\oplus({\bf \overline{4620},15})(14)
\oplus({\bf \overline{462},21})(14)
\oplus({\bf 7722,20})(-3)
\oplus({\bf 3168,70})(-3)
\oplus({\bf 3168,20})(-3)
\oplus({\bf 462,56})(-3)
\oplus({\bf 462,70})(-3)
\oplus({\bf 2145,\overline{15}})(-20)
\oplus({\bf 1485,\overline{105}})(-20)
\oplus({\bf 1485,\overline{15}})(-20)
\oplus({\bf 330,\overline{210'}})(-20)
\oplus({\bf 330,\overline{105}})(-20)
\oplus({\bf 286,\overline{6}})(-37)
\oplus({\bf 440,\overline{84}})(-37)
\oplus({\bf 440,\overline{6}})(-37)
\oplus({\bf 165,\overline{336}})(-37)
\oplus({\bf 165,\overline{84}})(-37)
\oplus({\bf 66,35})(-54)
\oplus({\bf 66,1})(-54)
\oplus({\bf 55,280})(-54)
\oplus({\bf 55,35})(-54)
\oplus({\bf 11,120})(-71)
\oplus({\bf 11,6})(-71)
\oplus({\bf 1,21})(-88)$\\
%
${\bf \overline{1587222}}$&=&
$({\bf 27027,1})(-48)
\oplus({\bf 25740,\overline{6}})(-31)
\oplus({\bf 4752,\overline{6}})(-31)
\oplus({\bf 17160,\overline{15}})(-14)
\oplus({\bf 4620,\overline{21}})(-14)
\oplus({\bf 4620,\overline{15}})(-14)
\oplus({\bf 462,\overline{21}})(-14)
\oplus({\bf \overline{7722},20})(3)
\oplus({\bf \overline{3168},\overline{70}})(3)
\oplus({\bf \overline{3168},20})(3)
\oplus({\bf \overline{462},\overline{56}})(3)
\oplus({\bf \overline{462},\overline{70}})(3)
\oplus({\bf \overline{2145},15})(20)
\oplus({\bf \overline{1485},105})(20)
\oplus({\bf \overline{1485},15})(20)
\oplus({\bf \overline{330},210'})(20)
\oplus({\bf \overline{330},105})(20)
\oplus({\bf \overline{286},6})(37)
\oplus({\bf \overline{440},84})(37)
\oplus({\bf \overline{440},6})(37)
\oplus({\bf \overline{165},336})(37)
\oplus({\bf \overline{165},84})(37)
\oplus({\bf \overline{66},35})(54)
\oplus({\bf \overline{66},1})(54)
\oplus({\bf \overline{55},\overline{280}})(54)
\oplus({\bf \overline{55},35})(54)
\oplus({\bf \overline{11},\overline{120}})(71)
\oplus({\bf \overline{11},\overline{6}})(71)
\oplus({\bf 1,\overline{21}})(88)$\\
%
${\bf 1735020}$&=&
$({\bf 2145,\overline{21}})(46)
\oplus({\bf 22869,\overline{6}})(29)
\oplus({\bf 286,\overline{120}})(29)
\oplus({\bf 286,\overline{6}})(29)
\oplus({\bf 440,\overline{120}})(29)
\oplus({\bf 440,\overline{6}})(29)
\oplus({\bf 133650,1})(12)
\oplus({\bf 3080,35})(12)
\oplus({\bf 3080,1})(12)
\oplus({\bf 4719,35})(12)
\oplus({\bf 4719,1})(12)
\oplus({\bf 66,405})(12)
\oplus({\bf 66,\overline{280}})(12)
\oplus2({\bf 66,35})(12)
\oplus({\bf 66,1})(12)
\oplus({\bf 55,405})(12)
\oplus({\bf 55,35})(12)
\oplus({\bf 55,1})(12)
\oplus({\bf 18150,6})(-5)
\oplus({\bf 27720,6})(-5)
\oplus({\bf 715,120})(-5)
\oplus({\bf 715,84})(-5)
\oplus2({\bf 715,6})(-5)
\oplus({\bf 594,120})(-5)
\oplus({\bf 594,6})(-5)
\oplus({\bf 11,1050'})(-5)
\oplus({\bf 11,1260})(-5)
\oplus2({\bf 11,120})(-5)
\oplus({\bf 11,84})(-5)
\oplus2({\bf 11,6})(-5)
\oplus({\bf 4235,21})(-22)
\oplus({\bf 4235,15})(-22)
\oplus({\bf \overline{3510},21})(-22)
\oplus({\bf 120,315})(-22)
\oplus({\bf 120,384})(-22)
\oplus2({\bf 120,21})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 1,3675'})(-22)
\oplus({\bf 1,315})(-22)
\oplus({\bf 1,384})(-22)
\oplus({\bf 1,21})(-22)
\oplus({\bf 1,15})(-22)
\oplus({\bf \overline{715},56})(-39)
\oplus({\bf \overline{715},70})(-39)
\oplus({\bf \overline{11},1134})(-39)
\oplus({\bf \overline{11},56})(-39)
\oplus({\bf \overline{11},70})(-39)
\oplus({\bf \overline{66},\overline{210'}})(-56)$\\
%
${\bf \overline{1735020}}$&=&
$({\bf \overline{2145},21})(-46)
\oplus({\bf \overline{22869},6})(-29)
\oplus({\bf \overline{286},120})(-29)
\oplus({\bf \overline{286},6})(-29)
\oplus({\bf \overline{440},120})(-29)
\oplus({\bf \overline{440},6})(-29)
\oplus({\bf \overline{133650},1})(-12)
\oplus({\bf \overline{3080},35})(-12)
\oplus({\bf \overline{3080},1})(-12)
\oplus({\bf \overline{4719},35})(-12)
\oplus({\bf \overline{4719},1})(-12)
\oplus({\bf \overline{66},405})(-12)
\oplus({\bf \overline{66},280})(-12)
\oplus2({\bf \overline{66},35})(-12)
\oplus({\bf \overline{66},1})(-12)
\oplus({\bf \overline{55},405})(-12)
\oplus({\bf \overline{55},35})(-12)
\oplus({\bf \overline{55},1})(-12)
\oplus({\bf \overline{18150},\overline{6}})(5)
\oplus({\bf \overline{27720},\overline{6}})(5)
\oplus({\bf \overline{715},\overline{120}})(5)
\oplus({\bf \overline{715},\overline{84}})(5)
\oplus2({\bf \overline{715},\overline{6}})(5)
\oplus({\bf \overline{594},\overline{120}})(5)
\oplus({\bf \overline{594},\overline{6}})(5)
\oplus({\bf \overline{11},\overline{1050'}})(5)
\oplus({\bf \overline{11},\overline{1260}})(5)
\oplus2({\bf \overline{11},\overline{120}})(5)
\oplus({\bf \overline{11},\overline{84}})(5)
\oplus2({\bf \overline{11},\overline{6}})(5)
\oplus({\bf 4235,\overline{21}})(22)
\oplus({\bf 4235,\overline{15}})(22)
\oplus({\bf 3510,\overline{21}})(22)
\oplus({\bf 120,\overline{315}})(22)
\oplus({\bf 120,\overline{384}})(22)
\oplus2({\bf 120,\overline{21}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 1,\overline{3675'}})(22)
\oplus({\bf 1,\overline{315}})(22)
\oplus({\bf 1,\overline{384}})(22)
\oplus({\bf 1,\overline{21}})(22)
\oplus({\bf 1,\overline{15}})(22)
\oplus({\bf 715,\overline{56}})(39)
\oplus({\bf 715,\overline{70}})(39)
\oplus({\bf 11,\overline{1134}})(39)
\oplus({\bf 11,\overline{56}})(39)
\oplus({\bf 11,\overline{70}})(39)
\oplus({\bf 66,210'})(56)$\\
%
${\bf 1744200}$&=&
$({\bf \overline{96525},1})(42)
\oplus({\bf \overline{25025},6})(25)
\oplus({\bf \overline{30030},6})(25)
\oplus({\bf 3003,15})(8)
\oplus({\bf 8008,21})(8)
\oplus({\bf 8008,15})(8)
\oplus({\bf 7722,21})(8)
\oplus({\bf 1001,70})(-9)
\oplus({\bf 1001,20})(-9)
\oplus({\bf 2145,56})(-9)
\oplus({\bf 2145,70})(-9)
\oplus({\bf 1485,56})(-9)
\oplus({\bf 286,\overline{210'}})(-26)
\oplus({\bf 286,\overline{105}})(-26)
\oplus({\bf 440,\overline{126}})(-26)
\oplus({\bf 440,\overline{210'}})(-26)
\oplus({\bf 165,\overline{126}})(-26)
\oplus({\bf 66,\overline{504}})(-43)
\oplus({\bf 66,\overline{336}})(-43)
\oplus({\bf 55,\overline{252}})(-43)
\oplus({\bf 55,\overline{504}})(-43)
\oplus({\bf 11,1050''})(-60)
\oplus({\bf 11,840''})(-60)
\oplus({\bf 1,1800'})(-77)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf 96525,1})(-42)
\oplus({\bf 25025,\overline{6}})(-25)
\oplus({\bf 30030,\overline{6}})(-25)
\oplus({\bf \overline{3003},\overline{15}})(-8)
\oplus({\bf \overline{8008},\overline{21}})(-8)
\oplus({\bf \overline{8008},\overline{15}})(-8)
\oplus({\bf \overline{7722},\overline{21}})(-8)
\oplus({\bf \overline{1001},\overline{70}})(9)
\oplus({\bf \overline{1001},20})(9)
\oplus({\bf \overline{2145},\overline{56}})(9)
\oplus({\bf \overline{2145},\overline{70}})(9)
\oplus({\bf \overline{1485},\overline{56}})(9)
\oplus({\bf \overline{286},210'})(26)
\oplus({\bf \overline{286},105})(26)
\oplus({\bf \overline{440},126})(26)
\oplus({\bf \overline{440},210'})(26)
\oplus({\bf \overline{165},126})(26)
\oplus({\bf \overline{66},504})(43)
\oplus({\bf \overline{66},336})(43)
\oplus({\bf \overline{55},252})(43)
\oplus({\bf \overline{55},504})(43)
\oplus({\bf \overline{11},\overline{1050''}})(60)
\oplus({\bf \overline{11},\overline{840''}})(60)
\oplus({\bf 1,\overline{1800'}})(77)$\\
%
${\bf 1779084}$&=&
$({\bf \overline{84942'},1})(42)
\oplus({\bf \overline{15730'},6})(25)
\oplus({\bf \overline{37752},6})(25)
\oplus({\bf 7865,21})(8)
\oplus({\bf 7865,15})(8)
\oplus({\bf 7722,21})(8)
\oplus({\bf 5445,15})(8)
\oplus({\bf 2145,56})(-9)
\oplus({\bf 2145,70})(-9)
\oplus({\bf 1210,70})(-9)
\oplus({\bf 1210,20})(-9)
\oplus({\bf 1485,70})(-9)
\oplus({\bf 286,\overline{210'}})(-26)
\oplus({\bf 440,\overline{210'}})(-26)
\oplus({\bf 440,\overline{105'}})(-26)
\oplus({\bf 440,\overline{105}})(-26)
\oplus({\bf 165,\overline{105'}})(-26)
\oplus({\bf 66,\overline{420}})(-43)
\oplus({\bf 66,\overline{336}})(-43)
\oplus({\bf 55,\overline{420}})(-43)
\oplus({\bf 55,\overline{210}})(-43)
\oplus({\bf 11,490})(-60)
\oplus({\bf 11,896})(-60)
\oplus({\bf 1,1176'})(-77)$\\
%
${\bf \overline{1779084}}$&=&
$({\bf 84942',1})(-42)
\oplus({\bf 15730',\overline{6}})(-25)
\oplus({\bf 37752,\overline{6}})(-25)
\oplus({\bf \overline{7865},\overline{21}})(-8)
\oplus({\bf \overline{7865},\overline{15}})(-8)
\oplus({\bf \overline{7722},\overline{21}})(-8)
\oplus({\bf \overline{5445},\overline{15}})(-8)
\oplus({\bf \overline{2145},\overline{56}})(9)
\oplus({\bf \overline{2145},\overline{70}})(9)
\oplus({\bf \overline{1210},\overline{70}})(9)
\oplus({\bf \overline{1210},20})(9)
\oplus({\bf \overline{1485},\overline{70}})(9)
\oplus({\bf \overline{286},210'})(26)
\oplus({\bf \overline{440},210'})(26)
\oplus({\bf \overline{440},105'})(26)
\oplus({\bf \overline{440},105})(26)
\oplus({\bf \overline{165},105'})(26)
\oplus({\bf \overline{66},420})(43)
\oplus({\bf \overline{66},336})(43)
\oplus({\bf \overline{55},420})(43)
\oplus({\bf \overline{55},210})(43)
\oplus({\bf \overline{11},\overline{490}})(60)
\oplus({\bf \overline{11},\overline{896}})(60)
\oplus({\bf 1,\overline{1176'}})(77)$\\
%
${\bf 1790712}$&=&
$({\bf \overline{66},1})(-78)
\oplus({\bf \overline{715},\overline{6}})(-61)
\oplus({\bf \overline{11},\overline{6}})(-61)
\oplus({\bf \overline{3510},\overline{15}})(-44)
\oplus({\bf 120,\overline{21}})(-44)
\oplus({\bf 120,\overline{15}})(-44)
\oplus({\bf 1,\overline{21}})(-44)
\oplus({\bf 10296,20})(-27)
\oplus({\bf 594,\overline{70}})(-27)
\oplus({\bf 594,20})(-27)
\oplus({\bf 11,\overline{56}})(-27)
\oplus({\bf 11,\overline{70}})(-27)
\oplus({\bf 20020,15})(-10)
\oplus({\bf 1760,105})(-10)
\oplus({\bf 1760,15})(-10)
\oplus({\bf 55,210'})(-10)
\oplus({\bf 55,105})(-10)
\oplus({\bf 27027,6})(7)
\oplus({\bf 3465,84})(7)
\oplus({\bf 3465,6})(7)
\oplus({\bf 165,336})(7)
\oplus({\bf 165,84})(7)
\oplus({\bf 25740,1})(24)
\oplus({\bf 4752,35})(24)
\oplus({\bf 4752,1})(24)
\oplus({\bf 330,\overline{280}})(24)
\oplus({\bf 330,35})(24)
\oplus({\bf 4620,\overline{6}})(41)
\oplus({\bf 462,\overline{120}})(41)
\oplus({\bf 462,\overline{6}})(41)
\oplus({\bf \overline{462},\overline{21}})(58)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf 66,1})(78)
\oplus({\bf 715,6})(61)
\oplus({\bf 11,6})(61)
\oplus({\bf 3510,15})(44)
\oplus({\bf 120,21})(44)
\oplus({\bf 120,15})(44)
\oplus({\bf 1,21})(44)
\oplus({\bf \overline{10296},20})(27)
\oplus({\bf \overline{594},70})(27)
\oplus({\bf \overline{594},20})(27)
\oplus({\bf \overline{11},56})(27)
\oplus({\bf \overline{11},70})(27)
\oplus({\bf \overline{20020},\overline{15}})(10)
\oplus({\bf \overline{1760},\overline{105}})(10)
\oplus({\bf \overline{1760},\overline{15}})(10)
\oplus({\bf \overline{55},\overline{210'}})(10)
\oplus({\bf \overline{55},\overline{105}})(10)
\oplus({\bf \overline{27027},\overline{6}})(-7)
\oplus({\bf \overline{3465},\overline{84}})(-7)
\oplus({\bf \overline{3465},\overline{6}})(-7)
\oplus({\bf \overline{165},\overline{336}})(-7)
\oplus({\bf \overline{165},\overline{84}})(-7)
\oplus({\bf \overline{25740},1})(-24)
\oplus({\bf \overline{4752},35})(-24)
\oplus({\bf \overline{4752},1})(-24)
\oplus({\bf \overline{330},280})(-24)
\oplus({\bf \overline{330},35})(-24)
\oplus({\bf \overline{4620},6})(-41)
\oplus({\bf \overline{462},120})(-41)
\oplus({\bf \overline{462},6})(-41)
\oplus({\bf 462,21})(-58)$\\
%
${\bf 1844976}$&=&
$({\bf \overline{110110'},1})(42)
\oplus({\bf \overline{25025},6})(25)
\oplus({\bf \overline{33033'},6})(25)
\oplus({\bf 3003,21})(8)
\oplus({\bf 8008,21})(8)
\oplus({\bf 8008,15})(8)
\oplus({\bf 7865,21})(8)
\oplus({\bf 1001,56})(-9)
\oplus({\bf 1001,70})(-9)
\oplus({\bf 2145,56})(-9)
\oplus({\bf 2145,70})(-9)
\oplus({\bf 1210,56})(-9)
\oplus({\bf 286,\overline{126}})(-26)
\oplus({\bf 286,\overline{210'}})(-26)
\oplus({\bf 286,\overline{105'}})(-26)
\oplus({\bf 440,\overline{126}})(-26)
\oplus({\bf 440,\overline{210'}})(-26)
\oplus({\bf 66,\overline{252}})(-43)
\oplus({\bf 66,\overline{504}})(-43)
\oplus({\bf 66,\overline{420}})(-43)
\oplus({\bf 55,\overline{504}})(-43)
\oplus({\bf 11,1050''})(-60)
\oplus({\bf 11,1134'})(-60)
\oplus({\bf 1,2520'''})(-77)$\\
%
${\bf \overline{1844976}}$&=&
$({\bf 110110',1})(-42)
\oplus({\bf 25025,\overline{6}})(-25)
\oplus({\bf 33033',\overline{6}})(-25)
\oplus({\bf \overline{3003},\overline{21}})(-8)
\oplus({\bf \overline{8008},\overline{21}})(-8)
\oplus({\bf \overline{8008},\overline{15}})(-8)
\oplus({\bf \overline{7865},\overline{21}})(-8)
\oplus({\bf \overline{1001},\overline{56}})(9)
\oplus({\bf \overline{1001},\overline{70}})(9)
\oplus({\bf \overline{2145},\overline{56}})(9)
\oplus({\bf \overline{2145},\overline{70}})(9)
\oplus({\bf \overline{1210},\overline{56}})(9)
\oplus({\bf \overline{286},126})(26)
\oplus({\bf \overline{286},210'})(26)
\oplus({\bf \overline{286},105'})(26)
\oplus({\bf \overline{440},126})(26)
\oplus({\bf \overline{440},210'})(26)
\oplus({\bf \overline{66},252})(43)
\oplus({\bf \overline{66},504})(43)
\oplus({\bf \overline{66},420})(43)
\oplus({\bf \overline{55},504})(43)
\oplus({\bf \overline{11},\overline{1050''}})(60)
\oplus({\bf \overline{11},\overline{1134'}})(60)
\oplus({\bf 1,\overline{2520'''}})(77)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{10}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A16_A9-A6-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A16_A9-A6-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 17}$&=&
$({\bf 10,1})(7)
\oplus({\bf 1,7})(-10)$\\
%
${\bf \overline{17}}$&=&
$({\bf \overline{10},1})(-7)
\oplus({\bf 1,\overline{7}})(10)$\\
%
${\bf 136}$&=&
$({\bf 45,1})(14)
\oplus({\bf 10,7})(-3)
\oplus({\bf 1,21})(-20)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{45},1})(-14)
\oplus({\bf \overline{10},\overline{7}})(3)
\oplus({\bf 1,\overline{21}})(20)$\\
%
${\bf 153}$&=&
$({\bf 55,1})(14)
\oplus({\bf 10,7})(-3)
\oplus({\bf 1,28})(-20)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{55},1})(-14)
\oplus({\bf \overline{10},\overline{7}})(3)
\oplus({\bf 1,\overline{28}})(20)$\\
%
${\bf 288}$&=&
$({\bf 10,\overline{7}})(17)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10},7})(-17)$\\
%
${\bf 680}$&=&
$({\bf 120,1})(21)
\oplus({\bf 45,7})(4)
\oplus({\bf 10,21})(-13)
\oplus({\bf 1,35})(-30)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{120},1})(-21)
\oplus({\bf \overline{45},\overline{7}})(-4)
\oplus({\bf \overline{10},\overline{21}})(13)
\oplus({\bf 1,\overline{35}})(30)$\\
%
${\bf 969}$&=&
$({\bf 220,1})(21)
\oplus({\bf 55,7})(4)
\oplus({\bf 10,28})(-13)
\oplus({\bf 1,84})(-30)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{220},1})(-21)
\oplus({\bf \overline{55},\overline{7}})(-4)
\oplus({\bf \overline{10},\overline{28}})(13)
\oplus({\bf 1,\overline{84}})(30)$\\
%
${\bf 1632}$&=&
$({\bf 330,1})(21)
\oplus({\bf 55,7})(4)
\oplus({\bf 45,7})(4)
\oplus({\bf 10,28})(-13)
\oplus({\bf 10,21})(-13)
\oplus({\bf 1,112})(-30)$\\
%
${\bf \overline{1632}}$&=&
$({\bf \overline{330},1})(-21)
\oplus({\bf \overline{55},\overline{7}})(-4)
\oplus({\bf \overline{45},\overline{7}})(-4)
\oplus({\bf \overline{10},\overline{28}})(13)
\oplus({\bf \overline{10},\overline{21}})(13)
\oplus({\bf 1,\overline{112}})(30)$\\
%
${\bf 2295}$&=&
$({\bf \overline{10},21})(-27)
\oplus({\bf 99,7})(-10)
\oplus({\bf 1,140})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf 440,1})(7)
\oplus({\bf 10,48})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf 45,\overline{7}})(24)$\\
%
${\bf \overline{2295}}$&=&
$({\bf 10,\overline{21}})(27)
\oplus({\bf 99,\overline{7}})(10)
\oplus({\bf 1,\overline{140}})(10)
\oplus({\bf 1,\overline{7}})(10)
\oplus({\bf \overline{440},1})(-7)
\oplus({\bf \overline{10},48})(-7)
\oplus({\bf \overline{10},1})(-7)
\oplus({\bf \overline{45},7})(-24)$\\
%
${\bf 2380}$&=&
$({\bf 210,1})(28)
\oplus({\bf 120,7})(11)
\oplus({\bf 45,21})(-6)
\oplus({\bf 10,35})(-23)
\oplus({\bf 1,\overline{35}})(-40)$\\
%
${\bf \overline{2380}}$&=&
$({\bf \overline{210},1})(-28)
\oplus({\bf \overline{120},\overline{7}})(-11)
\oplus({\bf \overline{45},\overline{21}})(6)
\oplus({\bf \overline{10},\overline{35}})(23)
\oplus({\bf 1,35})(40)$\\
%
${\bf 2584}$&=&
$({\bf 55,\overline{7}})(24)
\oplus({\bf 540,1})(7)
\oplus({\bf 10,48})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf 99,7})(-10)
\oplus({\bf 1,189})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf \overline{10},28})(-27)$\\
%
${\bf \overline{2584}}$&=&
$({\bf \overline{55},7})(-24)
\oplus({\bf \overline{540},1})(-7)
\oplus({\bf \overline{10},48})(-7)
\oplus({\bf \overline{10},1})(-7)
\oplus({\bf 99,\overline{7}})(10)
\oplus({\bf 1,\overline{189}})(10)
\oplus({\bf 1,\overline{7}})(10)
\oplus({\bf 10,\overline{28}})(27)$\\
%
${\bf 4845}$&=&
$({\bf 715,1})(28)
\oplus({\bf 220,7})(11)
\oplus({\bf 55,28})(-6)
\oplus({\bf 10,84})(-23)
\oplus({\bf 1,\overline{210'}})(-40)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{715},1})(-28)
\oplus({\bf \overline{220},\overline{7}})(-11)
\oplus({\bf \overline{55},\overline{28}})(6)
\oplus({\bf \overline{10},\overline{84}})(23)
\oplus({\bf 1,210'})(40)$\\
%
${\bf 6188}$&=&
$({\bf 252,1})(35)
\oplus({\bf 210,7})(18)
\oplus({\bf 120,21})(1)
\oplus({\bf 45,35})(-16)
\oplus({\bf 10,\overline{35}})(-33)
\oplus({\bf 1,\overline{21}})(-50)$\\
%
${\bf \overline{6188}}$&=&
$({\bf 252,1})(-35)
\oplus({\bf \overline{210},\overline{7}})(-18)
\oplus({\bf \overline{120},\overline{21}})(-1)
\oplus({\bf \overline{45},\overline{35}})(16)
\oplus({\bf \overline{10},35})(33)
\oplus({\bf 1,21})(50)$\\
%
${\bf 6936}$&=&
$({\bf 825,1})(28)
\oplus({\bf 330,7})(11)
\oplus({\bf 55,28})(-6)
\oplus({\bf 45,21})(-6)
\oplus({\bf 10,112})(-23)
\oplus({\bf 1,\overline{196}})(-40)$\\
%
${\bf \overline{6936}}$&=&
$({\bf \overline{825},1})(-28)
\oplus({\bf \overline{330},\overline{7}})(-11)
\oplus({\bf \overline{55},\overline{28}})(6)
\oplus({\bf \overline{45},\overline{21}})(6)
\oplus({\bf \overline{10},\overline{112}})(23)
\oplus({\bf 1,196})(40)$\\
%
${\bf 9180}$&=&
$({\bf 990,1})(28)
\oplus({\bf 330,7})(11)
\oplus({\bf 120,7})(11)
\oplus({\bf 55,21})(-6)
\oplus({\bf 45,28})(-6)
\oplus({\bf 45,21})(-6)
\oplus({\bf 10,112})(-23)
\oplus({\bf 10,35})(-23)
\oplus({\bf 1,\overline{210}})(-40)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{990},1})(-28)
\oplus({\bf \overline{330},\overline{7}})(-11)
\oplus({\bf \overline{120},\overline{7}})(-11)
\oplus({\bf \overline{55},\overline{21}})(6)
\oplus({\bf \overline{45},\overline{28}})(6)
\oplus({\bf \overline{45},\overline{21}})(6)
\oplus({\bf \overline{10},\overline{112}})(23)
\oplus({\bf \overline{10},\overline{35}})(23)
\oplus({\bf 1,210})(40)$\\
%
${\bf 11424}$&=&
$({\bf \overline{10},35})(-37)
\oplus({\bf 99,21})(-20)
\oplus({\bf 1,224})(-20)
\oplus({\bf 1,21})(-20)
\oplus({\bf 440,7})(-3)
\oplus({\bf 10,140})(-3)
\oplus({\bf 10,7})(-3)
\oplus({\bf 1155,1})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 45,1})(14)
\oplus({\bf 120,\overline{7}})(31)$\\
%
${\bf \overline{11424}}$&=&
$({\bf 10,\overline{35}})(37)
\oplus({\bf 99,\overline{21}})(20)
\oplus({\bf 1,\overline{224}})(20)
\oplus({\bf 1,\overline{21}})(20)
\oplus({\bf \overline{440},\overline{7}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus({\bf \overline{10},\overline{7}})(3)
\oplus({\bf \overline{1155},1})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{45},1})(-14)
\oplus({\bf \overline{120},7})(-31)$\\
%
${\bf 11628}$&=&
$({\bf 1485,1})(28)
\oplus({\bf 220,7})(11)
\oplus({\bf 330,7})(11)
\oplus({\bf 55,28})(-6)
\oplus({\bf 55,21})(-6)
\oplus({\bf 45,28})(-6)
\oplus({\bf 10,84})(-23)
\oplus({\bf 10,112})(-23)
\oplus({\bf 1,\overline{378}})(-40)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{1485},1})(-28)
\oplus({\bf \overline{220},\overline{7}})(-11)
\oplus({\bf \overline{330},\overline{7}})(-11)
\oplus({\bf \overline{55},\overline{28}})(6)
\oplus({\bf \overline{55},\overline{21}})(6)
\oplus({\bf \overline{45},\overline{28}})(6)
\oplus({\bf \overline{10},\overline{84}})(23)
\oplus({\bf \overline{10},\overline{112}})(23)
\oplus({\bf 1,378})(40)$\\
%
${\bf 12376}$&=&
$({\bf \overline{210},1})(42)
\oplus({\bf 252,7})(25)
\oplus({\bf 210,21})(8)
\oplus({\bf 120,35})(-9)
\oplus({\bf 45,\overline{35}})(-26)
\oplus({\bf 10,\overline{21}})(-43)
\oplus({\bf 1,\overline{7}})(-60)$\\
%
${\bf \overline{12376}}$&=&
$({\bf 210,1})(-42)
\oplus({\bf 252,\overline{7}})(-25)
\oplus({\bf \overline{210},\overline{21}})(-8)
\oplus({\bf \overline{120},\overline{35}})(9)
\oplus({\bf \overline{45},35})(26)
\oplus({\bf \overline{10},21})(43)
\oplus({\bf 1,7})(60)$\\
%
${\bf 16320}$&=&
$({\bf 220,\overline{7}})(31)
\oplus({\bf 2145,1})(14)
\oplus({\bf 55,48})(14)
\oplus({\bf 55,1})(14)
\oplus({\bf 540,7})(-3)
\oplus({\bf 10,189})(-3)
\oplus({\bf 10,7})(-3)
\oplus({\bf 99,28})(-20)
\oplus({\bf 1,560})(-20)
\oplus({\bf 1,28})(-20)
\oplus({\bf \overline{10},84})(-37)$\\
%
${\bf \overline{16320}}$&=&
$({\bf \overline{220},7})(-31)
\oplus({\bf \overline{2145},1})(-14)
\oplus({\bf \overline{55},48})(-14)
\oplus({\bf \overline{55},1})(-14)
\oplus({\bf \overline{540},\overline{7}})(3)
\oplus({\bf \overline{10},\overline{189}})(3)
\oplus({\bf \overline{10},\overline{7}})(3)
\oplus({\bf 99,\overline{28}})(20)
\oplus({\bf 1,\overline{560}})(20)
\oplus({\bf 1,\overline{28}})(20)
\oplus({\bf 10,\overline{84}})(37)$\\
%
${\bf 18207}$&=&
$({\bf 45,\overline{21}})(34)
\oplus({\bf 440,\overline{7}})(17)
\oplus({\bf 10,\overline{140}})(17)
\oplus({\bf 10,\overline{7}})(17)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,48})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{440},7})(-17)
\oplus({\bf \overline{10},140})(-17)
\oplus({\bf \overline{10},7})(-17)
\oplus({\bf \overline{45},21})(-34)$\\
%
${\bf 19448}$&=&
$({\bf \overline{120},1})(49)
\oplus({\bf \overline{210},7})(32)
\oplus({\bf 252,21})(15)
\oplus({\bf 210,35})(-2)
\oplus({\bf 120,\overline{35}})(-19)
\oplus({\bf 45,\overline{21}})(-36)
\oplus({\bf 10,\overline{7}})(-53)
\oplus({\bf 1,1})(-70)$\\
%
${\bf \overline{19448}}$&=&
$({\bf 120,1})(-49)
\oplus({\bf 210,\overline{7}})(-32)
\oplus({\bf 252,\overline{21}})(-15)
\oplus({\bf \overline{210},\overline{35}})(2)
\oplus({\bf \overline{120},35})(19)
\oplus({\bf \overline{45},21})(36)
\oplus({\bf \overline{10},7})(53)
\oplus({\bf 1,1})(70)$\\
%
${\bf 20349}$&=&
$({\bf 2002,1})(35)
\oplus({\bf 715,7})(18)
\oplus({\bf 220,28})(1)
\oplus({\bf 55,84})(-16)
\oplus({\bf 10,\overline{210'}})(-33)
\oplus({\bf 1,\overline{462}})(-50)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{2002},1})(-35)
\oplus({\bf \overline{715},\overline{7}})(-18)
\oplus({\bf \overline{220},\overline{28}})(-1)
\oplus({\bf \overline{55},\overline{84}})(16)
\oplus({\bf \overline{10},210'})(33)
\oplus({\bf 1,462})(50)$\\
%
${\bf 20520}$&=&
$({\bf 55,\overline{21}})(34)
\oplus({\bf 540,\overline{7}})(17)
\oplus({\bf 10,\overline{140}})(17)
\oplus({\bf 10,\overline{7}})(17)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,48})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{440},7})(-17)
\oplus({\bf \overline{10},189})(-17)
\oplus({\bf \overline{10},7})(-17)
\oplus({\bf \overline{45},28})(-34)$\\
%
${\bf \overline{20520}}$&=&
$({\bf \overline{55},21})(-34)
\oplus({\bf \overline{540},7})(-17)
\oplus({\bf \overline{10},140})(-17)
\oplus({\bf \overline{10},7})(-17)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,48})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 440,\overline{7}})(17)
\oplus({\bf 10,\overline{189}})(17)
\oplus({\bf 10,\overline{7}})(17)
\oplus({\bf 45,\overline{28}})(34)$\\
%
${\bf 23120}$&=&
$({\bf 55,\overline{28}})(34)
\oplus({\bf 540,\overline{7}})(17)
\oplus({\bf 10,\overline{189}})(17)
\oplus({\bf 10,\overline{7}})(17)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,48})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{540},7})(-17)
\oplus({\bf \overline{10},189})(-17)
\oplus({\bf \overline{10},7})(-17)
\oplus({\bf \overline{55},28})(-34)$\\
%
${\bf 24310}$&=&
$({\bf \overline{45},1})(56)
\oplus({\bf \overline{120},7})(39)
\oplus({\bf \overline{210},21})(22)
\oplus({\bf 252,35})(5)
\oplus({\bf 210,\overline{35}})(-12)
\oplus({\bf 120,\overline{21}})(-29)
\oplus({\bf 45,\overline{7}})(-46)
\oplus({\bf 10,1})(-63)$\\
%
${\bf \overline{24310}}$&=&
$({\bf 45,1})(-56)
\oplus({\bf 120,\overline{7}})(-39)
\oplus({\bf 210,\overline{21}})(-22)
\oplus({\bf 252,\overline{35}})(-5)
\oplus({\bf \overline{210},35})(12)
\oplus({\bf \overline{120},21})(29)
\oplus({\bf \overline{45},7})(46)
\oplus({\bf \overline{10},1})(63)$\\
%
${\bf 27455}$&=&
$({\bf 330,\overline{7}})(31)
\oplus({\bf 3200,1})(14)
\oplus({\bf 55,48})(14)
\oplus({\bf 55,1})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 45,1})(14)
\oplus({\bf 540,7})(-3)
\oplus({\bf 440,7})(-3)
\oplus({\bf 10,189})(-3)
\oplus({\bf 10,140})(-3)
\oplus2({\bf 10,7})(-3)
\oplus({\bf 99,28})(-20)
\oplus({\bf 99,21})(-20)
\oplus({\bf 1,735})(-20)
\oplus({\bf 1,28})(-20)
\oplus({\bf 1,21})(-20)
\oplus({\bf \overline{10},112})(-37)$\\
%
${\bf \overline{27455}}$&=&
$({\bf \overline{330},7})(-31)
\oplus({\bf \overline{3200},1})(-14)
\oplus({\bf \overline{55},48})(-14)
\oplus({\bf \overline{55},1})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{45},1})(-14)
\oplus({\bf \overline{540},\overline{7}})(3)
\oplus({\bf \overline{440},\overline{7}})(3)
\oplus({\bf \overline{10},\overline{189}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus2({\bf \overline{10},\overline{7}})(3)
\oplus({\bf 99,\overline{28}})(20)
\oplus({\bf 99,\overline{21}})(20)
\oplus({\bf 1,\overline{735}})(20)
\oplus({\bf 1,\overline{28}})(20)
\oplus({\bf 1,\overline{21}})(20)
\oplus({\bf 10,\overline{112}})(37)$\\
%
${\bf 34272}$&=&
$({\bf 1848,1})(35)
\oplus({\bf 990,7})(18)
\oplus({\bf 210,7})(18)
\oplus({\bf 330,21})(1)
\oplus({\bf 120,28})(1)
\oplus({\bf 120,21})(1)
\oplus({\bf 55,35})(-16)
\oplus({\bf 45,112})(-16)
\oplus({\bf 45,35})(-16)
\oplus({\bf 10,\overline{210}})(-33)
\oplus({\bf 10,\overline{35}})(-33)
\oplus({\bf 1,\overline{224}})(-50)$\\
%
${\bf \overline{34272}}$&=&
$({\bf \overline{1848},1})(-35)
\oplus({\bf \overline{990},\overline{7}})(-18)
\oplus({\bf \overline{210},\overline{7}})(-18)
\oplus({\bf \overline{330},\overline{21}})(-1)
\oplus({\bf \overline{120},\overline{28}})(-1)
\oplus({\bf \overline{120},\overline{21}})(-1)
\oplus({\bf \overline{55},\overline{35}})(16)
\oplus({\bf \overline{45},\overline{112}})(16)
\oplus({\bf \overline{45},\overline{35}})(16)
\oplus({\bf \overline{10},210})(33)
\oplus({\bf \overline{10},35})(33)
\oplus({\bf 1,224})(50)$\\
%
${\bf 39780}$&=&
$({\bf \overline{10},\overline{35}})(-47)
\oplus({\bf 99,35})(-30)
\oplus({\bf 1,210})(-30)
\oplus({\bf 1,35})(-30)
\oplus({\bf 440,21})(-13)
\oplus({\bf 10,224})(-13)
\oplus({\bf 10,21})(-13)
\oplus({\bf 1155,7})(4)
\oplus({\bf 45,140})(4)
\oplus({\bf 45,7})(4)
\oplus({\bf 1980,1})(21)
\oplus({\bf 120,48})(21)
\oplus({\bf 120,1})(21)
\oplus({\bf 210,\overline{7}})(38)$\\
%
${\bf \overline{39780}}$&=&
$({\bf 10,35})(47)
\oplus({\bf 99,\overline{35}})(30)
\oplus({\bf 1,\overline{210}})(30)
\oplus({\bf 1,\overline{35}})(30)
\oplus({\bf \overline{440},\overline{21}})(13)
\oplus({\bf \overline{10},\overline{224}})(13)
\oplus({\bf \overline{10},\overline{21}})(13)
\oplus({\bf \overline{1155},\overline{7}})(-4)
\oplus({\bf \overline{45},\overline{140}})(-4)
\oplus({\bf \overline{45},\overline{7}})(-4)
\oplus({\bf \overline{1980},1})(-21)
\oplus({\bf \overline{120},48})(-21)
\oplus({\bf \overline{120},1})(-21)
\oplus({\bf \overline{210},7})(-38)$\\
%
${\bf 52020}$&=&
$({\bf 3300,1})(35)
\oplus({\bf 825,7})(18)
\oplus({\bf 990,7})(18)
\oplus({\bf 330,28})(1)
\oplus({\bf 330,21})(1)
\oplus({\bf 120,21})(1)
\oplus({\bf 55,112})(-16)
\oplus({\bf 45,112})(-16)
\oplus({\bf 45,35})(-16)
\oplus({\bf 10,\overline{196}})(-33)
\oplus({\bf 10,\overline{210}})(-33)
\oplus({\bf 1,\overline{490}})(-50)$\\
%
${\bf \overline{52020}}$&=&
$({\bf \overline{3300},1})(-35)
\oplus({\bf \overline{825},\overline{7}})(-18)
\oplus({\bf \overline{990},\overline{7}})(-18)
\oplus({\bf \overline{330},\overline{28}})(-1)
\oplus({\bf \overline{330},\overline{21}})(-1)
\oplus({\bf \overline{120},\overline{21}})(-1)
\oplus({\bf \overline{55},\overline{112}})(16)
\oplus({\bf \overline{45},\overline{112}})(16)
\oplus({\bf \overline{45},\overline{35}})(16)
\oplus({\bf \overline{10},196})(33)
\oplus({\bf \overline{10},210})(33)
\oplus({\bf 1,490})(50)$\\
%
${\bf 62016}$&=&
$({\bf 5148,1})(35)
\oplus({\bf 715,7})(18)
\oplus({\bf 1485,7})(18)
\oplus({\bf 220,28})(1)
\oplus({\bf 220,21})(1)
\oplus({\bf 330,28})(1)
\oplus({\bf 55,84})(-16)
\oplus({\bf 55,112})(-16)
\oplus({\bf 45,84})(-16)
\oplus({\bf 10,\overline{210'}})(-33)
\oplus({\bf 10,\overline{378}})(-33)
\oplus({\bf 1,\overline{1008}})(-50)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{5148},1})(-35)
\oplus({\bf \overline{715},\overline{7}})(-18)
\oplus({\bf \overline{1485},\overline{7}})(-18)
\oplus({\bf \overline{220},\overline{28}})(-1)
\oplus({\bf \overline{220},\overline{21}})(-1)
\oplus({\bf \overline{330},\overline{28}})(-1)
\oplus({\bf \overline{55},\overline{84}})(16)
\oplus({\bf \overline{55},\overline{112}})(16)
\oplus({\bf \overline{45},\overline{84}})(16)
\oplus({\bf \overline{10},210'})(33)
\oplus({\bf \overline{10},378})(33)
\oplus({\bf 1,1008})(50)$\\
%
${\bf 65892}$&=&
$({\bf 4950'',1})(35)
\oplus({\bf 1485,7})(18)
\oplus({\bf 825,7})(18)
\oplus({\bf 220,28})(1)
\oplus({\bf 330,28})(1)
\oplus({\bf 330,21})(1)
\oplus({\bf 55,84})(-16)
\oplus({\bf 55,112})(-16)
\oplus({\bf 45,112})(-16)
\oplus({\bf 10,\overline{378}})(-33)
\oplus({\bf 10,\overline{196}})(-33)
\oplus({\bf 1,\overline{882}})(-50)$\\
%
${\bf \overline{65892}}$&=&
$({\bf \overline{4950''},1})(-35)
\oplus({\bf \overline{1485},\overline{7}})(-18)
\oplus({\bf \overline{825},\overline{7}})(-18)
\oplus({\bf \overline{220},\overline{28}})(-1)
\oplus({\bf \overline{330},\overline{28}})(-1)
\oplus({\bf \overline{330},\overline{21}})(-1)
\oplus({\bf \overline{55},\overline{84}})(16)
\oplus({\bf \overline{55},\overline{112}})(16)
\oplus({\bf \overline{45},\overline{112}})(16)
\oplus({\bf \overline{10},378})(33)
\oplus({\bf \overline{10},196})(33)
\oplus({\bf 1,882})(50)$\\
%
${\bf 69768}$&=&
$({\bf 4752,1})(35)
\oplus({\bf 1485,7})(18)
\oplus({\bf 990,7})(18)
\oplus({\bf 220,21})(1)
\oplus({\bf 330,28})(1)
\oplus({\bf 330,21})(1)
\oplus({\bf 120,28})(1)
\oplus({\bf 55,112})(-16)
\oplus({\bf 55,35})(-16)
\oplus({\bf 45,84})(-16)
\oplus({\bf 45,112})(-16)
\oplus({\bf 10,\overline{378}})(-33)
\oplus({\bf 10,\overline{210}})(-33)
\oplus({\bf 1,\overline{756}})(-50)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{4752},1})(-35)
\oplus({\bf \overline{1485},\overline{7}})(-18)
\oplus({\bf \overline{990},\overline{7}})(-18)
\oplus({\bf \overline{220},\overline{21}})(-1)
\oplus({\bf \overline{330},\overline{28}})(-1)
\oplus({\bf \overline{330},\overline{21}})(-1)
\oplus({\bf \overline{120},\overline{28}})(-1)
\oplus({\bf \overline{55},\overline{112}})(16)
\oplus({\bf \overline{55},\overline{35}})(16)
\oplus({\bf \overline{45},\overline{84}})(16)
\oplus({\bf \overline{45},\overline{112}})(16)
\oplus({\bf \overline{10},378})(33)
\oplus({\bf \overline{10},210})(33)
\oplus({\bf 1,756})(50)$\\
%
${\bf 74613}$&=&
$({\bf \overline{5005},1})(42)
\oplus({\bf 2002,7})(25)
\oplus({\bf 715,28})(8)
\oplus({\bf 220,84})(-9)
\oplus({\bf 55,\overline{210'}})(-26)
\oplus({\bf 10,\overline{462}})(-43)
\oplus({\bf 1,\overline{924}})(-60)$\\
%
${\bf \overline{74613}}$&=&
$({\bf 5005,1})(-42)
\oplus({\bf \overline{2002},\overline{7}})(-25)
\oplus({\bf \overline{715},\overline{28}})(-8)
\oplus({\bf \overline{220},\overline{84}})(9)
\oplus({\bf \overline{55},210'})(26)
\oplus({\bf \overline{10},462})(43)
\oplus({\bf 1,924})(60)$\\
%
${\bf 81396}$&=&
$({\bf 715,\overline{7}})(38)
\oplus({\bf 6930',1})(21)
\oplus({\bf 220,48})(21)
\oplus({\bf 220,1})(21)
\oplus({\bf 2145,7})(4)
\oplus({\bf 55,189})(4)
\oplus({\bf 55,7})(4)
\oplus({\bf 540,28})(-13)
\oplus({\bf 10,560})(-13)
\oplus({\bf 10,28})(-13)
\oplus({\bf 99,84})(-30)
\oplus({\bf 1,1386})(-30)
\oplus({\bf 1,84})(-30)
\oplus({\bf \overline{10},\overline{210'}})(-47)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{715},7})(-38)
\oplus({\bf \overline{6930'},1})(-21)
\oplus({\bf \overline{220},48})(-21)
\oplus({\bf \overline{220},1})(-21)
\oplus({\bf \overline{2145},\overline{7}})(-4)
\oplus({\bf \overline{55},\overline{189}})(-4)
\oplus({\bf \overline{55},\overline{7}})(-4)
\oplus({\bf \overline{540},\overline{28}})(13)
\oplus({\bf \overline{10},\overline{560}})(13)
\oplus({\bf \overline{10},\overline{28}})(13)
\oplus({\bf 99,\overline{84}})(30)
\oplus({\bf 1,\overline{1386}})(30)
\oplus({\bf 1,\overline{84}})(30)
\oplus({\bf 10,210'})(47)$\\
%
${\bf 90168}$&=&
$({\bf \overline{45},35})(-44)
\oplus({\bf \overline{440},21})(-27)
\oplus({\bf \overline{10},224})(-27)
\oplus({\bf \overline{10},21})(-27)
\oplus({\bf 1925,7})(-10)
\oplus({\bf 99,140})(-10)
\oplus({\bf 99,7})(-10)
\oplus({\bf 1,588})(-10)
\oplus({\bf 1,140})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf 4950,1})(7)
\oplus({\bf 440,48})(7)
\oplus({\bf 440,1})(7)
\oplus({\bf 10,392})(7)
\oplus({\bf 10,48})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf 1155,\overline{7}})(24)
\oplus({\bf 45,\overline{140}})(24)
\oplus({\bf 45,\overline{7}})(24)
\oplus({\bf 120,\overline{21}})(41)$\\
%
${\bf \overline{90168}}$&=&
$({\bf 45,\overline{35}})(44)
\oplus({\bf 440,\overline{21}})(27)
\oplus({\bf 10,\overline{224}})(27)
\oplus({\bf 10,\overline{21}})(27)
\oplus({\bf 1925,\overline{7}})(10)
\oplus({\bf 99,\overline{140}})(10)
\oplus({\bf 99,\overline{7}})(10)
\oplus({\bf 1,\overline{588}})(10)
\oplus({\bf 1,\overline{140}})(10)
\oplus({\bf 1,\overline{7}})(10)
\oplus({\bf \overline{4950},1})(-7)
\oplus({\bf \overline{440},48})(-7)
\oplus({\bf \overline{440},1})(-7)
\oplus({\bf \overline{10},392})(-7)
\oplus({\bf \overline{10},48})(-7)
\oplus({\bf \overline{10},1})(-7)
\oplus({\bf \overline{1155},7})(-24)
\oplus({\bf \overline{45},140})(-24)
\oplus({\bf \overline{45},7})(-24)
\oplus({\bf \overline{120},21})(-41)$\\
%
${\bf 92820}$&=&
$({\bf \overline{2310},1})(42)
\oplus({\bf 1848,7})(25)
\oplus({\bf 252,7})(25)
\oplus({\bf 990,21})(8)
\oplus({\bf 210,28})(8)
\oplus({\bf 210,21})(8)
\oplus({\bf 330,35})(-9)
\oplus({\bf 120,112})(-9)
\oplus({\bf 120,35})(-9)
\oplus({\bf 55,\overline{35}})(-26)
\oplus({\bf 45,\overline{210}})(-26)
\oplus({\bf 45,\overline{35}})(-26)
\oplus({\bf 10,\overline{224}})(-43)
\oplus({\bf 10,\overline{21}})(-43)
\oplus({\bf 1,\overline{140}})(-60)$\\
%
${\bf \overline{92820}}$&=&
$({\bf 2310,1})(-42)
\oplus({\bf \overline{1848},\overline{7}})(-25)
\oplus({\bf 252,\overline{7}})(-25)
\oplus({\bf \overline{990},\overline{21}})(-8)
\oplus({\bf \overline{210},\overline{28}})(-8)
\oplus({\bf \overline{210},\overline{21}})(-8)
\oplus({\bf \overline{330},\overline{35}})(9)
\oplus({\bf \overline{120},\overline{112}})(9)
\oplus({\bf \overline{120},\overline{35}})(9)
\oplus({\bf \overline{55},35})(26)
\oplus({\bf \overline{45},210})(26)
\oplus({\bf \overline{45},35})(26)
\oplus({\bf \overline{10},224})(43)
\oplus({\bf \overline{10},21})(43)
\oplus({\bf 1,140})(60)$\\
%
${\bf 101745}$&=&
$({\bf \overline{55},35})(-44)
\oplus({\bf \overline{540},21})(-27)
\oplus({\bf \overline{10},224})(-27)
\oplus({\bf \overline{10},21})(-27)
\oplus({\bf \overline{2376},7})(-10)
\oplus({\bf 99,140})(-10)
\oplus({\bf 99,7})(-10)
\oplus({\bf 1,840})(-10)
\oplus({\bf 1,140})(-10)
\oplus({\bf 6160,1})(7)
\oplus({\bf 440,48})(7)
\oplus({\bf 440,1})(7)
\oplus({\bf 10,\overline{540}})(7)
\oplus({\bf 10,48})(7)
\oplus({\bf 1155,\overline{7}})(24)
\oplus({\bf 45,\overline{189}})(24)
\oplus({\bf 45,\overline{7}})(24)
\oplus({\bf 120,\overline{28}})(41)$\\
%
${\bf \overline{101745}}$&=&
$({\bf 55,\overline{35}})(44)
\oplus({\bf 540,\overline{21}})(27)
\oplus({\bf 10,\overline{224}})(27)
\oplus({\bf 10,\overline{21}})(27)
\oplus({\bf 2376,\overline{7}})(10)
\oplus({\bf 99,\overline{140}})(10)
\oplus({\bf 99,\overline{7}})(10)
\oplus({\bf 1,\overline{840}})(10)
\oplus({\bf 1,\overline{140}})(10)
\oplus({\bf \overline{6160},1})(-7)
\oplus({\bf \overline{440},48})(-7)
\oplus({\bf \overline{440},1})(-7)
\oplus({\bf \overline{10},540})(-7)
\oplus({\bf \overline{10},48})(-7)
\oplus({\bf \overline{1155},7})(-24)
\oplus({\bf \overline{45},189})(-24)
\oplus({\bf \overline{45},7})(-24)
\oplus({\bf \overline{120},28})(-41)$\\
%
${\bf 102816}$&=&
$({\bf \overline{10},\overline{21}})(-57)
\oplus({\bf 99,\overline{35}})(-40)
\oplus({\bf 1,\overline{112}})(-40)
\oplus({\bf 1,\overline{35}})(-40)
\oplus({\bf 440,35})(-23)
\oplus({\bf 10,210})(-23)
\oplus({\bf 10,35})(-23)
\oplus({\bf 1155,21})(-6)
\oplus({\bf 45,224})(-6)
\oplus({\bf 45,21})(-6)
\oplus({\bf 1980,7})(11)
\oplus({\bf 120,140})(11)
\oplus({\bf 120,7})(11)
\oplus({\bf 2310,1})(28)
\oplus({\bf 210,48})(28)
\oplus({\bf 210,1})(28)
\oplus({\bf 252,\overline{7}})(45)$\\
%
${\bf \overline{102816}}$&=&
$({\bf 10,21})(57)
\oplus({\bf 99,35})(40)
\oplus({\bf 1,112})(40)
\oplus({\bf 1,35})(40)
\oplus({\bf \overline{440},\overline{35}})(23)
\oplus({\bf \overline{10},\overline{210}})(23)
\oplus({\bf \overline{10},\overline{35}})(23)
\oplus({\bf \overline{1155},\overline{21}})(6)
\oplus({\bf \overline{45},\overline{224}})(6)
\oplus({\bf \overline{45},\overline{21}})(6)
\oplus({\bf \overline{1980},\overline{7}})(-11)
\oplus({\bf \overline{120},\overline{140}})(-11)
\oplus({\bf \overline{120},\overline{7}})(-11)
\oplus({\bf \overline{2310},1})(-28)
\oplus({\bf \overline{210},48})(-28)
\oplus({\bf \overline{210},1})(-28)
\oplus({\bf 252,7})(-45)$\\
%
${\bf 116280}$&=&
$({\bf \overline{10},\overline{196}})(-47)
\oplus({\bf 99,112})(-30)
\oplus({\bf 1,1260})(-30)
\oplus({\bf 1,112})(-30)
\oplus({\bf 540,28})(-13)
\oplus({\bf 440,21})(-13)
\oplus({\bf 10,735})(-13)
\oplus({\bf 10,28})(-13)
\oplus({\bf 10,21})(-13)
\oplus({\bf 3200,7})(4)
\oplus({\bf 55,189})(4)
\oplus({\bf 55,7})(4)
\oplus({\bf 45,140})(4)
\oplus({\bf 45,7})(4)
\oplus({\bf 7920,1})(21)
\oplus({\bf 330,48})(21)
\oplus({\bf 330,1})(21)
\oplus({\bf 825,\overline{7}})(38)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 10,196})(47)
\oplus({\bf 99,\overline{112}})(30)
\oplus({\bf 1,\overline{1260}})(30)
\oplus({\bf 1,\overline{112}})(30)
\oplus({\bf \overline{540},\overline{28}})(13)
\oplus({\bf \overline{440},\overline{21}})(13)
\oplus({\bf \overline{10},\overline{735}})(13)
\oplus({\bf \overline{10},\overline{28}})(13)
\oplus({\bf \overline{10},\overline{21}})(13)
\oplus({\bf \overline{3200},\overline{7}})(-4)
\oplus({\bf \overline{55},\overline{189}})(-4)
\oplus({\bf \overline{55},\overline{7}})(-4)
\oplus({\bf \overline{45},\overline{140}})(-4)
\oplus({\bf \overline{45},\overline{7}})(-4)
\oplus({\bf \overline{7920},1})(-21)
\oplus({\bf \overline{330},48})(-21)
\oplus({\bf \overline{330},1})(-21)
\oplus({\bf \overline{825},7})(-38)$\\
%
${\bf 129200}$&=&
$({\bf 220,\overline{21}})(41)
\oplus({\bf 2145,\overline{7}})(24)
\oplus({\bf 55,\overline{140}})(24)
\oplus({\bf 55,\overline{7}})(24)
\oplus({\bf 9360,1})(7)
\oplus({\bf 540,48})(7)
\oplus({\bf 540,1})(7)
\oplus({\bf 10,540})(7)
\oplus({\bf 10,48})(7)
\oplus({\bf 2376,7})(-10)
\oplus({\bf 99,189})(-10)
\oplus({\bf 99,7})(-10)
\oplus({\bf 1,1575})(-10)
\oplus({\bf 1,189})(-10)
\oplus({\bf \overline{440},28})(-27)
\oplus({\bf \overline{10},560})(-27)
\oplus({\bf \overline{10},28})(-27)
\oplus({\bf \overline{45},84})(-44)$\\
%
${\bf \overline{129200}}$&=&
$({\bf \overline{220},21})(-41)
\oplus({\bf \overline{2145},7})(-24)
\oplus({\bf \overline{55},140})(-24)
\oplus({\bf \overline{55},7})(-24)
\oplus({\bf \overline{9360},1})(-7)
\oplus({\bf \overline{540},48})(-7)
\oplus({\bf \overline{540},1})(-7)
\oplus({\bf \overline{10},\overline{540}})(-7)
\oplus({\bf \overline{10},48})(-7)
\oplus({\bf \overline{2376},\overline{7}})(10)
\oplus({\bf 99,\overline{189}})(10)
\oplus({\bf 99,\overline{7}})(10)
\oplus({\bf 1,\overline{1575}})(10)
\oplus({\bf 1,\overline{189}})(10)
\oplus({\bf 440,\overline{28}})(27)
\oplus({\bf 10,\overline{560}})(27)
\oplus({\bf 10,\overline{28}})(27)
\oplus({\bf 45,\overline{84}})(44)$\\
%
${\bf 138720}$&=&
$({\bf \overline{4950'},1})(42)
\oplus({\bf 3300,7})(25)
\oplus({\bf 825,28})(8)
\oplus({\bf 990,21})(8)
\oplus({\bf 330,112})(-9)
\oplus({\bf 120,35})(-9)
\oplus({\bf 55,\overline{196}})(-26)
\oplus({\bf 45,\overline{210}})(-26)
\oplus({\bf 10,\overline{490}})(-43)
\oplus({\bf 1,\overline{490'}})(-60)$\\
%
${\bf \overline{138720}}$&=&
$({\bf 4950',1})(-42)
\oplus({\bf \overline{3300},\overline{7}})(-25)
\oplus({\bf \overline{825},\overline{28}})(-8)
\oplus({\bf \overline{990},\overline{21}})(-8)
\oplus({\bf \overline{330},\overline{112}})(9)
\oplus({\bf \overline{120},\overline{35}})(9)
\oplus({\bf \overline{55},196})(26)
\oplus({\bf \overline{45},210})(26)
\oplus({\bf \overline{10},490})(43)
\oplus({\bf 1,490'})(60)$\\
%
${\bf 145656}$&=&
$({\bf 220,\overline{28}})(41)
\oplus({\bf 2145,\overline{7}})(24)
\oplus({\bf 55,\overline{189}})(24)
\oplus({\bf 55,\overline{7}})(24)
\oplus({\bf 11550,1})(7)
\oplus({\bf 540,48})(7)
\oplus({\bf 540,1})(7)
\oplus({\bf 10,735'})(7)
\oplus({\bf 10,48})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf 2925,7})(-10)
\oplus({\bf 99,189})(-10)
\oplus({\bf 99,7})(-10)
\oplus({\bf 1,2156})(-10)
\oplus({\bf 1,189})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf \overline{540},28})(-27)
\oplus({\bf \overline{10},560})(-27)
\oplus({\bf \overline{10},28})(-27)
\oplus({\bf \overline{55},84})(-44)$\\
%
${\bf \overline{145656}}$&=&
$({\bf \overline{220},28})(-41)
\oplus({\bf \overline{2145},7})(-24)
\oplus({\bf \overline{55},189})(-24)
\oplus({\bf \overline{55},7})(-24)
\oplus({\bf \overline{11550},1})(-7)
\oplus({\bf \overline{540},48})(-7)
\oplus({\bf \overline{540},1})(-7)
\oplus({\bf \overline{10},735'})(-7)
\oplus({\bf \overline{10},48})(-7)
\oplus({\bf \overline{10},1})(-7)
\oplus({\bf 2925,\overline{7}})(10)
\oplus({\bf 99,\overline{189}})(10)
\oplus({\bf 99,\overline{7}})(10)
\oplus({\bf 1,\overline{2156}})(10)
\oplus({\bf 1,\overline{189}})(10)
\oplus({\bf 1,\overline{7}})(10)
\oplus({\bf 540,\overline{28}})(27)
\oplus({\bf 10,\overline{560}})(27)
\oplus({\bf 10,\overline{28}})(27)
\oplus({\bf 55,\overline{84}})(44)$\\
%
${\bf 153748}$&=&
$({\bf 990,\overline{7}})(38)
\oplus({\bf 9450,1})(21)
\oplus({\bf 330,48})(21)
\oplus({\bf 330,1})(21)
\oplus({\bf 120,48})(21)
\oplus({\bf 120,1})(21)
\oplus({\bf 3200,7})(4)
\oplus({\bf 55,140})(4)
\oplus({\bf 55,7})(4)
\oplus({\bf 1155,7})(4)
\oplus({\bf 45,189})(4)
\oplus({\bf 45,140})(4)
\oplus2({\bf 45,7})(4)
\oplus({\bf 540,21})(-13)
\oplus({\bf 440,28})(-13)
\oplus({\bf 440,21})(-13)
\oplus({\bf 10,735})(-13)
\oplus({\bf 10,28})(-13)
\oplus({\bf 10,224})(-13)
\oplus2({\bf 10,21})(-13)
\oplus({\bf 99,112})(-30)
\oplus({\bf 99,35})(-30)
\oplus({\bf 1,1323})(-30)
\oplus({\bf 1,112})(-30)
\oplus({\bf 1,35})(-30)
\oplus({\bf \overline{10},\overline{210}})(-47)$\\
%
${\bf \overline{153748}}$&=&
$({\bf \overline{990},7})(-38)
\oplus({\bf \overline{9450},1})(-21)
\oplus({\bf \overline{330},48})(-21)
\oplus({\bf \overline{330},1})(-21)
\oplus({\bf \overline{120},48})(-21)
\oplus({\bf \overline{120},1})(-21)
\oplus({\bf \overline{3200},\overline{7}})(-4)
\oplus({\bf \overline{1155},\overline{7}})(-4)
\oplus({\bf \overline{55},\overline{140}})(-4)
\oplus({\bf \overline{55},\overline{7}})(-4)
\oplus({\bf \overline{45},\overline{189}})(-4)
\oplus({\bf \overline{45},\overline{140}})(-4)
\oplus2({\bf \overline{45},\overline{7}})(-4)
\oplus({\bf \overline{540},\overline{21}})(13)
\oplus({\bf \overline{440},\overline{28}})(13)
\oplus({\bf \overline{440},\overline{21}})(13)
\oplus({\bf \overline{10},\overline{735}})(13)
\oplus({\bf \overline{10},\overline{224}})(13)
\oplus({\bf \overline{10},\overline{28}})(13)
\oplus2({\bf \overline{10},\overline{21}})(13)
\oplus({\bf 99,\overline{112}})(30)
\oplus({\bf 99,\overline{35}})(30)
\oplus({\bf 1,\overline{1323}})(30)
\oplus({\bf 1,\overline{112}})(30)
\oplus({\bf 1,\overline{35}})(30)
\oplus({\bf 10,210})(47)$\\
%
${\bf 190944}$&=&
$({\bf \overline{1980},1})(49)
\oplus({\bf \overline{2310},7})(32)
\oplus({\bf \overline{210},7})(32)
\oplus({\bf 1848,21})(15)
\oplus({\bf 252,28})(15)
\oplus({\bf 252,21})(15)
\oplus({\bf 990,35})(-2)
\oplus({\bf 210,112})(-2)
\oplus({\bf 210,35})(-2)
\oplus({\bf 330,\overline{35}})(-19)
\oplus({\bf 120,\overline{210}})(-19)
\oplus({\bf 120,\overline{35}})(-19)
\oplus({\bf 55,\overline{21}})(-36)
\oplus({\bf 45,\overline{224}})(-36)
\oplus({\bf 45,\overline{21}})(-36)
\oplus({\bf 10,\overline{140}})(-53)
\oplus({\bf 10,\overline{7}})(-53)
\oplus({\bf 1,48})(-70)$\\
%
${\bf \overline{190944}}$&=&
$({\bf 1980,1})(-49)
\oplus({\bf 2310,\overline{7}})(-32)
\oplus({\bf 210,\overline{7}})(-32)
\oplus({\bf \overline{1848},\overline{21}})(-15)
\oplus({\bf 252,\overline{28}})(-15)
\oplus({\bf 252,\overline{21}})(-15)
\oplus({\bf \overline{990},\overline{35}})(2)
\oplus({\bf \overline{210},\overline{112}})(2)
\oplus({\bf \overline{210},\overline{35}})(2)
\oplus({\bf \overline{330},35})(19)
\oplus({\bf \overline{120},210})(19)
\oplus({\bf \overline{120},35})(19)
\oplus({\bf \overline{55},21})(36)
\oplus({\bf \overline{45},224})(36)
\oplus({\bf \overline{45},21})(36)
\oplus({\bf \overline{10},140})(53)
\oplus({\bf \overline{10},7})(53)
\oplus({\bf 1,48})(70)$\\
%
${\bf 195075}$&=&
$({\bf 1485,\overline{7}})(38)
\oplus({\bf 14300,1})(21)
\oplus({\bf 220,48})(21)
\oplus({\bf 220,1})(21)
\oplus({\bf 330,48})(21)
\oplus({\bf 330,1})(21)
\oplus({\bf 2145,7})(4)
\oplus({\bf 3200,7})(4)
\oplus({\bf 55,189})(4)
\oplus({\bf 55,140})(4)
\oplus2({\bf 55,7})(4)
\oplus({\bf 45,189})(4)
\oplus({\bf 45,7})(4)
\oplus({\bf 540,28})(-13)
\oplus({\bf 540,21})(-13)
\oplus({\bf 440,28})(-13)
\oplus({\bf 10,560})(-13)
\oplus({\bf 10,735})(-13)
\oplus2({\bf 10,28})(-13)
\oplus({\bf 10,21})(-13)
\oplus({\bf 99,84})(-30)
\oplus({\bf 99,112})(-30)
\oplus({\bf 1,2450})(-30)
\oplus({\bf 1,84})(-30)
\oplus({\bf 1,112})(-30)
\oplus({\bf \overline{10},\overline{378}})(-47)$\\
%
${\bf \overline{195075}}$&=&
$({\bf \overline{1485},7})(-38)
\oplus({\bf \overline{14300},1})(-21)
\oplus({\bf \overline{220},48})(-21)
\oplus({\bf \overline{220},1})(-21)
\oplus({\bf \overline{330},48})(-21)
\oplus({\bf \overline{330},1})(-21)
\oplus({\bf \overline{2145},\overline{7}})(-4)
\oplus({\bf \overline{3200},\overline{7}})(-4)
\oplus({\bf \overline{55},\overline{189}})(-4)
\oplus({\bf \overline{55},\overline{140}})(-4)
\oplus2({\bf \overline{55},\overline{7}})(-4)
\oplus({\bf \overline{45},\overline{189}})(-4)
\oplus({\bf \overline{45},\overline{7}})(-4)
\oplus({\bf \overline{540},\overline{28}})(13)
\oplus({\bf \overline{540},\overline{21}})(13)
\oplus({\bf \overline{440},\overline{28}})(13)
\oplus({\bf \overline{10},\overline{560}})(13)
\oplus({\bf \overline{10},\overline{735}})(13)
\oplus2({\bf \overline{10},\overline{28}})(13)
\oplus({\bf \overline{10},\overline{21}})(13)
\oplus({\bf 99,\overline{84}})(30)
\oplus({\bf 99,\overline{112}})(30)
\oplus({\bf 1,\overline{2450}})(30)
\oplus({\bf 1,\overline{84}})(30)
\oplus({\bf 1,\overline{112}})(30)
\oplus({\bf 10,378})(47)$\\
%
${\bf 197676}$&=&
$({\bf \overline{9075},1})(42)
\oplus({\bf 4950'',7})(25)
\oplus({\bf 1485,28})(8)
\oplus({\bf 825,21})(8)
\oplus({\bf 220,84})(-9)
\oplus({\bf 330,112})(-9)
\oplus({\bf 55,\overline{378}})(-26)
\oplus({\bf 45,\overline{196}})(-26)
\oplus({\bf 10,\overline{882}})(-43)
\oplus({\bf 1,\overline{1176}})(-60)$\\
%
${\bf \overline{197676}}$&=&
$({\bf 9075,1})(-42)
\oplus({\bf \overline{4950''},\overline{7}})(-25)
\oplus({\bf \overline{1485},\overline{28}})(-8)
\oplus({\bf \overline{825},\overline{21}})(-8)
\oplus({\bf \overline{220},\overline{84}})(9)
\oplus({\bf \overline{330},\overline{112}})(9)
\oplus({\bf \overline{55},378})(26)
\oplus({\bf \overline{45},196})(26)
\oplus({\bf \overline{10},882})(43)
\oplus({\bf 1,1176})(60)$\\
%
${\bf 204204}$&=&
$({\bf \overline{10},\overline{7}})(-67)
\oplus({\bf 99,\overline{21}})(-50)
\oplus({\bf 1,\overline{28}})(-50)
\oplus({\bf 1,\overline{21}})(-50)
\oplus({\bf 440,\overline{35}})(-33)
\oplus({\bf 10,\overline{112}})(-33)
\oplus({\bf 10,\overline{35}})(-33)
\oplus({\bf 1155,35})(-16)
\oplus({\bf 45,210})(-16)
\oplus({\bf 45,35})(-16)
\oplus({\bf 1980,21})(1)
\oplus({\bf 120,224})(1)
\oplus({\bf 120,21})(1)
\oplus({\bf 2310,7})(18)
\oplus({\bf 210,140})(18)
\oplus({\bf 210,7})(18)
\oplus({\bf \overline{1848},1})(35)
\oplus({\bf 252,48})(35)
\oplus({\bf 252,1})(35)
\oplus({\bf \overline{210},\overline{7}})(52)$\\
%
${\bf \overline{204204}}$&=&
$({\bf 10,7})(67)
\oplus({\bf 99,21})(50)
\oplus({\bf 1,28})(50)
\oplus({\bf 1,21})(50)
\oplus({\bf \overline{440},35})(33)
\oplus({\bf \overline{10},112})(33)
\oplus({\bf \overline{10},35})(33)
\oplus({\bf \overline{1155},\overline{35}})(16)
\oplus({\bf \overline{45},\overline{210}})(16)
\oplus({\bf \overline{45},\overline{35}})(16)
\oplus({\bf \overline{1980},\overline{21}})(-1)
\oplus({\bf \overline{120},\overline{224}})(-1)
\oplus({\bf \overline{120},\overline{21}})(-1)
\oplus({\bf \overline{2310},\overline{7}})(-18)
\oplus({\bf \overline{210},\overline{140}})(-18)
\oplus({\bf \overline{210},\overline{7}})(-18)
\oplus({\bf 1848,1})(-35)
\oplus({\bf 252,48})(-35)
\oplus({\bf 252,1})(-35)
\oplus({\bf 210,7})(-52)$\\
%
${\bf 217056}$&=&
$({\bf 330,\overline{21}})(41)
\oplus({\bf 3200,\overline{7}})(24)
\oplus({\bf 55,\overline{140}})(24)
\oplus({\bf 55,\overline{7}})(24)
\oplus({\bf 45,\overline{140}})(24)
\oplus({\bf 45,\overline{7}})(24)
\oplus({\bf 13860,1})(7)
\oplus({\bf 540,48})(7)
\oplus({\bf 540,1})(7)
\oplus({\bf 440,48})(7)
\oplus({\bf 440,1})(7)
\oplus({\bf 10,540})(7)
\oplus({\bf 10,392})(7)
\oplus2({\bf 10,48})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf 2376,7})(-10)
\oplus({\bf 1925,7})(-10)
\oplus({\bf 99,189})(-10)
\oplus({\bf 99,140})(-10)
\oplus2({\bf 99,7})(-10)
\oplus({\bf 1,2016})(-10)
\oplus({\bf 1,189})(-10)
\oplus({\bf 1,140})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf \overline{440},28})(-27)
\oplus({\bf \overline{440},21})(-27)
\oplus({\bf \overline{10},735})(-27)
\oplus({\bf \overline{10},28})(-27)
\oplus({\bf \overline{10},21})(-27)
\oplus({\bf \overline{45},112})(-44)$\\
%
${\bf \overline{217056}}$&=&
$({\bf \overline{330},21})(-41)
\oplus({\bf \overline{3200},7})(-24)
\oplus({\bf \overline{55},140})(-24)
\oplus({\bf \overline{55},7})(-24)
\oplus({\bf \overline{45},140})(-24)
\oplus({\bf \overline{45},7})(-24)
\oplus({\bf \overline{13860},1})(-7)
\oplus({\bf \overline{540},48})(-7)
\oplus({\bf \overline{540},1})(-7)
\oplus({\bf \overline{440},48})(-7)
\oplus({\bf \overline{440},1})(-7)
\oplus({\bf \overline{10},\overline{540}})(-7)
\oplus({\bf \overline{10},392})(-7)
\oplus2({\bf \overline{10},48})(-7)
\oplus({\bf \overline{10},1})(-7)
\oplus({\bf \overline{2376},\overline{7}})(10)
\oplus({\bf 1925,\overline{7}})(10)
\oplus({\bf 99,\overline{189}})(10)
\oplus({\bf 99,\overline{140}})(10)
\oplus2({\bf 99,\overline{7}})(10)
\oplus({\bf 1,\overline{2016}})(10)
\oplus({\bf 1,\overline{189}})(10)
\oplus({\bf 1,\overline{140}})(10)
\oplus({\bf 1,\overline{7}})(10)
\oplus({\bf 440,\overline{28}})(27)
\oplus({\bf 440,\overline{21}})(27)
\oplus({\bf 10,\overline{735}})(27)
\oplus({\bf 10,\overline{28}})(27)
\oplus({\bf 10,\overline{21}})(27)
\oplus({\bf 45,\overline{112}})(44)$\\
%
${\bf 218484}$&=&
$({\bf \overline{6930},1})(42)
\oplus({\bf 3300,7})(25)
\oplus({\bf 1848,7})(25)
\oplus({\bf 825,21})(8)
\oplus({\bf 990,28})(8)
\oplus({\bf 990,21})(8)
\oplus({\bf 210,21})(8)
\oplus({\bf 330,112})(-9)
\oplus({\bf 330,35})(-9)
\oplus({\bf 120,112})(-9)
\oplus({\bf 120,35})(-9)
\oplus({\bf 55,\overline{210}})(-26)
\oplus({\bf 45,\overline{196}})(-26)
\oplus({\bf 45,\overline{210}})(-26)
\oplus({\bf 45,\overline{35}})(-26)
\oplus({\bf 10,\overline{490}})(-43)
\oplus({\bf 10,\overline{224}})(-43)
\oplus({\bf 1,\overline{588}})(-60)$\\
%
${\bf \overline{218484}}$&=&
$({\bf 6930,1})(-42)
\oplus({\bf \overline{3300},\overline{7}})(-25)
\oplus({\bf \overline{1848},\overline{7}})(-25)
\oplus({\bf \overline{825},\overline{21}})(-8)
\oplus({\bf \overline{990},\overline{28}})(-8)
\oplus({\bf \overline{990},\overline{21}})(-8)
\oplus({\bf \overline{210},\overline{21}})(-8)
\oplus({\bf \overline{330},\overline{112}})(9)
\oplus({\bf \overline{330},\overline{35}})(9)
\oplus({\bf \overline{120},\overline{112}})(9)
\oplus({\bf \overline{120},\overline{35}})(9)
\oplus({\bf \overline{55},210})(26)
\oplus({\bf \overline{45},196})(26)
\oplus({\bf \overline{45},210})(26)
\oplus({\bf \overline{45},35})(26)
\oplus({\bf \overline{10},490})(43)
\oplus({\bf \overline{10},224})(43)
\oplus({\bf 1,588})(60)$\\
%
${\bf 244800}$&=&
$({\bf \overline{55},112})(-44)
\oplus({\bf \overline{540},28})(-27)
\oplus({\bf \overline{540},21})(-27)
\oplus({\bf \overline{10},735})(-27)
\oplus({\bf \overline{10},28})(-27)
\oplus({\bf \overline{10},21})(-27)
\oplus({\bf 2925,7})(-10)
\oplus({\bf \overline{2376},7})(-10)
\oplus({\bf 99,189})(-10)
\oplus({\bf 99,140})(-10)
\oplus2({\bf 99,7})(-10)
\oplus({\bf 1,2800})(-10)
\oplus({\bf 1,189})(-10)
\oplus({\bf 1,140})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf 17160,1})(7)
\oplus({\bf 540,48})(7)
\oplus({\bf 540,1})(7)
\oplus({\bf 440,48})(7)
\oplus({\bf 440,1})(7)
\oplus({\bf 10,735'})(7)
\oplus({\bf 10,\overline{540}})(7)
\oplus2({\bf 10,48})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf 3200,\overline{7}})(24)
\oplus({\bf 55,\overline{189}})(24)
\oplus({\bf 55,\overline{7}})(24)
\oplus({\bf 45,\overline{189}})(24)
\oplus({\bf 45,\overline{7}})(24)
\oplus({\bf 330,\overline{28}})(41)$\\
%
${\bf \overline{244800}}$&=&
$({\bf 55,\overline{112}})(44)
\oplus({\bf 540,\overline{28}})(27)
\oplus({\bf 540,\overline{21}})(27)
\oplus({\bf 10,\overline{735}})(27)
\oplus({\bf 10,\overline{28}})(27)
\oplus({\bf 10,\overline{21}})(27)
\oplus({\bf 2925,\overline{7}})(10)
\oplus({\bf 2376,\overline{7}})(10)
\oplus({\bf 99,\overline{189}})(10)
\oplus({\bf 99,\overline{140}})(10)
\oplus2({\bf 99,\overline{7}})(10)
\oplus({\bf 1,\overline{2800}})(10)
\oplus({\bf 1,\overline{189}})(10)
\oplus({\bf 1,\overline{140}})(10)
\oplus({\bf 1,\overline{7}})(10)
\oplus({\bf \overline{17160},1})(-7)
\oplus({\bf \overline{540},48})(-7)
\oplus({\bf \overline{540},1})(-7)
\oplus({\bf \overline{440},48})(-7)
\oplus({\bf \overline{440},1})(-7)
\oplus({\bf \overline{10},735'})(-7)
\oplus({\bf \overline{10},540})(-7)
\oplus2({\bf \overline{10},48})(-7)
\oplus({\bf \overline{10},1})(-7)
\oplus({\bf \overline{3200},7})(-24)
\oplus({\bf \overline{55},189})(-24)
\oplus({\bf \overline{55},7})(-24)
\oplus({\bf \overline{45},189})(-24)
\oplus({\bf \overline{45},7})(-24)
\oplus({\bf \overline{330},28})(-41)$\\
%
${\bf 245157}$&=&
$({\bf \overline{11440},1})(49)
\oplus({\bf \overline{5005},7})(32)
\oplus({\bf 2002,28})(15)
\oplus({\bf 715,84})(-2)
\oplus({\bf 220,\overline{210'}})(-19)
\oplus({\bf 55,\overline{462}})(-36)
\oplus({\bf 10,\overline{924}})(-53)
\oplus({\bf 1,1716})(-70)$\\
%
${\bf \overline{245157}}$&=&
$({\bf 11440,1})(-49)
\oplus({\bf 5005,\overline{7}})(-32)
\oplus({\bf \overline{2002},\overline{28}})(-15)
\oplus({\bf \overline{715},\overline{84}})(2)
\oplus({\bf \overline{220},210'})(19)
\oplus({\bf \overline{55},462})(36)
\oplus({\bf \overline{10},924})(53)
\oplus({\bf 1,\overline{1716}})(70)$\\
%
${\bf 271320}$&=&
$({\bf \overline{9240'},1})(42)
\oplus({\bf 4752,7})(25)
\oplus({\bf 1848,7})(25)
\oplus({\bf 1485,21})(8)
\oplus({\bf 990,28})(8)
\oplus({\bf 990,21})(8)
\oplus({\bf 210,28})(8)
\oplus({\bf 220,35})(-9)
\oplus({\bf 330,112})(-9)
\oplus({\bf 330,35})(-9)
\oplus({\bf 120,84})(-9)
\oplus({\bf 120,112})(-9)
\oplus({\bf 55,\overline{210}})(-26)
\oplus({\bf 55,\overline{35}})(-26)
\oplus({\bf 45,\overline{378}})(-26)
\oplus({\bf 45,\overline{210}})(-26)
\oplus({\bf 10,\overline{756}})(-43)
\oplus({\bf 10,\overline{224}})(-43)
\oplus({\bf 1,\overline{840}})(-60)$\\
%
${\bf \overline{271320}}$&=&
$({\bf 9240',1})(-42)
\oplus({\bf \overline{4752},\overline{7}})(-25)
\oplus({\bf \overline{1848},\overline{7}})(-25)
\oplus({\bf \overline{1485},\overline{21}})(-8)
\oplus({\bf \overline{990},\overline{28}})(-8)
\oplus({\bf \overline{990},\overline{21}})(-8)
\oplus({\bf \overline{210},\overline{28}})(-8)
\oplus({\bf \overline{220},\overline{35}})(9)
\oplus({\bf \overline{330},\overline{112}})(9)
\oplus({\bf \overline{330},\overline{35}})(9)
\oplus({\bf \overline{120},\overline{84}})(9)
\oplus({\bf \overline{120},\overline{112}})(9)
\oplus({\bf \overline{55},210})(26)
\oplus({\bf \overline{55},35})(26)
\oplus({\bf \overline{45},378})(26)
\oplus({\bf \overline{45},210})(26)
\oplus({\bf \overline{10},756})(43)
\oplus({\bf \overline{10},224})(43)
\oplus({\bf 1,840})(60)$\\
%
${\bf 271320'}$&=&
$({\bf \overline{15015},1})(42)
\oplus({\bf 2002,7})(25)
\oplus({\bf 5148,7})(25)
\oplus({\bf 715,28})(8)
\oplus({\bf 715,21})(8)
\oplus({\bf 1485,28})(8)
\oplus({\bf 220,84})(-9)
\oplus({\bf 220,112})(-9)
\oplus({\bf 330,84})(-9)
\oplus({\bf 55,\overline{210'}})(-26)
\oplus({\bf 55,\overline{378}})(-26)
\oplus({\bf 45,\overline{210'}})(-26)
\oplus({\bf 10,\overline{462}})(-43)
\oplus({\bf 10,\overline{1008}})(-43)
\oplus({\bf 1,\overline{2310}})(-60)$\\
%
${\bf \overline{271320'}}$&=&
$({\bf 15015,1})(-42)
\oplus({\bf \overline{2002},\overline{7}})(-25)
\oplus({\bf \overline{5148},\overline{7}})(-25)
\oplus({\bf \overline{715},\overline{28}})(-8)
\oplus({\bf \overline{715},\overline{21}})(-8)
\oplus({\bf \overline{1485},\overline{28}})(-8)
\oplus({\bf \overline{220},\overline{84}})(9)
\oplus({\bf \overline{220},\overline{112}})(9)
\oplus({\bf \overline{330},\overline{84}})(9)
\oplus({\bf \overline{55},210'})(26)
\oplus({\bf \overline{55},378})(26)
\oplus({\bf \overline{45},210'})(26)
\oplus({\bf \overline{10},462})(43)
\oplus({\bf \overline{10},1008})(43)
\oplus({\bf 1,2310})(60)$\\
%
${\bf 306306}$&=&
$({\bf \overline{1155},1})(56)
\oplus({\bf \overline{1980},7})(39)
\oplus({\bf \overline{120},7})(39)
\oplus({\bf \overline{2310},21})(22)
\oplus({\bf \overline{210},28})(22)
\oplus({\bf \overline{210},21})(22)
\oplus({\bf 1848,35})(5)
\oplus({\bf 252,112})(5)
\oplus({\bf 252,35})(5)
\oplus({\bf 990,\overline{35}})(-12)
\oplus({\bf 210,\overline{210}})(-12)
\oplus({\bf 210,\overline{35}})(-12)
\oplus({\bf 330,\overline{21}})(-29)
\oplus({\bf 120,\overline{224}})(-29)
\oplus({\bf 120,\overline{21}})(-29)
\oplus({\bf 55,\overline{7}})(-46)
\oplus({\bf 45,\overline{140}})(-46)
\oplus({\bf 45,\overline{7}})(-46)
\oplus({\bf 10,48})(-63)
\oplus({\bf 10,1})(-63)
\oplus({\bf 1,7})(-80)$\\
%
${\bf \overline{306306}}$&=&
$({\bf 1155,1})(-56)
\oplus({\bf 1980,\overline{7}})(-39)
\oplus({\bf 120,\overline{7}})(-39)
\oplus({\bf 2310,\overline{21}})(-22)
\oplus({\bf 210,\overline{28}})(-22)
\oplus({\bf 210,\overline{21}})(-22)
\oplus({\bf \overline{1848},\overline{35}})(-5)
\oplus({\bf 252,\overline{112}})(-5)
\oplus({\bf 252,\overline{35}})(-5)
\oplus({\bf \overline{990},35})(12)
\oplus({\bf \overline{210},210})(12)
\oplus({\bf \overline{210},35})(12)
\oplus({\bf \overline{330},21})(29)
\oplus({\bf \overline{120},224})(29)
\oplus({\bf \overline{120},21})(29)
\oplus({\bf \overline{55},7})(46)
\oplus({\bf \overline{45},140})(46)
\oplus({\bf \overline{45},7})(46)
\oplus({\bf \overline{10},48})(63)
\oplus({\bf \overline{10},1})(63)
\oplus({\bf 1,\overline{7}})(80)$\\
%
${\bf 312120}$&=&
$({\bf \overline{45},\overline{35}})(-54)
\oplus({\bf \overline{440},35})(-37)
\oplus({\bf \overline{10},210})(-37)
\oplus({\bf \overline{10},35})(-37)
\oplus({\bf 1925,21})(-20)
\oplus({\bf 99,224})(-20)
\oplus({\bf 99,21})(-20)
\oplus({\bf 1,490})(-20)
\oplus({\bf 1,224})(-20)
\oplus({\bf 1,21})(-20)
\oplus({\bf 4950,7})(-3)
\oplus({\bf 440,140})(-3)
\oplus({\bf 440,7})(-3)
\oplus({\bf 10,588})(-3)
\oplus({\bf 10,140})(-3)
\oplus({\bf 10,7})(-3)
\oplus({\bf 8250,1})(14)
\oplus({\bf 1155,48})(14)
\oplus({\bf 1155,1})(14)
\oplus({\bf 45,392})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 45,1})(14)
\oplus({\bf 1980,\overline{7}})(31)
\oplus({\bf 120,\overline{140}})(31)
\oplus({\bf 120,\overline{7}})(31)
\oplus({\bf 210,\overline{21}})(48)$\\
%
${\bf \overline{312120}}$&=&
$({\bf 45,35})(54)
\oplus({\bf 440,\overline{35}})(37)
\oplus({\bf 10,\overline{210}})(37)
\oplus({\bf 10,\overline{35}})(37)
\oplus({\bf 1925,\overline{21}})(20)
\oplus({\bf 99,\overline{224}})(20)
\oplus({\bf 99,\overline{21}})(20)
\oplus({\bf 1,\overline{490}})(20)
\oplus({\bf 1,\overline{224}})(20)
\oplus({\bf 1,\overline{21}})(20)
\oplus({\bf \overline{4950},\overline{7}})(3)
\oplus({\bf \overline{440},\overline{140}})(3)
\oplus({\bf \overline{440},\overline{7}})(3)
\oplus({\bf \overline{10},\overline{588}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus({\bf \overline{10},\overline{7}})(3)
\oplus({\bf \overline{8250},1})(-14)
\oplus({\bf \overline{1155},48})(-14)
\oplus({\bf \overline{1155},1})(-14)
\oplus({\bf \overline{45},392})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{45},1})(-14)
\oplus({\bf \overline{1980},7})(-31)
\oplus({\bf \overline{120},140})(-31)
\oplus({\bf \overline{120},7})(-31)
\oplus({\bf \overline{210},21})(-48)$\\
%
${\bf 318240}$&=&
$({\bf \overline{10},1})(-77)
\oplus({\bf 99,\overline{7}})(-60)
\oplus({\bf 1,\overline{7}})(-60)
\oplus({\bf 440,\overline{21}})(-43)
\oplus({\bf 10,\overline{28}})(-43)
\oplus({\bf 10,\overline{21}})(-43)
\oplus({\bf 1155,\overline{35}})(-26)
\oplus({\bf 45,\overline{112}})(-26)
\oplus({\bf 45,\overline{35}})(-26)
\oplus({\bf 1980,35})(-9)
\oplus({\bf 120,210})(-9)
\oplus({\bf 120,35})(-9)
\oplus({\bf 2310,21})(8)
\oplus({\bf 210,224})(8)
\oplus({\bf 210,21})(8)
\oplus({\bf \overline{1848},7})(25)
\oplus({\bf 252,140})(25)
\oplus({\bf 252,7})(25)
\oplus({\bf \overline{990},1})(42)
\oplus({\bf \overline{210},48})(42)
\oplus({\bf \overline{210},1})(42)
\oplus({\bf \overline{120},\overline{7}})(59)$\\
%
${\bf \overline{318240}}$&=&
$({\bf 10,1})(77)
\oplus({\bf 99,7})(60)
\oplus({\bf 1,7})(60)
\oplus({\bf \overline{440},21})(43)
\oplus({\bf \overline{10},28})(43)
\oplus({\bf \overline{10},21})(43)
\oplus({\bf \overline{1155},35})(26)
\oplus({\bf \overline{45},112})(26)
\oplus({\bf \overline{45},35})(26)
\oplus({\bf \overline{1980},\overline{35}})(9)
\oplus({\bf \overline{120},\overline{210}})(9)
\oplus({\bf \overline{120},\overline{35}})(9)
\oplus({\bf \overline{2310},\overline{21}})(-8)
\oplus({\bf \overline{210},\overline{224}})(-8)
\oplus({\bf \overline{210},\overline{21}})(-8)
\oplus({\bf 1848,\overline{7}})(-25)
\oplus({\bf 252,\overline{140}})(-25)
\oplus({\bf 252,\overline{7}})(-25)
\oplus({\bf 990,1})(-42)
\oplus({\bf 210,48})(-42)
\oplus({\bf 210,1})(-42)
\oplus({\bf 120,7})(-59)$\\
%
${\bf 341088}$&=&
$({\bf 2002,\overline{7}})(45)
\oplus({\bf 19305',1})(28)
\oplus({\bf 715,48})(28)
\oplus({\bf 715,1})(28)
\oplus({\bf 6930',7})(11)
\oplus({\bf 220,189})(11)
\oplus({\bf 220,7})(11)
\oplus({\bf 2145,28})(-6)
\oplus({\bf 55,560})(-6)
\oplus({\bf 55,28})(-6)
\oplus({\bf 540,84})(-23)
\oplus({\bf 10,1386})(-23)
\oplus({\bf 10,84})(-23)
\oplus({\bf 99,\overline{210'}})(-40)
\oplus({\bf 1,\overline{3024'}})(-40)
\oplus({\bf 1,\overline{210'}})(-40)
\oplus({\bf \overline{10},\overline{462}})(-57)$\\
%
${\bf \overline{341088}}$&=&
$({\bf \overline{2002},7})(-45)
\oplus({\bf \overline{19305'},1})(-28)
\oplus({\bf \overline{715},48})(-28)
\oplus({\bf \overline{715},1})(-28)
\oplus({\bf \overline{6930'},\overline{7}})(-11)
\oplus({\bf \overline{220},\overline{189}})(-11)
\oplus({\bf \overline{220},\overline{7}})(-11)
\oplus({\bf \overline{2145},\overline{28}})(6)
\oplus({\bf \overline{55},\overline{560}})(6)
\oplus({\bf \overline{55},\overline{28}})(6)
\oplus({\bf \overline{540},\overline{84}})(23)
\oplus({\bf \overline{10},\overline{1386}})(23)
\oplus({\bf \overline{10},\overline{84}})(23)
\oplus({\bf 99,210'})(40)
\oplus({\bf 1,3024'})(40)
\oplus({\bf 1,210'})(40)
\oplus({\bf 10,462})(57)$\\
%
${\bf 352716}$&=&
$({\bf \overline{55},\overline{35}})(-54)
\oplus({\bf \overline{540},35})(-37)
\oplus({\bf \overline{10},210})(-37)
\oplus({\bf \overline{10},35})(-37)
\oplus({\bf \overline{2376},21})(-20)
\oplus({\bf 99,224})(-20)
\oplus({\bf 99,21})(-20)
\oplus({\bf 1,756})(-20)
\oplus({\bf 1,224})(-20)
\oplus({\bf 6160,7})(-3)
\oplus({\bf 440,140})(-3)
\oplus({\bf 440,7})(-3)
\oplus({\bf 10,840})(-3)
\oplus({\bf 10,140})(-3)
\oplus({\bf 10395,1})(14)
\oplus({\bf 1155,48})(14)
\oplus({\bf 1155,1})(14)
\oplus({\bf 45,\overline{540}})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 1980,\overline{7}})(31)
\oplus({\bf 120,\overline{189}})(31)
\oplus({\bf 120,\overline{7}})(31)
\oplus({\bf 210,\overline{28}})(48)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 55,35})(54)
\oplus({\bf 540,\overline{35}})(37)
\oplus({\bf 10,\overline{210}})(37)
\oplus({\bf 10,\overline{35}})(37)
\oplus({\bf 2376,\overline{21}})(20)
\oplus({\bf 99,\overline{224}})(20)
\oplus({\bf 99,\overline{21}})(20)
\oplus({\bf 1,\overline{756}})(20)
\oplus({\bf 1,\overline{224}})(20)
\oplus({\bf \overline{6160},\overline{7}})(3)
\oplus({\bf \overline{440},\overline{140}})(3)
\oplus({\bf \overline{440},\overline{7}})(3)
\oplus({\bf \overline{10},\overline{840}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus({\bf \overline{10395},1})(-14)
\oplus({\bf \overline{1155},48})(-14)
\oplus({\bf \overline{1155},1})(-14)
\oplus({\bf \overline{45},540})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{1980},7})(-31)
\oplus({\bf \overline{120},189})(-31)
\oplus({\bf \overline{120},7})(-31)
\oplus({\bf \overline{210},28})(-48)$\\
%
${\bf 387600}$&=&
$({\bf \overline{17160'},1})(42)
\oplus({\bf 5148,7})(25)
\oplus({\bf 4752,7})(25)
\oplus({\bf 715,21})(8)
\oplus({\bf 1485,28})(8)
\oplus({\bf 1485,21})(8)
\oplus({\bf 990,28})(8)
\oplus({\bf 220,112})(-9)
\oplus({\bf 220,35})(-9)
\oplus({\bf 330,84})(-9)
\oplus({\bf 330,112})(-9)
\oplus({\bf 120,84})(-9)
\oplus({\bf 55,\overline{378}})(-26)
\oplus({\bf 55,\overline{210}})(-26)
\oplus({\bf 45,\overline{210'}})(-26)
\oplus({\bf 45,\overline{378}})(-26)
\oplus({\bf 10,\overline{1008}})(-43)
\oplus({\bf 10,\overline{756}})(-43)
\oplus({\bf 1,\overline{2100}})(-60)$\\
%
${\bf \overline{387600}}$&=&
$({\bf 17160',1})(-42)
\oplus({\bf \overline{5148},\overline{7}})(-25)
\oplus({\bf \overline{4752},\overline{7}})(-25)
\oplus({\bf \overline{715},\overline{21}})(-8)
\oplus({\bf \overline{1485},\overline{28}})(-8)
\oplus({\bf \overline{1485},\overline{21}})(-8)
\oplus({\bf \overline{990},\overline{28}})(-8)
\oplus({\bf \overline{220},\overline{112}})(9)
\oplus({\bf \overline{220},\overline{35}})(9)
\oplus({\bf \overline{330},\overline{84}})(9)
\oplus({\bf \overline{330},\overline{112}})(9)
\oplus({\bf \overline{120},\overline{84}})(9)
\oplus({\bf \overline{55},378})(26)
\oplus({\bf \overline{55},210})(26)
\oplus({\bf \overline{45},210'})(26)
\oplus({\bf \overline{45},378})(26)
\oplus({\bf \overline{10},1008})(43)
\oplus({\bf \overline{10},756})(43)
\oplus({\bf 1,2100})(60)$\\
%
${\bf 388960}$&=&
$({\bf 440,1})(-63)
\oplus({\bf 1155,\overline{7}})(-46)
\oplus({\bf 45,\overline{7}})(-46)
\oplus({\bf 1980,\overline{21}})(-29)
\oplus({\bf 120,\overline{28}})(-29)
\oplus({\bf 120,\overline{21}})(-29)
\oplus({\bf 2310,\overline{35}})(-12)
\oplus({\bf 210,\overline{112}})(-12)
\oplus({\bf 210,\overline{35}})(-12)
\oplus({\bf \overline{1848},35})(5)
\oplus({\bf 252,210})(5)
\oplus({\bf 252,35})(5)
\oplus({\bf \overline{990},21})(22)
\oplus({\bf \overline{210},224})(22)
\oplus({\bf \overline{210},21})(22)
\oplus({\bf \overline{330},7})(39)
\oplus({\bf \overline{120},140})(39)
\oplus({\bf \overline{120},7})(39)
\oplus({\bf \overline{55},1})(56)
\oplus({\bf \overline{45},48})(56)
\oplus({\bf \overline{45},1})(56)
\oplus({\bf \overline{10},\overline{7}})(73)$\\
%
${\bf \overline{388960}}$&=&
$({\bf \overline{440},1})(63)
\oplus({\bf \overline{1155},7})(46)
\oplus({\bf \overline{45},7})(46)
\oplus({\bf \overline{1980},21})(29)
\oplus({\bf \overline{120},28})(29)
\oplus({\bf \overline{120},21})(29)
\oplus({\bf \overline{2310},35})(12)
\oplus({\bf \overline{210},112})(12)
\oplus({\bf \overline{210},35})(12)
\oplus({\bf 1848,\overline{35}})(-5)
\oplus({\bf 252,\overline{210}})(-5)
\oplus({\bf 252,\overline{35}})(-5)
\oplus({\bf 990,\overline{21}})(-22)
\oplus({\bf 210,\overline{224}})(-22)
\oplus({\bf 210,\overline{21}})(-22)
\oplus({\bf 330,\overline{7}})(-39)
\oplus({\bf 120,\overline{140}})(-39)
\oplus({\bf 120,\overline{7}})(-39)
\oplus({\bf 55,1})(-56)
\oplus({\bf 45,48})(-56)
\oplus({\bf 45,1})(-56)
\oplus({\bf 10,7})(-73)$\\
%
${\bf 393822}$&=&
$({\bf 99,1})(-70)
\oplus({\bf 440,\overline{7}})(-53)
\oplus({\bf 10,\overline{7}})(-53)
\oplus({\bf 1155,\overline{21}})(-36)
\oplus({\bf 45,\overline{28}})(-36)
\oplus({\bf 45,\overline{21}})(-36)
\oplus({\bf 1980,\overline{35}})(-19)
\oplus({\bf 120,\overline{112}})(-19)
\oplus({\bf 120,\overline{35}})(-19)
\oplus({\bf 2310,35})(-2)
\oplus({\bf 210,210})(-2)
\oplus({\bf 210,35})(-2)
\oplus({\bf \overline{1848},21})(15)
\oplus({\bf 252,224})(15)
\oplus({\bf 252,21})(15)
\oplus({\bf \overline{990},7})(32)
\oplus({\bf \overline{210},140})(32)
\oplus({\bf \overline{210},7})(32)
\oplus({\bf \overline{330},1})(49)
\oplus({\bf \overline{120},48})(49)
\oplus({\bf \overline{120},1})(49)
\oplus({\bf \overline{45},\overline{7}})(66)$\\
%
${\bf \overline{393822}}$&=&
$({\bf 99,1})(70)
\oplus({\bf \overline{440},7})(53)
\oplus({\bf \overline{10},7})(53)
\oplus({\bf \overline{1155},21})(36)
\oplus({\bf \overline{45},28})(36)
\oplus({\bf \overline{45},21})(36)
\oplus({\bf \overline{1980},35})(19)
\oplus({\bf \overline{120},112})(19)
\oplus({\bf \overline{120},35})(19)
\oplus({\bf \overline{2310},\overline{35}})(2)
\oplus({\bf \overline{210},\overline{210}})(2)
\oplus({\bf \overline{210},\overline{35}})(2)
\oplus({\bf 1848,\overline{21}})(-15)
\oplus({\bf 252,\overline{224}})(-15)
\oplus({\bf 252,\overline{21}})(-15)
\oplus({\bf 990,\overline{7}})(-32)
\oplus({\bf 210,\overline{140}})(-32)
\oplus({\bf 210,\overline{7}})(-32)
\oplus({\bf 330,1})(-49)
\oplus({\bf 120,48})(-49)
\oplus({\bf 120,1})(-49)
\oplus({\bf 45,7})(-66)$\\
%
${\bf 395352}$&=&
$({\bf \overline{19305},1})(42)
\oplus({\bf 5148,7})(25)
\oplus({\bf 4950'',7})(25)
\oplus({\bf 715,28})(8)
\oplus({\bf 1485,28})(8)
\oplus({\bf 1485,21})(8)
\oplus({\bf 825,28})(8)
\oplus({\bf 220,84})(-9)
\oplus({\bf 220,112})(-9)
\oplus({\bf 330,84})(-9)
\oplus({\bf 330,112})(-9)
\oplus({\bf 55,\overline{210'}})(-26)
\oplus({\bf 55,\overline{378}})(-26)
\oplus({\bf 55,\overline{196}})(-26)
\oplus({\bf 45,\overline{378}})(-26)
\oplus({\bf 10,\overline{1008}})(-43)
\oplus({\bf 10,\overline{882}})(-43)
\oplus({\bf 1,\overline{2646'}})(-60)$\\
%
${\bf \overline{395352}}$&=&
$({\bf 19305,1})(-42)
\oplus({\bf \overline{5148},\overline{7}})(-25)
\oplus({\bf \overline{4950''},\overline{7}})(-25)
\oplus({\bf \overline{715},\overline{28}})(-8)
\oplus({\bf \overline{1485},\overline{28}})(-8)
\oplus({\bf \overline{1485},\overline{21}})(-8)
\oplus({\bf \overline{825},\overline{28}})(-8)
\oplus({\bf \overline{220},\overline{84}})(9)
\oplus({\bf \overline{220},\overline{112}})(9)
\oplus({\bf \overline{330},\overline{84}})(9)
\oplus({\bf \overline{330},\overline{112}})(9)
\oplus({\bf \overline{55},210'})(26)
\oplus({\bf \overline{55},378})(26)
\oplus({\bf \overline{55},196})(26)
\oplus({\bf \overline{45},378})(26)
\oplus({\bf \overline{10},1008})(43)
\oplus({\bf \overline{10},882})(43)
\oplus({\bf 1,2646'})(60)$\\
%
${\bf 443904}$&=&
$({\bf 120,\overline{35}})(51)
\oplus({\bf 1155,\overline{21}})(34)
\oplus({\bf 45,\overline{224}})(34)
\oplus({\bf 45,\overline{21}})(34)
\oplus({\bf 4950,\overline{7}})(17)
\oplus({\bf 440,\overline{140}})(17)
\oplus({\bf 440,\overline{7}})(17)
\oplus({\bf 10,\overline{588}})(17)
\oplus({\bf 10,\overline{140}})(17)
\oplus({\bf 10,\overline{7}})(17)
\oplus({\bf 12375,1})(0)
\oplus({\bf 1925,48})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,392})(0)
\oplus({\bf 99,48})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,784})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4950},7})(-17)
\oplus({\bf \overline{440},140})(-17)
\oplus({\bf \overline{440},7})(-17)
\oplus({\bf \overline{10},588})(-17)
\oplus({\bf \overline{10},140})(-17)
\oplus({\bf \overline{10},7})(-17)
\oplus({\bf \overline{1155},21})(-34)
\oplus({\bf \overline{45},224})(-34)
\oplus({\bf \overline{45},21})(-34)
\oplus({\bf \overline{120},35})(-51)$\\
%
${\bf 527136}$&=&
$({\bf \overline{21120},1})(42)
\oplus({\bf 4950'',7})(25)
\oplus({\bf 4752,7})(25)
\oplus({\bf 3300,7})(25)
\oplus({\bf 1485,28})(8)
\oplus({\bf 1485,21})(8)
\oplus({\bf 825,28})(8)
\oplus({\bf 825,21})(8)
\oplus({\bf 990,28})(8)
\oplus({\bf 990,21})(8)
\oplus({\bf 220,112})(-9)
\oplus({\bf 330,84})(-9)
\oplus2({\bf 330,112})(-9)
\oplus({\bf 330,35})(-9)
\oplus({\bf 120,112})(-9)
\oplus({\bf 55,\overline{378}})(-26)
\oplus({\bf 55,\overline{196}})(-26)
\oplus({\bf 55,\overline{210}})(-26)
\oplus({\bf 45,\overline{378}})(-26)
\oplus({\bf 45,\overline{196}})(-26)
\oplus({\bf 45,\overline{210}})(-26)
\oplus({\bf 10,\overline{882}})(-43)
\oplus({\bf 10,\overline{756}})(-43)
\oplus({\bf 10,\overline{490}})(-43)
\oplus({\bf 1,\overline{2352}})(-60)$\\
%
${\bf \overline{527136}}$&=&
$({\bf 21120,1})(-42)
\oplus({\bf \overline{4950''},\overline{7}})(-25)
\oplus({\bf \overline{4752},\overline{7}})(-25)
\oplus({\bf \overline{3300},\overline{7}})(-25)
\oplus({\bf \overline{1485},\overline{28}})(-8)
\oplus({\bf \overline{1485},\overline{21}})(-8)
\oplus({\bf \overline{825},\overline{28}})(-8)
\oplus({\bf \overline{825},\overline{21}})(-8)
\oplus({\bf \overline{990},\overline{28}})(-8)
\oplus({\bf \overline{990},\overline{21}})(-8)
\oplus({\bf \overline{220},\overline{112}})(9)
\oplus({\bf \overline{330},\overline{84}})(9)
\oplus2({\bf \overline{330},\overline{112}})(9)
\oplus({\bf \overline{330},\overline{35}})(9)
\oplus({\bf \overline{120},\overline{112}})(9)
\oplus({\bf \overline{55},378})(26)
\oplus({\bf \overline{55},196})(26)
\oplus({\bf \overline{55},210})(26)
\oplus({\bf \overline{45},378})(26)
\oplus({\bf \overline{45},196})(26)
\oplus({\bf \overline{45},210})(26)
\oplus({\bf \overline{10},882})(43)
\oplus({\bf \overline{10},756})(43)
\oplus({\bf \overline{10},490})(43)
\oplus({\bf 1,2352})(60)$\\
%
${\bf 571064}$&=&
$({\bf 1848,\overline{7}})(45)
\oplus({\bf 17280,1})(28)
\oplus({\bf 990,48})(28)
\oplus({\bf 990,1})(28)
\oplus({\bf 210,48})(28)
\oplus({\bf 210,1})(28)
\oplus({\bf 9450,7})(11)
\oplus({\bf 330,140})(11)
\oplus({\bf 330,7})(11)
\oplus({\bf 1980,7})(11)
\oplus({\bf 120,189})(11)
\oplus({\bf 120,140})(11)
\oplus2({\bf 120,7})(11)
\oplus({\bf 3200,21})(-6)
\oplus({\bf 55,224})(-6)
\oplus({\bf 55,21})(-6)
\oplus({\bf 1155,28})(-6)
\oplus({\bf 1155,21})(-6)
\oplus({\bf 45,735})(-6)
\oplus({\bf 45,28})(-6)
\oplus({\bf 45,224})(-6)
\oplus2({\bf 45,21})(-6)
\oplus({\bf 540,35})(-23)
\oplus({\bf 440,112})(-23)
\oplus({\bf 440,35})(-23)
\oplus({\bf 10,1323})(-23)
\oplus({\bf 10,112})(-23)
\oplus({\bf 10,210})(-23)
\oplus2({\bf 10,35})(-23)
\oplus({\bf 99,\overline{210}})(-40)
\oplus({\bf 99,\overline{35}})(-40)
\oplus({\bf 1,\overline{1323}})(-40)
\oplus({\bf 1,\overline{210}})(-40)
\oplus({\bf 1,\overline{35}})(-40)
\oplus({\bf \overline{10},\overline{224}})(-57)$\\
%
${\bf \overline{571064}}$&=&
$({\bf \overline{1848},7})(-45)
\oplus({\bf \overline{17280},1})(-28)
\oplus({\bf \overline{990},48})(-28)
\oplus({\bf \overline{990},1})(-28)
\oplus({\bf \overline{210},48})(-28)
\oplus({\bf \overline{210},1})(-28)
\oplus({\bf \overline{9450},\overline{7}})(-11)
\oplus({\bf \overline{1980},\overline{7}})(-11)
\oplus({\bf \overline{330},\overline{140}})(-11)
\oplus({\bf \overline{330},\overline{7}})(-11)
\oplus({\bf \overline{120},\overline{189}})(-11)
\oplus({\bf \overline{120},\overline{140}})(-11)
\oplus2({\bf \overline{120},\overline{7}})(-11)
\oplus({\bf \overline{3200},\overline{21}})(6)
\oplus({\bf \overline{1155},\overline{28}})(6)
\oplus({\bf \overline{1155},\overline{21}})(6)
\oplus({\bf \overline{55},\overline{224}})(6)
\oplus({\bf \overline{55},\overline{21}})(6)
\oplus({\bf \overline{45},\overline{735}})(6)
\oplus({\bf \overline{45},\overline{224}})(6)
\oplus({\bf \overline{45},\overline{28}})(6)
\oplus2({\bf \overline{45},\overline{21}})(6)
\oplus({\bf \overline{540},\overline{35}})(23)
\oplus({\bf \overline{440},\overline{112}})(23)
\oplus({\bf \overline{440},\overline{35}})(23)
\oplus({\bf \overline{10},\overline{1323}})(23)
\oplus({\bf \overline{10},\overline{210}})(23)
\oplus({\bf \overline{10},\overline{112}})(23)
\oplus2({\bf \overline{10},\overline{35}})(23)
\oplus({\bf 99,210})(40)
\oplus({\bf 99,35})(40)
\oplus({\bf 1,1323})(40)
\oplus({\bf 1,210})(40)
\oplus({\bf 1,35})(40)
\oplus({\bf 10,224})(57)$\\
%
${\bf 631176}$&=&
$({\bf \overline{9240},1})(49)
\oplus({\bf \overline{6930},7})(32)
\oplus({\bf \overline{2310},7})(32)
\oplus({\bf 3300,21})(15)
\oplus({\bf 1848,28})(15)
\oplus({\bf 1848,21})(15)
\oplus({\bf 252,21})(15)
\oplus({\bf 825,35})(-2)
\oplus({\bf 990,112})(-2)
\oplus({\bf 990,35})(-2)
\oplus({\bf 210,112})(-2)
\oplus({\bf 210,35})(-2)
\oplus({\bf 330,\overline{210}})(-19)
\oplus({\bf 330,\overline{35}})(-19)
\oplus({\bf 120,\overline{196}})(-19)
\oplus({\bf 120,\overline{210}})(-19)
\oplus({\bf 120,\overline{35}})(-19)
\oplus({\bf 55,\overline{224}})(-36)
\oplus({\bf 45,\overline{490}})(-36)
\oplus({\bf 45,\overline{224}})(-36)
\oplus({\bf 45,\overline{21}})(-36)
\oplus({\bf 10,\overline{588}})(-53)
\oplus({\bf 10,\overline{140}})(-53)
\oplus({\bf 1,392})(-70)$\\
%
${\bf \overline{631176}}$&=&
$({\bf 9240,1})(-49)
\oplus({\bf 6930,\overline{7}})(-32)
\oplus({\bf 2310,\overline{7}})(-32)
\oplus({\bf \overline{3300},\overline{21}})(-15)
\oplus({\bf \overline{1848},\overline{28}})(-15)
\oplus({\bf \overline{1848},\overline{21}})(-15)
\oplus({\bf 252,\overline{21}})(-15)
\oplus({\bf \overline{825},\overline{35}})(2)
\oplus({\bf \overline{990},\overline{112}})(2)
\oplus({\bf \overline{990},\overline{35}})(2)
\oplus({\bf \overline{210},\overline{112}})(2)
\oplus({\bf \overline{210},\overline{35}})(2)
\oplus({\bf \overline{330},210})(19)
\oplus({\bf \overline{330},35})(19)
\oplus({\bf \overline{120},196})(19)
\oplus({\bf \overline{120},210})(19)
\oplus({\bf \overline{120},35})(19)
\oplus({\bf \overline{55},224})(36)
\oplus({\bf \overline{45},490})(36)
\oplus({\bf \overline{45},224})(36)
\oplus({\bf \overline{45},21})(36)
\oplus({\bf \overline{10},588})(53)
\oplus({\bf \overline{10},140})(53)
\oplus({\bf 1,392})(70)$\\
%
${\bf 638400}$&=&
$({\bf 220,\overline{35}})(51)
\oplus({\bf 2145,\overline{21}})(34)
\oplus({\bf 55,\overline{224}})(34)
\oplus({\bf 55,\overline{21}})(34)
\oplus({\bf 9360,\overline{7}})(17)
\oplus({\bf 540,\overline{140}})(17)
\oplus({\bf 540,\overline{7}})(17)
\oplus({\bf 10,\overline{840}})(17)
\oplus({\bf 10,\overline{140}})(17)
\oplus({\bf 24024,1})(0)
\oplus({\bf 2376,48})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,540})(0)
\oplus({\bf 99,48})(0)
\oplus({\bf 1,2400})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf \overline{6160},7})(-17)
\oplus({\bf \overline{440},189})(-17)
\oplus({\bf \overline{440},7})(-17)
\oplus({\bf \overline{10},1575})(-17)
\oplus({\bf \overline{10},189})(-17)
\oplus({\bf \overline{1155},28})(-34)
\oplus({\bf \overline{45},560})(-34)
\oplus({\bf \overline{45},28})(-34)
\oplus({\bf \overline{120},84})(-51)$\\
%
${\bf \overline{638400}}$&=&
$({\bf \overline{220},35})(-51)
\oplus({\bf \overline{2145},21})(-34)
\oplus({\bf \overline{55},224})(-34)
\oplus({\bf \overline{55},21})(-34)
\oplus({\bf \overline{9360},7})(-17)
\oplus({\bf \overline{540},140})(-17)
\oplus({\bf \overline{540},7})(-17)
\oplus({\bf \overline{10},840})(-17)
\oplus({\bf \overline{10},140})(-17)
\oplus({\bf \overline{24024},1})(0)
\oplus({\bf \overline{2376},48})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,\overline{540}})(0)
\oplus({\bf 99,48})(0)
\oplus({\bf 1,\overline{2400}})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 6160,\overline{7}})(17)
\oplus({\bf 440,\overline{189}})(17)
\oplus({\bf 440,\overline{7}})(17)
\oplus({\bf 10,\overline{1575}})(17)
\oplus({\bf 10,\overline{189}})(17)
\oplus({\bf 1155,\overline{28}})(34)
\oplus({\bf 45,\overline{560}})(34)
\oplus({\bf 45,\overline{28}})(34)
\oplus({\bf 120,\overline{84}})(51)$\\
%
${\bf 642600}$&=&
$({\bf 715,\overline{21}})(48)
\oplus({\bf 6930',\overline{7}})(31)
\oplus({\bf 220,\overline{140}})(31)
\oplus({\bf 220,\overline{7}})(31)
\oplus({\bf 30030,1})(14)
\oplus({\bf 2145,48})(14)
\oplus({\bf 2145,1})(14)
\oplus({\bf 55,540})(14)
\oplus({\bf 55,48})(14)
\oplus({\bf 9360,7})(-3)
\oplus({\bf 540,189})(-3)
\oplus({\bf 540,7})(-3)
\oplus({\bf 10,1575})(-3)
\oplus({\bf 10,189})(-3)
\oplus({\bf 2376,28})(-20)
\oplus({\bf 99,560})(-20)
\oplus({\bf 99,28})(-20)
\oplus({\bf 1,3850})(-20)
\oplus({\bf 1,560})(-20)
\oplus({\bf \overline{440},84})(-37)
\oplus({\bf \overline{10},1386})(-37)
\oplus({\bf \overline{10},84})(-37)
\oplus({\bf \overline{45},\overline{210'}})(-54)$\\
%
${\bf \overline{642600}}$&=&
$({\bf \overline{715},21})(-48)
\oplus({\bf \overline{6930'},7})(-31)
\oplus({\bf \overline{220},140})(-31)
\oplus({\bf \overline{220},7})(-31)
\oplus({\bf \overline{30030},1})(-14)
\oplus({\bf \overline{2145},48})(-14)
\oplus({\bf \overline{2145},1})(-14)
\oplus({\bf \overline{55},\overline{540}})(-14)
\oplus({\bf \overline{55},48})(-14)
\oplus({\bf \overline{9360},\overline{7}})(3)
\oplus({\bf \overline{540},\overline{189}})(3)
\oplus({\bf \overline{540},\overline{7}})(3)
\oplus({\bf \overline{10},\overline{1575}})(3)
\oplus({\bf \overline{10},\overline{189}})(3)
\oplus({\bf \overline{2376},\overline{28}})(20)
\oplus({\bf 99,\overline{560}})(20)
\oplus({\bf 99,\overline{28}})(20)
\oplus({\bf 1,\overline{3850}})(20)
\oplus({\bf 1,\overline{560}})(20)
\oplus({\bf 440,\overline{84}})(37)
\oplus({\bf 10,\overline{1386}})(37)
\oplus({\bf 10,\overline{84}})(37)
\oplus({\bf 45,210'})(54)$\\
%
${\bf 724812}$&=&
$({\bf 715,\overline{28}})(48)
\oplus({\bf 6930',\overline{7}})(31)
\oplus({\bf 220,\overline{189}})(31)
\oplus({\bf 220,\overline{7}})(31)
\oplus({\bf 37125,1})(14)
\oplus({\bf 2145,48})(14)
\oplus({\bf 2145,1})(14)
\oplus({\bf 55,735'})(14)
\oplus({\bf 55,48})(14)
\oplus({\bf 55,1})(14)
\oplus({\bf 11550,7})(-3)
\oplus({\bf 540,189})(-3)
\oplus({\bf 540,7})(-3)
\oplus({\bf 10,2156})(-3)
\oplus({\bf 10,189})(-3)
\oplus({\bf 10,7})(-3)
\oplus({\bf 2925,28})(-20)
\oplus({\bf 99,560})(-20)
\oplus({\bf 99,28})(-20)
\oplus({\bf 1,5292'})(-20)
\oplus({\bf 1,560})(-20)
\oplus({\bf 1,28})(-20)
\oplus({\bf \overline{540},84})(-37)
\oplus({\bf \overline{10},1386})(-37)
\oplus({\bf \overline{10},84})(-37)
\oplus({\bf \overline{55},\overline{210'}})(-54)$\\
%
${\bf \overline{724812}}$&=&
$({\bf \overline{715},28})(-48)
\oplus({\bf \overline{6930'},7})(-31)
\oplus({\bf \overline{220},189})(-31)
\oplus({\bf \overline{220},7})(-31)
\oplus({\bf \overline{37125},1})(-14)
\oplus({\bf \overline{2145},48})(-14)
\oplus({\bf \overline{2145},1})(-14)
\oplus({\bf \overline{55},735'})(-14)
\oplus({\bf \overline{55},48})(-14)
\oplus({\bf \overline{55},1})(-14)
\oplus({\bf \overline{11550},\overline{7}})(3)
\oplus({\bf \overline{540},\overline{189}})(3)
\oplus({\bf \overline{540},\overline{7}})(3)
\oplus({\bf \overline{10},\overline{2156}})(3)
\oplus({\bf \overline{10},\overline{189}})(3)
\oplus({\bf \overline{10},\overline{7}})(3)
\oplus({\bf 2925,\overline{28}})(20)
\oplus({\bf 99,\overline{560}})(20)
\oplus({\bf 99,\overline{28}})(20)
\oplus({\bf 1,\overline{5292'}})(20)
\oplus({\bf 1,\overline{560}})(20)
\oplus({\bf 1,\overline{28}})(20)
\oplus({\bf 540,\overline{84}})(37)
\oplus({\bf 10,\overline{1386}})(37)
\oplus({\bf 10,\overline{84}})(37)
\oplus({\bf 55,210'})(54)$\\
%
${\bf 735471}$&=&
$({\bf \overline{24310},1})(56)
\oplus({\bf \overline{11440},7})(39)
\oplus({\bf \overline{5005},28})(22)
\oplus({\bf 2002,84})(5)
\oplus({\bf 715,\overline{210'}})(-12)
\oplus({\bf 220,\overline{462}})(-29)
\oplus({\bf 55,\overline{924}})(-46)
\oplus({\bf 10,1716})(-63)
\oplus({\bf 1,3003})(-80)$\\
%
${\bf \overline{735471}}$&=&
$({\bf 24310,1})(-56)
\oplus({\bf 11440,\overline{7}})(-39)
\oplus({\bf 5005,\overline{28}})(-22)
\oplus({\bf \overline{2002},\overline{84}})(-5)
\oplus({\bf \overline{715},210'})(12)
\oplus({\bf \overline{220},462})(29)
\oplus({\bf \overline{55},924})(46)
\oplus({\bf \overline{10},\overline{1716}})(63)
\oplus({\bf 1,\overline{3003}})(80)$\\
%
${\bf 755820}$&=&
$({\bf \overline{11880},1})(49)
\oplus({\bf \overline{9240'},7})(32)
\oplus({\bf \overline{2310},7})(32)
\oplus({\bf 4752,21})(15)
\oplus({\bf 1848,28})(15)
\oplus({\bf 1848,21})(15)
\oplus({\bf 252,28})(15)
\oplus({\bf 1485,35})(-2)
\oplus({\bf 990,112})(-2)
\oplus({\bf 990,35})(-2)
\oplus({\bf 210,84})(-2)
\oplus({\bf 210,112})(-2)
\oplus({\bf 220,\overline{35}})(-19)
\oplus({\bf 330,\overline{210}})(-19)
\oplus({\bf 330,\overline{35}})(-19)
\oplus({\bf 120,\overline{378}})(-19)
\oplus({\bf 120,\overline{210}})(-19)
\oplus({\bf 55,\overline{224}})(-36)
\oplus({\bf 55,\overline{21}})(-36)
\oplus({\bf 45,\overline{756}})(-36)
\oplus({\bf 45,\overline{224}})(-36)
\oplus({\bf 10,\overline{840}})(-53)
\oplus({\bf 10,\overline{140}})(-53)
\oplus({\bf 1,540})(-70)$\\
%
${\bf \overline{755820}}$&=&
$({\bf 11880,1})(-49)
\oplus({\bf 9240',\overline{7}})(-32)
\oplus({\bf 2310,\overline{7}})(-32)
\oplus({\bf \overline{4752},\overline{21}})(-15)
\oplus({\bf \overline{1848},\overline{28}})(-15)
\oplus({\bf \overline{1848},\overline{21}})(-15)
\oplus({\bf 252,\overline{28}})(-15)
\oplus({\bf \overline{1485},\overline{35}})(2)
\oplus({\bf \overline{990},\overline{112}})(2)
\oplus({\bf \overline{990},\overline{35}})(2)
\oplus({\bf \overline{210},\overline{84}})(2)
\oplus({\bf \overline{210},\overline{112}})(2)
\oplus({\bf \overline{220},35})(19)
\oplus({\bf \overline{330},210})(19)
\oplus({\bf \overline{330},35})(19)
\oplus({\bf \overline{120},378})(19)
\oplus({\bf \overline{120},210})(19)
\oplus({\bf \overline{55},224})(36)
\oplus({\bf \overline{55},21})(36)
\oplus({\bf \overline{45},756})(36)
\oplus({\bf \overline{45},224})(36)
\oplus({\bf \overline{10},840})(53)
\oplus({\bf \overline{10},140})(53)
\oplus({\bf 1,\overline{540}})(70)$\\
%
${\bf 776832}$&=&
$({\bf \overline{13860'},1})(49)
\oplus({\bf \overline{4950'},7})(32)
\oplus({\bf \overline{6930},7})(32)
\oplus({\bf 3300,28})(15)
\oplus({\bf 3300,21})(15)
\oplus({\bf 1848,21})(15)
\oplus({\bf 825,112})(-2)
\oplus({\bf 990,112})(-2)
\oplus({\bf 990,35})(-2)
\oplus({\bf 210,35})(-2)
\oplus({\bf 330,\overline{196}})(-19)
\oplus({\bf 330,\overline{210}})(-19)
\oplus({\bf 120,\overline{210}})(-19)
\oplus({\bf 120,\overline{35}})(-19)
\oplus({\bf 55,\overline{490}})(-36)
\oplus({\bf 45,\overline{490}})(-36)
\oplus({\bf 45,\overline{224}})(-36)
\oplus({\bf 10,\overline{490'}})(-53)
\oplus({\bf 10,\overline{588}})(-53)
\oplus({\bf 1,784})(-70)$\\
%
${\bf \overline{776832}}$&=&
$({\bf 13860',1})(-49)
\oplus({\bf 4950',\overline{7}})(-32)
\oplus({\bf 6930,\overline{7}})(-32)
\oplus({\bf \overline{3300},\overline{28}})(-15)
\oplus({\bf \overline{3300},\overline{21}})(-15)
\oplus({\bf \overline{1848},\overline{21}})(-15)
\oplus({\bf \overline{825},\overline{112}})(2)
\oplus({\bf \overline{990},\overline{112}})(2)
\oplus({\bf \overline{990},\overline{35}})(2)
\oplus({\bf \overline{210},\overline{35}})(2)
\oplus({\bf \overline{330},196})(19)
\oplus({\bf \overline{330},210})(19)
\oplus({\bf \overline{120},210})(19)
\oplus({\bf \overline{120},35})(19)
\oplus({\bf \overline{55},490})(36)
\oplus({\bf \overline{45},490})(36)
\oplus({\bf \overline{45},224})(36)
\oplus({\bf \overline{10},490'})(53)
\oplus({\bf \overline{10},588})(53)
\oplus({\bf 1,784})(70)$\\
%
${\bf 801108}$&=&
$({\bf \overline{45},\overline{21}})(-64)
\oplus({\bf \overline{440},\overline{35}})(-47)
\oplus({\bf \overline{10},\overline{112}})(-47)
\oplus({\bf \overline{10},\overline{35}})(-47)
\oplus({\bf 1925,35})(-30)
\oplus({\bf 99,210})(-30)
\oplus({\bf 99,35})(-30)
\oplus({\bf 1,196})(-30)
\oplus({\bf 1,210})(-30)
\oplus({\bf 1,35})(-30)
\oplus({\bf 4950,21})(-13)
\oplus({\bf 440,224})(-13)
\oplus({\bf 440,21})(-13)
\oplus({\bf 10,490})(-13)
\oplus({\bf 10,224})(-13)
\oplus({\bf 10,21})(-13)
\oplus({\bf 8250,7})(4)
\oplus({\bf 1155,140})(4)
\oplus({\bf 1155,7})(4)
\oplus({\bf 45,588})(4)
\oplus({\bf 45,140})(4)
\oplus({\bf 45,7})(4)
\oplus({\bf 9240,1})(21)
\oplus({\bf 1980,48})(21)
\oplus({\bf 1980,1})(21)
\oplus({\bf 120,392})(21)
\oplus({\bf 120,48})(21)
\oplus({\bf 120,1})(21)
\oplus({\bf 2310,\overline{7}})(38)
\oplus({\bf 210,\overline{140}})(38)
\oplus({\bf 210,\overline{7}})(38)
\oplus({\bf 252,\overline{21}})(55)$\\
%
${\bf \overline{801108}}$&=&
$({\bf 45,21})(64)
\oplus({\bf 440,35})(47)
\oplus({\bf 10,112})(47)
\oplus({\bf 10,35})(47)
\oplus({\bf 1925,\overline{35}})(30)
\oplus({\bf 99,\overline{210}})(30)
\oplus({\bf 99,\overline{35}})(30)
\oplus({\bf 1,\overline{196}})(30)
\oplus({\bf 1,\overline{210}})(30)
\oplus({\bf 1,\overline{35}})(30)
\oplus({\bf \overline{4950},\overline{21}})(13)
\oplus({\bf \overline{440},\overline{224}})(13)
\oplus({\bf \overline{440},\overline{21}})(13)
\oplus({\bf \overline{10},\overline{490}})(13)
\oplus({\bf \overline{10},\overline{224}})(13)
\oplus({\bf \overline{10},\overline{21}})(13)
\oplus({\bf \overline{8250},\overline{7}})(-4)
\oplus({\bf \overline{1155},\overline{140}})(-4)
\oplus({\bf \overline{1155},\overline{7}})(-4)
\oplus({\bf \overline{45},\overline{588}})(-4)
\oplus({\bf \overline{45},\overline{140}})(-4)
\oplus({\bf \overline{45},\overline{7}})(-4)
\oplus({\bf \overline{9240},1})(-21)
\oplus({\bf \overline{1980},48})(-21)
\oplus({\bf \overline{1980},1})(-21)
\oplus({\bf \overline{120},392})(-21)
\oplus({\bf \overline{120},48})(-21)
\oplus({\bf \overline{120},1})(-21)
\oplus({\bf \overline{2310},7})(-38)
\oplus({\bf \overline{210},140})(-38)
\oplus({\bf \overline{210},7})(-38)
\oplus({\bf 252,21})(-55)$\\
%
${\bf 868224}$&=&
$({\bf \overline{10},\overline{490}})(-57)
\oplus({\bf 99,\overline{196}})(-40)
\oplus({\bf 99,\overline{210}})(-40)
\oplus({\bf 1,\overline{3024}})(-40)
\oplus({\bf 1,\overline{196}})(-40)
\oplus({\bf 1,\overline{210}})(-40)
\oplus({\bf 540,112})(-23)
\oplus({\bf 440,112})(-23)
\oplus({\bf 440,35})(-23)
\oplus({\bf 10,1260})(-23)
\oplus({\bf 10,1323})(-23)
\oplus2({\bf 10,112})(-23)
\oplus({\bf 10,35})(-23)
\oplus({\bf 3200,28})(-6)
\oplus({\bf 3200,21})(-6)
\oplus({\bf 55,735})(-6)
\oplus({\bf 55,28})(-6)
\oplus({\bf 55,21})(-6)
\oplus({\bf 1155,21})(-6)
\oplus({\bf 45,735})(-6)
\oplus({\bf 45,28})(-6)
\oplus({\bf 45,224})(-6)
\oplus2({\bf 45,21})(-6)
\oplus({\bf 7920,7})(11)
\oplus({\bf 9450,7})(11)
\oplus({\bf 330,189})(11)
\oplus({\bf 330,140})(11)
\oplus2({\bf 330,7})(11)
\oplus({\bf 120,140})(11)
\oplus({\bf 120,7})(11)
\oplus({\bf 31185,1})(28)
\oplus({\bf 825,48})(28)
\oplus({\bf 825,1})(28)
\oplus({\bf 990,48})(28)
\oplus({\bf 990,1})(28)
\oplus({\bf 3300,\overline{7}})(45)$\\
%
${\bf \overline{868224}}$&=&
$({\bf 10,490})(57)
\oplus({\bf 99,196})(40)
\oplus({\bf 99,210})(40)
\oplus({\bf 1,3024})(40)
\oplus({\bf 1,196})(40)
\oplus({\bf 1,210})(40)
\oplus({\bf \overline{540},\overline{112}})(23)
\oplus({\bf \overline{440},\overline{112}})(23)
\oplus({\bf \overline{440},\overline{35}})(23)
\oplus({\bf \overline{10},\overline{1260}})(23)
\oplus({\bf \overline{10},\overline{1323}})(23)
\oplus2({\bf \overline{10},\overline{112}})(23)
\oplus({\bf \overline{10},\overline{35}})(23)
\oplus({\bf \overline{3200},\overline{28}})(6)
\oplus({\bf \overline{3200},\overline{21}})(6)
\oplus({\bf \overline{1155},\overline{21}})(6)
\oplus({\bf \overline{55},\overline{735}})(6)
\oplus({\bf \overline{55},\overline{28}})(6)
\oplus({\bf \overline{55},\overline{21}})(6)
\oplus({\bf \overline{45},\overline{735}})(6)
\oplus({\bf \overline{45},\overline{224}})(6)
\oplus({\bf \overline{45},\overline{28}})(6)
\oplus2({\bf \overline{45},\overline{21}})(6)
\oplus({\bf \overline{7920},\overline{7}})(-11)
\oplus({\bf \overline{9450},\overline{7}})(-11)
\oplus({\bf \overline{330},\overline{189}})(-11)
\oplus({\bf \overline{330},\overline{140}})(-11)
\oplus2({\bf \overline{330},\overline{7}})(-11)
\oplus({\bf \overline{120},\overline{140}})(-11)
\oplus({\bf \overline{120},\overline{7}})(-11)
\oplus({\bf \overline{31185},1})(-28)
\oplus({\bf \overline{825},48})(-28)
\oplus({\bf \overline{825},1})(-28)
\oplus({\bf \overline{990},48})(-28)
\oplus({\bf \overline{990},1})(-28)
\oplus({\bf \overline{3300},7})(-45)$\\
%
${\bf 906984}$&=&
$({\bf \overline{55},\overline{21}})(-64)
\oplus({\bf \overline{540},\overline{35}})(-47)
\oplus({\bf \overline{10},\overline{112}})(-47)
\oplus({\bf \overline{10},\overline{35}})(-47)
\oplus({\bf \overline{2376},35})(-30)
\oplus({\bf 99,210})(-30)
\oplus({\bf 99,35})(-30)
\oplus({\bf 1,378})(-30)
\oplus({\bf 1,210})(-30)
\oplus({\bf 6160,21})(-13)
\oplus({\bf 440,224})(-13)
\oplus({\bf 440,21})(-13)
\oplus({\bf 10,756})(-13)
\oplus({\bf 10,224})(-13)
\oplus({\bf 10395,7})(4)
\oplus({\bf 1155,140})(4)
\oplus({\bf 1155,7})(4)
\oplus({\bf 45,840})(4)
\oplus({\bf 45,140})(4)
\oplus({\bf 11880,1})(21)
\oplus({\bf 1980,48})(21)
\oplus({\bf 1980,1})(21)
\oplus({\bf 120,\overline{540}})(21)
\oplus({\bf 120,48})(21)
\oplus({\bf 2310,\overline{7}})(38)
\oplus({\bf 210,\overline{189}})(38)
\oplus({\bf 210,\overline{7}})(38)
\oplus({\bf 252,\overline{28}})(55)$\\
%
${\bf \overline{906984}}$&=&
$({\bf 55,21})(64)
\oplus({\bf 540,35})(47)
\oplus({\bf 10,112})(47)
\oplus({\bf 10,35})(47)
\oplus({\bf 2376,\overline{35}})(30)
\oplus({\bf 99,\overline{210}})(30)
\oplus({\bf 99,\overline{35}})(30)
\oplus({\bf 1,\overline{378}})(30)
\oplus({\bf 1,\overline{210}})(30)
\oplus({\bf \overline{6160},\overline{21}})(13)
\oplus({\bf \overline{440},\overline{224}})(13)
\oplus({\bf \overline{440},\overline{21}})(13)
\oplus({\bf \overline{10},\overline{756}})(13)
\oplus({\bf \overline{10},\overline{224}})(13)
\oplus({\bf \overline{10395},\overline{7}})(-4)
\oplus({\bf \overline{1155},\overline{140}})(-4)
\oplus({\bf \overline{1155},\overline{7}})(-4)
\oplus({\bf \overline{45},\overline{840}})(-4)
\oplus({\bf \overline{45},\overline{140}})(-4)
\oplus({\bf \overline{11880},1})(-21)
\oplus({\bf \overline{1980},48})(-21)
\oplus({\bf \overline{1980},1})(-21)
\oplus({\bf \overline{120},540})(-21)
\oplus({\bf \overline{120},48})(-21)
\oplus({\bf \overline{2310},7})(-38)
\oplus({\bf \overline{210},189})(-38)
\oplus({\bf \overline{210},7})(-38)
\oplus({\bf 252,28})(-55)$\\
%
${\bf 915552}$&=&
$({\bf 220,\overline{84}})(51)
\oplus({\bf 2145,\overline{28}})(34)
\oplus({\bf 55,\overline{560}})(34)
\oplus({\bf 55,\overline{28}})(34)
\oplus({\bf 11550,\overline{7}})(17)
\oplus({\bf 540,\overline{189}})(17)
\oplus({\bf 540,\overline{7}})(17)
\oplus({\bf 10,\overline{2156}})(17)
\oplus({\bf 10,\overline{189}})(17)
\oplus({\bf 10,\overline{7}})(17)
\oplus({\bf 45375,1})(0)
\oplus({\bf 2925,48})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,735'})(0)
\oplus({\bf 99,48})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,6272})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11550},7})(-17)
\oplus({\bf \overline{540},189})(-17)
\oplus({\bf \overline{540},7})(-17)
\oplus({\bf \overline{10},2156})(-17)
\oplus({\bf \overline{10},189})(-17)
\oplus({\bf \overline{10},7})(-17)
\oplus({\bf \overline{2145},28})(-34)
\oplus({\bf \overline{55},560})(-34)
\oplus({\bf \overline{55},28})(-34)
\oplus({\bf \overline{220},84})(-51)$\\
%
${\bf 915705}$&=&
$({\bf 825,\overline{21}})(48)
\oplus({\bf 7920,\overline{7}})(31)
\oplus({\bf 330,\overline{140}})(31)
\oplus({\bf 330,\overline{7}})(31)
\oplus({\bf 33880,1})(14)
\oplus({\bf 3200,48})(14)
\oplus({\bf 3200,1})(14)
\oplus({\bf 55,540})(14)
\oplus({\bf 55,48})(14)
\oplus({\bf 45,392})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 45,1})(14)
\oplus({\bf 13860,7})(-3)
\oplus({\bf 540,189})(-3)
\oplus({\bf 540,7})(-3)
\oplus({\bf 440,140})(-3)
\oplus({\bf 440,7})(-3)
\oplus({\bf 10,2016})(-3)
\oplus({\bf 10,189})(-3)
\oplus({\bf 10,140})(-3)
\oplus({\bf 10,7})(-3)
\oplus({\bf 2376,28})(-20)
\oplus({\bf 1925,21})(-20)
\oplus({\bf 99,735})(-20)
\oplus({\bf 99,28})(-20)
\oplus({\bf 99,21})(-20)
\oplus({\bf 1,3360})(-20)
\oplus({\bf 1,735})(-20)
\oplus({\bf 1,21})(-20)
\oplus({\bf \overline{440},112})(-37)
\oplus({\bf \overline{10},1260})(-37)
\oplus({\bf \overline{10},112})(-37)
\oplus({\bf \overline{45},\overline{196}})(-54)$\\
%
${\bf \overline{915705}}$&=&
$({\bf \overline{825},21})(-48)
\oplus({\bf \overline{7920},7})(-31)
\oplus({\bf \overline{330},140})(-31)
\oplus({\bf \overline{330},7})(-31)
\oplus({\bf \overline{33880},1})(-14)
\oplus({\bf \overline{3200},48})(-14)
\oplus({\bf \overline{3200},1})(-14)
\oplus({\bf \overline{55},\overline{540}})(-14)
\oplus({\bf \overline{55},48})(-14)
\oplus({\bf \overline{45},392})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{45},1})(-14)
\oplus({\bf \overline{13860},\overline{7}})(3)
\oplus({\bf \overline{540},\overline{189}})(3)
\oplus({\bf \overline{540},\overline{7}})(3)
\oplus({\bf \overline{440},\overline{140}})(3)
\oplus({\bf \overline{440},\overline{7}})(3)
\oplus({\bf \overline{10},\overline{2016}})(3)
\oplus({\bf \overline{10},\overline{189}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus({\bf \overline{10},\overline{7}})(3)
\oplus({\bf \overline{2376},\overline{28}})(20)
\oplus({\bf 1925,\overline{21}})(20)
\oplus({\bf 99,\overline{735}})(20)
\oplus({\bf 99,\overline{28}})(20)
\oplus({\bf 99,\overline{21}})(20)
\oplus({\bf 1,\overline{3360}})(20)
\oplus({\bf 1,\overline{735}})(20)
\oplus({\bf 1,\overline{21}})(20)
\oplus({\bf 440,\overline{112}})(37)
\oplus({\bf 10,\overline{1260}})(37)
\oplus({\bf 10,\overline{112}})(37)
\oplus({\bf 45,196})(54)$\\
%
${\bf 1023264}$&=&
$({\bf \overline{38610},1})(49)
\oplus({\bf \overline{5005},7})(32)
\oplus({\bf \overline{15015},7})(32)
\oplus({\bf 2002,28})(15)
\oplus({\bf 2002,21})(15)
\oplus({\bf 5148,28})(15)
\oplus({\bf 715,84})(-2)
\oplus({\bf 715,112})(-2)
\oplus({\bf 1485,84})(-2)
\oplus({\bf 220,\overline{210'}})(-19)
\oplus({\bf 220,\overline{378}})(-19)
\oplus({\bf 330,\overline{210'}})(-19)
\oplus({\bf 55,\overline{462}})(-36)
\oplus({\bf 55,\overline{1008}})(-36)
\oplus({\bf 45,\overline{462}})(-36)
\oplus({\bf 10,\overline{924}})(-53)
\oplus({\bf 10,\overline{2310}})(-53)
\oplus({\bf 1,4752})(-70)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf 38610,1})(-49)
\oplus({\bf 5005,\overline{7}})(-32)
\oplus({\bf 15015,\overline{7}})(-32)
\oplus({\bf \overline{2002},\overline{28}})(-15)
\oplus({\bf \overline{2002},\overline{21}})(-15)
\oplus({\bf \overline{5148},\overline{28}})(-15)
\oplus({\bf \overline{715},\overline{84}})(2)
\oplus({\bf \overline{715},\overline{112}})(2)
\oplus({\bf \overline{1485},\overline{84}})(2)
\oplus({\bf \overline{220},210'})(19)
\oplus({\bf \overline{220},378})(19)
\oplus({\bf \overline{330},210'})(19)
\oplus({\bf \overline{55},462})(36)
\oplus({\bf \overline{55},1008})(36)
\oplus({\bf \overline{45},462})(36)
\oplus({\bf \overline{10},924})(53)
\oplus({\bf \overline{10},2310})(53)
\oplus({\bf 1,\overline{4752}})(70)$\\
%
${\bf 1033600}$&=&
$({\bf \overline{55},\overline{196}})(-54)
\oplus({\bf \overline{540},112})(-37)
\oplus({\bf \overline{10},1260})(-37)
\oplus({\bf \overline{10},112})(-37)
\oplus({\bf 2925,28})(-20)
\oplus({\bf \overline{2376},21})(-20)
\oplus({\bf 99,735})(-20)
\oplus({\bf 99,28})(-20)
\oplus({\bf 99,21})(-20)
\oplus({\bf 1,4725})(-20)
\oplus({\bf 1,735})(-20)
\oplus({\bf 1,28})(-20)
\oplus({\bf 17160,7})(-3)
\oplus({\bf 540,189})(-3)
\oplus({\bf 540,7})(-3)
\oplus({\bf 440,140})(-3)
\oplus({\bf 440,7})(-3)
\oplus({\bf 10,2800})(-3)
\oplus({\bf 10,189})(-3)
\oplus({\bf 10,140})(-3)
\oplus({\bf 10,7})(-3)
\oplus({\bf 42120,1})(14)
\oplus({\bf 3200,48})(14)
\oplus({\bf 3200,1})(14)
\oplus({\bf 55,735'})(14)
\oplus({\bf 55,48})(14)
\oplus({\bf 55,1})(14)
\oplus({\bf 45,\overline{540}})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 7920,\overline{7}})(31)
\oplus({\bf 330,\overline{189}})(31)
\oplus({\bf 330,\overline{7}})(31)
\oplus({\bf 825,\overline{28}})(48)$\\
%
${\bf \overline{1033600}}$&=&
$({\bf 55,196})(54)
\oplus({\bf 540,\overline{112}})(37)
\oplus({\bf 10,\overline{1260}})(37)
\oplus({\bf 10,\overline{112}})(37)
\oplus({\bf 2925,\overline{28}})(20)
\oplus({\bf 2376,\overline{21}})(20)
\oplus({\bf 99,\overline{735}})(20)
\oplus({\bf 99,\overline{28}})(20)
\oplus({\bf 99,\overline{21}})(20)
\oplus({\bf 1,\overline{4725}})(20)
\oplus({\bf 1,\overline{735}})(20)
\oplus({\bf 1,\overline{28}})(20)
\oplus({\bf \overline{17160},\overline{7}})(3)
\oplus({\bf \overline{540},\overline{189}})(3)
\oplus({\bf \overline{540},\overline{7}})(3)
\oplus({\bf \overline{440},\overline{140}})(3)
\oplus({\bf \overline{440},\overline{7}})(3)
\oplus({\bf \overline{10},\overline{2800}})(3)
\oplus({\bf \overline{10},\overline{189}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus({\bf \overline{10},\overline{7}})(3)
\oplus({\bf \overline{42120},1})(-14)
\oplus({\bf \overline{3200},48})(-14)
\oplus({\bf \overline{3200},1})(-14)
\oplus({\bf \overline{55},735'})(-14)
\oplus({\bf \overline{55},48})(-14)
\oplus({\bf \overline{55},1})(-14)
\oplus({\bf \overline{45},540})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{7920},7})(-31)
\oplus({\bf \overline{330},189})(-31)
\oplus({\bf \overline{330},7})(-31)
\oplus({\bf \overline{825},28})(-48)$\\
%
${\bf 1037799}$&=&
$({\bf 5148,\overline{7}})(45)
\oplus({\bf 49280,1})(28)
\oplus({\bf 715,48})(28)
\oplus({\bf 715,1})(28)
\oplus({\bf 1485,48})(28)
\oplus({\bf 1485,1})(28)
\oplus({\bf 6930',7})(11)
\oplus({\bf 14300,7})(11)
\oplus({\bf 220,189})(11)
\oplus({\bf 220,140})(11)
\oplus2({\bf 220,7})(11)
\oplus({\bf 330,189})(11)
\oplus({\bf 330,7})(11)
\oplus({\bf 2145,28})(-6)
\oplus({\bf 2145,21})(-6)
\oplus({\bf 3200,28})(-6)
\oplus({\bf 55,560})(-6)
\oplus({\bf 55,735})(-6)
\oplus2({\bf 55,28})(-6)
\oplus({\bf 55,21})(-6)
\oplus({\bf 45,560})(-6)
\oplus({\bf 45,28})(-6)
\oplus({\bf 540,84})(-23)
\oplus({\bf 540,112})(-23)
\oplus({\bf 440,84})(-23)
\oplus({\bf 10,1386})(-23)
\oplus({\bf 10,2450})(-23)
\oplus2({\bf 10,84})(-23)
\oplus({\bf 10,112})(-23)
\oplus({\bf 99,\overline{210'}})(-40)
\oplus({\bf 99,\overline{378}})(-40)
\oplus({\bf 1,\overline{6468}})(-40)
\oplus({\bf 1,\overline{210'}})(-40)
\oplus({\bf 1,\overline{378}})(-40)
\oplus({\bf \overline{10},\overline{1008}})(-57)$\\
%
${\bf \overline{1037799}}$&=&
$({\bf \overline{5148},7})(-45)
\oplus({\bf \overline{49280},1})(-28)
\oplus({\bf \overline{715},48})(-28)
\oplus({\bf \overline{715},1})(-28)
\oplus({\bf \overline{1485},48})(-28)
\oplus({\bf \overline{1485},1})(-28)
\oplus({\bf \overline{6930'},\overline{7}})(-11)
\oplus({\bf \overline{14300},\overline{7}})(-11)
\oplus({\bf \overline{220},\overline{189}})(-11)
\oplus({\bf \overline{220},\overline{140}})(-11)
\oplus2({\bf \overline{220},\overline{7}})(-11)
\oplus({\bf \overline{330},\overline{189}})(-11)
\oplus({\bf \overline{330},\overline{7}})(-11)
\oplus({\bf \overline{2145},\overline{28}})(6)
\oplus({\bf \overline{2145},\overline{21}})(6)
\oplus({\bf \overline{3200},\overline{28}})(6)
\oplus({\bf \overline{55},\overline{560}})(6)
\oplus({\bf \overline{55},\overline{735}})(6)
\oplus2({\bf \overline{55},\overline{28}})(6)
\oplus({\bf \overline{55},\overline{21}})(6)
\oplus({\bf \overline{45},\overline{560}})(6)
\oplus({\bf \overline{45},\overline{28}})(6)
\oplus({\bf \overline{540},\overline{84}})(23)
\oplus({\bf \overline{540},\overline{112}})(23)
\oplus({\bf \overline{440},\overline{84}})(23)
\oplus({\bf \overline{10},\overline{1386}})(23)
\oplus({\bf \overline{10},\overline{2450}})(23)
\oplus2({\bf \overline{10},\overline{84}})(23)
\oplus({\bf \overline{10},\overline{112}})(23)
\oplus({\bf 99,210'})(40)
\oplus({\bf 99,378})(40)
\oplus({\bf 1,6468})(40)
\oplus({\bf 1,210'})(40)
\oplus({\bf 1,378})(40)
\oplus({\bf 10,1008})(57)$\\
%
${\bf 1070745}$&=&
$({\bf 330,\overline{35}})(51)
\oplus({\bf 3200,\overline{21}})(34)
\oplus({\bf 55,\overline{224}})(34)
\oplus({\bf 55,\overline{21}})(34)
\oplus({\bf 45,\overline{224}})(34)
\oplus({\bf 45,\overline{21}})(34)
\oplus({\bf 13860,\overline{7}})(17)
\oplus({\bf 540,\overline{140}})(17)
\oplus({\bf 540,\overline{7}})(17)
\oplus({\bf 440,\overline{140}})(17)
\oplus({\bf 440,\overline{7}})(17)
\oplus({\bf 10,\overline{840}})(17)
\oplus({\bf 10,\overline{588}})(17)
\oplus2({\bf 10,\overline{140}})(17)
\oplus({\bf 10,\overline{7}})(17)
\oplus({\bf 35200,1})(0)
\oplus({\bf 2376,48})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 1925,48})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,540})(0)
\oplus({\bf 99,392})(0)
\oplus2({\bf 99,48})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,2940})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{6160},7})(-17)
\oplus({\bf \overline{4950},7})(-17)
\oplus({\bf \overline{440},189})(-17)
\oplus({\bf \overline{440},140})(-17)
\oplus2({\bf \overline{440},7})(-17)
\oplus({\bf \overline{10},2016})(-17)
\oplus({\bf \overline{10},189})(-17)
\oplus({\bf \overline{10},140})(-17)
\oplus({\bf \overline{10},7})(-17)
\oplus({\bf \overline{1155},28})(-34)
\oplus({\bf \overline{1155},21})(-34)
\oplus({\bf \overline{45},735})(-34)
\oplus({\bf \overline{45},28})(-34)
\oplus({\bf \overline{45},21})(-34)
\oplus({\bf \overline{120},112})(-51)$\\
%
${\bf \overline{1070745}}$&=&
$({\bf \overline{330},35})(-51)
\oplus({\bf \overline{3200},21})(-34)
\oplus({\bf \overline{55},224})(-34)
\oplus({\bf \overline{55},21})(-34)
\oplus({\bf \overline{45},224})(-34)
\oplus({\bf \overline{45},21})(-34)
\oplus({\bf \overline{13860},7})(-17)
\oplus({\bf \overline{540},140})(-17)
\oplus({\bf \overline{540},7})(-17)
\oplus({\bf \overline{440},140})(-17)
\oplus({\bf \overline{440},7})(-17)
\oplus({\bf \overline{10},840})(-17)
\oplus({\bf \overline{10},588})(-17)
\oplus2({\bf \overline{10},140})(-17)
\oplus({\bf \overline{10},7})(-17)
\oplus({\bf \overline{35200},1})(0)
\oplus({\bf \overline{2376},48})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 1925,48})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,\overline{540}})(0)
\oplus({\bf 99,392})(0)
\oplus2({\bf 99,48})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{2940}})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 6160,\overline{7}})(17)
\oplus({\bf 4950,\overline{7}})(17)
\oplus({\bf 440,\overline{189}})(17)
\oplus({\bf 440,\overline{140}})(17)
\oplus2({\bf 440,\overline{7}})(17)
\oplus({\bf 10,\overline{2016}})(17)
\oplus({\bf 10,\overline{189}})(17)
\oplus({\bf 10,\overline{140}})(17)
\oplus({\bf 10,\overline{7}})(17)
\oplus({\bf 1155,\overline{28}})(34)
\oplus({\bf 1155,\overline{21}})(34)
\oplus({\bf 45,\overline{735}})(34)
\oplus({\bf 45,\overline{28}})(34)
\oplus({\bf 45,\overline{21}})(34)
\oplus({\bf 120,\overline{112}})(51)$\\
%
${\bf 1101600}$&=&
$({\bf 4950'',\overline{7}})(45)
\oplus({\bf 47190,1})(28)
\oplus({\bf 1485,48})(28)
\oplus({\bf 1485,1})(28)
\oplus({\bf 825,48})(28)
\oplus({\bf 825,1})(28)
\oplus({\bf 14300,7})(11)
\oplus({\bf 220,189})(11)
\oplus({\bf 220,7})(11)
\oplus({\bf 7920,7})(11)
\oplus({\bf 330,189})(11)
\oplus({\bf 330,140})(11)
\oplus2({\bf 330,7})(11)
\oplus({\bf 2145,28})(-6)
\oplus({\bf 3200,28})(-6)
\oplus({\bf 3200,21})(-6)
\oplus({\bf 55,560})(-6)
\oplus({\bf 55,735})(-6)
\oplus2({\bf 55,28})(-6)
\oplus({\bf 55,21})(-6)
\oplus({\bf 45,735})(-6)
\oplus({\bf 45,28})(-6)
\oplus({\bf 45,21})(-6)
\oplus({\bf 540,84})(-23)
\oplus({\bf 540,112})(-23)
\oplus({\bf 440,112})(-23)
\oplus({\bf 10,2450})(-23)
\oplus({\bf 10,84})(-23)
\oplus({\bf 10,1260})(-23)
\oplus2({\bf 10,112})(-23)
\oplus({\bf 99,\overline{378}})(-40)
\oplus({\bf 99,\overline{196}})(-40)
\oplus({\bf 1,\overline{5600}})(-40)
\oplus({\bf 1,\overline{378}})(-40)
\oplus({\bf 1,\overline{196}})(-40)
\oplus({\bf \overline{10},\overline{882}})(-57)$\\
%
${\bf \overline{1101600}}$&=&
$({\bf \overline{4950''},7})(-45)
\oplus({\bf \overline{47190},1})(-28)
\oplus({\bf \overline{1485},48})(-28)
\oplus({\bf \overline{1485},1})(-28)
\oplus({\bf \overline{825},48})(-28)
\oplus({\bf \overline{825},1})(-28)
\oplus({\bf \overline{14300},\overline{7}})(-11)
\oplus({\bf \overline{7920},\overline{7}})(-11)
\oplus({\bf \overline{220},\overline{189}})(-11)
\oplus({\bf \overline{220},\overline{7}})(-11)
\oplus({\bf \overline{330},\overline{189}})(-11)
\oplus({\bf \overline{330},\overline{140}})(-11)
\oplus2({\bf \overline{330},\overline{7}})(-11)
\oplus({\bf \overline{2145},\overline{28}})(6)
\oplus({\bf \overline{3200},\overline{28}})(6)
\oplus({\bf \overline{3200},\overline{21}})(6)
\oplus({\bf \overline{55},\overline{560}})(6)
\oplus({\bf \overline{55},\overline{735}})(6)
\oplus2({\bf \overline{55},\overline{28}})(6)
\oplus({\bf \overline{55},\overline{21}})(6)
\oplus({\bf \overline{45},\overline{735}})(6)
\oplus({\bf \overline{45},\overline{28}})(6)
\oplus({\bf \overline{45},\overline{21}})(6)
\oplus({\bf \overline{540},\overline{84}})(23)
\oplus({\bf \overline{540},\overline{112}})(23)
\oplus({\bf \overline{440},\overline{112}})(23)
\oplus({\bf \overline{10},\overline{2450}})(23)
\oplus({\bf \overline{10},\overline{1260}})(23)
\oplus({\bf \overline{10},\overline{84}})(23)
\oplus2({\bf \overline{10},\overline{112}})(23)
\oplus({\bf 99,378})(40)
\oplus({\bf 99,196})(40)
\oplus({\bf 1,5600})(40)
\oplus({\bf 1,378})(40)
\oplus({\bf 1,196})(40)
\oplus({\bf 10,882})(57)$\\
%
${\bf 1165248}$&=&
$({\bf 4752,\overline{7}})(45)
\oplus({\bf 45045,1})(28)
\oplus({\bf 1485,48})(28)
\oplus({\bf 1485,1})(28)
\oplus({\bf 990,48})(28)
\oplus({\bf 990,1})(28)
\oplus({\bf 14300,7})(11)
\oplus({\bf 220,140})(11)
\oplus({\bf 220,7})(11)
\oplus({\bf 9450,7})(11)
\oplus({\bf 330,189})(11)
\oplus({\bf 330,140})(11)
\oplus2({\bf 330,7})(11)
\oplus({\bf 120,189})(11)
\oplus({\bf 120,7})(11)
\oplus({\bf 2145,21})(-6)
\oplus({\bf 3200,28})(-6)
\oplus({\bf 3200,21})(-6)
\oplus({\bf 55,735})(-6)
\oplus({\bf 55,28})(-6)
\oplus({\bf 55,224})(-6)
\oplus2({\bf 55,21})(-6)
\oplus({\bf 1155,28})(-6)
\oplus({\bf 45,560})(-6)
\oplus({\bf 45,735})(-6)
\oplus2({\bf 45,28})(-6)
\oplus({\bf 45,21})(-6)
\oplus({\bf 540,112})(-23)
\oplus({\bf 540,35})(-23)
\oplus({\bf 440,84})(-23)
\oplus({\bf 440,112})(-23)
\oplus({\bf 10,2450})(-23)
\oplus({\bf 10,84})(-23)
\oplus({\bf 10,1323})(-23)
\oplus2({\bf 10,112})(-23)
\oplus({\bf 10,35})(-23)
\oplus({\bf 99,\overline{378}})(-40)
\oplus({\bf 99,\overline{210}})(-40)
\oplus({\bf 1,\overline{4704}})(-40)
\oplus({\bf 1,\overline{378}})(-40)
\oplus({\bf 1,\overline{210}})(-40)
\oplus({\bf \overline{10},\overline{756}})(-57)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf \overline{4752},7})(-45)
\oplus({\bf \overline{45045},1})(-28)
\oplus({\bf \overline{1485},48})(-28)
\oplus({\bf \overline{1485},1})(-28)
\oplus({\bf \overline{990},48})(-28)
\oplus({\bf \overline{990},1})(-28)
\oplus({\bf \overline{14300},\overline{7}})(-11)
\oplus({\bf \overline{9450},\overline{7}})(-11)
\oplus({\bf \overline{220},\overline{140}})(-11)
\oplus({\bf \overline{220},\overline{7}})(-11)
\oplus({\bf \overline{330},\overline{189}})(-11)
\oplus({\bf \overline{330},\overline{140}})(-11)
\oplus2({\bf \overline{330},\overline{7}})(-11)
\oplus({\bf \overline{120},\overline{189}})(-11)
\oplus({\bf \overline{120},\overline{7}})(-11)
\oplus({\bf \overline{2145},\overline{21}})(6)
\oplus({\bf \overline{3200},\overline{28}})(6)
\oplus({\bf \overline{3200},\overline{21}})(6)
\oplus({\bf \overline{1155},\overline{28}})(6)
\oplus({\bf \overline{55},\overline{735}})(6)
\oplus({\bf \overline{55},\overline{224}})(6)
\oplus({\bf \overline{55},\overline{28}})(6)
\oplus2({\bf \overline{55},\overline{21}})(6)
\oplus({\bf \overline{45},\overline{560}})(6)
\oplus({\bf \overline{45},\overline{735}})(6)
\oplus2({\bf \overline{45},\overline{28}})(6)
\oplus({\bf \overline{45},\overline{21}})(6)
\oplus({\bf \overline{540},\overline{112}})(23)
\oplus({\bf \overline{540},\overline{35}})(23)
\oplus({\bf \overline{440},\overline{84}})(23)
\oplus({\bf \overline{440},\overline{112}})(23)
\oplus({\bf \overline{10},\overline{2450}})(23)
\oplus({\bf \overline{10},\overline{1323}})(23)
\oplus({\bf \overline{10},\overline{84}})(23)
\oplus2({\bf \overline{10},\overline{112}})(23)
\oplus({\bf \overline{10},\overline{35}})(23)
\oplus({\bf 99,378})(40)
\oplus({\bf 99,210})(40)
\oplus({\bf 1,4704})(40)
\oplus({\bf 1,378})(40)
\oplus({\bf 1,210})(40)
\oplus({\bf 10,756})(57)$\\
%
${\bf 1209312}$&=&
$({\bf 990,\overline{21}})(48)
\oplus({\bf 9450,\overline{7}})(31)
\oplus({\bf 330,\overline{140}})(31)
\oplus({\bf 330,\overline{7}})(31)
\oplus({\bf 120,\overline{140}})(31)
\oplus({\bf 120,\overline{7}})(31)
\oplus({\bf 40095,1})(14)
\oplus({\bf 3200,48})(14)
\oplus({\bf 3200,1})(14)
\oplus({\bf 55,392})(14)
\oplus({\bf 55,48})(14)
\oplus({\bf 55,1})(14)
\oplus({\bf 1155,48})(14)
\oplus({\bf 1155,1})(14)
\oplus({\bf 45,540})(14)
\oplus({\bf 45,392})(14)
\oplus2({\bf 45,48})(14)
\oplus({\bf 45,1})(14)
\oplus({\bf 13860,7})(-3)
\oplus({\bf 540,140})(-3)
\oplus({\bf 540,7})(-3)
\oplus({\bf 4950,7})(-3)
\oplus({\bf 440,189})(-3)
\oplus({\bf 440,140})(-3)
\oplus2({\bf 440,7})(-3)
\oplus({\bf 10,2016})(-3)
\oplus({\bf 10,189})(-3)
\oplus({\bf 10,588})(-3)
\oplus2({\bf 10,140})(-3)
\oplus2({\bf 10,7})(-3)
\oplus({\bf 2376,21})(-20)
\oplus({\bf 1925,28})(-20)
\oplus({\bf 1925,21})(-20)
\oplus({\bf 99,735})(-20)
\oplus({\bf 99,28})(-20)
\oplus({\bf 99,224})(-20)
\oplus2({\bf 99,21})(-20)
\oplus({\bf 1,3402})(-20)
\oplus({\bf 1,735})(-20)
\oplus({\bf 1,28})(-20)
\oplus({\bf 1,224})(-20)
\oplus({\bf 1,21})(-20)
\oplus({\bf \overline{440},112})(-37)
\oplus({\bf \overline{440},35})(-37)
\oplus({\bf \overline{10},1323})(-37)
\oplus({\bf \overline{10},112})(-37)
\oplus({\bf \overline{10},35})(-37)
\oplus({\bf \overline{45},\overline{210}})(-54)$\\
%
${\bf \overline{1209312}}$&=&
$({\bf \overline{990},21})(-48)
\oplus({\bf \overline{9450},7})(-31)
\oplus({\bf \overline{330},140})(-31)
\oplus({\bf \overline{330},7})(-31)
\oplus({\bf \overline{120},140})(-31)
\oplus({\bf \overline{120},7})(-31)
\oplus({\bf \overline{40095},1})(-14)
\oplus({\bf \overline{3200},48})(-14)
\oplus({\bf \overline{3200},1})(-14)
\oplus({\bf \overline{1155},48})(-14)
\oplus({\bf \overline{1155},1})(-14)
\oplus({\bf \overline{55},392})(-14)
\oplus({\bf \overline{55},48})(-14)
\oplus({\bf \overline{55},1})(-14)
\oplus({\bf \overline{45},\overline{540}})(-14)
\oplus({\bf \overline{45},392})(-14)
\oplus2({\bf \overline{45},48})(-14)
\oplus({\bf \overline{45},1})(-14)
\oplus({\bf \overline{13860},\overline{7}})(3)
\oplus({\bf \overline{4950},\overline{7}})(3)
\oplus({\bf \overline{540},\overline{140}})(3)
\oplus({\bf \overline{540},\overline{7}})(3)
\oplus({\bf \overline{440},\overline{189}})(3)
\oplus({\bf \overline{440},\overline{140}})(3)
\oplus2({\bf \overline{440},\overline{7}})(3)
\oplus({\bf \overline{10},\overline{2016}})(3)
\oplus({\bf \overline{10},\overline{588}})(3)
\oplus({\bf \overline{10},\overline{189}})(3)
\oplus2({\bf \overline{10},\overline{140}})(3)
\oplus2({\bf \overline{10},\overline{7}})(3)
\oplus({\bf \overline{2376},\overline{21}})(20)
\oplus({\bf 1925,\overline{28}})(20)
\oplus({\bf 1925,\overline{21}})(20)
\oplus({\bf 99,\overline{735}})(20)
\oplus({\bf 99,\overline{224}})(20)
\oplus({\bf 99,\overline{28}})(20)
\oplus2({\bf 99,\overline{21}})(20)
\oplus({\bf 1,\overline{3402}})(20)
\oplus({\bf 1,\overline{735}})(20)
\oplus({\bf 1,\overline{224}})(20)
\oplus({\bf 1,\overline{28}})(20)
\oplus({\bf 1,\overline{21}})(20)
\oplus({\bf 440,\overline{112}})(37)
\oplus({\bf 440,\overline{35}})(37)
\oplus({\bf 10,\overline{1323}})(37)
\oplus({\bf 10,\overline{112}})(37)
\oplus({\bf 10,\overline{35}})(37)
\oplus({\bf 45,210})(54)$\\
%
${\bf 1248072}$&=&
$({\bf \overline{5005},\overline{7}})(52)
\oplus({\bf 48048,1})(35)
\oplus({\bf 2002,48})(35)
\oplus({\bf 2002,1})(35)
\oplus({\bf 19305',7})(18)
\oplus({\bf 715,189})(18)
\oplus({\bf 715,7})(18)
\oplus({\bf 6930',28})(1)
\oplus({\bf 220,560})(1)
\oplus({\bf 220,28})(1)
\oplus({\bf 2145,84})(-16)
\oplus({\bf 55,1386})(-16)
\oplus({\bf 55,84})(-16)
\oplus({\bf 540,\overline{210'}})(-33)
\oplus({\bf 10,\overline{3024'}})(-33)
\oplus({\bf 10,\overline{210'}})(-33)
\oplus({\bf 99,\overline{462}})(-50)
\oplus({\bf 1,\overline{6006}})(-50)
\oplus({\bf 1,\overline{462}})(-50)
\oplus({\bf \overline{10},\overline{924}})(-67)$\\
%
${\bf \overline{1248072}}$&=&
$({\bf 5005,7})(-52)
\oplus({\bf \overline{48048},1})(-35)
\oplus({\bf \overline{2002},48})(-35)
\oplus({\bf \overline{2002},1})(-35)
\oplus({\bf \overline{19305'},\overline{7}})(-18)
\oplus({\bf \overline{715},\overline{189}})(-18)
\oplus({\bf \overline{715},\overline{7}})(-18)
\oplus({\bf \overline{6930'},\overline{28}})(-1)
\oplus({\bf \overline{220},\overline{560}})(-1)
\oplus({\bf \overline{220},\overline{28}})(-1)
\oplus({\bf \overline{2145},\overline{84}})(16)
\oplus({\bf \overline{55},\overline{1386}})(16)
\oplus({\bf \overline{55},\overline{84}})(16)
\oplus({\bf \overline{540},210'})(33)
\oplus({\bf \overline{10},3024'})(33)
\oplus({\bf \overline{10},210'})(33)
\oplus({\bf 99,462})(50)
\oplus({\bf 1,6006})(50)
\oplus({\bf 1,462})(50)
\oplus({\bf 10,924})(67)$\\
%
${\bf 1352520}$&=&
$({\bf \overline{8250},1})(56)
\oplus({\bf \overline{9240},7})(39)
\oplus({\bf \overline{1980},7})(39)
\oplus({\bf \overline{6930},21})(22)
\oplus({\bf \overline{2310},28})(22)
\oplus({\bf \overline{2310},21})(22)
\oplus({\bf \overline{210},21})(22)
\oplus({\bf 3300,35})(5)
\oplus({\bf 1848,112})(5)
\oplus({\bf 1848,35})(5)
\oplus({\bf 252,112})(5)
\oplus({\bf 252,35})(5)
\oplus({\bf 825,\overline{35}})(-12)
\oplus({\bf 990,\overline{210}})(-12)
\oplus({\bf 990,\overline{35}})(-12)
\oplus({\bf 210,\overline{196}})(-12)
\oplus({\bf 210,\overline{210}})(-12)
\oplus({\bf 210,\overline{35}})(-12)
\oplus({\bf 330,\overline{224}})(-29)
\oplus({\bf 330,\overline{21}})(-29)
\oplus({\bf 120,\overline{490}})(-29)
\oplus({\bf 120,\overline{224}})(-29)
\oplus({\bf 120,\overline{21}})(-29)
\oplus({\bf 55,\overline{140}})(-46)
\oplus({\bf 45,\overline{588}})(-46)
\oplus({\bf 45,\overline{140}})(-46)
\oplus({\bf 45,\overline{7}})(-46)
\oplus({\bf 10,392})(-63)
\oplus({\bf 10,48})(-63)
\oplus({\bf 1,140})(-80)$\\
%
${\bf \overline{1352520}}$&=&
$({\bf 8250,1})(-56)
\oplus({\bf 9240,\overline{7}})(-39)
\oplus({\bf 1980,\overline{7}})(-39)
\oplus({\bf 6930,\overline{21}})(-22)
\oplus({\bf 2310,\overline{28}})(-22)
\oplus({\bf 2310,\overline{21}})(-22)
\oplus({\bf 210,\overline{21}})(-22)
\oplus({\bf \overline{3300},\overline{35}})(-5)
\oplus({\bf \overline{1848},\overline{112}})(-5)
\oplus({\bf \overline{1848},\overline{35}})(-5)
\oplus({\bf 252,\overline{112}})(-5)
\oplus({\bf 252,\overline{35}})(-5)
\oplus({\bf \overline{825},35})(12)
\oplus({\bf \overline{990},210})(12)
\oplus({\bf \overline{990},35})(12)
\oplus({\bf \overline{210},196})(12)
\oplus({\bf \overline{210},210})(12)
\oplus({\bf \overline{210},35})(12)
\oplus({\bf \overline{330},224})(29)
\oplus({\bf \overline{330},21})(29)
\oplus({\bf \overline{120},490})(29)
\oplus({\bf \overline{120},224})(29)
\oplus({\bf \overline{120},21})(29)
\oplus({\bf \overline{55},140})(46)
\oplus({\bf \overline{45},588})(46)
\oplus({\bf \overline{45},140})(46)
\oplus({\bf \overline{45},7})(46)
\oplus({\bf \overline{10},392})(63)
\oplus({\bf \overline{10},48})(63)
\oplus({\bf 1,\overline{140}})(80)$\\
%
${\bf 1365525}$&=&
$({\bf \overline{55},\overline{210}})(-54)
\oplus({\bf \overline{540},112})(-37)
\oplus({\bf \overline{540},35})(-37)
\oplus({\bf \overline{10},1323})(-37)
\oplus({\bf \overline{10},112})(-37)
\oplus({\bf \overline{10},35})(-37)
\oplus({\bf 2925,21})(-20)
\oplus({\bf \overline{2376},28})(-20)
\oplus({\bf \overline{2376},21})(-20)
\oplus({\bf 99,735})(-20)
\oplus({\bf 99,28})(-20)
\oplus({\bf 99,224})(-20)
\oplus2({\bf 99,21})(-20)
\oplus({\bf 1,4900})(-20)
\oplus({\bf 1,735})(-20)
\oplus({\bf 1,224})(-20)
\oplus({\bf 1,21})(-20)
\oplus({\bf 17160,7})(-3)
\oplus({\bf 540,140})(-3)
\oplus({\bf 540,7})(-3)
\oplus({\bf 6160,7})(-3)
\oplus({\bf 440,189})(-3)
\oplus({\bf 440,140})(-3)
\oplus2({\bf 440,7})(-3)
\oplus({\bf 10,2800})(-3)
\oplus({\bf 10,189})(-3)
\oplus({\bf 10,840})(-3)
\oplus2({\bf 10,140})(-3)
\oplus({\bf 10,7})(-3)
\oplus({\bf 50050,1})(14)
\oplus({\bf 3200,48})(14)
\oplus({\bf 3200,1})(14)
\oplus({\bf 55,\overline{540}})(14)
\oplus({\bf 55,48})(14)
\oplus({\bf 1155,48})(14)
\oplus({\bf 1155,1})(14)
\oplus({\bf 45,735'})(14)
\oplus({\bf 45,\overline{540}})(14)
\oplus2({\bf 45,48})(14)
\oplus({\bf 45,1})(14)
\oplus({\bf 9450,\overline{7}})(31)
\oplus({\bf 330,\overline{189}})(31)
\oplus({\bf 330,\overline{7}})(31)
\oplus({\bf 120,\overline{189}})(31)
\oplus({\bf 120,\overline{7}})(31)
\oplus({\bf 990,\overline{28}})(48)$\\
%
${\bf \overline{1365525}}$&=&
$({\bf 55,210})(54)
\oplus({\bf 540,\overline{112}})(37)
\oplus({\bf 540,\overline{35}})(37)
\oplus({\bf 10,\overline{1323}})(37)
\oplus({\bf 10,\overline{112}})(37)
\oplus({\bf 10,\overline{35}})(37)
\oplus({\bf 2925,\overline{21}})(20)
\oplus({\bf 2376,\overline{28}})(20)
\oplus({\bf 2376,\overline{21}})(20)
\oplus({\bf 99,\overline{735}})(20)
\oplus({\bf 99,\overline{224}})(20)
\oplus({\bf 99,\overline{28}})(20)
\oplus2({\bf 99,\overline{21}})(20)
\oplus({\bf 1,\overline{4900}})(20)
\oplus({\bf 1,\overline{735}})(20)
\oplus({\bf 1,\overline{224}})(20)
\oplus({\bf 1,\overline{21}})(20)
\oplus({\bf \overline{17160},\overline{7}})(3)
\oplus({\bf \overline{6160},\overline{7}})(3)
\oplus({\bf \overline{540},\overline{140}})(3)
\oplus({\bf \overline{540},\overline{7}})(3)
\oplus({\bf \overline{440},\overline{189}})(3)
\oplus({\bf \overline{440},\overline{140}})(3)
\oplus2({\bf \overline{440},\overline{7}})(3)
\oplus({\bf \overline{10},\overline{2800}})(3)
\oplus({\bf \overline{10},\overline{840}})(3)
\oplus({\bf \overline{10},\overline{189}})(3)
\oplus2({\bf \overline{10},\overline{140}})(3)
\oplus({\bf \overline{10},\overline{7}})(3)
\oplus({\bf \overline{50050},1})(-14)
\oplus({\bf \overline{3200},48})(-14)
\oplus({\bf \overline{3200},1})(-14)
\oplus({\bf \overline{1155},48})(-14)
\oplus({\bf \overline{1155},1})(-14)
\oplus({\bf \overline{55},540})(-14)
\oplus({\bf \overline{55},48})(-14)
\oplus({\bf \overline{45},735'})(-14)
\oplus({\bf \overline{45},540})(-14)
\oplus2({\bf \overline{45},48})(-14)
\oplus({\bf \overline{45},1})(-14)
\oplus({\bf \overline{9450},7})(-31)
\oplus({\bf \overline{330},189})(-31)
\oplus({\bf \overline{330},7})(-31)
\oplus({\bf \overline{120},189})(-31)
\oplus({\bf \overline{120},7})(-31)
\oplus({\bf \overline{990},28})(-48)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{13860''},1})(56)
\oplus({\bf \overline{13860'},7})(39)
\oplus({\bf \overline{4950'},28})(22)
\oplus({\bf \overline{6930},21})(22)
\oplus({\bf 3300,112})(5)
\oplus({\bf 1848,35})(5)
\oplus({\bf 825,\overline{196}})(-12)
\oplus({\bf 990,\overline{210}})(-12)
\oplus({\bf 210,\overline{35}})(-12)
\oplus({\bf 330,\overline{490}})(-29)
\oplus({\bf 120,\overline{224}})(-29)
\oplus({\bf 55,\overline{490'}})(-46)
\oplus({\bf 45,\overline{588}})(-46)
\oplus({\bf 10,784})(-63)
\oplus({\bf 1,490'})(-80)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 13860'',1})(-56)
\oplus({\bf 13860',\overline{7}})(-39)
\oplus({\bf 4950',\overline{28}})(-22)
\oplus({\bf 6930,\overline{21}})(-22)
\oplus({\bf \overline{3300},\overline{112}})(-5)
\oplus({\bf \overline{1848},\overline{35}})(-5)
\oplus({\bf \overline{825},196})(12)
\oplus({\bf \overline{990},210})(12)
\oplus({\bf \overline{210},35})(12)
\oplus({\bf \overline{330},490})(29)
\oplus({\bf \overline{120},224})(29)
\oplus({\bf \overline{55},490'})(46)
\oplus({\bf \overline{45},588})(46)
\oplus({\bf \overline{10},784})(63)
\oplus({\bf 1,\overline{490'}})(80)$\\
%
${\bf 1525920}$&=&
$({\bf \overline{120},\overline{35}})(-61)
\oplus({\bf \overline{1155},35})(-44)
\oplus({\bf \overline{45},210})(-44)
\oplus({\bf \overline{45},35})(-44)
\oplus({\bf \overline{4950},21})(-27)
\oplus({\bf \overline{440},224})(-27)
\oplus({\bf \overline{440},21})(-27)
\oplus({\bf \overline{10},490})(-27)
\oplus({\bf \overline{10},224})(-27)
\oplus({\bf \overline{10},21})(-27)
\oplus({\bf 12375,7})(-10)
\oplus({\bf 1925,140})(-10)
\oplus({\bf 1925,7})(-10)
\oplus({\bf 99,588})(-10)
\oplus({\bf 99,140})(-10)
\oplus({\bf 99,7})(-10)
\oplus({\bf 1,490'})(-10)
\oplus({\bf 1,588})(-10)
\oplus({\bf 1,140})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf 19800,1})(7)
\oplus({\bf 4950,48})(7)
\oplus({\bf 4950,1})(7)
\oplus({\bf 440,392})(7)
\oplus({\bf 440,48})(7)
\oplus({\bf 440,1})(7)
\oplus({\bf 10,784})(7)
\oplus({\bf 10,392})(7)
\oplus({\bf 10,48})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf 8250,\overline{7}})(24)
\oplus({\bf 1155,\overline{140}})(24)
\oplus({\bf 1155,\overline{7}})(24)
\oplus({\bf 45,\overline{588}})(24)
\oplus({\bf 45,\overline{140}})(24)
\oplus({\bf 45,\overline{7}})(24)
\oplus({\bf 1980,\overline{21}})(41)
\oplus({\bf 120,\overline{224}})(41)
\oplus({\bf 120,\overline{21}})(41)
\oplus({\bf 210,\overline{35}})(58)$\\
%
${\bf \overline{1525920}}$&=&
$({\bf 120,35})(61)
\oplus({\bf 1155,\overline{35}})(44)
\oplus({\bf 45,\overline{210}})(44)
\oplus({\bf 45,\overline{35}})(44)
\oplus({\bf 4950,\overline{21}})(27)
\oplus({\bf 440,\overline{224}})(27)
\oplus({\bf 440,\overline{21}})(27)
\oplus({\bf 10,\overline{490}})(27)
\oplus({\bf 10,\overline{224}})(27)
\oplus({\bf 10,\overline{21}})(27)
\oplus({\bf 12375,\overline{7}})(10)
\oplus({\bf 1925,\overline{140}})(10)
\oplus({\bf 1925,\overline{7}})(10)
\oplus({\bf 99,\overline{588}})(10)
\oplus({\bf 99,\overline{140}})(10)
\oplus({\bf 99,\overline{7}})(10)
\oplus({\bf 1,\overline{490'}})(10)
\oplus({\bf 1,\overline{588}})(10)
\oplus({\bf 1,\overline{140}})(10)
\oplus({\bf 1,\overline{7}})(10)
\oplus({\bf \overline{19800},1})(-7)
\oplus({\bf \overline{4950},48})(-7)
\oplus({\bf \overline{4950},1})(-7)
\oplus({\bf \overline{440},392})(-7)
\oplus({\bf \overline{440},48})(-7)
\oplus({\bf \overline{440},1})(-7)
\oplus({\bf \overline{10},784})(-7)
\oplus({\bf \overline{10},392})(-7)
\oplus({\bf \overline{10},48})(-7)
\oplus({\bf \overline{10},1})(-7)
\oplus({\bf \overline{8250},7})(-24)
\oplus({\bf \overline{1155},140})(-24)
\oplus({\bf \overline{1155},7})(-24)
\oplus({\bf \overline{45},588})(-24)
\oplus({\bf \overline{45},140})(-24)
\oplus({\bf \overline{45},7})(-24)
\oplus({\bf \overline{1980},21})(-41)
\oplus({\bf \overline{120},224})(-41)
\oplus({\bf \overline{120},21})(-41)
\oplus({\bf \overline{210},35})(-58)$\\
%
${\bf 1537480}$&=&
$({\bf \overline{2310},\overline{7}})(52)
\oplus({\bf 21000,1})(35)
\oplus({\bf 1848,48})(35)
\oplus({\bf 1848,1})(35)
\oplus({\bf 252,48})(35)
\oplus({\bf 252,1})(35)
\oplus({\bf 17280,7})(18)
\oplus({\bf 990,140})(18)
\oplus({\bf 990,7})(18)
\oplus({\bf 2310,7})(18)
\oplus({\bf 210,189})(18)
\oplus({\bf 210,140})(18)
\oplus2({\bf 210,7})(18)
\oplus({\bf 9450,21})(1)
\oplus({\bf 330,224})(1)
\oplus({\bf 330,21})(1)
\oplus({\bf 1980,28})(1)
\oplus({\bf 1980,21})(1)
\oplus({\bf 120,735})(1)
\oplus({\bf 120,28})(1)
\oplus({\bf 120,224})(1)
\oplus2({\bf 120,21})(1)
\oplus({\bf 3200,35})(-16)
\oplus({\bf 55,210})(-16)
\oplus({\bf 55,35})(-16)
\oplus({\bf 1155,112})(-16)
\oplus({\bf 1155,35})(-16)
\oplus({\bf 45,1323})(-16)
\oplus({\bf 45,112})(-16)
\oplus({\bf 45,210})(-16)
\oplus2({\bf 45,35})(-16)
\oplus({\bf 540,\overline{35}})(-33)
\oplus({\bf 440,\overline{210}})(-33)
\oplus({\bf 440,\overline{35}})(-33)
\oplus({\bf 10,\overline{1323}})(-33)
\oplus({\bf 10,\overline{210}})(-33)
\oplus({\bf 10,\overline{112}})(-33)
\oplus2({\bf 10,\overline{35}})(-33)
\oplus({\bf 99,\overline{224}})(-50)
\oplus({\bf 99,\overline{21}})(-50)
\oplus({\bf 1,\overline{735}})(-50)
\oplus({\bf 1,\overline{224}})(-50)
\oplus({\bf 1,\overline{21}})(-50)
\oplus({\bf \overline{10},\overline{140}})(-67)$\\
%
${\bf \overline{1537480}}$&=&
$({\bf 2310,7})(-52)
\oplus({\bf 21000,1})(-35)
\oplus({\bf \overline{1848},48})(-35)
\oplus({\bf \overline{1848},1})(-35)
\oplus({\bf 252,48})(-35)
\oplus({\bf 252,1})(-35)
\oplus({\bf \overline{17280},\overline{7}})(-18)
\oplus({\bf \overline{2310},\overline{7}})(-18)
\oplus({\bf \overline{990},\overline{140}})(-18)
\oplus({\bf \overline{990},\overline{7}})(-18)
\oplus({\bf \overline{210},\overline{189}})(-18)
\oplus({\bf \overline{210},\overline{140}})(-18)
\oplus2({\bf \overline{210},\overline{7}})(-18)
\oplus({\bf \overline{9450},\overline{21}})(-1)
\oplus({\bf \overline{1980},\overline{28}})(-1)
\oplus({\bf \overline{1980},\overline{21}})(-1)
\oplus({\bf \overline{330},\overline{224}})(-1)
\oplus({\bf \overline{330},\overline{21}})(-1)
\oplus({\bf \overline{120},\overline{735}})(-1)
\oplus({\bf \overline{120},\overline{224}})(-1)
\oplus({\bf \overline{120},\overline{28}})(-1)
\oplus2({\bf \overline{120},\overline{21}})(-1)
\oplus({\bf \overline{3200},\overline{35}})(16)
\oplus({\bf \overline{1155},\overline{112}})(16)
\oplus({\bf \overline{1155},\overline{35}})(16)
\oplus({\bf \overline{55},\overline{210}})(16)
\oplus({\bf \overline{55},\overline{35}})(16)
\oplus({\bf \overline{45},\overline{1323}})(16)
\oplus({\bf \overline{45},\overline{210}})(16)
\oplus({\bf \overline{45},\overline{112}})(16)
\oplus2({\bf \overline{45},\overline{35}})(16)
\oplus({\bf \overline{540},35})(33)
\oplus({\bf \overline{440},210})(33)
\oplus({\bf \overline{440},35})(33)
\oplus({\bf \overline{10},1323})(33)
\oplus({\bf \overline{10},112})(33)
\oplus({\bf \overline{10},210})(33)
\oplus2({\bf \overline{10},35})(33)
\oplus({\bf 99,224})(50)
\oplus({\bf 99,21})(50)
\oplus({\bf 1,735})(50)
\oplus({\bf 1,224})(50)
\oplus({\bf 1,21})(50)
\oplus({\bf 10,140})(67)$\\
%
${\bf 1537480'}$&=&
$({\bf 1485,\overline{21}})(48)
\oplus({\bf 14300,\overline{7}})(31)
\oplus({\bf 220,\overline{140}})(31)
\oplus({\bf 220,\overline{7}})(31)
\oplus({\bf 330,\overline{140}})(31)
\oplus({\bf 330,\overline{7}})(31)
\oplus({\bf 61425,1})(14)
\oplus({\bf 2145,48})(14)
\oplus({\bf 2145,1})(14)
\oplus({\bf 3200,48})(14)
\oplus({\bf 3200,1})(14)
\oplus({\bf 55,540})(14)
\oplus({\bf 55,392})(14)
\oplus2({\bf 55,48})(14)
\oplus({\bf 55,1})(14)
\oplus({\bf 45,540})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 9360,7})(-3)
\oplus({\bf 13860,7})(-3)
\oplus({\bf 540,189})(-3)
\oplus({\bf 540,140})(-3)
\oplus2({\bf 540,7})(-3)
\oplus({\bf 440,189})(-3)
\oplus({\bf 440,7})(-3)
\oplus({\bf 10,1575})(-3)
\oplus({\bf 10,2016})(-3)
\oplus2({\bf 10,189})(-3)
\oplus({\bf 10,140})(-3)
\oplus({\bf 10,7})(-3)
\oplus({\bf 2376,28})(-20)
\oplus({\bf 2376,21})(-20)
\oplus({\bf 1925,28})(-20)
\oplus({\bf 99,560})(-20)
\oplus({\bf 99,735})(-20)
\oplus2({\bf 99,28})(-20)
\oplus({\bf 99,21})(-20)
\oplus({\bf 1,6615})(-20)
\oplus({\bf 1,560})(-20)
\oplus({\bf 1,735})(-20)
\oplus({\bf 1,28})(-20)
\oplus({\bf \overline{440},84})(-37)
\oplus({\bf \overline{440},112})(-37)
\oplus({\bf \overline{10},2450})(-37)
\oplus({\bf \overline{10},84})(-37)
\oplus({\bf \overline{10},112})(-37)
\oplus({\bf \overline{45},\overline{378}})(-54)$\\
%
${\bf \overline{1537480'}}$&=&
$({\bf \overline{1485},21})(-48)
\oplus({\bf \overline{14300},7})(-31)
\oplus({\bf \overline{220},140})(-31)
\oplus({\bf \overline{220},7})(-31)
\oplus({\bf \overline{330},140})(-31)
\oplus({\bf \overline{330},7})(-31)
\oplus({\bf \overline{61425},1})(-14)
\oplus({\bf \overline{2145},48})(-14)
\oplus({\bf \overline{2145},1})(-14)
\oplus({\bf \overline{3200},48})(-14)
\oplus({\bf \overline{3200},1})(-14)
\oplus({\bf \overline{55},\overline{540}})(-14)
\oplus({\bf \overline{55},392})(-14)
\oplus2({\bf \overline{55},48})(-14)
\oplus({\bf \overline{55},1})(-14)
\oplus({\bf \overline{45},\overline{540}})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{9360},\overline{7}})(3)
\oplus({\bf \overline{13860},\overline{7}})(3)
\oplus({\bf \overline{540},\overline{189}})(3)
\oplus({\bf \overline{540},\overline{140}})(3)
\oplus2({\bf \overline{540},\overline{7}})(3)
\oplus({\bf \overline{440},\overline{189}})(3)
\oplus({\bf \overline{440},\overline{7}})(3)
\oplus({\bf \overline{10},\overline{1575}})(3)
\oplus({\bf \overline{10},\overline{2016}})(3)
\oplus2({\bf \overline{10},\overline{189}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus({\bf \overline{10},\overline{7}})(3)
\oplus({\bf \overline{2376},\overline{28}})(20)
\oplus({\bf \overline{2376},\overline{21}})(20)
\oplus({\bf 1925,\overline{28}})(20)
\oplus({\bf 99,\overline{560}})(20)
\oplus({\bf 99,\overline{735}})(20)
\oplus2({\bf 99,\overline{28}})(20)
\oplus({\bf 99,\overline{21}})(20)
\oplus({\bf 1,\overline{6615}})(20)
\oplus({\bf 1,\overline{560}})(20)
\oplus({\bf 1,\overline{735}})(20)
\oplus({\bf 1,\overline{28}})(20)
\oplus({\bf 440,\overline{84}})(37)
\oplus({\bf 440,\overline{112}})(37)
\oplus({\bf 10,\overline{2450}})(37)
\oplus({\bf 10,\overline{84}})(37)
\oplus({\bf 10,\overline{112}})(37)
\oplus({\bf 45,378})(54)$\\
%
${\bf 1537480''}$&=&
$({\bf 220,\overline{112}})(51)
\oplus({\bf 2145,\overline{28}})(34)
\oplus({\bf 2145,\overline{21}})(34)
\oplus({\bf 55,\overline{735}})(34)
\oplus({\bf 55,\overline{28}})(34)
\oplus({\bf 55,\overline{21}})(34)
\oplus({\bf 11550,\overline{7}})(17)
\oplus({\bf 9360,\overline{7}})(17)
\oplus({\bf 540,\overline{189}})(17)
\oplus({\bf 540,\overline{140}})(17)
\oplus2({\bf 540,\overline{7}})(17)
\oplus({\bf 10,\overline{2800}})(17)
\oplus({\bf 10,\overline{189}})(17)
\oplus({\bf 10,\overline{140}})(17)
\oplus({\bf 10,\overline{7}})(17)
\oplus({\bf 67200,1})(0)
\oplus({\bf 2925,48})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 2376,48})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,735'})(0)
\oplus({\bf 99,540})(0)
\oplus2({\bf 99,48})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,8085})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{17160},7})(-17)
\oplus({\bf \overline{540},189})(-17)
\oplus({\bf \overline{540},7})(-17)
\oplus({\bf \overline{440},189})(-17)
\oplus({\bf \overline{440},7})(-17)
\oplus({\bf \overline{10},2156})(-17)
\oplus({\bf \overline{10},1575})(-17)
\oplus2({\bf \overline{10},189})(-17)
\oplus({\bf \overline{10},7})(-17)
\oplus({\bf \overline{3200},28})(-34)
\oplus({\bf \overline{55},560})(-34)
\oplus({\bf \overline{55},28})(-34)
\oplus({\bf \overline{45},560})(-34)
\oplus({\bf \overline{45},28})(-34)
\oplus({\bf \overline{330},84})(-51)$\\
%
${\bf \overline{1537480''}}$&=&
$({\bf \overline{220},112})(-51)
\oplus({\bf \overline{2145},28})(-34)
\oplus({\bf \overline{2145},21})(-34)
\oplus({\bf \overline{55},735})(-34)
\oplus({\bf \overline{55},28})(-34)
\oplus({\bf \overline{55},21})(-34)
\oplus({\bf \overline{11550},7})(-17)
\oplus({\bf \overline{9360},7})(-17)
\oplus({\bf \overline{540},189})(-17)
\oplus({\bf \overline{540},140})(-17)
\oplus2({\bf \overline{540},7})(-17)
\oplus({\bf \overline{10},2800})(-17)
\oplus({\bf \overline{10},189})(-17)
\oplus({\bf \overline{10},140})(-17)
\oplus({\bf \overline{10},7})(-17)
\oplus({\bf \overline{67200},1})(0)
\oplus({\bf 2925,48})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf \overline{2376},48})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,735'})(0)
\oplus({\bf 99,\overline{540}})(0)
\oplus2({\bf 99,48})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{8085}})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 17160,\overline{7}})(17)
\oplus({\bf 540,\overline{189}})(17)
\oplus({\bf 540,\overline{7}})(17)
\oplus({\bf 440,\overline{189}})(17)
\oplus({\bf 440,\overline{7}})(17)
\oplus({\bf 10,\overline{2156}})(17)
\oplus({\bf 10,\overline{1575}})(17)
\oplus2({\bf 10,\overline{189}})(17)
\oplus({\bf 10,\overline{7}})(17)
\oplus({\bf 3200,\overline{28}})(34)
\oplus({\bf 55,\overline{560}})(34)
\oplus({\bf 55,\overline{28}})(34)
\oplus({\bf 45,\overline{560}})(34)
\oplus({\bf 45,\overline{28}})(34)
\oplus({\bf 330,\overline{84}})(51)$\\
%
${\bf 1550400}$&=&
$({\bf \overline{34320},1})(49)
\oplus({\bf \overline{17160'},7})(32)
\oplus({\bf \overline{9240'},7})(32)
\oplus({\bf 5148,21})(15)
\oplus({\bf 4752,28})(15)
\oplus({\bf 4752,21})(15)
\oplus({\bf 1848,28})(15)
\oplus({\bf 715,35})(-2)
\oplus({\bf 1485,112})(-2)
\oplus({\bf 1485,35})(-2)
\oplus({\bf 990,84})(-2)
\oplus({\bf 990,112})(-2)
\oplus({\bf 210,84})(-2)
\oplus({\bf 220,\overline{210}})(-19)
\oplus({\bf 220,\overline{35}})(-19)
\oplus({\bf 330,\overline{378}})(-19)
\oplus({\bf 330,\overline{210}})(-19)
\oplus({\bf 120,\overline{210'}})(-19)
\oplus({\bf 120,\overline{378}})(-19)
\oplus({\bf 55,\overline{756}})(-36)
\oplus({\bf 55,\overline{224}})(-36)
\oplus({\bf 45,\overline{1008}})(-36)
\oplus({\bf 45,\overline{756}})(-36)
\oplus({\bf 10,\overline{2100}})(-53)
\oplus({\bf 10,\overline{840}})(-53)
\oplus({\bf 1,2400})(-70)$\\
%
${\bf \overline{1550400}}$&=&
$({\bf 34320,1})(-49)
\oplus({\bf 17160',\overline{7}})(-32)
\oplus({\bf 9240',\overline{7}})(-32)
\oplus({\bf \overline{5148},\overline{21}})(-15)
\oplus({\bf \overline{4752},\overline{28}})(-15)
\oplus({\bf \overline{4752},\overline{21}})(-15)
\oplus({\bf \overline{1848},\overline{28}})(-15)
\oplus({\bf \overline{715},\overline{35}})(2)
\oplus({\bf \overline{1485},\overline{112}})(2)
\oplus({\bf \overline{1485},\overline{35}})(2)
\oplus({\bf \overline{990},\overline{84}})(2)
\oplus({\bf \overline{990},\overline{112}})(2)
\oplus({\bf \overline{210},\overline{84}})(2)
\oplus({\bf \overline{220},210})(19)
\oplus({\bf \overline{220},35})(19)
\oplus({\bf \overline{330},378})(19)
\oplus({\bf \overline{330},210})(19)
\oplus({\bf \overline{120},210'})(19)
\oplus({\bf \overline{120},378})(19)
\oplus({\bf \overline{55},756})(36)
\oplus({\bf \overline{55},224})(36)
\oplus({\bf \overline{45},1008})(36)
\oplus({\bf \overline{45},756})(36)
\oplus({\bf \overline{10},2100})(53)
\oplus({\bf \overline{10},840})(53)
\oplus({\bf 1,\overline{2400}})(70)$\\
%
${\bf 1577940}$&=&
$({\bf \overline{45},\overline{7}})(-74)
\oplus({\bf \overline{440},\overline{21}})(-57)
\oplus({\bf \overline{10},\overline{28}})(-57)
\oplus({\bf \overline{10},\overline{21}})(-57)
\oplus({\bf 1925,\overline{35}})(-40)
\oplus({\bf 99,\overline{112}})(-40)
\oplus({\bf 99,\overline{35}})(-40)
\oplus({\bf 1,\overline{112}})(-40)
\oplus({\bf 1,\overline{35}})(-40)
\oplus({\bf 4950,35})(-23)
\oplus({\bf 440,210})(-23)
\oplus({\bf 440,35})(-23)
\oplus({\bf 10,196})(-23)
\oplus({\bf 10,210})(-23)
\oplus({\bf 10,35})(-23)
\oplus({\bf 8250,21})(-6)
\oplus({\bf 1155,224})(-6)
\oplus({\bf 1155,21})(-6)
\oplus({\bf 45,490})(-6)
\oplus({\bf 45,224})(-6)
\oplus({\bf 45,21})(-6)
\oplus({\bf 9240,7})(11)
\oplus({\bf 1980,140})(11)
\oplus({\bf 1980,7})(11)
\oplus({\bf 120,588})(11)
\oplus({\bf 120,140})(11)
\oplus({\bf 120,7})(11)
\oplus({\bf 6930,1})(28)
\oplus({\bf 2310,48})(28)
\oplus({\bf 2310,1})(28)
\oplus({\bf 210,392})(28)
\oplus({\bf 210,48})(28)
\oplus({\bf 210,1})(28)
\oplus({\bf \overline{1848},\overline{7}})(45)
\oplus({\bf 252,\overline{140}})(45)
\oplus({\bf 252,\overline{7}})(45)
\oplus({\bf \overline{210},\overline{21}})(62)$\\
%
${\bf \overline{1577940}}$&=&
$({\bf 45,7})(74)
\oplus({\bf 440,21})(57)
\oplus({\bf 10,28})(57)
\oplus({\bf 10,21})(57)
\oplus({\bf 1925,35})(40)
\oplus({\bf 99,112})(40)
\oplus({\bf 99,35})(40)
\oplus({\bf 1,112})(40)
\oplus({\bf 1,35})(40)
\oplus({\bf \overline{4950},\overline{35}})(23)
\oplus({\bf \overline{440},\overline{210}})(23)
\oplus({\bf \overline{440},\overline{35}})(23)
\oplus({\bf \overline{10},\overline{196}})(23)
\oplus({\bf \overline{10},\overline{210}})(23)
\oplus({\bf \overline{10},\overline{35}})(23)
\oplus({\bf \overline{8250},\overline{21}})(6)
\oplus({\bf \overline{1155},\overline{224}})(6)
\oplus({\bf \overline{1155},\overline{21}})(6)
\oplus({\bf \overline{45},\overline{490}})(6)
\oplus({\bf \overline{45},\overline{224}})(6)
\oplus({\bf \overline{45},\overline{21}})(6)
\oplus({\bf \overline{9240},\overline{7}})(-11)
\oplus({\bf \overline{1980},\overline{140}})(-11)
\oplus({\bf \overline{1980},\overline{7}})(-11)
\oplus({\bf \overline{120},\overline{588}})(-11)
\oplus({\bf \overline{120},\overline{140}})(-11)
\oplus({\bf \overline{120},\overline{7}})(-11)
\oplus({\bf \overline{6930},1})(-28)
\oplus({\bf \overline{2310},48})(-28)
\oplus({\bf \overline{2310},1})(-28)
\oplus({\bf \overline{210},392})(-28)
\oplus({\bf \overline{210},48})(-28)
\oplus({\bf \overline{210},1})(-28)
\oplus({\bf 1848,7})(-45)
\oplus({\bf 252,140})(-45)
\oplus({\bf 252,7})(-45)
\oplus({\bf 210,21})(-62)$\\
%
${\bf 1581408}$&=&
$({\bf \overline{35640},1})(49)
\oplus({\bf \overline{21120},7})(32)
\oplus({\bf \overline{4950'},7})(32)
\oplus({\bf 4950'',28})(15)
\oplus({\bf 4752,21})(15)
\oplus({\bf 3300,28})(15)
\oplus({\bf 3300,21})(15)
\oplus({\bf 1485,112})(-2)
\oplus({\bf 825,84})(-2)
\oplus({\bf 825,112})(-2)
\oplus({\bf 990,112})(-2)
\oplus({\bf 990,35})(-2)
\oplus({\bf 220,\overline{196}})(-19)
\oplus({\bf 330,\overline{378}})(-19)
\oplus({\bf 330,\overline{196}})(-19)
\oplus({\bf 330,\overline{210}})(-19)
\oplus({\bf 120,\overline{210}})(-19)
\oplus({\bf 55,\overline{882}})(-36)
\oplus({\bf 55,\overline{490}})(-36)
\oplus({\bf 45,\overline{756}})(-36)
\oplus({\bf 45,\overline{490}})(-36)
\oplus({\bf 10,\overline{2352}})(-53)
\oplus({\bf 10,\overline{490'}})(-53)
\oplus({\bf 1,2646})(-70)$\\
%
${\bf \overline{1581408}}$&=&
$({\bf 35640,1})(-49)
\oplus({\bf 21120,\overline{7}})(-32)
\oplus({\bf 4950',\overline{7}})(-32)
\oplus({\bf \overline{4950''},\overline{28}})(-15)
\oplus({\bf \overline{4752},\overline{21}})(-15)
\oplus({\bf \overline{3300},\overline{28}})(-15)
\oplus({\bf \overline{3300},\overline{21}})(-15)
\oplus({\bf \overline{1485},\overline{112}})(2)
\oplus({\bf \overline{825},\overline{84}})(2)
\oplus({\bf \overline{825},\overline{112}})(2)
\oplus({\bf \overline{990},\overline{112}})(2)
\oplus({\bf \overline{990},\overline{35}})(2)
\oplus({\bf \overline{220},196})(19)
\oplus({\bf \overline{330},378})(19)
\oplus({\bf \overline{330},196})(19)
\oplus({\bf \overline{330},210})(19)
\oplus({\bf \overline{120},210})(19)
\oplus({\bf \overline{55},882})(36)
\oplus({\bf \overline{55},490})(36)
\oplus({\bf \overline{45},756})(36)
\oplus({\bf \overline{45},490})(36)
\oplus({\bf \overline{10},2352})(53)
\oplus({\bf \overline{10},490'})(53)
\oplus({\bf 1,\overline{2646}})(70)$\\
%
${\bf 1581408'}$&=&
$({\bf \overline{47190'},1})(49)
\oplus({\bf \overline{19305},7})(32)
\oplus({\bf \overline{9075},7})(32)
\oplus({\bf 5148,28})(15)
\oplus({\bf 4950'',28})(15)
\oplus({\bf 4950'',21})(15)
\oplus({\bf 715,84})(-2)
\oplus({\bf 1485,84})(-2)
\oplus({\bf 1485,112})(-2)
\oplus({\bf 825,112})(-2)
\oplus({\bf 220,\overline{210'}})(-19)
\oplus({\bf 220,\overline{378}})(-19)
\oplus({\bf 330,\overline{378}})(-19)
\oplus({\bf 330,\overline{196}})(-19)
\oplus({\bf 55,\overline{1008}})(-36)
\oplus({\bf 55,\overline{882}})(-36)
\oplus({\bf 45,\overline{882}})(-36)
\oplus({\bf 10,\overline{2646'}})(-53)
\oplus({\bf 10,\overline{1176}})(-53)
\oplus({\bf 1,4704''})(-70)$\\
%
${\bf \overline{1581408'}}$&=&
$({\bf 47190',1})(-49)
\oplus({\bf 19305,\overline{7}})(-32)
\oplus({\bf 9075,\overline{7}})(-32)
\oplus({\bf \overline{5148},\overline{28}})(-15)
\oplus({\bf \overline{4950''},\overline{28}})(-15)
\oplus({\bf \overline{4950''},\overline{21}})(-15)
\oplus({\bf \overline{715},\overline{84}})(2)
\oplus({\bf \overline{1485},\overline{84}})(2)
\oplus({\bf \overline{1485},\overline{112}})(2)
\oplus({\bf \overline{825},\overline{112}})(2)
\oplus({\bf \overline{220},210'})(19)
\oplus({\bf \overline{220},378})(19)
\oplus({\bf \overline{330},378})(19)
\oplus({\bf \overline{330},196})(19)
\oplus({\bf \overline{55},1008})(36)
\oplus({\bf \overline{55},882})(36)
\oplus({\bf \overline{45},882})(36)
\oplus({\bf \overline{10},2646'})(53)
\oplus({\bf \overline{10},1176})(53)
\oplus({\bf 1,\overline{4704''}})(70)$\\
%
${\bf 1587222}$&=&
$({\bf \overline{10395},1})(56)
\oplus({\bf \overline{11880},7})(39)
\oplus({\bf \overline{1980},7})(39)
\oplus({\bf \overline{9240'},21})(22)
\oplus({\bf \overline{2310},28})(22)
\oplus({\bf \overline{2310},21})(22)
\oplus({\bf \overline{210},28})(22)
\oplus({\bf 4752,35})(5)
\oplus({\bf 1848,112})(5)
\oplus({\bf 1848,35})(5)
\oplus({\bf 252,84})(5)
\oplus({\bf 252,112})(5)
\oplus({\bf 1485,\overline{35}})(-12)
\oplus({\bf 990,\overline{210}})(-12)
\oplus({\bf 990,\overline{35}})(-12)
\oplus({\bf 210,\overline{378}})(-12)
\oplus({\bf 210,\overline{210}})(-12)
\oplus({\bf 220,\overline{21}})(-29)
\oplus({\bf 330,\overline{224}})(-29)
\oplus({\bf 330,\overline{21}})(-29)
\oplus({\bf 120,\overline{756}})(-29)
\oplus({\bf 120,\overline{224}})(-29)
\oplus({\bf 55,\overline{140}})(-46)
\oplus({\bf 55,\overline{7}})(-46)
\oplus({\bf 45,\overline{840}})(-46)
\oplus({\bf 45,\overline{140}})(-46)
\oplus({\bf 10,540})(-63)
\oplus({\bf 10,48})(-63)
\oplus({\bf 1,189})(-80)$\\
%
${\bf \overline{1587222}}$&=&
$({\bf 10395,1})(-56)
\oplus({\bf 11880,\overline{7}})(-39)
\oplus({\bf 1980,\overline{7}})(-39)
\oplus({\bf 9240',\overline{21}})(-22)
\oplus({\bf 2310,\overline{28}})(-22)
\oplus({\bf 2310,\overline{21}})(-22)
\oplus({\bf 210,\overline{28}})(-22)
\oplus({\bf \overline{4752},\overline{35}})(-5)
\oplus({\bf \overline{1848},\overline{112}})(-5)
\oplus({\bf \overline{1848},\overline{35}})(-5)
\oplus({\bf 252,\overline{84}})(-5)
\oplus({\bf 252,\overline{112}})(-5)
\oplus({\bf \overline{1485},35})(12)
\oplus({\bf \overline{990},210})(12)
\oplus({\bf \overline{990},35})(12)
\oplus({\bf \overline{210},378})(12)
\oplus({\bf \overline{210},210})(12)
\oplus({\bf \overline{220},21})(29)
\oplus({\bf \overline{330},224})(29)
\oplus({\bf \overline{330},21})(29)
\oplus({\bf \overline{120},756})(29)
\oplus({\bf \overline{120},224})(29)
\oplus({\bf \overline{55},140})(46)
\oplus({\bf \overline{55},7})(46)
\oplus({\bf \overline{45},840})(46)
\oplus({\bf \overline{45},140})(46)
\oplus({\bf \overline{10},\overline{540}})(63)
\oplus({\bf \overline{10},48})(63)
\oplus({\bf 1,\overline{189}})(80)$\\
%
${\bf 1735020}$&=&
$({\bf 1485,\overline{28}})(48)
\oplus({\bf 14300,\overline{7}})(31)
\oplus({\bf 220,\overline{189}})(31)
\oplus({\bf 220,\overline{7}})(31)
\oplus({\bf 330,\overline{189}})(31)
\oplus({\bf 330,\overline{7}})(31)
\oplus({\bf 76230,1})(14)
\oplus({\bf 2145,48})(14)
\oplus({\bf 2145,1})(14)
\oplus({\bf 3200,48})(14)
\oplus({\bf 3200,1})(14)
\oplus({\bf 55,735'})(14)
\oplus({\bf 55,\overline{540}})(14)
\oplus2({\bf 55,48})(14)
\oplus({\bf 55,1})(14)
\oplus({\bf 45,735'})(14)
\oplus({\bf 45,48})(14)
\oplus({\bf 45,1})(14)
\oplus({\bf 11550,7})(-3)
\oplus({\bf 17160,7})(-3)
\oplus({\bf 540,189})(-3)
\oplus({\bf 540,140})(-3)
\oplus2({\bf 540,7})(-3)
\oplus({\bf 440,189})(-3)
\oplus({\bf 440,7})(-3)
\oplus({\bf 10,2156})(-3)
\oplus({\bf 10,2800})(-3)
\oplus2({\bf 10,189})(-3)
\oplus({\bf 10,140})(-3)
\oplus2({\bf 10,7})(-3)
\oplus({\bf 2925,28})(-20)
\oplus({\bf 2925,21})(-20)
\oplus({\bf \overline{2376},28})(-20)
\oplus({\bf 99,560})(-20)
\oplus({\bf 99,735})(-20)
\oplus2({\bf 99,28})(-20)
\oplus({\bf 99,21})(-20)
\oplus({\bf 1,9240})(-20)
\oplus({\bf 1,560})(-20)
\oplus({\bf 1,735})(-20)
\oplus({\bf 1,28})(-20)
\oplus({\bf 1,21})(-20)
\oplus({\bf \overline{540},84})(-37)
\oplus({\bf \overline{540},112})(-37)
\oplus({\bf \overline{10},2450})(-37)
\oplus({\bf \overline{10},84})(-37)
\oplus({\bf \overline{10},112})(-37)
\oplus({\bf \overline{55},\overline{378}})(-54)$\\
%
${\bf \overline{1735020}}$&=&
$({\bf \overline{1485},28})(-48)
\oplus({\bf \overline{14300},7})(-31)
\oplus({\bf \overline{220},189})(-31)
\oplus({\bf \overline{220},7})(-31)
\oplus({\bf \overline{330},189})(-31)
\oplus({\bf \overline{330},7})(-31)
\oplus({\bf \overline{76230},1})(-14)
\oplus({\bf \overline{2145},48})(-14)
\oplus({\bf \overline{2145},1})(-14)
\oplus({\bf \overline{3200},48})(-14)
\oplus({\bf \overline{3200},1})(-14)
\oplus({\bf \overline{55},735'})(-14)
\oplus({\bf \overline{55},540})(-14)
\oplus2({\bf \overline{55},48})(-14)
\oplus({\bf \overline{55},1})(-14)
\oplus({\bf \overline{45},735'})(-14)
\oplus({\bf \overline{45},48})(-14)
\oplus({\bf \overline{45},1})(-14)
\oplus({\bf \overline{11550},\overline{7}})(3)
\oplus({\bf \overline{17160},\overline{7}})(3)
\oplus({\bf \overline{540},\overline{189}})(3)
\oplus({\bf \overline{540},\overline{140}})(3)
\oplus2({\bf \overline{540},\overline{7}})(3)
\oplus({\bf \overline{440},\overline{189}})(3)
\oplus({\bf \overline{440},\overline{7}})(3)
\oplus({\bf \overline{10},\overline{2156}})(3)
\oplus({\bf \overline{10},\overline{2800}})(3)
\oplus2({\bf \overline{10},\overline{189}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus2({\bf \overline{10},\overline{7}})(3)
\oplus({\bf 2925,\overline{28}})(20)
\oplus({\bf 2925,\overline{21}})(20)
\oplus({\bf 2376,\overline{28}})(20)
\oplus({\bf 99,\overline{560}})(20)
\oplus({\bf 99,\overline{735}})(20)
\oplus2({\bf 99,\overline{28}})(20)
\oplus({\bf 99,\overline{21}})(20)
\oplus({\bf 1,\overline{9240}})(20)
\oplus({\bf 1,\overline{560}})(20)
\oplus({\bf 1,\overline{735}})(20)
\oplus({\bf 1,\overline{28}})(20)
\oplus({\bf 1,\overline{21}})(20)
\oplus({\bf 540,\overline{84}})(37)
\oplus({\bf 540,\overline{112}})(37)
\oplus({\bf 10,\overline{2450}})(37)
\oplus({\bf 10,\overline{84}})(37)
\oplus({\bf 10,\overline{112}})(37)
\oplus({\bf 55,378})(54)$\\
%
${\bf 1744200}$&=&
$({\bf \overline{51480},1})(49)
\oplus({\bf \overline{15015},7})(32)
\oplus({\bf \overline{17160'},7})(32)
\oplus({\bf 2002,21})(15)
\oplus({\bf 5148,28})(15)
\oplus({\bf 5148,21})(15)
\oplus({\bf 4752,28})(15)
\oplus({\bf 715,112})(-2)
\oplus({\bf 715,35})(-2)
\oplus({\bf 1485,84})(-2)
\oplus({\bf 1485,112})(-2)
\oplus({\bf 990,84})(-2)
\oplus({\bf 220,\overline{378}})(-19)
\oplus({\bf 220,\overline{210}})(-19)
\oplus({\bf 330,\overline{210'}})(-19)
\oplus({\bf 330,\overline{378}})(-19)
\oplus({\bf 120,\overline{210'}})(-19)
\oplus({\bf 55,\overline{1008}})(-36)
\oplus({\bf 55,\overline{756}})(-36)
\oplus({\bf 45,\overline{462}})(-36)
\oplus({\bf 45,\overline{1008}})(-36)
\oplus({\bf 10,\overline{2310}})(-53)
\oplus({\bf 10,\overline{2100}})(-53)
\oplus({\bf 1,4950})(-70)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf 51480,1})(-49)
\oplus({\bf 15015,\overline{7}})(-32)
\oplus({\bf 17160',\overline{7}})(-32)
\oplus({\bf \overline{2002},\overline{21}})(-15)
\oplus({\bf \overline{5148},\overline{28}})(-15)
\oplus({\bf \overline{5148},\overline{21}})(-15)
\oplus({\bf \overline{4752},\overline{28}})(-15)
\oplus({\bf \overline{715},\overline{112}})(2)
\oplus({\bf \overline{715},\overline{35}})(2)
\oplus({\bf \overline{1485},\overline{84}})(2)
\oplus({\bf \overline{1485},\overline{112}})(2)
\oplus({\bf \overline{990},\overline{84}})(2)
\oplus({\bf \overline{220},378})(19)
\oplus({\bf \overline{220},210})(19)
\oplus({\bf \overline{330},210'})(19)
\oplus({\bf \overline{330},378})(19)
\oplus({\bf \overline{120},210'})(19)
\oplus({\bf \overline{55},1008})(36)
\oplus({\bf \overline{55},756})(36)
\oplus({\bf \overline{45},462})(36)
\oplus({\bf \overline{45},1008})(36)
\oplus({\bf \overline{10},2310})(53)
\oplus({\bf \overline{10},2100})(53)
\oplus({\bf 1,\overline{4950}})(70)$\\
%
${\bf 1779084}$&=&
$({\bf \overline{43560},1})(49)
\oplus({\bf \overline{9075},7})(32)
\oplus({\bf \overline{21120},7})(32)
\oplus({\bf 4950'',28})(15)
\oplus({\bf 4950'',21})(15)
\oplus({\bf 4752,28})(15)
\oplus({\bf 3300,21})(15)
\oplus({\bf 1485,84})(-2)
\oplus({\bf 1485,112})(-2)
\oplus({\bf 825,112})(-2)
\oplus({\bf 825,35})(-2)
\oplus({\bf 990,112})(-2)
\oplus({\bf 220,\overline{378}})(-19)
\oplus({\bf 330,\overline{378}})(-19)
\oplus({\bf 330,\overline{196}})(-19)
\oplus({\bf 330,\overline{210}})(-19)
\oplus({\bf 120,\overline{196}})(-19)
\oplus({\bf 55,\overline{882}})(-36)
\oplus({\bf 55,\overline{756}})(-36)
\oplus({\bf 45,\overline{882}})(-36)
\oplus({\bf 45,\overline{490}})(-36)
\oplus({\bf 10,\overline{1176}})(-53)
\oplus({\bf 10,\overline{2352}})(-53)
\oplus({\bf 1,3528})(-70)$\\
%
${\bf \overline{1779084}}$&=&
$({\bf 43560,1})(-49)
\oplus({\bf 9075,\overline{7}})(-32)
\oplus({\bf 21120,\overline{7}})(-32)
\oplus({\bf \overline{4950''},\overline{28}})(-15)
\oplus({\bf \overline{4950''},\overline{21}})(-15)
\oplus({\bf \overline{4752},\overline{28}})(-15)
\oplus({\bf \overline{3300},\overline{21}})(-15)
\oplus({\bf \overline{1485},\overline{84}})(2)
\oplus({\bf \overline{1485},\overline{112}})(2)
\oplus({\bf \overline{825},\overline{112}})(2)
\oplus({\bf \overline{825},\overline{35}})(2)
\oplus({\bf \overline{990},\overline{112}})(2)
\oplus({\bf \overline{220},378})(19)
\oplus({\bf \overline{330},378})(19)
\oplus({\bf \overline{330},196})(19)
\oplus({\bf \overline{330},210})(19)
\oplus({\bf \overline{120},196})(19)
\oplus({\bf \overline{55},882})(36)
\oplus({\bf \overline{55},756})(36)
\oplus({\bf \overline{45},882})(36)
\oplus({\bf \overline{45},490})(36)
\oplus({\bf \overline{10},1176})(53)
\oplus({\bf \overline{10},2352})(53)
\oplus({\bf 1,\overline{3528}})(70)$\\
%
${\bf 1790712}$&=&
$({\bf \overline{55},\overline{7}})(-74)
\oplus({\bf \overline{540},\overline{21}})(-57)
\oplus({\bf \overline{10},\overline{28}})(-57)
\oplus({\bf \overline{10},\overline{21}})(-57)
\oplus({\bf \overline{2376},\overline{35}})(-40)
\oplus({\bf 99,\overline{112}})(-40)
\oplus({\bf 99,\overline{35}})(-40)
\oplus({\bf 1,\overline{84}})(-40)
\oplus({\bf 1,\overline{112}})(-40)
\oplus({\bf 6160,35})(-23)
\oplus({\bf 440,210})(-23)
\oplus({\bf 440,35})(-23)
\oplus({\bf 10,378})(-23)
\oplus({\bf 10,210})(-23)
\oplus({\bf 10395,21})(-6)
\oplus({\bf 1155,224})(-6)
\oplus({\bf 1155,21})(-6)
\oplus({\bf 45,756})(-6)
\oplus({\bf 45,224})(-6)
\oplus({\bf 11880,7})(11)
\oplus({\bf 1980,140})(11)
\oplus({\bf 1980,7})(11)
\oplus({\bf 120,840})(11)
\oplus({\bf 120,140})(11)
\oplus({\bf 9240',1})(28)
\oplus({\bf 2310,48})(28)
\oplus({\bf 2310,1})(28)
\oplus({\bf 210,\overline{540}})(28)
\oplus({\bf 210,48})(28)
\oplus({\bf \overline{1848},\overline{7}})(45)
\oplus({\bf 252,\overline{189}})(45)
\oplus({\bf 252,\overline{7}})(45)
\oplus({\bf \overline{210},\overline{28}})(62)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf 55,7})(74)
\oplus({\bf 540,21})(57)
\oplus({\bf 10,28})(57)
\oplus({\bf 10,21})(57)
\oplus({\bf 2376,35})(40)
\oplus({\bf 99,112})(40)
\oplus({\bf 99,35})(40)
\oplus({\bf 1,84})(40)
\oplus({\bf 1,112})(40)
\oplus({\bf \overline{6160},\overline{35}})(23)
\oplus({\bf \overline{440},\overline{210}})(23)
\oplus({\bf \overline{440},\overline{35}})(23)
\oplus({\bf \overline{10},\overline{378}})(23)
\oplus({\bf \overline{10},\overline{210}})(23)
\oplus({\bf \overline{10395},\overline{21}})(6)
\oplus({\bf \overline{1155},\overline{224}})(6)
\oplus({\bf \overline{1155},\overline{21}})(6)
\oplus({\bf \overline{45},\overline{756}})(6)
\oplus({\bf \overline{45},\overline{224}})(6)
\oplus({\bf \overline{11880},\overline{7}})(-11)
\oplus({\bf \overline{1980},\overline{140}})(-11)
\oplus({\bf \overline{1980},\overline{7}})(-11)
\oplus({\bf \overline{120},\overline{840}})(-11)
\oplus({\bf \overline{120},\overline{140}})(-11)
\oplus({\bf \overline{9240'},1})(-28)
\oplus({\bf \overline{2310},48})(-28)
\oplus({\bf \overline{2310},1})(-28)
\oplus({\bf \overline{210},540})(-28)
\oplus({\bf \overline{210},48})(-28)
\oplus({\bf 1848,7})(-45)
\oplus({\bf 252,189})(-45)
\oplus({\bf 252,7})(-45)
\oplus({\bf 210,28})(-62)$\\
%
${\bf 1844976}$&=&
$({\bf \overline{60060},1})(49)
\oplus({\bf \overline{15015},7})(32)
\oplus({\bf \overline{19305},7})(32)
\oplus({\bf 2002,28})(15)
\oplus({\bf 5148,28})(15)
\oplus({\bf 5148,21})(15)
\oplus({\bf 4950'',28})(15)
\oplus({\bf 715,84})(-2)
\oplus({\bf 715,112})(-2)
\oplus({\bf 1485,84})(-2)
\oplus({\bf 1485,112})(-2)
\oplus({\bf 825,84})(-2)
\oplus({\bf 220,\overline{210'}})(-19)
\oplus({\bf 220,\overline{378}})(-19)
\oplus({\bf 220,\overline{196}})(-19)
\oplus({\bf 330,\overline{210'}})(-19)
\oplus({\bf 330,\overline{378}})(-19)
\oplus({\bf 55,\overline{462}})(-36)
\oplus({\bf 55,\overline{1008}})(-36)
\oplus({\bf 55,\overline{882}})(-36)
\oplus({\bf 45,\overline{1008}})(-36)
\oplus({\bf 10,\overline{2310}})(-53)
\oplus({\bf 10,\overline{2646'}})(-53)
\oplus({\bf 1,6468'})(-70)$\\
%
${\bf \overline{1844976}}$&=&
$({\bf 60060,1})(-49)
\oplus({\bf 15015,\overline{7}})(-32)
\oplus({\bf 19305,\overline{7}})(-32)
\oplus({\bf \overline{2002},\overline{28}})(-15)
\oplus({\bf \overline{5148},\overline{28}})(-15)
\oplus({\bf \overline{5148},\overline{21}})(-15)
\oplus({\bf \overline{4950''},\overline{28}})(-15)
\oplus({\bf \overline{715},\overline{84}})(2)
\oplus({\bf \overline{715},\overline{112}})(2)
\oplus({\bf \overline{1485},\overline{84}})(2)
\oplus({\bf \overline{1485},\overline{112}})(2)
\oplus({\bf \overline{825},\overline{84}})(2)
\oplus({\bf \overline{220},210'})(19)
\oplus({\bf \overline{220},378})(19)
\oplus({\bf \overline{220},196})(19)
\oplus({\bf \overline{330},210'})(19)
\oplus({\bf \overline{330},378})(19)
\oplus({\bf \overline{55},462})(36)
\oplus({\bf \overline{55},1008})(36)
\oplus({\bf \overline{55},882})(36)
\oplus({\bf \overline{45},1008})(36)
\oplus({\bf \overline{10},2310})(53)
\oplus({\bf \overline{10},2646'})(53)
\oplus({\bf 1,\overline{6468'}})(70)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{9}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A16_A8-A7-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A16_A8-A7-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 17}$&=&
$({\bf 9,1})(8)
\oplus({\bf 1,8})(-9)$\\
%
${\bf \overline{17}}$&=&
$({\bf \overline{9},1})(-8)
\oplus({\bf 1,\overline{8}})(9)$\\
%
${\bf 136}$&=&
$({\bf 36,1})(16)
\oplus({\bf 9,8})(-1)
\oplus({\bf 1,28})(-18)$\\
%
${\bf \overline{136}}$&=&
$({\bf \overline{36},1})(-16)
\oplus({\bf \overline{9},\overline{8}})(1)
\oplus({\bf 1,\overline{28}})(18)$\\
%
${\bf 153}$&=&
$({\bf 45,1})(16)
\oplus({\bf 9,8})(-1)
\oplus({\bf 1,36})(-18)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{45},1})(-16)
\oplus({\bf \overline{9},\overline{8}})(1)
\oplus({\bf 1,\overline{36}})(18)$\\
%
${\bf 288}$&=&
$({\bf 9,\overline{8}})(17)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{9},8})(-17)$\\
%
${\bf 680}$&=&
$({\bf 84,1})(24)
\oplus({\bf 36,8})(7)
\oplus({\bf 9,28})(-10)
\oplus({\bf 1,56})(-27)$\\
%
${\bf \overline{680}}$&=&
$({\bf \overline{84},1})(-24)
\oplus({\bf \overline{36},\overline{8}})(-7)
\oplus({\bf \overline{9},\overline{28}})(10)
\oplus({\bf 1,\overline{56}})(27)$\\
%
${\bf 969}$&=&
$({\bf 165,1})(24)
\oplus({\bf 45,8})(7)
\oplus({\bf 9,36})(-10)
\oplus({\bf 1,120})(-27)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{165},1})(-24)
\oplus({\bf \overline{45},\overline{8}})(-7)
\oplus({\bf \overline{9},\overline{36}})(10)
\oplus({\bf 1,\overline{120}})(27)$\\
%
${\bf 1632}$&=&
$({\bf 240,1})(24)
\oplus({\bf 45,8})(7)
\oplus({\bf 36,8})(7)
\oplus({\bf 9,36})(-10)
\oplus({\bf 9,28})(-10)
\oplus({\bf 1,168})(-27)$\\
%
${\bf \overline{1632}}$&=&
$({\bf \overline{240},1})(-24)
\oplus({\bf \overline{45},\overline{8}})(-7)
\oplus({\bf \overline{36},\overline{8}})(-7)
\oplus({\bf \overline{9},\overline{36}})(10)
\oplus({\bf \overline{9},\overline{28}})(10)
\oplus({\bf 1,\overline{168}})(27)$\\
%
${\bf 2295}$&=&
$({\bf \overline{9},28})(-26)
\oplus({\bf 80,8})(-9)
\oplus({\bf 1,216})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 315,1})(8)
\oplus({\bf 9,63})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 36,\overline{8}})(25)$\\
%
${\bf \overline{2295}}$&=&
$({\bf 9,\overline{28}})(26)
\oplus({\bf 80,\overline{8}})(9)
\oplus({\bf 1,\overline{216}})(9)
\oplus({\bf 1,\overline{8}})(9)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{9},63})(-8)
\oplus({\bf \overline{9},1})(-8)
\oplus({\bf \overline{36},8})(-25)$\\
%
${\bf 2380}$&=&
$({\bf 126,1})(32)
\oplus({\bf 84,8})(15)
\oplus({\bf 36,28})(-2)
\oplus({\bf 9,56})(-19)
\oplus({\bf 1,70})(-36)$\\
%
${\bf \overline{2380}}$&=&
$({\bf \overline{126},1})(-32)
\oplus({\bf \overline{84},\overline{8}})(-15)
\oplus({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{9},\overline{56}})(19)
\oplus({\bf 1,70})(36)$\\
%
${\bf 2584}$&=&
$({\bf 45,\overline{8}})(25)
\oplus({\bf 396,1})(8)
\oplus({\bf 9,63})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 80,8})(-9)
\oplus({\bf 1,280})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf \overline{9},36})(-26)$\\
%
${\bf \overline{2584}}$&=&
$({\bf \overline{45},8})(-25)
\oplus({\bf \overline{396},1})(-8)
\oplus({\bf \overline{9},63})(-8)
\oplus({\bf \overline{9},1})(-8)
\oplus({\bf 80,\overline{8}})(9)
\oplus({\bf 1,\overline{280}})(9)
\oplus({\bf 1,\overline{8}})(9)
\oplus({\bf 9,\overline{36}})(26)$\\
%
${\bf 4845}$&=&
$({\bf 495,1})(32)
\oplus({\bf 165,8})(15)
\oplus({\bf 45,36})(-2)
\oplus({\bf 9,120})(-19)
\oplus({\bf 1,330})(-36)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{495},1})(-32)
\oplus({\bf \overline{165},\overline{8}})(-15)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{9},\overline{120}})(19)
\oplus({\bf 1,\overline{330}})(36)$\\
%
${\bf 6188}$&=&
$({\bf \overline{126},1})(40)
\oplus({\bf 126,8})(23)
\oplus({\bf 84,28})(6)
\oplus({\bf 36,56})(-11)
\oplus({\bf 9,70})(-28)
\oplus({\bf 1,\overline{56}})(-45)$\\
%
${\bf \overline{6188}}$&=&
$({\bf 126,1})(-40)
\oplus({\bf \overline{126},\overline{8}})(-23)
\oplus({\bf \overline{84},\overline{28}})(-6)
\oplus({\bf \overline{36},\overline{56}})(11)
\oplus({\bf \overline{9},70})(28)
\oplus({\bf 1,56})(45)$\\
%
${\bf 6936}$&=&
$({\bf 540,1})(32)
\oplus({\bf 240,8})(15)
\oplus({\bf 45,36})(-2)
\oplus({\bf 36,28})(-2)
\oplus({\bf 9,168})(-19)
\oplus({\bf 1,336})(-36)$\\
%
${\bf \overline{6936}}$&=&
$({\bf \overline{540},1})(-32)
\oplus({\bf \overline{240},\overline{8}})(-15)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{9},\overline{168}})(19)
\oplus({\bf 1,\overline{336}})(36)$\\
%
${\bf 9180}$&=&
$({\bf 630,1})(32)
\oplus({\bf 240,8})(15)
\oplus({\bf 84,8})(15)
\oplus({\bf 45,28})(-2)
\oplus({\bf 36,36})(-2)
\oplus({\bf 36,28})(-2)
\oplus({\bf 9,168})(-19)
\oplus({\bf 9,56})(-19)
\oplus({\bf 1,378})(-36)$\\
%
${\bf \overline{9180}}$&=&
$({\bf \overline{630},1})(-32)
\oplus({\bf \overline{240},\overline{8}})(-15)
\oplus({\bf \overline{84},\overline{8}})(-15)
\oplus({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{36}})(2)
\oplus({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{9},\overline{168}})(19)
\oplus({\bf \overline{9},\overline{56}})(19)
\oplus({\bf 1,\overline{378}})(36)$\\
%
${\bf 11424}$&=&
$({\bf \overline{9},56})(-35)
\oplus({\bf 80,28})(-18)
\oplus({\bf 1,420})(-18)
\oplus({\bf 1,28})(-18)
\oplus({\bf 315,8})(-1)
\oplus({\bf 9,216})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 720,1})(16)
\oplus({\bf 36,63})(16)
\oplus({\bf 36,1})(16)
\oplus({\bf 84,\overline{8}})(33)$\\
%
${\bf \overline{11424}}$&=&
$({\bf 9,\overline{56}})(35)
\oplus({\bf 80,\overline{28}})(18)
\oplus({\bf 1,\overline{420}})(18)
\oplus({\bf 1,\overline{28}})(18)
\oplus({\bf \overline{315},\overline{8}})(1)
\oplus({\bf \overline{9},\overline{216}})(1)
\oplus({\bf \overline{9},\overline{8}})(1)
\oplus({\bf \overline{720},1})(-16)
\oplus({\bf \overline{36},63})(-16)
\oplus({\bf \overline{36},1})(-16)
\oplus({\bf \overline{84},8})(-33)$\\
%
${\bf 11628}$&=&
$({\bf 990,1})(32)
\oplus({\bf 165,8})(15)
\oplus({\bf 240,8})(15)
\oplus({\bf 45,36})(-2)
\oplus({\bf 45,28})(-2)
\oplus({\bf 36,36})(-2)
\oplus({\bf 9,120})(-19)
\oplus({\bf 9,168})(-19)
\oplus({\bf 1,630})(-36)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{990},1})(-32)
\oplus({\bf \overline{165},\overline{8}})(-15)
\oplus({\bf \overline{240},\overline{8}})(-15)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{36}})(2)
\oplus({\bf \overline{9},\overline{120}})(19)
\oplus({\bf \overline{9},\overline{168}})(19)
\oplus({\bf 1,\overline{630}})(36)$\\
%
${\bf 12376}$&=&
$({\bf \overline{84},1})(48)
\oplus({\bf \overline{126},8})(31)
\oplus({\bf 126,28})(14)
\oplus({\bf 84,56})(-3)
\oplus({\bf 36,70})(-20)
\oplus({\bf 9,\overline{56}})(-37)
\oplus({\bf 1,\overline{28}})(-54)$\\
%
${\bf \overline{12376}}$&=&
$({\bf 84,1})(-48)
\oplus({\bf 126,\overline{8}})(-31)
\oplus({\bf \overline{126},\overline{28}})(-14)
\oplus({\bf \overline{84},\overline{56}})(3)
\oplus({\bf \overline{36},70})(20)
\oplus({\bf \overline{9},56})(37)
\oplus({\bf 1,28})(54)$\\
%
${\bf 16320}$&=&
$({\bf 165,\overline{8}})(33)
\oplus({\bf 1440,1})(16)
\oplus({\bf 45,63})(16)
\oplus({\bf 45,1})(16)
\oplus({\bf 396,8})(-1)
\oplus({\bf 9,280})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 80,36})(-18)
\oplus({\bf 1,924})(-18)
\oplus({\bf 1,36})(-18)
\oplus({\bf \overline{9},120})(-35)$\\
%
${\bf \overline{16320}}$&=&
$({\bf \overline{165},8})(-33)
\oplus({\bf \overline{1440},1})(-16)
\oplus({\bf \overline{45},63})(-16)
\oplus({\bf \overline{45},1})(-16)
\oplus({\bf \overline{396},\overline{8}})(1)
\oplus({\bf \overline{9},\overline{280}})(1)
\oplus({\bf \overline{9},\overline{8}})(1)
\oplus({\bf 80,\overline{36}})(18)
\oplus({\bf 1,\overline{924}})(18)
\oplus({\bf 1,\overline{36}})(18)
\oplus({\bf 9,\overline{120}})(35)$\\
%
${\bf 18207}$&=&
$({\bf 36,\overline{28}})(34)
\oplus({\bf 315,\overline{8}})(17)
\oplus({\bf 9,\overline{216}})(17)
\oplus({\bf 9,\overline{8}})(17)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,63})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{315},8})(-17)
\oplus({\bf \overline{9},216})(-17)
\oplus({\bf \overline{9},8})(-17)
\oplus({\bf \overline{36},28})(-34)$\\
%
${\bf 19448}$&=&
$({\bf \overline{36},1})(56)
\oplus({\bf \overline{84},8})(39)
\oplus({\bf \overline{126},28})(22)
\oplus({\bf 126,56})(5)
\oplus({\bf 84,70})(-12)
\oplus({\bf 36,\overline{56}})(-29)
\oplus({\bf 9,\overline{28}})(-46)
\oplus({\bf 1,\overline{8}})(-63)$\\
%
${\bf \overline{19448}}$&=&
$({\bf 36,1})(-56)
\oplus({\bf 84,\overline{8}})(-39)
\oplus({\bf 126,\overline{28}})(-22)
\oplus({\bf \overline{126},\overline{56}})(-5)
\oplus({\bf \overline{84},70})(12)
\oplus({\bf \overline{36},56})(29)
\oplus({\bf \overline{9},28})(46)
\oplus({\bf 1,8})(63)$\\
%
${\bf 20349}$&=&
$({\bf \overline{1287},1})(40)
\oplus({\bf 495,8})(23)
\oplus({\bf 165,36})(6)
\oplus({\bf 45,120})(-11)
\oplus({\bf 9,330})(-28)
\oplus({\bf 1,\overline{792}})(-45)$\\
%
${\bf \overline{20349}}$&=&
$({\bf 1287,1})(-40)
\oplus({\bf \overline{495},\overline{8}})(-23)
\oplus({\bf \overline{165},\overline{36}})(-6)
\oplus({\bf \overline{45},\overline{120}})(11)
\oplus({\bf \overline{9},\overline{330}})(28)
\oplus({\bf 1,792})(45)$\\
%
${\bf 20520}$&=&
$({\bf 45,\overline{28}})(34)
\oplus({\bf 396,\overline{8}})(17)
\oplus({\bf 9,\overline{216}})(17)
\oplus({\bf 9,\overline{8}})(17)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,63})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf \overline{315},8})(-17)
\oplus({\bf \overline{9},280})(-17)
\oplus({\bf \overline{9},8})(-17)
\oplus({\bf \overline{36},36})(-34)$\\
%
${\bf \overline{20520}}$&=&
$({\bf \overline{45},28})(-34)
\oplus({\bf \overline{396},8})(-17)
\oplus({\bf \overline{9},216})(-17)
\oplus({\bf \overline{9},8})(-17)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,63})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 315,\overline{8}})(17)
\oplus({\bf 9,\overline{280}})(17)
\oplus({\bf 9,\overline{8}})(17)
\oplus({\bf 36,\overline{36}})(34)$\\
%
${\bf 23120}$&=&
$({\bf 45,\overline{36}})(34)
\oplus({\bf 396,\overline{8}})(17)
\oplus({\bf 9,\overline{280}})(17)
\oplus({\bf 9,\overline{8}})(17)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,63})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{396},8})(-17)
\oplus({\bf \overline{9},280})(-17)
\oplus({\bf \overline{9},8})(-17)
\oplus({\bf \overline{45},36})(-34)$\\
%
${\bf 24310}$&=&
$({\bf \overline{9},1})(64)
\oplus({\bf \overline{36},8})(47)
\oplus({\bf \overline{84},28})(30)
\oplus({\bf \overline{126},56})(13)
\oplus({\bf 126,70})(-4)
\oplus({\bf 84,\overline{56}})(-21)
\oplus({\bf 36,\overline{28}})(-38)
\oplus({\bf 9,\overline{8}})(-55)
\oplus({\bf 1,1})(-72)$\\
%
${\bf \overline{24310}}$&=&
$({\bf 9,1})(-64)
\oplus({\bf 36,\overline{8}})(-47)
\oplus({\bf 84,\overline{28}})(-30)
\oplus({\bf 126,\overline{56}})(-13)
\oplus({\bf \overline{126},70})(4)
\oplus({\bf \overline{84},56})(21)
\oplus({\bf \overline{36},28})(38)
\oplus({\bf \overline{9},8})(55)
\oplus({\bf 1,1})(72)$\\
%
${\bf 27455}$&=&
$({\bf 240,\overline{8}})(33)
\oplus({\bf 2079,1})(16)
\oplus({\bf 45,63})(16)
\oplus({\bf 45,1})(16)
\oplus({\bf 36,63})(16)
\oplus({\bf 36,1})(16)
\oplus({\bf 396,8})(-1)
\oplus({\bf 315,8})(-1)
\oplus({\bf 9,280})(-1)
\oplus({\bf 9,216})(-1)
\oplus2({\bf 9,8})(-1)
\oplus({\bf 80,36})(-18)
\oplus({\bf 80,28})(-18)
\oplus({\bf 1,1280})(-18)
\oplus({\bf 1,36})(-18)
\oplus({\bf 1,28})(-18)
\oplus({\bf \overline{9},168})(-35)$\\
%
${\bf \overline{27455}}$&=&
$({\bf \overline{240},8})(-33)
\oplus({\bf \overline{2079},1})(-16)
\oplus({\bf \overline{45},63})(-16)
\oplus({\bf \overline{45},1})(-16)
\oplus({\bf \overline{36},63})(-16)
\oplus({\bf \overline{36},1})(-16)
\oplus({\bf \overline{396},\overline{8}})(1)
\oplus({\bf \overline{315},\overline{8}})(1)
\oplus({\bf \overline{9},\overline{280}})(1)
\oplus({\bf \overline{9},\overline{216}})(1)
\oplus2({\bf \overline{9},\overline{8}})(1)
\oplus({\bf 80,\overline{36}})(18)
\oplus({\bf 80,\overline{28}})(18)
\oplus({\bf 1,\overline{1280}})(18)
\oplus({\bf 1,\overline{36}})(18)
\oplus({\bf 1,\overline{28}})(18)
\oplus({\bf 9,\overline{168}})(35)$\\
%
${\bf 34272}$&=&
$({\bf \overline{1008},1})(40)
\oplus({\bf 630,8})(23)
\oplus({\bf 126,8})(23)
\oplus({\bf 240,28})(6)
\oplus({\bf 84,36})(6)
\oplus({\bf 84,28})(6)
\oplus({\bf 45,56})(-11)
\oplus({\bf 36,168})(-11)
\oplus({\bf 36,56})(-11)
\oplus({\bf 9,378})(-28)
\oplus({\bf 9,70})(-28)
\oplus({\bf 1,\overline{504}})(-45)$\\
%
${\bf \overline{34272}}$&=&
$({\bf 1008,1})(-40)
\oplus({\bf \overline{630},\overline{8}})(-23)
\oplus({\bf \overline{126},\overline{8}})(-23)
\oplus({\bf \overline{240},\overline{28}})(-6)
\oplus({\bf \overline{84},\overline{36}})(-6)
\oplus({\bf \overline{84},\overline{28}})(-6)
\oplus({\bf \overline{45},\overline{56}})(11)
\oplus({\bf \overline{36},\overline{168}})(11)
\oplus({\bf \overline{36},\overline{56}})(11)
\oplus({\bf \overline{9},\overline{378}})(28)
\oplus({\bf \overline{9},70})(28)
\oplus({\bf 1,504})(45)$\\
%
${\bf 39780}$&=&
$({\bf \overline{9},70})(-44)
\oplus({\bf 80,56})(-27)
\oplus({\bf 1,504})(-27)
\oplus({\bf 1,56})(-27)
\oplus({\bf 315,28})(-10)
\oplus({\bf 9,420})(-10)
\oplus({\bf 9,28})(-10)
\oplus({\bf 720,8})(7)
\oplus({\bf 36,216})(7)
\oplus({\bf 36,8})(7)
\oplus({\bf 1050,1})(24)
\oplus({\bf 84,63})(24)
\oplus({\bf 84,1})(24)
\oplus({\bf 126,\overline{8}})(41)$\\
%
${\bf \overline{39780}}$&=&
$({\bf 9,70})(44)
\oplus({\bf 80,\overline{56}})(27)
\oplus({\bf 1,\overline{504}})(27)
\oplus({\bf 1,\overline{56}})(27)
\oplus({\bf \overline{315},\overline{28}})(10)
\oplus({\bf \overline{9},\overline{420}})(10)
\oplus({\bf \overline{9},\overline{28}})(10)
\oplus({\bf \overline{720},\overline{8}})(-7)
\oplus({\bf \overline{36},\overline{216}})(-7)
\oplus({\bf \overline{36},\overline{8}})(-7)
\oplus({\bf \overline{1050},1})(-24)
\oplus({\bf \overline{84},63})(-24)
\oplus({\bf \overline{84},1})(-24)
\oplus({\bf \overline{126},8})(-41)$\\
%
${\bf 52020}$&=&
$({\bf \overline{1890},1})(40)
\oplus({\bf 540,8})(23)
\oplus({\bf 630,8})(23)
\oplus({\bf 240,36})(6)
\oplus({\bf 240,28})(6)
\oplus({\bf 84,28})(6)
\oplus({\bf 45,168})(-11)
\oplus({\bf 36,168})(-11)
\oplus({\bf 36,56})(-11)
\oplus({\bf 9,336})(-28)
\oplus({\bf 9,378})(-28)
\oplus({\bf 1,\overline{1008}})(-45)$\\
%
${\bf \overline{52020}}$&=&
$({\bf 1890,1})(-40)
\oplus({\bf \overline{540},\overline{8}})(-23)
\oplus({\bf \overline{630},\overline{8}})(-23)
\oplus({\bf \overline{240},\overline{36}})(-6)
\oplus({\bf \overline{240},\overline{28}})(-6)
\oplus({\bf \overline{84},\overline{28}})(-6)
\oplus({\bf \overline{45},\overline{168}})(11)
\oplus({\bf \overline{36},\overline{168}})(11)
\oplus({\bf \overline{36},\overline{56}})(11)
\oplus({\bf \overline{9},\overline{336}})(28)
\oplus({\bf \overline{9},\overline{378}})(28)
\oplus({\bf 1,1008})(45)$\\
%
${\bf 62016}$&=&
$({\bf \overline{3168},1})(40)
\oplus({\bf 495,8})(23)
\oplus({\bf 990,8})(23)
\oplus({\bf 165,36})(6)
\oplus({\bf 165,28})(6)
\oplus({\bf 240,36})(6)
\oplus({\bf 45,120})(-11)
\oplus({\bf 45,168})(-11)
\oplus({\bf 36,120})(-11)
\oplus({\bf 9,330})(-28)
\oplus({\bf 9,630})(-28)
\oplus({\bf 1,\overline{1848}})(-45)$\\
%
${\bf \overline{62016}}$&=&
$({\bf 3168,1})(-40)
\oplus({\bf \overline{495},\overline{8}})(-23)
\oplus({\bf \overline{990},\overline{8}})(-23)
\oplus({\bf \overline{165},\overline{36}})(-6)
\oplus({\bf \overline{165},\overline{28}})(-6)
\oplus({\bf \overline{240},\overline{36}})(-6)
\oplus({\bf \overline{45},\overline{120}})(11)
\oplus({\bf \overline{45},\overline{168}})(11)
\oplus({\bf \overline{36},\overline{120}})(11)
\oplus({\bf \overline{9},\overline{330}})(28)
\oplus({\bf \overline{9},\overline{630}})(28)
\oplus({\bf 1,1848})(45)$\\
%
${\bf 65892}$&=&
$({\bf \overline{2970},1})(40)
\oplus({\bf 990,8})(23)
\oplus({\bf 540,8})(23)
\oplus({\bf 165,36})(6)
\oplus({\bf 240,36})(6)
\oplus({\bf 240,28})(6)
\oplus({\bf 45,120})(-11)
\oplus({\bf 45,168})(-11)
\oplus({\bf 36,168})(-11)
\oplus({\bf 9,630})(-28)
\oplus({\bf 9,336})(-28)
\oplus({\bf 1,\overline{1680}})(-45)$\\
%
${\bf \overline{65892}}$&=&
$({\bf 2970,1})(-40)
\oplus({\bf \overline{990},\overline{8}})(-23)
\oplus({\bf \overline{540},\overline{8}})(-23)
\oplus({\bf \overline{165},\overline{36}})(-6)
\oplus({\bf \overline{240},\overline{36}})(-6)
\oplus({\bf \overline{240},\overline{28}})(-6)
\oplus({\bf \overline{45},\overline{120}})(11)
\oplus({\bf \overline{45},\overline{168}})(11)
\oplus({\bf \overline{36},\overline{168}})(11)
\oplus({\bf \overline{9},\overline{630}})(28)
\oplus({\bf \overline{9},\overline{336}})(28)
\oplus({\bf 1,1680})(45)$\\
%
${\bf 69768}$&=&
$({\bf \overline{2772},1})(40)
\oplus({\bf 990,8})(23)
\oplus({\bf 630,8})(23)
\oplus({\bf 165,28})(6)
\oplus({\bf 240,36})(6)
\oplus({\bf 240,28})(6)
\oplus({\bf 84,36})(6)
\oplus({\bf 45,168})(-11)
\oplus({\bf 45,56})(-11)
\oplus({\bf 36,120})(-11)
\oplus({\bf 36,168})(-11)
\oplus({\bf 9,630})(-28)
\oplus({\bf 9,378})(-28)
\oplus({\bf 1,\overline{1512'}})(-45)$\\
%
${\bf \overline{69768}}$&=&
$({\bf 2772,1})(-40)
\oplus({\bf \overline{990},\overline{8}})(-23)
\oplus({\bf \overline{630},\overline{8}})(-23)
\oplus({\bf \overline{165},\overline{28}})(-6)
\oplus({\bf \overline{240},\overline{36}})(-6)
\oplus({\bf \overline{240},\overline{28}})(-6)
\oplus({\bf \overline{84},\overline{36}})(-6)
\oplus({\bf \overline{45},\overline{168}})(11)
\oplus({\bf \overline{45},\overline{56}})(11)
\oplus({\bf \overline{36},\overline{120}})(11)
\oplus({\bf \overline{36},\overline{168}})(11)
\oplus({\bf \overline{9},\overline{630}})(28)
\oplus({\bf \overline{9},\overline{378}})(28)
\oplus({\bf 1,1512'})(45)$\\
%
${\bf 74613}$&=&
$({\bf \overline{3003},1})(48)
\oplus({\bf \overline{1287},8})(31)
\oplus({\bf 495,36})(14)
\oplus({\bf 165,120})(-3)
\oplus({\bf 45,330})(-20)
\oplus({\bf 9,\overline{792}})(-37)
\oplus({\bf 1,\overline{1716}})(-54)$\\
%
${\bf \overline{74613}}$&=&
$({\bf 3003,1})(-48)
\oplus({\bf 1287,\overline{8}})(-31)
\oplus({\bf \overline{495},\overline{36}})(-14)
\oplus({\bf \overline{165},\overline{120}})(3)
\oplus({\bf \overline{45},\overline{330}})(20)
\oplus({\bf \overline{9},792})(37)
\oplus({\bf 1,1716})(54)$\\
%
${\bf 81396}$&=&
$({\bf 495,\overline{8}})(41)
\oplus({\bf 4290,1})(24)
\oplus({\bf 165,63})(24)
\oplus({\bf 165,1})(24)
\oplus({\bf 1440,8})(7)
\oplus({\bf 45,280})(7)
\oplus({\bf 45,8})(7)
\oplus({\bf 396,36})(-10)
\oplus({\bf 9,924})(-10)
\oplus({\bf 9,36})(-10)
\oplus({\bf 80,120})(-27)
\oplus({\bf 1,2520''})(-27)
\oplus({\bf 1,120})(-27)
\oplus({\bf \overline{9},330})(-44)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{495},8})(-41)
\oplus({\bf \overline{4290},1})(-24)
\oplus({\bf \overline{165},63})(-24)
\oplus({\bf \overline{165},1})(-24)
\oplus({\bf \overline{1440},\overline{8}})(-7)
\oplus({\bf \overline{45},\overline{280}})(-7)
\oplus({\bf \overline{45},\overline{8}})(-7)
\oplus({\bf \overline{396},\overline{36}})(10)
\oplus({\bf \overline{9},\overline{924}})(10)
\oplus({\bf \overline{9},\overline{36}})(10)
\oplus({\bf 80,\overline{120}})(27)
\oplus({\bf 1,\overline{2520''}})(27)
\oplus({\bf 1,\overline{120}})(27)
\oplus({\bf 9,\overline{330}})(44)$\\
%
${\bf 90168}$&=&
$({\bf \overline{36},56})(-43)
\oplus({\bf \overline{315},28})(-26)
\oplus({\bf \overline{9},420})(-26)
\oplus({\bf \overline{9},28})(-26)
\oplus({\bf 1215,8})(-9)
\oplus({\bf 80,216})(-9)
\oplus({\bf 80,8})(-9)
\oplus({\bf 1,1344})(-9)
\oplus({\bf 1,216})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 2700,1})(8)
\oplus({\bf 315,63})(8)
\oplus({\bf 315,1})(8)
\oplus({\bf 9,720})(8)
\oplus({\bf 9,63})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 720,\overline{8}})(25)
\oplus({\bf 36,\overline{216}})(25)
\oplus({\bf 36,\overline{8}})(25)
\oplus({\bf 84,\overline{28}})(42)$\\
%
${\bf \overline{90168}}$&=&
$({\bf 36,\overline{56}})(43)
\oplus({\bf 315,\overline{28}})(26)
\oplus({\bf 9,\overline{420}})(26)
\oplus({\bf 9,\overline{28}})(26)
\oplus({\bf 1215,\overline{8}})(9)
\oplus({\bf 80,\overline{216}})(9)
\oplus({\bf 80,\overline{8}})(9)
\oplus({\bf 1,\overline{1344}})(9)
\oplus({\bf 1,\overline{216}})(9)
\oplus({\bf 1,\overline{8}})(9)
\oplus({\bf \overline{2700},1})(-8)
\oplus({\bf \overline{315},63})(-8)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{9},720})(-8)
\oplus({\bf \overline{9},63})(-8)
\oplus({\bf \overline{9},1})(-8)
\oplus({\bf \overline{720},8})(-25)
\oplus({\bf \overline{36},216})(-25)
\oplus({\bf \overline{36},8})(-25)
\oplus({\bf \overline{84},28})(-42)$\\
%
${\bf 92820}$&=&
$({\bf \overline{1050},1})(48)
\oplus({\bf \overline{1008},8})(31)
\oplus({\bf \overline{126},8})(31)
\oplus({\bf 630,28})(14)
\oplus({\bf 126,36})(14)
\oplus({\bf 126,28})(14)
\oplus({\bf 240,56})(-3)
\oplus({\bf 84,168})(-3)
\oplus({\bf 84,56})(-3)
\oplus({\bf 45,70})(-20)
\oplus({\bf 36,378})(-20)
\oplus({\bf 36,70})(-20)
\oplus({\bf 9,\overline{504}})(-37)
\oplus({\bf 9,\overline{56}})(-37)
\oplus({\bf 1,\overline{420}})(-54)$\\
%
${\bf \overline{92820}}$&=&
$({\bf 1050,1})(-48)
\oplus({\bf 1008,\overline{8}})(-31)
\oplus({\bf 126,\overline{8}})(-31)
\oplus({\bf \overline{630},\overline{28}})(-14)
\oplus({\bf \overline{126},\overline{36}})(-14)
\oplus({\bf \overline{126},\overline{28}})(-14)
\oplus({\bf \overline{240},\overline{56}})(3)
\oplus({\bf \overline{84},\overline{168}})(3)
\oplus({\bf \overline{84},\overline{56}})(3)
\oplus({\bf \overline{45},70})(20)
\oplus({\bf \overline{36},\overline{378}})(20)
\oplus({\bf \overline{36},70})(20)
\oplus({\bf \overline{9},504})(37)
\oplus({\bf \overline{9},56})(37)
\oplus({\bf 1,420})(54)$\\
%
${\bf 101745}$&=&
$({\bf \overline{45},56})(-43)
\oplus({\bf \overline{396},28})(-26)
\oplus({\bf \overline{9},420})(-26)
\oplus({\bf \overline{9},28})(-26)
\oplus({\bf \overline{1540},8})(-9)
\oplus({\bf 80,216})(-9)
\oplus({\bf 80,8})(-9)
\oplus({\bf 1,1800})(-9)
\oplus({\bf 1,216})(-9)
\oplus({\bf 3465,1})(8)
\oplus({\bf 315,63})(8)
\oplus({\bf 315,1})(8)
\oplus({\bf 9,\overline{945}})(8)
\oplus({\bf 9,63})(8)
\oplus({\bf 720,\overline{8}})(25)
\oplus({\bf 36,\overline{280}})(25)
\oplus({\bf 36,\overline{8}})(25)
\oplus({\bf 84,\overline{36}})(42)$\\
%
${\bf \overline{101745}}$&=&
$({\bf 45,\overline{56}})(43)
\oplus({\bf 396,\overline{28}})(26)
\oplus({\bf 9,\overline{420}})(26)
\oplus({\bf 9,\overline{28}})(26)
\oplus({\bf 1540,\overline{8}})(9)
\oplus({\bf 80,\overline{216}})(9)
\oplus({\bf 80,\overline{8}})(9)
\oplus({\bf 1,\overline{1800}})(9)
\oplus({\bf 1,\overline{216}})(9)
\oplus({\bf \overline{3465},1})(-8)
\oplus({\bf \overline{315},63})(-8)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{9},945})(-8)
\oplus({\bf \overline{9},63})(-8)
\oplus({\bf \overline{720},8})(-25)
\oplus({\bf \overline{36},280})(-25)
\oplus({\bf \overline{36},8})(-25)
\oplus({\bf \overline{84},36})(-42)$\\
%
${\bf 102816}$&=&
$({\bf \overline{9},\overline{56}})(-53)
\oplus({\bf 80,70})(-36)
\oplus({\bf 1,\overline{378}})(-36)
\oplus({\bf 1,70})(-36)
\oplus({\bf 315,56})(-19)
\oplus({\bf 9,504})(-19)
\oplus({\bf 9,56})(-19)
\oplus({\bf 720,28})(-2)
\oplus({\bf 36,420})(-2)
\oplus({\bf 36,28})(-2)
\oplus({\bf 1050,8})(15)
\oplus({\bf 84,216})(15)
\oplus({\bf 84,8})(15)
\oplus({\bf 1008,1})(32)
\oplus({\bf 126,63})(32)
\oplus({\bf 126,1})(32)
\oplus({\bf \overline{126},\overline{8}})(49)$\\
%
${\bf \overline{102816}}$&=&
$({\bf 9,56})(53)
\oplus({\bf 80,70})(36)
\oplus({\bf 1,378})(36)
\oplus({\bf 1,70})(36)
\oplus({\bf \overline{315},\overline{56}})(19)
\oplus({\bf \overline{9},\overline{504}})(19)
\oplus({\bf \overline{9},\overline{56}})(19)
\oplus({\bf \overline{720},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{420}})(2)
\oplus({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{1050},\overline{8}})(-15)
\oplus({\bf \overline{84},\overline{216}})(-15)
\oplus({\bf \overline{84},\overline{8}})(-15)
\oplus({\bf \overline{1008},1})(-32)
\oplus({\bf \overline{126},63})(-32)
\oplus({\bf \overline{126},1})(-32)
\oplus({\bf 126,8})(-49)$\\
%
${\bf 116280}$&=&
$({\bf \overline{9},336})(-44)
\oplus({\bf 80,168})(-27)
\oplus({\bf 1,2520})(-27)
\oplus({\bf 1,168})(-27)
\oplus({\bf 396,36})(-10)
\oplus({\bf 315,28})(-10)
\oplus({\bf 9,1280})(-10)
\oplus({\bf 9,36})(-10)
\oplus({\bf 9,28})(-10)
\oplus({\bf 2079,8})(7)
\oplus({\bf 45,280})(7)
\oplus({\bf 45,8})(7)
\oplus({\bf 36,216})(7)
\oplus({\bf 36,8})(7)
\oplus({\bf 4620,1})(24)
\oplus({\bf 240,63})(24)
\oplus({\bf 240,1})(24)
\oplus({\bf 540,\overline{8}})(41)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 9,\overline{336}})(44)
\oplus({\bf 80,\overline{168}})(27)
\oplus({\bf 1,\overline{2520}})(27)
\oplus({\bf 1,\overline{168}})(27)
\oplus({\bf \overline{396},\overline{36}})(10)
\oplus({\bf \overline{315},\overline{28}})(10)
\oplus({\bf \overline{9},\overline{1280}})(10)
\oplus({\bf \overline{9},\overline{36}})(10)
\oplus({\bf \overline{9},\overline{28}})(10)
\oplus({\bf \overline{2079},\overline{8}})(-7)
\oplus({\bf \overline{45},\overline{280}})(-7)
\oplus({\bf \overline{45},\overline{8}})(-7)
\oplus({\bf \overline{36},\overline{216}})(-7)
\oplus({\bf \overline{36},\overline{8}})(-7)
\oplus({\bf \overline{4620},1})(-24)
\oplus({\bf \overline{240},63})(-24)
\oplus({\bf \overline{240},1})(-24)
\oplus({\bf \overline{540},8})(-41)$\\
%
${\bf 129200}$&=&
$({\bf 165,\overline{28}})(42)
\oplus({\bf 1440,\overline{8}})(25)
\oplus({\bf 45,\overline{216}})(25)
\oplus({\bf 45,\overline{8}})(25)
\oplus({\bf 5544,1})(8)
\oplus({\bf 396,63})(8)
\oplus({\bf 396,1})(8)
\oplus({\bf 9,945})(8)
\oplus({\bf 9,63})(8)
\oplus({\bf 1540,8})(-9)
\oplus({\bf 80,280})(-9)
\oplus({\bf 80,8})(-9)
\oplus({\bf 1,3080})(-9)
\oplus({\bf 1,280})(-9)
\oplus({\bf \overline{315},36})(-26)
\oplus({\bf \overline{9},924})(-26)
\oplus({\bf \overline{9},36})(-26)
\oplus({\bf \overline{36},120})(-43)$\\
%
${\bf \overline{129200}}$&=&
$({\bf \overline{165},28})(-42)
\oplus({\bf \overline{1440},8})(-25)
\oplus({\bf \overline{45},216})(-25)
\oplus({\bf \overline{45},8})(-25)
\oplus({\bf \overline{5544},1})(-8)
\oplus({\bf \overline{396},63})(-8)
\oplus({\bf \overline{396},1})(-8)
\oplus({\bf \overline{9},\overline{945}})(-8)
\oplus({\bf \overline{9},63})(-8)
\oplus({\bf \overline{1540},\overline{8}})(9)
\oplus({\bf 80,\overline{280}})(9)
\oplus({\bf 80,\overline{8}})(9)
\oplus({\bf 1,\overline{3080}})(9)
\oplus({\bf 1,\overline{280}})(9)
\oplus({\bf 315,\overline{36}})(26)
\oplus({\bf 9,\overline{924}})(26)
\oplus({\bf 9,\overline{36}})(26)
\oplus({\bf 36,\overline{120}})(43)$\\
%
${\bf 138720}$&=&
$({\bf \overline{2520},1})(48)
\oplus({\bf \overline{1890},8})(31)
\oplus({\bf 540,36})(14)
\oplus({\bf 630,28})(14)
\oplus({\bf 240,168})(-3)
\oplus({\bf 84,56})(-3)
\oplus({\bf 45,336})(-20)
\oplus({\bf 36,378})(-20)
\oplus({\bf 9,\overline{1008}})(-37)
\oplus({\bf 1,\overline{1176}})(-54)$\\
%
${\bf \overline{138720}}$&=&
$({\bf 2520,1})(-48)
\oplus({\bf 1890,\overline{8}})(-31)
\oplus({\bf \overline{540},\overline{36}})(-14)
\oplus({\bf \overline{630},\overline{28}})(-14)
\oplus({\bf \overline{240},\overline{168}})(3)
\oplus({\bf \overline{84},\overline{56}})(3)
\oplus({\bf \overline{45},\overline{336}})(20)
\oplus({\bf \overline{36},\overline{378}})(20)
\oplus({\bf \overline{9},1008})(37)
\oplus({\bf 1,1176})(54)$\\
%
${\bf 145656}$&=&
$({\bf 165,\overline{36}})(42)
\oplus({\bf 1440,\overline{8}})(25)
\oplus({\bf 45,\overline{280}})(25)
\oplus({\bf 45,\overline{8}})(25)
\oplus({\bf 7020,1})(8)
\oplus({\bf 396,63})(8)
\oplus({\bf 396,1})(8)
\oplus({\bf 9,1232})(8)
\oplus({\bf 9,63})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 1944,8})(-9)
\oplus({\bf 80,280})(-9)
\oplus({\bf 80,8})(-9)
\oplus({\bf 1,4032})(-9)
\oplus({\bf 1,280})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf \overline{396},36})(-26)
\oplus({\bf \overline{9},924})(-26)
\oplus({\bf \overline{9},36})(-26)
\oplus({\bf \overline{45},120})(-43)$\\
%
${\bf \overline{145656}}$&=&
$({\bf \overline{165},36})(-42)
\oplus({\bf \overline{1440},8})(-25)
\oplus({\bf \overline{45},280})(-25)
\oplus({\bf \overline{45},8})(-25)
\oplus({\bf \overline{7020},1})(-8)
\oplus({\bf \overline{396},63})(-8)
\oplus({\bf \overline{396},1})(-8)
\oplus({\bf \overline{9},1232})(-8)
\oplus({\bf \overline{9},63})(-8)
\oplus({\bf \overline{9},1})(-8)
\oplus({\bf 1944,\overline{8}})(9)
\oplus({\bf 80,\overline{280}})(9)
\oplus({\bf 80,\overline{8}})(9)
\oplus({\bf 1,\overline{4032}})(9)
\oplus({\bf 1,\overline{280}})(9)
\oplus({\bf 1,\overline{8}})(9)
\oplus({\bf 396,\overline{36}})(26)
\oplus({\bf 9,\overline{924}})(26)
\oplus({\bf 9,\overline{36}})(26)
\oplus({\bf 45,\overline{120}})(43)$\\
%
${\bf 153748}$&=&
$({\bf 630,\overline{8}})(41)
\oplus({\bf 5346,1})(24)
\oplus({\bf 240,63})(24)
\oplus({\bf 240,1})(24)
\oplus({\bf 84,63})(24)
\oplus({\bf 84,1})(24)
\oplus({\bf 2079,8})(7)
\oplus({\bf 45,216})(7)
\oplus({\bf 45,8})(7)
\oplus({\bf 720,8})(7)
\oplus({\bf 36,280})(7)
\oplus({\bf 36,216})(7)
\oplus2({\bf 36,8})(7)
\oplus({\bf 396,28})(-10)
\oplus({\bf 315,36})(-10)
\oplus({\bf 315,28})(-10)
\oplus({\bf 9,1280})(-10)
\oplus({\bf 9,36})(-10)
\oplus({\bf 9,420})(-10)
\oplus2({\bf 9,28})(-10)
\oplus({\bf 80,168})(-27)
\oplus({\bf 80,56})(-27)
\oplus({\bf 1,2800})(-27)
\oplus({\bf 1,168})(-27)
\oplus({\bf 1,56})(-27)
\oplus({\bf \overline{9},378})(-44)$\\
%
${\bf \overline{153748}}$&=&
$({\bf \overline{630},8})(-41)
\oplus({\bf \overline{5346},1})(-24)
\oplus({\bf \overline{240},63})(-24)
\oplus({\bf \overline{240},1})(-24)
\oplus({\bf \overline{84},63})(-24)
\oplus({\bf \overline{84},1})(-24)
\oplus({\bf \overline{2079},\overline{8}})(-7)
\oplus({\bf \overline{720},\overline{8}})(-7)
\oplus({\bf \overline{45},\overline{216}})(-7)
\oplus({\bf \overline{45},\overline{8}})(-7)
\oplus({\bf \overline{36},\overline{280}})(-7)
\oplus({\bf \overline{36},\overline{216}})(-7)
\oplus2({\bf \overline{36},\overline{8}})(-7)
\oplus({\bf \overline{396},\overline{28}})(10)
\oplus({\bf \overline{315},\overline{36}})(10)
\oplus({\bf \overline{315},\overline{28}})(10)
\oplus({\bf \overline{9},\overline{1280}})(10)
\oplus({\bf \overline{9},\overline{420}})(10)
\oplus({\bf \overline{9},\overline{36}})(10)
\oplus2({\bf \overline{9},\overline{28}})(10)
\oplus({\bf 80,\overline{168}})(27)
\oplus({\bf 80,\overline{56}})(27)
\oplus({\bf 1,\overline{2800}})(27)
\oplus({\bf 1,\overline{168}})(27)
\oplus({\bf 1,\overline{56}})(27)
\oplus({\bf 9,\overline{378}})(44)$\\
%
${\bf 190944}$&=&
$({\bf \overline{720},1})(56)
\oplus({\bf \overline{1050},8})(39)
\oplus({\bf \overline{84},8})(39)
\oplus({\bf \overline{1008},28})(22)
\oplus({\bf \overline{126},36})(22)
\oplus({\bf \overline{126},28})(22)
\oplus({\bf 630,56})(5)
\oplus({\bf 126,168})(5)
\oplus({\bf 126,56})(5)
\oplus({\bf 240,70})(-12)
\oplus({\bf 84,378})(-12)
\oplus({\bf 84,70})(-12)
\oplus({\bf 45,\overline{56}})(-29)
\oplus({\bf 36,\overline{504}})(-29)
\oplus({\bf 36,\overline{56}})(-29)
\oplus({\bf 9,\overline{420}})(-46)
\oplus({\bf 9,\overline{28}})(-46)
\oplus({\bf 1,\overline{216}})(-63)$\\
%
${\bf \overline{190944}}$&=&
$({\bf 720,1})(-56)
\oplus({\bf 1050,\overline{8}})(-39)
\oplus({\bf 84,\overline{8}})(-39)
\oplus({\bf 1008,\overline{28}})(-22)
\oplus({\bf 126,\overline{36}})(-22)
\oplus({\bf 126,\overline{28}})(-22)
\oplus({\bf \overline{630},\overline{56}})(-5)
\oplus({\bf \overline{126},\overline{168}})(-5)
\oplus({\bf \overline{126},\overline{56}})(-5)
\oplus({\bf \overline{240},70})(12)
\oplus({\bf \overline{84},\overline{378}})(12)
\oplus({\bf \overline{84},70})(12)
\oplus({\bf \overline{45},56})(29)
\oplus({\bf \overline{36},504})(29)
\oplus({\bf \overline{36},56})(29)
\oplus({\bf \overline{9},420})(46)
\oplus({\bf \overline{9},28})(46)
\oplus({\bf 1,216})(63)$\\
%
${\bf 195075}$&=&
$({\bf 990,\overline{8}})(41)
\oplus({\bf 8505,1})(24)
\oplus({\bf 165,63})(24)
\oplus({\bf 165,1})(24)
\oplus({\bf 240,63})(24)
\oplus({\bf 240,1})(24)
\oplus({\bf 1440,8})(7)
\oplus({\bf 2079,8})(7)
\oplus({\bf 45,280})(7)
\oplus({\bf 45,216})(7)
\oplus2({\bf 45,8})(7)
\oplus({\bf 36,280})(7)
\oplus({\bf 36,8})(7)
\oplus({\bf 396,36})(-10)
\oplus({\bf 396,28})(-10)
\oplus({\bf 315,36})(-10)
\oplus({\bf 9,924})(-10)
\oplus({\bf 9,1280})(-10)
\oplus2({\bf 9,36})(-10)
\oplus({\bf 9,28})(-10)
\oplus({\bf 80,120})(-27)
\oplus({\bf 80,168})(-27)
\oplus({\bf 1,4752})(-27)
\oplus({\bf 1,120})(-27)
\oplus({\bf 1,168})(-27)
\oplus({\bf \overline{9},630})(-44)$\\
%
${\bf \overline{195075}}$&=&
$({\bf \overline{990},8})(-41)
\oplus({\bf \overline{8505},1})(-24)
\oplus({\bf \overline{165},63})(-24)
\oplus({\bf \overline{165},1})(-24)
\oplus({\bf \overline{240},63})(-24)
\oplus({\bf \overline{240},1})(-24)
\oplus({\bf \overline{1440},\overline{8}})(-7)
\oplus({\bf \overline{2079},\overline{8}})(-7)
\oplus({\bf \overline{45},\overline{280}})(-7)
\oplus({\bf \overline{45},\overline{216}})(-7)
\oplus2({\bf \overline{45},\overline{8}})(-7)
\oplus({\bf \overline{36},\overline{280}})(-7)
\oplus({\bf \overline{36},\overline{8}})(-7)
\oplus({\bf \overline{396},\overline{36}})(10)
\oplus({\bf \overline{396},\overline{28}})(10)
\oplus({\bf \overline{315},\overline{36}})(10)
\oplus({\bf \overline{9},\overline{924}})(10)
\oplus({\bf \overline{9},\overline{1280}})(10)
\oplus2({\bf \overline{9},\overline{36}})(10)
\oplus({\bf \overline{9},\overline{28}})(10)
\oplus({\bf 80,\overline{120}})(27)
\oplus({\bf 80,\overline{168}})(27)
\oplus({\bf 1,\overline{4752}})(27)
\oplus({\bf 1,\overline{120}})(27)
\oplus({\bf 1,\overline{168}})(27)
\oplus({\bf 9,\overline{630}})(44)$\\
%
${\bf 197676}$&=&
$({\bf \overline{4950'},1})(48)
\oplus({\bf \overline{2970},8})(31)
\oplus({\bf 990,36})(14)
\oplus({\bf 540,28})(14)
\oplus({\bf 165,120})(-3)
\oplus({\bf 240,168})(-3)
\oplus({\bf 45,630})(-20)
\oplus({\bf 36,336})(-20)
\oplus({\bf 9,\overline{1680}})(-37)
\oplus({\bf 1,\overline{2520'}})(-54)$\\
%
${\bf \overline{197676}}$&=&
$({\bf 4950',1})(-48)
\oplus({\bf 2970,\overline{8}})(-31)
\oplus({\bf \overline{990},\overline{36}})(-14)
\oplus({\bf \overline{540},\overline{28}})(-14)
\oplus({\bf \overline{165},\overline{120}})(3)
\oplus({\bf \overline{240},\overline{168}})(3)
\oplus({\bf \overline{45},\overline{630}})(20)
\oplus({\bf \overline{36},\overline{336}})(20)
\oplus({\bf \overline{9},1680})(37)
\oplus({\bf 1,2520'})(54)$\\
%
${\bf 204204}$&=&
$({\bf \overline{9},\overline{28}})(-62)
\oplus({\bf 80,\overline{56}})(-45)
\oplus({\bf 1,\overline{168}})(-45)
\oplus({\bf 1,\overline{56}})(-45)
\oplus({\bf 315,70})(-28)
\oplus({\bf 9,\overline{378}})(-28)
\oplus({\bf 9,70})(-28)
\oplus({\bf 720,56})(-11)
\oplus({\bf 36,504})(-11)
\oplus({\bf 36,56})(-11)
\oplus({\bf 1050,28})(6)
\oplus({\bf 84,420})(6)
\oplus({\bf 84,28})(6)
\oplus({\bf 1008,8})(23)
\oplus({\bf 126,216})(23)
\oplus({\bf 126,8})(23)
\oplus({\bf \overline{630},1})(40)
\oplus({\bf \overline{126},63})(40)
\oplus({\bf \overline{126},1})(40)
\oplus({\bf \overline{84},\overline{8}})(57)$\\
%
${\bf \overline{204204}}$&=&
$({\bf 9,28})(62)
\oplus({\bf 80,56})(45)
\oplus({\bf 1,168})(45)
\oplus({\bf 1,56})(45)
\oplus({\bf \overline{315},70})(28)
\oplus({\bf \overline{9},378})(28)
\oplus({\bf \overline{9},70})(28)
\oplus({\bf \overline{720},\overline{56}})(11)
\oplus({\bf \overline{36},\overline{504}})(11)
\oplus({\bf \overline{36},\overline{56}})(11)
\oplus({\bf \overline{1050},\overline{28}})(-6)
\oplus({\bf \overline{84},\overline{420}})(-6)
\oplus({\bf \overline{84},\overline{28}})(-6)
\oplus({\bf \overline{1008},\overline{8}})(-23)
\oplus({\bf \overline{126},\overline{216}})(-23)
\oplus({\bf \overline{126},\overline{8}})(-23)
\oplus({\bf 630,1})(-40)
\oplus({\bf 126,63})(-40)
\oplus({\bf 126,1})(-40)
\oplus({\bf 84,8})(-57)$\\
%
${\bf 217056}$&=&
$({\bf 240,\overline{28}})(42)
\oplus({\bf 2079,\overline{8}})(25)
\oplus({\bf 45,\overline{216}})(25)
\oplus({\bf 45,\overline{8}})(25)
\oplus({\bf 36,\overline{216}})(25)
\oplus({\bf 36,\overline{8}})(25)
\oplus({\bf 7920,1})(8)
\oplus({\bf 396,63})(8)
\oplus({\bf 396,1})(8)
\oplus({\bf 315,63})(8)
\oplus({\bf 315,1})(8)
\oplus({\bf 9,945})(8)
\oplus({\bf 9,720})(8)
\oplus2({\bf 9,63})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 1540,8})(-9)
\oplus({\bf 1215,8})(-9)
\oplus({\bf 80,280})(-9)
\oplus({\bf 80,216})(-9)
\oplus2({\bf 80,8})(-9)
\oplus({\bf 1,4200})(-9)
\oplus({\bf 1,280})(-9)
\oplus({\bf 1,216})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf \overline{315},36})(-26)
\oplus({\bf \overline{315},28})(-26)
\oplus({\bf \overline{9},1280})(-26)
\oplus({\bf \overline{9},36})(-26)
\oplus({\bf \overline{9},28})(-26)
\oplus({\bf \overline{36},168})(-43)$\\
%
${\bf \overline{217056}}$&=&
$({\bf \overline{240},28})(-42)
\oplus({\bf \overline{2079},8})(-25)
\oplus({\bf \overline{45},216})(-25)
\oplus({\bf \overline{45},8})(-25)
\oplus({\bf \overline{36},216})(-25)
\oplus({\bf \overline{36},8})(-25)
\oplus({\bf \overline{7920},1})(-8)
\oplus({\bf \overline{396},63})(-8)
\oplus({\bf \overline{396},1})(-8)
\oplus({\bf \overline{315},63})(-8)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{9},\overline{945}})(-8)
\oplus({\bf \overline{9},720})(-8)
\oplus2({\bf \overline{9},63})(-8)
\oplus({\bf \overline{9},1})(-8)
\oplus({\bf \overline{1540},\overline{8}})(9)
\oplus({\bf 1215,\overline{8}})(9)
\oplus({\bf 80,\overline{280}})(9)
\oplus({\bf 80,\overline{216}})(9)
\oplus2({\bf 80,\overline{8}})(9)
\oplus({\bf 1,\overline{4200}})(9)
\oplus({\bf 1,\overline{280}})(9)
\oplus({\bf 1,\overline{216}})(9)
\oplus({\bf 1,\overline{8}})(9)
\oplus({\bf 315,\overline{36}})(26)
\oplus({\bf 315,\overline{28}})(26)
\oplus({\bf 9,\overline{1280}})(26)
\oplus({\bf 9,\overline{36}})(26)
\oplus({\bf 9,\overline{28}})(26)
\oplus({\bf 36,\overline{168}})(43)$\\
%
${\bf 218484}$&=&
$({\bf \overline{3402},1})(48)
\oplus({\bf \overline{1890},8})(31)
\oplus({\bf \overline{1008},8})(31)
\oplus({\bf 540,28})(14)
\oplus({\bf 630,36})(14)
\oplus({\bf 630,28})(14)
\oplus({\bf 126,28})(14)
\oplus({\bf 240,168})(-3)
\oplus({\bf 240,56})(-3)
\oplus({\bf 84,168})(-3)
\oplus({\bf 84,56})(-3)
\oplus({\bf 45,378})(-20)
\oplus({\bf 36,336})(-20)
\oplus({\bf 36,378})(-20)
\oplus({\bf 36,70})(-20)
\oplus({\bf 9,\overline{1008}})(-37)
\oplus({\bf 9,\overline{504}})(-37)
\oplus({\bf 1,\overline{1512}})(-54)$\\
%
${\bf \overline{218484}}$&=&
$({\bf 3402,1})(-48)
\oplus({\bf 1890,\overline{8}})(-31)
\oplus({\bf 1008,\overline{8}})(-31)
\oplus({\bf \overline{540},\overline{28}})(-14)
\oplus({\bf \overline{630},\overline{36}})(-14)
\oplus({\bf \overline{630},\overline{28}})(-14)
\oplus({\bf \overline{126},\overline{28}})(-14)
\oplus({\bf \overline{240},\overline{168}})(3)
\oplus({\bf \overline{240},\overline{56}})(3)
\oplus({\bf \overline{84},\overline{168}})(3)
\oplus({\bf \overline{84},\overline{56}})(3)
\oplus({\bf \overline{45},\overline{378}})(20)
\oplus({\bf \overline{36},\overline{336}})(20)
\oplus({\bf \overline{36},\overline{378}})(20)
\oplus({\bf \overline{36},70})(20)
\oplus({\bf \overline{9},1008})(37)
\oplus({\bf \overline{9},504})(37)
\oplus({\bf 1,1512})(54)$\\
%
${\bf 244800}$&=&
$({\bf \overline{45},168})(-43)
\oplus({\bf \overline{396},36})(-26)
\oplus({\bf \overline{396},28})(-26)
\oplus({\bf \overline{9},1280})(-26)
\oplus({\bf \overline{9},36})(-26)
\oplus({\bf \overline{9},28})(-26)
\oplus({\bf 1944,8})(-9)
\oplus({\bf \overline{1540},8})(-9)
\oplus({\bf 80,280})(-9)
\oplus({\bf 80,216})(-9)
\oplus2({\bf 80,8})(-9)
\oplus({\bf 1,5544})(-9)
\oplus({\bf 1,280})(-9)
\oplus({\bf 1,216})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 10080,1})(8)
\oplus({\bf 396,63})(8)
\oplus({\bf 396,1})(8)
\oplus({\bf 315,63})(8)
\oplus({\bf 315,1})(8)
\oplus({\bf 9,1232})(8)
\oplus({\bf 9,\overline{945}})(8)
\oplus2({\bf 9,63})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 2079,\overline{8}})(25)
\oplus({\bf 45,\overline{280}})(25)
\oplus({\bf 45,\overline{8}})(25)
\oplus({\bf 36,\overline{280}})(25)
\oplus({\bf 36,\overline{8}})(25)
\oplus({\bf 240,\overline{36}})(42)$\\
%
${\bf \overline{244800}}$&=&
$({\bf 45,\overline{168}})(43)
\oplus({\bf 396,\overline{36}})(26)
\oplus({\bf 396,\overline{28}})(26)
\oplus({\bf 9,\overline{1280}})(26)
\oplus({\bf 9,\overline{36}})(26)
\oplus({\bf 9,\overline{28}})(26)
\oplus({\bf 1944,\overline{8}})(9)
\oplus({\bf 1540,\overline{8}})(9)
\oplus({\bf 80,\overline{280}})(9)
\oplus({\bf 80,\overline{216}})(9)
\oplus2({\bf 80,\overline{8}})(9)
\oplus({\bf 1,\overline{5544}})(9)
\oplus({\bf 1,\overline{280}})(9)
\oplus({\bf 1,\overline{216}})(9)
\oplus({\bf 1,\overline{8}})(9)
\oplus({\bf \overline{10080},1})(-8)
\oplus({\bf \overline{396},63})(-8)
\oplus({\bf \overline{396},1})(-8)
\oplus({\bf \overline{315},63})(-8)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{9},1232})(-8)
\oplus({\bf \overline{9},945})(-8)
\oplus2({\bf \overline{9},63})(-8)
\oplus({\bf \overline{9},1})(-8)
\oplus({\bf \overline{2079},8})(-25)
\oplus({\bf \overline{45},280})(-25)
\oplus({\bf \overline{45},8})(-25)
\oplus({\bf \overline{36},280})(-25)
\oplus({\bf \overline{36},8})(-25)
\oplus({\bf \overline{240},36})(-42)$\\
%
${\bf 245157}$&=&
$({\bf \overline{6435},1})(56)
\oplus({\bf \overline{3003},8})(39)
\oplus({\bf \overline{1287},36})(22)
\oplus({\bf 495,120})(5)
\oplus({\bf 165,330})(-12)
\oplus({\bf 45,\overline{792}})(-29)
\oplus({\bf 9,\overline{1716}})(-46)
\oplus({\bf 1,\overline{3432}})(-63)$\\
%
${\bf \overline{245157}}$&=&
$({\bf 6435,1})(-56)
\oplus({\bf 3003,\overline{8}})(-39)
\oplus({\bf 1287,\overline{36}})(-22)
\oplus({\bf \overline{495},\overline{120}})(-5)
\oplus({\bf \overline{165},\overline{330}})(12)
\oplus({\bf \overline{45},792})(29)
\oplus({\bf \overline{9},1716})(46)
\oplus({\bf 1,3432})(63)$\\
%
${\bf 271320}$&=&
$({\bf \overline{4620'},1})(48)
\oplus({\bf \overline{2772},8})(31)
\oplus({\bf \overline{1008},8})(31)
\oplus({\bf 990,28})(14)
\oplus({\bf 630,36})(14)
\oplus({\bf 630,28})(14)
\oplus({\bf 126,36})(14)
\oplus({\bf 165,56})(-3)
\oplus({\bf 240,168})(-3)
\oplus({\bf 240,56})(-3)
\oplus({\bf 84,120})(-3)
\oplus({\bf 84,168})(-3)
\oplus({\bf 45,378})(-20)
\oplus({\bf 45,70})(-20)
\oplus({\bf 36,630})(-20)
\oplus({\bf 36,378})(-20)
\oplus({\bf 9,\overline{1512'}})(-37)
\oplus({\bf 9,\overline{504}})(-37)
\oplus({\bf 1,\overline{2100}})(-54)$\\
%
${\bf \overline{271320}}$&=&
$({\bf 4620',1})(-48)
\oplus({\bf 2772,\overline{8}})(-31)
\oplus({\bf 1008,\overline{8}})(-31)
\oplus({\bf \overline{990},\overline{28}})(-14)
\oplus({\bf \overline{630},\overline{36}})(-14)
\oplus({\bf \overline{630},\overline{28}})(-14)
\oplus({\bf \overline{126},\overline{36}})(-14)
\oplus({\bf \overline{165},\overline{56}})(3)
\oplus({\bf \overline{240},\overline{168}})(3)
\oplus({\bf \overline{240},\overline{56}})(3)
\oplus({\bf \overline{84},\overline{120}})(3)
\oplus({\bf \overline{84},\overline{168}})(3)
\oplus({\bf \overline{45},\overline{378}})(20)
\oplus({\bf \overline{45},70})(20)
\oplus({\bf \overline{36},\overline{630}})(20)
\oplus({\bf \overline{36},\overline{378}})(20)
\oplus({\bf \overline{9},1512'})(37)
\oplus({\bf \overline{9},504})(37)
\oplus({\bf 1,2100})(54)$\\
%
${\bf 271320'}$&=&
$({\bf \overline{8580},1})(48)
\oplus({\bf \overline{1287},8})(31)
\oplus({\bf \overline{3168},8})(31)
\oplus({\bf 495,36})(14)
\oplus({\bf 495,28})(14)
\oplus({\bf 990,36})(14)
\oplus({\bf 165,120})(-3)
\oplus({\bf 165,168})(-3)
\oplus({\bf 240,120})(-3)
\oplus({\bf 45,330})(-20)
\oplus({\bf 45,630})(-20)
\oplus({\bf 36,330})(-20)
\oplus({\bf 9,\overline{792}})(-37)
\oplus({\bf 9,\overline{1848}})(-37)
\oplus({\bf 1,\overline{4620'}})(-54)$\\
%
${\bf \overline{271320'}}$&=&
$({\bf 8580,1})(-48)
\oplus({\bf 1287,\overline{8}})(-31)
\oplus({\bf 3168,\overline{8}})(-31)
\oplus({\bf \overline{495},\overline{36}})(-14)
\oplus({\bf \overline{495},\overline{28}})(-14)
\oplus({\bf \overline{990},\overline{36}})(-14)
\oplus({\bf \overline{165},\overline{120}})(3)
\oplus({\bf \overline{165},\overline{168}})(3)
\oplus({\bf \overline{240},\overline{120}})(3)
\oplus({\bf \overline{45},\overline{330}})(20)
\oplus({\bf \overline{45},\overline{630}})(20)
\oplus({\bf \overline{36},\overline{330}})(20)
\oplus({\bf \overline{9},792})(37)
\oplus({\bf \overline{9},1848})(37)
\oplus({\bf 1,4620'})(54)$\\
%
${\bf 306306}$&=&
$({\bf \overline{315},1})(64)
\oplus({\bf \overline{720},8})(47)
\oplus({\bf \overline{36},8})(47)
\oplus({\bf \overline{1050},28})(30)
\oplus({\bf \overline{84},36})(30)
\oplus({\bf \overline{84},28})(30)
\oplus({\bf \overline{1008},56})(13)
\oplus({\bf \overline{126},168})(13)
\oplus({\bf \overline{126},56})(13)
\oplus({\bf 630,70})(-4)
\oplus({\bf 126,378})(-4)
\oplus({\bf 126,70})(-4)
\oplus({\bf 240,\overline{56}})(-21)
\oplus({\bf 84,\overline{504}})(-21)
\oplus({\bf 84,\overline{56}})(-21)
\oplus({\bf 45,\overline{28}})(-38)
\oplus({\bf 36,\overline{420}})(-38)
\oplus({\bf 36,\overline{28}})(-38)
\oplus({\bf 9,\overline{216}})(-55)
\oplus({\bf 9,\overline{8}})(-55)
\oplus({\bf 1,63})(-72)$\\
%
${\bf \overline{306306}}$&=&
$({\bf 315,1})(-64)
\oplus({\bf 720,\overline{8}})(-47)
\oplus({\bf 36,\overline{8}})(-47)
\oplus({\bf 1050,\overline{28}})(-30)
\oplus({\bf 84,\overline{36}})(-30)
\oplus({\bf 84,\overline{28}})(-30)
\oplus({\bf 1008,\overline{56}})(-13)
\oplus({\bf 126,\overline{168}})(-13)
\oplus({\bf 126,\overline{56}})(-13)
\oplus({\bf \overline{630},70})(4)
\oplus({\bf \overline{126},\overline{378}})(4)
\oplus({\bf \overline{126},70})(4)
\oplus({\bf \overline{240},56})(21)
\oplus({\bf \overline{84},504})(21)
\oplus({\bf \overline{84},56})(21)
\oplus({\bf \overline{45},28})(38)
\oplus({\bf \overline{36},420})(38)
\oplus({\bf \overline{36},28})(38)
\oplus({\bf \overline{9},216})(55)
\oplus({\bf \overline{9},8})(55)
\oplus({\bf 1,63})(72)$\\
%
${\bf 312120}$&=&
$({\bf \overline{36},70})(-52)
\oplus({\bf \overline{315},56})(-35)
\oplus({\bf \overline{9},504})(-35)
\oplus({\bf \overline{9},56})(-35)
\oplus({\bf 1215,28})(-18)
\oplus({\bf 80,420})(-18)
\oplus({\bf 80,28})(-18)
\oplus({\bf 1,1512})(-18)
\oplus({\bf 1,420})(-18)
\oplus({\bf 1,28})(-18)
\oplus({\bf 2700,8})(-1)
\oplus({\bf 315,216})(-1)
\oplus({\bf 315,8})(-1)
\oplus({\bf 9,1344})(-1)
\oplus({\bf 9,216})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 3780,1})(16)
\oplus({\bf 720,63})(16)
\oplus({\bf 720,1})(16)
\oplus({\bf 36,720})(16)
\oplus({\bf 36,63})(16)
\oplus({\bf 36,1})(16)
\oplus({\bf 1050,\overline{8}})(33)
\oplus({\bf 84,\overline{216}})(33)
\oplus({\bf 84,\overline{8}})(33)
\oplus({\bf 126,\overline{28}})(50)$\\
%
${\bf \overline{312120}}$&=&
$({\bf 36,70})(52)
\oplus({\bf 315,\overline{56}})(35)
\oplus({\bf 9,\overline{504}})(35)
\oplus({\bf 9,\overline{56}})(35)
\oplus({\bf 1215,\overline{28}})(18)
\oplus({\bf 80,\overline{420}})(18)
\oplus({\bf 80,\overline{28}})(18)
\oplus({\bf 1,\overline{1512}})(18)
\oplus({\bf 1,\overline{420}})(18)
\oplus({\bf 1,\overline{28}})(18)
\oplus({\bf \overline{2700},\overline{8}})(1)
\oplus({\bf \overline{315},\overline{216}})(1)
\oplus({\bf \overline{315},\overline{8}})(1)
\oplus({\bf \overline{9},\overline{1344}})(1)
\oplus({\bf \overline{9},\overline{216}})(1)
\oplus({\bf \overline{9},\overline{8}})(1)
\oplus({\bf \overline{3780},1})(-16)
\oplus({\bf \overline{720},63})(-16)
\oplus({\bf \overline{720},1})(-16)
\oplus({\bf \overline{36},720})(-16)
\oplus({\bf \overline{36},63})(-16)
\oplus({\bf \overline{36},1})(-16)
\oplus({\bf \overline{1050},8})(-33)
\oplus({\bf \overline{84},216})(-33)
\oplus({\bf \overline{84},8})(-33)
\oplus({\bf \overline{126},28})(-50)$\\
%
${\bf 318240}$&=&
$({\bf \overline{9},\overline{8}})(-71)
\oplus({\bf 80,\overline{28}})(-54)
\oplus({\bf 1,\overline{36}})(-54)
\oplus({\bf 1,\overline{28}})(-54)
\oplus({\bf 315,\overline{56}})(-37)
\oplus({\bf 9,\overline{168}})(-37)
\oplus({\bf 9,\overline{56}})(-37)
\oplus({\bf 720,70})(-20)
\oplus({\bf 36,\overline{378}})(-20)
\oplus({\bf 36,70})(-20)
\oplus({\bf 1050,56})(-3)
\oplus({\bf 84,504})(-3)
\oplus({\bf 84,56})(-3)
\oplus({\bf 1008,28})(14)
\oplus({\bf 126,420})(14)
\oplus({\bf 126,28})(14)
\oplus({\bf \overline{630},8})(31)
\oplus({\bf \overline{126},216})(31)
\oplus({\bf \overline{126},8})(31)
\oplus({\bf \overline{240},1})(48)
\oplus({\bf \overline{84},63})(48)
\oplus({\bf \overline{84},1})(48)
\oplus({\bf \overline{36},\overline{8}})(65)$\\
%
${\bf \overline{318240}}$&=&
$({\bf 9,8})(71)
\oplus({\bf 80,28})(54)
\oplus({\bf 1,36})(54)
\oplus({\bf 1,28})(54)
\oplus({\bf \overline{315},56})(37)
\oplus({\bf \overline{9},168})(37)
\oplus({\bf \overline{9},56})(37)
\oplus({\bf \overline{720},70})(20)
\oplus({\bf \overline{36},378})(20)
\oplus({\bf \overline{36},70})(20)
\oplus({\bf \overline{1050},\overline{56}})(3)
\oplus({\bf \overline{84},\overline{504}})(3)
\oplus({\bf \overline{84},\overline{56}})(3)
\oplus({\bf \overline{1008},\overline{28}})(-14)
\oplus({\bf \overline{126},\overline{420}})(-14)
\oplus({\bf \overline{126},\overline{28}})(-14)
\oplus({\bf 630,\overline{8}})(-31)
\oplus({\bf 126,\overline{216}})(-31)
\oplus({\bf 126,\overline{8}})(-31)
\oplus({\bf 240,1})(-48)
\oplus({\bf 84,63})(-48)
\oplus({\bf 84,1})(-48)
\oplus({\bf 36,8})(-65)$\\
%
${\bf 341088}$&=&
$({\bf \overline{1287},\overline{8}})(49)
\oplus({\bf 11088',1})(32)
\oplus({\bf 495,63})(32)
\oplus({\bf 495,1})(32)
\oplus({\bf 4290,8})(15)
\oplus({\bf 165,280})(15)
\oplus({\bf 165,8})(15)
\oplus({\bf 1440,36})(-2)
\oplus({\bf 45,924})(-2)
\oplus({\bf 45,36})(-2)
\oplus({\bf 396,120})(-19)
\oplus({\bf 9,2520''})(-19)
\oplus({\bf 9,120})(-19)
\oplus({\bf 80,330})(-36)
\oplus({\bf 1,6006})(-36)
\oplus({\bf 1,330})(-36)
\oplus({\bf \overline{9},\overline{792}})(-53)$\\
%
${\bf \overline{341088}}$&=&
$({\bf 1287,8})(-49)
\oplus({\bf \overline{11088'},1})(-32)
\oplus({\bf \overline{495},63})(-32)
\oplus({\bf \overline{495},1})(-32)
\oplus({\bf \overline{4290},\overline{8}})(-15)
\oplus({\bf \overline{165},\overline{280}})(-15)
\oplus({\bf \overline{165},\overline{8}})(-15)
\oplus({\bf \overline{1440},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{924}})(2)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{396},\overline{120}})(19)
\oplus({\bf \overline{9},\overline{2520''}})(19)
\oplus({\bf \overline{9},\overline{120}})(19)
\oplus({\bf 80,\overline{330}})(36)
\oplus({\bf 1,\overline{6006}})(36)
\oplus({\bf 1,\overline{330}})(36)
\oplus({\bf 9,792})(53)$\\
%
${\bf 352716}$&=&
$({\bf \overline{45},70})(-52)
\oplus({\bf \overline{396},56})(-35)
\oplus({\bf \overline{9},504})(-35)
\oplus({\bf \overline{9},56})(-35)
\oplus({\bf \overline{1540},28})(-18)
\oplus({\bf 80,420})(-18)
\oplus({\bf 80,28})(-18)
\oplus({\bf 1,2100})(-18)
\oplus({\bf 1,420})(-18)
\oplus({\bf 3465,8})(-1)
\oplus({\bf 315,216})(-1)
\oplus({\bf 315,8})(-1)
\oplus({\bf 9,1800})(-1)
\oplus({\bf 9,216})(-1)
\oplus({\bf 4950,1})(16)
\oplus({\bf 720,63})(16)
\oplus({\bf 720,1})(16)
\oplus({\bf 36,\overline{945}})(16)
\oplus({\bf 36,63})(16)
\oplus({\bf 1050,\overline{8}})(33)
\oplus({\bf 84,\overline{280}})(33)
\oplus({\bf 84,\overline{8}})(33)
\oplus({\bf 126,\overline{36}})(50)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 45,70})(52)
\oplus({\bf 396,\overline{56}})(35)
\oplus({\bf 9,\overline{504}})(35)
\oplus({\bf 9,\overline{56}})(35)
\oplus({\bf 1540,\overline{28}})(18)
\oplus({\bf 80,\overline{420}})(18)
\oplus({\bf 80,\overline{28}})(18)
\oplus({\bf 1,\overline{2100}})(18)
\oplus({\bf 1,\overline{420}})(18)
\oplus({\bf \overline{3465},\overline{8}})(1)
\oplus({\bf \overline{315},\overline{216}})(1)
\oplus({\bf \overline{315},\overline{8}})(1)
\oplus({\bf \overline{9},\overline{1800}})(1)
\oplus({\bf \overline{9},\overline{216}})(1)
\oplus({\bf \overline{4950},1})(-16)
\oplus({\bf \overline{720},63})(-16)
\oplus({\bf \overline{720},1})(-16)
\oplus({\bf \overline{36},945})(-16)
\oplus({\bf \overline{36},63})(-16)
\oplus({\bf \overline{1050},8})(-33)
\oplus({\bf \overline{84},280})(-33)
\oplus({\bf \overline{84},8})(-33)
\oplus({\bf \overline{126},36})(-50)$\\
%
${\bf 387600}$&=&
$({\bf \overline{9240},1})(48)
\oplus({\bf \overline{3168},8})(31)
\oplus({\bf \overline{2772},8})(31)
\oplus({\bf 495,28})(14)
\oplus({\bf 990,36})(14)
\oplus({\bf 990,28})(14)
\oplus({\bf 630,36})(14)
\oplus({\bf 165,168})(-3)
\oplus({\bf 165,56})(-3)
\oplus({\bf 240,120})(-3)
\oplus({\bf 240,168})(-3)
\oplus({\bf 84,120})(-3)
\oplus({\bf 45,630})(-20)
\oplus({\bf 45,378})(-20)
\oplus({\bf 36,330})(-20)
\oplus({\bf 36,630})(-20)
\oplus({\bf 9,\overline{1848}})(-37)
\oplus({\bf 9,\overline{1512'}})(-37)
\oplus({\bf 1,\overline{4620}})(-54)$\\
%
${\bf \overline{387600}}$&=&
$({\bf 9240,1})(-48)
\oplus({\bf 3168,\overline{8}})(-31)
\oplus({\bf 2772,\overline{8}})(-31)
\oplus({\bf \overline{495},\overline{28}})(-14)
\oplus({\bf \overline{990},\overline{36}})(-14)
\oplus({\bf \overline{990},\overline{28}})(-14)
\oplus({\bf \overline{630},\overline{36}})(-14)
\oplus({\bf \overline{165},\overline{168}})(3)
\oplus({\bf \overline{165},\overline{56}})(3)
\oplus({\bf \overline{240},\overline{120}})(3)
\oplus({\bf \overline{240},\overline{168}})(3)
\oplus({\bf \overline{84},\overline{120}})(3)
\oplus({\bf \overline{45},\overline{630}})(20)
\oplus({\bf \overline{45},\overline{378}})(20)
\oplus({\bf \overline{36},\overline{330}})(20)
\oplus({\bf \overline{36},\overline{630}})(20)
\oplus({\bf \overline{9},1848})(37)
\oplus({\bf \overline{9},1512'})(37)
\oplus({\bf 1,4620})(54)$\\
%
${\bf 388960}$&=&
$({\bf 80,1})(-72)
\oplus({\bf 315,\overline{8}})(-55)
\oplus({\bf 9,\overline{8}})(-55)
\oplus({\bf 720,\overline{28}})(-38)
\oplus({\bf 36,\overline{36}})(-38)
\oplus({\bf 36,\overline{28}})(-38)
\oplus({\bf 1050,\overline{56}})(-21)
\oplus({\bf 84,\overline{168}})(-21)
\oplus({\bf 84,\overline{56}})(-21)
\oplus({\bf 1008,70})(-4)
\oplus({\bf 126,\overline{378}})(-4)
\oplus({\bf 126,70})(-4)
\oplus({\bf \overline{630},56})(13)
\oplus({\bf \overline{126},504})(13)
\oplus({\bf \overline{126},56})(13)
\oplus({\bf \overline{240},28})(30)
\oplus({\bf \overline{84},420})(30)
\oplus({\bf \overline{84},28})(30)
\oplus({\bf \overline{45},8})(47)
\oplus({\bf \overline{36},216})(47)
\oplus({\bf \overline{36},8})(47)
\oplus({\bf \overline{9},63})(64)
\oplus({\bf \overline{9},1})(64)
\oplus({\bf 1,\overline{8}})(81)$\\
%
${\bf \overline{388960}}$&=&
$({\bf 80,1})(72)
\oplus({\bf \overline{315},8})(55)
\oplus({\bf \overline{9},8})(55)
\oplus({\bf \overline{720},28})(38)
\oplus({\bf \overline{36},36})(38)
\oplus({\bf \overline{36},28})(38)
\oplus({\bf \overline{1050},56})(21)
\oplus({\bf \overline{84},168})(21)
\oplus({\bf \overline{84},56})(21)
\oplus({\bf \overline{1008},70})(4)
\oplus({\bf \overline{126},378})(4)
\oplus({\bf \overline{126},70})(4)
\oplus({\bf 630,\overline{56}})(-13)
\oplus({\bf 126,\overline{504}})(-13)
\oplus({\bf 126,\overline{56}})(-13)
\oplus({\bf 240,\overline{28}})(-30)
\oplus({\bf 84,\overline{420}})(-30)
\oplus({\bf 84,\overline{28}})(-30)
\oplus({\bf 45,\overline{8}})(-47)
\oplus({\bf 36,\overline{216}})(-47)
\oplus({\bf 36,\overline{8}})(-47)
\oplus({\bf 9,63})(-64)
\oplus({\bf 9,1})(-64)
\oplus({\bf 1,8})(-81)$\\
%
${\bf 393822}$&=&
$({\bf \overline{9},1})(-80)
\oplus({\bf 80,\overline{8}})(-63)
\oplus({\bf 1,\overline{8}})(-63)
\oplus({\bf 315,\overline{28}})(-46)
\oplus({\bf 9,\overline{36}})(-46)
\oplus({\bf 9,\overline{28}})(-46)
\oplus({\bf 720,\overline{56}})(-29)
\oplus({\bf 36,\overline{168}})(-29)
\oplus({\bf 36,\overline{56}})(-29)
\oplus({\bf 1050,70})(-12)
\oplus({\bf 84,\overline{378}})(-12)
\oplus({\bf 84,70})(-12)
\oplus({\bf 1008,56})(5)
\oplus({\bf 126,504})(5)
\oplus({\bf 126,56})(5)
\oplus({\bf \overline{630},28})(22)
\oplus({\bf \overline{126},420})(22)
\oplus({\bf \overline{126},28})(22)
\oplus({\bf \overline{240},8})(39)
\oplus({\bf \overline{84},216})(39)
\oplus({\bf \overline{84},8})(39)
\oplus({\bf \overline{45},1})(56)
\oplus({\bf \overline{36},63})(56)
\oplus({\bf \overline{36},1})(56)
\oplus({\bf \overline{9},\overline{8}})(73)$\\
%
${\bf \overline{393822}}$&=&
$({\bf 9,1})(80)
\oplus({\bf 80,8})(63)
\oplus({\bf 1,8})(63)
\oplus({\bf \overline{315},28})(46)
\oplus({\bf \overline{9},36})(46)
\oplus({\bf \overline{9},28})(46)
\oplus({\bf \overline{720},56})(29)
\oplus({\bf \overline{36},168})(29)
\oplus({\bf \overline{36},56})(29)
\oplus({\bf \overline{1050},70})(12)
\oplus({\bf \overline{84},378})(12)
\oplus({\bf \overline{84},70})(12)
\oplus({\bf \overline{1008},\overline{56}})(-5)
\oplus({\bf \overline{126},\overline{504}})(-5)
\oplus({\bf \overline{126},\overline{56}})(-5)
\oplus({\bf 630,\overline{28}})(-22)
\oplus({\bf 126,\overline{420}})(-22)
\oplus({\bf 126,\overline{28}})(-22)
\oplus({\bf 240,\overline{8}})(-39)
\oplus({\bf 84,\overline{216}})(-39)
\oplus({\bf 84,\overline{8}})(-39)
\oplus({\bf 45,1})(-56)
\oplus({\bf 36,63})(-56)
\oplus({\bf 36,1})(-56)
\oplus({\bf 9,8})(-73)$\\
%
${\bf 395352}$&=&
$({\bf \overline{10692},1})(48)
\oplus({\bf \overline{3168},8})(31)
\oplus({\bf \overline{2970},8})(31)
\oplus({\bf 495,36})(14)
\oplus({\bf 990,36})(14)
\oplus({\bf 990,28})(14)
\oplus({\bf 540,36})(14)
\oplus({\bf 165,120})(-3)
\oplus({\bf 165,168})(-3)
\oplus({\bf 240,120})(-3)
\oplus({\bf 240,168})(-3)
\oplus({\bf 45,330})(-20)
\oplus({\bf 45,630})(-20)
\oplus({\bf 45,336})(-20)
\oplus({\bf 36,630})(-20)
\oplus({\bf 9,\overline{1848}})(-37)
\oplus({\bf 9,\overline{1680}})(-37)
\oplus({\bf 1,\overline{5544'}})(-54)$\\
%
${\bf \overline{395352}}$&=&
$({\bf 10692,1})(-48)
\oplus({\bf 3168,\overline{8}})(-31)
\oplus({\bf 2970,\overline{8}})(-31)
\oplus({\bf \overline{495},\overline{36}})(-14)
\oplus({\bf \overline{990},\overline{36}})(-14)
\oplus({\bf \overline{990},\overline{28}})(-14)
\oplus({\bf \overline{540},\overline{36}})(-14)
\oplus({\bf \overline{165},\overline{120}})(3)
\oplus({\bf \overline{165},\overline{168}})(3)
\oplus({\bf \overline{240},\overline{120}})(3)
\oplus({\bf \overline{240},\overline{168}})(3)
\oplus({\bf \overline{45},\overline{330}})(20)
\oplus({\bf \overline{45},\overline{630}})(20)
\oplus({\bf \overline{45},\overline{336}})(20)
\oplus({\bf \overline{36},\overline{630}})(20)
\oplus({\bf \overline{9},1848})(37)
\oplus({\bf \overline{9},1680})(37)
\oplus({\bf 1,5544'})(54)$\\
%
${\bf 443904}$&=&
$({\bf 84,\overline{56}})(51)
\oplus({\bf 720,\overline{28}})(34)
\oplus({\bf 36,\overline{420}})(34)
\oplus({\bf 36,\overline{28}})(34)
\oplus({\bf 2700,\overline{8}})(17)
\oplus({\bf 315,\overline{216}})(17)
\oplus({\bf 315,\overline{8}})(17)
\oplus({\bf 9,\overline{1344}})(17)
\oplus({\bf 9,\overline{216}})(17)
\oplus({\bf 9,\overline{8}})(17)
\oplus({\bf 5760,1})(0)
\oplus({\bf 1215,63})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,720})(0)
\oplus({\bf 80,63})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,2352})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2700},8})(-17)
\oplus({\bf \overline{315},216})(-17)
\oplus({\bf \overline{315},8})(-17)
\oplus({\bf \overline{9},1344})(-17)
\oplus({\bf \overline{9},216})(-17)
\oplus({\bf \overline{9},8})(-17)
\oplus({\bf \overline{720},28})(-34)
\oplus({\bf \overline{36},420})(-34)
\oplus({\bf \overline{36},28})(-34)
\oplus({\bf \overline{84},56})(-51)$\\
%
${\bf 527136}$&=&
$({\bf \overline{11088},1})(48)
\oplus({\bf \overline{2970},8})(31)
\oplus({\bf \overline{2772},8})(31)
\oplus({\bf \overline{1890},8})(31)
\oplus({\bf 990,36})(14)
\oplus({\bf 990,28})(14)
\oplus({\bf 540,36})(14)
\oplus({\bf 540,28})(14)
\oplus({\bf 630,36})(14)
\oplus({\bf 630,28})(14)
\oplus({\bf 165,168})(-3)
\oplus({\bf 240,120})(-3)
\oplus2({\bf 240,168})(-3)
\oplus({\bf 240,56})(-3)
\oplus({\bf 84,168})(-3)
\oplus({\bf 45,630})(-20)
\oplus({\bf 45,336})(-20)
\oplus({\bf 45,378})(-20)
\oplus({\bf 36,630})(-20)
\oplus({\bf 36,336})(-20)
\oplus({\bf 36,378})(-20)
\oplus({\bf 9,\overline{1680}})(-37)
\oplus({\bf 9,\overline{1512'}})(-37)
\oplus({\bf 9,\overline{1008}})(-37)
\oplus({\bf 1,\overline{5376}})(-54)$\\
%
${\bf \overline{527136}}$&=&
$({\bf 11088,1})(-48)
\oplus({\bf 2970,\overline{8}})(-31)
\oplus({\bf 2772,\overline{8}})(-31)
\oplus({\bf 1890,\overline{8}})(-31)
\oplus({\bf \overline{990},\overline{36}})(-14)
\oplus({\bf \overline{990},\overline{28}})(-14)
\oplus({\bf \overline{540},\overline{36}})(-14)
\oplus({\bf \overline{540},\overline{28}})(-14)
\oplus({\bf \overline{630},\overline{36}})(-14)
\oplus({\bf \overline{630},\overline{28}})(-14)
\oplus({\bf \overline{165},\overline{168}})(3)
\oplus({\bf \overline{240},\overline{120}})(3)
\oplus2({\bf \overline{240},\overline{168}})(3)
\oplus({\bf \overline{240},\overline{56}})(3)
\oplus({\bf \overline{84},\overline{168}})(3)
\oplus({\bf \overline{45},\overline{630}})(20)
\oplus({\bf \overline{45},\overline{336}})(20)
\oplus({\bf \overline{45},\overline{378}})(20)
\oplus({\bf \overline{36},\overline{630}})(20)
\oplus({\bf \overline{36},\overline{336}})(20)
\oplus({\bf \overline{36},\overline{378}})(20)
\oplus({\bf \overline{9},1680})(37)
\oplus({\bf \overline{9},1512'})(37)
\oplus({\bf \overline{9},1008})(37)
\oplus({\bf 1,5376})(54)$\\
%
${\bf 571064}$&=&
$({\bf \overline{1008},\overline{8}})(49)
\oplus({\bf 8316,1})(32)
\oplus({\bf 630,63})(32)
\oplus({\bf 630,1})(32)
\oplus({\bf 126,63})(32)
\oplus({\bf 126,1})(32)
\oplus({\bf 5346,8})(15)
\oplus({\bf 240,216})(15)
\oplus({\bf 240,8})(15)
\oplus({\bf 1050,8})(15)
\oplus({\bf 84,280})(15)
\oplus({\bf 84,216})(15)
\oplus2({\bf 84,8})(15)
\oplus({\bf 2079,28})(-2)
\oplus({\bf 45,420})(-2)
\oplus({\bf 45,28})(-2)
\oplus({\bf 720,36})(-2)
\oplus({\bf 720,28})(-2)
\oplus({\bf 36,1280})(-2)
\oplus({\bf 36,36})(-2)
\oplus({\bf 36,420})(-2)
\oplus2({\bf 36,28})(-2)
\oplus({\bf 396,56})(-19)
\oplus({\bf 315,168})(-19)
\oplus({\bf 315,56})(-19)
\oplus({\bf 9,2800})(-19)
\oplus({\bf 9,168})(-19)
\oplus({\bf 9,504})(-19)
\oplus2({\bf 9,56})(-19)
\oplus({\bf 80,378})(-36)
\oplus({\bf 80,70})(-36)
\oplus({\bf 1,3584})(-36)
\oplus({\bf 1,378})(-36)
\oplus({\bf 1,70})(-36)
\oplus({\bf \overline{9},\overline{504}})(-53)$\\
%
${\bf \overline{571064}}$&=&
$({\bf 1008,8})(-49)
\oplus({\bf \overline{8316},1})(-32)
\oplus({\bf \overline{630},63})(-32)
\oplus({\bf \overline{630},1})(-32)
\oplus({\bf \overline{126},63})(-32)
\oplus({\bf \overline{126},1})(-32)
\oplus({\bf \overline{5346},\overline{8}})(-15)
\oplus({\bf \overline{1050},\overline{8}})(-15)
\oplus({\bf \overline{240},\overline{216}})(-15)
\oplus({\bf \overline{240},\overline{8}})(-15)
\oplus({\bf \overline{84},\overline{280}})(-15)
\oplus({\bf \overline{84},\overline{216}})(-15)
\oplus2({\bf \overline{84},\overline{8}})(-15)
\oplus({\bf \overline{2079},\overline{28}})(2)
\oplus({\bf \overline{720},\overline{36}})(2)
\oplus({\bf \overline{720},\overline{28}})(2)
\oplus({\bf \overline{45},\overline{420}})(2)
\oplus({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{1280}})(2)
\oplus({\bf \overline{36},\overline{420}})(2)
\oplus({\bf \overline{36},\overline{36}})(2)
\oplus2({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{396},\overline{56}})(19)
\oplus({\bf \overline{315},\overline{168}})(19)
\oplus({\bf \overline{315},\overline{56}})(19)
\oplus({\bf \overline{9},\overline{2800}})(19)
\oplus({\bf \overline{9},\overline{504}})(19)
\oplus({\bf \overline{9},\overline{168}})(19)
\oplus2({\bf \overline{9},\overline{56}})(19)
\oplus({\bf 80,\overline{378}})(36)
\oplus({\bf 80,70})(36)
\oplus({\bf 1,3584})(36)
\oplus({\bf 1,\overline{378}})(36)
\oplus({\bf 1,70})(36)
\oplus({\bf 9,504})(53)$\\
%
${\bf 631176}$&=&
$({\bf \overline{3780},1})(56)
\oplus({\bf \overline{3402},8})(39)
\oplus({\bf \overline{1050},8})(39)
\oplus({\bf \overline{1890},28})(22)
\oplus({\bf \overline{1008},36})(22)
\oplus({\bf \overline{1008},28})(22)
\oplus({\bf \overline{126},28})(22)
\oplus({\bf 540,56})(5)
\oplus({\bf 630,168})(5)
\oplus({\bf 630,56})(5)
\oplus({\bf 126,168})(5)
\oplus({\bf 126,56})(5)
\oplus({\bf 240,378})(-12)
\oplus({\bf 240,70})(-12)
\oplus({\bf 84,336})(-12)
\oplus({\bf 84,378})(-12)
\oplus({\bf 84,70})(-12)
\oplus({\bf 45,\overline{504}})(-29)
\oplus({\bf 36,\overline{1008}})(-29)
\oplus({\bf 36,\overline{504}})(-29)
\oplus({\bf 36,\overline{56}})(-29)
\oplus({\bf 9,\overline{1512}})(-46)
\oplus({\bf 9,\overline{420}})(-46)
\oplus({\bf 1,\overline{1344}})(-63)$\\
%
${\bf \overline{631176}}$&=&
$({\bf 3780,1})(-56)
\oplus({\bf 3402,\overline{8}})(-39)
\oplus({\bf 1050,\overline{8}})(-39)
\oplus({\bf 1890,\overline{28}})(-22)
\oplus({\bf 1008,\overline{36}})(-22)
\oplus({\bf 1008,\overline{28}})(-22)
\oplus({\bf 126,\overline{28}})(-22)
\oplus({\bf \overline{540},\overline{56}})(-5)
\oplus({\bf \overline{630},\overline{168}})(-5)
\oplus({\bf \overline{630},\overline{56}})(-5)
\oplus({\bf \overline{126},\overline{168}})(-5)
\oplus({\bf \overline{126},\overline{56}})(-5)
\oplus({\bf \overline{240},\overline{378}})(12)
\oplus({\bf \overline{240},70})(12)
\oplus({\bf \overline{84},\overline{336}})(12)
\oplus({\bf \overline{84},\overline{378}})(12)
\oplus({\bf \overline{84},70})(12)
\oplus({\bf \overline{45},504})(29)
\oplus({\bf \overline{36},1008})(29)
\oplus({\bf \overline{36},504})(29)
\oplus({\bf \overline{36},56})(29)
\oplus({\bf \overline{9},1512})(46)
\oplus({\bf \overline{9},420})(46)
\oplus({\bf 1,1344})(63)$\\
%
${\bf 638400}$&=&
$({\bf 165,\overline{56}})(51)
\oplus({\bf 1440,\overline{28}})(34)
\oplus({\bf 45,\overline{420}})(34)
\oplus({\bf 45,\overline{28}})(34)
\oplus({\bf 5544,\overline{8}})(17)
\oplus({\bf 396,\overline{216}})(17)
\oplus({\bf 396,\overline{8}})(17)
\oplus({\bf 9,\overline{1800}})(17)
\oplus({\bf 9,\overline{216}})(17)
\oplus({\bf 12320,1})(0)
\oplus({\bf 1540,63})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,945})(0)
\oplus({\bf 80,63})(0)
\oplus({\bf 1,5775})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf \overline{3465},8})(-17)
\oplus({\bf \overline{315},280})(-17)
\oplus({\bf \overline{315},8})(-17)
\oplus({\bf \overline{9},3080})(-17)
\oplus({\bf \overline{9},280})(-17)
\oplus({\bf \overline{720},36})(-34)
\oplus({\bf \overline{36},924})(-34)
\oplus({\bf \overline{36},36})(-34)
\oplus({\bf \overline{84},120})(-51)$\\
%
${\bf \overline{638400}}$&=&
$({\bf \overline{165},56})(-51)
\oplus({\bf \overline{1440},28})(-34)
\oplus({\bf \overline{45},420})(-34)
\oplus({\bf \overline{45},28})(-34)
\oplus({\bf \overline{5544},8})(-17)
\oplus({\bf \overline{396},216})(-17)
\oplus({\bf \overline{396},8})(-17)
\oplus({\bf \overline{9},1800})(-17)
\oplus({\bf \overline{9},216})(-17)
\oplus({\bf \overline{12320},1})(0)
\oplus({\bf \overline{1540},63})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,\overline{945}})(0)
\oplus({\bf 80,63})(0)
\oplus({\bf 1,\overline{5775}})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 3465,\overline{8}})(17)
\oplus({\bf 315,\overline{280}})(17)
\oplus({\bf 315,\overline{8}})(17)
\oplus({\bf 9,\overline{3080}})(17)
\oplus({\bf 9,\overline{280}})(17)
\oplus({\bf 720,\overline{36}})(34)
\oplus({\bf 36,\overline{924}})(34)
\oplus({\bf 36,\overline{36}})(34)
\oplus({\bf 84,\overline{120}})(51)$\\
%
${\bf 642600}$&=&
$({\bf 495,\overline{28}})(50)
\oplus({\bf 4290,\overline{8}})(33)
\oplus({\bf 165,\overline{216}})(33)
\oplus({\bf 165,\overline{8}})(33)
\oplus({\bf 16380,1})(16)
\oplus({\bf 1440,63})(16)
\oplus({\bf 1440,1})(16)
\oplus({\bf 45,945})(16)
\oplus({\bf 45,63})(16)
\oplus({\bf 5544,8})(-1)
\oplus({\bf 396,280})(-1)
\oplus({\bf 396,8})(-1)
\oplus({\bf 9,3080})(-1)
\oplus({\bf 9,280})(-1)
\oplus({\bf 1540,36})(-18)
\oplus({\bf 80,924})(-18)
\oplus({\bf 80,36})(-18)
\oplus({\bf 1,8316})(-18)
\oplus({\bf 1,924})(-18)
\oplus({\bf \overline{315},120})(-35)
\oplus({\bf \overline{9},2520''})(-35)
\oplus({\bf \overline{9},120})(-35)
\oplus({\bf \overline{36},330})(-52)$\\
%
${\bf \overline{642600}}$&=&
$({\bf \overline{495},28})(-50)
\oplus({\bf \overline{4290},8})(-33)
\oplus({\bf \overline{165},216})(-33)
\oplus({\bf \overline{165},8})(-33)
\oplus({\bf \overline{16380},1})(-16)
\oplus({\bf \overline{1440},63})(-16)
\oplus({\bf \overline{1440},1})(-16)
\oplus({\bf \overline{45},\overline{945}})(-16)
\oplus({\bf \overline{45},63})(-16)
\oplus({\bf \overline{5544},\overline{8}})(1)
\oplus({\bf \overline{396},\overline{280}})(1)
\oplus({\bf \overline{396},\overline{8}})(1)
\oplus({\bf \overline{9},\overline{3080}})(1)
\oplus({\bf \overline{9},\overline{280}})(1)
\oplus({\bf \overline{1540},\overline{36}})(18)
\oplus({\bf 80,\overline{924}})(18)
\oplus({\bf 80,\overline{36}})(18)
\oplus({\bf 1,\overline{8316}})(18)
\oplus({\bf 1,\overline{924}})(18)
\oplus({\bf 315,\overline{120}})(35)
\oplus({\bf 9,\overline{2520''}})(35)
\oplus({\bf 9,\overline{120}})(35)
\oplus({\bf 36,\overline{330}})(52)$\\
%
${\bf 724812}$&=&
$({\bf 495,\overline{36}})(50)
\oplus({\bf 4290,\overline{8}})(33)
\oplus({\bf 165,\overline{280}})(33)
\oplus({\bf 165,\overline{8}})(33)
\oplus({\bf 20790''',1})(16)
\oplus({\bf 1440,63})(16)
\oplus({\bf 1440,1})(16)
\oplus({\bf 45,1232})(16)
\oplus({\bf 45,63})(16)
\oplus({\bf 45,1})(16)
\oplus({\bf 7020,8})(-1)
\oplus({\bf 396,280})(-1)
\oplus({\bf 396,8})(-1)
\oplus({\bf 9,4032})(-1)
\oplus({\bf 9,280})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 1944,36})(-18)
\oplus({\bf 80,924})(-18)
\oplus({\bf 80,36})(-18)
\oplus({\bf 1,10920})(-18)
\oplus({\bf 1,924})(-18)
\oplus({\bf 1,36})(-18)
\oplus({\bf \overline{396},120})(-35)
\oplus({\bf \overline{9},2520''})(-35)
\oplus({\bf \overline{9},120})(-35)
\oplus({\bf \overline{45},330})(-52)$\\
%
${\bf \overline{724812}}$&=&
$({\bf \overline{495},36})(-50)
\oplus({\bf \overline{4290},8})(-33)
\oplus({\bf \overline{165},280})(-33)
\oplus({\bf \overline{165},8})(-33)
\oplus({\bf \overline{20790'''},1})(-16)
\oplus({\bf \overline{1440},63})(-16)
\oplus({\bf \overline{1440},1})(-16)
\oplus({\bf \overline{45},1232})(-16)
\oplus({\bf \overline{45},63})(-16)
\oplus({\bf \overline{45},1})(-16)
\oplus({\bf \overline{7020},\overline{8}})(1)
\oplus({\bf \overline{396},\overline{280}})(1)
\oplus({\bf \overline{396},\overline{8}})(1)
\oplus({\bf \overline{9},\overline{4032}})(1)
\oplus({\bf \overline{9},\overline{280}})(1)
\oplus({\bf \overline{9},\overline{8}})(1)
\oplus({\bf 1944,\overline{36}})(18)
\oplus({\bf 80,\overline{924}})(18)
\oplus({\bf 80,\overline{36}})(18)
\oplus({\bf 1,\overline{10920}})(18)
\oplus({\bf 1,\overline{924}})(18)
\oplus({\bf 1,\overline{36}})(18)
\oplus({\bf 396,\overline{120}})(35)
\oplus({\bf 9,\overline{2520''}})(35)
\oplus({\bf 9,\overline{120}})(35)
\oplus({\bf 45,\overline{330}})(52)$\\
%
${\bf 735471}$&=&
$({\bf \overline{12870},1})(64)
\oplus({\bf \overline{6435},8})(47)
\oplus({\bf \overline{3003},36})(30)
\oplus({\bf \overline{1287},120})(13)
\oplus({\bf 495,330})(-4)
\oplus({\bf 165,\overline{792}})(-21)
\oplus({\bf 45,\overline{1716}})(-38)
\oplus({\bf 9,\overline{3432}})(-55)
\oplus({\bf 1,6435})(-72)$\\
%
${\bf \overline{735471}}$&=&
$({\bf 12870,1})(-64)
\oplus({\bf 6435,\overline{8}})(-47)
\oplus({\bf 3003,\overline{36}})(-30)
\oplus({\bf 1287,\overline{120}})(-13)
\oplus({\bf \overline{495},\overline{330}})(4)
\oplus({\bf \overline{165},792})(21)
\oplus({\bf \overline{45},1716})(38)
\oplus({\bf \overline{9},3432})(55)
\oplus({\bf 1,\overline{6435}})(72)$\\
%
${\bf 755820}$&=&
$({\bf \overline{4950},1})(56)
\oplus({\bf \overline{4620'},8})(39)
\oplus({\bf \overline{1050},8})(39)
\oplus({\bf \overline{2772},28})(22)
\oplus({\bf \overline{1008},36})(22)
\oplus({\bf \overline{1008},28})(22)
\oplus({\bf \overline{126},36})(22)
\oplus({\bf 990,56})(5)
\oplus({\bf 630,168})(5)
\oplus({\bf 630,56})(5)
\oplus({\bf 126,120})(5)
\oplus({\bf 126,168})(5)
\oplus({\bf 165,70})(-12)
\oplus({\bf 240,378})(-12)
\oplus({\bf 240,70})(-12)
\oplus({\bf 84,630})(-12)
\oplus({\bf 84,378})(-12)
\oplus({\bf 45,\overline{504}})(-29)
\oplus({\bf 45,\overline{56}})(-29)
\oplus({\bf 36,\overline{1512'}})(-29)
\oplus({\bf 36,\overline{504}})(-29)
\oplus({\bf 9,\overline{2100}})(-46)
\oplus({\bf 9,\overline{420}})(-46)
\oplus({\bf 1,\overline{1800}})(-63)$\\
%
${\bf \overline{755820}}$&=&
$({\bf 4950,1})(-56)
\oplus({\bf 4620',\overline{8}})(-39)
\oplus({\bf 1050,\overline{8}})(-39)
\oplus({\bf 2772,\overline{28}})(-22)
\oplus({\bf 1008,\overline{36}})(-22)
\oplus({\bf 1008,\overline{28}})(-22)
\oplus({\bf 126,\overline{36}})(-22)
\oplus({\bf \overline{990},\overline{56}})(-5)
\oplus({\bf \overline{630},\overline{168}})(-5)
\oplus({\bf \overline{630},\overline{56}})(-5)
\oplus({\bf \overline{126},\overline{120}})(-5)
\oplus({\bf \overline{126},\overline{168}})(-5)
\oplus({\bf \overline{165},70})(12)
\oplus({\bf \overline{240},\overline{378}})(12)
\oplus({\bf \overline{240},70})(12)
\oplus({\bf \overline{84},\overline{630}})(12)
\oplus({\bf \overline{84},\overline{378}})(12)
\oplus({\bf \overline{45},504})(29)
\oplus({\bf \overline{45},56})(29)
\oplus({\bf \overline{36},1512'})(29)
\oplus({\bf \overline{36},504})(29)
\oplus({\bf \overline{9},2100})(46)
\oplus({\bf \overline{9},420})(46)
\oplus({\bf 1,1800})(63)$\\
%
${\bf 776832}$&=&
$({\bf \overline{6048},1})(56)
\oplus({\bf \overline{2520},8})(39)
\oplus({\bf \overline{3402},8})(39)
\oplus({\bf \overline{1890},36})(22)
\oplus({\bf \overline{1890},28})(22)
\oplus({\bf \overline{1008},28})(22)
\oplus({\bf 540,168})(5)
\oplus({\bf 630,168})(5)
\oplus({\bf 630,56})(5)
\oplus({\bf 126,56})(5)
\oplus({\bf 240,336})(-12)
\oplus({\bf 240,378})(-12)
\oplus({\bf 84,378})(-12)
\oplus({\bf 84,70})(-12)
\oplus({\bf 45,\overline{1008}})(-29)
\oplus({\bf 36,\overline{1008}})(-29)
\oplus({\bf 36,\overline{504}})(-29)
\oplus({\bf 9,\overline{1176}})(-46)
\oplus({\bf 9,\overline{1512}})(-46)
\oplus({\bf 1,\overline{2352'}})(-63)$\\
%
${\bf \overline{776832}}$&=&
$({\bf 6048,1})(-56)
\oplus({\bf 2520,\overline{8}})(-39)
\oplus({\bf 3402,\overline{8}})(-39)
\oplus({\bf 1890,\overline{36}})(-22)
\oplus({\bf 1890,\overline{28}})(-22)
\oplus({\bf 1008,\overline{28}})(-22)
\oplus({\bf \overline{540},\overline{168}})(-5)
\oplus({\bf \overline{630},\overline{168}})(-5)
\oplus({\bf \overline{630},\overline{56}})(-5)
\oplus({\bf \overline{126},\overline{56}})(-5)
\oplus({\bf \overline{240},\overline{336}})(12)
\oplus({\bf \overline{240},\overline{378}})(12)
\oplus({\bf \overline{84},\overline{378}})(12)
\oplus({\bf \overline{84},70})(12)
\oplus({\bf \overline{45},1008})(29)
\oplus({\bf \overline{36},1008})(29)
\oplus({\bf \overline{36},504})(29)
\oplus({\bf \overline{9},1176})(46)
\oplus({\bf \overline{9},1512})(46)
\oplus({\bf 1,2352'})(63)$\\
%
${\bf 801108}$&=&
$({\bf \overline{36},\overline{56}})(-61)
\oplus({\bf \overline{315},70})(-44)
\oplus({\bf \overline{9},\overline{378}})(-44)
\oplus({\bf \overline{9},70})(-44)
\oplus({\bf 1215,56})(-27)
\oplus({\bf 80,504})(-27)
\oplus({\bf 80,56})(-27)
\oplus({\bf 1,1008})(-27)
\oplus({\bf 1,504})(-27)
\oplus({\bf 1,56})(-27)
\oplus({\bf 2700,28})(-10)
\oplus({\bf 315,420})(-10)
\oplus({\bf 315,28})(-10)
\oplus({\bf 9,1512})(-10)
\oplus({\bf 9,420})(-10)
\oplus({\bf 9,28})(-10)
\oplus({\bf 3780,8})(7)
\oplus({\bf 720,216})(7)
\oplus({\bf 720,8})(7)
\oplus({\bf 36,1344})(7)
\oplus({\bf 36,216})(7)
\oplus({\bf 36,8})(7)
\oplus({\bf 3402,1})(24)
\oplus({\bf 1050,63})(24)
\oplus({\bf 1050,1})(24)
\oplus({\bf 84,720})(24)
\oplus({\bf 84,63})(24)
\oplus({\bf 84,1})(24)
\oplus({\bf 1008,\overline{8}})(41)
\oplus({\bf 126,\overline{216}})(41)
\oplus({\bf 126,\overline{8}})(41)
\oplus({\bf \overline{126},\overline{28}})(58)$\\
%
${\bf \overline{801108}}$&=&
$({\bf 36,56})(61)
\oplus({\bf 315,70})(44)
\oplus({\bf 9,378})(44)
\oplus({\bf 9,70})(44)
\oplus({\bf 1215,\overline{56}})(27)
\oplus({\bf 80,\overline{504}})(27)
\oplus({\bf 80,\overline{56}})(27)
\oplus({\bf 1,\overline{1008}})(27)
\oplus({\bf 1,\overline{504}})(27)
\oplus({\bf 1,\overline{56}})(27)
\oplus({\bf \overline{2700},\overline{28}})(10)
\oplus({\bf \overline{315},\overline{420}})(10)
\oplus({\bf \overline{315},\overline{28}})(10)
\oplus({\bf \overline{9},\overline{1512}})(10)
\oplus({\bf \overline{9},\overline{420}})(10)
\oplus({\bf \overline{9},\overline{28}})(10)
\oplus({\bf \overline{3780},\overline{8}})(-7)
\oplus({\bf \overline{720},\overline{216}})(-7)
\oplus({\bf \overline{720},\overline{8}})(-7)
\oplus({\bf \overline{36},\overline{1344}})(-7)
\oplus({\bf \overline{36},\overline{216}})(-7)
\oplus({\bf \overline{36},\overline{8}})(-7)
\oplus({\bf \overline{3402},1})(-24)
\oplus({\bf \overline{1050},63})(-24)
\oplus({\bf \overline{1050},1})(-24)
\oplus({\bf \overline{84},720})(-24)
\oplus({\bf \overline{84},63})(-24)
\oplus({\bf \overline{84},1})(-24)
\oplus({\bf \overline{1008},8})(-41)
\oplus({\bf \overline{126},216})(-41)
\oplus({\bf \overline{126},8})(-41)
\oplus({\bf 126,28})(-58)$\\
%
${\bf 868224}$&=&
$({\bf \overline{9},\overline{1008}})(-53)
\oplus({\bf 80,336})(-36)
\oplus({\bf 80,378})(-36)
\oplus({\bf 1,\overline{7350}})(-36)
\oplus({\bf 1,336})(-36)
\oplus({\bf 1,378})(-36)
\oplus({\bf 396,168})(-19)
\oplus({\bf 315,168})(-19)
\oplus({\bf 315,56})(-19)
\oplus({\bf 9,2520})(-19)
\oplus({\bf 9,2800})(-19)
\oplus2({\bf 9,168})(-19)
\oplus({\bf 9,56})(-19)
\oplus({\bf 2079,36})(-2)
\oplus({\bf 2079,28})(-2)
\oplus({\bf 45,1280})(-2)
\oplus({\bf 45,36})(-2)
\oplus({\bf 45,28})(-2)
\oplus({\bf 720,28})(-2)
\oplus({\bf 36,1280})(-2)
\oplus({\bf 36,36})(-2)
\oplus({\bf 36,420})(-2)
\oplus2({\bf 36,28})(-2)
\oplus({\bf 4620,8})(15)
\oplus({\bf 5346,8})(15)
\oplus({\bf 240,280})(15)
\oplus({\bf 240,216})(15)
\oplus2({\bf 240,8})(15)
\oplus({\bf 84,216})(15)
\oplus({\bf 84,8})(15)
\oplus({\bf 15840,1})(32)
\oplus({\bf 540,63})(32)
\oplus({\bf 540,1})(32)
\oplus({\bf 630,63})(32)
\oplus({\bf 630,1})(32)
\oplus({\bf \overline{1890},\overline{8}})(49)$\\
%
${\bf \overline{868224}}$&=&
$({\bf 9,1008})(53)
\oplus({\bf 80,\overline{336}})(36)
\oplus({\bf 80,\overline{378}})(36)
\oplus({\bf 1,7350})(36)
\oplus({\bf 1,\overline{336}})(36)
\oplus({\bf 1,\overline{378}})(36)
\oplus({\bf \overline{396},\overline{168}})(19)
\oplus({\bf \overline{315},\overline{168}})(19)
\oplus({\bf \overline{315},\overline{56}})(19)
\oplus({\bf \overline{9},\overline{2520}})(19)
\oplus({\bf \overline{9},\overline{2800}})(19)
\oplus2({\bf \overline{9},\overline{168}})(19)
\oplus({\bf \overline{9},\overline{56}})(19)
\oplus({\bf \overline{2079},\overline{36}})(2)
\oplus({\bf \overline{2079},\overline{28}})(2)
\oplus({\bf \overline{720},\overline{28}})(2)
\oplus({\bf \overline{45},\overline{1280}})(2)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{1280}})(2)
\oplus({\bf \overline{36},\overline{420}})(2)
\oplus({\bf \overline{36},\overline{36}})(2)
\oplus2({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{4620},\overline{8}})(-15)
\oplus({\bf \overline{5346},\overline{8}})(-15)
\oplus({\bf \overline{240},\overline{280}})(-15)
\oplus({\bf \overline{240},\overline{216}})(-15)
\oplus2({\bf \overline{240},\overline{8}})(-15)
\oplus({\bf \overline{84},\overline{216}})(-15)
\oplus({\bf \overline{84},\overline{8}})(-15)
\oplus({\bf \overline{15840},1})(-32)
\oplus({\bf \overline{540},63})(-32)
\oplus({\bf \overline{540},1})(-32)
\oplus({\bf \overline{630},63})(-32)
\oplus({\bf \overline{630},1})(-32)
\oplus({\bf 1890,8})(-49)$\\
%
${\bf 906984}$&=&
$({\bf \overline{45},\overline{56}})(-61)
\oplus({\bf \overline{396},70})(-44)
\oplus({\bf \overline{9},\overline{378}})(-44)
\oplus({\bf \overline{9},70})(-44)
\oplus({\bf \overline{1540},56})(-27)
\oplus({\bf 80,504})(-27)
\oplus({\bf 80,56})(-27)
\oplus({\bf 1,1512'})(-27)
\oplus({\bf 1,504})(-27)
\oplus({\bf 3465,28})(-10)
\oplus({\bf 315,420})(-10)
\oplus({\bf 315,28})(-10)
\oplus({\bf 9,2100})(-10)
\oplus({\bf 9,420})(-10)
\oplus({\bf 4950,8})(7)
\oplus({\bf 720,216})(7)
\oplus({\bf 720,8})(7)
\oplus({\bf 36,1800})(7)
\oplus({\bf 36,216})(7)
\oplus({\bf 4620',1})(24)
\oplus({\bf 1050,63})(24)
\oplus({\bf 1050,1})(24)
\oplus({\bf 84,\overline{945}})(24)
\oplus({\bf 84,63})(24)
\oplus({\bf 1008,\overline{8}})(41)
\oplus({\bf 126,\overline{280}})(41)
\oplus({\bf 126,\overline{8}})(41)
\oplus({\bf \overline{126},\overline{36}})(58)$\\
%
${\bf \overline{906984}}$&=&
$({\bf 45,56})(61)
\oplus({\bf 396,70})(44)
\oplus({\bf 9,378})(44)
\oplus({\bf 9,70})(44)
\oplus({\bf 1540,\overline{56}})(27)
\oplus({\bf 80,\overline{504}})(27)
\oplus({\bf 80,\overline{56}})(27)
\oplus({\bf 1,\overline{1512'}})(27)
\oplus({\bf 1,\overline{504}})(27)
\oplus({\bf \overline{3465},\overline{28}})(10)
\oplus({\bf \overline{315},\overline{420}})(10)
\oplus({\bf \overline{315},\overline{28}})(10)
\oplus({\bf \overline{9},\overline{2100}})(10)
\oplus({\bf \overline{9},\overline{420}})(10)
\oplus({\bf \overline{4950},\overline{8}})(-7)
\oplus({\bf \overline{720},\overline{216}})(-7)
\oplus({\bf \overline{720},\overline{8}})(-7)
\oplus({\bf \overline{36},\overline{1800}})(-7)
\oplus({\bf \overline{36},\overline{216}})(-7)
\oplus({\bf \overline{4620'},1})(-24)
\oplus({\bf \overline{1050},63})(-24)
\oplus({\bf \overline{1050},1})(-24)
\oplus({\bf \overline{84},945})(-24)
\oplus({\bf \overline{84},63})(-24)
\oplus({\bf \overline{1008},8})(-41)
\oplus({\bf \overline{126},280})(-41)
\oplus({\bf \overline{126},8})(-41)
\oplus({\bf 126,36})(-58)$\\
%
${\bf 915552}$&=&
$({\bf 165,\overline{120}})(51)
\oplus({\bf 1440,\overline{36}})(34)
\oplus({\bf 45,\overline{924}})(34)
\oplus({\bf 45,\overline{36}})(34)
\oplus({\bf 7020,\overline{8}})(17)
\oplus({\bf 396,\overline{280}})(17)
\oplus({\bf 396,\overline{8}})(17)
\oplus({\bf 9,\overline{4032}})(17)
\oplus({\bf 9,\overline{280}})(17)
\oplus({\bf 9,\overline{8}})(17)
\oplus({\bf 25200',1})(0)
\oplus({\bf 1944,63})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,1232})(0)
\oplus({\bf 80,63})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,13104})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7020},8})(-17)
\oplus({\bf \overline{396},280})(-17)
\oplus({\bf \overline{396},8})(-17)
\oplus({\bf \overline{9},4032})(-17)
\oplus({\bf \overline{9},280})(-17)
\oplus({\bf \overline{9},8})(-17)
\oplus({\bf \overline{1440},36})(-34)
\oplus({\bf \overline{45},924})(-34)
\oplus({\bf \overline{45},36})(-34)
\oplus({\bf \overline{165},120})(-51)$\\
%
${\bf 915705}$&=&
$({\bf 540,\overline{28}})(50)
\oplus({\bf 4620,\overline{8}})(33)
\oplus({\bf 240,\overline{216}})(33)
\oplus({\bf 240,\overline{8}})(33)
\oplus({\bf 17325',1})(16)
\oplus({\bf 2079,63})(16)
\oplus({\bf 2079,1})(16)
\oplus({\bf 45,945})(16)
\oplus({\bf 45,63})(16)
\oplus({\bf 36,720})(16)
\oplus({\bf 36,63})(16)
\oplus({\bf 36,1})(16)
\oplus({\bf 7920,8})(-1)
\oplus({\bf 396,280})(-1)
\oplus({\bf 396,8})(-1)
\oplus({\bf 315,216})(-1)
\oplus({\bf 315,8})(-1)
\oplus({\bf 9,4200})(-1)
\oplus({\bf 9,280})(-1)
\oplus({\bf 9,216})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 1540,36})(-18)
\oplus({\bf 1215,28})(-18)
\oplus({\bf 80,1280})(-18)
\oplus({\bf 80,36})(-18)
\oplus({\bf 80,28})(-18)
\oplus({\bf 1,8100})(-18)
\oplus({\bf 1,1280})(-18)
\oplus({\bf 1,28})(-18)
\oplus({\bf \overline{315},168})(-35)
\oplus({\bf \overline{9},2520})(-35)
\oplus({\bf \overline{9},168})(-35)
\oplus({\bf \overline{36},336})(-52)$\\
%
${\bf \overline{915705}}$&=&
$({\bf \overline{540},28})(-50)
\oplus({\bf \overline{4620},8})(-33)
\oplus({\bf \overline{240},216})(-33)
\oplus({\bf \overline{240},8})(-33)
\oplus({\bf \overline{17325'},1})(-16)
\oplus({\bf \overline{2079},63})(-16)
\oplus({\bf \overline{2079},1})(-16)
\oplus({\bf \overline{45},\overline{945}})(-16)
\oplus({\bf \overline{45},63})(-16)
\oplus({\bf \overline{36},720})(-16)
\oplus({\bf \overline{36},63})(-16)
\oplus({\bf \overline{36},1})(-16)
\oplus({\bf \overline{7920},\overline{8}})(1)
\oplus({\bf \overline{396},\overline{280}})(1)
\oplus({\bf \overline{396},\overline{8}})(1)
\oplus({\bf \overline{315},\overline{216}})(1)
\oplus({\bf \overline{315},\overline{8}})(1)
\oplus({\bf \overline{9},\overline{4200}})(1)
\oplus({\bf \overline{9},\overline{280}})(1)
\oplus({\bf \overline{9},\overline{216}})(1)
\oplus({\bf \overline{9},\overline{8}})(1)
\oplus({\bf \overline{1540},\overline{36}})(18)
\oplus({\bf 1215,\overline{28}})(18)
\oplus({\bf 80,\overline{1280}})(18)
\oplus({\bf 80,\overline{36}})(18)
\oplus({\bf 80,\overline{28}})(18)
\oplus({\bf 1,\overline{8100}})(18)
\oplus({\bf 1,\overline{1280}})(18)
\oplus({\bf 1,\overline{28}})(18)
\oplus({\bf 315,\overline{168}})(35)
\oplus({\bf 9,\overline{2520}})(35)
\oplus({\bf 9,\overline{168}})(35)
\oplus({\bf 36,\overline{336}})(52)$\\
%
${\bf 1023264}$&=&
$({\bf \overline{20592},1})(56)
\oplus({\bf \overline{3003},8})(39)
\oplus({\bf \overline{8580},8})(39)
\oplus({\bf \overline{1287},36})(22)
\oplus({\bf \overline{1287},28})(22)
\oplus({\bf \overline{3168},36})(22)
\oplus({\bf 495,120})(5)
\oplus({\bf 495,168})(5)
\oplus({\bf 990,120})(5)
\oplus({\bf 165,330})(-12)
\oplus({\bf 165,630})(-12)
\oplus({\bf 240,330})(-12)
\oplus({\bf 45,\overline{792}})(-29)
\oplus({\bf 45,\overline{1848}})(-29)
\oplus({\bf 36,\overline{792}})(-29)
\oplus({\bf 9,\overline{1716}})(-46)
\oplus({\bf 9,\overline{4620'}})(-46)
\oplus({\bf 1,\overline{10296}})(-63)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf 20592,1})(-56)
\oplus({\bf 3003,\overline{8}})(-39)
\oplus({\bf 8580,\overline{8}})(-39)
\oplus({\bf 1287,\overline{36}})(-22)
\oplus({\bf 1287,\overline{28}})(-22)
\oplus({\bf 3168,\overline{36}})(-22)
\oplus({\bf \overline{495},\overline{120}})(-5)
\oplus({\bf \overline{495},\overline{168}})(-5)
\oplus({\bf \overline{990},\overline{120}})(-5)
\oplus({\bf \overline{165},\overline{330}})(12)
\oplus({\bf \overline{165},\overline{630}})(12)
\oplus({\bf \overline{240},\overline{330}})(12)
\oplus({\bf \overline{45},792})(29)
\oplus({\bf \overline{45},1848})(29)
\oplus({\bf \overline{36},792})(29)
\oplus({\bf \overline{9},1716})(46)
\oplus({\bf \overline{9},4620'})(46)
\oplus({\bf 1,10296})(63)$\\
%
${\bf 1033600}$&=&
$({\bf \overline{45},336})(-52)
\oplus({\bf \overline{396},168})(-35)
\oplus({\bf \overline{9},2520})(-35)
\oplus({\bf \overline{9},168})(-35)
\oplus({\bf 1944,36})(-18)
\oplus({\bf \overline{1540},28})(-18)
\oplus({\bf 80,1280})(-18)
\oplus({\bf 80,36})(-18)
\oplus({\bf 80,28})(-18)
\oplus({\bf 1,10780})(-18)
\oplus({\bf 1,1280})(-18)
\oplus({\bf 1,36})(-18)
\oplus({\bf 10080,8})(-1)
\oplus({\bf 396,280})(-1)
\oplus({\bf 396,8})(-1)
\oplus({\bf 315,216})(-1)
\oplus({\bf 315,8})(-1)
\oplus({\bf 9,5544})(-1)
\oplus({\bf 9,280})(-1)
\oplus({\bf 9,216})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 22176,1})(16)
\oplus({\bf 2079,63})(16)
\oplus({\bf 2079,1})(16)
\oplus({\bf 45,1232})(16)
\oplus({\bf 45,63})(16)
\oplus({\bf 45,1})(16)
\oplus({\bf 36,\overline{945}})(16)
\oplus({\bf 36,63})(16)
\oplus({\bf 4620,\overline{8}})(33)
\oplus({\bf 240,\overline{280}})(33)
\oplus({\bf 240,\overline{8}})(33)
\oplus({\bf 540,\overline{36}})(50)$\\
%
${\bf \overline{1033600}}$&=&
$({\bf 45,\overline{336}})(52)
\oplus({\bf 396,\overline{168}})(35)
\oplus({\bf 9,\overline{2520}})(35)
\oplus({\bf 9,\overline{168}})(35)
\oplus({\bf 1944,\overline{36}})(18)
\oplus({\bf 1540,\overline{28}})(18)
\oplus({\bf 80,\overline{1280}})(18)
\oplus({\bf 80,\overline{36}})(18)
\oplus({\bf 80,\overline{28}})(18)
\oplus({\bf 1,\overline{10780}})(18)
\oplus({\bf 1,\overline{1280}})(18)
\oplus({\bf 1,\overline{36}})(18)
\oplus({\bf \overline{10080},\overline{8}})(1)
\oplus({\bf \overline{396},\overline{280}})(1)
\oplus({\bf \overline{396},\overline{8}})(1)
\oplus({\bf \overline{315},\overline{216}})(1)
\oplus({\bf \overline{315},\overline{8}})(1)
\oplus({\bf \overline{9},\overline{5544}})(1)
\oplus({\bf \overline{9},\overline{280}})(1)
\oplus({\bf \overline{9},\overline{216}})(1)
\oplus({\bf \overline{9},\overline{8}})(1)
\oplus({\bf \overline{22176},1})(-16)
\oplus({\bf \overline{2079},63})(-16)
\oplus({\bf \overline{2079},1})(-16)
\oplus({\bf \overline{45},1232})(-16)
\oplus({\bf \overline{45},63})(-16)
\oplus({\bf \overline{45},1})(-16)
\oplus({\bf \overline{36},945})(-16)
\oplus({\bf \overline{36},63})(-16)
\oplus({\bf \overline{4620},8})(-33)
\oplus({\bf \overline{240},280})(-33)
\oplus({\bf \overline{240},8})(-33)
\oplus({\bf \overline{540},36})(-50)$\\
%
${\bf 1037799}$&=&
$({\bf \overline{3168},\overline{8}})(49)
\oplus({\bf 27027,1})(32)
\oplus({\bf 495,63})(32)
\oplus({\bf 495,1})(32)
\oplus({\bf 990,63})(32)
\oplus({\bf 990,1})(32)
\oplus({\bf 4290,8})(15)
\oplus({\bf 8505,8})(15)
\oplus({\bf 165,280})(15)
\oplus({\bf 165,216})(15)
\oplus2({\bf 165,8})(15)
\oplus({\bf 240,280})(15)
\oplus({\bf 240,8})(15)
\oplus({\bf 1440,36})(-2)
\oplus({\bf 1440,28})(-2)
\oplus({\bf 2079,36})(-2)
\oplus({\bf 45,924})(-2)
\oplus({\bf 45,1280})(-2)
\oplus2({\bf 45,36})(-2)
\oplus({\bf 45,28})(-2)
\oplus({\bf 36,924})(-2)
\oplus({\bf 36,36})(-2)
\oplus({\bf 396,120})(-19)
\oplus({\bf 396,168})(-19)
\oplus({\bf 315,120})(-19)
\oplus({\bf 9,2520''})(-19)
\oplus({\bf 9,4752})(-19)
\oplus2({\bf 9,120})(-19)
\oplus({\bf 9,168})(-19)
\oplus({\bf 80,330})(-36)
\oplus({\bf 80,630})(-36)
\oplus({\bf 1,13824})(-36)
\oplus({\bf 1,330})(-36)
\oplus({\bf 1,630})(-36)
\oplus({\bf \overline{9},\overline{1848}})(-53)$\\
%
${\bf \overline{1037799}}$&=&
$({\bf 3168,8})(-49)
\oplus({\bf \overline{27027},1})(-32)
\oplus({\bf \overline{495},63})(-32)
\oplus({\bf \overline{495},1})(-32)
\oplus({\bf \overline{990},63})(-32)
\oplus({\bf \overline{990},1})(-32)
\oplus({\bf \overline{4290},\overline{8}})(-15)
\oplus({\bf \overline{8505},\overline{8}})(-15)
\oplus({\bf \overline{165},\overline{280}})(-15)
\oplus({\bf \overline{165},\overline{216}})(-15)
\oplus2({\bf \overline{165},\overline{8}})(-15)
\oplus({\bf \overline{240},\overline{280}})(-15)
\oplus({\bf \overline{240},\overline{8}})(-15)
\oplus({\bf \overline{1440},\overline{36}})(2)
\oplus({\bf \overline{1440},\overline{28}})(2)
\oplus({\bf \overline{2079},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{924}})(2)
\oplus({\bf \overline{45},\overline{1280}})(2)
\oplus2({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{924}})(2)
\oplus({\bf \overline{36},\overline{36}})(2)
\oplus({\bf \overline{396},\overline{120}})(19)
\oplus({\bf \overline{396},\overline{168}})(19)
\oplus({\bf \overline{315},\overline{120}})(19)
\oplus({\bf \overline{9},\overline{2520''}})(19)
\oplus({\bf \overline{9},\overline{4752}})(19)
\oplus2({\bf \overline{9},\overline{120}})(19)
\oplus({\bf \overline{9},\overline{168}})(19)
\oplus({\bf 80,\overline{330}})(36)
\oplus({\bf 80,\overline{630}})(36)
\oplus({\bf 1,\overline{13824}})(36)
\oplus({\bf 1,\overline{330}})(36)
\oplus({\bf 1,\overline{630}})(36)
\oplus({\bf 9,1848})(53)$\\
%
${\bf 1070745}$&=&
$({\bf 240,\overline{56}})(51)
\oplus({\bf 2079,\overline{28}})(34)
\oplus({\bf 45,\overline{420}})(34)
\oplus({\bf 45,\overline{28}})(34)
\oplus({\bf 36,\overline{420}})(34)
\oplus({\bf 36,\overline{28}})(34)
\oplus({\bf 7920,\overline{8}})(17)
\oplus({\bf 396,\overline{216}})(17)
\oplus({\bf 396,\overline{8}})(17)
\oplus({\bf 315,\overline{216}})(17)
\oplus({\bf 315,\overline{8}})(17)
\oplus({\bf 9,\overline{1800}})(17)
\oplus({\bf 9,\overline{1344}})(17)
\oplus2({\bf 9,\overline{216}})(17)
\oplus({\bf 9,\overline{8}})(17)
\oplus({\bf 17325,1})(0)
\oplus({\bf 1540,63})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 1215,63})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,945})(0)
\oplus({\bf 80,720})(0)
\oplus2({\bf 80,63})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,7680})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf \overline{3465},8})(-17)
\oplus({\bf \overline{2700},8})(-17)
\oplus({\bf \overline{315},280})(-17)
\oplus({\bf \overline{315},216})(-17)
\oplus2({\bf \overline{315},8})(-17)
\oplus({\bf \overline{9},4200})(-17)
\oplus({\bf \overline{9},280})(-17)
\oplus({\bf \overline{9},216})(-17)
\oplus({\bf \overline{9},8})(-17)
\oplus({\bf \overline{720},36})(-34)
\oplus({\bf \overline{720},28})(-34)
\oplus({\bf \overline{36},1280})(-34)
\oplus({\bf \overline{36},36})(-34)
\oplus({\bf \overline{36},28})(-34)
\oplus({\bf \overline{84},168})(-51)$\\
%
${\bf \overline{1070745}}$&=&
$({\bf \overline{240},56})(-51)
\oplus({\bf \overline{2079},28})(-34)
\oplus({\bf \overline{45},420})(-34)
\oplus({\bf \overline{45},28})(-34)
\oplus({\bf \overline{36},420})(-34)
\oplus({\bf \overline{36},28})(-34)
\oplus({\bf \overline{7920},8})(-17)
\oplus({\bf \overline{396},216})(-17)
\oplus({\bf \overline{396},8})(-17)
\oplus({\bf \overline{315},216})(-17)
\oplus({\bf \overline{315},8})(-17)
\oplus({\bf \overline{9},1800})(-17)
\oplus({\bf \overline{9},1344})(-17)
\oplus2({\bf \overline{9},216})(-17)
\oplus({\bf \overline{9},8})(-17)
\oplus({\bf \overline{17325},1})(0)
\oplus({\bf \overline{1540},63})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 1215,63})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,\overline{945}})(0)
\oplus({\bf 80,720})(0)
\oplus2({\bf 80,63})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{7680}})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 3465,\overline{8}})(17)
\oplus({\bf 2700,\overline{8}})(17)
\oplus({\bf 315,\overline{280}})(17)
\oplus({\bf 315,\overline{216}})(17)
\oplus2({\bf 315,\overline{8}})(17)
\oplus({\bf 9,\overline{4200}})(17)
\oplus({\bf 9,\overline{280}})(17)
\oplus({\bf 9,\overline{216}})(17)
\oplus({\bf 9,\overline{8}})(17)
\oplus({\bf 720,\overline{36}})(34)
\oplus({\bf 720,\overline{28}})(34)
\oplus({\bf 36,\overline{1280}})(34)
\oplus({\bf 36,\overline{36}})(34)
\oplus({\bf 36,\overline{28}})(34)
\oplus({\bf 84,\overline{168}})(51)$\\
%
${\bf 1101600}$&=&
$({\bf \overline{2970},\overline{8}})(49)
\oplus({\bf 25200,1})(32)
\oplus({\bf 990,63})(32)
\oplus({\bf 990,1})(32)
\oplus({\bf 540,63})(32)
\oplus({\bf 540,1})(32)
\oplus({\bf 8505,8})(15)
\oplus({\bf 165,280})(15)
\oplus({\bf 165,8})(15)
\oplus({\bf 4620,8})(15)
\oplus({\bf 240,280})(15)
\oplus({\bf 240,216})(15)
\oplus2({\bf 240,8})(15)
\oplus({\bf 1440,36})(-2)
\oplus({\bf 2079,36})(-2)
\oplus({\bf 2079,28})(-2)
\oplus({\bf 45,924})(-2)
\oplus({\bf 45,1280})(-2)
\oplus2({\bf 45,36})(-2)
\oplus({\bf 45,28})(-2)
\oplus({\bf 36,1280})(-2)
\oplus({\bf 36,36})(-2)
\oplus({\bf 36,28})(-2)
\oplus({\bf 396,120})(-19)
\oplus({\bf 396,168})(-19)
\oplus({\bf 315,168})(-19)
\oplus({\bf 9,4752})(-19)
\oplus({\bf 9,120})(-19)
\oplus({\bf 9,2520})(-19)
\oplus2({\bf 9,168})(-19)
\oplus({\bf 80,630})(-36)
\oplus({\bf 80,336})(-36)
\oplus({\bf 1,12474})(-36)
\oplus({\bf 1,630})(-36)
\oplus({\bf 1,336})(-36)
\oplus({\bf \overline{9},\overline{1680}})(-53)$\\
%
${\bf \overline{1101600}}$&=&
$({\bf 2970,8})(-49)
\oplus({\bf \overline{25200},1})(-32)
\oplus({\bf \overline{990},63})(-32)
\oplus({\bf \overline{990},1})(-32)
\oplus({\bf \overline{540},63})(-32)
\oplus({\bf \overline{540},1})(-32)
\oplus({\bf \overline{8505},\overline{8}})(-15)
\oplus({\bf \overline{4620},\overline{8}})(-15)
\oplus({\bf \overline{165},\overline{280}})(-15)
\oplus({\bf \overline{165},\overline{8}})(-15)
\oplus({\bf \overline{240},\overline{280}})(-15)
\oplus({\bf \overline{240},\overline{216}})(-15)
\oplus2({\bf \overline{240},\overline{8}})(-15)
\oplus({\bf \overline{1440},\overline{36}})(2)
\oplus({\bf \overline{2079},\overline{36}})(2)
\oplus({\bf \overline{2079},\overline{28}})(2)
\oplus({\bf \overline{45},\overline{924}})(2)
\oplus({\bf \overline{45},\overline{1280}})(2)
\oplus2({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{1280}})(2)
\oplus({\bf \overline{36},\overline{36}})(2)
\oplus({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{396},\overline{120}})(19)
\oplus({\bf \overline{396},\overline{168}})(19)
\oplus({\bf \overline{315},\overline{168}})(19)
\oplus({\bf \overline{9},\overline{4752}})(19)
\oplus({\bf \overline{9},\overline{2520}})(19)
\oplus({\bf \overline{9},\overline{120}})(19)
\oplus2({\bf \overline{9},\overline{168}})(19)
\oplus({\bf 80,\overline{630}})(36)
\oplus({\bf 80,\overline{336}})(36)
\oplus({\bf 1,\overline{12474}})(36)
\oplus({\bf 1,\overline{630}})(36)
\oplus({\bf 1,\overline{336}})(36)
\oplus({\bf 9,1680})(53)$\\
%
${\bf 1165248}$&=&
$({\bf \overline{2772},\overline{8}})(49)
\oplus({\bf 23328,1})(32)
\oplus({\bf 990,63})(32)
\oplus({\bf 990,1})(32)
\oplus({\bf 630,63})(32)
\oplus({\bf 630,1})(32)
\oplus({\bf 8505,8})(15)
\oplus({\bf 165,216})(15)
\oplus({\bf 165,8})(15)
\oplus({\bf 5346,8})(15)
\oplus({\bf 240,280})(15)
\oplus({\bf 240,216})(15)
\oplus2({\bf 240,8})(15)
\oplus({\bf 84,280})(15)
\oplus({\bf 84,8})(15)
\oplus({\bf 1440,28})(-2)
\oplus({\bf 2079,36})(-2)
\oplus({\bf 2079,28})(-2)
\oplus({\bf 45,1280})(-2)
\oplus({\bf 45,36})(-2)
\oplus({\bf 45,420})(-2)
\oplus2({\bf 45,28})(-2)
\oplus({\bf 720,36})(-2)
\oplus({\bf 36,924})(-2)
\oplus({\bf 36,1280})(-2)
\oplus2({\bf 36,36})(-2)
\oplus({\bf 36,28})(-2)
\oplus({\bf 396,168})(-19)
\oplus({\bf 396,56})(-19)
\oplus({\bf 315,120})(-19)
\oplus({\bf 315,168})(-19)
\oplus({\bf 9,4752})(-19)
\oplus({\bf 9,120})(-19)
\oplus({\bf 9,2800})(-19)
\oplus2({\bf 9,168})(-19)
\oplus({\bf 9,56})(-19)
\oplus({\bf 80,630})(-36)
\oplus({\bf 80,378})(-36)
\oplus({\bf 1,11088})(-36)
\oplus({\bf 1,630})(-36)
\oplus({\bf 1,378})(-36)
\oplus({\bf \overline{9},\overline{1512'}})(-53)$\\
%
${\bf \overline{1165248}}$&=&
$({\bf 2772,8})(-49)
\oplus({\bf \overline{23328},1})(-32)
\oplus({\bf \overline{990},63})(-32)
\oplus({\bf \overline{990},1})(-32)
\oplus({\bf \overline{630},63})(-32)
\oplus({\bf \overline{630},1})(-32)
\oplus({\bf \overline{8505},\overline{8}})(-15)
\oplus({\bf \overline{5346},\overline{8}})(-15)
\oplus({\bf \overline{165},\overline{216}})(-15)
\oplus({\bf \overline{165},\overline{8}})(-15)
\oplus({\bf \overline{240},\overline{280}})(-15)
\oplus({\bf \overline{240},\overline{216}})(-15)
\oplus2({\bf \overline{240},\overline{8}})(-15)
\oplus({\bf \overline{84},\overline{280}})(-15)
\oplus({\bf \overline{84},\overline{8}})(-15)
\oplus({\bf \overline{1440},\overline{28}})(2)
\oplus({\bf \overline{2079},\overline{36}})(2)
\oplus({\bf \overline{2079},\overline{28}})(2)
\oplus({\bf \overline{720},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{1280}})(2)
\oplus({\bf \overline{45},\overline{420}})(2)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus2({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{924}})(2)
\oplus({\bf \overline{36},\overline{1280}})(2)
\oplus2({\bf \overline{36},\overline{36}})(2)
\oplus({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{396},\overline{168}})(19)
\oplus({\bf \overline{396},\overline{56}})(19)
\oplus({\bf \overline{315},\overline{120}})(19)
\oplus({\bf \overline{315},\overline{168}})(19)
\oplus({\bf \overline{9},\overline{4752}})(19)
\oplus({\bf \overline{9},\overline{2800}})(19)
\oplus({\bf \overline{9},\overline{120}})(19)
\oplus2({\bf \overline{9},\overline{168}})(19)
\oplus({\bf \overline{9},\overline{56}})(19)
\oplus({\bf 80,\overline{630}})(36)
\oplus({\bf 80,\overline{378}})(36)
\oplus({\bf 1,\overline{11088}})(36)
\oplus({\bf 1,\overline{630}})(36)
\oplus({\bf 1,\overline{378}})(36)
\oplus({\bf 9,1512'})(53)$\\
%
${\bf 1209312}$&=&
$({\bf 630,\overline{28}})(50)
\oplus({\bf 5346,\overline{8}})(33)
\oplus({\bf 240,\overline{216}})(33)
\oplus({\bf 240,\overline{8}})(33)
\oplus({\bf 84,\overline{216}})(33)
\oplus({\bf 84,\overline{8}})(33)
\oplus({\bf 19800,1})(16)
\oplus({\bf 2079,63})(16)
\oplus({\bf 2079,1})(16)
\oplus({\bf 45,720})(16)
\oplus({\bf 45,63})(16)
\oplus({\bf 45,1})(16)
\oplus({\bf 720,63})(16)
\oplus({\bf 720,1})(16)
\oplus({\bf 36,945})(16)
\oplus({\bf 36,720})(16)
\oplus2({\bf 36,63})(16)
\oplus({\bf 36,1})(16)
\oplus({\bf 7920,8})(-1)
\oplus({\bf 396,216})(-1)
\oplus({\bf 396,8})(-1)
\oplus({\bf 2700,8})(-1)
\oplus({\bf 315,280})(-1)
\oplus({\bf 315,216})(-1)
\oplus2({\bf 315,8})(-1)
\oplus({\bf 9,4200})(-1)
\oplus({\bf 9,280})(-1)
\oplus({\bf 9,1344})(-1)
\oplus2({\bf 9,216})(-1)
\oplus2({\bf 9,8})(-1)
\oplus({\bf 1540,28})(-18)
\oplus({\bf 1215,36})(-18)
\oplus({\bf 1215,28})(-18)
\oplus({\bf 80,1280})(-18)
\oplus({\bf 80,36})(-18)
\oplus({\bf 80,420})(-18)
\oplus2({\bf 80,28})(-18)
\oplus({\bf 1,8820})(-18)
\oplus({\bf 1,1280})(-18)
\oplus({\bf 1,36})(-18)
\oplus({\bf 1,420})(-18)
\oplus({\bf 1,28})(-18)
\oplus({\bf \overline{315},168})(-35)
\oplus({\bf \overline{315},56})(-35)
\oplus({\bf \overline{9},2800})(-35)
\oplus({\bf \overline{9},168})(-35)
\oplus({\bf \overline{9},56})(-35)
\oplus({\bf \overline{36},378})(-52)$\\
%
${\bf \overline{1209312}}$&=&
$({\bf \overline{630},28})(-50)
\oplus({\bf \overline{5346},8})(-33)
\oplus({\bf \overline{240},216})(-33)
\oplus({\bf \overline{240},8})(-33)
\oplus({\bf \overline{84},216})(-33)
\oplus({\bf \overline{84},8})(-33)
\oplus({\bf \overline{19800},1})(-16)
\oplus({\bf \overline{2079},63})(-16)
\oplus({\bf \overline{2079},1})(-16)
\oplus({\bf \overline{720},63})(-16)
\oplus({\bf \overline{720},1})(-16)
\oplus({\bf \overline{45},720})(-16)
\oplus({\bf \overline{45},63})(-16)
\oplus({\bf \overline{45},1})(-16)
\oplus({\bf \overline{36},\overline{945}})(-16)
\oplus({\bf \overline{36},720})(-16)
\oplus2({\bf \overline{36},63})(-16)
\oplus({\bf \overline{36},1})(-16)
\oplus({\bf \overline{7920},\overline{8}})(1)
\oplus({\bf \overline{2700},\overline{8}})(1)
\oplus({\bf \overline{396},\overline{216}})(1)
\oplus({\bf \overline{396},\overline{8}})(1)
\oplus({\bf \overline{315},\overline{280}})(1)
\oplus({\bf \overline{315},\overline{216}})(1)
\oplus2({\bf \overline{315},\overline{8}})(1)
\oplus({\bf \overline{9},\overline{4200}})(1)
\oplus({\bf \overline{9},\overline{1344}})(1)
\oplus({\bf \overline{9},\overline{280}})(1)
\oplus2({\bf \overline{9},\overline{216}})(1)
\oplus2({\bf \overline{9},\overline{8}})(1)
\oplus({\bf \overline{1540},\overline{28}})(18)
\oplus({\bf 1215,\overline{36}})(18)
\oplus({\bf 1215,\overline{28}})(18)
\oplus({\bf 80,\overline{1280}})(18)
\oplus({\bf 80,\overline{420}})(18)
\oplus({\bf 80,\overline{36}})(18)
\oplus2({\bf 80,\overline{28}})(18)
\oplus({\bf 1,\overline{8820}})(18)
\oplus({\bf 1,\overline{1280}})(18)
\oplus({\bf 1,\overline{420}})(18)
\oplus({\bf 1,\overline{36}})(18)
\oplus({\bf 1,\overline{28}})(18)
\oplus({\bf 315,\overline{168}})(35)
\oplus({\bf 315,\overline{56}})(35)
\oplus({\bf 9,\overline{2800}})(35)
\oplus({\bf 9,\overline{168}})(35)
\oplus({\bf 9,\overline{56}})(35)
\oplus({\bf 36,\overline{378}})(52)$\\
%
${\bf 1248072}$&=&
$({\bf \overline{3003},\overline{8}})(57)
\oplus({\bf \overline{25740'},1})(40)
\oplus({\bf \overline{1287},63})(40)
\oplus({\bf \overline{1287},1})(40)
\oplus({\bf 11088',8})(23)
\oplus({\bf 495,280})(23)
\oplus({\bf 495,8})(23)
\oplus({\bf 4290,36})(6)
\oplus({\bf 165,924})(6)
\oplus({\bf 165,36})(6)
\oplus({\bf 1440,120})(-11)
\oplus({\bf 45,2520''})(-11)
\oplus({\bf 45,120})(-11)
\oplus({\bf 396,330})(-28)
\oplus({\bf 9,6006})(-28)
\oplus({\bf 9,330})(-28)
\oplus({\bf 80,\overline{792}})(-45)
\oplus({\bf 1,\overline{12936}})(-45)
\oplus({\bf 1,\overline{792}})(-45)
\oplus({\bf \overline{9},\overline{1716}})(-62)$\\
%
${\bf \overline{1248072}}$&=&
$({\bf 3003,8})(-57)
\oplus({\bf 25740',1})(-40)
\oplus({\bf 1287,63})(-40)
\oplus({\bf 1287,1})(-40)
\oplus({\bf \overline{11088'},\overline{8}})(-23)
\oplus({\bf \overline{495},\overline{280}})(-23)
\oplus({\bf \overline{495},\overline{8}})(-23)
\oplus({\bf \overline{4290},\overline{36}})(-6)
\oplus({\bf \overline{165},\overline{924}})(-6)
\oplus({\bf \overline{165},\overline{36}})(-6)
\oplus({\bf \overline{1440},\overline{120}})(11)
\oplus({\bf \overline{45},\overline{2520''}})(11)
\oplus({\bf \overline{45},\overline{120}})(11)
\oplus({\bf \overline{396},\overline{330}})(28)
\oplus({\bf \overline{9},\overline{6006}})(28)
\oplus({\bf \overline{9},\overline{330}})(28)
\oplus({\bf 80,792})(45)
\oplus({\bf 1,12936})(45)
\oplus({\bf 1,792})(45)
\oplus({\bf 9,1716})(62)$\\
%
${\bf 1352520}$&=&
$({\bf \overline{2700},1})(64)
\oplus({\bf \overline{3780},8})(47)
\oplus({\bf \overline{720},8})(47)
\oplus({\bf \overline{3402},28})(30)
\oplus({\bf \overline{1050},36})(30)
\oplus({\bf \overline{1050},28})(30)
\oplus({\bf \overline{84},28})(30)
\oplus({\bf \overline{1890},56})(13)
\oplus({\bf \overline{1008},168})(13)
\oplus({\bf \overline{1008},56})(13)
\oplus({\bf \overline{126},168})(13)
\oplus({\bf \overline{126},56})(13)
\oplus({\bf 540,70})(-4)
\oplus({\bf 630,378})(-4)
\oplus({\bf 630,70})(-4)
\oplus({\bf 126,336})(-4)
\oplus({\bf 126,378})(-4)
\oplus({\bf 126,70})(-4)
\oplus({\bf 240,\overline{504}})(-21)
\oplus({\bf 240,\overline{56}})(-21)
\oplus({\bf 84,\overline{1008}})(-21)
\oplus({\bf 84,\overline{504}})(-21)
\oplus({\bf 84,\overline{56}})(-21)
\oplus({\bf 45,\overline{420}})(-38)
\oplus({\bf 36,\overline{1512}})(-38)
\oplus({\bf 36,\overline{420}})(-38)
\oplus({\bf 36,\overline{28}})(-38)
\oplus({\bf 9,\overline{1344}})(-55)
\oplus({\bf 9,\overline{216}})(-55)
\oplus({\bf 1,720})(-72)$\\
%
${\bf \overline{1352520}}$&=&
$({\bf 2700,1})(-64)
\oplus({\bf 3780,\overline{8}})(-47)
\oplus({\bf 720,\overline{8}})(-47)
\oplus({\bf 3402,\overline{28}})(-30)
\oplus({\bf 1050,\overline{36}})(-30)
\oplus({\bf 1050,\overline{28}})(-30)
\oplus({\bf 84,\overline{28}})(-30)
\oplus({\bf 1890,\overline{56}})(-13)
\oplus({\bf 1008,\overline{168}})(-13)
\oplus({\bf 1008,\overline{56}})(-13)
\oplus({\bf 126,\overline{168}})(-13)
\oplus({\bf 126,\overline{56}})(-13)
\oplus({\bf \overline{540},70})(4)
\oplus({\bf \overline{630},\overline{378}})(4)
\oplus({\bf \overline{630},70})(4)
\oplus({\bf \overline{126},\overline{336}})(4)
\oplus({\bf \overline{126},\overline{378}})(4)
\oplus({\bf \overline{126},70})(4)
\oplus({\bf \overline{240},504})(21)
\oplus({\bf \overline{240},56})(21)
\oplus({\bf \overline{84},1008})(21)
\oplus({\bf \overline{84},504})(21)
\oplus({\bf \overline{84},56})(21)
\oplus({\bf \overline{45},420})(38)
\oplus({\bf \overline{36},1512})(38)
\oplus({\bf \overline{36},420})(38)
\oplus({\bf \overline{36},28})(38)
\oplus({\bf \overline{9},1344})(55)
\oplus({\bf \overline{9},216})(55)
\oplus({\bf 1,720})(72)$\\
%
${\bf 1365525}$&=&
$({\bf \overline{45},378})(-52)
\oplus({\bf \overline{396},168})(-35)
\oplus({\bf \overline{396},56})(-35)
\oplus({\bf \overline{9},2800})(-35)
\oplus({\bf \overline{9},168})(-35)
\oplus({\bf \overline{9},56})(-35)
\oplus({\bf 1944,28})(-18)
\oplus({\bf \overline{1540},36})(-18)
\oplus({\bf \overline{1540},28})(-18)
\oplus({\bf 80,1280})(-18)
\oplus({\bf 80,36})(-18)
\oplus({\bf 80,420})(-18)
\oplus2({\bf 80,28})(-18)
\oplus({\bf 1,11880})(-18)
\oplus({\bf 1,1280})(-18)
\oplus({\bf 1,420})(-18)
\oplus({\bf 1,28})(-18)
\oplus({\bf 10080,8})(-1)
\oplus({\bf 396,216})(-1)
\oplus({\bf 396,8})(-1)
\oplus({\bf 3465,8})(-1)
\oplus({\bf 315,280})(-1)
\oplus({\bf 315,216})(-1)
\oplus2({\bf 315,8})(-1)
\oplus({\bf 9,5544})(-1)
\oplus({\bf 9,280})(-1)
\oplus({\bf 9,1800})(-1)
\oplus2({\bf 9,216})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 25515,1})(16)
\oplus({\bf 2079,63})(16)
\oplus({\bf 2079,1})(16)
\oplus({\bf 45,\overline{945}})(16)
\oplus({\bf 45,63})(16)
\oplus({\bf 720,63})(16)
\oplus({\bf 720,1})(16)
\oplus({\bf 36,1232})(16)
\oplus({\bf 36,\overline{945}})(16)
\oplus2({\bf 36,63})(16)
\oplus({\bf 36,1})(16)
\oplus({\bf 5346,\overline{8}})(33)
\oplus({\bf 240,\overline{280}})(33)
\oplus({\bf 240,\overline{8}})(33)
\oplus({\bf 84,\overline{280}})(33)
\oplus({\bf 84,\overline{8}})(33)
\oplus({\bf 630,\overline{36}})(50)$\\
%
${\bf \overline{1365525}}$&=&
$({\bf 45,\overline{378}})(52)
\oplus({\bf 396,\overline{168}})(35)
\oplus({\bf 396,\overline{56}})(35)
\oplus({\bf 9,\overline{2800}})(35)
\oplus({\bf 9,\overline{168}})(35)
\oplus({\bf 9,\overline{56}})(35)
\oplus({\bf 1944,\overline{28}})(18)
\oplus({\bf 1540,\overline{36}})(18)
\oplus({\bf 1540,\overline{28}})(18)
\oplus({\bf 80,\overline{1280}})(18)
\oplus({\bf 80,\overline{420}})(18)
\oplus({\bf 80,\overline{36}})(18)
\oplus2({\bf 80,\overline{28}})(18)
\oplus({\bf 1,\overline{11880}})(18)
\oplus({\bf 1,\overline{1280}})(18)
\oplus({\bf 1,\overline{420}})(18)
\oplus({\bf 1,\overline{28}})(18)
\oplus({\bf \overline{10080},\overline{8}})(1)
\oplus({\bf \overline{3465},\overline{8}})(1)
\oplus({\bf \overline{396},\overline{216}})(1)
\oplus({\bf \overline{396},\overline{8}})(1)
\oplus({\bf \overline{315},\overline{280}})(1)
\oplus({\bf \overline{315},\overline{216}})(1)
\oplus2({\bf \overline{315},\overline{8}})(1)
\oplus({\bf \overline{9},\overline{5544}})(1)
\oplus({\bf \overline{9},\overline{1800}})(1)
\oplus({\bf \overline{9},\overline{280}})(1)
\oplus2({\bf \overline{9},\overline{216}})(1)
\oplus({\bf \overline{9},\overline{8}})(1)
\oplus({\bf \overline{25515},1})(-16)
\oplus({\bf \overline{2079},63})(-16)
\oplus({\bf \overline{2079},1})(-16)
\oplus({\bf \overline{720},63})(-16)
\oplus({\bf \overline{720},1})(-16)
\oplus({\bf \overline{45},945})(-16)
\oplus({\bf \overline{45},63})(-16)
\oplus({\bf \overline{36},1232})(-16)
\oplus({\bf \overline{36},945})(-16)
\oplus2({\bf \overline{36},63})(-16)
\oplus({\bf \overline{36},1})(-16)
\oplus({\bf \overline{5346},8})(-33)
\oplus({\bf \overline{240},280})(-33)
\oplus({\bf \overline{240},8})(-33)
\oplus({\bf \overline{84},280})(-33)
\oplus({\bf \overline{84},8})(-33)
\oplus({\bf \overline{630},36})(-50)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{5292},1})(64)
\oplus({\bf \overline{6048},8})(47)
\oplus({\bf \overline{2520},36})(30)
\oplus({\bf \overline{3402},28})(30)
\oplus({\bf \overline{1890},168})(13)
\oplus({\bf \overline{1008},56})(13)
\oplus({\bf 540,336})(-4)
\oplus({\bf 630,378})(-4)
\oplus({\bf 126,70})(-4)
\oplus({\bf 240,\overline{1008}})(-21)
\oplus({\bf 84,\overline{504}})(-21)
\oplus({\bf 45,\overline{1176}})(-38)
\oplus({\bf 36,\overline{1512}})(-38)
\oplus({\bf 9,\overline{2352'}})(-55)
\oplus({\bf 1,1764})(-72)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 5292,1})(-64)
\oplus({\bf 6048,\overline{8}})(-47)
\oplus({\bf 2520,\overline{36}})(-30)
\oplus({\bf 3402,\overline{28}})(-30)
\oplus({\bf 1890,\overline{168}})(-13)
\oplus({\bf 1008,\overline{56}})(-13)
\oplus({\bf \overline{540},\overline{336}})(4)
\oplus({\bf \overline{630},\overline{378}})(4)
\oplus({\bf \overline{126},70})(4)
\oplus({\bf \overline{240},1008})(21)
\oplus({\bf \overline{84},504})(21)
\oplus({\bf \overline{45},1176})(38)
\oplus({\bf \overline{36},1512})(38)
\oplus({\bf \overline{9},2352'})(55)
\oplus({\bf 1,1764})(72)$\\
%
${\bf 1525920}$&=&
$({\bf \overline{84},70})(-60)
\oplus({\bf \overline{720},56})(-43)
\oplus({\bf \overline{36},504})(-43)
\oplus({\bf \overline{36},56})(-43)
\oplus({\bf \overline{2700},28})(-26)
\oplus({\bf \overline{315},420})(-26)
\oplus({\bf \overline{315},28})(-26)
\oplus({\bf \overline{9},1512})(-26)
\oplus({\bf \overline{9},420})(-26)
\oplus({\bf \overline{9},28})(-26)
\oplus({\bf 5760,8})(-9)
\oplus({\bf 1215,216})(-9)
\oplus({\bf 1215,8})(-9)
\oplus({\bf 80,1344})(-9)
\oplus({\bf 80,216})(-9)
\oplus({\bf 80,8})(-9)
\oplus({\bf 1,2352'})(-9)
\oplus({\bf 1,1344})(-9)
\oplus({\bf 1,216})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 7560,1})(8)
\oplus({\bf 2700,63})(8)
\oplus({\bf 2700,1})(8)
\oplus({\bf 315,720})(8)
\oplus({\bf 315,63})(8)
\oplus({\bf 315,1})(8)
\oplus({\bf 9,2352})(8)
\oplus({\bf 9,720})(8)
\oplus({\bf 9,63})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 3780,\overline{8}})(25)
\oplus({\bf 720,\overline{216}})(25)
\oplus({\bf 720,\overline{8}})(25)
\oplus({\bf 36,\overline{1344}})(25)
\oplus({\bf 36,\overline{216}})(25)
\oplus({\bf 36,\overline{8}})(25)
\oplus({\bf 1050,\overline{28}})(42)
\oplus({\bf 84,\overline{420}})(42)
\oplus({\bf 84,\overline{28}})(42)
\oplus({\bf 126,\overline{56}})(59)$\\
%
${\bf \overline{1525920}}$&=&
$({\bf 84,70})(60)
\oplus({\bf 720,\overline{56}})(43)
\oplus({\bf 36,\overline{504}})(43)
\oplus({\bf 36,\overline{56}})(43)
\oplus({\bf 2700,\overline{28}})(26)
\oplus({\bf 315,\overline{420}})(26)
\oplus({\bf 315,\overline{28}})(26)
\oplus({\bf 9,\overline{1512}})(26)
\oplus({\bf 9,\overline{420}})(26)
\oplus({\bf 9,\overline{28}})(26)
\oplus({\bf 5760,\overline{8}})(9)
\oplus({\bf 1215,\overline{216}})(9)
\oplus({\bf 1215,\overline{8}})(9)
\oplus({\bf 80,\overline{1344}})(9)
\oplus({\bf 80,\overline{216}})(9)
\oplus({\bf 80,\overline{8}})(9)
\oplus({\bf 1,\overline{2352'}})(9)
\oplus({\bf 1,\overline{1344}})(9)
\oplus({\bf 1,\overline{216}})(9)
\oplus({\bf 1,\overline{8}})(9)
\oplus({\bf \overline{7560},1})(-8)
\oplus({\bf \overline{2700},63})(-8)
\oplus({\bf \overline{2700},1})(-8)
\oplus({\bf \overline{315},720})(-8)
\oplus({\bf \overline{315},63})(-8)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{9},2352})(-8)
\oplus({\bf \overline{9},720})(-8)
\oplus({\bf \overline{9},63})(-8)
\oplus({\bf \overline{9},1})(-8)
\oplus({\bf \overline{3780},8})(-25)
\oplus({\bf \overline{720},216})(-25)
\oplus({\bf \overline{720},8})(-25)
\oplus({\bf \overline{36},1344})(-25)
\oplus({\bf \overline{36},216})(-25)
\oplus({\bf \overline{36},8})(-25)
\oplus({\bf \overline{1050},28})(-42)
\oplus({\bf \overline{84},420})(-42)
\oplus({\bf \overline{84},28})(-42)
\oplus({\bf \overline{126},56})(-59)$\\
%
${\bf 1537480}$&=&
$({\bf \overline{1050},\overline{8}})(57)
\oplus({\bf \overline{8316},1})(40)
\oplus({\bf \overline{1008},63})(40)
\oplus({\bf \overline{1008},1})(40)
\oplus({\bf \overline{126},63})(40)
\oplus({\bf \overline{126},1})(40)
\oplus({\bf 8316,8})(23)
\oplus({\bf 630,216})(23)
\oplus({\bf 630,8})(23)
\oplus({\bf 1008,8})(23)
\oplus({\bf 126,280})(23)
\oplus({\bf 126,216})(23)
\oplus2({\bf 126,8})(23)
\oplus({\bf 5346,28})(6)
\oplus({\bf 240,420})(6)
\oplus({\bf 240,28})(6)
\oplus({\bf 1050,36})(6)
\oplus({\bf 1050,28})(6)
\oplus({\bf 84,1280})(6)
\oplus({\bf 84,36})(6)
\oplus({\bf 84,420})(6)
\oplus2({\bf 84,28})(6)
\oplus({\bf 2079,56})(-11)
\oplus({\bf 45,504})(-11)
\oplus({\bf 45,56})(-11)
\oplus({\bf 720,168})(-11)
\oplus({\bf 720,56})(-11)
\oplus({\bf 36,2800})(-11)
\oplus({\bf 36,168})(-11)
\oplus({\bf 36,504})(-11)
\oplus2({\bf 36,56})(-11)
\oplus({\bf 396,70})(-28)
\oplus({\bf 315,378})(-28)
\oplus({\bf 315,70})(-28)
\oplus({\bf 9,3584})(-28)
\oplus({\bf 9,378})(-28)
\oplus({\bf 9,\overline{378}})(-28)
\oplus2({\bf 9,70})(-28)
\oplus({\bf 80,\overline{504}})(-45)
\oplus({\bf 80,\overline{56}})(-45)
\oplus({\bf 1,\overline{2800}})(-45)
\oplus({\bf 1,\overline{504}})(-45)
\oplus({\bf 1,\overline{56}})(-45)
\oplus({\bf \overline{9},\overline{420}})(-62)$\\
%
${\bf \overline{1537480}}$&=&
$({\bf 1050,8})(-57)
\oplus({\bf 8316,1})(-40)
\oplus({\bf 1008,63})(-40)
\oplus({\bf 1008,1})(-40)
\oplus({\bf 126,63})(-40)
\oplus({\bf 126,1})(-40)
\oplus({\bf \overline{8316},\overline{8}})(-23)
\oplus({\bf \overline{1008},\overline{8}})(-23)
\oplus({\bf \overline{630},\overline{216}})(-23)
\oplus({\bf \overline{630},\overline{8}})(-23)
\oplus({\bf \overline{126},\overline{280}})(-23)
\oplus({\bf \overline{126},\overline{216}})(-23)
\oplus2({\bf \overline{126},\overline{8}})(-23)
\oplus({\bf \overline{5346},\overline{28}})(-6)
\oplus({\bf \overline{1050},\overline{36}})(-6)
\oplus({\bf \overline{1050},\overline{28}})(-6)
\oplus({\bf \overline{240},\overline{420}})(-6)
\oplus({\bf \overline{240},\overline{28}})(-6)
\oplus({\bf \overline{84},\overline{1280}})(-6)
\oplus({\bf \overline{84},\overline{420}})(-6)
\oplus({\bf \overline{84},\overline{36}})(-6)
\oplus2({\bf \overline{84},\overline{28}})(-6)
\oplus({\bf \overline{2079},\overline{56}})(11)
\oplus({\bf \overline{720},\overline{168}})(11)
\oplus({\bf \overline{720},\overline{56}})(11)
\oplus({\bf \overline{45},\overline{504}})(11)
\oplus({\bf \overline{45},\overline{56}})(11)
\oplus({\bf \overline{36},\overline{2800}})(11)
\oplus({\bf \overline{36},\overline{504}})(11)
\oplus({\bf \overline{36},\overline{168}})(11)
\oplus2({\bf \overline{36},\overline{56}})(11)
\oplus({\bf \overline{396},70})(28)
\oplus({\bf \overline{315},\overline{378}})(28)
\oplus({\bf \overline{315},70})(28)
\oplus({\bf \overline{9},3584})(28)
\oplus({\bf \overline{9},378})(28)
\oplus({\bf \overline{9},\overline{378}})(28)
\oplus2({\bf \overline{9},70})(28)
\oplus({\bf 80,504})(45)
\oplus({\bf 80,56})(45)
\oplus({\bf 1,2800})(45)
\oplus({\bf 1,504})(45)
\oplus({\bf 1,56})(45)
\oplus({\bf 9,420})(62)$\\
%
${\bf 1537480'}$&=&
$({\bf 990,\overline{28}})(50)
\oplus({\bf 8505,\overline{8}})(33)
\oplus({\bf 165,\overline{216}})(33)
\oplus({\bf 165,\overline{8}})(33)
\oplus({\bf 240,\overline{216}})(33)
\oplus({\bf 240,\overline{8}})(33)
\oplus({\bf 32076,1})(16)
\oplus({\bf 1440,63})(16)
\oplus({\bf 1440,1})(16)
\oplus({\bf 2079,63})(16)
\oplus({\bf 2079,1})(16)
\oplus({\bf 45,945})(16)
\oplus({\bf 45,720})(16)
\oplus2({\bf 45,63})(16)
\oplus({\bf 45,1})(16)
\oplus({\bf 36,945})(16)
\oplus({\bf 36,63})(16)
\oplus({\bf 5544,8})(-1)
\oplus({\bf 7920,8})(-1)
\oplus({\bf 396,280})(-1)
\oplus({\bf 396,216})(-1)
\oplus2({\bf 396,8})(-1)
\oplus({\bf 315,280})(-1)
\oplus({\bf 315,8})(-1)
\oplus({\bf 9,3080})(-1)
\oplus({\bf 9,4200})(-1)
\oplus2({\bf 9,280})(-1)
\oplus({\bf 9,216})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 1540,36})(-18)
\oplus({\bf 1540,28})(-18)
\oplus({\bf 1215,36})(-18)
\oplus({\bf 80,924})(-18)
\oplus({\bf 80,1280})(-18)
\oplus2({\bf 80,36})(-18)
\oplus({\bf 80,28})(-18)
\oplus({\bf 1,15400})(-18)
\oplus({\bf 1,924})(-18)
\oplus({\bf 1,1280})(-18)
\oplus({\bf 1,36})(-18)
\oplus({\bf \overline{315},120})(-35)
\oplus({\bf \overline{315},168})(-35)
\oplus({\bf \overline{9},4752})(-35)
\oplus({\bf \overline{9},120})(-35)
\oplus({\bf \overline{9},168})(-35)
\oplus({\bf \overline{36},630})(-52)$\\
%
${\bf \overline{1537480'}}$&=&
$({\bf \overline{990},28})(-50)
\oplus({\bf \overline{8505},8})(-33)
\oplus({\bf \overline{165},216})(-33)
\oplus({\bf \overline{165},8})(-33)
\oplus({\bf \overline{240},216})(-33)
\oplus({\bf \overline{240},8})(-33)
\oplus({\bf \overline{32076},1})(-16)
\oplus({\bf \overline{1440},63})(-16)
\oplus({\bf \overline{1440},1})(-16)
\oplus({\bf \overline{2079},63})(-16)
\oplus({\bf \overline{2079},1})(-16)
\oplus({\bf \overline{45},\overline{945}})(-16)
\oplus({\bf \overline{45},720})(-16)
\oplus2({\bf \overline{45},63})(-16)
\oplus({\bf \overline{45},1})(-16)
\oplus({\bf \overline{36},\overline{945}})(-16)
\oplus({\bf \overline{36},63})(-16)
\oplus({\bf \overline{5544},\overline{8}})(1)
\oplus({\bf \overline{7920},\overline{8}})(1)
\oplus({\bf \overline{396},\overline{280}})(1)
\oplus({\bf \overline{396},\overline{216}})(1)
\oplus2({\bf \overline{396},\overline{8}})(1)
\oplus({\bf \overline{315},\overline{280}})(1)
\oplus({\bf \overline{315},\overline{8}})(1)
\oplus({\bf \overline{9},\overline{3080}})(1)
\oplus({\bf \overline{9},\overline{4200}})(1)
\oplus2({\bf \overline{9},\overline{280}})(1)
\oplus({\bf \overline{9},\overline{216}})(1)
\oplus({\bf \overline{9},\overline{8}})(1)
\oplus({\bf \overline{1540},\overline{36}})(18)
\oplus({\bf \overline{1540},\overline{28}})(18)
\oplus({\bf 1215,\overline{36}})(18)
\oplus({\bf 80,\overline{924}})(18)
\oplus({\bf 80,\overline{1280}})(18)
\oplus2({\bf 80,\overline{36}})(18)
\oplus({\bf 80,\overline{28}})(18)
\oplus({\bf 1,\overline{15400}})(18)
\oplus({\bf 1,\overline{924}})(18)
\oplus({\bf 1,\overline{1280}})(18)
\oplus({\bf 1,\overline{36}})(18)
\oplus({\bf 315,\overline{120}})(35)
\oplus({\bf 315,\overline{168}})(35)
\oplus({\bf 9,\overline{4752}})(35)
\oplus({\bf 9,\overline{120}})(35)
\oplus({\bf 9,\overline{168}})(35)
\oplus({\bf 36,\overline{630}})(52)$\\
%
${\bf 1537480''}$&=&
$({\bf 165,\overline{168}})(51)
\oplus({\bf 1440,\overline{36}})(34)
\oplus({\bf 1440,\overline{28}})(34)
\oplus({\bf 45,\overline{1280}})(34)
\oplus({\bf 45,\overline{36}})(34)
\oplus({\bf 45,\overline{28}})(34)
\oplus({\bf 7020,\overline{8}})(17)
\oplus({\bf 5544,\overline{8}})(17)
\oplus({\bf 396,\overline{280}})(17)
\oplus({\bf 396,\overline{216}})(17)
\oplus2({\bf 396,\overline{8}})(17)
\oplus({\bf 9,\overline{5544}})(17)
\oplus({\bf 9,\overline{280}})(17)
\oplus({\bf 9,\overline{216}})(17)
\oplus({\bf 9,\overline{8}})(17)
\oplus({\bf 36036,1})(0)
\oplus({\bf 1944,63})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 1540,63})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,1232})(0)
\oplus({\bf 80,945})(0)
\oplus2({\bf 80,63})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,17920})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf \overline{10080},8})(-17)
\oplus({\bf \overline{396},280})(-17)
\oplus({\bf \overline{396},8})(-17)
\oplus({\bf \overline{315},280})(-17)
\oplus({\bf \overline{315},8})(-17)
\oplus({\bf \overline{9},4032})(-17)
\oplus({\bf \overline{9},3080})(-17)
\oplus2({\bf \overline{9},280})(-17)
\oplus({\bf \overline{9},8})(-17)
\oplus({\bf \overline{2079},36})(-34)
\oplus({\bf \overline{45},924})(-34)
\oplus({\bf \overline{45},36})(-34)
\oplus({\bf \overline{36},924})(-34)
\oplus({\bf \overline{36},36})(-34)
\oplus({\bf \overline{240},120})(-51)$\\
%
${\bf \overline{1537480''}}$&=&
$({\bf \overline{165},168})(-51)
\oplus({\bf \overline{1440},36})(-34)
\oplus({\bf \overline{1440},28})(-34)
\oplus({\bf \overline{45},1280})(-34)
\oplus({\bf \overline{45},36})(-34)
\oplus({\bf \overline{45},28})(-34)
\oplus({\bf \overline{7020},8})(-17)
\oplus({\bf \overline{5544},8})(-17)
\oplus({\bf \overline{396},280})(-17)
\oplus({\bf \overline{396},216})(-17)
\oplus2({\bf \overline{396},8})(-17)
\oplus({\bf \overline{9},5544})(-17)
\oplus({\bf \overline{9},280})(-17)
\oplus({\bf \overline{9},216})(-17)
\oplus({\bf \overline{9},8})(-17)
\oplus({\bf \overline{36036},1})(0)
\oplus({\bf 1944,63})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf \overline{1540},63})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,1232})(0)
\oplus({\bf 80,\overline{945}})(0)
\oplus2({\bf 80,63})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{17920}})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 10080,\overline{8}})(17)
\oplus({\bf 396,\overline{280}})(17)
\oplus({\bf 396,\overline{8}})(17)
\oplus({\bf 315,\overline{280}})(17)
\oplus({\bf 315,\overline{8}})(17)
\oplus({\bf 9,\overline{4032}})(17)
\oplus({\bf 9,\overline{3080}})(17)
\oplus2({\bf 9,\overline{280}})(17)
\oplus({\bf 9,\overline{8}})(17)
\oplus({\bf 2079,\overline{36}})(34)
\oplus({\bf 45,\overline{924}})(34)
\oplus({\bf 45,\overline{36}})(34)
\oplus({\bf 36,\overline{924}})(34)
\oplus({\bf 36,\overline{36}})(34)
\oplus({\bf 240,\overline{120}})(51)$\\
%
${\bf 1550400}$&=&
$({\bf \overline{15840'},1})(56)
\oplus({\bf \overline{9240},8})(39)
\oplus({\bf \overline{4620'},8})(39)
\oplus({\bf \overline{3168},28})(22)
\oplus({\bf \overline{2772},36})(22)
\oplus({\bf \overline{2772},28})(22)
\oplus({\bf \overline{1008},36})(22)
\oplus({\bf 495,56})(5)
\oplus({\bf 990,168})(5)
\oplus({\bf 990,56})(5)
\oplus({\bf 630,120})(5)
\oplus({\bf 630,168})(5)
\oplus({\bf 126,120})(5)
\oplus({\bf 165,378})(-12)
\oplus({\bf 165,70})(-12)
\oplus({\bf 240,630})(-12)
\oplus({\bf 240,378})(-12)
\oplus({\bf 84,330})(-12)
\oplus({\bf 84,630})(-12)
\oplus({\bf 45,\overline{1512'}})(-29)
\oplus({\bf 45,\overline{504}})(-29)
\oplus({\bf 36,\overline{1848}})(-29)
\oplus({\bf 36,\overline{1512'}})(-29)
\oplus({\bf 9,\overline{4620}})(-46)
\oplus({\bf 9,\overline{2100}})(-46)
\oplus({\bf 1,\overline{6600}})(-63)$\\
%
${\bf \overline{1550400}}$&=&
$({\bf 15840',1})(-56)
\oplus({\bf 9240,\overline{8}})(-39)
\oplus({\bf 4620',\overline{8}})(-39)
\oplus({\bf 3168,\overline{28}})(-22)
\oplus({\bf 2772,\overline{36}})(-22)
\oplus({\bf 2772,\overline{28}})(-22)
\oplus({\bf 1008,\overline{36}})(-22)
\oplus({\bf \overline{495},\overline{56}})(-5)
\oplus({\bf \overline{990},\overline{168}})(-5)
\oplus({\bf \overline{990},\overline{56}})(-5)
\oplus({\bf \overline{630},\overline{120}})(-5)
\oplus({\bf \overline{630},\overline{168}})(-5)
\oplus({\bf \overline{126},\overline{120}})(-5)
\oplus({\bf \overline{165},\overline{378}})(12)
\oplus({\bf \overline{165},70})(12)
\oplus({\bf \overline{240},\overline{630}})(12)
\oplus({\bf \overline{240},\overline{378}})(12)
\oplus({\bf \overline{84},\overline{330}})(12)
\oplus({\bf \overline{84},\overline{630}})(12)
\oplus({\bf \overline{45},1512'})(29)
\oplus({\bf \overline{45},504})(29)
\oplus({\bf \overline{36},1848})(29)
\oplus({\bf \overline{36},1512'})(29)
\oplus({\bf \overline{9},4620})(46)
\oplus({\bf \overline{9},2100})(46)
\oplus({\bf 1,6600})(63)$\\
%
${\bf 1577940}$&=&
$({\bf \overline{36},\overline{28}})(-70)
\oplus({\bf \overline{315},\overline{56}})(-53)
\oplus({\bf \overline{9},\overline{168}})(-53)
\oplus({\bf \overline{9},\overline{56}})(-53)
\oplus({\bf 1215,70})(-36)
\oplus({\bf 80,\overline{378}})(-36)
\oplus({\bf 80,70})(-36)
\oplus({\bf 1,\overline{336}})(-36)
\oplus({\bf 1,\overline{378}})(-36)
\oplus({\bf 1,70})(-36)
\oplus({\bf 2700,56})(-19)
\oplus({\bf 315,504})(-19)
\oplus({\bf 315,56})(-19)
\oplus({\bf 9,1008})(-19)
\oplus({\bf 9,504})(-19)
\oplus({\bf 9,56})(-19)
\oplus({\bf 3780,28})(-2)
\oplus({\bf 720,420})(-2)
\oplus({\bf 720,28})(-2)
\oplus({\bf 36,1512})(-2)
\oplus({\bf 36,420})(-2)
\oplus({\bf 36,28})(-2)
\oplus({\bf 3402,8})(15)
\oplus({\bf 1050,216})(15)
\oplus({\bf 1050,8})(15)
\oplus({\bf 84,1344})(15)
\oplus({\bf 84,216})(15)
\oplus({\bf 84,8})(15)
\oplus({\bf 1890,1})(32)
\oplus({\bf 1008,63})(32)
\oplus({\bf 1008,1})(32)
\oplus({\bf 126,720})(32)
\oplus({\bf 126,63})(32)
\oplus({\bf 126,1})(32)
\oplus({\bf \overline{630},\overline{8}})(49)
\oplus({\bf \overline{126},\overline{216}})(49)
\oplus({\bf \overline{126},\overline{8}})(49)
\oplus({\bf \overline{84},\overline{28}})(66)$\\
%
${\bf \overline{1577940}}$&=&
$({\bf 36,28})(70)
\oplus({\bf 315,56})(53)
\oplus({\bf 9,168})(53)
\oplus({\bf 9,56})(53)
\oplus({\bf 1215,70})(36)
\oplus({\bf 80,378})(36)
\oplus({\bf 80,70})(36)
\oplus({\bf 1,336})(36)
\oplus({\bf 1,378})(36)
\oplus({\bf 1,70})(36)
\oplus({\bf \overline{2700},\overline{56}})(19)
\oplus({\bf \overline{315},\overline{504}})(19)
\oplus({\bf \overline{315},\overline{56}})(19)
\oplus({\bf \overline{9},\overline{1008}})(19)
\oplus({\bf \overline{9},\overline{504}})(19)
\oplus({\bf \overline{9},\overline{56}})(19)
\oplus({\bf \overline{3780},\overline{28}})(2)
\oplus({\bf \overline{720},\overline{420}})(2)
\oplus({\bf \overline{720},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{1512}})(2)
\oplus({\bf \overline{36},\overline{420}})(2)
\oplus({\bf \overline{36},\overline{28}})(2)
\oplus({\bf \overline{3402},\overline{8}})(-15)
\oplus({\bf \overline{1050},\overline{216}})(-15)
\oplus({\bf \overline{1050},\overline{8}})(-15)
\oplus({\bf \overline{84},\overline{1344}})(-15)
\oplus({\bf \overline{84},\overline{216}})(-15)
\oplus({\bf \overline{84},\overline{8}})(-15)
\oplus({\bf \overline{1890},1})(-32)
\oplus({\bf \overline{1008},63})(-32)
\oplus({\bf \overline{1008},1})(-32)
\oplus({\bf \overline{126},720})(-32)
\oplus({\bf \overline{126},63})(-32)
\oplus({\bf \overline{126},1})(-32)
\oplus({\bf 630,8})(-49)
\oplus({\bf 126,216})(-49)
\oplus({\bf 126,8})(-49)
\oplus({\bf 84,28})(-66)$\\
%
${\bf 1581408}$&=&
$({\bf \overline{16632},1})(56)
\oplus({\bf \overline{11088},8})(39)
\oplus({\bf \overline{2520},8})(39)
\oplus({\bf \overline{2970},36})(22)
\oplus({\bf \overline{2772},28})(22)
\oplus({\bf \overline{1890},36})(22)
\oplus({\bf \overline{1890},28})(22)
\oplus({\bf 990,168})(5)
\oplus({\bf 540,120})(5)
\oplus({\bf 540,168})(5)
\oplus({\bf 630,168})(5)
\oplus({\bf 630,56})(5)
\oplus({\bf 165,336})(-12)
\oplus({\bf 240,630})(-12)
\oplus({\bf 240,336})(-12)
\oplus({\bf 240,378})(-12)
\oplus({\bf 84,378})(-12)
\oplus({\bf 45,\overline{1680}})(-29)
\oplus({\bf 45,\overline{1008}})(-29)
\oplus({\bf 36,\overline{1512'}})(-29)
\oplus({\bf 36,\overline{1008}})(-29)
\oplus({\bf 9,\overline{5376}})(-46)
\oplus({\bf 9,\overline{1176}})(-46)
\oplus({\bf 1,\overline{7056}})(-63)$\\
%
${\bf \overline{1581408}}$&=&
$({\bf 16632,1})(-56)
\oplus({\bf 11088,\overline{8}})(-39)
\oplus({\bf 2520,\overline{8}})(-39)
\oplus({\bf 2970,\overline{36}})(-22)
\oplus({\bf 2772,\overline{28}})(-22)
\oplus({\bf 1890,\overline{36}})(-22)
\oplus({\bf 1890,\overline{28}})(-22)
\oplus({\bf \overline{990},\overline{168}})(-5)
\oplus({\bf \overline{540},\overline{120}})(-5)
\oplus({\bf \overline{540},\overline{168}})(-5)
\oplus({\bf \overline{630},\overline{168}})(-5)
\oplus({\bf \overline{630},\overline{56}})(-5)
\oplus({\bf \overline{165},\overline{336}})(12)
\oplus({\bf \overline{240},\overline{630}})(12)
\oplus({\bf \overline{240},\overline{336}})(12)
\oplus({\bf \overline{240},\overline{378}})(12)
\oplus({\bf \overline{84},\overline{378}})(12)
\oplus({\bf \overline{45},1680})(29)
\oplus({\bf \overline{45},1008})(29)
\oplus({\bf \overline{36},1512'})(29)
\oplus({\bf \overline{36},1008})(29)
\oplus({\bf \overline{9},5376})(46)
\oplus({\bf \overline{9},1176})(46)
\oplus({\bf 1,7056})(63)$\\
%
${\bf 1581408'}$&=&
$({\bf \overline{23760'},1})(56)
\oplus({\bf \overline{10692},8})(39)
\oplus({\bf \overline{4950'},8})(39)
\oplus({\bf \overline{3168},36})(22)
\oplus({\bf \overline{2970},36})(22)
\oplus({\bf \overline{2970},28})(22)
\oplus({\bf 495,120})(5)
\oplus({\bf 990,120})(5)
\oplus({\bf 990,168})(5)
\oplus({\bf 540,168})(5)
\oplus({\bf 165,330})(-12)
\oplus({\bf 165,630})(-12)
\oplus({\bf 240,630})(-12)
\oplus({\bf 240,336})(-12)
\oplus({\bf 45,\overline{1848}})(-29)
\oplus({\bf 45,\overline{1680}})(-29)
\oplus({\bf 36,\overline{1680}})(-29)
\oplus({\bf 9,\overline{5544'}})(-46)
\oplus({\bf 9,\overline{2520'}})(-46)
\oplus({\bf 1,\overline{11088'}})(-63)$\\
%
${\bf \overline{1581408'}}$&=&
$({\bf 23760',1})(-56)
\oplus({\bf 10692,\overline{8}})(-39)
\oplus({\bf 4950',\overline{8}})(-39)
\oplus({\bf 3168,\overline{36}})(-22)
\oplus({\bf 2970,\overline{36}})(-22)
\oplus({\bf 2970,\overline{28}})(-22)
\oplus({\bf \overline{495},\overline{120}})(-5)
\oplus({\bf \overline{990},\overline{120}})(-5)
\oplus({\bf \overline{990},\overline{168}})(-5)
\oplus({\bf \overline{540},\overline{168}})(-5)
\oplus({\bf \overline{165},\overline{330}})(12)
\oplus({\bf \overline{165},\overline{630}})(12)
\oplus({\bf \overline{240},\overline{630}})(12)
\oplus({\bf \overline{240},\overline{336}})(12)
\oplus({\bf \overline{45},1848})(29)
\oplus({\bf \overline{45},1680})(29)
\oplus({\bf \overline{36},1680})(29)
\oplus({\bf \overline{9},5544'})(46)
\oplus({\bf \overline{9},2520'})(46)
\oplus({\bf 1,11088'})(63)$\\
%
${\bf 1587222}$&=&
$({\bf \overline{3465},1})(64)
\oplus({\bf \overline{4950},8})(47)
\oplus({\bf \overline{720},8})(47)
\oplus({\bf \overline{4620'},28})(30)
\oplus({\bf \overline{1050},36})(30)
\oplus({\bf \overline{1050},28})(30)
\oplus({\bf \overline{84},36})(30)
\oplus({\bf \overline{2772},56})(13)
\oplus({\bf \overline{1008},168})(13)
\oplus({\bf \overline{1008},56})(13)
\oplus({\bf \overline{126},120})(13)
\oplus({\bf \overline{126},168})(13)
\oplus({\bf 990,70})(-4)
\oplus({\bf 630,378})(-4)
\oplus({\bf 630,70})(-4)
\oplus({\bf 126,630})(-4)
\oplus({\bf 126,378})(-4)
\oplus({\bf 165,\overline{56}})(-21)
\oplus({\bf 240,\overline{504}})(-21)
\oplus({\bf 240,\overline{56}})(-21)
\oplus({\bf 84,\overline{1512'}})(-21)
\oplus({\bf 84,\overline{504}})(-21)
\oplus({\bf 45,\overline{420}})(-38)
\oplus({\bf 45,\overline{28}})(-38)
\oplus({\bf 36,\overline{2100}})(-38)
\oplus({\bf 36,\overline{420}})(-38)
\oplus({\bf 9,\overline{1800}})(-55)
\oplus({\bf 9,\overline{216}})(-55)
\oplus({\bf 1,945})(-72)$\\
%
${\bf \overline{1587222}}$&=&
$({\bf 3465,1})(-64)
\oplus({\bf 4950,\overline{8}})(-47)
\oplus({\bf 720,\overline{8}})(-47)
\oplus({\bf 4620',\overline{28}})(-30)
\oplus({\bf 1050,\overline{36}})(-30)
\oplus({\bf 1050,\overline{28}})(-30)
\oplus({\bf 84,\overline{36}})(-30)
\oplus({\bf 2772,\overline{56}})(-13)
\oplus({\bf 1008,\overline{168}})(-13)
\oplus({\bf 1008,\overline{56}})(-13)
\oplus({\bf 126,\overline{120}})(-13)
\oplus({\bf 126,\overline{168}})(-13)
\oplus({\bf \overline{990},70})(4)
\oplus({\bf \overline{630},\overline{378}})(4)
\oplus({\bf \overline{630},70})(4)
\oplus({\bf \overline{126},\overline{630}})(4)
\oplus({\bf \overline{126},\overline{378}})(4)
\oplus({\bf \overline{165},56})(21)
\oplus({\bf \overline{240},504})(21)
\oplus({\bf \overline{240},56})(21)
\oplus({\bf \overline{84},1512'})(21)
\oplus({\bf \overline{84},504})(21)
\oplus({\bf \overline{45},420})(38)
\oplus({\bf \overline{45},28})(38)
\oplus({\bf \overline{36},2100})(38)
\oplus({\bf \overline{36},420})(38)
\oplus({\bf \overline{9},1800})(55)
\oplus({\bf \overline{9},216})(55)
\oplus({\bf 1,\overline{945}})(72)$\\
%
${\bf 1735020}$&=&
$({\bf 990,\overline{36}})(50)
\oplus({\bf 8505,\overline{8}})(33)
\oplus({\bf 165,\overline{280}})(33)
\oplus({\bf 165,\overline{8}})(33)
\oplus({\bf 240,\overline{280}})(33)
\oplus({\bf 240,\overline{8}})(33)
\oplus({\bf 40950,1})(16)
\oplus({\bf 1440,63})(16)
\oplus({\bf 1440,1})(16)
\oplus({\bf 2079,63})(16)
\oplus({\bf 2079,1})(16)
\oplus({\bf 45,1232})(16)
\oplus({\bf 45,\overline{945}})(16)
\oplus2({\bf 45,63})(16)
\oplus({\bf 45,1})(16)
\oplus({\bf 36,1232})(16)
\oplus({\bf 36,63})(16)
\oplus({\bf 36,1})(16)
\oplus({\bf 7020,8})(-1)
\oplus({\bf 10080,8})(-1)
\oplus({\bf 396,280})(-1)
\oplus({\bf 396,216})(-1)
\oplus2({\bf 396,8})(-1)
\oplus({\bf 315,280})(-1)
\oplus({\bf 315,8})(-1)
\oplus({\bf 9,4032})(-1)
\oplus({\bf 9,5544})(-1)
\oplus2({\bf 9,280})(-1)
\oplus({\bf 9,216})(-1)
\oplus2({\bf 9,8})(-1)
\oplus({\bf 1944,36})(-18)
\oplus({\bf 1944,28})(-18)
\oplus({\bf \overline{1540},36})(-18)
\oplus({\bf 80,924})(-18)
\oplus({\bf 80,1280})(-18)
\oplus2({\bf 80,36})(-18)
\oplus({\bf 80,28})(-18)
\oplus({\bf 1,20412})(-18)
\oplus({\bf 1,924})(-18)
\oplus({\bf 1,1280})(-18)
\oplus({\bf 1,36})(-18)
\oplus({\bf 1,28})(-18)
\oplus({\bf \overline{396},120})(-35)
\oplus({\bf \overline{396},168})(-35)
\oplus({\bf \overline{9},4752})(-35)
\oplus({\bf \overline{9},120})(-35)
\oplus({\bf \overline{9},168})(-35)
\oplus({\bf \overline{45},630})(-52)$\\
%
${\bf \overline{1735020}}$&=&
$({\bf \overline{990},36})(-50)
\oplus({\bf \overline{8505},8})(-33)
\oplus({\bf \overline{165},280})(-33)
\oplus({\bf \overline{165},8})(-33)
\oplus({\bf \overline{240},280})(-33)
\oplus({\bf \overline{240},8})(-33)
\oplus({\bf \overline{40950},1})(-16)
\oplus({\bf \overline{1440},63})(-16)
\oplus({\bf \overline{1440},1})(-16)
\oplus({\bf \overline{2079},63})(-16)
\oplus({\bf \overline{2079},1})(-16)
\oplus({\bf \overline{45},1232})(-16)
\oplus({\bf \overline{45},945})(-16)
\oplus2({\bf \overline{45},63})(-16)
\oplus({\bf \overline{45},1})(-16)
\oplus({\bf \overline{36},1232})(-16)
\oplus({\bf \overline{36},63})(-16)
\oplus({\bf \overline{36},1})(-16)
\oplus({\bf \overline{7020},\overline{8}})(1)
\oplus({\bf \overline{10080},\overline{8}})(1)
\oplus({\bf \overline{396},\overline{280}})(1)
\oplus({\bf \overline{396},\overline{216}})(1)
\oplus2({\bf \overline{396},\overline{8}})(1)
\oplus({\bf \overline{315},\overline{280}})(1)
\oplus({\bf \overline{315},\overline{8}})(1)
\oplus({\bf \overline{9},\overline{4032}})(1)
\oplus({\bf \overline{9},\overline{5544}})(1)
\oplus2({\bf \overline{9},\overline{280}})(1)
\oplus({\bf \overline{9},\overline{216}})(1)
\oplus2({\bf \overline{9},\overline{8}})(1)
\oplus({\bf 1944,\overline{36}})(18)
\oplus({\bf 1944,\overline{28}})(18)
\oplus({\bf 1540,\overline{36}})(18)
\oplus({\bf 80,\overline{924}})(18)
\oplus({\bf 80,\overline{1280}})(18)
\oplus2({\bf 80,\overline{36}})(18)
\oplus({\bf 80,\overline{28}})(18)
\oplus({\bf 1,\overline{20412}})(18)
\oplus({\bf 1,\overline{924}})(18)
\oplus({\bf 1,\overline{1280}})(18)
\oplus({\bf 1,\overline{36}})(18)
\oplus({\bf 1,\overline{28}})(18)
\oplus({\bf 396,\overline{120}})(35)
\oplus({\bf 396,\overline{168}})(35)
\oplus({\bf 9,\overline{4752}})(35)
\oplus({\bf 9,\overline{120}})(35)
\oplus({\bf 9,\overline{168}})(35)
\oplus({\bf 45,\overline{630}})(52)$\\
%
${\bf 1744200}$&=&
$({\bf \overline{25740},1})(56)
\oplus({\bf \overline{8580},8})(39)
\oplus({\bf \overline{9240},8})(39)
\oplus({\bf \overline{1287},28})(22)
\oplus({\bf \overline{3168},36})(22)
\oplus({\bf \overline{3168},28})(22)
\oplus({\bf \overline{2772},36})(22)
\oplus({\bf 495,168})(5)
\oplus({\bf 495,56})(5)
\oplus({\bf 990,120})(5)
\oplus({\bf 990,168})(5)
\oplus({\bf 630,120})(5)
\oplus({\bf 165,630})(-12)
\oplus({\bf 165,378})(-12)
\oplus({\bf 240,330})(-12)
\oplus({\bf 240,630})(-12)
\oplus({\bf 84,330})(-12)
\oplus({\bf 45,\overline{1848}})(-29)
\oplus({\bf 45,\overline{1512'}})(-29)
\oplus({\bf 36,\overline{792}})(-29)
\oplus({\bf 36,\overline{1848}})(-29)
\oplus({\bf 9,\overline{4620'}})(-46)
\oplus({\bf 9,\overline{4620}})(-46)
\oplus({\bf 1,\overline{11880'}})(-63)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf 25740,1})(-56)
\oplus({\bf 8580,\overline{8}})(-39)
\oplus({\bf 9240,\overline{8}})(-39)
\oplus({\bf 1287,\overline{28}})(-22)
\oplus({\bf 3168,\overline{36}})(-22)
\oplus({\bf 3168,\overline{28}})(-22)
\oplus({\bf 2772,\overline{36}})(-22)
\oplus({\bf \overline{495},\overline{168}})(-5)
\oplus({\bf \overline{495},\overline{56}})(-5)
\oplus({\bf \overline{990},\overline{120}})(-5)
\oplus({\bf \overline{990},\overline{168}})(-5)
\oplus({\bf \overline{630},\overline{120}})(-5)
\oplus({\bf \overline{165},\overline{630}})(12)
\oplus({\bf \overline{165},\overline{378}})(12)
\oplus({\bf \overline{240},\overline{330}})(12)
\oplus({\bf \overline{240},\overline{630}})(12)
\oplus({\bf \overline{84},\overline{330}})(12)
\oplus({\bf \overline{45},1848})(29)
\oplus({\bf \overline{45},1512'})(29)
\oplus({\bf \overline{36},792})(29)
\oplus({\bf \overline{36},1848})(29)
\oplus({\bf \overline{9},4620'})(46)
\oplus({\bf \overline{9},4620})(46)
\oplus({\bf 1,11880'})(63)$\\
%
${\bf 1779084}$&=&
$({\bf \overline{20790''},1})(56)
\oplus({\bf \overline{4950'},8})(39)
\oplus({\bf \overline{11088},8})(39)
\oplus({\bf \overline{2970},36})(22)
\oplus({\bf \overline{2970},28})(22)
\oplus({\bf \overline{2772},36})(22)
\oplus({\bf \overline{1890},28})(22)
\oplus({\bf 990,120})(5)
\oplus({\bf 990,168})(5)
\oplus({\bf 540,168})(5)
\oplus({\bf 540,56})(5)
\oplus({\bf 630,168})(5)
\oplus({\bf 165,630})(-12)
\oplus({\bf 240,630})(-12)
\oplus({\bf 240,336})(-12)
\oplus({\bf 240,378})(-12)
\oplus({\bf 84,336})(-12)
\oplus({\bf 45,\overline{1680}})(-29)
\oplus({\bf 45,\overline{1512'}})(-29)
\oplus({\bf 36,\overline{1680}})(-29)
\oplus({\bf 36,\overline{1008}})(-29)
\oplus({\bf 9,\overline{2520'}})(-46)
\oplus({\bf 9,\overline{5376}})(-46)
\oplus({\bf 1,\overline{9072}})(-63)$\\
%
${\bf \overline{1779084}}$&=&
$({\bf 20790'',1})(-56)
\oplus({\bf 4950',\overline{8}})(-39)
\oplus({\bf 11088,\overline{8}})(-39)
\oplus({\bf 2970,\overline{36}})(-22)
\oplus({\bf 2970,\overline{28}})(-22)
\oplus({\bf 2772,\overline{36}})(-22)
\oplus({\bf 1890,\overline{28}})(-22)
\oplus({\bf \overline{990},\overline{120}})(-5)
\oplus({\bf \overline{990},\overline{168}})(-5)
\oplus({\bf \overline{540},\overline{168}})(-5)
\oplus({\bf \overline{540},\overline{56}})(-5)
\oplus({\bf \overline{630},\overline{168}})(-5)
\oplus({\bf \overline{165},\overline{630}})(12)
\oplus({\bf \overline{240},\overline{630}})(12)
\oplus({\bf \overline{240},\overline{336}})(12)
\oplus({\bf \overline{240},\overline{378}})(12)
\oplus({\bf \overline{84},\overline{336}})(12)
\oplus({\bf \overline{45},1680})(29)
\oplus({\bf \overline{45},1512'})(29)
\oplus({\bf \overline{36},1680})(29)
\oplus({\bf \overline{36},1008})(29)
\oplus({\bf \overline{9},2520'})(46)
\oplus({\bf \overline{9},5376})(46)
\oplus({\bf 1,9072})(63)$\\
%
${\bf 1790712}$&=&
$({\bf \overline{45},\overline{28}})(-70)
\oplus({\bf \overline{396},\overline{56}})(-53)
\oplus({\bf \overline{9},\overline{168}})(-53)
\oplus({\bf \overline{9},\overline{56}})(-53)
\oplus({\bf \overline{1540},70})(-36)
\oplus({\bf 80,\overline{378}})(-36)
\oplus({\bf 80,70})(-36)
\oplus({\bf 1,\overline{630}})(-36)
\oplus({\bf 1,\overline{378}})(-36)
\oplus({\bf 3465,56})(-19)
\oplus({\bf 315,504})(-19)
\oplus({\bf 315,56})(-19)
\oplus({\bf 9,1512'})(-19)
\oplus({\bf 9,504})(-19)
\oplus({\bf 4950,28})(-2)
\oplus({\bf 720,420})(-2)
\oplus({\bf 720,28})(-2)
\oplus({\bf 36,2100})(-2)
\oplus({\bf 36,420})(-2)
\oplus({\bf 4620',8})(15)
\oplus({\bf 1050,216})(15)
\oplus({\bf 1050,8})(15)
\oplus({\bf 84,1800})(15)
\oplus({\bf 84,216})(15)
\oplus({\bf 2772,1})(32)
\oplus({\bf 1008,63})(32)
\oplus({\bf 1008,1})(32)
\oplus({\bf 126,\overline{945}})(32)
\oplus({\bf 126,63})(32)
\oplus({\bf \overline{630},\overline{8}})(49)
\oplus({\bf \overline{126},\overline{280}})(49)
\oplus({\bf \overline{126},\overline{8}})(49)
\oplus({\bf \overline{84},\overline{36}})(66)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf 45,28})(70)
\oplus({\bf 396,56})(53)
\oplus({\bf 9,168})(53)
\oplus({\bf 9,56})(53)
\oplus({\bf 1540,70})(36)
\oplus({\bf 80,378})(36)
\oplus({\bf 80,70})(36)
\oplus({\bf 1,630})(36)
\oplus({\bf 1,378})(36)
\oplus({\bf \overline{3465},\overline{56}})(19)
\oplus({\bf \overline{315},\overline{504}})(19)
\oplus({\bf \overline{315},\overline{56}})(19)
\oplus({\bf \overline{9},\overline{1512'}})(19)
\oplus({\bf \overline{9},\overline{504}})(19)
\oplus({\bf \overline{4950},\overline{28}})(2)
\oplus({\bf \overline{720},\overline{420}})(2)
\oplus({\bf \overline{720},\overline{28}})(2)
\oplus({\bf \overline{36},\overline{2100}})(2)
\oplus({\bf \overline{36},\overline{420}})(2)
\oplus({\bf \overline{4620'},\overline{8}})(-15)
\oplus({\bf \overline{1050},\overline{216}})(-15)
\oplus({\bf \overline{1050},\overline{8}})(-15)
\oplus({\bf \overline{84},\overline{1800}})(-15)
\oplus({\bf \overline{84},\overline{216}})(-15)
\oplus({\bf \overline{2772},1})(-32)
\oplus({\bf \overline{1008},63})(-32)
\oplus({\bf \overline{1008},1})(-32)
\oplus({\bf \overline{126},945})(-32)
\oplus({\bf \overline{126},63})(-32)
\oplus({\bf 630,8})(-49)
\oplus({\bf 126,280})(-49)
\oplus({\bf 126,8})(-49)
\oplus({\bf 84,36})(-66)$\\
%
${\bf 1844976}$&=&
$({\bf \overline{30888},1})(56)
\oplus({\bf \overline{8580},8})(39)
\oplus({\bf \overline{10692},8})(39)
\oplus({\bf \overline{1287},36})(22)
\oplus({\bf \overline{3168},36})(22)
\oplus({\bf \overline{3168},28})(22)
\oplus({\bf \overline{2970},36})(22)
\oplus({\bf 495,120})(5)
\oplus({\bf 495,168})(5)
\oplus({\bf 990,120})(5)
\oplus({\bf 990,168})(5)
\oplus({\bf 540,120})(5)
\oplus({\bf 165,330})(-12)
\oplus({\bf 165,630})(-12)
\oplus({\bf 165,336})(-12)
\oplus({\bf 240,330})(-12)
\oplus({\bf 240,630})(-12)
\oplus({\bf 45,\overline{792}})(-29)
\oplus({\bf 45,\overline{1848}})(-29)
\oplus({\bf 45,\overline{1680}})(-29)
\oplus({\bf 36,\overline{1848}})(-29)
\oplus({\bf 9,\overline{4620'}})(-46)
\oplus({\bf 9,\overline{5544'}})(-46)
\oplus({\bf 1,\overline{14784'}})(-63)$\\
%
${\bf \overline{1844976}}$&=&
$({\bf 30888,1})(-56)
\oplus({\bf 8580,\overline{8}})(-39)
\oplus({\bf 10692,\overline{8}})(-39)
\oplus({\bf 1287,\overline{36}})(-22)
\oplus({\bf 3168,\overline{36}})(-22)
\oplus({\bf 3168,\overline{28}})(-22)
\oplus({\bf 2970,\overline{36}})(-22)
\oplus({\bf \overline{495},\overline{120}})(-5)
\oplus({\bf \overline{495},\overline{168}})(-5)
\oplus({\bf \overline{990},\overline{120}})(-5)
\oplus({\bf \overline{990},\overline{168}})(-5)
\oplus({\bf \overline{540},\overline{120}})(-5)
\oplus({\bf \overline{165},\overline{330}})(12)
\oplus({\bf \overline{165},\overline{630}})(12)
\oplus({\bf \overline{165},\overline{336}})(12)
\oplus({\bf \overline{240},\overline{330}})(12)
\oplus({\bf \overline{240},\overline{630}})(12)
\oplus({\bf \overline{45},792})(29)
\oplus({\bf \overline{45},1848})(29)
\oplus({\bf \overline{45},1680})(29)
\oplus({\bf \overline{36},1848})(29)
\oplus({\bf \overline{9},4620'})(46)
\oplus({\bf \overline{9},5544'})(46)
\oplus({\bf 1,14784'})(63)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 16 (S)}

\subsubsubsection{$\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{17}\supset\mathfrak{so}_{17}$(S)}
}
\label{Table:Branching-rules-A16_B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A16_B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{17}\supset\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 17}$&=&
$({\bf 17})$\\
%
${\bf \overline{17}}$&=&
$({\bf 17})$\\
%
${\bf 136}$&=&
$({\bf 136})$\\
%
${\bf \overline{136}}$&=&
$({\bf 136})$\\
%
${\bf 153}$&=&
$({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{153}}$&=&
$({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 288}$&=&
$({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 680}$&=&
$({\bf 680})$\\
%
${\bf \overline{680}}$&=&
$({\bf 680})$\\
%
${\bf 969}$&=&
$({\bf 952})
\oplus({\bf 17})$\\
%
${\bf \overline{969}}$&=&
$({\bf 952})
\oplus({\bf 17})$\\
%
${\bf 1632}$&=&
$({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{1632}}$&=&
$({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 2295}$&=&
$({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf \overline{2295}}$&=&
$({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf 2380}$&=&
$({\bf 2380})$\\
%
${\bf \overline{2380}}$&=&
$({\bf 2380})$\\
%
${\bf 2584}$&=&
$({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{2584}}$&=&
$({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 4845}$&=&
$({\bf 4692})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{4845}}$&=&
$({\bf 4692})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 6188}$&=&
$({\bf 6188})$\\
%
${\bf \overline{6188}}$&=&
$({\bf 6188})$\\
%
${\bf 6936}$&=&
$({\bf 6783})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{6936}}$&=&
$({\bf 6783})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 9180}$&=&
$({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf \overline{9180}}$&=&
$({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf 11424}$&=&
$({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf \overline{11424}}$&=&
$({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf 11628}$&=&
$({\bf 11340})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf \overline{11628}}$&=&
$({\bf 11340})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 12376}$&=&
$({\bf 12376})$\\
%
${\bf \overline{12376}}$&=&
$({\bf 12376})$\\
%
${\bf 16320}$&=&
$({\bf 4692})
\oplus({\bf 11340})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf \overline{16320}}$&=&
$({\bf 4692})
\oplus({\bf 11340})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 18207}$&=&
$({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf 19448}$&=&
$({\bf 19448})$\\
%
${\bf \overline{19448}}$&=&
$({\bf 19448})$\\
%
${\bf 20349}$&=&
$({\bf 19380})
\oplus({\bf 952})
\oplus({\bf 17})$\\
%
${\bf \overline{20349}}$&=&
$({\bf 19380})
\oplus({\bf 952})
\oplus({\bf 17})$\\
%
${\bf 20520}$&=&
$({\bf 11340})
\oplus({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf \overline{20520}}$&=&
$({\bf 11340})
\oplus({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf 23120}$&=&
$({\bf 4692})
\oplus({\bf 11340})
\oplus({\bf 6783})
\oplus2({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 24310}$&=&
$({\bf 24310})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 24310})$\\
%
${\bf 27455}$&=&
$({\bf 11340})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf \overline{27455}}$&=&
$({\bf 11340})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 34272}$&=&
$({\bf 33592})
\oplus({\bf 680})$\\
%
${\bf \overline{34272}}$&=&
$({\bf 33592})
\oplus({\bf 680})$\\
%
${\bf 39780}$&=&
$({\bf 33592})
\oplus({\bf 6188})$\\
%
${\bf \overline{39780}}$&=&
$({\bf 33592})
\oplus({\bf 6188})$\\
%
${\bf 52020}$&=&
$({\bf 50388})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{52020}}$&=&
$({\bf 50388})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 62016}$&=&
$({\bf 59432})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{62016}}$&=&
$({\bf 59432})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 65892}$&=&
$({\bf 63308})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{65892}}$&=&
$({\bf 63308})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 69768}$&=&
$({\bf 67473})
\oplus({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf \overline{69768}}$&=&
$({\bf 67473})
\oplus({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf 74613}$&=&
$({\bf 69768})
\oplus({\bf 4692})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{74613}}$&=&
$({\bf 69768})
\oplus({\bf 4692})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 81396}$&=&
$({\bf 19380})
\oplus({\bf 59432})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{81396}}$&=&
$({\bf 19380})
\oplus({\bf 59432})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 90168}$&=&
$({\bf 50388})
\oplus({\bf 33592})
\oplus({\bf 6188})$\\
%
${\bf \overline{90168}}$&=&
$({\bf 50388})
\oplus({\bf 33592})
\oplus({\bf 6188})$\\
%
${\bf 92820}$&=&
$({\bf 90440})
\oplus({\bf 2380})$\\
%
${\bf \overline{92820}}$&=&
$({\bf 90440})
\oplus({\bf 2380})$\\
%
${\bf 101745}$&=&
$({\bf 67473})
\oplus({\bf 33592})
\oplus({\bf 680})$\\
%
${\bf \overline{101745}}$&=&
$({\bf 67473})
\oplus({\bf 33592})
\oplus({\bf 680})$\\
%
${\bf 102816}$&=&
$({\bf 90440})
\oplus({\bf 12376})$\\
%
${\bf \overline{102816}}$&=&
$({\bf 90440})
\oplus({\bf 12376})$\\
%
${\bf 116280}$&=&
$({\bf 63308})
\oplus({\bf 952})
\oplus({\bf 50388})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{116280}}$&=&
$({\bf 63308})
\oplus({\bf 952})
\oplus({\bf 50388})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 129200}$&=&
$({\bf 59432})
\oplus({\bf 67473})
\oplus({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf \overline{129200}}$&=&
$({\bf 59432})
\oplus({\bf 67473})
\oplus({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf 138720}$&=&
$({\bf 131784})
\oplus({\bf 6783})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{138720}}$&=&
$({\bf 131784})
\oplus({\bf 6783})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 145656}$&=&
$({\bf 19380})
\oplus({\bf 59432})
\oplus({\bf 63308})
\oplus2({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{145656}}$&=&
$({\bf 19380})
\oplus({\bf 59432})
\oplus({\bf 63308})
\oplus2({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 153748}$&=&
$({\bf 67473})
\oplus({\bf 50388})
\oplus({\bf 33592})
\oplus({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf \overline{153748}}$&=&
$({\bf 67473})
\oplus({\bf 50388})
\oplus({\bf 33592})
\oplus({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf 190944}$&=&
$({\bf 184756})
\oplus({\bf 6188})$\\
%
${\bf \overline{190944}}$&=&
$({\bf 184756})
\oplus({\bf 6188})$\\
%
${\bf 195075}$&=&
$({\bf 59432})
\oplus({\bf 63308})
\oplus({\bf 67473})
\oplus({\bf 952})
\oplus2({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf \overline{195075}}$&=&
$({\bf 59432})
\oplus({\bf 63308})
\oplus({\bf 67473})
\oplus({\bf 952})
\oplus2({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf 197676}$&=&
$({\bf 186200})
\oplus({\bf 11340})
\oplus({\bf 136})$\\
%
${\bf \overline{197676}}$&=&
$({\bf 186200})
\oplus({\bf 11340})
\oplus({\bf 136})$\\
%
${\bf 204204}$&=&
$({\bf 184756})
\oplus({\bf 19448})$\\
%
${\bf \overline{204204}}$&=&
$({\bf 184756})
\oplus({\bf 19448})$\\
%
${\bf 217056}$&=&
$({\bf 63308})
\oplus({\bf 67473})
\oplus({\bf 50388})
\oplus({\bf 33592})
\oplus({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf \overline{217056}}$&=&
$({\bf 63308})
\oplus({\bf 67473})
\oplus({\bf 50388})
\oplus({\bf 33592})
\oplus({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf 218484}$&=&
$({\bf 209304})
\oplus({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf \overline{218484}}$&=&
$({\bf 209304})
\oplus({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf 244800}$&=&
$({\bf 59432})
\oplus({\bf 63308})
\oplus({\bf 67473})
\oplus({\bf 952})
\oplus({\bf 50388})
\oplus2({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{244800}}$&=&
$({\bf 59432})
\oplus({\bf 63308})
\oplus({\bf 67473})
\oplus({\bf 952})
\oplus({\bf 50388})
\oplus2({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 245157}$&=&
$({\bf 224808})
\oplus({\bf 19380})
\oplus({\bf 952})
\oplus({\bf 17})$\\
%
${\bf \overline{245157}}$&=&
$({\bf 224808})
\oplus({\bf 19380})
\oplus({\bf 952})
\oplus({\bf 17})$\\
%
${\bf 271320}$&=&
$({\bf 259896})
\oplus({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf \overline{271320}}$&=&
$({\bf 259896})
\oplus({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf 271320'}$&=&
$({\bf 255000})
\oplus({\bf 4692})
\oplus({\bf 11340})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf \overline{271320'}}$&=&
$({\bf 255000})
\oplus({\bf 4692})
\oplus({\bf 11340})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 306306}$&=&
$({\bf 293930})
\oplus({\bf 12376})$\\
%
${\bf \overline{306306}}$&=&
$({\bf 293930})
\oplus({\bf 12376})$\\
%
${\bf 312120}$&=&
$({\bf 209304})
\oplus({\bf 90440})
\oplus({\bf 12376})$\\
%
${\bf \overline{312120}}$&=&
$({\bf 209304})
\oplus({\bf 90440})
\oplus({\bf 12376})$\\
%
${\bf 318240}$&=&
$({\bf 293930})
\oplus({\bf 24310})$\\
%
${\bf \overline{318240}}$&=&
$({\bf 293930})
\oplus({\bf 24310})$\\
%
${\bf 341088}$&=&
$({\bf 69768})
\oplus({\bf 255000})
\oplus({\bf 4692})
\oplus({\bf 11340})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf \overline{341088}}$&=&
$({\bf 69768})
\oplus({\bf 255000})
\oplus({\bf 4692})
\oplus({\bf 11340})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 352716}$&=&
$({\bf 259896})
\oplus({\bf 90440})
\oplus({\bf 2380})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 259896})
\oplus({\bf 90440})
\oplus({\bf 2380})$\\
%
${\bf 387600}$&=&
$({\bf 367080})
\oplus({\bf 11340})
\oplus({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf \overline{387600}}$&=&
$({\bf 367080})
\oplus({\bf 11340})
\oplus({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf 388960}$&=&
$({\bf 369512})
\oplus({\bf 19448})$\\
%
${\bf \overline{388960}}$&=&
$({\bf 369512})
\oplus({\bf 19448})$\\
%
${\bf 393822}$&=&
$({\bf 369512})
\oplus({\bf 24310})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 369512})
\oplus({\bf 24310})$\\
%
${\bf 395352}$&=&
$({\bf 372232})
\oplus({\bf 4692})
\oplus({\bf 11340})
\oplus({\bf 6783})
\oplus2({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{395352}}$&=&
$({\bf 372232})
\oplus({\bf 4692})
\oplus({\bf 11340})
\oplus({\bf 6783})
\oplus2({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 443904}$&=&
$({\bf 131784})
\oplus({\bf 209304})
\oplus({\bf 90440})
\oplus({\bf 12376})$\\
%
${\bf 527136}$&=&
$({\bf 499681})
\oplus({\bf 11340})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf \overline{527136}}$&=&
$({\bf 499681})
\oplus({\bf 11340})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 571064}$&=&
$({\bf 259896})
\oplus({\bf 209304})
\oplus({\bf 90440})
\oplus({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf \overline{571064}}$&=&
$({\bf 259896})
\oplus({\bf 209304})
\oplus({\bf 90440})
\oplus({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf 631176}$&=&
$({\bf 596904})
\oplus({\bf 33592})
\oplus({\bf 680})$\\
%
${\bf \overline{631176}}$&=&
$({\bf 596904})
\oplus({\bf 33592})
\oplus({\bf 680})$\\
%
${\bf 638400}$&=&
$({\bf 367080})
\oplus({\bf 259896})
\oplus({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf \overline{638400}}$&=&
$({\bf 367080})
\oplus({\bf 259896})
\oplus({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf 642600}$&=&
$({\bf 255000})
\oplus({\bf 367080})
\oplus({\bf 11340})
\oplus({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf \overline{642600}}$&=&
$({\bf 255000})
\oplus({\bf 367080})
\oplus({\bf 11340})
\oplus({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf 724812}$&=&
$({\bf 69768})
\oplus({\bf 255000})
\oplus({\bf 372232})
\oplus2({\bf 4692})
\oplus({\bf 11340})
\oplus({\bf 6783})
\oplus2({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{724812}}$&=&
$({\bf 69768})
\oplus({\bf 255000})
\oplus({\bf 372232})
\oplus2({\bf 4692})
\oplus({\bf 11340})
\oplus({\bf 6783})
\oplus2({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 735471}$&=&
$({\bf 660858})
\oplus({\bf 69768})
\oplus({\bf 4692})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{735471}}$&=&
$({\bf 660858})
\oplus({\bf 69768})
\oplus({\bf 4692})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 755820}$&=&
$({\bf 716040})
\oplus({\bf 33592})
\oplus({\bf 6188})$\\
%
${\bf \overline{755820}}$&=&
$({\bf 716040})
\oplus({\bf 33592})
\oplus({\bf 6188})$\\
%
${\bf 776832}$&=&
$({\bf 724812})
\oplus({\bf 50388})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{776832}}$&=&
$({\bf 724812})
\oplus({\bf 50388})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 801108}$&=&
$({\bf 596904})
\oplus({\bf 184756})
\oplus({\bf 19448})$\\
%
${\bf \overline{801108}}$&=&
$({\bf 596904})
\oplus({\bf 184756})
\oplus({\bf 19448})$\\
%
${\bf 868224}$&=&
$({\bf 499681})
\oplus({\bf 11340})
\oplus({\bf 131784})
\oplus({\bf 209304})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf \overline{868224}}$&=&
$({\bf 499681})
\oplus({\bf 11340})
\oplus({\bf 131784})
\oplus({\bf 209304})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 906984}$&=&
$({\bf 716040})
\oplus({\bf 184756})
\oplus({\bf 6188})$\\
%
${\bf \overline{906984}}$&=&
$({\bf 716040})
\oplus({\bf 184756})
\oplus({\bf 6188})$\\
%
${\bf 915552}$&=&
$({\bf 69768})
\oplus({\bf 255000})
\oplus({\bf 372232})
\oplus2({\bf 4692})
\oplus({\bf 186200})
\oplus2({\bf 11340})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 915705}$&=&
$({\bf 186200})
\oplus({\bf 499681})
\oplus({\bf 11340})
\oplus({\bf 209304})
\oplus({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf \overline{915705}}$&=&
$({\bf 186200})
\oplus({\bf 499681})
\oplus({\bf 11340})
\oplus({\bf 209304})
\oplus({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf 1023264}$&=&
$({\bf 941868})
\oplus({\bf 19380})
\oplus({\bf 59432})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{1023264}}$&=&
$({\bf 941868})
\oplus({\bf 19380})
\oplus({\bf 59432})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 1033600}$&=&
$({\bf 372232})
\oplus({\bf 4692})
\oplus({\bf 499681})
\oplus({\bf 11340})
\oplus({\bf 131784})
\oplus2({\bf 6783})
\oplus2({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{1033600}}$&=&
$({\bf 372232})
\oplus({\bf 4692})
\oplus({\bf 499681})
\oplus({\bf 11340})
\oplus({\bf 131784})
\oplus2({\bf 6783})
\oplus2({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 1037799}$&=&
$({\bf 255000})
\oplus({\bf 372232})
\oplus({\bf 367080})
\oplus({\bf 4692})
\oplus2({\bf 11340})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf \overline{1037799}}$&=&
$({\bf 255000})
\oplus({\bf 372232})
\oplus({\bf 367080})
\oplus({\bf 4692})
\oplus2({\bf 11340})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 1070745}$&=&
$({\bf 499681})
\oplus({\bf 259896})
\oplus({\bf 209304})
\oplus({\bf 90440})
\oplus({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf \overline{1070745}}$&=&
$({\bf 499681})
\oplus({\bf 259896})
\oplus({\bf 209304})
\oplus({\bf 90440})
\oplus({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf 1101600}$&=&
$({\bf 372232})
\oplus({\bf 4692})
\oplus({\bf 186200})
\oplus({\bf 499681})
\oplus2({\bf 11340})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf \overline{1101600}}$&=&
$({\bf 372232})
\oplus({\bf 4692})
\oplus({\bf 186200})
\oplus({\bf 499681})
\oplus2({\bf 11340})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 1165248}$&=&
$({\bf 367080})
\oplus({\bf 499681})
\oplus({\bf 259896})
\oplus({\bf 11340})
\oplus({\bf 6783})
\oplus2({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf \overline{1165248}}$&=&
$({\bf 367080})
\oplus({\bf 499681})
\oplus({\bf 259896})
\oplus({\bf 11340})
\oplus({\bf 6783})
\oplus2({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf 1209312}$&=&
$({\bf 499681})
\oplus({\bf 259896})
\oplus({\bf 131784})
\oplus({\bf 209304})
\oplus({\bf 6783})
\oplus({\bf 90440})
\oplus({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf \overline{1209312}}$&=&
$({\bf 499681})
\oplus({\bf 259896})
\oplus({\bf 131784})
\oplus({\bf 209304})
\oplus({\bf 6783})
\oplus({\bf 90440})
\oplus({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf 1248072}$&=&
$({\bf 224808})
\oplus({\bf 941868})
\oplus({\bf 19380})
\oplus({\bf 59432})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{1248072}}$&=&
$({\bf 224808})
\oplus({\bf 941868})
\oplus({\bf 19380})
\oplus({\bf 59432})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 1352520}$&=&
$({\bf 1259700})
\oplus({\bf 90440})
\oplus({\bf 2380})$\\
%
${\bf \overline{1352520}}$&=&
$({\bf 1259700})
\oplus({\bf 90440})
\oplus({\bf 2380})$\\
%
${\bf 1365525}$&=&
$({\bf 367080})
\oplus({\bf 499681})
\oplus({\bf 259896})
\oplus({\bf 11340})
\oplus({\bf 209304})
\oplus2({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf \overline{1365525}}$&=&
$({\bf 367080})
\oplus({\bf 499681})
\oplus({\bf 259896})
\oplus({\bf 11340})
\oplus({\bf 209304})
\oplus2({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf 1456560}$&=&
$({\bf 1317840})
\oplus({\bf 131784})
\oplus({\bf 6783})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 1317840})
\oplus({\bf 131784})
\oplus({\bf 6783})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 1525920}$&=&
$({\bf 724812})
\oplus({\bf 596904})
\oplus({\bf 184756})
\oplus({\bf 19448})$\\
%
${\bf \overline{1525920}}$&=&
$({\bf 724812})
\oplus({\bf 596904})
\oplus({\bf 184756})
\oplus({\bf 19448})$\\
%
${\bf 1537480}$&=&
$({\bf 716040})
\oplus({\bf 596904})
\oplus({\bf 184756})
\oplus({\bf 33592})
\oplus({\bf 6188})$\\
%
${\bf \overline{1537480}}$&=&
$({\bf 716040})
\oplus({\bf 596904})
\oplus({\bf 184756})
\oplus({\bf 33592})
\oplus({\bf 6188})$\\
%
${\bf 1537480'}$&=&
$({\bf 372232})
\oplus({\bf 367080})
\oplus({\bf 499681})
\oplus({\bf 259896})
\oplus({\bf 11340})
\oplus({\bf 6783})
\oplus2({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf \overline{1537480'}}$&=&
$({\bf 372232})
\oplus({\bf 367080})
\oplus({\bf 499681})
\oplus({\bf 259896})
\oplus({\bf 11340})
\oplus({\bf 6783})
\oplus2({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf 1537480''}$&=&
$({\bf 255000})
\oplus({\bf 372232})
\oplus({\bf 367080})
\oplus({\bf 4692})
\oplus({\bf 499681})
\oplus2({\bf 11340})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf \overline{1537480''}}$&=&
$({\bf 255000})
\oplus({\bf 372232})
\oplus({\bf 367080})
\oplus({\bf 4692})
\oplus({\bf 499681})
\oplus2({\bf 11340})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 1550400}$&=&
$({\bf 1448655})
\oplus({\bf 67473})
\oplus({\bf 33592})
\oplus({\bf 680})$\\
%
${\bf \overline{1550400}}$&=&
$({\bf 1448655})
\oplus({\bf 67473})
\oplus({\bf 33592})
\oplus({\bf 680})$\\
%
${\bf 1577940}$&=&
$({\bf 1259700})
\oplus({\bf 293930})
\oplus({\bf 24310})$\\
%
${\bf \overline{1577940}}$&=&
$({\bf 1259700})
\oplus({\bf 293930})
\oplus({\bf 24310})$\\
%
${\bf 1581408}$&=&
$({\bf 1465128})
\oplus({\bf 63308})
\oplus({\bf 952})
\oplus({\bf 50388})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{1581408}}$&=&
$({\bf 1465128})
\oplus({\bf 63308})
\oplus({\bf 952})
\oplus({\bf 50388})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 1581408'}$&=&
$({\bf 1456084})
\oplus({\bf 59432})
\oplus({\bf 63308})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{1581408'}}$&=&
$({\bf 1456084})
\oplus({\bf 59432})
\oplus({\bf 63308})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 1587222}$&=&
$({\bf 1484406})
\oplus({\bf 90440})
\oplus({\bf 12376})$\\
%
${\bf \overline{1587222}}$&=&
$({\bf 1484406})
\oplus({\bf 90440})
\oplus({\bf 12376})$\\
%
${\bf 1735020}$&=&
$({\bf 255000})
\oplus({\bf 372232})
\oplus({\bf 367080})
\oplus({\bf 4692})
\oplus({\bf 186200})
\oplus({\bf 499681})
\oplus3({\bf 11340})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf \overline{1735020}}$&=&
$({\bf 255000})
\oplus({\bf 372232})
\oplus({\bf 367080})
\oplus({\bf 4692})
\oplus({\bf 186200})
\oplus({\bf 499681})
\oplus3({\bf 11340})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 1744200}$&=&
$({\bf 1615000})
\oplus({\bf 59432})
\oplus({\bf 67473})
\oplus({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf \overline{1744200}}$&=&
$({\bf 1615000})
\oplus({\bf 59432})
\oplus({\bf 67473})
\oplus({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf 1779084}$&=&
$({\bf 1646008})
\oplus({\bf 63308})
\oplus({\bf 67473})
\oplus({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf \overline{1779084}}$&=&
$({\bf 1646008})
\oplus({\bf 63308})
\oplus({\bf 67473})
\oplus({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf 1790712}$&=&
$({\bf 1484406})
\oplus({\bf 293930})
\oplus({\bf 12376})$\\
%
${\bf \overline{1790712}}$&=&
$({\bf 1484406})
\oplus({\bf 293930})
\oplus({\bf 12376})$\\
%
${\bf 1844976}$&=&
$({\bf 1699320})
\oplus({\bf 19380})
\oplus({\bf 59432})
\oplus({\bf 63308})
\oplus2({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf \overline{1844976}}$&=&
$({\bf 1699320})
\oplus({\bf 19380})
\oplus({\bf 59432})
\oplus({\bf 63308})
\oplus2({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 17 (R)}

\subsubsubsection{$\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A17_A16-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A17_A16-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{17}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 18}$&=&
$({\bf 17})(1)
\oplus({\bf 1})(-17)$\\
%
${\bf \overline{18}}$&=&
$({\bf \overline{17}})(-1)
\oplus({\bf 1})(17)$\\
%
${\bf 153}$&=&
$({\bf 136})(2)
\oplus({\bf 17})(-16)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{136}})(-2)
\oplus({\bf \overline{17}})(16)$\\
%
${\bf 171}$&=&
$({\bf 153})(2)
\oplus({\bf 17})(-16)
\oplus({\bf 1})(-34)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{153}})(-2)
\oplus({\bf \overline{17}})(16)
\oplus({\bf 1})(34)$\\
%
${\bf 323}$&=&
$({\bf 17})(18)
\oplus({\bf 288})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{17}})(-18)$\\
%
${\bf 816}$&=&
$({\bf 680})(3)
\oplus({\bf 136})(-15)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{680}})(-3)
\oplus({\bf \overline{136}})(15)$\\
%
${\bf 1140}$&=&
$({\bf 969})(3)
\oplus({\bf 153})(-15)
\oplus({\bf 17})(-33)
\oplus({\bf 1})(-51)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{969}})(-3)
\oplus({\bf \overline{153}})(15)
\oplus({\bf \overline{17}})(33)
\oplus({\bf 1})(51)$\\
%
${\bf 1938}$&=&
$({\bf 1632})(3)
\oplus({\bf 153})(-15)
\oplus({\bf 136})(-15)
\oplus({\bf 17})(-33)$\\
%
${\bf \overline{1938}}$&=&
$({\bf \overline{1632}})(-3)
\oplus({\bf \overline{153}})(15)
\oplus({\bf \overline{136}})(15)
\oplus({\bf \overline{17}})(33)$\\
%
${\bf 2736}$&=&
$({\bf 288})(-17)
\oplus({\bf 2295})(1)
\oplus({\bf 17})(1)
\oplus({\bf 136})(19)$\\
%
${\bf \overline{2736}}$&=&
$({\bf 288})(17)
\oplus({\bf \overline{2295}})(-1)
\oplus({\bf \overline{17}})(-1)
\oplus({\bf \overline{136}})(-19)$\\
%
${\bf 3060}$&=&
$({\bf 153})(19)
\oplus({\bf 2584})(1)
\oplus({\bf 17})(1)
\oplus({\bf 288})(-17)
\oplus({\bf 1})(-17)
\oplus({\bf \overline{17}})(-35)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{153}})(-19)
\oplus({\bf \overline{2584}})(-1)
\oplus({\bf \overline{17}})(-1)
\oplus({\bf 288})(17)
\oplus({\bf 1})(17)
\oplus({\bf 17})(35)$\\
%
${\bf 3060'}$&=&
$({\bf 2380})(4)
\oplus({\bf 680})(-14)$\\
%
${\bf \overline{3060'}}$&=&
$({\bf \overline{2380}})(-4)
\oplus({\bf \overline{680}})(14)$\\
%
${\bf 5985}$&=&
$({\bf 4845})(4)
\oplus({\bf 969})(-14)
\oplus({\bf 153})(-32)
\oplus({\bf 17})(-50)
\oplus({\bf 1})(-68)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{4845}})(-4)
\oplus({\bf \overline{969}})(14)
\oplus({\bf \overline{153}})(32)
\oplus({\bf \overline{17}})(50)
\oplus({\bf 1})(68)$\\
%
${\bf 8568}$&=&
$({\bf 6188})(5)
\oplus({\bf 2380})(-13)$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{6188}})(-5)
\oplus({\bf \overline{2380}})(13)$\\
%
${\bf 8721}$&=&
$({\bf 6936})(4)
\oplus({\bf 1632})(-14)
\oplus({\bf 153})(-32)$\\
%
${\bf \overline{8721}}$&=&
$({\bf \overline{6936}})(-4)
\oplus({\bf \overline{1632}})(14)
\oplus({\bf \overline{153}})(32)$\\
%
${\bf 11628}$&=&
$({\bf 9180})(4)
\oplus({\bf 1632})(-14)
\oplus({\bf 680})(-14)
\oplus({\bf 136})(-32)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{9180}})(-4)
\oplus({\bf \overline{1632}})(14)
\oplus({\bf \overline{680}})(14)
\oplus({\bf \overline{136}})(32)$\\
%
${\bf 14535}$&=&
$({\bf 2295})(-16)
\oplus({\bf 11424})(2)
\oplus({\bf 136})(2)
\oplus({\bf 680})(20)$\\
%
${\bf \overline{14535}}$&=&
$({\bf \overline{2295}})(16)
\oplus({\bf \overline{11424}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{680}})(-20)$\\
%
${\bf 14535'}$&=&
$({\bf 11628})(4)
\oplus({\bf 969})(-14)
\oplus({\bf 1632})(-14)
\oplus({\bf 153})(-32)
\oplus({\bf 136})(-32)
\oplus({\bf 17})(-50)$\\
%
${\bf \overline{14535'}}$&=&
$({\bf \overline{11628}})(-4)
\oplus({\bf \overline{969}})(14)
\oplus({\bf \overline{1632}})(14)
\oplus({\bf \overline{153}})(32)
\oplus({\bf \overline{136}})(32)
\oplus({\bf \overline{17}})(50)$\\
%
${\bf 18564}$&=&
$({\bf 12376})(6)
\oplus({\bf 6188})(-12)$\\
%
${\bf \overline{18564}}$&=&
$({\bf \overline{12376}})(-6)
\oplus({\bf \overline{6188}})(12)$\\
%
${\bf 20349}$&=&
$({\bf 969})(20)
\oplus({\bf 16320})(2)
\oplus({\bf 153})(2)
\oplus({\bf 2584})(-16)
\oplus({\bf 17})(-16)
\oplus({\bf 288})(-34)
\oplus({\bf 1})(-34)
\oplus({\bf \overline{17}})(-52)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{969}})(-20)
\oplus({\bf \overline{16320}})(-2)
\oplus({\bf \overline{153}})(-2)
\oplus({\bf \overline{2584}})(16)
\oplus({\bf \overline{17}})(16)
\oplus({\bf 288})(34)
\oplus({\bf 1})(34)
\oplus({\bf 17})(52)$\\
%
${\bf 23085}$&=&
$({\bf 2295})(18)
\oplus({\bf 18207})(0)
\oplus({\bf 288})(0)
\oplus({\bf \overline{2295}})(-18)$\\
%
${\bf 25840}$&=&
$({\bf 2584})(18)
\oplus({\bf 20520})(0)
\oplus({\bf 288})(0)
\oplus({\bf \overline{2295}})(-18)
\oplus({\bf \overline{17}})(-18)
\oplus({\bf \overline{136}})(-36)$\\
%
${\bf \overline{25840}}$&=&
$({\bf \overline{2584}})(-18)
\oplus({\bf \overline{20520}})(0)
\oplus({\bf 288})(0)
\oplus({\bf 2295})(18)
\oplus({\bf 17})(18)
\oplus({\bf 136})(36)$\\
%
${\bf 26334}$&=&
$({\bf 20349})(5)
\oplus({\bf 4845})(-13)
\oplus({\bf 969})(-31)
\oplus({\bf 153})(-49)
\oplus({\bf 17})(-67)
\oplus({\bf 1})(-85)$\\
%
${\bf \overline{26334}}$&=&
$({\bf \overline{20349}})(-5)
\oplus({\bf \overline{4845}})(13)
\oplus({\bf \overline{969}})(31)
\oplus({\bf \overline{153}})(49)
\oplus({\bf \overline{17}})(67)
\oplus({\bf 1})(85)$\\
%
${\bf 28917}$&=&
$({\bf 153})(36)
\oplus({\bf 2584})(18)
\oplus({\bf 17})(18)
\oplus({\bf 23120})(0)
\oplus({\bf 288})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2584}})(-18)
\oplus({\bf \overline{17}})(-18)
\oplus({\bf \overline{153}})(-36)$\\
%
${\bf 31824}$&=&
$({\bf 19448})(7)
\oplus({\bf 12376})(-11)$\\
%
${\bf \overline{31824}}$&=&
$({\bf \overline{19448}})(-7)
\oplus({\bf \overline{12376}})(11)$\\
%
${\bf 34560}$&=&
$({\bf 1632})(20)
\oplus({\bf 27455})(2)
\oplus({\bf 153})(2)
\oplus({\bf 136})(2)
\oplus({\bf 2584})(-16)
\oplus({\bf 2295})(-16)
\oplus({\bf 17})(-16)
\oplus({\bf 288})(-34)$\\
%
${\bf \overline{34560}}$&=&
$({\bf \overline{1632}})(-20)
\oplus({\bf \overline{27455}})(-2)
\oplus({\bf \overline{153}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{2584}})(16)
\oplus({\bf \overline{2295}})(16)
\oplus({\bf \overline{17}})(16)
\oplus({\bf 288})(34)$\\
%
${\bf 43758}$&=&
$({\bf 24310})(8)
\oplus({\bf 19448})(-10)$\\
%
${\bf \overline{43758}}$&=&
$({\bf \overline{24310}})(-8)
\oplus({\bf \overline{19448}})(10)$\\
%
${\bf 46512}$&=&
$({\bf 34272})(5)
\oplus({\bf 9180})(-13)
\oplus({\bf 2380})(-13)
\oplus({\bf 680})(-31)$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{34272}})(-5)
\oplus({\bf \overline{9180}})(13)
\oplus({\bf \overline{2380}})(13)
\oplus({\bf \overline{680}})(31)$\\
%
${\bf 48620}$&=&
$({\bf \overline{24310}})(9)
\oplus({\bf 24310})(-9)$\\
%
${\bf 54264}$&=&
$({\bf 11424})(-15)
\oplus({\bf 39780})(3)
\oplus({\bf 680})(3)
\oplus({\bf 2380})(21)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{11424}})(15)
\oplus({\bf \overline{39780}})(-3)
\oplus({\bf \overline{680}})(-3)
\oplus({\bf \overline{2380}})(-21)$\\
%
${\bf 69768}$&=&
$({\bf 52020})(5)
\oplus({\bf 6936})(-13)
\oplus({\bf 9180})(-13)
\oplus({\bf 1632})(-31)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{52020}})(-5)
\oplus({\bf \overline{6936}})(13)
\oplus({\bf \overline{9180}})(13)
\oplus({\bf \overline{1632}})(31)$\\
%
${\bf 81396}$&=&
$({\bf 62016})(5)
\oplus({\bf 4845})(-13)
\oplus({\bf 11628})(-13)
\oplus({\bf 969})(-31)
\oplus({\bf 1632})(-31)
\oplus({\bf 153})(-49)
\oplus({\bf 136})(-49)
\oplus({\bf 17})(-67)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{62016}})(-5)
\oplus({\bf \overline{4845}})(13)
\oplus({\bf \overline{11628}})(13)
\oplus({\bf \overline{969}})(31)
\oplus({\bf \overline{1632}})(31)
\oplus({\bf \overline{153}})(49)
\oplus({\bf \overline{136}})(49)
\oplus({\bf \overline{17}})(67)$\\
%
${\bf 87210}$&=&
$({\bf 65892})(5)
\oplus({\bf 11628})(-13)
\oplus({\bf 6936})(-13)
\oplus({\bf 969})(-31)
\oplus({\bf 1632})(-31)
\oplus({\bf 153})(-49)$\\
%
${\bf \overline{87210}}$&=&
$({\bf \overline{65892}})(-5)
\oplus({\bf \overline{11628}})(13)
\oplus({\bf \overline{6936}})(13)
\oplus({\bf \overline{969}})(31)
\oplus({\bf \overline{1632}})(31)
\oplus({\bf \overline{153}})(49)$\\
%
${\bf 93024}$&=&
$({\bf 69768})(5)
\oplus({\bf 11628})(-13)
\oplus({\bf 9180})(-13)
\oplus({\bf 1632})(-31)
\oplus({\bf 680})(-31)
\oplus({\bf 136})(-49)$\\
%
${\bf \overline{93024}}$&=&
$({\bf \overline{69768}})(-5)
\oplus({\bf \overline{11628}})(13)
\oplus({\bf \overline{9180}})(13)
\oplus({\bf \overline{1632}})(31)
\oplus({\bf \overline{680}})(31)
\oplus({\bf \overline{136}})(49)$\\
%
${\bf 100947}$&=&
$({\bf 74613})(6)
\oplus({\bf 20349})(-12)
\oplus({\bf 4845})(-30)
\oplus({\bf 969})(-48)
\oplus({\bf 153})(-66)
\oplus({\bf 17})(-84)
\oplus({\bf 1})(-102)$\\
%
${\bf \overline{100947}}$&=&
$({\bf \overline{74613}})(-6)
\oplus({\bf \overline{20349}})(12)
\oplus({\bf \overline{4845}})(30)
\oplus({\bf \overline{969}})(48)
\oplus({\bf \overline{153}})(66)
\oplus({\bf \overline{17}})(84)
\oplus({\bf 1})(102)$\\
%
${\bf 106590}$&=&
$({\bf 4845})(21)
\oplus({\bf 81396})(3)
\oplus({\bf 969})(3)
\oplus({\bf 16320})(-15)
\oplus({\bf 153})(-15)
\oplus({\bf 2584})(-33)
\oplus({\bf 17})(-33)
\oplus({\bf 288})(-51)
\oplus({\bf 1})(-51)
\oplus({\bf \overline{17}})(-69)$\\
%
${\bf \overline{106590}}$&=&
$({\bf \overline{4845}})(-21)
\oplus({\bf \overline{81396}})(-3)
\oplus({\bf \overline{969}})(-3)
\oplus({\bf \overline{16320}})(15)
\oplus({\bf \overline{153}})(15)
\oplus({\bf \overline{2584}})(33)
\oplus({\bf \overline{17}})(33)
\oplus({\bf 288})(51)
\oplus({\bf 1})(51)
\oplus({\bf 17})(69)$\\
%
${\bf 122094}$&=&
$({\bf 18207})(-17)
\oplus({\bf 90168})(1)
\oplus({\bf 2295})(1)
\oplus({\bf 11424})(19)$\\
%
${\bf \overline{122094}}$&=&
$({\bf 18207})(17)
\oplus({\bf \overline{90168}})(-1)
\oplus({\bf \overline{2295}})(-1)
\oplus({\bf \overline{11424}})(-19)$\\
%
${\bf 135660}$&=&
$({\bf 92820})(6)
\oplus({\bf 34272})(-12)
\oplus({\bf 6188})(-12)
\oplus({\bf 2380})(-30)$\\
%
${\bf \overline{135660}}$&=&
$({\bf \overline{92820}})(-6)
\oplus({\bf \overline{34272}})(12)
\oplus({\bf \overline{6188}})(12)
\oplus({\bf \overline{2380}})(30)$\\
%
${\bf 136800}$&=&
$({\bf \overline{20520}})(-17)
\oplus({\bf 101745})(1)
\oplus({\bf 2295})(1)
\oplus({\bf 11424})(19)
\oplus({\bf 136})(19)
\oplus({\bf 680})(37)$\\
%
${\bf \overline{136800}}$&=&
$({\bf 20520})(17)
\oplus({\bf \overline{101745}})(-1)
\oplus({\bf \overline{2295}})(-1)
\oplus({\bf \overline{11424}})(-19)
\oplus({\bf \overline{136}})(-19)
\oplus({\bf \overline{680}})(-37)$\\
%
${\bf 151164}$&=&
$({\bf 39780})(-14)
\oplus({\bf 102816})(4)
\oplus({\bf 2380})(4)
\oplus({\bf 6188})(22)$\\
%
${\bf \overline{151164}}$&=&
$({\bf \overline{39780}})(14)
\oplus({\bf \overline{102816}})(-4)
\oplus({\bf \overline{2380}})(-4)
\oplus({\bf \overline{6188}})(-22)$\\
%
${\bf 155040}$&=&
$({\bf 2584})(-33)
\oplus({\bf 27455})(-15)
\oplus({\bf 153})(-15)
\oplus({\bf 116280})(3)
\oplus({\bf 1632})(3)
\oplus({\bf 6936})(21)$\\
%
${\bf \overline{155040}}$&=&
$({\bf \overline{2584}})(33)
\oplus({\bf \overline{27455}})(15)
\oplus({\bf \overline{153}})(15)
\oplus({\bf \overline{116280}})(-3)
\oplus({\bf \overline{1632}})(-3)
\oplus({\bf \overline{6936}})(-21)$\\
%
${\bf 171360}$&=&
$({\bf 16320})(19)
\oplus({\bf 129200})(1)
\oplus({\bf 2584})(1)
\oplus({\bf 20520})(-17)
\oplus({\bf 288})(-17)
\oplus({\bf \overline{2295}})(-35)
\oplus({\bf \overline{17}})(-35)
\oplus({\bf \overline{136}})(-53)$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{16320}})(-19)
\oplus({\bf \overline{129200}})(-1)
\oplus({\bf \overline{2584}})(-1)
\oplus({\bf \overline{20520}})(17)
\oplus({\bf 288})(17)
\oplus({\bf 2295})(35)
\oplus({\bf 17})(35)
\oplus({\bf 136})(53)$\\
%
${\bf 191862}$&=&
$({\bf 969})(37)
\oplus({\bf 16320})(19)
\oplus({\bf 153})(19)
\oplus({\bf 145656})(1)
\oplus({\bf 2584})(1)
\oplus({\bf 17})(1)
\oplus({\bf 23120})(-17)
\oplus({\bf 288})(-17)
\oplus({\bf 1})(-17)
\oplus({\bf \overline{2584}})(-35)
\oplus({\bf \overline{17}})(-35)
\oplus({\bf \overline{153}})(-53)$\\
%
${\bf \overline{191862}}$&=&
$({\bf \overline{969}})(-37)
\oplus({\bf \overline{16320}})(-19)
\oplus({\bf \overline{153}})(-19)
\oplus({\bf \overline{145656}})(-1)
\oplus({\bf \overline{2584}})(-1)
\oplus({\bf \overline{17}})(-1)
\oplus({\bf 23120})(17)
\oplus({\bf 288})(17)
\oplus({\bf 1})(17)
\oplus({\bf 2584})(35)
\oplus({\bf 17})(35)
\oplus({\bf 153})(53)$\\
%
${\bf 197676}$&=&
$({\bf 138720})(6)
\oplus({\bf 52020})(-12)
\oplus({\bf 6936})(-30)$\\
%
${\bf \overline{197676}}$&=&
$({\bf \overline{138720}})(-6)
\oplus({\bf \overline{52020}})(12)
\oplus({\bf \overline{6936}})(30)$\\
%
${\bf 206550}$&=&
$({\bf 9180})(21)
\oplus({\bf 153748})(3)
\oplus({\bf 1632})(3)
\oplus({\bf 680})(3)
\oplus({\bf 27455})(-15)
\oplus({\bf 11424})(-15)
\oplus({\bf 136})(-15)
\oplus({\bf 2295})(-33)$\\
%
${\bf \overline{206550}}$&=&
$({\bf \overline{9180}})(-21)
\oplus({\bf \overline{153748}})(-3)
\oplus({\bf \overline{1632}})(-3)
\oplus({\bf \overline{680}})(-3)
\oplus({\bf \overline{27455}})(15)
\oplus({\bf \overline{11424}})(15)
\oplus({\bf \overline{136}})(15)
\oplus({\bf \overline{2295}})(33)$\\
%
${\bf 258552}$&=&
$({\bf 11628})(21)
\oplus({\bf 195075})(3)
\oplus({\bf 969})(3)
\oplus({\bf 1632})(3)
\oplus({\bf 16320})(-15)
\oplus({\bf 27455})(-15)
\oplus({\bf 153})(-15)
\oplus({\bf 136})(-15)
\oplus({\bf 2584})(-33)
\oplus({\bf 2295})(-33)
\oplus({\bf 17})(-33)
\oplus({\bf 288})(-51)$\\
%
${\bf \overline{258552}}$&=&
$({\bf \overline{11628}})(-21)
\oplus({\bf \overline{195075}})(-3)
\oplus({\bf \overline{969}})(-3)
\oplus({\bf \overline{1632}})(-3)
\oplus({\bf \overline{16320}})(15)
\oplus({\bf \overline{27455}})(15)
\oplus({\bf \overline{153}})(15)
\oplus({\bf \overline{136}})(15)
\oplus({\bf \overline{2584}})(33)
\oplus({\bf \overline{2295}})(33)
\oplus({\bf \overline{17}})(33)
\oplus({\bf 288})(51)$\\
%
${\bf 276165}$&=&
$({\bf 197676})(6)
\oplus({\bf 65892})(-12)
\oplus({\bf 11628})(-30)
\oplus({\bf 969})(-48)$\\
%
${\bf \overline{276165}}$&=&
$({\bf \overline{197676}})(-6)
\oplus({\bf \overline{65892}})(12)
\oplus({\bf \overline{11628}})(30)
\oplus({\bf \overline{969}})(48)$\\
%
${\bf 290700}$&=&
$({\bf 27455})(19)
\oplus({\bf 217056})(1)
\oplus({\bf 2584})(1)
\oplus({\bf 2295})(1)
\oplus({\bf 20520})(-17)
\oplus({\bf 18207})(-17)
\oplus({\bf 288})(-17)
\oplus({\bf \overline{2295}})(-35)$\\
%
${\bf \overline{290700}}$&=&
$({\bf \overline{27455}})(-19)
\oplus({\bf \overline{217056}})(-1)
\oplus({\bf \overline{2584}})(-1)
\oplus({\bf \overline{2295}})(-1)
\oplus({\bf \overline{20520}})(17)
\oplus({\bf 18207})(17)
\oplus({\bf 288})(17)
\oplus({\bf 2295})(35)$\\
%
${\bf 302328}$&=&
$({\bf 190944})(7)
\oplus({\bf 92820})(-11)
\oplus({\bf 12376})(-11)
\oplus({\bf 6188})(-29)$\\
%
${\bf \overline{302328}}$&=&
$({\bf \overline{190944}})(-7)
\oplus({\bf \overline{92820}})(11)
\oplus({\bf \overline{12376}})(11)
\oplus({\bf \overline{6188}})(29)$\\
%
${\bf 313956}$&=&
$({\bf 218484})(6)
\oplus({\bf 52020})(-12)
\oplus({\bf 34272})(-12)
\oplus({\bf 9180})(-30)$\\
%
${\bf \overline{313956}}$&=&
$({\bf \overline{218484}})(-6)
\oplus({\bf \overline{52020}})(12)
\oplus({\bf \overline{34272}})(12)
\oplus({\bf \overline{9180}})(30)$\\
%
${\bf 325584}$&=&
$({\bf \overline{2584}})(-35)
\oplus({\bf 23120})(-17)
\oplus({\bf \overline{20520}})(-17)
\oplus({\bf 288})(-17)
\oplus({\bf 244800})(1)
\oplus({\bf 2584})(1)
\oplus({\bf 2295})(1)
\oplus({\bf 17})(1)
\oplus({\bf 27455})(19)
\oplus({\bf 153})(19)
\oplus({\bf 136})(19)
\oplus({\bf 1632})(37)$\\
%
${\bf \overline{325584}}$&=&
$({\bf 2584})(35)
\oplus({\bf 23120})(17)
\oplus({\bf 20520})(17)
\oplus({\bf 288})(17)
\oplus({\bf \overline{244800}})(-1)
\oplus({\bf \overline{2584}})(-1)
\oplus({\bf \overline{2295}})(-1)
\oplus({\bf \overline{17}})(-1)
\oplus({\bf \overline{27455}})(-19)
\oplus({\bf \overline{153}})(-19)
\oplus({\bf \overline{136}})(-19)
\oplus({\bf \overline{1632}})(-37)$\\
%
${\bf 325584'}$&=&
$({\bf 102816})(-13)
\oplus({\bf 204204})(5)
\oplus({\bf 6188})(5)
\oplus({\bf 12376})(23)$\\
%
${\bf \overline{325584'}}$&=&
$({\bf \overline{102816}})(13)
\oplus({\bf \overline{204204}})(-5)
\oplus({\bf \overline{6188}})(-5)
\oplus({\bf \overline{12376}})(-23)$\\
%
${\bf 346104}$&=&
$({\bf 245157})(7)
\oplus({\bf 74613})(-11)
\oplus({\bf 20349})(-29)
\oplus({\bf 4845})(-47)
\oplus({\bf 969})(-65)
\oplus({\bf 153})(-83)
\oplus({\bf 17})(-101)
\oplus({\bf 1})(-119)$\\
%
${\bf \overline{346104}}$&=&
$({\bf \overline{245157}})(-7)
\oplus({\bf \overline{74613}})(11)
\oplus({\bf \overline{20349}})(29)
\oplus({\bf \overline{4845}})(47)
\oplus({\bf \overline{969}})(65)
\oplus({\bf \overline{153}})(83)
\oplus({\bf \overline{17}})(101)
\oplus({\bf 1})(119)$\\
%
${\bf 373065}$&=&
$({\bf 271320'})(6)
\oplus({\bf 20349})(-12)
\oplus({\bf 62016})(-12)
\oplus({\bf 4845})(-30)
\oplus({\bf 11628})(-30)
\oplus({\bf 969})(-48)
\oplus({\bf 1632})(-48)
\oplus({\bf 153})(-66)
\oplus({\bf 136})(-66)
\oplus({\bf 17})(-84)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{271320'}})(-6)
\oplus({\bf \overline{20349}})(12)
\oplus({\bf \overline{62016}})(12)
\oplus({\bf \overline{4845}})(30)
\oplus({\bf \overline{11628}})(30)
\oplus({\bf \overline{969}})(48)
\oplus({\bf \overline{1632}})(48)
\oplus({\bf \overline{153}})(66)
\oplus({\bf \overline{136}})(66)
\oplus({\bf \overline{17}})(84)$\\
%
${\bf 387600}$&=&
$({\bf 271320})(6)
\oplus({\bf 69768})(-12)
\oplus({\bf 34272})(-12)
\oplus({\bf 9180})(-30)
\oplus({\bf 2380})(-30)
\oplus({\bf 680})(-48)$\\
%
${\bf \overline{387600}}$&=&
$({\bf \overline{271320}})(-6)
\oplus({\bf \overline{69768}})(12)
\oplus({\bf \overline{34272}})(12)
\oplus({\bf \overline{9180}})(30)
\oplus({\bf \overline{2380}})(30)
\oplus({\bf \overline{680}})(48)$\\
%
${\bf 453492}$&=&
$({\bf 90168})(-16)
\oplus({\bf 312120})(2)
\oplus({\bf 11424})(2)
\oplus({\bf 39780})(20)$\\
%
${\bf \overline{453492}}$&=&
$({\bf \overline{90168}})(16)
\oplus({\bf \overline{312120}})(-2)
\oplus({\bf \overline{11424}})(-2)
\oplus({\bf \overline{39780}})(-20)$\\
%
${\bf 468027}$&=&
$({\bf 20349})(22)
\oplus({\bf 341088})(4)
\oplus({\bf 4845})(4)
\oplus({\bf 81396})(-14)
\oplus({\bf 969})(-14)
\oplus({\bf 16320})(-32)
\oplus({\bf 153})(-32)
\oplus({\bf 2584})(-50)
\oplus({\bf 17})(-50)
\oplus({\bf 288})(-68)
\oplus({\bf 1})(-68)
\oplus({\bf \overline{17}})(-86)$\\
%
${\bf \overline{468027}}$&=&
$({\bf \overline{20349}})(-22)
\oplus({\bf \overline{341088}})(-4)
\oplus({\bf \overline{4845}})(-4)
\oplus({\bf \overline{81396}})(14)
\oplus({\bf \overline{969}})(14)
\oplus({\bf \overline{16320}})(32)
\oplus({\bf \overline{153}})(32)
\oplus({\bf \overline{2584}})(50)
\oplus({\bf \overline{17}})(50)
\oplus({\bf 288})(68)
\oplus({\bf 1})(68)
\oplus({\bf 17})(86)$\\
%
${\bf 508725}$&=&
$({\bf 101745})(-16)
\oplus({\bf 352716})(2)
\oplus({\bf 11424})(2)
\oplus({\bf 39780})(20)
\oplus({\bf 680})(20)
\oplus({\bf 2380})(38)$\\
%
${\bf \overline{508725}}$&=&
$({\bf \overline{101745}})(16)
\oplus({\bf \overline{352716}})(-2)
\oplus({\bf \overline{11424}})(-2)
\oplus({\bf \overline{39780}})(-20)
\oplus({\bf \overline{680}})(-20)
\oplus({\bf \overline{2380}})(-38)$\\
%
${\bf 529074}$&=&
$({\bf 306306})(8)
\oplus({\bf 190944})(-10)
\oplus({\bf 19448})(-10)
\oplus({\bf 12376})(-28)$\\
%
${\bf \overline{529074}}$&=&
$({\bf \overline{306306}})(-8)
\oplus({\bf \overline{190944}})(10)
\oplus({\bf \overline{19448}})(10)
\oplus({\bf \overline{12376}})(28)$\\
%
${\bf 542640}$&=&
$({\bf 387600})(6)
\oplus({\bf 62016})(-12)
\oplus({\bf 69768})(-12)
\oplus({\bf 11628})(-30)
\oplus({\bf 9180})(-30)
\oplus({\bf 1632})(-48)
\oplus({\bf 680})(-48)
\oplus({\bf 136})(-66)$\\
%
${\bf \overline{542640}}$&=&
$({\bf \overline{387600}})(-6)
\oplus({\bf \overline{62016}})(12)
\oplus({\bf \overline{69768}})(12)
\oplus({\bf \overline{11628}})(30)
\oplus({\bf \overline{9180}})(30)
\oplus({\bf \overline{1632}})(48)
\oplus({\bf \overline{680}})(48)
\oplus({\bf \overline{136}})(66)$\\
%
${\bf 549423}$&=&
$({\bf 395352})(6)
\oplus({\bf 62016})(-12)
\oplus({\bf 65892})(-12)
\oplus({\bf 4845})(-30)
\oplus({\bf 11628})(-30)
\oplus({\bf 6936})(-30)
\oplus({\bf 969})(-48)
\oplus({\bf 1632})(-48)
\oplus({\bf 153})(-66)$\\
%
${\bf \overline{549423}}$&=&
$({\bf \overline{395352}})(-6)
\oplus({\bf \overline{62016}})(12)
\oplus({\bf \overline{65892}})(12)
\oplus({\bf \overline{4845}})(30)
\oplus({\bf \overline{11628}})(30)
\oplus({\bf \overline{6936}})(30)
\oplus({\bf \overline{969}})(48)
\oplus({\bf \overline{1632}})(48)
\oplus({\bf \overline{153}})(66)$\\
%
${\bf 554268}$&=&
$({\bf 204204})(-12)
\oplus({\bf 318240})(6)
\oplus({\bf 12376})(6)
\oplus({\bf 19448})(24)$\\
%
${\bf \overline{554268}}$&=&
$({\bf \overline{204204}})(12)
\oplus({\bf \overline{318240}})(-6)
\oplus({\bf \overline{12376}})(-6)
\oplus({\bf \overline{19448}})(-24)$\\
%
${\bf 642447}$&=&
$({\bf 90168})(18)
\oplus({\bf 443904})(0)
\oplus({\bf 18207})(0)
\oplus({\bf \overline{90168}})(-18)$\\
%
${\bf 739024}$&=&
$({\bf \overline{388960}})(9)
\oplus({\bf 306306})(-9)
\oplus({\bf 24310})(-9)
\oplus({\bf 19448})(-27)$\\
%
${\bf \overline{739024}}$&=&
$({\bf 388960})(-9)
\oplus({\bf \overline{306306}})(9)
\oplus({\bf \overline{24310}})(9)
\oplus({\bf \overline{19448}})(27)$\\
%
${\bf 744192}$&=&
$({\bf 527136})(6)
\oplus({\bf 65892})(-12)
\oplus({\bf 69768})(-12)
\oplus({\bf 52020})(-12)
\oplus({\bf 11628})(-30)
\oplus({\bf 6936})(-30)
\oplus({\bf 9180})(-30)
\oplus({\bf 1632})(-48)$\\
%
${\bf \overline{744192}}$&=&
$({\bf \overline{527136}})(-6)
\oplus({\bf \overline{65892}})(12)
\oplus({\bf \overline{69768}})(12)
\oplus({\bf \overline{52020}})(12)
\oplus({\bf \overline{11628}})(30)
\oplus({\bf \overline{6936}})(30)
\oplus({\bf \overline{9180}})(30)
\oplus({\bf \overline{1632}})(48)$\\
%
${\bf 755820}$&=&
$({\bf 318240})(-11)
\oplus({\bf 393822})(7)
\oplus({\bf 19448})(7)
\oplus({\bf 24310})(25)$\\
%
${\bf \overline{755820}}$&=&
$({\bf \overline{318240}})(11)
\oplus({\bf \overline{393822}})(-7)
\oplus({\bf \overline{19448}})(-7)
\oplus({\bf \overline{24310}})(-25)$\\
%
${\bf 822528}$&=&
$({\bf 34272})(22)
\oplus({\bf 571064})(4)
\oplus({\bf 9180})(4)
\oplus({\bf 2380})(4)
\oplus({\bf 153748})(-14)
\oplus({\bf 39780})(-14)
\oplus({\bf 680})(-14)
\oplus({\bf 11424})(-32)$\\
%
${\bf \overline{822528}}$&=&
$({\bf \overline{34272}})(-22)
\oplus({\bf \overline{571064}})(-4)
\oplus({\bf \overline{9180}})(-4)
\oplus({\bf \overline{2380}})(-4)
\oplus({\bf \overline{153748}})(14)
\oplus({\bf \overline{39780}})(14)
\oplus({\bf \overline{680}})(14)
\oplus({\bf \overline{11424}})(32)$\\
%
${\bf 831402}$&=&
$({\bf 393822})(-10)
\oplus({\bf 388960})(8)
\oplus({\bf 24310})(8)
\oplus({\bf \overline{24310}})(26)$\\
%
${\bf \overline{831402}}$&=&
$({\bf \overline{393822}})(10)
\oplus({\bf \overline{388960}})(-8)
\oplus({\bf \overline{24310}})(-8)
\oplus({\bf 24310})(-26)$\\
%
${\bf 895356}$&=&
$({\bf 81396})(20)
\oplus({\bf 642600})(2)
\oplus({\bf 16320})(2)
\oplus({\bf 129200})(-16)
\oplus({\bf 2584})(-16)
\oplus({\bf 20520})(-34)
\oplus({\bf 288})(-34)
\oplus({\bf \overline{2295}})(-52)
\oplus({\bf \overline{17}})(-52)
\oplus({\bf \overline{136}})(-70)$\\
%
${\bf \overline{895356}}$&=&
$({\bf \overline{81396}})(-20)
\oplus({\bf \overline{642600}})(-2)
\oplus({\bf \overline{16320}})(-2)
\oplus({\bf \overline{129200}})(16)
\oplus({\bf \overline{2584}})(16)
\oplus({\bf \overline{20520}})(34)
\oplus({\bf 288})(34)
\oplus({\bf 2295})(52)
\oplus({\bf 17})(52)
\oplus({\bf 136})(70)$\\
%
${\bf 904400}$&=&
$({\bf 129200})(18)
\oplus({\bf 638400})(0)
\oplus({\bf 20520})(0)
\oplus({\bf \overline{101745}})(-18)
\oplus({\bf \overline{2295}})(-18)
\oplus({\bf \overline{11424}})(-36)
\oplus({\bf \overline{136}})(-36)
\oplus({\bf \overline{680}})(-54)$\\
%
${\bf \overline{904400}}$&=&
$({\bf \overline{129200}})(-18)
\oplus({\bf \overline{638400}})(0)
\oplus({\bf \overline{20520}})(0)
\oplus({\bf 101745})(18)
\oplus({\bf 2295})(18)
\oplus({\bf 11424})(36)
\oplus({\bf 136})(36)
\oplus({\bf 680})(54)$\\
%
${\bf 976752}$&=&
$({\bf 631176})(7)
\oplus({\bf 218484})(-11)
\oplus({\bf 92820})(-11)
\oplus({\bf 34272})(-29)$\\
%
${\bf \overline{976752}}$&=&
$({\bf \overline{631176}})(-7)
\oplus({\bf \overline{218484}})(11)
\oplus({\bf \overline{92820}})(11)
\oplus({\bf \overline{34272}})(29)$\\
%
${\bf 1002915}$&=&
$({\bf 4845})(38)
\oplus({\bf 81396})(20)
\oplus({\bf 969})(20)
\oplus({\bf 724812})(2)
\oplus({\bf 16320})(2)
\oplus({\bf 153})(2)
\oplus({\bf 145656})(-16)
\oplus({\bf 2584})(-16)
\oplus({\bf 17})(-16)
\oplus({\bf 23120})(-34)
\oplus({\bf 288})(-34)
\oplus({\bf 1})(-34)
\oplus({\bf \overline{2584}})(-52)
\oplus({\bf \overline{17}})(-52)
\oplus({\bf \overline{153}})(-70)$\\
%
${\bf \overline{1002915}}$&=&
$({\bf \overline{4845}})(-38)
\oplus({\bf \overline{81396}})(-20)
\oplus({\bf \overline{969}})(-20)
\oplus({\bf \overline{724812}})(-2)
\oplus({\bf \overline{16320}})(-2)
\oplus({\bf \overline{153}})(-2)
\oplus({\bf \overline{145656}})(16)
\oplus({\bf \overline{2584}})(16)
\oplus({\bf \overline{17}})(16)
\oplus({\bf 23120})(34)
\oplus({\bf 288})(34)
\oplus({\bf 1})(34)
\oplus({\bf 2584})(52)
\oplus({\bf 17})(52)
\oplus({\bf 153})(70)$\\
%
${\bf 1081575}$&=&
$({\bf 735471})(8)
\oplus({\bf 245157})(-10)
\oplus({\bf 74613})(-28)
\oplus({\bf 20349})(-46)
\oplus({\bf 4845})(-64)
\oplus({\bf 969})(-82)
\oplus({\bf 153})(-100)
\oplus({\bf 17})(-118)
\oplus({\bf 1})(-136)$\\
%
${\bf \overline{1081575}}$&=&
$({\bf \overline{735471}})(-8)
\oplus({\bf \overline{245157}})(10)
\oplus({\bf \overline{74613}})(28)
\oplus({\bf \overline{20349}})(46)
\oplus({\bf \overline{4845}})(64)
\oplus({\bf \overline{969}})(82)
\oplus({\bf \overline{153}})(100)
\oplus({\bf \overline{17}})(118)
\oplus({\bf 1})(136)$\\
%
${\bf 1162800}$&=&
$({\bf 755820})(7)
\oplus({\bf 271320})(-11)
\oplus({\bf 92820})(-11)
\oplus({\bf 34272})(-29)
\oplus({\bf 6188})(-29)
\oplus({\bf 2380})(-47)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf \overline{755820}})(-7)
\oplus({\bf \overline{271320}})(11)
\oplus({\bf \overline{92820}})(11)
\oplus({\bf \overline{34272}})(29)
\oplus({\bf \overline{6188}})(29)
\oplus({\bf \overline{2380}})(47)$\\
%
${\bf 1186056}$&=&
$({\bf 776832})(7)
\oplus({\bf 138720})(-11)
\oplus({\bf 218484})(-11)
\oplus({\bf 52020})(-29)$\\
%
${\bf \overline{1186056}}$&=&
$({\bf \overline{776832}})(-7)
\oplus({\bf \overline{138720}})(11)
\oplus({\bf \overline{218484}})(11)
\oplus({\bf \overline{52020}})(29)$\\
%
${\bf 1235475}$&=&
$({\bf 27455})(-32)
\oplus({\bf 116280})(-14)
\oplus({\bf 153748})(-14)
\oplus({\bf 1632})(-14)
\oplus({\bf 868224})(4)
\oplus({\bf 6936})(4)
\oplus({\bf 9180})(4)
\oplus({\bf 52020})(22)$\\
%
${\bf \overline{1235475}}$&=&
$({\bf \overline{27455}})(32)
\oplus({\bf \overline{116280}})(14)
\oplus({\bf \overline{153748}})(14)
\oplus({\bf \overline{1632}})(14)
\oplus({\bf \overline{868224}})(-4)
\oplus({\bf \overline{6936}})(-4)
\oplus({\bf \overline{9180}})(-4)
\oplus({\bf \overline{52020}})(-22)$\\
%
${\bf 1255824}$&=&
$({\bf 312120})(-15)
\oplus({\bf 801108})(3)
\oplus({\bf 39780})(3)
\oplus({\bf 102816})(21)$\\
%
${\bf \overline{1255824}}$&=&
$({\bf \overline{312120}})(15)
\oplus({\bf \overline{801108}})(-3)
\oplus({\bf \overline{39780}})(-3)
\oplus({\bf \overline{102816}})(-21)$\\
%
${\bf 1270359}$&=&
$({\bf 969})(54)
\oplus({\bf 16320})(36)
\oplus({\bf 153})(36)
\oplus({\bf 145656})(18)
\oplus({\bf 2584})(18)
\oplus({\bf 17})(18)
\oplus({\bf 915552})(0)
\oplus({\bf 23120})(0)
\oplus({\bf 288})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{145656}})(-18)
\oplus({\bf \overline{2584}})(-18)
\oplus({\bf \overline{17}})(-18)
\oplus({\bf \overline{16320}})(-36)
\oplus({\bf \overline{153}})(-36)
\oplus({\bf \overline{969}})(-54)$\\
%
${\bf 1299600}$&=&
$({\bf 116280})(20)
\oplus({\bf 915705})(2)
\oplus({\bf 27455})(2)
\oplus({\bf 217056})(-16)
\oplus({\bf 2584})(-16)
\oplus({\bf 20520})(-34)$\\
%
${\bf \overline{1299600}}$&=&
$({\bf \overline{116280}})(-20)
\oplus({\bf \overline{915705}})(-2)
\oplus({\bf \overline{27455}})(-2)
\oplus({\bf \overline{217056}})(16)
\oplus({\bf \overline{2584}})(16)
\oplus({\bf \overline{20520}})(34)$\\
%
${\bf 1410864}$&=&
$({\bf 352716})(-15)
\oplus({\bf 906984})(3)
\oplus({\bf 39780})(3)
\oplus({\bf 102816})(21)
\oplus({\bf 2380})(21)
\oplus({\bf 6188})(39)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf \overline{352716}})(15)
\oplus({\bf \overline{906984}})(-3)
\oplus({\bf \overline{39780}})(-3)
\oplus({\bf \overline{102816}})(-21)
\oplus({\bf \overline{2380}})(-21)
\oplus({\bf \overline{6188}})(-39)$\\
%
${\bf 1444608}$&=&
$({\bf 62016})(22)
\oplus({\bf 1037799})(4)
\oplus({\bf 4845})(4)
\oplus({\bf 11628})(4)
\oplus({\bf 81396})(-14)
\oplus({\bf 195075})(-14)
\oplus({\bf 969})(-14)
\oplus({\bf 1632})(-14)
\oplus({\bf 16320})(-32)
\oplus({\bf 27455})(-32)
\oplus({\bf 153})(-32)
\oplus({\bf 136})(-32)
\oplus({\bf 2584})(-50)
\oplus({\bf 2295})(-50)
\oplus({\bf 17})(-50)
\oplus({\bf 288})(-68)$\\
%
${\bf \overline{1444608}}$&=&
$({\bf \overline{62016}})(-22)
\oplus({\bf \overline{1037799}})(-4)
\oplus({\bf \overline{4845}})(-4)
\oplus({\bf \overline{11628}})(-4)
\oplus({\bf \overline{81396}})(14)
\oplus({\bf \overline{195075}})(14)
\oplus({\bf \overline{969}})(14)
\oplus({\bf \overline{1632}})(14)
\oplus({\bf \overline{16320}})(32)
\oplus({\bf \overline{27455}})(32)
\oplus({\bf \overline{153}})(32)
\oplus({\bf \overline{136}})(32)
\oplus({\bf \overline{2584}})(50)
\oplus({\bf \overline{2295}})(50)
\oplus({\bf \overline{17}})(50)
\oplus({\bf 288})(68)$\\
%
${\bf 1456560}$&=&
$({\bf 23120})(-34)
\oplus({\bf 244800})(-16)
\oplus({\bf 2584})(-16)
\oplus({\bf 1033600})(2)
\oplus({\bf 27455})(2)
\oplus({\bf 153})(2)
\oplus({\bf 116280})(20)
\oplus({\bf 1632})(20)
\oplus({\bf 6936})(38)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 23120})(34)
\oplus({\bf \overline{244800}})(16)
\oplus({\bf \overline{2584}})(16)
\oplus({\bf \overline{1033600}})(-2)
\oplus({\bf \overline{27455}})(-2)
\oplus({\bf \overline{153}})(-2)
\oplus({\bf \overline{116280}})(-20)
\oplus({\bf \overline{1632}})(-20)
\oplus({\bf \overline{6936}})(-38)$\\
%
${\bf 1470942}$&=&
$({\bf 1023264})(7)
\oplus({\bf 74613})(-11)
\oplus({\bf 271320'})(-11)
\oplus({\bf 20349})(-29)
\oplus({\bf 62016})(-29)
\oplus({\bf 4845})(-47)
\oplus({\bf 11628})(-47)
\oplus({\bf 969})(-65)
\oplus({\bf 1632})(-65)
\oplus({\bf 153})(-83)
\oplus({\bf 136})(-83)
\oplus({\bf 17})(-101)$\\
%
${\bf \overline{1470942}}$&=&
$({\bf \overline{1023264}})(-7)
\oplus({\bf \overline{74613}})(11)
\oplus({\bf \overline{271320'}})(11)
\oplus({\bf \overline{20349}})(29)
\oplus({\bf \overline{62016}})(29)
\oplus({\bf \overline{4845}})(47)
\oplus({\bf \overline{11628}})(47)
\oplus({\bf \overline{969}})(65)
\oplus({\bf \overline{1632}})(65)
\oplus({\bf \overline{153}})(83)
\oplus({\bf \overline{136}})(83)
\oplus({\bf \overline{17}})(101)$\\
%
${\bf 1532160}$&=&
$({\bf 217056})(18)
\oplus({\bf 1070745})(0)
\oplus({\bf 20520})(0)
\oplus({\bf 18207})(0)
\oplus({\bf \overline{101745}})(-18)
\oplus({\bf \overline{90168}})(-18)
\oplus({\bf \overline{2295}})(-18)
\oplus({\bf \overline{11424}})(-36)$\\
%
${\bf \overline{1532160}}$&=&
$({\bf \overline{217056}})(-18)
\oplus({\bf \overline{1070745}})(0)
\oplus({\bf \overline{20520}})(0)
\oplus({\bf 18207})(0)
\oplus({\bf 101745})(18)
\oplus({\bf 90168})(18)
\oplus({\bf 2295})(18)
\oplus({\bf 11424})(36)$\\
%
${\bf 1546524}$&=&
$({\bf 65892})(22)
\oplus({\bf 1101600})(4)
\oplus({\bf 11628})(4)
\oplus({\bf 6936})(4)
\oplus({\bf 195075})(-14)
\oplus({\bf 969})(-14)
\oplus({\bf 116280})(-14)
\oplus({\bf 1632})(-14)
\oplus({\bf 16320})(-32)
\oplus({\bf 27455})(-32)
\oplus({\bf 153})(-32)
\oplus({\bf 2584})(-50)$\\
%
${\bf \overline{1546524}}$&=&
$({\bf \overline{65892}})(-22)
\oplus({\bf \overline{1101600}})(-4)
\oplus({\bf \overline{11628}})(-4)
\oplus({\bf \overline{6936}})(-4)
\oplus({\bf \overline{195075}})(14)
\oplus({\bf \overline{116280}})(14)
\oplus({\bf \overline{969}})(14)
\oplus({\bf \overline{1632}})(14)
\oplus({\bf \overline{16320}})(32)
\oplus({\bf \overline{27455}})(32)
\oplus({\bf \overline{153}})(32)
\oplus({\bf \overline{2584}})(50)$\\
%
${\bf 1648269}$&=&
$({\bf 69768})(22)
\oplus({\bf 1165248})(4)
\oplus({\bf 11628})(4)
\oplus({\bf 9180})(4)
\oplus({\bf 195075})(-14)
\oplus({\bf 153748})(-14)
\oplus({\bf 1632})(-14)
\oplus({\bf 680})(-14)
\oplus({\bf 27455})(-32)
\oplus({\bf 11424})(-32)
\oplus({\bf 136})(-32)
\oplus({\bf 2295})(-50)$\\
%
${\bf \overline{1648269}}$&=&
$({\bf \overline{69768}})(-22)
\oplus({\bf \overline{1165248}})(-4)
\oplus({\bf \overline{11628}})(-4)
\oplus({\bf \overline{9180}})(-4)
\oplus({\bf \overline{195075}})(14)
\oplus({\bf \overline{153748}})(14)
\oplus({\bf \overline{1632}})(14)
\oplus({\bf \overline{680}})(14)
\oplus({\bf \overline{27455}})(32)
\oplus({\bf \overline{11424}})(32)
\oplus({\bf \overline{136}})(32)
\oplus({\bf \overline{2295}})(50)$\\
%
${\bf 1729665}$&=&
$({\bf 153748})(20)
\oplus({\bf 1209312})(2)
\oplus({\bf 27455})(2)
\oplus({\bf 11424})(2)
\oplus({\bf 217056})(-16)
\oplus({\bf 90168})(-16)
\oplus({\bf 2295})(-16)
\oplus({\bf 18207})(-34)$\\
%
${\bf \overline{1729665}}$&=&
$({\bf \overline{153748}})(-20)
\oplus({\bf \overline{1209312}})(-2)
\oplus({\bf \overline{27455}})(-2)
\oplus({\bf \overline{11424}})(-2)
\oplus({\bf \overline{217056}})(16)
\oplus({\bf \overline{90168}})(16)
\oplus({\bf \overline{2295}})(16)
\oplus({\bf 18207})(34)$\\
%
${\bf 1790712}$&=&
$({\bf 74613})(23)
\oplus({\bf 1248072})(5)
\oplus({\bf 20349})(5)
\oplus({\bf 341088})(-13)
\oplus({\bf 4845})(-13)
\oplus({\bf 81396})(-31)
\oplus({\bf 969})(-31)
\oplus({\bf 16320})(-49)
\oplus({\bf 153})(-49)
\oplus({\bf 2584})(-67)
\oplus({\bf 17})(-67)
\oplus({\bf 288})(-85)
\oplus({\bf 1})(-85)
\oplus({\bf \overline{17}})(-103)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf \overline{74613}})(-23)
\oplus({\bf \overline{1248072}})(-5)
\oplus({\bf \overline{20349}})(-5)
\oplus({\bf \overline{341088}})(13)
\oplus({\bf \overline{4845}})(13)
\oplus({\bf \overline{81396}})(31)
\oplus({\bf \overline{969}})(31)
\oplus({\bf \overline{16320}})(49)
\oplus({\bf \overline{153}})(49)
\oplus({\bf \overline{2584}})(67)
\oplus({\bf \overline{17}})(67)
\oplus({\bf 288})(85)
\oplus({\bf 1})(85)
\oplus({\bf 17})(103)$\\
%
${\bf 1939140}$&=&
$({\bf \overline{20520}})(-34)
\oplus({\bf 244800})(-16)
\oplus({\bf 101745})(-16)
\oplus({\bf 2295})(-16)
\oplus({\bf 1365525})(2)
\oplus({\bf 27455})(2)
\oplus({\bf 11424})(2)
\oplus({\bf 136})(2)
\oplus({\bf 153748})(20)
\oplus({\bf 1632})(20)
\oplus({\bf 680})(20)
\oplus({\bf 9180})(38)$\\
%
${\bf \overline{1939140}}$&=&
$({\bf 20520})(34)
\oplus({\bf \overline{244800}})(16)
\oplus({\bf \overline{101745}})(16)
\oplus({\bf \overline{2295}})(16)
\oplus({\bf \overline{1365525}})(-2)
\oplus({\bf \overline{27455}})(-2)
\oplus({\bf \overline{11424}})(-2)
\oplus({\bf \overline{136}})(-2)
\oplus({\bf \overline{153748}})(-20)
\oplus({\bf \overline{1632}})(-20)
\oplus({\bf \overline{680}})(-20)
\oplus({\bf \overline{9180}})(-38)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{16}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A17_A15-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A17_A15-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 18}$&=&
$({\bf 16,1})(1)
\oplus({\bf 1,2})(-8)$\\
%
${\bf \overline{18}}$&=&
$({\bf \overline{16},1})(-1)
\oplus({\bf 1,2})(8)$\\
%
${\bf 153}$&=&
$({\bf 120,1})(2)
\oplus({\bf 16,2})(-7)
\oplus({\bf 1,1})(-16)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{120},1})(-2)
\oplus({\bf \overline{16},2})(7)
\oplus({\bf 1,1})(16)$\\
%
${\bf 171}$&=&
$({\bf 136,1})(2)
\oplus({\bf 16,2})(-7)
\oplus({\bf 1,3})(-16)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{136},1})(-2)
\oplus({\bf \overline{16},2})(7)
\oplus({\bf 1,3})(16)$\\
%
${\bf 323}$&=&
$({\bf 16,2})(9)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{16},2})(-9)$\\
%
${\bf 816}$&=&
$({\bf 560,1})(3)
\oplus({\bf 120,2})(-6)
\oplus({\bf 16,1})(-15)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{560},1})(-3)
\oplus({\bf \overline{120},2})(6)
\oplus({\bf \overline{16},1})(15)$\\
%
${\bf 1140}$&=&
$({\bf 816,1})(3)
\oplus({\bf 136,2})(-6)
\oplus({\bf 16,3})(-15)
\oplus({\bf 1,4})(-24)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{816},1})(-3)
\oplus({\bf \overline{136},2})(6)
\oplus({\bf \overline{16},3})(15)
\oplus({\bf 1,4})(24)$\\
%
${\bf 1938}$&=&
$({\bf 1360,1})(3)
\oplus({\bf 136,2})(-6)
\oplus({\bf 120,2})(-6)
\oplus({\bf 16,3})(-15)
\oplus({\bf 16,1})(-15)
\oplus({\bf 1,2})(-24)$\\
%
${\bf \overline{1938}}$&=&
$({\bf \overline{1360},1})(-3)
\oplus({\bf \overline{136},2})(6)
\oplus({\bf \overline{120},2})(6)
\oplus({\bf \overline{16},3})(15)
\oplus({\bf \overline{16},1})(15)
\oplus({\bf 1,2})(24)$\\
%
${\bf 2736}$&=&
$({\bf \overline{16},1})(-17)
\oplus({\bf 255,2})(-8)
\oplus({\bf 1,2})(-8)
\oplus({\bf 1904,1})(1)
\oplus({\bf 16,3})(1)
\oplus({\bf 16,1})(1)
\oplus({\bf 120,2})(10)$\\
%
${\bf \overline{2736}}$&=&
$({\bf 16,1})(17)
\oplus({\bf 255,2})(8)
\oplus({\bf 1,2})(8)
\oplus({\bf \overline{1904},1})(-1)
\oplus({\bf \overline{16},3})(-1)
\oplus({\bf \overline{16},1})(-1)
\oplus({\bf \overline{120},2})(-10)$\\
%
${\bf 3060}$&=&
$({\bf 136,2})(10)
\oplus({\bf 2160,1})(1)
\oplus({\bf 16,3})(1)
\oplus({\bf 16,1})(1)
\oplus({\bf 255,2})(-8)
\oplus({\bf 1,4})(-8)
\oplus({\bf 1,2})(-8)
\oplus({\bf \overline{16},3})(-17)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{136},2})(-10)
\oplus({\bf \overline{2160},1})(-1)
\oplus({\bf \overline{16},3})(-1)
\oplus({\bf \overline{16},1})(-1)
\oplus({\bf 255,2})(8)
\oplus({\bf 1,4})(8)
\oplus({\bf 1,2})(8)
\oplus({\bf 16,3})(17)$\\
%
${\bf 3060'}$&=&
$({\bf 1820,1})(4)
\oplus({\bf 560,2})(-5)
\oplus({\bf 120,1})(-14)$\\
%
${\bf \overline{3060'}}$&=&
$({\bf \overline{1820},1})(-4)
\oplus({\bf \overline{560},2})(5)
\oplus({\bf \overline{120},1})(14)$\\
%
${\bf 5985}$&=&
$({\bf 3876,1})(4)
\oplus({\bf 816,2})(-5)
\oplus({\bf 136,3})(-14)
\oplus({\bf 16,4})(-23)
\oplus({\bf 1,5})(-32)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{3876},1})(-4)
\oplus({\bf \overline{816},2})(5)
\oplus({\bf \overline{136},3})(14)
\oplus({\bf \overline{16},4})(23)
\oplus({\bf 1,5})(32)$\\
%
${\bf 8568}$&=&
$({\bf 4368,1})(5)
\oplus({\bf 1820,2})(-4)
\oplus({\bf 560,1})(-13)$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{4368},1})(-5)
\oplus({\bf \overline{1820},2})(4)
\oplus({\bf \overline{560},1})(13)$\\
%
${\bf 8721}$&=&
$({\bf 5440,1})(4)
\oplus({\bf 1360,2})(-5)
\oplus({\bf 136,3})(-14)
\oplus({\bf 120,1})(-14)
\oplus({\bf 16,2})(-23)
\oplus({\bf 1,1})(-32)$\\
%
${\bf \overline{8721}}$&=&
$({\bf \overline{5440},1})(-4)
\oplus({\bf \overline{1360},2})(5)
\oplus({\bf \overline{136},3})(14)
\oplus({\bf \overline{120},1})(14)
\oplus({\bf \overline{16},2})(23)
\oplus({\bf 1,1})(32)$\\
%
${\bf 11628}$&=&
$({\bf 7140,1})(4)
\oplus({\bf 1360,2})(-5)
\oplus({\bf 560,2})(-5)
\oplus({\bf 136,1})(-14)
\oplus({\bf 120,3})(-14)
\oplus({\bf 120,1})(-14)
\oplus({\bf 16,2})(-23)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{7140},1})(-4)
\oplus({\bf \overline{1360},2})(5)
\oplus({\bf \overline{560},2})(5)
\oplus({\bf \overline{136},1})(14)
\oplus({\bf \overline{120},3})(14)
\oplus({\bf \overline{120},1})(14)
\oplus({\bf \overline{16},2})(23)$\\
%
${\bf 14535}$&=&
$({\bf 255,1})(-16)
\oplus({\bf 1904,2})(-7)
\oplus({\bf 16,2})(-7)
\oplus({\bf 8840,1})(2)
\oplus({\bf 120,3})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 560,2})(11)$\\
%
${\bf \overline{14535}}$&=&
$({\bf 255,1})(16)
\oplus({\bf \overline{1904},2})(7)
\oplus({\bf \overline{16},2})(7)
\oplus({\bf \overline{8840},1})(-2)
\oplus({\bf \overline{120},3})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{560},2})(-11)$\\
%
${\bf 14535'}$&=&
$({\bf 9180,1})(4)
\oplus({\bf 816,2})(-5)
\oplus({\bf 1360,2})(-5)
\oplus({\bf 136,3})(-14)
\oplus({\bf 136,1})(-14)
\oplus({\bf 120,3})(-14)
\oplus({\bf 16,4})(-23)
\oplus({\bf 16,2})(-23)
\oplus({\bf 1,3})(-32)$\\
%
${\bf \overline{14535'}}$&=&
$({\bf \overline{9180},1})(-4)
\oplus({\bf \overline{816},2})(5)
\oplus({\bf \overline{1360},2})(5)
\oplus({\bf \overline{136},3})(14)
\oplus({\bf \overline{136},1})(14)
\oplus({\bf \overline{120},3})(14)
\oplus({\bf \overline{16},4})(23)
\oplus({\bf \overline{16},2})(23)
\oplus({\bf 1,3})(32)$\\
%
${\bf 18564}$&=&
$({\bf 8008,1})(6)
\oplus({\bf 4368,2})(-3)
\oplus({\bf 1820,1})(-12)$\\
%
${\bf \overline{18564}}$&=&
$({\bf \overline{8008},1})(-6)
\oplus({\bf \overline{4368},2})(3)
\oplus({\bf \overline{1820},1})(12)$\\
%
${\bf 20349}$&=&
$({\bf 816,2})(11)
\oplus({\bf 12920,1})(2)
\oplus({\bf 136,3})(2)
\oplus({\bf 136,1})(2)
\oplus({\bf 2160,2})(-7)
\oplus({\bf 16,4})(-7)
\oplus({\bf 16,2})(-7)
\oplus({\bf 255,3})(-16)
\oplus({\bf 1,5})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf \overline{16},4})(-25)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{816},2})(-11)
\oplus({\bf \overline{12920},1})(-2)
\oplus({\bf \overline{136},3})(-2)
\oplus({\bf \overline{136},1})(-2)
\oplus({\bf \overline{2160},2})(7)
\oplus({\bf \overline{16},4})(7)
\oplus({\bf \overline{16},2})(7)
\oplus({\bf 255,3})(16)
\oplus({\bf 1,5})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf 16,4})(25)$\\
%
${\bf 23085}$&=&
$({\bf 120,1})(18)
\oplus({\bf 1904,2})(9)
\oplus({\bf 16,2})(9)
\oplus({\bf 14144,1})(0)
\oplus({\bf 255,3})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1904},2})(-9)
\oplus({\bf \overline{16},2})(-9)
\oplus({\bf \overline{120},1})(-18)$\\
%
${\bf 25840}$&=&
$({\bf 136,1})(18)
\oplus({\bf 2160,2})(9)
\oplus({\bf 16,2})(9)
\oplus({\bf 16065,1})(0)
\oplus({\bf 255,3})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{1904},2})(-9)
\oplus({\bf \overline{16},4})(-9)
\oplus({\bf \overline{16},2})(-9)
\oplus({\bf \overline{120},3})(-18)$\\
%
${\bf \overline{25840}}$&=&
$({\bf \overline{136},1})(-18)
\oplus({\bf \overline{2160},2})(-9)
\oplus({\bf \overline{16},2})(-9)
\oplus({\bf \overline{16065},1})(0)
\oplus({\bf 255,3})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1904,2})(9)
\oplus({\bf 16,4})(9)
\oplus({\bf 16,2})(9)
\oplus({\bf 120,3})(18)$\\
%
${\bf 26334}$&=&
$({\bf 15504,1})(5)
\oplus({\bf 3876,2})(-4)
\oplus({\bf 816,3})(-13)
\oplus({\bf 136,4})(-22)
\oplus({\bf 16,5})(-31)
\oplus({\bf 1,6})(-40)$\\
%
${\bf \overline{26334}}$&=&
$({\bf \overline{15504},1})(-5)
\oplus({\bf \overline{3876},2})(4)
\oplus({\bf \overline{816},3})(13)
\oplus({\bf \overline{136},4})(22)
\oplus({\bf \overline{16},5})(31)
\oplus({\bf 1,6})(40)$\\
%
${\bf 28917}$&=&
$({\bf 136,3})(18)
\oplus({\bf 2160,2})(9)
\oplus({\bf 16,4})(9)
\oplus({\bf 16,2})(9)
\oplus({\bf 18240,1})(0)
\oplus({\bf 255,3})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2160},2})(-9)
\oplus({\bf \overline{16},4})(-9)
\oplus({\bf \overline{16},2})(-9)
\oplus({\bf \overline{136},3})(-18)$\\
%
${\bf 31824}$&=&
$({\bf 11440,1})(7)
\oplus({\bf 8008,2})(-2)
\oplus({\bf 4368,1})(-11)$\\
%
${\bf \overline{31824}}$&=&
$({\bf \overline{11440},1})(-7)
\oplus({\bf \overline{8008},2})(2)
\oplus({\bf \overline{4368},1})(11)$\\
%
${\bf 34560}$&=&
$({\bf 1360,2})(11)
\oplus({\bf 21504,1})(2)
\oplus({\bf 136,3})(2)
\oplus({\bf 136,1})(2)
\oplus({\bf 120,3})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 2160,2})(-7)
\oplus({\bf 1904,2})(-7)
\oplus({\bf 16,4})(-7)
\oplus2({\bf 16,2})(-7)
\oplus({\bf 255,3})(-16)
\oplus({\bf 255,1})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf 1,1})(-16)
\oplus({\bf \overline{16},2})(-25)$\\
%
${\bf \overline{34560}}$&=&
$({\bf \overline{1360},2})(-11)
\oplus({\bf \overline{21504},1})(-2)
\oplus({\bf \overline{136},3})(-2)
\oplus({\bf \overline{136},1})(-2)
\oplus({\bf \overline{120},3})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{2160},2})(7)
\oplus({\bf \overline{1904},2})(7)
\oplus({\bf \overline{16},4})(7)
\oplus2({\bf \overline{16},2})(7)
\oplus({\bf 255,3})(16)
\oplus({\bf 255,1})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf 1,1})(16)
\oplus({\bf 16,2})(25)$\\
%
${\bf 43758}$&=&
$({\bf 12870,1})(8)
\oplus({\bf 11440,2})(-1)
\oplus({\bf 8008,1})(-10)$\\
%
${\bf \overline{43758}}$&=&
$({\bf 12870,1})(-8)
\oplus({\bf \overline{11440},2})(1)
\oplus({\bf \overline{8008},1})(10)$\\
%
${\bf 46512}$&=&
$({\bf 24752,1})(5)
\oplus({\bf 7140,2})(-4)
\oplus({\bf 1820,2})(-4)
\oplus({\bf 1360,1})(-13)
\oplus({\bf 560,3})(-13)
\oplus({\bf 560,1})(-13)
\oplus({\bf 120,2})(-22)$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{24752},1})(-5)
\oplus({\bf \overline{7140},2})(4)
\oplus({\bf \overline{1820},2})(4)
\oplus({\bf \overline{1360},1})(13)
\oplus({\bf \overline{560},3})(13)
\oplus({\bf \overline{560},1})(13)
\oplus({\bf \overline{120},2})(22)$\\
%
${\bf 48620}$&=&
$({\bf \overline{11440},1})(9)
\oplus({\bf 12870,2})(0)
\oplus({\bf 11440,1})(-9)$\\
%
${\bf 54264}$&=&
$({\bf 1904,1})(-15)
\oplus({\bf 8840,2})(-6)
\oplus({\bf 120,2})(-6)
\oplus({\bf 28560,1})(3)
\oplus({\bf 560,3})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 1820,2})(12)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{1904},1})(15)
\oplus({\bf \overline{8840},2})(6)
\oplus({\bf \overline{120},2})(6)
\oplus({\bf \overline{28560},1})(-3)
\oplus({\bf \overline{560},3})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf \overline{1820},2})(-12)$\\
%
${\bf 69768}$&=&
$({\bf 38080,1})(5)
\oplus({\bf 5440,2})(-4)
\oplus({\bf 7140,2})(-4)
\oplus({\bf 1360,3})(-13)
\oplus({\bf 1360,1})(-13)
\oplus({\bf 560,1})(-13)
\oplus({\bf 136,2})(-22)
\oplus({\bf 120,2})(-22)
\oplus({\bf 16,1})(-31)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{38080},1})(-5)
\oplus({\bf \overline{5440},2})(4)
\oplus({\bf \overline{7140},2})(4)
\oplus({\bf \overline{1360},3})(13)
\oplus({\bf \overline{1360},1})(13)
\oplus({\bf \overline{560},1})(13)
\oplus({\bf \overline{136},2})(22)
\oplus({\bf \overline{120},2})(22)
\oplus({\bf \overline{16},1})(31)$\\
%
${\bf 81396}$&=&
$({\bf 46512,1})(5)
\oplus({\bf 3876,2})(-4)
\oplus({\bf 9180,2})(-4)
\oplus({\bf 816,3})(-13)
\oplus({\bf 816,1})(-13)
\oplus({\bf 1360,3})(-13)
\oplus({\bf 136,4})(-22)
\oplus({\bf 136,2})(-22)
\oplus({\bf 120,4})(-22)
\oplus({\bf 16,5})(-31)
\oplus({\bf 16,3})(-31)
\oplus({\bf 1,4})(-40)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{46512},1})(-5)
\oplus({\bf \overline{3876},2})(4)
\oplus({\bf \overline{9180},2})(4)
\oplus({\bf \overline{816},3})(13)
\oplus({\bf \overline{816},1})(13)
\oplus({\bf \overline{1360},3})(13)
\oplus({\bf \overline{136},4})(22)
\oplus({\bf \overline{136},2})(22)
\oplus({\bf \overline{120},4})(22)
\oplus({\bf \overline{16},5})(31)
\oplus({\bf \overline{16},3})(31)
\oplus({\bf 1,4})(40)$\\
%
${\bf 87210}$&=&
$({\bf 48960,1})(5)
\oplus({\bf 9180,2})(-4)
\oplus({\bf 5440,2})(-4)
\oplus({\bf 816,3})(-13)
\oplus({\bf 1360,3})(-13)
\oplus({\bf 1360,1})(-13)
\oplus({\bf 136,4})(-22)
\oplus({\bf 136,2})(-22)
\oplus({\bf 120,2})(-22)
\oplus({\bf 16,3})(-31)
\oplus({\bf 16,1})(-31)
\oplus({\bf 1,2})(-40)$\\
%
${\bf \overline{87210}}$&=&
$({\bf \overline{48960},1})(-5)
\oplus({\bf \overline{9180},2})(4)
\oplus({\bf \overline{5440},2})(4)
\oplus({\bf \overline{816},3})(13)
\oplus({\bf \overline{1360},3})(13)
\oplus({\bf \overline{1360},1})(13)
\oplus({\bf \overline{136},4})(22)
\oplus({\bf \overline{136},2})(22)
\oplus({\bf \overline{120},2})(22)
\oplus({\bf \overline{16},3})(31)
\oplus({\bf \overline{16},1})(31)
\oplus({\bf 1,2})(40)$\\
%
${\bf 93024}$&=&
$({\bf 51408,1})(5)
\oplus({\bf 9180,2})(-4)
\oplus({\bf 7140,2})(-4)
\oplus({\bf 816,1})(-13)
\oplus({\bf 1360,3})(-13)
\oplus({\bf 1360,1})(-13)
\oplus({\bf 560,3})(-13)
\oplus({\bf 136,2})(-22)
\oplus({\bf 120,4})(-22)
\oplus({\bf 120,2})(-22)
\oplus({\bf 16,3})(-31)$\\
%
${\bf \overline{93024}}$&=&
$({\bf \overline{51408},1})(-5)
\oplus({\bf \overline{9180},2})(4)
\oplus({\bf \overline{7140},2})(4)
\oplus({\bf \overline{816},1})(13)
\oplus({\bf \overline{1360},3})(13)
\oplus({\bf \overline{1360},1})(13)
\oplus({\bf \overline{560},3})(13)
\oplus({\bf \overline{136},2})(22)
\oplus({\bf \overline{120},4})(22)
\oplus({\bf \overline{120},2})(22)
\oplus({\bf \overline{16},3})(31)$\\
%
${\bf 100947}$&=&
$({\bf 54264,1})(6)
\oplus({\bf 15504,2})(-3)
\oplus({\bf 3876,3})(-12)
\oplus({\bf 816,4})(-21)
\oplus({\bf 136,5})(-30)
\oplus({\bf 16,6})(-39)
\oplus({\bf 1,7})(-48)$\\
%
${\bf \overline{100947}}$&=&
$({\bf \overline{54264},1})(-6)
\oplus({\bf \overline{15504},2})(3)
\oplus({\bf \overline{3876},3})(12)
\oplus({\bf \overline{816},4})(21)
\oplus({\bf \overline{136},5})(30)
\oplus({\bf \overline{16},6})(39)
\oplus({\bf 1,7})(48)$\\
%
${\bf 106590}$&=&
$({\bf 3876,2})(12)
\oplus({\bf 61200,1})(3)
\oplus({\bf 816,3})(3)
\oplus({\bf 816,1})(3)
\oplus({\bf 12920,2})(-6)
\oplus({\bf 136,4})(-6)
\oplus({\bf 136,2})(-6)
\oplus({\bf 2160,3})(-15)
\oplus({\bf 16,5})(-15)
\oplus({\bf 16,3})(-15)
\oplus({\bf 255,4})(-24)
\oplus({\bf 1,6})(-24)
\oplus({\bf 1,4})(-24)
\oplus({\bf \overline{16},5})(-33)$\\
%
${\bf \overline{106590}}$&=&
$({\bf \overline{3876},2})(-12)
\oplus({\bf \overline{61200},1})(-3)
\oplus({\bf \overline{816},3})(-3)
\oplus({\bf \overline{816},1})(-3)
\oplus({\bf \overline{12920},2})(6)
\oplus({\bf \overline{136},4})(6)
\oplus({\bf \overline{136},2})(6)
\oplus({\bf \overline{2160},3})(15)
\oplus({\bf \overline{16},5})(15)
\oplus({\bf \overline{16},3})(15)
\oplus({\bf 255,4})(24)
\oplus({\bf 1,6})(24)
\oplus({\bf 1,4})(24)
\oplus({\bf 16,5})(33)$\\
%
${\bf 122094}$&=&
$({\bf \overline{1904},1})(-17)
\oplus({\bf 14144,2})(-8)
\oplus({\bf 255,2})(-8)
\oplus({\bf 65280,1})(1)
\oplus({\bf 1904,3})(1)
\oplus({\bf 1904,1})(1)
\oplus({\bf 16,1})(1)
\oplus({\bf 8840,2})(10)
\oplus({\bf 120,2})(10)
\oplus({\bf 560,1})(19)$\\
%
${\bf \overline{122094}}$&=&
$({\bf 1904,1})(17)
\oplus({\bf 14144,2})(8)
\oplus({\bf 255,2})(8)
\oplus({\bf \overline{65280},1})(-1)
\oplus({\bf \overline{1904},3})(-1)
\oplus({\bf \overline{1904},1})(-1)
\oplus({\bf \overline{16},1})(-1)
\oplus({\bf \overline{8840},2})(-10)
\oplus({\bf \overline{120},2})(-10)
\oplus({\bf \overline{560},1})(-19)$\\
%
${\bf 135660}$&=&
$({\bf 61880,1})(6)
\oplus({\bf 24752,2})(-3)
\oplus({\bf 4368,2})(-3)
\oplus({\bf 7140,1})(-12)
\oplus({\bf 1820,3})(-12)
\oplus({\bf 1820,1})(-12)
\oplus({\bf 560,2})(-21)$\\
%
${\bf \overline{135660}}$&=&
$({\bf \overline{61880},1})(-6)
\oplus({\bf \overline{24752},2})(3)
\oplus({\bf \overline{4368},2})(3)
\oplus({\bf \overline{7140},1})(12)
\oplus({\bf \overline{1820},3})(12)
\oplus({\bf \overline{1820},1})(12)
\oplus({\bf \overline{560},2})(21)$\\
%
${\bf 136800}$&=&
$({\bf \overline{2160},1})(-17)
\oplus({\bf \overline{16065},2})(-8)
\oplus({\bf 255,2})(-8)
\oplus({\bf 74256,1})(1)
\oplus({\bf 1904,3})(1)
\oplus({\bf 1904,1})(1)
\oplus({\bf 16,3})(1)
\oplus({\bf 8840,2})(10)
\oplus({\bf 120,4})(10)
\oplus({\bf 120,2})(10)
\oplus({\bf 560,3})(19)$\\
%
${\bf \overline{136800}}$&=&
$({\bf 2160,1})(17)
\oplus({\bf 16065,2})(8)
\oplus({\bf 255,2})(8)
\oplus({\bf \overline{74256},1})(-1)
\oplus({\bf \overline{1904},3})(-1)
\oplus({\bf \overline{1904},1})(-1)
\oplus({\bf \overline{16},3})(-1)
\oplus({\bf \overline{8840},2})(-10)
\oplus({\bf \overline{120},4})(-10)
\oplus({\bf \overline{120},2})(-10)
\oplus({\bf \overline{560},3})(-19)$\\
%
${\bf 151164}$&=&
$({\bf 8840,1})(-14)
\oplus({\bf 28560,2})(-5)
\oplus({\bf 560,2})(-5)
\oplus({\bf 68068,1})(4)
\oplus({\bf 1820,3})(4)
\oplus({\bf 1820,1})(4)
\oplus({\bf 4368,2})(13)$\\
%
${\bf \overline{151164}}$&=&
$({\bf \overline{8840},1})(14)
\oplus({\bf \overline{28560},2})(5)
\oplus({\bf \overline{560},2})(5)
\oplus({\bf \overline{68068},1})(-4)
\oplus({\bf \overline{1820},3})(-4)
\oplus({\bf \overline{1820},1})(-4)
\oplus({\bf \overline{4368},2})(-13)$\\
%
${\bf 155040}$&=&
$({\bf \overline{16},1})(-33)
\oplus({\bf 255,2})(-24)
\oplus({\bf 1,2})(-24)
\oplus({\bf 2160,3})(-15)
\oplus({\bf 1904,1})(-15)
\oplus({\bf 16,3})(-15)
\oplus({\bf 16,1})(-15)
\oplus({\bf 21504,2})(-6)
\oplus({\bf 136,4})(-6)
\oplus({\bf 136,2})(-6)
\oplus({\bf 120,2})(-6)
\oplus({\bf 85680,1})(3)
\oplus({\bf 1360,3})(3)
\oplus({\bf 1360,1})(3)
\oplus({\bf 5440,2})(12)$\\
%
${\bf \overline{155040}}$&=&
$({\bf 16,1})(33)
\oplus({\bf 255,2})(24)
\oplus({\bf 1,2})(24)
\oplus({\bf \overline{2160},3})(15)
\oplus({\bf \overline{1904},1})(15)
\oplus({\bf \overline{16},3})(15)
\oplus({\bf \overline{16},1})(15)
\oplus({\bf \overline{21504},2})(6)
\oplus({\bf \overline{136},4})(6)
\oplus({\bf \overline{136},2})(6)
\oplus({\bf \overline{120},2})(6)
\oplus({\bf \overline{85680},1})(-3)
\oplus({\bf \overline{1360},3})(-3)
\oplus({\bf \overline{1360},1})(-3)
\oplus({\bf \overline{5440},2})(-12)$\\
%
${\bf 171360}$&=&
$({\bf 816,1})(19)
\oplus({\bf 12920,2})(10)
\oplus({\bf 136,2})(10)
\oplus({\bf 95760,1})(1)
\oplus({\bf 2160,3})(1)
\oplus({\bf 2160,1})(1)
\oplus({\bf 16,3})(1)
\oplus({\bf 16065,2})(-8)
\oplus({\bf 255,4})(-8)
\oplus({\bf 255,2})(-8)
\oplus({\bf 1,4})(-8)
\oplus({\bf \overline{1904},3})(-17)
\oplus({\bf \overline{16},5})(-17)
\oplus({\bf \overline{16},3})(-17)
\oplus({\bf \overline{120},4})(-26)$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{816},1})(-19)
\oplus({\bf \overline{12920},2})(-10)
\oplus({\bf \overline{136},2})(-10)
\oplus({\bf \overline{95760},1})(-1)
\oplus({\bf \overline{2160},3})(-1)
\oplus({\bf \overline{2160},1})(-1)
\oplus({\bf \overline{16},3})(-1)
\oplus({\bf \overline{16065},2})(8)
\oplus({\bf 255,4})(8)
\oplus({\bf 255,2})(8)
\oplus({\bf 1,4})(8)
\oplus({\bf 1904,3})(17)
\oplus({\bf 16,5})(17)
\oplus({\bf 16,3})(17)
\oplus({\bf 120,4})(26)$\\
%
${\bf 191862}$&=&
$({\bf 816,3})(19)
\oplus({\bf 12920,2})(10)
\oplus({\bf 136,4})(10)
\oplus({\bf 136,2})(10)
\oplus({\bf 108800,1})(1)
\oplus({\bf 2160,3})(1)
\oplus({\bf 2160,1})(1)
\oplus({\bf 16,5})(1)
\oplus({\bf 16,3})(1)
\oplus({\bf 16,1})(1)
\oplus({\bf 18240,2})(-8)
\oplus({\bf 255,4})(-8)
\oplus({\bf 255,2})(-8)
\oplus({\bf 1,6})(-8)
\oplus({\bf 1,4})(-8)
\oplus({\bf 1,2})(-8)
\oplus({\bf \overline{2160},3})(-17)
\oplus({\bf \overline{16},5})(-17)
\oplus({\bf \overline{16},3})(-17)
\oplus({\bf \overline{136},4})(-26)$\\
%
${\bf \overline{191862}}$&=&
$({\bf \overline{816},3})(-19)
\oplus({\bf \overline{12920},2})(-10)
\oplus({\bf \overline{136},4})(-10)
\oplus({\bf \overline{136},2})(-10)
\oplus({\bf \overline{108800},1})(-1)
\oplus({\bf \overline{2160},3})(-1)
\oplus({\bf \overline{2160},1})(-1)
\oplus({\bf \overline{16},5})(-1)
\oplus({\bf \overline{16},3})(-1)
\oplus({\bf \overline{16},1})(-1)
\oplus({\bf 18240,2})(8)
\oplus({\bf 255,4})(8)
\oplus({\bf 255,2})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 1,4})(8)
\oplus({\bf 1,2})(8)
\oplus({\bf 2160,3})(17)
\oplus({\bf 16,5})(17)
\oplus({\bf 16,3})(17)
\oplus({\bf 136,4})(26)$\\
%
${\bf 197676}$&=&
$({\bf 95200,1})(6)
\oplus({\bf 38080,2})(-3)
\oplus({\bf 5440,3})(-12)
\oplus({\bf 7140,1})(-12)
\oplus({\bf 1360,2})(-21)
\oplus({\bf 136,1})(-30)$\\
%
${\bf \overline{197676}}$&=&
$({\bf \overline{95200},1})(-6)
\oplus({\bf \overline{38080},2})(3)
\oplus({\bf \overline{5440},3})(12)
\oplus({\bf \overline{7140},1})(12)
\oplus({\bf \overline{1360},2})(21)
\oplus({\bf \overline{136},1})(30)$\\
%
${\bf 206550}$&=&
$({\bf 7140,2})(12)
\oplus({\bf 112320,1})(3)
\oplus({\bf 1360,3})(3)
\oplus({\bf 1360,1})(3)
\oplus({\bf 560,3})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 21504,2})(-6)
\oplus({\bf 136,2})(-6)
\oplus({\bf 8840,2})(-6)
\oplus({\bf 120,4})(-6)
\oplus2({\bf 120,2})(-6)
\oplus({\bf 2160,1})(-15)
\oplus({\bf 1904,3})(-15)
\oplus({\bf 1904,1})(-15)
\oplus({\bf 16,3})(-15)
\oplus({\bf 16,1})(-15)
\oplus({\bf 255,2})(-24)$\\
%
${\bf \overline{206550}}$&=&
$({\bf \overline{7140},2})(-12)
\oplus({\bf \overline{112320},1})(-3)
\oplus({\bf \overline{1360},3})(-3)
\oplus({\bf \overline{1360},1})(-3)
\oplus({\bf \overline{560},3})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf \overline{21504},2})(6)
\oplus({\bf \overline{8840},2})(6)
\oplus({\bf \overline{136},2})(6)
\oplus({\bf \overline{120},4})(6)
\oplus2({\bf \overline{120},2})(6)
\oplus({\bf \overline{2160},1})(15)
\oplus({\bf \overline{1904},3})(15)
\oplus({\bf \overline{1904},1})(15)
\oplus({\bf \overline{16},3})(15)
\oplus({\bf \overline{16},1})(15)
\oplus({\bf 255,2})(24)$\\
%
${\bf 258552}$&=&
$({\bf 9180,2})(12)
\oplus({\bf 144704,1})(3)
\oplus({\bf 816,3})(3)
\oplus({\bf 816,1})(3)
\oplus({\bf 1360,3})(3)
\oplus({\bf 1360,1})(3)
\oplus({\bf 12920,2})(-6)
\oplus({\bf 21504,2})(-6)
\oplus({\bf 136,4})(-6)
\oplus2({\bf 136,2})(-6)
\oplus({\bf 120,4})(-6)
\oplus({\bf 120,2})(-6)
\oplus({\bf 2160,3})(-15)
\oplus({\bf 2160,1})(-15)
\oplus({\bf 1904,3})(-15)
\oplus({\bf 16,5})(-15)
\oplus2({\bf 16,3})(-15)
\oplus({\bf 16,1})(-15)
\oplus({\bf 255,4})(-24)
\oplus({\bf 255,2})(-24)
\oplus({\bf 1,4})(-24)
\oplus({\bf 1,2})(-24)
\oplus({\bf \overline{16},3})(-33)$\\
%
${\bf \overline{258552}}$&=&
$({\bf \overline{9180},2})(-12)
\oplus({\bf \overline{144704},1})(-3)
\oplus({\bf \overline{816},3})(-3)
\oplus({\bf \overline{816},1})(-3)
\oplus({\bf \overline{1360},3})(-3)
\oplus({\bf \overline{1360},1})(-3)
\oplus({\bf \overline{12920},2})(6)
\oplus({\bf \overline{21504},2})(6)
\oplus({\bf \overline{136},4})(6)
\oplus2({\bf \overline{136},2})(6)
\oplus({\bf \overline{120},4})(6)
\oplus({\bf \overline{120},2})(6)
\oplus({\bf \overline{2160},3})(15)
\oplus({\bf \overline{2160},1})(15)
\oplus({\bf \overline{1904},3})(15)
\oplus({\bf \overline{16},5})(15)
\oplus2({\bf \overline{16},3})(15)
\oplus({\bf \overline{16},1})(15)
\oplus({\bf 255,4})(24)
\oplus({\bf 255,2})(24)
\oplus({\bf 1,4})(24)
\oplus({\bf 1,2})(24)
\oplus({\bf 16,3})(33)$\\
%
${\bf 276165}$&=&
$({\bf 138720,1})(6)
\oplus({\bf 48960,2})(-3)
\oplus({\bf 9180,3})(-12)
\oplus({\bf 5440,1})(-12)
\oplus({\bf 816,4})(-21)
\oplus({\bf 1360,2})(-21)
\oplus({\bf 136,3})(-30)
\oplus({\bf 120,1})(-30)
\oplus({\bf 16,2})(-39)
\oplus({\bf 1,1})(-48)$\\
%
${\bf \overline{276165}}$&=&
$({\bf \overline{138720},1})(-6)
\oplus({\bf \overline{48960},2})(3)
\oplus({\bf \overline{9180},3})(12)
\oplus({\bf \overline{5440},1})(12)
\oplus({\bf \overline{816},4})(21)
\oplus({\bf \overline{1360},2})(21)
\oplus({\bf \overline{136},3})(30)
\oplus({\bf \overline{120},1})(30)
\oplus({\bf \overline{16},2})(39)
\oplus({\bf 1,1})(48)$\\
%
${\bf 290700}$&=&
$({\bf 1360,1})(19)
\oplus({\bf 21504,2})(10)
\oplus({\bf 136,2})(10)
\oplus({\bf 120,2})(10)
\oplus({\bf 159120,1})(1)
\oplus({\bf 2160,3})(1)
\oplus({\bf 2160,1})(1)
\oplus({\bf 1904,3})(1)
\oplus({\bf 1904,1})(1)
\oplus({\bf 16,3})(1)
\oplus({\bf 16,1})(1)
\oplus({\bf 16065,2})(-8)
\oplus({\bf 14144,2})(-8)
\oplus({\bf 255,4})(-8)
\oplus2({\bf 255,2})(-8)
\oplus({\bf 1,2})(-8)
\oplus({\bf \overline{1904},3})(-17)
\oplus({\bf \overline{1904},1})(-17)
\oplus({\bf \overline{16},3})(-17)
\oplus({\bf \overline{16},1})(-17)
\oplus({\bf \overline{120},2})(-26)$\\
%
${\bf \overline{290700}}$&=&
$({\bf \overline{1360},1})(-19)
\oplus({\bf \overline{21504},2})(-10)
\oplus({\bf \overline{136},2})(-10)
\oplus({\bf \overline{120},2})(-10)
\oplus({\bf \overline{159120},1})(-1)
\oplus({\bf \overline{2160},3})(-1)
\oplus({\bf \overline{2160},1})(-1)
\oplus({\bf \overline{1904},3})(-1)
\oplus({\bf \overline{1904},1})(-1)
\oplus({\bf \overline{16},3})(-1)
\oplus({\bf \overline{16},1})(-1)
\oplus({\bf \overline{16065},2})(8)
\oplus({\bf 14144,2})(8)
\oplus({\bf 255,4})(8)
\oplus2({\bf 255,2})(8)
\oplus({\bf 1,2})(8)
\oplus({\bf 1904,3})(17)
\oplus({\bf 1904,1})(17)
\oplus({\bf 16,3})(17)
\oplus({\bf 16,1})(17)
\oplus({\bf 120,2})(26)$\\
%
${\bf 302328}$&=&
$({\bf 116688,1})(7)
\oplus({\bf 61880,2})(-2)
\oplus({\bf 8008,2})(-2)
\oplus({\bf 24752,1})(-11)
\oplus({\bf 4368,3})(-11)
\oplus({\bf 4368,1})(-11)
\oplus({\bf 1820,2})(-20)$\\
%
${\bf \overline{302328}}$&=&
$({\bf \overline{116688},1})(-7)
\oplus({\bf \overline{61880},2})(2)
\oplus({\bf \overline{8008},2})(2)
\oplus({\bf \overline{24752},1})(11)
\oplus({\bf \overline{4368},3})(11)
\oplus({\bf \overline{4368},1})(11)
\oplus({\bf \overline{1820},2})(20)$\\
%
${\bf 313956}$&=&
$({\bf 148512,1})(6)
\oplus({\bf 38080,2})(-3)
\oplus({\bf 24752,2})(-3)
\oplus({\bf 5440,1})(-12)
\oplus({\bf 7140,3})(-12)
\oplus({\bf 7140,1})(-12)
\oplus({\bf 1820,1})(-12)
\oplus({\bf 1360,2})(-21)
\oplus({\bf 560,2})(-21)
\oplus({\bf 120,1})(-30)$\\
%
${\bf \overline{313956}}$&=&
$({\bf \overline{148512},1})(-6)
\oplus({\bf \overline{38080},2})(3)
\oplus({\bf \overline{24752},2})(3)
\oplus({\bf \overline{5440},1})(12)
\oplus({\bf \overline{7140},3})(12)
\oplus({\bf \overline{7140},1})(12)
\oplus({\bf \overline{1820},1})(12)
\oplus({\bf \overline{1360},2})(21)
\oplus({\bf \overline{560},2})(21)
\oplus({\bf \overline{120},1})(30)$\\
%
${\bf 325584}$&=&
$({\bf \overline{136},2})(-26)
\oplus({\bf \overline{2160},3})(-17)
\oplus({\bf \overline{2160},1})(-17)
\oplus({\bf \overline{16},3})(-17)
\oplus({\bf \overline{16},1})(-17)
\oplus({\bf 18240,2})(-8)
\oplus({\bf \overline{16065},2})(-8)
\oplus({\bf 255,4})(-8)
\oplus2({\bf 255,2})(-8)
\oplus({\bf 1,4})(-8)
\oplus({\bf 1,2})(-8)
\oplus({\bf 180880,1})(1)
\oplus({\bf 2160,3})(1)
\oplus({\bf 2160,1})(1)
\oplus({\bf 1904,3})(1)
\oplus({\bf 1904,1})(1)
\oplus({\bf 16,5})(1)
\oplus2({\bf 16,3})(1)
\oplus({\bf 16,1})(1)
\oplus({\bf 21504,2})(10)
\oplus({\bf 136,4})(10)
\oplus({\bf 136,2})(10)
\oplus({\bf 120,4})(10)
\oplus({\bf 120,2})(10)
\oplus({\bf 1360,3})(19)$\\
%
${\bf \overline{325584}}$&=&
$({\bf 136,2})(26)
\oplus({\bf 2160,3})(17)
\oplus({\bf 2160,1})(17)
\oplus({\bf 16,3})(17)
\oplus({\bf 16,1})(17)
\oplus({\bf 18240,2})(8)
\oplus({\bf 16065,2})(8)
\oplus({\bf 255,4})(8)
\oplus2({\bf 255,2})(8)
\oplus({\bf 1,4})(8)
\oplus({\bf 1,2})(8)
\oplus({\bf \overline{180880},1})(-1)
\oplus({\bf \overline{2160},3})(-1)
\oplus({\bf \overline{2160},1})(-1)
\oplus({\bf \overline{1904},3})(-1)
\oplus({\bf \overline{1904},1})(-1)
\oplus({\bf \overline{16},5})(-1)
\oplus2({\bf \overline{16},3})(-1)
\oplus({\bf \overline{16},1})(-1)
\oplus({\bf \overline{21504},2})(-10)
\oplus({\bf \overline{136},4})(-10)
\oplus({\bf \overline{136},2})(-10)
\oplus({\bf \overline{120},4})(-10)
\oplus({\bf \overline{120},2})(-10)
\oplus({\bf \overline{1360},3})(-19)$\\
%
${\bf 325584'}$&=&
$({\bf 28560,1})(-13)
\oplus({\bf 68068,2})(-4)
\oplus({\bf 1820,2})(-4)
\oplus({\bf 123760,1})(5)
\oplus({\bf 4368,3})(5)
\oplus({\bf 4368,1})(5)
\oplus({\bf 8008,2})(14)$\\
%
${\bf \overline{325584'}}$&=&
$({\bf \overline{28560},1})(13)
\oplus({\bf \overline{68068},2})(4)
\oplus({\bf \overline{1820},2})(4)
\oplus({\bf \overline{123760},1})(-5)
\oplus({\bf \overline{4368},3})(-5)
\oplus({\bf \overline{4368},1})(-5)
\oplus({\bf \overline{8008},2})(-14)$\\
%
${\bf 346104}$&=&
$({\bf 170544,1})(7)
\oplus({\bf 54264,2})(-2)
\oplus({\bf 15504,3})(-11)
\oplus({\bf 3876,4})(-20)
\oplus({\bf 816,5})(-29)
\oplus({\bf 136,6})(-38)
\oplus({\bf 16,7})(-47)
\oplus({\bf 1,8})(-56)$\\
%
${\bf \overline{346104}}$&=&
$({\bf \overline{170544},1})(-7)
\oplus({\bf \overline{54264},2})(2)
\oplus({\bf \overline{15504},3})(11)
\oplus({\bf \overline{3876},4})(20)
\oplus({\bf \overline{816},5})(29)
\oplus({\bf \overline{136},6})(38)
\oplus({\bf \overline{16},7})(47)
\oplus({\bf 1,8})(56)$\\
%
${\bf 373065}$&=&
$({\bf 193800,1})(6)
\oplus({\bf 15504,2})(-3)
\oplus({\bf 46512,2})(-3)
\oplus({\bf 3876,3})(-12)
\oplus({\bf 3876,1})(-12)
\oplus({\bf 9180,3})(-12)
\oplus({\bf 816,4})(-21)
\oplus({\bf 816,2})(-21)
\oplus({\bf 1360,4})(-21)
\oplus({\bf 136,5})(-30)
\oplus({\bf 136,3})(-30)
\oplus({\bf 120,5})(-30)
\oplus({\bf 16,6})(-39)
\oplus({\bf 16,4})(-39)
\oplus({\bf 1,5})(-48)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{193800},1})(-6)
\oplus({\bf \overline{15504},2})(3)
\oplus({\bf \overline{46512},2})(3)
\oplus({\bf \overline{3876},3})(12)
\oplus({\bf \overline{3876},1})(12)
\oplus({\bf \overline{9180},3})(12)
\oplus({\bf \overline{816},4})(21)
\oplus({\bf \overline{816},2})(21)
\oplus({\bf \overline{1360},4})(21)
\oplus({\bf \overline{136},5})(30)
\oplus({\bf \overline{136},3})(30)
\oplus({\bf \overline{120},5})(30)
\oplus({\bf \overline{16},6})(39)
\oplus({\bf \overline{16},4})(39)
\oplus({\bf 1,5})(48)$\\
%
${\bf 387600}$&=&
$({\bf 185640,1})(6)
\oplus({\bf 51408,2})(-3)
\oplus({\bf 24752,2})(-3)
\oplus({\bf 9180,1})(-12)
\oplus({\bf 7140,3})(-12)
\oplus({\bf 7140,1})(-12)
\oplus({\bf 1820,3})(-12)
\oplus({\bf 1360,2})(-21)
\oplus({\bf 560,4})(-21)
\oplus({\bf 560,2})(-21)
\oplus({\bf 120,3})(-30)$\\
%
${\bf \overline{387600}}$&=&
$({\bf \overline{185640},1})(-6)
\oplus({\bf \overline{51408},2})(3)
\oplus({\bf \overline{24752},2})(3)
\oplus({\bf \overline{9180},1})(12)
\oplus({\bf \overline{7140},3})(12)
\oplus({\bf \overline{7140},1})(12)
\oplus({\bf \overline{1820},3})(12)
\oplus({\bf \overline{1360},2})(21)
\oplus({\bf \overline{560},4})(21)
\oplus({\bf \overline{560},2})(21)
\oplus({\bf \overline{120},3})(30)$\\
%
${\bf 453492}$&=&
$({\bf 14144,1})(-16)
\oplus({\bf 65280,2})(-7)
\oplus({\bf 1904,2})(-7)
\oplus({\bf 209440,1})(2)
\oplus({\bf 8840,3})(2)
\oplus({\bf 8840,1})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 28560,2})(11)
\oplus({\bf 560,2})(11)
\oplus({\bf 1820,1})(20)$\\
%
${\bf \overline{453492}}$&=&
$({\bf 14144,1})(16)
\oplus({\bf \overline{65280},2})(7)
\oplus({\bf \overline{1904},2})(7)
\oplus({\bf \overline{209440},1})(-2)
\oplus({\bf \overline{8840},3})(-2)
\oplus({\bf \overline{8840},1})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{28560},2})(-11)
\oplus({\bf \overline{560},2})(-11)
\oplus({\bf \overline{1820},1})(-20)$\\
%
${\bf 468027}$&=&
$({\bf 15504,2})(13)
\oplus({\bf 244188,1})(4)
\oplus({\bf 3876,3})(4)
\oplus({\bf 3876,1})(4)
\oplus({\bf 61200,2})(-5)
\oplus({\bf 816,4})(-5)
\oplus({\bf 816,2})(-5)
\oplus({\bf 12920,3})(-14)
\oplus({\bf 136,5})(-14)
\oplus({\bf 136,3})(-14)
\oplus({\bf 2160,4})(-23)
\oplus({\bf 16,6})(-23)
\oplus({\bf 16,4})(-23)
\oplus({\bf 255,5})(-32)
\oplus({\bf 1,7})(-32)
\oplus({\bf 1,5})(-32)
\oplus({\bf \overline{16},6})(-41)$\\
%
${\bf \overline{468027}}$&=&
$({\bf \overline{15504},2})(-13)
\oplus({\bf \overline{244188},1})(-4)
\oplus({\bf \overline{3876},3})(-4)
\oplus({\bf \overline{3876},1})(-4)
\oplus({\bf \overline{61200},2})(5)
\oplus({\bf \overline{816},4})(5)
\oplus({\bf \overline{816},2})(5)
\oplus({\bf \overline{12920},3})(14)
\oplus({\bf \overline{136},5})(14)
\oplus({\bf \overline{136},3})(14)
\oplus({\bf \overline{2160},4})(23)
\oplus({\bf \overline{16},6})(23)
\oplus({\bf \overline{16},4})(23)
\oplus({\bf 255,5})(32)
\oplus({\bf 1,7})(32)
\oplus({\bf 1,5})(32)
\oplus({\bf 16,6})(41)$\\
%
${\bf 508725}$&=&
$({\bf \overline{16065},1})(-16)
\oplus({\bf 74256,2})(-7)
\oplus({\bf 1904,2})(-7)
\oplus({\bf 238680,1})(2)
\oplus({\bf 8840,3})(2)
\oplus({\bf 8840,1})(2)
\oplus({\bf 120,3})(2)
\oplus({\bf 28560,2})(11)
\oplus({\bf 560,4})(11)
\oplus({\bf 560,2})(11)
\oplus({\bf 1820,3})(20)$\\
%
${\bf \overline{508725}}$&=&
$({\bf 16065,1})(16)
\oplus({\bf \overline{74256},2})(7)
\oplus({\bf \overline{1904},2})(7)
\oplus({\bf \overline{238680},1})(-2)
\oplus({\bf \overline{8840},3})(-2)
\oplus({\bf \overline{8840},1})(-2)
\oplus({\bf \overline{120},3})(-2)
\oplus({\bf \overline{28560},2})(-11)
\oplus({\bf \overline{560},4})(-11)
\oplus({\bf \overline{560},2})(-11)
\oplus({\bf \overline{1820},3})(-20)$\\
%
${\bf 529074}$&=&
$({\bf 170170,1})(8)
\oplus({\bf 116688,2})(-1)
\oplus({\bf 11440,2})(-1)
\oplus({\bf 61880,1})(-10)
\oplus({\bf 8008,3})(-10)
\oplus({\bf 8008,1})(-10)
\oplus({\bf 4368,2})(-19)$\\
%
${\bf \overline{529074}}$&=&
$({\bf \overline{170170},1})(-8)
\oplus({\bf \overline{116688},2})(1)
\oplus({\bf \overline{11440},2})(1)
\oplus({\bf \overline{61880},1})(10)
\oplus({\bf \overline{8008},3})(10)
\oplus({\bf \overline{8008},1})(10)
\oplus({\bf \overline{4368},2})(19)$\\
%
${\bf 542640}$&=&
$({\bf 271320,1})(6)
\oplus({\bf 46512,2})(-3)
\oplus({\bf 51408,2})(-3)
\oplus({\bf 3876,1})(-12)
\oplus({\bf 9180,3})(-12)
\oplus({\bf 9180,1})(-12)
\oplus({\bf 7140,3})(-12)
\oplus({\bf 816,2})(-21)
\oplus({\bf 1360,4})(-21)
\oplus({\bf 1360,2})(-21)
\oplus({\bf 560,4})(-21)
\oplus({\bf 136,3})(-30)
\oplus({\bf 120,5})(-30)
\oplus({\bf 120,3})(-30)
\oplus({\bf 16,4})(-39)$\\
%
${\bf \overline{542640}}$&=&
$({\bf \overline{271320},1})(-6)
\oplus({\bf \overline{46512},2})(3)
\oplus({\bf \overline{51408},2})(3)
\oplus({\bf \overline{3876},1})(12)
\oplus({\bf \overline{9180},3})(12)
\oplus({\bf \overline{9180},1})(12)
\oplus({\bf \overline{7140},3})(12)
\oplus({\bf \overline{816},2})(21)
\oplus({\bf \overline{1360},4})(21)
\oplus({\bf \overline{1360},2})(21)
\oplus({\bf \overline{560},4})(21)
\oplus({\bf \overline{136},3})(30)
\oplus({\bf \overline{120},5})(30)
\oplus({\bf \overline{120},3})(30)
\oplus({\bf \overline{16},4})(39)$\\
%
${\bf 549423}$&=&
$({\bf 279072,1})(6)
\oplus({\bf 46512,2})(-3)
\oplus({\bf 48960,2})(-3)
\oplus({\bf 3876,3})(-12)
\oplus({\bf 9180,3})(-12)
\oplus({\bf 9180,1})(-12)
\oplus({\bf 5440,3})(-12)
\oplus({\bf 816,4})(-21)
\oplus({\bf 816,2})(-21)
\oplus({\bf 1360,4})(-21)
\oplus({\bf 1360,2})(-21)
\oplus({\bf 136,5})(-30)
\oplus({\bf 136,3})(-30)
\oplus({\bf 136,1})(-30)
\oplus({\bf 120,3})(-30)
\oplus({\bf 16,4})(-39)
\oplus({\bf 16,2})(-39)
\oplus({\bf 1,3})(-48)$\\
%
${\bf \overline{549423}}$&=&
$({\bf \overline{279072},1})(-6)
\oplus({\bf \overline{46512},2})(3)
\oplus({\bf \overline{48960},2})(3)
\oplus({\bf \overline{3876},3})(12)
\oplus({\bf \overline{9180},3})(12)
\oplus({\bf \overline{9180},1})(12)
\oplus({\bf \overline{5440},3})(12)
\oplus({\bf \overline{816},4})(21)
\oplus({\bf \overline{816},2})(21)
\oplus({\bf \overline{1360},4})(21)
\oplus({\bf \overline{1360},2})(21)
\oplus({\bf \overline{136},5})(30)
\oplus({\bf \overline{136},3})(30)
\oplus({\bf \overline{136},1})(30)
\oplus({\bf \overline{120},3})(30)
\oplus({\bf \overline{16},4})(39)
\oplus({\bf \overline{16},2})(39)
\oplus({\bf 1,3})(48)$\\
%
${\bf 554268}$&=&
$({\bf 68068,1})(-12)
\oplus({\bf 123760,2})(-3)
\oplus({\bf 4368,2})(-3)
\oplus({\bf 175032,1})(6)
\oplus({\bf 8008,3})(6)
\oplus({\bf 8008,1})(6)
\oplus({\bf 11440,2})(15)$\\
%
${\bf \overline{554268}}$&=&
$({\bf \overline{68068},1})(12)
\oplus({\bf \overline{123760},2})(3)
\oplus({\bf \overline{4368},2})(3)
\oplus({\bf \overline{175032},1})(-6)
\oplus({\bf \overline{8008},3})(-6)
\oplus({\bf \overline{8008},1})(-6)
\oplus({\bf \overline{11440},2})(-15)$\\
%
${\bf 642447}$&=&
$({\bf 8840,1})(18)
\oplus({\bf 65280,2})(9)
\oplus({\bf 1904,2})(9)
\oplus({\bf 299200,1})(0)
\oplus({\bf 14144,3})(0)
\oplus({\bf 14144,1})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf \overline{65280},2})(-9)
\oplus({\bf \overline{1904},2})(-9)
\oplus({\bf \overline{8840},1})(-18)$\\
%
${\bf 739024}$&=&
$({\bf \overline{194480},1})(9)
\oplus({\bf 170170,2})(0)
\oplus({\bf 12870,2})(0)
\oplus({\bf 116688,1})(-9)
\oplus({\bf 11440,3})(-9)
\oplus({\bf 11440,1})(-9)
\oplus({\bf 8008,2})(-18)$\\
%
${\bf \overline{739024}}$&=&
$({\bf 194480,1})(-9)
\oplus({\bf \overline{170170},2})(0)
\oplus({\bf 12870,2})(0)
\oplus({\bf \overline{116688},1})(9)
\oplus({\bf \overline{11440},3})(9)
\oplus({\bf \overline{11440},1})(9)
\oplus({\bf \overline{8008},2})(18)$\\
%
${\bf 744192}$&=&
$({\bf 365568,1})(6)
\oplus({\bf 48960,2})(-3)
\oplus({\bf 51408,2})(-3)
\oplus({\bf 38080,2})(-3)
\oplus({\bf 9180,3})(-12)
\oplus({\bf 9180,1})(-12)
\oplus({\bf 5440,3})(-12)
\oplus({\bf 5440,1})(-12)
\oplus({\bf 7140,3})(-12)
\oplus({\bf 7140,1})(-12)
\oplus({\bf 816,2})(-21)
\oplus({\bf 1360,4})(-21)
\oplus2({\bf 1360,2})(-21)
\oplus({\bf 560,2})(-21)
\oplus({\bf 136,3})(-30)
\oplus({\bf 136,1})(-30)
\oplus({\bf 120,3})(-30)
\oplus({\bf 120,1})(-30)
\oplus({\bf 16,2})(-39)$\\
%
${\bf \overline{744192}}$&=&
$({\bf \overline{365568},1})(-6)
\oplus({\bf \overline{48960},2})(3)
\oplus({\bf \overline{51408},2})(3)
\oplus({\bf \overline{38080},2})(3)
\oplus({\bf \overline{9180},3})(12)
\oplus({\bf \overline{9180},1})(12)
\oplus({\bf \overline{5440},3})(12)
\oplus({\bf \overline{5440},1})(12)
\oplus({\bf \overline{7140},3})(12)
\oplus({\bf \overline{7140},1})(12)
\oplus({\bf \overline{816},2})(21)
\oplus({\bf \overline{1360},4})(21)
\oplus2({\bf \overline{1360},2})(21)
\oplus({\bf \overline{560},2})(21)
\oplus({\bf \overline{136},3})(30)
\oplus({\bf \overline{136},1})(30)
\oplus({\bf \overline{120},3})(30)
\oplus({\bf \overline{120},1})(30)
\oplus({\bf \overline{16},2})(39)$\\
%
${\bf 755820}$&=&
$({\bf 123760,1})(-11)
\oplus({\bf 175032,2})(-2)
\oplus({\bf 8008,2})(-2)
\oplus({\bf 194480,1})(7)
\oplus({\bf 11440,3})(7)
\oplus({\bf 11440,1})(7)
\oplus({\bf 12870,2})(16)$\\
%
${\bf \overline{755820}}$&=&
$({\bf \overline{123760},1})(11)
\oplus({\bf \overline{175032},2})(2)
\oplus({\bf \overline{8008},2})(2)
\oplus({\bf \overline{194480},1})(-7)
\oplus({\bf \overline{11440},3})(-7)
\oplus({\bf \overline{11440},1})(-7)
\oplus({\bf 12870,2})(-16)$\\
%
${\bf 822528}$&=&
$({\bf 24752,2})(13)
\oplus({\bf 387072,1})(4)
\oplus({\bf 7140,3})(4)
\oplus({\bf 7140,1})(4)
\oplus({\bf 1820,3})(4)
\oplus({\bf 1820,1})(4)
\oplus({\bf 112320,2})(-5)
\oplus({\bf 1360,2})(-5)
\oplus({\bf 28560,2})(-5)
\oplus({\bf 560,4})(-5)
\oplus2({\bf 560,2})(-5)
\oplus({\bf 21504,1})(-14)
\oplus({\bf 8840,3})(-14)
\oplus({\bf 8840,1})(-14)
\oplus({\bf 120,3})(-14)
\oplus({\bf 120,1})(-14)
\oplus({\bf 1904,2})(-23)$\\
%
${\bf \overline{822528}}$&=&
$({\bf \overline{24752},2})(-13)
\oplus({\bf \overline{387072},1})(-4)
\oplus({\bf \overline{7140},3})(-4)
\oplus({\bf \overline{7140},1})(-4)
\oplus({\bf \overline{1820},3})(-4)
\oplus({\bf \overline{1820},1})(-4)
\oplus({\bf \overline{112320},2})(5)
\oplus({\bf \overline{28560},2})(5)
\oplus({\bf \overline{1360},2})(5)
\oplus({\bf \overline{560},4})(5)
\oplus2({\bf \overline{560},2})(5)
\oplus({\bf \overline{21504},1})(14)
\oplus({\bf \overline{8840},3})(14)
\oplus({\bf \overline{8840},1})(14)
\oplus({\bf \overline{120},3})(14)
\oplus({\bf \overline{120},1})(14)
\oplus({\bf \overline{1904},2})(23)$\\
%
${\bf 831402}$&=&
$({\bf 175032,1})(-10)
\oplus({\bf 194480,2})(-1)
\oplus({\bf 11440,2})(-1)
\oplus({\bf \overline{170170},1})(8)
\oplus({\bf 12870,3})(8)
\oplus({\bf 12870,1})(8)
\oplus({\bf \overline{11440},2})(17)$\\
%
${\bf \overline{831402}}$&=&
$({\bf \overline{175032},1})(10)
\oplus({\bf \overline{194480},2})(1)
\oplus({\bf \overline{11440},2})(1)
\oplus({\bf 170170,1})(-8)
\oplus({\bf 12870,3})(-8)
\oplus({\bf 12870,1})(-8)
\oplus({\bf 11440,2})(-17)$\\
%
${\bf 895356}$&=&
$({\bf 3876,1})(20)
\oplus({\bf 61200,2})(11)
\oplus({\bf 816,2})(11)
\oplus({\bf 452200,1})(2)
\oplus({\bf 12920,3})(2)
\oplus({\bf 12920,1})(2)
\oplus({\bf 136,3})(2)
\oplus({\bf 95760,2})(-7)
\oplus({\bf 2160,4})(-7)
\oplus({\bf 2160,2})(-7)
\oplus({\bf 16,4})(-7)
\oplus({\bf 16065,3})(-16)
\oplus({\bf 255,5})(-16)
\oplus({\bf 255,3})(-16)
\oplus({\bf 1,5})(-16)
\oplus({\bf \overline{1904},4})(-25)
\oplus({\bf \overline{16},6})(-25)
\oplus({\bf \overline{16},4})(-25)
\oplus({\bf \overline{120},5})(-34)$\\
%
${\bf \overline{895356}}$&=&
$({\bf \overline{3876},1})(-20)
\oplus({\bf \overline{61200},2})(-11)
\oplus({\bf \overline{816},2})(-11)
\oplus({\bf \overline{452200},1})(-2)
\oplus({\bf \overline{12920},3})(-2)
\oplus({\bf \overline{12920},1})(-2)
\oplus({\bf \overline{136},3})(-2)
\oplus({\bf \overline{95760},2})(7)
\oplus({\bf \overline{2160},4})(7)
\oplus({\bf \overline{2160},2})(7)
\oplus({\bf \overline{16},4})(7)
\oplus({\bf \overline{16065},3})(16)
\oplus({\bf 255,5})(16)
\oplus({\bf 255,3})(16)
\oplus({\bf 1,5})(16)
\oplus({\bf 1904,4})(25)
\oplus({\bf 16,6})(25)
\oplus({\bf 16,4})(25)
\oplus({\bf 120,5})(34)$\\
%
${\bf 904400}$&=&
$({\bf 12920,1})(18)
\oplus({\bf 95760,2})(9)
\oplus({\bf 2160,2})(9)
\oplus({\bf 440895,1})(0)
\oplus({\bf 16065,3})(0)
\oplus({\bf 16065,1})(0)
\oplus({\bf 255,3})(0)
\oplus({\bf \overline{74256},2})(-9)
\oplus({\bf \overline{1904},4})(-9)
\oplus({\bf \overline{1904},2})(-9)
\oplus({\bf \overline{16},4})(-9)
\oplus({\bf \overline{8840},3})(-18)
\oplus({\bf \overline{120},5})(-18)
\oplus({\bf \overline{120},3})(-18)
\oplus({\bf \overline{560},4})(-27)$\\
%
${\bf \overline{904400}}$&=&
$({\bf \overline{12920},1})(-18)
\oplus({\bf \overline{95760},2})(-9)
\oplus({\bf \overline{2160},2})(-9)
\oplus({\bf \overline{440895},1})(0)
\oplus({\bf \overline{16065},3})(0)
\oplus({\bf \overline{16065},1})(0)
\oplus({\bf 255,3})(0)
\oplus({\bf 74256,2})(9)
\oplus({\bf 1904,4})(9)
\oplus({\bf 1904,2})(9)
\oplus({\bf 16,4})(9)
\oplus({\bf 8840,3})(18)
\oplus({\bf 120,5})(18)
\oplus({\bf 120,3})(18)
\oplus({\bf 560,4})(27)$\\
%
${\bf 976752}$&=&
$({\bf 396032,1})(7)
\oplus({\bf 148512,2})(-2)
\oplus({\bf 61880,2})(-2)
\oplus({\bf 38080,1})(-11)
\oplus({\bf 24752,3})(-11)
\oplus({\bf 24752,1})(-11)
\oplus({\bf 4368,1})(-11)
\oplus({\bf 7140,2})(-20)
\oplus({\bf 1820,2})(-20)
\oplus({\bf 560,1})(-29)$\\
%
${\bf \overline{976752}}$&=&
$({\bf \overline{396032},1})(-7)
\oplus({\bf \overline{148512},2})(2)
\oplus({\bf \overline{61880},2})(2)
\oplus({\bf \overline{38080},1})(11)
\oplus({\bf \overline{24752},3})(11)
\oplus({\bf \overline{24752},1})(11)
\oplus({\bf \overline{4368},1})(11)
\oplus({\bf \overline{7140},2})(20)
\oplus({\bf \overline{1820},2})(20)
\oplus({\bf \overline{560},1})(29)$\\
%
${\bf 1002915}$&=&
$({\bf 3876,3})(20)
\oplus({\bf 61200,2})(11)
\oplus({\bf 816,4})(11)
\oplus({\bf 816,2})(11)
\oplus({\bf 514080,1})(2)
\oplus({\bf 12920,3})(2)
\oplus({\bf 12920,1})(2)
\oplus({\bf 136,5})(2)
\oplus({\bf 136,3})(2)
\oplus({\bf 136,1})(2)
\oplus({\bf 108800,2})(-7)
\oplus({\bf 2160,4})(-7)
\oplus({\bf 2160,2})(-7)
\oplus({\bf 16,6})(-7)
\oplus({\bf 16,4})(-7)
\oplus({\bf 16,2})(-7)
\oplus({\bf 18240,3})(-16)
\oplus({\bf 255,5})(-16)
\oplus({\bf 255,3})(-16)
\oplus({\bf 1,7})(-16)
\oplus({\bf 1,5})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf \overline{2160},4})(-25)
\oplus({\bf \overline{16},6})(-25)
\oplus({\bf \overline{16},4})(-25)
\oplus({\bf \overline{136},5})(-34)$\\
%
${\bf \overline{1002915}}$&=&
$({\bf \overline{3876},3})(-20)
\oplus({\bf \overline{61200},2})(-11)
\oplus({\bf \overline{816},4})(-11)
\oplus({\bf \overline{816},2})(-11)
\oplus({\bf \overline{514080},1})(-2)
\oplus({\bf \overline{12920},3})(-2)
\oplus({\bf \overline{12920},1})(-2)
\oplus({\bf \overline{136},5})(-2)
\oplus({\bf \overline{136},3})(-2)
\oplus({\bf \overline{136},1})(-2)
\oplus({\bf \overline{108800},2})(7)
\oplus({\bf \overline{2160},4})(7)
\oplus({\bf \overline{2160},2})(7)
\oplus({\bf \overline{16},6})(7)
\oplus({\bf \overline{16},4})(7)
\oplus({\bf \overline{16},2})(7)
\oplus({\bf 18240,3})(16)
\oplus({\bf 255,5})(16)
\oplus({\bf 255,3})(16)
\oplus({\bf 1,7})(16)
\oplus({\bf 1,5})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf 2160,4})(25)
\oplus({\bf 16,6})(25)
\oplus({\bf 16,4})(25)
\oplus({\bf 136,5})(34)$\\
%
${\bf 1081575}$&=&
$({\bf 490314,1})(8)
\oplus({\bf 170544,2})(-1)
\oplus({\bf 54264,3})(-10)
\oplus({\bf 15504,4})(-19)
\oplus({\bf 3876,5})(-28)
\oplus({\bf 816,6})(-37)
\oplus({\bf 136,7})(-46)
\oplus({\bf 16,8})(-55)
\oplus({\bf 1,9})(-64)$\\
%
${\bf \overline{1081575}}$&=&
$({\bf \overline{490314},1})(-8)
\oplus({\bf \overline{170544},2})(1)
\oplus({\bf \overline{54264},3})(10)
\oplus({\bf \overline{15504},4})(19)
\oplus({\bf \overline{3876},5})(28)
\oplus({\bf \overline{816},6})(37)
\oplus({\bf \overline{136},7})(46)
\oplus({\bf \overline{16},8})(55)
\oplus({\bf 1,9})(64)$\\
%
${\bf 1162800}$&=&
$({\bf 477360,1})(7)
\oplus({\bf 185640,2})(-2)
\oplus({\bf 61880,2})(-2)
\oplus({\bf 51408,1})(-11)
\oplus({\bf 24752,3})(-11)
\oplus({\bf 24752,1})(-11)
\oplus({\bf 4368,3})(-11)
\oplus({\bf 7140,2})(-20)
\oplus({\bf 1820,4})(-20)
\oplus({\bf 1820,2})(-20)
\oplus({\bf 560,3})(-29)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf \overline{477360},1})(-7)
\oplus({\bf \overline{185640},2})(2)
\oplus({\bf \overline{61880},2})(2)
\oplus({\bf \overline{51408},1})(11)
\oplus({\bf \overline{24752},3})(11)
\oplus({\bf \overline{24752},1})(11)
\oplus({\bf \overline{4368},3})(11)
\oplus({\bf \overline{7140},2})(20)
\oplus({\bf \overline{1820},4})(20)
\oplus({\bf \overline{1820},2})(20)
\oplus({\bf \overline{560},3})(29)$\\
%
${\bf 1186056}$&=&
$({\bf 495040',1})(7)
\oplus({\bf 95200,2})(-2)
\oplus({\bf 148512,2})(-2)
\oplus({\bf 38080,3})(-11)
\oplus({\bf 38080,1})(-11)
\oplus({\bf 24752,1})(-11)
\oplus({\bf 5440,2})(-20)
\oplus({\bf 7140,2})(-20)
\oplus({\bf 1360,1})(-29)$\\
%
${\bf \overline{1186056}}$&=&
$({\bf \overline{495040'},1})(-7)
\oplus({\bf \overline{95200},2})(2)
\oplus({\bf \overline{148512},2})(2)
\oplus({\bf \overline{38080},3})(11)
\oplus({\bf \overline{38080},1})(11)
\oplus({\bf \overline{24752},1})(11)
\oplus({\bf \overline{5440},2})(20)
\oplus({\bf \overline{7140},2})(20)
\oplus({\bf \overline{1360},1})(29)$\\
%
${\bf 1235475}$&=&
$({\bf 255,1})(-32)
\oplus({\bf 2160,2})(-23)
\oplus({\bf 1904,2})(-23)
\oplus({\bf 16,2})(-23)
\oplus({\bf 21504,3})(-14)
\oplus({\bf 21504,1})(-14)
\oplus({\bf 136,3})(-14)
\oplus({\bf 136,1})(-14)
\oplus({\bf 8840,1})(-14)
\oplus({\bf 120,3})(-14)
\oplus({\bf 120,1})(-14)
\oplus({\bf 85680,2})(-5)
\oplus({\bf 112320,2})(-5)
\oplus({\bf 1360,4})(-5)
\oplus2({\bf 1360,2})(-5)
\oplus({\bf 560,2})(-5)
\oplus({\bf 596700,1})(4)
\oplus({\bf 5440,3})(4)
\oplus({\bf 5440,1})(4)
\oplus({\bf 7140,3})(4)
\oplus({\bf 7140,1})(4)
\oplus({\bf 38080,2})(13)$\\
%
${\bf \overline{1235475}}$&=&
$({\bf 255,1})(32)
\oplus({\bf \overline{2160},2})(23)
\oplus({\bf \overline{1904},2})(23)
\oplus({\bf \overline{16},2})(23)
\oplus({\bf \overline{21504},3})(14)
\oplus({\bf \overline{21504},1})(14)
\oplus({\bf \overline{8840},1})(14)
\oplus({\bf \overline{136},3})(14)
\oplus({\bf \overline{136},1})(14)
\oplus({\bf \overline{120},3})(14)
\oplus({\bf \overline{120},1})(14)
\oplus({\bf \overline{85680},2})(5)
\oplus({\bf \overline{112320},2})(5)
\oplus({\bf \overline{1360},4})(5)
\oplus2({\bf \overline{1360},2})(5)
\oplus({\bf \overline{560},2})(5)
\oplus({\bf \overline{596700},1})(-4)
\oplus({\bf \overline{5440},3})(-4)
\oplus({\bf \overline{5440},1})(-4)
\oplus({\bf \overline{7140},3})(-4)
\oplus({\bf \overline{7140},1})(-4)
\oplus({\bf \overline{38080},2})(-13)$\\
%
${\bf 1255824}$&=&
$({\bf 65280,1})(-15)
\oplus({\bf 209440,2})(-6)
\oplus({\bf 8840,2})(-6)
\oplus({\bf 495040,1})(3)
\oplus({\bf 28560,3})(3)
\oplus({\bf 28560,1})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 68068,2})(12)
\oplus({\bf 1820,2})(12)
\oplus({\bf 4368,1})(21)$\\
%
${\bf \overline{1255824}}$&=&
$({\bf \overline{65280},1})(15)
\oplus({\bf \overline{209440},2})(6)
\oplus({\bf \overline{8840},2})(6)
\oplus({\bf \overline{495040},1})(-3)
\oplus({\bf \overline{28560},3})(-3)
\oplus({\bf \overline{28560},1})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf \overline{68068},2})(-12)
\oplus({\bf \overline{1820},2})(-12)
\oplus({\bf \overline{4368},1})(-21)$\\
%
${\bf 1270359}$&=&
$({\bf 816,4})(27)
\oplus({\bf 12920,3})(18)
\oplus({\bf 136,5})(18)
\oplus({\bf 136,3})(18)
\oplus({\bf 108800,2})(9)
\oplus({\bf 2160,4})(9)
\oplus({\bf 2160,2})(9)
\oplus({\bf 16,6})(9)
\oplus({\bf 16,4})(9)
\oplus({\bf 16,2})(9)
\oplus({\bf 647360,1})(0)
\oplus({\bf 18240,3})(0)
\oplus({\bf 18240,1})(0)
\oplus({\bf 255,5})(0)
\oplus({\bf 255,3})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{108800},2})(-9)
\oplus({\bf \overline{2160},4})(-9)
\oplus({\bf \overline{2160},2})(-9)
\oplus({\bf \overline{16},6})(-9)
\oplus({\bf \overline{16},4})(-9)
\oplus({\bf \overline{16},2})(-9)
\oplus({\bf \overline{12920},3})(-18)
\oplus({\bf \overline{136},5})(-18)
\oplus({\bf \overline{136},3})(-18)
\oplus({\bf \overline{816},4})(-27)$\\
%
${\bf 1299600}$&=&
$({\bf 5440,1})(20)
\oplus({\bf 85680,2})(11)
\oplus({\bf 1360,2})(11)
\oplus({\bf 631176,1})(2)
\oplus({\bf 21504,3})(2)
\oplus({\bf 21504,1})(2)
\oplus({\bf 136,3})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 159120,2})(-7)
\oplus({\bf 2160,4})(-7)
\oplus({\bf 2160,2})(-7)
\oplus({\bf 1904,2})(-7)
\oplus({\bf 16,2})(-7)
\oplus({\bf 16065,3})(-16)
\oplus({\bf 14144,1})(-16)
\oplus({\bf 255,3})(-16)
\oplus({\bf 255,1})(-16)
\oplus({\bf 1,1})(-16)
\oplus({\bf \overline{1904},2})(-25)
\oplus({\bf \overline{16},2})(-25)
\oplus({\bf \overline{120},1})(-34)$\\
%
${\bf \overline{1299600}}$&=&
$({\bf \overline{5440},1})(-20)
\oplus({\bf \overline{85680},2})(-11)
\oplus({\bf \overline{1360},2})(-11)
\oplus({\bf \overline{631176},1})(-2)
\oplus({\bf \overline{21504},3})(-2)
\oplus({\bf \overline{21504},1})(-2)
\oplus({\bf \overline{136},3})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{159120},2})(7)
\oplus({\bf \overline{2160},4})(7)
\oplus({\bf \overline{2160},2})(7)
\oplus({\bf \overline{1904},2})(7)
\oplus({\bf \overline{16},2})(7)
\oplus({\bf \overline{16065},3})(16)
\oplus({\bf 14144,1})(16)
\oplus({\bf 255,3})(16)
\oplus({\bf 255,1})(16)
\oplus({\bf 1,1})(16)
\oplus({\bf 1904,2})(25)
\oplus({\bf 16,2})(25)
\oplus({\bf 120,1})(34)$\\
%
${\bf 1410864}$&=&
$({\bf 74256,1})(-15)
\oplus({\bf 238680,2})(-6)
\oplus({\bf 8840,2})(-6)
\oplus({\bf 565488,1})(3)
\oplus({\bf 28560,3})(3)
\oplus({\bf 28560,1})(3)
\oplus({\bf 560,3})(3)
\oplus({\bf 68068,2})(12)
\oplus({\bf 1820,4})(12)
\oplus({\bf 1820,2})(12)
\oplus({\bf 4368,3})(21)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf \overline{74256},1})(15)
\oplus({\bf \overline{238680},2})(6)
\oplus({\bf \overline{8840},2})(6)
\oplus({\bf \overline{565488},1})(-3)
\oplus({\bf \overline{28560},3})(-3)
\oplus({\bf \overline{28560},1})(-3)
\oplus({\bf \overline{560},3})(-3)
\oplus({\bf \overline{68068},2})(-12)
\oplus({\bf \overline{1820},4})(-12)
\oplus({\bf \overline{1820},2})(-12)
\oplus({\bf \overline{4368},3})(-21)$\\
%
${\bf 1444608}$&=&
$({\bf 46512,2})(13)
\oplus({\bf 731136',1})(4)
\oplus({\bf 3876,3})(4)
\oplus({\bf 3876,1})(4)
\oplus({\bf 9180,3})(4)
\oplus({\bf 9180,1})(4)
\oplus({\bf 61200,2})(-5)
\oplus({\bf 144704,2})(-5)
\oplus({\bf 816,4})(-5)
\oplus2({\bf 816,2})(-5)
\oplus({\bf 1360,4})(-5)
\oplus({\bf 1360,2})(-5)
\oplus({\bf 12920,3})(-14)
\oplus({\bf 12920,1})(-14)
\oplus({\bf 21504,3})(-14)
\oplus({\bf 136,5})(-14)
\oplus2({\bf 136,3})(-14)
\oplus({\bf 136,1})(-14)
\oplus({\bf 120,5})(-14)
\oplus({\bf 120,3})(-14)
\oplus({\bf 2160,4})(-23)
\oplus({\bf 2160,2})(-23)
\oplus({\bf 1904,4})(-23)
\oplus({\bf 16,6})(-23)
\oplus2({\bf 16,4})(-23)
\oplus({\bf 16,2})(-23)
\oplus({\bf 255,5})(-32)
\oplus({\bf 255,3})(-32)
\oplus({\bf 1,5})(-32)
\oplus({\bf 1,3})(-32)
\oplus({\bf \overline{16},4})(-41)$\\
%
${\bf \overline{1444608}}$&=&
$({\bf \overline{46512},2})(-13)
\oplus({\bf \overline{731136'},1})(-4)
\oplus({\bf \overline{3876},3})(-4)
\oplus({\bf \overline{3876},1})(-4)
\oplus({\bf \overline{9180},3})(-4)
\oplus({\bf \overline{9180},1})(-4)
\oplus({\bf \overline{61200},2})(5)
\oplus({\bf \overline{144704},2})(5)
\oplus({\bf \overline{816},4})(5)
\oplus2({\bf \overline{816},2})(5)
\oplus({\bf \overline{1360},4})(5)
\oplus({\bf \overline{1360},2})(5)
\oplus({\bf \overline{12920},3})(14)
\oplus({\bf \overline{12920},1})(14)
\oplus({\bf \overline{21504},3})(14)
\oplus({\bf \overline{136},5})(14)
\oplus2({\bf \overline{136},3})(14)
\oplus({\bf \overline{136},1})(14)
\oplus({\bf \overline{120},5})(14)
\oplus({\bf \overline{120},3})(14)
\oplus({\bf \overline{2160},4})(23)
\oplus({\bf \overline{2160},2})(23)
\oplus({\bf \overline{1904},4})(23)
\oplus({\bf \overline{16},6})(23)
\oplus2({\bf \overline{16},4})(23)
\oplus({\bf \overline{16},2})(23)
\oplus({\bf 255,5})(32)
\oplus({\bf 255,3})(32)
\oplus({\bf 1,5})(32)
\oplus({\bf 1,3})(32)
\oplus({\bf 16,4})(41)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{136},1})(-34)
\oplus({\bf \overline{2160},2})(-25)
\oplus({\bf \overline{16},2})(-25)
\oplus({\bf 18240,3})(-16)
\oplus({\bf \overline{16065},1})(-16)
\oplus({\bf 255,3})(-16)
\oplus({\bf 255,1})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf 180880,2})(-7)
\oplus({\bf 2160,4})(-7)
\oplus({\bf 2160,2})(-7)
\oplus({\bf 1904,2})(-7)
\oplus({\bf 16,4})(-7)
\oplus({\bf 16,2})(-7)
\oplus({\bf 718200,1})(2)
\oplus({\bf 21504,3})(2)
\oplus({\bf 21504,1})(2)
\oplus({\bf 136,5})(2)
\oplus({\bf 136,3})(2)
\oplus({\bf 136,1})(2)
\oplus({\bf 120,3})(2)
\oplus({\bf 85680,2})(11)
\oplus({\bf 1360,4})(11)
\oplus({\bf 1360,2})(11)
\oplus({\bf 5440,3})(20)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 136,1})(34)
\oplus({\bf 2160,2})(25)
\oplus({\bf 16,2})(25)
\oplus({\bf 18240,3})(16)
\oplus({\bf 16065,1})(16)
\oplus({\bf 255,3})(16)
\oplus({\bf 255,1})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf \overline{180880},2})(7)
\oplus({\bf \overline{2160},4})(7)
\oplus({\bf \overline{2160},2})(7)
\oplus({\bf \overline{1904},2})(7)
\oplus({\bf \overline{16},4})(7)
\oplus({\bf \overline{16},2})(7)
\oplus({\bf \overline{718200},1})(-2)
\oplus({\bf \overline{21504},3})(-2)
\oplus({\bf \overline{21504},1})(-2)
\oplus({\bf \overline{136},5})(-2)
\oplus({\bf \overline{136},3})(-2)
\oplus({\bf \overline{136},1})(-2)
\oplus({\bf \overline{120},3})(-2)
\oplus({\bf \overline{85680},2})(-11)
\oplus({\bf \overline{1360},4})(-11)
\oplus({\bf \overline{1360},2})(-11)
\oplus({\bf \overline{5440},3})(-20)$\\
%
${\bf 1470942}$&=&
$({\bf 697680,1})(7)
\oplus({\bf 54264,2})(-2)
\oplus({\bf 193800,2})(-2)
\oplus({\bf 15504,3})(-11)
\oplus({\bf 15504,1})(-11)
\oplus({\bf 46512,3})(-11)
\oplus({\bf 3876,4})(-20)
\oplus({\bf 3876,2})(-20)
\oplus({\bf 9180,4})(-20)
\oplus({\bf 816,5})(-29)
\oplus({\bf 816,3})(-29)
\oplus({\bf 1360,5})(-29)
\oplus({\bf 136,6})(-38)
\oplus({\bf 136,4})(-38)
\oplus({\bf 120,6})(-38)
\oplus({\bf 16,7})(-47)
\oplus({\bf 16,5})(-47)
\oplus({\bf 1,6})(-56)$\\
%
${\bf \overline{1470942}}$&=&
$({\bf \overline{697680},1})(-7)
\oplus({\bf \overline{54264},2})(2)
\oplus({\bf \overline{193800},2})(2)
\oplus({\bf \overline{15504},3})(11)
\oplus({\bf \overline{15504},1})(11)
\oplus({\bf \overline{46512},3})(11)
\oplus({\bf \overline{3876},4})(20)
\oplus({\bf \overline{3876},2})(20)
\oplus({\bf \overline{9180},4})(20)
\oplus({\bf \overline{816},5})(29)
\oplus({\bf \overline{816},3})(29)
\oplus({\bf \overline{1360},5})(29)
\oplus({\bf \overline{136},6})(38)
\oplus({\bf \overline{136},4})(38)
\oplus({\bf \overline{120},6})(38)
\oplus({\bf \overline{16},7})(47)
\oplus({\bf \overline{16},5})(47)
\oplus({\bf 1,6})(56)$\\
%
${\bf 1532160}$&=&
$({\bf 21504,1})(18)
\oplus({\bf 159120,2})(9)
\oplus({\bf 2160,2})(9)
\oplus({\bf 1904,2})(9)
\oplus({\bf 731136,1})(0)
\oplus({\bf 16065,3})(0)
\oplus({\bf 16065,1})(0)
\oplus({\bf 14144,3})(0)
\oplus({\bf 14144,1})(0)
\oplus({\bf 255,3})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf \overline{74256},2})(-9)
\oplus({\bf \overline{65280},2})(-9)
\oplus({\bf \overline{1904},4})(-9)
\oplus2({\bf \overline{1904},2})(-9)
\oplus({\bf \overline{16},2})(-9)
\oplus({\bf \overline{8840},3})(-18)
\oplus({\bf \overline{8840},1})(-18)
\oplus({\bf \overline{120},3})(-18)
\oplus({\bf \overline{120},1})(-18)
\oplus({\bf \overline{560},2})(-27)$\\
%
${\bf \overline{1532160}}$&=&
$({\bf \overline{21504},1})(-18)
\oplus({\bf \overline{159120},2})(-9)
\oplus({\bf \overline{2160},2})(-9)
\oplus({\bf \overline{1904},2})(-9)
\oplus({\bf \overline{731136},1})(0)
\oplus({\bf \overline{16065},3})(0)
\oplus({\bf \overline{16065},1})(0)
\oplus({\bf 14144,3})(0)
\oplus({\bf 14144,1})(0)
\oplus({\bf 255,3})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 74256,2})(9)
\oplus({\bf 65280,2})(9)
\oplus({\bf 1904,4})(9)
\oplus2({\bf 1904,2})(9)
\oplus({\bf 16,2})(9)
\oplus({\bf 8840,3})(18)
\oplus({\bf 8840,1})(18)
\oplus({\bf 120,3})(18)
\oplus({\bf 120,1})(18)
\oplus({\bf 560,2})(27)$\\
%
${\bf 1546524}$&=&
$({\bf 48960,2})(13)
\oplus({\bf 768740,1})(4)
\oplus({\bf 9180,3})(4)
\oplus({\bf 9180,1})(4)
\oplus({\bf 5440,3})(4)
\oplus({\bf 5440,1})(4)
\oplus({\bf 144704,2})(-5)
\oplus({\bf 816,4})(-5)
\oplus({\bf 816,2})(-5)
\oplus({\bf 85680,2})(-5)
\oplus({\bf 1360,4})(-5)
\oplus2({\bf 1360,2})(-5)
\oplus({\bf 12920,3})(-14)
\oplus({\bf 21504,3})(-14)
\oplus({\bf 21504,1})(-14)
\oplus({\bf 136,5})(-14)
\oplus2({\bf 136,3})(-14)
\oplus({\bf 136,1})(-14)
\oplus({\bf 120,3})(-14)
\oplus({\bf 120,1})(-14)
\oplus({\bf 2160,4})(-23)
\oplus({\bf 2160,2})(-23)
\oplus({\bf 1904,2})(-23)
\oplus({\bf 16,4})(-23)
\oplus2({\bf 16,2})(-23)
\oplus({\bf 255,3})(-32)
\oplus({\bf 255,1})(-32)
\oplus({\bf 1,3})(-32)
\oplus({\bf 1,1})(-32)
\oplus({\bf \overline{16},2})(-41)$\\
%
${\bf \overline{1546524}}$&=&
$({\bf \overline{48960},2})(-13)
\oplus({\bf \overline{768740},1})(-4)
\oplus({\bf \overline{9180},3})(-4)
\oplus({\bf \overline{9180},1})(-4)
\oplus({\bf \overline{5440},3})(-4)
\oplus({\bf \overline{5440},1})(-4)
\oplus({\bf \overline{144704},2})(5)
\oplus({\bf \overline{85680},2})(5)
\oplus({\bf \overline{816},4})(5)
\oplus({\bf \overline{816},2})(5)
\oplus({\bf \overline{1360},4})(5)
\oplus2({\bf \overline{1360},2})(5)
\oplus({\bf \overline{12920},3})(14)
\oplus({\bf \overline{21504},3})(14)
\oplus({\bf \overline{21504},1})(14)
\oplus({\bf \overline{136},5})(14)
\oplus2({\bf \overline{136},3})(14)
\oplus({\bf \overline{136},1})(14)
\oplus({\bf \overline{120},3})(14)
\oplus({\bf \overline{120},1})(14)
\oplus({\bf \overline{2160},4})(23)
\oplus({\bf \overline{2160},2})(23)
\oplus({\bf \overline{1904},2})(23)
\oplus({\bf \overline{16},4})(23)
\oplus2({\bf \overline{16},2})(23)
\oplus({\bf 255,3})(32)
\oplus({\bf 255,1})(32)
\oplus({\bf 1,3})(32)
\oplus({\bf 1,1})(32)
\oplus({\bf 16,2})(41)$\\
%
${\bf 1648269}$&=&
$({\bf 51408,2})(13)
\oplus({\bf 806208,1})(4)
\oplus({\bf 9180,3})(4)
\oplus({\bf 9180,1})(4)
\oplus({\bf 7140,3})(4)
\oplus({\bf 7140,1})(4)
\oplus({\bf 144704,2})(-5)
\oplus({\bf 816,2})(-5)
\oplus({\bf 112320,2})(-5)
\oplus({\bf 1360,4})(-5)
\oplus2({\bf 1360,2})(-5)
\oplus({\bf 560,4})(-5)
\oplus({\bf 560,2})(-5)
\oplus({\bf 12920,1})(-14)
\oplus({\bf 21504,3})(-14)
\oplus({\bf 21504,1})(-14)
\oplus({\bf 136,3})(-14)
\oplus({\bf 136,1})(-14)
\oplus({\bf 8840,3})(-14)
\oplus({\bf 120,5})(-14)
\oplus2({\bf 120,3})(-14)
\oplus({\bf 120,1})(-14)
\oplus({\bf 2160,2})(-23)
\oplus({\bf 1904,4})(-23)
\oplus({\bf 1904,2})(-23)
\oplus({\bf 16,4})(-23)
\oplus({\bf 16,2})(-23)
\oplus({\bf 255,3})(-32)$\\
%
${\bf \overline{1648269}}$&=&
$({\bf \overline{51408},2})(-13)
\oplus({\bf \overline{806208},1})(-4)
\oplus({\bf \overline{9180},3})(-4)
\oplus({\bf \overline{9180},1})(-4)
\oplus({\bf \overline{7140},3})(-4)
\oplus({\bf \overline{7140},1})(-4)
\oplus({\bf \overline{144704},2})(5)
\oplus({\bf \overline{112320},2})(5)
\oplus({\bf \overline{816},2})(5)
\oplus({\bf \overline{1360},4})(5)
\oplus2({\bf \overline{1360},2})(5)
\oplus({\bf \overline{560},4})(5)
\oplus({\bf \overline{560},2})(5)
\oplus({\bf \overline{12920},1})(14)
\oplus({\bf \overline{21504},3})(14)
\oplus({\bf \overline{21504},1})(14)
\oplus({\bf \overline{8840},3})(14)
\oplus({\bf \overline{136},3})(14)
\oplus({\bf \overline{136},1})(14)
\oplus({\bf \overline{120},5})(14)
\oplus2({\bf \overline{120},3})(14)
\oplus({\bf \overline{120},1})(14)
\oplus({\bf \overline{2160},2})(23)
\oplus({\bf \overline{1904},4})(23)
\oplus({\bf \overline{1904},2})(23)
\oplus({\bf \overline{16},4})(23)
\oplus({\bf \overline{16},2})(23)
\oplus({\bf 255,3})(32)$\\
%
${\bf 1729665}$&=&
$({\bf 7140,1})(20)
\oplus({\bf 112320,2})(11)
\oplus({\bf 1360,2})(11)
\oplus({\bf 560,2})(11)
\oplus({\bf 826200,1})(2)
\oplus({\bf 21504,3})(2)
\oplus({\bf 21504,1})(2)
\oplus({\bf 136,1})(2)
\oplus({\bf 8840,3})(2)
\oplus({\bf 8840,1})(2)
\oplus({\bf 120,3})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 159120,2})(-7)
\oplus({\bf 2160,2})(-7)
\oplus({\bf 65280,2})(-7)
\oplus({\bf 1904,4})(-7)
\oplus2({\bf 1904,2})(-7)
\oplus({\bf 16,2})(-7)
\oplus({\bf 16065,1})(-16)
\oplus({\bf 14144,3})(-16)
\oplus({\bf 14144,1})(-16)
\oplus({\bf 255,3})(-16)
\oplus({\bf 255,1})(-16)
\oplus({\bf \overline{1904},2})(-25)$\\
%
${\bf \overline{1729665}}$&=&
$({\bf \overline{7140},1})(-20)
\oplus({\bf \overline{112320},2})(-11)
\oplus({\bf \overline{1360},2})(-11)
\oplus({\bf \overline{560},2})(-11)
\oplus({\bf \overline{826200},1})(-2)
\oplus({\bf \overline{21504},3})(-2)
\oplus({\bf \overline{21504},1})(-2)
\oplus({\bf \overline{8840},3})(-2)
\oplus({\bf \overline{8840},1})(-2)
\oplus({\bf \overline{136},1})(-2)
\oplus({\bf \overline{120},3})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{159120},2})(7)
\oplus({\bf \overline{65280},2})(7)
\oplus({\bf \overline{2160},2})(7)
\oplus({\bf \overline{1904},4})(7)
\oplus2({\bf \overline{1904},2})(7)
\oplus({\bf \overline{16},2})(7)
\oplus({\bf \overline{16065},1})(16)
\oplus({\bf 14144,3})(16)
\oplus({\bf 14144,1})(16)
\oplus({\bf 255,3})(16)
\oplus({\bf 255,1})(16)
\oplus({\bf 1904,2})(25)$\\
%
${\bf 1790712}$&=&
$({\bf 54264,2})(14)
\oplus({\bf 852720,1})(5)
\oplus({\bf 15504,3})(5)
\oplus({\bf 15504,1})(5)
\oplus({\bf 244188,2})(-4)
\oplus({\bf 3876,4})(-4)
\oplus({\bf 3876,2})(-4)
\oplus({\bf 61200,3})(-13)
\oplus({\bf 816,5})(-13)
\oplus({\bf 816,3})(-13)
\oplus({\bf 12920,4})(-22)
\oplus({\bf 136,6})(-22)
\oplus({\bf 136,4})(-22)
\oplus({\bf 2160,5})(-31)
\oplus({\bf 16,7})(-31)
\oplus({\bf 16,5})(-31)
\oplus({\bf 255,6})(-40)
\oplus({\bf 1,8})(-40)
\oplus({\bf 1,6})(-40)
\oplus({\bf \overline{16},7})(-49)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf \overline{54264},2})(-14)
\oplus({\bf \overline{852720},1})(-5)
\oplus({\bf \overline{15504},3})(-5)
\oplus({\bf \overline{15504},1})(-5)
\oplus({\bf \overline{244188},2})(4)
\oplus({\bf \overline{3876},4})(4)
\oplus({\bf \overline{3876},2})(4)
\oplus({\bf \overline{61200},3})(13)
\oplus({\bf \overline{816},5})(13)
\oplus({\bf \overline{816},3})(13)
\oplus({\bf \overline{12920},4})(22)
\oplus({\bf \overline{136},6})(22)
\oplus({\bf \overline{136},4})(22)
\oplus({\bf \overline{2160},5})(31)
\oplus({\bf \overline{16},7})(31)
\oplus({\bf \overline{16},5})(31)
\oplus({\bf 255,6})(40)
\oplus({\bf 1,8})(40)
\oplus({\bf 1,6})(40)
\oplus({\bf 16,7})(49)$\\
%
${\bf 1939140}$&=&
$({\bf \overline{2160},2})(-25)
\oplus({\bf 18240,1})(-16)
\oplus({\bf \overline{16065},3})(-16)
\oplus({\bf \overline{16065},1})(-16)
\oplus({\bf 255,3})(-16)
\oplus({\bf 255,1})(-16)
\oplus({\bf 180880,2})(-7)
\oplus({\bf 2160,2})(-7)
\oplus({\bf 74256,2})(-7)
\oplus({\bf 1904,4})(-7)
\oplus2({\bf 1904,2})(-7)
\oplus({\bf 16,4})(-7)
\oplus({\bf 16,2})(-7)
\oplus({\bf 940576,1})(2)
\oplus({\bf 21504,3})(2)
\oplus({\bf 21504,1})(2)
\oplus({\bf 136,3})(2)
\oplus({\bf 8840,3})(2)
\oplus({\bf 8840,1})(2)
\oplus({\bf 120,5})(2)
\oplus2({\bf 120,3})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 112320,2})(11)
\oplus({\bf 1360,4})(11)
\oplus({\bf 1360,2})(11)
\oplus({\bf 560,4})(11)
\oplus({\bf 560,2})(11)
\oplus({\bf 7140,3})(20)$\\
%
${\bf \overline{1939140}}$&=&
$({\bf 2160,2})(25)
\oplus({\bf 18240,1})(16)
\oplus({\bf 16065,3})(16)
\oplus({\bf 16065,1})(16)
\oplus({\bf 255,3})(16)
\oplus({\bf 255,1})(16)
\oplus({\bf \overline{180880},2})(7)
\oplus({\bf \overline{74256},2})(7)
\oplus({\bf \overline{2160},2})(7)
\oplus({\bf \overline{1904},4})(7)
\oplus2({\bf \overline{1904},2})(7)
\oplus({\bf \overline{16},4})(7)
\oplus({\bf \overline{16},2})(7)
\oplus({\bf \overline{940576},1})(-2)
\oplus({\bf \overline{21504},3})(-2)
\oplus({\bf \overline{21504},1})(-2)
\oplus({\bf \overline{8840},3})(-2)
\oplus({\bf \overline{8840},1})(-2)
\oplus({\bf \overline{136},3})(-2)
\oplus({\bf \overline{120},5})(-2)
\oplus2({\bf \overline{120},3})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{112320},2})(-11)
\oplus({\bf \overline{1360},4})(-11)
\oplus({\bf \overline{1360},2})(-11)
\oplus({\bf \overline{560},4})(-11)
\oplus({\bf \overline{560},2})(-11)
\oplus({\bf \overline{7140},3})(-20)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{15}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A17_A14-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A17_A14-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 18}$&=&
$({\bf 15,1})(1)
\oplus({\bf 1,3})(-5)$\\
%
${\bf \overline{18}}$&=&
$({\bf \overline{15},1})(-1)
\oplus({\bf 1,\overline{3}})(5)$\\
%
${\bf 153}$&=&
$({\bf 105,1})(2)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,\overline{3}})(-10)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},\overline{3}})(4)
\oplus({\bf 1,3})(10)$\\
%
${\bf 171}$&=&
$({\bf 120,1})(2)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,\overline{6}})(-10)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{120},1})(-2)
\oplus({\bf \overline{15},\overline{3}})(4)
\oplus({\bf 1,6})(10)$\\
%
${\bf 323}$&=&
$({\bf 15,\overline{3}})(6)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{15},3})(-6)$\\
%
${\bf 816}$&=&
$({\bf 455,1})(3)
\oplus({\bf 105,3})(-3)
\oplus({\bf 15,\overline{3}})(-9)
\oplus({\bf 1,1})(-15)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{455},1})(-3)
\oplus({\bf \overline{105},\overline{3}})(3)
\oplus({\bf \overline{15},3})(9)
\oplus({\bf 1,1})(15)$\\
%
${\bf 1140}$&=&
$({\bf 680,1})(3)
\oplus({\bf 120,3})(-3)
\oplus({\bf 15,\overline{6}})(-9)
\oplus({\bf 1,10})(-15)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{680},1})(-3)
\oplus({\bf \overline{120},\overline{3}})(3)
\oplus({\bf \overline{15},6})(9)
\oplus({\bf 1,\overline{10}})(15)$\\
%
${\bf 1938}$&=&
$({\bf 1120,1})(3)
\oplus({\bf 120,3})(-3)
\oplus({\bf 105,3})(-3)
\oplus({\bf 15,\overline{6}})(-9)
\oplus({\bf 15,\overline{3}})(-9)
\oplus({\bf 1,8})(-15)$\\
%
${\bf \overline{1938}}$&=&
$({\bf \overline{1120},1})(-3)
\oplus({\bf \overline{120},\overline{3}})(3)
\oplus({\bf \overline{105},\overline{3}})(3)
\oplus({\bf \overline{15},6})(9)
\oplus({\bf \overline{15},3})(9)
\oplus({\bf 1,8})(15)$\\
%
${\bf 2736}$&=&
$({\bf \overline{15},\overline{3}})(-11)
\oplus({\bf 224,3})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf 1560,1})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 105,\overline{3}})(7)$\\
%
${\bf \overline{2736}}$&=&
$({\bf 15,3})(11)
\oplus({\bf 224,\overline{3}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf \overline{1560},1})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{105},3})(-7)$\\
%
${\bf 3060}$&=&
$({\bf 120,\overline{3}})(7)
\oplus({\bf 1785,1})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 224,3})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf \overline{15},\overline{6}})(-11)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{120},3})(-7)
\oplus({\bf \overline{1785},1})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf 224,\overline{3}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf 15,6})(11)$\\
%
${\bf 3060'}$&=&
$({\bf 1365,1})(4)
\oplus({\bf 455,3})(-2)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf 15,1})(-14)$\\
%
${\bf \overline{3060'}}$&=&
$({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{455},\overline{3}})(2)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{15},1})(14)$\\
%
${\bf 5985}$&=&
$({\bf 3060,1})(4)
\oplus({\bf 680,3})(-2)
\oplus({\bf 120,\overline{6}})(-8)
\oplus({\bf 15,10})(-14)
\oplus({\bf 1,15'})(-20)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{3060},1})(-4)
\oplus({\bf \overline{680},\overline{3}})(2)
\oplus({\bf \overline{120},6})(8)
\oplus({\bf \overline{15},\overline{10}})(14)
\oplus({\bf 1,\overline{15'}})(20)$\\
%
${\bf 8568}$&=&
$({\bf 3003,1})(5)
\oplus({\bf 1365,3})(-1)
\oplus({\bf 455,\overline{3}})(-7)
\oplus({\bf 105,1})(-13)$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{3003},1})(-5)
\oplus({\bf \overline{1365},\overline{3}})(1)
\oplus({\bf \overline{455},3})(7)
\oplus({\bf \overline{105},1})(13)$\\
%
${\bf 8721}$&=&
$({\bf 4200,1})(4)
\oplus({\bf 1120,3})(-2)
\oplus({\bf 120,\overline{6}})(-8)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf 15,8})(-14)
\oplus({\bf 1,6})(-20)$\\
%
${\bf \overline{8721}}$&=&
$({\bf \overline{4200},1})(-4)
\oplus({\bf \overline{1120},\overline{3}})(2)
\oplus({\bf \overline{120},6})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{15},8})(14)
\oplus({\bf 1,\overline{6}})(20)$\\
%
${\bf 11628}$&=&
$({\bf 5460,1})(4)
\oplus({\bf 1120,3})(-2)
\oplus({\bf 455,3})(-2)
\oplus({\bf 120,\overline{3}})(-8)
\oplus({\bf 105,\overline{6}})(-8)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf 15,8})(-14)
\oplus({\bf 15,1})(-14)
\oplus({\bf 1,3})(-20)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{5460},1})(-4)
\oplus({\bf \overline{1120},\overline{3}})(2)
\oplus({\bf \overline{455},\overline{3}})(2)
\oplus({\bf \overline{120},3})(8)
\oplus({\bf \overline{105},6})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{15},8})(14)
\oplus({\bf \overline{15},1})(14)
\oplus({\bf 1,\overline{3}})(20)$\\
%
${\bf 14535}$&=&
$({\bf \overline{15},1})(-16)
\oplus({\bf 224,\overline{3}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf 1560,3})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 6720,1})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 455,\overline{3}})(8)$\\
%
${\bf \overline{14535}}$&=&
$({\bf 15,1})(16)
\oplus({\bf 224,3})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf \overline{1560},\overline{3}})(4)
\oplus({\bf \overline{15},\overline{6}})(4)
\oplus({\bf \overline{15},\overline{3}})(4)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{455},3})(-8)$\\
%
${\bf 14535'}$&=&
$({\bf 7140,1})(4)
\oplus({\bf 680,3})(-2)
\oplus({\bf 1120,3})(-2)
\oplus({\bf 120,\overline{6}})(-8)
\oplus({\bf 120,\overline{3}})(-8)
\oplus({\bf 105,\overline{6}})(-8)
\oplus({\bf 15,10})(-14)
\oplus({\bf 15,8})(-14)
\oplus({\bf 1,15})(-20)$\\
%
${\bf \overline{14535'}}$&=&
$({\bf \overline{7140},1})(-4)
\oplus({\bf \overline{680},\overline{3}})(2)
\oplus({\bf \overline{1120},\overline{3}})(2)
\oplus({\bf \overline{120},6})(8)
\oplus({\bf \overline{120},3})(8)
\oplus({\bf \overline{105},6})(8)
\oplus({\bf \overline{15},\overline{10}})(14)
\oplus({\bf \overline{15},8})(14)
\oplus({\bf 1,\overline{15}})(20)$\\
%
${\bf 18564}$&=&
$({\bf 5005,1})(6)
\oplus({\bf 3003,3})(0)
\oplus({\bf 1365,\overline{3}})(-6)
\oplus({\bf 455,1})(-12)$\\
%
${\bf \overline{18564}}$&=&
$({\bf \overline{5005},1})(-6)
\oplus({\bf \overline{3003},\overline{3}})(0)
\oplus({\bf \overline{1365},3})(6)
\oplus({\bf \overline{455},1})(12)$\\
%
${\bf 20349}$&=&
$({\bf 680,\overline{3}})(8)
\oplus({\bf 10080,1})(2)
\oplus({\bf 120,8})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 1785,3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 224,\overline{6}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf \overline{15},10})(-16)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{680},3})(-8)
\oplus({\bf \overline{10080},1})(-2)
\oplus({\bf \overline{120},8})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{1785},\overline{3}})(4)
\oplus({\bf \overline{15},\overline{15}})(4)
\oplus({\bf \overline{15},\overline{3}})(4)
\oplus({\bf 224,6})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 15,\overline{10}})(16)$\\
%
${\bf 23085}$&=&
$({\bf 105,3})(12)
\oplus({\bf 1560,\overline{3}})(6)
\oplus({\bf 15,\overline{6}})(6)
\oplus({\bf 15,\overline{3}})(6)
\oplus({\bf 10800,1})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1560},3})(-6)
\oplus({\bf \overline{15},6})(-6)
\oplus({\bf \overline{15},3})(-6)
\oplus({\bf \overline{105},\overline{3}})(-12)$\\
%
${\bf 25840}$&=&
$({\bf 120,3})(12)
\oplus({\bf 1785,\overline{3}})(6)
\oplus({\bf 15,\overline{6}})(6)
\oplus({\bf 15,\overline{3}})(6)
\oplus({\bf 12376,1})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{1560},3})(-6)
\oplus({\bf \overline{15},15})(-6)
\oplus({\bf \overline{15},3})(-6)
\oplus({\bf \overline{105},\overline{6}})(-12)$\\
%
${\bf \overline{25840}}$&=&
$({\bf \overline{120},\overline{3}})(-12)
\oplus({\bf \overline{1785},3})(-6)
\oplus({\bf \overline{15},6})(-6)
\oplus({\bf \overline{15},3})(-6)
\oplus({\bf \overline{12376},1})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1560,\overline{3}})(6)
\oplus({\bf 15,\overline{15}})(6)
\oplus({\bf 15,\overline{3}})(6)
\oplus({\bf 105,6})(12)$\\
%
${\bf 26334}$&=&
$({\bf 11628,1})(5)
\oplus({\bf 3060,3})(-1)
\oplus({\bf 680,\overline{6}})(-7)
\oplus({\bf 120,10})(-13)
\oplus({\bf 15,15'})(-19)
\oplus({\bf 1,\overline{21}})(-25)$\\
%
${\bf \overline{26334}}$&=&
$({\bf \overline{11628},1})(-5)
\oplus({\bf \overline{3060},\overline{3}})(1)
\oplus({\bf \overline{680},6})(7)
\oplus({\bf \overline{120},\overline{10}})(13)
\oplus({\bf \overline{15},\overline{15'}})(19)
\oplus({\bf 1,21})(25)$\\
%
${\bf 28917}$&=&
$({\bf 120,6})(12)
\oplus({\bf 1785,\overline{3}})(6)
\oplus({\bf 15,\overline{15}})(6)
\oplus({\bf 15,\overline{3}})(6)
\oplus({\bf 14175,1})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1785},3})(-6)
\oplus({\bf \overline{15},15})(-6)
\oplus({\bf \overline{15},3})(-6)
\oplus({\bf \overline{120},\overline{6}})(-12)$\\
%
${\bf 31824}$&=&
$({\bf 6435,1})(7)
\oplus({\bf 5005,3})(1)
\oplus({\bf 3003,\overline{3}})(-5)
\oplus({\bf 1365,1})(-11)$\\
%
${\bf \overline{31824}}$&=&
$({\bf \overline{6435},1})(-7)
\oplus({\bf \overline{5005},\overline{3}})(-1)
\oplus({\bf \overline{3003},3})(5)
\oplus({\bf \overline{1365},1})(11)$\\
%
${\bf 34560}$&=&
$({\bf 1120,\overline{3}})(8)
\oplus({\bf 16575,1})(2)
\oplus({\bf 120,8})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 1785,3})(-4)
\oplus({\bf 1560,3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 224,\overline{6}})(-10)
\oplus({\bf 224,\overline{3}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf \overline{15},8})(-16)$\\
%
${\bf \overline{34560}}$&=&
$({\bf \overline{1120},3})(-8)
\oplus({\bf \overline{16575},1})(-2)
\oplus({\bf \overline{120},8})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{1785},\overline{3}})(4)
\oplus({\bf \overline{1560},\overline{3}})(4)
\oplus({\bf \overline{15},\overline{15}})(4)
\oplus({\bf \overline{15},\overline{6}})(4)
\oplus2({\bf \overline{15},\overline{3}})(4)
\oplus({\bf 224,6})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 15,8})(16)$\\
%
${\bf 43758}$&=&
$({\bf \overline{6435},1})(8)
\oplus({\bf 6435,3})(2)
\oplus({\bf 5005,\overline{3}})(-4)
\oplus({\bf 3003,1})(-10)$\\
%
${\bf \overline{43758}}$&=&
$({\bf 6435,1})(-8)
\oplus({\bf \overline{6435},\overline{3}})(-2)
\oplus({\bf \overline{5005},3})(4)
\oplus({\bf \overline{3003},1})(10)$\\
%
${\bf 46512}$&=&
$({\bf 17472,1})(5)
\oplus({\bf 5460,3})(-1)
\oplus({\bf 1365,3})(-1)
\oplus({\bf 1120,\overline{3}})(-7)
\oplus({\bf 455,\overline{6}})(-7)
\oplus({\bf 455,\overline{3}})(-7)
\oplus({\bf 120,1})(-13)
\oplus({\bf 105,8})(-13)
\oplus({\bf 105,1})(-13)
\oplus({\bf 15,3})(-19)$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{17472},1})(-5)
\oplus({\bf \overline{5460},\overline{3}})(1)
\oplus({\bf \overline{1365},\overline{3}})(1)
\oplus({\bf \overline{1120},3})(7)
\oplus({\bf \overline{455},6})(7)
\oplus({\bf \overline{455},3})(7)
\oplus({\bf \overline{120},1})(13)
\oplus({\bf \overline{105},8})(13)
\oplus({\bf \overline{105},1})(13)
\oplus({\bf \overline{15},\overline{3}})(19)$\\
%
${\bf 48620}$&=&
$({\bf \overline{5005},1})(9)
\oplus({\bf \overline{6435},3})(3)
\oplus({\bf 6435,\overline{3}})(-3)
\oplus({\bf 5005,1})(-9)$\\
%
${\bf 54264}$&=&
$({\bf 224,1})(-15)
\oplus({\bf 1560,\overline{3}})(-9)
\oplus({\bf 15,\overline{3}})(-9)
\oplus({\bf 6720,3})(-3)
\oplus({\bf 105,6})(-3)
\oplus({\bf 105,3})(-3)
\oplus({\bf 20020,1})(3)
\oplus({\bf 455,8})(3)
\oplus({\bf 455,1})(3)
\oplus({\bf 1365,\overline{3}})(9)$\\
%
${\bf \overline{54264}}$&=&
$({\bf 224,1})(15)
\oplus({\bf \overline{1560},3})(9)
\oplus({\bf \overline{15},3})(9)
\oplus({\bf \overline{6720},\overline{3}})(3)
\oplus({\bf \overline{105},\overline{6}})(3)
\oplus({\bf \overline{105},\overline{3}})(3)
\oplus({\bf \overline{20020},1})(-3)
\oplus({\bf \overline{455},8})(-3)
\oplus({\bf \overline{455},1})(-3)
\oplus({\bf \overline{1365},3})(-9)$\\
%
${\bf 69768}$&=&
$({\bf 27300,1})(5)
\oplus({\bf 4200,3})(-1)
\oplus({\bf 5460,3})(-1)
\oplus({\bf 1120,\overline{6}})(-7)
\oplus({\bf 1120,\overline{3}})(-7)
\oplus({\bf 455,\overline{3}})(-7)
\oplus({\bf 120,8})(-13)
\oplus({\bf 105,8})(-13)
\oplus({\bf 105,1})(-13)
\oplus({\bf 15,6})(-19)
\oplus({\bf 15,3})(-19)
\oplus({\bf 1,\overline{3}})(-25)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{27300},1})(-5)
\oplus({\bf \overline{4200},\overline{3}})(1)
\oplus({\bf \overline{5460},\overline{3}})(1)
\oplus({\bf \overline{1120},6})(7)
\oplus({\bf \overline{1120},3})(7)
\oplus({\bf \overline{455},3})(7)
\oplus({\bf \overline{120},8})(13)
\oplus({\bf \overline{105},8})(13)
\oplus({\bf \overline{105},1})(13)
\oplus({\bf \overline{15},\overline{6}})(19)
\oplus({\bf \overline{15},\overline{3}})(19)
\oplus({\bf 1,3})(25)$\\
%
${\bf 81396}$&=&
$({\bf 34272,1})(5)
\oplus({\bf 3060,3})(-1)
\oplus({\bf 7140,3})(-1)
\oplus({\bf 680,\overline{6}})(-7)
\oplus({\bf 680,\overline{3}})(-7)
\oplus({\bf 1120,\overline{6}})(-7)
\oplus({\bf 120,10})(-13)
\oplus({\bf 120,8})(-13)
\oplus({\bf 105,10})(-13)
\oplus({\bf 15,15'})(-19)
\oplus({\bf 15,15})(-19)
\oplus({\bf 1,\overline{24}})(-25)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{34272},1})(-5)
\oplus({\bf \overline{3060},\overline{3}})(1)
\oplus({\bf \overline{7140},\overline{3}})(1)
\oplus({\bf \overline{680},6})(7)
\oplus({\bf \overline{680},3})(7)
\oplus({\bf \overline{1120},6})(7)
\oplus({\bf \overline{120},\overline{10}})(13)
\oplus({\bf \overline{120},8})(13)
\oplus({\bf \overline{105},\overline{10}})(13)
\oplus({\bf \overline{15},\overline{15'}})(19)
\oplus({\bf \overline{15},\overline{15}})(19)
\oplus({\bf 1,24})(25)$\\
%
${\bf 87210}$&=&
$({\bf 35700,1})(5)
\oplus({\bf 7140,3})(-1)
\oplus({\bf 4200,3})(-1)
\oplus({\bf 680,\overline{6}})(-7)
\oplus({\bf 1120,\overline{6}})(-7)
\oplus({\bf 1120,\overline{3}})(-7)
\oplus({\bf 120,10})(-13)
\oplus({\bf 120,8})(-13)
\oplus({\bf 105,8})(-13)
\oplus({\bf 15,15})(-19)
\oplus({\bf 15,6})(-19)
\oplus({\bf 1,\overline{15}})(-25)$\\
%
${\bf \overline{87210}}$&=&
$({\bf \overline{35700},1})(-5)
\oplus({\bf \overline{7140},\overline{3}})(1)
\oplus({\bf \overline{4200},\overline{3}})(1)
\oplus({\bf \overline{680},6})(7)
\oplus({\bf \overline{1120},6})(7)
\oplus({\bf \overline{1120},3})(7)
\oplus({\bf \overline{120},\overline{10}})(13)
\oplus({\bf \overline{120},8})(13)
\oplus({\bf \overline{105},8})(13)
\oplus({\bf \overline{15},\overline{15}})(19)
\oplus({\bf \overline{15},\overline{6}})(19)
\oplus({\bf 1,15})(25)$\\
%
${\bf 93024}$&=&
$({\bf 37128,1})(5)
\oplus({\bf 7140,3})(-1)
\oplus({\bf 5460,3})(-1)
\oplus({\bf 680,\overline{3}})(-7)
\oplus({\bf 1120,\overline{6}})(-7)
\oplus({\bf 1120,\overline{3}})(-7)
\oplus({\bf 455,\overline{6}})(-7)
\oplus({\bf 120,8})(-13)
\oplus({\bf 120,1})(-13)
\oplus({\bf 105,10})(-13)
\oplus({\bf 105,8})(-13)
\oplus({\bf 15,15})(-19)
\oplus({\bf 15,3})(-19)
\oplus({\bf 1,\overline{6}})(-25)$\\
%
${\bf \overline{93024}}$&=&
$({\bf \overline{37128},1})(-5)
\oplus({\bf \overline{7140},\overline{3}})(1)
\oplus({\bf \overline{5460},\overline{3}})(1)
\oplus({\bf \overline{680},3})(7)
\oplus({\bf \overline{1120},6})(7)
\oplus({\bf \overline{1120},3})(7)
\oplus({\bf \overline{455},6})(7)
\oplus({\bf \overline{120},8})(13)
\oplus({\bf \overline{120},1})(13)
\oplus({\bf \overline{105},\overline{10}})(13)
\oplus({\bf \overline{105},8})(13)
\oplus({\bf \overline{15},\overline{15}})(19)
\oplus({\bf \overline{15},\overline{3}})(19)
\oplus({\bf 1,6})(25)$\\
%
${\bf 100947}$&=&
$({\bf 38760,1})(6)
\oplus({\bf 11628,3})(0)
\oplus({\bf 3060,\overline{6}})(-6)
\oplus({\bf 680,10})(-12)
\oplus({\bf 120,15'})(-18)
\oplus({\bf 15,\overline{21}})(-24)
\oplus({\bf 1,28})(-30)$\\
%
${\bf \overline{100947}}$&=&
$({\bf \overline{38760},1})(-6)
\oplus({\bf \overline{11628},\overline{3}})(0)
\oplus({\bf \overline{3060},6})(6)
\oplus({\bf \overline{680},\overline{10}})(12)
\oplus({\bf \overline{120},\overline{15'}})(18)
\oplus({\bf \overline{15},21})(24)
\oplus({\bf 1,\overline{28}})(30)$\\
%
${\bf 106590}$&=&
$({\bf 3060,\overline{3}})(9)
\oplus({\bf 45220,1})(3)
\oplus({\bf 680,8})(3)
\oplus({\bf 680,1})(3)
\oplus({\bf 10080,3})(-3)
\oplus({\bf 120,15})(-3)
\oplus({\bf 120,3})(-3)
\oplus({\bf 1785,\overline{6}})(-9)
\oplus({\bf 15,\overline{24}})(-9)
\oplus({\bf 15,\overline{6}})(-9)
\oplus({\bf 224,10})(-15)
\oplus({\bf 1,35})(-15)
\oplus({\bf 1,10})(-15)
\oplus({\bf \overline{15},15'})(-21)$\\
%
${\bf \overline{106590}}$&=&
$({\bf \overline{3060},3})(-9)
\oplus({\bf \overline{45220},1})(-3)
\oplus({\bf \overline{680},8})(-3)
\oplus({\bf \overline{680},1})(-3)
\oplus({\bf \overline{10080},\overline{3}})(3)
\oplus({\bf \overline{120},\overline{15}})(3)
\oplus({\bf \overline{120},\overline{3}})(3)
\oplus({\bf \overline{1785},6})(9)
\oplus({\bf \overline{15},24})(9)
\oplus({\bf \overline{15},6})(9)
\oplus({\bf 224,\overline{10}})(15)
\oplus({\bf 1,\overline{35}})(15)
\oplus({\bf 1,\overline{10}})(15)
\oplus({\bf 15,\overline{15'}})(21)$\\
%
${\bf 122094}$&=&
$({\bf \overline{105},1})(-17)
\oplus({\bf \overline{1560},\overline{3}})(-11)
\oplus({\bf \overline{15},\overline{3}})(-11)
\oplus({\bf 10800,3})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 224,3})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf 46200,1})(1)
\oplus({\bf 1560,8})(1)
\oplus({\bf 1560,1})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 6720,\overline{3}})(7)
\oplus({\bf 105,\overline{6}})(7)
\oplus({\bf 105,\overline{3}})(7)
\oplus({\bf 455,3})(13)$\\
%
${\bf \overline{122094}}$&=&
$({\bf 105,1})(17)
\oplus({\bf 1560,3})(11)
\oplus({\bf 15,3})(11)
\oplus({\bf 10800,\overline{3}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf 224,\overline{3}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf \overline{46200},1})(-1)
\oplus({\bf \overline{1560},8})(-1)
\oplus({\bf \overline{1560},1})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{6720},3})(-7)
\oplus({\bf \overline{105},6})(-7)
\oplus({\bf \overline{105},3})(-7)
\oplus({\bf \overline{455},\overline{3}})(-13)$\\
%
${\bf 135660}$&=&
$({\bf 40040,1})(6)
\oplus({\bf 17472,3})(0)
\oplus({\bf 3003,3})(0)
\oplus({\bf 5460,\overline{3}})(-6)
\oplus({\bf 1365,\overline{6}})(-6)
\oplus({\bf 1365,\overline{3}})(-6)
\oplus({\bf 1120,1})(-12)
\oplus({\bf 455,8})(-12)
\oplus({\bf 455,1})(-12)
\oplus({\bf 105,3})(-18)$\\
%
${\bf \overline{135660}}$&=&
$({\bf \overline{40040},1})(-6)
\oplus({\bf \overline{17472},\overline{3}})(0)
\oplus({\bf \overline{3003},\overline{3}})(0)
\oplus({\bf \overline{5460},3})(6)
\oplus({\bf \overline{1365},6})(6)
\oplus({\bf \overline{1365},3})(6)
\oplus({\bf \overline{1120},1})(12)
\oplus({\bf \overline{455},8})(12)
\oplus({\bf \overline{455},1})(12)
\oplus({\bf \overline{105},\overline{3}})(18)$\\
%
${\bf 136800}$&=&
$({\bf \overline{120},1})(-17)
\oplus({\bf \overline{1785},\overline{3}})(-11)
\oplus({\bf \overline{15},\overline{3}})(-11)
\oplus({\bf \overline{12376},3})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 224,3})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 53040,1})(1)
\oplus({\bf 1560,8})(1)
\oplus({\bf 1560,1})(1)
\oplus({\bf 15,\overline{10}})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 6720,\overline{3}})(7)
\oplus({\bf 105,\overline{15}})(7)
\oplus({\bf 105,\overline{3}})(7)
\oplus({\bf 455,6})(13)$\\
%
${\bf \overline{136800}}$&=&
$({\bf 120,1})(17)
\oplus({\bf 1785,3})(11)
\oplus({\bf 15,3})(11)
\oplus({\bf 12376,\overline{3}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf 224,\overline{3}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf \overline{53040},1})(-1)
\oplus({\bf \overline{1560},8})(-1)
\oplus({\bf \overline{1560},1})(-1)
\oplus({\bf \overline{15},10})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{6720},3})(-7)
\oplus({\bf \overline{105},15})(-7)
\oplus({\bf \overline{105},3})(-7)
\oplus({\bf \overline{455},\overline{6}})(-13)$\\
%
${\bf 151164}$&=&
$({\bf 1560,1})(-14)
\oplus({\bf 6720,\overline{3}})(-8)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf 20020,3})(-2)
\oplus({\bf 455,6})(-2)
\oplus({\bf 455,3})(-2)
\oplus({\bf 43680,1})(4)
\oplus({\bf 1365,8})(4)
\oplus({\bf 1365,1})(4)
\oplus({\bf 3003,\overline{3}})(10)$\\
%
${\bf \overline{151164}}$&=&
$({\bf \overline{1560},1})(14)
\oplus({\bf \overline{6720},3})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{20020},\overline{3}})(2)
\oplus({\bf \overline{455},\overline{6}})(2)
\oplus({\bf \overline{455},\overline{3}})(2)
\oplus({\bf \overline{43680},1})(-4)
\oplus({\bf \overline{1365},8})(-4)
\oplus({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{3003},3})(-10)$\\
%
${\bf 155040}$&=&
$({\bf \overline{15},6})(-21)
\oplus({\bf 224,8})(-15)
\oplus({\bf 1,\overline{10}})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1785,\overline{6}})(-9)
\oplus({\bf 1560,\overline{3}})(-9)
\oplus({\bf 15,\overline{15}})(-9)
\oplus({\bf 15,\overline{6}})(-9)
\oplus({\bf 15,\overline{3}})(-9)
\oplus({\bf 16575,3})(-3)
\oplus({\bf 120,15})(-3)
\oplus({\bf 120,3})(-3)
\oplus({\bf 105,6})(-3)
\oplus({\bf 105,3})(-3)
\oplus({\bf 61880,1})(3)
\oplus({\bf 1120,8})(3)
\oplus({\bf 1120,1})(3)
\oplus({\bf 4200,\overline{3}})(9)$\\
%
${\bf \overline{155040}}$&=&
$({\bf 15,\overline{6}})(21)
\oplus({\bf 224,8})(15)
\oplus({\bf 1,10})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf \overline{1785},6})(9)
\oplus({\bf \overline{1560},3})(9)
\oplus({\bf \overline{15},15})(9)
\oplus({\bf \overline{15},6})(9)
\oplus({\bf \overline{15},3})(9)
\oplus({\bf \overline{16575},\overline{3}})(3)
\oplus({\bf \overline{120},\overline{15}})(3)
\oplus({\bf \overline{120},\overline{3}})(3)
\oplus({\bf \overline{105},\overline{6}})(3)
\oplus({\bf \overline{105},\overline{3}})(3)
\oplus({\bf \overline{61880},1})(-3)
\oplus({\bf \overline{1120},8})(-3)
\oplus({\bf \overline{1120},1})(-3)
\oplus({\bf \overline{4200},3})(-9)$\\
%
${\bf 171360}$&=&
$({\bf 680,3})(13)
\oplus({\bf 10080,\overline{3}})(7)
\oplus({\bf 120,\overline{6}})(7)
\oplus({\bf 120,\overline{3}})(7)
\oplus({\bf 69615,1})(1)
\oplus({\bf 1785,8})(1)
\oplus({\bf 1785,1})(1)
\oplus({\bf 15,10})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 12376,3})(-5)
\oplus({\bf 224,15})(-5)
\oplus({\bf 224,3})(-5)
\oplus({\bf 1,15'})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf \overline{1560},\overline{6}})(-11)
\oplus({\bf \overline{15},\overline{24}})(-11)
\oplus({\bf \overline{15},\overline{6}})(-11)
\oplus({\bf \overline{105},10})(-17)$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{680},\overline{3}})(-13)
\oplus({\bf \overline{10080},3})(-7)
\oplus({\bf \overline{120},6})(-7)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{69615},1})(-1)
\oplus({\bf \overline{1785},8})(-1)
\oplus({\bf \overline{1785},1})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{12376},\overline{3}})(5)
\oplus({\bf 224,\overline{15}})(5)
\oplus({\bf 224,\overline{3}})(5)
\oplus({\bf 1,\overline{15'}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 1560,6})(11)
\oplus({\bf 15,24})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 105,\overline{10}})(17)$\\
%
${\bf 191862}$&=&
$({\bf 680,6})(13)
\oplus({\bf 10080,\overline{3}})(7)
\oplus({\bf 120,\overline{15}})(7)
\oplus({\bf 120,\overline{3}})(7)
\oplus({\bf 79800,1})(1)
\oplus({\bf 1785,8})(1)
\oplus({\bf 1785,1})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 14175,3})(-5)
\oplus({\bf 224,15})(-5)
\oplus({\bf 224,3})(-5)
\oplus({\bf 1,42})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf \overline{1785},\overline{6}})(-11)
\oplus({\bf \overline{15},\overline{24}})(-11)
\oplus({\bf \overline{15},\overline{6}})(-11)
\oplus({\bf \overline{120},10})(-17)$\\
%
${\bf \overline{191862}}$&=&
$({\bf \overline{680},\overline{6}})(-13)
\oplus({\bf \overline{10080},3})(-7)
\oplus({\bf \overline{120},15})(-7)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{79800},1})(-1)
\oplus({\bf \overline{1785},8})(-1)
\oplus({\bf \overline{1785},1})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf 14175,\overline{3}})(5)
\oplus({\bf 224,\overline{15}})(5)
\oplus({\bf 224,\overline{3}})(5)
\oplus({\bf 1,\overline{42}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf 1785,6})(11)
\oplus({\bf 15,24})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 120,\overline{10}})(17)$\\
%
${\bf 197676}$&=&
$({\bf 63700,1})(6)
\oplus({\bf 27300,3})(0)
\oplus({\bf 4200,\overline{6}})(-6)
\oplus({\bf 5460,\overline{3}})(-6)
\oplus({\bf 1120,8})(-12)
\oplus({\bf 455,1})(-12)
\oplus({\bf 120,6})(-18)
\oplus({\bf 105,3})(-18)
\oplus({\bf 15,\overline{3}})(-24)
\oplus({\bf 1,1})(-30)$\\
%
${\bf \overline{197676}}$&=&
$({\bf \overline{63700},1})(-6)
\oplus({\bf \overline{27300},\overline{3}})(0)
\oplus({\bf \overline{4200},6})(6)
\oplus({\bf \overline{5460},3})(6)
\oplus({\bf \overline{1120},8})(12)
\oplus({\bf \overline{455},1})(12)
\oplus({\bf \overline{120},\overline{6}})(18)
\oplus({\bf \overline{105},\overline{3}})(18)
\oplus({\bf \overline{15},3})(24)
\oplus({\bf 1,1})(30)$\\
%
${\bf 206550}$&=&
$({\bf 5460,\overline{3}})(9)
\oplus({\bf 80325,1})(3)
\oplus({\bf 1120,8})(3)
\oplus({\bf 1120,1})(3)
\oplus({\bf 455,8})(3)
\oplus({\bf 455,1})(3)
\oplus({\bf 16575,3})(-3)
\oplus({\bf 120,6})(-3)
\oplus({\bf 120,3})(-3)
\oplus({\bf 6720,3})(-3)
\oplus({\bf 105,15})(-3)
\oplus({\bf 105,6})(-3)
\oplus2({\bf 105,3})(-3)
\oplus({\bf 1785,\overline{3}})(-9)
\oplus({\bf 1560,\overline{6}})(-9)
\oplus({\bf 1560,\overline{3}})(-9)
\oplus({\bf 15,\overline{15}})(-9)
\oplus({\bf 15,\overline{6}})(-9)
\oplus2({\bf 15,\overline{3}})(-9)
\oplus({\bf 224,8})(-15)
\oplus({\bf 224,1})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1,1})(-15)
\oplus({\bf \overline{15},3})(-21)$\\
%
${\bf \overline{206550}}$&=&
$({\bf \overline{5460},3})(-9)
\oplus({\bf \overline{80325},1})(-3)
\oplus({\bf \overline{1120},8})(-3)
\oplus({\bf \overline{1120},1})(-3)
\oplus({\bf \overline{455},8})(-3)
\oplus({\bf \overline{455},1})(-3)
\oplus({\bf \overline{16575},\overline{3}})(3)
\oplus({\bf \overline{6720},\overline{3}})(3)
\oplus({\bf \overline{120},\overline{6}})(3)
\oplus({\bf \overline{120},\overline{3}})(3)
\oplus({\bf \overline{105},\overline{15}})(3)
\oplus({\bf \overline{105},\overline{6}})(3)
\oplus2({\bf \overline{105},\overline{3}})(3)
\oplus({\bf \overline{1785},3})(9)
\oplus({\bf \overline{1560},6})(9)
\oplus({\bf \overline{1560},3})(9)
\oplus({\bf \overline{15},15})(9)
\oplus({\bf \overline{15},6})(9)
\oplus2({\bf \overline{15},3})(9)
\oplus({\bf 224,8})(15)
\oplus({\bf 224,1})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 1,1})(15)
\oplus({\bf 15,\overline{3}})(21)$\\
%
${\bf 258552}$&=&
$({\bf 7140,\overline{3}})(9)
\oplus({\bf 105300,1})(3)
\oplus({\bf 680,8})(3)
\oplus({\bf 680,1})(3)
\oplus({\bf 1120,8})(3)
\oplus({\bf 1120,1})(3)
\oplus({\bf 10080,3})(-3)
\oplus({\bf 16575,3})(-3)
\oplus({\bf 120,15})(-3)
\oplus({\bf 120,6})(-3)
\oplus2({\bf 120,3})(-3)
\oplus({\bf 105,15})(-3)
\oplus({\bf 105,3})(-3)
\oplus({\bf 1785,\overline{6}})(-9)
\oplus({\bf 1785,\overline{3}})(-9)
\oplus({\bf 1560,\overline{6}})(-9)
\oplus({\bf 15,\overline{24}})(-9)
\oplus({\bf 15,\overline{15}})(-9)
\oplus2({\bf 15,\overline{6}})(-9)
\oplus({\bf 15,\overline{3}})(-9)
\oplus({\bf 224,10})(-15)
\oplus({\bf 224,8})(-15)
\oplus({\bf 1,27})(-15)
\oplus({\bf 1,10})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf \overline{15},15})(-21)$\\
%
${\bf \overline{258552}}$&=&
$({\bf \overline{7140},3})(-9)
\oplus({\bf \overline{105300},1})(-3)
\oplus({\bf \overline{680},8})(-3)
\oplus({\bf \overline{680},1})(-3)
\oplus({\bf \overline{1120},8})(-3)
\oplus({\bf \overline{1120},1})(-3)
\oplus({\bf \overline{10080},\overline{3}})(3)
\oplus({\bf \overline{16575},\overline{3}})(3)
\oplus({\bf \overline{120},\overline{15}})(3)
\oplus({\bf \overline{120},\overline{6}})(3)
\oplus2({\bf \overline{120},\overline{3}})(3)
\oplus({\bf \overline{105},\overline{15}})(3)
\oplus({\bf \overline{105},\overline{3}})(3)
\oplus({\bf \overline{1785},6})(9)
\oplus({\bf \overline{1785},3})(9)
\oplus({\bf \overline{1560},6})(9)
\oplus({\bf \overline{15},24})(9)
\oplus({\bf \overline{15},15})(9)
\oplus2({\bf \overline{15},6})(9)
\oplus({\bf \overline{15},3})(9)
\oplus({\bf 224,\overline{10}})(15)
\oplus({\bf 224,8})(15)
\oplus({\bf 1,27})(15)
\oplus({\bf 1,\overline{10}})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 15,\overline{15}})(21)$\\
%
${\bf 276165}$&=&
$({\bf 95200,1})(6)
\oplus({\bf 35700,3})(0)
\oplus({\bf 7140,\overline{6}})(-6)
\oplus({\bf 4200,\overline{3}})(-6)
\oplus({\bf 680,10})(-12)
\oplus({\bf 1120,8})(-12)
\oplus({\bf 120,15})(-18)
\oplus({\bf 105,6})(-18)
\oplus({\bf 15,\overline{15}})(-24)
\oplus({\bf 1,\overline{10}})(-30)$\\
%
${\bf \overline{276165}}$&=&
$({\bf \overline{95200},1})(-6)
\oplus({\bf \overline{35700},\overline{3}})(0)
\oplus({\bf \overline{7140},6})(6)
\oplus({\bf \overline{4200},3})(6)
\oplus({\bf \overline{680},\overline{10}})(12)
\oplus({\bf \overline{1120},8})(12)
\oplus({\bf \overline{120},\overline{15}})(18)
\oplus({\bf \overline{105},\overline{6}})(18)
\oplus({\bf \overline{15},15})(24)
\oplus({\bf 1,10})(30)$\\
%
${\bf 290700}$&=&
$({\bf 1120,3})(13)
\oplus({\bf 16575,\overline{3}})(7)
\oplus({\bf 120,\overline{6}})(7)
\oplus({\bf 120,\overline{3}})(7)
\oplus({\bf 105,\overline{6}})(7)
\oplus({\bf 105,\overline{3}})(7)
\oplus({\bf 114240,1})(1)
\oplus({\bf 1785,8})(1)
\oplus({\bf 1785,1})(1)
\oplus({\bf 1560,8})(1)
\oplus({\bf 1560,1})(1)
\oplus({\bf 15,10})(1)
\oplus2({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 12376,3})(-5)
\oplus({\bf 10800,3})(-5)
\oplus({\bf 224,15})(-5)
\oplus({\bf 224,6})(-5)
\oplus2({\bf 224,3})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf \overline{1560},\overline{6}})(-11)
\oplus({\bf \overline{1560},\overline{3}})(-11)
\oplus({\bf \overline{15},\overline{15}})(-11)
\oplus({\bf \overline{15},\overline{6}})(-11)
\oplus({\bf \overline{15},\overline{3}})(-11)
\oplus({\bf \overline{105},8})(-17)$\\
%
${\bf \overline{290700}}$&=&
$({\bf \overline{1120},\overline{3}})(-13)
\oplus({\bf \overline{16575},3})(-7)
\oplus({\bf \overline{120},6})(-7)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{105},6})(-7)
\oplus({\bf \overline{105},3})(-7)
\oplus({\bf \overline{114240},1})(-1)
\oplus({\bf \overline{1785},8})(-1)
\oplus({\bf \overline{1785},1})(-1)
\oplus({\bf \overline{1560},8})(-1)
\oplus({\bf \overline{1560},1})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus2({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{12376},\overline{3}})(5)
\oplus({\bf 10800,\overline{3}})(5)
\oplus({\bf 224,\overline{15}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus2({\bf 224,\overline{3}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf 1560,6})(11)
\oplus({\bf 1560,3})(11)
\oplus({\bf 15,15})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 15,3})(11)
\oplus({\bf 105,8})(17)$\\
%
${\bf 302328}$&=&
$({\bf 68640,1})(7)
\oplus({\bf 40040,3})(1)
\oplus({\bf 5005,3})(1)
\oplus({\bf 17472,\overline{3}})(-5)
\oplus({\bf 3003,\overline{6}})(-5)
\oplus({\bf 3003,\overline{3}})(-5)
\oplus({\bf 5460,1})(-11)
\oplus({\bf 1365,8})(-11)
\oplus({\bf 1365,1})(-11)
\oplus({\bf 455,3})(-17)$\\
%
${\bf \overline{302328}}$&=&
$({\bf \overline{68640},1})(-7)
\oplus({\bf \overline{40040},\overline{3}})(-1)
\oplus({\bf \overline{5005},\overline{3}})(-1)
\oplus({\bf \overline{17472},3})(5)
\oplus({\bf \overline{3003},6})(5)
\oplus({\bf \overline{3003},3})(5)
\oplus({\bf \overline{5460},1})(11)
\oplus({\bf \overline{1365},8})(11)
\oplus({\bf \overline{1365},1})(11)
\oplus({\bf \overline{455},\overline{3}})(17)$\\
%
${\bf 313956}$&=&
$({\bf 98280,1})(6)
\oplus({\bf 27300,3})(0)
\oplus({\bf 17472,3})(0)
\oplus({\bf 4200,\overline{3}})(-6)
\oplus({\bf 5460,\overline{6}})(-6)
\oplus({\bf 5460,\overline{3}})(-6)
\oplus({\bf 1365,\overline{3}})(-6)
\oplus({\bf 1120,8})(-12)
\oplus({\bf 1120,1})(-12)
\oplus({\bf 455,8})(-12)
\oplus({\bf 455,1})(-12)
\oplus({\bf 120,3})(-18)
\oplus({\bf 105,6})(-18)
\oplus({\bf 105,3})(-18)
\oplus({\bf 15,\overline{3}})(-24)$\\
%
${\bf \overline{313956}}$&=&
$({\bf \overline{98280},1})(-6)
\oplus({\bf \overline{27300},\overline{3}})(0)
\oplus({\bf \overline{17472},\overline{3}})(0)
\oplus({\bf \overline{4200},3})(6)
\oplus({\bf \overline{5460},6})(6)
\oplus({\bf \overline{5460},3})(6)
\oplus({\bf \overline{1365},3})(6)
\oplus({\bf \overline{1120},8})(12)
\oplus({\bf \overline{1120},1})(12)
\oplus({\bf \overline{455},8})(12)
\oplus({\bf \overline{455},1})(12)
\oplus({\bf \overline{120},\overline{3}})(18)
\oplus({\bf \overline{105},\overline{6}})(18)
\oplus({\bf \overline{105},\overline{3}})(18)
\oplus({\bf \overline{15},3})(24)$\\
%
${\bf 325584}$&=&
$({\bf \overline{120},8})(-17)
\oplus({\bf \overline{1785},\overline{6}})(-11)
\oplus({\bf \overline{1785},\overline{3}})(-11)
\oplus({\bf \overline{15},\overline{15}})(-11)
\oplus({\bf \overline{15},\overline{6}})(-11)
\oplus({\bf \overline{15},\overline{3}})(-11)
\oplus({\bf 14175,3})(-5)
\oplus({\bf \overline{12376},3})(-5)
\oplus({\bf 224,15})(-5)
\oplus({\bf 224,6})(-5)
\oplus2({\bf 224,3})(-5)
\oplus({\bf 1,24})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf 131040,1})(1)
\oplus({\bf 1785,8})(1)
\oplus({\bf 1785,1})(1)
\oplus({\bf 1560,8})(1)
\oplus({\bf 1560,1})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,\overline{10}})(1)
\oplus2({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 16575,\overline{3}})(7)
\oplus({\bf 120,\overline{15}})(7)
\oplus({\bf 120,\overline{3}})(7)
\oplus({\bf 105,\overline{15}})(7)
\oplus({\bf 105,\overline{3}})(7)
\oplus({\bf 1120,6})(13)$\\
%
${\bf \overline{325584}}$&=&
$({\bf 120,8})(17)
\oplus({\bf 1785,6})(11)
\oplus({\bf 1785,3})(11)
\oplus({\bf 15,15})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 15,3})(11)
\oplus({\bf 14175,\overline{3}})(5)
\oplus({\bf 12376,\overline{3}})(5)
\oplus({\bf 224,\overline{15}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus2({\bf 224,\overline{3}})(5)
\oplus({\bf 1,\overline{24}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf \overline{131040},1})(-1)
\oplus({\bf \overline{1785},8})(-1)
\oplus({\bf \overline{1785},1})(-1)
\oplus({\bf \overline{1560},8})(-1)
\oplus({\bf \overline{1560},1})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},10})(-1)
\oplus2({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{16575},3})(-7)
\oplus({\bf \overline{120},15})(-7)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{105},15})(-7)
\oplus({\bf \overline{105},3})(-7)
\oplus({\bf \overline{1120},\overline{6}})(-13)$\\
%
${\bf 325584'}$&=&
$({\bf 6720,1})(-13)
\oplus({\bf 20020,\overline{3}})(-7)
\oplus({\bf 455,\overline{3}})(-7)
\oplus({\bf 43680,3})(-1)
\oplus({\bf 1365,6})(-1)
\oplus({\bf 1365,3})(-1)
\oplus({\bf 72072,1})(5)
\oplus({\bf 3003,8})(5)
\oplus({\bf 3003,1})(5)
\oplus({\bf 5005,\overline{3}})(11)$\\
%
${\bf \overline{325584'}}$&=&
$({\bf \overline{6720},1})(13)
\oplus({\bf \overline{20020},3})(7)
\oplus({\bf \overline{455},3})(7)
\oplus({\bf \overline{43680},\overline{3}})(1)
\oplus({\bf \overline{1365},\overline{6}})(1)
\oplus({\bf \overline{1365},\overline{3}})(1)
\oplus({\bf \overline{72072},1})(-5)
\oplus({\bf \overline{3003},8})(-5)
\oplus({\bf \overline{3003},1})(-5)
\oplus({\bf \overline{5005},3})(-11)$\\
%
${\bf 346104}$&=&
$({\bf 116280,1})(7)
\oplus({\bf 38760,3})(1)
\oplus({\bf 11628,\overline{6}})(-5)
\oplus({\bf 3060,10})(-11)
\oplus({\bf 680,15'})(-17)
\oplus({\bf 120,\overline{21}})(-23)
\oplus({\bf 15,28})(-29)
\oplus({\bf 1,36})(-35)$\\
%
${\bf \overline{346104}}$&=&
$({\bf \overline{116280},1})(-7)
\oplus({\bf \overline{38760},\overline{3}})(-1)
\oplus({\bf \overline{11628},6})(5)
\oplus({\bf \overline{3060},\overline{10}})(11)
\oplus({\bf \overline{680},\overline{15'}})(17)
\oplus({\bf \overline{120},21})(23)
\oplus({\bf \overline{15},\overline{28}})(29)
\oplus({\bf 1,\overline{36}})(35)$\\
%
${\bf 373065}$&=&
$({\bf 135660,1})(6)
\oplus({\bf 11628,3})(0)
\oplus({\bf 34272,3})(0)
\oplus({\bf 3060,\overline{6}})(-6)
\oplus({\bf 3060,\overline{3}})(-6)
\oplus({\bf 7140,\overline{6}})(-6)
\oplus({\bf 680,10})(-12)
\oplus({\bf 680,8})(-12)
\oplus({\bf 1120,10})(-12)
\oplus({\bf 120,15'})(-18)
\oplus({\bf 120,15})(-18)
\oplus({\bf 105,15'})(-18)
\oplus({\bf 15,\overline{21}})(-24)
\oplus({\bf 15,\overline{24}})(-24)
\oplus({\bf 1,35})(-30)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{135660},1})(-6)
\oplus({\bf \overline{11628},\overline{3}})(0)
\oplus({\bf \overline{34272},\overline{3}})(0)
\oplus({\bf \overline{3060},6})(6)
\oplus({\bf \overline{3060},3})(6)
\oplus({\bf \overline{7140},6})(6)
\oplus({\bf \overline{680},\overline{10}})(12)
\oplus({\bf \overline{680},8})(12)
\oplus({\bf \overline{1120},\overline{10}})(12)
\oplus({\bf \overline{120},\overline{15'}})(18)
\oplus({\bf \overline{120},\overline{15}})(18)
\oplus({\bf \overline{105},\overline{15'}})(18)
\oplus({\bf \overline{15},21})(24)
\oplus({\bf \overline{15},24})(24)
\oplus({\bf 1,\overline{35}})(30)$\\
%
${\bf 387600}$&=&
$({\bf 123760,1})(6)
\oplus({\bf 37128,3})(0)
\oplus({\bf 17472,3})(0)
\oplus({\bf 7140,\overline{3}})(-6)
\oplus({\bf 5460,\overline{6}})(-6)
\oplus({\bf 5460,\overline{3}})(-6)
\oplus({\bf 1365,\overline{6}})(-6)
\oplus({\bf 680,1})(-12)
\oplus({\bf 1120,8})(-12)
\oplus({\bf 1120,1})(-12)
\oplus({\bf 455,10})(-12)
\oplus({\bf 455,8})(-12)
\oplus({\bf 120,3})(-18)
\oplus({\bf 105,15})(-18)
\oplus({\bf 105,3})(-18)
\oplus({\bf 15,\overline{6}})(-24)$\\
%
${\bf \overline{387600}}$&=&
$({\bf \overline{123760},1})(-6)
\oplus({\bf \overline{37128},\overline{3}})(0)
\oplus({\bf \overline{17472},\overline{3}})(0)
\oplus({\bf \overline{7140},3})(6)
\oplus({\bf \overline{5460},6})(6)
\oplus({\bf \overline{5460},3})(6)
\oplus({\bf \overline{1365},6})(6)
\oplus({\bf \overline{680},1})(12)
\oplus({\bf \overline{1120},8})(12)
\oplus({\bf \overline{1120},1})(12)
\oplus({\bf \overline{455},\overline{10}})(12)
\oplus({\bf \overline{455},8})(12)
\oplus({\bf \overline{120},\overline{3}})(18)
\oplus({\bf \overline{105},\overline{15}})(18)
\oplus({\bf \overline{105},\overline{3}})(18)
\oplus({\bf \overline{15},6})(24)$\\
%
${\bf 453492}$&=&
$({\bf \overline{1560},1})(-16)
\oplus({\bf 10800,\overline{3}})(-10)
\oplus({\bf 224,\overline{3}})(-10)
\oplus({\bf 46200,3})(-4)
\oplus({\bf 1560,6})(-4)
\oplus({\bf 1560,3})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 136500,1})(2)
\oplus({\bf 6720,8})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 20020,\overline{3}})(8)
\oplus({\bf 455,\overline{6}})(8)
\oplus({\bf 455,\overline{3}})(8)
\oplus({\bf 1365,3})(14)$\\
%
${\bf \overline{453492}}$&=&
$({\bf 1560,1})(16)
\oplus({\bf 10800,3})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf \overline{46200},\overline{3}})(4)
\oplus({\bf \overline{1560},\overline{6}})(4)
\oplus({\bf \overline{1560},\overline{3}})(4)
\oplus({\bf \overline{15},\overline{3}})(4)
\oplus({\bf \overline{136500},1})(-2)
\oplus({\bf \overline{6720},8})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{20020},3})(-8)
\oplus({\bf \overline{455},6})(-8)
\oplus({\bf \overline{455},3})(-8)
\oplus({\bf \overline{1365},\overline{3}})(-14)$\\
%
${\bf 468027}$&=&
$({\bf 11628,\overline{3}})(10)
\oplus({\bf 171360,1})(4)
\oplus({\bf 3060,8})(4)
\oplus({\bf 3060,1})(4)
\oplus({\bf 45220,3})(-2)
\oplus({\bf 680,15})(-2)
\oplus({\bf 680,3})(-2)
\oplus({\bf 10080,\overline{6}})(-8)
\oplus({\bf 120,\overline{24}})(-8)
\oplus({\bf 120,\overline{6}})(-8)
\oplus({\bf 1785,10})(-14)
\oplus({\bf 15,35})(-14)
\oplus({\bf 15,10})(-14)
\oplus({\bf 224,15'})(-20)
\oplus({\bf 1,48})(-20)
\oplus({\bf 1,15'})(-20)
\oplus({\bf \overline{15},\overline{21}})(-26)$\\
%
${\bf \overline{468027}}$&=&
$({\bf \overline{11628},3})(-10)
\oplus({\bf \overline{171360},1})(-4)
\oplus({\bf \overline{3060},8})(-4)
\oplus({\bf \overline{3060},1})(-4)
\oplus({\bf \overline{45220},\overline{3}})(2)
\oplus({\bf \overline{680},\overline{15}})(2)
\oplus({\bf \overline{680},\overline{3}})(2)
\oplus({\bf \overline{10080},6})(8)
\oplus({\bf \overline{120},24})(8)
\oplus({\bf \overline{120},6})(8)
\oplus({\bf \overline{1785},\overline{10}})(14)
\oplus({\bf \overline{15},\overline{35}})(14)
\oplus({\bf \overline{15},\overline{10}})(14)
\oplus({\bf 224,\overline{15'}})(20)
\oplus({\bf 1,\overline{48}})(20)
\oplus({\bf 1,\overline{15'}})(20)
\oplus({\bf 15,21})(26)$\\
%
${\bf 508725}$&=&
$({\bf \overline{1785},1})(-16)
\oplus({\bf \overline{12376},\overline{3}})(-10)
\oplus({\bf 224,\overline{3}})(-10)
\oplus({\bf 53040,3})(-4)
\oplus({\bf 1560,6})(-4)
\oplus({\bf 1560,3})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 157080,1})(2)
\oplus({\bf 6720,8})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 105,\overline{10}})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 20020,\overline{3}})(8)
\oplus({\bf 455,\overline{15}})(8)
\oplus({\bf 455,\overline{3}})(8)
\oplus({\bf 1365,6})(14)$\\
%
${\bf \overline{508725}}$&=&
$({\bf 1785,1})(16)
\oplus({\bf 12376,3})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf \overline{53040},\overline{3}})(4)
\oplus({\bf \overline{1560},\overline{6}})(4)
\oplus({\bf \overline{1560},\overline{3}})(4)
\oplus({\bf \overline{15},\overline{6}})(4)
\oplus({\bf \overline{157080},1})(-2)
\oplus({\bf \overline{6720},8})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{105},10})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{20020},3})(-8)
\oplus({\bf \overline{455},15})(-8)
\oplus({\bf \overline{455},3})(-8)
\oplus({\bf \overline{1365},\overline{6}})(-14)$\\
%
${\bf 529074}$&=&
$({\bf \overline{90090},1})(8)
\oplus({\bf 68640,3})(2)
\oplus({\bf 6435,3})(2)
\oplus({\bf 40040,\overline{3}})(-4)
\oplus({\bf 5005,\overline{6}})(-4)
\oplus({\bf 5005,\overline{3}})(-4)
\oplus({\bf 17472,1})(-10)
\oplus({\bf 3003,8})(-10)
\oplus({\bf 3003,1})(-10)
\oplus({\bf 1365,3})(-16)$\\
%
${\bf \overline{529074}}$&=&
$({\bf 90090,1})(-8)
\oplus({\bf \overline{68640},\overline{3}})(-2)
\oplus({\bf \overline{6435},\overline{3}})(-2)
\oplus({\bf \overline{40040},3})(4)
\oplus({\bf \overline{5005},6})(4)
\oplus({\bf \overline{5005},3})(4)
\oplus({\bf \overline{17472},1})(10)
\oplus({\bf \overline{3003},8})(10)
\oplus({\bf \overline{3003},1})(10)
\oplus({\bf \overline{1365},\overline{3}})(16)$\\
%
${\bf 542640}$&=&
$({\bf 185640,1})(6)
\oplus({\bf 34272,3})(0)
\oplus({\bf 37128,3})(0)
\oplus({\bf 3060,\overline{3}})(-6)
\oplus({\bf 7140,\overline{6}})(-6)
\oplus({\bf 7140,\overline{3}})(-6)
\oplus({\bf 5460,\overline{6}})(-6)
\oplus({\bf 680,8})(-12)
\oplus({\bf 680,1})(-12)
\oplus({\bf 1120,10})(-12)
\oplus({\bf 1120,8})(-12)
\oplus({\bf 455,10})(-12)
\oplus({\bf 120,15})(-18)
\oplus({\bf 120,3})(-18)
\oplus({\bf 105,15'})(-18)
\oplus({\bf 105,15})(-18)
\oplus({\bf 15,\overline{24}})(-24)
\oplus({\bf 15,\overline{6}})(-24)
\oplus({\bf 1,10})(-30)$\\
%
${\bf \overline{542640}}$&=&
$({\bf \overline{185640},1})(-6)
\oplus({\bf \overline{34272},\overline{3}})(0)
\oplus({\bf \overline{37128},\overline{3}})(0)
\oplus({\bf \overline{3060},3})(6)
\oplus({\bf \overline{7140},6})(6)
\oplus({\bf \overline{7140},3})(6)
\oplus({\bf \overline{5460},6})(6)
\oplus({\bf \overline{680},8})(12)
\oplus({\bf \overline{680},1})(12)
\oplus({\bf \overline{1120},\overline{10}})(12)
\oplus({\bf \overline{1120},8})(12)
\oplus({\bf \overline{455},\overline{10}})(12)
\oplus({\bf \overline{120},\overline{15}})(18)
\oplus({\bf \overline{120},\overline{3}})(18)
\oplus({\bf \overline{105},\overline{15'}})(18)
\oplus({\bf \overline{105},\overline{15}})(18)
\oplus({\bf \overline{15},24})(24)
\oplus({\bf \overline{15},6})(24)
\oplus({\bf 1,\overline{10}})(30)$\\
%
${\bf 549423}$&=&
$({\bf 192780,1})(6)
\oplus({\bf 34272,3})(0)
\oplus({\bf 35700,3})(0)
\oplus({\bf 3060,\overline{6}})(-6)
\oplus({\bf 7140,\overline{6}})(-6)
\oplus({\bf 7140,\overline{3}})(-6)
\oplus({\bf 4200,\overline{6}})(-6)
\oplus({\bf 680,10})(-12)
\oplus({\bf 680,8})(-12)
\oplus({\bf 1120,10})(-12)
\oplus({\bf 1120,8})(-12)
\oplus({\bf 120,15'})(-18)
\oplus({\bf 120,15})(-18)
\oplus({\bf 120,6})(-18)
\oplus({\bf 105,15})(-18)
\oplus({\bf 15,\overline{24}})(-24)
\oplus({\bf 15,\overline{15}})(-24)
\oplus({\bf 1,27})(-30)$\\
%
${\bf \overline{549423}}$&=&
$({\bf \overline{192780},1})(-6)
\oplus({\bf \overline{34272},\overline{3}})(0)
\oplus({\bf \overline{35700},\overline{3}})(0)
\oplus({\bf \overline{3060},6})(6)
\oplus({\bf \overline{7140},6})(6)
\oplus({\bf \overline{7140},3})(6)
\oplus({\bf \overline{4200},6})(6)
\oplus({\bf \overline{680},\overline{10}})(12)
\oplus({\bf \overline{680},8})(12)
\oplus({\bf \overline{1120},\overline{10}})(12)
\oplus({\bf \overline{1120},8})(12)
\oplus({\bf \overline{120},\overline{15'}})(18)
\oplus({\bf \overline{120},\overline{15}})(18)
\oplus({\bf \overline{120},\overline{6}})(18)
\oplus({\bf \overline{105},\overline{15}})(18)
\oplus({\bf \overline{15},24})(24)
\oplus({\bf \overline{15},15})(24)
\oplus({\bf 1,27})(30)$\\
%
${\bf 554268}$&=&
$({\bf 20020,1})(-12)
\oplus({\bf 43680,\overline{3}})(-6)
\oplus({\bf 1365,\overline{3}})(-6)
\oplus({\bf 72072,3})(0)
\oplus({\bf 3003,6})(0)
\oplus({\bf 3003,3})(0)
\oplus({\bf 91520,1})(6)
\oplus({\bf 5005,8})(6)
\oplus({\bf 5005,1})(6)
\oplus({\bf 6435,\overline{3}})(12)$\\
%
${\bf \overline{554268}}$&=&
$({\bf \overline{20020},1})(12)
\oplus({\bf \overline{43680},3})(6)
\oplus({\bf \overline{1365},3})(6)
\oplus({\bf \overline{72072},\overline{3}})(0)
\oplus({\bf \overline{3003},\overline{6}})(0)
\oplus({\bf \overline{3003},\overline{3}})(0)
\oplus({\bf \overline{91520},1})(-6)
\oplus({\bf \overline{5005},8})(-6)
\oplus({\bf \overline{5005},1})(-6)
\oplus({\bf \overline{6435},3})(-12)$\\
%
${\bf 642447}$&=&
$({\bf 455,1})(18)
\oplus({\bf 6720,3})(12)
\oplus({\bf 105,3})(12)
\oplus({\bf 46200,\overline{3}})(6)
\oplus({\bf 1560,\overline{6}})(6)
\oplus({\bf 1560,\overline{3}})(6)
\oplus({\bf 15,\overline{3}})(6)
\oplus({\bf 196000,1})(0)
\oplus({\bf 10800,8})(0)
\oplus({\bf 10800,1})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{46200},3})(-6)
\oplus({\bf \overline{1560},6})(-6)
\oplus({\bf \overline{1560},3})(-6)
\oplus({\bf \overline{15},3})(-6)
\oplus({\bf \overline{6720},\overline{3}})(-12)
\oplus({\bf \overline{105},\overline{3}})(-12)
\oplus({\bf \overline{455},1})(-18)$\\
%
${\bf 739024}$&=&
$({\bf \overline{91520},1})(9)
\oplus({\bf \overline{90090},3})(3)
\oplus({\bf \overline{6435},3})(3)
\oplus({\bf 68640,\overline{3}})(-3)
\oplus({\bf 6435,\overline{6}})(-3)
\oplus({\bf 6435,\overline{3}})(-3)
\oplus({\bf 40040,1})(-9)
\oplus({\bf 5005,8})(-9)
\oplus({\bf 5005,1})(-9)
\oplus({\bf 3003,3})(-15)$\\
%
${\bf \overline{739024}}$&=&
$({\bf 91520,1})(-9)
\oplus({\bf 90090,\overline{3}})(-3)
\oplus({\bf 6435,\overline{3}})(-3)
\oplus({\bf \overline{68640},3})(3)
\oplus({\bf \overline{6435},6})(3)
\oplus({\bf \overline{6435},3})(3)
\oplus({\bf \overline{40040},1})(9)
\oplus({\bf \overline{5005},8})(9)
\oplus({\bf \overline{5005},1})(9)
\oplus({\bf \overline{3003},\overline{3}})(15)$\\
%
${\bf 744192}$&=&
$({\bf 247520,1})(6)
\oplus({\bf 35700,3})(0)
\oplus({\bf 37128,3})(0)
\oplus({\bf 27300,3})(0)
\oplus({\bf 7140,\overline{6}})(-6)
\oplus({\bf 7140,\overline{3}})(-6)
\oplus({\bf 4200,\overline{6}})(-6)
\oplus({\bf 4200,\overline{3}})(-6)
\oplus({\bf 5460,\overline{6}})(-6)
\oplus({\bf 5460,\overline{3}})(-6)
\oplus({\bf 680,8})(-12)
\oplus({\bf 1120,10})(-12)
\oplus2({\bf 1120,8})(-12)
\oplus({\bf 1120,1})(-12)
\oplus({\bf 455,8})(-12)
\oplus({\bf 120,15})(-18)
\oplus({\bf 120,6})(-18)
\oplus({\bf 120,3})(-18)
\oplus({\bf 105,15})(-18)
\oplus({\bf 105,6})(-18)
\oplus({\bf 105,3})(-18)
\oplus({\bf 15,\overline{15}})(-24)
\oplus({\bf 15,\overline{6}})(-24)
\oplus({\bf 15,\overline{3}})(-24)
\oplus({\bf 1,8})(-30)$\\
%
${\bf \overline{744192}}$&=&
$({\bf \overline{247520},1})(-6)
\oplus({\bf \overline{35700},\overline{3}})(0)
\oplus({\bf \overline{37128},\overline{3}})(0)
\oplus({\bf \overline{27300},\overline{3}})(0)
\oplus({\bf \overline{7140},6})(6)
\oplus({\bf \overline{7140},3})(6)
\oplus({\bf \overline{4200},6})(6)
\oplus({\bf \overline{4200},3})(6)
\oplus({\bf \overline{5460},6})(6)
\oplus({\bf \overline{5460},3})(6)
\oplus({\bf \overline{680},8})(12)
\oplus({\bf \overline{1120},\overline{10}})(12)
\oplus2({\bf \overline{1120},8})(12)
\oplus({\bf \overline{1120},1})(12)
\oplus({\bf \overline{455},8})(12)
\oplus({\bf \overline{120},\overline{15}})(18)
\oplus({\bf \overline{120},\overline{6}})(18)
\oplus({\bf \overline{120},\overline{3}})(18)
\oplus({\bf \overline{105},\overline{15}})(18)
\oplus({\bf \overline{105},\overline{6}})(18)
\oplus({\bf \overline{105},\overline{3}})(18)
\oplus({\bf \overline{15},15})(24)
\oplus({\bf \overline{15},6})(24)
\oplus({\bf \overline{15},3})(24)
\oplus({\bf 1,8})(30)$\\
%
${\bf 755820}$&=&
$({\bf 43680,1})(-11)
\oplus({\bf 72072,\overline{3}})(-5)
\oplus({\bf 3003,\overline{3}})(-5)
\oplus({\bf 91520,3})(1)
\oplus({\bf 5005,6})(1)
\oplus({\bf 5005,3})(1)
\oplus({\bf 90090,1})(7)
\oplus({\bf 6435,8})(7)
\oplus({\bf 6435,1})(7)
\oplus({\bf \overline{6435},\overline{3}})(13)$\\
%
${\bf \overline{755820}}$&=&
$({\bf \overline{43680},1})(11)
\oplus({\bf \overline{72072},3})(5)
\oplus({\bf \overline{3003},3})(5)
\oplus({\bf \overline{91520},\overline{3}})(-1)
\oplus({\bf \overline{5005},\overline{6}})(-1)
\oplus({\bf \overline{5005},\overline{3}})(-1)
\oplus({\bf \overline{90090},1})(-7)
\oplus({\bf \overline{6435},8})(-7)
\oplus({\bf \overline{6435},1})(-7)
\oplus({\bf 6435,3})(-13)$\\
%
${\bf 822528}$&=&
$({\bf 17472,\overline{3}})(10)
\oplus({\bf 255255,1})(4)
\oplus({\bf 5460,8})(4)
\oplus({\bf 5460,1})(4)
\oplus({\bf 1365,8})(4)
\oplus({\bf 1365,1})(4)
\oplus({\bf 80325,3})(-2)
\oplus({\bf 1120,6})(-2)
\oplus({\bf 1120,3})(-2)
\oplus({\bf 20020,3})(-2)
\oplus({\bf 455,15})(-2)
\oplus({\bf 455,6})(-2)
\oplus2({\bf 455,3})(-2)
\oplus({\bf 16575,\overline{3}})(-8)
\oplus({\bf 120,\overline{3}})(-8)
\oplus({\bf 6720,\overline{6}})(-8)
\oplus({\bf 6720,\overline{3}})(-8)
\oplus({\bf 105,\overline{15}})(-8)
\oplus({\bf 105,\overline{6}})(-8)
\oplus2({\bf 105,\overline{3}})(-8)
\oplus({\bf 1785,1})(-14)
\oplus({\bf 1560,8})(-14)
\oplus({\bf 1560,1})(-14)
\oplus({\bf 15,8})(-14)
\oplus({\bf 15,1})(-14)
\oplus({\bf 224,3})(-20)$\\
%
${\bf \overline{822528}}$&=&
$({\bf \overline{17472},3})(-10)
\oplus({\bf \overline{255255},1})(-4)
\oplus({\bf \overline{5460},8})(-4)
\oplus({\bf \overline{5460},1})(-4)
\oplus({\bf \overline{1365},8})(-4)
\oplus({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{80325},\overline{3}})(2)
\oplus({\bf \overline{20020},\overline{3}})(2)
\oplus({\bf \overline{1120},\overline{6}})(2)
\oplus({\bf \overline{1120},\overline{3}})(2)
\oplus({\bf \overline{455},\overline{15}})(2)
\oplus({\bf \overline{455},\overline{6}})(2)
\oplus2({\bf \overline{455},\overline{3}})(2)
\oplus({\bf \overline{16575},3})(8)
\oplus({\bf \overline{6720},6})(8)
\oplus({\bf \overline{6720},3})(8)
\oplus({\bf \overline{120},3})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},6})(8)
\oplus2({\bf \overline{105},3})(8)
\oplus({\bf \overline{1785},1})(14)
\oplus({\bf \overline{1560},8})(14)
\oplus({\bf \overline{1560},1})(14)
\oplus({\bf \overline{15},8})(14)
\oplus({\bf \overline{15},1})(14)
\oplus({\bf 224,\overline{3}})(20)$\\
%
${\bf 831402}$&=&
$({\bf 72072,1})(-10)
\oplus({\bf 91520,\overline{3}})(-4)
\oplus({\bf 5005,\overline{3}})(-4)
\oplus({\bf 90090,3})(2)
\oplus({\bf 6435,6})(2)
\oplus({\bf 6435,3})(2)
\oplus({\bf \overline{68640},1})(8)
\oplus({\bf \overline{6435},8})(8)
\oplus({\bf \overline{6435},1})(8)
\oplus({\bf \overline{5005},\overline{3}})(14)$\\
%
${\bf \overline{831402}}$&=&
$({\bf \overline{72072},1})(10)
\oplus({\bf \overline{91520},3})(4)
\oplus({\bf \overline{5005},3})(4)
\oplus({\bf \overline{90090},\overline{3}})(-2)
\oplus({\bf \overline{6435},\overline{6}})(-2)
\oplus({\bf \overline{6435},\overline{3}})(-2)
\oplus({\bf 68640,1})(-8)
\oplus({\bf 6435,8})(-8)
\oplus({\bf 6435,1})(-8)
\oplus({\bf 5005,3})(-14)$\\
%
${\bf 895356}$&=&
$({\bf 3060,3})(14)
\oplus({\bf 45220,\overline{3}})(8)
\oplus({\bf 680,\overline{6}})(8)
\oplus({\bf 680,\overline{3}})(8)
\oplus({\bf 311220,1})(2)
\oplus({\bf 10080,8})(2)
\oplus({\bf 10080,1})(2)
\oplus({\bf 120,10})(2)
\oplus({\bf 120,8})(2)
\oplus({\bf 69615,3})(-4)
\oplus({\bf 1785,15})(-4)
\oplus({\bf 1785,3})(-4)
\oplus({\bf 15,15'})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 12376,\overline{6}})(-10)
\oplus({\bf 224,\overline{24}})(-10)
\oplus({\bf 224,\overline{6}})(-10)
\oplus({\bf 1,\overline{21}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf \overline{1560},10})(-16)
\oplus({\bf \overline{15},35})(-16)
\oplus({\bf \overline{15},10})(-16)
\oplus({\bf \overline{105},15'})(-22)$\\
%
${\bf \overline{895356}}$&=&
$({\bf \overline{3060},\overline{3}})(-14)
\oplus({\bf \overline{45220},3})(-8)
\oplus({\bf \overline{680},6})(-8)
\oplus({\bf \overline{680},3})(-8)
\oplus({\bf \overline{311220},1})(-2)
\oplus({\bf \overline{10080},8})(-2)
\oplus({\bf \overline{10080},1})(-2)
\oplus({\bf \overline{120},\overline{10}})(-2)
\oplus({\bf \overline{120},8})(-2)
\oplus({\bf \overline{69615},\overline{3}})(4)
\oplus({\bf \overline{1785},\overline{15}})(4)
\oplus({\bf \overline{1785},\overline{3}})(4)
\oplus({\bf \overline{15},\overline{15'}})(4)
\oplus({\bf \overline{15},\overline{15}})(4)
\oplus({\bf \overline{12376},6})(10)
\oplus({\bf 224,24})(10)
\oplus({\bf 224,6})(10)
\oplus({\bf 1,21})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 1560,\overline{10}})(16)
\oplus({\bf 15,\overline{35}})(16)
\oplus({\bf 15,\overline{10}})(16)
\oplus({\bf 105,\overline{15'}})(22)$\\
%
${\bf 904400}$&=&
$({\bf 680,1})(18)
\oplus({\bf 10080,3})(12)
\oplus({\bf 120,3})(12)
\oplus({\bf 69615,\overline{3}})(6)
\oplus({\bf 1785,\overline{6}})(6)
\oplus({\bf 1785,\overline{3}})(6)
\oplus({\bf 15,\overline{6}})(6)
\oplus({\bf 297024,1})(0)
\oplus({\bf 12376,8})(0)
\oplus({\bf 12376,1})(0)
\oplus({\bf 224,10})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{53040},3})(-6)
\oplus({\bf \overline{1560},15})(-6)
\oplus({\bf \overline{1560},3})(-6)
\oplus({\bf \overline{15},15'})(-6)
\oplus({\bf \overline{15},15})(-6)
\oplus({\bf \overline{6720},\overline{6}})(-12)
\oplus({\bf \overline{105},\overline{24}})(-12)
\oplus({\bf \overline{105},\overline{6}})(-12)
\oplus({\bf \overline{455},10})(-18)$\\
%
${\bf \overline{904400}}$&=&
$({\bf \overline{680},1})(-18)
\oplus({\bf \overline{10080},\overline{3}})(-12)
\oplus({\bf \overline{120},\overline{3}})(-12)
\oplus({\bf \overline{69615},3})(-6)
\oplus({\bf \overline{1785},6})(-6)
\oplus({\bf \overline{1785},3})(-6)
\oplus({\bf \overline{15},6})(-6)
\oplus({\bf \overline{297024},1})(0)
\oplus({\bf \overline{12376},8})(0)
\oplus({\bf \overline{12376},1})(0)
\oplus({\bf 224,\overline{10}})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 53040,\overline{3}})(6)
\oplus({\bf 1560,\overline{15}})(6)
\oplus({\bf 1560,\overline{3}})(6)
\oplus({\bf 15,\overline{15'}})(6)
\oplus({\bf 15,\overline{15}})(6)
\oplus({\bf 6720,6})(12)
\oplus({\bf 105,24})(12)
\oplus({\bf 105,6})(12)
\oplus({\bf 455,\overline{10}})(18)$\\
%
${\bf 976752}$&=&
$({\bf 240240,1})(7)
\oplus({\bf 98280,3})(1)
\oplus({\bf 40040,3})(1)
\oplus({\bf 27300,\overline{3}})(-5)
\oplus({\bf 17472,\overline{6}})(-5)
\oplus({\bf 17472,\overline{3}})(-5)
\oplus({\bf 3003,\overline{3}})(-5)
\oplus({\bf 4200,1})(-11)
\oplus({\bf 5460,8})(-11)
\oplus({\bf 5460,1})(-11)
\oplus({\bf 1365,8})(-11)
\oplus({\bf 1365,1})(-11)
\oplus({\bf 1120,3})(-17)
\oplus({\bf 455,6})(-17)
\oplus({\bf 455,3})(-17)
\oplus({\bf 105,\overline{3}})(-23)$\\
%
${\bf \overline{976752}}$&=&
$({\bf \overline{240240},1})(-7)
\oplus({\bf \overline{98280},\overline{3}})(-1)
\oplus({\bf \overline{40040},\overline{3}})(-1)
\oplus({\bf \overline{27300},3})(5)
\oplus({\bf \overline{17472},6})(5)
\oplus({\bf \overline{17472},3})(5)
\oplus({\bf \overline{3003},3})(5)
\oplus({\bf \overline{4200},1})(11)
\oplus({\bf \overline{5460},8})(11)
\oplus({\bf \overline{5460},1})(11)
\oplus({\bf \overline{1365},8})(11)
\oplus({\bf \overline{1365},1})(11)
\oplus({\bf \overline{1120},\overline{3}})(17)
\oplus({\bf \overline{455},\overline{6}})(17)
\oplus({\bf \overline{455},\overline{3}})(17)
\oplus({\bf \overline{105},3})(23)$\\
%
${\bf 1002915}$&=&
$({\bf 3060,6})(14)
\oplus({\bf 45220,\overline{3}})(8)
\oplus({\bf 680,\overline{15}})(8)
\oplus({\bf 680,\overline{3}})(8)
\oplus({\bf 357000,1})(2)
\oplus({\bf 10080,8})(2)
\oplus({\bf 10080,1})(2)
\oplus({\bf 120,27})(2)
\oplus({\bf 120,8})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 79800,3})(-4)
\oplus({\bf 1785,15})(-4)
\oplus({\bf 1785,3})(-4)
\oplus({\bf 15,42})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 14175,\overline{6}})(-10)
\oplus({\bf 224,\overline{24}})(-10)
\oplus({\bf 224,\overline{6}})(-10)
\oplus({\bf 1,\overline{60}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf \overline{1785},10})(-16)
\oplus({\bf \overline{15},35})(-16)
\oplus({\bf \overline{15},10})(-16)
\oplus({\bf \overline{120},15'})(-22)$\\
%
${\bf \overline{1002915}}$&=&
$({\bf \overline{3060},\overline{6}})(-14)
\oplus({\bf \overline{45220},3})(-8)
\oplus({\bf \overline{680},15})(-8)
\oplus({\bf \overline{680},3})(-8)
\oplus({\bf \overline{357000},1})(-2)
\oplus({\bf \overline{10080},8})(-2)
\oplus({\bf \overline{10080},1})(-2)
\oplus({\bf \overline{120},27})(-2)
\oplus({\bf \overline{120},8})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{79800},\overline{3}})(4)
\oplus({\bf \overline{1785},\overline{15}})(4)
\oplus({\bf \overline{1785},\overline{3}})(4)
\oplus({\bf \overline{15},\overline{42}})(4)
\oplus({\bf \overline{15},\overline{15}})(4)
\oplus({\bf \overline{15},\overline{3}})(4)
\oplus({\bf 14175,6})(10)
\oplus({\bf 224,24})(10)
\oplus({\bf 224,6})(10)
\oplus({\bf 1,60})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 1785,\overline{10}})(16)
\oplus({\bf 15,\overline{35}})(16)
\oplus({\bf 15,\overline{10}})(16)
\oplus({\bf 120,\overline{15'}})(22)$\\
%
${\bf 1081575}$&=&
$({\bf \overline{319770},1})(8)
\oplus({\bf 116280,3})(2)
\oplus({\bf 38760,\overline{6}})(-4)
\oplus({\bf 11628,10})(-10)
\oplus({\bf 3060,15'})(-16)
\oplus({\bf 680,\overline{21}})(-22)
\oplus({\bf 120,28})(-28)
\oplus({\bf 15,36})(-34)
\oplus({\bf 1,\overline{45}})(-40)$\\
%
${\bf \overline{1081575}}$&=&
$({\bf 319770,1})(-8)
\oplus({\bf \overline{116280},\overline{3}})(-2)
\oplus({\bf \overline{38760},6})(4)
\oplus({\bf \overline{11628},\overline{10}})(10)
\oplus({\bf \overline{3060},\overline{15'}})(16)
\oplus({\bf \overline{680},21})(22)
\oplus({\bf \overline{120},\overline{28}})(28)
\oplus({\bf \overline{15},\overline{36}})(34)
\oplus({\bf 1,45})(40)$\\
%
${\bf 1162800}$&=&
$({\bf 291720,1})(7)
\oplus({\bf 123760,3})(1)
\oplus({\bf 40040,3})(1)
\oplus({\bf 37128,\overline{3}})(-5)
\oplus({\bf 17472,\overline{6}})(-5)
\oplus({\bf 17472,\overline{3}})(-5)
\oplus({\bf 3003,\overline{6}})(-5)
\oplus({\bf 7140,1})(-11)
\oplus({\bf 5460,8})(-11)
\oplus({\bf 5460,1})(-11)
\oplus({\bf 1365,10})(-11)
\oplus({\bf 1365,8})(-11)
\oplus({\bf 1120,3})(-17)
\oplus({\bf 455,15})(-17)
\oplus({\bf 455,3})(-17)
\oplus({\bf 105,\overline{6}})(-23)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf \overline{291720},1})(-7)
\oplus({\bf \overline{123760},\overline{3}})(-1)
\oplus({\bf \overline{40040},\overline{3}})(-1)
\oplus({\bf \overline{37128},3})(5)
\oplus({\bf \overline{17472},6})(5)
\oplus({\bf \overline{17472},3})(5)
\oplus({\bf \overline{3003},6})(5)
\oplus({\bf \overline{7140},1})(11)
\oplus({\bf \overline{5460},8})(11)
\oplus({\bf \overline{5460},1})(11)
\oplus({\bf \overline{1365},\overline{10}})(11)
\oplus({\bf \overline{1365},8})(11)
\oplus({\bf \overline{1120},\overline{3}})(17)
\oplus({\bf \overline{455},\overline{15}})(17)
\oplus({\bf \overline{455},\overline{3}})(17)
\oplus({\bf \overline{105},6})(23)$\\
%
${\bf 1186056}$&=&
$({\bf 305760,1})(7)
\oplus({\bf 63700,3})(1)
\oplus({\bf 98280,3})(1)
\oplus({\bf 27300,\overline{6}})(-5)
\oplus({\bf 27300,\overline{3}})(-5)
\oplus({\bf 17472,\overline{3}})(-5)
\oplus({\bf 4200,8})(-11)
\oplus({\bf 5460,8})(-11)
\oplus({\bf 5460,1})(-11)
\oplus({\bf 1365,1})(-11)
\oplus({\bf 1120,6})(-17)
\oplus({\bf 1120,3})(-17)
\oplus({\bf 455,3})(-17)
\oplus({\bf 120,\overline{3}})(-23)
\oplus({\bf 105,\overline{3}})(-23)
\oplus({\bf 15,1})(-29)$\\
%
${\bf \overline{1186056}}$&=&
$({\bf \overline{305760},1})(-7)
\oplus({\bf \overline{63700},\overline{3}})(-1)
\oplus({\bf \overline{98280},\overline{3}})(-1)
\oplus({\bf \overline{27300},6})(5)
\oplus({\bf \overline{27300},3})(5)
\oplus({\bf \overline{17472},3})(5)
\oplus({\bf \overline{4200},8})(11)
\oplus({\bf \overline{5460},8})(11)
\oplus({\bf \overline{5460},1})(11)
\oplus({\bf \overline{1365},1})(11)
\oplus({\bf \overline{1120},\overline{6}})(17)
\oplus({\bf \overline{1120},\overline{3}})(17)
\oplus({\bf \overline{455},\overline{3}})(17)
\oplus({\bf \overline{120},3})(23)
\oplus({\bf \overline{105},3})(23)
\oplus({\bf \overline{15},1})(29)$\\
%
${\bf 1235475}$&=&
$({\bf \overline{15},\overline{3}})(-26)
\oplus({\bf 224,6})(-20)
\oplus({\bf 224,3})(-20)
\oplus({\bf 1,6})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf 1785,8})(-14)
\oplus({\bf 1560,8})(-14)
\oplus({\bf 1560,1})(-14)
\oplus({\bf 15,\overline{10}})(-14)
\oplus2({\bf 15,8})(-14)
\oplus({\bf 15,1})(-14)
\oplus({\bf 16575,\overline{6}})(-8)
\oplus({\bf 16575,\overline{3}})(-8)
\oplus({\bf 120,\overline{15}})(-8)
\oplus({\bf 120,\overline{6}})(-8)
\oplus({\bf 120,\overline{3}})(-8)
\oplus({\bf 6720,\overline{3}})(-8)
\oplus({\bf 105,\overline{15}})(-8)
\oplus({\bf 105,\overline{6}})(-8)
\oplus2({\bf 105,\overline{3}})(-8)
\oplus({\bf 61880,3})(-2)
\oplus({\bf 80325,3})(-2)
\oplus({\bf 1120,15})(-2)
\oplus({\bf 1120,6})(-2)
\oplus2({\bf 1120,3})(-2)
\oplus({\bf 455,6})(-2)
\oplus({\bf 455,3})(-2)
\oplus({\bf 399840,1})(4)
\oplus({\bf 4200,8})(4)
\oplus({\bf 4200,1})(4)
\oplus({\bf 5460,8})(4)
\oplus({\bf 5460,1})(4)
\oplus({\bf 27300,\overline{3}})(10)$\\
%
${\bf \overline{1235475}}$&=&
$({\bf 15,3})(26)
\oplus({\bf 224,\overline{6}})(20)
\oplus({\bf 224,\overline{3}})(20)
\oplus({\bf 1,\overline{6}})(20)
\oplus({\bf 1,\overline{3}})(20)
\oplus({\bf \overline{1785},8})(14)
\oplus({\bf \overline{1560},8})(14)
\oplus({\bf \overline{1560},1})(14)
\oplus({\bf \overline{15},10})(14)
\oplus2({\bf \overline{15},8})(14)
\oplus({\bf \overline{15},1})(14)
\oplus({\bf \overline{16575},6})(8)
\oplus({\bf \overline{16575},3})(8)
\oplus({\bf \overline{6720},3})(8)
\oplus({\bf \overline{120},15})(8)
\oplus({\bf \overline{120},6})(8)
\oplus({\bf \overline{120},3})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},6})(8)
\oplus2({\bf \overline{105},3})(8)
\oplus({\bf \overline{61880},\overline{3}})(2)
\oplus({\bf \overline{80325},\overline{3}})(2)
\oplus({\bf \overline{1120},\overline{15}})(2)
\oplus({\bf \overline{1120},\overline{6}})(2)
\oplus2({\bf \overline{1120},\overline{3}})(2)
\oplus({\bf \overline{455},\overline{6}})(2)
\oplus({\bf \overline{455},\overline{3}})(2)
\oplus({\bf \overline{399840},1})(-4)
\oplus({\bf \overline{4200},8})(-4)
\oplus({\bf \overline{4200},1})(-4)
\oplus({\bf \overline{5460},8})(-4)
\oplus({\bf \overline{5460},1})(-4)
\oplus({\bf \overline{27300},3})(-10)$\\
%
${\bf 1255824}$&=&
$({\bf 10800,1})(-15)
\oplus({\bf 46200,\overline{3}})(-9)
\oplus({\bf 1560,\overline{3}})(-9)
\oplus({\bf 136500,3})(-3)
\oplus({\bf 6720,6})(-3)
\oplus({\bf 6720,3})(-3)
\oplus({\bf 105,3})(-3)
\oplus({\bf 294840,1})(3)
\oplus({\bf 20020,8})(3)
\oplus({\bf 20020,1})(3)
\oplus({\bf 455,8})(3)
\oplus({\bf 455,1})(3)
\oplus({\bf 43680,\overline{3}})(9)
\oplus({\bf 1365,\overline{6}})(9)
\oplus({\bf 1365,\overline{3}})(9)
\oplus({\bf 3003,3})(15)$\\
%
${\bf \overline{1255824}}$&=&
$({\bf 10800,1})(15)
\oplus({\bf \overline{46200},3})(9)
\oplus({\bf \overline{1560},3})(9)
\oplus({\bf \overline{136500},\overline{3}})(3)
\oplus({\bf \overline{6720},\overline{6}})(3)
\oplus({\bf \overline{6720},\overline{3}})(3)
\oplus({\bf \overline{105},\overline{3}})(3)
\oplus({\bf \overline{294840},1})(-3)
\oplus({\bf \overline{20020},8})(-3)
\oplus({\bf \overline{20020},1})(-3)
\oplus({\bf \overline{455},8})(-3)
\oplus({\bf \overline{455},1})(-3)
\oplus({\bf \overline{43680},3})(-9)
\oplus({\bf \overline{1365},6})(-9)
\oplus({\bf \overline{1365},3})(-9)
\oplus({\bf \overline{3003},\overline{3}})(-15)$\\
%
${\bf 1270359}$&=&
$({\bf 680,\overline{10}})(18)
\oplus({\bf 10080,6})(12)
\oplus({\bf 120,24})(12)
\oplus({\bf 120,6})(12)
\oplus({\bf 79800,\overline{3}})(6)
\oplus({\bf 1785,\overline{15}})(6)
\oplus({\bf 1785,\overline{3}})(6)
\oplus({\bf 15,\overline{42}})(6)
\oplus({\bf 15,\overline{15}})(6)
\oplus({\bf 15,\overline{3}})(6)
\oplus({\bf 448000,1})(0)
\oplus({\bf 14175,8})(0)
\oplus({\bf 14175,1})(0)
\oplus({\bf 224,27})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{79800},3})(-6)
\oplus({\bf \overline{1785},15})(-6)
\oplus({\bf \overline{1785},3})(-6)
\oplus({\bf \overline{15},42})(-6)
\oplus({\bf \overline{15},15})(-6)
\oplus({\bf \overline{15},3})(-6)
\oplus({\bf \overline{10080},\overline{6}})(-12)
\oplus({\bf \overline{120},\overline{24}})(-12)
\oplus({\bf \overline{120},\overline{6}})(-12)
\oplus({\bf \overline{680},10})(-18)$\\
%
${\bf 1299600}$&=&
$({\bf 4200,3})(14)
\oplus({\bf 61880,\overline{3}})(8)
\oplus({\bf 1120,\overline{6}})(8)
\oplus({\bf 1120,\overline{3}})(8)
\oplus({\bf 424320,1})(2)
\oplus({\bf 16575,8})(2)
\oplus({\bf 16575,1})(2)
\oplus({\bf 120,10})(2)
\oplus({\bf 120,8})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 114240,3})(-4)
\oplus({\bf 1785,15})(-4)
\oplus({\bf 1785,3})(-4)
\oplus({\bf 1560,6})(-4)
\oplus({\bf 1560,3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 12376,\overline{6}})(-10)
\oplus({\bf 10800,\overline{3}})(-10)
\oplus({\bf 224,\overline{15}})(-10)
\oplus({\bf 224,\overline{6}})(-10)
\oplus({\bf 224,\overline{3}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf \overline{1560},8})(-16)
\oplus({\bf \overline{15},\overline{10}})(-16)
\oplus({\bf \overline{15},8})(-16)
\oplus({\bf \overline{105},6})(-22)$\\
%
${\bf \overline{1299600}}$&=&
$({\bf \overline{4200},\overline{3}})(-14)
\oplus({\bf \overline{61880},3})(-8)
\oplus({\bf \overline{1120},6})(-8)
\oplus({\bf \overline{1120},3})(-8)
\oplus({\bf \overline{424320},1})(-2)
\oplus({\bf \overline{16575},8})(-2)
\oplus({\bf \overline{16575},1})(-2)
\oplus({\bf \overline{120},\overline{10}})(-2)
\oplus({\bf \overline{120},8})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{114240},\overline{3}})(4)
\oplus({\bf \overline{1785},\overline{15}})(4)
\oplus({\bf \overline{1785},\overline{3}})(4)
\oplus({\bf \overline{1560},\overline{6}})(4)
\oplus({\bf \overline{1560},\overline{3}})(4)
\oplus({\bf \overline{15},\overline{15}})(4)
\oplus({\bf \overline{15},\overline{6}})(4)
\oplus({\bf \overline{15},\overline{3}})(4)
\oplus({\bf \overline{12376},6})(10)
\oplus({\bf 10800,3})(10)
\oplus({\bf 224,15})(10)
\oplus({\bf 224,6})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 1560,8})(16)
\oplus({\bf 15,10})(16)
\oplus({\bf 15,8})(16)
\oplus({\bf 105,\overline{6}})(22)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{12376},1})(-15)
\oplus({\bf 53040,\overline{3}})(-9)
\oplus({\bf 1560,\overline{3}})(-9)
\oplus({\bf 157080,3})(-3)
\oplus({\bf 6720,6})(-3)
\oplus({\bf 6720,3})(-3)
\oplus({\bf 105,6})(-3)
\oplus({\bf 340340,1})(3)
\oplus({\bf 20020,8})(3)
\oplus({\bf 20020,1})(3)
\oplus({\bf 455,\overline{10}})(3)
\oplus({\bf 455,8})(3)
\oplus({\bf 43680,\overline{3}})(9)
\oplus({\bf 1365,\overline{15}})(9)
\oplus({\bf 1365,\overline{3}})(9)
\oplus({\bf 3003,6})(15)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 12376,1})(15)
\oplus({\bf \overline{53040},3})(9)
\oplus({\bf \overline{1560},3})(9)
\oplus({\bf \overline{157080},\overline{3}})(3)
\oplus({\bf \overline{6720},\overline{6}})(3)
\oplus({\bf \overline{6720},\overline{3}})(3)
\oplus({\bf \overline{105},\overline{6}})(3)
\oplus({\bf \overline{340340},1})(-3)
\oplus({\bf \overline{20020},8})(-3)
\oplus({\bf \overline{20020},1})(-3)
\oplus({\bf \overline{455},10})(-3)
\oplus({\bf \overline{455},8})(-3)
\oplus({\bf \overline{43680},3})(-9)
\oplus({\bf \overline{1365},15})(-9)
\oplus({\bf \overline{1365},3})(-9)
\oplus({\bf \overline{3003},\overline{6}})(-15)$\\
%
${\bf 1444608}$&=&
$({\bf 34272,\overline{3}})(10)
\oplus({\bf 503880,1})(4)
\oplus({\bf 3060,8})(4)
\oplus({\bf 3060,1})(4)
\oplus({\bf 7140,8})(4)
\oplus({\bf 7140,1})(4)
\oplus({\bf 45220,3})(-2)
\oplus({\bf 105300,3})(-2)
\oplus({\bf 680,15})(-2)
\oplus({\bf 680,6})(-2)
\oplus2({\bf 680,3})(-2)
\oplus({\bf 1120,15})(-2)
\oplus({\bf 1120,3})(-2)
\oplus({\bf 10080,\overline{6}})(-8)
\oplus({\bf 10080,\overline{3}})(-8)
\oplus({\bf 16575,\overline{6}})(-8)
\oplus({\bf 120,\overline{24}})(-8)
\oplus({\bf 120,\overline{15}})(-8)
\oplus2({\bf 120,\overline{6}})(-8)
\oplus({\bf 120,\overline{3}})(-8)
\oplus({\bf 105,\overline{24}})(-8)
\oplus({\bf 105,\overline{6}})(-8)
\oplus({\bf 1785,10})(-14)
\oplus({\bf 1785,8})(-14)
\oplus({\bf 1560,10})(-14)
\oplus({\bf 15,35})(-14)
\oplus({\bf 15,27})(-14)
\oplus2({\bf 15,10})(-14)
\oplus({\bf 15,8})(-14)
\oplus({\bf 224,15'})(-20)
\oplus({\bf 224,15})(-20)
\oplus({\bf 1,42})(-20)
\oplus({\bf 1,15'})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf \overline{15},\overline{24}})(-26)$\\
%
${\bf \overline{1444608}}$&=&
$({\bf \overline{34272},3})(-10)
\oplus({\bf \overline{503880},1})(-4)
\oplus({\bf \overline{3060},8})(-4)
\oplus({\bf \overline{3060},1})(-4)
\oplus({\bf \overline{7140},8})(-4)
\oplus({\bf \overline{7140},1})(-4)
\oplus({\bf \overline{45220},\overline{3}})(2)
\oplus({\bf \overline{105300},\overline{3}})(2)
\oplus({\bf \overline{680},\overline{15}})(2)
\oplus({\bf \overline{680},\overline{6}})(2)
\oplus2({\bf \overline{680},\overline{3}})(2)
\oplus({\bf \overline{1120},\overline{15}})(2)
\oplus({\bf \overline{1120},\overline{3}})(2)
\oplus({\bf \overline{10080},6})(8)
\oplus({\bf \overline{10080},3})(8)
\oplus({\bf \overline{16575},6})(8)
\oplus({\bf \overline{120},24})(8)
\oplus({\bf \overline{120},15})(8)
\oplus2({\bf \overline{120},6})(8)
\oplus({\bf \overline{120},3})(8)
\oplus({\bf \overline{105},24})(8)
\oplus({\bf \overline{105},6})(8)
\oplus({\bf \overline{1785},\overline{10}})(14)
\oplus({\bf \overline{1785},8})(14)
\oplus({\bf \overline{1560},\overline{10}})(14)
\oplus({\bf \overline{15},\overline{35}})(14)
\oplus({\bf \overline{15},27})(14)
\oplus2({\bf \overline{15},\overline{10}})(14)
\oplus({\bf \overline{15},8})(14)
\oplus({\bf 224,\overline{15'}})(20)
\oplus({\bf 224,\overline{15}})(20)
\oplus({\bf 1,\overline{42}})(20)
\oplus({\bf 1,\overline{15'}})(20)
\oplus({\bf 1,\overline{15}})(20)
\oplus({\bf 15,24})(26)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{120},6})(-22)
\oplus({\bf \overline{1785},8})(-16)
\oplus({\bf \overline{15},\overline{10}})(-16)
\oplus({\bf \overline{15},8})(-16)
\oplus({\bf 14175,\overline{6}})(-10)
\oplus({\bf \overline{12376},\overline{3}})(-10)
\oplus({\bf 224,\overline{15}})(-10)
\oplus({\bf 224,\overline{6}})(-10)
\oplus({\bf 224,\overline{3}})(-10)
\oplus({\bf 1,\overline{15'}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf 131040,3})(-4)
\oplus({\bf 1785,15})(-4)
\oplus({\bf 1785,3})(-4)
\oplus({\bf 1560,6})(-4)
\oplus({\bf 1560,3})(-4)
\oplus({\bf 15,24})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 487305,1})(2)
\oplus({\bf 16575,8})(2)
\oplus({\bf 16575,1})(2)
\oplus({\bf 120,27})(2)
\oplus({\bf 120,8})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 105,\overline{10}})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 61880,\overline{3}})(8)
\oplus({\bf 1120,\overline{15}})(8)
\oplus({\bf 1120,\overline{3}})(8)
\oplus({\bf 4200,6})(14)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 120,\overline{6}})(22)
\oplus({\bf 1785,8})(16)
\oplus({\bf 15,10})(16)
\oplus({\bf 15,8})(16)
\oplus({\bf 14175,6})(10)
\oplus({\bf 12376,3})(10)
\oplus({\bf 224,15})(10)
\oplus({\bf 224,6})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf 1,15'})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf \overline{131040},\overline{3}})(4)
\oplus({\bf \overline{1785},\overline{15}})(4)
\oplus({\bf \overline{1785},\overline{3}})(4)
\oplus({\bf \overline{1560},\overline{6}})(4)
\oplus({\bf \overline{1560},\overline{3}})(4)
\oplus({\bf \overline{15},\overline{24}})(4)
\oplus({\bf \overline{15},\overline{15}})(4)
\oplus({\bf \overline{15},\overline{6}})(4)
\oplus({\bf \overline{15},\overline{3}})(4)
\oplus({\bf \overline{487305},1})(-2)
\oplus({\bf \overline{16575},8})(-2)
\oplus({\bf \overline{16575},1})(-2)
\oplus({\bf \overline{120},27})(-2)
\oplus({\bf \overline{120},8})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{105},10})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{61880},3})(-8)
\oplus({\bf \overline{1120},15})(-8)
\oplus({\bf \overline{1120},3})(-8)
\oplus({\bf \overline{4200},\overline{6}})(-14)$\\
%
${\bf 1470942}$&=&
$({\bf 465120,1})(7)
\oplus({\bf 38760,3})(1)
\oplus({\bf 135660,3})(1)
\oplus({\bf 11628,\overline{6}})(-5)
\oplus({\bf 11628,\overline{3}})(-5)
\oplus({\bf 34272,\overline{6}})(-5)
\oplus({\bf 3060,10})(-11)
\oplus({\bf 3060,8})(-11)
\oplus({\bf 7140,10})(-11)
\oplus({\bf 680,15'})(-17)
\oplus({\bf 680,15})(-17)
\oplus({\bf 1120,15'})(-17)
\oplus({\bf 120,\overline{21}})(-23)
\oplus({\bf 120,\overline{24}})(-23)
\oplus({\bf 105,\overline{21}})(-23)
\oplus({\bf 15,28})(-29)
\oplus({\bf 15,35})(-29)
\oplus({\bf 1,48})(-35)$\\
%
${\bf \overline{1470942}}$&=&
$({\bf \overline{465120},1})(-7)
\oplus({\bf \overline{38760},\overline{3}})(-1)
\oplus({\bf \overline{135660},\overline{3}})(-1)
\oplus({\bf \overline{11628},6})(5)
\oplus({\bf \overline{11628},3})(5)
\oplus({\bf \overline{34272},6})(5)
\oplus({\bf \overline{3060},\overline{10}})(11)
\oplus({\bf \overline{3060},8})(11)
\oplus({\bf \overline{7140},\overline{10}})(11)
\oplus({\bf \overline{680},\overline{15'}})(17)
\oplus({\bf \overline{680},\overline{15}})(17)
\oplus({\bf \overline{1120},\overline{15'}})(17)
\oplus({\bf \overline{120},21})(23)
\oplus({\bf \overline{120},24})(23)
\oplus({\bf \overline{105},21})(23)
\oplus({\bf \overline{15},\overline{28}})(29)
\oplus({\bf \overline{15},\overline{35}})(29)
\oplus({\bf 1,\overline{48}})(35)$\\
%
${\bf 1532160}$&=&
$({\bf 1120,1})(18)
\oplus({\bf 16575,3})(12)
\oplus({\bf 120,3})(12)
\oplus({\bf 105,3})(12)
\oplus({\bf 114240,\overline{3}})(6)
\oplus({\bf 1785,\overline{6}})(6)
\oplus({\bf 1785,\overline{3}})(6)
\oplus({\bf 1560,\overline{6}})(6)
\oplus({\bf 1560,\overline{3}})(6)
\oplus({\bf 15,\overline{6}})(6)
\oplus({\bf 15,\overline{3}})(6)
\oplus({\bf 486200,1})(0)
\oplus({\bf 12376,8})(0)
\oplus({\bf 12376,1})(0)
\oplus({\bf 10800,8})(0)
\oplus({\bf 10800,1})(0)
\oplus({\bf 224,10})(0)
\oplus2({\bf 224,8})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{53040},3})(-6)
\oplus({\bf \overline{46200},3})(-6)
\oplus({\bf \overline{1560},15})(-6)
\oplus({\bf \overline{1560},6})(-6)
\oplus2({\bf \overline{1560},3})(-6)
\oplus({\bf \overline{15},15})(-6)
\oplus({\bf \overline{15},6})(-6)
\oplus({\bf \overline{15},3})(-6)
\oplus({\bf \overline{6720},\overline{6}})(-12)
\oplus({\bf \overline{6720},\overline{3}})(-12)
\oplus({\bf \overline{105},\overline{15}})(-12)
\oplus({\bf \overline{105},\overline{6}})(-12)
\oplus({\bf \overline{105},\overline{3}})(-12)
\oplus({\bf \overline{455},8})(-18)$\\
%
${\bf \overline{1532160}}$&=&
$({\bf \overline{1120},1})(-18)
\oplus({\bf \overline{16575},\overline{3}})(-12)
\oplus({\bf \overline{120},\overline{3}})(-12)
\oplus({\bf \overline{105},\overline{3}})(-12)
\oplus({\bf \overline{114240},3})(-6)
\oplus({\bf \overline{1785},6})(-6)
\oplus({\bf \overline{1785},3})(-6)
\oplus({\bf \overline{1560},6})(-6)
\oplus({\bf \overline{1560},3})(-6)
\oplus({\bf \overline{15},6})(-6)
\oplus({\bf \overline{15},3})(-6)
\oplus({\bf \overline{486200},1})(0)
\oplus({\bf \overline{12376},8})(0)
\oplus({\bf \overline{12376},1})(0)
\oplus({\bf 10800,8})(0)
\oplus({\bf 10800,1})(0)
\oplus({\bf 224,\overline{10}})(0)
\oplus2({\bf 224,8})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 53040,\overline{3}})(6)
\oplus({\bf 46200,\overline{3}})(6)
\oplus({\bf 1560,\overline{15}})(6)
\oplus({\bf 1560,\overline{6}})(6)
\oplus2({\bf 1560,\overline{3}})(6)
\oplus({\bf 15,\overline{15}})(6)
\oplus({\bf 15,\overline{6}})(6)
\oplus({\bf 15,\overline{3}})(6)
\oplus({\bf 6720,6})(12)
\oplus({\bf 6720,3})(12)
\oplus({\bf 105,15})(12)
\oplus({\bf 105,6})(12)
\oplus({\bf 105,3})(12)
\oplus({\bf 455,8})(18)$\\
%
${\bf 1546524}$&=&
$({\bf 35700,\overline{3}})(10)
\oplus({\bf 524160,1})(4)
\oplus({\bf 7140,8})(4)
\oplus({\bf 7140,1})(4)
\oplus({\bf 4200,8})(4)
\oplus({\bf 4200,1})(4)
\oplus({\bf 105300,3})(-2)
\oplus({\bf 680,15})(-2)
\oplus({\bf 680,3})(-2)
\oplus({\bf 61880,3})(-2)
\oplus({\bf 1120,15})(-2)
\oplus({\bf 1120,6})(-2)
\oplus2({\bf 1120,3})(-2)
\oplus({\bf 10080,\overline{6}})(-8)
\oplus({\bf 16575,\overline{6}})(-8)
\oplus({\bf 16575,\overline{3}})(-8)
\oplus({\bf 120,\overline{24}})(-8)
\oplus({\bf 120,\overline{15}})(-8)
\oplus2({\bf 120,\overline{6}})(-8)
\oplus({\bf 120,\overline{3}})(-8)
\oplus({\bf 105,\overline{15}})(-8)
\oplus({\bf 105,\overline{6}})(-8)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf 1785,10})(-14)
\oplus({\bf 1785,8})(-14)
\oplus({\bf 1560,8})(-14)
\oplus({\bf 15,27})(-14)
\oplus({\bf 15,10})(-14)
\oplus({\bf 15,\overline{10}})(-14)
\oplus2({\bf 15,8})(-14)
\oplus({\bf 224,15})(-20)
\oplus({\bf 224,6})(-20)
\oplus({\bf 1,24})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 1,6})(-20)
\oplus({\bf \overline{15},\overline{15}})(-26)$\\
%
${\bf \overline{1546524}}$&=&
$({\bf \overline{35700},3})(-10)
\oplus({\bf \overline{524160},1})(-4)
\oplus({\bf \overline{7140},8})(-4)
\oplus({\bf \overline{7140},1})(-4)
\oplus({\bf \overline{4200},8})(-4)
\oplus({\bf \overline{4200},1})(-4)
\oplus({\bf \overline{105300},\overline{3}})(2)
\oplus({\bf \overline{61880},\overline{3}})(2)
\oplus({\bf \overline{680},\overline{15}})(2)
\oplus({\bf \overline{680},\overline{3}})(2)
\oplus({\bf \overline{1120},\overline{15}})(2)
\oplus({\bf \overline{1120},\overline{6}})(2)
\oplus2({\bf \overline{1120},\overline{3}})(2)
\oplus({\bf \overline{10080},6})(8)
\oplus({\bf \overline{16575},6})(8)
\oplus({\bf \overline{16575},3})(8)
\oplus({\bf \overline{120},24})(8)
\oplus({\bf \overline{120},15})(8)
\oplus2({\bf \overline{120},6})(8)
\oplus({\bf \overline{120},3})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},6})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{1785},\overline{10}})(14)
\oplus({\bf \overline{1785},8})(14)
\oplus({\bf \overline{1560},8})(14)
\oplus({\bf \overline{15},27})(14)
\oplus({\bf \overline{15},10})(14)
\oplus({\bf \overline{15},\overline{10}})(14)
\oplus2({\bf \overline{15},8})(14)
\oplus({\bf 224,\overline{15}})(20)
\oplus({\bf 224,\overline{6}})(20)
\oplus({\bf 1,\overline{24}})(20)
\oplus({\bf 1,\overline{15}})(20)
\oplus({\bf 1,\overline{6}})(20)
\oplus({\bf 15,15})(26)$\\
%
${\bf 1648269}$&=&
$({\bf 37128,\overline{3}})(10)
\oplus({\bf 544320,1})(4)
\oplus({\bf 7140,8})(4)
\oplus({\bf 7140,1})(4)
\oplus({\bf 5460,8})(4)
\oplus({\bf 5460,1})(4)
\oplus({\bf 105300,3})(-2)
\oplus({\bf 680,6})(-2)
\oplus({\bf 680,3})(-2)
\oplus({\bf 80325,3})(-2)
\oplus({\bf 1120,15})(-2)
\oplus({\bf 1120,6})(-2)
\oplus2({\bf 1120,3})(-2)
\oplus({\bf 455,15})(-2)
\oplus({\bf 455,3})(-2)
\oplus({\bf 10080,\overline{3}})(-8)
\oplus({\bf 16575,\overline{6}})(-8)
\oplus({\bf 16575,\overline{3}})(-8)
\oplus({\bf 120,\overline{15}})(-8)
\oplus({\bf 120,\overline{6}})(-8)
\oplus2({\bf 120,\overline{3}})(-8)
\oplus({\bf 6720,\overline{6}})(-8)
\oplus({\bf 105,\overline{24}})(-8)
\oplus({\bf 105,\overline{15}})(-8)
\oplus2({\bf 105,\overline{6}})(-8)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf 1785,8})(-14)
\oplus({\bf 1785,1})(-14)
\oplus({\bf 1560,10})(-14)
\oplus({\bf 1560,8})(-14)
\oplus({\bf 15,27})(-14)
\oplus({\bf 15,10})(-14)
\oplus2({\bf 15,8})(-14)
\oplus({\bf 15,1})(-14)
\oplus({\bf 224,15})(-20)
\oplus({\bf 224,3})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf \overline{15},\overline{6}})(-26)$\\
%
${\bf \overline{1648269}}$&=&
$({\bf \overline{37128},3})(-10)
\oplus({\bf \overline{544320},1})(-4)
\oplus({\bf \overline{7140},8})(-4)
\oplus({\bf \overline{7140},1})(-4)
\oplus({\bf \overline{5460},8})(-4)
\oplus({\bf \overline{5460},1})(-4)
\oplus({\bf \overline{105300},\overline{3}})(2)
\oplus({\bf \overline{80325},\overline{3}})(2)
\oplus({\bf \overline{680},\overline{6}})(2)
\oplus({\bf \overline{680},\overline{3}})(2)
\oplus({\bf \overline{1120},\overline{15}})(2)
\oplus({\bf \overline{1120},\overline{6}})(2)
\oplus2({\bf \overline{1120},\overline{3}})(2)
\oplus({\bf \overline{455},\overline{15}})(2)
\oplus({\bf \overline{455},\overline{3}})(2)
\oplus({\bf \overline{10080},3})(8)
\oplus({\bf \overline{16575},6})(8)
\oplus({\bf \overline{16575},3})(8)
\oplus({\bf \overline{6720},6})(8)
\oplus({\bf \overline{120},15})(8)
\oplus({\bf \overline{120},6})(8)
\oplus2({\bf \overline{120},3})(8)
\oplus({\bf \overline{105},24})(8)
\oplus({\bf \overline{105},15})(8)
\oplus2({\bf \overline{105},6})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{1785},8})(14)
\oplus({\bf \overline{1785},1})(14)
\oplus({\bf \overline{1560},\overline{10}})(14)
\oplus({\bf \overline{1560},8})(14)
\oplus({\bf \overline{15},27})(14)
\oplus({\bf \overline{15},\overline{10}})(14)
\oplus2({\bf \overline{15},8})(14)
\oplus({\bf \overline{15},1})(14)
\oplus({\bf 224,\overline{15}})(20)
\oplus({\bf 224,\overline{3}})(20)
\oplus({\bf 1,\overline{15}})(20)
\oplus({\bf 1,\overline{3}})(20)
\oplus({\bf 15,6})(26)$\\
%
${\bf 1729665}$&=&
$({\bf 5460,3})(14)
\oplus({\bf 80325,\overline{3}})(8)
\oplus({\bf 1120,\overline{6}})(8)
\oplus({\bf 1120,\overline{3}})(8)
\oplus({\bf 455,\overline{6}})(8)
\oplus({\bf 455,\overline{3}})(8)
\oplus({\bf 549780,1})(2)
\oplus({\bf 16575,8})(2)
\oplus({\bf 16575,1})(2)
\oplus({\bf 120,8})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 6720,8})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 105,10})(2)
\oplus2({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 114240,3})(-4)
\oplus({\bf 1785,6})(-4)
\oplus({\bf 1785,3})(-4)
\oplus({\bf 46200,3})(-4)
\oplus({\bf 1560,15})(-4)
\oplus({\bf 1560,6})(-4)
\oplus2({\bf 1560,3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 12376,\overline{3}})(-10)
\oplus({\bf 10800,\overline{6}})(-10)
\oplus({\bf 10800,\overline{3}})(-10)
\oplus({\bf 224,\overline{15}})(-10)
\oplus({\bf 224,\overline{6}})(-10)
\oplus2({\bf 224,\overline{3}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf \overline{1560},8})(-16)
\oplus({\bf \overline{1560},1})(-16)
\oplus({\bf \overline{15},8})(-16)
\oplus({\bf \overline{15},1})(-16)
\oplus({\bf \overline{105},3})(-22)$\\
%
${\bf \overline{1729665}}$&=&
$({\bf \overline{5460},\overline{3}})(-14)
\oplus({\bf \overline{80325},3})(-8)
\oplus({\bf \overline{1120},6})(-8)
\oplus({\bf \overline{1120},3})(-8)
\oplus({\bf \overline{455},6})(-8)
\oplus({\bf \overline{455},3})(-8)
\oplus({\bf \overline{549780},1})(-2)
\oplus({\bf \overline{16575},8})(-2)
\oplus({\bf \overline{16575},1})(-2)
\oplus({\bf \overline{6720},8})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{120},8})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{105},\overline{10}})(-2)
\oplus2({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{114240},\overline{3}})(4)
\oplus({\bf \overline{46200},\overline{3}})(4)
\oplus({\bf \overline{1785},\overline{6}})(4)
\oplus({\bf \overline{1785},\overline{3}})(4)
\oplus({\bf \overline{1560},\overline{15}})(4)
\oplus({\bf \overline{1560},\overline{6}})(4)
\oplus2({\bf \overline{1560},\overline{3}})(4)
\oplus({\bf \overline{15},\overline{15}})(4)
\oplus({\bf \overline{15},\overline{6}})(4)
\oplus2({\bf \overline{15},\overline{3}})(4)
\oplus({\bf \overline{12376},3})(10)
\oplus({\bf 10800,6})(10)
\oplus({\bf 10800,3})(10)
\oplus({\bf 224,15})(10)
\oplus({\bf 224,6})(10)
\oplus2({\bf 224,3})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 1560,8})(16)
\oplus({\bf 1560,1})(16)
\oplus({\bf 15,8})(16)
\oplus({\bf 15,1})(16)
\oplus({\bf 105,\overline{3}})(22)$\\
%
${\bf 1790712}$&=&
$({\bf 38760,\overline{3}})(11)
\oplus({\bf 569772,1})(5)
\oplus({\bf 11628,8})(5)
\oplus({\bf 11628,1})(5)
\oplus({\bf 171360,3})(-1)
\oplus({\bf 3060,15})(-1)
\oplus({\bf 3060,3})(-1)
\oplus({\bf 45220,\overline{6}})(-7)
\oplus({\bf 680,\overline{24}})(-7)
\oplus({\bf 680,\overline{6}})(-7)
\oplus({\bf 10080,10})(-13)
\oplus({\bf 120,35})(-13)
\oplus({\bf 120,10})(-13)
\oplus({\bf 1785,15'})(-19)
\oplus({\bf 15,48})(-19)
\oplus({\bf 15,15'})(-19)
\oplus({\bf 224,\overline{21}})(-25)
\oplus({\bf 1,\overline{63}})(-25)
\oplus({\bf 1,\overline{21}})(-25)
\oplus({\bf \overline{15},28})(-31)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf \overline{38760},3})(-11)
\oplus({\bf \overline{569772},1})(-5)
\oplus({\bf \overline{11628},8})(-5)
\oplus({\bf \overline{11628},1})(-5)
\oplus({\bf \overline{171360},\overline{3}})(1)
\oplus({\bf \overline{3060},\overline{15}})(1)
\oplus({\bf \overline{3060},\overline{3}})(1)
\oplus({\bf \overline{45220},6})(7)
\oplus({\bf \overline{680},24})(7)
\oplus({\bf \overline{680},6})(7)
\oplus({\bf \overline{10080},\overline{10}})(13)
\oplus({\bf \overline{120},\overline{35}})(13)
\oplus({\bf \overline{120},\overline{10}})(13)
\oplus({\bf \overline{1785},\overline{15'}})(19)
\oplus({\bf \overline{15},\overline{48}})(19)
\oplus({\bf \overline{15},\overline{15'}})(19)
\oplus({\bf 224,21})(25)
\oplus({\bf 1,63})(25)
\oplus({\bf 1,21})(25)
\oplus({\bf 15,\overline{28}})(31)$\\
%
${\bf 1939140}$&=&
$({\bf \overline{120},3})(-22)
\oplus({\bf \overline{1785},8})(-16)
\oplus({\bf \overline{1785},1})(-16)
\oplus({\bf \overline{15},8})(-16)
\oplus({\bf \overline{15},1})(-16)
\oplus({\bf 14175,\overline{3}})(-10)
\oplus({\bf \overline{12376},\overline{6}})(-10)
\oplus({\bf \overline{12376},\overline{3}})(-10)
\oplus({\bf 224,\overline{15}})(-10)
\oplus({\bf 224,\overline{6}})(-10)
\oplus2({\bf 224,\overline{3}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf 131040,3})(-4)
\oplus({\bf 1785,6})(-4)
\oplus({\bf 1785,3})(-4)
\oplus({\bf 53040,3})(-4)
\oplus({\bf 1560,15})(-4)
\oplus({\bf 1560,6})(-4)
\oplus2({\bf 1560,3})(-4)
\oplus({\bf 15,24})(-4)
\oplus({\bf 15,15})(-4)
\oplus2({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 631800,1})(2)
\oplus({\bf 16575,8})(2)
\oplus({\bf 16575,1})(2)
\oplus({\bf 120,\overline{10}})(2)
\oplus({\bf 120,8})(2)
\oplus({\bf 6720,8})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 105,27})(2)
\oplus({\bf 105,\overline{10}})(2)
\oplus2({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 80325,\overline{3}})(8)
\oplus({\bf 1120,\overline{15}})(8)
\oplus({\bf 1120,\overline{3}})(8)
\oplus({\bf 455,\overline{15}})(8)
\oplus({\bf 455,\overline{3}})(8)
\oplus({\bf 5460,6})(14)$\\
%
${\bf \overline{1939140}}$&=&
$({\bf 120,\overline{3}})(22)
\oplus({\bf 1785,8})(16)
\oplus({\bf 1785,1})(16)
\oplus({\bf 15,8})(16)
\oplus({\bf 15,1})(16)
\oplus({\bf 14175,3})(10)
\oplus({\bf 12376,6})(10)
\oplus({\bf 12376,3})(10)
\oplus({\bf 224,15})(10)
\oplus({\bf 224,6})(10)
\oplus2({\bf 224,3})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf \overline{131040},\overline{3}})(4)
\oplus({\bf \overline{53040},\overline{3}})(4)
\oplus({\bf \overline{1785},\overline{6}})(4)
\oplus({\bf \overline{1785},\overline{3}})(4)
\oplus({\bf \overline{1560},\overline{15}})(4)
\oplus({\bf \overline{1560},\overline{6}})(4)
\oplus2({\bf \overline{1560},\overline{3}})(4)
\oplus({\bf \overline{15},\overline{24}})(4)
\oplus({\bf \overline{15},\overline{15}})(4)
\oplus2({\bf \overline{15},\overline{6}})(4)
\oplus({\bf \overline{15},\overline{3}})(4)
\oplus({\bf \overline{631800},1})(-2)
\oplus({\bf \overline{16575},8})(-2)
\oplus({\bf \overline{16575},1})(-2)
\oplus({\bf \overline{6720},8})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{120},10})(-2)
\oplus({\bf \overline{120},8})(-2)
\oplus({\bf \overline{105},27})(-2)
\oplus({\bf \overline{105},10})(-2)
\oplus2({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{80325},3})(-8)
\oplus({\bf \overline{1120},15})(-8)
\oplus({\bf \overline{1120},3})(-8)
\oplus({\bf \overline{455},15})(-8)
\oplus({\bf \overline{455},3})(-8)
\oplus({\bf \overline{5460},\overline{6}})(-14)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{14}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A17_A13-A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A17_A13-A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 18}$&=&
$({\bf 14,1})(2)
\oplus({\bf 1,4})(-7)$\\
%
${\bf \overline{18}}$&=&
$({\bf \overline{14},1})(-2)
\oplus({\bf 1,\overline{4}})(7)$\\
%
${\bf 153}$&=&
$({\bf 91,1})(4)
\oplus({\bf 14,4})(-5)
\oplus({\bf 1,6})(-14)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{91},1})(-4)
\oplus({\bf \overline{14},\overline{4}})(5)
\oplus({\bf 1,6})(14)$\\
%
${\bf 171}$&=&
$({\bf 105,1})(4)
\oplus({\bf 14,4})(-5)
\oplus({\bf 1,10})(-14)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{105},1})(-4)
\oplus({\bf \overline{14},\overline{4}})(5)
\oplus({\bf 1,\overline{10}})(14)$\\
%
${\bf 323}$&=&
$({\bf 14,\overline{4}})(9)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{14},4})(-9)$\\
%
${\bf 816}$&=&
$({\bf 364,1})(6)
\oplus({\bf 91,4})(-3)
\oplus({\bf 14,6})(-12)
\oplus({\bf 1,\overline{4}})(-21)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{364},1})(-6)
\oplus({\bf \overline{91},\overline{4}})(3)
\oplus({\bf \overline{14},6})(12)
\oplus({\bf 1,4})(21)$\\
%
${\bf 1140}$&=&
$({\bf 560,1})(6)
\oplus({\bf 105,4})(-3)
\oplus({\bf 14,10})(-12)
\oplus({\bf 1,\overline{20''}})(-21)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{560},1})(-6)
\oplus({\bf \overline{105},\overline{4}})(3)
\oplus({\bf \overline{14},\overline{10}})(12)
\oplus({\bf 1,20''})(21)$\\
%
${\bf 1938}$&=&
$({\bf 910,1})(6)
\oplus({\bf 105,4})(-3)
\oplus({\bf 91,4})(-3)
\oplus({\bf 14,10})(-12)
\oplus({\bf 14,6})(-12)
\oplus({\bf 1,\overline{20}})(-21)$\\
%
${\bf \overline{1938}}$&=&
$({\bf \overline{910},1})(-6)
\oplus({\bf \overline{105},\overline{4}})(3)
\oplus({\bf \overline{91},\overline{4}})(3)
\oplus({\bf \overline{14},\overline{10}})(12)
\oplus({\bf \overline{14},6})(12)
\oplus({\bf 1,20})(21)$\\
%
${\bf 2736}$&=&
$({\bf \overline{14},6})(-16)
\oplus({\bf 195,4})(-7)
\oplus({\bf 1,20})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1260,1})(2)
\oplus({\bf 14,15})(2)
\oplus({\bf 14,1})(2)
\oplus({\bf 91,\overline{4}})(11)$\\
%
${\bf \overline{2736}}$&=&
$({\bf 14,6})(16)
\oplus({\bf 195,\overline{4}})(7)
\oplus({\bf 1,\overline{20}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf \overline{1260},1})(-2)
\oplus({\bf \overline{14},15})(-2)
\oplus({\bf \overline{14},1})(-2)
\oplus({\bf \overline{91},4})(-11)$\\
%
${\bf 3060}$&=&
$({\bf 105,\overline{4}})(11)
\oplus({\bf 1456,1})(2)
\oplus({\bf 14,15})(2)
\oplus({\bf 14,1})(2)
\oplus({\bf 195,4})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf \overline{14},10})(-16)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{105},4})(-11)
\oplus({\bf \overline{1456},1})(-2)
\oplus({\bf \overline{14},15})(-2)
\oplus({\bf \overline{14},1})(-2)
\oplus({\bf 195,\overline{4}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf 14,\overline{10}})(16)$\\
%
${\bf 3060'}$&=&
$({\bf 1001,1})(8)
\oplus({\bf 364,4})(-1)
\oplus({\bf 91,6})(-10)
\oplus({\bf 14,\overline{4}})(-19)
\oplus({\bf 1,1})(-28)$\\
%
${\bf \overline{3060'}}$&=&
$({\bf \overline{1001},1})(-8)
\oplus({\bf \overline{364},\overline{4}})(1)
\oplus({\bf \overline{91},6})(10)
\oplus({\bf \overline{14},4})(19)
\oplus({\bf 1,1})(28)$\\
%
${\bf 5985}$&=&
$({\bf 2380,1})(8)
\oplus({\bf 560,4})(-1)
\oplus({\bf 105,10})(-10)
\oplus({\bf 14,\overline{20''}})(-19)
\oplus({\bf 1,35})(-28)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{2380},1})(-8)
\oplus({\bf \overline{560},\overline{4}})(1)
\oplus({\bf \overline{105},\overline{10}})(10)
\oplus({\bf \overline{14},20''})(19)
\oplus({\bf 1,\overline{35}})(28)$\\
%
${\bf 8568}$&=&
$({\bf 2002,1})(10)
\oplus({\bf 1001,4})(1)
\oplus({\bf 364,6})(-8)
\oplus({\bf 91,\overline{4}})(-17)
\oplus({\bf 14,1})(-26)$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{2002},1})(-10)
\oplus({\bf \overline{1001},\overline{4}})(-1)
\oplus({\bf \overline{364},6})(8)
\oplus({\bf \overline{91},4})(17)
\oplus({\bf \overline{14},1})(26)$\\
%
${\bf 8721}$&=&
$({\bf 3185,1})(8)
\oplus({\bf 910,4})(-1)
\oplus({\bf 105,10})(-10)
\oplus({\bf 91,6})(-10)
\oplus({\bf 14,\overline{20}})(-19)
\oplus({\bf 1,20'})(-28)$\\
%
${\bf \overline{8721}}$&=&
$({\bf \overline{3185},1})(-8)
\oplus({\bf \overline{910},\overline{4}})(1)
\oplus({\bf \overline{105},\overline{10}})(10)
\oplus({\bf \overline{91},6})(10)
\oplus({\bf \overline{14},20})(19)
\oplus({\bf 1,20'})(28)$\\
%
${\bf 11628}$&=&
$({\bf 4095,1})(8)
\oplus({\bf 910,4})(-1)
\oplus({\bf 364,4})(-1)
\oplus({\bf 105,6})(-10)
\oplus({\bf 91,10})(-10)
\oplus({\bf 91,6})(-10)
\oplus({\bf 14,\overline{20}})(-19)
\oplus({\bf 14,\overline{4}})(-19)
\oplus({\bf 1,15})(-28)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{4095},1})(-8)
\oplus({\bf \overline{910},\overline{4}})(1)
\oplus({\bf \overline{364},\overline{4}})(1)
\oplus({\bf \overline{105},6})(10)
\oplus({\bf \overline{91},\overline{10}})(10)
\oplus({\bf \overline{91},6})(10)
\oplus({\bf \overline{14},20})(19)
\oplus({\bf \overline{14},4})(19)
\oplus({\bf 1,15})(28)$\\
%
${\bf 14535}$&=&
$({\bf \overline{14},\overline{4}})(-23)
\oplus({\bf 195,6})(-14)
\oplus({\bf 1,\overline{10}})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf 1260,4})(-5)
\oplus({\bf 14,20})(-5)
\oplus({\bf 14,4})(-5)
\oplus({\bf 5005,1})(4)
\oplus({\bf 91,15})(4)
\oplus({\bf 91,1})(4)
\oplus({\bf 364,\overline{4}})(13)$\\
%
${\bf \overline{14535}}$&=&
$({\bf 14,4})(23)
\oplus({\bf 195,6})(14)
\oplus({\bf 1,10})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf \overline{1260},\overline{4}})(5)
\oplus({\bf \overline{14},\overline{20}})(5)
\oplus({\bf \overline{14},\overline{4}})(5)
\oplus({\bf \overline{5005},1})(-4)
\oplus({\bf \overline{91},15})(-4)
\oplus({\bf \overline{91},1})(-4)
\oplus({\bf \overline{364},4})(-13)$\\
%
${\bf 14535'}$&=&
$({\bf 5460,1})(8)
\oplus({\bf 560,4})(-1)
\oplus({\bf 910,4})(-1)
\oplus({\bf 105,10})(-10)
\oplus({\bf 105,6})(-10)
\oplus({\bf 91,10})(-10)
\oplus({\bf 14,\overline{20''}})(-19)
\oplus({\bf 14,\overline{20}})(-19)
\oplus({\bf 1,45})(-28)$\\
%
${\bf \overline{14535'}}$&=&
$({\bf \overline{5460},1})(-8)
\oplus({\bf \overline{560},\overline{4}})(1)
\oplus({\bf \overline{910},\overline{4}})(1)
\oplus({\bf \overline{105},\overline{10}})(10)
\oplus({\bf \overline{105},6})(10)
\oplus({\bf \overline{91},\overline{10}})(10)
\oplus({\bf \overline{14},20''})(19)
\oplus({\bf \overline{14},20})(19)
\oplus({\bf 1,\overline{45}})(28)$\\
%
${\bf 18564}$&=&
$({\bf 3003,1})(12)
\oplus({\bf 2002,4})(3)
\oplus({\bf 1001,6})(-6)
\oplus({\bf 364,\overline{4}})(-15)
\oplus({\bf 91,1})(-24)$\\
%
${\bf \overline{18564}}$&=&
$({\bf \overline{3003},1})(-12)
\oplus({\bf \overline{2002},\overline{4}})(-3)
\oplus({\bf \overline{1001},6})(6)
\oplus({\bf \overline{364},4})(15)
\oplus({\bf \overline{91},1})(24)$\\
%
${\bf 20349}$&=&
$({\bf 560,\overline{4}})(13)
\oplus({\bf 7735,1})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 1456,4})(-5)
\oplus({\bf 14,36})(-5)
\oplus({\bf 14,4})(-5)
\oplus({\bf 195,10})(-14)
\oplus({\bf 1,70})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf \overline{14},\overline{20''}})(-23)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{560},4})(-13)
\oplus({\bf \overline{7735},1})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{1456},\overline{4}})(5)
\oplus({\bf \overline{14},\overline{36}})(5)
\oplus({\bf \overline{14},\overline{4}})(5)
\oplus({\bf 195,\overline{10}})(14)
\oplus({\bf 1,\overline{70}})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf 14,20''})(23)$\\
%
${\bf 23085}$&=&
$({\bf 91,6})(18)
\oplus({\bf 1260,\overline{4}})(9)
\oplus({\bf 14,\overline{20}})(9)
\oplus({\bf 14,\overline{4}})(9)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,15})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1260},4})(-9)
\oplus({\bf \overline{14},20})(-9)
\oplus({\bf \overline{14},4})(-9)
\oplus({\bf \overline{91},6})(-18)$\\
%
${\bf 25840}$&=&
$({\bf 105,6})(18)
\oplus({\bf 1456,\overline{4}})(9)
\oplus({\bf 14,\overline{20}})(9)
\oplus({\bf 14,\overline{4}})(9)
\oplus({\bf 9360,1})(0)
\oplus({\bf 195,15})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{1260},4})(-9)
\oplus({\bf \overline{14},36})(-9)
\oplus({\bf \overline{14},4})(-9)
\oplus({\bf \overline{91},10})(-18)$\\
%
${\bf \overline{25840}}$&=&
$({\bf \overline{105},6})(-18)
\oplus({\bf \overline{1456},4})(-9)
\oplus({\bf \overline{14},20})(-9)
\oplus({\bf \overline{14},4})(-9)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 195,15})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1260,\overline{4}})(9)
\oplus({\bf 14,\overline{36}})(9)
\oplus({\bf 14,\overline{4}})(9)
\oplus({\bf 91,\overline{10}})(18)$\\
%
${\bf 26334}$&=&
$({\bf 8568,1})(10)
\oplus({\bf 2380,4})(1)
\oplus({\bf 560,10})(-8)
\oplus({\bf 105,\overline{20''}})(-17)
\oplus({\bf 14,35})(-26)
\oplus({\bf 1,56})(-35)$\\
%
${\bf \overline{26334}}$&=&
$({\bf \overline{8568},1})(-10)
\oplus({\bf \overline{2380},\overline{4}})(-1)
\oplus({\bf \overline{560},\overline{10}})(8)
\oplus({\bf \overline{105},20''})(17)
\oplus({\bf \overline{14},\overline{35}})(26)
\oplus({\bf 1,\overline{56}})(35)$\\
%
${\bf 28917}$&=&
$({\bf 105,\overline{10}})(18)
\oplus({\bf 1456,\overline{4}})(9)
\oplus({\bf 14,\overline{36}})(9)
\oplus({\bf 14,\overline{4}})(9)
\oplus({\bf 10829,1})(0)
\oplus({\bf 195,15})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1456},4})(-9)
\oplus({\bf \overline{14},36})(-9)
\oplus({\bf \overline{14},4})(-9)
\oplus({\bf \overline{105},10})(-18)$\\
%
${\bf 31824}$&=&
$({\bf 3432,1})(14)
\oplus({\bf 3003,4})(5)
\oplus({\bf 2002,6})(-4)
\oplus({\bf 1001,\overline{4}})(-13)
\oplus({\bf 364,1})(-22)$\\
%
${\bf \overline{31824}}$&=&
$({\bf 3432,1})(-14)
\oplus({\bf \overline{3003},\overline{4}})(-5)
\oplus({\bf \overline{2002},6})(4)
\oplus({\bf \overline{1001},4})(13)
\oplus({\bf \overline{364},1})(22)$\\
%
${\bf 34560}$&=&
$({\bf 910,\overline{4}})(13)
\oplus({\bf 12544,1})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 91,15})(4)
\oplus({\bf 91,1})(4)
\oplus({\bf 1456,4})(-5)
\oplus({\bf 1260,4})(-5)
\oplus({\bf 14,36})(-5)
\oplus({\bf 14,20})(-5)
\oplus2({\bf 14,4})(-5)
\oplus({\bf 195,10})(-14)
\oplus({\bf 195,6})(-14)
\oplus({\bf 1,64})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf \overline{14},\overline{20}})(-23)$\\
%
${\bf \overline{34560}}$&=&
$({\bf \overline{910},4})(-13)
\oplus({\bf \overline{12544},1})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{91},15})(-4)
\oplus({\bf \overline{91},1})(-4)
\oplus({\bf \overline{1456},\overline{4}})(5)
\oplus({\bf \overline{1260},\overline{4}})(5)
\oplus({\bf \overline{14},\overline{36}})(5)
\oplus({\bf \overline{14},\overline{20}})(5)
\oplus2({\bf \overline{14},\overline{4}})(5)
\oplus({\bf 195,\overline{10}})(14)
\oplus({\bf 195,6})(14)
\oplus({\bf 1,64})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf 14,20})(23)$\\
%
${\bf 43758}$&=&
$({\bf \overline{3003},1})(16)
\oplus({\bf 3432,4})(7)
\oplus({\bf 3003,6})(-2)
\oplus({\bf 2002,\overline{4}})(-11)
\oplus({\bf 1001,1})(-20)$\\
%
${\bf \overline{43758}}$&=&
$({\bf 3003,1})(-16)
\oplus({\bf 3432,\overline{4}})(-7)
\oplus({\bf \overline{3003},6})(2)
\oplus({\bf \overline{2002},4})(11)
\oplus({\bf \overline{1001},1})(20)$\\
%
${\bf 46512}$&=&
$({\bf 12012,1})(10)
\oplus({\bf 4095,4})(1)
\oplus({\bf 1001,4})(1)
\oplus({\bf 910,6})(-8)
\oplus({\bf 364,10})(-8)
\oplus({\bf 364,6})(-8)
\oplus({\bf 105,\overline{4}})(-17)
\oplus({\bf 91,\overline{20}})(-17)
\oplus({\bf 91,\overline{4}})(-17)
\oplus({\bf 14,15})(-26)
\oplus({\bf 14,1})(-26)
\oplus({\bf 1,4})(-35)$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{12012},1})(-10)
\oplus({\bf \overline{4095},\overline{4}})(-1)
\oplus({\bf \overline{1001},\overline{4}})(-1)
\oplus({\bf \overline{910},6})(8)
\oplus({\bf \overline{364},\overline{10}})(8)
\oplus({\bf \overline{364},6})(8)
\oplus({\bf \overline{105},4})(17)
\oplus({\bf \overline{91},20})(17)
\oplus({\bf \overline{91},4})(17)
\oplus({\bf \overline{14},15})(26)
\oplus({\bf \overline{14},1})(26)
\oplus({\bf 1,\overline{4}})(35)$\\
%
${\bf 48620}$&=&
$({\bf \overline{2002},1})(18)
\oplus({\bf \overline{3003},4})(9)
\oplus({\bf 3432,6})(0)
\oplus({\bf 3003,\overline{4}})(-9)
\oplus({\bf 2002,1})(-18)$\\
%
${\bf 54264}$&=&
$({\bf \overline{14},1})(-30)
\oplus({\bf 195,\overline{4}})(-21)
\oplus({\bf 1,\overline{4}})(-21)
\oplus({\bf 1260,6})(-12)
\oplus({\bf 14,\overline{10}})(-12)
\oplus({\bf 14,6})(-12)
\oplus({\bf 5005,4})(-3)
\oplus({\bf 91,20})(-3)
\oplus({\bf 91,4})(-3)
\oplus({\bf 13650,1})(6)
\oplus({\bf 364,15})(6)
\oplus({\bf 364,1})(6)
\oplus({\bf 1001,\overline{4}})(15)$\\
%
${\bf \overline{54264}}$&=&
$({\bf 14,1})(30)
\oplus({\bf 195,4})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf \overline{1260},6})(12)
\oplus({\bf \overline{14},10})(12)
\oplus({\bf \overline{14},6})(12)
\oplus({\bf \overline{5005},\overline{4}})(3)
\oplus({\bf \overline{91},\overline{20}})(3)
\oplus({\bf \overline{91},\overline{4}})(3)
\oplus({\bf \overline{13650},1})(-6)
\oplus({\bf \overline{364},15})(-6)
\oplus({\bf \overline{364},1})(-6)
\oplus({\bf \overline{1001},4})(-15)$\\
%
${\bf 69768}$&=&
$({\bf 19110,1})(10)
\oplus({\bf 3185,4})(1)
\oplus({\bf 4095,4})(1)
\oplus({\bf 910,10})(-8)
\oplus({\bf 910,6})(-8)
\oplus({\bf 364,6})(-8)
\oplus({\bf 105,\overline{20}})(-17)
\oplus({\bf 91,\overline{20}})(-17)
\oplus({\bf 91,\overline{4}})(-17)
\oplus({\bf 14,20'})(-26)
\oplus({\bf 14,15})(-26)
\oplus({\bf 1,20})(-35)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{19110},1})(-10)
\oplus({\bf \overline{3185},\overline{4}})(-1)
\oplus({\bf \overline{4095},\overline{4}})(-1)
\oplus({\bf \overline{910},\overline{10}})(8)
\oplus({\bf \overline{910},6})(8)
\oplus({\bf \overline{364},6})(8)
\oplus({\bf \overline{105},20})(17)
\oplus({\bf \overline{91},20})(17)
\oplus({\bf \overline{91},4})(17)
\oplus({\bf \overline{14},20'})(26)
\oplus({\bf \overline{14},15})(26)
\oplus({\bf 1,\overline{20}})(35)$\\
%
${\bf 81396}$&=&
$({\bf 24752,1})(10)
\oplus({\bf 2380,4})(1)
\oplus({\bf 5460,4})(1)
\oplus({\bf 560,10})(-8)
\oplus({\bf 560,6})(-8)
\oplus({\bf 910,10})(-8)
\oplus({\bf 105,\overline{20''}})(-17)
\oplus({\bf 105,\overline{20}})(-17)
\oplus({\bf 91,\overline{20''}})(-17)
\oplus({\bf 14,35})(-26)
\oplus({\bf 14,45})(-26)
\oplus({\bf 1,84'})(-35)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{24752},1})(-10)
\oplus({\bf \overline{2380},\overline{4}})(-1)
\oplus({\bf \overline{5460},\overline{4}})(-1)
\oplus({\bf \overline{560},\overline{10}})(8)
\oplus({\bf \overline{560},6})(8)
\oplus({\bf \overline{910},\overline{10}})(8)
\oplus({\bf \overline{105},20''})(17)
\oplus({\bf \overline{105},20})(17)
\oplus({\bf \overline{91},20''})(17)
\oplus({\bf \overline{14},\overline{35}})(26)
\oplus({\bf \overline{14},\overline{45}})(26)
\oplus({\bf 1,\overline{84'}})(35)$\\
%
${\bf 87210}$&=&
$({\bf 25480,1})(10)
\oplus({\bf 5460,4})(1)
\oplus({\bf 3185,4})(1)
\oplus({\bf 560,10})(-8)
\oplus({\bf 910,10})(-8)
\oplus({\bf 910,6})(-8)
\oplus({\bf 105,\overline{20''}})(-17)
\oplus({\bf 105,\overline{20}})(-17)
\oplus({\bf 91,\overline{20}})(-17)
\oplus({\bf 14,45})(-26)
\oplus({\bf 14,20'})(-26)
\oplus({\bf 1,60})(-35)$\\
%
${\bf \overline{87210}}$&=&
$({\bf \overline{25480},1})(-10)
\oplus({\bf \overline{5460},\overline{4}})(-1)
\oplus({\bf \overline{3185},\overline{4}})(-1)
\oplus({\bf \overline{560},\overline{10}})(8)
\oplus({\bf \overline{910},\overline{10}})(8)
\oplus({\bf \overline{910},6})(8)
\oplus({\bf \overline{105},20''})(17)
\oplus({\bf \overline{105},20})(17)
\oplus({\bf \overline{91},20})(17)
\oplus({\bf \overline{14},\overline{45}})(26)
\oplus({\bf \overline{14},20'})(26)
\oplus({\bf 1,\overline{60}})(35)$\\
%
${\bf 93024}$&=&
$({\bf 26208,1})(10)
\oplus({\bf 5460,4})(1)
\oplus({\bf 4095,4})(1)
\oplus({\bf 560,6})(-8)
\oplus({\bf 910,10})(-8)
\oplus({\bf 910,6})(-8)
\oplus({\bf 364,10})(-8)
\oplus({\bf 105,\overline{20}})(-17)
\oplus({\bf 105,\overline{4}})(-17)
\oplus({\bf 91,\overline{20''}})(-17)
\oplus({\bf 91,\overline{20}})(-17)
\oplus({\bf 14,45})(-26)
\oplus({\bf 14,15})(-26)
\oplus({\bf 1,36})(-35)$\\
%
${\bf \overline{93024}}$&=&
$({\bf \overline{26208},1})(-10)
\oplus({\bf \overline{5460},\overline{4}})(-1)
\oplus({\bf \overline{4095},\overline{4}})(-1)
\oplus({\bf \overline{560},6})(8)
\oplus({\bf \overline{910},\overline{10}})(8)
\oplus({\bf \overline{910},6})(8)
\oplus({\bf \overline{364},\overline{10}})(8)
\oplus({\bf \overline{105},20})(17)
\oplus({\bf \overline{105},4})(17)
\oplus({\bf \overline{91},20''})(17)
\oplus({\bf \overline{91},20})(17)
\oplus({\bf \overline{14},\overline{45}})(26)
\oplus({\bf \overline{14},15})(26)
\oplus({\bf 1,\overline{36}})(35)$\\
%
${\bf 100947}$&=&
$({\bf 27132,1})(12)
\oplus({\bf 8568,4})(3)
\oplus({\bf 2380,10})(-6)
\oplus({\bf 560,\overline{20''}})(-15)
\oplus({\bf 105,35})(-24)
\oplus({\bf 14,56})(-33)
\oplus({\bf 1,84''})(-42)$\\
%
${\bf \overline{100947}}$&=&
$({\bf \overline{27132},1})(-12)
\oplus({\bf \overline{8568},\overline{4}})(-3)
\oplus({\bf \overline{2380},\overline{10}})(6)
\oplus({\bf \overline{560},20''})(15)
\oplus({\bf \overline{105},\overline{35}})(24)
\oplus({\bf \overline{14},\overline{56}})(33)
\oplus({\bf 1,\overline{84''}})(42)$\\
%
${\bf 106590}$&=&
$({\bf 2380,\overline{4}})(15)
\oplus({\bf 32760,1})(6)
\oplus({\bf 560,15})(6)
\oplus({\bf 560,1})(6)
\oplus({\bf 7735,4})(-3)
\oplus({\bf 105,36})(-3)
\oplus({\bf 105,4})(-3)
\oplus({\bf 1456,10})(-12)
\oplus({\bf 14,70})(-12)
\oplus({\bf 14,10})(-12)
\oplus({\bf 195,\overline{20''}})(-21)
\oplus({\bf 1,\overline{120}})(-21)
\oplus({\bf 1,\overline{20''}})(-21)
\oplus({\bf \overline{14},35})(-30)$\\
%
${\bf \overline{106590}}$&=&
$({\bf \overline{2380},4})(-15)
\oplus({\bf \overline{32760},1})(-6)
\oplus({\bf \overline{560},15})(-6)
\oplus({\bf \overline{560},1})(-6)
\oplus({\bf \overline{7735},\overline{4}})(3)
\oplus({\bf \overline{105},\overline{36}})(3)
\oplus({\bf \overline{105},\overline{4}})(3)
\oplus({\bf \overline{1456},\overline{10}})(12)
\oplus({\bf \overline{14},\overline{70}})(12)
\oplus({\bf \overline{14},\overline{10}})(12)
\oplus({\bf 195,20''})(21)
\oplus({\bf 1,120})(21)
\oplus({\bf 1,20''})(21)
\oplus({\bf 14,\overline{35}})(30)$\\
%
${\bf 122094}$&=&
$({\bf \overline{91},\overline{4}})(-25)
\oplus({\bf \overline{1260},6})(-16)
\oplus({\bf \overline{14},\overline{10}})(-16)
\oplus({\bf \overline{14},6})(-16)
\oplus({\bf 8085,4})(-7)
\oplus({\bf 195,20})(-7)
\oplus({\bf 195,4})(-7)
\oplus({\bf 1,20})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 31850,1})(2)
\oplus({\bf 1260,15})(2)
\oplus({\bf 1260,1})(2)
\oplus({\bf 14,20'})(2)
\oplus({\bf 14,15})(2)
\oplus({\bf 14,1})(2)
\oplus({\bf 5005,\overline{4}})(11)
\oplus({\bf 91,\overline{20}})(11)
\oplus({\bf 91,\overline{4}})(11)
\oplus({\bf 364,6})(20)$\\
%
${\bf \overline{122094}}$&=&
$({\bf 91,4})(25)
\oplus({\bf 1260,6})(16)
\oplus({\bf 14,10})(16)
\oplus({\bf 14,6})(16)
\oplus({\bf 8085,\overline{4}})(7)
\oplus({\bf 195,\overline{20}})(7)
\oplus({\bf 195,\overline{4}})(7)
\oplus({\bf 1,\overline{20}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf \overline{31850},1})(-2)
\oplus({\bf \overline{1260},15})(-2)
\oplus({\bf \overline{1260},1})(-2)
\oplus({\bf \overline{14},20'})(-2)
\oplus({\bf \overline{14},15})(-2)
\oplus({\bf \overline{14},1})(-2)
\oplus({\bf \overline{5005},4})(-11)
\oplus({\bf \overline{91},20})(-11)
\oplus({\bf \overline{91},4})(-11)
\oplus({\bf \overline{364},6})(-20)$\\
%
${\bf 135660}$&=&
$({\bf 25025,1})(12)
\oplus({\bf 12012,4})(3)
\oplus({\bf 2002,4})(3)
\oplus({\bf 4095,6})(-6)
\oplus({\bf 1001,10})(-6)
\oplus({\bf 1001,6})(-6)
\oplus({\bf 910,\overline{4}})(-15)
\oplus({\bf 364,\overline{20}})(-15)
\oplus({\bf 364,\overline{4}})(-15)
\oplus({\bf 105,1})(-24)
\oplus({\bf 91,15})(-24)
\oplus({\bf 91,1})(-24)
\oplus({\bf 14,4})(-33)$\\
%
${\bf \overline{135660}}$&=&
$({\bf \overline{25025},1})(-12)
\oplus({\bf \overline{12012},\overline{4}})(-3)
\oplus({\bf \overline{2002},\overline{4}})(-3)
\oplus({\bf \overline{4095},6})(6)
\oplus({\bf \overline{1001},\overline{10}})(6)
\oplus({\bf \overline{1001},6})(6)
\oplus({\bf \overline{910},4})(15)
\oplus({\bf \overline{364},20})(15)
\oplus({\bf \overline{364},4})(15)
\oplus({\bf \overline{105},1})(24)
\oplus({\bf \overline{91},15})(24)
\oplus({\bf \overline{91},1})(24)
\oplus({\bf \overline{14},\overline{4}})(33)$\\
%
${\bf 136800}$&=&
$({\bf \overline{105},\overline{4}})(-25)
\oplus({\bf \overline{1456},6})(-16)
\oplus({\bf \overline{14},\overline{10}})(-16)
\oplus({\bf \overline{14},6})(-16)
\oplus({\bf \overline{9360},4})(-7)
\oplus({\bf 195,20})(-7)
\oplus({\bf 195,4})(-7)
\oplus({\bf 1,20''})(-7)
\oplus({\bf 1,20})(-7)
\oplus({\bf 36960,1})(2)
\oplus({\bf 1260,15})(2)
\oplus({\bf 1260,1})(2)
\oplus({\bf 14,\overline{45}})(2)
\oplus({\bf 14,15})(2)
\oplus({\bf 5005,\overline{4}})(11)
\oplus({\bf 91,\overline{36}})(11)
\oplus({\bf 91,\overline{4}})(11)
\oplus({\bf 364,\overline{10}})(20)$\\
%
${\bf \overline{136800}}$&=&
$({\bf 105,4})(25)
\oplus({\bf 1456,6})(16)
\oplus({\bf 14,10})(16)
\oplus({\bf 14,6})(16)
\oplus({\bf 9360,\overline{4}})(7)
\oplus({\bf 195,\overline{20}})(7)
\oplus({\bf 195,\overline{4}})(7)
\oplus({\bf 1,\overline{20''}})(7)
\oplus({\bf 1,\overline{20}})(7)
\oplus({\bf \overline{36960},1})(-2)
\oplus({\bf \overline{1260},15})(-2)
\oplus({\bf \overline{1260},1})(-2)
\oplus({\bf \overline{14},45})(-2)
\oplus({\bf \overline{14},15})(-2)
\oplus({\bf \overline{5005},4})(-11)
\oplus({\bf \overline{91},36})(-11)
\oplus({\bf \overline{91},4})(-11)
\oplus({\bf \overline{364},10})(-20)$\\
%
${\bf 151164}$&=&
$({\bf 195,1})(-28)
\oplus({\bf 1260,\overline{4}})(-19)
\oplus({\bf 14,\overline{4}})(-19)
\oplus({\bf 5005,6})(-10)
\oplus({\bf 91,\overline{10}})(-10)
\oplus({\bf 91,6})(-10)
\oplus({\bf 13650,4})(-1)
\oplus({\bf 364,20})(-1)
\oplus({\bf 364,4})(-1)
\oplus({\bf 27027,1})(8)
\oplus({\bf 1001,15})(8)
\oplus({\bf 1001,1})(8)
\oplus({\bf 2002,\overline{4}})(17)$\\
%
${\bf \overline{151164}}$&=&
$({\bf 195,1})(28)
\oplus({\bf \overline{1260},4})(19)
\oplus({\bf \overline{14},4})(19)
\oplus({\bf \overline{5005},6})(10)
\oplus({\bf \overline{91},10})(10)
\oplus({\bf \overline{91},6})(10)
\oplus({\bf \overline{13650},\overline{4}})(1)
\oplus({\bf \overline{364},\overline{20}})(1)
\oplus({\bf \overline{364},\overline{4}})(1)
\oplus({\bf \overline{27027},1})(-8)
\oplus({\bf \overline{1001},15})(-8)
\oplus({\bf \overline{1001},1})(-8)
\oplus({\bf \overline{2002},4})(-17)$\\
%
${\bf 155040}$&=&
$({\bf \overline{14},20'})(-30)
\oplus({\bf 195,\overline{20}})(-21)
\oplus({\bf 1,\overline{60}})(-21)
\oplus({\bf 1,\overline{20}})(-21)
\oplus({\bf 1456,10})(-12)
\oplus({\bf 1260,6})(-12)
\oplus({\bf 14,64})(-12)
\oplus({\bf 14,10})(-12)
\oplus({\bf 14,6})(-12)
\oplus({\bf 12544,4})(-3)
\oplus({\bf 105,36})(-3)
\oplus({\bf 105,4})(-3)
\oplus({\bf 91,20})(-3)
\oplus({\bf 91,4})(-3)
\oplus({\bf 43680,1})(6)
\oplus({\bf 910,15})(6)
\oplus({\bf 910,1})(6)
\oplus({\bf 3185,\overline{4}})(15)$\\
%
${\bf \overline{155040}}$&=&
$({\bf 14,20'})(30)
\oplus({\bf 195,20})(21)
\oplus({\bf 1,60})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf \overline{1456},\overline{10}})(12)
\oplus({\bf \overline{1260},6})(12)
\oplus({\bf \overline{14},64})(12)
\oplus({\bf \overline{14},\overline{10}})(12)
\oplus({\bf \overline{14},6})(12)
\oplus({\bf \overline{12544},\overline{4}})(3)
\oplus({\bf \overline{105},\overline{36}})(3)
\oplus({\bf \overline{105},\overline{4}})(3)
\oplus({\bf \overline{91},\overline{20}})(3)
\oplus({\bf \overline{91},\overline{4}})(3)
\oplus({\bf \overline{43680},1})(-6)
\oplus({\bf \overline{910},15})(-6)
\oplus({\bf \overline{910},1})(-6)
\oplus({\bf \overline{3185},4})(-15)$\\
%
${\bf 171360}$&=&
$({\bf 560,6})(20)
\oplus({\bf 7735,\overline{4}})(11)
\oplus({\bf 105,\overline{20}})(11)
\oplus({\bf 105,\overline{4}})(11)
\oplus({\bf 49504,1})(2)
\oplus({\bf 1456,15})(2)
\oplus({\bf 1456,1})(2)
\oplus({\bf 14,45})(2)
\oplus({\bf 14,15})(2)
\oplus({\bf 9360,4})(-7)
\oplus({\bf 195,36})(-7)
\oplus({\bf 195,4})(-7)
\oplus({\bf 1,84'})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf \overline{1260},10})(-16)
\oplus({\bf \overline{14},70})(-16)
\oplus({\bf \overline{14},10})(-16)
\oplus({\bf \overline{91},\overline{20''}})(-25)$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{560},6})(-20)
\oplus({\bf \overline{7735},4})(-11)
\oplus({\bf \overline{105},20})(-11)
\oplus({\bf \overline{105},4})(-11)
\oplus({\bf \overline{49504},1})(-2)
\oplus({\bf \overline{1456},15})(-2)
\oplus({\bf \overline{1456},1})(-2)
\oplus({\bf \overline{14},\overline{45}})(-2)
\oplus({\bf \overline{14},15})(-2)
\oplus({\bf \overline{9360},\overline{4}})(7)
\oplus({\bf 195,\overline{36}})(7)
\oplus({\bf 195,\overline{4}})(7)
\oplus({\bf 1,\overline{84'}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf 1260,\overline{10}})(16)
\oplus({\bf 14,\overline{70}})(16)
\oplus({\bf 14,\overline{10}})(16)
\oplus({\bf 91,20''})(25)$\\
%
${\bf 191862}$&=&
$({\bf 560,\overline{10}})(20)
\oplus({\bf 7735,\overline{4}})(11)
\oplus({\bf 105,\overline{36}})(11)
\oplus({\bf 105,\overline{4}})(11)
\oplus({\bf 57330,1})(2)
\oplus({\bf 1456,15})(2)
\oplus({\bf 1456,1})(2)
\oplus({\bf 14,84})(2)
\oplus({\bf 14,15})(2)
\oplus({\bf 14,1})(2)
\oplus({\bf 10829,4})(-7)
\oplus({\bf 195,36})(-7)
\oplus({\bf 195,4})(-7)
\oplus({\bf 1,160})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf \overline{1456},10})(-16)
\oplus({\bf \overline{14},70})(-16)
\oplus({\bf \overline{14},10})(-16)
\oplus({\bf \overline{105},\overline{20''}})(-25)$\\
%
${\bf \overline{191862}}$&=&
$({\bf \overline{560},10})(-20)
\oplus({\bf \overline{7735},4})(-11)
\oplus({\bf \overline{105},36})(-11)
\oplus({\bf \overline{105},4})(-11)
\oplus({\bf \overline{57330},1})(-2)
\oplus({\bf \overline{1456},15})(-2)
\oplus({\bf \overline{1456},1})(-2)
\oplus({\bf \overline{14},84})(-2)
\oplus({\bf \overline{14},15})(-2)
\oplus({\bf \overline{14},1})(-2)
\oplus({\bf 10829,\overline{4}})(7)
\oplus({\bf 195,\overline{36}})(7)
\oplus({\bf 195,\overline{4}})(7)
\oplus({\bf 1,\overline{160}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf 1456,\overline{10}})(16)
\oplus({\bf 14,\overline{70}})(16)
\oplus({\bf 14,\overline{10}})(16)
\oplus({\bf 105,20''})(25)$\\
%
${\bf 197676}$&=&
$({\bf 41405,1})(12)
\oplus({\bf 19110,4})(3)
\oplus({\bf 3185,10})(-6)
\oplus({\bf 4095,6})(-6)
\oplus({\bf 910,\overline{20}})(-15)
\oplus({\bf 364,\overline{4}})(-15)
\oplus({\bf 105,20'})(-24)
\oplus({\bf 91,15})(-24)
\oplus({\bf 14,20})(-33)
\oplus({\bf 1,\overline{10}})(-42)$\\
%
${\bf \overline{197676}}$&=&
$({\bf \overline{41405},1})(-12)
\oplus({\bf \overline{19110},\overline{4}})(-3)
\oplus({\bf \overline{3185},\overline{10}})(6)
\oplus({\bf \overline{4095},6})(6)
\oplus({\bf \overline{910},20})(15)
\oplus({\bf \overline{364},4})(15)
\oplus({\bf \overline{105},20'})(24)
\oplus({\bf \overline{91},15})(24)
\oplus({\bf \overline{14},\overline{20}})(33)
\oplus({\bf 1,10})(42)$\\
%
${\bf 206550}$&=&
$({\bf 4095,\overline{4}})(15)
\oplus({\bf 56056,1})(6)
\oplus({\bf 910,15})(6)
\oplus({\bf 910,1})(6)
\oplus({\bf 364,15})(6)
\oplus({\bf 364,1})(6)
\oplus({\bf 12544,4})(-3)
\oplus({\bf 105,20})(-3)
\oplus({\bf 105,4})(-3)
\oplus({\bf 5005,4})(-3)
\oplus({\bf 91,36})(-3)
\oplus({\bf 91,20})(-3)
\oplus2({\bf 91,4})(-3)
\oplus({\bf 1456,6})(-12)
\oplus({\bf 1260,10})(-12)
\oplus({\bf 1260,6})(-12)
\oplus({\bf 14,64})(-12)
\oplus({\bf 14,10})(-12)
\oplus({\bf 14,\overline{10}})(-12)
\oplus2({\bf 14,6})(-12)
\oplus({\bf 195,\overline{20}})(-21)
\oplus({\bf 195,\overline{4}})(-21)
\oplus({\bf 1,\overline{36}})(-21)
\oplus({\bf 1,\overline{20}})(-21)
\oplus({\bf 1,\overline{4}})(-21)
\oplus({\bf \overline{14},15})(-30)$\\
%
${\bf \overline{206550}}$&=&
$({\bf \overline{4095},4})(-15)
\oplus({\bf \overline{56056},1})(-6)
\oplus({\bf \overline{910},15})(-6)
\oplus({\bf \overline{910},1})(-6)
\oplus({\bf \overline{364},15})(-6)
\oplus({\bf \overline{364},1})(-6)
\oplus({\bf \overline{12544},\overline{4}})(3)
\oplus({\bf \overline{5005},\overline{4}})(3)
\oplus({\bf \overline{105},\overline{20}})(3)
\oplus({\bf \overline{105},\overline{4}})(3)
\oplus({\bf \overline{91},\overline{36}})(3)
\oplus({\bf \overline{91},\overline{20}})(3)
\oplus2({\bf \overline{91},\overline{4}})(3)
\oplus({\bf \overline{1456},6})(12)
\oplus({\bf \overline{1260},\overline{10}})(12)
\oplus({\bf \overline{1260},6})(12)
\oplus({\bf \overline{14},64})(12)
\oplus({\bf \overline{14},10})(12)
\oplus({\bf \overline{14},\overline{10}})(12)
\oplus2({\bf \overline{14},6})(12)
\oplus({\bf 195,20})(21)
\oplus({\bf 195,4})(21)
\oplus({\bf 1,36})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf 14,15})(30)$\\
%
${\bf 258552}$&=&
$({\bf 5460,\overline{4}})(15)
\oplus({\bf 74970,1})(6)
\oplus({\bf 560,15})(6)
\oplus({\bf 560,1})(6)
\oplus({\bf 910,15})(6)
\oplus({\bf 910,1})(6)
\oplus({\bf 7735,4})(-3)
\oplus({\bf 12544,4})(-3)
\oplus({\bf 105,36})(-3)
\oplus({\bf 105,20})(-3)
\oplus2({\bf 105,4})(-3)
\oplus({\bf 91,36})(-3)
\oplus({\bf 91,4})(-3)
\oplus({\bf 1456,10})(-12)
\oplus({\bf 1456,6})(-12)
\oplus({\bf 1260,10})(-12)
\oplus({\bf 14,70})(-12)
\oplus({\bf 14,64})(-12)
\oplus2({\bf 14,10})(-12)
\oplus({\bf 14,6})(-12)
\oplus({\bf 195,\overline{20''}})(-21)
\oplus({\bf 195,\overline{20}})(-21)
\oplus({\bf 1,\overline{140}})(-21)
\oplus({\bf 1,\overline{20''}})(-21)
\oplus({\bf 1,\overline{20}})(-21)
\oplus({\bf \overline{14},45})(-30)$\\
%
${\bf \overline{258552}}$&=&
$({\bf \overline{5460},4})(-15)
\oplus({\bf \overline{74970},1})(-6)
\oplus({\bf \overline{560},15})(-6)
\oplus({\bf \overline{560},1})(-6)
\oplus({\bf \overline{910},15})(-6)
\oplus({\bf \overline{910},1})(-6)
\oplus({\bf \overline{7735},\overline{4}})(3)
\oplus({\bf \overline{12544},\overline{4}})(3)
\oplus({\bf \overline{105},\overline{36}})(3)
\oplus({\bf \overline{105},\overline{20}})(3)
\oplus2({\bf \overline{105},\overline{4}})(3)
\oplus({\bf \overline{91},\overline{36}})(3)
\oplus({\bf \overline{91},\overline{4}})(3)
\oplus({\bf \overline{1456},\overline{10}})(12)
\oplus({\bf \overline{1456},6})(12)
\oplus({\bf \overline{1260},\overline{10}})(12)
\oplus({\bf \overline{14},\overline{70}})(12)
\oplus({\bf \overline{14},64})(12)
\oplus2({\bf \overline{14},\overline{10}})(12)
\oplus({\bf \overline{14},6})(12)
\oplus({\bf 195,20''})(21)
\oplus({\bf 195,20})(21)
\oplus({\bf 1,140})(21)
\oplus({\bf 1,20''})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf 14,\overline{45}})(30)$\\
%
${\bf 276165}$&=&
$({\bf 63700,1})(12)
\oplus({\bf 25480,4})(3)
\oplus({\bf 5460,10})(-6)
\oplus({\bf 3185,6})(-6)
\oplus({\bf 560,\overline{20''}})(-15)
\oplus({\bf 910,\overline{20}})(-15)
\oplus({\bf 105,45})(-24)
\oplus({\bf 91,20'})(-24)
\oplus({\bf 14,60})(-33)
\oplus({\bf 1,50})(-42)$\\
%
${\bf \overline{276165}}$&=&
$({\bf \overline{63700},1})(-12)
\oplus({\bf \overline{25480},\overline{4}})(-3)
\oplus({\bf \overline{5460},\overline{10}})(6)
\oplus({\bf \overline{3185},6})(6)
\oplus({\bf \overline{560},20''})(15)
\oplus({\bf \overline{910},20})(15)
\oplus({\bf \overline{105},\overline{45}})(24)
\oplus({\bf \overline{91},20'})(24)
\oplus({\bf \overline{14},\overline{60}})(33)
\oplus({\bf 1,50})(42)$\\
%
${\bf 290700}$&=&
$({\bf 910,6})(20)
\oplus({\bf 12544,\overline{4}})(11)
\oplus({\bf 105,\overline{20}})(11)
\oplus({\bf 105,\overline{4}})(11)
\oplus({\bf 91,\overline{20}})(11)
\oplus({\bf 91,\overline{4}})(11)
\oplus({\bf 80080,1})(2)
\oplus({\bf 1456,15})(2)
\oplus({\bf 1456,1})(2)
\oplus({\bf 1260,15})(2)
\oplus({\bf 1260,1})(2)
\oplus({\bf 14,45})(2)
\oplus({\bf 14,20'})(2)
\oplus2({\bf 14,15})(2)
\oplus({\bf 14,1})(2)
\oplus({\bf 9360,4})(-7)
\oplus({\bf 8085,4})(-7)
\oplus({\bf 195,36})(-7)
\oplus({\bf 195,20})(-7)
\oplus2({\bf 195,4})(-7)
\oplus({\bf 1,60})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf 1,20})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf \overline{1260},10})(-16)
\oplus({\bf \overline{1260},6})(-16)
\oplus({\bf \overline{14},64})(-16)
\oplus({\bf \overline{14},10})(-16)
\oplus({\bf \overline{14},6})(-16)
\oplus({\bf \overline{91},\overline{20}})(-25)$\\
%
${\bf \overline{290700}}$&=&
$({\bf \overline{910},6})(-20)
\oplus({\bf \overline{12544},4})(-11)
\oplus({\bf \overline{105},20})(-11)
\oplus({\bf \overline{105},4})(-11)
\oplus({\bf \overline{91},20})(-11)
\oplus({\bf \overline{91},4})(-11)
\oplus({\bf \overline{80080},1})(-2)
\oplus({\bf \overline{1456},15})(-2)
\oplus({\bf \overline{1456},1})(-2)
\oplus({\bf \overline{1260},15})(-2)
\oplus({\bf \overline{1260},1})(-2)
\oplus({\bf \overline{14},\overline{45}})(-2)
\oplus({\bf \overline{14},20'})(-2)
\oplus2({\bf \overline{14},15})(-2)
\oplus({\bf \overline{14},1})(-2)
\oplus({\bf \overline{9360},\overline{4}})(7)
\oplus({\bf 8085,\overline{4}})(7)
\oplus({\bf 195,\overline{36}})(7)
\oplus({\bf 195,\overline{20}})(7)
\oplus2({\bf 195,\overline{4}})(7)
\oplus({\bf 1,\overline{60}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf 1,\overline{20}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf 1260,\overline{10}})(16)
\oplus({\bf 1260,6})(16)
\oplus({\bf 14,64})(16)
\oplus({\bf 14,\overline{10}})(16)
\oplus({\bf 14,6})(16)
\oplus({\bf 91,20})(25)$\\
%
${\bf 302328}$&=&
$({\bf 38610,1})(14)
\oplus({\bf 25025,4})(5)
\oplus({\bf 3003,4})(5)
\oplus({\bf 12012,6})(-4)
\oplus({\bf 2002,10})(-4)
\oplus({\bf 2002,6})(-4)
\oplus({\bf 4095,\overline{4}})(-13)
\oplus({\bf 1001,\overline{20}})(-13)
\oplus({\bf 1001,\overline{4}})(-13)
\oplus({\bf 910,1})(-22)
\oplus({\bf 364,15})(-22)
\oplus({\bf 364,1})(-22)
\oplus({\bf 91,4})(-31)$\\
%
${\bf \overline{302328}}$&=&
$({\bf \overline{38610},1})(-14)
\oplus({\bf \overline{25025},\overline{4}})(-5)
\oplus({\bf \overline{3003},\overline{4}})(-5)
\oplus({\bf \overline{12012},6})(4)
\oplus({\bf \overline{2002},\overline{10}})(4)
\oplus({\bf \overline{2002},6})(4)
\oplus({\bf \overline{4095},4})(13)
\oplus({\bf \overline{1001},20})(13)
\oplus({\bf \overline{1001},4})(13)
\oplus({\bf \overline{910},1})(22)
\oplus({\bf \overline{364},15})(22)
\oplus({\bf \overline{364},1})(22)
\oplus({\bf \overline{91},\overline{4}})(31)$\\
%
${\bf 313956}$&=&
$({\bf 63063,1})(12)
\oplus({\bf 19110,4})(3)
\oplus({\bf 12012,4})(3)
\oplus({\bf 3185,6})(-6)
\oplus({\bf 4095,10})(-6)
\oplus({\bf 4095,6})(-6)
\oplus({\bf 1001,6})(-6)
\oplus({\bf 910,\overline{20}})(-15)
\oplus({\bf 910,\overline{4}})(-15)
\oplus({\bf 364,\overline{20}})(-15)
\oplus({\bf 364,\overline{4}})(-15)
\oplus({\bf 105,15})(-24)
\oplus({\bf 91,20'})(-24)
\oplus({\bf 91,15})(-24)
\oplus({\bf 91,1})(-24)
\oplus({\bf 14,20})(-33)
\oplus({\bf 14,4})(-33)
\oplus({\bf 1,6})(-42)$\\
%
${\bf \overline{313956}}$&=&
$({\bf \overline{63063},1})(-12)
\oplus({\bf \overline{19110},\overline{4}})(-3)
\oplus({\bf \overline{12012},\overline{4}})(-3)
\oplus({\bf \overline{3185},6})(6)
\oplus({\bf \overline{4095},\overline{10}})(6)
\oplus({\bf \overline{4095},6})(6)
\oplus({\bf \overline{1001},6})(6)
\oplus({\bf \overline{910},20})(15)
\oplus({\bf \overline{910},4})(15)
\oplus({\bf \overline{364},20})(15)
\oplus({\bf \overline{364},4})(15)
\oplus({\bf \overline{105},15})(24)
\oplus({\bf \overline{91},20'})(24)
\oplus({\bf \overline{91},15})(24)
\oplus({\bf \overline{91},1})(24)
\oplus({\bf \overline{14},\overline{20}})(33)
\oplus({\bf \overline{14},\overline{4}})(33)
\oplus({\bf 1,6})(42)$\\
%
${\bf 325584}$&=&
$({\bf \overline{105},\overline{20}})(-25)
\oplus({\bf \overline{1456},10})(-16)
\oplus({\bf \overline{1456},6})(-16)
\oplus({\bf \overline{14},64})(-16)
\oplus({\bf \overline{14},10})(-16)
\oplus({\bf \overline{14},6})(-16)
\oplus({\bf 10829,4})(-7)
\oplus({\bf \overline{9360},4})(-7)
\oplus({\bf 195,36})(-7)
\oplus({\bf 195,20})(-7)
\oplus2({\bf 195,4})(-7)
\oplus({\bf 1,140})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf 1,20})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 92820,1})(2)
\oplus({\bf 1456,15})(2)
\oplus({\bf 1456,1})(2)
\oplus({\bf 1260,15})(2)
\oplus({\bf 1260,1})(2)
\oplus({\bf 14,84})(2)
\oplus({\bf 14,\overline{45}})(2)
\oplus2({\bf 14,15})(2)
\oplus({\bf 14,1})(2)
\oplus({\bf 12544,\overline{4}})(11)
\oplus({\bf 105,\overline{36}})(11)
\oplus({\bf 105,\overline{4}})(11)
\oplus({\bf 91,\overline{36}})(11)
\oplus({\bf 91,\overline{4}})(11)
\oplus({\bf 910,\overline{10}})(20)$\\
%
${\bf \overline{325584}}$&=&
$({\bf 105,20})(25)
\oplus({\bf 1456,\overline{10}})(16)
\oplus({\bf 1456,6})(16)
\oplus({\bf 14,64})(16)
\oplus({\bf 14,\overline{10}})(16)
\oplus({\bf 14,6})(16)
\oplus({\bf 10829,\overline{4}})(7)
\oplus({\bf 9360,\overline{4}})(7)
\oplus({\bf 195,\overline{36}})(7)
\oplus({\bf 195,\overline{20}})(7)
\oplus2({\bf 195,\overline{4}})(7)
\oplus({\bf 1,\overline{140}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf 1,\overline{20}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf \overline{92820},1})(-2)
\oplus({\bf \overline{1456},15})(-2)
\oplus({\bf \overline{1456},1})(-2)
\oplus({\bf \overline{1260},15})(-2)
\oplus({\bf \overline{1260},1})(-2)
\oplus({\bf \overline{14},84})(-2)
\oplus({\bf \overline{14},45})(-2)
\oplus2({\bf \overline{14},15})(-2)
\oplus({\bf \overline{14},1})(-2)
\oplus({\bf \overline{12544},4})(-11)
\oplus({\bf \overline{105},36})(-11)
\oplus({\bf \overline{105},4})(-11)
\oplus({\bf \overline{91},36})(-11)
\oplus({\bf \overline{91},4})(-11)
\oplus({\bf \overline{910},10})(-20)$\\
%
${\bf 325584'}$&=&
$({\bf 1260,1})(-26)
\oplus({\bf 5005,\overline{4}})(-17)
\oplus({\bf 91,\overline{4}})(-17)
\oplus({\bf 13650,6})(-8)
\oplus({\bf 364,\overline{10}})(-8)
\oplus({\bf 364,6})(-8)
\oplus({\bf 27027,4})(1)
\oplus({\bf 1001,20})(1)
\oplus({\bf 1001,4})(1)
\oplus({\bf 40040,1})(10)
\oplus({\bf 2002,15})(10)
\oplus({\bf 2002,1})(10)
\oplus({\bf 3003,\overline{4}})(19)$\\
%
${\bf \overline{325584'}}$&=&
$({\bf \overline{1260},1})(26)
\oplus({\bf \overline{5005},4})(17)
\oplus({\bf \overline{91},4})(17)
\oplus({\bf \overline{13650},6})(8)
\oplus({\bf \overline{364},10})(8)
\oplus({\bf \overline{364},6})(8)
\oplus({\bf \overline{27027},\overline{4}})(-1)
\oplus({\bf \overline{1001},\overline{20}})(-1)
\oplus({\bf \overline{1001},\overline{4}})(-1)
\oplus({\bf \overline{40040},1})(-10)
\oplus({\bf \overline{2002},15})(-10)
\oplus({\bf \overline{2002},1})(-10)
\oplus({\bf \overline{3003},4})(-19)$\\
%
${\bf 346104}$&=&
$({\bf 77520,1})(14)
\oplus({\bf 27132,4})(5)
\oplus({\bf 8568,10})(-4)
\oplus({\bf 2380,\overline{20''}})(-13)
\oplus({\bf 560,35})(-22)
\oplus({\bf 105,56})(-31)
\oplus({\bf 14,84''})(-40)
\oplus({\bf 1,\overline{120'}})(-49)$\\
%
${\bf \overline{346104}}$&=&
$({\bf \overline{77520},1})(-14)
\oplus({\bf \overline{27132},\overline{4}})(-5)
\oplus({\bf \overline{8568},\overline{10}})(4)
\oplus({\bf \overline{2380},20''})(13)
\oplus({\bf \overline{560},\overline{35}})(22)
\oplus({\bf \overline{105},\overline{56}})(31)
\oplus({\bf \overline{14},\overline{84''}})(40)
\oplus({\bf 1,120'})(49)$\\
%
${\bf 373065}$&=&
$({\bf 92820',1})(12)
\oplus({\bf 8568,4})(3)
\oplus({\bf 24752,4})(3)
\oplus({\bf 2380,10})(-6)
\oplus({\bf 2380,6})(-6)
\oplus({\bf 5460,10})(-6)
\oplus({\bf 560,\overline{20''}})(-15)
\oplus({\bf 560,\overline{20}})(-15)
\oplus({\bf 910,\overline{20''}})(-15)
\oplus({\bf 105,35})(-24)
\oplus({\bf 105,45})(-24)
\oplus({\bf 91,35})(-24)
\oplus({\bf 14,56})(-33)
\oplus({\bf 14,84'})(-33)
\oplus({\bf 1,140''})(-42)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{92820'},1})(-12)
\oplus({\bf \overline{8568},\overline{4}})(-3)
\oplus({\bf \overline{24752},\overline{4}})(-3)
\oplus({\bf \overline{2380},\overline{10}})(6)
\oplus({\bf \overline{2380},6})(6)
\oplus({\bf \overline{5460},\overline{10}})(6)
\oplus({\bf \overline{560},20''})(15)
\oplus({\bf \overline{560},20})(15)
\oplus({\bf \overline{910},20''})(15)
\oplus({\bf \overline{105},\overline{35}})(24)
\oplus({\bf \overline{105},\overline{45}})(24)
\oplus({\bf \overline{91},\overline{35}})(24)
\oplus({\bf \overline{14},\overline{56}})(33)
\oplus({\bf \overline{14},\overline{84'}})(33)
\oplus({\bf 1,\overline{140''}})(42)$\\
%
${\bf 387600}$&=&
$({\bf 80080',1})(12)
\oplus({\bf 26208,4})(3)
\oplus({\bf 12012,4})(3)
\oplus({\bf 5460,6})(-6)
\oplus({\bf 4095,10})(-6)
\oplus({\bf 4095,6})(-6)
\oplus({\bf 1001,10})(-6)
\oplus({\bf 560,\overline{4}})(-15)
\oplus({\bf 910,\overline{20}})(-15)
\oplus({\bf 910,\overline{4}})(-15)
\oplus({\bf 364,\overline{20''}})(-15)
\oplus({\bf 364,\overline{20}})(-15)
\oplus({\bf 105,15})(-24)
\oplus({\bf 105,1})(-24)
\oplus({\bf 91,45})(-24)
\oplus({\bf 91,15})(-24)
\oplus({\bf 14,36})(-33)
\oplus({\bf 14,4})(-33)
\oplus({\bf 1,10})(-42)$\\
%
${\bf \overline{387600}}$&=&
$({\bf \overline{80080'},1})(-12)
\oplus({\bf \overline{26208},\overline{4}})(-3)
\oplus({\bf \overline{12012},\overline{4}})(-3)
\oplus({\bf \overline{5460},6})(6)
\oplus({\bf \overline{4095},\overline{10}})(6)
\oplus({\bf \overline{4095},6})(6)
\oplus({\bf \overline{1001},\overline{10}})(6)
\oplus({\bf \overline{560},4})(15)
\oplus({\bf \overline{910},20})(15)
\oplus({\bf \overline{910},4})(15)
\oplus({\bf \overline{364},20''})(15)
\oplus({\bf \overline{364},20})(15)
\oplus({\bf \overline{105},15})(24)
\oplus({\bf \overline{105},1})(24)
\oplus({\bf \overline{91},\overline{45}})(24)
\oplus({\bf \overline{91},15})(24)
\oplus({\bf \overline{14},\overline{36}})(33)
\oplus({\bf \overline{14},\overline{4}})(33)
\oplus({\bf 1,\overline{10}})(42)$\\
%
${\bf 453492}$&=&
$({\bf \overline{91},1})(-32)
\oplus({\bf \overline{1260},\overline{4}})(-23)
\oplus({\bf \overline{14},\overline{4}})(-23)
\oplus({\bf 8085,6})(-14)
\oplus({\bf 195,\overline{10}})(-14)
\oplus({\bf 195,6})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf 31850,4})(-5)
\oplus({\bf 1260,20})(-5)
\oplus({\bf 1260,4})(-5)
\oplus({\bf 14,20})(-5)
\oplus({\bf 14,4})(-5)
\oplus({\bf 85995,1})(4)
\oplus({\bf 5005,15})(4)
\oplus({\bf 5005,1})(4)
\oplus({\bf 91,20'})(4)
\oplus({\bf 91,15})(4)
\oplus({\bf 91,1})(4)
\oplus({\bf 13650,\overline{4}})(13)
\oplus({\bf 364,\overline{20}})(13)
\oplus({\bf 364,\overline{4}})(13)
\oplus({\bf 1001,6})(22)$\\
%
${\bf \overline{453492}}$&=&
$({\bf 91,1})(32)
\oplus({\bf 1260,4})(23)
\oplus({\bf 14,4})(23)
\oplus({\bf 8085,6})(14)
\oplus({\bf 195,10})(14)
\oplus({\bf 195,6})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf \overline{31850},\overline{4}})(5)
\oplus({\bf \overline{1260},\overline{20}})(5)
\oplus({\bf \overline{1260},\overline{4}})(5)
\oplus({\bf \overline{14},\overline{20}})(5)
\oplus({\bf \overline{14},\overline{4}})(5)
\oplus({\bf \overline{85995},1})(-4)
\oplus({\bf \overline{5005},15})(-4)
\oplus({\bf \overline{5005},1})(-4)
\oplus({\bf \overline{91},20'})(-4)
\oplus({\bf \overline{91},15})(-4)
\oplus({\bf \overline{91},1})(-4)
\oplus({\bf \overline{13650},4})(-13)
\oplus({\bf \overline{364},20})(-13)
\oplus({\bf \overline{364},4})(-13)
\oplus({\bf \overline{1001},6})(-22)$\\
%
${\bf 468027}$&=&
$({\bf 8568,\overline{4}})(17)
\oplus({\bf 117572,1})(8)
\oplus({\bf 2380,15})(8)
\oplus({\bf 2380,1})(8)
\oplus({\bf 32760,4})(-1)
\oplus({\bf 560,36})(-1)
\oplus({\bf 560,4})(-1)
\oplus({\bf 7735,10})(-10)
\oplus({\bf 105,70})(-10)
\oplus({\bf 105,10})(-10)
\oplus({\bf 1456,\overline{20''}})(-19)
\oplus({\bf 14,\overline{120}})(-19)
\oplus({\bf 14,\overline{20''}})(-19)
\oplus({\bf 195,35})(-28)
\oplus({\bf 1,189})(-28)
\oplus({\bf 1,35})(-28)
\oplus({\bf \overline{14},56})(-37)$\\
%
${\bf \overline{468027}}$&=&
$({\bf \overline{8568},4})(-17)
\oplus({\bf \overline{117572},1})(-8)
\oplus({\bf \overline{2380},15})(-8)
\oplus({\bf \overline{2380},1})(-8)
\oplus({\bf \overline{32760},\overline{4}})(1)
\oplus({\bf \overline{560},\overline{36}})(1)
\oplus({\bf \overline{560},\overline{4}})(1)
\oplus({\bf \overline{7735},\overline{10}})(10)
\oplus({\bf \overline{105},\overline{70}})(10)
\oplus({\bf \overline{105},\overline{10}})(10)
\oplus({\bf \overline{1456},20''})(19)
\oplus({\bf \overline{14},120})(19)
\oplus({\bf \overline{14},20''})(19)
\oplus({\bf 195,\overline{35}})(28)
\oplus({\bf 1,\overline{189}})(28)
\oplus({\bf 1,\overline{35}})(28)
\oplus({\bf 14,\overline{56}})(37)$\\
%
${\bf 508725}$&=&
$({\bf \overline{105},1})(-32)
\oplus({\bf \overline{1456},\overline{4}})(-23)
\oplus({\bf \overline{14},\overline{4}})(-23)
\oplus({\bf \overline{9360},6})(-14)
\oplus({\bf 195,\overline{10}})(-14)
\oplus({\bf 195,6})(-14)
\oplus({\bf 1,\overline{10}})(-14)
\oplus({\bf 36960,4})(-5)
\oplus({\bf 1260,20})(-5)
\oplus({\bf 1260,4})(-5)
\oplus({\bf 14,20''})(-5)
\oplus({\bf 14,20})(-5)
\oplus({\bf 100100,1})(4)
\oplus({\bf 5005,15})(4)
\oplus({\bf 5005,1})(4)
\oplus({\bf 91,\overline{45}})(4)
\oplus({\bf 91,15})(4)
\oplus({\bf 13650,\overline{4}})(13)
\oplus({\bf 364,\overline{36}})(13)
\oplus({\bf 364,\overline{4}})(13)
\oplus({\bf 1001,\overline{10}})(22)$\\
%
${\bf \overline{508725}}$&=&
$({\bf 105,1})(32)
\oplus({\bf 1456,4})(23)
\oplus({\bf 14,4})(23)
\oplus({\bf 9360,6})(14)
\oplus({\bf 195,10})(14)
\oplus({\bf 195,6})(14)
\oplus({\bf 1,10})(14)
\oplus({\bf \overline{36960},\overline{4}})(5)
\oplus({\bf \overline{1260},\overline{20}})(5)
\oplus({\bf \overline{1260},\overline{4}})(5)
\oplus({\bf \overline{14},\overline{20''}})(5)
\oplus({\bf \overline{14},\overline{20}})(5)
\oplus({\bf \overline{100100},1})(-4)
\oplus({\bf \overline{5005},15})(-4)
\oplus({\bf \overline{5005},1})(-4)
\oplus({\bf \overline{91},45})(-4)
\oplus({\bf \overline{91},15})(-4)
\oplus({\bf \overline{13650},4})(-13)
\oplus({\bf \overline{364},36})(-13)
\oplus({\bf \overline{364},4})(-13)
\oplus({\bf \overline{1001},10})(-22)$\\
%
${\bf 529074}$&=&
$({\bf \overline{45045},1})(16)
\oplus({\bf 38610,4})(7)
\oplus({\bf 3432,4})(7)
\oplus({\bf 25025,6})(-2)
\oplus({\bf 3003,10})(-2)
\oplus({\bf 3003,6})(-2)
\oplus({\bf 12012,\overline{4}})(-11)
\oplus({\bf 2002,\overline{20}})(-11)
\oplus({\bf 2002,\overline{4}})(-11)
\oplus({\bf 4095,1})(-20)
\oplus({\bf 1001,15})(-20)
\oplus({\bf 1001,1})(-20)
\oplus({\bf 364,4})(-29)$\\
%
${\bf \overline{529074}}$&=&
$({\bf 45045,1})(-16)
\oplus({\bf \overline{38610},\overline{4}})(-7)
\oplus({\bf 3432,\overline{4}})(-7)
\oplus({\bf \overline{25025},6})(2)
\oplus({\bf \overline{3003},\overline{10}})(2)
\oplus({\bf \overline{3003},6})(2)
\oplus({\bf \overline{12012},4})(11)
\oplus({\bf \overline{2002},20})(11)
\oplus({\bf \overline{2002},4})(11)
\oplus({\bf \overline{4095},1})(20)
\oplus({\bf \overline{1001},15})(20)
\oplus({\bf \overline{1001},1})(20)
\oplus({\bf \overline{364},\overline{4}})(29)$\\
%
${\bf 542640}$&=&
$({\bf 123760,1})(12)
\oplus({\bf 24752,4})(3)
\oplus({\bf 26208,4})(3)
\oplus({\bf 2380,6})(-6)
\oplus({\bf 5460,10})(-6)
\oplus({\bf 5460,6})(-6)
\oplus({\bf 4095,10})(-6)
\oplus({\bf 560,\overline{20}})(-15)
\oplus({\bf 560,\overline{4}})(-15)
\oplus({\bf 910,\overline{20''}})(-15)
\oplus({\bf 910,\overline{20}})(-15)
\oplus({\bf 364,\overline{20''}})(-15)
\oplus({\bf 105,45})(-24)
\oplus({\bf 105,15})(-24)
\oplus({\bf 91,35})(-24)
\oplus({\bf 91,45})(-24)
\oplus({\bf 14,84'})(-33)
\oplus({\bf 14,36})(-33)
\oplus({\bf 1,70})(-42)$\\
%
${\bf \overline{542640}}$&=&
$({\bf \overline{123760},1})(-12)
\oplus({\bf \overline{24752},\overline{4}})(-3)
\oplus({\bf \overline{26208},\overline{4}})(-3)
\oplus({\bf \overline{2380},6})(6)
\oplus({\bf \overline{5460},\overline{10}})(6)
\oplus({\bf \overline{5460},6})(6)
\oplus({\bf \overline{4095},\overline{10}})(6)
\oplus({\bf \overline{560},20})(15)
\oplus({\bf \overline{560},4})(15)
\oplus({\bf \overline{910},20''})(15)
\oplus({\bf \overline{910},20})(15)
\oplus({\bf \overline{364},20''})(15)
\oplus({\bf \overline{105},\overline{45}})(24)
\oplus({\bf \overline{105},15})(24)
\oplus({\bf \overline{91},\overline{35}})(24)
\oplus({\bf \overline{91},\overline{45}})(24)
\oplus({\bf \overline{14},\overline{84'}})(33)
\oplus({\bf \overline{14},\overline{36}})(33)
\oplus({\bf 1,\overline{70}})(42)$\\
%
${\bf 549423}$&=&
$({\bf 129948,1})(12)
\oplus({\bf 24752,4})(3)
\oplus({\bf 25480,4})(3)
\oplus({\bf 2380,10})(-6)
\oplus({\bf 5460,10})(-6)
\oplus({\bf 5460,6})(-6)
\oplus({\bf 3185,10})(-6)
\oplus({\bf 560,\overline{20''}})(-15)
\oplus({\bf 560,\overline{20}})(-15)
\oplus({\bf 910,\overline{20''}})(-15)
\oplus({\bf 910,\overline{20}})(-15)
\oplus({\bf 105,35})(-24)
\oplus({\bf 105,45})(-24)
\oplus({\bf 105,20'})(-24)
\oplus({\bf 91,45})(-24)
\oplus({\bf 14,84'})(-33)
\oplus({\bf 14,60})(-33)
\oplus({\bf 1,126})(-42)$\\
%
${\bf \overline{549423}}$&=&
$({\bf \overline{129948},1})(-12)
\oplus({\bf \overline{24752},\overline{4}})(-3)
\oplus({\bf \overline{25480},\overline{4}})(-3)
\oplus({\bf \overline{2380},\overline{10}})(6)
\oplus({\bf \overline{5460},\overline{10}})(6)
\oplus({\bf \overline{5460},6})(6)
\oplus({\bf \overline{3185},\overline{10}})(6)
\oplus({\bf \overline{560},20''})(15)
\oplus({\bf \overline{560},20})(15)
\oplus({\bf \overline{910},20''})(15)
\oplus({\bf \overline{910},20})(15)
\oplus({\bf \overline{105},\overline{35}})(24)
\oplus({\bf \overline{105},\overline{45}})(24)
\oplus({\bf \overline{105},20'})(24)
\oplus({\bf \overline{91},\overline{45}})(24)
\oplus({\bf \overline{14},\overline{84'}})(33)
\oplus({\bf \overline{14},\overline{60}})(33)
\oplus({\bf 1,\overline{126}})(42)$\\
%
${\bf 554268}$&=&
$({\bf 5005,1})(-24)
\oplus({\bf 13650,\overline{4}})(-15)
\oplus({\bf 364,\overline{4}})(-15)
\oplus({\bf 27027,6})(-6)
\oplus({\bf 1001,\overline{10}})(-6)
\oplus({\bf 1001,6})(-6)
\oplus({\bf 40040,4})(3)
\oplus({\bf 2002,20})(3)
\oplus({\bf 2002,4})(3)
\oplus({\bf 45045,1})(12)
\oplus({\bf 3003,15})(12)
\oplus({\bf 3003,1})(12)
\oplus({\bf 3432,\overline{4}})(21)$\\
%
${\bf \overline{554268}}$&=&
$({\bf \overline{5005},1})(24)
\oplus({\bf \overline{13650},4})(15)
\oplus({\bf \overline{364},4})(15)
\oplus({\bf \overline{27027},6})(6)
\oplus({\bf \overline{1001},10})(6)
\oplus({\bf \overline{1001},6})(6)
\oplus({\bf \overline{40040},\overline{4}})(-3)
\oplus({\bf \overline{2002},\overline{20}})(-3)
\oplus({\bf \overline{2002},\overline{4}})(-3)
\oplus({\bf \overline{45045},1})(-12)
\oplus({\bf \overline{3003},15})(-12)
\oplus({\bf \overline{3003},1})(-12)
\oplus({\bf 3432,4})(-21)$\\
%
${\bf 642447}$&=&
$({\bf 364,4})(27)
\oplus({\bf 5005,6})(18)
\oplus({\bf 91,10})(18)
\oplus({\bf 91,6})(18)
\oplus({\bf 31850,\overline{4}})(9)
\oplus({\bf 1260,\overline{20}})(9)
\oplus({\bf 1260,\overline{4}})(9)
\oplus({\bf 14,\overline{20}})(9)
\oplus({\bf 14,\overline{4}})(9)
\oplus({\bf 124215,1})(0)
\oplus({\bf 8085,15})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,20'})(0)
\oplus({\bf 195,15})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{31850},4})(-9)
\oplus({\bf \overline{1260},20})(-9)
\oplus({\bf \overline{1260},4})(-9)
\oplus({\bf \overline{14},20})(-9)
\oplus({\bf \overline{14},4})(-9)
\oplus({\bf \overline{5005},6})(-18)
\oplus({\bf \overline{91},\overline{10}})(-18)
\oplus({\bf \overline{91},6})(-18)
\oplus({\bf \overline{364},\overline{4}})(-27)$\\
%
${\bf 739024}$&=&
$({\bf \overline{40040},1})(18)
\oplus({\bf \overline{45045},4})(9)
\oplus({\bf \overline{3003},4})(9)
\oplus({\bf 38610,6})(0)
\oplus({\bf 3432,10})(0)
\oplus({\bf 3432,6})(0)
\oplus({\bf 25025,\overline{4}})(-9)
\oplus({\bf 3003,\overline{20}})(-9)
\oplus({\bf 3003,\overline{4}})(-9)
\oplus({\bf 12012,1})(-18)
\oplus({\bf 2002,15})(-18)
\oplus({\bf 2002,1})(-18)
\oplus({\bf 1001,4})(-27)$\\
%
${\bf \overline{739024}}$&=&
$({\bf 40040,1})(-18)
\oplus({\bf 45045,\overline{4}})(-9)
\oplus({\bf 3003,\overline{4}})(-9)
\oplus({\bf \overline{38610},6})(0)
\oplus({\bf 3432,\overline{10}})(0)
\oplus({\bf 3432,6})(0)
\oplus({\bf \overline{25025},4})(9)
\oplus({\bf \overline{3003},20})(9)
\oplus({\bf \overline{3003},4})(9)
\oplus({\bf \overline{12012},1})(18)
\oplus({\bf \overline{2002},15})(18)
\oplus({\bf \overline{2002},1})(18)
\oplus({\bf \overline{1001},\overline{4}})(27)$\\
%
${\bf 744192}$&=&
$({\bf 163072',1})(12)
\oplus({\bf 25480,4})(3)
\oplus({\bf 26208,4})(3)
\oplus({\bf 19110,4})(3)
\oplus({\bf 5460,10})(-6)
\oplus({\bf 5460,6})(-6)
\oplus({\bf 3185,10})(-6)
\oplus({\bf 3185,6})(-6)
\oplus({\bf 4095,10})(-6)
\oplus({\bf 4095,6})(-6)
\oplus({\bf 560,\overline{20}})(-15)
\oplus({\bf 910,\overline{20''}})(-15)
\oplus2({\bf 910,\overline{20}})(-15)
\oplus({\bf 910,\overline{4}})(-15)
\oplus({\bf 364,\overline{20}})(-15)
\oplus({\bf 105,45})(-24)
\oplus({\bf 105,20'})(-24)
\oplus({\bf 105,15})(-24)
\oplus({\bf 91,45})(-24)
\oplus({\bf 91,20'})(-24)
\oplus({\bf 91,15})(-24)
\oplus({\bf 14,60})(-33)
\oplus({\bf 14,36})(-33)
\oplus({\bf 14,20})(-33)
\oplus({\bf 1,64})(-42)$\\
%
${\bf \overline{744192}}$&=&
$({\bf \overline{163072'},1})(-12)
\oplus({\bf \overline{25480},\overline{4}})(-3)
\oplus({\bf \overline{26208},\overline{4}})(-3)
\oplus({\bf \overline{19110},\overline{4}})(-3)
\oplus({\bf \overline{5460},\overline{10}})(6)
\oplus({\bf \overline{5460},6})(6)
\oplus({\bf \overline{3185},\overline{10}})(6)
\oplus({\bf \overline{3185},6})(6)
\oplus({\bf \overline{4095},\overline{10}})(6)
\oplus({\bf \overline{4095},6})(6)
\oplus({\bf \overline{560},20})(15)
\oplus({\bf \overline{910},20''})(15)
\oplus2({\bf \overline{910},20})(15)
\oplus({\bf \overline{910},4})(15)
\oplus({\bf \overline{364},20})(15)
\oplus({\bf \overline{105},\overline{45}})(24)
\oplus({\bf \overline{105},20'})(24)
\oplus({\bf \overline{105},15})(24)
\oplus({\bf \overline{91},\overline{45}})(24)
\oplus({\bf \overline{91},20'})(24)
\oplus({\bf \overline{91},15})(24)
\oplus({\bf \overline{14},\overline{60}})(33)
\oplus({\bf \overline{14},\overline{36}})(33)
\oplus({\bf \overline{14},\overline{20}})(33)
\oplus({\bf 1,64})(42)$\\
%
${\bf 755820}$&=&
$({\bf 13650,1})(-22)
\oplus({\bf 27027,\overline{4}})(-13)
\oplus({\bf 1001,\overline{4}})(-13)
\oplus({\bf 40040,6})(-4)
\oplus({\bf 2002,\overline{10}})(-4)
\oplus({\bf 2002,6})(-4)
\oplus({\bf 45045,4})(5)
\oplus({\bf 3003,20})(5)
\oplus({\bf 3003,4})(5)
\oplus({\bf \overline{38610},1})(14)
\oplus({\bf 3432,15})(14)
\oplus({\bf 3432,1})(14)
\oplus({\bf \overline{3003},\overline{4}})(23)$\\
%
${\bf \overline{755820}}$&=&
$({\bf \overline{13650},1})(22)
\oplus({\bf \overline{27027},4})(13)
\oplus({\bf \overline{1001},4})(13)
\oplus({\bf \overline{40040},6})(4)
\oplus({\bf \overline{2002},10})(4)
\oplus({\bf \overline{2002},6})(4)
\oplus({\bf \overline{45045},\overline{4}})(-5)
\oplus({\bf \overline{3003},\overline{20}})(-5)
\oplus({\bf \overline{3003},\overline{4}})(-5)
\oplus({\bf 38610,1})(-14)
\oplus({\bf 3432,15})(-14)
\oplus({\bf 3432,1})(-14)
\oplus({\bf 3003,4})(-23)$\\
%
${\bf 822528}$&=&
$({\bf 12012,\overline{4}})(17)
\oplus({\bf 163072,1})(8)
\oplus({\bf 4095,15})(8)
\oplus({\bf 4095,1})(8)
\oplus({\bf 1001,15})(8)
\oplus({\bf 1001,1})(8)
\oplus({\bf 56056,4})(-1)
\oplus({\bf 910,20})(-1)
\oplus({\bf 910,4})(-1)
\oplus({\bf 13650,4})(-1)
\oplus({\bf 364,36})(-1)
\oplus({\bf 364,20})(-1)
\oplus2({\bf 364,4})(-1)
\oplus({\bf 12544,6})(-10)
\oplus({\bf 105,\overline{10}})(-10)
\oplus({\bf 105,6})(-10)
\oplus({\bf 5005,10})(-10)
\oplus({\bf 5005,6})(-10)
\oplus({\bf 91,64})(-10)
\oplus({\bf 91,10})(-10)
\oplus({\bf 91,\overline{10}})(-10)
\oplus2({\bf 91,6})(-10)
\oplus({\bf 1456,\overline{4}})(-19)
\oplus({\bf 1260,\overline{20}})(-19)
\oplus({\bf 1260,\overline{4}})(-19)
\oplus({\bf 14,\overline{36}})(-19)
\oplus({\bf 14,\overline{20}})(-19)
\oplus2({\bf 14,\overline{4}})(-19)
\oplus({\bf 195,15})(-28)
\oplus({\bf 195,1})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf 1,1})(-28)
\oplus({\bf \overline{14},4})(-37)$\\
%
${\bf \overline{822528}}$&=&
$({\bf \overline{12012},4})(-17)
\oplus({\bf \overline{163072},1})(-8)
\oplus({\bf \overline{4095},15})(-8)
\oplus({\bf \overline{4095},1})(-8)
\oplus({\bf \overline{1001},15})(-8)
\oplus({\bf \overline{1001},1})(-8)
\oplus({\bf \overline{56056},\overline{4}})(1)
\oplus({\bf \overline{13650},\overline{4}})(1)
\oplus({\bf \overline{910},\overline{20}})(1)
\oplus({\bf \overline{910},\overline{4}})(1)
\oplus({\bf \overline{364},\overline{36}})(1)
\oplus({\bf \overline{364},\overline{20}})(1)
\oplus2({\bf \overline{364},\overline{4}})(1)
\oplus({\bf \overline{12544},6})(10)
\oplus({\bf \overline{5005},\overline{10}})(10)
\oplus({\bf \overline{5005},6})(10)
\oplus({\bf \overline{105},10})(10)
\oplus({\bf \overline{105},6})(10)
\oplus({\bf \overline{91},64})(10)
\oplus({\bf \overline{91},10})(10)
\oplus({\bf \overline{91},\overline{10}})(10)
\oplus2({\bf \overline{91},6})(10)
\oplus({\bf \overline{1456},4})(19)
\oplus({\bf \overline{1260},20})(19)
\oplus({\bf \overline{1260},4})(19)
\oplus({\bf \overline{14},36})(19)
\oplus({\bf \overline{14},20})(19)
\oplus2({\bf \overline{14},4})(19)
\oplus({\bf 195,15})(28)
\oplus({\bf 195,1})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf 1,1})(28)
\oplus({\bf 14,\overline{4}})(37)$\\
%
${\bf 831402}$&=&
$({\bf 27027,1})(-20)
\oplus({\bf 40040,\overline{4}})(-11)
\oplus({\bf 2002,\overline{4}})(-11)
\oplus({\bf 45045,6})(-2)
\oplus({\bf 3003,\overline{10}})(-2)
\oplus({\bf 3003,6})(-2)
\oplus({\bf \overline{38610},4})(7)
\oplus({\bf 3432,20})(7)
\oplus({\bf 3432,4})(7)
\oplus({\bf \overline{25025},1})(16)
\oplus({\bf \overline{3003},15})(16)
\oplus({\bf \overline{3003},1})(16)
\oplus({\bf \overline{2002},\overline{4}})(25)$\\
%
${\bf \overline{831402}}$&=&
$({\bf \overline{27027},1})(20)
\oplus({\bf \overline{40040},4})(11)
\oplus({\bf \overline{2002},4})(11)
\oplus({\bf \overline{45045},6})(2)
\oplus({\bf \overline{3003},10})(2)
\oplus({\bf \overline{3003},6})(2)
\oplus({\bf 38610,\overline{4}})(-7)
\oplus({\bf 3432,\overline{20}})(-7)
\oplus({\bf 3432,\overline{4}})(-7)
\oplus({\bf 25025,1})(-16)
\oplus({\bf 3003,15})(-16)
\oplus({\bf 3003,1})(-16)
\oplus({\bf 2002,4})(-25)$\\
%
${\bf 895356}$&=&
$({\bf 2380,6})(22)
\oplus({\bf 32760,\overline{4}})(13)
\oplus({\bf 560,\overline{20}})(13)
\oplus({\bf 560,\overline{4}})(13)
\oplus({\bf 208845,1})(4)
\oplus({\bf 7735,15})(4)
\oplus({\bf 7735,1})(4)
\oplus({\bf 105,45})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 49504,4})(-5)
\oplus({\bf 1456,36})(-5)
\oplus({\bf 1456,4})(-5)
\oplus({\bf 14,84'})(-5)
\oplus({\bf 14,36})(-5)
\oplus({\bf 9360,10})(-14)
\oplus({\bf 195,70})(-14)
\oplus({\bf 195,10})(-14)
\oplus({\bf 1,140''})(-14)
\oplus({\bf 1,70})(-14)
\oplus({\bf \overline{1260},\overline{20''}})(-23)
\oplus({\bf \overline{14},\overline{120}})(-23)
\oplus({\bf \overline{14},\overline{20''}})(-23)
\oplus({\bf \overline{91},35})(-32)$\\
%
${\bf \overline{895356}}$&=&
$({\bf \overline{2380},6})(-22)
\oplus({\bf \overline{32760},4})(-13)
\oplus({\bf \overline{560},20})(-13)
\oplus({\bf \overline{560},4})(-13)
\oplus({\bf \overline{208845},1})(-4)
\oplus({\bf \overline{7735},15})(-4)
\oplus({\bf \overline{7735},1})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{49504},\overline{4}})(5)
\oplus({\bf \overline{1456},\overline{36}})(5)
\oplus({\bf \overline{1456},\overline{4}})(5)
\oplus({\bf \overline{14},\overline{84'}})(5)
\oplus({\bf \overline{14},\overline{36}})(5)
\oplus({\bf \overline{9360},\overline{10}})(14)
\oplus({\bf 195,\overline{70}})(14)
\oplus({\bf 195,\overline{10}})(14)
\oplus({\bf 1,\overline{140''}})(14)
\oplus({\bf 1,\overline{70}})(14)
\oplus({\bf 1260,20''})(23)
\oplus({\bf 14,120})(23)
\oplus({\bf 14,20''})(23)
\oplus({\bf 91,\overline{35}})(32)$\\
%
${\bf 904400}$&=&
$({\bf 560,4})(27)
\oplus({\bf 7735,6})(18)
\oplus({\bf 105,10})(18)
\oplus({\bf 105,6})(18)
\oplus({\bf 49504,\overline{4}})(9)
\oplus({\bf 1456,\overline{20}})(9)
\oplus({\bf 1456,\overline{4}})(9)
\oplus({\bf 14,\overline{20''}})(9)
\oplus({\bf 14,\overline{20}})(9)
\oplus({\bf 194480,1})(0)
\oplus({\bf 9360,15})(0)
\oplus({\bf 9360,1})(0)
\oplus({\bf 195,45})(0)
\oplus({\bf 195,15})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{36960},4})(-9)
\oplus({\bf \overline{1260},36})(-9)
\oplus({\bf \overline{1260},4})(-9)
\oplus({\bf \overline{14},84'})(-9)
\oplus({\bf \overline{14},36})(-9)
\oplus({\bf \overline{5005},10})(-18)
\oplus({\bf \overline{91},70})(-18)
\oplus({\bf \overline{91},10})(-18)
\oplus({\bf \overline{364},\overline{20''}})(-27)$\\
%
${\bf \overline{904400}}$&=&
$({\bf \overline{560},\overline{4}})(-27)
\oplus({\bf \overline{7735},6})(-18)
\oplus({\bf \overline{105},\overline{10}})(-18)
\oplus({\bf \overline{105},6})(-18)
\oplus({\bf \overline{49504},4})(-9)
\oplus({\bf \overline{1456},20})(-9)
\oplus({\bf \overline{1456},4})(-9)
\oplus({\bf \overline{14},20''})(-9)
\oplus({\bf \overline{14},20})(-9)
\oplus({\bf \overline{194480},1})(0)
\oplus({\bf \overline{9360},15})(0)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 195,\overline{45}})(0)
\oplus({\bf 195,15})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 36960,\overline{4}})(9)
\oplus({\bf 1260,\overline{36}})(9)
\oplus({\bf 1260,\overline{4}})(9)
\oplus({\bf 14,\overline{84'}})(9)
\oplus({\bf 14,\overline{36}})(9)
\oplus({\bf 5005,\overline{10}})(18)
\oplus({\bf 91,\overline{70}})(18)
\oplus({\bf 91,\overline{10}})(18)
\oplus({\bf 364,20''})(27)$\\
%
${\bf 976752}$&=&
$({\bf 140140,1})(14)
\oplus({\bf 63063,4})(5)
\oplus({\bf 25025,4})(5)
\oplus({\bf 19110,6})(-4)
\oplus({\bf 12012,10})(-4)
\oplus({\bf 12012,6})(-4)
\oplus({\bf 2002,6})(-4)
\oplus({\bf 3185,\overline{4}})(-13)
\oplus({\bf 4095,\overline{20}})(-13)
\oplus({\bf 4095,\overline{4}})(-13)
\oplus({\bf 1001,\overline{20}})(-13)
\oplus({\bf 1001,\overline{4}})(-13)
\oplus({\bf 910,15})(-22)
\oplus({\bf 910,1})(-22)
\oplus({\bf 364,20'})(-22)
\oplus({\bf 364,15})(-22)
\oplus({\bf 364,1})(-22)
\oplus({\bf 105,4})(-31)
\oplus({\bf 91,20})(-31)
\oplus({\bf 91,4})(-31)
\oplus({\bf 14,6})(-40)$\\
%
${\bf \overline{976752}}$&=&
$({\bf \overline{140140},1})(-14)
\oplus({\bf \overline{63063},\overline{4}})(-5)
\oplus({\bf \overline{25025},\overline{4}})(-5)
\oplus({\bf \overline{19110},6})(4)
\oplus({\bf \overline{12012},\overline{10}})(4)
\oplus({\bf \overline{12012},6})(4)
\oplus({\bf \overline{2002},6})(4)
\oplus({\bf \overline{3185},4})(13)
\oplus({\bf \overline{4095},20})(13)
\oplus({\bf \overline{4095},4})(13)
\oplus({\bf \overline{1001},20})(13)
\oplus({\bf \overline{1001},4})(13)
\oplus({\bf \overline{910},15})(22)
\oplus({\bf \overline{910},1})(22)
\oplus({\bf \overline{364},20'})(22)
\oplus({\bf \overline{364},15})(22)
\oplus({\bf \overline{364},1})(22)
\oplus({\bf \overline{105},\overline{4}})(31)
\oplus({\bf \overline{91},\overline{20}})(31)
\oplus({\bf \overline{91},\overline{4}})(31)
\oplus({\bf \overline{14},6})(40)$\\
%
${\bf 1002915}$&=&
$({\bf 2380,\overline{10}})(22)
\oplus({\bf 32760,\overline{4}})(13)
\oplus({\bf 560,\overline{36}})(13)
\oplus({\bf 560,\overline{4}})(13)
\oplus({\bf 242060,1})(4)
\oplus({\bf 7735,15})(4)
\oplus({\bf 7735,1})(4)
\oplus({\bf 105,84})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 57330,4})(-5)
\oplus({\bf 1456,36})(-5)
\oplus({\bf 1456,4})(-5)
\oplus({\bf 14,160})(-5)
\oplus({\bf 14,36})(-5)
\oplus({\bf 14,4})(-5)
\oplus({\bf 10829,10})(-14)
\oplus({\bf 195,70})(-14)
\oplus({\bf 195,10})(-14)
\oplus({\bf 1,270})(-14)
\oplus({\bf 1,70})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf \overline{1456},\overline{20''}})(-23)
\oplus({\bf \overline{14},\overline{120}})(-23)
\oplus({\bf \overline{14},\overline{20''}})(-23)
\oplus({\bf \overline{105},35})(-32)$\\
%
${\bf \overline{1002915}}$&=&
$({\bf \overline{2380},10})(-22)
\oplus({\bf \overline{32760},4})(-13)
\oplus({\bf \overline{560},36})(-13)
\oplus({\bf \overline{560},4})(-13)
\oplus({\bf \overline{242060},1})(-4)
\oplus({\bf \overline{7735},15})(-4)
\oplus({\bf \overline{7735},1})(-4)
\oplus({\bf \overline{105},84})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{57330},\overline{4}})(5)
\oplus({\bf \overline{1456},\overline{36}})(5)
\oplus({\bf \overline{1456},\overline{4}})(5)
\oplus({\bf \overline{14},\overline{160}})(5)
\oplus({\bf \overline{14},\overline{36}})(5)
\oplus({\bf \overline{14},\overline{4}})(5)
\oplus({\bf 10829,\overline{10}})(14)
\oplus({\bf 195,\overline{70}})(14)
\oplus({\bf 195,\overline{10}})(14)
\oplus({\bf 1,\overline{270}})(14)
\oplus({\bf 1,\overline{70}})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf 1456,20''})(23)
\oplus({\bf 14,120})(23)
\oplus({\bf 14,20''})(23)
\oplus({\bf 105,\overline{35}})(32)$\\
%
${\bf 1081575}$&=&
$({\bf \overline{203490},1})(16)
\oplus({\bf 77520,4})(7)
\oplus({\bf 27132,10})(-2)
\oplus({\bf 8568,\overline{20''}})(-11)
\oplus({\bf 2380,35})(-20)
\oplus({\bf 560,56})(-29)
\oplus({\bf 105,84''})(-38)
\oplus({\bf 14,\overline{120'}})(-47)
\oplus({\bf 1,165})(-56)$\\
%
${\bf \overline{1081575}}$&=&
$({\bf 203490,1})(-16)
\oplus({\bf \overline{77520},\overline{4}})(-7)
\oplus({\bf \overline{27132},\overline{10}})(2)
\oplus({\bf \overline{8568},20''})(11)
\oplus({\bf \overline{2380},\overline{35}})(20)
\oplus({\bf \overline{560},\overline{56}})(29)
\oplus({\bf \overline{105},\overline{84''}})(38)
\oplus({\bf \overline{14},120'})(47)
\oplus({\bf 1,\overline{165}})(56)$\\
%
${\bf 1162800}$&=&
$({\bf 171600,1})(14)
\oplus({\bf 80080',4})(5)
\oplus({\bf 25025,4})(5)
\oplus({\bf 26208,6})(-4)
\oplus({\bf 12012,10})(-4)
\oplus({\bf 12012,6})(-4)
\oplus({\bf 2002,10})(-4)
\oplus({\bf 5460,\overline{4}})(-13)
\oplus({\bf 4095,\overline{20}})(-13)
\oplus({\bf 4095,\overline{4}})(-13)
\oplus({\bf 1001,\overline{20''}})(-13)
\oplus({\bf 1001,\overline{20}})(-13)
\oplus({\bf 560,1})(-22)
\oplus({\bf 910,15})(-22)
\oplus({\bf 910,1})(-22)
\oplus({\bf 364,45})(-22)
\oplus({\bf 364,15})(-22)
\oplus({\bf 105,4})(-31)
\oplus({\bf 91,36})(-31)
\oplus({\bf 91,4})(-31)
\oplus({\bf 14,10})(-40)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf \overline{171600},1})(-14)
\oplus({\bf \overline{80080'},\overline{4}})(-5)
\oplus({\bf \overline{25025},\overline{4}})(-5)
\oplus({\bf \overline{26208},6})(4)
\oplus({\bf \overline{12012},\overline{10}})(4)
\oplus({\bf \overline{12012},6})(4)
\oplus({\bf \overline{2002},\overline{10}})(4)
\oplus({\bf \overline{5460},4})(13)
\oplus({\bf \overline{4095},20})(13)
\oplus({\bf \overline{4095},4})(13)
\oplus({\bf \overline{1001},20''})(13)
\oplus({\bf \overline{1001},20})(13)
\oplus({\bf \overline{560},1})(22)
\oplus({\bf \overline{910},15})(22)
\oplus({\bf \overline{910},1})(22)
\oplus({\bf \overline{364},\overline{45}})(22)
\oplus({\bf \overline{364},15})(22)
\oplus({\bf \overline{105},\overline{4}})(31)
\oplus({\bf \overline{91},\overline{36}})(31)
\oplus({\bf \overline{91},\overline{4}})(31)
\oplus({\bf \overline{14},\overline{10}})(40)$\\
%
${\bf 1186056}$&=&
$({\bf 182182,1})(14)
\oplus({\bf 41405,4})(5)
\oplus({\bf 63063,4})(5)
\oplus({\bf 19110,10})(-4)
\oplus({\bf 19110,6})(-4)
\oplus({\bf 12012,6})(-4)
\oplus({\bf 3185,\overline{20}})(-13)
\oplus({\bf 4095,\overline{20}})(-13)
\oplus({\bf 4095,\overline{4}})(-13)
\oplus({\bf 1001,\overline{4}})(-13)
\oplus({\bf 910,20'})(-22)
\oplus({\bf 910,15})(-22)
\oplus({\bf 364,15})(-22)
\oplus({\bf 364,1})(-22)
\oplus({\bf 105,20})(-31)
\oplus({\bf 91,20})(-31)
\oplus({\bf 91,4})(-31)
\oplus({\bf 14,\overline{10}})(-40)
\oplus({\bf 14,6})(-40)
\oplus({\bf 1,\overline{4}})(-49)$\\
%
${\bf \overline{1186056}}$&=&
$({\bf \overline{182182},1})(-14)
\oplus({\bf \overline{41405},\overline{4}})(-5)
\oplus({\bf \overline{63063},\overline{4}})(-5)
\oplus({\bf \overline{19110},\overline{10}})(4)
\oplus({\bf \overline{19110},6})(4)
\oplus({\bf \overline{12012},6})(4)
\oplus({\bf \overline{3185},20})(13)
\oplus({\bf \overline{4095},20})(13)
\oplus({\bf \overline{4095},4})(13)
\oplus({\bf \overline{1001},4})(13)
\oplus({\bf \overline{910},20'})(22)
\oplus({\bf \overline{910},15})(22)
\oplus({\bf \overline{364},15})(22)
\oplus({\bf \overline{364},1})(22)
\oplus({\bf \overline{105},\overline{20}})(31)
\oplus({\bf \overline{91},\overline{20}})(31)
\oplus({\bf \overline{91},\overline{4}})(31)
\oplus({\bf \overline{14},10})(40)
\oplus({\bf \overline{14},6})(40)
\oplus({\bf 1,4})(49)$\\
%
${\bf 1235475}$&=&
$({\bf \overline{14},20})(-37)
\oplus({\bf 195,20'})(-28)
\oplus({\bf 195,15})(-28)
\oplus({\bf 1,\overline{45}})(-28)
\oplus({\bf 1,20'})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf 1456,\overline{20}})(-19)
\oplus({\bf 1260,\overline{20}})(-19)
\oplus({\bf 1260,\overline{4}})(-19)
\oplus({\bf 14,\overline{60}})(-19)
\oplus({\bf 14,\overline{36}})(-19)
\oplus2({\bf 14,\overline{20}})(-19)
\oplus({\bf 14,\overline{4}})(-19)
\oplus({\bf 12544,10})(-10)
\oplus({\bf 12544,6})(-10)
\oplus({\bf 105,64})(-10)
\oplus({\bf 105,10})(-10)
\oplus({\bf 105,6})(-10)
\oplus({\bf 5005,6})(-10)
\oplus({\bf 91,64})(-10)
\oplus({\bf 91,10})(-10)
\oplus({\bf 91,\overline{10}})(-10)
\oplus2({\bf 91,6})(-10)
\oplus({\bf 43680,4})(-1)
\oplus({\bf 56056,4})(-1)
\oplus({\bf 910,36})(-1)
\oplus({\bf 910,20})(-1)
\oplus2({\bf 910,4})(-1)
\oplus({\bf 364,20})(-1)
\oplus({\bf 364,4})(-1)
\oplus({\bf 260260,1})(8)
\oplus({\bf 3185,15})(8)
\oplus({\bf 3185,1})(8)
\oplus({\bf 4095,15})(8)
\oplus({\bf 4095,1})(8)
\oplus({\bf 19110,\overline{4}})(17)$\\
%
${\bf \overline{1235475}}$&=&
$({\bf 14,\overline{20}})(37)
\oplus({\bf 195,20'})(28)
\oplus({\bf 195,15})(28)
\oplus({\bf 1,45})(28)
\oplus({\bf 1,20'})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf \overline{1456},20})(19)
\oplus({\bf \overline{1260},20})(19)
\oplus({\bf \overline{1260},4})(19)
\oplus({\bf \overline{14},60})(19)
\oplus({\bf \overline{14},36})(19)
\oplus2({\bf \overline{14},20})(19)
\oplus({\bf \overline{14},4})(19)
\oplus({\bf \overline{12544},\overline{10}})(10)
\oplus({\bf \overline{12544},6})(10)
\oplus({\bf \overline{5005},6})(10)
\oplus({\bf \overline{105},64})(10)
\oplus({\bf \overline{105},\overline{10}})(10)
\oplus({\bf \overline{105},6})(10)
\oplus({\bf \overline{91},64})(10)
\oplus({\bf \overline{91},10})(10)
\oplus({\bf \overline{91},\overline{10}})(10)
\oplus2({\bf \overline{91},6})(10)
\oplus({\bf \overline{43680},\overline{4}})(1)
\oplus({\bf \overline{56056},\overline{4}})(1)
\oplus({\bf \overline{910},\overline{36}})(1)
\oplus({\bf \overline{910},\overline{20}})(1)
\oplus2({\bf \overline{910},\overline{4}})(1)
\oplus({\bf \overline{364},\overline{20}})(1)
\oplus({\bf \overline{364},\overline{4}})(1)
\oplus({\bf \overline{260260},1})(-8)
\oplus({\bf \overline{3185},15})(-8)
\oplus({\bf \overline{3185},1})(-8)
\oplus({\bf \overline{4095},15})(-8)
\oplus({\bf \overline{4095},1})(-8)
\oplus({\bf \overline{19110},4})(-17)$\\
%
${\bf 1255824}$&=&
$({\bf \overline{1260},1})(-30)
\oplus({\bf 8085,\overline{4}})(-21)
\oplus({\bf 195,\overline{4}})(-21)
\oplus({\bf 31850,6})(-12)
\oplus({\bf 1260,\overline{10}})(-12)
\oplus({\bf 1260,6})(-12)
\oplus({\bf 14,6})(-12)
\oplus({\bf 85995,4})(-3)
\oplus({\bf 5005,20})(-3)
\oplus({\bf 5005,4})(-3)
\oplus({\bf 91,20})(-3)
\oplus({\bf 91,4})(-3)
\oplus({\bf 168168,1})(6)
\oplus({\bf 13650,15})(6)
\oplus({\bf 13650,1})(6)
\oplus({\bf 364,20'})(6)
\oplus({\bf 364,15})(6)
\oplus({\bf 364,1})(6)
\oplus({\bf 27027,\overline{4}})(15)
\oplus({\bf 1001,\overline{20}})(15)
\oplus({\bf 1001,\overline{4}})(15)
\oplus({\bf 2002,6})(24)$\\
%
${\bf \overline{1255824}}$&=&
$({\bf 1260,1})(30)
\oplus({\bf 8085,4})(21)
\oplus({\bf 195,4})(21)
\oplus({\bf \overline{31850},6})(12)
\oplus({\bf \overline{1260},10})(12)
\oplus({\bf \overline{1260},6})(12)
\oplus({\bf \overline{14},6})(12)
\oplus({\bf \overline{85995},\overline{4}})(3)
\oplus({\bf \overline{5005},\overline{20}})(3)
\oplus({\bf \overline{5005},\overline{4}})(3)
\oplus({\bf \overline{91},\overline{20}})(3)
\oplus({\bf \overline{91},\overline{4}})(3)
\oplus({\bf \overline{168168},1})(-6)
\oplus({\bf \overline{13650},15})(-6)
\oplus({\bf \overline{13650},1})(-6)
\oplus({\bf \overline{364},20'})(-6)
\oplus({\bf \overline{364},15})(-6)
\oplus({\bf \overline{364},1})(-6)
\oplus({\bf \overline{27027},4})(-15)
\oplus({\bf \overline{1001},20})(-15)
\oplus({\bf \overline{1001},4})(-15)
\oplus({\bf \overline{2002},6})(-24)$\\
%
${\bf 1270359}$&=&
$({\bf 560,20''})(27)
\oplus({\bf 7735,\overline{10}})(18)
\oplus({\bf 105,\overline{70}})(18)
\oplus({\bf 105,\overline{10}})(18)
\oplus({\bf 57330,\overline{4}})(9)
\oplus({\bf 1456,\overline{36}})(9)
\oplus({\bf 1456,\overline{4}})(9)
\oplus({\bf 14,\overline{160}})(9)
\oplus({\bf 14,\overline{36}})(9)
\oplus({\bf 14,\overline{4}})(9)
\oplus({\bf 302575,1})(0)
\oplus({\bf 10829,15})(0)
\oplus({\bf 10829,1})(0)
\oplus({\bf 195,84})(0)
\oplus({\bf 195,15})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{57330},4})(-9)
\oplus({\bf \overline{1456},36})(-9)
\oplus({\bf \overline{1456},4})(-9)
\oplus({\bf \overline{14},160})(-9)
\oplus({\bf \overline{14},36})(-9)
\oplus({\bf \overline{14},4})(-9)
\oplus({\bf \overline{7735},10})(-18)
\oplus({\bf \overline{105},70})(-18)
\oplus({\bf \overline{105},10})(-18)
\oplus({\bf \overline{560},\overline{20''}})(-27)$\\
%
${\bf 1299600}$&=&
$({\bf 3185,6})(22)
\oplus({\bf 43680,\overline{4}})(13)
\oplus({\bf 910,\overline{20}})(13)
\oplus({\bf 910,\overline{4}})(13)
\oplus({\bf 277200,1})(4)
\oplus({\bf 12544,15})(4)
\oplus({\bf 12544,1})(4)
\oplus({\bf 105,45})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 91,20'})(4)
\oplus({\bf 91,15})(4)
\oplus({\bf 91,1})(4)
\oplus({\bf 80080,4})(-5)
\oplus({\bf 1456,36})(-5)
\oplus({\bf 1456,4})(-5)
\oplus({\bf 1260,20})(-5)
\oplus({\bf 1260,4})(-5)
\oplus({\bf 14,60})(-5)
\oplus({\bf 14,36})(-5)
\oplus({\bf 14,20})(-5)
\oplus({\bf 14,4})(-5)
\oplus({\bf 9360,10})(-14)
\oplus({\bf 8085,6})(-14)
\oplus({\bf 195,64})(-14)
\oplus({\bf 195,10})(-14)
\oplus({\bf 195,6})(-14)
\oplus({\bf 1,50})(-14)
\oplus({\bf 1,64})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf \overline{1260},\overline{20}})(-23)
\oplus({\bf \overline{14},\overline{60}})(-23)
\oplus({\bf \overline{14},\overline{20}})(-23)
\oplus({\bf \overline{91},20'})(-32)$\\
%
${\bf \overline{1299600}}$&=&
$({\bf \overline{3185},6})(-22)
\oplus({\bf \overline{43680},4})(-13)
\oplus({\bf \overline{910},20})(-13)
\oplus({\bf \overline{910},4})(-13)
\oplus({\bf \overline{277200},1})(-4)
\oplus({\bf \overline{12544},15})(-4)
\oplus({\bf \overline{12544},1})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{91},20'})(-4)
\oplus({\bf \overline{91},15})(-4)
\oplus({\bf \overline{91},1})(-4)
\oplus({\bf \overline{80080},\overline{4}})(5)
\oplus({\bf \overline{1456},\overline{36}})(5)
\oplus({\bf \overline{1456},\overline{4}})(5)
\oplus({\bf \overline{1260},\overline{20}})(5)
\oplus({\bf \overline{1260},\overline{4}})(5)
\oplus({\bf \overline{14},\overline{60}})(5)
\oplus({\bf \overline{14},\overline{36}})(5)
\oplus({\bf \overline{14},\overline{20}})(5)
\oplus({\bf \overline{14},\overline{4}})(5)
\oplus({\bf \overline{9360},\overline{10}})(14)
\oplus({\bf 8085,6})(14)
\oplus({\bf 195,64})(14)
\oplus({\bf 195,\overline{10}})(14)
\oplus({\bf 195,6})(14)
\oplus({\bf 1,50})(14)
\oplus({\bf 1,64})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf 1260,20})(23)
\oplus({\bf 14,60})(23)
\oplus({\bf 14,20})(23)
\oplus({\bf 91,20'})(32)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{1456},1})(-30)
\oplus({\bf \overline{9360},\overline{4}})(-21)
\oplus({\bf 195,\overline{4}})(-21)
\oplus({\bf 36960,6})(-12)
\oplus({\bf 1260,\overline{10}})(-12)
\oplus({\bf 1260,6})(-12)
\oplus({\bf 14,\overline{10}})(-12)
\oplus({\bf 100100,4})(-3)
\oplus({\bf 5005,20})(-3)
\oplus({\bf 5005,4})(-3)
\oplus({\bf 91,20''})(-3)
\oplus({\bf 91,20})(-3)
\oplus({\bf 196560,1})(6)
\oplus({\bf 13650,15})(6)
\oplus({\bf 13650,1})(6)
\oplus({\bf 364,\overline{45}})(6)
\oplus({\bf 364,15})(6)
\oplus({\bf 27027,\overline{4}})(15)
\oplus({\bf 1001,\overline{36}})(15)
\oplus({\bf 1001,\overline{4}})(15)
\oplus({\bf 2002,\overline{10}})(24)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 1456,1})(30)
\oplus({\bf 9360,4})(21)
\oplus({\bf 195,4})(21)
\oplus({\bf \overline{36960},6})(12)
\oplus({\bf \overline{1260},10})(12)
\oplus({\bf \overline{1260},6})(12)
\oplus({\bf \overline{14},10})(12)
\oplus({\bf \overline{100100},\overline{4}})(3)
\oplus({\bf \overline{5005},\overline{20}})(3)
\oplus({\bf \overline{5005},\overline{4}})(3)
\oplus({\bf \overline{91},\overline{20''}})(3)
\oplus({\bf \overline{91},\overline{20}})(3)
\oplus({\bf \overline{196560},1})(-6)
\oplus({\bf \overline{13650},15})(-6)
\oplus({\bf \overline{13650},1})(-6)
\oplus({\bf \overline{364},45})(-6)
\oplus({\bf \overline{364},15})(-6)
\oplus({\bf \overline{27027},4})(-15)
\oplus({\bf \overline{1001},36})(-15)
\oplus({\bf \overline{1001},4})(-15)
\oplus({\bf \overline{2002},10})(-24)$\\
%
${\bf 1444608}$&=&
$({\bf 24752,\overline{4}})(17)
\oplus({\bf 338688,1})(8)
\oplus({\bf 2380,15})(8)
\oplus({\bf 2380,1})(8)
\oplus({\bf 5460,15})(8)
\oplus({\bf 5460,1})(8)
\oplus({\bf 32760,4})(-1)
\oplus({\bf 74970,4})(-1)
\oplus({\bf 560,36})(-1)
\oplus({\bf 560,20})(-1)
\oplus2({\bf 560,4})(-1)
\oplus({\bf 910,36})(-1)
\oplus({\bf 910,4})(-1)
\oplus({\bf 7735,10})(-10)
\oplus({\bf 7735,6})(-10)
\oplus({\bf 12544,10})(-10)
\oplus({\bf 105,70})(-10)
\oplus({\bf 105,64})(-10)
\oplus2({\bf 105,10})(-10)
\oplus({\bf 105,6})(-10)
\oplus({\bf 91,70})(-10)
\oplus({\bf 91,10})(-10)
\oplus({\bf 1456,\overline{20''}})(-19)
\oplus({\bf 1456,\overline{20}})(-19)
\oplus({\bf 1260,\overline{20''}})(-19)
\oplus({\bf 14,\overline{120}})(-19)
\oplus({\bf 14,\overline{140}})(-19)
\oplus2({\bf 14,\overline{20''}})(-19)
\oplus({\bf 14,\overline{20}})(-19)
\oplus({\bf 195,35})(-28)
\oplus({\bf 195,45})(-28)
\oplus({\bf 1,256})(-28)
\oplus({\bf 1,35})(-28)
\oplus({\bf 1,45})(-28)
\oplus({\bf \overline{14},84'})(-37)$\\
%
${\bf \overline{1444608}}$&=&
$({\bf \overline{24752},4})(-17)
\oplus({\bf \overline{338688},1})(-8)
\oplus({\bf \overline{2380},15})(-8)
\oplus({\bf \overline{2380},1})(-8)
\oplus({\bf \overline{5460},15})(-8)
\oplus({\bf \overline{5460},1})(-8)
\oplus({\bf \overline{32760},\overline{4}})(1)
\oplus({\bf \overline{74970},\overline{4}})(1)
\oplus({\bf \overline{560},\overline{36}})(1)
\oplus({\bf \overline{560},\overline{20}})(1)
\oplus2({\bf \overline{560},\overline{4}})(1)
\oplus({\bf \overline{910},\overline{36}})(1)
\oplus({\bf \overline{910},\overline{4}})(1)
\oplus({\bf \overline{7735},\overline{10}})(10)
\oplus({\bf \overline{7735},6})(10)
\oplus({\bf \overline{12544},\overline{10}})(10)
\oplus({\bf \overline{105},\overline{70}})(10)
\oplus({\bf \overline{105},64})(10)
\oplus2({\bf \overline{105},\overline{10}})(10)
\oplus({\bf \overline{105},6})(10)
\oplus({\bf \overline{91},\overline{70}})(10)
\oplus({\bf \overline{91},\overline{10}})(10)
\oplus({\bf \overline{1456},20''})(19)
\oplus({\bf \overline{1456},20})(19)
\oplus({\bf \overline{1260},20''})(19)
\oplus({\bf \overline{14},120})(19)
\oplus({\bf \overline{14},140})(19)
\oplus2({\bf \overline{14},20''})(19)
\oplus({\bf \overline{14},20})(19)
\oplus({\bf 195,\overline{35}})(28)
\oplus({\bf 195,\overline{45}})(28)
\oplus({\bf 1,\overline{256}})(28)
\oplus({\bf 1,\overline{35}})(28)
\oplus({\bf 1,\overline{45}})(28)
\oplus({\bf 14,\overline{84'}})(37)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{105},20'})(-32)
\oplus({\bf \overline{1456},\overline{20}})(-23)
\oplus({\bf \overline{14},\overline{60}})(-23)
\oplus({\bf \overline{14},\overline{20}})(-23)
\oplus({\bf 10829,10})(-14)
\oplus({\bf \overline{9360},6})(-14)
\oplus({\bf 195,64})(-14)
\oplus({\bf 195,10})(-14)
\oplus({\bf 195,6})(-14)
\oplus({\bf 1,\overline{126}})(-14)
\oplus({\bf 1,64})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf 92820,4})(-5)
\oplus({\bf 1456,36})(-5)
\oplus({\bf 1456,4})(-5)
\oplus({\bf 1260,20})(-5)
\oplus({\bf 1260,4})(-5)
\oplus({\bf 14,140})(-5)
\oplus({\bf 14,36})(-5)
\oplus({\bf 14,20})(-5)
\oplus({\bf 14,4})(-5)
\oplus({\bf 321776,1})(4)
\oplus({\bf 12544,15})(4)
\oplus({\bf 12544,1})(4)
\oplus({\bf 105,84})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 91,\overline{45}})(4)
\oplus({\bf 91,15})(4)
\oplus({\bf 43680,\overline{4}})(13)
\oplus({\bf 910,\overline{36}})(13)
\oplus({\bf 910,\overline{4}})(13)
\oplus({\bf 3185,\overline{10}})(22)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 105,20'})(32)
\oplus({\bf 1456,20})(23)
\oplus({\bf 14,60})(23)
\oplus({\bf 14,20})(23)
\oplus({\bf 10829,\overline{10}})(14)
\oplus({\bf 9360,6})(14)
\oplus({\bf 195,64})(14)
\oplus({\bf 195,\overline{10}})(14)
\oplus({\bf 195,6})(14)
\oplus({\bf 1,126})(14)
\oplus({\bf 1,64})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf \overline{92820},\overline{4}})(5)
\oplus({\bf \overline{1456},\overline{36}})(5)
\oplus({\bf \overline{1456},\overline{4}})(5)
\oplus({\bf \overline{1260},\overline{20}})(5)
\oplus({\bf \overline{1260},\overline{4}})(5)
\oplus({\bf \overline{14},\overline{140}})(5)
\oplus({\bf \overline{14},\overline{36}})(5)
\oplus({\bf \overline{14},\overline{20}})(5)
\oplus({\bf \overline{14},\overline{4}})(5)
\oplus({\bf \overline{321776},1})(-4)
\oplus({\bf \overline{12544},15})(-4)
\oplus({\bf \overline{12544},1})(-4)
\oplus({\bf \overline{105},84})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{91},45})(-4)
\oplus({\bf \overline{91},15})(-4)
\oplus({\bf \overline{43680},4})(-13)
\oplus({\bf \overline{910},36})(-13)
\oplus({\bf \overline{910},4})(-13)
\oplus({\bf \overline{3185},10})(-22)$\\
%
${\bf 1470942}$&=&
$({\bf 302328,1})(14)
\oplus({\bf 27132,4})(5)
\oplus({\bf 92820',4})(5)
\oplus({\bf 8568,10})(-4)
\oplus({\bf 8568,6})(-4)
\oplus({\bf 24752,10})(-4)
\oplus({\bf 2380,\overline{20''}})(-13)
\oplus({\bf 2380,\overline{20}})(-13)
\oplus({\bf 5460,\overline{20''}})(-13)
\oplus({\bf 560,35})(-22)
\oplus({\bf 560,45})(-22)
\oplus({\bf 910,35})(-22)
\oplus({\bf 105,56})(-31)
\oplus({\bf 105,84'})(-31)
\oplus({\bf 91,56})(-31)
\oplus({\bf 14,84''})(-40)
\oplus({\bf 14,140''})(-40)
\oplus({\bf 1,\overline{216}})(-49)$\\
%
${\bf \overline{1470942}}$&=&
$({\bf \overline{302328},1})(-14)
\oplus({\bf \overline{27132},\overline{4}})(-5)
\oplus({\bf \overline{92820'},\overline{4}})(-5)
\oplus({\bf \overline{8568},\overline{10}})(4)
\oplus({\bf \overline{8568},6})(4)
\oplus({\bf \overline{24752},\overline{10}})(4)
\oplus({\bf \overline{2380},20''})(13)
\oplus({\bf \overline{2380},20})(13)
\oplus({\bf \overline{5460},20''})(13)
\oplus({\bf \overline{560},\overline{35}})(22)
\oplus({\bf \overline{560},\overline{45}})(22)
\oplus({\bf \overline{910},\overline{35}})(22)
\oplus({\bf \overline{105},\overline{56}})(31)
\oplus({\bf \overline{105},\overline{84'}})(31)
\oplus({\bf \overline{91},\overline{56}})(31)
\oplus({\bf \overline{14},\overline{84''}})(40)
\oplus({\bf \overline{14},\overline{140''}})(40)
\oplus({\bf 1,216})(49)$\\
%
${\bf 1532160}$&=&
$({\bf 910,4})(27)
\oplus({\bf 12544,6})(18)
\oplus({\bf 105,10})(18)
\oplus({\bf 105,6})(18)
\oplus({\bf 91,10})(18)
\oplus({\bf 91,6})(18)
\oplus({\bf 80080,\overline{4}})(9)
\oplus({\bf 1456,\overline{20}})(9)
\oplus({\bf 1456,\overline{4}})(9)
\oplus({\bf 1260,\overline{20}})(9)
\oplus({\bf 1260,\overline{4}})(9)
\oplus({\bf 14,\overline{20''}})(9)
\oplus2({\bf 14,\overline{20}})(9)
\oplus({\bf 14,\overline{4}})(9)
\oplus({\bf 313600,1})(0)
\oplus({\bf 9360,15})(0)
\oplus({\bf 9360,1})(0)
\oplus({\bf 8085,15})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,45})(0)
\oplus({\bf 195,20'})(0)
\oplus2({\bf 195,15})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{36960},4})(-9)
\oplus({\bf \overline{31850},4})(-9)
\oplus({\bf \overline{1260},36})(-9)
\oplus({\bf \overline{1260},20})(-9)
\oplus2({\bf \overline{1260},4})(-9)
\oplus({\bf \overline{14},60})(-9)
\oplus({\bf \overline{14},36})(-9)
\oplus({\bf \overline{14},20})(-9)
\oplus({\bf \overline{14},4})(-9)
\oplus({\bf \overline{5005},10})(-18)
\oplus({\bf \overline{5005},6})(-18)
\oplus({\bf \overline{91},64})(-18)
\oplus({\bf \overline{91},10})(-18)
\oplus({\bf \overline{91},6})(-18)
\oplus({\bf \overline{364},\overline{20}})(-27)$\\
%
${\bf \overline{1532160}}$&=&
$({\bf \overline{910},\overline{4}})(-27)
\oplus({\bf \overline{12544},6})(-18)
\oplus({\bf \overline{105},\overline{10}})(-18)
\oplus({\bf \overline{105},6})(-18)
\oplus({\bf \overline{91},\overline{10}})(-18)
\oplus({\bf \overline{91},6})(-18)
\oplus({\bf \overline{80080},4})(-9)
\oplus({\bf \overline{1456},20})(-9)
\oplus({\bf \overline{1456},4})(-9)
\oplus({\bf \overline{1260},20})(-9)
\oplus({\bf \overline{1260},4})(-9)
\oplus({\bf \overline{14},20''})(-9)
\oplus2({\bf \overline{14},20})(-9)
\oplus({\bf \overline{14},4})(-9)
\oplus({\bf \overline{313600},1})(0)
\oplus({\bf \overline{9360},15})(0)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 8085,15})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,\overline{45}})(0)
\oplus({\bf 195,20'})(0)
\oplus2({\bf 195,15})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 36960,\overline{4}})(9)
\oplus({\bf 31850,\overline{4}})(9)
\oplus({\bf 1260,\overline{36}})(9)
\oplus({\bf 1260,\overline{20}})(9)
\oplus2({\bf 1260,\overline{4}})(9)
\oplus({\bf 14,\overline{60}})(9)
\oplus({\bf 14,\overline{36}})(9)
\oplus({\bf 14,\overline{20}})(9)
\oplus({\bf 14,\overline{4}})(9)
\oplus({\bf 5005,\overline{10}})(18)
\oplus({\bf 5005,6})(18)
\oplus({\bf 91,64})(18)
\oplus({\bf 91,\overline{10}})(18)
\oplus({\bf 91,6})(18)
\oplus({\bf 364,20})(27)$\\
%
${\bf 1546524}$&=&
$({\bf 25480,\overline{4}})(17)
\oplus({\bf 348075,1})(8)
\oplus({\bf 5460,15})(8)
\oplus({\bf 5460,1})(8)
\oplus({\bf 3185,15})(8)
\oplus({\bf 3185,1})(8)
\oplus({\bf 74970,4})(-1)
\oplus({\bf 560,36})(-1)
\oplus({\bf 560,4})(-1)
\oplus({\bf 43680,4})(-1)
\oplus({\bf 910,36})(-1)
\oplus({\bf 910,20})(-1)
\oplus2({\bf 910,4})(-1)
\oplus({\bf 7735,10})(-10)
\oplus({\bf 12544,10})(-10)
\oplus({\bf 12544,6})(-10)
\oplus({\bf 105,70})(-10)
\oplus({\bf 105,64})(-10)
\oplus2({\bf 105,10})(-10)
\oplus({\bf 105,6})(-10)
\oplus({\bf 91,64})(-10)
\oplus({\bf 91,10})(-10)
\oplus({\bf 91,6})(-10)
\oplus({\bf 1456,\overline{20''}})(-19)
\oplus({\bf 1456,\overline{20}})(-19)
\oplus({\bf 1260,\overline{20}})(-19)
\oplus({\bf 14,\overline{140}})(-19)
\oplus({\bf 14,\overline{20''}})(-19)
\oplus({\bf 14,\overline{60}})(-19)
\oplus2({\bf 14,\overline{20}})(-19)
\oplus({\bf 195,45})(-28)
\oplus({\bf 195,20'})(-28)
\oplus({\bf 1,175})(-28)
\oplus({\bf 1,45})(-28)
\oplus({\bf 1,20'})(-28)
\oplus({\bf \overline{14},60})(-37)$\\
%
${\bf \overline{1546524}}$&=&
$({\bf \overline{25480},4})(-17)
\oplus({\bf \overline{348075},1})(-8)
\oplus({\bf \overline{5460},15})(-8)
\oplus({\bf \overline{5460},1})(-8)
\oplus({\bf \overline{3185},15})(-8)
\oplus({\bf \overline{3185},1})(-8)
\oplus({\bf \overline{74970},\overline{4}})(1)
\oplus({\bf \overline{43680},\overline{4}})(1)
\oplus({\bf \overline{560},\overline{36}})(1)
\oplus({\bf \overline{560},\overline{4}})(1)
\oplus({\bf \overline{910},\overline{36}})(1)
\oplus({\bf \overline{910},\overline{20}})(1)
\oplus2({\bf \overline{910},\overline{4}})(1)
\oplus({\bf \overline{7735},\overline{10}})(10)
\oplus({\bf \overline{12544},\overline{10}})(10)
\oplus({\bf \overline{12544},6})(10)
\oplus({\bf \overline{105},\overline{70}})(10)
\oplus({\bf \overline{105},64})(10)
\oplus2({\bf \overline{105},\overline{10}})(10)
\oplus({\bf \overline{105},6})(10)
\oplus({\bf \overline{91},64})(10)
\oplus({\bf \overline{91},\overline{10}})(10)
\oplus({\bf \overline{91},6})(10)
\oplus({\bf \overline{1456},20''})(19)
\oplus({\bf \overline{1456},20})(19)
\oplus({\bf \overline{1260},20})(19)
\oplus({\bf \overline{14},140})(19)
\oplus({\bf \overline{14},60})(19)
\oplus({\bf \overline{14},20''})(19)
\oplus2({\bf \overline{14},20})(19)
\oplus({\bf 195,\overline{45}})(28)
\oplus({\bf 195,20'})(28)
\oplus({\bf 1,175})(28)
\oplus({\bf 1,\overline{45}})(28)
\oplus({\bf 1,20'})(28)
\oplus({\bf 14,\overline{60}})(37)$\\
%
${\bf 1648269}$&=&
$({\bf 26208,\overline{4}})(17)
\oplus({\bf 357357,1})(8)
\oplus({\bf 5460,15})(8)
\oplus({\bf 5460,1})(8)
\oplus({\bf 4095,15})(8)
\oplus({\bf 4095,1})(8)
\oplus({\bf 74970,4})(-1)
\oplus({\bf 560,20})(-1)
\oplus({\bf 560,4})(-1)
\oplus({\bf 56056,4})(-1)
\oplus({\bf 910,36})(-1)
\oplus({\bf 910,20})(-1)
\oplus2({\bf 910,4})(-1)
\oplus({\bf 364,36})(-1)
\oplus({\bf 364,4})(-1)
\oplus({\bf 7735,6})(-10)
\oplus({\bf 12544,10})(-10)
\oplus({\bf 12544,6})(-10)
\oplus({\bf 105,64})(-10)
\oplus({\bf 105,10})(-10)
\oplus({\bf 105,\overline{10}})(-10)
\oplus2({\bf 105,6})(-10)
\oplus({\bf 5005,10})(-10)
\oplus({\bf 91,70})(-10)
\oplus({\bf 91,64})(-10)
\oplus2({\bf 91,10})(-10)
\oplus({\bf 91,6})(-10)
\oplus({\bf 1456,\overline{20}})(-19)
\oplus({\bf 1456,\overline{4}})(-19)
\oplus({\bf 1260,\overline{20''}})(-19)
\oplus({\bf 1260,\overline{20}})(-19)
\oplus({\bf 14,\overline{140}})(-19)
\oplus({\bf 14,\overline{20''}})(-19)
\oplus({\bf 14,\overline{36}})(-19)
\oplus2({\bf 14,\overline{20}})(-19)
\oplus({\bf 14,\overline{4}})(-19)
\oplus({\bf 195,45})(-28)
\oplus({\bf 195,15})(-28)
\oplus({\bf 1,84})(-28)
\oplus({\bf 1,45})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf \overline{14},36})(-37)$\\
%
${\bf \overline{1648269}}$&=&
$({\bf \overline{26208},4})(-17)
\oplus({\bf \overline{357357},1})(-8)
\oplus({\bf \overline{5460},15})(-8)
\oplus({\bf \overline{5460},1})(-8)
\oplus({\bf \overline{4095},15})(-8)
\oplus({\bf \overline{4095},1})(-8)
\oplus({\bf \overline{74970},\overline{4}})(1)
\oplus({\bf \overline{56056},\overline{4}})(1)
\oplus({\bf \overline{560},\overline{20}})(1)
\oplus({\bf \overline{560},\overline{4}})(1)
\oplus({\bf \overline{910},\overline{36}})(1)
\oplus({\bf \overline{910},\overline{20}})(1)
\oplus2({\bf \overline{910},\overline{4}})(1)
\oplus({\bf \overline{364},\overline{36}})(1)
\oplus({\bf \overline{364},\overline{4}})(1)
\oplus({\bf \overline{7735},6})(10)
\oplus({\bf \overline{12544},\overline{10}})(10)
\oplus({\bf \overline{12544},6})(10)
\oplus({\bf \overline{5005},\overline{10}})(10)
\oplus({\bf \overline{105},64})(10)
\oplus({\bf \overline{105},10})(10)
\oplus({\bf \overline{105},\overline{10}})(10)
\oplus2({\bf \overline{105},6})(10)
\oplus({\bf \overline{91},\overline{70}})(10)
\oplus({\bf \overline{91},64})(10)
\oplus2({\bf \overline{91},\overline{10}})(10)
\oplus({\bf \overline{91},6})(10)
\oplus({\bf \overline{1456},20})(19)
\oplus({\bf \overline{1456},4})(19)
\oplus({\bf \overline{1260},20''})(19)
\oplus({\bf \overline{1260},20})(19)
\oplus({\bf \overline{14},140})(19)
\oplus({\bf \overline{14},36})(19)
\oplus({\bf \overline{14},20''})(19)
\oplus2({\bf \overline{14},20})(19)
\oplus({\bf \overline{14},4})(19)
\oplus({\bf 195,\overline{45}})(28)
\oplus({\bf 195,15})(28)
\oplus({\bf 1,84})(28)
\oplus({\bf 1,\overline{45}})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf 14,\overline{36}})(37)$\\
%
${\bf 1729665}$&=&
$({\bf 4095,6})(22)
\oplus({\bf 56056,\overline{4}})(13)
\oplus({\bf 910,\overline{20}})(13)
\oplus({\bf 910,\overline{4}})(13)
\oplus({\bf 364,\overline{20}})(13)
\oplus({\bf 364,\overline{4}})(13)
\oplus({\bf 354900,1})(4)
\oplus({\bf 12544,15})(4)
\oplus({\bf 12544,1})(4)
\oplus({\bf 105,20'})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 5005,15})(4)
\oplus({\bf 5005,1})(4)
\oplus({\bf 91,45})(4)
\oplus({\bf 91,20'})(4)
\oplus2({\bf 91,15})(4)
\oplus({\bf 91,1})(4)
\oplus({\bf 80080,4})(-5)
\oplus({\bf 1456,20})(-5)
\oplus({\bf 1456,4})(-5)
\oplus({\bf 31850,4})(-5)
\oplus({\bf 1260,36})(-5)
\oplus({\bf 1260,20})(-5)
\oplus2({\bf 1260,4})(-5)
\oplus({\bf 14,60})(-5)
\oplus({\bf 14,36})(-5)
\oplus2({\bf 14,20})(-5)
\oplus2({\bf 14,4})(-5)
\oplus({\bf 9360,6})(-14)
\oplus({\bf 8085,10})(-14)
\oplus({\bf 8085,6})(-14)
\oplus({\bf 195,64})(-14)
\oplus({\bf 195,10})(-14)
\oplus({\bf 195,\overline{10}})(-14)
\oplus2({\bf 195,6})(-14)
\oplus({\bf 1,64})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf 1,\overline{10}})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf \overline{1260},\overline{20}})(-23)
\oplus({\bf \overline{1260},\overline{4}})(-23)
\oplus({\bf \overline{14},\overline{36}})(-23)
\oplus({\bf \overline{14},\overline{20}})(-23)
\oplus({\bf \overline{14},\overline{4}})(-23)
\oplus({\bf \overline{91},15})(-32)$\\
%
${\bf \overline{1729665}}$&=&
$({\bf \overline{4095},6})(-22)
\oplus({\bf \overline{56056},4})(-13)
\oplus({\bf \overline{910},20})(-13)
\oplus({\bf \overline{910},4})(-13)
\oplus({\bf \overline{364},20})(-13)
\oplus({\bf \overline{364},4})(-13)
\oplus({\bf \overline{354900},1})(-4)
\oplus({\bf \overline{12544},15})(-4)
\oplus({\bf \overline{12544},1})(-4)
\oplus({\bf \overline{5005},15})(-4)
\oplus({\bf \overline{5005},1})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{91},\overline{45}})(-4)
\oplus({\bf \overline{91},20'})(-4)
\oplus2({\bf \overline{91},15})(-4)
\oplus({\bf \overline{91},1})(-4)
\oplus({\bf \overline{80080},\overline{4}})(5)
\oplus({\bf \overline{31850},\overline{4}})(5)
\oplus({\bf \overline{1456},\overline{20}})(5)
\oplus({\bf \overline{1456},\overline{4}})(5)
\oplus({\bf \overline{1260},\overline{36}})(5)
\oplus({\bf \overline{1260},\overline{20}})(5)
\oplus2({\bf \overline{1260},\overline{4}})(5)
\oplus({\bf \overline{14},\overline{60}})(5)
\oplus({\bf \overline{14},\overline{36}})(5)
\oplus2({\bf \overline{14},\overline{20}})(5)
\oplus2({\bf \overline{14},\overline{4}})(5)
\oplus({\bf \overline{9360},6})(14)
\oplus({\bf 8085,\overline{10}})(14)
\oplus({\bf 8085,6})(14)
\oplus({\bf 195,64})(14)
\oplus({\bf 195,10})(14)
\oplus({\bf 195,\overline{10}})(14)
\oplus2({\bf 195,6})(14)
\oplus({\bf 1,64})(14)
\oplus({\bf 1,10})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf 1260,20})(23)
\oplus({\bf 1260,4})(23)
\oplus({\bf 14,36})(23)
\oplus({\bf 14,20})(23)
\oplus({\bf 14,4})(23)
\oplus({\bf 91,15})(32)$\\
%
${\bf 1790712}$&=&
$({\bf 27132,\overline{4}})(19)
\oplus({\bf 371280,1})(10)
\oplus({\bf 8568,15})(10)
\oplus({\bf 8568,1})(10)
\oplus({\bf 117572,4})(1)
\oplus({\bf 2380,36})(1)
\oplus({\bf 2380,4})(1)
\oplus({\bf 32760,10})(-8)
\oplus({\bf 560,70})(-8)
\oplus({\bf 560,10})(-8)
\oplus({\bf 7735,\overline{20''}})(-17)
\oplus({\bf 105,\overline{120}})(-17)
\oplus({\bf 105,\overline{20''}})(-17)
\oplus({\bf 1456,35})(-26)
\oplus({\bf 14,189})(-26)
\oplus({\bf 14,35})(-26)
\oplus({\bf 195,56})(-35)
\oplus({\bf 1,280''})(-35)
\oplus({\bf 1,56})(-35)
\oplus({\bf \overline{14},84''})(-44)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf \overline{27132},4})(-19)
\oplus({\bf \overline{371280},1})(-10)
\oplus({\bf \overline{8568},15})(-10)
\oplus({\bf \overline{8568},1})(-10)
\oplus({\bf \overline{117572},\overline{4}})(-1)
\oplus({\bf \overline{2380},\overline{36}})(-1)
\oplus({\bf \overline{2380},\overline{4}})(-1)
\oplus({\bf \overline{32760},\overline{10}})(8)
\oplus({\bf \overline{560},\overline{70}})(8)
\oplus({\bf \overline{560},\overline{10}})(8)
\oplus({\bf \overline{7735},20''})(17)
\oplus({\bf \overline{105},120})(17)
\oplus({\bf \overline{105},20''})(17)
\oplus({\bf \overline{1456},\overline{35}})(26)
\oplus({\bf \overline{14},\overline{189}})(26)
\oplus({\bf \overline{14},\overline{35}})(26)
\oplus({\bf 195,\overline{56}})(35)
\oplus({\bf 1,\overline{280''}})(35)
\oplus({\bf 1,\overline{56}})(35)
\oplus({\bf 14,\overline{84''}})(44)$\\
%
${\bf 1939140}$&=&
$({\bf \overline{105},15})(-32)
\oplus({\bf \overline{1456},\overline{20}})(-23)
\oplus({\bf \overline{1456},\overline{4}})(-23)
\oplus({\bf \overline{14},\overline{36}})(-23)
\oplus({\bf \overline{14},\overline{20}})(-23)
\oplus({\bf \overline{14},\overline{4}})(-23)
\oplus({\bf 10829,6})(-14)
\oplus({\bf \overline{9360},10})(-14)
\oplus({\bf \overline{9360},6})(-14)
\oplus({\bf 195,64})(-14)
\oplus({\bf 195,10})(-14)
\oplus({\bf 195,\overline{10}})(-14)
\oplus2({\bf 195,6})(-14)
\oplus({\bf 1,\overline{70}})(-14)
\oplus({\bf 1,64})(-14)
\oplus({\bf 1,\overline{10}})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf 92820,4})(-5)
\oplus({\bf 1456,20})(-5)
\oplus({\bf 1456,4})(-5)
\oplus({\bf 36960,4})(-5)
\oplus({\bf 1260,36})(-5)
\oplus({\bf 1260,20})(-5)
\oplus2({\bf 1260,4})(-5)
\oplus({\bf 14,140})(-5)
\oplus({\bf 14,36})(-5)
\oplus({\bf 14,20''})(-5)
\oplus2({\bf 14,20})(-5)
\oplus({\bf 14,4})(-5)
\oplus({\bf 412335,1})(4)
\oplus({\bf 12544,15})(4)
\oplus({\bf 12544,1})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 5005,15})(4)
\oplus({\bf 5005,1})(4)
\oplus({\bf 91,84})(4)
\oplus({\bf 91,\overline{45}})(4)
\oplus2({\bf 91,15})(4)
\oplus({\bf 91,1})(4)
\oplus({\bf 56056,\overline{4}})(13)
\oplus({\bf 910,\overline{36}})(13)
\oplus({\bf 910,\overline{4}})(13)
\oplus({\bf 364,\overline{36}})(13)
\oplus({\bf 364,\overline{4}})(13)
\oplus({\bf 4095,\overline{10}})(22)$\\
%
${\bf \overline{1939140}}$&=&
$({\bf 105,15})(32)
\oplus({\bf 1456,20})(23)
\oplus({\bf 1456,4})(23)
\oplus({\bf 14,36})(23)
\oplus({\bf 14,20})(23)
\oplus({\bf 14,4})(23)
\oplus({\bf 10829,6})(14)
\oplus({\bf 9360,\overline{10}})(14)
\oplus({\bf 9360,6})(14)
\oplus({\bf 195,64})(14)
\oplus({\bf 195,10})(14)
\oplus({\bf 195,\overline{10}})(14)
\oplus2({\bf 195,6})(14)
\oplus({\bf 1,70})(14)
\oplus({\bf 1,64})(14)
\oplus({\bf 1,10})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf \overline{92820},\overline{4}})(5)
\oplus({\bf \overline{36960},\overline{4}})(5)
\oplus({\bf \overline{1456},\overline{20}})(5)
\oplus({\bf \overline{1456},\overline{4}})(5)
\oplus({\bf \overline{1260},\overline{36}})(5)
\oplus({\bf \overline{1260},\overline{20}})(5)
\oplus2({\bf \overline{1260},\overline{4}})(5)
\oplus({\bf \overline{14},\overline{140}})(5)
\oplus({\bf \overline{14},\overline{20''}})(5)
\oplus({\bf \overline{14},\overline{36}})(5)
\oplus2({\bf \overline{14},\overline{20}})(5)
\oplus({\bf \overline{14},\overline{4}})(5)
\oplus({\bf \overline{412335},1})(-4)
\oplus({\bf \overline{12544},15})(-4)
\oplus({\bf \overline{12544},1})(-4)
\oplus({\bf \overline{5005},15})(-4)
\oplus({\bf \overline{5005},1})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{91},84})(-4)
\oplus({\bf \overline{91},45})(-4)
\oplus2({\bf \overline{91},15})(-4)
\oplus({\bf \overline{91},1})(-4)
\oplus({\bf \overline{56056},4})(-13)
\oplus({\bf \overline{910},36})(-13)
\oplus({\bf \overline{910},4})(-13)
\oplus({\bf \overline{364},36})(-13)
\oplus({\bf \overline{364},4})(-13)
\oplus({\bf \overline{4095},10})(-22)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{13}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A17_A12-A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A17_A12-A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 18}$&=&
$({\bf 13,1})(5)
\oplus({\bf 1,5})(-13)$\\
%
${\bf \overline{18}}$&=&
$({\bf \overline{13},1})(-5)
\oplus({\bf 1,\overline{5}})(13)$\\
%
${\bf 153}$&=&
$({\bf 78,1})(10)
\oplus({\bf 13,5})(-8)
\oplus({\bf 1,10})(-26)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{78},1})(-10)
\oplus({\bf \overline{13},\overline{5}})(8)
\oplus({\bf 1,\overline{10}})(26)$\\
%
${\bf 171}$&=&
$({\bf 91,1})(10)
\oplus({\bf 13,5})(-8)
\oplus({\bf 1,15})(-26)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{91},1})(-10)
\oplus({\bf \overline{13},\overline{5}})(8)
\oplus({\bf 1,\overline{15}})(26)$\\
%
${\bf 323}$&=&
$({\bf 13,\overline{5}})(18)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{13},5})(-18)$\\
%
${\bf 816}$&=&
$({\bf 286,1})(15)
\oplus({\bf 78,5})(-3)
\oplus({\bf 13,10})(-21)
\oplus({\bf 1,\overline{10}})(-39)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{286},1})(-15)
\oplus({\bf \overline{78},\overline{5}})(3)
\oplus({\bf \overline{13},\overline{10}})(21)
\oplus({\bf 1,10})(39)$\\
%
${\bf 1140}$&=&
$({\bf 455,1})(15)
\oplus({\bf 91,5})(-3)
\oplus({\bf 13,15})(-21)
\oplus({\bf 1,\overline{35}})(-39)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{455},1})(-15)
\oplus({\bf \overline{91},\overline{5}})(3)
\oplus({\bf \overline{13},\overline{15}})(21)
\oplus({\bf 1,35})(39)$\\
%
${\bf 1938}$&=&
$({\bf 728,1})(15)
\oplus({\bf 91,5})(-3)
\oplus({\bf 78,5})(-3)
\oplus({\bf 13,15})(-21)
\oplus({\bf 13,10})(-21)
\oplus({\bf 1,\overline{40}})(-39)$\\
%
${\bf \overline{1938}}$&=&
$({\bf \overline{728},1})(-15)
\oplus({\bf \overline{91},\overline{5}})(3)
\oplus({\bf \overline{78},\overline{5}})(3)
\oplus({\bf \overline{13},\overline{15}})(21)
\oplus({\bf \overline{13},\overline{10}})(21)
\oplus({\bf 1,40})(39)$\\
%
${\bf 2736}$&=&
$({\bf \overline{13},10})(-31)
\oplus({\bf 168,5})(-13)
\oplus({\bf 1,45})(-13)
\oplus({\bf 1,5})(-13)
\oplus({\bf 1001,1})(5)
\oplus({\bf 13,24})(5)
\oplus({\bf 13,1})(5)
\oplus({\bf 78,\overline{5}})(23)$\\
%
${\bf \overline{2736}}$&=&
$({\bf 13,\overline{10}})(31)
\oplus({\bf 168,\overline{5}})(13)
\oplus({\bf 1,\overline{45}})(13)
\oplus({\bf 1,\overline{5}})(13)
\oplus({\bf \overline{1001},1})(-5)
\oplus({\bf \overline{13},24})(-5)
\oplus({\bf \overline{13},1})(-5)
\oplus({\bf \overline{78},5})(-23)$\\
%
${\bf 3060}$&=&
$({\bf 91,\overline{5}})(23)
\oplus({\bf 1170,1})(5)
\oplus({\bf 13,24})(5)
\oplus({\bf 13,1})(5)
\oplus({\bf 168,5})(-13)
\oplus({\bf 1,70})(-13)
\oplus({\bf 1,5})(-13)
\oplus({\bf \overline{13},15})(-31)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{91},5})(-23)
\oplus({\bf \overline{1170},1})(-5)
\oplus({\bf \overline{13},24})(-5)
\oplus({\bf \overline{13},1})(-5)
\oplus({\bf 168,\overline{5}})(13)
\oplus({\bf 1,\overline{70}})(13)
\oplus({\bf 1,\overline{5}})(13)
\oplus({\bf 13,\overline{15}})(31)$\\
%
${\bf 3060'}$&=&
$({\bf 715,1})(20)
\oplus({\bf 286,5})(2)
\oplus({\bf 78,10})(-16)
\oplus({\bf 13,\overline{10}})(-34)
\oplus({\bf 1,\overline{5}})(-52)$\\
%
${\bf \overline{3060'}}$&=&
$({\bf \overline{715},1})(-20)
\oplus({\bf \overline{286},\overline{5}})(-2)
\oplus({\bf \overline{78},\overline{10}})(16)
\oplus({\bf \overline{13},10})(34)
\oplus({\bf 1,5})(52)$\\
%
${\bf 5985}$&=&
$({\bf 1820,1})(20)
\oplus({\bf 455,5})(2)
\oplus({\bf 91,15})(-16)
\oplus({\bf 13,\overline{35}})(-34)
\oplus({\bf 1,\overline{70'}})(-52)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{1820},1})(-20)
\oplus({\bf \overline{455},\overline{5}})(-2)
\oplus({\bf \overline{91},\overline{15}})(16)
\oplus({\bf \overline{13},35})(34)
\oplus({\bf 1,70'})(52)$\\
%
${\bf 8568}$&=&
$({\bf 1287,1})(25)
\oplus({\bf 715,5})(7)
\oplus({\bf 286,10})(-11)
\oplus({\bf 78,\overline{10}})(-29)
\oplus({\bf 13,\overline{5}})(-47)
\oplus({\bf 1,1})(-65)$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{1287},1})(-25)
\oplus({\bf \overline{715},\overline{5}})(-7)
\oplus({\bf \overline{286},\overline{10}})(11)
\oplus({\bf \overline{78},10})(29)
\oplus({\bf \overline{13},5})(47)
\oplus({\bf 1,1})(65)$\\
%
${\bf 8721}$&=&
$({\bf 2366,1})(20)
\oplus({\bf 728,5})(2)
\oplus({\bf 91,15})(-16)
\oplus({\bf 78,10})(-16)
\oplus({\bf 13,\overline{40}})(-34)
\oplus({\bf 1,\overline{50}})(-52)$\\
%
${\bf \overline{8721}}$&=&
$({\bf \overline{2366},1})(-20)
\oplus({\bf \overline{728},\overline{5}})(-2)
\oplus({\bf \overline{91},\overline{15}})(16)
\oplus({\bf \overline{78},\overline{10}})(16)
\oplus({\bf \overline{13},40})(34)
\oplus({\bf 1,50})(52)$\\
%
${\bf 11628}$&=&
$({\bf 3003,1})(20)
\oplus({\bf 728,5})(2)
\oplus({\bf 286,5})(2)
\oplus({\bf 91,10})(-16)
\oplus({\bf 78,15})(-16)
\oplus({\bf 78,10})(-16)
\oplus({\bf 13,\overline{40}})(-34)
\oplus({\bf 13,\overline{10}})(-34)
\oplus({\bf 1,\overline{45}})(-52)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{3003},1})(-20)
\oplus({\bf \overline{728},\overline{5}})(-2)
\oplus({\bf \overline{286},\overline{5}})(-2)
\oplus({\bf \overline{91},\overline{10}})(16)
\oplus({\bf \overline{78},\overline{15}})(16)
\oplus({\bf \overline{78},\overline{10}})(16)
\oplus({\bf \overline{13},40})(34)
\oplus({\bf \overline{13},10})(34)
\oplus({\bf 1,45})(52)$\\
%
${\bf 14535}$&=&
$({\bf \overline{13},\overline{10}})(-44)
\oplus({\bf 168,10})(-26)
\oplus({\bf 1,40})(-26)
\oplus({\bf 1,10})(-26)
\oplus({\bf 1001,5})(-8)
\oplus({\bf 13,45})(-8)
\oplus({\bf 13,5})(-8)
\oplus({\bf 3640,1})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 78,1})(10)
\oplus({\bf 286,\overline{5}})(28)$\\
%
${\bf \overline{14535}}$&=&
$({\bf 13,10})(44)
\oplus({\bf 168,\overline{10}})(26)
\oplus({\bf 1,\overline{40}})(26)
\oplus({\bf 1,\overline{10}})(26)
\oplus({\bf \overline{1001},\overline{5}})(8)
\oplus({\bf \overline{13},\overline{45}})(8)
\oplus({\bf \overline{13},\overline{5}})(8)
\oplus({\bf \overline{3640},1})(-10)
\oplus({\bf \overline{78},24})(-10)
\oplus({\bf \overline{78},1})(-10)
\oplus({\bf \overline{286},5})(-28)$\\
%
${\bf 14535'}$&=&
$({\bf 4095,1})(20)
\oplus({\bf 455,5})(2)
\oplus({\bf 728,5})(2)
\oplus({\bf 91,15})(-16)
\oplus({\bf 91,10})(-16)
\oplus({\bf 78,15})(-16)
\oplus({\bf 13,\overline{35}})(-34)
\oplus({\bf 13,\overline{40}})(-34)
\oplus({\bf 1,\overline{105}})(-52)$\\
%
${\bf \overline{14535'}}$&=&
$({\bf \overline{4095},1})(-20)
\oplus({\bf \overline{455},\overline{5}})(-2)
\oplus({\bf \overline{728},\overline{5}})(-2)
\oplus({\bf \overline{91},\overline{15}})(16)
\oplus({\bf \overline{91},\overline{10}})(16)
\oplus({\bf \overline{78},\overline{15}})(16)
\oplus({\bf \overline{13},35})(34)
\oplus({\bf \overline{13},40})(34)
\oplus({\bf 1,105})(52)$\\
%
${\bf 18564}$&=&
$({\bf 1716,1})(30)
\oplus({\bf 1287,5})(12)
\oplus({\bf 715,10})(-6)
\oplus({\bf 286,\overline{10}})(-24)
\oplus({\bf 78,\overline{5}})(-42)
\oplus({\bf 13,1})(-60)$\\
%
${\bf \overline{18564}}$&=&
$({\bf \overline{1716},1})(-30)
\oplus({\bf \overline{1287},\overline{5}})(-12)
\oplus({\bf \overline{715},\overline{10}})(6)
\oplus({\bf \overline{286},10})(24)
\oplus({\bf \overline{78},5})(42)
\oplus({\bf \overline{13},1})(60)$\\
%
${\bf 20349}$&=&
$({\bf 455,\overline{5}})(28)
\oplus({\bf 5824,1})(10)
\oplus({\bf 91,24})(10)
\oplus({\bf 91,1})(10)
\oplus({\bf 1170,5})(-8)
\oplus({\bf 13,70})(-8)
\oplus({\bf 13,5})(-8)
\oplus({\bf 168,15})(-26)
\oplus({\bf 1,160})(-26)
\oplus({\bf 1,15})(-26)
\oplus({\bf \overline{13},\overline{35}})(-44)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{455},5})(-28)
\oplus({\bf \overline{5824},1})(-10)
\oplus({\bf \overline{91},24})(-10)
\oplus({\bf \overline{91},1})(-10)
\oplus({\bf \overline{1170},\overline{5}})(8)
\oplus({\bf \overline{13},\overline{70}})(8)
\oplus({\bf \overline{13},\overline{5}})(8)
\oplus({\bf 168,\overline{15}})(26)
\oplus({\bf 1,\overline{160}})(26)
\oplus({\bf 1,\overline{15}})(26)
\oplus({\bf 13,35})(44)$\\
%
${\bf 23085}$&=&
$({\bf 78,\overline{10}})(36)
\oplus({\bf 1001,\overline{5}})(18)
\oplus({\bf 13,\overline{45}})(18)
\oplus({\bf 13,\overline{5}})(18)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,24})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1001},5})(-18)
\oplus({\bf \overline{13},45})(-18)
\oplus({\bf \overline{13},5})(-18)
\oplus({\bf \overline{78},10})(-36)$\\
%
${\bf 25840}$&=&
$({\bf 91,\overline{10}})(36)
\oplus({\bf 1170,\overline{5}})(18)
\oplus({\bf 13,\overline{45}})(18)
\oplus({\bf 13,\overline{5}})(18)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,24})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{1001},5})(-18)
\oplus({\bf \overline{13},70})(-18)
\oplus({\bf \overline{13},5})(-18)
\oplus({\bf \overline{78},15})(-36)$\\
%
${\bf \overline{25840}}$&=&
$({\bf \overline{91},10})(-36)
\oplus({\bf \overline{1170},5})(-18)
\oplus({\bf \overline{13},45})(-18)
\oplus({\bf \overline{13},5})(-18)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,24})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1001,\overline{5}})(18)
\oplus({\bf 13,\overline{70}})(18)
\oplus({\bf 13,\overline{5}})(18)
\oplus({\bf 78,\overline{15}})(36)$\\
%
${\bf 26334}$&=&
$({\bf 6188,1})(25)
\oplus({\bf 1820,5})(7)
\oplus({\bf 455,15})(-11)
\oplus({\bf 91,\overline{35}})(-29)
\oplus({\bf 13,\overline{70'}})(-47)
\oplus({\bf 1,126'})(-65)$\\
%
${\bf \overline{26334}}$&=&
$({\bf \overline{6188},1})(-25)
\oplus({\bf \overline{1820},\overline{5}})(-7)
\oplus({\bf \overline{455},\overline{15}})(11)
\oplus({\bf \overline{91},35})(29)
\oplus({\bf \overline{13},70'})(47)
\oplus({\bf 1,\overline{126'}})(65)$\\
%
${\bf 28917}$&=&
$({\bf 91,\overline{15}})(36)
\oplus({\bf 1170,\overline{5}})(18)
\oplus({\bf 13,\overline{70}})(18)
\oplus({\bf 13,\overline{5}})(18)
\oplus({\bf 8112,1})(0)
\oplus({\bf 168,24})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1170},5})(-18)
\oplus({\bf \overline{13},70})(-18)
\oplus({\bf \overline{13},5})(-18)
\oplus({\bf \overline{91},15})(-36)$\\
%
${\bf 31824}$&=&
$({\bf \overline{1716},1})(35)
\oplus({\bf 1716,5})(17)
\oplus({\bf 1287,10})(-1)
\oplus({\bf 715,\overline{10}})(-19)
\oplus({\bf 286,\overline{5}})(-37)
\oplus({\bf 78,1})(-55)$\\
%
${\bf \overline{31824}}$&=&
$({\bf 1716,1})(-35)
\oplus({\bf \overline{1716},\overline{5}})(-17)
\oplus({\bf \overline{1287},\overline{10}})(1)
\oplus({\bf \overline{715},10})(19)
\oplus({\bf \overline{286},5})(37)
\oplus({\bf \overline{78},1})(55)$\\
%
${\bf 34560}$&=&
$({\bf 728,\overline{5}})(28)
\oplus({\bf 9295,1})(10)
\oplus({\bf 91,24})(10)
\oplus({\bf 91,1})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 78,1})(10)
\oplus({\bf 1170,5})(-8)
\oplus({\bf 1001,5})(-8)
\oplus({\bf 13,70})(-8)
\oplus({\bf 13,45})(-8)
\oplus2({\bf 13,5})(-8)
\oplus({\bf 168,15})(-26)
\oplus({\bf 168,10})(-26)
\oplus({\bf 1,175})(-26)
\oplus({\bf 1,15})(-26)
\oplus({\bf 1,10})(-26)
\oplus({\bf \overline{13},\overline{40}})(-44)$\\
%
${\bf \overline{34560}}$&=&
$({\bf \overline{728},5})(-28)
\oplus({\bf \overline{9295},1})(-10)
\oplus({\bf \overline{91},24})(-10)
\oplus({\bf \overline{91},1})(-10)
\oplus({\bf \overline{78},24})(-10)
\oplus({\bf \overline{78},1})(-10)
\oplus({\bf \overline{1170},\overline{5}})(8)
\oplus({\bf \overline{1001},\overline{5}})(8)
\oplus({\bf \overline{13},\overline{70}})(8)
\oplus({\bf \overline{13},\overline{45}})(8)
\oplus2({\bf \overline{13},\overline{5}})(8)
\oplus({\bf 168,\overline{15}})(26)
\oplus({\bf 168,\overline{10}})(26)
\oplus({\bf 1,\overline{175}})(26)
\oplus({\bf 1,\overline{15}})(26)
\oplus({\bf 1,\overline{10}})(26)
\oplus({\bf 13,40})(44)$\\
%
${\bf 43758}$&=&
$({\bf \overline{1287},1})(40)
\oplus({\bf \overline{1716},5})(22)
\oplus({\bf 1716,10})(4)
\oplus({\bf 1287,\overline{10}})(-14)
\oplus({\bf 715,\overline{5}})(-32)
\oplus({\bf 286,1})(-50)$\\
%
${\bf \overline{43758}}$&=&
$({\bf 1287,1})(-40)
\oplus({\bf 1716,\overline{5}})(-22)
\oplus({\bf \overline{1716},\overline{10}})(-4)
\oplus({\bf \overline{1287},10})(14)
\oplus({\bf \overline{715},5})(32)
\oplus({\bf \overline{286},1})(50)$\\
%
${\bf 46512}$&=&
$({\bf 8008,1})(25)
\oplus({\bf 3003,5})(7)
\oplus({\bf 715,5})(7)
\oplus({\bf 728,10})(-11)
\oplus({\bf 286,15})(-11)
\oplus({\bf 286,10})(-11)
\oplus({\bf 91,\overline{10}})(-29)
\oplus({\bf 78,\overline{40}})(-29)
\oplus({\bf 78,\overline{10}})(-29)
\oplus({\bf 13,\overline{45}})(-47)
\oplus({\bf 13,\overline{5}})(-47)
\oplus({\bf 1,24})(-65)$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{8008},1})(-25)
\oplus({\bf \overline{3003},\overline{5}})(-7)
\oplus({\bf \overline{715},\overline{5}})(-7)
\oplus({\bf \overline{728},\overline{10}})(11)
\oplus({\bf \overline{286},\overline{15}})(11)
\oplus({\bf \overline{286},\overline{10}})(11)
\oplus({\bf \overline{91},10})(29)
\oplus({\bf \overline{78},40})(29)
\oplus({\bf \overline{78},10})(29)
\oplus({\bf \overline{13},45})(47)
\oplus({\bf \overline{13},5})(47)
\oplus({\bf 1,24})(65)$\\
%
${\bf 48620}$&=&
$({\bf \overline{715},1})(45)
\oplus({\bf \overline{1287},5})(27)
\oplus({\bf \overline{1716},10})(9)
\oplus({\bf 1716,\overline{10}})(-9)
\oplus({\bf 1287,\overline{5}})(-27)
\oplus({\bf 715,1})(-45)$\\
%
${\bf 54264}$&=&
$({\bf \overline{13},\overline{5}})(-57)
\oplus({\bf 168,\overline{10}})(-39)
\oplus({\bf 1,\overline{15}})(-39)
\oplus({\bf 1,\overline{10}})(-39)
\oplus({\bf 1001,10})(-21)
\oplus({\bf 13,40})(-21)
\oplus({\bf 13,10})(-21)
\oplus({\bf 3640,5})(-3)
\oplus({\bf 78,45})(-3)
\oplus({\bf 78,5})(-3)
\oplus({\bf 9009,1})(15)
\oplus({\bf 286,24})(15)
\oplus({\bf 286,1})(15)
\oplus({\bf 715,\overline{5}})(33)$\\
%
${\bf \overline{54264}}$&=&
$({\bf 13,5})(57)
\oplus({\bf 168,10})(39)
\oplus({\bf 1,15})(39)
\oplus({\bf 1,10})(39)
\oplus({\bf \overline{1001},\overline{10}})(21)
\oplus({\bf \overline{13},\overline{40}})(21)
\oplus({\bf \overline{13},\overline{10}})(21)
\oplus({\bf \overline{3640},\overline{5}})(3)
\oplus({\bf \overline{78},\overline{45}})(3)
\oplus({\bf \overline{78},\overline{5}})(3)
\oplus({\bf \overline{9009},1})(-15)
\oplus({\bf \overline{286},24})(-15)
\oplus({\bf \overline{286},1})(-15)
\oplus({\bf \overline{715},5})(-33)$\\
%
${\bf 69768}$&=&
$({\bf 13013,1})(25)
\oplus({\bf 2366,5})(7)
\oplus({\bf 3003,5})(7)
\oplus({\bf 728,15})(-11)
\oplus({\bf 728,10})(-11)
\oplus({\bf 286,10})(-11)
\oplus({\bf 91,\overline{40}})(-29)
\oplus({\bf 78,\overline{40}})(-29)
\oplus({\bf 78,\overline{10}})(-29)
\oplus({\bf 13,\overline{50}})(-47)
\oplus({\bf 13,\overline{45}})(-47)
\oplus({\bf 1,75})(-65)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{13013},1})(-25)
\oplus({\bf \overline{2366},\overline{5}})(-7)
\oplus({\bf \overline{3003},\overline{5}})(-7)
\oplus({\bf \overline{728},\overline{15}})(11)
\oplus({\bf \overline{728},\overline{10}})(11)
\oplus({\bf \overline{286},\overline{10}})(11)
\oplus({\bf \overline{91},40})(29)
\oplus({\bf \overline{78},40})(29)
\oplus({\bf \overline{78},10})(29)
\oplus({\bf \overline{13},50})(47)
\oplus({\bf \overline{13},45})(47)
\oplus({\bf 1,75})(65)$\\
%
${\bf 81396}$&=&
$({\bf 17472,1})(25)
\oplus({\bf 1820,5})(7)
\oplus({\bf 4095,5})(7)
\oplus({\bf 455,15})(-11)
\oplus({\bf 455,10})(-11)
\oplus({\bf 728,15})(-11)
\oplus({\bf 91,\overline{35}})(-29)
\oplus({\bf 91,\overline{40}})(-29)
\oplus({\bf 78,\overline{35}})(-29)
\oplus({\bf 13,\overline{70'}})(-47)
\oplus({\bf 13,\overline{105}})(-47)
\oplus({\bf 1,224})(-65)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{17472},1})(-25)
\oplus({\bf \overline{1820},\overline{5}})(-7)
\oplus({\bf \overline{4095},\overline{5}})(-7)
\oplus({\bf \overline{455},\overline{15}})(11)
\oplus({\bf \overline{455},\overline{10}})(11)
\oplus({\bf \overline{728},\overline{15}})(11)
\oplus({\bf \overline{91},35})(29)
\oplus({\bf \overline{91},40})(29)
\oplus({\bf \overline{78},35})(29)
\oplus({\bf \overline{13},70'})(47)
\oplus({\bf \overline{13},105})(47)
\oplus({\bf 1,\overline{224}})(65)$\\
%
${\bf 87210}$&=&
$({\bf 17745,1})(25)
\oplus({\bf 4095,5})(7)
\oplus({\bf 2366,5})(7)
\oplus({\bf 455,15})(-11)
\oplus({\bf 728,15})(-11)
\oplus({\bf 728,10})(-11)
\oplus({\bf 91,\overline{35}})(-29)
\oplus({\bf 91,\overline{40}})(-29)
\oplus({\bf 78,\overline{40}})(-29)
\oplus({\bf 13,\overline{105}})(-47)
\oplus({\bf 13,\overline{50}})(-47)
\oplus({\bf 1,175'})(-65)$\\
%
${\bf \overline{87210}}$&=&
$({\bf \overline{17745},1})(-25)
\oplus({\bf \overline{4095},\overline{5}})(-7)
\oplus({\bf \overline{2366},\overline{5}})(-7)
\oplus({\bf \overline{455},\overline{15}})(11)
\oplus({\bf \overline{728},\overline{15}})(11)
\oplus({\bf \overline{728},\overline{10}})(11)
\oplus({\bf \overline{91},35})(29)
\oplus({\bf \overline{91},40})(29)
\oplus({\bf \overline{78},40})(29)
\oplus({\bf \overline{13},105})(47)
\oplus({\bf \overline{13},50})(47)
\oplus({\bf 1,\overline{175'}})(65)$\\
%
${\bf 93024}$&=&
$({\bf 18018,1})(25)
\oplus({\bf 4095,5})(7)
\oplus({\bf 3003,5})(7)
\oplus({\bf 455,10})(-11)
\oplus({\bf 728,15})(-11)
\oplus({\bf 728,10})(-11)
\oplus({\bf 286,15})(-11)
\oplus({\bf 91,\overline{40}})(-29)
\oplus({\bf 91,\overline{10}})(-29)
\oplus({\bf 78,\overline{35}})(-29)
\oplus({\bf 78,\overline{40}})(-29)
\oplus({\bf 13,\overline{105}})(-47)
\oplus({\bf 13,\overline{45}})(-47)
\oplus({\bf 1,126})(-65)$\\
%
${\bf \overline{93024}}$&=&
$({\bf \overline{18018},1})(-25)
\oplus({\bf \overline{4095},\overline{5}})(-7)
\oplus({\bf \overline{3003},\overline{5}})(-7)
\oplus({\bf \overline{455},\overline{10}})(11)
\oplus({\bf \overline{728},\overline{15}})(11)
\oplus({\bf \overline{728},\overline{10}})(11)
\oplus({\bf \overline{286},\overline{15}})(11)
\oplus({\bf \overline{91},40})(29)
\oplus({\bf \overline{91},10})(29)
\oplus({\bf \overline{78},35})(29)
\oplus({\bf \overline{78},40})(29)
\oplus({\bf \overline{13},105})(47)
\oplus({\bf \overline{13},45})(47)
\oplus({\bf 1,\overline{126}})(65)$\\
%
${\bf 100947}$&=&
$({\bf 18564,1})(30)
\oplus({\bf 6188,5})(12)
\oplus({\bf 1820,15})(-6)
\oplus({\bf 455,\overline{35}})(-24)
\oplus({\bf 91,\overline{70'}})(-42)
\oplus({\bf 13,126'})(-60)
\oplus({\bf 1,210'})(-78)$\\
%
${\bf \overline{100947}}$&=&
$({\bf \overline{18564},1})(-30)
\oplus({\bf \overline{6188},\overline{5}})(-12)
\oplus({\bf \overline{1820},\overline{15}})(6)
\oplus({\bf \overline{455},35})(24)
\oplus({\bf \overline{91},70'})(42)
\oplus({\bf \overline{13},\overline{126'}})(60)
\oplus({\bf 1,\overline{210'}})(78)$\\
%
${\bf 106590}$&=&
$({\bf 1820,\overline{5}})(33)
\oplus({\bf 23205,1})(15)
\oplus({\bf 455,24})(15)
\oplus({\bf 455,1})(15)
\oplus({\bf 5824,5})(-3)
\oplus({\bf 91,70})(-3)
\oplus({\bf 91,5})(-3)
\oplus({\bf 1170,15})(-21)
\oplus({\bf 13,160})(-21)
\oplus({\bf 13,15})(-21)
\oplus({\bf 168,\overline{35}})(-39)
\oplus({\bf 1,\overline{315'}})(-39)
\oplus({\bf 1,\overline{35}})(-39)
\oplus({\bf \overline{13},\overline{70'}})(-57)$\\
%
${\bf \overline{106590}}$&=&
$({\bf \overline{1820},5})(-33)
\oplus({\bf \overline{23205},1})(-15)
\oplus({\bf \overline{455},24})(-15)
\oplus({\bf \overline{455},1})(-15)
\oplus({\bf \overline{5824},\overline{5}})(3)
\oplus({\bf \overline{91},\overline{70}})(3)
\oplus({\bf \overline{91},\overline{5}})(3)
\oplus({\bf \overline{1170},\overline{15}})(21)
\oplus({\bf \overline{13},\overline{160}})(21)
\oplus({\bf \overline{13},\overline{15}})(21)
\oplus({\bf 168,35})(39)
\oplus({\bf 1,315'})(39)
\oplus({\bf 1,35})(39)
\oplus({\bf 13,70'})(57)$\\
%
${\bf 122094}$&=&
$({\bf \overline{78},\overline{10}})(-49)
\oplus({\bf \overline{1001},10})(-31)
\oplus({\bf \overline{13},40})(-31)
\oplus({\bf \overline{13},10})(-31)
\oplus({\bf 5915,5})(-13)
\oplus({\bf 168,45})(-13)
\oplus({\bf 168,5})(-13)
\oplus({\bf 1,50})(-13)
\oplus({\bf 1,45})(-13)
\oplus({\bf 1,5})(-13)
\oplus({\bf 21294,1})(5)
\oplus({\bf 1001,24})(5)
\oplus({\bf 1001,1})(5)
\oplus({\bf 13,75})(5)
\oplus({\bf 13,24})(5)
\oplus({\bf 13,1})(5)
\oplus({\bf 3640,\overline{5}})(23)
\oplus({\bf 78,\overline{45}})(23)
\oplus({\bf 78,\overline{5}})(23)
\oplus({\bf 286,\overline{10}})(41)$\\
%
${\bf \overline{122094}}$&=&
$({\bf 78,10})(49)
\oplus({\bf 1001,\overline{10}})(31)
\oplus({\bf 13,\overline{40}})(31)
\oplus({\bf 13,\overline{10}})(31)
\oplus({\bf 5915,\overline{5}})(13)
\oplus({\bf 168,\overline{45}})(13)
\oplus({\bf 168,\overline{5}})(13)
\oplus({\bf 1,\overline{50}})(13)
\oplus({\bf 1,\overline{45}})(13)
\oplus({\bf 1,\overline{5}})(13)
\oplus({\bf \overline{21294},1})(-5)
\oplus({\bf \overline{1001},24})(-5)
\oplus({\bf \overline{1001},1})(-5)
\oplus({\bf \overline{13},75})(-5)
\oplus({\bf \overline{13},24})(-5)
\oplus({\bf \overline{13},1})(-5)
\oplus({\bf \overline{3640},5})(-23)
\oplus({\bf \overline{78},45})(-23)
\oplus({\bf \overline{78},5})(-23)
\oplus({\bf \overline{286},10})(-41)$\\
%
${\bf 135660}$&=&
$({\bf 15015,1})(30)
\oplus({\bf 8008,5})(12)
\oplus({\bf 1287,5})(12)
\oplus({\bf 3003,10})(-6)
\oplus({\bf 715,15})(-6)
\oplus({\bf 715,10})(-6)
\oplus({\bf 728,\overline{10}})(-24)
\oplus({\bf 286,\overline{40}})(-24)
\oplus({\bf 286,\overline{10}})(-24)
\oplus({\bf 91,\overline{5}})(-42)
\oplus({\bf 78,\overline{45}})(-42)
\oplus({\bf 78,\overline{5}})(-42)
\oplus({\bf 13,24})(-60)
\oplus({\bf 13,1})(-60)
\oplus({\bf 1,5})(-78)$\\
%
${\bf \overline{135660}}$&=&
$({\bf \overline{15015},1})(-30)
\oplus({\bf \overline{8008},\overline{5}})(-12)
\oplus({\bf \overline{1287},\overline{5}})(-12)
\oplus({\bf \overline{3003},\overline{10}})(6)
\oplus({\bf \overline{715},\overline{15}})(6)
\oplus({\bf \overline{715},\overline{10}})(6)
\oplus({\bf \overline{728},10})(24)
\oplus({\bf \overline{286},40})(24)
\oplus({\bf \overline{286},10})(24)
\oplus({\bf \overline{91},5})(42)
\oplus({\bf \overline{78},45})(42)
\oplus({\bf \overline{78},5})(42)
\oplus({\bf \overline{13},24})(60)
\oplus({\bf \overline{13},1})(60)
\oplus({\bf 1,\overline{5}})(78)$\\
%
${\bf 136800}$&=&
$({\bf \overline{91},\overline{10}})(-49)
\oplus({\bf \overline{1170},10})(-31)
\oplus({\bf \overline{13},40})(-31)
\oplus({\bf \overline{13},10})(-31)
\oplus({\bf \overline{6930},5})(-13)
\oplus({\bf 168,45})(-13)
\oplus({\bf 168,5})(-13)
\oplus({\bf 1,105})(-13)
\oplus({\bf 1,45})(-13)
\oplus({\bf 25025,1})(5)
\oplus({\bf 1001,24})(5)
\oplus({\bf 1001,1})(5)
\oplus({\bf 13,\overline{126}})(5)
\oplus({\bf 13,24})(5)
\oplus({\bf 3640,\overline{5}})(23)
\oplus({\bf 78,\overline{70}})(23)
\oplus({\bf 78,\overline{5}})(23)
\oplus({\bf 286,\overline{15}})(41)$\\
%
${\bf \overline{136800}}$&=&
$({\bf 91,10})(49)
\oplus({\bf 1170,\overline{10}})(31)
\oplus({\bf 13,\overline{40}})(31)
\oplus({\bf 13,\overline{10}})(31)
\oplus({\bf 6930,\overline{5}})(13)
\oplus({\bf 168,\overline{45}})(13)
\oplus({\bf 168,\overline{5}})(13)
\oplus({\bf 1,\overline{105}})(13)
\oplus({\bf 1,\overline{45}})(13)
\oplus({\bf \overline{25025},1})(-5)
\oplus({\bf \overline{1001},24})(-5)
\oplus({\bf \overline{1001},1})(-5)
\oplus({\bf \overline{13},126})(-5)
\oplus({\bf \overline{13},24})(-5)
\oplus({\bf \overline{3640},5})(-23)
\oplus({\bf \overline{78},70})(-23)
\oplus({\bf \overline{78},5})(-23)
\oplus({\bf \overline{286},15})(-41)$\\
%
${\bf 151164}$&=&
$({\bf \overline{13},1})(-70)
\oplus({\bf 168,\overline{5}})(-52)
\oplus({\bf 1,\overline{5}})(-52)
\oplus({\bf 1001,\overline{10}})(-34)
\oplus({\bf 13,\overline{15}})(-34)
\oplus({\bf 13,\overline{10}})(-34)
\oplus({\bf 3640,10})(-16)
\oplus({\bf 78,40})(-16)
\oplus({\bf 78,10})(-16)
\oplus({\bf 9009,5})(2)
\oplus({\bf 286,45})(2)
\oplus({\bf 286,5})(2)
\oplus({\bf 16016,1})(20)
\oplus({\bf 715,24})(20)
\oplus({\bf 715,1})(20)
\oplus({\bf 1287,\overline{5}})(38)$\\
%
${\bf \overline{151164}}$&=&
$({\bf 13,1})(70)
\oplus({\bf 168,5})(52)
\oplus({\bf 1,5})(52)
\oplus({\bf \overline{1001},10})(34)
\oplus({\bf \overline{13},15})(34)
\oplus({\bf \overline{13},10})(34)
\oplus({\bf \overline{3640},\overline{10}})(16)
\oplus({\bf \overline{78},\overline{40}})(16)
\oplus({\bf \overline{78},\overline{10}})(16)
\oplus({\bf \overline{9009},\overline{5}})(-2)
\oplus({\bf \overline{286},\overline{45}})(-2)
\oplus({\bf \overline{286},\overline{5}})(-2)
\oplus({\bf \overline{16016},1})(-20)
\oplus({\bf \overline{715},24})(-20)
\oplus({\bf \overline{715},1})(-20)
\oplus({\bf \overline{1287},5})(-38)$\\
%
${\bf 155040}$&=&
$({\bf \overline{13},\overline{50}})(-57)
\oplus({\bf 168,\overline{40}})(-39)
\oplus({\bf 1,\overline{210}})(-39)
\oplus({\bf 1,\overline{40}})(-39)
\oplus({\bf 1170,15})(-21)
\oplus({\bf 1001,10})(-21)
\oplus({\bf 13,175})(-21)
\oplus({\bf 13,15})(-21)
\oplus({\bf 13,10})(-21)
\oplus({\bf 9295,5})(-3)
\oplus({\bf 91,70})(-3)
\oplus({\bf 91,5})(-3)
\oplus({\bf 78,45})(-3)
\oplus({\bf 78,5})(-3)
\oplus({\bf 30030,1})(15)
\oplus({\bf 728,24})(15)
\oplus({\bf 728,1})(15)
\oplus({\bf 2366,\overline{5}})(33)$\\
%
${\bf \overline{155040}}$&=&
$({\bf 13,50})(57)
\oplus({\bf 168,40})(39)
\oplus({\bf 1,210})(39)
\oplus({\bf 1,40})(39)
\oplus({\bf \overline{1170},\overline{15}})(21)
\oplus({\bf \overline{1001},\overline{10}})(21)
\oplus({\bf \overline{13},\overline{175}})(21)
\oplus({\bf \overline{13},\overline{15}})(21)
\oplus({\bf \overline{13},\overline{10}})(21)
\oplus({\bf \overline{9295},\overline{5}})(3)
\oplus({\bf \overline{91},\overline{70}})(3)
\oplus({\bf \overline{91},\overline{5}})(3)
\oplus({\bf \overline{78},\overline{45}})(3)
\oplus({\bf \overline{78},\overline{5}})(3)
\oplus({\bf \overline{30030},1})(-15)
\oplus({\bf \overline{728},24})(-15)
\oplus({\bf \overline{728},1})(-15)
\oplus({\bf \overline{2366},5})(-33)$\\
%
${\bf 171360}$&=&
$({\bf 455,\overline{10}})(41)
\oplus({\bf 5824,\overline{5}})(23)
\oplus({\bf 91,\overline{45}})(23)
\oplus({\bf 91,\overline{5}})(23)
\oplus({\bf 34320,1})(5)
\oplus({\bf 1170,24})(5)
\oplus({\bf 1170,1})(5)
\oplus({\bf 13,126})(5)
\oplus({\bf 13,24})(5)
\oplus({\bf 6930,5})(-13)
\oplus({\bf 168,70})(-13)
\oplus({\bf 168,5})(-13)
\oplus({\bf 1,280'})(-13)
\oplus({\bf 1,70})(-13)
\oplus({\bf \overline{1001},15})(-31)
\oplus({\bf \overline{13},160})(-31)
\oplus({\bf \overline{13},15})(-31)
\oplus({\bf \overline{78},\overline{35}})(-49)$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{455},10})(-41)
\oplus({\bf \overline{5824},5})(-23)
\oplus({\bf \overline{91},45})(-23)
\oplus({\bf \overline{91},5})(-23)
\oplus({\bf \overline{34320},1})(-5)
\oplus({\bf \overline{1170},24})(-5)
\oplus({\bf \overline{1170},1})(-5)
\oplus({\bf \overline{13},\overline{126}})(-5)
\oplus({\bf \overline{13},24})(-5)
\oplus({\bf \overline{6930},\overline{5}})(13)
\oplus({\bf 168,\overline{70}})(13)
\oplus({\bf 168,\overline{5}})(13)
\oplus({\bf 1,\overline{280'}})(13)
\oplus({\bf 1,\overline{70}})(13)
\oplus({\bf 1001,\overline{15}})(31)
\oplus({\bf 13,\overline{160}})(31)
\oplus({\bf 13,\overline{15}})(31)
\oplus({\bf 78,35})(49)$\\
%
${\bf 191862}$&=&
$({\bf 455,\overline{15}})(41)
\oplus({\bf 5824,\overline{5}})(23)
\oplus({\bf 91,\overline{70}})(23)
\oplus({\bf 91,\overline{5}})(23)
\oplus({\bf 40222,1})(5)
\oplus({\bf 1170,24})(5)
\oplus({\bf 1170,1})(5)
\oplus({\bf 13,200})(5)
\oplus({\bf 13,24})(5)
\oplus({\bf 13,1})(5)
\oplus({\bf 8112,5})(-13)
\oplus({\bf 168,70})(-13)
\oplus({\bf 168,5})(-13)
\oplus({\bf 1,450'})(-13)
\oplus({\bf 1,70})(-13)
\oplus({\bf 1,5})(-13)
\oplus({\bf \overline{1170},15})(-31)
\oplus({\bf \overline{13},160})(-31)
\oplus({\bf \overline{13},15})(-31)
\oplus({\bf \overline{91},\overline{35}})(-49)$\\
%
${\bf \overline{191862}}$&=&
$({\bf \overline{455},15})(-41)
\oplus({\bf \overline{5824},5})(-23)
\oplus({\bf \overline{91},70})(-23)
\oplus({\bf \overline{91},5})(-23)
\oplus({\bf \overline{40222},1})(-5)
\oplus({\bf \overline{1170},24})(-5)
\oplus({\bf \overline{1170},1})(-5)
\oplus({\bf \overline{13},200})(-5)
\oplus({\bf \overline{13},24})(-5)
\oplus({\bf \overline{13},1})(-5)
\oplus({\bf 8112,\overline{5}})(13)
\oplus({\bf 168,\overline{70}})(13)
\oplus({\bf 168,\overline{5}})(13)
\oplus({\bf 1,\overline{450'}})(13)
\oplus({\bf 1,\overline{70}})(13)
\oplus({\bf 1,\overline{5}})(13)
\oplus({\bf 1170,\overline{15}})(31)
\oplus({\bf 13,\overline{160}})(31)
\oplus({\bf 13,\overline{15}})(31)
\oplus({\bf 91,35})(49)$\\
%
${\bf 197676}$&=&
$({\bf 26026,1})(30)
\oplus({\bf 13013,5})(12)
\oplus({\bf 2366,15})(-6)
\oplus({\bf 3003,10})(-6)
\oplus({\bf 728,\overline{40}})(-24)
\oplus({\bf 286,\overline{10}})(-24)
\oplus({\bf 91,\overline{50}})(-42)
\oplus({\bf 78,\overline{45}})(-42)
\oplus({\bf 13,75})(-60)
\oplus({\bf 1,50})(-78)$\\
%
${\bf \overline{197676}}$&=&
$({\bf \overline{26026},1})(-30)
\oplus({\bf \overline{13013},\overline{5}})(-12)
\oplus({\bf \overline{2366},\overline{15}})(6)
\oplus({\bf \overline{3003},\overline{10}})(6)
\oplus({\bf \overline{728},40})(24)
\oplus({\bf \overline{286},10})(24)
\oplus({\bf \overline{91},50})(42)
\oplus({\bf \overline{78},45})(42)
\oplus({\bf \overline{13},75})(60)
\oplus({\bf 1,\overline{50}})(78)$\\
%
${\bf 206550}$&=&
$({\bf 3003,\overline{5}})(33)
\oplus({\bf 38025,1})(15)
\oplus({\bf 728,24})(15)
\oplus({\bf 728,1})(15)
\oplus({\bf 286,24})(15)
\oplus({\bf 286,1})(15)
\oplus({\bf 9295,5})(-3)
\oplus({\bf 91,45})(-3)
\oplus({\bf 91,5})(-3)
\oplus({\bf 3640,5})(-3)
\oplus({\bf 78,70})(-3)
\oplus({\bf 78,45})(-3)
\oplus2({\bf 78,5})(-3)
\oplus({\bf 1170,10})(-21)
\oplus({\bf 1001,15})(-21)
\oplus({\bf 1001,10})(-21)
\oplus({\bf 13,175})(-21)
\oplus({\bf 13,15})(-21)
\oplus({\bf 13,40})(-21)
\oplus2({\bf 13,10})(-21)
\oplus({\bf 168,\overline{40}})(-39)
\oplus({\bf 168,\overline{10}})(-39)
\oplus({\bf 1,\overline{175}})(-39)
\oplus({\bf 1,\overline{40}})(-39)
\oplus({\bf 1,\overline{10}})(-39)
\oplus({\bf \overline{13},\overline{45}})(-57)$\\
%
${\bf \overline{206550}}$&=&
$({\bf \overline{3003},5})(-33)
\oplus({\bf \overline{38025},1})(-15)
\oplus({\bf \overline{728},24})(-15)
\oplus({\bf \overline{728},1})(-15)
\oplus({\bf \overline{286},24})(-15)
\oplus({\bf \overline{286},1})(-15)
\oplus({\bf \overline{9295},\overline{5}})(3)
\oplus({\bf \overline{3640},\overline{5}})(3)
\oplus({\bf \overline{91},\overline{45}})(3)
\oplus({\bf \overline{91},\overline{5}})(3)
\oplus({\bf \overline{78},\overline{70}})(3)
\oplus({\bf \overline{78},\overline{45}})(3)
\oplus2({\bf \overline{78},\overline{5}})(3)
\oplus({\bf \overline{1170},\overline{10}})(21)
\oplus({\bf \overline{1001},\overline{15}})(21)
\oplus({\bf \overline{1001},\overline{10}})(21)
\oplus({\bf \overline{13},\overline{175}})(21)
\oplus({\bf \overline{13},\overline{40}})(21)
\oplus({\bf \overline{13},\overline{15}})(21)
\oplus2({\bf \overline{13},\overline{10}})(21)
\oplus({\bf 168,40})(39)
\oplus({\bf 168,10})(39)
\oplus({\bf 1,175})(39)
\oplus({\bf 1,40})(39)
\oplus({\bf 1,10})(39)
\oplus({\bf 13,45})(57)$\\
%
${\bf 258552}$&=&
$({\bf 4095,\overline{5}})(33)
\oplus({\bf 52052',1})(15)
\oplus({\bf 455,24})(15)
\oplus({\bf 455,1})(15)
\oplus({\bf 728,24})(15)
\oplus({\bf 728,1})(15)
\oplus({\bf 5824,5})(-3)
\oplus({\bf 9295,5})(-3)
\oplus({\bf 91,70})(-3)
\oplus({\bf 91,45})(-3)
\oplus2({\bf 91,5})(-3)
\oplus({\bf 78,70})(-3)
\oplus({\bf 78,5})(-3)
\oplus({\bf 1170,15})(-21)
\oplus({\bf 1170,10})(-21)
\oplus({\bf 1001,15})(-21)
\oplus({\bf 13,160})(-21)
\oplus({\bf 13,175})(-21)
\oplus2({\bf 13,15})(-21)
\oplus({\bf 13,10})(-21)
\oplus({\bf 168,\overline{35}})(-39)
\oplus({\bf 168,\overline{40}})(-39)
\oplus({\bf 1,\overline{450}})(-39)
\oplus({\bf 1,\overline{35}})(-39)
\oplus({\bf 1,\overline{40}})(-39)
\oplus({\bf \overline{13},\overline{105}})(-57)$\\
%
${\bf \overline{258552}}$&=&
$({\bf \overline{4095},5})(-33)
\oplus({\bf \overline{52052'},1})(-15)
\oplus({\bf \overline{455},24})(-15)
\oplus({\bf \overline{455},1})(-15)
\oplus({\bf \overline{728},24})(-15)
\oplus({\bf \overline{728},1})(-15)
\oplus({\bf \overline{5824},\overline{5}})(3)
\oplus({\bf \overline{9295},\overline{5}})(3)
\oplus({\bf \overline{91},\overline{70}})(3)
\oplus({\bf \overline{91},\overline{45}})(3)
\oplus2({\bf \overline{91},\overline{5}})(3)
\oplus({\bf \overline{78},\overline{70}})(3)
\oplus({\bf \overline{78},\overline{5}})(3)
\oplus({\bf \overline{1170},\overline{15}})(21)
\oplus({\bf \overline{1170},\overline{10}})(21)
\oplus({\bf \overline{1001},\overline{15}})(21)
\oplus({\bf \overline{13},\overline{160}})(21)
\oplus({\bf \overline{13},\overline{175}})(21)
\oplus2({\bf \overline{13},\overline{15}})(21)
\oplus({\bf \overline{13},\overline{10}})(21)
\oplus({\bf 168,35})(39)
\oplus({\bf 168,40})(39)
\oplus({\bf 1,450})(39)
\oplus({\bf 1,35})(39)
\oplus({\bf 1,40})(39)
\oplus({\bf 13,105})(57)$\\
%
${\bf 276165}$&=&
$({\bf 41405,1})(30)
\oplus({\bf 17745,5})(12)
\oplus({\bf 4095,15})(-6)
\oplus({\bf 2366,10})(-6)
\oplus({\bf 455,\overline{35}})(-24)
\oplus({\bf 728,\overline{40}})(-24)
\oplus({\bf 91,\overline{105}})(-42)
\oplus({\bf 78,\overline{50}})(-42)
\oplus({\bf 13,175'})(-60)
\oplus({\bf 1,175''})(-78)$\\
%
${\bf \overline{276165}}$&=&
$({\bf \overline{41405},1})(-30)
\oplus({\bf \overline{17745},\overline{5}})(-12)
\oplus({\bf \overline{4095},\overline{15}})(6)
\oplus({\bf \overline{2366},\overline{10}})(6)
\oplus({\bf \overline{455},35})(24)
\oplus({\bf \overline{728},40})(24)
\oplus({\bf \overline{91},105})(42)
\oplus({\bf \overline{78},50})(42)
\oplus({\bf \overline{13},\overline{175'}})(60)
\oplus({\bf 1,\overline{175''}})(78)$\\
%
${\bf 290700}$&=&
$({\bf 728,\overline{10}})(41)
\oplus({\bf 9295,\overline{5}})(23)
\oplus({\bf 91,\overline{45}})(23)
\oplus({\bf 91,\overline{5}})(23)
\oplus({\bf 78,\overline{45}})(23)
\oplus({\bf 78,\overline{5}})(23)
\oplus({\bf 54600,1})(5)
\oplus({\bf 1170,24})(5)
\oplus({\bf 1170,1})(5)
\oplus({\bf 1001,24})(5)
\oplus({\bf 1001,1})(5)
\oplus({\bf 13,126})(5)
\oplus({\bf 13,75})(5)
\oplus2({\bf 13,24})(5)
\oplus({\bf 13,1})(5)
\oplus({\bf 6930,5})(-13)
\oplus({\bf 5915,5})(-13)
\oplus({\bf 168,70})(-13)
\oplus({\bf 168,45})(-13)
\oplus2({\bf 168,5})(-13)
\oplus({\bf 1,280})(-13)
\oplus({\bf 1,70})(-13)
\oplus({\bf 1,45})(-13)
\oplus({\bf 1,5})(-13)
\oplus({\bf \overline{1001},15})(-31)
\oplus({\bf \overline{1001},10})(-31)
\oplus({\bf \overline{13},175})(-31)
\oplus({\bf \overline{13},15})(-31)
\oplus({\bf \overline{13},10})(-31)
\oplus({\bf \overline{78},\overline{40}})(-49)$\\
%
${\bf \overline{290700}}$&=&
$({\bf \overline{728},10})(-41)
\oplus({\bf \overline{9295},5})(-23)
\oplus({\bf \overline{91},45})(-23)
\oplus({\bf \overline{91},5})(-23)
\oplus({\bf \overline{78},45})(-23)
\oplus({\bf \overline{78},5})(-23)
\oplus({\bf \overline{54600},1})(-5)
\oplus({\bf \overline{1170},24})(-5)
\oplus({\bf \overline{1170},1})(-5)
\oplus({\bf \overline{1001},24})(-5)
\oplus({\bf \overline{1001},1})(-5)
\oplus({\bf \overline{13},\overline{126}})(-5)
\oplus({\bf \overline{13},75})(-5)
\oplus2({\bf \overline{13},24})(-5)
\oplus({\bf \overline{13},1})(-5)
\oplus({\bf \overline{6930},\overline{5}})(13)
\oplus({\bf 5915,\overline{5}})(13)
\oplus({\bf 168,\overline{70}})(13)
\oplus({\bf 168,\overline{45}})(13)
\oplus2({\bf 168,\overline{5}})(13)
\oplus({\bf 1,\overline{280}})(13)
\oplus({\bf 1,\overline{70}})(13)
\oplus({\bf 1,\overline{45}})(13)
\oplus({\bf 1,\overline{5}})(13)
\oplus({\bf 1001,\overline{15}})(31)
\oplus({\bf 1001,\overline{10}})(31)
\oplus({\bf 13,\overline{175}})(31)
\oplus({\bf 13,\overline{15}})(31)
\oplus({\bf 13,\overline{10}})(31)
\oplus({\bf 78,40})(49)$\\
%
${\bf 302328}$&=&
$({\bf \overline{20592},1})(35)
\oplus({\bf 15015,5})(17)
\oplus({\bf 1716,5})(17)
\oplus({\bf 8008,10})(-1)
\oplus({\bf 1287,15})(-1)
\oplus({\bf 1287,10})(-1)
\oplus({\bf 3003,\overline{10}})(-19)
\oplus({\bf 715,\overline{40}})(-19)
\oplus({\bf 715,\overline{10}})(-19)
\oplus({\bf 728,\overline{5}})(-37)
\oplus({\bf 286,\overline{45}})(-37)
\oplus({\bf 286,\overline{5}})(-37)
\oplus({\bf 91,1})(-55)
\oplus({\bf 78,24})(-55)
\oplus({\bf 78,1})(-55)
\oplus({\bf 13,5})(-73)$\\
%
${\bf \overline{302328}}$&=&
$({\bf 20592,1})(-35)
\oplus({\bf \overline{15015},\overline{5}})(-17)
\oplus({\bf \overline{1716},\overline{5}})(-17)
\oplus({\bf \overline{8008},\overline{10}})(1)
\oplus({\bf \overline{1287},\overline{15}})(1)
\oplus({\bf \overline{1287},\overline{10}})(1)
\oplus({\bf \overline{3003},10})(19)
\oplus({\bf \overline{715},40})(19)
\oplus({\bf \overline{715},10})(19)
\oplus({\bf \overline{728},5})(37)
\oplus({\bf \overline{286},45})(37)
\oplus({\bf \overline{286},5})(37)
\oplus({\bf \overline{91},1})(55)
\oplus({\bf \overline{78},24})(55)
\oplus({\bf \overline{78},1})(55)
\oplus({\bf \overline{13},\overline{5}})(73)$\\
%
${\bf 313956}$&=&
$({\bf 39039,1})(30)
\oplus({\bf 13013,5})(12)
\oplus({\bf 8008,5})(12)
\oplus({\bf 2366,10})(-6)
\oplus({\bf 3003,15})(-6)
\oplus({\bf 3003,10})(-6)
\oplus({\bf 715,10})(-6)
\oplus({\bf 728,\overline{40}})(-24)
\oplus({\bf 728,\overline{10}})(-24)
\oplus({\bf 286,\overline{40}})(-24)
\oplus({\bf 286,\overline{10}})(-24)
\oplus({\bf 91,\overline{45}})(-42)
\oplus({\bf 78,\overline{50}})(-42)
\oplus({\bf 78,\overline{45}})(-42)
\oplus({\bf 78,\overline{5}})(-42)
\oplus({\bf 13,75})(-60)
\oplus({\bf 13,24})(-60)
\oplus({\bf 1,45})(-78)$\\
%
${\bf \overline{313956}}$&=&
$({\bf \overline{39039},1})(-30)
\oplus({\bf \overline{13013},\overline{5}})(-12)
\oplus({\bf \overline{8008},\overline{5}})(-12)
\oplus({\bf \overline{2366},\overline{10}})(6)
\oplus({\bf \overline{3003},\overline{15}})(6)
\oplus({\bf \overline{3003},\overline{10}})(6)
\oplus({\bf \overline{715},\overline{10}})(6)
\oplus({\bf \overline{728},40})(24)
\oplus({\bf \overline{728},10})(24)
\oplus({\bf \overline{286},40})(24)
\oplus({\bf \overline{286},10})(24)
\oplus({\bf \overline{91},45})(42)
\oplus({\bf \overline{78},50})(42)
\oplus({\bf \overline{78},45})(42)
\oplus({\bf \overline{78},5})(42)
\oplus({\bf \overline{13},75})(60)
\oplus({\bf \overline{13},24})(60)
\oplus({\bf 1,\overline{45}})(78)$\\
%
${\bf 325584}$&=&
$({\bf \overline{91},\overline{40}})(-49)
\oplus({\bf \overline{1170},15})(-31)
\oplus({\bf \overline{1170},10})(-31)
\oplus({\bf \overline{13},175})(-31)
\oplus({\bf \overline{13},15})(-31)
\oplus({\bf \overline{13},10})(-31)
\oplus({\bf 8112,5})(-13)
\oplus({\bf \overline{6930},5})(-13)
\oplus({\bf 168,70})(-13)
\oplus({\bf 168,45})(-13)
\oplus2({\bf 168,5})(-13)
\oplus({\bf 1,480})(-13)
\oplus({\bf 1,70})(-13)
\oplus({\bf 1,45})(-13)
\oplus({\bf 1,5})(-13)
\oplus({\bf 64064,1})(5)
\oplus({\bf 1170,24})(5)
\oplus({\bf 1170,1})(5)
\oplus({\bf 1001,24})(5)
\oplus({\bf 1001,1})(5)
\oplus({\bf 13,200})(5)
\oplus({\bf 13,\overline{126}})(5)
\oplus2({\bf 13,24})(5)
\oplus({\bf 13,1})(5)
\oplus({\bf 9295,\overline{5}})(23)
\oplus({\bf 91,\overline{70}})(23)
\oplus({\bf 91,\overline{5}})(23)
\oplus({\bf 78,\overline{70}})(23)
\oplus({\bf 78,\overline{5}})(23)
\oplus({\bf 728,\overline{15}})(41)$\\
%
${\bf \overline{325584}}$&=&
$({\bf 91,40})(49)
\oplus({\bf 1170,\overline{15}})(31)
\oplus({\bf 1170,\overline{10}})(31)
\oplus({\bf 13,\overline{175}})(31)
\oplus({\bf 13,\overline{15}})(31)
\oplus({\bf 13,\overline{10}})(31)
\oplus({\bf 8112,\overline{5}})(13)
\oplus({\bf 6930,\overline{5}})(13)
\oplus({\bf 168,\overline{70}})(13)
\oplus({\bf 168,\overline{45}})(13)
\oplus2({\bf 168,\overline{5}})(13)
\oplus({\bf 1,\overline{480}})(13)
\oplus({\bf 1,\overline{70}})(13)
\oplus({\bf 1,\overline{45}})(13)
\oplus({\bf 1,\overline{5}})(13)
\oplus({\bf \overline{64064},1})(-5)
\oplus({\bf \overline{1170},24})(-5)
\oplus({\bf \overline{1170},1})(-5)
\oplus({\bf \overline{1001},24})(-5)
\oplus({\bf \overline{1001},1})(-5)
\oplus({\bf \overline{13},200})(-5)
\oplus({\bf \overline{13},126})(-5)
\oplus2({\bf \overline{13},24})(-5)
\oplus({\bf \overline{13},1})(-5)
\oplus({\bf \overline{9295},5})(-23)
\oplus({\bf \overline{91},70})(-23)
\oplus({\bf \overline{91},5})(-23)
\oplus({\bf \overline{78},70})(-23)
\oplus({\bf \overline{78},5})(-23)
\oplus({\bf \overline{728},15})(-41)$\\
%
${\bf 325584'}$&=&
$({\bf 168,1})(-65)
\oplus({\bf 1001,\overline{5}})(-47)
\oplus({\bf 13,\overline{5}})(-47)
\oplus({\bf 3640,\overline{10}})(-29)
\oplus({\bf 78,\overline{15}})(-29)
\oplus({\bf 78,\overline{10}})(-29)
\oplus({\bf 9009,10})(-11)
\oplus({\bf 286,40})(-11)
\oplus({\bf 286,10})(-11)
\oplus({\bf 16016,5})(7)
\oplus({\bf 715,45})(7)
\oplus({\bf 715,5})(7)
\oplus({\bf 21021,1})(25)
\oplus({\bf 1287,24})(25)
\oplus({\bf 1287,1})(25)
\oplus({\bf 1716,\overline{5}})(43)$\\
%
${\bf \overline{325584'}}$&=&
$({\bf 168,1})(65)
\oplus({\bf \overline{1001},5})(47)
\oplus({\bf \overline{13},5})(47)
\oplus({\bf \overline{3640},10})(29)
\oplus({\bf \overline{78},15})(29)
\oplus({\bf \overline{78},10})(29)
\oplus({\bf \overline{9009},\overline{10}})(11)
\oplus({\bf \overline{286},\overline{40}})(11)
\oplus({\bf \overline{286},\overline{10}})(11)
\oplus({\bf \overline{16016},\overline{5}})(-7)
\oplus({\bf \overline{715},\overline{45}})(-7)
\oplus({\bf \overline{715},\overline{5}})(-7)
\oplus({\bf \overline{21021},1})(-25)
\oplus({\bf \overline{1287},24})(-25)
\oplus({\bf \overline{1287},1})(-25)
\oplus({\bf \overline{1716},5})(-43)$\\
%
${\bf 346104}$&=&
$({\bf \overline{50388},1})(35)
\oplus({\bf 18564,5})(17)
\oplus({\bf 6188,15})(-1)
\oplus({\bf 1820,\overline{35}})(-19)
\oplus({\bf 455,\overline{70'}})(-37)
\oplus({\bf 91,126'})(-55)
\oplus({\bf 13,210'})(-73)
\oplus({\bf 1,330})(-91)$\\
%
${\bf \overline{346104}}$&=&
$({\bf 50388,1})(-35)
\oplus({\bf \overline{18564},\overline{5}})(-17)
\oplus({\bf \overline{6188},\overline{15}})(1)
\oplus({\bf \overline{1820},35})(19)
\oplus({\bf \overline{455},70'})(37)
\oplus({\bf \overline{91},\overline{126'}})(55)
\oplus({\bf \overline{13},\overline{210'}})(73)
\oplus({\bf 1,\overline{330}})(91)$\\
%
${\bf 373065}$&=&
$({\bf 61880,1})(30)
\oplus({\bf 6188,5})(12)
\oplus({\bf 17472,5})(12)
\oplus({\bf 1820,15})(-6)
\oplus({\bf 1820,10})(-6)
\oplus({\bf 4095,15})(-6)
\oplus({\bf 455,\overline{35}})(-24)
\oplus({\bf 455,\overline{40}})(-24)
\oplus({\bf 728,\overline{35}})(-24)
\oplus({\bf 91,\overline{70'}})(-42)
\oplus({\bf 91,\overline{105}})(-42)
\oplus({\bf 78,\overline{70'}})(-42)
\oplus({\bf 13,126'})(-60)
\oplus({\bf 13,224})(-60)
\oplus({\bf 1,420'})(-78)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{61880},1})(-30)
\oplus({\bf \overline{6188},\overline{5}})(-12)
\oplus({\bf \overline{17472},\overline{5}})(-12)
\oplus({\bf \overline{1820},\overline{15}})(6)
\oplus({\bf \overline{1820},\overline{10}})(6)
\oplus({\bf \overline{4095},\overline{15}})(6)
\oplus({\bf \overline{455},35})(24)
\oplus({\bf \overline{455},40})(24)
\oplus({\bf \overline{728},35})(24)
\oplus({\bf \overline{91},70'})(42)
\oplus({\bf \overline{91},105})(42)
\oplus({\bf \overline{78},70'})(42)
\oplus({\bf \overline{13},\overline{126'}})(60)
\oplus({\bf \overline{13},\overline{224}})(60)
\oplus({\bf 1,\overline{420'}})(78)$\\
%
${\bf 387600}$&=&
$({\bf 50050,1})(30)
\oplus({\bf 18018,5})(12)
\oplus({\bf 8008,5})(12)
\oplus({\bf 4095,10})(-6)
\oplus({\bf 3003,15})(-6)
\oplus({\bf 3003,10})(-6)
\oplus({\bf 715,15})(-6)
\oplus({\bf 455,\overline{10}})(-24)
\oplus({\bf 728,\overline{40}})(-24)
\oplus({\bf 728,\overline{10}})(-24)
\oplus({\bf 286,\overline{35}})(-24)
\oplus({\bf 286,\overline{40}})(-24)
\oplus({\bf 91,\overline{45}})(-42)
\oplus({\bf 91,\overline{5}})(-42)
\oplus({\bf 78,\overline{105}})(-42)
\oplus({\bf 78,\overline{45}})(-42)
\oplus({\bf 13,126})(-60)
\oplus({\bf 13,24})(-60)
\oplus({\bf 1,70})(-78)$\\
%
${\bf \overline{387600}}$&=&
$({\bf \overline{50050},1})(-30)
\oplus({\bf \overline{18018},\overline{5}})(-12)
\oplus({\bf \overline{8008},\overline{5}})(-12)
\oplus({\bf \overline{4095},\overline{10}})(6)
\oplus({\bf \overline{3003},\overline{15}})(6)
\oplus({\bf \overline{3003},\overline{10}})(6)
\oplus({\bf \overline{715},\overline{15}})(6)
\oplus({\bf \overline{455},10})(24)
\oplus({\bf \overline{728},40})(24)
\oplus({\bf \overline{728},10})(24)
\oplus({\bf \overline{286},35})(24)
\oplus({\bf \overline{286},40})(24)
\oplus({\bf \overline{91},45})(42)
\oplus({\bf \overline{91},5})(42)
\oplus({\bf \overline{78},105})(42)
\oplus({\bf \overline{78},45})(42)
\oplus({\bf \overline{13},\overline{126}})(60)
\oplus({\bf \overline{13},24})(60)
\oplus({\bf 1,\overline{70}})(78)$\\
%
${\bf 453492}$&=&
$({\bf \overline{78},\overline{5}})(-62)
\oplus({\bf \overline{1001},\overline{10}})(-44)
\oplus({\bf \overline{13},\overline{15}})(-44)
\oplus({\bf \overline{13},\overline{10}})(-44)
\oplus({\bf 5915,10})(-26)
\oplus({\bf 168,40})(-26)
\oplus({\bf 168,10})(-26)
\oplus({\bf 1,40})(-26)
\oplus({\bf 1,10})(-26)
\oplus({\bf 21294,5})(-8)
\oplus({\bf 1001,45})(-8)
\oplus({\bf 1001,5})(-8)
\oplus({\bf 13,50})(-8)
\oplus({\bf 13,45})(-8)
\oplus({\bf 13,5})(-8)
\oplus({\bf 52052,1})(10)
\oplus({\bf 3640,24})(10)
\oplus({\bf 3640,1})(10)
\oplus({\bf 78,75})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 78,1})(10)
\oplus({\bf 9009,\overline{5}})(28)
\oplus({\bf 286,\overline{45}})(28)
\oplus({\bf 286,\overline{5}})(28)
\oplus({\bf 715,\overline{10}})(46)$\\
%
${\bf \overline{453492}}$&=&
$({\bf 78,5})(62)
\oplus({\bf 1001,10})(44)
\oplus({\bf 13,15})(44)
\oplus({\bf 13,10})(44)
\oplus({\bf 5915,\overline{10}})(26)
\oplus({\bf 168,\overline{40}})(26)
\oplus({\bf 168,\overline{10}})(26)
\oplus({\bf 1,\overline{40}})(26)
\oplus({\bf 1,\overline{10}})(26)
\oplus({\bf \overline{21294},\overline{5}})(8)
\oplus({\bf \overline{1001},\overline{45}})(8)
\oplus({\bf \overline{1001},\overline{5}})(8)
\oplus({\bf \overline{13},\overline{50}})(8)
\oplus({\bf \overline{13},\overline{45}})(8)
\oplus({\bf \overline{13},\overline{5}})(8)
\oplus({\bf \overline{52052},1})(-10)
\oplus({\bf \overline{3640},24})(-10)
\oplus({\bf \overline{3640},1})(-10)
\oplus({\bf \overline{78},75})(-10)
\oplus({\bf \overline{78},24})(-10)
\oplus({\bf \overline{78},1})(-10)
\oplus({\bf \overline{9009},5})(-28)
\oplus({\bf \overline{286},45})(-28)
\oplus({\bf \overline{286},5})(-28)
\oplus({\bf \overline{715},10})(-46)$\\
%
${\bf 468027}$&=&
$({\bf 6188,\overline{5}})(38)
\oplus({\bf 78624,1})(20)
\oplus({\bf 1820,24})(20)
\oplus({\bf 1820,1})(20)
\oplus({\bf 23205,5})(2)
\oplus({\bf 455,70})(2)
\oplus({\bf 455,5})(2)
\oplus({\bf 5824,15})(-16)
\oplus({\bf 91,160})(-16)
\oplus({\bf 91,15})(-16)
\oplus({\bf 1170,\overline{35}})(-34)
\oplus({\bf 13,\overline{315'}})(-34)
\oplus({\bf 13,\overline{35}})(-34)
\oplus({\bf 168,\overline{70'}})(-52)
\oplus({\bf 1,\overline{560''}})(-52)
\oplus({\bf 1,\overline{70'}})(-52)
\oplus({\bf \overline{13},126'})(-70)$\\
%
${\bf \overline{468027}}$&=&
$({\bf \overline{6188},5})(-38)
\oplus({\bf \overline{78624},1})(-20)
\oplus({\bf \overline{1820},24})(-20)
\oplus({\bf \overline{1820},1})(-20)
\oplus({\bf \overline{23205},\overline{5}})(-2)
\oplus({\bf \overline{455},\overline{70}})(-2)
\oplus({\bf \overline{455},\overline{5}})(-2)
\oplus({\bf \overline{5824},\overline{15}})(16)
\oplus({\bf \overline{91},\overline{160}})(16)
\oplus({\bf \overline{91},\overline{15}})(16)
\oplus({\bf \overline{1170},35})(34)
\oplus({\bf \overline{13},315'})(34)
\oplus({\bf \overline{13},35})(34)
\oplus({\bf 168,70'})(52)
\oplus({\bf 1,560''})(52)
\oplus({\bf 1,70'})(52)
\oplus({\bf 13,\overline{126'}})(70)$\\
%
${\bf 508725}$&=&
$({\bf \overline{91},\overline{5}})(-62)
\oplus({\bf \overline{1170},\overline{10}})(-44)
\oplus({\bf \overline{13},\overline{15}})(-44)
\oplus({\bf \overline{13},\overline{10}})(-44)
\oplus({\bf \overline{6930},10})(-26)
\oplus({\bf 168,40})(-26)
\oplus({\bf 168,10})(-26)
\oplus({\bf 1,35})(-26)
\oplus({\bf 1,40})(-26)
\oplus({\bf 25025,5})(-8)
\oplus({\bf 1001,45})(-8)
\oplus({\bf 1001,5})(-8)
\oplus({\bf 13,105})(-8)
\oplus({\bf 13,45})(-8)
\oplus({\bf 61425,1})(10)
\oplus({\bf 3640,24})(10)
\oplus({\bf 3640,1})(10)
\oplus({\bf 78,\overline{126}})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 9009,\overline{5}})(28)
\oplus({\bf 286,\overline{70}})(28)
\oplus({\bf 286,\overline{5}})(28)
\oplus({\bf 715,\overline{15}})(46)$\\
%
${\bf \overline{508725}}$&=&
$({\bf 91,5})(62)
\oplus({\bf 1170,10})(44)
\oplus({\bf 13,15})(44)
\oplus({\bf 13,10})(44)
\oplus({\bf 6930,\overline{10}})(26)
\oplus({\bf 168,\overline{40}})(26)
\oplus({\bf 168,\overline{10}})(26)
\oplus({\bf 1,\overline{35}})(26)
\oplus({\bf 1,\overline{40}})(26)
\oplus({\bf \overline{25025},\overline{5}})(8)
\oplus({\bf \overline{1001},\overline{45}})(8)
\oplus({\bf \overline{1001},\overline{5}})(8)
\oplus({\bf \overline{13},\overline{105}})(8)
\oplus({\bf \overline{13},\overline{45}})(8)
\oplus({\bf \overline{61425},1})(-10)
\oplus({\bf \overline{3640},24})(-10)
\oplus({\bf \overline{3640},1})(-10)
\oplus({\bf \overline{78},126})(-10)
\oplus({\bf \overline{78},24})(-10)
\oplus({\bf \overline{9009},5})(-28)
\oplus({\bf \overline{286},70})(-28)
\oplus({\bf \overline{286},5})(-28)
\oplus({\bf \overline{715},15})(-46)$\\
%
${\bf 529074}$&=&
$({\bf \overline{21021},1})(40)
\oplus({\bf \overline{20592},5})(22)
\oplus({\bf \overline{1716},5})(22)
\oplus({\bf 15015,10})(4)
\oplus({\bf 1716,15})(4)
\oplus({\bf 1716,10})(4)
\oplus({\bf 8008,\overline{10}})(-14)
\oplus({\bf 1287,\overline{40}})(-14)
\oplus({\bf 1287,\overline{10}})(-14)
\oplus({\bf 3003,\overline{5}})(-32)
\oplus({\bf 715,\overline{45}})(-32)
\oplus({\bf 715,\overline{5}})(-32)
\oplus({\bf 728,1})(-50)
\oplus({\bf 286,24})(-50)
\oplus({\bf 286,1})(-50)
\oplus({\bf 78,5})(-68)$\\
%
${\bf \overline{529074}}$&=&
$({\bf 21021,1})(-40)
\oplus({\bf 20592,\overline{5}})(-22)
\oplus({\bf 1716,\overline{5}})(-22)
\oplus({\bf \overline{15015},\overline{10}})(-4)
\oplus({\bf \overline{1716},\overline{15}})(-4)
\oplus({\bf \overline{1716},\overline{10}})(-4)
\oplus({\bf \overline{8008},10})(14)
\oplus({\bf \overline{1287},40})(14)
\oplus({\bf \overline{1287},10})(14)
\oplus({\bf \overline{3003},5})(32)
\oplus({\bf \overline{715},45})(32)
\oplus({\bf \overline{715},5})(32)
\oplus({\bf \overline{728},1})(50)
\oplus({\bf \overline{286},24})(50)
\oplus({\bf \overline{286},1})(50)
\oplus({\bf \overline{78},\overline{5}})(68)$\\
%
${\bf 542640}$&=&
$({\bf 80080,1})(30)
\oplus({\bf 17472,5})(12)
\oplus({\bf 18018,5})(12)
\oplus({\bf 1820,10})(-6)
\oplus({\bf 4095,15})(-6)
\oplus({\bf 4095,10})(-6)
\oplus({\bf 3003,15})(-6)
\oplus({\bf 455,\overline{40}})(-24)
\oplus({\bf 455,\overline{10}})(-24)
\oplus({\bf 728,\overline{35}})(-24)
\oplus({\bf 728,\overline{40}})(-24)
\oplus({\bf 286,\overline{35}})(-24)
\oplus({\bf 91,\overline{105}})(-42)
\oplus({\bf 91,\overline{45}})(-42)
\oplus({\bf 78,\overline{70'}})(-42)
\oplus({\bf 78,\overline{105}})(-42)
\oplus({\bf 13,224})(-60)
\oplus({\bf 13,126})(-60)
\oplus({\bf 1,280'})(-78)$\\
%
${\bf \overline{542640}}$&=&
$({\bf \overline{80080},1})(-30)
\oplus({\bf \overline{17472},\overline{5}})(-12)
\oplus({\bf \overline{18018},\overline{5}})(-12)
\oplus({\bf \overline{1820},\overline{10}})(6)
\oplus({\bf \overline{4095},\overline{15}})(6)
\oplus({\bf \overline{4095},\overline{10}})(6)
\oplus({\bf \overline{3003},\overline{15}})(6)
\oplus({\bf \overline{455},40})(24)
\oplus({\bf \overline{455},10})(24)
\oplus({\bf \overline{728},35})(24)
\oplus({\bf \overline{728},40})(24)
\oplus({\bf \overline{286},35})(24)
\oplus({\bf \overline{91},105})(42)
\oplus({\bf \overline{91},45})(42)
\oplus({\bf \overline{78},70'})(42)
\oplus({\bf \overline{78},105})(42)
\oplus({\bf \overline{13},\overline{224}})(60)
\oplus({\bf \overline{13},\overline{126}})(60)
\oplus({\bf 1,\overline{280'}})(78)$\\
%
${\bf 549423}$&=&
$({\bf 85176,1})(30)
\oplus({\bf 17472,5})(12)
\oplus({\bf 17745,5})(12)
\oplus({\bf 1820,15})(-6)
\oplus({\bf 4095,15})(-6)
\oplus({\bf 4095,10})(-6)
\oplus({\bf 2366,15})(-6)
\oplus({\bf 455,\overline{35}})(-24)
\oplus({\bf 455,\overline{40}})(-24)
\oplus({\bf 728,\overline{35}})(-24)
\oplus({\bf 728,\overline{40}})(-24)
\oplus({\bf 91,\overline{70'}})(-42)
\oplus({\bf 91,\overline{105}})(-42)
\oplus({\bf 91,\overline{50}})(-42)
\oplus({\bf 78,\overline{105}})(-42)
\oplus({\bf 13,224})(-60)
\oplus({\bf 13,175'})(-60)
\oplus({\bf 1,420})(-78)$\\
%
${\bf \overline{549423}}$&=&
$({\bf \overline{85176},1})(-30)
\oplus({\bf \overline{17472},\overline{5}})(-12)
\oplus({\bf \overline{17745},\overline{5}})(-12)
\oplus({\bf \overline{1820},\overline{15}})(6)
\oplus({\bf \overline{4095},\overline{15}})(6)
\oplus({\bf \overline{4095},\overline{10}})(6)
\oplus({\bf \overline{2366},\overline{15}})(6)
\oplus({\bf \overline{455},35})(24)
\oplus({\bf \overline{455},40})(24)
\oplus({\bf \overline{728},35})(24)
\oplus({\bf \overline{728},40})(24)
\oplus({\bf \overline{91},70'})(42)
\oplus({\bf \overline{91},105})(42)
\oplus({\bf \overline{91},50})(42)
\oplus({\bf \overline{78},105})(42)
\oplus({\bf \overline{13},\overline{224}})(60)
\oplus({\bf \overline{13},\overline{175'}})(60)
\oplus({\bf 1,\overline{420}})(78)$\\
%
${\bf 554268}$&=&
$({\bf 1001,1})(-60)
\oplus({\bf 3640,\overline{5}})(-42)
\oplus({\bf 78,\overline{5}})(-42)
\oplus({\bf 9009,\overline{10}})(-24)
\oplus({\bf 286,\overline{15}})(-24)
\oplus({\bf 286,\overline{10}})(-24)
\oplus({\bf 16016,10})(-6)
\oplus({\bf 715,40})(-6)
\oplus({\bf 715,10})(-6)
\oplus({\bf 21021,5})(12)
\oplus({\bf 1287,45})(12)
\oplus({\bf 1287,5})(12)
\oplus({\bf 20592,1})(30)
\oplus({\bf 1716,24})(30)
\oplus({\bf 1716,1})(30)
\oplus({\bf \overline{1716},\overline{5}})(48)$\\
%
${\bf \overline{554268}}$&=&
$({\bf \overline{1001},1})(60)
\oplus({\bf \overline{3640},5})(42)
\oplus({\bf \overline{78},5})(42)
\oplus({\bf \overline{9009},10})(24)
\oplus({\bf \overline{286},15})(24)
\oplus({\bf \overline{286},10})(24)
\oplus({\bf \overline{16016},\overline{10}})(6)
\oplus({\bf \overline{715},\overline{40}})(6)
\oplus({\bf \overline{715},\overline{10}})(6)
\oplus({\bf \overline{21021},\overline{5}})(-12)
\oplus({\bf \overline{1287},\overline{45}})(-12)
\oplus({\bf \overline{1287},\overline{5}})(-12)
\oplus({\bf \overline{20592},1})(-30)
\oplus({\bf \overline{1716},24})(-30)
\oplus({\bf \overline{1716},1})(-30)
\oplus({\bf 1716,5})(-48)$\\
%
${\bf 642447}$&=&
$({\bf 286,10})(54)
\oplus({\bf 3640,\overline{10}})(36)
\oplus({\bf 78,\overline{40}})(36)
\oplus({\bf 78,\overline{10}})(36)
\oplus({\bf 21294,\overline{5}})(18)
\oplus({\bf 1001,\overline{45}})(18)
\oplus({\bf 1001,\overline{5}})(18)
\oplus({\bf 13,\overline{50}})(18)
\oplus({\bf 13,\overline{45}})(18)
\oplus({\bf 13,\overline{5}})(18)
\oplus({\bf 75712,1})(0)
\oplus({\bf 5915,24})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,75})(0)
\oplus({\bf 168,24})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{21294},5})(-18)
\oplus({\bf \overline{1001},45})(-18)
\oplus({\bf \overline{1001},5})(-18)
\oplus({\bf \overline{13},50})(-18)
\oplus({\bf \overline{13},45})(-18)
\oplus({\bf \overline{13},5})(-18)
\oplus({\bf \overline{3640},10})(-36)
\oplus({\bf \overline{78},40})(-36)
\oplus({\bf \overline{78},10})(-36)
\oplus({\bf \overline{286},\overline{10}})(-54)$\\
%
${\bf 739024}$&=&
$({\bf \overline{16016},1})(45)
\oplus({\bf \overline{21021},5})(27)
\oplus({\bf \overline{1287},5})(27)
\oplus({\bf \overline{20592},10})(9)
\oplus({\bf \overline{1716},15})(9)
\oplus({\bf \overline{1716},10})(9)
\oplus({\bf 15015,\overline{10}})(-9)
\oplus({\bf 1716,\overline{40}})(-9)
\oplus({\bf 1716,\overline{10}})(-9)
\oplus({\bf 8008,\overline{5}})(-27)
\oplus({\bf 1287,\overline{45}})(-27)
\oplus({\bf 1287,\overline{5}})(-27)
\oplus({\bf 3003,1})(-45)
\oplus({\bf 715,24})(-45)
\oplus({\bf 715,1})(-45)
\oplus({\bf 286,5})(-63)$\\
%
${\bf \overline{739024}}$&=&
$({\bf 16016,1})(-45)
\oplus({\bf 21021,\overline{5}})(-27)
\oplus({\bf 1287,\overline{5}})(-27)
\oplus({\bf 20592,\overline{10}})(-9)
\oplus({\bf 1716,\overline{15}})(-9)
\oplus({\bf 1716,\overline{10}})(-9)
\oplus({\bf \overline{15015},10})(9)
\oplus({\bf \overline{1716},40})(9)
\oplus({\bf \overline{1716},10})(9)
\oplus({\bf \overline{8008},5})(27)
\oplus({\bf \overline{1287},45})(27)
\oplus({\bf \overline{1287},5})(27)
\oplus({\bf \overline{3003},1})(45)
\oplus({\bf \overline{715},24})(45)
\oplus({\bf \overline{715},1})(45)
\oplus({\bf \overline{286},\overline{5}})(63)$\\
%
${\bf 744192}$&=&
$({\bf 104104,1})(30)
\oplus({\bf 17745,5})(12)
\oplus({\bf 18018,5})(12)
\oplus({\bf 13013,5})(12)
\oplus({\bf 4095,15})(-6)
\oplus({\bf 4095,10})(-6)
\oplus({\bf 2366,15})(-6)
\oplus({\bf 2366,10})(-6)
\oplus({\bf 3003,15})(-6)
\oplus({\bf 3003,10})(-6)
\oplus({\bf 455,\overline{40}})(-24)
\oplus({\bf 728,\overline{35}})(-24)
\oplus2({\bf 728,\overline{40}})(-24)
\oplus({\bf 728,\overline{10}})(-24)
\oplus({\bf 286,\overline{40}})(-24)
\oplus({\bf 91,\overline{105}})(-42)
\oplus({\bf 91,\overline{50}})(-42)
\oplus({\bf 91,\overline{45}})(-42)
\oplus({\bf 78,\overline{105}})(-42)
\oplus({\bf 78,\overline{50}})(-42)
\oplus({\bf 78,\overline{45}})(-42)
\oplus({\bf 13,175'})(-60)
\oplus({\bf 13,126})(-60)
\oplus({\bf 13,75})(-60)
\oplus({\bf 1,280})(-78)$\\
%
${\bf \overline{744192}}$&=&
$({\bf \overline{104104},1})(-30)
\oplus({\bf \overline{17745},\overline{5}})(-12)
\oplus({\bf \overline{18018},\overline{5}})(-12)
\oplus({\bf \overline{13013},\overline{5}})(-12)
\oplus({\bf \overline{4095},\overline{15}})(6)
\oplus({\bf \overline{4095},\overline{10}})(6)
\oplus({\bf \overline{2366},\overline{15}})(6)
\oplus({\bf \overline{2366},\overline{10}})(6)
\oplus({\bf \overline{3003},\overline{15}})(6)
\oplus({\bf \overline{3003},\overline{10}})(6)
\oplus({\bf \overline{455},40})(24)
\oplus({\bf \overline{728},35})(24)
\oplus2({\bf \overline{728},40})(24)
\oplus({\bf \overline{728},10})(24)
\oplus({\bf \overline{286},40})(24)
\oplus({\bf \overline{91},105})(42)
\oplus({\bf \overline{91},50})(42)
\oplus({\bf \overline{91},45})(42)
\oplus({\bf \overline{78},105})(42)
\oplus({\bf \overline{78},50})(42)
\oplus({\bf \overline{78},45})(42)
\oplus({\bf \overline{13},\overline{175'}})(60)
\oplus({\bf \overline{13},\overline{126}})(60)
\oplus({\bf \overline{13},75})(60)
\oplus({\bf 1,\overline{280}})(78)$\\
%
${\bf 755820}$&=&
$({\bf 3640,1})(-55)
\oplus({\bf 9009,\overline{5}})(-37)
\oplus({\bf 286,\overline{5}})(-37)
\oplus({\bf 16016,\overline{10}})(-19)
\oplus({\bf 715,\overline{15}})(-19)
\oplus({\bf 715,\overline{10}})(-19)
\oplus({\bf 21021,10})(-1)
\oplus({\bf 1287,40})(-1)
\oplus({\bf 1287,10})(-1)
\oplus({\bf 20592,5})(17)
\oplus({\bf 1716,45})(17)
\oplus({\bf 1716,5})(17)
\oplus({\bf \overline{15015},1})(35)
\oplus({\bf \overline{1716},24})(35)
\oplus({\bf \overline{1716},1})(35)
\oplus({\bf \overline{1287},\overline{5}})(53)$\\
%
${\bf \overline{755820}}$&=&
$({\bf \overline{3640},1})(55)
\oplus({\bf \overline{9009},5})(37)
\oplus({\bf \overline{286},5})(37)
\oplus({\bf \overline{16016},10})(19)
\oplus({\bf \overline{715},15})(19)
\oplus({\bf \overline{715},10})(19)
\oplus({\bf \overline{21021},\overline{10}})(1)
\oplus({\bf \overline{1287},\overline{40}})(1)
\oplus({\bf \overline{1287},\overline{10}})(1)
\oplus({\bf \overline{20592},\overline{5}})(-17)
\oplus({\bf \overline{1716},\overline{45}})(-17)
\oplus({\bf \overline{1716},\overline{5}})(-17)
\oplus({\bf 15015,1})(-35)
\oplus({\bf 1716,24})(-35)
\oplus({\bf 1716,1})(-35)
\oplus({\bf 1287,5})(-53)$\\
%
${\bf 822528}$&=&
$({\bf 8008,\overline{5}})(38)
\oplus({\bf 100386,1})(20)
\oplus({\bf 3003,24})(20)
\oplus({\bf 3003,1})(20)
\oplus({\bf 715,24})(20)
\oplus({\bf 715,1})(20)
\oplus({\bf 38025,5})(2)
\oplus({\bf 728,45})(2)
\oplus({\bf 728,5})(2)
\oplus({\bf 9009,5})(2)
\oplus({\bf 286,70})(2)
\oplus({\bf 286,45})(2)
\oplus2({\bf 286,5})(2)
\oplus({\bf 9295,10})(-16)
\oplus({\bf 91,40})(-16)
\oplus({\bf 91,10})(-16)
\oplus({\bf 3640,15})(-16)
\oplus({\bf 3640,10})(-16)
\oplus({\bf 78,175})(-16)
\oplus({\bf 78,15})(-16)
\oplus({\bf 78,40})(-16)
\oplus2({\bf 78,10})(-16)
\oplus({\bf 1170,\overline{10}})(-34)
\oplus({\bf 1001,\overline{40}})(-34)
\oplus({\bf 1001,\overline{10}})(-34)
\oplus({\bf 13,\overline{175}})(-34)
\oplus({\bf 13,\overline{40}})(-34)
\oplus({\bf 13,\overline{15}})(-34)
\oplus2({\bf 13,\overline{10}})(-34)
\oplus({\bf 168,\overline{45}})(-52)
\oplus({\bf 168,\overline{5}})(-52)
\oplus({\bf 1,\overline{70}})(-52)
\oplus({\bf 1,\overline{45}})(-52)
\oplus({\bf 1,\overline{5}})(-52)
\oplus({\bf \overline{13},24})(-70)$\\
%
${\bf \overline{822528}}$&=&
$({\bf \overline{8008},5})(-38)
\oplus({\bf \overline{100386},1})(-20)
\oplus({\bf \overline{3003},24})(-20)
\oplus({\bf \overline{3003},1})(-20)
\oplus({\bf \overline{715},24})(-20)
\oplus({\bf \overline{715},1})(-20)
\oplus({\bf \overline{38025},\overline{5}})(-2)
\oplus({\bf \overline{9009},\overline{5}})(-2)
\oplus({\bf \overline{728},\overline{45}})(-2)
\oplus({\bf \overline{728},\overline{5}})(-2)
\oplus({\bf \overline{286},\overline{70}})(-2)
\oplus({\bf \overline{286},\overline{45}})(-2)
\oplus2({\bf \overline{286},\overline{5}})(-2)
\oplus({\bf \overline{9295},\overline{10}})(16)
\oplus({\bf \overline{3640},\overline{15}})(16)
\oplus({\bf \overline{3640},\overline{10}})(16)
\oplus({\bf \overline{91},\overline{40}})(16)
\oplus({\bf \overline{91},\overline{10}})(16)
\oplus({\bf \overline{78},\overline{175}})(16)
\oplus({\bf \overline{78},\overline{40}})(16)
\oplus({\bf \overline{78},\overline{15}})(16)
\oplus2({\bf \overline{78},\overline{10}})(16)
\oplus({\bf \overline{1170},10})(34)
\oplus({\bf \overline{1001},40})(34)
\oplus({\bf \overline{1001},10})(34)
\oplus({\bf \overline{13},175})(34)
\oplus({\bf \overline{13},15})(34)
\oplus({\bf \overline{13},40})(34)
\oplus2({\bf \overline{13},10})(34)
\oplus({\bf 168,45})(52)
\oplus({\bf 168,5})(52)
\oplus({\bf 1,70})(52)
\oplus({\bf 1,45})(52)
\oplus({\bf 1,5})(52)
\oplus({\bf 13,24})(70)$\\
%
${\bf 831402}$&=&
$({\bf 9009,1})(-50)
\oplus({\bf 16016,\overline{5}})(-32)
\oplus({\bf 715,\overline{5}})(-32)
\oplus({\bf 21021,\overline{10}})(-14)
\oplus({\bf 1287,\overline{15}})(-14)
\oplus({\bf 1287,\overline{10}})(-14)
\oplus({\bf 20592,10})(4)
\oplus({\bf 1716,40})(4)
\oplus({\bf 1716,10})(4)
\oplus({\bf \overline{15015},5})(22)
\oplus({\bf \overline{1716},45})(22)
\oplus({\bf \overline{1716},5})(22)
\oplus({\bf \overline{8008},1})(40)
\oplus({\bf \overline{1287},24})(40)
\oplus({\bf \overline{1287},1})(40)
\oplus({\bf \overline{715},\overline{5}})(58)$\\
%
${\bf \overline{831402}}$&=&
$({\bf \overline{9009},1})(50)
\oplus({\bf \overline{16016},5})(32)
\oplus({\bf \overline{715},5})(32)
\oplus({\bf \overline{21021},10})(14)
\oplus({\bf \overline{1287},15})(14)
\oplus({\bf \overline{1287},10})(14)
\oplus({\bf \overline{20592},\overline{10}})(-4)
\oplus({\bf \overline{1716},\overline{40}})(-4)
\oplus({\bf \overline{1716},\overline{10}})(-4)
\oplus({\bf 15015,\overline{5}})(-22)
\oplus({\bf 1716,\overline{45}})(-22)
\oplus({\bf 1716,\overline{5}})(-22)
\oplus({\bf 8008,1})(-40)
\oplus({\bf 1287,24})(-40)
\oplus({\bf 1287,1})(-40)
\oplus({\bf 715,5})(-58)$\\
%
${\bf 895356}$&=&
$({\bf 1820,\overline{10}})(46)
\oplus({\bf 23205,\overline{5}})(28)
\oplus({\bf 455,\overline{45}})(28)
\oplus({\bf 455,\overline{5}})(28)
\oplus({\bf 136136,1})(10)
\oplus({\bf 5824,24})(10)
\oplus({\bf 5824,1})(10)
\oplus({\bf 91,126})(10)
\oplus({\bf 91,24})(10)
\oplus({\bf 34320,5})(-8)
\oplus({\bf 1170,70})(-8)
\oplus({\bf 1170,5})(-8)
\oplus({\bf 13,280'})(-8)
\oplus({\bf 13,70})(-8)
\oplus({\bf 6930,15})(-26)
\oplus({\bf 168,160})(-26)
\oplus({\bf 168,15})(-26)
\oplus({\bf 1,540})(-26)
\oplus({\bf 1,160})(-26)
\oplus({\bf \overline{1001},\overline{35}})(-44)
\oplus({\bf \overline{13},\overline{315'}})(-44)
\oplus({\bf \overline{13},\overline{35}})(-44)
\oplus({\bf \overline{78},\overline{70'}})(-62)$\\
%
${\bf \overline{895356}}$&=&
$({\bf \overline{1820},10})(-46)
\oplus({\bf \overline{23205},5})(-28)
\oplus({\bf \overline{455},45})(-28)
\oplus({\bf \overline{455},5})(-28)
\oplus({\bf \overline{136136},1})(-10)
\oplus({\bf \overline{5824},24})(-10)
\oplus({\bf \overline{5824},1})(-10)
\oplus({\bf \overline{91},\overline{126}})(-10)
\oplus({\bf \overline{91},24})(-10)
\oplus({\bf \overline{34320},\overline{5}})(8)
\oplus({\bf \overline{1170},\overline{70}})(8)
\oplus({\bf \overline{1170},\overline{5}})(8)
\oplus({\bf \overline{13},\overline{280'}})(8)
\oplus({\bf \overline{13},\overline{70}})(8)
\oplus({\bf \overline{6930},\overline{15}})(26)
\oplus({\bf 168,\overline{160}})(26)
\oplus({\bf 168,\overline{15}})(26)
\oplus({\bf 1,\overline{540}})(26)
\oplus({\bf 1,\overline{160}})(26)
\oplus({\bf 1001,35})(44)
\oplus({\bf 13,315'})(44)
\oplus({\bf 13,35})(44)
\oplus({\bf 78,70'})(62)$\\
%
${\bf 904400}$&=&
$({\bf 455,10})(54)
\oplus({\bf 5824,\overline{10}})(36)
\oplus({\bf 91,\overline{40}})(36)
\oplus({\bf 91,\overline{10}})(36)
\oplus({\bf 34320,\overline{5}})(18)
\oplus({\bf 1170,\overline{45}})(18)
\oplus({\bf 1170,\overline{5}})(18)
\oplus({\bf 13,\overline{105}})(18)
\oplus({\bf 13,\overline{45}})(18)
\oplus({\bf 123200,1})(0)
\oplus({\bf 6930,24})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,126})(0)
\oplus({\bf 168,24})(0)
\oplus({\bf 1,224})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf \overline{25025},5})(-18)
\oplus({\bf \overline{1001},70})(-18)
\oplus({\bf \overline{1001},5})(-18)
\oplus({\bf \overline{13},280'})(-18)
\oplus({\bf \overline{13},70})(-18)
\oplus({\bf \overline{3640},15})(-36)
\oplus({\bf \overline{78},160})(-36)
\oplus({\bf \overline{78},15})(-36)
\oplus({\bf \overline{286},\overline{35}})(-54)$\\
%
${\bf \overline{904400}}$&=&
$({\bf \overline{455},\overline{10}})(-54)
\oplus({\bf \overline{5824},10})(-36)
\oplus({\bf \overline{91},40})(-36)
\oplus({\bf \overline{91},10})(-36)
\oplus({\bf \overline{34320},5})(-18)
\oplus({\bf \overline{1170},45})(-18)
\oplus({\bf \overline{1170},5})(-18)
\oplus({\bf \overline{13},105})(-18)
\oplus({\bf \overline{13},45})(-18)
\oplus({\bf \overline{123200},1})(0)
\oplus({\bf \overline{6930},24})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,\overline{126}})(0)
\oplus({\bf 168,24})(0)
\oplus({\bf 1,\overline{224}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 25025,\overline{5}})(18)
\oplus({\bf 1001,\overline{70}})(18)
\oplus({\bf 1001,\overline{5}})(18)
\oplus({\bf 13,\overline{280'}})(18)
\oplus({\bf 13,\overline{70}})(18)
\oplus({\bf 3640,\overline{15}})(36)
\oplus({\bf 78,\overline{160}})(36)
\oplus({\bf 78,\overline{15}})(36)
\oplus({\bf 286,35})(54)$\\
%
${\bf 976752}$&=&
$({\bf \overline{78078},1})(35)
\oplus({\bf 39039,5})(17)
\oplus({\bf 15015,5})(17)
\oplus({\bf 13013,10})(-1)
\oplus({\bf 8008,15})(-1)
\oplus({\bf 8008,10})(-1)
\oplus({\bf 1287,10})(-1)
\oplus({\bf 2366,\overline{10}})(-19)
\oplus({\bf 3003,\overline{40}})(-19)
\oplus({\bf 3003,\overline{10}})(-19)
\oplus({\bf 715,\overline{40}})(-19)
\oplus({\bf 715,\overline{10}})(-19)
\oplus({\bf 728,\overline{45}})(-37)
\oplus({\bf 728,\overline{5}})(-37)
\oplus({\bf 286,\overline{50}})(-37)
\oplus({\bf 286,\overline{45}})(-37)
\oplus({\bf 286,\overline{5}})(-37)
\oplus({\bf 91,24})(-55)
\oplus({\bf 78,75})(-55)
\oplus({\bf 78,24})(-55)
\oplus({\bf 78,1})(-55)
\oplus({\bf 13,45})(-73)
\oplus({\bf 13,5})(-73)
\oplus({\bf 1,10})(-91)$\\
%
${\bf \overline{976752}}$&=&
$({\bf 78078,1})(-35)
\oplus({\bf \overline{39039},\overline{5}})(-17)
\oplus({\bf \overline{15015},\overline{5}})(-17)
\oplus({\bf \overline{13013},\overline{10}})(1)
\oplus({\bf \overline{8008},\overline{15}})(1)
\oplus({\bf \overline{8008},\overline{10}})(1)
\oplus({\bf \overline{1287},\overline{10}})(1)
\oplus({\bf \overline{2366},10})(19)
\oplus({\bf \overline{3003},40})(19)
\oplus({\bf \overline{3003},10})(19)
\oplus({\bf \overline{715},40})(19)
\oplus({\bf \overline{715},10})(19)
\oplus({\bf \overline{728},45})(37)
\oplus({\bf \overline{728},5})(37)
\oplus({\bf \overline{286},50})(37)
\oplus({\bf \overline{286},45})(37)
\oplus({\bf \overline{286},5})(37)
\oplus({\bf \overline{91},24})(55)
\oplus({\bf \overline{78},75})(55)
\oplus({\bf \overline{78},24})(55)
\oplus({\bf \overline{78},1})(55)
\oplus({\bf \overline{13},\overline{45}})(73)
\oplus({\bf \overline{13},\overline{5}})(73)
\oplus({\bf 1,\overline{10}})(91)$\\
%
${\bf 1002915}$&=&
$({\bf 1820,\overline{15}})(46)
\oplus({\bf 23205,\overline{5}})(28)
\oplus({\bf 455,\overline{70}})(28)
\oplus({\bf 455,\overline{5}})(28)
\oplus({\bf 159705,1})(10)
\oplus({\bf 5824,24})(10)
\oplus({\bf 5824,1})(10)
\oplus({\bf 91,200})(10)
\oplus({\bf 91,24})(10)
\oplus({\bf 91,1})(10)
\oplus({\bf 40222,5})(-8)
\oplus({\bf 1170,70})(-8)
\oplus({\bf 1170,5})(-8)
\oplus({\bf 13,450'})(-8)
\oplus({\bf 13,70})(-8)
\oplus({\bf 13,5})(-8)
\oplus({\bf 8112,15})(-26)
\oplus({\bf 168,160})(-26)
\oplus({\bf 168,15})(-26)
\oplus({\bf 1,875})(-26)
\oplus({\bf 1,160})(-26)
\oplus({\bf 1,15})(-26)
\oplus({\bf \overline{1170},\overline{35}})(-44)
\oplus({\bf \overline{13},\overline{315'}})(-44)
\oplus({\bf \overline{13},\overline{35}})(-44)
\oplus({\bf \overline{91},\overline{70'}})(-62)$\\
%
${\bf \overline{1002915}}$&=&
$({\bf \overline{1820},15})(-46)
\oplus({\bf \overline{23205},5})(-28)
\oplus({\bf \overline{455},70})(-28)
\oplus({\bf \overline{455},5})(-28)
\oplus({\bf \overline{159705},1})(-10)
\oplus({\bf \overline{5824},24})(-10)
\oplus({\bf \overline{5824},1})(-10)
\oplus({\bf \overline{91},200})(-10)
\oplus({\bf \overline{91},24})(-10)
\oplus({\bf \overline{91},1})(-10)
\oplus({\bf \overline{40222},\overline{5}})(8)
\oplus({\bf \overline{1170},\overline{70}})(8)
\oplus({\bf \overline{1170},\overline{5}})(8)
\oplus({\bf \overline{13},\overline{450'}})(8)
\oplus({\bf \overline{13},\overline{70}})(8)
\oplus({\bf \overline{13},\overline{5}})(8)
\oplus({\bf 8112,\overline{15}})(26)
\oplus({\bf 168,\overline{160}})(26)
\oplus({\bf 168,\overline{15}})(26)
\oplus({\bf 1,\overline{875}})(26)
\oplus({\bf 1,\overline{160}})(26)
\oplus({\bf 1,\overline{15}})(26)
\oplus({\bf 1170,35})(44)
\oplus({\bf 13,315'})(44)
\oplus({\bf 13,35})(44)
\oplus({\bf 91,70'})(62)$\\
%
${\bf 1081575}$&=&
$({\bf \overline{125970},1})(40)
\oplus({\bf \overline{50388},5})(22)
\oplus({\bf 18564,15})(4)
\oplus({\bf 6188,\overline{35}})(-14)
\oplus({\bf 1820,\overline{70'}})(-32)
\oplus({\bf 455,126'})(-50)
\oplus({\bf 91,210'})(-68)
\oplus({\bf 13,330})(-86)
\oplus({\bf 1,\overline{495}})(-104)$\\
%
${\bf \overline{1081575}}$&=&
$({\bf 125970,1})(-40)
\oplus({\bf 50388,\overline{5}})(-22)
\oplus({\bf \overline{18564},\overline{15}})(-4)
\oplus({\bf \overline{6188},35})(14)
\oplus({\bf \overline{1820},70'})(32)
\oplus({\bf \overline{455},\overline{126'}})(50)
\oplus({\bf \overline{91},\overline{210'}})(68)
\oplus({\bf \overline{13},\overline{330}})(86)
\oplus({\bf 1,495})(104)$\\
%
${\bf 1162800}$&=&
$({\bf \overline{96525},1})(35)
\oplus({\bf 50050,5})(17)
\oplus({\bf 15015,5})(17)
\oplus({\bf 18018,10})(-1)
\oplus({\bf 8008,15})(-1)
\oplus({\bf 8008,10})(-1)
\oplus({\bf 1287,15})(-1)
\oplus({\bf 4095,\overline{10}})(-19)
\oplus({\bf 3003,\overline{40}})(-19)
\oplus({\bf 3003,\overline{10}})(-19)
\oplus({\bf 715,\overline{35}})(-19)
\oplus({\bf 715,\overline{40}})(-19)
\oplus({\bf 455,\overline{5}})(-37)
\oplus({\bf 728,\overline{45}})(-37)
\oplus({\bf 728,\overline{5}})(-37)
\oplus({\bf 286,\overline{105}})(-37)
\oplus({\bf 286,\overline{45}})(-37)
\oplus({\bf 91,24})(-55)
\oplus({\bf 91,1})(-55)
\oplus({\bf 78,126})(-55)
\oplus({\bf 78,24})(-55)
\oplus({\bf 13,70})(-73)
\oplus({\bf 13,5})(-73)
\oplus({\bf 1,15})(-91)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 96525,1})(-35)
\oplus({\bf \overline{50050},\overline{5}})(-17)
\oplus({\bf \overline{15015},\overline{5}})(-17)
\oplus({\bf \overline{18018},\overline{10}})(1)
\oplus({\bf \overline{8008},\overline{15}})(1)
\oplus({\bf \overline{8008},\overline{10}})(1)
\oplus({\bf \overline{1287},\overline{15}})(1)
\oplus({\bf \overline{4095},10})(19)
\oplus({\bf \overline{3003},40})(19)
\oplus({\bf \overline{3003},10})(19)
\oplus({\bf \overline{715},35})(19)
\oplus({\bf \overline{715},40})(19)
\oplus({\bf \overline{455},5})(37)
\oplus({\bf \overline{728},45})(37)
\oplus({\bf \overline{728},5})(37)
\oplus({\bf \overline{286},105})(37)
\oplus({\bf \overline{286},45})(37)
\oplus({\bf \overline{91},24})(55)
\oplus({\bf \overline{91},1})(55)
\oplus({\bf \overline{78},\overline{126}})(55)
\oplus({\bf \overline{78},24})(55)
\oplus({\bf \overline{13},\overline{70}})(73)
\oplus({\bf \overline{13},\overline{5}})(73)
\oplus({\bf 1,\overline{15}})(91)$\\
%
${\bf 1186056}$&=&
$({\bf \overline{104104'},1})(35)
\oplus({\bf 26026,5})(17)
\oplus({\bf 39039,5})(17)
\oplus({\bf 13013,15})(-1)
\oplus({\bf 13013,10})(-1)
\oplus({\bf 8008,10})(-1)
\oplus({\bf 2366,\overline{40}})(-19)
\oplus({\bf 3003,\overline{40}})(-19)
\oplus({\bf 3003,\overline{10}})(-19)
\oplus({\bf 715,\overline{10}})(-19)
\oplus({\bf 728,\overline{50}})(-37)
\oplus({\bf 728,\overline{45}})(-37)
\oplus({\bf 286,\overline{45}})(-37)
\oplus({\bf 286,\overline{5}})(-37)
\oplus({\bf 91,75})(-55)
\oplus({\bf 78,75})(-55)
\oplus({\bf 78,24})(-55)
\oplus({\bf 13,50})(-73)
\oplus({\bf 13,45})(-73)
\oplus({\bf 1,40})(-91)$\\
%
${\bf \overline{1186056}}$&=&
$({\bf 104104',1})(-35)
\oplus({\bf \overline{26026},\overline{5}})(-17)
\oplus({\bf \overline{39039},\overline{5}})(-17)
\oplus({\bf \overline{13013},\overline{15}})(1)
\oplus({\bf \overline{13013},\overline{10}})(1)
\oplus({\bf \overline{8008},\overline{10}})(1)
\oplus({\bf \overline{2366},40})(19)
\oplus({\bf \overline{3003},40})(19)
\oplus({\bf \overline{3003},10})(19)
\oplus({\bf \overline{715},10})(19)
\oplus({\bf \overline{728},50})(37)
\oplus({\bf \overline{728},45})(37)
\oplus({\bf \overline{286},45})(37)
\oplus({\bf \overline{286},5})(37)
\oplus({\bf \overline{91},75})(55)
\oplus({\bf \overline{78},75})(55)
\oplus({\bf \overline{78},24})(55)
\oplus({\bf \overline{13},\overline{50}})(73)
\oplus({\bf \overline{13},\overline{45}})(73)
\oplus({\bf 1,\overline{40}})(91)$\\
%
${\bf 1235475}$&=&
$({\bf \overline{13},75})(-70)
\oplus({\bf 168,\overline{50}})(-52)
\oplus({\bf 168,\overline{45}})(-52)
\oplus({\bf 1,\overline{280}})(-52)
\oplus({\bf 1,\overline{50}})(-52)
\oplus({\bf 1,\overline{45}})(-52)
\oplus({\bf 1170,\overline{40}})(-34)
\oplus({\bf 1001,\overline{40}})(-34)
\oplus({\bf 1001,\overline{10}})(-34)
\oplus({\bf 13,\overline{210}})(-34)
\oplus({\bf 13,\overline{175}})(-34)
\oplus2({\bf 13,\overline{40}})(-34)
\oplus({\bf 13,\overline{10}})(-34)
\oplus({\bf 9295,15})(-16)
\oplus({\bf 9295,10})(-16)
\oplus({\bf 91,175})(-16)
\oplus({\bf 91,15})(-16)
\oplus({\bf 91,10})(-16)
\oplus({\bf 3640,10})(-16)
\oplus({\bf 78,175})(-16)
\oplus({\bf 78,15})(-16)
\oplus({\bf 78,40})(-16)
\oplus2({\bf 78,10})(-16)
\oplus({\bf 30030,5})(2)
\oplus({\bf 38025,5})(2)
\oplus({\bf 728,70})(2)
\oplus({\bf 728,45})(2)
\oplus2({\bf 728,5})(2)
\oplus({\bf 286,45})(2)
\oplus({\bf 286,5})(2)
\oplus({\bf 163800,1})(20)
\oplus({\bf 2366,24})(20)
\oplus({\bf 2366,1})(20)
\oplus({\bf 3003,24})(20)
\oplus({\bf 3003,1})(20)
\oplus({\bf 13013,\overline{5}})(38)$\\
%
${\bf \overline{1235475}}$&=&
$({\bf 13,75})(70)
\oplus({\bf 168,50})(52)
\oplus({\bf 168,45})(52)
\oplus({\bf 1,280})(52)
\oplus({\bf 1,50})(52)
\oplus({\bf 1,45})(52)
\oplus({\bf \overline{1170},40})(34)
\oplus({\bf \overline{1001},40})(34)
\oplus({\bf \overline{1001},10})(34)
\oplus({\bf \overline{13},210})(34)
\oplus({\bf \overline{13},175})(34)
\oplus2({\bf \overline{13},40})(34)
\oplus({\bf \overline{13},10})(34)
\oplus({\bf \overline{9295},\overline{15}})(16)
\oplus({\bf \overline{9295},\overline{10}})(16)
\oplus({\bf \overline{3640},\overline{10}})(16)
\oplus({\bf \overline{91},\overline{175}})(16)
\oplus({\bf \overline{91},\overline{15}})(16)
\oplus({\bf \overline{91},\overline{10}})(16)
\oplus({\bf \overline{78},\overline{175}})(16)
\oplus({\bf \overline{78},\overline{40}})(16)
\oplus({\bf \overline{78},\overline{15}})(16)
\oplus2({\bf \overline{78},\overline{10}})(16)
\oplus({\bf \overline{30030},\overline{5}})(-2)
\oplus({\bf \overline{38025},\overline{5}})(-2)
\oplus({\bf \overline{728},\overline{70}})(-2)
\oplus({\bf \overline{728},\overline{45}})(-2)
\oplus2({\bf \overline{728},\overline{5}})(-2)
\oplus({\bf \overline{286},\overline{45}})(-2)
\oplus({\bf \overline{286},\overline{5}})(-2)
\oplus({\bf \overline{163800},1})(-20)
\oplus({\bf \overline{2366},24})(-20)
\oplus({\bf \overline{2366},1})(-20)
\oplus({\bf \overline{3003},24})(-20)
\oplus({\bf \overline{3003},1})(-20)
\oplus({\bf \overline{13013},5})(-38)$\\
%
${\bf 1255824}$&=&
$({\bf \overline{78},1})(-75)
\oplus({\bf \overline{1001},\overline{5}})(-57)
\oplus({\bf \overline{13},\overline{5}})(-57)
\oplus({\bf 5915,\overline{10}})(-39)
\oplus({\bf 168,\overline{15}})(-39)
\oplus({\bf 168,\overline{10}})(-39)
\oplus({\bf 1,\overline{10}})(-39)
\oplus({\bf 21294,10})(-21)
\oplus({\bf 1001,40})(-21)
\oplus({\bf 1001,10})(-21)
\oplus({\bf 13,40})(-21)
\oplus({\bf 13,10})(-21)
\oplus({\bf 52052,5})(-3)
\oplus({\bf 3640,45})(-3)
\oplus({\bf 3640,5})(-3)
\oplus({\bf 78,50})(-3)
\oplus({\bf 78,45})(-3)
\oplus({\bf 78,5})(-3)
\oplus({\bf 91091,1})(15)
\oplus({\bf 9009,24})(15)
\oplus({\bf 9009,1})(15)
\oplus({\bf 286,75})(15)
\oplus({\bf 286,24})(15)
\oplus({\bf 286,1})(15)
\oplus({\bf 16016,\overline{5}})(33)
\oplus({\bf 715,\overline{45}})(33)
\oplus({\bf 715,\overline{5}})(33)
\oplus({\bf 1287,\overline{10}})(51)$\\
%
${\bf \overline{1255824}}$&=&
$({\bf 78,1})(75)
\oplus({\bf 1001,5})(57)
\oplus({\bf 13,5})(57)
\oplus({\bf 5915,10})(39)
\oplus({\bf 168,15})(39)
\oplus({\bf 168,10})(39)
\oplus({\bf 1,10})(39)
\oplus({\bf \overline{21294},\overline{10}})(21)
\oplus({\bf \overline{1001},\overline{40}})(21)
\oplus({\bf \overline{1001},\overline{10}})(21)
\oplus({\bf \overline{13},\overline{40}})(21)
\oplus({\bf \overline{13},\overline{10}})(21)
\oplus({\bf \overline{52052},\overline{5}})(3)
\oplus({\bf \overline{3640},\overline{45}})(3)
\oplus({\bf \overline{3640},\overline{5}})(3)
\oplus({\bf \overline{78},\overline{50}})(3)
\oplus({\bf \overline{78},\overline{45}})(3)
\oplus({\bf \overline{78},\overline{5}})(3)
\oplus({\bf \overline{91091},1})(-15)
\oplus({\bf \overline{9009},24})(-15)
\oplus({\bf \overline{9009},1})(-15)
\oplus({\bf \overline{286},75})(-15)
\oplus({\bf \overline{286},24})(-15)
\oplus({\bf \overline{286},1})(-15)
\oplus({\bf \overline{16016},5})(-33)
\oplus({\bf \overline{715},45})(-33)
\oplus({\bf \overline{715},5})(-33)
\oplus({\bf \overline{1287},10})(-51)$\\
%
${\bf 1270359}$&=&
$({\bf 455,35})(54)
\oplus({\bf 5824,\overline{15}})(36)
\oplus({\bf 91,\overline{160}})(36)
\oplus({\bf 91,\overline{15}})(36)
\oplus({\bf 40222,\overline{5}})(18)
\oplus({\bf 1170,\overline{70}})(18)
\oplus({\bf 1170,\overline{5}})(18)
\oplus({\bf 13,\overline{450'}})(18)
\oplus({\bf 13,\overline{70}})(18)
\oplus({\bf 13,\overline{5}})(18)
\oplus({\bf 198744,1})(0)
\oplus({\bf 8112,24})(0)
\oplus({\bf 8112,1})(0)
\oplus({\bf 168,200})(0)
\oplus({\bf 168,24})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,1000})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{40222},5})(-18)
\oplus({\bf \overline{1170},70})(-18)
\oplus({\bf \overline{1170},5})(-18)
\oplus({\bf \overline{13},450'})(-18)
\oplus({\bf \overline{13},70})(-18)
\oplus({\bf \overline{13},5})(-18)
\oplus({\bf \overline{5824},15})(-36)
\oplus({\bf \overline{91},160})(-36)
\oplus({\bf \overline{91},15})(-36)
\oplus({\bf \overline{455},\overline{35}})(-54)$\\
%
${\bf 1299600}$&=&
$({\bf 2366,\overline{10}})(46)
\oplus({\bf 30030,\overline{5}})(28)
\oplus({\bf 728,\overline{45}})(28)
\oplus({\bf 728,\overline{5}})(28)
\oplus({\bf 175175,1})(10)
\oplus({\bf 9295,24})(10)
\oplus({\bf 9295,1})(10)
\oplus({\bf 91,126})(10)
\oplus({\bf 91,24})(10)
\oplus({\bf 78,75})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 78,1})(10)
\oplus({\bf 54600,5})(-8)
\oplus({\bf 1170,70})(-8)
\oplus({\bf 1170,5})(-8)
\oplus({\bf 1001,45})(-8)
\oplus({\bf 1001,5})(-8)
\oplus({\bf 13,280})(-8)
\oplus({\bf 13,70})(-8)
\oplus({\bf 13,45})(-8)
\oplus({\bf 13,5})(-8)
\oplus({\bf 6930,15})(-26)
\oplus({\bf 5915,10})(-26)
\oplus({\bf 168,175})(-26)
\oplus({\bf 168,15})(-26)
\oplus({\bf 168,10})(-26)
\oplus({\bf 1,315})(-26)
\oplus({\bf 1,175})(-26)
\oplus({\bf 1,10})(-26)
\oplus({\bf \overline{1001},\overline{40}})(-44)
\oplus({\bf \overline{13},\overline{210}})(-44)
\oplus({\bf \overline{13},\overline{40}})(-44)
\oplus({\bf \overline{78},\overline{50}})(-62)$\\
%
${\bf \overline{1299600}}$&=&
$({\bf \overline{2366},10})(-46)
\oplus({\bf \overline{30030},5})(-28)
\oplus({\bf \overline{728},45})(-28)
\oplus({\bf \overline{728},5})(-28)
\oplus({\bf \overline{175175},1})(-10)
\oplus({\bf \overline{9295},24})(-10)
\oplus({\bf \overline{9295},1})(-10)
\oplus({\bf \overline{91},\overline{126}})(-10)
\oplus({\bf \overline{91},24})(-10)
\oplus({\bf \overline{78},75})(-10)
\oplus({\bf \overline{78},24})(-10)
\oplus({\bf \overline{78},1})(-10)
\oplus({\bf \overline{54600},\overline{5}})(8)
\oplus({\bf \overline{1170},\overline{70}})(8)
\oplus({\bf \overline{1170},\overline{5}})(8)
\oplus({\bf \overline{1001},\overline{45}})(8)
\oplus({\bf \overline{1001},\overline{5}})(8)
\oplus({\bf \overline{13},\overline{280}})(8)
\oplus({\bf \overline{13},\overline{70}})(8)
\oplus({\bf \overline{13},\overline{45}})(8)
\oplus({\bf \overline{13},\overline{5}})(8)
\oplus({\bf \overline{6930},\overline{15}})(26)
\oplus({\bf 5915,\overline{10}})(26)
\oplus({\bf 168,\overline{175}})(26)
\oplus({\bf 168,\overline{15}})(26)
\oplus({\bf 168,\overline{10}})(26)
\oplus({\bf 1,\overline{315}})(26)
\oplus({\bf 1,\overline{175}})(26)
\oplus({\bf 1,\overline{10}})(26)
\oplus({\bf 1001,40})(44)
\oplus({\bf 13,210})(44)
\oplus({\bf 13,40})(44)
\oplus({\bf 78,50})(62)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{91},1})(-75)
\oplus({\bf \overline{1170},\overline{5}})(-57)
\oplus({\bf \overline{13},\overline{5}})(-57)
\oplus({\bf \overline{6930},\overline{10}})(-39)
\oplus({\bf 168,\overline{15}})(-39)
\oplus({\bf 168,\overline{10}})(-39)
\oplus({\bf 1,\overline{15}})(-39)
\oplus({\bf 25025,10})(-21)
\oplus({\bf 1001,40})(-21)
\oplus({\bf 1001,10})(-21)
\oplus({\bf 13,35})(-21)
\oplus({\bf 13,40})(-21)
\oplus({\bf 61425,5})(-3)
\oplus({\bf 3640,45})(-3)
\oplus({\bf 3640,5})(-3)
\oplus({\bf 78,105})(-3)
\oplus({\bf 78,45})(-3)
\oplus({\bf 108108,1})(15)
\oplus({\bf 9009,24})(15)
\oplus({\bf 9009,1})(15)
\oplus({\bf 286,\overline{126}})(15)
\oplus({\bf 286,24})(15)
\oplus({\bf 16016,\overline{5}})(33)
\oplus({\bf 715,\overline{70}})(33)
\oplus({\bf 715,\overline{5}})(33)
\oplus({\bf 1287,\overline{15}})(51)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 91,1})(75)
\oplus({\bf 1170,5})(57)
\oplus({\bf 13,5})(57)
\oplus({\bf 6930,10})(39)
\oplus({\bf 168,15})(39)
\oplus({\bf 168,10})(39)
\oplus({\bf 1,15})(39)
\oplus({\bf \overline{25025},\overline{10}})(21)
\oplus({\bf \overline{1001},\overline{40}})(21)
\oplus({\bf \overline{1001},\overline{10}})(21)
\oplus({\bf \overline{13},\overline{35}})(21)
\oplus({\bf \overline{13},\overline{40}})(21)
\oplus({\bf \overline{61425},\overline{5}})(3)
\oplus({\bf \overline{3640},\overline{45}})(3)
\oplus({\bf \overline{3640},\overline{5}})(3)
\oplus({\bf \overline{78},\overline{105}})(3)
\oplus({\bf \overline{78},\overline{45}})(3)
\oplus({\bf \overline{108108},1})(-15)
\oplus({\bf \overline{9009},24})(-15)
\oplus({\bf \overline{9009},1})(-15)
\oplus({\bf \overline{286},126})(-15)
\oplus({\bf \overline{286},24})(-15)
\oplus({\bf \overline{16016},5})(-33)
\oplus({\bf \overline{715},70})(-33)
\oplus({\bf \overline{715},5})(-33)
\oplus({\bf \overline{1287},15})(-51)$\\
%
${\bf 1444608}$&=&
$({\bf 17472,\overline{5}})(38)
\oplus({\bf 221221,1})(20)
\oplus({\bf 1820,24})(20)
\oplus({\bf 1820,1})(20)
\oplus({\bf 4095,24})(20)
\oplus({\bf 4095,1})(20)
\oplus({\bf 23205,5})(2)
\oplus({\bf 52052',5})(2)
\oplus({\bf 455,70})(2)
\oplus({\bf 455,45})(2)
\oplus2({\bf 455,5})(2)
\oplus({\bf 728,70})(2)
\oplus({\bf 728,5})(2)
\oplus({\bf 5824,15})(-16)
\oplus({\bf 5824,10})(-16)
\oplus({\bf 9295,15})(-16)
\oplus({\bf 91,160})(-16)
\oplus({\bf 91,175})(-16)
\oplus2({\bf 91,15})(-16)
\oplus({\bf 91,10})(-16)
\oplus({\bf 78,160})(-16)
\oplus({\bf 78,15})(-16)
\oplus({\bf 1170,\overline{35}})(-34)
\oplus({\bf 1170,\overline{40}})(-34)
\oplus({\bf 1001,\overline{35}})(-34)
\oplus({\bf 13,\overline{315'}})(-34)
\oplus({\bf 13,\overline{450}})(-34)
\oplus2({\bf 13,\overline{35}})(-34)
\oplus({\bf 13,\overline{40}})(-34)
\oplus({\bf 168,\overline{70'}})(-52)
\oplus({\bf 168,\overline{105}})(-52)
\oplus({\bf 1,\overline{945}})(-52)
\oplus({\bf 1,\overline{70'}})(-52)
\oplus({\bf 1,\overline{105}})(-52)
\oplus({\bf \overline{13},224})(-70)$\\
%
${\bf \overline{1444608}}$&=&
$({\bf \overline{17472},5})(-38)
\oplus({\bf \overline{221221},1})(-20)
\oplus({\bf \overline{1820},24})(-20)
\oplus({\bf \overline{1820},1})(-20)
\oplus({\bf \overline{4095},24})(-20)
\oplus({\bf \overline{4095},1})(-20)
\oplus({\bf \overline{23205},\overline{5}})(-2)
\oplus({\bf \overline{52052'},\overline{5}})(-2)
\oplus({\bf \overline{455},\overline{70}})(-2)
\oplus({\bf \overline{455},\overline{45}})(-2)
\oplus2({\bf \overline{455},\overline{5}})(-2)
\oplus({\bf \overline{728},\overline{70}})(-2)
\oplus({\bf \overline{728},\overline{5}})(-2)
\oplus({\bf \overline{5824},\overline{15}})(16)
\oplus({\bf \overline{5824},\overline{10}})(16)
\oplus({\bf \overline{9295},\overline{15}})(16)
\oplus({\bf \overline{91},\overline{160}})(16)
\oplus({\bf \overline{91},\overline{175}})(16)
\oplus2({\bf \overline{91},\overline{15}})(16)
\oplus({\bf \overline{91},\overline{10}})(16)
\oplus({\bf \overline{78},\overline{160}})(16)
\oplus({\bf \overline{78},\overline{15}})(16)
\oplus({\bf \overline{1170},35})(34)
\oplus({\bf \overline{1170},40})(34)
\oplus({\bf \overline{1001},35})(34)
\oplus({\bf \overline{13},315'})(34)
\oplus({\bf \overline{13},450})(34)
\oplus2({\bf \overline{13},35})(34)
\oplus({\bf \overline{13},40})(34)
\oplus({\bf 168,70'})(52)
\oplus({\bf 168,105})(52)
\oplus({\bf 1,945})(52)
\oplus({\bf 1,70'})(52)
\oplus({\bf 1,105})(52)
\oplus({\bf 13,\overline{224}})(70)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{91},\overline{50}})(-62)
\oplus({\bf \overline{1170},\overline{40}})(-44)
\oplus({\bf \overline{13},\overline{210}})(-44)
\oplus({\bf \overline{13},\overline{40}})(-44)
\oplus({\bf 8112,15})(-26)
\oplus({\bf \overline{6930},10})(-26)
\oplus({\bf 168,175})(-26)
\oplus({\bf 168,15})(-26)
\oplus({\bf 168,10})(-26)
\oplus({\bf 1,560})(-26)
\oplus({\bf 1,175})(-26)
\oplus({\bf 1,15})(-26)
\oplus({\bf 64064,5})(-8)
\oplus({\bf 1170,70})(-8)
\oplus({\bf 1170,5})(-8)
\oplus({\bf 1001,45})(-8)
\oplus({\bf 1001,5})(-8)
\oplus({\bf 13,480})(-8)
\oplus({\bf 13,70})(-8)
\oplus({\bf 13,45})(-8)
\oplus({\bf 13,5})(-8)
\oplus({\bf 205920,1})(10)
\oplus({\bf 9295,24})(10)
\oplus({\bf 9295,1})(10)
\oplus({\bf 91,200})(10)
\oplus({\bf 91,24})(10)
\oplus({\bf 91,1})(10)
\oplus({\bf 78,\overline{126}})(10)
\oplus({\bf 78,24})(10)
\oplus({\bf 30030,\overline{5}})(28)
\oplus({\bf 728,\overline{70}})(28)
\oplus({\bf 728,\overline{5}})(28)
\oplus({\bf 2366,\overline{15}})(46)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 91,50})(62)
\oplus({\bf 1170,40})(44)
\oplus({\bf 13,210})(44)
\oplus({\bf 13,40})(44)
\oplus({\bf 8112,\overline{15}})(26)
\oplus({\bf 6930,\overline{10}})(26)
\oplus({\bf 168,\overline{175}})(26)
\oplus({\bf 168,\overline{15}})(26)
\oplus({\bf 168,\overline{10}})(26)
\oplus({\bf 1,\overline{560}})(26)
\oplus({\bf 1,\overline{175}})(26)
\oplus({\bf 1,\overline{15}})(26)
\oplus({\bf \overline{64064},\overline{5}})(8)
\oplus({\bf \overline{1170},\overline{70}})(8)
\oplus({\bf \overline{1170},\overline{5}})(8)
\oplus({\bf \overline{1001},\overline{45}})(8)
\oplus({\bf \overline{1001},\overline{5}})(8)
\oplus({\bf \overline{13},\overline{480}})(8)
\oplus({\bf \overline{13},\overline{70}})(8)
\oplus({\bf \overline{13},\overline{45}})(8)
\oplus({\bf \overline{13},\overline{5}})(8)
\oplus({\bf \overline{205920},1})(-10)
\oplus({\bf \overline{9295},24})(-10)
\oplus({\bf \overline{9295},1})(-10)
\oplus({\bf \overline{91},200})(-10)
\oplus({\bf \overline{91},24})(-10)
\oplus({\bf \overline{91},1})(-10)
\oplus({\bf \overline{78},126})(-10)
\oplus({\bf \overline{78},24})(-10)
\oplus({\bf \overline{30030},5})(-28)
\oplus({\bf \overline{728},70})(-28)
\oplus({\bf \overline{728},5})(-28)
\oplus({\bf \overline{2366},15})(-46)$\\
%
${\bf 1470942}$&=&
$({\bf \overline{190944},1})(35)
\oplus({\bf 18564,5})(17)
\oplus({\bf 61880,5})(17)
\oplus({\bf 6188,15})(-1)
\oplus({\bf 6188,10})(-1)
\oplus({\bf 17472,15})(-1)
\oplus({\bf 1820,\overline{35}})(-19)
\oplus({\bf 1820,\overline{40}})(-19)
\oplus({\bf 4095,\overline{35}})(-19)
\oplus({\bf 455,\overline{70'}})(-37)
\oplus({\bf 455,\overline{105}})(-37)
\oplus({\bf 728,\overline{70'}})(-37)
\oplus({\bf 91,126'})(-55)
\oplus({\bf 91,224})(-55)
\oplus({\bf 78,126'})(-55)
\oplus({\bf 13,210'})(-73)
\oplus({\bf 13,420'})(-73)
\oplus({\bf 1,720'})(-91)$\\
%
${\bf \overline{1470942}}$&=&
$({\bf 190944,1})(-35)
\oplus({\bf \overline{18564},\overline{5}})(-17)
\oplus({\bf \overline{61880},\overline{5}})(-17)
\oplus({\bf \overline{6188},\overline{15}})(1)
\oplus({\bf \overline{6188},\overline{10}})(1)
\oplus({\bf \overline{17472},\overline{15}})(1)
\oplus({\bf \overline{1820},35})(19)
\oplus({\bf \overline{1820},40})(19)
\oplus({\bf \overline{4095},35})(19)
\oplus({\bf \overline{455},70'})(37)
\oplus({\bf \overline{455},105})(37)
\oplus({\bf \overline{728},70'})(37)
\oplus({\bf \overline{91},\overline{126'}})(55)
\oplus({\bf \overline{91},\overline{224}})(55)
\oplus({\bf \overline{78},\overline{126'}})(55)
\oplus({\bf \overline{13},\overline{210'}})(73)
\oplus({\bf \overline{13},\overline{420'}})(73)
\oplus({\bf 1,\overline{720'}})(91)$\\
%
${\bf 1532160}$&=&
$({\bf 728,10})(54)
\oplus({\bf 9295,\overline{10}})(36)
\oplus({\bf 91,\overline{40}})(36)
\oplus({\bf 91,\overline{10}})(36)
\oplus({\bf 78,\overline{40}})(36)
\oplus({\bf 78,\overline{10}})(36)
\oplus({\bf 54600,\overline{5}})(18)
\oplus({\bf 1170,\overline{45}})(18)
\oplus({\bf 1170,\overline{5}})(18)
\oplus({\bf 1001,\overline{45}})(18)
\oplus({\bf 1001,\overline{5}})(18)
\oplus({\bf 13,\overline{105}})(18)
\oplus({\bf 13,\overline{50}})(18)
\oplus2({\bf 13,\overline{45}})(18)
\oplus({\bf 13,\overline{5}})(18)
\oplus({\bf 195195,1})(0)
\oplus({\bf 6930,24})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf 5915,24})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,126})(0)
\oplus({\bf 168,75})(0)
\oplus2({\bf 168,24})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,175'})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{25025},5})(-18)
\oplus({\bf \overline{21294},5})(-18)
\oplus({\bf \overline{1001},70})(-18)
\oplus({\bf \overline{1001},45})(-18)
\oplus2({\bf \overline{1001},5})(-18)
\oplus({\bf \overline{13},280})(-18)
\oplus({\bf \overline{13},70})(-18)
\oplus({\bf \overline{13},45})(-18)
\oplus({\bf \overline{13},5})(-18)
\oplus({\bf \overline{3640},15})(-36)
\oplus({\bf \overline{3640},10})(-36)
\oplus({\bf \overline{78},175})(-36)
\oplus({\bf \overline{78},15})(-36)
\oplus({\bf \overline{78},10})(-36)
\oplus({\bf \overline{286},\overline{40}})(-54)$\\
%
${\bf \overline{1532160}}$&=&
$({\bf \overline{728},\overline{10}})(-54)
\oplus({\bf \overline{9295},10})(-36)
\oplus({\bf \overline{91},40})(-36)
\oplus({\bf \overline{91},10})(-36)
\oplus({\bf \overline{78},40})(-36)
\oplus({\bf \overline{78},10})(-36)
\oplus({\bf \overline{54600},5})(-18)
\oplus({\bf \overline{1170},45})(-18)
\oplus({\bf \overline{1170},5})(-18)
\oplus({\bf \overline{1001},45})(-18)
\oplus({\bf \overline{1001},5})(-18)
\oplus({\bf \overline{13},105})(-18)
\oplus({\bf \overline{13},50})(-18)
\oplus2({\bf \overline{13},45})(-18)
\oplus({\bf \overline{13},5})(-18)
\oplus({\bf \overline{195195},1})(0)
\oplus({\bf \overline{6930},24})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 5915,24})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,\overline{126}})(0)
\oplus({\bf 168,75})(0)
\oplus2({\bf 168,24})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,\overline{175'}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 25025,\overline{5}})(18)
\oplus({\bf 21294,\overline{5}})(18)
\oplus({\bf 1001,\overline{70}})(18)
\oplus({\bf 1001,\overline{45}})(18)
\oplus2({\bf 1001,\overline{5}})(18)
\oplus({\bf 13,\overline{280}})(18)
\oplus({\bf 13,\overline{70}})(18)
\oplus({\bf 13,\overline{45}})(18)
\oplus({\bf 13,\overline{5}})(18)
\oplus({\bf 3640,\overline{15}})(36)
\oplus({\bf 3640,\overline{10}})(36)
\oplus({\bf 78,\overline{175}})(36)
\oplus({\bf 78,\overline{15}})(36)
\oplus({\bf 78,\overline{10}})(36)
\oplus({\bf 286,40})(54)$\\
%
${\bf 1546524}$&=&
$({\bf 17745,\overline{5}})(38)
\oplus({\bf 224224,1})(20)
\oplus({\bf 4095,24})(20)
\oplus({\bf 4095,1})(20)
\oplus({\bf 2366,24})(20)
\oplus({\bf 2366,1})(20)
\oplus({\bf 52052',5})(2)
\oplus({\bf 455,70})(2)
\oplus({\bf 455,5})(2)
\oplus({\bf 30030,5})(2)
\oplus({\bf 728,70})(2)
\oplus({\bf 728,45})(2)
\oplus2({\bf 728,5})(2)
\oplus({\bf 5824,15})(-16)
\oplus({\bf 9295,15})(-16)
\oplus({\bf 9295,10})(-16)
\oplus({\bf 91,160})(-16)
\oplus({\bf 91,175})(-16)
\oplus2({\bf 91,15})(-16)
\oplus({\bf 91,10})(-16)
\oplus({\bf 78,175})(-16)
\oplus({\bf 78,15})(-16)
\oplus({\bf 78,10})(-16)
\oplus({\bf 1170,\overline{35}})(-34)
\oplus({\bf 1170,\overline{40}})(-34)
\oplus({\bf 1001,\overline{40}})(-34)
\oplus({\bf 13,\overline{450}})(-34)
\oplus({\bf 13,\overline{35}})(-34)
\oplus({\bf 13,\overline{210}})(-34)
\oplus2({\bf 13,\overline{40}})(-34)
\oplus({\bf 168,\overline{105}})(-52)
\oplus({\bf 168,\overline{50}})(-52)
\oplus({\bf 1,\overline{720}})(-52)
\oplus({\bf 1,\overline{105}})(-52)
\oplus({\bf 1,\overline{50}})(-52)
\oplus({\bf \overline{13},175'})(-70)$\\
%
${\bf \overline{1546524}}$&=&
$({\bf \overline{17745},5})(-38)
\oplus({\bf \overline{224224},1})(-20)
\oplus({\bf \overline{4095},24})(-20)
\oplus({\bf \overline{4095},1})(-20)
\oplus({\bf \overline{2366},24})(-20)
\oplus({\bf \overline{2366},1})(-20)
\oplus({\bf \overline{52052'},\overline{5}})(-2)
\oplus({\bf \overline{30030},\overline{5}})(-2)
\oplus({\bf \overline{455},\overline{70}})(-2)
\oplus({\bf \overline{455},\overline{5}})(-2)
\oplus({\bf \overline{728},\overline{70}})(-2)
\oplus({\bf \overline{728},\overline{45}})(-2)
\oplus2({\bf \overline{728},\overline{5}})(-2)
\oplus({\bf \overline{5824},\overline{15}})(16)
\oplus({\bf \overline{9295},\overline{15}})(16)
\oplus({\bf \overline{9295},\overline{10}})(16)
\oplus({\bf \overline{91},\overline{160}})(16)
\oplus({\bf \overline{91},\overline{175}})(16)
\oplus2({\bf \overline{91},\overline{15}})(16)
\oplus({\bf \overline{91},\overline{10}})(16)
\oplus({\bf \overline{78},\overline{175}})(16)
\oplus({\bf \overline{78},\overline{15}})(16)
\oplus({\bf \overline{78},\overline{10}})(16)
\oplus({\bf \overline{1170},35})(34)
\oplus({\bf \overline{1170},40})(34)
\oplus({\bf \overline{1001},40})(34)
\oplus({\bf \overline{13},450})(34)
\oplus({\bf \overline{13},210})(34)
\oplus({\bf \overline{13},35})(34)
\oplus2({\bf \overline{13},40})(34)
\oplus({\bf 168,105})(52)
\oplus({\bf 168,50})(52)
\oplus({\bf 1,720})(52)
\oplus({\bf 1,105})(52)
\oplus({\bf 1,50})(52)
\oplus({\bf 13,\overline{175'}})(70)$\\
%
${\bf 1648269}$&=&
$({\bf 18018,\overline{5}})(38)
\oplus({\bf 227136,1})(20)
\oplus({\bf 4095,24})(20)
\oplus({\bf 4095,1})(20)
\oplus({\bf 3003,24})(20)
\oplus({\bf 3003,1})(20)
\oplus({\bf 52052',5})(2)
\oplus({\bf 455,45})(2)
\oplus({\bf 455,5})(2)
\oplus({\bf 38025,5})(2)
\oplus({\bf 728,70})(2)
\oplus({\bf 728,45})(2)
\oplus2({\bf 728,5})(2)
\oplus({\bf 286,70})(2)
\oplus({\bf 286,5})(2)
\oplus({\bf 5824,10})(-16)
\oplus({\bf 9295,15})(-16)
\oplus({\bf 9295,10})(-16)
\oplus({\bf 91,175})(-16)
\oplus({\bf 91,15})(-16)
\oplus({\bf 91,40})(-16)
\oplus2({\bf 91,10})(-16)
\oplus({\bf 3640,15})(-16)
\oplus({\bf 78,160})(-16)
\oplus({\bf 78,175})(-16)
\oplus2({\bf 78,15})(-16)
\oplus({\bf 78,10})(-16)
\oplus({\bf 1170,\overline{40}})(-34)
\oplus({\bf 1170,\overline{10}})(-34)
\oplus({\bf 1001,\overline{35}})(-34)
\oplus({\bf 1001,\overline{40}})(-34)
\oplus({\bf 13,\overline{450}})(-34)
\oplus({\bf 13,\overline{35}})(-34)
\oplus({\bf 13,\overline{175}})(-34)
\oplus2({\bf 13,\overline{40}})(-34)
\oplus({\bf 13,\overline{10}})(-34)
\oplus({\bf 168,\overline{105}})(-52)
\oplus({\bf 168,\overline{45}})(-52)
\oplus({\bf 1,\overline{480}})(-52)
\oplus({\bf 1,\overline{105}})(-52)
\oplus({\bf 1,\overline{45}})(-52)
\oplus({\bf \overline{13},126})(-70)$\\
%
${\bf \overline{1648269}}$&=&
$({\bf \overline{18018},5})(-38)
\oplus({\bf \overline{227136},1})(-20)
\oplus({\bf \overline{4095},24})(-20)
\oplus({\bf \overline{4095},1})(-20)
\oplus({\bf \overline{3003},24})(-20)
\oplus({\bf \overline{3003},1})(-20)
\oplus({\bf \overline{52052'},\overline{5}})(-2)
\oplus({\bf \overline{38025},\overline{5}})(-2)
\oplus({\bf \overline{455},\overline{45}})(-2)
\oplus({\bf \overline{455},\overline{5}})(-2)
\oplus({\bf \overline{728},\overline{70}})(-2)
\oplus({\bf \overline{728},\overline{45}})(-2)
\oplus2({\bf \overline{728},\overline{5}})(-2)
\oplus({\bf \overline{286},\overline{70}})(-2)
\oplus({\bf \overline{286},\overline{5}})(-2)
\oplus({\bf \overline{5824},\overline{10}})(16)
\oplus({\bf \overline{9295},\overline{15}})(16)
\oplus({\bf \overline{9295},\overline{10}})(16)
\oplus({\bf \overline{3640},\overline{15}})(16)
\oplus({\bf \overline{91},\overline{175}})(16)
\oplus({\bf \overline{91},\overline{40}})(16)
\oplus({\bf \overline{91},\overline{15}})(16)
\oplus2({\bf \overline{91},\overline{10}})(16)
\oplus({\bf \overline{78},\overline{160}})(16)
\oplus({\bf \overline{78},\overline{175}})(16)
\oplus2({\bf \overline{78},\overline{15}})(16)
\oplus({\bf \overline{78},\overline{10}})(16)
\oplus({\bf \overline{1170},40})(34)
\oplus({\bf \overline{1170},10})(34)
\oplus({\bf \overline{1001},35})(34)
\oplus({\bf \overline{1001},40})(34)
\oplus({\bf \overline{13},450})(34)
\oplus({\bf \overline{13},175})(34)
\oplus({\bf \overline{13},35})(34)
\oplus2({\bf \overline{13},40})(34)
\oplus({\bf \overline{13},10})(34)
\oplus({\bf 168,105})(52)
\oplus({\bf 168,45})(52)
\oplus({\bf 1,480})(52)
\oplus({\bf 1,105})(52)
\oplus({\bf 1,45})(52)
\oplus({\bf 13,\overline{126}})(70)$\\
%
${\bf 1729665}$&=&
$({\bf 3003,\overline{10}})(46)
\oplus({\bf 38025,\overline{5}})(28)
\oplus({\bf 728,\overline{45}})(28)
\oplus({\bf 728,\overline{5}})(28)
\oplus({\bf 286,\overline{45}})(28)
\oplus({\bf 286,\overline{5}})(28)
\oplus({\bf 221130,1})(10)
\oplus({\bf 9295,24})(10)
\oplus({\bf 9295,1})(10)
\oplus({\bf 91,75})(10)
\oplus({\bf 91,24})(10)
\oplus({\bf 91,1})(10)
\oplus({\bf 3640,24})(10)
\oplus({\bf 3640,1})(10)
\oplus({\bf 78,126})(10)
\oplus({\bf 78,75})(10)
\oplus2({\bf 78,24})(10)
\oplus({\bf 78,1})(10)
\oplus({\bf 54600,5})(-8)
\oplus({\bf 1170,45})(-8)
\oplus({\bf 1170,5})(-8)
\oplus({\bf 21294,5})(-8)
\oplus({\bf 1001,70})(-8)
\oplus({\bf 1001,45})(-8)
\oplus2({\bf 1001,5})(-8)
\oplus({\bf 13,280})(-8)
\oplus({\bf 13,70})(-8)
\oplus({\bf 13,50})(-8)
\oplus2({\bf 13,45})(-8)
\oplus2({\bf 13,5})(-8)
\oplus({\bf 6930,10})(-26)
\oplus({\bf 5915,15})(-26)
\oplus({\bf 5915,10})(-26)
\oplus({\bf 168,175})(-26)
\oplus({\bf 168,15})(-26)
\oplus({\bf 168,40})(-26)
\oplus2({\bf 168,10})(-26)
\oplus({\bf 1,210})(-26)
\oplus({\bf 1,175})(-26)
\oplus({\bf 1,15})(-26)
\oplus({\bf 1,40})(-26)
\oplus({\bf 1,10})(-26)
\oplus({\bf \overline{1001},\overline{40}})(-44)
\oplus({\bf \overline{1001},\overline{10}})(-44)
\oplus({\bf \overline{13},\overline{175}})(-44)
\oplus({\bf \overline{13},\overline{40}})(-44)
\oplus({\bf \overline{13},\overline{10}})(-44)
\oplus({\bf \overline{78},\overline{45}})(-62)$\\
%
${\bf \overline{1729665}}$&=&
$({\bf \overline{3003},10})(-46)
\oplus({\bf \overline{38025},5})(-28)
\oplus({\bf \overline{728},45})(-28)
\oplus({\bf \overline{728},5})(-28)
\oplus({\bf \overline{286},45})(-28)
\oplus({\bf \overline{286},5})(-28)
\oplus({\bf \overline{221130},1})(-10)
\oplus({\bf \overline{9295},24})(-10)
\oplus({\bf \overline{9295},1})(-10)
\oplus({\bf \overline{3640},24})(-10)
\oplus({\bf \overline{3640},1})(-10)
\oplus({\bf \overline{91},75})(-10)
\oplus({\bf \overline{91},24})(-10)
\oplus({\bf \overline{91},1})(-10)
\oplus({\bf \overline{78},\overline{126}})(-10)
\oplus({\bf \overline{78},75})(-10)
\oplus2({\bf \overline{78},24})(-10)
\oplus({\bf \overline{78},1})(-10)
\oplus({\bf \overline{54600},\overline{5}})(8)
\oplus({\bf \overline{21294},\overline{5}})(8)
\oplus({\bf \overline{1170},\overline{45}})(8)
\oplus({\bf \overline{1170},\overline{5}})(8)
\oplus({\bf \overline{1001},\overline{70}})(8)
\oplus({\bf \overline{1001},\overline{45}})(8)
\oplus2({\bf \overline{1001},\overline{5}})(8)
\oplus({\bf \overline{13},\overline{280}})(8)
\oplus({\bf \overline{13},\overline{50}})(8)
\oplus({\bf \overline{13},\overline{70}})(8)
\oplus2({\bf \overline{13},\overline{45}})(8)
\oplus2({\bf \overline{13},\overline{5}})(8)
\oplus({\bf \overline{6930},\overline{10}})(26)
\oplus({\bf 5915,\overline{15}})(26)
\oplus({\bf 5915,\overline{10}})(26)
\oplus({\bf 168,\overline{175}})(26)
\oplus({\bf 168,\overline{40}})(26)
\oplus({\bf 168,\overline{15}})(26)
\oplus2({\bf 168,\overline{10}})(26)
\oplus({\bf 1,\overline{210}})(26)
\oplus({\bf 1,\overline{175}})(26)
\oplus({\bf 1,\overline{40}})(26)
\oplus({\bf 1,\overline{15}})(26)
\oplus({\bf 1,\overline{10}})(26)
\oplus({\bf 1001,40})(44)
\oplus({\bf 1001,10})(44)
\oplus({\bf 13,175})(44)
\oplus({\bf 13,40})(44)
\oplus({\bf 13,10})(44)
\oplus({\bf 78,45})(62)$\\
%
${\bf 1790712}$&=&
$({\bf 18564,\overline{5}})(43)
\oplus({\bf 235144,1})(25)
\oplus({\bf 6188,24})(25)
\oplus({\bf 6188,1})(25)
\oplus({\bf 78624,5})(7)
\oplus({\bf 1820,70})(7)
\oplus({\bf 1820,5})(7)
\oplus({\bf 23205,15})(-11)
\oplus({\bf 455,160})(-11)
\oplus({\bf 455,15})(-11)
\oplus({\bf 5824,\overline{35}})(-29)
\oplus({\bf 91,\overline{315'}})(-29)
\oplus({\bf 91,\overline{35}})(-29)
\oplus({\bf 1170,\overline{70'}})(-47)
\oplus({\bf 13,\overline{560''}})(-47)
\oplus({\bf 13,\overline{70'}})(-47)
\oplus({\bf 168,126'})(-65)
\oplus({\bf 1,924})(-65)
\oplus({\bf 1,126'})(-65)
\oplus({\bf \overline{13},210'})(-83)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf \overline{18564},5})(-43)
\oplus({\bf \overline{235144},1})(-25)
\oplus({\bf \overline{6188},24})(-25)
\oplus({\bf \overline{6188},1})(-25)
\oplus({\bf \overline{78624},\overline{5}})(-7)
\oplus({\bf \overline{1820},\overline{70}})(-7)
\oplus({\bf \overline{1820},\overline{5}})(-7)
\oplus({\bf \overline{23205},\overline{15}})(11)
\oplus({\bf \overline{455},\overline{160}})(11)
\oplus({\bf \overline{455},\overline{15}})(11)
\oplus({\bf \overline{5824},35})(29)
\oplus({\bf \overline{91},315'})(29)
\oplus({\bf \overline{91},35})(29)
\oplus({\bf \overline{1170},70'})(47)
\oplus({\bf \overline{13},560''})(47)
\oplus({\bf \overline{13},70'})(47)
\oplus({\bf 168,\overline{126'}})(65)
\oplus({\bf 1,\overline{924}})(65)
\oplus({\bf 1,\overline{126'}})(65)
\oplus({\bf 13,\overline{210'}})(83)$\\
%
${\bf 1939140}$&=&
$({\bf \overline{91},\overline{45}})(-62)
\oplus({\bf \overline{1170},\overline{40}})(-44)
\oplus({\bf \overline{1170},\overline{10}})(-44)
\oplus({\bf \overline{13},\overline{175}})(-44)
\oplus({\bf \overline{13},\overline{40}})(-44)
\oplus({\bf \overline{13},\overline{10}})(-44)
\oplus({\bf 8112,10})(-26)
\oplus({\bf \overline{6930},15})(-26)
\oplus({\bf \overline{6930},10})(-26)
\oplus({\bf 168,175})(-26)
\oplus({\bf 168,15})(-26)
\oplus({\bf 168,40})(-26)
\oplus2({\bf 168,10})(-26)
\oplus({\bf 1,450})(-26)
\oplus({\bf 1,175})(-26)
\oplus({\bf 1,40})(-26)
\oplus({\bf 1,10})(-26)
\oplus({\bf 64064,5})(-8)
\oplus({\bf 1170,45})(-8)
\oplus({\bf 1170,5})(-8)
\oplus({\bf 25025,5})(-8)
\oplus({\bf 1001,70})(-8)
\oplus({\bf 1001,45})(-8)
\oplus2({\bf 1001,5})(-8)
\oplus({\bf 13,480})(-8)
\oplus({\bf 13,70})(-8)
\oplus({\bf 13,105})(-8)
\oplus2({\bf 13,45})(-8)
\oplus({\bf 13,5})(-8)
\oplus({\bf 260260,1})(10)
\oplus({\bf 9295,24})(10)
\oplus({\bf 9295,1})(10)
\oplus({\bf 91,\overline{126}})(10)
\oplus({\bf 91,24})(10)
\oplus({\bf 3640,24})(10)
\oplus({\bf 3640,1})(10)
\oplus({\bf 78,200})(10)
\oplus({\bf 78,\overline{126}})(10)
\oplus2({\bf 78,24})(10)
\oplus({\bf 78,1})(10)
\oplus({\bf 38025,\overline{5}})(28)
\oplus({\bf 728,\overline{70}})(28)
\oplus({\bf 728,\overline{5}})(28)
\oplus({\bf 286,\overline{70}})(28)
\oplus({\bf 286,\overline{5}})(28)
\oplus({\bf 3003,\overline{15}})(46)$\\
%
${\bf \overline{1939140}}$&=&
$({\bf 91,45})(62)
\oplus({\bf 1170,40})(44)
\oplus({\bf 1170,10})(44)
\oplus({\bf 13,175})(44)
\oplus({\bf 13,40})(44)
\oplus({\bf 13,10})(44)
\oplus({\bf 8112,\overline{10}})(26)
\oplus({\bf 6930,\overline{15}})(26)
\oplus({\bf 6930,\overline{10}})(26)
\oplus({\bf 168,\overline{175}})(26)
\oplus({\bf 168,\overline{40}})(26)
\oplus({\bf 168,\overline{15}})(26)
\oplus2({\bf 168,\overline{10}})(26)
\oplus({\bf 1,\overline{450}})(26)
\oplus({\bf 1,\overline{175}})(26)
\oplus({\bf 1,\overline{40}})(26)
\oplus({\bf 1,\overline{10}})(26)
\oplus({\bf \overline{64064},\overline{5}})(8)
\oplus({\bf \overline{25025},\overline{5}})(8)
\oplus({\bf \overline{1170},\overline{45}})(8)
\oplus({\bf \overline{1170},\overline{5}})(8)
\oplus({\bf \overline{1001},\overline{70}})(8)
\oplus({\bf \overline{1001},\overline{45}})(8)
\oplus2({\bf \overline{1001},\overline{5}})(8)
\oplus({\bf \overline{13},\overline{480}})(8)
\oplus({\bf \overline{13},\overline{105}})(8)
\oplus({\bf \overline{13},\overline{70}})(8)
\oplus2({\bf \overline{13},\overline{45}})(8)
\oplus({\bf \overline{13},\overline{5}})(8)
\oplus({\bf \overline{260260},1})(-10)
\oplus({\bf \overline{9295},24})(-10)
\oplus({\bf \overline{9295},1})(-10)
\oplus({\bf \overline{3640},24})(-10)
\oplus({\bf \overline{3640},1})(-10)
\oplus({\bf \overline{91},126})(-10)
\oplus({\bf \overline{91},24})(-10)
\oplus({\bf \overline{78},200})(-10)
\oplus({\bf \overline{78},126})(-10)
\oplus2({\bf \overline{78},24})(-10)
\oplus({\bf \overline{78},1})(-10)
\oplus({\bf \overline{38025},5})(-28)
\oplus({\bf \overline{728},70})(-28)
\oplus({\bf \overline{728},5})(-28)
\oplus({\bf \overline{286},70})(-28)
\oplus({\bf \overline{286},5})(-28)
\oplus({\bf \overline{3003},15})(-46)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{12}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A17_A11-A5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A17_A11-A5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 18}$&=&
$({\bf 12,1})(1)
\oplus({\bf 1,6})(-2)$\\
%
${\bf \overline{18}}$&=&
$({\bf \overline{12},1})(-1)
\oplus({\bf 1,\overline{6}})(2)$\\
%
${\bf 153}$&=&
$({\bf 66,1})(2)
\oplus({\bf 12,6})(-1)
\oplus({\bf 1,15})(-4)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{66},1})(-2)
\oplus({\bf \overline{12},\overline{6}})(1)
\oplus({\bf 1,\overline{15}})(4)$\\
%
${\bf 171}$&=&
$({\bf 78,1})(2)
\oplus({\bf 12,6})(-1)
\oplus({\bf 1,21})(-4)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{78},1})(-2)
\oplus({\bf \overline{12},\overline{6}})(1)
\oplus({\bf 1,\overline{21}})(4)$\\
%
${\bf 323}$&=&
$({\bf 12,\overline{6}})(3)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{12},6})(-3)$\\
%
${\bf 816}$&=&
$({\bf 220,1})(3)
\oplus({\bf 66,6})(0)
\oplus({\bf 12,15})(-3)
\oplus({\bf 1,20})(-6)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{220},1})(-3)
\oplus({\bf \overline{66},\overline{6}})(0)
\oplus({\bf \overline{12},\overline{15}})(3)
\oplus({\bf 1,20})(6)$\\
%
${\bf 1140}$&=&
$({\bf 364,1})(3)
\oplus({\bf 78,6})(0)
\oplus({\bf 12,21})(-3)
\oplus({\bf 1,56})(-6)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{364},1})(-3)
\oplus({\bf \overline{78},\overline{6}})(0)
\oplus({\bf \overline{12},\overline{21}})(3)
\oplus({\bf 1,\overline{56}})(6)$\\
%
${\bf 1938}$&=&
$({\bf 572,1})(3)
\oplus({\bf 78,6})(0)
\oplus({\bf 66,6})(0)
\oplus({\bf 12,21})(-3)
\oplus({\bf 12,15})(-3)
\oplus({\bf 1,70})(-6)$\\
%
${\bf \overline{1938}}$&=&
$({\bf \overline{572},1})(-3)
\oplus({\bf \overline{78},\overline{6}})(0)
\oplus({\bf \overline{66},\overline{6}})(0)
\oplus({\bf \overline{12},\overline{21}})(3)
\oplus({\bf \overline{12},\overline{15}})(3)
\oplus({\bf 1,\overline{70}})(6)$\\
%
${\bf 2736}$&=&
$({\bf \overline{12},15})(-5)
\oplus({\bf 143,6})(-2)
\oplus({\bf 1,84})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,35})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 66,\overline{6}})(4)$\\
%
${\bf \overline{2736}}$&=&
$({\bf 12,\overline{15}})(5)
\oplus({\bf 143,\overline{6}})(2)
\oplus({\bf 1,\overline{84}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},35})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{66},6})(-4)$\\
%
${\bf 3060}$&=&
$({\bf 78,\overline{6}})(4)
\oplus({\bf 924,1})(1)
\oplus({\bf 12,35})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 143,6})(-2)
\oplus({\bf 1,120})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf \overline{12},21})(-5)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{78},6})(-4)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{12},35})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf 143,\overline{6}})(2)
\oplus({\bf 1,\overline{120}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf 12,\overline{21}})(5)$\\
%
${\bf 3060'}$&=&
$({\bf 495,1})(4)
\oplus({\bf 220,6})(1)
\oplus({\bf 66,15})(-2)
\oplus({\bf 12,20})(-5)
\oplus({\bf 1,\overline{15}})(-8)$\\
%
${\bf \overline{3060'}}$&=&
$({\bf \overline{495},1})(-4)
\oplus({\bf \overline{220},\overline{6}})(-1)
\oplus({\bf \overline{66},\overline{15}})(2)
\oplus({\bf \overline{12},20})(5)
\oplus({\bf 1,15})(8)$\\
%
${\bf 5985}$&=&
$({\bf 1365,1})(4)
\oplus({\bf 364,6})(1)
\oplus({\bf 78,21})(-2)
\oplus({\bf 12,56})(-5)
\oplus({\bf 1,\overline{126}})(-8)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{364},\overline{6}})(-1)
\oplus({\bf \overline{78},\overline{21}})(2)
\oplus({\bf \overline{12},\overline{56}})(5)
\oplus({\bf 1,126})(8)$\\
%
${\bf 8568}$&=&
$({\bf 792,1})(5)
\oplus({\bf 495,6})(2)
\oplus({\bf 220,15})(-1)
\oplus({\bf 66,20})(-4)
\oplus({\bf 12,\overline{15}})(-7)
\oplus({\bf 1,\overline{6}})(-10)$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{792},1})(-5)
\oplus({\bf \overline{495},\overline{6}})(-2)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{66},20})(4)
\oplus({\bf \overline{12},15})(7)
\oplus({\bf 1,6})(10)$\\
%
${\bf 8721}$&=&
$({\bf 1716,1})(4)
\oplus({\bf 572,6})(1)
\oplus({\bf 78,21})(-2)
\oplus({\bf 66,15})(-2)
\oplus({\bf 12,70})(-5)
\oplus({\bf 1,\overline{105'}})(-8)$\\
%
${\bf \overline{8721}}$&=&
$({\bf \overline{1716},1})(-4)
\oplus({\bf \overline{572},\overline{6}})(-1)
\oplus({\bf \overline{78},\overline{21}})(2)
\oplus({\bf \overline{66},\overline{15}})(2)
\oplus({\bf \overline{12},\overline{70}})(5)
\oplus({\bf 1,105'})(8)$\\
%
${\bf 11628}$&=&
$({\bf 2145,1})(4)
\oplus({\bf 572,6})(1)
\oplus({\bf 220,6})(1)
\oplus({\bf 78,15})(-2)
\oplus({\bf 66,21})(-2)
\oplus({\bf 66,15})(-2)
\oplus({\bf 12,70})(-5)
\oplus({\bf 12,20})(-5)
\oplus({\bf 1,\overline{105}})(-8)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{572},\overline{6}})(-1)
\oplus({\bf \overline{220},\overline{6}})(-1)
\oplus({\bf \overline{78},\overline{15}})(2)
\oplus({\bf \overline{66},\overline{21}})(2)
\oplus({\bf \overline{66},\overline{15}})(2)
\oplus({\bf \overline{12},\overline{70}})(5)
\oplus({\bf \overline{12},20})(5)
\oplus({\bf 1,105})(8)$\\
%
${\bf 14535}$&=&
$({\bf \overline{12},20})(-7)
\oplus({\bf 143,15})(-4)
\oplus({\bf 1,105})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 780,6})(-1)
\oplus({\bf 12,84})(-1)
\oplus({\bf 12,6})(-1)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,35})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 220,\overline{6}})(5)$\\
%
${\bf \overline{14535}}$&=&
$({\bf 12,20})(7)
\oplus({\bf 143,\overline{15}})(4)
\oplus({\bf 1,\overline{105}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf \overline{780},\overline{6}})(1)
\oplus({\bf \overline{12},\overline{84}})(1)
\oplus({\bf \overline{12},\overline{6}})(1)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{66},35})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{220},6})(-5)$\\
%
${\bf 14535'}$&=&
$({\bf 3003,1})(4)
\oplus({\bf 364,6})(1)
\oplus({\bf 572,6})(1)
\oplus({\bf 78,21})(-2)
\oplus({\bf 78,15})(-2)
\oplus({\bf 66,21})(-2)
\oplus({\bf 12,56})(-5)
\oplus({\bf 12,70})(-5)
\oplus({\bf 1,\overline{210'}})(-8)$\\
%
${\bf \overline{14535'}}$&=&
$({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{364},\overline{6}})(-1)
\oplus({\bf \overline{572},\overline{6}})(-1)
\oplus({\bf \overline{78},\overline{21}})(2)
\oplus({\bf \overline{78},\overline{15}})(2)
\oplus({\bf \overline{66},\overline{21}})(2)
\oplus({\bf \overline{12},\overline{56}})(5)
\oplus({\bf \overline{12},\overline{70}})(5)
\oplus({\bf 1,210'})(8)$\\
%
${\bf 18564}$&=&
$({\bf 924',1})(6)
\oplus({\bf 792,6})(3)
\oplus({\bf 495,15})(0)
\oplus({\bf 220,20})(-3)
\oplus({\bf 66,\overline{15}})(-6)
\oplus({\bf 12,\overline{6}})(-9)
\oplus({\bf 1,1})(-12)$\\
%
${\bf \overline{18564}}$&=&
$({\bf 924',1})(-6)
\oplus({\bf \overline{792},\overline{6}})(-3)
\oplus({\bf \overline{495},\overline{15}})(0)
\oplus({\bf \overline{220},20})(3)
\oplus({\bf \overline{66},15})(6)
\oplus({\bf \overline{12},6})(9)
\oplus({\bf 1,1})(12)$\\
%
${\bf 20349}$&=&
$({\bf 364,\overline{6}})(5)
\oplus({\bf 4290,1})(2)
\oplus({\bf 78,35})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 924,6})(-1)
\oplus({\bf 12,120})(-1)
\oplus({\bf 12,6})(-1)
\oplus({\bf 143,21})(-4)
\oplus({\bf 1,315})(-4)
\oplus({\bf 1,21})(-4)
\oplus({\bf \overline{12},56})(-7)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{364},6})(-5)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{78},35})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{924},\overline{6}})(1)
\oplus({\bf \overline{12},\overline{120}})(1)
\oplus({\bf \overline{12},\overline{6}})(1)
\oplus({\bf 143,\overline{21}})(4)
\oplus({\bf 1,\overline{315}})(4)
\oplus({\bf 1,\overline{21}})(4)
\oplus({\bf 12,\overline{56}})(7)$\\
%
${\bf 23085}$&=&
$({\bf 66,\overline{15}})(6)
\oplus({\bf 780,\overline{6}})(3)
\oplus({\bf 12,\overline{84}})(3)
\oplus({\bf 12,\overline{6}})(3)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,35})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{780},6})(-3)
\oplus({\bf \overline{12},84})(-3)
\oplus({\bf \overline{12},6})(-3)
\oplus({\bf \overline{66},15})(-6)$\\
%
${\bf 25840}$&=&
$({\bf 78,\overline{15}})(6)
\oplus({\bf 924,\overline{6}})(3)
\oplus({\bf 12,\overline{84}})(3)
\oplus({\bf 12,\overline{6}})(3)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,35})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{780},6})(-3)
\oplus({\bf \overline{12},120})(-3)
\oplus({\bf \overline{12},6})(-3)
\oplus({\bf \overline{66},21})(-6)$\\
%
${\bf \overline{25840}}$&=&
$({\bf \overline{78},15})(-6)
\oplus({\bf \overline{924},6})(-3)
\oplus({\bf \overline{12},84})(-3)
\oplus({\bf \overline{12},6})(-3)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,35})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 780,\overline{6}})(3)
\oplus({\bf 12,\overline{120}})(3)
\oplus({\bf 12,\overline{6}})(3)
\oplus({\bf 66,\overline{21}})(6)$\\
%
${\bf 26334}$&=&
$({\bf 4368,1})(5)
\oplus({\bf 1365,6})(2)
\oplus({\bf 364,21})(-1)
\oplus({\bf 78,56})(-4)
\oplus({\bf 12,\overline{126}})(-7)
\oplus({\bf 1,\overline{252}})(-10)$\\
%
${\bf \overline{26334}}$&=&
$({\bf \overline{4368},1})(-5)
\oplus({\bf \overline{1365},\overline{6}})(-2)
\oplus({\bf \overline{364},\overline{21}})(1)
\oplus({\bf \overline{78},\overline{56}})(4)
\oplus({\bf \overline{12},126})(7)
\oplus({\bf 1,252})(10)$\\
%
${\bf 28917}$&=&
$({\bf 78,\overline{21}})(6)
\oplus({\bf 924,\overline{6}})(3)
\oplus({\bf 12,\overline{120}})(3)
\oplus({\bf 12,\overline{6}})(3)
\oplus({\bf 5940,1})(0)
\oplus({\bf 143,35})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{924},6})(-3)
\oplus({\bf \overline{12},120})(-3)
\oplus({\bf \overline{12},6})(-3)
\oplus({\bf \overline{78},21})(-6)$\\
%
${\bf 31824}$&=&
$({\bf \overline{792},1})(7)
\oplus({\bf 924',6})(4)
\oplus({\bf 792,15})(1)
\oplus({\bf 495,20})(-2)
\oplus({\bf 220,\overline{15}})(-5)
\oplus({\bf 66,\overline{6}})(-8)
\oplus({\bf 12,1})(-11)$\\
%
${\bf \overline{31824}}$&=&
$({\bf 792,1})(-7)
\oplus({\bf 924',\overline{6}})(-4)
\oplus({\bf \overline{792},\overline{15}})(-1)
\oplus({\bf \overline{495},20})(2)
\oplus({\bf \overline{220},15})(5)
\oplus({\bf \overline{66},6})(8)
\oplus({\bf \overline{12},1})(11)$\\
%
${\bf 34560}$&=&
$({\bf 572,\overline{6}})(5)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,35})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 66,35})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 924,6})(-1)
\oplus({\bf 780,6})(-1)
\oplus({\bf 12,120})(-1)
\oplus({\bf 12,84})(-1)
\oplus2({\bf 12,6})(-1)
\oplus({\bf 143,21})(-4)
\oplus({\bf 143,15})(-4)
\oplus({\bf 1,384})(-4)
\oplus({\bf 1,21})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{12},70})(-7)$\\
%
${\bf \overline{34560}}$&=&
$({\bf \overline{572},6})(-5)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},35})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},35})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{924},\overline{6}})(1)
\oplus({\bf \overline{780},\overline{6}})(1)
\oplus({\bf \overline{12},\overline{120}})(1)
\oplus({\bf \overline{12},\overline{84}})(1)
\oplus2({\bf \overline{12},\overline{6}})(1)
\oplus({\bf 143,\overline{21}})(4)
\oplus({\bf 143,\overline{15}})(4)
\oplus({\bf 1,\overline{384}})(4)
\oplus({\bf 1,\overline{21}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 12,\overline{70}})(7)$\\
%
${\bf 43758}$&=&
$({\bf \overline{495},1})(8)
\oplus({\bf \overline{792},6})(5)
\oplus({\bf 924',15})(2)
\oplus({\bf 792,20})(-1)
\oplus({\bf 495,\overline{15}})(-4)
\oplus({\bf 220,\overline{6}})(-7)
\oplus({\bf 66,1})(-10)$\\
%
${\bf \overline{43758}}$&=&
$({\bf 495,1})(-8)
\oplus({\bf 792,\overline{6}})(-5)
\oplus({\bf 924',\overline{15}})(-2)
\oplus({\bf \overline{792},20})(1)
\oplus({\bf \overline{495},15})(4)
\oplus({\bf \overline{220},6})(7)
\oplus({\bf \overline{66},1})(10)$\\
%
${\bf 46512}$&=&
$({\bf 5148,1})(5)
\oplus({\bf 2145,6})(2)
\oplus({\bf 495,6})(2)
\oplus({\bf 572,15})(-1)
\oplus({\bf 220,21})(-1)
\oplus({\bf 220,15})(-1)
\oplus({\bf 78,20})(-4)
\oplus({\bf 66,70})(-4)
\oplus({\bf 66,20})(-4)
\oplus({\bf 12,\overline{105}})(-7)
\oplus({\bf 12,\overline{15}})(-7)
\oplus({\bf 1,\overline{84}})(-10)$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{5148},1})(-5)
\oplus({\bf \overline{2145},\overline{6}})(-2)
\oplus({\bf \overline{495},\overline{6}})(-2)
\oplus({\bf \overline{572},\overline{15}})(1)
\oplus({\bf \overline{220},\overline{21}})(1)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{78},20})(4)
\oplus({\bf \overline{66},\overline{70}})(4)
\oplus({\bf \overline{66},20})(4)
\oplus({\bf \overline{12},105})(7)
\oplus({\bf \overline{12},15})(7)
\oplus({\bf 1,84})(10)$\\
%
${\bf 48620}$&=&
$({\bf \overline{220},1})(9)
\oplus({\bf \overline{495},6})(6)
\oplus({\bf \overline{792},15})(3)
\oplus({\bf 924',20})(0)
\oplus({\bf 792,\overline{15}})(-3)
\oplus({\bf 495,\overline{6}})(-6)
\oplus({\bf 220,1})(-9)$\\
%
${\bf 54264}$&=&
$({\bf \overline{12},\overline{15}})(-9)
\oplus({\bf 143,20})(-6)
\oplus({\bf 1,\overline{70}})(-6)
\oplus({\bf 1,20})(-6)
\oplus({\bf 780,15})(-3)
\oplus({\bf 12,105})(-3)
\oplus({\bf 12,15})(-3)
\oplus({\bf 2574,6})(0)
\oplus({\bf 66,84})(0)
\oplus({\bf 66,6})(0)
\oplus({\bf 5720,1})(3)
\oplus({\bf 220,35})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 495,\overline{6}})(6)$\\
%
${\bf \overline{54264}}$&=&
$({\bf 12,15})(9)
\oplus({\bf 143,20})(6)
\oplus({\bf 1,70})(6)
\oplus({\bf 1,20})(6)
\oplus({\bf \overline{780},\overline{15}})(3)
\oplus({\bf \overline{12},\overline{105}})(3)
\oplus({\bf \overline{12},\overline{15}})(3)
\oplus({\bf \overline{2574},\overline{6}})(0)
\oplus({\bf \overline{66},\overline{84}})(0)
\oplus({\bf \overline{66},\overline{6}})(0)
\oplus({\bf \overline{5720},1})(-3)
\oplus({\bf \overline{220},35})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{495},6})(-6)$\\
%
${\bf 69768}$&=&
$({\bf 8580',1})(5)
\oplus({\bf 1716,6})(2)
\oplus({\bf 2145,6})(2)
\oplus({\bf 572,21})(-1)
\oplus({\bf 572,15})(-1)
\oplus({\bf 220,15})(-1)
\oplus({\bf 78,70})(-4)
\oplus({\bf 66,70})(-4)
\oplus({\bf 66,20})(-4)
\oplus({\bf 12,\overline{105'}})(-7)
\oplus({\bf 12,\overline{105}})(-7)
\oplus({\bf 1,\overline{210}})(-10)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{8580'},1})(-5)
\oplus({\bf \overline{1716},\overline{6}})(-2)
\oplus({\bf \overline{2145},\overline{6}})(-2)
\oplus({\bf \overline{572},\overline{21}})(1)
\oplus({\bf \overline{572},\overline{15}})(1)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{78},\overline{70}})(4)
\oplus({\bf \overline{66},\overline{70}})(4)
\oplus({\bf \overline{66},20})(4)
\oplus({\bf \overline{12},105'})(7)
\oplus({\bf \overline{12},105})(7)
\oplus({\bf 1,210})(10)$\\
%
${\bf 81396}$&=&
$({\bf 12012'',1})(5)
\oplus({\bf 1365,6})(2)
\oplus({\bf 3003,6})(2)
\oplus({\bf 364,21})(-1)
\oplus({\bf 364,15})(-1)
\oplus({\bf 572,21})(-1)
\oplus({\bf 78,56})(-4)
\oplus({\bf 78,70})(-4)
\oplus({\bf 66,56})(-4)
\oplus({\bf 12,\overline{126}})(-7)
\oplus({\bf 12,\overline{210'}})(-7)
\oplus({\bf 1,\overline{504}})(-10)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{12012''},1})(-5)
\oplus({\bf \overline{1365},\overline{6}})(-2)
\oplus({\bf \overline{3003},\overline{6}})(-2)
\oplus({\bf \overline{364},\overline{21}})(1)
\oplus({\bf \overline{364},\overline{15}})(1)
\oplus({\bf \overline{572},\overline{21}})(1)
\oplus({\bf \overline{78},\overline{56}})(4)
\oplus({\bf \overline{78},\overline{70}})(4)
\oplus({\bf \overline{66},\overline{56}})(4)
\oplus({\bf \overline{12},126})(7)
\oplus({\bf \overline{12},210'})(7)
\oplus({\bf 1,504})(10)$\\
%
${\bf 87210}$&=&
$({\bf 12012',1})(5)
\oplus({\bf 3003,6})(2)
\oplus({\bf 1716,6})(2)
\oplus({\bf 364,21})(-1)
\oplus({\bf 572,21})(-1)
\oplus({\bf 572,15})(-1)
\oplus({\bf 78,56})(-4)
\oplus({\bf 78,70})(-4)
\oplus({\bf 66,70})(-4)
\oplus({\bf 12,\overline{210'}})(-7)
\oplus({\bf 12,\overline{105'}})(-7)
\oplus({\bf 1,\overline{420}})(-10)$\\
%
${\bf \overline{87210}}$&=&
$({\bf \overline{12012'},1})(-5)
\oplus({\bf \overline{3003},\overline{6}})(-2)
\oplus({\bf \overline{1716},\overline{6}})(-2)
\oplus({\bf \overline{364},\overline{21}})(1)
\oplus({\bf \overline{572},\overline{21}})(1)
\oplus({\bf \overline{572},\overline{15}})(1)
\oplus({\bf \overline{78},\overline{56}})(4)
\oplus({\bf \overline{78},\overline{70}})(4)
\oplus({\bf \overline{66},\overline{70}})(4)
\oplus({\bf \overline{12},210'})(7)
\oplus({\bf \overline{12},105'})(7)
\oplus({\bf 1,420})(10)$\\
%
${\bf 93024}$&=&
$({\bf 12012,1})(5)
\oplus({\bf 3003,6})(2)
\oplus({\bf 2145,6})(2)
\oplus({\bf 364,15})(-1)
\oplus({\bf 572,21})(-1)
\oplus({\bf 572,15})(-1)
\oplus({\bf 220,21})(-1)
\oplus({\bf 78,70})(-4)
\oplus({\bf 78,20})(-4)
\oplus({\bf 66,56})(-4)
\oplus({\bf 66,70})(-4)
\oplus({\bf 12,\overline{210'}})(-7)
\oplus({\bf 12,\overline{105}})(-7)
\oplus({\bf 1,\overline{336}})(-10)$\\
%
${\bf \overline{93024}}$&=&
$({\bf \overline{12012},1})(-5)
\oplus({\bf \overline{3003},\overline{6}})(-2)
\oplus({\bf \overline{2145},\overline{6}})(-2)
\oplus({\bf \overline{364},\overline{15}})(1)
\oplus({\bf \overline{572},\overline{21}})(1)
\oplus({\bf \overline{572},\overline{15}})(1)
\oplus({\bf \overline{220},\overline{21}})(1)
\oplus({\bf \overline{78},\overline{70}})(4)
\oplus({\bf \overline{78},20})(4)
\oplus({\bf \overline{66},\overline{56}})(4)
\oplus({\bf \overline{66},\overline{70}})(4)
\oplus({\bf \overline{12},210'})(7)
\oplus({\bf \overline{12},105})(7)
\oplus({\bf 1,336})(10)$\\
%
${\bf 100947}$&=&
$({\bf 12376,1})(6)
\oplus({\bf 4368,6})(3)
\oplus({\bf 1365,21})(0)
\oplus({\bf 364,56})(-3)
\oplus({\bf 78,\overline{126}})(-6)
\oplus({\bf 12,\overline{252}})(-9)
\oplus({\bf 1,462})(-12)$\\
%
${\bf \overline{100947}}$&=&
$({\bf \overline{12376},1})(-6)
\oplus({\bf \overline{4368},\overline{6}})(-3)
\oplus({\bf \overline{1365},\overline{21}})(0)
\oplus({\bf \overline{364},\overline{56}})(3)
\oplus({\bf \overline{78},126})(6)
\oplus({\bf \overline{12},252})(9)
\oplus({\bf 1,\overline{462}})(12)$\\
%
${\bf 106590}$&=&
$({\bf 1365,\overline{6}})(6)
\oplus({\bf 16016,1})(3)
\oplus({\bf 364,35})(3)
\oplus({\bf 364,1})(3)
\oplus({\bf 4290,6})(0)
\oplus({\bf 78,120})(0)
\oplus({\bf 78,6})(0)
\oplus({\bf 924,21})(-3)
\oplus({\bf 12,315})(-3)
\oplus({\bf 12,21})(-3)
\oplus({\bf 143,56})(-6)
\oplus({\bf 1,700})(-6)
\oplus({\bf 1,56})(-6)
\oplus({\bf \overline{12},\overline{126}})(-9)$\\
%
${\bf \overline{106590}}$&=&
$({\bf \overline{1365},6})(-6)
\oplus({\bf \overline{16016},1})(-3)
\oplus({\bf \overline{364},35})(-3)
\oplus({\bf \overline{364},1})(-3)
\oplus({\bf \overline{4290},\overline{6}})(0)
\oplus({\bf \overline{78},\overline{120}})(0)
\oplus({\bf \overline{78},\overline{6}})(0)
\oplus({\bf \overline{924},\overline{21}})(3)
\oplus({\bf \overline{12},\overline{315}})(3)
\oplus({\bf \overline{12},\overline{21}})(3)
\oplus({\bf 143,\overline{56}})(6)
\oplus({\bf 1,\overline{700}})(6)
\oplus({\bf 1,\overline{56}})(6)
\oplus({\bf 12,126})(9)$\\
%
${\bf 122094}$&=&
$({\bf \overline{66},20})(-8)
\oplus({\bf \overline{780},15})(-5)
\oplus({\bf \overline{12},105})(-5)
\oplus({\bf \overline{12},15})(-5)
\oplus({\bf 4212,6})(-2)
\oplus({\bf 143,84})(-2)
\oplus({\bf 143,6})(-2)
\oplus({\bf 1,210})(-2)
\oplus({\bf 1,84})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 13728,1})(1)
\oplus({\bf 780,35})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,189})(1)
\oplus({\bf 12,35})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 2574,\overline{6}})(4)
\oplus({\bf 66,\overline{84}})(4)
\oplus({\bf 66,\overline{6}})(4)
\oplus({\bf 220,\overline{15}})(7)$\\
%
${\bf \overline{122094}}$&=&
$({\bf 66,20})(8)
\oplus({\bf 780,\overline{15}})(5)
\oplus({\bf 12,\overline{105}})(5)
\oplus({\bf 12,\overline{15}})(5)
\oplus({\bf 4212,\overline{6}})(2)
\oplus({\bf 143,\overline{84}})(2)
\oplus({\bf 143,\overline{6}})(2)
\oplus({\bf 1,\overline{210}})(2)
\oplus({\bf 1,\overline{84}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf \overline{13728},1})(-1)
\oplus({\bf \overline{780},35})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},189})(-1)
\oplus({\bf \overline{12},35})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{2574},6})(-4)
\oplus({\bf \overline{66},84})(-4)
\oplus({\bf \overline{66},6})(-4)
\oplus({\bf \overline{220},15})(-7)$\\
%
${\bf 135660}$&=&
$({\bf 8580,1})(6)
\oplus({\bf 5148,6})(3)
\oplus({\bf 792,6})(3)
\oplus({\bf 2145,15})(0)
\oplus({\bf 495,21})(0)
\oplus({\bf 495,15})(0)
\oplus({\bf 572,20})(-3)
\oplus({\bf 220,70})(-3)
\oplus({\bf 220,20})(-3)
\oplus({\bf 78,\overline{15}})(-6)
\oplus({\bf 66,\overline{105}})(-6)
\oplus({\bf 66,\overline{15}})(-6)
\oplus({\bf 12,\overline{84}})(-9)
\oplus({\bf 12,\overline{6}})(-9)
\oplus({\bf 1,35})(-12)$\\
%
${\bf \overline{135660}}$&=&
$({\bf \overline{8580},1})(-6)
\oplus({\bf \overline{5148},\overline{6}})(-3)
\oplus({\bf \overline{792},\overline{6}})(-3)
\oplus({\bf \overline{2145},\overline{15}})(0)
\oplus({\bf \overline{495},\overline{21}})(0)
\oplus({\bf \overline{495},\overline{15}})(0)
\oplus({\bf \overline{572},20})(3)
\oplus({\bf \overline{220},\overline{70}})(3)
\oplus({\bf \overline{220},20})(3)
\oplus({\bf \overline{78},15})(6)
\oplus({\bf \overline{66},105})(6)
\oplus({\bf \overline{66},15})(6)
\oplus({\bf \overline{12},84})(9)
\oplus({\bf \overline{12},6})(9)
\oplus({\bf 1,35})(12)$\\
%
${\bf 136800}$&=&
$({\bf \overline{78},20})(-8)
\oplus({\bf \overline{924},15})(-5)
\oplus({\bf \overline{12},105})(-5)
\oplus({\bf \overline{12},15})(-5)
\oplus({\bf \overline{5005},6})(-2)
\oplus({\bf 143,84})(-2)
\oplus({\bf 143,6})(-2)
\oplus({\bf 1,336})(-2)
\oplus({\bf 1,84})(-2)
\oplus({\bf 16380,1})(1)
\oplus({\bf 780,35})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,\overline{280}})(1)
\oplus({\bf 12,35})(1)
\oplus({\bf 2574,\overline{6}})(4)
\oplus({\bf 66,\overline{120}})(4)
\oplus({\bf 66,\overline{6}})(4)
\oplus({\bf 220,\overline{21}})(7)$\\
%
${\bf \overline{136800}}$&=&
$({\bf 78,20})(8)
\oplus({\bf 924,\overline{15}})(5)
\oplus({\bf 12,\overline{105}})(5)
\oplus({\bf 12,\overline{15}})(5)
\oplus({\bf 5005,\overline{6}})(2)
\oplus({\bf 143,\overline{84}})(2)
\oplus({\bf 143,\overline{6}})(2)
\oplus({\bf 1,\overline{336}})(2)
\oplus({\bf 1,\overline{84}})(2)
\oplus({\bf \overline{16380},1})(-1)
\oplus({\bf \overline{780},35})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},280})(-1)
\oplus({\bf \overline{12},35})(-1)
\oplus({\bf \overline{2574},6})(-4)
\oplus({\bf \overline{66},120})(-4)
\oplus({\bf \overline{66},6})(-4)
\oplus({\bf \overline{220},21})(-7)$\\
%
${\bf 151164}$&=&
$({\bf \overline{12},\overline{6}})(-11)
\oplus({\bf 143,\overline{15}})(-8)
\oplus({\bf 1,\overline{21}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 780,20})(-5)
\oplus({\bf 12,\overline{70}})(-5)
\oplus({\bf 12,20})(-5)
\oplus({\bf 2574,15})(-2)
\oplus({\bf 66,105})(-2)
\oplus({\bf 66,15})(-2)
\oplus({\bf 5720,6})(1)
\oplus({\bf 220,84})(1)
\oplus({\bf 220,6})(1)
\oplus({\bf 9009,1})(4)
\oplus({\bf 495,35})(4)
\oplus({\bf 495,1})(4)
\oplus({\bf 792,\overline{6}})(7)$\\
%
${\bf \overline{151164}}$&=&
$({\bf 12,6})(11)
\oplus({\bf 143,15})(8)
\oplus({\bf 1,21})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf \overline{780},20})(5)
\oplus({\bf \overline{12},70})(5)
\oplus({\bf \overline{12},20})(5)
\oplus({\bf \overline{2574},\overline{15}})(2)
\oplus({\bf \overline{66},\overline{105}})(2)
\oplus({\bf \overline{66},\overline{15}})(2)
\oplus({\bf \overline{5720},\overline{6}})(-1)
\oplus({\bf \overline{220},\overline{84}})(-1)
\oplus({\bf \overline{220},\overline{6}})(-1)
\oplus({\bf \overline{9009},1})(-4)
\oplus({\bf \overline{495},35})(-4)
\oplus({\bf \overline{495},1})(-4)
\oplus({\bf \overline{792},6})(-7)$\\
%
${\bf 155040}$&=&
$({\bf \overline{12},\overline{105'}})(-9)
\oplus({\bf 143,70})(-6)
\oplus({\bf 1,\overline{560}})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 924,21})(-3)
\oplus({\bf 780,15})(-3)
\oplus({\bf 12,384})(-3)
\oplus({\bf 12,21})(-3)
\oplus({\bf 12,15})(-3)
\oplus({\bf 6720,6})(0)
\oplus({\bf 78,120})(0)
\oplus({\bf 78,6})(0)
\oplus({\bf 66,84})(0)
\oplus({\bf 66,6})(0)
\oplus({\bf 20020,1})(3)
\oplus({\bf 572,35})(3)
\oplus({\bf 572,1})(3)
\oplus({\bf 1716,\overline{6}})(6)$\\
%
${\bf \overline{155040}}$&=&
$({\bf 12,105'})(9)
\oplus({\bf 143,\overline{70}})(6)
\oplus({\bf 1,560})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf \overline{924},\overline{21}})(3)
\oplus({\bf \overline{780},\overline{15}})(3)
\oplus({\bf \overline{12},\overline{384}})(3)
\oplus({\bf \overline{12},\overline{21}})(3)
\oplus({\bf \overline{12},\overline{15}})(3)
\oplus({\bf \overline{6720},\overline{6}})(0)
\oplus({\bf \overline{78},\overline{120}})(0)
\oplus({\bf \overline{78},\overline{6}})(0)
\oplus({\bf \overline{66},\overline{84}})(0)
\oplus({\bf \overline{66},\overline{6}})(0)
\oplus({\bf \overline{20020},1})(-3)
\oplus({\bf \overline{572},35})(-3)
\oplus({\bf \overline{572},1})(-3)
\oplus({\bf \overline{1716},6})(-6)$\\
%
${\bf 171360}$&=&
$({\bf 364,\overline{15}})(7)
\oplus({\bf 4290,\overline{6}})(4)
\oplus({\bf 78,\overline{84}})(4)
\oplus({\bf 78,\overline{6}})(4)
\oplus({\bf 23100,1})(1)
\oplus({\bf 924,35})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 12,280})(1)
\oplus({\bf 12,35})(1)
\oplus({\bf 5005,6})(-2)
\oplus({\bf 143,120})(-2)
\oplus({\bf 143,6})(-2)
\oplus({\bf 1,720})(-2)
\oplus({\bf 1,120})(-2)
\oplus({\bf \overline{780},21})(-5)
\oplus({\bf \overline{12},315})(-5)
\oplus({\bf \overline{12},21})(-5)
\oplus({\bf \overline{66},56})(-8)$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{364},15})(-7)
\oplus({\bf \overline{4290},6})(-4)
\oplus({\bf \overline{78},84})(-4)
\oplus({\bf \overline{78},6})(-4)
\oplus({\bf \overline{23100},1})(-1)
\oplus({\bf \overline{924},35})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{12},\overline{280}})(-1)
\oplus({\bf \overline{12},35})(-1)
\oplus({\bf \overline{5005},\overline{6}})(2)
\oplus({\bf 143,\overline{120}})(2)
\oplus({\bf 143,\overline{6}})(2)
\oplus({\bf 1,\overline{720}})(2)
\oplus({\bf 1,\overline{120}})(2)
\oplus({\bf 780,\overline{21}})(5)
\oplus({\bf 12,\overline{315}})(5)
\oplus({\bf 12,\overline{21}})(5)
\oplus({\bf 66,\overline{56}})(8)$\\
%
${\bf 191862}$&=&
$({\bf 364,\overline{21}})(7)
\oplus({\bf 4290,\overline{6}})(4)
\oplus({\bf 78,\overline{120}})(4)
\oplus({\bf 78,\overline{6}})(4)
\oplus({\bf 27456,1})(1)
\oplus({\bf 924,35})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 12,405})(1)
\oplus({\bf 12,35})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 5940,6})(-2)
\oplus({\bf 143,120})(-2)
\oplus({\bf 143,6})(-2)
\oplus({\bf 1,1050'})(-2)
\oplus({\bf 1,120})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf \overline{924},21})(-5)
\oplus({\bf \overline{12},315})(-5)
\oplus({\bf \overline{12},21})(-5)
\oplus({\bf \overline{78},56})(-8)$\\
%
${\bf \overline{191862}}$&=&
$({\bf \overline{364},21})(-7)
\oplus({\bf \overline{4290},6})(-4)
\oplus({\bf \overline{78},120})(-4)
\oplus({\bf \overline{78},6})(-4)
\oplus({\bf \overline{27456},1})(-1)
\oplus({\bf \overline{924},35})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{12},405})(-1)
\oplus({\bf \overline{12},35})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf 5940,\overline{6}})(2)
\oplus({\bf 143,\overline{120}})(2)
\oplus({\bf 143,\overline{6}})(2)
\oplus({\bf 1,\overline{1050'}})(2)
\oplus({\bf 1,\overline{120}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf 924,\overline{21}})(5)
\oplus({\bf 12,\overline{315}})(5)
\oplus({\bf 12,\overline{21}})(5)
\oplus({\bf 78,\overline{56}})(8)$\\
%
${\bf 197676}$&=&
$({\bf 15730,1})(6)
\oplus({\bf 8580',6})(3)
\oplus({\bf 1716,21})(0)
\oplus({\bf 2145,15})(0)
\oplus({\bf 572,70})(-3)
\oplus({\bf 220,20})(-3)
\oplus({\bf 78,\overline{105'}})(-6)
\oplus({\bf 66,\overline{105}})(-6)
\oplus({\bf 12,\overline{210}})(-9)
\oplus({\bf 1,175})(-12)$\\
%
${\bf \overline{197676}}$&=&
$({\bf \overline{15730},1})(-6)
\oplus({\bf \overline{8580'},\overline{6}})(-3)
\oplus({\bf \overline{1716},\overline{21}})(0)
\oplus({\bf \overline{2145},\overline{15}})(0)
\oplus({\bf \overline{572},\overline{70}})(3)
\oplus({\bf \overline{220},20})(3)
\oplus({\bf \overline{78},105'})(6)
\oplus({\bf \overline{66},105})(6)
\oplus({\bf \overline{12},210})(9)
\oplus({\bf 1,175})(12)$\\
%
${\bf 206550}$&=&
$({\bf 2145,\overline{6}})(6)
\oplus({\bf 24948,1})(3)
\oplus({\bf 572,35})(3)
\oplus({\bf 572,1})(3)
\oplus({\bf 220,35})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 6720,6})(0)
\oplus({\bf 78,84})(0)
\oplus({\bf 78,6})(0)
\oplus({\bf 2574,6})(0)
\oplus({\bf 66,120})(0)
\oplus({\bf 66,84})(0)
\oplus2({\bf 66,6})(0)
\oplus({\bf 924,15})(-3)
\oplus({\bf 780,21})(-3)
\oplus({\bf 780,15})(-3)
\oplus({\bf 12,384})(-3)
\oplus({\bf 12,21})(-3)
\oplus({\bf 12,105})(-3)
\oplus2({\bf 12,15})(-3)
\oplus({\bf 143,70})(-6)
\oplus({\bf 143,20})(-6)
\oplus({\bf 1,540})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,20})(-6)
\oplus({\bf \overline{12},\overline{105}})(-9)$\\
%
${\bf \overline{206550}}$&=&
$({\bf \overline{2145},6})(-6)
\oplus({\bf \overline{24948},1})(-3)
\oplus({\bf \overline{572},35})(-3)
\oplus({\bf \overline{572},1})(-3)
\oplus({\bf \overline{220},35})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{6720},\overline{6}})(0)
\oplus({\bf \overline{2574},\overline{6}})(0)
\oplus({\bf \overline{78},\overline{84}})(0)
\oplus({\bf \overline{78},\overline{6}})(0)
\oplus({\bf \overline{66},\overline{120}})(0)
\oplus({\bf \overline{66},\overline{84}})(0)
\oplus2({\bf \overline{66},\overline{6}})(0)
\oplus({\bf \overline{924},\overline{15}})(3)
\oplus({\bf \overline{780},\overline{21}})(3)
\oplus({\bf \overline{780},\overline{15}})(3)
\oplus({\bf \overline{12},\overline{384}})(3)
\oplus({\bf \overline{12},\overline{105}})(3)
\oplus({\bf \overline{12},\overline{21}})(3)
\oplus2({\bf \overline{12},\overline{15}})(3)
\oplus({\bf 143,\overline{70}})(6)
\oplus({\bf 143,20})(6)
\oplus({\bf 1,540})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,20})(6)
\oplus({\bf 12,105})(9)$\\
%
${\bf 258552}$&=&
$({\bf 3003,\overline{6}})(6)
\oplus({\bf 35100,1})(3)
\oplus({\bf 364,35})(3)
\oplus({\bf 364,1})(3)
\oplus({\bf 572,35})(3)
\oplus({\bf 572,1})(3)
\oplus({\bf 4290,6})(0)
\oplus({\bf 6720,6})(0)
\oplus({\bf 78,120})(0)
\oplus({\bf 78,84})(0)
\oplus2({\bf 78,6})(0)
\oplus({\bf 66,120})(0)
\oplus({\bf 66,6})(0)
\oplus({\bf 924,21})(-3)
\oplus({\bf 924,15})(-3)
\oplus({\bf 780,21})(-3)
\oplus({\bf 12,315})(-3)
\oplus({\bf 12,384})(-3)
\oplus2({\bf 12,21})(-3)
\oplus({\bf 12,15})(-3)
\oplus({\bf 143,56})(-6)
\oplus({\bf 143,70})(-6)
\oplus({\bf 1,1134})(-6)
\oplus({\bf 1,56})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf \overline{12},\overline{210'}})(-9)$\\
%
${\bf \overline{258552}}$&=&
$({\bf \overline{3003},6})(-6)
\oplus({\bf \overline{35100},1})(-3)
\oplus({\bf \overline{364},35})(-3)
\oplus({\bf \overline{364},1})(-3)
\oplus({\bf \overline{572},35})(-3)
\oplus({\bf \overline{572},1})(-3)
\oplus({\bf \overline{4290},\overline{6}})(0)
\oplus({\bf \overline{6720},\overline{6}})(0)
\oplus({\bf \overline{78},\overline{120}})(0)
\oplus({\bf \overline{78},\overline{84}})(0)
\oplus2({\bf \overline{78},\overline{6}})(0)
\oplus({\bf \overline{66},\overline{120}})(0)
\oplus({\bf \overline{66},\overline{6}})(0)
\oplus({\bf \overline{924},\overline{21}})(3)
\oplus({\bf \overline{924},\overline{15}})(3)
\oplus({\bf \overline{780},\overline{21}})(3)
\oplus({\bf \overline{12},\overline{315}})(3)
\oplus({\bf \overline{12},\overline{384}})(3)
\oplus2({\bf \overline{12},\overline{21}})(3)
\oplus({\bf \overline{12},\overline{15}})(3)
\oplus({\bf 143,\overline{56}})(6)
\oplus({\bf 143,\overline{70}})(6)
\oplus({\bf 1,\overline{1134}})(6)
\oplus({\bf 1,\overline{56}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 12,210'})(9)$\\
%
${\bf 276165}$&=&
$({\bf 26026,1})(6)
\oplus({\bf 12012',6})(3)
\oplus({\bf 3003,21})(0)
\oplus({\bf 1716,15})(0)
\oplus({\bf 364,56})(-3)
\oplus({\bf 572,70})(-3)
\oplus({\bf 78,\overline{210'}})(-6)
\oplus({\bf 66,\overline{105'}})(-6)
\oplus({\bf 12,\overline{420}})(-9)
\oplus({\bf 1,490})(-12)$\\
%
${\bf \overline{276165}}$&=&
$({\bf \overline{26026},1})(-6)
\oplus({\bf \overline{12012'},\overline{6}})(-3)
\oplus({\bf \overline{3003},\overline{21}})(0)
\oplus({\bf \overline{1716},\overline{15}})(0)
\oplus({\bf \overline{364},\overline{56}})(3)
\oplus({\bf \overline{572},\overline{70}})(3)
\oplus({\bf \overline{78},210'})(6)
\oplus({\bf \overline{66},105'})(6)
\oplus({\bf \overline{12},420})(9)
\oplus({\bf 1,\overline{490}})(12)$\\
%
${\bf 290700}$&=&
$({\bf 572,\overline{15}})(7)
\oplus({\bf 6720,\overline{6}})(4)
\oplus({\bf 78,\overline{84}})(4)
\oplus({\bf 78,\overline{6}})(4)
\oplus({\bf 66,\overline{84}})(4)
\oplus({\bf 66,\overline{6}})(4)
\oplus({\bf 36036,1})(1)
\oplus({\bf 924,35})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 780,35})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,280})(1)
\oplus({\bf 12,189})(1)
\oplus2({\bf 12,35})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 5005,6})(-2)
\oplus({\bf 4212,6})(-2)
\oplus({\bf 143,120})(-2)
\oplus({\bf 143,84})(-2)
\oplus2({\bf 143,6})(-2)
\oplus({\bf 1,840})(-2)
\oplus({\bf 1,120})(-2)
\oplus({\bf 1,84})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf \overline{780},21})(-5)
\oplus({\bf \overline{780},15})(-5)
\oplus({\bf \overline{12},384})(-5)
\oplus({\bf \overline{12},21})(-5)
\oplus({\bf \overline{12},15})(-5)
\oplus({\bf \overline{66},70})(-8)$\\
%
${\bf \overline{290700}}$&=&
$({\bf \overline{572},15})(-7)
\oplus({\bf \overline{6720},6})(-4)
\oplus({\bf \overline{78},84})(-4)
\oplus({\bf \overline{78},6})(-4)
\oplus({\bf \overline{66},84})(-4)
\oplus({\bf \overline{66},6})(-4)
\oplus({\bf \overline{36036},1})(-1)
\oplus({\bf \overline{924},35})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{780},35})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},\overline{280}})(-1)
\oplus({\bf \overline{12},189})(-1)
\oplus2({\bf \overline{12},35})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{5005},\overline{6}})(2)
\oplus({\bf 4212,\overline{6}})(2)
\oplus({\bf 143,\overline{120}})(2)
\oplus({\bf 143,\overline{84}})(2)
\oplus2({\bf 143,\overline{6}})(2)
\oplus({\bf 1,\overline{840}})(2)
\oplus({\bf 1,\overline{120}})(2)
\oplus({\bf 1,\overline{84}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf 780,\overline{21}})(5)
\oplus({\bf 780,\overline{15}})(5)
\oplus({\bf 12,\overline{384}})(5)
\oplus({\bf 12,\overline{21}})(5)
\oplus({\bf 12,\overline{15}})(5)
\oplus({\bf 66,\overline{70}})(8)$\\
%
${\bf 302328}$&=&
$({\bf \overline{10296},1})(7)
\oplus({\bf 8580,6})(4)
\oplus({\bf 924',6})(4)
\oplus({\bf 5148,15})(1)
\oplus({\bf 792,21})(1)
\oplus({\bf 792,15})(1)
\oplus({\bf 2145,20})(-2)
\oplus({\bf 495,70})(-2)
\oplus({\bf 495,20})(-2)
\oplus({\bf 572,\overline{15}})(-5)
\oplus({\bf 220,\overline{105}})(-5)
\oplus({\bf 220,\overline{15}})(-5)
\oplus({\bf 78,\overline{6}})(-8)
\oplus({\bf 66,\overline{84}})(-8)
\oplus({\bf 66,\overline{6}})(-8)
\oplus({\bf 12,35})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 1,6})(-14)$\\
%
${\bf \overline{302328}}$&=&
$({\bf 10296,1})(-7)
\oplus({\bf \overline{8580},\overline{6}})(-4)
\oplus({\bf 924',\overline{6}})(-4)
\oplus({\bf \overline{5148},\overline{15}})(-1)
\oplus({\bf \overline{792},\overline{21}})(-1)
\oplus({\bf \overline{792},\overline{15}})(-1)
\oplus({\bf \overline{2145},20})(2)
\oplus({\bf \overline{495},\overline{70}})(2)
\oplus({\bf \overline{495},20})(2)
\oplus({\bf \overline{572},15})(5)
\oplus({\bf \overline{220},105})(5)
\oplus({\bf \overline{220},15})(5)
\oplus({\bf \overline{78},6})(8)
\oplus({\bf \overline{66},84})(8)
\oplus({\bf \overline{66},6})(8)
\oplus({\bf \overline{12},35})(11)
\oplus({\bf \overline{12},1})(11)
\oplus({\bf 1,\overline{6}})(14)$\\
%
${\bf 313956}$&=&
$({\bf 23166,1})(6)
\oplus({\bf 8580',6})(3)
\oplus({\bf 5148,6})(3)
\oplus({\bf 1716,15})(0)
\oplus({\bf 2145,21})(0)
\oplus({\bf 2145,15})(0)
\oplus({\bf 495,15})(0)
\oplus({\bf 572,70})(-3)
\oplus({\bf 572,20})(-3)
\oplus({\bf 220,70})(-3)
\oplus({\bf 220,20})(-3)
\oplus({\bf 78,\overline{105}})(-6)
\oplus({\bf 66,\overline{105'}})(-6)
\oplus({\bf 66,\overline{105}})(-6)
\oplus({\bf 66,\overline{15}})(-6)
\oplus({\bf 12,\overline{210}})(-9)
\oplus({\bf 12,\overline{84}})(-9)
\oplus({\bf 1,189})(-12)$\\
%
${\bf \overline{313956}}$&=&
$({\bf \overline{23166},1})(-6)
\oplus({\bf \overline{8580'},\overline{6}})(-3)
\oplus({\bf \overline{5148},\overline{6}})(-3)
\oplus({\bf \overline{1716},\overline{15}})(0)
\oplus({\bf \overline{2145},\overline{21}})(0)
\oplus({\bf \overline{2145},\overline{15}})(0)
\oplus({\bf \overline{495},\overline{15}})(0)
\oplus({\bf \overline{572},\overline{70}})(3)
\oplus({\bf \overline{572},20})(3)
\oplus({\bf \overline{220},\overline{70}})(3)
\oplus({\bf \overline{220},20})(3)
\oplus({\bf \overline{78},105})(6)
\oplus({\bf \overline{66},105'})(6)
\oplus({\bf \overline{66},105})(6)
\oplus({\bf \overline{66},15})(6)
\oplus({\bf \overline{12},210})(9)
\oplus({\bf \overline{12},84})(9)
\oplus({\bf 1,189})(12)$\\
%
${\bf 325584}$&=&
$({\bf \overline{78},70})(-8)
\oplus({\bf \overline{924},21})(-5)
\oplus({\bf \overline{924},15})(-5)
\oplus({\bf \overline{12},384})(-5)
\oplus({\bf \overline{12},21})(-5)
\oplus({\bf \overline{12},15})(-5)
\oplus({\bf 5940,6})(-2)
\oplus({\bf \overline{5005},6})(-2)
\oplus({\bf 143,120})(-2)
\oplus({\bf 143,84})(-2)
\oplus2({\bf 143,6})(-2)
\oplus({\bf 1,1260})(-2)
\oplus({\bf 1,120})(-2)
\oplus({\bf 1,84})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 42900,1})(1)
\oplus({\bf 924,35})(1)
\oplus({\bf 924,1})(1)
\oplus({\bf 780,35})(1)
\oplus({\bf 780,1})(1)
\oplus({\bf 12,405})(1)
\oplus({\bf 12,\overline{280}})(1)
\oplus2({\bf 12,35})(1)
\oplus({\bf 12,1})(1)
\oplus({\bf 6720,\overline{6}})(4)
\oplus({\bf 78,\overline{120}})(4)
\oplus({\bf 78,\overline{6}})(4)
\oplus({\bf 66,\overline{120}})(4)
\oplus({\bf 66,\overline{6}})(4)
\oplus({\bf 572,\overline{21}})(7)$\\
%
${\bf \overline{325584}}$&=&
$({\bf 78,\overline{70}})(8)
\oplus({\bf 924,\overline{21}})(5)
\oplus({\bf 924,\overline{15}})(5)
\oplus({\bf 12,\overline{384}})(5)
\oplus({\bf 12,\overline{21}})(5)
\oplus({\bf 12,\overline{15}})(5)
\oplus({\bf 5940,\overline{6}})(2)
\oplus({\bf 5005,\overline{6}})(2)
\oplus({\bf 143,\overline{120}})(2)
\oplus({\bf 143,\overline{84}})(2)
\oplus2({\bf 143,\overline{6}})(2)
\oplus({\bf 1,\overline{1260}})(2)
\oplus({\bf 1,\overline{120}})(2)
\oplus({\bf 1,\overline{84}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf \overline{42900},1})(-1)
\oplus({\bf \overline{924},35})(-1)
\oplus({\bf \overline{924},1})(-1)
\oplus({\bf \overline{780},35})(-1)
\oplus({\bf \overline{780},1})(-1)
\oplus({\bf \overline{12},405})(-1)
\oplus({\bf \overline{12},280})(-1)
\oplus2({\bf \overline{12},35})(-1)
\oplus({\bf \overline{12},1})(-1)
\oplus({\bf \overline{6720},6})(-4)
\oplus({\bf \overline{78},120})(-4)
\oplus({\bf \overline{78},6})(-4)
\oplus({\bf \overline{66},120})(-4)
\oplus({\bf \overline{66},6})(-4)
\oplus({\bf \overline{572},21})(-7)$\\
%
${\bf 325584'}$&=&
$({\bf \overline{12},1})(-13)
\oplus({\bf 143,\overline{6}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf 780,\overline{15}})(-7)
\oplus({\bf 12,\overline{21}})(-7)
\oplus({\bf 12,\overline{15}})(-7)
\oplus({\bf 2574,20})(-4)
\oplus({\bf 66,\overline{70}})(-4)
\oplus({\bf 66,20})(-4)
\oplus({\bf 5720,15})(-1)
\oplus({\bf 220,105})(-1)
\oplus({\bf 220,15})(-1)
\oplus({\bf 9009,6})(2)
\oplus({\bf 495,84})(2)
\oplus({\bf 495,6})(2)
\oplus({\bf 10296,1})(5)
\oplus({\bf 792,35})(5)
\oplus({\bf 792,1})(5)
\oplus({\bf 924',\overline{6}})(8)$\\
%
${\bf \overline{325584'}}$&=&
$({\bf 12,1})(13)
\oplus({\bf 143,6})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf \overline{780},15})(7)
\oplus({\bf \overline{12},21})(7)
\oplus({\bf \overline{12},15})(7)
\oplus({\bf \overline{2574},20})(4)
\oplus({\bf \overline{66},70})(4)
\oplus({\bf \overline{66},20})(4)
\oplus({\bf \overline{5720},\overline{15}})(1)
\oplus({\bf \overline{220},\overline{105}})(1)
\oplus({\bf \overline{220},\overline{15}})(1)
\oplus({\bf \overline{9009},\overline{6}})(-2)
\oplus({\bf \overline{495},\overline{84}})(-2)
\oplus({\bf \overline{495},\overline{6}})(-2)
\oplus({\bf \overline{10296},1})(-5)
\oplus({\bf \overline{792},35})(-5)
\oplus({\bf \overline{792},1})(-5)
\oplus({\bf 924',6})(-8)$\\
%
${\bf 346104}$&=&
$({\bf \overline{31824},1})(7)
\oplus({\bf 12376,6})(4)
\oplus({\bf 4368,21})(1)
\oplus({\bf 1365,56})(-2)
\oplus({\bf 364,\overline{126}})(-5)
\oplus({\bf 78,\overline{252}})(-8)
\oplus({\bf 12,462})(-11)
\oplus({\bf 1,792})(-14)$\\
%
${\bf \overline{346104}}$&=&
$({\bf 31824,1})(-7)
\oplus({\bf \overline{12376},\overline{6}})(-4)
\oplus({\bf \overline{4368},\overline{21}})(-1)
\oplus({\bf \overline{1365},\overline{56}})(2)
\oplus({\bf \overline{364},126})(5)
\oplus({\bf \overline{78},252})(8)
\oplus({\bf \overline{12},\overline{462}})(11)
\oplus({\bf 1,\overline{792}})(14)$\\
%
${\bf 373065}$&=&
$({\bf 40040,1})(6)
\oplus({\bf 4368,6})(3)
\oplus({\bf 12012'',6})(3)
\oplus({\bf 1365,21})(0)
\oplus({\bf 1365,15})(0)
\oplus({\bf 3003,21})(0)
\oplus({\bf 364,56})(-3)
\oplus({\bf 364,70})(-3)
\oplus({\bf 572,56})(-3)
\oplus({\bf 78,\overline{126}})(-6)
\oplus({\bf 78,\overline{210'}})(-6)
\oplus({\bf 66,\overline{126}})(-6)
\oplus({\bf 12,\overline{252}})(-9)
\oplus({\bf 12,\overline{504}})(-9)
\oplus({\bf 1,1050''})(-12)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{40040},1})(-6)
\oplus({\bf \overline{4368},\overline{6}})(-3)
\oplus({\bf \overline{12012''},\overline{6}})(-3)
\oplus({\bf \overline{1365},\overline{21}})(0)
\oplus({\bf \overline{1365},\overline{15}})(0)
\oplus({\bf \overline{3003},\overline{21}})(0)
\oplus({\bf \overline{364},\overline{56}})(3)
\oplus({\bf \overline{364},\overline{70}})(3)
\oplus({\bf \overline{572},\overline{56}})(3)
\oplus({\bf \overline{78},126})(6)
\oplus({\bf \overline{78},210'})(6)
\oplus({\bf \overline{66},126})(6)
\oplus({\bf \overline{12},252})(9)
\oplus({\bf \overline{12},504})(9)
\oplus({\bf 1,\overline{1050''}})(12)$\\
%
${\bf 387600}$&=&
$({\bf 30030',1})(6)
\oplus({\bf 12012,6})(3)
\oplus({\bf 5148,6})(3)
\oplus({\bf 3003,15})(0)
\oplus({\bf 2145,21})(0)
\oplus({\bf 2145,15})(0)
\oplus({\bf 495,21})(0)
\oplus({\bf 364,20})(-3)
\oplus({\bf 572,70})(-3)
\oplus({\bf 572,20})(-3)
\oplus({\bf 220,56})(-3)
\oplus({\bf 220,70})(-3)
\oplus({\bf 78,\overline{105}})(-6)
\oplus({\bf 78,\overline{15}})(-6)
\oplus({\bf 66,\overline{210'}})(-6)
\oplus({\bf 66,\overline{105}})(-6)
\oplus({\bf 12,\overline{336}})(-9)
\oplus({\bf 12,\overline{84}})(-9)
\oplus({\bf 1,280})(-12)$\\
%
${\bf \overline{387600}}$&=&
$({\bf \overline{30030'},1})(-6)
\oplus({\bf \overline{12012},\overline{6}})(-3)
\oplus({\bf \overline{5148},\overline{6}})(-3)
\oplus({\bf \overline{3003},\overline{15}})(0)
\oplus({\bf \overline{2145},\overline{21}})(0)
\oplus({\bf \overline{2145},\overline{15}})(0)
\oplus({\bf \overline{495},\overline{21}})(0)
\oplus({\bf \overline{364},20})(3)
\oplus({\bf \overline{572},\overline{70}})(3)
\oplus({\bf \overline{572},20})(3)
\oplus({\bf \overline{220},\overline{56}})(3)
\oplus({\bf \overline{220},\overline{70}})(3)
\oplus({\bf \overline{78},105})(6)
\oplus({\bf \overline{78},15})(6)
\oplus({\bf \overline{66},210'})(6)
\oplus({\bf \overline{66},105})(6)
\oplus({\bf \overline{12},336})(9)
\oplus({\bf \overline{12},84})(9)
\oplus({\bf 1,\overline{280}})(12)$\\
%
${\bf 453492}$&=&
$({\bf \overline{66},\overline{15}})(-10)
\oplus({\bf \overline{780},20})(-7)
\oplus({\bf \overline{12},\overline{70}})(-7)
\oplus({\bf \overline{12},20})(-7)
\oplus({\bf 4212,15})(-4)
\oplus({\bf 143,105})(-4)
\oplus({\bf 143,15})(-4)
\oplus({\bf 1,105'})(-4)
\oplus({\bf 1,105})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 13728,6})(-1)
\oplus({\bf 780,84})(-1)
\oplus({\bf 780,6})(-1)
\oplus({\bf 12,210})(-1)
\oplus({\bf 12,84})(-1)
\oplus({\bf 12,6})(-1)
\oplus({\bf 30030,1})(2)
\oplus({\bf 2574,35})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,189})(2)
\oplus({\bf 66,35})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 5720,\overline{6}})(5)
\oplus({\bf 220,\overline{84}})(5)
\oplus({\bf 220,\overline{6}})(5)
\oplus({\bf 495,\overline{15}})(8)$\\
%
${\bf \overline{453492}}$&=&
$({\bf 66,15})(10)
\oplus({\bf 780,20})(7)
\oplus({\bf 12,70})(7)
\oplus({\bf 12,20})(7)
\oplus({\bf 4212,\overline{15}})(4)
\oplus({\bf 143,\overline{105}})(4)
\oplus({\bf 143,\overline{15}})(4)
\oplus({\bf 1,\overline{105'}})(4)
\oplus({\bf 1,\overline{105}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf \overline{13728},\overline{6}})(1)
\oplus({\bf \overline{780},\overline{84}})(1)
\oplus({\bf \overline{780},\overline{6}})(1)
\oplus({\bf \overline{12},\overline{210}})(1)
\oplus({\bf \overline{12},\overline{84}})(1)
\oplus({\bf \overline{12},\overline{6}})(1)
\oplus({\bf \overline{30030},1})(-2)
\oplus({\bf \overline{2574},35})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{66},189})(-2)
\oplus({\bf \overline{66},35})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{5720},6})(-5)
\oplus({\bf \overline{220},84})(-5)
\oplus({\bf \overline{220},6})(-5)
\oplus({\bf \overline{495},15})(-8)$\\
%
${\bf 468027}$&=&
$({\bf 4368,\overline{6}})(7)
\oplus({\bf 51051,1})(4)
\oplus({\bf 1365,35})(4)
\oplus({\bf 1365,1})(4)
\oplus({\bf 16016,6})(1)
\oplus({\bf 364,120})(1)
\oplus({\bf 364,6})(1)
\oplus({\bf 4290,21})(-2)
\oplus({\bf 78,315})(-2)
\oplus({\bf 78,21})(-2)
\oplus({\bf 924,56})(-5)
\oplus({\bf 12,700})(-5)
\oplus({\bf 12,56})(-5)
\oplus({\bf 143,\overline{126}})(-8)
\oplus({\bf 1,\overline{1386}})(-8)
\oplus({\bf 1,\overline{126}})(-8)
\oplus({\bf \overline{12},\overline{252}})(-11)$\\
%
${\bf \overline{468027}}$&=&
$({\bf \overline{4368},6})(-7)
\oplus({\bf \overline{51051},1})(-4)
\oplus({\bf \overline{1365},35})(-4)
\oplus({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{16016},\overline{6}})(-1)
\oplus({\bf \overline{364},\overline{120}})(-1)
\oplus({\bf \overline{364},\overline{6}})(-1)
\oplus({\bf \overline{4290},\overline{21}})(2)
\oplus({\bf \overline{78},\overline{315}})(2)
\oplus({\bf \overline{78},\overline{21}})(2)
\oplus({\bf \overline{924},\overline{56}})(5)
\oplus({\bf \overline{12},\overline{700}})(5)
\oplus({\bf \overline{12},\overline{56}})(5)
\oplus({\bf 143,126})(8)
\oplus({\bf 1,1386})(8)
\oplus({\bf 1,126})(8)
\oplus({\bf 12,252})(11)$\\
%
${\bf 508725}$&=&
$({\bf \overline{78},\overline{15}})(-10)
\oplus({\bf \overline{924},20})(-7)
\oplus({\bf \overline{12},\overline{70}})(-7)
\oplus({\bf \overline{12},20})(-7)
\oplus({\bf \overline{5005},15})(-4)
\oplus({\bf 143,105})(-4)
\oplus({\bf 143,15})(-4)
\oplus({\bf 1,210'})(-4)
\oplus({\bf 1,105})(-4)
\oplus({\bf 16380,6})(-1)
\oplus({\bf 780,84})(-1)
\oplus({\bf 780,6})(-1)
\oplus({\bf 12,336})(-1)
\oplus({\bf 12,84})(-1)
\oplus({\bf 36036',1})(2)
\oplus({\bf 2574,35})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,\overline{280}})(2)
\oplus({\bf 66,35})(2)
\oplus({\bf 5720,\overline{6}})(5)
\oplus({\bf 220,\overline{120}})(5)
\oplus({\bf 220,\overline{6}})(5)
\oplus({\bf 495,\overline{21}})(8)$\\
%
${\bf \overline{508725}}$&=&
$({\bf 78,15})(10)
\oplus({\bf 924,20})(7)
\oplus({\bf 12,70})(7)
\oplus({\bf 12,20})(7)
\oplus({\bf 5005,\overline{15}})(4)
\oplus({\bf 143,\overline{105}})(4)
\oplus({\bf 143,\overline{15}})(4)
\oplus({\bf 1,\overline{210'}})(4)
\oplus({\bf 1,\overline{105}})(4)
\oplus({\bf \overline{16380},\overline{6}})(1)
\oplus({\bf \overline{780},\overline{84}})(1)
\oplus({\bf \overline{780},\overline{6}})(1)
\oplus({\bf \overline{12},\overline{336}})(1)
\oplus({\bf \overline{12},\overline{84}})(1)
\oplus({\bf \overline{36036'},1})(-2)
\oplus({\bf \overline{2574},35})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{66},280})(-2)
\oplus({\bf \overline{66},35})(-2)
\oplus({\bf \overline{5720},6})(-5)
\oplus({\bf \overline{220},120})(-5)
\oplus({\bf \overline{220},6})(-5)
\oplus({\bf \overline{495},21})(-8)$\\
%
${\bf 529074}$&=&
$({\bf \overline{9009},1})(8)
\oplus({\bf \overline{10296},6})(5)
\oplus({\bf \overline{792},6})(5)
\oplus({\bf 8580,15})(2)
\oplus({\bf 924',21})(2)
\oplus({\bf 924',15})(2)
\oplus({\bf 5148,20})(-1)
\oplus({\bf 792,70})(-1)
\oplus({\bf 792,20})(-1)
\oplus({\bf 2145,\overline{15}})(-4)
\oplus({\bf 495,\overline{105}})(-4)
\oplus({\bf 495,\overline{15}})(-4)
\oplus({\bf 572,\overline{6}})(-7)
\oplus({\bf 220,\overline{84}})(-7)
\oplus({\bf 220,\overline{6}})(-7)
\oplus({\bf 78,1})(-10)
\oplus({\bf 66,35})(-10)
\oplus({\bf 66,1})(-10)
\oplus({\bf 12,6})(-13)$\\
%
${\bf \overline{529074}}$&=&
$({\bf 9009,1})(-8)
\oplus({\bf 10296,\overline{6}})(-5)
\oplus({\bf 792,\overline{6}})(-5)
\oplus({\bf \overline{8580},\overline{15}})(-2)
\oplus({\bf 924',\overline{21}})(-2)
\oplus({\bf 924',\overline{15}})(-2)
\oplus({\bf \overline{5148},20})(1)
\oplus({\bf \overline{792},\overline{70}})(1)
\oplus({\bf \overline{792},20})(1)
\oplus({\bf \overline{2145},15})(4)
\oplus({\bf \overline{495},105})(4)
\oplus({\bf \overline{495},15})(4)
\oplus({\bf \overline{572},6})(7)
\oplus({\bf \overline{220},84})(7)
\oplus({\bf \overline{220},6})(7)
\oplus({\bf \overline{78},1})(10)
\oplus({\bf \overline{66},35})(10)
\oplus({\bf \overline{66},1})(10)
\oplus({\bf \overline{12},\overline{6}})(13)$\\
%
${\bf 542640}$&=&
$({\bf 50050,1})(6)
\oplus({\bf 12012'',6})(3)
\oplus({\bf 12012,6})(3)
\oplus({\bf 1365,15})(0)
\oplus({\bf 3003,21})(0)
\oplus({\bf 3003,15})(0)
\oplus({\bf 2145,21})(0)
\oplus({\bf 364,70})(-3)
\oplus({\bf 364,20})(-3)
\oplus({\bf 572,56})(-3)
\oplus({\bf 572,70})(-3)
\oplus({\bf 220,56})(-3)
\oplus({\bf 78,\overline{210'}})(-6)
\oplus({\bf 78,\overline{105}})(-6)
\oplus({\bf 66,\overline{126}})(-6)
\oplus({\bf 66,\overline{210'}})(-6)
\oplus({\bf 12,\overline{504}})(-9)
\oplus({\bf 12,\overline{336}})(-9)
\oplus({\bf 1,840''})(-12)$\\
%
${\bf \overline{542640}}$&=&
$({\bf \overline{50050},1})(-6)
\oplus({\bf \overline{12012''},\overline{6}})(-3)
\oplus({\bf \overline{12012},\overline{6}})(-3)
\oplus({\bf \overline{1365},\overline{15}})(0)
\oplus({\bf \overline{3003},\overline{21}})(0)
\oplus({\bf \overline{3003},\overline{15}})(0)
\oplus({\bf \overline{2145},\overline{21}})(0)
\oplus({\bf \overline{364},\overline{70}})(3)
\oplus({\bf \overline{364},20})(3)
\oplus({\bf \overline{572},\overline{56}})(3)
\oplus({\bf \overline{572},\overline{70}})(3)
\oplus({\bf \overline{220},\overline{56}})(3)
\oplus({\bf \overline{78},210'})(6)
\oplus({\bf \overline{78},105})(6)
\oplus({\bf \overline{66},126})(6)
\oplus({\bf \overline{66},210'})(6)
\oplus({\bf \overline{12},504})(9)
\oplus({\bf \overline{12},336})(9)
\oplus({\bf 1,\overline{840''}})(12)$\\
%
${\bf 549423}$&=&
$({\bf 54054,1})(6)
\oplus({\bf 12012'',6})(3)
\oplus({\bf 12012',6})(3)
\oplus({\bf 1365,21})(0)
\oplus({\bf 3003,21})(0)
\oplus({\bf 3003,15})(0)
\oplus({\bf 1716,21})(0)
\oplus({\bf 364,56})(-3)
\oplus({\bf 364,70})(-3)
\oplus({\bf 572,56})(-3)
\oplus({\bf 572,70})(-3)
\oplus({\bf 78,\overline{126}})(-6)
\oplus({\bf 78,\overline{210'}})(-6)
\oplus({\bf 78,\overline{105'}})(-6)
\oplus({\bf 66,\overline{210'}})(-6)
\oplus({\bf 12,\overline{504}})(-9)
\oplus({\bf 12,\overline{420}})(-9)
\oplus({\bf 1,1134'})(-12)$\\
%
${\bf \overline{549423}}$&=&
$({\bf \overline{54054},1})(-6)
\oplus({\bf \overline{12012''},\overline{6}})(-3)
\oplus({\bf \overline{12012'},\overline{6}})(-3)
\oplus({\bf \overline{1365},\overline{21}})(0)
\oplus({\bf \overline{3003},\overline{21}})(0)
\oplus({\bf \overline{3003},\overline{15}})(0)
\oplus({\bf \overline{1716},\overline{21}})(0)
\oplus({\bf \overline{364},\overline{56}})(3)
\oplus({\bf \overline{364},\overline{70}})(3)
\oplus({\bf \overline{572},\overline{56}})(3)
\oplus({\bf \overline{572},\overline{70}})(3)
\oplus({\bf \overline{78},126})(6)
\oplus({\bf \overline{78},210'})(6)
\oplus({\bf \overline{78},105'})(6)
\oplus({\bf \overline{66},210'})(6)
\oplus({\bf \overline{12},504})(9)
\oplus({\bf \overline{12},420})(9)
\oplus({\bf 1,\overline{1134'}})(12)$\\
%
${\bf 554268}$&=&
$({\bf 143,1})(-12)
\oplus({\bf 780,\overline{6}})(-9)
\oplus({\bf 12,\overline{6}})(-9)
\oplus({\bf 2574,\overline{15}})(-6)
\oplus({\bf 66,\overline{21}})(-6)
\oplus({\bf 66,\overline{15}})(-6)
\oplus({\bf 5720,20})(-3)
\oplus({\bf 220,\overline{70}})(-3)
\oplus({\bf 220,20})(-3)
\oplus({\bf 9009,15})(0)
\oplus({\bf 495,105})(0)
\oplus({\bf 495,15})(0)
\oplus({\bf 10296,6})(3)
\oplus({\bf 792,84})(3)
\oplus({\bf 792,6})(3)
\oplus({\bf \overline{8580},1})(6)
\oplus({\bf 924',35})(6)
\oplus({\bf 924',1})(6)
\oplus({\bf \overline{792},\overline{6}})(9)$\\
%
${\bf \overline{554268}}$&=&
$({\bf 143,1})(12)
\oplus({\bf \overline{780},6})(9)
\oplus({\bf \overline{12},6})(9)
\oplus({\bf \overline{2574},15})(6)
\oplus({\bf \overline{66},21})(6)
\oplus({\bf \overline{66},15})(6)
\oplus({\bf \overline{5720},20})(3)
\oplus({\bf \overline{220},70})(3)
\oplus({\bf \overline{220},20})(3)
\oplus({\bf \overline{9009},\overline{15}})(0)
\oplus({\bf \overline{495},\overline{105}})(0)
\oplus({\bf \overline{495},\overline{15}})(0)
\oplus({\bf \overline{10296},\overline{6}})(-3)
\oplus({\bf \overline{792},\overline{84}})(-3)
\oplus({\bf \overline{792},\overline{6}})(-3)
\oplus({\bf 8580,1})(-6)
\oplus({\bf 924',35})(-6)
\oplus({\bf 924',1})(-6)
\oplus({\bf 792,6})(-9)$\\
%
${\bf 642447}$&=&
$({\bf 220,20})(9)
\oplus({\bf 2574,\overline{15}})(6)
\oplus({\bf 66,\overline{105}})(6)
\oplus({\bf 66,\overline{15}})(6)
\oplus({\bf 13728,\overline{6}})(3)
\oplus({\bf 780,\overline{84}})(3)
\oplus({\bf 780,\overline{6}})(3)
\oplus({\bf 12,\overline{210}})(3)
\oplus({\bf 12,\overline{84}})(3)
\oplus({\bf 12,\overline{6}})(3)
\oplus({\bf 44044,1})(0)
\oplus({\bf 4212,35})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,189})(0)
\oplus({\bf 143,35})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{13728},6})(-3)
\oplus({\bf \overline{780},84})(-3)
\oplus({\bf \overline{780},6})(-3)
\oplus({\bf \overline{12},210})(-3)
\oplus({\bf \overline{12},84})(-3)
\oplus({\bf \overline{12},6})(-3)
\oplus({\bf \overline{2574},15})(-6)
\oplus({\bf \overline{66},105})(-6)
\oplus({\bf \overline{66},15})(-6)
\oplus({\bf \overline{220},20})(-9)$\\
%
${\bf 739024}$&=&
$({\bf \overline{5720},1})(9)
\oplus({\bf \overline{9009},6})(6)
\oplus({\bf \overline{495},6})(6)
\oplus({\bf \overline{10296},15})(3)
\oplus({\bf \overline{792},21})(3)
\oplus({\bf \overline{792},15})(3)
\oplus({\bf 8580,20})(0)
\oplus({\bf 924',70})(0)
\oplus({\bf 924',20})(0)
\oplus({\bf 5148,\overline{15}})(-3)
\oplus({\bf 792,\overline{105}})(-3)
\oplus({\bf 792,\overline{15}})(-3)
\oplus({\bf 2145,\overline{6}})(-6)
\oplus({\bf 495,\overline{84}})(-6)
\oplus({\bf 495,\overline{6}})(-6)
\oplus({\bf 572,1})(-9)
\oplus({\bf 220,35})(-9)
\oplus({\bf 220,1})(-9)
\oplus({\bf 66,6})(-12)$\\
%
${\bf \overline{739024}}$&=&
$({\bf 5720,1})(-9)
\oplus({\bf 9009,\overline{6}})(-6)
\oplus({\bf 495,\overline{6}})(-6)
\oplus({\bf 10296,\overline{15}})(-3)
\oplus({\bf 792,\overline{21}})(-3)
\oplus({\bf 792,\overline{15}})(-3)
\oplus({\bf \overline{8580},20})(0)
\oplus({\bf 924',\overline{70}})(0)
\oplus({\bf 924',20})(0)
\oplus({\bf \overline{5148},15})(3)
\oplus({\bf \overline{792},105})(3)
\oplus({\bf \overline{792},15})(3)
\oplus({\bf \overline{2145},6})(6)
\oplus({\bf \overline{495},84})(6)
\oplus({\bf \overline{495},6})(6)
\oplus({\bf \overline{572},1})(9)
\oplus({\bf \overline{220},35})(9)
\oplus({\bf \overline{220},1})(9)
\oplus({\bf \overline{66},\overline{6}})(12)$\\
%
${\bf 744192}$&=&
$({\bf 64064,1})(6)
\oplus({\bf 12012',6})(3)
\oplus({\bf 12012,6})(3)
\oplus({\bf 8580',6})(3)
\oplus({\bf 3003,21})(0)
\oplus({\bf 3003,15})(0)
\oplus({\bf 1716,21})(0)
\oplus({\bf 1716,15})(0)
\oplus({\bf 2145,21})(0)
\oplus({\bf 2145,15})(0)
\oplus({\bf 364,70})(-3)
\oplus({\bf 572,56})(-3)
\oplus2({\bf 572,70})(-3)
\oplus({\bf 572,20})(-3)
\oplus({\bf 220,70})(-3)
\oplus({\bf 78,\overline{210'}})(-6)
\oplus({\bf 78,\overline{105'}})(-6)
\oplus({\bf 78,\overline{105}})(-6)
\oplus({\bf 66,\overline{210'}})(-6)
\oplus({\bf 66,\overline{105'}})(-6)
\oplus({\bf 66,\overline{105}})(-6)
\oplus({\bf 12,\overline{420}})(-9)
\oplus({\bf 12,\overline{336}})(-9)
\oplus({\bf 12,\overline{210}})(-9)
\oplus({\bf 1,896})(-12)$\\
%
${\bf \overline{744192}}$&=&
$({\bf \overline{64064},1})(-6)
\oplus({\bf \overline{12012'},\overline{6}})(-3)
\oplus({\bf \overline{12012},\overline{6}})(-3)
\oplus({\bf \overline{8580'},\overline{6}})(-3)
\oplus({\bf \overline{3003},\overline{21}})(0)
\oplus({\bf \overline{3003},\overline{15}})(0)
\oplus({\bf \overline{1716},\overline{21}})(0)
\oplus({\bf \overline{1716},\overline{15}})(0)
\oplus({\bf \overline{2145},\overline{21}})(0)
\oplus({\bf \overline{2145},\overline{15}})(0)
\oplus({\bf \overline{364},\overline{70}})(3)
\oplus({\bf \overline{572},\overline{56}})(3)
\oplus2({\bf \overline{572},\overline{70}})(3)
\oplus({\bf \overline{572},20})(3)
\oplus({\bf \overline{220},\overline{70}})(3)
\oplus({\bf \overline{78},210'})(6)
\oplus({\bf \overline{78},105'})(6)
\oplus({\bf \overline{78},105})(6)
\oplus({\bf \overline{66},210'})(6)
\oplus({\bf \overline{66},105'})(6)
\oplus({\bf \overline{66},105})(6)
\oplus({\bf \overline{12},420})(9)
\oplus({\bf \overline{12},336})(9)
\oplus({\bf \overline{12},210})(9)
\oplus({\bf 1,\overline{896}})(12)$\\
%
${\bf 755820}$&=&
$({\bf 780,1})(-11)
\oplus({\bf 2574,\overline{6}})(-8)
\oplus({\bf 66,\overline{6}})(-8)
\oplus({\bf 5720,\overline{15}})(-5)
\oplus({\bf 220,\overline{21}})(-5)
\oplus({\bf 220,\overline{15}})(-5)
\oplus({\bf 9009,20})(-2)
\oplus({\bf 495,\overline{70}})(-2)
\oplus({\bf 495,20})(-2)
\oplus({\bf 10296,15})(1)
\oplus({\bf 792,105})(1)
\oplus({\bf 792,15})(1)
\oplus({\bf \overline{8580},6})(4)
\oplus({\bf 924',84})(4)
\oplus({\bf 924',6})(4)
\oplus({\bf \overline{5148},1})(7)
\oplus({\bf \overline{792},35})(7)
\oplus({\bf \overline{792},1})(7)
\oplus({\bf \overline{495},\overline{6}})(10)$\\
%
${\bf \overline{755820}}$&=&
$({\bf \overline{780},1})(11)
\oplus({\bf \overline{2574},6})(8)
\oplus({\bf \overline{66},6})(8)
\oplus({\bf \overline{5720},15})(5)
\oplus({\bf \overline{220},21})(5)
\oplus({\bf \overline{220},15})(5)
\oplus({\bf \overline{9009},20})(2)
\oplus({\bf \overline{495},70})(2)
\oplus({\bf \overline{495},20})(2)
\oplus({\bf \overline{10296},\overline{15}})(-1)
\oplus({\bf \overline{792},\overline{105}})(-1)
\oplus({\bf \overline{792},\overline{15}})(-1)
\oplus({\bf 8580,\overline{6}})(-4)
\oplus({\bf 924',\overline{84}})(-4)
\oplus({\bf 924',\overline{6}})(-4)
\oplus({\bf 5148,1})(-7)
\oplus({\bf 792,35})(-7)
\oplus({\bf 792,1})(-7)
\oplus({\bf 495,6})(-10)$\\
%
${\bf 822528}$&=&
$({\bf 5148,\overline{6}})(7)
\oplus({\bf 59136,1})(4)
\oplus({\bf 2145,35})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 495,35})(4)
\oplus({\bf 495,1})(4)
\oplus({\bf 24948,6})(1)
\oplus({\bf 572,84})(1)
\oplus({\bf 572,6})(1)
\oplus({\bf 5720,6})(1)
\oplus({\bf 220,120})(1)
\oplus({\bf 220,84})(1)
\oplus2({\bf 220,6})(1)
\oplus({\bf 6720,15})(-2)
\oplus({\bf 78,105})(-2)
\oplus({\bf 78,15})(-2)
\oplus({\bf 2574,21})(-2)
\oplus({\bf 2574,15})(-2)
\oplus({\bf 66,384})(-2)
\oplus({\bf 66,21})(-2)
\oplus({\bf 66,105})(-2)
\oplus2({\bf 66,15})(-2)
\oplus({\bf 924,20})(-5)
\oplus({\bf 780,70})(-5)
\oplus({\bf 780,20})(-5)
\oplus({\bf 12,540})(-5)
\oplus({\bf 12,70})(-5)
\oplus({\bf 12,\overline{70}})(-5)
\oplus2({\bf 12,20})(-5)
\oplus({\bf 143,\overline{105}})(-8)
\oplus({\bf 143,\overline{15}})(-8)
\oplus({\bf 1,\overline{384}})(-8)
\oplus({\bf 1,\overline{105}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf \overline{12},\overline{84}})(-11)$\\
%
${\bf \overline{822528}}$&=&
$({\bf \overline{5148},6})(-7)
\oplus({\bf \overline{59136},1})(-4)
\oplus({\bf \overline{2145},35})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{495},35})(-4)
\oplus({\bf \overline{495},1})(-4)
\oplus({\bf \overline{24948},\overline{6}})(-1)
\oplus({\bf \overline{5720},\overline{6}})(-1)
\oplus({\bf \overline{572},\overline{84}})(-1)
\oplus({\bf \overline{572},\overline{6}})(-1)
\oplus({\bf \overline{220},\overline{120}})(-1)
\oplus({\bf \overline{220},\overline{84}})(-1)
\oplus2({\bf \overline{220},\overline{6}})(-1)
\oplus({\bf \overline{6720},\overline{15}})(2)
\oplus({\bf \overline{2574},\overline{21}})(2)
\oplus({\bf \overline{2574},\overline{15}})(2)
\oplus({\bf \overline{78},\overline{105}})(2)
\oplus({\bf \overline{78},\overline{15}})(2)
\oplus({\bf \overline{66},\overline{384}})(2)
\oplus({\bf \overline{66},\overline{105}})(2)
\oplus({\bf \overline{66},\overline{21}})(2)
\oplus2({\bf \overline{66},\overline{15}})(2)
\oplus({\bf \overline{924},20})(5)
\oplus({\bf \overline{780},\overline{70}})(5)
\oplus({\bf \overline{780},20})(5)
\oplus({\bf \overline{12},540})(5)
\oplus({\bf \overline{12},70})(5)
\oplus({\bf \overline{12},\overline{70}})(5)
\oplus2({\bf \overline{12},20})(5)
\oplus({\bf 143,105})(8)
\oplus({\bf 143,15})(8)
\oplus({\bf 1,384})(8)
\oplus({\bf 1,105})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 12,84})(11)$\\
%
${\bf 831402}$&=&
$({\bf 2574,1})(-10)
\oplus({\bf 5720,\overline{6}})(-7)
\oplus({\bf 220,\overline{6}})(-7)
\oplus({\bf 9009,\overline{15}})(-4)
\oplus({\bf 495,\overline{21}})(-4)
\oplus({\bf 495,\overline{15}})(-4)
\oplus({\bf 10296,20})(-1)
\oplus({\bf 792,\overline{70}})(-1)
\oplus({\bf 792,20})(-1)
\oplus({\bf \overline{8580},15})(2)
\oplus({\bf 924',105})(2)
\oplus({\bf 924',15})(2)
\oplus({\bf \overline{5148},6})(5)
\oplus({\bf \overline{792},84})(5)
\oplus({\bf \overline{792},6})(5)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{495},35})(8)
\oplus({\bf \overline{495},1})(8)
\oplus({\bf \overline{220},\overline{6}})(11)$\\
%
${\bf \overline{831402}}$&=&
$({\bf \overline{2574},1})(10)
\oplus({\bf \overline{5720},6})(7)
\oplus({\bf \overline{220},6})(7)
\oplus({\bf \overline{9009},15})(4)
\oplus({\bf \overline{495},21})(4)
\oplus({\bf \overline{495},15})(4)
\oplus({\bf \overline{10296},20})(1)
\oplus({\bf \overline{792},70})(1)
\oplus({\bf \overline{792},20})(1)
\oplus({\bf 8580,\overline{15}})(-2)
\oplus({\bf 924',\overline{105}})(-2)
\oplus({\bf 924',\overline{15}})(-2)
\oplus({\bf 5148,\overline{6}})(-5)
\oplus({\bf 792,\overline{84}})(-5)
\oplus({\bf 792,\overline{6}})(-5)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 495,35})(-8)
\oplus({\bf 495,1})(-8)
\oplus({\bf 220,6})(-11)$\\
%
${\bf 895356}$&=&
$({\bf 1365,\overline{15}})(8)
\oplus({\bf 16016,\overline{6}})(5)
\oplus({\bf 364,\overline{84}})(5)
\oplus({\bf 364,\overline{6}})(5)
\oplus({\bf 85800,1})(2)
\oplus({\bf 4290,35})(2)
\oplus({\bf 4290,1})(2)
\oplus({\bf 78,280})(2)
\oplus({\bf 78,35})(2)
\oplus({\bf 23100,6})(-1)
\oplus({\bf 924,120})(-1)
\oplus({\bf 924,6})(-1)
\oplus({\bf 12,720})(-1)
\oplus({\bf 12,120})(-1)
\oplus({\bf 5005,21})(-4)
\oplus({\bf 143,315})(-4)
\oplus({\bf 143,21})(-4)
\oplus({\bf 1,1575})(-4)
\oplus({\bf 1,315})(-4)
\oplus({\bf \overline{780},56})(-7)
\oplus({\bf \overline{12},700})(-7)
\oplus({\bf \overline{12},56})(-7)
\oplus({\bf \overline{66},\overline{126}})(-10)$\\
%
${\bf \overline{895356}}$&=&
$({\bf \overline{1365},15})(-8)
\oplus({\bf \overline{16016},6})(-5)
\oplus({\bf \overline{364},84})(-5)
\oplus({\bf \overline{364},6})(-5)
\oplus({\bf \overline{85800},1})(-2)
\oplus({\bf \overline{4290},35})(-2)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{78},\overline{280}})(-2)
\oplus({\bf \overline{78},35})(-2)
\oplus({\bf \overline{23100},\overline{6}})(1)
\oplus({\bf \overline{924},\overline{120}})(1)
\oplus({\bf \overline{924},\overline{6}})(1)
\oplus({\bf \overline{12},\overline{720}})(1)
\oplus({\bf \overline{12},\overline{120}})(1)
\oplus({\bf \overline{5005},\overline{21}})(4)
\oplus({\bf 143,\overline{315}})(4)
\oplus({\bf 143,\overline{21}})(4)
\oplus({\bf 1,\overline{1575}})(4)
\oplus({\bf 1,\overline{315}})(4)
\oplus({\bf 780,\overline{56}})(7)
\oplus({\bf 12,\overline{700}})(7)
\oplus({\bf 12,\overline{56}})(7)
\oplus({\bf 66,126})(10)$\\
%
${\bf 904400}$&=&
$({\bf 364,20})(9)
\oplus({\bf 4290,\overline{15}})(6)
\oplus({\bf 78,\overline{105}})(6)
\oplus({\bf 78,\overline{15}})(6)
\oplus({\bf 23100,\overline{6}})(3)
\oplus({\bf 924,\overline{84}})(3)
\oplus({\bf 924,\overline{6}})(3)
\oplus({\bf 12,\overline{336}})(3)
\oplus({\bf 12,\overline{84}})(3)
\oplus({\bf 75075,1})(0)
\oplus({\bf 5005,35})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,280})(0)
\oplus({\bf 143,35})(0)
\oplus({\bf 1,840''})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf \overline{16380},6})(-3)
\oplus({\bf \overline{780},120})(-3)
\oplus({\bf \overline{780},6})(-3)
\oplus({\bf \overline{12},720})(-3)
\oplus({\bf \overline{12},120})(-3)
\oplus({\bf \overline{2574},21})(-6)
\oplus({\bf \overline{66},315})(-6)
\oplus({\bf \overline{66},21})(-6)
\oplus({\bf \overline{220},56})(-9)$\\
%
${\bf \overline{904400}}$&=&
$({\bf \overline{364},20})(-9)
\oplus({\bf \overline{4290},15})(-6)
\oplus({\bf \overline{78},105})(-6)
\oplus({\bf \overline{78},15})(-6)
\oplus({\bf \overline{23100},6})(-3)
\oplus({\bf \overline{924},84})(-3)
\oplus({\bf \overline{924},6})(-3)
\oplus({\bf \overline{12},336})(-3)
\oplus({\bf \overline{12},84})(-3)
\oplus({\bf \overline{75075},1})(0)
\oplus({\bf \overline{5005},35})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,\overline{280}})(0)
\oplus({\bf 143,35})(0)
\oplus({\bf 1,\overline{840''}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 16380,\overline{6}})(3)
\oplus({\bf 780,\overline{120}})(3)
\oplus({\bf 780,\overline{6}})(3)
\oplus({\bf 12,\overline{720}})(3)
\oplus({\bf 12,\overline{120}})(3)
\oplus({\bf 2574,\overline{21}})(6)
\oplus({\bf 66,\overline{315}})(6)
\oplus({\bf 66,\overline{21}})(6)
\oplus({\bf 220,\overline{56}})(9)$\\
%
${\bf 976752}$&=&
$({\bf \overline{41184},1})(7)
\oplus({\bf 23166,6})(4)
\oplus({\bf 8580,6})(4)
\oplus({\bf 8580',15})(1)
\oplus({\bf 5148,21})(1)
\oplus({\bf 5148,15})(1)
\oplus({\bf 792,15})(1)
\oplus({\bf 1716,20})(-2)
\oplus({\bf 2145,70})(-2)
\oplus({\bf 2145,20})(-2)
\oplus({\bf 495,70})(-2)
\oplus({\bf 495,20})(-2)
\oplus({\bf 572,\overline{105}})(-5)
\oplus({\bf 572,\overline{15}})(-5)
\oplus({\bf 220,\overline{105'}})(-5)
\oplus({\bf 220,\overline{105}})(-5)
\oplus({\bf 220,\overline{15}})(-5)
\oplus({\bf 78,\overline{84}})(-8)
\oplus({\bf 66,\overline{210}})(-8)
\oplus({\bf 66,\overline{84}})(-8)
\oplus({\bf 66,\overline{6}})(-8)
\oplus({\bf 12,189})(-11)
\oplus({\bf 12,35})(-11)
\oplus({\bf 1,84})(-14)$\\
%
${\bf \overline{976752}}$&=&
$({\bf 41184,1})(-7)
\oplus({\bf \overline{23166},\overline{6}})(-4)
\oplus({\bf \overline{8580},\overline{6}})(-4)
\oplus({\bf \overline{8580'},\overline{15}})(-1)
\oplus({\bf \overline{5148},\overline{21}})(-1)
\oplus({\bf \overline{5148},\overline{15}})(-1)
\oplus({\bf \overline{792},\overline{15}})(-1)
\oplus({\bf \overline{1716},20})(2)
\oplus({\bf \overline{2145},\overline{70}})(2)
\oplus({\bf \overline{2145},20})(2)
\oplus({\bf \overline{495},\overline{70}})(2)
\oplus({\bf \overline{495},20})(2)
\oplus({\bf \overline{572},105})(5)
\oplus({\bf \overline{572},15})(5)
\oplus({\bf \overline{220},105'})(5)
\oplus({\bf \overline{220},105})(5)
\oplus({\bf \overline{220},15})(5)
\oplus({\bf \overline{78},84})(8)
\oplus({\bf \overline{66},210})(8)
\oplus({\bf \overline{66},84})(8)
\oplus({\bf \overline{66},6})(8)
\oplus({\bf \overline{12},189})(11)
\oplus({\bf \overline{12},35})(11)
\oplus({\bf 1,\overline{84}})(14)$\\
%
${\bf 1002915}$&=&
$({\bf 1365,\overline{21}})(8)
\oplus({\bf 16016,\overline{6}})(5)
\oplus({\bf 364,\overline{120}})(5)
\oplus({\bf 364,\overline{6}})(5)
\oplus({\bf 102102,1})(2)
\oplus({\bf 4290,35})(2)
\oplus({\bf 4290,1})(2)
\oplus({\bf 78,405})(2)
\oplus({\bf 78,35})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 27456,6})(-1)
\oplus({\bf 924,120})(-1)
\oplus({\bf 924,6})(-1)
\oplus({\bf 12,1050'})(-1)
\oplus({\bf 12,120})(-1)
\oplus({\bf 12,6})(-1)
\oplus({\bf 5940,21})(-4)
\oplus({\bf 143,315})(-4)
\oplus({\bf 143,21})(-4)
\oplus({\bf 1,2310})(-4)
\oplus({\bf 1,315})(-4)
\oplus({\bf 1,21})(-4)
\oplus({\bf \overline{924},56})(-7)
\oplus({\bf \overline{12},700})(-7)
\oplus({\bf \overline{12},56})(-7)
\oplus({\bf \overline{78},\overline{126}})(-10)$\\
%
${\bf \overline{1002915}}$&=&
$({\bf \overline{1365},21})(-8)
\oplus({\bf \overline{16016},6})(-5)
\oplus({\bf \overline{364},120})(-5)
\oplus({\bf \overline{364},6})(-5)
\oplus({\bf \overline{102102},1})(-2)
\oplus({\bf \overline{4290},35})(-2)
\oplus({\bf \overline{4290},1})(-2)
\oplus({\bf \overline{78},405})(-2)
\oplus({\bf \overline{78},35})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{27456},\overline{6}})(1)
\oplus({\bf \overline{924},\overline{120}})(1)
\oplus({\bf \overline{924},\overline{6}})(1)
\oplus({\bf \overline{12},\overline{1050'}})(1)
\oplus({\bf \overline{12},\overline{120}})(1)
\oplus({\bf \overline{12},\overline{6}})(1)
\oplus({\bf 5940,\overline{21}})(4)
\oplus({\bf 143,\overline{315}})(4)
\oplus({\bf 143,\overline{21}})(4)
\oplus({\bf 1,\overline{2310}})(4)
\oplus({\bf 1,\overline{315}})(4)
\oplus({\bf 1,\overline{21}})(4)
\oplus({\bf 924,\overline{56}})(7)
\oplus({\bf 12,\overline{700}})(7)
\oplus({\bf 12,\overline{56}})(7)
\oplus({\bf 78,126})(10)$\\
%
${\bf 1081575}$&=&
$({\bf \overline{75582},1})(8)
\oplus({\bf \overline{31824},6})(5)
\oplus({\bf 12376,21})(2)
\oplus({\bf 4368,56})(-1)
\oplus({\bf 1365,\overline{126}})(-4)
\oplus({\bf 364,\overline{252}})(-7)
\oplus({\bf 78,462})(-10)
\oplus({\bf 12,792})(-13)
\oplus({\bf 1,1287})(-16)$\\
%
${\bf \overline{1081575}}$&=&
$({\bf 75582,1})(-8)
\oplus({\bf 31824,\overline{6}})(-5)
\oplus({\bf \overline{12376},\overline{21}})(-2)
\oplus({\bf \overline{4368},\overline{56}})(1)
\oplus({\bf \overline{1365},126})(4)
\oplus({\bf \overline{364},252})(7)
\oplus({\bf \overline{78},\overline{462}})(10)
\oplus({\bf \overline{12},\overline{792}})(13)
\oplus({\bf 1,\overline{1287}})(16)$\\
%
${\bf 1162800}$&=&
$({\bf \overline{51480'},1})(7)
\oplus({\bf 30030',6})(4)
\oplus({\bf 8580,6})(4)
\oplus({\bf 12012,15})(1)
\oplus({\bf 5148,21})(1)
\oplus({\bf 5148,15})(1)
\oplus({\bf 792,21})(1)
\oplus({\bf 3003,20})(-2)
\oplus({\bf 2145,70})(-2)
\oplus({\bf 2145,20})(-2)
\oplus({\bf 495,56})(-2)
\oplus({\bf 495,70})(-2)
\oplus({\bf 364,\overline{15}})(-5)
\oplus({\bf 572,\overline{105}})(-5)
\oplus({\bf 572,\overline{15}})(-5)
\oplus({\bf 220,\overline{210'}})(-5)
\oplus({\bf 220,\overline{105}})(-5)
\oplus({\bf 78,\overline{84}})(-8)
\oplus({\bf 78,\overline{6}})(-8)
\oplus({\bf 66,\overline{336}})(-8)
\oplus({\bf 66,\overline{84}})(-8)
\oplus({\bf 12,280})(-11)
\oplus({\bf 12,35})(-11)
\oplus({\bf 1,120})(-14)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 51480',1})(-7)
\oplus({\bf \overline{30030'},\overline{6}})(-4)
\oplus({\bf \overline{8580},\overline{6}})(-4)
\oplus({\bf \overline{12012},\overline{15}})(-1)
\oplus({\bf \overline{5148},\overline{21}})(-1)
\oplus({\bf \overline{5148},\overline{15}})(-1)
\oplus({\bf \overline{792},\overline{21}})(-1)
\oplus({\bf \overline{3003},20})(2)
\oplus({\bf \overline{2145},\overline{70}})(2)
\oplus({\bf \overline{2145},20})(2)
\oplus({\bf \overline{495},\overline{56}})(2)
\oplus({\bf \overline{495},\overline{70}})(2)
\oplus({\bf \overline{364},15})(5)
\oplus({\bf \overline{572},105})(5)
\oplus({\bf \overline{572},15})(5)
\oplus({\bf \overline{220},210'})(5)
\oplus({\bf \overline{220},105})(5)
\oplus({\bf \overline{78},84})(8)
\oplus({\bf \overline{78},6})(8)
\oplus({\bf \overline{66},336})(8)
\oplus({\bf \overline{66},84})(8)
\oplus({\bf \overline{12},\overline{280}})(11)
\oplus({\bf \overline{12},35})(11)
\oplus({\bf 1,\overline{120}})(14)$\\
%
${\bf 1186056}$&=&
$({\bf \overline{56628},1})(7)
\oplus({\bf 15730,6})(4)
\oplus({\bf 23166,6})(4)
\oplus({\bf 8580',21})(1)
\oplus({\bf 8580',15})(1)
\oplus({\bf 5148,15})(1)
\oplus({\bf 1716,70})(-2)
\oplus({\bf 2145,70})(-2)
\oplus({\bf 2145,20})(-2)
\oplus({\bf 495,20})(-2)
\oplus({\bf 572,\overline{105'}})(-5)
\oplus({\bf 572,\overline{105}})(-5)
\oplus({\bf 220,\overline{105}})(-5)
\oplus({\bf 220,\overline{15}})(-5)
\oplus({\bf 78,\overline{210}})(-8)
\oplus({\bf 66,\overline{210}})(-8)
\oplus({\bf 66,\overline{84}})(-8)
\oplus({\bf 12,175})(-11)
\oplus({\bf 12,189})(-11)
\oplus({\bf 1,210})(-14)$\\
%
${\bf \overline{1186056}}$&=&
$({\bf 56628,1})(-7)
\oplus({\bf \overline{15730},\overline{6}})(-4)
\oplus({\bf \overline{23166},\overline{6}})(-4)
\oplus({\bf \overline{8580'},\overline{21}})(-1)
\oplus({\bf \overline{8580'},\overline{15}})(-1)
\oplus({\bf \overline{5148},\overline{15}})(-1)
\oplus({\bf \overline{1716},\overline{70}})(2)
\oplus({\bf \overline{2145},\overline{70}})(2)
\oplus({\bf \overline{2145},20})(2)
\oplus({\bf \overline{495},20})(2)
\oplus({\bf \overline{572},105'})(5)
\oplus({\bf \overline{572},105})(5)
\oplus({\bf \overline{220},105})(5)
\oplus({\bf \overline{220},15})(5)
\oplus({\bf \overline{78},210})(8)
\oplus({\bf \overline{66},210})(8)
\oplus({\bf \overline{66},84})(8)
\oplus({\bf \overline{12},175})(11)
\oplus({\bf \overline{12},189})(11)
\oplus({\bf 1,\overline{210}})(14)$\\
%
${\bf 1235475}$&=&
$({\bf \overline{12},\overline{210}})(-11)
\oplus({\bf 143,\overline{105'}})(-8)
\oplus({\bf 143,\overline{105}})(-8)
\oplus({\bf 1,\overline{1050}})(-8)
\oplus({\bf 1,\overline{105'}})(-8)
\oplus({\bf 1,\overline{105}})(-8)
\oplus({\bf 924,70})(-5)
\oplus({\bf 780,70})(-5)
\oplus({\bf 780,20})(-5)
\oplus({\bf 12,\overline{560}})(-5)
\oplus({\bf 12,540})(-5)
\oplus2({\bf 12,70})(-5)
\oplus({\bf 12,20})(-5)
\oplus({\bf 6720,21})(-2)
\oplus({\bf 6720,15})(-2)
\oplus({\bf 78,384})(-2)
\oplus({\bf 78,21})(-2)
\oplus({\bf 78,15})(-2)
\oplus({\bf 2574,15})(-2)
\oplus({\bf 66,384})(-2)
\oplus({\bf 66,21})(-2)
\oplus({\bf 66,105})(-2)
\oplus2({\bf 66,15})(-2)
\oplus({\bf 20020,6})(1)
\oplus({\bf 24948,6})(1)
\oplus({\bf 572,120})(1)
\oplus({\bf 572,84})(1)
\oplus2({\bf 572,6})(1)
\oplus({\bf 220,84})(1)
\oplus({\bf 220,6})(1)
\oplus({\bf 99099,1})(4)
\oplus({\bf 1716,35})(4)
\oplus({\bf 1716,1})(4)
\oplus({\bf 2145,35})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 8580',\overline{6}})(7)$\\
%
${\bf \overline{1235475}}$&=&
$({\bf 12,210})(11)
\oplus({\bf 143,105'})(8)
\oplus({\bf 143,105})(8)
\oplus({\bf 1,1050})(8)
\oplus({\bf 1,105'})(8)
\oplus({\bf 1,105})(8)
\oplus({\bf \overline{924},\overline{70}})(5)
\oplus({\bf \overline{780},\overline{70}})(5)
\oplus({\bf \overline{780},20})(5)
\oplus({\bf \overline{12},560})(5)
\oplus({\bf \overline{12},540})(5)
\oplus2({\bf \overline{12},\overline{70}})(5)
\oplus({\bf \overline{12},20})(5)
\oplus({\bf \overline{6720},\overline{21}})(2)
\oplus({\bf \overline{6720},\overline{15}})(2)
\oplus({\bf \overline{2574},\overline{15}})(2)
\oplus({\bf \overline{78},\overline{384}})(2)
\oplus({\bf \overline{78},\overline{21}})(2)
\oplus({\bf \overline{78},\overline{15}})(2)
\oplus({\bf \overline{66},\overline{384}})(2)
\oplus({\bf \overline{66},\overline{105}})(2)
\oplus({\bf \overline{66},\overline{21}})(2)
\oplus2({\bf \overline{66},\overline{15}})(2)
\oplus({\bf \overline{20020},\overline{6}})(-1)
\oplus({\bf \overline{24948},\overline{6}})(-1)
\oplus({\bf \overline{572},\overline{120}})(-1)
\oplus({\bf \overline{572},\overline{84}})(-1)
\oplus2({\bf \overline{572},\overline{6}})(-1)
\oplus({\bf \overline{220},\overline{84}})(-1)
\oplus({\bf \overline{220},\overline{6}})(-1)
\oplus({\bf \overline{99099},1})(-4)
\oplus({\bf \overline{1716},35})(-4)
\oplus({\bf \overline{1716},1})(-4)
\oplus({\bf \overline{2145},35})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{8580'},6})(-7)$\\
%
${\bf 1255824}$&=&
$({\bf \overline{66},\overline{6}})(-12)
\oplus({\bf \overline{780},\overline{15}})(-9)
\oplus({\bf \overline{12},\overline{21}})(-9)
\oplus({\bf \overline{12},\overline{15}})(-9)
\oplus({\bf 4212,20})(-6)
\oplus({\bf 143,\overline{70}})(-6)
\oplus({\bf 143,20})(-6)
\oplus({\bf 1,\overline{70}})(-6)
\oplus({\bf 1,20})(-6)
\oplus({\bf 13728,15})(-3)
\oplus({\bf 780,105})(-3)
\oplus({\bf 780,15})(-3)
\oplus({\bf 12,105'})(-3)
\oplus({\bf 12,105})(-3)
\oplus({\bf 12,15})(-3)
\oplus({\bf 30030,6})(0)
\oplus({\bf 2574,84})(0)
\oplus({\bf 2574,6})(0)
\oplus({\bf 66,210})(0)
\oplus({\bf 66,84})(0)
\oplus({\bf 66,6})(0)
\oplus({\bf 46332,1})(3)
\oplus({\bf 5720,35})(3)
\oplus({\bf 5720,1})(3)
\oplus({\bf 220,189})(3)
\oplus({\bf 220,35})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 9009,\overline{6}})(6)
\oplus({\bf 495,\overline{84}})(6)
\oplus({\bf 495,\overline{6}})(6)
\oplus({\bf 792,\overline{15}})(9)$\\
%
${\bf \overline{1255824}}$&=&
$({\bf 66,6})(12)
\oplus({\bf 780,15})(9)
\oplus({\bf 12,21})(9)
\oplus({\bf 12,15})(9)
\oplus({\bf 4212,20})(6)
\oplus({\bf 143,70})(6)
\oplus({\bf 143,20})(6)
\oplus({\bf 1,70})(6)
\oplus({\bf 1,20})(6)
\oplus({\bf \overline{13728},\overline{15}})(3)
\oplus({\bf \overline{780},\overline{105}})(3)
\oplus({\bf \overline{780},\overline{15}})(3)
\oplus({\bf \overline{12},\overline{105'}})(3)
\oplus({\bf \overline{12},\overline{105}})(3)
\oplus({\bf \overline{12},\overline{15}})(3)
\oplus({\bf \overline{30030},\overline{6}})(0)
\oplus({\bf \overline{2574},\overline{84}})(0)
\oplus({\bf \overline{2574},\overline{6}})(0)
\oplus({\bf \overline{66},\overline{210}})(0)
\oplus({\bf \overline{66},\overline{84}})(0)
\oplus({\bf \overline{66},\overline{6}})(0)
\oplus({\bf \overline{46332},1})(-3)
\oplus({\bf \overline{5720},35})(-3)
\oplus({\bf \overline{5720},1})(-3)
\oplus({\bf \overline{220},189})(-3)
\oplus({\bf \overline{220},35})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{9009},6})(-6)
\oplus({\bf \overline{495},84})(-6)
\oplus({\bf \overline{495},6})(-6)
\oplus({\bf \overline{792},15})(-9)$\\
%
${\bf 1270359}$&=&
$({\bf 364,\overline{56}})(9)
\oplus({\bf 4290,\overline{21}})(6)
\oplus({\bf 78,\overline{315}})(6)
\oplus({\bf 78,\overline{21}})(6)
\oplus({\bf 27456,\overline{6}})(3)
\oplus({\bf 924,\overline{120}})(3)
\oplus({\bf 924,\overline{6}})(3)
\oplus({\bf 12,\overline{1050'}})(3)
\oplus({\bf 12,\overline{120}})(3)
\oplus({\bf 12,\overline{6}})(3)
\oplus({\bf 126412,1})(0)
\oplus({\bf 5940,35})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf 143,405})(0)
\oplus({\bf 143,35})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,2695})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{27456},6})(-3)
\oplus({\bf \overline{924},120})(-3)
\oplus({\bf \overline{924},6})(-3)
\oplus({\bf \overline{12},1050'})(-3)
\oplus({\bf \overline{12},120})(-3)
\oplus({\bf \overline{12},6})(-3)
\oplus({\bf \overline{4290},21})(-6)
\oplus({\bf \overline{78},315})(-6)
\oplus({\bf \overline{78},21})(-6)
\oplus({\bf \overline{364},56})(-9)$\\
%
${\bf 1299600}$&=&
$({\bf 1716,\overline{15}})(8)
\oplus({\bf 20020,\overline{6}})(5)
\oplus({\bf 572,\overline{84}})(5)
\oplus({\bf 572,\overline{6}})(5)
\oplus({\bf 106470,1})(2)
\oplus({\bf 6720,35})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,280})(2)
\oplus({\bf 78,35})(2)
\oplus({\bf 66,189})(2)
\oplus({\bf 66,35})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 36036,6})(-1)
\oplus({\bf 924,120})(-1)
\oplus({\bf 924,6})(-1)
\oplus({\bf 780,84})(-1)
\oplus({\bf 780,6})(-1)
\oplus({\bf 12,840})(-1)
\oplus({\bf 12,120})(-1)
\oplus({\bf 12,84})(-1)
\oplus({\bf 12,6})(-1)
\oplus({\bf 5005,21})(-4)
\oplus({\bf 4212,15})(-4)
\oplus({\bf 143,384})(-4)
\oplus({\bf 143,21})(-4)
\oplus({\bf 143,15})(-4)
\oplus({\bf 1,1176})(-4)
\oplus({\bf 1,384})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{780},70})(-7)
\oplus({\bf \overline{12},\overline{560}})(-7)
\oplus({\bf \overline{12},70})(-7)
\oplus({\bf \overline{66},\overline{105'}})(-10)$\\
%
${\bf \overline{1299600}}$&=&
$({\bf \overline{1716},15})(-8)
\oplus({\bf \overline{20020},6})(-5)
\oplus({\bf \overline{572},84})(-5)
\oplus({\bf \overline{572},6})(-5)
\oplus({\bf \overline{106470},1})(-2)
\oplus({\bf \overline{6720},35})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},\overline{280}})(-2)
\oplus({\bf \overline{78},35})(-2)
\oplus({\bf \overline{66},189})(-2)
\oplus({\bf \overline{66},35})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{36036},\overline{6}})(1)
\oplus({\bf \overline{924},\overline{120}})(1)
\oplus({\bf \overline{924},\overline{6}})(1)
\oplus({\bf \overline{780},\overline{84}})(1)
\oplus({\bf \overline{780},\overline{6}})(1)
\oplus({\bf \overline{12},\overline{840}})(1)
\oplus({\bf \overline{12},\overline{120}})(1)
\oplus({\bf \overline{12},\overline{84}})(1)
\oplus({\bf \overline{12},\overline{6}})(1)
\oplus({\bf \overline{5005},\overline{21}})(4)
\oplus({\bf 4212,\overline{15}})(4)
\oplus({\bf 143,\overline{384}})(4)
\oplus({\bf 143,\overline{21}})(4)
\oplus({\bf 143,\overline{15}})(4)
\oplus({\bf 1,\overline{1176}})(4)
\oplus({\bf 1,\overline{384}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 780,\overline{70}})(7)
\oplus({\bf 12,560})(7)
\oplus({\bf 12,\overline{70}})(7)
\oplus({\bf 66,105'})(10)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{78},\overline{6}})(-12)
\oplus({\bf \overline{924},\overline{15}})(-9)
\oplus({\bf \overline{12},\overline{21}})(-9)
\oplus({\bf \overline{12},\overline{15}})(-9)
\oplus({\bf \overline{5005},20})(-6)
\oplus({\bf 143,\overline{70}})(-6)
\oplus({\bf 143,20})(-6)
\oplus({\bf 1,\overline{56}})(-6)
\oplus({\bf 1,\overline{70}})(-6)
\oplus({\bf 16380,15})(-3)
\oplus({\bf 780,105})(-3)
\oplus({\bf 780,15})(-3)
\oplus({\bf 12,210'})(-3)
\oplus({\bf 12,105})(-3)
\oplus({\bf 36036',6})(0)
\oplus({\bf 2574,84})(0)
\oplus({\bf 2574,6})(0)
\oplus({\bf 66,336})(0)
\oplus({\bf 66,84})(0)
\oplus({\bf 56056,1})(3)
\oplus({\bf 5720,35})(3)
\oplus({\bf 5720,1})(3)
\oplus({\bf 220,\overline{280}})(3)
\oplus({\bf 220,35})(3)
\oplus({\bf 9009,\overline{6}})(6)
\oplus({\bf 495,\overline{120}})(6)
\oplus({\bf 495,\overline{6}})(6)
\oplus({\bf 792,\overline{21}})(9)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 78,6})(12)
\oplus({\bf 924,15})(9)
\oplus({\bf 12,21})(9)
\oplus({\bf 12,15})(9)
\oplus({\bf 5005,20})(6)
\oplus({\bf 143,70})(6)
\oplus({\bf 143,20})(6)
\oplus({\bf 1,56})(6)
\oplus({\bf 1,70})(6)
\oplus({\bf \overline{16380},\overline{15}})(3)
\oplus({\bf \overline{780},\overline{105}})(3)
\oplus({\bf \overline{780},\overline{15}})(3)
\oplus({\bf \overline{12},\overline{210'}})(3)
\oplus({\bf \overline{12},\overline{105}})(3)
\oplus({\bf \overline{36036'},\overline{6}})(0)
\oplus({\bf \overline{2574},\overline{84}})(0)
\oplus({\bf \overline{2574},\overline{6}})(0)
\oplus({\bf \overline{66},\overline{336}})(0)
\oplus({\bf \overline{66},\overline{84}})(0)
\oplus({\bf \overline{56056},1})(-3)
\oplus({\bf \overline{5720},35})(-3)
\oplus({\bf \overline{5720},1})(-3)
\oplus({\bf \overline{220},280})(-3)
\oplus({\bf \overline{220},35})(-3)
\oplus({\bf \overline{9009},6})(-6)
\oplus({\bf \overline{495},120})(-6)
\oplus({\bf \overline{495},6})(-6)
\oplus({\bf \overline{792},21})(-9)$\\
%
${\bf 1444608}$&=&
$({\bf 12012'',\overline{6}})(7)
\oplus({\bf 139776,1})(4)
\oplus({\bf 1365,35})(4)
\oplus({\bf 1365,1})(4)
\oplus({\bf 3003,35})(4)
\oplus({\bf 3003,1})(4)
\oplus({\bf 16016,6})(1)
\oplus({\bf 35100,6})(1)
\oplus({\bf 364,120})(1)
\oplus({\bf 364,84})(1)
\oplus2({\bf 364,6})(1)
\oplus({\bf 572,120})(1)
\oplus({\bf 572,6})(1)
\oplus({\bf 4290,21})(-2)
\oplus({\bf 4290,15})(-2)
\oplus({\bf 6720,21})(-2)
\oplus({\bf 78,315})(-2)
\oplus({\bf 78,384})(-2)
\oplus2({\bf 78,21})(-2)
\oplus({\bf 78,15})(-2)
\oplus({\bf 66,315})(-2)
\oplus({\bf 66,21})(-2)
\oplus({\bf 924,56})(-5)
\oplus({\bf 924,70})(-5)
\oplus({\bf 780,56})(-5)
\oplus({\bf 12,700})(-5)
\oplus({\bf 12,1134})(-5)
\oplus2({\bf 12,56})(-5)
\oplus({\bf 12,70})(-5)
\oplus({\bf 143,\overline{126}})(-8)
\oplus({\bf 143,\overline{210'}})(-8)
\oplus({\bf 1,\overline{2688}})(-8)
\oplus({\bf 1,\overline{126}})(-8)
\oplus({\bf 1,\overline{210'}})(-8)
\oplus({\bf \overline{12},\overline{504}})(-11)$\\
%
${\bf \overline{1444608}}$&=&
$({\bf \overline{12012''},6})(-7)
\oplus({\bf \overline{139776},1})(-4)
\oplus({\bf \overline{1365},35})(-4)
\oplus({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{3003},35})(-4)
\oplus({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{16016},\overline{6}})(-1)
\oplus({\bf \overline{35100},\overline{6}})(-1)
\oplus({\bf \overline{364},\overline{120}})(-1)
\oplus({\bf \overline{364},\overline{84}})(-1)
\oplus2({\bf \overline{364},\overline{6}})(-1)
\oplus({\bf \overline{572},\overline{120}})(-1)
\oplus({\bf \overline{572},\overline{6}})(-1)
\oplus({\bf \overline{4290},\overline{21}})(2)
\oplus({\bf \overline{4290},\overline{15}})(2)
\oplus({\bf \overline{6720},\overline{21}})(2)
\oplus({\bf \overline{78},\overline{315}})(2)
\oplus({\bf \overline{78},\overline{384}})(2)
\oplus2({\bf \overline{78},\overline{21}})(2)
\oplus({\bf \overline{78},\overline{15}})(2)
\oplus({\bf \overline{66},\overline{315}})(2)
\oplus({\bf \overline{66},\overline{21}})(2)
\oplus({\bf \overline{924},\overline{56}})(5)
\oplus({\bf \overline{924},\overline{70}})(5)
\oplus({\bf \overline{780},\overline{56}})(5)
\oplus({\bf \overline{12},\overline{700}})(5)
\oplus({\bf \overline{12},\overline{1134}})(5)
\oplus2({\bf \overline{12},\overline{56}})(5)
\oplus({\bf \overline{12},\overline{70}})(5)
\oplus({\bf 143,126})(8)
\oplus({\bf 143,210'})(8)
\oplus({\bf 1,2688})(8)
\oplus({\bf 1,126})(8)
\oplus({\bf 1,210'})(8)
\oplus({\bf 12,504})(11)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{78},\overline{105'}})(-10)
\oplus({\bf \overline{924},70})(-7)
\oplus({\bf \overline{12},\overline{560}})(-7)
\oplus({\bf \overline{12},70})(-7)
\oplus({\bf 5940,21})(-4)
\oplus({\bf \overline{5005},15})(-4)
\oplus({\bf 143,384})(-4)
\oplus({\bf 143,21})(-4)
\oplus({\bf 143,15})(-4)
\oplus({\bf 1,1800})(-4)
\oplus({\bf 1,384})(-4)
\oplus({\bf 1,21})(-4)
\oplus({\bf 42900,6})(-1)
\oplus({\bf 924,120})(-1)
\oplus({\bf 924,6})(-1)
\oplus({\bf 780,84})(-1)
\oplus({\bf 780,6})(-1)
\oplus({\bf 12,1260})(-1)
\oplus({\bf 12,120})(-1)
\oplus({\bf 12,84})(-1)
\oplus({\bf 12,6})(-1)
\oplus({\bf 127050,1})(2)
\oplus({\bf 6720,35})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,405})(2)
\oplus({\bf 78,35})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 66,\overline{280}})(2)
\oplus({\bf 66,35})(2)
\oplus({\bf 20020,\overline{6}})(5)
\oplus({\bf 572,\overline{120}})(5)
\oplus({\bf 572,\overline{6}})(5)
\oplus({\bf 1716,\overline{21}})(8)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 78,105'})(10)
\oplus({\bf 924,\overline{70}})(7)
\oplus({\bf 12,560})(7)
\oplus({\bf 12,\overline{70}})(7)
\oplus({\bf 5940,\overline{21}})(4)
\oplus({\bf 5005,\overline{15}})(4)
\oplus({\bf 143,\overline{384}})(4)
\oplus({\bf 143,\overline{21}})(4)
\oplus({\bf 143,\overline{15}})(4)
\oplus({\bf 1,\overline{1800}})(4)
\oplus({\bf 1,\overline{384}})(4)
\oplus({\bf 1,\overline{21}})(4)
\oplus({\bf \overline{42900},\overline{6}})(1)
\oplus({\bf \overline{924},\overline{120}})(1)
\oplus({\bf \overline{924},\overline{6}})(1)
\oplus({\bf \overline{780},\overline{84}})(1)
\oplus({\bf \overline{780},\overline{6}})(1)
\oplus({\bf \overline{12},\overline{1260}})(1)
\oplus({\bf \overline{12},\overline{120}})(1)
\oplus({\bf \overline{12},\overline{84}})(1)
\oplus({\bf \overline{12},\overline{6}})(1)
\oplus({\bf \overline{127050},1})(-2)
\oplus({\bf \overline{6720},35})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{78},405})(-2)
\oplus({\bf \overline{78},35})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},280})(-2)
\oplus({\bf \overline{66},35})(-2)
\oplus({\bf \overline{20020},6})(-5)
\oplus({\bf \overline{572},120})(-5)
\oplus({\bf \overline{572},6})(-5)
\oplus({\bf \overline{1716},21})(-8)$\\
%
${\bf 1470942}$&=&
$({\bf \overline{116688},1})(7)
\oplus({\bf 12376,6})(4)
\oplus({\bf 40040,6})(4)
\oplus({\bf 4368,21})(1)
\oplus({\bf 4368,15})(1)
\oplus({\bf 12012'',21})(1)
\oplus({\bf 1365,56})(-2)
\oplus({\bf 1365,70})(-2)
\oplus({\bf 3003,56})(-2)
\oplus({\bf 364,\overline{126}})(-5)
\oplus({\bf 364,\overline{210'}})(-5)
\oplus({\bf 572,\overline{126}})(-5)
\oplus({\bf 78,\overline{252}})(-8)
\oplus({\bf 78,\overline{504}})(-8)
\oplus({\bf 66,\overline{252}})(-8)
\oplus({\bf 12,462})(-11)
\oplus({\bf 12,1050''})(-11)
\oplus({\bf 1,1980})(-14)$\\
%
${\bf \overline{1470942}}$&=&
$({\bf 116688,1})(-7)
\oplus({\bf \overline{12376},\overline{6}})(-4)
\oplus({\bf \overline{40040},\overline{6}})(-4)
\oplus({\bf \overline{4368},\overline{21}})(-1)
\oplus({\bf \overline{4368},\overline{15}})(-1)
\oplus({\bf \overline{12012''},\overline{21}})(-1)
\oplus({\bf \overline{1365},\overline{56}})(2)
\oplus({\bf \overline{1365},\overline{70}})(2)
\oplus({\bf \overline{3003},\overline{56}})(2)
\oplus({\bf \overline{364},126})(5)
\oplus({\bf \overline{364},210'})(5)
\oplus({\bf \overline{572},126})(5)
\oplus({\bf \overline{78},252})(8)
\oplus({\bf \overline{78},504})(8)
\oplus({\bf \overline{66},252})(8)
\oplus({\bf \overline{12},\overline{462}})(11)
\oplus({\bf \overline{12},\overline{1050''}})(11)
\oplus({\bf 1,\overline{1980}})(14)$\\
%
${\bf 1532160}$&=&
$({\bf 572,20})(9)
\oplus({\bf 6720,\overline{15}})(6)
\oplus({\bf 78,\overline{105}})(6)
\oplus({\bf 78,\overline{15}})(6)
\oplus({\bf 66,\overline{105}})(6)
\oplus({\bf 66,\overline{15}})(6)
\oplus({\bf 36036,\overline{6}})(3)
\oplus({\bf 924,\overline{84}})(3)
\oplus({\bf 924,\overline{6}})(3)
\oplus({\bf 780,\overline{84}})(3)
\oplus({\bf 780,\overline{6}})(3)
\oplus({\bf 12,\overline{336}})(3)
\oplus({\bf 12,\overline{210}})(3)
\oplus2({\bf 12,\overline{84}})(3)
\oplus({\bf 12,\overline{6}})(3)
\oplus({\bf 116480,1})(0)
\oplus({\bf 5005,35})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 4212,35})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,280})(0)
\oplus({\bf 143,189})(0)
\oplus2({\bf 143,35})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,896})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{16380},6})(-3)
\oplus({\bf \overline{13728},6})(-3)
\oplus({\bf \overline{780},120})(-3)
\oplus({\bf \overline{780},84})(-3)
\oplus2({\bf \overline{780},6})(-3)
\oplus({\bf \overline{12},840})(-3)
\oplus({\bf \overline{12},120})(-3)
\oplus({\bf \overline{12},84})(-3)
\oplus({\bf \overline{12},6})(-3)
\oplus({\bf \overline{2574},21})(-6)
\oplus({\bf \overline{2574},15})(-6)
\oplus({\bf \overline{66},384})(-6)
\oplus({\bf \overline{66},21})(-6)
\oplus({\bf \overline{66},15})(-6)
\oplus({\bf \overline{220},70})(-9)$\\
%
${\bf \overline{1532160}}$&=&
$({\bf \overline{572},20})(-9)
\oplus({\bf \overline{6720},15})(-6)
\oplus({\bf \overline{78},105})(-6)
\oplus({\bf \overline{78},15})(-6)
\oplus({\bf \overline{66},105})(-6)
\oplus({\bf \overline{66},15})(-6)
\oplus({\bf \overline{36036},6})(-3)
\oplus({\bf \overline{924},84})(-3)
\oplus({\bf \overline{924},6})(-3)
\oplus({\bf \overline{780},84})(-3)
\oplus({\bf \overline{780},6})(-3)
\oplus({\bf \overline{12},336})(-3)
\oplus({\bf \overline{12},210})(-3)
\oplus2({\bf \overline{12},84})(-3)
\oplus({\bf \overline{12},6})(-3)
\oplus({\bf \overline{116480},1})(0)
\oplus({\bf \overline{5005},35})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 4212,35})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,\overline{280}})(0)
\oplus({\bf 143,189})(0)
\oplus2({\bf 143,35})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,\overline{896}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 16380,\overline{6}})(3)
\oplus({\bf 13728,\overline{6}})(3)
\oplus({\bf 780,\overline{120}})(3)
\oplus({\bf 780,\overline{84}})(3)
\oplus2({\bf 780,\overline{6}})(3)
\oplus({\bf 12,\overline{840}})(3)
\oplus({\bf 12,\overline{120}})(3)
\oplus({\bf 12,\overline{84}})(3)
\oplus({\bf 12,\overline{6}})(3)
\oplus({\bf 2574,\overline{21}})(6)
\oplus({\bf 2574,\overline{15}})(6)
\oplus({\bf 66,\overline{384}})(6)
\oplus({\bf 66,\overline{21}})(6)
\oplus({\bf 66,\overline{15}})(6)
\oplus({\bf 220,\overline{70}})(9)$\\
%
${\bf 1546524}$&=&
$({\bf 12012',\overline{6}})(7)
\oplus({\bf 139425,1})(4)
\oplus({\bf 3003,35})(4)
\oplus({\bf 3003,1})(4)
\oplus({\bf 1716,35})(4)
\oplus({\bf 1716,1})(4)
\oplus({\bf 35100,6})(1)
\oplus({\bf 364,120})(1)
\oplus({\bf 364,6})(1)
\oplus({\bf 20020,6})(1)
\oplus({\bf 572,120})(1)
\oplus({\bf 572,84})(1)
\oplus2({\bf 572,6})(1)
\oplus({\bf 4290,21})(-2)
\oplus({\bf 6720,21})(-2)
\oplus({\bf 6720,15})(-2)
\oplus({\bf 78,315})(-2)
\oplus({\bf 78,384})(-2)
\oplus2({\bf 78,21})(-2)
\oplus({\bf 78,15})(-2)
\oplus({\bf 66,384})(-2)
\oplus({\bf 66,21})(-2)
\oplus({\bf 66,15})(-2)
\oplus({\bf 924,56})(-5)
\oplus({\bf 924,70})(-5)
\oplus({\bf 780,70})(-5)
\oplus({\bf 12,1134})(-5)
\oplus({\bf 12,56})(-5)
\oplus({\bf 12,\overline{560}})(-5)
\oplus2({\bf 12,70})(-5)
\oplus({\bf 143,\overline{210'}})(-8)
\oplus({\bf 143,\overline{105'}})(-8)
\oplus({\bf 1,\overline{2205}})(-8)
\oplus({\bf 1,\overline{210'}})(-8)
\oplus({\bf 1,\overline{105'}})(-8)
\oplus({\bf \overline{12},\overline{420}})(-11)$\\
%
${\bf \overline{1546524}}$&=&
$({\bf \overline{12012'},6})(-7)
\oplus({\bf \overline{139425},1})(-4)
\oplus({\bf \overline{3003},35})(-4)
\oplus({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{1716},35})(-4)
\oplus({\bf \overline{1716},1})(-4)
\oplus({\bf \overline{35100},\overline{6}})(-1)
\oplus({\bf \overline{20020},\overline{6}})(-1)
\oplus({\bf \overline{364},\overline{120}})(-1)
\oplus({\bf \overline{364},\overline{6}})(-1)
\oplus({\bf \overline{572},\overline{120}})(-1)
\oplus({\bf \overline{572},\overline{84}})(-1)
\oplus2({\bf \overline{572},\overline{6}})(-1)
\oplus({\bf \overline{4290},\overline{21}})(2)
\oplus({\bf \overline{6720},\overline{21}})(2)
\oplus({\bf \overline{6720},\overline{15}})(2)
\oplus({\bf \overline{78},\overline{315}})(2)
\oplus({\bf \overline{78},\overline{384}})(2)
\oplus2({\bf \overline{78},\overline{21}})(2)
\oplus({\bf \overline{78},\overline{15}})(2)
\oplus({\bf \overline{66},\overline{384}})(2)
\oplus({\bf \overline{66},\overline{21}})(2)
\oplus({\bf \overline{66},\overline{15}})(2)
\oplus({\bf \overline{924},\overline{56}})(5)
\oplus({\bf \overline{924},\overline{70}})(5)
\oplus({\bf \overline{780},\overline{70}})(5)
\oplus({\bf \overline{12},\overline{1134}})(5)
\oplus({\bf \overline{12},560})(5)
\oplus({\bf \overline{12},\overline{56}})(5)
\oplus2({\bf \overline{12},\overline{70}})(5)
\oplus({\bf 143,210'})(8)
\oplus({\bf 143,105'})(8)
\oplus({\bf 1,2205})(8)
\oplus({\bf 1,210'})(8)
\oplus({\bf 1,105'})(8)
\oplus({\bf 12,420})(11)$\\
%
${\bf 1648269}$&=&
$({\bf 12012,\overline{6}})(7)
\oplus({\bf 138996,1})(4)
\oplus({\bf 3003,35})(4)
\oplus({\bf 3003,1})(4)
\oplus({\bf 2145,35})(4)
\oplus({\bf 2145,1})(4)
\oplus({\bf 35100,6})(1)
\oplus({\bf 364,84})(1)
\oplus({\bf 364,6})(1)
\oplus({\bf 24948,6})(1)
\oplus({\bf 572,120})(1)
\oplus({\bf 572,84})(1)
\oplus2({\bf 572,6})(1)
\oplus({\bf 220,120})(1)
\oplus({\bf 220,6})(1)
\oplus({\bf 4290,15})(-2)
\oplus({\bf 6720,21})(-2)
\oplus({\bf 6720,15})(-2)
\oplus({\bf 78,384})(-2)
\oplus({\bf 78,21})(-2)
\oplus({\bf 78,105})(-2)
\oplus2({\bf 78,15})(-2)
\oplus({\bf 2574,21})(-2)
\oplus({\bf 66,315})(-2)
\oplus({\bf 66,384})(-2)
\oplus2({\bf 66,21})(-2)
\oplus({\bf 66,15})(-2)
\oplus({\bf 924,70})(-5)
\oplus({\bf 924,20})(-5)
\oplus({\bf 780,56})(-5)
\oplus({\bf 780,70})(-5)
\oplus({\bf 12,1134})(-5)
\oplus({\bf 12,56})(-5)
\oplus({\bf 12,540})(-5)
\oplus2({\bf 12,70})(-5)
\oplus({\bf 12,20})(-5)
\oplus({\bf 143,\overline{210'}})(-8)
\oplus({\bf 143,\overline{105}})(-8)
\oplus({\bf 1,\overline{1701}})(-8)
\oplus({\bf 1,\overline{210'}})(-8)
\oplus({\bf 1,\overline{105}})(-8)
\oplus({\bf \overline{12},\overline{336}})(-11)$\\
%
${\bf \overline{1648269}}$&=&
$({\bf \overline{12012},6})(-7)
\oplus({\bf \overline{138996},1})(-4)
\oplus({\bf \overline{3003},35})(-4)
\oplus({\bf \overline{3003},1})(-4)
\oplus({\bf \overline{2145},35})(-4)
\oplus({\bf \overline{2145},1})(-4)
\oplus({\bf \overline{35100},\overline{6}})(-1)
\oplus({\bf \overline{24948},\overline{6}})(-1)
\oplus({\bf \overline{364},\overline{84}})(-1)
\oplus({\bf \overline{364},\overline{6}})(-1)
\oplus({\bf \overline{572},\overline{120}})(-1)
\oplus({\bf \overline{572},\overline{84}})(-1)
\oplus2({\bf \overline{572},\overline{6}})(-1)
\oplus({\bf \overline{220},\overline{120}})(-1)
\oplus({\bf \overline{220},\overline{6}})(-1)
\oplus({\bf \overline{4290},\overline{15}})(2)
\oplus({\bf \overline{6720},\overline{21}})(2)
\oplus({\bf \overline{6720},\overline{15}})(2)
\oplus({\bf \overline{2574},\overline{21}})(2)
\oplus({\bf \overline{78},\overline{384}})(2)
\oplus({\bf \overline{78},\overline{105}})(2)
\oplus({\bf \overline{78},\overline{21}})(2)
\oplus2({\bf \overline{78},\overline{15}})(2)
\oplus({\bf \overline{66},\overline{315}})(2)
\oplus({\bf \overline{66},\overline{384}})(2)
\oplus2({\bf \overline{66},\overline{21}})(2)
\oplus({\bf \overline{66},\overline{15}})(2)
\oplus({\bf \overline{924},\overline{70}})(5)
\oplus({\bf \overline{924},20})(5)
\oplus({\bf \overline{780},\overline{56}})(5)
\oplus({\bf \overline{780},\overline{70}})(5)
\oplus({\bf \overline{12},\overline{1134}})(5)
\oplus({\bf \overline{12},540})(5)
\oplus({\bf \overline{12},\overline{56}})(5)
\oplus2({\bf \overline{12},\overline{70}})(5)
\oplus({\bf \overline{12},20})(5)
\oplus({\bf 143,210'})(8)
\oplus({\bf 143,105})(8)
\oplus({\bf 1,1701})(8)
\oplus({\bf 1,210'})(8)
\oplus({\bf 1,105})(8)
\oplus({\bf 12,336})(11)$\\
%
${\bf 1729665}$&=&
$({\bf 2145,\overline{15}})(8)
\oplus({\bf 24948,\overline{6}})(5)
\oplus({\bf 572,\overline{84}})(5)
\oplus({\bf 572,\overline{6}})(5)
\oplus({\bf 220,\overline{84}})(5)
\oplus({\bf 220,\overline{6}})(5)
\oplus({\bf 132132,1})(2)
\oplus({\bf 6720,35})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,189})(2)
\oplus({\bf 78,35})(2)
\oplus({\bf 78,1})(2)
\oplus({\bf 2574,35})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,280})(2)
\oplus({\bf 66,189})(2)
\oplus2({\bf 66,35})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 36036,6})(-1)
\oplus({\bf 924,84})(-1)
\oplus({\bf 924,6})(-1)
\oplus({\bf 13728,6})(-1)
\oplus({\bf 780,120})(-1)
\oplus({\bf 780,84})(-1)
\oplus2({\bf 780,6})(-1)
\oplus({\bf 12,840})(-1)
\oplus({\bf 12,120})(-1)
\oplus({\bf 12,210})(-1)
\oplus2({\bf 12,84})(-1)
\oplus2({\bf 12,6})(-1)
\oplus({\bf 5005,15})(-4)
\oplus({\bf 4212,21})(-4)
\oplus({\bf 4212,15})(-4)
\oplus({\bf 143,384})(-4)
\oplus({\bf 143,21})(-4)
\oplus({\bf 143,105})(-4)
\oplus2({\bf 143,15})(-4)
\oplus({\bf 1,1050})(-4)
\oplus({\bf 1,384})(-4)
\oplus({\bf 1,21})(-4)
\oplus({\bf 1,105})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{780},70})(-7)
\oplus({\bf \overline{780},20})(-7)
\oplus({\bf \overline{12},540})(-7)
\oplus({\bf \overline{12},70})(-7)
\oplus({\bf \overline{12},20})(-7)
\oplus({\bf \overline{66},\overline{105}})(-10)$\\
%
${\bf \overline{1729665}}$&=&
$({\bf \overline{2145},15})(-8)
\oplus({\bf \overline{24948},6})(-5)
\oplus({\bf \overline{572},84})(-5)
\oplus({\bf \overline{572},6})(-5)
\oplus({\bf \overline{220},84})(-5)
\oplus({\bf \overline{220},6})(-5)
\oplus({\bf \overline{132132},1})(-2)
\oplus({\bf \overline{6720},35})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{2574},35})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{78},189})(-2)
\oplus({\bf \overline{78},35})(-2)
\oplus({\bf \overline{78},1})(-2)
\oplus({\bf \overline{66},\overline{280}})(-2)
\oplus({\bf \overline{66},189})(-2)
\oplus2({\bf \overline{66},35})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{36036},\overline{6}})(1)
\oplus({\bf \overline{13728},\overline{6}})(1)
\oplus({\bf \overline{924},\overline{84}})(1)
\oplus({\bf \overline{924},\overline{6}})(1)
\oplus({\bf \overline{780},\overline{120}})(1)
\oplus({\bf \overline{780},\overline{84}})(1)
\oplus2({\bf \overline{780},\overline{6}})(1)
\oplus({\bf \overline{12},\overline{840}})(1)
\oplus({\bf \overline{12},\overline{210}})(1)
\oplus({\bf \overline{12},\overline{120}})(1)
\oplus2({\bf \overline{12},\overline{84}})(1)
\oplus2({\bf \overline{12},\overline{6}})(1)
\oplus({\bf \overline{5005},\overline{15}})(4)
\oplus({\bf 4212,\overline{21}})(4)
\oplus({\bf 4212,\overline{15}})(4)
\oplus({\bf 143,\overline{384}})(4)
\oplus({\bf 143,\overline{105}})(4)
\oplus({\bf 143,\overline{21}})(4)
\oplus2({\bf 143,\overline{15}})(4)
\oplus({\bf 1,\overline{1050}})(4)
\oplus({\bf 1,\overline{384}})(4)
\oplus({\bf 1,\overline{105}})(4)
\oplus({\bf 1,\overline{21}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 780,\overline{70}})(7)
\oplus({\bf 780,20})(7)
\oplus({\bf 12,540})(7)
\oplus({\bf 12,\overline{70}})(7)
\oplus({\bf 12,20})(7)
\oplus({\bf 66,105})(10)$\\
%
${\bf 1790712}$&=&
$({\bf 12376,\overline{6}})(8)
\oplus({\bf 144144,1})(5)
\oplus({\bf 4368,35})(5)
\oplus({\bf 4368,1})(5)
\oplus({\bf 51051,6})(2)
\oplus({\bf 1365,120})(2)
\oplus({\bf 1365,6})(2)
\oplus({\bf 16016,21})(-1)
\oplus({\bf 364,315})(-1)
\oplus({\bf 364,21})(-1)
\oplus({\bf 4290,56})(-4)
\oplus({\bf 78,700})(-4)
\oplus({\bf 78,56})(-4)
\oplus({\bf 924,\overline{126}})(-7)
\oplus({\bf 12,\overline{1386}})(-7)
\oplus({\bf 12,\overline{126}})(-7)
\oplus({\bf 143,\overline{252}})(-10)
\oplus({\bf 1,\overline{2520''''}})(-10)
\oplus({\bf 1,\overline{252}})(-10)
\oplus({\bf \overline{12},462})(-13)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf \overline{12376},6})(-8)
\oplus({\bf \overline{144144},1})(-5)
\oplus({\bf \overline{4368},35})(-5)
\oplus({\bf \overline{4368},1})(-5)
\oplus({\bf \overline{51051},\overline{6}})(-2)
\oplus({\bf \overline{1365},\overline{120}})(-2)
\oplus({\bf \overline{1365},\overline{6}})(-2)
\oplus({\bf \overline{16016},\overline{21}})(1)
\oplus({\bf \overline{364},\overline{315}})(1)
\oplus({\bf \overline{364},\overline{21}})(1)
\oplus({\bf \overline{4290},\overline{56}})(4)
\oplus({\bf \overline{78},\overline{700}})(4)
\oplus({\bf \overline{78},\overline{56}})(4)
\oplus({\bf \overline{924},126})(7)
\oplus({\bf \overline{12},1386})(7)
\oplus({\bf \overline{12},126})(7)
\oplus({\bf 143,252})(10)
\oplus({\bf 1,2520''''})(10)
\oplus({\bf 1,252})(10)
\oplus({\bf 12,\overline{462}})(13)$\\
%
${\bf 1939140}$&=&
$({\bf \overline{78},\overline{105}})(-10)
\oplus({\bf \overline{924},70})(-7)
\oplus({\bf \overline{924},20})(-7)
\oplus({\bf \overline{12},540})(-7)
\oplus({\bf \overline{12},70})(-7)
\oplus({\bf \overline{12},20})(-7)
\oplus({\bf 5940,15})(-4)
\oplus({\bf \overline{5005},21})(-4)
\oplus({\bf \overline{5005},15})(-4)
\oplus({\bf 143,384})(-4)
\oplus({\bf 143,21})(-4)
\oplus({\bf 143,105})(-4)
\oplus2({\bf 143,15})(-4)
\oplus({\bf 1,1701})(-4)
\oplus({\bf 1,384})(-4)
\oplus({\bf 1,105})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 42900,6})(-1)
\oplus({\bf 924,84})(-1)
\oplus({\bf 924,6})(-1)
\oplus({\bf 16380,6})(-1)
\oplus({\bf 780,120})(-1)
\oplus({\bf 780,84})(-1)
\oplus2({\bf 780,6})(-1)
\oplus({\bf 12,1260})(-1)
\oplus({\bf 12,120})(-1)
\oplus({\bf 12,336})(-1)
\oplus2({\bf 12,84})(-1)
\oplus({\bf 12,6})(-1)
\oplus({\bf 157950,1})(2)
\oplus({\bf 6720,35})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 78,\overline{280}})(2)
\oplus({\bf 78,35})(2)
\oplus({\bf 2574,35})(2)
\oplus({\bf 2574,1})(2)
\oplus({\bf 66,405})(2)
\oplus({\bf 66,\overline{280}})(2)
\oplus2({\bf 66,35})(2)
\oplus({\bf 66,1})(2)
\oplus({\bf 24948,\overline{6}})(5)
\oplus({\bf 572,\overline{120}})(5)
\oplus({\bf 572,\overline{6}})(5)
\oplus({\bf 220,\overline{120}})(5)
\oplus({\bf 220,\overline{6}})(5)
\oplus({\bf 2145,\overline{21}})(8)$\\
%
${\bf \overline{1939140}}$&=&
$({\bf 78,105})(10)
\oplus({\bf 924,\overline{70}})(7)
\oplus({\bf 924,20})(7)
\oplus({\bf 12,540})(7)
\oplus({\bf 12,\overline{70}})(7)
\oplus({\bf 12,20})(7)
\oplus({\bf 5940,\overline{15}})(4)
\oplus({\bf 5005,\overline{21}})(4)
\oplus({\bf 5005,\overline{15}})(4)
\oplus({\bf 143,\overline{384}})(4)
\oplus({\bf 143,\overline{105}})(4)
\oplus({\bf 143,\overline{21}})(4)
\oplus2({\bf 143,\overline{15}})(4)
\oplus({\bf 1,\overline{1701}})(4)
\oplus({\bf 1,\overline{384}})(4)
\oplus({\bf 1,\overline{105}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf \overline{42900},\overline{6}})(1)
\oplus({\bf \overline{16380},\overline{6}})(1)
\oplus({\bf \overline{924},\overline{84}})(1)
\oplus({\bf \overline{924},\overline{6}})(1)
\oplus({\bf \overline{780},\overline{120}})(1)
\oplus({\bf \overline{780},\overline{84}})(1)
\oplus2({\bf \overline{780},\overline{6}})(1)
\oplus({\bf \overline{12},\overline{1260}})(1)
\oplus({\bf \overline{12},\overline{336}})(1)
\oplus({\bf \overline{12},\overline{120}})(1)
\oplus2({\bf \overline{12},\overline{84}})(1)
\oplus({\bf \overline{12},\overline{6}})(1)
\oplus({\bf \overline{157950},1})(-2)
\oplus({\bf \overline{6720},35})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{2574},35})(-2)
\oplus({\bf \overline{2574},1})(-2)
\oplus({\bf \overline{78},280})(-2)
\oplus({\bf \overline{78},35})(-2)
\oplus({\bf \overline{66},405})(-2)
\oplus({\bf \overline{66},280})(-2)
\oplus2({\bf \overline{66},35})(-2)
\oplus({\bf \overline{66},1})(-2)
\oplus({\bf \overline{24948},6})(-5)
\oplus({\bf \overline{572},120})(-5)
\oplus({\bf \overline{572},6})(-5)
\oplus({\bf \overline{220},120})(-5)
\oplus({\bf \overline{220},6})(-5)
\oplus({\bf \overline{2145},21})(-8)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{11}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A17_A10-A6-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A17_A10-A6-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 18}$&=&
$({\bf 11,1})(7)
\oplus({\bf 1,7})(-11)$\\
%
${\bf \overline{18}}$&=&
$({\bf \overline{11},1})(-7)
\oplus({\bf 1,\overline{7}})(11)$\\
%
${\bf 153}$&=&
$({\bf 55,1})(14)
\oplus({\bf 11,7})(-4)
\oplus({\bf 1,21})(-22)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{55},1})(-14)
\oplus({\bf \overline{11},\overline{7}})(4)
\oplus({\bf 1,\overline{21}})(22)$\\
%
${\bf 171}$&=&
$({\bf 66,1})(14)
\oplus({\bf 11,7})(-4)
\oplus({\bf 1,28})(-22)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{66},1})(-14)
\oplus({\bf \overline{11},\overline{7}})(4)
\oplus({\bf 1,\overline{28}})(22)$\\
%
${\bf 323}$&=&
$({\bf 11,\overline{7}})(18)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11},7})(-18)$\\
%
${\bf 816}$&=&
$({\bf 165,1})(21)
\oplus({\bf 55,7})(3)
\oplus({\bf 11,21})(-15)
\oplus({\bf 1,35})(-33)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{165},1})(-21)
\oplus({\bf \overline{55},\overline{7}})(-3)
\oplus({\bf \overline{11},\overline{21}})(15)
\oplus({\bf 1,\overline{35}})(33)$\\
%
${\bf 1140}$&=&
$({\bf 286,1})(21)
\oplus({\bf 66,7})(3)
\oplus({\bf 11,28})(-15)
\oplus({\bf 1,84})(-33)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{286},1})(-21)
\oplus({\bf \overline{66},\overline{7}})(-3)
\oplus({\bf \overline{11},\overline{28}})(15)
\oplus({\bf 1,\overline{84}})(33)$\\
%
${\bf 1938}$&=&
$({\bf 440,1})(21)
\oplus({\bf 66,7})(3)
\oplus({\bf 55,7})(3)
\oplus({\bf 11,28})(-15)
\oplus({\bf 11,21})(-15)
\oplus({\bf 1,112})(-33)$\\
%
${\bf \overline{1938}}$&=&
$({\bf \overline{440},1})(-21)
\oplus({\bf \overline{66},\overline{7}})(-3)
\oplus({\bf \overline{55},\overline{7}})(-3)
\oplus({\bf \overline{11},\overline{28}})(15)
\oplus({\bf \overline{11},\overline{21}})(15)
\oplus({\bf 1,\overline{112}})(33)$\\
%
${\bf 2736}$&=&
$({\bf \overline{11},21})(-29)
\oplus({\bf 120,7})(-11)
\oplus({\bf 1,140})(-11)
\oplus({\bf 1,7})(-11)
\oplus({\bf 594,1})(7)
\oplus({\bf 11,48})(7)
\oplus({\bf 11,1})(7)
\oplus({\bf 55,\overline{7}})(25)$\\
%
${\bf \overline{2736}}$&=&
$({\bf 11,\overline{21}})(29)
\oplus({\bf 120,\overline{7}})(11)
\oplus({\bf 1,\overline{140}})(11)
\oplus({\bf 1,\overline{7}})(11)
\oplus({\bf \overline{594},1})(-7)
\oplus({\bf \overline{11},48})(-7)
\oplus({\bf \overline{11},1})(-7)
\oplus({\bf \overline{55},7})(-25)$\\
%
${\bf 3060}$&=&
$({\bf 66,\overline{7}})(25)
\oplus({\bf 715,1})(7)
\oplus({\bf 11,48})(7)
\oplus({\bf 11,1})(7)
\oplus({\bf 120,7})(-11)
\oplus({\bf 1,189})(-11)
\oplus({\bf 1,7})(-11)
\oplus({\bf \overline{11},28})(-29)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{66},7})(-25)
\oplus({\bf \overline{715},1})(-7)
\oplus({\bf \overline{11},48})(-7)
\oplus({\bf \overline{11},1})(-7)
\oplus({\bf 120,\overline{7}})(11)
\oplus({\bf 1,\overline{189}})(11)
\oplus({\bf 1,\overline{7}})(11)
\oplus({\bf 11,\overline{28}})(29)$\\
%
${\bf 3060'}$&=&
$({\bf 330,1})(28)
\oplus({\bf 165,7})(10)
\oplus({\bf 55,21})(-8)
\oplus({\bf 11,35})(-26)
\oplus({\bf 1,\overline{35}})(-44)$\\
%
${\bf \overline{3060'}}$&=&
$({\bf \overline{330},1})(-28)
\oplus({\bf \overline{165},\overline{7}})(-10)
\oplus({\bf \overline{55},\overline{21}})(8)
\oplus({\bf \overline{11},\overline{35}})(26)
\oplus({\bf 1,35})(44)$\\
%
${\bf 5985}$&=&
$({\bf 1001,1})(28)
\oplus({\bf 286,7})(10)
\oplus({\bf 66,28})(-8)
\oplus({\bf 11,84})(-26)
\oplus({\bf 1,\overline{210'}})(-44)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{1001},1})(-28)
\oplus({\bf \overline{286},\overline{7}})(-10)
\oplus({\bf \overline{66},\overline{28}})(8)
\oplus({\bf \overline{11},\overline{84}})(26)
\oplus({\bf 1,210'})(44)$\\
%
${\bf 8568}$&=&
$({\bf 462,1})(35)
\oplus({\bf 330,7})(17)
\oplus({\bf 165,21})(-1)
\oplus({\bf 55,35})(-19)
\oplus({\bf 11,\overline{35}})(-37)
\oplus({\bf 1,\overline{21}})(-55)$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{462},1})(-35)
\oplus({\bf \overline{330},\overline{7}})(-17)
\oplus({\bf \overline{165},\overline{21}})(1)
\oplus({\bf \overline{55},\overline{35}})(19)
\oplus({\bf \overline{11},35})(37)
\oplus({\bf 1,21})(55)$\\
%
${\bf 8721}$&=&
$({\bf 1210,1})(28)
\oplus({\bf 440,7})(10)
\oplus({\bf 66,28})(-8)
\oplus({\bf 55,21})(-8)
\oplus({\bf 11,112})(-26)
\oplus({\bf 1,\overline{196}})(-44)$\\
%
${\bf \overline{8721}}$&=&
$({\bf \overline{1210},1})(-28)
\oplus({\bf \overline{440},\overline{7}})(-10)
\oplus({\bf \overline{66},\overline{28}})(8)
\oplus({\bf \overline{55},\overline{21}})(8)
\oplus({\bf \overline{11},\overline{112}})(26)
\oplus({\bf 1,196})(44)$\\
%
${\bf 11628}$&=&
$({\bf 1485,1})(28)
\oplus({\bf 440,7})(10)
\oplus({\bf 165,7})(10)
\oplus({\bf 66,21})(-8)
\oplus({\bf 55,28})(-8)
\oplus({\bf 55,21})(-8)
\oplus({\bf 11,112})(-26)
\oplus({\bf 11,35})(-26)
\oplus({\bf 1,\overline{210}})(-44)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{1485},1})(-28)
\oplus({\bf \overline{440},\overline{7}})(-10)
\oplus({\bf \overline{165},\overline{7}})(-10)
\oplus({\bf \overline{66},\overline{21}})(8)
\oplus({\bf \overline{55},\overline{28}})(8)
\oplus({\bf \overline{55},\overline{21}})(8)
\oplus({\bf \overline{11},\overline{112}})(26)
\oplus({\bf \overline{11},\overline{35}})(26)
\oplus({\bf 1,210})(44)$\\
%
${\bf 14535}$&=&
$({\bf \overline{11},35})(-40)
\oplus({\bf 120,21})(-22)
\oplus({\bf 1,224})(-22)
\oplus({\bf 1,21})(-22)
\oplus({\bf 594,7})(-4)
\oplus({\bf 11,140})(-4)
\oplus({\bf 11,7})(-4)
\oplus({\bf 1760,1})(14)
\oplus({\bf 55,48})(14)
\oplus({\bf 55,1})(14)
\oplus({\bf 165,\overline{7}})(32)$\\
%
${\bf \overline{14535}}$&=&
$({\bf 11,\overline{35}})(40)
\oplus({\bf 120,\overline{21}})(22)
\oplus({\bf 1,\overline{224}})(22)
\oplus({\bf 1,\overline{21}})(22)
\oplus({\bf \overline{594},\overline{7}})(4)
\oplus({\bf \overline{11},\overline{140}})(4)
\oplus({\bf \overline{11},\overline{7}})(4)
\oplus({\bf \overline{1760},1})(-14)
\oplus({\bf \overline{55},48})(-14)
\oplus({\bf \overline{55},1})(-14)
\oplus({\bf \overline{165},7})(-32)$\\
%
${\bf 14535'}$&=&
$({\bf 2145,1})(28)
\oplus({\bf 286,7})(10)
\oplus({\bf 440,7})(10)
\oplus({\bf 66,28})(-8)
\oplus({\bf 66,21})(-8)
\oplus({\bf 55,28})(-8)
\oplus({\bf 11,84})(-26)
\oplus({\bf 11,112})(-26)
\oplus({\bf 1,\overline{378}})(-44)$\\
%
${\bf \overline{14535'}}$&=&
$({\bf \overline{2145},1})(-28)
\oplus({\bf \overline{286},\overline{7}})(-10)
\oplus({\bf \overline{440},\overline{7}})(-10)
\oplus({\bf \overline{66},\overline{28}})(8)
\oplus({\bf \overline{66},\overline{21}})(8)
\oplus({\bf \overline{55},\overline{28}})(8)
\oplus({\bf \overline{11},\overline{84}})(26)
\oplus({\bf \overline{11},\overline{112}})(26)
\oplus({\bf 1,378})(44)$\\
%
${\bf 18564}$&=&
$({\bf \overline{462},1})(42)
\oplus({\bf 462,7})(24)
\oplus({\bf 330,21})(6)
\oplus({\bf 165,35})(-12)
\oplus({\bf 55,\overline{35}})(-30)
\oplus({\bf 11,\overline{21}})(-48)
\oplus({\bf 1,\overline{7}})(-66)$\\
%
${\bf \overline{18564}}$&=&
$({\bf 462,1})(-42)
\oplus({\bf \overline{462},\overline{7}})(-24)
\oplus({\bf \overline{330},\overline{21}})(-6)
\oplus({\bf \overline{165},\overline{35}})(12)
\oplus({\bf \overline{55},35})(30)
\oplus({\bf \overline{11},21})(48)
\oplus({\bf 1,7})(66)$\\
%
${\bf 20349}$&=&
$({\bf 286,\overline{7}})(32)
\oplus({\bf 3080,1})(14)
\oplus({\bf 66,48})(14)
\oplus({\bf 66,1})(14)
\oplus({\bf 715,7})(-4)
\oplus({\bf 11,189})(-4)
\oplus({\bf 11,7})(-4)
\oplus({\bf 120,28})(-22)
\oplus({\bf 1,560})(-22)
\oplus({\bf 1,28})(-22)
\oplus({\bf \overline{11},84})(-40)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{286},7})(-32)
\oplus({\bf \overline{3080},1})(-14)
\oplus({\bf \overline{66},48})(-14)
\oplus({\bf \overline{66},1})(-14)
\oplus({\bf \overline{715},\overline{7}})(4)
\oplus({\bf \overline{11},\overline{189}})(4)
\oplus({\bf \overline{11},\overline{7}})(4)
\oplus({\bf 120,\overline{28}})(22)
\oplus({\bf 1,\overline{560}})(22)
\oplus({\bf 1,\overline{28}})(22)
\oplus({\bf 11,\overline{84}})(40)$\\
%
${\bf 23085}$&=&
$({\bf 55,\overline{21}})(36)
\oplus({\bf 594,\overline{7}})(18)
\oplus({\bf 11,\overline{140}})(18)
\oplus({\bf 11,\overline{7}})(18)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,48})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{594},7})(-18)
\oplus({\bf \overline{11},140})(-18)
\oplus({\bf \overline{11},7})(-18)
\oplus({\bf \overline{55},21})(-36)$\\
%
${\bf 25840}$&=&
$({\bf 66,\overline{21}})(36)
\oplus({\bf 715,\overline{7}})(18)
\oplus({\bf 11,\overline{140}})(18)
\oplus({\bf 11,\overline{7}})(18)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,48})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{594},7})(-18)
\oplus({\bf \overline{11},189})(-18)
\oplus({\bf \overline{11},7})(-18)
\oplus({\bf \overline{55},28})(-36)$\\
%
${\bf \overline{25840}}$&=&
$({\bf \overline{66},21})(-36)
\oplus({\bf \overline{715},7})(-18)
\oplus({\bf \overline{11},140})(-18)
\oplus({\bf \overline{11},7})(-18)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,48})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 594,\overline{7}})(18)
\oplus({\bf 11,\overline{189}})(18)
\oplus({\bf 11,\overline{7}})(18)
\oplus({\bf 55,\overline{28}})(36)$\\
%
${\bf 26334}$&=&
$({\bf 3003,1})(35)
\oplus({\bf 1001,7})(17)
\oplus({\bf 286,28})(-1)
\oplus({\bf 66,84})(-19)
\oplus({\bf 11,\overline{210'}})(-37)
\oplus({\bf 1,\overline{462}})(-55)$\\
%
${\bf \overline{26334}}$&=&
$({\bf \overline{3003},1})(-35)
\oplus({\bf \overline{1001},\overline{7}})(-17)
\oplus({\bf \overline{286},\overline{28}})(1)
\oplus({\bf \overline{66},\overline{84}})(19)
\oplus({\bf \overline{11},210'})(37)
\oplus({\bf 1,462})(55)$\\
%
${\bf 28917}$&=&
$({\bf 66,\overline{28}})(36)
\oplus({\bf 715,\overline{7}})(18)
\oplus({\bf 11,\overline{189}})(18)
\oplus({\bf 11,\overline{7}})(18)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,48})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{715},7})(-18)
\oplus({\bf \overline{11},189})(-18)
\oplus({\bf \overline{11},7})(-18)
\oplus({\bf \overline{66},28})(-36)$\\
%
${\bf 31824}$&=&
$({\bf \overline{330},1})(49)
\oplus({\bf \overline{462},7})(31)
\oplus({\bf 462,21})(13)
\oplus({\bf 330,35})(-5)
\oplus({\bf 165,\overline{35}})(-23)
\oplus({\bf 55,\overline{21}})(-41)
\oplus({\bf 11,\overline{7}})(-59)
\oplus({\bf 1,1})(-77)$\\
%
${\bf \overline{31824}}$&=&
$({\bf 330,1})(-49)
\oplus({\bf 462,\overline{7}})(-31)
\oplus({\bf \overline{462},\overline{21}})(-13)
\oplus({\bf \overline{330},\overline{35}})(5)
\oplus({\bf \overline{165},35})(23)
\oplus({\bf \overline{55},21})(41)
\oplus({\bf \overline{11},7})(59)
\oplus({\bf 1,1})(77)$\\
%
${\bf 34560}$&=&
$({\bf 440,\overline{7}})(32)
\oplus({\bf 4719,1})(14)
\oplus({\bf 66,48})(14)
\oplus({\bf 66,1})(14)
\oplus({\bf 55,48})(14)
\oplus({\bf 55,1})(14)
\oplus({\bf 715,7})(-4)
\oplus({\bf 594,7})(-4)
\oplus({\bf 11,189})(-4)
\oplus({\bf 11,140})(-4)
\oplus2({\bf 11,7})(-4)
\oplus({\bf 120,28})(-22)
\oplus({\bf 120,21})(-22)
\oplus({\bf 1,735})(-22)
\oplus({\bf 1,28})(-22)
\oplus({\bf 1,21})(-22)
\oplus({\bf \overline{11},112})(-40)$\\
%
${\bf \overline{34560}}$&=&
$({\bf \overline{440},7})(-32)
\oplus({\bf \overline{4719},1})(-14)
\oplus({\bf \overline{66},48})(-14)
\oplus({\bf \overline{66},1})(-14)
\oplus({\bf \overline{55},48})(-14)
\oplus({\bf \overline{55},1})(-14)
\oplus({\bf \overline{715},\overline{7}})(4)
\oplus({\bf \overline{594},\overline{7}})(4)
\oplus({\bf \overline{11},\overline{189}})(4)
\oplus({\bf \overline{11},\overline{140}})(4)
\oplus2({\bf \overline{11},\overline{7}})(4)
\oplus({\bf 120,\overline{28}})(22)
\oplus({\bf 120,\overline{21}})(22)
\oplus({\bf 1,\overline{735}})(22)
\oplus({\bf 1,\overline{28}})(22)
\oplus({\bf 1,\overline{21}})(22)
\oplus({\bf 11,\overline{112}})(40)$\\
%
${\bf 43758}$&=&
$({\bf \overline{165},1})(56)
\oplus({\bf \overline{330},7})(38)
\oplus({\bf \overline{462},21})(20)
\oplus({\bf 462,35})(2)
\oplus({\bf 330,\overline{35}})(-16)
\oplus({\bf 165,\overline{21}})(-34)
\oplus({\bf 55,\overline{7}})(-52)
\oplus({\bf 11,1})(-70)$\\
%
${\bf \overline{43758}}$&=&
$({\bf 165,1})(-56)
\oplus({\bf 330,\overline{7}})(-38)
\oplus({\bf 462,\overline{21}})(-20)
\oplus({\bf \overline{462},\overline{35}})(-2)
\oplus({\bf \overline{330},35})(16)
\oplus({\bf \overline{165},21})(34)
\oplus({\bf \overline{55},7})(52)
\oplus({\bf \overline{11},1})(70)$\\
%
${\bf 46512}$&=&
$({\bf 3168,1})(35)
\oplus({\bf 1485,7})(17)
\oplus({\bf 330,7})(17)
\oplus({\bf 440,21})(-1)
\oplus({\bf 165,28})(-1)
\oplus({\bf 165,21})(-1)
\oplus({\bf 66,35})(-19)
\oplus({\bf 55,112})(-19)
\oplus({\bf 55,35})(-19)
\oplus({\bf 11,\overline{210}})(-37)
\oplus({\bf 11,\overline{35}})(-37)
\oplus({\bf 1,\overline{224}})(-55)$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{3168},1})(-35)
\oplus({\bf \overline{1485},\overline{7}})(-17)
\oplus({\bf \overline{330},\overline{7}})(-17)
\oplus({\bf \overline{440},\overline{21}})(1)
\oplus({\bf \overline{165},\overline{28}})(1)
\oplus({\bf \overline{165},\overline{21}})(1)
\oplus({\bf \overline{66},\overline{35}})(19)
\oplus({\bf \overline{55},\overline{112}})(19)
\oplus({\bf \overline{55},\overline{35}})(19)
\oplus({\bf \overline{11},210})(37)
\oplus({\bf \overline{11},35})(37)
\oplus({\bf 1,224})(55)$\\
%
${\bf 48620}$&=&
$({\bf \overline{55},1})(63)
\oplus({\bf \overline{165},7})(45)
\oplus({\bf \overline{330},21})(27)
\oplus({\bf \overline{462},35})(9)
\oplus({\bf 462,\overline{35}})(-9)
\oplus({\bf 330,\overline{21}})(-27)
\oplus({\bf 165,\overline{7}})(-45)
\oplus({\bf 55,1})(-63)$\\
%
${\bf 54264}$&=&
$({\bf \overline{11},\overline{35}})(-51)
\oplus({\bf 120,35})(-33)
\oplus({\bf 1,210})(-33)
\oplus({\bf 1,35})(-33)
\oplus({\bf 594,21})(-15)
\oplus({\bf 11,224})(-15)
\oplus({\bf 11,21})(-15)
\oplus({\bf 1760,7})(3)
\oplus({\bf 55,140})(3)
\oplus({\bf 55,7})(3)
\oplus({\bf 3465,1})(21)
\oplus({\bf 165,48})(21)
\oplus({\bf 165,1})(21)
\oplus({\bf 330,\overline{7}})(39)$\\
%
${\bf \overline{54264}}$&=&
$({\bf 11,35})(51)
\oplus({\bf 120,\overline{35}})(33)
\oplus({\bf 1,\overline{210}})(33)
\oplus({\bf 1,\overline{35}})(33)
\oplus({\bf \overline{594},\overline{21}})(15)
\oplus({\bf \overline{11},\overline{224}})(15)
\oplus({\bf \overline{11},\overline{21}})(15)
\oplus({\bf \overline{1760},\overline{7}})(-3)
\oplus({\bf \overline{55},\overline{140}})(-3)
\oplus({\bf \overline{55},\overline{7}})(-3)
\oplus({\bf \overline{3465},1})(-21)
\oplus({\bf \overline{165},48})(-21)
\oplus({\bf \overline{165},1})(-21)
\oplus({\bf \overline{330},7})(-39)$\\
%
${\bf 69768}$&=&
$({\bf 5445,1})(35)
\oplus({\bf 1210,7})(17)
\oplus({\bf 1485,7})(17)
\oplus({\bf 440,28})(-1)
\oplus({\bf 440,21})(-1)
\oplus({\bf 165,21})(-1)
\oplus({\bf 66,112})(-19)
\oplus({\bf 55,112})(-19)
\oplus({\bf 55,35})(-19)
\oplus({\bf 11,\overline{196}})(-37)
\oplus({\bf 11,\overline{210}})(-37)
\oplus({\bf 1,\overline{490}})(-55)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{5445},1})(-35)
\oplus({\bf \overline{1210},\overline{7}})(-17)
\oplus({\bf \overline{1485},\overline{7}})(-17)
\oplus({\bf \overline{440},\overline{28}})(1)
\oplus({\bf \overline{440},\overline{21}})(1)
\oplus({\bf \overline{165},\overline{21}})(1)
\oplus({\bf \overline{66},\overline{112}})(19)
\oplus({\bf \overline{55},\overline{112}})(19)
\oplus({\bf \overline{55},\overline{35}})(19)
\oplus({\bf \overline{11},196})(37)
\oplus({\bf \overline{11},210})(37)
\oplus({\bf 1,490})(55)$\\
%
${\bf 81396}$&=&
$({\bf 8008,1})(35)
\oplus({\bf 1001,7})(17)
\oplus({\bf 2145,7})(17)
\oplus({\bf 286,28})(-1)
\oplus({\bf 286,21})(-1)
\oplus({\bf 440,28})(-1)
\oplus({\bf 66,84})(-19)
\oplus({\bf 66,112})(-19)
\oplus({\bf 55,84})(-19)
\oplus({\bf 11,\overline{210'}})(-37)
\oplus({\bf 11,\overline{378}})(-37)
\oplus({\bf 1,\overline{1008}})(-55)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{8008},1})(-35)
\oplus({\bf \overline{1001},\overline{7}})(-17)
\oplus({\bf \overline{2145},\overline{7}})(-17)
\oplus({\bf \overline{286},\overline{28}})(1)
\oplus({\bf \overline{286},\overline{21}})(1)
\oplus({\bf \overline{440},\overline{28}})(1)
\oplus({\bf \overline{66},\overline{84}})(19)
\oplus({\bf \overline{66},\overline{112}})(19)
\oplus({\bf \overline{55},\overline{84}})(19)
\oplus({\bf \overline{11},210'})(37)
\oplus({\bf \overline{11},378})(37)
\oplus({\bf 1,1008})(55)$\\
%
${\bf 87210}$&=&
$({\bf 7865,1})(35)
\oplus({\bf 2145,7})(17)
\oplus({\bf 1210,7})(17)
\oplus({\bf 286,28})(-1)
\oplus({\bf 440,28})(-1)
\oplus({\bf 440,21})(-1)
\oplus({\bf 66,84})(-19)
\oplus({\bf 66,112})(-19)
\oplus({\bf 55,112})(-19)
\oplus({\bf 11,\overline{378}})(-37)
\oplus({\bf 11,\overline{196}})(-37)
\oplus({\bf 1,\overline{882}})(-55)$\\
%
${\bf \overline{87210}}$&=&
$({\bf \overline{7865},1})(-35)
\oplus({\bf \overline{2145},\overline{7}})(-17)
\oplus({\bf \overline{1210},\overline{7}})(-17)
\oplus({\bf \overline{286},\overline{28}})(1)
\oplus({\bf \overline{440},\overline{28}})(1)
\oplus({\bf \overline{440},\overline{21}})(1)
\oplus({\bf \overline{66},\overline{84}})(19)
\oplus({\bf \overline{66},\overline{112}})(19)
\oplus({\bf \overline{55},\overline{112}})(19)
\oplus({\bf \overline{11},378})(37)
\oplus({\bf \overline{11},196})(37)
\oplus({\bf 1,882})(55)$\\
%
${\bf 93024}$&=&
$({\bf 7722,1})(35)
\oplus({\bf 2145,7})(17)
\oplus({\bf 1485,7})(17)
\oplus({\bf 286,21})(-1)
\oplus({\bf 440,28})(-1)
\oplus({\bf 440,21})(-1)
\oplus({\bf 165,28})(-1)
\oplus({\bf 66,112})(-19)
\oplus({\bf 66,35})(-19)
\oplus({\bf 55,84})(-19)
\oplus({\bf 55,112})(-19)
\oplus({\bf 11,\overline{378}})(-37)
\oplus({\bf 11,\overline{210}})(-37)
\oplus({\bf 1,\overline{756}})(-55)$\\
%
${\bf \overline{93024}}$&=&
$({\bf \overline{7722},1})(-35)
\oplus({\bf \overline{2145},\overline{7}})(-17)
\oplus({\bf \overline{1485},\overline{7}})(-17)
\oplus({\bf \overline{286},\overline{21}})(1)
\oplus({\bf \overline{440},\overline{28}})(1)
\oplus({\bf \overline{440},\overline{21}})(1)
\oplus({\bf \overline{165},\overline{28}})(1)
\oplus({\bf \overline{66},\overline{112}})(19)
\oplus({\bf \overline{66},\overline{35}})(19)
\oplus({\bf \overline{55},\overline{84}})(19)
\oplus({\bf \overline{55},\overline{112}})(19)
\oplus({\bf \overline{11},378})(37)
\oplus({\bf \overline{11},210})(37)
\oplus({\bf 1,756})(55)$\\
%
${\bf 100947}$&=&
$({\bf \overline{8008'},1})(42)
\oplus({\bf 3003,7})(24)
\oplus({\bf 1001,28})(6)
\oplus({\bf 286,84})(-12)
\oplus({\bf 66,\overline{210'}})(-30)
\oplus({\bf 11,\overline{462}})(-48)
\oplus({\bf 1,\overline{924}})(-66)$\\
%
${\bf \overline{100947}}$&=&
$({\bf 8008',1})(-42)
\oplus({\bf \overline{3003},\overline{7}})(-24)
\oplus({\bf \overline{1001},\overline{28}})(-6)
\oplus({\bf \overline{286},\overline{84}})(12)
\oplus({\bf \overline{66},210'})(30)
\oplus({\bf \overline{11},462})(48)
\oplus({\bf 1,924})(66)$\\
%
${\bf 106590}$&=&
$({\bf 1001,\overline{7}})(39)
\oplus({\bf 10725,1})(21)
\oplus({\bf 286,48})(21)
\oplus({\bf 286,1})(21)
\oplus({\bf 3080,7})(3)
\oplus({\bf 66,189})(3)
\oplus({\bf 66,7})(3)
\oplus({\bf 715,28})(-15)
\oplus({\bf 11,560})(-15)
\oplus({\bf 11,28})(-15)
\oplus({\bf 120,84})(-33)
\oplus({\bf 1,1386})(-33)
\oplus({\bf 1,84})(-33)
\oplus({\bf \overline{11},\overline{210'}})(-51)$\\
%
${\bf \overline{106590}}$&=&
$({\bf \overline{1001},7})(-39)
\oplus({\bf \overline{10725},1})(-21)
\oplus({\bf \overline{286},48})(-21)
\oplus({\bf \overline{286},1})(-21)
\oplus({\bf \overline{3080},\overline{7}})(-3)
\oplus({\bf \overline{66},\overline{189}})(-3)
\oplus({\bf \overline{66},\overline{7}})(-3)
\oplus({\bf \overline{715},\overline{28}})(15)
\oplus({\bf \overline{11},\overline{560}})(15)
\oplus({\bf \overline{11},\overline{28}})(15)
\oplus({\bf 120,\overline{84}})(33)
\oplus({\bf 1,\overline{1386}})(33)
\oplus({\bf 1,\overline{84}})(33)
\oplus({\bf 11,210'})(51)$\\
%
${\bf 122094}$&=&
$({\bf \overline{55},35})(-47)
\oplus({\bf \overline{594},21})(-29)
\oplus({\bf \overline{11},224})(-29)
\oplus({\bf \overline{11},21})(-29)
\oplus({\bf 2904,7})(-11)
\oplus({\bf 120,140})(-11)
\oplus({\bf 120,7})(-11)
\oplus({\bf 1,588})(-11)
\oplus({\bf 1,140})(-11)
\oplus({\bf 1,7})(-11)
\oplus({\bf 8470,1})(7)
\oplus({\bf 594,48})(7)
\oplus({\bf 594,1})(7)
\oplus({\bf 11,392})(7)
\oplus({\bf 11,48})(7)
\oplus({\bf 11,1})(7)
\oplus({\bf 1760,\overline{7}})(25)
\oplus({\bf 55,\overline{140}})(25)
\oplus({\bf 55,\overline{7}})(25)
\oplus({\bf 165,\overline{21}})(43)$\\
%
${\bf \overline{122094}}$&=&
$({\bf 55,\overline{35}})(47)
\oplus({\bf 594,\overline{21}})(29)
\oplus({\bf 11,\overline{224}})(29)
\oplus({\bf 11,\overline{21}})(29)
\oplus({\bf 2904,\overline{7}})(11)
\oplus({\bf 120,\overline{140}})(11)
\oplus({\bf 120,\overline{7}})(11)
\oplus({\bf 1,\overline{588}})(11)
\oplus({\bf 1,\overline{140}})(11)
\oplus({\bf 1,\overline{7}})(11)
\oplus({\bf \overline{8470},1})(-7)
\oplus({\bf \overline{594},48})(-7)
\oplus({\bf \overline{594},1})(-7)
\oplus({\bf \overline{11},392})(-7)
\oplus({\bf \overline{11},48})(-7)
\oplus({\bf \overline{11},1})(-7)
\oplus({\bf \overline{1760},7})(-25)
\oplus({\bf \overline{55},140})(-25)
\oplus({\bf \overline{55},7})(-25)
\oplus({\bf \overline{165},21})(-43)$\\
%
${\bf 135660}$&=&
$({\bf \overline{4620},1})(42)
\oplus({\bf 3168,7})(24)
\oplus({\bf 462,7})(24)
\oplus({\bf 1485,21})(6)
\oplus({\bf 330,28})(6)
\oplus({\bf 330,21})(6)
\oplus({\bf 440,35})(-12)
\oplus({\bf 165,112})(-12)
\oplus({\bf 165,35})(-12)
\oplus({\bf 66,\overline{35}})(-30)
\oplus({\bf 55,\overline{210}})(-30)
\oplus({\bf 55,\overline{35}})(-30)
\oplus({\bf 11,\overline{224}})(-48)
\oplus({\bf 11,\overline{21}})(-48)
\oplus({\bf 1,\overline{140}})(-66)$\\
%
${\bf \overline{135660}}$&=&
$({\bf 4620,1})(-42)
\oplus({\bf \overline{3168},\overline{7}})(-24)
\oplus({\bf \overline{462},\overline{7}})(-24)
\oplus({\bf \overline{1485},\overline{21}})(-6)
\oplus({\bf \overline{330},\overline{28}})(-6)
\oplus({\bf \overline{330},\overline{21}})(-6)
\oplus({\bf \overline{440},\overline{35}})(12)
\oplus({\bf \overline{165},\overline{112}})(12)
\oplus({\bf \overline{165},\overline{35}})(12)
\oplus({\bf \overline{66},35})(30)
\oplus({\bf \overline{55},210})(30)
\oplus({\bf \overline{55},35})(30)
\oplus({\bf \overline{11},224})(48)
\oplus({\bf \overline{11},21})(48)
\oplus({\bf 1,140})(66)$\\
%
${\bf 136800}$&=&
$({\bf \overline{66},35})(-47)
\oplus({\bf \overline{715},21})(-29)
\oplus({\bf \overline{11},224})(-29)
\oplus({\bf \overline{11},21})(-29)
\oplus({\bf \overline{3510},7})(-11)
\oplus({\bf 120,140})(-11)
\oplus({\bf 120,7})(-11)
\oplus({\bf 1,840})(-11)
\oplus({\bf 1,140})(-11)
\oplus({\bf 10296,1})(7)
\oplus({\bf 594,48})(7)
\oplus({\bf 594,1})(7)
\oplus({\bf 11,\overline{540}})(7)
\oplus({\bf 11,48})(7)
\oplus({\bf 1760,\overline{7}})(25)
\oplus({\bf 55,\overline{189}})(25)
\oplus({\bf 55,\overline{7}})(25)
\oplus({\bf 165,\overline{28}})(43)$\\
%
${\bf \overline{136800}}$&=&
$({\bf 66,\overline{35}})(47)
\oplus({\bf 715,\overline{21}})(29)
\oplus({\bf 11,\overline{224}})(29)
\oplus({\bf 11,\overline{21}})(29)
\oplus({\bf 3510,\overline{7}})(11)
\oplus({\bf 120,\overline{140}})(11)
\oplus({\bf 120,\overline{7}})(11)
\oplus({\bf 1,\overline{840}})(11)
\oplus({\bf 1,\overline{140}})(11)
\oplus({\bf \overline{10296},1})(-7)
\oplus({\bf \overline{594},48})(-7)
\oplus({\bf \overline{594},1})(-7)
\oplus({\bf \overline{11},540})(-7)
\oplus({\bf \overline{11},48})(-7)
\oplus({\bf \overline{1760},7})(-25)
\oplus({\bf \overline{55},189})(-25)
\oplus({\bf \overline{55},7})(-25)
\oplus({\bf \overline{165},28})(-43)$\\
%
${\bf 151164}$&=&
$({\bf \overline{11},\overline{21}})(-62)
\oplus({\bf 120,\overline{35}})(-44)
\oplus({\bf 1,\overline{112}})(-44)
\oplus({\bf 1,\overline{35}})(-44)
\oplus({\bf 594,35})(-26)
\oplus({\bf 11,210})(-26)
\oplus({\bf 11,35})(-26)
\oplus({\bf 1760,21})(-8)
\oplus({\bf 55,224})(-8)
\oplus({\bf 55,21})(-8)
\oplus({\bf 3465,7})(10)
\oplus({\bf 165,140})(10)
\oplus({\bf 165,7})(10)
\oplus({\bf 4752,1})(28)
\oplus({\bf 330,48})(28)
\oplus({\bf 330,1})(28)
\oplus({\bf 462,\overline{7}})(46)$\\
%
${\bf \overline{151164}}$&=&
$({\bf 11,21})(62)
\oplus({\bf 120,35})(44)
\oplus({\bf 1,112})(44)
\oplus({\bf 1,35})(44)
\oplus({\bf \overline{594},\overline{35}})(26)
\oplus({\bf \overline{11},\overline{210}})(26)
\oplus({\bf \overline{11},\overline{35}})(26)
\oplus({\bf \overline{1760},\overline{21}})(8)
\oplus({\bf \overline{55},\overline{224}})(8)
\oplus({\bf \overline{55},\overline{21}})(8)
\oplus({\bf \overline{3465},\overline{7}})(-10)
\oplus({\bf \overline{165},\overline{140}})(-10)
\oplus({\bf \overline{165},\overline{7}})(-10)
\oplus({\bf \overline{4752},1})(-28)
\oplus({\bf \overline{330},48})(-28)
\oplus({\bf \overline{330},1})(-28)
\oplus({\bf \overline{462},7})(-46)$\\
%
${\bf 155040}$&=&
$({\bf \overline{11},\overline{196}})(-51)
\oplus({\bf 120,112})(-33)
\oplus({\bf 1,1260})(-33)
\oplus({\bf 1,112})(-33)
\oplus({\bf 715,28})(-15)
\oplus({\bf 594,21})(-15)
\oplus({\bf 11,735})(-15)
\oplus({\bf 11,28})(-15)
\oplus({\bf 11,21})(-15)
\oplus({\bf 4719,7})(3)
\oplus({\bf 66,189})(3)
\oplus({\bf 66,7})(3)
\oplus({\bf 55,140})(3)
\oplus({\bf 55,7})(3)
\oplus({\bf 12870,1})(21)
\oplus({\bf 440,48})(21)
\oplus({\bf 440,1})(21)
\oplus({\bf 1210,\overline{7}})(39)$\\
%
${\bf \overline{155040}}$&=&
$({\bf 11,196})(51)
\oplus({\bf 120,\overline{112}})(33)
\oplus({\bf 1,\overline{1260}})(33)
\oplus({\bf 1,\overline{112}})(33)
\oplus({\bf \overline{715},\overline{28}})(15)
\oplus({\bf \overline{594},\overline{21}})(15)
\oplus({\bf \overline{11},\overline{735}})(15)
\oplus({\bf \overline{11},\overline{28}})(15)
\oplus({\bf \overline{11},\overline{21}})(15)
\oplus({\bf \overline{4719},\overline{7}})(-3)
\oplus({\bf \overline{66},\overline{189}})(-3)
\oplus({\bf \overline{66},\overline{7}})(-3)
\oplus({\bf \overline{55},\overline{140}})(-3)
\oplus({\bf \overline{55},\overline{7}})(-3)
\oplus({\bf \overline{12870},1})(-21)
\oplus({\bf \overline{440},48})(-21)
\oplus({\bf \overline{440},1})(-21)
\oplus({\bf \overline{1210},7})(-39)$\\
%
${\bf 171360}$&=&
$({\bf 286,\overline{21}})(43)
\oplus({\bf 3080,\overline{7}})(25)
\oplus({\bf 66,\overline{140}})(25)
\oplus({\bf 66,\overline{7}})(25)
\oplus({\bf 15015,1})(7)
\oplus({\bf 715,48})(7)
\oplus({\bf 715,1})(7)
\oplus({\bf 11,540})(7)
\oplus({\bf 11,48})(7)
\oplus({\bf 3510,7})(-11)
\oplus({\bf 120,189})(-11)
\oplus({\bf 120,7})(-11)
\oplus({\bf 1,1575})(-11)
\oplus({\bf 1,189})(-11)
\oplus({\bf \overline{594},28})(-29)
\oplus({\bf \overline{11},560})(-29)
\oplus({\bf \overline{11},28})(-29)
\oplus({\bf \overline{55},84})(-47)$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{286},21})(-43)
\oplus({\bf \overline{3080},7})(-25)
\oplus({\bf \overline{66},140})(-25)
\oplus({\bf \overline{66},7})(-25)
\oplus({\bf \overline{15015},1})(-7)
\oplus({\bf \overline{715},48})(-7)
\oplus({\bf \overline{715},1})(-7)
\oplus({\bf \overline{11},\overline{540}})(-7)
\oplus({\bf \overline{11},48})(-7)
\oplus({\bf \overline{3510},\overline{7}})(11)
\oplus({\bf 120,\overline{189}})(11)
\oplus({\bf 120,\overline{7}})(11)
\oplus({\bf 1,\overline{1575}})(11)
\oplus({\bf 1,\overline{189}})(11)
\oplus({\bf 594,\overline{28}})(29)
\oplus({\bf 11,\overline{560}})(29)
\oplus({\bf 11,\overline{28}})(29)
\oplus({\bf 55,\overline{84}})(47)$\\
%
${\bf 191862}$&=&
$({\bf 286,\overline{28}})(43)
\oplus({\bf 3080,\overline{7}})(25)
\oplus({\bf 66,\overline{189}})(25)
\oplus({\bf 66,\overline{7}})(25)
\oplus({\bf 18150,1})(7)
\oplus({\bf 715,48})(7)
\oplus({\bf 715,1})(7)
\oplus({\bf 11,735'})(7)
\oplus({\bf 11,48})(7)
\oplus({\bf 11,1})(7)
\oplus({\bf 4235,7})(-11)
\oplus({\bf 120,189})(-11)
\oplus({\bf 120,7})(-11)
\oplus({\bf 1,2156})(-11)
\oplus({\bf 1,189})(-11)
\oplus({\bf 1,7})(-11)
\oplus({\bf \overline{715},28})(-29)
\oplus({\bf \overline{11},560})(-29)
\oplus({\bf \overline{11},28})(-29)
\oplus({\bf \overline{66},84})(-47)$\\
%
${\bf \overline{191862}}$&=&
$({\bf \overline{286},28})(-43)
\oplus({\bf \overline{3080},7})(-25)
\oplus({\bf \overline{66},189})(-25)
\oplus({\bf \overline{66},7})(-25)
\oplus({\bf \overline{18150},1})(-7)
\oplus({\bf \overline{715},48})(-7)
\oplus({\bf \overline{715},1})(-7)
\oplus({\bf \overline{11},735'})(-7)
\oplus({\bf \overline{11},48})(-7)
\oplus({\bf \overline{11},1})(-7)
\oplus({\bf 4235,\overline{7}})(11)
\oplus({\bf 120,\overline{189}})(11)
\oplus({\bf 120,\overline{7}})(11)
\oplus({\bf 1,\overline{2156}})(11)
\oplus({\bf 1,\overline{189}})(11)
\oplus({\bf 1,\overline{7}})(11)
\oplus({\bf 715,\overline{28}})(29)
\oplus({\bf 11,\overline{560}})(29)
\oplus({\bf 11,\overline{28}})(29)
\oplus({\bf 66,\overline{84}})(47)$\\
%
${\bf 197676}$&=&
$({\bf \overline{9075},1})(42)
\oplus({\bf 5445,7})(24)
\oplus({\bf 1210,28})(6)
\oplus({\bf 1485,21})(6)
\oplus({\bf 440,112})(-12)
\oplus({\bf 165,35})(-12)
\oplus({\bf 66,\overline{196}})(-30)
\oplus({\bf 55,\overline{210}})(-30)
\oplus({\bf 11,\overline{490}})(-48)
\oplus({\bf 1,\overline{490'}})(-66)$\\
%
${\bf \overline{197676}}$&=&
$({\bf 9075,1})(-42)
\oplus({\bf \overline{5445},\overline{7}})(-24)
\oplus({\bf \overline{1210},\overline{28}})(-6)
\oplus({\bf \overline{1485},\overline{21}})(-6)
\oplus({\bf \overline{440},\overline{112}})(12)
\oplus({\bf \overline{165},\overline{35}})(12)
\oplus({\bf \overline{66},196})(30)
\oplus({\bf \overline{55},210})(30)
\oplus({\bf \overline{11},490})(48)
\oplus({\bf 1,490'})(66)$\\
%
${\bf 206550}$&=&
$({\bf 1485,\overline{7}})(39)
\oplus({\bf 15730,1})(21)
\oplus({\bf 440,48})(21)
\oplus({\bf 440,1})(21)
\oplus({\bf 165,48})(21)
\oplus({\bf 165,1})(21)
\oplus({\bf 4719,7})(3)
\oplus({\bf 66,140})(3)
\oplus({\bf 66,7})(3)
\oplus({\bf 1760,7})(3)
\oplus({\bf 55,189})(3)
\oplus({\bf 55,140})(3)
\oplus2({\bf 55,7})(3)
\oplus({\bf 715,21})(-15)
\oplus({\bf 594,28})(-15)
\oplus({\bf 594,21})(-15)
\oplus({\bf 11,735})(-15)
\oplus({\bf 11,28})(-15)
\oplus({\bf 11,224})(-15)
\oplus2({\bf 11,21})(-15)
\oplus({\bf 120,112})(-33)
\oplus({\bf 120,35})(-33)
\oplus({\bf 1,1323})(-33)
\oplus({\bf 1,112})(-33)
\oplus({\bf 1,35})(-33)
\oplus({\bf \overline{11},\overline{210}})(-51)$\\
%
${\bf \overline{206550}}$&=&
$({\bf \overline{1485},7})(-39)
\oplus({\bf \overline{15730},1})(-21)
\oplus({\bf \overline{440},48})(-21)
\oplus({\bf \overline{440},1})(-21)
\oplus({\bf \overline{165},48})(-21)
\oplus({\bf \overline{165},1})(-21)
\oplus({\bf \overline{4719},\overline{7}})(-3)
\oplus({\bf \overline{1760},\overline{7}})(-3)
\oplus({\bf \overline{66},\overline{140}})(-3)
\oplus({\bf \overline{66},\overline{7}})(-3)
\oplus({\bf \overline{55},\overline{189}})(-3)
\oplus({\bf \overline{55},\overline{140}})(-3)
\oplus2({\bf \overline{55},\overline{7}})(-3)
\oplus({\bf \overline{715},\overline{21}})(15)
\oplus({\bf \overline{594},\overline{28}})(15)
\oplus({\bf \overline{594},\overline{21}})(15)
\oplus({\bf \overline{11},\overline{735}})(15)
\oplus({\bf \overline{11},\overline{224}})(15)
\oplus({\bf \overline{11},\overline{28}})(15)
\oplus2({\bf \overline{11},\overline{21}})(15)
\oplus({\bf 120,\overline{112}})(33)
\oplus({\bf 120,\overline{35}})(33)
\oplus({\bf 1,\overline{1323}})(33)
\oplus({\bf 1,\overline{112}})(33)
\oplus({\bf 1,\overline{35}})(33)
\oplus({\bf 11,210})(51)$\\
%
${\bf 258552}$&=&
$({\bf 2145,\overline{7}})(39)
\oplus({\bf 22869,1})(21)
\oplus({\bf 286,48})(21)
\oplus({\bf 286,1})(21)
\oplus({\bf 440,48})(21)
\oplus({\bf 440,1})(21)
\oplus({\bf 3080,7})(3)
\oplus({\bf 4719,7})(3)
\oplus({\bf 66,189})(3)
\oplus({\bf 66,140})(3)
\oplus2({\bf 66,7})(3)
\oplus({\bf 55,189})(3)
\oplus({\bf 55,7})(3)
\oplus({\bf 715,28})(-15)
\oplus({\bf 715,21})(-15)
\oplus({\bf 594,28})(-15)
\oplus({\bf 11,560})(-15)
\oplus({\bf 11,735})(-15)
\oplus2({\bf 11,28})(-15)
\oplus({\bf 11,21})(-15)
\oplus({\bf 120,84})(-33)
\oplus({\bf 120,112})(-33)
\oplus({\bf 1,2450})(-33)
\oplus({\bf 1,84})(-33)
\oplus({\bf 1,112})(-33)
\oplus({\bf \overline{11},\overline{378}})(-51)$\\
%
${\bf \overline{258552}}$&=&
$({\bf \overline{2145},7})(-39)
\oplus({\bf \overline{22869},1})(-21)
\oplus({\bf \overline{286},48})(-21)
\oplus({\bf \overline{286},1})(-21)
\oplus({\bf \overline{440},48})(-21)
\oplus({\bf \overline{440},1})(-21)
\oplus({\bf \overline{3080},\overline{7}})(-3)
\oplus({\bf \overline{4719},\overline{7}})(-3)
\oplus({\bf \overline{66},\overline{189}})(-3)
\oplus({\bf \overline{66},\overline{140}})(-3)
\oplus2({\bf \overline{66},\overline{7}})(-3)
\oplus({\bf \overline{55},\overline{189}})(-3)
\oplus({\bf \overline{55},\overline{7}})(-3)
\oplus({\bf \overline{715},\overline{28}})(15)
\oplus({\bf \overline{715},\overline{21}})(15)
\oplus({\bf \overline{594},\overline{28}})(15)
\oplus({\bf \overline{11},\overline{560}})(15)
\oplus({\bf \overline{11},\overline{735}})(15)
\oplus2({\bf \overline{11},\overline{28}})(15)
\oplus({\bf \overline{11},\overline{21}})(15)
\oplus({\bf 120,\overline{84}})(33)
\oplus({\bf 120,\overline{112}})(33)
\oplus({\bf 1,\overline{2450}})(33)
\oplus({\bf 1,\overline{84}})(33)
\oplus({\bf 1,\overline{112}})(33)
\oplus({\bf 11,378})(51)$\\
%
${\bf 276165}$&=&
$({\bf \overline{15730'},1})(42)
\oplus({\bf 7865,7})(24)
\oplus({\bf 2145,28})(6)
\oplus({\bf 1210,21})(6)
\oplus({\bf 286,84})(-12)
\oplus({\bf 440,112})(-12)
\oplus({\bf 66,\overline{378}})(-30)
\oplus({\bf 55,\overline{196}})(-30)
\oplus({\bf 11,\overline{882}})(-48)
\oplus({\bf 1,\overline{1176}})(-66)$\\
%
${\bf \overline{276165}}$&=&
$({\bf 15730',1})(-42)
\oplus({\bf \overline{7865},\overline{7}})(-24)
\oplus({\bf \overline{2145},\overline{28}})(-6)
\oplus({\bf \overline{1210},\overline{21}})(-6)
\oplus({\bf \overline{286},\overline{84}})(12)
\oplus({\bf \overline{440},\overline{112}})(12)
\oplus({\bf \overline{66},378})(30)
\oplus({\bf \overline{55},196})(30)
\oplus({\bf \overline{11},882})(48)
\oplus({\bf 1,1176})(66)$\\
%
${\bf 290700}$&=&
$({\bf 440,\overline{21}})(43)
\oplus({\bf 4719,\overline{7}})(25)
\oplus({\bf 66,\overline{140}})(25)
\oplus({\bf 66,\overline{7}})(25)
\oplus({\bf 55,\overline{140}})(25)
\oplus({\bf 55,\overline{7}})(25)
\oplus({\bf 22880,1})(7)
\oplus({\bf 715,48})(7)
\oplus({\bf 715,1})(7)
\oplus({\bf 594,48})(7)
\oplus({\bf 594,1})(7)
\oplus({\bf 11,540})(7)
\oplus({\bf 11,392})(7)
\oplus2({\bf 11,48})(7)
\oplus({\bf 11,1})(7)
\oplus({\bf 3510,7})(-11)
\oplus({\bf 2904,7})(-11)
\oplus({\bf 120,189})(-11)
\oplus({\bf 120,140})(-11)
\oplus2({\bf 120,7})(-11)
\oplus({\bf 1,2016})(-11)
\oplus({\bf 1,189})(-11)
\oplus({\bf 1,140})(-11)
\oplus({\bf 1,7})(-11)
\oplus({\bf \overline{594},28})(-29)
\oplus({\bf \overline{594},21})(-29)
\oplus({\bf \overline{11},735})(-29)
\oplus({\bf \overline{11},28})(-29)
\oplus({\bf \overline{11},21})(-29)
\oplus({\bf \overline{55},112})(-47)$\\
%
${\bf \overline{290700}}$&=&
$({\bf \overline{440},21})(-43)
\oplus({\bf \overline{4719},7})(-25)
\oplus({\bf \overline{66},140})(-25)
\oplus({\bf \overline{66},7})(-25)
\oplus({\bf \overline{55},140})(-25)
\oplus({\bf \overline{55},7})(-25)
\oplus({\bf \overline{22880},1})(-7)
\oplus({\bf \overline{715},48})(-7)
\oplus({\bf \overline{715},1})(-7)
\oplus({\bf \overline{594},48})(-7)
\oplus({\bf \overline{594},1})(-7)
\oplus({\bf \overline{11},\overline{540}})(-7)
\oplus({\bf \overline{11},392})(-7)
\oplus2({\bf \overline{11},48})(-7)
\oplus({\bf \overline{11},1})(-7)
\oplus({\bf \overline{3510},\overline{7}})(11)
\oplus({\bf 2904,\overline{7}})(11)
\oplus({\bf 120,\overline{189}})(11)
\oplus({\bf 120,\overline{140}})(11)
\oplus2({\bf 120,\overline{7}})(11)
\oplus({\bf 1,\overline{2016}})(11)
\oplus({\bf 1,\overline{189}})(11)
\oplus({\bf 1,\overline{140}})(11)
\oplus({\bf 1,\overline{7}})(11)
\oplus({\bf 594,\overline{28}})(29)
\oplus({\bf 594,\overline{21}})(29)
\oplus({\bf 11,\overline{735}})(29)
\oplus({\bf 11,\overline{28}})(29)
\oplus({\bf 11,\overline{21}})(29)
\oplus({\bf 55,\overline{112}})(47)$\\
%
${\bf 302328}$&=&
$({\bf \overline{4752},1})(49)
\oplus({\bf \overline{4620},7})(31)
\oplus({\bf \overline{462},7})(31)
\oplus({\bf 3168,21})(13)
\oplus({\bf 462,28})(13)
\oplus({\bf 462,21})(13)
\oplus({\bf 1485,35})(-5)
\oplus({\bf 330,112})(-5)
\oplus({\bf 330,35})(-5)
\oplus({\bf 440,\overline{35}})(-23)
\oplus({\bf 165,\overline{210}})(-23)
\oplus({\bf 165,\overline{35}})(-23)
\oplus({\bf 66,\overline{21}})(-41)
\oplus({\bf 55,\overline{224}})(-41)
\oplus({\bf 55,\overline{21}})(-41)
\oplus({\bf 11,\overline{140}})(-59)
\oplus({\bf 11,\overline{7}})(-59)
\oplus({\bf 1,48})(-77)$\\
%
${\bf \overline{302328}}$&=&
$({\bf 4752,1})(-49)
\oplus({\bf 4620,\overline{7}})(-31)
\oplus({\bf 462,\overline{7}})(-31)
\oplus({\bf \overline{3168},\overline{21}})(-13)
\oplus({\bf \overline{462},\overline{28}})(-13)
\oplus({\bf \overline{462},\overline{21}})(-13)
\oplus({\bf \overline{1485},\overline{35}})(5)
\oplus({\bf \overline{330},\overline{112}})(5)
\oplus({\bf \overline{330},\overline{35}})(5)
\oplus({\bf \overline{440},35})(23)
\oplus({\bf \overline{165},210})(23)
\oplus({\bf \overline{165},35})(23)
\oplus({\bf \overline{66},21})(41)
\oplus({\bf \overline{55},224})(41)
\oplus({\bf \overline{55},21})(41)
\oplus({\bf \overline{11},140})(59)
\oplus({\bf \overline{11},7})(59)
\oplus({\bf 1,48})(77)$\\
%
${\bf 313956}$&=&
$({\bf \overline{13068},1})(42)
\oplus({\bf 5445,7})(24)
\oplus({\bf 3168,7})(24)
\oplus({\bf 1210,21})(6)
\oplus({\bf 1485,28})(6)
\oplus({\bf 1485,21})(6)
\oplus({\bf 330,21})(6)
\oplus({\bf 440,112})(-12)
\oplus({\bf 440,35})(-12)
\oplus({\bf 165,112})(-12)
\oplus({\bf 165,35})(-12)
\oplus({\bf 66,\overline{210}})(-30)
\oplus({\bf 55,\overline{196}})(-30)
\oplus({\bf 55,\overline{210}})(-30)
\oplus({\bf 55,\overline{35}})(-30)
\oplus({\bf 11,\overline{490}})(-48)
\oplus({\bf 11,\overline{224}})(-48)
\oplus({\bf 1,\overline{588}})(-66)$\\
%
${\bf \overline{313956}}$&=&
$({\bf 13068,1})(-42)
\oplus({\bf \overline{5445},\overline{7}})(-24)
\oplus({\bf \overline{3168},\overline{7}})(-24)
\oplus({\bf \overline{1210},\overline{21}})(-6)
\oplus({\bf \overline{1485},\overline{28}})(-6)
\oplus({\bf \overline{1485},\overline{21}})(-6)
\oplus({\bf \overline{330},\overline{21}})(-6)
\oplus({\bf \overline{440},\overline{112}})(12)
\oplus({\bf \overline{440},\overline{35}})(12)
\oplus({\bf \overline{165},\overline{112}})(12)
\oplus({\bf \overline{165},\overline{35}})(12)
\oplus({\bf \overline{66},210})(30)
\oplus({\bf \overline{55},196})(30)
\oplus({\bf \overline{55},210})(30)
\oplus({\bf \overline{55},35})(30)
\oplus({\bf \overline{11},490})(48)
\oplus({\bf \overline{11},224})(48)
\oplus({\bf 1,588})(66)$\\
%
${\bf 325584}$&=&
$({\bf \overline{66},112})(-47)
\oplus({\bf \overline{715},28})(-29)
\oplus({\bf \overline{715},21})(-29)
\oplus({\bf \overline{11},735})(-29)
\oplus({\bf \overline{11},28})(-29)
\oplus({\bf \overline{11},21})(-29)
\oplus({\bf 4235,7})(-11)
\oplus({\bf \overline{3510},7})(-11)
\oplus({\bf 120,189})(-11)
\oplus({\bf 120,140})(-11)
\oplus2({\bf 120,7})(-11)
\oplus({\bf 1,2800})(-11)
\oplus({\bf 1,189})(-11)
\oplus({\bf 1,140})(-11)
\oplus({\bf 1,7})(-11)
\oplus({\bf 27720,1})(7)
\oplus({\bf 715,48})(7)
\oplus({\bf 715,1})(7)
\oplus({\bf 594,48})(7)
\oplus({\bf 594,1})(7)
\oplus({\bf 11,735'})(7)
\oplus({\bf 11,\overline{540}})(7)
\oplus2({\bf 11,48})(7)
\oplus({\bf 11,1})(7)
\oplus({\bf 4719,\overline{7}})(25)
\oplus({\bf 66,\overline{189}})(25)
\oplus({\bf 66,\overline{7}})(25)
\oplus({\bf 55,\overline{189}})(25)
\oplus({\bf 55,\overline{7}})(25)
\oplus({\bf 440,\overline{28}})(43)$\\
%
${\bf \overline{325584}}$&=&
$({\bf 66,\overline{112}})(47)
\oplus({\bf 715,\overline{28}})(29)
\oplus({\bf 715,\overline{21}})(29)
\oplus({\bf 11,\overline{735}})(29)
\oplus({\bf 11,\overline{28}})(29)
\oplus({\bf 11,\overline{21}})(29)
\oplus({\bf 4235,\overline{7}})(11)
\oplus({\bf 3510,\overline{7}})(11)
\oplus({\bf 120,\overline{189}})(11)
\oplus({\bf 120,\overline{140}})(11)
\oplus2({\bf 120,\overline{7}})(11)
\oplus({\bf 1,\overline{2800}})(11)
\oplus({\bf 1,\overline{189}})(11)
\oplus({\bf 1,\overline{140}})(11)
\oplus({\bf 1,\overline{7}})(11)
\oplus({\bf \overline{27720},1})(-7)
\oplus({\bf \overline{715},48})(-7)
\oplus({\bf \overline{715},1})(-7)
\oplus({\bf \overline{594},48})(-7)
\oplus({\bf \overline{594},1})(-7)
\oplus({\bf \overline{11},735'})(-7)
\oplus({\bf \overline{11},540})(-7)
\oplus2({\bf \overline{11},48})(-7)
\oplus({\bf \overline{11},1})(-7)
\oplus({\bf \overline{4719},7})(-25)
\oplus({\bf \overline{66},189})(-25)
\oplus({\bf \overline{66},7})(-25)
\oplus({\bf \overline{55},189})(-25)
\oplus({\bf \overline{55},7})(-25)
\oplus({\bf \overline{440},28})(-43)$\\
%
${\bf 325584'}$&=&
$({\bf \overline{11},\overline{7}})(-73)
\oplus({\bf 120,\overline{21}})(-55)
\oplus({\bf 1,\overline{28}})(-55)
\oplus({\bf 1,\overline{21}})(-55)
\oplus({\bf 594,\overline{35}})(-37)
\oplus({\bf 11,\overline{112}})(-37)
\oplus({\bf 11,\overline{35}})(-37)
\oplus({\bf 1760,35})(-19)
\oplus({\bf 55,210})(-19)
\oplus({\bf 55,35})(-19)
\oplus({\bf 3465,21})(-1)
\oplus({\bf 165,224})(-1)
\oplus({\bf 165,21})(-1)
\oplus({\bf 4752,7})(17)
\oplus({\bf 330,140})(17)
\oplus({\bf 330,7})(17)
\oplus({\bf 4620,1})(35)
\oplus({\bf 462,48})(35)
\oplus({\bf 462,1})(35)
\oplus({\bf \overline{462},\overline{7}})(53)$\\
%
${\bf \overline{325584'}}$&=&
$({\bf 11,7})(73)
\oplus({\bf 120,21})(55)
\oplus({\bf 1,28})(55)
\oplus({\bf 1,21})(55)
\oplus({\bf \overline{594},35})(37)
\oplus({\bf \overline{11},112})(37)
\oplus({\bf \overline{11},35})(37)
\oplus({\bf \overline{1760},\overline{35}})(19)
\oplus({\bf \overline{55},\overline{210}})(19)
\oplus({\bf \overline{55},\overline{35}})(19)
\oplus({\bf \overline{3465},\overline{21}})(1)
\oplus({\bf \overline{165},\overline{224}})(1)
\oplus({\bf \overline{165},\overline{21}})(1)
\oplus({\bf \overline{4752},\overline{7}})(-17)
\oplus({\bf \overline{330},\overline{140}})(-17)
\oplus({\bf \overline{330},\overline{7}})(-17)
\oplus({\bf \overline{4620},1})(-35)
\oplus({\bf \overline{462},48})(-35)
\oplus({\bf \overline{462},1})(-35)
\oplus({\bf 462,7})(-53)$\\
%
${\bf 346104}$&=&
$({\bf \overline{19448},1})(49)
\oplus({\bf \overline{8008'},7})(31)
\oplus({\bf 3003,28})(13)
\oplus({\bf 1001,84})(-5)
\oplus({\bf 286,\overline{210'}})(-23)
\oplus({\bf 66,\overline{462}})(-41)
\oplus({\bf 11,\overline{924}})(-59)
\oplus({\bf 1,1716})(-77)$\\
%
${\bf \overline{346104}}$&=&
$({\bf 19448,1})(-49)
\oplus({\bf 8008',\overline{7}})(-31)
\oplus({\bf \overline{3003},\overline{28}})(-13)
\oplus({\bf \overline{1001},\overline{84}})(5)
\oplus({\bf \overline{286},210'})(23)
\oplus({\bf \overline{66},462})(41)
\oplus({\bf \overline{11},924})(59)
\oplus({\bf 1,\overline{1716}})(77)$\\
%
${\bf 373065}$&=&
$({\bf \overline{25025},1})(42)
\oplus({\bf 3003,7})(24)
\oplus({\bf 8008,7})(24)
\oplus({\bf 1001,28})(6)
\oplus({\bf 1001,21})(6)
\oplus({\bf 2145,28})(6)
\oplus({\bf 286,84})(-12)
\oplus({\bf 286,112})(-12)
\oplus({\bf 440,84})(-12)
\oplus({\bf 66,\overline{210'}})(-30)
\oplus({\bf 66,\overline{378}})(-30)
\oplus({\bf 55,\overline{210'}})(-30)
\oplus({\bf 11,\overline{462}})(-48)
\oplus({\bf 11,\overline{1008}})(-48)
\oplus({\bf 1,\overline{2310}})(-66)$\\
%
${\bf \overline{373065}}$&=&
$({\bf 25025,1})(-42)
\oplus({\bf \overline{3003},\overline{7}})(-24)
\oplus({\bf \overline{8008},\overline{7}})(-24)
\oplus({\bf \overline{1001},\overline{28}})(-6)
\oplus({\bf \overline{1001},\overline{21}})(-6)
\oplus({\bf \overline{2145},\overline{28}})(-6)
\oplus({\bf \overline{286},\overline{84}})(12)
\oplus({\bf \overline{286},\overline{112}})(12)
\oplus({\bf \overline{440},\overline{84}})(12)
\oplus({\bf \overline{66},210'})(30)
\oplus({\bf \overline{66},378})(30)
\oplus({\bf \overline{55},210'})(30)
\oplus({\bf \overline{11},462})(48)
\oplus({\bf \overline{11},1008})(48)
\oplus({\bf 1,2310})(66)$\\
%
${\bf 387600}$&=&
$({\bf \overline{17160},1})(42)
\oplus({\bf 7722,7})(24)
\oplus({\bf 3168,7})(24)
\oplus({\bf 2145,21})(6)
\oplus({\bf 1485,28})(6)
\oplus({\bf 1485,21})(6)
\oplus({\bf 330,28})(6)
\oplus({\bf 286,35})(-12)
\oplus({\bf 440,112})(-12)
\oplus({\bf 440,35})(-12)
\oplus({\bf 165,84})(-12)
\oplus({\bf 165,112})(-12)
\oplus({\bf 66,\overline{210}})(-30)
\oplus({\bf 66,\overline{35}})(-30)
\oplus({\bf 55,\overline{378}})(-30)
\oplus({\bf 55,\overline{210}})(-30)
\oplus({\bf 11,\overline{756}})(-48)
\oplus({\bf 11,\overline{224}})(-48)
\oplus({\bf 1,\overline{840}})(-66)$\\
%
${\bf \overline{387600}}$&=&
$({\bf 17160,1})(-42)
\oplus({\bf \overline{7722},\overline{7}})(-24)
\oplus({\bf \overline{3168},\overline{7}})(-24)
\oplus({\bf \overline{2145},\overline{21}})(-6)
\oplus({\bf \overline{1485},\overline{28}})(-6)
\oplus({\bf \overline{1485},\overline{21}})(-6)
\oplus({\bf \overline{330},\overline{28}})(-6)
\oplus({\bf \overline{286},\overline{35}})(12)
\oplus({\bf \overline{440},\overline{112}})(12)
\oplus({\bf \overline{440},\overline{35}})(12)
\oplus({\bf \overline{165},\overline{84}})(12)
\oplus({\bf \overline{165},\overline{112}})(12)
\oplus({\bf \overline{66},210})(30)
\oplus({\bf \overline{66},35})(30)
\oplus({\bf \overline{55},378})(30)
\oplus({\bf \overline{55},210})(30)
\oplus({\bf \overline{11},756})(48)
\oplus({\bf \overline{11},224})(48)
\oplus({\bf 1,840})(66)$\\
%
${\bf 453492}$&=&
$({\bf \overline{55},\overline{35}})(-58)
\oplus({\bf \overline{594},35})(-40)
\oplus({\bf \overline{11},210})(-40)
\oplus({\bf \overline{11},35})(-40)
\oplus({\bf 2904,21})(-22)
\oplus({\bf 120,224})(-22)
\oplus({\bf 120,21})(-22)
\oplus({\bf 1,490})(-22)
\oplus({\bf 1,224})(-22)
\oplus({\bf 1,21})(-22)
\oplus({\bf 8470,7})(-4)
\oplus({\bf 594,140})(-4)
\oplus({\bf 594,7})(-4)
\oplus({\bf 11,588})(-4)
\oplus({\bf 11,140})(-4)
\oplus({\bf 11,7})(-4)
\oplus({\bf 16335,1})(14)
\oplus({\bf 1760,48})(14)
\oplus({\bf 1760,1})(14)
\oplus({\bf 55,392})(14)
\oplus({\bf 55,48})(14)
\oplus({\bf 55,1})(14)
\oplus({\bf 3465,\overline{7}})(32)
\oplus({\bf 165,\overline{140}})(32)
\oplus({\bf 165,\overline{7}})(32)
\oplus({\bf 330,\overline{21}})(50)$\\
%
${\bf \overline{453492}}$&=&
$({\bf 55,35})(58)
\oplus({\bf 594,\overline{35}})(40)
\oplus({\bf 11,\overline{210}})(40)
\oplus({\bf 11,\overline{35}})(40)
\oplus({\bf 2904,\overline{21}})(22)
\oplus({\bf 120,\overline{224}})(22)
\oplus({\bf 120,\overline{21}})(22)
\oplus({\bf 1,\overline{490}})(22)
\oplus({\bf 1,\overline{224}})(22)
\oplus({\bf 1,\overline{21}})(22)
\oplus({\bf \overline{8470},\overline{7}})(4)
\oplus({\bf \overline{594},\overline{140}})(4)
\oplus({\bf \overline{594},\overline{7}})(4)
\oplus({\bf \overline{11},\overline{588}})(4)
\oplus({\bf \overline{11},\overline{140}})(4)
\oplus({\bf \overline{11},\overline{7}})(4)
\oplus({\bf \overline{16335},1})(-14)
\oplus({\bf \overline{1760},48})(-14)
\oplus({\bf \overline{1760},1})(-14)
\oplus({\bf \overline{55},392})(-14)
\oplus({\bf \overline{55},48})(-14)
\oplus({\bf \overline{55},1})(-14)
\oplus({\bf \overline{3465},7})(-32)
\oplus({\bf \overline{165},140})(-32)
\oplus({\bf \overline{165},7})(-32)
\oplus({\bf \overline{330},21})(-50)$\\
%
${\bf 468027}$&=&
$({\bf 3003,\overline{7}})(46)
\oplus({\bf 32032,1})(28)
\oplus({\bf 1001,48})(28)
\oplus({\bf 1001,1})(28)
\oplus({\bf 10725,7})(10)
\oplus({\bf 286,189})(10)
\oplus({\bf 286,7})(10)
\oplus({\bf 3080,28})(-8)
\oplus({\bf 66,560})(-8)
\oplus({\bf 66,28})(-8)
\oplus({\bf 715,84})(-26)
\oplus({\bf 11,1386})(-26)
\oplus({\bf 11,84})(-26)
\oplus({\bf 120,\overline{210'}})(-44)
\oplus({\bf 1,\overline{3024'}})(-44)
\oplus({\bf 1,\overline{210'}})(-44)
\oplus({\bf \overline{11},\overline{462}})(-62)$\\
%
${\bf \overline{468027}}$&=&
$({\bf \overline{3003},7})(-46)
\oplus({\bf \overline{32032},1})(-28)
\oplus({\bf \overline{1001},48})(-28)
\oplus({\bf \overline{1001},1})(-28)
\oplus({\bf \overline{10725},\overline{7}})(-10)
\oplus({\bf \overline{286},\overline{189}})(-10)
\oplus({\bf \overline{286},\overline{7}})(-10)
\oplus({\bf \overline{3080},\overline{28}})(8)
\oplus({\bf \overline{66},\overline{560}})(8)
\oplus({\bf \overline{66},\overline{28}})(8)
\oplus({\bf \overline{715},\overline{84}})(26)
\oplus({\bf \overline{11},\overline{1386}})(26)
\oplus({\bf \overline{11},\overline{84}})(26)
\oplus({\bf 120,210'})(44)
\oplus({\bf 1,3024'})(44)
\oplus({\bf 1,210'})(44)
\oplus({\bf 11,462})(62)$\\
%
${\bf 508725}$&=&
$({\bf \overline{66},\overline{35}})(-58)
\oplus({\bf \overline{715},35})(-40)
\oplus({\bf \overline{11},210})(-40)
\oplus({\bf \overline{11},35})(-40)
\oplus({\bf \overline{3510},21})(-22)
\oplus({\bf 120,224})(-22)
\oplus({\bf 120,21})(-22)
\oplus({\bf 1,756})(-22)
\oplus({\bf 1,224})(-22)
\oplus({\bf 10296,7})(-4)
\oplus({\bf 594,140})(-4)
\oplus({\bf 594,7})(-4)
\oplus({\bf 11,840})(-4)
\oplus({\bf 11,140})(-4)
\oplus({\bf 20020,1})(14)
\oplus({\bf 1760,48})(14)
\oplus({\bf 1760,1})(14)
\oplus({\bf 55,\overline{540}})(14)
\oplus({\bf 55,48})(14)
\oplus({\bf 3465,\overline{7}})(32)
\oplus({\bf 165,\overline{189}})(32)
\oplus({\bf 165,\overline{7}})(32)
\oplus({\bf 330,\overline{28}})(50)$\\
%
${\bf \overline{508725}}$&=&
$({\bf 66,35})(58)
\oplus({\bf 715,\overline{35}})(40)
\oplus({\bf 11,\overline{210}})(40)
\oplus({\bf 11,\overline{35}})(40)
\oplus({\bf 3510,\overline{21}})(22)
\oplus({\bf 120,\overline{224}})(22)
\oplus({\bf 120,\overline{21}})(22)
\oplus({\bf 1,\overline{756}})(22)
\oplus({\bf 1,\overline{224}})(22)
\oplus({\bf \overline{10296},\overline{7}})(4)
\oplus({\bf \overline{594},\overline{140}})(4)
\oplus({\bf \overline{594},\overline{7}})(4)
\oplus({\bf \overline{11},\overline{840}})(4)
\oplus({\bf \overline{11},\overline{140}})(4)
\oplus({\bf \overline{20020},1})(-14)
\oplus({\bf \overline{1760},48})(-14)
\oplus({\bf \overline{1760},1})(-14)
\oplus({\bf \overline{55},540})(-14)
\oplus({\bf \overline{55},48})(-14)
\oplus({\bf \overline{3465},7})(-32)
\oplus({\bf \overline{165},189})(-32)
\oplus({\bf \overline{165},7})(-32)
\oplus({\bf \overline{330},28})(-50)$\\
%
${\bf 529074}$&=&
$({\bf \overline{3465},1})(56)
\oplus({\bf \overline{4752},7})(38)
\oplus({\bf \overline{330},7})(38)
\oplus({\bf \overline{4620},21})(20)
\oplus({\bf \overline{462},28})(20)
\oplus({\bf \overline{462},21})(20)
\oplus({\bf 3168,35})(2)
\oplus({\bf 462,112})(2)
\oplus({\bf 462,35})(2)
\oplus({\bf 1485,\overline{35}})(-16)
\oplus({\bf 330,\overline{210}})(-16)
\oplus({\bf 330,\overline{35}})(-16)
\oplus({\bf 440,\overline{21}})(-34)
\oplus({\bf 165,\overline{224}})(-34)
\oplus({\bf 165,\overline{21}})(-34)
\oplus({\bf 66,\overline{7}})(-52)
\oplus({\bf 55,\overline{140}})(-52)
\oplus({\bf 55,\overline{7}})(-52)
\oplus({\bf 11,48})(-70)
\oplus({\bf 11,1})(-70)
\oplus({\bf 1,7})(-88)$\\
%
${\bf \overline{529074}}$&=&
$({\bf 3465,1})(-56)
\oplus({\bf 4752,\overline{7}})(-38)
\oplus({\bf 330,\overline{7}})(-38)
\oplus({\bf 4620,\overline{21}})(-20)
\oplus({\bf 462,\overline{28}})(-20)
\oplus({\bf 462,\overline{21}})(-20)
\oplus({\bf \overline{3168},\overline{35}})(-2)
\oplus({\bf \overline{462},\overline{112}})(-2)
\oplus({\bf \overline{462},\overline{35}})(-2)
\oplus({\bf \overline{1485},35})(16)
\oplus({\bf \overline{330},210})(16)
\oplus({\bf \overline{330},35})(16)
\oplus({\bf \overline{440},21})(34)
\oplus({\bf \overline{165},224})(34)
\oplus({\bf \overline{165},21})(34)
\oplus({\bf \overline{66},7})(52)
\oplus({\bf \overline{55},140})(52)
\oplus({\bf \overline{55},7})(52)
\oplus({\bf \overline{11},48})(70)
\oplus({\bf \overline{11},1})(70)
\oplus({\bf 1,\overline{7}})(88)$\\
%
${\bf 542640}$&=&
$({\bf \overline{30030},1})(42)
\oplus({\bf 8008,7})(24)
\oplus({\bf 7722,7})(24)
\oplus({\bf 1001,21})(6)
\oplus({\bf 2145,28})(6)
\oplus({\bf 2145,21})(6)
\oplus({\bf 1485,28})(6)
\oplus({\bf 286,112})(-12)
\oplus({\bf 286,35})(-12)
\oplus({\bf 440,84})(-12)
\oplus({\bf 440,112})(-12)
\oplus({\bf 165,84})(-12)
\oplus({\bf 66,\overline{378}})(-30)
\oplus({\bf 66,\overline{210}})(-30)
\oplus({\bf 55,\overline{210'}})(-30)
\oplus({\bf 55,\overline{378}})(-30)
\oplus({\bf 11,\overline{1008}})(-48)
\oplus({\bf 11,\overline{756}})(-48)
\oplus({\bf 1,\overline{2100}})(-66)$\\
%
${\bf \overline{542640}}$&=&
$({\bf 30030,1})(-42)
\oplus({\bf \overline{8008},\overline{7}})(-24)
\oplus({\bf \overline{7722},\overline{7}})(-24)
\oplus({\bf \overline{1001},\overline{21}})(-6)
\oplus({\bf \overline{2145},\overline{28}})(-6)
\oplus({\bf \overline{2145},\overline{21}})(-6)
\oplus({\bf \overline{1485},\overline{28}})(-6)
\oplus({\bf \overline{286},\overline{112}})(12)
\oplus({\bf \overline{286},\overline{35}})(12)
\oplus({\bf \overline{440},\overline{84}})(12)
\oplus({\bf \overline{440},\overline{112}})(12)
\oplus({\bf \overline{165},\overline{84}})(12)
\oplus({\bf \overline{66},378})(30)
\oplus({\bf \overline{66},210})(30)
\oplus({\bf \overline{55},210'})(30)
\oplus({\bf \overline{55},378})(30)
\oplus({\bf \overline{11},1008})(48)
\oplus({\bf \overline{11},756})(48)
\oplus({\bf 1,2100})(66)$\\
%
${\bf 549423}$&=&
$({\bf \overline{33033'},1})(42)
\oplus({\bf 8008,7})(24)
\oplus({\bf 7865,7})(24)
\oplus({\bf 1001,28})(6)
\oplus({\bf 2145,28})(6)
\oplus({\bf 2145,21})(6)
\oplus({\bf 1210,28})(6)
\oplus({\bf 286,84})(-12)
\oplus({\bf 286,112})(-12)
\oplus({\bf 440,84})(-12)
\oplus({\bf 440,112})(-12)
\oplus({\bf 66,\overline{210'}})(-30)
\oplus({\bf 66,\overline{378}})(-30)
\oplus({\bf 66,\overline{196}})(-30)
\oplus({\bf 55,\overline{378}})(-30)
\oplus({\bf 11,\overline{1008}})(-48)
\oplus({\bf 11,\overline{882}})(-48)
\oplus({\bf 1,\overline{2646'}})(-66)$\\
%
${\bf \overline{549423}}$&=&
$({\bf 33033',1})(-42)
\oplus({\bf \overline{8008},\overline{7}})(-24)
\oplus({\bf \overline{7865},\overline{7}})(-24)
\oplus({\bf \overline{1001},\overline{28}})(-6)
\oplus({\bf \overline{2145},\overline{28}})(-6)
\oplus({\bf \overline{2145},\overline{21}})(-6)
\oplus({\bf \overline{1210},\overline{28}})(-6)
\oplus({\bf \overline{286},\overline{84}})(12)
\oplus({\bf \overline{286},\overline{112}})(12)
\oplus({\bf \overline{440},\overline{84}})(12)
\oplus({\bf \overline{440},\overline{112}})(12)
\oplus({\bf \overline{66},210'})(30)
\oplus({\bf \overline{66},378})(30)
\oplus({\bf \overline{66},196})(30)
\oplus({\bf \overline{55},378})(30)
\oplus({\bf \overline{11},1008})(48)
\oplus({\bf \overline{11},882})(48)
\oplus({\bf 1,2646'})(66)$\\
%
${\bf 554268}$&=&
$({\bf \overline{11},1})(-84)
\oplus({\bf 120,\overline{7}})(-66)
\oplus({\bf 1,\overline{7}})(-66)
\oplus({\bf 594,\overline{21}})(-48)
\oplus({\bf 11,\overline{28}})(-48)
\oplus({\bf 11,\overline{21}})(-48)
\oplus({\bf 1760,\overline{35}})(-30)
\oplus({\bf 55,\overline{112}})(-30)
\oplus({\bf 55,\overline{35}})(-30)
\oplus({\bf 3465,35})(-12)
\oplus({\bf 165,210})(-12)
\oplus({\bf 165,35})(-12)
\oplus({\bf 4752,21})(6)
\oplus({\bf 330,224})(6)
\oplus({\bf 330,21})(6)
\oplus({\bf 4620,7})(24)
\oplus({\bf 462,140})(24)
\oplus({\bf 462,7})(24)
\oplus({\bf \overline{3168},1})(42)
\oplus({\bf \overline{462},48})(42)
\oplus({\bf \overline{462},1})(42)
\oplus({\bf \overline{330},\overline{7}})(60)$\\
%
${\bf \overline{554268}}$&=&
$({\bf 11,1})(84)
\oplus({\bf 120,7})(66)
\oplus({\bf 1,7})(66)
\oplus({\bf \overline{594},21})(48)
\oplus({\bf \overline{11},28})(48)
\oplus({\bf \overline{11},21})(48)
\oplus({\bf \overline{1760},35})(30)
\oplus({\bf \overline{55},112})(30)
\oplus({\bf \overline{55},35})(30)
\oplus({\bf \overline{3465},\overline{35}})(12)
\oplus({\bf \overline{165},\overline{210}})(12)
\oplus({\bf \overline{165},\overline{35}})(12)
\oplus({\bf \overline{4752},\overline{21}})(-6)
\oplus({\bf \overline{330},\overline{224}})(-6)
\oplus({\bf \overline{330},\overline{21}})(-6)
\oplus({\bf \overline{4620},\overline{7}})(-24)
\oplus({\bf \overline{462},\overline{140}})(-24)
\oplus({\bf \overline{462},\overline{7}})(-24)
\oplus({\bf 3168,1})(-42)
\oplus({\bf 462,48})(-42)
\oplus({\bf 462,1})(-42)
\oplus({\bf 330,7})(-60)$\\
%
${\bf 642447}$&=&
$({\bf 165,\overline{35}})(54)
\oplus({\bf 1760,\overline{21}})(36)
\oplus({\bf 55,\overline{224}})(36)
\oplus({\bf 55,\overline{21}})(36)
\oplus({\bf 8470,\overline{7}})(18)
\oplus({\bf 594,\overline{140}})(18)
\oplus({\bf 594,\overline{7}})(18)
\oplus({\bf 11,\overline{588}})(18)
\oplus({\bf 11,\overline{140}})(18)
\oplus({\bf 11,\overline{7}})(18)
\oplus({\bf 24200,1})(0)
\oplus({\bf 2904,48})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,392})(0)
\oplus({\bf 120,48})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,784})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8470},7})(-18)
\oplus({\bf \overline{594},140})(-18)
\oplus({\bf \overline{594},7})(-18)
\oplus({\bf \overline{11},588})(-18)
\oplus({\bf \overline{11},140})(-18)
\oplus({\bf \overline{11},7})(-18)
\oplus({\bf \overline{1760},21})(-36)
\oplus({\bf \overline{55},224})(-36)
\oplus({\bf \overline{55},21})(-36)
\oplus({\bf \overline{165},35})(-54)$\\
%
${\bf 739024}$&=&
$({\bf \overline{1760},1})(63)
\oplus({\bf \overline{3465},7})(45)
\oplus({\bf \overline{165},7})(45)
\oplus({\bf \overline{4752},21})(27)
\oplus({\bf \overline{330},28})(27)
\oplus({\bf \overline{330},21})(27)
\oplus({\bf \overline{4620},35})(9)
\oplus({\bf \overline{462},112})(9)
\oplus({\bf \overline{462},35})(9)
\oplus({\bf 3168,\overline{35}})(-9)
\oplus({\bf 462,\overline{210}})(-9)
\oplus({\bf 462,\overline{35}})(-9)
\oplus({\bf 1485,\overline{21}})(-27)
\oplus({\bf 330,\overline{224}})(-27)
\oplus({\bf 330,\overline{21}})(-27)
\oplus({\bf 440,\overline{7}})(-45)
\oplus({\bf 165,\overline{140}})(-45)
\oplus({\bf 165,\overline{7}})(-45)
\oplus({\bf 66,1})(-63)
\oplus({\bf 55,48})(-63)
\oplus({\bf 55,1})(-63)
\oplus({\bf 11,7})(-81)$\\
%
${\bf \overline{739024}}$&=&
$({\bf 1760,1})(-63)
\oplus({\bf 3465,\overline{7}})(-45)
\oplus({\bf 165,\overline{7}})(-45)
\oplus({\bf 4752,\overline{21}})(-27)
\oplus({\bf 330,\overline{28}})(-27)
\oplus({\bf 330,\overline{21}})(-27)
\oplus({\bf 4620,\overline{35}})(-9)
\oplus({\bf 462,\overline{112}})(-9)
\oplus({\bf 462,\overline{35}})(-9)
\oplus({\bf \overline{3168},35})(9)
\oplus({\bf \overline{462},210})(9)
\oplus({\bf \overline{462},35})(9)
\oplus({\bf \overline{1485},21})(27)
\oplus({\bf \overline{330},224})(27)
\oplus({\bf \overline{330},21})(27)
\oplus({\bf \overline{440},7})(45)
\oplus({\bf \overline{165},140})(45)
\oplus({\bf \overline{165},7})(45)
\oplus({\bf \overline{66},1})(63)
\oplus({\bf \overline{55},48})(63)
\oplus({\bf \overline{55},1})(63)
\oplus({\bf \overline{11},\overline{7}})(81)$\\
%
${\bf 744192}$&=&
$({\bf \overline{37752},1})(42)
\oplus({\bf 7865,7})(24)
\oplus({\bf 7722,7})(24)
\oplus({\bf 5445,7})(24)
\oplus({\bf 2145,28})(6)
\oplus({\bf 2145,21})(6)
\oplus({\bf 1210,28})(6)
\oplus({\bf 1210,21})(6)
\oplus({\bf 1485,28})(6)
\oplus({\bf 1485,21})(6)
\oplus({\bf 286,112})(-12)
\oplus({\bf 440,84})(-12)
\oplus2({\bf 440,112})(-12)
\oplus({\bf 440,35})(-12)
\oplus({\bf 165,112})(-12)
\oplus({\bf 66,\overline{378}})(-30)
\oplus({\bf 66,\overline{196}})(-30)
\oplus({\bf 66,\overline{210}})(-30)
\oplus({\bf 55,\overline{378}})(-30)
\oplus({\bf 55,\overline{196}})(-30)
\oplus({\bf 55,\overline{210}})(-30)
\oplus({\bf 11,\overline{882}})(-48)
\oplus({\bf 11,\overline{756}})(-48)
\oplus({\bf 11,\overline{490}})(-48)
\oplus({\bf 1,\overline{2352}})(-66)$\\
%
${\bf \overline{744192}}$&=&
$({\bf 37752,1})(-42)
\oplus({\bf \overline{7865},\overline{7}})(-24)
\oplus({\bf \overline{7722},\overline{7}})(-24)
\oplus({\bf \overline{5445},\overline{7}})(-24)
\oplus({\bf \overline{2145},\overline{28}})(-6)
\oplus({\bf \overline{2145},\overline{21}})(-6)
\oplus({\bf \overline{1210},\overline{28}})(-6)
\oplus({\bf \overline{1210},\overline{21}})(-6)
\oplus({\bf \overline{1485},\overline{28}})(-6)
\oplus({\bf \overline{1485},\overline{21}})(-6)
\oplus({\bf \overline{286},\overline{112}})(12)
\oplus({\bf \overline{440},\overline{84}})(12)
\oplus2({\bf \overline{440},\overline{112}})(12)
\oplus({\bf \overline{440},\overline{35}})(12)
\oplus({\bf \overline{165},\overline{112}})(12)
\oplus({\bf \overline{66},378})(30)
\oplus({\bf \overline{66},196})(30)
\oplus({\bf \overline{66},210})(30)
\oplus({\bf \overline{55},378})(30)
\oplus({\bf \overline{55},196})(30)
\oplus({\bf \overline{55},210})(30)
\oplus({\bf \overline{11},882})(48)
\oplus({\bf \overline{11},756})(48)
\oplus({\bf \overline{11},490})(48)
\oplus({\bf 1,2352})(66)$\\
%
${\bf 755820}$&=&
$({\bf 120,1})(-77)
\oplus({\bf 594,\overline{7}})(-59)
\oplus({\bf 11,\overline{7}})(-59)
\oplus({\bf 1760,\overline{21}})(-41)
\oplus({\bf 55,\overline{28}})(-41)
\oplus({\bf 55,\overline{21}})(-41)
\oplus({\bf 3465,\overline{35}})(-23)
\oplus({\bf 165,\overline{112}})(-23)
\oplus({\bf 165,\overline{35}})(-23)
\oplus({\bf 4752,35})(-5)
\oplus({\bf 330,210})(-5)
\oplus({\bf 330,35})(-5)
\oplus({\bf 4620,21})(13)
\oplus({\bf 462,224})(13)
\oplus({\bf 462,21})(13)
\oplus({\bf \overline{3168},7})(31)
\oplus({\bf \overline{462},140})(31)
\oplus({\bf \overline{462},7})(31)
\oplus({\bf \overline{1485},1})(49)
\oplus({\bf \overline{330},48})(49)
\oplus({\bf \overline{330},1})(49)
\oplus({\bf \overline{165},\overline{7}})(67)$\\
%
${\bf \overline{755820}}$&=&
$({\bf 120,1})(77)
\oplus({\bf \overline{594},7})(59)
\oplus({\bf \overline{11},7})(59)
\oplus({\bf \overline{1760},21})(41)
\oplus({\bf \overline{55},28})(41)
\oplus({\bf \overline{55},21})(41)
\oplus({\bf \overline{3465},35})(23)
\oplus({\bf \overline{165},112})(23)
\oplus({\bf \overline{165},35})(23)
\oplus({\bf \overline{4752},\overline{35}})(5)
\oplus({\bf \overline{330},\overline{210}})(5)
\oplus({\bf \overline{330},\overline{35}})(5)
\oplus({\bf \overline{4620},\overline{21}})(-13)
\oplus({\bf \overline{462},\overline{224}})(-13)
\oplus({\bf \overline{462},\overline{21}})(-13)
\oplus({\bf 3168,\overline{7}})(-31)
\oplus({\bf 462,\overline{140}})(-31)
\oplus({\bf 462,\overline{7}})(-31)
\oplus({\bf 1485,1})(-49)
\oplus({\bf 330,48})(-49)
\oplus({\bf 330,1})(-49)
\oplus({\bf 165,7})(-67)$\\
%
${\bf 822528}$&=&
$({\bf 3168,\overline{7}})(46)
\oplus({\bf 33033,1})(28)
\oplus({\bf 1485,48})(28)
\oplus({\bf 1485,1})(28)
\oplus({\bf 330,48})(28)
\oplus({\bf 330,1})(28)
\oplus({\bf 15730,7})(10)
\oplus({\bf 440,140})(10)
\oplus({\bf 440,7})(10)
\oplus({\bf 3465,7})(10)
\oplus({\bf 165,189})(10)
\oplus({\bf 165,140})(10)
\oplus2({\bf 165,7})(10)
\oplus({\bf 4719,21})(-8)
\oplus({\bf 66,224})(-8)
\oplus({\bf 66,21})(-8)
\oplus({\bf 1760,28})(-8)
\oplus({\bf 1760,21})(-8)
\oplus({\bf 55,735})(-8)
\oplus({\bf 55,28})(-8)
\oplus({\bf 55,224})(-8)
\oplus2({\bf 55,21})(-8)
\oplus({\bf 715,35})(-26)
\oplus({\bf 594,112})(-26)
\oplus({\bf 594,35})(-26)
\oplus({\bf 11,1323})(-26)
\oplus({\bf 11,112})(-26)
\oplus({\bf 11,210})(-26)
\oplus2({\bf 11,35})(-26)
\oplus({\bf 120,\overline{210}})(-44)
\oplus({\bf 120,\overline{35}})(-44)
\oplus({\bf 1,\overline{1323}})(-44)
\oplus({\bf 1,\overline{210}})(-44)
\oplus({\bf 1,\overline{35}})(-44)
\oplus({\bf \overline{11},\overline{224}})(-62)$\\
%
${\bf \overline{822528}}$&=&
$({\bf \overline{3168},7})(-46)
\oplus({\bf \overline{33033},1})(-28)
\oplus({\bf \overline{1485},48})(-28)
\oplus({\bf \overline{1485},1})(-28)
\oplus({\bf \overline{330},48})(-28)
\oplus({\bf \overline{330},1})(-28)
\oplus({\bf \overline{15730},\overline{7}})(-10)
\oplus({\bf \overline{3465},\overline{7}})(-10)
\oplus({\bf \overline{440},\overline{140}})(-10)
\oplus({\bf \overline{440},\overline{7}})(-10)
\oplus({\bf \overline{165},\overline{189}})(-10)
\oplus({\bf \overline{165},\overline{140}})(-10)
\oplus2({\bf \overline{165},\overline{7}})(-10)
\oplus({\bf \overline{4719},\overline{21}})(8)
\oplus({\bf \overline{1760},\overline{28}})(8)
\oplus({\bf \overline{1760},\overline{21}})(8)
\oplus({\bf \overline{66},\overline{224}})(8)
\oplus({\bf \overline{66},\overline{21}})(8)
\oplus({\bf \overline{55},\overline{735}})(8)
\oplus({\bf \overline{55},\overline{224}})(8)
\oplus({\bf \overline{55},\overline{28}})(8)
\oplus2({\bf \overline{55},\overline{21}})(8)
\oplus({\bf \overline{715},\overline{35}})(26)
\oplus({\bf \overline{594},\overline{112}})(26)
\oplus({\bf \overline{594},\overline{35}})(26)
\oplus({\bf \overline{11},\overline{1323}})(26)
\oplus({\bf \overline{11},\overline{210}})(26)
\oplus({\bf \overline{11},\overline{112}})(26)
\oplus2({\bf \overline{11},\overline{35}})(26)
\oplus({\bf 120,210})(44)
\oplus({\bf 120,35})(44)
\oplus({\bf 1,1323})(44)
\oplus({\bf 1,210})(44)
\oplus({\bf 1,35})(44)
\oplus({\bf 11,224})(62)$\\
%
${\bf 831402}$&=&
$({\bf 594,1})(-70)
\oplus({\bf 1760,\overline{7}})(-52)
\oplus({\bf 55,\overline{7}})(-52)
\oplus({\bf 3465,\overline{21}})(-34)
\oplus({\bf 165,\overline{28}})(-34)
\oplus({\bf 165,\overline{21}})(-34)
\oplus({\bf 4752,\overline{35}})(-16)
\oplus({\bf 330,\overline{112}})(-16)
\oplus({\bf 330,\overline{35}})(-16)
\oplus({\bf 4620,35})(2)
\oplus({\bf 462,210})(2)
\oplus({\bf 462,35})(2)
\oplus({\bf \overline{3168},21})(20)
\oplus({\bf \overline{462},224})(20)
\oplus({\bf \overline{462},21})(20)
\oplus({\bf \overline{1485},7})(38)
\oplus({\bf \overline{330},140})(38)
\oplus({\bf \overline{330},7})(38)
\oplus({\bf \overline{440},1})(56)
\oplus({\bf \overline{165},48})(56)
\oplus({\bf \overline{165},1})(56)
\oplus({\bf \overline{55},\overline{7}})(74)$\\
%
${\bf \overline{831402}}$&=&
$({\bf \overline{594},1})(70)
\oplus({\bf \overline{1760},7})(52)
\oplus({\bf \overline{55},7})(52)
\oplus({\bf \overline{3465},21})(34)
\oplus({\bf \overline{165},28})(34)
\oplus({\bf \overline{165},21})(34)
\oplus({\bf \overline{4752},35})(16)
\oplus({\bf \overline{330},112})(16)
\oplus({\bf \overline{330},35})(16)
\oplus({\bf \overline{4620},\overline{35}})(-2)
\oplus({\bf \overline{462},\overline{210}})(-2)
\oplus({\bf \overline{462},\overline{35}})(-2)
\oplus({\bf 3168,\overline{21}})(-20)
\oplus({\bf 462,\overline{224}})(-20)
\oplus({\bf 462,\overline{21}})(-20)
\oplus({\bf 1485,\overline{7}})(-38)
\oplus({\bf 330,\overline{140}})(-38)
\oplus({\bf 330,\overline{7}})(-38)
\oplus({\bf 440,1})(-56)
\oplus({\bf 165,48})(-56)
\oplus({\bf 165,1})(-56)
\oplus({\bf 55,7})(-74)$\\
%
${\bf 895356}$&=&
$({\bf 1001,\overline{21}})(50)
\oplus({\bf 10725,\overline{7}})(32)
\oplus({\bf 286,\overline{140}})(32)
\oplus({\bf 286,\overline{7}})(32)
\oplus({\bf 51975,1})(14)
\oplus({\bf 3080,48})(14)
\oplus({\bf 3080,1})(14)
\oplus({\bf 66,540})(14)
\oplus({\bf 66,48})(14)
\oplus({\bf 15015,7})(-4)
\oplus({\bf 715,189})(-4)
\oplus({\bf 715,7})(-4)
\oplus({\bf 11,1575})(-4)
\oplus({\bf 11,189})(-4)
\oplus({\bf 3510,28})(-22)
\oplus({\bf 120,560})(-22)
\oplus({\bf 120,28})(-22)
\oplus({\bf 1,3850})(-22)
\oplus({\bf 1,560})(-22)
\oplus({\bf \overline{594},84})(-40)
\oplus({\bf \overline{11},1386})(-40)
\oplus({\bf \overline{11},84})(-40)
\oplus({\bf \overline{55},\overline{210'}})(-58)$\\
%
${\bf \overline{895356}}$&=&
$({\bf \overline{1001},21})(-50)
\oplus({\bf \overline{10725},7})(-32)
\oplus({\bf \overline{286},140})(-32)
\oplus({\bf \overline{286},7})(-32)
\oplus({\bf \overline{51975},1})(-14)
\oplus({\bf \overline{3080},48})(-14)
\oplus({\bf \overline{3080},1})(-14)
\oplus({\bf \overline{66},\overline{540}})(-14)
\oplus({\bf \overline{66},48})(-14)
\oplus({\bf \overline{15015},\overline{7}})(4)
\oplus({\bf \overline{715},\overline{189}})(4)
\oplus({\bf \overline{715},\overline{7}})(4)
\oplus({\bf \overline{11},\overline{1575}})(4)
\oplus({\bf \overline{11},\overline{189}})(4)
\oplus({\bf \overline{3510},\overline{28}})(22)
\oplus({\bf 120,\overline{560}})(22)
\oplus({\bf 120,\overline{28}})(22)
\oplus({\bf 1,\overline{3850}})(22)
\oplus({\bf 1,\overline{560}})(22)
\oplus({\bf 594,\overline{84}})(40)
\oplus({\bf 11,\overline{1386}})(40)
\oplus({\bf 11,\overline{84}})(40)
\oplus({\bf 55,210'})(58)$\\
%
${\bf 904400}$&=&
$({\bf 286,\overline{35}})(54)
\oplus({\bf 3080,\overline{21}})(36)
\oplus({\bf 66,\overline{224}})(36)
\oplus({\bf 66,\overline{21}})(36)
\oplus({\bf 15015,\overline{7}})(18)
\oplus({\bf 715,\overline{140}})(18)
\oplus({\bf 715,\overline{7}})(18)
\oplus({\bf 11,\overline{840}})(18)
\oplus({\bf 11,\overline{140}})(18)
\oplus({\bf 43680,1})(0)
\oplus({\bf 3510,48})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,540})(0)
\oplus({\bf 120,48})(0)
\oplus({\bf 1,2400})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf \overline{10296},7})(-18)
\oplus({\bf \overline{594},189})(-18)
\oplus({\bf \overline{594},7})(-18)
\oplus({\bf \overline{11},1575})(-18)
\oplus({\bf \overline{11},189})(-18)
\oplus({\bf \overline{1760},28})(-36)
\oplus({\bf \overline{55},560})(-36)
\oplus({\bf \overline{55},28})(-36)
\oplus({\bf \overline{165},84})(-54)$\\
%
${\bf \overline{904400}}$&=&
$({\bf \overline{286},35})(-54)
\oplus({\bf \overline{3080},21})(-36)
\oplus({\bf \overline{66},224})(-36)
\oplus({\bf \overline{66},21})(-36)
\oplus({\bf \overline{15015},7})(-18)
\oplus({\bf \overline{715},140})(-18)
\oplus({\bf \overline{715},7})(-18)
\oplus({\bf \overline{11},840})(-18)
\oplus({\bf \overline{11},140})(-18)
\oplus({\bf \overline{43680},1})(0)
\oplus({\bf \overline{3510},48})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,\overline{540}})(0)
\oplus({\bf 120,48})(0)
\oplus({\bf 1,\overline{2400}})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 10296,\overline{7}})(18)
\oplus({\bf 594,\overline{189}})(18)
\oplus({\bf 594,\overline{7}})(18)
\oplus({\bf 11,\overline{1575}})(18)
\oplus({\bf 11,\overline{189}})(18)
\oplus({\bf 1760,\overline{28}})(36)
\oplus({\bf 55,\overline{560}})(36)
\oplus({\bf 55,\overline{28}})(36)
\oplus({\bf 165,\overline{84}})(54)$\\
%
${\bf 976752}$&=&
$({\bf \overline{20328},1})(49)
\oplus({\bf \overline{13068},7})(31)
\oplus({\bf \overline{4620},7})(31)
\oplus({\bf 5445,21})(13)
\oplus({\bf 3168,28})(13)
\oplus({\bf 3168,21})(13)
\oplus({\bf 462,21})(13)
\oplus({\bf 1210,35})(-5)
\oplus({\bf 1485,112})(-5)
\oplus({\bf 1485,35})(-5)
\oplus({\bf 330,112})(-5)
\oplus({\bf 330,35})(-5)
\oplus({\bf 440,\overline{210}})(-23)
\oplus({\bf 440,\overline{35}})(-23)
\oplus({\bf 165,\overline{196}})(-23)
\oplus({\bf 165,\overline{210}})(-23)
\oplus({\bf 165,\overline{35}})(-23)
\oplus({\bf 66,\overline{224}})(-41)
\oplus({\bf 55,\overline{490}})(-41)
\oplus({\bf 55,\overline{224}})(-41)
\oplus({\bf 55,\overline{21}})(-41)
\oplus({\bf 11,\overline{588}})(-59)
\oplus({\bf 11,\overline{140}})(-59)
\oplus({\bf 1,392})(-77)$\\
%
${\bf \overline{976752}}$&=&
$({\bf 20328,1})(-49)
\oplus({\bf 13068,\overline{7}})(-31)
\oplus({\bf 4620,\overline{7}})(-31)
\oplus({\bf \overline{5445},\overline{21}})(-13)
\oplus({\bf \overline{3168},\overline{28}})(-13)
\oplus({\bf \overline{3168},\overline{21}})(-13)
\oplus({\bf \overline{462},\overline{21}})(-13)
\oplus({\bf \overline{1210},\overline{35}})(5)
\oplus({\bf \overline{1485},\overline{112}})(5)
\oplus({\bf \overline{1485},\overline{35}})(5)
\oplus({\bf \overline{330},\overline{112}})(5)
\oplus({\bf \overline{330},\overline{35}})(5)
\oplus({\bf \overline{440},210})(23)
\oplus({\bf \overline{440},35})(23)
\oplus({\bf \overline{165},196})(23)
\oplus({\bf \overline{165},210})(23)
\oplus({\bf \overline{165},35})(23)
\oplus({\bf \overline{66},224})(41)
\oplus({\bf \overline{55},490})(41)
\oplus({\bf \overline{55},224})(41)
\oplus({\bf \overline{55},21})(41)
\oplus({\bf \overline{11},588})(59)
\oplus({\bf \overline{11},140})(59)
\oplus({\bf 1,392})(77)$\\
%
${\bf 1002915}$&=&
$({\bf 1001,\overline{28}})(50)
\oplus({\bf 10725,\overline{7}})(32)
\oplus({\bf 286,\overline{189}})(32)
\oplus({\bf 286,\overline{7}})(32)
\oplus({\bf 62920,1})(14)
\oplus({\bf 3080,48})(14)
\oplus({\bf 3080,1})(14)
\oplus({\bf 66,735'})(14)
\oplus({\bf 66,48})(14)
\oplus({\bf 66,1})(14)
\oplus({\bf 18150,7})(-4)
\oplus({\bf 715,189})(-4)
\oplus({\bf 715,7})(-4)
\oplus({\bf 11,2156})(-4)
\oplus({\bf 11,189})(-4)
\oplus({\bf 11,7})(-4)
\oplus({\bf 4235,28})(-22)
\oplus({\bf 120,560})(-22)
\oplus({\bf 120,28})(-22)
\oplus({\bf 1,5292'})(-22)
\oplus({\bf 1,560})(-22)
\oplus({\bf 1,28})(-22)
\oplus({\bf \overline{715},84})(-40)
\oplus({\bf \overline{11},1386})(-40)
\oplus({\bf \overline{11},84})(-40)
\oplus({\bf \overline{66},\overline{210'}})(-58)$\\
%
${\bf \overline{1002915}}$&=&
$({\bf \overline{1001},28})(-50)
\oplus({\bf \overline{10725},7})(-32)
\oplus({\bf \overline{286},189})(-32)
\oplus({\bf \overline{286},7})(-32)
\oplus({\bf \overline{62920},1})(-14)
\oplus({\bf \overline{3080},48})(-14)
\oplus({\bf \overline{3080},1})(-14)
\oplus({\bf \overline{66},735'})(-14)
\oplus({\bf \overline{66},48})(-14)
\oplus({\bf \overline{66},1})(-14)
\oplus({\bf \overline{18150},\overline{7}})(4)
\oplus({\bf \overline{715},\overline{189}})(4)
\oplus({\bf \overline{715},\overline{7}})(4)
\oplus({\bf \overline{11},\overline{2156}})(4)
\oplus({\bf \overline{11},\overline{189}})(4)
\oplus({\bf \overline{11},\overline{7}})(4)
\oplus({\bf 4235,\overline{28}})(22)
\oplus({\bf 120,\overline{560}})(22)
\oplus({\bf 120,\overline{28}})(22)
\oplus({\bf 1,\overline{5292'}})(22)
\oplus({\bf 1,\overline{560}})(22)
\oplus({\bf 1,\overline{28}})(22)
\oplus({\bf 715,\overline{84}})(40)
\oplus({\bf 11,\overline{1386}})(40)
\oplus({\bf 11,\overline{84}})(40)
\oplus({\bf 66,210'})(58)$\\
%
${\bf 1081575}$&=&
$({\bf \overline{43758},1})(56)
\oplus({\bf \overline{19448},7})(38)
\oplus({\bf \overline{8008'},28})(20)
\oplus({\bf 3003,84})(2)
\oplus({\bf 1001,\overline{210'}})(-16)
\oplus({\bf 286,\overline{462}})(-34)
\oplus({\bf 66,\overline{924}})(-52)
\oplus({\bf 11,1716})(-70)
\oplus({\bf 1,3003})(-88)$\\
%
${\bf \overline{1081575}}$&=&
$({\bf 43758,1})(-56)
\oplus({\bf 19448,\overline{7}})(-38)
\oplus({\bf 8008',\overline{28}})(-20)
\oplus({\bf \overline{3003},\overline{84}})(-2)
\oplus({\bf \overline{1001},210'})(16)
\oplus({\bf \overline{286},462})(34)
\oplus({\bf \overline{66},924})(52)
\oplus({\bf \overline{11},\overline{1716}})(70)
\oplus({\bf 1,\overline{3003}})(88)$\\
%
${\bf 1162800}$&=&
$({\bf \overline{25740},1})(49)
\oplus({\bf \overline{17160},7})(31)
\oplus({\bf \overline{4620},7})(31)
\oplus({\bf 7722,21})(13)
\oplus({\bf 3168,28})(13)
\oplus({\bf 3168,21})(13)
\oplus({\bf 462,28})(13)
\oplus({\bf 2145,35})(-5)
\oplus({\bf 1485,112})(-5)
\oplus({\bf 1485,35})(-5)
\oplus({\bf 330,84})(-5)
\oplus({\bf 330,112})(-5)
\oplus({\bf 286,\overline{35}})(-23)
\oplus({\bf 440,\overline{210}})(-23)
\oplus({\bf 440,\overline{35}})(-23)
\oplus({\bf 165,\overline{378}})(-23)
\oplus({\bf 165,\overline{210}})(-23)
\oplus({\bf 66,\overline{224}})(-41)
\oplus({\bf 66,\overline{21}})(-41)
\oplus({\bf 55,\overline{756}})(-41)
\oplus({\bf 55,\overline{224}})(-41)
\oplus({\bf 11,\overline{840}})(-59)
\oplus({\bf 11,\overline{140}})(-59)
\oplus({\bf 1,540})(-77)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 25740,1})(-49)
\oplus({\bf 17160,\overline{7}})(-31)
\oplus({\bf 4620,\overline{7}})(-31)
\oplus({\bf \overline{7722},\overline{21}})(-13)
\oplus({\bf \overline{3168},\overline{28}})(-13)
\oplus({\bf \overline{3168},\overline{21}})(-13)
\oplus({\bf \overline{462},\overline{28}})(-13)
\oplus({\bf \overline{2145},\overline{35}})(5)
\oplus({\bf \overline{1485},\overline{112}})(5)
\oplus({\bf \overline{1485},\overline{35}})(5)
\oplus({\bf \overline{330},\overline{84}})(5)
\oplus({\bf \overline{330},\overline{112}})(5)
\oplus({\bf \overline{286},35})(23)
\oplus({\bf \overline{440},210})(23)
\oplus({\bf \overline{440},35})(23)
\oplus({\bf \overline{165},378})(23)
\oplus({\bf \overline{165},210})(23)
\oplus({\bf \overline{66},224})(41)
\oplus({\bf \overline{66},21})(41)
\oplus({\bf \overline{55},756})(41)
\oplus({\bf \overline{55},224})(41)
\oplus({\bf \overline{11},840})(59)
\oplus({\bf \overline{11},140})(59)
\oplus({\bf 1,\overline{540}})(77)$\\
%
${\bf 1186056}$&=&
$({\bf \overline{29040},1})(49)
\oplus({\bf \overline{9075},7})(31)
\oplus({\bf \overline{13068},7})(31)
\oplus({\bf 5445,28})(13)
\oplus({\bf 5445,21})(13)
\oplus({\bf 3168,21})(13)
\oplus({\bf 1210,112})(-5)
\oplus({\bf 1485,112})(-5)
\oplus({\bf 1485,35})(-5)
\oplus({\bf 330,35})(-5)
\oplus({\bf 440,\overline{196}})(-23)
\oplus({\bf 440,\overline{210}})(-23)
\oplus({\bf 165,\overline{210}})(-23)
\oplus({\bf 165,\overline{35}})(-23)
\oplus({\bf 66,\overline{490}})(-41)
\oplus({\bf 55,\overline{490}})(-41)
\oplus({\bf 55,\overline{224}})(-41)
\oplus({\bf 11,\overline{490'}})(-59)
\oplus({\bf 11,\overline{588}})(-59)
\oplus({\bf 1,784})(-77)$\\
%
${\bf \overline{1186056}}$&=&
$({\bf 29040,1})(-49)
\oplus({\bf 9075,\overline{7}})(-31)
\oplus({\bf 13068,\overline{7}})(-31)
\oplus({\bf \overline{5445},\overline{28}})(-13)
\oplus({\bf \overline{5445},\overline{21}})(-13)
\oplus({\bf \overline{3168},\overline{21}})(-13)
\oplus({\bf \overline{1210},\overline{112}})(5)
\oplus({\bf \overline{1485},\overline{112}})(5)
\oplus({\bf \overline{1485},\overline{35}})(5)
\oplus({\bf \overline{330},\overline{35}})(5)
\oplus({\bf \overline{440},196})(23)
\oplus({\bf \overline{440},210})(23)
\oplus({\bf \overline{165},210})(23)
\oplus({\bf \overline{165},35})(23)
\oplus({\bf \overline{66},490})(41)
\oplus({\bf \overline{55},490})(41)
\oplus({\bf \overline{55},224})(41)
\oplus({\bf \overline{11},490'})(59)
\oplus({\bf \overline{11},588})(59)
\oplus({\bf 1,784})(77)$\\
%
${\bf 1235475}$&=&
$({\bf \overline{11},\overline{490}})(-62)
\oplus({\bf 120,\overline{196}})(-44)
\oplus({\bf 120,\overline{210}})(-44)
\oplus({\bf 1,\overline{3024}})(-44)
\oplus({\bf 1,\overline{196}})(-44)
\oplus({\bf 1,\overline{210}})(-44)
\oplus({\bf 715,112})(-26)
\oplus({\bf 594,112})(-26)
\oplus({\bf 594,35})(-26)
\oplus({\bf 11,1260})(-26)
\oplus({\bf 11,1323})(-26)
\oplus2({\bf 11,112})(-26)
\oplus({\bf 11,35})(-26)
\oplus({\bf 4719,28})(-8)
\oplus({\bf 4719,21})(-8)
\oplus({\bf 66,735})(-8)
\oplus({\bf 66,28})(-8)
\oplus({\bf 66,21})(-8)
\oplus({\bf 1760,21})(-8)
\oplus({\bf 55,735})(-8)
\oplus({\bf 55,28})(-8)
\oplus({\bf 55,224})(-8)
\oplus2({\bf 55,21})(-8)
\oplus({\bf 12870,7})(10)
\oplus({\bf 15730,7})(10)
\oplus({\bf 440,189})(10)
\oplus({\bf 440,140})(10)
\oplus2({\bf 440,7})(10)
\oplus({\bf 165,140})(10)
\oplus({\bf 165,7})(10)
\oplus({\bf 57200,1})(28)
\oplus({\bf 1210,48})(28)
\oplus({\bf 1210,1})(28)
\oplus({\bf 1485,48})(28)
\oplus({\bf 1485,1})(28)
\oplus({\bf 5445,\overline{7}})(46)$\\
%
${\bf \overline{1235475}}$&=&
$({\bf 11,490})(62)
\oplus({\bf 120,196})(44)
\oplus({\bf 120,210})(44)
\oplus({\bf 1,3024})(44)
\oplus({\bf 1,196})(44)
\oplus({\bf 1,210})(44)
\oplus({\bf \overline{715},\overline{112}})(26)
\oplus({\bf \overline{594},\overline{112}})(26)
\oplus({\bf \overline{594},\overline{35}})(26)
\oplus({\bf \overline{11},\overline{1260}})(26)
\oplus({\bf \overline{11},\overline{1323}})(26)
\oplus2({\bf \overline{11},\overline{112}})(26)
\oplus({\bf \overline{11},\overline{35}})(26)
\oplus({\bf \overline{4719},\overline{28}})(8)
\oplus({\bf \overline{4719},\overline{21}})(8)
\oplus({\bf \overline{1760},\overline{21}})(8)
\oplus({\bf \overline{66},\overline{735}})(8)
\oplus({\bf \overline{66},\overline{28}})(8)
\oplus({\bf \overline{66},\overline{21}})(8)
\oplus({\bf \overline{55},\overline{735}})(8)
\oplus({\bf \overline{55},\overline{224}})(8)
\oplus({\bf \overline{55},\overline{28}})(8)
\oplus2({\bf \overline{55},\overline{21}})(8)
\oplus({\bf \overline{12870},\overline{7}})(-10)
\oplus({\bf \overline{15730},\overline{7}})(-10)
\oplus({\bf \overline{440},\overline{189}})(-10)
\oplus({\bf \overline{440},\overline{140}})(-10)
\oplus2({\bf \overline{440},\overline{7}})(-10)
\oplus({\bf \overline{165},\overline{140}})(-10)
\oplus({\bf \overline{165},\overline{7}})(-10)
\oplus({\bf \overline{57200},1})(-28)
\oplus({\bf \overline{1210},48})(-28)
\oplus({\bf \overline{1210},1})(-28)
\oplus({\bf \overline{1485},48})(-28)
\oplus({\bf \overline{1485},1})(-28)
\oplus({\bf \overline{5445},7})(-46)$\\
%
${\bf 1255824}$&=&
$({\bf \overline{55},\overline{21}})(-69)
\oplus({\bf \overline{594},\overline{35}})(-51)
\oplus({\bf \overline{11},\overline{112}})(-51)
\oplus({\bf \overline{11},\overline{35}})(-51)
\oplus({\bf 2904,35})(-33)
\oplus({\bf 120,210})(-33)
\oplus({\bf 120,35})(-33)
\oplus({\bf 1,196})(-33)
\oplus({\bf 1,210})(-33)
\oplus({\bf 1,35})(-33)
\oplus({\bf 8470,21})(-15)
\oplus({\bf 594,224})(-15)
\oplus({\bf 594,21})(-15)
\oplus({\bf 11,490})(-15)
\oplus({\bf 11,224})(-15)
\oplus({\bf 11,21})(-15)
\oplus({\bf 16335,7})(3)
\oplus({\bf 1760,140})(3)
\oplus({\bf 1760,7})(3)
\oplus({\bf 55,588})(3)
\oplus({\bf 55,140})(3)
\oplus({\bf 55,7})(3)
\oplus({\bf 21780,1})(21)
\oplus({\bf 3465,48})(21)
\oplus({\bf 3465,1})(21)
\oplus({\bf 165,392})(21)
\oplus({\bf 165,48})(21)
\oplus({\bf 165,1})(21)
\oplus({\bf 4752,\overline{7}})(39)
\oplus({\bf 330,\overline{140}})(39)
\oplus({\bf 330,\overline{7}})(39)
\oplus({\bf 462,\overline{21}})(57)$\\
%
${\bf \overline{1255824}}$&=&
$({\bf 55,21})(69)
\oplus({\bf 594,35})(51)
\oplus({\bf 11,112})(51)
\oplus({\bf 11,35})(51)
\oplus({\bf 2904,\overline{35}})(33)
\oplus({\bf 120,\overline{210}})(33)
\oplus({\bf 120,\overline{35}})(33)
\oplus({\bf 1,\overline{196}})(33)
\oplus({\bf 1,\overline{210}})(33)
\oplus({\bf 1,\overline{35}})(33)
\oplus({\bf \overline{8470},\overline{21}})(15)
\oplus({\bf \overline{594},\overline{224}})(15)
\oplus({\bf \overline{594},\overline{21}})(15)
\oplus({\bf \overline{11},\overline{490}})(15)
\oplus({\bf \overline{11},\overline{224}})(15)
\oplus({\bf \overline{11},\overline{21}})(15)
\oplus({\bf \overline{16335},\overline{7}})(-3)
\oplus({\bf \overline{1760},\overline{140}})(-3)
\oplus({\bf \overline{1760},\overline{7}})(-3)
\oplus({\bf \overline{55},\overline{588}})(-3)
\oplus({\bf \overline{55},\overline{140}})(-3)
\oplus({\bf \overline{55},\overline{7}})(-3)
\oplus({\bf \overline{21780},1})(-21)
\oplus({\bf \overline{3465},48})(-21)
\oplus({\bf \overline{3465},1})(-21)
\oplus({\bf \overline{165},392})(-21)
\oplus({\bf \overline{165},48})(-21)
\oplus({\bf \overline{165},1})(-21)
\oplus({\bf \overline{4752},7})(-39)
\oplus({\bf \overline{330},140})(-39)
\oplus({\bf \overline{330},7})(-39)
\oplus({\bf \overline{462},21})(-57)$\\
%
${\bf 1270359}$&=&
$({\bf 286,\overline{84}})(54)
\oplus({\bf 3080,\overline{28}})(36)
\oplus({\bf 66,\overline{560}})(36)
\oplus({\bf 66,\overline{28}})(36)
\oplus({\bf 18150,\overline{7}})(18)
\oplus({\bf 715,\overline{189}})(18)
\oplus({\bf 715,\overline{7}})(18)
\oplus({\bf 11,\overline{2156}})(18)
\oplus({\bf 11,\overline{189}})(18)
\oplus({\bf 11,\overline{7}})(18)
\oplus({\bf 77440,1})(0)
\oplus({\bf 4235,48})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,735'})(0)
\oplus({\bf 120,48})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,6272})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{18150},7})(-18)
\oplus({\bf \overline{715},189})(-18)
\oplus({\bf \overline{715},7})(-18)
\oplus({\bf \overline{11},2156})(-18)
\oplus({\bf \overline{11},189})(-18)
\oplus({\bf \overline{11},7})(-18)
\oplus({\bf \overline{3080},28})(-36)
\oplus({\bf \overline{66},560})(-36)
\oplus({\bf \overline{66},28})(-36)
\oplus({\bf \overline{286},84})(-54)$\\
%
${\bf 1299600}$&=&
$({\bf 1210,\overline{21}})(50)
\oplus({\bf 12870,\overline{7}})(32)
\oplus({\bf 440,\overline{140}})(32)
\oplus({\bf 440,\overline{7}})(32)
\oplus({\bf 61776,1})(14)
\oplus({\bf 4719,48})(14)
\oplus({\bf 4719,1})(14)
\oplus({\bf 66,540})(14)
\oplus({\bf 66,48})(14)
\oplus({\bf 55,392})(14)
\oplus({\bf 55,48})(14)
\oplus({\bf 55,1})(14)
\oplus({\bf 22880,7})(-4)
\oplus({\bf 715,189})(-4)
\oplus({\bf 715,7})(-4)
\oplus({\bf 594,140})(-4)
\oplus({\bf 594,7})(-4)
\oplus({\bf 11,2016})(-4)
\oplus({\bf 11,189})(-4)
\oplus({\bf 11,140})(-4)
\oplus({\bf 11,7})(-4)
\oplus({\bf 3510,28})(-22)
\oplus({\bf 2904,21})(-22)
\oplus({\bf 120,735})(-22)
\oplus({\bf 120,28})(-22)
\oplus({\bf 120,21})(-22)
\oplus({\bf 1,3360})(-22)
\oplus({\bf 1,735})(-22)
\oplus({\bf 1,21})(-22)
\oplus({\bf \overline{594},112})(-40)
\oplus({\bf \overline{11},1260})(-40)
\oplus({\bf \overline{11},112})(-40)
\oplus({\bf \overline{55},\overline{196}})(-58)$\\
%
${\bf \overline{1299600}}$&=&
$({\bf \overline{1210},21})(-50)
\oplus({\bf \overline{12870},7})(-32)
\oplus({\bf \overline{440},140})(-32)
\oplus({\bf \overline{440},7})(-32)
\oplus({\bf \overline{61776},1})(-14)
\oplus({\bf \overline{4719},48})(-14)
\oplus({\bf \overline{4719},1})(-14)
\oplus({\bf \overline{66},\overline{540}})(-14)
\oplus({\bf \overline{66},48})(-14)
\oplus({\bf \overline{55},392})(-14)
\oplus({\bf \overline{55},48})(-14)
\oplus({\bf \overline{55},1})(-14)
\oplus({\bf \overline{22880},\overline{7}})(4)
\oplus({\bf \overline{715},\overline{189}})(4)
\oplus({\bf \overline{715},\overline{7}})(4)
\oplus({\bf \overline{594},\overline{140}})(4)
\oplus({\bf \overline{594},\overline{7}})(4)
\oplus({\bf \overline{11},\overline{2016}})(4)
\oplus({\bf \overline{11},\overline{189}})(4)
\oplus({\bf \overline{11},\overline{140}})(4)
\oplus({\bf \overline{11},\overline{7}})(4)
\oplus({\bf \overline{3510},\overline{28}})(22)
\oplus({\bf 2904,\overline{21}})(22)
\oplus({\bf 120,\overline{735}})(22)
\oplus({\bf 120,\overline{28}})(22)
\oplus({\bf 120,\overline{21}})(22)
\oplus({\bf 1,\overline{3360}})(22)
\oplus({\bf 1,\overline{735}})(22)
\oplus({\bf 1,\overline{21}})(22)
\oplus({\bf 594,\overline{112}})(40)
\oplus({\bf 11,\overline{1260}})(40)
\oplus({\bf 11,\overline{112}})(40)
\oplus({\bf 55,196})(58)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{66},\overline{21}})(-69)
\oplus({\bf \overline{715},\overline{35}})(-51)
\oplus({\bf \overline{11},\overline{112}})(-51)
\oplus({\bf \overline{11},\overline{35}})(-51)
\oplus({\bf \overline{3510},35})(-33)
\oplus({\bf 120,210})(-33)
\oplus({\bf 120,35})(-33)
\oplus({\bf 1,378})(-33)
\oplus({\bf 1,210})(-33)
\oplus({\bf 10296,21})(-15)
\oplus({\bf 594,224})(-15)
\oplus({\bf 594,21})(-15)
\oplus({\bf 11,756})(-15)
\oplus({\bf 11,224})(-15)
\oplus({\bf 20020,7})(3)
\oplus({\bf 1760,140})(3)
\oplus({\bf 1760,7})(3)
\oplus({\bf 55,840})(3)
\oplus({\bf 55,140})(3)
\oplus({\bf 27027,1})(21)
\oplus({\bf 3465,48})(21)
\oplus({\bf 3465,1})(21)
\oplus({\bf 165,\overline{540}})(21)
\oplus({\bf 165,48})(21)
\oplus({\bf 4752,\overline{7}})(39)
\oplus({\bf 330,\overline{189}})(39)
\oplus({\bf 330,\overline{7}})(39)
\oplus({\bf 462,\overline{28}})(57)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 66,21})(69)
\oplus({\bf 715,35})(51)
\oplus({\bf 11,112})(51)
\oplus({\bf 11,35})(51)
\oplus({\bf 3510,\overline{35}})(33)
\oplus({\bf 120,\overline{210}})(33)
\oplus({\bf 120,\overline{35}})(33)
\oplus({\bf 1,\overline{378}})(33)
\oplus({\bf 1,\overline{210}})(33)
\oplus({\bf \overline{10296},\overline{21}})(15)
\oplus({\bf \overline{594},\overline{224}})(15)
\oplus({\bf \overline{594},\overline{21}})(15)
\oplus({\bf \overline{11},\overline{756}})(15)
\oplus({\bf \overline{11},\overline{224}})(15)
\oplus({\bf \overline{20020},\overline{7}})(-3)
\oplus({\bf \overline{1760},\overline{140}})(-3)
\oplus({\bf \overline{1760},\overline{7}})(-3)
\oplus({\bf \overline{55},\overline{840}})(-3)
\oplus({\bf \overline{55},\overline{140}})(-3)
\oplus({\bf \overline{27027},1})(-21)
\oplus({\bf \overline{3465},48})(-21)
\oplus({\bf \overline{3465},1})(-21)
\oplus({\bf \overline{165},540})(-21)
\oplus({\bf \overline{165},48})(-21)
\oplus({\bf \overline{4752},7})(-39)
\oplus({\bf \overline{330},189})(-39)
\oplus({\bf \overline{330},7})(-39)
\oplus({\bf \overline{462},28})(-57)$\\
%
${\bf 1444608}$&=&
$({\bf 8008,\overline{7}})(46)
\oplus({\bf 84942,1})(28)
\oplus({\bf 1001,48})(28)
\oplus({\bf 1001,1})(28)
\oplus({\bf 2145,48})(28)
\oplus({\bf 2145,1})(28)
\oplus({\bf 10725,7})(10)
\oplus({\bf 22869,7})(10)
\oplus({\bf 286,189})(10)
\oplus({\bf 286,140})(10)
\oplus2({\bf 286,7})(10)
\oplus({\bf 440,189})(10)
\oplus({\bf 440,7})(10)
\oplus({\bf 3080,28})(-8)
\oplus({\bf 3080,21})(-8)
\oplus({\bf 4719,28})(-8)
\oplus({\bf 66,560})(-8)
\oplus({\bf 66,735})(-8)
\oplus2({\bf 66,28})(-8)
\oplus({\bf 66,21})(-8)
\oplus({\bf 55,560})(-8)
\oplus({\bf 55,28})(-8)
\oplus({\bf 715,84})(-26)
\oplus({\bf 715,112})(-26)
\oplus({\bf 594,84})(-26)
\oplus({\bf 11,1386})(-26)
\oplus({\bf 11,2450})(-26)
\oplus2({\bf 11,84})(-26)
\oplus({\bf 11,112})(-26)
\oplus({\bf 120,\overline{210'}})(-44)
\oplus({\bf 120,\overline{378}})(-44)
\oplus({\bf 1,\overline{6468}})(-44)
\oplus({\bf 1,\overline{210'}})(-44)
\oplus({\bf 1,\overline{378}})(-44)
\oplus({\bf \overline{11},\overline{1008}})(-62)$\\
%
${\bf \overline{1444608}}$&=&
$({\bf \overline{8008},7})(-46)
\oplus({\bf \overline{84942},1})(-28)
\oplus({\bf \overline{1001},48})(-28)
\oplus({\bf \overline{1001},1})(-28)
\oplus({\bf \overline{2145},48})(-28)
\oplus({\bf \overline{2145},1})(-28)
\oplus({\bf \overline{10725},\overline{7}})(-10)
\oplus({\bf \overline{22869},\overline{7}})(-10)
\oplus({\bf \overline{286},\overline{189}})(-10)
\oplus({\bf \overline{286},\overline{140}})(-10)
\oplus2({\bf \overline{286},\overline{7}})(-10)
\oplus({\bf \overline{440},\overline{189}})(-10)
\oplus({\bf \overline{440},\overline{7}})(-10)
\oplus({\bf \overline{3080},\overline{28}})(8)
\oplus({\bf \overline{3080},\overline{21}})(8)
\oplus({\bf \overline{4719},\overline{28}})(8)
\oplus({\bf \overline{66},\overline{560}})(8)
\oplus({\bf \overline{66},\overline{735}})(8)
\oplus2({\bf \overline{66},\overline{28}})(8)
\oplus({\bf \overline{66},\overline{21}})(8)
\oplus({\bf \overline{55},\overline{560}})(8)
\oplus({\bf \overline{55},\overline{28}})(8)
\oplus({\bf \overline{715},\overline{84}})(26)
\oplus({\bf \overline{715},\overline{112}})(26)
\oplus({\bf \overline{594},\overline{84}})(26)
\oplus({\bf \overline{11},\overline{1386}})(26)
\oplus({\bf \overline{11},\overline{2450}})(26)
\oplus2({\bf \overline{11},\overline{84}})(26)
\oplus({\bf \overline{11},\overline{112}})(26)
\oplus({\bf 120,210'})(44)
\oplus({\bf 120,378})(44)
\oplus({\bf 1,6468})(44)
\oplus({\bf 1,210'})(44)
\oplus({\bf 1,378})(44)
\oplus({\bf 11,1008})(62)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{66},\overline{196}})(-58)
\oplus({\bf \overline{715},112})(-40)
\oplus({\bf \overline{11},1260})(-40)
\oplus({\bf \overline{11},112})(-40)
\oplus({\bf 4235,28})(-22)
\oplus({\bf \overline{3510},21})(-22)
\oplus({\bf 120,735})(-22)
\oplus({\bf 120,28})(-22)
\oplus({\bf 120,21})(-22)
\oplus({\bf 1,4725})(-22)
\oplus({\bf 1,735})(-22)
\oplus({\bf 1,28})(-22)
\oplus({\bf 27720,7})(-4)
\oplus({\bf 715,189})(-4)
\oplus({\bf 715,7})(-4)
\oplus({\bf 594,140})(-4)
\oplus({\bf 594,7})(-4)
\oplus({\bf 11,2800})(-4)
\oplus({\bf 11,189})(-4)
\oplus({\bf 11,140})(-4)
\oplus({\bf 11,7})(-4)
\oplus({\bf 75075',1})(14)
\oplus({\bf 4719,48})(14)
\oplus({\bf 4719,1})(14)
\oplus({\bf 66,735'})(14)
\oplus({\bf 66,48})(14)
\oplus({\bf 66,1})(14)
\oplus({\bf 55,\overline{540}})(14)
\oplus({\bf 55,48})(14)
\oplus({\bf 12870,\overline{7}})(32)
\oplus({\bf 440,\overline{189}})(32)
\oplus({\bf 440,\overline{7}})(32)
\oplus({\bf 1210,\overline{28}})(50)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 66,196})(58)
\oplus({\bf 715,\overline{112}})(40)
\oplus({\bf 11,\overline{1260}})(40)
\oplus({\bf 11,\overline{112}})(40)
\oplus({\bf 4235,\overline{28}})(22)
\oplus({\bf 3510,\overline{21}})(22)
\oplus({\bf 120,\overline{735}})(22)
\oplus({\bf 120,\overline{28}})(22)
\oplus({\bf 120,\overline{21}})(22)
\oplus({\bf 1,\overline{4725}})(22)
\oplus({\bf 1,\overline{735}})(22)
\oplus({\bf 1,\overline{28}})(22)
\oplus({\bf \overline{27720},\overline{7}})(4)
\oplus({\bf \overline{715},\overline{189}})(4)
\oplus({\bf \overline{715},\overline{7}})(4)
\oplus({\bf \overline{594},\overline{140}})(4)
\oplus({\bf \overline{594},\overline{7}})(4)
\oplus({\bf \overline{11},\overline{2800}})(4)
\oplus({\bf \overline{11},\overline{189}})(4)
\oplus({\bf \overline{11},\overline{140}})(4)
\oplus({\bf \overline{11},\overline{7}})(4)
\oplus({\bf \overline{75075'},1})(-14)
\oplus({\bf \overline{4719},48})(-14)
\oplus({\bf \overline{4719},1})(-14)
\oplus({\bf \overline{66},735'})(-14)
\oplus({\bf \overline{66},48})(-14)
\oplus({\bf \overline{66},1})(-14)
\oplus({\bf \overline{55},540})(-14)
\oplus({\bf \overline{55},48})(-14)
\oplus({\bf \overline{12870},7})(-32)
\oplus({\bf \overline{440},189})(-32)
\oplus({\bf \overline{440},7})(-32)
\oplus({\bf \overline{1210},28})(-50)$\\
%
${\bf 1470942}$&=&
$({\bf \overline{68640'},1})(49)
\oplus({\bf \overline{8008'},7})(31)
\oplus({\bf \overline{25025},7})(31)
\oplus({\bf 3003,28})(13)
\oplus({\bf 3003,21})(13)
\oplus({\bf 8008,28})(13)
\oplus({\bf 1001,84})(-5)
\oplus({\bf 1001,112})(-5)
\oplus({\bf 2145,84})(-5)
\oplus({\bf 286,\overline{210'}})(-23)
\oplus({\bf 286,\overline{378}})(-23)
\oplus({\bf 440,\overline{210'}})(-23)
\oplus({\bf 66,\overline{462}})(-41)
\oplus({\bf 66,\overline{1008}})(-41)
\oplus({\bf 55,\overline{462}})(-41)
\oplus({\bf 11,\overline{924}})(-59)
\oplus({\bf 11,\overline{2310}})(-59)
\oplus({\bf 1,4752})(-77)$\\
%
${\bf \overline{1470942}}$&=&
$({\bf 68640',1})(-49)
\oplus({\bf 8008',\overline{7}})(-31)
\oplus({\bf 25025,\overline{7}})(-31)
\oplus({\bf \overline{3003},\overline{28}})(-13)
\oplus({\bf \overline{3003},\overline{21}})(-13)
\oplus({\bf \overline{8008},\overline{28}})(-13)
\oplus({\bf \overline{1001},\overline{84}})(5)
\oplus({\bf \overline{1001},\overline{112}})(5)
\oplus({\bf \overline{2145},\overline{84}})(5)
\oplus({\bf \overline{286},210'})(23)
\oplus({\bf \overline{286},378})(23)
\oplus({\bf \overline{440},210'})(23)
\oplus({\bf \overline{66},462})(41)
\oplus({\bf \overline{66},1008})(41)
\oplus({\bf \overline{55},462})(41)
\oplus({\bf \overline{11},924})(59)
\oplus({\bf \overline{11},2310})(59)
\oplus({\bf 1,\overline{4752}})(77)$\\
%
${\bf 1532160}$&=&
$({\bf 440,\overline{35}})(54)
\oplus({\bf 4719,\overline{21}})(36)
\oplus({\bf 66,\overline{224}})(36)
\oplus({\bf 66,\overline{21}})(36)
\oplus({\bf 55,\overline{224}})(36)
\oplus({\bf 55,\overline{21}})(36)
\oplus({\bf 22880,\overline{7}})(18)
\oplus({\bf 715,\overline{140}})(18)
\oplus({\bf 715,\overline{7}})(18)
\oplus({\bf 594,\overline{140}})(18)
\oplus({\bf 594,\overline{7}})(18)
\oplus({\bf 11,\overline{840}})(18)
\oplus({\bf 11,\overline{588}})(18)
\oplus2({\bf 11,\overline{140}})(18)
\oplus({\bf 11,\overline{7}})(18)
\oplus({\bf 66066,1})(0)
\oplus({\bf 3510,48})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 2904,48})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,540})(0)
\oplus({\bf 120,392})(0)
\oplus2({\bf 120,48})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,2940})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{10296},7})(-18)
\oplus({\bf \overline{8470},7})(-18)
\oplus({\bf \overline{594},189})(-18)
\oplus({\bf \overline{594},140})(-18)
\oplus2({\bf \overline{594},7})(-18)
\oplus({\bf \overline{11},2016})(-18)
\oplus({\bf \overline{11},189})(-18)
\oplus({\bf \overline{11},140})(-18)
\oplus({\bf \overline{11},7})(-18)
\oplus({\bf \overline{1760},28})(-36)
\oplus({\bf \overline{1760},21})(-36)
\oplus({\bf \overline{55},735})(-36)
\oplus({\bf \overline{55},28})(-36)
\oplus({\bf \overline{55},21})(-36)
\oplus({\bf \overline{165},112})(-54)$\\
%
${\bf \overline{1532160}}$&=&
$({\bf \overline{440},35})(-54)
\oplus({\bf \overline{4719},21})(-36)
\oplus({\bf \overline{66},224})(-36)
\oplus({\bf \overline{66},21})(-36)
\oplus({\bf \overline{55},224})(-36)
\oplus({\bf \overline{55},21})(-36)
\oplus({\bf \overline{22880},7})(-18)
\oplus({\bf \overline{715},140})(-18)
\oplus({\bf \overline{715},7})(-18)
\oplus({\bf \overline{594},140})(-18)
\oplus({\bf \overline{594},7})(-18)
\oplus({\bf \overline{11},840})(-18)
\oplus({\bf \overline{11},588})(-18)
\oplus2({\bf \overline{11},140})(-18)
\oplus({\bf \overline{11},7})(-18)
\oplus({\bf \overline{66066},1})(0)
\oplus({\bf \overline{3510},48})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 2904,48})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,\overline{540}})(0)
\oplus({\bf 120,392})(0)
\oplus2({\bf 120,48})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{2940}})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 10296,\overline{7}})(18)
\oplus({\bf 8470,\overline{7}})(18)
\oplus({\bf 594,\overline{189}})(18)
\oplus({\bf 594,\overline{140}})(18)
\oplus2({\bf 594,\overline{7}})(18)
\oplus({\bf 11,\overline{2016}})(18)
\oplus({\bf 11,\overline{189}})(18)
\oplus({\bf 11,\overline{140}})(18)
\oplus({\bf 11,\overline{7}})(18)
\oplus({\bf 1760,\overline{28}})(36)
\oplus({\bf 1760,\overline{21}})(36)
\oplus({\bf 55,\overline{735}})(36)
\oplus({\bf 55,\overline{28}})(36)
\oplus({\bf 55,\overline{21}})(36)
\oplus({\bf 165,\overline{112}})(54)$\\
%
${\bf 1546524}$&=&
$({\bf 7865,\overline{7}})(46)
\oplus({\bf 83160,1})(28)
\oplus({\bf 2145,48})(28)
\oplus({\bf 2145,1})(28)
\oplus({\bf 1210,48})(28)
\oplus({\bf 1210,1})(28)
\oplus({\bf 22869,7})(10)
\oplus({\bf 286,189})(10)
\oplus({\bf 286,7})(10)
\oplus({\bf 12870,7})(10)
\oplus({\bf 440,189})(10)
\oplus({\bf 440,140})(10)
\oplus2({\bf 440,7})(10)
\oplus({\bf 3080,28})(-8)
\oplus({\bf 4719,28})(-8)
\oplus({\bf 4719,21})(-8)
\oplus({\bf 66,560})(-8)
\oplus({\bf 66,735})(-8)
\oplus2({\bf 66,28})(-8)
\oplus({\bf 66,21})(-8)
\oplus({\bf 55,735})(-8)
\oplus({\bf 55,28})(-8)
\oplus({\bf 55,21})(-8)
\oplus({\bf 715,84})(-26)
\oplus({\bf 715,112})(-26)
\oplus({\bf 594,112})(-26)
\oplus({\bf 11,2450})(-26)
\oplus({\bf 11,84})(-26)
\oplus({\bf 11,1260})(-26)
\oplus2({\bf 11,112})(-26)
\oplus({\bf 120,\overline{378}})(-44)
\oplus({\bf 120,\overline{196}})(-44)
\oplus({\bf 1,\overline{5600}})(-44)
\oplus({\bf 1,\overline{378}})(-44)
\oplus({\bf 1,\overline{196}})(-44)
\oplus({\bf \overline{11},\overline{882}})(-62)$\\
%
${\bf \overline{1546524}}$&=&
$({\bf \overline{7865},7})(-46)
\oplus({\bf \overline{83160},1})(-28)
\oplus({\bf \overline{2145},48})(-28)
\oplus({\bf \overline{2145},1})(-28)
\oplus({\bf \overline{1210},48})(-28)
\oplus({\bf \overline{1210},1})(-28)
\oplus({\bf \overline{22869},\overline{7}})(-10)
\oplus({\bf \overline{12870},\overline{7}})(-10)
\oplus({\bf \overline{286},\overline{189}})(-10)
\oplus({\bf \overline{286},\overline{7}})(-10)
\oplus({\bf \overline{440},\overline{189}})(-10)
\oplus({\bf \overline{440},\overline{140}})(-10)
\oplus2({\bf \overline{440},\overline{7}})(-10)
\oplus({\bf \overline{3080},\overline{28}})(8)
\oplus({\bf \overline{4719},\overline{28}})(8)
\oplus({\bf \overline{4719},\overline{21}})(8)
\oplus({\bf \overline{66},\overline{560}})(8)
\oplus({\bf \overline{66},\overline{735}})(8)
\oplus2({\bf \overline{66},\overline{28}})(8)
\oplus({\bf \overline{66},\overline{21}})(8)
\oplus({\bf \overline{55},\overline{735}})(8)
\oplus({\bf \overline{55},\overline{28}})(8)
\oplus({\bf \overline{55},\overline{21}})(8)
\oplus({\bf \overline{715},\overline{84}})(26)
\oplus({\bf \overline{715},\overline{112}})(26)
\oplus({\bf \overline{594},\overline{112}})(26)
\oplus({\bf \overline{11},\overline{2450}})(26)
\oplus({\bf \overline{11},\overline{1260}})(26)
\oplus({\bf \overline{11},\overline{84}})(26)
\oplus2({\bf \overline{11},\overline{112}})(26)
\oplus({\bf 120,378})(44)
\oplus({\bf 120,196})(44)
\oplus({\bf 1,5600})(44)
\oplus({\bf 1,378})(44)
\oplus({\bf 1,196})(44)
\oplus({\bf 11,882})(62)$\\
%
${\bf 1648269}$&=&
$({\bf 7722,\overline{7}})(46)
\oplus({\bf 81312,1})(28)
\oplus({\bf 2145,48})(28)
\oplus({\bf 2145,1})(28)
\oplus({\bf 1485,48})(28)
\oplus({\bf 1485,1})(28)
\oplus({\bf 22869,7})(10)
\oplus({\bf 286,140})(10)
\oplus({\bf 286,7})(10)
\oplus({\bf 15730,7})(10)
\oplus({\bf 440,189})(10)
\oplus({\bf 440,140})(10)
\oplus2({\bf 440,7})(10)
\oplus({\bf 165,189})(10)
\oplus({\bf 165,7})(10)
\oplus({\bf 3080,21})(-8)
\oplus({\bf 4719,28})(-8)
\oplus({\bf 4719,21})(-8)
\oplus({\bf 66,735})(-8)
\oplus({\bf 66,28})(-8)
\oplus({\bf 66,224})(-8)
\oplus2({\bf 66,21})(-8)
\oplus({\bf 1760,28})(-8)
\oplus({\bf 55,560})(-8)
\oplus({\bf 55,735})(-8)
\oplus2({\bf 55,28})(-8)
\oplus({\bf 55,21})(-8)
\oplus({\bf 715,112})(-26)
\oplus({\bf 715,35})(-26)
\oplus({\bf 594,84})(-26)
\oplus({\bf 594,112})(-26)
\oplus({\bf 11,2450})(-26)
\oplus({\bf 11,84})(-26)
\oplus({\bf 11,1323})(-26)
\oplus2({\bf 11,112})(-26)
\oplus({\bf 11,35})(-26)
\oplus({\bf 120,\overline{378}})(-44)
\oplus({\bf 120,\overline{210}})(-44)
\oplus({\bf 1,\overline{4704}})(-44)
\oplus({\bf 1,\overline{378}})(-44)
\oplus({\bf 1,\overline{210}})(-44)
\oplus({\bf \overline{11},\overline{756}})(-62)$\\
%
${\bf \overline{1648269}}$&=&
$({\bf \overline{7722},7})(-46)
\oplus({\bf \overline{81312},1})(-28)
\oplus({\bf \overline{2145},48})(-28)
\oplus({\bf \overline{2145},1})(-28)
\oplus({\bf \overline{1485},48})(-28)
\oplus({\bf \overline{1485},1})(-28)
\oplus({\bf \overline{22869},\overline{7}})(-10)
\oplus({\bf \overline{15730},\overline{7}})(-10)
\oplus({\bf \overline{286},\overline{140}})(-10)
\oplus({\bf \overline{286},\overline{7}})(-10)
\oplus({\bf \overline{440},\overline{189}})(-10)
\oplus({\bf \overline{440},\overline{140}})(-10)
\oplus2({\bf \overline{440},\overline{7}})(-10)
\oplus({\bf \overline{165},\overline{189}})(-10)
\oplus({\bf \overline{165},\overline{7}})(-10)
\oplus({\bf \overline{3080},\overline{21}})(8)
\oplus({\bf \overline{4719},\overline{28}})(8)
\oplus({\bf \overline{4719},\overline{21}})(8)
\oplus({\bf \overline{1760},\overline{28}})(8)
\oplus({\bf \overline{66},\overline{735}})(8)
\oplus({\bf \overline{66},\overline{224}})(8)
\oplus({\bf \overline{66},\overline{28}})(8)
\oplus2({\bf \overline{66},\overline{21}})(8)
\oplus({\bf \overline{55},\overline{560}})(8)
\oplus({\bf \overline{55},\overline{735}})(8)
\oplus2({\bf \overline{55},\overline{28}})(8)
\oplus({\bf \overline{55},\overline{21}})(8)
\oplus({\bf \overline{715},\overline{112}})(26)
\oplus({\bf \overline{715},\overline{35}})(26)
\oplus({\bf \overline{594},\overline{84}})(26)
\oplus({\bf \overline{594},\overline{112}})(26)
\oplus({\bf \overline{11},\overline{2450}})(26)
\oplus({\bf \overline{11},\overline{1323}})(26)
\oplus({\bf \overline{11},\overline{84}})(26)
\oplus2({\bf \overline{11},\overline{112}})(26)
\oplus({\bf \overline{11},\overline{35}})(26)
\oplus({\bf 120,378})(44)
\oplus({\bf 120,210})(44)
\oplus({\bf 1,4704})(44)
\oplus({\bf 1,378})(44)
\oplus({\bf 1,210})(44)
\oplus({\bf 11,756})(62)$\\
%
${\bf 1729665}$&=&
$({\bf 1485,\overline{21}})(50)
\oplus({\bf 15730,\overline{7}})(32)
\oplus({\bf 440,\overline{140}})(32)
\oplus({\bf 440,\overline{7}})(32)
\oplus({\bf 165,\overline{140}})(32)
\oplus({\bf 165,\overline{7}})(32)
\oplus({\bf 75075,1})(14)
\oplus({\bf 4719,48})(14)
\oplus({\bf 4719,1})(14)
\oplus({\bf 66,392})(14)
\oplus({\bf 66,48})(14)
\oplus({\bf 66,1})(14)
\oplus({\bf 1760,48})(14)
\oplus({\bf 1760,1})(14)
\oplus({\bf 55,540})(14)
\oplus({\bf 55,392})(14)
\oplus2({\bf 55,48})(14)
\oplus({\bf 55,1})(14)
\oplus({\bf 22880,7})(-4)
\oplus({\bf 715,140})(-4)
\oplus({\bf 715,7})(-4)
\oplus({\bf 8470,7})(-4)
\oplus({\bf 594,189})(-4)
\oplus({\bf 594,140})(-4)
\oplus2({\bf 594,7})(-4)
\oplus({\bf 11,2016})(-4)
\oplus({\bf 11,189})(-4)
\oplus({\bf 11,588})(-4)
\oplus2({\bf 11,140})(-4)
\oplus2({\bf 11,7})(-4)
\oplus({\bf 3510,21})(-22)
\oplus({\bf 2904,28})(-22)
\oplus({\bf 2904,21})(-22)
\oplus({\bf 120,735})(-22)
\oplus({\bf 120,28})(-22)
\oplus({\bf 120,224})(-22)
\oplus2({\bf 120,21})(-22)
\oplus({\bf 1,3402})(-22)
\oplus({\bf 1,735})(-22)
\oplus({\bf 1,28})(-22)
\oplus({\bf 1,224})(-22)
\oplus({\bf 1,21})(-22)
\oplus({\bf \overline{594},112})(-40)
\oplus({\bf \overline{594},35})(-40)
\oplus({\bf \overline{11},1323})(-40)
\oplus({\bf \overline{11},112})(-40)
\oplus({\bf \overline{11},35})(-40)
\oplus({\bf \overline{55},\overline{210}})(-58)$\\
%
${\bf \overline{1729665}}$&=&
$({\bf \overline{1485},21})(-50)
\oplus({\bf \overline{15730},7})(-32)
\oplus({\bf \overline{440},140})(-32)
\oplus({\bf \overline{440},7})(-32)
\oplus({\bf \overline{165},140})(-32)
\oplus({\bf \overline{165},7})(-32)
\oplus({\bf \overline{75075},1})(-14)
\oplus({\bf \overline{4719},48})(-14)
\oplus({\bf \overline{4719},1})(-14)
\oplus({\bf \overline{1760},48})(-14)
\oplus({\bf \overline{1760},1})(-14)
\oplus({\bf \overline{66},392})(-14)
\oplus({\bf \overline{66},48})(-14)
\oplus({\bf \overline{66},1})(-14)
\oplus({\bf \overline{55},\overline{540}})(-14)
\oplus({\bf \overline{55},392})(-14)
\oplus2({\bf \overline{55},48})(-14)
\oplus({\bf \overline{55},1})(-14)
\oplus({\bf \overline{22880},\overline{7}})(4)
\oplus({\bf \overline{8470},\overline{7}})(4)
\oplus({\bf \overline{715},\overline{140}})(4)
\oplus({\bf \overline{715},\overline{7}})(4)
\oplus({\bf \overline{594},\overline{189}})(4)
\oplus({\bf \overline{594},\overline{140}})(4)
\oplus2({\bf \overline{594},\overline{7}})(4)
\oplus({\bf \overline{11},\overline{2016}})(4)
\oplus({\bf \overline{11},\overline{588}})(4)
\oplus({\bf \overline{11},\overline{189}})(4)
\oplus2({\bf \overline{11},\overline{140}})(4)
\oplus2({\bf \overline{11},\overline{7}})(4)
\oplus({\bf \overline{3510},\overline{21}})(22)
\oplus({\bf 2904,\overline{28}})(22)
\oplus({\bf 2904,\overline{21}})(22)
\oplus({\bf 120,\overline{735}})(22)
\oplus({\bf 120,\overline{224}})(22)
\oplus({\bf 120,\overline{28}})(22)
\oplus2({\bf 120,\overline{21}})(22)
\oplus({\bf 1,\overline{3402}})(22)
\oplus({\bf 1,\overline{735}})(22)
\oplus({\bf 1,\overline{224}})(22)
\oplus({\bf 1,\overline{28}})(22)
\oplus({\bf 1,\overline{21}})(22)
\oplus({\bf 594,\overline{112}})(40)
\oplus({\bf 594,\overline{35}})(40)
\oplus({\bf 11,\overline{1323}})(40)
\oplus({\bf 11,\overline{112}})(40)
\oplus({\bf 11,\overline{35}})(40)
\oplus({\bf 55,210})(58)$\\
%
${\bf 1790712}$&=&
$({\bf \overline{8008'},\overline{7}})(53)
\oplus({\bf 85085,1})(35)
\oplus({\bf 3003,48})(35)
\oplus({\bf 3003,1})(35)
\oplus({\bf 32032,7})(17)
\oplus({\bf 1001,189})(17)
\oplus({\bf 1001,7})(17)
\oplus({\bf 10725,28})(-1)
\oplus({\bf 286,560})(-1)
\oplus({\bf 286,28})(-1)
\oplus({\bf 3080,84})(-19)
\oplus({\bf 66,1386})(-19)
\oplus({\bf 66,84})(-19)
\oplus({\bf 715,\overline{210'}})(-37)
\oplus({\bf 11,\overline{3024'}})(-37)
\oplus({\bf 11,\overline{210'}})(-37)
\oplus({\bf 120,\overline{462}})(-55)
\oplus({\bf 1,\overline{6006}})(-55)
\oplus({\bf 1,\overline{462}})(-55)
\oplus({\bf \overline{11},\overline{924}})(-73)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf 8008',7})(-53)
\oplus({\bf \overline{85085},1})(-35)
\oplus({\bf \overline{3003},48})(-35)
\oplus({\bf \overline{3003},1})(-35)
\oplus({\bf \overline{32032},\overline{7}})(-17)
\oplus({\bf \overline{1001},\overline{189}})(-17)
\oplus({\bf \overline{1001},\overline{7}})(-17)
\oplus({\bf \overline{10725},\overline{28}})(1)
\oplus({\bf \overline{286},\overline{560}})(1)
\oplus({\bf \overline{286},\overline{28}})(1)
\oplus({\bf \overline{3080},\overline{84}})(19)
\oplus({\bf \overline{66},\overline{1386}})(19)
\oplus({\bf \overline{66},\overline{84}})(19)
\oplus({\bf \overline{715},210'})(37)
\oplus({\bf \overline{11},3024'})(37)
\oplus({\bf \overline{11},210'})(37)
\oplus({\bf 120,462})(55)
\oplus({\bf 1,6006})(55)
\oplus({\bf 1,462})(55)
\oplus({\bf 11,924})(73)$\\
%
${\bf 1939140}$&=&
$({\bf \overline{66},\overline{210}})(-58)
\oplus({\bf \overline{715},112})(-40)
\oplus({\bf \overline{715},35})(-40)
\oplus({\bf \overline{11},1323})(-40)
\oplus({\bf \overline{11},112})(-40)
\oplus({\bf \overline{11},35})(-40)
\oplus({\bf 4235,21})(-22)
\oplus({\bf \overline{3510},28})(-22)
\oplus({\bf \overline{3510},21})(-22)
\oplus({\bf 120,735})(-22)
\oplus({\bf 120,28})(-22)
\oplus({\bf 120,224})(-22)
\oplus2({\bf 120,21})(-22)
\oplus({\bf 1,4900})(-22)
\oplus({\bf 1,735})(-22)
\oplus({\bf 1,224})(-22)
\oplus({\bf 1,21})(-22)
\oplus({\bf 27720,7})(-4)
\oplus({\bf 715,140})(-4)
\oplus({\bf 715,7})(-4)
\oplus({\bf 10296,7})(-4)
\oplus({\bf 594,189})(-4)
\oplus({\bf 594,140})(-4)
\oplus2({\bf 594,7})(-4)
\oplus({\bf 11,2800})(-4)
\oplus({\bf 11,189})(-4)
\oplus({\bf 11,840})(-4)
\oplus2({\bf 11,140})(-4)
\oplus({\bf 11,7})(-4)
\oplus({\bf 91476,1})(14)
\oplus({\bf 4719,48})(14)
\oplus({\bf 4719,1})(14)
\oplus({\bf 66,\overline{540}})(14)
\oplus({\bf 66,48})(14)
\oplus({\bf 1760,48})(14)
\oplus({\bf 1760,1})(14)
\oplus({\bf 55,735'})(14)
\oplus({\bf 55,\overline{540}})(14)
\oplus2({\bf 55,48})(14)
\oplus({\bf 55,1})(14)
\oplus({\bf 15730,\overline{7}})(32)
\oplus({\bf 440,\overline{189}})(32)
\oplus({\bf 440,\overline{7}})(32)
\oplus({\bf 165,\overline{189}})(32)
\oplus({\bf 165,\overline{7}})(32)
\oplus({\bf 1485,\overline{28}})(50)$\\
%
${\bf \overline{1939140}}$&=&
$({\bf 66,210})(58)
\oplus({\bf 715,\overline{112}})(40)
\oplus({\bf 715,\overline{35}})(40)
\oplus({\bf 11,\overline{1323}})(40)
\oplus({\bf 11,\overline{112}})(40)
\oplus({\bf 11,\overline{35}})(40)
\oplus({\bf 4235,\overline{21}})(22)
\oplus({\bf 3510,\overline{28}})(22)
\oplus({\bf 3510,\overline{21}})(22)
\oplus({\bf 120,\overline{735}})(22)
\oplus({\bf 120,\overline{224}})(22)
\oplus({\bf 120,\overline{28}})(22)
\oplus2({\bf 120,\overline{21}})(22)
\oplus({\bf 1,\overline{4900}})(22)
\oplus({\bf 1,\overline{735}})(22)
\oplus({\bf 1,\overline{224}})(22)
\oplus({\bf 1,\overline{21}})(22)
\oplus({\bf \overline{27720},\overline{7}})(4)
\oplus({\bf \overline{10296},\overline{7}})(4)
\oplus({\bf \overline{715},\overline{140}})(4)
\oplus({\bf \overline{715},\overline{7}})(4)
\oplus({\bf \overline{594},\overline{189}})(4)
\oplus({\bf \overline{594},\overline{140}})(4)
\oplus2({\bf \overline{594},\overline{7}})(4)
\oplus({\bf \overline{11},\overline{2800}})(4)
\oplus({\bf \overline{11},\overline{840}})(4)
\oplus({\bf \overline{11},\overline{189}})(4)
\oplus2({\bf \overline{11},\overline{140}})(4)
\oplus({\bf \overline{11},\overline{7}})(4)
\oplus({\bf \overline{91476},1})(-14)
\oplus({\bf \overline{4719},48})(-14)
\oplus({\bf \overline{4719},1})(-14)
\oplus({\bf \overline{1760},48})(-14)
\oplus({\bf \overline{1760},1})(-14)
\oplus({\bf \overline{66},540})(-14)
\oplus({\bf \overline{66},48})(-14)
\oplus({\bf \overline{55},735'})(-14)
\oplus({\bf \overline{55},540})(-14)
\oplus2({\bf \overline{55},48})(-14)
\oplus({\bf \overline{55},1})(-14)
\oplus({\bf \overline{15730},7})(-32)
\oplus({\bf \overline{440},189})(-32)
\oplus({\bf \overline{440},7})(-32)
\oplus({\bf \overline{165},189})(-32)
\oplus({\bf \overline{165},7})(-32)
\oplus({\bf \overline{1485},28})(-50)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{10}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A17_A9-A7-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A17_A9-A7-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 18}$&=&
$({\bf 10,1})(4)
\oplus({\bf 1,8})(-5)$\\
%
${\bf \overline{18}}$&=&
$({\bf \overline{10},1})(-4)
\oplus({\bf 1,\overline{8}})(5)$\\
%
${\bf 153}$&=&
$({\bf 45,1})(8)
\oplus({\bf 10,8})(-1)
\oplus({\bf 1,28})(-10)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{45},1})(-8)
\oplus({\bf \overline{10},\overline{8}})(1)
\oplus({\bf 1,\overline{28}})(10)$\\
%
${\bf 171}$&=&
$({\bf 55,1})(8)
\oplus({\bf 10,8})(-1)
\oplus({\bf 1,36})(-10)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{55},1})(-8)
\oplus({\bf \overline{10},\overline{8}})(1)
\oplus({\bf 1,\overline{36}})(10)$\\
%
${\bf 323}$&=&
$({\bf 10,\overline{8}})(9)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10},8})(-9)$\\
%
${\bf 816}$&=&
$({\bf 120,1})(12)
\oplus({\bf 45,8})(3)
\oplus({\bf 10,28})(-6)
\oplus({\bf 1,56})(-15)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{120},1})(-12)
\oplus({\bf \overline{45},\overline{8}})(-3)
\oplus({\bf \overline{10},\overline{28}})(6)
\oplus({\bf 1,\overline{56}})(15)$\\
%
${\bf 1140}$&=&
$({\bf 220,1})(12)
\oplus({\bf 55,8})(3)
\oplus({\bf 10,36})(-6)
\oplus({\bf 1,120})(-15)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{220},1})(-12)
\oplus({\bf \overline{55},\overline{8}})(-3)
\oplus({\bf \overline{10},\overline{36}})(6)
\oplus({\bf 1,\overline{120}})(15)$\\
%
${\bf 1938}$&=&
$({\bf 330,1})(12)
\oplus({\bf 55,8})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 10,36})(-6)
\oplus({\bf 10,28})(-6)
\oplus({\bf 1,168})(-15)$\\
%
${\bf \overline{1938}}$&=&
$({\bf \overline{330},1})(-12)
\oplus({\bf \overline{55},\overline{8}})(-3)
\oplus({\bf \overline{45},\overline{8}})(-3)
\oplus({\bf \overline{10},\overline{36}})(6)
\oplus({\bf \overline{10},\overline{28}})(6)
\oplus({\bf 1,\overline{168}})(15)$\\
%
${\bf 2736}$&=&
$({\bf \overline{10},28})(-14)
\oplus({\bf 99,8})(-5)
\oplus({\bf 1,216})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 440,1})(4)
\oplus({\bf 10,63})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf 45,\overline{8}})(13)$\\
%
${\bf \overline{2736}}$&=&
$({\bf 10,\overline{28}})(14)
\oplus({\bf 99,\overline{8}})(5)
\oplus({\bf 1,\overline{216}})(5)
\oplus({\bf 1,\overline{8}})(5)
\oplus({\bf \overline{440},1})(-4)
\oplus({\bf \overline{10},63})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf \overline{45},8})(-13)$\\
%
${\bf 3060}$&=&
$({\bf 55,\overline{8}})(13)
\oplus({\bf 540,1})(4)
\oplus({\bf 10,63})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf 99,8})(-5)
\oplus({\bf 1,280})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf \overline{10},36})(-14)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{55},8})(-13)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{10},63})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf 99,\overline{8}})(5)
\oplus({\bf 1,\overline{280}})(5)
\oplus({\bf 1,\overline{8}})(5)
\oplus({\bf 10,\overline{36}})(14)$\\
%
${\bf 3060'}$&=&
$({\bf 210,1})(16)
\oplus({\bf 120,8})(7)
\oplus({\bf 45,28})(-2)
\oplus({\bf 10,56})(-11)
\oplus({\bf 1,70})(-20)$\\
%
${\bf \overline{3060'}}$&=&
$({\bf \overline{210},1})(-16)
\oplus({\bf \overline{120},\overline{8}})(-7)
\oplus({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{10},\overline{56}})(11)
\oplus({\bf 1,70})(20)$\\
%
${\bf 5985}$&=&
$({\bf 715,1})(16)
\oplus({\bf 220,8})(7)
\oplus({\bf 55,36})(-2)
\oplus({\bf 10,120})(-11)
\oplus({\bf 1,330})(-20)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{715},1})(-16)
\oplus({\bf \overline{220},\overline{8}})(-7)
\oplus({\bf \overline{55},\overline{36}})(2)
\oplus({\bf \overline{10},\overline{120}})(11)
\oplus({\bf 1,\overline{330}})(20)$\\
%
${\bf 8568}$&=&
$({\bf 252,1})(20)
\oplus({\bf 210,8})(11)
\oplus({\bf 120,28})(2)
\oplus({\bf 45,56})(-7)
\oplus({\bf 10,70})(-16)
\oplus({\bf 1,\overline{56}})(-25)$\\
%
${\bf \overline{8568}}$&=&
$({\bf 252,1})(-20)
\oplus({\bf \overline{210},\overline{8}})(-11)
\oplus({\bf \overline{120},\overline{28}})(-2)
\oplus({\bf \overline{45},\overline{56}})(7)
\oplus({\bf \overline{10},70})(16)
\oplus({\bf 1,56})(25)$\\
%
${\bf 8721}$&=&
$({\bf 825,1})(16)
\oplus({\bf 330,8})(7)
\oplus({\bf 55,36})(-2)
\oplus({\bf 45,28})(-2)
\oplus({\bf 10,168})(-11)
\oplus({\bf 1,336})(-20)$\\
%
${\bf \overline{8721}}$&=&
$({\bf \overline{825},1})(-16)
\oplus({\bf \overline{330},\overline{8}})(-7)
\oplus({\bf \overline{55},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{10},\overline{168}})(11)
\oplus({\bf 1,\overline{336}})(20)$\\
%
${\bf 11628}$&=&
$({\bf 990,1})(16)
\oplus({\bf 330,8})(7)
\oplus({\bf 120,8})(7)
\oplus({\bf 55,28})(-2)
\oplus({\bf 45,36})(-2)
\oplus({\bf 45,28})(-2)
\oplus({\bf 10,168})(-11)
\oplus({\bf 10,56})(-11)
\oplus({\bf 1,378})(-20)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{990},1})(-16)
\oplus({\bf \overline{330},\overline{8}})(-7)
\oplus({\bf \overline{120},\overline{8}})(-7)
\oplus({\bf \overline{55},\overline{28}})(2)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{10},\overline{168}})(11)
\oplus({\bf \overline{10},\overline{56}})(11)
\oplus({\bf 1,\overline{378}})(20)$\\
%
${\bf 14535}$&=&
$({\bf \overline{10},56})(-19)
\oplus({\bf 99,28})(-10)
\oplus({\bf 1,420})(-10)
\oplus({\bf 1,28})(-10)
\oplus({\bf 440,8})(-1)
\oplus({\bf 10,216})(-1)
\oplus({\bf 10,8})(-1)
\oplus({\bf 1155,1})(8)
\oplus({\bf 45,63})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 120,\overline{8}})(17)$\\
%
${\bf \overline{14535}}$&=&
$({\bf 10,\overline{56}})(19)
\oplus({\bf 99,\overline{28}})(10)
\oplus({\bf 1,\overline{420}})(10)
\oplus({\bf 1,\overline{28}})(10)
\oplus({\bf \overline{440},\overline{8}})(1)
\oplus({\bf \overline{10},\overline{216}})(1)
\oplus({\bf \overline{10},\overline{8}})(1)
\oplus({\bf \overline{1155},1})(-8)
\oplus({\bf \overline{45},63})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf \overline{120},8})(-17)$\\
%
${\bf 14535'}$&=&
$({\bf 1485,1})(16)
\oplus({\bf 220,8})(7)
\oplus({\bf 330,8})(7)
\oplus({\bf 55,36})(-2)
\oplus({\bf 55,28})(-2)
\oplus({\bf 45,36})(-2)
\oplus({\bf 10,120})(-11)
\oplus({\bf 10,168})(-11)
\oplus({\bf 1,630})(-20)$\\
%
${\bf \overline{14535'}}$&=&
$({\bf \overline{1485},1})(-16)
\oplus({\bf \overline{220},\overline{8}})(-7)
\oplus({\bf \overline{330},\overline{8}})(-7)
\oplus({\bf \overline{55},\overline{36}})(2)
\oplus({\bf \overline{55},\overline{28}})(2)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{10},\overline{120}})(11)
\oplus({\bf \overline{10},\overline{168}})(11)
\oplus({\bf 1,\overline{630}})(20)$\\
%
${\bf 18564}$&=&
$({\bf \overline{210},1})(24)
\oplus({\bf 252,8})(15)
\oplus({\bf 210,28})(6)
\oplus({\bf 120,56})(-3)
\oplus({\bf 45,70})(-12)
\oplus({\bf 10,\overline{56}})(-21)
\oplus({\bf 1,\overline{28}})(-30)$\\
%
${\bf \overline{18564}}$&=&
$({\bf 210,1})(-24)
\oplus({\bf 252,\overline{8}})(-15)
\oplus({\bf \overline{210},\overline{28}})(-6)
\oplus({\bf \overline{120},\overline{56}})(3)
\oplus({\bf \overline{45},70})(12)
\oplus({\bf \overline{10},56})(21)
\oplus({\bf 1,28})(30)$\\
%
${\bf 20349}$&=&
$({\bf 220,\overline{8}})(17)
\oplus({\bf 2145,1})(8)
\oplus({\bf 55,63})(8)
\oplus({\bf 55,1})(8)
\oplus({\bf 540,8})(-1)
\oplus({\bf 10,280})(-1)
\oplus({\bf 10,8})(-1)
\oplus({\bf 99,36})(-10)
\oplus({\bf 1,924})(-10)
\oplus({\bf 1,36})(-10)
\oplus({\bf \overline{10},120})(-19)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{220},8})(-17)
\oplus({\bf \overline{2145},1})(-8)
\oplus({\bf \overline{55},63})(-8)
\oplus({\bf \overline{55},1})(-8)
\oplus({\bf \overline{540},\overline{8}})(1)
\oplus({\bf \overline{10},\overline{280}})(1)
\oplus({\bf \overline{10},\overline{8}})(1)
\oplus({\bf 99,\overline{36}})(10)
\oplus({\bf 1,\overline{924}})(10)
\oplus({\bf 1,\overline{36}})(10)
\oplus({\bf 10,\overline{120}})(19)$\\
%
${\bf 23085}$&=&
$({\bf 45,\overline{28}})(18)
\oplus({\bf 440,\overline{8}})(9)
\oplus({\bf 10,\overline{216}})(9)
\oplus({\bf 10,\overline{8}})(9)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,63})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{440},8})(-9)
\oplus({\bf \overline{10},216})(-9)
\oplus({\bf \overline{10},8})(-9)
\oplus({\bf \overline{45},28})(-18)$\\
%
${\bf 25840}$&=&
$({\bf 55,\overline{28}})(18)
\oplus({\bf 540,\overline{8}})(9)
\oplus({\bf 10,\overline{216}})(9)
\oplus({\bf 10,\overline{8}})(9)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,63})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf \overline{440},8})(-9)
\oplus({\bf \overline{10},280})(-9)
\oplus({\bf \overline{10},8})(-9)
\oplus({\bf \overline{45},36})(-18)$\\
%
${\bf \overline{25840}}$&=&
$({\bf \overline{55},28})(-18)
\oplus({\bf \overline{540},8})(-9)
\oplus({\bf \overline{10},216})(-9)
\oplus({\bf \overline{10},8})(-9)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,63})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 440,\overline{8}})(9)
\oplus({\bf 10,\overline{280}})(9)
\oplus({\bf 10,\overline{8}})(9)
\oplus({\bf 45,\overline{36}})(18)$\\
%
${\bf 26334}$&=&
$({\bf 2002,1})(20)
\oplus({\bf 715,8})(11)
\oplus({\bf 220,36})(2)
\oplus({\bf 55,120})(-7)
\oplus({\bf 10,330})(-16)
\oplus({\bf 1,\overline{792}})(-25)$\\
%
${\bf \overline{26334}}$&=&
$({\bf \overline{2002},1})(-20)
\oplus({\bf \overline{715},\overline{8}})(-11)
\oplus({\bf \overline{220},\overline{36}})(-2)
\oplus({\bf \overline{55},\overline{120}})(7)
\oplus({\bf \overline{10},\overline{330}})(16)
\oplus({\bf 1,792})(25)$\\
%
${\bf 28917}$&=&
$({\bf 55,\overline{36}})(18)
\oplus({\bf 540,\overline{8}})(9)
\oplus({\bf 10,\overline{280}})(9)
\oplus({\bf 10,\overline{8}})(9)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,63})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{540},8})(-9)
\oplus({\bf \overline{10},280})(-9)
\oplus({\bf \overline{10},8})(-9)
\oplus({\bf \overline{55},36})(-18)$\\
%
${\bf 31824}$&=&
$({\bf \overline{120},1})(28)
\oplus({\bf \overline{210},8})(19)
\oplus({\bf 252,28})(10)
\oplus({\bf 210,56})(1)
\oplus({\bf 120,70})(-8)
\oplus({\bf 45,\overline{56}})(-17)
\oplus({\bf 10,\overline{28}})(-26)
\oplus({\bf 1,\overline{8}})(-35)$\\
%
${\bf \overline{31824}}$&=&
$({\bf 120,1})(-28)
\oplus({\bf 210,\overline{8}})(-19)
\oplus({\bf 252,\overline{28}})(-10)
\oplus({\bf \overline{210},\overline{56}})(-1)
\oplus({\bf \overline{120},70})(8)
\oplus({\bf \overline{45},56})(17)
\oplus({\bf \overline{10},28})(26)
\oplus({\bf 1,8})(35)$\\
%
${\bf 34560}$&=&
$({\bf 330,\overline{8}})(17)
\oplus({\bf 3200,1})(8)
\oplus({\bf 55,63})(8)
\oplus({\bf 55,1})(8)
\oplus({\bf 45,63})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 540,8})(-1)
\oplus({\bf 440,8})(-1)
\oplus({\bf 10,280})(-1)
\oplus({\bf 10,216})(-1)
\oplus2({\bf 10,8})(-1)
\oplus({\bf 99,36})(-10)
\oplus({\bf 99,28})(-10)
\oplus({\bf 1,1280})(-10)
\oplus({\bf 1,36})(-10)
\oplus({\bf 1,28})(-10)
\oplus({\bf \overline{10},168})(-19)$\\
%
${\bf \overline{34560}}$&=&
$({\bf \overline{330},8})(-17)
\oplus({\bf \overline{3200},1})(-8)
\oplus({\bf \overline{55},63})(-8)
\oplus({\bf \overline{55},1})(-8)
\oplus({\bf \overline{45},63})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf \overline{540},\overline{8}})(1)
\oplus({\bf \overline{440},\overline{8}})(1)
\oplus({\bf \overline{10},\overline{280}})(1)
\oplus({\bf \overline{10},\overline{216}})(1)
\oplus2({\bf \overline{10},\overline{8}})(1)
\oplus({\bf 99,\overline{36}})(10)
\oplus({\bf 99,\overline{28}})(10)
\oplus({\bf 1,\overline{1280}})(10)
\oplus({\bf 1,\overline{36}})(10)
\oplus({\bf 1,\overline{28}})(10)
\oplus({\bf 10,\overline{168}})(19)$\\
%
${\bf 43758}$&=&
$({\bf \overline{45},1})(32)
\oplus({\bf \overline{120},8})(23)
\oplus({\bf \overline{210},28})(14)
\oplus({\bf 252,56})(5)
\oplus({\bf 210,70})(-4)
\oplus({\bf 120,\overline{56}})(-13)
\oplus({\bf 45,\overline{28}})(-22)
\oplus({\bf 10,\overline{8}})(-31)
\oplus({\bf 1,1})(-40)$\\
%
${\bf \overline{43758}}$&=&
$({\bf 45,1})(-32)
\oplus({\bf 120,\overline{8}})(-23)
\oplus({\bf 210,\overline{28}})(-14)
\oplus({\bf 252,\overline{56}})(-5)
\oplus({\bf \overline{210},70})(4)
\oplus({\bf \overline{120},56})(13)
\oplus({\bf \overline{45},28})(22)
\oplus({\bf \overline{10},8})(31)
\oplus({\bf 1,1})(40)$\\
%
${\bf 46512}$&=&
$({\bf 1848,1})(20)
\oplus({\bf 990,8})(11)
\oplus({\bf 210,8})(11)
\oplus({\bf 330,28})(2)
\oplus({\bf 120,36})(2)
\oplus({\bf 120,28})(2)
\oplus({\bf 55,56})(-7)
\oplus({\bf 45,168})(-7)
\oplus({\bf 45,56})(-7)
\oplus({\bf 10,378})(-16)
\oplus({\bf 10,70})(-16)
\oplus({\bf 1,\overline{504}})(-25)$\\
%
${\bf \overline{46512}}$&=&
$({\bf \overline{1848},1})(-20)
\oplus({\bf \overline{990},\overline{8}})(-11)
\oplus({\bf \overline{210},\overline{8}})(-11)
\oplus({\bf \overline{330},\overline{28}})(-2)
\oplus({\bf \overline{120},\overline{36}})(-2)
\oplus({\bf \overline{120},\overline{28}})(-2)
\oplus({\bf \overline{55},\overline{56}})(7)
\oplus({\bf \overline{45},\overline{168}})(7)
\oplus({\bf \overline{45},\overline{56}})(7)
\oplus({\bf \overline{10},\overline{378}})(16)
\oplus({\bf \overline{10},70})(16)
\oplus({\bf 1,504})(25)$\\
%
${\bf 48620}$&=&
$({\bf \overline{10},1})(36)
\oplus({\bf \overline{45},8})(27)
\oplus({\bf \overline{120},28})(18)
\oplus({\bf \overline{210},56})(9)
\oplus({\bf 252,70})(0)
\oplus({\bf 210,\overline{56}})(-9)
\oplus({\bf 120,\overline{28}})(-18)
\oplus({\bf 45,\overline{8}})(-27)
\oplus({\bf 10,1})(-36)$\\
%
${\bf 54264}$&=&
$({\bf \overline{10},70})(-24)
\oplus({\bf 99,56})(-15)
\oplus({\bf 1,504})(-15)
\oplus({\bf 1,56})(-15)
\oplus({\bf 440,28})(-6)
\oplus({\bf 10,420})(-6)
\oplus({\bf 10,28})(-6)
\oplus({\bf 1155,8})(3)
\oplus({\bf 45,216})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 1980,1})(12)
\oplus({\bf 120,63})(12)
\oplus({\bf 120,1})(12)
\oplus({\bf 210,\overline{8}})(21)$\\
%
${\bf \overline{54264}}$&=&
$({\bf 10,70})(24)
\oplus({\bf 99,\overline{56}})(15)
\oplus({\bf 1,\overline{504}})(15)
\oplus({\bf 1,\overline{56}})(15)
\oplus({\bf \overline{440},\overline{28}})(6)
\oplus({\bf \overline{10},\overline{420}})(6)
\oplus({\bf \overline{10},\overline{28}})(6)
\oplus({\bf \overline{1155},\overline{8}})(-3)
\oplus({\bf \overline{45},\overline{216}})(-3)
\oplus({\bf \overline{45},\overline{8}})(-3)
\oplus({\bf \overline{1980},1})(-12)
\oplus({\bf \overline{120},63})(-12)
\oplus({\bf \overline{120},1})(-12)
\oplus({\bf \overline{210},8})(-21)$\\
%
${\bf 69768}$&=&
$({\bf 3300,1})(20)
\oplus({\bf 825,8})(11)
\oplus({\bf 990,8})(11)
\oplus({\bf 330,36})(2)
\oplus({\bf 330,28})(2)
\oplus({\bf 120,28})(2)
\oplus({\bf 55,168})(-7)
\oplus({\bf 45,168})(-7)
\oplus({\bf 45,56})(-7)
\oplus({\bf 10,336})(-16)
\oplus({\bf 10,378})(-16)
\oplus({\bf 1,\overline{1008}})(-25)$\\
%
${\bf \overline{69768}}$&=&
$({\bf \overline{3300},1})(-20)
\oplus({\bf \overline{825},\overline{8}})(-11)
\oplus({\bf \overline{990},\overline{8}})(-11)
\oplus({\bf \overline{330},\overline{36}})(-2)
\oplus({\bf \overline{330},\overline{28}})(-2)
\oplus({\bf \overline{120},\overline{28}})(-2)
\oplus({\bf \overline{55},\overline{168}})(7)
\oplus({\bf \overline{45},\overline{168}})(7)
\oplus({\bf \overline{45},\overline{56}})(7)
\oplus({\bf \overline{10},\overline{336}})(16)
\oplus({\bf \overline{10},\overline{378}})(16)
\oplus({\bf 1,1008})(25)$\\
%
${\bf 81396}$&=&
$({\bf 5148,1})(20)
\oplus({\bf 715,8})(11)
\oplus({\bf 1485,8})(11)
\oplus({\bf 220,36})(2)
\oplus({\bf 220,28})(2)
\oplus({\bf 330,36})(2)
\oplus({\bf 55,120})(-7)
\oplus({\bf 55,168})(-7)
\oplus({\bf 45,120})(-7)
\oplus({\bf 10,330})(-16)
\oplus({\bf 10,630})(-16)
\oplus({\bf 1,\overline{1848}})(-25)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{5148},1})(-20)
\oplus({\bf \overline{715},\overline{8}})(-11)
\oplus({\bf \overline{1485},\overline{8}})(-11)
\oplus({\bf \overline{220},\overline{36}})(-2)
\oplus({\bf \overline{220},\overline{28}})(-2)
\oplus({\bf \overline{330},\overline{36}})(-2)
\oplus({\bf \overline{55},\overline{120}})(7)
\oplus({\bf \overline{55},\overline{168}})(7)
\oplus({\bf \overline{45},\overline{120}})(7)
\oplus({\bf \overline{10},\overline{330}})(16)
\oplus({\bf \overline{10},\overline{630}})(16)
\oplus({\bf 1,1848})(25)$\\
%
${\bf 87210}$&=&
$({\bf 4950'',1})(20)
\oplus({\bf 1485,8})(11)
\oplus({\bf 825,8})(11)
\oplus({\bf 220,36})(2)
\oplus({\bf 330,36})(2)
\oplus({\bf 330,28})(2)
\oplus({\bf 55,120})(-7)
\oplus({\bf 55,168})(-7)
\oplus({\bf 45,168})(-7)
\oplus({\bf 10,630})(-16)
\oplus({\bf 10,336})(-16)
\oplus({\bf 1,\overline{1680}})(-25)$\\
%
${\bf \overline{87210}}$&=&
$({\bf \overline{4950''},1})(-20)
\oplus({\bf \overline{1485},\overline{8}})(-11)
\oplus({\bf \overline{825},\overline{8}})(-11)
\oplus({\bf \overline{220},\overline{36}})(-2)
\oplus({\bf \overline{330},\overline{36}})(-2)
\oplus({\bf \overline{330},\overline{28}})(-2)
\oplus({\bf \overline{55},\overline{120}})(7)
\oplus({\bf \overline{55},\overline{168}})(7)
\oplus({\bf \overline{45},\overline{168}})(7)
\oplus({\bf \overline{10},\overline{630}})(16)
\oplus({\bf \overline{10},\overline{336}})(16)
\oplus({\bf 1,1680})(25)$\\
%
${\bf 93024}$&=&
$({\bf 4752,1})(20)
\oplus({\bf 1485,8})(11)
\oplus({\bf 990,8})(11)
\oplus({\bf 220,28})(2)
\oplus({\bf 330,36})(2)
\oplus({\bf 330,28})(2)
\oplus({\bf 120,36})(2)
\oplus({\bf 55,168})(-7)
\oplus({\bf 55,56})(-7)
\oplus({\bf 45,120})(-7)
\oplus({\bf 45,168})(-7)
\oplus({\bf 10,630})(-16)
\oplus({\bf 10,378})(-16)
\oplus({\bf 1,\overline{1512'}})(-25)$\\
%
${\bf \overline{93024}}$&=&
$({\bf \overline{4752},1})(-20)
\oplus({\bf \overline{1485},\overline{8}})(-11)
\oplus({\bf \overline{990},\overline{8}})(-11)
\oplus({\bf \overline{220},\overline{28}})(-2)
\oplus({\bf \overline{330},\overline{36}})(-2)
\oplus({\bf \overline{330},\overline{28}})(-2)
\oplus({\bf \overline{120},\overline{36}})(-2)
\oplus({\bf \overline{55},\overline{168}})(7)
\oplus({\bf \overline{55},\overline{56}})(7)
\oplus({\bf \overline{45},\overline{120}})(7)
\oplus({\bf \overline{45},\overline{168}})(7)
\oplus({\bf \overline{10},\overline{630}})(16)
\oplus({\bf \overline{10},\overline{378}})(16)
\oplus({\bf 1,1512'})(25)$\\
%
${\bf 100947}$&=&
$({\bf \overline{5005},1})(24)
\oplus({\bf 2002,8})(15)
\oplus({\bf 715,36})(6)
\oplus({\bf 220,120})(-3)
\oplus({\bf 55,330})(-12)
\oplus({\bf 10,\overline{792}})(-21)
\oplus({\bf 1,\overline{1716}})(-30)$\\
%
${\bf \overline{100947}}$&=&
$({\bf 5005,1})(-24)
\oplus({\bf \overline{2002},\overline{8}})(-15)
\oplus({\bf \overline{715},\overline{36}})(-6)
\oplus({\bf \overline{220},\overline{120}})(3)
\oplus({\bf \overline{55},\overline{330}})(12)
\oplus({\bf \overline{10},792})(21)
\oplus({\bf 1,1716})(30)$\\
%
${\bf 106590}$&=&
$({\bf 715,\overline{8}})(21)
\oplus({\bf 6930',1})(12)
\oplus({\bf 220,63})(12)
\oplus({\bf 220,1})(12)
\oplus({\bf 2145,8})(3)
\oplus({\bf 55,280})(3)
\oplus({\bf 55,8})(3)
\oplus({\bf 540,36})(-6)
\oplus({\bf 10,924})(-6)
\oplus({\bf 10,36})(-6)
\oplus({\bf 99,120})(-15)
\oplus({\bf 1,2520''})(-15)
\oplus({\bf 1,120})(-15)
\oplus({\bf \overline{10},330})(-24)$\\
%
${\bf \overline{106590}}$&=&
$({\bf \overline{715},8})(-21)
\oplus({\bf \overline{6930'},1})(-12)
\oplus({\bf \overline{220},63})(-12)
\oplus({\bf \overline{220},1})(-12)
\oplus({\bf \overline{2145},\overline{8}})(-3)
\oplus({\bf \overline{55},\overline{280}})(-3)
\oplus({\bf \overline{55},\overline{8}})(-3)
\oplus({\bf \overline{540},\overline{36}})(6)
\oplus({\bf \overline{10},\overline{924}})(6)
\oplus({\bf \overline{10},\overline{36}})(6)
\oplus({\bf 99,\overline{120}})(15)
\oplus({\bf 1,\overline{2520''}})(15)
\oplus({\bf 1,\overline{120}})(15)
\oplus({\bf 10,\overline{330}})(24)$\\
%
${\bf 122094}$&=&
$({\bf \overline{45},56})(-23)
\oplus({\bf \overline{440},28})(-14)
\oplus({\bf \overline{10},420})(-14)
\oplus({\bf \overline{10},28})(-14)
\oplus({\bf 1925,8})(-5)
\oplus({\bf 99,216})(-5)
\oplus({\bf 99,8})(-5)
\oplus({\bf 1,1344})(-5)
\oplus({\bf 1,216})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 4950,1})(4)
\oplus({\bf 440,63})(4)
\oplus({\bf 440,1})(4)
\oplus({\bf 10,720})(4)
\oplus({\bf 10,63})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf 1155,\overline{8}})(13)
\oplus({\bf 45,\overline{216}})(13)
\oplus({\bf 45,\overline{8}})(13)
\oplus({\bf 120,\overline{28}})(22)$\\
%
${\bf \overline{122094}}$&=&
$({\bf 45,\overline{56}})(23)
\oplus({\bf 440,\overline{28}})(14)
\oplus({\bf 10,\overline{420}})(14)
\oplus({\bf 10,\overline{28}})(14)
\oplus({\bf 1925,\overline{8}})(5)
\oplus({\bf 99,\overline{216}})(5)
\oplus({\bf 99,\overline{8}})(5)
\oplus({\bf 1,\overline{1344}})(5)
\oplus({\bf 1,\overline{216}})(5)
\oplus({\bf 1,\overline{8}})(5)
\oplus({\bf \overline{4950},1})(-4)
\oplus({\bf \overline{440},63})(-4)
\oplus({\bf \overline{440},1})(-4)
\oplus({\bf \overline{10},720})(-4)
\oplus({\bf \overline{10},63})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf \overline{1155},8})(-13)
\oplus({\bf \overline{45},216})(-13)
\oplus({\bf \overline{45},8})(-13)
\oplus({\bf \overline{120},28})(-22)$\\
%
${\bf 135660}$&=&
$({\bf \overline{2310},1})(24)
\oplus({\bf 1848,8})(15)
\oplus({\bf 252,8})(15)
\oplus({\bf 990,28})(6)
\oplus({\bf 210,36})(6)
\oplus({\bf 210,28})(6)
\oplus({\bf 330,56})(-3)
\oplus({\bf 120,168})(-3)
\oplus({\bf 120,56})(-3)
\oplus({\bf 55,70})(-12)
\oplus({\bf 45,378})(-12)
\oplus({\bf 45,70})(-12)
\oplus({\bf 10,\overline{504}})(-21)
\oplus({\bf 10,\overline{56}})(-21)
\oplus({\bf 1,\overline{420}})(-30)$\\
%
${\bf \overline{135660}}$&=&
$({\bf 2310,1})(-24)
\oplus({\bf \overline{1848},\overline{8}})(-15)
\oplus({\bf 252,\overline{8}})(-15)
\oplus({\bf \overline{990},\overline{28}})(-6)
\oplus({\bf \overline{210},\overline{36}})(-6)
\oplus({\bf \overline{210},\overline{28}})(-6)
\oplus({\bf \overline{330},\overline{56}})(3)
\oplus({\bf \overline{120},\overline{168}})(3)
\oplus({\bf \overline{120},\overline{56}})(3)
\oplus({\bf \overline{55},70})(12)
\oplus({\bf \overline{45},\overline{378}})(12)
\oplus({\bf \overline{45},70})(12)
\oplus({\bf \overline{10},504})(21)
\oplus({\bf \overline{10},56})(21)
\oplus({\bf 1,420})(30)$\\
%
${\bf 136800}$&=&
$({\bf \overline{55},56})(-23)
\oplus({\bf \overline{540},28})(-14)
\oplus({\bf \overline{10},420})(-14)
\oplus({\bf \overline{10},28})(-14)
\oplus({\bf \overline{2376},8})(-5)
\oplus({\bf 99,216})(-5)
\oplus({\bf 99,8})(-5)
\oplus({\bf 1,1800})(-5)
\oplus({\bf 1,216})(-5)
\oplus({\bf 6160,1})(4)
\oplus({\bf 440,63})(4)
\oplus({\bf 440,1})(4)
\oplus({\bf 10,\overline{945}})(4)
\oplus({\bf 10,63})(4)
\oplus({\bf 1155,\overline{8}})(13)
\oplus({\bf 45,\overline{280}})(13)
\oplus({\bf 45,\overline{8}})(13)
\oplus({\bf 120,\overline{36}})(22)$\\
%
${\bf \overline{136800}}$&=&
$({\bf 55,\overline{56}})(23)
\oplus({\bf 540,\overline{28}})(14)
\oplus({\bf 10,\overline{420}})(14)
\oplus({\bf 10,\overline{28}})(14)
\oplus({\bf 2376,\overline{8}})(5)
\oplus({\bf 99,\overline{216}})(5)
\oplus({\bf 99,\overline{8}})(5)
\oplus({\bf 1,\overline{1800}})(5)
\oplus({\bf 1,\overline{216}})(5)
\oplus({\bf \overline{6160},1})(-4)
\oplus({\bf \overline{440},63})(-4)
\oplus({\bf \overline{440},1})(-4)
\oplus({\bf \overline{10},945})(-4)
\oplus({\bf \overline{10},63})(-4)
\oplus({\bf \overline{1155},8})(-13)
\oplus({\bf \overline{45},280})(-13)
\oplus({\bf \overline{45},8})(-13)
\oplus({\bf \overline{120},36})(-22)$\\
%
${\bf 151164}$&=&
$({\bf \overline{10},\overline{56}})(-29)
\oplus({\bf 99,70})(-20)
\oplus({\bf 1,\overline{378}})(-20)
\oplus({\bf 1,70})(-20)
\oplus({\bf 440,56})(-11)
\oplus({\bf 10,504})(-11)
\oplus({\bf 10,56})(-11)
\oplus({\bf 1155,28})(-2)
\oplus({\bf 45,420})(-2)
\oplus({\bf 45,28})(-2)
\oplus({\bf 1980,8})(7)
\oplus({\bf 120,216})(7)
\oplus({\bf 120,8})(7)
\oplus({\bf 2310,1})(16)
\oplus({\bf 210,63})(16)
\oplus({\bf 210,1})(16)
\oplus({\bf 252,\overline{8}})(25)$\\
%
${\bf \overline{151164}}$&=&
$({\bf 10,56})(29)
\oplus({\bf 99,70})(20)
\oplus({\bf 1,378})(20)
\oplus({\bf 1,70})(20)
\oplus({\bf \overline{440},\overline{56}})(11)
\oplus({\bf \overline{10},\overline{504}})(11)
\oplus({\bf \overline{10},\overline{56}})(11)
\oplus({\bf \overline{1155},\overline{28}})(2)
\oplus({\bf \overline{45},\overline{420}})(2)
\oplus({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{1980},\overline{8}})(-7)
\oplus({\bf \overline{120},\overline{216}})(-7)
\oplus({\bf \overline{120},\overline{8}})(-7)
\oplus({\bf \overline{2310},1})(-16)
\oplus({\bf \overline{210},63})(-16)
\oplus({\bf \overline{210},1})(-16)
\oplus({\bf 252,8})(-25)$\\
%
${\bf 155040}$&=&
$({\bf \overline{10},336})(-24)
\oplus({\bf 99,168})(-15)
\oplus({\bf 1,2520})(-15)
\oplus({\bf 1,168})(-15)
\oplus({\bf 540,36})(-6)
\oplus({\bf 440,28})(-6)
\oplus({\bf 10,1280})(-6)
\oplus({\bf 10,36})(-6)
\oplus({\bf 10,28})(-6)
\oplus({\bf 3200,8})(3)
\oplus({\bf 55,280})(3)
\oplus({\bf 55,8})(3)
\oplus({\bf 45,216})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 7920,1})(12)
\oplus({\bf 330,63})(12)
\oplus({\bf 330,1})(12)
\oplus({\bf 825,\overline{8}})(21)$\\
%
${\bf \overline{155040}}$&=&
$({\bf 10,\overline{336}})(24)
\oplus({\bf 99,\overline{168}})(15)
\oplus({\bf 1,\overline{2520}})(15)
\oplus({\bf 1,\overline{168}})(15)
\oplus({\bf \overline{540},\overline{36}})(6)
\oplus({\bf \overline{440},\overline{28}})(6)
\oplus({\bf \overline{10},\overline{1280}})(6)
\oplus({\bf \overline{10},\overline{36}})(6)
\oplus({\bf \overline{10},\overline{28}})(6)
\oplus({\bf \overline{3200},\overline{8}})(-3)
\oplus({\bf \overline{55},\overline{280}})(-3)
\oplus({\bf \overline{55},\overline{8}})(-3)
\oplus({\bf \overline{45},\overline{216}})(-3)
\oplus({\bf \overline{45},\overline{8}})(-3)
\oplus({\bf \overline{7920},1})(-12)
\oplus({\bf \overline{330},63})(-12)
\oplus({\bf \overline{330},1})(-12)
\oplus({\bf \overline{825},8})(-21)$\\
%
${\bf 171360}$&=&
$({\bf 220,\overline{28}})(22)
\oplus({\bf 2145,\overline{8}})(13)
\oplus({\bf 55,\overline{216}})(13)
\oplus({\bf 55,\overline{8}})(13)
\oplus({\bf 9360,1})(4)
\oplus({\bf 540,63})(4)
\oplus({\bf 540,1})(4)
\oplus({\bf 10,945})(4)
\oplus({\bf 10,63})(4)
\oplus({\bf 2376,8})(-5)
\oplus({\bf 99,280})(-5)
\oplus({\bf 99,8})(-5)
\oplus({\bf 1,3080})(-5)
\oplus({\bf 1,280})(-5)
\oplus({\bf \overline{440},36})(-14)
\oplus({\bf \overline{10},924})(-14)
\oplus({\bf \overline{10},36})(-14)
\oplus({\bf \overline{45},120})(-23)$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{220},28})(-22)
\oplus({\bf \overline{2145},8})(-13)
\oplus({\bf \overline{55},216})(-13)
\oplus({\bf \overline{55},8})(-13)
\oplus({\bf \overline{9360},1})(-4)
\oplus({\bf \overline{540},63})(-4)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{10},\overline{945}})(-4)
\oplus({\bf \overline{10},63})(-4)
\oplus({\bf \overline{2376},\overline{8}})(5)
\oplus({\bf 99,\overline{280}})(5)
\oplus({\bf 99,\overline{8}})(5)
\oplus({\bf 1,\overline{3080}})(5)
\oplus({\bf 1,\overline{280}})(5)
\oplus({\bf 440,\overline{36}})(14)
\oplus({\bf 10,\overline{924}})(14)
\oplus({\bf 10,\overline{36}})(14)
\oplus({\bf 45,\overline{120}})(23)$\\
%
${\bf 191862}$&=&
$({\bf 220,\overline{36}})(22)
\oplus({\bf 2145,\overline{8}})(13)
\oplus({\bf 55,\overline{280}})(13)
\oplus({\bf 55,\overline{8}})(13)
\oplus({\bf 11550,1})(4)
\oplus({\bf 540,63})(4)
\oplus({\bf 540,1})(4)
\oplus({\bf 10,1232})(4)
\oplus({\bf 10,63})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf 2925,8})(-5)
\oplus({\bf 99,280})(-5)
\oplus({\bf 99,8})(-5)
\oplus({\bf 1,4032})(-5)
\oplus({\bf 1,280})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf \overline{540},36})(-14)
\oplus({\bf \overline{10},924})(-14)
\oplus({\bf \overline{10},36})(-14)
\oplus({\bf \overline{55},120})(-23)$\\
%
${\bf \overline{191862}}$&=&
$({\bf \overline{220},36})(-22)
\oplus({\bf \overline{2145},8})(-13)
\oplus({\bf \overline{55},280})(-13)
\oplus({\bf \overline{55},8})(-13)
\oplus({\bf \overline{11550},1})(-4)
\oplus({\bf \overline{540},63})(-4)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{10},1232})(-4)
\oplus({\bf \overline{10},63})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf 2925,\overline{8}})(5)
\oplus({\bf 99,\overline{280}})(5)
\oplus({\bf 99,\overline{8}})(5)
\oplus({\bf 1,\overline{4032}})(5)
\oplus({\bf 1,\overline{280}})(5)
\oplus({\bf 1,\overline{8}})(5)
\oplus({\bf 540,\overline{36}})(14)
\oplus({\bf 10,\overline{924}})(14)
\oplus({\bf 10,\overline{36}})(14)
\oplus({\bf 55,\overline{120}})(23)$\\
%
${\bf 197676}$&=&
$({\bf \overline{4950'},1})(24)
\oplus({\bf 3300,8})(15)
\oplus({\bf 825,36})(6)
\oplus({\bf 990,28})(6)
\oplus({\bf 330,168})(-3)
\oplus({\bf 120,56})(-3)
\oplus({\bf 55,336})(-12)
\oplus({\bf 45,378})(-12)
\oplus({\bf 10,\overline{1008}})(-21)
\oplus({\bf 1,\overline{1176}})(-30)$\\
%
${\bf \overline{197676}}$&=&
$({\bf 4950',1})(-24)
\oplus({\bf \overline{3300},\overline{8}})(-15)
\oplus({\bf \overline{825},\overline{36}})(-6)
\oplus({\bf \overline{990},\overline{28}})(-6)
\oplus({\bf \overline{330},\overline{168}})(3)
\oplus({\bf \overline{120},\overline{56}})(3)
\oplus({\bf \overline{55},\overline{336}})(12)
\oplus({\bf \overline{45},\overline{378}})(12)
\oplus({\bf \overline{10},1008})(21)
\oplus({\bf 1,1176})(30)$\\
%
${\bf 206550}$&=&
$({\bf 990,\overline{8}})(21)
\oplus({\bf 9450,1})(12)
\oplus({\bf 330,63})(12)
\oplus({\bf 330,1})(12)
\oplus({\bf 120,63})(12)
\oplus({\bf 120,1})(12)
\oplus({\bf 3200,8})(3)
\oplus({\bf 55,216})(3)
\oplus({\bf 55,8})(3)
\oplus({\bf 1155,8})(3)
\oplus({\bf 45,280})(3)
\oplus({\bf 45,216})(3)
\oplus2({\bf 45,8})(3)
\oplus({\bf 540,28})(-6)
\oplus({\bf 440,36})(-6)
\oplus({\bf 440,28})(-6)
\oplus({\bf 10,1280})(-6)
\oplus({\bf 10,36})(-6)
\oplus({\bf 10,420})(-6)
\oplus2({\bf 10,28})(-6)
\oplus({\bf 99,168})(-15)
\oplus({\bf 99,56})(-15)
\oplus({\bf 1,2800})(-15)
\oplus({\bf 1,168})(-15)
\oplus({\bf 1,56})(-15)
\oplus({\bf \overline{10},378})(-24)$\\
%
${\bf \overline{206550}}$&=&
$({\bf \overline{990},8})(-21)
\oplus({\bf \overline{9450},1})(-12)
\oplus({\bf \overline{330},63})(-12)
\oplus({\bf \overline{330},1})(-12)
\oplus({\bf \overline{120},63})(-12)
\oplus({\bf \overline{120},1})(-12)
\oplus({\bf \overline{3200},\overline{8}})(-3)
\oplus({\bf \overline{1155},\overline{8}})(-3)
\oplus({\bf \overline{55},\overline{216}})(-3)
\oplus({\bf \overline{55},\overline{8}})(-3)
\oplus({\bf \overline{45},\overline{280}})(-3)
\oplus({\bf \overline{45},\overline{216}})(-3)
\oplus2({\bf \overline{45},\overline{8}})(-3)
\oplus({\bf \overline{540},\overline{28}})(6)
\oplus({\bf \overline{440},\overline{36}})(6)
\oplus({\bf \overline{440},\overline{28}})(6)
\oplus({\bf \overline{10},\overline{1280}})(6)
\oplus({\bf \overline{10},\overline{420}})(6)
\oplus({\bf \overline{10},\overline{36}})(6)
\oplus2({\bf \overline{10},\overline{28}})(6)
\oplus({\bf 99,\overline{168}})(15)
\oplus({\bf 99,\overline{56}})(15)
\oplus({\bf 1,\overline{2800}})(15)
\oplus({\bf 1,\overline{168}})(15)
\oplus({\bf 1,\overline{56}})(15)
\oplus({\bf 10,\overline{378}})(24)$\\
%
${\bf 258552}$&=&
$({\bf 1485,\overline{8}})(21)
\oplus({\bf 14300,1})(12)
\oplus({\bf 220,63})(12)
\oplus({\bf 220,1})(12)
\oplus({\bf 330,63})(12)
\oplus({\bf 330,1})(12)
\oplus({\bf 2145,8})(3)
\oplus({\bf 3200,8})(3)
\oplus({\bf 55,280})(3)
\oplus({\bf 55,216})(3)
\oplus2({\bf 55,8})(3)
\oplus({\bf 45,280})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 540,36})(-6)
\oplus({\bf 540,28})(-6)
\oplus({\bf 440,36})(-6)
\oplus({\bf 10,924})(-6)
\oplus({\bf 10,1280})(-6)
\oplus2({\bf 10,36})(-6)
\oplus({\bf 10,28})(-6)
\oplus({\bf 99,120})(-15)
\oplus({\bf 99,168})(-15)
\oplus({\bf 1,4752})(-15)
\oplus({\bf 1,120})(-15)
\oplus({\bf 1,168})(-15)
\oplus({\bf \overline{10},630})(-24)$\\
%
${\bf \overline{258552}}$&=&
$({\bf \overline{1485},8})(-21)
\oplus({\bf \overline{14300},1})(-12)
\oplus({\bf \overline{220},63})(-12)
\oplus({\bf \overline{220},1})(-12)
\oplus({\bf \overline{330},63})(-12)
\oplus({\bf \overline{330},1})(-12)
\oplus({\bf \overline{2145},\overline{8}})(-3)
\oplus({\bf \overline{3200},\overline{8}})(-3)
\oplus({\bf \overline{55},\overline{280}})(-3)
\oplus({\bf \overline{55},\overline{216}})(-3)
\oplus2({\bf \overline{55},\overline{8}})(-3)
\oplus({\bf \overline{45},\overline{280}})(-3)
\oplus({\bf \overline{45},\overline{8}})(-3)
\oplus({\bf \overline{540},\overline{36}})(6)
\oplus({\bf \overline{540},\overline{28}})(6)
\oplus({\bf \overline{440},\overline{36}})(6)
\oplus({\bf \overline{10},\overline{924}})(6)
\oplus({\bf \overline{10},\overline{1280}})(6)
\oplus2({\bf \overline{10},\overline{36}})(6)
\oplus({\bf \overline{10},\overline{28}})(6)
\oplus({\bf 99,\overline{120}})(15)
\oplus({\bf 99,\overline{168}})(15)
\oplus({\bf 1,\overline{4752}})(15)
\oplus({\bf 1,\overline{120}})(15)
\oplus({\bf 1,\overline{168}})(15)
\oplus({\bf 10,\overline{630}})(24)$\\
%
${\bf 276165}$&=&
$({\bf \overline{9075},1})(24)
\oplus({\bf 4950'',8})(15)
\oplus({\bf 1485,36})(6)
\oplus({\bf 825,28})(6)
\oplus({\bf 220,120})(-3)
\oplus({\bf 330,168})(-3)
\oplus({\bf 55,630})(-12)
\oplus({\bf 45,336})(-12)
\oplus({\bf 10,\overline{1680}})(-21)
\oplus({\bf 1,\overline{2520'}})(-30)$\\
%
${\bf \overline{276165}}$&=&
$({\bf 9075,1})(-24)
\oplus({\bf \overline{4950''},\overline{8}})(-15)
\oplus({\bf \overline{1485},\overline{36}})(-6)
\oplus({\bf \overline{825},\overline{28}})(-6)
\oplus({\bf \overline{220},\overline{120}})(3)
\oplus({\bf \overline{330},\overline{168}})(3)
\oplus({\bf \overline{55},\overline{630}})(12)
\oplus({\bf \overline{45},\overline{336}})(12)
\oplus({\bf \overline{10},1680})(21)
\oplus({\bf 1,2520'})(30)$\\
%
${\bf 290700}$&=&
$({\bf 330,\overline{28}})(22)
\oplus({\bf 3200,\overline{8}})(13)
\oplus({\bf 55,\overline{216}})(13)
\oplus({\bf 55,\overline{8}})(13)
\oplus({\bf 45,\overline{216}})(13)
\oplus({\bf 45,\overline{8}})(13)
\oplus({\bf 13860,1})(4)
\oplus({\bf 540,63})(4)
\oplus({\bf 540,1})(4)
\oplus({\bf 440,63})(4)
\oplus({\bf 440,1})(4)
\oplus({\bf 10,945})(4)
\oplus({\bf 10,720})(4)
\oplus2({\bf 10,63})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf 2376,8})(-5)
\oplus({\bf 1925,8})(-5)
\oplus({\bf 99,280})(-5)
\oplus({\bf 99,216})(-5)
\oplus2({\bf 99,8})(-5)
\oplus({\bf 1,4200})(-5)
\oplus({\bf 1,280})(-5)
\oplus({\bf 1,216})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf \overline{440},36})(-14)
\oplus({\bf \overline{440},28})(-14)
\oplus({\bf \overline{10},1280})(-14)
\oplus({\bf \overline{10},36})(-14)
\oplus({\bf \overline{10},28})(-14)
\oplus({\bf \overline{45},168})(-23)$\\
%
${\bf \overline{290700}}$&=&
$({\bf \overline{330},28})(-22)
\oplus({\bf \overline{3200},8})(-13)
\oplus({\bf \overline{55},216})(-13)
\oplus({\bf \overline{55},8})(-13)
\oplus({\bf \overline{45},216})(-13)
\oplus({\bf \overline{45},8})(-13)
\oplus({\bf \overline{13860},1})(-4)
\oplus({\bf \overline{540},63})(-4)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{440},63})(-4)
\oplus({\bf \overline{440},1})(-4)
\oplus({\bf \overline{10},\overline{945}})(-4)
\oplus({\bf \overline{10},720})(-4)
\oplus2({\bf \overline{10},63})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf \overline{2376},\overline{8}})(5)
\oplus({\bf 1925,\overline{8}})(5)
\oplus({\bf 99,\overline{280}})(5)
\oplus({\bf 99,\overline{216}})(5)
\oplus2({\bf 99,\overline{8}})(5)
\oplus({\bf 1,\overline{4200}})(5)
\oplus({\bf 1,\overline{280}})(5)
\oplus({\bf 1,\overline{216}})(5)
\oplus({\bf 1,\overline{8}})(5)
\oplus({\bf 440,\overline{36}})(14)
\oplus({\bf 440,\overline{28}})(14)
\oplus({\bf 10,\overline{1280}})(14)
\oplus({\bf 10,\overline{36}})(14)
\oplus({\bf 10,\overline{28}})(14)
\oplus({\bf 45,\overline{168}})(23)$\\
%
${\bf 302328}$&=&
$({\bf \overline{1980},1})(28)
\oplus({\bf \overline{2310},8})(19)
\oplus({\bf \overline{210},8})(19)
\oplus({\bf 1848,28})(10)
\oplus({\bf 252,36})(10)
\oplus({\bf 252,28})(10)
\oplus({\bf 990,56})(1)
\oplus({\bf 210,168})(1)
\oplus({\bf 210,56})(1)
\oplus({\bf 330,70})(-8)
\oplus({\bf 120,378})(-8)
\oplus({\bf 120,70})(-8)
\oplus({\bf 55,\overline{56}})(-17)
\oplus({\bf 45,\overline{504}})(-17)
\oplus({\bf 45,\overline{56}})(-17)
\oplus({\bf 10,\overline{420}})(-26)
\oplus({\bf 10,\overline{28}})(-26)
\oplus({\bf 1,\overline{216}})(-35)$\\
%
${\bf \overline{302328}}$&=&
$({\bf 1980,1})(-28)
\oplus({\bf 2310,\overline{8}})(-19)
\oplus({\bf 210,\overline{8}})(-19)
\oplus({\bf \overline{1848},\overline{28}})(-10)
\oplus({\bf 252,\overline{36}})(-10)
\oplus({\bf 252,\overline{28}})(-10)
\oplus({\bf \overline{990},\overline{56}})(-1)
\oplus({\bf \overline{210},\overline{168}})(-1)
\oplus({\bf \overline{210},\overline{56}})(-1)
\oplus({\bf \overline{330},70})(8)
\oplus({\bf \overline{120},\overline{378}})(8)
\oplus({\bf \overline{120},70})(8)
\oplus({\bf \overline{55},56})(17)
\oplus({\bf \overline{45},504})(17)
\oplus({\bf \overline{45},56})(17)
\oplus({\bf \overline{10},420})(26)
\oplus({\bf \overline{10},28})(26)
\oplus({\bf 1,216})(35)$\\
%
${\bf 313956}$&=&
$({\bf \overline{6930},1})(24)
\oplus({\bf 3300,8})(15)
\oplus({\bf 1848,8})(15)
\oplus({\bf 825,28})(6)
\oplus({\bf 990,36})(6)
\oplus({\bf 990,28})(6)
\oplus({\bf 210,28})(6)
\oplus({\bf 330,168})(-3)
\oplus({\bf 330,56})(-3)
\oplus({\bf 120,168})(-3)
\oplus({\bf 120,56})(-3)
\oplus({\bf 55,378})(-12)
\oplus({\bf 45,336})(-12)
\oplus({\bf 45,378})(-12)
\oplus({\bf 45,70})(-12)
\oplus({\bf 10,\overline{1008}})(-21)
\oplus({\bf 10,\overline{504}})(-21)
\oplus({\bf 1,\overline{1512}})(-30)$\\
%
${\bf \overline{313956}}$&=&
$({\bf 6930,1})(-24)
\oplus({\bf \overline{3300},\overline{8}})(-15)
\oplus({\bf \overline{1848},\overline{8}})(-15)
\oplus({\bf \overline{825},\overline{28}})(-6)
\oplus({\bf \overline{990},\overline{36}})(-6)
\oplus({\bf \overline{990},\overline{28}})(-6)
\oplus({\bf \overline{210},\overline{28}})(-6)
\oplus({\bf \overline{330},\overline{168}})(3)
\oplus({\bf \overline{330},\overline{56}})(3)
\oplus({\bf \overline{120},\overline{168}})(3)
\oplus({\bf \overline{120},\overline{56}})(3)
\oplus({\bf \overline{55},\overline{378}})(12)
\oplus({\bf \overline{45},\overline{336}})(12)
\oplus({\bf \overline{45},\overline{378}})(12)
\oplus({\bf \overline{45},70})(12)
\oplus({\bf \overline{10},1008})(21)
\oplus({\bf \overline{10},504})(21)
\oplus({\bf 1,1512})(30)$\\
%
${\bf 325584}$&=&
$({\bf \overline{55},168})(-23)
\oplus({\bf \overline{540},36})(-14)
\oplus({\bf \overline{540},28})(-14)
\oplus({\bf \overline{10},1280})(-14)
\oplus({\bf \overline{10},36})(-14)
\oplus({\bf \overline{10},28})(-14)
\oplus({\bf 2925,8})(-5)
\oplus({\bf \overline{2376},8})(-5)
\oplus({\bf 99,280})(-5)
\oplus({\bf 99,216})(-5)
\oplus2({\bf 99,8})(-5)
\oplus({\bf 1,5544})(-5)
\oplus({\bf 1,280})(-5)
\oplus({\bf 1,216})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 17160,1})(4)
\oplus({\bf 540,63})(4)
\oplus({\bf 540,1})(4)
\oplus({\bf 440,63})(4)
\oplus({\bf 440,1})(4)
\oplus({\bf 10,1232})(4)
\oplus({\bf 10,\overline{945}})(4)
\oplus2({\bf 10,63})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf 3200,\overline{8}})(13)
\oplus({\bf 55,\overline{280}})(13)
\oplus({\bf 55,\overline{8}})(13)
\oplus({\bf 45,\overline{280}})(13)
\oplus({\bf 45,\overline{8}})(13)
\oplus({\bf 330,\overline{36}})(22)$\\
%
${\bf \overline{325584}}$&=&
$({\bf 55,\overline{168}})(23)
\oplus({\bf 540,\overline{36}})(14)
\oplus({\bf 540,\overline{28}})(14)
\oplus({\bf 10,\overline{1280}})(14)
\oplus({\bf 10,\overline{36}})(14)
\oplus({\bf 10,\overline{28}})(14)
\oplus({\bf 2925,\overline{8}})(5)
\oplus({\bf 2376,\overline{8}})(5)
\oplus({\bf 99,\overline{280}})(5)
\oplus({\bf 99,\overline{216}})(5)
\oplus2({\bf 99,\overline{8}})(5)
\oplus({\bf 1,\overline{5544}})(5)
\oplus({\bf 1,\overline{280}})(5)
\oplus({\bf 1,\overline{216}})(5)
\oplus({\bf 1,\overline{8}})(5)
\oplus({\bf \overline{17160},1})(-4)
\oplus({\bf \overline{540},63})(-4)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{440},63})(-4)
\oplus({\bf \overline{440},1})(-4)
\oplus({\bf \overline{10},1232})(-4)
\oplus({\bf \overline{10},945})(-4)
\oplus2({\bf \overline{10},63})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf \overline{3200},8})(-13)
\oplus({\bf \overline{55},280})(-13)
\oplus({\bf \overline{55},8})(-13)
\oplus({\bf \overline{45},280})(-13)
\oplus({\bf \overline{45},8})(-13)
\oplus({\bf \overline{330},36})(-22)$\\
%
${\bf 325584'}$&=&
$({\bf \overline{10},\overline{28}})(-34)
\oplus({\bf 99,\overline{56}})(-25)
\oplus({\bf 1,\overline{168}})(-25)
\oplus({\bf 1,\overline{56}})(-25)
\oplus({\bf 440,70})(-16)
\oplus({\bf 10,\overline{378}})(-16)
\oplus({\bf 10,70})(-16)
\oplus({\bf 1155,56})(-7)
\oplus({\bf 45,504})(-7)
\oplus({\bf 45,56})(-7)
\oplus({\bf 1980,28})(2)
\oplus({\bf 120,420})(2)
\oplus({\bf 120,28})(2)
\oplus({\bf 2310,8})(11)
\oplus({\bf 210,216})(11)
\oplus({\bf 210,8})(11)
\oplus({\bf \overline{1848},1})(20)
\oplus({\bf 252,63})(20)
\oplus({\bf 252,1})(20)
\oplus({\bf \overline{210},\overline{8}})(29)$\\
%
${\bf \overline{325584'}}$&=&
$({\bf 10,28})(34)
\oplus({\bf 99,56})(25)
\oplus({\bf 1,168})(25)
\oplus({\bf 1,56})(25)
\oplus({\bf \overline{440},70})(16)
\oplus({\bf \overline{10},378})(16)
\oplus({\bf \overline{10},70})(16)
\oplus({\bf \overline{1155},\overline{56}})(7)
\oplus({\bf \overline{45},\overline{504}})(7)
\oplus({\bf \overline{45},\overline{56}})(7)
\oplus({\bf \overline{1980},\overline{28}})(-2)
\oplus({\bf \overline{120},\overline{420}})(-2)
\oplus({\bf \overline{120},\overline{28}})(-2)
\oplus({\bf \overline{2310},\overline{8}})(-11)
\oplus({\bf \overline{210},\overline{216}})(-11)
\oplus({\bf \overline{210},\overline{8}})(-11)
\oplus({\bf 1848,1})(-20)
\oplus({\bf 252,63})(-20)
\oplus({\bf 252,1})(-20)
\oplus({\bf 210,8})(-29)$\\
%
${\bf 346104}$&=&
$({\bf \overline{11440},1})(28)
\oplus({\bf \overline{5005},8})(19)
\oplus({\bf 2002,36})(10)
\oplus({\bf 715,120})(1)
\oplus({\bf 220,330})(-8)
\oplus({\bf 55,\overline{792}})(-17)
\oplus({\bf 10,\overline{1716}})(-26)
\oplus({\bf 1,\overline{3432}})(-35)$\\
%
${\bf \overline{346104}}$&=&
$({\bf 11440,1})(-28)
\oplus({\bf 5005,\overline{8}})(-19)
\oplus({\bf \overline{2002},\overline{36}})(-10)
\oplus({\bf \overline{715},\overline{120}})(-1)
\oplus({\bf \overline{220},\overline{330}})(8)
\oplus({\bf \overline{55},792})(17)
\oplus({\bf \overline{10},1716})(26)
\oplus({\bf 1,3432})(35)$\\
%
${\bf 373065}$&=&
$({\bf \overline{15015},1})(24)
\oplus({\bf 2002,8})(15)
\oplus({\bf 5148,8})(15)
\oplus({\bf 715,36})(6)
\oplus({\bf 715,28})(6)
\oplus({\bf 1485,36})(6)
\oplus({\bf 220,120})(-3)
\oplus({\bf 220,168})(-3)
\oplus({\bf 330,120})(-3)
\oplus({\bf 55,330})(-12)
\oplus({\bf 55,630})(-12)
\oplus({\bf 45,330})(-12)
\oplus({\bf 10,\overline{792}})(-21)
\oplus({\bf 10,\overline{1848}})(-21)
\oplus({\bf 1,\overline{4620'}})(-30)$\\
%
${\bf \overline{373065}}$&=&
$({\bf 15015,1})(-24)
\oplus({\bf \overline{2002},\overline{8}})(-15)
\oplus({\bf \overline{5148},\overline{8}})(-15)
\oplus({\bf \overline{715},\overline{36}})(-6)
\oplus({\bf \overline{715},\overline{28}})(-6)
\oplus({\bf \overline{1485},\overline{36}})(-6)
\oplus({\bf \overline{220},\overline{120}})(3)
\oplus({\bf \overline{220},\overline{168}})(3)
\oplus({\bf \overline{330},\overline{120}})(3)
\oplus({\bf \overline{55},\overline{330}})(12)
\oplus({\bf \overline{55},\overline{630}})(12)
\oplus({\bf \overline{45},\overline{330}})(12)
\oplus({\bf \overline{10},792})(21)
\oplus({\bf \overline{10},1848})(21)
\oplus({\bf 1,4620'})(30)$\\
%
${\bf 387600}$&=&
$({\bf \overline{9240'},1})(24)
\oplus({\bf 4752,8})(15)
\oplus({\bf 1848,8})(15)
\oplus({\bf 1485,28})(6)
\oplus({\bf 990,36})(6)
\oplus({\bf 990,28})(6)
\oplus({\bf 210,36})(6)
\oplus({\bf 220,56})(-3)
\oplus({\bf 330,168})(-3)
\oplus({\bf 330,56})(-3)
\oplus({\bf 120,120})(-3)
\oplus({\bf 120,168})(-3)
\oplus({\bf 55,378})(-12)
\oplus({\bf 55,70})(-12)
\oplus({\bf 45,630})(-12)
\oplus({\bf 45,378})(-12)
\oplus({\bf 10,\overline{1512'}})(-21)
\oplus({\bf 10,\overline{504}})(-21)
\oplus({\bf 1,\overline{2100}})(-30)$\\
%
${\bf \overline{387600}}$&=&
$({\bf 9240',1})(-24)
\oplus({\bf \overline{4752},\overline{8}})(-15)
\oplus({\bf \overline{1848},\overline{8}})(-15)
\oplus({\bf \overline{1485},\overline{28}})(-6)
\oplus({\bf \overline{990},\overline{36}})(-6)
\oplus({\bf \overline{990},\overline{28}})(-6)
\oplus({\bf \overline{210},\overline{36}})(-6)
\oplus({\bf \overline{220},\overline{56}})(3)
\oplus({\bf \overline{330},\overline{168}})(3)
\oplus({\bf \overline{330},\overline{56}})(3)
\oplus({\bf \overline{120},\overline{120}})(3)
\oplus({\bf \overline{120},\overline{168}})(3)
\oplus({\bf \overline{55},\overline{378}})(12)
\oplus({\bf \overline{55},70})(12)
\oplus({\bf \overline{45},\overline{630}})(12)
\oplus({\bf \overline{45},\overline{378}})(12)
\oplus({\bf \overline{10},1512'})(21)
\oplus({\bf \overline{10},504})(21)
\oplus({\bf 1,2100})(30)$\\
%
${\bf 453492}$&=&
$({\bf \overline{45},70})(-28)
\oplus({\bf \overline{440},56})(-19)
\oplus({\bf \overline{10},504})(-19)
\oplus({\bf \overline{10},56})(-19)
\oplus({\bf 1925,28})(-10)
\oplus({\bf 99,420})(-10)
\oplus({\bf 99,28})(-10)
\oplus({\bf 1,1512})(-10)
\oplus({\bf 1,420})(-10)
\oplus({\bf 1,28})(-10)
\oplus({\bf 4950,8})(-1)
\oplus({\bf 440,216})(-1)
\oplus({\bf 440,8})(-1)
\oplus({\bf 10,1344})(-1)
\oplus({\bf 10,216})(-1)
\oplus({\bf 10,8})(-1)
\oplus({\bf 8250,1})(8)
\oplus({\bf 1155,63})(8)
\oplus({\bf 1155,1})(8)
\oplus({\bf 45,720})(8)
\oplus({\bf 45,63})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 1980,\overline{8}})(17)
\oplus({\bf 120,\overline{216}})(17)
\oplus({\bf 120,\overline{8}})(17)
\oplus({\bf 210,\overline{28}})(26)$\\
%
${\bf \overline{453492}}$&=&
$({\bf 45,70})(28)
\oplus({\bf 440,\overline{56}})(19)
\oplus({\bf 10,\overline{504}})(19)
\oplus({\bf 10,\overline{56}})(19)
\oplus({\bf 1925,\overline{28}})(10)
\oplus({\bf 99,\overline{420}})(10)
\oplus({\bf 99,\overline{28}})(10)
\oplus({\bf 1,\overline{1512}})(10)
\oplus({\bf 1,\overline{420}})(10)
\oplus({\bf 1,\overline{28}})(10)
\oplus({\bf \overline{4950},\overline{8}})(1)
\oplus({\bf \overline{440},\overline{216}})(1)
\oplus({\bf \overline{440},\overline{8}})(1)
\oplus({\bf \overline{10},\overline{1344}})(1)
\oplus({\bf \overline{10},\overline{216}})(1)
\oplus({\bf \overline{10},\overline{8}})(1)
\oplus({\bf \overline{8250},1})(-8)
\oplus({\bf \overline{1155},63})(-8)
\oplus({\bf \overline{1155},1})(-8)
\oplus({\bf \overline{45},720})(-8)
\oplus({\bf \overline{45},63})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf \overline{1980},8})(-17)
\oplus({\bf \overline{120},216})(-17)
\oplus({\bf \overline{120},8})(-17)
\oplus({\bf \overline{210},28})(-26)$\\
%
${\bf 468027}$&=&
$({\bf 2002,\overline{8}})(25)
\oplus({\bf 19305',1})(16)
\oplus({\bf 715,63})(16)
\oplus({\bf 715,1})(16)
\oplus({\bf 6930',8})(7)
\oplus({\bf 220,280})(7)
\oplus({\bf 220,8})(7)
\oplus({\bf 2145,36})(-2)
\oplus({\bf 55,924})(-2)
\oplus({\bf 55,36})(-2)
\oplus({\bf 540,120})(-11)
\oplus({\bf 10,2520''})(-11)
\oplus({\bf 10,120})(-11)
\oplus({\bf 99,330})(-20)
\oplus({\bf 1,6006})(-20)
\oplus({\bf 1,330})(-20)
\oplus({\bf \overline{10},\overline{792}})(-29)$\\
%
${\bf \overline{468027}}$&=&
$({\bf \overline{2002},8})(-25)
\oplus({\bf \overline{19305'},1})(-16)
\oplus({\bf \overline{715},63})(-16)
\oplus({\bf \overline{715},1})(-16)
\oplus({\bf \overline{6930'},\overline{8}})(-7)
\oplus({\bf \overline{220},\overline{280}})(-7)
\oplus({\bf \overline{220},\overline{8}})(-7)
\oplus({\bf \overline{2145},\overline{36}})(2)
\oplus({\bf \overline{55},\overline{924}})(2)
\oplus({\bf \overline{55},\overline{36}})(2)
\oplus({\bf \overline{540},\overline{120}})(11)
\oplus({\bf \overline{10},\overline{2520''}})(11)
\oplus({\bf \overline{10},\overline{120}})(11)
\oplus({\bf 99,\overline{330}})(20)
\oplus({\bf 1,\overline{6006}})(20)
\oplus({\bf 1,\overline{330}})(20)
\oplus({\bf 10,792})(29)$\\
%
${\bf 508725}$&=&
$({\bf \overline{55},70})(-28)
\oplus({\bf \overline{540},56})(-19)
\oplus({\bf \overline{10},504})(-19)
\oplus({\bf \overline{10},56})(-19)
\oplus({\bf \overline{2376},28})(-10)
\oplus({\bf 99,420})(-10)
\oplus({\bf 99,28})(-10)
\oplus({\bf 1,2100})(-10)
\oplus({\bf 1,420})(-10)
\oplus({\bf 6160,8})(-1)
\oplus({\bf 440,216})(-1)
\oplus({\bf 440,8})(-1)
\oplus({\bf 10,1800})(-1)
\oplus({\bf 10,216})(-1)
\oplus({\bf 10395,1})(8)
\oplus({\bf 1155,63})(8)
\oplus({\bf 1155,1})(8)
\oplus({\bf 45,\overline{945}})(8)
\oplus({\bf 45,63})(8)
\oplus({\bf 1980,\overline{8}})(17)
\oplus({\bf 120,\overline{280}})(17)
\oplus({\bf 120,\overline{8}})(17)
\oplus({\bf 210,\overline{36}})(26)$\\
%
${\bf \overline{508725}}$&=&
$({\bf 55,70})(28)
\oplus({\bf 540,\overline{56}})(19)
\oplus({\bf 10,\overline{504}})(19)
\oplus({\bf 10,\overline{56}})(19)
\oplus({\bf 2376,\overline{28}})(10)
\oplus({\bf 99,\overline{420}})(10)
\oplus({\bf 99,\overline{28}})(10)
\oplus({\bf 1,\overline{2100}})(10)
\oplus({\bf 1,\overline{420}})(10)
\oplus({\bf \overline{6160},\overline{8}})(1)
\oplus({\bf \overline{440},\overline{216}})(1)
\oplus({\bf \overline{440},\overline{8}})(1)
\oplus({\bf \overline{10},\overline{1800}})(1)
\oplus({\bf \overline{10},\overline{216}})(1)
\oplus({\bf \overline{10395},1})(-8)
\oplus({\bf \overline{1155},63})(-8)
\oplus({\bf \overline{1155},1})(-8)
\oplus({\bf \overline{45},945})(-8)
\oplus({\bf \overline{45},63})(-8)
\oplus({\bf \overline{1980},8})(-17)
\oplus({\bf \overline{120},280})(-17)
\oplus({\bf \overline{120},8})(-17)
\oplus({\bf \overline{210},36})(-26)$\\
%
${\bf 529074}$&=&
$({\bf \overline{1155},1})(32)
\oplus({\bf \overline{1980},8})(23)
\oplus({\bf \overline{120},8})(23)
\oplus({\bf \overline{2310},28})(14)
\oplus({\bf \overline{210},36})(14)
\oplus({\bf \overline{210},28})(14)
\oplus({\bf 1848,56})(5)
\oplus({\bf 252,168})(5)
\oplus({\bf 252,56})(5)
\oplus({\bf 990,70})(-4)
\oplus({\bf 210,378})(-4)
\oplus({\bf 210,70})(-4)
\oplus({\bf 330,\overline{56}})(-13)
\oplus({\bf 120,\overline{504}})(-13)
\oplus({\bf 120,\overline{56}})(-13)
\oplus({\bf 55,\overline{28}})(-22)
\oplus({\bf 45,\overline{420}})(-22)
\oplus({\bf 45,\overline{28}})(-22)
\oplus({\bf 10,\overline{216}})(-31)
\oplus({\bf 10,\overline{8}})(-31)
\oplus({\bf 1,63})(-40)$\\
%
${\bf \overline{529074}}$&=&
$({\bf 1155,1})(-32)
\oplus({\bf 1980,\overline{8}})(-23)
\oplus({\bf 120,\overline{8}})(-23)
\oplus({\bf 2310,\overline{28}})(-14)
\oplus({\bf 210,\overline{36}})(-14)
\oplus({\bf 210,\overline{28}})(-14)
\oplus({\bf \overline{1848},\overline{56}})(-5)
\oplus({\bf 252,\overline{168}})(-5)
\oplus({\bf 252,\overline{56}})(-5)
\oplus({\bf \overline{990},70})(4)
\oplus({\bf \overline{210},\overline{378}})(4)
\oplus({\bf \overline{210},70})(4)
\oplus({\bf \overline{330},56})(13)
\oplus({\bf \overline{120},504})(13)
\oplus({\bf \overline{120},56})(13)
\oplus({\bf \overline{55},28})(22)
\oplus({\bf \overline{45},420})(22)
\oplus({\bf \overline{45},28})(22)
\oplus({\bf \overline{10},216})(31)
\oplus({\bf \overline{10},8})(31)
\oplus({\bf 1,63})(40)$\\
%
${\bf 542640}$&=&
$({\bf \overline{17160'},1})(24)
\oplus({\bf 5148,8})(15)
\oplus({\bf 4752,8})(15)
\oplus({\bf 715,28})(6)
\oplus({\bf 1485,36})(6)
\oplus({\bf 1485,28})(6)
\oplus({\bf 990,36})(6)
\oplus({\bf 220,168})(-3)
\oplus({\bf 220,56})(-3)
\oplus({\bf 330,120})(-3)
\oplus({\bf 330,168})(-3)
\oplus({\bf 120,120})(-3)
\oplus({\bf 55,630})(-12)
\oplus({\bf 55,378})(-12)
\oplus({\bf 45,330})(-12)
\oplus({\bf 45,630})(-12)
\oplus({\bf 10,\overline{1848}})(-21)
\oplus({\bf 10,\overline{1512'}})(-21)
\oplus({\bf 1,\overline{4620}})(-30)$\\
%
${\bf \overline{542640}}$&=&
$({\bf 17160',1})(-24)
\oplus({\bf \overline{5148},\overline{8}})(-15)
\oplus({\bf \overline{4752},\overline{8}})(-15)
\oplus({\bf \overline{715},\overline{28}})(-6)
\oplus({\bf \overline{1485},\overline{36}})(-6)
\oplus({\bf \overline{1485},\overline{28}})(-6)
\oplus({\bf \overline{990},\overline{36}})(-6)
\oplus({\bf \overline{220},\overline{168}})(3)
\oplus({\bf \overline{220},\overline{56}})(3)
\oplus({\bf \overline{330},\overline{120}})(3)
\oplus({\bf \overline{330},\overline{168}})(3)
\oplus({\bf \overline{120},\overline{120}})(3)
\oplus({\bf \overline{55},\overline{630}})(12)
\oplus({\bf \overline{55},\overline{378}})(12)
\oplus({\bf \overline{45},\overline{330}})(12)
\oplus({\bf \overline{45},\overline{630}})(12)
\oplus({\bf \overline{10},1848})(21)
\oplus({\bf \overline{10},1512'})(21)
\oplus({\bf 1,4620})(30)$\\
%
${\bf 549423}$&=&
$({\bf \overline{19305},1})(24)
\oplus({\bf 5148,8})(15)
\oplus({\bf 4950'',8})(15)
\oplus({\bf 715,36})(6)
\oplus({\bf 1485,36})(6)
\oplus({\bf 1485,28})(6)
\oplus({\bf 825,36})(6)
\oplus({\bf 220,120})(-3)
\oplus({\bf 220,168})(-3)
\oplus({\bf 330,120})(-3)
\oplus({\bf 330,168})(-3)
\oplus({\bf 55,330})(-12)
\oplus({\bf 55,630})(-12)
\oplus({\bf 55,336})(-12)
\oplus({\bf 45,630})(-12)
\oplus({\bf 10,\overline{1848}})(-21)
\oplus({\bf 10,\overline{1680}})(-21)
\oplus({\bf 1,\overline{5544'}})(-30)$\\
%
${\bf \overline{549423}}$&=&
$({\bf 19305,1})(-24)
\oplus({\bf \overline{5148},\overline{8}})(-15)
\oplus({\bf \overline{4950''},\overline{8}})(-15)
\oplus({\bf \overline{715},\overline{36}})(-6)
\oplus({\bf \overline{1485},\overline{36}})(-6)
\oplus({\bf \overline{1485},\overline{28}})(-6)
\oplus({\bf \overline{825},\overline{36}})(-6)
\oplus({\bf \overline{220},\overline{120}})(3)
\oplus({\bf \overline{220},\overline{168}})(3)
\oplus({\bf \overline{330},\overline{120}})(3)
\oplus({\bf \overline{330},\overline{168}})(3)
\oplus({\bf \overline{55},\overline{330}})(12)
\oplus({\bf \overline{55},\overline{630}})(12)
\oplus({\bf \overline{55},\overline{336}})(12)
\oplus({\bf \overline{45},\overline{630}})(12)
\oplus({\bf \overline{10},1848})(21)
\oplus({\bf \overline{10},1680})(21)
\oplus({\bf 1,5544'})(30)$\\
%
${\bf 554268}$&=&
$({\bf \overline{10},\overline{8}})(-39)
\oplus({\bf 99,\overline{28}})(-30)
\oplus({\bf 1,\overline{36}})(-30)
\oplus({\bf 1,\overline{28}})(-30)
\oplus({\bf 440,\overline{56}})(-21)
\oplus({\bf 10,\overline{168}})(-21)
\oplus({\bf 10,\overline{56}})(-21)
\oplus({\bf 1155,70})(-12)
\oplus({\bf 45,\overline{378}})(-12)
\oplus({\bf 45,70})(-12)
\oplus({\bf 1980,56})(-3)
\oplus({\bf 120,504})(-3)
\oplus({\bf 120,56})(-3)
\oplus({\bf 2310,28})(6)
\oplus({\bf 210,420})(6)
\oplus({\bf 210,28})(6)
\oplus({\bf \overline{1848},8})(15)
\oplus({\bf 252,216})(15)
\oplus({\bf 252,8})(15)
\oplus({\bf \overline{990},1})(24)
\oplus({\bf \overline{210},63})(24)
\oplus({\bf \overline{210},1})(24)
\oplus({\bf \overline{120},\overline{8}})(33)$\\
%
${\bf \overline{554268}}$&=&
$({\bf 10,8})(39)
\oplus({\bf 99,28})(30)
\oplus({\bf 1,36})(30)
\oplus({\bf 1,28})(30)
\oplus({\bf \overline{440},56})(21)
\oplus({\bf \overline{10},168})(21)
\oplus({\bf \overline{10},56})(21)
\oplus({\bf \overline{1155},70})(12)
\oplus({\bf \overline{45},378})(12)
\oplus({\bf \overline{45},70})(12)
\oplus({\bf \overline{1980},\overline{56}})(3)
\oplus({\bf \overline{120},\overline{504}})(3)
\oplus({\bf \overline{120},\overline{56}})(3)
\oplus({\bf \overline{2310},\overline{28}})(-6)
\oplus({\bf \overline{210},\overline{420}})(-6)
\oplus({\bf \overline{210},\overline{28}})(-6)
\oplus({\bf 1848,\overline{8}})(-15)
\oplus({\bf 252,\overline{216}})(-15)
\oplus({\bf 252,\overline{8}})(-15)
\oplus({\bf 990,1})(-24)
\oplus({\bf 210,63})(-24)
\oplus({\bf 210,1})(-24)
\oplus({\bf 120,8})(-33)$\\
%
${\bf 642447}$&=&
$({\bf 120,\overline{56}})(27)
\oplus({\bf 1155,\overline{28}})(18)
\oplus({\bf 45,\overline{420}})(18)
\oplus({\bf 45,\overline{28}})(18)
\oplus({\bf 4950,\overline{8}})(9)
\oplus({\bf 440,\overline{216}})(9)
\oplus({\bf 440,\overline{8}})(9)
\oplus({\bf 10,\overline{1344}})(9)
\oplus({\bf 10,\overline{216}})(9)
\oplus({\bf 10,\overline{8}})(9)
\oplus({\bf 12375,1})(0)
\oplus({\bf 1925,63})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,720})(0)
\oplus({\bf 99,63})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,2352})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4950},8})(-9)
\oplus({\bf \overline{440},216})(-9)
\oplus({\bf \overline{440},8})(-9)
\oplus({\bf \overline{10},1344})(-9)
\oplus({\bf \overline{10},216})(-9)
\oplus({\bf \overline{10},8})(-9)
\oplus({\bf \overline{1155},28})(-18)
\oplus({\bf \overline{45},420})(-18)
\oplus({\bf \overline{45},28})(-18)
\oplus({\bf \overline{120},56})(-27)$\\
%
${\bf 739024}$&=&
$({\bf \overline{440},1})(36)
\oplus({\bf \overline{1155},8})(27)
\oplus({\bf \overline{45},8})(27)
\oplus({\bf \overline{1980},28})(18)
\oplus({\bf \overline{120},36})(18)
\oplus({\bf \overline{120},28})(18)
\oplus({\bf \overline{2310},56})(9)
\oplus({\bf \overline{210},168})(9)
\oplus({\bf \overline{210},56})(9)
\oplus({\bf 1848,70})(0)
\oplus({\bf 252,378})(0)
\oplus({\bf 252,70})(0)
\oplus({\bf 990,\overline{56}})(-9)
\oplus({\bf 210,\overline{504}})(-9)
\oplus({\bf 210,\overline{56}})(-9)
\oplus({\bf 330,\overline{28}})(-18)
\oplus({\bf 120,\overline{420}})(-18)
\oplus({\bf 120,\overline{28}})(-18)
\oplus({\bf 55,\overline{8}})(-27)
\oplus({\bf 45,\overline{216}})(-27)
\oplus({\bf 45,\overline{8}})(-27)
\oplus({\bf 10,63})(-36)
\oplus({\bf 10,1})(-36)
\oplus({\bf 1,8})(-45)$\\
%
${\bf \overline{739024}}$&=&
$({\bf 440,1})(-36)
\oplus({\bf 1155,\overline{8}})(-27)
\oplus({\bf 45,\overline{8}})(-27)
\oplus({\bf 1980,\overline{28}})(-18)
\oplus({\bf 120,\overline{36}})(-18)
\oplus({\bf 120,\overline{28}})(-18)
\oplus({\bf 2310,\overline{56}})(-9)
\oplus({\bf 210,\overline{168}})(-9)
\oplus({\bf 210,\overline{56}})(-9)
\oplus({\bf \overline{1848},70})(0)
\oplus({\bf 252,\overline{378}})(0)
\oplus({\bf 252,70})(0)
\oplus({\bf \overline{990},56})(9)
\oplus({\bf \overline{210},504})(9)
\oplus({\bf \overline{210},56})(9)
\oplus({\bf \overline{330},28})(18)
\oplus({\bf \overline{120},420})(18)
\oplus({\bf \overline{120},28})(18)
\oplus({\bf \overline{55},8})(27)
\oplus({\bf \overline{45},216})(27)
\oplus({\bf \overline{45},8})(27)
\oplus({\bf \overline{10},63})(36)
\oplus({\bf \overline{10},1})(36)
\oplus({\bf 1,\overline{8}})(45)$\\
%
${\bf 744192}$&=&
$({\bf \overline{21120},1})(24)
\oplus({\bf 4950'',8})(15)
\oplus({\bf 4752,8})(15)
\oplus({\bf 3300,8})(15)
\oplus({\bf 1485,36})(6)
\oplus({\bf 1485,28})(6)
\oplus({\bf 825,36})(6)
\oplus({\bf 825,28})(6)
\oplus({\bf 990,36})(6)
\oplus({\bf 990,28})(6)
\oplus({\bf 220,168})(-3)
\oplus({\bf 330,120})(-3)
\oplus2({\bf 330,168})(-3)
\oplus({\bf 330,56})(-3)
\oplus({\bf 120,168})(-3)
\oplus({\bf 55,630})(-12)
\oplus({\bf 55,336})(-12)
\oplus({\bf 55,378})(-12)
\oplus({\bf 45,630})(-12)
\oplus({\bf 45,336})(-12)
\oplus({\bf 45,378})(-12)
\oplus({\bf 10,\overline{1680}})(-21)
\oplus({\bf 10,\overline{1512'}})(-21)
\oplus({\bf 10,\overline{1008}})(-21)
\oplus({\bf 1,\overline{5376}})(-30)$\\
%
${\bf \overline{744192}}$&=&
$({\bf 21120,1})(-24)
\oplus({\bf \overline{4950''},\overline{8}})(-15)
\oplus({\bf \overline{4752},\overline{8}})(-15)
\oplus({\bf \overline{3300},\overline{8}})(-15)
\oplus({\bf \overline{1485},\overline{36}})(-6)
\oplus({\bf \overline{1485},\overline{28}})(-6)
\oplus({\bf \overline{825},\overline{36}})(-6)
\oplus({\bf \overline{825},\overline{28}})(-6)
\oplus({\bf \overline{990},\overline{36}})(-6)
\oplus({\bf \overline{990},\overline{28}})(-6)
\oplus({\bf \overline{220},\overline{168}})(3)
\oplus({\bf \overline{330},\overline{120}})(3)
\oplus2({\bf \overline{330},\overline{168}})(3)
\oplus({\bf \overline{330},\overline{56}})(3)
\oplus({\bf \overline{120},\overline{168}})(3)
\oplus({\bf \overline{55},\overline{630}})(12)
\oplus({\bf \overline{55},\overline{336}})(12)
\oplus({\bf \overline{55},\overline{378}})(12)
\oplus({\bf \overline{45},\overline{630}})(12)
\oplus({\bf \overline{45},\overline{336}})(12)
\oplus({\bf \overline{45},\overline{378}})(12)
\oplus({\bf \overline{10},1680})(21)
\oplus({\bf \overline{10},1512'})(21)
\oplus({\bf \overline{10},1008})(21)
\oplus({\bf 1,5376})(30)$\\
%
${\bf 755820}$&=&
$({\bf \overline{10},1})(-44)
\oplus({\bf 99,\overline{8}})(-35)
\oplus({\bf 1,\overline{8}})(-35)
\oplus({\bf 440,\overline{28}})(-26)
\oplus({\bf 10,\overline{36}})(-26)
\oplus({\bf 10,\overline{28}})(-26)
\oplus({\bf 1155,\overline{56}})(-17)
\oplus({\bf 45,\overline{168}})(-17)
\oplus({\bf 45,\overline{56}})(-17)
\oplus({\bf 1980,70})(-8)
\oplus({\bf 120,\overline{378}})(-8)
\oplus({\bf 120,70})(-8)
\oplus({\bf 2310,56})(1)
\oplus({\bf 210,504})(1)
\oplus({\bf 210,56})(1)
\oplus({\bf \overline{1848},28})(10)
\oplus({\bf 252,420})(10)
\oplus({\bf 252,28})(10)
\oplus({\bf \overline{990},8})(19)
\oplus({\bf \overline{210},216})(19)
\oplus({\bf \overline{210},8})(19)
\oplus({\bf \overline{330},1})(28)
\oplus({\bf \overline{120},63})(28)
\oplus({\bf \overline{120},1})(28)
\oplus({\bf \overline{45},\overline{8}})(37)$\\
%
${\bf \overline{755820}}$&=&
$({\bf 10,1})(44)
\oplus({\bf 99,8})(35)
\oplus({\bf 1,8})(35)
\oplus({\bf \overline{440},28})(26)
\oplus({\bf \overline{10},36})(26)
\oplus({\bf \overline{10},28})(26)
\oplus({\bf \overline{1155},56})(17)
\oplus({\bf \overline{45},168})(17)
\oplus({\bf \overline{45},56})(17)
\oplus({\bf \overline{1980},70})(8)
\oplus({\bf \overline{120},378})(8)
\oplus({\bf \overline{120},70})(8)
\oplus({\bf \overline{2310},\overline{56}})(-1)
\oplus({\bf \overline{210},\overline{504}})(-1)
\oplus({\bf \overline{210},\overline{56}})(-1)
\oplus({\bf 1848,\overline{28}})(-10)
\oplus({\bf 252,\overline{420}})(-10)
\oplus({\bf 252,\overline{28}})(-10)
\oplus({\bf 990,\overline{8}})(-19)
\oplus({\bf 210,\overline{216}})(-19)
\oplus({\bf 210,\overline{8}})(-19)
\oplus({\bf 330,1})(-28)
\oplus({\bf 120,63})(-28)
\oplus({\bf 120,1})(-28)
\oplus({\bf 45,8})(-37)$\\
%
${\bf 822528}$&=&
$({\bf 1848,\overline{8}})(25)
\oplus({\bf 17280,1})(16)
\oplus({\bf 990,63})(16)
\oplus({\bf 990,1})(16)
\oplus({\bf 210,63})(16)
\oplus({\bf 210,1})(16)
\oplus({\bf 9450,8})(7)
\oplus({\bf 330,216})(7)
\oplus({\bf 330,8})(7)
\oplus({\bf 1980,8})(7)
\oplus({\bf 120,280})(7)
\oplus({\bf 120,216})(7)
\oplus2({\bf 120,8})(7)
\oplus({\bf 3200,28})(-2)
\oplus({\bf 55,420})(-2)
\oplus({\bf 55,28})(-2)
\oplus({\bf 1155,36})(-2)
\oplus({\bf 1155,28})(-2)
\oplus({\bf 45,1280})(-2)
\oplus({\bf 45,36})(-2)
\oplus({\bf 45,420})(-2)
\oplus2({\bf 45,28})(-2)
\oplus({\bf 540,56})(-11)
\oplus({\bf 440,168})(-11)
\oplus({\bf 440,56})(-11)
\oplus({\bf 10,2800})(-11)
\oplus({\bf 10,168})(-11)
\oplus({\bf 10,504})(-11)
\oplus2({\bf 10,56})(-11)
\oplus({\bf 99,378})(-20)
\oplus({\bf 99,70})(-20)
\oplus({\bf 1,3584})(-20)
\oplus({\bf 1,378})(-20)
\oplus({\bf 1,70})(-20)
\oplus({\bf \overline{10},\overline{504}})(-29)$\\
%
${\bf \overline{822528}}$&=&
$({\bf \overline{1848},8})(-25)
\oplus({\bf \overline{17280},1})(-16)
\oplus({\bf \overline{990},63})(-16)
\oplus({\bf \overline{990},1})(-16)
\oplus({\bf \overline{210},63})(-16)
\oplus({\bf \overline{210},1})(-16)
\oplus({\bf \overline{9450},\overline{8}})(-7)
\oplus({\bf \overline{1980},\overline{8}})(-7)
\oplus({\bf \overline{330},\overline{216}})(-7)
\oplus({\bf \overline{330},\overline{8}})(-7)
\oplus({\bf \overline{120},\overline{280}})(-7)
\oplus({\bf \overline{120},\overline{216}})(-7)
\oplus2({\bf \overline{120},\overline{8}})(-7)
\oplus({\bf \overline{3200},\overline{28}})(2)
\oplus({\bf \overline{1155},\overline{36}})(2)
\oplus({\bf \overline{1155},\overline{28}})(2)
\oplus({\bf \overline{55},\overline{420}})(2)
\oplus({\bf \overline{55},\overline{28}})(2)
\oplus({\bf \overline{45},\overline{1280}})(2)
\oplus({\bf \overline{45},\overline{420}})(2)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus2({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{540},\overline{56}})(11)
\oplus({\bf \overline{440},\overline{168}})(11)
\oplus({\bf \overline{440},\overline{56}})(11)
\oplus({\bf \overline{10},\overline{2800}})(11)
\oplus({\bf \overline{10},\overline{504}})(11)
\oplus({\bf \overline{10},\overline{168}})(11)
\oplus2({\bf \overline{10},\overline{56}})(11)
\oplus({\bf 99,\overline{378}})(20)
\oplus({\bf 99,70})(20)
\oplus({\bf 1,3584})(20)
\oplus({\bf 1,\overline{378}})(20)
\oplus({\bf 1,70})(20)
\oplus({\bf 10,504})(29)$\\
%
${\bf 831402}$&=&
$({\bf 99,1})(-40)
\oplus({\bf 440,\overline{8}})(-31)
\oplus({\bf 10,\overline{8}})(-31)
\oplus({\bf 1155,\overline{28}})(-22)
\oplus({\bf 45,\overline{36}})(-22)
\oplus({\bf 45,\overline{28}})(-22)
\oplus({\bf 1980,\overline{56}})(-13)
\oplus({\bf 120,\overline{168}})(-13)
\oplus({\bf 120,\overline{56}})(-13)
\oplus({\bf 2310,70})(-4)
\oplus({\bf 210,\overline{378}})(-4)
\oplus({\bf 210,70})(-4)
\oplus({\bf \overline{1848},56})(5)
\oplus({\bf 252,504})(5)
\oplus({\bf 252,56})(5)
\oplus({\bf \overline{990},28})(14)
\oplus({\bf \overline{210},420})(14)
\oplus({\bf \overline{210},28})(14)
\oplus({\bf \overline{330},8})(23)
\oplus({\bf \overline{120},216})(23)
\oplus({\bf \overline{120},8})(23)
\oplus({\bf \overline{55},1})(32)
\oplus({\bf \overline{45},63})(32)
\oplus({\bf \overline{45},1})(32)
\oplus({\bf \overline{10},\overline{8}})(41)$\\
%
${\bf \overline{831402}}$&=&
$({\bf 99,1})(40)
\oplus({\bf \overline{440},8})(31)
\oplus({\bf \overline{10},8})(31)
\oplus({\bf \overline{1155},28})(22)
\oplus({\bf \overline{45},36})(22)
\oplus({\bf \overline{45},28})(22)
\oplus({\bf \overline{1980},56})(13)
\oplus({\bf \overline{120},168})(13)
\oplus({\bf \overline{120},56})(13)
\oplus({\bf \overline{2310},70})(4)
\oplus({\bf \overline{210},378})(4)
\oplus({\bf \overline{210},70})(4)
\oplus({\bf 1848,\overline{56}})(-5)
\oplus({\bf 252,\overline{504}})(-5)
\oplus({\bf 252,\overline{56}})(-5)
\oplus({\bf 990,\overline{28}})(-14)
\oplus({\bf 210,\overline{420}})(-14)
\oplus({\bf 210,\overline{28}})(-14)
\oplus({\bf 330,\overline{8}})(-23)
\oplus({\bf 120,\overline{216}})(-23)
\oplus({\bf 120,\overline{8}})(-23)
\oplus({\bf 55,1})(-32)
\oplus({\bf 45,63})(-32)
\oplus({\bf 45,1})(-32)
\oplus({\bf 10,8})(-41)$\\
%
${\bf 895356}$&=&
$({\bf 715,\overline{28}})(26)
\oplus({\bf 6930',\overline{8}})(17)
\oplus({\bf 220,\overline{216}})(17)
\oplus({\bf 220,\overline{8}})(17)
\oplus({\bf 30030,1})(8)
\oplus({\bf 2145,63})(8)
\oplus({\bf 2145,1})(8)
\oplus({\bf 55,945})(8)
\oplus({\bf 55,63})(8)
\oplus({\bf 9360,8})(-1)
\oplus({\bf 540,280})(-1)
\oplus({\bf 540,8})(-1)
\oplus({\bf 10,3080})(-1)
\oplus({\bf 10,280})(-1)
\oplus({\bf 2376,36})(-10)
\oplus({\bf 99,924})(-10)
\oplus({\bf 99,36})(-10)
\oplus({\bf 1,8316})(-10)
\oplus({\bf 1,924})(-10)
\oplus({\bf \overline{440},120})(-19)
\oplus({\bf \overline{10},2520''})(-19)
\oplus({\bf \overline{10},120})(-19)
\oplus({\bf \overline{45},330})(-28)$\\
%
${\bf \overline{895356}}$&=&
$({\bf \overline{715},28})(-26)
\oplus({\bf \overline{6930'},8})(-17)
\oplus({\bf \overline{220},216})(-17)
\oplus({\bf \overline{220},8})(-17)
\oplus({\bf \overline{30030},1})(-8)
\oplus({\bf \overline{2145},63})(-8)
\oplus({\bf \overline{2145},1})(-8)
\oplus({\bf \overline{55},\overline{945}})(-8)
\oplus({\bf \overline{55},63})(-8)
\oplus({\bf \overline{9360},\overline{8}})(1)
\oplus({\bf \overline{540},\overline{280}})(1)
\oplus({\bf \overline{540},\overline{8}})(1)
\oplus({\bf \overline{10},\overline{3080}})(1)
\oplus({\bf \overline{10},\overline{280}})(1)
\oplus({\bf \overline{2376},\overline{36}})(10)
\oplus({\bf 99,\overline{924}})(10)
\oplus({\bf 99,\overline{36}})(10)
\oplus({\bf 1,\overline{8316}})(10)
\oplus({\bf 1,\overline{924}})(10)
\oplus({\bf 440,\overline{120}})(19)
\oplus({\bf 10,\overline{2520''}})(19)
\oplus({\bf 10,\overline{120}})(19)
\oplus({\bf 45,\overline{330}})(28)$\\
%
${\bf 904400}$&=&
$({\bf 220,\overline{56}})(27)
\oplus({\bf 2145,\overline{28}})(18)
\oplus({\bf 55,\overline{420}})(18)
\oplus({\bf 55,\overline{28}})(18)
\oplus({\bf 9360,\overline{8}})(9)
\oplus({\bf 540,\overline{216}})(9)
\oplus({\bf 540,\overline{8}})(9)
\oplus({\bf 10,\overline{1800}})(9)
\oplus({\bf 10,\overline{216}})(9)
\oplus({\bf 24024,1})(0)
\oplus({\bf 2376,63})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,945})(0)
\oplus({\bf 99,63})(0)
\oplus({\bf 1,5775})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf \overline{6160},8})(-9)
\oplus({\bf \overline{440},280})(-9)
\oplus({\bf \overline{440},8})(-9)
\oplus({\bf \overline{10},3080})(-9)
\oplus({\bf \overline{10},280})(-9)
\oplus({\bf \overline{1155},36})(-18)
\oplus({\bf \overline{45},924})(-18)
\oplus({\bf \overline{45},36})(-18)
\oplus({\bf \overline{120},120})(-27)$\\
%
${\bf \overline{904400}}$&=&
$({\bf \overline{220},56})(-27)
\oplus({\bf \overline{2145},28})(-18)
\oplus({\bf \overline{55},420})(-18)
\oplus({\bf \overline{55},28})(-18)
\oplus({\bf \overline{9360},8})(-9)
\oplus({\bf \overline{540},216})(-9)
\oplus({\bf \overline{540},8})(-9)
\oplus({\bf \overline{10},1800})(-9)
\oplus({\bf \overline{10},216})(-9)
\oplus({\bf \overline{24024},1})(0)
\oplus({\bf \overline{2376},63})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,\overline{945}})(0)
\oplus({\bf 99,63})(0)
\oplus({\bf 1,\overline{5775}})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 6160,\overline{8}})(9)
\oplus({\bf 440,\overline{280}})(9)
\oplus({\bf 440,\overline{8}})(9)
\oplus({\bf 10,\overline{3080}})(9)
\oplus({\bf 10,\overline{280}})(9)
\oplus({\bf 1155,\overline{36}})(18)
\oplus({\bf 45,\overline{924}})(18)
\oplus({\bf 45,\overline{36}})(18)
\oplus({\bf 120,\overline{120}})(27)$\\
%
${\bf 976752}$&=&
$({\bf \overline{9240},1})(28)
\oplus({\bf \overline{6930},8})(19)
\oplus({\bf \overline{2310},8})(19)
\oplus({\bf 3300,28})(10)
\oplus({\bf 1848,36})(10)
\oplus({\bf 1848,28})(10)
\oplus({\bf 252,28})(10)
\oplus({\bf 825,56})(1)
\oplus({\bf 990,168})(1)
\oplus({\bf 990,56})(1)
\oplus({\bf 210,168})(1)
\oplus({\bf 210,56})(1)
\oplus({\bf 330,378})(-8)
\oplus({\bf 330,70})(-8)
\oplus({\bf 120,336})(-8)
\oplus({\bf 120,378})(-8)
\oplus({\bf 120,70})(-8)
\oplus({\bf 55,\overline{504}})(-17)
\oplus({\bf 45,\overline{1008}})(-17)
\oplus({\bf 45,\overline{504}})(-17)
\oplus({\bf 45,\overline{56}})(-17)
\oplus({\bf 10,\overline{1512}})(-26)
\oplus({\bf 10,\overline{420}})(-26)
\oplus({\bf 1,\overline{1344}})(-35)$\\
%
${\bf \overline{976752}}$&=&
$({\bf 9240,1})(-28)
\oplus({\bf 6930,\overline{8}})(-19)
\oplus({\bf 2310,\overline{8}})(-19)
\oplus({\bf \overline{3300},\overline{28}})(-10)
\oplus({\bf \overline{1848},\overline{36}})(-10)
\oplus({\bf \overline{1848},\overline{28}})(-10)
\oplus({\bf 252,\overline{28}})(-10)
\oplus({\bf \overline{825},\overline{56}})(-1)
\oplus({\bf \overline{990},\overline{168}})(-1)
\oplus({\bf \overline{990},\overline{56}})(-1)
\oplus({\bf \overline{210},\overline{168}})(-1)
\oplus({\bf \overline{210},\overline{56}})(-1)
\oplus({\bf \overline{330},\overline{378}})(8)
\oplus({\bf \overline{330},70})(8)
\oplus({\bf \overline{120},\overline{336}})(8)
\oplus({\bf \overline{120},\overline{378}})(8)
\oplus({\bf \overline{120},70})(8)
\oplus({\bf \overline{55},504})(17)
\oplus({\bf \overline{45},1008})(17)
\oplus({\bf \overline{45},504})(17)
\oplus({\bf \overline{45},56})(17)
\oplus({\bf \overline{10},1512})(26)
\oplus({\bf \overline{10},420})(26)
\oplus({\bf 1,1344})(35)$\\
%
${\bf 1002915}$&=&
$({\bf 715,\overline{36}})(26)
\oplus({\bf 6930',\overline{8}})(17)
\oplus({\bf 220,\overline{280}})(17)
\oplus({\bf 220,\overline{8}})(17)
\oplus({\bf 37125,1})(8)
\oplus({\bf 2145,63})(8)
\oplus({\bf 2145,1})(8)
\oplus({\bf 55,1232})(8)
\oplus({\bf 55,63})(8)
\oplus({\bf 55,1})(8)
\oplus({\bf 11550,8})(-1)
\oplus({\bf 540,280})(-1)
\oplus({\bf 540,8})(-1)
\oplus({\bf 10,4032})(-1)
\oplus({\bf 10,280})(-1)
\oplus({\bf 10,8})(-1)
\oplus({\bf 2925,36})(-10)
\oplus({\bf 99,924})(-10)
\oplus({\bf 99,36})(-10)
\oplus({\bf 1,10920})(-10)
\oplus({\bf 1,924})(-10)
\oplus({\bf 1,36})(-10)
\oplus({\bf \overline{540},120})(-19)
\oplus({\bf \overline{10},2520''})(-19)
\oplus({\bf \overline{10},120})(-19)
\oplus({\bf \overline{55},330})(-28)$\\
%
${\bf \overline{1002915}}$&=&
$({\bf \overline{715},36})(-26)
\oplus({\bf \overline{6930'},8})(-17)
\oplus({\bf \overline{220},280})(-17)
\oplus({\bf \overline{220},8})(-17)
\oplus({\bf \overline{37125},1})(-8)
\oplus({\bf \overline{2145},63})(-8)
\oplus({\bf \overline{2145},1})(-8)
\oplus({\bf \overline{55},1232})(-8)
\oplus({\bf \overline{55},63})(-8)
\oplus({\bf \overline{55},1})(-8)
\oplus({\bf \overline{11550},\overline{8}})(1)
\oplus({\bf \overline{540},\overline{280}})(1)
\oplus({\bf \overline{540},\overline{8}})(1)
\oplus({\bf \overline{10},\overline{4032}})(1)
\oplus({\bf \overline{10},\overline{280}})(1)
\oplus({\bf \overline{10},\overline{8}})(1)
\oplus({\bf 2925,\overline{36}})(10)
\oplus({\bf 99,\overline{924}})(10)
\oplus({\bf 99,\overline{36}})(10)
\oplus({\bf 1,\overline{10920}})(10)
\oplus({\bf 1,\overline{924}})(10)
\oplus({\bf 1,\overline{36}})(10)
\oplus({\bf 540,\overline{120}})(19)
\oplus({\bf 10,\overline{2520''}})(19)
\oplus({\bf 10,\overline{120}})(19)
\oplus({\bf 55,\overline{330}})(28)$\\
%
${\bf 1081575}$&=&
$({\bf \overline{24310},1})(32)
\oplus({\bf \overline{11440},8})(23)
\oplus({\bf \overline{5005},36})(14)
\oplus({\bf 2002,120})(5)
\oplus({\bf 715,330})(-4)
\oplus({\bf 220,\overline{792}})(-13)
\oplus({\bf 55,\overline{1716}})(-22)
\oplus({\bf 10,\overline{3432}})(-31)
\oplus({\bf 1,6435})(-40)$\\
%
${\bf \overline{1081575}}$&=&
$({\bf 24310,1})(-32)
\oplus({\bf 11440,\overline{8}})(-23)
\oplus({\bf 5005,\overline{36}})(-14)
\oplus({\bf \overline{2002},\overline{120}})(-5)
\oplus({\bf \overline{715},\overline{330}})(4)
\oplus({\bf \overline{220},792})(13)
\oplus({\bf \overline{55},1716})(22)
\oplus({\bf \overline{10},3432})(31)
\oplus({\bf 1,\overline{6435}})(40)$\\
%
${\bf 1162800}$&=&
$({\bf \overline{11880},1})(28)
\oplus({\bf \overline{9240'},8})(19)
\oplus({\bf \overline{2310},8})(19)
\oplus({\bf 4752,28})(10)
\oplus({\bf 1848,36})(10)
\oplus({\bf 1848,28})(10)
\oplus({\bf 252,36})(10)
\oplus({\bf 1485,56})(1)
\oplus({\bf 990,168})(1)
\oplus({\bf 990,56})(1)
\oplus({\bf 210,120})(1)
\oplus({\bf 210,168})(1)
\oplus({\bf 220,70})(-8)
\oplus({\bf 330,378})(-8)
\oplus({\bf 330,70})(-8)
\oplus({\bf 120,630})(-8)
\oplus({\bf 120,378})(-8)
\oplus({\bf 55,\overline{504}})(-17)
\oplus({\bf 55,\overline{56}})(-17)
\oplus({\bf 45,\overline{1512'}})(-17)
\oplus({\bf 45,\overline{504}})(-17)
\oplus({\bf 10,\overline{2100}})(-26)
\oplus({\bf 10,\overline{420}})(-26)
\oplus({\bf 1,\overline{1800}})(-35)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 11880,1})(-28)
\oplus({\bf 9240',\overline{8}})(-19)
\oplus({\bf 2310,\overline{8}})(-19)
\oplus({\bf \overline{4752},\overline{28}})(-10)
\oplus({\bf \overline{1848},\overline{36}})(-10)
\oplus({\bf \overline{1848},\overline{28}})(-10)
\oplus({\bf 252,\overline{36}})(-10)
\oplus({\bf \overline{1485},\overline{56}})(-1)
\oplus({\bf \overline{990},\overline{168}})(-1)
\oplus({\bf \overline{990},\overline{56}})(-1)
\oplus({\bf \overline{210},\overline{120}})(-1)
\oplus({\bf \overline{210},\overline{168}})(-1)
\oplus({\bf \overline{220},70})(8)
\oplus({\bf \overline{330},\overline{378}})(8)
\oplus({\bf \overline{330},70})(8)
\oplus({\bf \overline{120},\overline{630}})(8)
\oplus({\bf \overline{120},\overline{378}})(8)
\oplus({\bf \overline{55},504})(17)
\oplus({\bf \overline{55},56})(17)
\oplus({\bf \overline{45},1512'})(17)
\oplus({\bf \overline{45},504})(17)
\oplus({\bf \overline{10},2100})(26)
\oplus({\bf \overline{10},420})(26)
\oplus({\bf 1,1800})(35)$\\
%
${\bf 1186056}$&=&
$({\bf \overline{13860'},1})(28)
\oplus({\bf \overline{4950'},8})(19)
\oplus({\bf \overline{6930},8})(19)
\oplus({\bf 3300,36})(10)
\oplus({\bf 3300,28})(10)
\oplus({\bf 1848,28})(10)
\oplus({\bf 825,168})(1)
\oplus({\bf 990,168})(1)
\oplus({\bf 990,56})(1)
\oplus({\bf 210,56})(1)
\oplus({\bf 330,336})(-8)
\oplus({\bf 330,378})(-8)
\oplus({\bf 120,378})(-8)
\oplus({\bf 120,70})(-8)
\oplus({\bf 55,\overline{1008}})(-17)
\oplus({\bf 45,\overline{1008}})(-17)
\oplus({\bf 45,\overline{504}})(-17)
\oplus({\bf 10,\overline{1176}})(-26)
\oplus({\bf 10,\overline{1512}})(-26)
\oplus({\bf 1,\overline{2352'}})(-35)$\\
%
${\bf \overline{1186056}}$&=&
$({\bf 13860',1})(-28)
\oplus({\bf 4950',\overline{8}})(-19)
\oplus({\bf 6930,\overline{8}})(-19)
\oplus({\bf \overline{3300},\overline{36}})(-10)
\oplus({\bf \overline{3300},\overline{28}})(-10)
\oplus({\bf \overline{1848},\overline{28}})(-10)
\oplus({\bf \overline{825},\overline{168}})(-1)
\oplus({\bf \overline{990},\overline{168}})(-1)
\oplus({\bf \overline{990},\overline{56}})(-1)
\oplus({\bf \overline{210},\overline{56}})(-1)
\oplus({\bf \overline{330},\overline{336}})(8)
\oplus({\bf \overline{330},\overline{378}})(8)
\oplus({\bf \overline{120},\overline{378}})(8)
\oplus({\bf \overline{120},70})(8)
\oplus({\bf \overline{55},1008})(17)
\oplus({\bf \overline{45},1008})(17)
\oplus({\bf \overline{45},504})(17)
\oplus({\bf \overline{10},1176})(26)
\oplus({\bf \overline{10},1512})(26)
\oplus({\bf 1,2352'})(35)$\\
%
${\bf 1235475}$&=&
$({\bf \overline{10},\overline{1008}})(-29)
\oplus({\bf 99,336})(-20)
\oplus({\bf 99,378})(-20)
\oplus({\bf 1,\overline{7350}})(-20)
\oplus({\bf 1,336})(-20)
\oplus({\bf 1,378})(-20)
\oplus({\bf 540,168})(-11)
\oplus({\bf 440,168})(-11)
\oplus({\bf 440,56})(-11)
\oplus({\bf 10,2520})(-11)
\oplus({\bf 10,2800})(-11)
\oplus2({\bf 10,168})(-11)
\oplus({\bf 10,56})(-11)
\oplus({\bf 3200,36})(-2)
\oplus({\bf 3200,28})(-2)
\oplus({\bf 55,1280})(-2)
\oplus({\bf 55,36})(-2)
\oplus({\bf 55,28})(-2)
\oplus({\bf 1155,28})(-2)
\oplus({\bf 45,1280})(-2)
\oplus({\bf 45,36})(-2)
\oplus({\bf 45,420})(-2)
\oplus2({\bf 45,28})(-2)
\oplus({\bf 7920,8})(7)
\oplus({\bf 9450,8})(7)
\oplus({\bf 330,280})(7)
\oplus({\bf 330,216})(7)
\oplus2({\bf 330,8})(7)
\oplus({\bf 120,216})(7)
\oplus({\bf 120,8})(7)
\oplus({\bf 31185,1})(16)
\oplus({\bf 825,63})(16)
\oplus({\bf 825,1})(16)
\oplus({\bf 990,63})(16)
\oplus({\bf 990,1})(16)
\oplus({\bf 3300,\overline{8}})(25)$\\
%
${\bf \overline{1235475}}$&=&
$({\bf 10,1008})(29)
\oplus({\bf 99,\overline{336}})(20)
\oplus({\bf 99,\overline{378}})(20)
\oplus({\bf 1,7350})(20)
\oplus({\bf 1,\overline{336}})(20)
\oplus({\bf 1,\overline{378}})(20)
\oplus({\bf \overline{540},\overline{168}})(11)
\oplus({\bf \overline{440},\overline{168}})(11)
\oplus({\bf \overline{440},\overline{56}})(11)
\oplus({\bf \overline{10},\overline{2520}})(11)
\oplus({\bf \overline{10},\overline{2800}})(11)
\oplus2({\bf \overline{10},\overline{168}})(11)
\oplus({\bf \overline{10},\overline{56}})(11)
\oplus({\bf \overline{3200},\overline{36}})(2)
\oplus({\bf \overline{3200},\overline{28}})(2)
\oplus({\bf \overline{1155},\overline{28}})(2)
\oplus({\bf \overline{55},\overline{1280}})(2)
\oplus({\bf \overline{55},\overline{36}})(2)
\oplus({\bf \overline{55},\overline{28}})(2)
\oplus({\bf \overline{45},\overline{1280}})(2)
\oplus({\bf \overline{45},\overline{420}})(2)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus2({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{7920},\overline{8}})(-7)
\oplus({\bf \overline{9450},\overline{8}})(-7)
\oplus({\bf \overline{330},\overline{280}})(-7)
\oplus({\bf \overline{330},\overline{216}})(-7)
\oplus2({\bf \overline{330},\overline{8}})(-7)
\oplus({\bf \overline{120},\overline{216}})(-7)
\oplus({\bf \overline{120},\overline{8}})(-7)
\oplus({\bf \overline{31185},1})(-16)
\oplus({\bf \overline{825},63})(-16)
\oplus({\bf \overline{825},1})(-16)
\oplus({\bf \overline{990},63})(-16)
\oplus({\bf \overline{990},1})(-16)
\oplus({\bf \overline{3300},8})(-25)$\\
%
${\bf 1255824}$&=&
$({\bf \overline{45},\overline{56}})(-33)
\oplus({\bf \overline{440},70})(-24)
\oplus({\bf \overline{10},\overline{378}})(-24)
\oplus({\bf \overline{10},70})(-24)
\oplus({\bf 1925,56})(-15)
\oplus({\bf 99,504})(-15)
\oplus({\bf 99,56})(-15)
\oplus({\bf 1,1008})(-15)
\oplus({\bf 1,504})(-15)
\oplus({\bf 1,56})(-15)
\oplus({\bf 4950,28})(-6)
\oplus({\bf 440,420})(-6)
\oplus({\bf 440,28})(-6)
\oplus({\bf 10,1512})(-6)
\oplus({\bf 10,420})(-6)
\oplus({\bf 10,28})(-6)
\oplus({\bf 8250,8})(3)
\oplus({\bf 1155,216})(3)
\oplus({\bf 1155,8})(3)
\oplus({\bf 45,1344})(3)
\oplus({\bf 45,216})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 9240,1})(12)
\oplus({\bf 1980,63})(12)
\oplus({\bf 1980,1})(12)
\oplus({\bf 120,720})(12)
\oplus({\bf 120,63})(12)
\oplus({\bf 120,1})(12)
\oplus({\bf 2310,\overline{8}})(21)
\oplus({\bf 210,\overline{216}})(21)
\oplus({\bf 210,\overline{8}})(21)
\oplus({\bf 252,\overline{28}})(30)$\\
%
${\bf \overline{1255824}}$&=&
$({\bf 45,56})(33)
\oplus({\bf 440,70})(24)
\oplus({\bf 10,378})(24)
\oplus({\bf 10,70})(24)
\oplus({\bf 1925,\overline{56}})(15)
\oplus({\bf 99,\overline{504}})(15)
\oplus({\bf 99,\overline{56}})(15)
\oplus({\bf 1,\overline{1008}})(15)
\oplus({\bf 1,\overline{504}})(15)
\oplus({\bf 1,\overline{56}})(15)
\oplus({\bf \overline{4950},\overline{28}})(6)
\oplus({\bf \overline{440},\overline{420}})(6)
\oplus({\bf \overline{440},\overline{28}})(6)
\oplus({\bf \overline{10},\overline{1512}})(6)
\oplus({\bf \overline{10},\overline{420}})(6)
\oplus({\bf \overline{10},\overline{28}})(6)
\oplus({\bf \overline{8250},\overline{8}})(-3)
\oplus({\bf \overline{1155},\overline{216}})(-3)
\oplus({\bf \overline{1155},\overline{8}})(-3)
\oplus({\bf \overline{45},\overline{1344}})(-3)
\oplus({\bf \overline{45},\overline{216}})(-3)
\oplus({\bf \overline{45},\overline{8}})(-3)
\oplus({\bf \overline{9240},1})(-12)
\oplus({\bf \overline{1980},63})(-12)
\oplus({\bf \overline{1980},1})(-12)
\oplus({\bf \overline{120},720})(-12)
\oplus({\bf \overline{120},63})(-12)
\oplus({\bf \overline{120},1})(-12)
\oplus({\bf \overline{2310},8})(-21)
\oplus({\bf \overline{210},216})(-21)
\oplus({\bf \overline{210},8})(-21)
\oplus({\bf 252,28})(-30)$\\
%
${\bf 1270359}$&=&
$({\bf 220,\overline{120}})(27)
\oplus({\bf 2145,\overline{36}})(18)
\oplus({\bf 55,\overline{924}})(18)
\oplus({\bf 55,\overline{36}})(18)
\oplus({\bf 11550,\overline{8}})(9)
\oplus({\bf 540,\overline{280}})(9)
\oplus({\bf 540,\overline{8}})(9)
\oplus({\bf 10,\overline{4032}})(9)
\oplus({\bf 10,\overline{280}})(9)
\oplus({\bf 10,\overline{8}})(9)
\oplus({\bf 45375,1})(0)
\oplus({\bf 2925,63})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,1232})(0)
\oplus({\bf 99,63})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,13104})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11550},8})(-9)
\oplus({\bf \overline{540},280})(-9)
\oplus({\bf \overline{540},8})(-9)
\oplus({\bf \overline{10},4032})(-9)
\oplus({\bf \overline{10},280})(-9)
\oplus({\bf \overline{10},8})(-9)
\oplus({\bf \overline{2145},36})(-18)
\oplus({\bf \overline{55},924})(-18)
\oplus({\bf \overline{55},36})(-18)
\oplus({\bf \overline{220},120})(-27)$\\
%
${\bf 1299600}$&=&
$({\bf 825,\overline{28}})(26)
\oplus({\bf 7920,\overline{8}})(17)
\oplus({\bf 330,\overline{216}})(17)
\oplus({\bf 330,\overline{8}})(17)
\oplus({\bf 33880,1})(8)
\oplus({\bf 3200,63})(8)
\oplus({\bf 3200,1})(8)
\oplus({\bf 55,945})(8)
\oplus({\bf 55,63})(8)
\oplus({\bf 45,720})(8)
\oplus({\bf 45,63})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 13860,8})(-1)
\oplus({\bf 540,280})(-1)
\oplus({\bf 540,8})(-1)
\oplus({\bf 440,216})(-1)
\oplus({\bf 440,8})(-1)
\oplus({\bf 10,4200})(-1)
\oplus({\bf 10,280})(-1)
\oplus({\bf 10,216})(-1)
\oplus({\bf 10,8})(-1)
\oplus({\bf 2376,36})(-10)
\oplus({\bf 1925,28})(-10)
\oplus({\bf 99,1280})(-10)
\oplus({\bf 99,36})(-10)
\oplus({\bf 99,28})(-10)
\oplus({\bf 1,8100})(-10)
\oplus({\bf 1,1280})(-10)
\oplus({\bf 1,28})(-10)
\oplus({\bf \overline{440},168})(-19)
\oplus({\bf \overline{10},2520})(-19)
\oplus({\bf \overline{10},168})(-19)
\oplus({\bf \overline{45},336})(-28)$\\
%
${\bf \overline{1299600}}$&=&
$({\bf \overline{825},28})(-26)
\oplus({\bf \overline{7920},8})(-17)
\oplus({\bf \overline{330},216})(-17)
\oplus({\bf \overline{330},8})(-17)
\oplus({\bf \overline{33880},1})(-8)
\oplus({\bf \overline{3200},63})(-8)
\oplus({\bf \overline{3200},1})(-8)
\oplus({\bf \overline{55},\overline{945}})(-8)
\oplus({\bf \overline{55},63})(-8)
\oplus({\bf \overline{45},720})(-8)
\oplus({\bf \overline{45},63})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf \overline{13860},\overline{8}})(1)
\oplus({\bf \overline{540},\overline{280}})(1)
\oplus({\bf \overline{540},\overline{8}})(1)
\oplus({\bf \overline{440},\overline{216}})(1)
\oplus({\bf \overline{440},\overline{8}})(1)
\oplus({\bf \overline{10},\overline{4200}})(1)
\oplus({\bf \overline{10},\overline{280}})(1)
\oplus({\bf \overline{10},\overline{216}})(1)
\oplus({\bf \overline{10},\overline{8}})(1)
\oplus({\bf \overline{2376},\overline{36}})(10)
\oplus({\bf 1925,\overline{28}})(10)
\oplus({\bf 99,\overline{1280}})(10)
\oplus({\bf 99,\overline{36}})(10)
\oplus({\bf 99,\overline{28}})(10)
\oplus({\bf 1,\overline{8100}})(10)
\oplus({\bf 1,\overline{1280}})(10)
\oplus({\bf 1,\overline{28}})(10)
\oplus({\bf 440,\overline{168}})(19)
\oplus({\bf 10,\overline{2520}})(19)
\oplus({\bf 10,\overline{168}})(19)
\oplus({\bf 45,\overline{336}})(28)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{55},\overline{56}})(-33)
\oplus({\bf \overline{540},70})(-24)
\oplus({\bf \overline{10},\overline{378}})(-24)
\oplus({\bf \overline{10},70})(-24)
\oplus({\bf \overline{2376},56})(-15)
\oplus({\bf 99,504})(-15)
\oplus({\bf 99,56})(-15)
\oplus({\bf 1,1512'})(-15)
\oplus({\bf 1,504})(-15)
\oplus({\bf 6160,28})(-6)
\oplus({\bf 440,420})(-6)
\oplus({\bf 440,28})(-6)
\oplus({\bf 10,2100})(-6)
\oplus({\bf 10,420})(-6)
\oplus({\bf 10395,8})(3)
\oplus({\bf 1155,216})(3)
\oplus({\bf 1155,8})(3)
\oplus({\bf 45,1800})(3)
\oplus({\bf 45,216})(3)
\oplus({\bf 11880,1})(12)
\oplus({\bf 1980,63})(12)
\oplus({\bf 1980,1})(12)
\oplus({\bf 120,\overline{945}})(12)
\oplus({\bf 120,63})(12)
\oplus({\bf 2310,\overline{8}})(21)
\oplus({\bf 210,\overline{280}})(21)
\oplus({\bf 210,\overline{8}})(21)
\oplus({\bf 252,\overline{36}})(30)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 55,56})(33)
\oplus({\bf 540,70})(24)
\oplus({\bf 10,378})(24)
\oplus({\bf 10,70})(24)
\oplus({\bf 2376,\overline{56}})(15)
\oplus({\bf 99,\overline{504}})(15)
\oplus({\bf 99,\overline{56}})(15)
\oplus({\bf 1,\overline{1512'}})(15)
\oplus({\bf 1,\overline{504}})(15)
\oplus({\bf \overline{6160},\overline{28}})(6)
\oplus({\bf \overline{440},\overline{420}})(6)
\oplus({\bf \overline{440},\overline{28}})(6)
\oplus({\bf \overline{10},\overline{2100}})(6)
\oplus({\bf \overline{10},\overline{420}})(6)
\oplus({\bf \overline{10395},\overline{8}})(-3)
\oplus({\bf \overline{1155},\overline{216}})(-3)
\oplus({\bf \overline{1155},\overline{8}})(-3)
\oplus({\bf \overline{45},\overline{1800}})(-3)
\oplus({\bf \overline{45},\overline{216}})(-3)
\oplus({\bf \overline{11880},1})(-12)
\oplus({\bf \overline{1980},63})(-12)
\oplus({\bf \overline{1980},1})(-12)
\oplus({\bf \overline{120},945})(-12)
\oplus({\bf \overline{120},63})(-12)
\oplus({\bf \overline{2310},8})(-21)
\oplus({\bf \overline{210},280})(-21)
\oplus({\bf \overline{210},8})(-21)
\oplus({\bf 252,36})(-30)$\\
%
${\bf 1444608}$&=&
$({\bf 5148,\overline{8}})(25)
\oplus({\bf 49280,1})(16)
\oplus({\bf 715,63})(16)
\oplus({\bf 715,1})(16)
\oplus({\bf 1485,63})(16)
\oplus({\bf 1485,1})(16)
\oplus({\bf 6930',8})(7)
\oplus({\bf 14300,8})(7)
\oplus({\bf 220,280})(7)
\oplus({\bf 220,216})(7)
\oplus2({\bf 220,8})(7)
\oplus({\bf 330,280})(7)
\oplus({\bf 330,8})(7)
\oplus({\bf 2145,36})(-2)
\oplus({\bf 2145,28})(-2)
\oplus({\bf 3200,36})(-2)
\oplus({\bf 55,924})(-2)
\oplus({\bf 55,1280})(-2)
\oplus2({\bf 55,36})(-2)
\oplus({\bf 55,28})(-2)
\oplus({\bf 45,924})(-2)
\oplus({\bf 45,36})(-2)
\oplus({\bf 540,120})(-11)
\oplus({\bf 540,168})(-11)
\oplus({\bf 440,120})(-11)
\oplus({\bf 10,2520''})(-11)
\oplus({\bf 10,4752})(-11)
\oplus2({\bf 10,120})(-11)
\oplus({\bf 10,168})(-11)
\oplus({\bf 99,330})(-20)
\oplus({\bf 99,630})(-20)
\oplus({\bf 1,13824})(-20)
\oplus({\bf 1,330})(-20)
\oplus({\bf 1,630})(-20)
\oplus({\bf \overline{10},\overline{1848}})(-29)$\\
%
${\bf \overline{1444608}}$&=&
$({\bf \overline{5148},8})(-25)
\oplus({\bf \overline{49280},1})(-16)
\oplus({\bf \overline{715},63})(-16)
\oplus({\bf \overline{715},1})(-16)
\oplus({\bf \overline{1485},63})(-16)
\oplus({\bf \overline{1485},1})(-16)
\oplus({\bf \overline{6930'},\overline{8}})(-7)
\oplus({\bf \overline{14300},\overline{8}})(-7)
\oplus({\bf \overline{220},\overline{280}})(-7)
\oplus({\bf \overline{220},\overline{216}})(-7)
\oplus2({\bf \overline{220},\overline{8}})(-7)
\oplus({\bf \overline{330},\overline{280}})(-7)
\oplus({\bf \overline{330},\overline{8}})(-7)
\oplus({\bf \overline{2145},\overline{36}})(2)
\oplus({\bf \overline{2145},\overline{28}})(2)
\oplus({\bf \overline{3200},\overline{36}})(2)
\oplus({\bf \overline{55},\overline{924}})(2)
\oplus({\bf \overline{55},\overline{1280}})(2)
\oplus2({\bf \overline{55},\overline{36}})(2)
\oplus({\bf \overline{55},\overline{28}})(2)
\oplus({\bf \overline{45},\overline{924}})(2)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{540},\overline{120}})(11)
\oplus({\bf \overline{540},\overline{168}})(11)
\oplus({\bf \overline{440},\overline{120}})(11)
\oplus({\bf \overline{10},\overline{2520''}})(11)
\oplus({\bf \overline{10},\overline{4752}})(11)
\oplus2({\bf \overline{10},\overline{120}})(11)
\oplus({\bf \overline{10},\overline{168}})(11)
\oplus({\bf 99,\overline{330}})(20)
\oplus({\bf 99,\overline{630}})(20)
\oplus({\bf 1,\overline{13824}})(20)
\oplus({\bf 1,\overline{330}})(20)
\oplus({\bf 1,\overline{630}})(20)
\oplus({\bf 10,1848})(29)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{55},336})(-28)
\oplus({\bf \overline{540},168})(-19)
\oplus({\bf \overline{10},2520})(-19)
\oplus({\bf \overline{10},168})(-19)
\oplus({\bf 2925,36})(-10)
\oplus({\bf \overline{2376},28})(-10)
\oplus({\bf 99,1280})(-10)
\oplus({\bf 99,36})(-10)
\oplus({\bf 99,28})(-10)
\oplus({\bf 1,10780})(-10)
\oplus({\bf 1,1280})(-10)
\oplus({\bf 1,36})(-10)
\oplus({\bf 17160,8})(-1)
\oplus({\bf 540,280})(-1)
\oplus({\bf 540,8})(-1)
\oplus({\bf 440,216})(-1)
\oplus({\bf 440,8})(-1)
\oplus({\bf 10,5544})(-1)
\oplus({\bf 10,280})(-1)
\oplus({\bf 10,216})(-1)
\oplus({\bf 10,8})(-1)
\oplus({\bf 42120,1})(8)
\oplus({\bf 3200,63})(8)
\oplus({\bf 3200,1})(8)
\oplus({\bf 55,1232})(8)
\oplus({\bf 55,63})(8)
\oplus({\bf 55,1})(8)
\oplus({\bf 45,\overline{945}})(8)
\oplus({\bf 45,63})(8)
\oplus({\bf 7920,\overline{8}})(17)
\oplus({\bf 330,\overline{280}})(17)
\oplus({\bf 330,\overline{8}})(17)
\oplus({\bf 825,\overline{36}})(26)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 55,\overline{336}})(28)
\oplus({\bf 540,\overline{168}})(19)
\oplus({\bf 10,\overline{2520}})(19)
\oplus({\bf 10,\overline{168}})(19)
\oplus({\bf 2925,\overline{36}})(10)
\oplus({\bf 2376,\overline{28}})(10)
\oplus({\bf 99,\overline{1280}})(10)
\oplus({\bf 99,\overline{36}})(10)
\oplus({\bf 99,\overline{28}})(10)
\oplus({\bf 1,\overline{10780}})(10)
\oplus({\bf 1,\overline{1280}})(10)
\oplus({\bf 1,\overline{36}})(10)
\oplus({\bf \overline{17160},\overline{8}})(1)
\oplus({\bf \overline{540},\overline{280}})(1)
\oplus({\bf \overline{540},\overline{8}})(1)
\oplus({\bf \overline{440},\overline{216}})(1)
\oplus({\bf \overline{440},\overline{8}})(1)
\oplus({\bf \overline{10},\overline{5544}})(1)
\oplus({\bf \overline{10},\overline{280}})(1)
\oplus({\bf \overline{10},\overline{216}})(1)
\oplus({\bf \overline{10},\overline{8}})(1)
\oplus({\bf \overline{42120},1})(-8)
\oplus({\bf \overline{3200},63})(-8)
\oplus({\bf \overline{3200},1})(-8)
\oplus({\bf \overline{55},1232})(-8)
\oplus({\bf \overline{55},63})(-8)
\oplus({\bf \overline{55},1})(-8)
\oplus({\bf \overline{45},945})(-8)
\oplus({\bf \overline{45},63})(-8)
\oplus({\bf \overline{7920},8})(-17)
\oplus({\bf \overline{330},280})(-17)
\oplus({\bf \overline{330},8})(-17)
\oplus({\bf \overline{825},36})(-26)$\\
%
${\bf 1470942}$&=&
$({\bf \overline{38610},1})(28)
\oplus({\bf \overline{5005},8})(19)
\oplus({\bf \overline{15015},8})(19)
\oplus({\bf 2002,36})(10)
\oplus({\bf 2002,28})(10)
\oplus({\bf 5148,36})(10)
\oplus({\bf 715,120})(1)
\oplus({\bf 715,168})(1)
\oplus({\bf 1485,120})(1)
\oplus({\bf 220,330})(-8)
\oplus({\bf 220,630})(-8)
\oplus({\bf 330,330})(-8)
\oplus({\bf 55,\overline{792}})(-17)
\oplus({\bf 55,\overline{1848}})(-17)
\oplus({\bf 45,\overline{792}})(-17)
\oplus({\bf 10,\overline{1716}})(-26)
\oplus({\bf 10,\overline{4620'}})(-26)
\oplus({\bf 1,\overline{10296}})(-35)$\\
%
${\bf \overline{1470942}}$&=&
$({\bf 38610,1})(-28)
\oplus({\bf 5005,\overline{8}})(-19)
\oplus({\bf 15015,\overline{8}})(-19)
\oplus({\bf \overline{2002},\overline{36}})(-10)
\oplus({\bf \overline{2002},\overline{28}})(-10)
\oplus({\bf \overline{5148},\overline{36}})(-10)
\oplus({\bf \overline{715},\overline{120}})(-1)
\oplus({\bf \overline{715},\overline{168}})(-1)
\oplus({\bf \overline{1485},\overline{120}})(-1)
\oplus({\bf \overline{220},\overline{330}})(8)
\oplus({\bf \overline{220},\overline{630}})(8)
\oplus({\bf \overline{330},\overline{330}})(8)
\oplus({\bf \overline{55},792})(17)
\oplus({\bf \overline{55},1848})(17)
\oplus({\bf \overline{45},792})(17)
\oplus({\bf \overline{10},1716})(26)
\oplus({\bf \overline{10},4620'})(26)
\oplus({\bf 1,10296})(35)$\\
%
${\bf 1532160}$&=&
$({\bf 330,\overline{56}})(27)
\oplus({\bf 3200,\overline{28}})(18)
\oplus({\bf 55,\overline{420}})(18)
\oplus({\bf 55,\overline{28}})(18)
\oplus({\bf 45,\overline{420}})(18)
\oplus({\bf 45,\overline{28}})(18)
\oplus({\bf 13860,\overline{8}})(9)
\oplus({\bf 540,\overline{216}})(9)
\oplus({\bf 540,\overline{8}})(9)
\oplus({\bf 440,\overline{216}})(9)
\oplus({\bf 440,\overline{8}})(9)
\oplus({\bf 10,\overline{1800}})(9)
\oplus({\bf 10,\overline{1344}})(9)
\oplus2({\bf 10,\overline{216}})(9)
\oplus({\bf 10,\overline{8}})(9)
\oplus({\bf 35200,1})(0)
\oplus({\bf 2376,63})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 1925,63})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,945})(0)
\oplus({\bf 99,720})(0)
\oplus2({\bf 99,63})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,7680})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf \overline{6160},8})(-9)
\oplus({\bf \overline{4950},8})(-9)
\oplus({\bf \overline{440},280})(-9)
\oplus({\bf \overline{440},216})(-9)
\oplus2({\bf \overline{440},8})(-9)
\oplus({\bf \overline{10},4200})(-9)
\oplus({\bf \overline{10},280})(-9)
\oplus({\bf \overline{10},216})(-9)
\oplus({\bf \overline{10},8})(-9)
\oplus({\bf \overline{1155},36})(-18)
\oplus({\bf \overline{1155},28})(-18)
\oplus({\bf \overline{45},1280})(-18)
\oplus({\bf \overline{45},36})(-18)
\oplus({\bf \overline{45},28})(-18)
\oplus({\bf \overline{120},168})(-27)$\\
%
${\bf \overline{1532160}}$&=&
$({\bf \overline{330},56})(-27)
\oplus({\bf \overline{3200},28})(-18)
\oplus({\bf \overline{55},420})(-18)
\oplus({\bf \overline{55},28})(-18)
\oplus({\bf \overline{45},420})(-18)
\oplus({\bf \overline{45},28})(-18)
\oplus({\bf \overline{13860},8})(-9)
\oplus({\bf \overline{540},216})(-9)
\oplus({\bf \overline{540},8})(-9)
\oplus({\bf \overline{440},216})(-9)
\oplus({\bf \overline{440},8})(-9)
\oplus({\bf \overline{10},1800})(-9)
\oplus({\bf \overline{10},1344})(-9)
\oplus2({\bf \overline{10},216})(-9)
\oplus({\bf \overline{10},8})(-9)
\oplus({\bf \overline{35200},1})(0)
\oplus({\bf \overline{2376},63})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 1925,63})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,\overline{945}})(0)
\oplus({\bf 99,720})(0)
\oplus2({\bf 99,63})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{7680}})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 6160,\overline{8}})(9)
\oplus({\bf 4950,\overline{8}})(9)
\oplus({\bf 440,\overline{280}})(9)
\oplus({\bf 440,\overline{216}})(9)
\oplus2({\bf 440,\overline{8}})(9)
\oplus({\bf 10,\overline{4200}})(9)
\oplus({\bf 10,\overline{280}})(9)
\oplus({\bf 10,\overline{216}})(9)
\oplus({\bf 10,\overline{8}})(9)
\oplus({\bf 1155,\overline{36}})(18)
\oplus({\bf 1155,\overline{28}})(18)
\oplus({\bf 45,\overline{1280}})(18)
\oplus({\bf 45,\overline{36}})(18)
\oplus({\bf 45,\overline{28}})(18)
\oplus({\bf 120,\overline{168}})(27)$\\
%
${\bf 1546524}$&=&
$({\bf 4950'',\overline{8}})(25)
\oplus({\bf 47190,1})(16)
\oplus({\bf 1485,63})(16)
\oplus({\bf 1485,1})(16)
\oplus({\bf 825,63})(16)
\oplus({\bf 825,1})(16)
\oplus({\bf 14300,8})(7)
\oplus({\bf 220,280})(7)
\oplus({\bf 220,8})(7)
\oplus({\bf 7920,8})(7)
\oplus({\bf 330,280})(7)
\oplus({\bf 330,216})(7)
\oplus2({\bf 330,8})(7)
\oplus({\bf 2145,36})(-2)
\oplus({\bf 3200,36})(-2)
\oplus({\bf 3200,28})(-2)
\oplus({\bf 55,924})(-2)
\oplus({\bf 55,1280})(-2)
\oplus2({\bf 55,36})(-2)
\oplus({\bf 55,28})(-2)
\oplus({\bf 45,1280})(-2)
\oplus({\bf 45,36})(-2)
\oplus({\bf 45,28})(-2)
\oplus({\bf 540,120})(-11)
\oplus({\bf 540,168})(-11)
\oplus({\bf 440,168})(-11)
\oplus({\bf 10,4752})(-11)
\oplus({\bf 10,120})(-11)
\oplus({\bf 10,2520})(-11)
\oplus2({\bf 10,168})(-11)
\oplus({\bf 99,630})(-20)
\oplus({\bf 99,336})(-20)
\oplus({\bf 1,12474})(-20)
\oplus({\bf 1,630})(-20)
\oplus({\bf 1,336})(-20)
\oplus({\bf \overline{10},\overline{1680}})(-29)$\\
%
${\bf \overline{1546524}}$&=&
$({\bf \overline{4950''},8})(-25)
\oplus({\bf \overline{47190},1})(-16)
\oplus({\bf \overline{1485},63})(-16)
\oplus({\bf \overline{1485},1})(-16)
\oplus({\bf \overline{825},63})(-16)
\oplus({\bf \overline{825},1})(-16)
\oplus({\bf \overline{14300},\overline{8}})(-7)
\oplus({\bf \overline{7920},\overline{8}})(-7)
\oplus({\bf \overline{220},\overline{280}})(-7)
\oplus({\bf \overline{220},\overline{8}})(-7)
\oplus({\bf \overline{330},\overline{280}})(-7)
\oplus({\bf \overline{330},\overline{216}})(-7)
\oplus2({\bf \overline{330},\overline{8}})(-7)
\oplus({\bf \overline{2145},\overline{36}})(2)
\oplus({\bf \overline{3200},\overline{36}})(2)
\oplus({\bf \overline{3200},\overline{28}})(2)
\oplus({\bf \overline{55},\overline{924}})(2)
\oplus({\bf \overline{55},\overline{1280}})(2)
\oplus2({\bf \overline{55},\overline{36}})(2)
\oplus({\bf \overline{55},\overline{28}})(2)
\oplus({\bf \overline{45},\overline{1280}})(2)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{540},\overline{120}})(11)
\oplus({\bf \overline{540},\overline{168}})(11)
\oplus({\bf \overline{440},\overline{168}})(11)
\oplus({\bf \overline{10},\overline{4752}})(11)
\oplus({\bf \overline{10},\overline{2520}})(11)
\oplus({\bf \overline{10},\overline{120}})(11)
\oplus2({\bf \overline{10},\overline{168}})(11)
\oplus({\bf 99,\overline{630}})(20)
\oplus({\bf 99,\overline{336}})(20)
\oplus({\bf 1,\overline{12474}})(20)
\oplus({\bf 1,\overline{630}})(20)
\oplus({\bf 1,\overline{336}})(20)
\oplus({\bf 10,1680})(29)$\\
%
${\bf 1648269}$&=&
$({\bf 4752,\overline{8}})(25)
\oplus({\bf 45045,1})(16)
\oplus({\bf 1485,63})(16)
\oplus({\bf 1485,1})(16)
\oplus({\bf 990,63})(16)
\oplus({\bf 990,1})(16)
\oplus({\bf 14300,8})(7)
\oplus({\bf 220,216})(7)
\oplus({\bf 220,8})(7)
\oplus({\bf 9450,8})(7)
\oplus({\bf 330,280})(7)
\oplus({\bf 330,216})(7)
\oplus2({\bf 330,8})(7)
\oplus({\bf 120,280})(7)
\oplus({\bf 120,8})(7)
\oplus({\bf 2145,28})(-2)
\oplus({\bf 3200,36})(-2)
\oplus({\bf 3200,28})(-2)
\oplus({\bf 55,1280})(-2)
\oplus({\bf 55,36})(-2)
\oplus({\bf 55,420})(-2)
\oplus2({\bf 55,28})(-2)
\oplus({\bf 1155,36})(-2)
\oplus({\bf 45,924})(-2)
\oplus({\bf 45,1280})(-2)
\oplus2({\bf 45,36})(-2)
\oplus({\bf 45,28})(-2)
\oplus({\bf 540,168})(-11)
\oplus({\bf 540,56})(-11)
\oplus({\bf 440,120})(-11)
\oplus({\bf 440,168})(-11)
\oplus({\bf 10,4752})(-11)
\oplus({\bf 10,120})(-11)
\oplus({\bf 10,2800})(-11)
\oplus2({\bf 10,168})(-11)
\oplus({\bf 10,56})(-11)
\oplus({\bf 99,630})(-20)
\oplus({\bf 99,378})(-20)
\oplus({\bf 1,11088})(-20)
\oplus({\bf 1,630})(-20)
\oplus({\bf 1,378})(-20)
\oplus({\bf \overline{10},\overline{1512'}})(-29)$\\
%
${\bf \overline{1648269}}$&=&
$({\bf \overline{4752},8})(-25)
\oplus({\bf \overline{45045},1})(-16)
\oplus({\bf \overline{1485},63})(-16)
\oplus({\bf \overline{1485},1})(-16)
\oplus({\bf \overline{990},63})(-16)
\oplus({\bf \overline{990},1})(-16)
\oplus({\bf \overline{14300},\overline{8}})(-7)
\oplus({\bf \overline{9450},\overline{8}})(-7)
\oplus({\bf \overline{220},\overline{216}})(-7)
\oplus({\bf \overline{220},\overline{8}})(-7)
\oplus({\bf \overline{330},\overline{280}})(-7)
\oplus({\bf \overline{330},\overline{216}})(-7)
\oplus2({\bf \overline{330},\overline{8}})(-7)
\oplus({\bf \overline{120},\overline{280}})(-7)
\oplus({\bf \overline{120},\overline{8}})(-7)
\oplus({\bf \overline{2145},\overline{28}})(2)
\oplus({\bf \overline{3200},\overline{36}})(2)
\oplus({\bf \overline{3200},\overline{28}})(2)
\oplus({\bf \overline{1155},\overline{36}})(2)
\oplus({\bf \overline{55},\overline{1280}})(2)
\oplus({\bf \overline{55},\overline{420}})(2)
\oplus({\bf \overline{55},\overline{36}})(2)
\oplus2({\bf \overline{55},\overline{28}})(2)
\oplus({\bf \overline{45},\overline{924}})(2)
\oplus({\bf \overline{45},\overline{1280}})(2)
\oplus2({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{28}})(2)
\oplus({\bf \overline{540},\overline{168}})(11)
\oplus({\bf \overline{540},\overline{56}})(11)
\oplus({\bf \overline{440},\overline{120}})(11)
\oplus({\bf \overline{440},\overline{168}})(11)
\oplus({\bf \overline{10},\overline{4752}})(11)
\oplus({\bf \overline{10},\overline{2800}})(11)
\oplus({\bf \overline{10},\overline{120}})(11)
\oplus2({\bf \overline{10},\overline{168}})(11)
\oplus({\bf \overline{10},\overline{56}})(11)
\oplus({\bf 99,\overline{630}})(20)
\oplus({\bf 99,\overline{378}})(20)
\oplus({\bf 1,\overline{11088}})(20)
\oplus({\bf 1,\overline{630}})(20)
\oplus({\bf 1,\overline{378}})(20)
\oplus({\bf 10,1512'})(29)$\\
%
${\bf 1729665}$&=&
$({\bf 990,\overline{28}})(26)
\oplus({\bf 9450,\overline{8}})(17)
\oplus({\bf 330,\overline{216}})(17)
\oplus({\bf 330,\overline{8}})(17)
\oplus({\bf 120,\overline{216}})(17)
\oplus({\bf 120,\overline{8}})(17)
\oplus({\bf 40095,1})(8)
\oplus({\bf 3200,63})(8)
\oplus({\bf 3200,1})(8)
\oplus({\bf 55,720})(8)
\oplus({\bf 55,63})(8)
\oplus({\bf 55,1})(8)
\oplus({\bf 1155,63})(8)
\oplus({\bf 1155,1})(8)
\oplus({\bf 45,945})(8)
\oplus({\bf 45,720})(8)
\oplus2({\bf 45,63})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 13860,8})(-1)
\oplus({\bf 540,216})(-1)
\oplus({\bf 540,8})(-1)
\oplus({\bf 4950,8})(-1)
\oplus({\bf 440,280})(-1)
\oplus({\bf 440,216})(-1)
\oplus2({\bf 440,8})(-1)
\oplus({\bf 10,4200})(-1)
\oplus({\bf 10,280})(-1)
\oplus({\bf 10,1344})(-1)
\oplus2({\bf 10,216})(-1)
\oplus2({\bf 10,8})(-1)
\oplus({\bf 2376,28})(-10)
\oplus({\bf 1925,36})(-10)
\oplus({\bf 1925,28})(-10)
\oplus({\bf 99,1280})(-10)
\oplus({\bf 99,36})(-10)
\oplus({\bf 99,420})(-10)
\oplus2({\bf 99,28})(-10)
\oplus({\bf 1,8820})(-10)
\oplus({\bf 1,1280})(-10)
\oplus({\bf 1,36})(-10)
\oplus({\bf 1,420})(-10)
\oplus({\bf 1,28})(-10)
\oplus({\bf \overline{440},168})(-19)
\oplus({\bf \overline{440},56})(-19)
\oplus({\bf \overline{10},2800})(-19)
\oplus({\bf \overline{10},168})(-19)
\oplus({\bf \overline{10},56})(-19)
\oplus({\bf \overline{45},378})(-28)$\\
%
${\bf \overline{1729665}}$&=&
$({\bf \overline{990},28})(-26)
\oplus({\bf \overline{9450},8})(-17)
\oplus({\bf \overline{330},216})(-17)
\oplus({\bf \overline{330},8})(-17)
\oplus({\bf \overline{120},216})(-17)
\oplus({\bf \overline{120},8})(-17)
\oplus({\bf \overline{40095},1})(-8)
\oplus({\bf \overline{3200},63})(-8)
\oplus({\bf \overline{3200},1})(-8)
\oplus({\bf \overline{1155},63})(-8)
\oplus({\bf \overline{1155},1})(-8)
\oplus({\bf \overline{55},720})(-8)
\oplus({\bf \overline{55},63})(-8)
\oplus({\bf \overline{55},1})(-8)
\oplus({\bf \overline{45},\overline{945}})(-8)
\oplus({\bf \overline{45},720})(-8)
\oplus2({\bf \overline{45},63})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf \overline{13860},\overline{8}})(1)
\oplus({\bf \overline{4950},\overline{8}})(1)
\oplus({\bf \overline{540},\overline{216}})(1)
\oplus({\bf \overline{540},\overline{8}})(1)
\oplus({\bf \overline{440},\overline{280}})(1)
\oplus({\bf \overline{440},\overline{216}})(1)
\oplus2({\bf \overline{440},\overline{8}})(1)
\oplus({\bf \overline{10},\overline{4200}})(1)
\oplus({\bf \overline{10},\overline{1344}})(1)
\oplus({\bf \overline{10},\overline{280}})(1)
\oplus2({\bf \overline{10},\overline{216}})(1)
\oplus2({\bf \overline{10},\overline{8}})(1)
\oplus({\bf \overline{2376},\overline{28}})(10)
\oplus({\bf 1925,\overline{36}})(10)
\oplus({\bf 1925,\overline{28}})(10)
\oplus({\bf 99,\overline{1280}})(10)
\oplus({\bf 99,\overline{420}})(10)
\oplus({\bf 99,\overline{36}})(10)
\oplus2({\bf 99,\overline{28}})(10)
\oplus({\bf 1,\overline{8820}})(10)
\oplus({\bf 1,\overline{1280}})(10)
\oplus({\bf 1,\overline{420}})(10)
\oplus({\bf 1,\overline{36}})(10)
\oplus({\bf 1,\overline{28}})(10)
\oplus({\bf 440,\overline{168}})(19)
\oplus({\bf 440,\overline{56}})(19)
\oplus({\bf 10,\overline{2800}})(19)
\oplus({\bf 10,\overline{168}})(19)
\oplus({\bf 10,\overline{56}})(19)
\oplus({\bf 45,\overline{378}})(28)$\\
%
${\bf 1790712}$&=&
$({\bf \overline{5005},\overline{8}})(29)
\oplus({\bf 48048,1})(20)
\oplus({\bf 2002,63})(20)
\oplus({\bf 2002,1})(20)
\oplus({\bf 19305',8})(11)
\oplus({\bf 715,280})(11)
\oplus({\bf 715,8})(11)
\oplus({\bf 6930',36})(2)
\oplus({\bf 220,924})(2)
\oplus({\bf 220,36})(2)
\oplus({\bf 2145,120})(-7)
\oplus({\bf 55,2520''})(-7)
\oplus({\bf 55,120})(-7)
\oplus({\bf 540,330})(-16)
\oplus({\bf 10,6006})(-16)
\oplus({\bf 10,330})(-16)
\oplus({\bf 99,\overline{792}})(-25)
\oplus({\bf 1,\overline{12936}})(-25)
\oplus({\bf 1,\overline{792}})(-25)
\oplus({\bf \overline{10},\overline{1716}})(-34)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf 5005,8})(-29)
\oplus({\bf \overline{48048},1})(-20)
\oplus({\bf \overline{2002},63})(-20)
\oplus({\bf \overline{2002},1})(-20)
\oplus({\bf \overline{19305'},\overline{8}})(-11)
\oplus({\bf \overline{715},\overline{280}})(-11)
\oplus({\bf \overline{715},\overline{8}})(-11)
\oplus({\bf \overline{6930'},\overline{36}})(-2)
\oplus({\bf \overline{220},\overline{924}})(-2)
\oplus({\bf \overline{220},\overline{36}})(-2)
\oplus({\bf \overline{2145},\overline{120}})(7)
\oplus({\bf \overline{55},\overline{2520''}})(7)
\oplus({\bf \overline{55},\overline{120}})(7)
\oplus({\bf \overline{540},\overline{330}})(16)
\oplus({\bf \overline{10},\overline{6006}})(16)
\oplus({\bf \overline{10},\overline{330}})(16)
\oplus({\bf 99,792})(25)
\oplus({\bf 1,12936})(25)
\oplus({\bf 1,792})(25)
\oplus({\bf 10,1716})(34)$\\
%
${\bf 1939140}$&=&
$({\bf \overline{55},378})(-28)
\oplus({\bf \overline{540},168})(-19)
\oplus({\bf \overline{540},56})(-19)
\oplus({\bf \overline{10},2800})(-19)
\oplus({\bf \overline{10},168})(-19)
\oplus({\bf \overline{10},56})(-19)
\oplus({\bf 2925,28})(-10)
\oplus({\bf \overline{2376},36})(-10)
\oplus({\bf \overline{2376},28})(-10)
\oplus({\bf 99,1280})(-10)
\oplus({\bf 99,36})(-10)
\oplus({\bf 99,420})(-10)
\oplus2({\bf 99,28})(-10)
\oplus({\bf 1,11880})(-10)
\oplus({\bf 1,1280})(-10)
\oplus({\bf 1,420})(-10)
\oplus({\bf 1,28})(-10)
\oplus({\bf 17160,8})(-1)
\oplus({\bf 540,216})(-1)
\oplus({\bf 540,8})(-1)
\oplus({\bf 6160,8})(-1)
\oplus({\bf 440,280})(-1)
\oplus({\bf 440,216})(-1)
\oplus2({\bf 440,8})(-1)
\oplus({\bf 10,5544})(-1)
\oplus({\bf 10,280})(-1)
\oplus({\bf 10,1800})(-1)
\oplus2({\bf 10,216})(-1)
\oplus({\bf 10,8})(-1)
\oplus({\bf 50050,1})(8)
\oplus({\bf 3200,63})(8)
\oplus({\bf 3200,1})(8)
\oplus({\bf 55,\overline{945}})(8)
\oplus({\bf 55,63})(8)
\oplus({\bf 1155,63})(8)
\oplus({\bf 1155,1})(8)
\oplus({\bf 45,1232})(8)
\oplus({\bf 45,\overline{945}})(8)
\oplus2({\bf 45,63})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 9450,\overline{8}})(17)
\oplus({\bf 330,\overline{280}})(17)
\oplus({\bf 330,\overline{8}})(17)
\oplus({\bf 120,\overline{280}})(17)
\oplus({\bf 120,\overline{8}})(17)
\oplus({\bf 990,\overline{36}})(26)$\\
%
${\bf \overline{1939140}}$&=&
$({\bf 55,\overline{378}})(28)
\oplus({\bf 540,\overline{168}})(19)
\oplus({\bf 540,\overline{56}})(19)
\oplus({\bf 10,\overline{2800}})(19)
\oplus({\bf 10,\overline{168}})(19)
\oplus({\bf 10,\overline{56}})(19)
\oplus({\bf 2925,\overline{28}})(10)
\oplus({\bf 2376,\overline{36}})(10)
\oplus({\bf 2376,\overline{28}})(10)
\oplus({\bf 99,\overline{1280}})(10)
\oplus({\bf 99,\overline{420}})(10)
\oplus({\bf 99,\overline{36}})(10)
\oplus2({\bf 99,\overline{28}})(10)
\oplus({\bf 1,\overline{11880}})(10)
\oplus({\bf 1,\overline{1280}})(10)
\oplus({\bf 1,\overline{420}})(10)
\oplus({\bf 1,\overline{28}})(10)
\oplus({\bf \overline{17160},\overline{8}})(1)
\oplus({\bf \overline{6160},\overline{8}})(1)
\oplus({\bf \overline{540},\overline{216}})(1)
\oplus({\bf \overline{540},\overline{8}})(1)
\oplus({\bf \overline{440},\overline{280}})(1)
\oplus({\bf \overline{440},\overline{216}})(1)
\oplus2({\bf \overline{440},\overline{8}})(1)
\oplus({\bf \overline{10},\overline{5544}})(1)
\oplus({\bf \overline{10},\overline{1800}})(1)
\oplus({\bf \overline{10},\overline{280}})(1)
\oplus2({\bf \overline{10},\overline{216}})(1)
\oplus({\bf \overline{10},\overline{8}})(1)
\oplus({\bf \overline{50050},1})(-8)
\oplus({\bf \overline{3200},63})(-8)
\oplus({\bf \overline{3200},1})(-8)
\oplus({\bf \overline{1155},63})(-8)
\oplus({\bf \overline{1155},1})(-8)
\oplus({\bf \overline{55},945})(-8)
\oplus({\bf \overline{55},63})(-8)
\oplus({\bf \overline{45},1232})(-8)
\oplus({\bf \overline{45},945})(-8)
\oplus2({\bf \overline{45},63})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf \overline{9450},8})(-17)
\oplus({\bf \overline{330},280})(-17)
\oplus({\bf \overline{330},8})(-17)
\oplus({\bf \overline{120},280})(-17)
\oplus({\bf \overline{120},8})(-17)
\oplus({\bf \overline{990},36})(-26)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{9}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A17_A8-A8-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A17_A8-A8-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 18}$&=&
$({\bf 9,1})(1)
\oplus({\bf 1,9})(-1)$\\
%
${\bf \overline{18}}$&=&
$({\bf \overline{9},1})(-1)
\oplus({\bf 1,\overline{9}})(1)$\\
%
${\bf 153}$&=&
$({\bf 36,1})(2)
\oplus({\bf 9,9})(0)
\oplus({\bf 1,36})(-2)$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{36},1})(-2)
\oplus({\bf \overline{9},\overline{9}})(0)
\oplus({\bf 1,\overline{36}})(2)$\\
%
${\bf 171}$&=&
$({\bf 45,1})(2)
\oplus({\bf 9,9})(0)
\oplus({\bf 1,45})(-2)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{45},1})(-2)
\oplus({\bf \overline{9},\overline{9}})(0)
\oplus({\bf 1,\overline{45}})(2)$\\
%
${\bf 323}$&=&
$({\bf 9,\overline{9}})(2)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{9},9})(-2)$\\
%
${\bf 816}$&=&
$({\bf 84,1})(3)
\oplus({\bf 36,9})(1)
\oplus({\bf 9,36})(-1)
\oplus({\bf 1,84})(-3)$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{84},1})(-3)
\oplus({\bf \overline{36},\overline{9}})(-1)
\oplus({\bf \overline{9},\overline{36}})(1)
\oplus({\bf 1,\overline{84}})(3)$\\
%
${\bf 1140}$&=&
$({\bf 165,1})(3)
\oplus({\bf 45,9})(1)
\oplus({\bf 9,45})(-1)
\oplus({\bf 1,165})(-3)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{165},1})(-3)
\oplus({\bf \overline{45},\overline{9}})(-1)
\oplus({\bf \overline{9},\overline{45}})(1)
\oplus({\bf 1,\overline{165}})(3)$\\
%
${\bf 1938}$&=&
$({\bf 240,1})(3)
\oplus({\bf 45,9})(1)
\oplus({\bf 36,9})(1)
\oplus({\bf 9,45})(-1)
\oplus({\bf 9,36})(-1)
\oplus({\bf 1,240})(-3)$\\
%
${\bf \overline{1938}}$&=&
$({\bf \overline{240},1})(-3)
\oplus({\bf \overline{45},\overline{9}})(-1)
\oplus({\bf \overline{36},\overline{9}})(-1)
\oplus({\bf \overline{9},\overline{45}})(1)
\oplus({\bf \overline{9},\overline{36}})(1)
\oplus({\bf 1,\overline{240}})(3)$\\
%
${\bf 2736}$&=&
$({\bf \overline{9},36})(-3)
\oplus({\bf 80,9})(-1)
\oplus({\bf 1,315})(-1)
\oplus({\bf 1,9})(-1)
\oplus({\bf 315,1})(1)
\oplus({\bf 9,80})(1)
\oplus({\bf 9,1})(1)
\oplus({\bf 36,\overline{9}})(3)$\\
%
${\bf \overline{2736}}$&=&
$({\bf 9,\overline{36}})(3)
\oplus({\bf 80,\overline{9}})(1)
\oplus({\bf 1,\overline{315}})(1)
\oplus({\bf 1,\overline{9}})(1)
\oplus({\bf \overline{315},1})(-1)
\oplus({\bf \overline{9},80})(-1)
\oplus({\bf \overline{9},1})(-1)
\oplus({\bf \overline{36},9})(-3)$\\
%
${\bf 3060}$&=&
$({\bf 45,\overline{9}})(3)
\oplus({\bf 396,1})(1)
\oplus({\bf 9,80})(1)
\oplus({\bf 9,1})(1)
\oplus({\bf 80,9})(-1)
\oplus({\bf 1,396})(-1)
\oplus({\bf 1,9})(-1)
\oplus({\bf \overline{9},45})(-3)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{45},9})(-3)
\oplus({\bf \overline{396},1})(-1)
\oplus({\bf \overline{9},80})(-1)
\oplus({\bf \overline{9},1})(-1)
\oplus({\bf 80,\overline{9}})(1)
\oplus({\bf 1,\overline{396}})(1)
\oplus({\bf 1,\overline{9}})(1)
\oplus({\bf 9,\overline{45}})(3)$\\
%
${\bf 3060'}$&=&
$({\bf 126,1})(4)
\oplus({\bf 84,9})(2)
\oplus({\bf 36,36})(0)
\oplus({\bf 9,84})(-2)
\oplus({\bf 1,126})(-4)$\\
%
${\bf \overline{3060'}}$&=&
$({\bf \overline{126},1})(-4)
\oplus({\bf \overline{84},\overline{9}})(-2)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{9},\overline{84}})(2)
\oplus({\bf 1,\overline{126}})(4)$\\
%
${\bf 5985}$&=&
$({\bf 495,1})(4)
\oplus({\bf 165,9})(2)
\oplus({\bf 45,45})(0)
\oplus({\bf 9,165})(-2)
\oplus({\bf 1,495})(-4)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{495},1})(-4)
\oplus({\bf \overline{165},\overline{9}})(-2)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{9},\overline{165}})(2)
\oplus({\bf 1,\overline{495}})(4)$\\
%
${\bf 8568}$&=&
$({\bf \overline{126},1})(5)
\oplus({\bf 126,9})(3)
\oplus({\bf 84,36})(1)
\oplus({\bf 36,84})(-1)
\oplus({\bf 9,126})(-3)
\oplus({\bf 1,\overline{126}})(-5)$\\
%
${\bf \overline{8568}}$&=&
$({\bf 126,1})(-5)
\oplus({\bf \overline{126},\overline{9}})(-3)
\oplus({\bf \overline{84},\overline{36}})(-1)
\oplus({\bf \overline{36},\overline{84}})(1)
\oplus({\bf \overline{9},\overline{126}})(3)
\oplus({\bf 1,126})(5)$\\
%
${\bf 8721}$&=&
$({\bf 540,1})(4)
\oplus({\bf 240,9})(2)
\oplus({\bf 45,45})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 9,240})(-2)
\oplus({\bf 1,540})(-4)$\\
%
${\bf \overline{8721}}$&=&
$({\bf \overline{540},1})(-4)
\oplus({\bf \overline{240},\overline{9}})(-2)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{9},\overline{240}})(2)
\oplus({\bf 1,\overline{540}})(4)$\\
%
${\bf 11628}$&=&
$({\bf 630,1})(4)
\oplus({\bf 240,9})(2)
\oplus({\bf 84,9})(2)
\oplus({\bf 45,36})(0)
\oplus({\bf 36,45})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 9,240})(-2)
\oplus({\bf 9,84})(-2)
\oplus({\bf 1,630})(-4)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{630},1})(-4)
\oplus({\bf \overline{240},\overline{9}})(-2)
\oplus({\bf \overline{84},\overline{9}})(-2)
\oplus({\bf \overline{45},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{45}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{9},\overline{240}})(2)
\oplus({\bf \overline{9},\overline{84}})(2)
\oplus({\bf 1,\overline{630}})(4)$\\
%
${\bf 14535}$&=&
$({\bf \overline{9},84})(-4)
\oplus({\bf 80,36})(-2)
\oplus({\bf 1,720})(-2)
\oplus({\bf 1,36})(-2)
\oplus({\bf 315,9})(0)
\oplus({\bf 9,315})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 720,1})(2)
\oplus({\bf 36,80})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 84,\overline{9}})(4)$\\
%
${\bf \overline{14535}}$&=&
$({\bf 9,\overline{84}})(4)
\oplus({\bf 80,\overline{36}})(2)
\oplus({\bf 1,\overline{720}})(2)
\oplus({\bf 1,\overline{36}})(2)
\oplus({\bf \overline{315},\overline{9}})(0)
\oplus({\bf \overline{9},\overline{315}})(0)
\oplus({\bf \overline{9},\overline{9}})(0)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{36},80})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{84},9})(-4)$\\
%
${\bf 14535'}$&=&
$({\bf 990,1})(4)
\oplus({\bf 165,9})(2)
\oplus({\bf 240,9})(2)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,36})(0)
\oplus({\bf 36,45})(0)
\oplus({\bf 9,165})(-2)
\oplus({\bf 9,240})(-2)
\oplus({\bf 1,990})(-4)$\\
%
${\bf \overline{14535'}}$&=&
$({\bf \overline{990},1})(-4)
\oplus({\bf \overline{165},\overline{9}})(-2)
\oplus({\bf \overline{240},\overline{9}})(-2)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{45}})(0)
\oplus({\bf \overline{9},\overline{165}})(2)
\oplus({\bf \overline{9},\overline{240}})(2)
\oplus({\bf 1,\overline{990}})(4)$\\
%
${\bf 18564}$&=&
$({\bf \overline{84},1})(6)
\oplus({\bf \overline{126},9})(4)
\oplus({\bf 126,36})(2)
\oplus({\bf 84,84})(0)
\oplus({\bf 36,126})(-2)
\oplus({\bf 9,\overline{126}})(-4)
\oplus({\bf 1,\overline{84}})(-6)$\\
%
${\bf \overline{18564}}$&=&
$({\bf 84,1})(-6)
\oplus({\bf 126,\overline{9}})(-4)
\oplus({\bf \overline{126},\overline{36}})(-2)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{36},\overline{126}})(2)
\oplus({\bf \overline{9},126})(4)
\oplus({\bf 1,84})(6)$\\
%
${\bf 20349}$&=&
$({\bf 165,\overline{9}})(4)
\oplus({\bf 1440,1})(2)
\oplus({\bf 45,80})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 396,9})(0)
\oplus({\bf 9,396})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 80,45})(-2)
\oplus({\bf 1,1440})(-2)
\oplus({\bf 1,45})(-2)
\oplus({\bf \overline{9},165})(-4)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{165},9})(-4)
\oplus({\bf \overline{1440},1})(-2)
\oplus({\bf \overline{45},80})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{396},\overline{9}})(0)
\oplus({\bf \overline{9},\overline{396}})(0)
\oplus({\bf \overline{9},\overline{9}})(0)
\oplus({\bf 80,\overline{45}})(2)
\oplus({\bf 1,\overline{1440}})(2)
\oplus({\bf 1,\overline{45}})(2)
\oplus({\bf 9,\overline{165}})(4)$\\
%
${\bf 23085}$&=&
$({\bf 36,\overline{36}})(4)
\oplus({\bf 315,\overline{9}})(2)
\oplus({\bf 9,\overline{315}})(2)
\oplus({\bf 9,\overline{9}})(2)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,80})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,1215})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{315},9})(-2)
\oplus({\bf \overline{9},315})(-2)
\oplus({\bf \overline{9},9})(-2)
\oplus({\bf \overline{36},36})(-4)$\\
%
${\bf 25840}$&=&
$({\bf 45,\overline{36}})(4)
\oplus({\bf 396,\overline{9}})(2)
\oplus({\bf 9,\overline{315}})(2)
\oplus({\bf 9,\overline{9}})(2)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,80})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,1540})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf \overline{315},9})(-2)
\oplus({\bf \overline{9},396})(-2)
\oplus({\bf \overline{9},9})(-2)
\oplus({\bf \overline{36},45})(-4)$\\
%
${\bf \overline{25840}}$&=&
$({\bf \overline{45},36})(-4)
\oplus({\bf \overline{396},9})(-2)
\oplus({\bf \overline{9},315})(-2)
\oplus({\bf \overline{9},9})(-2)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,80})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{1540}})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 315,\overline{9}})(2)
\oplus({\bf 9,\overline{396}})(2)
\oplus({\bf 9,\overline{9}})(2)
\oplus({\bf 36,\overline{45}})(4)$\\
%
${\bf 26334}$&=&
$({\bf \overline{1287},1})(5)
\oplus({\bf 495,9})(3)
\oplus({\bf 165,45})(1)
\oplus({\bf 45,165})(-1)
\oplus({\bf 9,495})(-3)
\oplus({\bf 1,\overline{1287}})(-5)$\\
%
${\bf \overline{26334}}$&=&
$({\bf 1287,1})(-5)
\oplus({\bf \overline{495},\overline{9}})(-3)
\oplus({\bf \overline{165},\overline{45}})(-1)
\oplus({\bf \overline{45},\overline{165}})(1)
\oplus({\bf \overline{9},\overline{495}})(3)
\oplus({\bf 1,1287})(5)$\\
%
${\bf 28917}$&=&
$({\bf 45,\overline{45}})(4)
\oplus({\bf 396,\overline{9}})(2)
\oplus({\bf 9,\overline{396}})(2)
\oplus({\bf 9,\overline{9}})(2)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,80})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,1944})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{396},9})(-2)
\oplus({\bf \overline{9},396})(-2)
\oplus({\bf \overline{9},9})(-2)
\oplus({\bf \overline{45},45})(-4)$\\
%
${\bf 31824}$&=&
$({\bf \overline{36},1})(7)
\oplus({\bf \overline{84},9})(5)
\oplus({\bf \overline{126},36})(3)
\oplus({\bf 126,84})(1)
\oplus({\bf 84,126})(-1)
\oplus({\bf 36,\overline{126}})(-3)
\oplus({\bf 9,\overline{84}})(-5)
\oplus({\bf 1,\overline{36}})(-7)$\\
%
${\bf \overline{31824}}$&=&
$({\bf 36,1})(-7)
\oplus({\bf 84,\overline{9}})(-5)
\oplus({\bf 126,\overline{36}})(-3)
\oplus({\bf \overline{126},\overline{84}})(-1)
\oplus({\bf \overline{84},\overline{126}})(1)
\oplus({\bf \overline{36},126})(3)
\oplus({\bf \overline{9},84})(5)
\oplus({\bf 1,36})(7)$\\
%
${\bf 34560}$&=&
$({\bf 240,\overline{9}})(4)
\oplus({\bf 2079,1})(2)
\oplus({\bf 45,80})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 36,80})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 396,9})(0)
\oplus({\bf 315,9})(0)
\oplus({\bf 9,396})(0)
\oplus({\bf 9,315})(0)
\oplus2({\bf 9,9})(0)
\oplus({\bf 80,45})(-2)
\oplus({\bf 80,36})(-2)
\oplus({\bf 1,2079})(-2)
\oplus({\bf 1,45})(-2)
\oplus({\bf 1,36})(-2)
\oplus({\bf \overline{9},240})(-4)$\\
%
${\bf \overline{34560}}$&=&
$({\bf \overline{240},9})(-4)
\oplus({\bf \overline{2079},1})(-2)
\oplus({\bf \overline{45},80})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{36},80})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{396},\overline{9}})(0)
\oplus({\bf \overline{315},\overline{9}})(0)
\oplus({\bf \overline{9},\overline{396}})(0)
\oplus({\bf \overline{9},\overline{315}})(0)
\oplus2({\bf \overline{9},\overline{9}})(0)
\oplus({\bf 80,\overline{45}})(2)
\oplus({\bf 80,\overline{36}})(2)
\oplus({\bf 1,\overline{2079}})(2)
\oplus({\bf 1,\overline{45}})(2)
\oplus({\bf 1,\overline{36}})(2)
\oplus({\bf 9,\overline{240}})(4)$\\
%
${\bf 43758}$&=&
$({\bf \overline{9},1})(8)
\oplus({\bf \overline{36},9})(6)
\oplus({\bf \overline{84},36})(4)
\oplus({\bf \overline{126},84})(2)
\oplus({\bf 126,126})(0)
\oplus({\bf 84,\overline{126}})(-2)
\oplus({\bf 36,\overline{84}})(-4)
\oplus({\bf 9,\overline{36}})(-6)
\oplus({\bf 1,\overline{9}})(-8)$\\
%
${\bf \overline{43758}}$&=&
$({\bf 9,1})(-8)
\oplus({\bf 36,\overline{9}})(-6)
\oplus({\bf 84,\overline{36}})(-4)
\oplus({\bf 126,\overline{84}})(-2)
\oplus({\bf \overline{126},\overline{126}})(0)
\oplus({\bf \overline{84},126})(2)
\oplus({\bf \overline{36},84})(4)
\oplus({\bf \overline{9},36})(6)
\oplus({\bf 1,9})(8)$\\
%
${\bf 46512}$&=&
$({\bf \overline{1008},1})(5)
\oplus({\bf 630,9})(3)
\oplus({\bf 126,9})(3)
\oplus({\bf 240,36})(1)
\oplus({\bf 84,45})(1)
\oplus({\bf 84,36})(1)
\oplus({\bf 45,84})(-1)
\oplus({\bf 36,240})(-1)
\oplus({\bf 36,84})(-1)
\oplus({\bf 9,630})(-3)
\oplus({\bf 9,126})(-3)
\oplus({\bf 1,\overline{1008}})(-5)$\\
%
${\bf \overline{46512}}$&=&
$({\bf 1008,1})(-5)
\oplus({\bf \overline{630},\overline{9}})(-3)
\oplus({\bf \overline{126},\overline{9}})(-3)
\oplus({\bf \overline{240},\overline{36}})(-1)
\oplus({\bf \overline{84},\overline{45}})(-1)
\oplus({\bf \overline{84},\overline{36}})(-1)
\oplus({\bf \overline{45},\overline{84}})(1)
\oplus({\bf \overline{36},\overline{240}})(1)
\oplus({\bf \overline{36},\overline{84}})(1)
\oplus({\bf \overline{9},\overline{630}})(3)
\oplus({\bf \overline{9},\overline{126}})(3)
\oplus({\bf 1,1008})(5)$\\
%
${\bf 48620}$&=&
$({\bf 1,1})(9)
\oplus({\bf \overline{9},9})(7)
\oplus({\bf \overline{36},36})(5)
\oplus({\bf \overline{84},84})(3)
\oplus({\bf \overline{126},126})(1)
\oplus({\bf 126,\overline{126}})(-1)
\oplus({\bf 84,\overline{84}})(-3)
\oplus({\bf 36,\overline{36}})(-5)
\oplus({\bf 9,\overline{9}})(-7)
\oplus({\bf 1,1})(-9)$\\
%
${\bf 54264}$&=&
$({\bf \overline{9},126})(-5)
\oplus({\bf 80,84})(-3)
\oplus({\bf 1,1050})(-3)
\oplus({\bf 1,84})(-3)
\oplus({\bf 315,36})(-1)
\oplus({\bf 9,720})(-1)
\oplus({\bf 9,36})(-1)
\oplus({\bf 720,9})(1)
\oplus({\bf 36,315})(1)
\oplus({\bf 36,9})(1)
\oplus({\bf 1050,1})(3)
\oplus({\bf 84,80})(3)
\oplus({\bf 84,1})(3)
\oplus({\bf 126,\overline{9}})(5)$\\
%
${\bf \overline{54264}}$&=&
$({\bf 9,\overline{126}})(5)
\oplus({\bf 80,\overline{84}})(3)
\oplus({\bf 1,\overline{1050}})(3)
\oplus({\bf 1,\overline{84}})(3)
\oplus({\bf \overline{315},\overline{36}})(1)
\oplus({\bf \overline{9},\overline{720}})(1)
\oplus({\bf \overline{9},\overline{36}})(1)
\oplus({\bf \overline{720},\overline{9}})(-1)
\oplus({\bf \overline{36},\overline{315}})(-1)
\oplus({\bf \overline{36},\overline{9}})(-1)
\oplus({\bf \overline{1050},1})(-3)
\oplus({\bf \overline{84},80})(-3)
\oplus({\bf \overline{84},1})(-3)
\oplus({\bf \overline{126},9})(-5)$\\
%
${\bf 69768}$&=&
$({\bf \overline{1890},1})(5)
\oplus({\bf 540,9})(3)
\oplus({\bf 630,9})(3)
\oplus({\bf 240,45})(1)
\oplus({\bf 240,36})(1)
\oplus({\bf 84,36})(1)
\oplus({\bf 45,240})(-1)
\oplus({\bf 36,240})(-1)
\oplus({\bf 36,84})(-1)
\oplus({\bf 9,540})(-3)
\oplus({\bf 9,630})(-3)
\oplus({\bf 1,\overline{1890}})(-5)$\\
%
${\bf \overline{69768}}$&=&
$({\bf 1890,1})(-5)
\oplus({\bf \overline{540},\overline{9}})(-3)
\oplus({\bf \overline{630},\overline{9}})(-3)
\oplus({\bf \overline{240},\overline{45}})(-1)
\oplus({\bf \overline{240},\overline{36}})(-1)
\oplus({\bf \overline{84},\overline{36}})(-1)
\oplus({\bf \overline{45},\overline{240}})(1)
\oplus({\bf \overline{36},\overline{240}})(1)
\oplus({\bf \overline{36},\overline{84}})(1)
\oplus({\bf \overline{9},\overline{540}})(3)
\oplus({\bf \overline{9},\overline{630}})(3)
\oplus({\bf 1,1890})(5)$\\
%
${\bf 81396}$&=&
$({\bf \overline{3168},1})(5)
\oplus({\bf 495,9})(3)
\oplus({\bf 990,9})(3)
\oplus({\bf 165,45})(1)
\oplus({\bf 165,36})(1)
\oplus({\bf 240,45})(1)
\oplus({\bf 45,165})(-1)
\oplus({\bf 45,240})(-1)
\oplus({\bf 36,165})(-1)
\oplus({\bf 9,495})(-3)
\oplus({\bf 9,990})(-3)
\oplus({\bf 1,\overline{3168}})(-5)$\\
%
${\bf \overline{81396}}$&=&
$({\bf 3168,1})(-5)
\oplus({\bf \overline{495},\overline{9}})(-3)
\oplus({\bf \overline{990},\overline{9}})(-3)
\oplus({\bf \overline{165},\overline{45}})(-1)
\oplus({\bf \overline{165},\overline{36}})(-1)
\oplus({\bf \overline{240},\overline{45}})(-1)
\oplus({\bf \overline{45},\overline{165}})(1)
\oplus({\bf \overline{45},\overline{240}})(1)
\oplus({\bf \overline{36},\overline{165}})(1)
\oplus({\bf \overline{9},\overline{495}})(3)
\oplus({\bf \overline{9},\overline{990}})(3)
\oplus({\bf 1,3168})(5)$\\
%
${\bf 87210}$&=&
$({\bf \overline{2970},1})(5)
\oplus({\bf 990,9})(3)
\oplus({\bf 540,9})(3)
\oplus({\bf 165,45})(1)
\oplus({\bf 240,45})(1)
\oplus({\bf 240,36})(1)
\oplus({\bf 45,165})(-1)
\oplus({\bf 45,240})(-1)
\oplus({\bf 36,240})(-1)
\oplus({\bf 9,990})(-3)
\oplus({\bf 9,540})(-3)
\oplus({\bf 1,\overline{2970}})(-5)$\\
%
${\bf \overline{87210}}$&=&
$({\bf 2970,1})(-5)
\oplus({\bf \overline{990},\overline{9}})(-3)
\oplus({\bf \overline{540},\overline{9}})(-3)
\oplus({\bf \overline{165},\overline{45}})(-1)
\oplus({\bf \overline{240},\overline{45}})(-1)
\oplus({\bf \overline{240},\overline{36}})(-1)
\oplus({\bf \overline{45},\overline{165}})(1)
\oplus({\bf \overline{45},\overline{240}})(1)
\oplus({\bf \overline{36},\overline{240}})(1)
\oplus({\bf \overline{9},\overline{990}})(3)
\oplus({\bf \overline{9},\overline{540}})(3)
\oplus({\bf 1,2970})(5)$\\
%
${\bf 93024}$&=&
$({\bf \overline{2772},1})(5)
\oplus({\bf 990,9})(3)
\oplus({\bf 630,9})(3)
\oplus({\bf 165,36})(1)
\oplus({\bf 240,45})(1)
\oplus({\bf 240,36})(1)
\oplus({\bf 84,45})(1)
\oplus({\bf 45,240})(-1)
\oplus({\bf 45,84})(-1)
\oplus({\bf 36,165})(-1)
\oplus({\bf 36,240})(-1)
\oplus({\bf 9,990})(-3)
\oplus({\bf 9,630})(-3)
\oplus({\bf 1,\overline{2772}})(-5)$\\
%
${\bf \overline{93024}}$&=&
$({\bf 2772,1})(-5)
\oplus({\bf \overline{990},\overline{9}})(-3)
\oplus({\bf \overline{630},\overline{9}})(-3)
\oplus({\bf \overline{165},\overline{36}})(-1)
\oplus({\bf \overline{240},\overline{45}})(-1)
\oplus({\bf \overline{240},\overline{36}})(-1)
\oplus({\bf \overline{84},\overline{45}})(-1)
\oplus({\bf \overline{45},\overline{240}})(1)
\oplus({\bf \overline{45},\overline{84}})(1)
\oplus({\bf \overline{36},\overline{165}})(1)
\oplus({\bf \overline{36},\overline{240}})(1)
\oplus({\bf \overline{9},\overline{990}})(3)
\oplus({\bf \overline{9},\overline{630}})(3)
\oplus({\bf 1,2772})(5)$\\
%
${\bf 100947}$&=&
$({\bf \overline{3003},1})(6)
\oplus({\bf \overline{1287},9})(4)
\oplus({\bf 495,45})(2)
\oplus({\bf 165,165})(0)
\oplus({\bf 45,495})(-2)
\oplus({\bf 9,\overline{1287}})(-4)
\oplus({\bf 1,\overline{3003}})(-6)$\\
%
${\bf \overline{100947}}$&=&
$({\bf 3003,1})(-6)
\oplus({\bf 1287,\overline{9}})(-4)
\oplus({\bf \overline{495},\overline{45}})(-2)
\oplus({\bf \overline{165},\overline{165}})(0)
\oplus({\bf \overline{45},\overline{495}})(2)
\oplus({\bf \overline{9},1287})(4)
\oplus({\bf 1,3003})(6)$\\
%
${\bf 106590}$&=&
$({\bf 495,\overline{9}})(5)
\oplus({\bf 4290,1})(3)
\oplus({\bf 165,80})(3)
\oplus({\bf 165,1})(3)
\oplus({\bf 1440,9})(1)
\oplus({\bf 45,396})(1)
\oplus({\bf 45,9})(1)
\oplus({\bf 396,45})(-1)
\oplus({\bf 9,1440})(-1)
\oplus({\bf 9,45})(-1)
\oplus({\bf 80,165})(-3)
\oplus({\bf 1,4290})(-3)
\oplus({\bf 1,165})(-3)
\oplus({\bf \overline{9},495})(-5)$\\
%
${\bf \overline{106590}}$&=&
$({\bf \overline{495},9})(-5)
\oplus({\bf \overline{4290},1})(-3)
\oplus({\bf \overline{165},80})(-3)
\oplus({\bf \overline{165},1})(-3)
\oplus({\bf \overline{1440},\overline{9}})(-1)
\oplus({\bf \overline{45},\overline{396}})(-1)
\oplus({\bf \overline{45},\overline{9}})(-1)
\oplus({\bf \overline{396},\overline{45}})(1)
\oplus({\bf \overline{9},\overline{1440}})(1)
\oplus({\bf \overline{9},\overline{45}})(1)
\oplus({\bf 80,\overline{165}})(3)
\oplus({\bf 1,\overline{4290}})(3)
\oplus({\bf 1,\overline{165}})(3)
\oplus({\bf 9,\overline{495}})(5)$\\
%
${\bf 122094}$&=&
$({\bf \overline{36},84})(-5)
\oplus({\bf \overline{315},36})(-3)
\oplus({\bf \overline{9},720})(-3)
\oplus({\bf \overline{9},36})(-3)
\oplus({\bf 1215,9})(-1)
\oplus({\bf 80,315})(-1)
\oplus({\bf 80,9})(-1)
\oplus({\bf 1,2700})(-1)
\oplus({\bf 1,315})(-1)
\oplus({\bf 1,9})(-1)
\oplus({\bf 2700,1})(1)
\oplus({\bf 315,80})(1)
\oplus({\bf 315,1})(1)
\oplus({\bf 9,1215})(1)
\oplus({\bf 9,80})(1)
\oplus({\bf 9,1})(1)
\oplus({\bf 720,\overline{9}})(3)
\oplus({\bf 36,\overline{315}})(3)
\oplus({\bf 36,\overline{9}})(3)
\oplus({\bf 84,\overline{36}})(5)$\\
%
${\bf \overline{122094}}$&=&
$({\bf 36,\overline{84}})(5)
\oplus({\bf 315,\overline{36}})(3)
\oplus({\bf 9,\overline{720}})(3)
\oplus({\bf 9,\overline{36}})(3)
\oplus({\bf 1215,\overline{9}})(1)
\oplus({\bf 80,\overline{315}})(1)
\oplus({\bf 80,\overline{9}})(1)
\oplus({\bf 1,\overline{2700}})(1)
\oplus({\bf 1,\overline{315}})(1)
\oplus({\bf 1,\overline{9}})(1)
\oplus({\bf \overline{2700},1})(-1)
\oplus({\bf \overline{315},80})(-1)
\oplus({\bf \overline{315},1})(-1)
\oplus({\bf \overline{9},1215})(-1)
\oplus({\bf \overline{9},80})(-1)
\oplus({\bf \overline{9},1})(-1)
\oplus({\bf \overline{720},9})(-3)
\oplus({\bf \overline{36},315})(-3)
\oplus({\bf \overline{36},9})(-3)
\oplus({\bf \overline{84},36})(-5)$\\
%
${\bf 135660}$&=&
$({\bf \overline{1050},1})(6)
\oplus({\bf \overline{1008},9})(4)
\oplus({\bf \overline{126},9})(4)
\oplus({\bf 630,36})(2)
\oplus({\bf 126,45})(2)
\oplus({\bf 126,36})(2)
\oplus({\bf 240,84})(0)
\oplus({\bf 84,240})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 45,126})(-2)
\oplus({\bf 36,630})(-2)
\oplus({\bf 36,126})(-2)
\oplus({\bf 9,\overline{1008}})(-4)
\oplus({\bf 9,\overline{126}})(-4)
\oplus({\bf 1,\overline{1050}})(-6)$\\
%
${\bf \overline{135660}}$&=&
$({\bf 1050,1})(-6)
\oplus({\bf 1008,\overline{9}})(-4)
\oplus({\bf 126,\overline{9}})(-4)
\oplus({\bf \overline{630},\overline{36}})(-2)
\oplus({\bf \overline{126},\overline{45}})(-2)
\oplus({\bf \overline{126},\overline{36}})(-2)
\oplus({\bf \overline{240},\overline{84}})(0)
\oplus({\bf \overline{84},\overline{240}})(0)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{45},\overline{126}})(2)
\oplus({\bf \overline{36},\overline{630}})(2)
\oplus({\bf \overline{36},\overline{126}})(2)
\oplus({\bf \overline{9},1008})(4)
\oplus({\bf \overline{9},126})(4)
\oplus({\bf 1,1050})(6)$\\
%
${\bf 136800}$&=&
$({\bf \overline{45},84})(-5)
\oplus({\bf \overline{396},36})(-3)
\oplus({\bf \overline{9},720})(-3)
\oplus({\bf \overline{9},36})(-3)
\oplus({\bf \overline{1540},9})(-1)
\oplus({\bf 80,315})(-1)
\oplus({\bf 80,9})(-1)
\oplus({\bf 1,3465})(-1)
\oplus({\bf 1,315})(-1)
\oplus({\bf 3465,1})(1)
\oplus({\bf 315,80})(1)
\oplus({\bf 315,1})(1)
\oplus({\bf 9,\overline{1540}})(1)
\oplus({\bf 9,80})(1)
\oplus({\bf 720,\overline{9}})(3)
\oplus({\bf 36,\overline{396}})(3)
\oplus({\bf 36,\overline{9}})(3)
\oplus({\bf 84,\overline{45}})(5)$\\
%
${\bf \overline{136800}}$&=&
$({\bf 45,\overline{84}})(5)
\oplus({\bf 396,\overline{36}})(3)
\oplus({\bf 9,\overline{720}})(3)
\oplus({\bf 9,\overline{36}})(3)
\oplus({\bf 1540,\overline{9}})(1)
\oplus({\bf 80,\overline{315}})(1)
\oplus({\bf 80,\overline{9}})(1)
\oplus({\bf 1,\overline{3465}})(1)
\oplus({\bf 1,\overline{315}})(1)
\oplus({\bf \overline{3465},1})(-1)
\oplus({\bf \overline{315},80})(-1)
\oplus({\bf \overline{315},1})(-1)
\oplus({\bf \overline{9},1540})(-1)
\oplus({\bf \overline{9},80})(-1)
\oplus({\bf \overline{720},9})(-3)
\oplus({\bf \overline{36},396})(-3)
\oplus({\bf \overline{36},9})(-3)
\oplus({\bf \overline{84},45})(-5)$\\
%
${\bf 151164}$&=&
$({\bf \overline{9},\overline{126}})(-6)
\oplus({\bf 80,126})(-4)
\oplus({\bf 1,1008})(-4)
\oplus({\bf 1,126})(-4)
\oplus({\bf 315,84})(-2)
\oplus({\bf 9,1050})(-2)
\oplus({\bf 9,84})(-2)
\oplus({\bf 720,36})(0)
\oplus({\bf 36,720})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 1050,9})(2)
\oplus({\bf 84,315})(2)
\oplus({\bf 84,9})(2)
\oplus({\bf 1008,1})(4)
\oplus({\bf 126,80})(4)
\oplus({\bf 126,1})(4)
\oplus({\bf \overline{126},\overline{9}})(6)$\\
%
${\bf \overline{151164}}$&=&
$({\bf 9,126})(6)
\oplus({\bf 80,\overline{126}})(4)
\oplus({\bf 1,\overline{1008}})(4)
\oplus({\bf 1,\overline{126}})(4)
\oplus({\bf \overline{315},\overline{84}})(2)
\oplus({\bf \overline{9},\overline{1050}})(2)
\oplus({\bf \overline{9},\overline{84}})(2)
\oplus({\bf \overline{720},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{720}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{1050},\overline{9}})(-2)
\oplus({\bf \overline{84},\overline{315}})(-2)
\oplus({\bf \overline{84},\overline{9}})(-2)
\oplus({\bf \overline{1008},1})(-4)
\oplus({\bf \overline{126},80})(-4)
\oplus({\bf \overline{126},1})(-4)
\oplus({\bf 126,9})(-6)$\\
%
${\bf 155040}$&=&
$({\bf \overline{9},540})(-5)
\oplus({\bf 80,240})(-3)
\oplus({\bf 1,4620})(-3)
\oplus({\bf 1,240})(-3)
\oplus({\bf 396,45})(-1)
\oplus({\bf 315,36})(-1)
\oplus({\bf 9,2079})(-1)
\oplus({\bf 9,45})(-1)
\oplus({\bf 9,36})(-1)
\oplus({\bf 2079,9})(1)
\oplus({\bf 45,396})(1)
\oplus({\bf 45,9})(1)
\oplus({\bf 36,315})(1)
\oplus({\bf 36,9})(1)
\oplus({\bf 4620,1})(3)
\oplus({\bf 240,80})(3)
\oplus({\bf 240,1})(3)
\oplus({\bf 540,\overline{9}})(5)$\\
%
${\bf \overline{155040}}$&=&
$({\bf 9,\overline{540}})(5)
\oplus({\bf 80,\overline{240}})(3)
\oplus({\bf 1,\overline{4620}})(3)
\oplus({\bf 1,\overline{240}})(3)
\oplus({\bf \overline{396},\overline{45}})(1)
\oplus({\bf \overline{315},\overline{36}})(1)
\oplus({\bf \overline{9},\overline{2079}})(1)
\oplus({\bf \overline{9},\overline{45}})(1)
\oplus({\bf \overline{9},\overline{36}})(1)
\oplus({\bf \overline{2079},\overline{9}})(-1)
\oplus({\bf \overline{45},\overline{396}})(-1)
\oplus({\bf \overline{45},\overline{9}})(-1)
\oplus({\bf \overline{36},\overline{315}})(-1)
\oplus({\bf \overline{36},\overline{9}})(-1)
\oplus({\bf \overline{4620},1})(-3)
\oplus({\bf \overline{240},80})(-3)
\oplus({\bf \overline{240},1})(-3)
\oplus({\bf \overline{540},9})(-5)$\\
%
${\bf 171360}$&=&
$({\bf 165,\overline{36}})(5)
\oplus({\bf 1440,\overline{9}})(3)
\oplus({\bf 45,\overline{315}})(3)
\oplus({\bf 45,\overline{9}})(3)
\oplus({\bf 5544,1})(1)
\oplus({\bf 396,80})(1)
\oplus({\bf 396,1})(1)
\oplus({\bf 9,1540})(1)
\oplus({\bf 9,80})(1)
\oplus({\bf 1540,9})(-1)
\oplus({\bf 80,396})(-1)
\oplus({\bf 80,9})(-1)
\oplus({\bf 1,5544})(-1)
\oplus({\bf 1,396})(-1)
\oplus({\bf \overline{315},45})(-3)
\oplus({\bf \overline{9},1440})(-3)
\oplus({\bf \overline{9},45})(-3)
\oplus({\bf \overline{36},165})(-5)$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{165},36})(-5)
\oplus({\bf \overline{1440},9})(-3)
\oplus({\bf \overline{45},315})(-3)
\oplus({\bf \overline{45},9})(-3)
\oplus({\bf \overline{5544},1})(-1)
\oplus({\bf \overline{396},80})(-1)
\oplus({\bf \overline{396},1})(-1)
\oplus({\bf \overline{9},\overline{1540}})(-1)
\oplus({\bf \overline{9},80})(-1)
\oplus({\bf \overline{1540},\overline{9}})(1)
\oplus({\bf 80,\overline{396}})(1)
\oplus({\bf 80,\overline{9}})(1)
\oplus({\bf 1,\overline{5544}})(1)
\oplus({\bf 1,\overline{396}})(1)
\oplus({\bf 315,\overline{45}})(3)
\oplus({\bf 9,\overline{1440}})(3)
\oplus({\bf 9,\overline{45}})(3)
\oplus({\bf 36,\overline{165}})(5)$\\
%
${\bf 191862}$&=&
$({\bf 165,\overline{45}})(5)
\oplus({\bf 1440,\overline{9}})(3)
\oplus({\bf 45,\overline{396}})(3)
\oplus({\bf 45,\overline{9}})(3)
\oplus({\bf 7020,1})(1)
\oplus({\bf 396,80})(1)
\oplus({\bf 396,1})(1)
\oplus({\bf 9,1944})(1)
\oplus({\bf 9,80})(1)
\oplus({\bf 9,1})(1)
\oplus({\bf 1944,9})(-1)
\oplus({\bf 80,396})(-1)
\oplus({\bf 80,9})(-1)
\oplus({\bf 1,7020})(-1)
\oplus({\bf 1,396})(-1)
\oplus({\bf 1,9})(-1)
\oplus({\bf \overline{396},45})(-3)
\oplus({\bf \overline{9},1440})(-3)
\oplus({\bf \overline{9},45})(-3)
\oplus({\bf \overline{45},165})(-5)$\\
%
${\bf \overline{191862}}$&=&
$({\bf \overline{165},45})(-5)
\oplus({\bf \overline{1440},9})(-3)
\oplus({\bf \overline{45},396})(-3)
\oplus({\bf \overline{45},9})(-3)
\oplus({\bf \overline{7020},1})(-1)
\oplus({\bf \overline{396},80})(-1)
\oplus({\bf \overline{396},1})(-1)
\oplus({\bf \overline{9},1944})(-1)
\oplus({\bf \overline{9},80})(-1)
\oplus({\bf \overline{9},1})(-1)
\oplus({\bf 1944,\overline{9}})(1)
\oplus({\bf 80,\overline{396}})(1)
\oplus({\bf 80,\overline{9}})(1)
\oplus({\bf 1,\overline{7020}})(1)
\oplus({\bf 1,\overline{396}})(1)
\oplus({\bf 1,\overline{9}})(1)
\oplus({\bf 396,\overline{45}})(3)
\oplus({\bf 9,\overline{1440}})(3)
\oplus({\bf 9,\overline{45}})(3)
\oplus({\bf 45,\overline{165}})(5)$\\
%
${\bf 197676}$&=&
$({\bf \overline{2520},1})(6)
\oplus({\bf \overline{1890},9})(4)
\oplus({\bf 540,45})(2)
\oplus({\bf 630,36})(2)
\oplus({\bf 240,240})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 45,540})(-2)
\oplus({\bf 36,630})(-2)
\oplus({\bf 9,\overline{1890}})(-4)
\oplus({\bf 1,\overline{2520}})(-6)$\\
%
${\bf \overline{197676}}$&=&
$({\bf 2520,1})(-6)
\oplus({\bf 1890,\overline{9}})(-4)
\oplus({\bf \overline{540},\overline{45}})(-2)
\oplus({\bf \overline{630},\overline{36}})(-2)
\oplus({\bf \overline{240},\overline{240}})(0)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{45},\overline{540}})(2)
\oplus({\bf \overline{36},\overline{630}})(2)
\oplus({\bf \overline{9},1890})(4)
\oplus({\bf 1,2520})(6)$\\
%
${\bf 206550}$&=&
$({\bf 630,\overline{9}})(5)
\oplus({\bf 5346,1})(3)
\oplus({\bf 240,80})(3)
\oplus({\bf 240,1})(3)
\oplus({\bf 84,80})(3)
\oplus({\bf 84,1})(3)
\oplus({\bf 2079,9})(1)
\oplus({\bf 45,315})(1)
\oplus({\bf 45,9})(1)
\oplus({\bf 720,9})(1)
\oplus({\bf 36,396})(1)
\oplus({\bf 36,315})(1)
\oplus2({\bf 36,9})(1)
\oplus({\bf 396,36})(-1)
\oplus({\bf 315,45})(-1)
\oplus({\bf 315,36})(-1)
\oplus({\bf 9,2079})(-1)
\oplus({\bf 9,45})(-1)
\oplus({\bf 9,720})(-1)
\oplus2({\bf 9,36})(-1)
\oplus({\bf 80,240})(-3)
\oplus({\bf 80,84})(-3)
\oplus({\bf 1,5346})(-3)
\oplus({\bf 1,240})(-3)
\oplus({\bf 1,84})(-3)
\oplus({\bf \overline{9},630})(-5)$\\
%
${\bf \overline{206550}}$&=&
$({\bf \overline{630},9})(-5)
\oplus({\bf \overline{5346},1})(-3)
\oplus({\bf \overline{240},80})(-3)
\oplus({\bf \overline{240},1})(-3)
\oplus({\bf \overline{84},80})(-3)
\oplus({\bf \overline{84},1})(-3)
\oplus({\bf \overline{2079},\overline{9}})(-1)
\oplus({\bf \overline{720},\overline{9}})(-1)
\oplus({\bf \overline{45},\overline{315}})(-1)
\oplus({\bf \overline{45},\overline{9}})(-1)
\oplus({\bf \overline{36},\overline{396}})(-1)
\oplus({\bf \overline{36},\overline{315}})(-1)
\oplus2({\bf \overline{36},\overline{9}})(-1)
\oplus({\bf \overline{396},\overline{36}})(1)
\oplus({\bf \overline{315},\overline{45}})(1)
\oplus({\bf \overline{315},\overline{36}})(1)
\oplus({\bf \overline{9},\overline{2079}})(1)
\oplus({\bf \overline{9},\overline{720}})(1)
\oplus({\bf \overline{9},\overline{45}})(1)
\oplus2({\bf \overline{9},\overline{36}})(1)
\oplus({\bf 80,\overline{240}})(3)
\oplus({\bf 80,\overline{84}})(3)
\oplus({\bf 1,\overline{5346}})(3)
\oplus({\bf 1,\overline{240}})(3)
\oplus({\bf 1,\overline{84}})(3)
\oplus({\bf 9,\overline{630}})(5)$\\
%
${\bf 258552}$&=&
$({\bf 990,\overline{9}})(5)
\oplus({\bf 8505,1})(3)
\oplus({\bf 165,80})(3)
\oplus({\bf 165,1})(3)
\oplus({\bf 240,80})(3)
\oplus({\bf 240,1})(3)
\oplus({\bf 1440,9})(1)
\oplus({\bf 2079,9})(1)
\oplus({\bf 45,396})(1)
\oplus({\bf 45,315})(1)
\oplus2({\bf 45,9})(1)
\oplus({\bf 36,396})(1)
\oplus({\bf 36,9})(1)
\oplus({\bf 396,45})(-1)
\oplus({\bf 396,36})(-1)
\oplus({\bf 315,45})(-1)
\oplus({\bf 9,1440})(-1)
\oplus({\bf 9,2079})(-1)
\oplus2({\bf 9,45})(-1)
\oplus({\bf 9,36})(-1)
\oplus({\bf 80,165})(-3)
\oplus({\bf 80,240})(-3)
\oplus({\bf 1,8505})(-3)
\oplus({\bf 1,165})(-3)
\oplus({\bf 1,240})(-3)
\oplus({\bf \overline{9},990})(-5)$\\
%
${\bf \overline{258552}}$&=&
$({\bf \overline{990},9})(-5)
\oplus({\bf \overline{8505},1})(-3)
\oplus({\bf \overline{165},80})(-3)
\oplus({\bf \overline{165},1})(-3)
\oplus({\bf \overline{240},80})(-3)
\oplus({\bf \overline{240},1})(-3)
\oplus({\bf \overline{1440},\overline{9}})(-1)
\oplus({\bf \overline{2079},\overline{9}})(-1)
\oplus({\bf \overline{45},\overline{396}})(-1)
\oplus({\bf \overline{45},\overline{315}})(-1)
\oplus2({\bf \overline{45},\overline{9}})(-1)
\oplus({\bf \overline{36},\overline{396}})(-1)
\oplus({\bf \overline{36},\overline{9}})(-1)
\oplus({\bf \overline{396},\overline{45}})(1)
\oplus({\bf \overline{396},\overline{36}})(1)
\oplus({\bf \overline{315},\overline{45}})(1)
\oplus({\bf \overline{9},\overline{1440}})(1)
\oplus({\bf \overline{9},\overline{2079}})(1)
\oplus2({\bf \overline{9},\overline{45}})(1)
\oplus({\bf \overline{9},\overline{36}})(1)
\oplus({\bf 80,\overline{165}})(3)
\oplus({\bf 80,\overline{240}})(3)
\oplus({\bf 1,\overline{8505}})(3)
\oplus({\bf 1,\overline{165}})(3)
\oplus({\bf 1,\overline{240}})(3)
\oplus({\bf 9,\overline{990}})(5)$\\
%
${\bf 276165}$&=&
$({\bf \overline{4950'},1})(6)
\oplus({\bf \overline{2970},9})(4)
\oplus({\bf 990,45})(2)
\oplus({\bf 540,36})(2)
\oplus({\bf 165,165})(0)
\oplus({\bf 240,240})(0)
\oplus({\bf 45,990})(-2)
\oplus({\bf 36,540})(-2)
\oplus({\bf 9,\overline{2970}})(-4)
\oplus({\bf 1,\overline{4950'}})(-6)$\\
%
${\bf \overline{276165}}$&=&
$({\bf 4950',1})(-6)
\oplus({\bf 2970,\overline{9}})(-4)
\oplus({\bf \overline{990},\overline{45}})(-2)
\oplus({\bf \overline{540},\overline{36}})(-2)
\oplus({\bf \overline{165},\overline{165}})(0)
\oplus({\bf \overline{240},\overline{240}})(0)
\oplus({\bf \overline{45},\overline{990}})(2)
\oplus({\bf \overline{36},\overline{540}})(2)
\oplus({\bf \overline{9},2970})(4)
\oplus({\bf 1,4950'})(6)$\\
%
${\bf 290700}$&=&
$({\bf 240,\overline{36}})(5)
\oplus({\bf 2079,\overline{9}})(3)
\oplus({\bf 45,\overline{315}})(3)
\oplus({\bf 45,\overline{9}})(3)
\oplus({\bf 36,\overline{315}})(3)
\oplus({\bf 36,\overline{9}})(3)
\oplus({\bf 7920,1})(1)
\oplus({\bf 396,80})(1)
\oplus({\bf 396,1})(1)
\oplus({\bf 315,80})(1)
\oplus({\bf 315,1})(1)
\oplus({\bf 9,1540})(1)
\oplus({\bf 9,1215})(1)
\oplus2({\bf 9,80})(1)
\oplus({\bf 9,1})(1)
\oplus({\bf 1540,9})(-1)
\oplus({\bf 1215,9})(-1)
\oplus({\bf 80,396})(-1)
\oplus({\bf 80,315})(-1)
\oplus2({\bf 80,9})(-1)
\oplus({\bf 1,7920})(-1)
\oplus({\bf 1,396})(-1)
\oplus({\bf 1,315})(-1)
\oplus({\bf 1,9})(-1)
\oplus({\bf \overline{315},45})(-3)
\oplus({\bf \overline{315},36})(-3)
\oplus({\bf \overline{9},2079})(-3)
\oplus({\bf \overline{9},45})(-3)
\oplus({\bf \overline{9},36})(-3)
\oplus({\bf \overline{36},240})(-5)$\\
%
${\bf \overline{290700}}$&=&
$({\bf \overline{240},36})(-5)
\oplus({\bf \overline{2079},9})(-3)
\oplus({\bf \overline{45},315})(-3)
\oplus({\bf \overline{45},9})(-3)
\oplus({\bf \overline{36},315})(-3)
\oplus({\bf \overline{36},9})(-3)
\oplus({\bf \overline{7920},1})(-1)
\oplus({\bf \overline{396},80})(-1)
\oplus({\bf \overline{396},1})(-1)
\oplus({\bf \overline{315},80})(-1)
\oplus({\bf \overline{315},1})(-1)
\oplus({\bf \overline{9},\overline{1540}})(-1)
\oplus({\bf \overline{9},1215})(-1)
\oplus2({\bf \overline{9},80})(-1)
\oplus({\bf \overline{9},1})(-1)
\oplus({\bf \overline{1540},\overline{9}})(1)
\oplus({\bf 1215,\overline{9}})(1)
\oplus({\bf 80,\overline{396}})(1)
\oplus({\bf 80,\overline{315}})(1)
\oplus2({\bf 80,\overline{9}})(1)
\oplus({\bf 1,\overline{7920}})(1)
\oplus({\bf 1,\overline{396}})(1)
\oplus({\bf 1,\overline{315}})(1)
\oplus({\bf 1,\overline{9}})(1)
\oplus({\bf 315,\overline{45}})(3)
\oplus({\bf 315,\overline{36}})(3)
\oplus({\bf 9,\overline{2079}})(3)
\oplus({\bf 9,\overline{45}})(3)
\oplus({\bf 9,\overline{36}})(3)
\oplus({\bf 36,\overline{240}})(5)$\\
%
${\bf 302328}$&=&
$({\bf \overline{720},1})(7)
\oplus({\bf \overline{1050},9})(5)
\oplus({\bf \overline{84},9})(5)
\oplus({\bf \overline{1008},36})(3)
\oplus({\bf \overline{126},45})(3)
\oplus({\bf \overline{126},36})(3)
\oplus({\bf 630,84})(1)
\oplus({\bf 126,240})(1)
\oplus({\bf 126,84})(1)
\oplus({\bf 240,126})(-1)
\oplus({\bf 84,630})(-1)
\oplus({\bf 84,126})(-1)
\oplus({\bf 45,\overline{126}})(-3)
\oplus({\bf 36,\overline{1008}})(-3)
\oplus({\bf 36,\overline{126}})(-3)
\oplus({\bf 9,\overline{1050}})(-5)
\oplus({\bf 9,\overline{84}})(-5)
\oplus({\bf 1,\overline{720}})(-7)$\\
%
${\bf \overline{302328}}$&=&
$({\bf 720,1})(-7)
\oplus({\bf 1050,\overline{9}})(-5)
\oplus({\bf 84,\overline{9}})(-5)
\oplus({\bf 1008,\overline{36}})(-3)
\oplus({\bf 126,\overline{45}})(-3)
\oplus({\bf 126,\overline{36}})(-3)
\oplus({\bf \overline{630},\overline{84}})(-1)
\oplus({\bf \overline{126},\overline{240}})(-1)
\oplus({\bf \overline{126},\overline{84}})(-1)
\oplus({\bf \overline{240},\overline{126}})(1)
\oplus({\bf \overline{84},\overline{630}})(1)
\oplus({\bf \overline{84},\overline{126}})(1)
\oplus({\bf \overline{45},126})(3)
\oplus({\bf \overline{36},1008})(3)
\oplus({\bf \overline{36},126})(3)
\oplus({\bf \overline{9},1050})(5)
\oplus({\bf \overline{9},84})(5)
\oplus({\bf 1,720})(7)$\\
%
${\bf 313956}$&=&
$({\bf \overline{3402},1})(6)
\oplus({\bf \overline{1890},9})(4)
\oplus({\bf \overline{1008},9})(4)
\oplus({\bf 540,36})(2)
\oplus({\bf 630,45})(2)
\oplus({\bf 630,36})(2)
\oplus({\bf 126,36})(2)
\oplus({\bf 240,240})(0)
\oplus({\bf 240,84})(0)
\oplus({\bf 84,240})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 45,630})(-2)
\oplus({\bf 36,540})(-2)
\oplus({\bf 36,630})(-2)
\oplus({\bf 36,126})(-2)
\oplus({\bf 9,\overline{1890}})(-4)
\oplus({\bf 9,\overline{1008}})(-4)
\oplus({\bf 1,\overline{3402}})(-6)$\\
%
${\bf \overline{313956}}$&=&
$({\bf 3402,1})(-6)
\oplus({\bf 1890,\overline{9}})(-4)
\oplus({\bf 1008,\overline{9}})(-4)
\oplus({\bf \overline{540},\overline{36}})(-2)
\oplus({\bf \overline{630},\overline{45}})(-2)
\oplus({\bf \overline{630},\overline{36}})(-2)
\oplus({\bf \overline{126},\overline{36}})(-2)
\oplus({\bf \overline{240},\overline{240}})(0)
\oplus({\bf \overline{240},\overline{84}})(0)
\oplus({\bf \overline{84},\overline{240}})(0)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{45},\overline{630}})(2)
\oplus({\bf \overline{36},\overline{540}})(2)
\oplus({\bf \overline{36},\overline{630}})(2)
\oplus({\bf \overline{36},\overline{126}})(2)
\oplus({\bf \overline{9},1890})(4)
\oplus({\bf \overline{9},1008})(4)
\oplus({\bf 1,3402})(6)$\\
%
${\bf 325584}$&=&
$({\bf \overline{45},240})(-5)
\oplus({\bf \overline{396},45})(-3)
\oplus({\bf \overline{396},36})(-3)
\oplus({\bf \overline{9},2079})(-3)
\oplus({\bf \overline{9},45})(-3)
\oplus({\bf \overline{9},36})(-3)
\oplus({\bf 1944,9})(-1)
\oplus({\bf \overline{1540},9})(-1)
\oplus({\bf 80,396})(-1)
\oplus({\bf 80,315})(-1)
\oplus2({\bf 80,9})(-1)
\oplus({\bf 1,10080})(-1)
\oplus({\bf 1,396})(-1)
\oplus({\bf 1,315})(-1)
\oplus({\bf 1,9})(-1)
\oplus({\bf 10080,1})(1)
\oplus({\bf 396,80})(1)
\oplus({\bf 396,1})(1)
\oplus({\bf 315,80})(1)
\oplus({\bf 315,1})(1)
\oplus({\bf 9,1944})(1)
\oplus({\bf 9,\overline{1540}})(1)
\oplus2({\bf 9,80})(1)
\oplus({\bf 9,1})(1)
\oplus({\bf 2079,\overline{9}})(3)
\oplus({\bf 45,\overline{396}})(3)
\oplus({\bf 45,\overline{9}})(3)
\oplus({\bf 36,\overline{396}})(3)
\oplus({\bf 36,\overline{9}})(3)
\oplus({\bf 240,\overline{45}})(5)$\\
%
${\bf \overline{325584}}$&=&
$({\bf 45,\overline{240}})(5)
\oplus({\bf 396,\overline{45}})(3)
\oplus({\bf 396,\overline{36}})(3)
\oplus({\bf 9,\overline{2079}})(3)
\oplus({\bf 9,\overline{45}})(3)
\oplus({\bf 9,\overline{36}})(3)
\oplus({\bf 1944,\overline{9}})(1)
\oplus({\bf 1540,\overline{9}})(1)
\oplus({\bf 80,\overline{396}})(1)
\oplus({\bf 80,\overline{315}})(1)
\oplus2({\bf 80,\overline{9}})(1)
\oplus({\bf 1,\overline{10080}})(1)
\oplus({\bf 1,\overline{396}})(1)
\oplus({\bf 1,\overline{315}})(1)
\oplus({\bf 1,\overline{9}})(1)
\oplus({\bf \overline{10080},1})(-1)
\oplus({\bf \overline{396},80})(-1)
\oplus({\bf \overline{396},1})(-1)
\oplus({\bf \overline{315},80})(-1)
\oplus({\bf \overline{315},1})(-1)
\oplus({\bf \overline{9},1944})(-1)
\oplus({\bf \overline{9},1540})(-1)
\oplus2({\bf \overline{9},80})(-1)
\oplus({\bf \overline{9},1})(-1)
\oplus({\bf \overline{2079},9})(-3)
\oplus({\bf \overline{45},396})(-3)
\oplus({\bf \overline{45},9})(-3)
\oplus({\bf \overline{36},396})(-3)
\oplus({\bf \overline{36},9})(-3)
\oplus({\bf \overline{240},45})(-5)$\\
%
${\bf 325584'}$&=&
$({\bf \overline{9},\overline{84}})(-7)
\oplus({\bf 80,\overline{126}})(-5)
\oplus({\bf 1,\overline{630}})(-5)
\oplus({\bf 1,\overline{126}})(-5)
\oplus({\bf 315,126})(-3)
\oplus({\bf 9,1008})(-3)
\oplus({\bf 9,126})(-3)
\oplus({\bf 720,84})(-1)
\oplus({\bf 36,1050})(-1)
\oplus({\bf 36,84})(-1)
\oplus({\bf 1050,36})(1)
\oplus({\bf 84,720})(1)
\oplus({\bf 84,36})(1)
\oplus({\bf 1008,9})(3)
\oplus({\bf 126,315})(3)
\oplus({\bf 126,9})(3)
\oplus({\bf \overline{630},1})(5)
\oplus({\bf \overline{126},80})(5)
\oplus({\bf \overline{126},1})(5)
\oplus({\bf \overline{84},\overline{9}})(7)$\\
%
${\bf \overline{325584'}}$&=&
$({\bf 9,84})(7)
\oplus({\bf 80,126})(5)
\oplus({\bf 1,630})(5)
\oplus({\bf 1,126})(5)
\oplus({\bf \overline{315},\overline{126}})(3)
\oplus({\bf \overline{9},\overline{1008}})(3)
\oplus({\bf \overline{9},\overline{126}})(3)
\oplus({\bf \overline{720},\overline{84}})(1)
\oplus({\bf \overline{36},\overline{1050}})(1)
\oplus({\bf \overline{36},\overline{84}})(1)
\oplus({\bf \overline{1050},\overline{36}})(-1)
\oplus({\bf \overline{84},\overline{720}})(-1)
\oplus({\bf \overline{84},\overline{36}})(-1)
\oplus({\bf \overline{1008},\overline{9}})(-3)
\oplus({\bf \overline{126},\overline{315}})(-3)
\oplus({\bf \overline{126},\overline{9}})(-3)
\oplus({\bf 630,1})(-5)
\oplus({\bf 126,80})(-5)
\oplus({\bf 126,1})(-5)
\oplus({\bf 84,9})(-7)$\\
%
${\bf 346104}$&=&
$({\bf \overline{6435},1})(7)
\oplus({\bf \overline{3003},9})(5)
\oplus({\bf \overline{1287},45})(3)
\oplus({\bf 495,165})(1)
\oplus({\bf 165,495})(-1)
\oplus({\bf 45,\overline{1287}})(-3)
\oplus({\bf 9,\overline{3003}})(-5)
\oplus({\bf 1,\overline{6435}})(-7)$\\
%
${\bf \overline{346104}}$&=&
$({\bf 6435,1})(-7)
\oplus({\bf 3003,\overline{9}})(-5)
\oplus({\bf 1287,\overline{45}})(-3)
\oplus({\bf \overline{495},\overline{165}})(-1)
\oplus({\bf \overline{165},\overline{495}})(1)
\oplus({\bf \overline{45},1287})(3)
\oplus({\bf \overline{9},3003})(5)
\oplus({\bf 1,6435})(7)$\\
%
${\bf 373065}$&=&
$({\bf \overline{8580},1})(6)
\oplus({\bf \overline{1287},9})(4)
\oplus({\bf \overline{3168},9})(4)
\oplus({\bf 495,45})(2)
\oplus({\bf 495,36})(2)
\oplus({\bf 990,45})(2)
\oplus({\bf 165,165})(0)
\oplus({\bf 165,240})(0)
\oplus({\bf 240,165})(0)
\oplus({\bf 45,495})(-2)
\oplus({\bf 45,990})(-2)
\oplus({\bf 36,495})(-2)
\oplus({\bf 9,\overline{1287}})(-4)
\oplus({\bf 9,\overline{3168}})(-4)
\oplus({\bf 1,\overline{8580}})(-6)$\\
%
${\bf \overline{373065}}$&=&
$({\bf 8580,1})(-6)
\oplus({\bf 1287,\overline{9}})(-4)
\oplus({\bf 3168,\overline{9}})(-4)
\oplus({\bf \overline{495},\overline{45}})(-2)
\oplus({\bf \overline{495},\overline{36}})(-2)
\oplus({\bf \overline{990},\overline{45}})(-2)
\oplus({\bf \overline{165},\overline{165}})(0)
\oplus({\bf \overline{165},\overline{240}})(0)
\oplus({\bf \overline{240},\overline{165}})(0)
\oplus({\bf \overline{45},\overline{495}})(2)
\oplus({\bf \overline{45},\overline{990}})(2)
\oplus({\bf \overline{36},\overline{495}})(2)
\oplus({\bf \overline{9},1287})(4)
\oplus({\bf \overline{9},3168})(4)
\oplus({\bf 1,8580})(6)$\\
%
${\bf 387600}$&=&
$({\bf \overline{4620'},1})(6)
\oplus({\bf \overline{2772},9})(4)
\oplus({\bf \overline{1008},9})(4)
\oplus({\bf 990,36})(2)
\oplus({\bf 630,45})(2)
\oplus({\bf 630,36})(2)
\oplus({\bf 126,45})(2)
\oplus({\bf 165,84})(0)
\oplus({\bf 240,240})(0)
\oplus({\bf 240,84})(0)
\oplus({\bf 84,165})(0)
\oplus({\bf 84,240})(0)
\oplus({\bf 45,630})(-2)
\oplus({\bf 45,126})(-2)
\oplus({\bf 36,990})(-2)
\oplus({\bf 36,630})(-2)
\oplus({\bf 9,\overline{2772}})(-4)
\oplus({\bf 9,\overline{1008}})(-4)
\oplus({\bf 1,\overline{4620'}})(-6)$\\
%
${\bf \overline{387600}}$&=&
$({\bf 4620',1})(-6)
\oplus({\bf 2772,\overline{9}})(-4)
\oplus({\bf 1008,\overline{9}})(-4)
\oplus({\bf \overline{990},\overline{36}})(-2)
\oplus({\bf \overline{630},\overline{45}})(-2)
\oplus({\bf \overline{630},\overline{36}})(-2)
\oplus({\bf \overline{126},\overline{45}})(-2)
\oplus({\bf \overline{165},\overline{84}})(0)
\oplus({\bf \overline{240},\overline{240}})(0)
\oplus({\bf \overline{240},\overline{84}})(0)
\oplus({\bf \overline{84},\overline{165}})(0)
\oplus({\bf \overline{84},\overline{240}})(0)
\oplus({\bf \overline{45},\overline{630}})(2)
\oplus({\bf \overline{45},\overline{126}})(2)
\oplus({\bf \overline{36},\overline{990}})(2)
\oplus({\bf \overline{36},\overline{630}})(2)
\oplus({\bf \overline{9},2772})(4)
\oplus({\bf \overline{9},1008})(4)
\oplus({\bf 1,4620'})(6)$\\
%
${\bf 453492}$&=&
$({\bf \overline{36},126})(-6)
\oplus({\bf \overline{315},84})(-4)
\oplus({\bf \overline{9},1050})(-4)
\oplus({\bf \overline{9},84})(-4)
\oplus({\bf 1215,36})(-2)
\oplus({\bf 80,720})(-2)
\oplus({\bf 80,36})(-2)
\oplus({\bf 1,3780})(-2)
\oplus({\bf 1,720})(-2)
\oplus({\bf 1,36})(-2)
\oplus({\bf 2700,9})(0)
\oplus({\bf 315,315})(0)
\oplus({\bf 315,9})(0)
\oplus({\bf 9,2700})(0)
\oplus({\bf 9,315})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 3780,1})(2)
\oplus({\bf 720,80})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 36,1215})(2)
\oplus({\bf 36,80})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 1050,\overline{9}})(4)
\oplus({\bf 84,\overline{315}})(4)
\oplus({\bf 84,\overline{9}})(4)
\oplus({\bf 126,\overline{36}})(6)$\\
%
${\bf \overline{453492}}$&=&
$({\bf 36,\overline{126}})(6)
\oplus({\bf 315,\overline{84}})(4)
\oplus({\bf 9,\overline{1050}})(4)
\oplus({\bf 9,\overline{84}})(4)
\oplus({\bf 1215,\overline{36}})(2)
\oplus({\bf 80,\overline{720}})(2)
\oplus({\bf 80,\overline{36}})(2)
\oplus({\bf 1,\overline{3780}})(2)
\oplus({\bf 1,\overline{720}})(2)
\oplus({\bf 1,\overline{36}})(2)
\oplus({\bf \overline{2700},\overline{9}})(0)
\oplus({\bf \overline{315},\overline{315}})(0)
\oplus({\bf \overline{315},\overline{9}})(0)
\oplus({\bf \overline{9},\overline{2700}})(0)
\oplus({\bf \overline{9},\overline{315}})(0)
\oplus({\bf \overline{9},\overline{9}})(0)
\oplus({\bf \overline{3780},1})(-2)
\oplus({\bf \overline{720},80})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{36},1215})(-2)
\oplus({\bf \overline{36},80})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{1050},9})(-4)
\oplus({\bf \overline{84},315})(-4)
\oplus({\bf \overline{84},9})(-4)
\oplus({\bf \overline{126},36})(-6)$\\
%
${\bf 468027}$&=&
$({\bf \overline{1287},\overline{9}})(6)
\oplus({\bf 11088',1})(4)
\oplus({\bf 495,80})(4)
\oplus({\bf 495,1})(4)
\oplus({\bf 4290,9})(2)
\oplus({\bf 165,396})(2)
\oplus({\bf 165,9})(2)
\oplus({\bf 1440,45})(0)
\oplus({\bf 45,1440})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 396,165})(-2)
\oplus({\bf 9,4290})(-2)
\oplus({\bf 9,165})(-2)
\oplus({\bf 80,495})(-4)
\oplus({\bf 1,11088'})(-4)
\oplus({\bf 1,495})(-4)
\oplus({\bf \overline{9},\overline{1287}})(-6)$\\
%
${\bf \overline{468027}}$&=&
$({\bf 1287,9})(-6)
\oplus({\bf \overline{11088'},1})(-4)
\oplus({\bf \overline{495},80})(-4)
\oplus({\bf \overline{495},1})(-4)
\oplus({\bf \overline{4290},\overline{9}})(-2)
\oplus({\bf \overline{165},\overline{396}})(-2)
\oplus({\bf \overline{165},\overline{9}})(-2)
\oplus({\bf \overline{1440},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{1440}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{396},\overline{165}})(2)
\oplus({\bf \overline{9},\overline{4290}})(2)
\oplus({\bf \overline{9},\overline{165}})(2)
\oplus({\bf 80,\overline{495}})(4)
\oplus({\bf 1,\overline{11088'}})(4)
\oplus({\bf 1,\overline{495}})(4)
\oplus({\bf 9,1287})(6)$\\
%
${\bf 508725}$&=&
$({\bf \overline{45},126})(-6)
\oplus({\bf \overline{396},84})(-4)
\oplus({\bf \overline{9},1050})(-4)
\oplus({\bf \overline{9},84})(-4)
\oplus({\bf \overline{1540},36})(-2)
\oplus({\bf 80,720})(-2)
\oplus({\bf 80,36})(-2)
\oplus({\bf 1,4950})(-2)
\oplus({\bf 1,720})(-2)
\oplus({\bf 3465,9})(0)
\oplus({\bf 315,315})(0)
\oplus({\bf 315,9})(0)
\oplus({\bf 9,3465})(0)
\oplus({\bf 9,315})(0)
\oplus({\bf 4950,1})(2)
\oplus({\bf 720,80})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 36,\overline{1540}})(2)
\oplus({\bf 36,80})(2)
\oplus({\bf 1050,\overline{9}})(4)
\oplus({\bf 84,\overline{396}})(4)
\oplus({\bf 84,\overline{9}})(4)
\oplus({\bf 126,\overline{45}})(6)$\\
%
${\bf \overline{508725}}$&=&
$({\bf 45,\overline{126}})(6)
\oplus({\bf 396,\overline{84}})(4)
\oplus({\bf 9,\overline{1050}})(4)
\oplus({\bf 9,\overline{84}})(4)
\oplus({\bf 1540,\overline{36}})(2)
\oplus({\bf 80,\overline{720}})(2)
\oplus({\bf 80,\overline{36}})(2)
\oplus({\bf 1,\overline{4950}})(2)
\oplus({\bf 1,\overline{720}})(2)
\oplus({\bf \overline{3465},\overline{9}})(0)
\oplus({\bf \overline{315},\overline{315}})(0)
\oplus({\bf \overline{315},\overline{9}})(0)
\oplus({\bf \overline{9},\overline{3465}})(0)
\oplus({\bf \overline{9},\overline{315}})(0)
\oplus({\bf \overline{4950},1})(-2)
\oplus({\bf \overline{720},80})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{36},1540})(-2)
\oplus({\bf \overline{36},80})(-2)
\oplus({\bf \overline{1050},9})(-4)
\oplus({\bf \overline{84},396})(-4)
\oplus({\bf \overline{84},9})(-4)
\oplus({\bf \overline{126},45})(-6)$\\
%
${\bf 529074}$&=&
$({\bf \overline{315},1})(8)
\oplus({\bf \overline{720},9})(6)
\oplus({\bf \overline{36},9})(6)
\oplus({\bf \overline{1050},36})(4)
\oplus({\bf \overline{84},45})(4)
\oplus({\bf \overline{84},36})(4)
\oplus({\bf \overline{1008},84})(2)
\oplus({\bf \overline{126},240})(2)
\oplus({\bf \overline{126},84})(2)
\oplus({\bf 630,126})(0)
\oplus({\bf 126,630})(0)
\oplus({\bf 126,126})(0)
\oplus({\bf 240,\overline{126}})(-2)
\oplus({\bf 84,\overline{1008}})(-2)
\oplus({\bf 84,\overline{126}})(-2)
\oplus({\bf 45,\overline{84}})(-4)
\oplus({\bf 36,\overline{1050}})(-4)
\oplus({\bf 36,\overline{84}})(-4)
\oplus({\bf 9,\overline{720}})(-6)
\oplus({\bf 9,\overline{36}})(-6)
\oplus({\bf 1,\overline{315}})(-8)$\\
%
${\bf \overline{529074}}$&=&
$({\bf 315,1})(-8)
\oplus({\bf 720,\overline{9}})(-6)
\oplus({\bf 36,\overline{9}})(-6)
\oplus({\bf 1050,\overline{36}})(-4)
\oplus({\bf 84,\overline{45}})(-4)
\oplus({\bf 84,\overline{36}})(-4)
\oplus({\bf 1008,\overline{84}})(-2)
\oplus({\bf 126,\overline{240}})(-2)
\oplus({\bf 126,\overline{84}})(-2)
\oplus({\bf \overline{630},\overline{126}})(0)
\oplus({\bf \overline{126},\overline{630}})(0)
\oplus({\bf \overline{126},\overline{126}})(0)
\oplus({\bf \overline{240},126})(2)
\oplus({\bf \overline{84},1008})(2)
\oplus({\bf \overline{84},126})(2)
\oplus({\bf \overline{45},84})(4)
\oplus({\bf \overline{36},1050})(4)
\oplus({\bf \overline{36},84})(4)
\oplus({\bf \overline{9},720})(6)
\oplus({\bf \overline{9},36})(6)
\oplus({\bf 1,315})(8)$\\
%
${\bf 542640}$&=&
$({\bf \overline{9240},1})(6)
\oplus({\bf \overline{3168},9})(4)
\oplus({\bf \overline{2772},9})(4)
\oplus({\bf 495,36})(2)
\oplus({\bf 990,45})(2)
\oplus({\bf 990,36})(2)
\oplus({\bf 630,45})(2)
\oplus({\bf 165,240})(0)
\oplus({\bf 165,84})(0)
\oplus({\bf 240,165})(0)
\oplus({\bf 240,240})(0)
\oplus({\bf 84,165})(0)
\oplus({\bf 45,990})(-2)
\oplus({\bf 45,630})(-2)
\oplus({\bf 36,495})(-2)
\oplus({\bf 36,990})(-2)
\oplus({\bf 9,\overline{3168}})(-4)
\oplus({\bf 9,\overline{2772}})(-4)
\oplus({\bf 1,\overline{9240}})(-6)$\\
%
${\bf \overline{542640}}$&=&
$({\bf 9240,1})(-6)
\oplus({\bf 3168,\overline{9}})(-4)
\oplus({\bf 2772,\overline{9}})(-4)
\oplus({\bf \overline{495},\overline{36}})(-2)
\oplus({\bf \overline{990},\overline{45}})(-2)
\oplus({\bf \overline{990},\overline{36}})(-2)
\oplus({\bf \overline{630},\overline{45}})(-2)
\oplus({\bf \overline{165},\overline{240}})(0)
\oplus({\bf \overline{165},\overline{84}})(0)
\oplus({\bf \overline{240},\overline{165}})(0)
\oplus({\bf \overline{240},\overline{240}})(0)
\oplus({\bf \overline{84},\overline{165}})(0)
\oplus({\bf \overline{45},\overline{990}})(2)
\oplus({\bf \overline{45},\overline{630}})(2)
\oplus({\bf \overline{36},\overline{495}})(2)
\oplus({\bf \overline{36},\overline{990}})(2)
\oplus({\bf \overline{9},3168})(4)
\oplus({\bf \overline{9},2772})(4)
\oplus({\bf 1,9240})(6)$\\
%
${\bf 549423}$&=&
$({\bf \overline{10692},1})(6)
\oplus({\bf \overline{3168},9})(4)
\oplus({\bf \overline{2970},9})(4)
\oplus({\bf 495,45})(2)
\oplus({\bf 990,45})(2)
\oplus({\bf 990,36})(2)
\oplus({\bf 540,45})(2)
\oplus({\bf 165,165})(0)
\oplus({\bf 165,240})(0)
\oplus({\bf 240,165})(0)
\oplus({\bf 240,240})(0)
\oplus({\bf 45,495})(-2)
\oplus({\bf 45,990})(-2)
\oplus({\bf 45,540})(-2)
\oplus({\bf 36,990})(-2)
\oplus({\bf 9,\overline{3168}})(-4)
\oplus({\bf 9,\overline{2970}})(-4)
\oplus({\bf 1,\overline{10692}})(-6)$\\
%
${\bf \overline{549423}}$&=&
$({\bf 10692,1})(-6)
\oplus({\bf 3168,\overline{9}})(-4)
\oplus({\bf 2970,\overline{9}})(-4)
\oplus({\bf \overline{495},\overline{45}})(-2)
\oplus({\bf \overline{990},\overline{45}})(-2)
\oplus({\bf \overline{990},\overline{36}})(-2)
\oplus({\bf \overline{540},\overline{45}})(-2)
\oplus({\bf \overline{165},\overline{165}})(0)
\oplus({\bf \overline{165},\overline{240}})(0)
\oplus({\bf \overline{240},\overline{165}})(0)
\oplus({\bf \overline{240},\overline{240}})(0)
\oplus({\bf \overline{45},\overline{495}})(2)
\oplus({\bf \overline{45},\overline{990}})(2)
\oplus({\bf \overline{45},\overline{540}})(2)
\oplus({\bf \overline{36},\overline{990}})(2)
\oplus({\bf \overline{9},3168})(4)
\oplus({\bf \overline{9},2970})(4)
\oplus({\bf 1,10692})(6)$\\
%
${\bf 554268}$&=&
$({\bf \overline{9},\overline{36}})(-8)
\oplus({\bf 80,\overline{84}})(-6)
\oplus({\bf 1,\overline{240}})(-6)
\oplus({\bf 1,\overline{84}})(-6)
\oplus({\bf 315,\overline{126}})(-4)
\oplus({\bf 9,\overline{630}})(-4)
\oplus({\bf 9,\overline{126}})(-4)
\oplus({\bf 720,126})(-2)
\oplus({\bf 36,1008})(-2)
\oplus({\bf 36,126})(-2)
\oplus({\bf 1050,84})(0)
\oplus({\bf 84,1050})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 1008,36})(2)
\oplus({\bf 126,720})(2)
\oplus({\bf 126,36})(2)
\oplus({\bf \overline{630},9})(4)
\oplus({\bf \overline{126},315})(4)
\oplus({\bf \overline{126},9})(4)
\oplus({\bf \overline{240},1})(6)
\oplus({\bf \overline{84},80})(6)
\oplus({\bf \overline{84},1})(6)
\oplus({\bf \overline{36},\overline{9}})(8)$\\
%
${\bf \overline{554268}}$&=&
$({\bf 9,36})(8)
\oplus({\bf 80,84})(6)
\oplus({\bf 1,240})(6)
\oplus({\bf 1,84})(6)
\oplus({\bf \overline{315},126})(4)
\oplus({\bf \overline{9},630})(4)
\oplus({\bf \overline{9},126})(4)
\oplus({\bf \overline{720},\overline{126}})(2)
\oplus({\bf \overline{36},\overline{1008}})(2)
\oplus({\bf \overline{36},\overline{126}})(2)
\oplus({\bf \overline{1050},\overline{84}})(0)
\oplus({\bf \overline{84},\overline{1050}})(0)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{1008},\overline{36}})(-2)
\oplus({\bf \overline{126},\overline{720}})(-2)
\oplus({\bf \overline{126},\overline{36}})(-2)
\oplus({\bf 630,\overline{9}})(-4)
\oplus({\bf 126,\overline{315}})(-4)
\oplus({\bf 126,\overline{9}})(-4)
\oplus({\bf 240,1})(-6)
\oplus({\bf 84,80})(-6)
\oplus({\bf 84,1})(-6)
\oplus({\bf 36,9})(-8)$\\
%
${\bf 642447}$&=&
$({\bf 84,\overline{84}})(6)
\oplus({\bf 720,\overline{36}})(4)
\oplus({\bf 36,\overline{720}})(4)
\oplus({\bf 36,\overline{36}})(4)
\oplus({\bf 2700,\overline{9}})(2)
\oplus({\bf 315,\overline{315}})(2)
\oplus({\bf 315,\overline{9}})(2)
\oplus({\bf 9,\overline{2700}})(2)
\oplus({\bf 9,\overline{315}})(2)
\oplus({\bf 9,\overline{9}})(2)
\oplus({\bf 5760,1})(0)
\oplus({\bf 1215,80})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,1215})(0)
\oplus({\bf 80,80})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,5760})(0)
\oplus({\bf 1,1215})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2700},9})(-2)
\oplus({\bf \overline{315},315})(-2)
\oplus({\bf \overline{315},9})(-2)
\oplus({\bf \overline{9},2700})(-2)
\oplus({\bf \overline{9},315})(-2)
\oplus({\bf \overline{9},9})(-2)
\oplus({\bf \overline{720},36})(-4)
\oplus({\bf \overline{36},720})(-4)
\oplus({\bf \overline{36},36})(-4)
\oplus({\bf \overline{84},84})(-6)$\\
%
${\bf 739024}$&=&
$({\bf 80,1})(9)
\oplus({\bf \overline{315},9})(7)
\oplus({\bf \overline{9},9})(7)
\oplus({\bf \overline{720},36})(5)
\oplus({\bf \overline{36},45})(5)
\oplus({\bf \overline{36},36})(5)
\oplus({\bf \overline{1050},84})(3)
\oplus({\bf \overline{84},240})(3)
\oplus({\bf \overline{84},84})(3)
\oplus({\bf \overline{1008},126})(1)
\oplus({\bf \overline{126},630})(1)
\oplus({\bf \overline{126},126})(1)
\oplus({\bf 630,\overline{126}})(-1)
\oplus({\bf 126,\overline{1008}})(-1)
\oplus({\bf 126,\overline{126}})(-1)
\oplus({\bf 240,\overline{84}})(-3)
\oplus({\bf 84,\overline{1050}})(-3)
\oplus({\bf 84,\overline{84}})(-3)
\oplus({\bf 45,\overline{36}})(-5)
\oplus({\bf 36,\overline{720}})(-5)
\oplus({\bf 36,\overline{36}})(-5)
\oplus({\bf 9,\overline{315}})(-7)
\oplus({\bf 9,\overline{9}})(-7)
\oplus({\bf 1,80})(-9)$\\
%
${\bf \overline{739024}}$&=&
$({\bf 80,1})(-9)
\oplus({\bf 315,\overline{9}})(-7)
\oplus({\bf 9,\overline{9}})(-7)
\oplus({\bf 720,\overline{36}})(-5)
\oplus({\bf 36,\overline{45}})(-5)
\oplus({\bf 36,\overline{36}})(-5)
\oplus({\bf 1050,\overline{84}})(-3)
\oplus({\bf 84,\overline{240}})(-3)
\oplus({\bf 84,\overline{84}})(-3)
\oplus({\bf 1008,\overline{126}})(-1)
\oplus({\bf 126,\overline{630}})(-1)
\oplus({\bf 126,\overline{126}})(-1)
\oplus({\bf \overline{630},126})(1)
\oplus({\bf \overline{126},1008})(1)
\oplus({\bf \overline{126},126})(1)
\oplus({\bf \overline{240},84})(3)
\oplus({\bf \overline{84},1050})(3)
\oplus({\bf \overline{84},84})(3)
\oplus({\bf \overline{45},36})(5)
\oplus({\bf \overline{36},720})(5)
\oplus({\bf \overline{36},36})(5)
\oplus({\bf \overline{9},315})(7)
\oplus({\bf \overline{9},9})(7)
\oplus({\bf 1,80})(9)$\\
%
${\bf 744192}$&=&
$({\bf \overline{11088},1})(6)
\oplus({\bf \overline{2970},9})(4)
\oplus({\bf \overline{2772},9})(4)
\oplus({\bf \overline{1890},9})(4)
\oplus({\bf 990,45})(2)
\oplus({\bf 990,36})(2)
\oplus({\bf 540,45})(2)
\oplus({\bf 540,36})(2)
\oplus({\bf 630,45})(2)
\oplus({\bf 630,36})(2)
\oplus({\bf 165,240})(0)
\oplus({\bf 240,165})(0)
\oplus2({\bf 240,240})(0)
\oplus({\bf 240,84})(0)
\oplus({\bf 84,240})(0)
\oplus({\bf 45,990})(-2)
\oplus({\bf 45,540})(-2)
\oplus({\bf 45,630})(-2)
\oplus({\bf 36,990})(-2)
\oplus({\bf 36,540})(-2)
\oplus({\bf 36,630})(-2)
\oplus({\bf 9,\overline{2970}})(-4)
\oplus({\bf 9,\overline{2772}})(-4)
\oplus({\bf 9,\overline{1890}})(-4)
\oplus({\bf 1,\overline{11088}})(-6)$\\
%
${\bf \overline{744192}}$&=&
$({\bf 11088,1})(-6)
\oplus({\bf 2970,\overline{9}})(-4)
\oplus({\bf 2772,\overline{9}})(-4)
\oplus({\bf 1890,\overline{9}})(-4)
\oplus({\bf \overline{990},\overline{45}})(-2)
\oplus({\bf \overline{990},\overline{36}})(-2)
\oplus({\bf \overline{540},\overline{45}})(-2)
\oplus({\bf \overline{540},\overline{36}})(-2)
\oplus({\bf \overline{630},\overline{45}})(-2)
\oplus({\bf \overline{630},\overline{36}})(-2)
\oplus({\bf \overline{165},\overline{240}})(0)
\oplus({\bf \overline{240},\overline{165}})(0)
\oplus2({\bf \overline{240},\overline{240}})(0)
\oplus({\bf \overline{240},\overline{84}})(0)
\oplus({\bf \overline{84},\overline{240}})(0)
\oplus({\bf \overline{45},\overline{990}})(2)
\oplus({\bf \overline{45},\overline{540}})(2)
\oplus({\bf \overline{45},\overline{630}})(2)
\oplus({\bf \overline{36},\overline{990}})(2)
\oplus({\bf \overline{36},\overline{540}})(2)
\oplus({\bf \overline{36},\overline{630}})(2)
\oplus({\bf \overline{9},2970})(4)
\oplus({\bf \overline{9},2772})(4)
\oplus({\bf \overline{9},1890})(4)
\oplus({\bf 1,11088})(6)$\\
%
${\bf 755820}$&=&
$({\bf \overline{9},\overline{9}})(-9)
\oplus({\bf 80,\overline{36}})(-7)
\oplus({\bf 1,\overline{45}})(-7)
\oplus({\bf 1,\overline{36}})(-7)
\oplus({\bf 315,\overline{84}})(-5)
\oplus({\bf 9,\overline{240}})(-5)
\oplus({\bf 9,\overline{84}})(-5)
\oplus({\bf 720,\overline{126}})(-3)
\oplus({\bf 36,\overline{630}})(-3)
\oplus({\bf 36,\overline{126}})(-3)
\oplus({\bf 1050,126})(-1)
\oplus({\bf 84,1008})(-1)
\oplus({\bf 84,126})(-1)
\oplus({\bf 1008,84})(1)
\oplus({\bf 126,1050})(1)
\oplus({\bf 126,84})(1)
\oplus({\bf \overline{630},36})(3)
\oplus({\bf \overline{126},720})(3)
\oplus({\bf \overline{126},36})(3)
\oplus({\bf \overline{240},9})(5)
\oplus({\bf \overline{84},315})(5)
\oplus({\bf \overline{84},9})(5)
\oplus({\bf \overline{45},1})(7)
\oplus({\bf \overline{36},80})(7)
\oplus({\bf \overline{36},1})(7)
\oplus({\bf \overline{9},\overline{9}})(9)$\\
%
${\bf \overline{755820}}$&=&
$({\bf 9,9})(9)
\oplus({\bf 80,36})(7)
\oplus({\bf 1,45})(7)
\oplus({\bf 1,36})(7)
\oplus({\bf \overline{315},84})(5)
\oplus({\bf \overline{9},240})(5)
\oplus({\bf \overline{9},84})(5)
\oplus({\bf \overline{720},126})(3)
\oplus({\bf \overline{36},630})(3)
\oplus({\bf \overline{36},126})(3)
\oplus({\bf \overline{1050},\overline{126}})(1)
\oplus({\bf \overline{84},\overline{1008}})(1)
\oplus({\bf \overline{84},\overline{126}})(1)
\oplus({\bf \overline{1008},\overline{84}})(-1)
\oplus({\bf \overline{126},\overline{1050}})(-1)
\oplus({\bf \overline{126},\overline{84}})(-1)
\oplus({\bf 630,\overline{36}})(-3)
\oplus({\bf 126,\overline{720}})(-3)
\oplus({\bf 126,\overline{36}})(-3)
\oplus({\bf 240,\overline{9}})(-5)
\oplus({\bf 84,\overline{315}})(-5)
\oplus({\bf 84,\overline{9}})(-5)
\oplus({\bf 45,1})(-7)
\oplus({\bf 36,80})(-7)
\oplus({\bf 36,1})(-7)
\oplus({\bf 9,9})(-9)$\\
%
${\bf 822528}$&=&
$({\bf \overline{1008},\overline{9}})(6)
\oplus({\bf 8316,1})(4)
\oplus({\bf 630,80})(4)
\oplus({\bf 630,1})(4)
\oplus({\bf 126,80})(4)
\oplus({\bf 126,1})(4)
\oplus({\bf 5346,9})(2)
\oplus({\bf 240,315})(2)
\oplus({\bf 240,9})(2)
\oplus({\bf 1050,9})(2)
\oplus({\bf 84,396})(2)
\oplus({\bf 84,315})(2)
\oplus2({\bf 84,9})(2)
\oplus({\bf 2079,36})(0)
\oplus({\bf 45,720})(0)
\oplus({\bf 45,36})(0)
\oplus({\bf 720,45})(0)
\oplus({\bf 720,36})(0)
\oplus({\bf 36,2079})(0)
\oplus({\bf 36,45})(0)
\oplus({\bf 36,720})(0)
\oplus2({\bf 36,36})(0)
\oplus({\bf 396,84})(-2)
\oplus({\bf 315,240})(-2)
\oplus({\bf 315,84})(-2)
\oplus({\bf 9,5346})(-2)
\oplus({\bf 9,240})(-2)
\oplus({\bf 9,1050})(-2)
\oplus2({\bf 9,84})(-2)
\oplus({\bf 80,630})(-4)
\oplus({\bf 80,126})(-4)
\oplus({\bf 1,8316})(-4)
\oplus({\bf 1,630})(-4)
\oplus({\bf 1,126})(-4)
\oplus({\bf \overline{9},\overline{1008}})(-6)$\\
%
${\bf \overline{822528}}$&=&
$({\bf 1008,9})(-6)
\oplus({\bf \overline{8316},1})(-4)
\oplus({\bf \overline{630},80})(-4)
\oplus({\bf \overline{630},1})(-4)
\oplus({\bf \overline{126},80})(-4)
\oplus({\bf \overline{126},1})(-4)
\oplus({\bf \overline{5346},\overline{9}})(-2)
\oplus({\bf \overline{1050},\overline{9}})(-2)
\oplus({\bf \overline{240},\overline{315}})(-2)
\oplus({\bf \overline{240},\overline{9}})(-2)
\oplus({\bf \overline{84},\overline{396}})(-2)
\oplus({\bf \overline{84},\overline{315}})(-2)
\oplus2({\bf \overline{84},\overline{9}})(-2)
\oplus({\bf \overline{2079},\overline{36}})(0)
\oplus({\bf \overline{720},\overline{45}})(0)
\oplus({\bf \overline{720},\overline{36}})(0)
\oplus({\bf \overline{45},\overline{720}})(0)
\oplus({\bf \overline{45},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{2079}})(0)
\oplus({\bf \overline{36},\overline{720}})(0)
\oplus({\bf \overline{36},\overline{45}})(0)
\oplus2({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{396},\overline{84}})(2)
\oplus({\bf \overline{315},\overline{240}})(2)
\oplus({\bf \overline{315},\overline{84}})(2)
\oplus({\bf \overline{9},\overline{5346}})(2)
\oplus({\bf \overline{9},\overline{1050}})(2)
\oplus({\bf \overline{9},\overline{240}})(2)
\oplus2({\bf \overline{9},\overline{84}})(2)
\oplus({\bf 80,\overline{630}})(4)
\oplus({\bf 80,\overline{126}})(4)
\oplus({\bf 1,\overline{8316}})(4)
\oplus({\bf 1,\overline{630}})(4)
\oplus({\bf 1,\overline{126}})(4)
\oplus({\bf 9,1008})(6)$\\
%
${\bf 831402}$&=&
$({\bf \overline{9},1})(-10)
\oplus({\bf 80,\overline{9}})(-8)
\oplus({\bf 1,\overline{9}})(-8)
\oplus({\bf 315,\overline{36}})(-6)
\oplus({\bf 9,\overline{45}})(-6)
\oplus({\bf 9,\overline{36}})(-6)
\oplus({\bf 720,\overline{84}})(-4)
\oplus({\bf 36,\overline{240}})(-4)
\oplus({\bf 36,\overline{84}})(-4)
\oplus({\bf 1050,\overline{126}})(-2)
\oplus({\bf 84,\overline{630}})(-2)
\oplus({\bf 84,\overline{126}})(-2)
\oplus({\bf 1008,126})(0)
\oplus({\bf 126,1008})(0)
\oplus({\bf 126,126})(0)
\oplus({\bf \overline{630},84})(2)
\oplus({\bf \overline{126},1050})(2)
\oplus({\bf \overline{126},84})(2)
\oplus({\bf \overline{240},36})(4)
\oplus({\bf \overline{84},720})(4)
\oplus({\bf \overline{84},36})(4)
\oplus({\bf \overline{45},9})(6)
\oplus({\bf \overline{36},315})(6)
\oplus({\bf \overline{36},9})(6)
\oplus({\bf \overline{9},80})(8)
\oplus({\bf \overline{9},1})(8)
\oplus({\bf 1,\overline{9}})(10)$\\
%
${\bf \overline{831402}}$&=&
$({\bf 9,1})(10)
\oplus({\bf 80,9})(8)
\oplus({\bf 1,9})(8)
\oplus({\bf \overline{315},36})(6)
\oplus({\bf \overline{9},45})(6)
\oplus({\bf \overline{9},36})(6)
\oplus({\bf \overline{720},84})(4)
\oplus({\bf \overline{36},240})(4)
\oplus({\bf \overline{36},84})(4)
\oplus({\bf \overline{1050},126})(2)
\oplus({\bf \overline{84},630})(2)
\oplus({\bf \overline{84},126})(2)
\oplus({\bf \overline{1008},\overline{126}})(0)
\oplus({\bf \overline{126},\overline{1008}})(0)
\oplus({\bf \overline{126},\overline{126}})(0)
\oplus({\bf 630,\overline{84}})(-2)
\oplus({\bf 126,\overline{1050}})(-2)
\oplus({\bf 126,\overline{84}})(-2)
\oplus({\bf 240,\overline{36}})(-4)
\oplus({\bf 84,\overline{720}})(-4)
\oplus({\bf 84,\overline{36}})(-4)
\oplus({\bf 45,\overline{9}})(-6)
\oplus({\bf 36,\overline{315}})(-6)
\oplus({\bf 36,\overline{9}})(-6)
\oplus({\bf 9,80})(-8)
\oplus({\bf 9,1})(-8)
\oplus({\bf 1,9})(-10)$\\
%
${\bf 895356}$&=&
$({\bf 495,\overline{36}})(6)
\oplus({\bf 4290,\overline{9}})(4)
\oplus({\bf 165,\overline{315}})(4)
\oplus({\bf 165,\overline{9}})(4)
\oplus({\bf 16380,1})(2)
\oplus({\bf 1440,80})(2)
\oplus({\bf 1440,1})(2)
\oplus({\bf 45,1540})(2)
\oplus({\bf 45,80})(2)
\oplus({\bf 5544,9})(0)
\oplus({\bf 396,396})(0)
\oplus({\bf 396,9})(0)
\oplus({\bf 9,5544})(0)
\oplus({\bf 9,396})(0)
\oplus({\bf 1540,45})(-2)
\oplus({\bf 80,1440})(-2)
\oplus({\bf 80,45})(-2)
\oplus({\bf 1,16380})(-2)
\oplus({\bf 1,1440})(-2)
\oplus({\bf \overline{315},165})(-4)
\oplus({\bf \overline{9},4290})(-4)
\oplus({\bf \overline{9},165})(-4)
\oplus({\bf \overline{36},495})(-6)$\\
%
${\bf \overline{895356}}$&=&
$({\bf \overline{495},36})(-6)
\oplus({\bf \overline{4290},9})(-4)
\oplus({\bf \overline{165},315})(-4)
\oplus({\bf \overline{165},9})(-4)
\oplus({\bf \overline{16380},1})(-2)
\oplus({\bf \overline{1440},80})(-2)
\oplus({\bf \overline{1440},1})(-2)
\oplus({\bf \overline{45},\overline{1540}})(-2)
\oplus({\bf \overline{45},80})(-2)
\oplus({\bf \overline{5544},\overline{9}})(0)
\oplus({\bf \overline{396},\overline{396}})(0)
\oplus({\bf \overline{396},\overline{9}})(0)
\oplus({\bf \overline{9},\overline{5544}})(0)
\oplus({\bf \overline{9},\overline{396}})(0)
\oplus({\bf \overline{1540},\overline{45}})(2)
\oplus({\bf 80,\overline{1440}})(2)
\oplus({\bf 80,\overline{45}})(2)
\oplus({\bf 1,\overline{16380}})(2)
\oplus({\bf 1,\overline{1440}})(2)
\oplus({\bf 315,\overline{165}})(4)
\oplus({\bf 9,\overline{4290}})(4)
\oplus({\bf 9,\overline{165}})(4)
\oplus({\bf 36,\overline{495}})(6)$\\
%
${\bf 904400}$&=&
$({\bf 165,\overline{84}})(6)
\oplus({\bf 1440,\overline{36}})(4)
\oplus({\bf 45,\overline{720}})(4)
\oplus({\bf 45,\overline{36}})(4)
\oplus({\bf 5544,\overline{9}})(2)
\oplus({\bf 396,\overline{315}})(2)
\oplus({\bf 396,\overline{9}})(2)
\oplus({\bf 9,\overline{3465}})(2)
\oplus({\bf 9,\overline{315}})(2)
\oplus({\bf 12320,1})(0)
\oplus({\bf 1540,80})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,1540})(0)
\oplus({\bf 80,80})(0)
\oplus({\bf 1,12320})(0)
\oplus({\bf 1,1540})(0)
\oplus({\bf \overline{3465},9})(-2)
\oplus({\bf \overline{315},396})(-2)
\oplus({\bf \overline{315},9})(-2)
\oplus({\bf \overline{9},5544})(-2)
\oplus({\bf \overline{9},396})(-2)
\oplus({\bf \overline{720},45})(-4)
\oplus({\bf \overline{36},1440})(-4)
\oplus({\bf \overline{36},45})(-4)
\oplus({\bf \overline{84},165})(-6)$\\
%
${\bf \overline{904400}}$&=&
$({\bf \overline{165},84})(-6)
\oplus({\bf \overline{1440},36})(-4)
\oplus({\bf \overline{45},720})(-4)
\oplus({\bf \overline{45},36})(-4)
\oplus({\bf \overline{5544},9})(-2)
\oplus({\bf \overline{396},315})(-2)
\oplus({\bf \overline{396},9})(-2)
\oplus({\bf \overline{9},3465})(-2)
\oplus({\bf \overline{9},315})(-2)
\oplus({\bf \overline{12320},1})(0)
\oplus({\bf \overline{1540},80})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,\overline{1540}})(0)
\oplus({\bf 80,80})(0)
\oplus({\bf 1,\overline{12320}})(0)
\oplus({\bf 1,\overline{1540}})(0)
\oplus({\bf 3465,\overline{9}})(2)
\oplus({\bf 315,\overline{396}})(2)
\oplus({\bf 315,\overline{9}})(2)
\oplus({\bf 9,\overline{5544}})(2)
\oplus({\bf 9,\overline{396}})(2)
\oplus({\bf 720,\overline{45}})(4)
\oplus({\bf 36,\overline{1440}})(4)
\oplus({\bf 36,\overline{45}})(4)
\oplus({\bf 84,\overline{165}})(6)$\\
%
${\bf 976752}$&=&
$({\bf \overline{3780},1})(7)
\oplus({\bf \overline{3402},9})(5)
\oplus({\bf \overline{1050},9})(5)
\oplus({\bf \overline{1890},36})(3)
\oplus({\bf \overline{1008},45})(3)
\oplus({\bf \overline{1008},36})(3)
\oplus({\bf \overline{126},36})(3)
\oplus({\bf 540,84})(1)
\oplus({\bf 630,240})(1)
\oplus({\bf 630,84})(1)
\oplus({\bf 126,240})(1)
\oplus({\bf 126,84})(1)
\oplus({\bf 240,630})(-1)
\oplus({\bf 240,126})(-1)
\oplus({\bf 84,540})(-1)
\oplus({\bf 84,630})(-1)
\oplus({\bf 84,126})(-1)
\oplus({\bf 45,\overline{1008}})(-3)
\oplus({\bf 36,\overline{1890}})(-3)
\oplus({\bf 36,\overline{1008}})(-3)
\oplus({\bf 36,\overline{126}})(-3)
\oplus({\bf 9,\overline{3402}})(-5)
\oplus({\bf 9,\overline{1050}})(-5)
\oplus({\bf 1,\overline{3780}})(-7)$\\
%
${\bf \overline{976752}}$&=&
$({\bf 3780,1})(-7)
\oplus({\bf 3402,\overline{9}})(-5)
\oplus({\bf 1050,\overline{9}})(-5)
\oplus({\bf 1890,\overline{36}})(-3)
\oplus({\bf 1008,\overline{45}})(-3)
\oplus({\bf 1008,\overline{36}})(-3)
\oplus({\bf 126,\overline{36}})(-3)
\oplus({\bf \overline{540},\overline{84}})(-1)
\oplus({\bf \overline{630},\overline{240}})(-1)
\oplus({\bf \overline{630},\overline{84}})(-1)
\oplus({\bf \overline{126},\overline{240}})(-1)
\oplus({\bf \overline{126},\overline{84}})(-1)
\oplus({\bf \overline{240},\overline{630}})(1)
\oplus({\bf \overline{240},\overline{126}})(1)
\oplus({\bf \overline{84},\overline{540}})(1)
\oplus({\bf \overline{84},\overline{630}})(1)
\oplus({\bf \overline{84},\overline{126}})(1)
\oplus({\bf \overline{45},1008})(3)
\oplus({\bf \overline{36},1890})(3)
\oplus({\bf \overline{36},1008})(3)
\oplus({\bf \overline{36},126})(3)
\oplus({\bf \overline{9},3402})(5)
\oplus({\bf \overline{9},1050})(5)
\oplus({\bf 1,3780})(7)$\\
%
${\bf 1002915}$&=&
$({\bf 495,\overline{45}})(6)
\oplus({\bf 4290,\overline{9}})(4)
\oplus({\bf 165,\overline{396}})(4)
\oplus({\bf 165,\overline{9}})(4)
\oplus({\bf 20790''',1})(2)
\oplus({\bf 1440,80})(2)
\oplus({\bf 1440,1})(2)
\oplus({\bf 45,1944})(2)
\oplus({\bf 45,80})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 7020,9})(0)
\oplus({\bf 396,396})(0)
\oplus({\bf 396,9})(0)
\oplus({\bf 9,7020})(0)
\oplus({\bf 9,396})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 1944,45})(-2)
\oplus({\bf 80,1440})(-2)
\oplus({\bf 80,45})(-2)
\oplus({\bf 1,20790'''})(-2)
\oplus({\bf 1,1440})(-2)
\oplus({\bf 1,45})(-2)
\oplus({\bf \overline{396},165})(-4)
\oplus({\bf \overline{9},4290})(-4)
\oplus({\bf \overline{9},165})(-4)
\oplus({\bf \overline{45},495})(-6)$\\
%
${\bf \overline{1002915}}$&=&
$({\bf \overline{495},45})(-6)
\oplus({\bf \overline{4290},9})(-4)
\oplus({\bf \overline{165},396})(-4)
\oplus({\bf \overline{165},9})(-4)
\oplus({\bf \overline{20790'''},1})(-2)
\oplus({\bf \overline{1440},80})(-2)
\oplus({\bf \overline{1440},1})(-2)
\oplus({\bf \overline{45},1944})(-2)
\oplus({\bf \overline{45},80})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{7020},\overline{9}})(0)
\oplus({\bf \overline{396},\overline{396}})(0)
\oplus({\bf \overline{396},\overline{9}})(0)
\oplus({\bf \overline{9},\overline{7020}})(0)
\oplus({\bf \overline{9},\overline{396}})(0)
\oplus({\bf \overline{9},\overline{9}})(0)
\oplus({\bf 1944,\overline{45}})(2)
\oplus({\bf 80,\overline{1440}})(2)
\oplus({\bf 80,\overline{45}})(2)
\oplus({\bf 1,\overline{20790'''}})(2)
\oplus({\bf 1,\overline{1440}})(2)
\oplus({\bf 1,\overline{45}})(2)
\oplus({\bf 396,\overline{165}})(4)
\oplus({\bf 9,\overline{4290}})(4)
\oplus({\bf 9,\overline{165}})(4)
\oplus({\bf 45,\overline{495}})(6)$\\
%
${\bf 1081575}$&=&
$({\bf \overline{12870},1})(8)
\oplus({\bf \overline{6435},9})(6)
\oplus({\bf \overline{3003},45})(4)
\oplus({\bf \overline{1287},165})(2)
\oplus({\bf 495,495})(0)
\oplus({\bf 165,\overline{1287}})(-2)
\oplus({\bf 45,\overline{3003}})(-4)
\oplus({\bf 9,\overline{6435}})(-6)
\oplus({\bf 1,\overline{12870}})(-8)$\\
%
${\bf \overline{1081575}}$&=&
$({\bf 12870,1})(-8)
\oplus({\bf 6435,\overline{9}})(-6)
\oplus({\bf 3003,\overline{45}})(-4)
\oplus({\bf 1287,\overline{165}})(-2)
\oplus({\bf \overline{495},\overline{495}})(0)
\oplus({\bf \overline{165},1287})(2)
\oplus({\bf \overline{45},3003})(4)
\oplus({\bf \overline{9},6435})(6)
\oplus({\bf 1,12870})(8)$\\
%
${\bf 1162800}$&=&
$({\bf \overline{4950},1})(7)
\oplus({\bf \overline{4620'},9})(5)
\oplus({\bf \overline{1050},9})(5)
\oplus({\bf \overline{2772},36})(3)
\oplus({\bf \overline{1008},45})(3)
\oplus({\bf \overline{1008},36})(3)
\oplus({\bf \overline{126},45})(3)
\oplus({\bf 990,84})(1)
\oplus({\bf 630,240})(1)
\oplus({\bf 630,84})(1)
\oplus({\bf 126,165})(1)
\oplus({\bf 126,240})(1)
\oplus({\bf 165,126})(-1)
\oplus({\bf 240,630})(-1)
\oplus({\bf 240,126})(-1)
\oplus({\bf 84,990})(-1)
\oplus({\bf 84,630})(-1)
\oplus({\bf 45,\overline{1008}})(-3)
\oplus({\bf 45,\overline{126}})(-3)
\oplus({\bf 36,\overline{2772}})(-3)
\oplus({\bf 36,\overline{1008}})(-3)
\oplus({\bf 9,\overline{4620'}})(-5)
\oplus({\bf 9,\overline{1050}})(-5)
\oplus({\bf 1,\overline{4950}})(-7)$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 4950,1})(-7)
\oplus({\bf 4620',\overline{9}})(-5)
\oplus({\bf 1050,\overline{9}})(-5)
\oplus({\bf 2772,\overline{36}})(-3)
\oplus({\bf 1008,\overline{45}})(-3)
\oplus({\bf 1008,\overline{36}})(-3)
\oplus({\bf 126,\overline{45}})(-3)
\oplus({\bf \overline{990},\overline{84}})(-1)
\oplus({\bf \overline{630},\overline{240}})(-1)
\oplus({\bf \overline{630},\overline{84}})(-1)
\oplus({\bf \overline{126},\overline{165}})(-1)
\oplus({\bf \overline{126},\overline{240}})(-1)
\oplus({\bf \overline{165},\overline{126}})(1)
\oplus({\bf \overline{240},\overline{630}})(1)
\oplus({\bf \overline{240},\overline{126}})(1)
\oplus({\bf \overline{84},\overline{990}})(1)
\oplus({\bf \overline{84},\overline{630}})(1)
\oplus({\bf \overline{45},1008})(3)
\oplus({\bf \overline{45},126})(3)
\oplus({\bf \overline{36},2772})(3)
\oplus({\bf \overline{36},1008})(3)
\oplus({\bf \overline{9},4620'})(5)
\oplus({\bf \overline{9},1050})(5)
\oplus({\bf 1,4950})(7)$\\
%
${\bf 1186056}$&=&
$({\bf \overline{6048},1})(7)
\oplus({\bf \overline{2520},9})(5)
\oplus({\bf \overline{3402},9})(5)
\oplus({\bf \overline{1890},45})(3)
\oplus({\bf \overline{1890},36})(3)
\oplus({\bf \overline{1008},36})(3)
\oplus({\bf 540,240})(1)
\oplus({\bf 630,240})(1)
\oplus({\bf 630,84})(1)
\oplus({\bf 126,84})(1)
\oplus({\bf 240,540})(-1)
\oplus({\bf 240,630})(-1)
\oplus({\bf 84,630})(-1)
\oplus({\bf 84,126})(-1)
\oplus({\bf 45,\overline{1890}})(-3)
\oplus({\bf 36,\overline{1890}})(-3)
\oplus({\bf 36,\overline{1008}})(-3)
\oplus({\bf 9,\overline{2520}})(-5)
\oplus({\bf 9,\overline{3402}})(-5)
\oplus({\bf 1,\overline{6048}})(-7)$\\
%
${\bf \overline{1186056}}$&=&
$({\bf 6048,1})(-7)
\oplus({\bf 2520,\overline{9}})(-5)
\oplus({\bf 3402,\overline{9}})(-5)
\oplus({\bf 1890,\overline{45}})(-3)
\oplus({\bf 1890,\overline{36}})(-3)
\oplus({\bf 1008,\overline{36}})(-3)
\oplus({\bf \overline{540},\overline{240}})(-1)
\oplus({\bf \overline{630},\overline{240}})(-1)
\oplus({\bf \overline{630},\overline{84}})(-1)
\oplus({\bf \overline{126},\overline{84}})(-1)
\oplus({\bf \overline{240},\overline{540}})(1)
\oplus({\bf \overline{240},\overline{630}})(1)
\oplus({\bf \overline{84},\overline{630}})(1)
\oplus({\bf \overline{84},\overline{126}})(1)
\oplus({\bf \overline{45},1890})(3)
\oplus({\bf \overline{36},1890})(3)
\oplus({\bf \overline{36},1008})(3)
\oplus({\bf \overline{9},2520})(5)
\oplus({\bf \overline{9},3402})(5)
\oplus({\bf 1,6048})(7)$\\
%
${\bf 1235475}$&=&
$({\bf \overline{9},\overline{1890}})(-6)
\oplus({\bf 80,540})(-4)
\oplus({\bf 80,630})(-4)
\oplus({\bf 1,15840})(-4)
\oplus({\bf 1,540})(-4)
\oplus({\bf 1,630})(-4)
\oplus({\bf 396,240})(-2)
\oplus({\bf 315,240})(-2)
\oplus({\bf 315,84})(-2)
\oplus({\bf 9,4620})(-2)
\oplus({\bf 9,5346})(-2)
\oplus2({\bf 9,240})(-2)
\oplus({\bf 9,84})(-2)
\oplus({\bf 2079,45})(0)
\oplus({\bf 2079,36})(0)
\oplus({\bf 45,2079})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,36})(0)
\oplus({\bf 720,36})(0)
\oplus({\bf 36,2079})(0)
\oplus({\bf 36,45})(0)
\oplus({\bf 36,720})(0)
\oplus2({\bf 36,36})(0)
\oplus({\bf 4620,9})(2)
\oplus({\bf 5346,9})(2)
\oplus({\bf 240,396})(2)
\oplus({\bf 240,315})(2)
\oplus2({\bf 240,9})(2)
\oplus({\bf 84,315})(2)
\oplus({\bf 84,9})(2)
\oplus({\bf 15840,1})(4)
\oplus({\bf 540,80})(4)
\oplus({\bf 540,1})(4)
\oplus({\bf 630,80})(4)
\oplus({\bf 630,1})(4)
\oplus({\bf \overline{1890},\overline{9}})(6)$\\
%
${\bf \overline{1235475}}$&=&
$({\bf 9,1890})(6)
\oplus({\bf 80,\overline{540}})(4)
\oplus({\bf 80,\overline{630}})(4)
\oplus({\bf 1,\overline{15840}})(4)
\oplus({\bf 1,\overline{540}})(4)
\oplus({\bf 1,\overline{630}})(4)
\oplus({\bf \overline{396},\overline{240}})(2)
\oplus({\bf \overline{315},\overline{240}})(2)
\oplus({\bf \overline{315},\overline{84}})(2)
\oplus({\bf \overline{9},\overline{4620}})(2)
\oplus({\bf \overline{9},\overline{5346}})(2)
\oplus2({\bf \overline{9},\overline{240}})(2)
\oplus({\bf \overline{9},\overline{84}})(2)
\oplus({\bf \overline{2079},\overline{45}})(0)
\oplus({\bf \overline{2079},\overline{36}})(0)
\oplus({\bf \overline{720},\overline{36}})(0)
\oplus({\bf \overline{45},\overline{2079}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{2079}})(0)
\oplus({\bf \overline{36},\overline{720}})(0)
\oplus({\bf \overline{36},\overline{45}})(0)
\oplus2({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{4620},\overline{9}})(-2)
\oplus({\bf \overline{5346},\overline{9}})(-2)
\oplus({\bf \overline{240},\overline{396}})(-2)
\oplus({\bf \overline{240},\overline{315}})(-2)
\oplus2({\bf \overline{240},\overline{9}})(-2)
\oplus({\bf \overline{84},\overline{315}})(-2)
\oplus({\bf \overline{84},\overline{9}})(-2)
\oplus({\bf \overline{15840},1})(-4)
\oplus({\bf \overline{540},80})(-4)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{630},80})(-4)
\oplus({\bf \overline{630},1})(-4)
\oplus({\bf 1890,9})(-6)$\\
%
${\bf 1255824}$&=&
$({\bf \overline{36},\overline{126}})(-7)
\oplus({\bf \overline{315},126})(-5)
\oplus({\bf \overline{9},1008})(-5)
\oplus({\bf \overline{9},126})(-5)
\oplus({\bf 1215,84})(-3)
\oplus({\bf 80,1050})(-3)
\oplus({\bf 80,84})(-3)
\oplus({\bf 1,3402})(-3)
\oplus({\bf 1,1050})(-3)
\oplus({\bf 1,84})(-3)
\oplus({\bf 2700,36})(-1)
\oplus({\bf 315,720})(-1)
\oplus({\bf 315,36})(-1)
\oplus({\bf 9,3780})(-1)
\oplus({\bf 9,720})(-1)
\oplus({\bf 9,36})(-1)
\oplus({\bf 3780,9})(1)
\oplus({\bf 720,315})(1)
\oplus({\bf 720,9})(1)
\oplus({\bf 36,2700})(1)
\oplus({\bf 36,315})(1)
\oplus({\bf 36,9})(1)
\oplus({\bf 3402,1})(3)
\oplus({\bf 1050,80})(3)
\oplus({\bf 1050,1})(3)
\oplus({\bf 84,1215})(3)
\oplus({\bf 84,80})(3)
\oplus({\bf 84,1})(3)
\oplus({\bf 1008,\overline{9}})(5)
\oplus({\bf 126,\overline{315}})(5)
\oplus({\bf 126,\overline{9}})(5)
\oplus({\bf \overline{126},\overline{36}})(7)$\\
%
${\bf \overline{1255824}}$&=&
$({\bf 36,126})(7)
\oplus({\bf 315,\overline{126}})(5)
\oplus({\bf 9,\overline{1008}})(5)
\oplus({\bf 9,\overline{126}})(5)
\oplus({\bf 1215,\overline{84}})(3)
\oplus({\bf 80,\overline{1050}})(3)
\oplus({\bf 80,\overline{84}})(3)
\oplus({\bf 1,\overline{3402}})(3)
\oplus({\bf 1,\overline{1050}})(3)
\oplus({\bf 1,\overline{84}})(3)
\oplus({\bf \overline{2700},\overline{36}})(1)
\oplus({\bf \overline{315},\overline{720}})(1)
\oplus({\bf \overline{315},\overline{36}})(1)
\oplus({\bf \overline{9},\overline{3780}})(1)
\oplus({\bf \overline{9},\overline{720}})(1)
\oplus({\bf \overline{9},\overline{36}})(1)
\oplus({\bf \overline{3780},\overline{9}})(-1)
\oplus({\bf \overline{720},\overline{315}})(-1)
\oplus({\bf \overline{720},\overline{9}})(-1)
\oplus({\bf \overline{36},\overline{2700}})(-1)
\oplus({\bf \overline{36},\overline{315}})(-1)
\oplus({\bf \overline{36},\overline{9}})(-1)
\oplus({\bf \overline{3402},1})(-3)
\oplus({\bf \overline{1050},80})(-3)
\oplus({\bf \overline{1050},1})(-3)
\oplus({\bf \overline{84},1215})(-3)
\oplus({\bf \overline{84},80})(-3)
\oplus({\bf \overline{84},1})(-3)
\oplus({\bf \overline{1008},9})(-5)
\oplus({\bf \overline{126},315})(-5)
\oplus({\bf \overline{126},9})(-5)
\oplus({\bf 126,36})(-7)$\\
%
${\bf 1270359}$&=&
$({\bf 165,\overline{165}})(6)
\oplus({\bf 1440,\overline{45}})(4)
\oplus({\bf 45,\overline{1440}})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 7020,\overline{9}})(2)
\oplus({\bf 396,\overline{396}})(2)
\oplus({\bf 396,\overline{9}})(2)
\oplus({\bf 9,\overline{7020}})(2)
\oplus({\bf 9,\overline{396}})(2)
\oplus({\bf 9,\overline{9}})(2)
\oplus({\bf 25200',1})(0)
\oplus({\bf 1944,80})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,1944})(0)
\oplus({\bf 80,80})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,25200'})(0)
\oplus({\bf 1,1944})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7020},9})(-2)
\oplus({\bf \overline{396},396})(-2)
\oplus({\bf \overline{396},9})(-2)
\oplus({\bf \overline{9},7020})(-2)
\oplus({\bf \overline{9},396})(-2)
\oplus({\bf \overline{9},9})(-2)
\oplus({\bf \overline{1440},45})(-4)
\oplus({\bf \overline{45},1440})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{165},165})(-6)$\\
%
${\bf 1299600}$&=&
$({\bf 540,\overline{36}})(6)
\oplus({\bf 4620,\overline{9}})(4)
\oplus({\bf 240,\overline{315}})(4)
\oplus({\bf 240,\overline{9}})(4)
\oplus({\bf 17325',1})(2)
\oplus({\bf 2079,80})(2)
\oplus({\bf 2079,1})(2)
\oplus({\bf 45,1540})(2)
\oplus({\bf 45,80})(2)
\oplus({\bf 36,1215})(2)
\oplus({\bf 36,80})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 7920,9})(0)
\oplus({\bf 396,396})(0)
\oplus({\bf 396,9})(0)
\oplus({\bf 315,315})(0)
\oplus({\bf 315,9})(0)
\oplus({\bf 9,7920})(0)
\oplus({\bf 9,396})(0)
\oplus({\bf 9,315})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 1540,45})(-2)
\oplus({\bf 1215,36})(-2)
\oplus({\bf 80,2079})(-2)
\oplus({\bf 80,45})(-2)
\oplus({\bf 80,36})(-2)
\oplus({\bf 1,17325'})(-2)
\oplus({\bf 1,2079})(-2)
\oplus({\bf 1,36})(-2)
\oplus({\bf \overline{315},240})(-4)
\oplus({\bf \overline{9},4620})(-4)
\oplus({\bf \overline{9},240})(-4)
\oplus({\bf \overline{36},540})(-6)$\\
%
${\bf \overline{1299600}}$&=&
$({\bf \overline{540},36})(-6)
\oplus({\bf \overline{4620},9})(-4)
\oplus({\bf \overline{240},315})(-4)
\oplus({\bf \overline{240},9})(-4)
\oplus({\bf \overline{17325'},1})(-2)
\oplus({\bf \overline{2079},80})(-2)
\oplus({\bf \overline{2079},1})(-2)
\oplus({\bf \overline{45},\overline{1540}})(-2)
\oplus({\bf \overline{45},80})(-2)
\oplus({\bf \overline{36},1215})(-2)
\oplus({\bf \overline{36},80})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{7920},\overline{9}})(0)
\oplus({\bf \overline{396},\overline{396}})(0)
\oplus({\bf \overline{396},\overline{9}})(0)
\oplus({\bf \overline{315},\overline{315}})(0)
\oplus({\bf \overline{315},\overline{9}})(0)
\oplus({\bf \overline{9},\overline{7920}})(0)
\oplus({\bf \overline{9},\overline{396}})(0)
\oplus({\bf \overline{9},\overline{315}})(0)
\oplus({\bf \overline{9},\overline{9}})(0)
\oplus({\bf \overline{1540},\overline{45}})(2)
\oplus({\bf 1215,\overline{36}})(2)
\oplus({\bf 80,\overline{2079}})(2)
\oplus({\bf 80,\overline{45}})(2)
\oplus({\bf 80,\overline{36}})(2)
\oplus({\bf 1,\overline{17325'}})(2)
\oplus({\bf 1,\overline{2079}})(2)
\oplus({\bf 1,\overline{36}})(2)
\oplus({\bf 315,\overline{240}})(4)
\oplus({\bf 9,\overline{4620}})(4)
\oplus({\bf 9,\overline{240}})(4)
\oplus({\bf 36,\overline{540}})(6)$\\
%
${\bf 1410864}$&=&
$({\bf \overline{45},\overline{126}})(-7)
\oplus({\bf \overline{396},126})(-5)
\oplus({\bf \overline{9},1008})(-5)
\oplus({\bf \overline{9},126})(-5)
\oplus({\bf \overline{1540},84})(-3)
\oplus({\bf 80,1050})(-3)
\oplus({\bf 80,84})(-3)
\oplus({\bf 1,4620'})(-3)
\oplus({\bf 1,1050})(-3)
\oplus({\bf 3465,36})(-1)
\oplus({\bf 315,720})(-1)
\oplus({\bf 315,36})(-1)
\oplus({\bf 9,4950})(-1)
\oplus({\bf 9,720})(-1)
\oplus({\bf 4950,9})(1)
\oplus({\bf 720,315})(1)
\oplus({\bf 720,9})(1)
\oplus({\bf 36,3465})(1)
\oplus({\bf 36,315})(1)
\oplus({\bf 4620',1})(3)
\oplus({\bf 1050,80})(3)
\oplus({\bf 1050,1})(3)
\oplus({\bf 84,\overline{1540}})(3)
\oplus({\bf 84,80})(3)
\oplus({\bf 1008,\overline{9}})(5)
\oplus({\bf 126,\overline{396}})(5)
\oplus({\bf 126,\overline{9}})(5)
\oplus({\bf \overline{126},\overline{45}})(7)$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 45,126})(7)
\oplus({\bf 396,\overline{126}})(5)
\oplus({\bf 9,\overline{1008}})(5)
\oplus({\bf 9,\overline{126}})(5)
\oplus({\bf 1540,\overline{84}})(3)
\oplus({\bf 80,\overline{1050}})(3)
\oplus({\bf 80,\overline{84}})(3)
\oplus({\bf 1,\overline{4620'}})(3)
\oplus({\bf 1,\overline{1050}})(3)
\oplus({\bf \overline{3465},\overline{36}})(1)
\oplus({\bf \overline{315},\overline{720}})(1)
\oplus({\bf \overline{315},\overline{36}})(1)
\oplus({\bf \overline{9},\overline{4950}})(1)
\oplus({\bf \overline{9},\overline{720}})(1)
\oplus({\bf \overline{4950},\overline{9}})(-1)
\oplus({\bf \overline{720},\overline{315}})(-1)
\oplus({\bf \overline{720},\overline{9}})(-1)
\oplus({\bf \overline{36},\overline{3465}})(-1)
\oplus({\bf \overline{36},\overline{315}})(-1)
\oplus({\bf \overline{4620'},1})(-3)
\oplus({\bf \overline{1050},80})(-3)
\oplus({\bf \overline{1050},1})(-3)
\oplus({\bf \overline{84},1540})(-3)
\oplus({\bf \overline{84},80})(-3)
\oplus({\bf \overline{1008},9})(-5)
\oplus({\bf \overline{126},396})(-5)
\oplus({\bf \overline{126},9})(-5)
\oplus({\bf 126,45})(-7)$\\
%
${\bf 1444608}$&=&
$({\bf \overline{3168},\overline{9}})(6)
\oplus({\bf 27027,1})(4)
\oplus({\bf 495,80})(4)
\oplus({\bf 495,1})(4)
\oplus({\bf 990,80})(4)
\oplus({\bf 990,1})(4)
\oplus({\bf 4290,9})(2)
\oplus({\bf 8505,9})(2)
\oplus({\bf 165,396})(2)
\oplus({\bf 165,315})(2)
\oplus2({\bf 165,9})(2)
\oplus({\bf 240,396})(2)
\oplus({\bf 240,9})(2)
\oplus({\bf 1440,45})(0)
\oplus({\bf 1440,36})(0)
\oplus({\bf 2079,45})(0)
\oplus({\bf 45,1440})(0)
\oplus({\bf 45,2079})(0)
\oplus2({\bf 45,45})(0)
\oplus({\bf 45,36})(0)
\oplus({\bf 36,1440})(0)
\oplus({\bf 36,45})(0)
\oplus({\bf 396,165})(-2)
\oplus({\bf 396,240})(-2)
\oplus({\bf 315,165})(-2)
\oplus({\bf 9,4290})(-2)
\oplus({\bf 9,8505})(-2)
\oplus2({\bf 9,165})(-2)
\oplus({\bf 9,240})(-2)
\oplus({\bf 80,495})(-4)
\oplus({\bf 80,990})(-4)
\oplus({\bf 1,27027})(-4)
\oplus({\bf 1,495})(-4)
\oplus({\bf 1,990})(-4)
\oplus({\bf \overline{9},\overline{3168}})(-6)$\\
%
${\bf \overline{1444608}}$&=&
$({\bf 3168,9})(-6)
\oplus({\bf \overline{27027},1})(-4)
\oplus({\bf \overline{495},80})(-4)
\oplus({\bf \overline{495},1})(-4)
\oplus({\bf \overline{990},80})(-4)
\oplus({\bf \overline{990},1})(-4)
\oplus({\bf \overline{4290},\overline{9}})(-2)
\oplus({\bf \overline{8505},\overline{9}})(-2)
\oplus({\bf \overline{165},\overline{396}})(-2)
\oplus({\bf \overline{165},\overline{315}})(-2)
\oplus2({\bf \overline{165},\overline{9}})(-2)
\oplus({\bf \overline{240},\overline{396}})(-2)
\oplus({\bf \overline{240},\overline{9}})(-2)
\oplus({\bf \overline{1440},\overline{45}})(0)
\oplus({\bf \overline{1440},\overline{36}})(0)
\oplus({\bf \overline{2079},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{1440}})(0)
\oplus({\bf \overline{45},\overline{2079}})(0)
\oplus2({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{1440}})(0)
\oplus({\bf \overline{36},\overline{45}})(0)
\oplus({\bf \overline{396},\overline{165}})(2)
\oplus({\bf \overline{396},\overline{240}})(2)
\oplus({\bf \overline{315},\overline{165}})(2)
\oplus({\bf \overline{9},\overline{4290}})(2)
\oplus({\bf \overline{9},\overline{8505}})(2)
\oplus2({\bf \overline{9},\overline{165}})(2)
\oplus({\bf \overline{9},\overline{240}})(2)
\oplus({\bf 80,\overline{495}})(4)
\oplus({\bf 80,\overline{990}})(4)
\oplus({\bf 1,\overline{27027}})(4)
\oplus({\bf 1,\overline{495}})(4)
\oplus({\bf 1,\overline{990}})(4)
\oplus({\bf 9,3168})(6)$\\
%
${\bf 1456560}$&=&
$({\bf \overline{45},540})(-6)
\oplus({\bf \overline{396},240})(-4)
\oplus({\bf \overline{9},4620})(-4)
\oplus({\bf \overline{9},240})(-4)
\oplus({\bf 1944,45})(-2)
\oplus({\bf \overline{1540},36})(-2)
\oplus({\bf 80,2079})(-2)
\oplus({\bf 80,45})(-2)
\oplus({\bf 80,36})(-2)
\oplus({\bf 1,22176})(-2)
\oplus({\bf 1,2079})(-2)
\oplus({\bf 1,45})(-2)
\oplus({\bf 10080,9})(0)
\oplus({\bf 396,396})(0)
\oplus({\bf 396,9})(0)
\oplus({\bf 315,315})(0)
\oplus({\bf 315,9})(0)
\oplus({\bf 9,10080})(0)
\oplus({\bf 9,396})(0)
\oplus({\bf 9,315})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 22176,1})(2)
\oplus({\bf 2079,80})(2)
\oplus({\bf 2079,1})(2)
\oplus({\bf 45,1944})(2)
\oplus({\bf 45,80})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 36,\overline{1540}})(2)
\oplus({\bf 36,80})(2)
\oplus({\bf 4620,\overline{9}})(4)
\oplus({\bf 240,\overline{396}})(4)
\oplus({\bf 240,\overline{9}})(4)
\oplus({\bf 540,\overline{45}})(6)$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 45,\overline{540}})(6)
\oplus({\bf 396,\overline{240}})(4)
\oplus({\bf 9,\overline{4620}})(4)
\oplus({\bf 9,\overline{240}})(4)
\oplus({\bf 1944,\overline{45}})(2)
\oplus({\bf 1540,\overline{36}})(2)
\oplus({\bf 80,\overline{2079}})(2)
\oplus({\bf 80,\overline{45}})(2)
\oplus({\bf 80,\overline{36}})(2)
\oplus({\bf 1,\overline{22176}})(2)
\oplus({\bf 1,\overline{2079}})(2)
\oplus({\bf 1,\overline{45}})(2)
\oplus({\bf \overline{10080},\overline{9}})(0)
\oplus({\bf \overline{396},\overline{396}})(0)
\oplus({\bf \overline{396},\overline{9}})(0)
\oplus({\bf \overline{315},\overline{315}})(0)
\oplus({\bf \overline{315},\overline{9}})(0)
\oplus({\bf \overline{9},\overline{10080}})(0)
\oplus({\bf \overline{9},\overline{396}})(0)
\oplus({\bf \overline{9},\overline{315}})(0)
\oplus({\bf \overline{9},\overline{9}})(0)
\oplus({\bf \overline{22176},1})(-2)
\oplus({\bf \overline{2079},80})(-2)
\oplus({\bf \overline{2079},1})(-2)
\oplus({\bf \overline{45},1944})(-2)
\oplus({\bf \overline{45},80})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{36},1540})(-2)
\oplus({\bf \overline{36},80})(-2)
\oplus({\bf \overline{4620},9})(-4)
\oplus({\bf \overline{240},396})(-4)
\oplus({\bf \overline{240},9})(-4)
\oplus({\bf \overline{540},45})(-6)$\\
%
${\bf 1470942}$&=&
$({\bf \overline{20592},1})(7)
\oplus({\bf \overline{3003},9})(5)
\oplus({\bf \overline{8580},9})(5)
\oplus({\bf \overline{1287},45})(3)
\oplus({\bf \overline{1287},36})(3)
\oplus({\bf \overline{3168},45})(3)
\oplus({\bf 495,165})(1)
\oplus({\bf 495,240})(1)
\oplus({\bf 990,165})(1)
\oplus({\bf 165,495})(-1)
\oplus({\bf 165,990})(-1)
\oplus({\bf 240,495})(-1)
\oplus({\bf 45,\overline{1287}})(-3)
\oplus({\bf 45,\overline{3168}})(-3)
\oplus({\bf 36,\overline{1287}})(-3)
\oplus({\bf 9,\overline{3003}})(-5)
\oplus({\bf 9,\overline{8580}})(-5)
\oplus({\bf 1,\overline{20592}})(-7)$\\
%
${\bf \overline{1470942}}$&=&
$({\bf 20592,1})(-7)
\oplus({\bf 3003,\overline{9}})(-5)
\oplus({\bf 8580,\overline{9}})(-5)
\oplus({\bf 1287,\overline{45}})(-3)
\oplus({\bf 1287,\overline{36}})(-3)
\oplus({\bf 3168,\overline{45}})(-3)
\oplus({\bf \overline{495},\overline{165}})(-1)
\oplus({\bf \overline{495},\overline{240}})(-1)
\oplus({\bf \overline{990},\overline{165}})(-1)
\oplus({\bf \overline{165},\overline{495}})(1)
\oplus({\bf \overline{165},\overline{990}})(1)
\oplus({\bf \overline{240},\overline{495}})(1)
\oplus({\bf \overline{45},1287})(3)
\oplus({\bf \overline{45},3168})(3)
\oplus({\bf \overline{36},1287})(3)
\oplus({\bf \overline{9},3003})(5)
\oplus({\bf \overline{9},8580})(5)
\oplus({\bf 1,20592})(7)$\\
%
${\bf 1532160}$&=&
$({\bf 240,\overline{84}})(6)
\oplus({\bf 2079,\overline{36}})(4)
\oplus({\bf 45,\overline{720}})(4)
\oplus({\bf 45,\overline{36}})(4)
\oplus({\bf 36,\overline{720}})(4)
\oplus({\bf 36,\overline{36}})(4)
\oplus({\bf 7920,\overline{9}})(2)
\oplus({\bf 396,\overline{315}})(2)
\oplus({\bf 396,\overline{9}})(2)
\oplus({\bf 315,\overline{315}})(2)
\oplus({\bf 315,\overline{9}})(2)
\oplus({\bf 9,\overline{3465}})(2)
\oplus({\bf 9,\overline{2700}})(2)
\oplus2({\bf 9,\overline{315}})(2)
\oplus({\bf 9,\overline{9}})(2)
\oplus({\bf 17325,1})(0)
\oplus({\bf 1540,80})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 1215,80})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,1540})(0)
\oplus({\bf 80,1215})(0)
\oplus2({\bf 80,80})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,17325})(0)
\oplus({\bf 1,1540})(0)
\oplus({\bf 1,1215})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf \overline{3465},9})(-2)
\oplus({\bf \overline{2700},9})(-2)
\oplus({\bf \overline{315},396})(-2)
\oplus({\bf \overline{315},315})(-2)
\oplus2({\bf \overline{315},9})(-2)
\oplus({\bf \overline{9},7920})(-2)
\oplus({\bf \overline{9},396})(-2)
\oplus({\bf \overline{9},315})(-2)
\oplus({\bf \overline{9},9})(-2)
\oplus({\bf \overline{720},45})(-4)
\oplus({\bf \overline{720},36})(-4)
\oplus({\bf \overline{36},2079})(-4)
\oplus({\bf \overline{36},45})(-4)
\oplus({\bf \overline{36},36})(-4)
\oplus({\bf \overline{84},240})(-6)$\\
%
${\bf \overline{1532160}}$&=&
$({\bf \overline{240},84})(-6)
\oplus({\bf \overline{2079},36})(-4)
\oplus({\bf \overline{45},720})(-4)
\oplus({\bf \overline{45},36})(-4)
\oplus({\bf \overline{36},720})(-4)
\oplus({\bf \overline{36},36})(-4)
\oplus({\bf \overline{7920},9})(-2)
\oplus({\bf \overline{396},315})(-2)
\oplus({\bf \overline{396},9})(-2)
\oplus({\bf \overline{315},315})(-2)
\oplus({\bf \overline{315},9})(-2)
\oplus({\bf \overline{9},3465})(-2)
\oplus({\bf \overline{9},2700})(-2)
\oplus2({\bf \overline{9},315})(-2)
\oplus({\bf \overline{9},9})(-2)
\oplus({\bf \overline{17325},1})(0)
\oplus({\bf \overline{1540},80})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 1215,80})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,\overline{1540}})(0)
\oplus({\bf 80,1215})(0)
\oplus2({\bf 80,80})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{17325}})(0)
\oplus({\bf 1,\overline{1540}})(0)
\oplus({\bf 1,1215})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 3465,\overline{9}})(2)
\oplus({\bf 2700,\overline{9}})(2)
\oplus({\bf 315,\overline{396}})(2)
\oplus({\bf 315,\overline{315}})(2)
\oplus2({\bf 315,\overline{9}})(2)
\oplus({\bf 9,\overline{7920}})(2)
\oplus({\bf 9,\overline{396}})(2)
\oplus({\bf 9,\overline{315}})(2)
\oplus({\bf 9,\overline{9}})(2)
\oplus({\bf 720,\overline{45}})(4)
\oplus({\bf 720,\overline{36}})(4)
\oplus({\bf 36,\overline{2079}})(4)
\oplus({\bf 36,\overline{45}})(4)
\oplus({\bf 36,\overline{36}})(4)
\oplus({\bf 84,\overline{240}})(6)$\\
%
${\bf 1546524}$&=&
$({\bf \overline{2970},\overline{9}})(6)
\oplus({\bf 25200,1})(4)
\oplus({\bf 990,80})(4)
\oplus({\bf 990,1})(4)
\oplus({\bf 540,80})(4)
\oplus({\bf 540,1})(4)
\oplus({\bf 8505,9})(2)
\oplus({\bf 165,396})(2)
\oplus({\bf 165,9})(2)
\oplus({\bf 4620,9})(2)
\oplus({\bf 240,396})(2)
\oplus({\bf 240,315})(2)
\oplus2({\bf 240,9})(2)
\oplus({\bf 1440,45})(0)
\oplus({\bf 2079,45})(0)
\oplus({\bf 2079,36})(0)
\oplus({\bf 45,1440})(0)
\oplus({\bf 45,2079})(0)
\oplus2({\bf 45,45})(0)
\oplus({\bf 45,36})(0)
\oplus({\bf 36,2079})(0)
\oplus({\bf 36,45})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 396,165})(-2)
\oplus({\bf 396,240})(-2)
\oplus({\bf 315,240})(-2)
\oplus({\bf 9,8505})(-2)
\oplus({\bf 9,165})(-2)
\oplus({\bf 9,4620})(-2)
\oplus2({\bf 9,240})(-2)
\oplus({\bf 80,990})(-4)
\oplus({\bf 80,540})(-4)
\oplus({\bf 1,25200})(-4)
\oplus({\bf 1,990})(-4)
\oplus({\bf 1,540})(-4)
\oplus({\bf \overline{9},\overline{2970}})(-6)$\\
%
${\bf \overline{1546524}}$&=&
$({\bf 2970,9})(-6)
\oplus({\bf \overline{25200},1})(-4)
\oplus({\bf \overline{990},80})(-4)
\oplus({\bf \overline{990},1})(-4)
\oplus({\bf \overline{540},80})(-4)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{8505},\overline{9}})(-2)
\oplus({\bf \overline{4620},\overline{9}})(-2)
\oplus({\bf \overline{165},\overline{396}})(-2)
\oplus({\bf \overline{165},\overline{9}})(-2)
\oplus({\bf \overline{240},\overline{396}})(-2)
\oplus({\bf \overline{240},\overline{315}})(-2)
\oplus2({\bf \overline{240},\overline{9}})(-2)
\oplus({\bf \overline{1440},\overline{45}})(0)
\oplus({\bf \overline{2079},\overline{45}})(0)
\oplus({\bf \overline{2079},\overline{36}})(0)
\oplus({\bf \overline{45},\overline{1440}})(0)
\oplus({\bf \overline{45},\overline{2079}})(0)
\oplus2({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{2079}})(0)
\oplus({\bf \overline{36},\overline{45}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{396},\overline{165}})(2)
\oplus({\bf \overline{396},\overline{240}})(2)
\oplus({\bf \overline{315},\overline{240}})(2)
\oplus({\bf \overline{9},\overline{8505}})(2)
\oplus({\bf \overline{9},\overline{4620}})(2)
\oplus({\bf \overline{9},\overline{165}})(2)
\oplus2({\bf \overline{9},\overline{240}})(2)
\oplus({\bf 80,\overline{990}})(4)
\oplus({\bf 80,\overline{540}})(4)
\oplus({\bf 1,\overline{25200}})(4)
\oplus({\bf 1,\overline{990}})(4)
\oplus({\bf 1,\overline{540}})(4)
\oplus({\bf 9,2970})(6)$\\
%
${\bf 1648269}$&=&
$({\bf \overline{2772},\overline{9}})(6)
\oplus({\bf 23328,1})(4)
\oplus({\bf 990,80})(4)
\oplus({\bf 990,1})(4)
\oplus({\bf 630,80})(4)
\oplus({\bf 630,1})(4)
\oplus({\bf 8505,9})(2)
\oplus({\bf 165,315})(2)
\oplus({\bf 165,9})(2)
\oplus({\bf 5346,9})(2)
\oplus({\bf 240,396})(2)
\oplus({\bf 240,315})(2)
\oplus2({\bf 240,9})(2)
\oplus({\bf 84,396})(2)
\oplus({\bf 84,9})(2)
\oplus({\bf 1440,36})(0)
\oplus({\bf 2079,45})(0)
\oplus({\bf 2079,36})(0)
\oplus({\bf 45,2079})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,720})(0)
\oplus2({\bf 45,36})(0)
\oplus({\bf 720,45})(0)
\oplus({\bf 36,1440})(0)
\oplus({\bf 36,2079})(0)
\oplus2({\bf 36,45})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 396,240})(-2)
\oplus({\bf 396,84})(-2)
\oplus({\bf 315,165})(-2)
\oplus({\bf 315,240})(-2)
\oplus({\bf 9,8505})(-2)
\oplus({\bf 9,165})(-2)
\oplus({\bf 9,5346})(-2)
\oplus2({\bf 9,240})(-2)
\oplus({\bf 9,84})(-2)
\oplus({\bf 80,990})(-4)
\oplus({\bf 80,630})(-4)
\oplus({\bf 1,23328})(-4)
\oplus({\bf 1,990})(-4)
\oplus({\bf 1,630})(-4)
\oplus({\bf \overline{9},\overline{2772}})(-6)$\\
%
${\bf \overline{1648269}}$&=&
$({\bf 2772,9})(-6)
\oplus({\bf \overline{23328},1})(-4)
\oplus({\bf \overline{990},80})(-4)
\oplus({\bf \overline{990},1})(-4)
\oplus({\bf \overline{630},80})(-4)
\oplus({\bf \overline{630},1})(-4)
\oplus({\bf \overline{8505},\overline{9}})(-2)
\oplus({\bf \overline{5346},\overline{9}})(-2)
\oplus({\bf \overline{165},\overline{315}})(-2)
\oplus({\bf \overline{165},\overline{9}})(-2)
\oplus({\bf \overline{240},\overline{396}})(-2)
\oplus({\bf \overline{240},\overline{315}})(-2)
\oplus2({\bf \overline{240},\overline{9}})(-2)
\oplus({\bf \overline{84},\overline{396}})(-2)
\oplus({\bf \overline{84},\overline{9}})(-2)
\oplus({\bf \overline{1440},\overline{36}})(0)
\oplus({\bf \overline{2079},\overline{45}})(0)
\oplus({\bf \overline{2079},\overline{36}})(0)
\oplus({\bf \overline{720},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{2079}})(0)
\oplus({\bf \overline{45},\overline{720}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus2({\bf \overline{45},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{1440}})(0)
\oplus({\bf \overline{36},\overline{2079}})(0)
\oplus2({\bf \overline{36},\overline{45}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{396},\overline{240}})(2)
\oplus({\bf \overline{396},\overline{84}})(2)
\oplus({\bf \overline{315},\overline{165}})(2)
\oplus({\bf \overline{315},\overline{240}})(2)
\oplus({\bf \overline{9},\overline{8505}})(2)
\oplus({\bf \overline{9},\overline{5346}})(2)
\oplus({\bf \overline{9},\overline{165}})(2)
\oplus2({\bf \overline{9},\overline{240}})(2)
\oplus({\bf \overline{9},\overline{84}})(2)
\oplus({\bf 80,\overline{990}})(4)
\oplus({\bf 80,\overline{630}})(4)
\oplus({\bf 1,\overline{23328}})(4)
\oplus({\bf 1,\overline{990}})(4)
\oplus({\bf 1,\overline{630}})(4)
\oplus({\bf 9,2772})(6)$\\
%
${\bf 1729665}$&=&
$({\bf 630,\overline{36}})(6)
\oplus({\bf 5346,\overline{9}})(4)
\oplus({\bf 240,\overline{315}})(4)
\oplus({\bf 240,\overline{9}})(4)
\oplus({\bf 84,\overline{315}})(4)
\oplus({\bf 84,\overline{9}})(4)
\oplus({\bf 19800,1})(2)
\oplus({\bf 2079,80})(2)
\oplus({\bf 2079,1})(2)
\oplus({\bf 45,1215})(2)
\oplus({\bf 45,80})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 720,80})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 36,1540})(2)
\oplus({\bf 36,1215})(2)
\oplus2({\bf 36,80})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 7920,9})(0)
\oplus({\bf 396,315})(0)
\oplus({\bf 396,9})(0)
\oplus({\bf 2700,9})(0)
\oplus({\bf 315,396})(0)
\oplus({\bf 315,315})(0)
\oplus2({\bf 315,9})(0)
\oplus({\bf 9,7920})(0)
\oplus({\bf 9,396})(0)
\oplus({\bf 9,2700})(0)
\oplus2({\bf 9,315})(0)
\oplus2({\bf 9,9})(0)
\oplus({\bf 1540,36})(-2)
\oplus({\bf 1215,45})(-2)
\oplus({\bf 1215,36})(-2)
\oplus({\bf 80,2079})(-2)
\oplus({\bf 80,45})(-2)
\oplus({\bf 80,720})(-2)
\oplus2({\bf 80,36})(-2)
\oplus({\bf 1,19800})(-2)
\oplus({\bf 1,2079})(-2)
\oplus({\bf 1,45})(-2)
\oplus({\bf 1,720})(-2)
\oplus({\bf 1,36})(-2)
\oplus({\bf \overline{315},240})(-4)
\oplus({\bf \overline{315},84})(-4)
\oplus({\bf \overline{9},5346})(-4)
\oplus({\bf \overline{9},240})(-4)
\oplus({\bf \overline{9},84})(-4)
\oplus({\bf \overline{36},630})(-6)$\\
%
${\bf \overline{1729665}}$&=&
$({\bf \overline{630},36})(-6)
\oplus({\bf \overline{5346},9})(-4)
\oplus({\bf \overline{240},315})(-4)
\oplus({\bf \overline{240},9})(-4)
\oplus({\bf \overline{84},315})(-4)
\oplus({\bf \overline{84},9})(-4)
\oplus({\bf \overline{19800},1})(-2)
\oplus({\bf \overline{2079},80})(-2)
\oplus({\bf \overline{2079},1})(-2)
\oplus({\bf \overline{720},80})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{45},1215})(-2)
\oplus({\bf \overline{45},80})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{36},\overline{1540}})(-2)
\oplus({\bf \overline{36},1215})(-2)
\oplus2({\bf \overline{36},80})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{7920},\overline{9}})(0)
\oplus({\bf \overline{2700},\overline{9}})(0)
\oplus({\bf \overline{396},\overline{315}})(0)
\oplus({\bf \overline{396},\overline{9}})(0)
\oplus({\bf \overline{315},\overline{396}})(0)
\oplus({\bf \overline{315},\overline{315}})(0)
\oplus2({\bf \overline{315},\overline{9}})(0)
\oplus({\bf \overline{9},\overline{7920}})(0)
\oplus({\bf \overline{9},\overline{2700}})(0)
\oplus({\bf \overline{9},\overline{396}})(0)
\oplus2({\bf \overline{9},\overline{315}})(0)
\oplus2({\bf \overline{9},\overline{9}})(0)
\oplus({\bf \overline{1540},\overline{36}})(2)
\oplus({\bf 1215,\overline{45}})(2)
\oplus({\bf 1215,\overline{36}})(2)
\oplus({\bf 80,\overline{2079}})(2)
\oplus({\bf 80,\overline{720}})(2)
\oplus({\bf 80,\overline{45}})(2)
\oplus2({\bf 80,\overline{36}})(2)
\oplus({\bf 1,\overline{19800}})(2)
\oplus({\bf 1,\overline{2079}})(2)
\oplus({\bf 1,\overline{720}})(2)
\oplus({\bf 1,\overline{45}})(2)
\oplus({\bf 1,\overline{36}})(2)
\oplus({\bf 315,\overline{240}})(4)
\oplus({\bf 315,\overline{84}})(4)
\oplus({\bf 9,\overline{5346}})(4)
\oplus({\bf 9,\overline{240}})(4)
\oplus({\bf 9,\overline{84}})(4)
\oplus({\bf 36,\overline{630}})(6)$\\
%
${\bf 1790712}$&=&
$({\bf \overline{3003},\overline{9}})(7)
\oplus({\bf \overline{25740'},1})(5)
\oplus({\bf \overline{1287},80})(5)
\oplus({\bf \overline{1287},1})(5)
\oplus({\bf 11088',9})(3)
\oplus({\bf 495,396})(3)
\oplus({\bf 495,9})(3)
\oplus({\bf 4290,45})(1)
\oplus({\bf 165,1440})(1)
\oplus({\bf 165,45})(1)
\oplus({\bf 1440,165})(-1)
\oplus({\bf 45,4290})(-1)
\oplus({\bf 45,165})(-1)
\oplus({\bf 396,495})(-3)
\oplus({\bf 9,11088'})(-3)
\oplus({\bf 9,495})(-3)
\oplus({\bf 80,\overline{1287}})(-5)
\oplus({\bf 1,\overline{25740'}})(-5)
\oplus({\bf 1,\overline{1287}})(-5)
\oplus({\bf \overline{9},\overline{3003}})(-7)$\\
%
${\bf \overline{1790712}}$&=&
$({\bf 3003,9})(-7)
\oplus({\bf 25740',1})(-5)
\oplus({\bf 1287,80})(-5)
\oplus({\bf 1287,1})(-5)
\oplus({\bf \overline{11088'},\overline{9}})(-3)
\oplus({\bf \overline{495},\overline{396}})(-3)
\oplus({\bf \overline{495},\overline{9}})(-3)
\oplus({\bf \overline{4290},\overline{45}})(-1)
\oplus({\bf \overline{165},\overline{1440}})(-1)
\oplus({\bf \overline{165},\overline{45}})(-1)
\oplus({\bf \overline{1440},\overline{165}})(1)
\oplus({\bf \overline{45},\overline{4290}})(1)
\oplus({\bf \overline{45},\overline{165}})(1)
\oplus({\bf \overline{396},\overline{495}})(3)
\oplus({\bf \overline{9},\overline{11088'}})(3)
\oplus({\bf \overline{9},\overline{495}})(3)
\oplus({\bf 80,1287})(5)
\oplus({\bf 1,25740'})(5)
\oplus({\bf 1,1287})(5)
\oplus({\bf 9,3003})(7)$\\
%
${\bf 1939140}$&=&
$({\bf \overline{45},630})(-6)
\oplus({\bf \overline{396},240})(-4)
\oplus({\bf \overline{396},84})(-4)
\oplus({\bf \overline{9},5346})(-4)
\oplus({\bf \overline{9},240})(-4)
\oplus({\bf \overline{9},84})(-4)
\oplus({\bf 1944,36})(-2)
\oplus({\bf \overline{1540},45})(-2)
\oplus({\bf \overline{1540},36})(-2)
\oplus({\bf 80,2079})(-2)
\oplus({\bf 80,45})(-2)
\oplus({\bf 80,720})(-2)
\oplus2({\bf 80,36})(-2)
\oplus({\bf 1,25515})(-2)
\oplus({\bf 1,2079})(-2)
\oplus({\bf 1,720})(-2)
\oplus({\bf 1,36})(-2)
\oplus({\bf 10080,9})(0)
\oplus({\bf 396,315})(0)
\oplus({\bf 396,9})(0)
\oplus({\bf 3465,9})(0)
\oplus({\bf 315,396})(0)
\oplus({\bf 315,315})(0)
\oplus2({\bf 315,9})(0)
\oplus({\bf 9,10080})(0)
\oplus({\bf 9,396})(0)
\oplus({\bf 9,3465})(0)
\oplus2({\bf 9,315})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 25515,1})(2)
\oplus({\bf 2079,80})(2)
\oplus({\bf 2079,1})(2)
\oplus({\bf 45,\overline{1540}})(2)
\oplus({\bf 45,80})(2)
\oplus({\bf 720,80})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 36,1944})(2)
\oplus({\bf 36,\overline{1540}})(2)
\oplus2({\bf 36,80})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 5346,\overline{9}})(4)
\oplus({\bf 240,\overline{396}})(4)
\oplus({\bf 240,\overline{9}})(4)
\oplus({\bf 84,\overline{396}})(4)
\oplus({\bf 84,\overline{9}})(4)
\oplus({\bf 630,\overline{45}})(6)$\\
%
${\bf \overline{1939140}}$&=&
$({\bf 45,\overline{630}})(6)
\oplus({\bf 396,\overline{240}})(4)
\oplus({\bf 396,\overline{84}})(4)
\oplus({\bf 9,\overline{5346}})(4)
\oplus({\bf 9,\overline{240}})(4)
\oplus({\bf 9,\overline{84}})(4)
\oplus({\bf 1944,\overline{36}})(2)
\oplus({\bf 1540,\overline{45}})(2)
\oplus({\bf 1540,\overline{36}})(2)
\oplus({\bf 80,\overline{2079}})(2)
\oplus({\bf 80,\overline{720}})(2)
\oplus({\bf 80,\overline{45}})(2)
\oplus2({\bf 80,\overline{36}})(2)
\oplus({\bf 1,\overline{25515}})(2)
\oplus({\bf 1,\overline{2079}})(2)
\oplus({\bf 1,\overline{720}})(2)
\oplus({\bf 1,\overline{36}})(2)
\oplus({\bf \overline{10080},\overline{9}})(0)
\oplus({\bf \overline{3465},\overline{9}})(0)
\oplus({\bf \overline{396},\overline{315}})(0)
\oplus({\bf \overline{396},\overline{9}})(0)
\oplus({\bf \overline{315},\overline{396}})(0)
\oplus({\bf \overline{315},\overline{315}})(0)
\oplus2({\bf \overline{315},\overline{9}})(0)
\oplus({\bf \overline{9},\overline{10080}})(0)
\oplus({\bf \overline{9},\overline{3465}})(0)
\oplus({\bf \overline{9},\overline{396}})(0)
\oplus2({\bf \overline{9},\overline{315}})(0)
\oplus({\bf \overline{9},\overline{9}})(0)
\oplus({\bf \overline{25515},1})(-2)
\oplus({\bf \overline{2079},80})(-2)
\oplus({\bf \overline{2079},1})(-2)
\oplus({\bf \overline{720},80})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{45},1540})(-2)
\oplus({\bf \overline{45},80})(-2)
\oplus({\bf \overline{36},1944})(-2)
\oplus({\bf \overline{36},1540})(-2)
\oplus2({\bf \overline{36},80})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{5346},9})(-4)
\oplus({\bf \overline{240},396})(-4)
\oplus({\bf \overline{240},9})(-4)
\oplus({\bf \overline{84},396})(-4)
\oplus({\bf \overline{84},9})(-4)
\oplus({\bf \overline{630},45})(-6)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 17 (S)}

\subsubsubsection{$\mathfrak{so}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{18}\supset\mathfrak{so}_{18}$(S)}
}
\label{Table:Branching-rules-A17_D9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{so}_{18}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A17_D9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{so}_{18}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 18}$&=&
$({\bf 18})$\\
%
${\bf \overline{18}}$&=&
$({\bf 18})$\\
%
${\bf 153}$&=&
$({\bf 153})$\\
%
${\bf \overline{153}}$&=&
$({\bf 153})$\\
%
${\bf 171}$&=&
$({\bf 170})
\oplus({\bf 1})$\\
%
${\bf \overline{171}}$&=&
$({\bf 170})
\oplus({\bf 1})$\\
%
${\bf 323}$&=&
$({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 816}$&=&
$({\bf 816})$\\
%
${\bf \overline{816}}$&=&
$({\bf 816})$\\
%
${\bf 1140}$&=&
$({\bf 1122})
\oplus({\bf 18})$\\
%
${\bf \overline{1140}}$&=&
$({\bf 1122})
\oplus({\bf 18})$\\
%
${\bf 1938}$&=&
$({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf \overline{1938}}$&=&
$({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 2736}$&=&
$({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf \overline{2736}}$&=&
$({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf 3060}$&=&
$({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf \overline{3060}}$&=&
$({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 3060'}$&=&
$({\bf 3060})$\\
%
${\bf \overline{3060'}}$&=&
$({\bf 3060})$\\
%
${\bf 5985}$&=&
$({\bf 5814})
\oplus({\bf 170})
\oplus({\bf 1})$\\
%
${\bf \overline{5985}}$&=&
$({\bf 5814})
\oplus({\bf 170})
\oplus({\bf 1})$\\
%
${\bf 8568}$&=&
$({\bf 8568})$\\
%
${\bf \overline{8568}}$&=&
$({\bf 8568})$\\
%
${\bf 8721}$&=&
$({\bf 8550})
\oplus({\bf 170})
\oplus({\bf 1})$\\
%
${\bf \overline{8721}}$&=&
$({\bf 8550})
\oplus({\bf 170})
\oplus({\bf 1})$\\
%
${\bf 11628}$&=&
$({\bf 11475})
\oplus({\bf 153})$\\
%
${\bf \overline{11628}}$&=&
$({\bf 11475})
\oplus({\bf 153})$\\
%
${\bf 14535}$&=&
$({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf \overline{14535}}$&=&
$({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf 14535'}$&=&
$({\bf 14212})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf \overline{14535'}}$&=&
$({\bf 14212})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 18564}$&=&
$({\bf 18564})$\\
%
${\bf \overline{18564}}$&=&
$({\bf 18564})$\\
%
${\bf 20349}$&=&
$({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf \overline{20349}}$&=&
$({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 23085}$&=&
$({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf 25840}$&=&
$({\bf 14212})
\oplus({\bf 11475})
\oplus({\bf 153})$\\
%
${\bf \overline{25840}}$&=&
$({\bf 14212})
\oplus({\bf 11475})
\oplus({\bf 153})$\\
%
${\bf 26334}$&=&
$({\bf 25194})
\oplus({\bf 1122})
\oplus({\bf 18})$\\
%
${\bf \overline{26334}}$&=&
$({\bf 25194})
\oplus({\bf 1122})
\oplus({\bf 18})$\\
%
${\bf 28917}$&=&
$({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 8550})
\oplus2({\bf 170})
\oplus({\bf 1})$\\
%
${\bf 31824}$&=&
$({\bf 31824})$\\
%
${\bf \overline{31824}}$&=&
$({\bf 31824})$\\
%
${\bf 34560}$&=&
$({\bf 14212})
\oplus({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf \overline{34560}}$&=&
$({\bf 14212})
\oplus({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 43758}$&=&
$({\bf 43758})$\\
%
${\bf \overline{43758}}$&=&
$({\bf 43758})$\\
%
${\bf 46512}$&=&
$({\bf 45696})
\oplus({\bf 816})$\\
%
${\bf \overline{46512}}$&=&
$({\bf 45696})
\oplus({\bf 816})$\\
%
${\bf 48620}$&=&
$({\bf 24310})
\oplus({\bf \overline{24310}})$\\
%
${\bf 54264}$&=&
$({\bf 45696})
\oplus({\bf 8568})$\\
%
${\bf \overline{54264}}$&=&
$({\bf 45696})
\oplus({\bf 8568})$\\
%
${\bf 69768}$&=&
$({\bf 67830})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf \overline{69768}}$&=&
$({\bf 67830})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 81396}$&=&
$({\bf 78336})
\oplus({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf \overline{81396}}$&=&
$({\bf 78336})
\oplus({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 87210}$&=&
$({\bf 84150})
\oplus({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf \overline{87210}}$&=&
$({\bf 84150})
\oplus({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 93024}$&=&
$({\bf 90288})
\oplus({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf \overline{93024}}$&=&
$({\bf 90288})
\oplus({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf 100947}$&=&
$({\bf 94962})
\oplus({\bf 5814})
\oplus({\bf 170})
\oplus({\bf 1})$\\
%
${\bf \overline{100947}}$&=&
$({\bf 94962})
\oplus({\bf 5814})
\oplus({\bf 170})
\oplus({\bf 1})$\\
%
${\bf 106590}$&=&
$({\bf 25194})
\oplus({\bf 78336})
\oplus({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf \overline{106590}}$&=&
$({\bf 25194})
\oplus({\bf 78336})
\oplus({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 122094}$&=&
$({\bf 67830})
\oplus({\bf 45696})
\oplus({\bf 8568})$\\
%
${\bf \overline{122094}}$&=&
$({\bf 67830})
\oplus({\bf 45696})
\oplus({\bf 8568})$\\
%
${\bf 135660}$&=&
$({\bf 132600})
\oplus({\bf 3060})$\\
%
${\bf \overline{135660}}$&=&
$({\bf 132600})
\oplus({\bf 3060})$\\
%
${\bf 136800}$&=&
$({\bf 90288})
\oplus({\bf 45696})
\oplus({\bf 816})$\\
%
${\bf \overline{136800}}$&=&
$({\bf 90288})
\oplus({\bf 45696})
\oplus({\bf 816})$\\
%
${\bf 151164}$&=&
$({\bf 132600})
\oplus({\bf 18564})$\\
%
${\bf \overline{151164}}$&=&
$({\bf 132600})
\oplus({\bf 18564})$\\
%
${\bf 155040}$&=&
$({\bf 84150})
\oplus({\bf 1122})
\oplus({\bf 67830})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf \overline{155040}}$&=&
$({\bf 84150})
\oplus({\bf 1122})
\oplus({\bf 67830})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 171360}$&=&
$({\bf 78336})
\oplus({\bf 90288})
\oplus({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf \overline{171360}}$&=&
$({\bf 78336})
\oplus({\bf 90288})
\oplus({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf 191862}$&=&
$({\bf 25194})
\oplus({\bf 78336})
\oplus({\bf 84150})
\oplus2({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf \overline{191862}}$&=&
$({\bf 25194})
\oplus({\bf 78336})
\oplus({\bf 84150})
\oplus2({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 197676}$&=&
$({\bf 188955})
\oplus({\bf 8550})
\oplus({\bf 170})
\oplus({\bf 1})$\\
%
${\bf \overline{197676}}$&=&
$({\bf 188955})
\oplus({\bf 8550})
\oplus({\bf 170})
\oplus({\bf 1})$\\
%
${\bf 206550}$&=&
$({\bf 90288})
\oplus({\bf 67830})
\oplus({\bf 45696})
\oplus({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf \overline{206550}}$&=&
$({\bf 90288})
\oplus({\bf 67830})
\oplus({\bf 45696})
\oplus({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf 258552}$&=&
$({\bf 78336})
\oplus({\bf 84150})
\oplus({\bf 90288})
\oplus({\bf 1122})
\oplus2({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf \overline{258552}}$&=&
$({\bf 78336})
\oplus({\bf 84150})
\oplus({\bf 90288})
\oplus({\bf 1122})
\oplus2({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf 276165}$&=&
$({\bf 261800})
\oplus({\bf 14212})
\oplus({\bf 153})$\\
%
${\bf \overline{276165}}$&=&
$({\bf 261800})
\oplus({\bf 14212})
\oplus({\bf 153})$\\
%
${\bf 290700}$&=&
$({\bf 84150})
\oplus({\bf 90288})
\oplus({\bf 67830})
\oplus({\bf 45696})
\oplus({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf \overline{290700}}$&=&
$({\bf 84150})
\oplus({\bf 90288})
\oplus({\bf 67830})
\oplus({\bf 45696})
\oplus({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf 302328}$&=&
$({\bf 293760})
\oplus({\bf 8568})$\\
%
${\bf \overline{302328}}$&=&
$({\bf 293760})
\oplus({\bf 8568})$\\
%
${\bf 313956}$&=&
$({\bf 302328})
\oplus({\bf 11475})
\oplus({\bf 153})$\\
%
${\bf \overline{313956}}$&=&
$({\bf 302328})
\oplus({\bf 11475})
\oplus({\bf 153})$\\
%
${\bf 325584}$&=&
$({\bf 78336})
\oplus({\bf 84150})
\oplus({\bf 90288})
\oplus({\bf 1122})
\oplus({\bf 67830})
\oplus2({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf \overline{325584}}$&=&
$({\bf 78336})
\oplus({\bf 84150})
\oplus({\bf 90288})
\oplus({\bf 1122})
\oplus({\bf 67830})
\oplus2({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 325584'}$&=&
$({\bf 293760})
\oplus({\bf 31824})$\\
%
${\bf \overline{325584'}}$&=&
$({\bf 293760})
\oplus({\bf 31824})$\\
%
${\bf 346104}$&=&
$({\bf 319770})
\oplus({\bf 25194})
\oplus({\bf 1122})
\oplus({\bf 18})$\\
%
${\bf \overline{346104}}$&=&
$({\bf 319770})
\oplus({\bf 25194})
\oplus({\bf 1122})
\oplus({\bf 18})$\\
%
${\bf 373065}$&=&
$({\bf 352716})
\oplus({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf \overline{373065}}$&=&
$({\bf 352716})
\oplus({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 387600}$&=&
$({\bf 373065})
\oplus({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf \overline{387600}}$&=&
$({\bf 373065})
\oplus({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf 453492}$&=&
$({\bf 302328})
\oplus({\bf 132600})
\oplus({\bf 18564})$\\
%
${\bf \overline{453492}}$&=&
$({\bf 302328})
\oplus({\bf 132600})
\oplus({\bf 18564})$\\
%
${\bf 468027}$&=&
$({\bf 94962})
\oplus({\bf 352716})
\oplus({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf \overline{468027}}$&=&
$({\bf 94962})
\oplus({\bf 352716})
\oplus({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 508725}$&=&
$({\bf 373065})
\oplus({\bf 132600})
\oplus({\bf 3060})$\\
%
${\bf \overline{508725}}$&=&
$({\bf 373065})
\oplus({\bf 132600})
\oplus({\bf 3060})$\\
%
${\bf 529074}$&=&
$({\bf 510510})
\oplus({\bf 18564})$\\
%
${\bf \overline{529074}}$&=&
$({\bf 510510})
\oplus({\bf 18564})$\\
%
${\bf 542640}$&=&
$({\bf 516800})
\oplus({\bf 14212})
\oplus({\bf 11475})
\oplus({\bf 153})$\\
%
${\bf \overline{542640}}$&=&
$({\bf 516800})
\oplus({\bf 14212})
\oplus({\bf 11475})
\oplus({\bf 153})$\\
%
${\bf 549423}$&=&
$({\bf 520506})
\oplus({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 8550})
\oplus2({\bf 170})
\oplus({\bf 1})$\\
%
${\bf \overline{549423}}$&=&
$({\bf 520506})
\oplus({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 8550})
\oplus2({\bf 170})
\oplus({\bf 1})$\\
%
${\bf 554268}$&=&
$({\bf 510510})
\oplus({\bf 43758})$\\
%
${\bf \overline{554268}}$&=&
$({\bf 510510})
\oplus({\bf 43758})$\\
%
${\bf 642447}$&=&
$({\bf 188955})
\oplus({\bf 302328})
\oplus({\bf 132600})
\oplus({\bf 18564})$\\
%
${\bf 739024}$&=&
$({\bf 707200})
\oplus({\bf 31824})$\\
%
${\bf \overline{739024}}$&=&
$({\bf 707200})
\oplus({\bf 31824})$\\
%
${\bf 744192}$&=&
$({\bf 709632})
\oplus({\bf 14212})
\oplus({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf \overline{744192}}$&=&
$({\bf 709632})
\oplus({\bf 14212})
\oplus({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 755820}$&=&
$({\bf 707200})
\oplus({\bf 24310})
\oplus({\bf \overline{24310}})$\\
%
${\bf \overline{755820}}$&=&
$({\bf 707200})
\oplus({\bf 24310})
\oplus({\bf \overline{24310}})$\\
%
${\bf 822528}$&=&
$({\bf 373065})
\oplus({\bf 302328})
\oplus({\bf 132600})
\oplus({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf \overline{822528}}$&=&
$({\bf 373065})
\oplus({\bf 302328})
\oplus({\bf 132600})
\oplus({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf 831402}$&=&
$({\bf 393822})
\oplus({\bf \overline{393822}})
\oplus({\bf 43758})$\\
%
${\bf \overline{831402}}$&=&
$({\bf 393822})
\oplus({\bf \overline{393822}})
\oplus({\bf 43758})$\\
%
${\bf 895356}$&=&
$({\bf 352716})
\oplus({\bf 516800})
\oplus({\bf 14212})
\oplus({\bf 11475})
\oplus({\bf 153})$\\
%
${\bf \overline{895356}}$&=&
$({\bf 352716})
\oplus({\bf 516800})
\oplus({\bf 14212})
\oplus({\bf 11475})
\oplus({\bf 153})$\\
%
${\bf 904400}$&=&
$({\bf 516800})
\oplus({\bf 373065})
\oplus({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf \overline{904400}}$&=&
$({\bf 516800})
\oplus({\bf 373065})
\oplus({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf 976752}$&=&
$({\bf 930240})
\oplus({\bf 45696})
\oplus({\bf 816})$\\
%
${\bf \overline{976752}}$&=&
$({\bf 930240})
\oplus({\bf 45696})
\oplus({\bf 816})$\\
%
${\bf 1002915}$&=&
$({\bf 94962})
\oplus({\bf 352716})
\oplus({\bf 520506})
\oplus2({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 8550})
\oplus2({\bf 170})
\oplus({\bf 1})$\\
%
${\bf \overline{1002915}}$&=&
$({\bf 94962})
\oplus({\bf 352716})
\oplus({\bf 520506})
\oplus2({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 8550})
\oplus2({\bf 170})
\oplus({\bf 1})$\\
%
${\bf 1081575}$&=&
$({\bf 980628})
\oplus({\bf 94962})
\oplus({\bf 5814})
\oplus({\bf 170})
\oplus({\bf 1})$\\
%
${\bf \overline{1081575}}$&=&
$({\bf 980628})
\oplus({\bf 94962})
\oplus({\bf 5814})
\oplus({\bf 170})
\oplus({\bf 1})$\\
%
${\bf 1162800}$&=&
$({\bf 1108536})
\oplus({\bf 45696})
\oplus({\bf 8568})$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 1108536})
\oplus({\bf 45696})
\oplus({\bf 8568})$\\
%
${\bf 1186056}$&=&
$({\bf 1116288})
\oplus({\bf 67830})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf \overline{1186056}}$&=&
$({\bf 1116288})
\oplus({\bf 67830})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 1235475}$&=&
$({\bf 709632})
\oplus({\bf 14212})
\oplus({\bf 188955})
\oplus({\bf 302328})
\oplus({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf \overline{1235475}}$&=&
$({\bf 709632})
\oplus({\bf 14212})
\oplus({\bf 188955})
\oplus({\bf 302328})
\oplus({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 1255824}$&=&
$({\bf 930240})
\oplus({\bf 293760})
\oplus({\bf 31824})$\\
%
${\bf \overline{1255824}}$&=&
$({\bf 930240})
\oplus({\bf 293760})
\oplus({\bf 31824})$\\
%
${\bf 1270359}$&=&
$({\bf 94962})
\oplus({\bf 352716})
\oplus({\bf 520506})
\oplus2({\bf 5814})
\oplus({\bf 261800})
\oplus2({\bf 14212})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 1299600}$&=&
$({\bf 261800})
\oplus({\bf 709632})
\oplus({\bf 14212})
\oplus({\bf 302328})
\oplus({\bf 11475})
\oplus({\bf 153})$\\
%
${\bf \overline{1299600}}$&=&
$({\bf 261800})
\oplus({\bf 709632})
\oplus({\bf 14212})
\oplus({\bf 302328})
\oplus({\bf 11475})
\oplus({\bf 153})$\\
%
${\bf 1410864}$&=&
$({\bf 1108536})
\oplus({\bf 293760})
\oplus({\bf 8568})$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 1108536})
\oplus({\bf 293760})
\oplus({\bf 8568})$\\
%
${\bf 1444608}$&=&
$({\bf 352716})
\oplus({\bf 520506})
\oplus({\bf 516800})
\oplus({\bf 5814})
\oplus2({\bf 14212})
\oplus({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf \overline{1444608}}$&=&
$({\bf 352716})
\oplus({\bf 520506})
\oplus({\bf 516800})
\oplus({\bf 5814})
\oplus2({\bf 14212})
\oplus({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 1456560}$&=&
$({\bf 520506})
\oplus({\bf 5814})
\oplus({\bf 709632})
\oplus({\bf 14212})
\oplus({\bf 188955})
\oplus2({\bf 8550})
\oplus2({\bf 170})
\oplus({\bf 1})$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 520506})
\oplus({\bf 5814})
\oplus({\bf 709632})
\oplus({\bf 14212})
\oplus({\bf 188955})
\oplus2({\bf 8550})
\oplus2({\bf 170})
\oplus({\bf 1})$\\
%
${\bf 1470942}$&=&
$({\bf 1364352})
\oplus({\bf 25194})
\oplus({\bf 78336})
\oplus({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf \overline{1470942}}$&=&
$({\bf 1364352})
\oplus({\bf 25194})
\oplus({\bf 78336})
\oplus({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 1532160}$&=&
$({\bf 709632})
\oplus({\bf 373065})
\oplus({\bf 302328})
\oplus({\bf 132600})
\oplus({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf \overline{1532160}}$&=&
$({\bf 709632})
\oplus({\bf 373065})
\oplus({\bf 302328})
\oplus({\bf 132600})
\oplus({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf 1546524}$&=&
$({\bf 520506})
\oplus({\bf 5814})
\oplus({\bf 261800})
\oplus({\bf 709632})
\oplus2({\bf 14212})
\oplus({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf \overline{1546524}}$&=&
$({\bf 520506})
\oplus({\bf 5814})
\oplus({\bf 261800})
\oplus({\bf 709632})
\oplus2({\bf 14212})
\oplus({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 1648269}$&=&
$({\bf 516800})
\oplus({\bf 709632})
\oplus({\bf 373065})
\oplus({\bf 14212})
\oplus({\bf 8550})
\oplus2({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf \overline{1648269}}$&=&
$({\bf 516800})
\oplus({\bf 709632})
\oplus({\bf 373065})
\oplus({\bf 14212})
\oplus({\bf 8550})
\oplus2({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf 1729665}$&=&
$({\bf 709632})
\oplus({\bf 373065})
\oplus({\bf 188955})
\oplus({\bf 302328})
\oplus({\bf 8550})
\oplus({\bf 132600})
\oplus({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf \overline{1729665}}$&=&
$({\bf 709632})
\oplus({\bf 373065})
\oplus({\bf 188955})
\oplus({\bf 302328})
\oplus({\bf 8550})
\oplus({\bf 132600})
\oplus({\bf 11475})
\oplus({\bf 3060})$\\
%
${\bf 1790712}$&=&
$({\bf 319770})
\oplus({\bf 1364352})
\oplus({\bf 25194})
\oplus({\bf 78336})
\oplus({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf \overline{1790712}}$&=&
$({\bf 319770})
\oplus({\bf 1364352})
\oplus({\bf 25194})
\oplus({\bf 78336})
\oplus({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 1939140}$&=&
$({\bf 516800})
\oplus({\bf 709632})
\oplus({\bf 373065})
\oplus({\bf 14212})
\oplus({\bf 302328})
\oplus2({\bf 11475})
\oplus({\bf 153})$\\
%
${\bf \overline{1939140}}$&=&
$({\bf 516800})
\oplus({\bf 709632})
\oplus({\bf 373065})
\oplus({\bf 14212})
\oplus({\bf 302328})
\oplus2({\bf 11475})
\oplus({\bf 153})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{18}\supset\mathfrak{usp}_{18}$(S)}
}
\label{Table:Branching-rules-A17_C9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{usp}_{18}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A17_C9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{usp}_{18}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 18}$&=&
$({\bf 18})$\\
%
${\bf \overline{18}}$&=&
$({\bf 18})$\\
%
${\bf 153}$&=&
$({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{153}}$&=&
$({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 171}$&=&
$({\bf 171})$\\
%
${\bf \overline{171}}$&=&
$({\bf 171})$\\
%
${\bf 323}$&=&
$({\bf 171})
\oplus({\bf 152})$\\
%
${\bf 816}$&=&
$({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{816}}$&=&
$({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 1140}$&=&
$({\bf 1140})$\\
%
${\bf \overline{1140}}$&=&
$({\bf 1140})$\\
%
${\bf 1938}$&=&
$({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf \overline{1938}}$&=&
$({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 2736}$&=&
$({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{2736}}$&=&
$({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 3060}$&=&
$({\bf 1140})
\oplus({\bf 1920})$\\
%
${\bf \overline{3060}}$&=&
$({\bf 1140})
\oplus({\bf 1920})$\\
%
${\bf 3060'}$&=&
$({\bf 2907})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{3060'}}$&=&
$({\bf 2907})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 5985}$&=&
$({\bf 5985})$\\
%
${\bf \overline{5985}}$&=&
$({\bf 5985})$\\
%
${\bf 8568}$&=&
$({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{8568}}$&=&
$({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 8721}$&=&
$({\bf 8568})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{8721}}$&=&
$({\bf 8568})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 11628}$&=&
$({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 152})$\\
%
${\bf \overline{11628}}$&=&
$({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 152})$\\
%
${\bf 14535}$&=&
$({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf \overline{14535}}$&=&
$({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf 14535'}$&=&
$({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf \overline{14535'}}$&=&
$({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf 18564}$&=&
$({\bf 15504})
\oplus({\bf 2907})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{18564}}$&=&
$({\bf 15504})
\oplus({\bf 2907})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 20349}$&=&
$({\bf 5985})
\oplus({\bf 14364})$\\
%
${\bf \overline{20349}}$&=&
$({\bf 5985})
\oplus({\bf 14364})$\\
%
${\bf 23085}$&=&
$({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 2907})
\oplus2({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 25840}$&=&
$({\bf 14364})
\oplus({\bf 11305})
\oplus({\bf 171})$\\
%
${\bf \overline{25840}}$&=&
$({\bf 14364})
\oplus({\bf 11305})
\oplus({\bf 171})$\\
%
${\bf 26334}$&=&
$({\bf 26334})$\\
%
${\bf \overline{26334}}$&=&
$({\bf 26334})$\\
%
${\bf 28917}$&=&
$({\bf 5985})
\oplus({\bf 14364})
\oplus({\bf 8568})$\\
%
${\bf 31824}$&=&
$({\bf 23256})
\oplus({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{31824}}$&=&
$({\bf 23256})
\oplus({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 34560}$&=&
$({\bf 14364})
\oplus({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 152})$\\
%
${\bf \overline{34560}}$&=&
$({\bf 14364})
\oplus({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 152})$\\
%
${\bf 43758}$&=&
$({\bf 25194})
\oplus({\bf 15504})
\oplus({\bf 2907})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{43758}}$&=&
$({\bf 25194})
\oplus({\bf 15504})
\oplus({\bf 2907})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 46512}$&=&
$({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{46512}}$&=&
$({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 48620}$&=&
$({\bf 16796})
\oplus({\bf 23256})
\oplus({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 54264}$&=&
$({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{54264}}$&=&
$({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 69768}$&=&
$({\bf 67032})
\oplus({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{69768}}$&=&
$({\bf 67032})
\oplus({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 81396}$&=&
$({\bf 80256})
\oplus({\bf 1140})$\\
%
${\bf \overline{81396}}$&=&
$({\bf 80256})
\oplus({\bf 1140})$\\
%
${\bf 87210}$&=&
$({\bf 85272})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf \overline{87210}}$&=&
$({\bf 85272})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 93024}$&=&
$({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 1920})$\\
%
${\bf \overline{93024}}$&=&
$({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 1920})$\\
%
${\bf 100947}$&=&
$({\bf 100947})$\\
%
${\bf \overline{100947}}$&=&
$({\bf 100947})$\\
%
${\bf 106590}$&=&
$({\bf 26334})
\oplus({\bf 80256})$\\
%
${\bf \overline{106590}}$&=&
$({\bf 26334})
\oplus({\bf 80256})$\\
%
${\bf 122094}$&=&
$({\bf 67032})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 7752})
\oplus2({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{122094}}$&=&
$({\bf 67032})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 7752})
\oplus2({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 135660}$&=&
$({\bf 121125})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf \overline{135660}}$&=&
$({\bf 121125})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf 136800}$&=&
$({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 43776})
\oplus({\bf 1920})$\\
%
${\bf \overline{136800}}$&=&
$({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 43776})
\oplus({\bf 1920})$\\
%
${\bf 151164}$&=&
$({\bf 121125})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 15504})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf \overline{151164}}$&=&
$({\bf 121125})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 15504})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf 155040}$&=&
$({\bf 85272})
\oplus({\bf 67032})
\oplus({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{155040}}$&=&
$({\bf 85272})
\oplus({\bf 67032})
\oplus({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 171360}$&=&
$({\bf 80256})
\oplus({\bf 89964})
\oplus({\bf 1140})$\\
%
${\bf \overline{171360}}$&=&
$({\bf 80256})
\oplus({\bf 89964})
\oplus({\bf 1140})$\\
%
${\bf 191862}$&=&
$({\bf 26334})
\oplus({\bf 80256})
\oplus({\bf 85272})$\\
%
${\bf \overline{191862}}$&=&
$({\bf 26334})
\oplus({\bf 80256})
\oplus({\bf 85272})$\\
%
${\bf 197676}$&=&
$({\bf 186200})
\oplus({\bf 11305})
\oplus({\bf 171})$\\
%
${\bf \overline{197676}}$&=&
$({\bf 186200})
\oplus({\bf 11305})
\oplus({\bf 171})$\\
%
${\bf 206550}$&=&
$({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 67032})
\oplus({\bf 43776})
\oplus2({\bf 1920})
\oplus({\bf 798})$\\
%
${\bf \overline{206550}}$&=&
$({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 67032})
\oplus({\bf 43776})
\oplus2({\bf 1920})
\oplus({\bf 798})$\\
%
${\bf 258552}$&=&
$({\bf 80256})
\oplus({\bf 85272})
\oplus({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 1920})$\\
%
${\bf \overline{258552}}$&=&
$({\bf 80256})
\oplus({\bf 85272})
\oplus({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 1920})$\\
%
${\bf 276165}$&=&
$({\bf 267444})
\oplus({\bf 8568})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{276165}}$&=&
$({\bf 267444})
\oplus({\bf 8568})
\oplus({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 290700}$&=&
$({\bf 85272})
\oplus({\bf 89964})
\oplus({\bf 67032})
\oplus({\bf 43776})
\oplus2({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{290700}}$&=&
$({\bf 85272})
\oplus({\bf 89964})
\oplus({\bf 67032})
\oplus({\bf 43776})
\oplus2({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 302328}$&=&
$({\bf 248064})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{302328}}$&=&
$({\bf 248064})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 313956}$&=&
$({\bf 290871})
\oplus({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 2907})
\oplus2({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{313956}}$&=&
$({\bf 290871})
\oplus({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 2907})
\oplus2({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 325584}$&=&
$({\bf 80256})
\oplus({\bf 85272})
\oplus({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 67032})
\oplus({\bf 1920})$\\
%
${\bf \overline{325584}}$&=&
$({\bf 80256})
\oplus({\bf 85272})
\oplus({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 67032})
\oplus({\bf 1920})$\\
%
${\bf 325584'}$&=&
$({\bf 248064})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 23256})
\oplus({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{325584'}}$&=&
$({\bf 248064})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 23256})
\oplus({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 346104}$&=&
$({\bf 346104})$\\
%
${\bf \overline{346104}}$&=&
$({\bf 346104})$\\
%
${\bf 373065}$&=&
$({\bf 367080})
\oplus({\bf 5985})$\\
%
${\bf \overline{373065}}$&=&
$({\bf 367080})
\oplus({\bf 5985})$\\
%
${\bf 387600}$&=&
$({\bf 361760})
\oplus({\bf 14364})
\oplus({\bf 11305})
\oplus({\bf 171})$\\
%
${\bf \overline{387600}}$&=&
$({\bf 361760})
\oplus({\bf 14364})
\oplus({\bf 11305})
\oplus({\bf 171})$\\
%
${\bf 453492}$&=&
$({\bf 290871})
\oplus({\bf 8568})
\oplus({\bf 121125})
\oplus({\bf 11305})
\oplus({\bf 15504})
\oplus2({\bf 2907})
\oplus2({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{453492}}$&=&
$({\bf 290871})
\oplus({\bf 8568})
\oplus({\bf 121125})
\oplus({\bf 11305})
\oplus({\bf 15504})
\oplus2({\bf 2907})
\oplus2({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 468027}$&=&
$({\bf 100947})
\oplus({\bf 367080})$\\
%
${\bf \overline{468027}}$&=&
$({\bf 100947})
\oplus({\bf 367080})$\\
%
${\bf 508725}$&=&
$({\bf 361760})
\oplus({\bf 14364})
\oplus({\bf 121125})
\oplus({\bf 11305})
\oplus({\bf 171})$\\
%
${\bf \overline{508725}}$&=&
$({\bf 361760})
\oplus({\bf 14364})
\oplus({\bf 121125})
\oplus({\bf 11305})
\oplus({\bf 171})$\\
%
${\bf 529074}$&=&
$({\bf 377910})
\oplus({\bf 121125})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 15504})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf \overline{529074}}$&=&
$({\bf 377910})
\oplus({\bf 121125})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 15504})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf 542640}$&=&
$({\bf 522291})
\oplus({\bf 5985})
\oplus({\bf 14364})$\\
%
${\bf \overline{542640}}$&=&
$({\bf 522291})
\oplus({\bf 5985})
\oplus({\bf 14364})$\\
%
${\bf 549423}$&=&
$({\bf 534888})
\oplus({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf \overline{549423}}$&=&
$({\bf 534888})
\oplus({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf 554268}$&=&
$({\bf 377910})
\oplus({\bf 121125})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 25194})
\oplus({\bf 15504})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf \overline{554268}}$&=&
$({\bf 377910})
\oplus({\bf 121125})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 25194})
\oplus({\bf 15504})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf 642447}$&=&
$({\bf 186200})
\oplus({\bf 290871})
\oplus({\bf 121125})
\oplus2({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 15504})
\oplus2({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf 739024}$&=&
$({\bf 413440})
\oplus({\bf 248064})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 23256})
\oplus({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{739024}}$&=&
$({\bf 413440})
\oplus({\bf 248064})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 23256})
\oplus({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 744192}$&=&
$({\bf 709632})
\oplus({\bf 14364})
\oplus({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 152})$\\
%
${\bf \overline{744192}}$&=&
$({\bf 709632})
\oplus({\bf 14364})
\oplus({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 152})$\\
%
${\bf 755820}$&=&
$({\bf 413440})
\oplus({\bf 248064})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 16796})
\oplus({\bf 23256})
\oplus({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{755820}}$&=&
$({\bf 413440})
\oplus({\bf 248064})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 16796})
\oplus({\bf 23256})
\oplus({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 822528}$&=&
$({\bf 361760})
\oplus({\bf 14364})
\oplus({\bf 290871})
\oplus({\bf 8568})
\oplus({\bf 121125})
\oplus2({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf \overline{822528}}$&=&
$({\bf 361760})
\oplus({\bf 14364})
\oplus({\bf 290871})
\oplus({\bf 8568})
\oplus({\bf 121125})
\oplus2({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf 831402}$&=&
$({\bf 277134})
\oplus({\bf 377910})
\oplus({\bf 121125})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 25194})
\oplus({\bf 15504})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf \overline{831402}}$&=&
$({\bf 277134})
\oplus({\bf 377910})
\oplus({\bf 121125})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 25194})
\oplus({\bf 15504})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf 895356}$&=&
$({\bf 367080})
\oplus({\bf 522291})
\oplus({\bf 5985})$\\
%
${\bf \overline{895356}}$&=&
$({\bf 367080})
\oplus({\bf 522291})
\oplus({\bf 5985})$\\
%
${\bf 904400}$&=&
$({\bf 522291})
\oplus({\bf 5985})
\oplus({\bf 361760})
\oplus({\bf 14364})$\\
%
${\bf \overline{904400}}$&=&
$({\bf 522291})
\oplus({\bf 5985})
\oplus({\bf 361760})
\oplus({\bf 14364})$\\
%
${\bf 976752}$&=&
$({\bf 854658})
\oplus({\bf 67032})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 7752})
\oplus2({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{976752}}$&=&
$({\bf 854658})
\oplus({\bf 67032})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 7752})
\oplus2({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 1002915}$&=&
$({\bf 100947})
\oplus({\bf 367080})
\oplus({\bf 534888})$\\
%
${\bf \overline{1002915}}$&=&
$({\bf 100947})
\oplus({\bf 367080})
\oplus({\bf 534888})$\\
%
${\bf 1081575}$&=&
$({\bf 1081575})$\\
%
${\bf \overline{1081575}}$&=&
$({\bf 1081575})$\\
%
${\bf 1162800}$&=&
$({\bf 1026000})
\oplus({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 43776})
\oplus({\bf 1920})$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 1026000})
\oplus({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 43776})
\oplus({\bf 1920})$\\
%
${\bf 1186056}$&=&
$({\bf 1072512})
\oplus({\bf 67032})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{1186056}}$&=&
$({\bf 1072512})
\oplus({\bf 67032})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 1235475}$&=&
$({\bf 709632})
\oplus({\bf 14364})
\oplus({\bf 186200})
\oplus({\bf 290871})
\oplus({\bf 8568})
\oplus2({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf \overline{1235475}}$&=&
$({\bf 709632})
\oplus({\bf 14364})
\oplus({\bf 186200})
\oplus({\bf 290871})
\oplus({\bf 8568})
\oplus2({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf 1255824}$&=&
$({\bf 854658})
\oplus({\bf 67032})
\oplus({\bf 248064})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 23256})
\oplus2({\bf 7752})
\oplus2({\bf 798})
\oplus({\bf 18})$\\
%
${\bf \overline{1255824}}$&=&
$({\bf 854658})
\oplus({\bf 67032})
\oplus({\bf 248064})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 23256})
\oplus2({\bf 7752})
\oplus2({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 1270359}$&=&
$({\bf 100947})
\oplus({\bf 367080})
\oplus({\bf 534888})
\oplus({\bf 267444})$\\
%
${\bf 1299600}$&=&
$({\bf 267444})
\oplus({\bf 709632})
\oplus({\bf 290871})
\oplus2({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 2907})
\oplus2({\bf 152})
\oplus({\bf 1})$\\
%
${\bf \overline{1299600}}$&=&
$({\bf 267444})
\oplus({\bf 709632})
\oplus({\bf 290871})
\oplus2({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 2907})
\oplus2({\bf 152})
\oplus({\bf 1})$\\
%
${\bf 1410864}$&=&
$({\bf 1026000})
\oplus({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 248064})
\oplus({\bf 43776})
\oplus({\bf 1920})$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 1026000})
\oplus({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 248064})
\oplus({\bf 43776})
\oplus({\bf 1920})$\\
%
${\bf 1444608}$&=&
$({\bf 367080})
\oplus({\bf 534888})
\oplus({\bf 522291})
\oplus({\bf 5985})
\oplus({\bf 14364})$\\
%
${\bf \overline{1444608}}$&=&
$({\bf 367080})
\oplus({\bf 534888})
\oplus({\bf 522291})
\oplus({\bf 5985})
\oplus({\bf 14364})$\\
%
${\bf 1456560}$&=&
$({\bf 534888})
\oplus({\bf 709632})
\oplus({\bf 14364})
\oplus({\bf 186200})
\oplus({\bf 11305})
\oplus({\bf 171})$\\
%
${\bf \overline{1456560}}$&=&
$({\bf 534888})
\oplus({\bf 709632})
\oplus({\bf 14364})
\oplus({\bf 186200})
\oplus({\bf 11305})
\oplus({\bf 171})$\\
%
${\bf 1470942}$&=&
$({\bf 1444608})
\oplus({\bf 26334})$\\
%
${\bf \overline{1470942}}$&=&
$({\bf 1444608})
\oplus({\bf 26334})$\\
%
${\bf 1532160}$&=&
$({\bf 709632})
\oplus({\bf 361760})
\oplus({\bf 14364})
\oplus({\bf 290871})
\oplus({\bf 8568})
\oplus({\bf 121125})
\oplus2({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf \overline{1532160}}$&=&
$({\bf 709632})
\oplus({\bf 361760})
\oplus({\bf 14364})
\oplus({\bf 290871})
\oplus({\bf 8568})
\oplus({\bf 121125})
\oplus2({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf 1546524}$&=&
$({\bf 534888})
\oplus({\bf 267444})
\oplus({\bf 709632})
\oplus({\bf 14364})
\oplus({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 152})$\\
%
${\bf \overline{1546524}}$&=&
$({\bf 534888})
\oplus({\bf 267444})
\oplus({\bf 709632})
\oplus({\bf 14364})
\oplus({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 152})$\\
%
${\bf 1648269}$&=&
$({\bf 522291})
\oplus({\bf 5985})
\oplus({\bf 709632})
\oplus({\bf 361760})
\oplus2({\bf 14364})
\oplus({\bf 8568})
\oplus({\bf 11305})$\\
%
${\bf \overline{1648269}}$&=&
$({\bf 522291})
\oplus({\bf 5985})
\oplus({\bf 709632})
\oplus({\bf 361760})
\oplus2({\bf 14364})
\oplus({\bf 8568})
\oplus({\bf 11305})$\\
%
${\bf 1729665}$&=&
$({\bf 709632})
\oplus({\bf 361760})
\oplus({\bf 14364})
\oplus({\bf 186200})
\oplus({\bf 290871})
\oplus({\bf 8568})
\oplus({\bf 121125})
\oplus3({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf \overline{1729665}}$&=&
$({\bf 709632})
\oplus({\bf 361760})
\oplus({\bf 14364})
\oplus({\bf 186200})
\oplus({\bf 290871})
\oplus({\bf 8568})
\oplus({\bf 121125})
\oplus3({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf 1790712}$&=&
$({\bf 346104})
\oplus({\bf 1444608})$\\
%
${\bf \overline{1790712}}$&=&
$({\bf 346104})
\oplus({\bf 1444608})$\\
%
${\bf 1939140}$&=&
$({\bf 522291})
\oplus({\bf 5985})
\oplus({\bf 709632})
\oplus({\bf 361760})
\oplus2({\bf 14364})
\oplus({\bf 290871})
\oplus({\bf 8568})
\oplus({\bf 11305})$\\
%
${\bf \overline{1939140}}$&=&
$({\bf 522291})
\oplus({\bf 5985})
\oplus({\bf 709632})
\oplus({\bf 361760})
\oplus2({\bf 14364})
\oplus({\bf 290871})
\oplus({\bf 8568})
\oplus({\bf 11305})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{9}\oplus\mathfrak{su}_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_2$(S)}
}
\label{Table:Branching-rules-A17_A8-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A17_A8-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 9,2})$\\
%
${\bf \overline{18}}$&=&
$({\bf \overline{9},2})$\\
%
${\bf 153}$&=&
$({\bf 45,1})
\oplus({\bf 36,3})$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{45},1})
\oplus({\bf \overline{36},3})$\\
%
${\bf 171}$&=&
$({\bf 45,3})
\oplus({\bf 36,1})$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{45},3})
\oplus({\bf \overline{36},1})$\\
%
${\bf 323}$&=&
$({\bf 80,3})
\oplus({\bf 80,1})
\oplus({\bf 1,3})$\\
%
${\bf 816}$&=&
$({\bf 240,2})
\oplus({\bf 84,4})$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{240},2})
\oplus({\bf \overline{84},4})$\\
%
${\bf 1140}$&=&
$({\bf 165,4})
\oplus({\bf 240,2})$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{165},4})
\oplus({\bf \overline{240},2})$\\
%
${\bf 1938}$&=&
$({\bf 165,2})
\oplus({\bf 240,4})
\oplus({\bf 240,2})
\oplus({\bf 84,2})$\\
%
${\bf \overline{1938}}$&=&
$({\bf \overline{165},2})
\oplus({\bf \overline{240},4})
\oplus({\bf \overline{240},2})
\oplus({\bf \overline{84},2})$\\
%
${\bf 2736}$&=&
$({\bf 396,2})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 9,4})
\oplus({\bf 9,2})$\\
%
${\bf \overline{2736}}$&=&
$({\bf \overline{396},2})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{9},4})
\oplus({\bf \overline{9},2})$\\
%
${\bf 3060}$&=&
$({\bf 396,4})
\oplus({\bf 396,2})
\oplus({\bf 315,2})
\oplus({\bf 9,4})
\oplus({\bf 9,2})$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{396},4})
\oplus({\bf \overline{396},2})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{9},4})
\oplus({\bf \overline{9},2})$\\
%
${\bf 3060'}$&=&
$({\bf 540,1})
\oplus({\bf 630,3})
\oplus({\bf 126,5})$\\
%
${\bf \overline{3060'}}$&=&
$({\bf \overline{540},1})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{126},5})$\\
%
${\bf 5985}$&=&
$({\bf 495,5})
\oplus({\bf 990,3})
\oplus({\bf 540,1})$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{495},5})
\oplus({\bf \overline{990},3})
\oplus({\bf \overline{540},1})$\\
%
${\bf 8568}$&=&
$({\bf \overline{1890},2})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{126},6})$\\
%
${\bf \overline{8568}}$&=&
$({\bf 1890,2})
\oplus({\bf 1008,4})
\oplus({\bf 126,6})$\\
%
${\bf 8721}$&=&
$({\bf 495,1})
\oplus({\bf 990,3})
\oplus({\bf 540,5})
\oplus({\bf 540,1})
\oplus({\bf 630,3})
\oplus({\bf 126,1})$\\
%
${\bf \overline{8721}}$&=&
$({\bf \overline{495},1})
\oplus({\bf \overline{990},3})
\oplus({\bf \overline{540},5})
\oplus({\bf \overline{540},1})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{126},1})$\\
%
${\bf 11628}$&=&
$({\bf 990,3})
\oplus({\bf 990,1})
\oplus({\bf 540,3})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 126,3})$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{990},3})
\oplus({\bf \overline{990},1})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf \overline{126},3})$\\
%
${\bf 14535}$&=&
$({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 45,3})
\oplus({\bf 720,5})
\oplus({\bf 720,3})
\oplus({\bf 36,5})
\oplus({\bf 36,3})
\oplus({\bf 36,1})$\\
%
${\bf \overline{14535}}$&=&
$({\bf \overline{2079},3})
\oplus({\bf \overline{2079},1})
\oplus({\bf \overline{720},5})
\oplus({\bf \overline{720},3})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{36},1})$\\
%
${\bf 14535'}$&=&
$({\bf 495,3})
\oplus({\bf 990,5})
\oplus({\bf 990,3})
\oplus({\bf 990,1})
\oplus({\bf 540,3})
\oplus({\bf 630,3})
\oplus({\bf 630,1})$\\
%
${\bf \overline{14535'}}$&=&
$({\bf \overline{495},3})
\oplus({\bf \overline{990},5})
\oplus({\bf \overline{990},3})
\oplus({\bf \overline{990},1})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})$\\
%
${\bf 18564}$&=&
$({\bf \overline{2520},1})
\oplus({\bf \overline{3402},3})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{84},7})$\\
%
${\bf \overline{18564}}$&=&
$({\bf 2520,1})
\oplus({\bf 3402,3})
\oplus({\bf 1050,5})
\oplus({\bf 84,7})$\\
%
${\bf 20349}$&=&
$({\bf 1440,5})
\oplus({\bf 1440,3})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 36,3})$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{1440},5})
\oplus({\bf \overline{1440},3})
\oplus({\bf \overline{2079},3})
\oplus({\bf \overline{2079},1})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{36},3})$\\
%
${\bf 23085}$&=&
$({\bf 1944,1})
\oplus({\bf 1540,3})
\oplus({\bf \overline{1540},3})
\oplus({\bf 1215,5})
\oplus({\bf 1215,3})
\oplus({\bf 1215,1})
\oplus({\bf 80,5})
\oplus2({\bf 80,3})
\oplus({\bf 80,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 25840}$&=&
$({\bf 1944,3})
\oplus({\bf 1540,5})
\oplus({\bf 1540,3})
\oplus({\bf 1540,1})
\oplus({\bf \overline{1540},1})
\oplus({\bf 1215,3})
\oplus({\bf 80,5})
\oplus2({\bf 80,3})
\oplus({\bf 80,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{25840}}$&=&
$({\bf 1944,3})
\oplus({\bf 1540,1})
\oplus({\bf \overline{1540},5})
\oplus({\bf \overline{1540},3})
\oplus({\bf \overline{1540},1})
\oplus({\bf 1215,3})
\oplus({\bf 80,5})
\oplus2({\bf 80,3})
\oplus({\bf 80,1})
\oplus({\bf 1,3})$\\
%
${\bf 26334}$&=&
$({\bf \overline{1287},6})
\oplus({\bf \overline{3168},4})
\oplus({\bf \overline{2970},2})$\\
%
${\bf \overline{26334}}$&=&
$({\bf 1287,6})
\oplus({\bf 3168,4})
\oplus({\bf 2970,2})$\\
%
${\bf 28917}$&=&
$({\bf 1944,5})
\oplus({\bf 1944,3})
\oplus({\bf 1944,1})
\oplus({\bf 1540,3})
\oplus({\bf \overline{1540},3})
\oplus({\bf 1215,1})
\oplus({\bf 80,5})
\oplus2({\bf 80,3})
\oplus({\bf 80,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 31824}$&=&
$({\bf \overline{6048},2})
\oplus({\bf \overline{3780},4})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{36},8})$\\
%
${\bf \overline{31824}}$&=&
$({\bf 6048,2})
\oplus({\bf 3780,4})
\oplus({\bf 720,6})
\oplus({\bf 36,8})$\\
%
${\bf 34560}$&=&
$({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus({\bf 2079,5})
\oplus2({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 36,5})
\oplus2({\bf 36,3})
\oplus({\bf 36,1})$\\
%
${\bf \overline{34560}}$&=&
$({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{2079},5})
\oplus2({\bf \overline{2079},3})
\oplus({\bf \overline{2079},1})
\oplus({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{36},5})
\oplus2({\bf \overline{36},3})
\oplus({\bf \overline{36},1})$\\
%
${\bf 43758}$&=&
$({\bf \overline{5292},1})
\oplus({\bf \overline{7560},3})
\oplus({\bf \overline{2700},5})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{9},9})$\\
%
${\bf \overline{43758}}$&=&
$({\bf 5292,1})
\oplus({\bf 7560,3})
\oplus({\bf 2700,5})
\oplus({\bf 315,7})
\oplus({\bf 9,9})$\\
%
${\bf 46512}$&=&
$({\bf \overline{2970},2})
\oplus({\bf \overline{2772},4})
\oplus({\bf \overline{2772},2})
\oplus({\bf \overline{1890},4})
\oplus({\bf \overline{1890},2})
\oplus({\bf \overline{1008},6})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{126},4})$\\
%
${\bf \overline{46512}}$&=&
$({\bf 2970,2})
\oplus({\bf 2772,4})
\oplus({\bf 2772,2})
\oplus({\bf 1890,4})
\oplus({\bf 1890,2})
\oplus({\bf 1008,6})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 126,4})$\\
%
${\bf 48620}$&=&
$({\bf 8820,2})
\oplus({\bf 5760,4})
\oplus({\bf 1215,6})
\oplus({\bf 80,8})
\oplus({\bf 1,10})$\\
%
${\bf 54264}$&=&
$({\bf 4620,2})
\oplus({\bf 5346,4})
\oplus({\bf 5346,2})
\oplus({\bf 240,4})
\oplus({\bf 240,2})
\oplus({\bf 1050,6})
\oplus({\bf 1050,4})
\oplus({\bf 84,6})
\oplus({\bf 84,4})
\oplus({\bf 84,2})$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{4620},2})
\oplus({\bf \overline{5346},4})
\oplus({\bf \overline{5346},2})
\oplus({\bf \overline{1050},6})
\oplus({\bf \overline{1050},4})
\oplus({\bf \overline{240},4})
\oplus({\bf \overline{240},2})
\oplus({\bf \overline{84},6})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})$\\
%
${\bf 69768}$&=&
$({\bf \overline{3168},2})
\oplus({\bf \overline{2970},4})
\oplus({\bf \overline{2970},2})
\oplus({\bf \overline{2772},4})
\oplus({\bf \overline{2772},2})
\oplus({\bf \overline{1890},6})
\oplus({\bf \overline{1890},4})
\oplus({\bf \overline{1890},2})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{126},2})$\\
%
${\bf \overline{69768}}$&=&
$({\bf 3168,2})
\oplus({\bf 2970,4})
\oplus({\bf 2970,2})
\oplus({\bf 2772,4})
\oplus({\bf 2772,2})
\oplus({\bf 1890,6})
\oplus({\bf 1890,4})
\oplus({\bf 1890,2})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 126,2})$\\
%
${\bf 81396}$&=&
$({\bf \overline{1287},4})
\oplus({\bf \overline{3168},6})
\oplus({\bf \overline{3168},4})
\oplus({\bf \overline{3168},2})
\oplus({\bf \overline{2970},4})
\oplus({\bf \overline{2970},2})
\oplus({\bf \overline{2772},4})
\oplus({\bf \overline{2772},2})
\oplus({\bf \overline{1890},2})$\\
%
${\bf \overline{81396}}$&=&
$({\bf 1287,4})
\oplus({\bf 3168,6})
\oplus({\bf 3168,4})
\oplus({\bf 3168,2})
\oplus({\bf 2970,4})
\oplus({\bf 2970,2})
\oplus({\bf 2772,4})
\oplus({\bf 2772,2})
\oplus({\bf 1890,2})$\\
%
${\bf 87210}$&=&
$({\bf \overline{1287},2})
\oplus({\bf \overline{3168},4})
\oplus({\bf \overline{3168},2})
\oplus({\bf \overline{2970},6})
\oplus({\bf \overline{2970},4})
\oplus({\bf \overline{2970},2})
\oplus({\bf \overline{2772},4})
\oplus({\bf \overline{2772},2})
\oplus({\bf \overline{1890},4})
\oplus({\bf \overline{1890},2})
\oplus({\bf \overline{1008},2})$\\
%
${\bf \overline{87210}}$&=&
$({\bf 1287,2})
\oplus({\bf 3168,4})
\oplus({\bf 3168,2})
\oplus({\bf 2970,6})
\oplus({\bf 2970,4})
\oplus({\bf 2970,2})
\oplus({\bf 2772,4})
\oplus({\bf 2772,2})
\oplus({\bf 1890,4})
\oplus({\bf 1890,2})
\oplus({\bf 1008,2})$\\
%
${\bf 93024}$&=&
$({\bf \overline{3168},4})
\oplus({\bf \overline{3168},2})
\oplus({\bf \overline{2970},4})
\oplus({\bf \overline{2970},2})
\oplus({\bf \overline{2772},6})
\oplus({\bf \overline{2772},4})
\oplus2({\bf \overline{2772},2})
\oplus({\bf \overline{1890},4})
\oplus({\bf \overline{1890},2})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})$\\
%
${\bf \overline{93024}}$&=&
$({\bf 3168,4})
\oplus({\bf 3168,2})
\oplus({\bf 2970,4})
\oplus({\bf 2970,2})
\oplus({\bf 2772,6})
\oplus({\bf 2772,4})
\oplus2({\bf 2772,2})
\oplus({\bf 1890,4})
\oplus({\bf 1890,2})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})$\\
%
${\bf 100947}$&=&
$({\bf \overline{3003},7})
\oplus({\bf \overline{8580},5})
\oplus({\bf \overline{10692},3})
\oplus({\bf \overline{4950'},1})$\\
%
${\bf \overline{100947}}$&=&
$({\bf 3003,7})
\oplus({\bf 8580,5})
\oplus({\bf 10692,3})
\oplus({\bf 4950',1})$\\
%
${\bf 106590}$&=&
$({\bf 4290,6})
\oplus({\bf 4290,4})
\oplus({\bf 8505,4})
\oplus({\bf 8505,2})
\oplus({\bf 165,6})
\oplus({\bf 165,4})
\oplus({\bf 165,2})
\oplus({\bf 4620,2})
\oplus({\bf 240,4})
\oplus({\bf 240,2})$\\
%
${\bf \overline{106590}}$&=&
$({\bf \overline{4290},6})
\oplus({\bf \overline{4290},4})
\oplus({\bf \overline{8505},4})
\oplus({\bf \overline{8505},2})
\oplus({\bf \overline{4620},2})
\oplus({\bf \overline{165},6})
\oplus({\bf \overline{165},4})
\oplus({\bf \overline{165},2})
\oplus({\bf \overline{240},4})
\oplus({\bf \overline{240},2})$\\
%
${\bf 122094}$&=&
$({\bf 10080,2})
\oplus({\bf 7920,4})
\oplus({\bf 7920,2})
\oplus({\bf 396,4})
\oplus({\bf 396,2})
\oplus({\bf 3465,4})
\oplus({\bf 2700,6})
\oplus({\bf 2700,4})
\oplus({\bf 2700,2})
\oplus({\bf 315,6})
\oplus2({\bf 315,4})
\oplus2({\bf 315,2})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})$\\
%
${\bf \overline{122094}}$&=&
$({\bf \overline{10080},2})
\oplus({\bf \overline{3465},4})
\oplus({\bf \overline{7920},4})
\oplus({\bf \overline{7920},2})
\oplus({\bf \overline{2700},6})
\oplus({\bf \overline{2700},4})
\oplus({\bf \overline{2700},2})
\oplus({\bf \overline{396},4})
\oplus({\bf \overline{396},2})
\oplus({\bf \overline{315},6})
\oplus2({\bf \overline{315},4})
\oplus2({\bf \overline{315},2})
\oplus({\bf \overline{9},6})
\oplus({\bf \overline{9},4})
\oplus({\bf \overline{9},2})$\\
%
${\bf 135660}$&=&
$({\bf \overline{11088},3})
\oplus({\bf \overline{11088},1})
\oplus({\bf \overline{4620'},5})
\oplus({\bf \overline{4620'},3})
\oplus({\bf \overline{2520},3})
\oplus({\bf \overline{3402},5})
\oplus({\bf \overline{3402},3})
\oplus({\bf \overline{3402},1})
\oplus({\bf \overline{1050},7})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{84},5})$\\
%
${\bf \overline{135660}}$&=&
$({\bf 11088,3})
\oplus({\bf 11088,1})
\oplus({\bf 2520,3})
\oplus({\bf 4620',5})
\oplus({\bf 4620',3})
\oplus({\bf 3402,5})
\oplus({\bf 3402,3})
\oplus({\bf 3402,1})
\oplus({\bf 1050,7})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})
\oplus({\bf 84,5})$\\
%
${\bf 136800}$&=&
$({\bf 10080,4})
\oplus({\bf 10080,2})
\oplus({\bf 7920,2})
\oplus({\bf 396,4})
\oplus({\bf 396,2})
\oplus({\bf 3465,6})
\oplus({\bf 3465,4})
\oplus({\bf 3465,2})
\oplus({\bf 2700,4})
\oplus({\bf 315,6})
\oplus2({\bf 315,4})
\oplus2({\bf 315,2})
\oplus({\bf 9,4})
\oplus({\bf 9,2})$\\
%
${\bf \overline{136800}}$&=&
$({\bf \overline{10080},4})
\oplus({\bf \overline{10080},2})
\oplus({\bf \overline{3465},6})
\oplus({\bf \overline{3465},4})
\oplus({\bf \overline{3465},2})
\oplus({\bf \overline{7920},2})
\oplus({\bf \overline{2700},4})
\oplus({\bf \overline{396},4})
\oplus({\bf \overline{396},2})
\oplus({\bf \overline{315},6})
\oplus2({\bf \overline{315},4})
\oplus2({\bf \overline{315},2})
\oplus({\bf \overline{9},4})
\oplus({\bf \overline{9},2})$\\
%
${\bf 151164}$&=&
$({\bf 15840,3})
\oplus({\bf 15840,1})
\oplus({\bf 540,3})
\oplus({\bf 8316,5})
\oplus({\bf 8316,3})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 1008,7})
\oplus({\bf 1008,5})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus({\bf 126,3})$\\
%
${\bf \overline{151164}}$&=&
$({\bf \overline{15840},3})
\oplus({\bf \overline{15840},1})
\oplus({\bf \overline{8316},5})
\oplus({\bf \overline{8316},3})
\oplus({\bf \overline{1008},7})
\oplus({\bf \overline{1008},5})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})$\\
%
${\bf 155040}$&=&
$({\bf 4290,2})
\oplus({\bf 8505,4})
\oplus({\bf 8505,2})
\oplus({\bf 165,4})
\oplus({\bf 165,2})
\oplus({\bf 4620,6})
\oplus({\bf 4620,4})
\oplus({\bf 4620,2})
\oplus({\bf 5346,4})
\oplus({\bf 5346,2})
\oplus({\bf 240,6})
\oplus2({\bf 240,4})
\oplus2({\bf 240,2})
\oplus({\bf 1050,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})$\\
%
${\bf \overline{155040}}$&=&
$({\bf \overline{4290},2})
\oplus({\bf \overline{8505},4})
\oplus({\bf \overline{8505},2})
\oplus({\bf \overline{4620},6})
\oplus({\bf \overline{4620},4})
\oplus({\bf \overline{4620},2})
\oplus({\bf \overline{5346},4})
\oplus({\bf \overline{5346},2})
\oplus({\bf \overline{1050},2})
\oplus({\bf \overline{165},4})
\oplus({\bf \overline{165},2})
\oplus({\bf \overline{240},6})
\oplus2({\bf \overline{240},4})
\oplus2({\bf \overline{240},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})$\\
%
${\bf 171360}$&=&
$({\bf 7020,4})
\oplus({\bf 5544,6})
\oplus({\bf 5544,4})
\oplus({\bf 5544,2})
\oplus({\bf 10080,2})
\oplus({\bf 7920,4})
\oplus({\bf 7920,2})
\oplus({\bf 396,6})
\oplus2({\bf 396,4})
\oplus2({\bf 396,2})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 9,4})
\oplus({\bf 9,2})$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{7020},4})
\oplus({\bf \overline{10080},2})
\oplus({\bf \overline{5544},6})
\oplus({\bf \overline{5544},4})
\oplus({\bf \overline{5544},2})
\oplus({\bf \overline{7920},4})
\oplus({\bf \overline{7920},2})
\oplus({\bf \overline{396},6})
\oplus2({\bf \overline{396},4})
\oplus2({\bf \overline{396},2})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{9},4})
\oplus({\bf \overline{9},2})$\\
%
${\bf 191862}$&=&
$({\bf 7020,6})
\oplus({\bf 7020,4})
\oplus({\bf 7020,2})
\oplus({\bf 5544,4})
\oplus({\bf 10080,4})
\oplus({\bf 10080,2})
\oplus({\bf 7920,2})
\oplus({\bf 396,6})
\oplus2({\bf 396,4})
\oplus2({\bf 396,2})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})$\\
%
${\bf \overline{191862}}$&=&
$({\bf \overline{7020},6})
\oplus({\bf \overline{7020},4})
\oplus({\bf \overline{7020},2})
\oplus({\bf \overline{10080},4})
\oplus({\bf \overline{10080},2})
\oplus({\bf \overline{5544},4})
\oplus({\bf \overline{7920},2})
\oplus({\bf \overline{396},6})
\oplus2({\bf \overline{396},4})
\oplus2({\bf \overline{396},2})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{9},6})
\oplus({\bf \overline{9},4})
\oplus({\bf \overline{9},2})$\\
%
${\bf 197676}$&=&
$({\bf \overline{10692},3})
\oplus({\bf \overline{9240},1})
\oplus({\bf \overline{4950'},1})
\oplus({\bf \overline{11088},5})
\oplus({\bf \overline{11088},3})
\oplus({\bf \overline{4620'},3})
\oplus({\bf \overline{2520},7})
\oplus({\bf \overline{2520},3})
\oplus({\bf \overline{3402},5})
\oplus({\bf \overline{3402},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{84},1})$\\
%
${\bf \overline{197676}}$&=&
$({\bf 10692,3})
\oplus({\bf 4950',1})
\oplus({\bf 9240,1})
\oplus({\bf 11088,5})
\oplus({\bf 11088,3})
\oplus({\bf 2520,7})
\oplus({\bf 2520,3})
\oplus({\bf 4620',3})
\oplus({\bf 3402,5})
\oplus({\bf 3402,1})
\oplus({\bf 1050,3})
\oplus({\bf 84,1})$\\
%
${\bf 206550}$&=&
$({\bf 8505,4})
\oplus2({\bf 8505,2})
\oplus({\bf 165,4})
\oplus({\bf 165,2})
\oplus({\bf 4620,4})
\oplus({\bf 4620,2})
\oplus({\bf 5346,6})
\oplus2({\bf 5346,4})
\oplus2({\bf 5346,2})
\oplus({\bf 240,6})
\oplus3({\bf 240,4})
\oplus3({\bf 240,2})
\oplus({\bf 1050,4})
\oplus({\bf 1050,2})
\oplus({\bf 84,6})
\oplus2({\bf 84,4})
\oplus2({\bf 84,2})$\\
%
${\bf \overline{206550}}$&=&
$({\bf \overline{8505},4})
\oplus2({\bf \overline{8505},2})
\oplus({\bf \overline{4620},4})
\oplus({\bf \overline{4620},2})
\oplus({\bf \overline{5346},6})
\oplus2({\bf \overline{5346},4})
\oplus2({\bf \overline{5346},2})
\oplus({\bf \overline{1050},4})
\oplus({\bf \overline{1050},2})
\oplus({\bf \overline{165},4})
\oplus({\bf \overline{165},2})
\oplus({\bf \overline{240},6})
\oplus3({\bf \overline{240},4})
\oplus3({\bf \overline{240},2})
\oplus({\bf \overline{84},6})
\oplus2({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})$\\
%
${\bf 258552}$&=&
$({\bf 4290,4})
\oplus({\bf 4290,2})
\oplus({\bf 8505,6})
\oplus2({\bf 8505,4})
\oplus2({\bf 8505,2})
\oplus({\bf 165,6})
\oplus2({\bf 165,4})
\oplus2({\bf 165,2})
\oplus({\bf 4620,4})
\oplus({\bf 4620,2})
\oplus({\bf 5346,4})
\oplus2({\bf 5346,2})
\oplus({\bf 240,6})
\oplus3({\bf 240,4})
\oplus3({\bf 240,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})$\\
%
${\bf \overline{258552}}$&=&
$({\bf \overline{4290},4})
\oplus({\bf \overline{4290},2})
\oplus({\bf \overline{8505},6})
\oplus2({\bf \overline{8505},4})
\oplus2({\bf \overline{8505},2})
\oplus({\bf \overline{4620},4})
\oplus({\bf \overline{4620},2})
\oplus({\bf \overline{5346},4})
\oplus2({\bf \overline{5346},2})
\oplus({\bf \overline{165},6})
\oplus2({\bf \overline{165},4})
\oplus2({\bf \overline{165},2})
\oplus({\bf \overline{240},6})
\oplus3({\bf \overline{240},4})
\oplus3({\bf \overline{240},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})$\\
%
${\bf 276165}$&=&
$({\bf \overline{3003},1})
\oplus({\bf \overline{8580},3})
\oplus({\bf \overline{10692},5})
\oplus({\bf \overline{10692},1})
\oplus({\bf \overline{9240},3})
\oplus({\bf \overline{4950'},7})
\oplus({\bf \overline{4950'},3})
\oplus({\bf \overline{11088},5})
\oplus({\bf \overline{11088},3})
\oplus({\bf \overline{4620'},1})
\oplus({\bf \overline{2520},1})
\oplus({\bf \overline{3402},3})$\\
%
${\bf \overline{276165}}$&=&
$({\bf 3003,1})
\oplus({\bf 8580,3})
\oplus({\bf 10692,5})
\oplus({\bf 10692,1})
\oplus({\bf 4950',7})
\oplus({\bf 4950',3})
\oplus({\bf 9240,3})
\oplus({\bf 11088,5})
\oplus({\bf 11088,3})
\oplus({\bf 2520,1})
\oplus({\bf 4620',1})
\oplus({\bf 3402,3})$\\
%
${\bf 290700}$&=&
$({\bf 7020,2})
\oplus({\bf 5544,4})
\oplus({\bf 5544,2})
\oplus({\bf 10080,4})
\oplus({\bf 10080,2})
\oplus({\bf 7920,6})
\oplus2({\bf 7920,4})
\oplus2({\bf 7920,2})
\oplus({\bf 396,6})
\oplus3({\bf 396,4})
\oplus3({\bf 396,2})
\oplus({\bf 3465,2})
\oplus({\bf 2700,4})
\oplus({\bf 2700,2})
\oplus({\bf 315,6})
\oplus3({\bf 315,4})
\oplus3({\bf 315,2})
\oplus({\bf 9,6})
\oplus2({\bf 9,4})
\oplus2({\bf 9,2})$\\
%
${\bf \overline{290700}}$&=&
$({\bf \overline{7020},2})
\oplus({\bf \overline{10080},4})
\oplus({\bf \overline{10080},2})
\oplus({\bf \overline{3465},2})
\oplus({\bf \overline{5544},4})
\oplus({\bf \overline{5544},2})
\oplus({\bf \overline{7920},6})
\oplus2({\bf \overline{7920},4})
\oplus2({\bf \overline{7920},2})
\oplus({\bf \overline{2700},4})
\oplus({\bf \overline{2700},2})
\oplus({\bf \overline{396},6})
\oplus3({\bf \overline{396},4})
\oplus3({\bf \overline{396},2})
\oplus({\bf \overline{315},6})
\oplus3({\bf \overline{315},4})
\oplus3({\bf \overline{315},2})
\oplus({\bf \overline{9},6})
\oplus2({\bf \overline{9},4})
\oplus2({\bf \overline{9},2})$\\
%
${\bf 302328}$&=&
$({\bf \overline{16632},2})
\oplus({\bf \overline{20790},4})
\oplus({\bf \overline{20790},2})
\oplus({\bf \overline{4950},6})
\oplus({\bf \overline{4950},4})
\oplus({\bf \overline{6048},4})
\oplus({\bf \overline{6048},2})
\oplus({\bf \overline{3780},6})
\oplus({\bf \overline{3780},4})
\oplus({\bf \overline{3780},2})
\oplus({\bf \overline{720},8})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{36},6})$\\
%
${\bf \overline{302328}}$&=&
$({\bf 16632,2})
\oplus({\bf 20790,4})
\oplus({\bf 20790,2})
\oplus({\bf 6048,4})
\oplus({\bf 6048,2})
\oplus({\bf 4950,6})
\oplus({\bf 4950,4})
\oplus({\bf 3780,6})
\oplus({\bf 3780,4})
\oplus({\bf 3780,2})
\oplus({\bf 720,8})
\oplus({\bf 720,6})
\oplus({\bf 720,4})
\oplus({\bf 36,6})$\\
%
${\bf 313956}$&=&
$({\bf \overline{10692},1})
\oplus({\bf \overline{9240},3})
\oplus({\bf \overline{4950'},3})
\oplus({\bf \overline{11088},5})
\oplus2({\bf \overline{11088},3})
\oplus({\bf \overline{11088},1})
\oplus({\bf \overline{4620'},5})
\oplus({\bf \overline{4620'},3})
\oplus({\bf \overline{4620'},1})
\oplus({\bf \overline{2520},5})
\oplus({\bf \overline{2520},1})
\oplus({\bf \overline{3402},7})
\oplus({\bf \overline{3402},5})
\oplus2({\bf \overline{3402},3})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{84},3})$\\
%
${\bf \overline{313956}}$&=&
$({\bf 10692,1})
\oplus({\bf 4950',3})
\oplus({\bf 9240,3})
\oplus({\bf 11088,5})
\oplus2({\bf 11088,3})
\oplus({\bf 11088,1})
\oplus({\bf 2520,5})
\oplus({\bf 2520,1})
\oplus({\bf 4620',5})
\oplus({\bf 4620',3})
\oplus({\bf 4620',1})
\oplus({\bf 3402,7})
\oplus({\bf 3402,5})
\oplus2({\bf 3402,3})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 84,3})$\\
%
${\bf 325584}$&=&
$({\bf 7020,4})
\oplus({\bf 7020,2})
\oplus({\bf 5544,2})
\oplus({\bf 10080,6})
\oplus2({\bf 10080,4})
\oplus2({\bf 10080,2})
\oplus({\bf 7920,4})
\oplus({\bf 7920,2})
\oplus({\bf 396,6})
\oplus3({\bf 396,4})
\oplus3({\bf 396,2})
\oplus({\bf 3465,4})
\oplus({\bf 3465,2})
\oplus({\bf 2700,2})
\oplus({\bf 315,6})
\oplus3({\bf 315,4})
\oplus3({\bf 315,2})
\oplus({\bf 9,6})
\oplus2({\bf 9,4})
\oplus2({\bf 9,2})$\\
%
${\bf \overline{325584}}$&=&
$({\bf \overline{7020},4})
\oplus({\bf \overline{7020},2})
\oplus({\bf \overline{10080},6})
\oplus2({\bf \overline{10080},4})
\oplus2({\bf \overline{10080},2})
\oplus({\bf \overline{3465},4})
\oplus({\bf \overline{3465},2})
\oplus({\bf \overline{5544},2})
\oplus({\bf \overline{7920},4})
\oplus({\bf \overline{7920},2})
\oplus({\bf \overline{2700},2})
\oplus({\bf \overline{396},6})
\oplus3({\bf \overline{396},4})
\oplus3({\bf \overline{396},2})
\oplus({\bf \overline{315},6})
\oplus3({\bf \overline{315},4})
\oplus3({\bf \overline{315},2})
\oplus({\bf \overline{9},6})
\oplus2({\bf \overline{9},4})
\oplus2({\bf \overline{9},2})$\\
%
${\bf 325584'}$&=&
$({\bf \overline{20790'},2})
\oplus({\bf \overline{27720},4})
\oplus({\bf \overline{27720},2})
\oplus({\bf \overline{1890},4})
\oplus({\bf \overline{1890},2})
\oplus({\bf \overline{8316},6})
\oplus({\bf \overline{8316},4})
\oplus({\bf \overline{1008},6})
\oplus({\bf \overline{1008},4})
\oplus({\bf \overline{1008},2})
\oplus({\bf \overline{630},8})
\oplus({\bf \overline{630},6})
\oplus({\bf \overline{126},8})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{126},4})$\\
%
${\bf \overline{325584'}}$&=&
$({\bf 20790',2})
\oplus({\bf 27720,4})
\oplus({\bf 27720,2})
\oplus({\bf 8316,6})
\oplus({\bf 8316,4})
\oplus({\bf 630,8})
\oplus({\bf 630,6})
\oplus({\bf 1890,4})
\oplus({\bf 1890,2})
\oplus({\bf 1008,6})
\oplus({\bf 1008,4})
\oplus({\bf 1008,2})
\oplus({\bf 126,8})
\oplus({\bf 126,6})
\oplus({\bf 126,4})$\\
%
${\bf 346104}$&=&
$({\bf \overline{6435},8})
\oplus({\bf \overline{20592},6})
\oplus({\bf \overline{30888},4})
\oplus({\bf \overline{23760'},2})$\\
%
${\bf \overline{346104}}$&=&
$({\bf 6435,8})
\oplus({\bf 20592,6})
\oplus({\bf 30888,4})
\oplus({\bf 23760',2})$\\
%
${\bf 373065}$&=&
$({\bf \overline{3003},5})
\oplus({\bf \overline{8580},7})
\oplus({\bf \overline{8580},5})
\oplus({\bf \overline{8580},3})
\oplus({\bf \overline{10692},5})
\oplus({\bf \overline{10692},3})
\oplus({\bf \overline{10692},1})
\oplus({\bf \overline{9240},5})
\oplus({\bf \overline{9240},3})
\oplus({\bf \overline{4950'},3})
\oplus({\bf \overline{11088},3})
\oplus({\bf \overline{11088},1})$\\
%
${\bf \overline{373065}}$&=&
$({\bf 3003,5})
\oplus({\bf 8580,7})
\oplus({\bf 8580,5})
\oplus({\bf 8580,3})
\oplus({\bf 10692,5})
\oplus({\bf 10692,3})
\oplus({\bf 10692,1})
\oplus({\bf 4950',3})
\oplus({\bf 9240,5})
\oplus({\bf 9240,3})
\oplus({\bf 11088,3})
\oplus({\bf 11088,1})$\\
%
${\bf 387600}$&=&
$({\bf \overline{10692},3})
\oplus({\bf \overline{9240},5})
\oplus({\bf \overline{9240},3})
\oplus({\bf \overline{9240},1})
\oplus({\bf \overline{4950'},1})
\oplus({\bf \overline{11088},5})
\oplus2({\bf \overline{11088},3})
\oplus({\bf \overline{11088},1})
\oplus({\bf \overline{4620'},7})
\oplus({\bf \overline{4620'},5})
\oplus2({\bf \overline{4620'},3})
\oplus({\bf \overline{4620'},1})
\oplus({\bf \overline{2520},3})
\oplus({\bf \overline{3402},5})
\oplus({\bf \overline{3402},3})
\oplus({\bf \overline{3402},1})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})$\\
%
${\bf \overline{387600}}$&=&
$({\bf 10692,3})
\oplus({\bf 4950',1})
\oplus({\bf 9240,5})
\oplus({\bf 9240,3})
\oplus({\bf 9240,1})
\oplus({\bf 11088,5})
\oplus2({\bf 11088,3})
\oplus({\bf 11088,1})
\oplus({\bf 2520,3})
\oplus({\bf 4620',7})
\oplus({\bf 4620',5})
\oplus2({\bf 4620',3})
\oplus({\bf 4620',1})
\oplus({\bf 3402,5})
\oplus({\bf 3402,3})
\oplus({\bf 3402,1})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})$\\
%
${\bf 453492}$&=&
$({\bf 22176,1})
\oplus({\bf 17325',3})
\oplus({\bf 25515,3})
\oplus({\bf 19800,5})
\oplus({\bf 19800,3})
\oplus({\bf 19800,1})
\oplus({\bf 2079,5})
\oplus2({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf 4950,5})
\oplus({\bf 3780,7})
\oplus({\bf 3780,5})
\oplus({\bf 3780,3})
\oplus({\bf 720,7})
\oplus2({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 36,7})
\oplus({\bf 36,5})
\oplus2({\bf 36,3})$\\
%
${\bf \overline{453492}}$&=&
$({\bf \overline{22176},1})
\oplus({\bf \overline{25515},3})
\oplus({\bf \overline{4950},5})
\oplus({\bf \overline{17325'},3})
\oplus({\bf \overline{19800},5})
\oplus({\bf \overline{19800},3})
\oplus({\bf \overline{19800},1})
\oplus({\bf \overline{3780},7})
\oplus({\bf \overline{3780},5})
\oplus({\bf \overline{3780},3})
\oplus({\bf \overline{2079},5})
\oplus2({\bf \overline{2079},3})
\oplus({\bf \overline{2079},1})
\oplus({\bf \overline{720},7})
\oplus2({\bf \overline{720},5})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{36},5})
\oplus2({\bf \overline{36},3})$\\
%
${\bf 468027}$&=&
$({\bf 11088',7})
\oplus({\bf 11088',5})
\oplus({\bf 27027,5})
\oplus({\bf 27027,3})
\oplus({\bf 495,7})
\oplus({\bf 495,5})
\oplus({\bf 495,3})
\oplus({\bf 25200,3})
\oplus({\bf 25200,1})
\oplus({\bf 990,5})
\oplus({\bf 990,3})
\oplus({\bf 990,1})
\oplus({\bf 540,3})$\\
%
${\bf \overline{468027}}$&=&
$({\bf \overline{11088'},7})
\oplus({\bf \overline{11088'},5})
\oplus({\bf \overline{27027},5})
\oplus({\bf \overline{27027},3})
\oplus({\bf \overline{25200},3})
\oplus({\bf \overline{25200},1})
\oplus({\bf \overline{495},7})
\oplus({\bf \overline{495},5})
\oplus({\bf \overline{495},3})
\oplus({\bf \overline{990},5})
\oplus({\bf \overline{990},3})
\oplus({\bf \overline{990},1})
\oplus({\bf \overline{540},3})$\\
%
${\bf 508725}$&=&
$({\bf 22176,3})
\oplus({\bf 17325',1})
\oplus({\bf 25515,5})
\oplus({\bf 25515,3})
\oplus({\bf 25515,1})
\oplus({\bf 19800,3})
\oplus({\bf 2079,5})
\oplus2({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 45,3})
\oplus({\bf 4950,7})
\oplus({\bf 4950,5})
\oplus({\bf 4950,3})
\oplus({\bf 3780,5})
\oplus({\bf 720,7})
\oplus2({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 36,5})
\oplus({\bf 36,3})
\oplus({\bf 36,1})$\\
%
${\bf \overline{508725}}$&=&
$({\bf \overline{22176},3})
\oplus({\bf \overline{25515},5})
\oplus({\bf \overline{25515},3})
\oplus({\bf \overline{25515},1})
\oplus({\bf \overline{4950},7})
\oplus({\bf \overline{4950},5})
\oplus({\bf \overline{4950},3})
\oplus({\bf \overline{17325'},1})
\oplus({\bf \overline{19800},3})
\oplus({\bf \overline{3780},5})
\oplus({\bf \overline{2079},5})
\oplus2({\bf \overline{2079},3})
\oplus({\bf \overline{2079},1})
\oplus({\bf \overline{720},7})
\oplus2({\bf \overline{720},5})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{36},1})$\\
%
${\bf 529074}$&=&
$({\bf \overline{41580'},3})
\oplus({\bf \overline{41580'},1})
\oplus({\bf \overline{23760},5})
\oplus({\bf \overline{23760},3})
\oplus({\bf \overline{3465},7})
\oplus({\bf \overline{3465},5})
\oplus({\bf \overline{5292},3})
\oplus({\bf \overline{7560},5})
\oplus({\bf \overline{7560},3})
\oplus({\bf \overline{7560},1})
\oplus({\bf \overline{2700},7})
\oplus({\bf \overline{2700},5})
\oplus({\bf \overline{2700},3})
\oplus({\bf \overline{315},9})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{9},7})$\\
%
${\bf \overline{529074}}$&=&
$({\bf 41580',3})
\oplus({\bf 41580',1})
\oplus({\bf 5292,3})
\oplus({\bf 23760,5})
\oplus({\bf 23760,3})
\oplus({\bf 7560,5})
\oplus({\bf 7560,3})
\oplus({\bf 7560,1})
\oplus({\bf 3465,7})
\oplus({\bf 3465,5})
\oplus({\bf 2700,7})
\oplus({\bf 2700,5})
\oplus({\bf 2700,3})
\oplus({\bf 315,9})
\oplus({\bf 315,7})
\oplus({\bf 315,5})
\oplus({\bf 9,7})$\\
%
${\bf 542640}$&=&
$({\bf \overline{8580},5})
\oplus({\bf \overline{8580},3})
\oplus({\bf \overline{10692},5})
\oplus({\bf \overline{10692},3})
\oplus({\bf \overline{10692},1})
\oplus({\bf \overline{9240},7})
\oplus({\bf \overline{9240},5})
\oplus2({\bf \overline{9240},3})
\oplus({\bf \overline{9240},1})
\oplus({\bf \overline{4950'},3})
\oplus({\bf \overline{11088},5})
\oplus2({\bf \overline{11088},3})
\oplus({\bf \overline{11088},1})
\oplus({\bf \overline{4620'},5})
\oplus({\bf \overline{4620'},3})
\oplus({\bf \overline{4620'},1})
\oplus({\bf \overline{2520},1})
\oplus({\bf \overline{3402},3})$\\
%
${\bf \overline{542640}}$&=&
$({\bf 8580,5})
\oplus({\bf 8580,3})
\oplus({\bf 10692,5})
\oplus({\bf 10692,3})
\oplus({\bf 10692,1})
\oplus({\bf 4950',3})
\oplus({\bf 9240,7})
\oplus({\bf 9240,5})
\oplus2({\bf 9240,3})
\oplus({\bf 9240,1})
\oplus({\bf 11088,5})
\oplus2({\bf 11088,3})
\oplus({\bf 11088,1})
\oplus({\bf 2520,1})
\oplus({\bf 4620',5})
\oplus({\bf 4620',3})
\oplus({\bf 4620',1})
\oplus({\bf 3402,3})$\\
%
${\bf 549423}$&=&
$({\bf \overline{3003},3})
\oplus({\bf \overline{8580},5})
\oplus({\bf \overline{8580},3})
\oplus({\bf \overline{8580},1})
\oplus({\bf \overline{10692},7})
\oplus({\bf \overline{10692},5})
\oplus2({\bf \overline{10692},3})
\oplus({\bf \overline{9240},5})
\oplus({\bf \overline{9240},3})
\oplus({\bf \overline{9240},1})
\oplus({\bf \overline{4950'},5})
\oplus({\bf \overline{4950'},1})
\oplus({\bf \overline{11088},5})
\oplus2({\bf \overline{11088},3})
\oplus({\bf \overline{11088},1})
\oplus({\bf \overline{4620'},3})
\oplus({\bf \overline{2520},3})
\oplus({\bf \overline{3402},1})$\\
%
${\bf \overline{549423}}$&=&
$({\bf 3003,3})
\oplus({\bf 8580,5})
\oplus({\bf 8580,3})
\oplus({\bf 8580,1})
\oplus({\bf 10692,7})
\oplus({\bf 10692,5})
\oplus2({\bf 10692,3})
\oplus({\bf 4950',5})
\oplus({\bf 4950',1})
\oplus({\bf 9240,5})
\oplus({\bf 9240,3})
\oplus({\bf 9240,1})
\oplus({\bf 11088,5})
\oplus2({\bf 11088,3})
\oplus({\bf 11088,1})
\oplus({\bf 2520,3})
\oplus({\bf 4620',3})
\oplus({\bf 3402,1})$\\
%
${\bf 554268}$&=&
$({\bf \overline{48510},3})
\oplus({\bf \overline{48510},1})
\oplus({\bf \overline{2520},3})
\oplus({\bf \overline{29568},5})
\oplus({\bf \overline{29568},3})
\oplus({\bf \overline{3402},5})
\oplus({\bf \overline{3402},3})
\oplus({\bf \overline{3402},1})
\oplus({\bf \overline{5346},7})
\oplus({\bf \overline{5346},5})
\oplus({\bf \overline{1050},7})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{240},9})
\oplus({\bf \overline{240},7})
\oplus({\bf \overline{84},9})
\oplus({\bf \overline{84},7})
\oplus({\bf \overline{84},5})$\\
%
${\bf \overline{554268}}$&=&
$({\bf 48510,3})
\oplus({\bf 48510,1})
\oplus({\bf 29568,5})
\oplus({\bf 29568,3})
\oplus({\bf 5346,7})
\oplus({\bf 5346,5})
\oplus({\bf 240,9})
\oplus({\bf 240,7})
\oplus({\bf 2520,3})
\oplus({\bf 3402,5})
\oplus({\bf 3402,3})
\oplus({\bf 3402,1})
\oplus({\bf 1050,7})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus({\bf 84,5})$\\
%
${\bf 642447}$&=&
$({\bf 51200,3})
\oplus({\bf 51200,1})
\oplus({\bf 17325,5})
\oplus({\bf 17325,3})
\oplus({\bf 1944,3})
\oplus({\bf 1540,5})
\oplus({\bf 1540,3})
\oplus({\bf 1540,1})
\oplus({\bf \overline{17325},5})
\oplus({\bf \overline{17325},3})
\oplus({\bf 5760,7})
\oplus({\bf 5760,5})
\oplus({\bf 5760,3})
\oplus({\bf 5760,1})
\oplus({\bf \overline{1540},5})
\oplus({\bf \overline{1540},3})
\oplus({\bf \overline{1540},1})
\oplus({\bf 1215,7})
\oplus2({\bf 1215,5})
\oplus3({\bf 1215,3})
\oplus({\bf 1215,1})
\oplus({\bf 80,7})
\oplus2({\bf 80,5})
\oplus2({\bf 80,3})
\oplus({\bf 80,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 739024}$&=&
$({\bf 38808,2})
\oplus({\bf 53460,4})
\oplus({\bf 53460,2})
\oplus({\bf 17325,6})
\oplus({\bf 17325,4})
\oplus({\bf 1540,8})
\oplus({\bf 1540,6})
\oplus({\bf 8820,4})
\oplus({\bf 8820,2})
\oplus({\bf 5760,6})
\oplus({\bf 5760,4})
\oplus({\bf 5760,2})
\oplus({\bf 1215,8})
\oplus({\bf 1215,6})
\oplus({\bf 1215,4})
\oplus({\bf 80,10})
\oplus({\bf 80,8})
\oplus({\bf 80,6})
\oplus({\bf 1,8})$\\
%
${\bf \overline{739024}}$&=&
$({\bf \overline{38808},2})
\oplus({\bf \overline{53460},4})
\oplus({\bf \overline{53460},2})
\oplus({\bf 8820,4})
\oplus({\bf 8820,2})
\oplus({\bf \overline{17325},6})
\oplus({\bf \overline{17325},4})
\oplus({\bf 5760,6})
\oplus({\bf 5760,4})
\oplus({\bf 5760,2})
\oplus({\bf \overline{1540},8})
\oplus({\bf \overline{1540},6})
\oplus({\bf 1215,8})
\oplus({\bf 1215,6})
\oplus({\bf 1215,4})
\oplus({\bf 80,10})
\oplus({\bf 80,8})
\oplus({\bf 80,6})
\oplus({\bf 1,8})$\\
%
${\bf 744192}$&=&
$({\bf \overline{8580},3})
\oplus({\bf \overline{8580},1})
\oplus({\bf \overline{10692},5})
\oplus2({\bf \overline{10692},3})
\oplus({\bf \overline{10692},1})
\oplus({\bf \overline{9240},5})
\oplus2({\bf \overline{9240},3})
\oplus({\bf \overline{9240},1})
\oplus({\bf \overline{4950'},5})
\oplus({\bf \overline{4950'},3})
\oplus({\bf \overline{11088},7})
\oplus2({\bf \overline{11088},5})
\oplus3({\bf \overline{11088},3})
\oplus2({\bf \overline{11088},1})
\oplus({\bf \overline{4620'},5})
\oplus2({\bf \overline{4620'},3})
\oplus({\bf \overline{4620'},1})
\oplus({\bf \overline{2520},5})
\oplus({\bf \overline{2520},3})
\oplus({\bf \overline{3402},5})
\oplus2({\bf \overline{3402},3})
\oplus({\bf \overline{3402},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})$\\
%
${\bf \overline{744192}}$&=&
$({\bf 8580,3})
\oplus({\bf 8580,1})
\oplus({\bf 10692,5})
\oplus2({\bf 10692,3})
\oplus({\bf 10692,1})
\oplus({\bf 4950',5})
\oplus({\bf 4950',3})
\oplus({\bf 9240,5})
\oplus2({\bf 9240,3})
\oplus({\bf 9240,1})
\oplus({\bf 11088,7})
\oplus2({\bf 11088,5})
\oplus3({\bf 11088,3})
\oplus2({\bf 11088,1})
\oplus({\bf 2520,5})
\oplus({\bf 2520,3})
\oplus({\bf 4620',5})
\oplus2({\bf 4620',3})
\oplus({\bf 4620',1})
\oplus({\bf 3402,5})
\oplus2({\bf 3402,3})
\oplus({\bf 3402,1})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})$\\
%
${\bf 755820}$&=&
$({\bf \overline{41580''},2})
\oplus({\bf \overline{58212},4})
\oplus({\bf \overline{58212},2})
\oplus({\bf \overline{6048},4})
\oplus({\bf \overline{6048},2})
\oplus({\bf \overline{19800},6})
\oplus({\bf \overline{19800},4})
\oplus({\bf \overline{3780},6})
\oplus({\bf \overline{3780},4})
\oplus({\bf \overline{3780},2})
\oplus({\bf \overline{2079},8})
\oplus({\bf \overline{2079},6})
\oplus({\bf \overline{720},8})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},8})
\oplus({\bf \overline{36},10})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{36},6})$\\
%
${\bf \overline{755820}}$&=&
$({\bf 41580'',2})
\oplus({\bf 58212,4})
\oplus({\bf 58212,2})
\oplus({\bf 19800,6})
\oplus({\bf 19800,4})
\oplus({\bf 2079,8})
\oplus({\bf 2079,6})
\oplus({\bf 45,10})
\oplus({\bf 45,8})
\oplus({\bf 6048,4})
\oplus({\bf 6048,2})
\oplus({\bf 3780,6})
\oplus({\bf 3780,4})
\oplus({\bf 3780,2})
\oplus({\bf 720,8})
\oplus({\bf 720,6})
\oplus({\bf 720,4})
\oplus({\bf 36,10})
\oplus({\bf 36,8})
\oplus({\bf 36,6})$\\
%
${\bf 822528}$&=&
$({\bf 25200,3})
\oplus({\bf 25200,1})
\oplus({\bf 23328,5})
\oplus2({\bf 23328,3})
\oplus({\bf 23328,1})
\oplus({\bf 990,5})
\oplus2({\bf 990,3})
\oplus({\bf 990,1})
\oplus({\bf 15840,5})
\oplus2({\bf 15840,3})
\oplus({\bf 15840,1})
\oplus({\bf 540,5})
\oplus2({\bf 540,3})
\oplus({\bf 540,1})
\oplus({\bf 8316,7})
\oplus2({\bf 8316,5})
\oplus2({\bf 8316,3})
\oplus({\bf 8316,1})
\oplus({\bf 630,7})
\oplus3({\bf 630,5})
\oplus4({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf 1008,5})
\oplus({\bf 1008,3})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})$\\
%
${\bf \overline{822528}}$&=&
$({\bf \overline{25200},3})
\oplus({\bf \overline{25200},1})
\oplus({\bf \overline{23328},5})
\oplus2({\bf \overline{23328},3})
\oplus({\bf \overline{23328},1})
\oplus({\bf \overline{15840},5})
\oplus2({\bf \overline{15840},3})
\oplus({\bf \overline{15840},1})
\oplus({\bf \overline{8316},7})
\oplus2({\bf \overline{8316},5})
\oplus2({\bf \overline{8316},3})
\oplus({\bf \overline{8316},1})
\oplus({\bf \overline{1008},5})
\oplus({\bf \overline{1008},3})
\oplus({\bf \overline{990},5})
\oplus2({\bf \overline{990},3})
\oplus({\bf \overline{990},1})
\oplus({\bf \overline{540},5})
\oplus2({\bf \overline{540},3})
\oplus({\bf \overline{540},1})
\oplus({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus4({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})$\\
%
${\bf 831402}$&=&
$({\bf \overline{66528},3})
\oplus({\bf \overline{66528},1})
\oplus({\bf \overline{5292},3})
\oplus({\bf \overline{41580},5})
\oplus({\bf \overline{41580},3})
\oplus({\bf \overline{7560},5})
\oplus({\bf \overline{7560},3})
\oplus({\bf \overline{7560},1})
\oplus({\bf \overline{7920},7})
\oplus({\bf \overline{7920},5})
\oplus({\bf \overline{2700},7})
\oplus({\bf \overline{2700},5})
\oplus({\bf \overline{2700},3})
\oplus({\bf \overline{396},9})
\oplus({\bf \overline{396},7})
\oplus({\bf \overline{315},9})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{9},11})
\oplus({\bf \overline{9},9})
\oplus({\bf \overline{9},7})$\\
%
${\bf \overline{831402}}$&=&
$({\bf 66528,3})
\oplus({\bf 66528,1})
\oplus({\bf 41580,5})
\oplus({\bf 41580,3})
\oplus({\bf 7920,7})
\oplus({\bf 7920,5})
\oplus({\bf 396,9})
\oplus({\bf 396,7})
\oplus({\bf 5292,3})
\oplus({\bf 7560,5})
\oplus({\bf 7560,3})
\oplus({\bf 7560,1})
\oplus({\bf 2700,7})
\oplus({\bf 2700,5})
\oplus({\bf 2700,3})
\oplus({\bf 315,9})
\oplus({\bf 315,7})
\oplus({\bf 315,5})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})$\\
%
${\bf 895356}$&=&
$({\bf 20790''',5})
\oplus({\bf 16380,7})
\oplus({\bf 16380,5})
\oplus({\bf 16380,3})
\oplus({\bf 40950,3})
\oplus({\bf 32076,5})
\oplus({\bf 32076,3})
\oplus({\bf 32076,1})
\oplus({\bf 1440,7})
\oplus2({\bf 1440,5})
\oplus2({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus({\bf 22176,1})
\oplus({\bf 17325',3})
\oplus({\bf 2079,5})
\oplus2({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 36,3})$\\
%
${\bf \overline{895356}}$&=&
$({\bf \overline{20790'''},5})
\oplus({\bf \overline{40950},3})
\oplus({\bf \overline{22176},1})
\oplus({\bf \overline{16380},7})
\oplus({\bf \overline{16380},5})
\oplus({\bf \overline{16380},3})
\oplus({\bf \overline{32076},5})
\oplus({\bf \overline{32076},3})
\oplus({\bf \overline{32076},1})
\oplus({\bf \overline{17325'},3})
\oplus({\bf \overline{1440},7})
\oplus2({\bf \overline{1440},5})
\oplus2({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{2079},5})
\oplus2({\bf \overline{2079},3})
\oplus({\bf \overline{2079},1})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{36},3})$\\
%
${\bf 904400}$&=&
$({\bf 36036,5})
\oplus({\bf 36036,3})
\oplus({\bf 12320,7})
\oplus({\bf 12320,5})
\oplus({\bf 12320,3})
\oplus({\bf 12320,1})
\oplus({\bf 51200,3})
\oplus({\bf 51200,1})
\oplus({\bf 17325,5})
\oplus({\bf 17325,3})
\oplus({\bf 1944,5})
\oplus({\bf 1944,3})
\oplus({\bf 1944,1})
\oplus({\bf 1540,7})
\oplus2({\bf 1540,5})
\oplus3({\bf 1540,3})
\oplus({\bf 1540,1})
\oplus({\bf \overline{1540},3})
\oplus({\bf 1215,5})
\oplus({\bf 1215,3})
\oplus({\bf 1215,1})
\oplus({\bf 80,5})
\oplus2({\bf 80,3})
\oplus({\bf 80,1})
\oplus({\bf 1,1})$\\
%
${\bf \overline{904400}}$&=&
$({\bf \overline{36036},5})
\oplus({\bf \overline{36036},3})
\oplus({\bf 51200,3})
\oplus({\bf 51200,1})
\oplus({\bf 1944,5})
\oplus({\bf 1944,3})
\oplus({\bf 1944,1})
\oplus({\bf 1540,3})
\oplus({\bf \overline{12320},7})
\oplus({\bf \overline{12320},5})
\oplus({\bf \overline{12320},3})
\oplus({\bf \overline{12320},1})
\oplus({\bf \overline{17325},5})
\oplus({\bf \overline{17325},3})
\oplus({\bf \overline{1540},7})
\oplus2({\bf \overline{1540},5})
\oplus3({\bf \overline{1540},3})
\oplus({\bf \overline{1540},1})
\oplus({\bf 1215,5})
\oplus({\bf 1215,3})
\oplus({\bf 1215,1})
\oplus({\bf 80,5})
\oplus2({\bf 80,3})
\oplus({\bf 80,1})
\oplus({\bf 1,1})$\\
%
${\bf 976752}$&=&
$({\bf \overline{41580''''},2})
\oplus({\bf \overline{15840'},4})
\oplus({\bf \overline{20790''},4})
\oplus({\bf \overline{20790''},2})
\oplus({\bf \overline{16632},4})
\oplus({\bf \overline{16632},2})
\oplus({\bf \overline{20790},6})
\oplus2({\bf \overline{20790},4})
\oplus2({\bf \overline{20790},2})
\oplus({\bf \overline{4950},6})
\oplus({\bf \overline{4950},4})
\oplus({\bf \overline{4950},2})
\oplus({\bf \overline{6048},6})
\oplus({\bf \overline{6048},4})
\oplus({\bf \overline{6048},2})
\oplus({\bf \overline{3780},8})
\oplus({\bf \overline{3780},6})
\oplus2({\bf \overline{3780},4})
\oplus({\bf \overline{3780},2})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{36},4})$\\
%
${\bf \overline{976752}}$&=&
$({\bf 41580'''',2})
\oplus({\bf 20790'',4})
\oplus({\bf 20790'',2})
\oplus({\bf 16632,4})
\oplus({\bf 16632,2})
\oplus({\bf 15840',4})
\oplus({\bf 20790,6})
\oplus2({\bf 20790,4})
\oplus2({\bf 20790,2})
\oplus({\bf 6048,6})
\oplus({\bf 6048,4})
\oplus({\bf 6048,2})
\oplus({\bf 4950,6})
\oplus({\bf 4950,4})
\oplus({\bf 4950,2})
\oplus({\bf 3780,8})
\oplus({\bf 3780,6})
\oplus2({\bf 3780,4})
\oplus({\bf 3780,2})
\oplus({\bf 720,6})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 36,4})$\\
%
${\bf 1002915}$&=&
$({\bf 20790''',7})
\oplus({\bf 20790''',5})
\oplus({\bf 20790''',3})
\oplus({\bf 16380,5})
\oplus({\bf 40950,5})
\oplus({\bf 40950,3})
\oplus({\bf 40950,1})
\oplus({\bf 32076,3})
\oplus({\bf 1440,7})
\oplus2({\bf 1440,5})
\oplus2({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus({\bf 22176,3})
\oplus({\bf 17325',1})
\oplus({\bf 2079,5})
\oplus2({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 36,5})
\oplus({\bf 36,1})$\\
%
${\bf \overline{1002915}}$&=&
$({\bf \overline{20790'''},7})
\oplus({\bf \overline{20790'''},5})
\oplus({\bf \overline{20790'''},3})
\oplus({\bf \overline{40950},5})
\oplus({\bf \overline{40950},3})
\oplus({\bf \overline{40950},1})
\oplus({\bf \overline{22176},3})
\oplus({\bf \overline{16380},5})
\oplus({\bf \overline{32076},3})
\oplus({\bf \overline{17325'},1})
\oplus({\bf \overline{1440},7})
\oplus2({\bf \overline{1440},5})
\oplus2({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{2079},5})
\oplus2({\bf \overline{2079},3})
\oplus({\bf \overline{2079},1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{36},1})$\\
%
${\bf 1081575}$&=&
$({\bf \overline{12870},9})
\oplus({\bf \overline{45045'},7})
\oplus({\bf \overline{77220''},5})
\oplus({\bf \overline{77220'},3})
\oplus({\bf \overline{32670},1})$\\
%
${\bf \overline{1081575}}$&=&
$({\bf 12870,9})
\oplus({\bf 45045',7})
\oplus({\bf 77220'',5})
\oplus({\bf 77220',3})
\oplus({\bf 32670,1})$\\
%
${\bf 1162800}$&=&
$({\bf \overline{41580''''},4})
\oplus({\bf \overline{41580''''},2})
\oplus({\bf \overline{15840'},6})
\oplus({\bf \overline{15840'},4})
\oplus({\bf \overline{15840'},2})
\oplus({\bf \overline{20790''},2})
\oplus({\bf \overline{16632},4})
\oplus({\bf \overline{16632},2})
\oplus({\bf \overline{20790},6})
\oplus2({\bf \overline{20790},4})
\oplus2({\bf \overline{20790},2})
\oplus({\bf \overline{4950},8})
\oplus({\bf \overline{4950},6})
\oplus2({\bf \overline{4950},4})
\oplus({\bf \overline{4950},2})
\oplus({\bf \overline{6048},4})
\oplus({\bf \overline{6048},2})
\oplus({\bf \overline{3780},6})
\oplus({\bf \overline{3780},4})
\oplus({\bf \overline{3780},2})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{720},4})$\\
%
${\bf \overline{1162800}}$&=&
$({\bf 41580'''',4})
\oplus({\bf 41580'''',2})
\oplus({\bf 20790'',2})
\oplus({\bf 16632,4})
\oplus({\bf 16632,2})
\oplus({\bf 15840',6})
\oplus({\bf 15840',4})
\oplus({\bf 15840',2})
\oplus({\bf 20790,6})
\oplus2({\bf 20790,4})
\oplus2({\bf 20790,2})
\oplus({\bf 6048,4})
\oplus({\bf 6048,2})
\oplus({\bf 4950,8})
\oplus({\bf 4950,6})
\oplus2({\bf 4950,4})
\oplus({\bf 4950,2})
\oplus({\bf 3780,6})
\oplus({\bf 3780,4})
\oplus({\bf 3780,2})
\oplus({\bf 720,6})
\oplus({\bf 720,4})$\\
%
${\bf 1186056}$&=&
$({\bf \overline{23760'},2})
\oplus({\bf \overline{41580''''},4})
\oplus({\bf \overline{41580''''},2})
\oplus({\bf \overline{15840'},2})
\oplus({\bf \overline{20790''},4})
\oplus({\bf \overline{20790''},2})
\oplus({\bf \overline{16632},6})
\oplus({\bf \overline{16632},4})
\oplus({\bf \overline{16632},2})
\oplus({\bf \overline{20790},6})
\oplus2({\bf \overline{20790},4})
\oplus({\bf \overline{20790},2})
\oplus({\bf \overline{4950},4})
\oplus({\bf \overline{4950},2})
\oplus({\bf \overline{6048},8})
\oplus({\bf \overline{6048},6})
\oplus({\bf \overline{6048},4})
\oplus({\bf \overline{6048},2})
\oplus({\bf \overline{3780},6})
\oplus({\bf \overline{3780},4})
\oplus({\bf \overline{3780},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{36},2})$\\
%
${\bf \overline{1186056}}$&=&
$({\bf 23760',2})
\oplus({\bf 41580'''',4})
\oplus({\bf 41580'''',2})
\oplus({\bf 20790'',4})
\oplus({\bf 20790'',2})
\oplus({\bf 16632,6})
\oplus({\bf 16632,4})
\oplus({\bf 16632,2})
\oplus({\bf 15840',2})
\oplus({\bf 20790,6})
\oplus2({\bf 20790,4})
\oplus({\bf 20790,2})
\oplus({\bf 6048,8})
\oplus({\bf 6048,6})
\oplus({\bf 6048,4})
\oplus({\bf 6048,2})
\oplus({\bf 4950,4})
\oplus({\bf 4950,2})
\oplus({\bf 3780,6})
\oplus({\bf 3780,4})
\oplus({\bf 3780,2})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 36,2})$\\
%
${\bf 1235475}$&=&
$({\bf 27027,3})
\oplus({\bf 27027,1})
\oplus({\bf 495,3})
\oplus({\bf 25200,5})
\oplus2({\bf 25200,3})
\oplus({\bf 25200,1})
\oplus({\bf 23328,5})
\oplus2({\bf 23328,3})
\oplus({\bf 23328,1})
\oplus2({\bf 990,5})
\oplus3({\bf 990,3})
\oplus2({\bf 990,1})
\oplus({\bf 15840,7})
\oplus2({\bf 15840,5})
\oplus2({\bf 15840,3})
\oplus({\bf 15840,1})
\oplus({\bf 540,7})
\oplus2({\bf 540,5})
\oplus3({\bf 540,3})
\oplus({\bf 540,1})
\oplus({\bf 8316,5})
\oplus2({\bf 8316,3})
\oplus({\bf 8316,1})
\oplus({\bf 630,7})
\oplus3({\bf 630,5})
\oplus4({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf 1008,3})
\oplus({\bf 1008,1})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})$\\
%
${\bf \overline{1235475}}$&=&
$({\bf \overline{27027},3})
\oplus({\bf \overline{27027},1})
\oplus({\bf \overline{25200},5})
\oplus2({\bf \overline{25200},3})
\oplus({\bf \overline{25200},1})
\oplus({\bf \overline{23328},5})
\oplus2({\bf \overline{23328},3})
\oplus({\bf \overline{23328},1})
\oplus({\bf \overline{15840},7})
\oplus2({\bf \overline{15840},5})
\oplus2({\bf \overline{15840},3})
\oplus({\bf \overline{15840},1})
\oplus({\bf \overline{8316},5})
\oplus2({\bf \overline{8316},3})
\oplus({\bf \overline{8316},1})
\oplus({\bf \overline{1008},3})
\oplus({\bf \overline{1008},1})
\oplus({\bf \overline{495},3})
\oplus2({\bf \overline{990},5})
\oplus3({\bf \overline{990},3})
\oplus2({\bf \overline{990},1})
\oplus({\bf \overline{540},7})
\oplus2({\bf \overline{540},5})
\oplus3({\bf \overline{540},3})
\oplus({\bf \overline{540},1})
\oplus({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus4({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})$\\
%
${\bf 1255824}$&=&
$({\bf 74844,2})
\oplus({\bf 57750,4})
\oplus({\bf 57750,2})
\oplus({\bf 4620,4})
\oplus({\bf 4620,2})
\oplus({\bf 38880,4})
\oplus({\bf 29568,6})
\oplus({\bf 29568,4})
\oplus({\bf 29568,2})
\oplus({\bf 5346,6})
\oplus2({\bf 5346,4})
\oplus2({\bf 5346,2})
\oplus({\bf 240,6})
\oplus({\bf 240,4})
\oplus({\bf 240,2})
\oplus({\bf 4620',6})
\oplus({\bf 3402,8})
\oplus({\bf 3402,6})
\oplus({\bf 3402,4})
\oplus({\bf 1050,8})
\oplus2({\bf 1050,6})
\oplus2({\bf 1050,4})
\oplus({\bf 1050,2})
\oplus({\bf 84,8})
\oplus({\bf 84,6})
\oplus2({\bf 84,4})
\oplus({\bf 84,2})$\\
%
${\bf \overline{1255824}}$&=&
$({\bf \overline{74844},2})
\oplus({\bf \overline{38880},4})
\oplus({\bf \overline{4620'},6})
\oplus({\bf \overline{57750},4})
\oplus({\bf \overline{57750},2})
\oplus({\bf \overline{29568},6})
\oplus({\bf \overline{29568},4})
\oplus({\bf \overline{29568},2})
\oplus({\bf \overline{3402},8})
\oplus({\bf \overline{3402},6})
\oplus({\bf \overline{3402},4})
\oplus({\bf \overline{4620},4})
\oplus({\bf \overline{4620},2})
\oplus({\bf \overline{5346},6})
\oplus2({\bf \overline{5346},4})
\oplus2({\bf \overline{5346},2})
\oplus({\bf \overline{1050},8})
\oplus2({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},4})
\oplus({\bf \overline{1050},2})
\oplus({\bf \overline{240},6})
\oplus({\bf \overline{240},4})
\oplus({\bf \overline{240},2})
\oplus({\bf \overline{84},8})
\oplus({\bf \overline{84},6})
\oplus2({\bf \overline{84},4})
\oplus({\bf \overline{84},2})$\\
%
${\bf 1270359}$&=&
$({\bf 25200',7})
\oplus({\bf 25200',5})
\oplus({\bf 25200',3})
\oplus({\bf 25200',1})
\oplus({\bf 36036,5})
\oplus({\bf 36036,3})
\oplus({\bf \overline{36036},5})
\oplus({\bf \overline{36036},3})
\oplus({\bf 51200,3})
\oplus({\bf 51200,1})
\oplus({\bf 1944,7})
\oplus2({\bf 1944,5})
\oplus3({\bf 1944,3})
\oplus({\bf 1944,1})
\oplus({\bf 1540,5})
\oplus({\bf 1540,3})
\oplus({\bf 1540,1})
\oplus({\bf \overline{1540},5})
\oplus({\bf \overline{1540},3})
\oplus({\bf \overline{1540},1})
\oplus({\bf 1215,3})
\oplus({\bf 80,7})
\oplus2({\bf 80,5})
\oplus2({\bf 80,3})
\oplus({\bf 80,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 1299600}$&=&
$({\bf 20790''',1})
\oplus({\bf 16380,3})
\oplus({\bf 40950,3})
\oplus({\bf 32076,5})
\oplus({\bf 32076,3})
\oplus({\bf 32076,1})
\oplus({\bf 1440,5})
\oplus2({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus({\bf 22176,5})
\oplus({\bf 22176,1})
\oplus({\bf 17325',7})
\oplus({\bf 17325',5})
\oplus2({\bf 17325',3})
\oplus({\bf 25515,3})
\oplus({\bf 19800,5})
\oplus({\bf 19800,3})
\oplus({\bf 19800,1})
\oplus({\bf 2079,7})
\oplus3({\bf 2079,5})
\oplus4({\bf 2079,3})
\oplus2({\bf 2079,1})
\oplus2({\bf 45,5})
\oplus({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf 4950,1})
\oplus({\bf 3780,3})
\oplus({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 36,7})
\oplus({\bf 36,5})
\oplus3({\bf 36,3})$\\
%
${\bf \overline{1299600}}$&=&
$({\bf \overline{20790'''},1})
\oplus({\bf \overline{40950},3})
\oplus({\bf \overline{22176},5})
\oplus({\bf \overline{22176},1})
\oplus({\bf \overline{25515},3})
\oplus({\bf \overline{4950},1})
\oplus({\bf \overline{16380},3})
\oplus({\bf \overline{32076},5})
\oplus({\bf \overline{32076},3})
\oplus({\bf \overline{32076},1})
\oplus({\bf \overline{17325'},7})
\oplus({\bf \overline{17325'},5})
\oplus2({\bf \overline{17325'},3})
\oplus({\bf \overline{19800},5})
\oplus({\bf \overline{19800},3})
\oplus({\bf \overline{19800},1})
\oplus({\bf \overline{3780},3})
\oplus({\bf \overline{1440},5})
\oplus2({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{2079},7})
\oplus3({\bf \overline{2079},5})
\oplus4({\bf \overline{2079},3})
\oplus2({\bf \overline{2079},1})
\oplus({\bf \overline{720},5})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{36},5})
\oplus3({\bf \overline{36},3})$\\
%
${\bf 1410864}$&=&
$({\bf 74844,4})
\oplus({\bf 74844,2})
\oplus({\bf 57750,2})
\oplus({\bf 4620,4})
\oplus({\bf 4620,2})
\oplus({\bf 38880,6})
\oplus({\bf 38880,4})
\oplus({\bf 38880,2})
\oplus({\bf 29568,4})
\oplus({\bf 5346,6})
\oplus2({\bf 5346,4})
\oplus2({\bf 5346,2})
\oplus({\bf 240,4})
\oplus({\bf 240,2})
\oplus({\bf 4620',8})
\oplus({\bf 4620',6})
\oplus({\bf 4620',4})
\oplus({\bf 3402,6})
\oplus({\bf 1050,8})
\oplus2({\bf 1050,6})
\oplus2({\bf 1050,4})
\oplus({\bf 1050,2})
\oplus({\bf 84,6})
\oplus({\bf 84,4})
\oplus({\bf 84,2})$\\
%
${\bf \overline{1410864}}$&=&
$({\bf \overline{74844},4})
\oplus({\bf \overline{74844},2})
\oplus({\bf \overline{38880},6})
\oplus({\bf \overline{38880},4})
\oplus({\bf \overline{38880},2})
\oplus({\bf \overline{4620'},8})
\oplus({\bf \overline{4620'},6})
\oplus({\bf \overline{4620'},4})
\oplus({\bf \overline{57750},2})
\oplus({\bf \overline{29568},4})
\oplus({\bf \overline{3402},6})
\oplus({\bf \overline{4620},4})
\oplus({\bf \overline{4620},2})
\oplus({\bf \overline{5346},6})
\oplus2({\bf \overline{5346},4})
\oplus2({\bf \overline{5346},2})
\oplus({\bf \overline{1050},8})
\oplus2({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},4})
\oplus({\bf \overline{1050},2})
\oplus({\bf \overline{240},4})
\oplus({\bf \overline{240},2})
\oplus({\bf \overline{84},6})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})$\\
%
${\bf 1444608}$&=&
$({\bf 11088',5})
\oplus({\bf 11088',3})
\oplus({\bf 27027,7})
\oplus2({\bf 27027,5})
\oplus2({\bf 27027,3})
\oplus({\bf 27027,1})
\oplus({\bf 495,7})
\oplus2({\bf 495,5})
\oplus2({\bf 495,3})
\oplus({\bf 495,1})
\oplus({\bf 25200,5})
\oplus2({\bf 25200,3})
\oplus({\bf 25200,1})
\oplus({\bf 23328,5})
\oplus2({\bf 23328,3})
\oplus({\bf 23328,1})
\oplus({\bf 990,7})
\oplus3({\bf 990,5})
\oplus4({\bf 990,3})
\oplus2({\bf 990,1})
\oplus({\bf 15840,3})
\oplus({\bf 15840,1})
\oplus({\bf 540,5})
\oplus2({\bf 540,3})
\oplus({\bf 540,1})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})$\\
%
${\bf \overline{1444608}}$&=&
$({\bf \overline{11088'},5})
\oplus({\bf \overline{11088'},3})
\oplus({\bf \overline{27027},7})
\oplus2({\bf \overline{27027},5})
\oplus2({\bf \overline{27027},3})
\oplus({\bf \overline{27027},1})
\oplus({\bf \overline{25200},5})
\oplus2({\bf \overline{25200},3})
\oplus({\bf \overline{25200},1})
\oplus({\bf \overline{23328},5})
\oplus2({\bf \overline{23328},3})
\oplus({\bf \overline{23328},1})
\oplus({\bf \overline{15840},3})
\oplus({\bf \overline{15840},1})
\oplus({\bf \overline{495},7})
\oplus2({\bf \overline{495},5})
\oplus2({\bf \overline{495},3})
\oplus({\bf \overline{495},1})
\oplus({\bf \overline{990},7})
\oplus3({\bf \overline{990},5})
\oplus4({\bf \overline{990},3})
\oplus2({\bf \overline{990},1})
\oplus({\bf \overline{540},5})
\oplus2({\bf \overline{540},3})
\oplus({\bf \overline{540},1})
\oplus({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})$\\
%
${\bf 1456560}$&=&
$({\bf 20790''',3})
\oplus({\bf 16380,1})
\oplus({\bf 40950,5})
\oplus({\bf 40950,3})
\oplus({\bf 40950,1})
\oplus({\bf 32076,3})
\oplus({\bf 1440,5})
\oplus2({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus({\bf 22176,7})
\oplus({\bf 22176,5})
\oplus2({\bf 22176,3})
\oplus({\bf 17325',5})
\oplus({\bf 17325',1})
\oplus({\bf 25515,5})
\oplus({\bf 25515,3})
\oplus({\bf 25515,1})
\oplus({\bf 19800,3})
\oplus({\bf 2079,7})
\oplus3({\bf 2079,5})
\oplus4({\bf 2079,3})
\oplus2({\bf 2079,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus3({\bf 45,3})
\oplus({\bf 4950,3})
\oplus({\bf 3780,1})
\oplus({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus2({\bf 36,5})
\oplus({\bf 36,3})
\oplus2({\bf 36,1})$\\
%
${\bf \overline{1456560}}$&=&
$({\bf \overline{20790'''},3})
\oplus({\bf \overline{40950},5})
\oplus({\bf \overline{40950},3})
\oplus({\bf \overline{40950},1})
\oplus({\bf \overline{22176},7})
\oplus({\bf \overline{22176},5})
\oplus2({\bf \overline{22176},3})
\oplus({\bf \overline{25515},5})
\oplus({\bf \overline{25515},3})
\oplus({\bf \overline{25515},1})
\oplus({\bf \overline{4950},3})
\oplus({\bf \overline{16380},1})
\oplus({\bf \overline{32076},3})
\oplus({\bf \overline{17325'},5})
\oplus({\bf \overline{17325'},1})
\oplus({\bf \overline{19800},3})
\oplus({\bf \overline{3780},1})
\oplus({\bf \overline{1440},5})
\oplus2({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{2079},7})
\oplus3({\bf \overline{2079},5})
\oplus4({\bf \overline{2079},3})
\oplus2({\bf \overline{2079},1})
\oplus({\bf \overline{720},5})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus2({\bf \overline{36},5})
\oplus({\bf \overline{36},3})
\oplus2({\bf \overline{36},1})$\\
%
${\bf 1470942}$&=&
$({\bf \overline{6435},6})
\oplus({\bf \overline{20592},8})
\oplus({\bf \overline{20592},6})
\oplus({\bf \overline{20592},4})
\oplus({\bf \overline{30888},6})
\oplus({\bf \overline{30888},4})
\oplus({\bf \overline{30888},2})
\oplus({\bf \overline{25740},6})
\oplus({\bf \overline{25740},4})
\oplus({\bf \overline{23760'},4})
\oplus({\bf \overline{23760'},2})
\oplus({\bf \overline{41580''''},4})
\oplus({\bf \overline{41580''''},2})
\oplus({\bf \overline{20790''},2})$\\
%
${\bf \overline{1470942}}$&=&
$({\bf 6435,6})
\oplus({\bf 20592,8})
\oplus({\bf 20592,6})
\oplus({\bf 20592,4})
\oplus({\bf 30888,6})
\oplus({\bf 30888,4})
\oplus({\bf 30888,2})
\oplus({\bf 23760',4})
\oplus({\bf 23760',2})
\oplus({\bf 25740,6})
\oplus({\bf 25740,4})
\oplus({\bf 41580'''',4})
\oplus({\bf 41580'''',2})
\oplus({\bf 20790'',2})$\\
%
${\bf 1532160}$&=&
$({\bf 36036,3})
\oplus({\bf 36036,1})
\oplus({\bf 12320,5})
\oplus({\bf 12320,3})
\oplus({\bf 51200,5})
\oplus2({\bf 51200,3})
\oplus({\bf 51200,1})
\oplus({\bf 17325,7})
\oplus2({\bf 17325,5})
\oplus2({\bf 17325,3})
\oplus({\bf 17325,1})
\oplus({\bf 1944,5})
\oplus2({\bf 1944,3})
\oplus({\bf 1944,1})
\oplus({\bf 1540,7})
\oplus3({\bf 1540,5})
\oplus4({\bf 1540,3})
\oplus2({\bf 1540,1})
\oplus({\bf \overline{17325},3})
\oplus({\bf \overline{17325},1})
\oplus({\bf 5760,5})
\oplus({\bf 5760,3})
\oplus({\bf \overline{1540},5})
\oplus2({\bf \overline{1540},3})
\oplus({\bf \overline{1540},1})
\oplus({\bf 1215,7})
\oplus3({\bf 1215,5})
\oplus4({\bf 1215,3})
\oplus2({\bf 1215,1})
\oplus({\bf 80,7})
\oplus3({\bf 80,5})
\oplus4({\bf 80,3})
\oplus2({\bf 80,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{1532160}}$&=&
$({\bf \overline{36036},3})
\oplus({\bf \overline{36036},1})
\oplus({\bf 51200,5})
\oplus2({\bf 51200,3})
\oplus({\bf 51200,1})
\oplus({\bf 17325,3})
\oplus({\bf 17325,1})
\oplus({\bf 1944,5})
\oplus2({\bf 1944,3})
\oplus({\bf 1944,1})
\oplus({\bf 1540,5})
\oplus2({\bf 1540,3})
\oplus({\bf 1540,1})
\oplus({\bf \overline{12320},5})
\oplus({\bf \overline{12320},3})
\oplus({\bf \overline{17325},7})
\oplus2({\bf \overline{17325},5})
\oplus2({\bf \overline{17325},3})
\oplus({\bf \overline{17325},1})
\oplus({\bf 5760,5})
\oplus({\bf 5760,3})
\oplus({\bf \overline{1540},7})
\oplus3({\bf \overline{1540},5})
\oplus4({\bf \overline{1540},3})
\oplus2({\bf \overline{1540},1})
\oplus({\bf 1215,7})
\oplus3({\bf 1215,5})
\oplus4({\bf 1215,3})
\oplus2({\bf 1215,1})
\oplus({\bf 80,7})
\oplus3({\bf 80,5})
\oplus4({\bf 80,3})
\oplus2({\bf 80,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1546524}$&=&
$({\bf 11088',3})
\oplus({\bf 11088',1})
\oplus({\bf 27027,5})
\oplus2({\bf 27027,3})
\oplus({\bf 27027,1})
\oplus({\bf 495,5})
\oplus2({\bf 495,3})
\oplus({\bf 495,1})
\oplus({\bf 25200,7})
\oplus2({\bf 25200,5})
\oplus2({\bf 25200,3})
\oplus({\bf 25200,1})
\oplus({\bf 23328,5})
\oplus2({\bf 23328,3})
\oplus({\bf 23328,1})
\oplus({\bf 990,7})
\oplus3({\bf 990,5})
\oplus4({\bf 990,3})
\oplus2({\bf 990,1})
\oplus({\bf 15840,5})
\oplus2({\bf 15840,3})
\oplus({\bf 15840,1})
\oplus({\bf 540,7})
\oplus2({\bf 540,5})
\oplus3({\bf 540,3})
\oplus({\bf 540,1})
\oplus({\bf 8316,3})
\oplus({\bf 8316,1})
\oplus2({\bf 630,5})
\oplus3({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf 126,3})$\\
%
${\bf \overline{1546524}}$&=&
$({\bf \overline{11088'},3})
\oplus({\bf \overline{11088'},1})
\oplus({\bf \overline{27027},5})
\oplus2({\bf \overline{27027},3})
\oplus({\bf \overline{27027},1})
\oplus({\bf \overline{25200},7})
\oplus2({\bf \overline{25200},5})
\oplus2({\bf \overline{25200},3})
\oplus({\bf \overline{25200},1})
\oplus({\bf \overline{23328},5})
\oplus2({\bf \overline{23328},3})
\oplus({\bf \overline{23328},1})
\oplus({\bf \overline{15840},5})
\oplus2({\bf \overline{15840},3})
\oplus({\bf \overline{15840},1})
\oplus({\bf \overline{8316},3})
\oplus({\bf \overline{8316},1})
\oplus({\bf \overline{495},5})
\oplus2({\bf \overline{495},3})
\oplus({\bf \overline{495},1})
\oplus({\bf \overline{990},7})
\oplus3({\bf \overline{990},5})
\oplus4({\bf \overline{990},3})
\oplus2({\bf \overline{990},1})
\oplus({\bf \overline{540},7})
\oplus2({\bf \overline{540},5})
\oplus3({\bf \overline{540},3})
\oplus({\bf \overline{540},1})
\oplus2({\bf \overline{630},5})
\oplus3({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus({\bf \overline{126},3})$\\
%
${\bf 1648269}$&=&
$({\bf 27027,5})
\oplus2({\bf 27027,3})
\oplus({\bf 27027,1})
\oplus({\bf 495,5})
\oplus({\bf 495,3})
\oplus({\bf 495,1})
\oplus({\bf 25200,5})
\oplus2({\bf 25200,3})
\oplus({\bf 25200,1})
\oplus({\bf 23328,7})
\oplus2({\bf 23328,5})
\oplus3({\bf 23328,3})
\oplus2({\bf 23328,1})
\oplus({\bf 990,7})
\oplus3({\bf 990,5})
\oplus5({\bf 990,3})
\oplus2({\bf 990,1})
\oplus({\bf 15840,5})
\oplus2({\bf 15840,3})
\oplus({\bf 15840,1})
\oplus2({\bf 540,5})
\oplus2({\bf 540,3})
\oplus2({\bf 540,1})
\oplus({\bf 8316,5})
\oplus2({\bf 8316,3})
\oplus({\bf 8316,1})
\oplus({\bf 630,7})
\oplus3({\bf 630,5})
\oplus5({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})$\\
%
${\bf \overline{1648269}}$&=&
$({\bf \overline{27027},5})
\oplus2({\bf \overline{27027},3})
\oplus({\bf \overline{27027},1})
\oplus({\bf \overline{25200},5})
\oplus2({\bf \overline{25200},3})
\oplus({\bf \overline{25200},1})
\oplus({\bf \overline{23328},7})
\oplus2({\bf \overline{23328},5})
\oplus3({\bf \overline{23328},3})
\oplus2({\bf \overline{23328},1})
\oplus({\bf \overline{15840},5})
\oplus2({\bf \overline{15840},3})
\oplus({\bf \overline{15840},1})
\oplus({\bf \overline{8316},5})
\oplus2({\bf \overline{8316},3})
\oplus({\bf \overline{8316},1})
\oplus({\bf \overline{495},5})
\oplus({\bf \overline{495},3})
\oplus({\bf \overline{495},1})
\oplus({\bf \overline{990},7})
\oplus3({\bf \overline{990},5})
\oplus5({\bf \overline{990},3})
\oplus2({\bf \overline{990},1})
\oplus2({\bf \overline{540},5})
\oplus2({\bf \overline{540},3})
\oplus2({\bf \overline{540},1})
\oplus({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus5({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})$\\
%
${\bf 1729665}$&=&
$({\bf 40950,3})
\oplus({\bf 40950,1})
\oplus({\bf 32076,5})
\oplus2({\bf 32076,3})
\oplus({\bf 32076,1})
\oplus({\bf 1440,5})
\oplus2({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus({\bf 22176,3})
\oplus({\bf 17325',5})
\oplus({\bf 17325',3})
\oplus({\bf 17325',1})
\oplus({\bf 25515,5})
\oplus({\bf 25515,3})
\oplus({\bf 25515,1})
\oplus({\bf 19800,7})
\oplus2({\bf 19800,5})
\oplus3({\bf 19800,3})
\oplus({\bf 19800,1})
\oplus({\bf 2079,7})
\oplus4({\bf 2079,5})
\oplus6({\bf 2079,3})
\oplus3({\bf 2079,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus3({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 4950,3})
\oplus({\bf 3780,5})
\oplus({\bf 3780,3})
\oplus({\bf 3780,1})
\oplus({\bf 720,7})
\oplus3({\bf 720,5})
\oplus4({\bf 720,3})
\oplus2({\bf 720,1})
\oplus({\bf 36,7})
\oplus3({\bf 36,5})
\oplus3({\bf 36,3})
\oplus2({\bf 36,1})$\\
%
${\bf \overline{1729665}}$&=&
$({\bf \overline{40950},3})
\oplus({\bf \overline{40950},1})
\oplus({\bf \overline{22176},3})
\oplus({\bf \overline{25515},5})
\oplus({\bf \overline{25515},3})
\oplus({\bf \overline{25515},1})
\oplus({\bf \overline{4950},3})
\oplus({\bf \overline{32076},5})
\oplus2({\bf \overline{32076},3})
\oplus({\bf \overline{32076},1})
\oplus({\bf \overline{17325'},5})
\oplus({\bf \overline{17325'},3})
\oplus({\bf \overline{17325'},1})
\oplus({\bf \overline{19800},7})
\oplus2({\bf \overline{19800},5})
\oplus3({\bf \overline{19800},3})
\oplus({\bf \overline{19800},1})
\oplus({\bf \overline{3780},5})
\oplus({\bf \overline{3780},3})
\oplus({\bf \overline{3780},1})
\oplus({\bf \overline{1440},5})
\oplus2({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{2079},7})
\oplus4({\bf \overline{2079},5})
\oplus6({\bf \overline{2079},3})
\oplus3({\bf \overline{2079},1})
\oplus({\bf \overline{720},7})
\oplus3({\bf \overline{720},5})
\oplus4({\bf \overline{720},3})
\oplus2({\bf \overline{720},1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{36},7})
\oplus3({\bf \overline{36},5})
\oplus3({\bf \overline{36},3})
\oplus2({\bf \overline{36},1})$\\
%
${\bf 1790712}$&=&
$({\bf \overline{25740'},8})
\oplus({\bf \overline{25740'},6})
\oplus({\bf \overline{72765},6})
\oplus({\bf \overline{72765},4})
\oplus({\bf \overline{1287},8})
\oplus({\bf \overline{1287},6})
\oplus({\bf \overline{1287},4})
\oplus({\bf \overline{90090'},4})
\oplus({\bf \overline{90090'},2})
\oplus({\bf \overline{3168},6})
\oplus({\bf \overline{3168},4})
\oplus({\bf \overline{3168},2})
\oplus({\bf \overline{41580''''''},2})
\oplus({\bf \overline{2970},4})
\oplus({\bf \overline{2970},2})$\\
%
${\bf \overline{1790712}}$&=&
$({\bf 25740',8})
\oplus({\bf 25740',6})
\oplus({\bf 72765,6})
\oplus({\bf 72765,4})
\oplus({\bf 90090',4})
\oplus({\bf 90090',2})
\oplus({\bf 41580'''''',2})
\oplus({\bf 1287,8})
\oplus({\bf 1287,6})
\oplus({\bf 1287,4})
\oplus({\bf 3168,6})
\oplus({\bf 3168,4})
\oplus({\bf 3168,2})
\oplus({\bf 2970,4})
\oplus({\bf 2970,2})$\\
%
${\bf 1939140}$&=&
$({\bf 40950,5})
\oplus2({\bf 40950,3})
\oplus({\bf 40950,1})
\oplus({\bf 32076,3})
\oplus({\bf 32076,1})
\oplus({\bf 1440,5})
\oplus2({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus({\bf 22176,5})
\oplus({\bf 22176,3})
\oplus({\bf 22176,1})
\oplus({\bf 17325',3})
\oplus({\bf 25515,7})
\oplus2({\bf 25515,5})
\oplus3({\bf 25515,3})
\oplus({\bf 25515,1})
\oplus({\bf 19800,5})
\oplus({\bf 19800,3})
\oplus({\bf 19800,1})
\oplus({\bf 2079,7})
\oplus4({\bf 2079,5})
\oplus6({\bf 2079,3})
\oplus3({\bf 2079,1})
\oplus2({\bf 45,5})
\oplus2({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf 4950,5})
\oplus({\bf 4950,3})
\oplus({\bf 4950,1})
\oplus({\bf 3780,3})
\oplus({\bf 720,7})
\oplus3({\bf 720,5})
\oplus4({\bf 720,3})
\oplus2({\bf 720,1})
\oplus({\bf 36,7})
\oplus2({\bf 36,5})
\oplus4({\bf 36,3})
\oplus({\bf 36,1})$\\
%
${\bf \overline{1939140}}$&=&
$({\bf \overline{40950},5})
\oplus2({\bf \overline{40950},3})
\oplus({\bf \overline{40950},1})
\oplus({\bf \overline{22176},5})
\oplus({\bf \overline{22176},3})
\oplus({\bf \overline{22176},1})
\oplus({\bf \overline{25515},7})
\oplus2({\bf \overline{25515},5})
\oplus3({\bf \overline{25515},3})
\oplus({\bf \overline{25515},1})
\oplus({\bf \overline{4950},5})
\oplus({\bf \overline{4950},3})
\oplus({\bf \overline{4950},1})
\oplus({\bf \overline{32076},3})
\oplus({\bf \overline{32076},1})
\oplus({\bf \overline{17325'},3})
\oplus({\bf \overline{19800},5})
\oplus({\bf \overline{19800},3})
\oplus({\bf \overline{19800},1})
\oplus({\bf \overline{3780},3})
\oplus({\bf \overline{1440},5})
\oplus2({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{2079},7})
\oplus4({\bf \overline{2079},5})
\oplus6({\bf \overline{2079},3})
\oplus3({\bf \overline{2079},1})
\oplus({\bf \overline{720},7})
\oplus3({\bf \overline{720},5})
\oplus4({\bf \overline{720},3})
\oplus2({\bf \overline{720},1})
\oplus2({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf \overline{36},7})
\oplus2({\bf \overline{36},5})
\oplus4({\bf \overline{36},3})
\oplus({\bf \overline{36},1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{6}\oplus\mathfrak{su}_3$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_3$(S)}
}
\label{Table:Branching-rules-A17_A5-A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_3$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A17_A5-A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{18}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_3$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 6,3})$\\
%
${\bf \overline{18}}$&=&
$({\bf \overline{6},\overline{3}})$\\
%
${\bf 153}$&=&
$({\bf 21,\overline{3}})
\oplus({\bf 15,\overline{6}})$\\
%
${\bf \overline{153}}$&=&
$({\bf \overline{21},3})
\oplus({\bf \overline{15},6})$\\
%
${\bf 171}$&=&
$({\bf 21,\overline{6}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{21},6})
\oplus({\bf \overline{15},3})$\\
%
${\bf 323}$&=&
$({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,8})$\\
%
${\bf 816}$&=&
$({\bf 56,1})
\oplus({\bf 70,8})
\oplus({\bf 20,10})$\\
%
${\bf \overline{816}}$&=&
$({\bf \overline{56},1})
\oplus({\bf \overline{70},8})
\oplus({\bf 20,\overline{10}})$\\
%
${\bf 1140}$&=&
$({\bf 56,10})
\oplus({\bf 70,8})
\oplus({\bf 20,1})$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{56},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus({\bf 20,1})$\\
%
${\bf 1938}$&=&
$({\bf 56,8})
\oplus({\bf 70,10})
\oplus({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf 20,8})$\\
%
${\bf \overline{1938}}$&=&
$({\bf \overline{56},8})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 20,8})$\\
%
${\bf 2736}$&=&
$({\bf 120,6})
\oplus({\bf 120,3})
\oplus({\bf 84,15})
\oplus({\bf 84,3})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})$\\
%
${\bf \overline{2736}}$&=&
$({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{15}})
\oplus({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})$\\
%
${\bf 3060}$&=&
$({\bf 120,15})
\oplus({\bf 120,3})
\oplus({\bf 84,6})
\oplus({\bf 84,3})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{6}})
\oplus({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})$\\
%
${\bf 3060'}$&=&
$({\bf \overline{210'},3})
\oplus({\bf \overline{105'},6})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{15},15'})$\\
%
${\bf \overline{3060'}}$&=&
$({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{6}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 15,\overline{15'}})$\\
%
${\bf 5985}$&=&
$({\bf \overline{126},15'})
\oplus({\bf \overline{210'},15})
\oplus({\bf \overline{105'},6})
\oplus({\bf \overline{105},3})$\\
%
${\bf \overline{5985}}$&=&
$({\bf 126,\overline{15'}})
\oplus({\bf 210',\overline{15}})
\oplus({\bf 105',\overline{6}})
\oplus({\bf 105,\overline{3}})$\\
%
${\bf 8568}$&=&
$({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{6},\overline{21}})$\\
%
${\bf \overline{8568}}$&=&
$({\bf 420,3})
\oplus({\bf 336,6})
\oplus({\bf 210,15})
\oplus({\bf 84,24})
\oplus({\bf 6,21})$\\
%
${\bf 8721}$&=&
$({\bf \overline{126},6})
\oplus({\bf \overline{210'},15})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{105'},15'})
\oplus({\bf \overline{105'},6})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{15},6})$\\
%
${\bf \overline{8721}}$&=&
$({\bf 126,\overline{6}})
\oplus({\bf 210',\overline{15}})
\oplus({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{15'}})
\oplus({\bf 105',\overline{6}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{6}})$\\
%
${\bf 11628}$&=&
$({\bf \overline{126},3})
\oplus({\bf \overline{210'},15})
\oplus({\bf \overline{210'},6})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{105'},15})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{105},15'})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{15},15})$\\
%
${\bf \overline{11628}}$&=&
$({\bf 126,\overline{3}})
\oplus({\bf 210',\overline{15}})
\oplus({\bf 210',\overline{6}})
\oplus({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{15}})
\oplus({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{15'}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{15}})$\\
%
${\bf 14535}$&=&
$({\bf 315,\overline{3}})
\oplus({\bf 384,\overline{15}})
\oplus({\bf 384,\overline{6}})
\oplus({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{15}})
\oplus({\bf 21,\overline{6}})
\oplus({\bf 21,\overline{3}})
\oplus({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf \overline{14535}}$&=&
$({\bf \overline{315},3})
\oplus({\bf \overline{384},15})
\oplus({\bf \overline{384},6})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{105},24})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{21},15})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},24})
\oplus({\bf \overline{15},15})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{15},3})$\\
%
${\bf 14535'}$&=&
$({\bf \overline{126},15})
\oplus({\bf \overline{210'},15'})
\oplus({\bf \overline{210'},15})
\oplus({\bf \overline{210'},6})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{105'},15})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{15},3})$\\
%
${\bf \overline{14535'}}$&=&
$({\bf 126,\overline{15}})
\oplus({\bf 210',\overline{15'}})
\oplus({\bf 210',\overline{15}})
\oplus({\bf 210',\overline{6}})
\oplus({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{15}})
\oplus({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf 18564}$&=&
$({\bf 490,1})
\oplus({\bf 896,8})
\oplus({\bf 280,10})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 189,27})
\oplus({\bf 35,35})
\oplus({\bf 1,28})$\\
%
${\bf \overline{18564}}$&=&
$({\bf \overline{490},1})
\oplus({\bf \overline{896},8})
\oplus({\bf 175,10})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf 189,27})
\oplus({\bf 35,\overline{35}})
\oplus({\bf 1,\overline{28}})$\\
%
${\bf 20349}$&=&
$({\bf 315,\overline{24}})
\oplus({\bf 315,\overline{6}})
\oplus({\bf 384,\overline{15}})
\oplus({\bf 384,\overline{6}})
\oplus({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{24}})
\oplus({\bf 21,\overline{15}})
\oplus({\bf 21,\overline{6}})
\oplus({\bf 21,\overline{3}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{315},24})
\oplus({\bf \overline{315},6})
\oplus({\bf \overline{384},15})
\oplus({\bf \overline{384},6})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},24})
\oplus({\bf \overline{21},15})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},15})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{15},3})$\\
%
${\bf 23085}$&=&
$({\bf 405,8})
\oplus({\bf 405,1})
\oplus({\bf 280,\overline{10}})
\oplus({\bf 280,8})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},8})
\oplus({\bf 189,27})
\oplus({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 25840}$&=&
$({\bf 405,10})
\oplus({\bf 405,8})
\oplus({\bf 280,27})
\oplus({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,\overline{10}})
\oplus({\bf 189,8})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf \overline{25840}}$&=&
$({\bf 405,\overline{10}})
\oplus({\bf 405,8})
\oplus({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,10})
\oplus({\bf 189,8})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf 26334}$&=&
$({\bf \overline{252},\overline{21}})
\oplus({\bf \overline{504},\overline{24}})
\oplus({\bf \overline{420},\overline{15}})
\oplus({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})$\\
%
${\bf \overline{26334}}$&=&
$({\bf 252,21})
\oplus({\bf 504,24})
\oplus({\bf 420,15})
\oplus({\bf 336,6})
\oplus({\bf 210,3})$\\
%
${\bf 28917}$&=&
$({\bf 405,27})
\oplus({\bf 405,8})
\oplus({\bf 405,1})
\oplus({\bf 280,10})
\oplus({\bf 280,8})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{280},8})
\oplus({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 31824}$&=&
$({\bf 1176',3})
\oplus({\bf 840',6})
\oplus({\bf 840,15})
\oplus({\bf 120,15'})
\oplus({\bf 210,24})
\oplus({\bf 84,42})
\oplus({\bf 6,48})$\\
%
${\bf \overline{31824}}$&=&
$({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{6}})
\oplus({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus({\bf \overline{84},\overline{42}})
\oplus({\bf \overline{6},\overline{48}})$\\
%
${\bf 34560}$&=&
$({\bf 315,\overline{15}})
\oplus({\bf 315,\overline{6}})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15}})
\oplus2({\bf 384,\overline{6}})
\oplus2({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{24}})
\oplus2({\bf 21,\overline{15}})
\oplus2({\bf 21,\overline{6}})
\oplus2({\bf 21,\overline{3}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15}})
\oplus2({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})$\\
%
${\bf \overline{34560}}$&=&
$({\bf \overline{315},15})
\oplus({\bf \overline{315},6})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},24})
\oplus({\bf \overline{384},15})
\oplus2({\bf \overline{384},6})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},24})
\oplus2({\bf \overline{21},15})
\oplus2({\bf \overline{21},6})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{15},24})
\oplus2({\bf \overline{15},15})
\oplus2({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})$\\
%
${\bf 43758}$&=&
$({\bf 1470,\overline{3}})
\oplus({\bf 1176,\overline{6}})
\oplus({\bf 1050,\overline{15}})
\oplus({\bf 384,\overline{24}})
\oplus({\bf 21,\overline{21}})
\oplus({\bf 105',\overline{15'}})
\oplus({\bf 105,\overline{42}})
\oplus({\bf 15,\overline{60}})$\\
%
${\bf \overline{43758}}$&=&
$({\bf \overline{1470},3})
\oplus({\bf \overline{1176},6})
\oplus({\bf \overline{1050},15})
\oplus({\bf \overline{105'},15'})
\oplus({\bf \overline{384},24})
\oplus({\bf \overline{105},42})
\oplus({\bf \overline{21},21})
\oplus({\bf \overline{15},60})$\\
%
${\bf 46512}$&=&
$({\bf \overline{504},\overline{6}})
\oplus({\bf \overline{504},\overline{3}})
\oplus({\bf \overline{420},\overline{15}})
\oplus({\bf \overline{420},\overline{6}})
\oplus({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{336},\overline{24}})
\oplus({\bf \overline{336},\overline{15}})
\oplus({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{84},\overline{21}})
\oplus({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15}})
\oplus({\bf \overline{84},\overline{6}})
\oplus({\bf \overline{6},\overline{24}})$\\
%
${\bf \overline{46512}}$&=&
$({\bf 504,6})
\oplus({\bf 504,3})
\oplus({\bf 420,15})
\oplus({\bf 420,6})
\oplus({\bf 420,3})
\oplus({\bf 336,24})
\oplus({\bf 336,15})
\oplus({\bf 336,6})
\oplus({\bf 336,3})
\oplus({\bf 210,24})
\oplus({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 84,21})
\oplus({\bf 84,24})
\oplus({\bf 84,15})
\oplus({\bf 84,6})
\oplus({\bf 6,24})$\\
%
${\bf 48620}$&=&
$({\bf 980,1})
\oplus({\bf 1960,8})
\oplus({\bf \overline{560},10})
\oplus({\bf 560,\overline{10}})
\oplus({\bf 540,27})
\oplus({\bf 70,35})
\oplus({\bf \overline{70},\overline{35}})
\oplus({\bf 20,64})$\\
%
${\bf 54264}$&=&
$({\bf 1134,8})
\oplus({\bf 1134,1})
\oplus({\bf 56,8})
\oplus({\bf \overline{560},\overline{10}})
\oplus({\bf \overline{560},8})
\oplus({\bf 540,27})
\oplus({\bf 540,10})
\oplus({\bf 540,8})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},10})
\oplus({\bf 20,35})
\oplus({\bf 20,27})
\oplus({\bf 20,10})
\oplus({\bf 20,8})$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{1134},8})
\oplus({\bf \overline{1134},1})
\oplus({\bf 560,10})
\oplus({\bf 560,8})
\oplus({\bf 540,27})
\oplus({\bf 540,\overline{10}})
\oplus({\bf 540,8})
\oplus({\bf 70,\overline{35}})
\oplus({\bf 70,\overline{10}})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 20,\overline{35}})
\oplus({\bf 20,27})
\oplus({\bf 20,\overline{10}})
\oplus({\bf 20,8})$\\
%
${\bf 69768}$&=&
$({\bf \overline{252},\overline{3}})
\oplus({\bf \overline{504},\overline{15}})
\oplus({\bf \overline{504},\overline{6}})
\oplus({\bf \overline{504},\overline{3}})
\oplus({\bf \overline{420},\overline{24}})
\oplus({\bf \overline{420},\overline{15}})
\oplus({\bf \overline{420},\overline{6}})
\oplus({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{336},\overline{24}})
\oplus({\bf \overline{336},\overline{15}})
\oplus2({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{210},\overline{21}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15}})
\oplus({\bf \overline{84},\overline{6}})
\oplus({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{15}})$\\
%
${\bf \overline{69768}}$&=&
$({\bf 252,3})
\oplus({\bf 504,15})
\oplus({\bf 504,6})
\oplus({\bf 504,3})
\oplus({\bf 420,24})
\oplus({\bf 420,15})
\oplus({\bf 420,6})
\oplus({\bf 420,3})
\oplus({\bf 336,24})
\oplus({\bf 336,15})
\oplus2({\bf 336,6})
\oplus({\bf 336,3})
\oplus({\bf 210,21})
\oplus({\bf 210,24})
\oplus({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 84,24})
\oplus({\bf 84,15})
\oplus({\bf 84,6})
\oplus({\bf 84,3})
\oplus({\bf 6,15})$\\
%
${\bf 81396}$&=&
$({\bf \overline{252},\overline{24}})
\oplus({\bf \overline{504},\overline{21}})
\oplus({\bf \overline{504},\overline{24}})
\oplus({\bf \overline{504},\overline{15}})
\oplus({\bf \overline{504},\overline{6}})
\oplus({\bf \overline{420},\overline{24}})
\oplus({\bf \overline{420},\overline{15}})
\oplus({\bf \overline{420},\overline{6}})
\oplus({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{336},\overline{24}})
\oplus({\bf \overline{336},\overline{15}})
\oplus({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{84},\overline{6}})
\oplus({\bf \overline{84},\overline{3}})$\\
%
${\bf \overline{81396}}$&=&
$({\bf 252,24})
\oplus({\bf 504,21})
\oplus({\bf 504,24})
\oplus({\bf 504,15})
\oplus({\bf 504,6})
\oplus({\bf 420,24})
\oplus({\bf 420,15})
\oplus({\bf 420,6})
\oplus({\bf 420,3})
\oplus({\bf 336,24})
\oplus({\bf 336,15})
\oplus({\bf 336,6})
\oplus({\bf 336,3})
\oplus({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 84,6})
\oplus({\bf 84,3})$\\
%
${\bf 87210}$&=&
$({\bf \overline{252},\overline{15}})
\oplus({\bf \overline{504},\overline{24}})
\oplus({\bf \overline{504},\overline{15}})
\oplus({\bf \overline{504},\overline{6}})
\oplus({\bf \overline{504},\overline{3}})
\oplus({\bf \overline{420},\overline{21}})
\oplus({\bf \overline{420},\overline{24}})
\oplus({\bf \overline{420},\overline{15}})
\oplus({\bf \overline{420},\overline{6}})
\oplus({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{336},\overline{24}})
\oplus({\bf \overline{336},\overline{15}})
\oplus2({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{84},\overline{15}})
\oplus({\bf \overline{84},\overline{6}})
\oplus({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{3}})$\\
%
${\bf \overline{87210}}$&=&
$({\bf 252,15})
\oplus({\bf 504,24})
\oplus({\bf 504,15})
\oplus({\bf 504,6})
\oplus({\bf 504,3})
\oplus({\bf 420,21})
\oplus({\bf 420,24})
\oplus({\bf 420,15})
\oplus({\bf 420,6})
\oplus({\bf 420,3})
\oplus({\bf 336,24})
\oplus({\bf 336,15})
\oplus2({\bf 336,6})
\oplus({\bf 336,3})
\oplus({\bf 210,24})
\oplus({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 84,15})
\oplus({\bf 84,6})
\oplus({\bf 84,3})
\oplus({\bf 6,3})$\\
%
${\bf 93024}$&=&
$({\bf \overline{252},\overline{6}})
\oplus({\bf \overline{504},\overline{24}})
\oplus({\bf \overline{504},\overline{15}})
\oplus({\bf \overline{504},\overline{6}})
\oplus({\bf \overline{504},\overline{3}})
\oplus({\bf \overline{420},\overline{24}})
\oplus({\bf \overline{420},\overline{15}})
\oplus2({\bf \overline{420},\overline{6}})
\oplus({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{336},\overline{21}})
\oplus({\bf \overline{336},\overline{24}})
\oplus2({\bf \overline{336},\overline{15}})
\oplus({\bf \overline{336},\overline{6}})
\oplus2({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15}})
\oplus2({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15}})
\oplus({\bf \overline{84},\overline{6}})
\oplus({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{6}})$\\
%
${\bf \overline{93024}}$&=&
$({\bf 252,6})
\oplus({\bf 504,24})
\oplus({\bf 504,15})
\oplus({\bf 504,6})
\oplus({\bf 504,3})
\oplus({\bf 420,24})
\oplus({\bf 420,15})
\oplus2({\bf 420,6})
\oplus({\bf 420,3})
\oplus({\bf 336,21})
\oplus({\bf 336,24})
\oplus2({\bf 336,15})
\oplus({\bf 336,6})
\oplus2({\bf 336,3})
\oplus({\bf 210,24})
\oplus({\bf 210,15})
\oplus2({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 84,24})
\oplus({\bf 84,15})
\oplus({\bf 84,6})
\oplus({\bf 84,3})
\oplus({\bf 6,6})$\\
%
${\bf 100947}$&=&
$({\bf 462,28})
\oplus({\bf 1050'',35})
\oplus({\bf 1134',27})
\oplus({\bf 840'',10})
\oplus({\bf 490,\overline{10}})
\oplus({\bf 896,8})
\oplus({\bf 175,1})$\\
%
${\bf \overline{100947}}$&=&
$({\bf \overline{462},\overline{28}})
\oplus({\bf \overline{1050''},\overline{35}})
\oplus({\bf \overline{1134'},27})
\oplus({\bf \overline{490},10})
\oplus({\bf \overline{840''},\overline{10}})
\oplus({\bf \overline{896},8})
\oplus({\bf 175,1})$\\
%
${\bf 106590}$&=&
$({\bf 700,35})
\oplus({\bf 700,10})
\oplus({\bf 1134,27})
\oplus({\bf 1134,10})
\oplus({\bf 1134,8})
\oplus({\bf 56,35})
\oplus({\bf 56,27})
\oplus({\bf 56,10})
\oplus({\bf 56,8})
\oplus({\bf \overline{560},\overline{10}})
\oplus({\bf \overline{560},8})
\oplus({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf 20,8})$\\
%
${\bf \overline{106590}}$&=&
$({\bf \overline{700},\overline{35}})
\oplus({\bf \overline{700},\overline{10}})
\oplus({\bf \overline{1134},27})
\oplus({\bf \overline{1134},\overline{10}})
\oplus({\bf \overline{1134},8})
\oplus({\bf 560,10})
\oplus({\bf 560,8})
\oplus({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf \overline{56},\overline{35}})
\oplus({\bf \overline{56},27})
\oplus({\bf \overline{56},\overline{10}})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 20,8})$\\
%
${\bf 122094}$&=&
$({\bf 1050',3})
\oplus({\bf 720,6})
\oplus({\bf 1260,15})
\oplus({\bf 1260,6})
\oplus({\bf 1260,3})
\oplus({\bf 840,24})
\oplus({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 120,24})
\oplus2({\bf 120,15})
\oplus2({\bf 120,6})
\oplus2({\bf 120,3})
\oplus({\bf 336,15'})
\oplus({\bf 336,15})
\oplus({\bf 210,42})
\oplus({\bf 210,15})
\oplus({\bf 210,3})
\oplus({\bf 84,42})
\oplus({\bf 84,15'})
\oplus({\bf 84,24})
\oplus3({\bf 84,15})
\oplus2({\bf 84,6})
\oplus2({\bf 84,3})
\oplus({\bf 6,42})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})$\\
%
${\bf \overline{122094}}$&=&
$({\bf \overline{1050'},\overline{3}})
\oplus({\bf \overline{1260},\overline{15}})
\oplus({\bf \overline{1260},\overline{6}})
\oplus({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{336},\overline{15'}})
\oplus({\bf \overline{336},\overline{15}})
\oplus({\bf \overline{720},\overline{6}})
\oplus({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{42}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{24}})
\oplus2({\bf \overline{120},\overline{15}})
\oplus2({\bf \overline{120},\overline{6}})
\oplus2({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{42}})
\oplus({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15'}})
\oplus3({\bf \overline{84},\overline{15}})
\oplus2({\bf \overline{84},\overline{6}})
\oplus2({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})$\\
%
${\bf 135660}$&=&
$({\bf 1134',8})
\oplus({\bf 1134',1})
\oplus({\bf 840'',10})
\oplus({\bf 840'',8})
\oplus({\bf 490,8})
\oplus({\bf 896,27})
\oplus({\bf 896,10})
\oplus({\bf 896,\overline{10}})
\oplus2({\bf 896,8})
\oplus({\bf 896,1})
\oplus({\bf 280,35})
\oplus({\bf 280,27})
\oplus({\bf 280,10})
\oplus({\bf 280,8})
\oplus({\bf 175,27})
\oplus({\bf 175,8})
\oplus({\bf 189,35})
\oplus({\bf 189,27})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus({\bf 189,8})
\oplus({\bf 35,28})
\oplus({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 1,35})$\\
%
${\bf \overline{135660}}$&=&
$({\bf \overline{1134'},8})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},8})
\oplus({\bf \overline{840''},\overline{10}})
\oplus({\bf \overline{840''},8})
\oplus({\bf \overline{896},27})
\oplus({\bf \overline{896},10})
\oplus({\bf \overline{896},\overline{10}})
\oplus2({\bf \overline{896},8})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,27})
\oplus({\bf 175,8})
\oplus({\bf \overline{280},\overline{35}})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{280},8})
\oplus({\bf 189,\overline{35}})
\oplus({\bf 189,27})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus({\bf 189,8})
\oplus({\bf 35,\overline{28}})
\oplus({\bf 35,\overline{35}})
\oplus({\bf 35,27})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 1,\overline{35}})$\\
%
${\bf 136800}$&=&
$({\bf 1050',6})
\oplus({\bf 720,3})
\oplus({\bf 1260,24})
\oplus({\bf 1260,15})
\oplus({\bf 1260,6})
\oplus({\bf 1260,3})
\oplus({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 120,24})
\oplus2({\bf 120,15})
\oplus2({\bf 120,6})
\oplus2({\bf 120,3})
\oplus({\bf 336,42})
\oplus({\bf 336,15})
\oplus({\bf 336,3})
\oplus({\bf 210,15'})
\oplus({\bf 210,15})
\oplus({\bf 84,42})
\oplus({\bf 84,15'})
\oplus({\bf 84,24})
\oplus3({\bf 84,15})
\oplus2({\bf 84,6})
\oplus2({\bf 84,3})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus2({\bf 6,6})
\oplus({\bf 6,3})$\\
%
${\bf \overline{136800}}$&=&
$({\bf \overline{1050'},\overline{6}})
\oplus({\bf \overline{1260},\overline{24}})
\oplus({\bf \overline{1260},\overline{15}})
\oplus({\bf \overline{1260},\overline{6}})
\oplus({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{336},\overline{42}})
\oplus({\bf \overline{336},\overline{15}})
\oplus({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{120},\overline{24}})
\oplus2({\bf \overline{120},\overline{15}})
\oplus2({\bf \overline{120},\overline{6}})
\oplus2({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{42}})
\oplus({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15'}})
\oplus3({\bf \overline{84},\overline{15}})
\oplus2({\bf \overline{84},\overline{6}})
\oplus2({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})$\\
%
${\bf 151164}$&=&
$({\bf \overline{2205},6})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{1701},15})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{210'},15})
\oplus({\bf \overline{210'},6})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{1050},24})
\oplus({\bf \overline{1050},15})
\oplus({\bf \overline{1050},6})
\oplus({\bf \overline{105'},24})
\oplus({\bf \overline{105'},15})
\oplus({\bf \overline{105'},6})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},15'})
\oplus({\bf \overline{384},15})
\oplus({\bf \overline{105},42})
\oplus({\bf \overline{105},15'})
\oplus({\bf \overline{105},24})
\oplus2({\bf \overline{105},15})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},48})
\oplus({\bf \overline{21},15'})
\oplus({\bf \overline{15},48})
\oplus({\bf \overline{15},42})
\oplus({\bf \overline{15},15'})
\oplus({\bf \overline{15},15})$\\
%
${\bf \overline{151164}}$&=&
$({\bf 2205,\overline{6}})
\oplus({\bf 2205,\overline{3}})
\oplus({\bf 1701,\overline{15}})
\oplus({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{24}})
\oplus({\bf 1050,\overline{15}})
\oplus({\bf 1050,\overline{6}})
\oplus({\bf 384,\overline{42}})
\oplus({\bf 384,\overline{15'}})
\oplus({\bf 384,\overline{15}})
\oplus({\bf 21,\overline{48}})
\oplus({\bf 21,\overline{15'}})
\oplus({\bf 210',\overline{15}})
\oplus({\bf 210',\overline{6}})
\oplus({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{24}})
\oplus({\bf 105',\overline{15}})
\oplus({\bf 105',\overline{6}})
\oplus({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{42}})
\oplus({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus2({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{48}})
\oplus({\bf 15,\overline{42}})
\oplus({\bf 15,\overline{15'}})
\oplus({\bf 15,\overline{15}})$\\
%
${\bf 155040}$&=&
$({\bf 700,\overline{10}})
\oplus({\bf 700,8})
\oplus({\bf 1134,27})
\oplus({\bf 1134,10})
\oplus2({\bf 1134,8})
\oplus({\bf 1134,1})
\oplus({\bf 56,27})
\oplus({\bf 56,10})
\oplus({\bf 56,\overline{10}})
\oplus2({\bf 56,8})
\oplus({\bf 56,1})
\oplus({\bf \overline{560},35})
\oplus({\bf \overline{560},10})
\oplus({\bf \overline{560},\overline{10}})
\oplus({\bf \overline{560},8})
\oplus({\bf 540,27})
\oplus({\bf 540,10})
\oplus2({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf 70,35})
\oplus2({\bf 70,27})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus4({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus({\bf 20,27})
\oplus({\bf 20,10})
\oplus({\bf 20,\overline{10}})
\oplus2({\bf 20,8})
\oplus({\bf 20,1})$\\
%
${\bf \overline{155040}}$&=&
$({\bf \overline{700},10})
\oplus({\bf \overline{700},8})
\oplus({\bf \overline{1134},27})
\oplus({\bf \overline{1134},\overline{10}})
\oplus2({\bf \overline{1134},8})
\oplus({\bf \overline{1134},1})
\oplus({\bf 560,\overline{35}})
\oplus({\bf 560,10})
\oplus({\bf 560,\overline{10}})
\oplus({\bf 560,8})
\oplus({\bf 540,27})
\oplus({\bf 540,\overline{10}})
\oplus2({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf 70,10})
\oplus({\bf 70,8})
\oplus({\bf \overline{56},27})
\oplus({\bf \overline{56},10})
\oplus({\bf \overline{56},\overline{10}})
\oplus2({\bf \overline{56},8})
\oplus({\bf \overline{56},1})
\oplus({\bf \overline{70},\overline{35}})
\oplus2({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus4({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 20,27})
\oplus({\bf 20,10})
\oplus({\bf 20,\overline{10}})
\oplus2({\bf 20,8})
\oplus({\bf 20,1})$\\
%
${\bf 171360}$&=&
$({\bf 1050',15'})
\oplus({\bf 1050',15})
\oplus({\bf 720,42})
\oplus({\bf 720,15})
\oplus({\bf 720,3})
\oplus({\bf 1260,15})
\oplus({\bf 1260,6})
\oplus({\bf 1260,3})
\oplus({\bf 840,24})
\oplus({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 120,42})
\oplus({\bf 120,15'})
\oplus({\bf 120,24})
\oplus3({\bf 120,15})
\oplus2({\bf 120,6})
\oplus2({\bf 120,3})
\oplus({\bf 336,3})
\oplus({\bf 210,6})
\oplus({\bf 84,24})
\oplus2({\bf 84,15})
\oplus2({\bf 84,6})
\oplus2({\bf 84,3})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus2({\bf 6,6})
\oplus({\bf 6,3})$\\
%
${\bf \overline{171360}}$&=&
$({\bf \overline{1050'},\overline{15'}})
\oplus({\bf \overline{1050'},\overline{15}})
\oplus({\bf \overline{1260},\overline{15}})
\oplus({\bf \overline{1260},\overline{6}})
\oplus({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{720},\overline{42}})
\oplus({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{120},\overline{42}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus3({\bf \overline{120},\overline{15}})
\oplus2({\bf \overline{120},\overline{6}})
\oplus2({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{24}})
\oplus2({\bf \overline{84},\overline{15}})
\oplus2({\bf \overline{84},\overline{6}})
\oplus2({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})$\\
%
${\bf 191862}$&=&
$({\bf 1050',42})
\oplus({\bf 1050',15})
\oplus({\bf 1050',3})
\oplus({\bf 720,15'})
\oplus({\bf 720,15})
\oplus({\bf 1260,24})
\oplus({\bf 1260,15})
\oplus({\bf 1260,6})
\oplus({\bf 1260,3})
\oplus({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 120,42})
\oplus({\bf 120,15'})
\oplus({\bf 120,24})
\oplus3({\bf 120,15})
\oplus2({\bf 120,6})
\oplus2({\bf 120,3})
\oplus({\bf 336,6})
\oplus({\bf 210,3})
\oplus({\bf 84,24})
\oplus2({\bf 84,15})
\oplus2({\bf 84,6})
\oplus2({\bf 84,3})
\oplus({\bf 6,42})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})$\\
%
${\bf \overline{191862}}$&=&
$({\bf \overline{1050'},\overline{42}})
\oplus({\bf \overline{1050'},\overline{15}})
\oplus({\bf \overline{1050'},\overline{3}})
\oplus({\bf \overline{1260},\overline{24}})
\oplus({\bf \overline{1260},\overline{15}})
\oplus({\bf \overline{1260},\overline{6}})
\oplus({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{720},\overline{15'}})
\oplus({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{42}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus3({\bf \overline{120},\overline{15}})
\oplus2({\bf \overline{120},\overline{6}})
\oplus2({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{24}})
\oplus2({\bf \overline{84},\overline{15}})
\oplus2({\bf \overline{84},\overline{6}})
\oplus2({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})$\\
%
${\bf 197676}$&=&
$({\bf 462,1})
\oplus({\bf 1050'',8})
\oplus({\bf 1134',27})
\oplus({\bf 1134',8})
\oplus({\bf 1134',1})
\oplus({\bf 840'',10})
\oplus({\bf 840'',\overline{10}})
\oplus({\bf 840'',8})
\oplus({\bf 490,10})
\oplus({\bf 490,\overline{10}})
\oplus({\bf 896,35})
\oplus({\bf 896,27})
\oplus({\bf 896,10})
\oplus2({\bf 896,8})
\oplus({\bf 280,27})
\oplus({\bf 280,10})
\oplus({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 175,28})
\oplus({\bf 175,27})
\oplus({\bf 175,1})
\oplus({\bf 189,35})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus({\bf 189,8})
\oplus({\bf 35,27})
\oplus({\bf 35,8})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf \overline{197676}}$&=&
$({\bf \overline{462},1})
\oplus({\bf \overline{1050''},8})
\oplus({\bf \overline{1134'},27})
\oplus({\bf \overline{1134'},8})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},10})
\oplus({\bf \overline{490},\overline{10}})
\oplus({\bf \overline{840''},10})
\oplus({\bf \overline{840''},\overline{10}})
\oplus({\bf \overline{840''},8})
\oplus({\bf \overline{896},\overline{35}})
\oplus({\bf \overline{896},27})
\oplus({\bf \overline{896},\overline{10}})
\oplus2({\bf \overline{896},8})
\oplus({\bf 175,\overline{28}})
\oplus({\bf 175,27})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,\overline{35}})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus({\bf 189,8})
\oplus({\bf 35,27})
\oplus({\bf 35,8})
\oplus({\bf 1,10})$\\
%
${\bf 206550}$&=&
$({\bf 700,8})
\oplus({\bf 700,1})
\oplus({\bf 1134,27})
\oplus({\bf 1134,10})
\oplus({\bf 1134,\overline{10}})
\oplus3({\bf 1134,8})
\oplus({\bf 1134,1})
\oplus({\bf 56,27})
\oplus({\bf 56,10})
\oplus({\bf 56,\overline{10}})
\oplus3({\bf 56,8})
\oplus({\bf 56,1})
\oplus({\bf \overline{560},27})
\oplus({\bf \overline{560},10})
\oplus2({\bf \overline{560},8})
\oplus({\bf \overline{560},1})
\oplus({\bf 540,35})
\oplus({\bf 540,27})
\oplus2({\bf 540,10})
\oplus({\bf 540,\overline{10}})
\oplus3({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf 70,35})
\oplus3({\bf 70,27})
\oplus3({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus6({\bf 70,8})
\oplus2({\bf 70,1})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},8})
\oplus({\bf 20,35})
\oplus2({\bf 20,27})
\oplus2({\bf 20,10})
\oplus({\bf 20,\overline{10}})
\oplus3({\bf 20,8})
\oplus({\bf 20,1})$\\
%
${\bf \overline{206550}}$&=&
$({\bf \overline{700},8})
\oplus({\bf \overline{700},1})
\oplus({\bf \overline{1134},27})
\oplus({\bf \overline{1134},10})
\oplus({\bf \overline{1134},\overline{10}})
\oplus3({\bf \overline{1134},8})
\oplus({\bf \overline{1134},1})
\oplus({\bf 560,27})
\oplus({\bf 560,\overline{10}})
\oplus2({\bf 560,8})
\oplus({\bf 560,1})
\oplus({\bf 540,\overline{35}})
\oplus({\bf 540,27})
\oplus({\bf 540,10})
\oplus2({\bf 540,\overline{10}})
\oplus3({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf 70,27})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,8})
\oplus({\bf \overline{56},27})
\oplus({\bf \overline{56},10})
\oplus({\bf \overline{56},\overline{10}})
\oplus3({\bf \overline{56},8})
\oplus({\bf \overline{56},1})
\oplus({\bf \overline{70},\overline{35}})
\oplus3({\bf \overline{70},27})
\oplus2({\bf \overline{70},10})
\oplus3({\bf \overline{70},\overline{10}})
\oplus6({\bf \overline{70},8})
\oplus2({\bf \overline{70},1})
\oplus({\bf 20,\overline{35}})
\oplus2({\bf 20,27})
\oplus({\bf 20,10})
\oplus2({\bf 20,\overline{10}})
\oplus3({\bf 20,8})
\oplus({\bf 20,1})$\\
%
${\bf 258552}$&=&
$({\bf 700,27})
\oplus({\bf 700,10})
\oplus({\bf 700,8})
\oplus({\bf 1134,35})
\oplus({\bf 1134,27})
\oplus2({\bf 1134,10})
\oplus({\bf 1134,\overline{10}})
\oplus3({\bf 1134,8})
\oplus({\bf 1134,1})
\oplus({\bf 56,35})
\oplus2({\bf 56,27})
\oplus2({\bf 56,10})
\oplus({\bf 56,\overline{10}})
\oplus3({\bf 56,8})
\oplus({\bf 56,1})
\oplus({\bf \overline{560},27})
\oplus({\bf \overline{560},10})
\oplus2({\bf \overline{560},8})
\oplus({\bf \overline{560},1})
\oplus({\bf 540,27})
\oplus({\bf 540,10})
\oplus({\bf 540,\overline{10}})
\oplus3({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf 70,35})
\oplus3({\bf 70,27})
\oplus3({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus6({\bf 70,8})
\oplus2({\bf 70,1})
\oplus({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 20,27})
\oplus({\bf 20,10})
\oplus({\bf 20,\overline{10}})
\oplus3({\bf 20,8})
\oplus({\bf 20,1})$\\
%
${\bf \overline{258552}}$&=&
$({\bf \overline{700},27})
\oplus({\bf \overline{700},\overline{10}})
\oplus({\bf \overline{700},8})
\oplus({\bf \overline{1134},\overline{35}})
\oplus({\bf \overline{1134},27})
\oplus({\bf \overline{1134},10})
\oplus2({\bf \overline{1134},\overline{10}})
\oplus3({\bf \overline{1134},8})
\oplus({\bf \overline{1134},1})
\oplus({\bf 560,27})
\oplus({\bf 560,\overline{10}})
\oplus2({\bf 560,8})
\oplus({\bf 560,1})
\oplus({\bf 540,27})
\oplus({\bf 540,10})
\oplus({\bf 540,\overline{10}})
\oplus3({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf \overline{56},\overline{35}})
\oplus2({\bf \overline{56},27})
\oplus({\bf \overline{56},10})
\oplus2({\bf \overline{56},\overline{10}})
\oplus3({\bf \overline{56},8})
\oplus({\bf \overline{56},1})
\oplus({\bf \overline{70},\overline{35}})
\oplus3({\bf \overline{70},27})
\oplus2({\bf \overline{70},10})
\oplus3({\bf \overline{70},\overline{10}})
\oplus6({\bf \overline{70},8})
\oplus2({\bf \overline{70},1})
\oplus({\bf 20,27})
\oplus({\bf 20,10})
\oplus({\bf 20,\overline{10}})
\oplus3({\bf 20,8})
\oplus({\bf 20,1})$\\
%
${\bf 276165}$&=&
$({\bf 462,\overline{10}})
\oplus({\bf 1050'',27})
\oplus({\bf 1050'',8})
\oplus({\bf 1134',35})
\oplus({\bf 1134',10})
\oplus({\bf 1134',\overline{10}})
\oplus({\bf 1134',8})
\oplus({\bf 840'',27})
\oplus({\bf 840'',10})
\oplus({\bf 840'',8})
\oplus({\bf 840'',1})
\oplus({\bf 490,28})
\oplus({\bf 490,27})
\oplus({\bf 490,1})
\oplus({\bf 896,35})
\oplus({\bf 896,27})
\oplus({\bf 896,10})
\oplus2({\bf 896,8})
\oplus({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus({\bf 280,8})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 189,27})
\oplus({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{276165}}$&=&
$({\bf \overline{462},10})
\oplus({\bf \overline{1050''},27})
\oplus({\bf \overline{1050''},8})
\oplus({\bf \overline{1134'},\overline{35}})
\oplus({\bf \overline{1134'},10})
\oplus({\bf \overline{1134'},\overline{10}})
\oplus({\bf \overline{1134'},8})
\oplus({\bf \overline{490},\overline{28}})
\oplus({\bf \overline{490},27})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{840''},27})
\oplus({\bf \overline{840''},\overline{10}})
\oplus({\bf \overline{840''},8})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},\overline{35}})
\oplus({\bf \overline{896},27})
\oplus({\bf \overline{896},\overline{10}})
\oplus2({\bf \overline{896},8})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{280},8})
\oplus({\bf 189,27})
\oplus({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,8})
\oplus({\bf 1,1})$\\
%
${\bf 290700}$&=&
$({\bf 1050',15})
\oplus({\bf 1050',6})
\oplus({\bf 1050',3})
\oplus({\bf 720,24})
\oplus({\bf 720,15})
\oplus({\bf 720,6})
\oplus({\bf 720,3})
\oplus({\bf 1260,15'})
\oplus2({\bf 1260,15})
\oplus({\bf 1260,6})
\oplus2({\bf 1260,3})
\oplus({\bf 840,42})
\oplus({\bf 840,24})
\oplus2({\bf 840,15})
\oplus2({\bf 840,6})
\oplus2({\bf 840,3})
\oplus({\bf 120,42})
\oplus({\bf 120,15'})
\oplus2({\bf 120,24})
\oplus5({\bf 120,15})
\oplus4({\bf 120,6})
\oplus4({\bf 120,3})
\oplus({\bf 336,15})
\oplus({\bf 336,6})
\oplus({\bf 336,3})
\oplus({\bf 210,24})
\oplus({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 84,42})
\oplus({\bf 84,15'})
\oplus2({\bf 84,24})
\oplus5({\bf 84,15})
\oplus4({\bf 84,6})
\oplus4({\bf 84,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus3({\bf 6,3})$\\
%
${\bf \overline{290700}}$&=&
$({\bf \overline{1050'},\overline{15}})
\oplus({\bf \overline{1050'},\overline{6}})
\oplus({\bf \overline{1050'},\overline{3}})
\oplus({\bf \overline{1260},\overline{15'}})
\oplus2({\bf \overline{1260},\overline{15}})
\oplus({\bf \overline{1260},\overline{6}})
\oplus2({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{336},\overline{15}})
\oplus({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{720},\overline{24}})
\oplus({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{720},\overline{6}})
\oplus({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{42}})
\oplus({\bf \overline{840},\overline{24}})
\oplus2({\bf \overline{840},\overline{15}})
\oplus2({\bf \overline{840},\overline{6}})
\oplus2({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{42}})
\oplus2({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus5({\bf \overline{120},\overline{15}})
\oplus4({\bf \overline{120},\overline{6}})
\oplus4({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{42}})
\oplus2({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15'}})
\oplus5({\bf \overline{84},\overline{15}})
\oplus4({\bf \overline{84},\overline{6}})
\oplus4({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})$\\
%
${\bf 302328}$&=&
$({\bf 1764,3})
\oplus({\bf 2520,15})
\oplus({\bf 2520,6})
\oplus({\bf 2520,3})
\oplus({\bf 720,15'})
\oplus({\bf 720,15})
\oplus({\bf 1176',15})
\oplus({\bf 1176',6})
\oplus({\bf 1176',3})
\oplus({\bf 840',24})
\oplus({\bf 840',15})
\oplus({\bf 840',6})
\oplus({\bf 840',3})
\oplus({\bf 840,42})
\oplus({\bf 840,15'})
\oplus({\bf 840,24})
\oplus2({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 120,48})
\oplus({\bf 120,42})
\oplus({\bf 120,15'})
\oplus({\bf 120,15})
\oplus({\bf 210,42})
\oplus({\bf 210,24})
\oplus({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 84,48})
\oplus({\bf 84,42})
\oplus({\bf 84,15'})
\oplus({\bf 84,24})
\oplus({\bf 84,15})
\oplus({\bf 6,36})
\oplus({\bf 6,48})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})$\\
%
${\bf \overline{302328}}$&=&
$({\bf \overline{1764},\overline{3}})
\oplus({\bf \overline{2520},\overline{15}})
\oplus({\bf \overline{2520},\overline{6}})
\oplus({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{15}})
\oplus({\bf \overline{1176'},\overline{6}})
\oplus({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{24}})
\oplus({\bf \overline{840'},\overline{15}})
\oplus({\bf \overline{840'},\overline{6}})
\oplus({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{15'}})
\oplus({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{840},\overline{42}})
\oplus({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus2({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{42}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{120},\overline{48}})
\oplus({\bf \overline{120},\overline{42}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{84},\overline{48}})
\oplus({\bf \overline{84},\overline{42}})
\oplus({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15'}})
\oplus({\bf \overline{84},\overline{15}})
\oplus({\bf \overline{6},\overline{36}})
\oplus({\bf \overline{6},\overline{48}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{15'}})$\\
%
${\bf 313956}$&=&
$({\bf 1050'',8})
\oplus({\bf 1050'',1})
\oplus({\bf 1134',10})
\oplus({\bf 1134',\overline{10}})
\oplus2({\bf 1134',8})
\oplus({\bf 840'',27})
\oplus({\bf 840'',10})
\oplus2({\bf 840'',8})
\oplus({\bf 840'',1})
\oplus({\bf 490,27})
\oplus({\bf 490,8})
\oplus({\bf 490,1})
\oplus({\bf 896,35})
\oplus2({\bf 896,27})
\oplus2({\bf 896,10})
\oplus({\bf 896,\overline{10}})
\oplus3({\bf 896,8})
\oplus({\bf 896,1})
\oplus({\bf 280,35})
\oplus({\bf 280,27})
\oplus2({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus2({\bf 280,8})
\oplus({\bf 175,35})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,8})
\oplus({\bf 189,28})
\oplus({\bf 189,35})
\oplus2({\bf 189,27})
\oplus({\bf 189,10})
\oplus2({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf 1,27})$\\
%
${\bf \overline{313956}}$&=&
$({\bf \overline{1050''},8})
\oplus({\bf \overline{1050''},1})
\oplus({\bf \overline{1134'},10})
\oplus({\bf \overline{1134'},\overline{10}})
\oplus2({\bf \overline{1134'},8})
\oplus({\bf \overline{490},27})
\oplus({\bf \overline{490},8})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{840''},27})
\oplus({\bf \overline{840''},\overline{10}})
\oplus2({\bf \overline{840''},8})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},\overline{35}})
\oplus2({\bf \overline{896},27})
\oplus({\bf \overline{896},10})
\oplus2({\bf \overline{896},\overline{10}})
\oplus3({\bf \overline{896},8})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,\overline{35}})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,8})
\oplus({\bf \overline{280},\overline{35}})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},8})
\oplus({\bf 189,\overline{28}})
\oplus({\bf 189,\overline{35}})
\oplus2({\bf 189,27})
\oplus({\bf 189,\overline{10}})
\oplus2({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,\overline{35}})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf 1,27})$\\
%
${\bf 325584}$&=&
$({\bf 1050',24})
\oplus({\bf 1050',15})
\oplus({\bf 1050',6})
\oplus({\bf 1050',3})
\oplus({\bf 720,15})
\oplus({\bf 720,6})
\oplus({\bf 720,3})
\oplus({\bf 1260,42})
\oplus({\bf 1260,24})
\oplus2({\bf 1260,15})
\oplus2({\bf 1260,6})
\oplus2({\bf 1260,3})
\oplus({\bf 840,15'})
\oplus2({\bf 840,15})
\oplus({\bf 840,6})
\oplus2({\bf 840,3})
\oplus({\bf 120,42})
\oplus({\bf 120,15'})
\oplus2({\bf 120,24})
\oplus5({\bf 120,15})
\oplus4({\bf 120,6})
\oplus4({\bf 120,3})
\oplus({\bf 336,24})
\oplus({\bf 336,15})
\oplus({\bf 336,6})
\oplus({\bf 336,3})
\oplus({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 84,42})
\oplus({\bf 84,15'})
\oplus2({\bf 84,24})
\oplus5({\bf 84,15})
\oplus4({\bf 84,6})
\oplus4({\bf 84,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus3({\bf 6,3})$\\
%
${\bf \overline{325584}}$&=&
$({\bf \overline{1050'},\overline{24}})
\oplus({\bf \overline{1050'},\overline{15}})
\oplus({\bf \overline{1050'},\overline{6}})
\oplus({\bf \overline{1050'},\overline{3}})
\oplus({\bf \overline{1260},\overline{42}})
\oplus({\bf \overline{1260},\overline{24}})
\oplus2({\bf \overline{1260},\overline{15}})
\oplus2({\bf \overline{1260},\overline{6}})
\oplus2({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{336},\overline{24}})
\oplus({\bf \overline{336},\overline{15}})
\oplus({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{720},\overline{6}})
\oplus({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus2({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus2({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{42}})
\oplus2({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus5({\bf \overline{120},\overline{15}})
\oplus4({\bf \overline{120},\overline{6}})
\oplus4({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{42}})
\oplus2({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15'}})
\oplus5({\bf \overline{84},\overline{15}})
\oplus4({\bf \overline{84},\overline{6}})
\oplus4({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})$\\
%
${\bf 325584'}$&=&
$({\bf \overline{2520''},\overline{3}})
\oplus({\bf \overline{4410},\overline{15}})
\oplus({\bf \overline{4410},\overline{6}})
\oplus({\bf \overline{4410},\overline{3}})
\oplus({\bf \overline{420},\overline{15}})
\oplus({\bf \overline{420},\overline{6}})
\oplus({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1260},\overline{24}})
\oplus({\bf \overline{1260},\overline{6}})
\oplus({\bf \overline{336},\overline{24}})
\oplus({\bf \overline{336},\overline{15}})
\oplus({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{840'},\overline{15'}})
\oplus({\bf \overline{840'},\overline{15}})
\oplus({\bf \overline{840},\overline{42}})
\oplus({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{210},\overline{42}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus2({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{21}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{84},\overline{60}})
\oplus({\bf \overline{84},\overline{21}})
\oplus({\bf \overline{84},\overline{42}})
\oplus2({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15}})
\oplus({\bf \overline{84},\overline{6}})
\oplus({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{24}})$\\
%
${\bf \overline{325584'}}$&=&
$({\bf 2520'',3})
\oplus({\bf 4410,15})
\oplus({\bf 4410,6})
\oplus({\bf 4410,3})
\oplus({\bf 840',15'})
\oplus({\bf 840',15})
\oplus({\bf 1260,24})
\oplus({\bf 1260,6})
\oplus({\bf 840,42})
\oplus({\bf 840,24})
\oplus({\bf 840,15})
\oplus({\bf 120,60})
\oplus({\bf 120,21})
\oplus({\bf 120,24})
\oplus({\bf 420,15})
\oplus({\bf 420,6})
\oplus({\bf 420,3})
\oplus({\bf 336,24})
\oplus({\bf 336,15})
\oplus({\bf 336,6})
\oplus({\bf 336,3})
\oplus({\bf 210,42})
\oplus({\bf 210,15'})
\oplus({\bf 210,24})
\oplus2({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 84,60})
\oplus({\bf 84,42})
\oplus({\bf 84,21})
\oplus2({\bf 84,24})
\oplus({\bf 84,15})
\oplus({\bf 84,6})
\oplus({\bf 6,63})
\oplus({\bf 6,60})
\oplus({\bf 6,21})
\oplus({\bf 6,24})$\\
%
${\bf 346104}$&=&
$({\bf 792,36})
\oplus({\bf 1980,48})
\oplus({\bf 2520''',42})
\oplus({\bf 1800',15'})
\oplus({\bf 1764,24})
\oplus({\bf 2520,15})
\oplus({\bf 1176',6})
\oplus({\bf 840',3})$\\
%
${\bf \overline{346104}}$&=&
$({\bf \overline{792},\overline{36}})
\oplus({\bf \overline{1980},\overline{48}})
\oplus({\bf \overline{2520'''},\overline{42}})
\oplus({\bf \overline{1764},\overline{24}})
\oplus({\bf \overline{1800'},\overline{15'}})
\oplus({\bf \overline{2520},\overline{15}})
\oplus({\bf \overline{1176'},\overline{6}})
\oplus({\bf \overline{840'},\overline{3}})$\\
%
${\bf 373065}$&=&
$({\bf 462,35})
\oplus({\bf 1050'',28})
\oplus({\bf 1050'',35})
\oplus({\bf 1050'',27})
\oplus({\bf 1050'',10})
\oplus({\bf 1134',35})
\oplus({\bf 1134',27})
\oplus({\bf 1134',10})
\oplus({\bf 1134',\overline{10}})
\oplus({\bf 1134',8})
\oplus({\bf 840'',35})
\oplus({\bf 840'',27})
\oplus({\bf 840'',10})
\oplus({\bf 840'',8})
\oplus({\bf 490,27})
\oplus({\bf 490,8})
\oplus({\bf 896,27})
\oplus({\bf 896,10})
\oplus({\bf 896,\overline{10}})
\oplus2({\bf 896,8})
\oplus({\bf 896,1})
\oplus({\bf 280,10})
\oplus({\bf 280,8})
\oplus({\bf 175,8})
\oplus({\bf 189,8})
\oplus({\bf 189,1})$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{462},\overline{35}})
\oplus({\bf \overline{1050''},\overline{28}})
\oplus({\bf \overline{1050''},\overline{35}})
\oplus({\bf \overline{1050''},27})
\oplus({\bf \overline{1050''},\overline{10}})
\oplus({\bf \overline{1134'},\overline{35}})
\oplus({\bf \overline{1134'},27})
\oplus({\bf \overline{1134'},10})
\oplus({\bf \overline{1134'},\overline{10}})
\oplus({\bf \overline{1134'},8})
\oplus({\bf \overline{490},27})
\oplus({\bf \overline{490},8})
\oplus({\bf \overline{840''},\overline{35}})
\oplus({\bf \overline{840''},27})
\oplus({\bf \overline{840''},\overline{10}})
\oplus({\bf \overline{840''},8})
\oplus({\bf \overline{896},27})
\oplus({\bf \overline{896},10})
\oplus({\bf \overline{896},\overline{10}})
\oplus2({\bf \overline{896},8})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,8})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{280},8})
\oplus({\bf 189,8})
\oplus({\bf 189,1})$\\
%
${\bf 387600}$&=&
$({\bf 1050'',10})
\oplus({\bf 1050'',8})
\oplus({\bf 1134',27})
\oplus({\bf 1134',10})
\oplus2({\bf 1134',8})
\oplus({\bf 1134',1})
\oplus({\bf 840'',35})
\oplus({\bf 840'',27})
\oplus({\bf 840'',10})
\oplus({\bf 840'',\overline{10}})
\oplus2({\bf 840'',8})
\oplus({\bf 840'',1})
\oplus({\bf 490,10})
\oplus({\bf 490,\overline{10}})
\oplus({\bf 490,8})
\oplus({\bf 896,35})
\oplus2({\bf 896,27})
\oplus2({\bf 896,10})
\oplus({\bf 896,\overline{10}})
\oplus4({\bf 896,8})
\oplus({\bf 896,1})
\oplus({\bf 280,28})
\oplus({\bf 280,35})
\oplus2({\bf 280,27})
\oplus({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus2({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 175,27})
\oplus({\bf 175,10})
\oplus({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 189,35})
\oplus({\bf 189,27})
\oplus2({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus2({\bf 189,8})
\oplus({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf 1,10})$\\
%
${\bf \overline{387600}}$&=&
$({\bf \overline{1050''},\overline{10}})
\oplus({\bf \overline{1050''},8})
\oplus({\bf \overline{1134'},27})
\oplus({\bf \overline{1134'},\overline{10}})
\oplus2({\bf \overline{1134'},8})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},10})
\oplus({\bf \overline{490},\overline{10}})
\oplus({\bf \overline{490},8})
\oplus({\bf \overline{840''},\overline{35}})
\oplus({\bf \overline{840''},27})
\oplus({\bf \overline{840''},10})
\oplus({\bf \overline{840''},\overline{10}})
\oplus2({\bf \overline{840''},8})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},\overline{35}})
\oplus2({\bf \overline{896},27})
\oplus({\bf \overline{896},10})
\oplus2({\bf \overline{896},\overline{10}})
\oplus4({\bf \overline{896},8})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,27})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},\overline{28}})
\oplus({\bf \overline{280},\overline{35}})
\oplus2({\bf \overline{280},27})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,\overline{35}})
\oplus({\bf 189,27})
\oplus({\bf 189,10})
\oplus2({\bf 189,\overline{10}})
\oplus2({\bf 189,8})
\oplus({\bf 35,\overline{35}})
\oplus({\bf 35,27})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf 453492}$&=&
$({\bf 3675',\overline{6}})
\oplus({\bf 3675',\overline{3}})
\oplus({\bf 2430,\overline{15}})
\oplus({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{15}})
\oplus({\bf 315,\overline{6}})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 1800,\overline{15}})
\oplus({\bf 1800,\overline{3}})
\oplus({\bf 1176,\overline{15'}})
\oplus({\bf 1176,\overline{15}})
\oplus({\bf 1176,\overline{6}})
\oplus({\bf 1701,\overline{24}})
\oplus({\bf 1701,\overline{15}})
\oplus({\bf 1701,\overline{6}})
\oplus({\bf 1050,\overline{42}})
\oplus({\bf 1050,\overline{24}})
\oplus({\bf 1050,\overline{15}})
\oplus({\bf 1050,\overline{6}})
\oplus({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{42}})
\oplus2({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15'}})
\oplus4({\bf 384,\overline{15}})
\oplus3({\bf 384,\overline{6}})
\oplus3({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{42}})
\oplus({\bf 21,\overline{24}})
\oplus2({\bf 21,\overline{15}})
\oplus({\bf 21,\overline{6}})
\oplus2({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{21}})
\oplus({\bf 210',\overline{24}})
\oplus({\bf 105',\overline{60}})
\oplus({\bf 105',\overline{24}})
\oplus({\bf 105',\overline{6}})
\oplus({\bf 105,\overline{60}})
\oplus({\bf 105,\overline{21}})
\oplus({\bf 105,\overline{42}})
\oplus3({\bf 105,\overline{24}})
\oplus2({\bf 105,\overline{15}})
\oplus2({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{42}})
\oplus2({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus2({\bf 15,\overline{15}})
\oplus3({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf \overline{453492}}$&=&
$({\bf \overline{3675'},6})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},15})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},24})
\oplus({\bf \overline{1701},15})
\oplus({\bf \overline{1701},6})
\oplus({\bf \overline{210'},21})
\oplus({\bf \overline{210'},24})
\oplus({\bf \overline{2430},15})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},15'})
\oplus({\bf \overline{1176},15})
\oplus({\bf \overline{1176},6})
\oplus({\bf \overline{1050},42})
\oplus({\bf \overline{1050},24})
\oplus({\bf \overline{1050},15})
\oplus({\bf \overline{1050},6})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},60})
\oplus({\bf \overline{105'},24})
\oplus({\bf \overline{105'},6})
\oplus({\bf \overline{315},15})
\oplus({\bf \overline{315},6})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},15'})
\oplus2({\bf \overline{384},24})
\oplus4({\bf \overline{384},15})
\oplus3({\bf \overline{384},6})
\oplus3({\bf \overline{384},3})
\oplus({\bf \overline{105},60})
\oplus({\bf \overline{105},42})
\oplus({\bf \overline{105},21})
\oplus3({\bf \overline{105},24})
\oplus2({\bf \overline{105},15})
\oplus2({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},42})
\oplus({\bf \overline{21},24})
\oplus2({\bf \overline{21},15})
\oplus({\bf \overline{21},6})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{15},60})
\oplus({\bf \overline{15},42})
\oplus({\bf \overline{15},15'})
\oplus2({\bf \overline{15},24})
\oplus2({\bf \overline{15},15})
\oplus3({\bf \overline{15},6})
\oplus({\bf \overline{15},3})$\\
%
${\bf 468027}$&=&
$({\bf \overline{1386},48})
\oplus({\bf \overline{1386},15'})
\oplus({\bf \overline{2688},42})
\oplus({\bf \overline{2688},15'})
\oplus({\bf \overline{2688},15})
\oplus({\bf \overline{126},48})
\oplus({\bf \overline{126},42})
\oplus({\bf \overline{126},15'})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{2205},24})
\oplus({\bf \overline{2205},15})
\oplus({\bf \overline{2205},6})
\oplus({\bf \overline{1701},15})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{210'},42})
\oplus({\bf \overline{210'},15'})
\oplus({\bf \overline{210'},24})
\oplus2({\bf \overline{210'},15})
\oplus({\bf \overline{210'},6})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{1050},6})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},24})
\oplus({\bf \overline{105'},15})
\oplus({\bf \overline{105'},6})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},3})$\\
%
${\bf \overline{468027}}$&=&
$({\bf 1386,\overline{48}})
\oplus({\bf 1386,\overline{15'}})
\oplus({\bf 2688,\overline{42}})
\oplus({\bf 2688,\overline{15'}})
\oplus({\bf 2688,\overline{15}})
\oplus({\bf 2205,\overline{24}})
\oplus({\bf 2205,\overline{15}})
\oplus({\bf 2205,\overline{6}})
\oplus({\bf 1701,\overline{15}})
\oplus({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{6}})
\oplus({\bf 1050,\overline{3}})
\oplus({\bf 126,\overline{48}})
\oplus({\bf 126,\overline{42}})
\oplus({\bf 126,\overline{15'}})
\oplus({\bf 126,\overline{15}})
\oplus({\bf 210',\overline{42}})
\oplus({\bf 210',\overline{24}})
\oplus({\bf 210',\overline{15'}})
\oplus2({\bf 210',\overline{15}})
\oplus({\bf 210',\overline{6}})
\oplus({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{24}})
\oplus({\bf 105',\overline{15}})
\oplus({\bf 105',\overline{6}})
\oplus({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})$\\
%
${\bf 508725}$&=&
$({\bf 3675',\overline{15}})
\oplus({\bf 3675',\overline{3}})
\oplus({\bf 2430,\overline{6}})
\oplus({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{15}})
\oplus({\bf 315,\overline{6}})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 1800,\overline{15'}})
\oplus({\bf 1800,\overline{15}})
\oplus({\bf 1800,\overline{6}})
\oplus({\bf 1176,\overline{15}})
\oplus({\bf 1176,\overline{3}})
\oplus({\bf 1701,\overline{42}})
\oplus({\bf 1701,\overline{24}})
\oplus({\bf 1701,\overline{15}})
\oplus({\bf 1701,\overline{6}})
\oplus({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{24}})
\oplus({\bf 1050,\overline{15}})
\oplus({\bf 1050,\overline{6}})
\oplus({\bf 384,\overline{42}})
\oplus2({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15'}})
\oplus4({\bf 384,\overline{15}})
\oplus3({\bf 384,\overline{6}})
\oplus3({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{24}})
\oplus({\bf 21,\overline{15'}})
\oplus2({\bf 21,\overline{15}})
\oplus2({\bf 21,\overline{6}})
\oplus({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{60}})
\oplus({\bf 210',\overline{24}})
\oplus({\bf 210',\overline{6}})
\oplus({\bf 105',\overline{21}})
\oplus({\bf 105',\overline{24}})
\oplus({\bf 105,\overline{60}})
\oplus({\bf 105,\overline{21}})
\oplus({\bf 105,\overline{42}})
\oplus3({\bf 105,\overline{24}})
\oplus2({\bf 105,\overline{15}})
\oplus2({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{21}})
\oplus({\bf 15,\overline{42}})
\oplus2({\bf 15,\overline{24}})
\oplus3({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})$\\
%
${\bf \overline{508725}}$&=&
$({\bf \overline{3675'},15})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},15'})
\oplus({\bf \overline{1800},15})
\oplus({\bf \overline{1800},6})
\oplus({\bf \overline{1701},42})
\oplus({\bf \overline{1701},24})
\oplus({\bf \overline{1701},15})
\oplus({\bf \overline{1701},6})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{210'},60})
\oplus({\bf \overline{210'},24})
\oplus({\bf \overline{210'},6})
\oplus({\bf \overline{2430},6})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},15})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},24})
\oplus({\bf \overline{1050},15})
\oplus({\bf \overline{1050},6})
\oplus({\bf \overline{105'},21})
\oplus({\bf \overline{105'},24})
\oplus({\bf \overline{315},15})
\oplus({\bf \overline{315},6})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},15'})
\oplus2({\bf \overline{384},24})
\oplus4({\bf \overline{384},15})
\oplus3({\bf \overline{384},6})
\oplus3({\bf \overline{384},3})
\oplus({\bf \overline{105},60})
\oplus({\bf \overline{105},42})
\oplus({\bf \overline{105},21})
\oplus3({\bf \overline{105},24})
\oplus2({\bf \overline{105},15})
\oplus2({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},15'})
\oplus({\bf \overline{21},24})
\oplus2({\bf \overline{21},15})
\oplus2({\bf \overline{21},6})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},42})
\oplus({\bf \overline{15},21})
\oplus2({\bf \overline{15},24})
\oplus3({\bf \overline{15},15})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})$\\
%
${\bf 529074}$&=&
$({\bf 4410',\overline{6}})
\oplus({\bf 4410',\overline{3}})
\oplus({\bf 2520',\overline{15}})
\oplus({\bf 2520',\overline{3}})
\oplus({\bf 2430,\overline{24}})
\oplus({\bf 2430,\overline{15}})
\oplus({\bf 2430,\overline{6}})
\oplus({\bf 315,\overline{21}})
\oplus({\bf 315,\overline{24}})
\oplus({\bf 1470,\overline{15}})
\oplus({\bf 1470,\overline{6}})
\oplus({\bf 1470,\overline{3}})
\oplus({\bf 1176,\overline{24}})
\oplus({\bf 1176,\overline{15}})
\oplus({\bf 1176,\overline{6}})
\oplus({\bf 1176,\overline{3}})
\oplus({\bf 1050,\overline{42}})
\oplus({\bf 1050,\overline{24}})
\oplus({\bf 1050,\overline{15'}})
\oplus2({\bf 1050,\overline{15}})
\oplus({\bf 1050,\overline{6}})
\oplus({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{60}})
\oplus({\bf 384,\overline{21}})
\oplus({\bf 384,\overline{42}})
\oplus2({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15}})
\oplus({\bf 384,\overline{6}})
\oplus({\bf 21,\overline{63}})
\oplus({\bf 21,\overline{60}})
\oplus({\bf 21,\overline{21}})
\oplus({\bf 21,\overline{24}})
\oplus({\bf 105',\overline{42}})
\oplus({\bf 105',\overline{15}})
\oplus({\bf 105,\overline{60}})
\oplus({\bf 105,\overline{42}})
\oplus({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 15,\overline{63}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{21}})
\oplus({\bf 15,\overline{42}})
\oplus({\bf 15,\overline{24}})$\\
%
${\bf \overline{529074}}$&=&
$({\bf \overline{4410'},6})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{2520'},15})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{1470},15})
\oplus({\bf \overline{1470},6})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{2430},24})
\oplus({\bf \overline{2430},15})
\oplus({\bf \overline{2430},6})
\oplus({\bf \overline{1176},24})
\oplus({\bf \overline{1176},15})
\oplus({\bf \overline{1176},6})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},42})
\oplus({\bf \overline{1050},15'})
\oplus({\bf \overline{1050},24})
\oplus2({\bf \overline{1050},15})
\oplus({\bf \overline{1050},6})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},42})
\oplus({\bf \overline{105'},15})
\oplus({\bf \overline{315},21})
\oplus({\bf \overline{315},24})
\oplus({\bf \overline{384},60})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},21})
\oplus2({\bf \overline{384},24})
\oplus({\bf \overline{384},15})
\oplus({\bf \overline{384},6})
\oplus({\bf \overline{105},60})
\oplus({\bf \overline{105},42})
\oplus({\bf \overline{105},15'})
\oplus({\bf \overline{105},24})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{21},63})
\oplus({\bf \overline{21},60})
\oplus({\bf \overline{21},21})
\oplus({\bf \overline{21},24})
\oplus({\bf \overline{15},63})
\oplus({\bf \overline{15},60})
\oplus({\bf \overline{15},42})
\oplus({\bf \overline{15},21})
\oplus({\bf \overline{15},24})$\\
%
${\bf 542640}$&=&
$({\bf 462,10})
\oplus({\bf 1050'',35})
\oplus({\bf 1050'',27})
\oplus({\bf 1050'',10})
\oplus({\bf 1050'',8})
\oplus({\bf 1134',35})
\oplus({\bf 1134',27})
\oplus2({\bf 1134',10})
\oplus({\bf 1134',\overline{10}})
\oplus2({\bf 1134',8})
\oplus({\bf 840'',28})
\oplus({\bf 840'',35})
\oplus2({\bf 840'',27})
\oplus({\bf 840'',10})
\oplus({\bf 840'',\overline{10}})
\oplus2({\bf 840'',8})
\oplus({\bf 840'',1})
\oplus({\bf 490,27})
\oplus({\bf 490,10})
\oplus({\bf 490,8})
\oplus({\bf 490,1})
\oplus({\bf 896,35})
\oplus2({\bf 896,27})
\oplus2({\bf 896,10})
\oplus({\bf 896,\overline{10}})
\oplus4({\bf 896,8})
\oplus({\bf 896,1})
\oplus({\bf 280,35})
\oplus({\bf 280,27})
\oplus({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus2({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,8})
\oplus({\bf 189,27})
\oplus({\bf 189,10})
\oplus2({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,10})
\oplus({\bf 35,8})$\\
%
${\bf \overline{542640}}$&=&
$({\bf \overline{462},\overline{10}})
\oplus({\bf \overline{1050''},\overline{35}})
\oplus({\bf \overline{1050''},27})
\oplus({\bf \overline{1050''},\overline{10}})
\oplus({\bf \overline{1050''},8})
\oplus({\bf \overline{1134'},\overline{35}})
\oplus({\bf \overline{1134'},27})
\oplus({\bf \overline{1134'},10})
\oplus2({\bf \overline{1134'},\overline{10}})
\oplus2({\bf \overline{1134'},8})
\oplus({\bf \overline{490},27})
\oplus({\bf \overline{490},\overline{10}})
\oplus({\bf \overline{490},8})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{840''},\overline{28}})
\oplus({\bf \overline{840''},\overline{35}})
\oplus2({\bf \overline{840''},27})
\oplus({\bf \overline{840''},10})
\oplus({\bf \overline{840''},\overline{10}})
\oplus2({\bf \overline{840''},8})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},\overline{35}})
\oplus2({\bf \overline{896},27})
\oplus({\bf \overline{896},10})
\oplus2({\bf \overline{896},\overline{10}})
\oplus4({\bf \overline{896},8})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,8})
\oplus({\bf \overline{280},\overline{35}})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,27})
\oplus({\bf 189,\overline{10}})
\oplus2({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})$\\
%
${\bf 549423}$&=&
$({\bf 462,27})
\oplus({\bf 1050'',35})
\oplus({\bf 1050'',27})
\oplus({\bf 1050'',10})
\oplus({\bf 1050'',\overline{10}})
\oplus({\bf 1050'',8})
\oplus({\bf 1134',28})
\oplus({\bf 1134',35})
\oplus2({\bf 1134',27})
\oplus({\bf 1134',10})
\oplus2({\bf 1134',8})
\oplus({\bf 1134',1})
\oplus({\bf 840'',35})
\oplus({\bf 840'',27})
\oplus2({\bf 840'',10})
\oplus({\bf 840'',\overline{10}})
\oplus2({\bf 840'',8})
\oplus({\bf 490,35})
\oplus({\bf 490,10})
\oplus({\bf 490,\overline{10}})
\oplus({\bf 490,8})
\oplus({\bf 896,35})
\oplus2({\bf 896,27})
\oplus2({\bf 896,10})
\oplus({\bf 896,\overline{10}})
\oplus3({\bf 896,8})
\oplus({\bf 896,1})
\oplus({\bf 280,27})
\oplus({\bf 280,10})
\oplus2({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 175,27})
\oplus({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus2({\bf 189,8})
\oplus({\bf 35,8})
\oplus({\bf 35,1})$\\
%
${\bf \overline{549423}}$&=&
$({\bf \overline{462},27})
\oplus({\bf \overline{1050''},\overline{35}})
\oplus({\bf \overline{1050''},27})
\oplus({\bf \overline{1050''},10})
\oplus({\bf \overline{1050''},\overline{10}})
\oplus({\bf \overline{1050''},8})
\oplus({\bf \overline{1134'},\overline{28}})
\oplus({\bf \overline{1134'},\overline{35}})
\oplus2({\bf \overline{1134'},27})
\oplus({\bf \overline{1134'},\overline{10}})
\oplus2({\bf \overline{1134'},8})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},\overline{35}})
\oplus({\bf \overline{490},10})
\oplus({\bf \overline{490},\overline{10}})
\oplus({\bf \overline{490},8})
\oplus({\bf \overline{840''},\overline{35}})
\oplus({\bf \overline{840''},27})
\oplus({\bf \overline{840''},10})
\oplus2({\bf \overline{840''},\overline{10}})
\oplus2({\bf \overline{840''},8})
\oplus({\bf \overline{896},\overline{35}})
\oplus2({\bf \overline{896},27})
\oplus({\bf \overline{896},10})
\oplus2({\bf \overline{896},\overline{10}})
\oplus3({\bf \overline{896},8})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,27})
\oplus({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus2({\bf 189,8})
\oplus({\bf 35,8})
\oplus({\bf 35,1})$\\
%
${\bf 554268}$&=&
$({\bf \overline{5670},8})
\oplus({\bf \overline{5670},1})
\oplus({\bf 490,8})
\oplus({\bf 3969,\overline{10}})
\oplus({\bf 3969,8})
\oplus({\bf 3675,27})
\oplus({\bf 3675,10})
\oplus({\bf 3675,8})
\oplus({\bf 896,27})
\oplus({\bf 896,10})
\oplus({\bf 896,\overline{10}})
\oplus2({\bf 896,8})
\oplus({\bf 896,1})
\oplus({\bf 405,35})
\oplus({\bf 405,10})
\oplus({\bf 280,35})
\oplus({\bf 280,27})
\oplus({\bf 280,10})
\oplus({\bf 280,8})
\oplus({\bf \overline{896},\overline{35}})
\oplus({\bf \overline{896},27})
\oplus({\bf \overline{896},\overline{10}})
\oplus({\bf 175,\overline{35}})
\oplus({\bf 175,27})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,8})
\oplus({\bf \overline{280},64})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},27})
\oplus({\bf 189,64})
\oplus({\bf 189,35})
\oplus({\bf 189,\overline{35}})
\oplus2({\bf 189,27})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus({\bf 189,8})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 1,81})
\oplus({\bf 1,35})$\\
%
${\bf \overline{554268}}$&=&
$({\bf 5670,8})
\oplus({\bf 5670,1})
\oplus({\bf 3969,10})
\oplus({\bf 3969,8})
\oplus({\bf 3675,27})
\oplus({\bf 3675,\overline{10}})
\oplus({\bf 3675,8})
\oplus({\bf 896,35})
\oplus({\bf 896,27})
\oplus({\bf 896,10})
\oplus({\bf 405,\overline{35}})
\oplus({\bf 405,\overline{10}})
\oplus({\bf 280,64})
\oplus({\bf 280,\overline{35}})
\oplus({\bf 280,27})
\oplus({\bf \overline{490},8})
\oplus({\bf \overline{896},27})
\oplus({\bf \overline{896},10})
\oplus({\bf \overline{896},\overline{10}})
\oplus2({\bf \overline{896},8})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,35})
\oplus({\bf 175,27})
\oplus({\bf 175,10})
\oplus({\bf 175,8})
\oplus({\bf \overline{280},\overline{35}})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{280},8})
\oplus({\bf 189,64})
\oplus({\bf 189,35})
\oplus({\bf 189,\overline{35}})
\oplus2({\bf 189,27})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus({\bf 189,8})
\oplus({\bf 35,\overline{81}})
\oplus({\bf 35,64})
\oplus({\bf 35,\overline{28}})
\oplus2({\bf 35,\overline{35}})
\oplus({\bf 35,27})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 1,\overline{81}})
\oplus({\bf 1,\overline{35}})$\\
%
${\bf 642447}$&=&
$({\bf 2695,1})
\oplus({\bf 3200,8})
\oplus({\bf 840'',\overline{10}})
\oplus({\bf \overline{3200},8})
\oplus({\bf 3675,27})
\oplus({\bf 3675,10})
\oplus({\bf 3675,\overline{10}})
\oplus2({\bf 3675,8})
\oplus({\bf 3675,1})
\oplus({\bf 896,\overline{35}})
\oplus({\bf 896,27})
\oplus({\bf 896,\overline{10}})
\oplus({\bf 896,8})
\oplus({\bf 405,27})
\oplus({\bf 405,10})
\oplus({\bf 405,\overline{10}})
\oplus3({\bf 405,8})
\oplus({\bf 405,1})
\oplus({\bf 280,\overline{35}})
\oplus2({\bf 280,27})
\oplus({\bf 280,10})
\oplus2({\bf 280,\overline{10}})
\oplus3({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf \overline{840''},10})
\oplus({\bf \overline{896},35})
\oplus({\bf \overline{896},27})
\oplus({\bf \overline{896},10})
\oplus({\bf \overline{896},8})
\oplus({\bf 175,64})
\oplus({\bf 175,27})
\oplus({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},35})
\oplus2({\bf \overline{280},27})
\oplus2({\bf \overline{280},10})
\oplus({\bf \overline{280},\overline{10}})
\oplus3({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,64})
\oplus({\bf 189,35})
\oplus({\bf 189,\overline{35}})
\oplus3({\bf 189,27})
\oplus2({\bf 189,10})
\oplus2({\bf 189,\overline{10}})
\oplus4({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus2({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus5({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 739024}$&=&
$({\bf 5880,8})
\oplus({\bf 5880,1})
\oplus({\bf 4536,10})
\oplus({\bf 4536,8})
\oplus({\bf 3240,27})
\oplus({\bf 3240,\overline{10}})
\oplus({\bf 3240,8})
\oplus({\bf 1134,35})
\oplus({\bf 1134,27})
\oplus({\bf 1134,10})
\oplus({\bf 56,28})
\oplus({\bf 56,35})
\oplus({\bf 980,8})
\oplus({\bf 1960,27})
\oplus({\bf 1960,10})
\oplus({\bf 1960,\overline{10}})
\oplus2({\bf 1960,8})
\oplus({\bf 1960,1})
\oplus({\bf \overline{560},35})
\oplus({\bf \overline{560},27})
\oplus({\bf \overline{560},10})
\oplus({\bf \overline{560},8})
\oplus({\bf 560,\overline{35}})
\oplus({\bf 560,27})
\oplus({\bf 560,\overline{10}})
\oplus({\bf 560,8})
\oplus({\bf 540,64})
\oplus({\bf 540,35})
\oplus({\bf 540,\overline{35}})
\oplus2({\bf 540,27})
\oplus({\bf 540,10})
\oplus({\bf 540,\overline{10}})
\oplus({\bf 540,8})
\oplus({\bf 70,81})
\oplus({\bf 70,28})
\oplus({\bf 70,64})
\oplus2({\bf 70,35})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{35}})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf 20,81})
\oplus({\bf 20,64})
\oplus({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus({\bf 20,27})$\\
%
${\bf \overline{739024}}$&=&
$({\bf \overline{5880},8})
\oplus({\bf \overline{5880},1})
\oplus({\bf 980,8})
\oplus({\bf \overline{4536},\overline{10}})
\oplus({\bf \overline{4536},8})
\oplus({\bf \overline{3240},27})
\oplus({\bf \overline{3240},10})
\oplus({\bf \overline{3240},8})
\oplus({\bf 1960,27})
\oplus({\bf 1960,10})
\oplus({\bf 1960,\overline{10}})
\oplus2({\bf 1960,8})
\oplus({\bf 1960,1})
\oplus({\bf \overline{560},35})
\oplus({\bf \overline{560},27})
\oplus({\bf \overline{560},10})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{1134},\overline{35}})
\oplus({\bf \overline{1134},27})
\oplus({\bf \overline{1134},\overline{10}})
\oplus({\bf 560,\overline{35}})
\oplus({\bf 560,27})
\oplus({\bf 560,\overline{10}})
\oplus({\bf 560,8})
\oplus({\bf 540,64})
\oplus({\bf 540,35})
\oplus({\bf 540,\overline{35}})
\oplus2({\bf 540,27})
\oplus({\bf 540,10})
\oplus({\bf 540,\overline{10}})
\oplus({\bf 540,8})
\oplus({\bf 70,64})
\oplus({\bf 70,35})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf \overline{56},\overline{28}})
\oplus({\bf \overline{56},\overline{35}})
\oplus({\bf \overline{70},\overline{81}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{28}})
\oplus2({\bf \overline{70},\overline{35}})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf 20,\overline{81}})
\oplus({\bf 20,64})
\oplus({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus({\bf 20,27})$\\
%
${\bf 744192}$&=&
$({\bf 462,8})
\oplus({\bf 1050'',27})
\oplus({\bf 1050'',10})
\oplus({\bf 1050'',\overline{10}})
\oplus2({\bf 1050'',8})
\oplus({\bf 1050'',1})
\oplus({\bf 1134',35})
\oplus2({\bf 1134',27})
\oplus2({\bf 1134',10})
\oplus({\bf 1134',\overline{10}})
\oplus3({\bf 1134',8})
\oplus({\bf 1134',1})
\oplus({\bf 840'',35})
\oplus2({\bf 840'',27})
\oplus2({\bf 840'',10})
\oplus({\bf 840'',\overline{10}})
\oplus4({\bf 840'',8})
\oplus({\bf 840'',1})
\oplus({\bf 490,35})
\oplus({\bf 490,27})
\oplus({\bf 490,10})
\oplus2({\bf 490,8})
\oplus({\bf 896,28})
\oplus2({\bf 896,35})
\oplus3({\bf 896,27})
\oplus4({\bf 896,10})
\oplus2({\bf 896,\overline{10}})
\oplus5({\bf 896,8})
\oplus2({\bf 896,1})
\oplus({\bf 280,35})
\oplus2({\bf 280,27})
\oplus2({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus4({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 175,35})
\oplus({\bf 175,27})
\oplus({\bf 175,10})
\oplus2({\bf 175,8})
\oplus({\bf 189,35})
\oplus2({\bf 189,27})
\oplus2({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus3({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,8})$\\
%
${\bf \overline{744192}}$&=&
$({\bf \overline{462},8})
\oplus({\bf \overline{1050''},27})
\oplus({\bf \overline{1050''},10})
\oplus({\bf \overline{1050''},\overline{10}})
\oplus2({\bf \overline{1050''},8})
\oplus({\bf \overline{1050''},1})
\oplus({\bf \overline{1134'},\overline{35}})
\oplus2({\bf \overline{1134'},27})
\oplus({\bf \overline{1134'},10})
\oplus2({\bf \overline{1134'},\overline{10}})
\oplus3({\bf \overline{1134'},8})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},\overline{35}})
\oplus({\bf \overline{490},27})
\oplus({\bf \overline{490},\overline{10}})
\oplus2({\bf \overline{490},8})
\oplus({\bf \overline{840''},\overline{35}})
\oplus2({\bf \overline{840''},27})
\oplus({\bf \overline{840''},10})
\oplus2({\bf \overline{840''},\overline{10}})
\oplus4({\bf \overline{840''},8})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},\overline{28}})
\oplus2({\bf \overline{896},\overline{35}})
\oplus3({\bf \overline{896},27})
\oplus2({\bf \overline{896},10})
\oplus4({\bf \overline{896},\overline{10}})
\oplus5({\bf \overline{896},8})
\oplus2({\bf \overline{896},1})
\oplus({\bf 175,\overline{35}})
\oplus({\bf 175,27})
\oplus({\bf 175,\overline{10}})
\oplus2({\bf 175,8})
\oplus({\bf \overline{280},\overline{35}})
\oplus2({\bf \overline{280},27})
\oplus({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus4({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,\overline{35}})
\oplus2({\bf 189,27})
\oplus({\bf 189,10})
\oplus2({\bf 189,\overline{10}})
\oplus3({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,8})$\\
%
${\bf 755820}$&=&
$({\bf 6804,6})
\oplus({\bf 6804,3})
\oplus({\bf 5040,15})
\oplus({\bf 5040,3})
\oplus({\bf 1176',15})
\oplus({\bf 1176',6})
\oplus({\bf 1176',3})
\oplus({\bf 4410,24})
\oplus({\bf 4410,15})
\oplus({\bf 4410,6})
\oplus({\bf 840',24})
\oplus({\bf 840',15})
\oplus({\bf 840',6})
\oplus({\bf 840',3})
\oplus({\bf 1260,42})
\oplus({\bf 1260,15'})
\oplus({\bf 1260,15})
\oplus({\bf 840,42})
\oplus({\bf 840,15'})
\oplus({\bf 840,24})
\oplus2({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 120,48})
\oplus({\bf 120,42})
\oplus({\bf 120,15'})
\oplus({\bf 120,15})
\oplus({\bf 420,21})
\oplus({\bf 420,24})
\oplus({\bf 336,60})
\oplus({\bf 336,42})
\oplus({\bf 336,24})
\oplus({\bf 210,60})
\oplus({\bf 210,42})
\oplus({\bf 210,21})
\oplus2({\bf 210,24})
\oplus({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 84,90})
\oplus({\bf 84,48})
\oplus({\bf 84,60})
\oplus2({\bf 84,42})
\oplus({\bf 84,15'})
\oplus({\bf 84,24})
\oplus({\bf 84,15})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})$\\
%
${\bf \overline{755820}}$&=&
$({\bf \overline{6804},\overline{6}})
\oplus({\bf \overline{6804},\overline{3}})
\oplus({\bf \overline{5040},\overline{15}})
\oplus({\bf \overline{5040},\overline{3}})
\oplus({\bf \overline{4410},\overline{24}})
\oplus({\bf \overline{4410},\overline{15}})
\oplus({\bf \overline{4410},\overline{6}})
\oplus({\bf \overline{420},\overline{21}})
\oplus({\bf \overline{420},\overline{24}})
\oplus({\bf \overline{1260},\overline{42}})
\oplus({\bf \overline{1260},\overline{15'}})
\oplus({\bf \overline{1260},\overline{15}})
\oplus({\bf \overline{336},\overline{60}})
\oplus({\bf \overline{336},\overline{42}})
\oplus({\bf \overline{336},\overline{24}})
\oplus({\bf \overline{1176'},\overline{15}})
\oplus({\bf \overline{1176'},\overline{6}})
\oplus({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{24}})
\oplus({\bf \overline{840'},\overline{15}})
\oplus({\bf \overline{840'},\overline{6}})
\oplus({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{840},\overline{42}})
\oplus({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus2({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{60}})
\oplus({\bf \overline{210},\overline{21}})
\oplus({\bf \overline{210},\overline{42}})
\oplus2({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{120},\overline{48}})
\oplus({\bf \overline{120},\overline{42}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{84},\overline{90}})
\oplus({\bf \overline{84},\overline{60}})
\oplus({\bf \overline{84},\overline{48}})
\oplus2({\bf \overline{84},\overline{42}})
\oplus({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15'}})
\oplus({\bf \overline{84},\overline{15}})
\oplus({\bf \overline{6},\overline{90}})
\oplus({\bf \overline{6},\overline{48}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{15'}})$\\
%
${\bf 822528}$&=&
$({\bf \overline{2688},15})
\oplus({\bf \overline{2688},6})
\oplus2({\bf \overline{2688},3})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{2205},24})
\oplus2({\bf \overline{2205},15})
\oplus2({\bf \overline{2205},6})
\oplus2({\bf \overline{2205},3})
\oplus({\bf \overline{1701},42})
\oplus({\bf \overline{1701},15'})
\oplus({\bf \overline{1701},24})
\oplus3({\bf \overline{1701},15})
\oplus2({\bf \overline{1701},6})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{210'},42})
\oplus({\bf \overline{210'},15'})
\oplus2({\bf \overline{210'},24})
\oplus5({\bf \overline{210'},15})
\oplus4({\bf \overline{210'},6})
\oplus4({\bf \overline{210'},3})
\oplus({\bf \overline{1050},42})
\oplus({\bf \overline{1050},15'})
\oplus({\bf \overline{1050},24})
\oplus3({\bf \overline{1050},15})
\oplus2({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{105'},42})
\oplus({\bf \overline{105'},15'})
\oplus2({\bf \overline{105'},24})
\oplus4({\bf \overline{105'},15})
\oplus3({\bf \overline{105'},6})
\oplus3({\bf \overline{105'},3})
\oplus({\bf \overline{384},48})
\oplus({\bf \overline{384},42})
\oplus2({\bf \overline{384},15'})
\oplus({\bf \overline{384},24})
\oplus3({\bf \overline{384},15})
\oplus({\bf \overline{384},6})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{105},48})
\oplus3({\bf \overline{105},42})
\oplus3({\bf \overline{105},15'})
\oplus3({\bf \overline{105},24})
\oplus7({\bf \overline{105},15})
\oplus4({\bf \overline{105},6})
\oplus4({\bf \overline{105},3})
\oplus({\bf \overline{21},42})
\oplus({\bf \overline{21},15'})
\oplus({\bf \overline{21},15})
\oplus({\bf \overline{15},48})
\oplus2({\bf \overline{15},42})
\oplus2({\bf \overline{15},15'})
\oplus({\bf \overline{15},24})
\oplus3({\bf \overline{15},15})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{15},3})$\\
%
${\bf \overline{822528}}$&=&
$({\bf 2688,\overline{15}})
\oplus({\bf 2688,\overline{6}})
\oplus2({\bf 2688,\overline{3}})
\oplus({\bf 2205,\overline{24}})
\oplus2({\bf 2205,\overline{15}})
\oplus2({\bf 2205,\overline{6}})
\oplus2({\bf 2205,\overline{3}})
\oplus({\bf 1701,\overline{42}})
\oplus({\bf 1701,\overline{24}})
\oplus({\bf 1701,\overline{15'}})
\oplus3({\bf 1701,\overline{15}})
\oplus2({\bf 1701,\overline{6}})
\oplus2({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{42}})
\oplus({\bf 1050,\overline{24}})
\oplus({\bf 1050,\overline{15'}})
\oplus3({\bf 1050,\overline{15}})
\oplus2({\bf 1050,\overline{6}})
\oplus2({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{48}})
\oplus({\bf 384,\overline{42}})
\oplus({\bf 384,\overline{24}})
\oplus2({\bf 384,\overline{15'}})
\oplus3({\bf 384,\overline{15}})
\oplus({\bf 384,\overline{6}})
\oplus({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{42}})
\oplus({\bf 21,\overline{15'}})
\oplus({\bf 21,\overline{15}})
\oplus({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf 210',\overline{42}})
\oplus2({\bf 210',\overline{24}})
\oplus({\bf 210',\overline{15'}})
\oplus5({\bf 210',\overline{15}})
\oplus4({\bf 210',\overline{6}})
\oplus4({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{42}})
\oplus2({\bf 105',\overline{24}})
\oplus({\bf 105',\overline{15'}})
\oplus4({\bf 105',\overline{15}})
\oplus3({\bf 105',\overline{6}})
\oplus3({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{48}})
\oplus3({\bf 105,\overline{42}})
\oplus3({\bf 105,\overline{24}})
\oplus3({\bf 105,\overline{15'}})
\oplus7({\bf 105,\overline{15}})
\oplus4({\bf 105,\overline{6}})
\oplus4({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{48}})
\oplus2({\bf 15,\overline{42}})
\oplus({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15'}})
\oplus3({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf 831402}$&=&
$({\bf 4410'',\overline{3}})
\oplus({\bf 8064,\overline{15}})
\oplus({\bf 8064,\overline{6}})
\oplus({\bf 8064,\overline{3}})
\oplus({\bf 1470,\overline{15}})
\oplus({\bf 1470,\overline{6}})
\oplus({\bf 1470,\overline{3}})
\oplus({\bf 1800,\overline{24}})
\oplus({\bf 1800,\overline{6}})
\oplus({\bf 1176,\overline{24}})
\oplus({\bf 1176,\overline{15}})
\oplus({\bf 1176,\overline{6}})
\oplus({\bf 1176,\overline{3}})
\oplus({\bf 2205,\overline{15'}})
\oplus({\bf 2205,\overline{15}})
\oplus({\bf 1701,\overline{42}})
\oplus({\bf 1701,\overline{24}})
\oplus({\bf 1701,\overline{15}})
\oplus({\bf 1050,\overline{42}})
\oplus({\bf 1050,\overline{24}})
\oplus({\bf 1050,\overline{15'}})
\oplus2({\bf 1050,\overline{15}})
\oplus({\bf 1050,\overline{6}})
\oplus({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{60}})
\oplus({\bf 384,\overline{21}})
\oplus({\bf 384,\overline{42}})
\oplus2({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15}})
\oplus({\bf 384,\overline{6}})
\oplus({\bf 21,\overline{60}})
\oplus({\bf 21,\overline{24}})
\oplus({\bf 210',\overline{48}})
\oplus({\bf 210',\overline{42}})
\oplus({\bf 210',\overline{15'}})
\oplus({\bf 105',\overline{48}})
\oplus({\bf 105',\overline{42}})
\oplus({\bf 105',\overline{15'}})
\oplus({\bf 105',\overline{15}})
\oplus({\bf 105,\overline{90}})
\oplus({\bf 105,\overline{60}})
\oplus({\bf 105,\overline{48}})
\oplus2({\bf 105,\overline{42}})
\oplus({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 15,\overline{90}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{21}})
\oplus({\bf 15,\overline{42}})
\oplus({\bf 15,\overline{24}})$\\
%
${\bf \overline{831402}}$&=&
$({\bf \overline{4410''},3})
\oplus({\bf \overline{8064},15})
\oplus({\bf \overline{8064},6})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{2205},15'})
\oplus({\bf \overline{2205},15})
\oplus({\bf \overline{1800},24})
\oplus({\bf \overline{1800},6})
\oplus({\bf \overline{1701},42})
\oplus({\bf \overline{1701},24})
\oplus({\bf \overline{1701},15})
\oplus({\bf \overline{210'},48})
\oplus({\bf \overline{210'},42})
\oplus({\bf \overline{210'},15'})
\oplus({\bf \overline{1470},15})
\oplus({\bf \overline{1470},6})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1176},24})
\oplus({\bf \overline{1176},15})
\oplus({\bf \overline{1176},6})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},42})
\oplus({\bf \overline{1050},15'})
\oplus({\bf \overline{1050},24})
\oplus2({\bf \overline{1050},15})
\oplus({\bf \overline{1050},6})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},48})
\oplus({\bf \overline{105'},42})
\oplus({\bf \overline{105'},15'})
\oplus({\bf \overline{105'},15})
\oplus({\bf \overline{384},60})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},21})
\oplus2({\bf \overline{384},24})
\oplus({\bf \overline{384},15})
\oplus({\bf \overline{384},6})
\oplus({\bf \overline{105},90})
\oplus({\bf \overline{105},48})
\oplus({\bf \overline{105},60})
\oplus2({\bf \overline{105},42})
\oplus({\bf \overline{105},15'})
\oplus({\bf \overline{105},24})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{21},60})
\oplus({\bf \overline{21},24})
\oplus({\bf \overline{15},90})
\oplus({\bf \overline{15},60})
\oplus({\bf \overline{15},42})
\oplus({\bf \overline{15},21})
\oplus({\bf \overline{15},24})$\\
%
${\bf 895356}$&=&
$({\bf 2310,\overline{21}})
\oplus({\bf 2310,\overline{24}})
\oplus({\bf 1575,\overline{60}})
\oplus({\bf 1575,\overline{24}})
\oplus({\bf 1575,\overline{6}})
\oplus({\bf 3675',\overline{24}})
\oplus({\bf 3675',\overline{15}})
\oplus({\bf 3675',\overline{6}})
\oplus({\bf 2430,\overline{42}})
\oplus({\bf 2430,\overline{24}})
\oplus({\bf 2430,\overline{15}})
\oplus({\bf 2430,\overline{6}})
\oplus({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{60}})
\oplus({\bf 315,\overline{21}})
\oplus({\bf 315,\overline{42}})
\oplus3({\bf 315,\overline{24}})
\oplus2({\bf 315,\overline{15}})
\oplus2({\bf 315,\overline{6}})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 1800,\overline{15}})
\oplus({\bf 1800,\overline{3}})
\oplus({\bf 1176,\overline{15'}})
\oplus({\bf 1176,\overline{15}})
\oplus({\bf 1176,\overline{6}})
\oplus({\bf 1701,\overline{6}})
\oplus({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{15}})
\oplus({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{42}})
\oplus2({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15'}})
\oplus4({\bf 384,\overline{15}})
\oplus3({\bf 384,\overline{6}})
\oplus3({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{21}})
\oplus({\bf 21,\overline{42}})
\oplus2({\bf 21,\overline{24}})
\oplus3({\bf 21,\overline{15}})
\oplus({\bf 21,\overline{6}})
\oplus2({\bf 21,\overline{3}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus2({\bf 15,\overline{15}})
\oplus2({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf \overline{895356}}$&=&
$({\bf \overline{2310},21})
\oplus({\bf \overline{2310},24})
\oplus({\bf \overline{3675'},24})
\oplus({\bf \overline{3675'},15})
\oplus({\bf \overline{3675'},6})
\oplus({\bf \overline{1800},15})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},6})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1575},60})
\oplus({\bf \overline{1575},24})
\oplus({\bf \overline{1575},6})
\oplus({\bf \overline{2430},42})
\oplus({\bf \overline{2430},24})
\oplus({\bf \overline{2430},15})
\oplus({\bf \overline{2430},6})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},15'})
\oplus({\bf \overline{1176},15})
\oplus({\bf \overline{1176},6})
\oplus({\bf \overline{1050},15})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{315},60})
\oplus({\bf \overline{315},42})
\oplus({\bf \overline{315},21})
\oplus3({\bf \overline{315},24})
\oplus2({\bf \overline{315},15})
\oplus2({\bf \overline{315},6})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},15'})
\oplus2({\bf \overline{384},24})
\oplus4({\bf \overline{384},15})
\oplus3({\bf \overline{384},6})
\oplus3({\bf \overline{384},3})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},42})
\oplus({\bf \overline{21},21})
\oplus2({\bf \overline{21},24})
\oplus3({\bf \overline{21},15})
\oplus({\bf \overline{21},6})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{15},15'})
\oplus({\bf \overline{15},24})
\oplus2({\bf \overline{15},15})
\oplus2({\bf \overline{15},6})
\oplus({\bf \overline{15},3})$\\
%
${\bf 904400}$&=&
$({\bf 2695,10})
\oplus({\bf 3200,35})
\oplus({\bf 3200,27})
\oplus({\bf 3200,10})
\oplus({\bf 3200,8})
\oplus({\bf 840'',64})
\oplus({\bf 840'',27})
\oplus({\bf 840'',8})
\oplus({\bf 840'',1})
\oplus({\bf \overline{3200},8})
\oplus({\bf 3675,27})
\oplus({\bf 3675,10})
\oplus({\bf 3675,\overline{10}})
\oplus2({\bf 3675,8})
\oplus({\bf 3675,1})
\oplus({\bf 896,\overline{35}})
\oplus({\bf 896,27})
\oplus({\bf 896,\overline{10}})
\oplus({\bf 896,8})
\oplus({\bf 405,35})
\oplus2({\bf 405,27})
\oplus2({\bf 405,10})
\oplus({\bf 405,\overline{10}})
\oplus3({\bf 405,8})
\oplus({\bf 405,1})
\oplus({\bf 280,64})
\oplus({\bf 280,35})
\oplus({\bf 280,\overline{35}})
\oplus3({\bf 280,27})
\oplus2({\bf 280,10})
\oplus2({\bf 280,\overline{10}})
\oplus4({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},8})
\oplus({\bf 175,\overline{10}})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},\overline{10}})
\oplus3({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,\overline{35}})
\oplus2({\bf 189,27})
\oplus({\bf 189,10})
\oplus2({\bf 189,\overline{10}})
\oplus3({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus3({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus5({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{904400}}$&=&
$({\bf 2695,\overline{10}})
\oplus({\bf 3200,8})
\oplus({\bf 840'',1})
\oplus({\bf \overline{3200},\overline{35}})
\oplus({\bf \overline{3200},27})
\oplus({\bf \overline{3200},\overline{10}})
\oplus({\bf \overline{3200},8})
\oplus({\bf 3675,27})
\oplus({\bf 3675,10})
\oplus({\bf 3675,\overline{10}})
\oplus2({\bf 3675,8})
\oplus({\bf 3675,1})
\oplus({\bf 896,8})
\oplus({\bf 405,\overline{35}})
\oplus2({\bf 405,27})
\oplus({\bf 405,10})
\oplus2({\bf 405,\overline{10}})
\oplus3({\bf 405,8})
\oplus({\bf 405,1})
\oplus({\bf 280,27})
\oplus({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus3({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf \overline{840''},64})
\oplus({\bf \overline{840''},27})
\oplus({\bf \overline{840''},8})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},35})
\oplus({\bf \overline{896},27})
\oplus({\bf \overline{896},10})
\oplus({\bf \overline{896},8})
\oplus({\bf 175,10})
\oplus({\bf \overline{280},64})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},\overline{35}})
\oplus3({\bf \overline{280},27})
\oplus2({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus4({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,35})
\oplus2({\bf 189,27})
\oplus2({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus3({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus3({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus5({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 976752}$&=&
$({\bf 2520''',6})
\oplus({\bf 2520''',3})
\oplus({\bf 1800',15})
\oplus({\bf 1800',3})
\oplus({\bf 1764,15})
\oplus({\bf 1764,6})
\oplus({\bf 1764,3})
\oplus({\bf 2520,15'})
\oplus({\bf 2520,24})
\oplus3({\bf 2520,15})
\oplus2({\bf 2520,6})
\oplus2({\bf 2520,3})
\oplus({\bf 720,42})
\oplus({\bf 720,15'})
\oplus2({\bf 720,15})
\oplus({\bf 720,6})
\oplus({\bf 720,3})
\oplus({\bf 1176',42})
\oplus({\bf 1176',24})
\oplus2({\bf 1176',15})
\oplus({\bf 1176',6})
\oplus2({\bf 1176',3})
\oplus({\bf 840',42})
\oplus({\bf 840',15'})
\oplus({\bf 840',24})
\oplus2({\bf 840',15})
\oplus2({\bf 840',6})
\oplus({\bf 840',3})
\oplus({\bf 840,48})
\oplus2({\bf 840,42})
\oplus2({\bf 840,15'})
\oplus2({\bf 840,24})
\oplus4({\bf 840,15})
\oplus2({\bf 840,6})
\oplus2({\bf 840,3})
\oplus({\bf 120,48})
\oplus({\bf 120,42})
\oplus2({\bf 120,15'})
\oplus({\bf 120,24})
\oplus2({\bf 120,15})
\oplus({\bf 120,6})
\oplus({\bf 210,48})
\oplus({\bf 210,42})
\oplus({\bf 210,15'})
\oplus({\bf 210,24})
\oplus2({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 84,36})
\oplus({\bf 84,48})
\oplus2({\bf 84,42})
\oplus({\bf 84,15'})
\oplus({\bf 84,24})
\oplus2({\bf 84,15})
\oplus({\bf 84,6})
\oplus({\bf 84,3})
\oplus({\bf 6,48})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus({\bf 6,15})$\\
%
${\bf \overline{976752}}$&=&
$({\bf \overline{2520'''},\overline{6}})
\oplus({\bf \overline{2520'''},\overline{3}})
\oplus({\bf \overline{1764},\overline{15}})
\oplus({\bf \overline{1764},\overline{6}})
\oplus({\bf \overline{1764},\overline{3}})
\oplus({\bf \overline{1800'},\overline{15}})
\oplus({\bf \overline{1800'},\overline{3}})
\oplus({\bf \overline{2520},\overline{24}})
\oplus({\bf \overline{2520},\overline{15'}})
\oplus3({\bf \overline{2520},\overline{15}})
\oplus2({\bf \overline{2520},\overline{6}})
\oplus2({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{42}})
\oplus({\bf \overline{1176'},\overline{24}})
\oplus2({\bf \overline{1176'},\overline{15}})
\oplus({\bf \overline{1176'},\overline{6}})
\oplus2({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{42}})
\oplus({\bf \overline{840'},\overline{24}})
\oplus({\bf \overline{840'},\overline{15'}})
\oplus2({\bf \overline{840'},\overline{15}})
\oplus2({\bf \overline{840'},\overline{6}})
\oplus({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{42}})
\oplus({\bf \overline{720},\overline{15'}})
\oplus2({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{720},\overline{6}})
\oplus({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{48}})
\oplus2({\bf \overline{840},\overline{42}})
\oplus2({\bf \overline{840},\overline{24}})
\oplus2({\bf \overline{840},\overline{15'}})
\oplus4({\bf \overline{840},\overline{15}})
\oplus2({\bf \overline{840},\overline{6}})
\oplus2({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{48}})
\oplus({\bf \overline{210},\overline{42}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus2({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{48}})
\oplus({\bf \overline{120},\overline{42}})
\oplus({\bf \overline{120},\overline{24}})
\oplus2({\bf \overline{120},\overline{15'}})
\oplus2({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{84},\overline{36}})
\oplus({\bf \overline{84},\overline{48}})
\oplus2({\bf \overline{84},\overline{42}})
\oplus({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15'}})
\oplus2({\bf \overline{84},\overline{15}})
\oplus({\bf \overline{84},\overline{6}})
\oplus({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{48}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus({\bf \overline{6},\overline{15}})$\\
%
${\bf 1002915}$&=&
$({\bf 2310,\overline{60}})
\oplus({\bf 2310,\overline{24}})
\oplus({\bf 2310,\overline{6}})
\oplus({\bf 1575,\overline{21}})
\oplus({\bf 1575,\overline{24}})
\oplus({\bf 3675',\overline{42}})
\oplus({\bf 3675',\overline{24}})
\oplus({\bf 3675',\overline{15}})
\oplus({\bf 3675',\overline{6}})
\oplus({\bf 3675',\overline{3}})
\oplus({\bf 2430,\overline{24}})
\oplus({\bf 2430,\overline{15}})
\oplus({\bf 2430,\overline{6}})
\oplus({\bf 315,\overline{60}})
\oplus({\bf 315,\overline{21}})
\oplus({\bf 315,\overline{42}})
\oplus3({\bf 315,\overline{24}})
\oplus2({\bf 315,\overline{15}})
\oplus2({\bf 315,\overline{6}})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 1800,\overline{15'}})
\oplus({\bf 1800,\overline{15}})
\oplus({\bf 1800,\overline{6}})
\oplus({\bf 1176,\overline{15}})
\oplus({\bf 1176,\overline{3}})
\oplus({\bf 1701,\overline{15}})
\oplus({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{6}})
\oplus({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{42}})
\oplus2({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15'}})
\oplus4({\bf 384,\overline{15}})
\oplus3({\bf 384,\overline{6}})
\oplus3({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{60}})
\oplus({\bf 21,\overline{42}})
\oplus2({\bf 21,\overline{24}})
\oplus({\bf 21,\overline{15'}})
\oplus2({\bf 21,\overline{15}})
\oplus3({\bf 21,\overline{6}})
\oplus({\bf 21,\overline{3}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{42}})
\oplus({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})$\\
%
${\bf \overline{1002915}}$&=&
$({\bf \overline{2310},60})
\oplus({\bf \overline{2310},24})
\oplus({\bf \overline{2310},6})
\oplus({\bf \overline{3675'},42})
\oplus({\bf \overline{3675'},24})
\oplus({\bf \overline{3675'},15})
\oplus({\bf \overline{3675'},6})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},15'})
\oplus({\bf \overline{1800},15})
\oplus({\bf \overline{1800},6})
\oplus({\bf \overline{1701},15})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1575},21})
\oplus({\bf \overline{1575},24})
\oplus({\bf \overline{2430},24})
\oplus({\bf \overline{2430},15})
\oplus({\bf \overline{2430},6})
\oplus({\bf \overline{1176},15})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},6})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{315},60})
\oplus({\bf \overline{315},42})
\oplus({\bf \overline{315},21})
\oplus3({\bf \overline{315},24})
\oplus2({\bf \overline{315},15})
\oplus2({\bf \overline{315},6})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},15'})
\oplus2({\bf \overline{384},24})
\oplus4({\bf \overline{384},15})
\oplus3({\bf \overline{384},6})
\oplus3({\bf \overline{384},3})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},60})
\oplus({\bf \overline{21},42})
\oplus({\bf \overline{21},15'})
\oplus2({\bf \overline{21},24})
\oplus2({\bf \overline{21},15})
\oplus3({\bf \overline{21},6})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},42})
\oplus({\bf \overline{15},24})
\oplus2({\bf \overline{15},15})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})$\\
%
${\bf 1081575}$&=&
$({\bf 1287,\overline{45}})
\oplus({\bf 3465',\overline{63}})
\oplus({\bf 4950,\overline{60}})
\oplus({\bf 3465,\overline{21}})
\oplus({\bf 4410''',\overline{42}})
\oplus({\bf 5760,\overline{24}})
\oplus({\bf 1764',\overline{15'}})
\oplus({\bf 4410',\overline{15}})
\oplus({\bf 2520',\overline{6}})
\oplus({\bf 1470,\overline{3}})$\\
%
${\bf \overline{1081575}}$&=&
$({\bf \overline{1287},45})
\oplus({\bf \overline{3465'},63})
\oplus({\bf \overline{4950},60})
\oplus({\bf \overline{4410'''},42})
\oplus({\bf \overline{1764'},15'})
\oplus({\bf \overline{3465},21})
\oplus({\bf \overline{5760},24})
\oplus({\bf \overline{4410'},15})
\oplus({\bf \overline{2520'},6})
\oplus({\bf \overline{1470},3})$\\
%
${\bf 1162800}$&=&
$({\bf 2520''',15})
\oplus({\bf 2520''',3})
\oplus({\bf 1800',15'})
\oplus({\bf 1800',15})
\oplus({\bf 1800',6})
\oplus({\bf 1764,15})
\oplus({\bf 1764,6})
\oplus({\bf 1764,3})
\oplus({\bf 2520,42})
\oplus({\bf 2520,15'})
\oplus({\bf 2520,24})
\oplus3({\bf 2520,15})
\oplus2({\bf 2520,6})
\oplus3({\bf 2520,3})
\oplus({\bf 720,48})
\oplus({\bf 720,42})
\oplus({\bf 720,15'})
\oplus({\bf 720,24})
\oplus2({\bf 720,15})
\oplus({\bf 720,6})
\oplus({\bf 720,3})
\oplus({\bf 1176',15'})
\oplus({\bf 1176',24})
\oplus2({\bf 1176',15})
\oplus2({\bf 1176',6})
\oplus({\bf 1176',3})
\oplus({\bf 840',42})
\oplus({\bf 840',24})
\oplus3({\bf 840',15})
\oplus({\bf 840',6})
\oplus2({\bf 840',3})
\oplus({\bf 840,48})
\oplus2({\bf 840,42})
\oplus2({\bf 840,15'})
\oplus2({\bf 840,24})
\oplus4({\bf 840,15})
\oplus3({\bf 840,6})
\oplus2({\bf 840,3})
\oplus({\bf 120,36})
\oplus({\bf 120,48})
\oplus2({\bf 120,42})
\oplus({\bf 120,15'})
\oplus({\bf 120,24})
\oplus2({\bf 120,15})
\oplus({\bf 120,3})
\oplus({\bf 210,42})
\oplus({\bf 210,15'})
\oplus({\bf 210,24})
\oplus2({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 84,48})
\oplus({\bf 84,42})
\oplus2({\bf 84,15'})
\oplus({\bf 84,24})
\oplus2({\bf 84,15})
\oplus({\bf 84,6})
\oplus({\bf 6,48})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,15})$\\
%
${\bf \overline{1162800}}$&=&
$({\bf \overline{2520'''},\overline{15}})
\oplus({\bf \overline{2520'''},\overline{3}})
\oplus({\bf \overline{1764},\overline{15}})
\oplus({\bf \overline{1764},\overline{6}})
\oplus({\bf \overline{1764},\overline{3}})
\oplus({\bf \overline{1800'},\overline{15'}})
\oplus({\bf \overline{1800'},\overline{15}})
\oplus({\bf \overline{1800'},\overline{6}})
\oplus({\bf \overline{2520},\overline{42}})
\oplus({\bf \overline{2520},\overline{24}})
\oplus({\bf \overline{2520},\overline{15'}})
\oplus3({\bf \overline{2520},\overline{15}})
\oplus2({\bf \overline{2520},\overline{6}})
\oplus3({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{24}})
\oplus({\bf \overline{1176'},\overline{15'}})
\oplus2({\bf \overline{1176'},\overline{15}})
\oplus2({\bf \overline{1176'},\overline{6}})
\oplus({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{42}})
\oplus({\bf \overline{840'},\overline{24}})
\oplus3({\bf \overline{840'},\overline{15}})
\oplus({\bf \overline{840'},\overline{6}})
\oplus2({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{48}})
\oplus({\bf \overline{720},\overline{42}})
\oplus({\bf \overline{720},\overline{24}})
\oplus({\bf \overline{720},\overline{15'}})
\oplus2({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{720},\overline{6}})
\oplus({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{48}})
\oplus2({\bf \overline{840},\overline{42}})
\oplus2({\bf \overline{840},\overline{24}})
\oplus2({\bf \overline{840},\overline{15'}})
\oplus4({\bf \overline{840},\overline{15}})
\oplus3({\bf \overline{840},\overline{6}})
\oplus2({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{42}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus2({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{36}})
\oplus({\bf \overline{120},\overline{48}})
\oplus2({\bf \overline{120},\overline{42}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus2({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{48}})
\oplus({\bf \overline{84},\overline{42}})
\oplus({\bf \overline{84},\overline{24}})
\oplus2({\bf \overline{84},\overline{15'}})
\oplus2({\bf \overline{84},\overline{15}})
\oplus({\bf \overline{84},\overline{6}})
\oplus({\bf \overline{6},\overline{48}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus({\bf \overline{6},\overline{15}})$\\
%
${\bf 1186056}$&=&
$({\bf 1980,3})
\oplus({\bf 2520''',15})
\oplus({\bf 2520''',6})
\oplus({\bf 2520''',3})
\oplus({\bf 1800',15})
\oplus({\bf 1800',6})
\oplus({\bf 1800',3})
\oplus({\bf 1764,24})
\oplus({\bf 1764,15})
\oplus({\bf 1764,6})
\oplus({\bf 1764,3})
\oplus({\bf 2520,42})
\oplus({\bf 2520,15'})
\oplus({\bf 2520,24})
\oplus3({\bf 2520,15})
\oplus2({\bf 2520,6})
\oplus2({\bf 2520,3})
\oplus({\bf 720,15'})
\oplus({\bf 720,24})
\oplus2({\bf 720,15})
\oplus({\bf 720,6})
\oplus({\bf 720,3})
\oplus({\bf 1176',42})
\oplus({\bf 1176',15'})
\oplus({\bf 1176',24})
\oplus2({\bf 1176',15})
\oplus({\bf 1176',6})
\oplus({\bf 1176',3})
\oplus({\bf 840',48})
\oplus({\bf 840',42})
\oplus({\bf 840',15'})
\oplus({\bf 840',24})
\oplus2({\bf 840',15})
\oplus({\bf 840',6})
\oplus({\bf 840',3})
\oplus({\bf 840,48})
\oplus2({\bf 840,42})
\oplus2({\bf 840,15'})
\oplus({\bf 840,24})
\oplus4({\bf 840,15})
\oplus2({\bf 840,6})
\oplus2({\bf 840,3})
\oplus({\bf 120,42})
\oplus({\bf 120,15'})
\oplus({\bf 120,24})
\oplus2({\bf 120,15})
\oplus({\bf 120,6})
\oplus({\bf 120,3})
\oplus({\bf 210,36})
\oplus({\bf 210,48})
\oplus({\bf 210,42})
\oplus({\bf 210,15'})
\oplus({\bf 210,24})
\oplus({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 84,48})
\oplus({\bf 84,42})
\oplus({\bf 84,15'})
\oplus({\bf 84,24})
\oplus2({\bf 84,15})
\oplus({\bf 84,6})
\oplus({\bf 84,3})
\oplus({\bf 6,42})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus({\bf 6,6})$\\
%
${\bf \overline{1186056}}$&=&
$({\bf \overline{1980},\overline{3}})
\oplus({\bf \overline{2520'''},\overline{15}})
\oplus({\bf \overline{2520'''},\overline{6}})
\oplus({\bf \overline{2520'''},\overline{3}})
\oplus({\bf \overline{1764},\overline{24}})
\oplus({\bf \overline{1764},\overline{15}})
\oplus({\bf \overline{1764},\overline{6}})
\oplus({\bf \overline{1764},\overline{3}})
\oplus({\bf \overline{1800'},\overline{15}})
\oplus({\bf \overline{1800'},\overline{6}})
\oplus({\bf \overline{1800'},\overline{3}})
\oplus({\bf \overline{2520},\overline{42}})
\oplus({\bf \overline{2520},\overline{24}})
\oplus({\bf \overline{2520},\overline{15'}})
\oplus3({\bf \overline{2520},\overline{15}})
\oplus2({\bf \overline{2520},\overline{6}})
\oplus2({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{42}})
\oplus({\bf \overline{1176'},\overline{24}})
\oplus({\bf \overline{1176'},\overline{15'}})
\oplus2({\bf \overline{1176'},\overline{15}})
\oplus({\bf \overline{1176'},\overline{6}})
\oplus({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{48}})
\oplus({\bf \overline{840'},\overline{42}})
\oplus({\bf \overline{840'},\overline{24}})
\oplus({\bf \overline{840'},\overline{15'}})
\oplus2({\bf \overline{840'},\overline{15}})
\oplus({\bf \overline{840'},\overline{6}})
\oplus({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{24}})
\oplus({\bf \overline{720},\overline{15'}})
\oplus2({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{720},\overline{6}})
\oplus({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{48}})
\oplus2({\bf \overline{840},\overline{42}})
\oplus({\bf \overline{840},\overline{24}})
\oplus2({\bf \overline{840},\overline{15'}})
\oplus4({\bf \overline{840},\overline{15}})
\oplus2({\bf \overline{840},\overline{6}})
\oplus2({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{36}})
\oplus({\bf \overline{210},\overline{48}})
\oplus({\bf \overline{210},\overline{42}})
\oplus({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{42}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus2({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{48}})
\oplus({\bf \overline{84},\overline{42}})
\oplus({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15'}})
\oplus2({\bf \overline{84},\overline{15}})
\oplus({\bf \overline{84},\overline{6}})
\oplus({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})$\\
%
${\bf 1235475}$&=&
$({\bf \overline{1386},6})
\oplus({\bf \overline{1386},3})
\oplus({\bf \overline{2688},24})
\oplus2({\bf \overline{2688},15})
\oplus2({\bf \overline{2688},6})
\oplus2({\bf \overline{2688},3})
\oplus({\bf \overline{126},24})
\oplus2({\bf \overline{126},15})
\oplus2({\bf \overline{126},6})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{2205},42})
\oplus({\bf \overline{2205},15'})
\oplus({\bf \overline{2205},24})
\oplus3({\bf \overline{2205},15})
\oplus2({\bf \overline{2205},6})
\oplus2({\bf \overline{2205},3})
\oplus({\bf \overline{1701},42})
\oplus({\bf \overline{1701},15'})
\oplus({\bf \overline{1701},24})
\oplus4({\bf \overline{1701},15})
\oplus2({\bf \overline{1701},6})
\oplus3({\bf \overline{1701},3})
\oplus2({\bf \overline{210'},42})
\oplus2({\bf \overline{210'},15'})
\oplus3({\bf \overline{210'},24})
\oplus7({\bf \overline{210'},15})
\oplus5({\bf \overline{210'},6})
\oplus5({\bf \overline{210'},3})
\oplus({\bf \overline{1050},48})
\oplus({\bf \overline{1050},42})
\oplus2({\bf \overline{1050},15'})
\oplus({\bf \overline{1050},24})
\oplus3({\bf \overline{1050},15})
\oplus2({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{105'},48})
\oplus2({\bf \overline{105'},42})
\oplus2({\bf \overline{105'},15'})
\oplus2({\bf \overline{105'},24})
\oplus5({\bf \overline{105'},15})
\oplus3({\bf \overline{105'},6})
\oplus3({\bf \overline{105'},3})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},15'})
\oplus({\bf \overline{384},24})
\oplus3({\bf \overline{384},15})
\oplus2({\bf \overline{384},6})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{105},48})
\oplus3({\bf \overline{105},42})
\oplus3({\bf \overline{105},15'})
\oplus3({\bf \overline{105},24})
\oplus8({\bf \overline{105},15})
\oplus5({\bf \overline{105},6})
\oplus5({\bf \overline{105},3})
\oplus({\bf \overline{21},24})
\oplus({\bf \overline{21},15})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{15},42})
\oplus({\bf \overline{15},15'})
\oplus2({\bf \overline{15},24})
\oplus3({\bf \overline{15},15})
\oplus2({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})$\\
%
${\bf \overline{1235475}}$&=&
$({\bf 1386,\overline{6}})
\oplus({\bf 1386,\overline{3}})
\oplus({\bf 2688,\overline{24}})
\oplus2({\bf 2688,\overline{15}})
\oplus2({\bf 2688,\overline{6}})
\oplus2({\bf 2688,\overline{3}})
\oplus({\bf 2205,\overline{42}})
\oplus({\bf 2205,\overline{24}})
\oplus({\bf 2205,\overline{15'}})
\oplus3({\bf 2205,\overline{15}})
\oplus2({\bf 2205,\overline{6}})
\oplus2({\bf 2205,\overline{3}})
\oplus({\bf 1701,\overline{42}})
\oplus({\bf 1701,\overline{24}})
\oplus({\bf 1701,\overline{15'}})
\oplus4({\bf 1701,\overline{15}})
\oplus2({\bf 1701,\overline{6}})
\oplus3({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{48}})
\oplus({\bf 1050,\overline{42}})
\oplus({\bf 1050,\overline{24}})
\oplus2({\bf 1050,\overline{15'}})
\oplus3({\bf 1050,\overline{15}})
\oplus2({\bf 1050,\overline{6}})
\oplus2({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{42}})
\oplus({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15'}})
\oplus3({\bf 384,\overline{15}})
\oplus2({\bf 384,\overline{6}})
\oplus2({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{24}})
\oplus({\bf 21,\overline{15}})
\oplus({\bf 21,\overline{6}})
\oplus({\bf 126,\overline{24}})
\oplus2({\bf 126,\overline{15}})
\oplus2({\bf 126,\overline{6}})
\oplus2({\bf 126,\overline{3}})
\oplus2({\bf 210',\overline{42}})
\oplus3({\bf 210',\overline{24}})
\oplus2({\bf 210',\overline{15'}})
\oplus7({\bf 210',\overline{15}})
\oplus5({\bf 210',\overline{6}})
\oplus5({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{48}})
\oplus2({\bf 105',\overline{42}})
\oplus2({\bf 105',\overline{24}})
\oplus2({\bf 105',\overline{15'}})
\oplus5({\bf 105',\overline{15}})
\oplus3({\bf 105',\overline{6}})
\oplus3({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{48}})
\oplus3({\bf 105,\overline{42}})
\oplus3({\bf 105,\overline{24}})
\oplus3({\bf 105,\overline{15'}})
\oplus8({\bf 105,\overline{15}})
\oplus5({\bf 105,\overline{6}})
\oplus5({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{42}})
\oplus2({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus3({\bf 15,\overline{15}})
\oplus2({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})$\\
%
${\bf 1255824}$&=&
$({\bf \overline{7000},8})
\oplus({\bf \overline{7000},1})
\oplus({\bf 4536,\overline{10}})
\oplus({\bf 4536,8})
\oplus({\bf 5292,10})
\oplus({\bf 5292,8})
\oplus({\bf 3240,27})
\oplus({\bf 3240,8})
\oplus({\bf 3240,1})
\oplus({\bf 1134,27})
\oplus({\bf 1134,10})
\oplus({\bf 1134,\overline{10}})
\oplus3({\bf 1134,8})
\oplus({\bf 1134,1})
\oplus({\bf 56,27})
\oplus({\bf 56,8})
\oplus({\bf 56,1})
\oplus({\bf \overline{3240},27})
\oplus({\bf \overline{3240},\overline{10}})
\oplus({\bf \overline{3240},8})
\oplus({\bf 1960,\overline{35}})
\oplus({\bf 1960,27})
\oplus({\bf 1960,10})
\oplus({\bf 1960,\overline{10}})
\oplus({\bf 1960,8})
\oplus({\bf \overline{560},\overline{35}})
\oplus2({\bf \overline{560},27})
\oplus({\bf \overline{560},10})
\oplus2({\bf \overline{560},\overline{10}})
\oplus3({\bf \overline{560},8})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{1134},35})
\oplus({\bf \overline{1134},27})
\oplus({\bf \overline{1134},10})
\oplus({\bf 560,64})
\oplus({\bf 560,35})
\oplus({\bf 560,27})
\oplus({\bf 560,10})
\oplus({\bf 560,8})
\oplus({\bf 540,64})
\oplus2({\bf 540,35})
\oplus({\bf 540,\overline{35}})
\oplus4({\bf 540,27})
\oplus3({\bf 540,10})
\oplus2({\bf 540,\overline{10}})
\oplus4({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf 70,64})
\oplus({\bf 70,35})
\oplus({\bf 70,\overline{35}})
\oplus3({\bf 70,27})
\oplus2({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus4({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf \overline{56},28})
\oplus({\bf \overline{56},35})
\oplus({\bf \overline{70},81})
\oplus({\bf \overline{70},28})
\oplus({\bf \overline{70},64})
\oplus3({\bf \overline{70},35})
\oplus2({\bf \overline{70},27})
\oplus2({\bf \overline{70},10})
\oplus({\bf \overline{70},8})
\oplus({\bf 20,81})
\oplus({\bf 20,64})
\oplus2({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus2({\bf 20,27})
\oplus3({\bf 20,10})
\oplus({\bf 20,\overline{10}})
\oplus2({\bf 20,8})$\\
%
${\bf \overline{1255824}}$&=&
$({\bf 7000,8})
\oplus({\bf 7000,1})
\oplus({\bf 5292,\overline{10}})
\oplus({\bf 5292,8})
\oplus({\bf 3240,27})
\oplus({\bf 3240,10})
\oplus({\bf 3240,8})
\oplus({\bf 1134,\overline{35}})
\oplus({\bf 1134,27})
\oplus({\bf 1134,\overline{10}})
\oplus({\bf 56,\overline{28}})
\oplus({\bf 56,\overline{35}})
\oplus({\bf \overline{4536},10})
\oplus({\bf \overline{4536},8})
\oplus({\bf \overline{3240},27})
\oplus({\bf \overline{3240},8})
\oplus({\bf \overline{3240},1})
\oplus({\bf 1960,35})
\oplus({\bf 1960,27})
\oplus({\bf 1960,10})
\oplus({\bf 1960,\overline{10}})
\oplus({\bf 1960,8})
\oplus({\bf \overline{560},64})
\oplus({\bf \overline{560},\overline{35}})
\oplus({\bf \overline{560},27})
\oplus({\bf \overline{560},\overline{10}})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{1134},27})
\oplus({\bf \overline{1134},10})
\oplus({\bf \overline{1134},\overline{10}})
\oplus3({\bf \overline{1134},8})
\oplus({\bf \overline{1134},1})
\oplus({\bf 560,35})
\oplus2({\bf 560,27})
\oplus2({\bf 560,10})
\oplus({\bf 560,\overline{10}})
\oplus3({\bf 560,8})
\oplus({\bf 560,1})
\oplus({\bf 540,64})
\oplus({\bf 540,35})
\oplus2({\bf 540,\overline{35}})
\oplus4({\bf 540,27})
\oplus2({\bf 540,10})
\oplus3({\bf 540,\overline{10}})
\oplus4({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf 70,\overline{81}})
\oplus({\bf 70,64})
\oplus({\bf 70,\overline{28}})
\oplus3({\bf 70,\overline{35}})
\oplus2({\bf 70,27})
\oplus2({\bf 70,\overline{10}})
\oplus({\bf 70,8})
\oplus({\bf \overline{56},27})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},1})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},\overline{35}})
\oplus3({\bf \overline{70},27})
\oplus2({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus4({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 20,\overline{81}})
\oplus({\bf 20,64})
\oplus({\bf 20,35})
\oplus2({\bf 20,\overline{35}})
\oplus2({\bf 20,27})
\oplus({\bf 20,10})
\oplus3({\bf 20,\overline{10}})
\oplus2({\bf 20,8})$\\
%
${\bf 1270359}$&=&
$({\bf 2695,64})
\oplus({\bf 2695,27})
\oplus({\bf 2695,8})
\oplus({\bf 2695,1})
\oplus({\bf 3200,35})
\oplus({\bf 3200,27})
\oplus({\bf 3200,10})
\oplus({\bf 3200,8})
\oplus({\bf 840'',10})
\oplus({\bf \overline{3200},\overline{35}})
\oplus({\bf \overline{3200},27})
\oplus({\bf \overline{3200},\overline{10}})
\oplus({\bf \overline{3200},8})
\oplus({\bf 3675,27})
\oplus({\bf 3675,10})
\oplus({\bf 3675,\overline{10}})
\oplus2({\bf 3675,8})
\oplus({\bf 3675,1})
\oplus({\bf 896,8})
\oplus({\bf 405,64})
\oplus({\bf 405,35})
\oplus({\bf 405,\overline{35}})
\oplus3({\bf 405,27})
\oplus2({\bf 405,10})
\oplus2({\bf 405,\overline{10}})
\oplus4({\bf 405,8})
\oplus({\bf 405,1})
\oplus({\bf 280,35})
\oplus2({\bf 280,27})
\oplus2({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus3({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf \overline{840''},\overline{10}})
\oplus({\bf \overline{896},8})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},\overline{35}})
\oplus2({\bf \overline{280},27})
\oplus({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus3({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,27})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus3({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus2({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus5({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 1299600}$&=&
$({\bf 2310,\overline{15}})
\oplus({\bf 2310,\overline{3}})
\oplus({\bf 1575,\overline{15'}})
\oplus({\bf 1575,\overline{15}})
\oplus({\bf 1575,\overline{6}})
\oplus({\bf 3675',\overline{24}})
\oplus({\bf 3675',\overline{15}})
\oplus2({\bf 3675',\overline{6}})
\oplus({\bf 3675',\overline{3}})
\oplus({\bf 2430,\overline{42}})
\oplus({\bf 2430,\overline{24}})
\oplus2({\bf 2430,\overline{15}})
\oplus({\bf 2430,\overline{6}})
\oplus2({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{42}})
\oplus2({\bf 315,\overline{24}})
\oplus({\bf 315,\overline{15'}})
\oplus4({\bf 315,\overline{15}})
\oplus3({\bf 315,\overline{6}})
\oplus3({\bf 315,\overline{3}})
\oplus({\bf 1800,\overline{21}})
\oplus({\bf 1800,\overline{24}})
\oplus({\bf 1800,\overline{15}})
\oplus({\bf 1800,\overline{3}})
\oplus({\bf 1176,\overline{60}})
\oplus({\bf 1176,\overline{24}})
\oplus({\bf 1176,\overline{15'}})
\oplus({\bf 1176,\overline{15}})
\oplus2({\bf 1176,\overline{6}})
\oplus({\bf 1701,\overline{24}})
\oplus({\bf 1701,\overline{15}})
\oplus2({\bf 1701,\overline{6}})
\oplus({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{42}})
\oplus({\bf 1050,\overline{24}})
\oplus2({\bf 1050,\overline{15}})
\oplus({\bf 1050,\overline{6}})
\oplus2({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{60}})
\oplus({\bf 384,\overline{21}})
\oplus2({\bf 384,\overline{42}})
\oplus5({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15'}})
\oplus7({\bf 384,\overline{15}})
\oplus6({\bf 384,\overline{6}})
\oplus5({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{21}})
\oplus2({\bf 21,\overline{42}})
\oplus3({\bf 21,\overline{24}})
\oplus5({\bf 21,\overline{15}})
\oplus2({\bf 21,\overline{6}})
\oplus4({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{15}})
\oplus({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{15'}})
\oplus({\bf 105',\overline{15}})
\oplus({\bf 105',\overline{6}})
\oplus({\bf 105,\overline{42}})
\oplus2({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus4({\bf 105,\overline{15}})
\oplus3({\bf 105,\overline{6}})
\oplus3({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{42}})
\oplus3({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15'}})
\oplus4({\bf 15,\overline{15}})
\oplus5({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})$\\
%
${\bf \overline{1299600}}$&=&
$({\bf \overline{2310},15})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{3675'},24})
\oplus({\bf \overline{3675'},15})
\oplus2({\bf \overline{3675'},6})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},21})
\oplus({\bf \overline{1800},24})
\oplus({\bf \overline{1800},15})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},24})
\oplus({\bf \overline{1701},15})
\oplus2({\bf \overline{1701},6})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{210'},15})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{1575},15'})
\oplus({\bf \overline{1575},15})
\oplus({\bf \overline{1575},6})
\oplus({\bf \overline{2430},42})
\oplus({\bf \overline{2430},24})
\oplus2({\bf \overline{2430},15})
\oplus({\bf \overline{2430},6})
\oplus2({\bf \overline{2430},3})
\oplus({\bf \overline{1176},60})
\oplus({\bf \overline{1176},15'})
\oplus({\bf \overline{1176},24})
\oplus({\bf \overline{1176},15})
\oplus2({\bf \overline{1176},6})
\oplus({\bf \overline{1050},42})
\oplus({\bf \overline{1050},24})
\oplus2({\bf \overline{1050},15})
\oplus({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{105'},15'})
\oplus({\bf \overline{105'},15})
\oplus({\bf \overline{105'},6})
\oplus({\bf \overline{315},42})
\oplus({\bf \overline{315},15'})
\oplus2({\bf \overline{315},24})
\oplus4({\bf \overline{315},15})
\oplus3({\bf \overline{315},6})
\oplus3({\bf \overline{315},3})
\oplus({\bf \overline{384},60})
\oplus2({\bf \overline{384},42})
\oplus({\bf \overline{384},15'})
\oplus({\bf \overline{384},21})
\oplus5({\bf \overline{384},24})
\oplus7({\bf \overline{384},15})
\oplus6({\bf \overline{384},6})
\oplus5({\bf \overline{384},3})
\oplus({\bf \overline{105},42})
\oplus({\bf \overline{105},15'})
\oplus2({\bf \overline{105},24})
\oplus4({\bf \overline{105},15})
\oplus3({\bf \overline{105},6})
\oplus3({\bf \overline{105},3})
\oplus2({\bf \overline{21},42})
\oplus({\bf \overline{21},21})
\oplus3({\bf \overline{21},24})
\oplus5({\bf \overline{21},15})
\oplus2({\bf \overline{21},6})
\oplus4({\bf \overline{21},3})
\oplus({\bf \overline{15},60})
\oplus({\bf \overline{15},42})
\oplus2({\bf \overline{15},15'})
\oplus3({\bf \overline{15},24})
\oplus4({\bf \overline{15},15})
\oplus5({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})$\\
%
${\bf 1410864}$&=&
$({\bf \overline{7000},\overline{10}})
\oplus({\bf \overline{7000},8})
\oplus({\bf 4536,8})
\oplus({\bf 4536,1})
\oplus({\bf 5292,27})
\oplus({\bf 5292,8})
\oplus({\bf 5292,1})
\oplus({\bf 3240,10})
\oplus({\bf 3240,8})
\oplus({\bf 1134,27})
\oplus({\bf 1134,10})
\oplus({\bf 1134,\overline{10}})
\oplus3({\bf 1134,8})
\oplus({\bf 1134,1})
\oplus({\bf 56,10})
\oplus({\bf 56,\overline{10}})
\oplus({\bf 56,8})
\oplus({\bf \overline{3240},\overline{35}})
\oplus({\bf \overline{3240},27})
\oplus({\bf \overline{3240},10})
\oplus({\bf \overline{3240},\overline{10}})
\oplus({\bf \overline{3240},8})
\oplus({\bf 1960,27})
\oplus({\bf 1960,\overline{10}})
\oplus({\bf 1960,8})
\oplus({\bf \overline{560},\overline{35}})
\oplus2({\bf \overline{560},27})
\oplus({\bf \overline{560},10})
\oplus2({\bf \overline{560},\overline{10}})
\oplus3({\bf \overline{560},8})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{1134},64})
\oplus({\bf \overline{1134},35})
\oplus({\bf \overline{1134},27})
\oplus({\bf \overline{1134},10})
\oplus({\bf \overline{1134},8})
\oplus({\bf 560,35})
\oplus({\bf 560,27})
\oplus({\bf 560,10})
\oplus({\bf 540,64})
\oplus2({\bf 540,35})
\oplus({\bf 540,\overline{35}})
\oplus4({\bf 540,27})
\oplus3({\bf 540,10})
\oplus2({\bf 540,\overline{10}})
\oplus4({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf 70,35})
\oplus({\bf 70,\overline{35}})
\oplus3({\bf 70,27})
\oplus2({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus4({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf \overline{56},81})
\oplus({\bf \overline{56},35})
\oplus({\bf \overline{56},10})
\oplus({\bf \overline{70},81})
\oplus({\bf \overline{70},28})
\oplus({\bf \overline{70},64})
\oplus3({\bf \overline{70},35})
\oplus2({\bf \overline{70},27})
\oplus2({\bf \overline{70},10})
\oplus({\bf \overline{70},8})
\oplus({\bf 20,28})
\oplus({\bf 20,64})
\oplus2({\bf 20,35})
\oplus3({\bf 20,27})
\oplus({\bf 20,10})
\oplus({\bf 20,\overline{10}})
\oplus2({\bf 20,8})
\oplus({\bf 20,1})$\\
%
${\bf \overline{1410864}}$&=&
$({\bf 7000,10})
\oplus({\bf 7000,8})
\oplus({\bf 5292,27})
\oplus({\bf 5292,8})
\oplus({\bf 5292,1})
\oplus({\bf 3240,35})
\oplus({\bf 3240,27})
\oplus({\bf 3240,10})
\oplus({\bf 3240,\overline{10}})
\oplus({\bf 3240,8})
\oplus({\bf 1134,64})
\oplus({\bf 1134,\overline{35}})
\oplus({\bf 1134,27})
\oplus({\bf 1134,\overline{10}})
\oplus({\bf 1134,8})
\oplus({\bf 56,\overline{81}})
\oplus({\bf 56,\overline{35}})
\oplus({\bf 56,\overline{10}})
\oplus({\bf \overline{4536},8})
\oplus({\bf \overline{4536},1})
\oplus({\bf \overline{3240},\overline{10}})
\oplus({\bf \overline{3240},8})
\oplus({\bf 1960,27})
\oplus({\bf 1960,10})
\oplus({\bf 1960,8})
\oplus({\bf \overline{560},\overline{35}})
\oplus({\bf \overline{560},27})
\oplus({\bf \overline{560},\overline{10}})
\oplus({\bf \overline{1134},27})
\oplus({\bf \overline{1134},10})
\oplus({\bf \overline{1134},\overline{10}})
\oplus3({\bf \overline{1134},8})
\oplus({\bf \overline{1134},1})
\oplus({\bf 560,35})
\oplus2({\bf 560,27})
\oplus2({\bf 560,10})
\oplus({\bf 560,\overline{10}})
\oplus3({\bf 560,8})
\oplus({\bf 560,1})
\oplus({\bf 540,64})
\oplus({\bf 540,35})
\oplus2({\bf 540,\overline{35}})
\oplus4({\bf 540,27})
\oplus2({\bf 540,10})
\oplus3({\bf 540,\overline{10}})
\oplus4({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf 70,\overline{81}})
\oplus({\bf 70,64})
\oplus({\bf 70,\overline{28}})
\oplus3({\bf 70,\overline{35}})
\oplus2({\bf 70,27})
\oplus2({\bf 70,\overline{10}})
\oplus({\bf 70,8})
\oplus({\bf \overline{56},10})
\oplus({\bf \overline{56},\overline{10}})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},\overline{35}})
\oplus3({\bf \overline{70},27})
\oplus2({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus4({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 20,64})
\oplus({\bf 20,\overline{28}})
\oplus2({\bf 20,\overline{35}})
\oplus3({\bf 20,27})
\oplus({\bf 20,10})
\oplus({\bf 20,\overline{10}})
\oplus2({\bf 20,8})
\oplus({\bf 20,1})$\\
%
${\bf 1444608}$&=&
$({\bf \overline{1386},42})
\oplus({\bf \overline{1386},15'})
\oplus({\bf \overline{1386},15})
\oplus({\bf \overline{2688},48})
\oplus({\bf \overline{2688},42})
\oplus2({\bf \overline{2688},15'})
\oplus({\bf \overline{2688},24})
\oplus3({\bf \overline{2688},15})
\oplus({\bf \overline{2688},6})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{126},48})
\oplus2({\bf \overline{126},42})
\oplus2({\bf \overline{126},15'})
\oplus({\bf \overline{126},24})
\oplus3({\bf \overline{126},15})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{2205},42})
\oplus({\bf \overline{2205},15'})
\oplus({\bf \overline{2205},24})
\oplus3({\bf \overline{2205},15})
\oplus2({\bf \overline{2205},6})
\oplus2({\bf \overline{2205},3})
\oplus({\bf \overline{1701},42})
\oplus({\bf \overline{1701},15'})
\oplus({\bf \overline{1701},24})
\oplus3({\bf \overline{1701},15})
\oplus2({\bf \overline{1701},6})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{210'},48})
\oplus3({\bf \overline{210'},42})
\oplus3({\bf \overline{210'},15'})
\oplus3({\bf \overline{210'},24})
\oplus7({\bf \overline{210'},15})
\oplus4({\bf \overline{210'},6})
\oplus4({\bf \overline{210'},3})
\oplus({\bf \overline{1050},24})
\oplus2({\bf \overline{1050},15})
\oplus2({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{105'},42})
\oplus({\bf \overline{105'},15'})
\oplus2({\bf \overline{105'},24})
\oplus4({\bf \overline{105'},15})
\oplus3({\bf \overline{105'},6})
\oplus3({\bf \overline{105'},3})
\oplus({\bf \overline{384},15})
\oplus({\bf \overline{384},6})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{105},42})
\oplus({\bf \overline{105},15'})
\oplus2({\bf \overline{105},24})
\oplus5({\bf \overline{105},15})
\oplus4({\bf \overline{105},6})
\oplus4({\bf \overline{105},3})
\oplus({\bf \overline{15},15})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{15},3})$\\
%
${\bf \overline{1444608}}$&=&
$({\bf 1386,\overline{42}})
\oplus({\bf 1386,\overline{15'}})
\oplus({\bf 1386,\overline{15}})
\oplus({\bf 2688,\overline{48}})
\oplus({\bf 2688,\overline{42}})
\oplus({\bf 2688,\overline{24}})
\oplus2({\bf 2688,\overline{15'}})
\oplus3({\bf 2688,\overline{15}})
\oplus({\bf 2688,\overline{6}})
\oplus({\bf 2688,\overline{3}})
\oplus({\bf 2205,\overline{42}})
\oplus({\bf 2205,\overline{24}})
\oplus({\bf 2205,\overline{15'}})
\oplus3({\bf 2205,\overline{15}})
\oplus2({\bf 2205,\overline{6}})
\oplus2({\bf 2205,\overline{3}})
\oplus({\bf 1701,\overline{42}})
\oplus({\bf 1701,\overline{24}})
\oplus({\bf 1701,\overline{15'}})
\oplus3({\bf 1701,\overline{15}})
\oplus2({\bf 1701,\overline{6}})
\oplus2({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{24}})
\oplus2({\bf 1050,\overline{15}})
\oplus2({\bf 1050,\overline{6}})
\oplus2({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{15}})
\oplus({\bf 384,\overline{6}})
\oplus2({\bf 384,\overline{3}})
\oplus({\bf 126,\overline{48}})
\oplus2({\bf 126,\overline{42}})
\oplus({\bf 126,\overline{24}})
\oplus2({\bf 126,\overline{15'}})
\oplus3({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf 210',\overline{48}})
\oplus3({\bf 210',\overline{42}})
\oplus3({\bf 210',\overline{24}})
\oplus3({\bf 210',\overline{15'}})
\oplus7({\bf 210',\overline{15}})
\oplus4({\bf 210',\overline{6}})
\oplus4({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{42}})
\oplus2({\bf 105',\overline{24}})
\oplus({\bf 105',\overline{15'}})
\oplus4({\bf 105',\overline{15}})
\oplus3({\bf 105',\overline{6}})
\oplus3({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{42}})
\oplus2({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus5({\bf 105,\overline{15}})
\oplus4({\bf 105,\overline{6}})
\oplus4({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf 1456560}$&=&
$({\bf 2310,\overline{15'}})
\oplus({\bf 2310,\overline{15}})
\oplus({\bf 2310,\overline{6}})
\oplus({\bf 1575,\overline{15}})
\oplus({\bf 1575,\overline{3}})
\oplus({\bf 3675',\overline{42}})
\oplus({\bf 3675',\overline{24}})
\oplus2({\bf 3675',\overline{15}})
\oplus({\bf 3675',\overline{6}})
\oplus2({\bf 3675',\overline{3}})
\oplus({\bf 2430,\overline{24}})
\oplus({\bf 2430,\overline{15}})
\oplus2({\bf 2430,\overline{6}})
\oplus({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{42}})
\oplus2({\bf 315,\overline{24}})
\oplus({\bf 315,\overline{15'}})
\oplus4({\bf 315,\overline{15}})
\oplus3({\bf 315,\overline{6}})
\oplus3({\bf 315,\overline{3}})
\oplus({\bf 1800,\overline{60}})
\oplus({\bf 1800,\overline{24}})
\oplus({\bf 1800,\overline{15'}})
\oplus({\bf 1800,\overline{15}})
\oplus2({\bf 1800,\overline{6}})
\oplus({\bf 1176,\overline{21}})
\oplus({\bf 1176,\overline{24}})
\oplus({\bf 1176,\overline{15}})
\oplus({\bf 1176,\overline{3}})
\oplus({\bf 1701,\overline{42}})
\oplus({\bf 1701,\overline{24}})
\oplus2({\bf 1701,\overline{15}})
\oplus({\bf 1701,\overline{6}})
\oplus2({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{24}})
\oplus({\bf 1050,\overline{15}})
\oplus2({\bf 1050,\overline{6}})
\oplus({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{60}})
\oplus({\bf 384,\overline{21}})
\oplus2({\bf 384,\overline{42}})
\oplus5({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15'}})
\oplus7({\bf 384,\overline{15}})
\oplus6({\bf 384,\overline{6}})
\oplus5({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{60}})
\oplus({\bf 21,\overline{42}})
\oplus3({\bf 21,\overline{24}})
\oplus2({\bf 21,\overline{15'}})
\oplus4({\bf 21,\overline{15}})
\oplus5({\bf 21,\overline{6}})
\oplus2({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{15'}})
\oplus({\bf 210',\overline{15}})
\oplus({\bf 210',\overline{6}})
\oplus({\bf 105',\overline{15}})
\oplus({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{42}})
\oplus2({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus4({\bf 105,\overline{15}})
\oplus3({\bf 105,\overline{6}})
\oplus3({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{21}})
\oplus2({\bf 15,\overline{42}})
\oplus3({\bf 15,\overline{24}})
\oplus5({\bf 15,\overline{15}})
\oplus2({\bf 15,\overline{6}})
\oplus4({\bf 15,\overline{3}})$\\
%
${\bf \overline{1456560}}$&=&
$({\bf \overline{2310},15'})
\oplus({\bf \overline{2310},15})
\oplus({\bf \overline{2310},6})
\oplus({\bf \overline{3675'},42})
\oplus({\bf \overline{3675'},24})
\oplus2({\bf \overline{3675'},15})
\oplus({\bf \overline{3675'},6})
\oplus2({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},60})
\oplus({\bf \overline{1800},15'})
\oplus({\bf \overline{1800},24})
\oplus({\bf \overline{1800},15})
\oplus2({\bf \overline{1800},6})
\oplus({\bf \overline{1701},42})
\oplus({\bf \overline{1701},24})
\oplus2({\bf \overline{1701},15})
\oplus({\bf \overline{1701},6})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{210'},15'})
\oplus({\bf \overline{210'},15})
\oplus({\bf \overline{210'},6})
\oplus({\bf \overline{1575},15})
\oplus({\bf \overline{1575},3})
\oplus({\bf \overline{2430},24})
\oplus({\bf \overline{2430},15})
\oplus2({\bf \overline{2430},6})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},21})
\oplus({\bf \overline{1176},24})
\oplus({\bf \overline{1176},15})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},24})
\oplus({\bf \overline{1050},15})
\oplus2({\bf \overline{1050},6})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},15})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{315},42})
\oplus({\bf \overline{315},15'})
\oplus2({\bf \overline{315},24})
\oplus4({\bf \overline{315},15})
\oplus3({\bf \overline{315},6})
\oplus3({\bf \overline{315},3})
\oplus({\bf \overline{384},60})
\oplus2({\bf \overline{384},42})
\oplus({\bf \overline{384},15'})
\oplus({\bf \overline{384},21})
\oplus5({\bf \overline{384},24})
\oplus7({\bf \overline{384},15})
\oplus6({\bf \overline{384},6})
\oplus5({\bf \overline{384},3})
\oplus({\bf \overline{105},42})
\oplus({\bf \overline{105},15'})
\oplus2({\bf \overline{105},24})
\oplus4({\bf \overline{105},15})
\oplus3({\bf \overline{105},6})
\oplus3({\bf \overline{105},3})
\oplus({\bf \overline{21},60})
\oplus({\bf \overline{21},42})
\oplus2({\bf \overline{21},15'})
\oplus3({\bf \overline{21},24})
\oplus4({\bf \overline{21},15})
\oplus5({\bf \overline{21},6})
\oplus2({\bf \overline{21},3})
\oplus2({\bf \overline{15},42})
\oplus({\bf \overline{15},21})
\oplus3({\bf \overline{15},24})
\oplus5({\bf \overline{15},15})
\oplus2({\bf \overline{15},6})
\oplus4({\bf \overline{15},3})$\\
%
${\bf 1470942}$&=&
$({\bf 792,48})
\oplus({\bf 1980,36})
\oplus({\bf 1980,48})
\oplus({\bf 1980,42})
\oplus({\bf 1980,15'})
\oplus({\bf 2520''',48})
\oplus({\bf 2520''',42})
\oplus({\bf 2520''',15'})
\oplus({\bf 2520''',24})
\oplus({\bf 2520''',15})
\oplus({\bf 1800',48})
\oplus({\bf 1800',42})
\oplus({\bf 1800',15'})
\oplus({\bf 1800',15})
\oplus({\bf 1764,42})
\oplus({\bf 1764,24})
\oplus({\bf 1764,15})
\oplus({\bf 1764,6})
\oplus({\bf 2520,42})
\oplus({\bf 2520,15'})
\oplus({\bf 2520,24})
\oplus2({\bf 2520,15})
\oplus({\bf 2520,6})
\oplus({\bf 2520,3})
\oplus({\bf 720,15'})
\oplus({\bf 720,15})
\oplus({\bf 1176',24})
\oplus({\bf 1176',15})
\oplus({\bf 1176',6})
\oplus({\bf 1176',3})
\oplus({\bf 840',15})
\oplus({\bf 840',6})
\oplus({\bf 840',3})
\oplus({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 210,3})$\\
%
${\bf \overline{1470942}}$&=&
$({\bf \overline{792},\overline{48}})
\oplus({\bf \overline{1980},\overline{36}})
\oplus({\bf \overline{1980},\overline{48}})
\oplus({\bf \overline{1980},\overline{42}})
\oplus({\bf \overline{1980},\overline{15'}})
\oplus({\bf \overline{2520'''},\overline{48}})
\oplus({\bf \overline{2520'''},\overline{42}})
\oplus({\bf \overline{2520'''},\overline{24}})
\oplus({\bf \overline{2520'''},\overline{15'}})
\oplus({\bf \overline{2520'''},\overline{15}})
\oplus({\bf \overline{1764},\overline{42}})
\oplus({\bf \overline{1764},\overline{24}})
\oplus({\bf \overline{1764},\overline{15}})
\oplus({\bf \overline{1764},\overline{6}})
\oplus({\bf \overline{1800'},\overline{48}})
\oplus({\bf \overline{1800'},\overline{42}})
\oplus({\bf \overline{1800'},\overline{15'}})
\oplus({\bf \overline{1800'},\overline{15}})
\oplus({\bf \overline{2520},\overline{42}})
\oplus({\bf \overline{2520},\overline{24}})
\oplus({\bf \overline{2520},\overline{15'}})
\oplus2({\bf \overline{2520},\overline{15}})
\oplus({\bf \overline{2520},\overline{6}})
\oplus({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{24}})
\oplus({\bf \overline{1176'},\overline{15}})
\oplus({\bf \overline{1176'},\overline{6}})
\oplus({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{15}})
\oplus({\bf \overline{840'},\overline{6}})
\oplus({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{15'}})
\oplus({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{3}})$\\
%
${\bf 1532160}$&=&
$({\bf 2695,8})
\oplus({\bf 3200,27})
\oplus({\bf 3200,10})
\oplus({\bf 3200,\overline{10}})
\oplus2({\bf 3200,8})
\oplus({\bf 3200,1})
\oplus({\bf 840'',\overline{35}})
\oplus({\bf 840'',27})
\oplus({\bf 840'',\overline{10}})
\oplus({\bf 840'',8})
\oplus({\bf \overline{3200},10})
\oplus({\bf \overline{3200},8})
\oplus({\bf \overline{3200},1})
\oplus({\bf 3675,35})
\oplus2({\bf 3675,27})
\oplus2({\bf 3675,10})
\oplus({\bf 3675,\overline{10}})
\oplus4({\bf 3675,8})
\oplus({\bf 3675,1})
\oplus({\bf 896,64})
\oplus({\bf 896,\overline{35}})
\oplus2({\bf 896,27})
\oplus2({\bf 896,\overline{10}})
\oplus2({\bf 896,8})
\oplus({\bf 896,1})
\oplus({\bf 405,35})
\oplus3({\bf 405,27})
\oplus3({\bf 405,10})
\oplus2({\bf 405,\overline{10}})
\oplus6({\bf 405,8})
\oplus2({\bf 405,1})
\oplus({\bf 280,64})
\oplus({\bf 280,35})
\oplus2({\bf 280,\overline{35}})
\oplus5({\bf 280,27})
\oplus3({\bf 280,10})
\oplus4({\bf 280,\overline{10}})
\oplus7({\bf 280,8})
\oplus2({\bf 280,1})
\oplus({\bf \overline{840''},8})
\oplus({\bf \overline{896},27})
\oplus({\bf \overline{896},10})
\oplus({\bf \overline{896},\overline{10}})
\oplus2({\bf \overline{896},8})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,\overline{35}})
\oplus({\bf 175,27})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,8})
\oplus({\bf \overline{280},35})
\oplus3({\bf \overline{280},27})
\oplus3({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus6({\bf \overline{280},8})
\oplus2({\bf \overline{280},1})
\oplus({\bf 189,64})
\oplus({\bf 189,35})
\oplus2({\bf 189,\overline{35}})
\oplus5({\bf 189,27})
\oplus3({\bf 189,10})
\oplus4({\bf 189,\overline{10}})
\oplus7({\bf 189,8})
\oplus2({\bf 189,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus7({\bf 35,27})
\oplus5({\bf 35,10})
\oplus5({\bf 35,\overline{10}})
\oplus10({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf \overline{1532160}}$&=&
$({\bf 2695,8})
\oplus({\bf 3200,\overline{10}})
\oplus({\bf 3200,8})
\oplus({\bf 3200,1})
\oplus({\bf 840'',8})
\oplus({\bf \overline{3200},27})
\oplus({\bf \overline{3200},10})
\oplus({\bf \overline{3200},\overline{10}})
\oplus2({\bf \overline{3200},8})
\oplus({\bf \overline{3200},1})
\oplus({\bf 3675,\overline{35}})
\oplus2({\bf 3675,27})
\oplus({\bf 3675,10})
\oplus2({\bf 3675,\overline{10}})
\oplus4({\bf 3675,8})
\oplus({\bf 3675,1})
\oplus({\bf 896,27})
\oplus({\bf 896,10})
\oplus({\bf 896,\overline{10}})
\oplus2({\bf 896,8})
\oplus({\bf 896,1})
\oplus({\bf 405,\overline{35}})
\oplus3({\bf 405,27})
\oplus2({\bf 405,10})
\oplus3({\bf 405,\overline{10}})
\oplus6({\bf 405,8})
\oplus2({\bf 405,1})
\oplus({\bf 280,\overline{35}})
\oplus3({\bf 280,27})
\oplus2({\bf 280,10})
\oplus3({\bf 280,\overline{10}})
\oplus6({\bf 280,8})
\oplus2({\bf 280,1})
\oplus({\bf \overline{840''},35})
\oplus({\bf \overline{840''},27})
\oplus({\bf \overline{840''},10})
\oplus({\bf \overline{840''},8})
\oplus({\bf \overline{896},64})
\oplus({\bf \overline{896},35})
\oplus2({\bf \overline{896},27})
\oplus2({\bf \overline{896},10})
\oplus2({\bf \overline{896},8})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,35})
\oplus({\bf 175,27})
\oplus({\bf 175,10})
\oplus({\bf 175,8})
\oplus({\bf \overline{280},64})
\oplus2({\bf \overline{280},35})
\oplus({\bf \overline{280},\overline{35}})
\oplus5({\bf \overline{280},27})
\oplus4({\bf \overline{280},10})
\oplus3({\bf \overline{280},\overline{10}})
\oplus7({\bf \overline{280},8})
\oplus2({\bf \overline{280},1})
\oplus({\bf 189,64})
\oplus2({\bf 189,35})
\oplus({\bf 189,\overline{35}})
\oplus5({\bf 189,27})
\oplus4({\bf 189,10})
\oplus3({\bf 189,\overline{10}})
\oplus7({\bf 189,8})
\oplus2({\bf 189,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus7({\bf 35,27})
\oplus5({\bf 35,10})
\oplus5({\bf 35,\overline{10}})
\oplus10({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf 1546524}$&=&
$({\bf \overline{1386},24})
\oplus({\bf \overline{1386},15})
\oplus({\bf \overline{1386},6})
\oplus({\bf \overline{2688},42})
\oplus({\bf \overline{2688},15'})
\oplus({\bf \overline{2688},24})
\oplus3({\bf \overline{2688},15})
\oplus2({\bf \overline{2688},6})
\oplus2({\bf \overline{2688},3})
\oplus({\bf \overline{126},42})
\oplus({\bf \overline{126},15'})
\oplus2({\bf \overline{126},24})
\oplus3({\bf \overline{126},15})
\oplus2({\bf \overline{126},6})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{2205},48})
\oplus({\bf \overline{2205},42})
\oplus2({\bf \overline{2205},15'})
\oplus({\bf \overline{2205},24})
\oplus3({\bf \overline{2205},15})
\oplus2({\bf \overline{2205},6})
\oplus2({\bf \overline{2205},3})
\oplus({\bf \overline{1701},42})
\oplus({\bf \overline{1701},15'})
\oplus({\bf \overline{1701},24})
\oplus4({\bf \overline{1701},15})
\oplus2({\bf \overline{1701},6})
\oplus3({\bf \overline{1701},3})
\oplus({\bf \overline{210'},48})
\oplus3({\bf \overline{210'},42})
\oplus3({\bf \overline{210'},15'})
\oplus3({\bf \overline{210'},24})
\oplus8({\bf \overline{210'},15})
\oplus5({\bf \overline{210'},6})
\oplus5({\bf \overline{210'},3})
\oplus({\bf \overline{1050},42})
\oplus({\bf \overline{1050},15'})
\oplus({\bf \overline{1050},24})
\oplus3({\bf \overline{1050},15})
\oplus2({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{105'},48})
\oplus2({\bf \overline{105'},42})
\oplus2({\bf \overline{105'},15'})
\oplus2({\bf \overline{105'},24})
\oplus5({\bf \overline{105'},15})
\oplus3({\bf \overline{105'},6})
\oplus3({\bf \overline{105'},3})
\oplus({\bf \overline{384},24})
\oplus2({\bf \overline{384},15})
\oplus2({\bf \overline{384},6})
\oplus2({\bf \overline{384},3})
\oplus2({\bf \overline{105},42})
\oplus2({\bf \overline{105},15'})
\oplus3({\bf \overline{105},24})
\oplus7({\bf \overline{105},15})
\oplus5({\bf \overline{105},6})
\oplus5({\bf \overline{105},3})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},24})
\oplus2({\bf \overline{15},15})
\oplus2({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})$\\
%
${\bf \overline{1546524}}$&=&
$({\bf 1386,\overline{24}})
\oplus({\bf 1386,\overline{15}})
\oplus({\bf 1386,\overline{6}})
\oplus({\bf 2688,\overline{42}})
\oplus({\bf 2688,\overline{24}})
\oplus({\bf 2688,\overline{15'}})
\oplus3({\bf 2688,\overline{15}})
\oplus2({\bf 2688,\overline{6}})
\oplus2({\bf 2688,\overline{3}})
\oplus({\bf 2205,\overline{48}})
\oplus({\bf 2205,\overline{42}})
\oplus({\bf 2205,\overline{24}})
\oplus2({\bf 2205,\overline{15'}})
\oplus3({\bf 2205,\overline{15}})
\oplus2({\bf 2205,\overline{6}})
\oplus2({\bf 2205,\overline{3}})
\oplus({\bf 1701,\overline{42}})
\oplus({\bf 1701,\overline{24}})
\oplus({\bf 1701,\overline{15'}})
\oplus4({\bf 1701,\overline{15}})
\oplus2({\bf 1701,\overline{6}})
\oplus3({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{42}})
\oplus({\bf 1050,\overline{24}})
\oplus({\bf 1050,\overline{15'}})
\oplus3({\bf 1050,\overline{15}})
\oplus2({\bf 1050,\overline{6}})
\oplus2({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{24}})
\oplus2({\bf 384,\overline{15}})
\oplus2({\bf 384,\overline{6}})
\oplus2({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{6}})
\oplus({\bf 21,\overline{3}})
\oplus({\bf 126,\overline{42}})
\oplus2({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15'}})
\oplus3({\bf 126,\overline{15}})
\oplus2({\bf 126,\overline{6}})
\oplus2({\bf 126,\overline{3}})
\oplus({\bf 210',\overline{48}})
\oplus3({\bf 210',\overline{42}})
\oplus3({\bf 210',\overline{24}})
\oplus3({\bf 210',\overline{15'}})
\oplus8({\bf 210',\overline{15}})
\oplus5({\bf 210',\overline{6}})
\oplus5({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{48}})
\oplus2({\bf 105',\overline{42}})
\oplus2({\bf 105',\overline{24}})
\oplus2({\bf 105',\overline{15'}})
\oplus5({\bf 105',\overline{15}})
\oplus3({\bf 105',\overline{6}})
\oplus3({\bf 105',\overline{3}})
\oplus2({\bf 105,\overline{42}})
\oplus3({\bf 105,\overline{24}})
\oplus2({\bf 105,\overline{15'}})
\oplus7({\bf 105,\overline{15}})
\oplus5({\bf 105,\overline{6}})
\oplus5({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15}})
\oplus2({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})$\\
%
${\bf 1648269}$&=&
$({\bf \overline{1386},15})
\oplus({\bf \overline{1386},3})
\oplus({\bf \overline{2688},42})
\oplus({\bf \overline{2688},15'})
\oplus({\bf \overline{2688},24})
\oplus3({\bf \overline{2688},15})
\oplus2({\bf \overline{2688},6})
\oplus2({\bf \overline{2688},3})
\oplus({\bf \overline{126},42})
\oplus({\bf \overline{126},15'})
\oplus({\bf \overline{126},24})
\oplus3({\bf \overline{126},15})
\oplus2({\bf \overline{126},6})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{2205},42})
\oplus({\bf \overline{2205},15'})
\oplus({\bf \overline{2205},24})
\oplus4({\bf \overline{2205},15})
\oplus2({\bf \overline{2205},6})
\oplus3({\bf \overline{2205},3})
\oplus({\bf \overline{1701},48})
\oplus({\bf \overline{1701},42})
\oplus2({\bf \overline{1701},15'})
\oplus2({\bf \overline{1701},24})
\oplus4({\bf \overline{1701},15})
\oplus4({\bf \overline{1701},6})
\oplus3({\bf \overline{1701},3})
\oplus({\bf \overline{210'},48})
\oplus3({\bf \overline{210'},42})
\oplus3({\bf \overline{210'},15'})
\oplus4({\bf \overline{210'},24})
\oplus9({\bf \overline{210'},15})
\oplus6({\bf \overline{210'},6})
\oplus6({\bf \overline{210'},3})
\oplus({\bf \overline{1050},42})
\oplus({\bf \overline{1050},15'})
\oplus({\bf \overline{1050},24})
\oplus4({\bf \overline{1050},15})
\oplus2({\bf \overline{1050},6})
\oplus3({\bf \overline{1050},3})
\oplus2({\bf \overline{105'},42})
\oplus2({\bf \overline{105'},15'})
\oplus2({\bf \overline{105'},24})
\oplus6({\bf \overline{105'},15})
\oplus4({\bf \overline{105'},6})
\oplus4({\bf \overline{105'},3})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},15'})
\oplus({\bf \overline{384},24})
\oplus3({\bf \overline{384},15})
\oplus2({\bf \overline{384},6})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{105},48})
\oplus3({\bf \overline{105},42})
\oplus3({\bf \overline{105},15'})
\oplus4({\bf \overline{105},24})
\oplus9({\bf \overline{105},15})
\oplus6({\bf \overline{105},6})
\oplus6({\bf \overline{105},3})
\oplus({\bf \overline{21},15})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},42})
\oplus({\bf \overline{15},15'})
\oplus({\bf \overline{15},24})
\oplus3({\bf \overline{15},15})
\oplus2({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})$\\
%
${\bf \overline{1648269}}$&=&
$({\bf 1386,\overline{15}})
\oplus({\bf 1386,\overline{3}})
\oplus({\bf 2688,\overline{42}})
\oplus({\bf 2688,\overline{24}})
\oplus({\bf 2688,\overline{15'}})
\oplus3({\bf 2688,\overline{15}})
\oplus2({\bf 2688,\overline{6}})
\oplus2({\bf 2688,\overline{3}})
\oplus({\bf 2205,\overline{42}})
\oplus({\bf 2205,\overline{24}})
\oplus({\bf 2205,\overline{15'}})
\oplus4({\bf 2205,\overline{15}})
\oplus2({\bf 2205,\overline{6}})
\oplus3({\bf 2205,\overline{3}})
\oplus({\bf 1701,\overline{48}})
\oplus({\bf 1701,\overline{42}})
\oplus2({\bf 1701,\overline{24}})
\oplus2({\bf 1701,\overline{15'}})
\oplus4({\bf 1701,\overline{15}})
\oplus4({\bf 1701,\overline{6}})
\oplus3({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{42}})
\oplus({\bf 1050,\overline{24}})
\oplus({\bf 1050,\overline{15'}})
\oplus4({\bf 1050,\overline{15}})
\oplus2({\bf 1050,\overline{6}})
\oplus3({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{42}})
\oplus({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15'}})
\oplus3({\bf 384,\overline{15}})
\oplus2({\bf 384,\overline{6}})
\oplus2({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{15}})
\oplus({\bf 21,\overline{3}})
\oplus({\bf 126,\overline{42}})
\oplus({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15'}})
\oplus3({\bf 126,\overline{15}})
\oplus2({\bf 126,\overline{6}})
\oplus2({\bf 126,\overline{3}})
\oplus({\bf 210',\overline{48}})
\oplus3({\bf 210',\overline{42}})
\oplus4({\bf 210',\overline{24}})
\oplus3({\bf 210',\overline{15'}})
\oplus9({\bf 210',\overline{15}})
\oplus6({\bf 210',\overline{6}})
\oplus6({\bf 210',\overline{3}})
\oplus2({\bf 105',\overline{42}})
\oplus2({\bf 105',\overline{24}})
\oplus2({\bf 105',\overline{15'}})
\oplus6({\bf 105',\overline{15}})
\oplus4({\bf 105',\overline{6}})
\oplus4({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{48}})
\oplus3({\bf 105,\overline{42}})
\oplus4({\bf 105,\overline{24}})
\oplus3({\bf 105,\overline{15'}})
\oplus9({\bf 105,\overline{15}})
\oplus6({\bf 105,\overline{6}})
\oplus6({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{42}})
\oplus({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus3({\bf 15,\overline{15}})
\oplus2({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})$\\
%
${\bf 1729665}$&=&
$({\bf 2310,\overline{6}})
\oplus({\bf 2310,\overline{3}})
\oplus({\bf 1575,\overline{15}})
\oplus({\bf 1575,\overline{3}})
\oplus({\bf 3675',\overline{24}})
\oplus2({\bf 3675',\overline{15}})
\oplus2({\bf 3675',\overline{6}})
\oplus2({\bf 3675',\overline{3}})
\oplus({\bf 2430,\overline{42}})
\oplus({\bf 2430,\overline{24}})
\oplus({\bf 2430,\overline{15'}})
\oplus3({\bf 2430,\overline{15}})
\oplus2({\bf 2430,\overline{6}})
\oplus2({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{42}})
\oplus2({\bf 315,\overline{24}})
\oplus({\bf 315,\overline{15'}})
\oplus5({\bf 315,\overline{15}})
\oplus4({\bf 315,\overline{6}})
\oplus4({\bf 315,\overline{3}})
\oplus({\bf 1800,\overline{24}})
\oplus({\bf 1800,\overline{15}})
\oplus2({\bf 1800,\overline{6}})
\oplus({\bf 1800,\overline{3}})
\oplus({\bf 1176,\overline{42}})
\oplus({\bf 1176,\overline{24}})
\oplus2({\bf 1176,\overline{15}})
\oplus({\bf 1176,\overline{6}})
\oplus2({\bf 1176,\overline{3}})
\oplus({\bf 1701,\overline{21}})
\oplus2({\bf 1701,\overline{24}})
\oplus2({\bf 1701,\overline{15}})
\oplus2({\bf 1701,\overline{6}})
\oplus2({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{60}})
\oplus({\bf 1050,\overline{42}})
\oplus2({\bf 1050,\overline{24}})
\oplus({\bf 1050,\overline{15'}})
\oplus3({\bf 1050,\overline{15}})
\oplus3({\bf 1050,\overline{6}})
\oplus2({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{60}})
\oplus({\bf 384,\overline{21}})
\oplus3({\bf 384,\overline{42}})
\oplus7({\bf 384,\overline{24}})
\oplus2({\bf 384,\overline{15'}})
\oplus11({\bf 384,\overline{15}})
\oplus9({\bf 384,\overline{6}})
\oplus8({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{60}})
\oplus2({\bf 21,\overline{42}})
\oplus4({\bf 21,\overline{24}})
\oplus2({\bf 21,\overline{15'}})
\oplus6({\bf 21,\overline{15}})
\oplus6({\bf 21,\overline{6}})
\oplus4({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{24}})
\oplus({\bf 210',\overline{15}})
\oplus({\bf 210',\overline{6}})
\oplus({\bf 105',\overline{42}})
\oplus({\bf 105',\overline{24}})
\oplus({\bf 105',\overline{15}})
\oplus({\bf 105',\overline{6}})
\oplus({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{60}})
\oplus({\bf 105,\overline{21}})
\oplus2({\bf 105,\overline{42}})
\oplus5({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus6({\bf 105,\overline{15}})
\oplus5({\bf 105,\overline{6}})
\oplus4({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{21}})
\oplus3({\bf 15,\overline{42}})
\oplus5({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus7({\bf 15,\overline{15}})
\oplus5({\bf 15,\overline{6}})
\oplus5({\bf 15,\overline{3}})$\\
%
${\bf \overline{1729665}}$&=&
$({\bf \overline{2310},6})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{3675'},24})
\oplus2({\bf \overline{3675'},15})
\oplus2({\bf \overline{3675'},6})
\oplus2({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},24})
\oplus({\bf \overline{1800},15})
\oplus2({\bf \overline{1800},6})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},21})
\oplus2({\bf \overline{1701},24})
\oplus2({\bf \overline{1701},15})
\oplus2({\bf \overline{1701},6})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{210'},24})
\oplus({\bf \overline{210'},15})
\oplus({\bf \overline{210'},6})
\oplus({\bf \overline{1575},15})
\oplus({\bf \overline{1575},3})
\oplus({\bf \overline{2430},42})
\oplus({\bf \overline{2430},15'})
\oplus({\bf \overline{2430},24})
\oplus3({\bf \overline{2430},15})
\oplus2({\bf \overline{2430},6})
\oplus2({\bf \overline{2430},3})
\oplus({\bf \overline{1176},42})
\oplus({\bf \overline{1176},24})
\oplus2({\bf \overline{1176},15})
\oplus({\bf \overline{1176},6})
\oplus2({\bf \overline{1176},3})
\oplus({\bf \overline{1050},60})
\oplus({\bf \overline{1050},42})
\oplus({\bf \overline{1050},15'})
\oplus2({\bf \overline{1050},24})
\oplus3({\bf \overline{1050},15})
\oplus3({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{105'},42})
\oplus({\bf \overline{105'},24})
\oplus({\bf \overline{105'},15})
\oplus({\bf \overline{105'},6})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{315},42})
\oplus({\bf \overline{315},15'})
\oplus2({\bf \overline{315},24})
\oplus5({\bf \overline{315},15})
\oplus4({\bf \overline{315},6})
\oplus4({\bf \overline{315},3})
\oplus({\bf \overline{384},60})
\oplus3({\bf \overline{384},42})
\oplus2({\bf \overline{384},15'})
\oplus({\bf \overline{384},21})
\oplus7({\bf \overline{384},24})
\oplus11({\bf \overline{384},15})
\oplus9({\bf \overline{384},6})
\oplus8({\bf \overline{384},3})
\oplus({\bf \overline{105},60})
\oplus2({\bf \overline{105},42})
\oplus({\bf \overline{105},15'})
\oplus({\bf \overline{105},21})
\oplus5({\bf \overline{105},24})
\oplus6({\bf \overline{105},15})
\oplus5({\bf \overline{105},6})
\oplus4({\bf \overline{105},3})
\oplus({\bf \overline{21},60})
\oplus2({\bf \overline{21},42})
\oplus2({\bf \overline{21},15'})
\oplus4({\bf \overline{21},24})
\oplus6({\bf \overline{21},15})
\oplus6({\bf \overline{21},6})
\oplus4({\bf \overline{21},3})
\oplus({\bf \overline{15},60})
\oplus3({\bf \overline{15},42})
\oplus({\bf \overline{15},15'})
\oplus({\bf \overline{15},21})
\oplus5({\bf \overline{15},24})
\oplus7({\bf \overline{15},15})
\oplus5({\bf \overline{15},6})
\oplus5({\bf \overline{15},3})$\\
%
${\bf 1790712}$&=&
$({\bf \overline{2520''''},\overline{63}})
\oplus({\bf \overline{2520''''},\overline{21}})
\oplus({\bf \overline{5544},\overline{60}})
\oplus({\bf \overline{5544},\overline{21}})
\oplus({\bf \overline{5544},\overline{24}})
\oplus({\bf \overline{252},\overline{63}})
\oplus({\bf \overline{252},\overline{60}})
\oplus({\bf \overline{252},\overline{21}})
\oplus({\bf \overline{252},\overline{24}})
\oplus({\bf \overline{5880'},\overline{42}})
\oplus({\bf \overline{5880'},\overline{24}})
\oplus({\bf \overline{5880'},\overline{15}})
\oplus({\bf \overline{4200},\overline{24}})
\oplus({\bf \overline{4200},\overline{6}})
\oplus({\bf \overline{504},\overline{60}})
\oplus({\bf \overline{504},\overline{21}})
\oplus({\bf \overline{504},\overline{42}})
\oplus2({\bf \overline{504},\overline{24}})
\oplus({\bf \overline{504},\overline{15}})
\oplus({\bf \overline{504},\overline{6}})
\oplus({\bf \overline{2520''},\overline{15'}})
\oplus({\bf \overline{2520''},\overline{15}})
\oplus({\bf \overline{4410},\overline{15}})
\oplus({\bf \overline{4410},\overline{6}})
\oplus({\bf \overline{4410},\overline{3}})
\oplus({\bf \overline{420},\overline{42}})
\oplus({\bf \overline{420},\overline{24}})
\oplus({\bf \overline{420},\overline{15'}})
\oplus2({\bf \overline{420},\overline{15}})
\oplus({\bf \overline{420},\overline{6}})
\oplus({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{336},\overline{24}})
\oplus({\bf \overline{336},\overline{15}})
\oplus({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})$\\
%
${\bf \overline{1790712}}$&=&
$({\bf 2520'''',63})
\oplus({\bf 2520'''',21})
\oplus({\bf 5544,60})
\oplus({\bf 5544,21})
\oplus({\bf 5544,24})
\oplus({\bf 5880',42})
\oplus({\bf 5880',24})
\oplus({\bf 5880',15})
\oplus({\bf 2520'',15'})
\oplus({\bf 2520'',15})
\oplus({\bf 4200,24})
\oplus({\bf 4200,6})
\oplus({\bf 4410,15})
\oplus({\bf 4410,6})
\oplus({\bf 4410,3})
\oplus({\bf 840',3})
\oplus({\bf 252,63})
\oplus({\bf 252,60})
\oplus({\bf 252,21})
\oplus({\bf 252,24})
\oplus({\bf 504,60})
\oplus({\bf 504,42})
\oplus({\bf 504,21})
\oplus2({\bf 504,24})
\oplus({\bf 504,15})
\oplus({\bf 504,6})
\oplus({\bf 420,42})
\oplus({\bf 420,15'})
\oplus({\bf 420,24})
\oplus2({\bf 420,15})
\oplus({\bf 420,6})
\oplus({\bf 420,3})
\oplus({\bf 336,24})
\oplus({\bf 336,15})
\oplus({\bf 336,6})
\oplus({\bf 336,3})
\oplus({\bf 210,15})
\oplus({\bf 210,6})
\oplus({\bf 210,3})$\\
%
${\bf 1939140}$&=&
$({\bf 2310,\overline{15}})
\oplus({\bf 2310,\overline{3}})
\oplus({\bf 1575,\overline{6}})
\oplus({\bf 1575,\overline{3}})
\oplus({\bf 3675',\overline{42}})
\oplus({\bf 3675',\overline{24}})
\oplus({\bf 3675',\overline{15'}})
\oplus3({\bf 3675',\overline{15}})
\oplus2({\bf 3675',\overline{6}})
\oplus2({\bf 3675',\overline{3}})
\oplus({\bf 2430,\overline{24}})
\oplus2({\bf 2430,\overline{15}})
\oplus2({\bf 2430,\overline{6}})
\oplus2({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{42}})
\oplus2({\bf 315,\overline{24}})
\oplus({\bf 315,\overline{15'}})
\oplus5({\bf 315,\overline{15}})
\oplus4({\bf 315,\overline{6}})
\oplus4({\bf 315,\overline{3}})
\oplus({\bf 1800,\overline{42}})
\oplus({\bf 1800,\overline{24}})
\oplus2({\bf 1800,\overline{15}})
\oplus({\bf 1800,\overline{6}})
\oplus2({\bf 1800,\overline{3}})
\oplus({\bf 1176,\overline{24}})
\oplus({\bf 1176,\overline{15}})
\oplus2({\bf 1176,\overline{6}})
\oplus({\bf 1176,\overline{3}})
\oplus({\bf 1701,\overline{60}})
\oplus({\bf 1701,\overline{42}})
\oplus2({\bf 1701,\overline{24}})
\oplus({\bf 1701,\overline{15'}})
\oplus3({\bf 1701,\overline{15}})
\oplus3({\bf 1701,\overline{6}})
\oplus2({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{21}})
\oplus2({\bf 1050,\overline{24}})
\oplus2({\bf 1050,\overline{15}})
\oplus2({\bf 1050,\overline{6}})
\oplus2({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{60}})
\oplus({\bf 384,\overline{21}})
\oplus3({\bf 384,\overline{42}})
\oplus7({\bf 384,\overline{24}})
\oplus2({\bf 384,\overline{15'}})
\oplus11({\bf 384,\overline{15}})
\oplus9({\bf 384,\overline{6}})
\oplus8({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{21}})
\oplus2({\bf 21,\overline{42}})
\oplus4({\bf 21,\overline{24}})
\oplus({\bf 21,\overline{15'}})
\oplus7({\bf 21,\overline{15}})
\oplus4({\bf 21,\overline{6}})
\oplus5({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{42}})
\oplus({\bf 210',\overline{24}})
\oplus({\bf 210',\overline{15}})
\oplus({\bf 210',\overline{6}})
\oplus({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{24}})
\oplus({\bf 105',\overline{15}})
\oplus({\bf 105',\overline{6}})
\oplus({\bf 105,\overline{60}})
\oplus({\bf 105,\overline{21}})
\oplus2({\bf 105,\overline{42}})
\oplus5({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus6({\bf 105,\overline{15}})
\oplus5({\bf 105,\overline{6}})
\oplus4({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{21}})
\oplus2({\bf 15,\overline{42}})
\oplus5({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15'}})
\oplus7({\bf 15,\overline{15}})
\oplus6({\bf 15,\overline{6}})
\oplus4({\bf 15,\overline{3}})$\\
%
${\bf \overline{1939140}}$&=&
$({\bf \overline{2310},15})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{3675'},42})
\oplus({\bf \overline{3675'},15'})
\oplus({\bf \overline{3675'},24})
\oplus3({\bf \overline{3675'},15})
\oplus2({\bf \overline{3675'},6})
\oplus2({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},42})
\oplus({\bf \overline{1800},24})
\oplus2({\bf \overline{1800},15})
\oplus({\bf \overline{1800},6})
\oplus2({\bf \overline{1800},3})
\oplus({\bf \overline{1701},60})
\oplus({\bf \overline{1701},42})
\oplus({\bf \overline{1701},15'})
\oplus2({\bf \overline{1701},24})
\oplus3({\bf \overline{1701},15})
\oplus3({\bf \overline{1701},6})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{210'},42})
\oplus({\bf \overline{210'},24})
\oplus({\bf \overline{210'},15})
\oplus({\bf \overline{210'},6})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{1575},6})
\oplus({\bf \overline{1575},3})
\oplus({\bf \overline{2430},24})
\oplus2({\bf \overline{2430},15})
\oplus2({\bf \overline{2430},6})
\oplus2({\bf \overline{2430},3})
\oplus({\bf \overline{1176},24})
\oplus({\bf \overline{1176},15})
\oplus2({\bf \overline{1176},6})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},21})
\oplus2({\bf \overline{1050},24})
\oplus2({\bf \overline{1050},15})
\oplus2({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{105'},24})
\oplus({\bf \overline{105'},15})
\oplus({\bf \overline{105'},6})
\oplus({\bf \overline{315},42})
\oplus({\bf \overline{315},15'})
\oplus2({\bf \overline{315},24})
\oplus5({\bf \overline{315},15})
\oplus4({\bf \overline{315},6})
\oplus4({\bf \overline{315},3})
\oplus({\bf \overline{384},60})
\oplus3({\bf \overline{384},42})
\oplus2({\bf \overline{384},15'})
\oplus({\bf \overline{384},21})
\oplus7({\bf \overline{384},24})
\oplus11({\bf \overline{384},15})
\oplus9({\bf \overline{384},6})
\oplus8({\bf \overline{384},3})
\oplus({\bf \overline{105},60})
\oplus2({\bf \overline{105},42})
\oplus({\bf \overline{105},15'})
\oplus({\bf \overline{105},21})
\oplus5({\bf \overline{105},24})
\oplus6({\bf \overline{105},15})
\oplus5({\bf \overline{105},6})
\oplus4({\bf \overline{105},3})
\oplus2({\bf \overline{21},42})
\oplus({\bf \overline{21},15'})
\oplus({\bf \overline{21},21})
\oplus4({\bf \overline{21},24})
\oplus7({\bf \overline{21},15})
\oplus4({\bf \overline{21},6})
\oplus5({\bf \overline{21},3})
\oplus({\bf \overline{15},60})
\oplus2({\bf \overline{15},42})
\oplus2({\bf \overline{15},15'})
\oplus({\bf \overline{15},21})
\oplus5({\bf \overline{15},24})
\oplus7({\bf \overline{15},15})
\oplus6({\bf \overline{15},6})
\oplus4({\bf \overline{15},3})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 18 (R)}

\subsubsubsection{$\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A18_A17-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A18_A17-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{18}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 19}$&=&
$({\bf 18})(1)
\oplus({\bf 1})(-18)$\\
%
${\bf \overline{19}}$&=&
$({\bf \overline{18}})(-1)
\oplus({\bf 1})(18)$\\
%
${\bf 171}$&=&
$({\bf 153})(2)
\oplus({\bf 18})(-17)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{153}})(-2)
\oplus({\bf \overline{18}})(17)$\\
%
${\bf 190}$&=&
$({\bf 171})(2)
\oplus({\bf 18})(-17)
\oplus({\bf 1})(-36)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{171}})(-2)
\oplus({\bf \overline{18}})(17)
\oplus({\bf 1})(36)$\\
%
${\bf 360}$&=&
$({\bf 18})(19)
\oplus({\bf 323})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{18}})(-19)$\\
%
${\bf 969}$&=&
$({\bf 816})(3)
\oplus({\bf 153})(-16)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{816}})(-3)
\oplus({\bf \overline{153}})(16)$\\
%
${\bf 1330}$&=&
$({\bf 1140})(3)
\oplus({\bf 171})(-16)
\oplus({\bf 18})(-35)
\oplus({\bf 1})(-54)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{1140}})(-3)
\oplus({\bf \overline{171}})(16)
\oplus({\bf \overline{18}})(35)
\oplus({\bf 1})(54)$\\
%
${\bf 2280}$&=&
$({\bf 1938})(3)
\oplus({\bf 171})(-16)
\oplus({\bf 153})(-16)
\oplus({\bf 18})(-35)$\\
%
${\bf \overline{2280}}$&=&
$({\bf \overline{1938}})(-3)
\oplus({\bf \overline{171}})(16)
\oplus({\bf \overline{153}})(16)
\oplus({\bf \overline{18}})(35)$\\
%
${\bf 3230}$&=&
$({\bf 323})(-18)
\oplus({\bf 2736})(1)
\oplus({\bf 18})(1)
\oplus({\bf 153})(20)$\\
%
${\bf \overline{3230}}$&=&
$({\bf 323})(18)
\oplus({\bf \overline{2736}})(-1)
\oplus({\bf \overline{18}})(-1)
\oplus({\bf \overline{153}})(-20)$\\
%
${\bf 3591}$&=&
$({\bf 171})(20)
\oplus({\bf 3060})(1)
\oplus({\bf 18})(1)
\oplus({\bf 323})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf \overline{18}})(-37)$\\
%
${\bf \overline{3591}}$&=&
$({\bf \overline{171}})(-20)
\oplus({\bf \overline{3060}})(-1)
\oplus({\bf \overline{18}})(-1)
\oplus({\bf 323})(18)
\oplus({\bf 1})(18)
\oplus({\bf 18})(37)$\\
%
${\bf 3876}$&=&
$({\bf 3060'})(4)
\oplus({\bf 816})(-15)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{3060'}})(-4)
\oplus({\bf \overline{816}})(15)$\\
%
${\bf 7315}$&=&
$({\bf 5985})(4)
\oplus({\bf 1140})(-15)
\oplus({\bf 171})(-34)
\oplus({\bf 18})(-53)
\oplus({\bf 1})(-72)$\\
%
${\bf \overline{7315}}$&=&
$({\bf \overline{5985}})(-4)
\oplus({\bf \overline{1140}})(15)
\oplus({\bf \overline{171}})(34)
\oplus({\bf \overline{18}})(53)
\oplus({\bf 1})(72)$\\
%
${\bf 10830}$&=&
$({\bf 8721})(4)
\oplus({\bf 1938})(-15)
\oplus({\bf 171})(-34)$\\
%
${\bf \overline{10830}}$&=&
$({\bf \overline{8721}})(-4)
\oplus({\bf \overline{1938}})(15)
\oplus({\bf \overline{171}})(34)$\\
%
${\bf 11628}$&=&
$({\bf 8568})(5)
\oplus({\bf 3060'})(-14)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{8568}})(-5)
\oplus({\bf \overline{3060'}})(14)$\\
%
${\bf 14535}$&=&
$({\bf 11628})(4)
\oplus({\bf 1938})(-15)
\oplus({\bf 816})(-15)
\oplus({\bf 153})(-34)$\\
%
${\bf \overline{14535}}$&=&
$({\bf \overline{11628}})(-4)
\oplus({\bf \overline{1938}})(15)
\oplus({\bf \overline{816}})(15)
\oplus({\bf \overline{153}})(34)$\\
%
${\bf 17955}$&=&
$({\bf 14535'})(4)
\oplus({\bf 1140})(-15)
\oplus({\bf 1938})(-15)
\oplus({\bf 171})(-34)
\oplus({\bf 153})(-34)
\oplus({\bf 18})(-53)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{14535'}})(-4)
\oplus({\bf \overline{1140}})(15)
\oplus({\bf \overline{1938}})(15)
\oplus({\bf \overline{171}})(34)
\oplus({\bf \overline{153}})(34)
\oplus({\bf \overline{18}})(53)$\\
%
${\bf 18240}$&=&
$({\bf 2736})(-17)
\oplus({\bf 14535})(2)
\oplus({\bf 153})(2)
\oplus({\bf 816})(21)$\\
%
${\bf \overline{18240}}$&=&
$({\bf \overline{2736}})(17)
\oplus({\bf \overline{14535}})(-2)
\oplus({\bf \overline{153}})(-2)
\oplus({\bf \overline{816}})(-21)$\\
%
${\bf 25080}$&=&
$({\bf 1140})(21)
\oplus({\bf 20349})(2)
\oplus({\bf 171})(2)
\oplus({\bf 3060})(-17)
\oplus({\bf 18})(-17)
\oplus({\bf 323})(-36)
\oplus({\bf 1})(-36)
\oplus({\bf \overline{18}})(-55)$\\
%
${\bf \overline{25080}}$&=&
$({\bf \overline{1140}})(-21)
\oplus({\bf \overline{20349}})(-2)
\oplus({\bf \overline{171}})(-2)
\oplus({\bf \overline{3060}})(17)
\oplus({\bf \overline{18}})(17)
\oplus({\bf 323})(36)
\oplus({\bf 1})(36)
\oplus({\bf 18})(55)$\\
%
${\bf 27132}$&=&
$({\bf 18564})(6)
\oplus({\bf 8568})(-13)$\\
%
${\bf \overline{27132}}$&=&
$({\bf \overline{18564}})(-6)
\oplus({\bf \overline{8568}})(13)$\\
%
${\bf 28880}$&=&
$({\bf 2736})(19)
\oplus({\bf 23085})(0)
\oplus({\bf 323})(0)
\oplus({\bf \overline{2736}})(-19)$\\
%
${\bf 32130}$&=&
$({\bf 3060})(19)
\oplus({\bf 25840})(0)
\oplus({\bf 323})(0)
\oplus({\bf \overline{2736}})(-19)
\oplus({\bf \overline{18}})(-19)
\oplus({\bf \overline{153}})(-38)$\\
%
${\bf \overline{32130}}$&=&
$({\bf \overline{3060}})(-19)
\oplus({\bf \overline{25840}})(0)
\oplus({\bf 323})(0)
\oplus({\bf 2736})(19)
\oplus({\bf 18})(19)
\oplus({\bf 153})(38)$\\
%
${\bf 33649}$&=&
$({\bf 26334})(5)
\oplus({\bf 5985})(-14)
\oplus({\bf 1140})(-33)
\oplus({\bf 171})(-52)
\oplus({\bf 18})(-71)
\oplus({\bf 1})(-90)$\\
%
${\bf \overline{33649}}$&=&
$({\bf \overline{26334}})(-5)
\oplus({\bf \overline{5985}})(14)
\oplus({\bf \overline{1140}})(33)
\oplus({\bf \overline{171}})(52)
\oplus({\bf \overline{18}})(71)
\oplus({\bf 1})(90)$\\
%
${\bf 35739}$&=&
$({\bf 171})(38)
\oplus({\bf 3060})(19)
\oplus({\bf 18})(19)
\oplus({\bf 28917})(0)
\oplus({\bf 323})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{3060}})(-19)
\oplus({\bf \overline{18}})(-19)
\oplus({\bf \overline{171}})(-38)$\\
%
${\bf 42959}$&=&
$({\bf 1938})(21)
\oplus({\bf 34560})(2)
\oplus({\bf 171})(2)
\oplus({\bf 153})(2)
\oplus({\bf 3060})(-17)
\oplus({\bf 2736})(-17)
\oplus({\bf 18})(-17)
\oplus({\bf 323})(-36)$\\
%
${\bf \overline{42959}}$&=&
$({\bf \overline{1938}})(-21)
\oplus({\bf \overline{34560}})(-2)
\oplus({\bf \overline{171}})(-2)
\oplus({\bf \overline{153}})(-2)
\oplus({\bf \overline{3060}})(17)
\oplus({\bf \overline{2736}})(17)
\oplus({\bf \overline{18}})(17)
\oplus({\bf 323})(36)$\\
%
${\bf 50388}$&=&
$({\bf 31824})(7)
\oplus({\bf 18564})(-12)$\\
%
${\bf \overline{50388}}$&=&
$({\bf \overline{31824}})(-7)
\oplus({\bf \overline{18564}})(12)$\\
%
${\bf 62016}$&=&
$({\bf 46512})(5)
\oplus({\bf 11628})(-14)
\oplus({\bf 3060'})(-14)
\oplus({\bf 816})(-33)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{46512}})(-5)
\oplus({\bf \overline{11628}})(14)
\oplus({\bf \overline{3060'}})(14)
\oplus({\bf \overline{816}})(33)$\\
%
${\bf 72675}$&=&
$({\bf 14535})(-16)
\oplus({\bf 54264})(3)
\oplus({\bf 816})(3)
\oplus({\bf 3060'})(22)$\\
%
${\bf \overline{72675}}$&=&
$({\bf \overline{14535}})(16)
\oplus({\bf \overline{54264}})(-3)
\oplus({\bf \overline{816}})(-3)
\oplus({\bf \overline{3060'}})(-22)$\\
%
${\bf 75582}$&=&
$({\bf 43758})(8)
\oplus({\bf 31824})(-11)$\\
%
${\bf \overline{75582}}$&=&
$({\bf \overline{43758}})(-8)
\oplus({\bf \overline{31824}})(11)$\\
%
${\bf 92055}$&=&
$({\bf 69768})(5)
\oplus({\bf 8721})(-14)
\oplus({\bf 11628})(-14)
\oplus({\bf 1938})(-33)$\\
%
${\bf \overline{92055}}$&=&
$({\bf \overline{69768}})(-5)
\oplus({\bf \overline{8721}})(14)
\oplus({\bf \overline{11628}})(14)
\oplus({\bf \overline{1938}})(33)$\\
%
${\bf 92378}$&=&
$({\bf 48620})(9)
\oplus({\bf 43758})(-10)$\\
%
${\bf \overline{92378}}$&=&
$({\bf 48620})(-9)
\oplus({\bf \overline{43758}})(10)$\\
%
${\bf 105336}$&=&
$({\bf 81396})(5)
\oplus({\bf 5985})(-14)
\oplus({\bf 14535'})(-14)
\oplus({\bf 1140})(-33)
\oplus({\bf 1938})(-33)
\oplus({\bf 171})(-52)
\oplus({\bf 153})(-52)
\oplus({\bf 18})(-71)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{81396}})(-5)
\oplus({\bf \overline{5985}})(14)
\oplus({\bf \overline{14535'}})(14)
\oplus({\bf \overline{1140}})(33)
\oplus({\bf \overline{1938}})(33)
\oplus({\bf \overline{171}})(52)
\oplus({\bf \overline{153}})(52)
\oplus({\bf \overline{18}})(71)$\\
%
${\bf 113715}$&=&
$({\bf 87210})(5)
\oplus({\bf 14535'})(-14)
\oplus({\bf 8721})(-14)
\oplus({\bf 1140})(-33)
\oplus({\bf 1938})(-33)
\oplus({\bf 171})(-52)$\\
%
${\bf \overline{113715}}$&=&
$({\bf \overline{87210}})(-5)
\oplus({\bf \overline{14535'}})(14)
\oplus({\bf \overline{8721}})(14)
\oplus({\bf \overline{1140}})(33)
\oplus({\bf \overline{1938}})(33)
\oplus({\bf \overline{171}})(52)$\\
%
${\bf 122094}$&=&
$({\bf 93024})(5)
\oplus({\bf 14535'})(-14)
\oplus({\bf 11628})(-14)
\oplus({\bf 1938})(-33)
\oplus({\bf 816})(-33)
\oplus({\bf 153})(-52)$\\
%
${\bf \overline{122094}}$&=&
$({\bf \overline{93024}})(-5)
\oplus({\bf \overline{14535'}})(14)
\oplus({\bf \overline{11628}})(14)
\oplus({\bf \overline{1938}})(33)
\oplus({\bf \overline{816}})(33)
\oplus({\bf \overline{153}})(52)$\\
%
${\bf 134596}$&=&
$({\bf 100947})(6)
\oplus({\bf 26334})(-13)
\oplus({\bf 5985})(-32)
\oplus({\bf 1140})(-51)
\oplus({\bf 171})(-70)
\oplus({\bf 18})(-89)
\oplus({\bf 1})(-108)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{100947}})(-6)
\oplus({\bf \overline{26334}})(13)
\oplus({\bf \overline{5985}})(32)
\oplus({\bf \overline{1140}})(51)
\oplus({\bf \overline{171}})(70)
\oplus({\bf \overline{18}})(89)
\oplus({\bf 1})(108)$\\
%
${\bf 137655}$&=&
$({\bf 5985})(22)
\oplus({\bf 106590})(3)
\oplus({\bf 1140})(3)
\oplus({\bf 20349})(-16)
\oplus({\bf 171})(-16)
\oplus({\bf 3060})(-35)
\oplus({\bf 18})(-35)
\oplus({\bf 323})(-54)
\oplus({\bf 1})(-54)
\oplus({\bf \overline{18}})(-73)$\\
%
${\bf \overline{137655}}$&=&
$({\bf \overline{5985}})(-22)
\oplus({\bf \overline{106590}})(-3)
\oplus({\bf \overline{1140}})(-3)
\oplus({\bf \overline{20349}})(16)
\oplus({\bf \overline{171}})(16)
\oplus({\bf \overline{3060}})(35)
\oplus({\bf \overline{18}})(35)
\oplus({\bf 323})(54)
\oplus({\bf 1})(54)
\oplus({\bf 18})(73)$\\
%
${\bf 162450}$&=&
$({\bf 23085})(-18)
\oplus({\bf 122094})(1)
\oplus({\bf 2736})(1)
\oplus({\bf 14535})(20)$\\
%
${\bf \overline{162450}}$&=&
$({\bf 23085})(18)
\oplus({\bf \overline{122094}})(-1)
\oplus({\bf \overline{2736}})(-1)
\oplus({\bf \overline{14535}})(-20)$\\
%
${\bf 180880}$&=&
$({\bf \overline{25840}})(-18)
\oplus({\bf 136800})(1)
\oplus({\bf 2736})(1)
\oplus({\bf 14535})(20)
\oplus({\bf 153})(20)
\oplus({\bf 816})(39)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 25840})(18)
\oplus({\bf \overline{136800}})(-1)
\oplus({\bf \overline{2736}})(-1)
\oplus({\bf \overline{14535}})(-20)
\oplus({\bf \overline{153}})(-20)
\oplus({\bf \overline{816}})(-39)$\\
%
${\bf 193800}$&=&
$({\bf 135660})(6)
\oplus({\bf 46512})(-13)
\oplus({\bf 8568})(-13)
\oplus({\bf 3060'})(-32)$\\
%
${\bf \overline{193800}}$&=&
$({\bf \overline{135660}})(-6)
\oplus({\bf \overline{46512}})(13)
\oplus({\bf \overline{8568}})(13)
\oplus({\bf \overline{3060'}})(32)$\\
%
${\bf 203490}$&=&
$({\bf 3060})(-35)
\oplus({\bf 34560})(-16)
\oplus({\bf 171})(-16)
\oplus({\bf 155040})(3)
\oplus({\bf 1938})(3)
\oplus({\bf 8721})(22)$\\
%
${\bf \overline{203490}}$&=&
$({\bf \overline{3060}})(35)
\oplus({\bf \overline{34560}})(16)
\oplus({\bf \overline{171}})(16)
\oplus({\bf \overline{155040}})(-3)
\oplus({\bf \overline{1938}})(-3)
\oplus({\bf \overline{8721}})(-22)$\\
%
${\bf 217056}$&=&
$({\bf 54264})(-15)
\oplus({\bf 151164})(4)
\oplus({\bf 3060'})(4)
\oplus({\bf 8568})(23)$\\
%
${\bf \overline{217056}}$&=&
$({\bf \overline{54264}})(15)
\oplus({\bf \overline{151164}})(-4)
\oplus({\bf \overline{3060'}})(-4)
\oplus({\bf \overline{8568}})(-23)$\\
%
${\bf 223839}$&=&
$({\bf 20349})(20)
\oplus({\bf 171360})(1)
\oplus({\bf 3060})(1)
\oplus({\bf 25840})(-18)
\oplus({\bf 323})(-18)
\oplus({\bf \overline{2736}})(-37)
\oplus({\bf \overline{18}})(-37)
\oplus({\bf \overline{153}})(-56)$\\
%
${\bf \overline{223839}}$&=&
$({\bf \overline{20349}})(-20)
\oplus({\bf \overline{171360}})(-1)
\oplus({\bf \overline{3060}})(-1)
\oplus({\bf \overline{25840}})(18)
\oplus({\bf 323})(18)
\oplus({\bf 2736})(37)
\oplus({\bf 18})(37)
\oplus({\bf 153})(56)$\\
%
${\bf 249090}$&=&
$({\bf 1140})(39)
\oplus({\bf 20349})(20)
\oplus({\bf 171})(20)
\oplus({\bf 191862})(1)
\oplus({\bf 3060})(1)
\oplus({\bf 18})(1)
\oplus({\bf 28917})(-18)
\oplus({\bf 323})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf \overline{3060}})(-37)
\oplus({\bf \overline{18}})(-37)
\oplus({\bf \overline{171}})(-56)$\\
%
${\bf \overline{249090}}$&=&
$({\bf \overline{1140}})(-39)
\oplus({\bf \overline{20349}})(-20)
\oplus({\bf \overline{171}})(-20)
\oplus({\bf \overline{191862}})(-1)
\oplus({\bf \overline{3060}})(-1)
\oplus({\bf \overline{18}})(-1)
\oplus({\bf 28917})(18)
\oplus({\bf 323})(18)
\oplus({\bf 1})(18)
\oplus({\bf 3060})(37)
\oplus({\bf 18})(37)
\oplus({\bf 171})(56)$\\
%
${\bf 272916}$&=&
$({\bf 11628})(22)
\oplus({\bf 206550})(3)
\oplus({\bf 1938})(3)
\oplus({\bf 816})(3)
\oplus({\bf 34560})(-16)
\oplus({\bf 14535})(-16)
\oplus({\bf 153})(-16)
\oplus({\bf 2736})(-35)$\\
%
${\bf \overline{272916}}$&=&
$({\bf \overline{11628}})(-22)
\oplus({\bf \overline{206550}})(-3)
\oplus({\bf \overline{1938}})(-3)
\oplus({\bf \overline{816}})(-3)
\oplus({\bf \overline{34560}})(16)
\oplus({\bf \overline{14535}})(16)
\oplus({\bf \overline{153}})(16)
\oplus({\bf \overline{2736}})(35)$\\
%
${\bf 276165}$&=&
$({\bf 197676})(6)
\oplus({\bf 69768})(-13)
\oplus({\bf 8721})(-32)$\\
%
${\bf \overline{276165}}$&=&
$({\bf \overline{197676}})(-6)
\oplus({\bf \overline{69768}})(13)
\oplus({\bf \overline{8721}})(32)$\\
%
${\bf 337535}$&=&
$({\bf 14535'})(22)
\oplus({\bf 258552})(3)
\oplus({\bf 1140})(3)
\oplus({\bf 1938})(3)
\oplus({\bf 20349})(-16)
\oplus({\bf 34560})(-16)
\oplus({\bf 171})(-16)
\oplus({\bf 153})(-16)
\oplus({\bf 3060})(-35)
\oplus({\bf 2736})(-35)
\oplus({\bf 18})(-35)
\oplus({\bf 323})(-54)$\\
%
${\bf \overline{337535}}$&=&
$({\bf \overline{14535'}})(-22)
\oplus({\bf \overline{258552}})(-3)
\oplus({\bf \overline{1140}})(-3)
\oplus({\bf \overline{1938}})(-3)
\oplus({\bf \overline{20349}})(16)
\oplus({\bf \overline{34560}})(16)
\oplus({\bf \overline{171}})(16)
\oplus({\bf \overline{153}})(16)
\oplus({\bf \overline{3060}})(35)
\oplus({\bf \overline{2736}})(35)
\oplus({\bf \overline{18}})(35)
\oplus({\bf 323})(54)$\\
%
${\bf 379050}$&=&
$({\bf 276165})(6)
\oplus({\bf 87210})(-13)
\oplus({\bf 14535'})(-32)
\oplus({\bf 1140})(-51)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{276165}})(-6)
\oplus({\bf \overline{87210}})(13)
\oplus({\bf \overline{14535'}})(32)
\oplus({\bf \overline{1140}})(51)$\\
%
${\bf 383040}$&=&
$({\bf 34560})(20)
\oplus({\bf 290700})(1)
\oplus({\bf 3060})(1)
\oplus({\bf 2736})(1)
\oplus({\bf 25840})(-18)
\oplus({\bf 23085})(-18)
\oplus({\bf 323})(-18)
\oplus({\bf \overline{2736}})(-37)$\\
%
${\bf \overline{383040}}$&=&
$({\bf \overline{34560}})(-20)
\oplus({\bf \overline{290700}})(-1)
\oplus({\bf \overline{3060}})(-1)
\oplus({\bf \overline{2736}})(-1)
\oplus({\bf \overline{25840}})(18)
\oplus({\bf 23085})(18)
\oplus({\bf 323})(18)
\oplus({\bf 2736})(37)$\\
%
${\bf 426360}$&=&
$({\bf \overline{3060}})(-37)
\oplus({\bf 28917})(-18)
\oplus({\bf \overline{25840}})(-18)
\oplus({\bf 323})(-18)
\oplus({\bf 325584})(1)
\oplus({\bf 3060})(1)
\oplus({\bf 2736})(1)
\oplus({\bf 18})(1)
\oplus({\bf 34560})(20)
\oplus({\bf 171})(20)
\oplus({\bf 153})(20)
\oplus({\bf 1938})(39)$\\
%
${\bf \overline{426360}}$&=&
$({\bf 3060})(37)
\oplus({\bf 28917})(18)
\oplus({\bf 25840})(18)
\oplus({\bf 323})(18)
\oplus({\bf \overline{325584}})(-1)
\oplus({\bf \overline{3060}})(-1)
\oplus({\bf \overline{2736}})(-1)
\oplus({\bf \overline{18}})(-1)
\oplus({\bf \overline{34560}})(-20)
\oplus({\bf \overline{171}})(-20)
\oplus({\bf \overline{153}})(-20)
\oplus({\bf \overline{1938}})(-39)$\\
%
${\bf 441864}$&=&
$({\bf 313956})(6)
\oplus({\bf 69768})(-13)
\oplus({\bf 46512})(-13)
\oplus({\bf 11628})(-32)$\\
%
${\bf \overline{441864}}$&=&
$({\bf \overline{313956}})(-6)
\oplus({\bf \overline{69768}})(13)
\oplus({\bf \overline{46512}})(13)
\oplus({\bf \overline{11628}})(32)$\\
%
${\bf 465120}$&=&
$({\bf 302328})(7)
\oplus({\bf 135660})(-12)
\oplus({\bf 18564})(-12)
\oplus({\bf 8568})(-31)$\\
%
${\bf \overline{465120}}$&=&
$({\bf \overline{302328}})(-7)
\oplus({\bf \overline{135660}})(12)
\oplus({\bf \overline{18564}})(12)
\oplus({\bf \overline{8568}})(31)$\\
%
${\bf 480700}$&=&
$({\bf 346104})(7)
\oplus({\bf 100947})(-12)
\oplus({\bf 26334})(-31)
\oplus({\bf 5985})(-50)
\oplus({\bf 1140})(-69)
\oplus({\bf 171})(-88)
\oplus({\bf 18})(-107)
\oplus({\bf 1})(-126)$\\
%
${\bf \overline{480700}}$&=&
$({\bf \overline{346104}})(-7)
\oplus({\bf \overline{100947}})(12)
\oplus({\bf \overline{26334}})(31)
\oplus({\bf \overline{5985}})(50)
\oplus({\bf \overline{1140}})(69)
\oplus({\bf \overline{171}})(88)
\oplus({\bf \overline{18}})(107)
\oplus({\bf 1})(126)$\\
%
${\bf 503880}$&=&
$({\bf 151164})(-14)
\oplus({\bf 325584'})(5)
\oplus({\bf 8568})(5)
\oplus({\bf 18564})(24)$\\
%
${\bf \overline{503880}}$&=&
$({\bf \overline{151164}})(14)
\oplus({\bf \overline{325584'}})(-5)
\oplus({\bf \overline{8568}})(-5)
\oplus({\bf \overline{18564}})(-24)$\\
%
${\bf 504735}$&=&
$({\bf 373065})(6)
\oplus({\bf 26334})(-13)
\oplus({\bf 81396})(-13)
\oplus({\bf 5985})(-32)
\oplus({\bf 14535'})(-32)
\oplus({\bf 1140})(-51)
\oplus({\bf 1938})(-51)
\oplus({\bf 171})(-70)
\oplus({\bf 153})(-70)
\oplus({\bf 18})(-89)$\\
%
${\bf \overline{504735}}$&=&
$({\bf \overline{373065}})(-6)
\oplus({\bf \overline{26334}})(13)
\oplus({\bf \overline{81396}})(13)
\oplus({\bf \overline{5985}})(32)
\oplus({\bf \overline{14535'}})(32)
\oplus({\bf \overline{1140}})(51)
\oplus({\bf \overline{1938}})(51)
\oplus({\bf \overline{171}})(70)
\oplus({\bf \overline{153}})(70)
\oplus({\bf \overline{18}})(89)$\\
%
${\bf 542640}$&=&
$({\bf 387600})(6)
\oplus({\bf 93024})(-13)
\oplus({\bf 46512})(-13)
\oplus({\bf 11628})(-32)
\oplus({\bf 3060'})(-32)
\oplus({\bf 816})(-51)$\\
%
${\bf \overline{542640}}$&=&
$({\bf \overline{387600}})(-6)
\oplus({\bf \overline{93024}})(13)
\oplus({\bf \overline{46512}})(13)
\oplus({\bf \overline{11628}})(32)
\oplus({\bf \overline{3060'}})(32)
\oplus({\bf \overline{816}})(51)$\\
%
${\bf 632016}$&=&
$({\bf 26334})(23)
\oplus({\bf 468027})(4)
\oplus({\bf 5985})(4)
\oplus({\bf 106590})(-15)
\oplus({\bf 1140})(-15)
\oplus({\bf 20349})(-34)
\oplus({\bf 171})(-34)
\oplus({\bf 3060})(-53)
\oplus({\bf 18})(-53)
\oplus({\bf 323})(-72)
\oplus({\bf 1})(-72)
\oplus({\bf \overline{18}})(-91)$\\
%
${\bf \overline{632016}}$&=&
$({\bf \overline{26334}})(-23)
\oplus({\bf \overline{468027}})(-4)
\oplus({\bf \overline{5985}})(-4)
\oplus({\bf \overline{106590}})(15)
\oplus({\bf \overline{1140}})(15)
\oplus({\bf \overline{20349}})(34)
\oplus({\bf \overline{171}})(34)
\oplus({\bf \overline{3060}})(53)
\oplus({\bf \overline{18}})(53)
\oplus({\bf 323})(72)
\oplus({\bf 1})(72)
\oplus({\bf 18})(91)$\\
%
${\bf 644385}$&=&
$({\bf 122094})(-17)
\oplus({\bf 453492})(2)
\oplus({\bf 14535})(2)
\oplus({\bf 54264})(21)$\\
%
${\bf \overline{644385}}$&=&
$({\bf \overline{122094}})(17)
\oplus({\bf \overline{453492}})(-2)
\oplus({\bf \overline{14535}})(-2)
\oplus({\bf \overline{54264}})(-21)$\\
%
${\bf 718200}$&=&
$({\bf 136800})(-17)
\oplus({\bf 508725})(2)
\oplus({\bf 14535})(2)
\oplus({\bf 54264})(21)
\oplus({\bf 816})(21)
\oplus({\bf 3060'})(40)$\\
%
${\bf \overline{718200}}$&=&
$({\bf \overline{136800}})(17)
\oplus({\bf \overline{508725}})(-2)
\oplus({\bf \overline{14535}})(-2)
\oplus({\bf \overline{54264}})(-21)
\oplus({\bf \overline{816}})(-21)
\oplus({\bf \overline{3060'}})(-40)$\\
%
${\bf 746130}$&=&
$({\bf 542640})(6)
\oplus({\bf 81396})(-13)
\oplus({\bf 93024})(-13)
\oplus({\bf 14535'})(-32)
\oplus({\bf 11628})(-32)
\oplus({\bf 1938})(-51)
\oplus({\bf 816})(-51)
\oplus({\bf 153})(-70)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{542640}})(-6)
\oplus({\bf \overline{81396}})(13)
\oplus({\bf \overline{93024}})(13)
\oplus({\bf \overline{14535'}})(32)
\oplus({\bf \overline{11628}})(32)
\oplus({\bf \overline{1938}})(51)
\oplus({\bf \overline{816}})(51)
\oplus({\bf \overline{153}})(70)$\\
%
${\bf 750519}$&=&
$({\bf 549423})(6)
\oplus({\bf 81396})(-13)
\oplus({\bf 87210})(-13)
\oplus({\bf 5985})(-32)
\oplus({\bf 14535'})(-32)
\oplus({\bf 8721})(-32)
\oplus({\bf 1140})(-51)
\oplus({\bf 1938})(-51)
\oplus({\bf 171})(-70)$\\
%
${\bf \overline{750519}}$&=&
$({\bf \overline{549423}})(-6)
\oplus({\bf \overline{81396}})(13)
\oplus({\bf \overline{87210}})(13)
\oplus({\bf \overline{5985}})(32)
\oplus({\bf \overline{14535'}})(32)
\oplus({\bf \overline{8721}})(32)
\oplus({\bf \overline{1140}})(51)
\oplus({\bf \overline{1938}})(51)
\oplus({\bf \overline{171}})(70)$\\
%
${\bf 881790}$&=&
$({\bf 529074})(8)
\oplus({\bf 302328})(-11)
\oplus({\bf 31824})(-11)
\oplus({\bf 18564})(-30)$\\
%
${\bf \overline{881790}}$&=&
$({\bf \overline{529074}})(-8)
\oplus({\bf \overline{302328}})(11)
\oplus({\bf \overline{31824}})(11)
\oplus({\bf \overline{18564}})(30)$\\
%
${\bf 909720}$&=&
$({\bf 122094})(19)
\oplus({\bf 642447})(0)
\oplus({\bf 23085})(0)
\oplus({\bf \overline{122094}})(-19)$\\
%
${\bf 930240}$&=&
$({\bf 325584'})(-13)
\oplus({\bf 554268})(6)
\oplus({\bf 18564})(6)
\oplus({\bf 31824})(25)$\\
%
${\bf \overline{930240}}$&=&
$({\bf \overline{325584'}})(13)
\oplus({\bf \overline{554268}})(-6)
\oplus({\bf \overline{18564}})(-6)
\oplus({\bf \overline{31824}})(-25)$\\
%
${\bf 1031016}$&=&
$({\bf 744192})(6)
\oplus({\bf 87210})(-13)
\oplus({\bf 93024})(-13)
\oplus({\bf 69768})(-13)
\oplus({\bf 14535'})(-32)
\oplus({\bf 8721})(-32)
\oplus({\bf 11628})(-32)
\oplus({\bf 1938})(-51)$\\
%
${\bf \overline{1031016}}$&=&
$({\bf \overline{744192}})(-6)
\oplus({\bf \overline{87210}})(13)
\oplus({\bf \overline{93024}})(13)
\oplus({\bf \overline{69768}})(13)
\oplus({\bf \overline{14535'}})(32)
\oplus({\bf \overline{8721}})(32)
\oplus({\bf \overline{11628}})(32)
\oplus({\bf \overline{1938}})(51)$\\
%
${\bf 1159893}$&=&
$({\bf 46512})(23)
\oplus({\bf 822528})(4)
\oplus({\bf 11628})(4)
\oplus({\bf 3060'})(4)
\oplus({\bf 206550})(-15)
\oplus({\bf 54264})(-15)
\oplus({\bf 816})(-15)
\oplus({\bf 14535})(-34)$\\
%
${\bf \overline{1159893}}$&=&
$({\bf \overline{46512}})(-23)
\oplus({\bf \overline{822528}})(-4)
\oplus({\bf \overline{11628}})(-4)
\oplus({\bf \overline{3060'}})(-4)
\oplus({\bf \overline{206550}})(15)
\oplus({\bf \overline{54264}})(15)
\oplus({\bf \overline{816}})(15)
\oplus({\bf \overline{14535}})(34)$\\
%
${\bf 1225785}$&=&
$({\bf 106590})(21)
\oplus({\bf 895356})(2)
\oplus({\bf 20349})(2)
\oplus({\bf 171360})(-17)
\oplus({\bf 3060})(-17)
\oplus({\bf 25840})(-36)
\oplus({\bf 323})(-36)
\oplus({\bf \overline{2736}})(-55)
\oplus({\bf \overline{18}})(-55)
\oplus({\bf \overline{153}})(-74)$\\
%
${\bf \overline{1225785}}$&=&
$({\bf \overline{106590}})(-21)
\oplus({\bf \overline{895356}})(-2)
\oplus({\bf \overline{20349}})(-2)
\oplus({\bf \overline{171360}})(17)
\oplus({\bf \overline{3060}})(17)
\oplus({\bf \overline{25840}})(36)
\oplus({\bf 323})(36)
\oplus({\bf 2736})(55)
\oplus({\bf 18})(55)
\oplus({\bf 153})(74)$\\
%
${\bf 1256640}$&=&
$({\bf 171360})(19)
\oplus({\bf 904400})(0)
\oplus({\bf 25840})(0)
\oplus({\bf \overline{136800}})(-19)
\oplus({\bf \overline{2736}})(-19)
\oplus({\bf \overline{14535}})(-38)
\oplus({\bf \overline{153}})(-38)
\oplus({\bf \overline{816}})(-57)$\\
%
${\bf \overline{1256640}}$&=&
$({\bf \overline{171360}})(-19)
\oplus({\bf \overline{904400}})(0)
\oplus({\bf \overline{25840}})(0)
\oplus({\bf 136800})(19)
\oplus({\bf 2736})(19)
\oplus({\bf 14535})(38)
\oplus({\bf 153})(38)
\oplus({\bf 816})(57)$\\
%
${\bf 1343680}$&=&
$({\bf 739024})(9)
\oplus({\bf 529074})(-10)
\oplus({\bf 43758})(-10)
\oplus({\bf 31824})(-29)$\\
%
${\bf \overline{1343680}}$&=&
$({\bf \overline{739024}})(-9)
\oplus({\bf \overline{529074}})(10)
\oplus({\bf \overline{43758}})(10)
\oplus({\bf \overline{31824}})(29)$\\
%
${\bf 1364580}$&=&
$({\bf 5985})(40)
\oplus({\bf 106590})(21)
\oplus({\bf 1140})(21)
\oplus({\bf 1002915})(2)
\oplus({\bf 20349})(2)
\oplus({\bf 171})(2)
\oplus({\bf 191862})(-17)
\oplus({\bf 3060})(-17)
\oplus({\bf 18})(-17)
\oplus({\bf 28917})(-36)
\oplus({\bf 323})(-36)
\oplus({\bf 1})(-36)
\oplus({\bf \overline{3060}})(-55)
\oplus({\bf \overline{18}})(-55)
\oplus({\bf \overline{171}})(-74)$\\
%
${\bf \overline{1364580}}$&=&
$({\bf \overline{5985}})(-40)
\oplus({\bf \overline{106590}})(-21)
\oplus({\bf \overline{1140}})(-21)
\oplus({\bf \overline{1002915}})(-2)
\oplus({\bf \overline{20349}})(-2)
\oplus({\bf \overline{171}})(-2)
\oplus({\bf \overline{191862}})(17)
\oplus({\bf \overline{3060}})(17)
\oplus({\bf \overline{18}})(17)
\oplus({\bf 28917})(36)
\oplus({\bf 323})(36)
\oplus({\bf 1})(36)
\oplus({\bf 3060})(55)
\oplus({\bf 18})(55)
\oplus({\bf 171})(74)$\\
%
${\bf 1385670}$&=&
$({\bf 554268})(-12)
\oplus({\bf 755820})(7)
\oplus({\bf 31824})(7)
\oplus({\bf 43758})(26)$\\
%
${\bf \overline{1385670}}$&=&
$({\bf \overline{554268}})(12)
\oplus({\bf \overline{755820}})(-7)
\oplus({\bf \overline{31824}})(-7)
\oplus({\bf \overline{43758}})(-26)$\\
%
${\bf 1472880}$&=&
$({\bf 976752})(7)
\oplus({\bf 313956})(-12)
\oplus({\bf 135660})(-12)
\oplus({\bf 46512})(-31)$\\
%
${\bf \overline{1472880}}$&=&
$({\bf \overline{976752}})(-7)
\oplus({\bf \overline{313956}})(12)
\oplus({\bf \overline{135660}})(12)
\oplus({\bf \overline{46512}})(31)$\\
%
${\bf 1562275}$&=&
$({\bf 1081575})(8)
\oplus({\bf 346104})(-11)
\oplus({\bf 100947})(-30)
\oplus({\bf 26334})(-49)
\oplus({\bf 5985})(-68)
\oplus({\bf 1140})(-87)
\oplus({\bf 171})(-106)
\oplus({\bf 18})(-125)
\oplus({\bf 1})(-144)$\\
%
${\bf \overline{1562275}}$&=&
$({\bf \overline{1081575}})(-8)
\oplus({\bf \overline{346104}})(11)
\oplus({\bf \overline{100947}})(30)
\oplus({\bf \overline{26334}})(49)
\oplus({\bf \overline{5985}})(68)
\oplus({\bf \overline{1140}})(87)
\oplus({\bf \overline{171}})(106)
\oplus({\bf \overline{18}})(125)
\oplus({\bf 1})(144)$\\
%
${\bf 1662804}$&=&
$({\bf 831402})(-10)
\oplus({\bf \overline{739024}})(9)
\oplus({\bf 48620})(9)
\oplus({\bf \overline{43758}})(28)$\\
%
${\bf \overline{1662804}}$&=&
$({\bf \overline{831402}})(10)
\oplus({\bf 739024})(-9)
\oplus({\bf 48620})(-9)
\oplus({\bf 43758})(-28)$\\
%
${\bf 1679600}$&=&
$({\bf 755820})(-11)
\oplus({\bf 831402})(8)
\oplus({\bf 43758})(8)
\oplus({\bf 48620})(27)$\\
%
${\bf \overline{1679600}}$&=&
$({\bf \overline{755820}})(11)
\oplus({\bf \overline{831402}})(-8)
\oplus({\bf \overline{43758}})(-8)
\oplus({\bf 48620})(-27)$\\
%
${\bf 1723680}$&=&
$({\bf 34560})(-34)
\oplus({\bf 155040})(-15)
\oplus({\bf 206550})(-15)
\oplus({\bf 1938})(-15)
\oplus({\bf 1235475})(4)
\oplus({\bf 8721})(4)
\oplus({\bf 11628})(4)
\oplus({\bf 69768})(23)$\\
%
${\bf \overline{1723680}}$&=&
$({\bf \overline{34560}})(34)
\oplus({\bf \overline{155040}})(15)
\oplus({\bf \overline{206550}})(15)
\oplus({\bf \overline{1938}})(15)
\oplus({\bf \overline{1235475}})(-4)
\oplus({\bf \overline{8721}})(-4)
\oplus({\bf \overline{11628}})(-4)
\oplus({\bf \overline{69768}})(-23)$\\
%
${\bf 1732800}$&=&
$({\bf 1140})(57)
\oplus({\bf 20349})(38)
\oplus({\bf 171})(38)
\oplus({\bf 191862})(19)
\oplus({\bf 3060})(19)
\oplus({\bf 18})(19)
\oplus({\bf 1270359})(0)
\oplus({\bf 28917})(0)
\oplus({\bf 323})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{191862}})(-19)
\oplus({\bf \overline{3060}})(-19)
\oplus({\bf \overline{18}})(-19)
\oplus({\bf \overline{20349}})(-38)
\oplus({\bf \overline{171}})(-38)
\oplus({\bf \overline{1140}})(-57)$\\
%
${\bf 1744200}$&=&
$({\bf 1162800})(7)
\oplus({\bf 387600})(-12)
\oplus({\bf 135660})(-12)
\oplus({\bf 46512})(-31)
\oplus({\bf 8568})(-31)
\oplus({\bf 3060'})(-50)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf \overline{1162800}})(-7)
\oplus({\bf \overline{387600}})(12)
\oplus({\bf \overline{135660}})(12)
\oplus({\bf \overline{46512}})(31)
\oplus({\bf \overline{8568}})(31)
\oplus({\bf \overline{3060'}})(50)$\\
%
${\bf 1767456}$&=&
$({\bf 1186056})(7)
\oplus({\bf 197676})(-12)
\oplus({\bf 313956})(-12)
\oplus({\bf 69768})(-31)$\\
%
${\bf \overline{1767456}}$&=&
$({\bf \overline{1186056}})(-7)
\oplus({\bf \overline{197676}})(12)
\oplus({\bf \overline{313956}})(12)
\oplus({\bf \overline{69768}})(31)$\\
%
${\bf 1808800}$&=&
$({\bf 155040})(21)
\oplus({\bf 1299600})(2)
\oplus({\bf 34560})(2)
\oplus({\bf 290700})(-17)
\oplus({\bf 3060})(-17)
\oplus({\bf 25840})(-36)$\\
%
${\bf \overline{1808800}}$&=&
$({\bf \overline{155040}})(-21)
\oplus({\bf \overline{1299600}})(-2)
\oplus({\bf \overline{34560}})(-2)
\oplus({\bf \overline{290700}})(17)
\oplus({\bf \overline{3060}})(17)
\oplus({\bf \overline{25840}})(36)$\\
%
${\bf 1914744}$&=&
$({\bf 453492})(-16)
\oplus({\bf 1255824})(3)
\oplus({\bf 54264})(3)
\oplus({\bf 151164})(22)$\\
%
${\bf \overline{1914744}}$&=&
$({\bf \overline{453492}})(16)
\oplus({\bf \overline{1255824}})(-3)
\oplus({\bf \overline{54264}})(-3)
\oplus({\bf \overline{151164}})(-22)$\\
%
${\bf 1976114}$&=&
$({\bf 81396})(23)
\oplus({\bf 1444608})(4)
\oplus({\bf 5985})(4)
\oplus({\bf 14535'})(4)
\oplus({\bf 106590})(-15)
\oplus({\bf 258552})(-15)
\oplus({\bf 1140})(-15)
\oplus({\bf 1938})(-15)
\oplus({\bf 20349})(-34)
\oplus({\bf 34560})(-34)
\oplus({\bf 171})(-34)
\oplus({\bf 153})(-34)
\oplus({\bf 3060})(-53)
\oplus({\bf 2736})(-53)
\oplus({\bf 18})(-53)
\oplus({\bf 323})(-72)$\\
%
${\bf \overline{1976114}}$&=&
$({\bf \overline{81396}})(-23)
\oplus({\bf \overline{1444608}})(-4)
\oplus({\bf \overline{5985}})(-4)
\oplus({\bf \overline{14535'}})(-4)
\oplus({\bf \overline{106590}})(15)
\oplus({\bf \overline{258552}})(15)
\oplus({\bf \overline{1140}})(15)
\oplus({\bf \overline{1938}})(15)
\oplus({\bf \overline{20349}})(34)
\oplus({\bf \overline{34560}})(34)
\oplus({\bf \overline{171}})(34)
\oplus({\bf \overline{153}})(34)
\oplus({\bf \overline{3060}})(53)
\oplus({\bf \overline{2736}})(53)
\oplus({\bf \overline{18}})(53)
\oplus({\bf 323})(72)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{17}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A18_A16-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A18_A16-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 19}$&=&
$({\bf 17,1})(2)
\oplus({\bf 1,2})(-17)$\\
%
${\bf \overline{19}}$&=&
$({\bf \overline{17},1})(-2)
\oplus({\bf 1,2})(17)$\\
%
${\bf 171}$&=&
$({\bf 136,1})(4)
\oplus({\bf 17,2})(-15)
\oplus({\bf 1,1})(-34)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{136},1})(-4)
\oplus({\bf \overline{17},2})(15)
\oplus({\bf 1,1})(34)$\\
%
${\bf 190}$&=&
$({\bf 153,1})(4)
\oplus({\bf 17,2})(-15)
\oplus({\bf 1,3})(-34)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{153},1})(-4)
\oplus({\bf \overline{17},2})(15)
\oplus({\bf 1,3})(34)$\\
%
${\bf 360}$&=&
$({\bf 17,2})(19)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{17},2})(-19)$\\
%
${\bf 969}$&=&
$({\bf 680,1})(6)
\oplus({\bf 136,2})(-13)
\oplus({\bf 17,1})(-32)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{680},1})(-6)
\oplus({\bf \overline{136},2})(13)
\oplus({\bf \overline{17},1})(32)$\\
%
${\bf 1330}$&=&
$({\bf 969,1})(6)
\oplus({\bf 153,2})(-13)
\oplus({\bf 17,3})(-32)
\oplus({\bf 1,4})(-51)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{969},1})(-6)
\oplus({\bf \overline{153},2})(13)
\oplus({\bf \overline{17},3})(32)
\oplus({\bf 1,4})(51)$\\
%
${\bf 2280}$&=&
$({\bf 1632,1})(6)
\oplus({\bf 153,2})(-13)
\oplus({\bf 136,2})(-13)
\oplus({\bf 17,3})(-32)
\oplus({\bf 17,1})(-32)
\oplus({\bf 1,2})(-51)$\\
%
${\bf \overline{2280}}$&=&
$({\bf \overline{1632},1})(-6)
\oplus({\bf \overline{153},2})(13)
\oplus({\bf \overline{136},2})(13)
\oplus({\bf \overline{17},3})(32)
\oplus({\bf \overline{17},1})(32)
\oplus({\bf 1,2})(51)$\\
%
${\bf 3230}$&=&
$({\bf \overline{17},1})(-36)
\oplus({\bf 288,2})(-17)
\oplus({\bf 1,2})(-17)
\oplus({\bf 2295,1})(2)
\oplus({\bf 17,3})(2)
\oplus({\bf 17,1})(2)
\oplus({\bf 136,2})(21)$\\
%
${\bf \overline{3230}}$&=&
$({\bf 17,1})(36)
\oplus({\bf 288,2})(17)
\oplus({\bf 1,2})(17)
\oplus({\bf \overline{2295},1})(-2)
\oplus({\bf \overline{17},3})(-2)
\oplus({\bf \overline{17},1})(-2)
\oplus({\bf \overline{136},2})(-21)$\\
%
${\bf 3591}$&=&
$({\bf 153,2})(21)
\oplus({\bf 2584,1})(2)
\oplus({\bf 17,3})(2)
\oplus({\bf 17,1})(2)
\oplus({\bf 288,2})(-17)
\oplus({\bf 1,4})(-17)
\oplus({\bf 1,2})(-17)
\oplus({\bf \overline{17},3})(-36)$\\
%
${\bf \overline{3591}}$&=&
$({\bf \overline{153},2})(-21)
\oplus({\bf \overline{2584},1})(-2)
\oplus({\bf \overline{17},3})(-2)
\oplus({\bf \overline{17},1})(-2)
\oplus({\bf 288,2})(17)
\oplus({\bf 1,4})(17)
\oplus({\bf 1,2})(17)
\oplus({\bf 17,3})(36)$\\
%
${\bf 3876}$&=&
$({\bf 2380,1})(8)
\oplus({\bf 680,2})(-11)
\oplus({\bf 136,1})(-30)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{2380},1})(-8)
\oplus({\bf \overline{680},2})(11)
\oplus({\bf \overline{136},1})(30)$\\
%
${\bf 7315}$&=&
$({\bf 4845,1})(8)
\oplus({\bf 969,2})(-11)
\oplus({\bf 153,3})(-30)
\oplus({\bf 17,4})(-49)
\oplus({\bf 1,5})(-68)$\\
%
${\bf \overline{7315}}$&=&
$({\bf \overline{4845},1})(-8)
\oplus({\bf \overline{969},2})(11)
\oplus({\bf \overline{153},3})(30)
\oplus({\bf \overline{17},4})(49)
\oplus({\bf 1,5})(68)$\\
%
${\bf 10830}$&=&
$({\bf 6936,1})(8)
\oplus({\bf 1632,2})(-11)
\oplus({\bf 153,3})(-30)
\oplus({\bf 136,1})(-30)
\oplus({\bf 17,2})(-49)
\oplus({\bf 1,1})(-68)$\\
%
${\bf \overline{10830}}$&=&
$({\bf \overline{6936},1})(-8)
\oplus({\bf \overline{1632},2})(11)
\oplus({\bf \overline{153},3})(30)
\oplus({\bf \overline{136},1})(30)
\oplus({\bf \overline{17},2})(49)
\oplus({\bf 1,1})(68)$\\
%
${\bf 11628}$&=&
$({\bf 6188,1})(10)
\oplus({\bf 2380,2})(-9)
\oplus({\bf 680,1})(-28)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{6188},1})(-10)
\oplus({\bf \overline{2380},2})(9)
\oplus({\bf \overline{680},1})(28)$\\
%
${\bf 14535}$&=&
$({\bf 9180,1})(8)
\oplus({\bf 1632,2})(-11)
\oplus({\bf 680,2})(-11)
\oplus({\bf 153,1})(-30)
\oplus({\bf 136,3})(-30)
\oplus({\bf 136,1})(-30)
\oplus({\bf 17,2})(-49)$\\
%
${\bf \overline{14535}}$&=&
$({\bf \overline{9180},1})(-8)
\oplus({\bf \overline{1632},2})(11)
\oplus({\bf \overline{680},2})(11)
\oplus({\bf \overline{153},1})(30)
\oplus({\bf \overline{136},3})(30)
\oplus({\bf \overline{136},1})(30)
\oplus({\bf \overline{17},2})(49)$\\
%
${\bf 17955}$&=&
$({\bf 11628,1})(8)
\oplus({\bf 969,2})(-11)
\oplus({\bf 1632,2})(-11)
\oplus({\bf 153,3})(-30)
\oplus({\bf 153,1})(-30)
\oplus({\bf 136,3})(-30)
\oplus({\bf 17,4})(-49)
\oplus({\bf 17,2})(-49)
\oplus({\bf 1,3})(-68)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{11628},1})(-8)
\oplus({\bf \overline{969},2})(11)
\oplus({\bf \overline{1632},2})(11)
\oplus({\bf \overline{153},3})(30)
\oplus({\bf \overline{153},1})(30)
\oplus({\bf \overline{136},3})(30)
\oplus({\bf \overline{17},4})(49)
\oplus({\bf \overline{17},2})(49)
\oplus({\bf 1,3})(68)$\\
%
${\bf 18240}$&=&
$({\bf 288,1})(-34)
\oplus({\bf 2295,2})(-15)
\oplus({\bf 17,2})(-15)
\oplus({\bf 11424,1})(4)
\oplus({\bf 136,3})(4)
\oplus({\bf 136,1})(4)
\oplus({\bf 680,2})(23)$\\
%
${\bf \overline{18240}}$&=&
$({\bf 288,1})(34)
\oplus({\bf \overline{2295},2})(15)
\oplus({\bf \overline{17},2})(15)
\oplus({\bf \overline{11424},1})(-4)
\oplus({\bf \overline{136},3})(-4)
\oplus({\bf \overline{136},1})(-4)
\oplus({\bf \overline{680},2})(-23)$\\
%
${\bf 25080}$&=&
$({\bf 969,2})(23)
\oplus({\bf 16320,1})(4)
\oplus({\bf 153,3})(4)
\oplus({\bf 153,1})(4)
\oplus({\bf 2584,2})(-15)
\oplus({\bf 17,4})(-15)
\oplus({\bf 17,2})(-15)
\oplus({\bf 288,3})(-34)
\oplus({\bf 1,5})(-34)
\oplus({\bf 1,3})(-34)
\oplus({\bf \overline{17},4})(-53)$\\
%
${\bf \overline{25080}}$&=&
$({\bf \overline{969},2})(-23)
\oplus({\bf \overline{16320},1})(-4)
\oplus({\bf \overline{153},3})(-4)
\oplus({\bf \overline{153},1})(-4)
\oplus({\bf \overline{2584},2})(15)
\oplus({\bf \overline{17},4})(15)
\oplus({\bf \overline{17},2})(15)
\oplus({\bf 288,3})(34)
\oplus({\bf 1,5})(34)
\oplus({\bf 1,3})(34)
\oplus({\bf 17,4})(53)$\\
%
${\bf 27132}$&=&
$({\bf 12376,1})(12)
\oplus({\bf 6188,2})(-7)
\oplus({\bf 2380,1})(-26)$\\
%
${\bf \overline{27132}}$&=&
$({\bf \overline{12376},1})(-12)
\oplus({\bf \overline{6188},2})(7)
\oplus({\bf \overline{2380},1})(26)$\\
%
${\bf 28880}$&=&
$({\bf 136,1})(38)
\oplus({\bf 2295,2})(19)
\oplus({\bf 17,2})(19)
\oplus({\bf 18207,1})(0)
\oplus({\bf 288,3})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2295},2})(-19)
\oplus({\bf \overline{17},2})(-19)
\oplus({\bf \overline{136},1})(-38)$\\
%
${\bf 32130}$&=&
$({\bf 153,1})(38)
\oplus({\bf 2584,2})(19)
\oplus({\bf 17,2})(19)
\oplus({\bf 20520,1})(0)
\oplus({\bf 288,3})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{2295},2})(-19)
\oplus({\bf \overline{17},4})(-19)
\oplus({\bf \overline{17},2})(-19)
\oplus({\bf \overline{136},3})(-38)$\\
%
${\bf \overline{32130}}$&=&
$({\bf \overline{153},1})(-38)
\oplus({\bf \overline{2584},2})(-19)
\oplus({\bf \overline{17},2})(-19)
\oplus({\bf \overline{20520},1})(0)
\oplus({\bf 288,3})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 2295,2})(19)
\oplus({\bf 17,4})(19)
\oplus({\bf 17,2})(19)
\oplus({\bf 136,3})(38)$\\
%
${\bf 33649}$&=&
$({\bf 20349,1})(10)
\oplus({\bf 4845,2})(-9)
\oplus({\bf 969,3})(-28)
\oplus({\bf 153,4})(-47)
\oplus({\bf 17,5})(-66)
\oplus({\bf 1,6})(-85)$\\
%
${\bf \overline{33649}}$&=&
$({\bf \overline{20349},1})(-10)
\oplus({\bf \overline{4845},2})(9)
\oplus({\bf \overline{969},3})(28)
\oplus({\bf \overline{153},4})(47)
\oplus({\bf \overline{17},5})(66)
\oplus({\bf 1,6})(85)$\\
%
${\bf 35739}$&=&
$({\bf 153,3})(38)
\oplus({\bf 2584,2})(19)
\oplus({\bf 17,4})(19)
\oplus({\bf 17,2})(19)
\oplus({\bf 23120,1})(0)
\oplus({\bf 288,3})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2584},2})(-19)
\oplus({\bf \overline{17},4})(-19)
\oplus({\bf \overline{17},2})(-19)
\oplus({\bf \overline{153},3})(-38)$\\
%
${\bf 42959}$&=&
$({\bf 1632,2})(23)
\oplus({\bf 27455,1})(4)
\oplus({\bf 153,3})(4)
\oplus({\bf 153,1})(4)
\oplus({\bf 136,3})(4)
\oplus({\bf 136,1})(4)
\oplus({\bf 2584,2})(-15)
\oplus({\bf 2295,2})(-15)
\oplus({\bf 17,4})(-15)
\oplus2({\bf 17,2})(-15)
\oplus({\bf 288,3})(-34)
\oplus({\bf 288,1})(-34)
\oplus({\bf 1,3})(-34)
\oplus({\bf 1,1})(-34)
\oplus({\bf \overline{17},2})(-53)$\\
%
${\bf \overline{42959}}$&=&
$({\bf \overline{1632},2})(-23)
\oplus({\bf \overline{27455},1})(-4)
\oplus({\bf \overline{153},3})(-4)
\oplus({\bf \overline{153},1})(-4)
\oplus({\bf \overline{136},3})(-4)
\oplus({\bf \overline{136},1})(-4)
\oplus({\bf \overline{2584},2})(15)
\oplus({\bf \overline{2295},2})(15)
\oplus({\bf \overline{17},4})(15)
\oplus2({\bf \overline{17},2})(15)
\oplus({\bf 288,3})(34)
\oplus({\bf 288,1})(34)
\oplus({\bf 1,3})(34)
\oplus({\bf 1,1})(34)
\oplus({\bf 17,2})(53)$\\
%
${\bf 50388}$&=&
$({\bf 19448,1})(14)
\oplus({\bf 12376,2})(-5)
\oplus({\bf 6188,1})(-24)$\\
%
${\bf \overline{50388}}$&=&
$({\bf \overline{19448},1})(-14)
\oplus({\bf \overline{12376},2})(5)
\oplus({\bf \overline{6188},1})(24)$\\
%
${\bf 62016}$&=&
$({\bf 34272,1})(10)
\oplus({\bf 9180,2})(-9)
\oplus({\bf 2380,2})(-9)
\oplus({\bf 1632,1})(-28)
\oplus({\bf 680,3})(-28)
\oplus({\bf 680,1})(-28)
\oplus({\bf 136,2})(-47)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{34272},1})(-10)
\oplus({\bf \overline{9180},2})(9)
\oplus({\bf \overline{2380},2})(9)
\oplus({\bf \overline{1632},1})(28)
\oplus({\bf \overline{680},3})(28)
\oplus({\bf \overline{680},1})(28)
\oplus({\bf \overline{136},2})(47)$\\
%
${\bf 72675}$&=&
$({\bf 2295,1})(-32)
\oplus({\bf 11424,2})(-13)
\oplus({\bf 136,2})(-13)
\oplus({\bf 39780,1})(6)
\oplus({\bf 680,3})(6)
\oplus({\bf 680,1})(6)
\oplus({\bf 2380,2})(25)$\\
%
${\bf \overline{72675}}$&=&
$({\bf \overline{2295},1})(32)
\oplus({\bf \overline{11424},2})(13)
\oplus({\bf \overline{136},2})(13)
\oplus({\bf \overline{39780},1})(-6)
\oplus({\bf \overline{680},3})(-6)
\oplus({\bf \overline{680},1})(-6)
\oplus({\bf \overline{2380},2})(-25)$\\
%
${\bf 75582}$&=&
$({\bf 24310,1})(16)
\oplus({\bf 19448,2})(-3)
\oplus({\bf 12376,1})(-22)$\\
%
${\bf \overline{75582}}$&=&
$({\bf \overline{24310},1})(-16)
\oplus({\bf \overline{19448},2})(3)
\oplus({\bf \overline{12376},1})(22)$\\
%
${\bf 92055}$&=&
$({\bf 52020,1})(10)
\oplus({\bf 6936,2})(-9)
\oplus({\bf 9180,2})(-9)
\oplus({\bf 1632,3})(-28)
\oplus({\bf 1632,1})(-28)
\oplus({\bf 680,1})(-28)
\oplus({\bf 153,2})(-47)
\oplus({\bf 136,2})(-47)
\oplus({\bf 17,1})(-66)$\\
%
${\bf \overline{92055}}$&=&
$({\bf \overline{52020},1})(-10)
\oplus({\bf \overline{6936},2})(9)
\oplus({\bf \overline{9180},2})(9)
\oplus({\bf \overline{1632},3})(28)
\oplus({\bf \overline{1632},1})(28)
\oplus({\bf \overline{680},1})(28)
\oplus({\bf \overline{153},2})(47)
\oplus({\bf \overline{136},2})(47)
\oplus({\bf \overline{17},1})(66)$\\
%
${\bf 92378}$&=&
$({\bf \overline{24310},1})(18)
\oplus({\bf 24310,2})(-1)
\oplus({\bf 19448,1})(-20)$\\
%
${\bf \overline{92378}}$&=&
$({\bf 24310,1})(-18)
\oplus({\bf \overline{24310},2})(1)
\oplus({\bf \overline{19448},1})(20)$\\
%
${\bf 105336}$&=&
$({\bf 62016,1})(10)
\oplus({\bf 4845,2})(-9)
\oplus({\bf 11628,2})(-9)
\oplus({\bf 969,3})(-28)
\oplus({\bf 969,1})(-28)
\oplus({\bf 1632,3})(-28)
\oplus({\bf 153,4})(-47)
\oplus({\bf 153,2})(-47)
\oplus({\bf 136,4})(-47)
\oplus({\bf 17,5})(-66)
\oplus({\bf 17,3})(-66)
\oplus({\bf 1,4})(-85)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{62016},1})(-10)
\oplus({\bf \overline{4845},2})(9)
\oplus({\bf \overline{11628},2})(9)
\oplus({\bf \overline{969},3})(28)
\oplus({\bf \overline{969},1})(28)
\oplus({\bf \overline{1632},3})(28)
\oplus({\bf \overline{153},4})(47)
\oplus({\bf \overline{153},2})(47)
\oplus({\bf \overline{136},4})(47)
\oplus({\bf \overline{17},5})(66)
\oplus({\bf \overline{17},3})(66)
\oplus({\bf 1,4})(85)$\\
%
${\bf 113715}$&=&
$({\bf 65892,1})(10)
\oplus({\bf 11628,2})(-9)
\oplus({\bf 6936,2})(-9)
\oplus({\bf 969,3})(-28)
\oplus({\bf 1632,3})(-28)
\oplus({\bf 1632,1})(-28)
\oplus({\bf 153,4})(-47)
\oplus({\bf 153,2})(-47)
\oplus({\bf 136,2})(-47)
\oplus({\bf 17,3})(-66)
\oplus({\bf 17,1})(-66)
\oplus({\bf 1,2})(-85)$\\
%
${\bf \overline{113715}}$&=&
$({\bf \overline{65892},1})(-10)
\oplus({\bf \overline{11628},2})(9)
\oplus({\bf \overline{6936},2})(9)
\oplus({\bf \overline{969},3})(28)
\oplus({\bf \overline{1632},3})(28)
\oplus({\bf \overline{1632},1})(28)
\oplus({\bf \overline{153},4})(47)
\oplus({\bf \overline{153},2})(47)
\oplus({\bf \overline{136},2})(47)
\oplus({\bf \overline{17},3})(66)
\oplus({\bf \overline{17},1})(66)
\oplus({\bf 1,2})(85)$\\
%
${\bf 122094}$&=&
$({\bf 69768,1})(10)
\oplus({\bf 11628,2})(-9)
\oplus({\bf 9180,2})(-9)
\oplus({\bf 969,1})(-28)
\oplus({\bf 1632,3})(-28)
\oplus({\bf 1632,1})(-28)
\oplus({\bf 680,3})(-28)
\oplus({\bf 153,2})(-47)
\oplus({\bf 136,4})(-47)
\oplus({\bf 136,2})(-47)
\oplus({\bf 17,3})(-66)$\\
%
${\bf \overline{122094}}$&=&
$({\bf \overline{69768},1})(-10)
\oplus({\bf \overline{11628},2})(9)
\oplus({\bf \overline{9180},2})(9)
\oplus({\bf \overline{969},1})(28)
\oplus({\bf \overline{1632},3})(28)
\oplus({\bf \overline{1632},1})(28)
\oplus({\bf \overline{680},3})(28)
\oplus({\bf \overline{153},2})(47)
\oplus({\bf \overline{136},4})(47)
\oplus({\bf \overline{136},2})(47)
\oplus({\bf \overline{17},3})(66)$\\
%
${\bf 134596}$&=&
$({\bf 74613,1})(12)
\oplus({\bf 20349,2})(-7)
\oplus({\bf 4845,3})(-26)
\oplus({\bf 969,4})(-45)
\oplus({\bf 153,5})(-64)
\oplus({\bf 17,6})(-83)
\oplus({\bf 1,7})(-102)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{74613},1})(-12)
\oplus({\bf \overline{20349},2})(7)
\oplus({\bf \overline{4845},3})(26)
\oplus({\bf \overline{969},4})(45)
\oplus({\bf \overline{153},5})(64)
\oplus({\bf \overline{17},6})(83)
\oplus({\bf 1,7})(102)$\\
%
${\bf 137655}$&=&
$({\bf 4845,2})(25)
\oplus({\bf 81396,1})(6)
\oplus({\bf 969,3})(6)
\oplus({\bf 969,1})(6)
\oplus({\bf 16320,2})(-13)
\oplus({\bf 153,4})(-13)
\oplus({\bf 153,2})(-13)
\oplus({\bf 2584,3})(-32)
\oplus({\bf 17,5})(-32)
\oplus({\bf 17,3})(-32)
\oplus({\bf 288,4})(-51)
\oplus({\bf 1,6})(-51)
\oplus({\bf 1,4})(-51)
\oplus({\bf \overline{17},5})(-70)$\\
%
${\bf \overline{137655}}$&=&
$({\bf \overline{4845},2})(-25)
\oplus({\bf \overline{81396},1})(-6)
\oplus({\bf \overline{969},3})(-6)
\oplus({\bf \overline{969},1})(-6)
\oplus({\bf \overline{16320},2})(13)
\oplus({\bf \overline{153},4})(13)
\oplus({\bf \overline{153},2})(13)
\oplus({\bf \overline{2584},3})(32)
\oplus({\bf \overline{17},5})(32)
\oplus({\bf \overline{17},3})(32)
\oplus({\bf 288,4})(51)
\oplus({\bf 1,6})(51)
\oplus({\bf 1,4})(51)
\oplus({\bf 17,5})(70)$\\
%
${\bf 162450}$&=&
$({\bf \overline{2295},1})(-36)
\oplus({\bf 18207,2})(-17)
\oplus({\bf 288,2})(-17)
\oplus({\bf 90168,1})(2)
\oplus({\bf 2295,3})(2)
\oplus({\bf 2295,1})(2)
\oplus({\bf 17,1})(2)
\oplus({\bf 11424,2})(21)
\oplus({\bf 136,2})(21)
\oplus({\bf 680,1})(40)$\\
%
${\bf \overline{162450}}$&=&
$({\bf 2295,1})(36)
\oplus({\bf 18207,2})(17)
\oplus({\bf 288,2})(17)
\oplus({\bf \overline{90168},1})(-2)
\oplus({\bf \overline{2295},3})(-2)
\oplus({\bf \overline{2295},1})(-2)
\oplus({\bf \overline{17},1})(-2)
\oplus({\bf \overline{11424},2})(-21)
\oplus({\bf \overline{136},2})(-21)
\oplus({\bf \overline{680},1})(-40)$\\
%
${\bf 180880}$&=&
$({\bf \overline{2584},1})(-36)
\oplus({\bf \overline{20520},2})(-17)
\oplus({\bf 288,2})(-17)
\oplus({\bf 101745,1})(2)
\oplus({\bf 2295,3})(2)
\oplus({\bf 2295,1})(2)
\oplus({\bf 17,3})(2)
\oplus({\bf 11424,2})(21)
\oplus({\bf 136,4})(21)
\oplus({\bf 136,2})(21)
\oplus({\bf 680,3})(40)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 2584,1})(36)
\oplus({\bf 20520,2})(17)
\oplus({\bf 288,2})(17)
\oplus({\bf \overline{101745},1})(-2)
\oplus({\bf \overline{2295},3})(-2)
\oplus({\bf \overline{2295},1})(-2)
\oplus({\bf \overline{17},3})(-2)
\oplus({\bf \overline{11424},2})(-21)
\oplus({\bf \overline{136},4})(-21)
\oplus({\bf \overline{136},2})(-21)
\oplus({\bf \overline{680},3})(-40)$\\
%
${\bf 193800}$&=&
$({\bf 92820,1})(12)
\oplus({\bf 34272,2})(-7)
\oplus({\bf 6188,2})(-7)
\oplus({\bf 9180,1})(-26)
\oplus({\bf 2380,3})(-26)
\oplus({\bf 2380,1})(-26)
\oplus({\bf 680,2})(-45)$\\
%
${\bf \overline{193800}}$&=&
$({\bf \overline{92820},1})(-12)
\oplus({\bf \overline{34272},2})(7)
\oplus({\bf \overline{6188},2})(7)
\oplus({\bf \overline{9180},1})(26)
\oplus({\bf \overline{2380},3})(26)
\oplus({\bf \overline{2380},1})(26)
\oplus({\bf \overline{680},2})(45)$\\
%
${\bf 203490}$&=&
$({\bf \overline{17},1})(-70)
\oplus({\bf 288,2})(-51)
\oplus({\bf 1,2})(-51)
\oplus({\bf 2584,3})(-32)
\oplus({\bf 2295,1})(-32)
\oplus({\bf 17,3})(-32)
\oplus({\bf 17,1})(-32)
\oplus({\bf 27455,2})(-13)
\oplus({\bf 153,4})(-13)
\oplus({\bf 153,2})(-13)
\oplus({\bf 136,2})(-13)
\oplus({\bf 116280,1})(6)
\oplus({\bf 1632,3})(6)
\oplus({\bf 1632,1})(6)
\oplus({\bf 6936,2})(25)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 17,1})(70)
\oplus({\bf 288,2})(51)
\oplus({\bf 1,2})(51)
\oplus({\bf \overline{2584},3})(32)
\oplus({\bf \overline{2295},1})(32)
\oplus({\bf \overline{17},3})(32)
\oplus({\bf \overline{17},1})(32)
\oplus({\bf \overline{27455},2})(13)
\oplus({\bf \overline{153},4})(13)
\oplus({\bf \overline{153},2})(13)
\oplus({\bf \overline{136},2})(13)
\oplus({\bf \overline{116280},1})(-6)
\oplus({\bf \overline{1632},3})(-6)
\oplus({\bf \overline{1632},1})(-6)
\oplus({\bf \overline{6936},2})(-25)$\\
%
${\bf 217056}$&=&
$({\bf 11424,1})(-30)
\oplus({\bf 39780,2})(-11)
\oplus({\bf 680,2})(-11)
\oplus({\bf 102816,1})(8)
\oplus({\bf 2380,3})(8)
\oplus({\bf 2380,1})(8)
\oplus({\bf 6188,2})(27)$\\
%
${\bf \overline{217056}}$&=&
$({\bf \overline{11424},1})(30)
\oplus({\bf \overline{39780},2})(11)
\oplus({\bf \overline{680},2})(11)
\oplus({\bf \overline{102816},1})(-8)
\oplus({\bf \overline{2380},3})(-8)
\oplus({\bf \overline{2380},1})(-8)
\oplus({\bf \overline{6188},2})(-27)$\\
%
${\bf 223839}$&=&
$({\bf 969,1})(40)
\oplus({\bf 16320,2})(21)
\oplus({\bf 153,2})(21)
\oplus({\bf 129200,1})(2)
\oplus({\bf 2584,3})(2)
\oplus({\bf 2584,1})(2)
\oplus({\bf 17,3})(2)
\oplus({\bf 20520,2})(-17)
\oplus({\bf 288,4})(-17)
\oplus({\bf 288,2})(-17)
\oplus({\bf 1,4})(-17)
\oplus({\bf \overline{2295},3})(-36)
\oplus({\bf \overline{17},5})(-36)
\oplus({\bf \overline{17},3})(-36)
\oplus({\bf \overline{136},4})(-55)$\\
%
${\bf \overline{223839}}$&=&
$({\bf \overline{969},1})(-40)
\oplus({\bf \overline{16320},2})(-21)
\oplus({\bf \overline{153},2})(-21)
\oplus({\bf \overline{129200},1})(-2)
\oplus({\bf \overline{2584},3})(-2)
\oplus({\bf \overline{2584},1})(-2)
\oplus({\bf \overline{17},3})(-2)
\oplus({\bf \overline{20520},2})(17)
\oplus({\bf 288,4})(17)
\oplus({\bf 288,2})(17)
\oplus({\bf 1,4})(17)
\oplus({\bf 2295,3})(36)
\oplus({\bf 17,5})(36)
\oplus({\bf 17,3})(36)
\oplus({\bf 136,4})(55)$\\
%
${\bf 249090}$&=&
$({\bf 969,3})(40)
\oplus({\bf 16320,2})(21)
\oplus({\bf 153,4})(21)
\oplus({\bf 153,2})(21)
\oplus({\bf 145656,1})(2)
\oplus({\bf 2584,3})(2)
\oplus({\bf 2584,1})(2)
\oplus({\bf 17,5})(2)
\oplus({\bf 17,3})(2)
\oplus({\bf 17,1})(2)
\oplus({\bf 23120,2})(-17)
\oplus({\bf 288,4})(-17)
\oplus({\bf 288,2})(-17)
\oplus({\bf 1,6})(-17)
\oplus({\bf 1,4})(-17)
\oplus({\bf 1,2})(-17)
\oplus({\bf \overline{2584},3})(-36)
\oplus({\bf \overline{17},5})(-36)
\oplus({\bf \overline{17},3})(-36)
\oplus({\bf \overline{153},4})(-55)$\\
%
${\bf \overline{249090}}$&=&
$({\bf \overline{969},3})(-40)
\oplus({\bf \overline{16320},2})(-21)
\oplus({\bf \overline{153},4})(-21)
\oplus({\bf \overline{153},2})(-21)
\oplus({\bf \overline{145656},1})(-2)
\oplus({\bf \overline{2584},3})(-2)
\oplus({\bf \overline{2584},1})(-2)
\oplus({\bf \overline{17},5})(-2)
\oplus({\bf \overline{17},3})(-2)
\oplus({\bf \overline{17},1})(-2)
\oplus({\bf 23120,2})(17)
\oplus({\bf 288,4})(17)
\oplus({\bf 288,2})(17)
\oplus({\bf 1,6})(17)
\oplus({\bf 1,4})(17)
\oplus({\bf 1,2})(17)
\oplus({\bf 2584,3})(36)
\oplus({\bf 17,5})(36)
\oplus({\bf 17,3})(36)
\oplus({\bf 153,4})(55)$\\
%
${\bf 272916}$&=&
$({\bf 9180,2})(25)
\oplus({\bf 153748,1})(6)
\oplus({\bf 1632,3})(6)
\oplus({\bf 1632,1})(6)
\oplus({\bf 680,3})(6)
\oplus({\bf 680,1})(6)
\oplus({\bf 27455,2})(-13)
\oplus({\bf 153,2})(-13)
\oplus({\bf 11424,2})(-13)
\oplus({\bf 136,4})(-13)
\oplus2({\bf 136,2})(-13)
\oplus({\bf 2584,1})(-32)
\oplus({\bf 2295,3})(-32)
\oplus({\bf 2295,1})(-32)
\oplus({\bf 17,3})(-32)
\oplus({\bf 17,1})(-32)
\oplus({\bf 288,2})(-51)$\\
%
${\bf \overline{272916}}$&=&
$({\bf \overline{9180},2})(-25)
\oplus({\bf \overline{153748},1})(-6)
\oplus({\bf \overline{1632},3})(-6)
\oplus({\bf \overline{1632},1})(-6)
\oplus({\bf \overline{680},3})(-6)
\oplus({\bf \overline{680},1})(-6)
\oplus({\bf \overline{27455},2})(13)
\oplus({\bf \overline{11424},2})(13)
\oplus({\bf \overline{153},2})(13)
\oplus({\bf \overline{136},4})(13)
\oplus2({\bf \overline{136},2})(13)
\oplus({\bf \overline{2584},1})(32)
\oplus({\bf \overline{2295},3})(32)
\oplus({\bf \overline{2295},1})(32)
\oplus({\bf \overline{17},3})(32)
\oplus({\bf \overline{17},1})(32)
\oplus({\bf 288,2})(51)$\\
%
${\bf 276165}$&=&
$({\bf 138720,1})(12)
\oplus({\bf 52020,2})(-7)
\oplus({\bf 6936,3})(-26)
\oplus({\bf 9180,1})(-26)
\oplus({\bf 1632,2})(-45)
\oplus({\bf 153,1})(-64)$\\
%
${\bf \overline{276165}}$&=&
$({\bf \overline{138720},1})(-12)
\oplus({\bf \overline{52020},2})(7)
\oplus({\bf \overline{6936},3})(26)
\oplus({\bf \overline{9180},1})(26)
\oplus({\bf \overline{1632},2})(45)
\oplus({\bf \overline{153},1})(64)$\\
%
${\bf 337535}$&=&
$({\bf 11628,2})(25)
\oplus({\bf 195075,1})(6)
\oplus({\bf 969,3})(6)
\oplus({\bf 969,1})(6)
\oplus({\bf 1632,3})(6)
\oplus({\bf 1632,1})(6)
\oplus({\bf 16320,2})(-13)
\oplus({\bf 27455,2})(-13)
\oplus({\bf 153,4})(-13)
\oplus2({\bf 153,2})(-13)
\oplus({\bf 136,4})(-13)
\oplus({\bf 136,2})(-13)
\oplus({\bf 2584,3})(-32)
\oplus({\bf 2584,1})(-32)
\oplus({\bf 2295,3})(-32)
\oplus({\bf 17,5})(-32)
\oplus2({\bf 17,3})(-32)
\oplus({\bf 17,1})(-32)
\oplus({\bf 288,4})(-51)
\oplus({\bf 288,2})(-51)
\oplus({\bf 1,4})(-51)
\oplus({\bf 1,2})(-51)
\oplus({\bf \overline{17},3})(-70)$\\
%
${\bf \overline{337535}}$&=&
$({\bf \overline{11628},2})(-25)
\oplus({\bf \overline{195075},1})(-6)
\oplus({\bf \overline{969},3})(-6)
\oplus({\bf \overline{969},1})(-6)
\oplus({\bf \overline{1632},3})(-6)
\oplus({\bf \overline{1632},1})(-6)
\oplus({\bf \overline{16320},2})(13)
\oplus({\bf \overline{27455},2})(13)
\oplus({\bf \overline{153},4})(13)
\oplus2({\bf \overline{153},2})(13)
\oplus({\bf \overline{136},4})(13)
\oplus({\bf \overline{136},2})(13)
\oplus({\bf \overline{2584},3})(32)
\oplus({\bf \overline{2584},1})(32)
\oplus({\bf \overline{2295},3})(32)
\oplus({\bf \overline{17},5})(32)
\oplus2({\bf \overline{17},3})(32)
\oplus({\bf \overline{17},1})(32)
\oplus({\bf 288,4})(51)
\oplus({\bf 288,2})(51)
\oplus({\bf 1,4})(51)
\oplus({\bf 1,2})(51)
\oplus({\bf 17,3})(70)$\\
%
${\bf 379050}$&=&
$({\bf 197676,1})(12)
\oplus({\bf 65892,2})(-7)
\oplus({\bf 11628,3})(-26)
\oplus({\bf 6936,1})(-26)
\oplus({\bf 969,4})(-45)
\oplus({\bf 1632,2})(-45)
\oplus({\bf 153,3})(-64)
\oplus({\bf 136,1})(-64)
\oplus({\bf 17,2})(-83)
\oplus({\bf 1,1})(-102)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{197676},1})(-12)
\oplus({\bf \overline{65892},2})(7)
\oplus({\bf \overline{11628},3})(26)
\oplus({\bf \overline{6936},1})(26)
\oplus({\bf \overline{969},4})(45)
\oplus({\bf \overline{1632},2})(45)
\oplus({\bf \overline{153},3})(64)
\oplus({\bf \overline{136},1})(64)
\oplus({\bf \overline{17},2})(83)
\oplus({\bf 1,1})(102)$\\
%
${\bf 383040}$&=&
$({\bf 1632,1})(40)
\oplus({\bf 27455,2})(21)
\oplus({\bf 153,2})(21)
\oplus({\bf 136,2})(21)
\oplus({\bf 217056,1})(2)
\oplus({\bf 2584,3})(2)
\oplus({\bf 2584,1})(2)
\oplus({\bf 2295,3})(2)
\oplus({\bf 2295,1})(2)
\oplus({\bf 17,3})(2)
\oplus({\bf 17,1})(2)
\oplus({\bf 20520,2})(-17)
\oplus({\bf 18207,2})(-17)
\oplus({\bf 288,4})(-17)
\oplus2({\bf 288,2})(-17)
\oplus({\bf 1,2})(-17)
\oplus({\bf \overline{2295},3})(-36)
\oplus({\bf \overline{2295},1})(-36)
\oplus({\bf \overline{17},3})(-36)
\oplus({\bf \overline{17},1})(-36)
\oplus({\bf \overline{136},2})(-55)$\\
%
${\bf \overline{383040}}$&=&
$({\bf \overline{1632},1})(-40)
\oplus({\bf \overline{27455},2})(-21)
\oplus({\bf \overline{153},2})(-21)
\oplus({\bf \overline{136},2})(-21)
\oplus({\bf \overline{217056},1})(-2)
\oplus({\bf \overline{2584},3})(-2)
\oplus({\bf \overline{2584},1})(-2)
\oplus({\bf \overline{2295},3})(-2)
\oplus({\bf \overline{2295},1})(-2)
\oplus({\bf \overline{17},3})(-2)
\oplus({\bf \overline{17},1})(-2)
\oplus({\bf \overline{20520},2})(17)
\oplus({\bf 18207,2})(17)
\oplus({\bf 288,4})(17)
\oplus2({\bf 288,2})(17)
\oplus({\bf 1,2})(17)
\oplus({\bf 2295,3})(36)
\oplus({\bf 2295,1})(36)
\oplus({\bf 17,3})(36)
\oplus({\bf 17,1})(36)
\oplus({\bf 136,2})(55)$\\
%
${\bf 426360}$&=&
$({\bf \overline{153},2})(-55)
\oplus({\bf \overline{2584},3})(-36)
\oplus({\bf \overline{2584},1})(-36)
\oplus({\bf \overline{17},3})(-36)
\oplus({\bf \overline{17},1})(-36)
\oplus({\bf 23120,2})(-17)
\oplus({\bf \overline{20520},2})(-17)
\oplus({\bf 288,4})(-17)
\oplus2({\bf 288,2})(-17)
\oplus({\bf 1,4})(-17)
\oplus({\bf 1,2})(-17)
\oplus({\bf 244800,1})(2)
\oplus({\bf 2584,3})(2)
\oplus({\bf 2584,1})(2)
\oplus({\bf 2295,3})(2)
\oplus({\bf 2295,1})(2)
\oplus({\bf 17,5})(2)
\oplus2({\bf 17,3})(2)
\oplus({\bf 17,1})(2)
\oplus({\bf 27455,2})(21)
\oplus({\bf 153,4})(21)
\oplus({\bf 153,2})(21)
\oplus({\bf 136,4})(21)
\oplus({\bf 136,2})(21)
\oplus({\bf 1632,3})(40)$\\
%
${\bf \overline{426360}}$&=&
$({\bf 153,2})(55)
\oplus({\bf 2584,3})(36)
\oplus({\bf 2584,1})(36)
\oplus({\bf 17,3})(36)
\oplus({\bf 17,1})(36)
\oplus({\bf 23120,2})(17)
\oplus({\bf 20520,2})(17)
\oplus({\bf 288,4})(17)
\oplus2({\bf 288,2})(17)
\oplus({\bf 1,4})(17)
\oplus({\bf 1,2})(17)
\oplus({\bf \overline{244800},1})(-2)
\oplus({\bf \overline{2584},3})(-2)
\oplus({\bf \overline{2584},1})(-2)
\oplus({\bf \overline{2295},3})(-2)
\oplus({\bf \overline{2295},1})(-2)
\oplus({\bf \overline{17},5})(-2)
\oplus2({\bf \overline{17},3})(-2)
\oplus({\bf \overline{17},1})(-2)
\oplus({\bf \overline{27455},2})(-21)
\oplus({\bf \overline{153},4})(-21)
\oplus({\bf \overline{153},2})(-21)
\oplus({\bf \overline{136},4})(-21)
\oplus({\bf \overline{136},2})(-21)
\oplus({\bf \overline{1632},3})(-40)$\\
%
${\bf 441864}$&=&
$({\bf 218484,1})(12)
\oplus({\bf 52020,2})(-7)
\oplus({\bf 34272,2})(-7)
\oplus({\bf 6936,1})(-26)
\oplus({\bf 9180,3})(-26)
\oplus({\bf 9180,1})(-26)
\oplus({\bf 2380,1})(-26)
\oplus({\bf 1632,2})(-45)
\oplus({\bf 680,2})(-45)
\oplus({\bf 136,1})(-64)$\\
%
${\bf \overline{441864}}$&=&
$({\bf \overline{218484},1})(-12)
\oplus({\bf \overline{52020},2})(7)
\oplus({\bf \overline{34272},2})(7)
\oplus({\bf \overline{6936},1})(26)
\oplus({\bf \overline{9180},3})(26)
\oplus({\bf \overline{9180},1})(26)
\oplus({\bf \overline{2380},1})(26)
\oplus({\bf \overline{1632},2})(45)
\oplus({\bf \overline{680},2})(45)
\oplus({\bf \overline{136},1})(64)$\\
%
${\bf 465120}$&=&
$({\bf 190944,1})(14)
\oplus({\bf 92820,2})(-5)
\oplus({\bf 12376,2})(-5)
\oplus({\bf 34272,1})(-24)
\oplus({\bf 6188,3})(-24)
\oplus({\bf 6188,1})(-24)
\oplus({\bf 2380,2})(-43)$\\
%
${\bf \overline{465120}}$&=&
$({\bf \overline{190944},1})(-14)
\oplus({\bf \overline{92820},2})(5)
\oplus({\bf \overline{12376},2})(5)
\oplus({\bf \overline{34272},1})(24)
\oplus({\bf \overline{6188},3})(24)
\oplus({\bf \overline{6188},1})(24)
\oplus({\bf \overline{2380},2})(43)$\\
%
${\bf 480700}$&=&
$({\bf 245157,1})(14)
\oplus({\bf 74613,2})(-5)
\oplus({\bf 20349,3})(-24)
\oplus({\bf 4845,4})(-43)
\oplus({\bf 969,5})(-62)
\oplus({\bf 153,6})(-81)
\oplus({\bf 17,7})(-100)
\oplus({\bf 1,8})(-119)$\\
%
${\bf \overline{480700}}$&=&
$({\bf \overline{245157},1})(-14)
\oplus({\bf \overline{74613},2})(5)
\oplus({\bf \overline{20349},3})(24)
\oplus({\bf \overline{4845},4})(43)
\oplus({\bf \overline{969},5})(62)
\oplus({\bf \overline{153},6})(81)
\oplus({\bf \overline{17},7})(100)
\oplus({\bf 1,8})(119)$\\
%
${\bf 503880}$&=&
$({\bf 39780,1})(-28)
\oplus({\bf 102816,2})(-9)
\oplus({\bf 2380,2})(-9)
\oplus({\bf 204204,1})(10)
\oplus({\bf 6188,3})(10)
\oplus({\bf 6188,1})(10)
\oplus({\bf 12376,2})(29)$\\
%
${\bf \overline{503880}}$&=&
$({\bf \overline{39780},1})(28)
\oplus({\bf \overline{102816},2})(9)
\oplus({\bf \overline{2380},2})(9)
\oplus({\bf \overline{204204},1})(-10)
\oplus({\bf \overline{6188},3})(-10)
\oplus({\bf \overline{6188},1})(-10)
\oplus({\bf \overline{12376},2})(-29)$\\
%
${\bf 504735}$&=&
$({\bf 271320',1})(12)
\oplus({\bf 20349,2})(-7)
\oplus({\bf 62016,2})(-7)
\oplus({\bf 4845,3})(-26)
\oplus({\bf 4845,1})(-26)
\oplus({\bf 11628,3})(-26)
\oplus({\bf 969,4})(-45)
\oplus({\bf 969,2})(-45)
\oplus({\bf 1632,4})(-45)
\oplus({\bf 153,5})(-64)
\oplus({\bf 153,3})(-64)
\oplus({\bf 136,5})(-64)
\oplus({\bf 17,6})(-83)
\oplus({\bf 17,4})(-83)
\oplus({\bf 1,5})(-102)$\\
%
${\bf \overline{504735}}$&=&
$({\bf \overline{271320'},1})(-12)
\oplus({\bf \overline{20349},2})(7)
\oplus({\bf \overline{62016},2})(7)
\oplus({\bf \overline{4845},3})(26)
\oplus({\bf \overline{4845},1})(26)
\oplus({\bf \overline{11628},3})(26)
\oplus({\bf \overline{969},4})(45)
\oplus({\bf \overline{969},2})(45)
\oplus({\bf \overline{1632},4})(45)
\oplus({\bf \overline{153},5})(64)
\oplus({\bf \overline{153},3})(64)
\oplus({\bf \overline{136},5})(64)
\oplus({\bf \overline{17},6})(83)
\oplus({\bf \overline{17},4})(83)
\oplus({\bf 1,5})(102)$\\
%
${\bf 542640}$&=&
$({\bf 271320,1})(12)
\oplus({\bf 69768,2})(-7)
\oplus({\bf 34272,2})(-7)
\oplus({\bf 11628,1})(-26)
\oplus({\bf 9180,3})(-26)
\oplus({\bf 9180,1})(-26)
\oplus({\bf 2380,3})(-26)
\oplus({\bf 1632,2})(-45)
\oplus({\bf 680,4})(-45)
\oplus({\bf 680,2})(-45)
\oplus({\bf 136,3})(-64)$\\
%
${\bf \overline{542640}}$&=&
$({\bf \overline{271320},1})(-12)
\oplus({\bf \overline{69768},2})(7)
\oplus({\bf \overline{34272},2})(7)
\oplus({\bf \overline{11628},1})(26)
\oplus({\bf \overline{9180},3})(26)
\oplus({\bf \overline{9180},1})(26)
\oplus({\bf \overline{2380},3})(26)
\oplus({\bf \overline{1632},2})(45)
\oplus({\bf \overline{680},4})(45)
\oplus({\bf \overline{680},2})(45)
\oplus({\bf \overline{136},3})(64)$\\
%
${\bf 632016}$&=&
$({\bf 20349,2})(27)
\oplus({\bf 341088,1})(8)
\oplus({\bf 4845,3})(8)
\oplus({\bf 4845,1})(8)
\oplus({\bf 81396,2})(-11)
\oplus({\bf 969,4})(-11)
\oplus({\bf 969,2})(-11)
\oplus({\bf 16320,3})(-30)
\oplus({\bf 153,5})(-30)
\oplus({\bf 153,3})(-30)
\oplus({\bf 2584,4})(-49)
\oplus({\bf 17,6})(-49)
\oplus({\bf 17,4})(-49)
\oplus({\bf 288,5})(-68)
\oplus({\bf 1,7})(-68)
\oplus({\bf 1,5})(-68)
\oplus({\bf \overline{17},6})(-87)$\\
%
${\bf \overline{632016}}$&=&
$({\bf \overline{20349},2})(-27)
\oplus({\bf \overline{341088},1})(-8)
\oplus({\bf \overline{4845},3})(-8)
\oplus({\bf \overline{4845},1})(-8)
\oplus({\bf \overline{81396},2})(11)
\oplus({\bf \overline{969},4})(11)
\oplus({\bf \overline{969},2})(11)
\oplus({\bf \overline{16320},3})(30)
\oplus({\bf \overline{153},5})(30)
\oplus({\bf \overline{153},3})(30)
\oplus({\bf \overline{2584},4})(49)
\oplus({\bf \overline{17},6})(49)
\oplus({\bf \overline{17},4})(49)
\oplus({\bf 288,5})(68)
\oplus({\bf 1,7})(68)
\oplus({\bf 1,5})(68)
\oplus({\bf 17,6})(87)$\\
%
${\bf 644385}$&=&
$({\bf 18207,1})(-34)
\oplus({\bf 90168,2})(-15)
\oplus({\bf 2295,2})(-15)
\oplus({\bf 312120,1})(4)
\oplus({\bf 11424,3})(4)
\oplus({\bf 11424,1})(4)
\oplus({\bf 136,1})(4)
\oplus({\bf 39780,2})(23)
\oplus({\bf 680,2})(23)
\oplus({\bf 2380,1})(42)$\\
%
${\bf \overline{644385}}$&=&
$({\bf 18207,1})(34)
\oplus({\bf \overline{90168},2})(15)
\oplus({\bf \overline{2295},2})(15)
\oplus({\bf \overline{312120},1})(-4)
\oplus({\bf \overline{11424},3})(-4)
\oplus({\bf \overline{11424},1})(-4)
\oplus({\bf \overline{136},1})(-4)
\oplus({\bf \overline{39780},2})(-23)
\oplus({\bf \overline{680},2})(-23)
\oplus({\bf \overline{2380},1})(-42)$\\
%
${\bf 718200}$&=&
$({\bf \overline{20520},1})(-34)
\oplus({\bf 101745,2})(-15)
\oplus({\bf 2295,2})(-15)
\oplus({\bf 352716,1})(4)
\oplus({\bf 11424,3})(4)
\oplus({\bf 11424,1})(4)
\oplus({\bf 136,3})(4)
\oplus({\bf 39780,2})(23)
\oplus({\bf 680,4})(23)
\oplus({\bf 680,2})(23)
\oplus({\bf 2380,3})(42)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 20520,1})(34)
\oplus({\bf \overline{101745},2})(15)
\oplus({\bf \overline{2295},2})(15)
\oplus({\bf \overline{352716},1})(-4)
\oplus({\bf \overline{11424},3})(-4)
\oplus({\bf \overline{11424},1})(-4)
\oplus({\bf \overline{136},3})(-4)
\oplus({\bf \overline{39780},2})(-23)
\oplus({\bf \overline{680},4})(-23)
\oplus({\bf \overline{680},2})(-23)
\oplus({\bf \overline{2380},3})(-42)$\\
%
${\bf 746130}$&=&
$({\bf 387600,1})(12)
\oplus({\bf 62016,2})(-7)
\oplus({\bf 69768,2})(-7)
\oplus({\bf 4845,1})(-26)
\oplus({\bf 11628,3})(-26)
\oplus({\bf 11628,1})(-26)
\oplus({\bf 9180,3})(-26)
\oplus({\bf 969,2})(-45)
\oplus({\bf 1632,4})(-45)
\oplus({\bf 1632,2})(-45)
\oplus({\bf 680,4})(-45)
\oplus({\bf 153,3})(-64)
\oplus({\bf 136,5})(-64)
\oplus({\bf 136,3})(-64)
\oplus({\bf 17,4})(-83)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{387600},1})(-12)
\oplus({\bf \overline{62016},2})(7)
\oplus({\bf \overline{69768},2})(7)
\oplus({\bf \overline{4845},1})(26)
\oplus({\bf \overline{11628},3})(26)
\oplus({\bf \overline{11628},1})(26)
\oplus({\bf \overline{9180},3})(26)
\oplus({\bf \overline{969},2})(45)
\oplus({\bf \overline{1632},4})(45)
\oplus({\bf \overline{1632},2})(45)
\oplus({\bf \overline{680},4})(45)
\oplus({\bf \overline{153},3})(64)
\oplus({\bf \overline{136},5})(64)
\oplus({\bf \overline{136},3})(64)
\oplus({\bf \overline{17},4})(83)$\\
%
${\bf 750519}$&=&
$({\bf 395352,1})(12)
\oplus({\bf 62016,2})(-7)
\oplus({\bf 65892,2})(-7)
\oplus({\bf 4845,3})(-26)
\oplus({\bf 11628,3})(-26)
\oplus({\bf 11628,1})(-26)
\oplus({\bf 6936,3})(-26)
\oplus({\bf 969,4})(-45)
\oplus({\bf 969,2})(-45)
\oplus({\bf 1632,4})(-45)
\oplus({\bf 1632,2})(-45)
\oplus({\bf 153,5})(-64)
\oplus({\bf 153,3})(-64)
\oplus({\bf 153,1})(-64)
\oplus({\bf 136,3})(-64)
\oplus({\bf 17,4})(-83)
\oplus({\bf 17,2})(-83)
\oplus({\bf 1,3})(-102)$\\
%
${\bf \overline{750519}}$&=&
$({\bf \overline{395352},1})(-12)
\oplus({\bf \overline{62016},2})(7)
\oplus({\bf \overline{65892},2})(7)
\oplus({\bf \overline{4845},3})(26)
\oplus({\bf \overline{11628},3})(26)
\oplus({\bf \overline{11628},1})(26)
\oplus({\bf \overline{6936},3})(26)
\oplus({\bf \overline{969},4})(45)
\oplus({\bf \overline{969},2})(45)
\oplus({\bf \overline{1632},4})(45)
\oplus({\bf \overline{1632},2})(45)
\oplus({\bf \overline{153},5})(64)
\oplus({\bf \overline{153},3})(64)
\oplus({\bf \overline{153},1})(64)
\oplus({\bf \overline{136},3})(64)
\oplus({\bf \overline{17},4})(83)
\oplus({\bf \overline{17},2})(83)
\oplus({\bf 1,3})(102)$\\
%
${\bf 881790}$&=&
$({\bf 306306,1})(16)
\oplus({\bf 190944,2})(-3)
\oplus({\bf 19448,2})(-3)
\oplus({\bf 92820,1})(-22)
\oplus({\bf 12376,3})(-22)
\oplus({\bf 12376,1})(-22)
\oplus({\bf 6188,2})(-41)$\\
%
${\bf \overline{881790}}$&=&
$({\bf \overline{306306},1})(-16)
\oplus({\bf \overline{190944},2})(3)
\oplus({\bf \overline{19448},2})(3)
\oplus({\bf \overline{92820},1})(22)
\oplus({\bf \overline{12376},3})(22)
\oplus({\bf \overline{12376},1})(22)
\oplus({\bf \overline{6188},2})(41)$\\
%
${\bf 909720}$&=&
$({\bf 11424,1})(38)
\oplus({\bf 90168,2})(19)
\oplus({\bf 2295,2})(19)
\oplus({\bf 443904,1})(0)
\oplus({\bf 18207,3})(0)
\oplus({\bf 18207,1})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf \overline{90168},2})(-19)
\oplus({\bf \overline{2295},2})(-19)
\oplus({\bf \overline{11424},1})(-38)$\\
%
${\bf 930240}$&=&
$({\bf 102816,1})(-26)
\oplus({\bf 204204,2})(-7)
\oplus({\bf 6188,2})(-7)
\oplus({\bf 318240,1})(12)
\oplus({\bf 12376,3})(12)
\oplus({\bf 12376,1})(12)
\oplus({\bf 19448,2})(31)$\\
%
${\bf \overline{930240}}$&=&
$({\bf \overline{102816},1})(26)
\oplus({\bf \overline{204204},2})(7)
\oplus({\bf \overline{6188},2})(7)
\oplus({\bf \overline{318240},1})(-12)
\oplus({\bf \overline{12376},3})(-12)
\oplus({\bf \overline{12376},1})(-12)
\oplus({\bf \overline{19448},2})(-31)$\\
%
${\bf 1031016}$&=&
$({\bf 527136,1})(12)
\oplus({\bf 65892,2})(-7)
\oplus({\bf 69768,2})(-7)
\oplus({\bf 52020,2})(-7)
\oplus({\bf 11628,3})(-26)
\oplus({\bf 11628,1})(-26)
\oplus({\bf 6936,3})(-26)
\oplus({\bf 6936,1})(-26)
\oplus({\bf 9180,3})(-26)
\oplus({\bf 9180,1})(-26)
\oplus({\bf 969,2})(-45)
\oplus({\bf 1632,4})(-45)
\oplus2({\bf 1632,2})(-45)
\oplus({\bf 680,2})(-45)
\oplus({\bf 153,3})(-64)
\oplus({\bf 153,1})(-64)
\oplus({\bf 136,3})(-64)
\oplus({\bf 136,1})(-64)
\oplus({\bf 17,2})(-83)$\\
%
${\bf \overline{1031016}}$&=&
$({\bf \overline{527136},1})(-12)
\oplus({\bf \overline{65892},2})(7)
\oplus({\bf \overline{69768},2})(7)
\oplus({\bf \overline{52020},2})(7)
\oplus({\bf \overline{11628},3})(26)
\oplus({\bf \overline{11628},1})(26)
\oplus({\bf \overline{6936},3})(26)
\oplus({\bf \overline{6936},1})(26)
\oplus({\bf \overline{9180},3})(26)
\oplus({\bf \overline{9180},1})(26)
\oplus({\bf \overline{969},2})(45)
\oplus({\bf \overline{1632},4})(45)
\oplus2({\bf \overline{1632},2})(45)
\oplus({\bf \overline{680},2})(45)
\oplus({\bf \overline{153},3})(64)
\oplus({\bf \overline{153},1})(64)
\oplus({\bf \overline{136},3})(64)
\oplus({\bf \overline{136},1})(64)
\oplus({\bf \overline{17},2})(83)$\\
%
${\bf 1159893}$&=&
$({\bf 34272,2})(27)
\oplus({\bf 571064,1})(8)
\oplus({\bf 9180,3})(8)
\oplus({\bf 9180,1})(8)
\oplus({\bf 2380,3})(8)
\oplus({\bf 2380,1})(8)
\oplus({\bf 153748,2})(-11)
\oplus({\bf 1632,2})(-11)
\oplus({\bf 39780,2})(-11)
\oplus({\bf 680,4})(-11)
\oplus2({\bf 680,2})(-11)
\oplus({\bf 27455,1})(-30)
\oplus({\bf 11424,3})(-30)
\oplus({\bf 11424,1})(-30)
\oplus({\bf 136,3})(-30)
\oplus({\bf 136,1})(-30)
\oplus({\bf 2295,2})(-49)$\\
%
${\bf \overline{1159893}}$&=&
$({\bf \overline{34272},2})(-27)
\oplus({\bf \overline{571064},1})(-8)
\oplus({\bf \overline{9180},3})(-8)
\oplus({\bf \overline{9180},1})(-8)
\oplus({\bf \overline{2380},3})(-8)
\oplus({\bf \overline{2380},1})(-8)
\oplus({\bf \overline{153748},2})(11)
\oplus({\bf \overline{39780},2})(11)
\oplus({\bf \overline{1632},2})(11)
\oplus({\bf \overline{680},4})(11)
\oplus2({\bf \overline{680},2})(11)
\oplus({\bf \overline{27455},1})(30)
\oplus({\bf \overline{11424},3})(30)
\oplus({\bf \overline{11424},1})(30)
\oplus({\bf \overline{136},3})(30)
\oplus({\bf \overline{136},1})(30)
\oplus({\bf \overline{2295},2})(49)$\\
%
${\bf 1225785}$&=&
$({\bf 4845,1})(42)
\oplus({\bf 81396,2})(23)
\oplus({\bf 969,2})(23)
\oplus({\bf 642600,1})(4)
\oplus({\bf 16320,3})(4)
\oplus({\bf 16320,1})(4)
\oplus({\bf 153,3})(4)
\oplus({\bf 129200,2})(-15)
\oplus({\bf 2584,4})(-15)
\oplus({\bf 2584,2})(-15)
\oplus({\bf 17,4})(-15)
\oplus({\bf 20520,3})(-34)
\oplus({\bf 288,5})(-34)
\oplus({\bf 288,3})(-34)
\oplus({\bf 1,5})(-34)
\oplus({\bf \overline{2295},4})(-53)
\oplus({\bf \overline{17},6})(-53)
\oplus({\bf \overline{17},4})(-53)
\oplus({\bf \overline{136},5})(-72)$\\
%
${\bf \overline{1225785}}$&=&
$({\bf \overline{4845},1})(-42)
\oplus({\bf \overline{81396},2})(-23)
\oplus({\bf \overline{969},2})(-23)
\oplus({\bf \overline{642600},1})(-4)
\oplus({\bf \overline{16320},3})(-4)
\oplus({\bf \overline{16320},1})(-4)
\oplus({\bf \overline{153},3})(-4)
\oplus({\bf \overline{129200},2})(15)
\oplus({\bf \overline{2584},4})(15)
\oplus({\bf \overline{2584},2})(15)
\oplus({\bf \overline{17},4})(15)
\oplus({\bf \overline{20520},3})(34)
\oplus({\bf 288,5})(34)
\oplus({\bf 288,3})(34)
\oplus({\bf 1,5})(34)
\oplus({\bf 2295,4})(53)
\oplus({\bf 17,6})(53)
\oplus({\bf 17,4})(53)
\oplus({\bf 136,5})(72)$\\
%
${\bf 1256640}$&=&
$({\bf 16320,1})(38)
\oplus({\bf 129200,2})(19)
\oplus({\bf 2584,2})(19)
\oplus({\bf 638400,1})(0)
\oplus({\bf 20520,3})(0)
\oplus({\bf 20520,1})(0)
\oplus({\bf 288,3})(0)
\oplus({\bf \overline{101745},2})(-19)
\oplus({\bf \overline{2295},4})(-19)
\oplus({\bf \overline{2295},2})(-19)
\oplus({\bf \overline{17},4})(-19)
\oplus({\bf \overline{11424},3})(-38)
\oplus({\bf \overline{136},5})(-38)
\oplus({\bf \overline{136},3})(-38)
\oplus({\bf \overline{680},4})(-57)$\\
%
${\bf \overline{1256640}}$&=&
$({\bf \overline{16320},1})(-38)
\oplus({\bf \overline{129200},2})(-19)
\oplus({\bf \overline{2584},2})(-19)
\oplus({\bf \overline{638400},1})(0)
\oplus({\bf \overline{20520},3})(0)
\oplus({\bf \overline{20520},1})(0)
\oplus({\bf 288,3})(0)
\oplus({\bf 101745,2})(19)
\oplus({\bf 2295,4})(19)
\oplus({\bf 2295,2})(19)
\oplus({\bf 17,4})(19)
\oplus({\bf 11424,3})(38)
\oplus({\bf 136,5})(38)
\oplus({\bf 136,3})(38)
\oplus({\bf 680,4})(57)$\\
%
${\bf 1343680}$&=&
$({\bf \overline{388960},1})(18)
\oplus({\bf 306306,2})(-1)
\oplus({\bf 24310,2})(-1)
\oplus({\bf 190944,1})(-20)
\oplus({\bf 19448,3})(-20)
\oplus({\bf 19448,1})(-20)
\oplus({\bf 12376,2})(-39)$\\
%
${\bf \overline{1343680}}$&=&
$({\bf 388960,1})(-18)
\oplus({\bf \overline{306306},2})(1)
\oplus({\bf \overline{24310},2})(1)
\oplus({\bf \overline{190944},1})(20)
\oplus({\bf \overline{19448},3})(20)
\oplus({\bf \overline{19448},1})(20)
\oplus({\bf \overline{12376},2})(39)$\\
%
${\bf 1364580}$&=&
$({\bf 4845,3})(42)
\oplus({\bf 81396,2})(23)
\oplus({\bf 969,4})(23)
\oplus({\bf 969,2})(23)
\oplus({\bf 724812,1})(4)
\oplus({\bf 16320,3})(4)
\oplus({\bf 16320,1})(4)
\oplus({\bf 153,5})(4)
\oplus({\bf 153,3})(4)
\oplus({\bf 153,1})(4)
\oplus({\bf 145656,2})(-15)
\oplus({\bf 2584,4})(-15)
\oplus({\bf 2584,2})(-15)
\oplus({\bf 17,6})(-15)
\oplus({\bf 17,4})(-15)
\oplus({\bf 17,2})(-15)
\oplus({\bf 23120,3})(-34)
\oplus({\bf 288,5})(-34)
\oplus({\bf 288,3})(-34)
\oplus({\bf 1,7})(-34)
\oplus({\bf 1,5})(-34)
\oplus({\bf 1,3})(-34)
\oplus({\bf \overline{2584},4})(-53)
\oplus({\bf \overline{17},6})(-53)
\oplus({\bf \overline{17},4})(-53)
\oplus({\bf \overline{153},5})(-72)$\\
%
${\bf \overline{1364580}}$&=&
$({\bf \overline{4845},3})(-42)
\oplus({\bf \overline{81396},2})(-23)
\oplus({\bf \overline{969},4})(-23)
\oplus({\bf \overline{969},2})(-23)
\oplus({\bf \overline{724812},1})(-4)
\oplus({\bf \overline{16320},3})(-4)
\oplus({\bf \overline{16320},1})(-4)
\oplus({\bf \overline{153},5})(-4)
\oplus({\bf \overline{153},3})(-4)
\oplus({\bf \overline{153},1})(-4)
\oplus({\bf \overline{145656},2})(15)
\oplus({\bf \overline{2584},4})(15)
\oplus({\bf \overline{2584},2})(15)
\oplus({\bf \overline{17},6})(15)
\oplus({\bf \overline{17},4})(15)
\oplus({\bf \overline{17},2})(15)
\oplus({\bf 23120,3})(34)
\oplus({\bf 288,5})(34)
\oplus({\bf 288,3})(34)
\oplus({\bf 1,7})(34)
\oplus({\bf 1,5})(34)
\oplus({\bf 1,3})(34)
\oplus({\bf 2584,4})(53)
\oplus({\bf 17,6})(53)
\oplus({\bf 17,4})(53)
\oplus({\bf 153,5})(72)$\\
%
${\bf 1385670}$&=&
$({\bf 204204,1})(-24)
\oplus({\bf 318240,2})(-5)
\oplus({\bf 12376,2})(-5)
\oplus({\bf 393822,1})(14)
\oplus({\bf 19448,3})(14)
\oplus({\bf 19448,1})(14)
\oplus({\bf 24310,2})(33)$\\
%
${\bf \overline{1385670}}$&=&
$({\bf \overline{204204},1})(24)
\oplus({\bf \overline{318240},2})(5)
\oplus({\bf \overline{12376},2})(5)
\oplus({\bf \overline{393822},1})(-14)
\oplus({\bf \overline{19448},3})(-14)
\oplus({\bf \overline{19448},1})(-14)
\oplus({\bf \overline{24310},2})(-33)$\\
%
${\bf 1472880}$&=&
$({\bf 631176,1})(14)
\oplus({\bf 218484,2})(-5)
\oplus({\bf 92820,2})(-5)
\oplus({\bf 52020,1})(-24)
\oplus({\bf 34272,3})(-24)
\oplus({\bf 34272,1})(-24)
\oplus({\bf 6188,1})(-24)
\oplus({\bf 9180,2})(-43)
\oplus({\bf 2380,2})(-43)
\oplus({\bf 680,1})(-62)$\\
%
${\bf \overline{1472880}}$&=&
$({\bf \overline{631176},1})(-14)
\oplus({\bf \overline{218484},2})(5)
\oplus({\bf \overline{92820},2})(5)
\oplus({\bf \overline{52020},1})(24)
\oplus({\bf \overline{34272},3})(24)
\oplus({\bf \overline{34272},1})(24)
\oplus({\bf \overline{6188},1})(24)
\oplus({\bf \overline{9180},2})(43)
\oplus({\bf \overline{2380},2})(43)
\oplus({\bf \overline{680},1})(62)$\\
%
${\bf 1562275}$&=&
$({\bf 735471,1})(16)
\oplus({\bf 245157,2})(-3)
\oplus({\bf 74613,3})(-22)
\oplus({\bf 20349,4})(-41)
\oplus({\bf 4845,5})(-60)
\oplus({\bf 969,6})(-79)
\oplus({\bf 153,7})(-98)
\oplus({\bf 17,8})(-117)
\oplus({\bf 1,9})(-136)$\\
%
${\bf \overline{1562275}}$&=&
$({\bf \overline{735471},1})(-16)
\oplus({\bf \overline{245157},2})(3)
\oplus({\bf \overline{74613},3})(22)
\oplus({\bf \overline{20349},4})(41)
\oplus({\bf \overline{4845},5})(60)
\oplus({\bf \overline{969},6})(79)
\oplus({\bf \overline{153},7})(98)
\oplus({\bf \overline{17},8})(117)
\oplus({\bf 1,9})(136)$\\
%
${\bf 1662804}$&=&
$({\bf 393822,1})(-20)
\oplus({\bf 388960,2})(-1)
\oplus({\bf 24310,2})(-1)
\oplus({\bf \overline{306306},1})(18)
\oplus({\bf \overline{24310},3})(18)
\oplus({\bf \overline{24310},1})(18)
\oplus({\bf \overline{19448},2})(37)$\\
%
${\bf \overline{1662804}}$&=&
$({\bf \overline{393822},1})(20)
\oplus({\bf \overline{388960},2})(1)
\oplus({\bf \overline{24310},2})(1)
\oplus({\bf 306306,1})(-18)
\oplus({\bf 24310,3})(-18)
\oplus({\bf 24310,1})(-18)
\oplus({\bf 19448,2})(-37)$\\
%
${\bf 1679600}$&=&
$({\bf 318240,1})(-22)
\oplus({\bf 393822,2})(-3)
\oplus({\bf 19448,2})(-3)
\oplus({\bf 388960,1})(16)
\oplus({\bf 24310,3})(16)
\oplus({\bf 24310,1})(16)
\oplus({\bf \overline{24310},2})(35)$\\
%
${\bf \overline{1679600}}$&=&
$({\bf \overline{318240},1})(22)
\oplus({\bf \overline{393822},2})(3)
\oplus({\bf \overline{19448},2})(3)
\oplus({\bf \overline{388960},1})(-16)
\oplus({\bf \overline{24310},3})(-16)
\oplus({\bf \overline{24310},1})(-16)
\oplus({\bf 24310,2})(-35)$\\
%
${\bf 1723680}$&=&
$({\bf 288,1})(-68)
\oplus({\bf 2584,2})(-49)
\oplus({\bf 2295,2})(-49)
\oplus({\bf 17,2})(-49)
\oplus({\bf 27455,3})(-30)
\oplus({\bf 27455,1})(-30)
\oplus({\bf 153,3})(-30)
\oplus({\bf 153,1})(-30)
\oplus({\bf 11424,1})(-30)
\oplus({\bf 136,3})(-30)
\oplus({\bf 136,1})(-30)
\oplus({\bf 116280,2})(-11)
\oplus({\bf 153748,2})(-11)
\oplus({\bf 1632,4})(-11)
\oplus2({\bf 1632,2})(-11)
\oplus({\bf 680,2})(-11)
\oplus({\bf 868224,1})(8)
\oplus({\bf 6936,3})(8)
\oplus({\bf 6936,1})(8)
\oplus({\bf 9180,3})(8)
\oplus({\bf 9180,1})(8)
\oplus({\bf 52020,2})(27)$\\
%
${\bf \overline{1723680}}$&=&
$({\bf 288,1})(68)
\oplus({\bf \overline{2584},2})(49)
\oplus({\bf \overline{2295},2})(49)
\oplus({\bf \overline{17},2})(49)
\oplus({\bf \overline{27455},3})(30)
\oplus({\bf \overline{27455},1})(30)
\oplus({\bf \overline{11424},1})(30)
\oplus({\bf \overline{153},3})(30)
\oplus({\bf \overline{153},1})(30)
\oplus({\bf \overline{136},3})(30)
\oplus({\bf \overline{136},1})(30)
\oplus({\bf \overline{116280},2})(11)
\oplus({\bf \overline{153748},2})(11)
\oplus({\bf \overline{1632},4})(11)
\oplus2({\bf \overline{1632},2})(11)
\oplus({\bf \overline{680},2})(11)
\oplus({\bf \overline{868224},1})(-8)
\oplus({\bf \overline{6936},3})(-8)
\oplus({\bf \overline{6936},1})(-8)
\oplus({\bf \overline{9180},3})(-8)
\oplus({\bf \overline{9180},1})(-8)
\oplus({\bf \overline{52020},2})(-27)$\\
%
${\bf 1732800}$&=&
$({\bf 969,4})(57)
\oplus({\bf 16320,3})(38)
\oplus({\bf 153,5})(38)
\oplus({\bf 153,3})(38)
\oplus({\bf 145656,2})(19)
\oplus({\bf 2584,4})(19)
\oplus({\bf 2584,2})(19)
\oplus({\bf 17,6})(19)
\oplus({\bf 17,4})(19)
\oplus({\bf 17,2})(19)
\oplus({\bf 915552,1})(0)
\oplus({\bf 23120,3})(0)
\oplus({\bf 23120,1})(0)
\oplus({\bf 288,5})(0)
\oplus({\bf 288,3})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{145656},2})(-19)
\oplus({\bf \overline{2584},4})(-19)
\oplus({\bf \overline{2584},2})(-19)
\oplus({\bf \overline{17},6})(-19)
\oplus({\bf \overline{17},4})(-19)
\oplus({\bf \overline{17},2})(-19)
\oplus({\bf \overline{16320},3})(-38)
\oplus({\bf \overline{153},5})(-38)
\oplus({\bf \overline{153},3})(-38)
\oplus({\bf \overline{969},4})(-57)$\\
%
${\bf 1744200}$&=&
$({\bf 755820,1})(14)
\oplus({\bf 271320,2})(-5)
\oplus({\bf 92820,2})(-5)
\oplus({\bf 69768,1})(-24)
\oplus({\bf 34272,3})(-24)
\oplus({\bf 34272,1})(-24)
\oplus({\bf 6188,3})(-24)
\oplus({\bf 9180,2})(-43)
\oplus({\bf 2380,4})(-43)
\oplus({\bf 2380,2})(-43)
\oplus({\bf 680,3})(-62)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf \overline{755820},1})(-14)
\oplus({\bf \overline{271320},2})(5)
\oplus({\bf \overline{92820},2})(5)
\oplus({\bf \overline{69768},1})(24)
\oplus({\bf \overline{34272},3})(24)
\oplus({\bf \overline{34272},1})(24)
\oplus({\bf \overline{6188},3})(24)
\oplus({\bf \overline{9180},2})(43)
\oplus({\bf \overline{2380},4})(43)
\oplus({\bf \overline{2380},2})(43)
\oplus({\bf \overline{680},3})(62)$\\
%
${\bf 1767456}$&=&
$({\bf 776832,1})(14)
\oplus({\bf 138720,2})(-5)
\oplus({\bf 218484,2})(-5)
\oplus({\bf 52020,3})(-24)
\oplus({\bf 52020,1})(-24)
\oplus({\bf 34272,1})(-24)
\oplus({\bf 6936,2})(-43)
\oplus({\bf 9180,2})(-43)
\oplus({\bf 1632,1})(-62)$\\
%
${\bf \overline{1767456}}$&=&
$({\bf \overline{776832},1})(-14)
\oplus({\bf \overline{138720},2})(5)
\oplus({\bf \overline{218484},2})(5)
\oplus({\bf \overline{52020},3})(24)
\oplus({\bf \overline{52020},1})(24)
\oplus({\bf \overline{34272},1})(24)
\oplus({\bf \overline{6936},2})(43)
\oplus({\bf \overline{9180},2})(43)
\oplus({\bf \overline{1632},1})(62)$\\
%
${\bf 1808800}$&=&
$({\bf 6936,1})(42)
\oplus({\bf 116280,2})(23)
\oplus({\bf 1632,2})(23)
\oplus({\bf 915705,1})(4)
\oplus({\bf 27455,3})(4)
\oplus({\bf 27455,1})(4)
\oplus({\bf 153,3})(4)
\oplus({\bf 136,1})(4)
\oplus({\bf 217056,2})(-15)
\oplus({\bf 2584,4})(-15)
\oplus({\bf 2584,2})(-15)
\oplus({\bf 2295,2})(-15)
\oplus({\bf 17,2})(-15)
\oplus({\bf 20520,3})(-34)
\oplus({\bf 18207,1})(-34)
\oplus({\bf 288,3})(-34)
\oplus({\bf 288,1})(-34)
\oplus({\bf 1,1})(-34)
\oplus({\bf \overline{2295},2})(-53)
\oplus({\bf \overline{17},2})(-53)
\oplus({\bf \overline{136},1})(-72)$\\
%
${\bf \overline{1808800}}$&=&
$({\bf \overline{6936},1})(-42)
\oplus({\bf \overline{116280},2})(-23)
\oplus({\bf \overline{1632},2})(-23)
\oplus({\bf \overline{915705},1})(-4)
\oplus({\bf \overline{27455},3})(-4)
\oplus({\bf \overline{27455},1})(-4)
\oplus({\bf \overline{153},3})(-4)
\oplus({\bf \overline{136},1})(-4)
\oplus({\bf \overline{217056},2})(15)
\oplus({\bf \overline{2584},4})(15)
\oplus({\bf \overline{2584},2})(15)
\oplus({\bf \overline{2295},2})(15)
\oplus({\bf \overline{17},2})(15)
\oplus({\bf \overline{20520},3})(34)
\oplus({\bf 18207,1})(34)
\oplus({\bf 288,3})(34)
\oplus({\bf 288,1})(34)
\oplus({\bf 1,1})(34)
\oplus({\bf 2295,2})(53)
\oplus({\bf 17,2})(53)
\oplus({\bf 136,1})(72)$\\
%
${\bf 1914744}$&=&
$({\bf 90168,1})(-32)
\oplus({\bf 312120,2})(-13)
\oplus({\bf 11424,2})(-13)
\oplus({\bf 801108,1})(6)
\oplus({\bf 39780,3})(6)
\oplus({\bf 39780,1})(6)
\oplus({\bf 680,1})(6)
\oplus({\bf 102816,2})(25)
\oplus({\bf 2380,2})(25)
\oplus({\bf 6188,1})(44)$\\
%
${\bf \overline{1914744}}$&=&
$({\bf \overline{90168},1})(32)
\oplus({\bf \overline{312120},2})(13)
\oplus({\bf \overline{11424},2})(13)
\oplus({\bf \overline{801108},1})(-6)
\oplus({\bf \overline{39780},3})(-6)
\oplus({\bf \overline{39780},1})(-6)
\oplus({\bf \overline{680},1})(-6)
\oplus({\bf \overline{102816},2})(-25)
\oplus({\bf \overline{2380},2})(-25)
\oplus({\bf \overline{6188},1})(-44)$\\
%
${\bf 1976114}$&=&
$({\bf 62016,2})(27)
\oplus({\bf 1037799,1})(8)
\oplus({\bf 4845,3})(8)
\oplus({\bf 4845,1})(8)
\oplus({\bf 11628,3})(8)
\oplus({\bf 11628,1})(8)
\oplus({\bf 81396,2})(-11)
\oplus({\bf 195075,2})(-11)
\oplus({\bf 969,4})(-11)
\oplus2({\bf 969,2})(-11)
\oplus({\bf 1632,4})(-11)
\oplus({\bf 1632,2})(-11)
\oplus({\bf 16320,3})(-30)
\oplus({\bf 16320,1})(-30)
\oplus({\bf 27455,3})(-30)
\oplus({\bf 153,5})(-30)
\oplus2({\bf 153,3})(-30)
\oplus({\bf 153,1})(-30)
\oplus({\bf 136,5})(-30)
\oplus({\bf 136,3})(-30)
\oplus({\bf 2584,4})(-49)
\oplus({\bf 2584,2})(-49)
\oplus({\bf 2295,4})(-49)
\oplus({\bf 17,6})(-49)
\oplus2({\bf 17,4})(-49)
\oplus({\bf 17,2})(-49)
\oplus({\bf 288,5})(-68)
\oplus({\bf 288,3})(-68)
\oplus({\bf 1,5})(-68)
\oplus({\bf 1,3})(-68)
\oplus({\bf \overline{17},4})(-87)$\\
%
${\bf \overline{1976114}}$&=&
$({\bf \overline{62016},2})(-27)
\oplus({\bf \overline{1037799},1})(-8)
\oplus({\bf \overline{4845},3})(-8)
\oplus({\bf \overline{4845},1})(-8)
\oplus({\bf \overline{11628},3})(-8)
\oplus({\bf \overline{11628},1})(-8)
\oplus({\bf \overline{81396},2})(11)
\oplus({\bf \overline{195075},2})(11)
\oplus({\bf \overline{969},4})(11)
\oplus2({\bf \overline{969},2})(11)
\oplus({\bf \overline{1632},4})(11)
\oplus({\bf \overline{1632},2})(11)
\oplus({\bf \overline{16320},3})(30)
\oplus({\bf \overline{16320},1})(30)
\oplus({\bf \overline{27455},3})(30)
\oplus({\bf \overline{153},5})(30)
\oplus2({\bf \overline{153},3})(30)
\oplus({\bf \overline{153},1})(30)
\oplus({\bf \overline{136},5})(30)
\oplus({\bf \overline{136},3})(30)
\oplus({\bf \overline{2584},4})(49)
\oplus({\bf \overline{2584},2})(49)
\oplus({\bf \overline{2295},4})(49)
\oplus({\bf \overline{17},6})(49)
\oplus2({\bf \overline{17},4})(49)
\oplus({\bf \overline{17},2})(49)
\oplus({\bf 288,5})(68)
\oplus({\bf 288,3})(68)
\oplus({\bf 1,5})(68)
\oplus({\bf 1,3})(68)
\oplus({\bf 17,4})(87)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{16}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A18_A15-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A18_A15-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 19}$&=&
$({\bf 16,1})(3)
\oplus({\bf 1,3})(-16)$\\
%
${\bf \overline{19}}$&=&
$({\bf \overline{16},1})(-3)
\oplus({\bf 1,\overline{3}})(16)$\\
%
${\bf 171}$&=&
$({\bf 120,1})(6)
\oplus({\bf 16,3})(-13)
\oplus({\bf 1,\overline{3}})(-32)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{120},1})(-6)
\oplus({\bf \overline{16},\overline{3}})(13)
\oplus({\bf 1,3})(32)$\\
%
${\bf 190}$&=&
$({\bf 136,1})(6)
\oplus({\bf 16,3})(-13)
\oplus({\bf 1,\overline{6}})(-32)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{136},1})(-6)
\oplus({\bf \overline{16},\overline{3}})(13)
\oplus({\bf 1,6})(32)$\\
%
${\bf 360}$&=&
$({\bf 16,\overline{3}})(19)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{16},3})(-19)$\\
%
${\bf 969}$&=&
$({\bf 560,1})(9)
\oplus({\bf 120,3})(-10)
\oplus({\bf 16,\overline{3}})(-29)
\oplus({\bf 1,1})(-48)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{560},1})(-9)
\oplus({\bf \overline{120},\overline{3}})(10)
\oplus({\bf \overline{16},3})(29)
\oplus({\bf 1,1})(48)$\\
%
${\bf 1330}$&=&
$({\bf 816,1})(9)
\oplus({\bf 136,3})(-10)
\oplus({\bf 16,\overline{6}})(-29)
\oplus({\bf 1,10})(-48)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{816},1})(-9)
\oplus({\bf \overline{136},\overline{3}})(10)
\oplus({\bf \overline{16},6})(29)
\oplus({\bf 1,\overline{10}})(48)$\\
%
${\bf 2280}$&=&
$({\bf 1360,1})(9)
\oplus({\bf 136,3})(-10)
\oplus({\bf 120,3})(-10)
\oplus({\bf 16,\overline{6}})(-29)
\oplus({\bf 16,\overline{3}})(-29)
\oplus({\bf 1,8})(-48)$\\
%
${\bf \overline{2280}}$&=&
$({\bf \overline{1360},1})(-9)
\oplus({\bf \overline{136},\overline{3}})(10)
\oplus({\bf \overline{120},\overline{3}})(10)
\oplus({\bf \overline{16},6})(29)
\oplus({\bf \overline{16},3})(29)
\oplus({\bf 1,8})(48)$\\
%
${\bf 3230}$&=&
$({\bf \overline{16},\overline{3}})(-35)
\oplus({\bf 255,3})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf 1904,1})(3)
\oplus({\bf 16,8})(3)
\oplus({\bf 16,1})(3)
\oplus({\bf 120,\overline{3}})(22)$\\
%
${\bf \overline{3230}}$&=&
$({\bf 16,3})(35)
\oplus({\bf 255,\overline{3}})(16)
\oplus({\bf 1,\overline{6}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf \overline{1904},1})(-3)
\oplus({\bf \overline{16},8})(-3)
\oplus({\bf \overline{16},1})(-3)
\oplus({\bf \overline{120},3})(-22)$\\
%
${\bf 3591}$&=&
$({\bf 136,\overline{3}})(22)
\oplus({\bf 2160,1})(3)
\oplus({\bf 16,8})(3)
\oplus({\bf 16,1})(3)
\oplus({\bf 255,3})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf \overline{16},\overline{6}})(-35)$\\
%
${\bf \overline{3591}}$&=&
$({\bf \overline{136},3})(-22)
\oplus({\bf \overline{2160},1})(-3)
\oplus({\bf \overline{16},8})(-3)
\oplus({\bf \overline{16},1})(-3)
\oplus({\bf 255,\overline{3}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf 16,6})(35)$\\
%
${\bf 3876}$&=&
$({\bf 1820,1})(12)
\oplus({\bf 560,3})(-7)
\oplus({\bf 120,\overline{3}})(-26)
\oplus({\bf 16,1})(-45)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{1820},1})(-12)
\oplus({\bf \overline{560},\overline{3}})(7)
\oplus({\bf \overline{120},3})(26)
\oplus({\bf \overline{16},1})(45)$\\
%
${\bf 7315}$&=&
$({\bf 3876,1})(12)
\oplus({\bf 816,3})(-7)
\oplus({\bf 136,\overline{6}})(-26)
\oplus({\bf 16,10})(-45)
\oplus({\bf 1,15'})(-64)$\\
%
${\bf \overline{7315}}$&=&
$({\bf \overline{3876},1})(-12)
\oplus({\bf \overline{816},\overline{3}})(7)
\oplus({\bf \overline{136},6})(26)
\oplus({\bf \overline{16},\overline{10}})(45)
\oplus({\bf 1,\overline{15'}})(64)$\\
%
${\bf 10830}$&=&
$({\bf 5440,1})(12)
\oplus({\bf 1360,3})(-7)
\oplus({\bf 136,\overline{6}})(-26)
\oplus({\bf 120,\overline{3}})(-26)
\oplus({\bf 16,8})(-45)
\oplus({\bf 1,6})(-64)$\\
%
${\bf \overline{10830}}$&=&
$({\bf \overline{5440},1})(-12)
\oplus({\bf \overline{1360},\overline{3}})(7)
\oplus({\bf \overline{136},6})(26)
\oplus({\bf \overline{120},3})(26)
\oplus({\bf \overline{16},8})(45)
\oplus({\bf 1,\overline{6}})(64)$\\
%
${\bf 11628}$&=&
$({\bf 4368,1})(15)
\oplus({\bf 1820,3})(-4)
\oplus({\bf 560,\overline{3}})(-23)
\oplus({\bf 120,1})(-42)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{4368},1})(-15)
\oplus({\bf \overline{1820},\overline{3}})(4)
\oplus({\bf \overline{560},3})(23)
\oplus({\bf \overline{120},1})(42)$\\
%
${\bf 14535}$&=&
$({\bf 7140,1})(12)
\oplus({\bf 1360,3})(-7)
\oplus({\bf 560,3})(-7)
\oplus({\bf 136,\overline{3}})(-26)
\oplus({\bf 120,\overline{6}})(-26)
\oplus({\bf 120,\overline{3}})(-26)
\oplus({\bf 16,8})(-45)
\oplus({\bf 16,1})(-45)
\oplus({\bf 1,3})(-64)$\\
%
${\bf \overline{14535}}$&=&
$({\bf \overline{7140},1})(-12)
\oplus({\bf \overline{1360},\overline{3}})(7)
\oplus({\bf \overline{560},\overline{3}})(7)
\oplus({\bf \overline{136},3})(26)
\oplus({\bf \overline{120},6})(26)
\oplus({\bf \overline{120},3})(26)
\oplus({\bf \overline{16},8})(45)
\oplus({\bf \overline{16},1})(45)
\oplus({\bf 1,\overline{3}})(64)$\\
%
${\bf 17955}$&=&
$({\bf 9180,1})(12)
\oplus({\bf 816,3})(-7)
\oplus({\bf 1360,3})(-7)
\oplus({\bf 136,\overline{6}})(-26)
\oplus({\bf 136,\overline{3}})(-26)
\oplus({\bf 120,\overline{6}})(-26)
\oplus({\bf 16,10})(-45)
\oplus({\bf 16,8})(-45)
\oplus({\bf 1,15})(-64)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{9180},1})(-12)
\oplus({\bf \overline{816},\overline{3}})(7)
\oplus({\bf \overline{1360},\overline{3}})(7)
\oplus({\bf \overline{136},6})(26)
\oplus({\bf \overline{136},3})(26)
\oplus({\bf \overline{120},6})(26)
\oplus({\bf \overline{16},\overline{10}})(45)
\oplus({\bf \overline{16},8})(45)
\oplus({\bf 1,\overline{15}})(64)$\\
%
${\bf 18240}$&=&
$({\bf \overline{16},1})(-51)
\oplus({\bf 255,\overline{3}})(-32)
\oplus({\bf 1,\overline{3}})(-32)
\oplus({\bf 1904,3})(-13)
\oplus({\bf 16,6})(-13)
\oplus({\bf 16,3})(-13)
\oplus({\bf 8840,1})(6)
\oplus({\bf 120,8})(6)
\oplus({\bf 120,1})(6)
\oplus({\bf 560,\overline{3}})(25)$\\
%
${\bf \overline{18240}}$&=&
$({\bf 16,1})(51)
\oplus({\bf 255,3})(32)
\oplus({\bf 1,3})(32)
\oplus({\bf \overline{1904},\overline{3}})(13)
\oplus({\bf \overline{16},\overline{6}})(13)
\oplus({\bf \overline{16},\overline{3}})(13)
\oplus({\bf \overline{8840},1})(-6)
\oplus({\bf \overline{120},8})(-6)
\oplus({\bf \overline{120},1})(-6)
\oplus({\bf \overline{560},3})(-25)$\\
%
${\bf 25080}$&=&
$({\bf 816,\overline{3}})(25)
\oplus({\bf 12920,1})(6)
\oplus({\bf 136,8})(6)
\oplus({\bf 136,1})(6)
\oplus({\bf 2160,3})(-13)
\oplus({\bf 16,15})(-13)
\oplus({\bf 16,3})(-13)
\oplus({\bf 255,\overline{6}})(-32)
\oplus({\bf 1,\overline{24}})(-32)
\oplus({\bf 1,\overline{6}})(-32)
\oplus({\bf \overline{16},10})(-51)$\\
%
${\bf \overline{25080}}$&=&
$({\bf \overline{816},3})(-25)
\oplus({\bf \overline{12920},1})(-6)
\oplus({\bf \overline{136},8})(-6)
\oplus({\bf \overline{136},1})(-6)
\oplus({\bf \overline{2160},\overline{3}})(13)
\oplus({\bf \overline{16},\overline{15}})(13)
\oplus({\bf \overline{16},\overline{3}})(13)
\oplus({\bf 255,6})(32)
\oplus({\bf 1,24})(32)
\oplus({\bf 1,6})(32)
\oplus({\bf 16,\overline{10}})(51)$\\
%
${\bf 27132}$&=&
$({\bf 8008,1})(18)
\oplus({\bf 4368,3})(-1)
\oplus({\bf 1820,\overline{3}})(-20)
\oplus({\bf 560,1})(-39)$\\
%
${\bf \overline{27132}}$&=&
$({\bf \overline{8008},1})(-18)
\oplus({\bf \overline{4368},\overline{3}})(1)
\oplus({\bf \overline{1820},3})(20)
\oplus({\bf \overline{560},1})(39)$\\
%
${\bf 28880}$&=&
$({\bf 120,3})(38)
\oplus({\bf 1904,\overline{3}})(19)
\oplus({\bf 16,\overline{6}})(19)
\oplus({\bf 16,\overline{3}})(19)
\oplus({\bf 14144,1})(0)
\oplus({\bf 255,8})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1904},3})(-19)
\oplus({\bf \overline{16},6})(-19)
\oplus({\bf \overline{16},3})(-19)
\oplus({\bf \overline{120},\overline{3}})(-38)$\\
%
${\bf 32130}$&=&
$({\bf 136,3})(38)
\oplus({\bf 2160,\overline{3}})(19)
\oplus({\bf 16,\overline{6}})(19)
\oplus({\bf 16,\overline{3}})(19)
\oplus({\bf 16065,1})(0)
\oplus({\bf 255,8})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{1904},3})(-19)
\oplus({\bf \overline{16},15})(-19)
\oplus({\bf \overline{16},3})(-19)
\oplus({\bf \overline{120},\overline{6}})(-38)$\\
%
${\bf \overline{32130}}$&=&
$({\bf \overline{136},\overline{3}})(-38)
\oplus({\bf \overline{2160},3})(-19)
\oplus({\bf \overline{16},6})(-19)
\oplus({\bf \overline{16},3})(-19)
\oplus({\bf \overline{16065},1})(0)
\oplus({\bf 255,8})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1904,\overline{3}})(19)
\oplus({\bf 16,\overline{15}})(19)
\oplus({\bf 16,\overline{3}})(19)
\oplus({\bf 120,6})(38)$\\
%
${\bf 33649}$&=&
$({\bf 15504,1})(15)
\oplus({\bf 3876,3})(-4)
\oplus({\bf 816,\overline{6}})(-23)
\oplus({\bf 136,10})(-42)
\oplus({\bf 16,15'})(-61)
\oplus({\bf 1,\overline{21}})(-80)$\\
%
${\bf \overline{33649}}$&=&
$({\bf \overline{15504},1})(-15)
\oplus({\bf \overline{3876},\overline{3}})(4)
\oplus({\bf \overline{816},6})(23)
\oplus({\bf \overline{136},\overline{10}})(42)
\oplus({\bf \overline{16},\overline{15'}})(61)
\oplus({\bf 1,21})(80)$\\
%
${\bf 35739}$&=&
$({\bf 136,6})(38)
\oplus({\bf 2160,\overline{3}})(19)
\oplus({\bf 16,\overline{15}})(19)
\oplus({\bf 16,\overline{3}})(19)
\oplus({\bf 18240,1})(0)
\oplus({\bf 255,8})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2160},3})(-19)
\oplus({\bf \overline{16},15})(-19)
\oplus({\bf \overline{16},3})(-19)
\oplus({\bf \overline{136},\overline{6}})(-38)$\\
%
${\bf 42959}$&=&
$({\bf 1360,\overline{3}})(25)
\oplus({\bf 21504,1})(6)
\oplus({\bf 136,8})(6)
\oplus({\bf 136,1})(6)
\oplus({\bf 120,8})(6)
\oplus({\bf 120,1})(6)
\oplus({\bf 2160,3})(-13)
\oplus({\bf 1904,3})(-13)
\oplus({\bf 16,15})(-13)
\oplus({\bf 16,6})(-13)
\oplus2({\bf 16,3})(-13)
\oplus({\bf 255,\overline{6}})(-32)
\oplus({\bf 255,\overline{3}})(-32)
\oplus({\bf 1,\overline{15}})(-32)
\oplus({\bf 1,\overline{6}})(-32)
\oplus({\bf 1,\overline{3}})(-32)
\oplus({\bf \overline{16},8})(-51)$\\
%
${\bf \overline{42959}}$&=&
$({\bf \overline{1360},3})(-25)
\oplus({\bf \overline{21504},1})(-6)
\oplus({\bf \overline{136},8})(-6)
\oplus({\bf \overline{136},1})(-6)
\oplus({\bf \overline{120},8})(-6)
\oplus({\bf \overline{120},1})(-6)
\oplus({\bf \overline{2160},\overline{3}})(13)
\oplus({\bf \overline{1904},\overline{3}})(13)
\oplus({\bf \overline{16},\overline{15}})(13)
\oplus({\bf \overline{16},\overline{6}})(13)
\oplus2({\bf \overline{16},\overline{3}})(13)
\oplus({\bf 255,6})(32)
\oplus({\bf 255,3})(32)
\oplus({\bf 1,15})(32)
\oplus({\bf 1,6})(32)
\oplus({\bf 1,3})(32)
\oplus({\bf 16,8})(51)$\\
%
${\bf 50388}$&=&
$({\bf 11440,1})(21)
\oplus({\bf 8008,3})(2)
\oplus({\bf 4368,\overline{3}})(-17)
\oplus({\bf 1820,1})(-36)$\\
%
${\bf \overline{50388}}$&=&
$({\bf \overline{11440},1})(-21)
\oplus({\bf \overline{8008},\overline{3}})(-2)
\oplus({\bf \overline{4368},3})(17)
\oplus({\bf \overline{1820},1})(36)$\\
%
${\bf 62016}$&=&
$({\bf 24752,1})(15)
\oplus({\bf 7140,3})(-4)
\oplus({\bf 1820,3})(-4)
\oplus({\bf 1360,\overline{3}})(-23)
\oplus({\bf 560,\overline{6}})(-23)
\oplus({\bf 560,\overline{3}})(-23)
\oplus({\bf 136,1})(-42)
\oplus({\bf 120,8})(-42)
\oplus({\bf 120,1})(-42)
\oplus({\bf 16,3})(-61)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{24752},1})(-15)
\oplus({\bf \overline{7140},\overline{3}})(4)
\oplus({\bf \overline{1820},\overline{3}})(4)
\oplus({\bf \overline{1360},3})(23)
\oplus({\bf \overline{560},6})(23)
\oplus({\bf \overline{560},3})(23)
\oplus({\bf \overline{136},1})(42)
\oplus({\bf \overline{120},8})(42)
\oplus({\bf \overline{120},1})(42)
\oplus({\bf \overline{16},\overline{3}})(61)$\\
%
${\bf 72675}$&=&
$({\bf 255,1})(-48)
\oplus({\bf 1904,\overline{3}})(-29)
\oplus({\bf 16,\overline{3}})(-29)
\oplus({\bf 8840,3})(-10)
\oplus({\bf 120,6})(-10)
\oplus({\bf 120,3})(-10)
\oplus({\bf 28560,1})(9)
\oplus({\bf 560,8})(9)
\oplus({\bf 560,1})(9)
\oplus({\bf 1820,\overline{3}})(28)$\\
%
${\bf \overline{72675}}$&=&
$({\bf 255,1})(48)
\oplus({\bf \overline{1904},3})(29)
\oplus({\bf \overline{16},3})(29)
\oplus({\bf \overline{8840},\overline{3}})(10)
\oplus({\bf \overline{120},\overline{6}})(10)
\oplus({\bf \overline{120},\overline{3}})(10)
\oplus({\bf \overline{28560},1})(-9)
\oplus({\bf \overline{560},8})(-9)
\oplus({\bf \overline{560},1})(-9)
\oplus({\bf \overline{1820},3})(-28)$\\
%
${\bf 75582}$&=&
$({\bf 12870,1})(24)
\oplus({\bf 11440,3})(5)
\oplus({\bf 8008,\overline{3}})(-14)
\oplus({\bf 4368,1})(-33)$\\
%
${\bf \overline{75582}}$&=&
$({\bf 12870,1})(-24)
\oplus({\bf \overline{11440},\overline{3}})(-5)
\oplus({\bf \overline{8008},3})(14)
\oplus({\bf \overline{4368},1})(33)$\\
%
${\bf 92055}$&=&
$({\bf 38080,1})(15)
\oplus({\bf 5440,3})(-4)
\oplus({\bf 7140,3})(-4)
\oplus({\bf 1360,\overline{6}})(-23)
\oplus({\bf 1360,\overline{3}})(-23)
\oplus({\bf 560,\overline{3}})(-23)
\oplus({\bf 136,8})(-42)
\oplus({\bf 120,8})(-42)
\oplus({\bf 120,1})(-42)
\oplus({\bf 16,6})(-61)
\oplus({\bf 16,3})(-61)
\oplus({\bf 1,\overline{3}})(-80)$\\
%
${\bf \overline{92055}}$&=&
$({\bf \overline{38080},1})(-15)
\oplus({\bf \overline{5440},\overline{3}})(4)
\oplus({\bf \overline{7140},\overline{3}})(4)
\oplus({\bf \overline{1360},6})(23)
\oplus({\bf \overline{1360},3})(23)
\oplus({\bf \overline{560},3})(23)
\oplus({\bf \overline{136},8})(42)
\oplus({\bf \overline{120},8})(42)
\oplus({\bf \overline{120},1})(42)
\oplus({\bf \overline{16},\overline{6}})(61)
\oplus({\bf \overline{16},\overline{3}})(61)
\oplus({\bf 1,3})(80)$\\
%
${\bf 92378}$&=&
$({\bf \overline{11440},1})(27)
\oplus({\bf 12870,3})(8)
\oplus({\bf 11440,\overline{3}})(-11)
\oplus({\bf 8008,1})(-30)$\\
%
${\bf \overline{92378}}$&=&
$({\bf 11440,1})(-27)
\oplus({\bf 12870,\overline{3}})(-8)
\oplus({\bf \overline{11440},3})(11)
\oplus({\bf \overline{8008},1})(30)$\\
%
${\bf 105336}$&=&
$({\bf 46512,1})(15)
\oplus({\bf 3876,3})(-4)
\oplus({\bf 9180,3})(-4)
\oplus({\bf 816,\overline{6}})(-23)
\oplus({\bf 816,\overline{3}})(-23)
\oplus({\bf 1360,\overline{6}})(-23)
\oplus({\bf 136,10})(-42)
\oplus({\bf 136,8})(-42)
\oplus({\bf 120,10})(-42)
\oplus({\bf 16,15'})(-61)
\oplus({\bf 16,15})(-61)
\oplus({\bf 1,\overline{24}})(-80)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{46512},1})(-15)
\oplus({\bf \overline{3876},\overline{3}})(4)
\oplus({\bf \overline{9180},\overline{3}})(4)
\oplus({\bf \overline{816},6})(23)
\oplus({\bf \overline{816},3})(23)
\oplus({\bf \overline{1360},6})(23)
\oplus({\bf \overline{136},\overline{10}})(42)
\oplus({\bf \overline{136},8})(42)
\oplus({\bf \overline{120},\overline{10}})(42)
\oplus({\bf \overline{16},\overline{15'}})(61)
\oplus({\bf \overline{16},\overline{15}})(61)
\oplus({\bf 1,24})(80)$\\
%
${\bf 113715}$&=&
$({\bf 48960,1})(15)
\oplus({\bf 9180,3})(-4)
\oplus({\bf 5440,3})(-4)
\oplus({\bf 816,\overline{6}})(-23)
\oplus({\bf 1360,\overline{6}})(-23)
\oplus({\bf 1360,\overline{3}})(-23)
\oplus({\bf 136,10})(-42)
\oplus({\bf 136,8})(-42)
\oplus({\bf 120,8})(-42)
\oplus({\bf 16,15})(-61)
\oplus({\bf 16,6})(-61)
\oplus({\bf 1,\overline{15}})(-80)$\\
%
${\bf \overline{113715}}$&=&
$({\bf \overline{48960},1})(-15)
\oplus({\bf \overline{9180},\overline{3}})(4)
\oplus({\bf \overline{5440},\overline{3}})(4)
\oplus({\bf \overline{816},6})(23)
\oplus({\bf \overline{1360},6})(23)
\oplus({\bf \overline{1360},3})(23)
\oplus({\bf \overline{136},\overline{10}})(42)
\oplus({\bf \overline{136},8})(42)
\oplus({\bf \overline{120},8})(42)
\oplus({\bf \overline{16},\overline{15}})(61)
\oplus({\bf \overline{16},\overline{6}})(61)
\oplus({\bf 1,15})(80)$\\
%
${\bf 122094}$&=&
$({\bf 51408,1})(15)
\oplus({\bf 9180,3})(-4)
\oplus({\bf 7140,3})(-4)
\oplus({\bf 816,\overline{3}})(-23)
\oplus({\bf 1360,\overline{6}})(-23)
\oplus({\bf 1360,\overline{3}})(-23)
\oplus({\bf 560,\overline{6}})(-23)
\oplus({\bf 136,8})(-42)
\oplus({\bf 136,1})(-42)
\oplus({\bf 120,10})(-42)
\oplus({\bf 120,8})(-42)
\oplus({\bf 16,15})(-61)
\oplus({\bf 16,3})(-61)
\oplus({\bf 1,\overline{6}})(-80)$\\
%
${\bf \overline{122094}}$&=&
$({\bf \overline{51408},1})(-15)
\oplus({\bf \overline{9180},\overline{3}})(4)
\oplus({\bf \overline{7140},\overline{3}})(4)
\oplus({\bf \overline{816},3})(23)
\oplus({\bf \overline{1360},6})(23)
\oplus({\bf \overline{1360},3})(23)
\oplus({\bf \overline{560},6})(23)
\oplus({\bf \overline{136},8})(42)
\oplus({\bf \overline{136},1})(42)
\oplus({\bf \overline{120},\overline{10}})(42)
\oplus({\bf \overline{120},8})(42)
\oplus({\bf \overline{16},\overline{15}})(61)
\oplus({\bf \overline{16},\overline{3}})(61)
\oplus({\bf 1,6})(80)$\\
%
${\bf 134596}$&=&
$({\bf 54264,1})(18)
\oplus({\bf 15504,3})(-1)
\oplus({\bf 3876,\overline{6}})(-20)
\oplus({\bf 816,10})(-39)
\oplus({\bf 136,15'})(-58)
\oplus({\bf 16,\overline{21}})(-77)
\oplus({\bf 1,28})(-96)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{54264},1})(-18)
\oplus({\bf \overline{15504},\overline{3}})(1)
\oplus({\bf \overline{3876},6})(20)
\oplus({\bf \overline{816},\overline{10}})(39)
\oplus({\bf \overline{136},\overline{15'}})(58)
\oplus({\bf \overline{16},21})(77)
\oplus({\bf 1,\overline{28}})(96)$\\
%
${\bf 137655}$&=&
$({\bf 3876,\overline{3}})(28)
\oplus({\bf 61200,1})(9)
\oplus({\bf 816,8})(9)
\oplus({\bf 816,1})(9)
\oplus({\bf 12920,3})(-10)
\oplus({\bf 136,15})(-10)
\oplus({\bf 136,3})(-10)
\oplus({\bf 2160,\overline{6}})(-29)
\oplus({\bf 16,\overline{24}})(-29)
\oplus({\bf 16,\overline{6}})(-29)
\oplus({\bf 255,10})(-48)
\oplus({\bf 1,35})(-48)
\oplus({\bf 1,10})(-48)
\oplus({\bf \overline{16},15'})(-67)$\\
%
${\bf \overline{137655}}$&=&
$({\bf \overline{3876},3})(-28)
\oplus({\bf \overline{61200},1})(-9)
\oplus({\bf \overline{816},8})(-9)
\oplus({\bf \overline{816},1})(-9)
\oplus({\bf \overline{12920},\overline{3}})(10)
\oplus({\bf \overline{136},\overline{15}})(10)
\oplus({\bf \overline{136},\overline{3}})(10)
\oplus({\bf \overline{2160},6})(29)
\oplus({\bf \overline{16},24})(29)
\oplus({\bf \overline{16},6})(29)
\oplus({\bf 255,\overline{10}})(48)
\oplus({\bf 1,\overline{35}})(48)
\oplus({\bf 1,\overline{10}})(48)
\oplus({\bf 16,\overline{15'}})(67)$\\
%
${\bf 162450}$&=&
$({\bf \overline{120},1})(-54)
\oplus({\bf \overline{1904},\overline{3}})(-35)
\oplus({\bf \overline{16},\overline{3}})(-35)
\oplus({\bf 14144,3})(-16)
\oplus({\bf 255,6})(-16)
\oplus({\bf 255,3})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf 65280,1})(3)
\oplus({\bf 1904,8})(3)
\oplus({\bf 1904,1})(3)
\oplus({\bf 16,8})(3)
\oplus({\bf 16,1})(3)
\oplus({\bf 8840,\overline{3}})(22)
\oplus({\bf 120,\overline{6}})(22)
\oplus({\bf 120,\overline{3}})(22)
\oplus({\bf 560,3})(41)$\\
%
${\bf \overline{162450}}$&=&
$({\bf 120,1})(54)
\oplus({\bf 1904,3})(35)
\oplus({\bf 16,3})(35)
\oplus({\bf 14144,\overline{3}})(16)
\oplus({\bf 255,\overline{6}})(16)
\oplus({\bf 255,\overline{3}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf \overline{65280},1})(-3)
\oplus({\bf \overline{1904},8})(-3)
\oplus({\bf \overline{1904},1})(-3)
\oplus({\bf \overline{16},8})(-3)
\oplus({\bf \overline{16},1})(-3)
\oplus({\bf \overline{8840},3})(-22)
\oplus({\bf \overline{120},6})(-22)
\oplus({\bf \overline{120},3})(-22)
\oplus({\bf \overline{560},\overline{3}})(-41)$\\
%
${\bf 180880}$&=&
$({\bf \overline{136},1})(-54)
\oplus({\bf \overline{2160},\overline{3}})(-35)
\oplus({\bf \overline{16},\overline{3}})(-35)
\oplus({\bf \overline{16065},3})(-16)
\oplus({\bf 255,6})(-16)
\oplus({\bf 255,3})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf 74256,1})(3)
\oplus({\bf 1904,8})(3)
\oplus({\bf 1904,1})(3)
\oplus({\bf 16,\overline{10}})(3)
\oplus({\bf 16,8})(3)
\oplus({\bf 8840,\overline{3}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 120,\overline{3}})(22)
\oplus({\bf 560,6})(41)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 136,1})(54)
\oplus({\bf 2160,3})(35)
\oplus({\bf 16,3})(35)
\oplus({\bf 16065,\overline{3}})(16)
\oplus({\bf 255,\overline{6}})(16)
\oplus({\bf 255,\overline{3}})(16)
\oplus({\bf 1,\overline{6}})(16)
\oplus({\bf \overline{74256},1})(-3)
\oplus({\bf \overline{1904},8})(-3)
\oplus({\bf \overline{1904},1})(-3)
\oplus({\bf \overline{16},10})(-3)
\oplus({\bf \overline{16},8})(-3)
\oplus({\bf \overline{8840},3})(-22)
\oplus({\bf \overline{120},15})(-22)
\oplus({\bf \overline{120},3})(-22)
\oplus({\bf \overline{560},\overline{6}})(-41)$\\
%
${\bf 193800}$&=&
$({\bf 61880,1})(18)
\oplus({\bf 24752,3})(-1)
\oplus({\bf 4368,3})(-1)
\oplus({\bf 7140,\overline{3}})(-20)
\oplus({\bf 1820,\overline{6}})(-20)
\oplus({\bf 1820,\overline{3}})(-20)
\oplus({\bf 1360,1})(-39)
\oplus({\bf 560,8})(-39)
\oplus({\bf 560,1})(-39)
\oplus({\bf 120,3})(-58)$\\
%
${\bf \overline{193800}}$&=&
$({\bf \overline{61880},1})(-18)
\oplus({\bf \overline{24752},\overline{3}})(1)
\oplus({\bf \overline{4368},\overline{3}})(1)
\oplus({\bf \overline{7140},3})(20)
\oplus({\bf \overline{1820},6})(20)
\oplus({\bf \overline{1820},3})(20)
\oplus({\bf \overline{1360},1})(39)
\oplus({\bf \overline{560},8})(39)
\oplus({\bf \overline{560},1})(39)
\oplus({\bf \overline{120},\overline{3}})(58)$\\
%
${\bf 203490}$&=&
$({\bf \overline{16},6})(-67)
\oplus({\bf 255,8})(-48)
\oplus({\bf 1,\overline{10}})(-48)
\oplus({\bf 1,8})(-48)
\oplus({\bf 2160,\overline{6}})(-29)
\oplus({\bf 1904,\overline{3}})(-29)
\oplus({\bf 16,\overline{15}})(-29)
\oplus({\bf 16,\overline{6}})(-29)
\oplus({\bf 16,\overline{3}})(-29)
\oplus({\bf 21504,3})(-10)
\oplus({\bf 136,15})(-10)
\oplus({\bf 136,3})(-10)
\oplus({\bf 120,6})(-10)
\oplus({\bf 120,3})(-10)
\oplus({\bf 85680,1})(9)
\oplus({\bf 1360,8})(9)
\oplus({\bf 1360,1})(9)
\oplus({\bf 5440,\overline{3}})(28)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 16,\overline{6}})(67)
\oplus({\bf 255,8})(48)
\oplus({\bf 1,10})(48)
\oplus({\bf 1,8})(48)
\oplus({\bf \overline{2160},6})(29)
\oplus({\bf \overline{1904},3})(29)
\oplus({\bf \overline{16},15})(29)
\oplus({\bf \overline{16},6})(29)
\oplus({\bf \overline{16},3})(29)
\oplus({\bf \overline{21504},\overline{3}})(10)
\oplus({\bf \overline{136},\overline{15}})(10)
\oplus({\bf \overline{136},\overline{3}})(10)
\oplus({\bf \overline{120},\overline{6}})(10)
\oplus({\bf \overline{120},\overline{3}})(10)
\oplus({\bf \overline{85680},1})(-9)
\oplus({\bf \overline{1360},8})(-9)
\oplus({\bf \overline{1360},1})(-9)
\oplus({\bf \overline{5440},3})(-28)$\\
%
${\bf 217056}$&=&
$({\bf 1904,1})(-45)
\oplus({\bf 8840,\overline{3}})(-26)
\oplus({\bf 120,\overline{3}})(-26)
\oplus({\bf 28560,3})(-7)
\oplus({\bf 560,6})(-7)
\oplus({\bf 560,3})(-7)
\oplus({\bf 68068,1})(12)
\oplus({\bf 1820,8})(12)
\oplus({\bf 1820,1})(12)
\oplus({\bf 4368,\overline{3}})(31)$\\
%
${\bf \overline{217056}}$&=&
$({\bf \overline{1904},1})(45)
\oplus({\bf \overline{8840},3})(26)
\oplus({\bf \overline{120},3})(26)
\oplus({\bf \overline{28560},\overline{3}})(7)
\oplus({\bf \overline{560},\overline{6}})(7)
\oplus({\bf \overline{560},\overline{3}})(7)
\oplus({\bf \overline{68068},1})(-12)
\oplus({\bf \overline{1820},8})(-12)
\oplus({\bf \overline{1820},1})(-12)
\oplus({\bf \overline{4368},3})(-31)$\\
%
${\bf 223839}$&=&
$({\bf 816,3})(41)
\oplus({\bf 12920,\overline{3}})(22)
\oplus({\bf 136,\overline{6}})(22)
\oplus({\bf 136,\overline{3}})(22)
\oplus({\bf 95760,1})(3)
\oplus({\bf 2160,8})(3)
\oplus({\bf 2160,1})(3)
\oplus({\bf 16,10})(3)
\oplus({\bf 16,8})(3)
\oplus({\bf 16065,3})(-16)
\oplus({\bf 255,15})(-16)
\oplus({\bf 255,3})(-16)
\oplus({\bf 1,15'})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf \overline{1904},\overline{6}})(-35)
\oplus({\bf \overline{16},\overline{24}})(-35)
\oplus({\bf \overline{16},\overline{6}})(-35)
\oplus({\bf \overline{120},10})(-54)$\\
%
${\bf \overline{223839}}$&=&
$({\bf \overline{816},\overline{3}})(-41)
\oplus({\bf \overline{12920},3})(-22)
\oplus({\bf \overline{136},6})(-22)
\oplus({\bf \overline{136},3})(-22)
\oplus({\bf \overline{95760},1})(-3)
\oplus({\bf \overline{2160},8})(-3)
\oplus({\bf \overline{2160},1})(-3)
\oplus({\bf \overline{16},\overline{10}})(-3)
\oplus({\bf \overline{16},8})(-3)
\oplus({\bf \overline{16065},\overline{3}})(16)
\oplus({\bf 255,\overline{15}})(16)
\oplus({\bf 255,\overline{3}})(16)
\oplus({\bf 1,\overline{15'}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1904,6})(35)
\oplus({\bf 16,24})(35)
\oplus({\bf 16,6})(35)
\oplus({\bf 120,\overline{10}})(54)$\\
%
${\bf 249090}$&=&
$({\bf 816,6})(41)
\oplus({\bf 12920,\overline{3}})(22)
\oplus({\bf 136,\overline{15}})(22)
\oplus({\bf 136,\overline{3}})(22)
\oplus({\bf 108800,1})(3)
\oplus({\bf 2160,8})(3)
\oplus({\bf 2160,1})(3)
\oplus({\bf 16,27})(3)
\oplus({\bf 16,8})(3)
\oplus({\bf 16,1})(3)
\oplus({\bf 18240,3})(-16)
\oplus({\bf 255,15})(-16)
\oplus({\bf 255,3})(-16)
\oplus({\bf 1,42})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf \overline{2160},\overline{6}})(-35)
\oplus({\bf \overline{16},\overline{24}})(-35)
\oplus({\bf \overline{16},\overline{6}})(-35)
\oplus({\bf \overline{136},10})(-54)$\\
%
${\bf \overline{249090}}$&=&
$({\bf \overline{816},\overline{6}})(-41)
\oplus({\bf \overline{12920},3})(-22)
\oplus({\bf \overline{136},15})(-22)
\oplus({\bf \overline{136},3})(-22)
\oplus({\bf \overline{108800},1})(-3)
\oplus({\bf \overline{2160},8})(-3)
\oplus({\bf \overline{2160},1})(-3)
\oplus({\bf \overline{16},27})(-3)
\oplus({\bf \overline{16},8})(-3)
\oplus({\bf \overline{16},1})(-3)
\oplus({\bf 18240,\overline{3}})(16)
\oplus({\bf 255,\overline{15}})(16)
\oplus({\bf 255,\overline{3}})(16)
\oplus({\bf 1,\overline{42}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf 2160,6})(35)
\oplus({\bf 16,24})(35)
\oplus({\bf 16,6})(35)
\oplus({\bf 136,\overline{10}})(54)$\\
%
${\bf 272916}$&=&
$({\bf 7140,\overline{3}})(28)
\oplus({\bf 112320,1})(9)
\oplus({\bf 1360,8})(9)
\oplus({\bf 1360,1})(9)
\oplus({\bf 560,8})(9)
\oplus({\bf 560,1})(9)
\oplus({\bf 21504,3})(-10)
\oplus({\bf 136,6})(-10)
\oplus({\bf 136,3})(-10)
\oplus({\bf 8840,3})(-10)
\oplus({\bf 120,15})(-10)
\oplus({\bf 120,6})(-10)
\oplus2({\bf 120,3})(-10)
\oplus({\bf 2160,\overline{3}})(-29)
\oplus({\bf 1904,\overline{6}})(-29)
\oplus({\bf 1904,\overline{3}})(-29)
\oplus({\bf 16,\overline{15}})(-29)
\oplus({\bf 16,\overline{6}})(-29)
\oplus2({\bf 16,\overline{3}})(-29)
\oplus({\bf 255,8})(-48)
\oplus({\bf 255,1})(-48)
\oplus({\bf 1,8})(-48)
\oplus({\bf 1,1})(-48)
\oplus({\bf \overline{16},3})(-67)$\\
%
${\bf \overline{272916}}$&=&
$({\bf \overline{7140},3})(-28)
\oplus({\bf \overline{112320},1})(-9)
\oplus({\bf \overline{1360},8})(-9)
\oplus({\bf \overline{1360},1})(-9)
\oplus({\bf \overline{560},8})(-9)
\oplus({\bf \overline{560},1})(-9)
\oplus({\bf \overline{21504},\overline{3}})(10)
\oplus({\bf \overline{8840},\overline{3}})(10)
\oplus({\bf \overline{136},\overline{6}})(10)
\oplus({\bf \overline{136},\overline{3}})(10)
\oplus({\bf \overline{120},\overline{15}})(10)
\oplus({\bf \overline{120},\overline{6}})(10)
\oplus2({\bf \overline{120},\overline{3}})(10)
\oplus({\bf \overline{2160},3})(29)
\oplus({\bf \overline{1904},6})(29)
\oplus({\bf \overline{1904},3})(29)
\oplus({\bf \overline{16},15})(29)
\oplus({\bf \overline{16},6})(29)
\oplus2({\bf \overline{16},3})(29)
\oplus({\bf 255,8})(48)
\oplus({\bf 255,1})(48)
\oplus({\bf 1,8})(48)
\oplus({\bf 1,1})(48)
\oplus({\bf 16,\overline{3}})(67)$\\
%
${\bf 276165}$&=&
$({\bf 95200,1})(18)
\oplus({\bf 38080,3})(-1)
\oplus({\bf 5440,\overline{6}})(-20)
\oplus({\bf 7140,\overline{3}})(-20)
\oplus({\bf 1360,8})(-39)
\oplus({\bf 560,1})(-39)
\oplus({\bf 136,6})(-58)
\oplus({\bf 120,3})(-58)
\oplus({\bf 16,\overline{3}})(-77)
\oplus({\bf 1,1})(-96)$\\
%
${\bf \overline{276165}}$&=&
$({\bf \overline{95200},1})(-18)
\oplus({\bf \overline{38080},\overline{3}})(1)
\oplus({\bf \overline{5440},6})(20)
\oplus({\bf \overline{7140},3})(20)
\oplus({\bf \overline{1360},8})(39)
\oplus({\bf \overline{560},1})(39)
\oplus({\bf \overline{136},\overline{6}})(58)
\oplus({\bf \overline{120},\overline{3}})(58)
\oplus({\bf \overline{16},3})(77)
\oplus({\bf 1,1})(96)$\\
%
${\bf 337535}$&=&
$({\bf 9180,\overline{3}})(28)
\oplus({\bf 144704,1})(9)
\oplus({\bf 816,8})(9)
\oplus({\bf 816,1})(9)
\oplus({\bf 1360,8})(9)
\oplus({\bf 1360,1})(9)
\oplus({\bf 12920,3})(-10)
\oplus({\bf 21504,3})(-10)
\oplus({\bf 136,15})(-10)
\oplus({\bf 136,6})(-10)
\oplus2({\bf 136,3})(-10)
\oplus({\bf 120,15})(-10)
\oplus({\bf 120,3})(-10)
\oplus({\bf 2160,\overline{6}})(-29)
\oplus({\bf 2160,\overline{3}})(-29)
\oplus({\bf 1904,\overline{6}})(-29)
\oplus({\bf 16,\overline{24}})(-29)
\oplus({\bf 16,\overline{15}})(-29)
\oplus2({\bf 16,\overline{6}})(-29)
\oplus({\bf 16,\overline{3}})(-29)
\oplus({\bf 255,10})(-48)
\oplus({\bf 255,8})(-48)
\oplus({\bf 1,27})(-48)
\oplus({\bf 1,10})(-48)
\oplus({\bf 1,8})(-48)
\oplus({\bf \overline{16},15})(-67)$\\
%
${\bf \overline{337535}}$&=&
$({\bf \overline{9180},3})(-28)
\oplus({\bf \overline{144704},1})(-9)
\oplus({\bf \overline{816},8})(-9)
\oplus({\bf \overline{816},1})(-9)
\oplus({\bf \overline{1360},8})(-9)
\oplus({\bf \overline{1360},1})(-9)
\oplus({\bf \overline{12920},\overline{3}})(10)
\oplus({\bf \overline{21504},\overline{3}})(10)
\oplus({\bf \overline{136},\overline{15}})(10)
\oplus({\bf \overline{136},\overline{6}})(10)
\oplus2({\bf \overline{136},\overline{3}})(10)
\oplus({\bf \overline{120},\overline{15}})(10)
\oplus({\bf \overline{120},\overline{3}})(10)
\oplus({\bf \overline{2160},6})(29)
\oplus({\bf \overline{2160},3})(29)
\oplus({\bf \overline{1904},6})(29)
\oplus({\bf \overline{16},24})(29)
\oplus({\bf \overline{16},15})(29)
\oplus2({\bf \overline{16},6})(29)
\oplus({\bf \overline{16},3})(29)
\oplus({\bf 255,\overline{10}})(48)
\oplus({\bf 255,8})(48)
\oplus({\bf 1,27})(48)
\oplus({\bf 1,\overline{10}})(48)
\oplus({\bf 1,8})(48)
\oplus({\bf 16,\overline{15}})(67)$\\
%
${\bf 379050}$&=&
$({\bf 138720,1})(18)
\oplus({\bf 48960,3})(-1)
\oplus({\bf 9180,\overline{6}})(-20)
\oplus({\bf 5440,\overline{3}})(-20)
\oplus({\bf 816,10})(-39)
\oplus({\bf 1360,8})(-39)
\oplus({\bf 136,15})(-58)
\oplus({\bf 120,6})(-58)
\oplus({\bf 16,\overline{15}})(-77)
\oplus({\bf 1,\overline{10}})(-96)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{138720},1})(-18)
\oplus({\bf \overline{48960},\overline{3}})(1)
\oplus({\bf \overline{9180},6})(20)
\oplus({\bf \overline{5440},3})(20)
\oplus({\bf \overline{816},\overline{10}})(39)
\oplus({\bf \overline{1360},8})(39)
\oplus({\bf \overline{136},\overline{15}})(58)
\oplus({\bf \overline{120},\overline{6}})(58)
\oplus({\bf \overline{16},15})(77)
\oplus({\bf 1,10})(96)$\\
%
${\bf 383040}$&=&
$({\bf 1360,3})(41)
\oplus({\bf 21504,\overline{3}})(22)
\oplus({\bf 136,\overline{6}})(22)
\oplus({\bf 136,\overline{3}})(22)
\oplus({\bf 120,\overline{6}})(22)
\oplus({\bf 120,\overline{3}})(22)
\oplus({\bf 159120,1})(3)
\oplus({\bf 2160,8})(3)
\oplus({\bf 2160,1})(3)
\oplus({\bf 1904,8})(3)
\oplus({\bf 1904,1})(3)
\oplus({\bf 16,10})(3)
\oplus2({\bf 16,8})(3)
\oplus({\bf 16,1})(3)
\oplus({\bf 16065,3})(-16)
\oplus({\bf 14144,3})(-16)
\oplus({\bf 255,15})(-16)
\oplus({\bf 255,6})(-16)
\oplus2({\bf 255,3})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf \overline{1904},\overline{6}})(-35)
\oplus({\bf \overline{1904},\overline{3}})(-35)
\oplus({\bf \overline{16},\overline{15}})(-35)
\oplus({\bf \overline{16},\overline{6}})(-35)
\oplus({\bf \overline{16},\overline{3}})(-35)
\oplus({\bf \overline{120},8})(-54)$\\
%
${\bf \overline{383040}}$&=&
$({\bf \overline{1360},\overline{3}})(-41)
\oplus({\bf \overline{21504},3})(-22)
\oplus({\bf \overline{136},6})(-22)
\oplus({\bf \overline{136},3})(-22)
\oplus({\bf \overline{120},6})(-22)
\oplus({\bf \overline{120},3})(-22)
\oplus({\bf \overline{159120},1})(-3)
\oplus({\bf \overline{2160},8})(-3)
\oplus({\bf \overline{2160},1})(-3)
\oplus({\bf \overline{1904},8})(-3)
\oplus({\bf \overline{1904},1})(-3)
\oplus({\bf \overline{16},\overline{10}})(-3)
\oplus2({\bf \overline{16},8})(-3)
\oplus({\bf \overline{16},1})(-3)
\oplus({\bf \overline{16065},\overline{3}})(16)
\oplus({\bf 14144,\overline{3}})(16)
\oplus({\bf 255,\overline{15}})(16)
\oplus({\bf 255,\overline{6}})(16)
\oplus2({\bf 255,\overline{3}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{6}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf 1904,6})(35)
\oplus({\bf 1904,3})(35)
\oplus({\bf 16,15})(35)
\oplus({\bf 16,6})(35)
\oplus({\bf 16,3})(35)
\oplus({\bf 120,8})(54)$\\
%
${\bf 426360}$&=&
$({\bf \overline{136},8})(-54)
\oplus({\bf \overline{2160},\overline{6}})(-35)
\oplus({\bf \overline{2160},\overline{3}})(-35)
\oplus({\bf \overline{16},\overline{15}})(-35)
\oplus({\bf \overline{16},\overline{6}})(-35)
\oplus({\bf \overline{16},\overline{3}})(-35)
\oplus({\bf 18240,3})(-16)
\oplus({\bf \overline{16065},3})(-16)
\oplus({\bf 255,15})(-16)
\oplus({\bf 255,6})(-16)
\oplus2({\bf 255,3})(-16)
\oplus({\bf 1,24})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf 180880,1})(3)
\oplus({\bf 2160,8})(3)
\oplus({\bf 2160,1})(3)
\oplus({\bf 1904,8})(3)
\oplus({\bf 1904,1})(3)
\oplus({\bf 16,27})(3)
\oplus({\bf 16,\overline{10}})(3)
\oplus2({\bf 16,8})(3)
\oplus({\bf 16,1})(3)
\oplus({\bf 21504,\overline{3}})(22)
\oplus({\bf 136,\overline{15}})(22)
\oplus({\bf 136,\overline{3}})(22)
\oplus({\bf 120,\overline{15}})(22)
\oplus({\bf 120,\overline{3}})(22)
\oplus({\bf 1360,6})(41)$\\
%
${\bf \overline{426360}}$&=&
$({\bf 136,8})(54)
\oplus({\bf 2160,6})(35)
\oplus({\bf 2160,3})(35)
\oplus({\bf 16,15})(35)
\oplus({\bf 16,6})(35)
\oplus({\bf 16,3})(35)
\oplus({\bf 18240,\overline{3}})(16)
\oplus({\bf 16065,\overline{3}})(16)
\oplus({\bf 255,\overline{15}})(16)
\oplus({\bf 255,\overline{6}})(16)
\oplus2({\bf 255,\overline{3}})(16)
\oplus({\bf 1,\overline{24}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{6}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf \overline{180880},1})(-3)
\oplus({\bf \overline{2160},8})(-3)
\oplus({\bf \overline{2160},1})(-3)
\oplus({\bf \overline{1904},8})(-3)
\oplus({\bf \overline{1904},1})(-3)
\oplus({\bf \overline{16},27})(-3)
\oplus({\bf \overline{16},10})(-3)
\oplus2({\bf \overline{16},8})(-3)
\oplus({\bf \overline{16},1})(-3)
\oplus({\bf \overline{21504},3})(-22)
\oplus({\bf \overline{136},15})(-22)
\oplus({\bf \overline{136},3})(-22)
\oplus({\bf \overline{120},15})(-22)
\oplus({\bf \overline{120},3})(-22)
\oplus({\bf \overline{1360},\overline{6}})(-41)$\\
%
${\bf 441864}$&=&
$({\bf 148512,1})(18)
\oplus({\bf 38080,3})(-1)
\oplus({\bf 24752,3})(-1)
\oplus({\bf 5440,\overline{3}})(-20)
\oplus({\bf 7140,\overline{6}})(-20)
\oplus({\bf 7140,\overline{3}})(-20)
\oplus({\bf 1820,\overline{3}})(-20)
\oplus({\bf 1360,8})(-39)
\oplus({\bf 1360,1})(-39)
\oplus({\bf 560,8})(-39)
\oplus({\bf 560,1})(-39)
\oplus({\bf 136,3})(-58)
\oplus({\bf 120,6})(-58)
\oplus({\bf 120,3})(-58)
\oplus({\bf 16,\overline{3}})(-77)$\\
%
${\bf \overline{441864}}$&=&
$({\bf \overline{148512},1})(-18)
\oplus({\bf \overline{38080},\overline{3}})(1)
\oplus({\bf \overline{24752},\overline{3}})(1)
\oplus({\bf \overline{5440},3})(20)
\oplus({\bf \overline{7140},6})(20)
\oplus({\bf \overline{7140},3})(20)
\oplus({\bf \overline{1820},3})(20)
\oplus({\bf \overline{1360},8})(39)
\oplus({\bf \overline{1360},1})(39)
\oplus({\bf \overline{560},8})(39)
\oplus({\bf \overline{560},1})(39)
\oplus({\bf \overline{136},\overline{3}})(58)
\oplus({\bf \overline{120},\overline{6}})(58)
\oplus({\bf \overline{120},\overline{3}})(58)
\oplus({\bf \overline{16},3})(77)$\\
%
${\bf 465120}$&=&
$({\bf 116688,1})(21)
\oplus({\bf 61880,3})(2)
\oplus({\bf 8008,3})(2)
\oplus({\bf 24752,\overline{3}})(-17)
\oplus({\bf 4368,\overline{6}})(-17)
\oplus({\bf 4368,\overline{3}})(-17)
\oplus({\bf 7140,1})(-36)
\oplus({\bf 1820,8})(-36)
\oplus({\bf 1820,1})(-36)
\oplus({\bf 560,3})(-55)$\\
%
${\bf \overline{465120}}$&=&
$({\bf \overline{116688},1})(-21)
\oplus({\bf \overline{61880},\overline{3}})(-2)
\oplus({\bf \overline{8008},\overline{3}})(-2)
\oplus({\bf \overline{24752},3})(17)
\oplus({\bf \overline{4368},6})(17)
\oplus({\bf \overline{4368},3})(17)
\oplus({\bf \overline{7140},1})(36)
\oplus({\bf \overline{1820},8})(36)
\oplus({\bf \overline{1820},1})(36)
\oplus({\bf \overline{560},\overline{3}})(55)$\\
%
${\bf 480700}$&=&
$({\bf 170544,1})(21)
\oplus({\bf 54264,3})(2)
\oplus({\bf 15504,\overline{6}})(-17)
\oplus({\bf 3876,10})(-36)
\oplus({\bf 816,15'})(-55)
\oplus({\bf 136,\overline{21}})(-74)
\oplus({\bf 16,28})(-93)
\oplus({\bf 1,36})(-112)$\\
%
${\bf \overline{480700}}$&=&
$({\bf \overline{170544},1})(-21)
\oplus({\bf \overline{54264},\overline{3}})(-2)
\oplus({\bf \overline{15504},6})(17)
\oplus({\bf \overline{3876},\overline{10}})(36)
\oplus({\bf \overline{816},\overline{15'}})(55)
\oplus({\bf \overline{136},21})(74)
\oplus({\bf \overline{16},\overline{28}})(93)
\oplus({\bf 1,\overline{36}})(112)$\\
%
${\bf 503880}$&=&
$({\bf 8840,1})(-42)
\oplus({\bf 28560,\overline{3}})(-23)
\oplus({\bf 560,\overline{3}})(-23)
\oplus({\bf 68068,3})(-4)
\oplus({\bf 1820,6})(-4)
\oplus({\bf 1820,3})(-4)
\oplus({\bf 123760,1})(15)
\oplus({\bf 4368,8})(15)
\oplus({\bf 4368,1})(15)
\oplus({\bf 8008,\overline{3}})(34)$\\
%
${\bf \overline{503880}}$&=&
$({\bf \overline{8840},1})(42)
\oplus({\bf \overline{28560},3})(23)
\oplus({\bf \overline{560},3})(23)
\oplus({\bf \overline{68068},\overline{3}})(4)
\oplus({\bf \overline{1820},\overline{6}})(4)
\oplus({\bf \overline{1820},\overline{3}})(4)
\oplus({\bf \overline{123760},1})(-15)
\oplus({\bf \overline{4368},8})(-15)
\oplus({\bf \overline{4368},1})(-15)
\oplus({\bf \overline{8008},3})(-34)$\\
%
${\bf 504735}$&=&
$({\bf 193800,1})(18)
\oplus({\bf 15504,3})(-1)
\oplus({\bf 46512,3})(-1)
\oplus({\bf 3876,\overline{6}})(-20)
\oplus({\bf 3876,\overline{3}})(-20)
\oplus({\bf 9180,\overline{6}})(-20)
\oplus({\bf 816,10})(-39)
\oplus({\bf 816,8})(-39)
\oplus({\bf 1360,10})(-39)
\oplus({\bf 136,15'})(-58)
\oplus({\bf 136,15})(-58)
\oplus({\bf 120,15'})(-58)
\oplus({\bf 16,\overline{21}})(-77)
\oplus({\bf 16,\overline{24}})(-77)
\oplus({\bf 1,35})(-96)$\\
%
${\bf \overline{504735}}$&=&
$({\bf \overline{193800},1})(-18)
\oplus({\bf \overline{15504},\overline{3}})(1)
\oplus({\bf \overline{46512},\overline{3}})(1)
\oplus({\bf \overline{3876},6})(20)
\oplus({\bf \overline{3876},3})(20)
\oplus({\bf \overline{9180},6})(20)
\oplus({\bf \overline{816},\overline{10}})(39)
\oplus({\bf \overline{816},8})(39)
\oplus({\bf \overline{1360},\overline{10}})(39)
\oplus({\bf \overline{136},\overline{15'}})(58)
\oplus({\bf \overline{136},\overline{15}})(58)
\oplus({\bf \overline{120},\overline{15'}})(58)
\oplus({\bf \overline{16},21})(77)
\oplus({\bf \overline{16},24})(77)
\oplus({\bf 1,\overline{35}})(96)$\\
%
${\bf 542640}$&=&
$({\bf 185640,1})(18)
\oplus({\bf 51408,3})(-1)
\oplus({\bf 24752,3})(-1)
\oplus({\bf 9180,\overline{3}})(-20)
\oplus({\bf 7140,\overline{6}})(-20)
\oplus({\bf 7140,\overline{3}})(-20)
\oplus({\bf 1820,\overline{6}})(-20)
\oplus({\bf 816,1})(-39)
\oplus({\bf 1360,8})(-39)
\oplus({\bf 1360,1})(-39)
\oplus({\bf 560,10})(-39)
\oplus({\bf 560,8})(-39)
\oplus({\bf 136,3})(-58)
\oplus({\bf 120,15})(-58)
\oplus({\bf 120,3})(-58)
\oplus({\bf 16,\overline{6}})(-77)$\\
%
${\bf \overline{542640}}$&=&
$({\bf \overline{185640},1})(-18)
\oplus({\bf \overline{51408},\overline{3}})(1)
\oplus({\bf \overline{24752},\overline{3}})(1)
\oplus({\bf \overline{9180},3})(20)
\oplus({\bf \overline{7140},6})(20)
\oplus({\bf \overline{7140},3})(20)
\oplus({\bf \overline{1820},6})(20)
\oplus({\bf \overline{816},1})(39)
\oplus({\bf \overline{1360},8})(39)
\oplus({\bf \overline{1360},1})(39)
\oplus({\bf \overline{560},\overline{10}})(39)
\oplus({\bf \overline{560},8})(39)
\oplus({\bf \overline{136},\overline{3}})(58)
\oplus({\bf \overline{120},\overline{15}})(58)
\oplus({\bf \overline{120},\overline{3}})(58)
\oplus({\bf \overline{16},6})(77)$\\
%
${\bf 632016}$&=&
$({\bf 15504,\overline{3}})(31)
\oplus({\bf 244188,1})(12)
\oplus({\bf 3876,8})(12)
\oplus({\bf 3876,1})(12)
\oplus({\bf 61200,3})(-7)
\oplus({\bf 816,15})(-7)
\oplus({\bf 816,3})(-7)
\oplus({\bf 12920,\overline{6}})(-26)
\oplus({\bf 136,\overline{24}})(-26)
\oplus({\bf 136,\overline{6}})(-26)
\oplus({\bf 2160,10})(-45)
\oplus({\bf 16,35})(-45)
\oplus({\bf 16,10})(-45)
\oplus({\bf 255,15'})(-64)
\oplus({\bf 1,48})(-64)
\oplus({\bf 1,15'})(-64)
\oplus({\bf \overline{16},\overline{21}})(-83)$\\
%
${\bf \overline{632016}}$&=&
$({\bf \overline{15504},3})(-31)
\oplus({\bf \overline{244188},1})(-12)
\oplus({\bf \overline{3876},8})(-12)
\oplus({\bf \overline{3876},1})(-12)
\oplus({\bf \overline{61200},\overline{3}})(7)
\oplus({\bf \overline{816},\overline{15}})(7)
\oplus({\bf \overline{816},\overline{3}})(7)
\oplus({\bf \overline{12920},6})(26)
\oplus({\bf \overline{136},24})(26)
\oplus({\bf \overline{136},6})(26)
\oplus({\bf \overline{2160},\overline{10}})(45)
\oplus({\bf \overline{16},\overline{35}})(45)
\oplus({\bf \overline{16},\overline{10}})(45)
\oplus({\bf 255,\overline{15'}})(64)
\oplus({\bf 1,\overline{48}})(64)
\oplus({\bf 1,\overline{15'}})(64)
\oplus({\bf 16,21})(83)$\\
%
${\bf 644385}$&=&
$({\bf \overline{1904},1})(-51)
\oplus({\bf 14144,\overline{3}})(-32)
\oplus({\bf 255,\overline{3}})(-32)
\oplus({\bf 65280,3})(-13)
\oplus({\bf 1904,6})(-13)
\oplus({\bf 1904,3})(-13)
\oplus({\bf 16,3})(-13)
\oplus({\bf 209440,1})(6)
\oplus({\bf 8840,8})(6)
\oplus({\bf 8840,1})(6)
\oplus({\bf 120,8})(6)
\oplus({\bf 120,1})(6)
\oplus({\bf 28560,\overline{3}})(25)
\oplus({\bf 560,\overline{6}})(25)
\oplus({\bf 560,\overline{3}})(25)
\oplus({\bf 1820,3})(44)$\\
%
${\bf \overline{644385}}$&=&
$({\bf 1904,1})(51)
\oplus({\bf 14144,3})(32)
\oplus({\bf 255,3})(32)
\oplus({\bf \overline{65280},\overline{3}})(13)
\oplus({\bf \overline{1904},\overline{6}})(13)
\oplus({\bf \overline{1904},\overline{3}})(13)
\oplus({\bf \overline{16},\overline{3}})(13)
\oplus({\bf \overline{209440},1})(-6)
\oplus({\bf \overline{8840},8})(-6)
\oplus({\bf \overline{8840},1})(-6)
\oplus({\bf \overline{120},8})(-6)
\oplus({\bf \overline{120},1})(-6)
\oplus({\bf \overline{28560},3})(-25)
\oplus({\bf \overline{560},6})(-25)
\oplus({\bf \overline{560},3})(-25)
\oplus({\bf \overline{1820},\overline{3}})(-44)$\\
%
${\bf 718200}$&=&
$({\bf \overline{2160},1})(-51)
\oplus({\bf \overline{16065},\overline{3}})(-32)
\oplus({\bf 255,\overline{3}})(-32)
\oplus({\bf 74256,3})(-13)
\oplus({\bf 1904,6})(-13)
\oplus({\bf 1904,3})(-13)
\oplus({\bf 16,6})(-13)
\oplus({\bf 238680,1})(6)
\oplus({\bf 8840,8})(6)
\oplus({\bf 8840,1})(6)
\oplus({\bf 120,\overline{10}})(6)
\oplus({\bf 120,8})(6)
\oplus({\bf 28560,\overline{3}})(25)
\oplus({\bf 560,\overline{15}})(25)
\oplus({\bf 560,\overline{3}})(25)
\oplus({\bf 1820,6})(44)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 2160,1})(51)
\oplus({\bf 16065,3})(32)
\oplus({\bf 255,3})(32)
\oplus({\bf \overline{74256},\overline{3}})(13)
\oplus({\bf \overline{1904},\overline{6}})(13)
\oplus({\bf \overline{1904},\overline{3}})(13)
\oplus({\bf \overline{16},\overline{6}})(13)
\oplus({\bf \overline{238680},1})(-6)
\oplus({\bf \overline{8840},8})(-6)
\oplus({\bf \overline{8840},1})(-6)
\oplus({\bf \overline{120},10})(-6)
\oplus({\bf \overline{120},8})(-6)
\oplus({\bf \overline{28560},3})(-25)
\oplus({\bf \overline{560},15})(-25)
\oplus({\bf \overline{560},3})(-25)
\oplus({\bf \overline{1820},\overline{6}})(-44)$\\
%
${\bf 746130}$&=&
$({\bf 271320,1})(18)
\oplus({\bf 46512,3})(-1)
\oplus({\bf 51408,3})(-1)
\oplus({\bf 3876,\overline{3}})(-20)
\oplus({\bf 9180,\overline{6}})(-20)
\oplus({\bf 9180,\overline{3}})(-20)
\oplus({\bf 7140,\overline{6}})(-20)
\oplus({\bf 816,8})(-39)
\oplus({\bf 816,1})(-39)
\oplus({\bf 1360,10})(-39)
\oplus({\bf 1360,8})(-39)
\oplus({\bf 560,10})(-39)
\oplus({\bf 136,15})(-58)
\oplus({\bf 136,3})(-58)
\oplus({\bf 120,15'})(-58)
\oplus({\bf 120,15})(-58)
\oplus({\bf 16,\overline{24}})(-77)
\oplus({\bf 16,\overline{6}})(-77)
\oplus({\bf 1,10})(-96)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{271320},1})(-18)
\oplus({\bf \overline{46512},\overline{3}})(1)
\oplus({\bf \overline{51408},\overline{3}})(1)
\oplus({\bf \overline{3876},3})(20)
\oplus({\bf \overline{9180},6})(20)
\oplus({\bf \overline{9180},3})(20)
\oplus({\bf \overline{7140},6})(20)
\oplus({\bf \overline{816},8})(39)
\oplus({\bf \overline{816},1})(39)
\oplus({\bf \overline{1360},\overline{10}})(39)
\oplus({\bf \overline{1360},8})(39)
\oplus({\bf \overline{560},\overline{10}})(39)
\oplus({\bf \overline{136},\overline{15}})(58)
\oplus({\bf \overline{136},\overline{3}})(58)
\oplus({\bf \overline{120},\overline{15'}})(58)
\oplus({\bf \overline{120},\overline{15}})(58)
\oplus({\bf \overline{16},24})(77)
\oplus({\bf \overline{16},6})(77)
\oplus({\bf 1,\overline{10}})(96)$\\
%
${\bf 750519}$&=&
$({\bf 279072,1})(18)
\oplus({\bf 46512,3})(-1)
\oplus({\bf 48960,3})(-1)
\oplus({\bf 3876,\overline{6}})(-20)
\oplus({\bf 9180,\overline{6}})(-20)
\oplus({\bf 9180,\overline{3}})(-20)
\oplus({\bf 5440,\overline{6}})(-20)
\oplus({\bf 816,10})(-39)
\oplus({\bf 816,8})(-39)
\oplus({\bf 1360,10})(-39)
\oplus({\bf 1360,8})(-39)
\oplus({\bf 136,15'})(-58)
\oplus({\bf 136,15})(-58)
\oplus({\bf 136,6})(-58)
\oplus({\bf 120,15})(-58)
\oplus({\bf 16,\overline{24}})(-77)
\oplus({\bf 16,\overline{15}})(-77)
\oplus({\bf 1,27})(-96)$\\
%
${\bf \overline{750519}}$&=&
$({\bf \overline{279072},1})(-18)
\oplus({\bf \overline{46512},\overline{3}})(1)
\oplus({\bf \overline{48960},\overline{3}})(1)
\oplus({\bf \overline{3876},6})(20)
\oplus({\bf \overline{9180},6})(20)
\oplus({\bf \overline{9180},3})(20)
\oplus({\bf \overline{5440},6})(20)
\oplus({\bf \overline{816},\overline{10}})(39)
\oplus({\bf \overline{816},8})(39)
\oplus({\bf \overline{1360},\overline{10}})(39)
\oplus({\bf \overline{1360},8})(39)
\oplus({\bf \overline{136},\overline{15'}})(58)
\oplus({\bf \overline{136},\overline{15}})(58)
\oplus({\bf \overline{136},\overline{6}})(58)
\oplus({\bf \overline{120},\overline{15}})(58)
\oplus({\bf \overline{16},24})(77)
\oplus({\bf \overline{16},15})(77)
\oplus({\bf 1,27})(96)$\\
%
${\bf 881790}$&=&
$({\bf 170170,1})(24)
\oplus({\bf 116688,3})(5)
\oplus({\bf 11440,3})(5)
\oplus({\bf 61880,\overline{3}})(-14)
\oplus({\bf 8008,\overline{6}})(-14)
\oplus({\bf 8008,\overline{3}})(-14)
\oplus({\bf 24752,1})(-33)
\oplus({\bf 4368,8})(-33)
\oplus({\bf 4368,1})(-33)
\oplus({\bf 1820,3})(-52)$\\
%
${\bf \overline{881790}}$&=&
$({\bf \overline{170170},1})(-24)
\oplus({\bf \overline{116688},\overline{3}})(-5)
\oplus({\bf \overline{11440},\overline{3}})(-5)
\oplus({\bf \overline{61880},3})(14)
\oplus({\bf \overline{8008},6})(14)
\oplus({\bf \overline{8008},3})(14)
\oplus({\bf \overline{24752},1})(33)
\oplus({\bf \overline{4368},8})(33)
\oplus({\bf \overline{4368},1})(33)
\oplus({\bf \overline{1820},\overline{3}})(52)$\\
%
${\bf 909720}$&=&
$({\bf 560,1})(57)
\oplus({\bf 8840,3})(38)
\oplus({\bf 120,3})(38)
\oplus({\bf 65280,\overline{3}})(19)
\oplus({\bf 1904,\overline{6}})(19)
\oplus({\bf 1904,\overline{3}})(19)
\oplus({\bf 16,\overline{3}})(19)
\oplus({\bf 299200,1})(0)
\oplus({\bf 14144,8})(0)
\oplus({\bf 14144,1})(0)
\oplus({\bf 255,8})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{65280},3})(-19)
\oplus({\bf \overline{1904},6})(-19)
\oplus({\bf \overline{1904},3})(-19)
\oplus({\bf \overline{16},3})(-19)
\oplus({\bf \overline{8840},\overline{3}})(-38)
\oplus({\bf \overline{120},\overline{3}})(-38)
\oplus({\bf \overline{560},1})(-57)$\\
%
${\bf 930240}$&=&
$({\bf 28560,1})(-39)
\oplus({\bf 68068,\overline{3}})(-20)
\oplus({\bf 1820,\overline{3}})(-20)
\oplus({\bf 123760,3})(-1)
\oplus({\bf 4368,6})(-1)
\oplus({\bf 4368,3})(-1)
\oplus({\bf 175032,1})(18)
\oplus({\bf 8008,8})(18)
\oplus({\bf 8008,1})(18)
\oplus({\bf 11440,\overline{3}})(37)$\\
%
${\bf \overline{930240}}$&=&
$({\bf \overline{28560},1})(39)
\oplus({\bf \overline{68068},3})(20)
\oplus({\bf \overline{1820},3})(20)
\oplus({\bf \overline{123760},\overline{3}})(1)
\oplus({\bf \overline{4368},\overline{6}})(1)
\oplus({\bf \overline{4368},\overline{3}})(1)
\oplus({\bf \overline{175032},1})(-18)
\oplus({\bf \overline{8008},8})(-18)
\oplus({\bf \overline{8008},1})(-18)
\oplus({\bf \overline{11440},3})(-37)$\\
%
${\bf 1031016}$&=&
$({\bf 365568,1})(18)
\oplus({\bf 48960,3})(-1)
\oplus({\bf 51408,3})(-1)
\oplus({\bf 38080,3})(-1)
\oplus({\bf 9180,\overline{6}})(-20)
\oplus({\bf 9180,\overline{3}})(-20)
\oplus({\bf 5440,\overline{6}})(-20)
\oplus({\bf 5440,\overline{3}})(-20)
\oplus({\bf 7140,\overline{6}})(-20)
\oplus({\bf 7140,\overline{3}})(-20)
\oplus({\bf 816,8})(-39)
\oplus({\bf 1360,10})(-39)
\oplus2({\bf 1360,8})(-39)
\oplus({\bf 1360,1})(-39)
\oplus({\bf 560,8})(-39)
\oplus({\bf 136,15})(-58)
\oplus({\bf 136,6})(-58)
\oplus({\bf 136,3})(-58)
\oplus({\bf 120,15})(-58)
\oplus({\bf 120,6})(-58)
\oplus({\bf 120,3})(-58)
\oplus({\bf 16,\overline{15}})(-77)
\oplus({\bf 16,\overline{6}})(-77)
\oplus({\bf 16,\overline{3}})(-77)
\oplus({\bf 1,8})(-96)$\\
%
${\bf \overline{1031016}}$&=&
$({\bf \overline{365568},1})(-18)
\oplus({\bf \overline{48960},\overline{3}})(1)
\oplus({\bf \overline{51408},\overline{3}})(1)
\oplus({\bf \overline{38080},\overline{3}})(1)
\oplus({\bf \overline{9180},6})(20)
\oplus({\bf \overline{9180},3})(20)
\oplus({\bf \overline{5440},6})(20)
\oplus({\bf \overline{5440},3})(20)
\oplus({\bf \overline{7140},6})(20)
\oplus({\bf \overline{7140},3})(20)
\oplus({\bf \overline{816},8})(39)
\oplus({\bf \overline{1360},\overline{10}})(39)
\oplus2({\bf \overline{1360},8})(39)
\oplus({\bf \overline{1360},1})(39)
\oplus({\bf \overline{560},8})(39)
\oplus({\bf \overline{136},\overline{15}})(58)
\oplus({\bf \overline{136},\overline{6}})(58)
\oplus({\bf \overline{136},\overline{3}})(58)
\oplus({\bf \overline{120},\overline{15}})(58)
\oplus({\bf \overline{120},\overline{6}})(58)
\oplus({\bf \overline{120},\overline{3}})(58)
\oplus({\bf \overline{16},15})(77)
\oplus({\bf \overline{16},6})(77)
\oplus({\bf \overline{16},3})(77)
\oplus({\bf 1,8})(96)$\\
%
${\bf 1159893}$&=&
$({\bf 24752,\overline{3}})(31)
\oplus({\bf 387072,1})(12)
\oplus({\bf 7140,8})(12)
\oplus({\bf 7140,1})(12)
\oplus({\bf 1820,8})(12)
\oplus({\bf 1820,1})(12)
\oplus({\bf 112320,3})(-7)
\oplus({\bf 1360,6})(-7)
\oplus({\bf 1360,3})(-7)
\oplus({\bf 28560,3})(-7)
\oplus({\bf 560,15})(-7)
\oplus({\bf 560,6})(-7)
\oplus2({\bf 560,3})(-7)
\oplus({\bf 21504,\overline{3}})(-26)
\oplus({\bf 136,\overline{3}})(-26)
\oplus({\bf 8840,\overline{6}})(-26)
\oplus({\bf 8840,\overline{3}})(-26)
\oplus({\bf 120,\overline{15}})(-26)
\oplus({\bf 120,\overline{6}})(-26)
\oplus2({\bf 120,\overline{3}})(-26)
\oplus({\bf 2160,1})(-45)
\oplus({\bf 1904,8})(-45)
\oplus({\bf 1904,1})(-45)
\oplus({\bf 16,8})(-45)
\oplus({\bf 16,1})(-45)
\oplus({\bf 255,3})(-64)$\\
%
${\bf \overline{1159893}}$&=&
$({\bf \overline{24752},3})(-31)
\oplus({\bf \overline{387072},1})(-12)
\oplus({\bf \overline{7140},8})(-12)
\oplus({\bf \overline{7140},1})(-12)
\oplus({\bf \overline{1820},8})(-12)
\oplus({\bf \overline{1820},1})(-12)
\oplus({\bf \overline{112320},\overline{3}})(7)
\oplus({\bf \overline{28560},\overline{3}})(7)
\oplus({\bf \overline{1360},\overline{6}})(7)
\oplus({\bf \overline{1360},\overline{3}})(7)
\oplus({\bf \overline{560},\overline{15}})(7)
\oplus({\bf \overline{560},\overline{6}})(7)
\oplus2({\bf \overline{560},\overline{3}})(7)
\oplus({\bf \overline{21504},3})(26)
\oplus({\bf \overline{8840},6})(26)
\oplus({\bf \overline{8840},3})(26)
\oplus({\bf \overline{136},3})(26)
\oplus({\bf \overline{120},15})(26)
\oplus({\bf \overline{120},6})(26)
\oplus2({\bf \overline{120},3})(26)
\oplus({\bf \overline{2160},1})(45)
\oplus({\bf \overline{1904},8})(45)
\oplus({\bf \overline{1904},1})(45)
\oplus({\bf \overline{16},8})(45)
\oplus({\bf \overline{16},1})(45)
\oplus({\bf 255,\overline{3}})(64)$\\
%
${\bf 1225785}$&=&
$({\bf 3876,3})(44)
\oplus({\bf 61200,\overline{3}})(25)
\oplus({\bf 816,\overline{6}})(25)
\oplus({\bf 816,\overline{3}})(25)
\oplus({\bf 452200,1})(6)
\oplus({\bf 12920,8})(6)
\oplus({\bf 12920,1})(6)
\oplus({\bf 136,10})(6)
\oplus({\bf 136,8})(6)
\oplus({\bf 95760,3})(-13)
\oplus({\bf 2160,15})(-13)
\oplus({\bf 2160,3})(-13)
\oplus({\bf 16,15'})(-13)
\oplus({\bf 16,15})(-13)
\oplus({\bf 16065,\overline{6}})(-32)
\oplus({\bf 255,\overline{24}})(-32)
\oplus({\bf 255,\overline{6}})(-32)
\oplus({\bf 1,\overline{21}})(-32)
\oplus({\bf 1,\overline{24}})(-32)
\oplus({\bf \overline{1904},10})(-51)
\oplus({\bf \overline{16},35})(-51)
\oplus({\bf \overline{16},10})(-51)
\oplus({\bf \overline{120},15'})(-70)$\\
%
${\bf \overline{1225785}}$&=&
$({\bf \overline{3876},\overline{3}})(-44)
\oplus({\bf \overline{61200},3})(-25)
\oplus({\bf \overline{816},6})(-25)
\oplus({\bf \overline{816},3})(-25)
\oplus({\bf \overline{452200},1})(-6)
\oplus({\bf \overline{12920},8})(-6)
\oplus({\bf \overline{12920},1})(-6)
\oplus({\bf \overline{136},\overline{10}})(-6)
\oplus({\bf \overline{136},8})(-6)
\oplus({\bf \overline{95760},\overline{3}})(13)
\oplus({\bf \overline{2160},\overline{15}})(13)
\oplus({\bf \overline{2160},\overline{3}})(13)
\oplus({\bf \overline{16},\overline{15'}})(13)
\oplus({\bf \overline{16},\overline{15}})(13)
\oplus({\bf \overline{16065},6})(32)
\oplus({\bf 255,24})(32)
\oplus({\bf 255,6})(32)
\oplus({\bf 1,21})(32)
\oplus({\bf 1,24})(32)
\oplus({\bf 1904,\overline{10}})(51)
\oplus({\bf 16,\overline{35}})(51)
\oplus({\bf 16,\overline{10}})(51)
\oplus({\bf 120,\overline{15'}})(70)$\\
%
${\bf 1256640}$&=&
$({\bf 816,1})(57)
\oplus({\bf 12920,3})(38)
\oplus({\bf 136,3})(38)
\oplus({\bf 95760,\overline{3}})(19)
\oplus({\bf 2160,\overline{6}})(19)
\oplus({\bf 2160,\overline{3}})(19)
\oplus({\bf 16,\overline{6}})(19)
\oplus({\bf 440895,1})(0)
\oplus({\bf 16065,8})(0)
\oplus({\bf 16065,1})(0)
\oplus({\bf 255,10})(0)
\oplus({\bf 255,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{74256},3})(-19)
\oplus({\bf \overline{1904},15})(-19)
\oplus({\bf \overline{1904},3})(-19)
\oplus({\bf \overline{16},15'})(-19)
\oplus({\bf \overline{16},15})(-19)
\oplus({\bf \overline{8840},\overline{6}})(-38)
\oplus({\bf \overline{120},\overline{24}})(-38)
\oplus({\bf \overline{120},\overline{6}})(-38)
\oplus({\bf \overline{560},10})(-57)$\\
%
${\bf \overline{1256640}}$&=&
$({\bf \overline{816},1})(-57)
\oplus({\bf \overline{12920},\overline{3}})(-38)
\oplus({\bf \overline{136},\overline{3}})(-38)
\oplus({\bf \overline{95760},3})(-19)
\oplus({\bf \overline{2160},6})(-19)
\oplus({\bf \overline{2160},3})(-19)
\oplus({\bf \overline{16},6})(-19)
\oplus({\bf \overline{440895},1})(0)
\oplus({\bf \overline{16065},8})(0)
\oplus({\bf \overline{16065},1})(0)
\oplus({\bf 255,\overline{10}})(0)
\oplus({\bf 255,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 74256,\overline{3}})(19)
\oplus({\bf 1904,\overline{15}})(19)
\oplus({\bf 1904,\overline{3}})(19)
\oplus({\bf 16,\overline{15'}})(19)
\oplus({\bf 16,\overline{15}})(19)
\oplus({\bf 8840,6})(38)
\oplus({\bf 120,24})(38)
\oplus({\bf 120,6})(38)
\oplus({\bf 560,\overline{10}})(57)$\\
%
${\bf 1343680}$&=&
$({\bf \overline{194480},1})(27)
\oplus({\bf 170170,3})(8)
\oplus({\bf 12870,3})(8)
\oplus({\bf 116688,\overline{3}})(-11)
\oplus({\bf 11440,\overline{6}})(-11)
\oplus({\bf 11440,\overline{3}})(-11)
\oplus({\bf 61880,1})(-30)
\oplus({\bf 8008,8})(-30)
\oplus({\bf 8008,1})(-30)
\oplus({\bf 4368,3})(-49)$\\
%
${\bf \overline{1343680}}$&=&
$({\bf 194480,1})(-27)
\oplus({\bf \overline{170170},\overline{3}})(-8)
\oplus({\bf 12870,\overline{3}})(-8)
\oplus({\bf \overline{116688},3})(11)
\oplus({\bf \overline{11440},6})(11)
\oplus({\bf \overline{11440},3})(11)
\oplus({\bf \overline{61880},1})(30)
\oplus({\bf \overline{8008},8})(30)
\oplus({\bf \overline{8008},1})(30)
\oplus({\bf \overline{4368},\overline{3}})(49)$\\
%
${\bf 1364580}$&=&
$({\bf 3876,6})(44)
\oplus({\bf 61200,\overline{3}})(25)
\oplus({\bf 816,\overline{15}})(25)
\oplus({\bf 816,\overline{3}})(25)
\oplus({\bf 514080,1})(6)
\oplus({\bf 12920,8})(6)
\oplus({\bf 12920,1})(6)
\oplus({\bf 136,27})(6)
\oplus({\bf 136,8})(6)
\oplus({\bf 136,1})(6)
\oplus({\bf 108800,3})(-13)
\oplus({\bf 2160,15})(-13)
\oplus({\bf 2160,3})(-13)
\oplus({\bf 16,42})(-13)
\oplus({\bf 16,15})(-13)
\oplus({\bf 16,3})(-13)
\oplus({\bf 18240,\overline{6}})(-32)
\oplus({\bf 255,\overline{24}})(-32)
\oplus({\bf 255,\overline{6}})(-32)
\oplus({\bf 1,\overline{60}})(-32)
\oplus({\bf 1,\overline{24}})(-32)
\oplus({\bf 1,\overline{6}})(-32)
\oplus({\bf \overline{2160},10})(-51)
\oplus({\bf \overline{16},35})(-51)
\oplus({\bf \overline{16},10})(-51)
\oplus({\bf \overline{136},15'})(-70)$\\
%
${\bf \overline{1364580}}$&=&
$({\bf \overline{3876},\overline{6}})(-44)
\oplus({\bf \overline{61200},3})(-25)
\oplus({\bf \overline{816},15})(-25)
\oplus({\bf \overline{816},3})(-25)
\oplus({\bf \overline{514080},1})(-6)
\oplus({\bf \overline{12920},8})(-6)
\oplus({\bf \overline{12920},1})(-6)
\oplus({\bf \overline{136},27})(-6)
\oplus({\bf \overline{136},8})(-6)
\oplus({\bf \overline{136},1})(-6)
\oplus({\bf \overline{108800},\overline{3}})(13)
\oplus({\bf \overline{2160},\overline{15}})(13)
\oplus({\bf \overline{2160},\overline{3}})(13)
\oplus({\bf \overline{16},\overline{42}})(13)
\oplus({\bf \overline{16},\overline{15}})(13)
\oplus({\bf \overline{16},\overline{3}})(13)
\oplus({\bf 18240,6})(32)
\oplus({\bf 255,24})(32)
\oplus({\bf 255,6})(32)
\oplus({\bf 1,60})(32)
\oplus({\bf 1,24})(32)
\oplus({\bf 1,6})(32)
\oplus({\bf 2160,\overline{10}})(51)
\oplus({\bf 16,\overline{35}})(51)
\oplus({\bf 16,\overline{10}})(51)
\oplus({\bf 136,\overline{15'}})(70)$\\
%
${\bf 1385670}$&=&
$({\bf 68068,1})(-36)
\oplus({\bf 123760,\overline{3}})(-17)
\oplus({\bf 4368,\overline{3}})(-17)
\oplus({\bf 175032,3})(2)
\oplus({\bf 8008,6})(2)
\oplus({\bf 8008,3})(2)
\oplus({\bf 194480,1})(21)
\oplus({\bf 11440,8})(21)
\oplus({\bf 11440,1})(21)
\oplus({\bf 12870,\overline{3}})(40)$\\
%
${\bf \overline{1385670}}$&=&
$({\bf \overline{68068},1})(36)
\oplus({\bf \overline{123760},3})(17)
\oplus({\bf \overline{4368},3})(17)
\oplus({\bf \overline{175032},\overline{3}})(-2)
\oplus({\bf \overline{8008},\overline{6}})(-2)
\oplus({\bf \overline{8008},\overline{3}})(-2)
\oplus({\bf \overline{194480},1})(-21)
\oplus({\bf \overline{11440},8})(-21)
\oplus({\bf \overline{11440},1})(-21)
\oplus({\bf 12870,3})(-40)$\\
%
${\bf 1472880}$&=&
$({\bf 396032,1})(21)
\oplus({\bf 148512,3})(2)
\oplus({\bf 61880,3})(2)
\oplus({\bf 38080,\overline{3}})(-17)
\oplus({\bf 24752,\overline{6}})(-17)
\oplus({\bf 24752,\overline{3}})(-17)
\oplus({\bf 4368,\overline{3}})(-17)
\oplus({\bf 5440,1})(-36)
\oplus({\bf 7140,8})(-36)
\oplus({\bf 7140,1})(-36)
\oplus({\bf 1820,8})(-36)
\oplus({\bf 1820,1})(-36)
\oplus({\bf 1360,3})(-55)
\oplus({\bf 560,6})(-55)
\oplus({\bf 560,3})(-55)
\oplus({\bf 120,\overline{3}})(-74)$\\
%
${\bf \overline{1472880}}$&=&
$({\bf \overline{396032},1})(-21)
\oplus({\bf \overline{148512},\overline{3}})(-2)
\oplus({\bf \overline{61880},\overline{3}})(-2)
\oplus({\bf \overline{38080},3})(17)
\oplus({\bf \overline{24752},6})(17)
\oplus({\bf \overline{24752},3})(17)
\oplus({\bf \overline{4368},3})(17)
\oplus({\bf \overline{5440},1})(36)
\oplus({\bf \overline{7140},8})(36)
\oplus({\bf \overline{7140},1})(36)
\oplus({\bf \overline{1820},8})(36)
\oplus({\bf \overline{1820},1})(36)
\oplus({\bf \overline{1360},\overline{3}})(55)
\oplus({\bf \overline{560},\overline{6}})(55)
\oplus({\bf \overline{560},\overline{3}})(55)
\oplus({\bf \overline{120},3})(74)$\\
%
${\bf 1562275}$&=&
$({\bf 490314,1})(24)
\oplus({\bf 170544,3})(5)
\oplus({\bf 54264,\overline{6}})(-14)
\oplus({\bf 15504,10})(-33)
\oplus({\bf 3876,15'})(-52)
\oplus({\bf 816,\overline{21}})(-71)
\oplus({\bf 136,28})(-90)
\oplus({\bf 16,36})(-109)
\oplus({\bf 1,\overline{45}})(-128)$\\
%
${\bf \overline{1562275}}$&=&
$({\bf \overline{490314},1})(-24)
\oplus({\bf \overline{170544},\overline{3}})(-5)
\oplus({\bf \overline{54264},6})(14)
\oplus({\bf \overline{15504},\overline{10}})(33)
\oplus({\bf \overline{3876},\overline{15'}})(52)
\oplus({\bf \overline{816},21})(71)
\oplus({\bf \overline{136},\overline{28}})(90)
\oplus({\bf \overline{16},\overline{36}})(109)
\oplus({\bf 1,45})(128)$\\
%
${\bf 1662804}$&=&
$({\bf 175032,1})(-30)
\oplus({\bf 194480,\overline{3}})(-11)
\oplus({\bf 11440,\overline{3}})(-11)
\oplus({\bf \overline{170170},3})(8)
\oplus({\bf 12870,6})(8)
\oplus({\bf 12870,3})(8)
\oplus({\bf \overline{116688},1})(27)
\oplus({\bf \overline{11440},8})(27)
\oplus({\bf \overline{11440},1})(27)
\oplus({\bf \overline{8008},\overline{3}})(46)$\\
%
${\bf \overline{1662804}}$&=&
$({\bf \overline{175032},1})(30)
\oplus({\bf \overline{194480},3})(11)
\oplus({\bf \overline{11440},3})(11)
\oplus({\bf 170170,\overline{3}})(-8)
\oplus({\bf 12870,\overline{6}})(-8)
\oplus({\bf 12870,\overline{3}})(-8)
\oplus({\bf 116688,1})(-27)
\oplus({\bf 11440,8})(-27)
\oplus({\bf 11440,1})(-27)
\oplus({\bf 8008,3})(-46)$\\
%
${\bf 1679600}$&=&
$({\bf 123760,1})(-33)
\oplus({\bf 175032,\overline{3}})(-14)
\oplus({\bf 8008,\overline{3}})(-14)
\oplus({\bf 194480,3})(5)
\oplus({\bf 11440,6})(5)
\oplus({\bf 11440,3})(5)
\oplus({\bf \overline{170170},1})(24)
\oplus({\bf 12870,8})(24)
\oplus({\bf 12870,1})(24)
\oplus({\bf \overline{11440},\overline{3}})(43)$\\
%
${\bf \overline{1679600}}$&=&
$({\bf \overline{123760},1})(33)
\oplus({\bf \overline{175032},3})(14)
\oplus({\bf \overline{8008},3})(14)
\oplus({\bf \overline{194480},\overline{3}})(-5)
\oplus({\bf \overline{11440},\overline{6}})(-5)
\oplus({\bf \overline{11440},\overline{3}})(-5)
\oplus({\bf 170170,1})(-24)
\oplus({\bf 12870,8})(-24)
\oplus({\bf 12870,1})(-24)
\oplus({\bf 11440,3})(-43)$\\
%
${\bf 1723680}$&=&
$({\bf \overline{16},\overline{3}})(-83)
\oplus({\bf 255,6})(-64)
\oplus({\bf 255,3})(-64)
\oplus({\bf 1,6})(-64)
\oplus({\bf 1,3})(-64)
\oplus({\bf 2160,8})(-45)
\oplus({\bf 1904,8})(-45)
\oplus({\bf 1904,1})(-45)
\oplus({\bf 16,\overline{10}})(-45)
\oplus2({\bf 16,8})(-45)
\oplus({\bf 16,1})(-45)
\oplus({\bf 21504,\overline{6}})(-26)
\oplus({\bf 21504,\overline{3}})(-26)
\oplus({\bf 136,\overline{15}})(-26)
\oplus({\bf 136,\overline{6}})(-26)
\oplus({\bf 136,\overline{3}})(-26)
\oplus({\bf 8840,\overline{3}})(-26)
\oplus({\bf 120,\overline{15}})(-26)
\oplus({\bf 120,\overline{6}})(-26)
\oplus2({\bf 120,\overline{3}})(-26)
\oplus({\bf 85680,3})(-7)
\oplus({\bf 112320,3})(-7)
\oplus({\bf 1360,15})(-7)
\oplus({\bf 1360,6})(-7)
\oplus2({\bf 1360,3})(-7)
\oplus({\bf 560,6})(-7)
\oplus({\bf 560,3})(-7)
\oplus({\bf 596700,1})(12)
\oplus({\bf 5440,8})(12)
\oplus({\bf 5440,1})(12)
\oplus({\bf 7140,8})(12)
\oplus({\bf 7140,1})(12)
\oplus({\bf 38080,\overline{3}})(31)$\\
%
${\bf \overline{1723680}}$&=&
$({\bf 16,3})(83)
\oplus({\bf 255,\overline{6}})(64)
\oplus({\bf 255,\overline{3}})(64)
\oplus({\bf 1,\overline{6}})(64)
\oplus({\bf 1,\overline{3}})(64)
\oplus({\bf \overline{2160},8})(45)
\oplus({\bf \overline{1904},8})(45)
\oplus({\bf \overline{1904},1})(45)
\oplus({\bf \overline{16},10})(45)
\oplus2({\bf \overline{16},8})(45)
\oplus({\bf \overline{16},1})(45)
\oplus({\bf \overline{21504},6})(26)
\oplus({\bf \overline{21504},3})(26)
\oplus({\bf \overline{8840},3})(26)
\oplus({\bf \overline{136},15})(26)
\oplus({\bf \overline{136},6})(26)
\oplus({\bf \overline{136},3})(26)
\oplus({\bf \overline{120},15})(26)
\oplus({\bf \overline{120},6})(26)
\oplus2({\bf \overline{120},3})(26)
\oplus({\bf \overline{85680},\overline{3}})(7)
\oplus({\bf \overline{112320},\overline{3}})(7)
\oplus({\bf \overline{1360},\overline{15}})(7)
\oplus({\bf \overline{1360},\overline{6}})(7)
\oplus2({\bf \overline{1360},\overline{3}})(7)
\oplus({\bf \overline{560},\overline{6}})(7)
\oplus({\bf \overline{560},\overline{3}})(7)
\oplus({\bf \overline{596700},1})(-12)
\oplus({\bf \overline{5440},8})(-12)
\oplus({\bf \overline{5440},1})(-12)
\oplus({\bf \overline{7140},8})(-12)
\oplus({\bf \overline{7140},1})(-12)
\oplus({\bf \overline{38080},3})(-31)$\\
%
${\bf 1732800}$&=&
$({\bf 816,\overline{10}})(57)
\oplus({\bf 12920,6})(38)
\oplus({\bf 136,24})(38)
\oplus({\bf 136,6})(38)
\oplus({\bf 108800,\overline{3}})(19)
\oplus({\bf 2160,\overline{15}})(19)
\oplus({\bf 2160,\overline{3}})(19)
\oplus({\bf 16,\overline{42}})(19)
\oplus({\bf 16,\overline{15}})(19)
\oplus({\bf 16,\overline{3}})(19)
\oplus({\bf 647360,1})(0)
\oplus({\bf 18240,8})(0)
\oplus({\bf 18240,1})(0)
\oplus({\bf 255,27})(0)
\oplus({\bf 255,8})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{108800},3})(-19)
\oplus({\bf \overline{2160},15})(-19)
\oplus({\bf \overline{2160},3})(-19)
\oplus({\bf \overline{16},42})(-19)
\oplus({\bf \overline{16},15})(-19)
\oplus({\bf \overline{16},3})(-19)
\oplus({\bf \overline{12920},\overline{6}})(-38)
\oplus({\bf \overline{136},\overline{24}})(-38)
\oplus({\bf \overline{136},\overline{6}})(-38)
\oplus({\bf \overline{816},10})(-57)$\\
%
${\bf 1744200}$&=&
$({\bf 477360,1})(21)
\oplus({\bf 185640,3})(2)
\oplus({\bf 61880,3})(2)
\oplus({\bf 51408,\overline{3}})(-17)
\oplus({\bf 24752,\overline{6}})(-17)
\oplus({\bf 24752,\overline{3}})(-17)
\oplus({\bf 4368,\overline{6}})(-17)
\oplus({\bf 9180,1})(-36)
\oplus({\bf 7140,8})(-36)
\oplus({\bf 7140,1})(-36)
\oplus({\bf 1820,10})(-36)
\oplus({\bf 1820,8})(-36)
\oplus({\bf 1360,3})(-55)
\oplus({\bf 560,15})(-55)
\oplus({\bf 560,3})(-55)
\oplus({\bf 120,\overline{6}})(-74)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf \overline{477360},1})(-21)
\oplus({\bf \overline{185640},\overline{3}})(-2)
\oplus({\bf \overline{61880},\overline{3}})(-2)
\oplus({\bf \overline{51408},3})(17)
\oplus({\bf \overline{24752},6})(17)
\oplus({\bf \overline{24752},3})(17)
\oplus({\bf \overline{4368},6})(17)
\oplus({\bf \overline{9180},1})(36)
\oplus({\bf \overline{7140},8})(36)
\oplus({\bf \overline{7140},1})(36)
\oplus({\bf \overline{1820},\overline{10}})(36)
\oplus({\bf \overline{1820},8})(36)
\oplus({\bf \overline{1360},\overline{3}})(55)
\oplus({\bf \overline{560},\overline{15}})(55)
\oplus({\bf \overline{560},\overline{3}})(55)
\oplus({\bf \overline{120},6})(74)$\\
%
${\bf 1767456}$&=&
$({\bf 495040',1})(21)
\oplus({\bf 95200,3})(2)
\oplus({\bf 148512,3})(2)
\oplus({\bf 38080,\overline{6}})(-17)
\oplus({\bf 38080,\overline{3}})(-17)
\oplus({\bf 24752,\overline{3}})(-17)
\oplus({\bf 5440,8})(-36)
\oplus({\bf 7140,8})(-36)
\oplus({\bf 7140,1})(-36)
\oplus({\bf 1820,1})(-36)
\oplus({\bf 1360,6})(-55)
\oplus({\bf 1360,3})(-55)
\oplus({\bf 560,3})(-55)
\oplus({\bf 136,\overline{3}})(-74)
\oplus({\bf 120,\overline{3}})(-74)
\oplus({\bf 16,1})(-93)$\\
%
${\bf \overline{1767456}}$&=&
$({\bf \overline{495040'},1})(-21)
\oplus({\bf \overline{95200},\overline{3}})(-2)
\oplus({\bf \overline{148512},\overline{3}})(-2)
\oplus({\bf \overline{38080},6})(17)
\oplus({\bf \overline{38080},3})(17)
\oplus({\bf \overline{24752},3})(17)
\oplus({\bf \overline{5440},8})(36)
\oplus({\bf \overline{7140},8})(36)
\oplus({\bf \overline{7140},1})(36)
\oplus({\bf \overline{1820},1})(36)
\oplus({\bf \overline{1360},\overline{6}})(55)
\oplus({\bf \overline{1360},\overline{3}})(55)
\oplus({\bf \overline{560},\overline{3}})(55)
\oplus({\bf \overline{136},3})(74)
\oplus({\bf \overline{120},3})(74)
\oplus({\bf \overline{16},1})(93)$\\
%
${\bf 1808800}$&=&
$({\bf 5440,3})(44)
\oplus({\bf 85680,\overline{3}})(25)
\oplus({\bf 1360,\overline{6}})(25)
\oplus({\bf 1360,\overline{3}})(25)
\oplus({\bf 631176,1})(6)
\oplus({\bf 21504,8})(6)
\oplus({\bf 21504,1})(6)
\oplus({\bf 136,10})(6)
\oplus({\bf 136,8})(6)
\oplus({\bf 120,8})(6)
\oplus({\bf 120,1})(6)
\oplus({\bf 159120,3})(-13)
\oplus({\bf 2160,15})(-13)
\oplus({\bf 2160,3})(-13)
\oplus({\bf 1904,6})(-13)
\oplus({\bf 1904,3})(-13)
\oplus({\bf 16,15})(-13)
\oplus({\bf 16,6})(-13)
\oplus({\bf 16,3})(-13)
\oplus({\bf 16065,\overline{6}})(-32)
\oplus({\bf 14144,\overline{3}})(-32)
\oplus({\bf 255,\overline{15}})(-32)
\oplus({\bf 255,\overline{6}})(-32)
\oplus({\bf 255,\overline{3}})(-32)
\oplus({\bf 1,\overline{15}})(-32)
\oplus({\bf 1,\overline{3}})(-32)
\oplus({\bf \overline{1904},8})(-51)
\oplus({\bf \overline{16},\overline{10}})(-51)
\oplus({\bf \overline{16},8})(-51)
\oplus({\bf \overline{120},6})(-70)$\\
%
${\bf \overline{1808800}}$&=&
$({\bf \overline{5440},\overline{3}})(-44)
\oplus({\bf \overline{85680},3})(-25)
\oplus({\bf \overline{1360},6})(-25)
\oplus({\bf \overline{1360},3})(-25)
\oplus({\bf \overline{631176},1})(-6)
\oplus({\bf \overline{21504},8})(-6)
\oplus({\bf \overline{21504},1})(-6)
\oplus({\bf \overline{136},\overline{10}})(-6)
\oplus({\bf \overline{136},8})(-6)
\oplus({\bf \overline{120},8})(-6)
\oplus({\bf \overline{120},1})(-6)
\oplus({\bf \overline{159120},\overline{3}})(13)
\oplus({\bf \overline{2160},\overline{15}})(13)
\oplus({\bf \overline{2160},\overline{3}})(13)
\oplus({\bf \overline{1904},\overline{6}})(13)
\oplus({\bf \overline{1904},\overline{3}})(13)
\oplus({\bf \overline{16},\overline{15}})(13)
\oplus({\bf \overline{16},\overline{6}})(13)
\oplus({\bf \overline{16},\overline{3}})(13)
\oplus({\bf \overline{16065},6})(32)
\oplus({\bf 14144,3})(32)
\oplus({\bf 255,15})(32)
\oplus({\bf 255,6})(32)
\oplus({\bf 255,3})(32)
\oplus({\bf 1,15})(32)
\oplus({\bf 1,3})(32)
\oplus({\bf 1904,8})(51)
\oplus({\bf 16,10})(51)
\oplus({\bf 16,8})(51)
\oplus({\bf 120,\overline{6}})(70)$\\
%
${\bf 1914744}$&=&
$({\bf 14144,1})(-48)
\oplus({\bf 65280,\overline{3}})(-29)
\oplus({\bf 1904,\overline{3}})(-29)
\oplus({\bf 209440,3})(-10)
\oplus({\bf 8840,6})(-10)
\oplus({\bf 8840,3})(-10)
\oplus({\bf 120,3})(-10)
\oplus({\bf 495040,1})(9)
\oplus({\bf 28560,8})(9)
\oplus({\bf 28560,1})(9)
\oplus({\bf 560,8})(9)
\oplus({\bf 560,1})(9)
\oplus({\bf 68068,\overline{3}})(28)
\oplus({\bf 1820,\overline{6}})(28)
\oplus({\bf 1820,\overline{3}})(28)
\oplus({\bf 4368,3})(47)$\\
%
${\bf \overline{1914744}}$&=&
$({\bf 14144,1})(48)
\oplus({\bf \overline{65280},3})(29)
\oplus({\bf \overline{1904},3})(29)
\oplus({\bf \overline{209440},\overline{3}})(10)
\oplus({\bf \overline{8840},\overline{6}})(10)
\oplus({\bf \overline{8840},\overline{3}})(10)
\oplus({\bf \overline{120},\overline{3}})(10)
\oplus({\bf \overline{495040},1})(-9)
\oplus({\bf \overline{28560},8})(-9)
\oplus({\bf \overline{28560},1})(-9)
\oplus({\bf \overline{560},8})(-9)
\oplus({\bf \overline{560},1})(-9)
\oplus({\bf \overline{68068},3})(-28)
\oplus({\bf \overline{1820},6})(-28)
\oplus({\bf \overline{1820},3})(-28)
\oplus({\bf \overline{4368},\overline{3}})(-47)$\\
%
${\bf 1976114}$&=&
$({\bf 46512,\overline{3}})(31)
\oplus({\bf 731136',1})(12)
\oplus({\bf 3876,8})(12)
\oplus({\bf 3876,1})(12)
\oplus({\bf 9180,8})(12)
\oplus({\bf 9180,1})(12)
\oplus({\bf 61200,3})(-7)
\oplus({\bf 144704,3})(-7)
\oplus({\bf 816,15})(-7)
\oplus({\bf 816,6})(-7)
\oplus2({\bf 816,3})(-7)
\oplus({\bf 1360,15})(-7)
\oplus({\bf 1360,3})(-7)
\oplus({\bf 12920,\overline{6}})(-26)
\oplus({\bf 12920,\overline{3}})(-26)
\oplus({\bf 21504,\overline{6}})(-26)
\oplus({\bf 136,\overline{24}})(-26)
\oplus({\bf 136,\overline{15}})(-26)
\oplus2({\bf 136,\overline{6}})(-26)
\oplus({\bf 136,\overline{3}})(-26)
\oplus({\bf 120,\overline{24}})(-26)
\oplus({\bf 120,\overline{6}})(-26)
\oplus({\bf 2160,10})(-45)
\oplus({\bf 2160,8})(-45)
\oplus({\bf 1904,10})(-45)
\oplus({\bf 16,35})(-45)
\oplus({\bf 16,27})(-45)
\oplus2({\bf 16,10})(-45)
\oplus({\bf 16,8})(-45)
\oplus({\bf 255,15'})(-64)
\oplus({\bf 255,15})(-64)
\oplus({\bf 1,42})(-64)
\oplus({\bf 1,15'})(-64)
\oplus({\bf 1,15})(-64)
\oplus({\bf \overline{16},\overline{24}})(-83)$\\
%
${\bf \overline{1976114}}$&=&
$({\bf \overline{46512},3})(-31)
\oplus({\bf \overline{731136'},1})(-12)
\oplus({\bf \overline{3876},8})(-12)
\oplus({\bf \overline{3876},1})(-12)
\oplus({\bf \overline{9180},8})(-12)
\oplus({\bf \overline{9180},1})(-12)
\oplus({\bf \overline{61200},\overline{3}})(7)
\oplus({\bf \overline{144704},\overline{3}})(7)
\oplus({\bf \overline{816},\overline{15}})(7)
\oplus({\bf \overline{816},\overline{6}})(7)
\oplus2({\bf \overline{816},\overline{3}})(7)
\oplus({\bf \overline{1360},\overline{15}})(7)
\oplus({\bf \overline{1360},\overline{3}})(7)
\oplus({\bf \overline{12920},6})(26)
\oplus({\bf \overline{12920},3})(26)
\oplus({\bf \overline{21504},6})(26)
\oplus({\bf \overline{136},24})(26)
\oplus({\bf \overline{136},15})(26)
\oplus2({\bf \overline{136},6})(26)
\oplus({\bf \overline{136},3})(26)
\oplus({\bf \overline{120},24})(26)
\oplus({\bf \overline{120},6})(26)
\oplus({\bf \overline{2160},\overline{10}})(45)
\oplus({\bf \overline{2160},8})(45)
\oplus({\bf \overline{1904},\overline{10}})(45)
\oplus({\bf \overline{16},\overline{35}})(45)
\oplus({\bf \overline{16},27})(45)
\oplus2({\bf \overline{16},\overline{10}})(45)
\oplus({\bf \overline{16},8})(45)
\oplus({\bf 255,\overline{15'}})(64)
\oplus({\bf 255,\overline{15}})(64)
\oplus({\bf 1,\overline{42}})(64)
\oplus({\bf 1,\overline{15'}})(64)
\oplus({\bf 1,\overline{15}})(64)
\oplus({\bf 16,24})(83)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{15}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A18_A14-A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A18_A14-A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 19}$&=&
$({\bf 15,1})(4)
\oplus({\bf 1,4})(-15)$\\
%
${\bf \overline{19}}$&=&
$({\bf \overline{15},1})(-4)
\oplus({\bf 1,\overline{4}})(15)$\\
%
${\bf 171}$&=&
$({\bf 105,1})(8)
\oplus({\bf 15,4})(-11)
\oplus({\bf 1,6})(-30)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{105},1})(-8)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf 1,6})(30)$\\
%
${\bf 190}$&=&
$({\bf 120,1})(8)
\oplus({\bf 15,4})(-11)
\oplus({\bf 1,10})(-30)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{120},1})(-8)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf 1,\overline{10}})(30)$\\
%
${\bf 360}$&=&
$({\bf 15,\overline{4}})(19)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{15},4})(-19)$\\
%
${\bf 969}$&=&
$({\bf 455,1})(12)
\oplus({\bf 105,4})(-7)
\oplus({\bf 15,6})(-26)
\oplus({\bf 1,\overline{4}})(-45)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{455},1})(-12)
\oplus({\bf \overline{105},\overline{4}})(7)
\oplus({\bf \overline{15},6})(26)
\oplus({\bf 1,4})(45)$\\
%
${\bf 1330}$&=&
$({\bf 680,1})(12)
\oplus({\bf 120,4})(-7)
\oplus({\bf 15,10})(-26)
\oplus({\bf 1,\overline{20''}})(-45)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{680},1})(-12)
\oplus({\bf \overline{120},\overline{4}})(7)
\oplus({\bf \overline{15},\overline{10}})(26)
\oplus({\bf 1,20''})(45)$\\
%
${\bf 2280}$&=&
$({\bf 1120,1})(12)
\oplus({\bf 120,4})(-7)
\oplus({\bf 105,4})(-7)
\oplus({\bf 15,10})(-26)
\oplus({\bf 15,6})(-26)
\oplus({\bf 1,\overline{20}})(-45)$\\
%
${\bf \overline{2280}}$&=&
$({\bf \overline{1120},1})(-12)
\oplus({\bf \overline{120},\overline{4}})(7)
\oplus({\bf \overline{105},\overline{4}})(7)
\oplus({\bf \overline{15},\overline{10}})(26)
\oplus({\bf \overline{15},6})(26)
\oplus({\bf 1,20})(45)$\\
%
${\bf 3230}$&=&
$({\bf \overline{15},6})(-34)
\oplus({\bf 224,4})(-15)
\oplus({\bf 1,20})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 1560,1})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 105,\overline{4}})(23)$\\
%
${\bf \overline{3230}}$&=&
$({\bf 15,6})(34)
\oplus({\bf 224,\overline{4}})(15)
\oplus({\bf 1,\overline{20}})(15)
\oplus({\bf 1,\overline{4}})(15)
\oplus({\bf \overline{1560},1})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{105},4})(-23)$\\
%
${\bf 3591}$&=&
$({\bf 120,\overline{4}})(23)
\oplus({\bf 1785,1})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 224,4})(-15)
\oplus({\bf 1,36})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{15},10})(-34)$\\
%
${\bf \overline{3591}}$&=&
$({\bf \overline{120},4})(-23)
\oplus({\bf \overline{1785},1})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf 224,\overline{4}})(15)
\oplus({\bf 1,\overline{36}})(15)
\oplus({\bf 1,\overline{4}})(15)
\oplus({\bf 15,\overline{10}})(34)$\\
%
${\bf 3876}$&=&
$({\bf 1365,1})(16)
\oplus({\bf 455,4})(-3)
\oplus({\bf 105,6})(-22)
\oplus({\bf 15,\overline{4}})(-41)
\oplus({\bf 1,1})(-60)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{1365},1})(-16)
\oplus({\bf \overline{455},\overline{4}})(3)
\oplus({\bf \overline{105},6})(22)
\oplus({\bf \overline{15},4})(41)
\oplus({\bf 1,1})(60)$\\
%
${\bf 7315}$&=&
$({\bf 3060,1})(16)
\oplus({\bf 680,4})(-3)
\oplus({\bf 120,10})(-22)
\oplus({\bf 15,\overline{20''}})(-41)
\oplus({\bf 1,35})(-60)$\\
%
${\bf \overline{7315}}$&=&
$({\bf \overline{3060},1})(-16)
\oplus({\bf \overline{680},\overline{4}})(3)
\oplus({\bf \overline{120},\overline{10}})(22)
\oplus({\bf \overline{15},20''})(41)
\oplus({\bf 1,\overline{35}})(60)$\\
%
${\bf 10830}$&=&
$({\bf 4200,1})(16)
\oplus({\bf 1120,4})(-3)
\oplus({\bf 120,10})(-22)
\oplus({\bf 105,6})(-22)
\oplus({\bf 15,\overline{20}})(-41)
\oplus({\bf 1,20'})(-60)$\\
%
${\bf \overline{10830}}$&=&
$({\bf \overline{4200},1})(-16)
\oplus({\bf \overline{1120},\overline{4}})(3)
\oplus({\bf \overline{120},\overline{10}})(22)
\oplus({\bf \overline{105},6})(22)
\oplus({\bf \overline{15},20})(41)
\oplus({\bf 1,20'})(60)$\\
%
${\bf 11628}$&=&
$({\bf 3003,1})(20)
\oplus({\bf 1365,4})(1)
\oplus({\bf 455,6})(-18)
\oplus({\bf 105,\overline{4}})(-37)
\oplus({\bf 15,1})(-56)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{3003},1})(-20)
\oplus({\bf \overline{1365},\overline{4}})(-1)
\oplus({\bf \overline{455},6})(18)
\oplus({\bf \overline{105},4})(37)
\oplus({\bf \overline{15},1})(56)$\\
%
${\bf 14535}$&=&
$({\bf 5460,1})(16)
\oplus({\bf 1120,4})(-3)
\oplus({\bf 455,4})(-3)
\oplus({\bf 120,6})(-22)
\oplus({\bf 105,10})(-22)
\oplus({\bf 105,6})(-22)
\oplus({\bf 15,\overline{20}})(-41)
\oplus({\bf 15,\overline{4}})(-41)
\oplus({\bf 1,15})(-60)$\\
%
${\bf \overline{14535}}$&=&
$({\bf \overline{5460},1})(-16)
\oplus({\bf \overline{1120},\overline{4}})(3)
\oplus({\bf \overline{455},\overline{4}})(3)
\oplus({\bf \overline{120},6})(22)
\oplus({\bf \overline{105},\overline{10}})(22)
\oplus({\bf \overline{105},6})(22)
\oplus({\bf \overline{15},20})(41)
\oplus({\bf \overline{15},4})(41)
\oplus({\bf 1,15})(60)$\\
%
${\bf 17955}$&=&
$({\bf 7140,1})(16)
\oplus({\bf 680,4})(-3)
\oplus({\bf 1120,4})(-3)
\oplus({\bf 120,10})(-22)
\oplus({\bf 120,6})(-22)
\oplus({\bf 105,10})(-22)
\oplus({\bf 15,\overline{20''}})(-41)
\oplus({\bf 15,\overline{20}})(-41)
\oplus({\bf 1,45})(-60)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{7140},1})(-16)
\oplus({\bf \overline{680},\overline{4}})(3)
\oplus({\bf \overline{1120},\overline{4}})(3)
\oplus({\bf \overline{120},\overline{10}})(22)
\oplus({\bf \overline{120},6})(22)
\oplus({\bf \overline{105},\overline{10}})(22)
\oplus({\bf \overline{15},20''})(41)
\oplus({\bf \overline{15},20})(41)
\oplus({\bf 1,\overline{45}})(60)$\\
%
${\bf 18240}$&=&
$({\bf \overline{15},\overline{4}})(-49)
\oplus({\bf 224,6})(-30)
\oplus({\bf 1,\overline{10}})(-30)
\oplus({\bf 1,6})(-30)
\oplus({\bf 1560,4})(-11)
\oplus({\bf 15,20})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 6720,1})(8)
\oplus({\bf 105,15})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 455,\overline{4}})(27)$\\
%
${\bf \overline{18240}}$&=&
$({\bf 15,4})(49)
\oplus({\bf 224,6})(30)
\oplus({\bf 1,10})(30)
\oplus({\bf 1,6})(30)
\oplus({\bf \overline{1560},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{20}})(11)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf \overline{6720},1})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{455},4})(-27)$\\
%
${\bf 25080}$&=&
$({\bf 680,\overline{4}})(27)
\oplus({\bf 10080,1})(8)
\oplus({\bf 120,15})(8)
\oplus({\bf 120,1})(8)
\oplus({\bf 1785,4})(-11)
\oplus({\bf 15,36})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 224,10})(-30)
\oplus({\bf 1,70})(-30)
\oplus({\bf 1,10})(-30)
\oplus({\bf \overline{15},\overline{20''}})(-49)$\\
%
${\bf \overline{25080}}$&=&
$({\bf \overline{680},4})(-27)
\oplus({\bf \overline{10080},1})(-8)
\oplus({\bf \overline{120},15})(-8)
\oplus({\bf \overline{120},1})(-8)
\oplus({\bf \overline{1785},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{36}})(11)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf 224,\overline{10}})(30)
\oplus({\bf 1,\overline{70}})(30)
\oplus({\bf 1,\overline{10}})(30)
\oplus({\bf 15,20''})(49)$\\
%
${\bf 27132}$&=&
$({\bf 5005,1})(24)
\oplus({\bf 3003,4})(5)
\oplus({\bf 1365,6})(-14)
\oplus({\bf 455,\overline{4}})(-33)
\oplus({\bf 105,1})(-52)$\\
%
${\bf \overline{27132}}$&=&
$({\bf \overline{5005},1})(-24)
\oplus({\bf \overline{3003},\overline{4}})(-5)
\oplus({\bf \overline{1365},6})(14)
\oplus({\bf \overline{455},4})(33)
\oplus({\bf \overline{105},1})(52)$\\
%
${\bf 28880}$&=&
$({\bf 105,6})(38)
\oplus({\bf 1560,\overline{4}})(19)
\oplus({\bf 15,\overline{20}})(19)
\oplus({\bf 15,\overline{4}})(19)
\oplus({\bf 10800,1})(0)
\oplus({\bf 224,15})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1560},4})(-19)
\oplus({\bf \overline{15},20})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{105},6})(-38)$\\
%
${\bf 32130}$&=&
$({\bf 120,6})(38)
\oplus({\bf 1785,\overline{4}})(19)
\oplus({\bf 15,\overline{20}})(19)
\oplus({\bf 15,\overline{4}})(19)
\oplus({\bf 12376,1})(0)
\oplus({\bf 224,15})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{1560},4})(-19)
\oplus({\bf \overline{15},36})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{105},10})(-38)$\\
%
${\bf \overline{32130}}$&=&
$({\bf \overline{120},6})(-38)
\oplus({\bf \overline{1785},4})(-19)
\oplus({\bf \overline{15},20})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{12376},1})(0)
\oplus({\bf 224,15})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1560,\overline{4}})(19)
\oplus({\bf 15,\overline{36}})(19)
\oplus({\bf 15,\overline{4}})(19)
\oplus({\bf 105,\overline{10}})(38)$\\
%
${\bf 33649}$&=&
$({\bf 11628,1})(20)
\oplus({\bf 3060,4})(1)
\oplus({\bf 680,10})(-18)
\oplus({\bf 120,\overline{20''}})(-37)
\oplus({\bf 15,35})(-56)
\oplus({\bf 1,56})(-75)$\\
%
${\bf \overline{33649}}$&=&
$({\bf \overline{11628},1})(-20)
\oplus({\bf \overline{3060},\overline{4}})(-1)
\oplus({\bf \overline{680},\overline{10}})(18)
\oplus({\bf \overline{120},20''})(37)
\oplus({\bf \overline{15},\overline{35}})(56)
\oplus({\bf 1,\overline{56}})(75)$\\
%
${\bf 35739}$&=&
$({\bf 120,\overline{10}})(38)
\oplus({\bf 1785,\overline{4}})(19)
\oplus({\bf 15,\overline{36}})(19)
\oplus({\bf 15,\overline{4}})(19)
\oplus({\bf 14175,1})(0)
\oplus({\bf 224,15})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1785},4})(-19)
\oplus({\bf \overline{15},36})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{120},10})(-38)$\\
%
${\bf 42959}$&=&
$({\bf 1120,\overline{4}})(27)
\oplus({\bf 16575,1})(8)
\oplus({\bf 120,15})(8)
\oplus({\bf 120,1})(8)
\oplus({\bf 105,15})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 1785,4})(-11)
\oplus({\bf 1560,4})(-11)
\oplus({\bf 15,36})(-11)
\oplus({\bf 15,20})(-11)
\oplus2({\bf 15,4})(-11)
\oplus({\bf 224,10})(-30)
\oplus({\bf 224,6})(-30)
\oplus({\bf 1,64})(-30)
\oplus({\bf 1,10})(-30)
\oplus({\bf 1,6})(-30)
\oplus({\bf \overline{15},\overline{20}})(-49)$\\
%
${\bf \overline{42959}}$&=&
$({\bf \overline{1120},4})(-27)
\oplus({\bf \overline{16575},1})(-8)
\oplus({\bf \overline{120},15})(-8)
\oplus({\bf \overline{120},1})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{1785},\overline{4}})(11)
\oplus({\bf \overline{1560},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{36}})(11)
\oplus({\bf \overline{15},\overline{20}})(11)
\oplus2({\bf \overline{15},\overline{4}})(11)
\oplus({\bf 224,\overline{10}})(30)
\oplus({\bf 224,6})(30)
\oplus({\bf 1,64})(30)
\oplus({\bf 1,\overline{10}})(30)
\oplus({\bf 1,6})(30)
\oplus({\bf 15,20})(49)$\\
%
${\bf 50388}$&=&
$({\bf 6435,1})(28)
\oplus({\bf 5005,4})(9)
\oplus({\bf 3003,6})(-10)
\oplus({\bf 1365,\overline{4}})(-29)
\oplus({\bf 455,1})(-48)$\\
%
${\bf \overline{50388}}$&=&
$({\bf \overline{6435},1})(-28)
\oplus({\bf \overline{5005},\overline{4}})(-9)
\oplus({\bf \overline{3003},6})(10)
\oplus({\bf \overline{1365},4})(29)
\oplus({\bf \overline{455},1})(48)$\\
%
${\bf 62016}$&=&
$({\bf 17472,1})(20)
\oplus({\bf 5460,4})(1)
\oplus({\bf 1365,4})(1)
\oplus({\bf 1120,6})(-18)
\oplus({\bf 455,10})(-18)
\oplus({\bf 455,6})(-18)
\oplus({\bf 120,\overline{4}})(-37)
\oplus({\bf 105,\overline{20}})(-37)
\oplus({\bf 105,\overline{4}})(-37)
\oplus({\bf 15,15})(-56)
\oplus({\bf 15,1})(-56)
\oplus({\bf 1,4})(-75)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{17472},1})(-20)
\oplus({\bf \overline{5460},\overline{4}})(-1)
\oplus({\bf \overline{1365},\overline{4}})(-1)
\oplus({\bf \overline{1120},6})(18)
\oplus({\bf \overline{455},\overline{10}})(18)
\oplus({\bf \overline{455},6})(18)
\oplus({\bf \overline{120},4})(37)
\oplus({\bf \overline{105},20})(37)
\oplus({\bf \overline{105},4})(37)
\oplus({\bf \overline{15},15})(56)
\oplus({\bf \overline{15},1})(56)
\oplus({\bf 1,\overline{4}})(75)$\\
%
${\bf 72675}$&=&
$({\bf \overline{15},1})(-64)
\oplus({\bf 224,\overline{4}})(-45)
\oplus({\bf 1,\overline{4}})(-45)
\oplus({\bf 1560,6})(-26)
\oplus({\bf 15,\overline{10}})(-26)
\oplus({\bf 15,6})(-26)
\oplus({\bf 6720,4})(-7)
\oplus({\bf 105,20})(-7)
\oplus({\bf 105,4})(-7)
\oplus({\bf 20020,1})(12)
\oplus({\bf 455,15})(12)
\oplus({\bf 455,1})(12)
\oplus({\bf 1365,\overline{4}})(31)$\\
%
${\bf \overline{72675}}$&=&
$({\bf 15,1})(64)
\oplus({\bf 224,4})(45)
\oplus({\bf 1,4})(45)
\oplus({\bf \overline{1560},6})(26)
\oplus({\bf \overline{15},10})(26)
\oplus({\bf \overline{15},6})(26)
\oplus({\bf \overline{6720},\overline{4}})(7)
\oplus({\bf \overline{105},\overline{20}})(7)
\oplus({\bf \overline{105},\overline{4}})(7)
\oplus({\bf \overline{20020},1})(-12)
\oplus({\bf \overline{455},15})(-12)
\oplus({\bf \overline{455},1})(-12)
\oplus({\bf \overline{1365},4})(-31)$\\
%
${\bf 75582}$&=&
$({\bf \overline{6435},1})(32)
\oplus({\bf 6435,4})(13)
\oplus({\bf 5005,6})(-6)
\oplus({\bf 3003,\overline{4}})(-25)
\oplus({\bf 1365,1})(-44)$\\
%
${\bf \overline{75582}}$&=&
$({\bf 6435,1})(-32)
\oplus({\bf \overline{6435},\overline{4}})(-13)
\oplus({\bf \overline{5005},6})(6)
\oplus({\bf \overline{3003},4})(25)
\oplus({\bf \overline{1365},1})(44)$\\
%
${\bf 92055}$&=&
$({\bf 27300,1})(20)
\oplus({\bf 4200,4})(1)
\oplus({\bf 5460,4})(1)
\oplus({\bf 1120,10})(-18)
\oplus({\bf 1120,6})(-18)
\oplus({\bf 455,6})(-18)
\oplus({\bf 120,\overline{20}})(-37)
\oplus({\bf 105,\overline{20}})(-37)
\oplus({\bf 105,\overline{4}})(-37)
\oplus({\bf 15,20'})(-56)
\oplus({\bf 15,15})(-56)
\oplus({\bf 1,20})(-75)$\\
%
${\bf \overline{92055}}$&=&
$({\bf \overline{27300},1})(-20)
\oplus({\bf \overline{4200},\overline{4}})(-1)
\oplus({\bf \overline{5460},\overline{4}})(-1)
\oplus({\bf \overline{1120},\overline{10}})(18)
\oplus({\bf \overline{1120},6})(18)
\oplus({\bf \overline{455},6})(18)
\oplus({\bf \overline{120},20})(37)
\oplus({\bf \overline{105},20})(37)
\oplus({\bf \overline{105},4})(37)
\oplus({\bf \overline{15},20'})(56)
\oplus({\bf \overline{15},15})(56)
\oplus({\bf 1,\overline{20}})(75)$\\
%
${\bf 92378}$&=&
$({\bf \overline{5005},1})(36)
\oplus({\bf \overline{6435},4})(17)
\oplus({\bf 6435,6})(-2)
\oplus({\bf 5005,\overline{4}})(-21)
\oplus({\bf 3003,1})(-40)$\\
%
${\bf \overline{92378}}$&=&
$({\bf 5005,1})(-36)
\oplus({\bf 6435,\overline{4}})(-17)
\oplus({\bf \overline{6435},6})(2)
\oplus({\bf \overline{5005},4})(21)
\oplus({\bf \overline{3003},1})(40)$\\
%
${\bf 105336}$&=&
$({\bf 34272,1})(20)
\oplus({\bf 3060,4})(1)
\oplus({\bf 7140,4})(1)
\oplus({\bf 680,10})(-18)
\oplus({\bf 680,6})(-18)
\oplus({\bf 1120,10})(-18)
\oplus({\bf 120,\overline{20''}})(-37)
\oplus({\bf 120,\overline{20}})(-37)
\oplus({\bf 105,\overline{20''}})(-37)
\oplus({\bf 15,35})(-56)
\oplus({\bf 15,45})(-56)
\oplus({\bf 1,84'})(-75)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{34272},1})(-20)
\oplus({\bf \overline{3060},\overline{4}})(-1)
\oplus({\bf \overline{7140},\overline{4}})(-1)
\oplus({\bf \overline{680},\overline{10}})(18)
\oplus({\bf \overline{680},6})(18)
\oplus({\bf \overline{1120},\overline{10}})(18)
\oplus({\bf \overline{120},20''})(37)
\oplus({\bf \overline{120},20})(37)
\oplus({\bf \overline{105},20''})(37)
\oplus({\bf \overline{15},\overline{35}})(56)
\oplus({\bf \overline{15},\overline{45}})(56)
\oplus({\bf 1,\overline{84'}})(75)$\\
%
${\bf 113715}$&=&
$({\bf 35700,1})(20)
\oplus({\bf 7140,4})(1)
\oplus({\bf 4200,4})(1)
\oplus({\bf 680,10})(-18)
\oplus({\bf 1120,10})(-18)
\oplus({\bf 1120,6})(-18)
\oplus({\bf 120,\overline{20''}})(-37)
\oplus({\bf 120,\overline{20}})(-37)
\oplus({\bf 105,\overline{20}})(-37)
\oplus({\bf 15,45})(-56)
\oplus({\bf 15,20'})(-56)
\oplus({\bf 1,60})(-75)$\\
%
${\bf \overline{113715}}$&=&
$({\bf \overline{35700},1})(-20)
\oplus({\bf \overline{7140},\overline{4}})(-1)
\oplus({\bf \overline{4200},\overline{4}})(-1)
\oplus({\bf \overline{680},\overline{10}})(18)
\oplus({\bf \overline{1120},\overline{10}})(18)
\oplus({\bf \overline{1120},6})(18)
\oplus({\bf \overline{120},20''})(37)
\oplus({\bf \overline{120},20})(37)
\oplus({\bf \overline{105},20})(37)
\oplus({\bf \overline{15},\overline{45}})(56)
\oplus({\bf \overline{15},20'})(56)
\oplus({\bf 1,\overline{60}})(75)$\\
%
${\bf 122094}$&=&
$({\bf 37128,1})(20)
\oplus({\bf 7140,4})(1)
\oplus({\bf 5460,4})(1)
\oplus({\bf 680,6})(-18)
\oplus({\bf 1120,10})(-18)
\oplus({\bf 1120,6})(-18)
\oplus({\bf 455,10})(-18)
\oplus({\bf 120,\overline{20}})(-37)
\oplus({\bf 120,\overline{4}})(-37)
\oplus({\bf 105,\overline{20''}})(-37)
\oplus({\bf 105,\overline{20}})(-37)
\oplus({\bf 15,45})(-56)
\oplus({\bf 15,15})(-56)
\oplus({\bf 1,36})(-75)$\\
%
${\bf \overline{122094}}$&=&
$({\bf \overline{37128},1})(-20)
\oplus({\bf \overline{7140},\overline{4}})(-1)
\oplus({\bf \overline{5460},\overline{4}})(-1)
\oplus({\bf \overline{680},6})(18)
\oplus({\bf \overline{1120},\overline{10}})(18)
\oplus({\bf \overline{1120},6})(18)
\oplus({\bf \overline{455},\overline{10}})(18)
\oplus({\bf \overline{120},20})(37)
\oplus({\bf \overline{120},4})(37)
\oplus({\bf \overline{105},20''})(37)
\oplus({\bf \overline{105},20})(37)
\oplus({\bf \overline{15},\overline{45}})(56)
\oplus({\bf \overline{15},15})(56)
\oplus({\bf 1,\overline{36}})(75)$\\
%
${\bf 134596}$&=&
$({\bf 38760,1})(24)
\oplus({\bf 11628,4})(5)
\oplus({\bf 3060,10})(-14)
\oplus({\bf 680,\overline{20''}})(-33)
\oplus({\bf 120,35})(-52)
\oplus({\bf 15,56})(-71)
\oplus({\bf 1,84''})(-90)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{38760},1})(-24)
\oplus({\bf \overline{11628},\overline{4}})(-5)
\oplus({\bf \overline{3060},\overline{10}})(14)
\oplus({\bf \overline{680},20''})(33)
\oplus({\bf \overline{120},\overline{35}})(52)
\oplus({\bf \overline{15},\overline{56}})(71)
\oplus({\bf 1,\overline{84''}})(90)$\\
%
${\bf 137655}$&=&
$({\bf 3060,\overline{4}})(31)
\oplus({\bf 45220,1})(12)
\oplus({\bf 680,15})(12)
\oplus({\bf 680,1})(12)
\oplus({\bf 10080,4})(-7)
\oplus({\bf 120,36})(-7)
\oplus({\bf 120,4})(-7)
\oplus({\bf 1785,10})(-26)
\oplus({\bf 15,70})(-26)
\oplus({\bf 15,10})(-26)
\oplus({\bf 224,\overline{20''}})(-45)
\oplus({\bf 1,\overline{120}})(-45)
\oplus({\bf 1,\overline{20''}})(-45)
\oplus({\bf \overline{15},35})(-64)$\\
%
${\bf \overline{137655}}$&=&
$({\bf \overline{3060},4})(-31)
\oplus({\bf \overline{45220},1})(-12)
\oplus({\bf \overline{680},15})(-12)
\oplus({\bf \overline{680},1})(-12)
\oplus({\bf \overline{10080},\overline{4}})(7)
\oplus({\bf \overline{120},\overline{36}})(7)
\oplus({\bf \overline{120},\overline{4}})(7)
\oplus({\bf \overline{1785},\overline{10}})(26)
\oplus({\bf \overline{15},\overline{70}})(26)
\oplus({\bf \overline{15},\overline{10}})(26)
\oplus({\bf 224,20''})(45)
\oplus({\bf 1,120})(45)
\oplus({\bf 1,20''})(45)
\oplus({\bf 15,\overline{35}})(64)$\\
%
${\bf 162450}$&=&
$({\bf \overline{105},\overline{4}})(-53)
\oplus({\bf \overline{1560},6})(-34)
\oplus({\bf \overline{15},\overline{10}})(-34)
\oplus({\bf \overline{15},6})(-34)
\oplus({\bf 10800,4})(-15)
\oplus({\bf 224,20})(-15)
\oplus({\bf 224,4})(-15)
\oplus({\bf 1,20})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 46200,1})(4)
\oplus({\bf 1560,15})(4)
\oplus({\bf 1560,1})(4)
\oplus({\bf 15,20'})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 6720,\overline{4}})(23)
\oplus({\bf 105,\overline{20}})(23)
\oplus({\bf 105,\overline{4}})(23)
\oplus({\bf 455,6})(42)$\\
%
${\bf \overline{162450}}$&=&
$({\bf 105,4})(53)
\oplus({\bf 1560,6})(34)
\oplus({\bf 15,10})(34)
\oplus({\bf 15,6})(34)
\oplus({\bf 10800,\overline{4}})(15)
\oplus({\bf 224,\overline{20}})(15)
\oplus({\bf 224,\overline{4}})(15)
\oplus({\bf 1,\overline{20}})(15)
\oplus({\bf 1,\overline{4}})(15)
\oplus({\bf \overline{46200},1})(-4)
\oplus({\bf \overline{1560},15})(-4)
\oplus({\bf \overline{1560},1})(-4)
\oplus({\bf \overline{15},20'})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{6720},4})(-23)
\oplus({\bf \overline{105},20})(-23)
\oplus({\bf \overline{105},4})(-23)
\oplus({\bf \overline{455},6})(-42)$\\
%
${\bf 180880}$&=&
$({\bf \overline{120},\overline{4}})(-53)
\oplus({\bf \overline{1785},6})(-34)
\oplus({\bf \overline{15},\overline{10}})(-34)
\oplus({\bf \overline{15},6})(-34)
\oplus({\bf \overline{12376},4})(-15)
\oplus({\bf 224,20})(-15)
\oplus({\bf 224,4})(-15)
\oplus({\bf 1,20''})(-15)
\oplus({\bf 1,20})(-15)
\oplus({\bf 53040,1})(4)
\oplus({\bf 1560,15})(4)
\oplus({\bf 1560,1})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 6720,\overline{4}})(23)
\oplus({\bf 105,\overline{36}})(23)
\oplus({\bf 105,\overline{4}})(23)
\oplus({\bf 455,\overline{10}})(42)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 120,4})(53)
\oplus({\bf 1785,6})(34)
\oplus({\bf 15,10})(34)
\oplus({\bf 15,6})(34)
\oplus({\bf 12376,\overline{4}})(15)
\oplus({\bf 224,\overline{20}})(15)
\oplus({\bf 224,\overline{4}})(15)
\oplus({\bf 1,\overline{20''}})(15)
\oplus({\bf 1,\overline{20}})(15)
\oplus({\bf \overline{53040},1})(-4)
\oplus({\bf \overline{1560},15})(-4)
\oplus({\bf \overline{1560},1})(-4)
\oplus({\bf \overline{15},45})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{6720},4})(-23)
\oplus({\bf \overline{105},36})(-23)
\oplus({\bf \overline{105},4})(-23)
\oplus({\bf \overline{455},10})(-42)$\\
%
${\bf 193800}$&=&
$({\bf 40040,1})(24)
\oplus({\bf 17472,4})(5)
\oplus({\bf 3003,4})(5)
\oplus({\bf 5460,6})(-14)
\oplus({\bf 1365,10})(-14)
\oplus({\bf 1365,6})(-14)
\oplus({\bf 1120,\overline{4}})(-33)
\oplus({\bf 455,\overline{20}})(-33)
\oplus({\bf 455,\overline{4}})(-33)
\oplus({\bf 120,1})(-52)
\oplus({\bf 105,15})(-52)
\oplus({\bf 105,1})(-52)
\oplus({\bf 15,4})(-71)$\\
%
${\bf \overline{193800}}$&=&
$({\bf \overline{40040},1})(-24)
\oplus({\bf \overline{17472},\overline{4}})(-5)
\oplus({\bf \overline{3003},\overline{4}})(-5)
\oplus({\bf \overline{5460},6})(14)
\oplus({\bf \overline{1365},\overline{10}})(14)
\oplus({\bf \overline{1365},6})(14)
\oplus({\bf \overline{1120},4})(33)
\oplus({\bf \overline{455},20})(33)
\oplus({\bf \overline{455},4})(33)
\oplus({\bf \overline{120},1})(52)
\oplus({\bf \overline{105},15})(52)
\oplus({\bf \overline{105},1})(52)
\oplus({\bf \overline{15},\overline{4}})(71)$\\
%
${\bf 203490}$&=&
$({\bf \overline{15},20'})(-64)
\oplus({\bf 224,\overline{20}})(-45)
\oplus({\bf 1,\overline{60}})(-45)
\oplus({\bf 1,\overline{20}})(-45)
\oplus({\bf 1785,10})(-26)
\oplus({\bf 1560,6})(-26)
\oplus({\bf 15,64})(-26)
\oplus({\bf 15,10})(-26)
\oplus({\bf 15,6})(-26)
\oplus({\bf 16575,4})(-7)
\oplus({\bf 120,36})(-7)
\oplus({\bf 120,4})(-7)
\oplus({\bf 105,20})(-7)
\oplus({\bf 105,4})(-7)
\oplus({\bf 61880,1})(12)
\oplus({\bf 1120,15})(12)
\oplus({\bf 1120,1})(12)
\oplus({\bf 4200,\overline{4}})(31)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 15,20'})(64)
\oplus({\bf 224,20})(45)
\oplus({\bf 1,60})(45)
\oplus({\bf 1,20})(45)
\oplus({\bf \overline{1785},\overline{10}})(26)
\oplus({\bf \overline{1560},6})(26)
\oplus({\bf \overline{15},64})(26)
\oplus({\bf \overline{15},\overline{10}})(26)
\oplus({\bf \overline{15},6})(26)
\oplus({\bf \overline{16575},\overline{4}})(7)
\oplus({\bf \overline{120},\overline{36}})(7)
\oplus({\bf \overline{120},\overline{4}})(7)
\oplus({\bf \overline{105},\overline{20}})(7)
\oplus({\bf \overline{105},\overline{4}})(7)
\oplus({\bf \overline{61880},1})(-12)
\oplus({\bf \overline{1120},15})(-12)
\oplus({\bf \overline{1120},1})(-12)
\oplus({\bf \overline{4200},4})(-31)$\\
%
${\bf 217056}$&=&
$({\bf 224,1})(-60)
\oplus({\bf 1560,\overline{4}})(-41)
\oplus({\bf 15,\overline{4}})(-41)
\oplus({\bf 6720,6})(-22)
\oplus({\bf 105,\overline{10}})(-22)
\oplus({\bf 105,6})(-22)
\oplus({\bf 20020,4})(-3)
\oplus({\bf 455,20})(-3)
\oplus({\bf 455,4})(-3)
\oplus({\bf 43680,1})(16)
\oplus({\bf 1365,15})(16)
\oplus({\bf 1365,1})(16)
\oplus({\bf 3003,\overline{4}})(35)$\\
%
${\bf \overline{217056}}$&=&
$({\bf 224,1})(60)
\oplus({\bf \overline{1560},4})(41)
\oplus({\bf \overline{15},4})(41)
\oplus({\bf \overline{6720},6})(22)
\oplus({\bf \overline{105},10})(22)
\oplus({\bf \overline{105},6})(22)
\oplus({\bf \overline{20020},\overline{4}})(3)
\oplus({\bf \overline{455},\overline{20}})(3)
\oplus({\bf \overline{455},\overline{4}})(3)
\oplus({\bf \overline{43680},1})(-16)
\oplus({\bf \overline{1365},15})(-16)
\oplus({\bf \overline{1365},1})(-16)
\oplus({\bf \overline{3003},4})(-35)$\\
%
${\bf 223839}$&=&
$({\bf 680,6})(42)
\oplus({\bf 10080,\overline{4}})(23)
\oplus({\bf 120,\overline{20}})(23)
\oplus({\bf 120,\overline{4}})(23)
\oplus({\bf 69615,1})(4)
\oplus({\bf 1785,15})(4)
\oplus({\bf 1785,1})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 12376,4})(-15)
\oplus({\bf 224,36})(-15)
\oplus({\bf 224,4})(-15)
\oplus({\bf 1,84'})(-15)
\oplus({\bf 1,36})(-15)
\oplus({\bf \overline{1560},10})(-34)
\oplus({\bf \overline{15},70})(-34)
\oplus({\bf \overline{15},10})(-34)
\oplus({\bf \overline{105},\overline{20''}})(-53)$\\
%
${\bf \overline{223839}}$&=&
$({\bf \overline{680},6})(-42)
\oplus({\bf \overline{10080},4})(-23)
\oplus({\bf \overline{120},20})(-23)
\oplus({\bf \overline{120},4})(-23)
\oplus({\bf \overline{69615},1})(-4)
\oplus({\bf \overline{1785},15})(-4)
\oplus({\bf \overline{1785},1})(-4)
\oplus({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{12376},\overline{4}})(15)
\oplus({\bf 224,\overline{36}})(15)
\oplus({\bf 224,\overline{4}})(15)
\oplus({\bf 1,\overline{84'}})(15)
\oplus({\bf 1,\overline{36}})(15)
\oplus({\bf 1560,\overline{10}})(34)
\oplus({\bf 15,\overline{70}})(34)
\oplus({\bf 15,\overline{10}})(34)
\oplus({\bf 105,20''})(53)$\\
%
${\bf 249090}$&=&
$({\bf 680,\overline{10}})(42)
\oplus({\bf 10080,\overline{4}})(23)
\oplus({\bf 120,\overline{36}})(23)
\oplus({\bf 120,\overline{4}})(23)
\oplus({\bf 79800,1})(4)
\oplus({\bf 1785,15})(4)
\oplus({\bf 1785,1})(4)
\oplus({\bf 15,84})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 14175,4})(-15)
\oplus({\bf 224,36})(-15)
\oplus({\bf 224,4})(-15)
\oplus({\bf 1,160})(-15)
\oplus({\bf 1,36})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{1785},10})(-34)
\oplus({\bf \overline{15},70})(-34)
\oplus({\bf \overline{15},10})(-34)
\oplus({\bf \overline{120},\overline{20''}})(-53)$\\
%
${\bf \overline{249090}}$&=&
$({\bf \overline{680},10})(-42)
\oplus({\bf \overline{10080},4})(-23)
\oplus({\bf \overline{120},36})(-23)
\oplus({\bf \overline{120},4})(-23)
\oplus({\bf \overline{79800},1})(-4)
\oplus({\bf \overline{1785},15})(-4)
\oplus({\bf \overline{1785},1})(-4)
\oplus({\bf \overline{15},84})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf 14175,\overline{4}})(15)
\oplus({\bf 224,\overline{36}})(15)
\oplus({\bf 224,\overline{4}})(15)
\oplus({\bf 1,\overline{160}})(15)
\oplus({\bf 1,\overline{36}})(15)
\oplus({\bf 1,\overline{4}})(15)
\oplus({\bf 1785,\overline{10}})(34)
\oplus({\bf 15,\overline{70}})(34)
\oplus({\bf 15,\overline{10}})(34)
\oplus({\bf 120,20''})(53)$\\
%
${\bf 272916}$&=&
$({\bf 5460,\overline{4}})(31)
\oplus({\bf 80325,1})(12)
\oplus({\bf 1120,15})(12)
\oplus({\bf 1120,1})(12)
\oplus({\bf 455,15})(12)
\oplus({\bf 455,1})(12)
\oplus({\bf 16575,4})(-7)
\oplus({\bf 120,20})(-7)
\oplus({\bf 120,4})(-7)
\oplus({\bf 6720,4})(-7)
\oplus({\bf 105,36})(-7)
\oplus({\bf 105,20})(-7)
\oplus2({\bf 105,4})(-7)
\oplus({\bf 1785,6})(-26)
\oplus({\bf 1560,10})(-26)
\oplus({\bf 1560,6})(-26)
\oplus({\bf 15,64})(-26)
\oplus({\bf 15,10})(-26)
\oplus({\bf 15,\overline{10}})(-26)
\oplus2({\bf 15,6})(-26)
\oplus({\bf 224,\overline{20}})(-45)
\oplus({\bf 224,\overline{4}})(-45)
\oplus({\bf 1,\overline{36}})(-45)
\oplus({\bf 1,\overline{20}})(-45)
\oplus({\bf 1,\overline{4}})(-45)
\oplus({\bf \overline{15},15})(-64)$\\
%
${\bf \overline{272916}}$&=&
$({\bf \overline{5460},4})(-31)
\oplus({\bf \overline{80325},1})(-12)
\oplus({\bf \overline{1120},15})(-12)
\oplus({\bf \overline{1120},1})(-12)
\oplus({\bf \overline{455},15})(-12)
\oplus({\bf \overline{455},1})(-12)
\oplus({\bf \overline{16575},\overline{4}})(7)
\oplus({\bf \overline{6720},\overline{4}})(7)
\oplus({\bf \overline{120},\overline{20}})(7)
\oplus({\bf \overline{120},\overline{4}})(7)
\oplus({\bf \overline{105},\overline{36}})(7)
\oplus({\bf \overline{105},\overline{20}})(7)
\oplus2({\bf \overline{105},\overline{4}})(7)
\oplus({\bf \overline{1785},6})(26)
\oplus({\bf \overline{1560},\overline{10}})(26)
\oplus({\bf \overline{1560},6})(26)
\oplus({\bf \overline{15},64})(26)
\oplus({\bf \overline{15},10})(26)
\oplus({\bf \overline{15},\overline{10}})(26)
\oplus2({\bf \overline{15},6})(26)
\oplus({\bf 224,20})(45)
\oplus({\bf 224,4})(45)
\oplus({\bf 1,36})(45)
\oplus({\bf 1,20})(45)
\oplus({\bf 1,4})(45)
\oplus({\bf 15,15})(64)$\\
%
${\bf 276165}$&=&
$({\bf 63700,1})(24)
\oplus({\bf 27300,4})(5)
\oplus({\bf 4200,10})(-14)
\oplus({\bf 5460,6})(-14)
\oplus({\bf 1120,\overline{20}})(-33)
\oplus({\bf 455,\overline{4}})(-33)
\oplus({\bf 120,20'})(-52)
\oplus({\bf 105,15})(-52)
\oplus({\bf 15,20})(-71)
\oplus({\bf 1,\overline{10}})(-90)$\\
%
${\bf \overline{276165}}$&=&
$({\bf \overline{63700},1})(-24)
\oplus({\bf \overline{27300},\overline{4}})(-5)
\oplus({\bf \overline{4200},\overline{10}})(14)
\oplus({\bf \overline{5460},6})(14)
\oplus({\bf \overline{1120},20})(33)
\oplus({\bf \overline{455},4})(33)
\oplus({\bf \overline{120},20'})(52)
\oplus({\bf \overline{105},15})(52)
\oplus({\bf \overline{15},\overline{20}})(71)
\oplus({\bf 1,10})(90)$\\
%
${\bf 337535}$&=&
$({\bf 7140,\overline{4}})(31)
\oplus({\bf 105300,1})(12)
\oplus({\bf 680,15})(12)
\oplus({\bf 680,1})(12)
\oplus({\bf 1120,15})(12)
\oplus({\bf 1120,1})(12)
\oplus({\bf 10080,4})(-7)
\oplus({\bf 16575,4})(-7)
\oplus({\bf 120,36})(-7)
\oplus({\bf 120,20})(-7)
\oplus2({\bf 120,4})(-7)
\oplus({\bf 105,36})(-7)
\oplus({\bf 105,4})(-7)
\oplus({\bf 1785,10})(-26)
\oplus({\bf 1785,6})(-26)
\oplus({\bf 1560,10})(-26)
\oplus({\bf 15,70})(-26)
\oplus({\bf 15,64})(-26)
\oplus2({\bf 15,10})(-26)
\oplus({\bf 15,6})(-26)
\oplus({\bf 224,\overline{20''}})(-45)
\oplus({\bf 224,\overline{20}})(-45)
\oplus({\bf 1,\overline{140}})(-45)
\oplus({\bf 1,\overline{20''}})(-45)
\oplus({\bf 1,\overline{20}})(-45)
\oplus({\bf \overline{15},45})(-64)$\\
%
${\bf \overline{337535}}$&=&
$({\bf \overline{7140},4})(-31)
\oplus({\bf \overline{105300},1})(-12)
\oplus({\bf \overline{680},15})(-12)
\oplus({\bf \overline{680},1})(-12)
\oplus({\bf \overline{1120},15})(-12)
\oplus({\bf \overline{1120},1})(-12)
\oplus({\bf \overline{10080},\overline{4}})(7)
\oplus({\bf \overline{16575},\overline{4}})(7)
\oplus({\bf \overline{120},\overline{36}})(7)
\oplus({\bf \overline{120},\overline{20}})(7)
\oplus2({\bf \overline{120},\overline{4}})(7)
\oplus({\bf \overline{105},\overline{36}})(7)
\oplus({\bf \overline{105},\overline{4}})(7)
\oplus({\bf \overline{1785},\overline{10}})(26)
\oplus({\bf \overline{1785},6})(26)
\oplus({\bf \overline{1560},\overline{10}})(26)
\oplus({\bf \overline{15},\overline{70}})(26)
\oplus({\bf \overline{15},64})(26)
\oplus2({\bf \overline{15},\overline{10}})(26)
\oplus({\bf \overline{15},6})(26)
\oplus({\bf 224,20''})(45)
\oplus({\bf 224,20})(45)
\oplus({\bf 1,140})(45)
\oplus({\bf 1,20''})(45)
\oplus({\bf 1,20})(45)
\oplus({\bf 15,\overline{45}})(64)$\\
%
${\bf 379050}$&=&
$({\bf 95200,1})(24)
\oplus({\bf 35700,4})(5)
\oplus({\bf 7140,10})(-14)
\oplus({\bf 4200,6})(-14)
\oplus({\bf 680,\overline{20''}})(-33)
\oplus({\bf 1120,\overline{20}})(-33)
\oplus({\bf 120,45})(-52)
\oplus({\bf 105,20'})(-52)
\oplus({\bf 15,60})(-71)
\oplus({\bf 1,50})(-90)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{95200},1})(-24)
\oplus({\bf \overline{35700},\overline{4}})(-5)
\oplus({\bf \overline{7140},\overline{10}})(14)
\oplus({\bf \overline{4200},6})(14)
\oplus({\bf \overline{680},20''})(33)
\oplus({\bf \overline{1120},20})(33)
\oplus({\bf \overline{120},\overline{45}})(52)
\oplus({\bf \overline{105},20'})(52)
\oplus({\bf \overline{15},\overline{60}})(71)
\oplus({\bf 1,50})(90)$\\
%
${\bf 383040}$&=&
$({\bf 1120,6})(42)
\oplus({\bf 16575,\overline{4}})(23)
\oplus({\bf 120,\overline{20}})(23)
\oplus({\bf 120,\overline{4}})(23)
\oplus({\bf 105,\overline{20}})(23)
\oplus({\bf 105,\overline{4}})(23)
\oplus({\bf 114240,1})(4)
\oplus({\bf 1785,15})(4)
\oplus({\bf 1785,1})(4)
\oplus({\bf 1560,15})(4)
\oplus({\bf 1560,1})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,20'})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 12376,4})(-15)
\oplus({\bf 10800,4})(-15)
\oplus({\bf 224,36})(-15)
\oplus({\bf 224,20})(-15)
\oplus2({\bf 224,4})(-15)
\oplus({\bf 1,60})(-15)
\oplus({\bf 1,36})(-15)
\oplus({\bf 1,20})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{1560},10})(-34)
\oplus({\bf \overline{1560},6})(-34)
\oplus({\bf \overline{15},64})(-34)
\oplus({\bf \overline{15},10})(-34)
\oplus({\bf \overline{15},6})(-34)
\oplus({\bf \overline{105},\overline{20}})(-53)$\\
%
${\bf \overline{383040}}$&=&
$({\bf \overline{1120},6})(-42)
\oplus({\bf \overline{16575},4})(-23)
\oplus({\bf \overline{120},20})(-23)
\oplus({\bf \overline{120},4})(-23)
\oplus({\bf \overline{105},20})(-23)
\oplus({\bf \overline{105},4})(-23)
\oplus({\bf \overline{114240},1})(-4)
\oplus({\bf \overline{1785},15})(-4)
\oplus({\bf \overline{1785},1})(-4)
\oplus({\bf \overline{1560},15})(-4)
\oplus({\bf \overline{1560},1})(-4)
\oplus({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf \overline{15},20'})(-4)
\oplus2({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{12376},\overline{4}})(15)
\oplus({\bf 10800,\overline{4}})(15)
\oplus({\bf 224,\overline{36}})(15)
\oplus({\bf 224,\overline{20}})(15)
\oplus2({\bf 224,\overline{4}})(15)
\oplus({\bf 1,\overline{60}})(15)
\oplus({\bf 1,\overline{36}})(15)
\oplus({\bf 1,\overline{20}})(15)
\oplus({\bf 1,\overline{4}})(15)
\oplus({\bf 1560,\overline{10}})(34)
\oplus({\bf 1560,6})(34)
\oplus({\bf 15,64})(34)
\oplus({\bf 15,\overline{10}})(34)
\oplus({\bf 15,6})(34)
\oplus({\bf 105,20})(53)$\\
%
${\bf 426360}$&=&
$({\bf \overline{120},\overline{20}})(-53)
\oplus({\bf \overline{1785},10})(-34)
\oplus({\bf \overline{1785},6})(-34)
\oplus({\bf \overline{15},64})(-34)
\oplus({\bf \overline{15},10})(-34)
\oplus({\bf \overline{15},6})(-34)
\oplus({\bf 14175,4})(-15)
\oplus({\bf \overline{12376},4})(-15)
\oplus({\bf 224,36})(-15)
\oplus({\bf 224,20})(-15)
\oplus2({\bf 224,4})(-15)
\oplus({\bf 1,140})(-15)
\oplus({\bf 1,36})(-15)
\oplus({\bf 1,20})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 131040,1})(4)
\oplus({\bf 1785,15})(4)
\oplus({\bf 1785,1})(4)
\oplus({\bf 1560,15})(4)
\oplus({\bf 1560,1})(4)
\oplus({\bf 15,84})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 16575,\overline{4}})(23)
\oplus({\bf 120,\overline{36}})(23)
\oplus({\bf 120,\overline{4}})(23)
\oplus({\bf 105,\overline{36}})(23)
\oplus({\bf 105,\overline{4}})(23)
\oplus({\bf 1120,\overline{10}})(42)$\\
%
${\bf \overline{426360}}$&=&
$({\bf 120,20})(53)
\oplus({\bf 1785,\overline{10}})(34)
\oplus({\bf 1785,6})(34)
\oplus({\bf 15,64})(34)
\oplus({\bf 15,\overline{10}})(34)
\oplus({\bf 15,6})(34)
\oplus({\bf 14175,\overline{4}})(15)
\oplus({\bf 12376,\overline{4}})(15)
\oplus({\bf 224,\overline{36}})(15)
\oplus({\bf 224,\overline{20}})(15)
\oplus2({\bf 224,\overline{4}})(15)
\oplus({\bf 1,\overline{140}})(15)
\oplus({\bf 1,\overline{36}})(15)
\oplus({\bf 1,\overline{20}})(15)
\oplus({\bf 1,\overline{4}})(15)
\oplus({\bf \overline{131040},1})(-4)
\oplus({\bf \overline{1785},15})(-4)
\oplus({\bf \overline{1785},1})(-4)
\oplus({\bf \overline{1560},15})(-4)
\oplus({\bf \overline{1560},1})(-4)
\oplus({\bf \overline{15},84})(-4)
\oplus({\bf \overline{15},45})(-4)
\oplus2({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{16575},4})(-23)
\oplus({\bf \overline{120},36})(-23)
\oplus({\bf \overline{120},4})(-23)
\oplus({\bf \overline{105},36})(-23)
\oplus({\bf \overline{105},4})(-23)
\oplus({\bf \overline{1120},10})(-42)$\\
%
${\bf 441864}$&=&
$({\bf 98280,1})(24)
\oplus({\bf 27300,4})(5)
\oplus({\bf 17472,4})(5)
\oplus({\bf 4200,6})(-14)
\oplus({\bf 5460,10})(-14)
\oplus({\bf 5460,6})(-14)
\oplus({\bf 1365,6})(-14)
\oplus({\bf 1120,\overline{20}})(-33)
\oplus({\bf 1120,\overline{4}})(-33)
\oplus({\bf 455,\overline{20}})(-33)
\oplus({\bf 455,\overline{4}})(-33)
\oplus({\bf 120,15})(-52)
\oplus({\bf 105,20'})(-52)
\oplus({\bf 105,15})(-52)
\oplus({\bf 105,1})(-52)
\oplus({\bf 15,20})(-71)
\oplus({\bf 15,4})(-71)
\oplus({\bf 1,6})(-90)$\\
%
${\bf \overline{441864}}$&=&
$({\bf \overline{98280},1})(-24)
\oplus({\bf \overline{27300},\overline{4}})(-5)
\oplus({\bf \overline{17472},\overline{4}})(-5)
\oplus({\bf \overline{4200},6})(14)
\oplus({\bf \overline{5460},\overline{10}})(14)
\oplus({\bf \overline{5460},6})(14)
\oplus({\bf \overline{1365},6})(14)
\oplus({\bf \overline{1120},20})(33)
\oplus({\bf \overline{1120},4})(33)
\oplus({\bf \overline{455},20})(33)
\oplus({\bf \overline{455},4})(33)
\oplus({\bf \overline{120},15})(52)
\oplus({\bf \overline{105},20'})(52)
\oplus({\bf \overline{105},15})(52)
\oplus({\bf \overline{105},1})(52)
\oplus({\bf \overline{15},\overline{20}})(71)
\oplus({\bf \overline{15},\overline{4}})(71)
\oplus({\bf 1,6})(90)$\\
%
${\bf 465120}$&=&
$({\bf 68640,1})(28)
\oplus({\bf 40040,4})(9)
\oplus({\bf 5005,4})(9)
\oplus({\bf 17472,6})(-10)
\oplus({\bf 3003,10})(-10)
\oplus({\bf 3003,6})(-10)
\oplus({\bf 5460,\overline{4}})(-29)
\oplus({\bf 1365,\overline{20}})(-29)
\oplus({\bf 1365,\overline{4}})(-29)
\oplus({\bf 1120,1})(-48)
\oplus({\bf 455,15})(-48)
\oplus({\bf 455,1})(-48)
\oplus({\bf 105,4})(-67)$\\
%
${\bf \overline{465120}}$&=&
$({\bf \overline{68640},1})(-28)
\oplus({\bf \overline{40040},\overline{4}})(-9)
\oplus({\bf \overline{5005},\overline{4}})(-9)
\oplus({\bf \overline{17472},6})(10)
\oplus({\bf \overline{3003},\overline{10}})(10)
\oplus({\bf \overline{3003},6})(10)
\oplus({\bf \overline{5460},4})(29)
\oplus({\bf \overline{1365},20})(29)
\oplus({\bf \overline{1365},4})(29)
\oplus({\bf \overline{1120},1})(48)
\oplus({\bf \overline{455},15})(48)
\oplus({\bf \overline{455},1})(48)
\oplus({\bf \overline{105},\overline{4}})(67)$\\
%
${\bf 480700}$&=&
$({\bf 116280,1})(28)
\oplus({\bf 38760,4})(9)
\oplus({\bf 11628,10})(-10)
\oplus({\bf 3060,\overline{20''}})(-29)
\oplus({\bf 680,35})(-48)
\oplus({\bf 120,56})(-67)
\oplus({\bf 15,84''})(-86)
\oplus({\bf 1,\overline{120'}})(-105)$\\
%
${\bf \overline{480700}}$&=&
$({\bf \overline{116280},1})(-28)
\oplus({\bf \overline{38760},\overline{4}})(-9)
\oplus({\bf \overline{11628},\overline{10}})(10)
\oplus({\bf \overline{3060},20''})(29)
\oplus({\bf \overline{680},\overline{35}})(48)
\oplus({\bf \overline{120},\overline{56}})(67)
\oplus({\bf \overline{15},\overline{84''}})(86)
\oplus({\bf 1,120'})(105)$\\
%
${\bf 503880}$&=&
$({\bf 1560,1})(-56)
\oplus({\bf 6720,\overline{4}})(-37)
\oplus({\bf 105,\overline{4}})(-37)
\oplus({\bf 20020,6})(-18)
\oplus({\bf 455,\overline{10}})(-18)
\oplus({\bf 455,6})(-18)
\oplus({\bf 43680,4})(1)
\oplus({\bf 1365,20})(1)
\oplus({\bf 1365,4})(1)
\oplus({\bf 72072,1})(20)
\oplus({\bf 3003,15})(20)
\oplus({\bf 3003,1})(20)
\oplus({\bf 5005,\overline{4}})(39)$\\
%
${\bf \overline{503880}}$&=&
$({\bf \overline{1560},1})(56)
\oplus({\bf \overline{6720},4})(37)
\oplus({\bf \overline{105},4})(37)
\oplus({\bf \overline{20020},6})(18)
\oplus({\bf \overline{455},10})(18)
\oplus({\bf \overline{455},6})(18)
\oplus({\bf \overline{43680},\overline{4}})(-1)
\oplus({\bf \overline{1365},\overline{20}})(-1)
\oplus({\bf \overline{1365},\overline{4}})(-1)
\oplus({\bf \overline{72072},1})(-20)
\oplus({\bf \overline{3003},15})(-20)
\oplus({\bf \overline{3003},1})(-20)
\oplus({\bf \overline{5005},4})(-39)$\\
%
${\bf 504735}$&=&
$({\bf 135660,1})(24)
\oplus({\bf 11628,4})(5)
\oplus({\bf 34272,4})(5)
\oplus({\bf 3060,10})(-14)
\oplus({\bf 3060,6})(-14)
\oplus({\bf 7140,10})(-14)
\oplus({\bf 680,\overline{20''}})(-33)
\oplus({\bf 680,\overline{20}})(-33)
\oplus({\bf 1120,\overline{20''}})(-33)
\oplus({\bf 120,35})(-52)
\oplus({\bf 120,45})(-52)
\oplus({\bf 105,35})(-52)
\oplus({\bf 15,56})(-71)
\oplus({\bf 15,84'})(-71)
\oplus({\bf 1,140''})(-90)$\\
%
${\bf \overline{504735}}$&=&
$({\bf \overline{135660},1})(-24)
\oplus({\bf \overline{11628},\overline{4}})(-5)
\oplus({\bf \overline{34272},\overline{4}})(-5)
\oplus({\bf \overline{3060},\overline{10}})(14)
\oplus({\bf \overline{3060},6})(14)
\oplus({\bf \overline{7140},\overline{10}})(14)
\oplus({\bf \overline{680},20''})(33)
\oplus({\bf \overline{680},20})(33)
\oplus({\bf \overline{1120},20''})(33)
\oplus({\bf \overline{120},\overline{35}})(52)
\oplus({\bf \overline{120},\overline{45}})(52)
\oplus({\bf \overline{105},\overline{35}})(52)
\oplus({\bf \overline{15},\overline{56}})(71)
\oplus({\bf \overline{15},\overline{84'}})(71)
\oplus({\bf 1,\overline{140''}})(90)$\\
%
${\bf 542640}$&=&
$({\bf 123760,1})(24)
\oplus({\bf 37128,4})(5)
\oplus({\bf 17472,4})(5)
\oplus({\bf 7140,6})(-14)
\oplus({\bf 5460,10})(-14)
\oplus({\bf 5460,6})(-14)
\oplus({\bf 1365,10})(-14)
\oplus({\bf 680,\overline{4}})(-33)
\oplus({\bf 1120,\overline{20}})(-33)
\oplus({\bf 1120,\overline{4}})(-33)
\oplus({\bf 455,\overline{20''}})(-33)
\oplus({\bf 455,\overline{20}})(-33)
\oplus({\bf 120,15})(-52)
\oplus({\bf 120,1})(-52)
\oplus({\bf 105,45})(-52)
\oplus({\bf 105,15})(-52)
\oplus({\bf 15,36})(-71)
\oplus({\bf 15,4})(-71)
\oplus({\bf 1,10})(-90)$\\
%
${\bf \overline{542640}}$&=&
$({\bf \overline{123760},1})(-24)
\oplus({\bf \overline{37128},\overline{4}})(-5)
\oplus({\bf \overline{17472},\overline{4}})(-5)
\oplus({\bf \overline{7140},6})(14)
\oplus({\bf \overline{5460},\overline{10}})(14)
\oplus({\bf \overline{5460},6})(14)
\oplus({\bf \overline{1365},\overline{10}})(14)
\oplus({\bf \overline{680},4})(33)
\oplus({\bf \overline{1120},20})(33)
\oplus({\bf \overline{1120},4})(33)
\oplus({\bf \overline{455},20''})(33)
\oplus({\bf \overline{455},20})(33)
\oplus({\bf \overline{120},15})(52)
\oplus({\bf \overline{120},1})(52)
\oplus({\bf \overline{105},\overline{45}})(52)
\oplus({\bf \overline{105},15})(52)
\oplus({\bf \overline{15},\overline{36}})(71)
\oplus({\bf \overline{15},\overline{4}})(71)
\oplus({\bf 1,\overline{10}})(90)$\\
%
${\bf 632016}$&=&
$({\bf 11628,\overline{4}})(35)
\oplus({\bf 171360,1})(16)
\oplus({\bf 3060,15})(16)
\oplus({\bf 3060,1})(16)
\oplus({\bf 45220,4})(-3)
\oplus({\bf 680,36})(-3)
\oplus({\bf 680,4})(-3)
\oplus({\bf 10080,10})(-22)
\oplus({\bf 120,70})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 1785,\overline{20''}})(-41)
\oplus({\bf 15,\overline{120}})(-41)
\oplus({\bf 15,\overline{20''}})(-41)
\oplus({\bf 224,35})(-60)
\oplus({\bf 1,189})(-60)
\oplus({\bf 1,35})(-60)
\oplus({\bf \overline{15},56})(-79)$\\
%
${\bf \overline{632016}}$&=&
$({\bf \overline{11628},4})(-35)
\oplus({\bf \overline{171360},1})(-16)
\oplus({\bf \overline{3060},15})(-16)
\oplus({\bf \overline{3060},1})(-16)
\oplus({\bf \overline{45220},\overline{4}})(3)
\oplus({\bf \overline{680},\overline{36}})(3)
\oplus({\bf \overline{680},\overline{4}})(3)
\oplus({\bf \overline{10080},\overline{10}})(22)
\oplus({\bf \overline{120},\overline{70}})(22)
\oplus({\bf \overline{120},\overline{10}})(22)
\oplus({\bf \overline{1785},20''})(41)
\oplus({\bf \overline{15},120})(41)
\oplus({\bf \overline{15},20''})(41)
\oplus({\bf 224,\overline{35}})(60)
\oplus({\bf 1,\overline{189}})(60)
\oplus({\bf 1,\overline{35}})(60)
\oplus({\bf 15,\overline{56}})(79)$\\
%
${\bf 644385}$&=&
$({\bf \overline{105},1})(-68)
\oplus({\bf \overline{1560},\overline{4}})(-49)
\oplus({\bf \overline{15},\overline{4}})(-49)
\oplus({\bf 10800,6})(-30)
\oplus({\bf 224,\overline{10}})(-30)
\oplus({\bf 224,6})(-30)
\oplus({\bf 1,6})(-30)
\oplus({\bf 46200,4})(-11)
\oplus({\bf 1560,20})(-11)
\oplus({\bf 1560,4})(-11)
\oplus({\bf 15,20})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 136500,1})(8)
\oplus({\bf 6720,15})(8)
\oplus({\bf 6720,1})(8)
\oplus({\bf 105,20'})(8)
\oplus({\bf 105,15})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 20020,\overline{4}})(27)
\oplus({\bf 455,\overline{20}})(27)
\oplus({\bf 455,\overline{4}})(27)
\oplus({\bf 1365,6})(46)$\\
%
${\bf \overline{644385}}$&=&
$({\bf 105,1})(68)
\oplus({\bf 1560,4})(49)
\oplus({\bf 15,4})(49)
\oplus({\bf 10800,6})(30)
\oplus({\bf 224,10})(30)
\oplus({\bf 224,6})(30)
\oplus({\bf 1,6})(30)
\oplus({\bf \overline{46200},\overline{4}})(11)
\oplus({\bf \overline{1560},\overline{20}})(11)
\oplus({\bf \overline{1560},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{20}})(11)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf \overline{136500},1})(-8)
\oplus({\bf \overline{6720},15})(-8)
\oplus({\bf \overline{6720},1})(-8)
\oplus({\bf \overline{105},20'})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{20020},4})(-27)
\oplus({\bf \overline{455},20})(-27)
\oplus({\bf \overline{455},4})(-27)
\oplus({\bf \overline{1365},6})(-46)$\\
%
${\bf 718200}$&=&
$({\bf \overline{120},1})(-68)
\oplus({\bf \overline{1785},\overline{4}})(-49)
\oplus({\bf \overline{15},\overline{4}})(-49)
\oplus({\bf \overline{12376},6})(-30)
\oplus({\bf 224,\overline{10}})(-30)
\oplus({\bf 224,6})(-30)
\oplus({\bf 1,\overline{10}})(-30)
\oplus({\bf 53040,4})(-11)
\oplus({\bf 1560,20})(-11)
\oplus({\bf 1560,4})(-11)
\oplus({\bf 15,20''})(-11)
\oplus({\bf 15,20})(-11)
\oplus({\bf 157080,1})(8)
\oplus({\bf 6720,15})(8)
\oplus({\bf 6720,1})(8)
\oplus({\bf 105,\overline{45}})(8)
\oplus({\bf 105,15})(8)
\oplus({\bf 20020,\overline{4}})(27)
\oplus({\bf 455,\overline{36}})(27)
\oplus({\bf 455,\overline{4}})(27)
\oplus({\bf 1365,\overline{10}})(46)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 120,1})(68)
\oplus({\bf 1785,4})(49)
\oplus({\bf 15,4})(49)
\oplus({\bf 12376,6})(30)
\oplus({\bf 224,10})(30)
\oplus({\bf 224,6})(30)
\oplus({\bf 1,10})(30)
\oplus({\bf \overline{53040},\overline{4}})(11)
\oplus({\bf \overline{1560},\overline{20}})(11)
\oplus({\bf \overline{1560},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{20''}})(11)
\oplus({\bf \overline{15},\overline{20}})(11)
\oplus({\bf \overline{157080},1})(-8)
\oplus({\bf \overline{6720},15})(-8)
\oplus({\bf \overline{6720},1})(-8)
\oplus({\bf \overline{105},45})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{20020},4})(-27)
\oplus({\bf \overline{455},36})(-27)
\oplus({\bf \overline{455},4})(-27)
\oplus({\bf \overline{1365},10})(-46)$\\
%
${\bf 746130}$&=&
$({\bf 185640,1})(24)
\oplus({\bf 34272,4})(5)
\oplus({\bf 37128,4})(5)
\oplus({\bf 3060,6})(-14)
\oplus({\bf 7140,10})(-14)
\oplus({\bf 7140,6})(-14)
\oplus({\bf 5460,10})(-14)
\oplus({\bf 680,\overline{20}})(-33)
\oplus({\bf 680,\overline{4}})(-33)
\oplus({\bf 1120,\overline{20''}})(-33)
\oplus({\bf 1120,\overline{20}})(-33)
\oplus({\bf 455,\overline{20''}})(-33)
\oplus({\bf 120,45})(-52)
\oplus({\bf 120,15})(-52)
\oplus({\bf 105,35})(-52)
\oplus({\bf 105,45})(-52)
\oplus({\bf 15,84'})(-71)
\oplus({\bf 15,36})(-71)
\oplus({\bf 1,70})(-90)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{185640},1})(-24)
\oplus({\bf \overline{34272},\overline{4}})(-5)
\oplus({\bf \overline{37128},\overline{4}})(-5)
\oplus({\bf \overline{3060},6})(14)
\oplus({\bf \overline{7140},\overline{10}})(14)
\oplus({\bf \overline{7140},6})(14)
\oplus({\bf \overline{5460},\overline{10}})(14)
\oplus({\bf \overline{680},20})(33)
\oplus({\bf \overline{680},4})(33)
\oplus({\bf \overline{1120},20''})(33)
\oplus({\bf \overline{1120},20})(33)
\oplus({\bf \overline{455},20''})(33)
\oplus({\bf \overline{120},\overline{45}})(52)
\oplus({\bf \overline{120},15})(52)
\oplus({\bf \overline{105},\overline{35}})(52)
\oplus({\bf \overline{105},\overline{45}})(52)
\oplus({\bf \overline{15},\overline{84'}})(71)
\oplus({\bf \overline{15},\overline{36}})(71)
\oplus({\bf 1,\overline{70}})(90)$\\
%
${\bf 750519}$&=&
$({\bf 192780,1})(24)
\oplus({\bf 34272,4})(5)
\oplus({\bf 35700,4})(5)
\oplus({\bf 3060,10})(-14)
\oplus({\bf 7140,10})(-14)
\oplus({\bf 7140,6})(-14)
\oplus({\bf 4200,10})(-14)
\oplus({\bf 680,\overline{20''}})(-33)
\oplus({\bf 680,\overline{20}})(-33)
\oplus({\bf 1120,\overline{20''}})(-33)
\oplus({\bf 1120,\overline{20}})(-33)
\oplus({\bf 120,35})(-52)
\oplus({\bf 120,45})(-52)
\oplus({\bf 120,20'})(-52)
\oplus({\bf 105,45})(-52)
\oplus({\bf 15,84'})(-71)
\oplus({\bf 15,60})(-71)
\oplus({\bf 1,126})(-90)$\\
%
${\bf \overline{750519}}$&=&
$({\bf \overline{192780},1})(-24)
\oplus({\bf \overline{34272},\overline{4}})(-5)
\oplus({\bf \overline{35700},\overline{4}})(-5)
\oplus({\bf \overline{3060},\overline{10}})(14)
\oplus({\bf \overline{7140},\overline{10}})(14)
\oplus({\bf \overline{7140},6})(14)
\oplus({\bf \overline{4200},\overline{10}})(14)
\oplus({\bf \overline{680},20''})(33)
\oplus({\bf \overline{680},20})(33)
\oplus({\bf \overline{1120},20''})(33)
\oplus({\bf \overline{1120},20})(33)
\oplus({\bf \overline{120},\overline{35}})(52)
\oplus({\bf \overline{120},\overline{45}})(52)
\oplus({\bf \overline{120},20'})(52)
\oplus({\bf \overline{105},\overline{45}})(52)
\oplus({\bf \overline{15},\overline{84'}})(71)
\oplus({\bf \overline{15},\overline{60}})(71)
\oplus({\bf 1,\overline{126}})(90)$\\
%
${\bf 881790}$&=&
$({\bf \overline{90090},1})(32)
\oplus({\bf 68640,4})(13)
\oplus({\bf 6435,4})(13)
\oplus({\bf 40040,6})(-6)
\oplus({\bf 5005,10})(-6)
\oplus({\bf 5005,6})(-6)
\oplus({\bf 17472,\overline{4}})(-25)
\oplus({\bf 3003,\overline{20}})(-25)
\oplus({\bf 3003,\overline{4}})(-25)
\oplus({\bf 5460,1})(-44)
\oplus({\bf 1365,15})(-44)
\oplus({\bf 1365,1})(-44)
\oplus({\bf 455,4})(-63)$\\
%
${\bf \overline{881790}}$&=&
$({\bf 90090,1})(-32)
\oplus({\bf \overline{68640},\overline{4}})(-13)
\oplus({\bf \overline{6435},\overline{4}})(-13)
\oplus({\bf \overline{40040},6})(6)
\oplus({\bf \overline{5005},\overline{10}})(6)
\oplus({\bf \overline{5005},6})(6)
\oplus({\bf \overline{17472},4})(25)
\oplus({\bf \overline{3003},20})(25)
\oplus({\bf \overline{3003},4})(25)
\oplus({\bf \overline{5460},1})(44)
\oplus({\bf \overline{1365},15})(44)
\oplus({\bf \overline{1365},1})(44)
\oplus({\bf \overline{455},\overline{4}})(63)$\\
%
${\bf 909720}$&=&
$({\bf 455,4})(57)
\oplus({\bf 6720,6})(38)
\oplus({\bf 105,10})(38)
\oplus({\bf 105,6})(38)
\oplus({\bf 46200,\overline{4}})(19)
\oplus({\bf 1560,\overline{20}})(19)
\oplus({\bf 1560,\overline{4}})(19)
\oplus({\bf 15,\overline{20}})(19)
\oplus({\bf 15,\overline{4}})(19)
\oplus({\bf 196000,1})(0)
\oplus({\bf 10800,15})(0)
\oplus({\bf 10800,1})(0)
\oplus({\bf 224,20'})(0)
\oplus({\bf 224,15})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{46200},4})(-19)
\oplus({\bf \overline{1560},20})(-19)
\oplus({\bf \overline{1560},4})(-19)
\oplus({\bf \overline{15},20})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{6720},6})(-38)
\oplus({\bf \overline{105},\overline{10}})(-38)
\oplus({\bf \overline{105},6})(-38)
\oplus({\bf \overline{455},\overline{4}})(-57)$\\
%
${\bf 930240}$&=&
$({\bf 6720,1})(-52)
\oplus({\bf 20020,\overline{4}})(-33)
\oplus({\bf 455,\overline{4}})(-33)
\oplus({\bf 43680,6})(-14)
\oplus({\bf 1365,\overline{10}})(-14)
\oplus({\bf 1365,6})(-14)
\oplus({\bf 72072,4})(5)
\oplus({\bf 3003,20})(5)
\oplus({\bf 3003,4})(5)
\oplus({\bf 91520,1})(24)
\oplus({\bf 5005,15})(24)
\oplus({\bf 5005,1})(24)
\oplus({\bf 6435,\overline{4}})(43)$\\
%
${\bf \overline{930240}}$&=&
$({\bf \overline{6720},1})(52)
\oplus({\bf \overline{20020},4})(33)
\oplus({\bf \overline{455},4})(33)
\oplus({\bf \overline{43680},6})(14)
\oplus({\bf \overline{1365},10})(14)
\oplus({\bf \overline{1365},6})(14)
\oplus({\bf \overline{72072},\overline{4}})(-5)
\oplus({\bf \overline{3003},\overline{20}})(-5)
\oplus({\bf \overline{3003},\overline{4}})(-5)
\oplus({\bf \overline{91520},1})(-24)
\oplus({\bf \overline{5005},15})(-24)
\oplus({\bf \overline{5005},1})(-24)
\oplus({\bf \overline{6435},4})(-43)$\\
%
${\bf 1031016}$&=&
$({\bf 247520,1})(24)
\oplus({\bf 35700,4})(5)
\oplus({\bf 37128,4})(5)
\oplus({\bf 27300,4})(5)
\oplus({\bf 7140,10})(-14)
\oplus({\bf 7140,6})(-14)
\oplus({\bf 4200,10})(-14)
\oplus({\bf 4200,6})(-14)
\oplus({\bf 5460,10})(-14)
\oplus({\bf 5460,6})(-14)
\oplus({\bf 680,\overline{20}})(-33)
\oplus({\bf 1120,\overline{20''}})(-33)
\oplus2({\bf 1120,\overline{20}})(-33)
\oplus({\bf 1120,\overline{4}})(-33)
\oplus({\bf 455,\overline{20}})(-33)
\oplus({\bf 120,45})(-52)
\oplus({\bf 120,20'})(-52)
\oplus({\bf 120,15})(-52)
\oplus({\bf 105,45})(-52)
\oplus({\bf 105,20'})(-52)
\oplus({\bf 105,15})(-52)
\oplus({\bf 15,60})(-71)
\oplus({\bf 15,36})(-71)
\oplus({\bf 15,20})(-71)
\oplus({\bf 1,64})(-90)$\\
%
${\bf \overline{1031016}}$&=&
$({\bf \overline{247520},1})(-24)
\oplus({\bf \overline{35700},\overline{4}})(-5)
\oplus({\bf \overline{37128},\overline{4}})(-5)
\oplus({\bf \overline{27300},\overline{4}})(-5)
\oplus({\bf \overline{7140},\overline{10}})(14)
\oplus({\bf \overline{7140},6})(14)
\oplus({\bf \overline{4200},\overline{10}})(14)
\oplus({\bf \overline{4200},6})(14)
\oplus({\bf \overline{5460},\overline{10}})(14)
\oplus({\bf \overline{5460},6})(14)
\oplus({\bf \overline{680},20})(33)
\oplus({\bf \overline{1120},20''})(33)
\oplus2({\bf \overline{1120},20})(33)
\oplus({\bf \overline{1120},4})(33)
\oplus({\bf \overline{455},20})(33)
\oplus({\bf \overline{120},\overline{45}})(52)
\oplus({\bf \overline{120},20'})(52)
\oplus({\bf \overline{120},15})(52)
\oplus({\bf \overline{105},\overline{45}})(52)
\oplus({\bf \overline{105},20'})(52)
\oplus({\bf \overline{105},15})(52)
\oplus({\bf \overline{15},\overline{60}})(71)
\oplus({\bf \overline{15},\overline{36}})(71)
\oplus({\bf \overline{15},\overline{20}})(71)
\oplus({\bf 1,64})(90)$\\
%
${\bf 1159893}$&=&
$({\bf 17472,\overline{4}})(35)
\oplus({\bf 255255,1})(16)
\oplus({\bf 5460,15})(16)
\oplus({\bf 5460,1})(16)
\oplus({\bf 1365,15})(16)
\oplus({\bf 1365,1})(16)
\oplus({\bf 80325,4})(-3)
\oplus({\bf 1120,20})(-3)
\oplus({\bf 1120,4})(-3)
\oplus({\bf 20020,4})(-3)
\oplus({\bf 455,36})(-3)
\oplus({\bf 455,20})(-3)
\oplus2({\bf 455,4})(-3)
\oplus({\bf 16575,6})(-22)
\oplus({\bf 120,\overline{10}})(-22)
\oplus({\bf 120,6})(-22)
\oplus({\bf 6720,10})(-22)
\oplus({\bf 6720,6})(-22)
\oplus({\bf 105,64})(-22)
\oplus({\bf 105,10})(-22)
\oplus({\bf 105,\overline{10}})(-22)
\oplus2({\bf 105,6})(-22)
\oplus({\bf 1785,\overline{4}})(-41)
\oplus({\bf 1560,\overline{20}})(-41)
\oplus({\bf 1560,\overline{4}})(-41)
\oplus({\bf 15,\overline{36}})(-41)
\oplus({\bf 15,\overline{20}})(-41)
\oplus2({\bf 15,\overline{4}})(-41)
\oplus({\bf 224,15})(-60)
\oplus({\bf 224,1})(-60)
\oplus({\bf 1,15})(-60)
\oplus({\bf 1,1})(-60)
\oplus({\bf \overline{15},4})(-79)$\\
%
${\bf \overline{1159893}}$&=&
$({\bf \overline{17472},4})(-35)
\oplus({\bf \overline{255255},1})(-16)
\oplus({\bf \overline{5460},15})(-16)
\oplus({\bf \overline{5460},1})(-16)
\oplus({\bf \overline{1365},15})(-16)
\oplus({\bf \overline{1365},1})(-16)
\oplus({\bf \overline{80325},\overline{4}})(3)
\oplus({\bf \overline{20020},\overline{4}})(3)
\oplus({\bf \overline{1120},\overline{20}})(3)
\oplus({\bf \overline{1120},\overline{4}})(3)
\oplus({\bf \overline{455},\overline{36}})(3)
\oplus({\bf \overline{455},\overline{20}})(3)
\oplus2({\bf \overline{455},\overline{4}})(3)
\oplus({\bf \overline{16575},6})(22)
\oplus({\bf \overline{6720},\overline{10}})(22)
\oplus({\bf \overline{6720},6})(22)
\oplus({\bf \overline{120},10})(22)
\oplus({\bf \overline{120},6})(22)
\oplus({\bf \overline{105},64})(22)
\oplus({\bf \overline{105},10})(22)
\oplus({\bf \overline{105},\overline{10}})(22)
\oplus2({\bf \overline{105},6})(22)
\oplus({\bf \overline{1785},4})(41)
\oplus({\bf \overline{1560},20})(41)
\oplus({\bf \overline{1560},4})(41)
\oplus({\bf \overline{15},36})(41)
\oplus({\bf \overline{15},20})(41)
\oplus2({\bf \overline{15},4})(41)
\oplus({\bf 224,15})(60)
\oplus({\bf 224,1})(60)
\oplus({\bf 1,15})(60)
\oplus({\bf 1,1})(60)
\oplus({\bf 15,\overline{4}})(79)$\\
%
${\bf 1225785}$&=&
$({\bf 3060,6})(46)
\oplus({\bf 45220,\overline{4}})(27)
\oplus({\bf 680,\overline{20}})(27)
\oplus({\bf 680,\overline{4}})(27)
\oplus({\bf 311220,1})(8)
\oplus({\bf 10080,15})(8)
\oplus({\bf 10080,1})(8)
\oplus({\bf 120,45})(8)
\oplus({\bf 120,15})(8)
\oplus({\bf 69615,4})(-11)
\oplus({\bf 1785,36})(-11)
\oplus({\bf 1785,4})(-11)
\oplus({\bf 15,84'})(-11)
\oplus({\bf 15,36})(-11)
\oplus({\bf 12376,10})(-30)
\oplus({\bf 224,70})(-30)
\oplus({\bf 224,10})(-30)
\oplus({\bf 1,140''})(-30)
\oplus({\bf 1,70})(-30)
\oplus({\bf \overline{1560},\overline{20''}})(-49)
\oplus({\bf \overline{15},\overline{120}})(-49)
\oplus({\bf \overline{15},\overline{20''}})(-49)
\oplus({\bf \overline{105},35})(-68)$\\
%
${\bf \overline{1225785}}$&=&
$({\bf \overline{3060},6})(-46)
\oplus({\bf \overline{45220},4})(-27)
\oplus({\bf \overline{680},20})(-27)
\oplus({\bf \overline{680},4})(-27)
\oplus({\bf \overline{311220},1})(-8)
\oplus({\bf \overline{10080},15})(-8)
\oplus({\bf \overline{10080},1})(-8)
\oplus({\bf \overline{120},\overline{45}})(-8)
\oplus({\bf \overline{120},15})(-8)
\oplus({\bf \overline{69615},\overline{4}})(11)
\oplus({\bf \overline{1785},\overline{36}})(11)
\oplus({\bf \overline{1785},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{84'}})(11)
\oplus({\bf \overline{15},\overline{36}})(11)
\oplus({\bf \overline{12376},\overline{10}})(30)
\oplus({\bf 224,\overline{70}})(30)
\oplus({\bf 224,\overline{10}})(30)
\oplus({\bf 1,\overline{140''}})(30)
\oplus({\bf 1,\overline{70}})(30)
\oplus({\bf 1560,20''})(49)
\oplus({\bf 15,120})(49)
\oplus({\bf 15,20''})(49)
\oplus({\bf 105,\overline{35}})(68)$\\
%
${\bf 1256640}$&=&
$({\bf 680,4})(57)
\oplus({\bf 10080,6})(38)
\oplus({\bf 120,10})(38)
\oplus({\bf 120,6})(38)
\oplus({\bf 69615,\overline{4}})(19)
\oplus({\bf 1785,\overline{20}})(19)
\oplus({\bf 1785,\overline{4}})(19)
\oplus({\bf 15,\overline{20''}})(19)
\oplus({\bf 15,\overline{20}})(19)
\oplus({\bf 297024,1})(0)
\oplus({\bf 12376,15})(0)
\oplus({\bf 12376,1})(0)
\oplus({\bf 224,45})(0)
\oplus({\bf 224,15})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{53040},4})(-19)
\oplus({\bf \overline{1560},36})(-19)
\oplus({\bf \overline{1560},4})(-19)
\oplus({\bf \overline{15},84'})(-19)
\oplus({\bf \overline{15},36})(-19)
\oplus({\bf \overline{6720},10})(-38)
\oplus({\bf \overline{105},70})(-38)
\oplus({\bf \overline{105},10})(-38)
\oplus({\bf \overline{455},\overline{20''}})(-57)$\\
%
${\bf \overline{1256640}}$&=&
$({\bf \overline{680},\overline{4}})(-57)
\oplus({\bf \overline{10080},6})(-38)
\oplus({\bf \overline{120},\overline{10}})(-38)
\oplus({\bf \overline{120},6})(-38)
\oplus({\bf \overline{69615},4})(-19)
\oplus({\bf \overline{1785},20})(-19)
\oplus({\bf \overline{1785},4})(-19)
\oplus({\bf \overline{15},20''})(-19)
\oplus({\bf \overline{15},20})(-19)
\oplus({\bf \overline{297024},1})(0)
\oplus({\bf \overline{12376},15})(0)
\oplus({\bf \overline{12376},1})(0)
\oplus({\bf 224,\overline{45}})(0)
\oplus({\bf 224,15})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 53040,\overline{4}})(19)
\oplus({\bf 1560,\overline{36}})(19)
\oplus({\bf 1560,\overline{4}})(19)
\oplus({\bf 15,\overline{84'}})(19)
\oplus({\bf 15,\overline{36}})(19)
\oplus({\bf 6720,\overline{10}})(38)
\oplus({\bf 105,\overline{70}})(38)
\oplus({\bf 105,\overline{10}})(38)
\oplus({\bf 455,20''})(57)$\\
%
${\bf 1343680}$&=&
$({\bf \overline{91520},1})(36)
\oplus({\bf \overline{90090},4})(17)
\oplus({\bf \overline{6435},4})(17)
\oplus({\bf 68640,6})(-2)
\oplus({\bf 6435,10})(-2)
\oplus({\bf 6435,6})(-2)
\oplus({\bf 40040,\overline{4}})(-21)
\oplus({\bf 5005,\overline{20}})(-21)
\oplus({\bf 5005,\overline{4}})(-21)
\oplus({\bf 17472,1})(-40)
\oplus({\bf 3003,15})(-40)
\oplus({\bf 3003,1})(-40)
\oplus({\bf 1365,4})(-59)$\\
%
${\bf \overline{1343680}}$&=&
$({\bf 91520,1})(-36)
\oplus({\bf 90090,\overline{4}})(-17)
\oplus({\bf 6435,\overline{4}})(-17)
\oplus({\bf \overline{68640},6})(2)
\oplus({\bf \overline{6435},\overline{10}})(2)
\oplus({\bf \overline{6435},6})(2)
\oplus({\bf \overline{40040},4})(21)
\oplus({\bf \overline{5005},20})(21)
\oplus({\bf \overline{5005},4})(21)
\oplus({\bf \overline{17472},1})(40)
\oplus({\bf \overline{3003},15})(40)
\oplus({\bf \overline{3003},1})(40)
\oplus({\bf \overline{1365},\overline{4}})(59)$\\
%
${\bf 1364580}$&=&
$({\bf 3060,\overline{10}})(46)
\oplus({\bf 45220,\overline{4}})(27)
\oplus({\bf 680,\overline{36}})(27)
\oplus({\bf 680,\overline{4}})(27)
\oplus({\bf 357000,1})(8)
\oplus({\bf 10080,15})(8)
\oplus({\bf 10080,1})(8)
\oplus({\bf 120,84})(8)
\oplus({\bf 120,15})(8)
\oplus({\bf 120,1})(8)
\oplus({\bf 79800,4})(-11)
\oplus({\bf 1785,36})(-11)
\oplus({\bf 1785,4})(-11)
\oplus({\bf 15,160})(-11)
\oplus({\bf 15,36})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 14175,10})(-30)
\oplus({\bf 224,70})(-30)
\oplus({\bf 224,10})(-30)
\oplus({\bf 1,270})(-30)
\oplus({\bf 1,70})(-30)
\oplus({\bf 1,10})(-30)
\oplus({\bf \overline{1785},\overline{20''}})(-49)
\oplus({\bf \overline{15},\overline{120}})(-49)
\oplus({\bf \overline{15},\overline{20''}})(-49)
\oplus({\bf \overline{120},35})(-68)$\\
%
${\bf \overline{1364580}}$&=&
$({\bf \overline{3060},10})(-46)
\oplus({\bf \overline{45220},4})(-27)
\oplus({\bf \overline{680},36})(-27)
\oplus({\bf \overline{680},4})(-27)
\oplus({\bf \overline{357000},1})(-8)
\oplus({\bf \overline{10080},15})(-8)
\oplus({\bf \overline{10080},1})(-8)
\oplus({\bf \overline{120},84})(-8)
\oplus({\bf \overline{120},15})(-8)
\oplus({\bf \overline{120},1})(-8)
\oplus({\bf \overline{79800},\overline{4}})(11)
\oplus({\bf \overline{1785},\overline{36}})(11)
\oplus({\bf \overline{1785},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{160}})(11)
\oplus({\bf \overline{15},\overline{36}})(11)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf 14175,\overline{10}})(30)
\oplus({\bf 224,\overline{70}})(30)
\oplus({\bf 224,\overline{10}})(30)
\oplus({\bf 1,\overline{270}})(30)
\oplus({\bf 1,\overline{70}})(30)
\oplus({\bf 1,\overline{10}})(30)
\oplus({\bf 1785,20''})(49)
\oplus({\bf 15,120})(49)
\oplus({\bf 15,20''})(49)
\oplus({\bf 120,\overline{35}})(68)$\\
%
${\bf 1385670}$&=&
$({\bf 20020,1})(-48)
\oplus({\bf 43680,\overline{4}})(-29)
\oplus({\bf 1365,\overline{4}})(-29)
\oplus({\bf 72072,6})(-10)
\oplus({\bf 3003,\overline{10}})(-10)
\oplus({\bf 3003,6})(-10)
\oplus({\bf 91520,4})(9)
\oplus({\bf 5005,20})(9)
\oplus({\bf 5005,4})(9)
\oplus({\bf 90090,1})(28)
\oplus({\bf 6435,15})(28)
\oplus({\bf 6435,1})(28)
\oplus({\bf \overline{6435},\overline{4}})(47)$\\
%
${\bf \overline{1385670}}$&=&
$({\bf \overline{20020},1})(48)
\oplus({\bf \overline{43680},4})(29)
\oplus({\bf \overline{1365},4})(29)
\oplus({\bf \overline{72072},6})(10)
\oplus({\bf \overline{3003},10})(10)
\oplus({\bf \overline{3003},6})(10)
\oplus({\bf \overline{91520},\overline{4}})(-9)
\oplus({\bf \overline{5005},\overline{20}})(-9)
\oplus({\bf \overline{5005},\overline{4}})(-9)
\oplus({\bf \overline{90090},1})(-28)
\oplus({\bf \overline{6435},15})(-28)
\oplus({\bf \overline{6435},1})(-28)
\oplus({\bf 6435,4})(-47)$\\
%
${\bf 1472880}$&=&
$({\bf 240240,1})(28)
\oplus({\bf 98280,4})(9)
\oplus({\bf 40040,4})(9)
\oplus({\bf 27300,6})(-10)
\oplus({\bf 17472,10})(-10)
\oplus({\bf 17472,6})(-10)
\oplus({\bf 3003,6})(-10)
\oplus({\bf 4200,\overline{4}})(-29)
\oplus({\bf 5460,\overline{20}})(-29)
\oplus({\bf 5460,\overline{4}})(-29)
\oplus({\bf 1365,\overline{20}})(-29)
\oplus({\bf 1365,\overline{4}})(-29)
\oplus({\bf 1120,15})(-48)
\oplus({\bf 1120,1})(-48)
\oplus({\bf 455,20'})(-48)
\oplus({\bf 455,15})(-48)
\oplus({\bf 455,1})(-48)
\oplus({\bf 120,4})(-67)
\oplus({\bf 105,20})(-67)
\oplus({\bf 105,4})(-67)
\oplus({\bf 15,6})(-86)$\\
%
${\bf \overline{1472880}}$&=&
$({\bf \overline{240240},1})(-28)
\oplus({\bf \overline{98280},\overline{4}})(-9)
\oplus({\bf \overline{40040},\overline{4}})(-9)
\oplus({\bf \overline{27300},6})(10)
\oplus({\bf \overline{17472},\overline{10}})(10)
\oplus({\bf \overline{17472},6})(10)
\oplus({\bf \overline{3003},6})(10)
\oplus({\bf \overline{4200},4})(29)
\oplus({\bf \overline{5460},20})(29)
\oplus({\bf \overline{5460},4})(29)
\oplus({\bf \overline{1365},20})(29)
\oplus({\bf \overline{1365},4})(29)
\oplus({\bf \overline{1120},15})(48)
\oplus({\bf \overline{1120},1})(48)
\oplus({\bf \overline{455},20'})(48)
\oplus({\bf \overline{455},15})(48)
\oplus({\bf \overline{455},1})(48)
\oplus({\bf \overline{120},\overline{4}})(67)
\oplus({\bf \overline{105},\overline{20}})(67)
\oplus({\bf \overline{105},\overline{4}})(67)
\oplus({\bf \overline{15},6})(86)$\\
%
${\bf 1562275}$&=&
$({\bf \overline{319770},1})(32)
\oplus({\bf 116280,4})(13)
\oplus({\bf 38760,10})(-6)
\oplus({\bf 11628,\overline{20''}})(-25)
\oplus({\bf 3060,35})(-44)
\oplus({\bf 680,56})(-63)
\oplus({\bf 120,84''})(-82)
\oplus({\bf 15,\overline{120'}})(-101)
\oplus({\bf 1,165})(-120)$\\
%
${\bf \overline{1562275}}$&=&
$({\bf 319770,1})(-32)
\oplus({\bf \overline{116280},\overline{4}})(-13)
\oplus({\bf \overline{38760},\overline{10}})(6)
\oplus({\bf \overline{11628},20''})(25)
\oplus({\bf \overline{3060},\overline{35}})(44)
\oplus({\bf \overline{680},\overline{56}})(63)
\oplus({\bf \overline{120},\overline{84''}})(82)
\oplus({\bf \overline{15},120'})(101)
\oplus({\bf 1,\overline{165}})(120)$\\
%
${\bf 1662804}$&=&
$({\bf 72072,1})(-40)
\oplus({\bf 91520,\overline{4}})(-21)
\oplus({\bf 5005,\overline{4}})(-21)
\oplus({\bf 90090,6})(-2)
\oplus({\bf 6435,\overline{10}})(-2)
\oplus({\bf 6435,6})(-2)
\oplus({\bf \overline{68640},4})(17)
\oplus({\bf \overline{6435},20})(17)
\oplus({\bf \overline{6435},4})(17)
\oplus({\bf \overline{40040},1})(36)
\oplus({\bf \overline{5005},15})(36)
\oplus({\bf \overline{5005},1})(36)
\oplus({\bf \overline{3003},\overline{4}})(55)$\\
%
${\bf \overline{1662804}}$&=&
$({\bf \overline{72072},1})(40)
\oplus({\bf \overline{91520},4})(21)
\oplus({\bf \overline{5005},4})(21)
\oplus({\bf \overline{90090},6})(2)
\oplus({\bf \overline{6435},10})(2)
\oplus({\bf \overline{6435},6})(2)
\oplus({\bf 68640,\overline{4}})(-17)
\oplus({\bf 6435,\overline{20}})(-17)
\oplus({\bf 6435,\overline{4}})(-17)
\oplus({\bf 40040,1})(-36)
\oplus({\bf 5005,15})(-36)
\oplus({\bf 5005,1})(-36)
\oplus({\bf 3003,4})(-55)$\\
%
${\bf 1679600}$&=&
$({\bf 43680,1})(-44)
\oplus({\bf 72072,\overline{4}})(-25)
\oplus({\bf 3003,\overline{4}})(-25)
\oplus({\bf 91520,6})(-6)
\oplus({\bf 5005,\overline{10}})(-6)
\oplus({\bf 5005,6})(-6)
\oplus({\bf 90090,4})(13)
\oplus({\bf 6435,20})(13)
\oplus({\bf 6435,4})(13)
\oplus({\bf \overline{68640},1})(32)
\oplus({\bf \overline{6435},15})(32)
\oplus({\bf \overline{6435},1})(32)
\oplus({\bf \overline{5005},\overline{4}})(51)$\\
%
${\bf \overline{1679600}}$&=&
$({\bf \overline{43680},1})(44)
\oplus({\bf \overline{72072},4})(25)
\oplus({\bf \overline{3003},4})(25)
\oplus({\bf \overline{91520},6})(6)
\oplus({\bf \overline{5005},10})(6)
\oplus({\bf \overline{5005},6})(6)
\oplus({\bf \overline{90090},\overline{4}})(-13)
\oplus({\bf \overline{6435},\overline{20}})(-13)
\oplus({\bf \overline{6435},\overline{4}})(-13)
\oplus({\bf 68640,1})(-32)
\oplus({\bf 6435,15})(-32)
\oplus({\bf 6435,1})(-32)
\oplus({\bf 5005,4})(-51)$\\
%
${\bf 1723680}$&=&
$({\bf \overline{15},20})(-79)
\oplus({\bf 224,20'})(-60)
\oplus({\bf 224,15})(-60)
\oplus({\bf 1,\overline{45}})(-60)
\oplus({\bf 1,20'})(-60)
\oplus({\bf 1,15})(-60)
\oplus({\bf 1785,\overline{20}})(-41)
\oplus({\bf 1560,\overline{20}})(-41)
\oplus({\bf 1560,\overline{4}})(-41)
\oplus({\bf 15,\overline{60}})(-41)
\oplus({\bf 15,\overline{36}})(-41)
\oplus2({\bf 15,\overline{20}})(-41)
\oplus({\bf 15,\overline{4}})(-41)
\oplus({\bf 16575,10})(-22)
\oplus({\bf 16575,6})(-22)
\oplus({\bf 120,64})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 120,6})(-22)
\oplus({\bf 6720,6})(-22)
\oplus({\bf 105,64})(-22)
\oplus({\bf 105,10})(-22)
\oplus({\bf 105,\overline{10}})(-22)
\oplus2({\bf 105,6})(-22)
\oplus({\bf 61880,4})(-3)
\oplus({\bf 80325,4})(-3)
\oplus({\bf 1120,36})(-3)
\oplus({\bf 1120,20})(-3)
\oplus2({\bf 1120,4})(-3)
\oplus({\bf 455,20})(-3)
\oplus({\bf 455,4})(-3)
\oplus({\bf 399840,1})(16)
\oplus({\bf 4200,15})(16)
\oplus({\bf 4200,1})(16)
\oplus({\bf 5460,15})(16)
\oplus({\bf 5460,1})(16)
\oplus({\bf 27300,\overline{4}})(35)$\\
%
${\bf \overline{1723680}}$&=&
$({\bf 15,\overline{20}})(79)
\oplus({\bf 224,20'})(60)
\oplus({\bf 224,15})(60)
\oplus({\bf 1,45})(60)
\oplus({\bf 1,20'})(60)
\oplus({\bf 1,15})(60)
\oplus({\bf \overline{1785},20})(41)
\oplus({\bf \overline{1560},20})(41)
\oplus({\bf \overline{1560},4})(41)
\oplus({\bf \overline{15},60})(41)
\oplus({\bf \overline{15},36})(41)
\oplus2({\bf \overline{15},20})(41)
\oplus({\bf \overline{15},4})(41)
\oplus({\bf \overline{16575},\overline{10}})(22)
\oplus({\bf \overline{16575},6})(22)
\oplus({\bf \overline{6720},6})(22)
\oplus({\bf \overline{120},64})(22)
\oplus({\bf \overline{120},\overline{10}})(22)
\oplus({\bf \overline{120},6})(22)
\oplus({\bf \overline{105},64})(22)
\oplus({\bf \overline{105},10})(22)
\oplus({\bf \overline{105},\overline{10}})(22)
\oplus2({\bf \overline{105},6})(22)
\oplus({\bf \overline{61880},\overline{4}})(3)
\oplus({\bf \overline{80325},\overline{4}})(3)
\oplus({\bf \overline{1120},\overline{36}})(3)
\oplus({\bf \overline{1120},\overline{20}})(3)
\oplus2({\bf \overline{1120},\overline{4}})(3)
\oplus({\bf \overline{455},\overline{20}})(3)
\oplus({\bf \overline{455},\overline{4}})(3)
\oplus({\bf \overline{399840},1})(-16)
\oplus({\bf \overline{4200},15})(-16)
\oplus({\bf \overline{4200},1})(-16)
\oplus({\bf \overline{5460},15})(-16)
\oplus({\bf \overline{5460},1})(-16)
\oplus({\bf \overline{27300},4})(-35)$\\
%
${\bf 1732800}$&=&
$({\bf 680,20''})(57)
\oplus({\bf 10080,\overline{10}})(38)
\oplus({\bf 120,\overline{70}})(38)
\oplus({\bf 120,\overline{10}})(38)
\oplus({\bf 79800,\overline{4}})(19)
\oplus({\bf 1785,\overline{36}})(19)
\oplus({\bf 1785,\overline{4}})(19)
\oplus({\bf 15,\overline{160}})(19)
\oplus({\bf 15,\overline{36}})(19)
\oplus({\bf 15,\overline{4}})(19)
\oplus({\bf 448000,1})(0)
\oplus({\bf 14175,15})(0)
\oplus({\bf 14175,1})(0)
\oplus({\bf 224,84})(0)
\oplus({\bf 224,15})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{79800},4})(-19)
\oplus({\bf \overline{1785},36})(-19)
\oplus({\bf \overline{1785},4})(-19)
\oplus({\bf \overline{15},160})(-19)
\oplus({\bf \overline{15},36})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{10080},10})(-38)
\oplus({\bf \overline{120},70})(-38)
\oplus({\bf \overline{120},10})(-38)
\oplus({\bf \overline{680},\overline{20''}})(-57)$\\
%
${\bf 1744200}$&=&
$({\bf 291720,1})(28)
\oplus({\bf 123760,4})(9)
\oplus({\bf 40040,4})(9)
\oplus({\bf 37128,6})(-10)
\oplus({\bf 17472,10})(-10)
\oplus({\bf 17472,6})(-10)
\oplus({\bf 3003,10})(-10)
\oplus({\bf 7140,\overline{4}})(-29)
\oplus({\bf 5460,\overline{20}})(-29)
\oplus({\bf 5460,\overline{4}})(-29)
\oplus({\bf 1365,\overline{20''}})(-29)
\oplus({\bf 1365,\overline{20}})(-29)
\oplus({\bf 680,1})(-48)
\oplus({\bf 1120,15})(-48)
\oplus({\bf 1120,1})(-48)
\oplus({\bf 455,45})(-48)
\oplus({\bf 455,15})(-48)
\oplus({\bf 120,4})(-67)
\oplus({\bf 105,36})(-67)
\oplus({\bf 105,4})(-67)
\oplus({\bf 15,10})(-86)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf \overline{291720},1})(-28)
\oplus({\bf \overline{123760},\overline{4}})(-9)
\oplus({\bf \overline{40040},\overline{4}})(-9)
\oplus({\bf \overline{37128},6})(10)
\oplus({\bf \overline{17472},\overline{10}})(10)
\oplus({\bf \overline{17472},6})(10)
\oplus({\bf \overline{3003},\overline{10}})(10)
\oplus({\bf \overline{7140},4})(29)
\oplus({\bf \overline{5460},20})(29)
\oplus({\bf \overline{5460},4})(29)
\oplus({\bf \overline{1365},20''})(29)
\oplus({\bf \overline{1365},20})(29)
\oplus({\bf \overline{680},1})(48)
\oplus({\bf \overline{1120},15})(48)
\oplus({\bf \overline{1120},1})(48)
\oplus({\bf \overline{455},\overline{45}})(48)
\oplus({\bf \overline{455},15})(48)
\oplus({\bf \overline{120},\overline{4}})(67)
\oplus({\bf \overline{105},\overline{36}})(67)
\oplus({\bf \overline{105},\overline{4}})(67)
\oplus({\bf \overline{15},\overline{10}})(86)$\\
%
${\bf 1767456}$&=&
$({\bf 305760,1})(28)
\oplus({\bf 63700,4})(9)
\oplus({\bf 98280,4})(9)
\oplus({\bf 27300,10})(-10)
\oplus({\bf 27300,6})(-10)
\oplus({\bf 17472,6})(-10)
\oplus({\bf 4200,\overline{20}})(-29)
\oplus({\bf 5460,\overline{20}})(-29)
\oplus({\bf 5460,\overline{4}})(-29)
\oplus({\bf 1365,\overline{4}})(-29)
\oplus({\bf 1120,20'})(-48)
\oplus({\bf 1120,15})(-48)
\oplus({\bf 455,15})(-48)
\oplus({\bf 455,1})(-48)
\oplus({\bf 120,20})(-67)
\oplus({\bf 105,20})(-67)
\oplus({\bf 105,4})(-67)
\oplus({\bf 15,\overline{10}})(-86)
\oplus({\bf 15,6})(-86)
\oplus({\bf 1,\overline{4}})(-105)$\\
%
${\bf \overline{1767456}}$&=&
$({\bf \overline{305760},1})(-28)
\oplus({\bf \overline{63700},\overline{4}})(-9)
\oplus({\bf \overline{98280},\overline{4}})(-9)
\oplus({\bf \overline{27300},\overline{10}})(10)
\oplus({\bf \overline{27300},6})(10)
\oplus({\bf \overline{17472},6})(10)
\oplus({\bf \overline{4200},20})(29)
\oplus({\bf \overline{5460},20})(29)
\oplus({\bf \overline{5460},4})(29)
\oplus({\bf \overline{1365},4})(29)
\oplus({\bf \overline{1120},20'})(48)
\oplus({\bf \overline{1120},15})(48)
\oplus({\bf \overline{455},15})(48)
\oplus({\bf \overline{455},1})(48)
\oplus({\bf \overline{120},\overline{20}})(67)
\oplus({\bf \overline{105},\overline{20}})(67)
\oplus({\bf \overline{105},\overline{4}})(67)
\oplus({\bf \overline{15},10})(86)
\oplus({\bf \overline{15},6})(86)
\oplus({\bf 1,4})(105)$\\
%
${\bf 1808800}$&=&
$({\bf 4200,6})(46)
\oplus({\bf 61880,\overline{4}})(27)
\oplus({\bf 1120,\overline{20}})(27)
\oplus({\bf 1120,\overline{4}})(27)
\oplus({\bf 424320,1})(8)
\oplus({\bf 16575,15})(8)
\oplus({\bf 16575,1})(8)
\oplus({\bf 120,45})(8)
\oplus({\bf 120,15})(8)
\oplus({\bf 105,20'})(8)
\oplus({\bf 105,15})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 114240,4})(-11)
\oplus({\bf 1785,36})(-11)
\oplus({\bf 1785,4})(-11)
\oplus({\bf 1560,20})(-11)
\oplus({\bf 1560,4})(-11)
\oplus({\bf 15,60})(-11)
\oplus({\bf 15,36})(-11)
\oplus({\bf 15,20})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 12376,10})(-30)
\oplus({\bf 10800,6})(-30)
\oplus({\bf 224,64})(-30)
\oplus({\bf 224,10})(-30)
\oplus({\bf 224,6})(-30)
\oplus({\bf 1,50})(-30)
\oplus({\bf 1,64})(-30)
\oplus({\bf 1,6})(-30)
\oplus({\bf \overline{1560},\overline{20}})(-49)
\oplus({\bf \overline{15},\overline{60}})(-49)
\oplus({\bf \overline{15},\overline{20}})(-49)
\oplus({\bf \overline{105},20'})(-68)$\\
%
${\bf \overline{1808800}}$&=&
$({\bf \overline{4200},6})(-46)
\oplus({\bf \overline{61880},4})(-27)
\oplus({\bf \overline{1120},20})(-27)
\oplus({\bf \overline{1120},4})(-27)
\oplus({\bf \overline{424320},1})(-8)
\oplus({\bf \overline{16575},15})(-8)
\oplus({\bf \overline{16575},1})(-8)
\oplus({\bf \overline{120},\overline{45}})(-8)
\oplus({\bf \overline{120},15})(-8)
\oplus({\bf \overline{105},20'})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{114240},\overline{4}})(11)
\oplus({\bf \overline{1785},\overline{36}})(11)
\oplus({\bf \overline{1785},\overline{4}})(11)
\oplus({\bf \overline{1560},\overline{20}})(11)
\oplus({\bf \overline{1560},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{60}})(11)
\oplus({\bf \overline{15},\overline{36}})(11)
\oplus({\bf \overline{15},\overline{20}})(11)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf \overline{12376},\overline{10}})(30)
\oplus({\bf 10800,6})(30)
\oplus({\bf 224,64})(30)
\oplus({\bf 224,\overline{10}})(30)
\oplus({\bf 224,6})(30)
\oplus({\bf 1,50})(30)
\oplus({\bf 1,64})(30)
\oplus({\bf 1,6})(30)
\oplus({\bf 1560,20})(49)
\oplus({\bf 15,60})(49)
\oplus({\bf 15,20})(49)
\oplus({\bf 105,20'})(68)$\\
%
${\bf 1914744}$&=&
$({\bf \overline{1560},1})(-64)
\oplus({\bf 10800,\overline{4}})(-45)
\oplus({\bf 224,\overline{4}})(-45)
\oplus({\bf 46200,6})(-26)
\oplus({\bf 1560,\overline{10}})(-26)
\oplus({\bf 1560,6})(-26)
\oplus({\bf 15,6})(-26)
\oplus({\bf 136500,4})(-7)
\oplus({\bf 6720,20})(-7)
\oplus({\bf 6720,4})(-7)
\oplus({\bf 105,20})(-7)
\oplus({\bf 105,4})(-7)
\oplus({\bf 294840,1})(12)
\oplus({\bf 20020,15})(12)
\oplus({\bf 20020,1})(12)
\oplus({\bf 455,20'})(12)
\oplus({\bf 455,15})(12)
\oplus({\bf 455,1})(12)
\oplus({\bf 43680,\overline{4}})(31)
\oplus({\bf 1365,\overline{20}})(31)
\oplus({\bf 1365,\overline{4}})(31)
\oplus({\bf 3003,6})(50)$\\
%
${\bf \overline{1914744}}$&=&
$({\bf 1560,1})(64)
\oplus({\bf 10800,4})(45)
\oplus({\bf 224,4})(45)
\oplus({\bf \overline{46200},6})(26)
\oplus({\bf \overline{1560},10})(26)
\oplus({\bf \overline{1560},6})(26)
\oplus({\bf \overline{15},6})(26)
\oplus({\bf \overline{136500},\overline{4}})(7)
\oplus({\bf \overline{6720},\overline{20}})(7)
\oplus({\bf \overline{6720},\overline{4}})(7)
\oplus({\bf \overline{105},\overline{20}})(7)
\oplus({\bf \overline{105},\overline{4}})(7)
\oplus({\bf \overline{294840},1})(-12)
\oplus({\bf \overline{20020},15})(-12)
\oplus({\bf \overline{20020},1})(-12)
\oplus({\bf \overline{455},20'})(-12)
\oplus({\bf \overline{455},15})(-12)
\oplus({\bf \overline{455},1})(-12)
\oplus({\bf \overline{43680},4})(-31)
\oplus({\bf \overline{1365},20})(-31)
\oplus({\bf \overline{1365},4})(-31)
\oplus({\bf \overline{3003},6})(-50)$\\
%
${\bf 1976114}$&=&
$({\bf 34272,\overline{4}})(35)
\oplus({\bf 503880,1})(16)
\oplus({\bf 3060,15})(16)
\oplus({\bf 3060,1})(16)
\oplus({\bf 7140,15})(16)
\oplus({\bf 7140,1})(16)
\oplus({\bf 45220,4})(-3)
\oplus({\bf 105300,4})(-3)
\oplus({\bf 680,36})(-3)
\oplus({\bf 680,20})(-3)
\oplus2({\bf 680,4})(-3)
\oplus({\bf 1120,36})(-3)
\oplus({\bf 1120,4})(-3)
\oplus({\bf 10080,10})(-22)
\oplus({\bf 10080,6})(-22)
\oplus({\bf 16575,10})(-22)
\oplus({\bf 120,70})(-22)
\oplus({\bf 120,64})(-22)
\oplus2({\bf 120,10})(-22)
\oplus({\bf 120,6})(-22)
\oplus({\bf 105,70})(-22)
\oplus({\bf 105,10})(-22)
\oplus({\bf 1785,\overline{20''}})(-41)
\oplus({\bf 1785,\overline{20}})(-41)
\oplus({\bf 1560,\overline{20''}})(-41)
\oplus({\bf 15,\overline{120}})(-41)
\oplus({\bf 15,\overline{140}})(-41)
\oplus2({\bf 15,\overline{20''}})(-41)
\oplus({\bf 15,\overline{20}})(-41)
\oplus({\bf 224,35})(-60)
\oplus({\bf 224,45})(-60)
\oplus({\bf 1,256})(-60)
\oplus({\bf 1,35})(-60)
\oplus({\bf 1,45})(-60)
\oplus({\bf \overline{15},84'})(-79)$\\
%
${\bf \overline{1976114}}$&=&
$({\bf \overline{34272},4})(-35)
\oplus({\bf \overline{503880},1})(-16)
\oplus({\bf \overline{3060},15})(-16)
\oplus({\bf \overline{3060},1})(-16)
\oplus({\bf \overline{7140},15})(-16)
\oplus({\bf \overline{7140},1})(-16)
\oplus({\bf \overline{45220},\overline{4}})(3)
\oplus({\bf \overline{105300},\overline{4}})(3)
\oplus({\bf \overline{680},\overline{36}})(3)
\oplus({\bf \overline{680},\overline{20}})(3)
\oplus2({\bf \overline{680},\overline{4}})(3)
\oplus({\bf \overline{1120},\overline{36}})(3)
\oplus({\bf \overline{1120},\overline{4}})(3)
\oplus({\bf \overline{10080},\overline{10}})(22)
\oplus({\bf \overline{10080},6})(22)
\oplus({\bf \overline{16575},\overline{10}})(22)
\oplus({\bf \overline{120},\overline{70}})(22)
\oplus({\bf \overline{120},64})(22)
\oplus2({\bf \overline{120},\overline{10}})(22)
\oplus({\bf \overline{120},6})(22)
\oplus({\bf \overline{105},\overline{70}})(22)
\oplus({\bf \overline{105},\overline{10}})(22)
\oplus({\bf \overline{1785},20''})(41)
\oplus({\bf \overline{1785},20})(41)
\oplus({\bf \overline{1560},20''})(41)
\oplus({\bf \overline{15},120})(41)
\oplus({\bf \overline{15},140})(41)
\oplus2({\bf \overline{15},20''})(41)
\oplus({\bf \overline{15},20})(41)
\oplus({\bf 224,\overline{35}})(60)
\oplus({\bf 224,\overline{45}})(60)
\oplus({\bf 1,\overline{256}})(60)
\oplus({\bf 1,\overline{35}})(60)
\oplus({\bf 1,\overline{45}})(60)
\oplus({\bf 15,\overline{84'}})(79)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{14}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A18_A13-A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A18_A13-A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 19}$&=&
$({\bf 14,1})(5)
\oplus({\bf 1,5})(-14)$\\
%
${\bf \overline{19}}$&=&
$({\bf \overline{14},1})(-5)
\oplus({\bf 1,\overline{5}})(14)$\\
%
${\bf 171}$&=&
$({\bf 91,1})(10)
\oplus({\bf 14,5})(-9)
\oplus({\bf 1,10})(-28)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{91},1})(-10)
\oplus({\bf \overline{14},\overline{5}})(9)
\oplus({\bf 1,\overline{10}})(28)$\\
%
${\bf 190}$&=&
$({\bf 105,1})(10)
\oplus({\bf 14,5})(-9)
\oplus({\bf 1,15})(-28)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{105},1})(-10)
\oplus({\bf \overline{14},\overline{5}})(9)
\oplus({\bf 1,\overline{15}})(28)$\\
%
${\bf 360}$&=&
$({\bf 14,\overline{5}})(19)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{14},5})(-19)$\\
%
${\bf 969}$&=&
$({\bf 364,1})(15)
\oplus({\bf 91,5})(-4)
\oplus({\bf 14,10})(-23)
\oplus({\bf 1,\overline{10}})(-42)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{364},1})(-15)
\oplus({\bf \overline{91},\overline{5}})(4)
\oplus({\bf \overline{14},\overline{10}})(23)
\oplus({\bf 1,10})(42)$\\
%
${\bf 1330}$&=&
$({\bf 560,1})(15)
\oplus({\bf 105,5})(-4)
\oplus({\bf 14,15})(-23)
\oplus({\bf 1,\overline{35}})(-42)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{560},1})(-15)
\oplus({\bf \overline{105},\overline{5}})(4)
\oplus({\bf \overline{14},\overline{15}})(23)
\oplus({\bf 1,35})(42)$\\
%
${\bf 2280}$&=&
$({\bf 910,1})(15)
\oplus({\bf 105,5})(-4)
\oplus({\bf 91,5})(-4)
\oplus({\bf 14,15})(-23)
\oplus({\bf 14,10})(-23)
\oplus({\bf 1,\overline{40}})(-42)$\\
%
${\bf \overline{2280}}$&=&
$({\bf \overline{910},1})(-15)
\oplus({\bf \overline{105},\overline{5}})(4)
\oplus({\bf \overline{91},\overline{5}})(4)
\oplus({\bf \overline{14},\overline{15}})(23)
\oplus({\bf \overline{14},\overline{10}})(23)
\oplus({\bf 1,40})(42)$\\
%
${\bf 3230}$&=&
$({\bf \overline{14},10})(-33)
\oplus({\bf 195,5})(-14)
\oplus({\bf 1,45})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf 1260,1})(5)
\oplus({\bf 14,24})(5)
\oplus({\bf 14,1})(5)
\oplus({\bf 91,\overline{5}})(24)$\\
%
${\bf \overline{3230}}$&=&
$({\bf 14,\overline{10}})(33)
\oplus({\bf 195,\overline{5}})(14)
\oplus({\bf 1,\overline{45}})(14)
\oplus({\bf 1,\overline{5}})(14)
\oplus({\bf \overline{1260},1})(-5)
\oplus({\bf \overline{14},24})(-5)
\oplus({\bf \overline{14},1})(-5)
\oplus({\bf \overline{91},5})(-24)$\\
%
${\bf 3591}$&=&
$({\bf 105,\overline{5}})(24)
\oplus({\bf 1456,1})(5)
\oplus({\bf 14,24})(5)
\oplus({\bf 14,1})(5)
\oplus({\bf 195,5})(-14)
\oplus({\bf 1,70})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf \overline{14},15})(-33)$\\
%
${\bf \overline{3591}}$&=&
$({\bf \overline{105},5})(-24)
\oplus({\bf \overline{1456},1})(-5)
\oplus({\bf \overline{14},24})(-5)
\oplus({\bf \overline{14},1})(-5)
\oplus({\bf 195,\overline{5}})(14)
\oplus({\bf 1,\overline{70}})(14)
\oplus({\bf 1,\overline{5}})(14)
\oplus({\bf 14,\overline{15}})(33)$\\
%
${\bf 3876}$&=&
$({\bf 1001,1})(20)
\oplus({\bf 364,5})(1)
\oplus({\bf 91,10})(-18)
\oplus({\bf 14,\overline{10}})(-37)
\oplus({\bf 1,\overline{5}})(-56)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{1001},1})(-20)
\oplus({\bf \overline{364},\overline{5}})(-1)
\oplus({\bf \overline{91},\overline{10}})(18)
\oplus({\bf \overline{14},10})(37)
\oplus({\bf 1,5})(56)$\\
%
${\bf 7315}$&=&
$({\bf 2380,1})(20)
\oplus({\bf 560,5})(1)
\oplus({\bf 105,15})(-18)
\oplus({\bf 14,\overline{35}})(-37)
\oplus({\bf 1,\overline{70'}})(-56)$\\
%
${\bf \overline{7315}}$&=&
$({\bf \overline{2380},1})(-20)
\oplus({\bf \overline{560},\overline{5}})(-1)
\oplus({\bf \overline{105},\overline{15}})(18)
\oplus({\bf \overline{14},35})(37)
\oplus({\bf 1,70'})(56)$\\
%
${\bf 10830}$&=&
$({\bf 3185,1})(20)
\oplus({\bf 910,5})(1)
\oplus({\bf 105,15})(-18)
\oplus({\bf 91,10})(-18)
\oplus({\bf 14,\overline{40}})(-37)
\oplus({\bf 1,\overline{50}})(-56)$\\
%
${\bf \overline{10830}}$&=&
$({\bf \overline{3185},1})(-20)
\oplus({\bf \overline{910},\overline{5}})(-1)
\oplus({\bf \overline{105},\overline{15}})(18)
\oplus({\bf \overline{91},\overline{10}})(18)
\oplus({\bf \overline{14},40})(37)
\oplus({\bf 1,50})(56)$\\
%
${\bf 11628}$&=&
$({\bf 2002,1})(25)
\oplus({\bf 1001,5})(6)
\oplus({\bf 364,10})(-13)
\oplus({\bf 91,\overline{10}})(-32)
\oplus({\bf 14,\overline{5}})(-51)
\oplus({\bf 1,1})(-70)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{2002},1})(-25)
\oplus({\bf \overline{1001},\overline{5}})(-6)
\oplus({\bf \overline{364},\overline{10}})(13)
\oplus({\bf \overline{91},10})(32)
\oplus({\bf \overline{14},5})(51)
\oplus({\bf 1,1})(70)$\\
%
${\bf 14535}$&=&
$({\bf 4095,1})(20)
\oplus({\bf 910,5})(1)
\oplus({\bf 364,5})(1)
\oplus({\bf 105,10})(-18)
\oplus({\bf 91,15})(-18)
\oplus({\bf 91,10})(-18)
\oplus({\bf 14,\overline{40}})(-37)
\oplus({\bf 14,\overline{10}})(-37)
\oplus({\bf 1,\overline{45}})(-56)$\\
%
${\bf \overline{14535}}$&=&
$({\bf \overline{4095},1})(-20)
\oplus({\bf \overline{910},\overline{5}})(-1)
\oplus({\bf \overline{364},\overline{5}})(-1)
\oplus({\bf \overline{105},\overline{10}})(18)
\oplus({\bf \overline{91},\overline{15}})(18)
\oplus({\bf \overline{91},\overline{10}})(18)
\oplus({\bf \overline{14},40})(37)
\oplus({\bf \overline{14},10})(37)
\oplus({\bf 1,45})(56)$\\
%
${\bf 17955}$&=&
$({\bf 5460,1})(20)
\oplus({\bf 560,5})(1)
\oplus({\bf 910,5})(1)
\oplus({\bf 105,15})(-18)
\oplus({\bf 105,10})(-18)
\oplus({\bf 91,15})(-18)
\oplus({\bf 14,\overline{35}})(-37)
\oplus({\bf 14,\overline{40}})(-37)
\oplus({\bf 1,\overline{105}})(-56)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{5460},1})(-20)
\oplus({\bf \overline{560},\overline{5}})(-1)
\oplus({\bf \overline{910},\overline{5}})(-1)
\oplus({\bf \overline{105},\overline{15}})(18)
\oplus({\bf \overline{105},\overline{10}})(18)
\oplus({\bf \overline{91},\overline{15}})(18)
\oplus({\bf \overline{14},35})(37)
\oplus({\bf \overline{14},40})(37)
\oplus({\bf 1,105})(56)$\\
%
${\bf 18240}$&=&
$({\bf \overline{14},\overline{10}})(-47)
\oplus({\bf 195,10})(-28)
\oplus({\bf 1,40})(-28)
\oplus({\bf 1,10})(-28)
\oplus({\bf 1260,5})(-9)
\oplus({\bf 14,45})(-9)
\oplus({\bf 14,5})(-9)
\oplus({\bf 5005,1})(10)
\oplus({\bf 91,24})(10)
\oplus({\bf 91,1})(10)
\oplus({\bf 364,\overline{5}})(29)$\\
%
${\bf \overline{18240}}$&=&
$({\bf 14,10})(47)
\oplus({\bf 195,\overline{10}})(28)
\oplus({\bf 1,\overline{40}})(28)
\oplus({\bf 1,\overline{10}})(28)
\oplus({\bf \overline{1260},\overline{5}})(9)
\oplus({\bf \overline{14},\overline{45}})(9)
\oplus({\bf \overline{14},\overline{5}})(9)
\oplus({\bf \overline{5005},1})(-10)
\oplus({\bf \overline{91},24})(-10)
\oplus({\bf \overline{91},1})(-10)
\oplus({\bf \overline{364},5})(-29)$\\
%
${\bf 25080}$&=&
$({\bf 560,\overline{5}})(29)
\oplus({\bf 7735,1})(10)
\oplus({\bf 105,24})(10)
\oplus({\bf 105,1})(10)
\oplus({\bf 1456,5})(-9)
\oplus({\bf 14,70})(-9)
\oplus({\bf 14,5})(-9)
\oplus({\bf 195,15})(-28)
\oplus({\bf 1,160})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf \overline{14},\overline{35}})(-47)$\\
%
${\bf \overline{25080}}$&=&
$({\bf \overline{560},5})(-29)
\oplus({\bf \overline{7735},1})(-10)
\oplus({\bf \overline{105},24})(-10)
\oplus({\bf \overline{105},1})(-10)
\oplus({\bf \overline{1456},\overline{5}})(9)
\oplus({\bf \overline{14},\overline{70}})(9)
\oplus({\bf \overline{14},\overline{5}})(9)
\oplus({\bf 195,\overline{15}})(28)
\oplus({\bf 1,\overline{160}})(28)
\oplus({\bf 1,\overline{15}})(28)
\oplus({\bf 14,35})(47)$\\
%
${\bf 27132}$&=&
$({\bf 3003,1})(30)
\oplus({\bf 2002,5})(11)
\oplus({\bf 1001,10})(-8)
\oplus({\bf 364,\overline{10}})(-27)
\oplus({\bf 91,\overline{5}})(-46)
\oplus({\bf 14,1})(-65)$\\
%
${\bf \overline{27132}}$&=&
$({\bf \overline{3003},1})(-30)
\oplus({\bf \overline{2002},\overline{5}})(-11)
\oplus({\bf \overline{1001},\overline{10}})(8)
\oplus({\bf \overline{364},10})(27)
\oplus({\bf \overline{91},5})(46)
\oplus({\bf \overline{14},1})(65)$\\
%
${\bf 28880}$&=&
$({\bf 91,\overline{10}})(38)
\oplus({\bf 1260,\overline{5}})(19)
\oplus({\bf 14,\overline{45}})(19)
\oplus({\bf 14,\overline{5}})(19)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,24})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1260},5})(-19)
\oplus({\bf \overline{14},45})(-19)
\oplus({\bf \overline{14},5})(-19)
\oplus({\bf \overline{91},10})(-38)$\\
%
${\bf 32130}$&=&
$({\bf 105,\overline{10}})(38)
\oplus({\bf 1456,\overline{5}})(19)
\oplus({\bf 14,\overline{45}})(19)
\oplus({\bf 14,\overline{5}})(19)
\oplus({\bf 9360,1})(0)
\oplus({\bf 195,24})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{1260},5})(-19)
\oplus({\bf \overline{14},70})(-19)
\oplus({\bf \overline{14},5})(-19)
\oplus({\bf \overline{91},15})(-38)$\\
%
${\bf \overline{32130}}$&=&
$({\bf \overline{105},10})(-38)
\oplus({\bf \overline{1456},5})(-19)
\oplus({\bf \overline{14},45})(-19)
\oplus({\bf \overline{14},5})(-19)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 195,24})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1260,\overline{5}})(19)
\oplus({\bf 14,\overline{70}})(19)
\oplus({\bf 14,\overline{5}})(19)
\oplus({\bf 91,\overline{15}})(38)$\\
%
${\bf 33649}$&=&
$({\bf 8568,1})(25)
\oplus({\bf 2380,5})(6)
\oplus({\bf 560,15})(-13)
\oplus({\bf 105,\overline{35}})(-32)
\oplus({\bf 14,\overline{70'}})(-51)
\oplus({\bf 1,126'})(-70)$\\
%
${\bf \overline{33649}}$&=&
$({\bf \overline{8568},1})(-25)
\oplus({\bf \overline{2380},\overline{5}})(-6)
\oplus({\bf \overline{560},\overline{15}})(13)
\oplus({\bf \overline{105},35})(32)
\oplus({\bf \overline{14},70'})(51)
\oplus({\bf 1,\overline{126'}})(70)$\\
%
${\bf 35739}$&=&
$({\bf 105,\overline{15}})(38)
\oplus({\bf 1456,\overline{5}})(19)
\oplus({\bf 14,\overline{70}})(19)
\oplus({\bf 14,\overline{5}})(19)
\oplus({\bf 10829,1})(0)
\oplus({\bf 195,24})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1456},5})(-19)
\oplus({\bf \overline{14},70})(-19)
\oplus({\bf \overline{14},5})(-19)
\oplus({\bf \overline{105},15})(-38)$\\
%
${\bf 42959}$&=&
$({\bf 910,\overline{5}})(29)
\oplus({\bf 12544,1})(10)
\oplus({\bf 105,24})(10)
\oplus({\bf 105,1})(10)
\oplus({\bf 91,24})(10)
\oplus({\bf 91,1})(10)
\oplus({\bf 1456,5})(-9)
\oplus({\bf 1260,5})(-9)
\oplus({\bf 14,70})(-9)
\oplus({\bf 14,45})(-9)
\oplus2({\bf 14,5})(-9)
\oplus({\bf 195,15})(-28)
\oplus({\bf 195,10})(-28)
\oplus({\bf 1,175})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf 1,10})(-28)
\oplus({\bf \overline{14},\overline{40}})(-47)$\\
%
${\bf \overline{42959}}$&=&
$({\bf \overline{910},5})(-29)
\oplus({\bf \overline{12544},1})(-10)
\oplus({\bf \overline{105},24})(-10)
\oplus({\bf \overline{105},1})(-10)
\oplus({\bf \overline{91},24})(-10)
\oplus({\bf \overline{91},1})(-10)
\oplus({\bf \overline{1456},\overline{5}})(9)
\oplus({\bf \overline{1260},\overline{5}})(9)
\oplus({\bf \overline{14},\overline{70}})(9)
\oplus({\bf \overline{14},\overline{45}})(9)
\oplus2({\bf \overline{14},\overline{5}})(9)
\oplus({\bf 195,\overline{15}})(28)
\oplus({\bf 195,\overline{10}})(28)
\oplus({\bf 1,\overline{175}})(28)
\oplus({\bf 1,\overline{15}})(28)
\oplus({\bf 1,\overline{10}})(28)
\oplus({\bf 14,40})(47)$\\
%
${\bf 50388}$&=&
$({\bf 3432,1})(35)
\oplus({\bf 3003,5})(16)
\oplus({\bf 2002,10})(-3)
\oplus({\bf 1001,\overline{10}})(-22)
\oplus({\bf 364,\overline{5}})(-41)
\oplus({\bf 91,1})(-60)$\\
%
${\bf \overline{50388}}$&=&
$({\bf 3432,1})(-35)
\oplus({\bf \overline{3003},\overline{5}})(-16)
\oplus({\bf \overline{2002},\overline{10}})(3)
\oplus({\bf \overline{1001},10})(22)
\oplus({\bf \overline{364},5})(41)
\oplus({\bf \overline{91},1})(60)$\\
%
${\bf 62016}$&=&
$({\bf 12012,1})(25)
\oplus({\bf 4095,5})(6)
\oplus({\bf 1001,5})(6)
\oplus({\bf 910,10})(-13)
\oplus({\bf 364,15})(-13)
\oplus({\bf 364,10})(-13)
\oplus({\bf 105,\overline{10}})(-32)
\oplus({\bf 91,\overline{40}})(-32)
\oplus({\bf 91,\overline{10}})(-32)
\oplus({\bf 14,\overline{45}})(-51)
\oplus({\bf 14,\overline{5}})(-51)
\oplus({\bf 1,24})(-70)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{12012},1})(-25)
\oplus({\bf \overline{4095},\overline{5}})(-6)
\oplus({\bf \overline{1001},\overline{5}})(-6)
\oplus({\bf \overline{910},\overline{10}})(13)
\oplus({\bf \overline{364},\overline{15}})(13)
\oplus({\bf \overline{364},\overline{10}})(13)
\oplus({\bf \overline{105},10})(32)
\oplus({\bf \overline{91},40})(32)
\oplus({\bf \overline{91},10})(32)
\oplus({\bf \overline{14},45})(51)
\oplus({\bf \overline{14},5})(51)
\oplus({\bf 1,24})(70)$\\
%
${\bf 72675}$&=&
$({\bf \overline{14},\overline{5}})(-61)
\oplus({\bf 195,\overline{10}})(-42)
\oplus({\bf 1,\overline{15}})(-42)
\oplus({\bf 1,\overline{10}})(-42)
\oplus({\bf 1260,10})(-23)
\oplus({\bf 14,40})(-23)
\oplus({\bf 14,10})(-23)
\oplus({\bf 5005,5})(-4)
\oplus({\bf 91,45})(-4)
\oplus({\bf 91,5})(-4)
\oplus({\bf 13650,1})(15)
\oplus({\bf 364,24})(15)
\oplus({\bf 364,1})(15)
\oplus({\bf 1001,\overline{5}})(34)$\\
%
${\bf \overline{72675}}$&=&
$({\bf 14,5})(61)
\oplus({\bf 195,10})(42)
\oplus({\bf 1,15})(42)
\oplus({\bf 1,10})(42)
\oplus({\bf \overline{1260},\overline{10}})(23)
\oplus({\bf \overline{14},\overline{40}})(23)
\oplus({\bf \overline{14},\overline{10}})(23)
\oplus({\bf \overline{5005},\overline{5}})(4)
\oplus({\bf \overline{91},\overline{45}})(4)
\oplus({\bf \overline{91},\overline{5}})(4)
\oplus({\bf \overline{13650},1})(-15)
\oplus({\bf \overline{364},24})(-15)
\oplus({\bf \overline{364},1})(-15)
\oplus({\bf \overline{1001},5})(-34)$\\
%
${\bf 75582}$&=&
$({\bf \overline{3003},1})(40)
\oplus({\bf 3432,5})(21)
\oplus({\bf 3003,10})(2)
\oplus({\bf 2002,\overline{10}})(-17)
\oplus({\bf 1001,\overline{5}})(-36)
\oplus({\bf 364,1})(-55)$\\
%
${\bf \overline{75582}}$&=&
$({\bf 3003,1})(-40)
\oplus({\bf 3432,\overline{5}})(-21)
\oplus({\bf \overline{3003},\overline{10}})(-2)
\oplus({\bf \overline{2002},10})(17)
\oplus({\bf \overline{1001},5})(36)
\oplus({\bf \overline{364},1})(55)$\\
%
${\bf 92055}$&=&
$({\bf 19110,1})(25)
\oplus({\bf 3185,5})(6)
\oplus({\bf 4095,5})(6)
\oplus({\bf 910,15})(-13)
\oplus({\bf 910,10})(-13)
\oplus({\bf 364,10})(-13)
\oplus({\bf 105,\overline{40}})(-32)
\oplus({\bf 91,\overline{40}})(-32)
\oplus({\bf 91,\overline{10}})(-32)
\oplus({\bf 14,\overline{50}})(-51)
\oplus({\bf 14,\overline{45}})(-51)
\oplus({\bf 1,75})(-70)$\\
%
${\bf \overline{92055}}$&=&
$({\bf \overline{19110},1})(-25)
\oplus({\bf \overline{3185},\overline{5}})(-6)
\oplus({\bf \overline{4095},\overline{5}})(-6)
\oplus({\bf \overline{910},\overline{15}})(13)
\oplus({\bf \overline{910},\overline{10}})(13)
\oplus({\bf \overline{364},\overline{10}})(13)
\oplus({\bf \overline{105},40})(32)
\oplus({\bf \overline{91},40})(32)
\oplus({\bf \overline{91},10})(32)
\oplus({\bf \overline{14},50})(51)
\oplus({\bf \overline{14},45})(51)
\oplus({\bf 1,75})(70)$\\
%
${\bf 92378}$&=&
$({\bf \overline{2002},1})(45)
\oplus({\bf \overline{3003},5})(26)
\oplus({\bf 3432,10})(7)
\oplus({\bf 3003,\overline{10}})(-12)
\oplus({\bf 2002,\overline{5}})(-31)
\oplus({\bf 1001,1})(-50)$\\
%
${\bf \overline{92378}}$&=&
$({\bf 2002,1})(-45)
\oplus({\bf 3003,\overline{5}})(-26)
\oplus({\bf 3432,\overline{10}})(-7)
\oplus({\bf \overline{3003},10})(12)
\oplus({\bf \overline{2002},5})(31)
\oplus({\bf \overline{1001},1})(50)$\\
%
${\bf 105336}$&=&
$({\bf 24752,1})(25)
\oplus({\bf 2380,5})(6)
\oplus({\bf 5460,5})(6)
\oplus({\bf 560,15})(-13)
\oplus({\bf 560,10})(-13)
\oplus({\bf 910,15})(-13)
\oplus({\bf 105,\overline{35}})(-32)
\oplus({\bf 105,\overline{40}})(-32)
\oplus({\bf 91,\overline{35}})(-32)
\oplus({\bf 14,\overline{70'}})(-51)
\oplus({\bf 14,\overline{105}})(-51)
\oplus({\bf 1,224})(-70)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{24752},1})(-25)
\oplus({\bf \overline{2380},\overline{5}})(-6)
\oplus({\bf \overline{5460},\overline{5}})(-6)
\oplus({\bf \overline{560},\overline{15}})(13)
\oplus({\bf \overline{560},\overline{10}})(13)
\oplus({\bf \overline{910},\overline{15}})(13)
\oplus({\bf \overline{105},35})(32)
\oplus({\bf \overline{105},40})(32)
\oplus({\bf \overline{91},35})(32)
\oplus({\bf \overline{14},70'})(51)
\oplus({\bf \overline{14},105})(51)
\oplus({\bf 1,\overline{224}})(70)$\\
%
${\bf 113715}$&=&
$({\bf 25480,1})(25)
\oplus({\bf 5460,5})(6)
\oplus({\bf 3185,5})(6)
\oplus({\bf 560,15})(-13)
\oplus({\bf 910,15})(-13)
\oplus({\bf 910,10})(-13)
\oplus({\bf 105,\overline{35}})(-32)
\oplus({\bf 105,\overline{40}})(-32)
\oplus({\bf 91,\overline{40}})(-32)
\oplus({\bf 14,\overline{105}})(-51)
\oplus({\bf 14,\overline{50}})(-51)
\oplus({\bf 1,175'})(-70)$\\
%
${\bf \overline{113715}}$&=&
$({\bf \overline{25480},1})(-25)
\oplus({\bf \overline{5460},\overline{5}})(-6)
\oplus({\bf \overline{3185},\overline{5}})(-6)
\oplus({\bf \overline{560},\overline{15}})(13)
\oplus({\bf \overline{910},\overline{15}})(13)
\oplus({\bf \overline{910},\overline{10}})(13)
\oplus({\bf \overline{105},35})(32)
\oplus({\bf \overline{105},40})(32)
\oplus({\bf \overline{91},40})(32)
\oplus({\bf \overline{14},105})(51)
\oplus({\bf \overline{14},50})(51)
\oplus({\bf 1,\overline{175'}})(70)$\\
%
${\bf 122094}$&=&
$({\bf 26208,1})(25)
\oplus({\bf 5460,5})(6)
\oplus({\bf 4095,5})(6)
\oplus({\bf 560,10})(-13)
\oplus({\bf 910,15})(-13)
\oplus({\bf 910,10})(-13)
\oplus({\bf 364,15})(-13)
\oplus({\bf 105,\overline{40}})(-32)
\oplus({\bf 105,\overline{10}})(-32)
\oplus({\bf 91,\overline{35}})(-32)
\oplus({\bf 91,\overline{40}})(-32)
\oplus({\bf 14,\overline{105}})(-51)
\oplus({\bf 14,\overline{45}})(-51)
\oplus({\bf 1,126})(-70)$\\
%
${\bf \overline{122094}}$&=&
$({\bf \overline{26208},1})(-25)
\oplus({\bf \overline{5460},\overline{5}})(-6)
\oplus({\bf \overline{4095},\overline{5}})(-6)
\oplus({\bf \overline{560},\overline{10}})(13)
\oplus({\bf \overline{910},\overline{15}})(13)
\oplus({\bf \overline{910},\overline{10}})(13)
\oplus({\bf \overline{364},\overline{15}})(13)
\oplus({\bf \overline{105},40})(32)
\oplus({\bf \overline{105},10})(32)
\oplus({\bf \overline{91},35})(32)
\oplus({\bf \overline{91},40})(32)
\oplus({\bf \overline{14},105})(51)
\oplus({\bf \overline{14},45})(51)
\oplus({\bf 1,\overline{126}})(70)$\\
%
${\bf 134596}$&=&
$({\bf 27132,1})(30)
\oplus({\bf 8568,5})(11)
\oplus({\bf 2380,15})(-8)
\oplus({\bf 560,\overline{35}})(-27)
\oplus({\bf 105,\overline{70'}})(-46)
\oplus({\bf 14,126'})(-65)
\oplus({\bf 1,210'})(-84)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{27132},1})(-30)
\oplus({\bf \overline{8568},\overline{5}})(-11)
\oplus({\bf \overline{2380},\overline{15}})(8)
\oplus({\bf \overline{560},35})(27)
\oplus({\bf \overline{105},70'})(46)
\oplus({\bf \overline{14},\overline{126'}})(65)
\oplus({\bf 1,\overline{210'}})(84)$\\
%
${\bf 137655}$&=&
$({\bf 2380,\overline{5}})(34)
\oplus({\bf 32760,1})(15)
\oplus({\bf 560,24})(15)
\oplus({\bf 560,1})(15)
\oplus({\bf 7735,5})(-4)
\oplus({\bf 105,70})(-4)
\oplus({\bf 105,5})(-4)
\oplus({\bf 1456,15})(-23)
\oplus({\bf 14,160})(-23)
\oplus({\bf 14,15})(-23)
\oplus({\bf 195,\overline{35}})(-42)
\oplus({\bf 1,\overline{315'}})(-42)
\oplus({\bf 1,\overline{35}})(-42)
\oplus({\bf \overline{14},\overline{70'}})(-61)$\\
%
${\bf \overline{137655}}$&=&
$({\bf \overline{2380},5})(-34)
\oplus({\bf \overline{32760},1})(-15)
\oplus({\bf \overline{560},24})(-15)
\oplus({\bf \overline{560},1})(-15)
\oplus({\bf \overline{7735},\overline{5}})(4)
\oplus({\bf \overline{105},\overline{70}})(4)
\oplus({\bf \overline{105},\overline{5}})(4)
\oplus({\bf \overline{1456},\overline{15}})(23)
\oplus({\bf \overline{14},\overline{160}})(23)
\oplus({\bf \overline{14},\overline{15}})(23)
\oplus({\bf 195,35})(42)
\oplus({\bf 1,315'})(42)
\oplus({\bf 1,35})(42)
\oplus({\bf 14,70'})(61)$\\
%
${\bf 162450}$&=&
$({\bf \overline{91},\overline{10}})(-52)
\oplus({\bf \overline{1260},10})(-33)
\oplus({\bf \overline{14},40})(-33)
\oplus({\bf \overline{14},10})(-33)
\oplus({\bf 8085,5})(-14)
\oplus({\bf 195,45})(-14)
\oplus({\bf 195,5})(-14)
\oplus({\bf 1,50})(-14)
\oplus({\bf 1,45})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf 31850,1})(5)
\oplus({\bf 1260,24})(5)
\oplus({\bf 1260,1})(5)
\oplus({\bf 14,75})(5)
\oplus({\bf 14,24})(5)
\oplus({\bf 14,1})(5)
\oplus({\bf 5005,\overline{5}})(24)
\oplus({\bf 91,\overline{45}})(24)
\oplus({\bf 91,\overline{5}})(24)
\oplus({\bf 364,\overline{10}})(43)$\\
%
${\bf \overline{162450}}$&=&
$({\bf 91,10})(52)
\oplus({\bf 1260,\overline{10}})(33)
\oplus({\bf 14,\overline{40}})(33)
\oplus({\bf 14,\overline{10}})(33)
\oplus({\bf 8085,\overline{5}})(14)
\oplus({\bf 195,\overline{45}})(14)
\oplus({\bf 195,\overline{5}})(14)
\oplus({\bf 1,\overline{50}})(14)
\oplus({\bf 1,\overline{45}})(14)
\oplus({\bf 1,\overline{5}})(14)
\oplus({\bf \overline{31850},1})(-5)
\oplus({\bf \overline{1260},24})(-5)
\oplus({\bf \overline{1260},1})(-5)
\oplus({\bf \overline{14},75})(-5)
\oplus({\bf \overline{14},24})(-5)
\oplus({\bf \overline{14},1})(-5)
\oplus({\bf \overline{5005},5})(-24)
\oplus({\bf \overline{91},45})(-24)
\oplus({\bf \overline{91},5})(-24)
\oplus({\bf \overline{364},10})(-43)$\\
%
${\bf 180880}$&=&
$({\bf \overline{105},\overline{10}})(-52)
\oplus({\bf \overline{1456},10})(-33)
\oplus({\bf \overline{14},40})(-33)
\oplus({\bf \overline{14},10})(-33)
\oplus({\bf \overline{9360},5})(-14)
\oplus({\bf 195,45})(-14)
\oplus({\bf 195,5})(-14)
\oplus({\bf 1,105})(-14)
\oplus({\bf 1,45})(-14)
\oplus({\bf 36960,1})(5)
\oplus({\bf 1260,24})(5)
\oplus({\bf 1260,1})(5)
\oplus({\bf 14,\overline{126}})(5)
\oplus({\bf 14,24})(5)
\oplus({\bf 5005,\overline{5}})(24)
\oplus({\bf 91,\overline{70}})(24)
\oplus({\bf 91,\overline{5}})(24)
\oplus({\bf 364,\overline{15}})(43)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 105,10})(52)
\oplus({\bf 1456,\overline{10}})(33)
\oplus({\bf 14,\overline{40}})(33)
\oplus({\bf 14,\overline{10}})(33)
\oplus({\bf 9360,\overline{5}})(14)
\oplus({\bf 195,\overline{45}})(14)
\oplus({\bf 195,\overline{5}})(14)
\oplus({\bf 1,\overline{105}})(14)
\oplus({\bf 1,\overline{45}})(14)
\oplus({\bf \overline{36960},1})(-5)
\oplus({\bf \overline{1260},24})(-5)
\oplus({\bf \overline{1260},1})(-5)
\oplus({\bf \overline{14},126})(-5)
\oplus({\bf \overline{14},24})(-5)
\oplus({\bf \overline{5005},5})(-24)
\oplus({\bf \overline{91},70})(-24)
\oplus({\bf \overline{91},5})(-24)
\oplus({\bf \overline{364},15})(-43)$\\
%
${\bf 193800}$&=&
$({\bf 25025,1})(30)
\oplus({\bf 12012,5})(11)
\oplus({\bf 2002,5})(11)
\oplus({\bf 4095,10})(-8)
\oplus({\bf 1001,15})(-8)
\oplus({\bf 1001,10})(-8)
\oplus({\bf 910,\overline{10}})(-27)
\oplus({\bf 364,\overline{40}})(-27)
\oplus({\bf 364,\overline{10}})(-27)
\oplus({\bf 105,\overline{5}})(-46)
\oplus({\bf 91,\overline{45}})(-46)
\oplus({\bf 91,\overline{5}})(-46)
\oplus({\bf 14,24})(-65)
\oplus({\bf 14,1})(-65)
\oplus({\bf 1,5})(-84)$\\
%
${\bf \overline{193800}}$&=&
$({\bf \overline{25025},1})(-30)
\oplus({\bf \overline{12012},\overline{5}})(-11)
\oplus({\bf \overline{2002},\overline{5}})(-11)
\oplus({\bf \overline{4095},\overline{10}})(8)
\oplus({\bf \overline{1001},\overline{15}})(8)
\oplus({\bf \overline{1001},\overline{10}})(8)
\oplus({\bf \overline{910},10})(27)
\oplus({\bf \overline{364},40})(27)
\oplus({\bf \overline{364},10})(27)
\oplus({\bf \overline{105},5})(46)
\oplus({\bf \overline{91},45})(46)
\oplus({\bf \overline{91},5})(46)
\oplus({\bf \overline{14},24})(65)
\oplus({\bf \overline{14},1})(65)
\oplus({\bf 1,\overline{5}})(84)$\\
%
${\bf 203490}$&=&
$({\bf \overline{14},\overline{50}})(-61)
\oplus({\bf 195,\overline{40}})(-42)
\oplus({\bf 1,\overline{210}})(-42)
\oplus({\bf 1,\overline{40}})(-42)
\oplus({\bf 1456,15})(-23)
\oplus({\bf 1260,10})(-23)
\oplus({\bf 14,175})(-23)
\oplus({\bf 14,15})(-23)
\oplus({\bf 14,10})(-23)
\oplus({\bf 12544,5})(-4)
\oplus({\bf 105,70})(-4)
\oplus({\bf 105,5})(-4)
\oplus({\bf 91,45})(-4)
\oplus({\bf 91,5})(-4)
\oplus({\bf 43680,1})(15)
\oplus({\bf 910,24})(15)
\oplus({\bf 910,1})(15)
\oplus({\bf 3185,\overline{5}})(34)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 14,50})(61)
\oplus({\bf 195,40})(42)
\oplus({\bf 1,210})(42)
\oplus({\bf 1,40})(42)
\oplus({\bf \overline{1456},\overline{15}})(23)
\oplus({\bf \overline{1260},\overline{10}})(23)
\oplus({\bf \overline{14},\overline{175}})(23)
\oplus({\bf \overline{14},\overline{15}})(23)
\oplus({\bf \overline{14},\overline{10}})(23)
\oplus({\bf \overline{12544},\overline{5}})(4)
\oplus({\bf \overline{105},\overline{70}})(4)
\oplus({\bf \overline{105},\overline{5}})(4)
\oplus({\bf \overline{91},\overline{45}})(4)
\oplus({\bf \overline{91},\overline{5}})(4)
\oplus({\bf \overline{43680},1})(-15)
\oplus({\bf \overline{910},24})(-15)
\oplus({\bf \overline{910},1})(-15)
\oplus({\bf \overline{3185},5})(-34)$\\
%
${\bf 217056}$&=&
$({\bf \overline{14},1})(-75)
\oplus({\bf 195,\overline{5}})(-56)
\oplus({\bf 1,\overline{5}})(-56)
\oplus({\bf 1260,\overline{10}})(-37)
\oplus({\bf 14,\overline{15}})(-37)
\oplus({\bf 14,\overline{10}})(-37)
\oplus({\bf 5005,10})(-18)
\oplus({\bf 91,40})(-18)
\oplus({\bf 91,10})(-18)
\oplus({\bf 13650,5})(1)
\oplus({\bf 364,45})(1)
\oplus({\bf 364,5})(1)
\oplus({\bf 27027,1})(20)
\oplus({\bf 1001,24})(20)
\oplus({\bf 1001,1})(20)
\oplus({\bf 2002,\overline{5}})(39)$\\
%
${\bf \overline{217056}}$&=&
$({\bf 14,1})(75)
\oplus({\bf 195,5})(56)
\oplus({\bf 1,5})(56)
\oplus({\bf \overline{1260},10})(37)
\oplus({\bf \overline{14},15})(37)
\oplus({\bf \overline{14},10})(37)
\oplus({\bf \overline{5005},\overline{10}})(18)
\oplus({\bf \overline{91},\overline{40}})(18)
\oplus({\bf \overline{91},\overline{10}})(18)
\oplus({\bf \overline{13650},\overline{5}})(-1)
\oplus({\bf \overline{364},\overline{45}})(-1)
\oplus({\bf \overline{364},\overline{5}})(-1)
\oplus({\bf \overline{27027},1})(-20)
\oplus({\bf \overline{1001},24})(-20)
\oplus({\bf \overline{1001},1})(-20)
\oplus({\bf \overline{2002},5})(-39)$\\
%
${\bf 223839}$&=&
$({\bf 560,\overline{10}})(43)
\oplus({\bf 7735,\overline{5}})(24)
\oplus({\bf 105,\overline{45}})(24)
\oplus({\bf 105,\overline{5}})(24)
\oplus({\bf 49504,1})(5)
\oplus({\bf 1456,24})(5)
\oplus({\bf 1456,1})(5)
\oplus({\bf 14,126})(5)
\oplus({\bf 14,24})(5)
\oplus({\bf 9360,5})(-14)
\oplus({\bf 195,70})(-14)
\oplus({\bf 195,5})(-14)
\oplus({\bf 1,280'})(-14)
\oplus({\bf 1,70})(-14)
\oplus({\bf \overline{1260},15})(-33)
\oplus({\bf \overline{14},160})(-33)
\oplus({\bf \overline{14},15})(-33)
\oplus({\bf \overline{91},\overline{35}})(-52)$\\
%
${\bf \overline{223839}}$&=&
$({\bf \overline{560},10})(-43)
\oplus({\bf \overline{7735},5})(-24)
\oplus({\bf \overline{105},45})(-24)
\oplus({\bf \overline{105},5})(-24)
\oplus({\bf \overline{49504},1})(-5)
\oplus({\bf \overline{1456},24})(-5)
\oplus({\bf \overline{1456},1})(-5)
\oplus({\bf \overline{14},\overline{126}})(-5)
\oplus({\bf \overline{14},24})(-5)
\oplus({\bf \overline{9360},\overline{5}})(14)
\oplus({\bf 195,\overline{70}})(14)
\oplus({\bf 195,\overline{5}})(14)
\oplus({\bf 1,\overline{280'}})(14)
\oplus({\bf 1,\overline{70}})(14)
\oplus({\bf 1260,\overline{15}})(33)
\oplus({\bf 14,\overline{160}})(33)
\oplus({\bf 14,\overline{15}})(33)
\oplus({\bf 91,35})(52)$\\
%
${\bf 249090}$&=&
$({\bf 560,\overline{15}})(43)
\oplus({\bf 7735,\overline{5}})(24)
\oplus({\bf 105,\overline{70}})(24)
\oplus({\bf 105,\overline{5}})(24)
\oplus({\bf 57330,1})(5)
\oplus({\bf 1456,24})(5)
\oplus({\bf 1456,1})(5)
\oplus({\bf 14,200})(5)
\oplus({\bf 14,24})(5)
\oplus({\bf 14,1})(5)
\oplus({\bf 10829,5})(-14)
\oplus({\bf 195,70})(-14)
\oplus({\bf 195,5})(-14)
\oplus({\bf 1,450'})(-14)
\oplus({\bf 1,70})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf \overline{1456},15})(-33)
\oplus({\bf \overline{14},160})(-33)
\oplus({\bf \overline{14},15})(-33)
\oplus({\bf \overline{105},\overline{35}})(-52)$\\
%
${\bf \overline{249090}}$&=&
$({\bf \overline{560},15})(-43)
\oplus({\bf \overline{7735},5})(-24)
\oplus({\bf \overline{105},70})(-24)
\oplus({\bf \overline{105},5})(-24)
\oplus({\bf \overline{57330},1})(-5)
\oplus({\bf \overline{1456},24})(-5)
\oplus({\bf \overline{1456},1})(-5)
\oplus({\bf \overline{14},200})(-5)
\oplus({\bf \overline{14},24})(-5)
\oplus({\bf \overline{14},1})(-5)
\oplus({\bf 10829,\overline{5}})(14)
\oplus({\bf 195,\overline{70}})(14)
\oplus({\bf 195,\overline{5}})(14)
\oplus({\bf 1,\overline{450'}})(14)
\oplus({\bf 1,\overline{70}})(14)
\oplus({\bf 1,\overline{5}})(14)
\oplus({\bf 1456,\overline{15}})(33)
\oplus({\bf 14,\overline{160}})(33)
\oplus({\bf 14,\overline{15}})(33)
\oplus({\bf 105,35})(52)$\\
%
${\bf 272916}$&=&
$({\bf 4095,\overline{5}})(34)
\oplus({\bf 56056,1})(15)
\oplus({\bf 910,24})(15)
\oplus({\bf 910,1})(15)
\oplus({\bf 364,24})(15)
\oplus({\bf 364,1})(15)
\oplus({\bf 12544,5})(-4)
\oplus({\bf 105,45})(-4)
\oplus({\bf 105,5})(-4)
\oplus({\bf 5005,5})(-4)
\oplus({\bf 91,70})(-4)
\oplus({\bf 91,45})(-4)
\oplus2({\bf 91,5})(-4)
\oplus({\bf 1456,10})(-23)
\oplus({\bf 1260,15})(-23)
\oplus({\bf 1260,10})(-23)
\oplus({\bf 14,175})(-23)
\oplus({\bf 14,15})(-23)
\oplus({\bf 14,40})(-23)
\oplus2({\bf 14,10})(-23)
\oplus({\bf 195,\overline{40}})(-42)
\oplus({\bf 195,\overline{10}})(-42)
\oplus({\bf 1,\overline{175}})(-42)
\oplus({\bf 1,\overline{40}})(-42)
\oplus({\bf 1,\overline{10}})(-42)
\oplus({\bf \overline{14},\overline{45}})(-61)$\\
%
${\bf \overline{272916}}$&=&
$({\bf \overline{4095},5})(-34)
\oplus({\bf \overline{56056},1})(-15)
\oplus({\bf \overline{910},24})(-15)
\oplus({\bf \overline{910},1})(-15)
\oplus({\bf \overline{364},24})(-15)
\oplus({\bf \overline{364},1})(-15)
\oplus({\bf \overline{12544},\overline{5}})(4)
\oplus({\bf \overline{5005},\overline{5}})(4)
\oplus({\bf \overline{105},\overline{45}})(4)
\oplus({\bf \overline{105},\overline{5}})(4)
\oplus({\bf \overline{91},\overline{70}})(4)
\oplus({\bf \overline{91},\overline{45}})(4)
\oplus2({\bf \overline{91},\overline{5}})(4)
\oplus({\bf \overline{1456},\overline{10}})(23)
\oplus({\bf \overline{1260},\overline{15}})(23)
\oplus({\bf \overline{1260},\overline{10}})(23)
\oplus({\bf \overline{14},\overline{175}})(23)
\oplus({\bf \overline{14},\overline{40}})(23)
\oplus({\bf \overline{14},\overline{15}})(23)
\oplus2({\bf \overline{14},\overline{10}})(23)
\oplus({\bf 195,40})(42)
\oplus({\bf 195,10})(42)
\oplus({\bf 1,175})(42)
\oplus({\bf 1,40})(42)
\oplus({\bf 1,10})(42)
\oplus({\bf 14,45})(61)$\\
%
${\bf 276165}$&=&
$({\bf 41405,1})(30)
\oplus({\bf 19110,5})(11)
\oplus({\bf 3185,15})(-8)
\oplus({\bf 4095,10})(-8)
\oplus({\bf 910,\overline{40}})(-27)
\oplus({\bf 364,\overline{10}})(-27)
\oplus({\bf 105,\overline{50}})(-46)
\oplus({\bf 91,\overline{45}})(-46)
\oplus({\bf 14,75})(-65)
\oplus({\bf 1,50})(-84)$\\
%
${\bf \overline{276165}}$&=&
$({\bf \overline{41405},1})(-30)
\oplus({\bf \overline{19110},\overline{5}})(-11)
\oplus({\bf \overline{3185},\overline{15}})(8)
\oplus({\bf \overline{4095},\overline{10}})(8)
\oplus({\bf \overline{910},40})(27)
\oplus({\bf \overline{364},10})(27)
\oplus({\bf \overline{105},50})(46)
\oplus({\bf \overline{91},45})(46)
\oplus({\bf \overline{14},75})(65)
\oplus({\bf 1,\overline{50}})(84)$\\
%
${\bf 337535}$&=&
$({\bf 5460,\overline{5}})(34)
\oplus({\bf 74970,1})(15)
\oplus({\bf 560,24})(15)
\oplus({\bf 560,1})(15)
\oplus({\bf 910,24})(15)
\oplus({\bf 910,1})(15)
\oplus({\bf 7735,5})(-4)
\oplus({\bf 12544,5})(-4)
\oplus({\bf 105,70})(-4)
\oplus({\bf 105,45})(-4)
\oplus2({\bf 105,5})(-4)
\oplus({\bf 91,70})(-4)
\oplus({\bf 91,5})(-4)
\oplus({\bf 1456,15})(-23)
\oplus({\bf 1456,10})(-23)
\oplus({\bf 1260,15})(-23)
\oplus({\bf 14,160})(-23)
\oplus({\bf 14,175})(-23)
\oplus2({\bf 14,15})(-23)
\oplus({\bf 14,10})(-23)
\oplus({\bf 195,\overline{35}})(-42)
\oplus({\bf 195,\overline{40}})(-42)
\oplus({\bf 1,\overline{450}})(-42)
\oplus({\bf 1,\overline{35}})(-42)
\oplus({\bf 1,\overline{40}})(-42)
\oplus({\bf \overline{14},\overline{105}})(-61)$\\
%
${\bf \overline{337535}}$&=&
$({\bf \overline{5460},5})(-34)
\oplus({\bf \overline{74970},1})(-15)
\oplus({\bf \overline{560},24})(-15)
\oplus({\bf \overline{560},1})(-15)
\oplus({\bf \overline{910},24})(-15)
\oplus({\bf \overline{910},1})(-15)
\oplus({\bf \overline{7735},\overline{5}})(4)
\oplus({\bf \overline{12544},\overline{5}})(4)
\oplus({\bf \overline{105},\overline{70}})(4)
\oplus({\bf \overline{105},\overline{45}})(4)
\oplus2({\bf \overline{105},\overline{5}})(4)
\oplus({\bf \overline{91},\overline{70}})(4)
\oplus({\bf \overline{91},\overline{5}})(4)
\oplus({\bf \overline{1456},\overline{15}})(23)
\oplus({\bf \overline{1456},\overline{10}})(23)
\oplus({\bf \overline{1260},\overline{15}})(23)
\oplus({\bf \overline{14},\overline{160}})(23)
\oplus({\bf \overline{14},\overline{175}})(23)
\oplus2({\bf \overline{14},\overline{15}})(23)
\oplus({\bf \overline{14},\overline{10}})(23)
\oplus({\bf 195,35})(42)
\oplus({\bf 195,40})(42)
\oplus({\bf 1,450})(42)
\oplus({\bf 1,35})(42)
\oplus({\bf 1,40})(42)
\oplus({\bf 14,105})(61)$\\
%
${\bf 379050}$&=&
$({\bf 63700,1})(30)
\oplus({\bf 25480,5})(11)
\oplus({\bf 5460,15})(-8)
\oplus({\bf 3185,10})(-8)
\oplus({\bf 560,\overline{35}})(-27)
\oplus({\bf 910,\overline{40}})(-27)
\oplus({\bf 105,\overline{105}})(-46)
\oplus({\bf 91,\overline{50}})(-46)
\oplus({\bf 14,175'})(-65)
\oplus({\bf 1,175''})(-84)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{63700},1})(-30)
\oplus({\bf \overline{25480},\overline{5}})(-11)
\oplus({\bf \overline{5460},\overline{15}})(8)
\oplus({\bf \overline{3185},\overline{10}})(8)
\oplus({\bf \overline{560},35})(27)
\oplus({\bf \overline{910},40})(27)
\oplus({\bf \overline{105},105})(46)
\oplus({\bf \overline{91},50})(46)
\oplus({\bf \overline{14},\overline{175'}})(65)
\oplus({\bf 1,\overline{175''}})(84)$\\
%
${\bf 383040}$&=&
$({\bf 910,\overline{10}})(43)
\oplus({\bf 12544,\overline{5}})(24)
\oplus({\bf 105,\overline{45}})(24)
\oplus({\bf 105,\overline{5}})(24)
\oplus({\bf 91,\overline{45}})(24)
\oplus({\bf 91,\overline{5}})(24)
\oplus({\bf 80080,1})(5)
\oplus({\bf 1456,24})(5)
\oplus({\bf 1456,1})(5)
\oplus({\bf 1260,24})(5)
\oplus({\bf 1260,1})(5)
\oplus({\bf 14,126})(5)
\oplus({\bf 14,75})(5)
\oplus2({\bf 14,24})(5)
\oplus({\bf 14,1})(5)
\oplus({\bf 9360,5})(-14)
\oplus({\bf 8085,5})(-14)
\oplus({\bf 195,70})(-14)
\oplus({\bf 195,45})(-14)
\oplus2({\bf 195,5})(-14)
\oplus({\bf 1,280})(-14)
\oplus({\bf 1,70})(-14)
\oplus({\bf 1,45})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf \overline{1260},15})(-33)
\oplus({\bf \overline{1260},10})(-33)
\oplus({\bf \overline{14},175})(-33)
\oplus({\bf \overline{14},15})(-33)
\oplus({\bf \overline{14},10})(-33)
\oplus({\bf \overline{91},\overline{40}})(-52)$\\
%
${\bf \overline{383040}}$&=&
$({\bf \overline{910},10})(-43)
\oplus({\bf \overline{12544},5})(-24)
\oplus({\bf \overline{105},45})(-24)
\oplus({\bf \overline{105},5})(-24)
\oplus({\bf \overline{91},45})(-24)
\oplus({\bf \overline{91},5})(-24)
\oplus({\bf \overline{80080},1})(-5)
\oplus({\bf \overline{1456},24})(-5)
\oplus({\bf \overline{1456},1})(-5)
\oplus({\bf \overline{1260},24})(-5)
\oplus({\bf \overline{1260},1})(-5)
\oplus({\bf \overline{14},\overline{126}})(-5)
\oplus({\bf \overline{14},75})(-5)
\oplus2({\bf \overline{14},24})(-5)
\oplus({\bf \overline{14},1})(-5)
\oplus({\bf \overline{9360},\overline{5}})(14)
\oplus({\bf 8085,\overline{5}})(14)
\oplus({\bf 195,\overline{70}})(14)
\oplus({\bf 195,\overline{45}})(14)
\oplus2({\bf 195,\overline{5}})(14)
\oplus({\bf 1,\overline{280}})(14)
\oplus({\bf 1,\overline{70}})(14)
\oplus({\bf 1,\overline{45}})(14)
\oplus({\bf 1,\overline{5}})(14)
\oplus({\bf 1260,\overline{15}})(33)
\oplus({\bf 1260,\overline{10}})(33)
\oplus({\bf 14,\overline{175}})(33)
\oplus({\bf 14,\overline{15}})(33)
\oplus({\bf 14,\overline{10}})(33)
\oplus({\bf 91,40})(52)$\\
%
${\bf 426360}$&=&
$({\bf \overline{105},\overline{40}})(-52)
\oplus({\bf \overline{1456},15})(-33)
\oplus({\bf \overline{1456},10})(-33)
\oplus({\bf \overline{14},175})(-33)
\oplus({\bf \overline{14},15})(-33)
\oplus({\bf \overline{14},10})(-33)
\oplus({\bf 10829,5})(-14)
\oplus({\bf \overline{9360},5})(-14)
\oplus({\bf 195,70})(-14)
\oplus({\bf 195,45})(-14)
\oplus2({\bf 195,5})(-14)
\oplus({\bf 1,480})(-14)
\oplus({\bf 1,70})(-14)
\oplus({\bf 1,45})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf 92820,1})(5)
\oplus({\bf 1456,24})(5)
\oplus({\bf 1456,1})(5)
\oplus({\bf 1260,24})(5)
\oplus({\bf 1260,1})(5)
\oplus({\bf 14,200})(5)
\oplus({\bf 14,\overline{126}})(5)
\oplus2({\bf 14,24})(5)
\oplus({\bf 14,1})(5)
\oplus({\bf 12544,\overline{5}})(24)
\oplus({\bf 105,\overline{70}})(24)
\oplus({\bf 105,\overline{5}})(24)
\oplus({\bf 91,\overline{70}})(24)
\oplus({\bf 91,\overline{5}})(24)
\oplus({\bf 910,\overline{15}})(43)$\\
%
${\bf \overline{426360}}$&=&
$({\bf 105,40})(52)
\oplus({\bf 1456,\overline{15}})(33)
\oplus({\bf 1456,\overline{10}})(33)
\oplus({\bf 14,\overline{175}})(33)
\oplus({\bf 14,\overline{15}})(33)
\oplus({\bf 14,\overline{10}})(33)
\oplus({\bf 10829,\overline{5}})(14)
\oplus({\bf 9360,\overline{5}})(14)
\oplus({\bf 195,\overline{70}})(14)
\oplus({\bf 195,\overline{45}})(14)
\oplus2({\bf 195,\overline{5}})(14)
\oplus({\bf 1,\overline{480}})(14)
\oplus({\bf 1,\overline{70}})(14)
\oplus({\bf 1,\overline{45}})(14)
\oplus({\bf 1,\overline{5}})(14)
\oplus({\bf \overline{92820},1})(-5)
\oplus({\bf \overline{1456},24})(-5)
\oplus({\bf \overline{1456},1})(-5)
\oplus({\bf \overline{1260},24})(-5)
\oplus({\bf \overline{1260},1})(-5)
\oplus({\bf \overline{14},200})(-5)
\oplus({\bf \overline{14},126})(-5)
\oplus2({\bf \overline{14},24})(-5)
\oplus({\bf \overline{14},1})(-5)
\oplus({\bf \overline{12544},5})(-24)
\oplus({\bf \overline{105},70})(-24)
\oplus({\bf \overline{105},5})(-24)
\oplus({\bf \overline{91},70})(-24)
\oplus({\bf \overline{91},5})(-24)
\oplus({\bf \overline{910},15})(-43)$\\
%
${\bf 441864}$&=&
$({\bf 63063,1})(30)
\oplus({\bf 19110,5})(11)
\oplus({\bf 12012,5})(11)
\oplus({\bf 3185,10})(-8)
\oplus({\bf 4095,15})(-8)
\oplus({\bf 4095,10})(-8)
\oplus({\bf 1001,10})(-8)
\oplus({\bf 910,\overline{40}})(-27)
\oplus({\bf 910,\overline{10}})(-27)
\oplus({\bf 364,\overline{40}})(-27)
\oplus({\bf 364,\overline{10}})(-27)
\oplus({\bf 105,\overline{45}})(-46)
\oplus({\bf 91,\overline{50}})(-46)
\oplus({\bf 91,\overline{45}})(-46)
\oplus({\bf 91,\overline{5}})(-46)
\oplus({\bf 14,75})(-65)
\oplus({\bf 14,24})(-65)
\oplus({\bf 1,45})(-84)$\\
%
${\bf \overline{441864}}$&=&
$({\bf \overline{63063},1})(-30)
\oplus({\bf \overline{19110},\overline{5}})(-11)
\oplus({\bf \overline{12012},\overline{5}})(-11)
\oplus({\bf \overline{3185},\overline{10}})(8)
\oplus({\bf \overline{4095},\overline{15}})(8)
\oplus({\bf \overline{4095},\overline{10}})(8)
\oplus({\bf \overline{1001},\overline{10}})(8)
\oplus({\bf \overline{910},40})(27)
\oplus({\bf \overline{910},10})(27)
\oplus({\bf \overline{364},40})(27)
\oplus({\bf \overline{364},10})(27)
\oplus({\bf \overline{105},45})(46)
\oplus({\bf \overline{91},50})(46)
\oplus({\bf \overline{91},45})(46)
\oplus({\bf \overline{91},5})(46)
\oplus({\bf \overline{14},75})(65)
\oplus({\bf \overline{14},24})(65)
\oplus({\bf 1,\overline{45}})(84)$\\
%
${\bf 465120}$&=&
$({\bf 38610,1})(35)
\oplus({\bf 25025,5})(16)
\oplus({\bf 3003,5})(16)
\oplus({\bf 12012,10})(-3)
\oplus({\bf 2002,15})(-3)
\oplus({\bf 2002,10})(-3)
\oplus({\bf 4095,\overline{10}})(-22)
\oplus({\bf 1001,\overline{40}})(-22)
\oplus({\bf 1001,\overline{10}})(-22)
\oplus({\bf 910,\overline{5}})(-41)
\oplus({\bf 364,\overline{45}})(-41)
\oplus({\bf 364,\overline{5}})(-41)
\oplus({\bf 105,1})(-60)
\oplus({\bf 91,24})(-60)
\oplus({\bf 91,1})(-60)
\oplus({\bf 14,5})(-79)$\\
%
${\bf \overline{465120}}$&=&
$({\bf \overline{38610},1})(-35)
\oplus({\bf \overline{25025},\overline{5}})(-16)
\oplus({\bf \overline{3003},\overline{5}})(-16)
\oplus({\bf \overline{12012},\overline{10}})(3)
\oplus({\bf \overline{2002},\overline{15}})(3)
\oplus({\bf \overline{2002},\overline{10}})(3)
\oplus({\bf \overline{4095},10})(22)
\oplus({\bf \overline{1001},40})(22)
\oplus({\bf \overline{1001},10})(22)
\oplus({\bf \overline{910},5})(41)
\oplus({\bf \overline{364},45})(41)
\oplus({\bf \overline{364},5})(41)
\oplus({\bf \overline{105},1})(60)
\oplus({\bf \overline{91},24})(60)
\oplus({\bf \overline{91},1})(60)
\oplus({\bf \overline{14},\overline{5}})(79)$\\
%
${\bf 480700}$&=&
$({\bf 77520,1})(35)
\oplus({\bf 27132,5})(16)
\oplus({\bf 8568,15})(-3)
\oplus({\bf 2380,\overline{35}})(-22)
\oplus({\bf 560,\overline{70'}})(-41)
\oplus({\bf 105,126'})(-60)
\oplus({\bf 14,210'})(-79)
\oplus({\bf 1,330})(-98)$\\
%
${\bf \overline{480700}}$&=&
$({\bf \overline{77520},1})(-35)
\oplus({\bf \overline{27132},\overline{5}})(-16)
\oplus({\bf \overline{8568},\overline{15}})(3)
\oplus({\bf \overline{2380},35})(22)
\oplus({\bf \overline{560},70'})(41)
\oplus({\bf \overline{105},\overline{126'}})(60)
\oplus({\bf \overline{14},\overline{210'}})(79)
\oplus({\bf 1,\overline{330}})(98)$\\
%
${\bf 503880}$&=&
$({\bf 195,1})(-70)
\oplus({\bf 1260,\overline{5}})(-51)
\oplus({\bf 14,\overline{5}})(-51)
\oplus({\bf 5005,\overline{10}})(-32)
\oplus({\bf 91,\overline{15}})(-32)
\oplus({\bf 91,\overline{10}})(-32)
\oplus({\bf 13650,10})(-13)
\oplus({\bf 364,40})(-13)
\oplus({\bf 364,10})(-13)
\oplus({\bf 27027,5})(6)
\oplus({\bf 1001,45})(6)
\oplus({\bf 1001,5})(6)
\oplus({\bf 40040,1})(25)
\oplus({\bf 2002,24})(25)
\oplus({\bf 2002,1})(25)
\oplus({\bf 3003,\overline{5}})(44)$\\
%
${\bf \overline{503880}}$&=&
$({\bf 195,1})(70)
\oplus({\bf \overline{1260},5})(51)
\oplus({\bf \overline{14},5})(51)
\oplus({\bf \overline{5005},10})(32)
\oplus({\bf \overline{91},15})(32)
\oplus({\bf \overline{91},10})(32)
\oplus({\bf \overline{13650},\overline{10}})(13)
\oplus({\bf \overline{364},\overline{40}})(13)
\oplus({\bf \overline{364},\overline{10}})(13)
\oplus({\bf \overline{27027},\overline{5}})(-6)
\oplus({\bf \overline{1001},\overline{45}})(-6)
\oplus({\bf \overline{1001},\overline{5}})(-6)
\oplus({\bf \overline{40040},1})(-25)
\oplus({\bf \overline{2002},24})(-25)
\oplus({\bf \overline{2002},1})(-25)
\oplus({\bf \overline{3003},5})(-44)$\\
%
${\bf 504735}$&=&
$({\bf 92820',1})(30)
\oplus({\bf 8568,5})(11)
\oplus({\bf 24752,5})(11)
\oplus({\bf 2380,15})(-8)
\oplus({\bf 2380,10})(-8)
\oplus({\bf 5460,15})(-8)
\oplus({\bf 560,\overline{35}})(-27)
\oplus({\bf 560,\overline{40}})(-27)
\oplus({\bf 910,\overline{35}})(-27)
\oplus({\bf 105,\overline{70'}})(-46)
\oplus({\bf 105,\overline{105}})(-46)
\oplus({\bf 91,\overline{70'}})(-46)
\oplus({\bf 14,126'})(-65)
\oplus({\bf 14,224})(-65)
\oplus({\bf 1,420'})(-84)$\\
%
${\bf \overline{504735}}$&=&
$({\bf \overline{92820'},1})(-30)
\oplus({\bf \overline{8568},\overline{5}})(-11)
\oplus({\bf \overline{24752},\overline{5}})(-11)
\oplus({\bf \overline{2380},\overline{15}})(8)
\oplus({\bf \overline{2380},\overline{10}})(8)
\oplus({\bf \overline{5460},\overline{15}})(8)
\oplus({\bf \overline{560},35})(27)
\oplus({\bf \overline{560},40})(27)
\oplus({\bf \overline{910},35})(27)
\oplus({\bf \overline{105},70'})(46)
\oplus({\bf \overline{105},105})(46)
\oplus({\bf \overline{91},70'})(46)
\oplus({\bf \overline{14},\overline{126'}})(65)
\oplus({\bf \overline{14},\overline{224}})(65)
\oplus({\bf 1,\overline{420'}})(84)$\\
%
${\bf 542640}$&=&
$({\bf 80080',1})(30)
\oplus({\bf 26208,5})(11)
\oplus({\bf 12012,5})(11)
\oplus({\bf 5460,10})(-8)
\oplus({\bf 4095,15})(-8)
\oplus({\bf 4095,10})(-8)
\oplus({\bf 1001,15})(-8)
\oplus({\bf 560,\overline{10}})(-27)
\oplus({\bf 910,\overline{40}})(-27)
\oplus({\bf 910,\overline{10}})(-27)
\oplus({\bf 364,\overline{35}})(-27)
\oplus({\bf 364,\overline{40}})(-27)
\oplus({\bf 105,\overline{45}})(-46)
\oplus({\bf 105,\overline{5}})(-46)
\oplus({\bf 91,\overline{105}})(-46)
\oplus({\bf 91,\overline{45}})(-46)
\oplus({\bf 14,126})(-65)
\oplus({\bf 14,24})(-65)
\oplus({\bf 1,70})(-84)$\\
%
${\bf \overline{542640}}$&=&
$({\bf \overline{80080'},1})(-30)
\oplus({\bf \overline{26208},\overline{5}})(-11)
\oplus({\bf \overline{12012},\overline{5}})(-11)
\oplus({\bf \overline{5460},\overline{10}})(8)
\oplus({\bf \overline{4095},\overline{15}})(8)
\oplus({\bf \overline{4095},\overline{10}})(8)
\oplus({\bf \overline{1001},\overline{15}})(8)
\oplus({\bf \overline{560},10})(27)
\oplus({\bf \overline{910},40})(27)
\oplus({\bf \overline{910},10})(27)
\oplus({\bf \overline{364},35})(27)
\oplus({\bf \overline{364},40})(27)
\oplus({\bf \overline{105},45})(46)
\oplus({\bf \overline{105},5})(46)
\oplus({\bf \overline{91},105})(46)
\oplus({\bf \overline{91},45})(46)
\oplus({\bf \overline{14},\overline{126}})(65)
\oplus({\bf \overline{14},24})(65)
\oplus({\bf 1,\overline{70}})(84)$\\
%
${\bf 632016}$&=&
$({\bf 8568,\overline{5}})(39)
\oplus({\bf 117572,1})(20)
\oplus({\bf 2380,24})(20)
\oplus({\bf 2380,1})(20)
\oplus({\bf 32760,5})(1)
\oplus({\bf 560,70})(1)
\oplus({\bf 560,5})(1)
\oplus({\bf 7735,15})(-18)
\oplus({\bf 105,160})(-18)
\oplus({\bf 105,15})(-18)
\oplus({\bf 1456,\overline{35}})(-37)
\oplus({\bf 14,\overline{315'}})(-37)
\oplus({\bf 14,\overline{35}})(-37)
\oplus({\bf 195,\overline{70'}})(-56)
\oplus({\bf 1,\overline{560''}})(-56)
\oplus({\bf 1,\overline{70'}})(-56)
\oplus({\bf \overline{14},126'})(-75)$\\
%
${\bf \overline{632016}}$&=&
$({\bf \overline{8568},5})(-39)
\oplus({\bf \overline{117572},1})(-20)
\oplus({\bf \overline{2380},24})(-20)
\oplus({\bf \overline{2380},1})(-20)
\oplus({\bf \overline{32760},\overline{5}})(-1)
\oplus({\bf \overline{560},\overline{70}})(-1)
\oplus({\bf \overline{560},\overline{5}})(-1)
\oplus({\bf \overline{7735},\overline{15}})(18)
\oplus({\bf \overline{105},\overline{160}})(18)
\oplus({\bf \overline{105},\overline{15}})(18)
\oplus({\bf \overline{1456},35})(37)
\oplus({\bf \overline{14},315'})(37)
\oplus({\bf \overline{14},35})(37)
\oplus({\bf 195,70'})(56)
\oplus({\bf 1,560''})(56)
\oplus({\bf 1,70'})(56)
\oplus({\bf 14,\overline{126'}})(75)$\\
%
${\bf 644385}$&=&
$({\bf \overline{91},\overline{5}})(-66)
\oplus({\bf \overline{1260},\overline{10}})(-47)
\oplus({\bf \overline{14},\overline{15}})(-47)
\oplus({\bf \overline{14},\overline{10}})(-47)
\oplus({\bf 8085,10})(-28)
\oplus({\bf 195,40})(-28)
\oplus({\bf 195,10})(-28)
\oplus({\bf 1,40})(-28)
\oplus({\bf 1,10})(-28)
\oplus({\bf 31850,5})(-9)
\oplus({\bf 1260,45})(-9)
\oplus({\bf 1260,5})(-9)
\oplus({\bf 14,50})(-9)
\oplus({\bf 14,45})(-9)
\oplus({\bf 14,5})(-9)
\oplus({\bf 85995,1})(10)
\oplus({\bf 5005,24})(10)
\oplus({\bf 5005,1})(10)
\oplus({\bf 91,75})(10)
\oplus({\bf 91,24})(10)
\oplus({\bf 91,1})(10)
\oplus({\bf 13650,\overline{5}})(29)
\oplus({\bf 364,\overline{45}})(29)
\oplus({\bf 364,\overline{5}})(29)
\oplus({\bf 1001,\overline{10}})(48)$\\
%
${\bf \overline{644385}}$&=&
$({\bf 91,5})(66)
\oplus({\bf 1260,10})(47)
\oplus({\bf 14,15})(47)
\oplus({\bf 14,10})(47)
\oplus({\bf 8085,\overline{10}})(28)
\oplus({\bf 195,\overline{40}})(28)
\oplus({\bf 195,\overline{10}})(28)
\oplus({\bf 1,\overline{40}})(28)
\oplus({\bf 1,\overline{10}})(28)
\oplus({\bf \overline{31850},\overline{5}})(9)
\oplus({\bf \overline{1260},\overline{45}})(9)
\oplus({\bf \overline{1260},\overline{5}})(9)
\oplus({\bf \overline{14},\overline{50}})(9)
\oplus({\bf \overline{14},\overline{45}})(9)
\oplus({\bf \overline{14},\overline{5}})(9)
\oplus({\bf \overline{85995},1})(-10)
\oplus({\bf \overline{5005},24})(-10)
\oplus({\bf \overline{5005},1})(-10)
\oplus({\bf \overline{91},75})(-10)
\oplus({\bf \overline{91},24})(-10)
\oplus({\bf \overline{91},1})(-10)
\oplus({\bf \overline{13650},5})(-29)
\oplus({\bf \overline{364},45})(-29)
\oplus({\bf \overline{364},5})(-29)
\oplus({\bf \overline{1001},10})(-48)$\\
%
${\bf 718200}$&=&
$({\bf \overline{105},\overline{5}})(-66)
\oplus({\bf \overline{1456},\overline{10}})(-47)
\oplus({\bf \overline{14},\overline{15}})(-47)
\oplus({\bf \overline{14},\overline{10}})(-47)
\oplus({\bf \overline{9360},10})(-28)
\oplus({\bf 195,40})(-28)
\oplus({\bf 195,10})(-28)
\oplus({\bf 1,35})(-28)
\oplus({\bf 1,40})(-28)
\oplus({\bf 36960,5})(-9)
\oplus({\bf 1260,45})(-9)
\oplus({\bf 1260,5})(-9)
\oplus({\bf 14,105})(-9)
\oplus({\bf 14,45})(-9)
\oplus({\bf 100100,1})(10)
\oplus({\bf 5005,24})(10)
\oplus({\bf 5005,1})(10)
\oplus({\bf 91,\overline{126}})(10)
\oplus({\bf 91,24})(10)
\oplus({\bf 13650,\overline{5}})(29)
\oplus({\bf 364,\overline{70}})(29)
\oplus({\bf 364,\overline{5}})(29)
\oplus({\bf 1001,\overline{15}})(48)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 105,5})(66)
\oplus({\bf 1456,10})(47)
\oplus({\bf 14,15})(47)
\oplus({\bf 14,10})(47)
\oplus({\bf 9360,\overline{10}})(28)
\oplus({\bf 195,\overline{40}})(28)
\oplus({\bf 195,\overline{10}})(28)
\oplus({\bf 1,\overline{35}})(28)
\oplus({\bf 1,\overline{40}})(28)
\oplus({\bf \overline{36960},\overline{5}})(9)
\oplus({\bf \overline{1260},\overline{45}})(9)
\oplus({\bf \overline{1260},\overline{5}})(9)
\oplus({\bf \overline{14},\overline{105}})(9)
\oplus({\bf \overline{14},\overline{45}})(9)
\oplus({\bf \overline{100100},1})(-10)
\oplus({\bf \overline{5005},24})(-10)
\oplus({\bf \overline{5005},1})(-10)
\oplus({\bf \overline{91},126})(-10)
\oplus({\bf \overline{91},24})(-10)
\oplus({\bf \overline{13650},5})(-29)
\oplus({\bf \overline{364},70})(-29)
\oplus({\bf \overline{364},5})(-29)
\oplus({\bf \overline{1001},15})(-48)$\\
%
${\bf 746130}$&=&
$({\bf 123760,1})(30)
\oplus({\bf 24752,5})(11)
\oplus({\bf 26208,5})(11)
\oplus({\bf 2380,10})(-8)
\oplus({\bf 5460,15})(-8)
\oplus({\bf 5460,10})(-8)
\oplus({\bf 4095,15})(-8)
\oplus({\bf 560,\overline{40}})(-27)
\oplus({\bf 560,\overline{10}})(-27)
\oplus({\bf 910,\overline{35}})(-27)
\oplus({\bf 910,\overline{40}})(-27)
\oplus({\bf 364,\overline{35}})(-27)
\oplus({\bf 105,\overline{105}})(-46)
\oplus({\bf 105,\overline{45}})(-46)
\oplus({\bf 91,\overline{70'}})(-46)
\oplus({\bf 91,\overline{105}})(-46)
\oplus({\bf 14,224})(-65)
\oplus({\bf 14,126})(-65)
\oplus({\bf 1,280'})(-84)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{123760},1})(-30)
\oplus({\bf \overline{24752},\overline{5}})(-11)
\oplus({\bf \overline{26208},\overline{5}})(-11)
\oplus({\bf \overline{2380},\overline{10}})(8)
\oplus({\bf \overline{5460},\overline{15}})(8)
\oplus({\bf \overline{5460},\overline{10}})(8)
\oplus({\bf \overline{4095},\overline{15}})(8)
\oplus({\bf \overline{560},40})(27)
\oplus({\bf \overline{560},10})(27)
\oplus({\bf \overline{910},35})(27)
\oplus({\bf \overline{910},40})(27)
\oplus({\bf \overline{364},35})(27)
\oplus({\bf \overline{105},105})(46)
\oplus({\bf \overline{105},45})(46)
\oplus({\bf \overline{91},70'})(46)
\oplus({\bf \overline{91},105})(46)
\oplus({\bf \overline{14},\overline{224}})(65)
\oplus({\bf \overline{14},\overline{126}})(65)
\oplus({\bf 1,\overline{280'}})(84)$\\
%
${\bf 750519}$&=&
$({\bf 129948,1})(30)
\oplus({\bf 24752,5})(11)
\oplus({\bf 25480,5})(11)
\oplus({\bf 2380,15})(-8)
\oplus({\bf 5460,15})(-8)
\oplus({\bf 5460,10})(-8)
\oplus({\bf 3185,15})(-8)
\oplus({\bf 560,\overline{35}})(-27)
\oplus({\bf 560,\overline{40}})(-27)
\oplus({\bf 910,\overline{35}})(-27)
\oplus({\bf 910,\overline{40}})(-27)
\oplus({\bf 105,\overline{70'}})(-46)
\oplus({\bf 105,\overline{105}})(-46)
\oplus({\bf 105,\overline{50}})(-46)
\oplus({\bf 91,\overline{105}})(-46)
\oplus({\bf 14,224})(-65)
\oplus({\bf 14,175'})(-65)
\oplus({\bf 1,420})(-84)$\\
%
${\bf \overline{750519}}$&=&
$({\bf \overline{129948},1})(-30)
\oplus({\bf \overline{24752},\overline{5}})(-11)
\oplus({\bf \overline{25480},\overline{5}})(-11)
\oplus({\bf \overline{2380},\overline{15}})(8)
\oplus({\bf \overline{5460},\overline{15}})(8)
\oplus({\bf \overline{5460},\overline{10}})(8)
\oplus({\bf \overline{3185},\overline{15}})(8)
\oplus({\bf \overline{560},35})(27)
\oplus({\bf \overline{560},40})(27)
\oplus({\bf \overline{910},35})(27)
\oplus({\bf \overline{910},40})(27)
\oplus({\bf \overline{105},70'})(46)
\oplus({\bf \overline{105},105})(46)
\oplus({\bf \overline{105},50})(46)
\oplus({\bf \overline{91},105})(46)
\oplus({\bf \overline{14},\overline{224}})(65)
\oplus({\bf \overline{14},\overline{175'}})(65)
\oplus({\bf 1,\overline{420}})(84)$\\
%
${\bf 881790}$&=&
$({\bf \overline{45045},1})(40)
\oplus({\bf 38610,5})(21)
\oplus({\bf 3432,5})(21)
\oplus({\bf 25025,10})(2)
\oplus({\bf 3003,15})(2)
\oplus({\bf 3003,10})(2)
\oplus({\bf 12012,\overline{10}})(-17)
\oplus({\bf 2002,\overline{40}})(-17)
\oplus({\bf 2002,\overline{10}})(-17)
\oplus({\bf 4095,\overline{5}})(-36)
\oplus({\bf 1001,\overline{45}})(-36)
\oplus({\bf 1001,\overline{5}})(-36)
\oplus({\bf 910,1})(-55)
\oplus({\bf 364,24})(-55)
\oplus({\bf 364,1})(-55)
\oplus({\bf 91,5})(-74)$\\
%
${\bf \overline{881790}}$&=&
$({\bf 45045,1})(-40)
\oplus({\bf \overline{38610},\overline{5}})(-21)
\oplus({\bf 3432,\overline{5}})(-21)
\oplus({\bf \overline{25025},\overline{10}})(-2)
\oplus({\bf \overline{3003},\overline{15}})(-2)
\oplus({\bf \overline{3003},\overline{10}})(-2)
\oplus({\bf \overline{12012},10})(17)
\oplus({\bf \overline{2002},40})(17)
\oplus({\bf \overline{2002},10})(17)
\oplus({\bf \overline{4095},5})(36)
\oplus({\bf \overline{1001},45})(36)
\oplus({\bf \overline{1001},5})(36)
\oplus({\bf \overline{910},1})(55)
\oplus({\bf \overline{364},24})(55)
\oplus({\bf \overline{364},1})(55)
\oplus({\bf \overline{91},\overline{5}})(74)$\\
%
${\bf 909720}$&=&
$({\bf 364,10})(57)
\oplus({\bf 5005,\overline{10}})(38)
\oplus({\bf 91,\overline{40}})(38)
\oplus({\bf 91,\overline{10}})(38)
\oplus({\bf 31850,\overline{5}})(19)
\oplus({\bf 1260,\overline{45}})(19)
\oplus({\bf 1260,\overline{5}})(19)
\oplus({\bf 14,\overline{50}})(19)
\oplus({\bf 14,\overline{45}})(19)
\oplus({\bf 14,\overline{5}})(19)
\oplus({\bf 124215,1})(0)
\oplus({\bf 8085,24})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,75})(0)
\oplus({\bf 195,24})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{31850},5})(-19)
\oplus({\bf \overline{1260},45})(-19)
\oplus({\bf \overline{1260},5})(-19)
\oplus({\bf \overline{14},50})(-19)
\oplus({\bf \overline{14},45})(-19)
\oplus({\bf \overline{14},5})(-19)
\oplus({\bf \overline{5005},10})(-38)
\oplus({\bf \overline{91},40})(-38)
\oplus({\bf \overline{91},10})(-38)
\oplus({\bf \overline{364},\overline{10}})(-57)$\\
%
${\bf 930240}$&=&
$({\bf 1260,1})(-65)
\oplus({\bf 5005,\overline{5}})(-46)
\oplus({\bf 91,\overline{5}})(-46)
\oplus({\bf 13650,\overline{10}})(-27)
\oplus({\bf 364,\overline{15}})(-27)
\oplus({\bf 364,\overline{10}})(-27)
\oplus({\bf 27027,10})(-8)
\oplus({\bf 1001,40})(-8)
\oplus({\bf 1001,10})(-8)
\oplus({\bf 40040,5})(11)
\oplus({\bf 2002,45})(11)
\oplus({\bf 2002,5})(11)
\oplus({\bf 45045,1})(30)
\oplus({\bf 3003,24})(30)
\oplus({\bf 3003,1})(30)
\oplus({\bf 3432,\overline{5}})(49)$\\
%
${\bf \overline{930240}}$&=&
$({\bf \overline{1260},1})(65)
\oplus({\bf \overline{5005},5})(46)
\oplus({\bf \overline{91},5})(46)
\oplus({\bf \overline{13650},10})(27)
\oplus({\bf \overline{364},15})(27)
\oplus({\bf \overline{364},10})(27)
\oplus({\bf \overline{27027},\overline{10}})(8)
\oplus({\bf \overline{1001},\overline{40}})(8)
\oplus({\bf \overline{1001},\overline{10}})(8)
\oplus({\bf \overline{40040},\overline{5}})(-11)
\oplus({\bf \overline{2002},\overline{45}})(-11)
\oplus({\bf \overline{2002},\overline{5}})(-11)
\oplus({\bf \overline{45045},1})(-30)
\oplus({\bf \overline{3003},24})(-30)
\oplus({\bf \overline{3003},1})(-30)
\oplus({\bf 3432,5})(-49)$\\
%
${\bf 1031016}$&=&
$({\bf 163072',1})(30)
\oplus({\bf 25480,5})(11)
\oplus({\bf 26208,5})(11)
\oplus({\bf 19110,5})(11)
\oplus({\bf 5460,15})(-8)
\oplus({\bf 5460,10})(-8)
\oplus({\bf 3185,15})(-8)
\oplus({\bf 3185,10})(-8)
\oplus({\bf 4095,15})(-8)
\oplus({\bf 4095,10})(-8)
\oplus({\bf 560,\overline{40}})(-27)
\oplus({\bf 910,\overline{35}})(-27)
\oplus2({\bf 910,\overline{40}})(-27)
\oplus({\bf 910,\overline{10}})(-27)
\oplus({\bf 364,\overline{40}})(-27)
\oplus({\bf 105,\overline{105}})(-46)
\oplus({\bf 105,\overline{50}})(-46)
\oplus({\bf 105,\overline{45}})(-46)
\oplus({\bf 91,\overline{105}})(-46)
\oplus({\bf 91,\overline{50}})(-46)
\oplus({\bf 91,\overline{45}})(-46)
\oplus({\bf 14,175'})(-65)
\oplus({\bf 14,126})(-65)
\oplus({\bf 14,75})(-65)
\oplus({\bf 1,280})(-84)$\\
%
${\bf \overline{1031016}}$&=&
$({\bf \overline{163072'},1})(-30)
\oplus({\bf \overline{25480},\overline{5}})(-11)
\oplus({\bf \overline{26208},\overline{5}})(-11)
\oplus({\bf \overline{19110},\overline{5}})(-11)
\oplus({\bf \overline{5460},\overline{15}})(8)
\oplus({\bf \overline{5460},\overline{10}})(8)
\oplus({\bf \overline{3185},\overline{15}})(8)
\oplus({\bf \overline{3185},\overline{10}})(8)
\oplus({\bf \overline{4095},\overline{15}})(8)
\oplus({\bf \overline{4095},\overline{10}})(8)
\oplus({\bf \overline{560},40})(27)
\oplus({\bf \overline{910},35})(27)
\oplus2({\bf \overline{910},40})(27)
\oplus({\bf \overline{910},10})(27)
\oplus({\bf \overline{364},40})(27)
\oplus({\bf \overline{105},105})(46)
\oplus({\bf \overline{105},50})(46)
\oplus({\bf \overline{105},45})(46)
\oplus({\bf \overline{91},105})(46)
\oplus({\bf \overline{91},50})(46)
\oplus({\bf \overline{91},45})(46)
\oplus({\bf \overline{14},\overline{175'}})(65)
\oplus({\bf \overline{14},\overline{126}})(65)
\oplus({\bf \overline{14},75})(65)
\oplus({\bf 1,\overline{280}})(84)$\\
%
${\bf 1159893}$&=&
$({\bf 12012,\overline{5}})(39)
\oplus({\bf 163072,1})(20)
\oplus({\bf 4095,24})(20)
\oplus({\bf 4095,1})(20)
\oplus({\bf 1001,24})(20)
\oplus({\bf 1001,1})(20)
\oplus({\bf 56056,5})(1)
\oplus({\bf 910,45})(1)
\oplus({\bf 910,5})(1)
\oplus({\bf 13650,5})(1)
\oplus({\bf 364,70})(1)
\oplus({\bf 364,45})(1)
\oplus2({\bf 364,5})(1)
\oplus({\bf 12544,10})(-18)
\oplus({\bf 105,40})(-18)
\oplus({\bf 105,10})(-18)
\oplus({\bf 5005,15})(-18)
\oplus({\bf 5005,10})(-18)
\oplus({\bf 91,175})(-18)
\oplus({\bf 91,15})(-18)
\oplus({\bf 91,40})(-18)
\oplus2({\bf 91,10})(-18)
\oplus({\bf 1456,\overline{10}})(-37)
\oplus({\bf 1260,\overline{40}})(-37)
\oplus({\bf 1260,\overline{10}})(-37)
\oplus({\bf 14,\overline{175}})(-37)
\oplus({\bf 14,\overline{40}})(-37)
\oplus({\bf 14,\overline{15}})(-37)
\oplus2({\bf 14,\overline{10}})(-37)
\oplus({\bf 195,\overline{45}})(-56)
\oplus({\bf 195,\overline{5}})(-56)
\oplus({\bf 1,\overline{70}})(-56)
\oplus({\bf 1,\overline{45}})(-56)
\oplus({\bf 1,\overline{5}})(-56)
\oplus({\bf \overline{14},24})(-75)$\\
%
${\bf \overline{1159893}}$&=&
$({\bf \overline{12012},5})(-39)
\oplus({\bf \overline{163072},1})(-20)
\oplus({\bf \overline{4095},24})(-20)
\oplus({\bf \overline{4095},1})(-20)
\oplus({\bf \overline{1001},24})(-20)
\oplus({\bf \overline{1001},1})(-20)
\oplus({\bf \overline{56056},\overline{5}})(-1)
\oplus({\bf \overline{13650},\overline{5}})(-1)
\oplus({\bf \overline{910},\overline{45}})(-1)
\oplus({\bf \overline{910},\overline{5}})(-1)
\oplus({\bf \overline{364},\overline{70}})(-1)
\oplus({\bf \overline{364},\overline{45}})(-1)
\oplus2({\bf \overline{364},\overline{5}})(-1)
\oplus({\bf \overline{12544},\overline{10}})(18)
\oplus({\bf \overline{5005},\overline{15}})(18)
\oplus({\bf \overline{5005},\overline{10}})(18)
\oplus({\bf \overline{105},\overline{40}})(18)
\oplus({\bf \overline{105},\overline{10}})(18)
\oplus({\bf \overline{91},\overline{175}})(18)
\oplus({\bf \overline{91},\overline{40}})(18)
\oplus({\bf \overline{91},\overline{15}})(18)
\oplus2({\bf \overline{91},\overline{10}})(18)
\oplus({\bf \overline{1456},10})(37)
\oplus({\bf \overline{1260},40})(37)
\oplus({\bf \overline{1260},10})(37)
\oplus({\bf \overline{14},175})(37)
\oplus({\bf \overline{14},15})(37)
\oplus({\bf \overline{14},40})(37)
\oplus2({\bf \overline{14},10})(37)
\oplus({\bf 195,45})(56)
\oplus({\bf 195,5})(56)
\oplus({\bf 1,70})(56)
\oplus({\bf 1,45})(56)
\oplus({\bf 1,5})(56)
\oplus({\bf 14,24})(75)$\\
%
${\bf 1225785}$&=&
$({\bf 2380,\overline{10}})(48)
\oplus({\bf 32760,\overline{5}})(29)
\oplus({\bf 560,\overline{45}})(29)
\oplus({\bf 560,\overline{5}})(29)
\oplus({\bf 208845,1})(10)
\oplus({\bf 7735,24})(10)
\oplus({\bf 7735,1})(10)
\oplus({\bf 105,126})(10)
\oplus({\bf 105,24})(10)
\oplus({\bf 49504,5})(-9)
\oplus({\bf 1456,70})(-9)
\oplus({\bf 1456,5})(-9)
\oplus({\bf 14,280'})(-9)
\oplus({\bf 14,70})(-9)
\oplus({\bf 9360,15})(-28)
\oplus({\bf 195,160})(-28)
\oplus({\bf 195,15})(-28)
\oplus({\bf 1,540})(-28)
\oplus({\bf 1,160})(-28)
\oplus({\bf \overline{1260},\overline{35}})(-47)
\oplus({\bf \overline{14},\overline{315'}})(-47)
\oplus({\bf \overline{14},\overline{35}})(-47)
\oplus({\bf \overline{91},\overline{70'}})(-66)$\\
%
${\bf \overline{1225785}}$&=&
$({\bf \overline{2380},10})(-48)
\oplus({\bf \overline{32760},5})(-29)
\oplus({\bf \overline{560},45})(-29)
\oplus({\bf \overline{560},5})(-29)
\oplus({\bf \overline{208845},1})(-10)
\oplus({\bf \overline{7735},24})(-10)
\oplus({\bf \overline{7735},1})(-10)
\oplus({\bf \overline{105},\overline{126}})(-10)
\oplus({\bf \overline{105},24})(-10)
\oplus({\bf \overline{49504},\overline{5}})(9)
\oplus({\bf \overline{1456},\overline{70}})(9)
\oplus({\bf \overline{1456},\overline{5}})(9)
\oplus({\bf \overline{14},\overline{280'}})(9)
\oplus({\bf \overline{14},\overline{70}})(9)
\oplus({\bf \overline{9360},\overline{15}})(28)
\oplus({\bf 195,\overline{160}})(28)
\oplus({\bf 195,\overline{15}})(28)
\oplus({\bf 1,\overline{540}})(28)
\oplus({\bf 1,\overline{160}})(28)
\oplus({\bf 1260,35})(47)
\oplus({\bf 14,315'})(47)
\oplus({\bf 14,35})(47)
\oplus({\bf 91,70'})(66)$\\
%
${\bf 1256640}$&=&
$({\bf 560,10})(57)
\oplus({\bf 7735,\overline{10}})(38)
\oplus({\bf 105,\overline{40}})(38)
\oplus({\bf 105,\overline{10}})(38)
\oplus({\bf 49504,\overline{5}})(19)
\oplus({\bf 1456,\overline{45}})(19)
\oplus({\bf 1456,\overline{5}})(19)
\oplus({\bf 14,\overline{105}})(19)
\oplus({\bf 14,\overline{45}})(19)
\oplus({\bf 194480,1})(0)
\oplus({\bf 9360,24})(0)
\oplus({\bf 9360,1})(0)
\oplus({\bf 195,126})(0)
\oplus({\bf 195,24})(0)
\oplus({\bf 1,224})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf \overline{36960},5})(-19)
\oplus({\bf \overline{1260},70})(-19)
\oplus({\bf \overline{1260},5})(-19)
\oplus({\bf \overline{14},280'})(-19)
\oplus({\bf \overline{14},70})(-19)
\oplus({\bf \overline{5005},15})(-38)
\oplus({\bf \overline{91},160})(-38)
\oplus({\bf \overline{91},15})(-38)
\oplus({\bf \overline{364},\overline{35}})(-57)$\\
%
${\bf \overline{1256640}}$&=&
$({\bf \overline{560},\overline{10}})(-57)
\oplus({\bf \overline{7735},10})(-38)
\oplus({\bf \overline{105},40})(-38)
\oplus({\bf \overline{105},10})(-38)
\oplus({\bf \overline{49504},5})(-19)
\oplus({\bf \overline{1456},45})(-19)
\oplus({\bf \overline{1456},5})(-19)
\oplus({\bf \overline{14},105})(-19)
\oplus({\bf \overline{14},45})(-19)
\oplus({\bf \overline{194480},1})(0)
\oplus({\bf \overline{9360},24})(0)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 195,\overline{126}})(0)
\oplus({\bf 195,24})(0)
\oplus({\bf 1,\overline{224}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 36960,\overline{5}})(19)
\oplus({\bf 1260,\overline{70}})(19)
\oplus({\bf 1260,\overline{5}})(19)
\oplus({\bf 14,\overline{280'}})(19)
\oplus({\bf 14,\overline{70}})(19)
\oplus({\bf 5005,\overline{15}})(38)
\oplus({\bf 91,\overline{160}})(38)
\oplus({\bf 91,\overline{15}})(38)
\oplus({\bf 364,35})(57)$\\
%
${\bf 1343680}$&=&
$({\bf \overline{40040},1})(45)
\oplus({\bf \overline{45045},5})(26)
\oplus({\bf \overline{3003},5})(26)
\oplus({\bf 38610,10})(7)
\oplus({\bf 3432,15})(7)
\oplus({\bf 3432,10})(7)
\oplus({\bf 25025,\overline{10}})(-12)
\oplus({\bf 3003,\overline{40}})(-12)
\oplus({\bf 3003,\overline{10}})(-12)
\oplus({\bf 12012,\overline{5}})(-31)
\oplus({\bf 2002,\overline{45}})(-31)
\oplus({\bf 2002,\overline{5}})(-31)
\oplus({\bf 4095,1})(-50)
\oplus({\bf 1001,24})(-50)
\oplus({\bf 1001,1})(-50)
\oplus({\bf 364,5})(-69)$\\
%
${\bf \overline{1343680}}$&=&
$({\bf 40040,1})(-45)
\oplus({\bf 45045,\overline{5}})(-26)
\oplus({\bf 3003,\overline{5}})(-26)
\oplus({\bf \overline{38610},\overline{10}})(-7)
\oplus({\bf 3432,\overline{15}})(-7)
\oplus({\bf 3432,\overline{10}})(-7)
\oplus({\bf \overline{25025},10})(12)
\oplus({\bf \overline{3003},40})(12)
\oplus({\bf \overline{3003},10})(12)
\oplus({\bf \overline{12012},5})(31)
\oplus({\bf \overline{2002},45})(31)
\oplus({\bf \overline{2002},5})(31)
\oplus({\bf \overline{4095},1})(50)
\oplus({\bf \overline{1001},24})(50)
\oplus({\bf \overline{1001},1})(50)
\oplus({\bf \overline{364},\overline{5}})(69)$\\
%
${\bf 1364580}$&=&
$({\bf 2380,\overline{15}})(48)
\oplus({\bf 32760,\overline{5}})(29)
\oplus({\bf 560,\overline{70}})(29)
\oplus({\bf 560,\overline{5}})(29)
\oplus({\bf 242060,1})(10)
\oplus({\bf 7735,24})(10)
\oplus({\bf 7735,1})(10)
\oplus({\bf 105,200})(10)
\oplus({\bf 105,24})(10)
\oplus({\bf 105,1})(10)
\oplus({\bf 57330,5})(-9)
\oplus({\bf 1456,70})(-9)
\oplus({\bf 1456,5})(-9)
\oplus({\bf 14,450'})(-9)
\oplus({\bf 14,70})(-9)
\oplus({\bf 14,5})(-9)
\oplus({\bf 10829,15})(-28)
\oplus({\bf 195,160})(-28)
\oplus({\bf 195,15})(-28)
\oplus({\bf 1,875})(-28)
\oplus({\bf 1,160})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf \overline{1456},\overline{35}})(-47)
\oplus({\bf \overline{14},\overline{315'}})(-47)
\oplus({\bf \overline{14},\overline{35}})(-47)
\oplus({\bf \overline{105},\overline{70'}})(-66)$\\
%
${\bf \overline{1364580}}$&=&
$({\bf \overline{2380},15})(-48)
\oplus({\bf \overline{32760},5})(-29)
\oplus({\bf \overline{560},70})(-29)
\oplus({\bf \overline{560},5})(-29)
\oplus({\bf \overline{242060},1})(-10)
\oplus({\bf \overline{7735},24})(-10)
\oplus({\bf \overline{7735},1})(-10)
\oplus({\bf \overline{105},200})(-10)
\oplus({\bf \overline{105},24})(-10)
\oplus({\bf \overline{105},1})(-10)
\oplus({\bf \overline{57330},\overline{5}})(9)
\oplus({\bf \overline{1456},\overline{70}})(9)
\oplus({\bf \overline{1456},\overline{5}})(9)
\oplus({\bf \overline{14},\overline{450'}})(9)
\oplus({\bf \overline{14},\overline{70}})(9)
\oplus({\bf \overline{14},\overline{5}})(9)
\oplus({\bf 10829,\overline{15}})(28)
\oplus({\bf 195,\overline{160}})(28)
\oplus({\bf 195,\overline{15}})(28)
\oplus({\bf 1,\overline{875}})(28)
\oplus({\bf 1,\overline{160}})(28)
\oplus({\bf 1,\overline{15}})(28)
\oplus({\bf 1456,35})(47)
\oplus({\bf 14,315'})(47)
\oplus({\bf 14,35})(47)
\oplus({\bf 105,70'})(66)$\\
%
${\bf 1385670}$&=&
$({\bf 5005,1})(-60)
\oplus({\bf 13650,\overline{5}})(-41)
\oplus({\bf 364,\overline{5}})(-41)
\oplus({\bf 27027,\overline{10}})(-22)
\oplus({\bf 1001,\overline{15}})(-22)
\oplus({\bf 1001,\overline{10}})(-22)
\oplus({\bf 40040,10})(-3)
\oplus({\bf 2002,40})(-3)
\oplus({\bf 2002,10})(-3)
\oplus({\bf 45045,5})(16)
\oplus({\bf 3003,45})(16)
\oplus({\bf 3003,5})(16)
\oplus({\bf \overline{38610},1})(35)
\oplus({\bf 3432,24})(35)
\oplus({\bf 3432,1})(35)
\oplus({\bf \overline{3003},\overline{5}})(54)$\\
%
${\bf \overline{1385670}}$&=&
$({\bf \overline{5005},1})(60)
\oplus({\bf \overline{13650},5})(41)
\oplus({\bf \overline{364},5})(41)
\oplus({\bf \overline{27027},10})(22)
\oplus({\bf \overline{1001},15})(22)
\oplus({\bf \overline{1001},10})(22)
\oplus({\bf \overline{40040},\overline{10}})(3)
\oplus({\bf \overline{2002},\overline{40}})(3)
\oplus({\bf \overline{2002},\overline{10}})(3)
\oplus({\bf \overline{45045},\overline{5}})(-16)
\oplus({\bf \overline{3003},\overline{45}})(-16)
\oplus({\bf \overline{3003},\overline{5}})(-16)
\oplus({\bf 38610,1})(-35)
\oplus({\bf 3432,24})(-35)
\oplus({\bf 3432,1})(-35)
\oplus({\bf 3003,5})(-54)$\\
%
${\bf 1472880}$&=&
$({\bf 140140,1})(35)
\oplus({\bf 63063,5})(16)
\oplus({\bf 25025,5})(16)
\oplus({\bf 19110,10})(-3)
\oplus({\bf 12012,15})(-3)
\oplus({\bf 12012,10})(-3)
\oplus({\bf 2002,10})(-3)
\oplus({\bf 3185,\overline{10}})(-22)
\oplus({\bf 4095,\overline{40}})(-22)
\oplus({\bf 4095,\overline{10}})(-22)
\oplus({\bf 1001,\overline{40}})(-22)
\oplus({\bf 1001,\overline{10}})(-22)
\oplus({\bf 910,\overline{45}})(-41)
\oplus({\bf 910,\overline{5}})(-41)
\oplus({\bf 364,\overline{50}})(-41)
\oplus({\bf 364,\overline{45}})(-41)
\oplus({\bf 364,\overline{5}})(-41)
\oplus({\bf 105,24})(-60)
\oplus({\bf 91,75})(-60)
\oplus({\bf 91,24})(-60)
\oplus({\bf 91,1})(-60)
\oplus({\bf 14,45})(-79)
\oplus({\bf 14,5})(-79)
\oplus({\bf 1,10})(-98)$\\
%
${\bf \overline{1472880}}$&=&
$({\bf \overline{140140},1})(-35)
\oplus({\bf \overline{63063},\overline{5}})(-16)
\oplus({\bf \overline{25025},\overline{5}})(-16)
\oplus({\bf \overline{19110},\overline{10}})(3)
\oplus({\bf \overline{12012},\overline{15}})(3)
\oplus({\bf \overline{12012},\overline{10}})(3)
\oplus({\bf \overline{2002},\overline{10}})(3)
\oplus({\bf \overline{3185},10})(22)
\oplus({\bf \overline{4095},40})(22)
\oplus({\bf \overline{4095},10})(22)
\oplus({\bf \overline{1001},40})(22)
\oplus({\bf \overline{1001},10})(22)
\oplus({\bf \overline{910},45})(41)
\oplus({\bf \overline{910},5})(41)
\oplus({\bf \overline{364},50})(41)
\oplus({\bf \overline{364},45})(41)
\oplus({\bf \overline{364},5})(41)
\oplus({\bf \overline{105},24})(60)
\oplus({\bf \overline{91},75})(60)
\oplus({\bf \overline{91},24})(60)
\oplus({\bf \overline{91},1})(60)
\oplus({\bf \overline{14},\overline{45}})(79)
\oplus({\bf \overline{14},\overline{5}})(79)
\oplus({\bf 1,\overline{10}})(98)$\\
%
${\bf 1562275}$&=&
$({\bf \overline{203490},1})(40)
\oplus({\bf 77520,5})(21)
\oplus({\bf 27132,15})(2)
\oplus({\bf 8568,\overline{35}})(-17)
\oplus({\bf 2380,\overline{70'}})(-36)
\oplus({\bf 560,126'})(-55)
\oplus({\bf 105,210'})(-74)
\oplus({\bf 14,330})(-93)
\oplus({\bf 1,\overline{495}})(-112)$\\
%
${\bf \overline{1562275}}$&=&
$({\bf 203490,1})(-40)
\oplus({\bf \overline{77520},\overline{5}})(-21)
\oplus({\bf \overline{27132},\overline{15}})(-2)
\oplus({\bf \overline{8568},35})(17)
\oplus({\bf \overline{2380},70'})(36)
\oplus({\bf \overline{560},\overline{126'}})(55)
\oplus({\bf \overline{105},\overline{210'}})(74)
\oplus({\bf \overline{14},\overline{330}})(93)
\oplus({\bf 1,495})(112)$\\
%
${\bf 1662804}$&=&
$({\bf 27027,1})(-50)
\oplus({\bf 40040,\overline{5}})(-31)
\oplus({\bf 2002,\overline{5}})(-31)
\oplus({\bf 45045,\overline{10}})(-12)
\oplus({\bf 3003,\overline{15}})(-12)
\oplus({\bf 3003,\overline{10}})(-12)
\oplus({\bf \overline{38610},10})(7)
\oplus({\bf 3432,40})(7)
\oplus({\bf 3432,10})(7)
\oplus({\bf \overline{25025},5})(26)
\oplus({\bf \overline{3003},45})(26)
\oplus({\bf \overline{3003},5})(26)
\oplus({\bf \overline{12012},1})(45)
\oplus({\bf \overline{2002},24})(45)
\oplus({\bf \overline{2002},1})(45)
\oplus({\bf \overline{1001},\overline{5}})(64)$\\
%
${\bf \overline{1662804}}$&=&
$({\bf \overline{27027},1})(50)
\oplus({\bf \overline{40040},5})(31)
\oplus({\bf \overline{2002},5})(31)
\oplus({\bf \overline{45045},10})(12)
\oplus({\bf \overline{3003},15})(12)
\oplus({\bf \overline{3003},10})(12)
\oplus({\bf 38610,\overline{10}})(-7)
\oplus({\bf 3432,\overline{40}})(-7)
\oplus({\bf 3432,\overline{10}})(-7)
\oplus({\bf 25025,\overline{5}})(-26)
\oplus({\bf 3003,\overline{45}})(-26)
\oplus({\bf 3003,\overline{5}})(-26)
\oplus({\bf 12012,1})(-45)
\oplus({\bf 2002,24})(-45)
\oplus({\bf 2002,1})(-45)
\oplus({\bf 1001,5})(-64)$\\
%
${\bf 1679600}$&=&
$({\bf 13650,1})(-55)
\oplus({\bf 27027,\overline{5}})(-36)
\oplus({\bf 1001,\overline{5}})(-36)
\oplus({\bf 40040,\overline{10}})(-17)
\oplus({\bf 2002,\overline{15}})(-17)
\oplus({\bf 2002,\overline{10}})(-17)
\oplus({\bf 45045,10})(2)
\oplus({\bf 3003,40})(2)
\oplus({\bf 3003,10})(2)
\oplus({\bf \overline{38610},5})(21)
\oplus({\bf 3432,45})(21)
\oplus({\bf 3432,5})(21)
\oplus({\bf \overline{25025},1})(40)
\oplus({\bf \overline{3003},24})(40)
\oplus({\bf \overline{3003},1})(40)
\oplus({\bf \overline{2002},\overline{5}})(59)$\\
%
${\bf \overline{1679600}}$&=&
$({\bf \overline{13650},1})(55)
\oplus({\bf \overline{27027},5})(36)
\oplus({\bf \overline{1001},5})(36)
\oplus({\bf \overline{40040},10})(17)
\oplus({\bf \overline{2002},15})(17)
\oplus({\bf \overline{2002},10})(17)
\oplus({\bf \overline{45045},\overline{10}})(-2)
\oplus({\bf \overline{3003},\overline{40}})(-2)
\oplus({\bf \overline{3003},\overline{10}})(-2)
\oplus({\bf 38610,\overline{5}})(-21)
\oplus({\bf 3432,\overline{45}})(-21)
\oplus({\bf 3432,\overline{5}})(-21)
\oplus({\bf 25025,1})(-40)
\oplus({\bf 3003,24})(-40)
\oplus({\bf 3003,1})(-40)
\oplus({\bf 2002,5})(-59)$\\
%
${\bf 1723680}$&=&
$({\bf \overline{14},75})(-75)
\oplus({\bf 195,\overline{50}})(-56)
\oplus({\bf 195,\overline{45}})(-56)
\oplus({\bf 1,\overline{280}})(-56)
\oplus({\bf 1,\overline{50}})(-56)
\oplus({\bf 1,\overline{45}})(-56)
\oplus({\bf 1456,\overline{40}})(-37)
\oplus({\bf 1260,\overline{40}})(-37)
\oplus({\bf 1260,\overline{10}})(-37)
\oplus({\bf 14,\overline{210}})(-37)
\oplus({\bf 14,\overline{175}})(-37)
\oplus2({\bf 14,\overline{40}})(-37)
\oplus({\bf 14,\overline{10}})(-37)
\oplus({\bf 12544,15})(-18)
\oplus({\bf 12544,10})(-18)
\oplus({\bf 105,175})(-18)
\oplus({\bf 105,15})(-18)
\oplus({\bf 105,10})(-18)
\oplus({\bf 5005,10})(-18)
\oplus({\bf 91,175})(-18)
\oplus({\bf 91,15})(-18)
\oplus({\bf 91,40})(-18)
\oplus2({\bf 91,10})(-18)
\oplus({\bf 43680,5})(1)
\oplus({\bf 56056,5})(1)
\oplus({\bf 910,70})(1)
\oplus({\bf 910,45})(1)
\oplus2({\bf 910,5})(1)
\oplus({\bf 364,45})(1)
\oplus({\bf 364,5})(1)
\oplus({\bf 260260,1})(20)
\oplus({\bf 3185,24})(20)
\oplus({\bf 3185,1})(20)
\oplus({\bf 4095,24})(20)
\oplus({\bf 4095,1})(20)
\oplus({\bf 19110,\overline{5}})(39)$\\
%
${\bf \overline{1723680}}$&=&
$({\bf 14,75})(75)
\oplus({\bf 195,50})(56)
\oplus({\bf 195,45})(56)
\oplus({\bf 1,280})(56)
\oplus({\bf 1,50})(56)
\oplus({\bf 1,45})(56)
\oplus({\bf \overline{1456},40})(37)
\oplus({\bf \overline{1260},40})(37)
\oplus({\bf \overline{1260},10})(37)
\oplus({\bf \overline{14},210})(37)
\oplus({\bf \overline{14},175})(37)
\oplus2({\bf \overline{14},40})(37)
\oplus({\bf \overline{14},10})(37)
\oplus({\bf \overline{12544},\overline{15}})(18)
\oplus({\bf \overline{12544},\overline{10}})(18)
\oplus({\bf \overline{5005},\overline{10}})(18)
\oplus({\bf \overline{105},\overline{175}})(18)
\oplus({\bf \overline{105},\overline{15}})(18)
\oplus({\bf \overline{105},\overline{10}})(18)
\oplus({\bf \overline{91},\overline{175}})(18)
\oplus({\bf \overline{91},\overline{40}})(18)
\oplus({\bf \overline{91},\overline{15}})(18)
\oplus2({\bf \overline{91},\overline{10}})(18)
\oplus({\bf \overline{43680},\overline{5}})(-1)
\oplus({\bf \overline{56056},\overline{5}})(-1)
\oplus({\bf \overline{910},\overline{70}})(-1)
\oplus({\bf \overline{910},\overline{45}})(-1)
\oplus2({\bf \overline{910},\overline{5}})(-1)
\oplus({\bf \overline{364},\overline{45}})(-1)
\oplus({\bf \overline{364},\overline{5}})(-1)
\oplus({\bf \overline{260260},1})(-20)
\oplus({\bf \overline{3185},24})(-20)
\oplus({\bf \overline{3185},1})(-20)
\oplus({\bf \overline{4095},24})(-20)
\oplus({\bf \overline{4095},1})(-20)
\oplus({\bf \overline{19110},5})(-39)$\\
%
${\bf 1732800}$&=&
$({\bf 560,35})(57)
\oplus({\bf 7735,\overline{15}})(38)
\oplus({\bf 105,\overline{160}})(38)
\oplus({\bf 105,\overline{15}})(38)
\oplus({\bf 57330,\overline{5}})(19)
\oplus({\bf 1456,\overline{70}})(19)
\oplus({\bf 1456,\overline{5}})(19)
\oplus({\bf 14,\overline{450'}})(19)
\oplus({\bf 14,\overline{70}})(19)
\oplus({\bf 14,\overline{5}})(19)
\oplus({\bf 302575,1})(0)
\oplus({\bf 10829,24})(0)
\oplus({\bf 10829,1})(0)
\oplus({\bf 195,200})(0)
\oplus({\bf 195,24})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,1000})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{57330},5})(-19)
\oplus({\bf \overline{1456},70})(-19)
\oplus({\bf \overline{1456},5})(-19)
\oplus({\bf \overline{14},450'})(-19)
\oplus({\bf \overline{14},70})(-19)
\oplus({\bf \overline{14},5})(-19)
\oplus({\bf \overline{7735},15})(-38)
\oplus({\bf \overline{105},160})(-38)
\oplus({\bf \overline{105},15})(-38)
\oplus({\bf \overline{560},\overline{35}})(-57)$\\
%
${\bf 1744200}$&=&
$({\bf 171600,1})(35)
\oplus({\bf 80080',5})(16)
\oplus({\bf 25025,5})(16)
\oplus({\bf 26208,10})(-3)
\oplus({\bf 12012,15})(-3)
\oplus({\bf 12012,10})(-3)
\oplus({\bf 2002,15})(-3)
\oplus({\bf 5460,\overline{10}})(-22)
\oplus({\bf 4095,\overline{40}})(-22)
\oplus({\bf 4095,\overline{10}})(-22)
\oplus({\bf 1001,\overline{35}})(-22)
\oplus({\bf 1001,\overline{40}})(-22)
\oplus({\bf 560,\overline{5}})(-41)
\oplus({\bf 910,\overline{45}})(-41)
\oplus({\bf 910,\overline{5}})(-41)
\oplus({\bf 364,\overline{105}})(-41)
\oplus({\bf 364,\overline{45}})(-41)
\oplus({\bf 105,24})(-60)
\oplus({\bf 105,1})(-60)
\oplus({\bf 91,126})(-60)
\oplus({\bf 91,24})(-60)
\oplus({\bf 14,70})(-79)
\oplus({\bf 14,5})(-79)
\oplus({\bf 1,15})(-98)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf \overline{171600},1})(-35)
\oplus({\bf \overline{80080'},\overline{5}})(-16)
\oplus({\bf \overline{25025},\overline{5}})(-16)
\oplus({\bf \overline{26208},\overline{10}})(3)
\oplus({\bf \overline{12012},\overline{15}})(3)
\oplus({\bf \overline{12012},\overline{10}})(3)
\oplus({\bf \overline{2002},\overline{15}})(3)
\oplus({\bf \overline{5460},10})(22)
\oplus({\bf \overline{4095},40})(22)
\oplus({\bf \overline{4095},10})(22)
\oplus({\bf \overline{1001},35})(22)
\oplus({\bf \overline{1001},40})(22)
\oplus({\bf \overline{560},5})(41)
\oplus({\bf \overline{910},45})(41)
\oplus({\bf \overline{910},5})(41)
\oplus({\bf \overline{364},105})(41)
\oplus({\bf \overline{364},45})(41)
\oplus({\bf \overline{105},24})(60)
\oplus({\bf \overline{105},1})(60)
\oplus({\bf \overline{91},\overline{126}})(60)
\oplus({\bf \overline{91},24})(60)
\oplus({\bf \overline{14},\overline{70}})(79)
\oplus({\bf \overline{14},\overline{5}})(79)
\oplus({\bf 1,\overline{15}})(98)$\\
%
${\bf 1767456}$&=&
$({\bf 182182,1})(35)
\oplus({\bf 41405,5})(16)
\oplus({\bf 63063,5})(16)
\oplus({\bf 19110,15})(-3)
\oplus({\bf 19110,10})(-3)
\oplus({\bf 12012,10})(-3)
\oplus({\bf 3185,\overline{40}})(-22)
\oplus({\bf 4095,\overline{40}})(-22)
\oplus({\bf 4095,\overline{10}})(-22)
\oplus({\bf 1001,\overline{10}})(-22)
\oplus({\bf 910,\overline{50}})(-41)
\oplus({\bf 910,\overline{45}})(-41)
\oplus({\bf 364,\overline{45}})(-41)
\oplus({\bf 364,\overline{5}})(-41)
\oplus({\bf 105,75})(-60)
\oplus({\bf 91,75})(-60)
\oplus({\bf 91,24})(-60)
\oplus({\bf 14,50})(-79)
\oplus({\bf 14,45})(-79)
\oplus({\bf 1,40})(-98)$\\
%
${\bf \overline{1767456}}$&=&
$({\bf \overline{182182},1})(-35)
\oplus({\bf \overline{41405},\overline{5}})(-16)
\oplus({\bf \overline{63063},\overline{5}})(-16)
\oplus({\bf \overline{19110},\overline{15}})(3)
\oplus({\bf \overline{19110},\overline{10}})(3)
\oplus({\bf \overline{12012},\overline{10}})(3)
\oplus({\bf \overline{3185},40})(22)
\oplus({\bf \overline{4095},40})(22)
\oplus({\bf \overline{4095},10})(22)
\oplus({\bf \overline{1001},10})(22)
\oplus({\bf \overline{910},50})(41)
\oplus({\bf \overline{910},45})(41)
\oplus({\bf \overline{364},45})(41)
\oplus({\bf \overline{364},5})(41)
\oplus({\bf \overline{105},75})(60)
\oplus({\bf \overline{91},75})(60)
\oplus({\bf \overline{91},24})(60)
\oplus({\bf \overline{14},\overline{50}})(79)
\oplus({\bf \overline{14},\overline{45}})(79)
\oplus({\bf 1,\overline{40}})(98)$\\
%
${\bf 1808800}$&=&
$({\bf 3185,\overline{10}})(48)
\oplus({\bf 43680,\overline{5}})(29)
\oplus({\bf 910,\overline{45}})(29)
\oplus({\bf 910,\overline{5}})(29)
\oplus({\bf 277200,1})(10)
\oplus({\bf 12544,24})(10)
\oplus({\bf 12544,1})(10)
\oplus({\bf 105,126})(10)
\oplus({\bf 105,24})(10)
\oplus({\bf 91,75})(10)
\oplus({\bf 91,24})(10)
\oplus({\bf 91,1})(10)
\oplus({\bf 80080,5})(-9)
\oplus({\bf 1456,70})(-9)
\oplus({\bf 1456,5})(-9)
\oplus({\bf 1260,45})(-9)
\oplus({\bf 1260,5})(-9)
\oplus({\bf 14,280})(-9)
\oplus({\bf 14,70})(-9)
\oplus({\bf 14,45})(-9)
\oplus({\bf 14,5})(-9)
\oplus({\bf 9360,15})(-28)
\oplus({\bf 8085,10})(-28)
\oplus({\bf 195,175})(-28)
\oplus({\bf 195,15})(-28)
\oplus({\bf 195,10})(-28)
\oplus({\bf 1,315})(-28)
\oplus({\bf 1,175})(-28)
\oplus({\bf 1,10})(-28)
\oplus({\bf \overline{1260},\overline{40}})(-47)
\oplus({\bf \overline{14},\overline{210}})(-47)
\oplus({\bf \overline{14},\overline{40}})(-47)
\oplus({\bf \overline{91},\overline{50}})(-66)$\\
%
${\bf \overline{1808800}}$&=&
$({\bf \overline{3185},10})(-48)
\oplus({\bf \overline{43680},5})(-29)
\oplus({\bf \overline{910},45})(-29)
\oplus({\bf \overline{910},5})(-29)
\oplus({\bf \overline{277200},1})(-10)
\oplus({\bf \overline{12544},24})(-10)
\oplus({\bf \overline{12544},1})(-10)
\oplus({\bf \overline{105},\overline{126}})(-10)
\oplus({\bf \overline{105},24})(-10)
\oplus({\bf \overline{91},75})(-10)
\oplus({\bf \overline{91},24})(-10)
\oplus({\bf \overline{91},1})(-10)
\oplus({\bf \overline{80080},\overline{5}})(9)
\oplus({\bf \overline{1456},\overline{70}})(9)
\oplus({\bf \overline{1456},\overline{5}})(9)
\oplus({\bf \overline{1260},\overline{45}})(9)
\oplus({\bf \overline{1260},\overline{5}})(9)
\oplus({\bf \overline{14},\overline{280}})(9)
\oplus({\bf \overline{14},\overline{70}})(9)
\oplus({\bf \overline{14},\overline{45}})(9)
\oplus({\bf \overline{14},\overline{5}})(9)
\oplus({\bf \overline{9360},\overline{15}})(28)
\oplus({\bf 8085,\overline{10}})(28)
\oplus({\bf 195,\overline{175}})(28)
\oplus({\bf 195,\overline{15}})(28)
\oplus({\bf 195,\overline{10}})(28)
\oplus({\bf 1,\overline{315}})(28)
\oplus({\bf 1,\overline{175}})(28)
\oplus({\bf 1,\overline{10}})(28)
\oplus({\bf 1260,40})(47)
\oplus({\bf 14,210})(47)
\oplus({\bf 14,40})(47)
\oplus({\bf 91,50})(66)$\\
%
${\bf 1914744}$&=&
$({\bf \overline{91},1})(-80)
\oplus({\bf \overline{1260},\overline{5}})(-61)
\oplus({\bf \overline{14},\overline{5}})(-61)
\oplus({\bf 8085,\overline{10}})(-42)
\oplus({\bf 195,\overline{15}})(-42)
\oplus({\bf 195,\overline{10}})(-42)
\oplus({\bf 1,\overline{10}})(-42)
\oplus({\bf 31850,10})(-23)
\oplus({\bf 1260,40})(-23)
\oplus({\bf 1260,10})(-23)
\oplus({\bf 14,40})(-23)
\oplus({\bf 14,10})(-23)
\oplus({\bf 85995,5})(-4)
\oplus({\bf 5005,45})(-4)
\oplus({\bf 5005,5})(-4)
\oplus({\bf 91,50})(-4)
\oplus({\bf 91,45})(-4)
\oplus({\bf 91,5})(-4)
\oplus({\bf 168168,1})(15)
\oplus({\bf 13650,24})(15)
\oplus({\bf 13650,1})(15)
\oplus({\bf 364,75})(15)
\oplus({\bf 364,24})(15)
\oplus({\bf 364,1})(15)
\oplus({\bf 27027,\overline{5}})(34)
\oplus({\bf 1001,\overline{45}})(34)
\oplus({\bf 1001,\overline{5}})(34)
\oplus({\bf 2002,\overline{10}})(53)$\\
%
${\bf \overline{1914744}}$&=&
$({\bf 91,1})(80)
\oplus({\bf 1260,5})(61)
\oplus({\bf 14,5})(61)
\oplus({\bf 8085,10})(42)
\oplus({\bf 195,15})(42)
\oplus({\bf 195,10})(42)
\oplus({\bf 1,10})(42)
\oplus({\bf \overline{31850},\overline{10}})(23)
\oplus({\bf \overline{1260},\overline{40}})(23)
\oplus({\bf \overline{1260},\overline{10}})(23)
\oplus({\bf \overline{14},\overline{40}})(23)
\oplus({\bf \overline{14},\overline{10}})(23)
\oplus({\bf \overline{85995},\overline{5}})(4)
\oplus({\bf \overline{5005},\overline{45}})(4)
\oplus({\bf \overline{5005},\overline{5}})(4)
\oplus({\bf \overline{91},\overline{50}})(4)
\oplus({\bf \overline{91},\overline{45}})(4)
\oplus({\bf \overline{91},\overline{5}})(4)
\oplus({\bf \overline{168168},1})(-15)
\oplus({\bf \overline{13650},24})(-15)
\oplus({\bf \overline{13650},1})(-15)
\oplus({\bf \overline{364},75})(-15)
\oplus({\bf \overline{364},24})(-15)
\oplus({\bf \overline{364},1})(-15)
\oplus({\bf \overline{27027},5})(-34)
\oplus({\bf \overline{1001},45})(-34)
\oplus({\bf \overline{1001},5})(-34)
\oplus({\bf \overline{2002},10})(-53)$\\
%
${\bf 1976114}$&=&
$({\bf 24752,\overline{5}})(39)
\oplus({\bf 338688,1})(20)
\oplus({\bf 2380,24})(20)
\oplus({\bf 2380,1})(20)
\oplus({\bf 5460,24})(20)
\oplus({\bf 5460,1})(20)
\oplus({\bf 32760,5})(1)
\oplus({\bf 74970,5})(1)
\oplus({\bf 560,70})(1)
\oplus({\bf 560,45})(1)
\oplus2({\bf 560,5})(1)
\oplus({\bf 910,70})(1)
\oplus({\bf 910,5})(1)
\oplus({\bf 7735,15})(-18)
\oplus({\bf 7735,10})(-18)
\oplus({\bf 12544,15})(-18)
\oplus({\bf 105,160})(-18)
\oplus({\bf 105,175})(-18)
\oplus2({\bf 105,15})(-18)
\oplus({\bf 105,10})(-18)
\oplus({\bf 91,160})(-18)
\oplus({\bf 91,15})(-18)
\oplus({\bf 1456,\overline{35}})(-37)
\oplus({\bf 1456,\overline{40}})(-37)
\oplus({\bf 1260,\overline{35}})(-37)
\oplus({\bf 14,\overline{315'}})(-37)
\oplus({\bf 14,\overline{450}})(-37)
\oplus2({\bf 14,\overline{35}})(-37)
\oplus({\bf 14,\overline{40}})(-37)
\oplus({\bf 195,\overline{70'}})(-56)
\oplus({\bf 195,\overline{105}})(-56)
\oplus({\bf 1,\overline{945}})(-56)
\oplus({\bf 1,\overline{70'}})(-56)
\oplus({\bf 1,\overline{105}})(-56)
\oplus({\bf \overline{14},224})(-75)$\\
%
${\bf \overline{1976114}}$&=&
$({\bf \overline{24752},5})(-39)
\oplus({\bf \overline{338688},1})(-20)
\oplus({\bf \overline{2380},24})(-20)
\oplus({\bf \overline{2380},1})(-20)
\oplus({\bf \overline{5460},24})(-20)
\oplus({\bf \overline{5460},1})(-20)
\oplus({\bf \overline{32760},\overline{5}})(-1)
\oplus({\bf \overline{74970},\overline{5}})(-1)
\oplus({\bf \overline{560},\overline{70}})(-1)
\oplus({\bf \overline{560},\overline{45}})(-1)
\oplus2({\bf \overline{560},\overline{5}})(-1)
\oplus({\bf \overline{910},\overline{70}})(-1)
\oplus({\bf \overline{910},\overline{5}})(-1)
\oplus({\bf \overline{7735},\overline{15}})(18)
\oplus({\bf \overline{7735},\overline{10}})(18)
\oplus({\bf \overline{12544},\overline{15}})(18)
\oplus({\bf \overline{105},\overline{160}})(18)
\oplus({\bf \overline{105},\overline{175}})(18)
\oplus2({\bf \overline{105},\overline{15}})(18)
\oplus({\bf \overline{105},\overline{10}})(18)
\oplus({\bf \overline{91},\overline{160}})(18)
\oplus({\bf \overline{91},\overline{15}})(18)
\oplus({\bf \overline{1456},35})(37)
\oplus({\bf \overline{1456},40})(37)
\oplus({\bf \overline{1260},35})(37)
\oplus({\bf \overline{14},315'})(37)
\oplus({\bf \overline{14},450})(37)
\oplus2({\bf \overline{14},35})(37)
\oplus({\bf \overline{14},40})(37)
\oplus({\bf 195,70'})(56)
\oplus({\bf 195,105})(56)
\oplus({\bf 1,945})(56)
\oplus({\bf 1,70'})(56)
\oplus({\bf 1,105})(56)
\oplus({\bf 14,\overline{224}})(75)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{13}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A18_A12-A5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A18_A12-A5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 19}$&=&
$({\bf 13,1})(6)
\oplus({\bf 1,6})(-13)$\\
%
${\bf \overline{19}}$&=&
$({\bf \overline{13},1})(-6)
\oplus({\bf 1,\overline{6}})(13)$\\
%
${\bf 171}$&=&
$({\bf 78,1})(12)
\oplus({\bf 13,6})(-7)
\oplus({\bf 1,15})(-26)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{78},1})(-12)
\oplus({\bf \overline{13},\overline{6}})(7)
\oplus({\bf 1,\overline{15}})(26)$\\
%
${\bf 190}$&=&
$({\bf 91,1})(12)
\oplus({\bf 13,6})(-7)
\oplus({\bf 1,21})(-26)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{91},1})(-12)
\oplus({\bf \overline{13},\overline{6}})(7)
\oplus({\bf 1,\overline{21}})(26)$\\
%
${\bf 360}$&=&
$({\bf 13,\overline{6}})(19)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{13},6})(-19)$\\
%
${\bf 969}$&=&
$({\bf 286,1})(18)
\oplus({\bf 78,6})(-1)
\oplus({\bf 13,15})(-20)
\oplus({\bf 1,20})(-39)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{286},1})(-18)
\oplus({\bf \overline{78},\overline{6}})(1)
\oplus({\bf \overline{13},\overline{15}})(20)
\oplus({\bf 1,20})(39)$\\
%
${\bf 1330}$&=&
$({\bf 455,1})(18)
\oplus({\bf 91,6})(-1)
\oplus({\bf 13,21})(-20)
\oplus({\bf 1,56})(-39)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{455},1})(-18)
\oplus({\bf \overline{91},\overline{6}})(1)
\oplus({\bf \overline{13},\overline{21}})(20)
\oplus({\bf 1,\overline{56}})(39)$\\
%
${\bf 2280}$&=&
$({\bf 728,1})(18)
\oplus({\bf 91,6})(-1)
\oplus({\bf 78,6})(-1)
\oplus({\bf 13,21})(-20)
\oplus({\bf 13,15})(-20)
\oplus({\bf 1,70})(-39)$\\
%
${\bf \overline{2280}}$&=&
$({\bf \overline{728},1})(-18)
\oplus({\bf \overline{91},\overline{6}})(1)
\oplus({\bf \overline{78},\overline{6}})(1)
\oplus({\bf \overline{13},\overline{21}})(20)
\oplus({\bf \overline{13},\overline{15}})(20)
\oplus({\bf 1,\overline{70}})(39)$\\
%
${\bf 3230}$&=&
$({\bf \overline{13},15})(-32)
\oplus({\bf 168,6})(-13)
\oplus({\bf 1,84})(-13)
\oplus({\bf 1,6})(-13)
\oplus({\bf 1001,1})(6)
\oplus({\bf 13,35})(6)
\oplus({\bf 13,1})(6)
\oplus({\bf 78,\overline{6}})(25)$\\
%
${\bf \overline{3230}}$&=&
$({\bf 13,\overline{15}})(32)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf 1,\overline{84}})(13)
\oplus({\bf 1,\overline{6}})(13)
\oplus({\bf \overline{1001},1})(-6)
\oplus({\bf \overline{13},35})(-6)
\oplus({\bf \overline{13},1})(-6)
\oplus({\bf \overline{78},6})(-25)$\\
%
${\bf 3591}$&=&
$({\bf 91,\overline{6}})(25)
\oplus({\bf 1170,1})(6)
\oplus({\bf 13,35})(6)
\oplus({\bf 13,1})(6)
\oplus({\bf 168,6})(-13)
\oplus({\bf 1,120})(-13)
\oplus({\bf 1,6})(-13)
\oplus({\bf \overline{13},21})(-32)$\\
%
${\bf \overline{3591}}$&=&
$({\bf \overline{91},6})(-25)
\oplus({\bf \overline{1170},1})(-6)
\oplus({\bf \overline{13},35})(-6)
\oplus({\bf \overline{13},1})(-6)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf 1,\overline{120}})(13)
\oplus({\bf 1,\overline{6}})(13)
\oplus({\bf 13,\overline{21}})(32)$\\
%
${\bf 3876}$&=&
$({\bf 715,1})(24)
\oplus({\bf 286,6})(5)
\oplus({\bf 78,15})(-14)
\oplus({\bf 13,20})(-33)
\oplus({\bf 1,\overline{15}})(-52)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{715},1})(-24)
\oplus({\bf \overline{286},\overline{6}})(-5)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{13},20})(33)
\oplus({\bf 1,15})(52)$\\
%
${\bf 7315}$&=&
$({\bf 1820,1})(24)
\oplus({\bf 455,6})(5)
\oplus({\bf 91,21})(-14)
\oplus({\bf 13,56})(-33)
\oplus({\bf 1,\overline{126}})(-52)$\\
%
${\bf \overline{7315}}$&=&
$({\bf \overline{1820},1})(-24)
\oplus({\bf \overline{455},\overline{6}})(-5)
\oplus({\bf \overline{91},\overline{21}})(14)
\oplus({\bf \overline{13},\overline{56}})(33)
\oplus({\bf 1,126})(52)$\\
%
${\bf 10830}$&=&
$({\bf 2366,1})(24)
\oplus({\bf 728,6})(5)
\oplus({\bf 91,21})(-14)
\oplus({\bf 78,15})(-14)
\oplus({\bf 13,70})(-33)
\oplus({\bf 1,\overline{105'}})(-52)$\\
%
${\bf \overline{10830}}$&=&
$({\bf \overline{2366},1})(-24)
\oplus({\bf \overline{728},\overline{6}})(-5)
\oplus({\bf \overline{91},\overline{21}})(14)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{13},\overline{70}})(33)
\oplus({\bf 1,105'})(52)$\\
%
${\bf 11628}$&=&
$({\bf 1287,1})(30)
\oplus({\bf 715,6})(11)
\oplus({\bf 286,15})(-8)
\oplus({\bf 78,20})(-27)
\oplus({\bf 13,\overline{15}})(-46)
\oplus({\bf 1,\overline{6}})(-65)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{1287},1})(-30)
\oplus({\bf \overline{715},\overline{6}})(-11)
\oplus({\bf \overline{286},\overline{15}})(8)
\oplus({\bf \overline{78},20})(27)
\oplus({\bf \overline{13},15})(46)
\oplus({\bf 1,6})(65)$\\
%
${\bf 14535}$&=&
$({\bf 3003,1})(24)
\oplus({\bf 728,6})(5)
\oplus({\bf 286,6})(5)
\oplus({\bf 91,15})(-14)
\oplus({\bf 78,21})(-14)
\oplus({\bf 78,15})(-14)
\oplus({\bf 13,70})(-33)
\oplus({\bf 13,20})(-33)
\oplus({\bf 1,\overline{105}})(-52)$\\
%
${\bf \overline{14535}}$&=&
$({\bf \overline{3003},1})(-24)
\oplus({\bf \overline{728},\overline{6}})(-5)
\oplus({\bf \overline{286},\overline{6}})(-5)
\oplus({\bf \overline{91},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{21}})(14)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{13},\overline{70}})(33)
\oplus({\bf \overline{13},20})(33)
\oplus({\bf 1,105})(52)$\\
%
${\bf 17955}$&=&
$({\bf 4095,1})(24)
\oplus({\bf 455,6})(5)
\oplus({\bf 728,6})(5)
\oplus({\bf 91,21})(-14)
\oplus({\bf 91,15})(-14)
\oplus({\bf 78,21})(-14)
\oplus({\bf 13,56})(-33)
\oplus({\bf 13,70})(-33)
\oplus({\bf 1,\overline{210'}})(-52)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{4095},1})(-24)
\oplus({\bf \overline{455},\overline{6}})(-5)
\oplus({\bf \overline{728},\overline{6}})(-5)
\oplus({\bf \overline{91},\overline{21}})(14)
\oplus({\bf \overline{91},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{21}})(14)
\oplus({\bf \overline{13},\overline{56}})(33)
\oplus({\bf \overline{13},\overline{70}})(33)
\oplus({\bf 1,210'})(52)$\\
%
${\bf 18240}$&=&
$({\bf \overline{13},20})(-45)
\oplus({\bf 168,15})(-26)
\oplus({\bf 1,105})(-26)
\oplus({\bf 1,15})(-26)
\oplus({\bf 1001,6})(-7)
\oplus({\bf 13,84})(-7)
\oplus({\bf 13,6})(-7)
\oplus({\bf 3640,1})(12)
\oplus({\bf 78,35})(12)
\oplus({\bf 78,1})(12)
\oplus({\bf 286,\overline{6}})(31)$\\
%
${\bf \overline{18240}}$&=&
$({\bf 13,20})(45)
\oplus({\bf 168,\overline{15}})(26)
\oplus({\bf 1,\overline{105}})(26)
\oplus({\bf 1,\overline{15}})(26)
\oplus({\bf \overline{1001},\overline{6}})(7)
\oplus({\bf \overline{13},\overline{84}})(7)
\oplus({\bf \overline{13},\overline{6}})(7)
\oplus({\bf \overline{3640},1})(-12)
\oplus({\bf \overline{78},35})(-12)
\oplus({\bf \overline{78},1})(-12)
\oplus({\bf \overline{286},6})(-31)$\\
%
${\bf 25080}$&=&
$({\bf 455,\overline{6}})(31)
\oplus({\bf 5824,1})(12)
\oplus({\bf 91,35})(12)
\oplus({\bf 91,1})(12)
\oplus({\bf 1170,6})(-7)
\oplus({\bf 13,120})(-7)
\oplus({\bf 13,6})(-7)
\oplus({\bf 168,21})(-26)
\oplus({\bf 1,315})(-26)
\oplus({\bf 1,21})(-26)
\oplus({\bf \overline{13},56})(-45)$\\
%
${\bf \overline{25080}}$&=&
$({\bf \overline{455},6})(-31)
\oplus({\bf \overline{5824},1})(-12)
\oplus({\bf \overline{91},35})(-12)
\oplus({\bf \overline{91},1})(-12)
\oplus({\bf \overline{1170},\overline{6}})(7)
\oplus({\bf \overline{13},\overline{120}})(7)
\oplus({\bf \overline{13},\overline{6}})(7)
\oplus({\bf 168,\overline{21}})(26)
\oplus({\bf 1,\overline{315}})(26)
\oplus({\bf 1,\overline{21}})(26)
\oplus({\bf 13,\overline{56}})(45)$\\
%
${\bf 27132}$&=&
$({\bf 1716,1})(36)
\oplus({\bf 1287,6})(17)
\oplus({\bf 715,15})(-2)
\oplus({\bf 286,20})(-21)
\oplus({\bf 78,\overline{15}})(-40)
\oplus({\bf 13,\overline{6}})(-59)
\oplus({\bf 1,1})(-78)$\\
%
${\bf \overline{27132}}$&=&
$({\bf \overline{1716},1})(-36)
\oplus({\bf \overline{1287},\overline{6}})(-17)
\oplus({\bf \overline{715},\overline{15}})(2)
\oplus({\bf \overline{286},20})(21)
\oplus({\bf \overline{78},15})(40)
\oplus({\bf \overline{13},6})(59)
\oplus({\bf 1,1})(78)$\\
%
${\bf 28880}$&=&
$({\bf 78,\overline{15}})(38)
\oplus({\bf 1001,\overline{6}})(19)
\oplus({\bf 13,\overline{84}})(19)
\oplus({\bf 13,\overline{6}})(19)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,35})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1001},6})(-19)
\oplus({\bf \overline{13},84})(-19)
\oplus({\bf \overline{13},6})(-19)
\oplus({\bf \overline{78},15})(-38)$\\
%
${\bf 32130}$&=&
$({\bf 91,\overline{15}})(38)
\oplus({\bf 1170,\overline{6}})(19)
\oplus({\bf 13,\overline{84}})(19)
\oplus({\bf 13,\overline{6}})(19)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,35})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{1001},6})(-19)
\oplus({\bf \overline{13},120})(-19)
\oplus({\bf \overline{13},6})(-19)
\oplus({\bf \overline{78},21})(-38)$\\
%
${\bf \overline{32130}}$&=&
$({\bf \overline{91},15})(-38)
\oplus({\bf \overline{1170},6})(-19)
\oplus({\bf \overline{13},84})(-19)
\oplus({\bf \overline{13},6})(-19)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,35})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1001,\overline{6}})(19)
\oplus({\bf 13,\overline{120}})(19)
\oplus({\bf 13,\overline{6}})(19)
\oplus({\bf 78,\overline{21}})(38)$\\
%
${\bf 33649}$&=&
$({\bf 6188,1})(30)
\oplus({\bf 1820,6})(11)
\oplus({\bf 455,21})(-8)
\oplus({\bf 91,56})(-27)
\oplus({\bf 13,\overline{126}})(-46)
\oplus({\bf 1,\overline{252}})(-65)$\\
%
${\bf \overline{33649}}$&=&
$({\bf \overline{6188},1})(-30)
\oplus({\bf \overline{1820},\overline{6}})(-11)
\oplus({\bf \overline{455},\overline{21}})(8)
\oplus({\bf \overline{91},\overline{56}})(27)
\oplus({\bf \overline{13},126})(46)
\oplus({\bf 1,252})(65)$\\
%
${\bf 35739}$&=&
$({\bf 91,\overline{21}})(38)
\oplus({\bf 1170,\overline{6}})(19)
\oplus({\bf 13,\overline{120}})(19)
\oplus({\bf 13,\overline{6}})(19)
\oplus({\bf 8112,1})(0)
\oplus({\bf 168,35})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1170},6})(-19)
\oplus({\bf \overline{13},120})(-19)
\oplus({\bf \overline{13},6})(-19)
\oplus({\bf \overline{91},21})(-38)$\\
%
${\bf 42959}$&=&
$({\bf 728,\overline{6}})(31)
\oplus({\bf 9295,1})(12)
\oplus({\bf 91,35})(12)
\oplus({\bf 91,1})(12)
\oplus({\bf 78,35})(12)
\oplus({\bf 78,1})(12)
\oplus({\bf 1170,6})(-7)
\oplus({\bf 1001,6})(-7)
\oplus({\bf 13,120})(-7)
\oplus({\bf 13,84})(-7)
\oplus2({\bf 13,6})(-7)
\oplus({\bf 168,21})(-26)
\oplus({\bf 168,15})(-26)
\oplus({\bf 1,384})(-26)
\oplus({\bf 1,21})(-26)
\oplus({\bf 1,15})(-26)
\oplus({\bf \overline{13},70})(-45)$\\
%
${\bf \overline{42959}}$&=&
$({\bf \overline{728},6})(-31)
\oplus({\bf \overline{9295},1})(-12)
\oplus({\bf \overline{91},35})(-12)
\oplus({\bf \overline{91},1})(-12)
\oplus({\bf \overline{78},35})(-12)
\oplus({\bf \overline{78},1})(-12)
\oplus({\bf \overline{1170},\overline{6}})(7)
\oplus({\bf \overline{1001},\overline{6}})(7)
\oplus({\bf \overline{13},\overline{120}})(7)
\oplus({\bf \overline{13},\overline{84}})(7)
\oplus2({\bf \overline{13},\overline{6}})(7)
\oplus({\bf 168,\overline{21}})(26)
\oplus({\bf 168,\overline{15}})(26)
\oplus({\bf 1,\overline{384}})(26)
\oplus({\bf 1,\overline{21}})(26)
\oplus({\bf 1,\overline{15}})(26)
\oplus({\bf 13,\overline{70}})(45)$\\
%
${\bf 50388}$&=&
$({\bf \overline{1716},1})(42)
\oplus({\bf 1716,6})(23)
\oplus({\bf 1287,15})(4)
\oplus({\bf 715,20})(-15)
\oplus({\bf 286,\overline{15}})(-34)
\oplus({\bf 78,\overline{6}})(-53)
\oplus({\bf 13,1})(-72)$\\
%
${\bf \overline{50388}}$&=&
$({\bf 1716,1})(-42)
\oplus({\bf \overline{1716},\overline{6}})(-23)
\oplus({\bf \overline{1287},\overline{15}})(-4)
\oplus({\bf \overline{715},20})(15)
\oplus({\bf \overline{286},15})(34)
\oplus({\bf \overline{78},6})(53)
\oplus({\bf \overline{13},1})(72)$\\
%
${\bf 62016}$&=&
$({\bf 8008,1})(30)
\oplus({\bf 3003,6})(11)
\oplus({\bf 715,6})(11)
\oplus({\bf 728,15})(-8)
\oplus({\bf 286,21})(-8)
\oplus({\bf 286,15})(-8)
\oplus({\bf 91,20})(-27)
\oplus({\bf 78,70})(-27)
\oplus({\bf 78,20})(-27)
\oplus({\bf 13,\overline{105}})(-46)
\oplus({\bf 13,\overline{15}})(-46)
\oplus({\bf 1,\overline{84}})(-65)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{8008},1})(-30)
\oplus({\bf \overline{3003},\overline{6}})(-11)
\oplus({\bf \overline{715},\overline{6}})(-11)
\oplus({\bf \overline{728},\overline{15}})(8)
\oplus({\bf \overline{286},\overline{21}})(8)
\oplus({\bf \overline{286},\overline{15}})(8)
\oplus({\bf \overline{91},20})(27)
\oplus({\bf \overline{78},\overline{70}})(27)
\oplus({\bf \overline{78},20})(27)
\oplus({\bf \overline{13},105})(46)
\oplus({\bf \overline{13},15})(46)
\oplus({\bf 1,84})(65)$\\
%
${\bf 72675}$&=&
$({\bf \overline{13},\overline{15}})(-58)
\oplus({\bf 168,20})(-39)
\oplus({\bf 1,\overline{70}})(-39)
\oplus({\bf 1,20})(-39)
\oplus({\bf 1001,15})(-20)
\oplus({\bf 13,105})(-20)
\oplus({\bf 13,15})(-20)
\oplus({\bf 3640,6})(-1)
\oplus({\bf 78,84})(-1)
\oplus({\bf 78,6})(-1)
\oplus({\bf 9009,1})(18)
\oplus({\bf 286,35})(18)
\oplus({\bf 286,1})(18)
\oplus({\bf 715,\overline{6}})(37)$\\
%
${\bf \overline{72675}}$&=&
$({\bf 13,15})(58)
\oplus({\bf 168,20})(39)
\oplus({\bf 1,70})(39)
\oplus({\bf 1,20})(39)
\oplus({\bf \overline{1001},\overline{15}})(20)
\oplus({\bf \overline{13},\overline{105}})(20)
\oplus({\bf \overline{13},\overline{15}})(20)
\oplus({\bf \overline{3640},\overline{6}})(1)
\oplus({\bf \overline{78},\overline{84}})(1)
\oplus({\bf \overline{78},\overline{6}})(1)
\oplus({\bf \overline{9009},1})(-18)
\oplus({\bf \overline{286},35})(-18)
\oplus({\bf \overline{286},1})(-18)
\oplus({\bf \overline{715},6})(-37)$\\
%
${\bf 75582}$&=&
$({\bf \overline{1287},1})(48)
\oplus({\bf \overline{1716},6})(29)
\oplus({\bf 1716,15})(10)
\oplus({\bf 1287,20})(-9)
\oplus({\bf 715,\overline{15}})(-28)
\oplus({\bf 286,\overline{6}})(-47)
\oplus({\bf 78,1})(-66)$\\
%
${\bf \overline{75582}}$&=&
$({\bf 1287,1})(-48)
\oplus({\bf 1716,\overline{6}})(-29)
\oplus({\bf \overline{1716},\overline{15}})(-10)
\oplus({\bf \overline{1287},20})(9)
\oplus({\bf \overline{715},15})(28)
\oplus({\bf \overline{286},6})(47)
\oplus({\bf \overline{78},1})(66)$\\
%
${\bf 92055}$&=&
$({\bf 13013,1})(30)
\oplus({\bf 2366,6})(11)
\oplus({\bf 3003,6})(11)
\oplus({\bf 728,21})(-8)
\oplus({\bf 728,15})(-8)
\oplus({\bf 286,15})(-8)
\oplus({\bf 91,70})(-27)
\oplus({\bf 78,70})(-27)
\oplus({\bf 78,20})(-27)
\oplus({\bf 13,\overline{105'}})(-46)
\oplus({\bf 13,\overline{105}})(-46)
\oplus({\bf 1,\overline{210}})(-65)$\\
%
${\bf \overline{92055}}$&=&
$({\bf \overline{13013},1})(-30)
\oplus({\bf \overline{2366},\overline{6}})(-11)
\oplus({\bf \overline{3003},\overline{6}})(-11)
\oplus({\bf \overline{728},\overline{21}})(8)
\oplus({\bf \overline{728},\overline{15}})(8)
\oplus({\bf \overline{286},\overline{15}})(8)
\oplus({\bf \overline{91},\overline{70}})(27)
\oplus({\bf \overline{78},\overline{70}})(27)
\oplus({\bf \overline{78},20})(27)
\oplus({\bf \overline{13},105'})(46)
\oplus({\bf \overline{13},105})(46)
\oplus({\bf 1,210})(65)$\\
%
${\bf 92378}$&=&
$({\bf \overline{715},1})(54)
\oplus({\bf \overline{1287},6})(35)
\oplus({\bf \overline{1716},15})(16)
\oplus({\bf 1716,20})(-3)
\oplus({\bf 1287,\overline{15}})(-22)
\oplus({\bf 715,\overline{6}})(-41)
\oplus({\bf 286,1})(-60)$\\
%
${\bf \overline{92378}}$&=&
$({\bf 715,1})(-54)
\oplus({\bf 1287,\overline{6}})(-35)
\oplus({\bf 1716,\overline{15}})(-16)
\oplus({\bf \overline{1716},20})(3)
\oplus({\bf \overline{1287},15})(22)
\oplus({\bf \overline{715},6})(41)
\oplus({\bf \overline{286},1})(60)$\\
%
${\bf 105336}$&=&
$({\bf 17472,1})(30)
\oplus({\bf 1820,6})(11)
\oplus({\bf 4095,6})(11)
\oplus({\bf 455,21})(-8)
\oplus({\bf 455,15})(-8)
\oplus({\bf 728,21})(-8)
\oplus({\bf 91,56})(-27)
\oplus({\bf 91,70})(-27)
\oplus({\bf 78,56})(-27)
\oplus({\bf 13,\overline{126}})(-46)
\oplus({\bf 13,\overline{210'}})(-46)
\oplus({\bf 1,\overline{504}})(-65)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{17472},1})(-30)
\oplus({\bf \overline{1820},\overline{6}})(-11)
\oplus({\bf \overline{4095},\overline{6}})(-11)
\oplus({\bf \overline{455},\overline{21}})(8)
\oplus({\bf \overline{455},\overline{15}})(8)
\oplus({\bf \overline{728},\overline{21}})(8)
\oplus({\bf \overline{91},\overline{56}})(27)
\oplus({\bf \overline{91},\overline{70}})(27)
\oplus({\bf \overline{78},\overline{56}})(27)
\oplus({\bf \overline{13},126})(46)
\oplus({\bf \overline{13},210'})(46)
\oplus({\bf 1,504})(65)$\\
%
${\bf 113715}$&=&
$({\bf 17745,1})(30)
\oplus({\bf 4095,6})(11)
\oplus({\bf 2366,6})(11)
\oplus({\bf 455,21})(-8)
\oplus({\bf 728,21})(-8)
\oplus({\bf 728,15})(-8)
\oplus({\bf 91,56})(-27)
\oplus({\bf 91,70})(-27)
\oplus({\bf 78,70})(-27)
\oplus({\bf 13,\overline{210'}})(-46)
\oplus({\bf 13,\overline{105'}})(-46)
\oplus({\bf 1,\overline{420}})(-65)$\\
%
${\bf \overline{113715}}$&=&
$({\bf \overline{17745},1})(-30)
\oplus({\bf \overline{4095},\overline{6}})(-11)
\oplus({\bf \overline{2366},\overline{6}})(-11)
\oplus({\bf \overline{455},\overline{21}})(8)
\oplus({\bf \overline{728},\overline{21}})(8)
\oplus({\bf \overline{728},\overline{15}})(8)
\oplus({\bf \overline{91},\overline{56}})(27)
\oplus({\bf \overline{91},\overline{70}})(27)
\oplus({\bf \overline{78},\overline{70}})(27)
\oplus({\bf \overline{13},210'})(46)
\oplus({\bf \overline{13},105'})(46)
\oplus({\bf 1,420})(65)$\\
%
${\bf 122094}$&=&
$({\bf 18018,1})(30)
\oplus({\bf 4095,6})(11)
\oplus({\bf 3003,6})(11)
\oplus({\bf 455,15})(-8)
\oplus({\bf 728,21})(-8)
\oplus({\bf 728,15})(-8)
\oplus({\bf 286,21})(-8)
\oplus({\bf 91,70})(-27)
\oplus({\bf 91,20})(-27)
\oplus({\bf 78,56})(-27)
\oplus({\bf 78,70})(-27)
\oplus({\bf 13,\overline{210'}})(-46)
\oplus({\bf 13,\overline{105}})(-46)
\oplus({\bf 1,\overline{336}})(-65)$\\
%
${\bf \overline{122094}}$&=&
$({\bf \overline{18018},1})(-30)
\oplus({\bf \overline{4095},\overline{6}})(-11)
\oplus({\bf \overline{3003},\overline{6}})(-11)
\oplus({\bf \overline{455},\overline{15}})(8)
\oplus({\bf \overline{728},\overline{21}})(8)
\oplus({\bf \overline{728},\overline{15}})(8)
\oplus({\bf \overline{286},\overline{21}})(8)
\oplus({\bf \overline{91},\overline{70}})(27)
\oplus({\bf \overline{91},20})(27)
\oplus({\bf \overline{78},\overline{56}})(27)
\oplus({\bf \overline{78},\overline{70}})(27)
\oplus({\bf \overline{13},210'})(46)
\oplus({\bf \overline{13},105})(46)
\oplus({\bf 1,336})(65)$\\
%
${\bf 134596}$&=&
$({\bf 18564,1})(36)
\oplus({\bf 6188,6})(17)
\oplus({\bf 1820,21})(-2)
\oplus({\bf 455,56})(-21)
\oplus({\bf 91,\overline{126}})(-40)
\oplus({\bf 13,\overline{252}})(-59)
\oplus({\bf 1,462})(-78)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{18564},1})(-36)
\oplus({\bf \overline{6188},\overline{6}})(-17)
\oplus({\bf \overline{1820},\overline{21}})(2)
\oplus({\bf \overline{455},\overline{56}})(21)
\oplus({\bf \overline{91},126})(40)
\oplus({\bf \overline{13},252})(59)
\oplus({\bf 1,\overline{462}})(78)$\\
%
${\bf 137655}$&=&
$({\bf 1820,\overline{6}})(37)
\oplus({\bf 23205,1})(18)
\oplus({\bf 455,35})(18)
\oplus({\bf 455,1})(18)
\oplus({\bf 5824,6})(-1)
\oplus({\bf 91,120})(-1)
\oplus({\bf 91,6})(-1)
\oplus({\bf 1170,21})(-20)
\oplus({\bf 13,315})(-20)
\oplus({\bf 13,21})(-20)
\oplus({\bf 168,56})(-39)
\oplus({\bf 1,700})(-39)
\oplus({\bf 1,56})(-39)
\oplus({\bf \overline{13},\overline{126}})(-58)$\\
%
${\bf \overline{137655}}$&=&
$({\bf \overline{1820},6})(-37)
\oplus({\bf \overline{23205},1})(-18)
\oplus({\bf \overline{455},35})(-18)
\oplus({\bf \overline{455},1})(-18)
\oplus({\bf \overline{5824},\overline{6}})(1)
\oplus({\bf \overline{91},\overline{120}})(1)
\oplus({\bf \overline{91},\overline{6}})(1)
\oplus({\bf \overline{1170},\overline{21}})(20)
\oplus({\bf \overline{13},\overline{315}})(20)
\oplus({\bf \overline{13},\overline{21}})(20)
\oplus({\bf 168,\overline{56}})(39)
\oplus({\bf 1,\overline{700}})(39)
\oplus({\bf 1,\overline{56}})(39)
\oplus({\bf 13,126})(58)$\\
%
${\bf 162450}$&=&
$({\bf \overline{78},20})(-51)
\oplus({\bf \overline{1001},15})(-32)
\oplus({\bf \overline{13},105})(-32)
\oplus({\bf \overline{13},15})(-32)
\oplus({\bf 5915,6})(-13)
\oplus({\bf 168,84})(-13)
\oplus({\bf 168,6})(-13)
\oplus({\bf 1,210})(-13)
\oplus({\bf 1,84})(-13)
\oplus({\bf 1,6})(-13)
\oplus({\bf 21294,1})(6)
\oplus({\bf 1001,35})(6)
\oplus({\bf 1001,1})(6)
\oplus({\bf 13,189})(6)
\oplus({\bf 13,35})(6)
\oplus({\bf 13,1})(6)
\oplus({\bf 3640,\overline{6}})(25)
\oplus({\bf 78,\overline{84}})(25)
\oplus({\bf 78,\overline{6}})(25)
\oplus({\bf 286,\overline{15}})(44)$\\
%
${\bf \overline{162450}}$&=&
$({\bf 78,20})(51)
\oplus({\bf 1001,\overline{15}})(32)
\oplus({\bf 13,\overline{105}})(32)
\oplus({\bf 13,\overline{15}})(32)
\oplus({\bf 5915,\overline{6}})(13)
\oplus({\bf 168,\overline{84}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf 1,\overline{210}})(13)
\oplus({\bf 1,\overline{84}})(13)
\oplus({\bf 1,\overline{6}})(13)
\oplus({\bf \overline{21294},1})(-6)
\oplus({\bf \overline{1001},35})(-6)
\oplus({\bf \overline{1001},1})(-6)
\oplus({\bf \overline{13},189})(-6)
\oplus({\bf \overline{13},35})(-6)
\oplus({\bf \overline{13},1})(-6)
\oplus({\bf \overline{3640},6})(-25)
\oplus({\bf \overline{78},84})(-25)
\oplus({\bf \overline{78},6})(-25)
\oplus({\bf \overline{286},15})(-44)$\\
%
${\bf 180880}$&=&
$({\bf \overline{91},20})(-51)
\oplus({\bf \overline{1170},15})(-32)
\oplus({\bf \overline{13},105})(-32)
\oplus({\bf \overline{13},15})(-32)
\oplus({\bf \overline{6930},6})(-13)
\oplus({\bf 168,84})(-13)
\oplus({\bf 168,6})(-13)
\oplus({\bf 1,336})(-13)
\oplus({\bf 1,84})(-13)
\oplus({\bf 25025,1})(6)
\oplus({\bf 1001,35})(6)
\oplus({\bf 1001,1})(6)
\oplus({\bf 13,\overline{280}})(6)
\oplus({\bf 13,35})(6)
\oplus({\bf 3640,\overline{6}})(25)
\oplus({\bf 78,\overline{120}})(25)
\oplus({\bf 78,\overline{6}})(25)
\oplus({\bf 286,\overline{21}})(44)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 91,20})(51)
\oplus({\bf 1170,\overline{15}})(32)
\oplus({\bf 13,\overline{105}})(32)
\oplus({\bf 13,\overline{15}})(32)
\oplus({\bf 6930,\overline{6}})(13)
\oplus({\bf 168,\overline{84}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf 1,\overline{336}})(13)
\oplus({\bf 1,\overline{84}})(13)
\oplus({\bf \overline{25025},1})(-6)
\oplus({\bf \overline{1001},35})(-6)
\oplus({\bf \overline{1001},1})(-6)
\oplus({\bf \overline{13},280})(-6)
\oplus({\bf \overline{13},35})(-6)
\oplus({\bf \overline{3640},6})(-25)
\oplus({\bf \overline{78},120})(-25)
\oplus({\bf \overline{78},6})(-25)
\oplus({\bf \overline{286},21})(-44)$\\
%
${\bf 193800}$&=&
$({\bf 15015,1})(36)
\oplus({\bf 8008,6})(17)
\oplus({\bf 1287,6})(17)
\oplus({\bf 3003,15})(-2)
\oplus({\bf 715,21})(-2)
\oplus({\bf 715,15})(-2)
\oplus({\bf 728,20})(-21)
\oplus({\bf 286,70})(-21)
\oplus({\bf 286,20})(-21)
\oplus({\bf 91,\overline{15}})(-40)
\oplus({\bf 78,\overline{105}})(-40)
\oplus({\bf 78,\overline{15}})(-40)
\oplus({\bf 13,\overline{84}})(-59)
\oplus({\bf 13,\overline{6}})(-59)
\oplus({\bf 1,35})(-78)$\\
%
${\bf \overline{193800}}$&=&
$({\bf \overline{15015},1})(-36)
\oplus({\bf \overline{8008},\overline{6}})(-17)
\oplus({\bf \overline{1287},\overline{6}})(-17)
\oplus({\bf \overline{3003},\overline{15}})(2)
\oplus({\bf \overline{715},\overline{21}})(2)
\oplus({\bf \overline{715},\overline{15}})(2)
\oplus({\bf \overline{728},20})(21)
\oplus({\bf \overline{286},\overline{70}})(21)
\oplus({\bf \overline{286},20})(21)
\oplus({\bf \overline{91},15})(40)
\oplus({\bf \overline{78},105})(40)
\oplus({\bf \overline{78},15})(40)
\oplus({\bf \overline{13},84})(59)
\oplus({\bf \overline{13},6})(59)
\oplus({\bf 1,35})(78)$\\
%
${\bf 203490}$&=&
$({\bf \overline{13},\overline{105'}})(-58)
\oplus({\bf 168,70})(-39)
\oplus({\bf 1,\overline{560}})(-39)
\oplus({\bf 1,70})(-39)
\oplus({\bf 1170,21})(-20)
\oplus({\bf 1001,15})(-20)
\oplus({\bf 13,384})(-20)
\oplus({\bf 13,21})(-20)
\oplus({\bf 13,15})(-20)
\oplus({\bf 9295,6})(-1)
\oplus({\bf 91,120})(-1)
\oplus({\bf 91,6})(-1)
\oplus({\bf 78,84})(-1)
\oplus({\bf 78,6})(-1)
\oplus({\bf 30030,1})(18)
\oplus({\bf 728,35})(18)
\oplus({\bf 728,1})(18)
\oplus({\bf 2366,\overline{6}})(37)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 13,105'})(58)
\oplus({\bf 168,\overline{70}})(39)
\oplus({\bf 1,560})(39)
\oplus({\bf 1,\overline{70}})(39)
\oplus({\bf \overline{1170},\overline{21}})(20)
\oplus({\bf \overline{1001},\overline{15}})(20)
\oplus({\bf \overline{13},\overline{384}})(20)
\oplus({\bf \overline{13},\overline{21}})(20)
\oplus({\bf \overline{13},\overline{15}})(20)
\oplus({\bf \overline{9295},\overline{6}})(1)
\oplus({\bf \overline{91},\overline{120}})(1)
\oplus({\bf \overline{91},\overline{6}})(1)
\oplus({\bf \overline{78},\overline{84}})(1)
\oplus({\bf \overline{78},\overline{6}})(1)
\oplus({\bf \overline{30030},1})(-18)
\oplus({\bf \overline{728},35})(-18)
\oplus({\bf \overline{728},1})(-18)
\oplus({\bf \overline{2366},6})(-37)$\\
%
${\bf 217056}$&=&
$({\bf \overline{13},\overline{6}})(-71)
\oplus({\bf 168,\overline{15}})(-52)
\oplus({\bf 1,\overline{21}})(-52)
\oplus({\bf 1,\overline{15}})(-52)
\oplus({\bf 1001,20})(-33)
\oplus({\bf 13,\overline{70}})(-33)
\oplus({\bf 13,20})(-33)
\oplus({\bf 3640,15})(-14)
\oplus({\bf 78,105})(-14)
\oplus({\bf 78,15})(-14)
\oplus({\bf 9009,6})(5)
\oplus({\bf 286,84})(5)
\oplus({\bf 286,6})(5)
\oplus({\bf 16016,1})(24)
\oplus({\bf 715,35})(24)
\oplus({\bf 715,1})(24)
\oplus({\bf 1287,\overline{6}})(43)$\\
%
${\bf \overline{217056}}$&=&
$({\bf 13,6})(71)
\oplus({\bf 168,15})(52)
\oplus({\bf 1,21})(52)
\oplus({\bf 1,15})(52)
\oplus({\bf \overline{1001},20})(33)
\oplus({\bf \overline{13},70})(33)
\oplus({\bf \overline{13},20})(33)
\oplus({\bf \overline{3640},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{105}})(14)
\oplus({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{9009},\overline{6}})(-5)
\oplus({\bf \overline{286},\overline{84}})(-5)
\oplus({\bf \overline{286},\overline{6}})(-5)
\oplus({\bf \overline{16016},1})(-24)
\oplus({\bf \overline{715},35})(-24)
\oplus({\bf \overline{715},1})(-24)
\oplus({\bf \overline{1287},6})(-43)$\\
%
${\bf 223839}$&=&
$({\bf 455,\overline{15}})(44)
\oplus({\bf 5824,\overline{6}})(25)
\oplus({\bf 91,\overline{84}})(25)
\oplus({\bf 91,\overline{6}})(25)
\oplus({\bf 34320,1})(6)
\oplus({\bf 1170,35})(6)
\oplus({\bf 1170,1})(6)
\oplus({\bf 13,280})(6)
\oplus({\bf 13,35})(6)
\oplus({\bf 6930,6})(-13)
\oplus({\bf 168,120})(-13)
\oplus({\bf 168,6})(-13)
\oplus({\bf 1,720})(-13)
\oplus({\bf 1,120})(-13)
\oplus({\bf \overline{1001},21})(-32)
\oplus({\bf \overline{13},315})(-32)
\oplus({\bf \overline{13},21})(-32)
\oplus({\bf \overline{78},56})(-51)$\\
%
${\bf \overline{223839}}$&=&
$({\bf \overline{455},15})(-44)
\oplus({\bf \overline{5824},6})(-25)
\oplus({\bf \overline{91},84})(-25)
\oplus({\bf \overline{91},6})(-25)
\oplus({\bf \overline{34320},1})(-6)
\oplus({\bf \overline{1170},35})(-6)
\oplus({\bf \overline{1170},1})(-6)
\oplus({\bf \overline{13},\overline{280}})(-6)
\oplus({\bf \overline{13},35})(-6)
\oplus({\bf \overline{6930},\overline{6}})(13)
\oplus({\bf 168,\overline{120}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf 1,\overline{720}})(13)
\oplus({\bf 1,\overline{120}})(13)
\oplus({\bf 1001,\overline{21}})(32)
\oplus({\bf 13,\overline{315}})(32)
\oplus({\bf 13,\overline{21}})(32)
\oplus({\bf 78,\overline{56}})(51)$\\
%
${\bf 249090}$&=&
$({\bf 455,\overline{21}})(44)
\oplus({\bf 5824,\overline{6}})(25)
\oplus({\bf 91,\overline{120}})(25)
\oplus({\bf 91,\overline{6}})(25)
\oplus({\bf 40222,1})(6)
\oplus({\bf 1170,35})(6)
\oplus({\bf 1170,1})(6)
\oplus({\bf 13,405})(6)
\oplus({\bf 13,35})(6)
\oplus({\bf 13,1})(6)
\oplus({\bf 8112,6})(-13)
\oplus({\bf 168,120})(-13)
\oplus({\bf 168,6})(-13)
\oplus({\bf 1,1050'})(-13)
\oplus({\bf 1,120})(-13)
\oplus({\bf 1,6})(-13)
\oplus({\bf \overline{1170},21})(-32)
\oplus({\bf \overline{13},315})(-32)
\oplus({\bf \overline{13},21})(-32)
\oplus({\bf \overline{91},56})(-51)$\\
%
${\bf \overline{249090}}$&=&
$({\bf \overline{455},21})(-44)
\oplus({\bf \overline{5824},6})(-25)
\oplus({\bf \overline{91},120})(-25)
\oplus({\bf \overline{91},6})(-25)
\oplus({\bf \overline{40222},1})(-6)
\oplus({\bf \overline{1170},35})(-6)
\oplus({\bf \overline{1170},1})(-6)
\oplus({\bf \overline{13},405})(-6)
\oplus({\bf \overline{13},35})(-6)
\oplus({\bf \overline{13},1})(-6)
\oplus({\bf 8112,\overline{6}})(13)
\oplus({\bf 168,\overline{120}})(13)
\oplus({\bf 168,\overline{6}})(13)
\oplus({\bf 1,\overline{1050'}})(13)
\oplus({\bf 1,\overline{120}})(13)
\oplus({\bf 1,\overline{6}})(13)
\oplus({\bf 1170,\overline{21}})(32)
\oplus({\bf 13,\overline{315}})(32)
\oplus({\bf 13,\overline{21}})(32)
\oplus({\bf 91,\overline{56}})(51)$\\
%
${\bf 272916}$&=&
$({\bf 3003,\overline{6}})(37)
\oplus({\bf 38025,1})(18)
\oplus({\bf 728,35})(18)
\oplus({\bf 728,1})(18)
\oplus({\bf 286,35})(18)
\oplus({\bf 286,1})(18)
\oplus({\bf 9295,6})(-1)
\oplus({\bf 91,84})(-1)
\oplus({\bf 91,6})(-1)
\oplus({\bf 3640,6})(-1)
\oplus({\bf 78,120})(-1)
\oplus({\bf 78,84})(-1)
\oplus2({\bf 78,6})(-1)
\oplus({\bf 1170,15})(-20)
\oplus({\bf 1001,21})(-20)
\oplus({\bf 1001,15})(-20)
\oplus({\bf 13,384})(-20)
\oplus({\bf 13,21})(-20)
\oplus({\bf 13,105})(-20)
\oplus2({\bf 13,15})(-20)
\oplus({\bf 168,70})(-39)
\oplus({\bf 168,20})(-39)
\oplus({\bf 1,540})(-39)
\oplus({\bf 1,70})(-39)
\oplus({\bf 1,20})(-39)
\oplus({\bf \overline{13},\overline{105}})(-58)$\\
%
${\bf \overline{272916}}$&=&
$({\bf \overline{3003},6})(-37)
\oplus({\bf \overline{38025},1})(-18)
\oplus({\bf \overline{728},35})(-18)
\oplus({\bf \overline{728},1})(-18)
\oplus({\bf \overline{286},35})(-18)
\oplus({\bf \overline{286},1})(-18)
\oplus({\bf \overline{9295},\overline{6}})(1)
\oplus({\bf \overline{3640},\overline{6}})(1)
\oplus({\bf \overline{91},\overline{84}})(1)
\oplus({\bf \overline{91},\overline{6}})(1)
\oplus({\bf \overline{78},\overline{120}})(1)
\oplus({\bf \overline{78},\overline{84}})(1)
\oplus2({\bf \overline{78},\overline{6}})(1)
\oplus({\bf \overline{1170},\overline{15}})(20)
\oplus({\bf \overline{1001},\overline{21}})(20)
\oplus({\bf \overline{1001},\overline{15}})(20)
\oplus({\bf \overline{13},\overline{384}})(20)
\oplus({\bf \overline{13},\overline{105}})(20)
\oplus({\bf \overline{13},\overline{21}})(20)
\oplus2({\bf \overline{13},\overline{15}})(20)
\oplus({\bf 168,\overline{70}})(39)
\oplus({\bf 168,20})(39)
\oplus({\bf 1,540})(39)
\oplus({\bf 1,\overline{70}})(39)
\oplus({\bf 1,20})(39)
\oplus({\bf 13,105})(58)$\\
%
${\bf 276165}$&=&
$({\bf 26026,1})(36)
\oplus({\bf 13013,6})(17)
\oplus({\bf 2366,21})(-2)
\oplus({\bf 3003,15})(-2)
\oplus({\bf 728,70})(-21)
\oplus({\bf 286,20})(-21)
\oplus({\bf 91,\overline{105'}})(-40)
\oplus({\bf 78,\overline{105}})(-40)
\oplus({\bf 13,\overline{210}})(-59)
\oplus({\bf 1,175})(-78)$\\
%
${\bf \overline{276165}}$&=&
$({\bf \overline{26026},1})(-36)
\oplus({\bf \overline{13013},\overline{6}})(-17)
\oplus({\bf \overline{2366},\overline{21}})(2)
\oplus({\bf \overline{3003},\overline{15}})(2)
\oplus({\bf \overline{728},\overline{70}})(21)
\oplus({\bf \overline{286},20})(21)
\oplus({\bf \overline{91},105'})(40)
\oplus({\bf \overline{78},105})(40)
\oplus({\bf \overline{13},210})(59)
\oplus({\bf 1,175})(78)$\\
%
${\bf 337535}$&=&
$({\bf 4095,\overline{6}})(37)
\oplus({\bf 52052',1})(18)
\oplus({\bf 455,35})(18)
\oplus({\bf 455,1})(18)
\oplus({\bf 728,35})(18)
\oplus({\bf 728,1})(18)
\oplus({\bf 5824,6})(-1)
\oplus({\bf 9295,6})(-1)
\oplus({\bf 91,120})(-1)
\oplus({\bf 91,84})(-1)
\oplus2({\bf 91,6})(-1)
\oplus({\bf 78,120})(-1)
\oplus({\bf 78,6})(-1)
\oplus({\bf 1170,21})(-20)
\oplus({\bf 1170,15})(-20)
\oplus({\bf 1001,21})(-20)
\oplus({\bf 13,315})(-20)
\oplus({\bf 13,384})(-20)
\oplus2({\bf 13,21})(-20)
\oplus({\bf 13,15})(-20)
\oplus({\bf 168,56})(-39)
\oplus({\bf 168,70})(-39)
\oplus({\bf 1,1134})(-39)
\oplus({\bf 1,56})(-39)
\oplus({\bf 1,70})(-39)
\oplus({\bf \overline{13},\overline{210'}})(-58)$\\
%
${\bf \overline{337535}}$&=&
$({\bf \overline{4095},6})(-37)
\oplus({\bf \overline{52052'},1})(-18)
\oplus({\bf \overline{455},35})(-18)
\oplus({\bf \overline{455},1})(-18)
\oplus({\bf \overline{728},35})(-18)
\oplus({\bf \overline{728},1})(-18)
\oplus({\bf \overline{5824},\overline{6}})(1)
\oplus({\bf \overline{9295},\overline{6}})(1)
\oplus({\bf \overline{91},\overline{120}})(1)
\oplus({\bf \overline{91},\overline{84}})(1)
\oplus2({\bf \overline{91},\overline{6}})(1)
\oplus({\bf \overline{78},\overline{120}})(1)
\oplus({\bf \overline{78},\overline{6}})(1)
\oplus({\bf \overline{1170},\overline{21}})(20)
\oplus({\bf \overline{1170},\overline{15}})(20)
\oplus({\bf \overline{1001},\overline{21}})(20)
\oplus({\bf \overline{13},\overline{315}})(20)
\oplus({\bf \overline{13},\overline{384}})(20)
\oplus2({\bf \overline{13},\overline{21}})(20)
\oplus({\bf \overline{13},\overline{15}})(20)
\oplus({\bf 168,\overline{56}})(39)
\oplus({\bf 168,\overline{70}})(39)
\oplus({\bf 1,\overline{1134}})(39)
\oplus({\bf 1,\overline{56}})(39)
\oplus({\bf 1,\overline{70}})(39)
\oplus({\bf 13,210'})(58)$\\
%
${\bf 379050}$&=&
$({\bf 41405,1})(36)
\oplus({\bf 17745,6})(17)
\oplus({\bf 4095,21})(-2)
\oplus({\bf 2366,15})(-2)
\oplus({\bf 455,56})(-21)
\oplus({\bf 728,70})(-21)
\oplus({\bf 91,\overline{210'}})(-40)
\oplus({\bf 78,\overline{105'}})(-40)
\oplus({\bf 13,\overline{420}})(-59)
\oplus({\bf 1,490})(-78)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{41405},1})(-36)
\oplus({\bf \overline{17745},\overline{6}})(-17)
\oplus({\bf \overline{4095},\overline{21}})(2)
\oplus({\bf \overline{2366},\overline{15}})(2)
\oplus({\bf \overline{455},\overline{56}})(21)
\oplus({\bf \overline{728},\overline{70}})(21)
\oplus({\bf \overline{91},210'})(40)
\oplus({\bf \overline{78},105'})(40)
\oplus({\bf \overline{13},420})(59)
\oplus({\bf 1,\overline{490}})(78)$\\
%
${\bf 383040}$&=&
$({\bf 728,\overline{15}})(44)
\oplus({\bf 9295,\overline{6}})(25)
\oplus({\bf 91,\overline{84}})(25)
\oplus({\bf 91,\overline{6}})(25)
\oplus({\bf 78,\overline{84}})(25)
\oplus({\bf 78,\overline{6}})(25)
\oplus({\bf 54600,1})(6)
\oplus({\bf 1170,35})(6)
\oplus({\bf 1170,1})(6)
\oplus({\bf 1001,35})(6)
\oplus({\bf 1001,1})(6)
\oplus({\bf 13,280})(6)
\oplus({\bf 13,189})(6)
\oplus2({\bf 13,35})(6)
\oplus({\bf 13,1})(6)
\oplus({\bf 6930,6})(-13)
\oplus({\bf 5915,6})(-13)
\oplus({\bf 168,120})(-13)
\oplus({\bf 168,84})(-13)
\oplus2({\bf 168,6})(-13)
\oplus({\bf 1,840})(-13)
\oplus({\bf 1,120})(-13)
\oplus({\bf 1,84})(-13)
\oplus({\bf 1,6})(-13)
\oplus({\bf \overline{1001},21})(-32)
\oplus({\bf \overline{1001},15})(-32)
\oplus({\bf \overline{13},384})(-32)
\oplus({\bf \overline{13},21})(-32)
\oplus({\bf \overline{13},15})(-32)
\oplus({\bf \overline{78},70})(-51)$\\
%
${\bf \overline{383040}}$&=&
$({\bf \overline{728},15})(-44)
\oplus({\bf \overline{9295},6})(-25)
\oplus({\bf \overline{91},84})(-25)
\oplus({\bf \overline{91},6})(-25)
\oplus({\bf \overline{78},84})(-25)
\oplus({\bf \overline{78},6})(-25)
\oplus({\bf \overline{54600},1})(-6)
\oplus({\bf \overline{1170},35})(-6)
\oplus({\bf \overline{1170},1})(-6)
\oplus({\bf \overline{1001},35})(-6)
\oplus({\bf \overline{1001},1})(-6)
\oplus({\bf \overline{13},\overline{280}})(-6)
\oplus({\bf \overline{13},189})(-6)
\oplus2({\bf \overline{13},35})(-6)
\oplus({\bf \overline{13},1})(-6)
\oplus({\bf \overline{6930},\overline{6}})(13)
\oplus({\bf 5915,\overline{6}})(13)
\oplus({\bf 168,\overline{120}})(13)
\oplus({\bf 168,\overline{84}})(13)
\oplus2({\bf 168,\overline{6}})(13)
\oplus({\bf 1,\overline{840}})(13)
\oplus({\bf 1,\overline{120}})(13)
\oplus({\bf 1,\overline{84}})(13)
\oplus({\bf 1,\overline{6}})(13)
\oplus({\bf 1001,\overline{21}})(32)
\oplus({\bf 1001,\overline{15}})(32)
\oplus({\bf 13,\overline{384}})(32)
\oplus({\bf 13,\overline{21}})(32)
\oplus({\bf 13,\overline{15}})(32)
\oplus({\bf 78,\overline{70}})(51)$\\
%
${\bf 426360}$&=&
$({\bf \overline{91},70})(-51)
\oplus({\bf \overline{1170},21})(-32)
\oplus({\bf \overline{1170},15})(-32)
\oplus({\bf \overline{13},384})(-32)
\oplus({\bf \overline{13},21})(-32)
\oplus({\bf \overline{13},15})(-32)
\oplus({\bf 8112,6})(-13)
\oplus({\bf \overline{6930},6})(-13)
\oplus({\bf 168,120})(-13)
\oplus({\bf 168,84})(-13)
\oplus2({\bf 168,6})(-13)
\oplus({\bf 1,1260})(-13)
\oplus({\bf 1,120})(-13)
\oplus({\bf 1,84})(-13)
\oplus({\bf 1,6})(-13)
\oplus({\bf 64064,1})(6)
\oplus({\bf 1170,35})(6)
\oplus({\bf 1170,1})(6)
\oplus({\bf 1001,35})(6)
\oplus({\bf 1001,1})(6)
\oplus({\bf 13,405})(6)
\oplus({\bf 13,\overline{280}})(6)
\oplus2({\bf 13,35})(6)
\oplus({\bf 13,1})(6)
\oplus({\bf 9295,\overline{6}})(25)
\oplus({\bf 91,\overline{120}})(25)
\oplus({\bf 91,\overline{6}})(25)
\oplus({\bf 78,\overline{120}})(25)
\oplus({\bf 78,\overline{6}})(25)
\oplus({\bf 728,\overline{21}})(44)$\\
%
${\bf \overline{426360}}$&=&
$({\bf 91,\overline{70}})(51)
\oplus({\bf 1170,\overline{21}})(32)
\oplus({\bf 1170,\overline{15}})(32)
\oplus({\bf 13,\overline{384}})(32)
\oplus({\bf 13,\overline{21}})(32)
\oplus({\bf 13,\overline{15}})(32)
\oplus({\bf 8112,\overline{6}})(13)
\oplus({\bf 6930,\overline{6}})(13)
\oplus({\bf 168,\overline{120}})(13)
\oplus({\bf 168,\overline{84}})(13)
\oplus2({\bf 168,\overline{6}})(13)
\oplus({\bf 1,\overline{1260}})(13)
\oplus({\bf 1,\overline{120}})(13)
\oplus({\bf 1,\overline{84}})(13)
\oplus({\bf 1,\overline{6}})(13)
\oplus({\bf \overline{64064},1})(-6)
\oplus({\bf \overline{1170},35})(-6)
\oplus({\bf \overline{1170},1})(-6)
\oplus({\bf \overline{1001},35})(-6)
\oplus({\bf \overline{1001},1})(-6)
\oplus({\bf \overline{13},405})(-6)
\oplus({\bf \overline{13},280})(-6)
\oplus2({\bf \overline{13},35})(-6)
\oplus({\bf \overline{13},1})(-6)
\oplus({\bf \overline{9295},6})(-25)
\oplus({\bf \overline{91},120})(-25)
\oplus({\bf \overline{91},6})(-25)
\oplus({\bf \overline{78},120})(-25)
\oplus({\bf \overline{78},6})(-25)
\oplus({\bf \overline{728},21})(-44)$\\
%
${\bf 441864}$&=&
$({\bf 39039,1})(36)
\oplus({\bf 13013,6})(17)
\oplus({\bf 8008,6})(17)
\oplus({\bf 2366,15})(-2)
\oplus({\bf 3003,21})(-2)
\oplus({\bf 3003,15})(-2)
\oplus({\bf 715,15})(-2)
\oplus({\bf 728,70})(-21)
\oplus({\bf 728,20})(-21)
\oplus({\bf 286,70})(-21)
\oplus({\bf 286,20})(-21)
\oplus({\bf 91,\overline{105}})(-40)
\oplus({\bf 78,\overline{105'}})(-40)
\oplus({\bf 78,\overline{105}})(-40)
\oplus({\bf 78,\overline{15}})(-40)
\oplus({\bf 13,\overline{210}})(-59)
\oplus({\bf 13,\overline{84}})(-59)
\oplus({\bf 1,189})(-78)$\\
%
${\bf \overline{441864}}$&=&
$({\bf \overline{39039},1})(-36)
\oplus({\bf \overline{13013},\overline{6}})(-17)
\oplus({\bf \overline{8008},\overline{6}})(-17)
\oplus({\bf \overline{2366},\overline{15}})(2)
\oplus({\bf \overline{3003},\overline{21}})(2)
\oplus({\bf \overline{3003},\overline{15}})(2)
\oplus({\bf \overline{715},\overline{15}})(2)
\oplus({\bf \overline{728},\overline{70}})(21)
\oplus({\bf \overline{728},20})(21)
\oplus({\bf \overline{286},\overline{70}})(21)
\oplus({\bf \overline{286},20})(21)
\oplus({\bf \overline{91},105})(40)
\oplus({\bf \overline{78},105'})(40)
\oplus({\bf \overline{78},105})(40)
\oplus({\bf \overline{78},15})(40)
\oplus({\bf \overline{13},210})(59)
\oplus({\bf \overline{13},84})(59)
\oplus({\bf 1,189})(78)$\\
%
${\bf 465120}$&=&
$({\bf \overline{20592},1})(42)
\oplus({\bf 15015,6})(23)
\oplus({\bf 1716,6})(23)
\oplus({\bf 8008,15})(4)
\oplus({\bf 1287,21})(4)
\oplus({\bf 1287,15})(4)
\oplus({\bf 3003,20})(-15)
\oplus({\bf 715,70})(-15)
\oplus({\bf 715,20})(-15)
\oplus({\bf 728,\overline{15}})(-34)
\oplus({\bf 286,\overline{105}})(-34)
\oplus({\bf 286,\overline{15}})(-34)
\oplus({\bf 91,\overline{6}})(-53)
\oplus({\bf 78,\overline{84}})(-53)
\oplus({\bf 78,\overline{6}})(-53)
\oplus({\bf 13,35})(-72)
\oplus({\bf 13,1})(-72)
\oplus({\bf 1,6})(-91)$\\
%
${\bf \overline{465120}}$&=&
$({\bf 20592,1})(-42)
\oplus({\bf \overline{15015},\overline{6}})(-23)
\oplus({\bf \overline{1716},\overline{6}})(-23)
\oplus({\bf \overline{8008},\overline{15}})(-4)
\oplus({\bf \overline{1287},\overline{21}})(-4)
\oplus({\bf \overline{1287},\overline{15}})(-4)
\oplus({\bf \overline{3003},20})(15)
\oplus({\bf \overline{715},\overline{70}})(15)
\oplus({\bf \overline{715},20})(15)
\oplus({\bf \overline{728},15})(34)
\oplus({\bf \overline{286},105})(34)
\oplus({\bf \overline{286},15})(34)
\oplus({\bf \overline{91},6})(53)
\oplus({\bf \overline{78},84})(53)
\oplus({\bf \overline{78},6})(53)
\oplus({\bf \overline{13},35})(72)
\oplus({\bf \overline{13},1})(72)
\oplus({\bf 1,\overline{6}})(91)$\\
%
${\bf 480700}$&=&
$({\bf \overline{50388},1})(42)
\oplus({\bf 18564,6})(23)
\oplus({\bf 6188,21})(4)
\oplus({\bf 1820,56})(-15)
\oplus({\bf 455,\overline{126}})(-34)
\oplus({\bf 91,\overline{252}})(-53)
\oplus({\bf 13,462})(-72)
\oplus({\bf 1,792})(-91)$\\
%
${\bf \overline{480700}}$&=&
$({\bf 50388,1})(-42)
\oplus({\bf \overline{18564},\overline{6}})(-23)
\oplus({\bf \overline{6188},\overline{21}})(-4)
\oplus({\bf \overline{1820},\overline{56}})(15)
\oplus({\bf \overline{455},126})(34)
\oplus({\bf \overline{91},252})(53)
\oplus({\bf \overline{13},\overline{462}})(72)
\oplus({\bf 1,\overline{792}})(91)$\\
%
${\bf 503880}$&=&
$({\bf \overline{13},1})(-84)
\oplus({\bf 168,\overline{6}})(-65)
\oplus({\bf 1,\overline{6}})(-65)
\oplus({\bf 1001,\overline{15}})(-46)
\oplus({\bf 13,\overline{21}})(-46)
\oplus({\bf 13,\overline{15}})(-46)
\oplus({\bf 3640,20})(-27)
\oplus({\bf 78,\overline{70}})(-27)
\oplus({\bf 78,20})(-27)
\oplus({\bf 9009,15})(-8)
\oplus({\bf 286,105})(-8)
\oplus({\bf 286,15})(-8)
\oplus({\bf 16016,6})(11)
\oplus({\bf 715,84})(11)
\oplus({\bf 715,6})(11)
\oplus({\bf 21021,1})(30)
\oplus({\bf 1287,35})(30)
\oplus({\bf 1287,1})(30)
\oplus({\bf 1716,\overline{6}})(49)$\\
%
${\bf \overline{503880}}$&=&
$({\bf 13,1})(84)
\oplus({\bf 168,6})(65)
\oplus({\bf 1,6})(65)
\oplus({\bf \overline{1001},15})(46)
\oplus({\bf \overline{13},21})(46)
\oplus({\bf \overline{13},15})(46)
\oplus({\bf \overline{3640},20})(27)
\oplus({\bf \overline{78},70})(27)
\oplus({\bf \overline{78},20})(27)
\oplus({\bf \overline{9009},\overline{15}})(8)
\oplus({\bf \overline{286},\overline{105}})(8)
\oplus({\bf \overline{286},\overline{15}})(8)
\oplus({\bf \overline{16016},\overline{6}})(-11)
\oplus({\bf \overline{715},\overline{84}})(-11)
\oplus({\bf \overline{715},\overline{6}})(-11)
\oplus({\bf \overline{21021},1})(-30)
\oplus({\bf \overline{1287},35})(-30)
\oplus({\bf \overline{1287},1})(-30)
\oplus({\bf \overline{1716},6})(-49)$\\
%
${\bf 504735}$&=&
$({\bf 61880,1})(36)
\oplus({\bf 6188,6})(17)
\oplus({\bf 17472,6})(17)
\oplus({\bf 1820,21})(-2)
\oplus({\bf 1820,15})(-2)
\oplus({\bf 4095,21})(-2)
\oplus({\bf 455,56})(-21)
\oplus({\bf 455,70})(-21)
\oplus({\bf 728,56})(-21)
\oplus({\bf 91,\overline{126}})(-40)
\oplus({\bf 91,\overline{210'}})(-40)
\oplus({\bf 78,\overline{126}})(-40)
\oplus({\bf 13,\overline{252}})(-59)
\oplus({\bf 13,\overline{504}})(-59)
\oplus({\bf 1,1050''})(-78)$\\
%
${\bf \overline{504735}}$&=&
$({\bf \overline{61880},1})(-36)
\oplus({\bf \overline{6188},\overline{6}})(-17)
\oplus({\bf \overline{17472},\overline{6}})(-17)
\oplus({\bf \overline{1820},\overline{21}})(2)
\oplus({\bf \overline{1820},\overline{15}})(2)
\oplus({\bf \overline{4095},\overline{21}})(2)
\oplus({\bf \overline{455},\overline{56}})(21)
\oplus({\bf \overline{455},\overline{70}})(21)
\oplus({\bf \overline{728},\overline{56}})(21)
\oplus({\bf \overline{91},126})(40)
\oplus({\bf \overline{91},210'})(40)
\oplus({\bf \overline{78},126})(40)
\oplus({\bf \overline{13},252})(59)
\oplus({\bf \overline{13},504})(59)
\oplus({\bf 1,\overline{1050''}})(78)$\\
%
${\bf 542640}$&=&
$({\bf 50050,1})(36)
\oplus({\bf 18018,6})(17)
\oplus({\bf 8008,6})(17)
\oplus({\bf 4095,15})(-2)
\oplus({\bf 3003,21})(-2)
\oplus({\bf 3003,15})(-2)
\oplus({\bf 715,21})(-2)
\oplus({\bf 455,20})(-21)
\oplus({\bf 728,70})(-21)
\oplus({\bf 728,20})(-21)
\oplus({\bf 286,56})(-21)
\oplus({\bf 286,70})(-21)
\oplus({\bf 91,\overline{105}})(-40)
\oplus({\bf 91,\overline{15}})(-40)
\oplus({\bf 78,\overline{210'}})(-40)
\oplus({\bf 78,\overline{105}})(-40)
\oplus({\bf 13,\overline{336}})(-59)
\oplus({\bf 13,\overline{84}})(-59)
\oplus({\bf 1,280})(-78)$\\
%
${\bf \overline{542640}}$&=&
$({\bf \overline{50050},1})(-36)
\oplus({\bf \overline{18018},\overline{6}})(-17)
\oplus({\bf \overline{8008},\overline{6}})(-17)
\oplus({\bf \overline{4095},\overline{15}})(2)
\oplus({\bf \overline{3003},\overline{21}})(2)
\oplus({\bf \overline{3003},\overline{15}})(2)
\oplus({\bf \overline{715},\overline{21}})(2)
\oplus({\bf \overline{455},20})(21)
\oplus({\bf \overline{728},\overline{70}})(21)
\oplus({\bf \overline{728},20})(21)
\oplus({\bf \overline{286},\overline{56}})(21)
\oplus({\bf \overline{286},\overline{70}})(21)
\oplus({\bf \overline{91},105})(40)
\oplus({\bf \overline{91},15})(40)
\oplus({\bf \overline{78},210'})(40)
\oplus({\bf \overline{78},105})(40)
\oplus({\bf \overline{13},336})(59)
\oplus({\bf \overline{13},84})(59)
\oplus({\bf 1,\overline{280}})(78)$\\
%
${\bf 632016}$&=&
$({\bf 6188,\overline{6}})(43)
\oplus({\bf 78624,1})(24)
\oplus({\bf 1820,35})(24)
\oplus({\bf 1820,1})(24)
\oplus({\bf 23205,6})(5)
\oplus({\bf 455,120})(5)
\oplus({\bf 455,6})(5)
\oplus({\bf 5824,21})(-14)
\oplus({\bf 91,315})(-14)
\oplus({\bf 91,21})(-14)
\oplus({\bf 1170,56})(-33)
\oplus({\bf 13,700})(-33)
\oplus({\bf 13,56})(-33)
\oplus({\bf 168,\overline{126}})(-52)
\oplus({\bf 1,\overline{1386}})(-52)
\oplus({\bf 1,\overline{126}})(-52)
\oplus({\bf \overline{13},\overline{252}})(-71)$\\
%
${\bf \overline{632016}}$&=&
$({\bf \overline{6188},6})(-43)
\oplus({\bf \overline{78624},1})(-24)
\oplus({\bf \overline{1820},35})(-24)
\oplus({\bf \overline{1820},1})(-24)
\oplus({\bf \overline{23205},\overline{6}})(-5)
\oplus({\bf \overline{455},\overline{120}})(-5)
\oplus({\bf \overline{455},\overline{6}})(-5)
\oplus({\bf \overline{5824},\overline{21}})(14)
\oplus({\bf \overline{91},\overline{315}})(14)
\oplus({\bf \overline{91},\overline{21}})(14)
\oplus({\bf \overline{1170},\overline{56}})(33)
\oplus({\bf \overline{13},\overline{700}})(33)
\oplus({\bf \overline{13},\overline{56}})(33)
\oplus({\bf 168,126})(52)
\oplus({\bf 1,1386})(52)
\oplus({\bf 1,126})(52)
\oplus({\bf 13,252})(71)$\\
%
${\bf 644385}$&=&
$({\bf \overline{78},\overline{15}})(-64)
\oplus({\bf \overline{1001},20})(-45)
\oplus({\bf \overline{13},\overline{70}})(-45)
\oplus({\bf \overline{13},20})(-45)
\oplus({\bf 5915,15})(-26)
\oplus({\bf 168,105})(-26)
\oplus({\bf 168,15})(-26)
\oplus({\bf 1,105'})(-26)
\oplus({\bf 1,105})(-26)
\oplus({\bf 1,15})(-26)
\oplus({\bf 21294,6})(-7)
\oplus({\bf 1001,84})(-7)
\oplus({\bf 1001,6})(-7)
\oplus({\bf 13,210})(-7)
\oplus({\bf 13,84})(-7)
\oplus({\bf 13,6})(-7)
\oplus({\bf 52052,1})(12)
\oplus({\bf 3640,35})(12)
\oplus({\bf 3640,1})(12)
\oplus({\bf 78,189})(12)
\oplus({\bf 78,35})(12)
\oplus({\bf 78,1})(12)
\oplus({\bf 9009,\overline{6}})(31)
\oplus({\bf 286,\overline{84}})(31)
\oplus({\bf 286,\overline{6}})(31)
\oplus({\bf 715,\overline{15}})(50)$\\
%
${\bf \overline{644385}}$&=&
$({\bf 78,15})(64)
\oplus({\bf 1001,20})(45)
\oplus({\bf 13,70})(45)
\oplus({\bf 13,20})(45)
\oplus({\bf 5915,\overline{15}})(26)
\oplus({\bf 168,\overline{105}})(26)
\oplus({\bf 168,\overline{15}})(26)
\oplus({\bf 1,\overline{105'}})(26)
\oplus({\bf 1,\overline{105}})(26)
\oplus({\bf 1,\overline{15}})(26)
\oplus({\bf \overline{21294},\overline{6}})(7)
\oplus({\bf \overline{1001},\overline{84}})(7)
\oplus({\bf \overline{1001},\overline{6}})(7)
\oplus({\bf \overline{13},\overline{210}})(7)
\oplus({\bf \overline{13},\overline{84}})(7)
\oplus({\bf \overline{13},\overline{6}})(7)
\oplus({\bf \overline{52052},1})(-12)
\oplus({\bf \overline{3640},35})(-12)
\oplus({\bf \overline{3640},1})(-12)
\oplus({\bf \overline{78},189})(-12)
\oplus({\bf \overline{78},35})(-12)
\oplus({\bf \overline{78},1})(-12)
\oplus({\bf \overline{9009},6})(-31)
\oplus({\bf \overline{286},84})(-31)
\oplus({\bf \overline{286},6})(-31)
\oplus({\bf \overline{715},15})(-50)$\\
%
${\bf 718200}$&=&
$({\bf \overline{91},\overline{15}})(-64)
\oplus({\bf \overline{1170},20})(-45)
\oplus({\bf \overline{13},\overline{70}})(-45)
\oplus({\bf \overline{13},20})(-45)
\oplus({\bf \overline{6930},15})(-26)
\oplus({\bf 168,105})(-26)
\oplus({\bf 168,15})(-26)
\oplus({\bf 1,210'})(-26)
\oplus({\bf 1,105})(-26)
\oplus({\bf 25025,6})(-7)
\oplus({\bf 1001,84})(-7)
\oplus({\bf 1001,6})(-7)
\oplus({\bf 13,336})(-7)
\oplus({\bf 13,84})(-7)
\oplus({\bf 61425,1})(12)
\oplus({\bf 3640,35})(12)
\oplus({\bf 3640,1})(12)
\oplus({\bf 78,\overline{280}})(12)
\oplus({\bf 78,35})(12)
\oplus({\bf 9009,\overline{6}})(31)
\oplus({\bf 286,\overline{120}})(31)
\oplus({\bf 286,\overline{6}})(31)
\oplus({\bf 715,\overline{21}})(50)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 91,15})(64)
\oplus({\bf 1170,20})(45)
\oplus({\bf 13,70})(45)
\oplus({\bf 13,20})(45)
\oplus({\bf 6930,\overline{15}})(26)
\oplus({\bf 168,\overline{105}})(26)
\oplus({\bf 168,\overline{15}})(26)
\oplus({\bf 1,\overline{210'}})(26)
\oplus({\bf 1,\overline{105}})(26)
\oplus({\bf \overline{25025},\overline{6}})(7)
\oplus({\bf \overline{1001},\overline{84}})(7)
\oplus({\bf \overline{1001},\overline{6}})(7)
\oplus({\bf \overline{13},\overline{336}})(7)
\oplus({\bf \overline{13},\overline{84}})(7)
\oplus({\bf \overline{61425},1})(-12)
\oplus({\bf \overline{3640},35})(-12)
\oplus({\bf \overline{3640},1})(-12)
\oplus({\bf \overline{78},280})(-12)
\oplus({\bf \overline{78},35})(-12)
\oplus({\bf \overline{9009},6})(-31)
\oplus({\bf \overline{286},120})(-31)
\oplus({\bf \overline{286},6})(-31)
\oplus({\bf \overline{715},21})(-50)$\\
%
${\bf 746130}$&=&
$({\bf 80080,1})(36)
\oplus({\bf 17472,6})(17)
\oplus({\bf 18018,6})(17)
\oplus({\bf 1820,15})(-2)
\oplus({\bf 4095,21})(-2)
\oplus({\bf 4095,15})(-2)
\oplus({\bf 3003,21})(-2)
\oplus({\bf 455,70})(-21)
\oplus({\bf 455,20})(-21)
\oplus({\bf 728,56})(-21)
\oplus({\bf 728,70})(-21)
\oplus({\bf 286,56})(-21)
\oplus({\bf 91,\overline{210'}})(-40)
\oplus({\bf 91,\overline{105}})(-40)
\oplus({\bf 78,\overline{126}})(-40)
\oplus({\bf 78,\overline{210'}})(-40)
\oplus({\bf 13,\overline{504}})(-59)
\oplus({\bf 13,\overline{336}})(-59)
\oplus({\bf 1,840''})(-78)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{80080},1})(-36)
\oplus({\bf \overline{17472},\overline{6}})(-17)
\oplus({\bf \overline{18018},\overline{6}})(-17)
\oplus({\bf \overline{1820},\overline{15}})(2)
\oplus({\bf \overline{4095},\overline{21}})(2)
\oplus({\bf \overline{4095},\overline{15}})(2)
\oplus({\bf \overline{3003},\overline{21}})(2)
\oplus({\bf \overline{455},\overline{70}})(21)
\oplus({\bf \overline{455},20})(21)
\oplus({\bf \overline{728},\overline{56}})(21)
\oplus({\bf \overline{728},\overline{70}})(21)
\oplus({\bf \overline{286},\overline{56}})(21)
\oplus({\bf \overline{91},210'})(40)
\oplus({\bf \overline{91},105})(40)
\oplus({\bf \overline{78},126})(40)
\oplus({\bf \overline{78},210'})(40)
\oplus({\bf \overline{13},504})(59)
\oplus({\bf \overline{13},336})(59)
\oplus({\bf 1,\overline{840''}})(78)$\\
%
${\bf 750519}$&=&
$({\bf 85176,1})(36)
\oplus({\bf 17472,6})(17)
\oplus({\bf 17745,6})(17)
\oplus({\bf 1820,21})(-2)
\oplus({\bf 4095,21})(-2)
\oplus({\bf 4095,15})(-2)
\oplus({\bf 2366,21})(-2)
\oplus({\bf 455,56})(-21)
\oplus({\bf 455,70})(-21)
\oplus({\bf 728,56})(-21)
\oplus({\bf 728,70})(-21)
\oplus({\bf 91,\overline{126}})(-40)
\oplus({\bf 91,\overline{210'}})(-40)
\oplus({\bf 91,\overline{105'}})(-40)
\oplus({\bf 78,\overline{210'}})(-40)
\oplus({\bf 13,\overline{504}})(-59)
\oplus({\bf 13,\overline{420}})(-59)
\oplus({\bf 1,1134'})(-78)$\\
%
${\bf \overline{750519}}$&=&
$({\bf \overline{85176},1})(-36)
\oplus({\bf \overline{17472},\overline{6}})(-17)
\oplus({\bf \overline{17745},\overline{6}})(-17)
\oplus({\bf \overline{1820},\overline{21}})(2)
\oplus({\bf \overline{4095},\overline{21}})(2)
\oplus({\bf \overline{4095},\overline{15}})(2)
\oplus({\bf \overline{2366},\overline{21}})(2)
\oplus({\bf \overline{455},\overline{56}})(21)
\oplus({\bf \overline{455},\overline{70}})(21)
\oplus({\bf \overline{728},\overline{56}})(21)
\oplus({\bf \overline{728},\overline{70}})(21)
\oplus({\bf \overline{91},126})(40)
\oplus({\bf \overline{91},210'})(40)
\oplus({\bf \overline{91},105'})(40)
\oplus({\bf \overline{78},210'})(40)
\oplus({\bf \overline{13},504})(59)
\oplus({\bf \overline{13},420})(59)
\oplus({\bf 1,\overline{1134'}})(78)$\\
%
${\bf 881790}$&=&
$({\bf \overline{21021},1})(48)
\oplus({\bf \overline{20592},6})(29)
\oplus({\bf \overline{1716},6})(29)
\oplus({\bf 15015,15})(10)
\oplus({\bf 1716,21})(10)
\oplus({\bf 1716,15})(10)
\oplus({\bf 8008,20})(-9)
\oplus({\bf 1287,70})(-9)
\oplus({\bf 1287,20})(-9)
\oplus({\bf 3003,\overline{15}})(-28)
\oplus({\bf 715,\overline{105}})(-28)
\oplus({\bf 715,\overline{15}})(-28)
\oplus({\bf 728,\overline{6}})(-47)
\oplus({\bf 286,\overline{84}})(-47)
\oplus({\bf 286,\overline{6}})(-47)
\oplus({\bf 91,1})(-66)
\oplus({\bf 78,35})(-66)
\oplus({\bf 78,1})(-66)
\oplus({\bf 13,6})(-85)$\\
%
${\bf \overline{881790}}$&=&
$({\bf 21021,1})(-48)
\oplus({\bf 20592,\overline{6}})(-29)
\oplus({\bf 1716,\overline{6}})(-29)
\oplus({\bf \overline{15015},\overline{15}})(-10)
\oplus({\bf \overline{1716},\overline{21}})(-10)
\oplus({\bf \overline{1716},\overline{15}})(-10)
\oplus({\bf \overline{8008},20})(9)
\oplus({\bf \overline{1287},\overline{70}})(9)
\oplus({\bf \overline{1287},20})(9)
\oplus({\bf \overline{3003},15})(28)
\oplus({\bf \overline{715},105})(28)
\oplus({\bf \overline{715},15})(28)
\oplus({\bf \overline{728},6})(47)
\oplus({\bf \overline{286},84})(47)
\oplus({\bf \overline{286},6})(47)
\oplus({\bf \overline{91},1})(66)
\oplus({\bf \overline{78},35})(66)
\oplus({\bf \overline{78},1})(66)
\oplus({\bf \overline{13},\overline{6}})(85)$\\
%
${\bf 909720}$&=&
$({\bf 286,20})(57)
\oplus({\bf 3640,\overline{15}})(38)
\oplus({\bf 78,\overline{105}})(38)
\oplus({\bf 78,\overline{15}})(38)
\oplus({\bf 21294,\overline{6}})(19)
\oplus({\bf 1001,\overline{84}})(19)
\oplus({\bf 1001,\overline{6}})(19)
\oplus({\bf 13,\overline{210}})(19)
\oplus({\bf 13,\overline{84}})(19)
\oplus({\bf 13,\overline{6}})(19)
\oplus({\bf 75712,1})(0)
\oplus({\bf 5915,35})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,189})(0)
\oplus({\bf 168,35})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{21294},6})(-19)
\oplus({\bf \overline{1001},84})(-19)
\oplus({\bf \overline{1001},6})(-19)
\oplus({\bf \overline{13},210})(-19)
\oplus({\bf \overline{13},84})(-19)
\oplus({\bf \overline{13},6})(-19)
\oplus({\bf \overline{3640},15})(-38)
\oplus({\bf \overline{78},105})(-38)
\oplus({\bf \overline{78},15})(-38)
\oplus({\bf \overline{286},20})(-57)$\\
%
${\bf 930240}$&=&
$({\bf 168,1})(-78)
\oplus({\bf 1001,\overline{6}})(-59)
\oplus({\bf 13,\overline{6}})(-59)
\oplus({\bf 3640,\overline{15}})(-40)
\oplus({\bf 78,\overline{21}})(-40)
\oplus({\bf 78,\overline{15}})(-40)
\oplus({\bf 9009,20})(-21)
\oplus({\bf 286,\overline{70}})(-21)
\oplus({\bf 286,20})(-21)
\oplus({\bf 16016,15})(-2)
\oplus({\bf 715,105})(-2)
\oplus({\bf 715,15})(-2)
\oplus({\bf 21021,6})(17)
\oplus({\bf 1287,84})(17)
\oplus({\bf 1287,6})(17)
\oplus({\bf 20592,1})(36)
\oplus({\bf 1716,35})(36)
\oplus({\bf 1716,1})(36)
\oplus({\bf \overline{1716},\overline{6}})(55)$\\
%
${\bf \overline{930240}}$&=&
$({\bf 168,1})(78)
\oplus({\bf \overline{1001},6})(59)
\oplus({\bf \overline{13},6})(59)
\oplus({\bf \overline{3640},15})(40)
\oplus({\bf \overline{78},21})(40)
\oplus({\bf \overline{78},15})(40)
\oplus({\bf \overline{9009},20})(21)
\oplus({\bf \overline{286},70})(21)
\oplus({\bf \overline{286},20})(21)
\oplus({\bf \overline{16016},\overline{15}})(2)
\oplus({\bf \overline{715},\overline{105}})(2)
\oplus({\bf \overline{715},\overline{15}})(2)
\oplus({\bf \overline{21021},\overline{6}})(-17)
\oplus({\bf \overline{1287},\overline{84}})(-17)
\oplus({\bf \overline{1287},\overline{6}})(-17)
\oplus({\bf \overline{20592},1})(-36)
\oplus({\bf \overline{1716},35})(-36)
\oplus({\bf \overline{1716},1})(-36)
\oplus({\bf 1716,6})(-55)$\\
%
${\bf 1031016}$&=&
$({\bf 104104,1})(36)
\oplus({\bf 17745,6})(17)
\oplus({\bf 18018,6})(17)
\oplus({\bf 13013,6})(17)
\oplus({\bf 4095,21})(-2)
\oplus({\bf 4095,15})(-2)
\oplus({\bf 2366,21})(-2)
\oplus({\bf 2366,15})(-2)
\oplus({\bf 3003,21})(-2)
\oplus({\bf 3003,15})(-2)
\oplus({\bf 455,70})(-21)
\oplus({\bf 728,56})(-21)
\oplus2({\bf 728,70})(-21)
\oplus({\bf 728,20})(-21)
\oplus({\bf 286,70})(-21)
\oplus({\bf 91,\overline{210'}})(-40)
\oplus({\bf 91,\overline{105'}})(-40)
\oplus({\bf 91,\overline{105}})(-40)
\oplus({\bf 78,\overline{210'}})(-40)
\oplus({\bf 78,\overline{105'}})(-40)
\oplus({\bf 78,\overline{105}})(-40)
\oplus({\bf 13,\overline{420}})(-59)
\oplus({\bf 13,\overline{336}})(-59)
\oplus({\bf 13,\overline{210}})(-59)
\oplus({\bf 1,896})(-78)$\\
%
${\bf \overline{1031016}}$&=&
$({\bf \overline{104104},1})(-36)
\oplus({\bf \overline{17745},\overline{6}})(-17)
\oplus({\bf \overline{18018},\overline{6}})(-17)
\oplus({\bf \overline{13013},\overline{6}})(-17)
\oplus({\bf \overline{4095},\overline{21}})(2)
\oplus({\bf \overline{4095},\overline{15}})(2)
\oplus({\bf \overline{2366},\overline{21}})(2)
\oplus({\bf \overline{2366},\overline{15}})(2)
\oplus({\bf \overline{3003},\overline{21}})(2)
\oplus({\bf \overline{3003},\overline{15}})(2)
\oplus({\bf \overline{455},\overline{70}})(21)
\oplus({\bf \overline{728},\overline{56}})(21)
\oplus2({\bf \overline{728},\overline{70}})(21)
\oplus({\bf \overline{728},20})(21)
\oplus({\bf \overline{286},\overline{70}})(21)
\oplus({\bf \overline{91},210'})(40)
\oplus({\bf \overline{91},105'})(40)
\oplus({\bf \overline{91},105})(40)
\oplus({\bf \overline{78},210'})(40)
\oplus({\bf \overline{78},105'})(40)
\oplus({\bf \overline{78},105})(40)
\oplus({\bf \overline{13},420})(59)
\oplus({\bf \overline{13},336})(59)
\oplus({\bf \overline{13},210})(59)
\oplus({\bf 1,\overline{896}})(78)$\\
%
${\bf 1159893}$&=&
$({\bf 8008,\overline{6}})(43)
\oplus({\bf 100386,1})(24)
\oplus({\bf 3003,35})(24)
\oplus({\bf 3003,1})(24)
\oplus({\bf 715,35})(24)
\oplus({\bf 715,1})(24)
\oplus({\bf 38025,6})(5)
\oplus({\bf 728,84})(5)
\oplus({\bf 728,6})(5)
\oplus({\bf 9009,6})(5)
\oplus({\bf 286,120})(5)
\oplus({\bf 286,84})(5)
\oplus2({\bf 286,6})(5)
\oplus({\bf 9295,15})(-14)
\oplus({\bf 91,105})(-14)
\oplus({\bf 91,15})(-14)
\oplus({\bf 3640,21})(-14)
\oplus({\bf 3640,15})(-14)
\oplus({\bf 78,384})(-14)
\oplus({\bf 78,21})(-14)
\oplus({\bf 78,105})(-14)
\oplus2({\bf 78,15})(-14)
\oplus({\bf 1170,20})(-33)
\oplus({\bf 1001,70})(-33)
\oplus({\bf 1001,20})(-33)
\oplus({\bf 13,540})(-33)
\oplus({\bf 13,70})(-33)
\oplus({\bf 13,\overline{70}})(-33)
\oplus2({\bf 13,20})(-33)
\oplus({\bf 168,\overline{105}})(-52)
\oplus({\bf 168,\overline{15}})(-52)
\oplus({\bf 1,\overline{384}})(-52)
\oplus({\bf 1,\overline{105}})(-52)
\oplus({\bf 1,\overline{15}})(-52)
\oplus({\bf \overline{13},\overline{84}})(-71)$\\
%
${\bf \overline{1159893}}$&=&
$({\bf \overline{8008},6})(-43)
\oplus({\bf \overline{100386},1})(-24)
\oplus({\bf \overline{3003},35})(-24)
\oplus({\bf \overline{3003},1})(-24)
\oplus({\bf \overline{715},35})(-24)
\oplus({\bf \overline{715},1})(-24)
\oplus({\bf \overline{38025},\overline{6}})(-5)
\oplus({\bf \overline{9009},\overline{6}})(-5)
\oplus({\bf \overline{728},\overline{84}})(-5)
\oplus({\bf \overline{728},\overline{6}})(-5)
\oplus({\bf \overline{286},\overline{120}})(-5)
\oplus({\bf \overline{286},\overline{84}})(-5)
\oplus2({\bf \overline{286},\overline{6}})(-5)
\oplus({\bf \overline{9295},\overline{15}})(14)
\oplus({\bf \overline{3640},\overline{21}})(14)
\oplus({\bf \overline{3640},\overline{15}})(14)
\oplus({\bf \overline{91},\overline{105}})(14)
\oplus({\bf \overline{91},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{384}})(14)
\oplus({\bf \overline{78},\overline{105}})(14)
\oplus({\bf \overline{78},\overline{21}})(14)
\oplus2({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{1170},20})(33)
\oplus({\bf \overline{1001},\overline{70}})(33)
\oplus({\bf \overline{1001},20})(33)
\oplus({\bf \overline{13},540})(33)
\oplus({\bf \overline{13},70})(33)
\oplus({\bf \overline{13},\overline{70}})(33)
\oplus2({\bf \overline{13},20})(33)
\oplus({\bf 168,105})(52)
\oplus({\bf 168,15})(52)
\oplus({\bf 1,384})(52)
\oplus({\bf 1,105})(52)
\oplus({\bf 1,15})(52)
\oplus({\bf 13,84})(71)$\\
%
${\bf 1225785}$&=&
$({\bf 1820,\overline{15}})(50)
\oplus({\bf 23205,\overline{6}})(31)
\oplus({\bf 455,\overline{84}})(31)
\oplus({\bf 455,\overline{6}})(31)
\oplus({\bf 136136,1})(12)
\oplus({\bf 5824,35})(12)
\oplus({\bf 5824,1})(12)
\oplus({\bf 91,280})(12)
\oplus({\bf 91,35})(12)
\oplus({\bf 34320,6})(-7)
\oplus({\bf 1170,120})(-7)
\oplus({\bf 1170,6})(-7)
\oplus({\bf 13,720})(-7)
\oplus({\bf 13,120})(-7)
\oplus({\bf 6930,21})(-26)
\oplus({\bf 168,315})(-26)
\oplus({\bf 168,21})(-26)
\oplus({\bf 1,1575})(-26)
\oplus({\bf 1,315})(-26)
\oplus({\bf \overline{1001},56})(-45)
\oplus({\bf \overline{13},700})(-45)
\oplus({\bf \overline{13},56})(-45)
\oplus({\bf \overline{78},\overline{126}})(-64)$\\
%
${\bf \overline{1225785}}$&=&
$({\bf \overline{1820},15})(-50)
\oplus({\bf \overline{23205},6})(-31)
\oplus({\bf \overline{455},84})(-31)
\oplus({\bf \overline{455},6})(-31)
\oplus({\bf \overline{136136},1})(-12)
\oplus({\bf \overline{5824},35})(-12)
\oplus({\bf \overline{5824},1})(-12)
\oplus({\bf \overline{91},\overline{280}})(-12)
\oplus({\bf \overline{91},35})(-12)
\oplus({\bf \overline{34320},\overline{6}})(7)
\oplus({\bf \overline{1170},\overline{120}})(7)
\oplus({\bf \overline{1170},\overline{6}})(7)
\oplus({\bf \overline{13},\overline{720}})(7)
\oplus({\bf \overline{13},\overline{120}})(7)
\oplus({\bf \overline{6930},\overline{21}})(26)
\oplus({\bf 168,\overline{315}})(26)
\oplus({\bf 168,\overline{21}})(26)
\oplus({\bf 1,\overline{1575}})(26)
\oplus({\bf 1,\overline{315}})(26)
\oplus({\bf 1001,\overline{56}})(45)
\oplus({\bf 13,\overline{700}})(45)
\oplus({\bf 13,\overline{56}})(45)
\oplus({\bf 78,126})(64)$\\
%
${\bf 1256640}$&=&
$({\bf 455,20})(57)
\oplus({\bf 5824,\overline{15}})(38)
\oplus({\bf 91,\overline{105}})(38)
\oplus({\bf 91,\overline{15}})(38)
\oplus({\bf 34320,\overline{6}})(19)
\oplus({\bf 1170,\overline{84}})(19)
\oplus({\bf 1170,\overline{6}})(19)
\oplus({\bf 13,\overline{336}})(19)
\oplus({\bf 13,\overline{84}})(19)
\oplus({\bf 123200,1})(0)
\oplus({\bf 6930,35})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,280})(0)
\oplus({\bf 168,35})(0)
\oplus({\bf 1,840''})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf \overline{25025},6})(-19)
\oplus({\bf \overline{1001},120})(-19)
\oplus({\bf \overline{1001},6})(-19)
\oplus({\bf \overline{13},720})(-19)
\oplus({\bf \overline{13},120})(-19)
\oplus({\bf \overline{3640},21})(-38)
\oplus({\bf \overline{78},315})(-38)
\oplus({\bf \overline{78},21})(-38)
\oplus({\bf \overline{286},56})(-57)$\\
%
${\bf \overline{1256640}}$&=&
$({\bf \overline{455},20})(-57)
\oplus({\bf \overline{5824},15})(-38)
\oplus({\bf \overline{91},105})(-38)
\oplus({\bf \overline{91},15})(-38)
\oplus({\bf \overline{34320},6})(-19)
\oplus({\bf \overline{1170},84})(-19)
\oplus({\bf \overline{1170},6})(-19)
\oplus({\bf \overline{13},336})(-19)
\oplus({\bf \overline{13},84})(-19)
\oplus({\bf \overline{123200},1})(0)
\oplus({\bf \overline{6930},35})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,\overline{280}})(0)
\oplus({\bf 168,35})(0)
\oplus({\bf 1,\overline{840''}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 25025,\overline{6}})(19)
\oplus({\bf 1001,\overline{120}})(19)
\oplus({\bf 1001,\overline{6}})(19)
\oplus({\bf 13,\overline{720}})(19)
\oplus({\bf 13,\overline{120}})(19)
\oplus({\bf 3640,\overline{21}})(38)
\oplus({\bf 78,\overline{315}})(38)
\oplus({\bf 78,\overline{21}})(38)
\oplus({\bf 286,\overline{56}})(57)$\\
%
${\bf 1343680}$&=&
$({\bf \overline{16016},1})(54)
\oplus({\bf \overline{21021},6})(35)
\oplus({\bf \overline{1287},6})(35)
\oplus({\bf \overline{20592},15})(16)
\oplus({\bf \overline{1716},21})(16)
\oplus({\bf \overline{1716},15})(16)
\oplus({\bf 15015,20})(-3)
\oplus({\bf 1716,70})(-3)
\oplus({\bf 1716,20})(-3)
\oplus({\bf 8008,\overline{15}})(-22)
\oplus({\bf 1287,\overline{105}})(-22)
\oplus({\bf 1287,\overline{15}})(-22)
\oplus({\bf 3003,\overline{6}})(-41)
\oplus({\bf 715,\overline{84}})(-41)
\oplus({\bf 715,\overline{6}})(-41)
\oplus({\bf 728,1})(-60)
\oplus({\bf 286,35})(-60)
\oplus({\bf 286,1})(-60)
\oplus({\bf 78,6})(-79)$\\
%
${\bf \overline{1343680}}$&=&
$({\bf 16016,1})(-54)
\oplus({\bf 21021,\overline{6}})(-35)
\oplus({\bf 1287,\overline{6}})(-35)
\oplus({\bf 20592,\overline{15}})(-16)
\oplus({\bf 1716,\overline{21}})(-16)
\oplus({\bf 1716,\overline{15}})(-16)
\oplus({\bf \overline{15015},20})(3)
\oplus({\bf \overline{1716},\overline{70}})(3)
\oplus({\bf \overline{1716},20})(3)
\oplus({\bf \overline{8008},15})(22)
\oplus({\bf \overline{1287},105})(22)
\oplus({\bf \overline{1287},15})(22)
\oplus({\bf \overline{3003},6})(41)
\oplus({\bf \overline{715},84})(41)
\oplus({\bf \overline{715},6})(41)
\oplus({\bf \overline{728},1})(60)
\oplus({\bf \overline{286},35})(60)
\oplus({\bf \overline{286},1})(60)
\oplus({\bf \overline{78},\overline{6}})(79)$\\
%
${\bf 1364580}$&=&
$({\bf 1820,\overline{21}})(50)
\oplus({\bf 23205,\overline{6}})(31)
\oplus({\bf 455,\overline{120}})(31)
\oplus({\bf 455,\overline{6}})(31)
\oplus({\bf 159705,1})(12)
\oplus({\bf 5824,35})(12)
\oplus({\bf 5824,1})(12)
\oplus({\bf 91,405})(12)
\oplus({\bf 91,35})(12)
\oplus({\bf 91,1})(12)
\oplus({\bf 40222,6})(-7)
\oplus({\bf 1170,120})(-7)
\oplus({\bf 1170,6})(-7)
\oplus({\bf 13,1050'})(-7)
\oplus({\bf 13,120})(-7)
\oplus({\bf 13,6})(-7)
\oplus({\bf 8112,21})(-26)
\oplus({\bf 168,315})(-26)
\oplus({\bf 168,21})(-26)
\oplus({\bf 1,2310})(-26)
\oplus({\bf 1,315})(-26)
\oplus({\bf 1,21})(-26)
\oplus({\bf \overline{1170},56})(-45)
\oplus({\bf \overline{13},700})(-45)
\oplus({\bf \overline{13},56})(-45)
\oplus({\bf \overline{91},\overline{126}})(-64)$\\
%
${\bf \overline{1364580}}$&=&
$({\bf \overline{1820},21})(-50)
\oplus({\bf \overline{23205},6})(-31)
\oplus({\bf \overline{455},120})(-31)
\oplus({\bf \overline{455},6})(-31)
\oplus({\bf \overline{159705},1})(-12)
\oplus({\bf \overline{5824},35})(-12)
\oplus({\bf \overline{5824},1})(-12)
\oplus({\bf \overline{91},405})(-12)
\oplus({\bf \overline{91},35})(-12)
\oplus({\bf \overline{91},1})(-12)
\oplus({\bf \overline{40222},\overline{6}})(7)
\oplus({\bf \overline{1170},\overline{120}})(7)
\oplus({\bf \overline{1170},\overline{6}})(7)
\oplus({\bf \overline{13},\overline{1050'}})(7)
\oplus({\bf \overline{13},\overline{120}})(7)
\oplus({\bf \overline{13},\overline{6}})(7)
\oplus({\bf 8112,\overline{21}})(26)
\oplus({\bf 168,\overline{315}})(26)
\oplus({\bf 168,\overline{21}})(26)
\oplus({\bf 1,\overline{2310}})(26)
\oplus({\bf 1,\overline{315}})(26)
\oplus({\bf 1,\overline{21}})(26)
\oplus({\bf 1170,\overline{56}})(45)
\oplus({\bf 13,\overline{700}})(45)
\oplus({\bf 13,\overline{56}})(45)
\oplus({\bf 91,126})(64)$\\
%
${\bf 1385670}$&=&
$({\bf 1001,1})(-72)
\oplus({\bf 3640,\overline{6}})(-53)
\oplus({\bf 78,\overline{6}})(-53)
\oplus({\bf 9009,\overline{15}})(-34)
\oplus({\bf 286,\overline{21}})(-34)
\oplus({\bf 286,\overline{15}})(-34)
\oplus({\bf 16016,20})(-15)
\oplus({\bf 715,\overline{70}})(-15)
\oplus({\bf 715,20})(-15)
\oplus({\bf 21021,15})(4)
\oplus({\bf 1287,105})(4)
\oplus({\bf 1287,15})(4)
\oplus({\bf 20592,6})(23)
\oplus({\bf 1716,84})(23)
\oplus({\bf 1716,6})(23)
\oplus({\bf \overline{15015},1})(42)
\oplus({\bf \overline{1716},35})(42)
\oplus({\bf \overline{1716},1})(42)
\oplus({\bf \overline{1287},\overline{6}})(61)$\\
%
${\bf \overline{1385670}}$&=&
$({\bf \overline{1001},1})(72)
\oplus({\bf \overline{3640},6})(53)
\oplus({\bf \overline{78},6})(53)
\oplus({\bf \overline{9009},15})(34)
\oplus({\bf \overline{286},21})(34)
\oplus({\bf \overline{286},15})(34)
\oplus({\bf \overline{16016},20})(15)
\oplus({\bf \overline{715},70})(15)
\oplus({\bf \overline{715},20})(15)
\oplus({\bf \overline{21021},\overline{15}})(-4)
\oplus({\bf \overline{1287},\overline{105}})(-4)
\oplus({\bf \overline{1287},\overline{15}})(-4)
\oplus({\bf \overline{20592},\overline{6}})(-23)
\oplus({\bf \overline{1716},\overline{84}})(-23)
\oplus({\bf \overline{1716},\overline{6}})(-23)
\oplus({\bf 15015,1})(-42)
\oplus({\bf 1716,35})(-42)
\oplus({\bf 1716,1})(-42)
\oplus({\bf 1287,6})(-61)$\\
%
${\bf 1472880}$&=&
$({\bf \overline{78078},1})(42)
\oplus({\bf 39039,6})(23)
\oplus({\bf 15015,6})(23)
\oplus({\bf 13013,15})(4)
\oplus({\bf 8008,21})(4)
\oplus({\bf 8008,15})(4)
\oplus({\bf 1287,15})(4)
\oplus({\bf 2366,20})(-15)
\oplus({\bf 3003,70})(-15)
\oplus({\bf 3003,20})(-15)
\oplus({\bf 715,70})(-15)
\oplus({\bf 715,20})(-15)
\oplus({\bf 728,\overline{105}})(-34)
\oplus({\bf 728,\overline{15}})(-34)
\oplus({\bf 286,\overline{105'}})(-34)
\oplus({\bf 286,\overline{105}})(-34)
\oplus({\bf 286,\overline{15}})(-34)
\oplus({\bf 91,\overline{84}})(-53)
\oplus({\bf 78,\overline{210}})(-53)
\oplus({\bf 78,\overline{84}})(-53)
\oplus({\bf 78,\overline{6}})(-53)
\oplus({\bf 13,189})(-72)
\oplus({\bf 13,35})(-72)
\oplus({\bf 1,84})(-91)$\\
%
${\bf \overline{1472880}}$&=&
$({\bf 78078,1})(-42)
\oplus({\bf \overline{39039},\overline{6}})(-23)
\oplus({\bf \overline{15015},\overline{6}})(-23)
\oplus({\bf \overline{13013},\overline{15}})(-4)
\oplus({\bf \overline{8008},\overline{21}})(-4)
\oplus({\bf \overline{8008},\overline{15}})(-4)
\oplus({\bf \overline{1287},\overline{15}})(-4)
\oplus({\bf \overline{2366},20})(15)
\oplus({\bf \overline{3003},\overline{70}})(15)
\oplus({\bf \overline{3003},20})(15)
\oplus({\bf \overline{715},\overline{70}})(15)
\oplus({\bf \overline{715},20})(15)
\oplus({\bf \overline{728},105})(34)
\oplus({\bf \overline{728},15})(34)
\oplus({\bf \overline{286},105'})(34)
\oplus({\bf \overline{286},105})(34)
\oplus({\bf \overline{286},15})(34)
\oplus({\bf \overline{91},84})(53)
\oplus({\bf \overline{78},210})(53)
\oplus({\bf \overline{78},84})(53)
\oplus({\bf \overline{78},6})(53)
\oplus({\bf \overline{13},189})(72)
\oplus({\bf \overline{13},35})(72)
\oplus({\bf 1,\overline{84}})(91)$\\
%
${\bf 1562275}$&=&
$({\bf \overline{125970},1})(48)
\oplus({\bf \overline{50388},6})(29)
\oplus({\bf 18564,21})(10)
\oplus({\bf 6188,56})(-9)
\oplus({\bf 1820,\overline{126}})(-28)
\oplus({\bf 455,\overline{252}})(-47)
\oplus({\bf 91,462})(-66)
\oplus({\bf 13,792})(-85)
\oplus({\bf 1,1287})(-104)$\\
%
${\bf \overline{1562275}}$&=&
$({\bf 125970,1})(-48)
\oplus({\bf 50388,\overline{6}})(-29)
\oplus({\bf \overline{18564},\overline{21}})(-10)
\oplus({\bf \overline{6188},\overline{56}})(9)
\oplus({\bf \overline{1820},126})(28)
\oplus({\bf \overline{455},252})(47)
\oplus({\bf \overline{91},\overline{462}})(66)
\oplus({\bf \overline{13},\overline{792}})(85)
\oplus({\bf 1,\overline{1287}})(104)$\\
%
${\bf 1662804}$&=&
$({\bf 9009,1})(-60)
\oplus({\bf 16016,\overline{6}})(-41)
\oplus({\bf 715,\overline{6}})(-41)
\oplus({\bf 21021,\overline{15}})(-22)
\oplus({\bf 1287,\overline{21}})(-22)
\oplus({\bf 1287,\overline{15}})(-22)
\oplus({\bf 20592,20})(-3)
\oplus({\bf 1716,\overline{70}})(-3)
\oplus({\bf 1716,20})(-3)
\oplus({\bf \overline{15015},15})(16)
\oplus({\bf \overline{1716},105})(16)
\oplus({\bf \overline{1716},15})(16)
\oplus({\bf \overline{8008},6})(35)
\oplus({\bf \overline{1287},84})(35)
\oplus({\bf \overline{1287},6})(35)
\oplus({\bf \overline{3003},1})(54)
\oplus({\bf \overline{715},35})(54)
\oplus({\bf \overline{715},1})(54)
\oplus({\bf \overline{286},\overline{6}})(73)$\\
%
${\bf \overline{1662804}}$&=&
$({\bf \overline{9009},1})(60)
\oplus({\bf \overline{16016},6})(41)
\oplus({\bf \overline{715},6})(41)
\oplus({\bf \overline{21021},15})(22)
\oplus({\bf \overline{1287},21})(22)
\oplus({\bf \overline{1287},15})(22)
\oplus({\bf \overline{20592},20})(3)
\oplus({\bf \overline{1716},70})(3)
\oplus({\bf \overline{1716},20})(3)
\oplus({\bf 15015,\overline{15}})(-16)
\oplus({\bf 1716,\overline{105}})(-16)
\oplus({\bf 1716,\overline{15}})(-16)
\oplus({\bf 8008,\overline{6}})(-35)
\oplus({\bf 1287,\overline{84}})(-35)
\oplus({\bf 1287,\overline{6}})(-35)
\oplus({\bf 3003,1})(-54)
\oplus({\bf 715,35})(-54)
\oplus({\bf 715,1})(-54)
\oplus({\bf 286,6})(-73)$\\
%
${\bf 1679600}$&=&
$({\bf 3640,1})(-66)
\oplus({\bf 9009,\overline{6}})(-47)
\oplus({\bf 286,\overline{6}})(-47)
\oplus({\bf 16016,\overline{15}})(-28)
\oplus({\bf 715,\overline{21}})(-28)
\oplus({\bf 715,\overline{15}})(-28)
\oplus({\bf 21021,20})(-9)
\oplus({\bf 1287,\overline{70}})(-9)
\oplus({\bf 1287,20})(-9)
\oplus({\bf 20592,15})(10)
\oplus({\bf 1716,105})(10)
\oplus({\bf 1716,15})(10)
\oplus({\bf \overline{15015},6})(29)
\oplus({\bf \overline{1716},84})(29)
\oplus({\bf \overline{1716},6})(29)
\oplus({\bf \overline{8008},1})(48)
\oplus({\bf \overline{1287},35})(48)
\oplus({\bf \overline{1287},1})(48)
\oplus({\bf \overline{715},\overline{6}})(67)$\\
%
${\bf \overline{1679600}}$&=&
$({\bf \overline{3640},1})(66)
\oplus({\bf \overline{9009},6})(47)
\oplus({\bf \overline{286},6})(47)
\oplus({\bf \overline{16016},15})(28)
\oplus({\bf \overline{715},21})(28)
\oplus({\bf \overline{715},15})(28)
\oplus({\bf \overline{21021},20})(9)
\oplus({\bf \overline{1287},70})(9)
\oplus({\bf \overline{1287},20})(9)
\oplus({\bf \overline{20592},\overline{15}})(-10)
\oplus({\bf \overline{1716},\overline{105}})(-10)
\oplus({\bf \overline{1716},\overline{15}})(-10)
\oplus({\bf 15015,\overline{6}})(-29)
\oplus({\bf 1716,\overline{84}})(-29)
\oplus({\bf 1716,\overline{6}})(-29)
\oplus({\bf 8008,1})(-48)
\oplus({\bf 1287,35})(-48)
\oplus({\bf 1287,1})(-48)
\oplus({\bf 715,6})(-67)$\\
%
${\bf 1723680}$&=&
$({\bf \overline{13},\overline{210}})(-71)
\oplus({\bf 168,\overline{105'}})(-52)
\oplus({\bf 168,\overline{105}})(-52)
\oplus({\bf 1,\overline{1050}})(-52)
\oplus({\bf 1,\overline{105'}})(-52)
\oplus({\bf 1,\overline{105}})(-52)
\oplus({\bf 1170,70})(-33)
\oplus({\bf 1001,70})(-33)
\oplus({\bf 1001,20})(-33)
\oplus({\bf 13,\overline{560}})(-33)
\oplus({\bf 13,540})(-33)
\oplus2({\bf 13,70})(-33)
\oplus({\bf 13,20})(-33)
\oplus({\bf 9295,21})(-14)
\oplus({\bf 9295,15})(-14)
\oplus({\bf 91,384})(-14)
\oplus({\bf 91,21})(-14)
\oplus({\bf 91,15})(-14)
\oplus({\bf 3640,15})(-14)
\oplus({\bf 78,384})(-14)
\oplus({\bf 78,21})(-14)
\oplus({\bf 78,105})(-14)
\oplus2({\bf 78,15})(-14)
\oplus({\bf 30030,6})(5)
\oplus({\bf 38025,6})(5)
\oplus({\bf 728,120})(5)
\oplus({\bf 728,84})(5)
\oplus2({\bf 728,6})(5)
\oplus({\bf 286,84})(5)
\oplus({\bf 286,6})(5)
\oplus({\bf 163800,1})(24)
\oplus({\bf 2366,35})(24)
\oplus({\bf 2366,1})(24)
\oplus({\bf 3003,35})(24)
\oplus({\bf 3003,1})(24)
\oplus({\bf 13013,\overline{6}})(43)$\\
%
${\bf \overline{1723680}}$&=&
$({\bf 13,210})(71)
\oplus({\bf 168,105'})(52)
\oplus({\bf 168,105})(52)
\oplus({\bf 1,1050})(52)
\oplus({\bf 1,105'})(52)
\oplus({\bf 1,105})(52)
\oplus({\bf \overline{1170},\overline{70}})(33)
\oplus({\bf \overline{1001},\overline{70}})(33)
\oplus({\bf \overline{1001},20})(33)
\oplus({\bf \overline{13},560})(33)
\oplus({\bf \overline{13},540})(33)
\oplus2({\bf \overline{13},\overline{70}})(33)
\oplus({\bf \overline{13},20})(33)
\oplus({\bf \overline{9295},\overline{21}})(14)
\oplus({\bf \overline{9295},\overline{15}})(14)
\oplus({\bf \overline{3640},\overline{15}})(14)
\oplus({\bf \overline{91},\overline{384}})(14)
\oplus({\bf \overline{91},\overline{21}})(14)
\oplus({\bf \overline{91},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{384}})(14)
\oplus({\bf \overline{78},\overline{105}})(14)
\oplus({\bf \overline{78},\overline{21}})(14)
\oplus2({\bf \overline{78},\overline{15}})(14)
\oplus({\bf \overline{30030},\overline{6}})(-5)
\oplus({\bf \overline{38025},\overline{6}})(-5)
\oplus({\bf \overline{728},\overline{120}})(-5)
\oplus({\bf \overline{728},\overline{84}})(-5)
\oplus2({\bf \overline{728},\overline{6}})(-5)
\oplus({\bf \overline{286},\overline{84}})(-5)
\oplus({\bf \overline{286},\overline{6}})(-5)
\oplus({\bf \overline{163800},1})(-24)
\oplus({\bf \overline{2366},35})(-24)
\oplus({\bf \overline{2366},1})(-24)
\oplus({\bf \overline{3003},35})(-24)
\oplus({\bf \overline{3003},1})(-24)
\oplus({\bf \overline{13013},6})(-43)$\\
%
${\bf 1732800}$&=&
$({\bf 455,\overline{56}})(57)
\oplus({\bf 5824,\overline{21}})(38)
\oplus({\bf 91,\overline{315}})(38)
\oplus({\bf 91,\overline{21}})(38)
\oplus({\bf 40222,\overline{6}})(19)
\oplus({\bf 1170,\overline{120}})(19)
\oplus({\bf 1170,\overline{6}})(19)
\oplus({\bf 13,\overline{1050'}})(19)
\oplus({\bf 13,\overline{120}})(19)
\oplus({\bf 13,\overline{6}})(19)
\oplus({\bf 198744,1})(0)
\oplus({\bf 8112,35})(0)
\oplus({\bf 8112,1})(0)
\oplus({\bf 168,405})(0)
\oplus({\bf 168,35})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,2695})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{40222},6})(-19)
\oplus({\bf \overline{1170},120})(-19)
\oplus({\bf \overline{1170},6})(-19)
\oplus({\bf \overline{13},1050'})(-19)
\oplus({\bf \overline{13},120})(-19)
\oplus({\bf \overline{13},6})(-19)
\oplus({\bf \overline{5824},21})(-38)
\oplus({\bf \overline{91},315})(-38)
\oplus({\bf \overline{91},21})(-38)
\oplus({\bf \overline{455},56})(-57)$\\
%
${\bf 1744200}$&=&
$({\bf \overline{96525},1})(42)
\oplus({\bf 50050,6})(23)
\oplus({\bf 15015,6})(23)
\oplus({\bf 18018,15})(4)
\oplus({\bf 8008,21})(4)
\oplus({\bf 8008,15})(4)
\oplus({\bf 1287,21})(4)
\oplus({\bf 4095,20})(-15)
\oplus({\bf 3003,70})(-15)
\oplus({\bf 3003,20})(-15)
\oplus({\bf 715,56})(-15)
\oplus({\bf 715,70})(-15)
\oplus({\bf 455,\overline{15}})(-34)
\oplus({\bf 728,\overline{105}})(-34)
\oplus({\bf 728,\overline{15}})(-34)
\oplus({\bf 286,\overline{210'}})(-34)
\oplus({\bf 286,\overline{105}})(-34)
\oplus({\bf 91,\overline{84}})(-53)
\oplus({\bf 91,\overline{6}})(-53)
\oplus({\bf 78,\overline{336}})(-53)
\oplus({\bf 78,\overline{84}})(-53)
\oplus({\bf 13,280})(-72)
\oplus({\bf 13,35})(-72)
\oplus({\bf 1,120})(-91)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf 96525,1})(-42)
\oplus({\bf \overline{50050},\overline{6}})(-23)
\oplus({\bf \overline{15015},\overline{6}})(-23)
\oplus({\bf \overline{18018},\overline{15}})(-4)
\oplus({\bf \overline{8008},\overline{21}})(-4)
\oplus({\bf \overline{8008},\overline{15}})(-4)
\oplus({\bf \overline{1287},\overline{21}})(-4)
\oplus({\bf \overline{4095},20})(15)
\oplus({\bf \overline{3003},\overline{70}})(15)
\oplus({\bf \overline{3003},20})(15)
\oplus({\bf \overline{715},\overline{56}})(15)
\oplus({\bf \overline{715},\overline{70}})(15)
\oplus({\bf \overline{455},15})(34)
\oplus({\bf \overline{728},105})(34)
\oplus({\bf \overline{728},15})(34)
\oplus({\bf \overline{286},210'})(34)
\oplus({\bf \overline{286},105})(34)
\oplus({\bf \overline{91},84})(53)
\oplus({\bf \overline{91},6})(53)
\oplus({\bf \overline{78},336})(53)
\oplus({\bf \overline{78},84})(53)
\oplus({\bf \overline{13},\overline{280}})(72)
\oplus({\bf \overline{13},35})(72)
\oplus({\bf 1,\overline{120}})(91)$\\
%
${\bf 1767456}$&=&
$({\bf \overline{104104'},1})(42)
\oplus({\bf 26026,6})(23)
\oplus({\bf 39039,6})(23)
\oplus({\bf 13013,21})(4)
\oplus({\bf 13013,15})(4)
\oplus({\bf 8008,15})(4)
\oplus({\bf 2366,70})(-15)
\oplus({\bf 3003,70})(-15)
\oplus({\bf 3003,20})(-15)
\oplus({\bf 715,20})(-15)
\oplus({\bf 728,\overline{105'}})(-34)
\oplus({\bf 728,\overline{105}})(-34)
\oplus({\bf 286,\overline{105}})(-34)
\oplus({\bf 286,\overline{15}})(-34)
\oplus({\bf 91,\overline{210}})(-53)
\oplus({\bf 78,\overline{210}})(-53)
\oplus({\bf 78,\overline{84}})(-53)
\oplus({\bf 13,175})(-72)
\oplus({\bf 13,189})(-72)
\oplus({\bf 1,210})(-91)$\\
%
${\bf \overline{1767456}}$&=&
$({\bf 104104',1})(-42)
\oplus({\bf \overline{26026},\overline{6}})(-23)
\oplus({\bf \overline{39039},\overline{6}})(-23)
\oplus({\bf \overline{13013},\overline{21}})(-4)
\oplus({\bf \overline{13013},\overline{15}})(-4)
\oplus({\bf \overline{8008},\overline{15}})(-4)
\oplus({\bf \overline{2366},\overline{70}})(15)
\oplus({\bf \overline{3003},\overline{70}})(15)
\oplus({\bf \overline{3003},20})(15)
\oplus({\bf \overline{715},20})(15)
\oplus({\bf \overline{728},105'})(34)
\oplus({\bf \overline{728},105})(34)
\oplus({\bf \overline{286},105})(34)
\oplus({\bf \overline{286},15})(34)
\oplus({\bf \overline{91},210})(53)
\oplus({\bf \overline{78},210})(53)
\oplus({\bf \overline{78},84})(53)
\oplus({\bf \overline{13},175})(72)
\oplus({\bf \overline{13},189})(72)
\oplus({\bf 1,\overline{210}})(91)$\\
%
${\bf 1808800}$&=&
$({\bf 2366,\overline{15}})(50)
\oplus({\bf 30030,\overline{6}})(31)
\oplus({\bf 728,\overline{84}})(31)
\oplus({\bf 728,\overline{6}})(31)
\oplus({\bf 175175,1})(12)
\oplus({\bf 9295,35})(12)
\oplus({\bf 9295,1})(12)
\oplus({\bf 91,280})(12)
\oplus({\bf 91,35})(12)
\oplus({\bf 78,189})(12)
\oplus({\bf 78,35})(12)
\oplus({\bf 78,1})(12)
\oplus({\bf 54600,6})(-7)
\oplus({\bf 1170,120})(-7)
\oplus({\bf 1170,6})(-7)
\oplus({\bf 1001,84})(-7)
\oplus({\bf 1001,6})(-7)
\oplus({\bf 13,840})(-7)
\oplus({\bf 13,120})(-7)
\oplus({\bf 13,84})(-7)
\oplus({\bf 13,6})(-7)
\oplus({\bf 6930,21})(-26)
\oplus({\bf 5915,15})(-26)
\oplus({\bf 168,384})(-26)
\oplus({\bf 168,21})(-26)
\oplus({\bf 168,15})(-26)
\oplus({\bf 1,1176})(-26)
\oplus({\bf 1,384})(-26)
\oplus({\bf 1,15})(-26)
\oplus({\bf \overline{1001},70})(-45)
\oplus({\bf \overline{13},\overline{560}})(-45)
\oplus({\bf \overline{13},70})(-45)
\oplus({\bf \overline{78},\overline{105'}})(-64)$\\
%
${\bf \overline{1808800}}$&=&
$({\bf \overline{2366},15})(-50)
\oplus({\bf \overline{30030},6})(-31)
\oplus({\bf \overline{728},84})(-31)
\oplus({\bf \overline{728},6})(-31)
\oplus({\bf \overline{175175},1})(-12)
\oplus({\bf \overline{9295},35})(-12)
\oplus({\bf \overline{9295},1})(-12)
\oplus({\bf \overline{91},\overline{280}})(-12)
\oplus({\bf \overline{91},35})(-12)
\oplus({\bf \overline{78},189})(-12)
\oplus({\bf \overline{78},35})(-12)
\oplus({\bf \overline{78},1})(-12)
\oplus({\bf \overline{54600},\overline{6}})(7)
\oplus({\bf \overline{1170},\overline{120}})(7)
\oplus({\bf \overline{1170},\overline{6}})(7)
\oplus({\bf \overline{1001},\overline{84}})(7)
\oplus({\bf \overline{1001},\overline{6}})(7)
\oplus({\bf \overline{13},\overline{840}})(7)
\oplus({\bf \overline{13},\overline{120}})(7)
\oplus({\bf \overline{13},\overline{84}})(7)
\oplus({\bf \overline{13},\overline{6}})(7)
\oplus({\bf \overline{6930},\overline{21}})(26)
\oplus({\bf 5915,\overline{15}})(26)
\oplus({\bf 168,\overline{384}})(26)
\oplus({\bf 168,\overline{21}})(26)
\oplus({\bf 168,\overline{15}})(26)
\oplus({\bf 1,\overline{1176}})(26)
\oplus({\bf 1,\overline{384}})(26)
\oplus({\bf 1,\overline{15}})(26)
\oplus({\bf 1001,\overline{70}})(45)
\oplus({\bf 13,560})(45)
\oplus({\bf 13,\overline{70}})(45)
\oplus({\bf 78,105'})(64)$\\
%
${\bf 1914744}$&=&
$({\bf \overline{78},\overline{6}})(-77)
\oplus({\bf \overline{1001},\overline{15}})(-58)
\oplus({\bf \overline{13},\overline{21}})(-58)
\oplus({\bf \overline{13},\overline{15}})(-58)
\oplus({\bf 5915,20})(-39)
\oplus({\bf 168,\overline{70}})(-39)
\oplus({\bf 168,20})(-39)
\oplus({\bf 1,\overline{70}})(-39)
\oplus({\bf 1,20})(-39)
\oplus({\bf 21294,15})(-20)
\oplus({\bf 1001,105})(-20)
\oplus({\bf 1001,15})(-20)
\oplus({\bf 13,105'})(-20)
\oplus({\bf 13,105})(-20)
\oplus({\bf 13,15})(-20)
\oplus({\bf 52052,6})(-1)
\oplus({\bf 3640,84})(-1)
\oplus({\bf 3640,6})(-1)
\oplus({\bf 78,210})(-1)
\oplus({\bf 78,84})(-1)
\oplus({\bf 78,6})(-1)
\oplus({\bf 91091,1})(18)
\oplus({\bf 9009,35})(18)
\oplus({\bf 9009,1})(18)
\oplus({\bf 286,189})(18)
\oplus({\bf 286,35})(18)
\oplus({\bf 286,1})(18)
\oplus({\bf 16016,\overline{6}})(37)
\oplus({\bf 715,\overline{84}})(37)
\oplus({\bf 715,\overline{6}})(37)
\oplus({\bf 1287,\overline{15}})(56)$\\
%
${\bf \overline{1914744}}$&=&
$({\bf 78,6})(77)
\oplus({\bf 1001,15})(58)
\oplus({\bf 13,21})(58)
\oplus({\bf 13,15})(58)
\oplus({\bf 5915,20})(39)
\oplus({\bf 168,70})(39)
\oplus({\bf 168,20})(39)
\oplus({\bf 1,70})(39)
\oplus({\bf 1,20})(39)
\oplus({\bf \overline{21294},\overline{15}})(20)
\oplus({\bf \overline{1001},\overline{105}})(20)
\oplus({\bf \overline{1001},\overline{15}})(20)
\oplus({\bf \overline{13},\overline{105'}})(20)
\oplus({\bf \overline{13},\overline{105}})(20)
\oplus({\bf \overline{13},\overline{15}})(20)
\oplus({\bf \overline{52052},\overline{6}})(1)
\oplus({\bf \overline{3640},\overline{84}})(1)
\oplus({\bf \overline{3640},\overline{6}})(1)
\oplus({\bf \overline{78},\overline{210}})(1)
\oplus({\bf \overline{78},\overline{84}})(1)
\oplus({\bf \overline{78},\overline{6}})(1)
\oplus({\bf \overline{91091},1})(-18)
\oplus({\bf \overline{9009},35})(-18)
\oplus({\bf \overline{9009},1})(-18)
\oplus({\bf \overline{286},189})(-18)
\oplus({\bf \overline{286},35})(-18)
\oplus({\bf \overline{286},1})(-18)
\oplus({\bf \overline{16016},6})(-37)
\oplus({\bf \overline{715},84})(-37)
\oplus({\bf \overline{715},6})(-37)
\oplus({\bf \overline{1287},15})(-56)$\\
%
${\bf 1976114}$&=&
$({\bf 17472,\overline{6}})(43)
\oplus({\bf 221221,1})(24)
\oplus({\bf 1820,35})(24)
\oplus({\bf 1820,1})(24)
\oplus({\bf 4095,35})(24)
\oplus({\bf 4095,1})(24)
\oplus({\bf 23205,6})(5)
\oplus({\bf 52052',6})(5)
\oplus({\bf 455,120})(5)
\oplus({\bf 455,84})(5)
\oplus2({\bf 455,6})(5)
\oplus({\bf 728,120})(5)
\oplus({\bf 728,6})(5)
\oplus({\bf 5824,21})(-14)
\oplus({\bf 5824,15})(-14)
\oplus({\bf 9295,21})(-14)
\oplus({\bf 91,315})(-14)
\oplus({\bf 91,384})(-14)
\oplus2({\bf 91,21})(-14)
\oplus({\bf 91,15})(-14)
\oplus({\bf 78,315})(-14)
\oplus({\bf 78,21})(-14)
\oplus({\bf 1170,56})(-33)
\oplus({\bf 1170,70})(-33)
\oplus({\bf 1001,56})(-33)
\oplus({\bf 13,700})(-33)
\oplus({\bf 13,1134})(-33)
\oplus2({\bf 13,56})(-33)
\oplus({\bf 13,70})(-33)
\oplus({\bf 168,\overline{126}})(-52)
\oplus({\bf 168,\overline{210'}})(-52)
\oplus({\bf 1,\overline{2688}})(-52)
\oplus({\bf 1,\overline{126}})(-52)
\oplus({\bf 1,\overline{210'}})(-52)
\oplus({\bf \overline{13},\overline{504}})(-71)$\\
%
${\bf \overline{1976114}}$&=&
$({\bf \overline{17472},6})(-43)
\oplus({\bf \overline{221221},1})(-24)
\oplus({\bf \overline{1820},35})(-24)
\oplus({\bf \overline{1820},1})(-24)
\oplus({\bf \overline{4095},35})(-24)
\oplus({\bf \overline{4095},1})(-24)
\oplus({\bf \overline{23205},\overline{6}})(-5)
\oplus({\bf \overline{52052'},\overline{6}})(-5)
\oplus({\bf \overline{455},\overline{120}})(-5)
\oplus({\bf \overline{455},\overline{84}})(-5)
\oplus2({\bf \overline{455},\overline{6}})(-5)
\oplus({\bf \overline{728},\overline{120}})(-5)
\oplus({\bf \overline{728},\overline{6}})(-5)
\oplus({\bf \overline{5824},\overline{21}})(14)
\oplus({\bf \overline{5824},\overline{15}})(14)
\oplus({\bf \overline{9295},\overline{21}})(14)
\oplus({\bf \overline{91},\overline{315}})(14)
\oplus({\bf \overline{91},\overline{384}})(14)
\oplus2({\bf \overline{91},\overline{21}})(14)
\oplus({\bf \overline{91},\overline{15}})(14)
\oplus({\bf \overline{78},\overline{315}})(14)
\oplus({\bf \overline{78},\overline{21}})(14)
\oplus({\bf \overline{1170},\overline{56}})(33)
\oplus({\bf \overline{1170},\overline{70}})(33)
\oplus({\bf \overline{1001},\overline{56}})(33)
\oplus({\bf \overline{13},\overline{700}})(33)
\oplus({\bf \overline{13},\overline{1134}})(33)
\oplus2({\bf \overline{13},\overline{56}})(33)
\oplus({\bf \overline{13},\overline{70}})(33)
\oplus({\bf 168,126})(52)
\oplus({\bf 168,210'})(52)
\oplus({\bf 1,2688})(52)
\oplus({\bf 1,126})(52)
\oplus({\bf 1,210'})(52)
\oplus({\bf 13,504})(71)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{12}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A18_A11-A6-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A18_A11-A6-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 19}$&=&
$({\bf 12,1})(7)
\oplus({\bf 1,7})(-12)$\\
%
${\bf \overline{19}}$&=&
$({\bf \overline{12},1})(-7)
\oplus({\bf 1,\overline{7}})(12)$\\
%
${\bf 171}$&=&
$({\bf 66,1})(14)
\oplus({\bf 12,7})(-5)
\oplus({\bf 1,21})(-24)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{66},1})(-14)
\oplus({\bf \overline{12},\overline{7}})(5)
\oplus({\bf 1,\overline{21}})(24)$\\
%
${\bf 190}$&=&
$({\bf 78,1})(14)
\oplus({\bf 12,7})(-5)
\oplus({\bf 1,28})(-24)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{78},1})(-14)
\oplus({\bf \overline{12},\overline{7}})(5)
\oplus({\bf 1,\overline{28}})(24)$\\
%
${\bf 360}$&=&
$({\bf 12,\overline{7}})(19)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{12},7})(-19)$\\
%
${\bf 969}$&=&
$({\bf 220,1})(21)
\oplus({\bf 66,7})(2)
\oplus({\bf 12,21})(-17)
\oplus({\bf 1,35})(-36)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{220},1})(-21)
\oplus({\bf \overline{66},\overline{7}})(-2)
\oplus({\bf \overline{12},\overline{21}})(17)
\oplus({\bf 1,\overline{35}})(36)$\\
%
${\bf 1330}$&=&
$({\bf 364,1})(21)
\oplus({\bf 78,7})(2)
\oplus({\bf 12,28})(-17)
\oplus({\bf 1,84})(-36)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{364},1})(-21)
\oplus({\bf \overline{78},\overline{7}})(-2)
\oplus({\bf \overline{12},\overline{28}})(17)
\oplus({\bf 1,\overline{84}})(36)$\\
%
${\bf 2280}$&=&
$({\bf 572,1})(21)
\oplus({\bf 78,7})(2)
\oplus({\bf 66,7})(2)
\oplus({\bf 12,28})(-17)
\oplus({\bf 12,21})(-17)
\oplus({\bf 1,112})(-36)$\\
%
${\bf \overline{2280}}$&=&
$({\bf \overline{572},1})(-21)
\oplus({\bf \overline{78},\overline{7}})(-2)
\oplus({\bf \overline{66},\overline{7}})(-2)
\oplus({\bf \overline{12},\overline{28}})(17)
\oplus({\bf \overline{12},\overline{21}})(17)
\oplus({\bf 1,\overline{112}})(36)$\\
%
${\bf 3230}$&=&
$({\bf \overline{12},21})(-31)
\oplus({\bf 143,7})(-12)
\oplus({\bf 1,140})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf 780,1})(7)
\oplus({\bf 12,48})(7)
\oplus({\bf 12,1})(7)
\oplus({\bf 66,\overline{7}})(26)$\\
%
${\bf \overline{3230}}$&=&
$({\bf 12,\overline{21}})(31)
\oplus({\bf 143,\overline{7}})(12)
\oplus({\bf 1,\overline{140}})(12)
\oplus({\bf 1,\overline{7}})(12)
\oplus({\bf \overline{780},1})(-7)
\oplus({\bf \overline{12},48})(-7)
\oplus({\bf \overline{12},1})(-7)
\oplus({\bf \overline{66},7})(-26)$\\
%
${\bf 3591}$&=&
$({\bf 78,\overline{7}})(26)
\oplus({\bf 924,1})(7)
\oplus({\bf 12,48})(7)
\oplus({\bf 12,1})(7)
\oplus({\bf 143,7})(-12)
\oplus({\bf 1,189})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf \overline{12},28})(-31)$\\
%
${\bf \overline{3591}}$&=&
$({\bf \overline{78},7})(-26)
\oplus({\bf \overline{924},1})(-7)
\oplus({\bf \overline{12},48})(-7)
\oplus({\bf \overline{12},1})(-7)
\oplus({\bf 143,\overline{7}})(12)
\oplus({\bf 1,\overline{189}})(12)
\oplus({\bf 1,\overline{7}})(12)
\oplus({\bf 12,\overline{28}})(31)$\\
%
${\bf 3876}$&=&
$({\bf 495,1})(28)
\oplus({\bf 220,7})(9)
\oplus({\bf 66,21})(-10)
\oplus({\bf 12,35})(-29)
\oplus({\bf 1,\overline{35}})(-48)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{495},1})(-28)
\oplus({\bf \overline{220},\overline{7}})(-9)
\oplus({\bf \overline{66},\overline{21}})(10)
\oplus({\bf \overline{12},\overline{35}})(29)
\oplus({\bf 1,35})(48)$\\
%
${\bf 7315}$&=&
$({\bf 1365,1})(28)
\oplus({\bf 364,7})(9)
\oplus({\bf 78,28})(-10)
\oplus({\bf 12,84})(-29)
\oplus({\bf 1,\overline{210'}})(-48)$\\
%
${\bf \overline{7315}}$&=&
$({\bf \overline{1365},1})(-28)
\oplus({\bf \overline{364},\overline{7}})(-9)
\oplus({\bf \overline{78},\overline{28}})(10)
\oplus({\bf \overline{12},\overline{84}})(29)
\oplus({\bf 1,210'})(48)$\\
%
${\bf 10830}$&=&
$({\bf 1716,1})(28)
\oplus({\bf 572,7})(9)
\oplus({\bf 78,28})(-10)
\oplus({\bf 66,21})(-10)
\oplus({\bf 12,112})(-29)
\oplus({\bf 1,\overline{196}})(-48)$\\
%
${\bf \overline{10830}}$&=&
$({\bf \overline{1716},1})(-28)
\oplus({\bf \overline{572},\overline{7}})(-9)
\oplus({\bf \overline{78},\overline{28}})(10)
\oplus({\bf \overline{66},\overline{21}})(10)
\oplus({\bf \overline{12},\overline{112}})(29)
\oplus({\bf 1,196})(48)$\\
%
${\bf 11628}$&=&
$({\bf 792,1})(35)
\oplus({\bf 495,7})(16)
\oplus({\bf 220,21})(-3)
\oplus({\bf 66,35})(-22)
\oplus({\bf 12,\overline{35}})(-41)
\oplus({\bf 1,\overline{21}})(-60)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{792},1})(-35)
\oplus({\bf \overline{495},\overline{7}})(-16)
\oplus({\bf \overline{220},\overline{21}})(3)
\oplus({\bf \overline{66},\overline{35}})(22)
\oplus({\bf \overline{12},35})(41)
\oplus({\bf 1,21})(60)$\\
%
${\bf 14535}$&=&
$({\bf 2145,1})(28)
\oplus({\bf 572,7})(9)
\oplus({\bf 220,7})(9)
\oplus({\bf 78,21})(-10)
\oplus({\bf 66,28})(-10)
\oplus({\bf 66,21})(-10)
\oplus({\bf 12,112})(-29)
\oplus({\bf 12,35})(-29)
\oplus({\bf 1,\overline{210}})(-48)$\\
%
${\bf \overline{14535}}$&=&
$({\bf \overline{2145},1})(-28)
\oplus({\bf \overline{572},\overline{7}})(-9)
\oplus({\bf \overline{220},\overline{7}})(-9)
\oplus({\bf \overline{78},\overline{21}})(10)
\oplus({\bf \overline{66},\overline{28}})(10)
\oplus({\bf \overline{66},\overline{21}})(10)
\oplus({\bf \overline{12},\overline{112}})(29)
\oplus({\bf \overline{12},\overline{35}})(29)
\oplus({\bf 1,210})(48)$\\
%
${\bf 17955}$&=&
$({\bf 3003,1})(28)
\oplus({\bf 364,7})(9)
\oplus({\bf 572,7})(9)
\oplus({\bf 78,28})(-10)
\oplus({\bf 78,21})(-10)
\oplus({\bf 66,28})(-10)
\oplus({\bf 12,84})(-29)
\oplus({\bf 12,112})(-29)
\oplus({\bf 1,\overline{378}})(-48)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{3003},1})(-28)
\oplus({\bf \overline{364},\overline{7}})(-9)
\oplus({\bf \overline{572},\overline{7}})(-9)
\oplus({\bf \overline{78},\overline{28}})(10)
\oplus({\bf \overline{78},\overline{21}})(10)
\oplus({\bf \overline{66},\overline{28}})(10)
\oplus({\bf \overline{12},\overline{84}})(29)
\oplus({\bf \overline{12},\overline{112}})(29)
\oplus({\bf 1,378})(48)$\\
%
${\bf 18240}$&=&
$({\bf \overline{12},35})(-43)
\oplus({\bf 143,21})(-24)
\oplus({\bf 1,224})(-24)
\oplus({\bf 1,21})(-24)
\oplus({\bf 780,7})(-5)
\oplus({\bf 12,140})(-5)
\oplus({\bf 12,7})(-5)
\oplus({\bf 2574,1})(14)
\oplus({\bf 66,48})(14)
\oplus({\bf 66,1})(14)
\oplus({\bf 220,\overline{7}})(33)$\\
%
${\bf \overline{18240}}$&=&
$({\bf 12,\overline{35}})(43)
\oplus({\bf 143,\overline{21}})(24)
\oplus({\bf 1,\overline{224}})(24)
\oplus({\bf 1,\overline{21}})(24)
\oplus({\bf \overline{780},\overline{7}})(5)
\oplus({\bf \overline{12},\overline{140}})(5)
\oplus({\bf \overline{12},\overline{7}})(5)
\oplus({\bf \overline{2574},1})(-14)
\oplus({\bf \overline{66},48})(-14)
\oplus({\bf \overline{66},1})(-14)
\oplus({\bf \overline{220},7})(-33)$\\
%
${\bf 25080}$&=&
$({\bf 364,\overline{7}})(33)
\oplus({\bf 4290,1})(14)
\oplus({\bf 78,48})(14)
\oplus({\bf 78,1})(14)
\oplus({\bf 924,7})(-5)
\oplus({\bf 12,189})(-5)
\oplus({\bf 12,7})(-5)
\oplus({\bf 143,28})(-24)
\oplus({\bf 1,560})(-24)
\oplus({\bf 1,28})(-24)
\oplus({\bf \overline{12},84})(-43)$\\
%
${\bf \overline{25080}}$&=&
$({\bf \overline{364},7})(-33)
\oplus({\bf \overline{4290},1})(-14)
\oplus({\bf \overline{78},48})(-14)
\oplus({\bf \overline{78},1})(-14)
\oplus({\bf \overline{924},\overline{7}})(5)
\oplus({\bf \overline{12},\overline{189}})(5)
\oplus({\bf \overline{12},\overline{7}})(5)
\oplus({\bf 143,\overline{28}})(24)
\oplus({\bf 1,\overline{560}})(24)
\oplus({\bf 1,\overline{28}})(24)
\oplus({\bf 12,\overline{84}})(43)$\\
%
${\bf 27132}$&=&
$({\bf 924',1})(42)
\oplus({\bf 792,7})(23)
\oplus({\bf 495,21})(4)
\oplus({\bf 220,35})(-15)
\oplus({\bf 66,\overline{35}})(-34)
\oplus({\bf 12,\overline{21}})(-53)
\oplus({\bf 1,\overline{7}})(-72)$\\
%
${\bf \overline{27132}}$&=&
$({\bf 924',1})(-42)
\oplus({\bf \overline{792},\overline{7}})(-23)
\oplus({\bf \overline{495},\overline{21}})(-4)
\oplus({\bf \overline{220},\overline{35}})(15)
\oplus({\bf \overline{66},35})(34)
\oplus({\bf \overline{12},21})(53)
\oplus({\bf 1,7})(72)$\\
%
${\bf 28880}$&=&
$({\bf 66,\overline{21}})(38)
\oplus({\bf 780,\overline{7}})(19)
\oplus({\bf 12,\overline{140}})(19)
\oplus({\bf 12,\overline{7}})(19)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,48})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{780},7})(-19)
\oplus({\bf \overline{12},140})(-19)
\oplus({\bf \overline{12},7})(-19)
\oplus({\bf \overline{66},21})(-38)$\\
%
${\bf 32130}$&=&
$({\bf 78,\overline{21}})(38)
\oplus({\bf 924,\overline{7}})(19)
\oplus({\bf 12,\overline{140}})(19)
\oplus({\bf 12,\overline{7}})(19)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,48})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{780},7})(-19)
\oplus({\bf \overline{12},189})(-19)
\oplus({\bf \overline{12},7})(-19)
\oplus({\bf \overline{66},28})(-38)$\\
%
${\bf \overline{32130}}$&=&
$({\bf \overline{78},21})(-38)
\oplus({\bf \overline{924},7})(-19)
\oplus({\bf \overline{12},140})(-19)
\oplus({\bf \overline{12},7})(-19)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,48})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 780,\overline{7}})(19)
\oplus({\bf 12,\overline{189}})(19)
\oplus({\bf 12,\overline{7}})(19)
\oplus({\bf 66,\overline{28}})(38)$\\
%
${\bf 33649}$&=&
$({\bf 4368,1})(35)
\oplus({\bf 1365,7})(16)
\oplus({\bf 364,28})(-3)
\oplus({\bf 78,84})(-22)
\oplus({\bf 12,\overline{210'}})(-41)
\oplus({\bf 1,\overline{462}})(-60)$\\
%
${\bf \overline{33649}}$&=&
$({\bf \overline{4368},1})(-35)
\oplus({\bf \overline{1365},\overline{7}})(-16)
\oplus({\bf \overline{364},\overline{28}})(3)
\oplus({\bf \overline{78},\overline{84}})(22)
\oplus({\bf \overline{12},210'})(41)
\oplus({\bf 1,462})(60)$\\
%
${\bf 35739}$&=&
$({\bf 78,\overline{28}})(38)
\oplus({\bf 924,\overline{7}})(19)
\oplus({\bf 12,\overline{189}})(19)
\oplus({\bf 12,\overline{7}})(19)
\oplus({\bf 5940,1})(0)
\oplus({\bf 143,48})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{924},7})(-19)
\oplus({\bf \overline{12},189})(-19)
\oplus({\bf \overline{12},7})(-19)
\oplus({\bf \overline{78},28})(-38)$\\
%
${\bf 42959}$&=&
$({\bf 572,\overline{7}})(33)
\oplus({\bf 6720,1})(14)
\oplus({\bf 78,48})(14)
\oplus({\bf 78,1})(14)
\oplus({\bf 66,48})(14)
\oplus({\bf 66,1})(14)
\oplus({\bf 924,7})(-5)
\oplus({\bf 780,7})(-5)
\oplus({\bf 12,189})(-5)
\oplus({\bf 12,140})(-5)
\oplus2({\bf 12,7})(-5)
\oplus({\bf 143,28})(-24)
\oplus({\bf 143,21})(-24)
\oplus({\bf 1,735})(-24)
\oplus({\bf 1,28})(-24)
\oplus({\bf 1,21})(-24)
\oplus({\bf \overline{12},112})(-43)$\\
%
${\bf \overline{42959}}$&=&
$({\bf \overline{572},7})(-33)
\oplus({\bf \overline{6720},1})(-14)
\oplus({\bf \overline{78},48})(-14)
\oplus({\bf \overline{78},1})(-14)
\oplus({\bf \overline{66},48})(-14)
\oplus({\bf \overline{66},1})(-14)
\oplus({\bf \overline{924},\overline{7}})(5)
\oplus({\bf \overline{780},\overline{7}})(5)
\oplus({\bf \overline{12},\overline{189}})(5)
\oplus({\bf \overline{12},\overline{140}})(5)
\oplus2({\bf \overline{12},\overline{7}})(5)
\oplus({\bf 143,\overline{28}})(24)
\oplus({\bf 143,\overline{21}})(24)
\oplus({\bf 1,\overline{735}})(24)
\oplus({\bf 1,\overline{28}})(24)
\oplus({\bf 1,\overline{21}})(24)
\oplus({\bf 12,\overline{112}})(43)$\\
%
${\bf 50388}$&=&
$({\bf \overline{792},1})(49)
\oplus({\bf 924',7})(30)
\oplus({\bf 792,21})(11)
\oplus({\bf 495,35})(-8)
\oplus({\bf 220,\overline{35}})(-27)
\oplus({\bf 66,\overline{21}})(-46)
\oplus({\bf 12,\overline{7}})(-65)
\oplus({\bf 1,1})(-84)$\\
%
${\bf \overline{50388}}$&=&
$({\bf 792,1})(-49)
\oplus({\bf 924',\overline{7}})(-30)
\oplus({\bf \overline{792},\overline{21}})(-11)
\oplus({\bf \overline{495},\overline{35}})(8)
\oplus({\bf \overline{220},35})(27)
\oplus({\bf \overline{66},21})(46)
\oplus({\bf \overline{12},7})(65)
\oplus({\bf 1,1})(84)$\\
%
${\bf 62016}$&=&
$({\bf 5148,1})(35)
\oplus({\bf 2145,7})(16)
\oplus({\bf 495,7})(16)
\oplus({\bf 572,21})(-3)
\oplus({\bf 220,28})(-3)
\oplus({\bf 220,21})(-3)
\oplus({\bf 78,35})(-22)
\oplus({\bf 66,112})(-22)
\oplus({\bf 66,35})(-22)
\oplus({\bf 12,\overline{210}})(-41)
\oplus({\bf 12,\overline{35}})(-41)
\oplus({\bf 1,\overline{224}})(-60)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{5148},1})(-35)
\oplus({\bf \overline{2145},\overline{7}})(-16)
\oplus({\bf \overline{495},\overline{7}})(-16)
\oplus({\bf \overline{572},\overline{21}})(3)
\oplus({\bf \overline{220},\overline{28}})(3)
\oplus({\bf \overline{220},\overline{21}})(3)
\oplus({\bf \overline{78},\overline{35}})(22)
\oplus({\bf \overline{66},\overline{112}})(22)
\oplus({\bf \overline{66},\overline{35}})(22)
\oplus({\bf \overline{12},210})(41)
\oplus({\bf \overline{12},35})(41)
\oplus({\bf 1,224})(60)$\\
%
${\bf 72675}$&=&
$({\bf \overline{12},\overline{35}})(-55)
\oplus({\bf 143,35})(-36)
\oplus({\bf 1,210})(-36)
\oplus({\bf 1,35})(-36)
\oplus({\bf 780,21})(-17)
\oplus({\bf 12,224})(-17)
\oplus({\bf 12,21})(-17)
\oplus({\bf 2574,7})(2)
\oplus({\bf 66,140})(2)
\oplus({\bf 66,7})(2)
\oplus({\bf 5720,1})(21)
\oplus({\bf 220,48})(21)
\oplus({\bf 220,1})(21)
\oplus({\bf 495,\overline{7}})(40)$\\
%
${\bf \overline{72675}}$&=&
$({\bf 12,35})(55)
\oplus({\bf 143,\overline{35}})(36)
\oplus({\bf 1,\overline{210}})(36)
\oplus({\bf 1,\overline{35}})(36)
\oplus({\bf \overline{780},\overline{21}})(17)
\oplus({\bf \overline{12},\overline{224}})(17)
\oplus({\bf \overline{12},\overline{21}})(17)
\oplus({\bf \overline{2574},\overline{7}})(-2)
\oplus({\bf \overline{66},\overline{140}})(-2)
\oplus({\bf \overline{66},\overline{7}})(-2)
\oplus({\bf \overline{5720},1})(-21)
\oplus({\bf \overline{220},48})(-21)
\oplus({\bf \overline{220},1})(-21)
\oplus({\bf \overline{495},7})(-40)$\\
%
${\bf 75582}$&=&
$({\bf \overline{495},1})(56)
\oplus({\bf \overline{792},7})(37)
\oplus({\bf 924',21})(18)
\oplus({\bf 792,35})(-1)
\oplus({\bf 495,\overline{35}})(-20)
\oplus({\bf 220,\overline{21}})(-39)
\oplus({\bf 66,\overline{7}})(-58)
\oplus({\bf 12,1})(-77)$\\
%
${\bf \overline{75582}}$&=&
$({\bf 495,1})(-56)
\oplus({\bf 792,\overline{7}})(-37)
\oplus({\bf 924',\overline{21}})(-18)
\oplus({\bf \overline{792},\overline{35}})(1)
\oplus({\bf \overline{495},35})(20)
\oplus({\bf \overline{220},21})(39)
\oplus({\bf \overline{66},7})(58)
\oplus({\bf \overline{12},1})(77)$\\
%
${\bf 92055}$&=&
$({\bf 8580',1})(35)
\oplus({\bf 1716,7})(16)
\oplus({\bf 2145,7})(16)
\oplus({\bf 572,28})(-3)
\oplus({\bf 572,21})(-3)
\oplus({\bf 220,21})(-3)
\oplus({\bf 78,112})(-22)
\oplus({\bf 66,112})(-22)
\oplus({\bf 66,35})(-22)
\oplus({\bf 12,\overline{196}})(-41)
\oplus({\bf 12,\overline{210}})(-41)
\oplus({\bf 1,\overline{490}})(-60)$\\
%
${\bf \overline{92055}}$&=&
$({\bf \overline{8580'},1})(-35)
\oplus({\bf \overline{1716},\overline{7}})(-16)
\oplus({\bf \overline{2145},\overline{7}})(-16)
\oplus({\bf \overline{572},\overline{28}})(3)
\oplus({\bf \overline{572},\overline{21}})(3)
\oplus({\bf \overline{220},\overline{21}})(3)
\oplus({\bf \overline{78},\overline{112}})(22)
\oplus({\bf \overline{66},\overline{112}})(22)
\oplus({\bf \overline{66},\overline{35}})(22)
\oplus({\bf \overline{12},196})(41)
\oplus({\bf \overline{12},210})(41)
\oplus({\bf 1,490})(60)$\\
%
${\bf 92378}$&=&
$({\bf \overline{220},1})(63)
\oplus({\bf \overline{495},7})(44)
\oplus({\bf \overline{792},21})(25)
\oplus({\bf 924',35})(6)
\oplus({\bf 792,\overline{35}})(-13)
\oplus({\bf 495,\overline{21}})(-32)
\oplus({\bf 220,\overline{7}})(-51)
\oplus({\bf 66,1})(-70)$\\
%
${\bf \overline{92378}}$&=&
$({\bf 220,1})(-63)
\oplus({\bf 495,\overline{7}})(-44)
\oplus({\bf 792,\overline{21}})(-25)
\oplus({\bf 924',\overline{35}})(-6)
\oplus({\bf \overline{792},35})(13)
\oplus({\bf \overline{495},21})(32)
\oplus({\bf \overline{220},7})(51)
\oplus({\bf \overline{66},1})(70)$\\
%
${\bf 105336}$&=&
$({\bf 12012'',1})(35)
\oplus({\bf 1365,7})(16)
\oplus({\bf 3003,7})(16)
\oplus({\bf 364,28})(-3)
\oplus({\bf 364,21})(-3)
\oplus({\bf 572,28})(-3)
\oplus({\bf 78,84})(-22)
\oplus({\bf 78,112})(-22)
\oplus({\bf 66,84})(-22)
\oplus({\bf 12,\overline{210'}})(-41)
\oplus({\bf 12,\overline{378}})(-41)
\oplus({\bf 1,\overline{1008}})(-60)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{12012''},1})(-35)
\oplus({\bf \overline{1365},\overline{7}})(-16)
\oplus({\bf \overline{3003},\overline{7}})(-16)
\oplus({\bf \overline{364},\overline{28}})(3)
\oplus({\bf \overline{364},\overline{21}})(3)
\oplus({\bf \overline{572},\overline{28}})(3)
\oplus({\bf \overline{78},\overline{84}})(22)
\oplus({\bf \overline{78},\overline{112}})(22)
\oplus({\bf \overline{66},\overline{84}})(22)
\oplus({\bf \overline{12},210'})(41)
\oplus({\bf \overline{12},378})(41)
\oplus({\bf 1,1008})(60)$\\
%
${\bf 113715}$&=&
$({\bf 12012',1})(35)
\oplus({\bf 3003,7})(16)
\oplus({\bf 1716,7})(16)
\oplus({\bf 364,28})(-3)
\oplus({\bf 572,28})(-3)
\oplus({\bf 572,21})(-3)
\oplus({\bf 78,84})(-22)
\oplus({\bf 78,112})(-22)
\oplus({\bf 66,112})(-22)
\oplus({\bf 12,\overline{378}})(-41)
\oplus({\bf 12,\overline{196}})(-41)
\oplus({\bf 1,\overline{882}})(-60)$\\
%
${\bf \overline{113715}}$&=&
$({\bf \overline{12012'},1})(-35)
\oplus({\bf \overline{3003},\overline{7}})(-16)
\oplus({\bf \overline{1716},\overline{7}})(-16)
\oplus({\bf \overline{364},\overline{28}})(3)
\oplus({\bf \overline{572},\overline{28}})(3)
\oplus({\bf \overline{572},\overline{21}})(3)
\oplus({\bf \overline{78},\overline{84}})(22)
\oplus({\bf \overline{78},\overline{112}})(22)
\oplus({\bf \overline{66},\overline{112}})(22)
\oplus({\bf \overline{12},378})(41)
\oplus({\bf \overline{12},196})(41)
\oplus({\bf 1,882})(60)$\\
%
${\bf 122094}$&=&
$({\bf 12012,1})(35)
\oplus({\bf 3003,7})(16)
\oplus({\bf 2145,7})(16)
\oplus({\bf 364,21})(-3)
\oplus({\bf 572,28})(-3)
\oplus({\bf 572,21})(-3)
\oplus({\bf 220,28})(-3)
\oplus({\bf 78,112})(-22)
\oplus({\bf 78,35})(-22)
\oplus({\bf 66,84})(-22)
\oplus({\bf 66,112})(-22)
\oplus({\bf 12,\overline{378}})(-41)
\oplus({\bf 12,\overline{210}})(-41)
\oplus({\bf 1,\overline{756}})(-60)$\\
%
${\bf \overline{122094}}$&=&
$({\bf \overline{12012},1})(-35)
\oplus({\bf \overline{3003},\overline{7}})(-16)
\oplus({\bf \overline{2145},\overline{7}})(-16)
\oplus({\bf \overline{364},\overline{21}})(3)
\oplus({\bf \overline{572},\overline{28}})(3)
\oplus({\bf \overline{572},\overline{21}})(3)
\oplus({\bf \overline{220},\overline{28}})(3)
\oplus({\bf \overline{78},\overline{112}})(22)
\oplus({\bf \overline{78},\overline{35}})(22)
\oplus({\bf \overline{66},\overline{84}})(22)
\oplus({\bf \overline{66},\overline{112}})(22)
\oplus({\bf \overline{12},378})(41)
\oplus({\bf \overline{12},210})(41)
\oplus({\bf 1,756})(60)$\\
%
${\bf 134596}$&=&
$({\bf 12376,1})(42)
\oplus({\bf 4368,7})(23)
\oplus({\bf 1365,28})(4)
\oplus({\bf 364,84})(-15)
\oplus({\bf 78,\overline{210'}})(-34)
\oplus({\bf 12,\overline{462}})(-53)
\oplus({\bf 1,\overline{924}})(-72)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{12376},1})(-42)
\oplus({\bf \overline{4368},\overline{7}})(-23)
\oplus({\bf \overline{1365},\overline{28}})(-4)
\oplus({\bf \overline{364},\overline{84}})(15)
\oplus({\bf \overline{78},210'})(34)
\oplus({\bf \overline{12},462})(53)
\oplus({\bf 1,924})(72)$\\
%
${\bf 137655}$&=&
$({\bf 1365,\overline{7}})(40)
\oplus({\bf 16016,1})(21)
\oplus({\bf 364,48})(21)
\oplus({\bf 364,1})(21)
\oplus({\bf 4290,7})(2)
\oplus({\bf 78,189})(2)
\oplus({\bf 78,7})(2)
\oplus({\bf 924,28})(-17)
\oplus({\bf 12,560})(-17)
\oplus({\bf 12,28})(-17)
\oplus({\bf 143,84})(-36)
\oplus({\bf 1,1386})(-36)
\oplus({\bf 1,84})(-36)
\oplus({\bf \overline{12},\overline{210'}})(-55)$\\
%
${\bf \overline{137655}}$&=&
$({\bf \overline{1365},7})(-40)
\oplus({\bf \overline{16016},1})(-21)
\oplus({\bf \overline{364},48})(-21)
\oplus({\bf \overline{364},1})(-21)
\oplus({\bf \overline{4290},\overline{7}})(-2)
\oplus({\bf \overline{78},\overline{189}})(-2)
\oplus({\bf \overline{78},\overline{7}})(-2)
\oplus({\bf \overline{924},\overline{28}})(17)
\oplus({\bf \overline{12},\overline{560}})(17)
\oplus({\bf \overline{12},\overline{28}})(17)
\oplus({\bf 143,\overline{84}})(36)
\oplus({\bf 1,\overline{1386}})(36)
\oplus({\bf 1,\overline{84}})(36)
\oplus({\bf 12,210'})(55)$\\
%
${\bf 162450}$&=&
$({\bf \overline{66},35})(-50)
\oplus({\bf \overline{780},21})(-31)
\oplus({\bf \overline{12},224})(-31)
\oplus({\bf \overline{12},21})(-31)
\oplus({\bf 4212,7})(-12)
\oplus({\bf 143,140})(-12)
\oplus({\bf 143,7})(-12)
\oplus({\bf 1,588})(-12)
\oplus({\bf 1,140})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf 13728,1})(7)
\oplus({\bf 780,48})(7)
\oplus({\bf 780,1})(7)
\oplus({\bf 12,392})(7)
\oplus({\bf 12,48})(7)
\oplus({\bf 12,1})(7)
\oplus({\bf 2574,\overline{7}})(26)
\oplus({\bf 66,\overline{140}})(26)
\oplus({\bf 66,\overline{7}})(26)
\oplus({\bf 220,\overline{21}})(45)$\\
%
${\bf \overline{162450}}$&=&
$({\bf 66,\overline{35}})(50)
\oplus({\bf 780,\overline{21}})(31)
\oplus({\bf 12,\overline{224}})(31)
\oplus({\bf 12,\overline{21}})(31)
\oplus({\bf 4212,\overline{7}})(12)
\oplus({\bf 143,\overline{140}})(12)
\oplus({\bf 143,\overline{7}})(12)
\oplus({\bf 1,\overline{588}})(12)
\oplus({\bf 1,\overline{140}})(12)
\oplus({\bf 1,\overline{7}})(12)
\oplus({\bf \overline{13728},1})(-7)
\oplus({\bf \overline{780},48})(-7)
\oplus({\bf \overline{780},1})(-7)
\oplus({\bf \overline{12},392})(-7)
\oplus({\bf \overline{12},48})(-7)
\oplus({\bf \overline{12},1})(-7)
\oplus({\bf \overline{2574},7})(-26)
\oplus({\bf \overline{66},140})(-26)
\oplus({\bf \overline{66},7})(-26)
\oplus({\bf \overline{220},21})(-45)$\\
%
${\bf 180880}$&=&
$({\bf \overline{78},35})(-50)
\oplus({\bf \overline{924},21})(-31)
\oplus({\bf \overline{12},224})(-31)
\oplus({\bf \overline{12},21})(-31)
\oplus({\bf \overline{5005},7})(-12)
\oplus({\bf 143,140})(-12)
\oplus({\bf 143,7})(-12)
\oplus({\bf 1,840})(-12)
\oplus({\bf 1,140})(-12)
\oplus({\bf 16380,1})(7)
\oplus({\bf 780,48})(7)
\oplus({\bf 780,1})(7)
\oplus({\bf 12,\overline{540}})(7)
\oplus({\bf 12,48})(7)
\oplus({\bf 2574,\overline{7}})(26)
\oplus({\bf 66,\overline{189}})(26)
\oplus({\bf 66,\overline{7}})(26)
\oplus({\bf 220,\overline{28}})(45)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 78,\overline{35}})(50)
\oplus({\bf 924,\overline{21}})(31)
\oplus({\bf 12,\overline{224}})(31)
\oplus({\bf 12,\overline{21}})(31)
\oplus({\bf 5005,\overline{7}})(12)
\oplus({\bf 143,\overline{140}})(12)
\oplus({\bf 143,\overline{7}})(12)
\oplus({\bf 1,\overline{840}})(12)
\oplus({\bf 1,\overline{140}})(12)
\oplus({\bf \overline{16380},1})(-7)
\oplus({\bf \overline{780},48})(-7)
\oplus({\bf \overline{780},1})(-7)
\oplus({\bf \overline{12},540})(-7)
\oplus({\bf \overline{12},48})(-7)
\oplus({\bf \overline{2574},7})(-26)
\oplus({\bf \overline{66},189})(-26)
\oplus({\bf \overline{66},7})(-26)
\oplus({\bf \overline{220},28})(-45)$\\
%
${\bf 193800}$&=&
$({\bf 8580,1})(42)
\oplus({\bf 5148,7})(23)
\oplus({\bf 792,7})(23)
\oplus({\bf 2145,21})(4)
\oplus({\bf 495,28})(4)
\oplus({\bf 495,21})(4)
\oplus({\bf 572,35})(-15)
\oplus({\bf 220,112})(-15)
\oplus({\bf 220,35})(-15)
\oplus({\bf 78,\overline{35}})(-34)
\oplus({\bf 66,\overline{210}})(-34)
\oplus({\bf 66,\overline{35}})(-34)
\oplus({\bf 12,\overline{224}})(-53)
\oplus({\bf 12,\overline{21}})(-53)
\oplus({\bf 1,\overline{140}})(-72)$\\
%
${\bf \overline{193800}}$&=&
$({\bf \overline{8580},1})(-42)
\oplus({\bf \overline{5148},\overline{7}})(-23)
\oplus({\bf \overline{792},\overline{7}})(-23)
\oplus({\bf \overline{2145},\overline{21}})(-4)
\oplus({\bf \overline{495},\overline{28}})(-4)
\oplus({\bf \overline{495},\overline{21}})(-4)
\oplus({\bf \overline{572},\overline{35}})(15)
\oplus({\bf \overline{220},\overline{112}})(15)
\oplus({\bf \overline{220},\overline{35}})(15)
\oplus({\bf \overline{78},35})(34)
\oplus({\bf \overline{66},210})(34)
\oplus({\bf \overline{66},35})(34)
\oplus({\bf \overline{12},224})(53)
\oplus({\bf \overline{12},21})(53)
\oplus({\bf 1,140})(72)$\\
%
${\bf 203490}$&=&
$({\bf \overline{12},\overline{196}})(-55)
\oplus({\bf 143,112})(-36)
\oplus({\bf 1,1260})(-36)
\oplus({\bf 1,112})(-36)
\oplus({\bf 924,28})(-17)
\oplus({\bf 780,21})(-17)
\oplus({\bf 12,735})(-17)
\oplus({\bf 12,28})(-17)
\oplus({\bf 12,21})(-17)
\oplus({\bf 6720,7})(2)
\oplus({\bf 78,189})(2)
\oplus({\bf 78,7})(2)
\oplus({\bf 66,140})(2)
\oplus({\bf 66,7})(2)
\oplus({\bf 20020,1})(21)
\oplus({\bf 572,48})(21)
\oplus({\bf 572,1})(21)
\oplus({\bf 1716,\overline{7}})(40)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 12,196})(55)
\oplus({\bf 143,\overline{112}})(36)
\oplus({\bf 1,\overline{1260}})(36)
\oplus({\bf 1,\overline{112}})(36)
\oplus({\bf \overline{924},\overline{28}})(17)
\oplus({\bf \overline{780},\overline{21}})(17)
\oplus({\bf \overline{12},\overline{735}})(17)
\oplus({\bf \overline{12},\overline{28}})(17)
\oplus({\bf \overline{12},\overline{21}})(17)
\oplus({\bf \overline{6720},\overline{7}})(-2)
\oplus({\bf \overline{78},\overline{189}})(-2)
\oplus({\bf \overline{78},\overline{7}})(-2)
\oplus({\bf \overline{66},\overline{140}})(-2)
\oplus({\bf \overline{66},\overline{7}})(-2)
\oplus({\bf \overline{20020},1})(-21)
\oplus({\bf \overline{572},48})(-21)
\oplus({\bf \overline{572},1})(-21)
\oplus({\bf \overline{1716},7})(-40)$\\
%
${\bf 217056}$&=&
$({\bf \overline{12},\overline{21}})(-67)
\oplus({\bf 143,\overline{35}})(-48)
\oplus({\bf 1,\overline{112}})(-48)
\oplus({\bf 1,\overline{35}})(-48)
\oplus({\bf 780,35})(-29)
\oplus({\bf 12,210})(-29)
\oplus({\bf 12,35})(-29)
\oplus({\bf 2574,21})(-10)
\oplus({\bf 66,224})(-10)
\oplus({\bf 66,21})(-10)
\oplus({\bf 5720,7})(9)
\oplus({\bf 220,140})(9)
\oplus({\bf 220,7})(9)
\oplus({\bf 9009,1})(28)
\oplus({\bf 495,48})(28)
\oplus({\bf 495,1})(28)
\oplus({\bf 792,\overline{7}})(47)$\\
%
${\bf \overline{217056}}$&=&
$({\bf 12,21})(67)
\oplus({\bf 143,35})(48)
\oplus({\bf 1,112})(48)
\oplus({\bf 1,35})(48)
\oplus({\bf \overline{780},\overline{35}})(29)
\oplus({\bf \overline{12},\overline{210}})(29)
\oplus({\bf \overline{12},\overline{35}})(29)
\oplus({\bf \overline{2574},\overline{21}})(10)
\oplus({\bf \overline{66},\overline{224}})(10)
\oplus({\bf \overline{66},\overline{21}})(10)
\oplus({\bf \overline{5720},\overline{7}})(-9)
\oplus({\bf \overline{220},\overline{140}})(-9)
\oplus({\bf \overline{220},\overline{7}})(-9)
\oplus({\bf \overline{9009},1})(-28)
\oplus({\bf \overline{495},48})(-28)
\oplus({\bf \overline{495},1})(-28)
\oplus({\bf \overline{792},7})(-47)$\\
%
${\bf 223839}$&=&
$({\bf 364,\overline{21}})(45)
\oplus({\bf 4290,\overline{7}})(26)
\oplus({\bf 78,\overline{140}})(26)
\oplus({\bf 78,\overline{7}})(26)
\oplus({\bf 23100,1})(7)
\oplus({\bf 924,48})(7)
\oplus({\bf 924,1})(7)
\oplus({\bf 12,540})(7)
\oplus({\bf 12,48})(7)
\oplus({\bf 5005,7})(-12)
\oplus({\bf 143,189})(-12)
\oplus({\bf 143,7})(-12)
\oplus({\bf 1,1575})(-12)
\oplus({\bf 1,189})(-12)
\oplus({\bf \overline{780},28})(-31)
\oplus({\bf \overline{12},560})(-31)
\oplus({\bf \overline{12},28})(-31)
\oplus({\bf \overline{66},84})(-50)$\\
%
${\bf \overline{223839}}$&=&
$({\bf \overline{364},21})(-45)
\oplus({\bf \overline{4290},7})(-26)
\oplus({\bf \overline{78},140})(-26)
\oplus({\bf \overline{78},7})(-26)
\oplus({\bf \overline{23100},1})(-7)
\oplus({\bf \overline{924},48})(-7)
\oplus({\bf \overline{924},1})(-7)
\oplus({\bf \overline{12},\overline{540}})(-7)
\oplus({\bf \overline{12},48})(-7)
\oplus({\bf \overline{5005},\overline{7}})(12)
\oplus({\bf 143,\overline{189}})(12)
\oplus({\bf 143,\overline{7}})(12)
\oplus({\bf 1,\overline{1575}})(12)
\oplus({\bf 1,\overline{189}})(12)
\oplus({\bf 780,\overline{28}})(31)
\oplus({\bf 12,\overline{560}})(31)
\oplus({\bf 12,\overline{28}})(31)
\oplus({\bf 66,\overline{84}})(50)$\\
%
${\bf 249090}$&=&
$({\bf 364,\overline{28}})(45)
\oplus({\bf 4290,\overline{7}})(26)
\oplus({\bf 78,\overline{189}})(26)
\oplus({\bf 78,\overline{7}})(26)
\oplus({\bf 27456,1})(7)
\oplus({\bf 924,48})(7)
\oplus({\bf 924,1})(7)
\oplus({\bf 12,735'})(7)
\oplus({\bf 12,48})(7)
\oplus({\bf 12,1})(7)
\oplus({\bf 5940,7})(-12)
\oplus({\bf 143,189})(-12)
\oplus({\bf 143,7})(-12)
\oplus({\bf 1,2156})(-12)
\oplus({\bf 1,189})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf \overline{924},28})(-31)
\oplus({\bf \overline{12},560})(-31)
\oplus({\bf \overline{12},28})(-31)
\oplus({\bf \overline{78},84})(-50)$\\
%
${\bf \overline{249090}}$&=&
$({\bf \overline{364},28})(-45)
\oplus({\bf \overline{4290},7})(-26)
\oplus({\bf \overline{78},189})(-26)
\oplus({\bf \overline{78},7})(-26)
\oplus({\bf \overline{27456},1})(-7)
\oplus({\bf \overline{924},48})(-7)
\oplus({\bf \overline{924},1})(-7)
\oplus({\bf \overline{12},735'})(-7)
\oplus({\bf \overline{12},48})(-7)
\oplus({\bf \overline{12},1})(-7)
\oplus({\bf 5940,\overline{7}})(12)
\oplus({\bf 143,\overline{189}})(12)
\oplus({\bf 143,\overline{7}})(12)
\oplus({\bf 1,\overline{2156}})(12)
\oplus({\bf 1,\overline{189}})(12)
\oplus({\bf 1,\overline{7}})(12)
\oplus({\bf 924,\overline{28}})(31)
\oplus({\bf 12,\overline{560}})(31)
\oplus({\bf 12,\overline{28}})(31)
\oplus({\bf 78,\overline{84}})(50)$\\
%
${\bf 272916}$&=&
$({\bf 2145,\overline{7}})(40)
\oplus({\bf 24948,1})(21)
\oplus({\bf 572,48})(21)
\oplus({\bf 572,1})(21)
\oplus({\bf 220,48})(21)
\oplus({\bf 220,1})(21)
\oplus({\bf 6720,7})(2)
\oplus({\bf 78,140})(2)
\oplus({\bf 78,7})(2)
\oplus({\bf 2574,7})(2)
\oplus({\bf 66,189})(2)
\oplus({\bf 66,140})(2)
\oplus2({\bf 66,7})(2)
\oplus({\bf 924,21})(-17)
\oplus({\bf 780,28})(-17)
\oplus({\bf 780,21})(-17)
\oplus({\bf 12,735})(-17)
\oplus({\bf 12,28})(-17)
\oplus({\bf 12,224})(-17)
\oplus2({\bf 12,21})(-17)
\oplus({\bf 143,112})(-36)
\oplus({\bf 143,35})(-36)
\oplus({\bf 1,1323})(-36)
\oplus({\bf 1,112})(-36)
\oplus({\bf 1,35})(-36)
\oplus({\bf \overline{12},\overline{210}})(-55)$\\
%
${\bf \overline{272916}}$&=&
$({\bf \overline{2145},7})(-40)
\oplus({\bf \overline{24948},1})(-21)
\oplus({\bf \overline{572},48})(-21)
\oplus({\bf \overline{572},1})(-21)
\oplus({\bf \overline{220},48})(-21)
\oplus({\bf \overline{220},1})(-21)
\oplus({\bf \overline{6720},\overline{7}})(-2)
\oplus({\bf \overline{2574},\overline{7}})(-2)
\oplus({\bf \overline{78},\overline{140}})(-2)
\oplus({\bf \overline{78},\overline{7}})(-2)
\oplus({\bf \overline{66},\overline{189}})(-2)
\oplus({\bf \overline{66},\overline{140}})(-2)
\oplus2({\bf \overline{66},\overline{7}})(-2)
\oplus({\bf \overline{924},\overline{21}})(17)
\oplus({\bf \overline{780},\overline{28}})(17)
\oplus({\bf \overline{780},\overline{21}})(17)
\oplus({\bf \overline{12},\overline{735}})(17)
\oplus({\bf \overline{12},\overline{224}})(17)
\oplus({\bf \overline{12},\overline{28}})(17)
\oplus2({\bf \overline{12},\overline{21}})(17)
\oplus({\bf 143,\overline{112}})(36)
\oplus({\bf 143,\overline{35}})(36)
\oplus({\bf 1,\overline{1323}})(36)
\oplus({\bf 1,\overline{112}})(36)
\oplus({\bf 1,\overline{35}})(36)
\oplus({\bf 12,210})(55)$\\
%
${\bf 276165}$&=&
$({\bf 15730,1})(42)
\oplus({\bf 8580',7})(23)
\oplus({\bf 1716,28})(4)
\oplus({\bf 2145,21})(4)
\oplus({\bf 572,112})(-15)
\oplus({\bf 220,35})(-15)
\oplus({\bf 78,\overline{196}})(-34)
\oplus({\bf 66,\overline{210}})(-34)
\oplus({\bf 12,\overline{490}})(-53)
\oplus({\bf 1,\overline{490'}})(-72)$\\
%
${\bf \overline{276165}}$&=&
$({\bf \overline{15730},1})(-42)
\oplus({\bf \overline{8580'},\overline{7}})(-23)
\oplus({\bf \overline{1716},\overline{28}})(-4)
\oplus({\bf \overline{2145},\overline{21}})(-4)
\oplus({\bf \overline{572},\overline{112}})(15)
\oplus({\bf \overline{220},\overline{35}})(15)
\oplus({\bf \overline{78},196})(34)
\oplus({\bf \overline{66},210})(34)
\oplus({\bf \overline{12},490})(53)
\oplus({\bf 1,490'})(72)$\\
%
${\bf 337535}$&=&
$({\bf 3003,\overline{7}})(40)
\oplus({\bf 35100,1})(21)
\oplus({\bf 364,48})(21)
\oplus({\bf 364,1})(21)
\oplus({\bf 572,48})(21)
\oplus({\bf 572,1})(21)
\oplus({\bf 4290,7})(2)
\oplus({\bf 6720,7})(2)
\oplus({\bf 78,189})(2)
\oplus({\bf 78,140})(2)
\oplus2({\bf 78,7})(2)
\oplus({\bf 66,189})(2)
\oplus({\bf 66,7})(2)
\oplus({\bf 924,28})(-17)
\oplus({\bf 924,21})(-17)
\oplus({\bf 780,28})(-17)
\oplus({\bf 12,560})(-17)
\oplus({\bf 12,735})(-17)
\oplus2({\bf 12,28})(-17)
\oplus({\bf 12,21})(-17)
\oplus({\bf 143,84})(-36)
\oplus({\bf 143,112})(-36)
\oplus({\bf 1,2450})(-36)
\oplus({\bf 1,84})(-36)
\oplus({\bf 1,112})(-36)
\oplus({\bf \overline{12},\overline{378}})(-55)$\\
%
${\bf \overline{337535}}$&=&
$({\bf \overline{3003},7})(-40)
\oplus({\bf \overline{35100},1})(-21)
\oplus({\bf \overline{364},48})(-21)
\oplus({\bf \overline{364},1})(-21)
\oplus({\bf \overline{572},48})(-21)
\oplus({\bf \overline{572},1})(-21)
\oplus({\bf \overline{4290},\overline{7}})(-2)
\oplus({\bf \overline{6720},\overline{7}})(-2)
\oplus({\bf \overline{78},\overline{189}})(-2)
\oplus({\bf \overline{78},\overline{140}})(-2)
\oplus2({\bf \overline{78},\overline{7}})(-2)
\oplus({\bf \overline{66},\overline{189}})(-2)
\oplus({\bf \overline{66},\overline{7}})(-2)
\oplus({\bf \overline{924},\overline{28}})(17)
\oplus({\bf \overline{924},\overline{21}})(17)
\oplus({\bf \overline{780},\overline{28}})(17)
\oplus({\bf \overline{12},\overline{560}})(17)
\oplus({\bf \overline{12},\overline{735}})(17)
\oplus2({\bf \overline{12},\overline{28}})(17)
\oplus({\bf \overline{12},\overline{21}})(17)
\oplus({\bf 143,\overline{84}})(36)
\oplus({\bf 143,\overline{112}})(36)
\oplus({\bf 1,\overline{2450}})(36)
\oplus({\bf 1,\overline{84}})(36)
\oplus({\bf 1,\overline{112}})(36)
\oplus({\bf 12,378})(55)$\\
%
${\bf 379050}$&=&
$({\bf 26026,1})(42)
\oplus({\bf 12012',7})(23)
\oplus({\bf 3003,28})(4)
\oplus({\bf 1716,21})(4)
\oplus({\bf 364,84})(-15)
\oplus({\bf 572,112})(-15)
\oplus({\bf 78,\overline{378}})(-34)
\oplus({\bf 66,\overline{196}})(-34)
\oplus({\bf 12,\overline{882}})(-53)
\oplus({\bf 1,\overline{1176}})(-72)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{26026},1})(-42)
\oplus({\bf \overline{12012'},\overline{7}})(-23)
\oplus({\bf \overline{3003},\overline{28}})(-4)
\oplus({\bf \overline{1716},\overline{21}})(-4)
\oplus({\bf \overline{364},\overline{84}})(15)
\oplus({\bf \overline{572},\overline{112}})(15)
\oplus({\bf \overline{78},378})(34)
\oplus({\bf \overline{66},196})(34)
\oplus({\bf \overline{12},882})(53)
\oplus({\bf 1,1176})(72)$\\
%
${\bf 383040}$&=&
$({\bf 572,\overline{21}})(45)
\oplus({\bf 6720,\overline{7}})(26)
\oplus({\bf 78,\overline{140}})(26)
\oplus({\bf 78,\overline{7}})(26)
\oplus({\bf 66,\overline{140}})(26)
\oplus({\bf 66,\overline{7}})(26)
\oplus({\bf 36036,1})(7)
\oplus({\bf 924,48})(7)
\oplus({\bf 924,1})(7)
\oplus({\bf 780,48})(7)
\oplus({\bf 780,1})(7)
\oplus({\bf 12,540})(7)
\oplus({\bf 12,392})(7)
\oplus2({\bf 12,48})(7)
\oplus({\bf 12,1})(7)
\oplus({\bf 5005,7})(-12)
\oplus({\bf 4212,7})(-12)
\oplus({\bf 143,189})(-12)
\oplus({\bf 143,140})(-12)
\oplus2({\bf 143,7})(-12)
\oplus({\bf 1,2016})(-12)
\oplus({\bf 1,189})(-12)
\oplus({\bf 1,140})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf \overline{780},28})(-31)
\oplus({\bf \overline{780},21})(-31)
\oplus({\bf \overline{12},735})(-31)
\oplus({\bf \overline{12},28})(-31)
\oplus({\bf \overline{12},21})(-31)
\oplus({\bf \overline{66},112})(-50)$\\
%
${\bf \overline{383040}}$&=&
$({\bf \overline{572},21})(-45)
\oplus({\bf \overline{6720},7})(-26)
\oplus({\bf \overline{78},140})(-26)
\oplus({\bf \overline{78},7})(-26)
\oplus({\bf \overline{66},140})(-26)
\oplus({\bf \overline{66},7})(-26)
\oplus({\bf \overline{36036},1})(-7)
\oplus({\bf \overline{924},48})(-7)
\oplus({\bf \overline{924},1})(-7)
\oplus({\bf \overline{780},48})(-7)
\oplus({\bf \overline{780},1})(-7)
\oplus({\bf \overline{12},\overline{540}})(-7)
\oplus({\bf \overline{12},392})(-7)
\oplus2({\bf \overline{12},48})(-7)
\oplus({\bf \overline{12},1})(-7)
\oplus({\bf \overline{5005},\overline{7}})(12)
\oplus({\bf 4212,\overline{7}})(12)
\oplus({\bf 143,\overline{189}})(12)
\oplus({\bf 143,\overline{140}})(12)
\oplus2({\bf 143,\overline{7}})(12)
\oplus({\bf 1,\overline{2016}})(12)
\oplus({\bf 1,\overline{189}})(12)
\oplus({\bf 1,\overline{140}})(12)
\oplus({\bf 1,\overline{7}})(12)
\oplus({\bf 780,\overline{28}})(31)
\oplus({\bf 780,\overline{21}})(31)
\oplus({\bf 12,\overline{735}})(31)
\oplus({\bf 12,\overline{28}})(31)
\oplus({\bf 12,\overline{21}})(31)
\oplus({\bf 66,\overline{112}})(50)$\\
%
${\bf 426360}$&=&
$({\bf \overline{78},112})(-50)
\oplus({\bf \overline{924},28})(-31)
\oplus({\bf \overline{924},21})(-31)
\oplus({\bf \overline{12},735})(-31)
\oplus({\bf \overline{12},28})(-31)
\oplus({\bf \overline{12},21})(-31)
\oplus({\bf 5940,7})(-12)
\oplus({\bf \overline{5005},7})(-12)
\oplus({\bf 143,189})(-12)
\oplus({\bf 143,140})(-12)
\oplus2({\bf 143,7})(-12)
\oplus({\bf 1,2800})(-12)
\oplus({\bf 1,189})(-12)
\oplus({\bf 1,140})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf 42900,1})(7)
\oplus({\bf 924,48})(7)
\oplus({\bf 924,1})(7)
\oplus({\bf 780,48})(7)
\oplus({\bf 780,1})(7)
\oplus({\bf 12,735'})(7)
\oplus({\bf 12,\overline{540}})(7)
\oplus2({\bf 12,48})(7)
\oplus({\bf 12,1})(7)
\oplus({\bf 6720,\overline{7}})(26)
\oplus({\bf 78,\overline{189}})(26)
\oplus({\bf 78,\overline{7}})(26)
\oplus({\bf 66,\overline{189}})(26)
\oplus({\bf 66,\overline{7}})(26)
\oplus({\bf 572,\overline{28}})(45)$\\
%
${\bf \overline{426360}}$&=&
$({\bf 78,\overline{112}})(50)
\oplus({\bf 924,\overline{28}})(31)
\oplus({\bf 924,\overline{21}})(31)
\oplus({\bf 12,\overline{735}})(31)
\oplus({\bf 12,\overline{28}})(31)
\oplus({\bf 12,\overline{21}})(31)
\oplus({\bf 5940,\overline{7}})(12)
\oplus({\bf 5005,\overline{7}})(12)
\oplus({\bf 143,\overline{189}})(12)
\oplus({\bf 143,\overline{140}})(12)
\oplus2({\bf 143,\overline{7}})(12)
\oplus({\bf 1,\overline{2800}})(12)
\oplus({\bf 1,\overline{189}})(12)
\oplus({\bf 1,\overline{140}})(12)
\oplus({\bf 1,\overline{7}})(12)
\oplus({\bf \overline{42900},1})(-7)
\oplus({\bf \overline{924},48})(-7)
\oplus({\bf \overline{924},1})(-7)
\oplus({\bf \overline{780},48})(-7)
\oplus({\bf \overline{780},1})(-7)
\oplus({\bf \overline{12},735'})(-7)
\oplus({\bf \overline{12},540})(-7)
\oplus2({\bf \overline{12},48})(-7)
\oplus({\bf \overline{12},1})(-7)
\oplus({\bf \overline{6720},7})(-26)
\oplus({\bf \overline{78},189})(-26)
\oplus({\bf \overline{78},7})(-26)
\oplus({\bf \overline{66},189})(-26)
\oplus({\bf \overline{66},7})(-26)
\oplus({\bf \overline{572},28})(-45)$\\
%
${\bf 441864}$&=&
$({\bf 23166,1})(42)
\oplus({\bf 8580',7})(23)
\oplus({\bf 5148,7})(23)
\oplus({\bf 1716,21})(4)
\oplus({\bf 2145,28})(4)
\oplus({\bf 2145,21})(4)
\oplus({\bf 495,21})(4)
\oplus({\bf 572,112})(-15)
\oplus({\bf 572,35})(-15)
\oplus({\bf 220,112})(-15)
\oplus({\bf 220,35})(-15)
\oplus({\bf 78,\overline{210}})(-34)
\oplus({\bf 66,\overline{196}})(-34)
\oplus({\bf 66,\overline{210}})(-34)
\oplus({\bf 66,\overline{35}})(-34)
\oplus({\bf 12,\overline{490}})(-53)
\oplus({\bf 12,\overline{224}})(-53)
\oplus({\bf 1,\overline{588}})(-72)$\\
%
${\bf \overline{441864}}$&=&
$({\bf \overline{23166},1})(-42)
\oplus({\bf \overline{8580'},\overline{7}})(-23)
\oplus({\bf \overline{5148},\overline{7}})(-23)
\oplus({\bf \overline{1716},\overline{21}})(-4)
\oplus({\bf \overline{2145},\overline{28}})(-4)
\oplus({\bf \overline{2145},\overline{21}})(-4)
\oplus({\bf \overline{495},\overline{21}})(-4)
\oplus({\bf \overline{572},\overline{112}})(15)
\oplus({\bf \overline{572},\overline{35}})(15)
\oplus({\bf \overline{220},\overline{112}})(15)
\oplus({\bf \overline{220},\overline{35}})(15)
\oplus({\bf \overline{78},210})(34)
\oplus({\bf \overline{66},196})(34)
\oplus({\bf \overline{66},210})(34)
\oplus({\bf \overline{66},35})(34)
\oplus({\bf \overline{12},490})(53)
\oplus({\bf \overline{12},224})(53)
\oplus({\bf 1,588})(72)$\\
%
${\bf 465120}$&=&
$({\bf \overline{10296},1})(49)
\oplus({\bf 8580,7})(30)
\oplus({\bf 924',7})(30)
\oplus({\bf 5148,21})(11)
\oplus({\bf 792,28})(11)
\oplus({\bf 792,21})(11)
\oplus({\bf 2145,35})(-8)
\oplus({\bf 495,112})(-8)
\oplus({\bf 495,35})(-8)
\oplus({\bf 572,\overline{35}})(-27)
\oplus({\bf 220,\overline{210}})(-27)
\oplus({\bf 220,\overline{35}})(-27)
\oplus({\bf 78,\overline{21}})(-46)
\oplus({\bf 66,\overline{224}})(-46)
\oplus({\bf 66,\overline{21}})(-46)
\oplus({\bf 12,\overline{140}})(-65)
\oplus({\bf 12,\overline{7}})(-65)
\oplus({\bf 1,48})(-84)$\\
%
${\bf \overline{465120}}$&=&
$({\bf 10296,1})(-49)
\oplus({\bf \overline{8580},\overline{7}})(-30)
\oplus({\bf 924',\overline{7}})(-30)
\oplus({\bf \overline{5148},\overline{21}})(-11)
\oplus({\bf \overline{792},\overline{28}})(-11)
\oplus({\bf \overline{792},\overline{21}})(-11)
\oplus({\bf \overline{2145},\overline{35}})(8)
\oplus({\bf \overline{495},\overline{112}})(8)
\oplus({\bf \overline{495},\overline{35}})(8)
\oplus({\bf \overline{572},35})(27)
\oplus({\bf \overline{220},210})(27)
\oplus({\bf \overline{220},35})(27)
\oplus({\bf \overline{78},21})(46)
\oplus({\bf \overline{66},224})(46)
\oplus({\bf \overline{66},21})(46)
\oplus({\bf \overline{12},140})(65)
\oplus({\bf \overline{12},7})(65)
\oplus({\bf 1,48})(84)$\\
%
${\bf 480700}$&=&
$({\bf \overline{31824},1})(49)
\oplus({\bf 12376,7})(30)
\oplus({\bf 4368,28})(11)
\oplus({\bf 1365,84})(-8)
\oplus({\bf 364,\overline{210'}})(-27)
\oplus({\bf 78,\overline{462}})(-46)
\oplus({\bf 12,\overline{924}})(-65)
\oplus({\bf 1,1716})(-84)$\\
%
${\bf \overline{480700}}$&=&
$({\bf 31824,1})(-49)
\oplus({\bf \overline{12376},\overline{7}})(-30)
\oplus({\bf \overline{4368},\overline{28}})(-11)
\oplus({\bf \overline{1365},\overline{84}})(8)
\oplus({\bf \overline{364},210'})(27)
\oplus({\bf \overline{78},462})(46)
\oplus({\bf \overline{12},924})(65)
\oplus({\bf 1,\overline{1716}})(84)$\\
%
${\bf 503880}$&=&
$({\bf \overline{12},\overline{7}})(-79)
\oplus({\bf 143,\overline{21}})(-60)
\oplus({\bf 1,\overline{28}})(-60)
\oplus({\bf 1,\overline{21}})(-60)
\oplus({\bf 780,\overline{35}})(-41)
\oplus({\bf 12,\overline{112}})(-41)
\oplus({\bf 12,\overline{35}})(-41)
\oplus({\bf 2574,35})(-22)
\oplus({\bf 66,210})(-22)
\oplus({\bf 66,35})(-22)
\oplus({\bf 5720,21})(-3)
\oplus({\bf 220,224})(-3)
\oplus({\bf 220,21})(-3)
\oplus({\bf 9009,7})(16)
\oplus({\bf 495,140})(16)
\oplus({\bf 495,7})(16)
\oplus({\bf 10296,1})(35)
\oplus({\bf 792,48})(35)
\oplus({\bf 792,1})(35)
\oplus({\bf 924',\overline{7}})(54)$\\
%
${\bf \overline{503880}}$&=&
$({\bf 12,7})(79)
\oplus({\bf 143,21})(60)
\oplus({\bf 1,28})(60)
\oplus({\bf 1,21})(60)
\oplus({\bf \overline{780},35})(41)
\oplus({\bf \overline{12},112})(41)
\oplus({\bf \overline{12},35})(41)
\oplus({\bf \overline{2574},\overline{35}})(22)
\oplus({\bf \overline{66},\overline{210}})(22)
\oplus({\bf \overline{66},\overline{35}})(22)
\oplus({\bf \overline{5720},\overline{21}})(3)
\oplus({\bf \overline{220},\overline{224}})(3)
\oplus({\bf \overline{220},\overline{21}})(3)
\oplus({\bf \overline{9009},\overline{7}})(-16)
\oplus({\bf \overline{495},\overline{140}})(-16)
\oplus({\bf \overline{495},\overline{7}})(-16)
\oplus({\bf \overline{10296},1})(-35)
\oplus({\bf \overline{792},48})(-35)
\oplus({\bf \overline{792},1})(-35)
\oplus({\bf 924',7})(-54)$\\
%
${\bf 504735}$&=&
$({\bf 40040,1})(42)
\oplus({\bf 4368,7})(23)
\oplus({\bf 12012'',7})(23)
\oplus({\bf 1365,28})(4)
\oplus({\bf 1365,21})(4)
\oplus({\bf 3003,28})(4)
\oplus({\bf 364,84})(-15)
\oplus({\bf 364,112})(-15)
\oplus({\bf 572,84})(-15)
\oplus({\bf 78,\overline{210'}})(-34)
\oplus({\bf 78,\overline{378}})(-34)
\oplus({\bf 66,\overline{210'}})(-34)
\oplus({\bf 12,\overline{462}})(-53)
\oplus({\bf 12,\overline{1008}})(-53)
\oplus({\bf 1,\overline{2310}})(-72)$\\
%
${\bf \overline{504735}}$&=&
$({\bf \overline{40040},1})(-42)
\oplus({\bf \overline{4368},\overline{7}})(-23)
\oplus({\bf \overline{12012''},\overline{7}})(-23)
\oplus({\bf \overline{1365},\overline{28}})(-4)
\oplus({\bf \overline{1365},\overline{21}})(-4)
\oplus({\bf \overline{3003},\overline{28}})(-4)
\oplus({\bf \overline{364},\overline{84}})(15)
\oplus({\bf \overline{364},\overline{112}})(15)
\oplus({\bf \overline{572},\overline{84}})(15)
\oplus({\bf \overline{78},210'})(34)
\oplus({\bf \overline{78},378})(34)
\oplus({\bf \overline{66},210'})(34)
\oplus({\bf \overline{12},462})(53)
\oplus({\bf \overline{12},1008})(53)
\oplus({\bf 1,2310})(72)$\\
%
${\bf 542640}$&=&
$({\bf 30030',1})(42)
\oplus({\bf 12012,7})(23)
\oplus({\bf 5148,7})(23)
\oplus({\bf 3003,21})(4)
\oplus({\bf 2145,28})(4)
\oplus({\bf 2145,21})(4)
\oplus({\bf 495,28})(4)
\oplus({\bf 364,35})(-15)
\oplus({\bf 572,112})(-15)
\oplus({\bf 572,35})(-15)
\oplus({\bf 220,84})(-15)
\oplus({\bf 220,112})(-15)
\oplus({\bf 78,\overline{210}})(-34)
\oplus({\bf 78,\overline{35}})(-34)
\oplus({\bf 66,\overline{378}})(-34)
\oplus({\bf 66,\overline{210}})(-34)
\oplus({\bf 12,\overline{756}})(-53)
\oplus({\bf 12,\overline{224}})(-53)
\oplus({\bf 1,\overline{840}})(-72)$\\
%
${\bf \overline{542640}}$&=&
$({\bf \overline{30030'},1})(-42)
\oplus({\bf \overline{12012},\overline{7}})(-23)
\oplus({\bf \overline{5148},\overline{7}})(-23)
\oplus({\bf \overline{3003},\overline{21}})(-4)
\oplus({\bf \overline{2145},\overline{28}})(-4)
\oplus({\bf \overline{2145},\overline{21}})(-4)
\oplus({\bf \overline{495},\overline{28}})(-4)
\oplus({\bf \overline{364},\overline{35}})(15)
\oplus({\bf \overline{572},\overline{112}})(15)
\oplus({\bf \overline{572},\overline{35}})(15)
\oplus({\bf \overline{220},\overline{84}})(15)
\oplus({\bf \overline{220},\overline{112}})(15)
\oplus({\bf \overline{78},210})(34)
\oplus({\bf \overline{78},35})(34)
\oplus({\bf \overline{66},378})(34)
\oplus({\bf \overline{66},210})(34)
\oplus({\bf \overline{12},756})(53)
\oplus({\bf \overline{12},224})(53)
\oplus({\bf 1,840})(72)$\\
%
${\bf 632016}$&=&
$({\bf 4368,\overline{7}})(47)
\oplus({\bf 51051,1})(28)
\oplus({\bf 1365,48})(28)
\oplus({\bf 1365,1})(28)
\oplus({\bf 16016,7})(9)
\oplus({\bf 364,189})(9)
\oplus({\bf 364,7})(9)
\oplus({\bf 4290,28})(-10)
\oplus({\bf 78,560})(-10)
\oplus({\bf 78,28})(-10)
\oplus({\bf 924,84})(-29)
\oplus({\bf 12,1386})(-29)
\oplus({\bf 12,84})(-29)
\oplus({\bf 143,\overline{210'}})(-48)
\oplus({\bf 1,\overline{3024'}})(-48)
\oplus({\bf 1,\overline{210'}})(-48)
\oplus({\bf \overline{12},\overline{462}})(-67)$\\
%
${\bf \overline{632016}}$&=&
$({\bf \overline{4368},7})(-47)
\oplus({\bf \overline{51051},1})(-28)
\oplus({\bf \overline{1365},48})(-28)
\oplus({\bf \overline{1365},1})(-28)
\oplus({\bf \overline{16016},\overline{7}})(-9)
\oplus({\bf \overline{364},\overline{189}})(-9)
\oplus({\bf \overline{364},\overline{7}})(-9)
\oplus({\bf \overline{4290},\overline{28}})(10)
\oplus({\bf \overline{78},\overline{560}})(10)
\oplus({\bf \overline{78},\overline{28}})(10)
\oplus({\bf \overline{924},\overline{84}})(29)
\oplus({\bf \overline{12},\overline{1386}})(29)
\oplus({\bf \overline{12},\overline{84}})(29)
\oplus({\bf 143,210'})(48)
\oplus({\bf 1,3024'})(48)
\oplus({\bf 1,210'})(48)
\oplus({\bf 12,462})(67)$\\
%
${\bf 644385}$&=&
$({\bf \overline{66},\overline{35}})(-62)
\oplus({\bf \overline{780},35})(-43)
\oplus({\bf \overline{12},210})(-43)
\oplus({\bf \overline{12},35})(-43)
\oplus({\bf 4212,21})(-24)
\oplus({\bf 143,224})(-24)
\oplus({\bf 143,21})(-24)
\oplus({\bf 1,490})(-24)
\oplus({\bf 1,224})(-24)
\oplus({\bf 1,21})(-24)
\oplus({\bf 13728,7})(-5)
\oplus({\bf 780,140})(-5)
\oplus({\bf 780,7})(-5)
\oplus({\bf 12,588})(-5)
\oplus({\bf 12,140})(-5)
\oplus({\bf 12,7})(-5)
\oplus({\bf 30030,1})(14)
\oplus({\bf 2574,48})(14)
\oplus({\bf 2574,1})(14)
\oplus({\bf 66,392})(14)
\oplus({\bf 66,48})(14)
\oplus({\bf 66,1})(14)
\oplus({\bf 5720,\overline{7}})(33)
\oplus({\bf 220,\overline{140}})(33)
\oplus({\bf 220,\overline{7}})(33)
\oplus({\bf 495,\overline{21}})(52)$\\
%
${\bf \overline{644385}}$&=&
$({\bf 66,35})(62)
\oplus({\bf 780,\overline{35}})(43)
\oplus({\bf 12,\overline{210}})(43)
\oplus({\bf 12,\overline{35}})(43)
\oplus({\bf 4212,\overline{21}})(24)
\oplus({\bf 143,\overline{224}})(24)
\oplus({\bf 143,\overline{21}})(24)
\oplus({\bf 1,\overline{490}})(24)
\oplus({\bf 1,\overline{224}})(24)
\oplus({\bf 1,\overline{21}})(24)
\oplus({\bf \overline{13728},\overline{7}})(5)
\oplus({\bf \overline{780},\overline{140}})(5)
\oplus({\bf \overline{780},\overline{7}})(5)
\oplus({\bf \overline{12},\overline{588}})(5)
\oplus({\bf \overline{12},\overline{140}})(5)
\oplus({\bf \overline{12},\overline{7}})(5)
\oplus({\bf \overline{30030},1})(-14)
\oplus({\bf \overline{2574},48})(-14)
\oplus({\bf \overline{2574},1})(-14)
\oplus({\bf \overline{66},392})(-14)
\oplus({\bf \overline{66},48})(-14)
\oplus({\bf \overline{66},1})(-14)
\oplus({\bf \overline{5720},7})(-33)
\oplus({\bf \overline{220},140})(-33)
\oplus({\bf \overline{220},7})(-33)
\oplus({\bf \overline{495},21})(-52)$\\
%
${\bf 718200}$&=&
$({\bf \overline{78},\overline{35}})(-62)
\oplus({\bf \overline{924},35})(-43)
\oplus({\bf \overline{12},210})(-43)
\oplus({\bf \overline{12},35})(-43)
\oplus({\bf \overline{5005},21})(-24)
\oplus({\bf 143,224})(-24)
\oplus({\bf 143,21})(-24)
\oplus({\bf 1,756})(-24)
\oplus({\bf 1,224})(-24)
\oplus({\bf 16380,7})(-5)
\oplus({\bf 780,140})(-5)
\oplus({\bf 780,7})(-5)
\oplus({\bf 12,840})(-5)
\oplus({\bf 12,140})(-5)
\oplus({\bf 36036',1})(14)
\oplus({\bf 2574,48})(14)
\oplus({\bf 2574,1})(14)
\oplus({\bf 66,\overline{540}})(14)
\oplus({\bf 66,48})(14)
\oplus({\bf 5720,\overline{7}})(33)
\oplus({\bf 220,\overline{189}})(33)
\oplus({\bf 220,\overline{7}})(33)
\oplus({\bf 495,\overline{28}})(52)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 78,35})(62)
\oplus({\bf 924,\overline{35}})(43)
\oplus({\bf 12,\overline{210}})(43)
\oplus({\bf 12,\overline{35}})(43)
\oplus({\bf 5005,\overline{21}})(24)
\oplus({\bf 143,\overline{224}})(24)
\oplus({\bf 143,\overline{21}})(24)
\oplus({\bf 1,\overline{756}})(24)
\oplus({\bf 1,\overline{224}})(24)
\oplus({\bf \overline{16380},\overline{7}})(5)
\oplus({\bf \overline{780},\overline{140}})(5)
\oplus({\bf \overline{780},\overline{7}})(5)
\oplus({\bf \overline{12},\overline{840}})(5)
\oplus({\bf \overline{12},\overline{140}})(5)
\oplus({\bf \overline{36036'},1})(-14)
\oplus({\bf \overline{2574},48})(-14)
\oplus({\bf \overline{2574},1})(-14)
\oplus({\bf \overline{66},540})(-14)
\oplus({\bf \overline{66},48})(-14)
\oplus({\bf \overline{5720},7})(-33)
\oplus({\bf \overline{220},189})(-33)
\oplus({\bf \overline{220},7})(-33)
\oplus({\bf \overline{495},28})(-52)$\\
%
${\bf 746130}$&=&
$({\bf 50050,1})(42)
\oplus({\bf 12012'',7})(23)
\oplus({\bf 12012,7})(23)
\oplus({\bf 1365,21})(4)
\oplus({\bf 3003,28})(4)
\oplus({\bf 3003,21})(4)
\oplus({\bf 2145,28})(4)
\oplus({\bf 364,112})(-15)
\oplus({\bf 364,35})(-15)
\oplus({\bf 572,84})(-15)
\oplus({\bf 572,112})(-15)
\oplus({\bf 220,84})(-15)
\oplus({\bf 78,\overline{378}})(-34)
\oplus({\bf 78,\overline{210}})(-34)
\oplus({\bf 66,\overline{210'}})(-34)
\oplus({\bf 66,\overline{378}})(-34)
\oplus({\bf 12,\overline{1008}})(-53)
\oplus({\bf 12,\overline{756}})(-53)
\oplus({\bf 1,\overline{2100}})(-72)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{50050},1})(-42)
\oplus({\bf \overline{12012''},\overline{7}})(-23)
\oplus({\bf \overline{12012},\overline{7}})(-23)
\oplus({\bf \overline{1365},\overline{21}})(-4)
\oplus({\bf \overline{3003},\overline{28}})(-4)
\oplus({\bf \overline{3003},\overline{21}})(-4)
\oplus({\bf \overline{2145},\overline{28}})(-4)
\oplus({\bf \overline{364},\overline{112}})(15)
\oplus({\bf \overline{364},\overline{35}})(15)
\oplus({\bf \overline{572},\overline{84}})(15)
\oplus({\bf \overline{572},\overline{112}})(15)
\oplus({\bf \overline{220},\overline{84}})(15)
\oplus({\bf \overline{78},378})(34)
\oplus({\bf \overline{78},210})(34)
\oplus({\bf \overline{66},210'})(34)
\oplus({\bf \overline{66},378})(34)
\oplus({\bf \overline{12},1008})(53)
\oplus({\bf \overline{12},756})(53)
\oplus({\bf 1,2100})(72)$\\
%
${\bf 750519}$&=&
$({\bf 54054,1})(42)
\oplus({\bf 12012'',7})(23)
\oplus({\bf 12012',7})(23)
\oplus({\bf 1365,28})(4)
\oplus({\bf 3003,28})(4)
\oplus({\bf 3003,21})(4)
\oplus({\bf 1716,28})(4)
\oplus({\bf 364,84})(-15)
\oplus({\bf 364,112})(-15)
\oplus({\bf 572,84})(-15)
\oplus({\bf 572,112})(-15)
\oplus({\bf 78,\overline{210'}})(-34)
\oplus({\bf 78,\overline{378}})(-34)
\oplus({\bf 78,\overline{196}})(-34)
\oplus({\bf 66,\overline{378}})(-34)
\oplus({\bf 12,\overline{1008}})(-53)
\oplus({\bf 12,\overline{882}})(-53)
\oplus({\bf 1,\overline{2646'}})(-72)$\\
%
${\bf \overline{750519}}$&=&
$({\bf \overline{54054},1})(-42)
\oplus({\bf \overline{12012''},\overline{7}})(-23)
\oplus({\bf \overline{12012'},\overline{7}})(-23)
\oplus({\bf \overline{1365},\overline{28}})(-4)
\oplus({\bf \overline{3003},\overline{28}})(-4)
\oplus({\bf \overline{3003},\overline{21}})(-4)
\oplus({\bf \overline{1716},\overline{28}})(-4)
\oplus({\bf \overline{364},\overline{84}})(15)
\oplus({\bf \overline{364},\overline{112}})(15)
\oplus({\bf \overline{572},\overline{84}})(15)
\oplus({\bf \overline{572},\overline{112}})(15)
\oplus({\bf \overline{78},210'})(34)
\oplus({\bf \overline{78},378})(34)
\oplus({\bf \overline{78},196})(34)
\oplus({\bf \overline{66},378})(34)
\oplus({\bf \overline{12},1008})(53)
\oplus({\bf \overline{12},882})(53)
\oplus({\bf 1,2646'})(72)$\\
%
${\bf 881790}$&=&
$({\bf \overline{9009},1})(56)
\oplus({\bf \overline{10296},7})(37)
\oplus({\bf \overline{792},7})(37)
\oplus({\bf 8580,21})(18)
\oplus({\bf 924',28})(18)
\oplus({\bf 924',21})(18)
\oplus({\bf 5148,35})(-1)
\oplus({\bf 792,112})(-1)
\oplus({\bf 792,35})(-1)
\oplus({\bf 2145,\overline{35}})(-20)
\oplus({\bf 495,\overline{210}})(-20)
\oplus({\bf 495,\overline{35}})(-20)
\oplus({\bf 572,\overline{21}})(-39)
\oplus({\bf 220,\overline{224}})(-39)
\oplus({\bf 220,\overline{21}})(-39)
\oplus({\bf 78,\overline{7}})(-58)
\oplus({\bf 66,\overline{140}})(-58)
\oplus({\bf 66,\overline{7}})(-58)
\oplus({\bf 12,48})(-77)
\oplus({\bf 12,1})(-77)
\oplus({\bf 1,7})(-96)$\\
%
${\bf \overline{881790}}$&=&
$({\bf 9009,1})(-56)
\oplus({\bf 10296,\overline{7}})(-37)
\oplus({\bf 792,\overline{7}})(-37)
\oplus({\bf \overline{8580},\overline{21}})(-18)
\oplus({\bf 924',\overline{28}})(-18)
\oplus({\bf 924',\overline{21}})(-18)
\oplus({\bf \overline{5148},\overline{35}})(1)
\oplus({\bf \overline{792},\overline{112}})(1)
\oplus({\bf \overline{792},\overline{35}})(1)
\oplus({\bf \overline{2145},35})(20)
\oplus({\bf \overline{495},210})(20)
\oplus({\bf \overline{495},35})(20)
\oplus({\bf \overline{572},21})(39)
\oplus({\bf \overline{220},224})(39)
\oplus({\bf \overline{220},21})(39)
\oplus({\bf \overline{78},7})(58)
\oplus({\bf \overline{66},140})(58)
\oplus({\bf \overline{66},7})(58)
\oplus({\bf \overline{12},48})(77)
\oplus({\bf \overline{12},1})(77)
\oplus({\bf 1,\overline{7}})(96)$\\
%
${\bf 909720}$&=&
$({\bf 220,\overline{35}})(57)
\oplus({\bf 2574,\overline{21}})(38)
\oplus({\bf 66,\overline{224}})(38)
\oplus({\bf 66,\overline{21}})(38)
\oplus({\bf 13728,\overline{7}})(19)
\oplus({\bf 780,\overline{140}})(19)
\oplus({\bf 780,\overline{7}})(19)
\oplus({\bf 12,\overline{588}})(19)
\oplus({\bf 12,\overline{140}})(19)
\oplus({\bf 12,\overline{7}})(19)
\oplus({\bf 44044,1})(0)
\oplus({\bf 4212,48})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,392})(0)
\oplus({\bf 143,48})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,784})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{13728},7})(-19)
\oplus({\bf \overline{780},140})(-19)
\oplus({\bf \overline{780},7})(-19)
\oplus({\bf \overline{12},588})(-19)
\oplus({\bf \overline{12},140})(-19)
\oplus({\bf \overline{12},7})(-19)
\oplus({\bf \overline{2574},21})(-38)
\oplus({\bf \overline{66},224})(-38)
\oplus({\bf \overline{66},21})(-38)
\oplus({\bf \overline{220},35})(-57)$\\
%
${\bf 930240}$&=&
$({\bf \overline{12},1})(-91)
\oplus({\bf 143,\overline{7}})(-72)
\oplus({\bf 1,\overline{7}})(-72)
\oplus({\bf 780,\overline{21}})(-53)
\oplus({\bf 12,\overline{28}})(-53)
\oplus({\bf 12,\overline{21}})(-53)
\oplus({\bf 2574,\overline{35}})(-34)
\oplus({\bf 66,\overline{112}})(-34)
\oplus({\bf 66,\overline{35}})(-34)
\oplus({\bf 5720,35})(-15)
\oplus({\bf 220,210})(-15)
\oplus({\bf 220,35})(-15)
\oplus({\bf 9009,21})(4)
\oplus({\bf 495,224})(4)
\oplus({\bf 495,21})(4)
\oplus({\bf 10296,7})(23)
\oplus({\bf 792,140})(23)
\oplus({\bf 792,7})(23)
\oplus({\bf \overline{8580},1})(42)
\oplus({\bf 924',48})(42)
\oplus({\bf 924',1})(42)
\oplus({\bf \overline{792},\overline{7}})(61)$\\
%
${\bf \overline{930240}}$&=&
$({\bf 12,1})(91)
\oplus({\bf 143,7})(72)
\oplus({\bf 1,7})(72)
\oplus({\bf \overline{780},21})(53)
\oplus({\bf \overline{12},28})(53)
\oplus({\bf \overline{12},21})(53)
\oplus({\bf \overline{2574},35})(34)
\oplus({\bf \overline{66},112})(34)
\oplus({\bf \overline{66},35})(34)
\oplus({\bf \overline{5720},\overline{35}})(15)
\oplus({\bf \overline{220},\overline{210}})(15)
\oplus({\bf \overline{220},\overline{35}})(15)
\oplus({\bf \overline{9009},\overline{21}})(-4)
\oplus({\bf \overline{495},\overline{224}})(-4)
\oplus({\bf \overline{495},\overline{21}})(-4)
\oplus({\bf \overline{10296},\overline{7}})(-23)
\oplus({\bf \overline{792},\overline{140}})(-23)
\oplus({\bf \overline{792},\overline{7}})(-23)
\oplus({\bf 8580,1})(-42)
\oplus({\bf 924',48})(-42)
\oplus({\bf 924',1})(-42)
\oplus({\bf 792,7})(-61)$\\
%
${\bf 1031016}$&=&
$({\bf 64064,1})(42)
\oplus({\bf 12012',7})(23)
\oplus({\bf 12012,7})(23)
\oplus({\bf 8580',7})(23)
\oplus({\bf 3003,28})(4)
\oplus({\bf 3003,21})(4)
\oplus({\bf 1716,28})(4)
\oplus({\bf 1716,21})(4)
\oplus({\bf 2145,28})(4)
\oplus({\bf 2145,21})(4)
\oplus({\bf 364,112})(-15)
\oplus({\bf 572,84})(-15)
\oplus2({\bf 572,112})(-15)
\oplus({\bf 572,35})(-15)
\oplus({\bf 220,112})(-15)
\oplus({\bf 78,\overline{378}})(-34)
\oplus({\bf 78,\overline{196}})(-34)
\oplus({\bf 78,\overline{210}})(-34)
\oplus({\bf 66,\overline{378}})(-34)
\oplus({\bf 66,\overline{196}})(-34)
\oplus({\bf 66,\overline{210}})(-34)
\oplus({\bf 12,\overline{882}})(-53)
\oplus({\bf 12,\overline{756}})(-53)
\oplus({\bf 12,\overline{490}})(-53)
\oplus({\bf 1,\overline{2352}})(-72)$\\
%
${\bf \overline{1031016}}$&=&
$({\bf \overline{64064},1})(-42)
\oplus({\bf \overline{12012'},\overline{7}})(-23)
\oplus({\bf \overline{12012},\overline{7}})(-23)
\oplus({\bf \overline{8580'},\overline{7}})(-23)
\oplus({\bf \overline{3003},\overline{28}})(-4)
\oplus({\bf \overline{3003},\overline{21}})(-4)
\oplus({\bf \overline{1716},\overline{28}})(-4)
\oplus({\bf \overline{1716},\overline{21}})(-4)
\oplus({\bf \overline{2145},\overline{28}})(-4)
\oplus({\bf \overline{2145},\overline{21}})(-4)
\oplus({\bf \overline{364},\overline{112}})(15)
\oplus({\bf \overline{572},\overline{84}})(15)
\oplus2({\bf \overline{572},\overline{112}})(15)
\oplus({\bf \overline{572},\overline{35}})(15)
\oplus({\bf \overline{220},\overline{112}})(15)
\oplus({\bf \overline{78},378})(34)
\oplus({\bf \overline{78},196})(34)
\oplus({\bf \overline{78},210})(34)
\oplus({\bf \overline{66},378})(34)
\oplus({\bf \overline{66},196})(34)
\oplus({\bf \overline{66},210})(34)
\oplus({\bf \overline{12},882})(53)
\oplus({\bf \overline{12},756})(53)
\oplus({\bf \overline{12},490})(53)
\oplus({\bf 1,2352})(72)$\\
%
${\bf 1159893}$&=&
$({\bf 5148,\overline{7}})(47)
\oplus({\bf 59136,1})(28)
\oplus({\bf 2145,48})(28)
\oplus({\bf 2145,1})(28)
\oplus({\bf 495,48})(28)
\oplus({\bf 495,1})(28)
\oplus({\bf 24948,7})(9)
\oplus({\bf 572,140})(9)
\oplus({\bf 572,7})(9)
\oplus({\bf 5720,7})(9)
\oplus({\bf 220,189})(9)
\oplus({\bf 220,140})(9)
\oplus2({\bf 220,7})(9)
\oplus({\bf 6720,21})(-10)
\oplus({\bf 78,224})(-10)
\oplus({\bf 78,21})(-10)
\oplus({\bf 2574,28})(-10)
\oplus({\bf 2574,21})(-10)
\oplus({\bf 66,735})(-10)
\oplus({\bf 66,28})(-10)
\oplus({\bf 66,224})(-10)
\oplus2({\bf 66,21})(-10)
\oplus({\bf 924,35})(-29)
\oplus({\bf 780,112})(-29)
\oplus({\bf 780,35})(-29)
\oplus({\bf 12,1323})(-29)
\oplus({\bf 12,112})(-29)
\oplus({\bf 12,210})(-29)
\oplus2({\bf 12,35})(-29)
\oplus({\bf 143,\overline{210}})(-48)
\oplus({\bf 143,\overline{35}})(-48)
\oplus({\bf 1,\overline{1323}})(-48)
\oplus({\bf 1,\overline{210}})(-48)
\oplus({\bf 1,\overline{35}})(-48)
\oplus({\bf \overline{12},\overline{224}})(-67)$\\
%
${\bf \overline{1159893}}$&=&
$({\bf \overline{5148},7})(-47)
\oplus({\bf \overline{59136},1})(-28)
\oplus({\bf \overline{2145},48})(-28)
\oplus({\bf \overline{2145},1})(-28)
\oplus({\bf \overline{495},48})(-28)
\oplus({\bf \overline{495},1})(-28)
\oplus({\bf \overline{24948},\overline{7}})(-9)
\oplus({\bf \overline{5720},\overline{7}})(-9)
\oplus({\bf \overline{572},\overline{140}})(-9)
\oplus({\bf \overline{572},\overline{7}})(-9)
\oplus({\bf \overline{220},\overline{189}})(-9)
\oplus({\bf \overline{220},\overline{140}})(-9)
\oplus2({\bf \overline{220},\overline{7}})(-9)
\oplus({\bf \overline{6720},\overline{21}})(10)
\oplus({\bf \overline{2574},\overline{28}})(10)
\oplus({\bf \overline{2574},\overline{21}})(10)
\oplus({\bf \overline{78},\overline{224}})(10)
\oplus({\bf \overline{78},\overline{21}})(10)
\oplus({\bf \overline{66},\overline{735}})(10)
\oplus({\bf \overline{66},\overline{224}})(10)
\oplus({\bf \overline{66},\overline{28}})(10)
\oplus2({\bf \overline{66},\overline{21}})(10)
\oplus({\bf \overline{924},\overline{35}})(29)
\oplus({\bf \overline{780},\overline{112}})(29)
\oplus({\bf \overline{780},\overline{35}})(29)
\oplus({\bf \overline{12},\overline{1323}})(29)
\oplus({\bf \overline{12},\overline{210}})(29)
\oplus({\bf \overline{12},\overline{112}})(29)
\oplus2({\bf \overline{12},\overline{35}})(29)
\oplus({\bf 143,210})(48)
\oplus({\bf 143,35})(48)
\oplus({\bf 1,1323})(48)
\oplus({\bf 1,210})(48)
\oplus({\bf 1,35})(48)
\oplus({\bf 12,224})(67)$\\
%
${\bf 1225785}$&=&
$({\bf 1365,\overline{21}})(52)
\oplus({\bf 16016,\overline{7}})(33)
\oplus({\bf 364,\overline{140}})(33)
\oplus({\bf 364,\overline{7}})(33)
\oplus({\bf 85800,1})(14)
\oplus({\bf 4290,48})(14)
\oplus({\bf 4290,1})(14)
\oplus({\bf 78,540})(14)
\oplus({\bf 78,48})(14)
\oplus({\bf 23100,7})(-5)
\oplus({\bf 924,189})(-5)
\oplus({\bf 924,7})(-5)
\oplus({\bf 12,1575})(-5)
\oplus({\bf 12,189})(-5)
\oplus({\bf 5005,28})(-24)
\oplus({\bf 143,560})(-24)
\oplus({\bf 143,28})(-24)
\oplus({\bf 1,3850})(-24)
\oplus({\bf 1,560})(-24)
\oplus({\bf \overline{780},84})(-43)
\oplus({\bf \overline{12},1386})(-43)
\oplus({\bf \overline{12},84})(-43)
\oplus({\bf \overline{66},\overline{210'}})(-62)$\\
%
${\bf \overline{1225785}}$&=&
$({\bf \overline{1365},21})(-52)
\oplus({\bf \overline{16016},7})(-33)
\oplus({\bf \overline{364},140})(-33)
\oplus({\bf \overline{364},7})(-33)
\oplus({\bf \overline{85800},1})(-14)
\oplus({\bf \overline{4290},48})(-14)
\oplus({\bf \overline{4290},1})(-14)
\oplus({\bf \overline{78},\overline{540}})(-14)
\oplus({\bf \overline{78},48})(-14)
\oplus({\bf \overline{23100},\overline{7}})(5)
\oplus({\bf \overline{924},\overline{189}})(5)
\oplus({\bf \overline{924},\overline{7}})(5)
\oplus({\bf \overline{12},\overline{1575}})(5)
\oplus({\bf \overline{12},\overline{189}})(5)
\oplus({\bf \overline{5005},\overline{28}})(24)
\oplus({\bf 143,\overline{560}})(24)
\oplus({\bf 143,\overline{28}})(24)
\oplus({\bf 1,\overline{3850}})(24)
\oplus({\bf 1,\overline{560}})(24)
\oplus({\bf 780,\overline{84}})(43)
\oplus({\bf 12,\overline{1386}})(43)
\oplus({\bf 12,\overline{84}})(43)
\oplus({\bf 66,210'})(62)$\\
%
${\bf 1256640}$&=&
$({\bf 364,\overline{35}})(57)
\oplus({\bf 4290,\overline{21}})(38)
\oplus({\bf 78,\overline{224}})(38)
\oplus({\bf 78,\overline{21}})(38)
\oplus({\bf 23100,\overline{7}})(19)
\oplus({\bf 924,\overline{140}})(19)
\oplus({\bf 924,\overline{7}})(19)
\oplus({\bf 12,\overline{840}})(19)
\oplus({\bf 12,\overline{140}})(19)
\oplus({\bf 75075,1})(0)
\oplus({\bf 5005,48})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,540})(0)
\oplus({\bf 143,48})(0)
\oplus({\bf 1,2400})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf \overline{16380},7})(-19)
\oplus({\bf \overline{780},189})(-19)
\oplus({\bf \overline{780},7})(-19)
\oplus({\bf \overline{12},1575})(-19)
\oplus({\bf \overline{12},189})(-19)
\oplus({\bf \overline{2574},28})(-38)
\oplus({\bf \overline{66},560})(-38)
\oplus({\bf \overline{66},28})(-38)
\oplus({\bf \overline{220},84})(-57)$\\
%
${\bf \overline{1256640}}$&=&
$({\bf \overline{364},35})(-57)
\oplus({\bf \overline{4290},21})(-38)
\oplus({\bf \overline{78},224})(-38)
\oplus({\bf \overline{78},21})(-38)
\oplus({\bf \overline{23100},7})(-19)
\oplus({\bf \overline{924},140})(-19)
\oplus({\bf \overline{924},7})(-19)
\oplus({\bf \overline{12},840})(-19)
\oplus({\bf \overline{12},140})(-19)
\oplus({\bf \overline{75075},1})(0)
\oplus({\bf \overline{5005},48})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,\overline{540}})(0)
\oplus({\bf 143,48})(0)
\oplus({\bf 1,\overline{2400}})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 16380,\overline{7}})(19)
\oplus({\bf 780,\overline{189}})(19)
\oplus({\bf 780,\overline{7}})(19)
\oplus({\bf 12,\overline{1575}})(19)
\oplus({\bf 12,\overline{189}})(19)
\oplus({\bf 2574,\overline{28}})(38)
\oplus({\bf 66,\overline{560}})(38)
\oplus({\bf 66,\overline{28}})(38)
\oplus({\bf 220,\overline{84}})(57)$\\
%
${\bf 1343680}$&=&
$({\bf \overline{5720},1})(63)
\oplus({\bf \overline{9009},7})(44)
\oplus({\bf \overline{495},7})(44)
\oplus({\bf \overline{10296},21})(25)
\oplus({\bf \overline{792},28})(25)
\oplus({\bf \overline{792},21})(25)
\oplus({\bf 8580,35})(6)
\oplus({\bf 924',112})(6)
\oplus({\bf 924',35})(6)
\oplus({\bf 5148,\overline{35}})(-13)
\oplus({\bf 792,\overline{210}})(-13)
\oplus({\bf 792,\overline{35}})(-13)
\oplus({\bf 2145,\overline{21}})(-32)
\oplus({\bf 495,\overline{224}})(-32)
\oplus({\bf 495,\overline{21}})(-32)
\oplus({\bf 572,\overline{7}})(-51)
\oplus({\bf 220,\overline{140}})(-51)
\oplus({\bf 220,\overline{7}})(-51)
\oplus({\bf 78,1})(-70)
\oplus({\bf 66,48})(-70)
\oplus({\bf 66,1})(-70)
\oplus({\bf 12,7})(-89)$\\
%
${\bf \overline{1343680}}$&=&
$({\bf 5720,1})(-63)
\oplus({\bf 9009,\overline{7}})(-44)
\oplus({\bf 495,\overline{7}})(-44)
\oplus({\bf 10296,\overline{21}})(-25)
\oplus({\bf 792,\overline{28}})(-25)
\oplus({\bf 792,\overline{21}})(-25)
\oplus({\bf \overline{8580},\overline{35}})(-6)
\oplus({\bf 924',\overline{112}})(-6)
\oplus({\bf 924',\overline{35}})(-6)
\oplus({\bf \overline{5148},35})(13)
\oplus({\bf \overline{792},210})(13)
\oplus({\bf \overline{792},35})(13)
\oplus({\bf \overline{2145},21})(32)
\oplus({\bf \overline{495},224})(32)
\oplus({\bf \overline{495},21})(32)
\oplus({\bf \overline{572},7})(51)
\oplus({\bf \overline{220},140})(51)
\oplus({\bf \overline{220},7})(51)
\oplus({\bf \overline{78},1})(70)
\oplus({\bf \overline{66},48})(70)
\oplus({\bf \overline{66},1})(70)
\oplus({\bf \overline{12},\overline{7}})(89)$\\
%
${\bf 1364580}$&=&
$({\bf 1365,\overline{28}})(52)
\oplus({\bf 16016,\overline{7}})(33)
\oplus({\bf 364,\overline{189}})(33)
\oplus({\bf 364,\overline{7}})(33)
\oplus({\bf 102102,1})(14)
\oplus({\bf 4290,48})(14)
\oplus({\bf 4290,1})(14)
\oplus({\bf 78,735'})(14)
\oplus({\bf 78,48})(14)
\oplus({\bf 78,1})(14)
\oplus({\bf 27456,7})(-5)
\oplus({\bf 924,189})(-5)
\oplus({\bf 924,7})(-5)
\oplus({\bf 12,2156})(-5)
\oplus({\bf 12,189})(-5)
\oplus({\bf 12,7})(-5)
\oplus({\bf 5940,28})(-24)
\oplus({\bf 143,560})(-24)
\oplus({\bf 143,28})(-24)
\oplus({\bf 1,5292'})(-24)
\oplus({\bf 1,560})(-24)
\oplus({\bf 1,28})(-24)
\oplus({\bf \overline{924},84})(-43)
\oplus({\bf \overline{12},1386})(-43)
\oplus({\bf \overline{12},84})(-43)
\oplus({\bf \overline{78},\overline{210'}})(-62)$\\
%
${\bf \overline{1364580}}$&=&
$({\bf \overline{1365},28})(-52)
\oplus({\bf \overline{16016},7})(-33)
\oplus({\bf \overline{364},189})(-33)
\oplus({\bf \overline{364},7})(-33)
\oplus({\bf \overline{102102},1})(-14)
\oplus({\bf \overline{4290},48})(-14)
\oplus({\bf \overline{4290},1})(-14)
\oplus({\bf \overline{78},735'})(-14)
\oplus({\bf \overline{78},48})(-14)
\oplus({\bf \overline{78},1})(-14)
\oplus({\bf \overline{27456},\overline{7}})(5)
\oplus({\bf \overline{924},\overline{189}})(5)
\oplus({\bf \overline{924},\overline{7}})(5)
\oplus({\bf \overline{12},\overline{2156}})(5)
\oplus({\bf \overline{12},\overline{189}})(5)
\oplus({\bf \overline{12},\overline{7}})(5)
\oplus({\bf 5940,\overline{28}})(24)
\oplus({\bf 143,\overline{560}})(24)
\oplus({\bf 143,\overline{28}})(24)
\oplus({\bf 1,\overline{5292'}})(24)
\oplus({\bf 1,\overline{560}})(24)
\oplus({\bf 1,\overline{28}})(24)
\oplus({\bf 924,\overline{84}})(43)
\oplus({\bf 12,\overline{1386}})(43)
\oplus({\bf 12,\overline{84}})(43)
\oplus({\bf 78,210'})(62)$\\
%
${\bf 1385670}$&=&
$({\bf 143,1})(-84)
\oplus({\bf 780,\overline{7}})(-65)
\oplus({\bf 12,\overline{7}})(-65)
\oplus({\bf 2574,\overline{21}})(-46)
\oplus({\bf 66,\overline{28}})(-46)
\oplus({\bf 66,\overline{21}})(-46)
\oplus({\bf 5720,\overline{35}})(-27)
\oplus({\bf 220,\overline{112}})(-27)
\oplus({\bf 220,\overline{35}})(-27)
\oplus({\bf 9009,35})(-8)
\oplus({\bf 495,210})(-8)
\oplus({\bf 495,35})(-8)
\oplus({\bf 10296,21})(11)
\oplus({\bf 792,224})(11)
\oplus({\bf 792,21})(11)
\oplus({\bf \overline{8580},7})(30)
\oplus({\bf 924',140})(30)
\oplus({\bf 924',7})(30)
\oplus({\bf \overline{5148},1})(49)
\oplus({\bf \overline{792},48})(49)
\oplus({\bf \overline{792},1})(49)
\oplus({\bf \overline{495},\overline{7}})(68)$\\
%
${\bf \overline{1385670}}$&=&
$({\bf 143,1})(84)
\oplus({\bf \overline{780},7})(65)
\oplus({\bf \overline{12},7})(65)
\oplus({\bf \overline{2574},21})(46)
\oplus({\bf \overline{66},28})(46)
\oplus({\bf \overline{66},21})(46)
\oplus({\bf \overline{5720},35})(27)
\oplus({\bf \overline{220},112})(27)
\oplus({\bf \overline{220},35})(27)
\oplus({\bf \overline{9009},\overline{35}})(8)
\oplus({\bf \overline{495},\overline{210}})(8)
\oplus({\bf \overline{495},\overline{35}})(8)
\oplus({\bf \overline{10296},\overline{21}})(-11)
\oplus({\bf \overline{792},\overline{224}})(-11)
\oplus({\bf \overline{792},\overline{21}})(-11)
\oplus({\bf 8580,\overline{7}})(-30)
\oplus({\bf 924',\overline{140}})(-30)
\oplus({\bf 924',\overline{7}})(-30)
\oplus({\bf 5148,1})(-49)
\oplus({\bf 792,48})(-49)
\oplus({\bf 792,1})(-49)
\oplus({\bf 495,7})(-68)$\\
%
${\bf 1472880}$&=&
$({\bf \overline{41184},1})(49)
\oplus({\bf 23166,7})(30)
\oplus({\bf 8580,7})(30)
\oplus({\bf 8580',21})(11)
\oplus({\bf 5148,28})(11)
\oplus({\bf 5148,21})(11)
\oplus({\bf 792,21})(11)
\oplus({\bf 1716,35})(-8)
\oplus({\bf 2145,112})(-8)
\oplus({\bf 2145,35})(-8)
\oplus({\bf 495,112})(-8)
\oplus({\bf 495,35})(-8)
\oplus({\bf 572,\overline{210}})(-27)
\oplus({\bf 572,\overline{35}})(-27)
\oplus({\bf 220,\overline{196}})(-27)
\oplus({\bf 220,\overline{210}})(-27)
\oplus({\bf 220,\overline{35}})(-27)
\oplus({\bf 78,\overline{224}})(-46)
\oplus({\bf 66,\overline{490}})(-46)
\oplus({\bf 66,\overline{224}})(-46)
\oplus({\bf 66,\overline{21}})(-46)
\oplus({\bf 12,\overline{588}})(-65)
\oplus({\bf 12,\overline{140}})(-65)
\oplus({\bf 1,392})(-84)$\\
%
${\bf \overline{1472880}}$&=&
$({\bf 41184,1})(-49)
\oplus({\bf \overline{23166},\overline{7}})(-30)
\oplus({\bf \overline{8580},\overline{7}})(-30)
\oplus({\bf \overline{8580'},\overline{21}})(-11)
\oplus({\bf \overline{5148},\overline{28}})(-11)
\oplus({\bf \overline{5148},\overline{21}})(-11)
\oplus({\bf \overline{792},\overline{21}})(-11)
\oplus({\bf \overline{1716},\overline{35}})(8)
\oplus({\bf \overline{2145},\overline{112}})(8)
\oplus({\bf \overline{2145},\overline{35}})(8)
\oplus({\bf \overline{495},\overline{112}})(8)
\oplus({\bf \overline{495},\overline{35}})(8)
\oplus({\bf \overline{572},210})(27)
\oplus({\bf \overline{572},35})(27)
\oplus({\bf \overline{220},196})(27)
\oplus({\bf \overline{220},210})(27)
\oplus({\bf \overline{220},35})(27)
\oplus({\bf \overline{78},224})(46)
\oplus({\bf \overline{66},490})(46)
\oplus({\bf \overline{66},224})(46)
\oplus({\bf \overline{66},21})(46)
\oplus({\bf \overline{12},588})(65)
\oplus({\bf \overline{12},140})(65)
\oplus({\bf 1,392})(84)$\\
%
${\bf 1562275}$&=&
$({\bf \overline{75582},1})(56)
\oplus({\bf \overline{31824},7})(37)
\oplus({\bf 12376,28})(18)
\oplus({\bf 4368,84})(-1)
\oplus({\bf 1365,\overline{210'}})(-20)
\oplus({\bf 364,\overline{462}})(-39)
\oplus({\bf 78,\overline{924}})(-58)
\oplus({\bf 12,1716})(-77)
\oplus({\bf 1,3003})(-96)$\\
%
${\bf \overline{1562275}}$&=&
$({\bf 75582,1})(-56)
\oplus({\bf 31824,\overline{7}})(-37)
\oplus({\bf \overline{12376},\overline{28}})(-18)
\oplus({\bf \overline{4368},\overline{84}})(1)
\oplus({\bf \overline{1365},210'})(20)
\oplus({\bf \overline{364},462})(39)
\oplus({\bf \overline{78},924})(58)
\oplus({\bf \overline{12},\overline{1716}})(77)
\oplus({\bf 1,\overline{3003}})(96)$\\
%
${\bf 1662804}$&=&
$({\bf 2574,1})(-70)
\oplus({\bf 5720,\overline{7}})(-51)
\oplus({\bf 220,\overline{7}})(-51)
\oplus({\bf 9009,\overline{21}})(-32)
\oplus({\bf 495,\overline{28}})(-32)
\oplus({\bf 495,\overline{21}})(-32)
\oplus({\bf 10296,\overline{35}})(-13)
\oplus({\bf 792,\overline{112}})(-13)
\oplus({\bf 792,\overline{35}})(-13)
\oplus({\bf \overline{8580},35})(6)
\oplus({\bf 924',210})(6)
\oplus({\bf 924',35})(6)
\oplus({\bf \overline{5148},21})(25)
\oplus({\bf \overline{792},224})(25)
\oplus({\bf \overline{792},21})(25)
\oplus({\bf \overline{2145},7})(44)
\oplus({\bf \overline{495},140})(44)
\oplus({\bf \overline{495},7})(44)
\oplus({\bf \overline{572},1})(63)
\oplus({\bf \overline{220},48})(63)
\oplus({\bf \overline{220},1})(63)
\oplus({\bf \overline{66},\overline{7}})(82)$\\
%
${\bf \overline{1662804}}$&=&
$({\bf \overline{2574},1})(70)
\oplus({\bf \overline{5720},7})(51)
\oplus({\bf \overline{220},7})(51)
\oplus({\bf \overline{9009},21})(32)
\oplus({\bf \overline{495},28})(32)
\oplus({\bf \overline{495},21})(32)
\oplus({\bf \overline{10296},35})(13)
\oplus({\bf \overline{792},112})(13)
\oplus({\bf \overline{792},35})(13)
\oplus({\bf 8580,\overline{35}})(-6)
\oplus({\bf 924',\overline{210}})(-6)
\oplus({\bf 924',\overline{35}})(-6)
\oplus({\bf 5148,\overline{21}})(-25)
\oplus({\bf 792,\overline{224}})(-25)
\oplus({\bf 792,\overline{21}})(-25)
\oplus({\bf 2145,\overline{7}})(-44)
\oplus({\bf 495,\overline{140}})(-44)
\oplus({\bf 495,\overline{7}})(-44)
\oplus({\bf 572,1})(-63)
\oplus({\bf 220,48})(-63)
\oplus({\bf 220,1})(-63)
\oplus({\bf 66,7})(-82)$\\
%
${\bf 1679600}$&=&
$({\bf 780,1})(-77)
\oplus({\bf 2574,\overline{7}})(-58)
\oplus({\bf 66,\overline{7}})(-58)
\oplus({\bf 5720,\overline{21}})(-39)
\oplus({\bf 220,\overline{28}})(-39)
\oplus({\bf 220,\overline{21}})(-39)
\oplus({\bf 9009,\overline{35}})(-20)
\oplus({\bf 495,\overline{112}})(-20)
\oplus({\bf 495,\overline{35}})(-20)
\oplus({\bf 10296,35})(-1)
\oplus({\bf 792,210})(-1)
\oplus({\bf 792,35})(-1)
\oplus({\bf \overline{8580},21})(18)
\oplus({\bf 924',224})(18)
\oplus({\bf 924',21})(18)
\oplus({\bf \overline{5148},7})(37)
\oplus({\bf \overline{792},140})(37)
\oplus({\bf \overline{792},7})(37)
\oplus({\bf \overline{2145},1})(56)
\oplus({\bf \overline{495},48})(56)
\oplus({\bf \overline{495},1})(56)
\oplus({\bf \overline{220},\overline{7}})(75)$\\
%
${\bf \overline{1679600}}$&=&
$({\bf \overline{780},1})(77)
\oplus({\bf \overline{2574},7})(58)
\oplus({\bf \overline{66},7})(58)
\oplus({\bf \overline{5720},21})(39)
\oplus({\bf \overline{220},28})(39)
\oplus({\bf \overline{220},21})(39)
\oplus({\bf \overline{9009},35})(20)
\oplus({\bf \overline{495},112})(20)
\oplus({\bf \overline{495},35})(20)
\oplus({\bf \overline{10296},\overline{35}})(1)
\oplus({\bf \overline{792},\overline{210}})(1)
\oplus({\bf \overline{792},\overline{35}})(1)
\oplus({\bf 8580,\overline{21}})(-18)
\oplus({\bf 924',\overline{224}})(-18)
\oplus({\bf 924',\overline{21}})(-18)
\oplus({\bf 5148,\overline{7}})(-37)
\oplus({\bf 792,\overline{140}})(-37)
\oplus({\bf 792,\overline{7}})(-37)
\oplus({\bf 2145,1})(-56)
\oplus({\bf 495,48})(-56)
\oplus({\bf 495,1})(-56)
\oplus({\bf 220,7})(-75)$\\
%
${\bf 1723680}$&=&
$({\bf \overline{12},\overline{490}})(-67)
\oplus({\bf 143,\overline{196}})(-48)
\oplus({\bf 143,\overline{210}})(-48)
\oplus({\bf 1,\overline{3024}})(-48)
\oplus({\bf 1,\overline{196}})(-48)
\oplus({\bf 1,\overline{210}})(-48)
\oplus({\bf 924,112})(-29)
\oplus({\bf 780,112})(-29)
\oplus({\bf 780,35})(-29)
\oplus({\bf 12,1260})(-29)
\oplus({\bf 12,1323})(-29)
\oplus2({\bf 12,112})(-29)
\oplus({\bf 12,35})(-29)
\oplus({\bf 6720,28})(-10)
\oplus({\bf 6720,21})(-10)
\oplus({\bf 78,735})(-10)
\oplus({\bf 78,28})(-10)
\oplus({\bf 78,21})(-10)
\oplus({\bf 2574,21})(-10)
\oplus({\bf 66,735})(-10)
\oplus({\bf 66,28})(-10)
\oplus({\bf 66,224})(-10)
\oplus2({\bf 66,21})(-10)
\oplus({\bf 20020,7})(9)
\oplus({\bf 24948,7})(9)
\oplus({\bf 572,189})(9)
\oplus({\bf 572,140})(9)
\oplus2({\bf 572,7})(9)
\oplus({\bf 220,140})(9)
\oplus({\bf 220,7})(9)
\oplus({\bf 99099,1})(28)
\oplus({\bf 1716,48})(28)
\oplus({\bf 1716,1})(28)
\oplus({\bf 2145,48})(28)
\oplus({\bf 2145,1})(28)
\oplus({\bf 8580',\overline{7}})(47)$\\
%
${\bf \overline{1723680}}$&=&
$({\bf 12,490})(67)
\oplus({\bf 143,196})(48)
\oplus({\bf 143,210})(48)
\oplus({\bf 1,3024})(48)
\oplus({\bf 1,196})(48)
\oplus({\bf 1,210})(48)
\oplus({\bf \overline{924},\overline{112}})(29)
\oplus({\bf \overline{780},\overline{112}})(29)
\oplus({\bf \overline{780},\overline{35}})(29)
\oplus({\bf \overline{12},\overline{1260}})(29)
\oplus({\bf \overline{12},\overline{1323}})(29)
\oplus2({\bf \overline{12},\overline{112}})(29)
\oplus({\bf \overline{12},\overline{35}})(29)
\oplus({\bf \overline{6720},\overline{28}})(10)
\oplus({\bf \overline{6720},\overline{21}})(10)
\oplus({\bf \overline{2574},\overline{21}})(10)
\oplus({\bf \overline{78},\overline{735}})(10)
\oplus({\bf \overline{78},\overline{28}})(10)
\oplus({\bf \overline{78},\overline{21}})(10)
\oplus({\bf \overline{66},\overline{735}})(10)
\oplus({\bf \overline{66},\overline{224}})(10)
\oplus({\bf \overline{66},\overline{28}})(10)
\oplus2({\bf \overline{66},\overline{21}})(10)
\oplus({\bf \overline{20020},\overline{7}})(-9)
\oplus({\bf \overline{24948},\overline{7}})(-9)
\oplus({\bf \overline{572},\overline{189}})(-9)
\oplus({\bf \overline{572},\overline{140}})(-9)
\oplus2({\bf \overline{572},\overline{7}})(-9)
\oplus({\bf \overline{220},\overline{140}})(-9)
\oplus({\bf \overline{220},\overline{7}})(-9)
\oplus({\bf \overline{99099},1})(-28)
\oplus({\bf \overline{1716},48})(-28)
\oplus({\bf \overline{1716},1})(-28)
\oplus({\bf \overline{2145},48})(-28)
\oplus({\bf \overline{2145},1})(-28)
\oplus({\bf \overline{8580'},7})(-47)$\\
%
${\bf 1732800}$&=&
$({\bf 364,\overline{84}})(57)
\oplus({\bf 4290,\overline{28}})(38)
\oplus({\bf 78,\overline{560}})(38)
\oplus({\bf 78,\overline{28}})(38)
\oplus({\bf 27456,\overline{7}})(19)
\oplus({\bf 924,\overline{189}})(19)
\oplus({\bf 924,\overline{7}})(19)
\oplus({\bf 12,\overline{2156}})(19)
\oplus({\bf 12,\overline{189}})(19)
\oplus({\bf 12,\overline{7}})(19)
\oplus({\bf 126412,1})(0)
\oplus({\bf 5940,48})(0)
\oplus({\bf 5940,1})(0)
\oplus({\bf 143,735'})(0)
\oplus({\bf 143,48})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,6272})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{27456},7})(-19)
\oplus({\bf \overline{924},189})(-19)
\oplus({\bf \overline{924},7})(-19)
\oplus({\bf \overline{12},2156})(-19)
\oplus({\bf \overline{12},189})(-19)
\oplus({\bf \overline{12},7})(-19)
\oplus({\bf \overline{4290},28})(-38)
\oplus({\bf \overline{78},560})(-38)
\oplus({\bf \overline{78},28})(-38)
\oplus({\bf \overline{364},84})(-57)$\\
%
${\bf 1744200}$&=&
$({\bf \overline{51480'},1})(49)
\oplus({\bf 30030',7})(30)
\oplus({\bf 8580,7})(30)
\oplus({\bf 12012,21})(11)
\oplus({\bf 5148,28})(11)
\oplus({\bf 5148,21})(11)
\oplus({\bf 792,28})(11)
\oplus({\bf 3003,35})(-8)
\oplus({\bf 2145,112})(-8)
\oplus({\bf 2145,35})(-8)
\oplus({\bf 495,84})(-8)
\oplus({\bf 495,112})(-8)
\oplus({\bf 364,\overline{35}})(-27)
\oplus({\bf 572,\overline{210}})(-27)
\oplus({\bf 572,\overline{35}})(-27)
\oplus({\bf 220,\overline{378}})(-27)
\oplus({\bf 220,\overline{210}})(-27)
\oplus({\bf 78,\overline{224}})(-46)
\oplus({\bf 78,\overline{21}})(-46)
\oplus({\bf 66,\overline{756}})(-46)
\oplus({\bf 66,\overline{224}})(-46)
\oplus({\bf 12,\overline{840}})(-65)
\oplus({\bf 12,\overline{140}})(-65)
\oplus({\bf 1,540})(-84)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf 51480',1})(-49)
\oplus({\bf \overline{30030'},\overline{7}})(-30)
\oplus({\bf \overline{8580},\overline{7}})(-30)
\oplus({\bf \overline{12012},\overline{21}})(-11)
\oplus({\bf \overline{5148},\overline{28}})(-11)
\oplus({\bf \overline{5148},\overline{21}})(-11)
\oplus({\bf \overline{792},\overline{28}})(-11)
\oplus({\bf \overline{3003},\overline{35}})(8)
\oplus({\bf \overline{2145},\overline{112}})(8)
\oplus({\bf \overline{2145},\overline{35}})(8)
\oplus({\bf \overline{495},\overline{84}})(8)
\oplus({\bf \overline{495},\overline{112}})(8)
\oplus({\bf \overline{364},35})(27)
\oplus({\bf \overline{572},210})(27)
\oplus({\bf \overline{572},35})(27)
\oplus({\bf \overline{220},378})(27)
\oplus({\bf \overline{220},210})(27)
\oplus({\bf \overline{78},224})(46)
\oplus({\bf \overline{78},21})(46)
\oplus({\bf \overline{66},756})(46)
\oplus({\bf \overline{66},224})(46)
\oplus({\bf \overline{12},840})(65)
\oplus({\bf \overline{12},140})(65)
\oplus({\bf 1,\overline{540}})(84)$\\
%
${\bf 1767456}$&=&
$({\bf \overline{56628},1})(49)
\oplus({\bf 15730,7})(30)
\oplus({\bf 23166,7})(30)
\oplus({\bf 8580',28})(11)
\oplus({\bf 8580',21})(11)
\oplus({\bf 5148,21})(11)
\oplus({\bf 1716,112})(-8)
\oplus({\bf 2145,112})(-8)
\oplus({\bf 2145,35})(-8)
\oplus({\bf 495,35})(-8)
\oplus({\bf 572,\overline{196}})(-27)
\oplus({\bf 572,\overline{210}})(-27)
\oplus({\bf 220,\overline{210}})(-27)
\oplus({\bf 220,\overline{35}})(-27)
\oplus({\bf 78,\overline{490}})(-46)
\oplus({\bf 66,\overline{490}})(-46)
\oplus({\bf 66,\overline{224}})(-46)
\oplus({\bf 12,\overline{490'}})(-65)
\oplus({\bf 12,\overline{588}})(-65)
\oplus({\bf 1,784})(-84)$\\
%
${\bf \overline{1767456}}$&=&
$({\bf 56628,1})(-49)
\oplus({\bf \overline{15730},\overline{7}})(-30)
\oplus({\bf \overline{23166},\overline{7}})(-30)
\oplus({\bf \overline{8580'},\overline{28}})(-11)
\oplus({\bf \overline{8580'},\overline{21}})(-11)
\oplus({\bf \overline{5148},\overline{21}})(-11)
\oplus({\bf \overline{1716},\overline{112}})(8)
\oplus({\bf \overline{2145},\overline{112}})(8)
\oplus({\bf \overline{2145},\overline{35}})(8)
\oplus({\bf \overline{495},\overline{35}})(8)
\oplus({\bf \overline{572},196})(27)
\oplus({\bf \overline{572},210})(27)
\oplus({\bf \overline{220},210})(27)
\oplus({\bf \overline{220},35})(27)
\oplus({\bf \overline{78},490})(46)
\oplus({\bf \overline{66},490})(46)
\oplus({\bf \overline{66},224})(46)
\oplus({\bf \overline{12},490'})(65)
\oplus({\bf \overline{12},588})(65)
\oplus({\bf 1,784})(84)$\\
%
${\bf 1808800}$&=&
$({\bf 1716,\overline{21}})(52)
\oplus({\bf 20020,\overline{7}})(33)
\oplus({\bf 572,\overline{140}})(33)
\oplus({\bf 572,\overline{7}})(33)
\oplus({\bf 106470,1})(14)
\oplus({\bf 6720,48})(14)
\oplus({\bf 6720,1})(14)
\oplus({\bf 78,540})(14)
\oplus({\bf 78,48})(14)
\oplus({\bf 66,392})(14)
\oplus({\bf 66,48})(14)
\oplus({\bf 66,1})(14)
\oplus({\bf 36036,7})(-5)
\oplus({\bf 924,189})(-5)
\oplus({\bf 924,7})(-5)
\oplus({\bf 780,140})(-5)
\oplus({\bf 780,7})(-5)
\oplus({\bf 12,2016})(-5)
\oplus({\bf 12,189})(-5)
\oplus({\bf 12,140})(-5)
\oplus({\bf 12,7})(-5)
\oplus({\bf 5005,28})(-24)
\oplus({\bf 4212,21})(-24)
\oplus({\bf 143,735})(-24)
\oplus({\bf 143,28})(-24)
\oplus({\bf 143,21})(-24)
\oplus({\bf 1,3360})(-24)
\oplus({\bf 1,735})(-24)
\oplus({\bf 1,21})(-24)
\oplus({\bf \overline{780},112})(-43)
\oplus({\bf \overline{12},1260})(-43)
\oplus({\bf \overline{12},112})(-43)
\oplus({\bf \overline{66},\overline{196}})(-62)$\\
%
${\bf \overline{1808800}}$&=&
$({\bf \overline{1716},21})(-52)
\oplus({\bf \overline{20020},7})(-33)
\oplus({\bf \overline{572},140})(-33)
\oplus({\bf \overline{572},7})(-33)
\oplus({\bf \overline{106470},1})(-14)
\oplus({\bf \overline{6720},48})(-14)
\oplus({\bf \overline{6720},1})(-14)
\oplus({\bf \overline{78},\overline{540}})(-14)
\oplus({\bf \overline{78},48})(-14)
\oplus({\bf \overline{66},392})(-14)
\oplus({\bf \overline{66},48})(-14)
\oplus({\bf \overline{66},1})(-14)
\oplus({\bf \overline{36036},\overline{7}})(5)
\oplus({\bf \overline{924},\overline{189}})(5)
\oplus({\bf \overline{924},\overline{7}})(5)
\oplus({\bf \overline{780},\overline{140}})(5)
\oplus({\bf \overline{780},\overline{7}})(5)
\oplus({\bf \overline{12},\overline{2016}})(5)
\oplus({\bf \overline{12},\overline{189}})(5)
\oplus({\bf \overline{12},\overline{140}})(5)
\oplus({\bf \overline{12},\overline{7}})(5)
\oplus({\bf \overline{5005},\overline{28}})(24)
\oplus({\bf 4212,\overline{21}})(24)
\oplus({\bf 143,\overline{735}})(24)
\oplus({\bf 143,\overline{28}})(24)
\oplus({\bf 143,\overline{21}})(24)
\oplus({\bf 1,\overline{3360}})(24)
\oplus({\bf 1,\overline{735}})(24)
\oplus({\bf 1,\overline{21}})(24)
\oplus({\bf 780,\overline{112}})(43)
\oplus({\bf 12,\overline{1260}})(43)
\oplus({\bf 12,\overline{112}})(43)
\oplus({\bf 66,196})(62)$\\
%
${\bf 1914744}$&=&
$({\bf \overline{66},\overline{21}})(-74)
\oplus({\bf \overline{780},\overline{35}})(-55)
\oplus({\bf \overline{12},\overline{112}})(-55)
\oplus({\bf \overline{12},\overline{35}})(-55)
\oplus({\bf 4212,35})(-36)
\oplus({\bf 143,210})(-36)
\oplus({\bf 143,35})(-36)
\oplus({\bf 1,196})(-36)
\oplus({\bf 1,210})(-36)
\oplus({\bf 1,35})(-36)
\oplus({\bf 13728,21})(-17)
\oplus({\bf 780,224})(-17)
\oplus({\bf 780,21})(-17)
\oplus({\bf 12,490})(-17)
\oplus({\bf 12,224})(-17)
\oplus({\bf 12,21})(-17)
\oplus({\bf 30030,7})(2)
\oplus({\bf 2574,140})(2)
\oplus({\bf 2574,7})(2)
\oplus({\bf 66,588})(2)
\oplus({\bf 66,140})(2)
\oplus({\bf 66,7})(2)
\oplus({\bf 46332,1})(21)
\oplus({\bf 5720,48})(21)
\oplus({\bf 5720,1})(21)
\oplus({\bf 220,392})(21)
\oplus({\bf 220,48})(21)
\oplus({\bf 220,1})(21)
\oplus({\bf 9009,\overline{7}})(40)
\oplus({\bf 495,\overline{140}})(40)
\oplus({\bf 495,\overline{7}})(40)
\oplus({\bf 792,\overline{21}})(59)$\\
%
${\bf \overline{1914744}}$&=&
$({\bf 66,21})(74)
\oplus({\bf 780,35})(55)
\oplus({\bf 12,112})(55)
\oplus({\bf 12,35})(55)
\oplus({\bf 4212,\overline{35}})(36)
\oplus({\bf 143,\overline{210}})(36)
\oplus({\bf 143,\overline{35}})(36)
\oplus({\bf 1,\overline{196}})(36)
\oplus({\bf 1,\overline{210}})(36)
\oplus({\bf 1,\overline{35}})(36)
\oplus({\bf \overline{13728},\overline{21}})(17)
\oplus({\bf \overline{780},\overline{224}})(17)
\oplus({\bf \overline{780},\overline{21}})(17)
\oplus({\bf \overline{12},\overline{490}})(17)
\oplus({\bf \overline{12},\overline{224}})(17)
\oplus({\bf \overline{12},\overline{21}})(17)
\oplus({\bf \overline{30030},\overline{7}})(-2)
\oplus({\bf \overline{2574},\overline{140}})(-2)
\oplus({\bf \overline{2574},\overline{7}})(-2)
\oplus({\bf \overline{66},\overline{588}})(-2)
\oplus({\bf \overline{66},\overline{140}})(-2)
\oplus({\bf \overline{66},\overline{7}})(-2)
\oplus({\bf \overline{46332},1})(-21)
\oplus({\bf \overline{5720},48})(-21)
\oplus({\bf \overline{5720},1})(-21)
\oplus({\bf \overline{220},392})(-21)
\oplus({\bf \overline{220},48})(-21)
\oplus({\bf \overline{220},1})(-21)
\oplus({\bf \overline{9009},7})(-40)
\oplus({\bf \overline{495},140})(-40)
\oplus({\bf \overline{495},7})(-40)
\oplus({\bf \overline{792},21})(-59)$\\
%
${\bf 1976114}$&=&
$({\bf 12012'',\overline{7}})(47)
\oplus({\bf 139776,1})(28)
\oplus({\bf 1365,48})(28)
\oplus({\bf 1365,1})(28)
\oplus({\bf 3003,48})(28)
\oplus({\bf 3003,1})(28)
\oplus({\bf 16016,7})(9)
\oplus({\bf 35100,7})(9)
\oplus({\bf 364,189})(9)
\oplus({\bf 364,140})(9)
\oplus2({\bf 364,7})(9)
\oplus({\bf 572,189})(9)
\oplus({\bf 572,7})(9)
\oplus({\bf 4290,28})(-10)
\oplus({\bf 4290,21})(-10)
\oplus({\bf 6720,28})(-10)
\oplus({\bf 78,560})(-10)
\oplus({\bf 78,735})(-10)
\oplus2({\bf 78,28})(-10)
\oplus({\bf 78,21})(-10)
\oplus({\bf 66,560})(-10)
\oplus({\bf 66,28})(-10)
\oplus({\bf 924,84})(-29)
\oplus({\bf 924,112})(-29)
\oplus({\bf 780,84})(-29)
\oplus({\bf 12,1386})(-29)
\oplus({\bf 12,2450})(-29)
\oplus2({\bf 12,84})(-29)
\oplus({\bf 12,112})(-29)
\oplus({\bf 143,\overline{210'}})(-48)
\oplus({\bf 143,\overline{378}})(-48)
\oplus({\bf 1,\overline{6468}})(-48)
\oplus({\bf 1,\overline{210'}})(-48)
\oplus({\bf 1,\overline{378}})(-48)
\oplus({\bf \overline{12},\overline{1008}})(-67)$\\
%
${\bf \overline{1976114}}$&=&
$({\bf \overline{12012''},7})(-47)
\oplus({\bf \overline{139776},1})(-28)
\oplus({\bf \overline{1365},48})(-28)
\oplus({\bf \overline{1365},1})(-28)
\oplus({\bf \overline{3003},48})(-28)
\oplus({\bf \overline{3003},1})(-28)
\oplus({\bf \overline{16016},\overline{7}})(-9)
\oplus({\bf \overline{35100},\overline{7}})(-9)
\oplus({\bf \overline{364},\overline{189}})(-9)
\oplus({\bf \overline{364},\overline{140}})(-9)
\oplus2({\bf \overline{364},\overline{7}})(-9)
\oplus({\bf \overline{572},\overline{189}})(-9)
\oplus({\bf \overline{572},\overline{7}})(-9)
\oplus({\bf \overline{4290},\overline{28}})(10)
\oplus({\bf \overline{4290},\overline{21}})(10)
\oplus({\bf \overline{6720},\overline{28}})(10)
\oplus({\bf \overline{78},\overline{560}})(10)
\oplus({\bf \overline{78},\overline{735}})(10)
\oplus2({\bf \overline{78},\overline{28}})(10)
\oplus({\bf \overline{78},\overline{21}})(10)
\oplus({\bf \overline{66},\overline{560}})(10)
\oplus({\bf \overline{66},\overline{28}})(10)
\oplus({\bf \overline{924},\overline{84}})(29)
\oplus({\bf \overline{924},\overline{112}})(29)
\oplus({\bf \overline{780},\overline{84}})(29)
\oplus({\bf \overline{12},\overline{1386}})(29)
\oplus({\bf \overline{12},\overline{2450}})(29)
\oplus2({\bf \overline{12},\overline{84}})(29)
\oplus({\bf \overline{12},\overline{112}})(29)
\oplus({\bf 143,210'})(48)
\oplus({\bf 143,378})(48)
\oplus({\bf 1,6468})(48)
\oplus({\bf 1,210'})(48)
\oplus({\bf 1,378})(48)
\oplus({\bf 12,1008})(67)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{11}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A18_A10-A7-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A18_A10-A7-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 19}$&=&
$({\bf 11,1})(8)
\oplus({\bf 1,8})(-11)$\\
%
${\bf \overline{19}}$&=&
$({\bf \overline{11},1})(-8)
\oplus({\bf 1,\overline{8}})(11)$\\
%
${\bf 171}$&=&
$({\bf 55,1})(16)
\oplus({\bf 11,8})(-3)
\oplus({\bf 1,28})(-22)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{55},1})(-16)
\oplus({\bf \overline{11},\overline{8}})(3)
\oplus({\bf 1,\overline{28}})(22)$\\
%
${\bf 190}$&=&
$({\bf 66,1})(16)
\oplus({\bf 11,8})(-3)
\oplus({\bf 1,36})(-22)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{66},1})(-16)
\oplus({\bf \overline{11},\overline{8}})(3)
\oplus({\bf 1,\overline{36}})(22)$\\
%
${\bf 360}$&=&
$({\bf 11,\overline{8}})(19)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11},8})(-19)$\\
%
${\bf 969}$&=&
$({\bf 165,1})(24)
\oplus({\bf 55,8})(5)
\oplus({\bf 11,28})(-14)
\oplus({\bf 1,56})(-33)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{165},1})(-24)
\oplus({\bf \overline{55},\overline{8}})(-5)
\oplus({\bf \overline{11},\overline{28}})(14)
\oplus({\bf 1,\overline{56}})(33)$\\
%
${\bf 1330}$&=&
$({\bf 286,1})(24)
\oplus({\bf 66,8})(5)
\oplus({\bf 11,36})(-14)
\oplus({\bf 1,120})(-33)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{286},1})(-24)
\oplus({\bf \overline{66},\overline{8}})(-5)
\oplus({\bf \overline{11},\overline{36}})(14)
\oplus({\bf 1,\overline{120}})(33)$\\
%
${\bf 2280}$&=&
$({\bf 440,1})(24)
\oplus({\bf 66,8})(5)
\oplus({\bf 55,8})(5)
\oplus({\bf 11,36})(-14)
\oplus({\bf 11,28})(-14)
\oplus({\bf 1,168})(-33)$\\
%
${\bf \overline{2280}}$&=&
$({\bf \overline{440},1})(-24)
\oplus({\bf \overline{66},\overline{8}})(-5)
\oplus({\bf \overline{55},\overline{8}})(-5)
\oplus({\bf \overline{11},\overline{36}})(14)
\oplus({\bf \overline{11},\overline{28}})(14)
\oplus({\bf 1,\overline{168}})(33)$\\
%
${\bf 3230}$&=&
$({\bf \overline{11},28})(-30)
\oplus({\bf 120,8})(-11)
\oplus({\bf 1,216})(-11)
\oplus({\bf 1,8})(-11)
\oplus({\bf 594,1})(8)
\oplus({\bf 11,63})(8)
\oplus({\bf 11,1})(8)
\oplus({\bf 55,\overline{8}})(27)$\\
%
${\bf \overline{3230}}$&=&
$({\bf 11,\overline{28}})(30)
\oplus({\bf 120,\overline{8}})(11)
\oplus({\bf 1,\overline{216}})(11)
\oplus({\bf 1,\overline{8}})(11)
\oplus({\bf \overline{594},1})(-8)
\oplus({\bf \overline{11},63})(-8)
\oplus({\bf \overline{11},1})(-8)
\oplus({\bf \overline{55},8})(-27)$\\
%
${\bf 3591}$&=&
$({\bf 66,\overline{8}})(27)
\oplus({\bf 715,1})(8)
\oplus({\bf 11,63})(8)
\oplus({\bf 11,1})(8)
\oplus({\bf 120,8})(-11)
\oplus({\bf 1,280})(-11)
\oplus({\bf 1,8})(-11)
\oplus({\bf \overline{11},36})(-30)$\\
%
${\bf \overline{3591}}$&=&
$({\bf \overline{66},8})(-27)
\oplus({\bf \overline{715},1})(-8)
\oplus({\bf \overline{11},63})(-8)
\oplus({\bf \overline{11},1})(-8)
\oplus({\bf 120,\overline{8}})(11)
\oplus({\bf 1,\overline{280}})(11)
\oplus({\bf 1,\overline{8}})(11)
\oplus({\bf 11,\overline{36}})(30)$\\
%
${\bf 3876}$&=&
$({\bf 330,1})(32)
\oplus({\bf 165,8})(13)
\oplus({\bf 55,28})(-6)
\oplus({\bf 11,56})(-25)
\oplus({\bf 1,70})(-44)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{330},1})(-32)
\oplus({\bf \overline{165},\overline{8}})(-13)
\oplus({\bf \overline{55},\overline{28}})(6)
\oplus({\bf \overline{11},\overline{56}})(25)
\oplus({\bf 1,70})(44)$\\
%
${\bf 7315}$&=&
$({\bf 1001,1})(32)
\oplus({\bf 286,8})(13)
\oplus({\bf 66,36})(-6)
\oplus({\bf 11,120})(-25)
\oplus({\bf 1,330})(-44)$\\
%
${\bf \overline{7315}}$&=&
$({\bf \overline{1001},1})(-32)
\oplus({\bf \overline{286},\overline{8}})(-13)
\oplus({\bf \overline{66},\overline{36}})(6)
\oplus({\bf \overline{11},\overline{120}})(25)
\oplus({\bf 1,\overline{330}})(44)$\\
%
${\bf 10830}$&=&
$({\bf 1210,1})(32)
\oplus({\bf 440,8})(13)
\oplus({\bf 66,36})(-6)
\oplus({\bf 55,28})(-6)
\oplus({\bf 11,168})(-25)
\oplus({\bf 1,336})(-44)$\\
%
${\bf \overline{10830}}$&=&
$({\bf \overline{1210},1})(-32)
\oplus({\bf \overline{440},\overline{8}})(-13)
\oplus({\bf \overline{66},\overline{36}})(6)
\oplus({\bf \overline{55},\overline{28}})(6)
\oplus({\bf \overline{11},\overline{168}})(25)
\oplus({\bf 1,\overline{336}})(44)$\\
%
${\bf 11628}$&=&
$({\bf 462,1})(40)
\oplus({\bf 330,8})(21)
\oplus({\bf 165,28})(2)
\oplus({\bf 55,56})(-17)
\oplus({\bf 11,70})(-36)
\oplus({\bf 1,\overline{56}})(-55)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{462},1})(-40)
\oplus({\bf \overline{330},\overline{8}})(-21)
\oplus({\bf \overline{165},\overline{28}})(-2)
\oplus({\bf \overline{55},\overline{56}})(17)
\oplus({\bf \overline{11},70})(36)
\oplus({\bf 1,56})(55)$\\
%
${\bf 14535}$&=&
$({\bf 1485,1})(32)
\oplus({\bf 440,8})(13)
\oplus({\bf 165,8})(13)
\oplus({\bf 66,28})(-6)
\oplus({\bf 55,36})(-6)
\oplus({\bf 55,28})(-6)
\oplus({\bf 11,168})(-25)
\oplus({\bf 11,56})(-25)
\oplus({\bf 1,378})(-44)$\\
%
${\bf \overline{14535}}$&=&
$({\bf \overline{1485},1})(-32)
\oplus({\bf \overline{440},\overline{8}})(-13)
\oplus({\bf \overline{165},\overline{8}})(-13)
\oplus({\bf \overline{66},\overline{28}})(6)
\oplus({\bf \overline{55},\overline{36}})(6)
\oplus({\bf \overline{55},\overline{28}})(6)
\oplus({\bf \overline{11},\overline{168}})(25)
\oplus({\bf \overline{11},\overline{56}})(25)
\oplus({\bf 1,\overline{378}})(44)$\\
%
${\bf 17955}$&=&
$({\bf 2145,1})(32)
\oplus({\bf 286,8})(13)
\oplus({\bf 440,8})(13)
\oplus({\bf 66,36})(-6)
\oplus({\bf 66,28})(-6)
\oplus({\bf 55,36})(-6)
\oplus({\bf 11,120})(-25)
\oplus({\bf 11,168})(-25)
\oplus({\bf 1,630})(-44)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{2145},1})(-32)
\oplus({\bf \overline{286},\overline{8}})(-13)
\oplus({\bf \overline{440},\overline{8}})(-13)
\oplus({\bf \overline{66},\overline{36}})(6)
\oplus({\bf \overline{66},\overline{28}})(6)
\oplus({\bf \overline{55},\overline{36}})(6)
\oplus({\bf \overline{11},\overline{120}})(25)
\oplus({\bf \overline{11},\overline{168}})(25)
\oplus({\bf 1,\overline{630}})(44)$\\
%
${\bf 18240}$&=&
$({\bf \overline{11},56})(-41)
\oplus({\bf 120,28})(-22)
\oplus({\bf 1,420})(-22)
\oplus({\bf 1,28})(-22)
\oplus({\bf 594,8})(-3)
\oplus({\bf 11,216})(-3)
\oplus({\bf 11,8})(-3)
\oplus({\bf 1760,1})(16)
\oplus({\bf 55,63})(16)
\oplus({\bf 55,1})(16)
\oplus({\bf 165,\overline{8}})(35)$\\
%
${\bf \overline{18240}}$&=&
$({\bf 11,\overline{56}})(41)
\oplus({\bf 120,\overline{28}})(22)
\oplus({\bf 1,\overline{420}})(22)
\oplus({\bf 1,\overline{28}})(22)
\oplus({\bf \overline{594},\overline{8}})(3)
\oplus({\bf \overline{11},\overline{216}})(3)
\oplus({\bf \overline{11},\overline{8}})(3)
\oplus({\bf \overline{1760},1})(-16)
\oplus({\bf \overline{55},63})(-16)
\oplus({\bf \overline{55},1})(-16)
\oplus({\bf \overline{165},8})(-35)$\\
%
${\bf 25080}$&=&
$({\bf 286,\overline{8}})(35)
\oplus({\bf 3080,1})(16)
\oplus({\bf 66,63})(16)
\oplus({\bf 66,1})(16)
\oplus({\bf 715,8})(-3)
\oplus({\bf 11,280})(-3)
\oplus({\bf 11,8})(-3)
\oplus({\bf 120,36})(-22)
\oplus({\bf 1,924})(-22)
\oplus({\bf 1,36})(-22)
\oplus({\bf \overline{11},120})(-41)$\\
%
${\bf \overline{25080}}$&=&
$({\bf \overline{286},8})(-35)
\oplus({\bf \overline{3080},1})(-16)
\oplus({\bf \overline{66},63})(-16)
\oplus({\bf \overline{66},1})(-16)
\oplus({\bf \overline{715},\overline{8}})(3)
\oplus({\bf \overline{11},\overline{280}})(3)
\oplus({\bf \overline{11},\overline{8}})(3)
\oplus({\bf 120,\overline{36}})(22)
\oplus({\bf 1,\overline{924}})(22)
\oplus({\bf 1,\overline{36}})(22)
\oplus({\bf 11,\overline{120}})(41)$\\
%
${\bf 27132}$&=&
$({\bf \overline{462},1})(48)
\oplus({\bf 462,8})(29)
\oplus({\bf 330,28})(10)
\oplus({\bf 165,56})(-9)
\oplus({\bf 55,70})(-28)
\oplus({\bf 11,\overline{56}})(-47)
\oplus({\bf 1,\overline{28}})(-66)$\\
%
${\bf \overline{27132}}$&=&
$({\bf 462,1})(-48)
\oplus({\bf \overline{462},\overline{8}})(-29)
\oplus({\bf \overline{330},\overline{28}})(-10)
\oplus({\bf \overline{165},\overline{56}})(9)
\oplus({\bf \overline{55},70})(28)
\oplus({\bf \overline{11},56})(47)
\oplus({\bf 1,28})(66)$\\
%
${\bf 28880}$&=&
$({\bf 55,\overline{28}})(38)
\oplus({\bf 594,\overline{8}})(19)
\oplus({\bf 11,\overline{216}})(19)
\oplus({\bf 11,\overline{8}})(19)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,63})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{594},8})(-19)
\oplus({\bf \overline{11},216})(-19)
\oplus({\bf \overline{11},8})(-19)
\oplus({\bf \overline{55},28})(-38)$\\
%
${\bf 32130}$&=&
$({\bf 66,\overline{28}})(38)
\oplus({\bf 715,\overline{8}})(19)
\oplus({\bf 11,\overline{216}})(19)
\oplus({\bf 11,\overline{8}})(19)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,63})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf \overline{594},8})(-19)
\oplus({\bf \overline{11},280})(-19)
\oplus({\bf \overline{11},8})(-19)
\oplus({\bf \overline{55},36})(-38)$\\
%
${\bf \overline{32130}}$&=&
$({\bf \overline{66},28})(-38)
\oplus({\bf \overline{715},8})(-19)
\oplus({\bf \overline{11},216})(-19)
\oplus({\bf \overline{11},8})(-19)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,63})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 594,\overline{8}})(19)
\oplus({\bf 11,\overline{280}})(19)
\oplus({\bf 11,\overline{8}})(19)
\oplus({\bf 55,\overline{36}})(38)$\\
%
${\bf 33649}$&=&
$({\bf 3003,1})(40)
\oplus({\bf 1001,8})(21)
\oplus({\bf 286,36})(2)
\oplus({\bf 66,120})(-17)
\oplus({\bf 11,330})(-36)
\oplus({\bf 1,\overline{792}})(-55)$\\
%
${\bf \overline{33649}}$&=&
$({\bf \overline{3003},1})(-40)
\oplus({\bf \overline{1001},\overline{8}})(-21)
\oplus({\bf \overline{286},\overline{36}})(-2)
\oplus({\bf \overline{66},\overline{120}})(17)
\oplus({\bf \overline{11},\overline{330}})(36)
\oplus({\bf 1,792})(55)$\\
%
${\bf 35739}$&=&
$({\bf 66,\overline{36}})(38)
\oplus({\bf 715,\overline{8}})(19)
\oplus({\bf 11,\overline{280}})(19)
\oplus({\bf 11,\overline{8}})(19)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,63})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{715},8})(-19)
\oplus({\bf \overline{11},280})(-19)
\oplus({\bf \overline{11},8})(-19)
\oplus({\bf \overline{66},36})(-38)$\\
%
${\bf 42959}$&=&
$({\bf 440,\overline{8}})(35)
\oplus({\bf 4719,1})(16)
\oplus({\bf 66,63})(16)
\oplus({\bf 66,1})(16)
\oplus({\bf 55,63})(16)
\oplus({\bf 55,1})(16)
\oplus({\bf 715,8})(-3)
\oplus({\bf 594,8})(-3)
\oplus({\bf 11,280})(-3)
\oplus({\bf 11,216})(-3)
\oplus2({\bf 11,8})(-3)
\oplus({\bf 120,36})(-22)
\oplus({\bf 120,28})(-22)
\oplus({\bf 1,1280})(-22)
\oplus({\bf 1,36})(-22)
\oplus({\bf 1,28})(-22)
\oplus({\bf \overline{11},168})(-41)$\\
%
${\bf \overline{42959}}$&=&
$({\bf \overline{440},8})(-35)
\oplus({\bf \overline{4719},1})(-16)
\oplus({\bf \overline{66},63})(-16)
\oplus({\bf \overline{66},1})(-16)
\oplus({\bf \overline{55},63})(-16)
\oplus({\bf \overline{55},1})(-16)
\oplus({\bf \overline{715},\overline{8}})(3)
\oplus({\bf \overline{594},\overline{8}})(3)
\oplus({\bf \overline{11},\overline{280}})(3)
\oplus({\bf \overline{11},\overline{216}})(3)
\oplus2({\bf \overline{11},\overline{8}})(3)
\oplus({\bf 120,\overline{36}})(22)
\oplus({\bf 120,\overline{28}})(22)
\oplus({\bf 1,\overline{1280}})(22)
\oplus({\bf 1,\overline{36}})(22)
\oplus({\bf 1,\overline{28}})(22)
\oplus({\bf 11,\overline{168}})(41)$\\
%
${\bf 50388}$&=&
$({\bf \overline{330},1})(56)
\oplus({\bf \overline{462},8})(37)
\oplus({\bf 462,28})(18)
\oplus({\bf 330,56})(-1)
\oplus({\bf 165,70})(-20)
\oplus({\bf 55,\overline{56}})(-39)
\oplus({\bf 11,\overline{28}})(-58)
\oplus({\bf 1,\overline{8}})(-77)$\\
%
${\bf \overline{50388}}$&=&
$({\bf 330,1})(-56)
\oplus({\bf 462,\overline{8}})(-37)
\oplus({\bf \overline{462},\overline{28}})(-18)
\oplus({\bf \overline{330},\overline{56}})(1)
\oplus({\bf \overline{165},70})(20)
\oplus({\bf \overline{55},56})(39)
\oplus({\bf \overline{11},28})(58)
\oplus({\bf 1,8})(77)$\\
%
${\bf 62016}$&=&
$({\bf 3168,1})(40)
\oplus({\bf 1485,8})(21)
\oplus({\bf 330,8})(21)
\oplus({\bf 440,28})(2)
\oplus({\bf 165,36})(2)
\oplus({\bf 165,28})(2)
\oplus({\bf 66,56})(-17)
\oplus({\bf 55,168})(-17)
\oplus({\bf 55,56})(-17)
\oplus({\bf 11,378})(-36)
\oplus({\bf 11,70})(-36)
\oplus({\bf 1,\overline{504}})(-55)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{3168},1})(-40)
\oplus({\bf \overline{1485},\overline{8}})(-21)
\oplus({\bf \overline{330},\overline{8}})(-21)
\oplus({\bf \overline{440},\overline{28}})(-2)
\oplus({\bf \overline{165},\overline{36}})(-2)
\oplus({\bf \overline{165},\overline{28}})(-2)
\oplus({\bf \overline{66},\overline{56}})(17)
\oplus({\bf \overline{55},\overline{168}})(17)
\oplus({\bf \overline{55},\overline{56}})(17)
\oplus({\bf \overline{11},\overline{378}})(36)
\oplus({\bf \overline{11},70})(36)
\oplus({\bf 1,504})(55)$\\
%
${\bf 72675}$&=&
$({\bf \overline{11},70})(-52)
\oplus({\bf 120,56})(-33)
\oplus({\bf 1,504})(-33)
\oplus({\bf 1,56})(-33)
\oplus({\bf 594,28})(-14)
\oplus({\bf 11,420})(-14)
\oplus({\bf 11,28})(-14)
\oplus({\bf 1760,8})(5)
\oplus({\bf 55,216})(5)
\oplus({\bf 55,8})(5)
\oplus({\bf 3465,1})(24)
\oplus({\bf 165,63})(24)
\oplus({\bf 165,1})(24)
\oplus({\bf 330,\overline{8}})(43)$\\
%
${\bf \overline{72675}}$&=&
$({\bf 11,70})(52)
\oplus({\bf 120,\overline{56}})(33)
\oplus({\bf 1,\overline{504}})(33)
\oplus({\bf 1,\overline{56}})(33)
\oplus({\bf \overline{594},\overline{28}})(14)
\oplus({\bf \overline{11},\overline{420}})(14)
\oplus({\bf \overline{11},\overline{28}})(14)
\oplus({\bf \overline{1760},\overline{8}})(-5)
\oplus({\bf \overline{55},\overline{216}})(-5)
\oplus({\bf \overline{55},\overline{8}})(-5)
\oplus({\bf \overline{3465},1})(-24)
\oplus({\bf \overline{165},63})(-24)
\oplus({\bf \overline{165},1})(-24)
\oplus({\bf \overline{330},8})(-43)$\\
%
${\bf 75582}$&=&
$({\bf \overline{165},1})(64)
\oplus({\bf \overline{330},8})(45)
\oplus({\bf \overline{462},28})(26)
\oplus({\bf 462,56})(7)
\oplus({\bf 330,70})(-12)
\oplus({\bf 165,\overline{56}})(-31)
\oplus({\bf 55,\overline{28}})(-50)
\oplus({\bf 11,\overline{8}})(-69)
\oplus({\bf 1,1})(-88)$\\
%
${\bf \overline{75582}}$&=&
$({\bf 165,1})(-64)
\oplus({\bf 330,\overline{8}})(-45)
\oplus({\bf 462,\overline{28}})(-26)
\oplus({\bf \overline{462},\overline{56}})(-7)
\oplus({\bf \overline{330},70})(12)
\oplus({\bf \overline{165},56})(31)
\oplus({\bf \overline{55},28})(50)
\oplus({\bf \overline{11},8})(69)
\oplus({\bf 1,1})(88)$\\
%
${\bf 92055}$&=&
$({\bf 5445,1})(40)
\oplus({\bf 1210,8})(21)
\oplus({\bf 1485,8})(21)
\oplus({\bf 440,36})(2)
\oplus({\bf 440,28})(2)
\oplus({\bf 165,28})(2)
\oplus({\bf 66,168})(-17)
\oplus({\bf 55,168})(-17)
\oplus({\bf 55,56})(-17)
\oplus({\bf 11,336})(-36)
\oplus({\bf 11,378})(-36)
\oplus({\bf 1,\overline{1008}})(-55)$\\
%
${\bf \overline{92055}}$&=&
$({\bf \overline{5445},1})(-40)
\oplus({\bf \overline{1210},\overline{8}})(-21)
\oplus({\bf \overline{1485},\overline{8}})(-21)
\oplus({\bf \overline{440},\overline{36}})(-2)
\oplus({\bf \overline{440},\overline{28}})(-2)
\oplus({\bf \overline{165},\overline{28}})(-2)
\oplus({\bf \overline{66},\overline{168}})(17)
\oplus({\bf \overline{55},\overline{168}})(17)
\oplus({\bf \overline{55},\overline{56}})(17)
\oplus({\bf \overline{11},\overline{336}})(36)
\oplus({\bf \overline{11},\overline{378}})(36)
\oplus({\bf 1,1008})(55)$\\
%
${\bf 92378}$&=&
$({\bf \overline{55},1})(72)
\oplus({\bf \overline{165},8})(53)
\oplus({\bf \overline{330},28})(34)
\oplus({\bf \overline{462},56})(15)
\oplus({\bf 462,70})(-4)
\oplus({\bf 330,\overline{56}})(-23)
\oplus({\bf 165,\overline{28}})(-42)
\oplus({\bf 55,\overline{8}})(-61)
\oplus({\bf 11,1})(-80)$\\
%
${\bf \overline{92378}}$&=&
$({\bf 55,1})(-72)
\oplus({\bf 165,\overline{8}})(-53)
\oplus({\bf 330,\overline{28}})(-34)
\oplus({\bf 462,\overline{56}})(-15)
\oplus({\bf \overline{462},70})(4)
\oplus({\bf \overline{330},56})(23)
\oplus({\bf \overline{165},28})(42)
\oplus({\bf \overline{55},8})(61)
\oplus({\bf \overline{11},1})(80)$\\
%
${\bf 105336}$&=&
$({\bf 8008,1})(40)
\oplus({\bf 1001,8})(21)
\oplus({\bf 2145,8})(21)
\oplus({\bf 286,36})(2)
\oplus({\bf 286,28})(2)
\oplus({\bf 440,36})(2)
\oplus({\bf 66,120})(-17)
\oplus({\bf 66,168})(-17)
\oplus({\bf 55,120})(-17)
\oplus({\bf 11,330})(-36)
\oplus({\bf 11,630})(-36)
\oplus({\bf 1,\overline{1848}})(-55)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{8008},1})(-40)
\oplus({\bf \overline{1001},\overline{8}})(-21)
\oplus({\bf \overline{2145},\overline{8}})(-21)
\oplus({\bf \overline{286},\overline{36}})(-2)
\oplus({\bf \overline{286},\overline{28}})(-2)
\oplus({\bf \overline{440},\overline{36}})(-2)
\oplus({\bf \overline{66},\overline{120}})(17)
\oplus({\bf \overline{66},\overline{168}})(17)
\oplus({\bf \overline{55},\overline{120}})(17)
\oplus({\bf \overline{11},\overline{330}})(36)
\oplus({\bf \overline{11},\overline{630}})(36)
\oplus({\bf 1,1848})(55)$\\
%
${\bf 113715}$&=&
$({\bf 7865,1})(40)
\oplus({\bf 2145,8})(21)
\oplus({\bf 1210,8})(21)
\oplus({\bf 286,36})(2)
\oplus({\bf 440,36})(2)
\oplus({\bf 440,28})(2)
\oplus({\bf 66,120})(-17)
\oplus({\bf 66,168})(-17)
\oplus({\bf 55,168})(-17)
\oplus({\bf 11,630})(-36)
\oplus({\bf 11,336})(-36)
\oplus({\bf 1,\overline{1680}})(-55)$\\
%
${\bf \overline{113715}}$&=&
$({\bf \overline{7865},1})(-40)
\oplus({\bf \overline{2145},\overline{8}})(-21)
\oplus({\bf \overline{1210},\overline{8}})(-21)
\oplus({\bf \overline{286},\overline{36}})(-2)
\oplus({\bf \overline{440},\overline{36}})(-2)
\oplus({\bf \overline{440},\overline{28}})(-2)
\oplus({\bf \overline{66},\overline{120}})(17)
\oplus({\bf \overline{66},\overline{168}})(17)
\oplus({\bf \overline{55},\overline{168}})(17)
\oplus({\bf \overline{11},\overline{630}})(36)
\oplus({\bf \overline{11},\overline{336}})(36)
\oplus({\bf 1,1680})(55)$\\
%
${\bf 122094}$&=&
$({\bf 7722,1})(40)
\oplus({\bf 2145,8})(21)
\oplus({\bf 1485,8})(21)
\oplus({\bf 286,28})(2)
\oplus({\bf 440,36})(2)
\oplus({\bf 440,28})(2)
\oplus({\bf 165,36})(2)
\oplus({\bf 66,168})(-17)
\oplus({\bf 66,56})(-17)
\oplus({\bf 55,120})(-17)
\oplus({\bf 55,168})(-17)
\oplus({\bf 11,630})(-36)
\oplus({\bf 11,378})(-36)
\oplus({\bf 1,\overline{1512'}})(-55)$\\
%
${\bf \overline{122094}}$&=&
$({\bf \overline{7722},1})(-40)
\oplus({\bf \overline{2145},\overline{8}})(-21)
\oplus({\bf \overline{1485},\overline{8}})(-21)
\oplus({\bf \overline{286},\overline{28}})(-2)
\oplus({\bf \overline{440},\overline{36}})(-2)
\oplus({\bf \overline{440},\overline{28}})(-2)
\oplus({\bf \overline{165},\overline{36}})(-2)
\oplus({\bf \overline{66},\overline{168}})(17)
\oplus({\bf \overline{66},\overline{56}})(17)
\oplus({\bf \overline{55},\overline{120}})(17)
\oplus({\bf \overline{55},\overline{168}})(17)
\oplus({\bf \overline{11},\overline{630}})(36)
\oplus({\bf \overline{11},\overline{378}})(36)
\oplus({\bf 1,1512'})(55)$\\
%
${\bf 134596}$&=&
$({\bf \overline{8008'},1})(48)
\oplus({\bf 3003,8})(29)
\oplus({\bf 1001,36})(10)
\oplus({\bf 286,120})(-9)
\oplus({\bf 66,330})(-28)
\oplus({\bf 11,\overline{792}})(-47)
\oplus({\bf 1,\overline{1716}})(-66)$\\
%
${\bf \overline{134596}}$&=&
$({\bf 8008',1})(-48)
\oplus({\bf \overline{3003},\overline{8}})(-29)
\oplus({\bf \overline{1001},\overline{36}})(-10)
\oplus({\bf \overline{286},\overline{120}})(9)
\oplus({\bf \overline{66},\overline{330}})(28)
\oplus({\bf \overline{11},792})(47)
\oplus({\bf 1,1716})(66)$\\
%
${\bf 137655}$&=&
$({\bf 1001,\overline{8}})(43)
\oplus({\bf 10725,1})(24)
\oplus({\bf 286,63})(24)
\oplus({\bf 286,1})(24)
\oplus({\bf 3080,8})(5)
\oplus({\bf 66,280})(5)
\oplus({\bf 66,8})(5)
\oplus({\bf 715,36})(-14)
\oplus({\bf 11,924})(-14)
\oplus({\bf 11,36})(-14)
\oplus({\bf 120,120})(-33)
\oplus({\bf 1,2520''})(-33)
\oplus({\bf 1,120})(-33)
\oplus({\bf \overline{11},330})(-52)$\\
%
${\bf \overline{137655}}$&=&
$({\bf \overline{1001},8})(-43)
\oplus({\bf \overline{10725},1})(-24)
\oplus({\bf \overline{286},63})(-24)
\oplus({\bf \overline{286},1})(-24)
\oplus({\bf \overline{3080},\overline{8}})(-5)
\oplus({\bf \overline{66},\overline{280}})(-5)
\oplus({\bf \overline{66},\overline{8}})(-5)
\oplus({\bf \overline{715},\overline{36}})(14)
\oplus({\bf \overline{11},\overline{924}})(14)
\oplus({\bf \overline{11},\overline{36}})(14)
\oplus({\bf 120,\overline{120}})(33)
\oplus({\bf 1,\overline{2520''}})(33)
\oplus({\bf 1,\overline{120}})(33)
\oplus({\bf 11,\overline{330}})(52)$\\
%
${\bf 162450}$&=&
$({\bf \overline{55},56})(-49)
\oplus({\bf \overline{594},28})(-30)
\oplus({\bf \overline{11},420})(-30)
\oplus({\bf \overline{11},28})(-30)
\oplus({\bf 2904,8})(-11)
\oplus({\bf 120,216})(-11)
\oplus({\bf 120,8})(-11)
\oplus({\bf 1,1344})(-11)
\oplus({\bf 1,216})(-11)
\oplus({\bf 1,8})(-11)
\oplus({\bf 8470,1})(8)
\oplus({\bf 594,63})(8)
\oplus({\bf 594,1})(8)
\oplus({\bf 11,720})(8)
\oplus({\bf 11,63})(8)
\oplus({\bf 11,1})(8)
\oplus({\bf 1760,\overline{8}})(27)
\oplus({\bf 55,\overline{216}})(27)
\oplus({\bf 55,\overline{8}})(27)
\oplus({\bf 165,\overline{28}})(46)$\\
%
${\bf \overline{162450}}$&=&
$({\bf 55,\overline{56}})(49)
\oplus({\bf 594,\overline{28}})(30)
\oplus({\bf 11,\overline{420}})(30)
\oplus({\bf 11,\overline{28}})(30)
\oplus({\bf 2904,\overline{8}})(11)
\oplus({\bf 120,\overline{216}})(11)
\oplus({\bf 120,\overline{8}})(11)
\oplus({\bf 1,\overline{1344}})(11)
\oplus({\bf 1,\overline{216}})(11)
\oplus({\bf 1,\overline{8}})(11)
\oplus({\bf \overline{8470},1})(-8)
\oplus({\bf \overline{594},63})(-8)
\oplus({\bf \overline{594},1})(-8)
\oplus({\bf \overline{11},720})(-8)
\oplus({\bf \overline{11},63})(-8)
\oplus({\bf \overline{11},1})(-8)
\oplus({\bf \overline{1760},8})(-27)
\oplus({\bf \overline{55},216})(-27)
\oplus({\bf \overline{55},8})(-27)
\oplus({\bf \overline{165},28})(-46)$\\
%
${\bf 180880}$&=&
$({\bf \overline{66},56})(-49)
\oplus({\bf \overline{715},28})(-30)
\oplus({\bf \overline{11},420})(-30)
\oplus({\bf \overline{11},28})(-30)
\oplus({\bf \overline{3510},8})(-11)
\oplus({\bf 120,216})(-11)
\oplus({\bf 120,8})(-11)
\oplus({\bf 1,1800})(-11)
\oplus({\bf 1,216})(-11)
\oplus({\bf 10296,1})(8)
\oplus({\bf 594,63})(8)
\oplus({\bf 594,1})(8)
\oplus({\bf 11,\overline{945}})(8)
\oplus({\bf 11,63})(8)
\oplus({\bf 1760,\overline{8}})(27)
\oplus({\bf 55,\overline{280}})(27)
\oplus({\bf 55,\overline{8}})(27)
\oplus({\bf 165,\overline{36}})(46)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 66,\overline{56}})(49)
\oplus({\bf 715,\overline{28}})(30)
\oplus({\bf 11,\overline{420}})(30)
\oplus({\bf 11,\overline{28}})(30)
\oplus({\bf 3510,\overline{8}})(11)
\oplus({\bf 120,\overline{216}})(11)
\oplus({\bf 120,\overline{8}})(11)
\oplus({\bf 1,\overline{1800}})(11)
\oplus({\bf 1,\overline{216}})(11)
\oplus({\bf \overline{10296},1})(-8)
\oplus({\bf \overline{594},63})(-8)
\oplus({\bf \overline{594},1})(-8)
\oplus({\bf \overline{11},945})(-8)
\oplus({\bf \overline{11},63})(-8)
\oplus({\bf \overline{1760},8})(-27)
\oplus({\bf \overline{55},280})(-27)
\oplus({\bf \overline{55},8})(-27)
\oplus({\bf \overline{165},36})(-46)$\\
%
${\bf 193800}$&=&
$({\bf \overline{4620},1})(48)
\oplus({\bf 3168,8})(29)
\oplus({\bf 462,8})(29)
\oplus({\bf 1485,28})(10)
\oplus({\bf 330,36})(10)
\oplus({\bf 330,28})(10)
\oplus({\bf 440,56})(-9)
\oplus({\bf 165,168})(-9)
\oplus({\bf 165,56})(-9)
\oplus({\bf 66,70})(-28)
\oplus({\bf 55,378})(-28)
\oplus({\bf 55,70})(-28)
\oplus({\bf 11,\overline{504}})(-47)
\oplus({\bf 11,\overline{56}})(-47)
\oplus({\bf 1,\overline{420}})(-66)$\\
%
${\bf \overline{193800}}$&=&
$({\bf 4620,1})(-48)
\oplus({\bf \overline{3168},\overline{8}})(-29)
\oplus({\bf \overline{462},\overline{8}})(-29)
\oplus({\bf \overline{1485},\overline{28}})(-10)
\oplus({\bf \overline{330},\overline{36}})(-10)
\oplus({\bf \overline{330},\overline{28}})(-10)
\oplus({\bf \overline{440},\overline{56}})(9)
\oplus({\bf \overline{165},\overline{168}})(9)
\oplus({\bf \overline{165},\overline{56}})(9)
\oplus({\bf \overline{66},70})(28)
\oplus({\bf \overline{55},\overline{378}})(28)
\oplus({\bf \overline{55},70})(28)
\oplus({\bf \overline{11},504})(47)
\oplus({\bf \overline{11},56})(47)
\oplus({\bf 1,420})(66)$\\
%
${\bf 203490}$&=&
$({\bf \overline{11},336})(-52)
\oplus({\bf 120,168})(-33)
\oplus({\bf 1,2520})(-33)
\oplus({\bf 1,168})(-33)
\oplus({\bf 715,36})(-14)
\oplus({\bf 594,28})(-14)
\oplus({\bf 11,1280})(-14)
\oplus({\bf 11,36})(-14)
\oplus({\bf 11,28})(-14)
\oplus({\bf 4719,8})(5)
\oplus({\bf 66,280})(5)
\oplus({\bf 66,8})(5)
\oplus({\bf 55,216})(5)
\oplus({\bf 55,8})(5)
\oplus({\bf 12870,1})(24)
\oplus({\bf 440,63})(24)
\oplus({\bf 440,1})(24)
\oplus({\bf 1210,\overline{8}})(43)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 11,\overline{336}})(52)
\oplus({\bf 120,\overline{168}})(33)
\oplus({\bf 1,\overline{2520}})(33)
\oplus({\bf 1,\overline{168}})(33)
\oplus({\bf \overline{715},\overline{36}})(14)
\oplus({\bf \overline{594},\overline{28}})(14)
\oplus({\bf \overline{11},\overline{1280}})(14)
\oplus({\bf \overline{11},\overline{36}})(14)
\oplus({\bf \overline{11},\overline{28}})(14)
\oplus({\bf \overline{4719},\overline{8}})(-5)
\oplus({\bf \overline{66},\overline{280}})(-5)
\oplus({\bf \overline{66},\overline{8}})(-5)
\oplus({\bf \overline{55},\overline{216}})(-5)
\oplus({\bf \overline{55},\overline{8}})(-5)
\oplus({\bf \overline{12870},1})(-24)
\oplus({\bf \overline{440},63})(-24)
\oplus({\bf \overline{440},1})(-24)
\oplus({\bf \overline{1210},8})(-43)$\\
%
${\bf 217056}$&=&
$({\bf \overline{11},\overline{56}})(-63)
\oplus({\bf 120,70})(-44)
\oplus({\bf 1,\overline{378}})(-44)
\oplus({\bf 1,70})(-44)
\oplus({\bf 594,56})(-25)
\oplus({\bf 11,504})(-25)
\oplus({\bf 11,56})(-25)
\oplus({\bf 1760,28})(-6)
\oplus({\bf 55,420})(-6)
\oplus({\bf 55,28})(-6)
\oplus({\bf 3465,8})(13)
\oplus({\bf 165,216})(13)
\oplus({\bf 165,8})(13)
\oplus({\bf 4752,1})(32)
\oplus({\bf 330,63})(32)
\oplus({\bf 330,1})(32)
\oplus({\bf 462,\overline{8}})(51)$\\
%
${\bf \overline{217056}}$&=&
$({\bf 11,56})(63)
\oplus({\bf 120,70})(44)
\oplus({\bf 1,378})(44)
\oplus({\bf 1,70})(44)
\oplus({\bf \overline{594},\overline{56}})(25)
\oplus({\bf \overline{11},\overline{504}})(25)
\oplus({\bf \overline{11},\overline{56}})(25)
\oplus({\bf \overline{1760},\overline{28}})(6)
\oplus({\bf \overline{55},\overline{420}})(6)
\oplus({\bf \overline{55},\overline{28}})(6)
\oplus({\bf \overline{3465},\overline{8}})(-13)
\oplus({\bf \overline{165},\overline{216}})(-13)
\oplus({\bf \overline{165},\overline{8}})(-13)
\oplus({\bf \overline{4752},1})(-32)
\oplus({\bf \overline{330},63})(-32)
\oplus({\bf \overline{330},1})(-32)
\oplus({\bf \overline{462},8})(-51)$\\
%
${\bf 223839}$&=&
$({\bf 286,\overline{28}})(46)
\oplus({\bf 3080,\overline{8}})(27)
\oplus({\bf 66,\overline{216}})(27)
\oplus({\bf 66,\overline{8}})(27)
\oplus({\bf 15015,1})(8)
\oplus({\bf 715,63})(8)
\oplus({\bf 715,1})(8)
\oplus({\bf 11,945})(8)
\oplus({\bf 11,63})(8)
\oplus({\bf 3510,8})(-11)
\oplus({\bf 120,280})(-11)
\oplus({\bf 120,8})(-11)
\oplus({\bf 1,3080})(-11)
\oplus({\bf 1,280})(-11)
\oplus({\bf \overline{594},36})(-30)
\oplus({\bf \overline{11},924})(-30)
\oplus({\bf \overline{11},36})(-30)
\oplus({\bf \overline{55},120})(-49)$\\
%
${\bf \overline{223839}}$&=&
$({\bf \overline{286},28})(-46)
\oplus({\bf \overline{3080},8})(-27)
\oplus({\bf \overline{66},216})(-27)
\oplus({\bf \overline{66},8})(-27)
\oplus({\bf \overline{15015},1})(-8)
\oplus({\bf \overline{715},63})(-8)
\oplus({\bf \overline{715},1})(-8)
\oplus({\bf \overline{11},\overline{945}})(-8)
\oplus({\bf \overline{11},63})(-8)
\oplus({\bf \overline{3510},\overline{8}})(11)
\oplus({\bf 120,\overline{280}})(11)
\oplus({\bf 120,\overline{8}})(11)
\oplus({\bf 1,\overline{3080}})(11)
\oplus({\bf 1,\overline{280}})(11)
\oplus({\bf 594,\overline{36}})(30)
\oplus({\bf 11,\overline{924}})(30)
\oplus({\bf 11,\overline{36}})(30)
\oplus({\bf 55,\overline{120}})(49)$\\
%
${\bf 249090}$&=&
$({\bf 286,\overline{36}})(46)
\oplus({\bf 3080,\overline{8}})(27)
\oplus({\bf 66,\overline{280}})(27)
\oplus({\bf 66,\overline{8}})(27)
\oplus({\bf 18150,1})(8)
\oplus({\bf 715,63})(8)
\oplus({\bf 715,1})(8)
\oplus({\bf 11,1232})(8)
\oplus({\bf 11,63})(8)
\oplus({\bf 11,1})(8)
\oplus({\bf 4235,8})(-11)
\oplus({\bf 120,280})(-11)
\oplus({\bf 120,8})(-11)
\oplus({\bf 1,4032})(-11)
\oplus({\bf 1,280})(-11)
\oplus({\bf 1,8})(-11)
\oplus({\bf \overline{715},36})(-30)
\oplus({\bf \overline{11},924})(-30)
\oplus({\bf \overline{11},36})(-30)
\oplus({\bf \overline{66},120})(-49)$\\
%
${\bf \overline{249090}}$&=&
$({\bf \overline{286},36})(-46)
\oplus({\bf \overline{3080},8})(-27)
\oplus({\bf \overline{66},280})(-27)
\oplus({\bf \overline{66},8})(-27)
\oplus({\bf \overline{18150},1})(-8)
\oplus({\bf \overline{715},63})(-8)
\oplus({\bf \overline{715},1})(-8)
\oplus({\bf \overline{11},1232})(-8)
\oplus({\bf \overline{11},63})(-8)
\oplus({\bf \overline{11},1})(-8)
\oplus({\bf 4235,\overline{8}})(11)
\oplus({\bf 120,\overline{280}})(11)
\oplus({\bf 120,\overline{8}})(11)
\oplus({\bf 1,\overline{4032}})(11)
\oplus({\bf 1,\overline{280}})(11)
\oplus({\bf 1,\overline{8}})(11)
\oplus({\bf 715,\overline{36}})(30)
\oplus({\bf 11,\overline{924}})(30)
\oplus({\bf 11,\overline{36}})(30)
\oplus({\bf 66,\overline{120}})(49)$\\
%
${\bf 272916}$&=&
$({\bf 1485,\overline{8}})(43)
\oplus({\bf 15730,1})(24)
\oplus({\bf 440,63})(24)
\oplus({\bf 440,1})(24)
\oplus({\bf 165,63})(24)
\oplus({\bf 165,1})(24)
\oplus({\bf 4719,8})(5)
\oplus({\bf 66,216})(5)
\oplus({\bf 66,8})(5)
\oplus({\bf 1760,8})(5)
\oplus({\bf 55,280})(5)
\oplus({\bf 55,216})(5)
\oplus2({\bf 55,8})(5)
\oplus({\bf 715,28})(-14)
\oplus({\bf 594,36})(-14)
\oplus({\bf 594,28})(-14)
\oplus({\bf 11,1280})(-14)
\oplus({\bf 11,36})(-14)
\oplus({\bf 11,420})(-14)
\oplus2({\bf 11,28})(-14)
\oplus({\bf 120,168})(-33)
\oplus({\bf 120,56})(-33)
\oplus({\bf 1,2800})(-33)
\oplus({\bf 1,168})(-33)
\oplus({\bf 1,56})(-33)
\oplus({\bf \overline{11},378})(-52)$\\
%
${\bf \overline{272916}}$&=&
$({\bf \overline{1485},8})(-43)
\oplus({\bf \overline{15730},1})(-24)
\oplus({\bf \overline{440},63})(-24)
\oplus({\bf \overline{440},1})(-24)
\oplus({\bf \overline{165},63})(-24)
\oplus({\bf \overline{165},1})(-24)
\oplus({\bf \overline{4719},\overline{8}})(-5)
\oplus({\bf \overline{1760},\overline{8}})(-5)
\oplus({\bf \overline{66},\overline{216}})(-5)
\oplus({\bf \overline{66},\overline{8}})(-5)
\oplus({\bf \overline{55},\overline{280}})(-5)
\oplus({\bf \overline{55},\overline{216}})(-5)
\oplus2({\bf \overline{55},\overline{8}})(-5)
\oplus({\bf \overline{715},\overline{28}})(14)
\oplus({\bf \overline{594},\overline{36}})(14)
\oplus({\bf \overline{594},\overline{28}})(14)
\oplus({\bf \overline{11},\overline{1280}})(14)
\oplus({\bf \overline{11},\overline{420}})(14)
\oplus({\bf \overline{11},\overline{36}})(14)
\oplus2({\bf \overline{11},\overline{28}})(14)
\oplus({\bf 120,\overline{168}})(33)
\oplus({\bf 120,\overline{56}})(33)
\oplus({\bf 1,\overline{2800}})(33)
\oplus({\bf 1,\overline{168}})(33)
\oplus({\bf 1,\overline{56}})(33)
\oplus({\bf 11,\overline{378}})(52)$\\
%
${\bf 276165}$&=&
$({\bf \overline{9075},1})(48)
\oplus({\bf 5445,8})(29)
\oplus({\bf 1210,36})(10)
\oplus({\bf 1485,28})(10)
\oplus({\bf 440,168})(-9)
\oplus({\bf 165,56})(-9)
\oplus({\bf 66,336})(-28)
\oplus({\bf 55,378})(-28)
\oplus({\bf 11,\overline{1008}})(-47)
\oplus({\bf 1,\overline{1176}})(-66)$\\
%
${\bf \overline{276165}}$&=&
$({\bf 9075,1})(-48)
\oplus({\bf \overline{5445},\overline{8}})(-29)
\oplus({\bf \overline{1210},\overline{36}})(-10)
\oplus({\bf \overline{1485},\overline{28}})(-10)
\oplus({\bf \overline{440},\overline{168}})(9)
\oplus({\bf \overline{165},\overline{56}})(9)
\oplus({\bf \overline{66},\overline{336}})(28)
\oplus({\bf \overline{55},\overline{378}})(28)
\oplus({\bf \overline{11},1008})(47)
\oplus({\bf 1,1176})(66)$\\
%
${\bf 337535}$&=&
$({\bf 2145,\overline{8}})(43)
\oplus({\bf 22869,1})(24)
\oplus({\bf 286,63})(24)
\oplus({\bf 286,1})(24)
\oplus({\bf 440,63})(24)
\oplus({\bf 440,1})(24)
\oplus({\bf 3080,8})(5)
\oplus({\bf 4719,8})(5)
\oplus({\bf 66,280})(5)
\oplus({\bf 66,216})(5)
\oplus2({\bf 66,8})(5)
\oplus({\bf 55,280})(5)
\oplus({\bf 55,8})(5)
\oplus({\bf 715,36})(-14)
\oplus({\bf 715,28})(-14)
\oplus({\bf 594,36})(-14)
\oplus({\bf 11,924})(-14)
\oplus({\bf 11,1280})(-14)
\oplus2({\bf 11,36})(-14)
\oplus({\bf 11,28})(-14)
\oplus({\bf 120,120})(-33)
\oplus({\bf 120,168})(-33)
\oplus({\bf 1,4752})(-33)
\oplus({\bf 1,120})(-33)
\oplus({\bf 1,168})(-33)
\oplus({\bf \overline{11},630})(-52)$\\
%
${\bf \overline{337535}}$&=&
$({\bf \overline{2145},8})(-43)
\oplus({\bf \overline{22869},1})(-24)
\oplus({\bf \overline{286},63})(-24)
\oplus({\bf \overline{286},1})(-24)
\oplus({\bf \overline{440},63})(-24)
\oplus({\bf \overline{440},1})(-24)
\oplus({\bf \overline{3080},\overline{8}})(-5)
\oplus({\bf \overline{4719},\overline{8}})(-5)
\oplus({\bf \overline{66},\overline{280}})(-5)
\oplus({\bf \overline{66},\overline{216}})(-5)
\oplus2({\bf \overline{66},\overline{8}})(-5)
\oplus({\bf \overline{55},\overline{280}})(-5)
\oplus({\bf \overline{55},\overline{8}})(-5)
\oplus({\bf \overline{715},\overline{36}})(14)
\oplus({\bf \overline{715},\overline{28}})(14)
\oplus({\bf \overline{594},\overline{36}})(14)
\oplus({\bf \overline{11},\overline{924}})(14)
\oplus({\bf \overline{11},\overline{1280}})(14)
\oplus2({\bf \overline{11},\overline{36}})(14)
\oplus({\bf \overline{11},\overline{28}})(14)
\oplus({\bf 120,\overline{120}})(33)
\oplus({\bf 120,\overline{168}})(33)
\oplus({\bf 1,\overline{4752}})(33)
\oplus({\bf 1,\overline{120}})(33)
\oplus({\bf 1,\overline{168}})(33)
\oplus({\bf 11,\overline{630}})(52)$\\
%
${\bf 379050}$&=&
$({\bf \overline{15730'},1})(48)
\oplus({\bf 7865,8})(29)
\oplus({\bf 2145,36})(10)
\oplus({\bf 1210,28})(10)
\oplus({\bf 286,120})(-9)
\oplus({\bf 440,168})(-9)
\oplus({\bf 66,630})(-28)
\oplus({\bf 55,336})(-28)
\oplus({\bf 11,\overline{1680}})(-47)
\oplus({\bf 1,\overline{2520'}})(-66)$\\
%
${\bf \overline{379050}}$&=&
$({\bf 15730',1})(-48)
\oplus({\bf \overline{7865},\overline{8}})(-29)
\oplus({\bf \overline{2145},\overline{36}})(-10)
\oplus({\bf \overline{1210},\overline{28}})(-10)
\oplus({\bf \overline{286},\overline{120}})(9)
\oplus({\bf \overline{440},\overline{168}})(9)
\oplus({\bf \overline{66},\overline{630}})(28)
\oplus({\bf \overline{55},\overline{336}})(28)
\oplus({\bf \overline{11},1680})(47)
\oplus({\bf 1,2520'})(66)$\\
%
${\bf 383040}$&=&
$({\bf 440,\overline{28}})(46)
\oplus({\bf 4719,\overline{8}})(27)
\oplus({\bf 66,\overline{216}})(27)
\oplus({\bf 66,\overline{8}})(27)
\oplus({\bf 55,\overline{216}})(27)
\oplus({\bf 55,\overline{8}})(27)
\oplus({\bf 22880,1})(8)
\oplus({\bf 715,63})(8)
\oplus({\bf 715,1})(8)
\oplus({\bf 594,63})(8)
\oplus({\bf 594,1})(8)
\oplus({\bf 11,945})(8)
\oplus({\bf 11,720})(8)
\oplus2({\bf 11,63})(8)
\oplus({\bf 11,1})(8)
\oplus({\bf 3510,8})(-11)
\oplus({\bf 2904,8})(-11)
\oplus({\bf 120,280})(-11)
\oplus({\bf 120,216})(-11)
\oplus2({\bf 120,8})(-11)
\oplus({\bf 1,4200})(-11)
\oplus({\bf 1,280})(-11)
\oplus({\bf 1,216})(-11)
\oplus({\bf 1,8})(-11)
\oplus({\bf \overline{594},36})(-30)
\oplus({\bf \overline{594},28})(-30)
\oplus({\bf \overline{11},1280})(-30)
\oplus({\bf \overline{11},36})(-30)
\oplus({\bf \overline{11},28})(-30)
\oplus({\bf \overline{55},168})(-49)$\\
%
${\bf \overline{383040}}$&=&
$({\bf \overline{440},28})(-46)
\oplus({\bf \overline{4719},8})(-27)
\oplus({\bf \overline{66},216})(-27)
\oplus({\bf \overline{66},8})(-27)
\oplus({\bf \overline{55},216})(-27)
\oplus({\bf \overline{55},8})(-27)
\oplus({\bf \overline{22880},1})(-8)
\oplus({\bf \overline{715},63})(-8)
\oplus({\bf \overline{715},1})(-8)
\oplus({\bf \overline{594},63})(-8)
\oplus({\bf \overline{594},1})(-8)
\oplus({\bf \overline{11},\overline{945}})(-8)
\oplus({\bf \overline{11},720})(-8)
\oplus2({\bf \overline{11},63})(-8)
\oplus({\bf \overline{11},1})(-8)
\oplus({\bf \overline{3510},\overline{8}})(11)
\oplus({\bf 2904,\overline{8}})(11)
\oplus({\bf 120,\overline{280}})(11)
\oplus({\bf 120,\overline{216}})(11)
\oplus2({\bf 120,\overline{8}})(11)
\oplus({\bf 1,\overline{4200}})(11)
\oplus({\bf 1,\overline{280}})(11)
\oplus({\bf 1,\overline{216}})(11)
\oplus({\bf 1,\overline{8}})(11)
\oplus({\bf 594,\overline{36}})(30)
\oplus({\bf 594,\overline{28}})(30)
\oplus({\bf 11,\overline{1280}})(30)
\oplus({\bf 11,\overline{36}})(30)
\oplus({\bf 11,\overline{28}})(30)
\oplus({\bf 55,\overline{168}})(49)$\\
%
${\bf 426360}$&=&
$({\bf \overline{66},168})(-49)
\oplus({\bf \overline{715},36})(-30)
\oplus({\bf \overline{715},28})(-30)
\oplus({\bf \overline{11},1280})(-30)
\oplus({\bf \overline{11},36})(-30)
\oplus({\bf \overline{11},28})(-30)
\oplus({\bf 4235,8})(-11)
\oplus({\bf \overline{3510},8})(-11)
\oplus({\bf 120,280})(-11)
\oplus({\bf 120,216})(-11)
\oplus2({\bf 120,8})(-11)
\oplus({\bf 1,5544})(-11)
\oplus({\bf 1,280})(-11)
\oplus({\bf 1,216})(-11)
\oplus({\bf 1,8})(-11)
\oplus({\bf 27720,1})(8)
\oplus({\bf 715,63})(8)
\oplus({\bf 715,1})(8)
\oplus({\bf 594,63})(8)
\oplus({\bf 594,1})(8)
\oplus({\bf 11,1232})(8)
\oplus({\bf 11,\overline{945}})(8)
\oplus2({\bf 11,63})(8)
\oplus({\bf 11,1})(8)
\oplus({\bf 4719,\overline{8}})(27)
\oplus({\bf 66,\overline{280}})(27)
\oplus({\bf 66,\overline{8}})(27)
\oplus({\bf 55,\overline{280}})(27)
\oplus({\bf 55,\overline{8}})(27)
\oplus({\bf 440,\overline{36}})(46)$\\
%
${\bf \overline{426360}}$&=&
$({\bf 66,\overline{168}})(49)
\oplus({\bf 715,\overline{36}})(30)
\oplus({\bf 715,\overline{28}})(30)
\oplus({\bf 11,\overline{1280}})(30)
\oplus({\bf 11,\overline{36}})(30)
\oplus({\bf 11,\overline{28}})(30)
\oplus({\bf 4235,\overline{8}})(11)
\oplus({\bf 3510,\overline{8}})(11)
\oplus({\bf 120,\overline{280}})(11)
\oplus({\bf 120,\overline{216}})(11)
\oplus2({\bf 120,\overline{8}})(11)
\oplus({\bf 1,\overline{5544}})(11)
\oplus({\bf 1,\overline{280}})(11)
\oplus({\bf 1,\overline{216}})(11)
\oplus({\bf 1,\overline{8}})(11)
\oplus({\bf \overline{27720},1})(-8)
\oplus({\bf \overline{715},63})(-8)
\oplus({\bf \overline{715},1})(-8)
\oplus({\bf \overline{594},63})(-8)
\oplus({\bf \overline{594},1})(-8)
\oplus({\bf \overline{11},1232})(-8)
\oplus({\bf \overline{11},945})(-8)
\oplus2({\bf \overline{11},63})(-8)
\oplus({\bf \overline{11},1})(-8)
\oplus({\bf \overline{4719},8})(-27)
\oplus({\bf \overline{66},280})(-27)
\oplus({\bf \overline{66},8})(-27)
\oplus({\bf \overline{55},280})(-27)
\oplus({\bf \overline{55},8})(-27)
\oplus({\bf \overline{440},36})(-46)$\\
%
${\bf 441864}$&=&
$({\bf \overline{13068},1})(48)
\oplus({\bf 5445,8})(29)
\oplus({\bf 3168,8})(29)
\oplus({\bf 1210,28})(10)
\oplus({\bf 1485,36})(10)
\oplus({\bf 1485,28})(10)
\oplus({\bf 330,28})(10)
\oplus({\bf 440,168})(-9)
\oplus({\bf 440,56})(-9)
\oplus({\bf 165,168})(-9)
\oplus({\bf 165,56})(-9)
\oplus({\bf 66,378})(-28)
\oplus({\bf 55,336})(-28)
\oplus({\bf 55,378})(-28)
\oplus({\bf 55,70})(-28)
\oplus({\bf 11,\overline{1008}})(-47)
\oplus({\bf 11,\overline{504}})(-47)
\oplus({\bf 1,\overline{1512}})(-66)$\\
%
${\bf \overline{441864}}$&=&
$({\bf 13068,1})(-48)
\oplus({\bf \overline{5445},\overline{8}})(-29)
\oplus({\bf \overline{3168},\overline{8}})(-29)
\oplus({\bf \overline{1210},\overline{28}})(-10)
\oplus({\bf \overline{1485},\overline{36}})(-10)
\oplus({\bf \overline{1485},\overline{28}})(-10)
\oplus({\bf \overline{330},\overline{28}})(-10)
\oplus({\bf \overline{440},\overline{168}})(9)
\oplus({\bf \overline{440},\overline{56}})(9)
\oplus({\bf \overline{165},\overline{168}})(9)
\oplus({\bf \overline{165},\overline{56}})(9)
\oplus({\bf \overline{66},\overline{378}})(28)
\oplus({\bf \overline{55},\overline{336}})(28)
\oplus({\bf \overline{55},\overline{378}})(28)
\oplus({\bf \overline{55},70})(28)
\oplus({\bf \overline{11},1008})(47)
\oplus({\bf \overline{11},504})(47)
\oplus({\bf 1,1512})(66)$\\
%
${\bf 465120}$&=&
$({\bf \overline{4752},1})(56)
\oplus({\bf \overline{4620},8})(37)
\oplus({\bf \overline{462},8})(37)
\oplus({\bf 3168,28})(18)
\oplus({\bf 462,36})(18)
\oplus({\bf 462,28})(18)
\oplus({\bf 1485,56})(-1)
\oplus({\bf 330,168})(-1)
\oplus({\bf 330,56})(-1)
\oplus({\bf 440,70})(-20)
\oplus({\bf 165,378})(-20)
\oplus({\bf 165,70})(-20)
\oplus({\bf 66,\overline{56}})(-39)
\oplus({\bf 55,\overline{504}})(-39)
\oplus({\bf 55,\overline{56}})(-39)
\oplus({\bf 11,\overline{420}})(-58)
\oplus({\bf 11,\overline{28}})(-58)
\oplus({\bf 1,\overline{216}})(-77)$\\
%
${\bf \overline{465120}}$&=&
$({\bf 4752,1})(-56)
\oplus({\bf 4620,\overline{8}})(-37)
\oplus({\bf 462,\overline{8}})(-37)
\oplus({\bf \overline{3168},\overline{28}})(-18)
\oplus({\bf \overline{462},\overline{36}})(-18)
\oplus({\bf \overline{462},\overline{28}})(-18)
\oplus({\bf \overline{1485},\overline{56}})(1)
\oplus({\bf \overline{330},\overline{168}})(1)
\oplus({\bf \overline{330},\overline{56}})(1)
\oplus({\bf \overline{440},70})(20)
\oplus({\bf \overline{165},\overline{378}})(20)
\oplus({\bf \overline{165},70})(20)
\oplus({\bf \overline{66},56})(39)
\oplus({\bf \overline{55},504})(39)
\oplus({\bf \overline{55},56})(39)
\oplus({\bf \overline{11},420})(58)
\oplus({\bf \overline{11},28})(58)
\oplus({\bf 1,216})(77)$\\
%
${\bf 480700}$&=&
$({\bf \overline{19448},1})(56)
\oplus({\bf \overline{8008'},8})(37)
\oplus({\bf 3003,36})(18)
\oplus({\bf 1001,120})(-1)
\oplus({\bf 286,330})(-20)
\oplus({\bf 66,\overline{792}})(-39)
\oplus({\bf 11,\overline{1716}})(-58)
\oplus({\bf 1,\overline{3432}})(-77)$\\
%
${\bf \overline{480700}}$&=&
$({\bf 19448,1})(-56)
\oplus({\bf 8008',\overline{8}})(-37)
\oplus({\bf \overline{3003},\overline{36}})(-18)
\oplus({\bf \overline{1001},\overline{120}})(1)
\oplus({\bf \overline{286},\overline{330}})(20)
\oplus({\bf \overline{66},792})(39)
\oplus({\bf \overline{11},1716})(58)
\oplus({\bf 1,3432})(77)$\\
%
${\bf 503880}$&=&
$({\bf \overline{11},\overline{28}})(-74)
\oplus({\bf 120,\overline{56}})(-55)
\oplus({\bf 1,\overline{168}})(-55)
\oplus({\bf 1,\overline{56}})(-55)
\oplus({\bf 594,70})(-36)
\oplus({\bf 11,\overline{378}})(-36)
\oplus({\bf 11,70})(-36)
\oplus({\bf 1760,56})(-17)
\oplus({\bf 55,504})(-17)
\oplus({\bf 55,56})(-17)
\oplus({\bf 3465,28})(2)
\oplus({\bf 165,420})(2)
\oplus({\bf 165,28})(2)
\oplus({\bf 4752,8})(21)
\oplus({\bf 330,216})(21)
\oplus({\bf 330,8})(21)
\oplus({\bf 4620,1})(40)
\oplus({\bf 462,63})(40)
\oplus({\bf 462,1})(40)
\oplus({\bf \overline{462},\overline{8}})(59)$\\
%
${\bf \overline{503880}}$&=&
$({\bf 11,28})(74)
\oplus({\bf 120,56})(55)
\oplus({\bf 1,168})(55)
\oplus({\bf 1,56})(55)
\oplus({\bf \overline{594},70})(36)
\oplus({\bf \overline{11},378})(36)
\oplus({\bf \overline{11},70})(36)
\oplus({\bf \overline{1760},\overline{56}})(17)
\oplus({\bf \overline{55},\overline{504}})(17)
\oplus({\bf \overline{55},\overline{56}})(17)
\oplus({\bf \overline{3465},\overline{28}})(-2)
\oplus({\bf \overline{165},\overline{420}})(-2)
\oplus({\bf \overline{165},\overline{28}})(-2)
\oplus({\bf \overline{4752},\overline{8}})(-21)
\oplus({\bf \overline{330},\overline{216}})(-21)
\oplus({\bf \overline{330},\overline{8}})(-21)
\oplus({\bf \overline{4620},1})(-40)
\oplus({\bf \overline{462},63})(-40)
\oplus({\bf \overline{462},1})(-40)
\oplus({\bf 462,8})(-59)$\\
%
${\bf 504735}$&=&
$({\bf \overline{25025},1})(48)
\oplus({\bf 3003,8})(29)
\oplus({\bf 8008,8})(29)
\oplus({\bf 1001,36})(10)
\oplus({\bf 1001,28})(10)
\oplus({\bf 2145,36})(10)
\oplus({\bf 286,120})(-9)
\oplus({\bf 286,168})(-9)
\oplus({\bf 440,120})(-9)
\oplus({\bf 66,330})(-28)
\oplus({\bf 66,630})(-28)
\oplus({\bf 55,330})(-28)
\oplus({\bf 11,\overline{792}})(-47)
\oplus({\bf 11,\overline{1848}})(-47)
\oplus({\bf 1,\overline{4620'}})(-66)$\\
%
${\bf \overline{504735}}$&=&
$({\bf 25025,1})(-48)
\oplus({\bf \overline{3003},\overline{8}})(-29)
\oplus({\bf \overline{8008},\overline{8}})(-29)
\oplus({\bf \overline{1001},\overline{36}})(-10)
\oplus({\bf \overline{1001},\overline{28}})(-10)
\oplus({\bf \overline{2145},\overline{36}})(-10)
\oplus({\bf \overline{286},\overline{120}})(9)
\oplus({\bf \overline{286},\overline{168}})(9)
\oplus({\bf \overline{440},\overline{120}})(9)
\oplus({\bf \overline{66},\overline{330}})(28)
\oplus({\bf \overline{66},\overline{630}})(28)
\oplus({\bf \overline{55},\overline{330}})(28)
\oplus({\bf \overline{11},792})(47)
\oplus({\bf \overline{11},1848})(47)
\oplus({\bf 1,4620'})(66)$\\
%
${\bf 542640}$&=&
$({\bf \overline{17160},1})(48)
\oplus({\bf 7722,8})(29)
\oplus({\bf 3168,8})(29)
\oplus({\bf 2145,28})(10)
\oplus({\bf 1485,36})(10)
\oplus({\bf 1485,28})(10)
\oplus({\bf 330,36})(10)
\oplus({\bf 286,56})(-9)
\oplus({\bf 440,168})(-9)
\oplus({\bf 440,56})(-9)
\oplus({\bf 165,120})(-9)
\oplus({\bf 165,168})(-9)
\oplus({\bf 66,378})(-28)
\oplus({\bf 66,70})(-28)
\oplus({\bf 55,630})(-28)
\oplus({\bf 55,378})(-28)
\oplus({\bf 11,\overline{1512'}})(-47)
\oplus({\bf 11,\overline{504}})(-47)
\oplus({\bf 1,\overline{2100}})(-66)$\\
%
${\bf \overline{542640}}$&=&
$({\bf 17160,1})(-48)
\oplus({\bf \overline{7722},\overline{8}})(-29)
\oplus({\bf \overline{3168},\overline{8}})(-29)
\oplus({\bf \overline{2145},\overline{28}})(-10)
\oplus({\bf \overline{1485},\overline{36}})(-10)
\oplus({\bf \overline{1485},\overline{28}})(-10)
\oplus({\bf \overline{330},\overline{36}})(-10)
\oplus({\bf \overline{286},\overline{56}})(9)
\oplus({\bf \overline{440},\overline{168}})(9)
\oplus({\bf \overline{440},\overline{56}})(9)
\oplus({\bf \overline{165},\overline{120}})(9)
\oplus({\bf \overline{165},\overline{168}})(9)
\oplus({\bf \overline{66},\overline{378}})(28)
\oplus({\bf \overline{66},70})(28)
\oplus({\bf \overline{55},\overline{630}})(28)
\oplus({\bf \overline{55},\overline{378}})(28)
\oplus({\bf \overline{11},1512'})(47)
\oplus({\bf \overline{11},504})(47)
\oplus({\bf 1,2100})(66)$\\
%
${\bf 632016}$&=&
$({\bf 3003,\overline{8}})(51)
\oplus({\bf 32032,1})(32)
\oplus({\bf 1001,63})(32)
\oplus({\bf 1001,1})(32)
\oplus({\bf 10725,8})(13)
\oplus({\bf 286,280})(13)
\oplus({\bf 286,8})(13)
\oplus({\bf 3080,36})(-6)
\oplus({\bf 66,924})(-6)
\oplus({\bf 66,36})(-6)
\oplus({\bf 715,120})(-25)
\oplus({\bf 11,2520''})(-25)
\oplus({\bf 11,120})(-25)
\oplus({\bf 120,330})(-44)
\oplus({\bf 1,6006})(-44)
\oplus({\bf 1,330})(-44)
\oplus({\bf \overline{11},\overline{792}})(-63)$\\
%
${\bf \overline{632016}}$&=&
$({\bf \overline{3003},8})(-51)
\oplus({\bf \overline{32032},1})(-32)
\oplus({\bf \overline{1001},63})(-32)
\oplus({\bf \overline{1001},1})(-32)
\oplus({\bf \overline{10725},\overline{8}})(-13)
\oplus({\bf \overline{286},\overline{280}})(-13)
\oplus({\bf \overline{286},\overline{8}})(-13)
\oplus({\bf \overline{3080},\overline{36}})(6)
\oplus({\bf \overline{66},\overline{924}})(6)
\oplus({\bf \overline{66},\overline{36}})(6)
\oplus({\bf \overline{715},\overline{120}})(25)
\oplus({\bf \overline{11},\overline{2520''}})(25)
\oplus({\bf \overline{11},\overline{120}})(25)
\oplus({\bf 120,\overline{330}})(44)
\oplus({\bf 1,\overline{6006}})(44)
\oplus({\bf 1,\overline{330}})(44)
\oplus({\bf 11,792})(63)$\\
%
${\bf 644385}$&=&
$({\bf \overline{55},70})(-60)
\oplus({\bf \overline{594},56})(-41)
\oplus({\bf \overline{11},504})(-41)
\oplus({\bf \overline{11},56})(-41)
\oplus({\bf 2904,28})(-22)
\oplus({\bf 120,420})(-22)
\oplus({\bf 120,28})(-22)
\oplus({\bf 1,1512})(-22)
\oplus({\bf 1,420})(-22)
\oplus({\bf 1,28})(-22)
\oplus({\bf 8470,8})(-3)
\oplus({\bf 594,216})(-3)
\oplus({\bf 594,8})(-3)
\oplus({\bf 11,1344})(-3)
\oplus({\bf 11,216})(-3)
\oplus({\bf 11,8})(-3)
\oplus({\bf 16335,1})(16)
\oplus({\bf 1760,63})(16)
\oplus({\bf 1760,1})(16)
\oplus({\bf 55,720})(16)
\oplus({\bf 55,63})(16)
\oplus({\bf 55,1})(16)
\oplus({\bf 3465,\overline{8}})(35)
\oplus({\bf 165,\overline{216}})(35)
\oplus({\bf 165,\overline{8}})(35)
\oplus({\bf 330,\overline{28}})(54)$\\
%
${\bf \overline{644385}}$&=&
$({\bf 55,70})(60)
\oplus({\bf 594,\overline{56}})(41)
\oplus({\bf 11,\overline{504}})(41)
\oplus({\bf 11,\overline{56}})(41)
\oplus({\bf 2904,\overline{28}})(22)
\oplus({\bf 120,\overline{420}})(22)
\oplus({\bf 120,\overline{28}})(22)
\oplus({\bf 1,\overline{1512}})(22)
\oplus({\bf 1,\overline{420}})(22)
\oplus({\bf 1,\overline{28}})(22)
\oplus({\bf \overline{8470},\overline{8}})(3)
\oplus({\bf \overline{594},\overline{216}})(3)
\oplus({\bf \overline{594},\overline{8}})(3)
\oplus({\bf \overline{11},\overline{1344}})(3)
\oplus({\bf \overline{11},\overline{216}})(3)
\oplus({\bf \overline{11},\overline{8}})(3)
\oplus({\bf \overline{16335},1})(-16)
\oplus({\bf \overline{1760},63})(-16)
\oplus({\bf \overline{1760},1})(-16)
\oplus({\bf \overline{55},720})(-16)
\oplus({\bf \overline{55},63})(-16)
\oplus({\bf \overline{55},1})(-16)
\oplus({\bf \overline{3465},8})(-35)
\oplus({\bf \overline{165},216})(-35)
\oplus({\bf \overline{165},8})(-35)
\oplus({\bf \overline{330},28})(-54)$\\
%
${\bf 718200}$&=&
$({\bf \overline{66},70})(-60)
\oplus({\bf \overline{715},56})(-41)
\oplus({\bf \overline{11},504})(-41)
\oplus({\bf \overline{11},56})(-41)
\oplus({\bf \overline{3510},28})(-22)
\oplus({\bf 120,420})(-22)
\oplus({\bf 120,28})(-22)
\oplus({\bf 1,2100})(-22)
\oplus({\bf 1,420})(-22)
\oplus({\bf 10296,8})(-3)
\oplus({\bf 594,216})(-3)
\oplus({\bf 594,8})(-3)
\oplus({\bf 11,1800})(-3)
\oplus({\bf 11,216})(-3)
\oplus({\bf 20020,1})(16)
\oplus({\bf 1760,63})(16)
\oplus({\bf 1760,1})(16)
\oplus({\bf 55,\overline{945}})(16)
\oplus({\bf 55,63})(16)
\oplus({\bf 3465,\overline{8}})(35)
\oplus({\bf 165,\overline{280}})(35)
\oplus({\bf 165,\overline{8}})(35)
\oplus({\bf 330,\overline{36}})(54)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 66,70})(60)
\oplus({\bf 715,\overline{56}})(41)
\oplus({\bf 11,\overline{504}})(41)
\oplus({\bf 11,\overline{56}})(41)
\oplus({\bf 3510,\overline{28}})(22)
\oplus({\bf 120,\overline{420}})(22)
\oplus({\bf 120,\overline{28}})(22)
\oplus({\bf 1,\overline{2100}})(22)
\oplus({\bf 1,\overline{420}})(22)
\oplus({\bf \overline{10296},\overline{8}})(3)
\oplus({\bf \overline{594},\overline{216}})(3)
\oplus({\bf \overline{594},\overline{8}})(3)
\oplus({\bf \overline{11},\overline{1800}})(3)
\oplus({\bf \overline{11},\overline{216}})(3)
\oplus({\bf \overline{20020},1})(-16)
\oplus({\bf \overline{1760},63})(-16)
\oplus({\bf \overline{1760},1})(-16)
\oplus({\bf \overline{55},945})(-16)
\oplus({\bf \overline{55},63})(-16)
\oplus({\bf \overline{3465},8})(-35)
\oplus({\bf \overline{165},280})(-35)
\oplus({\bf \overline{165},8})(-35)
\oplus({\bf \overline{330},36})(-54)$\\
%
${\bf 746130}$&=&
$({\bf \overline{30030},1})(48)
\oplus({\bf 8008,8})(29)
\oplus({\bf 7722,8})(29)
\oplus({\bf 1001,28})(10)
\oplus({\bf 2145,36})(10)
\oplus({\bf 2145,28})(10)
\oplus({\bf 1485,36})(10)
\oplus({\bf 286,168})(-9)
\oplus({\bf 286,56})(-9)
\oplus({\bf 440,120})(-9)
\oplus({\bf 440,168})(-9)
\oplus({\bf 165,120})(-9)
\oplus({\bf 66,630})(-28)
\oplus({\bf 66,378})(-28)
\oplus({\bf 55,330})(-28)
\oplus({\bf 55,630})(-28)
\oplus({\bf 11,\overline{1848}})(-47)
\oplus({\bf 11,\overline{1512'}})(-47)
\oplus({\bf 1,\overline{4620}})(-66)$\\
%
${\bf \overline{746130}}$&=&
$({\bf 30030,1})(-48)
\oplus({\bf \overline{8008},\overline{8}})(-29)
\oplus({\bf \overline{7722},\overline{8}})(-29)
\oplus({\bf \overline{1001},\overline{28}})(-10)
\oplus({\bf \overline{2145},\overline{36}})(-10)
\oplus({\bf \overline{2145},\overline{28}})(-10)
\oplus({\bf \overline{1485},\overline{36}})(-10)
\oplus({\bf \overline{286},\overline{168}})(9)
\oplus({\bf \overline{286},\overline{56}})(9)
\oplus({\bf \overline{440},\overline{120}})(9)
\oplus({\bf \overline{440},\overline{168}})(9)
\oplus({\bf \overline{165},\overline{120}})(9)
\oplus({\bf \overline{66},\overline{630}})(28)
\oplus({\bf \overline{66},\overline{378}})(28)
\oplus({\bf \overline{55},\overline{330}})(28)
\oplus({\bf \overline{55},\overline{630}})(28)
\oplus({\bf \overline{11},1848})(47)
\oplus({\bf \overline{11},1512'})(47)
\oplus({\bf 1,4620})(66)$\\
%
${\bf 750519}$&=&
$({\bf \overline{33033'},1})(48)
\oplus({\bf 8008,8})(29)
\oplus({\bf 7865,8})(29)
\oplus({\bf 1001,36})(10)
\oplus({\bf 2145,36})(10)
\oplus({\bf 2145,28})(10)
\oplus({\bf 1210,36})(10)
\oplus({\bf 286,120})(-9)
\oplus({\bf 286,168})(-9)
\oplus({\bf 440,120})(-9)
\oplus({\bf 440,168})(-9)
\oplus({\bf 66,330})(-28)
\oplus({\bf 66,630})(-28)
\oplus({\bf 66,336})(-28)
\oplus({\bf 55,630})(-28)
\oplus({\bf 11,\overline{1848}})(-47)
\oplus({\bf 11,\overline{1680}})(-47)
\oplus({\bf 1,\overline{5544'}})(-66)$\\
%
${\bf \overline{750519}}$&=&
$({\bf 33033',1})(-48)
\oplus({\bf \overline{8008},\overline{8}})(-29)
\oplus({\bf \overline{7865},\overline{8}})(-29)
\oplus({\bf \overline{1001},\overline{36}})(-10)
\oplus({\bf \overline{2145},\overline{36}})(-10)
\oplus({\bf \overline{2145},\overline{28}})(-10)
\oplus({\bf \overline{1210},\overline{36}})(-10)
\oplus({\bf \overline{286},\overline{120}})(9)
\oplus({\bf \overline{286},\overline{168}})(9)
\oplus({\bf \overline{440},\overline{120}})(9)
\oplus({\bf \overline{440},\overline{168}})(9)
\oplus({\bf \overline{66},\overline{330}})(28)
\oplus({\bf \overline{66},\overline{630}})(28)
\oplus({\bf \overline{66},\overline{336}})(28)
\oplus({\bf \overline{55},\overline{630}})(28)
\oplus({\bf \overline{11},1848})(47)
\oplus({\bf \overline{11},1680})(47)
\oplus({\bf 1,5544'})(66)$\\
%
${\bf 881790}$&=&
$({\bf \overline{3465},1})(64)
\oplus({\bf \overline{4752},8})(45)
\oplus({\bf \overline{330},8})(45)
\oplus({\bf \overline{4620},28})(26)
\oplus({\bf \overline{462},36})(26)
\oplus({\bf \overline{462},28})(26)
\oplus({\bf 3168,56})(7)
\oplus({\bf 462,168})(7)
\oplus({\bf 462,56})(7)
\oplus({\bf 1485,70})(-12)
\oplus({\bf 330,378})(-12)
\oplus({\bf 330,70})(-12)
\oplus({\bf 440,\overline{56}})(-31)
\oplus({\bf 165,\overline{504}})(-31)
\oplus({\bf 165,\overline{56}})(-31)
\oplus({\bf 66,\overline{28}})(-50)
\oplus({\bf 55,\overline{420}})(-50)
\oplus({\bf 55,\overline{28}})(-50)
\oplus({\bf 11,\overline{216}})(-69)
\oplus({\bf 11,\overline{8}})(-69)
\oplus({\bf 1,63})(-88)$\\
%
${\bf \overline{881790}}$&=&
$({\bf 3465,1})(-64)
\oplus({\bf 4752,\overline{8}})(-45)
\oplus({\bf 330,\overline{8}})(-45)
\oplus({\bf 4620,\overline{28}})(-26)
\oplus({\bf 462,\overline{36}})(-26)
\oplus({\bf 462,\overline{28}})(-26)
\oplus({\bf \overline{3168},\overline{56}})(-7)
\oplus({\bf \overline{462},\overline{168}})(-7)
\oplus({\bf \overline{462},\overline{56}})(-7)
\oplus({\bf \overline{1485},70})(12)
\oplus({\bf \overline{330},\overline{378}})(12)
\oplus({\bf \overline{330},70})(12)
\oplus({\bf \overline{440},56})(31)
\oplus({\bf \overline{165},504})(31)
\oplus({\bf \overline{165},56})(31)
\oplus({\bf \overline{66},28})(50)
\oplus({\bf \overline{55},420})(50)
\oplus({\bf \overline{55},28})(50)
\oplus({\bf \overline{11},216})(69)
\oplus({\bf \overline{11},8})(69)
\oplus({\bf 1,63})(88)$\\
%
${\bf 909720}$&=&
$({\bf 165,\overline{56}})(57)
\oplus({\bf 1760,\overline{28}})(38)
\oplus({\bf 55,\overline{420}})(38)
\oplus({\bf 55,\overline{28}})(38)
\oplus({\bf 8470,\overline{8}})(19)
\oplus({\bf 594,\overline{216}})(19)
\oplus({\bf 594,\overline{8}})(19)
\oplus({\bf 11,\overline{1344}})(19)
\oplus({\bf 11,\overline{216}})(19)
\oplus({\bf 11,\overline{8}})(19)
\oplus({\bf 24200,1})(0)
\oplus({\bf 2904,63})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,720})(0)
\oplus({\bf 120,63})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,2352})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8470},8})(-19)
\oplus({\bf \overline{594},216})(-19)
\oplus({\bf \overline{594},8})(-19)
\oplus({\bf \overline{11},1344})(-19)
\oplus({\bf \overline{11},216})(-19)
\oplus({\bf \overline{11},8})(-19)
\oplus({\bf \overline{1760},28})(-38)
\oplus({\bf \overline{55},420})(-38)
\oplus({\bf \overline{55},28})(-38)
\oplus({\bf \overline{165},56})(-57)$\\
%
${\bf 930240}$&=&
$({\bf \overline{11},\overline{8}})(-85)
\oplus({\bf 120,\overline{28}})(-66)
\oplus({\bf 1,\overline{36}})(-66)
\oplus({\bf 1,\overline{28}})(-66)
\oplus({\bf 594,\overline{56}})(-47)
\oplus({\bf 11,\overline{168}})(-47)
\oplus({\bf 11,\overline{56}})(-47)
\oplus({\bf 1760,70})(-28)
\oplus({\bf 55,\overline{378}})(-28)
\oplus({\bf 55,70})(-28)
\oplus({\bf 3465,56})(-9)
\oplus({\bf 165,504})(-9)
\oplus({\bf 165,56})(-9)
\oplus({\bf 4752,28})(10)
\oplus({\bf 330,420})(10)
\oplus({\bf 330,28})(10)
\oplus({\bf 4620,8})(29)
\oplus({\bf 462,216})(29)
\oplus({\bf 462,8})(29)
\oplus({\bf \overline{3168},1})(48)
\oplus({\bf \overline{462},63})(48)
\oplus({\bf \overline{462},1})(48)
\oplus({\bf \overline{330},\overline{8}})(67)$\\
%
${\bf \overline{930240}}$&=&
$({\bf 11,8})(85)
\oplus({\bf 120,28})(66)
\oplus({\bf 1,36})(66)
\oplus({\bf 1,28})(66)
\oplus({\bf \overline{594},56})(47)
\oplus({\bf \overline{11},168})(47)
\oplus({\bf \overline{11},56})(47)
\oplus({\bf \overline{1760},70})(28)
\oplus({\bf \overline{55},378})(28)
\oplus({\bf \overline{55},70})(28)
\oplus({\bf \overline{3465},\overline{56}})(9)
\oplus({\bf \overline{165},\overline{504}})(9)
\oplus({\bf \overline{165},\overline{56}})(9)
\oplus({\bf \overline{4752},\overline{28}})(-10)
\oplus({\bf \overline{330},\overline{420}})(-10)
\oplus({\bf \overline{330},\overline{28}})(-10)
\oplus({\bf \overline{4620},\overline{8}})(-29)
\oplus({\bf \overline{462},\overline{216}})(-29)
\oplus({\bf \overline{462},\overline{8}})(-29)
\oplus({\bf 3168,1})(-48)
\oplus({\bf 462,63})(-48)
\oplus({\bf 462,1})(-48)
\oplus({\bf 330,8})(-67)$\\
%
${\bf 1031016}$&=&
$({\bf \overline{37752},1})(48)
\oplus({\bf 7865,8})(29)
\oplus({\bf 7722,8})(29)
\oplus({\bf 5445,8})(29)
\oplus({\bf 2145,36})(10)
\oplus({\bf 2145,28})(10)
\oplus({\bf 1210,36})(10)
\oplus({\bf 1210,28})(10)
\oplus({\bf 1485,36})(10)
\oplus({\bf 1485,28})(10)
\oplus({\bf 286,168})(-9)
\oplus({\bf 440,120})(-9)
\oplus2({\bf 440,168})(-9)
\oplus({\bf 440,56})(-9)
\oplus({\bf 165,168})(-9)
\oplus({\bf 66,630})(-28)
\oplus({\bf 66,336})(-28)
\oplus({\bf 66,378})(-28)
\oplus({\bf 55,630})(-28)
\oplus({\bf 55,336})(-28)
\oplus({\bf 55,378})(-28)
\oplus({\bf 11,\overline{1680}})(-47)
\oplus({\bf 11,\overline{1512'}})(-47)
\oplus({\bf 11,\overline{1008}})(-47)
\oplus({\bf 1,\overline{5376}})(-66)$\\
%
${\bf \overline{1031016}}$&=&
$({\bf 37752,1})(-48)
\oplus({\bf \overline{7865},\overline{8}})(-29)
\oplus({\bf \overline{7722},\overline{8}})(-29)
\oplus({\bf \overline{5445},\overline{8}})(-29)
\oplus({\bf \overline{2145},\overline{36}})(-10)
\oplus({\bf \overline{2145},\overline{28}})(-10)
\oplus({\bf \overline{1210},\overline{36}})(-10)
\oplus({\bf \overline{1210},\overline{28}})(-10)
\oplus({\bf \overline{1485},\overline{36}})(-10)
\oplus({\bf \overline{1485},\overline{28}})(-10)
\oplus({\bf \overline{286},\overline{168}})(9)
\oplus({\bf \overline{440},\overline{120}})(9)
\oplus2({\bf \overline{440},\overline{168}})(9)
\oplus({\bf \overline{440},\overline{56}})(9)
\oplus({\bf \overline{165},\overline{168}})(9)
\oplus({\bf \overline{66},\overline{630}})(28)
\oplus({\bf \overline{66},\overline{336}})(28)
\oplus({\bf \overline{66},\overline{378}})(28)
\oplus({\bf \overline{55},\overline{630}})(28)
\oplus({\bf \overline{55},\overline{336}})(28)
\oplus({\bf \overline{55},\overline{378}})(28)
\oplus({\bf \overline{11},1680})(47)
\oplus({\bf \overline{11},1512'})(47)
\oplus({\bf \overline{11},1008})(47)
\oplus({\bf 1,5376})(66)$\\
%
${\bf 1159893}$&=&
$({\bf 3168,\overline{8}})(51)
\oplus({\bf 33033,1})(32)
\oplus({\bf 1485,63})(32)
\oplus({\bf 1485,1})(32)
\oplus({\bf 330,63})(32)
\oplus({\bf 330,1})(32)
\oplus({\bf 15730,8})(13)
\oplus({\bf 440,216})(13)
\oplus({\bf 440,8})(13)
\oplus({\bf 3465,8})(13)
\oplus({\bf 165,280})(13)
\oplus({\bf 165,216})(13)
\oplus2({\bf 165,8})(13)
\oplus({\bf 4719,28})(-6)
\oplus({\bf 66,420})(-6)
\oplus({\bf 66,28})(-6)
\oplus({\bf 1760,36})(-6)
\oplus({\bf 1760,28})(-6)
\oplus({\bf 55,1280})(-6)
\oplus({\bf 55,36})(-6)
\oplus({\bf 55,420})(-6)
\oplus2({\bf 55,28})(-6)
\oplus({\bf 715,56})(-25)
\oplus({\bf 594,168})(-25)
\oplus({\bf 594,56})(-25)
\oplus({\bf 11,2800})(-25)
\oplus({\bf 11,168})(-25)
\oplus({\bf 11,504})(-25)
\oplus2({\bf 11,56})(-25)
\oplus({\bf 120,378})(-44)
\oplus({\bf 120,70})(-44)
\oplus({\bf 1,3584})(-44)
\oplus({\bf 1,378})(-44)
\oplus({\bf 1,70})(-44)
\oplus({\bf \overline{11},\overline{504}})(-63)$\\
%
${\bf \overline{1159893}}$&=&
$({\bf \overline{3168},8})(-51)
\oplus({\bf \overline{33033},1})(-32)
\oplus({\bf \overline{1485},63})(-32)
\oplus({\bf \overline{1485},1})(-32)
\oplus({\bf \overline{330},63})(-32)
\oplus({\bf \overline{330},1})(-32)
\oplus({\bf \overline{15730},\overline{8}})(-13)
\oplus({\bf \overline{3465},\overline{8}})(-13)
\oplus({\bf \overline{440},\overline{216}})(-13)
\oplus({\bf \overline{440},\overline{8}})(-13)
\oplus({\bf \overline{165},\overline{280}})(-13)
\oplus({\bf \overline{165},\overline{216}})(-13)
\oplus2({\bf \overline{165},\overline{8}})(-13)
\oplus({\bf \overline{4719},\overline{28}})(6)
\oplus({\bf \overline{1760},\overline{36}})(6)
\oplus({\bf \overline{1760},\overline{28}})(6)
\oplus({\bf \overline{66},\overline{420}})(6)
\oplus({\bf \overline{66},\overline{28}})(6)
\oplus({\bf \overline{55},\overline{1280}})(6)
\oplus({\bf \overline{55},\overline{420}})(6)
\oplus({\bf \overline{55},\overline{36}})(6)
\oplus2({\bf \overline{55},\overline{28}})(6)
\oplus({\bf \overline{715},\overline{56}})(25)
\oplus({\bf \overline{594},\overline{168}})(25)
\oplus({\bf \overline{594},\overline{56}})(25)
\oplus({\bf \overline{11},\overline{2800}})(25)
\oplus({\bf \overline{11},\overline{504}})(25)
\oplus({\bf \overline{11},\overline{168}})(25)
\oplus2({\bf \overline{11},\overline{56}})(25)
\oplus({\bf 120,\overline{378}})(44)
\oplus({\bf 120,70})(44)
\oplus({\bf 1,3584})(44)
\oplus({\bf 1,\overline{378}})(44)
\oplus({\bf 1,70})(44)
\oplus({\bf 11,504})(63)$\\
%
${\bf 1225785}$&=&
$({\bf 1001,\overline{28}})(54)
\oplus({\bf 10725,\overline{8}})(35)
\oplus({\bf 286,\overline{216}})(35)
\oplus({\bf 286,\overline{8}})(35)
\oplus({\bf 51975,1})(16)
\oplus({\bf 3080,63})(16)
\oplus({\bf 3080,1})(16)
\oplus({\bf 66,945})(16)
\oplus({\bf 66,63})(16)
\oplus({\bf 15015,8})(-3)
\oplus({\bf 715,280})(-3)
\oplus({\bf 715,8})(-3)
\oplus({\bf 11,3080})(-3)
\oplus({\bf 11,280})(-3)
\oplus({\bf 3510,36})(-22)
\oplus({\bf 120,924})(-22)
\oplus({\bf 120,36})(-22)
\oplus({\bf 1,8316})(-22)
\oplus({\bf 1,924})(-22)
\oplus({\bf \overline{594},120})(-41)
\oplus({\bf \overline{11},2520''})(-41)
\oplus({\bf \overline{11},120})(-41)
\oplus({\bf \overline{55},330})(-60)$\\
%
${\bf \overline{1225785}}$&=&
$({\bf \overline{1001},28})(-54)
\oplus({\bf \overline{10725},8})(-35)
\oplus({\bf \overline{286},216})(-35)
\oplus({\bf \overline{286},8})(-35)
\oplus({\bf \overline{51975},1})(-16)
\oplus({\bf \overline{3080},63})(-16)
\oplus({\bf \overline{3080},1})(-16)
\oplus({\bf \overline{66},\overline{945}})(-16)
\oplus({\bf \overline{66},63})(-16)
\oplus({\bf \overline{15015},\overline{8}})(3)
\oplus({\bf \overline{715},\overline{280}})(3)
\oplus({\bf \overline{715},\overline{8}})(3)
\oplus({\bf \overline{11},\overline{3080}})(3)
\oplus({\bf \overline{11},\overline{280}})(3)
\oplus({\bf \overline{3510},\overline{36}})(22)
\oplus({\bf 120,\overline{924}})(22)
\oplus({\bf 120,\overline{36}})(22)
\oplus({\bf 1,\overline{8316}})(22)
\oplus({\bf 1,\overline{924}})(22)
\oplus({\bf 594,\overline{120}})(41)
\oplus({\bf 11,\overline{2520''}})(41)
\oplus({\bf 11,\overline{120}})(41)
\oplus({\bf 55,\overline{330}})(60)$\\
%
${\bf 1256640}$&=&
$({\bf 286,\overline{56}})(57)
\oplus({\bf 3080,\overline{28}})(38)
\oplus({\bf 66,\overline{420}})(38)
\oplus({\bf 66,\overline{28}})(38)
\oplus({\bf 15015,\overline{8}})(19)
\oplus({\bf 715,\overline{216}})(19)
\oplus({\bf 715,\overline{8}})(19)
\oplus({\bf 11,\overline{1800}})(19)
\oplus({\bf 11,\overline{216}})(19)
\oplus({\bf 43680,1})(0)
\oplus({\bf 3510,63})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,945})(0)
\oplus({\bf 120,63})(0)
\oplus({\bf 1,5775})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf \overline{10296},8})(-19)
\oplus({\bf \overline{594},280})(-19)
\oplus({\bf \overline{594},8})(-19)
\oplus({\bf \overline{11},3080})(-19)
\oplus({\bf \overline{11},280})(-19)
\oplus({\bf \overline{1760},36})(-38)
\oplus({\bf \overline{55},924})(-38)
\oplus({\bf \overline{55},36})(-38)
\oplus({\bf \overline{165},120})(-57)$\\
%
${\bf \overline{1256640}}$&=&
$({\bf \overline{286},56})(-57)
\oplus({\bf \overline{3080},28})(-38)
\oplus({\bf \overline{66},420})(-38)
\oplus({\bf \overline{66},28})(-38)
\oplus({\bf \overline{15015},8})(-19)
\oplus({\bf \overline{715},216})(-19)
\oplus({\bf \overline{715},8})(-19)
\oplus({\bf \overline{11},1800})(-19)
\oplus({\bf \overline{11},216})(-19)
\oplus({\bf \overline{43680},1})(0)
\oplus({\bf \overline{3510},63})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,\overline{945}})(0)
\oplus({\bf 120,63})(0)
\oplus({\bf 1,\overline{5775}})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 10296,\overline{8}})(19)
\oplus({\bf 594,\overline{280}})(19)
\oplus({\bf 594,\overline{8}})(19)
\oplus({\bf 11,\overline{3080}})(19)
\oplus({\bf 11,\overline{280}})(19)
\oplus({\bf 1760,\overline{36}})(38)
\oplus({\bf 55,\overline{924}})(38)
\oplus({\bf 55,\overline{36}})(38)
\oplus({\bf 165,\overline{120}})(57)$\\
%
${\bf 1343680}$&=&
$({\bf \overline{1760},1})(72)
\oplus({\bf \overline{3465},8})(53)
\oplus({\bf \overline{165},8})(53)
\oplus({\bf \overline{4752},28})(34)
\oplus({\bf \overline{330},36})(34)
\oplus({\bf \overline{330},28})(34)
\oplus({\bf \overline{4620},56})(15)
\oplus({\bf \overline{462},168})(15)
\oplus({\bf \overline{462},56})(15)
\oplus({\bf 3168,70})(-4)
\oplus({\bf 462,378})(-4)
\oplus({\bf 462,70})(-4)
\oplus({\bf 1485,\overline{56}})(-23)
\oplus({\bf 330,\overline{504}})(-23)
\oplus({\bf 330,\overline{56}})(-23)
\oplus({\bf 440,\overline{28}})(-42)
\oplus({\bf 165,\overline{420}})(-42)
\oplus({\bf 165,\overline{28}})(-42)
\oplus({\bf 66,\overline{8}})(-61)
\oplus({\bf 55,\overline{216}})(-61)
\oplus({\bf 55,\overline{8}})(-61)
\oplus({\bf 11,63})(-80)
\oplus({\bf 11,1})(-80)
\oplus({\bf 1,8})(-99)$\\
%
${\bf \overline{1343680}}$&=&
$({\bf 1760,1})(-72)
\oplus({\bf 3465,\overline{8}})(-53)
\oplus({\bf 165,\overline{8}})(-53)
\oplus({\bf 4752,\overline{28}})(-34)
\oplus({\bf 330,\overline{36}})(-34)
\oplus({\bf 330,\overline{28}})(-34)
\oplus({\bf 4620,\overline{56}})(-15)
\oplus({\bf 462,\overline{168}})(-15)
\oplus({\bf 462,\overline{56}})(-15)
\oplus({\bf \overline{3168},70})(4)
\oplus({\bf \overline{462},\overline{378}})(4)
\oplus({\bf \overline{462},70})(4)
\oplus({\bf \overline{1485},56})(23)
\oplus({\bf \overline{330},504})(23)
\oplus({\bf \overline{330},56})(23)
\oplus({\bf \overline{440},28})(42)
\oplus({\bf \overline{165},420})(42)
\oplus({\bf \overline{165},28})(42)
\oplus({\bf \overline{66},8})(61)
\oplus({\bf \overline{55},216})(61)
\oplus({\bf \overline{55},8})(61)
\oplus({\bf \overline{11},63})(80)
\oplus({\bf \overline{11},1})(80)
\oplus({\bf 1,\overline{8}})(99)$\\
%
${\bf 1364580}$&=&
$({\bf 1001,\overline{36}})(54)
\oplus({\bf 10725,\overline{8}})(35)
\oplus({\bf 286,\overline{280}})(35)
\oplus({\bf 286,\overline{8}})(35)
\oplus({\bf 62920,1})(16)
\oplus({\bf 3080,63})(16)
\oplus({\bf 3080,1})(16)
\oplus({\bf 66,1232})(16)
\oplus({\bf 66,63})(16)
\oplus({\bf 66,1})(16)
\oplus({\bf 18150,8})(-3)
\oplus({\bf 715,280})(-3)
\oplus({\bf 715,8})(-3)
\oplus({\bf 11,4032})(-3)
\oplus({\bf 11,280})(-3)
\oplus({\bf 11,8})(-3)
\oplus({\bf 4235,36})(-22)
\oplus({\bf 120,924})(-22)
\oplus({\bf 120,36})(-22)
\oplus({\bf 1,10920})(-22)
\oplus({\bf 1,924})(-22)
\oplus({\bf 1,36})(-22)
\oplus({\bf \overline{715},120})(-41)
\oplus({\bf \overline{11},2520''})(-41)
\oplus({\bf \overline{11},120})(-41)
\oplus({\bf \overline{66},330})(-60)$\\
%
${\bf \overline{1364580}}$&=&
$({\bf \overline{1001},36})(-54)
\oplus({\bf \overline{10725},8})(-35)
\oplus({\bf \overline{286},280})(-35)
\oplus({\bf \overline{286},8})(-35)
\oplus({\bf \overline{62920},1})(-16)
\oplus({\bf \overline{3080},63})(-16)
\oplus({\bf \overline{3080},1})(-16)
\oplus({\bf \overline{66},1232})(-16)
\oplus({\bf \overline{66},63})(-16)
\oplus({\bf \overline{66},1})(-16)
\oplus({\bf \overline{18150},\overline{8}})(3)
\oplus({\bf \overline{715},\overline{280}})(3)
\oplus({\bf \overline{715},\overline{8}})(3)
\oplus({\bf \overline{11},\overline{4032}})(3)
\oplus({\bf \overline{11},\overline{280}})(3)
\oplus({\bf \overline{11},\overline{8}})(3)
\oplus({\bf 4235,\overline{36}})(22)
\oplus({\bf 120,\overline{924}})(22)
\oplus({\bf 120,\overline{36}})(22)
\oplus({\bf 1,\overline{10920}})(22)
\oplus({\bf 1,\overline{924}})(22)
\oplus({\bf 1,\overline{36}})(22)
\oplus({\bf 715,\overline{120}})(41)
\oplus({\bf 11,\overline{2520''}})(41)
\oplus({\bf 11,\overline{120}})(41)
\oplus({\bf 66,\overline{330}})(60)$\\
%
${\bf 1385670}$&=&
$({\bf \overline{11},1})(-96)
\oplus({\bf 120,\overline{8}})(-77)
\oplus({\bf 1,\overline{8}})(-77)
\oplus({\bf 594,\overline{28}})(-58)
\oplus({\bf 11,\overline{36}})(-58)
\oplus({\bf 11,\overline{28}})(-58)
\oplus({\bf 1760,\overline{56}})(-39)
\oplus({\bf 55,\overline{168}})(-39)
\oplus({\bf 55,\overline{56}})(-39)
\oplus({\bf 3465,70})(-20)
\oplus({\bf 165,\overline{378}})(-20)
\oplus({\bf 165,70})(-20)
\oplus({\bf 4752,56})(-1)
\oplus({\bf 330,504})(-1)
\oplus({\bf 330,56})(-1)
\oplus({\bf 4620,28})(18)
\oplus({\bf 462,420})(18)
\oplus({\bf 462,28})(18)
\oplus({\bf \overline{3168},8})(37)
\oplus({\bf \overline{462},216})(37)
\oplus({\bf \overline{462},8})(37)
\oplus({\bf \overline{1485},1})(56)
\oplus({\bf \overline{330},63})(56)
\oplus({\bf \overline{330},1})(56)
\oplus({\bf \overline{165},\overline{8}})(75)$\\
%
${\bf \overline{1385670}}$&=&
$({\bf 11,1})(96)
\oplus({\bf 120,8})(77)
\oplus({\bf 1,8})(77)
\oplus({\bf \overline{594},28})(58)
\oplus({\bf \overline{11},36})(58)
\oplus({\bf \overline{11},28})(58)
\oplus({\bf \overline{1760},56})(39)
\oplus({\bf \overline{55},168})(39)
\oplus({\bf \overline{55},56})(39)
\oplus({\bf \overline{3465},70})(20)
\oplus({\bf \overline{165},378})(20)
\oplus({\bf \overline{165},70})(20)
\oplus({\bf \overline{4752},\overline{56}})(1)
\oplus({\bf \overline{330},\overline{504}})(1)
\oplus({\bf \overline{330},\overline{56}})(1)
\oplus({\bf \overline{4620},\overline{28}})(-18)
\oplus({\bf \overline{462},\overline{420}})(-18)
\oplus({\bf \overline{462},\overline{28}})(-18)
\oplus({\bf 3168,\overline{8}})(-37)
\oplus({\bf 462,\overline{216}})(-37)
\oplus({\bf 462,\overline{8}})(-37)
\oplus({\bf 1485,1})(-56)
\oplus({\bf 330,63})(-56)
\oplus({\bf 330,1})(-56)
\oplus({\bf 165,8})(-75)$\\
%
${\bf 1472880}$&=&
$({\bf \overline{20328},1})(56)
\oplus({\bf \overline{13068},8})(37)
\oplus({\bf \overline{4620},8})(37)
\oplus({\bf 5445,28})(18)
\oplus({\bf 3168,36})(18)
\oplus({\bf 3168,28})(18)
\oplus({\bf 462,28})(18)
\oplus({\bf 1210,56})(-1)
\oplus({\bf 1485,168})(-1)
\oplus({\bf 1485,56})(-1)
\oplus({\bf 330,168})(-1)
\oplus({\bf 330,56})(-1)
\oplus({\bf 440,378})(-20)
\oplus({\bf 440,70})(-20)
\oplus({\bf 165,336})(-20)
\oplus({\bf 165,378})(-20)
\oplus({\bf 165,70})(-20)
\oplus({\bf 66,\overline{504}})(-39)
\oplus({\bf 55,\overline{1008}})(-39)
\oplus({\bf 55,\overline{504}})(-39)
\oplus({\bf 55,\overline{56}})(-39)
\oplus({\bf 11,\overline{1512}})(-58)
\oplus({\bf 11,\overline{420}})(-58)
\oplus({\bf 1,\overline{1344}})(-77)$\\
%
${\bf \overline{1472880}}$&=&
$({\bf 20328,1})(-56)
\oplus({\bf 13068,\overline{8}})(-37)
\oplus({\bf 4620,\overline{8}})(-37)
\oplus({\bf \overline{5445},\overline{28}})(-18)
\oplus({\bf \overline{3168},\overline{36}})(-18)
\oplus({\bf \overline{3168},\overline{28}})(-18)
\oplus({\bf \overline{462},\overline{28}})(-18)
\oplus({\bf \overline{1210},\overline{56}})(1)
\oplus({\bf \overline{1485},\overline{168}})(1)
\oplus({\bf \overline{1485},\overline{56}})(1)
\oplus({\bf \overline{330},\overline{168}})(1)
\oplus({\bf \overline{330},\overline{56}})(1)
\oplus({\bf \overline{440},\overline{378}})(20)
\oplus({\bf \overline{440},70})(20)
\oplus({\bf \overline{165},\overline{336}})(20)
\oplus({\bf \overline{165},\overline{378}})(20)
\oplus({\bf \overline{165},70})(20)
\oplus({\bf \overline{66},504})(39)
\oplus({\bf \overline{55},1008})(39)
\oplus({\bf \overline{55},504})(39)
\oplus({\bf \overline{55},56})(39)
\oplus({\bf \overline{11},1512})(58)
\oplus({\bf \overline{11},420})(58)
\oplus({\bf 1,1344})(77)$\\
%
${\bf 1562275}$&=&
$({\bf \overline{43758},1})(64)
\oplus({\bf \overline{19448},8})(45)
\oplus({\bf \overline{8008'},36})(26)
\oplus({\bf 3003,120})(7)
\oplus({\bf 1001,330})(-12)
\oplus({\bf 286,\overline{792}})(-31)
\oplus({\bf 66,\overline{1716}})(-50)
\oplus({\bf 11,\overline{3432}})(-69)
\oplus({\bf 1,6435})(-88)$\\
%
${\bf \overline{1562275}}$&=&
$({\bf 43758,1})(-64)
\oplus({\bf 19448,\overline{8}})(-45)
\oplus({\bf 8008',\overline{36}})(-26)
\oplus({\bf \overline{3003},\overline{120}})(-7)
\oplus({\bf \overline{1001},\overline{330}})(12)
\oplus({\bf \overline{286},792})(31)
\oplus({\bf \overline{66},1716})(50)
\oplus({\bf \overline{11},3432})(69)
\oplus({\bf 1,\overline{6435}})(88)$\\
%
${\bf 1662804}$&=&
$({\bf 594,1})(-80)
\oplus({\bf 1760,\overline{8}})(-61)
\oplus({\bf 55,\overline{8}})(-61)
\oplus({\bf 3465,\overline{28}})(-42)
\oplus({\bf 165,\overline{36}})(-42)
\oplus({\bf 165,\overline{28}})(-42)
\oplus({\bf 4752,\overline{56}})(-23)
\oplus({\bf 330,\overline{168}})(-23)
\oplus({\bf 330,\overline{56}})(-23)
\oplus({\bf 4620,70})(-4)
\oplus({\bf 462,\overline{378}})(-4)
\oplus({\bf 462,70})(-4)
\oplus({\bf \overline{3168},56})(15)
\oplus({\bf \overline{462},504})(15)
\oplus({\bf \overline{462},56})(15)
\oplus({\bf \overline{1485},28})(34)
\oplus({\bf \overline{330},420})(34)
\oplus({\bf \overline{330},28})(34)
\oplus({\bf \overline{440},8})(53)
\oplus({\bf \overline{165},216})(53)
\oplus({\bf \overline{165},8})(53)
\oplus({\bf \overline{66},1})(72)
\oplus({\bf \overline{55},63})(72)
\oplus({\bf \overline{55},1})(72)
\oplus({\bf \overline{11},\overline{8}})(91)$\\
%
${\bf \overline{1662804}}$&=&
$({\bf \overline{594},1})(80)
\oplus({\bf \overline{1760},8})(61)
\oplus({\bf \overline{55},8})(61)
\oplus({\bf \overline{3465},28})(42)
\oplus({\bf \overline{165},36})(42)
\oplus({\bf \overline{165},28})(42)
\oplus({\bf \overline{4752},56})(23)
\oplus({\bf \overline{330},168})(23)
\oplus({\bf \overline{330},56})(23)
\oplus({\bf \overline{4620},70})(4)
\oplus({\bf \overline{462},378})(4)
\oplus({\bf \overline{462},70})(4)
\oplus({\bf 3168,\overline{56}})(-15)
\oplus({\bf 462,\overline{504}})(-15)
\oplus({\bf 462,\overline{56}})(-15)
\oplus({\bf 1485,\overline{28}})(-34)
\oplus({\bf 330,\overline{420}})(-34)
\oplus({\bf 330,\overline{28}})(-34)
\oplus({\bf 440,\overline{8}})(-53)
\oplus({\bf 165,\overline{216}})(-53)
\oplus({\bf 165,\overline{8}})(-53)
\oplus({\bf 66,1})(-72)
\oplus({\bf 55,63})(-72)
\oplus({\bf 55,1})(-72)
\oplus({\bf 11,8})(-91)$\\
%
${\bf 1679600}$&=&
$({\bf 120,1})(-88)
\oplus({\bf 594,\overline{8}})(-69)
\oplus({\bf 11,\overline{8}})(-69)
\oplus({\bf 1760,\overline{28}})(-50)
\oplus({\bf 55,\overline{36}})(-50)
\oplus({\bf 55,\overline{28}})(-50)
\oplus({\bf 3465,\overline{56}})(-31)
\oplus({\bf 165,\overline{168}})(-31)
\oplus({\bf 165,\overline{56}})(-31)
\oplus({\bf 4752,70})(-12)
\oplus({\bf 330,\overline{378}})(-12)
\oplus({\bf 330,70})(-12)
\oplus({\bf 4620,56})(7)
\oplus({\bf 462,504})(7)
\oplus({\bf 462,56})(7)
\oplus({\bf \overline{3168},28})(26)
\oplus({\bf \overline{462},420})(26)
\oplus({\bf \overline{462},28})(26)
\oplus({\bf \overline{1485},8})(45)
\oplus({\bf \overline{330},216})(45)
\oplus({\bf \overline{330},8})(45)
\oplus({\bf \overline{440},1})(64)
\oplus({\bf \overline{165},63})(64)
\oplus({\bf \overline{165},1})(64)
\oplus({\bf \overline{55},\overline{8}})(83)$\\
%
${\bf \overline{1679600}}$&=&
$({\bf 120,1})(88)
\oplus({\bf \overline{594},8})(69)
\oplus({\bf \overline{11},8})(69)
\oplus({\bf \overline{1760},28})(50)
\oplus({\bf \overline{55},36})(50)
\oplus({\bf \overline{55},28})(50)
\oplus({\bf \overline{3465},56})(31)
\oplus({\bf \overline{165},168})(31)
\oplus({\bf \overline{165},56})(31)
\oplus({\bf \overline{4752},70})(12)
\oplus({\bf \overline{330},378})(12)
\oplus({\bf \overline{330},70})(12)
\oplus({\bf \overline{4620},\overline{56}})(-7)
\oplus({\bf \overline{462},\overline{504}})(-7)
\oplus({\bf \overline{462},\overline{56}})(-7)
\oplus({\bf 3168,\overline{28}})(-26)
\oplus({\bf 462,\overline{420}})(-26)
\oplus({\bf 462,\overline{28}})(-26)
\oplus({\bf 1485,\overline{8}})(-45)
\oplus({\bf 330,\overline{216}})(-45)
\oplus({\bf 330,\overline{8}})(-45)
\oplus({\bf 440,1})(-64)
\oplus({\bf 165,63})(-64)
\oplus({\bf 165,1})(-64)
\oplus({\bf 55,8})(-83)$\\
%
${\bf 1723680}$&=&
$({\bf \overline{11},\overline{1008}})(-63)
\oplus({\bf 120,336})(-44)
\oplus({\bf 120,378})(-44)
\oplus({\bf 1,\overline{7350}})(-44)
\oplus({\bf 1,336})(-44)
\oplus({\bf 1,378})(-44)
\oplus({\bf 715,168})(-25)
\oplus({\bf 594,168})(-25)
\oplus({\bf 594,56})(-25)
\oplus({\bf 11,2520})(-25)
\oplus({\bf 11,2800})(-25)
\oplus2({\bf 11,168})(-25)
\oplus({\bf 11,56})(-25)
\oplus({\bf 4719,36})(-6)
\oplus({\bf 4719,28})(-6)
\oplus({\bf 66,1280})(-6)
\oplus({\bf 66,36})(-6)
\oplus({\bf 66,28})(-6)
\oplus({\bf 1760,28})(-6)
\oplus({\bf 55,1280})(-6)
\oplus({\bf 55,36})(-6)
\oplus({\bf 55,420})(-6)
\oplus2({\bf 55,28})(-6)
\oplus({\bf 12870,8})(13)
\oplus({\bf 15730,8})(13)
\oplus({\bf 440,280})(13)
\oplus({\bf 440,216})(13)
\oplus2({\bf 440,8})(13)
\oplus({\bf 165,216})(13)
\oplus({\bf 165,8})(13)
\oplus({\bf 57200,1})(32)
\oplus({\bf 1210,63})(32)
\oplus({\bf 1210,1})(32)
\oplus({\bf 1485,63})(32)
\oplus({\bf 1485,1})(32)
\oplus({\bf 5445,\overline{8}})(51)$\\
%
${\bf \overline{1723680}}$&=&
$({\bf 11,1008})(63)
\oplus({\bf 120,\overline{336}})(44)
\oplus({\bf 120,\overline{378}})(44)
\oplus({\bf 1,7350})(44)
\oplus({\bf 1,\overline{336}})(44)
\oplus({\bf 1,\overline{378}})(44)
\oplus({\bf \overline{715},\overline{168}})(25)
\oplus({\bf \overline{594},\overline{168}})(25)
\oplus({\bf \overline{594},\overline{56}})(25)
\oplus({\bf \overline{11},\overline{2520}})(25)
\oplus({\bf \overline{11},\overline{2800}})(25)
\oplus2({\bf \overline{11},\overline{168}})(25)
\oplus({\bf \overline{11},\overline{56}})(25)
\oplus({\bf \overline{4719},\overline{36}})(6)
\oplus({\bf \overline{4719},\overline{28}})(6)
\oplus({\bf \overline{1760},\overline{28}})(6)
\oplus({\bf \overline{66},\overline{1280}})(6)
\oplus({\bf \overline{66},\overline{36}})(6)
\oplus({\bf \overline{66},\overline{28}})(6)
\oplus({\bf \overline{55},\overline{1280}})(6)
\oplus({\bf \overline{55},\overline{420}})(6)
\oplus({\bf \overline{55},\overline{36}})(6)
\oplus2({\bf \overline{55},\overline{28}})(6)
\oplus({\bf \overline{12870},\overline{8}})(-13)
\oplus({\bf \overline{15730},\overline{8}})(-13)
\oplus({\bf \overline{440},\overline{280}})(-13)
\oplus({\bf \overline{440},\overline{216}})(-13)
\oplus2({\bf \overline{440},\overline{8}})(-13)
\oplus({\bf \overline{165},\overline{216}})(-13)
\oplus({\bf \overline{165},\overline{8}})(-13)
\oplus({\bf \overline{57200},1})(-32)
\oplus({\bf \overline{1210},63})(-32)
\oplus({\bf \overline{1210},1})(-32)
\oplus({\bf \overline{1485},63})(-32)
\oplus({\bf \overline{1485},1})(-32)
\oplus({\bf \overline{5445},8})(-51)$\\
%
${\bf 1732800}$&=&
$({\bf 286,\overline{120}})(57)
\oplus({\bf 3080,\overline{36}})(38)
\oplus({\bf 66,\overline{924}})(38)
\oplus({\bf 66,\overline{36}})(38)
\oplus({\bf 18150,\overline{8}})(19)
\oplus({\bf 715,\overline{280}})(19)
\oplus({\bf 715,\overline{8}})(19)
\oplus({\bf 11,\overline{4032}})(19)
\oplus({\bf 11,\overline{280}})(19)
\oplus({\bf 11,\overline{8}})(19)
\oplus({\bf 77440,1})(0)
\oplus({\bf 4235,63})(0)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,1232})(0)
\oplus({\bf 120,63})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,13104})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{18150},8})(-19)
\oplus({\bf \overline{715},280})(-19)
\oplus({\bf \overline{715},8})(-19)
\oplus({\bf \overline{11},4032})(-19)
\oplus({\bf \overline{11},280})(-19)
\oplus({\bf \overline{11},8})(-19)
\oplus({\bf \overline{3080},36})(-38)
\oplus({\bf \overline{66},924})(-38)
\oplus({\bf \overline{66},36})(-38)
\oplus({\bf \overline{286},120})(-57)$\\
%
${\bf 1744200}$&=&
$({\bf \overline{25740},1})(56)
\oplus({\bf \overline{17160},8})(37)
\oplus({\bf \overline{4620},8})(37)
\oplus({\bf 7722,28})(18)
\oplus({\bf 3168,36})(18)
\oplus({\bf 3168,28})(18)
\oplus({\bf 462,36})(18)
\oplus({\bf 2145,56})(-1)
\oplus({\bf 1485,168})(-1)
\oplus({\bf 1485,56})(-1)
\oplus({\bf 330,120})(-1)
\oplus({\bf 330,168})(-1)
\oplus({\bf 286,70})(-20)
\oplus({\bf 440,378})(-20)
\oplus({\bf 440,70})(-20)
\oplus({\bf 165,630})(-20)
\oplus({\bf 165,378})(-20)
\oplus({\bf 66,\overline{504}})(-39)
\oplus({\bf 66,\overline{56}})(-39)
\oplus({\bf 55,\overline{1512'}})(-39)
\oplus({\bf 55,\overline{504}})(-39)
\oplus({\bf 11,\overline{2100}})(-58)
\oplus({\bf 11,\overline{420}})(-58)
\oplus({\bf 1,\overline{1800}})(-77)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf 25740,1})(-56)
\oplus({\bf 17160,\overline{8}})(-37)
\oplus({\bf 4620,\overline{8}})(-37)
\oplus({\bf \overline{7722},\overline{28}})(-18)
\oplus({\bf \overline{3168},\overline{36}})(-18)
\oplus({\bf \overline{3168},\overline{28}})(-18)
\oplus({\bf \overline{462},\overline{36}})(-18)
\oplus({\bf \overline{2145},\overline{56}})(1)
\oplus({\bf \overline{1485},\overline{168}})(1)
\oplus({\bf \overline{1485},\overline{56}})(1)
\oplus({\bf \overline{330},\overline{120}})(1)
\oplus({\bf \overline{330},\overline{168}})(1)
\oplus({\bf \overline{286},70})(20)
\oplus({\bf \overline{440},\overline{378}})(20)
\oplus({\bf \overline{440},70})(20)
\oplus({\bf \overline{165},\overline{630}})(20)
\oplus({\bf \overline{165},\overline{378}})(20)
\oplus({\bf \overline{66},504})(39)
\oplus({\bf \overline{66},56})(39)
\oplus({\bf \overline{55},1512'})(39)
\oplus({\bf \overline{55},504})(39)
\oplus({\bf \overline{11},2100})(58)
\oplus({\bf \overline{11},420})(58)
\oplus({\bf 1,1800})(77)$\\
%
${\bf 1767456}$&=&
$({\bf \overline{29040},1})(56)
\oplus({\bf \overline{9075},8})(37)
\oplus({\bf \overline{13068},8})(37)
\oplus({\bf 5445,36})(18)
\oplus({\bf 5445,28})(18)
\oplus({\bf 3168,28})(18)
\oplus({\bf 1210,168})(-1)
\oplus({\bf 1485,168})(-1)
\oplus({\bf 1485,56})(-1)
\oplus({\bf 330,56})(-1)
\oplus({\bf 440,336})(-20)
\oplus({\bf 440,378})(-20)
\oplus({\bf 165,378})(-20)
\oplus({\bf 165,70})(-20)
\oplus({\bf 66,\overline{1008}})(-39)
\oplus({\bf 55,\overline{1008}})(-39)
\oplus({\bf 55,\overline{504}})(-39)
\oplus({\bf 11,\overline{1176}})(-58)
\oplus({\bf 11,\overline{1512}})(-58)
\oplus({\bf 1,\overline{2352'}})(-77)$\\
%
${\bf \overline{1767456}}$&=&
$({\bf 29040,1})(-56)
\oplus({\bf 9075,\overline{8}})(-37)
\oplus({\bf 13068,\overline{8}})(-37)
\oplus({\bf \overline{5445},\overline{36}})(-18)
\oplus({\bf \overline{5445},\overline{28}})(-18)
\oplus({\bf \overline{3168},\overline{28}})(-18)
\oplus({\bf \overline{1210},\overline{168}})(1)
\oplus({\bf \overline{1485},\overline{168}})(1)
\oplus({\bf \overline{1485},\overline{56}})(1)
\oplus({\bf \overline{330},\overline{56}})(1)
\oplus({\bf \overline{440},\overline{336}})(20)
\oplus({\bf \overline{440},\overline{378}})(20)
\oplus({\bf \overline{165},\overline{378}})(20)
\oplus({\bf \overline{165},70})(20)
\oplus({\bf \overline{66},1008})(39)
\oplus({\bf \overline{55},1008})(39)
\oplus({\bf \overline{55},504})(39)
\oplus({\bf \overline{11},1176})(58)
\oplus({\bf \overline{11},1512})(58)
\oplus({\bf 1,2352'})(77)$\\
%
${\bf 1808800}$&=&
$({\bf 1210,\overline{28}})(54)
\oplus({\bf 12870,\overline{8}})(35)
\oplus({\bf 440,\overline{216}})(35)
\oplus({\bf 440,\overline{8}})(35)
\oplus({\bf 61776,1})(16)
\oplus({\bf 4719,63})(16)
\oplus({\bf 4719,1})(16)
\oplus({\bf 66,945})(16)
\oplus({\bf 66,63})(16)
\oplus({\bf 55,720})(16)
\oplus({\bf 55,63})(16)
\oplus({\bf 55,1})(16)
\oplus({\bf 22880,8})(-3)
\oplus({\bf 715,280})(-3)
\oplus({\bf 715,8})(-3)
\oplus({\bf 594,216})(-3)
\oplus({\bf 594,8})(-3)
\oplus({\bf 11,4200})(-3)
\oplus({\bf 11,280})(-3)
\oplus({\bf 11,216})(-3)
\oplus({\bf 11,8})(-3)
\oplus({\bf 3510,36})(-22)
\oplus({\bf 2904,28})(-22)
\oplus({\bf 120,1280})(-22)
\oplus({\bf 120,36})(-22)
\oplus({\bf 120,28})(-22)
\oplus({\bf 1,8100})(-22)
\oplus({\bf 1,1280})(-22)
\oplus({\bf 1,28})(-22)
\oplus({\bf \overline{594},168})(-41)
\oplus({\bf \overline{11},2520})(-41)
\oplus({\bf \overline{11},168})(-41)
\oplus({\bf \overline{55},336})(-60)$\\
%
${\bf \overline{1808800}}$&=&
$({\bf \overline{1210},28})(-54)
\oplus({\bf \overline{12870},8})(-35)
\oplus({\bf \overline{440},216})(-35)
\oplus({\bf \overline{440},8})(-35)
\oplus({\bf \overline{61776},1})(-16)
\oplus({\bf \overline{4719},63})(-16)
\oplus({\bf \overline{4719},1})(-16)
\oplus({\bf \overline{66},\overline{945}})(-16)
\oplus({\bf \overline{66},63})(-16)
\oplus({\bf \overline{55},720})(-16)
\oplus({\bf \overline{55},63})(-16)
\oplus({\bf \overline{55},1})(-16)
\oplus({\bf \overline{22880},\overline{8}})(3)
\oplus({\bf \overline{715},\overline{280}})(3)
\oplus({\bf \overline{715},\overline{8}})(3)
\oplus({\bf \overline{594},\overline{216}})(3)
\oplus({\bf \overline{594},\overline{8}})(3)
\oplus({\bf \overline{11},\overline{4200}})(3)
\oplus({\bf \overline{11},\overline{280}})(3)
\oplus({\bf \overline{11},\overline{216}})(3)
\oplus({\bf \overline{11},\overline{8}})(3)
\oplus({\bf \overline{3510},\overline{36}})(22)
\oplus({\bf 2904,\overline{28}})(22)
\oplus({\bf 120,\overline{1280}})(22)
\oplus({\bf 120,\overline{36}})(22)
\oplus({\bf 120,\overline{28}})(22)
\oplus({\bf 1,\overline{8100}})(22)
\oplus({\bf 1,\overline{1280}})(22)
\oplus({\bf 1,\overline{28}})(22)
\oplus({\bf 594,\overline{168}})(41)
\oplus({\bf 11,\overline{2520}})(41)
\oplus({\bf 11,\overline{168}})(41)
\oplus({\bf 55,\overline{336}})(60)$\\
%
${\bf 1914744}$&=&
$({\bf \overline{55},\overline{56}})(-71)
\oplus({\bf \overline{594},70})(-52)
\oplus({\bf \overline{11},\overline{378}})(-52)
\oplus({\bf \overline{11},70})(-52)
\oplus({\bf 2904,56})(-33)
\oplus({\bf 120,504})(-33)
\oplus({\bf 120,56})(-33)
\oplus({\bf 1,1008})(-33)
\oplus({\bf 1,504})(-33)
\oplus({\bf 1,56})(-33)
\oplus({\bf 8470,28})(-14)
\oplus({\bf 594,420})(-14)
\oplus({\bf 594,28})(-14)
\oplus({\bf 11,1512})(-14)
\oplus({\bf 11,420})(-14)
\oplus({\bf 11,28})(-14)
\oplus({\bf 16335,8})(5)
\oplus({\bf 1760,216})(5)
\oplus({\bf 1760,8})(5)
\oplus({\bf 55,1344})(5)
\oplus({\bf 55,216})(5)
\oplus({\bf 55,8})(5)
\oplus({\bf 21780,1})(24)
\oplus({\bf 3465,63})(24)
\oplus({\bf 3465,1})(24)
\oplus({\bf 165,720})(24)
\oplus({\bf 165,63})(24)
\oplus({\bf 165,1})(24)
\oplus({\bf 4752,\overline{8}})(43)
\oplus({\bf 330,\overline{216}})(43)
\oplus({\bf 330,\overline{8}})(43)
\oplus({\bf 462,\overline{28}})(62)$\\
%
${\bf \overline{1914744}}$&=&
$({\bf 55,56})(71)
\oplus({\bf 594,70})(52)
\oplus({\bf 11,378})(52)
\oplus({\bf 11,70})(52)
\oplus({\bf 2904,\overline{56}})(33)
\oplus({\bf 120,\overline{504}})(33)
\oplus({\bf 120,\overline{56}})(33)
\oplus({\bf 1,\overline{1008}})(33)
\oplus({\bf 1,\overline{504}})(33)
\oplus({\bf 1,\overline{56}})(33)
\oplus({\bf \overline{8470},\overline{28}})(14)
\oplus({\bf \overline{594},\overline{420}})(14)
\oplus({\bf \overline{594},\overline{28}})(14)
\oplus({\bf \overline{11},\overline{1512}})(14)
\oplus({\bf \overline{11},\overline{420}})(14)
\oplus({\bf \overline{11},\overline{28}})(14)
\oplus({\bf \overline{16335},\overline{8}})(-5)
\oplus({\bf \overline{1760},\overline{216}})(-5)
\oplus({\bf \overline{1760},\overline{8}})(-5)
\oplus({\bf \overline{55},\overline{1344}})(-5)
\oplus({\bf \overline{55},\overline{216}})(-5)
\oplus({\bf \overline{55},\overline{8}})(-5)
\oplus({\bf \overline{21780},1})(-24)
\oplus({\bf \overline{3465},63})(-24)
\oplus({\bf \overline{3465},1})(-24)
\oplus({\bf \overline{165},720})(-24)
\oplus({\bf \overline{165},63})(-24)
\oplus({\bf \overline{165},1})(-24)
\oplus({\bf \overline{4752},8})(-43)
\oplus({\bf \overline{330},216})(-43)
\oplus({\bf \overline{330},8})(-43)
\oplus({\bf \overline{462},28})(-62)$\\
%
${\bf 1976114}$&=&
$({\bf 8008,\overline{8}})(51)
\oplus({\bf 84942,1})(32)
\oplus({\bf 1001,63})(32)
\oplus({\bf 1001,1})(32)
\oplus({\bf 2145,63})(32)
\oplus({\bf 2145,1})(32)
\oplus({\bf 10725,8})(13)
\oplus({\bf 22869,8})(13)
\oplus({\bf 286,280})(13)
\oplus({\bf 286,216})(13)
\oplus2({\bf 286,8})(13)
\oplus({\bf 440,280})(13)
\oplus({\bf 440,8})(13)
\oplus({\bf 3080,36})(-6)
\oplus({\bf 3080,28})(-6)
\oplus({\bf 4719,36})(-6)
\oplus({\bf 66,924})(-6)
\oplus({\bf 66,1280})(-6)
\oplus2({\bf 66,36})(-6)
\oplus({\bf 66,28})(-6)
\oplus({\bf 55,924})(-6)
\oplus({\bf 55,36})(-6)
\oplus({\bf 715,120})(-25)
\oplus({\bf 715,168})(-25)
\oplus({\bf 594,120})(-25)
\oplus({\bf 11,2520''})(-25)
\oplus({\bf 11,4752})(-25)
\oplus2({\bf 11,120})(-25)
\oplus({\bf 11,168})(-25)
\oplus({\bf 120,330})(-44)
\oplus({\bf 120,630})(-44)
\oplus({\bf 1,13824})(-44)
\oplus({\bf 1,330})(-44)
\oplus({\bf 1,630})(-44)
\oplus({\bf \overline{11},\overline{1848}})(-63)$\\
%
${\bf \overline{1976114}}$&=&
$({\bf \overline{8008},8})(-51)
\oplus({\bf \overline{84942},1})(-32)
\oplus({\bf \overline{1001},63})(-32)
\oplus({\bf \overline{1001},1})(-32)
\oplus({\bf \overline{2145},63})(-32)
\oplus({\bf \overline{2145},1})(-32)
\oplus({\bf \overline{10725},\overline{8}})(-13)
\oplus({\bf \overline{22869},\overline{8}})(-13)
\oplus({\bf \overline{286},\overline{280}})(-13)
\oplus({\bf \overline{286},\overline{216}})(-13)
\oplus2({\bf \overline{286},\overline{8}})(-13)
\oplus({\bf \overline{440},\overline{280}})(-13)
\oplus({\bf \overline{440},\overline{8}})(-13)
\oplus({\bf \overline{3080},\overline{36}})(6)
\oplus({\bf \overline{3080},\overline{28}})(6)
\oplus({\bf \overline{4719},\overline{36}})(6)
\oplus({\bf \overline{66},\overline{924}})(6)
\oplus({\bf \overline{66},\overline{1280}})(6)
\oplus2({\bf \overline{66},\overline{36}})(6)
\oplus({\bf \overline{66},\overline{28}})(6)
\oplus({\bf \overline{55},\overline{924}})(6)
\oplus({\bf \overline{55},\overline{36}})(6)
\oplus({\bf \overline{715},\overline{120}})(25)
\oplus({\bf \overline{715},\overline{168}})(25)
\oplus({\bf \overline{594},\overline{120}})(25)
\oplus({\bf \overline{11},\overline{2520''}})(25)
\oplus({\bf \overline{11},\overline{4752}})(25)
\oplus2({\bf \overline{11},\overline{120}})(25)
\oplus({\bf \overline{11},\overline{168}})(25)
\oplus({\bf 120,\overline{330}})(44)
\oplus({\bf 120,\overline{630}})(44)
\oplus({\bf 1,\overline{13824}})(44)
\oplus({\bf 1,\overline{330}})(44)
\oplus({\bf 1,\overline{630}})(44)
\oplus({\bf 11,1848})(63)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{10}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A18_A9-A8-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A18_A9-A8-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 19}$&=&
$({\bf 10,1})(9)
\oplus({\bf 1,9})(-10)$\\
%
${\bf \overline{19}}$&=&
$({\bf \overline{10},1})(-9)
\oplus({\bf 1,\overline{9}})(10)$\\
%
${\bf 171}$&=&
$({\bf 45,1})(18)
\oplus({\bf 10,9})(-1)
\oplus({\bf 1,36})(-20)$\\
%
${\bf \overline{171}}$&=&
$({\bf \overline{45},1})(-18)
\oplus({\bf \overline{10},\overline{9}})(1)
\oplus({\bf 1,\overline{36}})(20)$\\
%
${\bf 190}$&=&
$({\bf 55,1})(18)
\oplus({\bf 10,9})(-1)
\oplus({\bf 1,45})(-20)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{55},1})(-18)
\oplus({\bf \overline{10},\overline{9}})(1)
\oplus({\bf 1,\overline{45}})(20)$\\
%
${\bf 360}$&=&
$({\bf 10,\overline{9}})(19)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10},9})(-19)$\\
%
${\bf 969}$&=&
$({\bf 120,1})(27)
\oplus({\bf 45,9})(8)
\oplus({\bf 10,36})(-11)
\oplus({\bf 1,84})(-30)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{120},1})(-27)
\oplus({\bf \overline{45},\overline{9}})(-8)
\oplus({\bf \overline{10},\overline{36}})(11)
\oplus({\bf 1,\overline{84}})(30)$\\
%
${\bf 1330}$&=&
$({\bf 220,1})(27)
\oplus({\bf 55,9})(8)
\oplus({\bf 10,45})(-11)
\oplus({\bf 1,165})(-30)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{220},1})(-27)
\oplus({\bf \overline{55},\overline{9}})(-8)
\oplus({\bf \overline{10},\overline{45}})(11)
\oplus({\bf 1,\overline{165}})(30)$\\
%
${\bf 2280}$&=&
$({\bf 330,1})(27)
\oplus({\bf 55,9})(8)
\oplus({\bf 45,9})(8)
\oplus({\bf 10,45})(-11)
\oplus({\bf 10,36})(-11)
\oplus({\bf 1,240})(-30)$\\
%
${\bf \overline{2280}}$&=&
$({\bf \overline{330},1})(-27)
\oplus({\bf \overline{55},\overline{9}})(-8)
\oplus({\bf \overline{45},\overline{9}})(-8)
\oplus({\bf \overline{10},\overline{45}})(11)
\oplus({\bf \overline{10},\overline{36}})(11)
\oplus({\bf 1,\overline{240}})(30)$\\
%
${\bf 3230}$&=&
$({\bf \overline{10},36})(-29)
\oplus({\bf 99,9})(-10)
\oplus({\bf 1,315})(-10)
\oplus({\bf 1,9})(-10)
\oplus({\bf 440,1})(9)
\oplus({\bf 10,80})(9)
\oplus({\bf 10,1})(9)
\oplus({\bf 45,\overline{9}})(28)$\\
%
${\bf \overline{3230}}$&=&
$({\bf 10,\overline{36}})(29)
\oplus({\bf 99,\overline{9}})(10)
\oplus({\bf 1,\overline{315}})(10)
\oplus({\bf 1,\overline{9}})(10)
\oplus({\bf \overline{440},1})(-9)
\oplus({\bf \overline{10},80})(-9)
\oplus({\bf \overline{10},1})(-9)
\oplus({\bf \overline{45},9})(-28)$\\
%
${\bf 3591}$&=&
$({\bf 55,\overline{9}})(28)
\oplus({\bf 540,1})(9)
\oplus({\bf 10,80})(9)
\oplus({\bf 10,1})(9)
\oplus({\bf 99,9})(-10)
\oplus({\bf 1,396})(-10)
\oplus({\bf 1,9})(-10)
\oplus({\bf \overline{10},45})(-29)$\\
%
${\bf \overline{3591}}$&=&
$({\bf \overline{55},9})(-28)
\oplus({\bf \overline{540},1})(-9)
\oplus({\bf \overline{10},80})(-9)
\oplus({\bf \overline{10},1})(-9)
\oplus({\bf 99,\overline{9}})(10)
\oplus({\bf 1,\overline{396}})(10)
\oplus({\bf 1,\overline{9}})(10)
\oplus({\bf 10,\overline{45}})(29)$\\
%
${\bf 3876}$&=&
$({\bf 210,1})(36)
\oplus({\bf 120,9})(17)
\oplus({\bf 45,36})(-2)
\oplus({\bf 10,84})(-21)
\oplus({\bf 1,126})(-40)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{210},1})(-36)
\oplus({\bf \overline{120},\overline{9}})(-17)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{10},\overline{84}})(21)
\oplus({\bf 1,\overline{126}})(40)$\\
%
${\bf 7315}$&=&
$({\bf 715,1})(36)
\oplus({\bf 220,9})(17)
\oplus({\bf 55,45})(-2)
\oplus({\bf 10,165})(-21)
\oplus({\bf 1,495})(-40)$\\
%
${\bf \overline{7315}}$&=&
$({\bf \overline{715},1})(-36)
\oplus({\bf \overline{220},\overline{9}})(-17)
\oplus({\bf \overline{55},\overline{45}})(2)
\oplus({\bf \overline{10},\overline{165}})(21)
\oplus({\bf 1,\overline{495}})(40)$\\
%
${\bf 10830}$&=&
$({\bf 825,1})(36)
\oplus({\bf 330,9})(17)
\oplus({\bf 55,45})(-2)
\oplus({\bf 45,36})(-2)
\oplus({\bf 10,240})(-21)
\oplus({\bf 1,540})(-40)$\\
%
${\bf \overline{10830}}$&=&
$({\bf \overline{825},1})(-36)
\oplus({\bf \overline{330},\overline{9}})(-17)
\oplus({\bf \overline{55},\overline{45}})(2)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{10},\overline{240}})(21)
\oplus({\bf 1,\overline{540}})(40)$\\
%
${\bf 11628}$&=&
$({\bf 252,1})(45)
\oplus({\bf 210,9})(26)
\oplus({\bf 120,36})(7)
\oplus({\bf 45,84})(-12)
\oplus({\bf 10,126})(-31)
\oplus({\bf 1,\overline{126}})(-50)$\\
%
${\bf \overline{11628}}$&=&
$({\bf 252,1})(-45)
\oplus({\bf \overline{210},\overline{9}})(-26)
\oplus({\bf \overline{120},\overline{36}})(-7)
\oplus({\bf \overline{45},\overline{84}})(12)
\oplus({\bf \overline{10},\overline{126}})(31)
\oplus({\bf 1,126})(50)$\\
%
${\bf 14535}$&=&
$({\bf 990,1})(36)
\oplus({\bf 330,9})(17)
\oplus({\bf 120,9})(17)
\oplus({\bf 55,36})(-2)
\oplus({\bf 45,45})(-2)
\oplus({\bf 45,36})(-2)
\oplus({\bf 10,240})(-21)
\oplus({\bf 10,84})(-21)
\oplus({\bf 1,630})(-40)$\\
%
${\bf \overline{14535}}$&=&
$({\bf \overline{990},1})(-36)
\oplus({\bf \overline{330},\overline{9}})(-17)
\oplus({\bf \overline{120},\overline{9}})(-17)
\oplus({\bf \overline{55},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{45}})(2)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{10},\overline{240}})(21)
\oplus({\bf \overline{10},\overline{84}})(21)
\oplus({\bf 1,\overline{630}})(40)$\\
%
${\bf 17955}$&=&
$({\bf 1485,1})(36)
\oplus({\bf 220,9})(17)
\oplus({\bf 330,9})(17)
\oplus({\bf 55,45})(-2)
\oplus({\bf 55,36})(-2)
\oplus({\bf 45,45})(-2)
\oplus({\bf 10,165})(-21)
\oplus({\bf 10,240})(-21)
\oplus({\bf 1,990})(-40)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{1485},1})(-36)
\oplus({\bf \overline{220},\overline{9}})(-17)
\oplus({\bf \overline{330},\overline{9}})(-17)
\oplus({\bf \overline{55},\overline{45}})(2)
\oplus({\bf \overline{55},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{45}})(2)
\oplus({\bf \overline{10},\overline{165}})(21)
\oplus({\bf \overline{10},\overline{240}})(21)
\oplus({\bf 1,\overline{990}})(40)$\\
%
${\bf 18240}$&=&
$({\bf \overline{10},84})(-39)
\oplus({\bf 99,36})(-20)
\oplus({\bf 1,720})(-20)
\oplus({\bf 1,36})(-20)
\oplus({\bf 440,9})(-1)
\oplus({\bf 10,315})(-1)
\oplus({\bf 10,9})(-1)
\oplus({\bf 1155,1})(18)
\oplus({\bf 45,80})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 120,\overline{9}})(37)$\\
%
${\bf \overline{18240}}$&=&
$({\bf 10,\overline{84}})(39)
\oplus({\bf 99,\overline{36}})(20)
\oplus({\bf 1,\overline{720}})(20)
\oplus({\bf 1,\overline{36}})(20)
\oplus({\bf \overline{440},\overline{9}})(1)
\oplus({\bf \overline{10},\overline{315}})(1)
\oplus({\bf \overline{10},\overline{9}})(1)
\oplus({\bf \overline{1155},1})(-18)
\oplus({\bf \overline{45},80})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf \overline{120},9})(-37)$\\
%
${\bf 25080}$&=&
$({\bf 220,\overline{9}})(37)
\oplus({\bf 2145,1})(18)
\oplus({\bf 55,80})(18)
\oplus({\bf 55,1})(18)
\oplus({\bf 540,9})(-1)
\oplus({\bf 10,396})(-1)
\oplus({\bf 10,9})(-1)
\oplus({\bf 99,45})(-20)
\oplus({\bf 1,1440})(-20)
\oplus({\bf 1,45})(-20)
\oplus({\bf \overline{10},165})(-39)$\\
%
${\bf \overline{25080}}$&=&
$({\bf \overline{220},9})(-37)
\oplus({\bf \overline{2145},1})(-18)
\oplus({\bf \overline{55},80})(-18)
\oplus({\bf \overline{55},1})(-18)
\oplus({\bf \overline{540},\overline{9}})(1)
\oplus({\bf \overline{10},\overline{396}})(1)
\oplus({\bf \overline{10},\overline{9}})(1)
\oplus({\bf 99,\overline{45}})(20)
\oplus({\bf 1,\overline{1440}})(20)
\oplus({\bf 1,\overline{45}})(20)
\oplus({\bf 10,\overline{165}})(39)$\\
%
${\bf 27132}$&=&
$({\bf \overline{210},1})(54)
\oplus({\bf 252,9})(35)
\oplus({\bf 210,36})(16)
\oplus({\bf 120,84})(-3)
\oplus({\bf 45,126})(-22)
\oplus({\bf 10,\overline{126}})(-41)
\oplus({\bf 1,\overline{84}})(-60)$\\
%
${\bf \overline{27132}}$&=&
$({\bf 210,1})(-54)
\oplus({\bf 252,\overline{9}})(-35)
\oplus({\bf \overline{210},\overline{36}})(-16)
\oplus({\bf \overline{120},\overline{84}})(3)
\oplus({\bf \overline{45},\overline{126}})(22)
\oplus({\bf \overline{10},126})(41)
\oplus({\bf 1,84})(60)$\\
%
${\bf 28880}$&=&
$({\bf 45,\overline{36}})(38)
\oplus({\bf 440,\overline{9}})(19)
\oplus({\bf 10,\overline{315}})(19)
\oplus({\bf 10,\overline{9}})(19)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,80})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,1215})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{440},9})(-19)
\oplus({\bf \overline{10},315})(-19)
\oplus({\bf \overline{10},9})(-19)
\oplus({\bf \overline{45},36})(-38)$\\
%
${\bf 32130}$&=&
$({\bf 55,\overline{36}})(38)
\oplus({\bf 540,\overline{9}})(19)
\oplus({\bf 10,\overline{315}})(19)
\oplus({\bf 10,\overline{9}})(19)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,80})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,1540})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf \overline{440},9})(-19)
\oplus({\bf \overline{10},396})(-19)
\oplus({\bf \overline{10},9})(-19)
\oplus({\bf \overline{45},45})(-38)$\\
%
${\bf \overline{32130}}$&=&
$({\bf \overline{55},36})(-38)
\oplus({\bf \overline{540},9})(-19)
\oplus({\bf \overline{10},315})(-19)
\oplus({\bf \overline{10},9})(-19)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,80})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{1540}})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 440,\overline{9}})(19)
\oplus({\bf 10,\overline{396}})(19)
\oplus({\bf 10,\overline{9}})(19)
\oplus({\bf 45,\overline{45}})(38)$\\
%
${\bf 33649}$&=&
$({\bf 2002,1})(45)
\oplus({\bf 715,9})(26)
\oplus({\bf 220,45})(7)
\oplus({\bf 55,165})(-12)
\oplus({\bf 10,495})(-31)
\oplus({\bf 1,\overline{1287}})(-50)$\\
%
${\bf \overline{33649}}$&=&
$({\bf \overline{2002},1})(-45)
\oplus({\bf \overline{715},\overline{9}})(-26)
\oplus({\bf \overline{220},\overline{45}})(-7)
\oplus({\bf \overline{55},\overline{165}})(12)
\oplus({\bf \overline{10},\overline{495}})(31)
\oplus({\bf 1,1287})(50)$\\
%
${\bf 35739}$&=&
$({\bf 55,\overline{45}})(38)
\oplus({\bf 540,\overline{9}})(19)
\oplus({\bf 10,\overline{396}})(19)
\oplus({\bf 10,\overline{9}})(19)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,80})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,1944})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{540},9})(-19)
\oplus({\bf \overline{10},396})(-19)
\oplus({\bf \overline{10},9})(-19)
\oplus({\bf \overline{55},45})(-38)$\\
%
${\bf 42959}$&=&
$({\bf 330,\overline{9}})(37)
\oplus({\bf 3200,1})(18)
\oplus({\bf 55,80})(18)
\oplus({\bf 55,1})(18)
\oplus({\bf 45,80})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 540,9})(-1)
\oplus({\bf 440,9})(-1)
\oplus({\bf 10,396})(-1)
\oplus({\bf 10,315})(-1)
\oplus2({\bf 10,9})(-1)
\oplus({\bf 99,45})(-20)
\oplus({\bf 99,36})(-20)
\oplus({\bf 1,2079})(-20)
\oplus({\bf 1,45})(-20)
\oplus({\bf 1,36})(-20)
\oplus({\bf \overline{10},240})(-39)$\\
%
${\bf \overline{42959}}$&=&
$({\bf \overline{330},9})(-37)
\oplus({\bf \overline{3200},1})(-18)
\oplus({\bf \overline{55},80})(-18)
\oplus({\bf \overline{55},1})(-18)
\oplus({\bf \overline{45},80})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf \overline{540},\overline{9}})(1)
\oplus({\bf \overline{440},\overline{9}})(1)
\oplus({\bf \overline{10},\overline{396}})(1)
\oplus({\bf \overline{10},\overline{315}})(1)
\oplus2({\bf \overline{10},\overline{9}})(1)
\oplus({\bf 99,\overline{45}})(20)
\oplus({\bf 99,\overline{36}})(20)
\oplus({\bf 1,\overline{2079}})(20)
\oplus({\bf 1,\overline{45}})(20)
\oplus({\bf 1,\overline{36}})(20)
\oplus({\bf 10,\overline{240}})(39)$\\
%
${\bf 50388}$&=&
$({\bf \overline{120},1})(63)
\oplus({\bf \overline{210},9})(44)
\oplus({\bf 252,36})(25)
\oplus({\bf 210,84})(6)
\oplus({\bf 120,126})(-13)
\oplus({\bf 45,\overline{126}})(-32)
\oplus({\bf 10,\overline{84}})(-51)
\oplus({\bf 1,\overline{36}})(-70)$\\
%
${\bf \overline{50388}}$&=&
$({\bf 120,1})(-63)
\oplus({\bf 210,\overline{9}})(-44)
\oplus({\bf 252,\overline{36}})(-25)
\oplus({\bf \overline{210},\overline{84}})(-6)
\oplus({\bf \overline{120},\overline{126}})(13)
\oplus({\bf \overline{45},126})(32)
\oplus({\bf \overline{10},84})(51)
\oplus({\bf 1,36})(70)$\\
%
${\bf 62016}$&=&
$({\bf 1848,1})(45)
\oplus({\bf 990,9})(26)
\oplus({\bf 210,9})(26)
\oplus({\bf 330,36})(7)
\oplus({\bf 120,45})(7)
\oplus({\bf 120,36})(7)
\oplus({\bf 55,84})(-12)
\oplus({\bf 45,240})(-12)
\oplus({\bf 45,84})(-12)
\oplus({\bf 10,630})(-31)
\oplus({\bf 10,126})(-31)
\oplus({\bf 1,\overline{1008}})(-50)$\\
%
${\bf \overline{62016}}$&=&
$({\bf \overline{1848},1})(-45)
\oplus({\bf \overline{990},\overline{9}})(-26)
\oplus({\bf \overline{210},\overline{9}})(-26)
\oplus({\bf \overline{330},\overline{36}})(-7)
\oplus({\bf \overline{120},\overline{45}})(-7)
\oplus({\bf \overline{120},\overline{36}})(-7)
\oplus({\bf \overline{55},\overline{84}})(12)
\oplus({\bf \overline{45},\overline{240}})(12)
\oplus({\bf \overline{45},\overline{84}})(12)
\oplus({\bf \overline{10},\overline{630}})(31)
\oplus({\bf \overline{10},\overline{126}})(31)
\oplus({\bf 1,1008})(50)$\\
%
${\bf 72675}$&=&
$({\bf \overline{10},126})(-49)
\oplus({\bf 99,84})(-30)
\oplus({\bf 1,1050})(-30)
\oplus({\bf 1,84})(-30)
\oplus({\bf 440,36})(-11)
\oplus({\bf 10,720})(-11)
\oplus({\bf 10,36})(-11)
\oplus({\bf 1155,9})(8)
\oplus({\bf 45,315})(8)
\oplus({\bf 45,9})(8)
\oplus({\bf 1980,1})(27)
\oplus({\bf 120,80})(27)
\oplus({\bf 120,1})(27)
\oplus({\bf 210,\overline{9}})(46)$\\
%
${\bf \overline{72675}}$&=&
$({\bf 10,\overline{126}})(49)
\oplus({\bf 99,\overline{84}})(30)
\oplus({\bf 1,\overline{1050}})(30)
\oplus({\bf 1,\overline{84}})(30)
\oplus({\bf \overline{440},\overline{36}})(11)
\oplus({\bf \overline{10},\overline{720}})(11)
\oplus({\bf \overline{10},\overline{36}})(11)
\oplus({\bf \overline{1155},\overline{9}})(-8)
\oplus({\bf \overline{45},\overline{315}})(-8)
\oplus({\bf \overline{45},\overline{9}})(-8)
\oplus({\bf \overline{1980},1})(-27)
\oplus({\bf \overline{120},80})(-27)
\oplus({\bf \overline{120},1})(-27)
\oplus({\bf \overline{210},9})(-46)$\\
%
${\bf 75582}$&=&
$({\bf \overline{45},1})(72)
\oplus({\bf \overline{120},9})(53)
\oplus({\bf \overline{210},36})(34)
\oplus({\bf 252,84})(15)
\oplus({\bf 210,126})(-4)
\oplus({\bf 120,\overline{126}})(-23)
\oplus({\bf 45,\overline{84}})(-42)
\oplus({\bf 10,\overline{36}})(-61)
\oplus({\bf 1,\overline{9}})(-80)$\\
%
${\bf \overline{75582}}$&=&
$({\bf 45,1})(-72)
\oplus({\bf 120,\overline{9}})(-53)
\oplus({\bf 210,\overline{36}})(-34)
\oplus({\bf 252,\overline{84}})(-15)
\oplus({\bf \overline{210},\overline{126}})(4)
\oplus({\bf \overline{120},126})(23)
\oplus({\bf \overline{45},84})(42)
\oplus({\bf \overline{10},36})(61)
\oplus({\bf 1,9})(80)$\\
%
${\bf 92055}$&=&
$({\bf 3300,1})(45)
\oplus({\bf 825,9})(26)
\oplus({\bf 990,9})(26)
\oplus({\bf 330,45})(7)
\oplus({\bf 330,36})(7)
\oplus({\bf 120,36})(7)
\oplus({\bf 55,240})(-12)
\oplus({\bf 45,240})(-12)
\oplus({\bf 45,84})(-12)
\oplus({\bf 10,540})(-31)
\oplus({\bf 10,630})(-31)
\oplus({\bf 1,\overline{1890}})(-50)$\\
%
${\bf \overline{92055}}$&=&
$({\bf \overline{3300},1})(-45)
\oplus({\bf \overline{825},\overline{9}})(-26)
\oplus({\bf \overline{990},\overline{9}})(-26)
\oplus({\bf \overline{330},\overline{45}})(-7)
\oplus({\bf \overline{330},\overline{36}})(-7)
\oplus({\bf \overline{120},\overline{36}})(-7)
\oplus({\bf \overline{55},\overline{240}})(12)
\oplus({\bf \overline{45},\overline{240}})(12)
\oplus({\bf \overline{45},\overline{84}})(12)
\oplus({\bf \overline{10},\overline{540}})(31)
\oplus({\bf \overline{10},\overline{630}})(31)
\oplus({\bf 1,1890})(50)$\\
%
${\bf 92378}$&=&
$({\bf \overline{10},1})(81)
\oplus({\bf \overline{45},9})(62)
\oplus({\bf \overline{120},36})(43)
\oplus({\bf \overline{210},84})(24)
\oplus({\bf 252,126})(5)
\oplus({\bf 210,\overline{126}})(-14)
\oplus({\bf 120,\overline{84}})(-33)
\oplus({\bf 45,\overline{36}})(-52)
\oplus({\bf 10,\overline{9}})(-71)
\oplus({\bf 1,1})(-90)$\\
%
${\bf \overline{92378}}$&=&
$({\bf 10,1})(-81)
\oplus({\bf 45,\overline{9}})(-62)
\oplus({\bf 120,\overline{36}})(-43)
\oplus({\bf 210,\overline{84}})(-24)
\oplus({\bf 252,\overline{126}})(-5)
\oplus({\bf \overline{210},126})(14)
\oplus({\bf \overline{120},84})(33)
\oplus({\bf \overline{45},36})(52)
\oplus({\bf \overline{10},9})(71)
\oplus({\bf 1,1})(90)$\\
%
${\bf 105336}$&=&
$({\bf 5148,1})(45)
\oplus({\bf 715,9})(26)
\oplus({\bf 1485,9})(26)
\oplus({\bf 220,45})(7)
\oplus({\bf 220,36})(7)
\oplus({\bf 330,45})(7)
\oplus({\bf 55,165})(-12)
\oplus({\bf 55,240})(-12)
\oplus({\bf 45,165})(-12)
\oplus({\bf 10,495})(-31)
\oplus({\bf 10,990})(-31)
\oplus({\bf 1,\overline{3168}})(-50)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{5148},1})(-45)
\oplus({\bf \overline{715},\overline{9}})(-26)
\oplus({\bf \overline{1485},\overline{9}})(-26)
\oplus({\bf \overline{220},\overline{45}})(-7)
\oplus({\bf \overline{220},\overline{36}})(-7)
\oplus({\bf \overline{330},\overline{45}})(-7)
\oplus({\bf \overline{55},\overline{165}})(12)
\oplus({\bf \overline{55},\overline{240}})(12)
\oplus({\bf \overline{45},\overline{165}})(12)
\oplus({\bf \overline{10},\overline{495}})(31)
\oplus({\bf \overline{10},\overline{990}})(31)
\oplus({\bf 1,3168})(50)$\\
%
${\bf 113715}$&=&
$({\bf 4950'',1})(45)
\oplus({\bf 1485,9})(26)
\oplus({\bf 825,9})(26)
\oplus({\bf 220,45})(7)
\oplus({\bf 330,45})(7)
\oplus({\bf 330,36})(7)
\oplus({\bf 55,165})(-12)
\oplus({\bf 55,240})(-12)
\oplus({\bf 45,240})(-12)
\oplus({\bf 10,990})(-31)
\oplus({\bf 10,540})(-31)
\oplus({\bf 1,\overline{2970}})(-50)$\\
%
${\bf \overline{113715}}$&=&
$({\bf \overline{4950''},1})(-45)
\oplus({\bf \overline{1485},\overline{9}})(-26)
\oplus({\bf \overline{825},\overline{9}})(-26)
\oplus({\bf \overline{220},\overline{45}})(-7)
\oplus({\bf \overline{330},\overline{45}})(-7)
\oplus({\bf \overline{330},\overline{36}})(-7)
\oplus({\bf \overline{55},\overline{165}})(12)
\oplus({\bf \overline{55},\overline{240}})(12)
\oplus({\bf \overline{45},\overline{240}})(12)
\oplus({\bf \overline{10},\overline{990}})(31)
\oplus({\bf \overline{10},\overline{540}})(31)
\oplus({\bf 1,2970})(50)$\\
%
${\bf 122094}$&=&
$({\bf 4752,1})(45)
\oplus({\bf 1485,9})(26)
\oplus({\bf 990,9})(26)
\oplus({\bf 220,36})(7)
\oplus({\bf 330,45})(7)
\oplus({\bf 330,36})(7)
\oplus({\bf 120,45})(7)
\oplus({\bf 55,240})(-12)
\oplus({\bf 55,84})(-12)
\oplus({\bf 45,165})(-12)
\oplus({\bf 45,240})(-12)
\oplus({\bf 10,990})(-31)
\oplus({\bf 10,630})(-31)
\oplus({\bf 1,\overline{2772}})(-50)$\\
%
${\bf \overline{122094}}$&=&
$({\bf \overline{4752},1})(-45)
\oplus({\bf \overline{1485},\overline{9}})(-26)
\oplus({\bf \overline{990},\overline{9}})(-26)
\oplus({\bf \overline{220},\overline{36}})(-7)
\oplus({\bf \overline{330},\overline{45}})(-7)
\oplus({\bf \overline{330},\overline{36}})(-7)
\oplus({\bf \overline{120},\overline{45}})(-7)
\oplus({\bf \overline{55},\overline{240}})(12)
\oplus({\bf \overline{55},\overline{84}})(12)
\oplus({\bf \overline{45},\overline{165}})(12)
\oplus({\bf \overline{45},\overline{240}})(12)
\oplus({\bf \overline{10},\overline{990}})(31)
\oplus({\bf \overline{10},\overline{630}})(31)
\oplus({\bf 1,2772})(50)$\\
%
${\bf 134596}$&=&
$({\bf \overline{5005},1})(54)
\oplus({\bf 2002,9})(35)
\oplus({\bf 715,45})(16)
\oplus({\bf 220,165})(-3)
\oplus({\bf 55,495})(-22)
\oplus({\bf 10,\overline{1287}})(-41)
\oplus({\bf 1,\overline{3003}})(-60)$\\
%
${\bf \overline{134596}}$&=&
$({\bf 5005,1})(-54)
\oplus({\bf \overline{2002},\overline{9}})(-35)
\oplus({\bf \overline{715},\overline{45}})(-16)
\oplus({\bf \overline{220},\overline{165}})(3)
\oplus({\bf \overline{55},\overline{495}})(22)
\oplus({\bf \overline{10},1287})(41)
\oplus({\bf 1,3003})(60)$\\
%
${\bf 137655}$&=&
$({\bf 715,\overline{9}})(46)
\oplus({\bf 6930',1})(27)
\oplus({\bf 220,80})(27)
\oplus({\bf 220,1})(27)
\oplus({\bf 2145,9})(8)
\oplus({\bf 55,396})(8)
\oplus({\bf 55,9})(8)
\oplus({\bf 540,45})(-11)
\oplus({\bf 10,1440})(-11)
\oplus({\bf 10,45})(-11)
\oplus({\bf 99,165})(-30)
\oplus({\bf 1,4290})(-30)
\oplus({\bf 1,165})(-30)
\oplus({\bf \overline{10},495})(-49)$\\
%
${\bf \overline{137655}}$&=&
$({\bf \overline{715},9})(-46)
\oplus({\bf \overline{6930'},1})(-27)
\oplus({\bf \overline{220},80})(-27)
\oplus({\bf \overline{220},1})(-27)
\oplus({\bf \overline{2145},\overline{9}})(-8)
\oplus({\bf \overline{55},\overline{396}})(-8)
\oplus({\bf \overline{55},\overline{9}})(-8)
\oplus({\bf \overline{540},\overline{45}})(11)
\oplus({\bf \overline{10},\overline{1440}})(11)
\oplus({\bf \overline{10},\overline{45}})(11)
\oplus({\bf 99,\overline{165}})(30)
\oplus({\bf 1,\overline{4290}})(30)
\oplus({\bf 1,\overline{165}})(30)
\oplus({\bf 10,\overline{495}})(49)$\\
%
${\bf 162450}$&=&
$({\bf \overline{45},84})(-48)
\oplus({\bf \overline{440},36})(-29)
\oplus({\bf \overline{10},720})(-29)
\oplus({\bf \overline{10},36})(-29)
\oplus({\bf 1925,9})(-10)
\oplus({\bf 99,315})(-10)
\oplus({\bf 99,9})(-10)
\oplus({\bf 1,2700})(-10)
\oplus({\bf 1,315})(-10)
\oplus({\bf 1,9})(-10)
\oplus({\bf 4950,1})(9)
\oplus({\bf 440,80})(9)
\oplus({\bf 440,1})(9)
\oplus({\bf 10,1215})(9)
\oplus({\bf 10,80})(9)
\oplus({\bf 10,1})(9)
\oplus({\bf 1155,\overline{9}})(28)
\oplus({\bf 45,\overline{315}})(28)
\oplus({\bf 45,\overline{9}})(28)
\oplus({\bf 120,\overline{36}})(47)$\\
%
${\bf \overline{162450}}$&=&
$({\bf 45,\overline{84}})(48)
\oplus({\bf 440,\overline{36}})(29)
\oplus({\bf 10,\overline{720}})(29)
\oplus({\bf 10,\overline{36}})(29)
\oplus({\bf 1925,\overline{9}})(10)
\oplus({\bf 99,\overline{315}})(10)
\oplus({\bf 99,\overline{9}})(10)
\oplus({\bf 1,\overline{2700}})(10)
\oplus({\bf 1,\overline{315}})(10)
\oplus({\bf 1,\overline{9}})(10)
\oplus({\bf \overline{4950},1})(-9)
\oplus({\bf \overline{440},80})(-9)
\oplus({\bf \overline{440},1})(-9)
\oplus({\bf \overline{10},1215})(-9)
\oplus({\bf \overline{10},80})(-9)
\oplus({\bf \overline{10},1})(-9)
\oplus({\bf \overline{1155},9})(-28)
\oplus({\bf \overline{45},315})(-28)
\oplus({\bf \overline{45},9})(-28)
\oplus({\bf \overline{120},36})(-47)$\\
%
${\bf 180880}$&=&
$({\bf \overline{55},84})(-48)
\oplus({\bf \overline{540},36})(-29)
\oplus({\bf \overline{10},720})(-29)
\oplus({\bf \overline{10},36})(-29)
\oplus({\bf \overline{2376},9})(-10)
\oplus({\bf 99,315})(-10)
\oplus({\bf 99,9})(-10)
\oplus({\bf 1,3465})(-10)
\oplus({\bf 1,315})(-10)
\oplus({\bf 6160,1})(9)
\oplus({\bf 440,80})(9)
\oplus({\bf 440,1})(9)
\oplus({\bf 10,\overline{1540}})(9)
\oplus({\bf 10,80})(9)
\oplus({\bf 1155,\overline{9}})(28)
\oplus({\bf 45,\overline{396}})(28)
\oplus({\bf 45,\overline{9}})(28)
\oplus({\bf 120,\overline{45}})(47)$\\
%
${\bf \overline{180880}}$&=&
$({\bf 55,\overline{84}})(48)
\oplus({\bf 540,\overline{36}})(29)
\oplus({\bf 10,\overline{720}})(29)
\oplus({\bf 10,\overline{36}})(29)
\oplus({\bf 2376,\overline{9}})(10)
\oplus({\bf 99,\overline{315}})(10)
\oplus({\bf 99,\overline{9}})(10)
\oplus({\bf 1,\overline{3465}})(10)
\oplus({\bf 1,\overline{315}})(10)
\oplus({\bf \overline{6160},1})(-9)
\oplus({\bf \overline{440},80})(-9)
\oplus({\bf \overline{440},1})(-9)
\oplus({\bf \overline{10},1540})(-9)
\oplus({\bf \overline{10},80})(-9)
\oplus({\bf \overline{1155},9})(-28)
\oplus({\bf \overline{45},396})(-28)
\oplus({\bf \overline{45},9})(-28)
\oplus({\bf \overline{120},45})(-47)$\\
%
${\bf 193800}$&=&
$({\bf \overline{2310},1})(54)
\oplus({\bf 1848,9})(35)
\oplus({\bf 252,9})(35)
\oplus({\bf 990,36})(16)
\oplus({\bf 210,45})(16)
\oplus({\bf 210,36})(16)
\oplus({\bf 330,84})(-3)
\oplus({\bf 120,240})(-3)
\oplus({\bf 120,84})(-3)
\oplus({\bf 55,126})(-22)
\oplus({\bf 45,630})(-22)
\oplus({\bf 45,126})(-22)
\oplus({\bf 10,\overline{1008}})(-41)
\oplus({\bf 10,\overline{126}})(-41)
\oplus({\bf 1,\overline{1050}})(-60)$\\
%
${\bf \overline{193800}}$&=&
$({\bf 2310,1})(-54)
\oplus({\bf \overline{1848},\overline{9}})(-35)
\oplus({\bf 252,\overline{9}})(-35)
\oplus({\bf \overline{990},\overline{36}})(-16)
\oplus({\bf \overline{210},\overline{45}})(-16)
\oplus({\bf \overline{210},\overline{36}})(-16)
\oplus({\bf \overline{330},\overline{84}})(3)
\oplus({\bf \overline{120},\overline{240}})(3)
\oplus({\bf \overline{120},\overline{84}})(3)
\oplus({\bf \overline{55},\overline{126}})(22)
\oplus({\bf \overline{45},\overline{630}})(22)
\oplus({\bf \overline{45},\overline{126}})(22)
\oplus({\bf \overline{10},1008})(41)
\oplus({\bf \overline{10},126})(41)
\oplus({\bf 1,1050})(60)$\\
%
${\bf 203490}$&=&
$({\bf \overline{10},540})(-49)
\oplus({\bf 99,240})(-30)
\oplus({\bf 1,4620})(-30)
\oplus({\bf 1,240})(-30)
\oplus({\bf 540,45})(-11)
\oplus({\bf 440,36})(-11)
\oplus({\bf 10,2079})(-11)
\oplus({\bf 10,45})(-11)
\oplus({\bf 10,36})(-11)
\oplus({\bf 3200,9})(8)
\oplus({\bf 55,396})(8)
\oplus({\bf 55,9})(8)
\oplus({\bf 45,315})(8)
\oplus({\bf 45,9})(8)
\oplus({\bf 7920,1})(27)
\oplus({\bf 330,80})(27)
\oplus({\bf 330,1})(27)
\oplus({\bf 825,\overline{9}})(46)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 10,\overline{540}})(49)
\oplus({\bf 99,\overline{240}})(30)
\oplus({\bf 1,\overline{4620}})(30)
\oplus({\bf 1,\overline{240}})(30)
\oplus({\bf \overline{540},\overline{45}})(11)
\oplus({\bf \overline{440},\overline{36}})(11)
\oplus({\bf \overline{10},\overline{2079}})(11)
\oplus({\bf \overline{10},\overline{45}})(11)
\oplus({\bf \overline{10},\overline{36}})(11)
\oplus({\bf \overline{3200},\overline{9}})(-8)
\oplus({\bf \overline{55},\overline{396}})(-8)
\oplus({\bf \overline{55},\overline{9}})(-8)
\oplus({\bf \overline{45},\overline{315}})(-8)
\oplus({\bf \overline{45},\overline{9}})(-8)
\oplus({\bf \overline{7920},1})(-27)
\oplus({\bf \overline{330},80})(-27)
\oplus({\bf \overline{330},1})(-27)
\oplus({\bf \overline{825},9})(-46)$\\
%
${\bf 217056}$&=&
$({\bf \overline{10},\overline{126}})(-59)
\oplus({\bf 99,126})(-40)
\oplus({\bf 1,1008})(-40)
\oplus({\bf 1,126})(-40)
\oplus({\bf 440,84})(-21)
\oplus({\bf 10,1050})(-21)
\oplus({\bf 10,84})(-21)
\oplus({\bf 1155,36})(-2)
\oplus({\bf 45,720})(-2)
\oplus({\bf 45,36})(-2)
\oplus({\bf 1980,9})(17)
\oplus({\bf 120,315})(17)
\oplus({\bf 120,9})(17)
\oplus({\bf 2310,1})(36)
\oplus({\bf 210,80})(36)
\oplus({\bf 210,1})(36)
\oplus({\bf 252,\overline{9}})(55)$\\
%
${\bf \overline{217056}}$&=&
$({\bf 10,126})(59)
\oplus({\bf 99,\overline{126}})(40)
\oplus({\bf 1,\overline{1008}})(40)
\oplus({\bf 1,\overline{126}})(40)
\oplus({\bf \overline{440},\overline{84}})(21)
\oplus({\bf \overline{10},\overline{1050}})(21)
\oplus({\bf \overline{10},\overline{84}})(21)
\oplus({\bf \overline{1155},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{720}})(2)
\oplus({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{1980},\overline{9}})(-17)
\oplus({\bf \overline{120},\overline{315}})(-17)
\oplus({\bf \overline{120},\overline{9}})(-17)
\oplus({\bf \overline{2310},1})(-36)
\oplus({\bf \overline{210},80})(-36)
\oplus({\bf \overline{210},1})(-36)
\oplus({\bf 252,9})(-55)$\\
%
${\bf 223839}$&=&
$({\bf 220,\overline{36}})(47)
\oplus({\bf 2145,\overline{9}})(28)
\oplus({\bf 55,\overline{315}})(28)
\oplus({\bf 55,\overline{9}})(28)
\oplus({\bf 9360,1})(9)
\oplus({\bf 540,80})(9)
\oplus({\bf 540,1})(9)
\oplus({\bf 10,1540})(9)
\oplus({\bf 10,80})(9)
\oplus({\bf 2376,9})(-10)
\oplus({\bf 99,396})(-10)
\oplus({\bf 99,9})(-10)
\oplus({\bf 1,5544})(-10)
\oplus({\bf 1,396})(-10)
\oplus({\bf \overline{440},45})(-29)
\oplus({\bf \overline{10},1440})(-29)
\oplus({\bf \overline{10},45})(-29)
\oplus({\bf \overline{45},165})(-48)$\\
%
${\bf \overline{223839}}$&=&
$({\bf \overline{220},36})(-47)
\oplus({\bf \overline{2145},9})(-28)
\oplus({\bf \overline{55},315})(-28)
\oplus({\bf \overline{55},9})(-28)
\oplus({\bf \overline{9360},1})(-9)
\oplus({\bf \overline{540},80})(-9)
\oplus({\bf \overline{540},1})(-9)
\oplus({\bf \overline{10},\overline{1540}})(-9)
\oplus({\bf \overline{10},80})(-9)
\oplus({\bf \overline{2376},\overline{9}})(10)
\oplus({\bf 99,\overline{396}})(10)
\oplus({\bf 99,\overline{9}})(10)
\oplus({\bf 1,\overline{5544}})(10)
\oplus({\bf 1,\overline{396}})(10)
\oplus({\bf 440,\overline{45}})(29)
\oplus({\bf 10,\overline{1440}})(29)
\oplus({\bf 10,\overline{45}})(29)
\oplus({\bf 45,\overline{165}})(48)$\\
%
${\bf 249090}$&=&
$({\bf 220,\overline{45}})(47)
\oplus({\bf 2145,\overline{9}})(28)
\oplus({\bf 55,\overline{396}})(28)
\oplus({\bf 55,\overline{9}})(28)
\oplus({\bf 11550,1})(9)
\oplus({\bf 540,80})(9)
\oplus({\bf 540,1})(9)
\oplus({\bf 10,1944})(9)
\oplus({\bf 10,80})(9)
\oplus({\bf 10,1})(9)
\oplus({\bf 2925,9})(-10)
\oplus({\bf 99,396})(-10)
\oplus({\bf 99,9})(-10)
\oplus({\bf 1,7020})(-10)
\oplus({\bf 1,396})(-10)
\oplus({\bf 1,9})(-10)
\oplus({\bf \overline{540},45})(-29)
\oplus({\bf \overline{10},1440})(-29)
\oplus({\bf \overline{10},45})(-29)
\oplus({\bf \overline{55},165})(-48)$\\
%
${\bf \overline{249090}}$&=&
$({\bf \overline{220},45})(-47)
\oplus({\bf \overline{2145},9})(-28)
\oplus({\bf \overline{55},396})(-28)
\oplus({\bf \overline{55},9})(-28)
\oplus({\bf \overline{11550},1})(-9)
\oplus({\bf \overline{540},80})(-9)
\oplus({\bf \overline{540},1})(-9)
\oplus({\bf \overline{10},1944})(-9)
\oplus({\bf \overline{10},80})(-9)
\oplus({\bf \overline{10},1})(-9)
\oplus({\bf 2925,\overline{9}})(10)
\oplus({\bf 99,\overline{396}})(10)
\oplus({\bf 99,\overline{9}})(10)
\oplus({\bf 1,\overline{7020}})(10)
\oplus({\bf 1,\overline{396}})(10)
\oplus({\bf 1,\overline{9}})(10)
\oplus({\bf 540,\overline{45}})(29)
\oplus({\bf 10,\overline{1440}})(29)
\oplus({\bf 10,\overline{45}})(29)
\oplus({\bf 55,\overline{165}})(48)$\\
%
${\bf 272916}$&=&
$({\bf 990,\overline{9}})(46)
\oplus({\bf 9450,1})(27)
\oplus({\bf 330,80})(27)
\oplus({\bf 330,1})(27)
\oplus({\bf 120,80})(27)
\oplus({\bf 120,1})(27)
\oplus({\bf 3200,9})(8)
\oplus({\bf 55,315})(8)
\oplus({\bf 55,9})(8)
\oplus({\bf 1155,9})(8)
\oplus({\bf 45,396})(8)
\oplus({\bf 45,315})(8)
\oplus2({\bf 45,9})(8)
\oplus({\bf 540,36})(-11)
\oplus({\bf 440,45})(-11)
\oplus({\bf 440,36})(-11)
\oplus({\bf 10,2079})(-11)
\oplus({\bf 10,45})(-11)
\oplus({\bf 10,720})(-11)
\oplus2({\bf 10,36})(-11)
\oplus({\bf 99,240})(-30)
\oplus({\bf 99,84})(-30)
\oplus({\bf 1,5346})(-30)
\oplus({\bf 1,240})(-30)
\oplus({\bf 1,84})(-30)
\oplus({\bf \overline{10},630})(-49)$\\
%
${\bf \overline{272916}}$&=&
$({\bf \overline{990},9})(-46)
\oplus({\bf \overline{9450},1})(-27)
\oplus({\bf \overline{330},80})(-27)
\oplus({\bf \overline{330},1})(-27)
\oplus({\bf \overline{120},80})(-27)
\oplus({\bf \overline{120},1})(-27)
\oplus({\bf \overline{3200},\overline{9}})(-8)
\oplus({\bf \overline{1155},\overline{9}})(-8)
\oplus({\bf \overline{55},\overline{315}})(-8)
\oplus({\bf \overline{55},\overline{9}})(-8)
\oplus({\bf \overline{45},\overline{396}})(-8)
\oplus({\bf \overline{45},\overline{315}})(-8)
\oplus2({\bf \overline{45},\overline{9}})(-8)
\oplus({\bf \overline{540},\overline{36}})(11)
\oplus({\bf \overline{440},\overline{45}})(11)
\oplus({\bf \overline{440},\overline{36}})(11)
\oplus({\bf \overline{10},\overline{2079}})(11)
\oplus({\bf \overline{10},\overline{720}})(11)
\oplus({\bf \overline{10},\overline{45}})(11)
\oplus2({\bf \overline{10},\overline{36}})(11)
\oplus({\bf 99,\overline{240}})(30)
\oplus({\bf 99,\overline{84}})(30)
\oplus({\bf 1,\overline{5346}})(30)
\oplus({\bf 1,\overline{240}})(30)
\oplus({\bf 1,\overline{84}})(30)
\oplus({\bf 10,\overline{630}})(49)$\\
%
${\bf 276165}$&=&
$({\bf \overline{4950'},1})(54)
\oplus({\bf 3300,9})(35)
\oplus({\bf 825,45})(16)
\oplus({\bf 990,36})(16)
\oplus({\bf 330,240})(-3)
\oplus({\bf 120,84})(-3)
\oplus({\bf 55,540})(-22)
\oplus({\bf 45,630})(-22)
\oplus({\bf 10,\overline{1890}})(-41)
\oplus({\bf 1,\overline{2520}})(-60)$\\
%
${\bf \overline{276165}}$&=&
$({\bf 4950',1})(-54)
\oplus({\bf \overline{3300},\overline{9}})(-35)
\oplus({\bf \overline{825},\overline{45}})(-16)
\oplus({\bf \overline{990},\overline{36}})(-16)
\oplus({\bf \overline{330},\overline{240}})(3)
\oplus({\bf \overline{120},\overline{84}})(3)
\oplus({\bf \overline{55},\overline{540}})(22)
\oplus({\bf \overline{45},\overline{630}})(22)
\oplus({\bf \overline{10},1890})(41)
\oplus({\bf 1,2520})(60)$\\
%
${\bf 337535}$&=&
$({\bf 1485,\overline{9}})(46)
\oplus({\bf 14300,1})(27)
\oplus({\bf 220,80})(27)
\oplus({\bf 220,1})(27)
\oplus({\bf 330,80})(27)
\oplus({\bf 330,1})(27)
\oplus({\bf 2145,9})(8)
\oplus({\bf 3200,9})(8)
\oplus({\bf 55,396})(8)
\oplus({\bf 55,315})(8)
\oplus2({\bf 55,9})(8)
\oplus({\bf 45,396})(8)
\oplus({\bf 45,9})(8)
\oplus({\bf 540,45})(-11)
\oplus({\bf 540,36})(-11)
\oplus({\bf 440,45})(-11)
\oplus({\bf 10,1440})(-11)
\oplus({\bf 10,2079})(-11)
\oplus2({\bf 10,45})(-11)
\oplus({\bf 10,36})(-11)
\oplus({\bf 99,165})(-30)
\oplus({\bf 99,240})(-30)
\oplus({\bf 1,8505})(-30)
\oplus({\bf 1,165})(-30)
\oplus({\bf 1,240})(-30)
\oplus({\bf \overline{10},990})(-49)$\\
%
${\bf \overline{337535}}$&=&
$({\bf \overline{1485},9})(-46)
\oplus({\bf \overline{14300},1})(-27)
\oplus({\bf \overline{220},80})(-27)
\oplus({\bf \overline{220},1})(-27)
\oplus({\bf \overline{330},80})(-27)
\oplus({\bf \overline{330},1})(-27)
\oplus({\bf \overline{2145},\overline{9}})(-8)
\oplus({\bf \overline{3200},\overline{9}})(-8)
\oplus({\bf \overline{55},\overline{396}})(-8)
\oplus({\bf \overline{55},\overline{315}})(-8)
\oplus2({\bf \overline{55},\overline{9}})(-8)
\oplus({\bf \overline{45},\overline{396}})(-8)
\oplus({\bf \overline{45},\overline{9}})(-8)
\oplus({\bf \overline{540},\overline{45}})(11)
\oplus({\bf \overline{540},\overline{36}})(11)
\oplus({\bf \overline{440},\overline{45}})(11)
\oplus({\bf \overline{10},\overline{1440}})(11)
\oplus({\bf \overline{10},\overline{2079}})(11)
\oplus2({\bf \overline{10},\overline{45}})(11)
\oplus({\bf \overline{10},\overline{36}})(11)
\oplus({\bf 99,\overline{165}})(30)
\oplus({\bf 99,\overline{240}})(30)
\oplus({\bf 1,\overline{8505}})(30)
\oplus({\bf 1,\overline{165}})(30)
\oplus({\bf 1,\overline{240}})(30)
\oplus({\bf 10,\overline{990}})(49)$\\
%
${\bf 379050}$&=&
$({\bf \overline{9075},1})(54)
\oplus({\bf 4950'',9})(35)
\oplus({\bf 1485,45})(16)
\oplus({\bf 825,36})(16)
\oplus({\bf 220,165})(-3)
\oplus({\bf 330,240})(-3)
\oplus({\bf 55,990})(-22)
\oplus({\bf 45,540})(-22)
\oplus({\bf 10,\overline{2970}})(-41)
\oplus({\bf 1,\overline{4950'}})(-60)$\\
%
${\bf \overline{379050}}$&=&
$({\bf 9075,1})(-54)
\oplus({\bf \overline{4950''},\overline{9}})(-35)
\oplus({\bf \overline{1485},\overline{45}})(-16)
\oplus({\bf \overline{825},\overline{36}})(-16)
\oplus({\bf \overline{220},\overline{165}})(3)
\oplus({\bf \overline{330},\overline{240}})(3)
\oplus({\bf \overline{55},\overline{990}})(22)
\oplus({\bf \overline{45},\overline{540}})(22)
\oplus({\bf \overline{10},2970})(41)
\oplus({\bf 1,4950'})(60)$\\
%
${\bf 383040}$&=&
$({\bf 330,\overline{36}})(47)
\oplus({\bf 3200,\overline{9}})(28)
\oplus({\bf 55,\overline{315}})(28)
\oplus({\bf 55,\overline{9}})(28)
\oplus({\bf 45,\overline{315}})(28)
\oplus({\bf 45,\overline{9}})(28)
\oplus({\bf 13860,1})(9)
\oplus({\bf 540,80})(9)
\oplus({\bf 540,1})(9)
\oplus({\bf 440,80})(9)
\oplus({\bf 440,1})(9)
\oplus({\bf 10,1540})(9)
\oplus({\bf 10,1215})(9)
\oplus2({\bf 10,80})(9)
\oplus({\bf 10,1})(9)
\oplus({\bf 2376,9})(-10)
\oplus({\bf 1925,9})(-10)
\oplus({\bf 99,396})(-10)
\oplus({\bf 99,315})(-10)
\oplus2({\bf 99,9})(-10)
\oplus({\bf 1,7920})(-10)
\oplus({\bf 1,396})(-10)
\oplus({\bf 1,315})(-10)
\oplus({\bf 1,9})(-10)
\oplus({\bf \overline{440},45})(-29)
\oplus({\bf \overline{440},36})(-29)
\oplus({\bf \overline{10},2079})(-29)
\oplus({\bf \overline{10},45})(-29)
\oplus({\bf \overline{10},36})(-29)
\oplus({\bf \overline{45},240})(-48)$\\
%
${\bf \overline{383040}}$&=&
$({\bf \overline{330},36})(-47)
\oplus({\bf \overline{3200},9})(-28)
\oplus({\bf \overline{55},315})(-28)
\oplus({\bf \overline{55},9})(-28)
\oplus({\bf \overline{45},315})(-28)
\oplus({\bf \overline{45},9})(-28)
\oplus({\bf \overline{13860},1})(-9)
\oplus({\bf \overline{540},80})(-9)
\oplus({\bf \overline{540},1})(-9)
\oplus({\bf \overline{440},80})(-9)
\oplus({\bf \overline{440},1})(-9)
\oplus({\bf \overline{10},\overline{1540}})(-9)
\oplus({\bf \overline{10},1215})(-9)
\oplus2({\bf \overline{10},80})(-9)
\oplus({\bf \overline{10},1})(-9)
\oplus({\bf \overline{2376},\overline{9}})(10)
\oplus({\bf 1925,\overline{9}})(10)
\oplus({\bf 99,\overline{396}})(10)
\oplus({\bf 99,\overline{315}})(10)
\oplus2({\bf 99,\overline{9}})(10)
\oplus({\bf 1,\overline{7920}})(10)
\oplus({\bf 1,\overline{396}})(10)
\oplus({\bf 1,\overline{315}})(10)
\oplus({\bf 1,\overline{9}})(10)
\oplus({\bf 440,\overline{45}})(29)
\oplus({\bf 440,\overline{36}})(29)
\oplus({\bf 10,\overline{2079}})(29)
\oplus({\bf 10,\overline{45}})(29)
\oplus({\bf 10,\overline{36}})(29)
\oplus({\bf 45,\overline{240}})(48)$\\
%
${\bf 426360}$&=&
$({\bf \overline{55},240})(-48)
\oplus({\bf \overline{540},45})(-29)
\oplus({\bf \overline{540},36})(-29)
\oplus({\bf \overline{10},2079})(-29)
\oplus({\bf \overline{10},45})(-29)
\oplus({\bf \overline{10},36})(-29)
\oplus({\bf 2925,9})(-10)
\oplus({\bf \overline{2376},9})(-10)
\oplus({\bf 99,396})(-10)
\oplus({\bf 99,315})(-10)
\oplus2({\bf 99,9})(-10)
\oplus({\bf 1,10080})(-10)
\oplus({\bf 1,396})(-10)
\oplus({\bf 1,315})(-10)
\oplus({\bf 1,9})(-10)
\oplus({\bf 17160,1})(9)
\oplus({\bf 540,80})(9)
\oplus({\bf 540,1})(9)
\oplus({\bf 440,80})(9)
\oplus({\bf 440,1})(9)
\oplus({\bf 10,1944})(9)
\oplus({\bf 10,\overline{1540}})(9)
\oplus2({\bf 10,80})(9)
\oplus({\bf 10,1})(9)
\oplus({\bf 3200,\overline{9}})(28)
\oplus({\bf 55,\overline{396}})(28)
\oplus({\bf 55,\overline{9}})(28)
\oplus({\bf 45,\overline{396}})(28)
\oplus({\bf 45,\overline{9}})(28)
\oplus({\bf 330,\overline{45}})(47)$\\
%
${\bf \overline{426360}}$&=&
$({\bf 55,\overline{240}})(48)
\oplus({\bf 540,\overline{45}})(29)
\oplus({\bf 540,\overline{36}})(29)
\oplus({\bf 10,\overline{2079}})(29)
\oplus({\bf 10,\overline{45}})(29)
\oplus({\bf 10,\overline{36}})(29)
\oplus({\bf 2925,\overline{9}})(10)
\oplus({\bf 2376,\overline{9}})(10)
\oplus({\bf 99,\overline{396}})(10)
\oplus({\bf 99,\overline{315}})(10)
\oplus2({\bf 99,\overline{9}})(10)
\oplus({\bf 1,\overline{10080}})(10)
\oplus({\bf 1,\overline{396}})(10)
\oplus({\bf 1,\overline{315}})(10)
\oplus({\bf 1,\overline{9}})(10)
\oplus({\bf \overline{17160},1})(-9)
\oplus({\bf \overline{540},80})(-9)
\oplus({\bf \overline{540},1})(-9)
\oplus({\bf \overline{440},80})(-9)
\oplus({\bf \overline{440},1})(-9)
\oplus({\bf \overline{10},1944})(-9)
\oplus({\bf \overline{10},1540})(-9)
\oplus2({\bf \overline{10},80})(-9)
\oplus({\bf \overline{10},1})(-9)
\oplus({\bf \overline{3200},9})(-28)
\oplus({\bf \overline{55},396})(-28)
\oplus({\bf \overline{55},9})(-28)
\oplus({\bf \overline{45},396})(-28)
\oplus({\bf \overline{45},9})(-28)
\oplus({\bf \overline{330},45})(-47)$\\
%
${\bf 441864}$&=&
$({\bf \overline{6930},1})(54)
\oplus({\bf 3300,9})(35)
\oplus({\bf 1848,9})(35)
\oplus({\bf 825,36})(16)
\oplus({\bf 990,45})(16)
\oplus({\bf 990,36})(16)
\oplus({\bf 210,36})(16)
\oplus({\bf 330,240})(-3)
\oplus({\bf 330,84})(-3)
\oplus({\bf 120,240})(-3)
\oplus({\bf 120,84})(-3)
\oplus({\bf 55,630})(-22)
\oplus({\bf 45,540})(-22)
\oplus({\bf 45,630})(-22)
\oplus({\bf 45,126})(-22)
\oplus({\bf 10,\overline{1890}})(-41)
\oplus({\bf 10,\overline{1008}})(-41)
\oplus({\bf 1,\overline{3402}})(-60)$\\
%
${\bf \overline{441864}}$&=&
$({\bf 6930,1})(-54)
\oplus({\bf \overline{3300},\overline{9}})(-35)
\oplus({\bf \overline{1848},\overline{9}})(-35)
\oplus({\bf \overline{825},\overline{36}})(-16)
\oplus({\bf \overline{990},\overline{45}})(-16)
\oplus({\bf \overline{990},\overline{36}})(-16)
\oplus({\bf \overline{210},\overline{36}})(-16)
\oplus({\bf \overline{330},\overline{240}})(3)
\oplus({\bf \overline{330},\overline{84}})(3)
\oplus({\bf \overline{120},\overline{240}})(3)
\oplus({\bf \overline{120},\overline{84}})(3)
\oplus({\bf \overline{55},\overline{630}})(22)
\oplus({\bf \overline{45},\overline{540}})(22)
\oplus({\bf \overline{45},\overline{630}})(22)
\oplus({\bf \overline{45},\overline{126}})(22)
\oplus({\bf \overline{10},1890})(41)
\oplus({\bf \overline{10},1008})(41)
\oplus({\bf 1,3402})(60)$\\
%
${\bf 465120}$&=&
$({\bf \overline{1980},1})(63)
\oplus({\bf \overline{2310},9})(44)
\oplus({\bf \overline{210},9})(44)
\oplus({\bf 1848,36})(25)
\oplus({\bf 252,45})(25)
\oplus({\bf 252,36})(25)
\oplus({\bf 990,84})(6)
\oplus({\bf 210,240})(6)
\oplus({\bf 210,84})(6)
\oplus({\bf 330,126})(-13)
\oplus({\bf 120,630})(-13)
\oplus({\bf 120,126})(-13)
\oplus({\bf 55,\overline{126}})(-32)
\oplus({\bf 45,\overline{1008}})(-32)
\oplus({\bf 45,\overline{126}})(-32)
\oplus({\bf 10,\overline{1050}})(-51)
\oplus({\bf 10,\overline{84}})(-51)
\oplus({\bf 1,\overline{720}})(-70)$\\
%
${\bf \overline{465120}}$&=&
$({\bf 1980,1})(-63)
\oplus({\bf 2310,\overline{9}})(-44)
\oplus({\bf 210,\overline{9}})(-44)
\oplus({\bf \overline{1848},\overline{36}})(-25)
\oplus({\bf 252,\overline{45}})(-25)
\oplus({\bf 252,\overline{36}})(-25)
\oplus({\bf \overline{990},\overline{84}})(-6)
\oplus({\bf \overline{210},\overline{240}})(-6)
\oplus({\bf \overline{210},\overline{84}})(-6)
\oplus({\bf \overline{330},\overline{126}})(13)
\oplus({\bf \overline{120},\overline{630}})(13)
\oplus({\bf \overline{120},\overline{126}})(13)
\oplus({\bf \overline{55},126})(32)
\oplus({\bf \overline{45},1008})(32)
\oplus({\bf \overline{45},126})(32)
\oplus({\bf \overline{10},1050})(51)
\oplus({\bf \overline{10},84})(51)
\oplus({\bf 1,720})(70)$\\
%
${\bf 480700}$&=&
$({\bf \overline{11440},1})(63)
\oplus({\bf \overline{5005},9})(44)
\oplus({\bf 2002,45})(25)
\oplus({\bf 715,165})(6)
\oplus({\bf 220,495})(-13)
\oplus({\bf 55,\overline{1287}})(-32)
\oplus({\bf 10,\overline{3003}})(-51)
\oplus({\bf 1,\overline{6435}})(-70)$\\
%
${\bf \overline{480700}}$&=&
$({\bf 11440,1})(-63)
\oplus({\bf 5005,\overline{9}})(-44)
\oplus({\bf \overline{2002},\overline{45}})(-25)
\oplus({\bf \overline{715},\overline{165}})(-6)
\oplus({\bf \overline{220},\overline{495}})(13)
\oplus({\bf \overline{55},1287})(32)
\oplus({\bf \overline{10},3003})(51)
\oplus({\bf 1,6435})(70)$\\
%
${\bf 503880}$&=&
$({\bf \overline{10},\overline{84}})(-69)
\oplus({\bf 99,\overline{126}})(-50)
\oplus({\bf 1,\overline{630}})(-50)
\oplus({\bf 1,\overline{126}})(-50)
\oplus({\bf 440,126})(-31)
\oplus({\bf 10,1008})(-31)
\oplus({\bf 10,126})(-31)
\oplus({\bf 1155,84})(-12)
\oplus({\bf 45,1050})(-12)
\oplus({\bf 45,84})(-12)
\oplus({\bf 1980,36})(7)
\oplus({\bf 120,720})(7)
\oplus({\bf 120,36})(7)
\oplus({\bf 2310,9})(26)
\oplus({\bf 210,315})(26)
\oplus({\bf 210,9})(26)
\oplus({\bf \overline{1848},1})(45)
\oplus({\bf 252,80})(45)
\oplus({\bf 252,1})(45)
\oplus({\bf \overline{210},\overline{9}})(64)$\\
%
${\bf \overline{503880}}$&=&
$({\bf 10,84})(69)
\oplus({\bf 99,126})(50)
\oplus({\bf 1,630})(50)
\oplus({\bf 1,126})(50)
\oplus({\bf \overline{440},\overline{126}})(31)
\oplus({\bf \overline{10},\overline{1008}})(31)
\oplus({\bf \overline{10},\overline{126}})(31)
\oplus({\bf \overline{1155},\overline{84}})(12)
\oplus({\bf \overline{45},\overline{1050}})(12)
\oplus({\bf \overline{45},\overline{84}})(12)
\oplus({\bf \overline{1980},\overline{36}})(-7)
\oplus({\bf \overline{120},\overline{720}})(-7)
\oplus({\bf \overline{120},\overline{36}})(-7)
\oplus({\bf \overline{2310},\overline{9}})(-26)
\oplus({\bf \overline{210},\overline{315}})(-26)
\oplus({\bf \overline{210},\overline{9}})(-26)
\oplus({\bf 1848,1})(-45)
\oplus({\bf 252,80})(-45)
\oplus({\bf 252,1})(-45)
\oplus({\bf 210,9})(-64)$\\
%
${\bf 504735}$&=&
$({\bf \overline{15015},1})(54)
\oplus({\bf 2002,9})(35)
\oplus({\bf 5148,9})(35)
\oplus({\bf 715,45})(16)
\oplus({\bf 715,36})(16)
\oplus({\bf 1485,45})(16)
\oplus({\bf 220,165})(-3)
\oplus({\bf 220,240})(-3)
\oplus({\bf 330,165})(-3)
\oplus({\bf 55,495})(-22)
\oplus({\bf 55,990})(-22)
\oplus({\bf 45,495})(-22)
\oplus({\bf 10,\overline{1287}})(-41)
\oplus({\bf 10,\overline{3168}})(-41)
\oplus({\bf 1,\overline{8580}})(-60)$\\
%
${\bf \overline{504735}}$&=&
$({\bf 15015,1})(-54)
\oplus({\bf \overline{2002},\overline{9}})(-35)
\oplus({\bf \overline{5148},\overline{9}})(-35)
\oplus({\bf \overline{715},\overline{45}})(-16)
\oplus({\bf \overline{715},\overline{36}})(-16)
\oplus({\bf \overline{1485},\overline{45}})(-16)
\oplus({\bf \overline{220},\overline{165}})(3)
\oplus({\bf \overline{220},\overline{240}})(3)
\oplus({\bf \overline{330},\overline{165}})(3)
\oplus({\bf \overline{55},\overline{495}})(22)
\oplus({\bf \overline{55},\overline{990}})(22)
\oplus({\bf \overline{45},\overline{495}})(22)
\oplus({\bf \overline{10},1287})(41)
\oplus({\bf \overline{10},3168})(41)
\oplus({\bf 1,8580})(60)$\\
%
${\bf 542640}$&=&
$({\bf \overline{9240'},1})(54)
\oplus({\bf 4752,9})(35)
\oplus({\bf 1848,9})(35)
\oplus({\bf 1485,36})(16)
\oplus({\bf 990,45})(16)
\oplus({\bf 990,36})(16)
\oplus({\bf 210,45})(16)
\oplus({\bf 220,84})(-3)
\oplus({\bf 330,240})(-3)
\oplus({\bf 330,84})(-3)
\oplus({\bf 120,165})(-3)
\oplus({\bf 120,240})(-3)
\oplus({\bf 55,630})(-22)
\oplus({\bf 55,126})(-22)
\oplus({\bf 45,990})(-22)
\oplus({\bf 45,630})(-22)
\oplus({\bf 10,\overline{2772}})(-41)
\oplus({\bf 10,\overline{1008}})(-41)
\oplus({\bf 1,\overline{4620'}})(-60)$\\
%
${\bf \overline{542640}}$&=&
$({\bf 9240',1})(-54)
\oplus({\bf \overline{4752},\overline{9}})(-35)
\oplus({\bf \overline{1848},\overline{9}})(-35)
\oplus({\bf \overline{1485},\overline{36}})(-16)
\oplus({\bf \overline{990},\overline{45}})(-16)
\oplus({\bf \overline{990},\overline{36}})(-16)
\oplus({\bf \overline{210},\overline{45}})(-16)
\oplus({\bf \overline{220},\overline{84}})(3)
\oplus({\bf \overline{330},\overline{240}})(3)
\oplus({\bf \overline{330},\overline{84}})(3)
\oplus({\bf \overline{120},\overline{165}})(3)
\oplus({\bf \overline{120},\overline{240}})(3)
\oplus({\bf \overline{55},\overline{630}})(22)
\oplus({\bf \overline{55},\overline{126}})(22)
\oplus({\bf \overline{45},\overline{990}})(22)
\oplus({\bf \overline{45},\overline{630}})(22)
\oplus({\bf \overline{10},2772})(41)
\oplus({\bf \overline{10},1008})(41)
\oplus({\bf 1,4620'})(60)$\\
%
${\bf 632016}$&=&
$({\bf 2002,\overline{9}})(55)
\oplus({\bf 19305',1})(36)
\oplus({\bf 715,80})(36)
\oplus({\bf 715,1})(36)
\oplus({\bf 6930',9})(17)
\oplus({\bf 220,396})(17)
\oplus({\bf 220,9})(17)
\oplus({\bf 2145,45})(-2)
\oplus({\bf 55,1440})(-2)
\oplus({\bf 55,45})(-2)
\oplus({\bf 540,165})(-21)
\oplus({\bf 10,4290})(-21)
\oplus({\bf 10,165})(-21)
\oplus({\bf 99,495})(-40)
\oplus({\bf 1,11088'})(-40)
\oplus({\bf 1,495})(-40)
\oplus({\bf \overline{10},\overline{1287}})(-59)$\\
%
${\bf \overline{632016}}$&=&
$({\bf \overline{2002},9})(-55)
\oplus({\bf \overline{19305'},1})(-36)
\oplus({\bf \overline{715},80})(-36)
\oplus({\bf \overline{715},1})(-36)
\oplus({\bf \overline{6930'},\overline{9}})(-17)
\oplus({\bf \overline{220},\overline{396}})(-17)
\oplus({\bf \overline{220},\overline{9}})(-17)
\oplus({\bf \overline{2145},\overline{45}})(2)
\oplus({\bf \overline{55},\overline{1440}})(2)
\oplus({\bf \overline{55},\overline{45}})(2)
\oplus({\bf \overline{540},\overline{165}})(21)
\oplus({\bf \overline{10},\overline{4290}})(21)
\oplus({\bf \overline{10},\overline{165}})(21)
\oplus({\bf 99,\overline{495}})(40)
\oplus({\bf 1,\overline{11088'}})(40)
\oplus({\bf 1,\overline{495}})(40)
\oplus({\bf 10,1287})(59)$\\
%
${\bf 644385}$&=&
$({\bf \overline{45},126})(-58)
\oplus({\bf \overline{440},84})(-39)
\oplus({\bf \overline{10},1050})(-39)
\oplus({\bf \overline{10},84})(-39)
\oplus({\bf 1925,36})(-20)
\oplus({\bf 99,720})(-20)
\oplus({\bf 99,36})(-20)
\oplus({\bf 1,3780})(-20)
\oplus({\bf 1,720})(-20)
\oplus({\bf 1,36})(-20)
\oplus({\bf 4950,9})(-1)
\oplus({\bf 440,315})(-1)
\oplus({\bf 440,9})(-1)
\oplus({\bf 10,2700})(-1)
\oplus({\bf 10,315})(-1)
\oplus({\bf 10,9})(-1)
\oplus({\bf 8250,1})(18)
\oplus({\bf 1155,80})(18)
\oplus({\bf 1155,1})(18)
\oplus({\bf 45,1215})(18)
\oplus({\bf 45,80})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 1980,\overline{9}})(37)
\oplus({\bf 120,\overline{315}})(37)
\oplus({\bf 120,\overline{9}})(37)
\oplus({\bf 210,\overline{36}})(56)$\\
%
${\bf \overline{644385}}$&=&
$({\bf 45,\overline{126}})(58)
\oplus({\bf 440,\overline{84}})(39)
\oplus({\bf 10,\overline{1050}})(39)
\oplus({\bf 10,\overline{84}})(39)
\oplus({\bf 1925,\overline{36}})(20)
\oplus({\bf 99,\overline{720}})(20)
\oplus({\bf 99,\overline{36}})(20)
\oplus({\bf 1,\overline{3780}})(20)
\oplus({\bf 1,\overline{720}})(20)
\oplus({\bf 1,\overline{36}})(20)
\oplus({\bf \overline{4950},\overline{9}})(1)
\oplus({\bf \overline{440},\overline{315}})(1)
\oplus({\bf \overline{440},\overline{9}})(1)
\oplus({\bf \overline{10},\overline{2700}})(1)
\oplus({\bf \overline{10},\overline{315}})(1)
\oplus({\bf \overline{10},\overline{9}})(1)
\oplus({\bf \overline{8250},1})(-18)
\oplus({\bf \overline{1155},80})(-18)
\oplus({\bf \overline{1155},1})(-18)
\oplus({\bf \overline{45},1215})(-18)
\oplus({\bf \overline{45},80})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf \overline{1980},9})(-37)
\oplus({\bf \overline{120},315})(-37)
\oplus({\bf \overline{120},9})(-37)
\oplus({\bf \overline{210},36})(-56)$\\
%
${\bf 718200}$&=&
$({\bf \overline{55},126})(-58)
\oplus({\bf \overline{540},84})(-39)
\oplus({\bf \overline{10},1050})(-39)
\oplus({\bf \overline{10},84})(-39)
\oplus({\bf \overline{2376},36})(-20)
\oplus({\bf 99,720})(-20)
\oplus({\bf 99,36})(-20)
\oplus({\bf 1,4950})(-20)
\oplus({\bf 1,720})(-20)
\oplus({\bf 6160,9})(-1)
\oplus({\bf 440,315})(-1)
\oplus({\bf 440,9})(-1)
\oplus({\bf 10,3465})(-1)
\oplus({\bf 10,315})(-1)
\oplus({\bf 10395,1})(18)
\oplus({\bf 1155,80})(18)
\oplus({\bf 1155,1})(18)
\oplus({\bf 45,\overline{1540}})(18)
\oplus({\bf 45,80})(18)
\oplus({\bf 1980,\overline{9}})(37)
\oplus({\bf 120,\overline{396}})(37)
\oplus({\bf 120,\overline{9}})(37)
\oplus({\bf 210,\overline{45}})(56)$\\
%
${\bf \overline{718200}}$&=&
$({\bf 55,\overline{126}})(58)
\oplus({\bf 540,\overline{84}})(39)
\oplus({\bf 10,\overline{1050}})(39)
\oplus({\bf 10,\overline{84}})(39)
\oplus({\bf 2376,\overline{36}})(20)
\oplus({\bf 99,\overline{720}})(20)
\oplus({\bf 99,\overline{36}})(20)
\oplus({\bf 1,\overline{4950}})(20)
\oplus({\bf 1,\overline{720}})(20)
\oplus({\bf \overline{6160},\overline{9}})(1)
\oplus({\bf \overline{440},\overline{315}})(1)
\oplus({\bf \overline{440},\overline{9}})(1)
\oplus({\bf \overline{10},\overline{3465}})(1)
\oplus({\bf \overline{10},\overline{315}})(1)
\oplus({\bf \overline{10395},1})(-18)
\oplus({\bf \overline{1155},80})(-18)
\oplus({\bf \overline{1155},1})(-18)
\oplus({\bf \overline{45},1540})(-18)
\oplus({\bf \overline{45},80})(-18)
\oplus({\bf \overline{1980},9})(-37)
\oplus({\bf \overline{120},396})(-37)
\oplus({\bf \overline{120},9})(-37)
\oplus({\bf \overline{210},45})(-56)$\\
%
${\bf 746130}$&=&
$({\bf \overline{17160'},1})(54)
\oplus({\bf 5148,9})(35)
\oplus({\bf 4752,9})(35)
\oplus({\bf 715,36})(16)
\oplus({\bf 1485,45})(16)
\oplus({\bf 1485,36})(16)
\oplus({\bf 990,45})(16)
\oplus({\bf 220,240})(-3)
\oplus({\bf 220,84})(-3)
\oplus({\bf 330,165})(-3)
\oplus({\bf 330,240})(-3)
\oplus({\bf 120,165})(-3)
\oplus({\bf 55,990})(-22)
\oplus({\bf 55,630})(-22)
\oplus({\bf 45,495})(-22)
\oplus({\bf 45,990})(-22)
\oplus({\bf 10,\overline{3168}})(-41)
\oplus({\bf 10,\overline{2772}})(-41)
\oplus({\bf 1,\overline{9240}})(-60)$\\
%
${\bf \overline{746130}}$&=&
$({\bf 17160',1})(-54)
\oplus({\bf \overline{5148},\overline{9}})(-35)
\oplus({\bf \overline{4752},\overline{9}})(-35)
\oplus({\bf \overline{715},\overline{36}})(-16)
\oplus({\bf \overline{1485},\overline{45}})(-16)
\oplus({\bf \overline{1485},\overline{36}})(-16)
\oplus({\bf \overline{990},\overline{45}})(-16)
\oplus({\bf \overline{220},\overline{240}})(3)
\oplus({\bf \overline{220},\overline{84}})(3)
\oplus({\bf \overline{330},\overline{165}})(3)
\oplus({\bf \overline{330},\overline{240}})(3)
\oplus({\bf \overline{120},\overline{165}})(3)
\oplus({\bf \overline{55},\overline{990}})(22)
\oplus({\bf \overline{55},\overline{630}})(22)
\oplus({\bf \overline{45},\overline{495}})(22)
\oplus({\bf \overline{45},\overline{990}})(22)
\oplus({\bf \overline{10},3168})(41)
\oplus({\bf \overline{10},2772})(41)
\oplus({\bf 1,9240})(60)$\\
%
${\bf 750519}$&=&
$({\bf \overline{19305},1})(54)
\oplus({\bf 5148,9})(35)
\oplus({\bf 4950'',9})(35)
\oplus({\bf 715,45})(16)
\oplus({\bf 1485,45})(16)
\oplus({\bf 1485,36})(16)
\oplus({\bf 825,45})(16)
\oplus({\bf 220,165})(-3)
\oplus({\bf 220,240})(-3)
\oplus({\bf 330,165})(-3)
\oplus({\bf 330,240})(-3)
\oplus({\bf 55,495})(-22)
\oplus({\bf 55,990})(-22)
\oplus({\bf 55,540})(-22)
\oplus({\bf 45,990})(-22)
\oplus({\bf 10,\overline{3168}})(-41)
\oplus({\bf 10,\overline{2970}})(-41)
\oplus({\bf 1,\overline{10692}})(-60)$\\
%
${\bf \overline{750519}}$&=&
$({\bf 19305,1})(-54)
\oplus({\bf \overline{5148},\overline{9}})(-35)
\oplus({\bf \overline{4950''},\overline{9}})(-35)
\oplus({\bf \overline{715},\overline{45}})(-16)
\oplus({\bf \overline{1485},\overline{45}})(-16)
\oplus({\bf \overline{1485},\overline{36}})(-16)
\oplus({\bf \overline{825},\overline{45}})(-16)
\oplus({\bf \overline{220},\overline{165}})(3)
\oplus({\bf \overline{220},\overline{240}})(3)
\oplus({\bf \overline{330},\overline{165}})(3)
\oplus({\bf \overline{330},\overline{240}})(3)
\oplus({\bf \overline{55},\overline{495}})(22)
\oplus({\bf \overline{55},\overline{990}})(22)
\oplus({\bf \overline{55},\overline{540}})(22)
\oplus({\bf \overline{45},\overline{990}})(22)
\oplus({\bf \overline{10},3168})(41)
\oplus({\bf \overline{10},2970})(41)
\oplus({\bf 1,10692})(60)$\\
%
${\bf 881790}$&=&
$({\bf \overline{1155},1})(72)
\oplus({\bf \overline{1980},9})(53)
\oplus({\bf \overline{120},9})(53)
\oplus({\bf \overline{2310},36})(34)
\oplus({\bf \overline{210},45})(34)
\oplus({\bf \overline{210},36})(34)
\oplus({\bf 1848,84})(15)
\oplus({\bf 252,240})(15)
\oplus({\bf 252,84})(15)
\oplus({\bf 990,126})(-4)
\oplus({\bf 210,630})(-4)
\oplus({\bf 210,126})(-4)
\oplus({\bf 330,\overline{126}})(-23)
\oplus({\bf 120,\overline{1008}})(-23)
\oplus({\bf 120,\overline{126}})(-23)
\oplus({\bf 55,\overline{84}})(-42)
\oplus({\bf 45,\overline{1050}})(-42)
\oplus({\bf 45,\overline{84}})(-42)
\oplus({\bf 10,\overline{720}})(-61)
\oplus({\bf 10,\overline{36}})(-61)
\oplus({\bf 1,\overline{315}})(-80)$\\
%
${\bf \overline{881790}}$&=&
$({\bf 1155,1})(-72)
\oplus({\bf 1980,\overline{9}})(-53)
\oplus({\bf 120,\overline{9}})(-53)
\oplus({\bf 2310,\overline{36}})(-34)
\oplus({\bf 210,\overline{45}})(-34)
\oplus({\bf 210,\overline{36}})(-34)
\oplus({\bf \overline{1848},\overline{84}})(-15)
\oplus({\bf 252,\overline{240}})(-15)
\oplus({\bf 252,\overline{84}})(-15)
\oplus({\bf \overline{990},\overline{126}})(4)
\oplus({\bf \overline{210},\overline{630}})(4)
\oplus({\bf \overline{210},\overline{126}})(4)
\oplus({\bf \overline{330},126})(23)
\oplus({\bf \overline{120},1008})(23)
\oplus({\bf \overline{120},126})(23)
\oplus({\bf \overline{55},84})(42)
\oplus({\bf \overline{45},1050})(42)
\oplus({\bf \overline{45},84})(42)
\oplus({\bf \overline{10},720})(61)
\oplus({\bf \overline{10},36})(61)
\oplus({\bf 1,315})(80)$\\
%
${\bf 909720}$&=&
$({\bf 120,\overline{84}})(57)
\oplus({\bf 1155,\overline{36}})(38)
\oplus({\bf 45,\overline{720}})(38)
\oplus({\bf 45,\overline{36}})(38)
\oplus({\bf 4950,\overline{9}})(19)
\oplus({\bf 440,\overline{315}})(19)
\oplus({\bf 440,\overline{9}})(19)
\oplus({\bf 10,\overline{2700}})(19)
\oplus({\bf 10,\overline{315}})(19)
\oplus({\bf 10,\overline{9}})(19)
\oplus({\bf 12375,1})(0)
\oplus({\bf 1925,80})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,1215})(0)
\oplus({\bf 99,80})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,5760})(0)
\oplus({\bf 1,1215})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4950},9})(-19)
\oplus({\bf \overline{440},315})(-19)
\oplus({\bf \overline{440},9})(-19)
\oplus({\bf \overline{10},2700})(-19)
\oplus({\bf \overline{10},315})(-19)
\oplus({\bf \overline{10},9})(-19)
\oplus({\bf \overline{1155},36})(-38)
\oplus({\bf \overline{45},720})(-38)
\oplus({\bf \overline{45},36})(-38)
\oplus({\bf \overline{120},84})(-57)$\\
%
${\bf 930240}$&=&
$({\bf \overline{10},\overline{36}})(-79)
\oplus({\bf 99,\overline{84}})(-60)
\oplus({\bf 1,\overline{240}})(-60)
\oplus({\bf 1,\overline{84}})(-60)
\oplus({\bf 440,\overline{126}})(-41)
\oplus({\bf 10,\overline{630}})(-41)
\oplus({\bf 10,\overline{126}})(-41)
\oplus({\bf 1155,126})(-22)
\oplus({\bf 45,1008})(-22)
\oplus({\bf 45,126})(-22)
\oplus({\bf 1980,84})(-3)
\oplus({\bf 120,1050})(-3)
\oplus({\bf 120,84})(-3)
\oplus({\bf 2310,36})(16)
\oplus({\bf 210,720})(16)
\oplus({\bf 210,36})(16)
\oplus({\bf \overline{1848},9})(35)
\oplus({\bf 252,315})(35)
\oplus({\bf 252,9})(35)
\oplus({\bf \overline{990},1})(54)
\oplus({\bf \overline{210},80})(54)
\oplus({\bf \overline{210},1})(54)
\oplus({\bf \overline{120},\overline{9}})(73)$\\
%
${\bf \overline{930240}}$&=&
$({\bf 10,36})(79)
\oplus({\bf 99,84})(60)
\oplus({\bf 1,240})(60)
\oplus({\bf 1,84})(60)
\oplus({\bf \overline{440},126})(41)
\oplus({\bf \overline{10},630})(41)
\oplus({\bf \overline{10},126})(41)
\oplus({\bf \overline{1155},\overline{126}})(22)
\oplus({\bf \overline{45},\overline{1008}})(22)
\oplus({\bf \overline{45},\overline{126}})(22)
\oplus({\bf \overline{1980},\overline{84}})(3)
\oplus({\bf \overline{120},\overline{1050}})(3)
\oplus({\bf \overline{120},\overline{84}})(3)
\oplus({\bf \overline{2310},\overline{36}})(-16)
\oplus({\bf \overline{210},\overline{720}})(-16)
\oplus({\bf \overline{210},\overline{36}})(-16)
\oplus({\bf 1848,\overline{9}})(-35)
\oplus({\bf 252,\overline{315}})(-35)
\oplus({\bf 252,\overline{9}})(-35)
\oplus({\bf 990,1})(-54)
\oplus({\bf 210,80})(-54)
\oplus({\bf 210,1})(-54)
\oplus({\bf 120,9})(-73)$\\
%
${\bf 1031016}$&=&
$({\bf \overline{21120},1})(54)
\oplus({\bf 4950'',9})(35)
\oplus({\bf 4752,9})(35)
\oplus({\bf 3300,9})(35)
\oplus({\bf 1485,45})(16)
\oplus({\bf 1485,36})(16)
\oplus({\bf 825,45})(16)
\oplus({\bf 825,36})(16)
\oplus({\bf 990,45})(16)
\oplus({\bf 990,36})(16)
\oplus({\bf 220,240})(-3)
\oplus({\bf 330,165})(-3)
\oplus2({\bf 330,240})(-3)
\oplus({\bf 330,84})(-3)
\oplus({\bf 120,240})(-3)
\oplus({\bf 55,990})(-22)
\oplus({\bf 55,540})(-22)
\oplus({\bf 55,630})(-22)
\oplus({\bf 45,990})(-22)
\oplus({\bf 45,540})(-22)
\oplus({\bf 45,630})(-22)
\oplus({\bf 10,\overline{2970}})(-41)
\oplus({\bf 10,\overline{2772}})(-41)
\oplus({\bf 10,\overline{1890}})(-41)
\oplus({\bf 1,\overline{11088}})(-60)$\\
%
${\bf \overline{1031016}}$&=&
$({\bf 21120,1})(-54)
\oplus({\bf \overline{4950''},\overline{9}})(-35)
\oplus({\bf \overline{4752},\overline{9}})(-35)
\oplus({\bf \overline{3300},\overline{9}})(-35)
\oplus({\bf \overline{1485},\overline{45}})(-16)
\oplus({\bf \overline{1485},\overline{36}})(-16)
\oplus({\bf \overline{825},\overline{45}})(-16)
\oplus({\bf \overline{825},\overline{36}})(-16)
\oplus({\bf \overline{990},\overline{45}})(-16)
\oplus({\bf \overline{990},\overline{36}})(-16)
\oplus({\bf \overline{220},\overline{240}})(3)
\oplus({\bf \overline{330},\overline{165}})(3)
\oplus2({\bf \overline{330},\overline{240}})(3)
\oplus({\bf \overline{330},\overline{84}})(3)
\oplus({\bf \overline{120},\overline{240}})(3)
\oplus({\bf \overline{55},\overline{990}})(22)
\oplus({\bf \overline{55},\overline{540}})(22)
\oplus({\bf \overline{55},\overline{630}})(22)
\oplus({\bf \overline{45},\overline{990}})(22)
\oplus({\bf \overline{45},\overline{540}})(22)
\oplus({\bf \overline{45},\overline{630}})(22)
\oplus({\bf \overline{10},2970})(41)
\oplus({\bf \overline{10},2772})(41)
\oplus({\bf \overline{10},1890})(41)
\oplus({\bf 1,11088})(60)$\\
%
${\bf 1159893}$&=&
$({\bf 1848,\overline{9}})(55)
\oplus({\bf 17280,1})(36)
\oplus({\bf 990,80})(36)
\oplus({\bf 990,1})(36)
\oplus({\bf 210,80})(36)
\oplus({\bf 210,1})(36)
\oplus({\bf 9450,9})(17)
\oplus({\bf 330,315})(17)
\oplus({\bf 330,9})(17)
\oplus({\bf 1980,9})(17)
\oplus({\bf 120,396})(17)
\oplus({\bf 120,315})(17)
\oplus2({\bf 120,9})(17)
\oplus({\bf 3200,36})(-2)
\oplus({\bf 55,720})(-2)
\oplus({\bf 55,36})(-2)
\oplus({\bf 1155,45})(-2)
\oplus({\bf 1155,36})(-2)
\oplus({\bf 45,2079})(-2)
\oplus({\bf 45,45})(-2)
\oplus({\bf 45,720})(-2)
\oplus2({\bf 45,36})(-2)
\oplus({\bf 540,84})(-21)
\oplus({\bf 440,240})(-21)
\oplus({\bf 440,84})(-21)
\oplus({\bf 10,5346})(-21)
\oplus({\bf 10,240})(-21)
\oplus({\bf 10,1050})(-21)
\oplus2({\bf 10,84})(-21)
\oplus({\bf 99,630})(-40)
\oplus({\bf 99,126})(-40)
\oplus({\bf 1,8316})(-40)
\oplus({\bf 1,630})(-40)
\oplus({\bf 1,126})(-40)
\oplus({\bf \overline{10},\overline{1008}})(-59)$\\
%
${\bf \overline{1159893}}$&=&
$({\bf \overline{1848},9})(-55)
\oplus({\bf \overline{17280},1})(-36)
\oplus({\bf \overline{990},80})(-36)
\oplus({\bf \overline{990},1})(-36)
\oplus({\bf \overline{210},80})(-36)
\oplus({\bf \overline{210},1})(-36)
\oplus({\bf \overline{9450},\overline{9}})(-17)
\oplus({\bf \overline{1980},\overline{9}})(-17)
\oplus({\bf \overline{330},\overline{315}})(-17)
\oplus({\bf \overline{330},\overline{9}})(-17)
\oplus({\bf \overline{120},\overline{396}})(-17)
\oplus({\bf \overline{120},\overline{315}})(-17)
\oplus2({\bf \overline{120},\overline{9}})(-17)
\oplus({\bf \overline{3200},\overline{36}})(2)
\oplus({\bf \overline{1155},\overline{45}})(2)
\oplus({\bf \overline{1155},\overline{36}})(2)
\oplus({\bf \overline{55},\overline{720}})(2)
\oplus({\bf \overline{55},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{2079}})(2)
\oplus({\bf \overline{45},\overline{720}})(2)
\oplus({\bf \overline{45},\overline{45}})(2)
\oplus2({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{540},\overline{84}})(21)
\oplus({\bf \overline{440},\overline{240}})(21)
\oplus({\bf \overline{440},\overline{84}})(21)
\oplus({\bf \overline{10},\overline{5346}})(21)
\oplus({\bf \overline{10},\overline{1050}})(21)
\oplus({\bf \overline{10},\overline{240}})(21)
\oplus2({\bf \overline{10},\overline{84}})(21)
\oplus({\bf 99,\overline{630}})(40)
\oplus({\bf 99,\overline{126}})(40)
\oplus({\bf 1,\overline{8316}})(40)
\oplus({\bf 1,\overline{630}})(40)
\oplus({\bf 1,\overline{126}})(40)
\oplus({\bf 10,1008})(59)$\\
%
${\bf 1225785}$&=&
$({\bf 715,\overline{36}})(56)
\oplus({\bf 6930',\overline{9}})(37)
\oplus({\bf 220,\overline{315}})(37)
\oplus({\bf 220,\overline{9}})(37)
\oplus({\bf 30030,1})(18)
\oplus({\bf 2145,80})(18)
\oplus({\bf 2145,1})(18)
\oplus({\bf 55,1540})(18)
\oplus({\bf 55,80})(18)
\oplus({\bf 9360,9})(-1)
\oplus({\bf 540,396})(-1)
\oplus({\bf 540,9})(-1)
\oplus({\bf 10,5544})(-1)
\oplus({\bf 10,396})(-1)
\oplus({\bf 2376,45})(-20)
\oplus({\bf 99,1440})(-20)
\oplus({\bf 99,45})(-20)
\oplus({\bf 1,16380})(-20)
\oplus({\bf 1,1440})(-20)
\oplus({\bf \overline{440},165})(-39)
\oplus({\bf \overline{10},4290})(-39)
\oplus({\bf \overline{10},165})(-39)
\oplus({\bf \overline{45},495})(-58)$\\
%
${\bf \overline{1225785}}$&=&
$({\bf \overline{715},36})(-56)
\oplus({\bf \overline{6930'},9})(-37)
\oplus({\bf \overline{220},315})(-37)
\oplus({\bf \overline{220},9})(-37)
\oplus({\bf \overline{30030},1})(-18)
\oplus({\bf \overline{2145},80})(-18)
\oplus({\bf \overline{2145},1})(-18)
\oplus({\bf \overline{55},\overline{1540}})(-18)
\oplus({\bf \overline{55},80})(-18)
\oplus({\bf \overline{9360},\overline{9}})(1)
\oplus({\bf \overline{540},\overline{396}})(1)
\oplus({\bf \overline{540},\overline{9}})(1)
\oplus({\bf \overline{10},\overline{5544}})(1)
\oplus({\bf \overline{10},\overline{396}})(1)
\oplus({\bf \overline{2376},\overline{45}})(20)
\oplus({\bf 99,\overline{1440}})(20)
\oplus({\bf 99,\overline{45}})(20)
\oplus({\bf 1,\overline{16380}})(20)
\oplus({\bf 1,\overline{1440}})(20)
\oplus({\bf 440,\overline{165}})(39)
\oplus({\bf 10,\overline{4290}})(39)
\oplus({\bf 10,\overline{165}})(39)
\oplus({\bf 45,\overline{495}})(58)$\\
%
${\bf 1256640}$&=&
$({\bf 220,\overline{84}})(57)
\oplus({\bf 2145,\overline{36}})(38)
\oplus({\bf 55,\overline{720}})(38)
\oplus({\bf 55,\overline{36}})(38)
\oplus({\bf 9360,\overline{9}})(19)
\oplus({\bf 540,\overline{315}})(19)
\oplus({\bf 540,\overline{9}})(19)
\oplus({\bf 10,\overline{3465}})(19)
\oplus({\bf 10,\overline{315}})(19)
\oplus({\bf 24024,1})(0)
\oplus({\bf 2376,80})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,1540})(0)
\oplus({\bf 99,80})(0)
\oplus({\bf 1,12320})(0)
\oplus({\bf 1,1540})(0)
\oplus({\bf \overline{6160},9})(-19)
\oplus({\bf \overline{440},396})(-19)
\oplus({\bf \overline{440},9})(-19)
\oplus({\bf \overline{10},5544})(-19)
\oplus({\bf \overline{10},396})(-19)
\oplus({\bf \overline{1155},45})(-38)
\oplus({\bf \overline{45},1440})(-38)
\oplus({\bf \overline{45},45})(-38)
\oplus({\bf \overline{120},165})(-57)$\\
%
${\bf \overline{1256640}}$&=&
$({\bf \overline{220},84})(-57)
\oplus({\bf \overline{2145},36})(-38)
\oplus({\bf \overline{55},720})(-38)
\oplus({\bf \overline{55},36})(-38)
\oplus({\bf \overline{9360},9})(-19)
\oplus({\bf \overline{540},315})(-19)
\oplus({\bf \overline{540},9})(-19)
\oplus({\bf \overline{10},3465})(-19)
\oplus({\bf \overline{10},315})(-19)
\oplus({\bf \overline{24024},1})(0)
\oplus({\bf \overline{2376},80})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,\overline{1540}})(0)
\oplus({\bf 99,80})(0)
\oplus({\bf 1,\overline{12320}})(0)
\oplus({\bf 1,\overline{1540}})(0)
\oplus({\bf 6160,\overline{9}})(19)
\oplus({\bf 440,\overline{396}})(19)
\oplus({\bf 440,\overline{9}})(19)
\oplus({\bf 10,\overline{5544}})(19)
\oplus({\bf 10,\overline{396}})(19)
\oplus({\bf 1155,\overline{45}})(38)
\oplus({\bf 45,\overline{1440}})(38)
\oplus({\bf 45,\overline{45}})(38)
\oplus({\bf 120,\overline{165}})(57)$\\
%
${\bf 1343680}$&=&
$({\bf \overline{440},1})(81)
\oplus({\bf \overline{1155},9})(62)
\oplus({\bf \overline{45},9})(62)
\oplus({\bf \overline{1980},36})(43)
\oplus({\bf \overline{120},45})(43)
\oplus({\bf \overline{120},36})(43)
\oplus({\bf \overline{2310},84})(24)
\oplus({\bf \overline{210},240})(24)
\oplus({\bf \overline{210},84})(24)
\oplus({\bf 1848,126})(5)
\oplus({\bf 252,630})(5)
\oplus({\bf 252,126})(5)
\oplus({\bf 990,\overline{126}})(-14)
\oplus({\bf 210,\overline{1008}})(-14)
\oplus({\bf 210,\overline{126}})(-14)
\oplus({\bf 330,\overline{84}})(-33)
\oplus({\bf 120,\overline{1050}})(-33)
\oplus({\bf 120,\overline{84}})(-33)
\oplus({\bf 55,\overline{36}})(-52)
\oplus({\bf 45,\overline{720}})(-52)
\oplus({\bf 45,\overline{36}})(-52)
\oplus({\bf 10,\overline{315}})(-71)
\oplus({\bf 10,\overline{9}})(-71)
\oplus({\bf 1,80})(-90)$\\
%
${\bf \overline{1343680}}$&=&
$({\bf 440,1})(-81)
\oplus({\bf 1155,\overline{9}})(-62)
\oplus({\bf 45,\overline{9}})(-62)
\oplus({\bf 1980,\overline{36}})(-43)
\oplus({\bf 120,\overline{45}})(-43)
\oplus({\bf 120,\overline{36}})(-43)
\oplus({\bf 2310,\overline{84}})(-24)
\oplus({\bf 210,\overline{240}})(-24)
\oplus({\bf 210,\overline{84}})(-24)
\oplus({\bf \overline{1848},\overline{126}})(-5)
\oplus({\bf 252,\overline{630}})(-5)
\oplus({\bf 252,\overline{126}})(-5)
\oplus({\bf \overline{990},126})(14)
\oplus({\bf \overline{210},1008})(14)
\oplus({\bf \overline{210},126})(14)
\oplus({\bf \overline{330},84})(33)
\oplus({\bf \overline{120},1050})(33)
\oplus({\bf \overline{120},84})(33)
\oplus({\bf \overline{55},36})(52)
\oplus({\bf \overline{45},720})(52)
\oplus({\bf \overline{45},36})(52)
\oplus({\bf \overline{10},315})(71)
\oplus({\bf \overline{10},9})(71)
\oplus({\bf 1,80})(90)$\\
%
${\bf 1364580}$&=&
$({\bf 715,\overline{45}})(56)
\oplus({\bf 6930',\overline{9}})(37)
\oplus({\bf 220,\overline{396}})(37)
\oplus({\bf 220,\overline{9}})(37)
\oplus({\bf 37125,1})(18)
\oplus({\bf 2145,80})(18)
\oplus({\bf 2145,1})(18)
\oplus({\bf 55,1944})(18)
\oplus({\bf 55,80})(18)
\oplus({\bf 55,1})(18)
\oplus({\bf 11550,9})(-1)
\oplus({\bf 540,396})(-1)
\oplus({\bf 540,9})(-1)
\oplus({\bf 10,7020})(-1)
\oplus({\bf 10,396})(-1)
\oplus({\bf 10,9})(-1)
\oplus({\bf 2925,45})(-20)
\oplus({\bf 99,1440})(-20)
\oplus({\bf 99,45})(-20)
\oplus({\bf 1,20790'''})(-20)
\oplus({\bf 1,1440})(-20)
\oplus({\bf 1,45})(-20)
\oplus({\bf \overline{540},165})(-39)
\oplus({\bf \overline{10},4290})(-39)
\oplus({\bf \overline{10},165})(-39)
\oplus({\bf \overline{55},495})(-58)$\\
%
${\bf \overline{1364580}}$&=&
$({\bf \overline{715},45})(-56)
\oplus({\bf \overline{6930'},9})(-37)
\oplus({\bf \overline{220},396})(-37)
\oplus({\bf \overline{220},9})(-37)
\oplus({\bf \overline{37125},1})(-18)
\oplus({\bf \overline{2145},80})(-18)
\oplus({\bf \overline{2145},1})(-18)
\oplus({\bf \overline{55},1944})(-18)
\oplus({\bf \overline{55},80})(-18)
\oplus({\bf \overline{55},1})(-18)
\oplus({\bf \overline{11550},\overline{9}})(1)
\oplus({\bf \overline{540},\overline{396}})(1)
\oplus({\bf \overline{540},\overline{9}})(1)
\oplus({\bf \overline{10},\overline{7020}})(1)
\oplus({\bf \overline{10},\overline{396}})(1)
\oplus({\bf \overline{10},\overline{9}})(1)
\oplus({\bf 2925,\overline{45}})(20)
\oplus({\bf 99,\overline{1440}})(20)
\oplus({\bf 99,\overline{45}})(20)
\oplus({\bf 1,\overline{20790'''}})(20)
\oplus({\bf 1,\overline{1440}})(20)
\oplus({\bf 1,\overline{45}})(20)
\oplus({\bf 540,\overline{165}})(39)
\oplus({\bf 10,\overline{4290}})(39)
\oplus({\bf 10,\overline{165}})(39)
\oplus({\bf 55,\overline{495}})(58)$\\
%
${\bf 1385670}$&=&
$({\bf \overline{10},\overline{9}})(-89)
\oplus({\bf 99,\overline{36}})(-70)
\oplus({\bf 1,\overline{45}})(-70)
\oplus({\bf 1,\overline{36}})(-70)
\oplus({\bf 440,\overline{84}})(-51)
\oplus({\bf 10,\overline{240}})(-51)
\oplus({\bf 10,\overline{84}})(-51)
\oplus({\bf 1155,\overline{126}})(-32)
\oplus({\bf 45,\overline{630}})(-32)
\oplus({\bf 45,\overline{126}})(-32)
\oplus({\bf 1980,126})(-13)
\oplus({\bf 120,1008})(-13)
\oplus({\bf 120,126})(-13)
\oplus({\bf 2310,84})(6)
\oplus({\bf 210,1050})(6)
\oplus({\bf 210,84})(6)
\oplus({\bf \overline{1848},36})(25)
\oplus({\bf 252,720})(25)
\oplus({\bf 252,36})(25)
\oplus({\bf \overline{990},9})(44)
\oplus({\bf \overline{210},315})(44)
\oplus({\bf \overline{210},9})(44)
\oplus({\bf \overline{330},1})(63)
\oplus({\bf \overline{120},80})(63)
\oplus({\bf \overline{120},1})(63)
\oplus({\bf \overline{45},\overline{9}})(82)$\\
%
${\bf \overline{1385670}}$&=&
$({\bf 10,9})(89)
\oplus({\bf 99,36})(70)
\oplus({\bf 1,45})(70)
\oplus({\bf 1,36})(70)
\oplus({\bf \overline{440},84})(51)
\oplus({\bf \overline{10},240})(51)
\oplus({\bf \overline{10},84})(51)
\oplus({\bf \overline{1155},126})(32)
\oplus({\bf \overline{45},630})(32)
\oplus({\bf \overline{45},126})(32)
\oplus({\bf \overline{1980},\overline{126}})(13)
\oplus({\bf \overline{120},\overline{1008}})(13)
\oplus({\bf \overline{120},\overline{126}})(13)
\oplus({\bf \overline{2310},\overline{84}})(-6)
\oplus({\bf \overline{210},\overline{1050}})(-6)
\oplus({\bf \overline{210},\overline{84}})(-6)
\oplus({\bf 1848,\overline{36}})(-25)
\oplus({\bf 252,\overline{720}})(-25)
\oplus({\bf 252,\overline{36}})(-25)
\oplus({\bf 990,\overline{9}})(-44)
\oplus({\bf 210,\overline{315}})(-44)
\oplus({\bf 210,\overline{9}})(-44)
\oplus({\bf 330,1})(-63)
\oplus({\bf 120,80})(-63)
\oplus({\bf 120,1})(-63)
\oplus({\bf 45,9})(-82)$\\
%
${\bf 1472880}$&=&
$({\bf \overline{9240},1})(63)
\oplus({\bf \overline{6930},9})(44)
\oplus({\bf \overline{2310},9})(44)
\oplus({\bf 3300,36})(25)
\oplus({\bf 1848,45})(25)
\oplus({\bf 1848,36})(25)
\oplus({\bf 252,36})(25)
\oplus({\bf 825,84})(6)
\oplus({\bf 990,240})(6)
\oplus({\bf 990,84})(6)
\oplus({\bf 210,240})(6)
\oplus({\bf 210,84})(6)
\oplus({\bf 330,630})(-13)
\oplus({\bf 330,126})(-13)
\oplus({\bf 120,540})(-13)
\oplus({\bf 120,630})(-13)
\oplus({\bf 120,126})(-13)
\oplus({\bf 55,\overline{1008}})(-32)
\oplus({\bf 45,\overline{1890}})(-32)
\oplus({\bf 45,\overline{1008}})(-32)
\oplus({\bf 45,\overline{126}})(-32)
\oplus({\bf 10,\overline{3402}})(-51)
\oplus({\bf 10,\overline{1050}})(-51)
\oplus({\bf 1,\overline{3780}})(-70)$\\
%
${\bf \overline{1472880}}$&=&
$({\bf 9240,1})(-63)
\oplus({\bf 6930,\overline{9}})(-44)
\oplus({\bf 2310,\overline{9}})(-44)
\oplus({\bf \overline{3300},\overline{36}})(-25)
\oplus({\bf \overline{1848},\overline{45}})(-25)
\oplus({\bf \overline{1848},\overline{36}})(-25)
\oplus({\bf 252,\overline{36}})(-25)
\oplus({\bf \overline{825},\overline{84}})(-6)
\oplus({\bf \overline{990},\overline{240}})(-6)
\oplus({\bf \overline{990},\overline{84}})(-6)
\oplus({\bf \overline{210},\overline{240}})(-6)
\oplus({\bf \overline{210},\overline{84}})(-6)
\oplus({\bf \overline{330},\overline{630}})(13)
\oplus({\bf \overline{330},\overline{126}})(13)
\oplus({\bf \overline{120},\overline{540}})(13)
\oplus({\bf \overline{120},\overline{630}})(13)
\oplus({\bf \overline{120},\overline{126}})(13)
\oplus({\bf \overline{55},1008})(32)
\oplus({\bf \overline{45},1890})(32)
\oplus({\bf \overline{45},1008})(32)
\oplus({\bf \overline{45},126})(32)
\oplus({\bf \overline{10},3402})(51)
\oplus({\bf \overline{10},1050})(51)
\oplus({\bf 1,3780})(70)$\\
%
${\bf 1562275}$&=&
$({\bf \overline{24310},1})(72)
\oplus({\bf \overline{11440},9})(53)
\oplus({\bf \overline{5005},45})(34)
\oplus({\bf 2002,165})(15)
\oplus({\bf 715,495})(-4)
\oplus({\bf 220,\overline{1287}})(-23)
\oplus({\bf 55,\overline{3003}})(-42)
\oplus({\bf 10,\overline{6435}})(-61)
\oplus({\bf 1,\overline{12870}})(-80)$\\
%
${\bf \overline{1562275}}$&=&
$({\bf 24310,1})(-72)
\oplus({\bf 11440,\overline{9}})(-53)
\oplus({\bf 5005,\overline{45}})(-34)
\oplus({\bf \overline{2002},\overline{165}})(-15)
\oplus({\bf \overline{715},\overline{495}})(4)
\oplus({\bf \overline{220},1287})(23)
\oplus({\bf \overline{55},3003})(42)
\oplus({\bf \overline{10},6435})(61)
\oplus({\bf 1,12870})(80)$\\
%
${\bf 1662804}$&=&
$({\bf 99,1})(-90)
\oplus({\bf 440,\overline{9}})(-71)
\oplus({\bf 10,\overline{9}})(-71)
\oplus({\bf 1155,\overline{36}})(-52)
\oplus({\bf 45,\overline{45}})(-52)
\oplus({\bf 45,\overline{36}})(-52)
\oplus({\bf 1980,\overline{84}})(-33)
\oplus({\bf 120,\overline{240}})(-33)
\oplus({\bf 120,\overline{84}})(-33)
\oplus({\bf 2310,\overline{126}})(-14)
\oplus({\bf 210,\overline{630}})(-14)
\oplus({\bf 210,\overline{126}})(-14)
\oplus({\bf \overline{1848},126})(5)
\oplus({\bf 252,1008})(5)
\oplus({\bf 252,126})(5)
\oplus({\bf \overline{990},84})(24)
\oplus({\bf \overline{210},1050})(24)
\oplus({\bf \overline{210},84})(24)
\oplus({\bf \overline{330},36})(43)
\oplus({\bf \overline{120},720})(43)
\oplus({\bf \overline{120},36})(43)
\oplus({\bf \overline{55},9})(62)
\oplus({\bf \overline{45},315})(62)
\oplus({\bf \overline{45},9})(62)
\oplus({\bf \overline{10},80})(81)
\oplus({\bf \overline{10},1})(81)
\oplus({\bf 1,\overline{9}})(100)$\\
%
${\bf \overline{1662804}}$&=&
$({\bf 99,1})(90)
\oplus({\bf \overline{440},9})(71)
\oplus({\bf \overline{10},9})(71)
\oplus({\bf \overline{1155},36})(52)
\oplus({\bf \overline{45},45})(52)
\oplus({\bf \overline{45},36})(52)
\oplus({\bf \overline{1980},84})(33)
\oplus({\bf \overline{120},240})(33)
\oplus({\bf \overline{120},84})(33)
\oplus({\bf \overline{2310},126})(14)
\oplus({\bf \overline{210},630})(14)
\oplus({\bf \overline{210},126})(14)
\oplus({\bf 1848,\overline{126}})(-5)
\oplus({\bf 252,\overline{1008}})(-5)
\oplus({\bf 252,\overline{126}})(-5)
\oplus({\bf 990,\overline{84}})(-24)
\oplus({\bf 210,\overline{1050}})(-24)
\oplus({\bf 210,\overline{84}})(-24)
\oplus({\bf 330,\overline{36}})(-43)
\oplus({\bf 120,\overline{720}})(-43)
\oplus({\bf 120,\overline{36}})(-43)
\oplus({\bf 55,\overline{9}})(-62)
\oplus({\bf 45,\overline{315}})(-62)
\oplus({\bf 45,\overline{9}})(-62)
\oplus({\bf 10,80})(-81)
\oplus({\bf 10,1})(-81)
\oplus({\bf 1,9})(-100)$\\
%
${\bf 1679600}$&=&
$({\bf \overline{10},1})(-99)
\oplus({\bf 99,\overline{9}})(-80)
\oplus({\bf 1,\overline{9}})(-80)
\oplus({\bf 440,\overline{36}})(-61)
\oplus({\bf 10,\overline{45}})(-61)
\oplus({\bf 10,\overline{36}})(-61)
\oplus({\bf 1155,\overline{84}})(-42)
\oplus({\bf 45,\overline{240}})(-42)
\oplus({\bf 45,\overline{84}})(-42)
\oplus({\bf 1980,\overline{126}})(-23)
\oplus({\bf 120,\overline{630}})(-23)
\oplus({\bf 120,\overline{126}})(-23)
\oplus({\bf 2310,126})(-4)
\oplus({\bf 210,1008})(-4)
\oplus({\bf 210,126})(-4)
\oplus({\bf \overline{1848},84})(15)
\oplus({\bf 252,1050})(15)
\oplus({\bf 252,84})(15)
\oplus({\bf \overline{990},36})(34)
\oplus({\bf \overline{210},720})(34)
\oplus({\bf \overline{210},36})(34)
\oplus({\bf \overline{330},9})(53)
\oplus({\bf \overline{120},315})(53)
\oplus({\bf \overline{120},9})(53)
\oplus({\bf \overline{55},1})(72)
\oplus({\bf \overline{45},80})(72)
\oplus({\bf \overline{45},1})(72)
\oplus({\bf \overline{10},\overline{9}})(91)$\\
%
${\bf \overline{1679600}}$&=&
$({\bf 10,1})(99)
\oplus({\bf 99,9})(80)
\oplus({\bf 1,9})(80)
\oplus({\bf \overline{440},36})(61)
\oplus({\bf \overline{10},45})(61)
\oplus({\bf \overline{10},36})(61)
\oplus({\bf \overline{1155},84})(42)
\oplus({\bf \overline{45},240})(42)
\oplus({\bf \overline{45},84})(42)
\oplus({\bf \overline{1980},126})(23)
\oplus({\bf \overline{120},630})(23)
\oplus({\bf \overline{120},126})(23)
\oplus({\bf \overline{2310},\overline{126}})(4)
\oplus({\bf \overline{210},\overline{1008}})(4)
\oplus({\bf \overline{210},\overline{126}})(4)
\oplus({\bf 1848,\overline{84}})(-15)
\oplus({\bf 252,\overline{1050}})(-15)
\oplus({\bf 252,\overline{84}})(-15)
\oplus({\bf 990,\overline{36}})(-34)
\oplus({\bf 210,\overline{720}})(-34)
\oplus({\bf 210,\overline{36}})(-34)
\oplus({\bf 330,\overline{9}})(-53)
\oplus({\bf 120,\overline{315}})(-53)
\oplus({\bf 120,\overline{9}})(-53)
\oplus({\bf 55,1})(-72)
\oplus({\bf 45,80})(-72)
\oplus({\bf 45,1})(-72)
\oplus({\bf 10,9})(-91)$\\
%
${\bf 1723680}$&=&
$({\bf \overline{10},\overline{1890}})(-59)
\oplus({\bf 99,540})(-40)
\oplus({\bf 99,630})(-40)
\oplus({\bf 1,15840})(-40)
\oplus({\bf 1,540})(-40)
\oplus({\bf 1,630})(-40)
\oplus({\bf 540,240})(-21)
\oplus({\bf 440,240})(-21)
\oplus({\bf 440,84})(-21)
\oplus({\bf 10,4620})(-21)
\oplus({\bf 10,5346})(-21)
\oplus2({\bf 10,240})(-21)
\oplus({\bf 10,84})(-21)
\oplus({\bf 3200,45})(-2)
\oplus({\bf 3200,36})(-2)
\oplus({\bf 55,2079})(-2)
\oplus({\bf 55,45})(-2)
\oplus({\bf 55,36})(-2)
\oplus({\bf 1155,36})(-2)
\oplus({\bf 45,2079})(-2)
\oplus({\bf 45,45})(-2)
\oplus({\bf 45,720})(-2)
\oplus2({\bf 45,36})(-2)
\oplus({\bf 7920,9})(17)
\oplus({\bf 9450,9})(17)
\oplus({\bf 330,396})(17)
\oplus({\bf 330,315})(17)
\oplus2({\bf 330,9})(17)
\oplus({\bf 120,315})(17)
\oplus({\bf 120,9})(17)
\oplus({\bf 31185,1})(36)
\oplus({\bf 825,80})(36)
\oplus({\bf 825,1})(36)
\oplus({\bf 990,80})(36)
\oplus({\bf 990,1})(36)
\oplus({\bf 3300,\overline{9}})(55)$\\
%
${\bf \overline{1723680}}$&=&
$({\bf 10,1890})(59)
\oplus({\bf 99,\overline{540}})(40)
\oplus({\bf 99,\overline{630}})(40)
\oplus({\bf 1,\overline{15840}})(40)
\oplus({\bf 1,\overline{540}})(40)
\oplus({\bf 1,\overline{630}})(40)
\oplus({\bf \overline{540},\overline{240}})(21)
\oplus({\bf \overline{440},\overline{240}})(21)
\oplus({\bf \overline{440},\overline{84}})(21)
\oplus({\bf \overline{10},\overline{4620}})(21)
\oplus({\bf \overline{10},\overline{5346}})(21)
\oplus2({\bf \overline{10},\overline{240}})(21)
\oplus({\bf \overline{10},\overline{84}})(21)
\oplus({\bf \overline{3200},\overline{45}})(2)
\oplus({\bf \overline{3200},\overline{36}})(2)
\oplus({\bf \overline{1155},\overline{36}})(2)
\oplus({\bf \overline{55},\overline{2079}})(2)
\oplus({\bf \overline{55},\overline{45}})(2)
\oplus({\bf \overline{55},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{2079}})(2)
\oplus({\bf \overline{45},\overline{720}})(2)
\oplus({\bf \overline{45},\overline{45}})(2)
\oplus2({\bf \overline{45},\overline{36}})(2)
\oplus({\bf \overline{7920},\overline{9}})(-17)
\oplus({\bf \overline{9450},\overline{9}})(-17)
\oplus({\bf \overline{330},\overline{396}})(-17)
\oplus({\bf \overline{330},\overline{315}})(-17)
\oplus2({\bf \overline{330},\overline{9}})(-17)
\oplus({\bf \overline{120},\overline{315}})(-17)
\oplus({\bf \overline{120},\overline{9}})(-17)
\oplus({\bf \overline{31185},1})(-36)
\oplus({\bf \overline{825},80})(-36)
\oplus({\bf \overline{825},1})(-36)
\oplus({\bf \overline{990},80})(-36)
\oplus({\bf \overline{990},1})(-36)
\oplus({\bf \overline{3300},9})(-55)$\\
%
${\bf 1732800}$&=&
$({\bf 220,\overline{165}})(57)
\oplus({\bf 2145,\overline{45}})(38)
\oplus({\bf 55,\overline{1440}})(38)
\oplus({\bf 55,\overline{45}})(38)
\oplus({\bf 11550,\overline{9}})(19)
\oplus({\bf 540,\overline{396}})(19)
\oplus({\bf 540,\overline{9}})(19)
\oplus({\bf 10,\overline{7020}})(19)
\oplus({\bf 10,\overline{396}})(19)
\oplus({\bf 10,\overline{9}})(19)
\oplus({\bf 45375,1})(0)
\oplus({\bf 2925,80})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,1944})(0)
\oplus({\bf 99,80})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,25200'})(0)
\oplus({\bf 1,1944})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11550},9})(-19)
\oplus({\bf \overline{540},396})(-19)
\oplus({\bf \overline{540},9})(-19)
\oplus({\bf \overline{10},7020})(-19)
\oplus({\bf \overline{10},396})(-19)
\oplus({\bf \overline{10},9})(-19)
\oplus({\bf \overline{2145},45})(-38)
\oplus({\bf \overline{55},1440})(-38)
\oplus({\bf \overline{55},45})(-38)
\oplus({\bf \overline{220},165})(-57)$\\
%
${\bf 1744200}$&=&
$({\bf \overline{11880},1})(63)
\oplus({\bf \overline{9240'},9})(44)
\oplus({\bf \overline{2310},9})(44)
\oplus({\bf 4752,36})(25)
\oplus({\bf 1848,45})(25)
\oplus({\bf 1848,36})(25)
\oplus({\bf 252,45})(25)
\oplus({\bf 1485,84})(6)
\oplus({\bf 990,240})(6)
\oplus({\bf 990,84})(6)
\oplus({\bf 210,165})(6)
\oplus({\bf 210,240})(6)
\oplus({\bf 220,126})(-13)
\oplus({\bf 330,630})(-13)
\oplus({\bf 330,126})(-13)
\oplus({\bf 120,990})(-13)
\oplus({\bf 120,630})(-13)
\oplus({\bf 55,\overline{1008}})(-32)
\oplus({\bf 55,\overline{126}})(-32)
\oplus({\bf 45,\overline{2772}})(-32)
\oplus({\bf 45,\overline{1008}})(-32)
\oplus({\bf 10,\overline{4620'}})(-51)
\oplus({\bf 10,\overline{1050}})(-51)
\oplus({\bf 1,\overline{4950}})(-70)$\\
%
${\bf \overline{1744200}}$&=&
$({\bf 11880,1})(-63)
\oplus({\bf 9240',\overline{9}})(-44)
\oplus({\bf 2310,\overline{9}})(-44)
\oplus({\bf \overline{4752},\overline{36}})(-25)
\oplus({\bf \overline{1848},\overline{45}})(-25)
\oplus({\bf \overline{1848},\overline{36}})(-25)
\oplus({\bf 252,\overline{45}})(-25)
\oplus({\bf \overline{1485},\overline{84}})(-6)
\oplus({\bf \overline{990},\overline{240}})(-6)
\oplus({\bf \overline{990},\overline{84}})(-6)
\oplus({\bf \overline{210},\overline{165}})(-6)
\oplus({\bf \overline{210},\overline{240}})(-6)
\oplus({\bf \overline{220},\overline{126}})(13)
\oplus({\bf \overline{330},\overline{630}})(13)
\oplus({\bf \overline{330},\overline{126}})(13)
\oplus({\bf \overline{120},\overline{990}})(13)
\oplus({\bf \overline{120},\overline{630}})(13)
\oplus({\bf \overline{55},1008})(32)
\oplus({\bf \overline{55},126})(32)
\oplus({\bf \overline{45},2772})(32)
\oplus({\bf \overline{45},1008})(32)
\oplus({\bf \overline{10},4620'})(51)
\oplus({\bf \overline{10},1050})(51)
\oplus({\bf 1,4950})(70)$\\
%
${\bf 1767456}$&=&
$({\bf \overline{13860'},1})(63)
\oplus({\bf \overline{4950'},9})(44)
\oplus({\bf \overline{6930},9})(44)
\oplus({\bf 3300,45})(25)
\oplus({\bf 3300,36})(25)
\oplus({\bf 1848,36})(25)
\oplus({\bf 825,240})(6)
\oplus({\bf 990,240})(6)
\oplus({\bf 990,84})(6)
\oplus({\bf 210,84})(6)
\oplus({\bf 330,540})(-13)
\oplus({\bf 330,630})(-13)
\oplus({\bf 120,630})(-13)
\oplus({\bf 120,126})(-13)
\oplus({\bf 55,\overline{1890}})(-32)
\oplus({\bf 45,\overline{1890}})(-32)
\oplus({\bf 45,\overline{1008}})(-32)
\oplus({\bf 10,\overline{2520}})(-51)
\oplus({\bf 10,\overline{3402}})(-51)
\oplus({\bf 1,\overline{6048}})(-70)$\\
%
${\bf \overline{1767456}}$&=&
$({\bf 13860',1})(-63)
\oplus({\bf 4950',\overline{9}})(-44)
\oplus({\bf 6930,\overline{9}})(-44)
\oplus({\bf \overline{3300},\overline{45}})(-25)
\oplus({\bf \overline{3300},\overline{36}})(-25)
\oplus({\bf \overline{1848},\overline{36}})(-25)
\oplus({\bf \overline{825},\overline{240}})(-6)
\oplus({\bf \overline{990},\overline{240}})(-6)
\oplus({\bf \overline{990},\overline{84}})(-6)
\oplus({\bf \overline{210},\overline{84}})(-6)
\oplus({\bf \overline{330},\overline{540}})(13)
\oplus({\bf \overline{330},\overline{630}})(13)
\oplus({\bf \overline{120},\overline{630}})(13)
\oplus({\bf \overline{120},\overline{126}})(13)
\oplus({\bf \overline{55},1890})(32)
\oplus({\bf \overline{45},1890})(32)
\oplus({\bf \overline{45},1008})(32)
\oplus({\bf \overline{10},2520})(51)
\oplus({\bf \overline{10},3402})(51)
\oplus({\bf 1,6048})(70)$\\
%
${\bf 1808800}$&=&
$({\bf 825,\overline{36}})(56)
\oplus({\bf 7920,\overline{9}})(37)
\oplus({\bf 330,\overline{315}})(37)
\oplus({\bf 330,\overline{9}})(37)
\oplus({\bf 33880,1})(18)
\oplus({\bf 3200,80})(18)
\oplus({\bf 3200,1})(18)
\oplus({\bf 55,1540})(18)
\oplus({\bf 55,80})(18)
\oplus({\bf 45,1215})(18)
\oplus({\bf 45,80})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 13860,9})(-1)
\oplus({\bf 540,396})(-1)
\oplus({\bf 540,9})(-1)
\oplus({\bf 440,315})(-1)
\oplus({\bf 440,9})(-1)
\oplus({\bf 10,7920})(-1)
\oplus({\bf 10,396})(-1)
\oplus({\bf 10,315})(-1)
\oplus({\bf 10,9})(-1)
\oplus({\bf 2376,45})(-20)
\oplus({\bf 1925,36})(-20)
\oplus({\bf 99,2079})(-20)
\oplus({\bf 99,45})(-20)
\oplus({\bf 99,36})(-20)
\oplus({\bf 1,17325'})(-20)
\oplus({\bf 1,2079})(-20)
\oplus({\bf 1,36})(-20)
\oplus({\bf \overline{440},240})(-39)
\oplus({\bf \overline{10},4620})(-39)
\oplus({\bf \overline{10},240})(-39)
\oplus({\bf \overline{45},540})(-58)$\\
%
${\bf \overline{1808800}}$&=&
$({\bf \overline{825},36})(-56)
\oplus({\bf \overline{7920},9})(-37)
\oplus({\bf \overline{330},315})(-37)
\oplus({\bf \overline{330},9})(-37)
\oplus({\bf \overline{33880},1})(-18)
\oplus({\bf \overline{3200},80})(-18)
\oplus({\bf \overline{3200},1})(-18)
\oplus({\bf \overline{55},\overline{1540}})(-18)
\oplus({\bf \overline{55},80})(-18)
\oplus({\bf \overline{45},1215})(-18)
\oplus({\bf \overline{45},80})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf \overline{13860},\overline{9}})(1)
\oplus({\bf \overline{540},\overline{396}})(1)
\oplus({\bf \overline{540},\overline{9}})(1)
\oplus({\bf \overline{440},\overline{315}})(1)
\oplus({\bf \overline{440},\overline{9}})(1)
\oplus({\bf \overline{10},\overline{7920}})(1)
\oplus({\bf \overline{10},\overline{396}})(1)
\oplus({\bf \overline{10},\overline{315}})(1)
\oplus({\bf \overline{10},\overline{9}})(1)
\oplus({\bf \overline{2376},\overline{45}})(20)
\oplus({\bf 1925,\overline{36}})(20)
\oplus({\bf 99,\overline{2079}})(20)
\oplus({\bf 99,\overline{45}})(20)
\oplus({\bf 99,\overline{36}})(20)
\oplus({\bf 1,\overline{17325'}})(20)
\oplus({\bf 1,\overline{2079}})(20)
\oplus({\bf 1,\overline{36}})(20)
\oplus({\bf 440,\overline{240}})(39)
\oplus({\bf 10,\overline{4620}})(39)
\oplus({\bf 10,\overline{240}})(39)
\oplus({\bf 45,\overline{540}})(58)$\\
%
${\bf 1914744}$&=&
$({\bf \overline{45},\overline{126}})(-68)
\oplus({\bf \overline{440},126})(-49)
\oplus({\bf \overline{10},1008})(-49)
\oplus({\bf \overline{10},126})(-49)
\oplus({\bf 1925,84})(-30)
\oplus({\bf 99,1050})(-30)
\oplus({\bf 99,84})(-30)
\oplus({\bf 1,3402})(-30)
\oplus({\bf 1,1050})(-30)
\oplus({\bf 1,84})(-30)
\oplus({\bf 4950,36})(-11)
\oplus({\bf 440,720})(-11)
\oplus({\bf 440,36})(-11)
\oplus({\bf 10,3780})(-11)
\oplus({\bf 10,720})(-11)
\oplus({\bf 10,36})(-11)
\oplus({\bf 8250,9})(8)
\oplus({\bf 1155,315})(8)
\oplus({\bf 1155,9})(8)
\oplus({\bf 45,2700})(8)
\oplus({\bf 45,315})(8)
\oplus({\bf 45,9})(8)
\oplus({\bf 9240,1})(27)
\oplus({\bf 1980,80})(27)
\oplus({\bf 1980,1})(27)
\oplus({\bf 120,1215})(27)
\oplus({\bf 120,80})(27)
\oplus({\bf 120,1})(27)
\oplus({\bf 2310,\overline{9}})(46)
\oplus({\bf 210,\overline{315}})(46)
\oplus({\bf 210,\overline{9}})(46)
\oplus({\bf 252,\overline{36}})(65)$\\
%
${\bf \overline{1914744}}$&=&
$({\bf 45,126})(68)
\oplus({\bf 440,\overline{126}})(49)
\oplus({\bf 10,\overline{1008}})(49)
\oplus({\bf 10,\overline{126}})(49)
\oplus({\bf 1925,\overline{84}})(30)
\oplus({\bf 99,\overline{1050}})(30)
\oplus({\bf 99,\overline{84}})(30)
\oplus({\bf 1,\overline{3402}})(30)
\oplus({\bf 1,\overline{1050}})(30)
\oplus({\bf 1,\overline{84}})(30)
\oplus({\bf \overline{4950},\overline{36}})(11)
\oplus({\bf \overline{440},\overline{720}})(11)
\oplus({\bf \overline{440},\overline{36}})(11)
\oplus({\bf \overline{10},\overline{3780}})(11)
\oplus({\bf \overline{10},\overline{720}})(11)
\oplus({\bf \overline{10},\overline{36}})(11)
\oplus({\bf \overline{8250},\overline{9}})(-8)
\oplus({\bf \overline{1155},\overline{315}})(-8)
\oplus({\bf \overline{1155},\overline{9}})(-8)
\oplus({\bf \overline{45},\overline{2700}})(-8)
\oplus({\bf \overline{45},\overline{315}})(-8)
\oplus({\bf \overline{45},\overline{9}})(-8)
\oplus({\bf \overline{9240},1})(-27)
\oplus({\bf \overline{1980},80})(-27)
\oplus({\bf \overline{1980},1})(-27)
\oplus({\bf \overline{120},1215})(-27)
\oplus({\bf \overline{120},80})(-27)
\oplus({\bf \overline{120},1})(-27)
\oplus({\bf \overline{2310},9})(-46)
\oplus({\bf \overline{210},315})(-46)
\oplus({\bf \overline{210},9})(-46)
\oplus({\bf 252,36})(-65)$\\
%
${\bf 1976114}$&=&
$({\bf 5148,\overline{9}})(55)
\oplus({\bf 49280,1})(36)
\oplus({\bf 715,80})(36)
\oplus({\bf 715,1})(36)
\oplus({\bf 1485,80})(36)
\oplus({\bf 1485,1})(36)
\oplus({\bf 6930',9})(17)
\oplus({\bf 14300,9})(17)
\oplus({\bf 220,396})(17)
\oplus({\bf 220,315})(17)
\oplus2({\bf 220,9})(17)
\oplus({\bf 330,396})(17)
\oplus({\bf 330,9})(17)
\oplus({\bf 2145,45})(-2)
\oplus({\bf 2145,36})(-2)
\oplus({\bf 3200,45})(-2)
\oplus({\bf 55,1440})(-2)
\oplus({\bf 55,2079})(-2)
\oplus2({\bf 55,45})(-2)
\oplus({\bf 55,36})(-2)
\oplus({\bf 45,1440})(-2)
\oplus({\bf 45,45})(-2)
\oplus({\bf 540,165})(-21)
\oplus({\bf 540,240})(-21)
\oplus({\bf 440,165})(-21)
\oplus({\bf 10,4290})(-21)
\oplus({\bf 10,8505})(-21)
\oplus2({\bf 10,165})(-21)
\oplus({\bf 10,240})(-21)
\oplus({\bf 99,495})(-40)
\oplus({\bf 99,990})(-40)
\oplus({\bf 1,27027})(-40)
\oplus({\bf 1,495})(-40)
\oplus({\bf 1,990})(-40)
\oplus({\bf \overline{10},\overline{3168}})(-59)$\\
%
${\bf \overline{1976114}}$&=&
$({\bf \overline{5148},9})(-55)
\oplus({\bf \overline{49280},1})(-36)
\oplus({\bf \overline{715},80})(-36)
\oplus({\bf \overline{715},1})(-36)
\oplus({\bf \overline{1485},80})(-36)
\oplus({\bf \overline{1485},1})(-36)
\oplus({\bf \overline{6930'},\overline{9}})(-17)
\oplus({\bf \overline{14300},\overline{9}})(-17)
\oplus({\bf \overline{220},\overline{396}})(-17)
\oplus({\bf \overline{220},\overline{315}})(-17)
\oplus2({\bf \overline{220},\overline{9}})(-17)
\oplus({\bf \overline{330},\overline{396}})(-17)
\oplus({\bf \overline{330},\overline{9}})(-17)
\oplus({\bf \overline{2145},\overline{45}})(2)
\oplus({\bf \overline{2145},\overline{36}})(2)
\oplus({\bf \overline{3200},\overline{45}})(2)
\oplus({\bf \overline{55},\overline{1440}})(2)
\oplus({\bf \overline{55},\overline{2079}})(2)
\oplus2({\bf \overline{55},\overline{45}})(2)
\oplus({\bf \overline{55},\overline{36}})(2)
\oplus({\bf \overline{45},\overline{1440}})(2)
\oplus({\bf \overline{45},\overline{45}})(2)
\oplus({\bf \overline{540},\overline{165}})(21)
\oplus({\bf \overline{540},\overline{240}})(21)
\oplus({\bf \overline{440},\overline{165}})(21)
\oplus({\bf \overline{10},\overline{4290}})(21)
\oplus({\bf \overline{10},\overline{8505}})(21)
\oplus2({\bf \overline{10},\overline{165}})(21)
\oplus({\bf \overline{10},\overline{240}})(21)
\oplus({\bf 99,\overline{495}})(40)
\oplus({\bf 99,\overline{990}})(40)
\oplus({\bf 1,\overline{27027}})(40)
\oplus({\bf 1,\overline{495}})(40)
\oplus({\bf 1,\overline{990}})(40)
\oplus({\bf 10,3168})(59)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 18 (S)}

\subsubsubsection{$\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{19}\supset\mathfrak{so}_{19}$(S)}
}
\label{Table:Branching-rules-A18_B9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A18_B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{19}\supset\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 19}$&=&
$({\bf 19})$\\
%
${\bf \overline{19}}$&=&
$({\bf 19})$\\
%
${\bf 171}$&=&
$({\bf 171})$\\
%
${\bf \overline{171}}$&=&
$({\bf 171})$\\
%
${\bf 190}$&=&
$({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{190}}$&=&
$({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 360}$&=&
$({\bf 189})
\oplus({\bf 171})$\\
%
${\bf 969}$&=&
$({\bf 969})$\\
%
${\bf \overline{969}}$&=&
$({\bf 969})$\\
%
${\bf 1330}$&=&
$({\bf 1311})
\oplus({\bf 19})$\\
%
${\bf \overline{1330}}$&=&
$({\bf 1311})
\oplus({\bf 19})$\\
%
${\bf 2280}$&=&
$({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf \overline{2280}}$&=&
$({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf 3230}$&=&
$({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf \overline{3230}}$&=&
$({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf 3591}$&=&
$({\bf 1311})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf \overline{3591}}$&=&
$({\bf 1311})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf 3876}$&=&
$({\bf 3876})$\\
%
${\bf \overline{3876}}$&=&
$({\bf 3876})$\\
%
${\bf 7315}$&=&
$({\bf 7125})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{7315}}$&=&
$({\bf 7125})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 10830}$&=&
$({\bf 10640})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{10830}}$&=&
$({\bf 10640})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 11628}$&=&
$({\bf 11628})$\\
%
${\bf \overline{11628}}$&=&
$({\bf 11628})$\\
%
${\bf 14535}$&=&
$({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf \overline{14535}}$&=&
$({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf 17955}$&=&
$({\bf 17595})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf \overline{17955}}$&=&
$({\bf 17595})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf 18240}$&=&
$({\bf 14364})
\oplus({\bf 3876})$\\
%
${\bf \overline{18240}}$&=&
$({\bf 14364})
\oplus({\bf 3876})$\\
%
${\bf 25080}$&=&
$({\bf 7125})
\oplus({\bf 17595})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf \overline{25080}}$&=&
$({\bf 7125})
\oplus({\bf 17595})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf 27132}$&=&
$({\bf 27132})$\\
%
${\bf \overline{27132}}$&=&
$({\bf 27132})$\\
%
${\bf 28880}$&=&
$({\bf 10640})
\oplus({\bf 14364})
\oplus({\bf 3876})$\\
%
${\bf 32130}$&=&
$({\bf 17595})
\oplus({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf \overline{32130}}$&=&
$({\bf 17595})
\oplus({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf 33649}$&=&
$({\bf 32319})
\oplus({\bf 1311})
\oplus({\bf 19})$\\
%
${\bf \overline{33649}}$&=&
$({\bf 32319})
\oplus({\bf 1311})
\oplus({\bf 19})$\\
%
${\bf 35739}$&=&
$({\bf 7125})
\oplus({\bf 17595})
\oplus({\bf 10640})
\oplus2({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 42959}$&=&
$({\bf 17595})
\oplus({\bf 10640})
\oplus({\bf 14364})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf \overline{42959}}$&=&
$({\bf 17595})
\oplus({\bf 10640})
\oplus({\bf 14364})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf 50388}$&=&
$({\bf 50388})$\\
%
${\bf \overline{50388}}$&=&
$({\bf 50388})$\\
%
${\bf 62016}$&=&
$({\bf 61047})
\oplus({\bf 969})$\\
%
${\bf \overline{62016}}$&=&
$({\bf 61047})
\oplus({\bf 969})$\\
%
${\bf 72675}$&=&
$({\bf 61047})
\oplus({\bf 11628})$\\
%
${\bf \overline{72675}}$&=&
$({\bf 61047})
\oplus({\bf 11628})$\\
%
${\bf 75582}$&=&
$({\bf 75582})$\\
%
${\bf \overline{75582}}$&=&
$({\bf 75582})$\\
%
${\bf 92055}$&=&
$({\bf 89775})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf \overline{92055}}$&=&
$({\bf 89775})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf 92378}$&=&
$({\bf 92378})$\\
%
${\bf \overline{92378}}$&=&
$({\bf 92378})$\\
%
${\bf 105336}$&=&
$({\bf 101745})
\oplus({\bf 1311})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf \overline{105336}}$&=&
$({\bf 101745})
\oplus({\bf 1311})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf 113715}$&=&
$({\bf 110124})
\oplus({\bf 1311})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf \overline{113715}}$&=&
$({\bf 110124})
\oplus({\bf 1311})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf 122094}$&=&
$({\bf 118864})
\oplus({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf \overline{122094}}$&=&
$({\bf 118864})
\oplus({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf 134596}$&=&
$({\bf 127281})
\oplus({\bf 7125})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{134596}}$&=&
$({\bf 127281})
\oplus({\bf 7125})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 137655}$&=&
$({\bf 32319})
\oplus({\bf 101745})
\oplus({\bf 1311})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf \overline{137655}}$&=&
$({\bf 32319})
\oplus({\bf 101745})
\oplus({\bf 1311})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf 162450}$&=&
$({\bf 89775})
\oplus({\bf 61047})
\oplus({\bf 11628})$\\
%
${\bf \overline{162450}}$&=&
$({\bf 89775})
\oplus({\bf 61047})
\oplus({\bf 11628})$\\
%
${\bf 180880}$&=&
$({\bf 118864})
\oplus({\bf 61047})
\oplus({\bf 969})$\\
%
${\bf \overline{180880}}$&=&
$({\bf 118864})
\oplus({\bf 61047})
\oplus({\bf 969})$\\
%
${\bf 193800}$&=&
$({\bf 189924})
\oplus({\bf 3876})$\\
%
${\bf \overline{193800}}$&=&
$({\bf 189924})
\oplus({\bf 3876})$\\
%
${\bf 203490}$&=&
$({\bf 110124})
\oplus({\bf 1311})
\oplus({\bf 89775})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf \overline{203490}}$&=&
$({\bf 110124})
\oplus({\bf 1311})
\oplus({\bf 89775})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf 217056}$&=&
$({\bf 189924})
\oplus({\bf 27132})$\\
%
${\bf \overline{217056}}$&=&
$({\bf 189924})
\oplus({\bf 27132})$\\
%
${\bf 223839}$&=&
$({\bf 101745})
\oplus({\bf 118864})
\oplus({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf \overline{223839}}$&=&
$({\bf 101745})
\oplus({\bf 118864})
\oplus({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf 249090}$&=&
$({\bf 32319})
\oplus({\bf 101745})
\oplus({\bf 110124})
\oplus2({\bf 1311})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf \overline{249090}}$&=&
$({\bf 32319})
\oplus({\bf 101745})
\oplus({\bf 110124})
\oplus2({\bf 1311})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf 272916}$&=&
$({\bf 118864})
\oplus({\bf 89775})
\oplus({\bf 61047})
\oplus({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf \overline{272916}}$&=&
$({\bf 118864})
\oplus({\bf 89775})
\oplus({\bf 61047})
\oplus({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf 276165}$&=&
$({\bf 265335})
\oplus({\bf 10640})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{276165}}$&=&
$({\bf 265335})
\oplus({\bf 10640})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 337535}$&=&
$({\bf 101745})
\oplus({\bf 110124})
\oplus({\bf 118864})
\oplus({\bf 1311})
\oplus2({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf \overline{337535}}$&=&
$({\bf 101745})
\oplus({\bf 110124})
\oplus({\bf 118864})
\oplus({\bf 1311})
\oplus2({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf 379050}$&=&
$({\bf 361284})
\oplus({\bf 17595})
\oplus({\bf 171})$\\
%
${\bf \overline{379050}}$&=&
$({\bf 361284})
\oplus({\bf 17595})
\oplus({\bf 171})$\\
%
${\bf 383040}$&=&
$({\bf 110124})
\oplus({\bf 118864})
\oplus({\bf 89775})
\oplus({\bf 61047})
\oplus({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf \overline{383040}}$&=&
$({\bf 110124})
\oplus({\bf 118864})
\oplus({\bf 89775})
\oplus({\bf 61047})
\oplus({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf 426360}$&=&
$({\bf 101745})
\oplus({\bf 110124})
\oplus({\bf 118864})
\oplus({\bf 1311})
\oplus({\bf 89775})
\oplus2({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf \overline{426360}}$&=&
$({\bf 101745})
\oplus({\bf 110124})
\oplus({\bf 118864})
\oplus({\bf 1311})
\oplus({\bf 89775})
\oplus2({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf 441864}$&=&
$({\bf 427329})
\oplus({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf \overline{441864}}$&=&
$({\bf 427329})
\oplus({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf 465120}$&=&
$({\bf 453492})
\oplus({\bf 11628})$\\
%
${\bf \overline{465120}}$&=&
$({\bf 453492})
\oplus({\bf 11628})$\\
%
${\bf 480700}$&=&
$({\bf 447051})
\oplus({\bf 32319})
\oplus({\bf 1311})
\oplus({\bf 19})$\\
%
${\bf \overline{480700}}$&=&
$({\bf 447051})
\oplus({\bf 32319})
\oplus({\bf 1311})
\oplus({\bf 19})$\\
%
${\bf 503880}$&=&
$({\bf 453492})
\oplus({\bf 50388})$\\
%
${\bf \overline{503880}}$&=&
$({\bf 453492})
\oplus({\bf 50388})$\\
%
${\bf 504735}$&=&
$({\bf 479655})
\oplus({\bf 7125})
\oplus({\bf 17595})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf \overline{504735}}$&=&
$({\bf 479655})
\oplus({\bf 7125})
\oplus({\bf 17595})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf 542640}$&=&
$({\bf 524400})
\oplus({\bf 14364})
\oplus({\bf 3876})$\\
%
${\bf \overline{542640}}$&=&
$({\bf 524400})
\oplus({\bf 14364})
\oplus({\bf 3876})$\\
%
${\bf 632016}$&=&
$({\bf 127281})
\oplus({\bf 479655})
\oplus({\bf 7125})
\oplus({\bf 17595})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf \overline{632016}}$&=&
$({\bf 127281})
\oplus({\bf 479655})
\oplus({\bf 7125})
\oplus({\bf 17595})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf 644385}$&=&
$({\bf 427329})
\oplus({\bf 189924})
\oplus({\bf 27132})$\\
%
${\bf \overline{644385}}$&=&
$({\bf 427329})
\oplus({\bf 189924})
\oplus({\bf 27132})$\\
%
${\bf 718200}$&=&
$({\bf 524400})
\oplus({\bf 189924})
\oplus({\bf 3876})$\\
%
${\bf \overline{718200}}$&=&
$({\bf 524400})
\oplus({\bf 189924})
\oplus({\bf 3876})$\\
%
${\bf 746130}$&=&
$({\bf 714000})
\oplus({\bf 17595})
\oplus({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf \overline{746130}}$&=&
$({\bf 714000})
\oplus({\bf 17595})
\oplus({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf 750519}$&=&
$({\bf 714780})
\oplus({\bf 7125})
\oplus({\bf 17595})
\oplus({\bf 10640})
\oplus2({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{750519}}$&=&
$({\bf 714780})
\oplus({\bf 7125})
\oplus({\bf 17595})
\oplus({\bf 10640})
\oplus2({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 881790}$&=&
$({\bf 854658})
\oplus({\bf 27132})$\\
%
${\bf \overline{881790}}$&=&
$({\bf 854658})
\oplus({\bf 27132})$\\
%
${\bf 909720}$&=&
$({\bf 265335})
\oplus({\bf 427329})
\oplus({\bf 189924})
\oplus({\bf 27132})$\\
%
${\bf 930240}$&=&
$({\bf 854658})
\oplus({\bf 75582})$\\
%
${\bf \overline{930240}}$&=&
$({\bf 854658})
\oplus({\bf 75582})$\\
%
${\bf 1031016}$&=&
$({\bf 988057})
\oplus({\bf 17595})
\oplus({\bf 10640})
\oplus({\bf 14364})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf \overline{1031016}}$&=&
$({\bf 988057})
\oplus({\bf 17595})
\oplus({\bf 10640})
\oplus({\bf 14364})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf 1159893}$&=&
$({\bf 524400})
\oplus({\bf 427329})
\oplus({\bf 189924})
\oplus({\bf 14364})
\oplus({\bf 3876})$\\
%
${\bf \overline{1159893}}$&=&
$({\bf 524400})
\oplus({\bf 427329})
\oplus({\bf 189924})
\oplus({\bf 14364})
\oplus({\bf 3876})$\\
%
${\bf 1225785}$&=&
$({\bf 479655})
\oplus({\bf 714000})
\oplus({\bf 17595})
\oplus({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf \overline{1225785}}$&=&
$({\bf 479655})
\oplus({\bf 714000})
\oplus({\bf 17595})
\oplus({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf 1256640}$&=&
$({\bf 714000})
\oplus({\bf 524400})
\oplus({\bf 14364})
\oplus({\bf 3876})$\\
%
${\bf \overline{1256640}}$&=&
$({\bf 714000})
\oplus({\bf 524400})
\oplus({\bf 14364})
\oplus({\bf 3876})$\\
%
${\bf 1343680}$&=&
$({\bf 1293292})
\oplus({\bf 50388})$\\
%
${\bf \overline{1343680}}$&=&
$({\bf 1293292})
\oplus({\bf 50388})$\\
%
${\bf 1364580}$&=&
$({\bf 127281})
\oplus({\bf 479655})
\oplus({\bf 714780})
\oplus2({\bf 7125})
\oplus({\bf 17595})
\oplus({\bf 10640})
\oplus2({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{1364580}}$&=&
$({\bf 127281})
\oplus({\bf 479655})
\oplus({\bf 714780})
\oplus2({\bf 7125})
\oplus({\bf 17595})
\oplus({\bf 10640})
\oplus2({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 1385670}$&=&
$({\bf 1293292})
\oplus({\bf 92378})$\\
%
${\bf \overline{1385670}}$&=&
$({\bf 1293292})
\oplus({\bf 92378})$\\
%
${\bf 1472880}$&=&
$({\bf 1410864})
\oplus({\bf 61047})
\oplus({\bf 969})$\\
%
${\bf \overline{1472880}}$&=&
$({\bf 1410864})
\oplus({\bf 61047})
\oplus({\bf 969})$\\
%
${\bf 1562275}$&=&
$({\bf 1427679})
\oplus({\bf 127281})
\oplus({\bf 7125})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{1562275}}$&=&
$({\bf 1427679})
\oplus({\bf 127281})
\oplus({\bf 7125})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 1662804}$&=&
$({\bf 1587222})
\oplus({\bf 75582})$\\
%
${\bf \overline{1662804}}$&=&
$({\bf 1587222})
\oplus({\bf 75582})$\\
%
${\bf 1679600}$&=&
$({\bf 1587222})
\oplus({\bf 92378})$\\
%
${\bf \overline{1679600}}$&=&
$({\bf 1587222})
\oplus({\bf 92378})$\\
%
${\bf 1723680}$&=&
$({\bf 988057})
\oplus({\bf 17595})
\oplus({\bf 265335})
\oplus({\bf 427329})
\oplus({\bf 10640})
\oplus({\bf 14364})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf \overline{1723680}}$&=&
$({\bf 988057})
\oplus({\bf 17595})
\oplus({\bf 265335})
\oplus({\bf 427329})
\oplus({\bf 10640})
\oplus({\bf 14364})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf 1732800}$&=&
$({\bf 127281})
\oplus({\bf 479655})
\oplus({\bf 714780})
\oplus2({\bf 7125})
\oplus({\bf 361284})
\oplus2({\bf 17595})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf 1744200}$&=&
$({\bf 1671525})
\oplus({\bf 61047})
\oplus({\bf 11628})$\\
%
${\bf \overline{1744200}}$&=&
$({\bf 1671525})
\oplus({\bf 61047})
\oplus({\bf 11628})$\\
%
${\bf 1767456}$&=&
$({\bf 1675401})
\oplus({\bf 89775})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf \overline{1767456}}$&=&
$({\bf 1675401})
\oplus({\bf 89775})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf 1808800}$&=&
$({\bf 361284})
\oplus({\bf 988057})
\oplus({\bf 17595})
\oplus({\bf 427329})
\oplus({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf \overline{1808800}}$&=&
$({\bf 361284})
\oplus({\bf 988057})
\oplus({\bf 17595})
\oplus({\bf 427329})
\oplus({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf 1914744}$&=&
$({\bf 1410864})
\oplus({\bf 453492})
\oplus({\bf 50388})$\\
%
${\bf \overline{1914744}}$&=&
$({\bf 1410864})
\oplus({\bf 453492})
\oplus({\bf 50388})$\\
%
${\bf 1976114}$&=&
$({\bf 479655})
\oplus({\bf 714780})
\oplus({\bf 714000})
\oplus({\bf 7125})
\oplus2({\bf 17595})
\oplus({\bf 10640})
\oplus({\bf 14364})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf \overline{1976114}}$&=&
$({\bf 479655})
\oplus({\bf 714780})
\oplus({\bf 714000})
\oplus({\bf 7125})
\oplus2({\bf 17595})
\oplus({\bf 10640})
\oplus({\bf 14364})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 19 (R)}

\subsubsubsection{$\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A19_A18-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_A18-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{19}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 20}$&=&
$({\bf 19})(1)
\oplus({\bf 1})(-19)$\\
%
${\bf \overline{20}}$&=&
$({\bf \overline{19}})(-1)
\oplus({\bf 1})(19)$\\
%
${\bf 190}$&=&
$({\bf 171})(2)
\oplus({\bf 19})(-18)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{171}})(-2)
\oplus({\bf \overline{19}})(18)$\\
%
${\bf 210}$&=&
$({\bf 190})(2)
\oplus({\bf 19})(-18)
\oplus({\bf 1})(-38)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{190}})(-2)
\oplus({\bf \overline{19}})(18)
\oplus({\bf 1})(38)$\\
%
${\bf 399}$&=&
$({\bf 19})(20)
\oplus({\bf 360})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{19}})(-20)$\\
%
${\bf 1140}$&=&
$({\bf 969})(3)
\oplus({\bf 171})(-17)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{969}})(-3)
\oplus({\bf \overline{171}})(17)$\\
%
${\bf 1540}$&=&
$({\bf 1330})(3)
\oplus({\bf 190})(-17)
\oplus({\bf 19})(-37)
\oplus({\bf 1})(-57)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{1330}})(-3)
\oplus({\bf \overline{190}})(17)
\oplus({\bf \overline{19}})(37)
\oplus({\bf 1})(57)$\\
%
${\bf 2660}$&=&
$({\bf 2280})(3)
\oplus({\bf 190})(-17)
\oplus({\bf 171})(-17)
\oplus({\bf 19})(-37)$\\
%
${\bf \overline{2660}}$&=&
$({\bf \overline{2280}})(-3)
\oplus({\bf \overline{190}})(17)
\oplus({\bf \overline{171}})(17)
\oplus({\bf \overline{19}})(37)$\\
%
${\bf 3780}$&=&
$({\bf 360})(-19)
\oplus({\bf 3230})(1)
\oplus({\bf 19})(1)
\oplus({\bf 171})(21)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 360})(19)
\oplus({\bf \overline{3230}})(-1)
\oplus({\bf \overline{19}})(-1)
\oplus({\bf \overline{171}})(-21)$\\
%
${\bf 4180}$&=&
$({\bf 190})(21)
\oplus({\bf 3591})(1)
\oplus({\bf 19})(1)
\oplus({\bf 360})(-19)
\oplus({\bf 1})(-19)
\oplus({\bf \overline{19}})(-39)$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{190}})(-21)
\oplus({\bf \overline{3591}})(-1)
\oplus({\bf \overline{19}})(-1)
\oplus({\bf 360})(19)
\oplus({\bf 1})(19)
\oplus({\bf 19})(39)$\\
%
${\bf 4845}$&=&
$({\bf 3876})(4)
\oplus({\bf 969})(-16)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{3876}})(-4)
\oplus({\bf \overline{969}})(16)$\\
%
${\bf 8855}$&=&
$({\bf 7315})(4)
\oplus({\bf 1330})(-16)
\oplus({\bf 190})(-36)
\oplus({\bf 19})(-56)
\oplus({\bf 1})(-76)$\\
%
${\bf \overline{8855}}$&=&
$({\bf \overline{7315}})(-4)
\oplus({\bf \overline{1330}})(16)
\oplus({\bf \overline{190}})(36)
\oplus({\bf \overline{19}})(56)
\oplus({\bf 1})(76)$\\
%
${\bf 13300}$&=&
$({\bf 10830})(4)
\oplus({\bf 2280})(-16)
\oplus({\bf 190})(-36)$\\
%
${\bf \overline{13300}}$&=&
$({\bf \overline{10830}})(-4)
\oplus({\bf \overline{2280}})(16)
\oplus({\bf \overline{190}})(36)$\\
%
${\bf 15504}$&=&
$({\bf 11628})(5)
\oplus({\bf 3876})(-15)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{11628}})(-5)
\oplus({\bf \overline{3876}})(15)$\\
%
${\bf 17955}$&=&
$({\bf 14535})(4)
\oplus({\bf 2280})(-16)
\oplus({\bf 969})(-16)
\oplus({\bf 171})(-36)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{14535}})(-4)
\oplus({\bf \overline{2280}})(16)
\oplus({\bf \overline{969}})(16)
\oplus({\bf \overline{171}})(36)$\\
%
${\bf 21945}$&=&
$({\bf 17955})(4)
\oplus({\bf 1330})(-16)
\oplus({\bf 2280})(-16)
\oplus({\bf 190})(-36)
\oplus({\bf 171})(-36)
\oplus({\bf 19})(-56)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{17955}})(-4)
\oplus({\bf \overline{1330}})(16)
\oplus({\bf \overline{2280}})(16)
\oplus({\bf \overline{190}})(36)
\oplus({\bf \overline{171}})(36)
\oplus({\bf \overline{19}})(56)$\\
%
${\bf 22610}$&=&
$({\bf 3230})(-18)
\oplus({\bf 18240})(2)
\oplus({\bf 171})(2)
\oplus({\bf 969})(22)$\\
%
${\bf \overline{22610}}$&=&
$({\bf \overline{3230}})(18)
\oplus({\bf \overline{18240}})(-2)
\oplus({\bf \overline{171}})(-2)
\oplus({\bf \overline{969}})(-22)$\\
%
${\bf 30590}$&=&
$({\bf 1330})(22)
\oplus({\bf 25080})(2)
\oplus({\bf 190})(2)
\oplus({\bf 3591})(-18)
\oplus({\bf 19})(-18)
\oplus({\bf 360})(-38)
\oplus({\bf 1})(-38)
\oplus({\bf \overline{19}})(-58)$\\
%
${\bf \overline{30590}}$&=&
$({\bf \overline{1330}})(-22)
\oplus({\bf \overline{25080}})(-2)
\oplus({\bf \overline{190}})(-2)
\oplus({\bf \overline{3591}})(18)
\oplus({\bf \overline{19}})(18)
\oplus({\bf 360})(38)
\oplus({\bf 1})(38)
\oplus({\bf 19})(58)$\\
%
${\bf 35700}$&=&
$({\bf 3230})(20)
\oplus({\bf 28880})(0)
\oplus({\bf 360})(0)
\oplus({\bf \overline{3230}})(-20)$\\
%
${\bf 38760}$&=&
$({\bf 27132})(6)
\oplus({\bf 11628})(-14)$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{27132}})(-6)
\oplus({\bf \overline{11628}})(14)$\\
%
${\bf 39501}$&=&
$({\bf 3591})(20)
\oplus({\bf 32130})(0)
\oplus({\bf 360})(0)
\oplus({\bf \overline{3230}})(-20)
\oplus({\bf \overline{19}})(-20)
\oplus({\bf \overline{171}})(-40)$\\
%
${\bf \overline{39501}}$&=&
$({\bf \overline{3591}})(-20)
\oplus({\bf \overline{32130}})(0)
\oplus({\bf 360})(0)
\oplus({\bf 3230})(20)
\oplus({\bf 19})(20)
\oplus({\bf 171})(40)$\\
%
${\bf 42504}$&=&
$({\bf 33649})(5)
\oplus({\bf 7315})(-15)
\oplus({\bf 1330})(-35)
\oplus({\bf 190})(-55)
\oplus({\bf 19})(-75)
\oplus({\bf 1})(-95)$\\
%
${\bf \overline{42504}}$&=&
$({\bf \overline{33649}})(-5)
\oplus({\bf \overline{7315}})(15)
\oplus({\bf \overline{1330}})(35)
\oplus({\bf \overline{190}})(55)
\oplus({\bf \overline{19}})(75)
\oplus({\bf 1})(95)$\\
%
${\bf 43700}$&=&
$({\bf 190})(40)
\oplus({\bf 3591})(20)
\oplus({\bf 19})(20)
\oplus({\bf 35739})(0)
\oplus({\bf 360})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{3591}})(-20)
\oplus({\bf \overline{19}})(-20)
\oplus({\bf \overline{190}})(-40)$\\
%
${\bf 52800}$&=&
$({\bf 2280})(22)
\oplus({\bf 42959})(2)
\oplus({\bf 190})(2)
\oplus({\bf 171})(2)
\oplus({\bf 3591})(-18)
\oplus({\bf 3230})(-18)
\oplus({\bf 19})(-18)
\oplus({\bf 360})(-38)$\\
%
${\bf \overline{52800}}$&=&
$({\bf \overline{2280}})(-22)
\oplus({\bf \overline{42959}})(-2)
\oplus({\bf \overline{190}})(-2)
\oplus({\bf \overline{171}})(-2)
\oplus({\bf \overline{3591}})(18)
\oplus({\bf \overline{3230}})(18)
\oplus({\bf \overline{19}})(18)
\oplus({\bf 360})(38)$\\
%
${\bf 77520}$&=&
$({\bf 50388})(7)
\oplus({\bf 27132})(-13)$\\
%
${\bf \overline{77520}}$&=&
$({\bf \overline{50388}})(-7)
\oplus({\bf \overline{27132}})(13)$\\
%
${\bf 81396}$&=&
$({\bf 62016})(5)
\oplus({\bf 14535})(-15)
\oplus({\bf 3876})(-15)
\oplus({\bf 969})(-35)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{62016}})(-5)
\oplus({\bf \overline{14535}})(15)
\oplus({\bf \overline{3876}})(15)
\oplus({\bf \overline{969}})(35)$\\
%
${\bf 95760}$&=&
$({\bf 18240})(-17)
\oplus({\bf 72675})(3)
\oplus({\bf 969})(3)
\oplus({\bf 3876})(23)$\\
%
${\bf \overline{95760}}$&=&
$({\bf \overline{18240}})(17)
\oplus({\bf \overline{72675}})(-3)
\oplus({\bf \overline{969}})(-3)
\oplus({\bf \overline{3876}})(-23)$\\
%
${\bf 119700}$&=&
$({\bf 92055})(5)
\oplus({\bf 10830})(-15)
\oplus({\bf 14535})(-15)
\oplus({\bf 2280})(-35)$\\
%
${\bf \overline{119700}}$&=&
$({\bf \overline{92055}})(-5)
\oplus({\bf \overline{10830}})(15)
\oplus({\bf \overline{14535}})(15)
\oplus({\bf \overline{2280}})(35)$\\
%
${\bf 125970}$&=&
$({\bf 75582})(8)
\oplus({\bf 50388})(-12)$\\
%
${\bf \overline{125970}}$&=&
$({\bf \overline{75582}})(-8)
\oplus({\bf \overline{50388}})(12)$\\
%
${\bf 134596}$&=&
$({\bf 105336})(5)
\oplus({\bf 7315})(-15)
\oplus({\bf 17955})(-15)
\oplus({\bf 1330})(-35)
\oplus({\bf 2280})(-35)
\oplus({\bf 190})(-55)
\oplus({\bf 171})(-55)
\oplus({\bf 19})(-75)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{105336}})(-5)
\oplus({\bf \overline{7315}})(15)
\oplus({\bf \overline{17955}})(15)
\oplus({\bf \overline{1330}})(35)
\oplus({\bf \overline{2280}})(35)
\oplus({\bf \overline{190}})(55)
\oplus({\bf \overline{171}})(55)
\oplus({\bf \overline{19}})(75)$\\
%
${\bf 146300}$&=&
$({\bf 113715})(5)
\oplus({\bf 17955})(-15)
\oplus({\bf 10830})(-15)
\oplus({\bf 1330})(-35)
\oplus({\bf 2280})(-35)
\oplus({\bf 190})(-55)$\\
%
${\bf \overline{146300}}$&=&
$({\bf \overline{113715}})(-5)
\oplus({\bf \overline{17955}})(15)
\oplus({\bf \overline{10830}})(15)
\oplus({\bf \overline{1330}})(35)
\oplus({\bf \overline{2280}})(35)
\oplus({\bf \overline{190}})(55)$\\
%
${\bf 158004}$&=&
$({\bf 122094})(5)
\oplus({\bf 17955})(-15)
\oplus({\bf 14535})(-15)
\oplus({\bf 2280})(-35)
\oplus({\bf 969})(-35)
\oplus({\bf 171})(-55)$\\
%
${\bf \overline{158004}}$&=&
$({\bf \overline{122094}})(-5)
\oplus({\bf \overline{17955}})(15)
\oplus({\bf \overline{14535}})(15)
\oplus({\bf \overline{2280}})(35)
\oplus({\bf \overline{969}})(35)
\oplus({\bf \overline{171}})(55)$\\
%
${\bf 167960}$&=&
$({\bf 92378})(9)
\oplus({\bf 75582})(-11)$\\
%
${\bf \overline{167960}}$&=&
$({\bf \overline{92378}})(-9)
\oplus({\bf \overline{75582}})(11)$\\
%
${\bf 175560}$&=&
$({\bf 7315})(23)
\oplus({\bf 137655})(3)
\oplus({\bf 1330})(3)
\oplus({\bf 25080})(-17)
\oplus({\bf 190})(-17)
\oplus({\bf 3591})(-37)
\oplus({\bf 19})(-37)
\oplus({\bf 360})(-57)
\oplus({\bf 1})(-57)
\oplus({\bf \overline{19}})(-77)$\\
%
${\bf \overline{175560}}$&=&
$({\bf \overline{7315}})(-23)
\oplus({\bf \overline{137655}})(-3)
\oplus({\bf \overline{1330}})(-3)
\oplus({\bf \overline{25080}})(17)
\oplus({\bf \overline{190}})(17)
\oplus({\bf \overline{3591}})(37)
\oplus({\bf \overline{19}})(37)
\oplus({\bf 360})(57)
\oplus({\bf 1})(57)
\oplus({\bf 19})(77)$\\
%
${\bf 177100}$&=&
$({\bf 134596})(6)
\oplus({\bf 33649})(-14)
\oplus({\bf 7315})(-34)
\oplus({\bf 1330})(-54)
\oplus({\bf 190})(-74)
\oplus({\bf 19})(-94)
\oplus({\bf 1})(-114)$\\
%
${\bf \overline{177100}}$&=&
$({\bf \overline{134596}})(-6)
\oplus({\bf \overline{33649}})(14)
\oplus({\bf \overline{7315}})(34)
\oplus({\bf \overline{1330}})(54)
\oplus({\bf \overline{190}})(74)
\oplus({\bf \overline{19}})(94)
\oplus({\bf 1})(114)$\\
%
${\bf 184756}$&=&
$({\bf \overline{92378}})(10)
\oplus({\bf 92378})(-10)$\\
%
${\bf 212800}$&=&
$({\bf 28880})(-19)
\oplus({\bf 162450})(1)
\oplus({\bf 3230})(1)
\oplus({\bf 18240})(21)$\\
%
${\bf \overline{212800}}$&=&
$({\bf 28880})(19)
\oplus({\bf \overline{162450}})(-1)
\oplus({\bf \overline{3230}})(-1)
\oplus({\bf \overline{18240}})(-21)$\\
%
${\bf 235620}$&=&
$({\bf \overline{32130}})(-19)
\oplus({\bf 180880})(1)
\oplus({\bf 3230})(1)
\oplus({\bf 18240})(21)
\oplus({\bf 171})(21)
\oplus({\bf 969})(41)$\\
%
${\bf \overline{235620}}$&=&
$({\bf 32130})(19)
\oplus({\bf \overline{180880}})(-1)
\oplus({\bf \overline{3230}})(-1)
\oplus({\bf \overline{18240}})(-21)
\oplus({\bf \overline{171}})(-21)
\oplus({\bf \overline{969}})(-41)$\\
%
${\bf 263340}$&=&
$({\bf 3591})(-37)
\oplus({\bf 42959})(-17)
\oplus({\bf 190})(-17)
\oplus({\bf 203490})(3)
\oplus({\bf 2280})(3)
\oplus({\bf 10830})(23)$\\
%
${\bf \overline{263340}}$&=&
$({\bf \overline{3591}})(37)
\oplus({\bf \overline{42959}})(17)
\oplus({\bf \overline{190}})(17)
\oplus({\bf \overline{203490}})(-3)
\oplus({\bf \overline{2280}})(-3)
\oplus({\bf \overline{10830}})(-23)$\\
%
${\bf 271320}$&=&
$({\bf 193800})(6)
\oplus({\bf 62016})(-14)
\oplus({\bf 11628})(-14)
\oplus({\bf 3876})(-34)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{193800}})(-6)
\oplus({\bf \overline{62016}})(14)
\oplus({\bf \overline{11628}})(14)
\oplus({\bf \overline{3876}})(34)$\\
%
${\bf 288420}$&=&
$({\bf 25080})(21)
\oplus({\bf 223839})(1)
\oplus({\bf 3591})(1)
\oplus({\bf 32130})(-19)
\oplus({\bf 360})(-19)
\oplus({\bf \overline{3230}})(-39)
\oplus({\bf \overline{19}})(-39)
\oplus({\bf \overline{171}})(-59)$\\
%
${\bf \overline{288420}}$&=&
$({\bf \overline{25080}})(-21)
\oplus({\bf \overline{223839}})(-1)
\oplus({\bf \overline{3591}})(-1)
\oplus({\bf \overline{32130}})(19)
\oplus({\bf 360})(19)
\oplus({\bf 3230})(39)
\oplus({\bf 19})(39)
\oplus({\bf 171})(59)$\\
%
${\bf 305235}$&=&
$({\bf 72675})(-16)
\oplus({\bf 217056})(4)
\oplus({\bf 3876})(4)
\oplus({\bf 11628})(24)$\\
%
${\bf \overline{305235}}$&=&
$({\bf \overline{72675}})(16)
\oplus({\bf \overline{217056}})(-4)
\oplus({\bf \overline{3876}})(-4)
\oplus({\bf \overline{11628}})(-24)$\\
%
${\bf 319200}$&=&
$({\bf 1330})(41)
\oplus({\bf 25080})(21)
\oplus({\bf 190})(21)
\oplus({\bf 249090})(1)
\oplus({\bf 3591})(1)
\oplus({\bf 19})(1)
\oplus({\bf 35739})(-19)
\oplus({\bf 360})(-19)
\oplus({\bf 1})(-19)
\oplus({\bf \overline{3591}})(-39)
\oplus({\bf \overline{19}})(-39)
\oplus({\bf \overline{190}})(-59)$\\
%
${\bf \overline{319200}}$&=&
$({\bf \overline{1330}})(-41)
\oplus({\bf \overline{25080}})(-21)
\oplus({\bf \overline{190}})(-21)
\oplus({\bf \overline{249090}})(-1)
\oplus({\bf \overline{3591}})(-1)
\oplus({\bf \overline{19}})(-1)
\oplus({\bf 35739})(19)
\oplus({\bf 360})(19)
\oplus({\bf 1})(19)
\oplus({\bf 3591})(39)
\oplus({\bf 19})(39)
\oplus({\bf 190})(59)$\\
%
${\bf 355300}$&=&
$({\bf 14535})(23)
\oplus({\bf 272916})(3)
\oplus({\bf 2280})(3)
\oplus({\bf 969})(3)
\oplus({\bf 42959})(-17)
\oplus({\bf 18240})(-17)
\oplus({\bf 171})(-17)
\oplus({\bf 3230})(-37)$\\
%
${\bf \overline{355300}}$&=&
$({\bf \overline{14535}})(-23)
\oplus({\bf \overline{272916}})(-3)
\oplus({\bf \overline{2280}})(-3)
\oplus({\bf \overline{969}})(-3)
\oplus({\bf \overline{42959}})(17)
\oplus({\bf \overline{18240}})(17)
\oplus({\bf \overline{171}})(17)
\oplus({\bf \overline{3230}})(37)$\\
%
${\bf 379050}$&=&
$({\bf 276165})(6)
\oplus({\bf 92055})(-14)
\oplus({\bf 10830})(-34)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{276165}})(-6)
\oplus({\bf \overline{92055}})(14)
\oplus({\bf \overline{10830}})(34)$\\
%
${\bf 434700}$&=&
$({\bf 17955})(23)
\oplus({\bf 337535})(3)
\oplus({\bf 1330})(3)
\oplus({\bf 2280})(3)
\oplus({\bf 25080})(-17)
\oplus({\bf 42959})(-17)
\oplus({\bf 190})(-17)
\oplus({\bf 171})(-17)
\oplus({\bf 3591})(-37)
\oplus({\bf 3230})(-37)
\oplus({\bf 19})(-37)
\oplus({\bf 360})(-57)$\\
%
${\bf \overline{434700}}$&=&
$({\bf \overline{17955}})(-23)
\oplus({\bf \overline{337535}})(-3)
\oplus({\bf \overline{1330}})(-3)
\oplus({\bf \overline{2280}})(-3)
\oplus({\bf \overline{25080}})(17)
\oplus({\bf \overline{42959}})(17)
\oplus({\bf \overline{190}})(17)
\oplus({\bf \overline{171}})(17)
\oplus({\bf \overline{3591}})(37)
\oplus({\bf \overline{3230}})(37)
\oplus({\bf \overline{19}})(37)
\oplus({\bf 360})(57)$\\
%
${\bf 497420}$&=&
$({\bf 42959})(21)
\oplus({\bf 383040})(1)
\oplus({\bf 3591})(1)
\oplus({\bf 3230})(1)
\oplus({\bf 32130})(-19)
\oplus({\bf 28880})(-19)
\oplus({\bf 360})(-19)
\oplus({\bf \overline{3230}})(-39)$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{42959}})(-21)
\oplus({\bf \overline{383040}})(-1)
\oplus({\bf \overline{3591}})(-1)
\oplus({\bf \overline{3230}})(-1)
\oplus({\bf \overline{32130}})(19)
\oplus({\bf 28880})(19)
\oplus({\bf 360})(19)
\oplus({\bf 3230})(39)$\\
%
${\bf 512050}$&=&
$({\bf 379050})(6)
\oplus({\bf 113715})(-14)
\oplus({\bf 17955})(-34)
\oplus({\bf 1330})(-54)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{379050}})(-6)
\oplus({\bf \overline{113715}})(14)
\oplus({\bf \overline{17955}})(34)
\oplus({\bf \overline{1330}})(54)$\\
%
${\bf 550620}$&=&
$({\bf \overline{3591}})(-39)
\oplus({\bf 35739})(-19)
\oplus({\bf \overline{32130}})(-19)
\oplus({\bf 360})(-19)
\oplus({\bf 426360})(1)
\oplus({\bf 3591})(1)
\oplus({\bf 3230})(1)
\oplus({\bf 19})(1)
\oplus({\bf 42959})(21)
\oplus({\bf 190})(21)
\oplus({\bf 171})(21)
\oplus({\bf 2280})(41)$\\
%
${\bf \overline{550620}}$&=&
$({\bf 3591})(39)
\oplus({\bf 35739})(19)
\oplus({\bf 32130})(19)
\oplus({\bf 360})(19)
\oplus({\bf \overline{426360}})(-1)
\oplus({\bf \overline{3591}})(-1)
\oplus({\bf \overline{3230}})(-1)
\oplus({\bf \overline{19}})(-1)
\oplus({\bf \overline{42959}})(-21)
\oplus({\bf \overline{190}})(-21)
\oplus({\bf \overline{171}})(-21)
\oplus({\bf \overline{2280}})(-41)$\\
%
${\bf 610470}$&=&
$({\bf 441864})(6)
\oplus({\bf 92055})(-14)
\oplus({\bf 62016})(-14)
\oplus({\bf 14535})(-34)$\\
%
${\bf \overline{610470}}$&=&
$({\bf \overline{441864}})(-6)
\oplus({\bf \overline{92055}})(14)
\oplus({\bf \overline{62016}})(14)
\oplus({\bf \overline{14535}})(34)$\\
%
${\bf 657800}$&=&
$({\bf 480700})(7)
\oplus({\bf 134596})(-13)
\oplus({\bf 33649})(-33)
\oplus({\bf 7315})(-53)
\oplus({\bf 1330})(-73)
\oplus({\bf 190})(-93)
\oplus({\bf 19})(-113)
\oplus({\bf 1})(-133)$\\
%
${\bf \overline{657800}}$&=&
$({\bf \overline{480700}})(-7)
\oplus({\bf \overline{134596}})(13)
\oplus({\bf \overline{33649}})(33)
\oplus({\bf \overline{7315}})(53)
\oplus({\bf \overline{1330}})(73)
\oplus({\bf \overline{190}})(93)
\oplus({\bf \overline{19}})(113)
\oplus({\bf 1})(133)$\\
%
${\bf 672980}$&=&
$({\bf 504735})(6)
\oplus({\bf 33649})(-14)
\oplus({\bf 105336})(-14)
\oplus({\bf 7315})(-34)
\oplus({\bf 17955})(-34)
\oplus({\bf 1330})(-54)
\oplus({\bf 2280})(-54)
\oplus({\bf 190})(-74)
\oplus({\bf 171})(-74)
\oplus({\bf 19})(-94)$\\
%
${\bf \overline{672980}}$&=&
$({\bf \overline{504735}})(-6)
\oplus({\bf \overline{33649}})(14)
\oplus({\bf \overline{105336}})(14)
\oplus({\bf \overline{7315}})(34)
\oplus({\bf \overline{17955}})(34)
\oplus({\bf \overline{1330}})(54)
\oplus({\bf \overline{2280}})(54)
\oplus({\bf \overline{190}})(74)
\oplus({\bf \overline{171}})(74)
\oplus({\bf \overline{19}})(94)$\\
%
${\bf 697680}$&=&
$({\bf 465120})(7)
\oplus({\bf 193800})(-13)
\oplus({\bf 27132})(-13)
\oplus({\bf 11628})(-33)$\\
%
${\bf \overline{697680}}$&=&
$({\bf \overline{465120}})(-7)
\oplus({\bf \overline{193800}})(13)
\oplus({\bf \overline{27132}})(13)
\oplus({\bf \overline{11628}})(33)$\\
%
${\bf 746130}$&=&
$({\bf 542640})(6)
\oplus({\bf 122094})(-14)
\oplus({\bf 62016})(-14)
\oplus({\bf 14535})(-34)
\oplus({\bf 3876})(-34)
\oplus({\bf 969})(-54)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{542640}})(-6)
\oplus({\bf \overline{122094}})(14)
\oplus({\bf \overline{62016}})(14)
\oplus({\bf \overline{14535}})(34)
\oplus({\bf \overline{3876}})(34)
\oplus({\bf \overline{969}})(54)$\\
%
${\bf 759696}$&=&
$({\bf 217056})(-15)
\oplus({\bf 503880})(5)
\oplus({\bf 11628})(5)
\oplus({\bf 27132})(25)$\\
%
${\bf \overline{759696}}$&=&
$({\bf \overline{217056}})(15)
\oplus({\bf \overline{503880}})(-5)
\oplus({\bf \overline{11628}})(-5)
\oplus({\bf \overline{27132}})(-25)$\\
%
${\bf 841225}$&=&
$({\bf 33649})(24)
\oplus({\bf 632016})(4)
\oplus({\bf 7315})(4)
\oplus({\bf 137655})(-16)
\oplus({\bf 1330})(-16)
\oplus({\bf 25080})(-36)
\oplus({\bf 190})(-36)
\oplus({\bf 3591})(-56)
\oplus({\bf 19})(-56)
\oplus({\bf 360})(-76)
\oplus({\bf 1})(-76)
\oplus({\bf \overline{19}})(-96)$\\
%
${\bf \overline{841225}}$&=&
$({\bf \overline{33649}})(-24)
\oplus({\bf \overline{632016}})(-4)
\oplus({\bf \overline{7315}})(-4)
\oplus({\bf \overline{137655}})(16)
\oplus({\bf \overline{1330}})(16)
\oplus({\bf \overline{25080}})(36)
\oplus({\bf \overline{190}})(36)
\oplus({\bf \overline{3591}})(56)
\oplus({\bf \overline{19}})(56)
\oplus({\bf 360})(76)
\oplus({\bf 1})(76)
\oplus({\bf 19})(96)$\\
%
${\bf 897750}$&=&
$({\bf 162450})(-18)
\oplus({\bf 644385})(2)
\oplus({\bf 18240})(2)
\oplus({\bf 72675})(22)$\\
%
${\bf \overline{897750}}$&=&
$({\bf \overline{162450}})(18)
\oplus({\bf \overline{644385}})(-2)
\oplus({\bf \overline{18240}})(-2)
\oplus({\bf \overline{72675}})(-22)$\\
%
${\bf 994840}$&=&
$({\bf 180880})(-18)
\oplus({\bf 718200})(2)
\oplus({\bf 18240})(2)
\oplus({\bf 72675})(22)
\oplus({\bf 969})(22)
\oplus({\bf 3876})(42)$\\
%
${\bf \overline{994840}}$&=&
$({\bf \overline{180880}})(18)
\oplus({\bf \overline{718200}})(-2)
\oplus({\bf \overline{18240}})(-2)
\oplus({\bf \overline{72675}})(-22)
\oplus({\bf \overline{969}})(-22)
\oplus({\bf \overline{3876}})(-42)$\\
%
${\bf 1009470}$&=&
$({\bf 746130})(6)
\oplus({\bf 105336})(-14)
\oplus({\bf 122094})(-14)
\oplus({\bf 17955})(-34)
\oplus({\bf 14535})(-34)
\oplus({\bf 2280})(-54)
\oplus({\bf 969})(-54)
\oplus({\bf 171})(-74)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{746130}})(-6)
\oplus({\bf \overline{105336}})(14)
\oplus({\bf \overline{122094}})(14)
\oplus({\bf \overline{17955}})(34)
\oplus({\bf \overline{14535}})(34)
\oplus({\bf \overline{2280}})(54)
\oplus({\bf \overline{969}})(54)
\oplus({\bf \overline{171}})(74)$\\
%
${\bf 1009470'}$&=&
$({\bf 750519})(6)
\oplus({\bf 105336})(-14)
\oplus({\bf 113715})(-14)
\oplus({\bf 7315})(-34)
\oplus({\bf 17955})(-34)
\oplus({\bf 10830})(-34)
\oplus({\bf 1330})(-54)
\oplus({\bf 2280})(-54)
\oplus({\bf 190})(-74)$\\
%
${\bf \overline{1009470'}}$&=&
$({\bf \overline{750519}})(-6)
\oplus({\bf \overline{105336}})(14)
\oplus({\bf \overline{113715}})(14)
\oplus({\bf \overline{7315}})(34)
\oplus({\bf \overline{17955}})(34)
\oplus({\bf \overline{10830}})(34)
\oplus({\bf \overline{1330}})(54)
\oplus({\bf \overline{2280}})(54)
\oplus({\bf \overline{190}})(74)$\\
%
${\bf 1263500}$&=&
$({\bf 162450})(20)
\oplus({\bf 909720})(0)
\oplus({\bf 28880})(0)
\oplus({\bf \overline{162450}})(-20)$\\
%
${\bf 1404480}$&=&
$({\bf 1031016})(6)
\oplus({\bf 113715})(-14)
\oplus({\bf 122094})(-14)
\oplus({\bf 92055})(-14)
\oplus({\bf 17955})(-34)
\oplus({\bf 10830})(-34)
\oplus({\bf 14535})(-34)
\oplus({\bf 2280})(-54)$\\
%
${\bf \overline{1404480}}$&=&
$({\bf \overline{1031016}})(-6)
\oplus({\bf \overline{113715}})(14)
\oplus({\bf \overline{122094}})(14)
\oplus({\bf \overline{92055}})(14)
\oplus({\bf \overline{17955}})(34)
\oplus({\bf \overline{10830}})(34)
\oplus({\bf \overline{14535}})(34)
\oplus({\bf \overline{2280}})(54)$\\
%
${\bf 1424430}$&=&
$({\bf 881790})(8)
\oplus({\bf 465120})(-12)
\oplus({\bf 50388})(-12)
\oplus({\bf 27132})(-32)$\\
%
${\bf \overline{1424430}}$&=&
$({\bf \overline{881790}})(-8)
\oplus({\bf \overline{465120}})(12)
\oplus({\bf \overline{50388}})(12)
\oplus({\bf \overline{27132}})(32)$\\
%
${\bf 1511640}$&=&
$({\bf 503880})(-14)
\oplus({\bf 930240})(6)
\oplus({\bf 27132})(6)
\oplus({\bf 50388})(26)$\\
%
${\bf \overline{1511640}}$&=&
$({\bf \overline{503880}})(14)
\oplus({\bf \overline{930240}})(-6)
\oplus({\bf \overline{27132}})(-6)
\oplus({\bf \overline{50388}})(-26)$\\
%
${\bf 1605120}$&=&
$({\bf 62016})(24)
\oplus({\bf 1159893})(4)
\oplus({\bf 14535})(4)
\oplus({\bf 3876})(4)
\oplus({\bf 272916})(-16)
\oplus({\bf 72675})(-16)
\oplus({\bf 969})(-16)
\oplus({\bf 18240})(-36)$\\
%
${\bf \overline{1605120}}$&=&
$({\bf \overline{62016}})(-24)
\oplus({\bf \overline{1159893}})(-4)
\oplus({\bf \overline{14535}})(-4)
\oplus({\bf \overline{3876}})(-4)
\oplus({\bf \overline{272916}})(16)
\oplus({\bf \overline{72675}})(16)
\oplus({\bf \overline{969}})(16)
\oplus({\bf \overline{18240}})(36)$\\
%
${\bf 1651860}$&=&
$({\bf 137655})(22)
\oplus({\bf 1225785})(2)
\oplus({\bf 25080})(2)
\oplus({\bf 223839})(-18)
\oplus({\bf 3591})(-18)
\oplus({\bf 32130})(-38)
\oplus({\bf 360})(-38)
\oplus({\bf \overline{3230}})(-58)
\oplus({\bf \overline{19}})(-58)
\oplus({\bf \overline{171}})(-78)$\\
%
${\bf \overline{1651860}}$&=&
$({\bf \overline{137655}})(-22)
\oplus({\bf \overline{1225785}})(-2)
\oplus({\bf \overline{25080}})(-2)
\oplus({\bf \overline{223839}})(18)
\oplus({\bf \overline{3591}})(18)
\oplus({\bf \overline{32130}})(38)
\oplus({\bf 360})(38)
\oplus({\bf 3230})(58)
\oplus({\bf 19})(58)
\oplus({\bf 171})(78)$\\
%
${\bf 1716099}$&=&
$({\bf 223839})(20)
\oplus({\bf 1256640})(0)
\oplus({\bf 32130})(0)
\oplus({\bf \overline{180880}})(-20)
\oplus({\bf \overline{3230}})(-20)
\oplus({\bf \overline{18240}})(-40)
\oplus({\bf \overline{171}})(-40)
\oplus({\bf \overline{969}})(-60)$\\
%
${\bf \overline{1716099}}$&=&
$({\bf \overline{223839}})(-20)
\oplus({\bf \overline{1256640}})(0)
\oplus({\bf \overline{32130}})(0)
\oplus({\bf 180880})(20)
\oplus({\bf 3230})(20)
\oplus({\bf 18240})(40)
\oplus({\bf 171})(40)
\oplus({\bf 969})(60)$\\
%
${\bf 1828750}$&=&
$({\bf 7315})(42)
\oplus({\bf 137655})(22)
\oplus({\bf 1330})(22)
\oplus({\bf 1364580})(2)
\oplus({\bf 25080})(2)
\oplus({\bf 190})(2)
\oplus({\bf 249090})(-18)
\oplus({\bf 3591})(-18)
\oplus({\bf 19})(-18)
\oplus({\bf 35739})(-38)
\oplus({\bf 360})(-38)
\oplus({\bf 1})(-38)
\oplus({\bf \overline{3591}})(-58)
\oplus({\bf \overline{19}})(-58)
\oplus({\bf \overline{190}})(-78)$\\
%
${\bf \overline{1828750}}$&=&
$({\bf \overline{7315}})(-42)
\oplus({\bf \overline{137655}})(-22)
\oplus({\bf \overline{1330}})(-22)
\oplus({\bf \overline{1364580}})(-2)
\oplus({\bf \overline{25080}})(-2)
\oplus({\bf \overline{190}})(-2)
\oplus({\bf \overline{249090}})(18)
\oplus({\bf \overline{3591}})(18)
\oplus({\bf \overline{19}})(18)
\oplus({\bf 35739})(38)
\oplus({\bf 360})(38)
\oplus({\bf 1})(38)
\oplus({\bf 3591})(58)
\oplus({\bf 19})(58)
\oplus({\bf 190})(78)$\\
%
${\bf 2170560}$&=&
$({\bf 1472880})(7)
\oplus({\bf 441864})(-13)
\oplus({\bf 193800})(-13)
\oplus({\bf 62016})(-33)$\\
%
${\bf \overline{2170560}}$&=&
$({\bf \overline{1472880}})(-7)
\oplus({\bf \overline{441864}})(13)
\oplus({\bf \overline{193800}})(13)
\oplus({\bf \overline{62016}})(33)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{18}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{18}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A19_A17-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{18}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_A17-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{18}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 20}$&=&
$({\bf 18,1})(1)
\oplus({\bf 1,2})(-9)$\\
%
${\bf \overline{20}}$&=&
$({\bf \overline{18},1})(-1)
\oplus({\bf 1,2})(9)$\\
%
${\bf 190}$&=&
$({\bf 153,1})(2)
\oplus({\bf 18,2})(-8)
\oplus({\bf 1,1})(-18)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{153},1})(-2)
\oplus({\bf \overline{18},2})(8)
\oplus({\bf 1,1})(18)$\\
%
${\bf 210}$&=&
$({\bf 171,1})(2)
\oplus({\bf 18,2})(-8)
\oplus({\bf 1,3})(-18)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{171},1})(-2)
\oplus({\bf \overline{18},2})(8)
\oplus({\bf 1,3})(18)$\\
%
${\bf 399}$&=&
$({\bf 18,2})(10)
\oplus({\bf 323,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{18},2})(-10)$\\
%
${\bf 1140}$&=&
$({\bf 816,1})(3)
\oplus({\bf 153,2})(-7)
\oplus({\bf 18,1})(-17)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{816},1})(-3)
\oplus({\bf \overline{153},2})(7)
\oplus({\bf \overline{18},1})(17)$\\
%
${\bf 1540}$&=&
$({\bf 1140,1})(3)
\oplus({\bf 171,2})(-7)
\oplus({\bf 18,3})(-17)
\oplus({\bf 1,4})(-27)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{1140},1})(-3)
\oplus({\bf \overline{171},2})(7)
\oplus({\bf \overline{18},3})(17)
\oplus({\bf 1,4})(27)$\\
%
${\bf 2660}$&=&
$({\bf 1938,1})(3)
\oplus({\bf 171,2})(-7)
\oplus({\bf 153,2})(-7)
\oplus({\bf 18,3})(-17)
\oplus({\bf 18,1})(-17)
\oplus({\bf 1,2})(-27)$\\
%
${\bf \overline{2660}}$&=&
$({\bf \overline{1938},1})(-3)
\oplus({\bf \overline{171},2})(7)
\oplus({\bf \overline{153},2})(7)
\oplus({\bf \overline{18},3})(17)
\oplus({\bf \overline{18},1})(17)
\oplus({\bf 1,2})(27)$\\
%
${\bf 3780}$&=&
$({\bf \overline{18},1})(-19)
\oplus({\bf 323,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 2736,1})(1)
\oplus({\bf 18,3})(1)
\oplus({\bf 18,1})(1)
\oplus({\bf 153,2})(11)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 18,1})(19)
\oplus({\bf 323,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf \overline{2736},1})(-1)
\oplus({\bf \overline{18},3})(-1)
\oplus({\bf \overline{18},1})(-1)
\oplus({\bf \overline{153},2})(-11)$\\
%
${\bf 4180}$&=&
$({\bf 171,2})(11)
\oplus({\bf 3060,1})(1)
\oplus({\bf 18,3})(1)
\oplus({\bf 18,1})(1)
\oplus({\bf 323,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{18},3})(-19)$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{171},2})(-11)
\oplus({\bf \overline{3060},1})(-1)
\oplus({\bf \overline{18},3})(-1)
\oplus({\bf \overline{18},1})(-1)
\oplus({\bf 323,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 18,3})(19)$\\
%
${\bf 4845}$&=&
$({\bf 3060',1})(4)
\oplus({\bf 816,2})(-6)
\oplus({\bf 153,1})(-16)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{3060'},1})(-4)
\oplus({\bf \overline{816},2})(6)
\oplus({\bf \overline{153},1})(16)$\\
%
${\bf 8855}$&=&
$({\bf 5985,1})(4)
\oplus({\bf 1140,2})(-6)
\oplus({\bf 171,3})(-16)
\oplus({\bf 18,4})(-26)
\oplus({\bf 1,5})(-36)$\\
%
${\bf \overline{8855}}$&=&
$({\bf \overline{5985},1})(-4)
\oplus({\bf \overline{1140},2})(6)
\oplus({\bf \overline{171},3})(16)
\oplus({\bf \overline{18},4})(26)
\oplus({\bf 1,5})(36)$\\
%
${\bf 13300}$&=&
$({\bf 8721,1})(4)
\oplus({\bf 1938,2})(-6)
\oplus({\bf 171,3})(-16)
\oplus({\bf 153,1})(-16)
\oplus({\bf 18,2})(-26)
\oplus({\bf 1,1})(-36)$\\
%
${\bf \overline{13300}}$&=&
$({\bf \overline{8721},1})(-4)
\oplus({\bf \overline{1938},2})(6)
\oplus({\bf \overline{171},3})(16)
\oplus({\bf \overline{153},1})(16)
\oplus({\bf \overline{18},2})(26)
\oplus({\bf 1,1})(36)$\\
%
${\bf 15504}$&=&
$({\bf 8568,1})(5)
\oplus({\bf 3060',2})(-5)
\oplus({\bf 816,1})(-15)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{8568},1})(-5)
\oplus({\bf \overline{3060'},2})(5)
\oplus({\bf \overline{816},1})(15)$\\
%
${\bf 17955}$&=&
$({\bf 11628,1})(4)
\oplus({\bf 1938,2})(-6)
\oplus({\bf 816,2})(-6)
\oplus({\bf 171,1})(-16)
\oplus({\bf 153,3})(-16)
\oplus({\bf 153,1})(-16)
\oplus({\bf 18,2})(-26)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{11628},1})(-4)
\oplus({\bf \overline{1938},2})(6)
\oplus({\bf \overline{816},2})(6)
\oplus({\bf \overline{171},1})(16)
\oplus({\bf \overline{153},3})(16)
\oplus({\bf \overline{153},1})(16)
\oplus({\bf \overline{18},2})(26)$\\
%
${\bf 21945}$&=&
$({\bf 14535',1})(4)
\oplus({\bf 1140,2})(-6)
\oplus({\bf 1938,2})(-6)
\oplus({\bf 171,3})(-16)
\oplus({\bf 171,1})(-16)
\oplus({\bf 153,3})(-16)
\oplus({\bf 18,4})(-26)
\oplus({\bf 18,2})(-26)
\oplus({\bf 1,3})(-36)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{14535'},1})(-4)
\oplus({\bf \overline{1140},2})(6)
\oplus({\bf \overline{1938},2})(6)
\oplus({\bf \overline{171},3})(16)
\oplus({\bf \overline{171},1})(16)
\oplus({\bf \overline{153},3})(16)
\oplus({\bf \overline{18},4})(26)
\oplus({\bf \overline{18},2})(26)
\oplus({\bf 1,3})(36)$\\
%
${\bf 22610}$&=&
$({\bf 323,1})(-18)
\oplus({\bf 2736,2})(-8)
\oplus({\bf 18,2})(-8)
\oplus({\bf 14535,1})(2)
\oplus({\bf 153,3})(2)
\oplus({\bf 153,1})(2)
\oplus({\bf 816,2})(12)$\\
%
${\bf \overline{22610}}$&=&
$({\bf 323,1})(18)
\oplus({\bf \overline{2736},2})(8)
\oplus({\bf \overline{18},2})(8)
\oplus({\bf \overline{14535},1})(-2)
\oplus({\bf \overline{153},3})(-2)
\oplus({\bf \overline{153},1})(-2)
\oplus({\bf \overline{816},2})(-12)$\\
%
${\bf 30590}$&=&
$({\bf 1140,2})(12)
\oplus({\bf 20349,1})(2)
\oplus({\bf 171,3})(2)
\oplus({\bf 171,1})(2)
\oplus({\bf 3060,2})(-8)
\oplus({\bf 18,4})(-8)
\oplus({\bf 18,2})(-8)
\oplus({\bf 323,3})(-18)
\oplus({\bf 1,5})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf \overline{18},4})(-28)$\\
%
${\bf \overline{30590}}$&=&
$({\bf \overline{1140},2})(-12)
\oplus({\bf \overline{20349},1})(-2)
\oplus({\bf \overline{171},3})(-2)
\oplus({\bf \overline{171},1})(-2)
\oplus({\bf \overline{3060},2})(8)
\oplus({\bf \overline{18},4})(8)
\oplus({\bf \overline{18},2})(8)
\oplus({\bf 323,3})(18)
\oplus({\bf 1,5})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 18,4})(28)$\\
%
${\bf 35700}$&=&
$({\bf 153,1})(20)
\oplus({\bf 2736,2})(10)
\oplus({\bf 18,2})(10)
\oplus({\bf 23085,1})(0)
\oplus({\bf 323,3})(0)
\oplus({\bf 323,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2736},2})(-10)
\oplus({\bf \overline{18},2})(-10)
\oplus({\bf \overline{153},1})(-20)$\\
%
${\bf 38760}$&=&
$({\bf 18564,1})(6)
\oplus({\bf 8568,2})(-4)
\oplus({\bf 3060',1})(-14)$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{18564},1})(-6)
\oplus({\bf \overline{8568},2})(4)
\oplus({\bf \overline{3060'},1})(14)$\\
%
${\bf 39501}$&=&
$({\bf 171,1})(20)
\oplus({\bf 3060,2})(10)
\oplus({\bf 18,2})(10)
\oplus({\bf 25840,1})(0)
\oplus({\bf 323,3})(0)
\oplus({\bf 323,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{2736},2})(-10)
\oplus({\bf \overline{18},4})(-10)
\oplus({\bf \overline{18},2})(-10)
\oplus({\bf \overline{153},3})(-20)$\\
%
${\bf \overline{39501}}$&=&
$({\bf \overline{171},1})(-20)
\oplus({\bf \overline{3060},2})(-10)
\oplus({\bf \overline{18},2})(-10)
\oplus({\bf \overline{25840},1})(0)
\oplus({\bf 323,3})(0)
\oplus({\bf 323,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 2736,2})(10)
\oplus({\bf 18,4})(10)
\oplus({\bf 18,2})(10)
\oplus({\bf 153,3})(20)$\\
%
${\bf 42504}$&=&
$({\bf 26334,1})(5)
\oplus({\bf 5985,2})(-5)
\oplus({\bf 1140,3})(-15)
\oplus({\bf 171,4})(-25)
\oplus({\bf 18,5})(-35)
\oplus({\bf 1,6})(-45)$\\
%
${\bf \overline{42504}}$&=&
$({\bf \overline{26334},1})(-5)
\oplus({\bf \overline{5985},2})(5)
\oplus({\bf \overline{1140},3})(15)
\oplus({\bf \overline{171},4})(25)
\oplus({\bf \overline{18},5})(35)
\oplus({\bf 1,6})(45)$\\
%
${\bf 43700}$&=&
$({\bf 171,3})(20)
\oplus({\bf 3060,2})(10)
\oplus({\bf 18,4})(10)
\oplus({\bf 18,2})(10)
\oplus({\bf 28917,1})(0)
\oplus({\bf 323,3})(0)
\oplus({\bf 323,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{3060},2})(-10)
\oplus({\bf \overline{18},4})(-10)
\oplus({\bf \overline{18},2})(-10)
\oplus({\bf \overline{171},3})(-20)$\\
%
${\bf 52800}$&=&
$({\bf 1938,2})(12)
\oplus({\bf 34560,1})(2)
\oplus({\bf 171,3})(2)
\oplus({\bf 171,1})(2)
\oplus({\bf 153,3})(2)
\oplus({\bf 153,1})(2)
\oplus({\bf 3060,2})(-8)
\oplus({\bf 2736,2})(-8)
\oplus({\bf 18,4})(-8)
\oplus2({\bf 18,2})(-8)
\oplus({\bf 323,3})(-18)
\oplus({\bf 323,1})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf 1,1})(-18)
\oplus({\bf \overline{18},2})(-28)$\\
%
${\bf \overline{52800}}$&=&
$({\bf \overline{1938},2})(-12)
\oplus({\bf \overline{34560},1})(-2)
\oplus({\bf \overline{171},3})(-2)
\oplus({\bf \overline{171},1})(-2)
\oplus({\bf \overline{153},3})(-2)
\oplus({\bf \overline{153},1})(-2)
\oplus({\bf \overline{3060},2})(8)
\oplus({\bf \overline{2736},2})(8)
\oplus({\bf \overline{18},4})(8)
\oplus2({\bf \overline{18},2})(8)
\oplus({\bf 323,3})(18)
\oplus({\bf 323,1})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 1,1})(18)
\oplus({\bf 18,2})(28)$\\
%
${\bf 77520}$&=&
$({\bf 31824,1})(7)
\oplus({\bf 18564,2})(-3)
\oplus({\bf 8568,1})(-13)$\\
%
${\bf \overline{77520}}$&=&
$({\bf \overline{31824},1})(-7)
\oplus({\bf \overline{18564},2})(3)
\oplus({\bf \overline{8568},1})(13)$\\
%
${\bf 81396}$&=&
$({\bf 46512,1})(5)
\oplus({\bf 11628,2})(-5)
\oplus({\bf 3060',2})(-5)
\oplus({\bf 1938,1})(-15)
\oplus({\bf 816,3})(-15)
\oplus({\bf 816,1})(-15)
\oplus({\bf 153,2})(-25)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{46512},1})(-5)
\oplus({\bf \overline{11628},2})(5)
\oplus({\bf \overline{3060'},2})(5)
\oplus({\bf \overline{1938},1})(15)
\oplus({\bf \overline{816},3})(15)
\oplus({\bf \overline{816},1})(15)
\oplus({\bf \overline{153},2})(25)$\\
%
${\bf 95760}$&=&
$({\bf 2736,1})(-17)
\oplus({\bf 14535,2})(-7)
\oplus({\bf 153,2})(-7)
\oplus({\bf 54264,1})(3)
\oplus({\bf 816,3})(3)
\oplus({\bf 816,1})(3)
\oplus({\bf 3060',2})(13)$\\
%
${\bf \overline{95760}}$&=&
$({\bf \overline{2736},1})(17)
\oplus({\bf \overline{14535},2})(7)
\oplus({\bf \overline{153},2})(7)
\oplus({\bf \overline{54264},1})(-3)
\oplus({\bf \overline{816},3})(-3)
\oplus({\bf \overline{816},1})(-3)
\oplus({\bf \overline{3060'},2})(-13)$\\
%
${\bf 119700}$&=&
$({\bf 69768,1})(5)
\oplus({\bf 8721,2})(-5)
\oplus({\bf 11628,2})(-5)
\oplus({\bf 1938,3})(-15)
\oplus({\bf 1938,1})(-15)
\oplus({\bf 816,1})(-15)
\oplus({\bf 171,2})(-25)
\oplus({\bf 153,2})(-25)
\oplus({\bf 18,1})(-35)$\\
%
${\bf \overline{119700}}$&=&
$({\bf \overline{69768},1})(-5)
\oplus({\bf \overline{8721},2})(5)
\oplus({\bf \overline{11628},2})(5)
\oplus({\bf \overline{1938},3})(15)
\oplus({\bf \overline{1938},1})(15)
\oplus({\bf \overline{816},1})(15)
\oplus({\bf \overline{171},2})(25)
\oplus({\bf \overline{153},2})(25)
\oplus({\bf \overline{18},1})(35)$\\
%
${\bf 125970}$&=&
$({\bf 43758,1})(8)
\oplus({\bf 31824,2})(-2)
\oplus({\bf 18564,1})(-12)$\\
%
${\bf \overline{125970}}$&=&
$({\bf \overline{43758},1})(-8)
\oplus({\bf \overline{31824},2})(2)
\oplus({\bf \overline{18564},1})(12)$\\
%
${\bf 134596}$&=&
$({\bf 81396,1})(5)
\oplus({\bf 5985,2})(-5)
\oplus({\bf 14535',2})(-5)
\oplus({\bf 1140,3})(-15)
\oplus({\bf 1140,1})(-15)
\oplus({\bf 1938,3})(-15)
\oplus({\bf 171,4})(-25)
\oplus({\bf 171,2})(-25)
\oplus({\bf 153,4})(-25)
\oplus({\bf 18,5})(-35)
\oplus({\bf 18,3})(-35)
\oplus({\bf 1,4})(-45)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{81396},1})(-5)
\oplus({\bf \overline{5985},2})(5)
\oplus({\bf \overline{14535'},2})(5)
\oplus({\bf \overline{1140},3})(15)
\oplus({\bf \overline{1140},1})(15)
\oplus({\bf \overline{1938},3})(15)
\oplus({\bf \overline{171},4})(25)
\oplus({\bf \overline{171},2})(25)
\oplus({\bf \overline{153},4})(25)
\oplus({\bf \overline{18},5})(35)
\oplus({\bf \overline{18},3})(35)
\oplus({\bf 1,4})(45)$\\
%
${\bf 146300}$&=&
$({\bf 87210,1})(5)
\oplus({\bf 14535',2})(-5)
\oplus({\bf 8721,2})(-5)
\oplus({\bf 1140,3})(-15)
\oplus({\bf 1938,3})(-15)
\oplus({\bf 1938,1})(-15)
\oplus({\bf 171,4})(-25)
\oplus({\bf 171,2})(-25)
\oplus({\bf 153,2})(-25)
\oplus({\bf 18,3})(-35)
\oplus({\bf 18,1})(-35)
\oplus({\bf 1,2})(-45)$\\
%
${\bf \overline{146300}}$&=&
$({\bf \overline{87210},1})(-5)
\oplus({\bf \overline{14535'},2})(5)
\oplus({\bf \overline{8721},2})(5)
\oplus({\bf \overline{1140},3})(15)
\oplus({\bf \overline{1938},3})(15)
\oplus({\bf \overline{1938},1})(15)
\oplus({\bf \overline{171},4})(25)
\oplus({\bf \overline{171},2})(25)
\oplus({\bf \overline{153},2})(25)
\oplus({\bf \overline{18},3})(35)
\oplus({\bf \overline{18},1})(35)
\oplus({\bf 1,2})(45)$\\
%
${\bf 158004}$&=&
$({\bf 93024,1})(5)
\oplus({\bf 14535',2})(-5)
\oplus({\bf 11628,2})(-5)
\oplus({\bf 1140,1})(-15)
\oplus({\bf 1938,3})(-15)
\oplus({\bf 1938,1})(-15)
\oplus({\bf 816,3})(-15)
\oplus({\bf 171,2})(-25)
\oplus({\bf 153,4})(-25)
\oplus({\bf 153,2})(-25)
\oplus({\bf 18,3})(-35)$\\
%
${\bf \overline{158004}}$&=&
$({\bf \overline{93024},1})(-5)
\oplus({\bf \overline{14535'},2})(5)
\oplus({\bf \overline{11628},2})(5)
\oplus({\bf \overline{1140},1})(15)
\oplus({\bf \overline{1938},3})(15)
\oplus({\bf \overline{1938},1})(15)
\oplus({\bf \overline{816},3})(15)
\oplus({\bf \overline{171},2})(25)
\oplus({\bf \overline{153},4})(25)
\oplus({\bf \overline{153},2})(25)
\oplus({\bf \overline{18},3})(35)$\\
%
${\bf 167960}$&=&
$({\bf 48620,1})(9)
\oplus({\bf 43758,2})(-1)
\oplus({\bf 31824,1})(-11)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 48620,1})(-9)
\oplus({\bf \overline{43758},2})(1)
\oplus({\bf \overline{31824},1})(11)$\\
%
${\bf 175560}$&=&
$({\bf 5985,2})(13)
\oplus({\bf 106590,1})(3)
\oplus({\bf 1140,3})(3)
\oplus({\bf 1140,1})(3)
\oplus({\bf 20349,2})(-7)
\oplus({\bf 171,4})(-7)
\oplus({\bf 171,2})(-7)
\oplus({\bf 3060,3})(-17)
\oplus({\bf 18,5})(-17)
\oplus({\bf 18,3})(-17)
\oplus({\bf 323,4})(-27)
\oplus({\bf 1,6})(-27)
\oplus({\bf 1,4})(-27)
\oplus({\bf \overline{18},5})(-37)$\\
%
${\bf \overline{175560}}$&=&
$({\bf \overline{5985},2})(-13)
\oplus({\bf \overline{106590},1})(-3)
\oplus({\bf \overline{1140},3})(-3)
\oplus({\bf \overline{1140},1})(-3)
\oplus({\bf \overline{20349},2})(7)
\oplus({\bf \overline{171},4})(7)
\oplus({\bf \overline{171},2})(7)
\oplus({\bf \overline{3060},3})(17)
\oplus({\bf \overline{18},5})(17)
\oplus({\bf \overline{18},3})(17)
\oplus({\bf 323,4})(27)
\oplus({\bf 1,6})(27)
\oplus({\bf 1,4})(27)
\oplus({\bf 18,5})(37)$\\
%
${\bf 177100}$&=&
$({\bf 100947,1})(6)
\oplus({\bf 26334,2})(-4)
\oplus({\bf 5985,3})(-14)
\oplus({\bf 1140,4})(-24)
\oplus({\bf 171,5})(-34)
\oplus({\bf 18,6})(-44)
\oplus({\bf 1,7})(-54)$\\
%
${\bf \overline{177100}}$&=&
$({\bf \overline{100947},1})(-6)
\oplus({\bf \overline{26334},2})(4)
\oplus({\bf \overline{5985},3})(14)
\oplus({\bf \overline{1140},4})(24)
\oplus({\bf \overline{171},5})(34)
\oplus({\bf \overline{18},6})(44)
\oplus({\bf 1,7})(54)$\\
%
${\bf 184756}$&=&
$({\bf \overline{43758},1})(10)
\oplus({\bf 48620,2})(0)
\oplus({\bf 43758,1})(-10)$\\
%
${\bf 212800}$&=&
$({\bf \overline{2736},1})(-19)
\oplus({\bf 23085,2})(-9)
\oplus({\bf 323,2})(-9)
\oplus({\bf 122094,1})(1)
\oplus({\bf 2736,3})(1)
\oplus({\bf 2736,1})(1)
\oplus({\bf 18,1})(1)
\oplus({\bf 14535,2})(11)
\oplus({\bf 153,2})(11)
\oplus({\bf 816,1})(21)$\\
%
${\bf \overline{212800}}$&=&
$({\bf 2736,1})(19)
\oplus({\bf 23085,2})(9)
\oplus({\bf 323,2})(9)
\oplus({\bf \overline{122094},1})(-1)
\oplus({\bf \overline{2736},3})(-1)
\oplus({\bf \overline{2736},1})(-1)
\oplus({\bf \overline{18},1})(-1)
\oplus({\bf \overline{14535},2})(-11)
\oplus({\bf \overline{153},2})(-11)
\oplus({\bf \overline{816},1})(-21)$\\
%
${\bf 235620}$&=&
$({\bf \overline{3060},1})(-19)
\oplus({\bf \overline{25840},2})(-9)
\oplus({\bf 323,2})(-9)
\oplus({\bf 136800,1})(1)
\oplus({\bf 2736,3})(1)
\oplus({\bf 2736,1})(1)
\oplus({\bf 18,3})(1)
\oplus({\bf 14535,2})(11)
\oplus({\bf 153,4})(11)
\oplus({\bf 153,2})(11)
\oplus({\bf 816,3})(21)$\\
%
${\bf \overline{235620}}$&=&
$({\bf 3060,1})(19)
\oplus({\bf 25840,2})(9)
\oplus({\bf 323,2})(9)
\oplus({\bf \overline{136800},1})(-1)
\oplus({\bf \overline{2736},3})(-1)
\oplus({\bf \overline{2736},1})(-1)
\oplus({\bf \overline{18},3})(-1)
\oplus({\bf \overline{14535},2})(-11)
\oplus({\bf \overline{153},4})(-11)
\oplus({\bf \overline{153},2})(-11)
\oplus({\bf \overline{816},3})(-21)$\\
%
${\bf 263340}$&=&
$({\bf \overline{18},1})(-37)
\oplus({\bf 323,2})(-27)
\oplus({\bf 1,2})(-27)
\oplus({\bf 3060,3})(-17)
\oplus({\bf 2736,1})(-17)
\oplus({\bf 18,3})(-17)
\oplus({\bf 18,1})(-17)
\oplus({\bf 34560,2})(-7)
\oplus({\bf 171,4})(-7)
\oplus({\bf 171,2})(-7)
\oplus({\bf 153,2})(-7)
\oplus({\bf 155040,1})(3)
\oplus({\bf 1938,3})(3)
\oplus({\bf 1938,1})(3)
\oplus({\bf 8721,2})(13)$\\
%
${\bf \overline{263340}}$&=&
$({\bf 18,1})(37)
\oplus({\bf 323,2})(27)
\oplus({\bf 1,2})(27)
\oplus({\bf \overline{3060},3})(17)
\oplus({\bf \overline{2736},1})(17)
\oplus({\bf \overline{18},3})(17)
\oplus({\bf \overline{18},1})(17)
\oplus({\bf \overline{34560},2})(7)
\oplus({\bf \overline{171},4})(7)
\oplus({\bf \overline{171},2})(7)
\oplus({\bf \overline{153},2})(7)
\oplus({\bf \overline{155040},1})(-3)
\oplus({\bf \overline{1938},3})(-3)
\oplus({\bf \overline{1938},1})(-3)
\oplus({\bf \overline{8721},2})(-13)$\\
%
${\bf 271320}$&=&
$({\bf 135660,1})(6)
\oplus({\bf 46512,2})(-4)
\oplus({\bf 8568,2})(-4)
\oplus({\bf 11628,1})(-14)
\oplus({\bf 3060',3})(-14)
\oplus({\bf 3060',1})(-14)
\oplus({\bf 816,2})(-24)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{135660},1})(-6)
\oplus({\bf \overline{46512},2})(4)
\oplus({\bf \overline{8568},2})(4)
\oplus({\bf \overline{11628},1})(14)
\oplus({\bf \overline{3060'},3})(14)
\oplus({\bf \overline{3060'},1})(14)
\oplus({\bf \overline{816},2})(24)$\\
%
${\bf 288420}$&=&
$({\bf 1140,1})(21)
\oplus({\bf 20349,2})(11)
\oplus({\bf 171,2})(11)
\oplus({\bf 171360,1})(1)
\oplus({\bf 3060,3})(1)
\oplus({\bf 3060,1})(1)
\oplus({\bf 18,3})(1)
\oplus({\bf 25840,2})(-9)
\oplus({\bf 323,4})(-9)
\oplus({\bf 323,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf \overline{2736},3})(-19)
\oplus({\bf \overline{18},5})(-19)
\oplus({\bf \overline{18},3})(-19)
\oplus({\bf \overline{153},4})(-29)$\\
%
${\bf \overline{288420}}$&=&
$({\bf \overline{1140},1})(-21)
\oplus({\bf \overline{20349},2})(-11)
\oplus({\bf \overline{171},2})(-11)
\oplus({\bf \overline{171360},1})(-1)
\oplus({\bf \overline{3060},3})(-1)
\oplus({\bf \overline{3060},1})(-1)
\oplus({\bf \overline{18},3})(-1)
\oplus({\bf \overline{25840},2})(9)
\oplus({\bf 323,4})(9)
\oplus({\bf 323,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 2736,3})(19)
\oplus({\bf 18,5})(19)
\oplus({\bf 18,3})(19)
\oplus({\bf 153,4})(29)$\\
%
${\bf 305235}$&=&
$({\bf 14535,1})(-16)
\oplus({\bf 54264,2})(-6)
\oplus({\bf 816,2})(-6)
\oplus({\bf 151164,1})(4)
\oplus({\bf 3060',3})(4)
\oplus({\bf 3060',1})(4)
\oplus({\bf 8568,2})(14)$\\
%
${\bf \overline{305235}}$&=&
$({\bf \overline{14535},1})(16)
\oplus({\bf \overline{54264},2})(6)
\oplus({\bf \overline{816},2})(6)
\oplus({\bf \overline{151164},1})(-4)
\oplus({\bf \overline{3060'},3})(-4)
\oplus({\bf \overline{3060'},1})(-4)
\oplus({\bf \overline{8568},2})(-14)$\\
%
${\bf 319200}$&=&
$({\bf 1140,3})(21)
\oplus({\bf 20349,2})(11)
\oplus({\bf 171,4})(11)
\oplus({\bf 171,2})(11)
\oplus({\bf 191862,1})(1)
\oplus({\bf 3060,3})(1)
\oplus({\bf 3060,1})(1)
\oplus({\bf 18,5})(1)
\oplus({\bf 18,3})(1)
\oplus({\bf 18,1})(1)
\oplus({\bf 28917,2})(-9)
\oplus({\bf 323,4})(-9)
\oplus({\bf 323,2})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{3060},3})(-19)
\oplus({\bf \overline{18},5})(-19)
\oplus({\bf \overline{18},3})(-19)
\oplus({\bf \overline{171},4})(-29)$\\
%
${\bf \overline{319200}}$&=&
$({\bf \overline{1140},3})(-21)
\oplus({\bf \overline{20349},2})(-11)
\oplus({\bf \overline{171},4})(-11)
\oplus({\bf \overline{171},2})(-11)
\oplus({\bf \overline{191862},1})(-1)
\oplus({\bf \overline{3060},3})(-1)
\oplus({\bf \overline{3060},1})(-1)
\oplus({\bf \overline{18},5})(-1)
\oplus({\bf \overline{18},3})(-1)
\oplus({\bf \overline{18},1})(-1)
\oplus({\bf 28917,2})(9)
\oplus({\bf 323,4})(9)
\oplus({\bf 323,2})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 3060,3})(19)
\oplus({\bf 18,5})(19)
\oplus({\bf 18,3})(19)
\oplus({\bf 171,4})(29)$\\
%
${\bf 355300}$&=&
$({\bf 11628,2})(13)
\oplus({\bf 206550,1})(3)
\oplus({\bf 1938,3})(3)
\oplus({\bf 1938,1})(3)
\oplus({\bf 816,3})(3)
\oplus({\bf 816,1})(3)
\oplus({\bf 34560,2})(-7)
\oplus({\bf 171,2})(-7)
\oplus({\bf 14535,2})(-7)
\oplus({\bf 153,4})(-7)
\oplus2({\bf 153,2})(-7)
\oplus({\bf 3060,1})(-17)
\oplus({\bf 2736,3})(-17)
\oplus({\bf 2736,1})(-17)
\oplus({\bf 18,3})(-17)
\oplus({\bf 18,1})(-17)
\oplus({\bf 323,2})(-27)$\\
%
${\bf \overline{355300}}$&=&
$({\bf \overline{11628},2})(-13)
\oplus({\bf \overline{206550},1})(-3)
\oplus({\bf \overline{1938},3})(-3)
\oplus({\bf \overline{1938},1})(-3)
\oplus({\bf \overline{816},3})(-3)
\oplus({\bf \overline{816},1})(-3)
\oplus({\bf \overline{34560},2})(7)
\oplus({\bf \overline{14535},2})(7)
\oplus({\bf \overline{171},2})(7)
\oplus({\bf \overline{153},4})(7)
\oplus2({\bf \overline{153},2})(7)
\oplus({\bf \overline{3060},1})(17)
\oplus({\bf \overline{2736},3})(17)
\oplus({\bf \overline{2736},1})(17)
\oplus({\bf \overline{18},3})(17)
\oplus({\bf \overline{18},1})(17)
\oplus({\bf 323,2})(27)$\\
%
${\bf 379050}$&=&
$({\bf 197676,1})(6)
\oplus({\bf 69768,2})(-4)
\oplus({\bf 8721,3})(-14)
\oplus({\bf 11628,1})(-14)
\oplus({\bf 1938,2})(-24)
\oplus({\bf 171,1})(-34)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{197676},1})(-6)
\oplus({\bf \overline{69768},2})(4)
\oplus({\bf \overline{8721},3})(14)
\oplus({\bf \overline{11628},1})(14)
\oplus({\bf \overline{1938},2})(24)
\oplus({\bf \overline{171},1})(34)$\\
%
${\bf 434700}$&=&
$({\bf 14535',2})(13)
\oplus({\bf 258552,1})(3)
\oplus({\bf 1140,3})(3)
\oplus({\bf 1140,1})(3)
\oplus({\bf 1938,3})(3)
\oplus({\bf 1938,1})(3)
\oplus({\bf 20349,2})(-7)
\oplus({\bf 34560,2})(-7)
\oplus({\bf 171,4})(-7)
\oplus2({\bf 171,2})(-7)
\oplus({\bf 153,4})(-7)
\oplus({\bf 153,2})(-7)
\oplus({\bf 3060,3})(-17)
\oplus({\bf 3060,1})(-17)
\oplus({\bf 2736,3})(-17)
\oplus({\bf 18,5})(-17)
\oplus2({\bf 18,3})(-17)
\oplus({\bf 18,1})(-17)
\oplus({\bf 323,4})(-27)
\oplus({\bf 323,2})(-27)
\oplus({\bf 1,4})(-27)
\oplus({\bf 1,2})(-27)
\oplus({\bf \overline{18},3})(-37)$\\
%
${\bf \overline{434700}}$&=&
$({\bf \overline{14535'},2})(-13)
\oplus({\bf \overline{258552},1})(-3)
\oplus({\bf \overline{1140},3})(-3)
\oplus({\bf \overline{1140},1})(-3)
\oplus({\bf \overline{1938},3})(-3)
\oplus({\bf \overline{1938},1})(-3)
\oplus({\bf \overline{20349},2})(7)
\oplus({\bf \overline{34560},2})(7)
\oplus({\bf \overline{171},4})(7)
\oplus2({\bf \overline{171},2})(7)
\oplus({\bf \overline{153},4})(7)
\oplus({\bf \overline{153},2})(7)
\oplus({\bf \overline{3060},3})(17)
\oplus({\bf \overline{3060},1})(17)
\oplus({\bf \overline{2736},3})(17)
\oplus({\bf \overline{18},5})(17)
\oplus2({\bf \overline{18},3})(17)
\oplus({\bf \overline{18},1})(17)
\oplus({\bf 323,4})(27)
\oplus({\bf 323,2})(27)
\oplus({\bf 1,4})(27)
\oplus({\bf 1,2})(27)
\oplus({\bf 18,3})(37)$\\
%
${\bf 497420}$&=&
$({\bf 1938,1})(21)
\oplus({\bf 34560,2})(11)
\oplus({\bf 171,2})(11)
\oplus({\bf 153,2})(11)
\oplus({\bf 290700,1})(1)
\oplus({\bf 3060,3})(1)
\oplus({\bf 3060,1})(1)
\oplus({\bf 2736,3})(1)
\oplus({\bf 2736,1})(1)
\oplus({\bf 18,3})(1)
\oplus({\bf 18,1})(1)
\oplus({\bf 25840,2})(-9)
\oplus({\bf 23085,2})(-9)
\oplus({\bf 323,4})(-9)
\oplus2({\bf 323,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{2736},3})(-19)
\oplus({\bf \overline{2736},1})(-19)
\oplus({\bf \overline{18},3})(-19)
\oplus({\bf \overline{18},1})(-19)
\oplus({\bf \overline{153},2})(-29)$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{1938},1})(-21)
\oplus({\bf \overline{34560},2})(-11)
\oplus({\bf \overline{171},2})(-11)
\oplus({\bf \overline{153},2})(-11)
\oplus({\bf \overline{290700},1})(-1)
\oplus({\bf \overline{3060},3})(-1)
\oplus({\bf \overline{3060},1})(-1)
\oplus({\bf \overline{2736},3})(-1)
\oplus({\bf \overline{2736},1})(-1)
\oplus({\bf \overline{18},3})(-1)
\oplus({\bf \overline{18},1})(-1)
\oplus({\bf \overline{25840},2})(9)
\oplus({\bf 23085,2})(9)
\oplus({\bf 323,4})(9)
\oplus2({\bf 323,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 2736,3})(19)
\oplus({\bf 2736,1})(19)
\oplus({\bf 18,3})(19)
\oplus({\bf 18,1})(19)
\oplus({\bf 153,2})(29)$\\
%
${\bf 512050}$&=&
$({\bf 276165,1})(6)
\oplus({\bf 87210,2})(-4)
\oplus({\bf 14535',3})(-14)
\oplus({\bf 8721,1})(-14)
\oplus({\bf 1140,4})(-24)
\oplus({\bf 1938,2})(-24)
\oplus({\bf 171,3})(-34)
\oplus({\bf 153,1})(-34)
\oplus({\bf 18,2})(-44)
\oplus({\bf 1,1})(-54)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{276165},1})(-6)
\oplus({\bf \overline{87210},2})(4)
\oplus({\bf \overline{14535'},3})(14)
\oplus({\bf \overline{8721},1})(14)
\oplus({\bf \overline{1140},4})(24)
\oplus({\bf \overline{1938},2})(24)
\oplus({\bf \overline{171},3})(34)
\oplus({\bf \overline{153},1})(34)
\oplus({\bf \overline{18},2})(44)
\oplus({\bf 1,1})(54)$\\
%
${\bf 550620}$&=&
$({\bf \overline{171},2})(-29)
\oplus({\bf \overline{3060},3})(-19)
\oplus({\bf \overline{3060},1})(-19)
\oplus({\bf \overline{18},3})(-19)
\oplus({\bf \overline{18},1})(-19)
\oplus({\bf 28917,2})(-9)
\oplus({\bf \overline{25840},2})(-9)
\oplus({\bf 323,4})(-9)
\oplus2({\bf 323,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 325584,1})(1)
\oplus({\bf 3060,3})(1)
\oplus({\bf 3060,1})(1)
\oplus({\bf 2736,3})(1)
\oplus({\bf 2736,1})(1)
\oplus({\bf 18,5})(1)
\oplus2({\bf 18,3})(1)
\oplus({\bf 18,1})(1)
\oplus({\bf 34560,2})(11)
\oplus({\bf 171,4})(11)
\oplus({\bf 171,2})(11)
\oplus({\bf 153,4})(11)
\oplus({\bf 153,2})(11)
\oplus({\bf 1938,3})(21)$\\
%
${\bf \overline{550620}}$&=&
$({\bf 171,2})(29)
\oplus({\bf 3060,3})(19)
\oplus({\bf 3060,1})(19)
\oplus({\bf 18,3})(19)
\oplus({\bf 18,1})(19)
\oplus({\bf 28917,2})(9)
\oplus({\bf 25840,2})(9)
\oplus({\bf 323,4})(9)
\oplus2({\bf 323,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf \overline{325584},1})(-1)
\oplus({\bf \overline{3060},3})(-1)
\oplus({\bf \overline{3060},1})(-1)
\oplus({\bf \overline{2736},3})(-1)
\oplus({\bf \overline{2736},1})(-1)
\oplus({\bf \overline{18},5})(-1)
\oplus2({\bf \overline{18},3})(-1)
\oplus({\bf \overline{18},1})(-1)
\oplus({\bf \overline{34560},2})(-11)
\oplus({\bf \overline{171},4})(-11)
\oplus({\bf \overline{171},2})(-11)
\oplus({\bf \overline{153},4})(-11)
\oplus({\bf \overline{153},2})(-11)
\oplus({\bf \overline{1938},3})(-21)$\\
%
${\bf 610470}$&=&
$({\bf 313956,1})(6)
\oplus({\bf 69768,2})(-4)
\oplus({\bf 46512,2})(-4)
\oplus({\bf 8721,1})(-14)
\oplus({\bf 11628,3})(-14)
\oplus({\bf 11628,1})(-14)
\oplus({\bf 3060',1})(-14)
\oplus({\bf 1938,2})(-24)
\oplus({\bf 816,2})(-24)
\oplus({\bf 153,1})(-34)$\\
%
${\bf \overline{610470}}$&=&
$({\bf \overline{313956},1})(-6)
\oplus({\bf \overline{69768},2})(4)
\oplus({\bf \overline{46512},2})(4)
\oplus({\bf \overline{8721},1})(14)
\oplus({\bf \overline{11628},3})(14)
\oplus({\bf \overline{11628},1})(14)
\oplus({\bf \overline{3060'},1})(14)
\oplus({\bf \overline{1938},2})(24)
\oplus({\bf \overline{816},2})(24)
\oplus({\bf \overline{153},1})(34)$\\
%
${\bf 657800}$&=&
$({\bf 346104,1})(7)
\oplus({\bf 100947,2})(-3)
\oplus({\bf 26334,3})(-13)
\oplus({\bf 5985,4})(-23)
\oplus({\bf 1140,5})(-33)
\oplus({\bf 171,6})(-43)
\oplus({\bf 18,7})(-53)
\oplus({\bf 1,8})(-63)$\\
%
${\bf \overline{657800}}$&=&
$({\bf \overline{346104},1})(-7)
\oplus({\bf \overline{100947},2})(3)
\oplus({\bf \overline{26334},3})(13)
\oplus({\bf \overline{5985},4})(23)
\oplus({\bf \overline{1140},5})(33)
\oplus({\bf \overline{171},6})(43)
\oplus({\bf \overline{18},7})(53)
\oplus({\bf 1,8})(63)$\\
%
${\bf 672980}$&=&
$({\bf 373065,1})(6)
\oplus({\bf 26334,2})(-4)
\oplus({\bf 81396,2})(-4)
\oplus({\bf 5985,3})(-14)
\oplus({\bf 5985,1})(-14)
\oplus({\bf 14535',3})(-14)
\oplus({\bf 1140,4})(-24)
\oplus({\bf 1140,2})(-24)
\oplus({\bf 1938,4})(-24)
\oplus({\bf 171,5})(-34)
\oplus({\bf 171,3})(-34)
\oplus({\bf 153,5})(-34)
\oplus({\bf 18,6})(-44)
\oplus({\bf 18,4})(-44)
\oplus({\bf 1,5})(-54)$\\
%
${\bf \overline{672980}}$&=&
$({\bf \overline{373065},1})(-6)
\oplus({\bf \overline{26334},2})(4)
\oplus({\bf \overline{81396},2})(4)
\oplus({\bf \overline{5985},3})(14)
\oplus({\bf \overline{5985},1})(14)
\oplus({\bf \overline{14535'},3})(14)
\oplus({\bf \overline{1140},4})(24)
\oplus({\bf \overline{1140},2})(24)
\oplus({\bf \overline{1938},4})(24)
\oplus({\bf \overline{171},5})(34)
\oplus({\bf \overline{171},3})(34)
\oplus({\bf \overline{153},5})(34)
\oplus({\bf \overline{18},6})(44)
\oplus({\bf \overline{18},4})(44)
\oplus({\bf 1,5})(54)$\\
%
${\bf 697680}$&=&
$({\bf 302328,1})(7)
\oplus({\bf 135660,2})(-3)
\oplus({\bf 18564,2})(-3)
\oplus({\bf 46512,1})(-13)
\oplus({\bf 8568,3})(-13)
\oplus({\bf 8568,1})(-13)
\oplus({\bf 3060',2})(-23)$\\
%
${\bf \overline{697680}}$&=&
$({\bf \overline{302328},1})(-7)
\oplus({\bf \overline{135660},2})(3)
\oplus({\bf \overline{18564},2})(3)
\oplus({\bf \overline{46512},1})(13)
\oplus({\bf \overline{8568},3})(13)
\oplus({\bf \overline{8568},1})(13)
\oplus({\bf \overline{3060'},2})(23)$\\
%
${\bf 746130}$&=&
$({\bf 387600,1})(6)
\oplus({\bf 93024,2})(-4)
\oplus({\bf 46512,2})(-4)
\oplus({\bf 14535',1})(-14)
\oplus({\bf 11628,3})(-14)
\oplus({\bf 11628,1})(-14)
\oplus({\bf 3060',3})(-14)
\oplus({\bf 1938,2})(-24)
\oplus({\bf 816,4})(-24)
\oplus({\bf 816,2})(-24)
\oplus({\bf 153,3})(-34)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{387600},1})(-6)
\oplus({\bf \overline{93024},2})(4)
\oplus({\bf \overline{46512},2})(4)
\oplus({\bf \overline{14535'},1})(14)
\oplus({\bf \overline{11628},3})(14)
\oplus({\bf \overline{11628},1})(14)
\oplus({\bf \overline{3060'},3})(14)
\oplus({\bf \overline{1938},2})(24)
\oplus({\bf \overline{816},4})(24)
\oplus({\bf \overline{816},2})(24)
\oplus({\bf \overline{153},3})(34)$\\
%
${\bf 759696}$&=&
$({\bf 54264,1})(-15)
\oplus({\bf 151164,2})(-5)
\oplus({\bf 3060',2})(-5)
\oplus({\bf 325584',1})(5)
\oplus({\bf 8568,3})(5)
\oplus({\bf 8568,1})(5)
\oplus({\bf 18564,2})(15)$\\
%
${\bf \overline{759696}}$&=&
$({\bf \overline{54264},1})(15)
\oplus({\bf \overline{151164},2})(5)
\oplus({\bf \overline{3060'},2})(5)
\oplus({\bf \overline{325584'},1})(-5)
\oplus({\bf \overline{8568},3})(-5)
\oplus({\bf \overline{8568},1})(-5)
\oplus({\bf \overline{18564},2})(-15)$\\
%
${\bf 841225}$&=&
$({\bf 26334,2})(14)
\oplus({\bf 468027,1})(4)
\oplus({\bf 5985,3})(4)
\oplus({\bf 5985,1})(4)
\oplus({\bf 106590,2})(-6)
\oplus({\bf 1140,4})(-6)
\oplus({\bf 1140,2})(-6)
\oplus({\bf 20349,3})(-16)
\oplus({\bf 171,5})(-16)
\oplus({\bf 171,3})(-16)
\oplus({\bf 3060,4})(-26)
\oplus({\bf 18,6})(-26)
\oplus({\bf 18,4})(-26)
\oplus({\bf 323,5})(-36)
\oplus({\bf 1,7})(-36)
\oplus({\bf 1,5})(-36)
\oplus({\bf \overline{18},6})(-46)$\\
%
${\bf \overline{841225}}$&=&
$({\bf \overline{26334},2})(-14)
\oplus({\bf \overline{468027},1})(-4)
\oplus({\bf \overline{5985},3})(-4)
\oplus({\bf \overline{5985},1})(-4)
\oplus({\bf \overline{106590},2})(6)
\oplus({\bf \overline{1140},4})(6)
\oplus({\bf \overline{1140},2})(6)
\oplus({\bf \overline{20349},3})(16)
\oplus({\bf \overline{171},5})(16)
\oplus({\bf \overline{171},3})(16)
\oplus({\bf \overline{3060},4})(26)
\oplus({\bf \overline{18},6})(26)
\oplus({\bf \overline{18},4})(26)
\oplus({\bf 323,5})(36)
\oplus({\bf 1,7})(36)
\oplus({\bf 1,5})(36)
\oplus({\bf 18,6})(46)$\\
%
${\bf 897750}$&=&
$({\bf 23085,1})(-18)
\oplus({\bf 122094,2})(-8)
\oplus({\bf 2736,2})(-8)
\oplus({\bf 453492,1})(2)
\oplus({\bf 14535,3})(2)
\oplus({\bf 14535,1})(2)
\oplus({\bf 153,1})(2)
\oplus({\bf 54264,2})(12)
\oplus({\bf 816,2})(12)
\oplus({\bf 3060',1})(22)$\\
%
${\bf \overline{897750}}$&=&
$({\bf 23085,1})(18)
\oplus({\bf \overline{122094},2})(8)
\oplus({\bf \overline{2736},2})(8)
\oplus({\bf \overline{453492},1})(-2)
\oplus({\bf \overline{14535},3})(-2)
\oplus({\bf \overline{14535},1})(-2)
\oplus({\bf \overline{153},1})(-2)
\oplus({\bf \overline{54264},2})(-12)
\oplus({\bf \overline{816},2})(-12)
\oplus({\bf \overline{3060'},1})(-22)$\\
%
${\bf 994840}$&=&
$({\bf \overline{25840},1})(-18)
\oplus({\bf 136800,2})(-8)
\oplus({\bf 2736,2})(-8)
\oplus({\bf 508725,1})(2)
\oplus({\bf 14535,3})(2)
\oplus({\bf 14535,1})(2)
\oplus({\bf 153,3})(2)
\oplus({\bf 54264,2})(12)
\oplus({\bf 816,4})(12)
\oplus({\bf 816,2})(12)
\oplus({\bf 3060',3})(22)$\\
%
${\bf \overline{994840}}$&=&
$({\bf 25840,1})(18)
\oplus({\bf \overline{136800},2})(8)
\oplus({\bf \overline{2736},2})(8)
\oplus({\bf \overline{508725},1})(-2)
\oplus({\bf \overline{14535},3})(-2)
\oplus({\bf \overline{14535},1})(-2)
\oplus({\bf \overline{153},3})(-2)
\oplus({\bf \overline{54264},2})(-12)
\oplus({\bf \overline{816},4})(-12)
\oplus({\bf \overline{816},2})(-12)
\oplus({\bf \overline{3060'},3})(-22)$\\
%
${\bf 1009470}$&=&
$({\bf 542640,1})(6)
\oplus({\bf 81396,2})(-4)
\oplus({\bf 93024,2})(-4)
\oplus({\bf 5985,1})(-14)
\oplus({\bf 14535',3})(-14)
\oplus({\bf 14535',1})(-14)
\oplus({\bf 11628,3})(-14)
\oplus({\bf 1140,2})(-24)
\oplus({\bf 1938,4})(-24)
\oplus({\bf 1938,2})(-24)
\oplus({\bf 816,4})(-24)
\oplus({\bf 171,3})(-34)
\oplus({\bf 153,5})(-34)
\oplus({\bf 153,3})(-34)
\oplus({\bf 18,4})(-44)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{542640},1})(-6)
\oplus({\bf \overline{81396},2})(4)
\oplus({\bf \overline{93024},2})(4)
\oplus({\bf \overline{5985},1})(14)
\oplus({\bf \overline{14535'},3})(14)
\oplus({\bf \overline{14535'},1})(14)
\oplus({\bf \overline{11628},3})(14)
\oplus({\bf \overline{1140},2})(24)
\oplus({\bf \overline{1938},4})(24)
\oplus({\bf \overline{1938},2})(24)
\oplus({\bf \overline{816},4})(24)
\oplus({\bf \overline{171},3})(34)
\oplus({\bf \overline{153},5})(34)
\oplus({\bf \overline{153},3})(34)
\oplus({\bf \overline{18},4})(44)$\\
%
${\bf 1009470'}$&=&
$({\bf 549423,1})(6)
\oplus({\bf 81396,2})(-4)
\oplus({\bf 87210,2})(-4)
\oplus({\bf 5985,3})(-14)
\oplus({\bf 14535',3})(-14)
\oplus({\bf 14535',1})(-14)
\oplus({\bf 8721,3})(-14)
\oplus({\bf 1140,4})(-24)
\oplus({\bf 1140,2})(-24)
\oplus({\bf 1938,4})(-24)
\oplus({\bf 1938,2})(-24)
\oplus({\bf 171,5})(-34)
\oplus({\bf 171,3})(-34)
\oplus({\bf 171,1})(-34)
\oplus({\bf 153,3})(-34)
\oplus({\bf 18,4})(-44)
\oplus({\bf 18,2})(-44)
\oplus({\bf 1,3})(-54)$\\
%
${\bf \overline{1009470'}}$&=&
$({\bf \overline{549423},1})(-6)
\oplus({\bf \overline{81396},2})(4)
\oplus({\bf \overline{87210},2})(4)
\oplus({\bf \overline{5985},3})(14)
\oplus({\bf \overline{14535'},3})(14)
\oplus({\bf \overline{14535'},1})(14)
\oplus({\bf \overline{8721},3})(14)
\oplus({\bf \overline{1140},4})(24)
\oplus({\bf \overline{1140},2})(24)
\oplus({\bf \overline{1938},4})(24)
\oplus({\bf \overline{1938},2})(24)
\oplus({\bf \overline{171},5})(34)
\oplus({\bf \overline{171},3})(34)
\oplus({\bf \overline{171},1})(34)
\oplus({\bf \overline{153},3})(34)
\oplus({\bf \overline{18},4})(44)
\oplus({\bf \overline{18},2})(44)
\oplus({\bf 1,3})(54)$\\
%
${\bf 1263500}$&=&
$({\bf 14535,1})(20)
\oplus({\bf 122094,2})(10)
\oplus({\bf 2736,2})(10)
\oplus({\bf 642447,1})(0)
\oplus({\bf 23085,3})(0)
\oplus({\bf 23085,1})(0)
\oplus({\bf 323,1})(0)
\oplus({\bf \overline{122094},2})(-10)
\oplus({\bf \overline{2736},2})(-10)
\oplus({\bf \overline{14535},1})(-20)$\\
%
${\bf 1404480}$&=&
$({\bf 744192,1})(6)
\oplus({\bf 87210,2})(-4)
\oplus({\bf 93024,2})(-4)
\oplus({\bf 69768,2})(-4)
\oplus({\bf 14535',3})(-14)
\oplus({\bf 14535',1})(-14)
\oplus({\bf 8721,3})(-14)
\oplus({\bf 8721,1})(-14)
\oplus({\bf 11628,3})(-14)
\oplus({\bf 11628,1})(-14)
\oplus({\bf 1140,2})(-24)
\oplus({\bf 1938,4})(-24)
\oplus2({\bf 1938,2})(-24)
\oplus({\bf 816,2})(-24)
\oplus({\bf 171,3})(-34)
\oplus({\bf 171,1})(-34)
\oplus({\bf 153,3})(-34)
\oplus({\bf 153,1})(-34)
\oplus({\bf 18,2})(-44)$\\
%
${\bf \overline{1404480}}$&=&
$({\bf \overline{744192},1})(-6)
\oplus({\bf \overline{87210},2})(4)
\oplus({\bf \overline{93024},2})(4)
\oplus({\bf \overline{69768},2})(4)
\oplus({\bf \overline{14535'},3})(14)
\oplus({\bf \overline{14535'},1})(14)
\oplus({\bf \overline{8721},3})(14)
\oplus({\bf \overline{8721},1})(14)
\oplus({\bf \overline{11628},3})(14)
\oplus({\bf \overline{11628},1})(14)
\oplus({\bf \overline{1140},2})(24)
\oplus({\bf \overline{1938},4})(24)
\oplus2({\bf \overline{1938},2})(24)
\oplus({\bf \overline{816},2})(24)
\oplus({\bf \overline{171},3})(34)
\oplus({\bf \overline{171},1})(34)
\oplus({\bf \overline{153},3})(34)
\oplus({\bf \overline{153},1})(34)
\oplus({\bf \overline{18},2})(44)$\\
%
${\bf 1424430}$&=&
$({\bf 529074,1})(8)
\oplus({\bf 302328,2})(-2)
\oplus({\bf 31824,2})(-2)
\oplus({\bf 135660,1})(-12)
\oplus({\bf 18564,3})(-12)
\oplus({\bf 18564,1})(-12)
\oplus({\bf 8568,2})(-22)$\\
%
${\bf \overline{1424430}}$&=&
$({\bf \overline{529074},1})(-8)
\oplus({\bf \overline{302328},2})(2)
\oplus({\bf \overline{31824},2})(2)
\oplus({\bf \overline{135660},1})(12)
\oplus({\bf \overline{18564},3})(12)
\oplus({\bf \overline{18564},1})(12)
\oplus({\bf \overline{8568},2})(22)$\\
%
${\bf 1511640}$&=&
$({\bf 151164,1})(-14)
\oplus({\bf 325584',2})(-4)
\oplus({\bf 8568,2})(-4)
\oplus({\bf 554268,1})(6)
\oplus({\bf 18564,3})(6)
\oplus({\bf 18564,1})(6)
\oplus({\bf 31824,2})(16)$\\
%
${\bf \overline{1511640}}$&=&
$({\bf \overline{151164},1})(14)
\oplus({\bf \overline{325584'},2})(4)
\oplus({\bf \overline{8568},2})(4)
\oplus({\bf \overline{554268},1})(-6)
\oplus({\bf \overline{18564},3})(-6)
\oplus({\bf \overline{18564},1})(-6)
\oplus({\bf \overline{31824},2})(-16)$\\
%
${\bf 1605120}$&=&
$({\bf 46512,2})(14)
\oplus({\bf 822528,1})(4)
\oplus({\bf 11628,3})(4)
\oplus({\bf 11628,1})(4)
\oplus({\bf 3060',3})(4)
\oplus({\bf 3060',1})(4)
\oplus({\bf 206550,2})(-6)
\oplus({\bf 1938,2})(-6)
\oplus({\bf 54264,2})(-6)
\oplus({\bf 816,4})(-6)
\oplus2({\bf 816,2})(-6)
\oplus({\bf 34560,1})(-16)
\oplus({\bf 14535,3})(-16)
\oplus({\bf 14535,1})(-16)
\oplus({\bf 153,3})(-16)
\oplus({\bf 153,1})(-16)
\oplus({\bf 2736,2})(-26)$\\
%
${\bf \overline{1605120}}$&=&
$({\bf \overline{46512},2})(-14)
\oplus({\bf \overline{822528},1})(-4)
\oplus({\bf \overline{11628},3})(-4)
\oplus({\bf \overline{11628},1})(-4)
\oplus({\bf \overline{3060'},3})(-4)
\oplus({\bf \overline{3060'},1})(-4)
\oplus({\bf \overline{206550},2})(6)
\oplus({\bf \overline{54264},2})(6)
\oplus({\bf \overline{1938},2})(6)
\oplus({\bf \overline{816},4})(6)
\oplus2({\bf \overline{816},2})(6)
\oplus({\bf \overline{34560},1})(16)
\oplus({\bf \overline{14535},3})(16)
\oplus({\bf \overline{14535},1})(16)
\oplus({\bf \overline{153},3})(16)
\oplus({\bf \overline{153},1})(16)
\oplus({\bf \overline{2736},2})(26)$\\
%
${\bf 1651860}$&=&
$({\bf 5985,1})(22)
\oplus({\bf 106590,2})(12)
\oplus({\bf 1140,2})(12)
\oplus({\bf 895356,1})(2)
\oplus({\bf 20349,3})(2)
\oplus({\bf 20349,1})(2)
\oplus({\bf 171,3})(2)
\oplus({\bf 171360,2})(-8)
\oplus({\bf 3060,4})(-8)
\oplus({\bf 3060,2})(-8)
\oplus({\bf 18,4})(-8)
\oplus({\bf 25840,3})(-18)
\oplus({\bf 323,5})(-18)
\oplus({\bf 323,3})(-18)
\oplus({\bf 1,5})(-18)
\oplus({\bf \overline{2736},4})(-28)
\oplus({\bf \overline{18},6})(-28)
\oplus({\bf \overline{18},4})(-28)
\oplus({\bf \overline{153},5})(-38)$\\
%
${\bf \overline{1651860}}$&=&
$({\bf \overline{5985},1})(-22)
\oplus({\bf \overline{106590},2})(-12)
\oplus({\bf \overline{1140},2})(-12)
\oplus({\bf \overline{895356},1})(-2)
\oplus({\bf \overline{20349},3})(-2)
\oplus({\bf \overline{20349},1})(-2)
\oplus({\bf \overline{171},3})(-2)
\oplus({\bf \overline{171360},2})(8)
\oplus({\bf \overline{3060},4})(8)
\oplus({\bf \overline{3060},2})(8)
\oplus({\bf \overline{18},4})(8)
\oplus({\bf \overline{25840},3})(18)
\oplus({\bf 323,5})(18)
\oplus({\bf 323,3})(18)
\oplus({\bf 1,5})(18)
\oplus({\bf 2736,4})(28)
\oplus({\bf 18,6})(28)
\oplus({\bf 18,4})(28)
\oplus({\bf 153,5})(38)$\\
%
${\bf 1716099}$&=&
$({\bf 20349,1})(20)
\oplus({\bf 171360,2})(10)
\oplus({\bf 3060,2})(10)
\oplus({\bf 904400,1})(0)
\oplus({\bf 25840,3})(0)
\oplus({\bf 25840,1})(0)
\oplus({\bf 323,3})(0)
\oplus({\bf \overline{136800},2})(-10)
\oplus({\bf \overline{2736},4})(-10)
\oplus({\bf \overline{2736},2})(-10)
\oplus({\bf \overline{18},4})(-10)
\oplus({\bf \overline{14535},3})(-20)
\oplus({\bf \overline{153},5})(-20)
\oplus({\bf \overline{153},3})(-20)
\oplus({\bf \overline{816},4})(-30)$\\
%
${\bf \overline{1716099}}$&=&
$({\bf \overline{20349},1})(-20)
\oplus({\bf \overline{171360},2})(-10)
\oplus({\bf \overline{3060},2})(-10)
\oplus({\bf \overline{904400},1})(0)
\oplus({\bf \overline{25840},3})(0)
\oplus({\bf \overline{25840},1})(0)
\oplus({\bf 323,3})(0)
\oplus({\bf 136800,2})(10)
\oplus({\bf 2736,4})(10)
\oplus({\bf 2736,2})(10)
\oplus({\bf 18,4})(10)
\oplus({\bf 14535,3})(20)
\oplus({\bf 153,5})(20)
\oplus({\bf 153,3})(20)
\oplus({\bf 816,4})(30)$\\
%
${\bf 1828750}$&=&
$({\bf 5985,3})(22)
\oplus({\bf 106590,2})(12)
\oplus({\bf 1140,4})(12)
\oplus({\bf 1140,2})(12)
\oplus({\bf 1002915,1})(2)
\oplus({\bf 20349,3})(2)
\oplus({\bf 20349,1})(2)
\oplus({\bf 171,5})(2)
\oplus({\bf 171,3})(2)
\oplus({\bf 171,1})(2)
\oplus({\bf 191862,2})(-8)
\oplus({\bf 3060,4})(-8)
\oplus({\bf 3060,2})(-8)
\oplus({\bf 18,6})(-8)
\oplus({\bf 18,4})(-8)
\oplus({\bf 18,2})(-8)
\oplus({\bf 28917,3})(-18)
\oplus({\bf 323,5})(-18)
\oplus({\bf 323,3})(-18)
\oplus({\bf 1,7})(-18)
\oplus({\bf 1,5})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf \overline{3060},4})(-28)
\oplus({\bf \overline{18},6})(-28)
\oplus({\bf \overline{18},4})(-28)
\oplus({\bf \overline{171},5})(-38)$\\
%
${\bf \overline{1828750}}$&=&
$({\bf \overline{5985},3})(-22)
\oplus({\bf \overline{106590},2})(-12)
\oplus({\bf \overline{1140},4})(-12)
\oplus({\bf \overline{1140},2})(-12)
\oplus({\bf \overline{1002915},1})(-2)
\oplus({\bf \overline{20349},3})(-2)
\oplus({\bf \overline{20349},1})(-2)
\oplus({\bf \overline{171},5})(-2)
\oplus({\bf \overline{171},3})(-2)
\oplus({\bf \overline{171},1})(-2)
\oplus({\bf \overline{191862},2})(8)
\oplus({\bf \overline{3060},4})(8)
\oplus({\bf \overline{3060},2})(8)
\oplus({\bf \overline{18},6})(8)
\oplus({\bf \overline{18},4})(8)
\oplus({\bf \overline{18},2})(8)
\oplus({\bf 28917,3})(18)
\oplus({\bf 323,5})(18)
\oplus({\bf 323,3})(18)
\oplus({\bf 1,7})(18)
\oplus({\bf 1,5})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 3060,4})(28)
\oplus({\bf 18,6})(28)
\oplus({\bf 18,4})(28)
\oplus({\bf 171,5})(38)$\\
%
${\bf 2170560}$&=&
$({\bf 976752,1})(7)
\oplus({\bf 313956,2})(-3)
\oplus({\bf 135660,2})(-3)
\oplus({\bf 69768,1})(-13)
\oplus({\bf 46512,3})(-13)
\oplus({\bf 46512,1})(-13)
\oplus({\bf 8568,1})(-13)
\oplus({\bf 11628,2})(-23)
\oplus({\bf 3060',2})(-23)
\oplus({\bf 816,1})(-33)$\\
%
${\bf \overline{2170560}}$&=&
$({\bf \overline{976752},1})(-7)
\oplus({\bf \overline{313956},2})(3)
\oplus({\bf \overline{135660},2})(3)
\oplus({\bf \overline{69768},1})(13)
\oplus({\bf \overline{46512},3})(13)
\oplus({\bf \overline{46512},1})(13)
\oplus({\bf \overline{8568},1})(13)
\oplus({\bf \overline{11628},2})(23)
\oplus({\bf \overline{3060'},2})(23)
\oplus({\bf \overline{816},1})(33)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{17}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A19_A16-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_A16-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 20}$&=&
$({\bf 17,1})(3)
\oplus({\bf 1,3})(-17)$\\
%
${\bf \overline{20}}$&=&
$({\bf \overline{17},1})(-3)
\oplus({\bf 1,\overline{3}})(17)$\\
%
${\bf 190}$&=&
$({\bf 136,1})(6)
\oplus({\bf 17,3})(-14)
\oplus({\bf 1,\overline{3}})(-34)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{136},1})(-6)
\oplus({\bf \overline{17},\overline{3}})(14)
\oplus({\bf 1,3})(34)$\\
%
${\bf 210}$&=&
$({\bf 153,1})(6)
\oplus({\bf 17,3})(-14)
\oplus({\bf 1,\overline{6}})(-34)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{153},1})(-6)
\oplus({\bf \overline{17},\overline{3}})(14)
\oplus({\bf 1,6})(34)$\\
%
${\bf 399}$&=&
$({\bf 17,\overline{3}})(20)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{17},3})(-20)$\\
%
${\bf 1140}$&=&
$({\bf 680,1})(9)
\oplus({\bf 136,3})(-11)
\oplus({\bf 17,\overline{3}})(-31)
\oplus({\bf 1,1})(-51)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{680},1})(-9)
\oplus({\bf \overline{136},\overline{3}})(11)
\oplus({\bf \overline{17},3})(31)
\oplus({\bf 1,1})(51)$\\
%
${\bf 1540}$&=&
$({\bf 969,1})(9)
\oplus({\bf 153,3})(-11)
\oplus({\bf 17,\overline{6}})(-31)
\oplus({\bf 1,10})(-51)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{969},1})(-9)
\oplus({\bf \overline{153},\overline{3}})(11)
\oplus({\bf \overline{17},6})(31)
\oplus({\bf 1,\overline{10}})(51)$\\
%
${\bf 2660}$&=&
$({\bf 1632,1})(9)
\oplus({\bf 153,3})(-11)
\oplus({\bf 136,3})(-11)
\oplus({\bf 17,\overline{6}})(-31)
\oplus({\bf 17,\overline{3}})(-31)
\oplus({\bf 1,8})(-51)$\\
%
${\bf \overline{2660}}$&=&
$({\bf \overline{1632},1})(-9)
\oplus({\bf \overline{153},\overline{3}})(11)
\oplus({\bf \overline{136},\overline{3}})(11)
\oplus({\bf \overline{17},6})(31)
\oplus({\bf \overline{17},3})(31)
\oplus({\bf 1,8})(51)$\\
%
${\bf 3780}$&=&
$({\bf \overline{17},\overline{3}})(-37)
\oplus({\bf 288,3})(-17)
\oplus({\bf 1,6})(-17)
\oplus({\bf 1,3})(-17)
\oplus({\bf 2295,1})(3)
\oplus({\bf 17,8})(3)
\oplus({\bf 17,1})(3)
\oplus({\bf 136,\overline{3}})(23)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 17,3})(37)
\oplus({\bf 288,\overline{3}})(17)
\oplus({\bf 1,\overline{6}})(17)
\oplus({\bf 1,\overline{3}})(17)
\oplus({\bf \overline{2295},1})(-3)
\oplus({\bf \overline{17},8})(-3)
\oplus({\bf \overline{17},1})(-3)
\oplus({\bf \overline{136},3})(-23)$\\
%
${\bf 4180}$&=&
$({\bf 153,\overline{3}})(23)
\oplus({\bf 2584,1})(3)
\oplus({\bf 17,8})(3)
\oplus({\bf 17,1})(3)
\oplus({\bf 288,3})(-17)
\oplus({\bf 1,15})(-17)
\oplus({\bf 1,3})(-17)
\oplus({\bf \overline{17},\overline{6}})(-37)$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{153},3})(-23)
\oplus({\bf \overline{2584},1})(-3)
\oplus({\bf \overline{17},8})(-3)
\oplus({\bf \overline{17},1})(-3)
\oplus({\bf 288,\overline{3}})(17)
\oplus({\bf 1,\overline{15}})(17)
\oplus({\bf 1,\overline{3}})(17)
\oplus({\bf 17,6})(37)$\\
%
${\bf 4845}$&=&
$({\bf 2380,1})(12)
\oplus({\bf 680,3})(-8)
\oplus({\bf 136,\overline{3}})(-28)
\oplus({\bf 17,1})(-48)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{2380},1})(-12)
\oplus({\bf \overline{680},\overline{3}})(8)
\oplus({\bf \overline{136},3})(28)
\oplus({\bf \overline{17},1})(48)$\\
%
${\bf 8855}$&=&
$({\bf 4845,1})(12)
\oplus({\bf 969,3})(-8)
\oplus({\bf 153,\overline{6}})(-28)
\oplus({\bf 17,10})(-48)
\oplus({\bf 1,15'})(-68)$\\
%
${\bf \overline{8855}}$&=&
$({\bf \overline{4845},1})(-12)
\oplus({\bf \overline{969},\overline{3}})(8)
\oplus({\bf \overline{153},6})(28)
\oplus({\bf \overline{17},\overline{10}})(48)
\oplus({\bf 1,\overline{15'}})(68)$\\
%
${\bf 13300}$&=&
$({\bf 6936,1})(12)
\oplus({\bf 1632,3})(-8)
\oplus({\bf 153,\overline{6}})(-28)
\oplus({\bf 136,\overline{3}})(-28)
\oplus({\bf 17,8})(-48)
\oplus({\bf 1,6})(-68)$\\
%
${\bf \overline{13300}}$&=&
$({\bf \overline{6936},1})(-12)
\oplus({\bf \overline{1632},\overline{3}})(8)
\oplus({\bf \overline{153},6})(28)
\oplus({\bf \overline{136},3})(28)
\oplus({\bf \overline{17},8})(48)
\oplus({\bf 1,\overline{6}})(68)$\\
%
${\bf 15504}$&=&
$({\bf 6188,1})(15)
\oplus({\bf 2380,3})(-5)
\oplus({\bf 680,\overline{3}})(-25)
\oplus({\bf 136,1})(-45)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{6188},1})(-15)
\oplus({\bf \overline{2380},\overline{3}})(5)
\oplus({\bf \overline{680},3})(25)
\oplus({\bf \overline{136},1})(45)$\\
%
${\bf 17955}$&=&
$({\bf 9180,1})(12)
\oplus({\bf 1632,3})(-8)
\oplus({\bf 680,3})(-8)
\oplus({\bf 153,\overline{3}})(-28)
\oplus({\bf 136,\overline{6}})(-28)
\oplus({\bf 136,\overline{3}})(-28)
\oplus({\bf 17,8})(-48)
\oplus({\bf 17,1})(-48)
\oplus({\bf 1,3})(-68)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{9180},1})(-12)
\oplus({\bf \overline{1632},\overline{3}})(8)
\oplus({\bf \overline{680},\overline{3}})(8)
\oplus({\bf \overline{153},3})(28)
\oplus({\bf \overline{136},6})(28)
\oplus({\bf \overline{136},3})(28)
\oplus({\bf \overline{17},8})(48)
\oplus({\bf \overline{17},1})(48)
\oplus({\bf 1,\overline{3}})(68)$\\
%
${\bf 21945}$&=&
$({\bf 11628,1})(12)
\oplus({\bf 969,3})(-8)
\oplus({\bf 1632,3})(-8)
\oplus({\bf 153,\overline{6}})(-28)
\oplus({\bf 153,\overline{3}})(-28)
\oplus({\bf 136,\overline{6}})(-28)
\oplus({\bf 17,10})(-48)
\oplus({\bf 17,8})(-48)
\oplus({\bf 1,15})(-68)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{11628},1})(-12)
\oplus({\bf \overline{969},\overline{3}})(8)
\oplus({\bf \overline{1632},\overline{3}})(8)
\oplus({\bf \overline{153},6})(28)
\oplus({\bf \overline{153},3})(28)
\oplus({\bf \overline{136},6})(28)
\oplus({\bf \overline{17},\overline{10}})(48)
\oplus({\bf \overline{17},8})(48)
\oplus({\bf 1,\overline{15}})(68)$\\
%
${\bf 22610}$&=&
$({\bf \overline{17},1})(-54)
\oplus({\bf 288,\overline{3}})(-34)
\oplus({\bf 1,\overline{3}})(-34)
\oplus({\bf 2295,3})(-14)
\oplus({\bf 17,6})(-14)
\oplus({\bf 17,3})(-14)
\oplus({\bf 11424,1})(6)
\oplus({\bf 136,8})(6)
\oplus({\bf 136,1})(6)
\oplus({\bf 680,\overline{3}})(26)$\\
%
${\bf \overline{22610}}$&=&
$({\bf 17,1})(54)
\oplus({\bf 288,3})(34)
\oplus({\bf 1,3})(34)
\oplus({\bf \overline{2295},\overline{3}})(14)
\oplus({\bf \overline{17},\overline{6}})(14)
\oplus({\bf \overline{17},\overline{3}})(14)
\oplus({\bf \overline{11424},1})(-6)
\oplus({\bf \overline{136},8})(-6)
\oplus({\bf \overline{136},1})(-6)
\oplus({\bf \overline{680},3})(-26)$\\
%
${\bf 30590}$&=&
$({\bf 969,\overline{3}})(26)
\oplus({\bf 16320,1})(6)
\oplus({\bf 153,8})(6)
\oplus({\bf 153,1})(6)
\oplus({\bf 2584,3})(-14)
\oplus({\bf 17,15})(-14)
\oplus({\bf 17,3})(-14)
\oplus({\bf 288,\overline{6}})(-34)
\oplus({\bf 1,\overline{24}})(-34)
\oplus({\bf 1,\overline{6}})(-34)
\oplus({\bf \overline{17},10})(-54)$\\
%
${\bf \overline{30590}}$&=&
$({\bf \overline{969},3})(-26)
\oplus({\bf \overline{16320},1})(-6)
\oplus({\bf \overline{153},8})(-6)
\oplus({\bf \overline{153},1})(-6)
\oplus({\bf \overline{2584},\overline{3}})(14)
\oplus({\bf \overline{17},\overline{15}})(14)
\oplus({\bf \overline{17},\overline{3}})(14)
\oplus({\bf 288,6})(34)
\oplus({\bf 1,24})(34)
\oplus({\bf 1,6})(34)
\oplus({\bf 17,\overline{10}})(54)$\\
%
${\bf 35700}$&=&
$({\bf 136,3})(40)
\oplus({\bf 2295,\overline{3}})(20)
\oplus({\bf 17,\overline{6}})(20)
\oplus({\bf 17,\overline{3}})(20)
\oplus({\bf 18207,1})(0)
\oplus({\bf 288,8})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2295},3})(-20)
\oplus({\bf \overline{17},6})(-20)
\oplus({\bf \overline{17},3})(-20)
\oplus({\bf \overline{136},\overline{3}})(-40)$\\
%
${\bf 38760}$&=&
$({\bf 12376,1})(18)
\oplus({\bf 6188,3})(-2)
\oplus({\bf 2380,\overline{3}})(-22)
\oplus({\bf 680,1})(-42)$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{12376},1})(-18)
\oplus({\bf \overline{6188},\overline{3}})(2)
\oplus({\bf \overline{2380},3})(22)
\oplus({\bf \overline{680},1})(42)$\\
%
${\bf 39501}$&=&
$({\bf 153,3})(40)
\oplus({\bf 2584,\overline{3}})(20)
\oplus({\bf 17,\overline{6}})(20)
\oplus({\bf 17,\overline{3}})(20)
\oplus({\bf 20520,1})(0)
\oplus({\bf 288,8})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{2295},3})(-20)
\oplus({\bf \overline{17},15})(-20)
\oplus({\bf \overline{17},3})(-20)
\oplus({\bf \overline{136},\overline{6}})(-40)$\\
%
${\bf \overline{39501}}$&=&
$({\bf \overline{153},\overline{3}})(-40)
\oplus({\bf \overline{2584},3})(-20)
\oplus({\bf \overline{17},6})(-20)
\oplus({\bf \overline{17},3})(-20)
\oplus({\bf \overline{20520},1})(0)
\oplus({\bf 288,8})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 2295,\overline{3}})(20)
\oplus({\bf 17,\overline{15}})(20)
\oplus({\bf 17,\overline{3}})(20)
\oplus({\bf 136,6})(40)$\\
%
${\bf 42504}$&=&
$({\bf 20349,1})(15)
\oplus({\bf 4845,3})(-5)
\oplus({\bf 969,\overline{6}})(-25)
\oplus({\bf 153,10})(-45)
\oplus({\bf 17,15'})(-65)
\oplus({\bf 1,\overline{21}})(-85)$\\
%
${\bf \overline{42504}}$&=&
$({\bf \overline{20349},1})(-15)
\oplus({\bf \overline{4845},\overline{3}})(5)
\oplus({\bf \overline{969},6})(25)
\oplus({\bf \overline{153},\overline{10}})(45)
\oplus({\bf \overline{17},\overline{15'}})(65)
\oplus({\bf 1,21})(85)$\\
%
${\bf 43700}$&=&
$({\bf 153,6})(40)
\oplus({\bf 2584,\overline{3}})(20)
\oplus({\bf 17,\overline{15}})(20)
\oplus({\bf 17,\overline{3}})(20)
\oplus({\bf 23120,1})(0)
\oplus({\bf 288,8})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2584},3})(-20)
\oplus({\bf \overline{17},15})(-20)
\oplus({\bf \overline{17},3})(-20)
\oplus({\bf \overline{153},\overline{6}})(-40)$\\
%
${\bf 52800}$&=&
$({\bf 1632,\overline{3}})(26)
\oplus({\bf 27455,1})(6)
\oplus({\bf 153,8})(6)
\oplus({\bf 153,1})(6)
\oplus({\bf 136,8})(6)
\oplus({\bf 136,1})(6)
\oplus({\bf 2584,3})(-14)
\oplus({\bf 2295,3})(-14)
\oplus({\bf 17,15})(-14)
\oplus({\bf 17,6})(-14)
\oplus2({\bf 17,3})(-14)
\oplus({\bf 288,\overline{6}})(-34)
\oplus({\bf 288,\overline{3}})(-34)
\oplus({\bf 1,\overline{15}})(-34)
\oplus({\bf 1,\overline{6}})(-34)
\oplus({\bf 1,\overline{3}})(-34)
\oplus({\bf \overline{17},8})(-54)$\\
%
${\bf \overline{52800}}$&=&
$({\bf \overline{1632},3})(-26)
\oplus({\bf \overline{27455},1})(-6)
\oplus({\bf \overline{153},8})(-6)
\oplus({\bf \overline{153},1})(-6)
\oplus({\bf \overline{136},8})(-6)
\oplus({\bf \overline{136},1})(-6)
\oplus({\bf \overline{2584},\overline{3}})(14)
\oplus({\bf \overline{2295},\overline{3}})(14)
\oplus({\bf \overline{17},\overline{15}})(14)
\oplus({\bf \overline{17},\overline{6}})(14)
\oplus2({\bf \overline{17},\overline{3}})(14)
\oplus({\bf 288,6})(34)
\oplus({\bf 288,3})(34)
\oplus({\bf 1,15})(34)
\oplus({\bf 1,6})(34)
\oplus({\bf 1,3})(34)
\oplus({\bf 17,8})(54)$\\
%
${\bf 77520}$&=&
$({\bf 19448,1})(21)
\oplus({\bf 12376,3})(1)
\oplus({\bf 6188,\overline{3}})(-19)
\oplus({\bf 2380,1})(-39)$\\
%
${\bf \overline{77520}}$&=&
$({\bf \overline{19448},1})(-21)
\oplus({\bf \overline{12376},\overline{3}})(-1)
\oplus({\bf \overline{6188},3})(19)
\oplus({\bf \overline{2380},1})(39)$\\
%
${\bf 81396}$&=&
$({\bf 34272,1})(15)
\oplus({\bf 9180,3})(-5)
\oplus({\bf 2380,3})(-5)
\oplus({\bf 1632,\overline{3}})(-25)
\oplus({\bf 680,\overline{6}})(-25)
\oplus({\bf 680,\overline{3}})(-25)
\oplus({\bf 153,1})(-45)
\oplus({\bf 136,8})(-45)
\oplus({\bf 136,1})(-45)
\oplus({\bf 17,3})(-65)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{34272},1})(-15)
\oplus({\bf \overline{9180},\overline{3}})(5)
\oplus({\bf \overline{2380},\overline{3}})(5)
\oplus({\bf \overline{1632},3})(25)
\oplus({\bf \overline{680},6})(25)
\oplus({\bf \overline{680},3})(25)
\oplus({\bf \overline{153},1})(45)
\oplus({\bf \overline{136},8})(45)
\oplus({\bf \overline{136},1})(45)
\oplus({\bf \overline{17},\overline{3}})(65)$\\
%
${\bf 95760}$&=&
$({\bf 288,1})(-51)
\oplus({\bf 2295,\overline{3}})(-31)
\oplus({\bf 17,\overline{3}})(-31)
\oplus({\bf 11424,3})(-11)
\oplus({\bf 136,6})(-11)
\oplus({\bf 136,3})(-11)
\oplus({\bf 39780,1})(9)
\oplus({\bf 680,8})(9)
\oplus({\bf 680,1})(9)
\oplus({\bf 2380,\overline{3}})(29)$\\
%
${\bf \overline{95760}}$&=&
$({\bf 288,1})(51)
\oplus({\bf \overline{2295},3})(31)
\oplus({\bf \overline{17},3})(31)
\oplus({\bf \overline{11424},\overline{3}})(11)
\oplus({\bf \overline{136},\overline{6}})(11)
\oplus({\bf \overline{136},\overline{3}})(11)
\oplus({\bf \overline{39780},1})(-9)
\oplus({\bf \overline{680},8})(-9)
\oplus({\bf \overline{680},1})(-9)
\oplus({\bf \overline{2380},3})(-29)$\\
%
${\bf 119700}$&=&
$({\bf 52020,1})(15)
\oplus({\bf 6936,3})(-5)
\oplus({\bf 9180,3})(-5)
\oplus({\bf 1632,\overline{6}})(-25)
\oplus({\bf 1632,\overline{3}})(-25)
\oplus({\bf 680,\overline{3}})(-25)
\oplus({\bf 153,8})(-45)
\oplus({\bf 136,8})(-45)
\oplus({\bf 136,1})(-45)
\oplus({\bf 17,6})(-65)
\oplus({\bf 17,3})(-65)
\oplus({\bf 1,\overline{3}})(-85)$\\
%
${\bf \overline{119700}}$&=&
$({\bf \overline{52020},1})(-15)
\oplus({\bf \overline{6936},\overline{3}})(5)
\oplus({\bf \overline{9180},\overline{3}})(5)
\oplus({\bf \overline{1632},6})(25)
\oplus({\bf \overline{1632},3})(25)
\oplus({\bf \overline{680},3})(25)
\oplus({\bf \overline{153},8})(45)
\oplus({\bf \overline{136},8})(45)
\oplus({\bf \overline{136},1})(45)
\oplus({\bf \overline{17},\overline{6}})(65)
\oplus({\bf \overline{17},\overline{3}})(65)
\oplus({\bf 1,3})(85)$\\
%
${\bf 125970}$&=&
$({\bf 24310,1})(24)
\oplus({\bf 19448,3})(4)
\oplus({\bf 12376,\overline{3}})(-16)
\oplus({\bf 6188,1})(-36)$\\
%
${\bf \overline{125970}}$&=&
$({\bf \overline{24310},1})(-24)
\oplus({\bf \overline{19448},\overline{3}})(-4)
\oplus({\bf \overline{12376},3})(16)
\oplus({\bf \overline{6188},1})(36)$\\
%
${\bf 134596}$&=&
$({\bf 62016,1})(15)
\oplus({\bf 4845,3})(-5)
\oplus({\bf 11628,3})(-5)
\oplus({\bf 969,\overline{6}})(-25)
\oplus({\bf 969,\overline{3}})(-25)
\oplus({\bf 1632,\overline{6}})(-25)
\oplus({\bf 153,10})(-45)
\oplus({\bf 153,8})(-45)
\oplus({\bf 136,10})(-45)
\oplus({\bf 17,15'})(-65)
\oplus({\bf 17,15})(-65)
\oplus({\bf 1,\overline{24}})(-85)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{62016},1})(-15)
\oplus({\bf \overline{4845},\overline{3}})(5)
\oplus({\bf \overline{11628},\overline{3}})(5)
\oplus({\bf \overline{969},6})(25)
\oplus({\bf \overline{969},3})(25)
\oplus({\bf \overline{1632},6})(25)
\oplus({\bf \overline{153},\overline{10}})(45)
\oplus({\bf \overline{153},8})(45)
\oplus({\bf \overline{136},\overline{10}})(45)
\oplus({\bf \overline{17},\overline{15'}})(65)
\oplus({\bf \overline{17},\overline{15}})(65)
\oplus({\bf 1,24})(85)$\\
%
${\bf 146300}$&=&
$({\bf 65892,1})(15)
\oplus({\bf 11628,3})(-5)
\oplus({\bf 6936,3})(-5)
\oplus({\bf 969,\overline{6}})(-25)
\oplus({\bf 1632,\overline{6}})(-25)
\oplus({\bf 1632,\overline{3}})(-25)
\oplus({\bf 153,10})(-45)
\oplus({\bf 153,8})(-45)
\oplus({\bf 136,8})(-45)
\oplus({\bf 17,15})(-65)
\oplus({\bf 17,6})(-65)
\oplus({\bf 1,\overline{15}})(-85)$\\
%
${\bf \overline{146300}}$&=&
$({\bf \overline{65892},1})(-15)
\oplus({\bf \overline{11628},\overline{3}})(5)
\oplus({\bf \overline{6936},\overline{3}})(5)
\oplus({\bf \overline{969},6})(25)
\oplus({\bf \overline{1632},6})(25)
\oplus({\bf \overline{1632},3})(25)
\oplus({\bf \overline{153},\overline{10}})(45)
\oplus({\bf \overline{153},8})(45)
\oplus({\bf \overline{136},8})(45)
\oplus({\bf \overline{17},\overline{15}})(65)
\oplus({\bf \overline{17},\overline{6}})(65)
\oplus({\bf 1,15})(85)$\\
%
${\bf 158004}$&=&
$({\bf 69768,1})(15)
\oplus({\bf 11628,3})(-5)
\oplus({\bf 9180,3})(-5)
\oplus({\bf 969,\overline{3}})(-25)
\oplus({\bf 1632,\overline{6}})(-25)
\oplus({\bf 1632,\overline{3}})(-25)
\oplus({\bf 680,\overline{6}})(-25)
\oplus({\bf 153,8})(-45)
\oplus({\bf 153,1})(-45)
\oplus({\bf 136,10})(-45)
\oplus({\bf 136,8})(-45)
\oplus({\bf 17,15})(-65)
\oplus({\bf 17,3})(-65)
\oplus({\bf 1,\overline{6}})(-85)$\\
%
${\bf \overline{158004}}$&=&
$({\bf \overline{69768},1})(-15)
\oplus({\bf \overline{11628},\overline{3}})(5)
\oplus({\bf \overline{9180},\overline{3}})(5)
\oplus({\bf \overline{969},3})(25)
\oplus({\bf \overline{1632},6})(25)
\oplus({\bf \overline{1632},3})(25)
\oplus({\bf \overline{680},6})(25)
\oplus({\bf \overline{153},8})(45)
\oplus({\bf \overline{153},1})(45)
\oplus({\bf \overline{136},\overline{10}})(45)
\oplus({\bf \overline{136},8})(45)
\oplus({\bf \overline{17},\overline{15}})(65)
\oplus({\bf \overline{17},\overline{3}})(65)
\oplus({\bf 1,6})(85)$\\
%
${\bf 167960}$&=&
$({\bf \overline{24310},1})(27)
\oplus({\bf 24310,3})(7)
\oplus({\bf 19448,\overline{3}})(-13)
\oplus({\bf 12376,1})(-33)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 24310,1})(-27)
\oplus({\bf \overline{24310},\overline{3}})(-7)
\oplus({\bf \overline{19448},3})(13)
\oplus({\bf \overline{12376},1})(33)$\\
%
${\bf 175560}$&=&
$({\bf 4845,\overline{3}})(29)
\oplus({\bf 81396,1})(9)
\oplus({\bf 969,8})(9)
\oplus({\bf 969,1})(9)
\oplus({\bf 16320,3})(-11)
\oplus({\bf 153,15})(-11)
\oplus({\bf 153,3})(-11)
\oplus({\bf 2584,\overline{6}})(-31)
\oplus({\bf 17,\overline{24}})(-31)
\oplus({\bf 17,\overline{6}})(-31)
\oplus({\bf 288,10})(-51)
\oplus({\bf 1,35})(-51)
\oplus({\bf 1,10})(-51)
\oplus({\bf \overline{17},15'})(-71)$\\
%
${\bf \overline{175560}}$&=&
$({\bf \overline{4845},3})(-29)
\oplus({\bf \overline{81396},1})(-9)
\oplus({\bf \overline{969},8})(-9)
\oplus({\bf \overline{969},1})(-9)
\oplus({\bf \overline{16320},\overline{3}})(11)
\oplus({\bf \overline{153},\overline{15}})(11)
\oplus({\bf \overline{153},\overline{3}})(11)
\oplus({\bf \overline{2584},6})(31)
\oplus({\bf \overline{17},24})(31)
\oplus({\bf \overline{17},6})(31)
\oplus({\bf 288,\overline{10}})(51)
\oplus({\bf 1,\overline{35}})(51)
\oplus({\bf 1,\overline{10}})(51)
\oplus({\bf 17,\overline{15'}})(71)$\\
%
${\bf 177100}$&=&
$({\bf 74613,1})(18)
\oplus({\bf 20349,3})(-2)
\oplus({\bf 4845,\overline{6}})(-22)
\oplus({\bf 969,10})(-42)
\oplus({\bf 153,15'})(-62)
\oplus({\bf 17,\overline{21}})(-82)
\oplus({\bf 1,28})(-102)$\\
%
${\bf \overline{177100}}$&=&
$({\bf \overline{74613},1})(-18)
\oplus({\bf \overline{20349},\overline{3}})(2)
\oplus({\bf \overline{4845},6})(22)
\oplus({\bf \overline{969},\overline{10}})(42)
\oplus({\bf \overline{153},\overline{15'}})(62)
\oplus({\bf \overline{17},21})(82)
\oplus({\bf 1,\overline{28}})(102)$\\
%
${\bf 184756}$&=&
$({\bf \overline{19448},1})(30)
\oplus({\bf \overline{24310},3})(10)
\oplus({\bf 24310,\overline{3}})(-10)
\oplus({\bf 19448,1})(-30)$\\
%
${\bf 212800}$&=&
$({\bf \overline{136},1})(-57)
\oplus({\bf \overline{2295},\overline{3}})(-37)
\oplus({\bf \overline{17},\overline{3}})(-37)
\oplus({\bf 18207,3})(-17)
\oplus({\bf 288,6})(-17)
\oplus({\bf 288,3})(-17)
\oplus({\bf 1,3})(-17)
\oplus({\bf 90168,1})(3)
\oplus({\bf 2295,8})(3)
\oplus({\bf 2295,1})(3)
\oplus({\bf 17,8})(3)
\oplus({\bf 17,1})(3)
\oplus({\bf 11424,\overline{3}})(23)
\oplus({\bf 136,\overline{6}})(23)
\oplus({\bf 136,\overline{3}})(23)
\oplus({\bf 680,3})(43)$\\
%
${\bf \overline{212800}}$&=&
$({\bf 136,1})(57)
\oplus({\bf 2295,3})(37)
\oplus({\bf 17,3})(37)
\oplus({\bf 18207,\overline{3}})(17)
\oplus({\bf 288,\overline{6}})(17)
\oplus({\bf 288,\overline{3}})(17)
\oplus({\bf 1,\overline{3}})(17)
\oplus({\bf \overline{90168},1})(-3)
\oplus({\bf \overline{2295},8})(-3)
\oplus({\bf \overline{2295},1})(-3)
\oplus({\bf \overline{17},8})(-3)
\oplus({\bf \overline{17},1})(-3)
\oplus({\bf \overline{11424},3})(-23)
\oplus({\bf \overline{136},6})(-23)
\oplus({\bf \overline{136},3})(-23)
\oplus({\bf \overline{680},\overline{3}})(-43)$\\
%
${\bf 235620}$&=&
$({\bf \overline{153},1})(-57)
\oplus({\bf \overline{2584},\overline{3}})(-37)
\oplus({\bf \overline{17},\overline{3}})(-37)
\oplus({\bf \overline{20520},3})(-17)
\oplus({\bf 288,6})(-17)
\oplus({\bf 288,3})(-17)
\oplus({\bf 1,6})(-17)
\oplus({\bf 101745,1})(3)
\oplus({\bf 2295,8})(3)
\oplus({\bf 2295,1})(3)
\oplus({\bf 17,\overline{10}})(3)
\oplus({\bf 17,8})(3)
\oplus({\bf 11424,\overline{3}})(23)
\oplus({\bf 136,\overline{15}})(23)
\oplus({\bf 136,\overline{3}})(23)
\oplus({\bf 680,6})(43)$\\
%
${\bf \overline{235620}}$&=&
$({\bf 153,1})(57)
\oplus({\bf 2584,3})(37)
\oplus({\bf 17,3})(37)
\oplus({\bf 20520,\overline{3}})(17)
\oplus({\bf 288,\overline{6}})(17)
\oplus({\bf 288,\overline{3}})(17)
\oplus({\bf 1,\overline{6}})(17)
\oplus({\bf \overline{101745},1})(-3)
\oplus({\bf \overline{2295},8})(-3)
\oplus({\bf \overline{2295},1})(-3)
\oplus({\bf \overline{17},10})(-3)
\oplus({\bf \overline{17},8})(-3)
\oplus({\bf \overline{11424},3})(-23)
\oplus({\bf \overline{136},15})(-23)
\oplus({\bf \overline{136},3})(-23)
\oplus({\bf \overline{680},\overline{6}})(-43)$\\
%
${\bf 263340}$&=&
$({\bf \overline{17},6})(-71)
\oplus({\bf 288,8})(-51)
\oplus({\bf 1,\overline{10}})(-51)
\oplus({\bf 1,8})(-51)
\oplus({\bf 2584,\overline{6}})(-31)
\oplus({\bf 2295,\overline{3}})(-31)
\oplus({\bf 17,\overline{15}})(-31)
\oplus({\bf 17,\overline{6}})(-31)
\oplus({\bf 17,\overline{3}})(-31)
\oplus({\bf 27455,3})(-11)
\oplus({\bf 153,15})(-11)
\oplus({\bf 153,3})(-11)
\oplus({\bf 136,6})(-11)
\oplus({\bf 136,3})(-11)
\oplus({\bf 116280,1})(9)
\oplus({\bf 1632,8})(9)
\oplus({\bf 1632,1})(9)
\oplus({\bf 6936,\overline{3}})(29)$\\
%
${\bf \overline{263340}}$&=&
$({\bf 17,\overline{6}})(71)
\oplus({\bf 288,8})(51)
\oplus({\bf 1,10})(51)
\oplus({\bf 1,8})(51)
\oplus({\bf \overline{2584},6})(31)
\oplus({\bf \overline{2295},3})(31)
\oplus({\bf \overline{17},15})(31)
\oplus({\bf \overline{17},6})(31)
\oplus({\bf \overline{17},3})(31)
\oplus({\bf \overline{27455},\overline{3}})(11)
\oplus({\bf \overline{153},\overline{15}})(11)
\oplus({\bf \overline{153},\overline{3}})(11)
\oplus({\bf \overline{136},\overline{6}})(11)
\oplus({\bf \overline{136},\overline{3}})(11)
\oplus({\bf \overline{116280},1})(-9)
\oplus({\bf \overline{1632},8})(-9)
\oplus({\bf \overline{1632},1})(-9)
\oplus({\bf \overline{6936},3})(-29)$\\
%
${\bf 271320}$&=&
$({\bf 92820,1})(18)
\oplus({\bf 34272,3})(-2)
\oplus({\bf 6188,3})(-2)
\oplus({\bf 9180,\overline{3}})(-22)
\oplus({\bf 2380,\overline{6}})(-22)
\oplus({\bf 2380,\overline{3}})(-22)
\oplus({\bf 1632,1})(-42)
\oplus({\bf 680,8})(-42)
\oplus({\bf 680,1})(-42)
\oplus({\bf 136,3})(-62)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{92820},1})(-18)
\oplus({\bf \overline{34272},\overline{3}})(2)
\oplus({\bf \overline{6188},\overline{3}})(2)
\oplus({\bf \overline{9180},3})(22)
\oplus({\bf \overline{2380},6})(22)
\oplus({\bf \overline{2380},3})(22)
\oplus({\bf \overline{1632},1})(42)
\oplus({\bf \overline{680},8})(42)
\oplus({\bf \overline{680},1})(42)
\oplus({\bf \overline{136},\overline{3}})(62)$\\
%
${\bf 288420}$&=&
$({\bf 969,3})(43)
\oplus({\bf 16320,\overline{3}})(23)
\oplus({\bf 153,\overline{6}})(23)
\oplus({\bf 153,\overline{3}})(23)
\oplus({\bf 129200,1})(3)
\oplus({\bf 2584,8})(3)
\oplus({\bf 2584,1})(3)
\oplus({\bf 17,10})(3)
\oplus({\bf 17,8})(3)
\oplus({\bf 20520,3})(-17)
\oplus({\bf 288,15})(-17)
\oplus({\bf 288,3})(-17)
\oplus({\bf 1,15'})(-17)
\oplus({\bf 1,15})(-17)
\oplus({\bf \overline{2295},\overline{6}})(-37)
\oplus({\bf \overline{17},\overline{24}})(-37)
\oplus({\bf \overline{17},\overline{6}})(-37)
\oplus({\bf \overline{136},10})(-57)$\\
%
${\bf \overline{288420}}$&=&
$({\bf \overline{969},\overline{3}})(-43)
\oplus({\bf \overline{16320},3})(-23)
\oplus({\bf \overline{153},6})(-23)
\oplus({\bf \overline{153},3})(-23)
\oplus({\bf \overline{129200},1})(-3)
\oplus({\bf \overline{2584},8})(-3)
\oplus({\bf \overline{2584},1})(-3)
\oplus({\bf \overline{17},\overline{10}})(-3)
\oplus({\bf \overline{17},8})(-3)
\oplus({\bf \overline{20520},\overline{3}})(17)
\oplus({\bf 288,\overline{15}})(17)
\oplus({\bf 288,\overline{3}})(17)
\oplus({\bf 1,\overline{15'}})(17)
\oplus({\bf 1,\overline{15}})(17)
\oplus({\bf 2295,6})(37)
\oplus({\bf 17,24})(37)
\oplus({\bf 17,6})(37)
\oplus({\bf 136,\overline{10}})(57)$\\
%
${\bf 305235}$&=&
$({\bf 2295,1})(-48)
\oplus({\bf 11424,\overline{3}})(-28)
\oplus({\bf 136,\overline{3}})(-28)
\oplus({\bf 39780,3})(-8)
\oplus({\bf 680,6})(-8)
\oplus({\bf 680,3})(-8)
\oplus({\bf 102816,1})(12)
\oplus({\bf 2380,8})(12)
\oplus({\bf 2380,1})(12)
\oplus({\bf 6188,\overline{3}})(32)$\\
%
${\bf \overline{305235}}$&=&
$({\bf \overline{2295},1})(48)
\oplus({\bf \overline{11424},3})(28)
\oplus({\bf \overline{136},3})(28)
\oplus({\bf \overline{39780},\overline{3}})(8)
\oplus({\bf \overline{680},\overline{6}})(8)
\oplus({\bf \overline{680},\overline{3}})(8)
\oplus({\bf \overline{102816},1})(-12)
\oplus({\bf \overline{2380},8})(-12)
\oplus({\bf \overline{2380},1})(-12)
\oplus({\bf \overline{6188},3})(-32)$\\
%
${\bf 319200}$&=&
$({\bf 969,6})(43)
\oplus({\bf 16320,\overline{3}})(23)
\oplus({\bf 153,\overline{15}})(23)
\oplus({\bf 153,\overline{3}})(23)
\oplus({\bf 145656,1})(3)
\oplus({\bf 2584,8})(3)
\oplus({\bf 2584,1})(3)
\oplus({\bf 17,27})(3)
\oplus({\bf 17,8})(3)
\oplus({\bf 17,1})(3)
\oplus({\bf 23120,3})(-17)
\oplus({\bf 288,15})(-17)
\oplus({\bf 288,3})(-17)
\oplus({\bf 1,42})(-17)
\oplus({\bf 1,15})(-17)
\oplus({\bf 1,3})(-17)
\oplus({\bf \overline{2584},\overline{6}})(-37)
\oplus({\bf \overline{17},\overline{24}})(-37)
\oplus({\bf \overline{17},\overline{6}})(-37)
\oplus({\bf \overline{153},10})(-57)$\\
%
${\bf \overline{319200}}$&=&
$({\bf \overline{969},\overline{6}})(-43)
\oplus({\bf \overline{16320},3})(-23)
\oplus({\bf \overline{153},15})(-23)
\oplus({\bf \overline{153},3})(-23)
\oplus({\bf \overline{145656},1})(-3)
\oplus({\bf \overline{2584},8})(-3)
\oplus({\bf \overline{2584},1})(-3)
\oplus({\bf \overline{17},27})(-3)
\oplus({\bf \overline{17},8})(-3)
\oplus({\bf \overline{17},1})(-3)
\oplus({\bf 23120,\overline{3}})(17)
\oplus({\bf 288,\overline{15}})(17)
\oplus({\bf 288,\overline{3}})(17)
\oplus({\bf 1,\overline{42}})(17)
\oplus({\bf 1,\overline{15}})(17)
\oplus({\bf 1,\overline{3}})(17)
\oplus({\bf 2584,6})(37)
\oplus({\bf 17,24})(37)
\oplus({\bf 17,6})(37)
\oplus({\bf 153,\overline{10}})(57)$\\
%
${\bf 355300}$&=&
$({\bf 9180,\overline{3}})(29)
\oplus({\bf 153748,1})(9)
\oplus({\bf 1632,8})(9)
\oplus({\bf 1632,1})(9)
\oplus({\bf 680,8})(9)
\oplus({\bf 680,1})(9)
\oplus({\bf 27455,3})(-11)
\oplus({\bf 153,6})(-11)
\oplus({\bf 153,3})(-11)
\oplus({\bf 11424,3})(-11)
\oplus({\bf 136,15})(-11)
\oplus({\bf 136,6})(-11)
\oplus2({\bf 136,3})(-11)
\oplus({\bf 2584,\overline{3}})(-31)
\oplus({\bf 2295,\overline{6}})(-31)
\oplus({\bf 2295,\overline{3}})(-31)
\oplus({\bf 17,\overline{15}})(-31)
\oplus({\bf 17,\overline{6}})(-31)
\oplus2({\bf 17,\overline{3}})(-31)
\oplus({\bf 288,8})(-51)
\oplus({\bf 288,1})(-51)
\oplus({\bf 1,8})(-51)
\oplus({\bf 1,1})(-51)
\oplus({\bf \overline{17},3})(-71)$\\
%
${\bf \overline{355300}}$&=&
$({\bf \overline{9180},3})(-29)
\oplus({\bf \overline{153748},1})(-9)
\oplus({\bf \overline{1632},8})(-9)
\oplus({\bf \overline{1632},1})(-9)
\oplus({\bf \overline{680},8})(-9)
\oplus({\bf \overline{680},1})(-9)
\oplus({\bf \overline{27455},\overline{3}})(11)
\oplus({\bf \overline{11424},\overline{3}})(11)
\oplus({\bf \overline{153},\overline{6}})(11)
\oplus({\bf \overline{153},\overline{3}})(11)
\oplus({\bf \overline{136},\overline{15}})(11)
\oplus({\bf \overline{136},\overline{6}})(11)
\oplus2({\bf \overline{136},\overline{3}})(11)
\oplus({\bf \overline{2584},3})(31)
\oplus({\bf \overline{2295},6})(31)
\oplus({\bf \overline{2295},3})(31)
\oplus({\bf \overline{17},15})(31)
\oplus({\bf \overline{17},6})(31)
\oplus2({\bf \overline{17},3})(31)
\oplus({\bf 288,8})(51)
\oplus({\bf 288,1})(51)
\oplus({\bf 1,8})(51)
\oplus({\bf 1,1})(51)
\oplus({\bf 17,\overline{3}})(71)$\\
%
${\bf 379050}$&=&
$({\bf 138720,1})(18)
\oplus({\bf 52020,3})(-2)
\oplus({\bf 6936,\overline{6}})(-22)
\oplus({\bf 9180,\overline{3}})(-22)
\oplus({\bf 1632,8})(-42)
\oplus({\bf 680,1})(-42)
\oplus({\bf 153,6})(-62)
\oplus({\bf 136,3})(-62)
\oplus({\bf 17,\overline{3}})(-82)
\oplus({\bf 1,1})(-102)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{138720},1})(-18)
\oplus({\bf \overline{52020},\overline{3}})(2)
\oplus({\bf \overline{6936},6})(22)
\oplus({\bf \overline{9180},3})(22)
\oplus({\bf \overline{1632},8})(42)
\oplus({\bf \overline{680},1})(42)
\oplus({\bf \overline{153},\overline{6}})(62)
\oplus({\bf \overline{136},\overline{3}})(62)
\oplus({\bf \overline{17},3})(82)
\oplus({\bf 1,1})(102)$\\
%
${\bf 434700}$&=&
$({\bf 11628,\overline{3}})(29)
\oplus({\bf 195075,1})(9)
\oplus({\bf 969,8})(9)
\oplus({\bf 969,1})(9)
\oplus({\bf 1632,8})(9)
\oplus({\bf 1632,1})(9)
\oplus({\bf 16320,3})(-11)
\oplus({\bf 27455,3})(-11)
\oplus({\bf 153,15})(-11)
\oplus({\bf 153,6})(-11)
\oplus2({\bf 153,3})(-11)
\oplus({\bf 136,15})(-11)
\oplus({\bf 136,3})(-11)
\oplus({\bf 2584,\overline{6}})(-31)
\oplus({\bf 2584,\overline{3}})(-31)
\oplus({\bf 2295,\overline{6}})(-31)
\oplus({\bf 17,\overline{24}})(-31)
\oplus({\bf 17,\overline{15}})(-31)
\oplus2({\bf 17,\overline{6}})(-31)
\oplus({\bf 17,\overline{3}})(-31)
\oplus({\bf 288,10})(-51)
\oplus({\bf 288,8})(-51)
\oplus({\bf 1,27})(-51)
\oplus({\bf 1,10})(-51)
\oplus({\bf 1,8})(-51)
\oplus({\bf \overline{17},15})(-71)$\\
%
${\bf \overline{434700}}$&=&
$({\bf \overline{11628},3})(-29)
\oplus({\bf \overline{195075},1})(-9)
\oplus({\bf \overline{969},8})(-9)
\oplus({\bf \overline{969},1})(-9)
\oplus({\bf \overline{1632},8})(-9)
\oplus({\bf \overline{1632},1})(-9)
\oplus({\bf \overline{16320},\overline{3}})(11)
\oplus({\bf \overline{27455},\overline{3}})(11)
\oplus({\bf \overline{153},\overline{15}})(11)
\oplus({\bf \overline{153},\overline{6}})(11)
\oplus2({\bf \overline{153},\overline{3}})(11)
\oplus({\bf \overline{136},\overline{15}})(11)
\oplus({\bf \overline{136},\overline{3}})(11)
\oplus({\bf \overline{2584},6})(31)
\oplus({\bf \overline{2584},3})(31)
\oplus({\bf \overline{2295},6})(31)
\oplus({\bf \overline{17},24})(31)
\oplus({\bf \overline{17},15})(31)
\oplus2({\bf \overline{17},6})(31)
\oplus({\bf \overline{17},3})(31)
\oplus({\bf 288,\overline{10}})(51)
\oplus({\bf 288,8})(51)
\oplus({\bf 1,27})(51)
\oplus({\bf 1,\overline{10}})(51)
\oplus({\bf 1,8})(51)
\oplus({\bf 17,\overline{15}})(71)$\\
%
${\bf 497420}$&=&
$({\bf 1632,3})(43)
\oplus({\bf 27455,\overline{3}})(23)
\oplus({\bf 153,\overline{6}})(23)
\oplus({\bf 153,\overline{3}})(23)
\oplus({\bf 136,\overline{6}})(23)
\oplus({\bf 136,\overline{3}})(23)
\oplus({\bf 217056,1})(3)
\oplus({\bf 2584,8})(3)
\oplus({\bf 2584,1})(3)
\oplus({\bf 2295,8})(3)
\oplus({\bf 2295,1})(3)
\oplus({\bf 17,10})(3)
\oplus2({\bf 17,8})(3)
\oplus({\bf 17,1})(3)
\oplus({\bf 20520,3})(-17)
\oplus({\bf 18207,3})(-17)
\oplus({\bf 288,15})(-17)
\oplus({\bf 288,6})(-17)
\oplus2({\bf 288,3})(-17)
\oplus({\bf 1,15})(-17)
\oplus({\bf 1,6})(-17)
\oplus({\bf 1,3})(-17)
\oplus({\bf \overline{2295},\overline{6}})(-37)
\oplus({\bf \overline{2295},\overline{3}})(-37)
\oplus({\bf \overline{17},\overline{15}})(-37)
\oplus({\bf \overline{17},\overline{6}})(-37)
\oplus({\bf \overline{17},\overline{3}})(-37)
\oplus({\bf \overline{136},8})(-57)$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{1632},\overline{3}})(-43)
\oplus({\bf \overline{27455},3})(-23)
\oplus({\bf \overline{153},6})(-23)
\oplus({\bf \overline{153},3})(-23)
\oplus({\bf \overline{136},6})(-23)
\oplus({\bf \overline{136},3})(-23)
\oplus({\bf \overline{217056},1})(-3)
\oplus({\bf \overline{2584},8})(-3)
\oplus({\bf \overline{2584},1})(-3)
\oplus({\bf \overline{2295},8})(-3)
\oplus({\bf \overline{2295},1})(-3)
\oplus({\bf \overline{17},\overline{10}})(-3)
\oplus2({\bf \overline{17},8})(-3)
\oplus({\bf \overline{17},1})(-3)
\oplus({\bf \overline{20520},\overline{3}})(17)
\oplus({\bf 18207,\overline{3}})(17)
\oplus({\bf 288,\overline{15}})(17)
\oplus({\bf 288,\overline{6}})(17)
\oplus2({\bf 288,\overline{3}})(17)
\oplus({\bf 1,\overline{15}})(17)
\oplus({\bf 1,\overline{6}})(17)
\oplus({\bf 1,\overline{3}})(17)
\oplus({\bf 2295,6})(37)
\oplus({\bf 2295,3})(37)
\oplus({\bf 17,15})(37)
\oplus({\bf 17,6})(37)
\oplus({\bf 17,3})(37)
\oplus({\bf 136,8})(57)$\\
%
${\bf 512050}$&=&
$({\bf 197676,1})(18)
\oplus({\bf 65892,3})(-2)
\oplus({\bf 11628,\overline{6}})(-22)
\oplus({\bf 6936,\overline{3}})(-22)
\oplus({\bf 969,10})(-42)
\oplus({\bf 1632,8})(-42)
\oplus({\bf 153,15})(-62)
\oplus({\bf 136,6})(-62)
\oplus({\bf 17,\overline{15}})(-82)
\oplus({\bf 1,\overline{10}})(-102)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{197676},1})(-18)
\oplus({\bf \overline{65892},\overline{3}})(2)
\oplus({\bf \overline{11628},6})(22)
\oplus({\bf \overline{6936},3})(22)
\oplus({\bf \overline{969},\overline{10}})(42)
\oplus({\bf \overline{1632},8})(42)
\oplus({\bf \overline{153},\overline{15}})(62)
\oplus({\bf \overline{136},\overline{6}})(62)
\oplus({\bf \overline{17},15})(82)
\oplus({\bf 1,10})(102)$\\
%
${\bf 550620}$&=&
$({\bf \overline{153},8})(-57)
\oplus({\bf \overline{2584},\overline{6}})(-37)
\oplus({\bf \overline{2584},\overline{3}})(-37)
\oplus({\bf \overline{17},\overline{15}})(-37)
\oplus({\bf \overline{17},\overline{6}})(-37)
\oplus({\bf \overline{17},\overline{3}})(-37)
\oplus({\bf 23120,3})(-17)
\oplus({\bf \overline{20520},3})(-17)
\oplus({\bf 288,15})(-17)
\oplus({\bf 288,6})(-17)
\oplus2({\bf 288,3})(-17)
\oplus({\bf 1,24})(-17)
\oplus({\bf 1,15})(-17)
\oplus({\bf 1,6})(-17)
\oplus({\bf 1,3})(-17)
\oplus({\bf 244800,1})(3)
\oplus({\bf 2584,8})(3)
\oplus({\bf 2584,1})(3)
\oplus({\bf 2295,8})(3)
\oplus({\bf 2295,1})(3)
\oplus({\bf 17,27})(3)
\oplus({\bf 17,\overline{10}})(3)
\oplus2({\bf 17,8})(3)
\oplus({\bf 17,1})(3)
\oplus({\bf 27455,\overline{3}})(23)
\oplus({\bf 153,\overline{15}})(23)
\oplus({\bf 153,\overline{3}})(23)
\oplus({\bf 136,\overline{15}})(23)
\oplus({\bf 136,\overline{3}})(23)
\oplus({\bf 1632,6})(43)$\\
%
${\bf \overline{550620}}$&=&
$({\bf 153,8})(57)
\oplus({\bf 2584,6})(37)
\oplus({\bf 2584,3})(37)
\oplus({\bf 17,15})(37)
\oplus({\bf 17,6})(37)
\oplus({\bf 17,3})(37)
\oplus({\bf 23120,\overline{3}})(17)
\oplus({\bf 20520,\overline{3}})(17)
\oplus({\bf 288,\overline{15}})(17)
\oplus({\bf 288,\overline{6}})(17)
\oplus2({\bf 288,\overline{3}})(17)
\oplus({\bf 1,\overline{24}})(17)
\oplus({\bf 1,\overline{15}})(17)
\oplus({\bf 1,\overline{6}})(17)
\oplus({\bf 1,\overline{3}})(17)
\oplus({\bf \overline{244800},1})(-3)
\oplus({\bf \overline{2584},8})(-3)
\oplus({\bf \overline{2584},1})(-3)
\oplus({\bf \overline{2295},8})(-3)
\oplus({\bf \overline{2295},1})(-3)
\oplus({\bf \overline{17},27})(-3)
\oplus({\bf \overline{17},10})(-3)
\oplus2({\bf \overline{17},8})(-3)
\oplus({\bf \overline{17},1})(-3)
\oplus({\bf \overline{27455},3})(-23)
\oplus({\bf \overline{153},15})(-23)
\oplus({\bf \overline{153},3})(-23)
\oplus({\bf \overline{136},15})(-23)
\oplus({\bf \overline{136},3})(-23)
\oplus({\bf \overline{1632},\overline{6}})(-43)$\\
%
${\bf 610470}$&=&
$({\bf 218484,1})(18)
\oplus({\bf 52020,3})(-2)
\oplus({\bf 34272,3})(-2)
\oplus({\bf 6936,\overline{3}})(-22)
\oplus({\bf 9180,\overline{6}})(-22)
\oplus({\bf 9180,\overline{3}})(-22)
\oplus({\bf 2380,\overline{3}})(-22)
\oplus({\bf 1632,8})(-42)
\oplus({\bf 1632,1})(-42)
\oplus({\bf 680,8})(-42)
\oplus({\bf 680,1})(-42)
\oplus({\bf 153,3})(-62)
\oplus({\bf 136,6})(-62)
\oplus({\bf 136,3})(-62)
\oplus({\bf 17,\overline{3}})(-82)$\\
%
${\bf \overline{610470}}$&=&
$({\bf \overline{218484},1})(-18)
\oplus({\bf \overline{52020},\overline{3}})(2)
\oplus({\bf \overline{34272},\overline{3}})(2)
\oplus({\bf \overline{6936},3})(22)
\oplus({\bf \overline{9180},6})(22)
\oplus({\bf \overline{9180},3})(22)
\oplus({\bf \overline{2380},3})(22)
\oplus({\bf \overline{1632},8})(42)
\oplus({\bf \overline{1632},1})(42)
\oplus({\bf \overline{680},8})(42)
\oplus({\bf \overline{680},1})(42)
\oplus({\bf \overline{153},\overline{3}})(62)
\oplus({\bf \overline{136},\overline{6}})(62)
\oplus({\bf \overline{136},\overline{3}})(62)
\oplus({\bf \overline{17},3})(82)$\\
%
${\bf 657800}$&=&
$({\bf 245157,1})(21)
\oplus({\bf 74613,3})(1)
\oplus({\bf 20349,\overline{6}})(-19)
\oplus({\bf 4845,10})(-39)
\oplus({\bf 969,15'})(-59)
\oplus({\bf 153,\overline{21}})(-79)
\oplus({\bf 17,28})(-99)
\oplus({\bf 1,36})(-119)$\\
%
${\bf \overline{657800}}$&=&
$({\bf \overline{245157},1})(-21)
\oplus({\bf \overline{74613},\overline{3}})(-1)
\oplus({\bf \overline{20349},6})(19)
\oplus({\bf \overline{4845},\overline{10}})(39)
\oplus({\bf \overline{969},\overline{15'}})(59)
\oplus({\bf \overline{153},21})(79)
\oplus({\bf \overline{17},\overline{28}})(99)
\oplus({\bf 1,\overline{36}})(119)$\\
%
${\bf 672980}$&=&
$({\bf 271320',1})(18)
\oplus({\bf 20349,3})(-2)
\oplus({\bf 62016,3})(-2)
\oplus({\bf 4845,\overline{6}})(-22)
\oplus({\bf 4845,\overline{3}})(-22)
\oplus({\bf 11628,\overline{6}})(-22)
\oplus({\bf 969,10})(-42)
\oplus({\bf 969,8})(-42)
\oplus({\bf 1632,10})(-42)
\oplus({\bf 153,15'})(-62)
\oplus({\bf 153,15})(-62)
\oplus({\bf 136,15'})(-62)
\oplus({\bf 17,\overline{21}})(-82)
\oplus({\bf 17,\overline{24}})(-82)
\oplus({\bf 1,35})(-102)$\\
%
${\bf \overline{672980}}$&=&
$({\bf \overline{271320'},1})(-18)
\oplus({\bf \overline{20349},\overline{3}})(2)
\oplus({\bf \overline{62016},\overline{3}})(2)
\oplus({\bf \overline{4845},6})(22)
\oplus({\bf \overline{4845},3})(22)
\oplus({\bf \overline{11628},6})(22)
\oplus({\bf \overline{969},\overline{10}})(42)
\oplus({\bf \overline{969},8})(42)
\oplus({\bf \overline{1632},\overline{10}})(42)
\oplus({\bf \overline{153},\overline{15'}})(62)
\oplus({\bf \overline{153},\overline{15}})(62)
\oplus({\bf \overline{136},\overline{15'}})(62)
\oplus({\bf \overline{17},21})(82)
\oplus({\bf \overline{17},24})(82)
\oplus({\bf 1,\overline{35}})(102)$\\
%
${\bf 697680}$&=&
$({\bf 190944,1})(21)
\oplus({\bf 92820,3})(1)
\oplus({\bf 12376,3})(1)
\oplus({\bf 34272,\overline{3}})(-19)
\oplus({\bf 6188,\overline{6}})(-19)
\oplus({\bf 6188,\overline{3}})(-19)
\oplus({\bf 9180,1})(-39)
\oplus({\bf 2380,8})(-39)
\oplus({\bf 2380,1})(-39)
\oplus({\bf 680,3})(-59)$\\
%
${\bf \overline{697680}}$&=&
$({\bf \overline{190944},1})(-21)
\oplus({\bf \overline{92820},\overline{3}})(-1)
\oplus({\bf \overline{12376},\overline{3}})(-1)
\oplus({\bf \overline{34272},3})(19)
\oplus({\bf \overline{6188},6})(19)
\oplus({\bf \overline{6188},3})(19)
\oplus({\bf \overline{9180},1})(39)
\oplus({\bf \overline{2380},8})(39)
\oplus({\bf \overline{2380},1})(39)
\oplus({\bf \overline{680},\overline{3}})(59)$\\
%
${\bf 746130}$&=&
$({\bf 271320,1})(18)
\oplus({\bf 69768,3})(-2)
\oplus({\bf 34272,3})(-2)
\oplus({\bf 11628,\overline{3}})(-22)
\oplus({\bf 9180,\overline{6}})(-22)
\oplus({\bf 9180,\overline{3}})(-22)
\oplus({\bf 2380,\overline{6}})(-22)
\oplus({\bf 969,1})(-42)
\oplus({\bf 1632,8})(-42)
\oplus({\bf 1632,1})(-42)
\oplus({\bf 680,10})(-42)
\oplus({\bf 680,8})(-42)
\oplus({\bf 153,3})(-62)
\oplus({\bf 136,15})(-62)
\oplus({\bf 136,3})(-62)
\oplus({\bf 17,\overline{6}})(-82)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{271320},1})(-18)
\oplus({\bf \overline{69768},\overline{3}})(2)
\oplus({\bf \overline{34272},\overline{3}})(2)
\oplus({\bf \overline{11628},3})(22)
\oplus({\bf \overline{9180},6})(22)
\oplus({\bf \overline{9180},3})(22)
\oplus({\bf \overline{2380},6})(22)
\oplus({\bf \overline{969},1})(42)
\oplus({\bf \overline{1632},8})(42)
\oplus({\bf \overline{1632},1})(42)
\oplus({\bf \overline{680},\overline{10}})(42)
\oplus({\bf \overline{680},8})(42)
\oplus({\bf \overline{153},\overline{3}})(62)
\oplus({\bf \overline{136},\overline{15}})(62)
\oplus({\bf \overline{136},\overline{3}})(62)
\oplus({\bf \overline{17},6})(82)$\\
%
${\bf 759696}$&=&
$({\bf 11424,1})(-45)
\oplus({\bf 39780,\overline{3}})(-25)
\oplus({\bf 680,\overline{3}})(-25)
\oplus({\bf 102816,3})(-5)
\oplus({\bf 2380,6})(-5)
\oplus({\bf 2380,3})(-5)
\oplus({\bf 204204,1})(15)
\oplus({\bf 6188,8})(15)
\oplus({\bf 6188,1})(15)
\oplus({\bf 12376,\overline{3}})(35)$\\
%
${\bf \overline{759696}}$&=&
$({\bf \overline{11424},1})(45)
\oplus({\bf \overline{39780},3})(25)
\oplus({\bf \overline{680},3})(25)
\oplus({\bf \overline{102816},\overline{3}})(5)
\oplus({\bf \overline{2380},\overline{6}})(5)
\oplus({\bf \overline{2380},\overline{3}})(5)
\oplus({\bf \overline{204204},1})(-15)
\oplus({\bf \overline{6188},8})(-15)
\oplus({\bf \overline{6188},1})(-15)
\oplus({\bf \overline{12376},3})(-35)$\\
%
${\bf 841225}$&=&
$({\bf 20349,\overline{3}})(32)
\oplus({\bf 341088,1})(12)
\oplus({\bf 4845,8})(12)
\oplus({\bf 4845,1})(12)
\oplus({\bf 81396,3})(-8)
\oplus({\bf 969,15})(-8)
\oplus({\bf 969,3})(-8)
\oplus({\bf 16320,\overline{6}})(-28)
\oplus({\bf 153,\overline{24}})(-28)
\oplus({\bf 153,\overline{6}})(-28)
\oplus({\bf 2584,10})(-48)
\oplus({\bf 17,35})(-48)
\oplus({\bf 17,10})(-48)
\oplus({\bf 288,15'})(-68)
\oplus({\bf 1,48})(-68)
\oplus({\bf 1,15'})(-68)
\oplus({\bf \overline{17},\overline{21}})(-88)$\\
%
${\bf \overline{841225}}$&=&
$({\bf \overline{20349},3})(-32)
\oplus({\bf \overline{341088},1})(-12)
\oplus({\bf \overline{4845},8})(-12)
\oplus({\bf \overline{4845},1})(-12)
\oplus({\bf \overline{81396},\overline{3}})(8)
\oplus({\bf \overline{969},\overline{15}})(8)
\oplus({\bf \overline{969},\overline{3}})(8)
\oplus({\bf \overline{16320},6})(28)
\oplus({\bf \overline{153},24})(28)
\oplus({\bf \overline{153},6})(28)
\oplus({\bf \overline{2584},\overline{10}})(48)
\oplus({\bf \overline{17},\overline{35}})(48)
\oplus({\bf \overline{17},\overline{10}})(48)
\oplus({\bf 288,\overline{15'}})(68)
\oplus({\bf 1,\overline{48}})(68)
\oplus({\bf 1,\overline{15'}})(68)
\oplus({\bf 17,21})(88)$\\
%
${\bf 897750}$&=&
$({\bf \overline{2295},1})(-54)
\oplus({\bf 18207,\overline{3}})(-34)
\oplus({\bf 288,\overline{3}})(-34)
\oplus({\bf 90168,3})(-14)
\oplus({\bf 2295,6})(-14)
\oplus({\bf 2295,3})(-14)
\oplus({\bf 17,3})(-14)
\oplus({\bf 312120,1})(6)
\oplus({\bf 11424,8})(6)
\oplus({\bf 11424,1})(6)
\oplus({\bf 136,8})(6)
\oplus({\bf 136,1})(6)
\oplus({\bf 39780,\overline{3}})(26)
\oplus({\bf 680,\overline{6}})(26)
\oplus({\bf 680,\overline{3}})(26)
\oplus({\bf 2380,3})(46)$\\
%
${\bf \overline{897750}}$&=&
$({\bf 2295,1})(54)
\oplus({\bf 18207,3})(34)
\oplus({\bf 288,3})(34)
\oplus({\bf \overline{90168},\overline{3}})(14)
\oplus({\bf \overline{2295},\overline{6}})(14)
\oplus({\bf \overline{2295},\overline{3}})(14)
\oplus({\bf \overline{17},\overline{3}})(14)
\oplus({\bf \overline{312120},1})(-6)
\oplus({\bf \overline{11424},8})(-6)
\oplus({\bf \overline{11424},1})(-6)
\oplus({\bf \overline{136},8})(-6)
\oplus({\bf \overline{136},1})(-6)
\oplus({\bf \overline{39780},3})(-26)
\oplus({\bf \overline{680},6})(-26)
\oplus({\bf \overline{680},3})(-26)
\oplus({\bf \overline{2380},\overline{3}})(-46)$\\
%
${\bf 994840}$&=&
$({\bf \overline{2584},1})(-54)
\oplus({\bf \overline{20520},\overline{3}})(-34)
\oplus({\bf 288,\overline{3}})(-34)
\oplus({\bf 101745,3})(-14)
\oplus({\bf 2295,6})(-14)
\oplus({\bf 2295,3})(-14)
\oplus({\bf 17,6})(-14)
\oplus({\bf 352716,1})(6)
\oplus({\bf 11424,8})(6)
\oplus({\bf 11424,1})(6)
\oplus({\bf 136,\overline{10}})(6)
\oplus({\bf 136,8})(6)
\oplus({\bf 39780,\overline{3}})(26)
\oplus({\bf 680,\overline{15}})(26)
\oplus({\bf 680,\overline{3}})(26)
\oplus({\bf 2380,6})(46)$\\
%
${\bf \overline{994840}}$&=&
$({\bf 2584,1})(54)
\oplus({\bf 20520,3})(34)
\oplus({\bf 288,3})(34)
\oplus({\bf \overline{101745},\overline{3}})(14)
\oplus({\bf \overline{2295},\overline{6}})(14)
\oplus({\bf \overline{2295},\overline{3}})(14)
\oplus({\bf \overline{17},\overline{6}})(14)
\oplus({\bf \overline{352716},1})(-6)
\oplus({\bf \overline{11424},8})(-6)
\oplus({\bf \overline{11424},1})(-6)
\oplus({\bf \overline{136},10})(-6)
\oplus({\bf \overline{136},8})(-6)
\oplus({\bf \overline{39780},3})(-26)
\oplus({\bf \overline{680},15})(-26)
\oplus({\bf \overline{680},3})(-26)
\oplus({\bf \overline{2380},\overline{6}})(-46)$\\
%
${\bf 1009470}$&=&
$({\bf 387600,1})(18)
\oplus({\bf 62016,3})(-2)
\oplus({\bf 69768,3})(-2)
\oplus({\bf 4845,\overline{3}})(-22)
\oplus({\bf 11628,\overline{6}})(-22)
\oplus({\bf 11628,\overline{3}})(-22)
\oplus({\bf 9180,\overline{6}})(-22)
\oplus({\bf 969,8})(-42)
\oplus({\bf 969,1})(-42)
\oplus({\bf 1632,10})(-42)
\oplus({\bf 1632,8})(-42)
\oplus({\bf 680,10})(-42)
\oplus({\bf 153,15})(-62)
\oplus({\bf 153,3})(-62)
\oplus({\bf 136,15'})(-62)
\oplus({\bf 136,15})(-62)
\oplus({\bf 17,\overline{24}})(-82)
\oplus({\bf 17,\overline{6}})(-82)
\oplus({\bf 1,10})(-102)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{387600},1})(-18)
\oplus({\bf \overline{62016},\overline{3}})(2)
\oplus({\bf \overline{69768},\overline{3}})(2)
\oplus({\bf \overline{4845},3})(22)
\oplus({\bf \overline{11628},6})(22)
\oplus({\bf \overline{11628},3})(22)
\oplus({\bf \overline{9180},6})(22)
\oplus({\bf \overline{969},8})(42)
\oplus({\bf \overline{969},1})(42)
\oplus({\bf \overline{1632},\overline{10}})(42)
\oplus({\bf \overline{1632},8})(42)
\oplus({\bf \overline{680},\overline{10}})(42)
\oplus({\bf \overline{153},\overline{15}})(62)
\oplus({\bf \overline{153},\overline{3}})(62)
\oplus({\bf \overline{136},\overline{15'}})(62)
\oplus({\bf \overline{136},\overline{15}})(62)
\oplus({\bf \overline{17},24})(82)
\oplus({\bf \overline{17},6})(82)
\oplus({\bf 1,\overline{10}})(102)$\\
%
${\bf 1009470'}$&=&
$({\bf 395352,1})(18)
\oplus({\bf 62016,3})(-2)
\oplus({\bf 65892,3})(-2)
\oplus({\bf 4845,\overline{6}})(-22)
\oplus({\bf 11628,\overline{6}})(-22)
\oplus({\bf 11628,\overline{3}})(-22)
\oplus({\bf 6936,\overline{6}})(-22)
\oplus({\bf 969,10})(-42)
\oplus({\bf 969,8})(-42)
\oplus({\bf 1632,10})(-42)
\oplus({\bf 1632,8})(-42)
\oplus({\bf 153,15'})(-62)
\oplus({\bf 153,15})(-62)
\oplus({\bf 153,6})(-62)
\oplus({\bf 136,15})(-62)
\oplus({\bf 17,\overline{24}})(-82)
\oplus({\bf 17,\overline{15}})(-82)
\oplus({\bf 1,27})(-102)$\\
%
${\bf \overline{1009470'}}$&=&
$({\bf \overline{395352},1})(-18)
\oplus({\bf \overline{62016},\overline{3}})(2)
\oplus({\bf \overline{65892},\overline{3}})(2)
\oplus({\bf \overline{4845},6})(22)
\oplus({\bf \overline{11628},6})(22)
\oplus({\bf \overline{11628},3})(22)
\oplus({\bf \overline{6936},6})(22)
\oplus({\bf \overline{969},\overline{10}})(42)
\oplus({\bf \overline{969},8})(42)
\oplus({\bf \overline{1632},\overline{10}})(42)
\oplus({\bf \overline{1632},8})(42)
\oplus({\bf \overline{153},\overline{15'}})(62)
\oplus({\bf \overline{153},\overline{15}})(62)
\oplus({\bf \overline{153},\overline{6}})(62)
\oplus({\bf \overline{136},\overline{15}})(62)
\oplus({\bf \overline{17},24})(82)
\oplus({\bf \overline{17},15})(82)
\oplus({\bf 1,27})(102)$\\
%
${\bf 1263500}$&=&
$({\bf 680,1})(60)
\oplus({\bf 11424,3})(40)
\oplus({\bf 136,3})(40)
\oplus({\bf 90168,\overline{3}})(20)
\oplus({\bf 2295,\overline{6}})(20)
\oplus({\bf 2295,\overline{3}})(20)
\oplus({\bf 17,\overline{3}})(20)
\oplus({\bf 443904,1})(0)
\oplus({\bf 18207,8})(0)
\oplus({\bf 18207,1})(0)
\oplus({\bf 288,8})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{90168},3})(-20)
\oplus({\bf \overline{2295},6})(-20)
\oplus({\bf \overline{2295},3})(-20)
\oplus({\bf \overline{17},3})(-20)
\oplus({\bf \overline{11424},\overline{3}})(-40)
\oplus({\bf \overline{136},\overline{3}})(-40)
\oplus({\bf \overline{680},1})(-60)$\\
%
${\bf 1404480}$&=&
$({\bf 527136,1})(18)
\oplus({\bf 65892,3})(-2)
\oplus({\bf 69768,3})(-2)
\oplus({\bf 52020,3})(-2)
\oplus({\bf 11628,\overline{6}})(-22)
\oplus({\bf 11628,\overline{3}})(-22)
\oplus({\bf 6936,\overline{6}})(-22)
\oplus({\bf 6936,\overline{3}})(-22)
\oplus({\bf 9180,\overline{6}})(-22)
\oplus({\bf 9180,\overline{3}})(-22)
\oplus({\bf 969,8})(-42)
\oplus({\bf 1632,10})(-42)
\oplus2({\bf 1632,8})(-42)
\oplus({\bf 1632,1})(-42)
\oplus({\bf 680,8})(-42)
\oplus({\bf 153,15})(-62)
\oplus({\bf 153,6})(-62)
\oplus({\bf 153,3})(-62)
\oplus({\bf 136,15})(-62)
\oplus({\bf 136,6})(-62)
\oplus({\bf 136,3})(-62)
\oplus({\bf 17,\overline{15}})(-82)
\oplus({\bf 17,\overline{6}})(-82)
\oplus({\bf 17,\overline{3}})(-82)
\oplus({\bf 1,8})(-102)$\\
%
${\bf \overline{1404480}}$&=&
$({\bf \overline{527136},1})(-18)
\oplus({\bf \overline{65892},\overline{3}})(2)
\oplus({\bf \overline{69768},\overline{3}})(2)
\oplus({\bf \overline{52020},\overline{3}})(2)
\oplus({\bf \overline{11628},6})(22)
\oplus({\bf \overline{11628},3})(22)
\oplus({\bf \overline{6936},6})(22)
\oplus({\bf \overline{6936},3})(22)
\oplus({\bf \overline{9180},6})(22)
\oplus({\bf \overline{9180},3})(22)
\oplus({\bf \overline{969},8})(42)
\oplus({\bf \overline{1632},\overline{10}})(42)
\oplus2({\bf \overline{1632},8})(42)
\oplus({\bf \overline{1632},1})(42)
\oplus({\bf \overline{680},8})(42)
\oplus({\bf \overline{153},\overline{15}})(62)
\oplus({\bf \overline{153},\overline{6}})(62)
\oplus({\bf \overline{153},\overline{3}})(62)
\oplus({\bf \overline{136},\overline{15}})(62)
\oplus({\bf \overline{136},\overline{6}})(62)
\oplus({\bf \overline{136},\overline{3}})(62)
\oplus({\bf \overline{17},15})(82)
\oplus({\bf \overline{17},6})(82)
\oplus({\bf \overline{17},3})(82)
\oplus({\bf 1,8})(102)$\\
%
${\bf 1424430}$&=&
$({\bf 306306,1})(24)
\oplus({\bf 190944,3})(4)
\oplus({\bf 19448,3})(4)
\oplus({\bf 92820,\overline{3}})(-16)
\oplus({\bf 12376,\overline{6}})(-16)
\oplus({\bf 12376,\overline{3}})(-16)
\oplus({\bf 34272,1})(-36)
\oplus({\bf 6188,8})(-36)
\oplus({\bf 6188,1})(-36)
\oplus({\bf 2380,3})(-56)$\\
%
${\bf \overline{1424430}}$&=&
$({\bf \overline{306306},1})(-24)
\oplus({\bf \overline{190944},\overline{3}})(-4)
\oplus({\bf \overline{19448},\overline{3}})(-4)
\oplus({\bf \overline{92820},3})(16)
\oplus({\bf \overline{12376},6})(16)
\oplus({\bf \overline{12376},3})(16)
\oplus({\bf \overline{34272},1})(36)
\oplus({\bf \overline{6188},8})(36)
\oplus({\bf \overline{6188},1})(36)
\oplus({\bf \overline{2380},\overline{3}})(56)$\\
%
${\bf 1511640}$&=&
$({\bf 39780,1})(-42)
\oplus({\bf 102816,\overline{3}})(-22)
\oplus({\bf 2380,\overline{3}})(-22)
\oplus({\bf 204204,3})(-2)
\oplus({\bf 6188,6})(-2)
\oplus({\bf 6188,3})(-2)
\oplus({\bf 318240,1})(18)
\oplus({\bf 12376,8})(18)
\oplus({\bf 12376,1})(18)
\oplus({\bf 19448,\overline{3}})(38)$\\
%
${\bf \overline{1511640}}$&=&
$({\bf \overline{39780},1})(42)
\oplus({\bf \overline{102816},3})(22)
\oplus({\bf \overline{2380},3})(22)
\oplus({\bf \overline{204204},\overline{3}})(2)
\oplus({\bf \overline{6188},\overline{6}})(2)
\oplus({\bf \overline{6188},\overline{3}})(2)
\oplus({\bf \overline{318240},1})(-18)
\oplus({\bf \overline{12376},8})(-18)
\oplus({\bf \overline{12376},1})(-18)
\oplus({\bf \overline{19448},3})(-38)$\\
%
${\bf 1605120}$&=&
$({\bf 34272,\overline{3}})(32)
\oplus({\bf 571064,1})(12)
\oplus({\bf 9180,8})(12)
\oplus({\bf 9180,1})(12)
\oplus({\bf 2380,8})(12)
\oplus({\bf 2380,1})(12)
\oplus({\bf 153748,3})(-8)
\oplus({\bf 1632,6})(-8)
\oplus({\bf 1632,3})(-8)
\oplus({\bf 39780,3})(-8)
\oplus({\bf 680,15})(-8)
\oplus({\bf 680,6})(-8)
\oplus2({\bf 680,3})(-8)
\oplus({\bf 27455,\overline{3}})(-28)
\oplus({\bf 153,\overline{3}})(-28)
\oplus({\bf 11424,\overline{6}})(-28)
\oplus({\bf 11424,\overline{3}})(-28)
\oplus({\bf 136,\overline{15}})(-28)
\oplus({\bf 136,\overline{6}})(-28)
\oplus2({\bf 136,\overline{3}})(-28)
\oplus({\bf 2584,1})(-48)
\oplus({\bf 2295,8})(-48)
\oplus({\bf 2295,1})(-48)
\oplus({\bf 17,8})(-48)
\oplus({\bf 17,1})(-48)
\oplus({\bf 288,3})(-68)$\\
%
${\bf \overline{1605120}}$&=&
$({\bf \overline{34272},3})(-32)
\oplus({\bf \overline{571064},1})(-12)
\oplus({\bf \overline{9180},8})(-12)
\oplus({\bf \overline{9180},1})(-12)
\oplus({\bf \overline{2380},8})(-12)
\oplus({\bf \overline{2380},1})(-12)
\oplus({\bf \overline{153748},\overline{3}})(8)
\oplus({\bf \overline{39780},\overline{3}})(8)
\oplus({\bf \overline{1632},\overline{6}})(8)
\oplus({\bf \overline{1632},\overline{3}})(8)
\oplus({\bf \overline{680},\overline{15}})(8)
\oplus({\bf \overline{680},\overline{6}})(8)
\oplus2({\bf \overline{680},\overline{3}})(8)
\oplus({\bf \overline{27455},3})(28)
\oplus({\bf \overline{11424},6})(28)
\oplus({\bf \overline{11424},3})(28)
\oplus({\bf \overline{153},3})(28)
\oplus({\bf \overline{136},15})(28)
\oplus({\bf \overline{136},6})(28)
\oplus2({\bf \overline{136},3})(28)
\oplus({\bf \overline{2584},1})(48)
\oplus({\bf \overline{2295},8})(48)
\oplus({\bf \overline{2295},1})(48)
\oplus({\bf \overline{17},8})(48)
\oplus({\bf \overline{17},1})(48)
\oplus({\bf 288,\overline{3}})(68)$\\
%
${\bf 1651860}$&=&
$({\bf 4845,3})(46)
\oplus({\bf 81396,\overline{3}})(26)
\oplus({\bf 969,\overline{6}})(26)
\oplus({\bf 969,\overline{3}})(26)
\oplus({\bf 642600,1})(6)
\oplus({\bf 16320,8})(6)
\oplus({\bf 16320,1})(6)
\oplus({\bf 153,10})(6)
\oplus({\bf 153,8})(6)
\oplus({\bf 129200,3})(-14)
\oplus({\bf 2584,15})(-14)
\oplus({\bf 2584,3})(-14)
\oplus({\bf 17,15'})(-14)
\oplus({\bf 17,15})(-14)
\oplus({\bf 20520,\overline{6}})(-34)
\oplus({\bf 288,\overline{24}})(-34)
\oplus({\bf 288,\overline{6}})(-34)
\oplus({\bf 1,\overline{21}})(-34)
\oplus({\bf 1,\overline{24}})(-34)
\oplus({\bf \overline{2295},10})(-54)
\oplus({\bf \overline{17},35})(-54)
\oplus({\bf \overline{17},10})(-54)
\oplus({\bf \overline{136},15'})(-74)$\\
%
${\bf \overline{1651860}}$&=&
$({\bf \overline{4845},\overline{3}})(-46)
\oplus({\bf \overline{81396},3})(-26)
\oplus({\bf \overline{969},6})(-26)
\oplus({\bf \overline{969},3})(-26)
\oplus({\bf \overline{642600},1})(-6)
\oplus({\bf \overline{16320},8})(-6)
\oplus({\bf \overline{16320},1})(-6)
\oplus({\bf \overline{153},\overline{10}})(-6)
\oplus({\bf \overline{153},8})(-6)
\oplus({\bf \overline{129200},\overline{3}})(14)
\oplus({\bf \overline{2584},\overline{15}})(14)
\oplus({\bf \overline{2584},\overline{3}})(14)
\oplus({\bf \overline{17},\overline{15'}})(14)
\oplus({\bf \overline{17},\overline{15}})(14)
\oplus({\bf \overline{20520},6})(34)
\oplus({\bf 288,24})(34)
\oplus({\bf 288,6})(34)
\oplus({\bf 1,21})(34)
\oplus({\bf 1,24})(34)
\oplus({\bf 2295,\overline{10}})(54)
\oplus({\bf 17,\overline{35}})(54)
\oplus({\bf 17,\overline{10}})(54)
\oplus({\bf 136,\overline{15'}})(74)$\\
%
${\bf 1716099}$&=&
$({\bf 969,1})(60)
\oplus({\bf 16320,3})(40)
\oplus({\bf 153,3})(40)
\oplus({\bf 129200,\overline{3}})(20)
\oplus({\bf 2584,\overline{6}})(20)
\oplus({\bf 2584,\overline{3}})(20)
\oplus({\bf 17,\overline{6}})(20)
\oplus({\bf 638400,1})(0)
\oplus({\bf 20520,8})(0)
\oplus({\bf 20520,1})(0)
\oplus({\bf 288,10})(0)
\oplus({\bf 288,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{101745},3})(-20)
\oplus({\bf \overline{2295},15})(-20)
\oplus({\bf \overline{2295},3})(-20)
\oplus({\bf \overline{17},15'})(-20)
\oplus({\bf \overline{17},15})(-20)
\oplus({\bf \overline{11424},\overline{6}})(-40)
\oplus({\bf \overline{136},\overline{24}})(-40)
\oplus({\bf \overline{136},\overline{6}})(-40)
\oplus({\bf \overline{680},10})(-60)$\\
%
${\bf \overline{1716099}}$&=&
$({\bf \overline{969},1})(-60)
\oplus({\bf \overline{16320},\overline{3}})(-40)
\oplus({\bf \overline{153},\overline{3}})(-40)
\oplus({\bf \overline{129200},3})(-20)
\oplus({\bf \overline{2584},6})(-20)
\oplus({\bf \overline{2584},3})(-20)
\oplus({\bf \overline{17},6})(-20)
\oplus({\bf \overline{638400},1})(0)
\oplus({\bf \overline{20520},8})(0)
\oplus({\bf \overline{20520},1})(0)
\oplus({\bf 288,\overline{10}})(0)
\oplus({\bf 288,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 101745,\overline{3}})(20)
\oplus({\bf 2295,\overline{15}})(20)
\oplus({\bf 2295,\overline{3}})(20)
\oplus({\bf 17,\overline{15'}})(20)
\oplus({\bf 17,\overline{15}})(20)
\oplus({\bf 11424,6})(40)
\oplus({\bf 136,24})(40)
\oplus({\bf 136,6})(40)
\oplus({\bf 680,\overline{10}})(60)$\\
%
${\bf 1828750}$&=&
$({\bf 4845,6})(46)
\oplus({\bf 81396,\overline{3}})(26)
\oplus({\bf 969,\overline{15}})(26)
\oplus({\bf 969,\overline{3}})(26)
\oplus({\bf 724812,1})(6)
\oplus({\bf 16320,8})(6)
\oplus({\bf 16320,1})(6)
\oplus({\bf 153,27})(6)
\oplus({\bf 153,8})(6)
\oplus({\bf 153,1})(6)
\oplus({\bf 145656,3})(-14)
\oplus({\bf 2584,15})(-14)
\oplus({\bf 2584,3})(-14)
\oplus({\bf 17,42})(-14)
\oplus({\bf 17,15})(-14)
\oplus({\bf 17,3})(-14)
\oplus({\bf 23120,\overline{6}})(-34)
\oplus({\bf 288,\overline{24}})(-34)
\oplus({\bf 288,\overline{6}})(-34)
\oplus({\bf 1,\overline{60}})(-34)
\oplus({\bf 1,\overline{24}})(-34)
\oplus({\bf 1,\overline{6}})(-34)
\oplus({\bf \overline{2584},10})(-54)
\oplus({\bf \overline{17},35})(-54)
\oplus({\bf \overline{17},10})(-54)
\oplus({\bf \overline{153},15'})(-74)$\\
%
${\bf \overline{1828750}}$&=&
$({\bf \overline{4845},\overline{6}})(-46)
\oplus({\bf \overline{81396},3})(-26)
\oplus({\bf \overline{969},15})(-26)
\oplus({\bf \overline{969},3})(-26)
\oplus({\bf \overline{724812},1})(-6)
\oplus({\bf \overline{16320},8})(-6)
\oplus({\bf \overline{16320},1})(-6)
\oplus({\bf \overline{153},27})(-6)
\oplus({\bf \overline{153},8})(-6)
\oplus({\bf \overline{153},1})(-6)
\oplus({\bf \overline{145656},\overline{3}})(14)
\oplus({\bf \overline{2584},\overline{15}})(14)
\oplus({\bf \overline{2584},\overline{3}})(14)
\oplus({\bf \overline{17},\overline{42}})(14)
\oplus({\bf \overline{17},\overline{15}})(14)
\oplus({\bf \overline{17},\overline{3}})(14)
\oplus({\bf 23120,6})(34)
\oplus({\bf 288,24})(34)
\oplus({\bf 288,6})(34)
\oplus({\bf 1,60})(34)
\oplus({\bf 1,24})(34)
\oplus({\bf 1,6})(34)
\oplus({\bf 2584,\overline{10}})(54)
\oplus({\bf 17,\overline{35}})(54)
\oplus({\bf 17,\overline{10}})(54)
\oplus({\bf 153,\overline{15'}})(74)$\\
%
${\bf 2170560}$&=&
$({\bf 631176,1})(21)
\oplus({\bf 218484,3})(1)
\oplus({\bf 92820,3})(1)
\oplus({\bf 52020,\overline{3}})(-19)
\oplus({\bf 34272,\overline{6}})(-19)
\oplus({\bf 34272,\overline{3}})(-19)
\oplus({\bf 6188,\overline{3}})(-19)
\oplus({\bf 6936,1})(-39)
\oplus({\bf 9180,8})(-39)
\oplus({\bf 9180,1})(-39)
\oplus({\bf 2380,8})(-39)
\oplus({\bf 2380,1})(-39)
\oplus({\bf 1632,3})(-59)
\oplus({\bf 680,6})(-59)
\oplus({\bf 680,3})(-59)
\oplus({\bf 136,\overline{3}})(-79)$\\
%
${\bf \overline{2170560}}$&=&
$({\bf \overline{631176},1})(-21)
\oplus({\bf \overline{218484},\overline{3}})(-1)
\oplus({\bf \overline{92820},\overline{3}})(-1)
\oplus({\bf \overline{52020},3})(19)
\oplus({\bf \overline{34272},6})(19)
\oplus({\bf \overline{34272},3})(19)
\oplus({\bf \overline{6188},3})(19)
\oplus({\bf \overline{6936},1})(39)
\oplus({\bf \overline{9180},8})(39)
\oplus({\bf \overline{9180},1})(39)
\oplus({\bf \overline{2380},8})(39)
\oplus({\bf \overline{2380},1})(39)
\oplus({\bf \overline{1632},\overline{3}})(59)
\oplus({\bf \overline{680},\overline{6}})(59)
\oplus({\bf \overline{680},\overline{3}})(59)
\oplus({\bf \overline{136},3})(79)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{16}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A19_A15-A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_A15-A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 20}$&=&
$({\bf 16,1})(1)
\oplus({\bf 1,4})(-4)$\\
%
${\bf \overline{20}}$&=&
$({\bf \overline{16},1})(-1)
\oplus({\bf 1,\overline{4}})(4)$\\
%
${\bf 190}$&=&
$({\bf 120,1})(2)
\oplus({\bf 16,4})(-3)
\oplus({\bf 1,6})(-8)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{120},1})(-2)
\oplus({\bf \overline{16},\overline{4}})(3)
\oplus({\bf 1,6})(8)$\\
%
${\bf 210}$&=&
$({\bf 136,1})(2)
\oplus({\bf 16,4})(-3)
\oplus({\bf 1,10})(-8)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{136},1})(-2)
\oplus({\bf \overline{16},\overline{4}})(3)
\oplus({\bf 1,\overline{10}})(8)$\\
%
${\bf 399}$&=&
$({\bf 16,\overline{4}})(5)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{16},4})(-5)$\\
%
${\bf 1140}$&=&
$({\bf 560,1})(3)
\oplus({\bf 120,4})(-2)
\oplus({\bf 16,6})(-7)
\oplus({\bf 1,\overline{4}})(-12)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{560},1})(-3)
\oplus({\bf \overline{120},\overline{4}})(2)
\oplus({\bf \overline{16},6})(7)
\oplus({\bf 1,4})(12)$\\
%
${\bf 1540}$&=&
$({\bf 816,1})(3)
\oplus({\bf 136,4})(-2)
\oplus({\bf 16,10})(-7)
\oplus({\bf 1,\overline{20''}})(-12)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{816},1})(-3)
\oplus({\bf \overline{136},\overline{4}})(2)
\oplus({\bf \overline{16},\overline{10}})(7)
\oplus({\bf 1,20''})(12)$\\
%
${\bf 2660}$&=&
$({\bf 1360,1})(3)
\oplus({\bf 136,4})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 16,10})(-7)
\oplus({\bf 16,6})(-7)
\oplus({\bf 1,\overline{20}})(-12)$\\
%
${\bf \overline{2660}}$&=&
$({\bf \overline{1360},1})(-3)
\oplus({\bf \overline{136},\overline{4}})(2)
\oplus({\bf \overline{120},\overline{4}})(2)
\oplus({\bf \overline{16},\overline{10}})(7)
\oplus({\bf \overline{16},6})(7)
\oplus({\bf 1,20})(12)$\\
%
${\bf 3780}$&=&
$({\bf \overline{16},6})(-9)
\oplus({\bf 255,4})(-4)
\oplus({\bf 1,20})(-4)
\oplus({\bf 1,4})(-4)
\oplus({\bf 1904,1})(1)
\oplus({\bf 16,15})(1)
\oplus({\bf 16,1})(1)
\oplus({\bf 120,\overline{4}})(6)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 16,6})(9)
\oplus({\bf 255,\overline{4}})(4)
\oplus({\bf 1,\overline{20}})(4)
\oplus({\bf 1,\overline{4}})(4)
\oplus({\bf \overline{1904},1})(-1)
\oplus({\bf \overline{16},15})(-1)
\oplus({\bf \overline{16},1})(-1)
\oplus({\bf \overline{120},4})(-6)$\\
%
${\bf 4180}$&=&
$({\bf 136,\overline{4}})(6)
\oplus({\bf 2160,1})(1)
\oplus({\bf 16,15})(1)
\oplus({\bf 16,1})(1)
\oplus({\bf 255,4})(-4)
\oplus({\bf 1,36})(-4)
\oplus({\bf 1,4})(-4)
\oplus({\bf \overline{16},10})(-9)$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{136},4})(-6)
\oplus({\bf \overline{2160},1})(-1)
\oplus({\bf \overline{16},15})(-1)
\oplus({\bf \overline{16},1})(-1)
\oplus({\bf 255,\overline{4}})(4)
\oplus({\bf 1,\overline{36}})(4)
\oplus({\bf 1,\overline{4}})(4)
\oplus({\bf 16,\overline{10}})(9)$\\
%
${\bf 4845}$&=&
$({\bf 1820,1})(4)
\oplus({\bf 560,4})(-1)
\oplus({\bf 120,6})(-6)
\oplus({\bf 16,\overline{4}})(-11)
\oplus({\bf 1,1})(-16)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{1820},1})(-4)
\oplus({\bf \overline{560},\overline{4}})(1)
\oplus({\bf \overline{120},6})(6)
\oplus({\bf \overline{16},4})(11)
\oplus({\bf 1,1})(16)$\\
%
${\bf 8855}$&=&
$({\bf 3876,1})(4)
\oplus({\bf 816,4})(-1)
\oplus({\bf 136,10})(-6)
\oplus({\bf 16,\overline{20''}})(-11)
\oplus({\bf 1,35})(-16)$\\
%
${\bf \overline{8855}}$&=&
$({\bf \overline{3876},1})(-4)
\oplus({\bf \overline{816},\overline{4}})(1)
\oplus({\bf \overline{136},\overline{10}})(6)
\oplus({\bf \overline{16},20''})(11)
\oplus({\bf 1,\overline{35}})(16)$\\
%
${\bf 13300}$&=&
$({\bf 5440,1})(4)
\oplus({\bf 1360,4})(-1)
\oplus({\bf 136,10})(-6)
\oplus({\bf 120,6})(-6)
\oplus({\bf 16,\overline{20}})(-11)
\oplus({\bf 1,20'})(-16)$\\
%
${\bf \overline{13300}}$&=&
$({\bf \overline{5440},1})(-4)
\oplus({\bf \overline{1360},\overline{4}})(1)
\oplus({\bf \overline{136},\overline{10}})(6)
\oplus({\bf \overline{120},6})(6)
\oplus({\bf \overline{16},20})(11)
\oplus({\bf 1,20'})(16)$\\
%
${\bf 15504}$&=&
$({\bf 4368,1})(5)
\oplus({\bf 1820,4})(0)
\oplus({\bf 560,6})(-5)
\oplus({\bf 120,\overline{4}})(-10)
\oplus({\bf 16,1})(-15)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{4368},1})(-5)
\oplus({\bf \overline{1820},\overline{4}})(0)
\oplus({\bf \overline{560},6})(5)
\oplus({\bf \overline{120},4})(10)
\oplus({\bf \overline{16},1})(15)$\\
%
${\bf 17955}$&=&
$({\bf 7140,1})(4)
\oplus({\bf 1360,4})(-1)
\oplus({\bf 560,4})(-1)
\oplus({\bf 136,6})(-6)
\oplus({\bf 120,10})(-6)
\oplus({\bf 120,6})(-6)
\oplus({\bf 16,\overline{20}})(-11)
\oplus({\bf 16,\overline{4}})(-11)
\oplus({\bf 1,15})(-16)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{7140},1})(-4)
\oplus({\bf \overline{1360},\overline{4}})(1)
\oplus({\bf \overline{560},\overline{4}})(1)
\oplus({\bf \overline{136},6})(6)
\oplus({\bf \overline{120},\overline{10}})(6)
\oplus({\bf \overline{120},6})(6)
\oplus({\bf \overline{16},20})(11)
\oplus({\bf \overline{16},4})(11)
\oplus({\bf 1,15})(16)$\\
%
${\bf 21945}$&=&
$({\bf 9180,1})(4)
\oplus({\bf 816,4})(-1)
\oplus({\bf 1360,4})(-1)
\oplus({\bf 136,10})(-6)
\oplus({\bf 136,6})(-6)
\oplus({\bf 120,10})(-6)
\oplus({\bf 16,\overline{20''}})(-11)
\oplus({\bf 16,\overline{20}})(-11)
\oplus({\bf 1,45})(-16)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{9180},1})(-4)
\oplus({\bf \overline{816},\overline{4}})(1)
\oplus({\bf \overline{1360},\overline{4}})(1)
\oplus({\bf \overline{136},\overline{10}})(6)
\oplus({\bf \overline{136},6})(6)
\oplus({\bf \overline{120},\overline{10}})(6)
\oplus({\bf \overline{16},20''})(11)
\oplus({\bf \overline{16},20})(11)
\oplus({\bf 1,\overline{45}})(16)$\\
%
${\bf 22610}$&=&
$({\bf \overline{16},\overline{4}})(-13)
\oplus({\bf 255,6})(-8)
\oplus({\bf 1,\overline{10}})(-8)
\oplus({\bf 1,6})(-8)
\oplus({\bf 1904,4})(-3)
\oplus({\bf 16,20})(-3)
\oplus({\bf 16,4})(-3)
\oplus({\bf 8840,1})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 560,\overline{4}})(7)$\\
%
${\bf \overline{22610}}$&=&
$({\bf 16,4})(13)
\oplus({\bf 255,6})(8)
\oplus({\bf 1,10})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf \overline{1904},\overline{4}})(3)
\oplus({\bf \overline{16},\overline{20}})(3)
\oplus({\bf \overline{16},\overline{4}})(3)
\oplus({\bf \overline{8840},1})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{560},4})(-7)$\\
%
${\bf 30590}$&=&
$({\bf 816,\overline{4}})(7)
\oplus({\bf 12920,1})(2)
\oplus({\bf 136,15})(2)
\oplus({\bf 136,1})(2)
\oplus({\bf 2160,4})(-3)
\oplus({\bf 16,36})(-3)
\oplus({\bf 16,4})(-3)
\oplus({\bf 255,10})(-8)
\oplus({\bf 1,70})(-8)
\oplus({\bf 1,10})(-8)
\oplus({\bf \overline{16},\overline{20''}})(-13)$\\
%
${\bf \overline{30590}}$&=&
$({\bf \overline{816},4})(-7)
\oplus({\bf \overline{12920},1})(-2)
\oplus({\bf \overline{136},15})(-2)
\oplus({\bf \overline{136},1})(-2)
\oplus({\bf \overline{2160},\overline{4}})(3)
\oplus({\bf \overline{16},\overline{36}})(3)
\oplus({\bf \overline{16},\overline{4}})(3)
\oplus({\bf 255,\overline{10}})(8)
\oplus({\bf 1,\overline{70}})(8)
\oplus({\bf 1,\overline{10}})(8)
\oplus({\bf 16,20''})(13)$\\
%
${\bf 35700}$&=&
$({\bf 120,6})(10)
\oplus({\bf 1904,\overline{4}})(5)
\oplus({\bf 16,\overline{20}})(5)
\oplus({\bf 16,\overline{4}})(5)
\oplus({\bf 14144,1})(0)
\oplus({\bf 255,15})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1904},4})(-5)
\oplus({\bf \overline{16},20})(-5)
\oplus({\bf \overline{16},4})(-5)
\oplus({\bf \overline{120},6})(-10)$\\
%
${\bf 38760}$&=&
$({\bf 8008,1})(6)
\oplus({\bf 4368,4})(1)
\oplus({\bf 1820,6})(-4)
\oplus({\bf 560,\overline{4}})(-9)
\oplus({\bf 120,1})(-14)$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{8008},1})(-6)
\oplus({\bf \overline{4368},\overline{4}})(-1)
\oplus({\bf \overline{1820},6})(4)
\oplus({\bf \overline{560},4})(9)
\oplus({\bf \overline{120},1})(14)$\\
%
${\bf 39501}$&=&
$({\bf 136,6})(10)
\oplus({\bf 2160,\overline{4}})(5)
\oplus({\bf 16,\overline{20}})(5)
\oplus({\bf 16,\overline{4}})(5)
\oplus({\bf 16065,1})(0)
\oplus({\bf 255,15})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{1904},4})(-5)
\oplus({\bf \overline{16},36})(-5)
\oplus({\bf \overline{16},4})(-5)
\oplus({\bf \overline{120},10})(-10)$\\
%
${\bf \overline{39501}}$&=&
$({\bf \overline{136},6})(-10)
\oplus({\bf \overline{2160},4})(-5)
\oplus({\bf \overline{16},20})(-5)
\oplus({\bf \overline{16},4})(-5)
\oplus({\bf \overline{16065},1})(0)
\oplus({\bf 255,15})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1904,\overline{4}})(5)
\oplus({\bf 16,\overline{36}})(5)
\oplus({\bf 16,\overline{4}})(5)
\oplus({\bf 120,\overline{10}})(10)$\\
%
${\bf 42504}$&=&
$({\bf 15504,1})(5)
\oplus({\bf 3876,4})(0)
\oplus({\bf 816,10})(-5)
\oplus({\bf 136,\overline{20''}})(-10)
\oplus({\bf 16,35})(-15)
\oplus({\bf 1,56})(-20)$\\
%
${\bf \overline{42504}}$&=&
$({\bf \overline{15504},1})(-5)
\oplus({\bf \overline{3876},\overline{4}})(0)
\oplus({\bf \overline{816},\overline{10}})(5)
\oplus({\bf \overline{136},20''})(10)
\oplus({\bf \overline{16},\overline{35}})(15)
\oplus({\bf 1,\overline{56}})(20)$\\
%
${\bf 43700}$&=&
$({\bf 136,\overline{10}})(10)
\oplus({\bf 2160,\overline{4}})(5)
\oplus({\bf 16,\overline{36}})(5)
\oplus({\bf 16,\overline{4}})(5)
\oplus({\bf 18240,1})(0)
\oplus({\bf 255,15})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2160},4})(-5)
\oplus({\bf \overline{16},36})(-5)
\oplus({\bf \overline{16},4})(-5)
\oplus({\bf \overline{136},10})(-10)$\\
%
${\bf 52800}$&=&
$({\bf 1360,\overline{4}})(7)
\oplus({\bf 21504,1})(2)
\oplus({\bf 136,15})(2)
\oplus({\bf 136,1})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 2160,4})(-3)
\oplus({\bf 1904,4})(-3)
\oplus({\bf 16,36})(-3)
\oplus({\bf 16,20})(-3)
\oplus2({\bf 16,4})(-3)
\oplus({\bf 255,10})(-8)
\oplus({\bf 255,6})(-8)
\oplus({\bf 1,64})(-8)
\oplus({\bf 1,10})(-8)
\oplus({\bf 1,6})(-8)
\oplus({\bf \overline{16},\overline{20}})(-13)$\\
%
${\bf \overline{52800}}$&=&
$({\bf \overline{1360},4})(-7)
\oplus({\bf \overline{21504},1})(-2)
\oplus({\bf \overline{136},15})(-2)
\oplus({\bf \overline{136},1})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{2160},\overline{4}})(3)
\oplus({\bf \overline{1904},\overline{4}})(3)
\oplus({\bf \overline{16},\overline{36}})(3)
\oplus({\bf \overline{16},\overline{20}})(3)
\oplus2({\bf \overline{16},\overline{4}})(3)
\oplus({\bf 255,\overline{10}})(8)
\oplus({\bf 255,6})(8)
\oplus({\bf 1,64})(8)
\oplus({\bf 1,\overline{10}})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 16,20})(13)$\\
%
${\bf 77520}$&=&
$({\bf 11440,1})(7)
\oplus({\bf 8008,4})(2)
\oplus({\bf 4368,6})(-3)
\oplus({\bf 1820,\overline{4}})(-8)
\oplus({\bf 560,1})(-13)$\\
%
${\bf \overline{77520}}$&=&
$({\bf \overline{11440},1})(-7)
\oplus({\bf \overline{8008},\overline{4}})(-2)
\oplus({\bf \overline{4368},6})(3)
\oplus({\bf \overline{1820},4})(8)
\oplus({\bf \overline{560},1})(13)$\\
%
${\bf 81396}$&=&
$({\bf 24752,1})(5)
\oplus({\bf 7140,4})(0)
\oplus({\bf 1820,4})(0)
\oplus({\bf 1360,6})(-5)
\oplus({\bf 560,10})(-5)
\oplus({\bf 560,6})(-5)
\oplus({\bf 136,\overline{4}})(-10)
\oplus({\bf 120,\overline{20}})(-10)
\oplus({\bf 120,\overline{4}})(-10)
\oplus({\bf 16,15})(-15)
\oplus({\bf 16,1})(-15)
\oplus({\bf 1,4})(-20)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{24752},1})(-5)
\oplus({\bf \overline{7140},\overline{4}})(0)
\oplus({\bf \overline{1820},\overline{4}})(0)
\oplus({\bf \overline{1360},6})(5)
\oplus({\bf \overline{560},\overline{10}})(5)
\oplus({\bf \overline{560},6})(5)
\oplus({\bf \overline{136},4})(10)
\oplus({\bf \overline{120},20})(10)
\oplus({\bf \overline{120},4})(10)
\oplus({\bf \overline{16},15})(15)
\oplus({\bf \overline{16},1})(15)
\oplus({\bf 1,\overline{4}})(20)$\\
%
${\bf 95760}$&=&
$({\bf \overline{16},1})(-17)
\oplus({\bf 255,\overline{4}})(-12)
\oplus({\bf 1,\overline{4}})(-12)
\oplus({\bf 1904,6})(-7)
\oplus({\bf 16,\overline{10}})(-7)
\oplus({\bf 16,6})(-7)
\oplus({\bf 8840,4})(-2)
\oplus({\bf 120,20})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 28560,1})(3)
\oplus({\bf 560,15})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 1820,\overline{4}})(8)$\\
%
${\bf \overline{95760}}$&=&
$({\bf 16,1})(17)
\oplus({\bf 255,4})(12)
\oplus({\bf 1,4})(12)
\oplus({\bf \overline{1904},6})(7)
\oplus({\bf \overline{16},10})(7)
\oplus({\bf \overline{16},6})(7)
\oplus({\bf \overline{8840},\overline{4}})(2)
\oplus({\bf \overline{120},\overline{20}})(2)
\oplus({\bf \overline{120},\overline{4}})(2)
\oplus({\bf \overline{28560},1})(-3)
\oplus({\bf \overline{560},15})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf \overline{1820},4})(-8)$\\
%
${\bf 119700}$&=&
$({\bf 38080,1})(5)
\oplus({\bf 5440,4})(0)
\oplus({\bf 7140,4})(0)
\oplus({\bf 1360,10})(-5)
\oplus({\bf 1360,6})(-5)
\oplus({\bf 560,6})(-5)
\oplus({\bf 136,\overline{20}})(-10)
\oplus({\bf 120,\overline{20}})(-10)
\oplus({\bf 120,\overline{4}})(-10)
\oplus({\bf 16,20'})(-15)
\oplus({\bf 16,15})(-15)
\oplus({\bf 1,20})(-20)$\\
%
${\bf \overline{119700}}$&=&
$({\bf \overline{38080},1})(-5)
\oplus({\bf \overline{5440},\overline{4}})(0)
\oplus({\bf \overline{7140},\overline{4}})(0)
\oplus({\bf \overline{1360},\overline{10}})(5)
\oplus({\bf \overline{1360},6})(5)
\oplus({\bf \overline{560},6})(5)
\oplus({\bf \overline{136},20})(10)
\oplus({\bf \overline{120},20})(10)
\oplus({\bf \overline{120},4})(10)
\oplus({\bf \overline{16},20'})(15)
\oplus({\bf \overline{16},15})(15)
\oplus({\bf 1,\overline{20}})(20)$\\
%
${\bf 125970}$&=&
$({\bf 12870,1})(8)
\oplus({\bf 11440,4})(3)
\oplus({\bf 8008,6})(-2)
\oplus({\bf 4368,\overline{4}})(-7)
\oplus({\bf 1820,1})(-12)$\\
%
${\bf \overline{125970}}$&=&
$({\bf 12870,1})(-8)
\oplus({\bf \overline{11440},\overline{4}})(-3)
\oplus({\bf \overline{8008},6})(2)
\oplus({\bf \overline{4368},4})(7)
\oplus({\bf \overline{1820},1})(12)$\\
%
${\bf 134596}$&=&
$({\bf 46512,1})(5)
\oplus({\bf 3876,4})(0)
\oplus({\bf 9180,4})(0)
\oplus({\bf 816,10})(-5)
\oplus({\bf 816,6})(-5)
\oplus({\bf 1360,10})(-5)
\oplus({\bf 136,\overline{20''}})(-10)
\oplus({\bf 136,\overline{20}})(-10)
\oplus({\bf 120,\overline{20''}})(-10)
\oplus({\bf 16,35})(-15)
\oplus({\bf 16,45})(-15)
\oplus({\bf 1,84'})(-20)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{46512},1})(-5)
\oplus({\bf \overline{3876},\overline{4}})(0)
\oplus({\bf \overline{9180},\overline{4}})(0)
\oplus({\bf \overline{816},\overline{10}})(5)
\oplus({\bf \overline{816},6})(5)
\oplus({\bf \overline{1360},\overline{10}})(5)
\oplus({\bf \overline{136},20''})(10)
\oplus({\bf \overline{136},20})(10)
\oplus({\bf \overline{120},20''})(10)
\oplus({\bf \overline{16},\overline{35}})(15)
\oplus({\bf \overline{16},\overline{45}})(15)
\oplus({\bf 1,\overline{84'}})(20)$\\
%
${\bf 146300}$&=&
$({\bf 48960,1})(5)
\oplus({\bf 9180,4})(0)
\oplus({\bf 5440,4})(0)
\oplus({\bf 816,10})(-5)
\oplus({\bf 1360,10})(-5)
\oplus({\bf 1360,6})(-5)
\oplus({\bf 136,\overline{20''}})(-10)
\oplus({\bf 136,\overline{20}})(-10)
\oplus({\bf 120,\overline{20}})(-10)
\oplus({\bf 16,45})(-15)
\oplus({\bf 16,20'})(-15)
\oplus({\bf 1,60})(-20)$\\
%
${\bf \overline{146300}}$&=&
$({\bf \overline{48960},1})(-5)
\oplus({\bf \overline{9180},\overline{4}})(0)
\oplus({\bf \overline{5440},\overline{4}})(0)
\oplus({\bf \overline{816},\overline{10}})(5)
\oplus({\bf \overline{1360},\overline{10}})(5)
\oplus({\bf \overline{1360},6})(5)
\oplus({\bf \overline{136},20''})(10)
\oplus({\bf \overline{136},20})(10)
\oplus({\bf \overline{120},20})(10)
\oplus({\bf \overline{16},\overline{45}})(15)
\oplus({\bf \overline{16},20'})(15)
\oplus({\bf 1,\overline{60}})(20)$\\
%
${\bf 158004}$&=&
$({\bf 51408,1})(5)
\oplus({\bf 9180,4})(0)
\oplus({\bf 7140,4})(0)
\oplus({\bf 816,6})(-5)
\oplus({\bf 1360,10})(-5)
\oplus({\bf 1360,6})(-5)
\oplus({\bf 560,10})(-5)
\oplus({\bf 136,\overline{20}})(-10)
\oplus({\bf 136,\overline{4}})(-10)
\oplus({\bf 120,\overline{20''}})(-10)
\oplus({\bf 120,\overline{20}})(-10)
\oplus({\bf 16,45})(-15)
\oplus({\bf 16,15})(-15)
\oplus({\bf 1,36})(-20)$\\
%
${\bf \overline{158004}}$&=&
$({\bf \overline{51408},1})(-5)
\oplus({\bf \overline{9180},\overline{4}})(0)
\oplus({\bf \overline{7140},\overline{4}})(0)
\oplus({\bf \overline{816},6})(5)
\oplus({\bf \overline{1360},\overline{10}})(5)
\oplus({\bf \overline{1360},6})(5)
\oplus({\bf \overline{560},\overline{10}})(5)
\oplus({\bf \overline{136},20})(10)
\oplus({\bf \overline{136},4})(10)
\oplus({\bf \overline{120},20''})(10)
\oplus({\bf \overline{120},20})(10)
\oplus({\bf \overline{16},\overline{45}})(15)
\oplus({\bf \overline{16},15})(15)
\oplus({\bf 1,\overline{36}})(20)$\\
%
${\bf 167960}$&=&
$({\bf \overline{11440},1})(9)
\oplus({\bf 12870,4})(4)
\oplus({\bf 11440,6})(-1)
\oplus({\bf 8008,\overline{4}})(-6)
\oplus({\bf 4368,1})(-11)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 11440,1})(-9)
\oplus({\bf 12870,\overline{4}})(-4)
\oplus({\bf \overline{11440},6})(1)
\oplus({\bf \overline{8008},4})(6)
\oplus({\bf \overline{4368},1})(11)$\\
%
${\bf 175560}$&=&
$({\bf 3876,\overline{4}})(8)
\oplus({\bf 61200,1})(3)
\oplus({\bf 816,15})(3)
\oplus({\bf 816,1})(3)
\oplus({\bf 12920,4})(-2)
\oplus({\bf 136,36})(-2)
\oplus({\bf 136,4})(-2)
\oplus({\bf 2160,10})(-7)
\oplus({\bf 16,70})(-7)
\oplus({\bf 16,10})(-7)
\oplus({\bf 255,\overline{20''}})(-12)
\oplus({\bf 1,\overline{120}})(-12)
\oplus({\bf 1,\overline{20''}})(-12)
\oplus({\bf \overline{16},35})(-17)$\\
%
${\bf \overline{175560}}$&=&
$({\bf \overline{3876},4})(-8)
\oplus({\bf \overline{61200},1})(-3)
\oplus({\bf \overline{816},15})(-3)
\oplus({\bf \overline{816},1})(-3)
\oplus({\bf \overline{12920},\overline{4}})(2)
\oplus({\bf \overline{136},\overline{36}})(2)
\oplus({\bf \overline{136},\overline{4}})(2)
\oplus({\bf \overline{2160},\overline{10}})(7)
\oplus({\bf \overline{16},\overline{70}})(7)
\oplus({\bf \overline{16},\overline{10}})(7)
\oplus({\bf 255,20''})(12)
\oplus({\bf 1,120})(12)
\oplus({\bf 1,20''})(12)
\oplus({\bf 16,\overline{35}})(17)$\\
%
${\bf 177100}$&=&
$({\bf 54264,1})(6)
\oplus({\bf 15504,4})(1)
\oplus({\bf 3876,10})(-4)
\oplus({\bf 816,\overline{20''}})(-9)
\oplus({\bf 136,35})(-14)
\oplus({\bf 16,56})(-19)
\oplus({\bf 1,84''})(-24)$\\
%
${\bf \overline{177100}}$&=&
$({\bf \overline{54264},1})(-6)
\oplus({\bf \overline{15504},\overline{4}})(-1)
\oplus({\bf \overline{3876},\overline{10}})(4)
\oplus({\bf \overline{816},20''})(9)
\oplus({\bf \overline{136},\overline{35}})(14)
\oplus({\bf \overline{16},\overline{56}})(19)
\oplus({\bf 1,\overline{84''}})(24)$\\
%
${\bf 184756}$&=&
$({\bf \overline{8008},1})(10)
\oplus({\bf \overline{11440},4})(5)
\oplus({\bf 12870,6})(0)
\oplus({\bf 11440,\overline{4}})(-5)
\oplus({\bf 8008,1})(-10)$\\
%
${\bf 212800}$&=&
$({\bf \overline{120},\overline{4}})(-14)
\oplus({\bf \overline{1904},6})(-9)
\oplus({\bf \overline{16},\overline{10}})(-9)
\oplus({\bf \overline{16},6})(-9)
\oplus({\bf 14144,4})(-4)
\oplus({\bf 255,20})(-4)
\oplus({\bf 255,4})(-4)
\oplus({\bf 1,20})(-4)
\oplus({\bf 1,4})(-4)
\oplus({\bf 65280,1})(1)
\oplus({\bf 1904,15})(1)
\oplus({\bf 1904,1})(1)
\oplus({\bf 16,20'})(1)
\oplus({\bf 16,15})(1)
\oplus({\bf 16,1})(1)
\oplus({\bf 8840,\overline{4}})(6)
\oplus({\bf 120,\overline{20}})(6)
\oplus({\bf 120,\overline{4}})(6)
\oplus({\bf 560,6})(11)$\\
%
${\bf \overline{212800}}$&=&
$({\bf 120,4})(14)
\oplus({\bf 1904,6})(9)
\oplus({\bf 16,10})(9)
\oplus({\bf 16,6})(9)
\oplus({\bf 14144,\overline{4}})(4)
\oplus({\bf 255,\overline{20}})(4)
\oplus({\bf 255,\overline{4}})(4)
\oplus({\bf 1,\overline{20}})(4)
\oplus({\bf 1,\overline{4}})(4)
\oplus({\bf \overline{65280},1})(-1)
\oplus({\bf \overline{1904},15})(-1)
\oplus({\bf \overline{1904},1})(-1)
\oplus({\bf \overline{16},20'})(-1)
\oplus({\bf \overline{16},15})(-1)
\oplus({\bf \overline{16},1})(-1)
\oplus({\bf \overline{8840},4})(-6)
\oplus({\bf \overline{120},20})(-6)
\oplus({\bf \overline{120},4})(-6)
\oplus({\bf \overline{560},6})(-11)$\\
%
${\bf 235620}$&=&
$({\bf \overline{136},\overline{4}})(-14)
\oplus({\bf \overline{2160},6})(-9)
\oplus({\bf \overline{16},\overline{10}})(-9)
\oplus({\bf \overline{16},6})(-9)
\oplus({\bf \overline{16065},4})(-4)
\oplus({\bf 255,20})(-4)
\oplus({\bf 255,4})(-4)
\oplus({\bf 1,20''})(-4)
\oplus({\bf 1,20})(-4)
\oplus({\bf 74256,1})(1)
\oplus({\bf 1904,15})(1)
\oplus({\bf 1904,1})(1)
\oplus({\bf 16,\overline{45}})(1)
\oplus({\bf 16,15})(1)
\oplus({\bf 8840,\overline{4}})(6)
\oplus({\bf 120,\overline{36}})(6)
\oplus({\bf 120,\overline{4}})(6)
\oplus({\bf 560,\overline{10}})(11)$\\
%
${\bf \overline{235620}}$&=&
$({\bf 136,4})(14)
\oplus({\bf 2160,6})(9)
\oplus({\bf 16,10})(9)
\oplus({\bf 16,6})(9)
\oplus({\bf 16065,\overline{4}})(4)
\oplus({\bf 255,\overline{20}})(4)
\oplus({\bf 255,\overline{4}})(4)
\oplus({\bf 1,\overline{20''}})(4)
\oplus({\bf 1,\overline{20}})(4)
\oplus({\bf \overline{74256},1})(-1)
\oplus({\bf \overline{1904},15})(-1)
\oplus({\bf \overline{1904},1})(-1)
\oplus({\bf \overline{16},45})(-1)
\oplus({\bf \overline{16},15})(-1)
\oplus({\bf \overline{8840},4})(-6)
\oplus({\bf \overline{120},36})(-6)
\oplus({\bf \overline{120},4})(-6)
\oplus({\bf \overline{560},10})(-11)$\\
%
${\bf 263340}$&=&
$({\bf \overline{16},20'})(-17)
\oplus({\bf 255,\overline{20}})(-12)
\oplus({\bf 1,\overline{60}})(-12)
\oplus({\bf 1,\overline{20}})(-12)
\oplus({\bf 2160,10})(-7)
\oplus({\bf 1904,6})(-7)
\oplus({\bf 16,64})(-7)
\oplus({\bf 16,10})(-7)
\oplus({\bf 16,6})(-7)
\oplus({\bf 21504,4})(-2)
\oplus({\bf 136,36})(-2)
\oplus({\bf 136,4})(-2)
\oplus({\bf 120,20})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 85680,1})(3)
\oplus({\bf 1360,15})(3)
\oplus({\bf 1360,1})(3)
\oplus({\bf 5440,\overline{4}})(8)$\\
%
${\bf \overline{263340}}$&=&
$({\bf 16,20'})(17)
\oplus({\bf 255,20})(12)
\oplus({\bf 1,60})(12)
\oplus({\bf 1,20})(12)
\oplus({\bf \overline{2160},\overline{10}})(7)
\oplus({\bf \overline{1904},6})(7)
\oplus({\bf \overline{16},64})(7)
\oplus({\bf \overline{16},\overline{10}})(7)
\oplus({\bf \overline{16},6})(7)
\oplus({\bf \overline{21504},\overline{4}})(2)
\oplus({\bf \overline{136},\overline{36}})(2)
\oplus({\bf \overline{136},\overline{4}})(2)
\oplus({\bf \overline{120},\overline{20}})(2)
\oplus({\bf \overline{120},\overline{4}})(2)
\oplus({\bf \overline{85680},1})(-3)
\oplus({\bf \overline{1360},15})(-3)
\oplus({\bf \overline{1360},1})(-3)
\oplus({\bf \overline{5440},4})(-8)$\\
%
${\bf 271320}$&=&
$({\bf 61880,1})(6)
\oplus({\bf 24752,4})(1)
\oplus({\bf 4368,4})(1)
\oplus({\bf 7140,6})(-4)
\oplus({\bf 1820,10})(-4)
\oplus({\bf 1820,6})(-4)
\oplus({\bf 1360,\overline{4}})(-9)
\oplus({\bf 560,\overline{20}})(-9)
\oplus({\bf 560,\overline{4}})(-9)
\oplus({\bf 136,1})(-14)
\oplus({\bf 120,15})(-14)
\oplus({\bf 120,1})(-14)
\oplus({\bf 16,4})(-19)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{61880},1})(-6)
\oplus({\bf \overline{24752},\overline{4}})(-1)
\oplus({\bf \overline{4368},\overline{4}})(-1)
\oplus({\bf \overline{7140},6})(4)
\oplus({\bf \overline{1820},\overline{10}})(4)
\oplus({\bf \overline{1820},6})(4)
\oplus({\bf \overline{1360},4})(9)
\oplus({\bf \overline{560},20})(9)
\oplus({\bf \overline{560},4})(9)
\oplus({\bf \overline{136},1})(14)
\oplus({\bf \overline{120},15})(14)
\oplus({\bf \overline{120},1})(14)
\oplus({\bf \overline{16},\overline{4}})(19)$\\
%
${\bf 288420}$&=&
$({\bf 816,6})(11)
\oplus({\bf 12920,\overline{4}})(6)
\oplus({\bf 136,\overline{20}})(6)
\oplus({\bf 136,\overline{4}})(6)
\oplus({\bf 95760,1})(1)
\oplus({\bf 2160,15})(1)
\oplus({\bf 2160,1})(1)
\oplus({\bf 16,45})(1)
\oplus({\bf 16,15})(1)
\oplus({\bf 16065,4})(-4)
\oplus({\bf 255,36})(-4)
\oplus({\bf 255,4})(-4)
\oplus({\bf 1,84'})(-4)
\oplus({\bf 1,36})(-4)
\oplus({\bf \overline{1904},10})(-9)
\oplus({\bf \overline{16},70})(-9)
\oplus({\bf \overline{16},10})(-9)
\oplus({\bf \overline{120},\overline{20''}})(-14)$\\
%
${\bf \overline{288420}}$&=&
$({\bf \overline{816},6})(-11)
\oplus({\bf \overline{12920},4})(-6)
\oplus({\bf \overline{136},20})(-6)
\oplus({\bf \overline{136},4})(-6)
\oplus({\bf \overline{95760},1})(-1)
\oplus({\bf \overline{2160},15})(-1)
\oplus({\bf \overline{2160},1})(-1)
\oplus({\bf \overline{16},\overline{45}})(-1)
\oplus({\bf \overline{16},15})(-1)
\oplus({\bf \overline{16065},\overline{4}})(4)
\oplus({\bf 255,\overline{36}})(4)
\oplus({\bf 255,\overline{4}})(4)
\oplus({\bf 1,\overline{84'}})(4)
\oplus({\bf 1,\overline{36}})(4)
\oplus({\bf 1904,\overline{10}})(9)
\oplus({\bf 16,\overline{70}})(9)
\oplus({\bf 16,\overline{10}})(9)
\oplus({\bf 120,20''})(14)$\\
%
${\bf 305235}$&=&
$({\bf 255,1})(-16)
\oplus({\bf 1904,\overline{4}})(-11)
\oplus({\bf 16,\overline{4}})(-11)
\oplus({\bf 8840,6})(-6)
\oplus({\bf 120,\overline{10}})(-6)
\oplus({\bf 120,6})(-6)
\oplus({\bf 28560,4})(-1)
\oplus({\bf 560,20})(-1)
\oplus({\bf 560,4})(-1)
\oplus({\bf 68068,1})(4)
\oplus({\bf 1820,15})(4)
\oplus({\bf 1820,1})(4)
\oplus({\bf 4368,\overline{4}})(9)$\\
%
${\bf \overline{305235}}$&=&
$({\bf 255,1})(16)
\oplus({\bf \overline{1904},4})(11)
\oplus({\bf \overline{16},4})(11)
\oplus({\bf \overline{8840},6})(6)
\oplus({\bf \overline{120},10})(6)
\oplus({\bf \overline{120},6})(6)
\oplus({\bf \overline{28560},\overline{4}})(1)
\oplus({\bf \overline{560},\overline{20}})(1)
\oplus({\bf \overline{560},\overline{4}})(1)
\oplus({\bf \overline{68068},1})(-4)
\oplus({\bf \overline{1820},15})(-4)
\oplus({\bf \overline{1820},1})(-4)
\oplus({\bf \overline{4368},4})(-9)$\\
%
${\bf 319200}$&=&
$({\bf 816,\overline{10}})(11)
\oplus({\bf 12920,\overline{4}})(6)
\oplus({\bf 136,\overline{36}})(6)
\oplus({\bf 136,\overline{4}})(6)
\oplus({\bf 108800,1})(1)
\oplus({\bf 2160,15})(1)
\oplus({\bf 2160,1})(1)
\oplus({\bf 16,84})(1)
\oplus({\bf 16,15})(1)
\oplus({\bf 16,1})(1)
\oplus({\bf 18240,4})(-4)
\oplus({\bf 255,36})(-4)
\oplus({\bf 255,4})(-4)
\oplus({\bf 1,160})(-4)
\oplus({\bf 1,36})(-4)
\oplus({\bf 1,4})(-4)
\oplus({\bf \overline{2160},10})(-9)
\oplus({\bf \overline{16},70})(-9)
\oplus({\bf \overline{16},10})(-9)
\oplus({\bf \overline{136},\overline{20''}})(-14)$\\
%
${\bf \overline{319200}}$&=&
$({\bf \overline{816},10})(-11)
\oplus({\bf \overline{12920},4})(-6)
\oplus({\bf \overline{136},36})(-6)
\oplus({\bf \overline{136},4})(-6)
\oplus({\bf \overline{108800},1})(-1)
\oplus({\bf \overline{2160},15})(-1)
\oplus({\bf \overline{2160},1})(-1)
\oplus({\bf \overline{16},84})(-1)
\oplus({\bf \overline{16},15})(-1)
\oplus({\bf \overline{16},1})(-1)
\oplus({\bf 18240,\overline{4}})(4)
\oplus({\bf 255,\overline{36}})(4)
\oplus({\bf 255,\overline{4}})(4)
\oplus({\bf 1,\overline{160}})(4)
\oplus({\bf 1,\overline{36}})(4)
\oplus({\bf 1,\overline{4}})(4)
\oplus({\bf 2160,\overline{10}})(9)
\oplus({\bf 16,\overline{70}})(9)
\oplus({\bf 16,\overline{10}})(9)
\oplus({\bf 136,20''})(14)$\\
%
${\bf 355300}$&=&
$({\bf 7140,\overline{4}})(8)
\oplus({\bf 112320,1})(3)
\oplus({\bf 1360,15})(3)
\oplus({\bf 1360,1})(3)
\oplus({\bf 560,15})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 21504,4})(-2)
\oplus({\bf 136,20})(-2)
\oplus({\bf 136,4})(-2)
\oplus({\bf 8840,4})(-2)
\oplus({\bf 120,36})(-2)
\oplus({\bf 120,20})(-2)
\oplus2({\bf 120,4})(-2)
\oplus({\bf 2160,6})(-7)
\oplus({\bf 1904,10})(-7)
\oplus({\bf 1904,6})(-7)
\oplus({\bf 16,64})(-7)
\oplus({\bf 16,10})(-7)
\oplus({\bf 16,\overline{10}})(-7)
\oplus2({\bf 16,6})(-7)
\oplus({\bf 255,\overline{20}})(-12)
\oplus({\bf 255,\overline{4}})(-12)
\oplus({\bf 1,\overline{36}})(-12)
\oplus({\bf 1,\overline{20}})(-12)
\oplus({\bf 1,\overline{4}})(-12)
\oplus({\bf \overline{16},15})(-17)$\\
%
${\bf \overline{355300}}$&=&
$({\bf \overline{7140},4})(-8)
\oplus({\bf \overline{112320},1})(-3)
\oplus({\bf \overline{1360},15})(-3)
\oplus({\bf \overline{1360},1})(-3)
\oplus({\bf \overline{560},15})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf \overline{21504},\overline{4}})(2)
\oplus({\bf \overline{8840},\overline{4}})(2)
\oplus({\bf \overline{136},\overline{20}})(2)
\oplus({\bf \overline{136},\overline{4}})(2)
\oplus({\bf \overline{120},\overline{36}})(2)
\oplus({\bf \overline{120},\overline{20}})(2)
\oplus2({\bf \overline{120},\overline{4}})(2)
\oplus({\bf \overline{2160},6})(7)
\oplus({\bf \overline{1904},\overline{10}})(7)
\oplus({\bf \overline{1904},6})(7)
\oplus({\bf \overline{16},64})(7)
\oplus({\bf \overline{16},10})(7)
\oplus({\bf \overline{16},\overline{10}})(7)
\oplus2({\bf \overline{16},6})(7)
\oplus({\bf 255,20})(12)
\oplus({\bf 255,4})(12)
\oplus({\bf 1,36})(12)
\oplus({\bf 1,20})(12)
\oplus({\bf 1,4})(12)
\oplus({\bf 16,15})(17)$\\
%
${\bf 379050}$&=&
$({\bf 95200,1})(6)
\oplus({\bf 38080,4})(1)
\oplus({\bf 5440,10})(-4)
\oplus({\bf 7140,6})(-4)
\oplus({\bf 1360,\overline{20}})(-9)
\oplus({\bf 560,\overline{4}})(-9)
\oplus({\bf 136,20'})(-14)
\oplus({\bf 120,15})(-14)
\oplus({\bf 16,20})(-19)
\oplus({\bf 1,\overline{10}})(-24)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{95200},1})(-6)
\oplus({\bf \overline{38080},\overline{4}})(-1)
\oplus({\bf \overline{5440},\overline{10}})(4)
\oplus({\bf \overline{7140},6})(4)
\oplus({\bf \overline{1360},20})(9)
\oplus({\bf \overline{560},4})(9)
\oplus({\bf \overline{136},20'})(14)
\oplus({\bf \overline{120},15})(14)
\oplus({\bf \overline{16},\overline{20}})(19)
\oplus({\bf 1,10})(24)$\\
%
${\bf 434700}$&=&
$({\bf 9180,\overline{4}})(8)
\oplus({\bf 144704,1})(3)
\oplus({\bf 816,15})(3)
\oplus({\bf 816,1})(3)
\oplus({\bf 1360,15})(3)
\oplus({\bf 1360,1})(3)
\oplus({\bf 12920,4})(-2)
\oplus({\bf 21504,4})(-2)
\oplus({\bf 136,36})(-2)
\oplus({\bf 136,20})(-2)
\oplus2({\bf 136,4})(-2)
\oplus({\bf 120,36})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 2160,10})(-7)
\oplus({\bf 2160,6})(-7)
\oplus({\bf 1904,10})(-7)
\oplus({\bf 16,70})(-7)
\oplus({\bf 16,64})(-7)
\oplus2({\bf 16,10})(-7)
\oplus({\bf 16,6})(-7)
\oplus({\bf 255,\overline{20''}})(-12)
\oplus({\bf 255,\overline{20}})(-12)
\oplus({\bf 1,\overline{140}})(-12)
\oplus({\bf 1,\overline{20''}})(-12)
\oplus({\bf 1,\overline{20}})(-12)
\oplus({\bf \overline{16},45})(-17)$\\
%
${\bf \overline{434700}}$&=&
$({\bf \overline{9180},4})(-8)
\oplus({\bf \overline{144704},1})(-3)
\oplus({\bf \overline{816},15})(-3)
\oplus({\bf \overline{816},1})(-3)
\oplus({\bf \overline{1360},15})(-3)
\oplus({\bf \overline{1360},1})(-3)
\oplus({\bf \overline{12920},\overline{4}})(2)
\oplus({\bf \overline{21504},\overline{4}})(2)
\oplus({\bf \overline{136},\overline{36}})(2)
\oplus({\bf \overline{136},\overline{20}})(2)
\oplus2({\bf \overline{136},\overline{4}})(2)
\oplus({\bf \overline{120},\overline{36}})(2)
\oplus({\bf \overline{120},\overline{4}})(2)
\oplus({\bf \overline{2160},\overline{10}})(7)
\oplus({\bf \overline{2160},6})(7)
\oplus({\bf \overline{1904},\overline{10}})(7)
\oplus({\bf \overline{16},\overline{70}})(7)
\oplus({\bf \overline{16},64})(7)
\oplus2({\bf \overline{16},\overline{10}})(7)
\oplus({\bf \overline{16},6})(7)
\oplus({\bf 255,20''})(12)
\oplus({\bf 255,20})(12)
\oplus({\bf 1,140})(12)
\oplus({\bf 1,20''})(12)
\oplus({\bf 1,20})(12)
\oplus({\bf 16,\overline{45}})(17)$\\
%
${\bf 497420}$&=&
$({\bf 1360,6})(11)
\oplus({\bf 21504,\overline{4}})(6)
\oplus({\bf 136,\overline{20}})(6)
\oplus({\bf 136,\overline{4}})(6)
\oplus({\bf 120,\overline{20}})(6)
\oplus({\bf 120,\overline{4}})(6)
\oplus({\bf 159120,1})(1)
\oplus({\bf 2160,15})(1)
\oplus({\bf 2160,1})(1)
\oplus({\bf 1904,15})(1)
\oplus({\bf 1904,1})(1)
\oplus({\bf 16,45})(1)
\oplus({\bf 16,20'})(1)
\oplus2({\bf 16,15})(1)
\oplus({\bf 16,1})(1)
\oplus({\bf 16065,4})(-4)
\oplus({\bf 14144,4})(-4)
\oplus({\bf 255,36})(-4)
\oplus({\bf 255,20})(-4)
\oplus2({\bf 255,4})(-4)
\oplus({\bf 1,60})(-4)
\oplus({\bf 1,36})(-4)
\oplus({\bf 1,20})(-4)
\oplus({\bf 1,4})(-4)
\oplus({\bf \overline{1904},10})(-9)
\oplus({\bf \overline{1904},6})(-9)
\oplus({\bf \overline{16},64})(-9)
\oplus({\bf \overline{16},10})(-9)
\oplus({\bf \overline{16},6})(-9)
\oplus({\bf \overline{120},\overline{20}})(-14)$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{1360},6})(-11)
\oplus({\bf \overline{21504},4})(-6)
\oplus({\bf \overline{136},20})(-6)
\oplus({\bf \overline{136},4})(-6)
\oplus({\bf \overline{120},20})(-6)
\oplus({\bf \overline{120},4})(-6)
\oplus({\bf \overline{159120},1})(-1)
\oplus({\bf \overline{2160},15})(-1)
\oplus({\bf \overline{2160},1})(-1)
\oplus({\bf \overline{1904},15})(-1)
\oplus({\bf \overline{1904},1})(-1)
\oplus({\bf \overline{16},\overline{45}})(-1)
\oplus({\bf \overline{16},20'})(-1)
\oplus2({\bf \overline{16},15})(-1)
\oplus({\bf \overline{16},1})(-1)
\oplus({\bf \overline{16065},\overline{4}})(4)
\oplus({\bf 14144,\overline{4}})(4)
\oplus({\bf 255,\overline{36}})(4)
\oplus({\bf 255,\overline{20}})(4)
\oplus2({\bf 255,\overline{4}})(4)
\oplus({\bf 1,\overline{60}})(4)
\oplus({\bf 1,\overline{36}})(4)
\oplus({\bf 1,\overline{20}})(4)
\oplus({\bf 1,\overline{4}})(4)
\oplus({\bf 1904,\overline{10}})(9)
\oplus({\bf 1904,6})(9)
\oplus({\bf 16,64})(9)
\oplus({\bf 16,\overline{10}})(9)
\oplus({\bf 16,6})(9)
\oplus({\bf 120,20})(14)$\\
%
${\bf 512050}$&=&
$({\bf 138720,1})(6)
\oplus({\bf 48960,4})(1)
\oplus({\bf 9180,10})(-4)
\oplus({\bf 5440,6})(-4)
\oplus({\bf 816,\overline{20''}})(-9)
\oplus({\bf 1360,\overline{20}})(-9)
\oplus({\bf 136,45})(-14)
\oplus({\bf 120,20'})(-14)
\oplus({\bf 16,60})(-19)
\oplus({\bf 1,50})(-24)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{138720},1})(-6)
\oplus({\bf \overline{48960},\overline{4}})(-1)
\oplus({\bf \overline{9180},\overline{10}})(4)
\oplus({\bf \overline{5440},6})(4)
\oplus({\bf \overline{816},20''})(9)
\oplus({\bf \overline{1360},20})(9)
\oplus({\bf \overline{136},\overline{45}})(14)
\oplus({\bf \overline{120},20'})(14)
\oplus({\bf \overline{16},\overline{60}})(19)
\oplus({\bf 1,50})(24)$\\
%
${\bf 550620}$&=&
$({\bf \overline{136},\overline{20}})(-14)
\oplus({\bf \overline{2160},10})(-9)
\oplus({\bf \overline{2160},6})(-9)
\oplus({\bf \overline{16},64})(-9)
\oplus({\bf \overline{16},10})(-9)
\oplus({\bf \overline{16},6})(-9)
\oplus({\bf 18240,4})(-4)
\oplus({\bf \overline{16065},4})(-4)
\oplus({\bf 255,36})(-4)
\oplus({\bf 255,20})(-4)
\oplus2({\bf 255,4})(-4)
\oplus({\bf 1,140})(-4)
\oplus({\bf 1,36})(-4)
\oplus({\bf 1,20})(-4)
\oplus({\bf 1,4})(-4)
\oplus({\bf 180880,1})(1)
\oplus({\bf 2160,15})(1)
\oplus({\bf 2160,1})(1)
\oplus({\bf 1904,15})(1)
\oplus({\bf 1904,1})(1)
\oplus({\bf 16,84})(1)
\oplus({\bf 16,\overline{45}})(1)
\oplus2({\bf 16,15})(1)
\oplus({\bf 16,1})(1)
\oplus({\bf 21504,\overline{4}})(6)
\oplus({\bf 136,\overline{36}})(6)
\oplus({\bf 136,\overline{4}})(6)
\oplus({\bf 120,\overline{36}})(6)
\oplus({\bf 120,\overline{4}})(6)
\oplus({\bf 1360,\overline{10}})(11)$\\
%
${\bf \overline{550620}}$&=&
$({\bf 136,20})(14)
\oplus({\bf 2160,\overline{10}})(9)
\oplus({\bf 2160,6})(9)
\oplus({\bf 16,64})(9)
\oplus({\bf 16,\overline{10}})(9)
\oplus({\bf 16,6})(9)
\oplus({\bf 18240,\overline{4}})(4)
\oplus({\bf 16065,\overline{4}})(4)
\oplus({\bf 255,\overline{36}})(4)
\oplus({\bf 255,\overline{20}})(4)
\oplus2({\bf 255,\overline{4}})(4)
\oplus({\bf 1,\overline{140}})(4)
\oplus({\bf 1,\overline{36}})(4)
\oplus({\bf 1,\overline{20}})(4)
\oplus({\bf 1,\overline{4}})(4)
\oplus({\bf \overline{180880},1})(-1)
\oplus({\bf \overline{2160},15})(-1)
\oplus({\bf \overline{2160},1})(-1)
\oplus({\bf \overline{1904},15})(-1)
\oplus({\bf \overline{1904},1})(-1)
\oplus({\bf \overline{16},84})(-1)
\oplus({\bf \overline{16},45})(-1)
\oplus2({\bf \overline{16},15})(-1)
\oplus({\bf \overline{16},1})(-1)
\oplus({\bf \overline{21504},4})(-6)
\oplus({\bf \overline{136},36})(-6)
\oplus({\bf \overline{136},4})(-6)
\oplus({\bf \overline{120},36})(-6)
\oplus({\bf \overline{120},4})(-6)
\oplus({\bf \overline{1360},10})(-11)$\\
%
${\bf 610470}$&=&
$({\bf 148512,1})(6)
\oplus({\bf 38080,4})(1)
\oplus({\bf 24752,4})(1)
\oplus({\bf 5440,6})(-4)
\oplus({\bf 7140,10})(-4)
\oplus({\bf 7140,6})(-4)
\oplus({\bf 1820,6})(-4)
\oplus({\bf 1360,\overline{20}})(-9)
\oplus({\bf 1360,\overline{4}})(-9)
\oplus({\bf 560,\overline{20}})(-9)
\oplus({\bf 560,\overline{4}})(-9)
\oplus({\bf 136,15})(-14)
\oplus({\bf 120,20'})(-14)
\oplus({\bf 120,15})(-14)
\oplus({\bf 120,1})(-14)
\oplus({\bf 16,20})(-19)
\oplus({\bf 16,4})(-19)
\oplus({\bf 1,6})(-24)$\\
%
${\bf \overline{610470}}$&=&
$({\bf \overline{148512},1})(-6)
\oplus({\bf \overline{38080},\overline{4}})(-1)
\oplus({\bf \overline{24752},\overline{4}})(-1)
\oplus({\bf \overline{5440},6})(4)
\oplus({\bf \overline{7140},\overline{10}})(4)
\oplus({\bf \overline{7140},6})(4)
\oplus({\bf \overline{1820},6})(4)
\oplus({\bf \overline{1360},20})(9)
\oplus({\bf \overline{1360},4})(9)
\oplus({\bf \overline{560},20})(9)
\oplus({\bf \overline{560},4})(9)
\oplus({\bf \overline{136},15})(14)
\oplus({\bf \overline{120},20'})(14)
\oplus({\bf \overline{120},15})(14)
\oplus({\bf \overline{120},1})(14)
\oplus({\bf \overline{16},\overline{20}})(19)
\oplus({\bf \overline{16},\overline{4}})(19)
\oplus({\bf 1,6})(24)$\\
%
${\bf 657800}$&=&
$({\bf 170544,1})(7)
\oplus({\bf 54264,4})(2)
\oplus({\bf 15504,10})(-3)
\oplus({\bf 3876,\overline{20''}})(-8)
\oplus({\bf 816,35})(-13)
\oplus({\bf 136,56})(-18)
\oplus({\bf 16,84''})(-23)
\oplus({\bf 1,\overline{120'}})(-28)$\\
%
${\bf \overline{657800}}$&=&
$({\bf \overline{170544},1})(-7)
\oplus({\bf \overline{54264},\overline{4}})(-2)
\oplus({\bf \overline{15504},\overline{10}})(3)
\oplus({\bf \overline{3876},20''})(8)
\oplus({\bf \overline{816},\overline{35}})(13)
\oplus({\bf \overline{136},\overline{56}})(18)
\oplus({\bf \overline{16},\overline{84''}})(23)
\oplus({\bf 1,120'})(28)$\\
%
${\bf 672980}$&=&
$({\bf 193800,1})(6)
\oplus({\bf 15504,4})(1)
\oplus({\bf 46512,4})(1)
\oplus({\bf 3876,10})(-4)
\oplus({\bf 3876,6})(-4)
\oplus({\bf 9180,10})(-4)
\oplus({\bf 816,\overline{20''}})(-9)
\oplus({\bf 816,\overline{20}})(-9)
\oplus({\bf 1360,\overline{20''}})(-9)
\oplus({\bf 136,35})(-14)
\oplus({\bf 136,45})(-14)
\oplus({\bf 120,35})(-14)
\oplus({\bf 16,56})(-19)
\oplus({\bf 16,84'})(-19)
\oplus({\bf 1,140''})(-24)$\\
%
${\bf \overline{672980}}$&=&
$({\bf \overline{193800},1})(-6)
\oplus({\bf \overline{15504},\overline{4}})(-1)
\oplus({\bf \overline{46512},\overline{4}})(-1)
\oplus({\bf \overline{3876},\overline{10}})(4)
\oplus({\bf \overline{3876},6})(4)
\oplus({\bf \overline{9180},\overline{10}})(4)
\oplus({\bf \overline{816},20''})(9)
\oplus({\bf \overline{816},20})(9)
\oplus({\bf \overline{1360},20''})(9)
\oplus({\bf \overline{136},\overline{35}})(14)
\oplus({\bf \overline{136},\overline{45}})(14)
\oplus({\bf \overline{120},\overline{35}})(14)
\oplus({\bf \overline{16},\overline{56}})(19)
\oplus({\bf \overline{16},\overline{84'}})(19)
\oplus({\bf 1,\overline{140''}})(24)$\\
%
${\bf 697680}$&=&
$({\bf 116688,1})(7)
\oplus({\bf 61880,4})(2)
\oplus({\bf 8008,4})(2)
\oplus({\bf 24752,6})(-3)
\oplus({\bf 4368,10})(-3)
\oplus({\bf 4368,6})(-3)
\oplus({\bf 7140,\overline{4}})(-8)
\oplus({\bf 1820,\overline{20}})(-8)
\oplus({\bf 1820,\overline{4}})(-8)
\oplus({\bf 1360,1})(-13)
\oplus({\bf 560,15})(-13)
\oplus({\bf 560,1})(-13)
\oplus({\bf 120,4})(-18)$\\
%
${\bf \overline{697680}}$&=&
$({\bf \overline{116688},1})(-7)
\oplus({\bf \overline{61880},\overline{4}})(-2)
\oplus({\bf \overline{8008},\overline{4}})(-2)
\oplus({\bf \overline{24752},6})(3)
\oplus({\bf \overline{4368},\overline{10}})(3)
\oplus({\bf \overline{4368},6})(3)
\oplus({\bf \overline{7140},4})(8)
\oplus({\bf \overline{1820},20})(8)
\oplus({\bf \overline{1820},4})(8)
\oplus({\bf \overline{1360},1})(13)
\oplus({\bf \overline{560},15})(13)
\oplus({\bf \overline{560},1})(13)
\oplus({\bf \overline{120},\overline{4}})(18)$\\
%
${\bf 746130}$&=&
$({\bf 185640,1})(6)
\oplus({\bf 51408,4})(1)
\oplus({\bf 24752,4})(1)
\oplus({\bf 9180,6})(-4)
\oplus({\bf 7140,10})(-4)
\oplus({\bf 7140,6})(-4)
\oplus({\bf 1820,10})(-4)
\oplus({\bf 816,\overline{4}})(-9)
\oplus({\bf 1360,\overline{20}})(-9)
\oplus({\bf 1360,\overline{4}})(-9)
\oplus({\bf 560,\overline{20''}})(-9)
\oplus({\bf 560,\overline{20}})(-9)
\oplus({\bf 136,15})(-14)
\oplus({\bf 136,1})(-14)
\oplus({\bf 120,45})(-14)
\oplus({\bf 120,15})(-14)
\oplus({\bf 16,36})(-19)
\oplus({\bf 16,4})(-19)
\oplus({\bf 1,10})(-24)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{185640},1})(-6)
\oplus({\bf \overline{51408},\overline{4}})(-1)
\oplus({\bf \overline{24752},\overline{4}})(-1)
\oplus({\bf \overline{9180},6})(4)
\oplus({\bf \overline{7140},\overline{10}})(4)
\oplus({\bf \overline{7140},6})(4)
\oplus({\bf \overline{1820},\overline{10}})(4)
\oplus({\bf \overline{816},4})(9)
\oplus({\bf \overline{1360},20})(9)
\oplus({\bf \overline{1360},4})(9)
\oplus({\bf \overline{560},20''})(9)
\oplus({\bf \overline{560},20})(9)
\oplus({\bf \overline{136},15})(14)
\oplus({\bf \overline{136},1})(14)
\oplus({\bf \overline{120},\overline{45}})(14)
\oplus({\bf \overline{120},15})(14)
\oplus({\bf \overline{16},\overline{36}})(19)
\oplus({\bf \overline{16},\overline{4}})(19)
\oplus({\bf 1,\overline{10}})(24)$\\
%
${\bf 759696}$&=&
$({\bf 1904,1})(-15)
\oplus({\bf 8840,\overline{4}})(-10)
\oplus({\bf 120,\overline{4}})(-10)
\oplus({\bf 28560,6})(-5)
\oplus({\bf 560,\overline{10}})(-5)
\oplus({\bf 560,6})(-5)
\oplus({\bf 68068,4})(0)
\oplus({\bf 1820,20})(0)
\oplus({\bf 1820,4})(0)
\oplus({\bf 123760,1})(5)
\oplus({\bf 4368,15})(5)
\oplus({\bf 4368,1})(5)
\oplus({\bf 8008,\overline{4}})(10)$\\
%
${\bf \overline{759696}}$&=&
$({\bf \overline{1904},1})(15)
\oplus({\bf \overline{8840},4})(10)
\oplus({\bf \overline{120},4})(10)
\oplus({\bf \overline{28560},6})(5)
\oplus({\bf \overline{560},10})(5)
\oplus({\bf \overline{560},6})(5)
\oplus({\bf \overline{68068},\overline{4}})(0)
\oplus({\bf \overline{1820},\overline{20}})(0)
\oplus({\bf \overline{1820},\overline{4}})(0)
\oplus({\bf \overline{123760},1})(-5)
\oplus({\bf \overline{4368},15})(-5)
\oplus({\bf \overline{4368},1})(-5)
\oplus({\bf \overline{8008},4})(-10)$\\
%
${\bf 841225}$&=&
$({\bf 15504,\overline{4}})(9)
\oplus({\bf 244188,1})(4)
\oplus({\bf 3876,15})(4)
\oplus({\bf 3876,1})(4)
\oplus({\bf 61200,4})(-1)
\oplus({\bf 816,36})(-1)
\oplus({\bf 816,4})(-1)
\oplus({\bf 12920,10})(-6)
\oplus({\bf 136,70})(-6)
\oplus({\bf 136,10})(-6)
\oplus({\bf 2160,\overline{20''}})(-11)
\oplus({\bf 16,\overline{120}})(-11)
\oplus({\bf 16,\overline{20''}})(-11)
\oplus({\bf 255,35})(-16)
\oplus({\bf 1,189})(-16)
\oplus({\bf 1,35})(-16)
\oplus({\bf \overline{16},56})(-21)$\\
%
${\bf \overline{841225}}$&=&
$({\bf \overline{15504},4})(-9)
\oplus({\bf \overline{244188},1})(-4)
\oplus({\bf \overline{3876},15})(-4)
\oplus({\bf \overline{3876},1})(-4)
\oplus({\bf \overline{61200},\overline{4}})(1)
\oplus({\bf \overline{816},\overline{36}})(1)
\oplus({\bf \overline{816},\overline{4}})(1)
\oplus({\bf \overline{12920},\overline{10}})(6)
\oplus({\bf \overline{136},\overline{70}})(6)
\oplus({\bf \overline{136},\overline{10}})(6)
\oplus({\bf \overline{2160},20''})(11)
\oplus({\bf \overline{16},120})(11)
\oplus({\bf \overline{16},20''})(11)
\oplus({\bf 255,\overline{35}})(16)
\oplus({\bf 1,\overline{189}})(16)
\oplus({\bf 1,\overline{35}})(16)
\oplus({\bf 16,\overline{56}})(21)$\\
%
${\bf 897750}$&=&
$({\bf \overline{120},1})(-18)
\oplus({\bf \overline{1904},\overline{4}})(-13)
\oplus({\bf \overline{16},\overline{4}})(-13)
\oplus({\bf 14144,6})(-8)
\oplus({\bf 255,\overline{10}})(-8)
\oplus({\bf 255,6})(-8)
\oplus({\bf 1,6})(-8)
\oplus({\bf 65280,4})(-3)
\oplus({\bf 1904,20})(-3)
\oplus({\bf 1904,4})(-3)
\oplus({\bf 16,20})(-3)
\oplus({\bf 16,4})(-3)
\oplus({\bf 209440,1})(2)
\oplus({\bf 8840,15})(2)
\oplus({\bf 8840,1})(2)
\oplus({\bf 120,20'})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 28560,\overline{4}})(7)
\oplus({\bf 560,\overline{20}})(7)
\oplus({\bf 560,\overline{4}})(7)
\oplus({\bf 1820,6})(12)$\\
%
${\bf \overline{897750}}$&=&
$({\bf 120,1})(18)
\oplus({\bf 1904,4})(13)
\oplus({\bf 16,4})(13)
\oplus({\bf 14144,6})(8)
\oplus({\bf 255,10})(8)
\oplus({\bf 255,6})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf \overline{65280},\overline{4}})(3)
\oplus({\bf \overline{1904},\overline{20}})(3)
\oplus({\bf \overline{1904},\overline{4}})(3)
\oplus({\bf \overline{16},\overline{20}})(3)
\oplus({\bf \overline{16},\overline{4}})(3)
\oplus({\bf \overline{209440},1})(-2)
\oplus({\bf \overline{8840},15})(-2)
\oplus({\bf \overline{8840},1})(-2)
\oplus({\bf \overline{120},20'})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{28560},4})(-7)
\oplus({\bf \overline{560},20})(-7)
\oplus({\bf \overline{560},4})(-7)
\oplus({\bf \overline{1820},6})(-12)$\\
%
${\bf 994840}$&=&
$({\bf \overline{136},1})(-18)
\oplus({\bf \overline{2160},\overline{4}})(-13)
\oplus({\bf \overline{16},\overline{4}})(-13)
\oplus({\bf \overline{16065},6})(-8)
\oplus({\bf 255,\overline{10}})(-8)
\oplus({\bf 255,6})(-8)
\oplus({\bf 1,\overline{10}})(-8)
\oplus({\bf 74256,4})(-3)
\oplus({\bf 1904,20})(-3)
\oplus({\bf 1904,4})(-3)
\oplus({\bf 16,20''})(-3)
\oplus({\bf 16,20})(-3)
\oplus({\bf 238680,1})(2)
\oplus({\bf 8840,15})(2)
\oplus({\bf 8840,1})(2)
\oplus({\bf 120,\overline{45}})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 28560,\overline{4}})(7)
\oplus({\bf 560,\overline{36}})(7)
\oplus({\bf 560,\overline{4}})(7)
\oplus({\bf 1820,\overline{10}})(12)$\\
%
${\bf \overline{994840}}$&=&
$({\bf 136,1})(18)
\oplus({\bf 2160,4})(13)
\oplus({\bf 16,4})(13)
\oplus({\bf 16065,6})(8)
\oplus({\bf 255,10})(8)
\oplus({\bf 255,6})(8)
\oplus({\bf 1,10})(8)
\oplus({\bf \overline{74256},\overline{4}})(3)
\oplus({\bf \overline{1904},\overline{20}})(3)
\oplus({\bf \overline{1904},\overline{4}})(3)
\oplus({\bf \overline{16},\overline{20''}})(3)
\oplus({\bf \overline{16},\overline{20}})(3)
\oplus({\bf \overline{238680},1})(-2)
\oplus({\bf \overline{8840},15})(-2)
\oplus({\bf \overline{8840},1})(-2)
\oplus({\bf \overline{120},45})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{28560},4})(-7)
\oplus({\bf \overline{560},36})(-7)
\oplus({\bf \overline{560},4})(-7)
\oplus({\bf \overline{1820},10})(-12)$\\
%
${\bf 1009470}$&=&
$({\bf 271320,1})(6)
\oplus({\bf 46512,4})(1)
\oplus({\bf 51408,4})(1)
\oplus({\bf 3876,6})(-4)
\oplus({\bf 9180,10})(-4)
\oplus({\bf 9180,6})(-4)
\oplus({\bf 7140,10})(-4)
\oplus({\bf 816,\overline{20}})(-9)
\oplus({\bf 816,\overline{4}})(-9)
\oplus({\bf 1360,\overline{20''}})(-9)
\oplus({\bf 1360,\overline{20}})(-9)
\oplus({\bf 560,\overline{20''}})(-9)
\oplus({\bf 136,45})(-14)
\oplus({\bf 136,15})(-14)
\oplus({\bf 120,35})(-14)
\oplus({\bf 120,45})(-14)
\oplus({\bf 16,84'})(-19)
\oplus({\bf 16,36})(-19)
\oplus({\bf 1,70})(-24)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{271320},1})(-6)
\oplus({\bf \overline{46512},\overline{4}})(-1)
\oplus({\bf \overline{51408},\overline{4}})(-1)
\oplus({\bf \overline{3876},6})(4)
\oplus({\bf \overline{9180},\overline{10}})(4)
\oplus({\bf \overline{9180},6})(4)
\oplus({\bf \overline{7140},\overline{10}})(4)
\oplus({\bf \overline{816},20})(9)
\oplus({\bf \overline{816},4})(9)
\oplus({\bf \overline{1360},20''})(9)
\oplus({\bf \overline{1360},20})(9)
\oplus({\bf \overline{560},20''})(9)
\oplus({\bf \overline{136},\overline{45}})(14)
\oplus({\bf \overline{136},15})(14)
\oplus({\bf \overline{120},\overline{35}})(14)
\oplus({\bf \overline{120},\overline{45}})(14)
\oplus({\bf \overline{16},\overline{84'}})(19)
\oplus({\bf \overline{16},\overline{36}})(19)
\oplus({\bf 1,\overline{70}})(24)$\\
%
${\bf 1009470'}$&=&
$({\bf 279072,1})(6)
\oplus({\bf 46512,4})(1)
\oplus({\bf 48960,4})(1)
\oplus({\bf 3876,10})(-4)
\oplus({\bf 9180,10})(-4)
\oplus({\bf 9180,6})(-4)
\oplus({\bf 5440,10})(-4)
\oplus({\bf 816,\overline{20''}})(-9)
\oplus({\bf 816,\overline{20}})(-9)
\oplus({\bf 1360,\overline{20''}})(-9)
\oplus({\bf 1360,\overline{20}})(-9)
\oplus({\bf 136,35})(-14)
\oplus({\bf 136,45})(-14)
\oplus({\bf 136,20'})(-14)
\oplus({\bf 120,45})(-14)
\oplus({\bf 16,84'})(-19)
\oplus({\bf 16,60})(-19)
\oplus({\bf 1,126})(-24)$\\
%
${\bf \overline{1009470'}}$&=&
$({\bf \overline{279072},1})(-6)
\oplus({\bf \overline{46512},\overline{4}})(-1)
\oplus({\bf \overline{48960},\overline{4}})(-1)
\oplus({\bf \overline{3876},\overline{10}})(4)
\oplus({\bf \overline{9180},\overline{10}})(4)
\oplus({\bf \overline{9180},6})(4)
\oplus({\bf \overline{5440},\overline{10}})(4)
\oplus({\bf \overline{816},20''})(9)
\oplus({\bf \overline{816},20})(9)
\oplus({\bf \overline{1360},20''})(9)
\oplus({\bf \overline{1360},20})(9)
\oplus({\bf \overline{136},\overline{35}})(14)
\oplus({\bf \overline{136},\overline{45}})(14)
\oplus({\bf \overline{136},20'})(14)
\oplus({\bf \overline{120},\overline{45}})(14)
\oplus({\bf \overline{16},\overline{84'}})(19)
\oplus({\bf \overline{16},\overline{60}})(19)
\oplus({\bf 1,\overline{126}})(24)$\\
%
${\bf 1263500}$&=&
$({\bf 560,4})(15)
\oplus({\bf 8840,6})(10)
\oplus({\bf 120,10})(10)
\oplus({\bf 120,6})(10)
\oplus({\bf 65280,\overline{4}})(5)
\oplus({\bf 1904,\overline{20}})(5)
\oplus({\bf 1904,\overline{4}})(5)
\oplus({\bf 16,\overline{20}})(5)
\oplus({\bf 16,\overline{4}})(5)
\oplus({\bf 299200,1})(0)
\oplus({\bf 14144,15})(0)
\oplus({\bf 14144,1})(0)
\oplus({\bf 255,20'})(0)
\oplus({\bf 255,15})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{65280},4})(-5)
\oplus({\bf \overline{1904},20})(-5)
\oplus({\bf \overline{1904},4})(-5)
\oplus({\bf \overline{16},20})(-5)
\oplus({\bf \overline{16},4})(-5)
\oplus({\bf \overline{8840},6})(-10)
\oplus({\bf \overline{120},\overline{10}})(-10)
\oplus({\bf \overline{120},6})(-10)
\oplus({\bf \overline{560},\overline{4}})(-15)$\\
%
${\bf 1404480}$&=&
$({\bf 365568,1})(6)
\oplus({\bf 48960,4})(1)
\oplus({\bf 51408,4})(1)
\oplus({\bf 38080,4})(1)
\oplus({\bf 9180,10})(-4)
\oplus({\bf 9180,6})(-4)
\oplus({\bf 5440,10})(-4)
\oplus({\bf 5440,6})(-4)
\oplus({\bf 7140,10})(-4)
\oplus({\bf 7140,6})(-4)
\oplus({\bf 816,\overline{20}})(-9)
\oplus({\bf 1360,\overline{20''}})(-9)
\oplus2({\bf 1360,\overline{20}})(-9)
\oplus({\bf 1360,\overline{4}})(-9)
\oplus({\bf 560,\overline{20}})(-9)
\oplus({\bf 136,45})(-14)
\oplus({\bf 136,20'})(-14)
\oplus({\bf 136,15})(-14)
\oplus({\bf 120,45})(-14)
\oplus({\bf 120,20'})(-14)
\oplus({\bf 120,15})(-14)
\oplus({\bf 16,60})(-19)
\oplus({\bf 16,36})(-19)
\oplus({\bf 16,20})(-19)
\oplus({\bf 1,64})(-24)$\\
%
${\bf \overline{1404480}}$&=&
$({\bf \overline{365568},1})(-6)
\oplus({\bf \overline{48960},\overline{4}})(-1)
\oplus({\bf \overline{51408},\overline{4}})(-1)
\oplus({\bf \overline{38080},\overline{4}})(-1)
\oplus({\bf \overline{9180},\overline{10}})(4)
\oplus({\bf \overline{9180},6})(4)
\oplus({\bf \overline{5440},\overline{10}})(4)
\oplus({\bf \overline{5440},6})(4)
\oplus({\bf \overline{7140},\overline{10}})(4)
\oplus({\bf \overline{7140},6})(4)
\oplus({\bf \overline{816},20})(9)
\oplus({\bf \overline{1360},20''})(9)
\oplus2({\bf \overline{1360},20})(9)
\oplus({\bf \overline{1360},4})(9)
\oplus({\bf \overline{560},20})(9)
\oplus({\bf \overline{136},\overline{45}})(14)
\oplus({\bf \overline{136},20'})(14)
\oplus({\bf \overline{136},15})(14)
\oplus({\bf \overline{120},\overline{45}})(14)
\oplus({\bf \overline{120},20'})(14)
\oplus({\bf \overline{120},15})(14)
\oplus({\bf \overline{16},\overline{60}})(19)
\oplus({\bf \overline{16},\overline{36}})(19)
\oplus({\bf \overline{16},\overline{20}})(19)
\oplus({\bf 1,64})(24)$\\
%
${\bf 1424430}$&=&
$({\bf 170170,1})(8)
\oplus({\bf 116688,4})(3)
\oplus({\bf 11440,4})(3)
\oplus({\bf 61880,6})(-2)
\oplus({\bf 8008,10})(-2)
\oplus({\bf 8008,6})(-2)
\oplus({\bf 24752,\overline{4}})(-7)
\oplus({\bf 4368,\overline{20}})(-7)
\oplus({\bf 4368,\overline{4}})(-7)
\oplus({\bf 7140,1})(-12)
\oplus({\bf 1820,15})(-12)
\oplus({\bf 1820,1})(-12)
\oplus({\bf 560,4})(-17)$\\
%
${\bf \overline{1424430}}$&=&
$({\bf \overline{170170},1})(-8)
\oplus({\bf \overline{116688},\overline{4}})(-3)
\oplus({\bf \overline{11440},\overline{4}})(-3)
\oplus({\bf \overline{61880},6})(2)
\oplus({\bf \overline{8008},\overline{10}})(2)
\oplus({\bf \overline{8008},6})(2)
\oplus({\bf \overline{24752},4})(7)
\oplus({\bf \overline{4368},20})(7)
\oplus({\bf \overline{4368},4})(7)
\oplus({\bf \overline{7140},1})(12)
\oplus({\bf \overline{1820},15})(12)
\oplus({\bf \overline{1820},1})(12)
\oplus({\bf \overline{560},\overline{4}})(17)$\\
%
${\bf 1511640}$&=&
$({\bf 8840,1})(-14)
\oplus({\bf 28560,\overline{4}})(-9)
\oplus({\bf 560,\overline{4}})(-9)
\oplus({\bf 68068,6})(-4)
\oplus({\bf 1820,\overline{10}})(-4)
\oplus({\bf 1820,6})(-4)
\oplus({\bf 123760,4})(1)
\oplus({\bf 4368,20})(1)
\oplus({\bf 4368,4})(1)
\oplus({\bf 175032,1})(6)
\oplus({\bf 8008,15})(6)
\oplus({\bf 8008,1})(6)
\oplus({\bf 11440,\overline{4}})(11)$\\
%
${\bf \overline{1511640}}$&=&
$({\bf \overline{8840},1})(14)
\oplus({\bf \overline{28560},4})(9)
\oplus({\bf \overline{560},4})(9)
\oplus({\bf \overline{68068},6})(4)
\oplus({\bf \overline{1820},10})(4)
\oplus({\bf \overline{1820},6})(4)
\oplus({\bf \overline{123760},\overline{4}})(-1)
\oplus({\bf \overline{4368},\overline{20}})(-1)
\oplus({\bf \overline{4368},\overline{4}})(-1)
\oplus({\bf \overline{175032},1})(-6)
\oplus({\bf \overline{8008},15})(-6)
\oplus({\bf \overline{8008},1})(-6)
\oplus({\bf \overline{11440},4})(-11)$\\
%
${\bf 1605120}$&=&
$({\bf 24752,\overline{4}})(9)
\oplus({\bf 387072,1})(4)
\oplus({\bf 7140,15})(4)
\oplus({\bf 7140,1})(4)
\oplus({\bf 1820,15})(4)
\oplus({\bf 1820,1})(4)
\oplus({\bf 112320,4})(-1)
\oplus({\bf 1360,20})(-1)
\oplus({\bf 1360,4})(-1)
\oplus({\bf 28560,4})(-1)
\oplus({\bf 560,36})(-1)
\oplus({\bf 560,20})(-1)
\oplus2({\bf 560,4})(-1)
\oplus({\bf 21504,6})(-6)
\oplus({\bf 136,\overline{10}})(-6)
\oplus({\bf 136,6})(-6)
\oplus({\bf 8840,10})(-6)
\oplus({\bf 8840,6})(-6)
\oplus({\bf 120,64})(-6)
\oplus({\bf 120,10})(-6)
\oplus({\bf 120,\overline{10}})(-6)
\oplus2({\bf 120,6})(-6)
\oplus({\bf 2160,\overline{4}})(-11)
\oplus({\bf 1904,\overline{20}})(-11)
\oplus({\bf 1904,\overline{4}})(-11)
\oplus({\bf 16,\overline{36}})(-11)
\oplus({\bf 16,\overline{20}})(-11)
\oplus2({\bf 16,\overline{4}})(-11)
\oplus({\bf 255,15})(-16)
\oplus({\bf 255,1})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,1})(-16)
\oplus({\bf \overline{16},4})(-21)$\\
%
${\bf \overline{1605120}}$&=&
$({\bf \overline{24752},4})(-9)
\oplus({\bf \overline{387072},1})(-4)
\oplus({\bf \overline{7140},15})(-4)
\oplus({\bf \overline{7140},1})(-4)
\oplus({\bf \overline{1820},15})(-4)
\oplus({\bf \overline{1820},1})(-4)
\oplus({\bf \overline{112320},\overline{4}})(1)
\oplus({\bf \overline{28560},\overline{4}})(1)
\oplus({\bf \overline{1360},\overline{20}})(1)
\oplus({\bf \overline{1360},\overline{4}})(1)
\oplus({\bf \overline{560},\overline{36}})(1)
\oplus({\bf \overline{560},\overline{20}})(1)
\oplus2({\bf \overline{560},\overline{4}})(1)
\oplus({\bf \overline{21504},6})(6)
\oplus({\bf \overline{8840},\overline{10}})(6)
\oplus({\bf \overline{8840},6})(6)
\oplus({\bf \overline{136},10})(6)
\oplus({\bf \overline{136},6})(6)
\oplus({\bf \overline{120},64})(6)
\oplus({\bf \overline{120},10})(6)
\oplus({\bf \overline{120},\overline{10}})(6)
\oplus2({\bf \overline{120},6})(6)
\oplus({\bf \overline{2160},4})(11)
\oplus({\bf \overline{1904},20})(11)
\oplus({\bf \overline{1904},4})(11)
\oplus({\bf \overline{16},36})(11)
\oplus({\bf \overline{16},20})(11)
\oplus2({\bf \overline{16},4})(11)
\oplus({\bf 255,15})(16)
\oplus({\bf 255,1})(16)
\oplus({\bf 1,15})(16)
\oplus({\bf 1,1})(16)
\oplus({\bf 16,\overline{4}})(21)$\\
%
${\bf 1651860}$&=&
$({\bf 3876,6})(12)
\oplus({\bf 61200,\overline{4}})(7)
\oplus({\bf 816,\overline{20}})(7)
\oplus({\bf 816,\overline{4}})(7)
\oplus({\bf 452200,1})(2)
\oplus({\bf 12920,15})(2)
\oplus({\bf 12920,1})(2)
\oplus({\bf 136,45})(2)
\oplus({\bf 136,15})(2)
\oplus({\bf 95760,4})(-3)
\oplus({\bf 2160,36})(-3)
\oplus({\bf 2160,4})(-3)
\oplus({\bf 16,84'})(-3)
\oplus({\bf 16,36})(-3)
\oplus({\bf 16065,10})(-8)
\oplus({\bf 255,70})(-8)
\oplus({\bf 255,10})(-8)
\oplus({\bf 1,140''})(-8)
\oplus({\bf 1,70})(-8)
\oplus({\bf \overline{1904},\overline{20''}})(-13)
\oplus({\bf \overline{16},\overline{120}})(-13)
\oplus({\bf \overline{16},\overline{20''}})(-13)
\oplus({\bf \overline{120},35})(-18)$\\
%
${\bf \overline{1651860}}$&=&
$({\bf \overline{3876},6})(-12)
\oplus({\bf \overline{61200},4})(-7)
\oplus({\bf \overline{816},20})(-7)
\oplus({\bf \overline{816},4})(-7)
\oplus({\bf \overline{452200},1})(-2)
\oplus({\bf \overline{12920},15})(-2)
\oplus({\bf \overline{12920},1})(-2)
\oplus({\bf \overline{136},\overline{45}})(-2)
\oplus({\bf \overline{136},15})(-2)
\oplus({\bf \overline{95760},\overline{4}})(3)
\oplus({\bf \overline{2160},\overline{36}})(3)
\oplus({\bf \overline{2160},\overline{4}})(3)
\oplus({\bf \overline{16},\overline{84'}})(3)
\oplus({\bf \overline{16},\overline{36}})(3)
\oplus({\bf \overline{16065},\overline{10}})(8)
\oplus({\bf 255,\overline{70}})(8)
\oplus({\bf 255,\overline{10}})(8)
\oplus({\bf 1,\overline{140''}})(8)
\oplus({\bf 1,\overline{70}})(8)
\oplus({\bf 1904,20''})(13)
\oplus({\bf 16,120})(13)
\oplus({\bf 16,20''})(13)
\oplus({\bf 120,\overline{35}})(18)$\\
%
${\bf 1716099}$&=&
$({\bf 816,4})(15)
\oplus({\bf 12920,6})(10)
\oplus({\bf 136,10})(10)
\oplus({\bf 136,6})(10)
\oplus({\bf 95760,\overline{4}})(5)
\oplus({\bf 2160,\overline{20}})(5)
\oplus({\bf 2160,\overline{4}})(5)
\oplus({\bf 16,\overline{20''}})(5)
\oplus({\bf 16,\overline{20}})(5)
\oplus({\bf 440895,1})(0)
\oplus({\bf 16065,15})(0)
\oplus({\bf 16065,1})(0)
\oplus({\bf 255,45})(0)
\oplus({\bf 255,15})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{74256},4})(-5)
\oplus({\bf \overline{1904},36})(-5)
\oplus({\bf \overline{1904},4})(-5)
\oplus({\bf \overline{16},84'})(-5)
\oplus({\bf \overline{16},36})(-5)
\oplus({\bf \overline{8840},10})(-10)
\oplus({\bf \overline{120},70})(-10)
\oplus({\bf \overline{120},10})(-10)
\oplus({\bf \overline{560},\overline{20''}})(-15)$\\
%
${\bf \overline{1716099}}$&=&
$({\bf \overline{816},\overline{4}})(-15)
\oplus({\bf \overline{12920},6})(-10)
\oplus({\bf \overline{136},\overline{10}})(-10)
\oplus({\bf \overline{136},6})(-10)
\oplus({\bf \overline{95760},4})(-5)
\oplus({\bf \overline{2160},20})(-5)
\oplus({\bf \overline{2160},4})(-5)
\oplus({\bf \overline{16},20''})(-5)
\oplus({\bf \overline{16},20})(-5)
\oplus({\bf \overline{440895},1})(0)
\oplus({\bf \overline{16065},15})(0)
\oplus({\bf \overline{16065},1})(0)
\oplus({\bf 255,\overline{45}})(0)
\oplus({\bf 255,15})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 74256,\overline{4}})(5)
\oplus({\bf 1904,\overline{36}})(5)
\oplus({\bf 1904,\overline{4}})(5)
\oplus({\bf 16,\overline{84'}})(5)
\oplus({\bf 16,\overline{36}})(5)
\oplus({\bf 8840,\overline{10}})(10)
\oplus({\bf 120,\overline{70}})(10)
\oplus({\bf 120,\overline{10}})(10)
\oplus({\bf 560,20''})(15)$\\
%
${\bf 1828750}$&=&
$({\bf 3876,\overline{10}})(12)
\oplus({\bf 61200,\overline{4}})(7)
\oplus({\bf 816,\overline{36}})(7)
\oplus({\bf 816,\overline{4}})(7)
\oplus({\bf 514080,1})(2)
\oplus({\bf 12920,15})(2)
\oplus({\bf 12920,1})(2)
\oplus({\bf 136,84})(2)
\oplus({\bf 136,15})(2)
\oplus({\bf 136,1})(2)
\oplus({\bf 108800,4})(-3)
\oplus({\bf 2160,36})(-3)
\oplus({\bf 2160,4})(-3)
\oplus({\bf 16,160})(-3)
\oplus({\bf 16,36})(-3)
\oplus({\bf 16,4})(-3)
\oplus({\bf 18240,10})(-8)
\oplus({\bf 255,70})(-8)
\oplus({\bf 255,10})(-8)
\oplus({\bf 1,270})(-8)
\oplus({\bf 1,70})(-8)
\oplus({\bf 1,10})(-8)
\oplus({\bf \overline{2160},\overline{20''}})(-13)
\oplus({\bf \overline{16},\overline{120}})(-13)
\oplus({\bf \overline{16},\overline{20''}})(-13)
\oplus({\bf \overline{136},35})(-18)$\\
%
${\bf \overline{1828750}}$&=&
$({\bf \overline{3876},10})(-12)
\oplus({\bf \overline{61200},4})(-7)
\oplus({\bf \overline{816},36})(-7)
\oplus({\bf \overline{816},4})(-7)
\oplus({\bf \overline{514080},1})(-2)
\oplus({\bf \overline{12920},15})(-2)
\oplus({\bf \overline{12920},1})(-2)
\oplus({\bf \overline{136},84})(-2)
\oplus({\bf \overline{136},15})(-2)
\oplus({\bf \overline{136},1})(-2)
\oplus({\bf \overline{108800},\overline{4}})(3)
\oplus({\bf \overline{2160},\overline{36}})(3)
\oplus({\bf \overline{2160},\overline{4}})(3)
\oplus({\bf \overline{16},\overline{160}})(3)
\oplus({\bf \overline{16},\overline{36}})(3)
\oplus({\bf \overline{16},\overline{4}})(3)
\oplus({\bf 18240,\overline{10}})(8)
\oplus({\bf 255,\overline{70}})(8)
\oplus({\bf 255,\overline{10}})(8)
\oplus({\bf 1,\overline{270}})(8)
\oplus({\bf 1,\overline{70}})(8)
\oplus({\bf 1,\overline{10}})(8)
\oplus({\bf 2160,20''})(13)
\oplus({\bf 16,120})(13)
\oplus({\bf 16,20''})(13)
\oplus({\bf 136,\overline{35}})(18)$\\
%
${\bf 2170560}$&=&
$({\bf 396032,1})(7)
\oplus({\bf 148512,4})(2)
\oplus({\bf 61880,4})(2)
\oplus({\bf 38080,6})(-3)
\oplus({\bf 24752,10})(-3)
\oplus({\bf 24752,6})(-3)
\oplus({\bf 4368,6})(-3)
\oplus({\bf 5440,\overline{4}})(-8)
\oplus({\bf 7140,\overline{20}})(-8)
\oplus({\bf 7140,\overline{4}})(-8)
\oplus({\bf 1820,\overline{20}})(-8)
\oplus({\bf 1820,\overline{4}})(-8)
\oplus({\bf 1360,15})(-13)
\oplus({\bf 1360,1})(-13)
\oplus({\bf 560,20'})(-13)
\oplus({\bf 560,15})(-13)
\oplus({\bf 560,1})(-13)
\oplus({\bf 136,4})(-18)
\oplus({\bf 120,20})(-18)
\oplus({\bf 120,4})(-18)
\oplus({\bf 16,6})(-23)$\\
%
${\bf \overline{2170560}}$&=&
$({\bf \overline{396032},1})(-7)
\oplus({\bf \overline{148512},\overline{4}})(-2)
\oplus({\bf \overline{61880},\overline{4}})(-2)
\oplus({\bf \overline{38080},6})(3)
\oplus({\bf \overline{24752},\overline{10}})(3)
\oplus({\bf \overline{24752},6})(3)
\oplus({\bf \overline{4368},6})(3)
\oplus({\bf \overline{5440},4})(8)
\oplus({\bf \overline{7140},20})(8)
\oplus({\bf \overline{7140},4})(8)
\oplus({\bf \overline{1820},20})(8)
\oplus({\bf \overline{1820},4})(8)
\oplus({\bf \overline{1360},15})(13)
\oplus({\bf \overline{1360},1})(13)
\oplus({\bf \overline{560},20'})(13)
\oplus({\bf \overline{560},15})(13)
\oplus({\bf \overline{560},1})(13)
\oplus({\bf \overline{136},\overline{4}})(18)
\oplus({\bf \overline{120},\overline{20}})(18)
\oplus({\bf \overline{120},\overline{4}})(18)
\oplus({\bf \overline{16},6})(23)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{15}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A19_A14-A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_A14-A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 20}$&=&
$({\bf 15,1})(1)
\oplus({\bf 1,5})(-3)$\\
%
${\bf \overline{20}}$&=&
$({\bf \overline{15},1})(-1)
\oplus({\bf 1,\overline{5}})(3)$\\
%
${\bf 190}$&=&
$({\bf 105,1})(2)
\oplus({\bf 15,5})(-2)
\oplus({\bf 1,10})(-6)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},\overline{5}})(2)
\oplus({\bf 1,\overline{10}})(6)$\\
%
${\bf 210}$&=&
$({\bf 120,1})(2)
\oplus({\bf 15,5})(-2)
\oplus({\bf 1,15})(-6)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{120},1})(-2)
\oplus({\bf \overline{15},\overline{5}})(2)
\oplus({\bf 1,\overline{15}})(6)$\\
%
${\bf 399}$&=&
$({\bf 15,\overline{5}})(4)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{15},5})(-4)$\\
%
${\bf 1140}$&=&
$({\bf 455,1})(3)
\oplus({\bf 105,5})(-1)
\oplus({\bf 15,10})(-5)
\oplus({\bf 1,\overline{10}})(-9)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{455},1})(-3)
\oplus({\bf \overline{105},\overline{5}})(1)
\oplus({\bf \overline{15},\overline{10}})(5)
\oplus({\bf 1,10})(9)$\\
%
${\bf 1540}$&=&
$({\bf 680,1})(3)
\oplus({\bf 120,5})(-1)
\oplus({\bf 15,15})(-5)
\oplus({\bf 1,\overline{35}})(-9)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{680},1})(-3)
\oplus({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{15},\overline{15}})(5)
\oplus({\bf 1,35})(9)$\\
%
${\bf 2660}$&=&
$({\bf 1120,1})(3)
\oplus({\bf 120,5})(-1)
\oplus({\bf 105,5})(-1)
\oplus({\bf 15,15})(-5)
\oplus({\bf 15,10})(-5)
\oplus({\bf 1,\overline{40}})(-9)$\\
%
${\bf \overline{2660}}$&=&
$({\bf \overline{1120},1})(-3)
\oplus({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{105},\overline{5}})(1)
\oplus({\bf \overline{15},\overline{15}})(5)
\oplus({\bf \overline{15},\overline{10}})(5)
\oplus({\bf 1,40})(9)$\\
%
${\bf 3780}$&=&
$({\bf \overline{15},10})(-7)
\oplus({\bf 224,5})(-3)
\oplus({\bf 1,45})(-3)
\oplus({\bf 1,5})(-3)
\oplus({\bf 1560,1})(1)
\oplus({\bf 15,24})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 105,\overline{5}})(5)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 15,\overline{10}})(7)
\oplus({\bf 224,\overline{5}})(3)
\oplus({\bf 1,\overline{45}})(3)
\oplus({\bf 1,\overline{5}})(3)
\oplus({\bf \overline{1560},1})(-1)
\oplus({\bf \overline{15},24})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{105},5})(-5)$\\
%
${\bf 4180}$&=&
$({\bf 120,\overline{5}})(5)
\oplus({\bf 1785,1})(1)
\oplus({\bf 15,24})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 224,5})(-3)
\oplus({\bf 1,70})(-3)
\oplus({\bf 1,5})(-3)
\oplus({\bf \overline{15},15})(-7)$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{120},5})(-5)
\oplus({\bf \overline{1785},1})(-1)
\oplus({\bf \overline{15},24})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf 224,\overline{5}})(3)
\oplus({\bf 1,\overline{70}})(3)
\oplus({\bf 1,\overline{5}})(3)
\oplus({\bf 15,\overline{15}})(7)$\\
%
${\bf 4845}$&=&
$({\bf 1365,1})(4)
\oplus({\bf 455,5})(0)
\oplus({\bf 105,10})(-4)
\oplus({\bf 15,\overline{10}})(-8)
\oplus({\bf 1,\overline{5}})(-12)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{455},\overline{5}})(0)
\oplus({\bf \overline{105},\overline{10}})(4)
\oplus({\bf \overline{15},10})(8)
\oplus({\bf 1,5})(12)$\\
%
${\bf 8855}$&=&
$({\bf 3060,1})(4)
\oplus({\bf 680,5})(0)
\oplus({\bf 120,15})(-4)
\oplus({\bf 15,\overline{35}})(-8)
\oplus({\bf 1,\overline{70'}})(-12)$\\
%
${\bf \overline{8855}}$&=&
$({\bf \overline{3060},1})(-4)
\oplus({\bf \overline{680},\overline{5}})(0)
\oplus({\bf \overline{120},\overline{15}})(4)
\oplus({\bf \overline{15},35})(8)
\oplus({\bf 1,70'})(12)$\\
%
${\bf 13300}$&=&
$({\bf 4200,1})(4)
\oplus({\bf 1120,5})(0)
\oplus({\bf 120,15})(-4)
\oplus({\bf 105,10})(-4)
\oplus({\bf 15,\overline{40}})(-8)
\oplus({\bf 1,\overline{50}})(-12)$\\
%
${\bf \overline{13300}}$&=&
$({\bf \overline{4200},1})(-4)
\oplus({\bf \overline{1120},\overline{5}})(0)
\oplus({\bf \overline{120},\overline{15}})(4)
\oplus({\bf \overline{105},\overline{10}})(4)
\oplus({\bf \overline{15},40})(8)
\oplus({\bf 1,50})(12)$\\
%
${\bf 15504}$&=&
$({\bf 3003,1})(5)
\oplus({\bf 1365,5})(1)
\oplus({\bf 455,10})(-3)
\oplus({\bf 105,\overline{10}})(-7)
\oplus({\bf 15,\overline{5}})(-11)
\oplus({\bf 1,1})(-15)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{3003},1})(-5)
\oplus({\bf \overline{1365},\overline{5}})(-1)
\oplus({\bf \overline{455},\overline{10}})(3)
\oplus({\bf \overline{105},10})(7)
\oplus({\bf \overline{15},5})(11)
\oplus({\bf 1,1})(15)$\\
%
${\bf 17955}$&=&
$({\bf 5460,1})(4)
\oplus({\bf 1120,5})(0)
\oplus({\bf 455,5})(0)
\oplus({\bf 120,10})(-4)
\oplus({\bf 105,15})(-4)
\oplus({\bf 105,10})(-4)
\oplus({\bf 15,\overline{40}})(-8)
\oplus({\bf 15,\overline{10}})(-8)
\oplus({\bf 1,\overline{45}})(-12)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{5460},1})(-4)
\oplus({\bf \overline{1120},\overline{5}})(0)
\oplus({\bf \overline{455},\overline{5}})(0)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{105},\overline{15}})(4)
\oplus({\bf \overline{105},\overline{10}})(4)
\oplus({\bf \overline{15},40})(8)
\oplus({\bf \overline{15},10})(8)
\oplus({\bf 1,45})(12)$\\
%
${\bf 21945}$&=&
$({\bf 7140,1})(4)
\oplus({\bf 680,5})(0)
\oplus({\bf 1120,5})(0)
\oplus({\bf 120,15})(-4)
\oplus({\bf 120,10})(-4)
\oplus({\bf 105,15})(-4)
\oplus({\bf 15,\overline{35}})(-8)
\oplus({\bf 15,\overline{40}})(-8)
\oplus({\bf 1,\overline{105}})(-12)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{7140},1})(-4)
\oplus({\bf \overline{680},\overline{5}})(0)
\oplus({\bf \overline{1120},\overline{5}})(0)
\oplus({\bf \overline{120},\overline{15}})(4)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{105},\overline{15}})(4)
\oplus({\bf \overline{15},35})(8)
\oplus({\bf \overline{15},40})(8)
\oplus({\bf 1,105})(12)$\\
%
${\bf 22610}$&=&
$({\bf \overline{15},\overline{10}})(-10)
\oplus({\bf 224,10})(-6)
\oplus({\bf 1,40})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1560,5})(-2)
\oplus({\bf 15,45})(-2)
\oplus({\bf 15,5})(-2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 105,24})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 455,\overline{5}})(6)$\\
%
${\bf \overline{22610}}$&=&
$({\bf 15,10})(10)
\oplus({\bf 224,\overline{10}})(6)
\oplus({\bf 1,\overline{40}})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf \overline{1560},\overline{5}})(2)
\oplus({\bf \overline{15},\overline{45}})(2)
\oplus({\bf \overline{15},\overline{5}})(2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{105},24})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{455},5})(-6)$\\
%
${\bf 30590}$&=&
$({\bf 680,\overline{5}})(6)
\oplus({\bf 10080,1})(2)
\oplus({\bf 120,24})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 1785,5})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,5})(-2)
\oplus({\bf 224,15})(-6)
\oplus({\bf 1,160})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf \overline{15},\overline{35}})(-10)$\\
%
${\bf \overline{30590}}$&=&
$({\bf \overline{680},5})(-6)
\oplus({\bf \overline{10080},1})(-2)
\oplus({\bf \overline{120},24})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{1785},\overline{5}})(2)
\oplus({\bf \overline{15},\overline{70}})(2)
\oplus({\bf \overline{15},\overline{5}})(2)
\oplus({\bf 224,\overline{15}})(6)
\oplus({\bf 1,\overline{160}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf 15,35})(10)$\\
%
${\bf 35700}$&=&
$({\bf 105,\overline{10}})(8)
\oplus({\bf 1560,\overline{5}})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 15,\overline{5}})(4)
\oplus({\bf 10800,1})(0)
\oplus({\bf 224,24})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1560},5})(-4)
\oplus({\bf \overline{15},45})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus({\bf \overline{105},10})(-8)$\\
%
${\bf 38760}$&=&
$({\bf 5005,1})(6)
\oplus({\bf 3003,5})(2)
\oplus({\bf 1365,10})(-2)
\oplus({\bf 455,\overline{10}})(-6)
\oplus({\bf 105,\overline{5}})(-10)
\oplus({\bf 15,1})(-14)$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{5005},1})(-6)
\oplus({\bf \overline{3003},\overline{5}})(-2)
\oplus({\bf \overline{1365},\overline{10}})(2)
\oplus({\bf \overline{455},10})(6)
\oplus({\bf \overline{105},5})(10)
\oplus({\bf \overline{15},1})(14)$\\
%
${\bf 39501}$&=&
$({\bf 120,\overline{10}})(8)
\oplus({\bf 1785,\overline{5}})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 15,\overline{5}})(4)
\oplus({\bf 12376,1})(0)
\oplus({\bf 224,24})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{1560},5})(-4)
\oplus({\bf \overline{15},70})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus({\bf \overline{105},15})(-8)$\\
%
${\bf \overline{39501}}$&=&
$({\bf \overline{120},10})(-8)
\oplus({\bf \overline{1785},5})(-4)
\oplus({\bf \overline{15},45})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus({\bf \overline{12376},1})(0)
\oplus({\bf 224,24})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1560,\overline{5}})(4)
\oplus({\bf 15,\overline{70}})(4)
\oplus({\bf 15,\overline{5}})(4)
\oplus({\bf 105,\overline{15}})(8)$\\
%
${\bf 42504}$&=&
$({\bf 11628,1})(5)
\oplus({\bf 3060,5})(1)
\oplus({\bf 680,15})(-3)
\oplus({\bf 120,\overline{35}})(-7)
\oplus({\bf 15,\overline{70'}})(-11)
\oplus({\bf 1,126'})(-15)$\\
%
${\bf \overline{42504}}$&=&
$({\bf \overline{11628},1})(-5)
\oplus({\bf \overline{3060},\overline{5}})(-1)
\oplus({\bf \overline{680},\overline{15}})(3)
\oplus({\bf \overline{120},35})(7)
\oplus({\bf \overline{15},70'})(11)
\oplus({\bf 1,\overline{126'}})(15)$\\
%
${\bf 43700}$&=&
$({\bf 120,\overline{15}})(8)
\oplus({\bf 1785,\overline{5}})(4)
\oplus({\bf 15,\overline{70}})(4)
\oplus({\bf 15,\overline{5}})(4)
\oplus({\bf 14175,1})(0)
\oplus({\bf 224,24})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1785},5})(-4)
\oplus({\bf \overline{15},70})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus({\bf \overline{120},15})(-8)$\\
%
${\bf 52800}$&=&
$({\bf 1120,\overline{5}})(6)
\oplus({\bf 16575,1})(2)
\oplus({\bf 120,24})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 105,24})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 1785,5})(-2)
\oplus({\bf 1560,5})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,45})(-2)
\oplus2({\bf 15,5})(-2)
\oplus({\bf 224,15})(-6)
\oplus({\bf 224,10})(-6)
\oplus({\bf 1,175})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf \overline{15},\overline{40}})(-10)$\\
%
${\bf \overline{52800}}$&=&
$({\bf \overline{1120},5})(-6)
\oplus({\bf \overline{16575},1})(-2)
\oplus({\bf \overline{120},24})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{105},24})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{1785},\overline{5}})(2)
\oplus({\bf \overline{1560},\overline{5}})(2)
\oplus({\bf \overline{15},\overline{70}})(2)
\oplus({\bf \overline{15},\overline{45}})(2)
\oplus2({\bf \overline{15},\overline{5}})(2)
\oplus({\bf 224,\overline{15}})(6)
\oplus({\bf 224,\overline{10}})(6)
\oplus({\bf 1,\overline{175}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 15,40})(10)$\\
%
${\bf 77520}$&=&
$({\bf 6435,1})(7)
\oplus({\bf 5005,5})(3)
\oplus({\bf 3003,10})(-1)
\oplus({\bf 1365,\overline{10}})(-5)
\oplus({\bf 455,\overline{5}})(-9)
\oplus({\bf 105,1})(-13)$\\
%
${\bf \overline{77520}}$&=&
$({\bf \overline{6435},1})(-7)
\oplus({\bf \overline{5005},\overline{5}})(-3)
\oplus({\bf \overline{3003},\overline{10}})(1)
\oplus({\bf \overline{1365},10})(5)
\oplus({\bf \overline{455},5})(9)
\oplus({\bf \overline{105},1})(13)$\\
%
${\bf 81396}$&=&
$({\bf 17472,1})(5)
\oplus({\bf 5460,5})(1)
\oplus({\bf 1365,5})(1)
\oplus({\bf 1120,10})(-3)
\oplus({\bf 455,15})(-3)
\oplus({\bf 455,10})(-3)
\oplus({\bf 120,\overline{10}})(-7)
\oplus({\bf 105,\overline{40}})(-7)
\oplus({\bf 105,\overline{10}})(-7)
\oplus({\bf 15,\overline{45}})(-11)
\oplus({\bf 15,\overline{5}})(-11)
\oplus({\bf 1,24})(-15)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{17472},1})(-5)
\oplus({\bf \overline{5460},\overline{5}})(-1)
\oplus({\bf \overline{1365},\overline{5}})(-1)
\oplus({\bf \overline{1120},\overline{10}})(3)
\oplus({\bf \overline{455},\overline{15}})(3)
\oplus({\bf \overline{455},\overline{10}})(3)
\oplus({\bf \overline{120},10})(7)
\oplus({\bf \overline{105},40})(7)
\oplus({\bf \overline{105},10})(7)
\oplus({\bf \overline{15},45})(11)
\oplus({\bf \overline{15},5})(11)
\oplus({\bf 1,24})(15)$\\
%
${\bf 95760}$&=&
$({\bf \overline{15},\overline{5}})(-13)
\oplus({\bf 224,\overline{10}})(-9)
\oplus({\bf 1,\overline{15}})(-9)
\oplus({\bf 1,\overline{10}})(-9)
\oplus({\bf 1560,10})(-5)
\oplus({\bf 15,40})(-5)
\oplus({\bf 15,10})(-5)
\oplus({\bf 6720,5})(-1)
\oplus({\bf 105,45})(-1)
\oplus({\bf 105,5})(-1)
\oplus({\bf 20020,1})(3)
\oplus({\bf 455,24})(3)
\oplus({\bf 455,1})(3)
\oplus({\bf 1365,\overline{5}})(7)$\\
%
${\bf \overline{95760}}$&=&
$({\bf 15,5})(13)
\oplus({\bf 224,10})(9)
\oplus({\bf 1,15})(9)
\oplus({\bf 1,10})(9)
\oplus({\bf \overline{1560},\overline{10}})(5)
\oplus({\bf \overline{15},\overline{40}})(5)
\oplus({\bf \overline{15},\overline{10}})(5)
\oplus({\bf \overline{6720},\overline{5}})(1)
\oplus({\bf \overline{105},\overline{45}})(1)
\oplus({\bf \overline{105},\overline{5}})(1)
\oplus({\bf \overline{20020},1})(-3)
\oplus({\bf \overline{455},24})(-3)
\oplus({\bf \overline{455},1})(-3)
\oplus({\bf \overline{1365},5})(-7)$\\
%
${\bf 119700}$&=&
$({\bf 27300,1})(5)
\oplus({\bf 4200,5})(1)
\oplus({\bf 5460,5})(1)
\oplus({\bf 1120,15})(-3)
\oplus({\bf 1120,10})(-3)
\oplus({\bf 455,10})(-3)
\oplus({\bf 120,\overline{40}})(-7)
\oplus({\bf 105,\overline{40}})(-7)
\oplus({\bf 105,\overline{10}})(-7)
\oplus({\bf 15,\overline{50}})(-11)
\oplus({\bf 15,\overline{45}})(-11)
\oplus({\bf 1,75})(-15)$\\
%
${\bf \overline{119700}}$&=&
$({\bf \overline{27300},1})(-5)
\oplus({\bf \overline{4200},\overline{5}})(-1)
\oplus({\bf \overline{5460},\overline{5}})(-1)
\oplus({\bf \overline{1120},\overline{15}})(3)
\oplus({\bf \overline{1120},\overline{10}})(3)
\oplus({\bf \overline{455},\overline{10}})(3)
\oplus({\bf \overline{120},40})(7)
\oplus({\bf \overline{105},40})(7)
\oplus({\bf \overline{105},10})(7)
\oplus({\bf \overline{15},50})(11)
\oplus({\bf \overline{15},45})(11)
\oplus({\bf 1,75})(15)$\\
%
${\bf 125970}$&=&
$({\bf \overline{6435},1})(8)
\oplus({\bf 6435,5})(4)
\oplus({\bf 5005,10})(0)
\oplus({\bf 3003,\overline{10}})(-4)
\oplus({\bf 1365,\overline{5}})(-8)
\oplus({\bf 455,1})(-12)$\\
%
${\bf \overline{125970}}$&=&
$({\bf 6435,1})(-8)
\oplus({\bf \overline{6435},\overline{5}})(-4)
\oplus({\bf \overline{5005},\overline{10}})(0)
\oplus({\bf \overline{3003},10})(4)
\oplus({\bf \overline{1365},5})(8)
\oplus({\bf \overline{455},1})(12)$\\
%
${\bf 134596}$&=&
$({\bf 34272,1})(5)
\oplus({\bf 3060,5})(1)
\oplus({\bf 7140,5})(1)
\oplus({\bf 680,15})(-3)
\oplus({\bf 680,10})(-3)
\oplus({\bf 1120,15})(-3)
\oplus({\bf 120,\overline{35}})(-7)
\oplus({\bf 120,\overline{40}})(-7)
\oplus({\bf 105,\overline{35}})(-7)
\oplus({\bf 15,\overline{70'}})(-11)
\oplus({\bf 15,\overline{105}})(-11)
\oplus({\bf 1,224})(-15)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{34272},1})(-5)
\oplus({\bf \overline{3060},\overline{5}})(-1)
\oplus({\bf \overline{7140},\overline{5}})(-1)
\oplus({\bf \overline{680},\overline{15}})(3)
\oplus({\bf \overline{680},\overline{10}})(3)
\oplus({\bf \overline{1120},\overline{15}})(3)
\oplus({\bf \overline{120},35})(7)
\oplus({\bf \overline{120},40})(7)
\oplus({\bf \overline{105},35})(7)
\oplus({\bf \overline{15},70'})(11)
\oplus({\bf \overline{15},105})(11)
\oplus({\bf 1,\overline{224}})(15)$\\
%
${\bf 146300}$&=&
$({\bf 35700,1})(5)
\oplus({\bf 7140,5})(1)
\oplus({\bf 4200,5})(1)
\oplus({\bf 680,15})(-3)
\oplus({\bf 1120,15})(-3)
\oplus({\bf 1120,10})(-3)
\oplus({\bf 120,\overline{35}})(-7)
\oplus({\bf 120,\overline{40}})(-7)
\oplus({\bf 105,\overline{40}})(-7)
\oplus({\bf 15,\overline{105}})(-11)
\oplus({\bf 15,\overline{50}})(-11)
\oplus({\bf 1,175'})(-15)$\\
%
${\bf \overline{146300}}$&=&
$({\bf \overline{35700},1})(-5)
\oplus({\bf \overline{7140},\overline{5}})(-1)
\oplus({\bf \overline{4200},\overline{5}})(-1)
\oplus({\bf \overline{680},\overline{15}})(3)
\oplus({\bf \overline{1120},\overline{15}})(3)
\oplus({\bf \overline{1120},\overline{10}})(3)
\oplus({\bf \overline{120},35})(7)
\oplus({\bf \overline{120},40})(7)
\oplus({\bf \overline{105},40})(7)
\oplus({\bf \overline{15},105})(11)
\oplus({\bf \overline{15},50})(11)
\oplus({\bf 1,\overline{175'}})(15)$\\
%
${\bf 158004}$&=&
$({\bf 37128,1})(5)
\oplus({\bf 7140,5})(1)
\oplus({\bf 5460,5})(1)
\oplus({\bf 680,10})(-3)
\oplus({\bf 1120,15})(-3)
\oplus({\bf 1120,10})(-3)
\oplus({\bf 455,15})(-3)
\oplus({\bf 120,\overline{40}})(-7)
\oplus({\bf 120,\overline{10}})(-7)
\oplus({\bf 105,\overline{35}})(-7)
\oplus({\bf 105,\overline{40}})(-7)
\oplus({\bf 15,\overline{105}})(-11)
\oplus({\bf 15,\overline{45}})(-11)
\oplus({\bf 1,126})(-15)$\\
%
${\bf \overline{158004}}$&=&
$({\bf \overline{37128},1})(-5)
\oplus({\bf \overline{7140},\overline{5}})(-1)
\oplus({\bf \overline{5460},\overline{5}})(-1)
\oplus({\bf \overline{680},\overline{10}})(3)
\oplus({\bf \overline{1120},\overline{15}})(3)
\oplus({\bf \overline{1120},\overline{10}})(3)
\oplus({\bf \overline{455},\overline{15}})(3)
\oplus({\bf \overline{120},40})(7)
\oplus({\bf \overline{120},10})(7)
\oplus({\bf \overline{105},35})(7)
\oplus({\bf \overline{105},40})(7)
\oplus({\bf \overline{15},105})(11)
\oplus({\bf \overline{15},45})(11)
\oplus({\bf 1,\overline{126}})(15)$\\
%
${\bf 167960}$&=&
$({\bf \overline{5005},1})(9)
\oplus({\bf \overline{6435},5})(5)
\oplus({\bf 6435,10})(1)
\oplus({\bf 5005,\overline{10}})(-3)
\oplus({\bf 3003,\overline{5}})(-7)
\oplus({\bf 1365,1})(-11)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 5005,1})(-9)
\oplus({\bf 6435,\overline{5}})(-5)
\oplus({\bf \overline{6435},\overline{10}})(-1)
\oplus({\bf \overline{5005},10})(3)
\oplus({\bf \overline{3003},5})(7)
\oplus({\bf \overline{1365},1})(11)$\\
%
${\bf 175560}$&=&
$({\bf 3060,\overline{5}})(7)
\oplus({\bf 45220,1})(3)
\oplus({\bf 680,24})(3)
\oplus({\bf 680,1})(3)
\oplus({\bf 10080,5})(-1)
\oplus({\bf 120,70})(-1)
\oplus({\bf 120,5})(-1)
\oplus({\bf 1785,15})(-5)
\oplus({\bf 15,160})(-5)
\oplus({\bf 15,15})(-5)
\oplus({\bf 224,\overline{35}})(-9)
\oplus({\bf 1,\overline{315'}})(-9)
\oplus({\bf 1,\overline{35}})(-9)
\oplus({\bf \overline{15},\overline{70'}})(-13)$\\
%
${\bf \overline{175560}}$&=&
$({\bf \overline{3060},5})(-7)
\oplus({\bf \overline{45220},1})(-3)
\oplus({\bf \overline{680},24})(-3)
\oplus({\bf \overline{680},1})(-3)
\oplus({\bf \overline{10080},\overline{5}})(1)
\oplus({\bf \overline{120},\overline{70}})(1)
\oplus({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{1785},\overline{15}})(5)
\oplus({\bf \overline{15},\overline{160}})(5)
\oplus({\bf \overline{15},\overline{15}})(5)
\oplus({\bf 224,35})(9)
\oplus({\bf 1,315'})(9)
\oplus({\bf 1,35})(9)
\oplus({\bf 15,70'})(13)$\\
%
${\bf 177100}$&=&
$({\bf 38760,1})(6)
\oplus({\bf 11628,5})(2)
\oplus({\bf 3060,15})(-2)
\oplus({\bf 680,\overline{35}})(-6)
\oplus({\bf 120,\overline{70'}})(-10)
\oplus({\bf 15,126'})(-14)
\oplus({\bf 1,210'})(-18)$\\
%
${\bf \overline{177100}}$&=&
$({\bf \overline{38760},1})(-6)
\oplus({\bf \overline{11628},\overline{5}})(-2)
\oplus({\bf \overline{3060},\overline{15}})(2)
\oplus({\bf \overline{680},35})(6)
\oplus({\bf \overline{120},70'})(10)
\oplus({\bf \overline{15},\overline{126'}})(14)
\oplus({\bf 1,\overline{210'}})(18)$\\
%
${\bf 184756}$&=&
$({\bf \overline{3003},1})(10)
\oplus({\bf \overline{5005},5})(6)
\oplus({\bf \overline{6435},10})(2)
\oplus({\bf 6435,\overline{10}})(-2)
\oplus({\bf 5005,\overline{5}})(-6)
\oplus({\bf 3003,1})(-10)$\\
%
${\bf 212800}$&=&
$({\bf \overline{105},\overline{10}})(-11)
\oplus({\bf \overline{1560},10})(-7)
\oplus({\bf \overline{15},40})(-7)
\oplus({\bf \overline{15},10})(-7)
\oplus({\bf 10800,5})(-3)
\oplus({\bf 224,45})(-3)
\oplus({\bf 224,5})(-3)
\oplus({\bf 1,50})(-3)
\oplus({\bf 1,45})(-3)
\oplus({\bf 1,5})(-3)
\oplus({\bf 46200,1})(1)
\oplus({\bf 1560,24})(1)
\oplus({\bf 1560,1})(1)
\oplus({\bf 15,75})(1)
\oplus({\bf 15,24})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 6720,\overline{5}})(5)
\oplus({\bf 105,\overline{45}})(5)
\oplus({\bf 105,\overline{5}})(5)
\oplus({\bf 455,\overline{10}})(9)$\\
%
${\bf \overline{212800}}$&=&
$({\bf 105,10})(11)
\oplus({\bf 1560,\overline{10}})(7)
\oplus({\bf 15,\overline{40}})(7)
\oplus({\bf 15,\overline{10}})(7)
\oplus({\bf 10800,\overline{5}})(3)
\oplus({\bf 224,\overline{45}})(3)
\oplus({\bf 224,\overline{5}})(3)
\oplus({\bf 1,\overline{50}})(3)
\oplus({\bf 1,\overline{45}})(3)
\oplus({\bf 1,\overline{5}})(3)
\oplus({\bf \overline{46200},1})(-1)
\oplus({\bf \overline{1560},24})(-1)
\oplus({\bf \overline{1560},1})(-1)
\oplus({\bf \overline{15},75})(-1)
\oplus({\bf \overline{15},24})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{6720},5})(-5)
\oplus({\bf \overline{105},45})(-5)
\oplus({\bf \overline{105},5})(-5)
\oplus({\bf \overline{455},10})(-9)$\\
%
${\bf 235620}$&=&
$({\bf \overline{120},\overline{10}})(-11)
\oplus({\bf \overline{1785},10})(-7)
\oplus({\bf \overline{15},40})(-7)
\oplus({\bf \overline{15},10})(-7)
\oplus({\bf \overline{12376},5})(-3)
\oplus({\bf 224,45})(-3)
\oplus({\bf 224,5})(-3)
\oplus({\bf 1,105})(-3)
\oplus({\bf 1,45})(-3)
\oplus({\bf 53040,1})(1)
\oplus({\bf 1560,24})(1)
\oplus({\bf 1560,1})(1)
\oplus({\bf 15,\overline{126}})(1)
\oplus({\bf 15,24})(1)
\oplus({\bf 6720,\overline{5}})(5)
\oplus({\bf 105,\overline{70}})(5)
\oplus({\bf 105,\overline{5}})(5)
\oplus({\bf 455,\overline{15}})(9)$\\
%
${\bf \overline{235620}}$&=&
$({\bf 120,10})(11)
\oplus({\bf 1785,\overline{10}})(7)
\oplus({\bf 15,\overline{40}})(7)
\oplus({\bf 15,\overline{10}})(7)
\oplus({\bf 12376,\overline{5}})(3)
\oplus({\bf 224,\overline{45}})(3)
\oplus({\bf 224,\overline{5}})(3)
\oplus({\bf 1,\overline{105}})(3)
\oplus({\bf 1,\overline{45}})(3)
\oplus({\bf \overline{53040},1})(-1)
\oplus({\bf \overline{1560},24})(-1)
\oplus({\bf \overline{1560},1})(-1)
\oplus({\bf \overline{15},126})(-1)
\oplus({\bf \overline{15},24})(-1)
\oplus({\bf \overline{6720},5})(-5)
\oplus({\bf \overline{105},70})(-5)
\oplus({\bf \overline{105},5})(-5)
\oplus({\bf \overline{455},15})(-9)$\\
%
${\bf 263340}$&=&
$({\bf \overline{15},\overline{50}})(-13)
\oplus({\bf 224,\overline{40}})(-9)
\oplus({\bf 1,\overline{210}})(-9)
\oplus({\bf 1,\overline{40}})(-9)
\oplus({\bf 1785,15})(-5)
\oplus({\bf 1560,10})(-5)
\oplus({\bf 15,175})(-5)
\oplus({\bf 15,15})(-5)
\oplus({\bf 15,10})(-5)
\oplus({\bf 16575,5})(-1)
\oplus({\bf 120,70})(-1)
\oplus({\bf 120,5})(-1)
\oplus({\bf 105,45})(-1)
\oplus({\bf 105,5})(-1)
\oplus({\bf 61880,1})(3)
\oplus({\bf 1120,24})(3)
\oplus({\bf 1120,1})(3)
\oplus({\bf 4200,\overline{5}})(7)$\\
%
${\bf \overline{263340}}$&=&
$({\bf 15,50})(13)
\oplus({\bf 224,40})(9)
\oplus({\bf 1,210})(9)
\oplus({\bf 1,40})(9)
\oplus({\bf \overline{1785},\overline{15}})(5)
\oplus({\bf \overline{1560},\overline{10}})(5)
\oplus({\bf \overline{15},\overline{175}})(5)
\oplus({\bf \overline{15},\overline{15}})(5)
\oplus({\bf \overline{15},\overline{10}})(5)
\oplus({\bf \overline{16575},\overline{5}})(1)
\oplus({\bf \overline{120},\overline{70}})(1)
\oplus({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{105},\overline{45}})(1)
\oplus({\bf \overline{105},\overline{5}})(1)
\oplus({\bf \overline{61880},1})(-3)
\oplus({\bf \overline{1120},24})(-3)
\oplus({\bf \overline{1120},1})(-3)
\oplus({\bf \overline{4200},5})(-7)$\\
%
${\bf 271320}$&=&
$({\bf 40040,1})(6)
\oplus({\bf 17472,5})(2)
\oplus({\bf 3003,5})(2)
\oplus({\bf 5460,10})(-2)
\oplus({\bf 1365,15})(-2)
\oplus({\bf 1365,10})(-2)
\oplus({\bf 1120,\overline{10}})(-6)
\oplus({\bf 455,\overline{40}})(-6)
\oplus({\bf 455,\overline{10}})(-6)
\oplus({\bf 120,\overline{5}})(-10)
\oplus({\bf 105,\overline{45}})(-10)
\oplus({\bf 105,\overline{5}})(-10)
\oplus({\bf 15,24})(-14)
\oplus({\bf 15,1})(-14)
\oplus({\bf 1,5})(-18)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{40040},1})(-6)
\oplus({\bf \overline{17472},\overline{5}})(-2)
\oplus({\bf \overline{3003},\overline{5}})(-2)
\oplus({\bf \overline{5460},\overline{10}})(2)
\oplus({\bf \overline{1365},\overline{15}})(2)
\oplus({\bf \overline{1365},\overline{10}})(2)
\oplus({\bf \overline{1120},10})(6)
\oplus({\bf \overline{455},40})(6)
\oplus({\bf \overline{455},10})(6)
\oplus({\bf \overline{120},5})(10)
\oplus({\bf \overline{105},45})(10)
\oplus({\bf \overline{105},5})(10)
\oplus({\bf \overline{15},24})(14)
\oplus({\bf \overline{15},1})(14)
\oplus({\bf 1,\overline{5}})(18)$\\
%
${\bf 288420}$&=&
$({\bf 680,\overline{10}})(9)
\oplus({\bf 10080,\overline{5}})(5)
\oplus({\bf 120,\overline{45}})(5)
\oplus({\bf 120,\overline{5}})(5)
\oplus({\bf 69615,1})(1)
\oplus({\bf 1785,24})(1)
\oplus({\bf 1785,1})(1)
\oplus({\bf 15,126})(1)
\oplus({\bf 15,24})(1)
\oplus({\bf 12376,5})(-3)
\oplus({\bf 224,70})(-3)
\oplus({\bf 224,5})(-3)
\oplus({\bf 1,280'})(-3)
\oplus({\bf 1,70})(-3)
\oplus({\bf \overline{1560},15})(-7)
\oplus({\bf \overline{15},160})(-7)
\oplus({\bf \overline{15},15})(-7)
\oplus({\bf \overline{105},\overline{35}})(-11)$\\
%
${\bf \overline{288420}}$&=&
$({\bf \overline{680},10})(-9)
\oplus({\bf \overline{10080},5})(-5)
\oplus({\bf \overline{120},45})(-5)
\oplus({\bf \overline{120},5})(-5)
\oplus({\bf \overline{69615},1})(-1)
\oplus({\bf \overline{1785},24})(-1)
\oplus({\bf \overline{1785},1})(-1)
\oplus({\bf \overline{15},\overline{126}})(-1)
\oplus({\bf \overline{15},24})(-1)
\oplus({\bf \overline{12376},\overline{5}})(3)
\oplus({\bf 224,\overline{70}})(3)
\oplus({\bf 224,\overline{5}})(3)
\oplus({\bf 1,\overline{280'}})(3)
\oplus({\bf 1,\overline{70}})(3)
\oplus({\bf 1560,\overline{15}})(7)
\oplus({\bf 15,\overline{160}})(7)
\oplus({\bf 15,\overline{15}})(7)
\oplus({\bf 105,35})(11)$\\
%
${\bf 305235}$&=&
$({\bf \overline{15},1})(-16)
\oplus({\bf 224,\overline{5}})(-12)
\oplus({\bf 1,\overline{5}})(-12)
\oplus({\bf 1560,\overline{10}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{10}})(-8)
\oplus({\bf 6720,10})(-4)
\oplus({\bf 105,40})(-4)
\oplus({\bf 105,10})(-4)
\oplus({\bf 20020,5})(0)
\oplus({\bf 455,45})(0)
\oplus({\bf 455,5})(0)
\oplus({\bf 43680,1})(4)
\oplus({\bf 1365,24})(4)
\oplus({\bf 1365,1})(4)
\oplus({\bf 3003,\overline{5}})(8)$\\
%
${\bf \overline{305235}}$&=&
$({\bf 15,1})(16)
\oplus({\bf 224,5})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf \overline{1560},10})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},10})(8)
\oplus({\bf \overline{6720},\overline{10}})(4)
\oplus({\bf \overline{105},\overline{40}})(4)
\oplus({\bf \overline{105},\overline{10}})(4)
\oplus({\bf \overline{20020},\overline{5}})(0)
\oplus({\bf \overline{455},\overline{45}})(0)
\oplus({\bf \overline{455},\overline{5}})(0)
\oplus({\bf \overline{43680},1})(-4)
\oplus({\bf \overline{1365},24})(-4)
\oplus({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{3003},5})(-8)$\\
%
${\bf 319200}$&=&
$({\bf 680,\overline{15}})(9)
\oplus({\bf 10080,\overline{5}})(5)
\oplus({\bf 120,\overline{70}})(5)
\oplus({\bf 120,\overline{5}})(5)
\oplus({\bf 79800,1})(1)
\oplus({\bf 1785,24})(1)
\oplus({\bf 1785,1})(1)
\oplus({\bf 15,200})(1)
\oplus({\bf 15,24})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 14175,5})(-3)
\oplus({\bf 224,70})(-3)
\oplus({\bf 224,5})(-3)
\oplus({\bf 1,450'})(-3)
\oplus({\bf 1,70})(-3)
\oplus({\bf 1,5})(-3)
\oplus({\bf \overline{1785},15})(-7)
\oplus({\bf \overline{15},160})(-7)
\oplus({\bf \overline{15},15})(-7)
\oplus({\bf \overline{120},\overline{35}})(-11)$\\
%
${\bf \overline{319200}}$&=&
$({\bf \overline{680},15})(-9)
\oplus({\bf \overline{10080},5})(-5)
\oplus({\bf \overline{120},70})(-5)
\oplus({\bf \overline{120},5})(-5)
\oplus({\bf \overline{79800},1})(-1)
\oplus({\bf \overline{1785},24})(-1)
\oplus({\bf \overline{1785},1})(-1)
\oplus({\bf \overline{15},200})(-1)
\oplus({\bf \overline{15},24})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf 14175,\overline{5}})(3)
\oplus({\bf 224,\overline{70}})(3)
\oplus({\bf 224,\overline{5}})(3)
\oplus({\bf 1,\overline{450'}})(3)
\oplus({\bf 1,\overline{70}})(3)
\oplus({\bf 1,\overline{5}})(3)
\oplus({\bf 1785,\overline{15}})(7)
\oplus({\bf 15,\overline{160}})(7)
\oplus({\bf 15,\overline{15}})(7)
\oplus({\bf 120,35})(11)$\\
%
${\bf 355300}$&=&
$({\bf 5460,\overline{5}})(7)
\oplus({\bf 80325,1})(3)
\oplus({\bf 1120,24})(3)
\oplus({\bf 1120,1})(3)
\oplus({\bf 455,24})(3)
\oplus({\bf 455,1})(3)
\oplus({\bf 16575,5})(-1)
\oplus({\bf 120,45})(-1)
\oplus({\bf 120,5})(-1)
\oplus({\bf 6720,5})(-1)
\oplus({\bf 105,70})(-1)
\oplus({\bf 105,45})(-1)
\oplus2({\bf 105,5})(-1)
\oplus({\bf 1785,10})(-5)
\oplus({\bf 1560,15})(-5)
\oplus({\bf 1560,10})(-5)
\oplus({\bf 15,175})(-5)
\oplus({\bf 15,15})(-5)
\oplus({\bf 15,40})(-5)
\oplus2({\bf 15,10})(-5)
\oplus({\bf 224,\overline{40}})(-9)
\oplus({\bf 224,\overline{10}})(-9)
\oplus({\bf 1,\overline{175}})(-9)
\oplus({\bf 1,\overline{40}})(-9)
\oplus({\bf 1,\overline{10}})(-9)
\oplus({\bf \overline{15},\overline{45}})(-13)$\\
%
${\bf \overline{355300}}$&=&
$({\bf \overline{5460},5})(-7)
\oplus({\bf \overline{80325},1})(-3)
\oplus({\bf \overline{1120},24})(-3)
\oplus({\bf \overline{1120},1})(-3)
\oplus({\bf \overline{455},24})(-3)
\oplus({\bf \overline{455},1})(-3)
\oplus({\bf \overline{16575},\overline{5}})(1)
\oplus({\bf \overline{6720},\overline{5}})(1)
\oplus({\bf \overline{120},\overline{45}})(1)
\oplus({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{105},\overline{70}})(1)
\oplus({\bf \overline{105},\overline{45}})(1)
\oplus2({\bf \overline{105},\overline{5}})(1)
\oplus({\bf \overline{1785},\overline{10}})(5)
\oplus({\bf \overline{1560},\overline{15}})(5)
\oplus({\bf \overline{1560},\overline{10}})(5)
\oplus({\bf \overline{15},\overline{175}})(5)
\oplus({\bf \overline{15},\overline{40}})(5)
\oplus({\bf \overline{15},\overline{15}})(5)
\oplus2({\bf \overline{15},\overline{10}})(5)
\oplus({\bf 224,40})(9)
\oplus({\bf 224,10})(9)
\oplus({\bf 1,175})(9)
\oplus({\bf 1,40})(9)
\oplus({\bf 1,10})(9)
\oplus({\bf 15,45})(13)$\\
%
${\bf 379050}$&=&
$({\bf 63700,1})(6)
\oplus({\bf 27300,5})(2)
\oplus({\bf 4200,15})(-2)
\oplus({\bf 5460,10})(-2)
\oplus({\bf 1120,\overline{40}})(-6)
\oplus({\bf 455,\overline{10}})(-6)
\oplus({\bf 120,\overline{50}})(-10)
\oplus({\bf 105,\overline{45}})(-10)
\oplus({\bf 15,75})(-14)
\oplus({\bf 1,50})(-18)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{63700},1})(-6)
\oplus({\bf \overline{27300},\overline{5}})(-2)
\oplus({\bf \overline{4200},\overline{15}})(2)
\oplus({\bf \overline{5460},\overline{10}})(2)
\oplus({\bf \overline{1120},40})(6)
\oplus({\bf \overline{455},10})(6)
\oplus({\bf \overline{120},50})(10)
\oplus({\bf \overline{105},45})(10)
\oplus({\bf \overline{15},75})(14)
\oplus({\bf 1,\overline{50}})(18)$\\
%
${\bf 434700}$&=&
$({\bf 7140,\overline{5}})(7)
\oplus({\bf 105300,1})(3)
\oplus({\bf 680,24})(3)
\oplus({\bf 680,1})(3)
\oplus({\bf 1120,24})(3)
\oplus({\bf 1120,1})(3)
\oplus({\bf 10080,5})(-1)
\oplus({\bf 16575,5})(-1)
\oplus({\bf 120,70})(-1)
\oplus({\bf 120,45})(-1)
\oplus2({\bf 120,5})(-1)
\oplus({\bf 105,70})(-1)
\oplus({\bf 105,5})(-1)
\oplus({\bf 1785,15})(-5)
\oplus({\bf 1785,10})(-5)
\oplus({\bf 1560,15})(-5)
\oplus({\bf 15,160})(-5)
\oplus({\bf 15,175})(-5)
\oplus2({\bf 15,15})(-5)
\oplus({\bf 15,10})(-5)
\oplus({\bf 224,\overline{35}})(-9)
\oplus({\bf 224,\overline{40}})(-9)
\oplus({\bf 1,\overline{450}})(-9)
\oplus({\bf 1,\overline{35}})(-9)
\oplus({\bf 1,\overline{40}})(-9)
\oplus({\bf \overline{15},\overline{105}})(-13)$\\
%
${\bf \overline{434700}}$&=&
$({\bf \overline{7140},5})(-7)
\oplus({\bf \overline{105300},1})(-3)
\oplus({\bf \overline{680},24})(-3)
\oplus({\bf \overline{680},1})(-3)
\oplus({\bf \overline{1120},24})(-3)
\oplus({\bf \overline{1120},1})(-3)
\oplus({\bf \overline{10080},\overline{5}})(1)
\oplus({\bf \overline{16575},\overline{5}})(1)
\oplus({\bf \overline{120},\overline{70}})(1)
\oplus({\bf \overline{120},\overline{45}})(1)
\oplus2({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{105},\overline{70}})(1)
\oplus({\bf \overline{105},\overline{5}})(1)
\oplus({\bf \overline{1785},\overline{15}})(5)
\oplus({\bf \overline{1785},\overline{10}})(5)
\oplus({\bf \overline{1560},\overline{15}})(5)
\oplus({\bf \overline{15},\overline{160}})(5)
\oplus({\bf \overline{15},\overline{175}})(5)
\oplus2({\bf \overline{15},\overline{15}})(5)
\oplus({\bf \overline{15},\overline{10}})(5)
\oplus({\bf 224,35})(9)
\oplus({\bf 224,40})(9)
\oplus({\bf 1,450})(9)
\oplus({\bf 1,35})(9)
\oplus({\bf 1,40})(9)
\oplus({\bf 15,105})(13)$\\
%
${\bf 497420}$&=&
$({\bf 1120,\overline{10}})(9)
\oplus({\bf 16575,\overline{5}})(5)
\oplus({\bf 120,\overline{45}})(5)
\oplus({\bf 120,\overline{5}})(5)
\oplus({\bf 105,\overline{45}})(5)
\oplus({\bf 105,\overline{5}})(5)
\oplus({\bf 114240,1})(1)
\oplus({\bf 1785,24})(1)
\oplus({\bf 1785,1})(1)
\oplus({\bf 1560,24})(1)
\oplus({\bf 1560,1})(1)
\oplus({\bf 15,126})(1)
\oplus({\bf 15,75})(1)
\oplus2({\bf 15,24})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 12376,5})(-3)
\oplus({\bf 10800,5})(-3)
\oplus({\bf 224,70})(-3)
\oplus({\bf 224,45})(-3)
\oplus2({\bf 224,5})(-3)
\oplus({\bf 1,280})(-3)
\oplus({\bf 1,70})(-3)
\oplus({\bf 1,45})(-3)
\oplus({\bf 1,5})(-3)
\oplus({\bf \overline{1560},15})(-7)
\oplus({\bf \overline{1560},10})(-7)
\oplus({\bf \overline{15},175})(-7)
\oplus({\bf \overline{15},15})(-7)
\oplus({\bf \overline{15},10})(-7)
\oplus({\bf \overline{105},\overline{40}})(-11)$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{1120},10})(-9)
\oplus({\bf \overline{16575},5})(-5)
\oplus({\bf \overline{120},45})(-5)
\oplus({\bf \overline{120},5})(-5)
\oplus({\bf \overline{105},45})(-5)
\oplus({\bf \overline{105},5})(-5)
\oplus({\bf \overline{114240},1})(-1)
\oplus({\bf \overline{1785},24})(-1)
\oplus({\bf \overline{1785},1})(-1)
\oplus({\bf \overline{1560},24})(-1)
\oplus({\bf \overline{1560},1})(-1)
\oplus({\bf \overline{15},\overline{126}})(-1)
\oplus({\bf \overline{15},75})(-1)
\oplus2({\bf \overline{15},24})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{12376},\overline{5}})(3)
\oplus({\bf 10800,\overline{5}})(3)
\oplus({\bf 224,\overline{70}})(3)
\oplus({\bf 224,\overline{45}})(3)
\oplus2({\bf 224,\overline{5}})(3)
\oplus({\bf 1,\overline{280}})(3)
\oplus({\bf 1,\overline{70}})(3)
\oplus({\bf 1,\overline{45}})(3)
\oplus({\bf 1,\overline{5}})(3)
\oplus({\bf 1560,\overline{15}})(7)
\oplus({\bf 1560,\overline{10}})(7)
\oplus({\bf 15,\overline{175}})(7)
\oplus({\bf 15,\overline{15}})(7)
\oplus({\bf 15,\overline{10}})(7)
\oplus({\bf 105,40})(11)$\\
%
${\bf 512050}$&=&
$({\bf 95200,1})(6)
\oplus({\bf 35700,5})(2)
\oplus({\bf 7140,15})(-2)
\oplus({\bf 4200,10})(-2)
\oplus({\bf 680,\overline{35}})(-6)
\oplus({\bf 1120,\overline{40}})(-6)
\oplus({\bf 120,\overline{105}})(-10)
\oplus({\bf 105,\overline{50}})(-10)
\oplus({\bf 15,175'})(-14)
\oplus({\bf 1,175''})(-18)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{95200},1})(-6)
\oplus({\bf \overline{35700},\overline{5}})(-2)
\oplus({\bf \overline{7140},\overline{15}})(2)
\oplus({\bf \overline{4200},\overline{10}})(2)
\oplus({\bf \overline{680},35})(6)
\oplus({\bf \overline{1120},40})(6)
\oplus({\bf \overline{120},105})(10)
\oplus({\bf \overline{105},50})(10)
\oplus({\bf \overline{15},\overline{175'}})(14)
\oplus({\bf 1,\overline{175''}})(18)$\\
%
${\bf 550620}$&=&
$({\bf \overline{120},\overline{40}})(-11)
\oplus({\bf \overline{1785},15})(-7)
\oplus({\bf \overline{1785},10})(-7)
\oplus({\bf \overline{15},175})(-7)
\oplus({\bf \overline{15},15})(-7)
\oplus({\bf \overline{15},10})(-7)
\oplus({\bf 14175,5})(-3)
\oplus({\bf \overline{12376},5})(-3)
\oplus({\bf 224,70})(-3)
\oplus({\bf 224,45})(-3)
\oplus2({\bf 224,5})(-3)
\oplus({\bf 1,480})(-3)
\oplus({\bf 1,70})(-3)
\oplus({\bf 1,45})(-3)
\oplus({\bf 1,5})(-3)
\oplus({\bf 131040,1})(1)
\oplus({\bf 1785,24})(1)
\oplus({\bf 1785,1})(1)
\oplus({\bf 1560,24})(1)
\oplus({\bf 1560,1})(1)
\oplus({\bf 15,200})(1)
\oplus({\bf 15,\overline{126}})(1)
\oplus2({\bf 15,24})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 16575,\overline{5}})(5)
\oplus({\bf 120,\overline{70}})(5)
\oplus({\bf 120,\overline{5}})(5)
\oplus({\bf 105,\overline{70}})(5)
\oplus({\bf 105,\overline{5}})(5)
\oplus({\bf 1120,\overline{15}})(9)$\\
%
${\bf \overline{550620}}$&=&
$({\bf 120,40})(11)
\oplus({\bf 1785,\overline{15}})(7)
\oplus({\bf 1785,\overline{10}})(7)
\oplus({\bf 15,\overline{175}})(7)
\oplus({\bf 15,\overline{15}})(7)
\oplus({\bf 15,\overline{10}})(7)
\oplus({\bf 14175,\overline{5}})(3)
\oplus({\bf 12376,\overline{5}})(3)
\oplus({\bf 224,\overline{70}})(3)
\oplus({\bf 224,\overline{45}})(3)
\oplus2({\bf 224,\overline{5}})(3)
\oplus({\bf 1,\overline{480}})(3)
\oplus({\bf 1,\overline{70}})(3)
\oplus({\bf 1,\overline{45}})(3)
\oplus({\bf 1,\overline{5}})(3)
\oplus({\bf \overline{131040},1})(-1)
\oplus({\bf \overline{1785},24})(-1)
\oplus({\bf \overline{1785},1})(-1)
\oplus({\bf \overline{1560},24})(-1)
\oplus({\bf \overline{1560},1})(-1)
\oplus({\bf \overline{15},200})(-1)
\oplus({\bf \overline{15},126})(-1)
\oplus2({\bf \overline{15},24})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{16575},5})(-5)
\oplus({\bf \overline{120},70})(-5)
\oplus({\bf \overline{120},5})(-5)
\oplus({\bf \overline{105},70})(-5)
\oplus({\bf \overline{105},5})(-5)
\oplus({\bf \overline{1120},15})(-9)$\\
%
${\bf 610470}$&=&
$({\bf 98280,1})(6)
\oplus({\bf 27300,5})(2)
\oplus({\bf 17472,5})(2)
\oplus({\bf 4200,10})(-2)
\oplus({\bf 5460,15})(-2)
\oplus({\bf 5460,10})(-2)
\oplus({\bf 1365,10})(-2)
\oplus({\bf 1120,\overline{40}})(-6)
\oplus({\bf 1120,\overline{10}})(-6)
\oplus({\bf 455,\overline{40}})(-6)
\oplus({\bf 455,\overline{10}})(-6)
\oplus({\bf 120,\overline{45}})(-10)
\oplus({\bf 105,\overline{50}})(-10)
\oplus({\bf 105,\overline{45}})(-10)
\oplus({\bf 105,\overline{5}})(-10)
\oplus({\bf 15,75})(-14)
\oplus({\bf 15,24})(-14)
\oplus({\bf 1,45})(-18)$\\
%
${\bf \overline{610470}}$&=&
$({\bf \overline{98280},1})(-6)
\oplus({\bf \overline{27300},\overline{5}})(-2)
\oplus({\bf \overline{17472},\overline{5}})(-2)
\oplus({\bf \overline{4200},\overline{10}})(2)
\oplus({\bf \overline{5460},\overline{15}})(2)
\oplus({\bf \overline{5460},\overline{10}})(2)
\oplus({\bf \overline{1365},\overline{10}})(2)
\oplus({\bf \overline{1120},40})(6)
\oplus({\bf \overline{1120},10})(6)
\oplus({\bf \overline{455},40})(6)
\oplus({\bf \overline{455},10})(6)
\oplus({\bf \overline{120},45})(10)
\oplus({\bf \overline{105},50})(10)
\oplus({\bf \overline{105},45})(10)
\oplus({\bf \overline{105},5})(10)
\oplus({\bf \overline{15},75})(14)
\oplus({\bf \overline{15},24})(14)
\oplus({\bf 1,\overline{45}})(18)$\\
%
${\bf 657800}$&=&
$({\bf 116280,1})(7)
\oplus({\bf 38760,5})(3)
\oplus({\bf 11628,15})(-1)
\oplus({\bf 3060,\overline{35}})(-5)
\oplus({\bf 680,\overline{70'}})(-9)
\oplus({\bf 120,126'})(-13)
\oplus({\bf 15,210'})(-17)
\oplus({\bf 1,330})(-21)$\\
%
${\bf \overline{657800}}$&=&
$({\bf \overline{116280},1})(-7)
\oplus({\bf \overline{38760},\overline{5}})(-3)
\oplus({\bf \overline{11628},\overline{15}})(1)
\oplus({\bf \overline{3060},35})(5)
\oplus({\bf \overline{680},70'})(9)
\oplus({\bf \overline{120},\overline{126'}})(13)
\oplus({\bf \overline{15},\overline{210'}})(17)
\oplus({\bf 1,\overline{330}})(21)$\\
%
${\bf 672980}$&=&
$({\bf 135660,1})(6)
\oplus({\bf 11628,5})(2)
\oplus({\bf 34272,5})(2)
\oplus({\bf 3060,15})(-2)
\oplus({\bf 3060,10})(-2)
\oplus({\bf 7140,15})(-2)
\oplus({\bf 680,\overline{35}})(-6)
\oplus({\bf 680,\overline{40}})(-6)
\oplus({\bf 1120,\overline{35}})(-6)
\oplus({\bf 120,\overline{70'}})(-10)
\oplus({\bf 120,\overline{105}})(-10)
\oplus({\bf 105,\overline{70'}})(-10)
\oplus({\bf 15,126'})(-14)
\oplus({\bf 15,224})(-14)
\oplus({\bf 1,420'})(-18)$\\
%
${\bf \overline{672980}}$&=&
$({\bf \overline{135660},1})(-6)
\oplus({\bf \overline{11628},\overline{5}})(-2)
\oplus({\bf \overline{34272},\overline{5}})(-2)
\oplus({\bf \overline{3060},\overline{15}})(2)
\oplus({\bf \overline{3060},\overline{10}})(2)
\oplus({\bf \overline{7140},\overline{15}})(2)
\oplus({\bf \overline{680},35})(6)
\oplus({\bf \overline{680},40})(6)
\oplus({\bf \overline{1120},35})(6)
\oplus({\bf \overline{120},70'})(10)
\oplus({\bf \overline{120},105})(10)
\oplus({\bf \overline{105},70'})(10)
\oplus({\bf \overline{15},\overline{126'}})(14)
\oplus({\bf \overline{15},\overline{224}})(14)
\oplus({\bf 1,\overline{420'}})(18)$\\
%
${\bf 697680}$&=&
$({\bf 68640,1})(7)
\oplus({\bf 40040,5})(3)
\oplus({\bf 5005,5})(3)
\oplus({\bf 17472,10})(-1)
\oplus({\bf 3003,15})(-1)
\oplus({\bf 3003,10})(-1)
\oplus({\bf 5460,\overline{10}})(-5)
\oplus({\bf 1365,\overline{40}})(-5)
\oplus({\bf 1365,\overline{10}})(-5)
\oplus({\bf 1120,\overline{5}})(-9)
\oplus({\bf 455,\overline{45}})(-9)
\oplus({\bf 455,\overline{5}})(-9)
\oplus({\bf 120,1})(-13)
\oplus({\bf 105,24})(-13)
\oplus({\bf 105,1})(-13)
\oplus({\bf 15,5})(-17)$\\
%
${\bf \overline{697680}}$&=&
$({\bf \overline{68640},1})(-7)
\oplus({\bf \overline{40040},\overline{5}})(-3)
\oplus({\bf \overline{5005},\overline{5}})(-3)
\oplus({\bf \overline{17472},\overline{10}})(1)
\oplus({\bf \overline{3003},\overline{15}})(1)
\oplus({\bf \overline{3003},\overline{10}})(1)
\oplus({\bf \overline{5460},10})(5)
\oplus({\bf \overline{1365},40})(5)
\oplus({\bf \overline{1365},10})(5)
\oplus({\bf \overline{1120},5})(9)
\oplus({\bf \overline{455},45})(9)
\oplus({\bf \overline{455},5})(9)
\oplus({\bf \overline{120},1})(13)
\oplus({\bf \overline{105},24})(13)
\oplus({\bf \overline{105},1})(13)
\oplus({\bf \overline{15},\overline{5}})(17)$\\
%
${\bf 746130}$&=&
$({\bf 123760,1})(6)
\oplus({\bf 37128,5})(2)
\oplus({\bf 17472,5})(2)
\oplus({\bf 7140,10})(-2)
\oplus({\bf 5460,15})(-2)
\oplus({\bf 5460,10})(-2)
\oplus({\bf 1365,15})(-2)
\oplus({\bf 680,\overline{10}})(-6)
\oplus({\bf 1120,\overline{40}})(-6)
\oplus({\bf 1120,\overline{10}})(-6)
\oplus({\bf 455,\overline{35}})(-6)
\oplus({\bf 455,\overline{40}})(-6)
\oplus({\bf 120,\overline{45}})(-10)
\oplus({\bf 120,\overline{5}})(-10)
\oplus({\bf 105,\overline{105}})(-10)
\oplus({\bf 105,\overline{45}})(-10)
\oplus({\bf 15,126})(-14)
\oplus({\bf 15,24})(-14)
\oplus({\bf 1,70})(-18)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{123760},1})(-6)
\oplus({\bf \overline{37128},\overline{5}})(-2)
\oplus({\bf \overline{17472},\overline{5}})(-2)
\oplus({\bf \overline{7140},\overline{10}})(2)
\oplus({\bf \overline{5460},\overline{15}})(2)
\oplus({\bf \overline{5460},\overline{10}})(2)
\oplus({\bf \overline{1365},\overline{15}})(2)
\oplus({\bf \overline{680},10})(6)
\oplus({\bf \overline{1120},40})(6)
\oplus({\bf \overline{1120},10})(6)
\oplus({\bf \overline{455},35})(6)
\oplus({\bf \overline{455},40})(6)
\oplus({\bf \overline{120},45})(10)
\oplus({\bf \overline{120},5})(10)
\oplus({\bf \overline{105},105})(10)
\oplus({\bf \overline{105},45})(10)
\oplus({\bf \overline{15},\overline{126}})(14)
\oplus({\bf \overline{15},24})(14)
\oplus({\bf 1,\overline{70}})(18)$\\
%
${\bf 759696}$&=&
$({\bf 224,1})(-15)
\oplus({\bf 1560,\overline{5}})(-11)
\oplus({\bf 15,\overline{5}})(-11)
\oplus({\bf 6720,\overline{10}})(-7)
\oplus({\bf 105,\overline{15}})(-7)
\oplus({\bf 105,\overline{10}})(-7)
\oplus({\bf 20020,10})(-3)
\oplus({\bf 455,40})(-3)
\oplus({\bf 455,10})(-3)
\oplus({\bf 43680,5})(1)
\oplus({\bf 1365,45})(1)
\oplus({\bf 1365,5})(1)
\oplus({\bf 72072,1})(5)
\oplus({\bf 3003,24})(5)
\oplus({\bf 3003,1})(5)
\oplus({\bf 5005,\overline{5}})(9)$\\
%
${\bf \overline{759696}}$&=&
$({\bf 224,1})(15)
\oplus({\bf \overline{1560},5})(11)
\oplus({\bf \overline{15},5})(11)
\oplus({\bf \overline{6720},10})(7)
\oplus({\bf \overline{105},15})(7)
\oplus({\bf \overline{105},10})(7)
\oplus({\bf \overline{20020},\overline{10}})(3)
\oplus({\bf \overline{455},\overline{40}})(3)
\oplus({\bf \overline{455},\overline{10}})(3)
\oplus({\bf \overline{43680},\overline{5}})(-1)
\oplus({\bf \overline{1365},\overline{45}})(-1)
\oplus({\bf \overline{1365},\overline{5}})(-1)
\oplus({\bf \overline{72072},1})(-5)
\oplus({\bf \overline{3003},24})(-5)
\oplus({\bf \overline{3003},1})(-5)
\oplus({\bf \overline{5005},5})(-9)$\\
%
${\bf 841225}$&=&
$({\bf 11628,\overline{5}})(8)
\oplus({\bf 171360,1})(4)
\oplus({\bf 3060,24})(4)
\oplus({\bf 3060,1})(4)
\oplus({\bf 45220,5})(0)
\oplus({\bf 680,70})(0)
\oplus({\bf 680,5})(0)
\oplus({\bf 10080,15})(-4)
\oplus({\bf 120,160})(-4)
\oplus({\bf 120,15})(-4)
\oplus({\bf 1785,\overline{35}})(-8)
\oplus({\bf 15,\overline{315'}})(-8)
\oplus({\bf 15,\overline{35}})(-8)
\oplus({\bf 224,\overline{70'}})(-12)
\oplus({\bf 1,\overline{560''}})(-12)
\oplus({\bf 1,\overline{70'}})(-12)
\oplus({\bf \overline{15},126'})(-16)$\\
%
${\bf \overline{841225}}$&=&
$({\bf \overline{11628},5})(-8)
\oplus({\bf \overline{171360},1})(-4)
\oplus({\bf \overline{3060},24})(-4)
\oplus({\bf \overline{3060},1})(-4)
\oplus({\bf \overline{45220},\overline{5}})(0)
\oplus({\bf \overline{680},\overline{70}})(0)
\oplus({\bf \overline{680},\overline{5}})(0)
\oplus({\bf \overline{10080},\overline{15}})(4)
\oplus({\bf \overline{120},\overline{160}})(4)
\oplus({\bf \overline{120},\overline{15}})(4)
\oplus({\bf \overline{1785},35})(8)
\oplus({\bf \overline{15},315'})(8)
\oplus({\bf \overline{15},35})(8)
\oplus({\bf 224,70'})(12)
\oplus({\bf 1,560''})(12)
\oplus({\bf 1,70'})(12)
\oplus({\bf 15,\overline{126'}})(16)$\\
%
${\bf 897750}$&=&
$({\bf \overline{105},\overline{5}})(-14)
\oplus({\bf \overline{1560},\overline{10}})(-10)
\oplus({\bf \overline{15},\overline{15}})(-10)
\oplus({\bf \overline{15},\overline{10}})(-10)
\oplus({\bf 10800,10})(-6)
\oplus({\bf 224,40})(-6)
\oplus({\bf 224,10})(-6)
\oplus({\bf 1,40})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 46200,5})(-2)
\oplus({\bf 1560,45})(-2)
\oplus({\bf 1560,5})(-2)
\oplus({\bf 15,50})(-2)
\oplus({\bf 15,45})(-2)
\oplus({\bf 15,5})(-2)
\oplus({\bf 136500,1})(2)
\oplus({\bf 6720,24})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 105,75})(2)
\oplus({\bf 105,24})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 20020,\overline{5}})(6)
\oplus({\bf 455,\overline{45}})(6)
\oplus({\bf 455,\overline{5}})(6)
\oplus({\bf 1365,\overline{10}})(10)$\\
%
${\bf \overline{897750}}$&=&
$({\bf 105,5})(14)
\oplus({\bf 1560,10})(10)
\oplus({\bf 15,15})(10)
\oplus({\bf 15,10})(10)
\oplus({\bf 10800,\overline{10}})(6)
\oplus({\bf 224,\overline{40}})(6)
\oplus({\bf 224,\overline{10}})(6)
\oplus({\bf 1,\overline{40}})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf \overline{46200},\overline{5}})(2)
\oplus({\bf \overline{1560},\overline{45}})(2)
\oplus({\bf \overline{1560},\overline{5}})(2)
\oplus({\bf \overline{15},\overline{50}})(2)
\oplus({\bf \overline{15},\overline{45}})(2)
\oplus({\bf \overline{15},\overline{5}})(2)
\oplus({\bf \overline{136500},1})(-2)
\oplus({\bf \overline{6720},24})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{105},75})(-2)
\oplus({\bf \overline{105},24})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{20020},5})(-6)
\oplus({\bf \overline{455},45})(-6)
\oplus({\bf \overline{455},5})(-6)
\oplus({\bf \overline{1365},10})(-10)$\\
%
${\bf 994840}$&=&
$({\bf \overline{120},\overline{5}})(-14)
\oplus({\bf \overline{1785},\overline{10}})(-10)
\oplus({\bf \overline{15},\overline{15}})(-10)
\oplus({\bf \overline{15},\overline{10}})(-10)
\oplus({\bf \overline{12376},10})(-6)
\oplus({\bf 224,40})(-6)
\oplus({\bf 224,10})(-6)
\oplus({\bf 1,35})(-6)
\oplus({\bf 1,40})(-6)
\oplus({\bf 53040,5})(-2)
\oplus({\bf 1560,45})(-2)
\oplus({\bf 1560,5})(-2)
\oplus({\bf 15,105})(-2)
\oplus({\bf 15,45})(-2)
\oplus({\bf 157080,1})(2)
\oplus({\bf 6720,24})(2)
\oplus({\bf 6720,1})(2)
\oplus({\bf 105,\overline{126}})(2)
\oplus({\bf 105,24})(2)
\oplus({\bf 20020,\overline{5}})(6)
\oplus({\bf 455,\overline{70}})(6)
\oplus({\bf 455,\overline{5}})(6)
\oplus({\bf 1365,\overline{15}})(10)$\\
%
${\bf \overline{994840}}$&=&
$({\bf 120,5})(14)
\oplus({\bf 1785,10})(10)
\oplus({\bf 15,15})(10)
\oplus({\bf 15,10})(10)
\oplus({\bf 12376,\overline{10}})(6)
\oplus({\bf 224,\overline{40}})(6)
\oplus({\bf 224,\overline{10}})(6)
\oplus({\bf 1,\overline{35}})(6)
\oplus({\bf 1,\overline{40}})(6)
\oplus({\bf \overline{53040},\overline{5}})(2)
\oplus({\bf \overline{1560},\overline{45}})(2)
\oplus({\bf \overline{1560},\overline{5}})(2)
\oplus({\bf \overline{15},\overline{105}})(2)
\oplus({\bf \overline{15},\overline{45}})(2)
\oplus({\bf \overline{157080},1})(-2)
\oplus({\bf \overline{6720},24})(-2)
\oplus({\bf \overline{6720},1})(-2)
\oplus({\bf \overline{105},126})(-2)
\oplus({\bf \overline{105},24})(-2)
\oplus({\bf \overline{20020},5})(-6)
\oplus({\bf \overline{455},70})(-6)
\oplus({\bf \overline{455},5})(-6)
\oplus({\bf \overline{1365},15})(-10)$\\
%
${\bf 1009470}$&=&
$({\bf 185640,1})(6)
\oplus({\bf 34272,5})(2)
\oplus({\bf 37128,5})(2)
\oplus({\bf 3060,10})(-2)
\oplus({\bf 7140,15})(-2)
\oplus({\bf 7140,10})(-2)
\oplus({\bf 5460,15})(-2)
\oplus({\bf 680,\overline{40}})(-6)
\oplus({\bf 680,\overline{10}})(-6)
\oplus({\bf 1120,\overline{35}})(-6)
\oplus({\bf 1120,\overline{40}})(-6)
\oplus({\bf 455,\overline{35}})(-6)
\oplus({\bf 120,\overline{105}})(-10)
\oplus({\bf 120,\overline{45}})(-10)
\oplus({\bf 105,\overline{70'}})(-10)
\oplus({\bf 105,\overline{105}})(-10)
\oplus({\bf 15,224})(-14)
\oplus({\bf 15,126})(-14)
\oplus({\bf 1,280'})(-18)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{185640},1})(-6)
\oplus({\bf \overline{34272},\overline{5}})(-2)
\oplus({\bf \overline{37128},\overline{5}})(-2)
\oplus({\bf \overline{3060},\overline{10}})(2)
\oplus({\bf \overline{7140},\overline{15}})(2)
\oplus({\bf \overline{7140},\overline{10}})(2)
\oplus({\bf \overline{5460},\overline{15}})(2)
\oplus({\bf \overline{680},40})(6)
\oplus({\bf \overline{680},10})(6)
\oplus({\bf \overline{1120},35})(6)
\oplus({\bf \overline{1120},40})(6)
\oplus({\bf \overline{455},35})(6)
\oplus({\bf \overline{120},105})(10)
\oplus({\bf \overline{120},45})(10)
\oplus({\bf \overline{105},70'})(10)
\oplus({\bf \overline{105},105})(10)
\oplus({\bf \overline{15},\overline{224}})(14)
\oplus({\bf \overline{15},\overline{126}})(14)
\oplus({\bf 1,\overline{280'}})(18)$\\
%
${\bf 1009470'}$&=&
$({\bf 192780,1})(6)
\oplus({\bf 34272,5})(2)
\oplus({\bf 35700,5})(2)
\oplus({\bf 3060,15})(-2)
\oplus({\bf 7140,15})(-2)
\oplus({\bf 7140,10})(-2)
\oplus({\bf 4200,15})(-2)
\oplus({\bf 680,\overline{35}})(-6)
\oplus({\bf 680,\overline{40}})(-6)
\oplus({\bf 1120,\overline{35}})(-6)
\oplus({\bf 1120,\overline{40}})(-6)
\oplus({\bf 120,\overline{70'}})(-10)
\oplus({\bf 120,\overline{105}})(-10)
\oplus({\bf 120,\overline{50}})(-10)
\oplus({\bf 105,\overline{105}})(-10)
\oplus({\bf 15,224})(-14)
\oplus({\bf 15,175'})(-14)
\oplus({\bf 1,420})(-18)$\\
%
${\bf \overline{1009470'}}$&=&
$({\bf \overline{192780},1})(-6)
\oplus({\bf \overline{34272},\overline{5}})(-2)
\oplus({\bf \overline{35700},\overline{5}})(-2)
\oplus({\bf \overline{3060},\overline{15}})(2)
\oplus({\bf \overline{7140},\overline{15}})(2)
\oplus({\bf \overline{7140},\overline{10}})(2)
\oplus({\bf \overline{4200},\overline{15}})(2)
\oplus({\bf \overline{680},35})(6)
\oplus({\bf \overline{680},40})(6)
\oplus({\bf \overline{1120},35})(6)
\oplus({\bf \overline{1120},40})(6)
\oplus({\bf \overline{120},70'})(10)
\oplus({\bf \overline{120},105})(10)
\oplus({\bf \overline{120},50})(10)
\oplus({\bf \overline{105},105})(10)
\oplus({\bf \overline{15},\overline{224}})(14)
\oplus({\bf \overline{15},\overline{175'}})(14)
\oplus({\bf 1,\overline{420}})(18)$\\
%
${\bf 1263500}$&=&
$({\bf 455,10})(12)
\oplus({\bf 6720,\overline{10}})(8)
\oplus({\bf 105,\overline{40}})(8)
\oplus({\bf 105,\overline{10}})(8)
\oplus({\bf 46200,\overline{5}})(4)
\oplus({\bf 1560,\overline{45}})(4)
\oplus({\bf 1560,\overline{5}})(4)
\oplus({\bf 15,\overline{50}})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 15,\overline{5}})(4)
\oplus({\bf 196000,1})(0)
\oplus({\bf 10800,24})(0)
\oplus({\bf 10800,1})(0)
\oplus({\bf 224,75})(0)
\oplus({\bf 224,24})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{46200},5})(-4)
\oplus({\bf \overline{1560},45})(-4)
\oplus({\bf \overline{1560},5})(-4)
\oplus({\bf \overline{15},50})(-4)
\oplus({\bf \overline{15},45})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus({\bf \overline{6720},10})(-8)
\oplus({\bf \overline{105},40})(-8)
\oplus({\bf \overline{105},10})(-8)
\oplus({\bf \overline{455},\overline{10}})(-12)$\\
%
${\bf 1404480}$&=&
$({\bf 247520,1})(6)
\oplus({\bf 35700,5})(2)
\oplus({\bf 37128,5})(2)
\oplus({\bf 27300,5})(2)
\oplus({\bf 7140,15})(-2)
\oplus({\bf 7140,10})(-2)
\oplus({\bf 4200,15})(-2)
\oplus({\bf 4200,10})(-2)
\oplus({\bf 5460,15})(-2)
\oplus({\bf 5460,10})(-2)
\oplus({\bf 680,\overline{40}})(-6)
\oplus({\bf 1120,\overline{35}})(-6)
\oplus2({\bf 1120,\overline{40}})(-6)
\oplus({\bf 1120,\overline{10}})(-6)
\oplus({\bf 455,\overline{40}})(-6)
\oplus({\bf 120,\overline{105}})(-10)
\oplus({\bf 120,\overline{50}})(-10)
\oplus({\bf 120,\overline{45}})(-10)
\oplus({\bf 105,\overline{105}})(-10)
\oplus({\bf 105,\overline{50}})(-10)
\oplus({\bf 105,\overline{45}})(-10)
\oplus({\bf 15,175'})(-14)
\oplus({\bf 15,126})(-14)
\oplus({\bf 15,75})(-14)
\oplus({\bf 1,280})(-18)$\\
%
${\bf \overline{1404480}}$&=&
$({\bf \overline{247520},1})(-6)
\oplus({\bf \overline{35700},\overline{5}})(-2)
\oplus({\bf \overline{37128},\overline{5}})(-2)
\oplus({\bf \overline{27300},\overline{5}})(-2)
\oplus({\bf \overline{7140},\overline{15}})(2)
\oplus({\bf \overline{7140},\overline{10}})(2)
\oplus({\bf \overline{4200},\overline{15}})(2)
\oplus({\bf \overline{4200},\overline{10}})(2)
\oplus({\bf \overline{5460},\overline{15}})(2)
\oplus({\bf \overline{5460},\overline{10}})(2)
\oplus({\bf \overline{680},40})(6)
\oplus({\bf \overline{1120},35})(6)
\oplus2({\bf \overline{1120},40})(6)
\oplus({\bf \overline{1120},10})(6)
\oplus({\bf \overline{455},40})(6)
\oplus({\bf \overline{120},105})(10)
\oplus({\bf \overline{120},50})(10)
\oplus({\bf \overline{120},45})(10)
\oplus({\bf \overline{105},105})(10)
\oplus({\bf \overline{105},50})(10)
\oplus({\bf \overline{105},45})(10)
\oplus({\bf \overline{15},\overline{175'}})(14)
\oplus({\bf \overline{15},\overline{126}})(14)
\oplus({\bf \overline{15},75})(14)
\oplus({\bf 1,\overline{280}})(18)$\\
%
${\bf 1424430}$&=&
$({\bf \overline{90090},1})(8)
\oplus({\bf 68640,5})(4)
\oplus({\bf 6435,5})(4)
\oplus({\bf 40040,10})(0)
\oplus({\bf 5005,15})(0)
\oplus({\bf 5005,10})(0)
\oplus({\bf 17472,\overline{10}})(-4)
\oplus({\bf 3003,\overline{40}})(-4)
\oplus({\bf 3003,\overline{10}})(-4)
\oplus({\bf 5460,\overline{5}})(-8)
\oplus({\bf 1365,\overline{45}})(-8)
\oplus({\bf 1365,\overline{5}})(-8)
\oplus({\bf 1120,1})(-12)
\oplus({\bf 455,24})(-12)
\oplus({\bf 455,1})(-12)
\oplus({\bf 105,5})(-16)$\\
%
${\bf \overline{1424430}}$&=&
$({\bf 90090,1})(-8)
\oplus({\bf \overline{68640},\overline{5}})(-4)
\oplus({\bf \overline{6435},\overline{5}})(-4)
\oplus({\bf \overline{40040},\overline{10}})(0)
\oplus({\bf \overline{5005},\overline{15}})(0)
\oplus({\bf \overline{5005},\overline{10}})(0)
\oplus({\bf \overline{17472},10})(4)
\oplus({\bf \overline{3003},40})(4)
\oplus({\bf \overline{3003},10})(4)
\oplus({\bf \overline{5460},5})(8)
\oplus({\bf \overline{1365},45})(8)
\oplus({\bf \overline{1365},5})(8)
\oplus({\bf \overline{1120},1})(12)
\oplus({\bf \overline{455},24})(12)
\oplus({\bf \overline{455},1})(12)
\oplus({\bf \overline{105},\overline{5}})(16)$\\
%
${\bf 1511640}$&=&
$({\bf 1560,1})(-14)
\oplus({\bf 6720,\overline{5}})(-10)
\oplus({\bf 105,\overline{5}})(-10)
\oplus({\bf 20020,\overline{10}})(-6)
\oplus({\bf 455,\overline{15}})(-6)
\oplus({\bf 455,\overline{10}})(-6)
\oplus({\bf 43680,10})(-2)
\oplus({\bf 1365,40})(-2)
\oplus({\bf 1365,10})(-2)
\oplus({\bf 72072,5})(2)
\oplus({\bf 3003,45})(2)
\oplus({\bf 3003,5})(2)
\oplus({\bf 91520,1})(6)
\oplus({\bf 5005,24})(6)
\oplus({\bf 5005,1})(6)
\oplus({\bf 6435,\overline{5}})(10)$\\
%
${\bf \overline{1511640}}$&=&
$({\bf \overline{1560},1})(14)
\oplus({\bf \overline{6720},5})(10)
\oplus({\bf \overline{105},5})(10)
\oplus({\bf \overline{20020},10})(6)
\oplus({\bf \overline{455},15})(6)
\oplus({\bf \overline{455},10})(6)
\oplus({\bf \overline{43680},\overline{10}})(2)
\oplus({\bf \overline{1365},\overline{40}})(2)
\oplus({\bf \overline{1365},\overline{10}})(2)
\oplus({\bf \overline{72072},\overline{5}})(-2)
\oplus({\bf \overline{3003},\overline{45}})(-2)
\oplus({\bf \overline{3003},\overline{5}})(-2)
\oplus({\bf \overline{91520},1})(-6)
\oplus({\bf \overline{5005},24})(-6)
\oplus({\bf \overline{5005},1})(-6)
\oplus({\bf \overline{6435},5})(-10)$\\
%
${\bf 1605120}$&=&
$({\bf 17472,\overline{5}})(8)
\oplus({\bf 255255,1})(4)
\oplus({\bf 5460,24})(4)
\oplus({\bf 5460,1})(4)
\oplus({\bf 1365,24})(4)
\oplus({\bf 1365,1})(4)
\oplus({\bf 80325,5})(0)
\oplus({\bf 1120,45})(0)
\oplus({\bf 1120,5})(0)
\oplus({\bf 20020,5})(0)
\oplus({\bf 455,70})(0)
\oplus({\bf 455,45})(0)
\oplus2({\bf 455,5})(0)
\oplus({\bf 16575,10})(-4)
\oplus({\bf 120,40})(-4)
\oplus({\bf 120,10})(-4)
\oplus({\bf 6720,15})(-4)
\oplus({\bf 6720,10})(-4)
\oplus({\bf 105,175})(-4)
\oplus({\bf 105,15})(-4)
\oplus({\bf 105,40})(-4)
\oplus2({\bf 105,10})(-4)
\oplus({\bf 1785,\overline{10}})(-8)
\oplus({\bf 1560,\overline{40}})(-8)
\oplus({\bf 1560,\overline{10}})(-8)
\oplus({\bf 15,\overline{175}})(-8)
\oplus({\bf 15,\overline{40}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus2({\bf 15,\overline{10}})(-8)
\oplus({\bf 224,\overline{45}})(-12)
\oplus({\bf 224,\overline{5}})(-12)
\oplus({\bf 1,\overline{70}})(-12)
\oplus({\bf 1,\overline{45}})(-12)
\oplus({\bf 1,\overline{5}})(-12)
\oplus({\bf \overline{15},24})(-16)$\\
%
${\bf \overline{1605120}}$&=&
$({\bf \overline{17472},5})(-8)
\oplus({\bf \overline{255255},1})(-4)
\oplus({\bf \overline{5460},24})(-4)
\oplus({\bf \overline{5460},1})(-4)
\oplus({\bf \overline{1365},24})(-4)
\oplus({\bf \overline{1365},1})(-4)
\oplus({\bf \overline{80325},\overline{5}})(0)
\oplus({\bf \overline{20020},\overline{5}})(0)
\oplus({\bf \overline{1120},\overline{45}})(0)
\oplus({\bf \overline{1120},\overline{5}})(0)
\oplus({\bf \overline{455},\overline{70}})(0)
\oplus({\bf \overline{455},\overline{45}})(0)
\oplus2({\bf \overline{455},\overline{5}})(0)
\oplus({\bf \overline{16575},\overline{10}})(4)
\oplus({\bf \overline{6720},\overline{15}})(4)
\oplus({\bf \overline{6720},\overline{10}})(4)
\oplus({\bf \overline{120},\overline{40}})(4)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{105},\overline{175}})(4)
\oplus({\bf \overline{105},\overline{40}})(4)
\oplus({\bf \overline{105},\overline{15}})(4)
\oplus2({\bf \overline{105},\overline{10}})(4)
\oplus({\bf \overline{1785},10})(8)
\oplus({\bf \overline{1560},40})(8)
\oplus({\bf \overline{1560},10})(8)
\oplus({\bf \overline{15},175})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},40})(8)
\oplus2({\bf \overline{15},10})(8)
\oplus({\bf 224,45})(12)
\oplus({\bf 224,5})(12)
\oplus({\bf 1,70})(12)
\oplus({\bf 1,45})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 15,24})(16)$\\
%
${\bf 1651860}$&=&
$({\bf 3060,\overline{10}})(10)
\oplus({\bf 45220,\overline{5}})(6)
\oplus({\bf 680,\overline{45}})(6)
\oplus({\bf 680,\overline{5}})(6)
\oplus({\bf 311220,1})(2)
\oplus({\bf 10080,24})(2)
\oplus({\bf 10080,1})(2)
\oplus({\bf 120,126})(2)
\oplus({\bf 120,24})(2)
\oplus({\bf 69615,5})(-2)
\oplus({\bf 1785,70})(-2)
\oplus({\bf 1785,5})(-2)
\oplus({\bf 15,280'})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 12376,15})(-6)
\oplus({\bf 224,160})(-6)
\oplus({\bf 224,15})(-6)
\oplus({\bf 1,540})(-6)
\oplus({\bf 1,160})(-6)
\oplus({\bf \overline{1560},\overline{35}})(-10)
\oplus({\bf \overline{15},\overline{315'}})(-10)
\oplus({\bf \overline{15},\overline{35}})(-10)
\oplus({\bf \overline{105},\overline{70'}})(-14)$\\
%
${\bf \overline{1651860}}$&=&
$({\bf \overline{3060},10})(-10)
\oplus({\bf \overline{45220},5})(-6)
\oplus({\bf \overline{680},45})(-6)
\oplus({\bf \overline{680},5})(-6)
\oplus({\bf \overline{311220},1})(-2)
\oplus({\bf \overline{10080},24})(-2)
\oplus({\bf \overline{10080},1})(-2)
\oplus({\bf \overline{120},\overline{126}})(-2)
\oplus({\bf \overline{120},24})(-2)
\oplus({\bf \overline{69615},\overline{5}})(2)
\oplus({\bf \overline{1785},\overline{70}})(2)
\oplus({\bf \overline{1785},\overline{5}})(2)
\oplus({\bf \overline{15},\overline{280'}})(2)
\oplus({\bf \overline{15},\overline{70}})(2)
\oplus({\bf \overline{12376},\overline{15}})(6)
\oplus({\bf 224,\overline{160}})(6)
\oplus({\bf 224,\overline{15}})(6)
\oplus({\bf 1,\overline{540}})(6)
\oplus({\bf 1,\overline{160}})(6)
\oplus({\bf 1560,35})(10)
\oplus({\bf 15,315'})(10)
\oplus({\bf 15,35})(10)
\oplus({\bf 105,70'})(14)$\\
%
${\bf 1716099}$&=&
$({\bf 680,10})(12)
\oplus({\bf 10080,\overline{10}})(8)
\oplus({\bf 120,\overline{40}})(8)
\oplus({\bf 120,\overline{10}})(8)
\oplus({\bf 69615,\overline{5}})(4)
\oplus({\bf 1785,\overline{45}})(4)
\oplus({\bf 1785,\overline{5}})(4)
\oplus({\bf 15,\overline{105}})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 297024,1})(0)
\oplus({\bf 12376,24})(0)
\oplus({\bf 12376,1})(0)
\oplus({\bf 224,126})(0)
\oplus({\bf 224,24})(0)
\oplus({\bf 1,224})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf \overline{53040},5})(-4)
\oplus({\bf \overline{1560},70})(-4)
\oplus({\bf \overline{1560},5})(-4)
\oplus({\bf \overline{15},280'})(-4)
\oplus({\bf \overline{15},70})(-4)
\oplus({\bf \overline{6720},15})(-8)
\oplus({\bf \overline{105},160})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{455},\overline{35}})(-12)$\\
%
${\bf \overline{1716099}}$&=&
$({\bf \overline{680},\overline{10}})(-12)
\oplus({\bf \overline{10080},10})(-8)
\oplus({\bf \overline{120},40})(-8)
\oplus({\bf \overline{120},10})(-8)
\oplus({\bf \overline{69615},5})(-4)
\oplus({\bf \overline{1785},45})(-4)
\oplus({\bf \overline{1785},5})(-4)
\oplus({\bf \overline{15},105})(-4)
\oplus({\bf \overline{15},45})(-4)
\oplus({\bf \overline{297024},1})(0)
\oplus({\bf \overline{12376},24})(0)
\oplus({\bf \overline{12376},1})(0)
\oplus({\bf 224,\overline{126}})(0)
\oplus({\bf 224,24})(0)
\oplus({\bf 1,\overline{224}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 53040,\overline{5}})(4)
\oplus({\bf 1560,\overline{70}})(4)
\oplus({\bf 1560,\overline{5}})(4)
\oplus({\bf 15,\overline{280'}})(4)
\oplus({\bf 15,\overline{70}})(4)
\oplus({\bf 6720,\overline{15}})(8)
\oplus({\bf 105,\overline{160}})(8)
\oplus({\bf 105,\overline{15}})(8)
\oplus({\bf 455,35})(12)$\\
%
${\bf 1828750}$&=&
$({\bf 3060,\overline{15}})(10)
\oplus({\bf 45220,\overline{5}})(6)
\oplus({\bf 680,\overline{70}})(6)
\oplus({\bf 680,\overline{5}})(6)
\oplus({\bf 357000,1})(2)
\oplus({\bf 10080,24})(2)
\oplus({\bf 10080,1})(2)
\oplus({\bf 120,200})(2)
\oplus({\bf 120,24})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 79800,5})(-2)
\oplus({\bf 1785,70})(-2)
\oplus({\bf 1785,5})(-2)
\oplus({\bf 15,450'})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,5})(-2)
\oplus({\bf 14175,15})(-6)
\oplus({\bf 224,160})(-6)
\oplus({\bf 224,15})(-6)
\oplus({\bf 1,875})(-6)
\oplus({\bf 1,160})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf \overline{1785},\overline{35}})(-10)
\oplus({\bf \overline{15},\overline{315'}})(-10)
\oplus({\bf \overline{15},\overline{35}})(-10)
\oplus({\bf \overline{120},\overline{70'}})(-14)$\\
%
${\bf \overline{1828750}}$&=&
$({\bf \overline{3060},15})(-10)
\oplus({\bf \overline{45220},5})(-6)
\oplus({\bf \overline{680},70})(-6)
\oplus({\bf \overline{680},5})(-6)
\oplus({\bf \overline{357000},1})(-2)
\oplus({\bf \overline{10080},24})(-2)
\oplus({\bf \overline{10080},1})(-2)
\oplus({\bf \overline{120},200})(-2)
\oplus({\bf \overline{120},24})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{79800},\overline{5}})(2)
\oplus({\bf \overline{1785},\overline{70}})(2)
\oplus({\bf \overline{1785},\overline{5}})(2)
\oplus({\bf \overline{15},\overline{450'}})(2)
\oplus({\bf \overline{15},\overline{70}})(2)
\oplus({\bf \overline{15},\overline{5}})(2)
\oplus({\bf 14175,\overline{15}})(6)
\oplus({\bf 224,\overline{160}})(6)
\oplus({\bf 224,\overline{15}})(6)
\oplus({\bf 1,\overline{875}})(6)
\oplus({\bf 1,\overline{160}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf 1785,35})(10)
\oplus({\bf 15,315'})(10)
\oplus({\bf 15,35})(10)
\oplus({\bf 120,70'})(14)$\\
%
${\bf 2170560}$&=&
$({\bf 240240,1})(7)
\oplus({\bf 98280,5})(3)
\oplus({\bf 40040,5})(3)
\oplus({\bf 27300,10})(-1)
\oplus({\bf 17472,15})(-1)
\oplus({\bf 17472,10})(-1)
\oplus({\bf 3003,10})(-1)
\oplus({\bf 4200,\overline{10}})(-5)
\oplus({\bf 5460,\overline{40}})(-5)
\oplus({\bf 5460,\overline{10}})(-5)
\oplus({\bf 1365,\overline{40}})(-5)
\oplus({\bf 1365,\overline{10}})(-5)
\oplus({\bf 1120,\overline{45}})(-9)
\oplus({\bf 1120,\overline{5}})(-9)
\oplus({\bf 455,\overline{50}})(-9)
\oplus({\bf 455,\overline{45}})(-9)
\oplus({\bf 455,\overline{5}})(-9)
\oplus({\bf 120,24})(-13)
\oplus({\bf 105,75})(-13)
\oplus({\bf 105,24})(-13)
\oplus({\bf 105,1})(-13)
\oplus({\bf 15,45})(-17)
\oplus({\bf 15,5})(-17)
\oplus({\bf 1,10})(-21)$\\
%
${\bf \overline{2170560}}$&=&
$({\bf \overline{240240},1})(-7)
\oplus({\bf \overline{98280},\overline{5}})(-3)
\oplus({\bf \overline{40040},\overline{5}})(-3)
\oplus({\bf \overline{27300},\overline{10}})(1)
\oplus({\bf \overline{17472},\overline{15}})(1)
\oplus({\bf \overline{17472},\overline{10}})(1)
\oplus({\bf \overline{3003},\overline{10}})(1)
\oplus({\bf \overline{4200},10})(5)
\oplus({\bf \overline{5460},40})(5)
\oplus({\bf \overline{5460},10})(5)
\oplus({\bf \overline{1365},40})(5)
\oplus({\bf \overline{1365},10})(5)
\oplus({\bf \overline{1120},45})(9)
\oplus({\bf \overline{1120},5})(9)
\oplus({\bf \overline{455},50})(9)
\oplus({\bf \overline{455},45})(9)
\oplus({\bf \overline{455},5})(9)
\oplus({\bf \overline{120},24})(13)
\oplus({\bf \overline{105},75})(13)
\oplus({\bf \overline{105},24})(13)
\oplus({\bf \overline{105},1})(13)
\oplus({\bf \overline{15},\overline{45}})(17)
\oplus({\bf \overline{15},\overline{5}})(17)
\oplus({\bf 1,\overline{10}})(21)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{14}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A19_A13-A5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_A13-A5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 20}$&=&
$({\bf 14,1})(3)
\oplus({\bf 1,6})(-7)$\\
%
${\bf \overline{20}}$&=&
$({\bf \overline{14},1})(-3)
\oplus({\bf 1,\overline{6}})(7)$\\
%
${\bf 190}$&=&
$({\bf 91,1})(6)
\oplus({\bf 14,6})(-4)
\oplus({\bf 1,15})(-14)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{91},1})(-6)
\oplus({\bf \overline{14},\overline{6}})(4)
\oplus({\bf 1,\overline{15}})(14)$\\
%
${\bf 210}$&=&
$({\bf 105,1})(6)
\oplus({\bf 14,6})(-4)
\oplus({\bf 1,21})(-14)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{105},1})(-6)
\oplus({\bf \overline{14},\overline{6}})(4)
\oplus({\bf 1,\overline{21}})(14)$\\
%
${\bf 399}$&=&
$({\bf 14,\overline{6}})(10)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{14},6})(-10)$\\
%
${\bf 1140}$&=&
$({\bf 364,1})(9)
\oplus({\bf 91,6})(-1)
\oplus({\bf 14,15})(-11)
\oplus({\bf 1,20})(-21)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{364},1})(-9)
\oplus({\bf \overline{91},\overline{6}})(1)
\oplus({\bf \overline{14},\overline{15}})(11)
\oplus({\bf 1,20})(21)$\\
%
${\bf 1540}$&=&
$({\bf 560,1})(9)
\oplus({\bf 105,6})(-1)
\oplus({\bf 14,21})(-11)
\oplus({\bf 1,56})(-21)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{560},1})(-9)
\oplus({\bf \overline{105},\overline{6}})(1)
\oplus({\bf \overline{14},\overline{21}})(11)
\oplus({\bf 1,\overline{56}})(21)$\\
%
${\bf 2660}$&=&
$({\bf 910,1})(9)
\oplus({\bf 105,6})(-1)
\oplus({\bf 91,6})(-1)
\oplus({\bf 14,21})(-11)
\oplus({\bf 14,15})(-11)
\oplus({\bf 1,70})(-21)$\\
%
${\bf \overline{2660}}$&=&
$({\bf \overline{910},1})(-9)
\oplus({\bf \overline{105},\overline{6}})(1)
\oplus({\bf \overline{91},\overline{6}})(1)
\oplus({\bf \overline{14},\overline{21}})(11)
\oplus({\bf \overline{14},\overline{15}})(11)
\oplus({\bf 1,\overline{70}})(21)$\\
%
${\bf 3780}$&=&
$({\bf \overline{14},15})(-17)
\oplus({\bf 195,6})(-7)
\oplus({\bf 1,84})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1260,1})(3)
\oplus({\bf 14,35})(3)
\oplus({\bf 14,1})(3)
\oplus({\bf 91,\overline{6}})(13)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 14,\overline{15}})(17)
\oplus({\bf 195,\overline{6}})(7)
\oplus({\bf 1,\overline{84}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf \overline{1260},1})(-3)
\oplus({\bf \overline{14},35})(-3)
\oplus({\bf \overline{14},1})(-3)
\oplus({\bf \overline{91},6})(-13)$\\
%
${\bf 4180}$&=&
$({\bf 105,\overline{6}})(13)
\oplus({\bf 1456,1})(3)
\oplus({\bf 14,35})(3)
\oplus({\bf 14,1})(3)
\oplus({\bf 195,6})(-7)
\oplus({\bf 1,120})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf \overline{14},21})(-17)$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{105},6})(-13)
\oplus({\bf \overline{1456},1})(-3)
\oplus({\bf \overline{14},35})(-3)
\oplus({\bf \overline{14},1})(-3)
\oplus({\bf 195,\overline{6}})(7)
\oplus({\bf 1,\overline{120}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf 14,\overline{21}})(17)$\\
%
${\bf 4845}$&=&
$({\bf 1001,1})(12)
\oplus({\bf 364,6})(2)
\oplus({\bf 91,15})(-8)
\oplus({\bf 14,20})(-18)
\oplus({\bf 1,\overline{15}})(-28)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{1001},1})(-12)
\oplus({\bf \overline{364},\overline{6}})(-2)
\oplus({\bf \overline{91},\overline{15}})(8)
\oplus({\bf \overline{14},20})(18)
\oplus({\bf 1,15})(28)$\\
%
${\bf 8855}$&=&
$({\bf 2380,1})(12)
\oplus({\bf 560,6})(2)
\oplus({\bf 105,21})(-8)
\oplus({\bf 14,56})(-18)
\oplus({\bf 1,\overline{126}})(-28)$\\
%
${\bf \overline{8855}}$&=&
$({\bf \overline{2380},1})(-12)
\oplus({\bf \overline{560},\overline{6}})(-2)
\oplus({\bf \overline{105},\overline{21}})(8)
\oplus({\bf \overline{14},\overline{56}})(18)
\oplus({\bf 1,126})(28)$\\
%
${\bf 13300}$&=&
$({\bf 3185,1})(12)
\oplus({\bf 910,6})(2)
\oplus({\bf 105,21})(-8)
\oplus({\bf 91,15})(-8)
\oplus({\bf 14,70})(-18)
\oplus({\bf 1,\overline{105'}})(-28)$\\
%
${\bf \overline{13300}}$&=&
$({\bf \overline{3185},1})(-12)
\oplus({\bf \overline{910},\overline{6}})(-2)
\oplus({\bf \overline{105},\overline{21}})(8)
\oplus({\bf \overline{91},\overline{15}})(8)
\oplus({\bf \overline{14},\overline{70}})(18)
\oplus({\bf 1,105'})(28)$\\
%
${\bf 15504}$&=&
$({\bf 2002,1})(15)
\oplus({\bf 1001,6})(5)
\oplus({\bf 364,15})(-5)
\oplus({\bf 91,20})(-15)
\oplus({\bf 14,\overline{15}})(-25)
\oplus({\bf 1,\overline{6}})(-35)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{2002},1})(-15)
\oplus({\bf \overline{1001},\overline{6}})(-5)
\oplus({\bf \overline{364},\overline{15}})(5)
\oplus({\bf \overline{91},20})(15)
\oplus({\bf \overline{14},15})(25)
\oplus({\bf 1,6})(35)$\\
%
${\bf 17955}$&=&
$({\bf 4095,1})(12)
\oplus({\bf 910,6})(2)
\oplus({\bf 364,6})(2)
\oplus({\bf 105,15})(-8)
\oplus({\bf 91,21})(-8)
\oplus({\bf 91,15})(-8)
\oplus({\bf 14,70})(-18)
\oplus({\bf 14,20})(-18)
\oplus({\bf 1,\overline{105}})(-28)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{4095},1})(-12)
\oplus({\bf \overline{910},\overline{6}})(-2)
\oplus({\bf \overline{364},\overline{6}})(-2)
\oplus({\bf \overline{105},\overline{15}})(8)
\oplus({\bf \overline{91},\overline{21}})(8)
\oplus({\bf \overline{91},\overline{15}})(8)
\oplus({\bf \overline{14},\overline{70}})(18)
\oplus({\bf \overline{14},20})(18)
\oplus({\bf 1,105})(28)$\\
%
${\bf 21945}$&=&
$({\bf 5460,1})(12)
\oplus({\bf 560,6})(2)
\oplus({\bf 910,6})(2)
\oplus({\bf 105,21})(-8)
\oplus({\bf 105,15})(-8)
\oplus({\bf 91,21})(-8)
\oplus({\bf 14,56})(-18)
\oplus({\bf 14,70})(-18)
\oplus({\bf 1,\overline{210'}})(-28)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{5460},1})(-12)
\oplus({\bf \overline{560},\overline{6}})(-2)
\oplus({\bf \overline{910},\overline{6}})(-2)
\oplus({\bf \overline{105},\overline{21}})(8)
\oplus({\bf \overline{105},\overline{15}})(8)
\oplus({\bf \overline{91},\overline{21}})(8)
\oplus({\bf \overline{14},\overline{56}})(18)
\oplus({\bf \overline{14},\overline{70}})(18)
\oplus({\bf 1,210'})(28)$\\
%
${\bf 22610}$&=&
$({\bf \overline{14},20})(-24)
\oplus({\bf 195,15})(-14)
\oplus({\bf 1,105})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 1260,6})(-4)
\oplus({\bf 14,84})(-4)
\oplus({\bf 14,6})(-4)
\oplus({\bf 5005,1})(6)
\oplus({\bf 91,35})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 364,\overline{6}})(16)$\\
%
${\bf \overline{22610}}$&=&
$({\bf 14,20})(24)
\oplus({\bf 195,\overline{15}})(14)
\oplus({\bf 1,\overline{105}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf \overline{1260},\overline{6}})(4)
\oplus({\bf \overline{14},\overline{84}})(4)
\oplus({\bf \overline{14},\overline{6}})(4)
\oplus({\bf \overline{5005},1})(-6)
\oplus({\bf \overline{91},35})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{364},6})(-16)$\\
%
${\bf 30590}$&=&
$({\bf 560,\overline{6}})(16)
\oplus({\bf 7735,1})(6)
\oplus({\bf 105,35})(6)
\oplus({\bf 105,1})(6)
\oplus({\bf 1456,6})(-4)
\oplus({\bf 14,120})(-4)
\oplus({\bf 14,6})(-4)
\oplus({\bf 195,21})(-14)
\oplus({\bf 1,315})(-14)
\oplus({\bf 1,21})(-14)
\oplus({\bf \overline{14},56})(-24)$\\
%
${\bf \overline{30590}}$&=&
$({\bf \overline{560},6})(-16)
\oplus({\bf \overline{7735},1})(-6)
\oplus({\bf \overline{105},35})(-6)
\oplus({\bf \overline{105},1})(-6)
\oplus({\bf \overline{1456},\overline{6}})(4)
\oplus({\bf \overline{14},\overline{120}})(4)
\oplus({\bf \overline{14},\overline{6}})(4)
\oplus({\bf 195,\overline{21}})(14)
\oplus({\bf 1,\overline{315}})(14)
\oplus({\bf 1,\overline{21}})(14)
\oplus({\bf 14,\overline{56}})(24)$\\
%
${\bf 35700}$&=&
$({\bf 91,\overline{15}})(20)
\oplus({\bf 1260,\overline{6}})(10)
\oplus({\bf 14,\overline{84}})(10)
\oplus({\bf 14,\overline{6}})(10)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,35})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1260},6})(-10)
\oplus({\bf \overline{14},84})(-10)
\oplus({\bf \overline{14},6})(-10)
\oplus({\bf \overline{91},15})(-20)$\\
%
${\bf 38760}$&=&
$({\bf 3003,1})(18)
\oplus({\bf 2002,6})(8)
\oplus({\bf 1001,15})(-2)
\oplus({\bf 364,20})(-12)
\oplus({\bf 91,\overline{15}})(-22)
\oplus({\bf 14,\overline{6}})(-32)
\oplus({\bf 1,1})(-42)$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{3003},1})(-18)
\oplus({\bf \overline{2002},\overline{6}})(-8)
\oplus({\bf \overline{1001},\overline{15}})(2)
\oplus({\bf \overline{364},20})(12)
\oplus({\bf \overline{91},15})(22)
\oplus({\bf \overline{14},6})(32)
\oplus({\bf 1,1})(42)$\\
%
${\bf 39501}$&=&
$({\bf 105,\overline{15}})(20)
\oplus({\bf 1456,\overline{6}})(10)
\oplus({\bf 14,\overline{84}})(10)
\oplus({\bf 14,\overline{6}})(10)
\oplus({\bf 9360,1})(0)
\oplus({\bf 195,35})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{1260},6})(-10)
\oplus({\bf \overline{14},120})(-10)
\oplus({\bf \overline{14},6})(-10)
\oplus({\bf \overline{91},21})(-20)$\\
%
${\bf \overline{39501}}$&=&
$({\bf \overline{105},15})(-20)
\oplus({\bf \overline{1456},6})(-10)
\oplus({\bf \overline{14},84})(-10)
\oplus({\bf \overline{14},6})(-10)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 195,35})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1260,\overline{6}})(10)
\oplus({\bf 14,\overline{120}})(10)
\oplus({\bf 14,\overline{6}})(10)
\oplus({\bf 91,\overline{21}})(20)$\\
%
${\bf 42504}$&=&
$({\bf 8568,1})(15)
\oplus({\bf 2380,6})(5)
\oplus({\bf 560,21})(-5)
\oplus({\bf 105,56})(-15)
\oplus({\bf 14,\overline{126}})(-25)
\oplus({\bf 1,\overline{252}})(-35)$\\
%
${\bf \overline{42504}}$&=&
$({\bf \overline{8568},1})(-15)
\oplus({\bf \overline{2380},\overline{6}})(-5)
\oplus({\bf \overline{560},\overline{21}})(5)
\oplus({\bf \overline{105},\overline{56}})(15)
\oplus({\bf \overline{14},126})(25)
\oplus({\bf 1,252})(35)$\\
%
${\bf 43700}$&=&
$({\bf 105,\overline{21}})(20)
\oplus({\bf 1456,\overline{6}})(10)
\oplus({\bf 14,\overline{120}})(10)
\oplus({\bf 14,\overline{6}})(10)
\oplus({\bf 10829,1})(0)
\oplus({\bf 195,35})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1456},6})(-10)
\oplus({\bf \overline{14},120})(-10)
\oplus({\bf \overline{14},6})(-10)
\oplus({\bf \overline{105},21})(-20)$\\
%
${\bf 52800}$&=&
$({\bf 910,\overline{6}})(16)
\oplus({\bf 12544,1})(6)
\oplus({\bf 105,35})(6)
\oplus({\bf 105,1})(6)
\oplus({\bf 91,35})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 1456,6})(-4)
\oplus({\bf 1260,6})(-4)
\oplus({\bf 14,120})(-4)
\oplus({\bf 14,84})(-4)
\oplus2({\bf 14,6})(-4)
\oplus({\bf 195,21})(-14)
\oplus({\bf 195,15})(-14)
\oplus({\bf 1,384})(-14)
\oplus({\bf 1,21})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf \overline{14},70})(-24)$\\
%
${\bf \overline{52800}}$&=&
$({\bf \overline{910},6})(-16)
\oplus({\bf \overline{12544},1})(-6)
\oplus({\bf \overline{105},35})(-6)
\oplus({\bf \overline{105},1})(-6)
\oplus({\bf \overline{91},35})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{1456},\overline{6}})(4)
\oplus({\bf \overline{1260},\overline{6}})(4)
\oplus({\bf \overline{14},\overline{120}})(4)
\oplus({\bf \overline{14},\overline{84}})(4)
\oplus2({\bf \overline{14},\overline{6}})(4)
\oplus({\bf 195,\overline{21}})(14)
\oplus({\bf 195,\overline{15}})(14)
\oplus({\bf 1,\overline{384}})(14)
\oplus({\bf 1,\overline{21}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 14,\overline{70}})(24)$\\
%
${\bf 77520}$&=&
$({\bf 3432,1})(21)
\oplus({\bf 3003,6})(11)
\oplus({\bf 2002,15})(1)
\oplus({\bf 1001,20})(-9)
\oplus({\bf 364,\overline{15}})(-19)
\oplus({\bf 91,\overline{6}})(-29)
\oplus({\bf 14,1})(-39)$\\
%
${\bf \overline{77520}}$&=&
$({\bf 3432,1})(-21)
\oplus({\bf \overline{3003},\overline{6}})(-11)
\oplus({\bf \overline{2002},\overline{15}})(-1)
\oplus({\bf \overline{1001},20})(9)
\oplus({\bf \overline{364},15})(19)
\oplus({\bf \overline{91},6})(29)
\oplus({\bf \overline{14},1})(39)$\\
%
${\bf 81396}$&=&
$({\bf 12012,1})(15)
\oplus({\bf 4095,6})(5)
\oplus({\bf 1001,6})(5)
\oplus({\bf 910,15})(-5)
\oplus({\bf 364,21})(-5)
\oplus({\bf 364,15})(-5)
\oplus({\bf 105,20})(-15)
\oplus({\bf 91,70})(-15)
\oplus({\bf 91,20})(-15)
\oplus({\bf 14,\overline{105}})(-25)
\oplus({\bf 14,\overline{15}})(-25)
\oplus({\bf 1,\overline{84}})(-35)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{12012},1})(-15)
\oplus({\bf \overline{4095},\overline{6}})(-5)
\oplus({\bf \overline{1001},\overline{6}})(-5)
\oplus({\bf \overline{910},\overline{15}})(5)
\oplus({\bf \overline{364},\overline{21}})(5)
\oplus({\bf \overline{364},\overline{15}})(5)
\oplus({\bf \overline{105},20})(15)
\oplus({\bf \overline{91},\overline{70}})(15)
\oplus({\bf \overline{91},20})(15)
\oplus({\bf \overline{14},105})(25)
\oplus({\bf \overline{14},15})(25)
\oplus({\bf 1,84})(35)$\\
%
${\bf 95760}$&=&
$({\bf \overline{14},\overline{15}})(-31)
\oplus({\bf 195,20})(-21)
\oplus({\bf 1,\overline{70}})(-21)
\oplus({\bf 1,20})(-21)
\oplus({\bf 1260,15})(-11)
\oplus({\bf 14,105})(-11)
\oplus({\bf 14,15})(-11)
\oplus({\bf 5005,6})(-1)
\oplus({\bf 91,84})(-1)
\oplus({\bf 91,6})(-1)
\oplus({\bf 13650,1})(9)
\oplus({\bf 364,35})(9)
\oplus({\bf 364,1})(9)
\oplus({\bf 1001,\overline{6}})(19)$\\
%
${\bf \overline{95760}}$&=&
$({\bf 14,15})(31)
\oplus({\bf 195,20})(21)
\oplus({\bf 1,70})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf \overline{1260},\overline{15}})(11)
\oplus({\bf \overline{14},\overline{105}})(11)
\oplus({\bf \overline{14},\overline{15}})(11)
\oplus({\bf \overline{5005},\overline{6}})(1)
\oplus({\bf \overline{91},\overline{84}})(1)
\oplus({\bf \overline{91},\overline{6}})(1)
\oplus({\bf \overline{13650},1})(-9)
\oplus({\bf \overline{364},35})(-9)
\oplus({\bf \overline{364},1})(-9)
\oplus({\bf \overline{1001},6})(-19)$\\
%
${\bf 119700}$&=&
$({\bf 19110,1})(15)
\oplus({\bf 3185,6})(5)
\oplus({\bf 4095,6})(5)
\oplus({\bf 910,21})(-5)
\oplus({\bf 910,15})(-5)
\oplus({\bf 364,15})(-5)
\oplus({\bf 105,70})(-15)
\oplus({\bf 91,70})(-15)
\oplus({\bf 91,20})(-15)
\oplus({\bf 14,\overline{105'}})(-25)
\oplus({\bf 14,\overline{105}})(-25)
\oplus({\bf 1,\overline{210}})(-35)$\\
%
${\bf \overline{119700}}$&=&
$({\bf \overline{19110},1})(-15)
\oplus({\bf \overline{3185},\overline{6}})(-5)
\oplus({\bf \overline{4095},\overline{6}})(-5)
\oplus({\bf \overline{910},\overline{21}})(5)
\oplus({\bf \overline{910},\overline{15}})(5)
\oplus({\bf \overline{364},\overline{15}})(5)
\oplus({\bf \overline{105},\overline{70}})(15)
\oplus({\bf \overline{91},\overline{70}})(15)
\oplus({\bf \overline{91},20})(15)
\oplus({\bf \overline{14},105'})(25)
\oplus({\bf \overline{14},105})(25)
\oplus({\bf 1,210})(35)$\\
%
${\bf 125970}$&=&
$({\bf \overline{3003},1})(24)
\oplus({\bf 3432,6})(14)
\oplus({\bf 3003,15})(4)
\oplus({\bf 2002,20})(-6)
\oplus({\bf 1001,\overline{15}})(-16)
\oplus({\bf 364,\overline{6}})(-26)
\oplus({\bf 91,1})(-36)$\\
%
${\bf \overline{125970}}$&=&
$({\bf 3003,1})(-24)
\oplus({\bf 3432,\overline{6}})(-14)
\oplus({\bf \overline{3003},\overline{15}})(-4)
\oplus({\bf \overline{2002},20})(6)
\oplus({\bf \overline{1001},15})(16)
\oplus({\bf \overline{364},6})(26)
\oplus({\bf \overline{91},1})(36)$\\
%
${\bf 134596}$&=&
$({\bf 24752,1})(15)
\oplus({\bf 2380,6})(5)
\oplus({\bf 5460,6})(5)
\oplus({\bf 560,21})(-5)
\oplus({\bf 560,15})(-5)
\oplus({\bf 910,21})(-5)
\oplus({\bf 105,56})(-15)
\oplus({\bf 105,70})(-15)
\oplus({\bf 91,56})(-15)
\oplus({\bf 14,\overline{126}})(-25)
\oplus({\bf 14,\overline{210'}})(-25)
\oplus({\bf 1,\overline{504}})(-35)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{24752},1})(-15)
\oplus({\bf \overline{2380},\overline{6}})(-5)
\oplus({\bf \overline{5460},\overline{6}})(-5)
\oplus({\bf \overline{560},\overline{21}})(5)
\oplus({\bf \overline{560},\overline{15}})(5)
\oplus({\bf \overline{910},\overline{21}})(5)
\oplus({\bf \overline{105},\overline{56}})(15)
\oplus({\bf \overline{105},\overline{70}})(15)
\oplus({\bf \overline{91},\overline{56}})(15)
\oplus({\bf \overline{14},126})(25)
\oplus({\bf \overline{14},210'})(25)
\oplus({\bf 1,504})(35)$\\
%
${\bf 146300}$&=&
$({\bf 25480,1})(15)
\oplus({\bf 5460,6})(5)
\oplus({\bf 3185,6})(5)
\oplus({\bf 560,21})(-5)
\oplus({\bf 910,21})(-5)
\oplus({\bf 910,15})(-5)
\oplus({\bf 105,56})(-15)
\oplus({\bf 105,70})(-15)
\oplus({\bf 91,70})(-15)
\oplus({\bf 14,\overline{210'}})(-25)
\oplus({\bf 14,\overline{105'}})(-25)
\oplus({\bf 1,\overline{420}})(-35)$\\
%
${\bf \overline{146300}}$&=&
$({\bf \overline{25480},1})(-15)
\oplus({\bf \overline{5460},\overline{6}})(-5)
\oplus({\bf \overline{3185},\overline{6}})(-5)
\oplus({\bf \overline{560},\overline{21}})(5)
\oplus({\bf \overline{910},\overline{21}})(5)
\oplus({\bf \overline{910},\overline{15}})(5)
\oplus({\bf \overline{105},\overline{56}})(15)
\oplus({\bf \overline{105},\overline{70}})(15)
\oplus({\bf \overline{91},\overline{70}})(15)
\oplus({\bf \overline{14},210'})(25)
\oplus({\bf \overline{14},105'})(25)
\oplus({\bf 1,420})(35)$\\
%
${\bf 158004}$&=&
$({\bf 26208,1})(15)
\oplus({\bf 5460,6})(5)
\oplus({\bf 4095,6})(5)
\oplus({\bf 560,15})(-5)
\oplus({\bf 910,21})(-5)
\oplus({\bf 910,15})(-5)
\oplus({\bf 364,21})(-5)
\oplus({\bf 105,70})(-15)
\oplus({\bf 105,20})(-15)
\oplus({\bf 91,56})(-15)
\oplus({\bf 91,70})(-15)
\oplus({\bf 14,\overline{210'}})(-25)
\oplus({\bf 14,\overline{105}})(-25)
\oplus({\bf 1,\overline{336}})(-35)$\\
%
${\bf \overline{158004}}$&=&
$({\bf \overline{26208},1})(-15)
\oplus({\bf \overline{5460},\overline{6}})(-5)
\oplus({\bf \overline{4095},\overline{6}})(-5)
\oplus({\bf \overline{560},\overline{15}})(5)
\oplus({\bf \overline{910},\overline{21}})(5)
\oplus({\bf \overline{910},\overline{15}})(5)
\oplus({\bf \overline{364},\overline{21}})(5)
\oplus({\bf \overline{105},\overline{70}})(15)
\oplus({\bf \overline{105},20})(15)
\oplus({\bf \overline{91},\overline{56}})(15)
\oplus({\bf \overline{91},\overline{70}})(15)
\oplus({\bf \overline{14},210'})(25)
\oplus({\bf \overline{14},105})(25)
\oplus({\bf 1,336})(35)$\\
%
${\bf 167960}$&=&
$({\bf \overline{2002},1})(27)
\oplus({\bf \overline{3003},6})(17)
\oplus({\bf 3432,15})(7)
\oplus({\bf 3003,20})(-3)
\oplus({\bf 2002,\overline{15}})(-13)
\oplus({\bf 1001,\overline{6}})(-23)
\oplus({\bf 364,1})(-33)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 2002,1})(-27)
\oplus({\bf 3003,\overline{6}})(-17)
\oplus({\bf 3432,\overline{15}})(-7)
\oplus({\bf \overline{3003},20})(3)
\oplus({\bf \overline{2002},15})(13)
\oplus({\bf \overline{1001},6})(23)
\oplus({\bf \overline{364},1})(33)$\\
%
${\bf 175560}$&=&
$({\bf 2380,\overline{6}})(19)
\oplus({\bf 32760,1})(9)
\oplus({\bf 560,35})(9)
\oplus({\bf 560,1})(9)
\oplus({\bf 7735,6})(-1)
\oplus({\bf 105,120})(-1)
\oplus({\bf 105,6})(-1)
\oplus({\bf 1456,21})(-11)
\oplus({\bf 14,315})(-11)
\oplus({\bf 14,21})(-11)
\oplus({\bf 195,56})(-21)
\oplus({\bf 1,700})(-21)
\oplus({\bf 1,56})(-21)
\oplus({\bf \overline{14},\overline{126}})(-31)$\\
%
${\bf \overline{175560}}$&=&
$({\bf \overline{2380},6})(-19)
\oplus({\bf \overline{32760},1})(-9)
\oplus({\bf \overline{560},35})(-9)
\oplus({\bf \overline{560},1})(-9)
\oplus({\bf \overline{7735},\overline{6}})(1)
\oplus({\bf \overline{105},\overline{120}})(1)
\oplus({\bf \overline{105},\overline{6}})(1)
\oplus({\bf \overline{1456},\overline{21}})(11)
\oplus({\bf \overline{14},\overline{315}})(11)
\oplus({\bf \overline{14},\overline{21}})(11)
\oplus({\bf 195,\overline{56}})(21)
\oplus({\bf 1,\overline{700}})(21)
\oplus({\bf 1,\overline{56}})(21)
\oplus({\bf 14,126})(31)$\\
%
${\bf 177100}$&=&
$({\bf 27132,1})(18)
\oplus({\bf 8568,6})(8)
\oplus({\bf 2380,21})(-2)
\oplus({\bf 560,56})(-12)
\oplus({\bf 105,\overline{126}})(-22)
\oplus({\bf 14,\overline{252}})(-32)
\oplus({\bf 1,462})(-42)$\\
%
${\bf \overline{177100}}$&=&
$({\bf \overline{27132},1})(-18)
\oplus({\bf \overline{8568},\overline{6}})(-8)
\oplus({\bf \overline{2380},\overline{21}})(2)
\oplus({\bf \overline{560},\overline{56}})(12)
\oplus({\bf \overline{105},126})(22)
\oplus({\bf \overline{14},252})(32)
\oplus({\bf 1,\overline{462}})(42)$\\
%
${\bf 184756}$&=&
$({\bf \overline{1001},1})(30)
\oplus({\bf \overline{2002},6})(20)
\oplus({\bf \overline{3003},15})(10)
\oplus({\bf 3432,20})(0)
\oplus({\bf 3003,\overline{15}})(-10)
\oplus({\bf 2002,\overline{6}})(-20)
\oplus({\bf 1001,1})(-30)$\\
%
${\bf 212800}$&=&
$({\bf \overline{91},20})(-27)
\oplus({\bf \overline{1260},15})(-17)
\oplus({\bf \overline{14},105})(-17)
\oplus({\bf \overline{14},15})(-17)
\oplus({\bf 8085,6})(-7)
\oplus({\bf 195,84})(-7)
\oplus({\bf 195,6})(-7)
\oplus({\bf 1,210})(-7)
\oplus({\bf 1,84})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 31850,1})(3)
\oplus({\bf 1260,35})(3)
\oplus({\bf 1260,1})(3)
\oplus({\bf 14,189})(3)
\oplus({\bf 14,35})(3)
\oplus({\bf 14,1})(3)
\oplus({\bf 5005,\overline{6}})(13)
\oplus({\bf 91,\overline{84}})(13)
\oplus({\bf 91,\overline{6}})(13)
\oplus({\bf 364,\overline{15}})(23)$\\
%
${\bf \overline{212800}}$&=&
$({\bf 91,20})(27)
\oplus({\bf 1260,\overline{15}})(17)
\oplus({\bf 14,\overline{105}})(17)
\oplus({\bf 14,\overline{15}})(17)
\oplus({\bf 8085,\overline{6}})(7)
\oplus({\bf 195,\overline{84}})(7)
\oplus({\bf 195,\overline{6}})(7)
\oplus({\bf 1,\overline{210}})(7)
\oplus({\bf 1,\overline{84}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf \overline{31850},1})(-3)
\oplus({\bf \overline{1260},35})(-3)
\oplus({\bf \overline{1260},1})(-3)
\oplus({\bf \overline{14},189})(-3)
\oplus({\bf \overline{14},35})(-3)
\oplus({\bf \overline{14},1})(-3)
\oplus({\bf \overline{5005},6})(-13)
\oplus({\bf \overline{91},84})(-13)
\oplus({\bf \overline{91},6})(-13)
\oplus({\bf \overline{364},15})(-23)$\\
%
${\bf 235620}$&=&
$({\bf \overline{105},20})(-27)
\oplus({\bf \overline{1456},15})(-17)
\oplus({\bf \overline{14},105})(-17)
\oplus({\bf \overline{14},15})(-17)
\oplus({\bf \overline{9360},6})(-7)
\oplus({\bf 195,84})(-7)
\oplus({\bf 195,6})(-7)
\oplus({\bf 1,336})(-7)
\oplus({\bf 1,84})(-7)
\oplus({\bf 36960,1})(3)
\oplus({\bf 1260,35})(3)
\oplus({\bf 1260,1})(3)
\oplus({\bf 14,\overline{280}})(3)
\oplus({\bf 14,35})(3)
\oplus({\bf 5005,\overline{6}})(13)
\oplus({\bf 91,\overline{120}})(13)
\oplus({\bf 91,\overline{6}})(13)
\oplus({\bf 364,\overline{21}})(23)$\\
%
${\bf \overline{235620}}$&=&
$({\bf 105,20})(27)
\oplus({\bf 1456,\overline{15}})(17)
\oplus({\bf 14,\overline{105}})(17)
\oplus({\bf 14,\overline{15}})(17)
\oplus({\bf 9360,\overline{6}})(7)
\oplus({\bf 195,\overline{84}})(7)
\oplus({\bf 195,\overline{6}})(7)
\oplus({\bf 1,\overline{336}})(7)
\oplus({\bf 1,\overline{84}})(7)
\oplus({\bf \overline{36960},1})(-3)
\oplus({\bf \overline{1260},35})(-3)
\oplus({\bf \overline{1260},1})(-3)
\oplus({\bf \overline{14},280})(-3)
\oplus({\bf \overline{14},35})(-3)
\oplus({\bf \overline{5005},6})(-13)
\oplus({\bf \overline{91},120})(-13)
\oplus({\bf \overline{91},6})(-13)
\oplus({\bf \overline{364},21})(-23)$\\
%
${\bf 263340}$&=&
$({\bf \overline{14},\overline{105'}})(-31)
\oplus({\bf 195,70})(-21)
\oplus({\bf 1,\overline{560}})(-21)
\oplus({\bf 1,70})(-21)
\oplus({\bf 1456,21})(-11)
\oplus({\bf 1260,15})(-11)
\oplus({\bf 14,384})(-11)
\oplus({\bf 14,21})(-11)
\oplus({\bf 14,15})(-11)
\oplus({\bf 12544,6})(-1)
\oplus({\bf 105,120})(-1)
\oplus({\bf 105,6})(-1)
\oplus({\bf 91,84})(-1)
\oplus({\bf 91,6})(-1)
\oplus({\bf 43680,1})(9)
\oplus({\bf 910,35})(9)
\oplus({\bf 910,1})(9)
\oplus({\bf 3185,\overline{6}})(19)$\\
%
${\bf \overline{263340}}$&=&
$({\bf 14,105'})(31)
\oplus({\bf 195,\overline{70}})(21)
\oplus({\bf 1,560})(21)
\oplus({\bf 1,\overline{70}})(21)
\oplus({\bf \overline{1456},\overline{21}})(11)
\oplus({\bf \overline{1260},\overline{15}})(11)
\oplus({\bf \overline{14},\overline{384}})(11)
\oplus({\bf \overline{14},\overline{21}})(11)
\oplus({\bf \overline{14},\overline{15}})(11)
\oplus({\bf \overline{12544},\overline{6}})(1)
\oplus({\bf \overline{105},\overline{120}})(1)
\oplus({\bf \overline{105},\overline{6}})(1)
\oplus({\bf \overline{91},\overline{84}})(1)
\oplus({\bf \overline{91},\overline{6}})(1)
\oplus({\bf \overline{43680},1})(-9)
\oplus({\bf \overline{910},35})(-9)
\oplus({\bf \overline{910},1})(-9)
\oplus({\bf \overline{3185},6})(-19)$\\
%
${\bf 271320}$&=&
$({\bf 25025,1})(18)
\oplus({\bf 12012,6})(8)
\oplus({\bf 2002,6})(8)
\oplus({\bf 4095,15})(-2)
\oplus({\bf 1001,21})(-2)
\oplus({\bf 1001,15})(-2)
\oplus({\bf 910,20})(-12)
\oplus({\bf 364,70})(-12)
\oplus({\bf 364,20})(-12)
\oplus({\bf 105,\overline{15}})(-22)
\oplus({\bf 91,\overline{105}})(-22)
\oplus({\bf 91,\overline{15}})(-22)
\oplus({\bf 14,\overline{84}})(-32)
\oplus({\bf 14,\overline{6}})(-32)
\oplus({\bf 1,35})(-42)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{25025},1})(-18)
\oplus({\bf \overline{12012},\overline{6}})(-8)
\oplus({\bf \overline{2002},\overline{6}})(-8)
\oplus({\bf \overline{4095},\overline{15}})(2)
\oplus({\bf \overline{1001},\overline{21}})(2)
\oplus({\bf \overline{1001},\overline{15}})(2)
\oplus({\bf \overline{910},20})(12)
\oplus({\bf \overline{364},\overline{70}})(12)
\oplus({\bf \overline{364},20})(12)
\oplus({\bf \overline{105},15})(22)
\oplus({\bf \overline{91},105})(22)
\oplus({\bf \overline{91},15})(22)
\oplus({\bf \overline{14},84})(32)
\oplus({\bf \overline{14},6})(32)
\oplus({\bf 1,35})(42)$\\
%
${\bf 288420}$&=&
$({\bf 560,\overline{15}})(23)
\oplus({\bf 7735,\overline{6}})(13)
\oplus({\bf 105,\overline{84}})(13)
\oplus({\bf 105,\overline{6}})(13)
\oplus({\bf 49504,1})(3)
\oplus({\bf 1456,35})(3)
\oplus({\bf 1456,1})(3)
\oplus({\bf 14,280})(3)
\oplus({\bf 14,35})(3)
\oplus({\bf 9360,6})(-7)
\oplus({\bf 195,120})(-7)
\oplus({\bf 195,6})(-7)
\oplus({\bf 1,720})(-7)
\oplus({\bf 1,120})(-7)
\oplus({\bf \overline{1260},21})(-17)
\oplus({\bf \overline{14},315})(-17)
\oplus({\bf \overline{14},21})(-17)
\oplus({\bf \overline{91},56})(-27)$\\
%
${\bf \overline{288420}}$&=&
$({\bf \overline{560},15})(-23)
\oplus({\bf \overline{7735},6})(-13)
\oplus({\bf \overline{105},84})(-13)
\oplus({\bf \overline{105},6})(-13)
\oplus({\bf \overline{49504},1})(-3)
\oplus({\bf \overline{1456},35})(-3)
\oplus({\bf \overline{1456},1})(-3)
\oplus({\bf \overline{14},\overline{280}})(-3)
\oplus({\bf \overline{14},35})(-3)
\oplus({\bf \overline{9360},\overline{6}})(7)
\oplus({\bf 195,\overline{120}})(7)
\oplus({\bf 195,\overline{6}})(7)
\oplus({\bf 1,\overline{720}})(7)
\oplus({\bf 1,\overline{120}})(7)
\oplus({\bf 1260,\overline{21}})(17)
\oplus({\bf 14,\overline{315}})(17)
\oplus({\bf 14,\overline{21}})(17)
\oplus({\bf 91,\overline{56}})(27)$\\
%
${\bf 305235}$&=&
$({\bf \overline{14},\overline{6}})(-38)
\oplus({\bf 195,\overline{15}})(-28)
\oplus({\bf 1,\overline{21}})(-28)
\oplus({\bf 1,\overline{15}})(-28)
\oplus({\bf 1260,20})(-18)
\oplus({\bf 14,\overline{70}})(-18)
\oplus({\bf 14,20})(-18)
\oplus({\bf 5005,15})(-8)
\oplus({\bf 91,105})(-8)
\oplus({\bf 91,15})(-8)
\oplus({\bf 13650,6})(2)
\oplus({\bf 364,84})(2)
\oplus({\bf 364,6})(2)
\oplus({\bf 27027,1})(12)
\oplus({\bf 1001,35})(12)
\oplus({\bf 1001,1})(12)
\oplus({\bf 2002,\overline{6}})(22)$\\
%
${\bf \overline{305235}}$&=&
$({\bf 14,6})(38)
\oplus({\bf 195,15})(28)
\oplus({\bf 1,21})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf \overline{1260},20})(18)
\oplus({\bf \overline{14},70})(18)
\oplus({\bf \overline{14},20})(18)
\oplus({\bf \overline{5005},\overline{15}})(8)
\oplus({\bf \overline{91},\overline{105}})(8)
\oplus({\bf \overline{91},\overline{15}})(8)
\oplus({\bf \overline{13650},\overline{6}})(-2)
\oplus({\bf \overline{364},\overline{84}})(-2)
\oplus({\bf \overline{364},\overline{6}})(-2)
\oplus({\bf \overline{27027},1})(-12)
\oplus({\bf \overline{1001},35})(-12)
\oplus({\bf \overline{1001},1})(-12)
\oplus({\bf \overline{2002},6})(-22)$\\
%
${\bf 319200}$&=&
$({\bf 560,\overline{21}})(23)
\oplus({\bf 7735,\overline{6}})(13)
\oplus({\bf 105,\overline{120}})(13)
\oplus({\bf 105,\overline{6}})(13)
\oplus({\bf 57330,1})(3)
\oplus({\bf 1456,35})(3)
\oplus({\bf 1456,1})(3)
\oplus({\bf 14,405})(3)
\oplus({\bf 14,35})(3)
\oplus({\bf 14,1})(3)
\oplus({\bf 10829,6})(-7)
\oplus({\bf 195,120})(-7)
\oplus({\bf 195,6})(-7)
\oplus({\bf 1,1050'})(-7)
\oplus({\bf 1,120})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf \overline{1456},21})(-17)
\oplus({\bf \overline{14},315})(-17)
\oplus({\bf \overline{14},21})(-17)
\oplus({\bf \overline{105},56})(-27)$\\
%
${\bf \overline{319200}}$&=&
$({\bf \overline{560},21})(-23)
\oplus({\bf \overline{7735},6})(-13)
\oplus({\bf \overline{105},120})(-13)
\oplus({\bf \overline{105},6})(-13)
\oplus({\bf \overline{57330},1})(-3)
\oplus({\bf \overline{1456},35})(-3)
\oplus({\bf \overline{1456},1})(-3)
\oplus({\bf \overline{14},405})(-3)
\oplus({\bf \overline{14},35})(-3)
\oplus({\bf \overline{14},1})(-3)
\oplus({\bf 10829,\overline{6}})(7)
\oplus({\bf 195,\overline{120}})(7)
\oplus({\bf 195,\overline{6}})(7)
\oplus({\bf 1,\overline{1050'}})(7)
\oplus({\bf 1,\overline{120}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf 1456,\overline{21}})(17)
\oplus({\bf 14,\overline{315}})(17)
\oplus({\bf 14,\overline{21}})(17)
\oplus({\bf 105,\overline{56}})(27)$\\
%
${\bf 355300}$&=&
$({\bf 4095,\overline{6}})(19)
\oplus({\bf 56056,1})(9)
\oplus({\bf 910,35})(9)
\oplus({\bf 910,1})(9)
\oplus({\bf 364,35})(9)
\oplus({\bf 364,1})(9)
\oplus({\bf 12544,6})(-1)
\oplus({\bf 105,84})(-1)
\oplus({\bf 105,6})(-1)
\oplus({\bf 5005,6})(-1)
\oplus({\bf 91,120})(-1)
\oplus({\bf 91,84})(-1)
\oplus2({\bf 91,6})(-1)
\oplus({\bf 1456,15})(-11)
\oplus({\bf 1260,21})(-11)
\oplus({\bf 1260,15})(-11)
\oplus({\bf 14,384})(-11)
\oplus({\bf 14,21})(-11)
\oplus({\bf 14,105})(-11)
\oplus2({\bf 14,15})(-11)
\oplus({\bf 195,70})(-21)
\oplus({\bf 195,20})(-21)
\oplus({\bf 1,540})(-21)
\oplus({\bf 1,70})(-21)
\oplus({\bf 1,20})(-21)
\oplus({\bf \overline{14},\overline{105}})(-31)$\\
%
${\bf \overline{355300}}$&=&
$({\bf \overline{4095},6})(-19)
\oplus({\bf \overline{56056},1})(-9)
\oplus({\bf \overline{910},35})(-9)
\oplus({\bf \overline{910},1})(-9)
\oplus({\bf \overline{364},35})(-9)
\oplus({\bf \overline{364},1})(-9)
\oplus({\bf \overline{12544},\overline{6}})(1)
\oplus({\bf \overline{5005},\overline{6}})(1)
\oplus({\bf \overline{105},\overline{84}})(1)
\oplus({\bf \overline{105},\overline{6}})(1)
\oplus({\bf \overline{91},\overline{120}})(1)
\oplus({\bf \overline{91},\overline{84}})(1)
\oplus2({\bf \overline{91},\overline{6}})(1)
\oplus({\bf \overline{1456},\overline{15}})(11)
\oplus({\bf \overline{1260},\overline{21}})(11)
\oplus({\bf \overline{1260},\overline{15}})(11)
\oplus({\bf \overline{14},\overline{384}})(11)
\oplus({\bf \overline{14},\overline{105}})(11)
\oplus({\bf \overline{14},\overline{21}})(11)
\oplus2({\bf \overline{14},\overline{15}})(11)
\oplus({\bf 195,\overline{70}})(21)
\oplus({\bf 195,20})(21)
\oplus({\bf 1,540})(21)
\oplus({\bf 1,\overline{70}})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf 14,105})(31)$\\
%
${\bf 379050}$&=&
$({\bf 41405,1})(18)
\oplus({\bf 19110,6})(8)
\oplus({\bf 3185,21})(-2)
\oplus({\bf 4095,15})(-2)
\oplus({\bf 910,70})(-12)
\oplus({\bf 364,20})(-12)
\oplus({\bf 105,\overline{105'}})(-22)
\oplus({\bf 91,\overline{105}})(-22)
\oplus({\bf 14,\overline{210}})(-32)
\oplus({\bf 1,175})(-42)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{41405},1})(-18)
\oplus({\bf \overline{19110},\overline{6}})(-8)
\oplus({\bf \overline{3185},\overline{21}})(2)
\oplus({\bf \overline{4095},\overline{15}})(2)
\oplus({\bf \overline{910},\overline{70}})(12)
\oplus({\bf \overline{364},20})(12)
\oplus({\bf \overline{105},105'})(22)
\oplus({\bf \overline{91},105})(22)
\oplus({\bf \overline{14},210})(32)
\oplus({\bf 1,175})(42)$\\
%
${\bf 434700}$&=&
$({\bf 5460,\overline{6}})(19)
\oplus({\bf 74970,1})(9)
\oplus({\bf 560,35})(9)
\oplus({\bf 560,1})(9)
\oplus({\bf 910,35})(9)
\oplus({\bf 910,1})(9)
\oplus({\bf 7735,6})(-1)
\oplus({\bf 12544,6})(-1)
\oplus({\bf 105,120})(-1)
\oplus({\bf 105,84})(-1)
\oplus2({\bf 105,6})(-1)
\oplus({\bf 91,120})(-1)
\oplus({\bf 91,6})(-1)
\oplus({\bf 1456,21})(-11)
\oplus({\bf 1456,15})(-11)
\oplus({\bf 1260,21})(-11)
\oplus({\bf 14,315})(-11)
\oplus({\bf 14,384})(-11)
\oplus2({\bf 14,21})(-11)
\oplus({\bf 14,15})(-11)
\oplus({\bf 195,56})(-21)
\oplus({\bf 195,70})(-21)
\oplus({\bf 1,1134})(-21)
\oplus({\bf 1,56})(-21)
\oplus({\bf 1,70})(-21)
\oplus({\bf \overline{14},\overline{210'}})(-31)$\\
%
${\bf \overline{434700}}$&=&
$({\bf \overline{5460},6})(-19)
\oplus({\bf \overline{74970},1})(-9)
\oplus({\bf \overline{560},35})(-9)
\oplus({\bf \overline{560},1})(-9)
\oplus({\bf \overline{910},35})(-9)
\oplus({\bf \overline{910},1})(-9)
\oplus({\bf \overline{7735},\overline{6}})(1)
\oplus({\bf \overline{12544},\overline{6}})(1)
\oplus({\bf \overline{105},\overline{120}})(1)
\oplus({\bf \overline{105},\overline{84}})(1)
\oplus2({\bf \overline{105},\overline{6}})(1)
\oplus({\bf \overline{91},\overline{120}})(1)
\oplus({\bf \overline{91},\overline{6}})(1)
\oplus({\bf \overline{1456},\overline{21}})(11)
\oplus({\bf \overline{1456},\overline{15}})(11)
\oplus({\bf \overline{1260},\overline{21}})(11)
\oplus({\bf \overline{14},\overline{315}})(11)
\oplus({\bf \overline{14},\overline{384}})(11)
\oplus2({\bf \overline{14},\overline{21}})(11)
\oplus({\bf \overline{14},\overline{15}})(11)
\oplus({\bf 195,\overline{56}})(21)
\oplus({\bf 195,\overline{70}})(21)
\oplus({\bf 1,\overline{1134}})(21)
\oplus({\bf 1,\overline{56}})(21)
\oplus({\bf 1,\overline{70}})(21)
\oplus({\bf 14,210'})(31)$\\
%
${\bf 497420}$&=&
$({\bf 910,\overline{15}})(23)
\oplus({\bf 12544,\overline{6}})(13)
\oplus({\bf 105,\overline{84}})(13)
\oplus({\bf 105,\overline{6}})(13)
\oplus({\bf 91,\overline{84}})(13)
\oplus({\bf 91,\overline{6}})(13)
\oplus({\bf 80080,1})(3)
\oplus({\bf 1456,35})(3)
\oplus({\bf 1456,1})(3)
\oplus({\bf 1260,35})(3)
\oplus({\bf 1260,1})(3)
\oplus({\bf 14,280})(3)
\oplus({\bf 14,189})(3)
\oplus2({\bf 14,35})(3)
\oplus({\bf 14,1})(3)
\oplus({\bf 9360,6})(-7)
\oplus({\bf 8085,6})(-7)
\oplus({\bf 195,120})(-7)
\oplus({\bf 195,84})(-7)
\oplus2({\bf 195,6})(-7)
\oplus({\bf 1,840})(-7)
\oplus({\bf 1,120})(-7)
\oplus({\bf 1,84})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf \overline{1260},21})(-17)
\oplus({\bf \overline{1260},15})(-17)
\oplus({\bf \overline{14},384})(-17)
\oplus({\bf \overline{14},21})(-17)
\oplus({\bf \overline{14},15})(-17)
\oplus({\bf \overline{91},70})(-27)$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{910},15})(-23)
\oplus({\bf \overline{12544},6})(-13)
\oplus({\bf \overline{105},84})(-13)
\oplus({\bf \overline{105},6})(-13)
\oplus({\bf \overline{91},84})(-13)
\oplus({\bf \overline{91},6})(-13)
\oplus({\bf \overline{80080},1})(-3)
\oplus({\bf \overline{1456},35})(-3)
\oplus({\bf \overline{1456},1})(-3)
\oplus({\bf \overline{1260},35})(-3)
\oplus({\bf \overline{1260},1})(-3)
\oplus({\bf \overline{14},\overline{280}})(-3)
\oplus({\bf \overline{14},189})(-3)
\oplus2({\bf \overline{14},35})(-3)
\oplus({\bf \overline{14},1})(-3)
\oplus({\bf \overline{9360},\overline{6}})(7)
\oplus({\bf 8085,\overline{6}})(7)
\oplus({\bf 195,\overline{120}})(7)
\oplus({\bf 195,\overline{84}})(7)
\oplus2({\bf 195,\overline{6}})(7)
\oplus({\bf 1,\overline{840}})(7)
\oplus({\bf 1,\overline{120}})(7)
\oplus({\bf 1,\overline{84}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf 1260,\overline{21}})(17)
\oplus({\bf 1260,\overline{15}})(17)
\oplus({\bf 14,\overline{384}})(17)
\oplus({\bf 14,\overline{21}})(17)
\oplus({\bf 14,\overline{15}})(17)
\oplus({\bf 91,\overline{70}})(27)$\\
%
${\bf 512050}$&=&
$({\bf 63700,1})(18)
\oplus({\bf 25480,6})(8)
\oplus({\bf 5460,21})(-2)
\oplus({\bf 3185,15})(-2)
\oplus({\bf 560,56})(-12)
\oplus({\bf 910,70})(-12)
\oplus({\bf 105,\overline{210'}})(-22)
\oplus({\bf 91,\overline{105'}})(-22)
\oplus({\bf 14,\overline{420}})(-32)
\oplus({\bf 1,490})(-42)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{63700},1})(-18)
\oplus({\bf \overline{25480},\overline{6}})(-8)
\oplus({\bf \overline{5460},\overline{21}})(2)
\oplus({\bf \overline{3185},\overline{15}})(2)
\oplus({\bf \overline{560},\overline{56}})(12)
\oplus({\bf \overline{910},\overline{70}})(12)
\oplus({\bf \overline{105},210'})(22)
\oplus({\bf \overline{91},105'})(22)
\oplus({\bf \overline{14},420})(32)
\oplus({\bf 1,\overline{490}})(42)$\\
%
${\bf 550620}$&=&
$({\bf \overline{105},70})(-27)
\oplus({\bf \overline{1456},21})(-17)
\oplus({\bf \overline{1456},15})(-17)
\oplus({\bf \overline{14},384})(-17)
\oplus({\bf \overline{14},21})(-17)
\oplus({\bf \overline{14},15})(-17)
\oplus({\bf 10829,6})(-7)
\oplus({\bf \overline{9360},6})(-7)
\oplus({\bf 195,120})(-7)
\oplus({\bf 195,84})(-7)
\oplus2({\bf 195,6})(-7)
\oplus({\bf 1,1260})(-7)
\oplus({\bf 1,120})(-7)
\oplus({\bf 1,84})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 92820,1})(3)
\oplus({\bf 1456,35})(3)
\oplus({\bf 1456,1})(3)
\oplus({\bf 1260,35})(3)
\oplus({\bf 1260,1})(3)
\oplus({\bf 14,405})(3)
\oplus({\bf 14,\overline{280}})(3)
\oplus2({\bf 14,35})(3)
\oplus({\bf 14,1})(3)
\oplus({\bf 12544,\overline{6}})(13)
\oplus({\bf 105,\overline{120}})(13)
\oplus({\bf 105,\overline{6}})(13)
\oplus({\bf 91,\overline{120}})(13)
\oplus({\bf 91,\overline{6}})(13)
\oplus({\bf 910,\overline{21}})(23)$\\
%
${\bf \overline{550620}}$&=&
$({\bf 105,\overline{70}})(27)
\oplus({\bf 1456,\overline{21}})(17)
\oplus({\bf 1456,\overline{15}})(17)
\oplus({\bf 14,\overline{384}})(17)
\oplus({\bf 14,\overline{21}})(17)
\oplus({\bf 14,\overline{15}})(17)
\oplus({\bf 10829,\overline{6}})(7)
\oplus({\bf 9360,\overline{6}})(7)
\oplus({\bf 195,\overline{120}})(7)
\oplus({\bf 195,\overline{84}})(7)
\oplus2({\bf 195,\overline{6}})(7)
\oplus({\bf 1,\overline{1260}})(7)
\oplus({\bf 1,\overline{120}})(7)
\oplus({\bf 1,\overline{84}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf \overline{92820},1})(-3)
\oplus({\bf \overline{1456},35})(-3)
\oplus({\bf \overline{1456},1})(-3)
\oplus({\bf \overline{1260},35})(-3)
\oplus({\bf \overline{1260},1})(-3)
\oplus({\bf \overline{14},405})(-3)
\oplus({\bf \overline{14},280})(-3)
\oplus2({\bf \overline{14},35})(-3)
\oplus({\bf \overline{14},1})(-3)
\oplus({\bf \overline{12544},6})(-13)
\oplus({\bf \overline{105},120})(-13)
\oplus({\bf \overline{105},6})(-13)
\oplus({\bf \overline{91},120})(-13)
\oplus({\bf \overline{91},6})(-13)
\oplus({\bf \overline{910},21})(-23)$\\
%
${\bf 610470}$&=&
$({\bf 63063,1})(18)
\oplus({\bf 19110,6})(8)
\oplus({\bf 12012,6})(8)
\oplus({\bf 3185,15})(-2)
\oplus({\bf 4095,21})(-2)
\oplus({\bf 4095,15})(-2)
\oplus({\bf 1001,15})(-2)
\oplus({\bf 910,70})(-12)
\oplus({\bf 910,20})(-12)
\oplus({\bf 364,70})(-12)
\oplus({\bf 364,20})(-12)
\oplus({\bf 105,\overline{105}})(-22)
\oplus({\bf 91,\overline{105'}})(-22)
\oplus({\bf 91,\overline{105}})(-22)
\oplus({\bf 91,\overline{15}})(-22)
\oplus({\bf 14,\overline{210}})(-32)
\oplus({\bf 14,\overline{84}})(-32)
\oplus({\bf 1,189})(-42)$\\
%
${\bf \overline{610470}}$&=&
$({\bf \overline{63063},1})(-18)
\oplus({\bf \overline{19110},\overline{6}})(-8)
\oplus({\bf \overline{12012},\overline{6}})(-8)
\oplus({\bf \overline{3185},\overline{15}})(2)
\oplus({\bf \overline{4095},\overline{21}})(2)
\oplus({\bf \overline{4095},\overline{15}})(2)
\oplus({\bf \overline{1001},\overline{15}})(2)
\oplus({\bf \overline{910},\overline{70}})(12)
\oplus({\bf \overline{910},20})(12)
\oplus({\bf \overline{364},\overline{70}})(12)
\oplus({\bf \overline{364},20})(12)
\oplus({\bf \overline{105},105})(22)
\oplus({\bf \overline{91},105'})(22)
\oplus({\bf \overline{91},105})(22)
\oplus({\bf \overline{91},15})(22)
\oplus({\bf \overline{14},210})(32)
\oplus({\bf \overline{14},84})(32)
\oplus({\bf 1,189})(42)$\\
%
${\bf 657800}$&=&
$({\bf 77520,1})(21)
\oplus({\bf 27132,6})(11)
\oplus({\bf 8568,21})(1)
\oplus({\bf 2380,56})(-9)
\oplus({\bf 560,\overline{126}})(-19)
\oplus({\bf 105,\overline{252}})(-29)
\oplus({\bf 14,462})(-39)
\oplus({\bf 1,792})(-49)$\\
%
${\bf \overline{657800}}$&=&
$({\bf \overline{77520},1})(-21)
\oplus({\bf \overline{27132},\overline{6}})(-11)
\oplus({\bf \overline{8568},\overline{21}})(-1)
\oplus({\bf \overline{2380},\overline{56}})(9)
\oplus({\bf \overline{560},126})(19)
\oplus({\bf \overline{105},252})(29)
\oplus({\bf \overline{14},\overline{462}})(39)
\oplus({\bf 1,\overline{792}})(49)$\\
%
${\bf 672980}$&=&
$({\bf 92820',1})(18)
\oplus({\bf 8568,6})(8)
\oplus({\bf 24752,6})(8)
\oplus({\bf 2380,21})(-2)
\oplus({\bf 2380,15})(-2)
\oplus({\bf 5460,21})(-2)
\oplus({\bf 560,56})(-12)
\oplus({\bf 560,70})(-12)
\oplus({\bf 910,56})(-12)
\oplus({\bf 105,\overline{126}})(-22)
\oplus({\bf 105,\overline{210'}})(-22)
\oplus({\bf 91,\overline{126}})(-22)
\oplus({\bf 14,\overline{252}})(-32)
\oplus({\bf 14,\overline{504}})(-32)
\oplus({\bf 1,1050''})(-42)$\\
%
${\bf \overline{672980}}$&=&
$({\bf \overline{92820'},1})(-18)
\oplus({\bf \overline{8568},\overline{6}})(-8)
\oplus({\bf \overline{24752},\overline{6}})(-8)
\oplus({\bf \overline{2380},\overline{21}})(2)
\oplus({\bf \overline{2380},\overline{15}})(2)
\oplus({\bf \overline{5460},\overline{21}})(2)
\oplus({\bf \overline{560},\overline{56}})(12)
\oplus({\bf \overline{560},\overline{70}})(12)
\oplus({\bf \overline{910},\overline{56}})(12)
\oplus({\bf \overline{105},126})(22)
\oplus({\bf \overline{105},210'})(22)
\oplus({\bf \overline{91},126})(22)
\oplus({\bf \overline{14},252})(32)
\oplus({\bf \overline{14},504})(32)
\oplus({\bf 1,\overline{1050''}})(42)$\\
%
${\bf 697680}$&=&
$({\bf 38610,1})(21)
\oplus({\bf 25025,6})(11)
\oplus({\bf 3003,6})(11)
\oplus({\bf 12012,15})(1)
\oplus({\bf 2002,21})(1)
\oplus({\bf 2002,15})(1)
\oplus({\bf 4095,20})(-9)
\oplus({\bf 1001,70})(-9)
\oplus({\bf 1001,20})(-9)
\oplus({\bf 910,\overline{15}})(-19)
\oplus({\bf 364,\overline{105}})(-19)
\oplus({\bf 364,\overline{15}})(-19)
\oplus({\bf 105,\overline{6}})(-29)
\oplus({\bf 91,\overline{84}})(-29)
\oplus({\bf 91,\overline{6}})(-29)
\oplus({\bf 14,35})(-39)
\oplus({\bf 14,1})(-39)
\oplus({\bf 1,6})(-49)$\\
%
${\bf \overline{697680}}$&=&
$({\bf \overline{38610},1})(-21)
\oplus({\bf \overline{25025},\overline{6}})(-11)
\oplus({\bf \overline{3003},\overline{6}})(-11)
\oplus({\bf \overline{12012},\overline{15}})(-1)
\oplus({\bf \overline{2002},\overline{21}})(-1)
\oplus({\bf \overline{2002},\overline{15}})(-1)
\oplus({\bf \overline{4095},20})(9)
\oplus({\bf \overline{1001},\overline{70}})(9)
\oplus({\bf \overline{1001},20})(9)
\oplus({\bf \overline{910},15})(19)
\oplus({\bf \overline{364},105})(19)
\oplus({\bf \overline{364},15})(19)
\oplus({\bf \overline{105},6})(29)
\oplus({\bf \overline{91},84})(29)
\oplus({\bf \overline{91},6})(29)
\oplus({\bf \overline{14},35})(39)
\oplus({\bf \overline{14},1})(39)
\oplus({\bf 1,\overline{6}})(49)$\\
%
${\bf 746130}$&=&
$({\bf 80080',1})(18)
\oplus({\bf 26208,6})(8)
\oplus({\bf 12012,6})(8)
\oplus({\bf 5460,15})(-2)
\oplus({\bf 4095,21})(-2)
\oplus({\bf 4095,15})(-2)
\oplus({\bf 1001,21})(-2)
\oplus({\bf 560,20})(-12)
\oplus({\bf 910,70})(-12)
\oplus({\bf 910,20})(-12)
\oplus({\bf 364,56})(-12)
\oplus({\bf 364,70})(-12)
\oplus({\bf 105,\overline{105}})(-22)
\oplus({\bf 105,\overline{15}})(-22)
\oplus({\bf 91,\overline{210'}})(-22)
\oplus({\bf 91,\overline{105}})(-22)
\oplus({\bf 14,\overline{336}})(-32)
\oplus({\bf 14,\overline{84}})(-32)
\oplus({\bf 1,280})(-42)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{80080'},1})(-18)
\oplus({\bf \overline{26208},\overline{6}})(-8)
\oplus({\bf \overline{12012},\overline{6}})(-8)
\oplus({\bf \overline{5460},\overline{15}})(2)
\oplus({\bf \overline{4095},\overline{21}})(2)
\oplus({\bf \overline{4095},\overline{15}})(2)
\oplus({\bf \overline{1001},\overline{21}})(2)
\oplus({\bf \overline{560},20})(12)
\oplus({\bf \overline{910},\overline{70}})(12)
\oplus({\bf \overline{910},20})(12)
\oplus({\bf \overline{364},\overline{56}})(12)
\oplus({\bf \overline{364},\overline{70}})(12)
\oplus({\bf \overline{105},105})(22)
\oplus({\bf \overline{105},15})(22)
\oplus({\bf \overline{91},210'})(22)
\oplus({\bf \overline{91},105})(22)
\oplus({\bf \overline{14},336})(32)
\oplus({\bf \overline{14},84})(32)
\oplus({\bf 1,\overline{280}})(42)$\\
%
${\bf 759696}$&=&
$({\bf \overline{14},1})(-45)
\oplus({\bf 195,\overline{6}})(-35)
\oplus({\bf 1,\overline{6}})(-35)
\oplus({\bf 1260,\overline{15}})(-25)
\oplus({\bf 14,\overline{21}})(-25)
\oplus({\bf 14,\overline{15}})(-25)
\oplus({\bf 5005,20})(-15)
\oplus({\bf 91,\overline{70}})(-15)
\oplus({\bf 91,20})(-15)
\oplus({\bf 13650,15})(-5)
\oplus({\bf 364,105})(-5)
\oplus({\bf 364,15})(-5)
\oplus({\bf 27027,6})(5)
\oplus({\bf 1001,84})(5)
\oplus({\bf 1001,6})(5)
\oplus({\bf 40040,1})(15)
\oplus({\bf 2002,35})(15)
\oplus({\bf 2002,1})(15)
\oplus({\bf 3003,\overline{6}})(25)$\\
%
${\bf \overline{759696}}$&=&
$({\bf 14,1})(45)
\oplus({\bf 195,6})(35)
\oplus({\bf 1,6})(35)
\oplus({\bf \overline{1260},15})(25)
\oplus({\bf \overline{14},21})(25)
\oplus({\bf \overline{14},15})(25)
\oplus({\bf \overline{5005},20})(15)
\oplus({\bf \overline{91},70})(15)
\oplus({\bf \overline{91},20})(15)
\oplus({\bf \overline{13650},\overline{15}})(5)
\oplus({\bf \overline{364},\overline{105}})(5)
\oplus({\bf \overline{364},\overline{15}})(5)
\oplus({\bf \overline{27027},\overline{6}})(-5)
\oplus({\bf \overline{1001},\overline{84}})(-5)
\oplus({\bf \overline{1001},\overline{6}})(-5)
\oplus({\bf \overline{40040},1})(-15)
\oplus({\bf \overline{2002},35})(-15)
\oplus({\bf \overline{2002},1})(-15)
\oplus({\bf \overline{3003},6})(-25)$\\
%
${\bf 841225}$&=&
$({\bf 8568,\overline{6}})(22)
\oplus({\bf 117572,1})(12)
\oplus({\bf 2380,35})(12)
\oplus({\bf 2380,1})(12)
\oplus({\bf 32760,6})(2)
\oplus({\bf 560,120})(2)
\oplus({\bf 560,6})(2)
\oplus({\bf 7735,21})(-8)
\oplus({\bf 105,315})(-8)
\oplus({\bf 105,21})(-8)
\oplus({\bf 1456,56})(-18)
\oplus({\bf 14,700})(-18)
\oplus({\bf 14,56})(-18)
\oplus({\bf 195,\overline{126}})(-28)
\oplus({\bf 1,\overline{1386}})(-28)
\oplus({\bf 1,\overline{126}})(-28)
\oplus({\bf \overline{14},\overline{252}})(-38)$\\
%
${\bf \overline{841225}}$&=&
$({\bf \overline{8568},6})(-22)
\oplus({\bf \overline{117572},1})(-12)
\oplus({\bf \overline{2380},35})(-12)
\oplus({\bf \overline{2380},1})(-12)
\oplus({\bf \overline{32760},\overline{6}})(-2)
\oplus({\bf \overline{560},\overline{120}})(-2)
\oplus({\bf \overline{560},\overline{6}})(-2)
\oplus({\bf \overline{7735},\overline{21}})(8)
\oplus({\bf \overline{105},\overline{315}})(8)
\oplus({\bf \overline{105},\overline{21}})(8)
\oplus({\bf \overline{1456},\overline{56}})(18)
\oplus({\bf \overline{14},\overline{700}})(18)
\oplus({\bf \overline{14},\overline{56}})(18)
\oplus({\bf 195,126})(28)
\oplus({\bf 1,1386})(28)
\oplus({\bf 1,126})(28)
\oplus({\bf 14,252})(38)$\\
%
${\bf 897750}$&=&
$({\bf \overline{91},\overline{15}})(-34)
\oplus({\bf \overline{1260},20})(-24)
\oplus({\bf \overline{14},\overline{70}})(-24)
\oplus({\bf \overline{14},20})(-24)
\oplus({\bf 8085,15})(-14)
\oplus({\bf 195,105})(-14)
\oplus({\bf 195,15})(-14)
\oplus({\bf 1,105'})(-14)
\oplus({\bf 1,105})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 31850,6})(-4)
\oplus({\bf 1260,84})(-4)
\oplus({\bf 1260,6})(-4)
\oplus({\bf 14,210})(-4)
\oplus({\bf 14,84})(-4)
\oplus({\bf 14,6})(-4)
\oplus({\bf 85995,1})(6)
\oplus({\bf 5005,35})(6)
\oplus({\bf 5005,1})(6)
\oplus({\bf 91,189})(6)
\oplus({\bf 91,35})(6)
\oplus({\bf 91,1})(6)
\oplus({\bf 13650,\overline{6}})(16)
\oplus({\bf 364,\overline{84}})(16)
\oplus({\bf 364,\overline{6}})(16)
\oplus({\bf 1001,\overline{15}})(26)$\\
%
${\bf \overline{897750}}$&=&
$({\bf 91,15})(34)
\oplus({\bf 1260,20})(24)
\oplus({\bf 14,70})(24)
\oplus({\bf 14,20})(24)
\oplus({\bf 8085,\overline{15}})(14)
\oplus({\bf 195,\overline{105}})(14)
\oplus({\bf 195,\overline{15}})(14)
\oplus({\bf 1,\overline{105'}})(14)
\oplus({\bf 1,\overline{105}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf \overline{31850},\overline{6}})(4)
\oplus({\bf \overline{1260},\overline{84}})(4)
\oplus({\bf \overline{1260},\overline{6}})(4)
\oplus({\bf \overline{14},\overline{210}})(4)
\oplus({\bf \overline{14},\overline{84}})(4)
\oplus({\bf \overline{14},\overline{6}})(4)
\oplus({\bf \overline{85995},1})(-6)
\oplus({\bf \overline{5005},35})(-6)
\oplus({\bf \overline{5005},1})(-6)
\oplus({\bf \overline{91},189})(-6)
\oplus({\bf \overline{91},35})(-6)
\oplus({\bf \overline{91},1})(-6)
\oplus({\bf \overline{13650},6})(-16)
\oplus({\bf \overline{364},84})(-16)
\oplus({\bf \overline{364},6})(-16)
\oplus({\bf \overline{1001},15})(-26)$\\
%
${\bf 994840}$&=&
$({\bf \overline{105},\overline{15}})(-34)
\oplus({\bf \overline{1456},20})(-24)
\oplus({\bf \overline{14},\overline{70}})(-24)
\oplus({\bf \overline{14},20})(-24)
\oplus({\bf \overline{9360},15})(-14)
\oplus({\bf 195,105})(-14)
\oplus({\bf 195,15})(-14)
\oplus({\bf 1,210'})(-14)
\oplus({\bf 1,105})(-14)
\oplus({\bf 36960,6})(-4)
\oplus({\bf 1260,84})(-4)
\oplus({\bf 1260,6})(-4)
\oplus({\bf 14,336})(-4)
\oplus({\bf 14,84})(-4)
\oplus({\bf 100100,1})(6)
\oplus({\bf 5005,35})(6)
\oplus({\bf 5005,1})(6)
\oplus({\bf 91,\overline{280}})(6)
\oplus({\bf 91,35})(6)
\oplus({\bf 13650,\overline{6}})(16)
\oplus({\bf 364,\overline{120}})(16)
\oplus({\bf 364,\overline{6}})(16)
\oplus({\bf 1001,\overline{21}})(26)$\\
%
${\bf \overline{994840}}$&=&
$({\bf 105,15})(34)
\oplus({\bf 1456,20})(24)
\oplus({\bf 14,70})(24)
\oplus({\bf 14,20})(24)
\oplus({\bf 9360,\overline{15}})(14)
\oplus({\bf 195,\overline{105}})(14)
\oplus({\bf 195,\overline{15}})(14)
\oplus({\bf 1,\overline{210'}})(14)
\oplus({\bf 1,\overline{105}})(14)
\oplus({\bf \overline{36960},\overline{6}})(4)
\oplus({\bf \overline{1260},\overline{84}})(4)
\oplus({\bf \overline{1260},\overline{6}})(4)
\oplus({\bf \overline{14},\overline{336}})(4)
\oplus({\bf \overline{14},\overline{84}})(4)
\oplus({\bf \overline{100100},1})(-6)
\oplus({\bf \overline{5005},35})(-6)
\oplus({\bf \overline{5005},1})(-6)
\oplus({\bf \overline{91},280})(-6)
\oplus({\bf \overline{91},35})(-6)
\oplus({\bf \overline{13650},6})(-16)
\oplus({\bf \overline{364},120})(-16)
\oplus({\bf \overline{364},6})(-16)
\oplus({\bf \overline{1001},21})(-26)$\\
%
${\bf 1009470}$&=&
$({\bf 123760,1})(18)
\oplus({\bf 24752,6})(8)
\oplus({\bf 26208,6})(8)
\oplus({\bf 2380,15})(-2)
\oplus({\bf 5460,21})(-2)
\oplus({\bf 5460,15})(-2)
\oplus({\bf 4095,21})(-2)
\oplus({\bf 560,70})(-12)
\oplus({\bf 560,20})(-12)
\oplus({\bf 910,56})(-12)
\oplus({\bf 910,70})(-12)
\oplus({\bf 364,56})(-12)
\oplus({\bf 105,\overline{210'}})(-22)
\oplus({\bf 105,\overline{105}})(-22)
\oplus({\bf 91,\overline{126}})(-22)
\oplus({\bf 91,\overline{210'}})(-22)
\oplus({\bf 14,\overline{504}})(-32)
\oplus({\bf 14,\overline{336}})(-32)
\oplus({\bf 1,840''})(-42)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{123760},1})(-18)
\oplus({\bf \overline{24752},\overline{6}})(-8)
\oplus({\bf \overline{26208},\overline{6}})(-8)
\oplus({\bf \overline{2380},\overline{15}})(2)
\oplus({\bf \overline{5460},\overline{21}})(2)
\oplus({\bf \overline{5460},\overline{15}})(2)
\oplus({\bf \overline{4095},\overline{21}})(2)
\oplus({\bf \overline{560},\overline{70}})(12)
\oplus({\bf \overline{560},20})(12)
\oplus({\bf \overline{910},\overline{56}})(12)
\oplus({\bf \overline{910},\overline{70}})(12)
\oplus({\bf \overline{364},\overline{56}})(12)
\oplus({\bf \overline{105},210'})(22)
\oplus({\bf \overline{105},105})(22)
\oplus({\bf \overline{91},126})(22)
\oplus({\bf \overline{91},210'})(22)
\oplus({\bf \overline{14},504})(32)
\oplus({\bf \overline{14},336})(32)
\oplus({\bf 1,\overline{840''}})(42)$\\
%
${\bf 1009470'}$&=&
$({\bf 129948,1})(18)
\oplus({\bf 24752,6})(8)
\oplus({\bf 25480,6})(8)
\oplus({\bf 2380,21})(-2)
\oplus({\bf 5460,21})(-2)
\oplus({\bf 5460,15})(-2)
\oplus({\bf 3185,21})(-2)
\oplus({\bf 560,56})(-12)
\oplus({\bf 560,70})(-12)
\oplus({\bf 910,56})(-12)
\oplus({\bf 910,70})(-12)
\oplus({\bf 105,\overline{126}})(-22)
\oplus({\bf 105,\overline{210'}})(-22)
\oplus({\bf 105,\overline{105'}})(-22)
\oplus({\bf 91,\overline{210'}})(-22)
\oplus({\bf 14,\overline{504}})(-32)
\oplus({\bf 14,\overline{420}})(-32)
\oplus({\bf 1,1134'})(-42)$\\
%
${\bf \overline{1009470'}}$&=&
$({\bf \overline{129948},1})(-18)
\oplus({\bf \overline{24752},\overline{6}})(-8)
\oplus({\bf \overline{25480},\overline{6}})(-8)
\oplus({\bf \overline{2380},\overline{21}})(2)
\oplus({\bf \overline{5460},\overline{21}})(2)
\oplus({\bf \overline{5460},\overline{15}})(2)
\oplus({\bf \overline{3185},\overline{21}})(2)
\oplus({\bf \overline{560},\overline{56}})(12)
\oplus({\bf \overline{560},\overline{70}})(12)
\oplus({\bf \overline{910},\overline{56}})(12)
\oplus({\bf \overline{910},\overline{70}})(12)
\oplus({\bf \overline{105},126})(22)
\oplus({\bf \overline{105},210'})(22)
\oplus({\bf \overline{105},105'})(22)
\oplus({\bf \overline{91},210'})(22)
\oplus({\bf \overline{14},504})(32)
\oplus({\bf \overline{14},420})(32)
\oplus({\bf 1,\overline{1134'}})(42)$\\
%
${\bf 1263500}$&=&
$({\bf 364,20})(30)
\oplus({\bf 5005,\overline{15}})(20)
\oplus({\bf 91,\overline{105}})(20)
\oplus({\bf 91,\overline{15}})(20)
\oplus({\bf 31850,\overline{6}})(10)
\oplus({\bf 1260,\overline{84}})(10)
\oplus({\bf 1260,\overline{6}})(10)
\oplus({\bf 14,\overline{210}})(10)
\oplus({\bf 14,\overline{84}})(10)
\oplus({\bf 14,\overline{6}})(10)
\oplus({\bf 124215,1})(0)
\oplus({\bf 8085,35})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,189})(0)
\oplus({\bf 195,35})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{31850},6})(-10)
\oplus({\bf \overline{1260},84})(-10)
\oplus({\bf \overline{1260},6})(-10)
\oplus({\bf \overline{14},210})(-10)
\oplus({\bf \overline{14},84})(-10)
\oplus({\bf \overline{14},6})(-10)
\oplus({\bf \overline{5005},15})(-20)
\oplus({\bf \overline{91},105})(-20)
\oplus({\bf \overline{91},15})(-20)
\oplus({\bf \overline{364},20})(-30)$\\
%
${\bf 1404480}$&=&
$({\bf 163072',1})(18)
\oplus({\bf 25480,6})(8)
\oplus({\bf 26208,6})(8)
\oplus({\bf 19110,6})(8)
\oplus({\bf 5460,21})(-2)
\oplus({\bf 5460,15})(-2)
\oplus({\bf 3185,21})(-2)
\oplus({\bf 3185,15})(-2)
\oplus({\bf 4095,21})(-2)
\oplus({\bf 4095,15})(-2)
\oplus({\bf 560,70})(-12)
\oplus({\bf 910,56})(-12)
\oplus2({\bf 910,70})(-12)
\oplus({\bf 910,20})(-12)
\oplus({\bf 364,70})(-12)
\oplus({\bf 105,\overline{210'}})(-22)
\oplus({\bf 105,\overline{105'}})(-22)
\oplus({\bf 105,\overline{105}})(-22)
\oplus({\bf 91,\overline{210'}})(-22)
\oplus({\bf 91,\overline{105'}})(-22)
\oplus({\bf 91,\overline{105}})(-22)
\oplus({\bf 14,\overline{420}})(-32)
\oplus({\bf 14,\overline{336}})(-32)
\oplus({\bf 14,\overline{210}})(-32)
\oplus({\bf 1,896})(-42)$\\
%
${\bf \overline{1404480}}$&=&
$({\bf \overline{163072'},1})(-18)
\oplus({\bf \overline{25480},\overline{6}})(-8)
\oplus({\bf \overline{26208},\overline{6}})(-8)
\oplus({\bf \overline{19110},\overline{6}})(-8)
\oplus({\bf \overline{5460},\overline{21}})(2)
\oplus({\bf \overline{5460},\overline{15}})(2)
\oplus({\bf \overline{3185},\overline{21}})(2)
\oplus({\bf \overline{3185},\overline{15}})(2)
\oplus({\bf \overline{4095},\overline{21}})(2)
\oplus({\bf \overline{4095},\overline{15}})(2)
\oplus({\bf \overline{560},\overline{70}})(12)
\oplus({\bf \overline{910},\overline{56}})(12)
\oplus2({\bf \overline{910},\overline{70}})(12)
\oplus({\bf \overline{910},20})(12)
\oplus({\bf \overline{364},\overline{70}})(12)
\oplus({\bf \overline{105},210'})(22)
\oplus({\bf \overline{105},105'})(22)
\oplus({\bf \overline{105},105})(22)
\oplus({\bf \overline{91},210'})(22)
\oplus({\bf \overline{91},105'})(22)
\oplus({\bf \overline{91},105})(22)
\oplus({\bf \overline{14},420})(32)
\oplus({\bf \overline{14},336})(32)
\oplus({\bf \overline{14},210})(32)
\oplus({\bf 1,\overline{896}})(42)$\\
%
${\bf 1424430}$&=&
$({\bf \overline{45045},1})(24)
\oplus({\bf 38610,6})(14)
\oplus({\bf 3432,6})(14)
\oplus({\bf 25025,15})(4)
\oplus({\bf 3003,21})(4)
\oplus({\bf 3003,15})(4)
\oplus({\bf 12012,20})(-6)
\oplus({\bf 2002,70})(-6)
\oplus({\bf 2002,20})(-6)
\oplus({\bf 4095,\overline{15}})(-16)
\oplus({\bf 1001,\overline{105}})(-16)
\oplus({\bf 1001,\overline{15}})(-16)
\oplus({\bf 910,\overline{6}})(-26)
\oplus({\bf 364,\overline{84}})(-26)
\oplus({\bf 364,\overline{6}})(-26)
\oplus({\bf 105,1})(-36)
\oplus({\bf 91,35})(-36)
\oplus({\bf 91,1})(-36)
\oplus({\bf 14,6})(-46)$\\
%
${\bf \overline{1424430}}$&=&
$({\bf 45045,1})(-24)
\oplus({\bf \overline{38610},\overline{6}})(-14)
\oplus({\bf 3432,\overline{6}})(-14)
\oplus({\bf \overline{25025},\overline{15}})(-4)
\oplus({\bf \overline{3003},\overline{21}})(-4)
\oplus({\bf \overline{3003},\overline{15}})(-4)
\oplus({\bf \overline{12012},20})(6)
\oplus({\bf \overline{2002},\overline{70}})(6)
\oplus({\bf \overline{2002},20})(6)
\oplus({\bf \overline{4095},15})(16)
\oplus({\bf \overline{1001},105})(16)
\oplus({\bf \overline{1001},15})(16)
\oplus({\bf \overline{910},6})(26)
\oplus({\bf \overline{364},84})(26)
\oplus({\bf \overline{364},6})(26)
\oplus({\bf \overline{105},1})(36)
\oplus({\bf \overline{91},35})(36)
\oplus({\bf \overline{91},1})(36)
\oplus({\bf \overline{14},\overline{6}})(46)$\\
%
${\bf 1511640}$&=&
$({\bf 195,1})(-42)
\oplus({\bf 1260,\overline{6}})(-32)
\oplus({\bf 14,\overline{6}})(-32)
\oplus({\bf 5005,\overline{15}})(-22)
\oplus({\bf 91,\overline{21}})(-22)
\oplus({\bf 91,\overline{15}})(-22)
\oplus({\bf 13650,20})(-12)
\oplus({\bf 364,\overline{70}})(-12)
\oplus({\bf 364,20})(-12)
\oplus({\bf 27027,15})(-2)
\oplus({\bf 1001,105})(-2)
\oplus({\bf 1001,15})(-2)
\oplus({\bf 40040,6})(8)
\oplus({\bf 2002,84})(8)
\oplus({\bf 2002,6})(8)
\oplus({\bf 45045,1})(18)
\oplus({\bf 3003,35})(18)
\oplus({\bf 3003,1})(18)
\oplus({\bf 3432,\overline{6}})(28)$\\
%
${\bf \overline{1511640}}$&=&
$({\bf 195,1})(42)
\oplus({\bf \overline{1260},6})(32)
\oplus({\bf \overline{14},6})(32)
\oplus({\bf \overline{5005},15})(22)
\oplus({\bf \overline{91},21})(22)
\oplus({\bf \overline{91},15})(22)
\oplus({\bf \overline{13650},20})(12)
\oplus({\bf \overline{364},70})(12)
\oplus({\bf \overline{364},20})(12)
\oplus({\bf \overline{27027},\overline{15}})(2)
\oplus({\bf \overline{1001},\overline{105}})(2)
\oplus({\bf \overline{1001},\overline{15}})(2)
\oplus({\bf \overline{40040},\overline{6}})(-8)
\oplus({\bf \overline{2002},\overline{84}})(-8)
\oplus({\bf \overline{2002},\overline{6}})(-8)
\oplus({\bf \overline{45045},1})(-18)
\oplus({\bf \overline{3003},35})(-18)
\oplus({\bf \overline{3003},1})(-18)
\oplus({\bf 3432,6})(-28)$\\
%
${\bf 1605120}$&=&
$({\bf 12012,\overline{6}})(22)
\oplus({\bf 163072,1})(12)
\oplus({\bf 4095,35})(12)
\oplus({\bf 4095,1})(12)
\oplus({\bf 1001,35})(12)
\oplus({\bf 1001,1})(12)
\oplus({\bf 56056,6})(2)
\oplus({\bf 910,84})(2)
\oplus({\bf 910,6})(2)
\oplus({\bf 13650,6})(2)
\oplus({\bf 364,120})(2)
\oplus({\bf 364,84})(2)
\oplus2({\bf 364,6})(2)
\oplus({\bf 12544,15})(-8)
\oplus({\bf 105,105})(-8)
\oplus({\bf 105,15})(-8)
\oplus({\bf 5005,21})(-8)
\oplus({\bf 5005,15})(-8)
\oplus({\bf 91,384})(-8)
\oplus({\bf 91,21})(-8)
\oplus({\bf 91,105})(-8)
\oplus2({\bf 91,15})(-8)
\oplus({\bf 1456,20})(-18)
\oplus({\bf 1260,70})(-18)
\oplus({\bf 1260,20})(-18)
\oplus({\bf 14,540})(-18)
\oplus({\bf 14,70})(-18)
\oplus({\bf 14,\overline{70}})(-18)
\oplus2({\bf 14,20})(-18)
\oplus({\bf 195,\overline{105}})(-28)
\oplus({\bf 195,\overline{15}})(-28)
\oplus({\bf 1,\overline{384}})(-28)
\oplus({\bf 1,\overline{105}})(-28)
\oplus({\bf 1,\overline{15}})(-28)
\oplus({\bf \overline{14},\overline{84}})(-38)$\\
%
${\bf \overline{1605120}}$&=&
$({\bf \overline{12012},6})(-22)
\oplus({\bf \overline{163072},1})(-12)
\oplus({\bf \overline{4095},35})(-12)
\oplus({\bf \overline{4095},1})(-12)
\oplus({\bf \overline{1001},35})(-12)
\oplus({\bf \overline{1001},1})(-12)
\oplus({\bf \overline{56056},\overline{6}})(-2)
\oplus({\bf \overline{13650},\overline{6}})(-2)
\oplus({\bf \overline{910},\overline{84}})(-2)
\oplus({\bf \overline{910},\overline{6}})(-2)
\oplus({\bf \overline{364},\overline{120}})(-2)
\oplus({\bf \overline{364},\overline{84}})(-2)
\oplus2({\bf \overline{364},\overline{6}})(-2)
\oplus({\bf \overline{12544},\overline{15}})(8)
\oplus({\bf \overline{5005},\overline{21}})(8)
\oplus({\bf \overline{5005},\overline{15}})(8)
\oplus({\bf \overline{105},\overline{105}})(8)
\oplus({\bf \overline{105},\overline{15}})(8)
\oplus({\bf \overline{91},\overline{384}})(8)
\oplus({\bf \overline{91},\overline{105}})(8)
\oplus({\bf \overline{91},\overline{21}})(8)
\oplus2({\bf \overline{91},\overline{15}})(8)
\oplus({\bf \overline{1456},20})(18)
\oplus({\bf \overline{1260},\overline{70}})(18)
\oplus({\bf \overline{1260},20})(18)
\oplus({\bf \overline{14},540})(18)
\oplus({\bf \overline{14},70})(18)
\oplus({\bf \overline{14},\overline{70}})(18)
\oplus2({\bf \overline{14},20})(18)
\oplus({\bf 195,105})(28)
\oplus({\bf 195,15})(28)
\oplus({\bf 1,384})(28)
\oplus({\bf 1,105})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf 14,84})(38)$\\
%
${\bf 1651860}$&=&
$({\bf 2380,\overline{15}})(26)
\oplus({\bf 32760,\overline{6}})(16)
\oplus({\bf 560,\overline{84}})(16)
\oplus({\bf 560,\overline{6}})(16)
\oplus({\bf 208845,1})(6)
\oplus({\bf 7735,35})(6)
\oplus({\bf 7735,1})(6)
\oplus({\bf 105,280})(6)
\oplus({\bf 105,35})(6)
\oplus({\bf 49504,6})(-4)
\oplus({\bf 1456,120})(-4)
\oplus({\bf 1456,6})(-4)
\oplus({\bf 14,720})(-4)
\oplus({\bf 14,120})(-4)
\oplus({\bf 9360,21})(-14)
\oplus({\bf 195,315})(-14)
\oplus({\bf 195,21})(-14)
\oplus({\bf 1,1575})(-14)
\oplus({\bf 1,315})(-14)
\oplus({\bf \overline{1260},56})(-24)
\oplus({\bf \overline{14},700})(-24)
\oplus({\bf \overline{14},56})(-24)
\oplus({\bf \overline{91},\overline{126}})(-34)$\\
%
${\bf \overline{1651860}}$&=&
$({\bf \overline{2380},15})(-26)
\oplus({\bf \overline{32760},6})(-16)
\oplus({\bf \overline{560},84})(-16)
\oplus({\bf \overline{560},6})(-16)
\oplus({\bf \overline{208845},1})(-6)
\oplus({\bf \overline{7735},35})(-6)
\oplus({\bf \overline{7735},1})(-6)
\oplus({\bf \overline{105},\overline{280}})(-6)
\oplus({\bf \overline{105},35})(-6)
\oplus({\bf \overline{49504},\overline{6}})(4)
\oplus({\bf \overline{1456},\overline{120}})(4)
\oplus({\bf \overline{1456},\overline{6}})(4)
\oplus({\bf \overline{14},\overline{720}})(4)
\oplus({\bf \overline{14},\overline{120}})(4)
\oplus({\bf \overline{9360},\overline{21}})(14)
\oplus({\bf 195,\overline{315}})(14)
\oplus({\bf 195,\overline{21}})(14)
\oplus({\bf 1,\overline{1575}})(14)
\oplus({\bf 1,\overline{315}})(14)
\oplus({\bf 1260,\overline{56}})(24)
\oplus({\bf 14,\overline{700}})(24)
\oplus({\bf 14,\overline{56}})(24)
\oplus({\bf 91,126})(34)$\\
%
${\bf 1716099}$&=&
$({\bf 560,20})(30)
\oplus({\bf 7735,\overline{15}})(20)
\oplus({\bf 105,\overline{105}})(20)
\oplus({\bf 105,\overline{15}})(20)
\oplus({\bf 49504,\overline{6}})(10)
\oplus({\bf 1456,\overline{84}})(10)
\oplus({\bf 1456,\overline{6}})(10)
\oplus({\bf 14,\overline{336}})(10)
\oplus({\bf 14,\overline{84}})(10)
\oplus({\bf 194480,1})(0)
\oplus({\bf 9360,35})(0)
\oplus({\bf 9360,1})(0)
\oplus({\bf 195,280})(0)
\oplus({\bf 195,35})(0)
\oplus({\bf 1,840''})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf \overline{36960},6})(-10)
\oplus({\bf \overline{1260},120})(-10)
\oplus({\bf \overline{1260},6})(-10)
\oplus({\bf \overline{14},720})(-10)
\oplus({\bf \overline{14},120})(-10)
\oplus({\bf \overline{5005},21})(-20)
\oplus({\bf \overline{91},315})(-20)
\oplus({\bf \overline{91},21})(-20)
\oplus({\bf \overline{364},56})(-30)$\\
%
${\bf \overline{1716099}}$&=&
$({\bf \overline{560},20})(-30)
\oplus({\bf \overline{7735},15})(-20)
\oplus({\bf \overline{105},105})(-20)
\oplus({\bf \overline{105},15})(-20)
\oplus({\bf \overline{49504},6})(-10)
\oplus({\bf \overline{1456},84})(-10)
\oplus({\bf \overline{1456},6})(-10)
\oplus({\bf \overline{14},336})(-10)
\oplus({\bf \overline{14},84})(-10)
\oplus({\bf \overline{194480},1})(0)
\oplus({\bf \overline{9360},35})(0)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 195,\overline{280}})(0)
\oplus({\bf 195,35})(0)
\oplus({\bf 1,\overline{840''}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 36960,\overline{6}})(10)
\oplus({\bf 1260,\overline{120}})(10)
\oplus({\bf 1260,\overline{6}})(10)
\oplus({\bf 14,\overline{720}})(10)
\oplus({\bf 14,\overline{120}})(10)
\oplus({\bf 5005,\overline{21}})(20)
\oplus({\bf 91,\overline{315}})(20)
\oplus({\bf 91,\overline{21}})(20)
\oplus({\bf 364,\overline{56}})(30)$\\
%
${\bf 1828750}$&=&
$({\bf 2380,\overline{21}})(26)
\oplus({\bf 32760,\overline{6}})(16)
\oplus({\bf 560,\overline{120}})(16)
\oplus({\bf 560,\overline{6}})(16)
\oplus({\bf 242060,1})(6)
\oplus({\bf 7735,35})(6)
\oplus({\bf 7735,1})(6)
\oplus({\bf 105,405})(6)
\oplus({\bf 105,35})(6)
\oplus({\bf 105,1})(6)
\oplus({\bf 57330,6})(-4)
\oplus({\bf 1456,120})(-4)
\oplus({\bf 1456,6})(-4)
\oplus({\bf 14,1050'})(-4)
\oplus({\bf 14,120})(-4)
\oplus({\bf 14,6})(-4)
\oplus({\bf 10829,21})(-14)
\oplus({\bf 195,315})(-14)
\oplus({\bf 195,21})(-14)
\oplus({\bf 1,2310})(-14)
\oplus({\bf 1,315})(-14)
\oplus({\bf 1,21})(-14)
\oplus({\bf \overline{1456},56})(-24)
\oplus({\bf \overline{14},700})(-24)
\oplus({\bf \overline{14},56})(-24)
\oplus({\bf \overline{105},\overline{126}})(-34)$\\
%
${\bf \overline{1828750}}$&=&
$({\bf \overline{2380},21})(-26)
\oplus({\bf \overline{32760},6})(-16)
\oplus({\bf \overline{560},120})(-16)
\oplus({\bf \overline{560},6})(-16)
\oplus({\bf \overline{242060},1})(-6)
\oplus({\bf \overline{7735},35})(-6)
\oplus({\bf \overline{7735},1})(-6)
\oplus({\bf \overline{105},405})(-6)
\oplus({\bf \overline{105},35})(-6)
\oplus({\bf \overline{105},1})(-6)
\oplus({\bf \overline{57330},\overline{6}})(4)
\oplus({\bf \overline{1456},\overline{120}})(4)
\oplus({\bf \overline{1456},\overline{6}})(4)
\oplus({\bf \overline{14},\overline{1050'}})(4)
\oplus({\bf \overline{14},\overline{120}})(4)
\oplus({\bf \overline{14},\overline{6}})(4)
\oplus({\bf 10829,\overline{21}})(14)
\oplus({\bf 195,\overline{315}})(14)
\oplus({\bf 195,\overline{21}})(14)
\oplus({\bf 1,\overline{2310}})(14)
\oplus({\bf 1,\overline{315}})(14)
\oplus({\bf 1,\overline{21}})(14)
\oplus({\bf 1456,\overline{56}})(24)
\oplus({\bf 14,\overline{700}})(24)
\oplus({\bf 14,\overline{56}})(24)
\oplus({\bf 105,126})(34)$\\
%
${\bf 2170560}$&=&
$({\bf 140140,1})(21)
\oplus({\bf 63063,6})(11)
\oplus({\bf 25025,6})(11)
\oplus({\bf 19110,15})(1)
\oplus({\bf 12012,21})(1)
\oplus({\bf 12012,15})(1)
\oplus({\bf 2002,15})(1)
\oplus({\bf 3185,20})(-9)
\oplus({\bf 4095,70})(-9)
\oplus({\bf 4095,20})(-9)
\oplus({\bf 1001,70})(-9)
\oplus({\bf 1001,20})(-9)
\oplus({\bf 910,\overline{105}})(-19)
\oplus({\bf 910,\overline{15}})(-19)
\oplus({\bf 364,\overline{105'}})(-19)
\oplus({\bf 364,\overline{105}})(-19)
\oplus({\bf 364,\overline{15}})(-19)
\oplus({\bf 105,\overline{84}})(-29)
\oplus({\bf 91,\overline{210}})(-29)
\oplus({\bf 91,\overline{84}})(-29)
\oplus({\bf 91,\overline{6}})(-29)
\oplus({\bf 14,189})(-39)
\oplus({\bf 14,35})(-39)
\oplus({\bf 1,84})(-49)$\\
%
${\bf \overline{2170560}}$&=&
$({\bf \overline{140140},1})(-21)
\oplus({\bf \overline{63063},\overline{6}})(-11)
\oplus({\bf \overline{25025},\overline{6}})(-11)
\oplus({\bf \overline{19110},\overline{15}})(-1)
\oplus({\bf \overline{12012},\overline{21}})(-1)
\oplus({\bf \overline{12012},\overline{15}})(-1)
\oplus({\bf \overline{2002},\overline{15}})(-1)
\oplus({\bf \overline{3185},20})(9)
\oplus({\bf \overline{4095},\overline{70}})(9)
\oplus({\bf \overline{4095},20})(9)
\oplus({\bf \overline{1001},\overline{70}})(9)
\oplus({\bf \overline{1001},20})(9)
\oplus({\bf \overline{910},105})(19)
\oplus({\bf \overline{910},15})(19)
\oplus({\bf \overline{364},105'})(19)
\oplus({\bf \overline{364},105})(19)
\oplus({\bf \overline{364},15})(19)
\oplus({\bf \overline{105},84})(29)
\oplus({\bf \overline{91},210})(29)
\oplus({\bf \overline{91},84})(29)
\oplus({\bf \overline{91},6})(29)
\oplus({\bf \overline{14},189})(39)
\oplus({\bf \overline{14},35})(39)
\oplus({\bf 1,\overline{84}})(49)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{13}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A19_A12-A6-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_A12-A6-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 20}$&=&
$({\bf 13,1})(7)
\oplus({\bf 1,7})(-13)$\\
%
${\bf \overline{20}}$&=&
$({\bf \overline{13},1})(-7)
\oplus({\bf 1,\overline{7}})(13)$\\
%
${\bf 190}$&=&
$({\bf 78,1})(14)
\oplus({\bf 13,7})(-6)
\oplus({\bf 1,21})(-26)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{78},1})(-14)
\oplus({\bf \overline{13},\overline{7}})(6)
\oplus({\bf 1,\overline{21}})(26)$\\
%
${\bf 210}$&=&
$({\bf 91,1})(14)
\oplus({\bf 13,7})(-6)
\oplus({\bf 1,28})(-26)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{91},1})(-14)
\oplus({\bf \overline{13},\overline{7}})(6)
\oplus({\bf 1,\overline{28}})(26)$\\
%
${\bf 399}$&=&
$({\bf 13,\overline{7}})(20)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{13},7})(-20)$\\
%
${\bf 1140}$&=&
$({\bf 286,1})(21)
\oplus({\bf 78,7})(1)
\oplus({\bf 13,21})(-19)
\oplus({\bf 1,35})(-39)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{286},1})(-21)
\oplus({\bf \overline{78},\overline{7}})(-1)
\oplus({\bf \overline{13},\overline{21}})(19)
\oplus({\bf 1,\overline{35}})(39)$\\
%
${\bf 1540}$&=&
$({\bf 455,1})(21)
\oplus({\bf 91,7})(1)
\oplus({\bf 13,28})(-19)
\oplus({\bf 1,84})(-39)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{455},1})(-21)
\oplus({\bf \overline{91},\overline{7}})(-1)
\oplus({\bf \overline{13},\overline{28}})(19)
\oplus({\bf 1,\overline{84}})(39)$\\
%
${\bf 2660}$&=&
$({\bf 728,1})(21)
\oplus({\bf 91,7})(1)
\oplus({\bf 78,7})(1)
\oplus({\bf 13,28})(-19)
\oplus({\bf 13,21})(-19)
\oplus({\bf 1,112})(-39)$\\
%
${\bf \overline{2660}}$&=&
$({\bf \overline{728},1})(-21)
\oplus({\bf \overline{91},\overline{7}})(-1)
\oplus({\bf \overline{78},\overline{7}})(-1)
\oplus({\bf \overline{13},\overline{28}})(19)
\oplus({\bf \overline{13},\overline{21}})(19)
\oplus({\bf 1,\overline{112}})(39)$\\
%
${\bf 3780}$&=&
$({\bf \overline{13},21})(-33)
\oplus({\bf 168,7})(-13)
\oplus({\bf 1,140})(-13)
\oplus({\bf 1,7})(-13)
\oplus({\bf 1001,1})(7)
\oplus({\bf 13,48})(7)
\oplus({\bf 13,1})(7)
\oplus({\bf 78,\overline{7}})(27)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 13,\overline{21}})(33)
\oplus({\bf 168,\overline{7}})(13)
\oplus({\bf 1,\overline{140}})(13)
\oplus({\bf 1,\overline{7}})(13)
\oplus({\bf \overline{1001},1})(-7)
\oplus({\bf \overline{13},48})(-7)
\oplus({\bf \overline{13},1})(-7)
\oplus({\bf \overline{78},7})(-27)$\\
%
${\bf 4180}$&=&
$({\bf 91,\overline{7}})(27)
\oplus({\bf 1170,1})(7)
\oplus({\bf 13,48})(7)
\oplus({\bf 13,1})(7)
\oplus({\bf 168,7})(-13)
\oplus({\bf 1,189})(-13)
\oplus({\bf 1,7})(-13)
\oplus({\bf \overline{13},28})(-33)$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{91},7})(-27)
\oplus({\bf \overline{1170},1})(-7)
\oplus({\bf \overline{13},48})(-7)
\oplus({\bf \overline{13},1})(-7)
\oplus({\bf 168,\overline{7}})(13)
\oplus({\bf 1,\overline{189}})(13)
\oplus({\bf 1,\overline{7}})(13)
\oplus({\bf 13,\overline{28}})(33)$\\
%
${\bf 4845}$&=&
$({\bf 715,1})(28)
\oplus({\bf 286,7})(8)
\oplus({\bf 78,21})(-12)
\oplus({\bf 13,35})(-32)
\oplus({\bf 1,\overline{35}})(-52)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{715},1})(-28)
\oplus({\bf \overline{286},\overline{7}})(-8)
\oplus({\bf \overline{78},\overline{21}})(12)
\oplus({\bf \overline{13},\overline{35}})(32)
\oplus({\bf 1,35})(52)$\\
%
${\bf 8855}$&=&
$({\bf 1820,1})(28)
\oplus({\bf 455,7})(8)
\oplus({\bf 91,28})(-12)
\oplus({\bf 13,84})(-32)
\oplus({\bf 1,\overline{210'}})(-52)$\\
%
${\bf \overline{8855}}$&=&
$({\bf \overline{1820},1})(-28)
\oplus({\bf \overline{455},\overline{7}})(-8)
\oplus({\bf \overline{91},\overline{28}})(12)
\oplus({\bf \overline{13},\overline{84}})(32)
\oplus({\bf 1,210'})(52)$\\
%
${\bf 13300}$&=&
$({\bf 2366,1})(28)
\oplus({\bf 728,7})(8)
\oplus({\bf 91,28})(-12)
\oplus({\bf 78,21})(-12)
\oplus({\bf 13,112})(-32)
\oplus({\bf 1,\overline{196}})(-52)$\\
%
${\bf \overline{13300}}$&=&
$({\bf \overline{2366},1})(-28)
\oplus({\bf \overline{728},\overline{7}})(-8)
\oplus({\bf \overline{91},\overline{28}})(12)
\oplus({\bf \overline{78},\overline{21}})(12)
\oplus({\bf \overline{13},\overline{112}})(32)
\oplus({\bf 1,196})(52)$\\
%
${\bf 15504}$&=&
$({\bf 1287,1})(35)
\oplus({\bf 715,7})(15)
\oplus({\bf 286,21})(-5)
\oplus({\bf 78,35})(-25)
\oplus({\bf 13,\overline{35}})(-45)
\oplus({\bf 1,\overline{21}})(-65)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{1287},1})(-35)
\oplus({\bf \overline{715},\overline{7}})(-15)
\oplus({\bf \overline{286},\overline{21}})(5)
\oplus({\bf \overline{78},\overline{35}})(25)
\oplus({\bf \overline{13},35})(45)
\oplus({\bf 1,21})(65)$\\
%
${\bf 17955}$&=&
$({\bf 3003,1})(28)
\oplus({\bf 728,7})(8)
\oplus({\bf 286,7})(8)
\oplus({\bf 91,21})(-12)
\oplus({\bf 78,28})(-12)
\oplus({\bf 78,21})(-12)
\oplus({\bf 13,112})(-32)
\oplus({\bf 13,35})(-32)
\oplus({\bf 1,\overline{210}})(-52)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{3003},1})(-28)
\oplus({\bf \overline{728},\overline{7}})(-8)
\oplus({\bf \overline{286},\overline{7}})(-8)
\oplus({\bf \overline{91},\overline{21}})(12)
\oplus({\bf \overline{78},\overline{28}})(12)
\oplus({\bf \overline{78},\overline{21}})(12)
\oplus({\bf \overline{13},\overline{112}})(32)
\oplus({\bf \overline{13},\overline{35}})(32)
\oplus({\bf 1,210})(52)$\\
%
${\bf 21945}$&=&
$({\bf 4095,1})(28)
\oplus({\bf 455,7})(8)
\oplus({\bf 728,7})(8)
\oplus({\bf 91,28})(-12)
\oplus({\bf 91,21})(-12)
\oplus({\bf 78,28})(-12)
\oplus({\bf 13,84})(-32)
\oplus({\bf 13,112})(-32)
\oplus({\bf 1,\overline{378}})(-52)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{4095},1})(-28)
\oplus({\bf \overline{455},\overline{7}})(-8)
\oplus({\bf \overline{728},\overline{7}})(-8)
\oplus({\bf \overline{91},\overline{28}})(12)
\oplus({\bf \overline{91},\overline{21}})(12)
\oplus({\bf \overline{78},\overline{28}})(12)
\oplus({\bf \overline{13},\overline{84}})(32)
\oplus({\bf \overline{13},\overline{112}})(32)
\oplus({\bf 1,378})(52)$\\
%
${\bf 22610}$&=&
$({\bf \overline{13},35})(-46)
\oplus({\bf 168,21})(-26)
\oplus({\bf 1,224})(-26)
\oplus({\bf 1,21})(-26)
\oplus({\bf 1001,7})(-6)
\oplus({\bf 13,140})(-6)
\oplus({\bf 13,7})(-6)
\oplus({\bf 3640,1})(14)
\oplus({\bf 78,48})(14)
\oplus({\bf 78,1})(14)
\oplus({\bf 286,\overline{7}})(34)$\\
%
${\bf \overline{22610}}$&=&
$({\bf 13,\overline{35}})(46)
\oplus({\bf 168,\overline{21}})(26)
\oplus({\bf 1,\overline{224}})(26)
\oplus({\bf 1,\overline{21}})(26)
\oplus({\bf \overline{1001},\overline{7}})(6)
\oplus({\bf \overline{13},\overline{140}})(6)
\oplus({\bf \overline{13},\overline{7}})(6)
\oplus({\bf \overline{3640},1})(-14)
\oplus({\bf \overline{78},48})(-14)
\oplus({\bf \overline{78},1})(-14)
\oplus({\bf \overline{286},7})(-34)$\\
%
${\bf 30590}$&=&
$({\bf 455,\overline{7}})(34)
\oplus({\bf 5824,1})(14)
\oplus({\bf 91,48})(14)
\oplus({\bf 91,1})(14)
\oplus({\bf 1170,7})(-6)
\oplus({\bf 13,189})(-6)
\oplus({\bf 13,7})(-6)
\oplus({\bf 168,28})(-26)
\oplus({\bf 1,560})(-26)
\oplus({\bf 1,28})(-26)
\oplus({\bf \overline{13},84})(-46)$\\
%
${\bf \overline{30590}}$&=&
$({\bf \overline{455},7})(-34)
\oplus({\bf \overline{5824},1})(-14)
\oplus({\bf \overline{91},48})(-14)
\oplus({\bf \overline{91},1})(-14)
\oplus({\bf \overline{1170},\overline{7}})(6)
\oplus({\bf \overline{13},\overline{189}})(6)
\oplus({\bf \overline{13},\overline{7}})(6)
\oplus({\bf 168,\overline{28}})(26)
\oplus({\bf 1,\overline{560}})(26)
\oplus({\bf 1,\overline{28}})(26)
\oplus({\bf 13,\overline{84}})(46)$\\
%
${\bf 35700}$&=&
$({\bf 78,\overline{21}})(40)
\oplus({\bf 1001,\overline{7}})(20)
\oplus({\bf 13,\overline{140}})(20)
\oplus({\bf 13,\overline{7}})(20)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,48})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1001},7})(-20)
\oplus({\bf \overline{13},140})(-20)
\oplus({\bf \overline{13},7})(-20)
\oplus({\bf \overline{78},21})(-40)$\\
%
${\bf 38760}$&=&
$({\bf 1716,1})(42)
\oplus({\bf 1287,7})(22)
\oplus({\bf 715,21})(2)
\oplus({\bf 286,35})(-18)
\oplus({\bf 78,\overline{35}})(-38)
\oplus({\bf 13,\overline{21}})(-58)
\oplus({\bf 1,\overline{7}})(-78)$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{1716},1})(-42)
\oplus({\bf \overline{1287},\overline{7}})(-22)
\oplus({\bf \overline{715},\overline{21}})(-2)
\oplus({\bf \overline{286},\overline{35}})(18)
\oplus({\bf \overline{78},35})(38)
\oplus({\bf \overline{13},21})(58)
\oplus({\bf 1,7})(78)$\\
%
${\bf 39501}$&=&
$({\bf 91,\overline{21}})(40)
\oplus({\bf 1170,\overline{7}})(20)
\oplus({\bf 13,\overline{140}})(20)
\oplus({\bf 13,\overline{7}})(20)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,48})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{1001},7})(-20)
\oplus({\bf \overline{13},189})(-20)
\oplus({\bf \overline{13},7})(-20)
\oplus({\bf \overline{78},28})(-40)$\\
%
${\bf \overline{39501}}$&=&
$({\bf \overline{91},21})(-40)
\oplus({\bf \overline{1170},7})(-20)
\oplus({\bf \overline{13},140})(-20)
\oplus({\bf \overline{13},7})(-20)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,48})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1001,\overline{7}})(20)
\oplus({\bf 13,\overline{189}})(20)
\oplus({\bf 13,\overline{7}})(20)
\oplus({\bf 78,\overline{28}})(40)$\\
%
${\bf 42504}$&=&
$({\bf 6188,1})(35)
\oplus({\bf 1820,7})(15)
\oplus({\bf 455,28})(-5)
\oplus({\bf 91,84})(-25)
\oplus({\bf 13,\overline{210'}})(-45)
\oplus({\bf 1,\overline{462}})(-65)$\\
%
${\bf \overline{42504}}$&=&
$({\bf \overline{6188},1})(-35)
\oplus({\bf \overline{1820},\overline{7}})(-15)
\oplus({\bf \overline{455},\overline{28}})(5)
\oplus({\bf \overline{91},\overline{84}})(25)
\oplus({\bf \overline{13},210'})(45)
\oplus({\bf 1,462})(65)$\\
%
${\bf 43700}$&=&
$({\bf 91,\overline{28}})(40)
\oplus({\bf 1170,\overline{7}})(20)
\oplus({\bf 13,\overline{189}})(20)
\oplus({\bf 13,\overline{7}})(20)
\oplus({\bf 8112,1})(0)
\oplus({\bf 168,48})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1170},7})(-20)
\oplus({\bf \overline{13},189})(-20)
\oplus({\bf \overline{13},7})(-20)
\oplus({\bf \overline{91},28})(-40)$\\
%
${\bf 52800}$&=&
$({\bf 728,\overline{7}})(34)
\oplus({\bf 9295,1})(14)
\oplus({\bf 91,48})(14)
\oplus({\bf 91,1})(14)
\oplus({\bf 78,48})(14)
\oplus({\bf 78,1})(14)
\oplus({\bf 1170,7})(-6)
\oplus({\bf 1001,7})(-6)
\oplus({\bf 13,189})(-6)
\oplus({\bf 13,140})(-6)
\oplus2({\bf 13,7})(-6)
\oplus({\bf 168,28})(-26)
\oplus({\bf 168,21})(-26)
\oplus({\bf 1,735})(-26)
\oplus({\bf 1,28})(-26)
\oplus({\bf 1,21})(-26)
\oplus({\bf \overline{13},112})(-46)$\\
%
${\bf \overline{52800}}$&=&
$({\bf \overline{728},7})(-34)
\oplus({\bf \overline{9295},1})(-14)
\oplus({\bf \overline{91},48})(-14)
\oplus({\bf \overline{91},1})(-14)
\oplus({\bf \overline{78},48})(-14)
\oplus({\bf \overline{78},1})(-14)
\oplus({\bf \overline{1170},\overline{7}})(6)
\oplus({\bf \overline{1001},\overline{7}})(6)
\oplus({\bf \overline{13},\overline{189}})(6)
\oplus({\bf \overline{13},\overline{140}})(6)
\oplus2({\bf \overline{13},\overline{7}})(6)
\oplus({\bf 168,\overline{28}})(26)
\oplus({\bf 168,\overline{21}})(26)
\oplus({\bf 1,\overline{735}})(26)
\oplus({\bf 1,\overline{28}})(26)
\oplus({\bf 1,\overline{21}})(26)
\oplus({\bf 13,\overline{112}})(46)$\\
%
${\bf 77520}$&=&
$({\bf \overline{1716},1})(49)
\oplus({\bf 1716,7})(29)
\oplus({\bf 1287,21})(9)
\oplus({\bf 715,35})(-11)
\oplus({\bf 286,\overline{35}})(-31)
\oplus({\bf 78,\overline{21}})(-51)
\oplus({\bf 13,\overline{7}})(-71)
\oplus({\bf 1,1})(-91)$\\
%
${\bf \overline{77520}}$&=&
$({\bf 1716,1})(-49)
\oplus({\bf \overline{1716},\overline{7}})(-29)
\oplus({\bf \overline{1287},\overline{21}})(-9)
\oplus({\bf \overline{715},\overline{35}})(11)
\oplus({\bf \overline{286},35})(31)
\oplus({\bf \overline{78},21})(51)
\oplus({\bf \overline{13},7})(71)
\oplus({\bf 1,1})(91)$\\
%
${\bf 81396}$&=&
$({\bf 8008,1})(35)
\oplus({\bf 3003,7})(15)
\oplus({\bf 715,7})(15)
\oplus({\bf 728,21})(-5)
\oplus({\bf 286,28})(-5)
\oplus({\bf 286,21})(-5)
\oplus({\bf 91,35})(-25)
\oplus({\bf 78,112})(-25)
\oplus({\bf 78,35})(-25)
\oplus({\bf 13,\overline{210}})(-45)
\oplus({\bf 13,\overline{35}})(-45)
\oplus({\bf 1,\overline{224}})(-65)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{8008},1})(-35)
\oplus({\bf \overline{3003},\overline{7}})(-15)
\oplus({\bf \overline{715},\overline{7}})(-15)
\oplus({\bf \overline{728},\overline{21}})(5)
\oplus({\bf \overline{286},\overline{28}})(5)
\oplus({\bf \overline{286},\overline{21}})(5)
\oplus({\bf \overline{91},\overline{35}})(25)
\oplus({\bf \overline{78},\overline{112}})(25)
\oplus({\bf \overline{78},\overline{35}})(25)
\oplus({\bf \overline{13},210})(45)
\oplus({\bf \overline{13},35})(45)
\oplus({\bf 1,224})(65)$\\
%
${\bf 95760}$&=&
$({\bf \overline{13},\overline{35}})(-59)
\oplus({\bf 168,35})(-39)
\oplus({\bf 1,210})(-39)
\oplus({\bf 1,35})(-39)
\oplus({\bf 1001,21})(-19)
\oplus({\bf 13,224})(-19)
\oplus({\bf 13,21})(-19)
\oplus({\bf 3640,7})(1)
\oplus({\bf 78,140})(1)
\oplus({\bf 78,7})(1)
\oplus({\bf 9009,1})(21)
\oplus({\bf 286,48})(21)
\oplus({\bf 286,1})(21)
\oplus({\bf 715,\overline{7}})(41)$\\
%
${\bf \overline{95760}}$&=&
$({\bf 13,35})(59)
\oplus({\bf 168,\overline{35}})(39)
\oplus({\bf 1,\overline{210}})(39)
\oplus({\bf 1,\overline{35}})(39)
\oplus({\bf \overline{1001},\overline{21}})(19)
\oplus({\bf \overline{13},\overline{224}})(19)
\oplus({\bf \overline{13},\overline{21}})(19)
\oplus({\bf \overline{3640},\overline{7}})(-1)
\oplus({\bf \overline{78},\overline{140}})(-1)
\oplus({\bf \overline{78},\overline{7}})(-1)
\oplus({\bf \overline{9009},1})(-21)
\oplus({\bf \overline{286},48})(-21)
\oplus({\bf \overline{286},1})(-21)
\oplus({\bf \overline{715},7})(-41)$\\
%
${\bf 119700}$&=&
$({\bf 13013,1})(35)
\oplus({\bf 2366,7})(15)
\oplus({\bf 3003,7})(15)
\oplus({\bf 728,28})(-5)
\oplus({\bf 728,21})(-5)
\oplus({\bf 286,21})(-5)
\oplus({\bf 91,112})(-25)
\oplus({\bf 78,112})(-25)
\oplus({\bf 78,35})(-25)
\oplus({\bf 13,\overline{196}})(-45)
\oplus({\bf 13,\overline{210}})(-45)
\oplus({\bf 1,\overline{490}})(-65)$\\
%
${\bf \overline{119700}}$&=&
$({\bf \overline{13013},1})(-35)
\oplus({\bf \overline{2366},\overline{7}})(-15)
\oplus({\bf \overline{3003},\overline{7}})(-15)
\oplus({\bf \overline{728},\overline{28}})(5)
\oplus({\bf \overline{728},\overline{21}})(5)
\oplus({\bf \overline{286},\overline{21}})(5)
\oplus({\bf \overline{91},\overline{112}})(25)
\oplus({\bf \overline{78},\overline{112}})(25)
\oplus({\bf \overline{78},\overline{35}})(25)
\oplus({\bf \overline{13},196})(45)
\oplus({\bf \overline{13},210})(45)
\oplus({\bf 1,490})(65)$\\
%
${\bf 125970}$&=&
$({\bf \overline{1287},1})(56)
\oplus({\bf \overline{1716},7})(36)
\oplus({\bf 1716,21})(16)
\oplus({\bf 1287,35})(-4)
\oplus({\bf 715,\overline{35}})(-24)
\oplus({\bf 286,\overline{21}})(-44)
\oplus({\bf 78,\overline{7}})(-64)
\oplus({\bf 13,1})(-84)$\\
%
${\bf \overline{125970}}$&=&
$({\bf 1287,1})(-56)
\oplus({\bf 1716,\overline{7}})(-36)
\oplus({\bf \overline{1716},\overline{21}})(-16)
\oplus({\bf \overline{1287},\overline{35}})(4)
\oplus({\bf \overline{715},35})(24)
\oplus({\bf \overline{286},21})(44)
\oplus({\bf \overline{78},7})(64)
\oplus({\bf \overline{13},1})(84)$\\
%
${\bf 134596}$&=&
$({\bf 17472,1})(35)
\oplus({\bf 1820,7})(15)
\oplus({\bf 4095,7})(15)
\oplus({\bf 455,28})(-5)
\oplus({\bf 455,21})(-5)
\oplus({\bf 728,28})(-5)
\oplus({\bf 91,84})(-25)
\oplus({\bf 91,112})(-25)
\oplus({\bf 78,84})(-25)
\oplus({\bf 13,\overline{210'}})(-45)
\oplus({\bf 13,\overline{378}})(-45)
\oplus({\bf 1,\overline{1008}})(-65)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{17472},1})(-35)
\oplus({\bf \overline{1820},\overline{7}})(-15)
\oplus({\bf \overline{4095},\overline{7}})(-15)
\oplus({\bf \overline{455},\overline{28}})(5)
\oplus({\bf \overline{455},\overline{21}})(5)
\oplus({\bf \overline{728},\overline{28}})(5)
\oplus({\bf \overline{91},\overline{84}})(25)
\oplus({\bf \overline{91},\overline{112}})(25)
\oplus({\bf \overline{78},\overline{84}})(25)
\oplus({\bf \overline{13},210'})(45)
\oplus({\bf \overline{13},378})(45)
\oplus({\bf 1,1008})(65)$\\
%
${\bf 146300}$&=&
$({\bf 17745,1})(35)
\oplus({\bf 4095,7})(15)
\oplus({\bf 2366,7})(15)
\oplus({\bf 455,28})(-5)
\oplus({\bf 728,28})(-5)
\oplus({\bf 728,21})(-5)
\oplus({\bf 91,84})(-25)
\oplus({\bf 91,112})(-25)
\oplus({\bf 78,112})(-25)
\oplus({\bf 13,\overline{378}})(-45)
\oplus({\bf 13,\overline{196}})(-45)
\oplus({\bf 1,\overline{882}})(-65)$\\
%
${\bf \overline{146300}}$&=&
$({\bf \overline{17745},1})(-35)
\oplus({\bf \overline{4095},\overline{7}})(-15)
\oplus({\bf \overline{2366},\overline{7}})(-15)
\oplus({\bf \overline{455},\overline{28}})(5)
\oplus({\bf \overline{728},\overline{28}})(5)
\oplus({\bf \overline{728},\overline{21}})(5)
\oplus({\bf \overline{91},\overline{84}})(25)
\oplus({\bf \overline{91},\overline{112}})(25)
\oplus({\bf \overline{78},\overline{112}})(25)
\oplus({\bf \overline{13},378})(45)
\oplus({\bf \overline{13},196})(45)
\oplus({\bf 1,882})(65)$\\
%
${\bf 158004}$&=&
$({\bf 18018,1})(35)
\oplus({\bf 4095,7})(15)
\oplus({\bf 3003,7})(15)
\oplus({\bf 455,21})(-5)
\oplus({\bf 728,28})(-5)
\oplus({\bf 728,21})(-5)
\oplus({\bf 286,28})(-5)
\oplus({\bf 91,112})(-25)
\oplus({\bf 91,35})(-25)
\oplus({\bf 78,84})(-25)
\oplus({\bf 78,112})(-25)
\oplus({\bf 13,\overline{378}})(-45)
\oplus({\bf 13,\overline{210}})(-45)
\oplus({\bf 1,\overline{756}})(-65)$\\
%
${\bf \overline{158004}}$&=&
$({\bf \overline{18018},1})(-35)
\oplus({\bf \overline{4095},\overline{7}})(-15)
\oplus({\bf \overline{3003},\overline{7}})(-15)
\oplus({\bf \overline{455},\overline{21}})(5)
\oplus({\bf \overline{728},\overline{28}})(5)
\oplus({\bf \overline{728},\overline{21}})(5)
\oplus({\bf \overline{286},\overline{28}})(5)
\oplus({\bf \overline{91},\overline{112}})(25)
\oplus({\bf \overline{91},\overline{35}})(25)
\oplus({\bf \overline{78},\overline{84}})(25)
\oplus({\bf \overline{78},\overline{112}})(25)
\oplus({\bf \overline{13},378})(45)
\oplus({\bf \overline{13},210})(45)
\oplus({\bf 1,756})(65)$\\
%
${\bf 167960}$&=&
$({\bf \overline{715},1})(63)
\oplus({\bf \overline{1287},7})(43)
\oplus({\bf \overline{1716},21})(23)
\oplus({\bf 1716,35})(3)
\oplus({\bf 1287,\overline{35}})(-17)
\oplus({\bf 715,\overline{21}})(-37)
\oplus({\bf 286,\overline{7}})(-57)
\oplus({\bf 78,1})(-77)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 715,1})(-63)
\oplus({\bf 1287,\overline{7}})(-43)
\oplus({\bf 1716,\overline{21}})(-23)
\oplus({\bf \overline{1716},\overline{35}})(-3)
\oplus({\bf \overline{1287},35})(17)
\oplus({\bf \overline{715},21})(37)
\oplus({\bf \overline{286},7})(57)
\oplus({\bf \overline{78},1})(77)$\\
%
${\bf 175560}$&=&
$({\bf 1820,\overline{7}})(41)
\oplus({\bf 23205,1})(21)
\oplus({\bf 455,48})(21)
\oplus({\bf 455,1})(21)
\oplus({\bf 5824,7})(1)
\oplus({\bf 91,189})(1)
\oplus({\bf 91,7})(1)
\oplus({\bf 1170,28})(-19)
\oplus({\bf 13,560})(-19)
\oplus({\bf 13,28})(-19)
\oplus({\bf 168,84})(-39)
\oplus({\bf 1,1386})(-39)
\oplus({\bf 1,84})(-39)
\oplus({\bf \overline{13},\overline{210'}})(-59)$\\
%
${\bf \overline{175560}}$&=&
$({\bf \overline{1820},7})(-41)
\oplus({\bf \overline{23205},1})(-21)
\oplus({\bf \overline{455},48})(-21)
\oplus({\bf \overline{455},1})(-21)
\oplus({\bf \overline{5824},\overline{7}})(-1)
\oplus({\bf \overline{91},\overline{189}})(-1)
\oplus({\bf \overline{91},\overline{7}})(-1)
\oplus({\bf \overline{1170},\overline{28}})(19)
\oplus({\bf \overline{13},\overline{560}})(19)
\oplus({\bf \overline{13},\overline{28}})(19)
\oplus({\bf 168,\overline{84}})(39)
\oplus({\bf 1,\overline{1386}})(39)
\oplus({\bf 1,\overline{84}})(39)
\oplus({\bf 13,210'})(59)$\\
%
${\bf 177100}$&=&
$({\bf 18564,1})(42)
\oplus({\bf 6188,7})(22)
\oplus({\bf 1820,28})(2)
\oplus({\bf 455,84})(-18)
\oplus({\bf 91,\overline{210'}})(-38)
\oplus({\bf 13,\overline{462}})(-58)
\oplus({\bf 1,\overline{924}})(-78)$\\
%
${\bf \overline{177100}}$&=&
$({\bf \overline{18564},1})(-42)
\oplus({\bf \overline{6188},\overline{7}})(-22)
\oplus({\bf \overline{1820},\overline{28}})(-2)
\oplus({\bf \overline{455},\overline{84}})(18)
\oplus({\bf \overline{91},210'})(38)
\oplus({\bf \overline{13},462})(58)
\oplus({\bf 1,924})(78)$\\
%
${\bf 184756}$&=&
$({\bf \overline{286},1})(70)
\oplus({\bf \overline{715},7})(50)
\oplus({\bf \overline{1287},21})(30)
\oplus({\bf \overline{1716},35})(10)
\oplus({\bf 1716,\overline{35}})(-10)
\oplus({\bf 1287,\overline{21}})(-30)
\oplus({\bf 715,\overline{7}})(-50)
\oplus({\bf 286,1})(-70)$\\
%
${\bf 212800}$&=&
$({\bf \overline{78},35})(-53)
\oplus({\bf \overline{1001},21})(-33)
\oplus({\bf \overline{13},224})(-33)
\oplus({\bf \overline{13},21})(-33)
\oplus({\bf 5915,7})(-13)
\oplus({\bf 168,140})(-13)
\oplus({\bf 168,7})(-13)
\oplus({\bf 1,588})(-13)
\oplus({\bf 1,140})(-13)
\oplus({\bf 1,7})(-13)
\oplus({\bf 21294,1})(7)
\oplus({\bf 1001,48})(7)
\oplus({\bf 1001,1})(7)
\oplus({\bf 13,392})(7)
\oplus({\bf 13,48})(7)
\oplus({\bf 13,1})(7)
\oplus({\bf 3640,\overline{7}})(27)
\oplus({\bf 78,\overline{140}})(27)
\oplus({\bf 78,\overline{7}})(27)
\oplus({\bf 286,\overline{21}})(47)$\\
%
${\bf \overline{212800}}$&=&
$({\bf 78,\overline{35}})(53)
\oplus({\bf 1001,\overline{21}})(33)
\oplus({\bf 13,\overline{224}})(33)
\oplus({\bf 13,\overline{21}})(33)
\oplus({\bf 5915,\overline{7}})(13)
\oplus({\bf 168,\overline{140}})(13)
\oplus({\bf 168,\overline{7}})(13)
\oplus({\bf 1,\overline{588}})(13)
\oplus({\bf 1,\overline{140}})(13)
\oplus({\bf 1,\overline{7}})(13)
\oplus({\bf \overline{21294},1})(-7)
\oplus({\bf \overline{1001},48})(-7)
\oplus({\bf \overline{1001},1})(-7)
\oplus({\bf \overline{13},392})(-7)
\oplus({\bf \overline{13},48})(-7)
\oplus({\bf \overline{13},1})(-7)
\oplus({\bf \overline{3640},7})(-27)
\oplus({\bf \overline{78},140})(-27)
\oplus({\bf \overline{78},7})(-27)
\oplus({\bf \overline{286},21})(-47)$\\
%
${\bf 235620}$&=&
$({\bf \overline{91},35})(-53)
\oplus({\bf \overline{1170},21})(-33)
\oplus({\bf \overline{13},224})(-33)
\oplus({\bf \overline{13},21})(-33)
\oplus({\bf \overline{6930},7})(-13)
\oplus({\bf 168,140})(-13)
\oplus({\bf 168,7})(-13)
\oplus({\bf 1,840})(-13)
\oplus({\bf 1,140})(-13)
\oplus({\bf 25025,1})(7)
\oplus({\bf 1001,48})(7)
\oplus({\bf 1001,1})(7)
\oplus({\bf 13,\overline{540}})(7)
\oplus({\bf 13,48})(7)
\oplus({\bf 3640,\overline{7}})(27)
\oplus({\bf 78,\overline{189}})(27)
\oplus({\bf 78,\overline{7}})(27)
\oplus({\bf 286,\overline{28}})(47)$\\
%
${\bf \overline{235620}}$&=&
$({\bf 91,\overline{35}})(53)
\oplus({\bf 1170,\overline{21}})(33)
\oplus({\bf 13,\overline{224}})(33)
\oplus({\bf 13,\overline{21}})(33)
\oplus({\bf 6930,\overline{7}})(13)
\oplus({\bf 168,\overline{140}})(13)
\oplus({\bf 168,\overline{7}})(13)
\oplus({\bf 1,\overline{840}})(13)
\oplus({\bf 1,\overline{140}})(13)
\oplus({\bf \overline{25025},1})(-7)
\oplus({\bf \overline{1001},48})(-7)
\oplus({\bf \overline{1001},1})(-7)
\oplus({\bf \overline{13},540})(-7)
\oplus({\bf \overline{13},48})(-7)
\oplus({\bf \overline{3640},7})(-27)
\oplus({\bf \overline{78},189})(-27)
\oplus({\bf \overline{78},7})(-27)
\oplus({\bf \overline{286},28})(-47)$\\
%
${\bf 263340}$&=&
$({\bf \overline{13},\overline{196}})(-59)
\oplus({\bf 168,112})(-39)
\oplus({\bf 1,1260})(-39)
\oplus({\bf 1,112})(-39)
\oplus({\bf 1170,28})(-19)
\oplus({\bf 1001,21})(-19)
\oplus({\bf 13,735})(-19)
\oplus({\bf 13,28})(-19)
\oplus({\bf 13,21})(-19)
\oplus({\bf 9295,7})(1)
\oplus({\bf 91,189})(1)
\oplus({\bf 91,7})(1)
\oplus({\bf 78,140})(1)
\oplus({\bf 78,7})(1)
\oplus({\bf 30030,1})(21)
\oplus({\bf 728,48})(21)
\oplus({\bf 728,1})(21)
\oplus({\bf 2366,\overline{7}})(41)$\\
%
${\bf \overline{263340}}$&=&
$({\bf 13,196})(59)
\oplus({\bf 168,\overline{112}})(39)
\oplus({\bf 1,\overline{1260}})(39)
\oplus({\bf 1,\overline{112}})(39)
\oplus({\bf \overline{1170},\overline{28}})(19)
\oplus({\bf \overline{1001},\overline{21}})(19)
\oplus({\bf \overline{13},\overline{735}})(19)
\oplus({\bf \overline{13},\overline{28}})(19)
\oplus({\bf \overline{13},\overline{21}})(19)
\oplus({\bf \overline{9295},\overline{7}})(-1)
\oplus({\bf \overline{91},\overline{189}})(-1)
\oplus({\bf \overline{91},\overline{7}})(-1)
\oplus({\bf \overline{78},\overline{140}})(-1)
\oplus({\bf \overline{78},\overline{7}})(-1)
\oplus({\bf \overline{30030},1})(-21)
\oplus({\bf \overline{728},48})(-21)
\oplus({\bf \overline{728},1})(-21)
\oplus({\bf \overline{2366},7})(-41)$\\
%
${\bf 271320}$&=&
$({\bf 15015,1})(42)
\oplus({\bf 8008,7})(22)
\oplus({\bf 1287,7})(22)
\oplus({\bf 3003,21})(2)
\oplus({\bf 715,28})(2)
\oplus({\bf 715,21})(2)
\oplus({\bf 728,35})(-18)
\oplus({\bf 286,112})(-18)
\oplus({\bf 286,35})(-18)
\oplus({\bf 91,\overline{35}})(-38)
\oplus({\bf 78,\overline{210}})(-38)
\oplus({\bf 78,\overline{35}})(-38)
\oplus({\bf 13,\overline{224}})(-58)
\oplus({\bf 13,\overline{21}})(-58)
\oplus({\bf 1,\overline{140}})(-78)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{15015},1})(-42)
\oplus({\bf \overline{8008},\overline{7}})(-22)
\oplus({\bf \overline{1287},\overline{7}})(-22)
\oplus({\bf \overline{3003},\overline{21}})(-2)
\oplus({\bf \overline{715},\overline{28}})(-2)
\oplus({\bf \overline{715},\overline{21}})(-2)
\oplus({\bf \overline{728},\overline{35}})(18)
\oplus({\bf \overline{286},\overline{112}})(18)
\oplus({\bf \overline{286},\overline{35}})(18)
\oplus({\bf \overline{91},35})(38)
\oplus({\bf \overline{78},210})(38)
\oplus({\bf \overline{78},35})(38)
\oplus({\bf \overline{13},224})(58)
\oplus({\bf \overline{13},21})(58)
\oplus({\bf 1,140})(78)$\\
%
${\bf 288420}$&=&
$({\bf 455,\overline{21}})(47)
\oplus({\bf 5824,\overline{7}})(27)
\oplus({\bf 91,\overline{140}})(27)
\oplus({\bf 91,\overline{7}})(27)
\oplus({\bf 34320,1})(7)
\oplus({\bf 1170,48})(7)
\oplus({\bf 1170,1})(7)
\oplus({\bf 13,540})(7)
\oplus({\bf 13,48})(7)
\oplus({\bf 6930,7})(-13)
\oplus({\bf 168,189})(-13)
\oplus({\bf 168,7})(-13)
\oplus({\bf 1,1575})(-13)
\oplus({\bf 1,189})(-13)
\oplus({\bf \overline{1001},28})(-33)
\oplus({\bf \overline{13},560})(-33)
\oplus({\bf \overline{13},28})(-33)
\oplus({\bf \overline{78},84})(-53)$\\
%
${\bf \overline{288420}}$&=&
$({\bf \overline{455},21})(-47)
\oplus({\bf \overline{5824},7})(-27)
\oplus({\bf \overline{91},140})(-27)
\oplus({\bf \overline{91},7})(-27)
\oplus({\bf \overline{34320},1})(-7)
\oplus({\bf \overline{1170},48})(-7)
\oplus({\bf \overline{1170},1})(-7)
\oplus({\bf \overline{13},\overline{540}})(-7)
\oplus({\bf \overline{13},48})(-7)
\oplus({\bf \overline{6930},\overline{7}})(13)
\oplus({\bf 168,\overline{189}})(13)
\oplus({\bf 168,\overline{7}})(13)
\oplus({\bf 1,\overline{1575}})(13)
\oplus({\bf 1,\overline{189}})(13)
\oplus({\bf 1001,\overline{28}})(33)
\oplus({\bf 13,\overline{560}})(33)
\oplus({\bf 13,\overline{28}})(33)
\oplus({\bf 78,\overline{84}})(53)$\\
%
${\bf 305235}$&=&
$({\bf \overline{13},\overline{21}})(-72)
\oplus({\bf 168,\overline{35}})(-52)
\oplus({\bf 1,\overline{112}})(-52)
\oplus({\bf 1,\overline{35}})(-52)
\oplus({\bf 1001,35})(-32)
\oplus({\bf 13,210})(-32)
\oplus({\bf 13,35})(-32)
\oplus({\bf 3640,21})(-12)
\oplus({\bf 78,224})(-12)
\oplus({\bf 78,21})(-12)
\oplus({\bf 9009,7})(8)
\oplus({\bf 286,140})(8)
\oplus({\bf 286,7})(8)
\oplus({\bf 16016,1})(28)
\oplus({\bf 715,48})(28)
\oplus({\bf 715,1})(28)
\oplus({\bf 1287,\overline{7}})(48)$\\
%
${\bf \overline{305235}}$&=&
$({\bf 13,21})(72)
\oplus({\bf 168,35})(52)
\oplus({\bf 1,112})(52)
\oplus({\bf 1,35})(52)
\oplus({\bf \overline{1001},\overline{35}})(32)
\oplus({\bf \overline{13},\overline{210}})(32)
\oplus({\bf \overline{13},\overline{35}})(32)
\oplus({\bf \overline{3640},\overline{21}})(12)
\oplus({\bf \overline{78},\overline{224}})(12)
\oplus({\bf \overline{78},\overline{21}})(12)
\oplus({\bf \overline{9009},\overline{7}})(-8)
\oplus({\bf \overline{286},\overline{140}})(-8)
\oplus({\bf \overline{286},\overline{7}})(-8)
\oplus({\bf \overline{16016},1})(-28)
\oplus({\bf \overline{715},48})(-28)
\oplus({\bf \overline{715},1})(-28)
\oplus({\bf \overline{1287},7})(-48)$\\
%
${\bf 319200}$&=&
$({\bf 455,\overline{28}})(47)
\oplus({\bf 5824,\overline{7}})(27)
\oplus({\bf 91,\overline{189}})(27)
\oplus({\bf 91,\overline{7}})(27)
\oplus({\bf 40222,1})(7)
\oplus({\bf 1170,48})(7)
\oplus({\bf 1170,1})(7)
\oplus({\bf 13,735'})(7)
\oplus({\bf 13,48})(7)
\oplus({\bf 13,1})(7)
\oplus({\bf 8112,7})(-13)
\oplus({\bf 168,189})(-13)
\oplus({\bf 168,7})(-13)
\oplus({\bf 1,2156})(-13)
\oplus({\bf 1,189})(-13)
\oplus({\bf 1,7})(-13)
\oplus({\bf \overline{1170},28})(-33)
\oplus({\bf \overline{13},560})(-33)
\oplus({\bf \overline{13},28})(-33)
\oplus({\bf \overline{91},84})(-53)$\\
%
${\bf \overline{319200}}$&=&
$({\bf \overline{455},28})(-47)
\oplus({\bf \overline{5824},7})(-27)
\oplus({\bf \overline{91},189})(-27)
\oplus({\bf \overline{91},7})(-27)
\oplus({\bf \overline{40222},1})(-7)
\oplus({\bf \overline{1170},48})(-7)
\oplus({\bf \overline{1170},1})(-7)
\oplus({\bf \overline{13},735'})(-7)
\oplus({\bf \overline{13},48})(-7)
\oplus({\bf \overline{13},1})(-7)
\oplus({\bf 8112,\overline{7}})(13)
\oplus({\bf 168,\overline{189}})(13)
\oplus({\bf 168,\overline{7}})(13)
\oplus({\bf 1,\overline{2156}})(13)
\oplus({\bf 1,\overline{189}})(13)
\oplus({\bf 1,\overline{7}})(13)
\oplus({\bf 1170,\overline{28}})(33)
\oplus({\bf 13,\overline{560}})(33)
\oplus({\bf 13,\overline{28}})(33)
\oplus({\bf 91,\overline{84}})(53)$\\
%
${\bf 355300}$&=&
$({\bf 3003,\overline{7}})(41)
\oplus({\bf 38025,1})(21)
\oplus({\bf 728,48})(21)
\oplus({\bf 728,1})(21)
\oplus({\bf 286,48})(21)
\oplus({\bf 286,1})(21)
\oplus({\bf 9295,7})(1)
\oplus({\bf 91,140})(1)
\oplus({\bf 91,7})(1)
\oplus({\bf 3640,7})(1)
\oplus({\bf 78,189})(1)
\oplus({\bf 78,140})(1)
\oplus2({\bf 78,7})(1)
\oplus({\bf 1170,21})(-19)
\oplus({\bf 1001,28})(-19)
\oplus({\bf 1001,21})(-19)
\oplus({\bf 13,735})(-19)
\oplus({\bf 13,28})(-19)
\oplus({\bf 13,224})(-19)
\oplus2({\bf 13,21})(-19)
\oplus({\bf 168,112})(-39)
\oplus({\bf 168,35})(-39)
\oplus({\bf 1,1323})(-39)
\oplus({\bf 1,112})(-39)
\oplus({\bf 1,35})(-39)
\oplus({\bf \overline{13},\overline{210}})(-59)$\\
%
${\bf \overline{355300}}$&=&
$({\bf \overline{3003},7})(-41)
\oplus({\bf \overline{38025},1})(-21)
\oplus({\bf \overline{728},48})(-21)
\oplus({\bf \overline{728},1})(-21)
\oplus({\bf \overline{286},48})(-21)
\oplus({\bf \overline{286},1})(-21)
\oplus({\bf \overline{9295},\overline{7}})(-1)
\oplus({\bf \overline{3640},\overline{7}})(-1)
\oplus({\bf \overline{91},\overline{140}})(-1)
\oplus({\bf \overline{91},\overline{7}})(-1)
\oplus({\bf \overline{78},\overline{189}})(-1)
\oplus({\bf \overline{78},\overline{140}})(-1)
\oplus2({\bf \overline{78},\overline{7}})(-1)
\oplus({\bf \overline{1170},\overline{21}})(19)
\oplus({\bf \overline{1001},\overline{28}})(19)
\oplus({\bf \overline{1001},\overline{21}})(19)
\oplus({\bf \overline{13},\overline{735}})(19)
\oplus({\bf \overline{13},\overline{224}})(19)
\oplus({\bf \overline{13},\overline{28}})(19)
\oplus2({\bf \overline{13},\overline{21}})(19)
\oplus({\bf 168,\overline{112}})(39)
\oplus({\bf 168,\overline{35}})(39)
\oplus({\bf 1,\overline{1323}})(39)
\oplus({\bf 1,\overline{112}})(39)
\oplus({\bf 1,\overline{35}})(39)
\oplus({\bf 13,210})(59)$\\
%
${\bf 379050}$&=&
$({\bf 26026,1})(42)
\oplus({\bf 13013,7})(22)
\oplus({\bf 2366,28})(2)
\oplus({\bf 3003,21})(2)
\oplus({\bf 728,112})(-18)
\oplus({\bf 286,35})(-18)
\oplus({\bf 91,\overline{196}})(-38)
\oplus({\bf 78,\overline{210}})(-38)
\oplus({\bf 13,\overline{490}})(-58)
\oplus({\bf 1,\overline{490'}})(-78)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{26026},1})(-42)
\oplus({\bf \overline{13013},\overline{7}})(-22)
\oplus({\bf \overline{2366},\overline{28}})(-2)
\oplus({\bf \overline{3003},\overline{21}})(-2)
\oplus({\bf \overline{728},\overline{112}})(18)
\oplus({\bf \overline{286},\overline{35}})(18)
\oplus({\bf \overline{91},196})(38)
\oplus({\bf \overline{78},210})(38)
\oplus({\bf \overline{13},490})(58)
\oplus({\bf 1,490'})(78)$\\
%
${\bf 434700}$&=&
$({\bf 4095,\overline{7}})(41)
\oplus({\bf 52052',1})(21)
\oplus({\bf 455,48})(21)
\oplus({\bf 455,1})(21)
\oplus({\bf 728,48})(21)
\oplus({\bf 728,1})(21)
\oplus({\bf 5824,7})(1)
\oplus({\bf 9295,7})(1)
\oplus({\bf 91,189})(1)
\oplus({\bf 91,140})(1)
\oplus2({\bf 91,7})(1)
\oplus({\bf 78,189})(1)
\oplus({\bf 78,7})(1)
\oplus({\bf 1170,28})(-19)
\oplus({\bf 1170,21})(-19)
\oplus({\bf 1001,28})(-19)
\oplus({\bf 13,560})(-19)
\oplus({\bf 13,735})(-19)
\oplus2({\bf 13,28})(-19)
\oplus({\bf 13,21})(-19)
\oplus({\bf 168,84})(-39)
\oplus({\bf 168,112})(-39)
\oplus({\bf 1,2450})(-39)
\oplus({\bf 1,84})(-39)
\oplus({\bf 1,112})(-39)
\oplus({\bf \overline{13},\overline{378}})(-59)$\\
%
${\bf \overline{434700}}$&=&
$({\bf \overline{4095},7})(-41)
\oplus({\bf \overline{52052'},1})(-21)
\oplus({\bf \overline{455},48})(-21)
\oplus({\bf \overline{455},1})(-21)
\oplus({\bf \overline{728},48})(-21)
\oplus({\bf \overline{728},1})(-21)
\oplus({\bf \overline{5824},\overline{7}})(-1)
\oplus({\bf \overline{9295},\overline{7}})(-1)
\oplus({\bf \overline{91},\overline{189}})(-1)
\oplus({\bf \overline{91},\overline{140}})(-1)
\oplus2({\bf \overline{91},\overline{7}})(-1)
\oplus({\bf \overline{78},\overline{189}})(-1)
\oplus({\bf \overline{78},\overline{7}})(-1)
\oplus({\bf \overline{1170},\overline{28}})(19)
\oplus({\bf \overline{1170},\overline{21}})(19)
\oplus({\bf \overline{1001},\overline{28}})(19)
\oplus({\bf \overline{13},\overline{560}})(19)
\oplus({\bf \overline{13},\overline{735}})(19)
\oplus2({\bf \overline{13},\overline{28}})(19)
\oplus({\bf \overline{13},\overline{21}})(19)
\oplus({\bf 168,\overline{84}})(39)
\oplus({\bf 168,\overline{112}})(39)
\oplus({\bf 1,\overline{2450}})(39)
\oplus({\bf 1,\overline{84}})(39)
\oplus({\bf 1,\overline{112}})(39)
\oplus({\bf 13,378})(59)$\\
%
${\bf 497420}$&=&
$({\bf 728,\overline{21}})(47)
\oplus({\bf 9295,\overline{7}})(27)
\oplus({\bf 91,\overline{140}})(27)
\oplus({\bf 91,\overline{7}})(27)
\oplus({\bf 78,\overline{140}})(27)
\oplus({\bf 78,\overline{7}})(27)
\oplus({\bf 54600,1})(7)
\oplus({\bf 1170,48})(7)
\oplus({\bf 1170,1})(7)
\oplus({\bf 1001,48})(7)
\oplus({\bf 1001,1})(7)
\oplus({\bf 13,540})(7)
\oplus({\bf 13,392})(7)
\oplus2({\bf 13,48})(7)
\oplus({\bf 13,1})(7)
\oplus({\bf 6930,7})(-13)
\oplus({\bf 5915,7})(-13)
\oplus({\bf 168,189})(-13)
\oplus({\bf 168,140})(-13)
\oplus2({\bf 168,7})(-13)
\oplus({\bf 1,2016})(-13)
\oplus({\bf 1,189})(-13)
\oplus({\bf 1,140})(-13)
\oplus({\bf 1,7})(-13)
\oplus({\bf \overline{1001},28})(-33)
\oplus({\bf \overline{1001},21})(-33)
\oplus({\bf \overline{13},735})(-33)
\oplus({\bf \overline{13},28})(-33)
\oplus({\bf \overline{13},21})(-33)
\oplus({\bf \overline{78},112})(-53)$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{728},21})(-47)
\oplus({\bf \overline{9295},7})(-27)
\oplus({\bf \overline{91},140})(-27)
\oplus({\bf \overline{91},7})(-27)
\oplus({\bf \overline{78},140})(-27)
\oplus({\bf \overline{78},7})(-27)
\oplus({\bf \overline{54600},1})(-7)
\oplus({\bf \overline{1170},48})(-7)
\oplus({\bf \overline{1170},1})(-7)
\oplus({\bf \overline{1001},48})(-7)
\oplus({\bf \overline{1001},1})(-7)
\oplus({\bf \overline{13},\overline{540}})(-7)
\oplus({\bf \overline{13},392})(-7)
\oplus2({\bf \overline{13},48})(-7)
\oplus({\bf \overline{13},1})(-7)
\oplus({\bf \overline{6930},\overline{7}})(13)
\oplus({\bf 5915,\overline{7}})(13)
\oplus({\bf 168,\overline{189}})(13)
\oplus({\bf 168,\overline{140}})(13)
\oplus2({\bf 168,\overline{7}})(13)
\oplus({\bf 1,\overline{2016}})(13)
\oplus({\bf 1,\overline{189}})(13)
\oplus({\bf 1,\overline{140}})(13)
\oplus({\bf 1,\overline{7}})(13)
\oplus({\bf 1001,\overline{28}})(33)
\oplus({\bf 1001,\overline{21}})(33)
\oplus({\bf 13,\overline{735}})(33)
\oplus({\bf 13,\overline{28}})(33)
\oplus({\bf 13,\overline{21}})(33)
\oplus({\bf 78,\overline{112}})(53)$\\
%
${\bf 512050}$&=&
$({\bf 41405,1})(42)
\oplus({\bf 17745,7})(22)
\oplus({\bf 4095,28})(2)
\oplus({\bf 2366,21})(2)
\oplus({\bf 455,84})(-18)
\oplus({\bf 728,112})(-18)
\oplus({\bf 91,\overline{378}})(-38)
\oplus({\bf 78,\overline{196}})(-38)
\oplus({\bf 13,\overline{882}})(-58)
\oplus({\bf 1,\overline{1176}})(-78)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{41405},1})(-42)
\oplus({\bf \overline{17745},\overline{7}})(-22)
\oplus({\bf \overline{4095},\overline{28}})(-2)
\oplus({\bf \overline{2366},\overline{21}})(-2)
\oplus({\bf \overline{455},\overline{84}})(18)
\oplus({\bf \overline{728},\overline{112}})(18)
\oplus({\bf \overline{91},378})(38)
\oplus({\bf \overline{78},196})(38)
\oplus({\bf \overline{13},882})(58)
\oplus({\bf 1,1176})(78)$\\
%
${\bf 550620}$&=&
$({\bf \overline{91},112})(-53)
\oplus({\bf \overline{1170},28})(-33)
\oplus({\bf \overline{1170},21})(-33)
\oplus({\bf \overline{13},735})(-33)
\oplus({\bf \overline{13},28})(-33)
\oplus({\bf \overline{13},21})(-33)
\oplus({\bf 8112,7})(-13)
\oplus({\bf \overline{6930},7})(-13)
\oplus({\bf 168,189})(-13)
\oplus({\bf 168,140})(-13)
\oplus2({\bf 168,7})(-13)
\oplus({\bf 1,2800})(-13)
\oplus({\bf 1,189})(-13)
\oplus({\bf 1,140})(-13)
\oplus({\bf 1,7})(-13)
\oplus({\bf 64064,1})(7)
\oplus({\bf 1170,48})(7)
\oplus({\bf 1170,1})(7)
\oplus({\bf 1001,48})(7)
\oplus({\bf 1001,1})(7)
\oplus({\bf 13,735'})(7)
\oplus({\bf 13,\overline{540}})(7)
\oplus2({\bf 13,48})(7)
\oplus({\bf 13,1})(7)
\oplus({\bf 9295,\overline{7}})(27)
\oplus({\bf 91,\overline{189}})(27)
\oplus({\bf 91,\overline{7}})(27)
\oplus({\bf 78,\overline{189}})(27)
\oplus({\bf 78,\overline{7}})(27)
\oplus({\bf 728,\overline{28}})(47)$\\
%
${\bf \overline{550620}}$&=&
$({\bf 91,\overline{112}})(53)
\oplus({\bf 1170,\overline{28}})(33)
\oplus({\bf 1170,\overline{21}})(33)
\oplus({\bf 13,\overline{735}})(33)
\oplus({\bf 13,\overline{28}})(33)
\oplus({\bf 13,\overline{21}})(33)
\oplus({\bf 8112,\overline{7}})(13)
\oplus({\bf 6930,\overline{7}})(13)
\oplus({\bf 168,\overline{189}})(13)
\oplus({\bf 168,\overline{140}})(13)
\oplus2({\bf 168,\overline{7}})(13)
\oplus({\bf 1,\overline{2800}})(13)
\oplus({\bf 1,\overline{189}})(13)
\oplus({\bf 1,\overline{140}})(13)
\oplus({\bf 1,\overline{7}})(13)
\oplus({\bf \overline{64064},1})(-7)
\oplus({\bf \overline{1170},48})(-7)
\oplus({\bf \overline{1170},1})(-7)
\oplus({\bf \overline{1001},48})(-7)
\oplus({\bf \overline{1001},1})(-7)
\oplus({\bf \overline{13},735'})(-7)
\oplus({\bf \overline{13},540})(-7)
\oplus2({\bf \overline{13},48})(-7)
\oplus({\bf \overline{13},1})(-7)
\oplus({\bf \overline{9295},7})(-27)
\oplus({\bf \overline{91},189})(-27)
\oplus({\bf \overline{91},7})(-27)
\oplus({\bf \overline{78},189})(-27)
\oplus({\bf \overline{78},7})(-27)
\oplus({\bf \overline{728},28})(-47)$\\
%
${\bf 610470}$&=&
$({\bf 39039,1})(42)
\oplus({\bf 13013,7})(22)
\oplus({\bf 8008,7})(22)
\oplus({\bf 2366,21})(2)
\oplus({\bf 3003,28})(2)
\oplus({\bf 3003,21})(2)
\oplus({\bf 715,21})(2)
\oplus({\bf 728,112})(-18)
\oplus({\bf 728,35})(-18)
\oplus({\bf 286,112})(-18)
\oplus({\bf 286,35})(-18)
\oplus({\bf 91,\overline{210}})(-38)
\oplus({\bf 78,\overline{196}})(-38)
\oplus({\bf 78,\overline{210}})(-38)
\oplus({\bf 78,\overline{35}})(-38)
\oplus({\bf 13,\overline{490}})(-58)
\oplus({\bf 13,\overline{224}})(-58)
\oplus({\bf 1,\overline{588}})(-78)$\\
%
${\bf \overline{610470}}$&=&
$({\bf \overline{39039},1})(-42)
\oplus({\bf \overline{13013},\overline{7}})(-22)
\oplus({\bf \overline{8008},\overline{7}})(-22)
\oplus({\bf \overline{2366},\overline{21}})(-2)
\oplus({\bf \overline{3003},\overline{28}})(-2)
\oplus({\bf \overline{3003},\overline{21}})(-2)
\oplus({\bf \overline{715},\overline{21}})(-2)
\oplus({\bf \overline{728},\overline{112}})(18)
\oplus({\bf \overline{728},\overline{35}})(18)
\oplus({\bf \overline{286},\overline{112}})(18)
\oplus({\bf \overline{286},\overline{35}})(18)
\oplus({\bf \overline{91},210})(38)
\oplus({\bf \overline{78},196})(38)
\oplus({\bf \overline{78},210})(38)
\oplus({\bf \overline{78},35})(38)
\oplus({\bf \overline{13},490})(58)
\oplus({\bf \overline{13},224})(58)
\oplus({\bf 1,588})(78)$\\
%
${\bf 657800}$&=&
$({\bf \overline{50388},1})(49)
\oplus({\bf 18564,7})(29)
\oplus({\bf 6188,28})(9)
\oplus({\bf 1820,84})(-11)
\oplus({\bf 455,\overline{210'}})(-31)
\oplus({\bf 91,\overline{462}})(-51)
\oplus({\bf 13,\overline{924}})(-71)
\oplus({\bf 1,1716})(-91)$\\
%
${\bf \overline{657800}}$&=&
$({\bf 50388,1})(-49)
\oplus({\bf \overline{18564},\overline{7}})(-29)
\oplus({\bf \overline{6188},\overline{28}})(-9)
\oplus({\bf \overline{1820},\overline{84}})(11)
\oplus({\bf \overline{455},210'})(31)
\oplus({\bf \overline{91},462})(51)
\oplus({\bf \overline{13},924})(71)
\oplus({\bf 1,\overline{1716}})(91)$\\
%
${\bf 672980}$&=&
$({\bf 61880,1})(42)
\oplus({\bf 6188,7})(22)
\oplus({\bf 17472,7})(22)
\oplus({\bf 1820,28})(2)
\oplus({\bf 1820,21})(2)
\oplus({\bf 4095,28})(2)
\oplus({\bf 455,84})(-18)
\oplus({\bf 455,112})(-18)
\oplus({\bf 728,84})(-18)
\oplus({\bf 91,\overline{210'}})(-38)
\oplus({\bf 91,\overline{378}})(-38)
\oplus({\bf 78,\overline{210'}})(-38)
\oplus({\bf 13,\overline{462}})(-58)
\oplus({\bf 13,\overline{1008}})(-58)
\oplus({\bf 1,\overline{2310}})(-78)$\\
%
${\bf \overline{672980}}$&=&
$({\bf \overline{61880},1})(-42)
\oplus({\bf \overline{6188},\overline{7}})(-22)
\oplus({\bf \overline{17472},\overline{7}})(-22)
\oplus({\bf \overline{1820},\overline{28}})(-2)
\oplus({\bf \overline{1820},\overline{21}})(-2)
\oplus({\bf \overline{4095},\overline{28}})(-2)
\oplus({\bf \overline{455},\overline{84}})(18)
\oplus({\bf \overline{455},\overline{112}})(18)
\oplus({\bf \overline{728},\overline{84}})(18)
\oplus({\bf \overline{91},210'})(38)
\oplus({\bf \overline{91},378})(38)
\oplus({\bf \overline{78},210'})(38)
\oplus({\bf \overline{13},462})(58)
\oplus({\bf \overline{13},1008})(58)
\oplus({\bf 1,2310})(78)$\\
%
${\bf 697680}$&=&
$({\bf \overline{20592},1})(49)
\oplus({\bf 15015,7})(29)
\oplus({\bf 1716,7})(29)
\oplus({\bf 8008,21})(9)
\oplus({\bf 1287,28})(9)
\oplus({\bf 1287,21})(9)
\oplus({\bf 3003,35})(-11)
\oplus({\bf 715,112})(-11)
\oplus({\bf 715,35})(-11)
\oplus({\bf 728,\overline{35}})(-31)
\oplus({\bf 286,\overline{210}})(-31)
\oplus({\bf 286,\overline{35}})(-31)
\oplus({\bf 91,\overline{21}})(-51)
\oplus({\bf 78,\overline{224}})(-51)
\oplus({\bf 78,\overline{21}})(-51)
\oplus({\bf 13,\overline{140}})(-71)
\oplus({\bf 13,\overline{7}})(-71)
\oplus({\bf 1,48})(-91)$\\
%
${\bf \overline{697680}}$&=&
$({\bf 20592,1})(-49)
\oplus({\bf \overline{15015},\overline{7}})(-29)
\oplus({\bf \overline{1716},\overline{7}})(-29)
\oplus({\bf \overline{8008},\overline{21}})(-9)
\oplus({\bf \overline{1287},\overline{28}})(-9)
\oplus({\bf \overline{1287},\overline{21}})(-9)
\oplus({\bf \overline{3003},\overline{35}})(11)
\oplus({\bf \overline{715},\overline{112}})(11)
\oplus({\bf \overline{715},\overline{35}})(11)
\oplus({\bf \overline{728},35})(31)
\oplus({\bf \overline{286},210})(31)
\oplus({\bf \overline{286},35})(31)
\oplus({\bf \overline{91},21})(51)
\oplus({\bf \overline{78},224})(51)
\oplus({\bf \overline{78},21})(51)
\oplus({\bf \overline{13},140})(71)
\oplus({\bf \overline{13},7})(71)
\oplus({\bf 1,48})(91)$\\
%
${\bf 746130}$&=&
$({\bf 50050,1})(42)
\oplus({\bf 18018,7})(22)
\oplus({\bf 8008,7})(22)
\oplus({\bf 4095,21})(2)
\oplus({\bf 3003,28})(2)
\oplus({\bf 3003,21})(2)
\oplus({\bf 715,28})(2)
\oplus({\bf 455,35})(-18)
\oplus({\bf 728,112})(-18)
\oplus({\bf 728,35})(-18)
\oplus({\bf 286,84})(-18)
\oplus({\bf 286,112})(-18)
\oplus({\bf 91,\overline{210}})(-38)
\oplus({\bf 91,\overline{35}})(-38)
\oplus({\bf 78,\overline{378}})(-38)
\oplus({\bf 78,\overline{210}})(-38)
\oplus({\bf 13,\overline{756}})(-58)
\oplus({\bf 13,\overline{224}})(-58)
\oplus({\bf 1,\overline{840}})(-78)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{50050},1})(-42)
\oplus({\bf \overline{18018},\overline{7}})(-22)
\oplus({\bf \overline{8008},\overline{7}})(-22)
\oplus({\bf \overline{4095},\overline{21}})(-2)
\oplus({\bf \overline{3003},\overline{28}})(-2)
\oplus({\bf \overline{3003},\overline{21}})(-2)
\oplus({\bf \overline{715},\overline{28}})(-2)
\oplus({\bf \overline{455},\overline{35}})(18)
\oplus({\bf \overline{728},\overline{112}})(18)
\oplus({\bf \overline{728},\overline{35}})(18)
\oplus({\bf \overline{286},\overline{84}})(18)
\oplus({\bf \overline{286},\overline{112}})(18)
\oplus({\bf \overline{91},210})(38)
\oplus({\bf \overline{91},35})(38)
\oplus({\bf \overline{78},378})(38)
\oplus({\bf \overline{78},210})(38)
\oplus({\bf \overline{13},756})(58)
\oplus({\bf \overline{13},224})(58)
\oplus({\bf 1,840})(78)$\\
%
${\bf 759696}$&=&
$({\bf \overline{13},\overline{7}})(-85)
\oplus({\bf 168,\overline{21}})(-65)
\oplus({\bf 1,\overline{28}})(-65)
\oplus({\bf 1,\overline{21}})(-65)
\oplus({\bf 1001,\overline{35}})(-45)
\oplus({\bf 13,\overline{112}})(-45)
\oplus({\bf 13,\overline{35}})(-45)
\oplus({\bf 3640,35})(-25)
\oplus({\bf 78,210})(-25)
\oplus({\bf 78,35})(-25)
\oplus({\bf 9009,21})(-5)
\oplus({\bf 286,224})(-5)
\oplus({\bf 286,21})(-5)
\oplus({\bf 16016,7})(15)
\oplus({\bf 715,140})(15)
\oplus({\bf 715,7})(15)
\oplus({\bf 21021,1})(35)
\oplus({\bf 1287,48})(35)
\oplus({\bf 1287,1})(35)
\oplus({\bf 1716,\overline{7}})(55)$\\
%
${\bf \overline{759696}}$&=&
$({\bf 13,7})(85)
\oplus({\bf 168,21})(65)
\oplus({\bf 1,28})(65)
\oplus({\bf 1,21})(65)
\oplus({\bf \overline{1001},35})(45)
\oplus({\bf \overline{13},112})(45)
\oplus({\bf \overline{13},35})(45)
\oplus({\bf \overline{3640},\overline{35}})(25)
\oplus({\bf \overline{78},\overline{210}})(25)
\oplus({\bf \overline{78},\overline{35}})(25)
\oplus({\bf \overline{9009},\overline{21}})(5)
\oplus({\bf \overline{286},\overline{224}})(5)
\oplus({\bf \overline{286},\overline{21}})(5)
\oplus({\bf \overline{16016},\overline{7}})(-15)
\oplus({\bf \overline{715},\overline{140}})(-15)
\oplus({\bf \overline{715},\overline{7}})(-15)
\oplus({\bf \overline{21021},1})(-35)
\oplus({\bf \overline{1287},48})(-35)
\oplus({\bf \overline{1287},1})(-35)
\oplus({\bf \overline{1716},7})(-55)$\\
%
${\bf 841225}$&=&
$({\bf 6188,\overline{7}})(48)
\oplus({\bf 78624,1})(28)
\oplus({\bf 1820,48})(28)
\oplus({\bf 1820,1})(28)
\oplus({\bf 23205,7})(8)
\oplus({\bf 455,189})(8)
\oplus({\bf 455,7})(8)
\oplus({\bf 5824,28})(-12)
\oplus({\bf 91,560})(-12)
\oplus({\bf 91,28})(-12)
\oplus({\bf 1170,84})(-32)
\oplus({\bf 13,1386})(-32)
\oplus({\bf 13,84})(-32)
\oplus({\bf 168,\overline{210'}})(-52)
\oplus({\bf 1,\overline{3024'}})(-52)
\oplus({\bf 1,\overline{210'}})(-52)
\oplus({\bf \overline{13},\overline{462}})(-72)$\\
%
${\bf \overline{841225}}$&=&
$({\bf \overline{6188},7})(-48)
\oplus({\bf \overline{78624},1})(-28)
\oplus({\bf \overline{1820},48})(-28)
\oplus({\bf \overline{1820},1})(-28)
\oplus({\bf \overline{23205},\overline{7}})(-8)
\oplus({\bf \overline{455},\overline{189}})(-8)
\oplus({\bf \overline{455},\overline{7}})(-8)
\oplus({\bf \overline{5824},\overline{28}})(12)
\oplus({\bf \overline{91},\overline{560}})(12)
\oplus({\bf \overline{91},\overline{28}})(12)
\oplus({\bf \overline{1170},\overline{84}})(32)
\oplus({\bf \overline{13},\overline{1386}})(32)
\oplus({\bf \overline{13},\overline{84}})(32)
\oplus({\bf 168,210'})(52)
\oplus({\bf 1,3024'})(52)
\oplus({\bf 1,210'})(52)
\oplus({\bf 13,462})(72)$\\
%
${\bf 897750}$&=&
$({\bf \overline{78},\overline{35}})(-66)
\oplus({\bf \overline{1001},35})(-46)
\oplus({\bf \overline{13},210})(-46)
\oplus({\bf \overline{13},35})(-46)
\oplus({\bf 5915,21})(-26)
\oplus({\bf 168,224})(-26)
\oplus({\bf 168,21})(-26)
\oplus({\bf 1,490})(-26)
\oplus({\bf 1,224})(-26)
\oplus({\bf 1,21})(-26)
\oplus({\bf 21294,7})(-6)
\oplus({\bf 1001,140})(-6)
\oplus({\bf 1001,7})(-6)
\oplus({\bf 13,588})(-6)
\oplus({\bf 13,140})(-6)
\oplus({\bf 13,7})(-6)
\oplus({\bf 52052,1})(14)
\oplus({\bf 3640,48})(14)
\oplus({\bf 3640,1})(14)
\oplus({\bf 78,392})(14)
\oplus({\bf 78,48})(14)
\oplus({\bf 78,1})(14)
\oplus({\bf 9009,\overline{7}})(34)
\oplus({\bf 286,\overline{140}})(34)
\oplus({\bf 286,\overline{7}})(34)
\oplus({\bf 715,\overline{21}})(54)$\\
%
${\bf \overline{897750}}$&=&
$({\bf 78,35})(66)
\oplus({\bf 1001,\overline{35}})(46)
\oplus({\bf 13,\overline{210}})(46)
\oplus({\bf 13,\overline{35}})(46)
\oplus({\bf 5915,\overline{21}})(26)
\oplus({\bf 168,\overline{224}})(26)
\oplus({\bf 168,\overline{21}})(26)
\oplus({\bf 1,\overline{490}})(26)
\oplus({\bf 1,\overline{224}})(26)
\oplus({\bf 1,\overline{21}})(26)
\oplus({\bf \overline{21294},\overline{7}})(6)
\oplus({\bf \overline{1001},\overline{140}})(6)
\oplus({\bf \overline{1001},\overline{7}})(6)
\oplus({\bf \overline{13},\overline{588}})(6)
\oplus({\bf \overline{13},\overline{140}})(6)
\oplus({\bf \overline{13},\overline{7}})(6)
\oplus({\bf \overline{52052},1})(-14)
\oplus({\bf \overline{3640},48})(-14)
\oplus({\bf \overline{3640},1})(-14)
\oplus({\bf \overline{78},392})(-14)
\oplus({\bf \overline{78},48})(-14)
\oplus({\bf \overline{78},1})(-14)
\oplus({\bf \overline{9009},7})(-34)
\oplus({\bf \overline{286},140})(-34)
\oplus({\bf \overline{286},7})(-34)
\oplus({\bf \overline{715},21})(-54)$\\
%
${\bf 994840}$&=&
$({\bf \overline{91},\overline{35}})(-66)
\oplus({\bf \overline{1170},35})(-46)
\oplus({\bf \overline{13},210})(-46)
\oplus({\bf \overline{13},35})(-46)
\oplus({\bf \overline{6930},21})(-26)
\oplus({\bf 168,224})(-26)
\oplus({\bf 168,21})(-26)
\oplus({\bf 1,756})(-26)
\oplus({\bf 1,224})(-26)
\oplus({\bf 25025,7})(-6)
\oplus({\bf 1001,140})(-6)
\oplus({\bf 1001,7})(-6)
\oplus({\bf 13,840})(-6)
\oplus({\bf 13,140})(-6)
\oplus({\bf 61425,1})(14)
\oplus({\bf 3640,48})(14)
\oplus({\bf 3640,1})(14)
\oplus({\bf 78,\overline{540}})(14)
\oplus({\bf 78,48})(14)
\oplus({\bf 9009,\overline{7}})(34)
\oplus({\bf 286,\overline{189}})(34)
\oplus({\bf 286,\overline{7}})(34)
\oplus({\bf 715,\overline{28}})(54)$\\
%
${\bf \overline{994840}}$&=&
$({\bf 91,35})(66)
\oplus({\bf 1170,\overline{35}})(46)
\oplus({\bf 13,\overline{210}})(46)
\oplus({\bf 13,\overline{35}})(46)
\oplus({\bf 6930,\overline{21}})(26)
\oplus({\bf 168,\overline{224}})(26)
\oplus({\bf 168,\overline{21}})(26)
\oplus({\bf 1,\overline{756}})(26)
\oplus({\bf 1,\overline{224}})(26)
\oplus({\bf \overline{25025},\overline{7}})(6)
\oplus({\bf \overline{1001},\overline{140}})(6)
\oplus({\bf \overline{1001},\overline{7}})(6)
\oplus({\bf \overline{13},\overline{840}})(6)
\oplus({\bf \overline{13},\overline{140}})(6)
\oplus({\bf \overline{61425},1})(-14)
\oplus({\bf \overline{3640},48})(-14)
\oplus({\bf \overline{3640},1})(-14)
\oplus({\bf \overline{78},540})(-14)
\oplus({\bf \overline{78},48})(-14)
\oplus({\bf \overline{9009},7})(-34)
\oplus({\bf \overline{286},189})(-34)
\oplus({\bf \overline{286},7})(-34)
\oplus({\bf \overline{715},28})(-54)$\\
%
${\bf 1009470}$&=&
$({\bf 80080,1})(42)
\oplus({\bf 17472,7})(22)
\oplus({\bf 18018,7})(22)
\oplus({\bf 1820,21})(2)
\oplus({\bf 4095,28})(2)
\oplus({\bf 4095,21})(2)
\oplus({\bf 3003,28})(2)
\oplus({\bf 455,112})(-18)
\oplus({\bf 455,35})(-18)
\oplus({\bf 728,84})(-18)
\oplus({\bf 728,112})(-18)
\oplus({\bf 286,84})(-18)
\oplus({\bf 91,\overline{378}})(-38)
\oplus({\bf 91,\overline{210}})(-38)
\oplus({\bf 78,\overline{210'}})(-38)
\oplus({\bf 78,\overline{378}})(-38)
\oplus({\bf 13,\overline{1008}})(-58)
\oplus({\bf 13,\overline{756}})(-58)
\oplus({\bf 1,\overline{2100}})(-78)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{80080},1})(-42)
\oplus({\bf \overline{17472},\overline{7}})(-22)
\oplus({\bf \overline{18018},\overline{7}})(-22)
\oplus({\bf \overline{1820},\overline{21}})(-2)
\oplus({\bf \overline{4095},\overline{28}})(-2)
\oplus({\bf \overline{4095},\overline{21}})(-2)
\oplus({\bf \overline{3003},\overline{28}})(-2)
\oplus({\bf \overline{455},\overline{112}})(18)
\oplus({\bf \overline{455},\overline{35}})(18)
\oplus({\bf \overline{728},\overline{84}})(18)
\oplus({\bf \overline{728},\overline{112}})(18)
\oplus({\bf \overline{286},\overline{84}})(18)
\oplus({\bf \overline{91},378})(38)
\oplus({\bf \overline{91},210})(38)
\oplus({\bf \overline{78},210'})(38)
\oplus({\bf \overline{78},378})(38)
\oplus({\bf \overline{13},1008})(58)
\oplus({\bf \overline{13},756})(58)
\oplus({\bf 1,2100})(78)$\\
%
${\bf 1009470'}$&=&
$({\bf 85176,1})(42)
\oplus({\bf 17472,7})(22)
\oplus({\bf 17745,7})(22)
\oplus({\bf 1820,28})(2)
\oplus({\bf 4095,28})(2)
\oplus({\bf 4095,21})(2)
\oplus({\bf 2366,28})(2)
\oplus({\bf 455,84})(-18)
\oplus({\bf 455,112})(-18)
\oplus({\bf 728,84})(-18)
\oplus({\bf 728,112})(-18)
\oplus({\bf 91,\overline{210'}})(-38)
\oplus({\bf 91,\overline{378}})(-38)
\oplus({\bf 91,\overline{196}})(-38)
\oplus({\bf 78,\overline{378}})(-38)
\oplus({\bf 13,\overline{1008}})(-58)
\oplus({\bf 13,\overline{882}})(-58)
\oplus({\bf 1,\overline{2646'}})(-78)$\\
%
${\bf \overline{1009470'}}$&=&
$({\bf \overline{85176},1})(-42)
\oplus({\bf \overline{17472},\overline{7}})(-22)
\oplus({\bf \overline{17745},\overline{7}})(-22)
\oplus({\bf \overline{1820},\overline{28}})(-2)
\oplus({\bf \overline{4095},\overline{28}})(-2)
\oplus({\bf \overline{4095},\overline{21}})(-2)
\oplus({\bf \overline{2366},\overline{28}})(-2)
\oplus({\bf \overline{455},\overline{84}})(18)
\oplus({\bf \overline{455},\overline{112}})(18)
\oplus({\bf \overline{728},\overline{84}})(18)
\oplus({\bf \overline{728},\overline{112}})(18)
\oplus({\bf \overline{91},210'})(38)
\oplus({\bf \overline{91},378})(38)
\oplus({\bf \overline{91},196})(38)
\oplus({\bf \overline{78},378})(38)
\oplus({\bf \overline{13},1008})(58)
\oplus({\bf \overline{13},882})(58)
\oplus({\bf 1,2646'})(78)$\\
%
${\bf 1263500}$&=&
$({\bf 286,\overline{35}})(60)
\oplus({\bf 3640,\overline{21}})(40)
\oplus({\bf 78,\overline{224}})(40)
\oplus({\bf 78,\overline{21}})(40)
\oplus({\bf 21294,\overline{7}})(20)
\oplus({\bf 1001,\overline{140}})(20)
\oplus({\bf 1001,\overline{7}})(20)
\oplus({\bf 13,\overline{588}})(20)
\oplus({\bf 13,\overline{140}})(20)
\oplus({\bf 13,\overline{7}})(20)
\oplus({\bf 75712,1})(0)
\oplus({\bf 5915,48})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,392})(0)
\oplus({\bf 168,48})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,784})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{21294},7})(-20)
\oplus({\bf \overline{1001},140})(-20)
\oplus({\bf \overline{1001},7})(-20)
\oplus({\bf \overline{13},588})(-20)
\oplus({\bf \overline{13},140})(-20)
\oplus({\bf \overline{13},7})(-20)
\oplus({\bf \overline{3640},21})(-40)
\oplus({\bf \overline{78},224})(-40)
\oplus({\bf \overline{78},21})(-40)
\oplus({\bf \overline{286},35})(-60)$\\
%
${\bf 1404480}$&=&
$({\bf 104104,1})(42)
\oplus({\bf 17745,7})(22)
\oplus({\bf 18018,7})(22)
\oplus({\bf 13013,7})(22)
\oplus({\bf 4095,28})(2)
\oplus({\bf 4095,21})(2)
\oplus({\bf 2366,28})(2)
\oplus({\bf 2366,21})(2)
\oplus({\bf 3003,28})(2)
\oplus({\bf 3003,21})(2)
\oplus({\bf 455,112})(-18)
\oplus({\bf 728,84})(-18)
\oplus2({\bf 728,112})(-18)
\oplus({\bf 728,35})(-18)
\oplus({\bf 286,112})(-18)
\oplus({\bf 91,\overline{378}})(-38)
\oplus({\bf 91,\overline{196}})(-38)
\oplus({\bf 91,\overline{210}})(-38)
\oplus({\bf 78,\overline{378}})(-38)
\oplus({\bf 78,\overline{196}})(-38)
\oplus({\bf 78,\overline{210}})(-38)
\oplus({\bf 13,\overline{882}})(-58)
\oplus({\bf 13,\overline{756}})(-58)
\oplus({\bf 13,\overline{490}})(-58)
\oplus({\bf 1,\overline{2352}})(-78)$\\
%
${\bf \overline{1404480}}$&=&
$({\bf \overline{104104},1})(-42)
\oplus({\bf \overline{17745},\overline{7}})(-22)
\oplus({\bf \overline{18018},\overline{7}})(-22)
\oplus({\bf \overline{13013},\overline{7}})(-22)
\oplus({\bf \overline{4095},\overline{28}})(-2)
\oplus({\bf \overline{4095},\overline{21}})(-2)
\oplus({\bf \overline{2366},\overline{28}})(-2)
\oplus({\bf \overline{2366},\overline{21}})(-2)
\oplus({\bf \overline{3003},\overline{28}})(-2)
\oplus({\bf \overline{3003},\overline{21}})(-2)
\oplus({\bf \overline{455},\overline{112}})(18)
\oplus({\bf \overline{728},\overline{84}})(18)
\oplus2({\bf \overline{728},\overline{112}})(18)
\oplus({\bf \overline{728},\overline{35}})(18)
\oplus({\bf \overline{286},\overline{112}})(18)
\oplus({\bf \overline{91},378})(38)
\oplus({\bf \overline{91},196})(38)
\oplus({\bf \overline{91},210})(38)
\oplus({\bf \overline{78},378})(38)
\oplus({\bf \overline{78},196})(38)
\oplus({\bf \overline{78},210})(38)
\oplus({\bf \overline{13},882})(58)
\oplus({\bf \overline{13},756})(58)
\oplus({\bf \overline{13},490})(58)
\oplus({\bf 1,2352})(78)$\\
%
${\bf 1424430}$&=&
$({\bf \overline{21021},1})(56)
\oplus({\bf \overline{20592},7})(36)
\oplus({\bf \overline{1716},7})(36)
\oplus({\bf 15015,21})(16)
\oplus({\bf 1716,28})(16)
\oplus({\bf 1716,21})(16)
\oplus({\bf 8008,35})(-4)
\oplus({\bf 1287,112})(-4)
\oplus({\bf 1287,35})(-4)
\oplus({\bf 3003,\overline{35}})(-24)
\oplus({\bf 715,\overline{210}})(-24)
\oplus({\bf 715,\overline{35}})(-24)
\oplus({\bf 728,\overline{21}})(-44)
\oplus({\bf 286,\overline{224}})(-44)
\oplus({\bf 286,\overline{21}})(-44)
\oplus({\bf 91,\overline{7}})(-64)
\oplus({\bf 78,\overline{140}})(-64)
\oplus({\bf 78,\overline{7}})(-64)
\oplus({\bf 13,48})(-84)
\oplus({\bf 13,1})(-84)
\oplus({\bf 1,7})(-104)$\\
%
${\bf \overline{1424430}}$&=&
$({\bf 21021,1})(-56)
\oplus({\bf 20592,\overline{7}})(-36)
\oplus({\bf 1716,\overline{7}})(-36)
\oplus({\bf \overline{15015},\overline{21}})(-16)
\oplus({\bf \overline{1716},\overline{28}})(-16)
\oplus({\bf \overline{1716},\overline{21}})(-16)
\oplus({\bf \overline{8008},\overline{35}})(4)
\oplus({\bf \overline{1287},\overline{112}})(4)
\oplus({\bf \overline{1287},\overline{35}})(4)
\oplus({\bf \overline{3003},35})(24)
\oplus({\bf \overline{715},210})(24)
\oplus({\bf \overline{715},35})(24)
\oplus({\bf \overline{728},21})(44)
\oplus({\bf \overline{286},224})(44)
\oplus({\bf \overline{286},21})(44)
\oplus({\bf \overline{91},7})(64)
\oplus({\bf \overline{78},140})(64)
\oplus({\bf \overline{78},7})(64)
\oplus({\bf \overline{13},48})(84)
\oplus({\bf \overline{13},1})(84)
\oplus({\bf 1,\overline{7}})(104)$\\
%
${\bf 1511640}$&=&
$({\bf \overline{13},1})(-98)
\oplus({\bf 168,\overline{7}})(-78)
\oplus({\bf 1,\overline{7}})(-78)
\oplus({\bf 1001,\overline{21}})(-58)
\oplus({\bf 13,\overline{28}})(-58)
\oplus({\bf 13,\overline{21}})(-58)
\oplus({\bf 3640,\overline{35}})(-38)
\oplus({\bf 78,\overline{112}})(-38)
\oplus({\bf 78,\overline{35}})(-38)
\oplus({\bf 9009,35})(-18)
\oplus({\bf 286,210})(-18)
\oplus({\bf 286,35})(-18)
\oplus({\bf 16016,21})(2)
\oplus({\bf 715,224})(2)
\oplus({\bf 715,21})(2)
\oplus({\bf 21021,7})(22)
\oplus({\bf 1287,140})(22)
\oplus({\bf 1287,7})(22)
\oplus({\bf 20592,1})(42)
\oplus({\bf 1716,48})(42)
\oplus({\bf 1716,1})(42)
\oplus({\bf \overline{1716},\overline{7}})(62)$\\
%
${\bf \overline{1511640}}$&=&
$({\bf 13,1})(98)
\oplus({\bf 168,7})(78)
\oplus({\bf 1,7})(78)
\oplus({\bf \overline{1001},21})(58)
\oplus({\bf \overline{13},28})(58)
\oplus({\bf \overline{13},21})(58)
\oplus({\bf \overline{3640},35})(38)
\oplus({\bf \overline{78},112})(38)
\oplus({\bf \overline{78},35})(38)
\oplus({\bf \overline{9009},\overline{35}})(18)
\oplus({\bf \overline{286},\overline{210}})(18)
\oplus({\bf \overline{286},\overline{35}})(18)
\oplus({\bf \overline{16016},\overline{21}})(-2)
\oplus({\bf \overline{715},\overline{224}})(-2)
\oplus({\bf \overline{715},\overline{21}})(-2)
\oplus({\bf \overline{21021},\overline{7}})(-22)
\oplus({\bf \overline{1287},\overline{140}})(-22)
\oplus({\bf \overline{1287},\overline{7}})(-22)
\oplus({\bf \overline{20592},1})(-42)
\oplus({\bf \overline{1716},48})(-42)
\oplus({\bf \overline{1716},1})(-42)
\oplus({\bf 1716,7})(-62)$\\
%
${\bf 1605120}$&=&
$({\bf 8008,\overline{7}})(48)
\oplus({\bf 100386,1})(28)
\oplus({\bf 3003,48})(28)
\oplus({\bf 3003,1})(28)
\oplus({\bf 715,48})(28)
\oplus({\bf 715,1})(28)
\oplus({\bf 38025,7})(8)
\oplus({\bf 728,140})(8)
\oplus({\bf 728,7})(8)
\oplus({\bf 9009,7})(8)
\oplus({\bf 286,189})(8)
\oplus({\bf 286,140})(8)
\oplus2({\bf 286,7})(8)
\oplus({\bf 9295,21})(-12)
\oplus({\bf 91,224})(-12)
\oplus({\bf 91,21})(-12)
\oplus({\bf 3640,28})(-12)
\oplus({\bf 3640,21})(-12)
\oplus({\bf 78,735})(-12)
\oplus({\bf 78,28})(-12)
\oplus({\bf 78,224})(-12)
\oplus2({\bf 78,21})(-12)
\oplus({\bf 1170,35})(-32)
\oplus({\bf 1001,112})(-32)
\oplus({\bf 1001,35})(-32)
\oplus({\bf 13,1323})(-32)
\oplus({\bf 13,112})(-32)
\oplus({\bf 13,210})(-32)
\oplus2({\bf 13,35})(-32)
\oplus({\bf 168,\overline{210}})(-52)
\oplus({\bf 168,\overline{35}})(-52)
\oplus({\bf 1,\overline{1323}})(-52)
\oplus({\bf 1,\overline{210}})(-52)
\oplus({\bf 1,\overline{35}})(-52)
\oplus({\bf \overline{13},\overline{224}})(-72)$\\
%
${\bf \overline{1605120}}$&=&
$({\bf \overline{8008},7})(-48)
\oplus({\bf \overline{100386},1})(-28)
\oplus({\bf \overline{3003},48})(-28)
\oplus({\bf \overline{3003},1})(-28)
\oplus({\bf \overline{715},48})(-28)
\oplus({\bf \overline{715},1})(-28)
\oplus({\bf \overline{38025},\overline{7}})(-8)
\oplus({\bf \overline{9009},\overline{7}})(-8)
\oplus({\bf \overline{728},\overline{140}})(-8)
\oplus({\bf \overline{728},\overline{7}})(-8)
\oplus({\bf \overline{286},\overline{189}})(-8)
\oplus({\bf \overline{286},\overline{140}})(-8)
\oplus2({\bf \overline{286},\overline{7}})(-8)
\oplus({\bf \overline{9295},\overline{21}})(12)
\oplus({\bf \overline{3640},\overline{28}})(12)
\oplus({\bf \overline{3640},\overline{21}})(12)
\oplus({\bf \overline{91},\overline{224}})(12)
\oplus({\bf \overline{91},\overline{21}})(12)
\oplus({\bf \overline{78},\overline{735}})(12)
\oplus({\bf \overline{78},\overline{224}})(12)
\oplus({\bf \overline{78},\overline{28}})(12)
\oplus2({\bf \overline{78},\overline{21}})(12)
\oplus({\bf \overline{1170},\overline{35}})(32)
\oplus({\bf \overline{1001},\overline{112}})(32)
\oplus({\bf \overline{1001},\overline{35}})(32)
\oplus({\bf \overline{13},\overline{1323}})(32)
\oplus({\bf \overline{13},\overline{210}})(32)
\oplus({\bf \overline{13},\overline{112}})(32)
\oplus2({\bf \overline{13},\overline{35}})(32)
\oplus({\bf 168,210})(52)
\oplus({\bf 168,35})(52)
\oplus({\bf 1,1323})(52)
\oplus({\bf 1,210})(52)
\oplus({\bf 1,35})(52)
\oplus({\bf 13,224})(72)$\\
%
${\bf 1651860}$&=&
$({\bf 1820,\overline{21}})(54)
\oplus({\bf 23205,\overline{7}})(34)
\oplus({\bf 455,\overline{140}})(34)
\oplus({\bf 455,\overline{7}})(34)
\oplus({\bf 136136,1})(14)
\oplus({\bf 5824,48})(14)
\oplus({\bf 5824,1})(14)
\oplus({\bf 91,540})(14)
\oplus({\bf 91,48})(14)
\oplus({\bf 34320,7})(-6)
\oplus({\bf 1170,189})(-6)
\oplus({\bf 1170,7})(-6)
\oplus({\bf 13,1575})(-6)
\oplus({\bf 13,189})(-6)
\oplus({\bf 6930,28})(-26)
\oplus({\bf 168,560})(-26)
\oplus({\bf 168,28})(-26)
\oplus({\bf 1,3850})(-26)
\oplus({\bf 1,560})(-26)
\oplus({\bf \overline{1001},84})(-46)
\oplus({\bf \overline{13},1386})(-46)
\oplus({\bf \overline{13},84})(-46)
\oplus({\bf \overline{78},\overline{210'}})(-66)$\\
%
${\bf \overline{1651860}}$&=&
$({\bf \overline{1820},21})(-54)
\oplus({\bf \overline{23205},7})(-34)
\oplus({\bf \overline{455},140})(-34)
\oplus({\bf \overline{455},7})(-34)
\oplus({\bf \overline{136136},1})(-14)
\oplus({\bf \overline{5824},48})(-14)
\oplus({\bf \overline{5824},1})(-14)
\oplus({\bf \overline{91},\overline{540}})(-14)
\oplus({\bf \overline{91},48})(-14)
\oplus({\bf \overline{34320},\overline{7}})(6)
\oplus({\bf \overline{1170},\overline{189}})(6)
\oplus({\bf \overline{1170},\overline{7}})(6)
\oplus({\bf \overline{13},\overline{1575}})(6)
\oplus({\bf \overline{13},\overline{189}})(6)
\oplus({\bf \overline{6930},\overline{28}})(26)
\oplus({\bf 168,\overline{560}})(26)
\oplus({\bf 168,\overline{28}})(26)
\oplus({\bf 1,\overline{3850}})(26)
\oplus({\bf 1,\overline{560}})(26)
\oplus({\bf 1001,\overline{84}})(46)
\oplus({\bf 13,\overline{1386}})(46)
\oplus({\bf 13,\overline{84}})(46)
\oplus({\bf 78,210'})(66)$\\
%
${\bf 1716099}$&=&
$({\bf 455,\overline{35}})(60)
\oplus({\bf 5824,\overline{21}})(40)
\oplus({\bf 91,\overline{224}})(40)
\oplus({\bf 91,\overline{21}})(40)
\oplus({\bf 34320,\overline{7}})(20)
\oplus({\bf 1170,\overline{140}})(20)
\oplus({\bf 1170,\overline{7}})(20)
\oplus({\bf 13,\overline{840}})(20)
\oplus({\bf 13,\overline{140}})(20)
\oplus({\bf 123200,1})(0)
\oplus({\bf 6930,48})(0)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,540})(0)
\oplus({\bf 168,48})(0)
\oplus({\bf 1,2400})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf \overline{25025},7})(-20)
\oplus({\bf \overline{1001},189})(-20)
\oplus({\bf \overline{1001},7})(-20)
\oplus({\bf \overline{13},1575})(-20)
\oplus({\bf \overline{13},189})(-20)
\oplus({\bf \overline{3640},28})(-40)
\oplus({\bf \overline{78},560})(-40)
\oplus({\bf \overline{78},28})(-40)
\oplus({\bf \overline{286},84})(-60)$\\
%
${\bf \overline{1716099}}$&=&
$({\bf \overline{455},35})(-60)
\oplus({\bf \overline{5824},21})(-40)
\oplus({\bf \overline{91},224})(-40)
\oplus({\bf \overline{91},21})(-40)
\oplus({\bf \overline{34320},7})(-20)
\oplus({\bf \overline{1170},140})(-20)
\oplus({\bf \overline{1170},7})(-20)
\oplus({\bf \overline{13},840})(-20)
\oplus({\bf \overline{13},140})(-20)
\oplus({\bf \overline{123200},1})(0)
\oplus({\bf \overline{6930},48})(0)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,\overline{540}})(0)
\oplus({\bf 168,48})(0)
\oplus({\bf 1,\overline{2400}})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 25025,\overline{7}})(20)
\oplus({\bf 1001,\overline{189}})(20)
\oplus({\bf 1001,\overline{7}})(20)
\oplus({\bf 13,\overline{1575}})(20)
\oplus({\bf 13,\overline{189}})(20)
\oplus({\bf 3640,\overline{28}})(40)
\oplus({\bf 78,\overline{560}})(40)
\oplus({\bf 78,\overline{28}})(40)
\oplus({\bf 286,\overline{84}})(60)$\\
%
${\bf 1828750}$&=&
$({\bf 1820,\overline{28}})(54)
\oplus({\bf 23205,\overline{7}})(34)
\oplus({\bf 455,\overline{189}})(34)
\oplus({\bf 455,\overline{7}})(34)
\oplus({\bf 159705,1})(14)
\oplus({\bf 5824,48})(14)
\oplus({\bf 5824,1})(14)
\oplus({\bf 91,735'})(14)
\oplus({\bf 91,48})(14)
\oplus({\bf 91,1})(14)
\oplus({\bf 40222,7})(-6)
\oplus({\bf 1170,189})(-6)
\oplus({\bf 1170,7})(-6)
\oplus({\bf 13,2156})(-6)
\oplus({\bf 13,189})(-6)
\oplus({\bf 13,7})(-6)
\oplus({\bf 8112,28})(-26)
\oplus({\bf 168,560})(-26)
\oplus({\bf 168,28})(-26)
\oplus({\bf 1,5292'})(-26)
\oplus({\bf 1,560})(-26)
\oplus({\bf 1,28})(-26)
\oplus({\bf \overline{1170},84})(-46)
\oplus({\bf \overline{13},1386})(-46)
\oplus({\bf \overline{13},84})(-46)
\oplus({\bf \overline{91},\overline{210'}})(-66)$\\
%
${\bf \overline{1828750}}$&=&
$({\bf \overline{1820},28})(-54)
\oplus({\bf \overline{23205},7})(-34)
\oplus({\bf \overline{455},189})(-34)
\oplus({\bf \overline{455},7})(-34)
\oplus({\bf \overline{159705},1})(-14)
\oplus({\bf \overline{5824},48})(-14)
\oplus({\bf \overline{5824},1})(-14)
\oplus({\bf \overline{91},735'})(-14)
\oplus({\bf \overline{91},48})(-14)
\oplus({\bf \overline{91},1})(-14)
\oplus({\bf \overline{40222},\overline{7}})(6)
\oplus({\bf \overline{1170},\overline{189}})(6)
\oplus({\bf \overline{1170},\overline{7}})(6)
\oplus({\bf \overline{13},\overline{2156}})(6)
\oplus({\bf \overline{13},\overline{189}})(6)
\oplus({\bf \overline{13},\overline{7}})(6)
\oplus({\bf 8112,\overline{28}})(26)
\oplus({\bf 168,\overline{560}})(26)
\oplus({\bf 168,\overline{28}})(26)
\oplus({\bf 1,\overline{5292'}})(26)
\oplus({\bf 1,\overline{560}})(26)
\oplus({\bf 1,\overline{28}})(26)
\oplus({\bf 1170,\overline{84}})(46)
\oplus({\bf 13,\overline{1386}})(46)
\oplus({\bf 13,\overline{84}})(46)
\oplus({\bf 91,210'})(66)$\\
%
${\bf 2170560}$&=&
$({\bf \overline{78078},1})(49)
\oplus({\bf 39039,7})(29)
\oplus({\bf 15015,7})(29)
\oplus({\bf 13013,21})(9)
\oplus({\bf 8008,28})(9)
\oplus({\bf 8008,21})(9)
\oplus({\bf 1287,21})(9)
\oplus({\bf 2366,35})(-11)
\oplus({\bf 3003,112})(-11)
\oplus({\bf 3003,35})(-11)
\oplus({\bf 715,112})(-11)
\oplus({\bf 715,35})(-11)
\oplus({\bf 728,\overline{210}})(-31)
\oplus({\bf 728,\overline{35}})(-31)
\oplus({\bf 286,\overline{196}})(-31)
\oplus({\bf 286,\overline{210}})(-31)
\oplus({\bf 286,\overline{35}})(-31)
\oplus({\bf 91,\overline{224}})(-51)
\oplus({\bf 78,\overline{490}})(-51)
\oplus({\bf 78,\overline{224}})(-51)
\oplus({\bf 78,\overline{21}})(-51)
\oplus({\bf 13,\overline{588}})(-71)
\oplus({\bf 13,\overline{140}})(-71)
\oplus({\bf 1,392})(-91)$\\
%
${\bf \overline{2170560}}$&=&
$({\bf 78078,1})(-49)
\oplus({\bf \overline{39039},\overline{7}})(-29)
\oplus({\bf \overline{15015},\overline{7}})(-29)
\oplus({\bf \overline{13013},\overline{21}})(-9)
\oplus({\bf \overline{8008},\overline{28}})(-9)
\oplus({\bf \overline{8008},\overline{21}})(-9)
\oplus({\bf \overline{1287},\overline{21}})(-9)
\oplus({\bf \overline{2366},\overline{35}})(11)
\oplus({\bf \overline{3003},\overline{112}})(11)
\oplus({\bf \overline{3003},\overline{35}})(11)
\oplus({\bf \overline{715},\overline{112}})(11)
\oplus({\bf \overline{715},\overline{35}})(11)
\oplus({\bf \overline{728},210})(31)
\oplus({\bf \overline{728},35})(31)
\oplus({\bf \overline{286},196})(31)
\oplus({\bf \overline{286},210})(31)
\oplus({\bf \overline{286},35})(31)
\oplus({\bf \overline{91},224})(51)
\oplus({\bf \overline{78},490})(51)
\oplus({\bf \overline{78},224})(51)
\oplus({\bf \overline{78},21})(51)
\oplus({\bf \overline{13},588})(71)
\oplus({\bf \overline{13},140})(71)
\oplus({\bf 1,392})(91)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{12}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A19_A11-A7-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_A11-A7-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 20}$&=&
$({\bf 12,1})(2)
\oplus({\bf 1,8})(-3)$\\
%
${\bf \overline{20}}$&=&
$({\bf \overline{12},1})(-2)
\oplus({\bf 1,\overline{8}})(3)$\\
%
${\bf 190}$&=&
$({\bf 66,1})(4)
\oplus({\bf 12,8})(-1)
\oplus({\bf 1,28})(-6)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{66},1})(-4)
\oplus({\bf \overline{12},\overline{8}})(1)
\oplus({\bf 1,\overline{28}})(6)$\\
%
${\bf 210}$&=&
$({\bf 78,1})(4)
\oplus({\bf 12,8})(-1)
\oplus({\bf 1,36})(-6)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{78},1})(-4)
\oplus({\bf \overline{12},\overline{8}})(1)
\oplus({\bf 1,\overline{36}})(6)$\\
%
${\bf 399}$&=&
$({\bf 12,\overline{8}})(5)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{12},8})(-5)$\\
%
${\bf 1140}$&=&
$({\bf 220,1})(6)
\oplus({\bf 66,8})(1)
\oplus({\bf 12,28})(-4)
\oplus({\bf 1,56})(-9)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{220},1})(-6)
\oplus({\bf \overline{66},\overline{8}})(-1)
\oplus({\bf \overline{12},\overline{28}})(4)
\oplus({\bf 1,\overline{56}})(9)$\\
%
${\bf 1540}$&=&
$({\bf 364,1})(6)
\oplus({\bf 78,8})(1)
\oplus({\bf 12,36})(-4)
\oplus({\bf 1,120})(-9)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{364},1})(-6)
\oplus({\bf \overline{78},\overline{8}})(-1)
\oplus({\bf \overline{12},\overline{36}})(4)
\oplus({\bf 1,\overline{120}})(9)$\\
%
${\bf 2660}$&=&
$({\bf 572,1})(6)
\oplus({\bf 78,8})(1)
\oplus({\bf 66,8})(1)
\oplus({\bf 12,36})(-4)
\oplus({\bf 12,28})(-4)
\oplus({\bf 1,168})(-9)$\\
%
${\bf \overline{2660}}$&=&
$({\bf \overline{572},1})(-6)
\oplus({\bf \overline{78},\overline{8}})(-1)
\oplus({\bf \overline{66},\overline{8}})(-1)
\oplus({\bf \overline{12},\overline{36}})(4)
\oplus({\bf \overline{12},\overline{28}})(4)
\oplus({\bf 1,\overline{168}})(9)$\\
%
${\bf 3780}$&=&
$({\bf \overline{12},28})(-8)
\oplus({\bf 143,8})(-3)
\oplus({\bf 1,216})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 780,1})(2)
\oplus({\bf 12,63})(2)
\oplus({\bf 12,1})(2)
\oplus({\bf 66,\overline{8}})(7)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 12,\overline{28}})(8)
\oplus({\bf 143,\overline{8}})(3)
\oplus({\bf 1,\overline{216}})(3)
\oplus({\bf 1,\overline{8}})(3)
\oplus({\bf \overline{780},1})(-2)
\oplus({\bf \overline{12},63})(-2)
\oplus({\bf \overline{12},1})(-2)
\oplus({\bf \overline{66},8})(-7)$\\
%
${\bf 4180}$&=&
$({\bf 78,\overline{8}})(7)
\oplus({\bf 924,1})(2)
\oplus({\bf 12,63})(2)
\oplus({\bf 12,1})(2)
\oplus({\bf 143,8})(-3)
\oplus({\bf 1,280})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf \overline{12},36})(-8)$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{78},8})(-7)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{12},63})(-2)
\oplus({\bf \overline{12},1})(-2)
\oplus({\bf 143,\overline{8}})(3)
\oplus({\bf 1,\overline{280}})(3)
\oplus({\bf 1,\overline{8}})(3)
\oplus({\bf 12,\overline{36}})(8)$\\
%
${\bf 4845}$&=&
$({\bf 495,1})(8)
\oplus({\bf 220,8})(3)
\oplus({\bf 66,28})(-2)
\oplus({\bf 12,56})(-7)
\oplus({\bf 1,70})(-12)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{495},1})(-8)
\oplus({\bf \overline{220},\overline{8}})(-3)
\oplus({\bf \overline{66},\overline{28}})(2)
\oplus({\bf \overline{12},\overline{56}})(7)
\oplus({\bf 1,70})(12)$\\
%
${\bf 8855}$&=&
$({\bf 1365,1})(8)
\oplus({\bf 364,8})(3)
\oplus({\bf 78,36})(-2)
\oplus({\bf 12,120})(-7)
\oplus({\bf 1,330})(-12)$\\
%
${\bf \overline{8855}}$&=&
$({\bf \overline{1365},1})(-8)
\oplus({\bf \overline{364},\overline{8}})(-3)
\oplus({\bf \overline{78},\overline{36}})(2)
\oplus({\bf \overline{12},\overline{120}})(7)
\oplus({\bf 1,\overline{330}})(12)$\\
%
${\bf 13300}$&=&
$({\bf 1716,1})(8)
\oplus({\bf 572,8})(3)
\oplus({\bf 78,36})(-2)
\oplus({\bf 66,28})(-2)
\oplus({\bf 12,168})(-7)
\oplus({\bf 1,336})(-12)$\\
%
${\bf \overline{13300}}$&=&
$({\bf \overline{1716},1})(-8)
\oplus({\bf \overline{572},\overline{8}})(-3)
\oplus({\bf \overline{78},\overline{36}})(2)
\oplus({\bf \overline{66},\overline{28}})(2)
\oplus({\bf \overline{12},\overline{168}})(7)
\oplus({\bf 1,\overline{336}})(12)$\\
%
${\bf 15504}$&=&
$({\bf 792,1})(10)
\oplus({\bf 495,8})(5)
\oplus({\bf 220,28})(0)
\oplus({\bf 66,56})(-5)
\oplus({\bf 12,70})(-10)
\oplus({\bf 1,\overline{56}})(-15)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{792},1})(-10)
\oplus({\bf \overline{495},\overline{8}})(-5)
\oplus({\bf \overline{220},\overline{28}})(0)
\oplus({\bf \overline{66},\overline{56}})(5)
\oplus({\bf \overline{12},70})(10)
\oplus({\bf 1,56})(15)$\\
%
${\bf 17955}$&=&
$({\bf 2145,1})(8)
\oplus({\bf 572,8})(3)
\oplus({\bf 220,8})(3)
\oplus({\bf 78,28})(-2)
\oplus({\bf 66,36})(-2)
\oplus({\bf 66,28})(-2)
\oplus({\bf 12,168})(-7)
\oplus({\bf 12,56})(-7)
\oplus({\bf 1,378})(-12)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{2145},1})(-8)
\oplus({\bf \overline{572},\overline{8}})(-3)
\oplus({\bf \overline{220},\overline{8}})(-3)
\oplus({\bf \overline{78},\overline{28}})(2)
\oplus({\bf \overline{66},\overline{36}})(2)
\oplus({\bf \overline{66},\overline{28}})(2)
\oplus({\bf \overline{12},\overline{168}})(7)
\oplus({\bf \overline{12},\overline{56}})(7)
\oplus({\bf 1,\overline{378}})(12)$\\
%
${\bf 21945}$&=&
$({\bf 3003,1})(8)
\oplus({\bf 364,8})(3)
\oplus({\bf 572,8})(3)
\oplus({\bf 78,36})(-2)
\oplus({\bf 78,28})(-2)
\oplus({\bf 66,36})(-2)
\oplus({\bf 12,120})(-7)
\oplus({\bf 12,168})(-7)
\oplus({\bf 1,630})(-12)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{3003},1})(-8)
\oplus({\bf \overline{364},\overline{8}})(-3)
\oplus({\bf \overline{572},\overline{8}})(-3)
\oplus({\bf \overline{78},\overline{36}})(2)
\oplus({\bf \overline{78},\overline{28}})(2)
\oplus({\bf \overline{66},\overline{36}})(2)
\oplus({\bf \overline{12},\overline{120}})(7)
\oplus({\bf \overline{12},\overline{168}})(7)
\oplus({\bf 1,\overline{630}})(12)$\\
%
${\bf 22610}$&=&
$({\bf \overline{12},56})(-11)
\oplus({\bf 143,28})(-6)
\oplus({\bf 1,420})(-6)
\oplus({\bf 1,28})(-6)
\oplus({\bf 780,8})(-1)
\oplus({\bf 12,216})(-1)
\oplus({\bf 12,8})(-1)
\oplus({\bf 2574,1})(4)
\oplus({\bf 66,63})(4)
\oplus({\bf 66,1})(4)
\oplus({\bf 220,\overline{8}})(9)$\\
%
${\bf \overline{22610}}$&=&
$({\bf 12,\overline{56}})(11)
\oplus({\bf 143,\overline{28}})(6)
\oplus({\bf 1,\overline{420}})(6)
\oplus({\bf 1,\overline{28}})(6)
\oplus({\bf \overline{780},\overline{8}})(1)
\oplus({\bf \overline{12},\overline{216}})(1)
\oplus({\bf \overline{12},\overline{8}})(1)
\oplus({\bf \overline{2574},1})(-4)
\oplus({\bf \overline{66},63})(-4)
\oplus({\bf \overline{66},1})(-4)
\oplus({\bf \overline{220},8})(-9)$\\
%
${\bf 30590}$&=&
$({\bf 364,\overline{8}})(9)
\oplus({\bf 4290,1})(4)
\oplus({\bf 78,63})(4)
\oplus({\bf 78,1})(4)
\oplus({\bf 924,8})(-1)
\oplus({\bf 12,280})(-1)
\oplus({\bf 12,8})(-1)
\oplus({\bf 143,36})(-6)
\oplus({\bf 1,924})(-6)
\oplus({\bf 1,36})(-6)
\oplus({\bf \overline{12},120})(-11)$\\
%
${\bf \overline{30590}}$&=&
$({\bf \overline{364},8})(-9)
\oplus({\bf \overline{4290},1})(-4)
\oplus({\bf \overline{78},63})(-4)
\oplus({\bf \overline{78},1})(-4)
\oplus({\bf \overline{924},\overline{8}})(1)
\oplus({\bf \overline{12},\overline{280}})(1)
\oplus({\bf \overline{12},\overline{8}})(1)
\oplus({\bf 143,\overline{36}})(6)
\oplus({\bf 1,\overline{924}})(6)
\oplus({\bf 1,\overline{36}})(6)
\oplus({\bf 12,\overline{120}})(11)$\\
%
${\bf 35700}$&=&
$({\bf 66,\overline{28}})(10)
\oplus({\bf 780,\overline{8}})(5)
\oplus({\bf 12,\overline{216}})(5)
\oplus({\bf 12,\overline{8}})(5)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,63})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{780},8})(-5)
\oplus({\bf \overline{12},216})(-5)
\oplus({\bf \overline{12},8})(-5)
\oplus({\bf \overline{66},28})(-10)$\\
%
${\bf 38760}$&=&
$({\bf 924',1})(12)
\oplus({\bf 792,8})(7)
\oplus({\bf 495,28})(2)
\oplus({\bf 220,56})(-3)
\oplus({\bf 66,70})(-8)
\oplus({\bf 12,\overline{56}})(-13)
\oplus({\bf 1,\overline{28}})(-18)$\\
%
${\bf \overline{38760}}$&=&
$({\bf 924',1})(-12)
\oplus({\bf \overline{792},\overline{8}})(-7)
\oplus({\bf \overline{495},\overline{28}})(-2)
\oplus({\bf \overline{220},\overline{56}})(3)
\oplus({\bf \overline{66},70})(8)
\oplus({\bf \overline{12},56})(13)
\oplus({\bf 1,28})(18)$\\
%
${\bf 39501}$&=&
$({\bf 78,\overline{28}})(10)
\oplus({\bf 924,\overline{8}})(5)
\oplus({\bf 12,\overline{216}})(5)
\oplus({\bf 12,\overline{8}})(5)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,63})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf \overline{780},8})(-5)
\oplus({\bf \overline{12},280})(-5)
\oplus({\bf \overline{12},8})(-5)
\oplus({\bf \overline{66},36})(-10)$\\
%
${\bf \overline{39501}}$&=&
$({\bf \overline{78},28})(-10)
\oplus({\bf \overline{924},8})(-5)
\oplus({\bf \overline{12},216})(-5)
\oplus({\bf \overline{12},8})(-5)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,63})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 780,\overline{8}})(5)
\oplus({\bf 12,\overline{280}})(5)
\oplus({\bf 12,\overline{8}})(5)
\oplus({\bf 66,\overline{36}})(10)$\\
%
${\bf 42504}$&=&
$({\bf 4368,1})(10)
\oplus({\bf 1365,8})(5)
\oplus({\bf 364,36})(0)
\oplus({\bf 78,120})(-5)
\oplus({\bf 12,330})(-10)
\oplus({\bf 1,\overline{792}})(-15)$\\
%
${\bf \overline{42504}}$&=&
$({\bf \overline{4368},1})(-10)
\oplus({\bf \overline{1365},\overline{8}})(-5)
\oplus({\bf \overline{364},\overline{36}})(0)
\oplus({\bf \overline{78},\overline{120}})(5)
\oplus({\bf \overline{12},\overline{330}})(10)
\oplus({\bf 1,792})(15)$\\
%
${\bf 43700}$&=&
$({\bf 78,\overline{36}})(10)
\oplus({\bf 924,\overline{8}})(5)
\oplus({\bf 12,\overline{280}})(5)
\oplus({\bf 12,\overline{8}})(5)
\oplus({\bf 5940,1})(0)
\oplus({\bf 143,63})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{924},8})(-5)
\oplus({\bf \overline{12},280})(-5)
\oplus({\bf \overline{12},8})(-5)
\oplus({\bf \overline{78},36})(-10)$\\
%
${\bf 52800}$&=&
$({\bf 572,\overline{8}})(9)
\oplus({\bf 6720,1})(4)
\oplus({\bf 78,63})(4)
\oplus({\bf 78,1})(4)
\oplus({\bf 66,63})(4)
\oplus({\bf 66,1})(4)
\oplus({\bf 924,8})(-1)
\oplus({\bf 780,8})(-1)
\oplus({\bf 12,280})(-1)
\oplus({\bf 12,216})(-1)
\oplus2({\bf 12,8})(-1)
\oplus({\bf 143,36})(-6)
\oplus({\bf 143,28})(-6)
\oplus({\bf 1,1280})(-6)
\oplus({\bf 1,36})(-6)
\oplus({\bf 1,28})(-6)
\oplus({\bf \overline{12},168})(-11)$\\
%
${\bf \overline{52800}}$&=&
$({\bf \overline{572},8})(-9)
\oplus({\bf \overline{6720},1})(-4)
\oplus({\bf \overline{78},63})(-4)
\oplus({\bf \overline{78},1})(-4)
\oplus({\bf \overline{66},63})(-4)
\oplus({\bf \overline{66},1})(-4)
\oplus({\bf \overline{924},\overline{8}})(1)
\oplus({\bf \overline{780},\overline{8}})(1)
\oplus({\bf \overline{12},\overline{280}})(1)
\oplus({\bf \overline{12},\overline{216}})(1)
\oplus2({\bf \overline{12},\overline{8}})(1)
\oplus({\bf 143,\overline{36}})(6)
\oplus({\bf 143,\overline{28}})(6)
\oplus({\bf 1,\overline{1280}})(6)
\oplus({\bf 1,\overline{36}})(6)
\oplus({\bf 1,\overline{28}})(6)
\oplus({\bf 12,\overline{168}})(11)$\\
%
${\bf 77520}$&=&
$({\bf \overline{792},1})(14)
\oplus({\bf 924',8})(9)
\oplus({\bf 792,28})(4)
\oplus({\bf 495,56})(-1)
\oplus({\bf 220,70})(-6)
\oplus({\bf 66,\overline{56}})(-11)
\oplus({\bf 12,\overline{28}})(-16)
\oplus({\bf 1,\overline{8}})(-21)$\\
%
${\bf \overline{77520}}$&=&
$({\bf 792,1})(-14)
\oplus({\bf 924',\overline{8}})(-9)
\oplus({\bf \overline{792},\overline{28}})(-4)
\oplus({\bf \overline{495},\overline{56}})(1)
\oplus({\bf \overline{220},70})(6)
\oplus({\bf \overline{66},56})(11)
\oplus({\bf \overline{12},28})(16)
\oplus({\bf 1,8})(21)$\\
%
${\bf 81396}$&=&
$({\bf 5148,1})(10)
\oplus({\bf 2145,8})(5)
\oplus({\bf 495,8})(5)
\oplus({\bf 572,28})(0)
\oplus({\bf 220,36})(0)
\oplus({\bf 220,28})(0)
\oplus({\bf 78,56})(-5)
\oplus({\bf 66,168})(-5)
\oplus({\bf 66,56})(-5)
\oplus({\bf 12,378})(-10)
\oplus({\bf 12,70})(-10)
\oplus({\bf 1,\overline{504}})(-15)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{5148},1})(-10)
\oplus({\bf \overline{2145},\overline{8}})(-5)
\oplus({\bf \overline{495},\overline{8}})(-5)
\oplus({\bf \overline{572},\overline{28}})(0)
\oplus({\bf \overline{220},\overline{36}})(0)
\oplus({\bf \overline{220},\overline{28}})(0)
\oplus({\bf \overline{78},\overline{56}})(5)
\oplus({\bf \overline{66},\overline{168}})(5)
\oplus({\bf \overline{66},\overline{56}})(5)
\oplus({\bf \overline{12},\overline{378}})(10)
\oplus({\bf \overline{12},70})(10)
\oplus({\bf 1,504})(15)$\\
%
${\bf 95760}$&=&
$({\bf \overline{12},70})(-14)
\oplus({\bf 143,56})(-9)
\oplus({\bf 1,504})(-9)
\oplus({\bf 1,56})(-9)
\oplus({\bf 780,28})(-4)
\oplus({\bf 12,420})(-4)
\oplus({\bf 12,28})(-4)
\oplus({\bf 2574,8})(1)
\oplus({\bf 66,216})(1)
\oplus({\bf 66,8})(1)
\oplus({\bf 5720,1})(6)
\oplus({\bf 220,63})(6)
\oplus({\bf 220,1})(6)
\oplus({\bf 495,\overline{8}})(11)$\\
%
${\bf \overline{95760}}$&=&
$({\bf 12,70})(14)
\oplus({\bf 143,\overline{56}})(9)
\oplus({\bf 1,\overline{504}})(9)
\oplus({\bf 1,\overline{56}})(9)
\oplus({\bf \overline{780},\overline{28}})(4)
\oplus({\bf \overline{12},\overline{420}})(4)
\oplus({\bf \overline{12},\overline{28}})(4)
\oplus({\bf \overline{2574},\overline{8}})(-1)
\oplus({\bf \overline{66},\overline{216}})(-1)
\oplus({\bf \overline{66},\overline{8}})(-1)
\oplus({\bf \overline{5720},1})(-6)
\oplus({\bf \overline{220},63})(-6)
\oplus({\bf \overline{220},1})(-6)
\oplus({\bf \overline{495},8})(-11)$\\
%
${\bf 119700}$&=&
$({\bf 8580',1})(10)
\oplus({\bf 1716,8})(5)
\oplus({\bf 2145,8})(5)
\oplus({\bf 572,36})(0)
\oplus({\bf 572,28})(0)
\oplus({\bf 220,28})(0)
\oplus({\bf 78,168})(-5)
\oplus({\bf 66,168})(-5)
\oplus({\bf 66,56})(-5)
\oplus({\bf 12,336})(-10)
\oplus({\bf 12,378})(-10)
\oplus({\bf 1,\overline{1008}})(-15)$\\
%
${\bf \overline{119700}}$&=&
$({\bf \overline{8580'},1})(-10)
\oplus({\bf \overline{1716},\overline{8}})(-5)
\oplus({\bf \overline{2145},\overline{8}})(-5)
\oplus({\bf \overline{572},\overline{36}})(0)
\oplus({\bf \overline{572},\overline{28}})(0)
\oplus({\bf \overline{220},\overline{28}})(0)
\oplus({\bf \overline{78},\overline{168}})(5)
\oplus({\bf \overline{66},\overline{168}})(5)
\oplus({\bf \overline{66},\overline{56}})(5)
\oplus({\bf \overline{12},\overline{336}})(10)
\oplus({\bf \overline{12},\overline{378}})(10)
\oplus({\bf 1,1008})(15)$\\
%
${\bf 125970}$&=&
$({\bf \overline{495},1})(16)
\oplus({\bf \overline{792},8})(11)
\oplus({\bf 924',28})(6)
\oplus({\bf 792,56})(1)
\oplus({\bf 495,70})(-4)
\oplus({\bf 220,\overline{56}})(-9)
\oplus({\bf 66,\overline{28}})(-14)
\oplus({\bf 12,\overline{8}})(-19)
\oplus({\bf 1,1})(-24)$\\
%
${\bf \overline{125970}}$&=&
$({\bf 495,1})(-16)
\oplus({\bf 792,\overline{8}})(-11)
\oplus({\bf 924',\overline{28}})(-6)
\oplus({\bf \overline{792},\overline{56}})(-1)
\oplus({\bf \overline{495},70})(4)
\oplus({\bf \overline{220},56})(9)
\oplus({\bf \overline{66},28})(14)
\oplus({\bf \overline{12},8})(19)
\oplus({\bf 1,1})(24)$\\
%
${\bf 134596}$&=&
$({\bf 12012'',1})(10)
\oplus({\bf 1365,8})(5)
\oplus({\bf 3003,8})(5)
\oplus({\bf 364,36})(0)
\oplus({\bf 364,28})(0)
\oplus({\bf 572,36})(0)
\oplus({\bf 78,120})(-5)
\oplus({\bf 78,168})(-5)
\oplus({\bf 66,120})(-5)
\oplus({\bf 12,330})(-10)
\oplus({\bf 12,630})(-10)
\oplus({\bf 1,\overline{1848}})(-15)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{12012''},1})(-10)
\oplus({\bf \overline{1365},\overline{8}})(-5)
\oplus({\bf \overline{3003},\overline{8}})(-5)
\oplus({\bf \overline{364},\overline{36}})(0)
\oplus({\bf \overline{364},\overline{28}})(0)
\oplus({\bf \overline{572},\overline{36}})(0)
\oplus({\bf \overline{78},\overline{120}})(5)
\oplus({\bf \overline{78},\overline{168}})(5)
\oplus({\bf \overline{66},\overline{120}})(5)
\oplus({\bf \overline{12},\overline{330}})(10)
\oplus({\bf \overline{12},\overline{630}})(10)
\oplus({\bf 1,1848})(15)$\\
%
${\bf 146300}$&=&
$({\bf 12012',1})(10)
\oplus({\bf 3003,8})(5)
\oplus({\bf 1716,8})(5)
\oplus({\bf 364,36})(0)
\oplus({\bf 572,36})(0)
\oplus({\bf 572,28})(0)
\oplus({\bf 78,120})(-5)
\oplus({\bf 78,168})(-5)
\oplus({\bf 66,168})(-5)
\oplus({\bf 12,630})(-10)
\oplus({\bf 12,336})(-10)
\oplus({\bf 1,\overline{1680}})(-15)$\\
%
${\bf \overline{146300}}$&=&
$({\bf \overline{12012'},1})(-10)
\oplus({\bf \overline{3003},\overline{8}})(-5)
\oplus({\bf \overline{1716},\overline{8}})(-5)
\oplus({\bf \overline{364},\overline{36}})(0)
\oplus({\bf \overline{572},\overline{36}})(0)
\oplus({\bf \overline{572},\overline{28}})(0)
\oplus({\bf \overline{78},\overline{120}})(5)
\oplus({\bf \overline{78},\overline{168}})(5)
\oplus({\bf \overline{66},\overline{168}})(5)
\oplus({\bf \overline{12},\overline{630}})(10)
\oplus({\bf \overline{12},\overline{336}})(10)
\oplus({\bf 1,1680})(15)$\\
%
${\bf 158004}$&=&
$({\bf 12012,1})(10)
\oplus({\bf 3003,8})(5)
\oplus({\bf 2145,8})(5)
\oplus({\bf 364,28})(0)
\oplus({\bf 572,36})(0)
\oplus({\bf 572,28})(0)
\oplus({\bf 220,36})(0)
\oplus({\bf 78,168})(-5)
\oplus({\bf 78,56})(-5)
\oplus({\bf 66,120})(-5)
\oplus({\bf 66,168})(-5)
\oplus({\bf 12,630})(-10)
\oplus({\bf 12,378})(-10)
\oplus({\bf 1,\overline{1512'}})(-15)$\\
%
${\bf \overline{158004}}$&=&
$({\bf \overline{12012},1})(-10)
\oplus({\bf \overline{3003},\overline{8}})(-5)
\oplus({\bf \overline{2145},\overline{8}})(-5)
\oplus({\bf \overline{364},\overline{28}})(0)
\oplus({\bf \overline{572},\overline{36}})(0)
\oplus({\bf \overline{572},\overline{28}})(0)
\oplus({\bf \overline{220},\overline{36}})(0)
\oplus({\bf \overline{78},\overline{168}})(5)
\oplus({\bf \overline{78},\overline{56}})(5)
\oplus({\bf \overline{66},\overline{120}})(5)
\oplus({\bf \overline{66},\overline{168}})(5)
\oplus({\bf \overline{12},\overline{630}})(10)
\oplus({\bf \overline{12},\overline{378}})(10)
\oplus({\bf 1,1512'})(15)$\\
%
${\bf 167960}$&=&
$({\bf \overline{220},1})(18)
\oplus({\bf \overline{495},8})(13)
\oplus({\bf \overline{792},28})(8)
\oplus({\bf 924',56})(3)
\oplus({\bf 792,70})(-2)
\oplus({\bf 495,\overline{56}})(-7)
\oplus({\bf 220,\overline{28}})(-12)
\oplus({\bf 66,\overline{8}})(-17)
\oplus({\bf 12,1})(-22)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 220,1})(-18)
\oplus({\bf 495,\overline{8}})(-13)
\oplus({\bf 792,\overline{28}})(-8)
\oplus({\bf 924',\overline{56}})(-3)
\oplus({\bf \overline{792},70})(2)
\oplus({\bf \overline{495},56})(7)
\oplus({\bf \overline{220},28})(12)
\oplus({\bf \overline{66},8})(17)
\oplus({\bf \overline{12},1})(22)$\\
%
${\bf 175560}$&=&
$({\bf 1365,\overline{8}})(11)
\oplus({\bf 16016,1})(6)
\oplus({\bf 364,63})(6)
\oplus({\bf 364,1})(6)
\oplus({\bf 4290,8})(1)
\oplus({\bf 78,280})(1)
\oplus({\bf 78,8})(1)
\oplus({\bf 924,36})(-4)
\oplus({\bf 12,924})(-4)
\oplus({\bf 12,36})(-4)
\oplus({\bf 143,120})(-9)
\oplus({\bf 1,2520''})(-9)
\oplus({\bf 1,120})(-9)
\oplus({\bf \overline{12},330})(-14)$\\
%
${\bf \overline{175560}}$&=&
$({\bf \overline{1365},8})(-11)
\oplus({\bf \overline{16016},1})(-6)
\oplus({\bf \overline{364},63})(-6)
\oplus({\bf \overline{364},1})(-6)
\oplus({\bf \overline{4290},\overline{8}})(-1)
\oplus({\bf \overline{78},\overline{280}})(-1)
\oplus({\bf \overline{78},\overline{8}})(-1)
\oplus({\bf \overline{924},\overline{36}})(4)
\oplus({\bf \overline{12},\overline{924}})(4)
\oplus({\bf \overline{12},\overline{36}})(4)
\oplus({\bf 143,\overline{120}})(9)
\oplus({\bf 1,\overline{2520''}})(9)
\oplus({\bf 1,\overline{120}})(9)
\oplus({\bf 12,\overline{330}})(14)$\\
%
${\bf 177100}$&=&
$({\bf 12376,1})(12)
\oplus({\bf 4368,8})(7)
\oplus({\bf 1365,36})(2)
\oplus({\bf 364,120})(-3)
\oplus({\bf 78,330})(-8)
\oplus({\bf 12,\overline{792}})(-13)
\oplus({\bf 1,\overline{1716}})(-18)$\\
%
${\bf \overline{177100}}$&=&
$({\bf \overline{12376},1})(-12)
\oplus({\bf \overline{4368},\overline{8}})(-7)
\oplus({\bf \overline{1365},\overline{36}})(-2)
\oplus({\bf \overline{364},\overline{120}})(3)
\oplus({\bf \overline{78},\overline{330}})(8)
\oplus({\bf \overline{12},792})(13)
\oplus({\bf 1,1716})(18)$\\
%
${\bf 184756}$&=&
$({\bf \overline{66},1})(20)
\oplus({\bf \overline{220},8})(15)
\oplus({\bf \overline{495},28})(10)
\oplus({\bf \overline{792},56})(5)
\oplus({\bf 924',70})(0)
\oplus({\bf 792,\overline{56}})(-5)
\oplus({\bf 495,\overline{28}})(-10)
\oplus({\bf 220,\overline{8}})(-15)
\oplus({\bf 66,1})(-20)$\\
%
${\bf 212800}$&=&
$({\bf \overline{66},56})(-13)
\oplus({\bf \overline{780},28})(-8)
\oplus({\bf \overline{12},420})(-8)
\oplus({\bf \overline{12},28})(-8)
\oplus({\bf 4212,8})(-3)
\oplus({\bf 143,216})(-3)
\oplus({\bf 143,8})(-3)
\oplus({\bf 1,1344})(-3)
\oplus({\bf 1,216})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 13728,1})(2)
\oplus({\bf 780,63})(2)
\oplus({\bf 780,1})(2)
\oplus({\bf 12,720})(2)
\oplus({\bf 12,63})(2)
\oplus({\bf 12,1})(2)
\oplus({\bf 2574,\overline{8}})(7)
\oplus({\bf 66,\overline{216}})(7)
\oplus({\bf 66,\overline{8}})(7)
\oplus({\bf 220,\overline{28}})(12)$\\
%
${\bf \overline{212800}}$&=&
$({\bf 66,\overline{56}})(13)
\oplus({\bf 780,\overline{28}})(8)
\oplus({\bf 12,\overline{420}})(8)
\oplus({\bf 12,\overline{28}})(8)
\oplus({\bf 4212,\overline{8}})(3)
\oplus({\bf 143,\overline{216}})(3)
\oplus({\bf 143,\overline{8}})(3)
\oplus({\bf 1,\overline{1344}})(3)
\oplus({\bf 1,\overline{216}})(3)
\oplus({\bf 1,\overline{8}})(3)
\oplus({\bf \overline{13728},1})(-2)
\oplus({\bf \overline{780},63})(-2)
\oplus({\bf \overline{780},1})(-2)
\oplus({\bf \overline{12},720})(-2)
\oplus({\bf \overline{12},63})(-2)
\oplus({\bf \overline{12},1})(-2)
\oplus({\bf \overline{2574},8})(-7)
\oplus({\bf \overline{66},216})(-7)
\oplus({\bf \overline{66},8})(-7)
\oplus({\bf \overline{220},28})(-12)$\\
%
${\bf 235620}$&=&
$({\bf \overline{78},56})(-13)
\oplus({\bf \overline{924},28})(-8)
\oplus({\bf \overline{12},420})(-8)
\oplus({\bf \overline{12},28})(-8)
\oplus({\bf \overline{5005},8})(-3)
\oplus({\bf 143,216})(-3)
\oplus({\bf 143,8})(-3)
\oplus({\bf 1,1800})(-3)
\oplus({\bf 1,216})(-3)
\oplus({\bf 16380,1})(2)
\oplus({\bf 780,63})(2)
\oplus({\bf 780,1})(2)
\oplus({\bf 12,\overline{945}})(2)
\oplus({\bf 12,63})(2)
\oplus({\bf 2574,\overline{8}})(7)
\oplus({\bf 66,\overline{280}})(7)
\oplus({\bf 66,\overline{8}})(7)
\oplus({\bf 220,\overline{36}})(12)$\\
%
${\bf \overline{235620}}$&=&
$({\bf 78,\overline{56}})(13)
\oplus({\bf 924,\overline{28}})(8)
\oplus({\bf 12,\overline{420}})(8)
\oplus({\bf 12,\overline{28}})(8)
\oplus({\bf 5005,\overline{8}})(3)
\oplus({\bf 143,\overline{216}})(3)
\oplus({\bf 143,\overline{8}})(3)
\oplus({\bf 1,\overline{1800}})(3)
\oplus({\bf 1,\overline{216}})(3)
\oplus({\bf \overline{16380},1})(-2)
\oplus({\bf \overline{780},63})(-2)
\oplus({\bf \overline{780},1})(-2)
\oplus({\bf \overline{12},945})(-2)
\oplus({\bf \overline{12},63})(-2)
\oplus({\bf \overline{2574},8})(-7)
\oplus({\bf \overline{66},280})(-7)
\oplus({\bf \overline{66},8})(-7)
\oplus({\bf \overline{220},36})(-12)$\\
%
${\bf 263340}$&=&
$({\bf \overline{12},336})(-14)
\oplus({\bf 143,168})(-9)
\oplus({\bf 1,2520})(-9)
\oplus({\bf 1,168})(-9)
\oplus({\bf 924,36})(-4)
\oplus({\bf 780,28})(-4)
\oplus({\bf 12,1280})(-4)
\oplus({\bf 12,36})(-4)
\oplus({\bf 12,28})(-4)
\oplus({\bf 6720,8})(1)
\oplus({\bf 78,280})(1)
\oplus({\bf 78,8})(1)
\oplus({\bf 66,216})(1)
\oplus({\bf 66,8})(1)
\oplus({\bf 20020,1})(6)
\oplus({\bf 572,63})(6)
\oplus({\bf 572,1})(6)
\oplus({\bf 1716,\overline{8}})(11)$\\
%
${\bf \overline{263340}}$&=&
$({\bf 12,\overline{336}})(14)
\oplus({\bf 143,\overline{168}})(9)
\oplus({\bf 1,\overline{2520}})(9)
\oplus({\bf 1,\overline{168}})(9)
\oplus({\bf \overline{924},\overline{36}})(4)
\oplus({\bf \overline{780},\overline{28}})(4)
\oplus({\bf \overline{12},\overline{1280}})(4)
\oplus({\bf \overline{12},\overline{36}})(4)
\oplus({\bf \overline{12},\overline{28}})(4)
\oplus({\bf \overline{6720},\overline{8}})(-1)
\oplus({\bf \overline{78},\overline{280}})(-1)
\oplus({\bf \overline{78},\overline{8}})(-1)
\oplus({\bf \overline{66},\overline{216}})(-1)
\oplus({\bf \overline{66},\overline{8}})(-1)
\oplus({\bf \overline{20020},1})(-6)
\oplus({\bf \overline{572},63})(-6)
\oplus({\bf \overline{572},1})(-6)
\oplus({\bf \overline{1716},8})(-11)$\\
%
${\bf 271320}$&=&
$({\bf 8580,1})(12)
\oplus({\bf 5148,8})(7)
\oplus({\bf 792,8})(7)
\oplus({\bf 2145,28})(2)
\oplus({\bf 495,36})(2)
\oplus({\bf 495,28})(2)
\oplus({\bf 572,56})(-3)
\oplus({\bf 220,168})(-3)
\oplus({\bf 220,56})(-3)
\oplus({\bf 78,70})(-8)
\oplus({\bf 66,378})(-8)
\oplus({\bf 66,70})(-8)
\oplus({\bf 12,\overline{504}})(-13)
\oplus({\bf 12,\overline{56}})(-13)
\oplus({\bf 1,\overline{420}})(-18)$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{8580},1})(-12)
\oplus({\bf \overline{5148},\overline{8}})(-7)
\oplus({\bf \overline{792},\overline{8}})(-7)
\oplus({\bf \overline{2145},\overline{28}})(-2)
\oplus({\bf \overline{495},\overline{36}})(-2)
\oplus({\bf \overline{495},\overline{28}})(-2)
\oplus({\bf \overline{572},\overline{56}})(3)
\oplus({\bf \overline{220},\overline{168}})(3)
\oplus({\bf \overline{220},\overline{56}})(3)
\oplus({\bf \overline{78},70})(8)
\oplus({\bf \overline{66},\overline{378}})(8)
\oplus({\bf \overline{66},70})(8)
\oplus({\bf \overline{12},504})(13)
\oplus({\bf \overline{12},56})(13)
\oplus({\bf 1,420})(18)$\\
%
${\bf 288420}$&=&
$({\bf 364,\overline{28}})(12)
\oplus({\bf 4290,\overline{8}})(7)
\oplus({\bf 78,\overline{216}})(7)
\oplus({\bf 78,\overline{8}})(7)
\oplus({\bf 23100,1})(2)
\oplus({\bf 924,63})(2)
\oplus({\bf 924,1})(2)
\oplus({\bf 12,945})(2)
\oplus({\bf 12,63})(2)
\oplus({\bf 5005,8})(-3)
\oplus({\bf 143,280})(-3)
\oplus({\bf 143,8})(-3)
\oplus({\bf 1,3080})(-3)
\oplus({\bf 1,280})(-3)
\oplus({\bf \overline{780},36})(-8)
\oplus({\bf \overline{12},924})(-8)
\oplus({\bf \overline{12},36})(-8)
\oplus({\bf \overline{66},120})(-13)$\\
%
${\bf \overline{288420}}$&=&
$({\bf \overline{364},28})(-12)
\oplus({\bf \overline{4290},8})(-7)
\oplus({\bf \overline{78},216})(-7)
\oplus({\bf \overline{78},8})(-7)
\oplus({\bf \overline{23100},1})(-2)
\oplus({\bf \overline{924},63})(-2)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{12},\overline{945}})(-2)
\oplus({\bf \overline{12},63})(-2)
\oplus({\bf \overline{5005},\overline{8}})(3)
\oplus({\bf 143,\overline{280}})(3)
\oplus({\bf 143,\overline{8}})(3)
\oplus({\bf 1,\overline{3080}})(3)
\oplus({\bf 1,\overline{280}})(3)
\oplus({\bf 780,\overline{36}})(8)
\oplus({\bf 12,\overline{924}})(8)
\oplus({\bf 12,\overline{36}})(8)
\oplus({\bf 66,\overline{120}})(13)$\\
%
${\bf 305235}$&=&
$({\bf \overline{12},\overline{56}})(-17)
\oplus({\bf 143,70})(-12)
\oplus({\bf 1,\overline{378}})(-12)
\oplus({\bf 1,70})(-12)
\oplus({\bf 780,56})(-7)
\oplus({\bf 12,504})(-7)
\oplus({\bf 12,56})(-7)
\oplus({\bf 2574,28})(-2)
\oplus({\bf 66,420})(-2)
\oplus({\bf 66,28})(-2)
\oplus({\bf 5720,8})(3)
\oplus({\bf 220,216})(3)
\oplus({\bf 220,8})(3)
\oplus({\bf 9009,1})(8)
\oplus({\bf 495,63})(8)
\oplus({\bf 495,1})(8)
\oplus({\bf 792,\overline{8}})(13)$\\
%
${\bf \overline{305235}}$&=&
$({\bf 12,56})(17)
\oplus({\bf 143,70})(12)
\oplus({\bf 1,378})(12)
\oplus({\bf 1,70})(12)
\oplus({\bf \overline{780},\overline{56}})(7)
\oplus({\bf \overline{12},\overline{504}})(7)
\oplus({\bf \overline{12},\overline{56}})(7)
\oplus({\bf \overline{2574},\overline{28}})(2)
\oplus({\bf \overline{66},\overline{420}})(2)
\oplus({\bf \overline{66},\overline{28}})(2)
\oplus({\bf \overline{5720},\overline{8}})(-3)
\oplus({\bf \overline{220},\overline{216}})(-3)
\oplus({\bf \overline{220},\overline{8}})(-3)
\oplus({\bf \overline{9009},1})(-8)
\oplus({\bf \overline{495},63})(-8)
\oplus({\bf \overline{495},1})(-8)
\oplus({\bf \overline{792},8})(-13)$\\
%
${\bf 319200}$&=&
$({\bf 364,\overline{36}})(12)
\oplus({\bf 4290,\overline{8}})(7)
\oplus({\bf 78,\overline{280}})(7)
\oplus({\bf 78,\overline{8}})(7)
\oplus({\bf 27456,1})(2)
\oplus({\bf 924,63})(2)
\oplus({\bf 924,1})(2)
\oplus({\bf 12,1232})(2)
\oplus({\bf 12,63})(2)
\oplus({\bf 12,1})(2)
\oplus({\bf 5940,8})(-3)
\oplus({\bf 143,280})(-3)
\oplus({\bf 143,8})(-3)
\oplus({\bf 1,4032})(-3)
\oplus({\bf 1,280})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf \overline{924},36})(-8)
\oplus({\bf \overline{12},924})(-8)
\oplus({\bf \overline{12},36})(-8)
\oplus({\bf \overline{78},120})(-13)$\\
%
${\bf \overline{319200}}$&=&
$({\bf \overline{364},36})(-12)
\oplus({\bf \overline{4290},8})(-7)
\oplus({\bf \overline{78},280})(-7)
\oplus({\bf \overline{78},8})(-7)
\oplus({\bf \overline{27456},1})(-2)
\oplus({\bf \overline{924},63})(-2)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{12},1232})(-2)
\oplus({\bf \overline{12},63})(-2)
\oplus({\bf \overline{12},1})(-2)
\oplus({\bf 5940,\overline{8}})(3)
\oplus({\bf 143,\overline{280}})(3)
\oplus({\bf 143,\overline{8}})(3)
\oplus({\bf 1,\overline{4032}})(3)
\oplus({\bf 1,\overline{280}})(3)
\oplus({\bf 1,\overline{8}})(3)
\oplus({\bf 924,\overline{36}})(8)
\oplus({\bf 12,\overline{924}})(8)
\oplus({\bf 12,\overline{36}})(8)
\oplus({\bf 78,\overline{120}})(13)$\\
%
${\bf 355300}$&=&
$({\bf 2145,\overline{8}})(11)
\oplus({\bf 24948,1})(6)
\oplus({\bf 572,63})(6)
\oplus({\bf 572,1})(6)
\oplus({\bf 220,63})(6)
\oplus({\bf 220,1})(6)
\oplus({\bf 6720,8})(1)
\oplus({\bf 78,216})(1)
\oplus({\bf 78,8})(1)
\oplus({\bf 2574,8})(1)
\oplus({\bf 66,280})(1)
\oplus({\bf 66,216})(1)
\oplus2({\bf 66,8})(1)
\oplus({\bf 924,28})(-4)
\oplus({\bf 780,36})(-4)
\oplus({\bf 780,28})(-4)
\oplus({\bf 12,1280})(-4)
\oplus({\bf 12,36})(-4)
\oplus({\bf 12,420})(-4)
\oplus2({\bf 12,28})(-4)
\oplus({\bf 143,168})(-9)
\oplus({\bf 143,56})(-9)
\oplus({\bf 1,2800})(-9)
\oplus({\bf 1,168})(-9)
\oplus({\bf 1,56})(-9)
\oplus({\bf \overline{12},378})(-14)$\\
%
${\bf \overline{355300}}$&=&
$({\bf \overline{2145},8})(-11)
\oplus({\bf \overline{24948},1})(-6)
\oplus({\bf \overline{572},63})(-6)
\oplus({\bf \overline{572},1})(-6)
\oplus({\bf \overline{220},63})(-6)
\oplus({\bf \overline{220},1})(-6)
\oplus({\bf \overline{6720},\overline{8}})(-1)
\oplus({\bf \overline{2574},\overline{8}})(-1)
\oplus({\bf \overline{78},\overline{216}})(-1)
\oplus({\bf \overline{78},\overline{8}})(-1)
\oplus({\bf \overline{66},\overline{280}})(-1)
\oplus({\bf \overline{66},\overline{216}})(-1)
\oplus2({\bf \overline{66},\overline{8}})(-1)
\oplus({\bf \overline{924},\overline{28}})(4)
\oplus({\bf \overline{780},\overline{36}})(4)
\oplus({\bf \overline{780},\overline{28}})(4)
\oplus({\bf \overline{12},\overline{1280}})(4)
\oplus({\bf \overline{12},\overline{420}})(4)
\oplus({\bf \overline{12},\overline{36}})(4)
\oplus2({\bf \overline{12},\overline{28}})(4)
\oplus({\bf 143,\overline{168}})(9)
\oplus({\bf 143,\overline{56}})(9)
\oplus({\bf 1,\overline{2800}})(9)
\oplus({\bf 1,\overline{168}})(9)
\oplus({\bf 1,\overline{56}})(9)
\oplus({\bf 12,\overline{378}})(14)$\\
%
${\bf 379050}$&=&
$({\bf 15730,1})(12)
\oplus({\bf 8580',8})(7)
\oplus({\bf 1716,36})(2)
\oplus({\bf 2145,28})(2)
\oplus({\bf 572,168})(-3)
\oplus({\bf 220,56})(-3)
\oplus({\bf 78,336})(-8)
\oplus({\bf 66,378})(-8)
\oplus({\bf 12,\overline{1008}})(-13)
\oplus({\bf 1,\overline{1176}})(-18)$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{15730},1})(-12)
\oplus({\bf \overline{8580'},\overline{8}})(-7)
\oplus({\bf \overline{1716},\overline{36}})(-2)
\oplus({\bf \overline{2145},\overline{28}})(-2)
\oplus({\bf \overline{572},\overline{168}})(3)
\oplus({\bf \overline{220},\overline{56}})(3)
\oplus({\bf \overline{78},\overline{336}})(8)
\oplus({\bf \overline{66},\overline{378}})(8)
\oplus({\bf \overline{12},1008})(13)
\oplus({\bf 1,1176})(18)$\\
%
${\bf 434700}$&=&
$({\bf 3003,\overline{8}})(11)
\oplus({\bf 35100,1})(6)
\oplus({\bf 364,63})(6)
\oplus({\bf 364,1})(6)
\oplus({\bf 572,63})(6)
\oplus({\bf 572,1})(6)
\oplus({\bf 4290,8})(1)
\oplus({\bf 6720,8})(1)
\oplus({\bf 78,280})(1)
\oplus({\bf 78,216})(1)
\oplus2({\bf 78,8})(1)
\oplus({\bf 66,280})(1)
\oplus({\bf 66,8})(1)
\oplus({\bf 924,36})(-4)
\oplus({\bf 924,28})(-4)
\oplus({\bf 780,36})(-4)
\oplus({\bf 12,924})(-4)
\oplus({\bf 12,1280})(-4)
\oplus2({\bf 12,36})(-4)
\oplus({\bf 12,28})(-4)
\oplus({\bf 143,120})(-9)
\oplus({\bf 143,168})(-9)
\oplus({\bf 1,4752})(-9)
\oplus({\bf 1,120})(-9)
\oplus({\bf 1,168})(-9)
\oplus({\bf \overline{12},630})(-14)$\\
%
${\bf \overline{434700}}$&=&
$({\bf \overline{3003},8})(-11)
\oplus({\bf \overline{35100},1})(-6)
\oplus({\bf \overline{364},63})(-6)
\oplus({\bf \overline{364},1})(-6)
\oplus({\bf \overline{572},63})(-6)
\oplus({\bf \overline{572},1})(-6)
\oplus({\bf \overline{4290},\overline{8}})(-1)
\oplus({\bf \overline{6720},\overline{8}})(-1)
\oplus({\bf \overline{78},\overline{280}})(-1)
\oplus({\bf \overline{78},\overline{216}})(-1)
\oplus2({\bf \overline{78},\overline{8}})(-1)
\oplus({\bf \overline{66},\overline{280}})(-1)
\oplus({\bf \overline{66},\overline{8}})(-1)
\oplus({\bf \overline{924},\overline{36}})(4)
\oplus({\bf \overline{924},\overline{28}})(4)
\oplus({\bf \overline{780},\overline{36}})(4)
\oplus({\bf \overline{12},\overline{924}})(4)
\oplus({\bf \overline{12},\overline{1280}})(4)
\oplus2({\bf \overline{12},\overline{36}})(4)
\oplus({\bf \overline{12},\overline{28}})(4)
\oplus({\bf 143,\overline{120}})(9)
\oplus({\bf 143,\overline{168}})(9)
\oplus({\bf 1,\overline{4752}})(9)
\oplus({\bf 1,\overline{120}})(9)
\oplus({\bf 1,\overline{168}})(9)
\oplus({\bf 12,\overline{630}})(14)$\\
%
${\bf 497420}$&=&
$({\bf 572,\overline{28}})(12)
\oplus({\bf 6720,\overline{8}})(7)
\oplus({\bf 78,\overline{216}})(7)
\oplus({\bf 78,\overline{8}})(7)
\oplus({\bf 66,\overline{216}})(7)
\oplus({\bf 66,\overline{8}})(7)
\oplus({\bf 36036,1})(2)
\oplus({\bf 924,63})(2)
\oplus({\bf 924,1})(2)
\oplus({\bf 780,63})(2)
\oplus({\bf 780,1})(2)
\oplus({\bf 12,945})(2)
\oplus({\bf 12,720})(2)
\oplus2({\bf 12,63})(2)
\oplus({\bf 12,1})(2)
\oplus({\bf 5005,8})(-3)
\oplus({\bf 4212,8})(-3)
\oplus({\bf 143,280})(-3)
\oplus({\bf 143,216})(-3)
\oplus2({\bf 143,8})(-3)
\oplus({\bf 1,4200})(-3)
\oplus({\bf 1,280})(-3)
\oplus({\bf 1,216})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf \overline{780},36})(-8)
\oplus({\bf \overline{780},28})(-8)
\oplus({\bf \overline{12},1280})(-8)
\oplus({\bf \overline{12},36})(-8)
\oplus({\bf \overline{12},28})(-8)
\oplus({\bf \overline{66},168})(-13)$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{572},28})(-12)
\oplus({\bf \overline{6720},8})(-7)
\oplus({\bf \overline{78},216})(-7)
\oplus({\bf \overline{78},8})(-7)
\oplus({\bf \overline{66},216})(-7)
\oplus({\bf \overline{66},8})(-7)
\oplus({\bf \overline{36036},1})(-2)
\oplus({\bf \overline{924},63})(-2)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{780},63})(-2)
\oplus({\bf \overline{780},1})(-2)
\oplus({\bf \overline{12},\overline{945}})(-2)
\oplus({\bf \overline{12},720})(-2)
\oplus2({\bf \overline{12},63})(-2)
\oplus({\bf \overline{12},1})(-2)
\oplus({\bf \overline{5005},\overline{8}})(3)
\oplus({\bf 4212,\overline{8}})(3)
\oplus({\bf 143,\overline{280}})(3)
\oplus({\bf 143,\overline{216}})(3)
\oplus2({\bf 143,\overline{8}})(3)
\oplus({\bf 1,\overline{4200}})(3)
\oplus({\bf 1,\overline{280}})(3)
\oplus({\bf 1,\overline{216}})(3)
\oplus({\bf 1,\overline{8}})(3)
\oplus({\bf 780,\overline{36}})(8)
\oplus({\bf 780,\overline{28}})(8)
\oplus({\bf 12,\overline{1280}})(8)
\oplus({\bf 12,\overline{36}})(8)
\oplus({\bf 12,\overline{28}})(8)
\oplus({\bf 66,\overline{168}})(13)$\\
%
${\bf 512050}$&=&
$({\bf 26026,1})(12)
\oplus({\bf 12012',8})(7)
\oplus({\bf 3003,36})(2)
\oplus({\bf 1716,28})(2)
\oplus({\bf 364,120})(-3)
\oplus({\bf 572,168})(-3)
\oplus({\bf 78,630})(-8)
\oplus({\bf 66,336})(-8)
\oplus({\bf 12,\overline{1680}})(-13)
\oplus({\bf 1,\overline{2520'}})(-18)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{26026},1})(-12)
\oplus({\bf \overline{12012'},\overline{8}})(-7)
\oplus({\bf \overline{3003},\overline{36}})(-2)
\oplus({\bf \overline{1716},\overline{28}})(-2)
\oplus({\bf \overline{364},\overline{120}})(3)
\oplus({\bf \overline{572},\overline{168}})(3)
\oplus({\bf \overline{78},\overline{630}})(8)
\oplus({\bf \overline{66},\overline{336}})(8)
\oplus({\bf \overline{12},1680})(13)
\oplus({\bf 1,2520'})(18)$\\
%
${\bf 550620}$&=&
$({\bf \overline{78},168})(-13)
\oplus({\bf \overline{924},36})(-8)
\oplus({\bf \overline{924},28})(-8)
\oplus({\bf \overline{12},1280})(-8)
\oplus({\bf \overline{12},36})(-8)
\oplus({\bf \overline{12},28})(-8)
\oplus({\bf 5940,8})(-3)
\oplus({\bf \overline{5005},8})(-3)
\oplus({\bf 143,280})(-3)
\oplus({\bf 143,216})(-3)
\oplus2({\bf 143,8})(-3)
\oplus({\bf 1,5544})(-3)
\oplus({\bf 1,280})(-3)
\oplus({\bf 1,216})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 42900,1})(2)
\oplus({\bf 924,63})(2)
\oplus({\bf 924,1})(2)
\oplus({\bf 780,63})(2)
\oplus({\bf 780,1})(2)
\oplus({\bf 12,1232})(2)
\oplus({\bf 12,\overline{945}})(2)
\oplus2({\bf 12,63})(2)
\oplus({\bf 12,1})(2)
\oplus({\bf 6720,\overline{8}})(7)
\oplus({\bf 78,\overline{280}})(7)
\oplus({\bf 78,\overline{8}})(7)
\oplus({\bf 66,\overline{280}})(7)
\oplus({\bf 66,\overline{8}})(7)
\oplus({\bf 572,\overline{36}})(12)$\\
%
${\bf \overline{550620}}$&=&
$({\bf 78,\overline{168}})(13)
\oplus({\bf 924,\overline{36}})(8)
\oplus({\bf 924,\overline{28}})(8)
\oplus({\bf 12,\overline{1280}})(8)
\oplus({\bf 12,\overline{36}})(8)
\oplus({\bf 12,\overline{28}})(8)
\oplus({\bf 5940,\overline{8}})(3)
\oplus({\bf 5005,\overline{8}})(3)
\oplus({\bf 143,\overline{280}})(3)
\oplus({\bf 143,\overline{216}})(3)
\oplus2({\bf 143,\overline{8}})(3)
\oplus({\bf 1,\overline{5544}})(3)
\oplus({\bf 1,\overline{280}})(3)
\oplus({\bf 1,\overline{216}})(3)
\oplus({\bf 1,\overline{8}})(3)
\oplus({\bf \overline{42900},1})(-2)
\oplus({\bf \overline{924},63})(-2)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{780},63})(-2)
\oplus({\bf \overline{780},1})(-2)
\oplus({\bf \overline{12},1232})(-2)
\oplus({\bf \overline{12},945})(-2)
\oplus2({\bf \overline{12},63})(-2)
\oplus({\bf \overline{12},1})(-2)
\oplus({\bf \overline{6720},8})(-7)
\oplus({\bf \overline{78},280})(-7)
\oplus({\bf \overline{78},8})(-7)
\oplus({\bf \overline{66},280})(-7)
\oplus({\bf \overline{66},8})(-7)
\oplus({\bf \overline{572},36})(-12)$\\
%
${\bf 610470}$&=&
$({\bf 23166,1})(12)
\oplus({\bf 8580',8})(7)
\oplus({\bf 5148,8})(7)
\oplus({\bf 1716,28})(2)
\oplus({\bf 2145,36})(2)
\oplus({\bf 2145,28})(2)
\oplus({\bf 495,28})(2)
\oplus({\bf 572,168})(-3)
\oplus({\bf 572,56})(-3)
\oplus({\bf 220,168})(-3)
\oplus({\bf 220,56})(-3)
\oplus({\bf 78,378})(-8)
\oplus({\bf 66,336})(-8)
\oplus({\bf 66,378})(-8)
\oplus({\bf 66,70})(-8)
\oplus({\bf 12,\overline{1008}})(-13)
\oplus({\bf 12,\overline{504}})(-13)
\oplus({\bf 1,\overline{1512}})(-18)$\\
%
${\bf \overline{610470}}$&=&
$({\bf \overline{23166},1})(-12)
\oplus({\bf \overline{8580'},\overline{8}})(-7)
\oplus({\bf \overline{5148},\overline{8}})(-7)
\oplus({\bf \overline{1716},\overline{28}})(-2)
\oplus({\bf \overline{2145},\overline{36}})(-2)
\oplus({\bf \overline{2145},\overline{28}})(-2)
\oplus({\bf \overline{495},\overline{28}})(-2)
\oplus({\bf \overline{572},\overline{168}})(3)
\oplus({\bf \overline{572},\overline{56}})(3)
\oplus({\bf \overline{220},\overline{168}})(3)
\oplus({\bf \overline{220},\overline{56}})(3)
\oplus({\bf \overline{78},\overline{378}})(8)
\oplus({\bf \overline{66},\overline{336}})(8)
\oplus({\bf \overline{66},\overline{378}})(8)
\oplus({\bf \overline{66},70})(8)
\oplus({\bf \overline{12},1008})(13)
\oplus({\bf \overline{12},504})(13)
\oplus({\bf 1,1512})(18)$\\
%
${\bf 657800}$&=&
$({\bf \overline{31824},1})(14)
\oplus({\bf 12376,8})(9)
\oplus({\bf 4368,36})(4)
\oplus({\bf 1365,120})(-1)
\oplus({\bf 364,330})(-6)
\oplus({\bf 78,\overline{792}})(-11)
\oplus({\bf 12,\overline{1716}})(-16)
\oplus({\bf 1,\overline{3432}})(-21)$\\
%
${\bf \overline{657800}}$&=&
$({\bf 31824,1})(-14)
\oplus({\bf \overline{12376},\overline{8}})(-9)
\oplus({\bf \overline{4368},\overline{36}})(-4)
\oplus({\bf \overline{1365},\overline{120}})(1)
\oplus({\bf \overline{364},\overline{330}})(6)
\oplus({\bf \overline{78},792})(11)
\oplus({\bf \overline{12},1716})(16)
\oplus({\bf 1,3432})(21)$\\
%
${\bf 672980}$&=&
$({\bf 40040,1})(12)
\oplus({\bf 4368,8})(7)
\oplus({\bf 12012'',8})(7)
\oplus({\bf 1365,36})(2)
\oplus({\bf 1365,28})(2)
\oplus({\bf 3003,36})(2)
\oplus({\bf 364,120})(-3)
\oplus({\bf 364,168})(-3)
\oplus({\bf 572,120})(-3)
\oplus({\bf 78,330})(-8)
\oplus({\bf 78,630})(-8)
\oplus({\bf 66,330})(-8)
\oplus({\bf 12,\overline{792}})(-13)
\oplus({\bf 12,\overline{1848}})(-13)
\oplus({\bf 1,\overline{4620'}})(-18)$\\
%
${\bf \overline{672980}}$&=&
$({\bf \overline{40040},1})(-12)
\oplus({\bf \overline{4368},\overline{8}})(-7)
\oplus({\bf \overline{12012''},\overline{8}})(-7)
\oplus({\bf \overline{1365},\overline{36}})(-2)
\oplus({\bf \overline{1365},\overline{28}})(-2)
\oplus({\bf \overline{3003},\overline{36}})(-2)
\oplus({\bf \overline{364},\overline{120}})(3)
\oplus({\bf \overline{364},\overline{168}})(3)
\oplus({\bf \overline{572},\overline{120}})(3)
\oplus({\bf \overline{78},\overline{330}})(8)
\oplus({\bf \overline{78},\overline{630}})(8)
\oplus({\bf \overline{66},\overline{330}})(8)
\oplus({\bf \overline{12},792})(13)
\oplus({\bf \overline{12},1848})(13)
\oplus({\bf 1,4620'})(18)$\\
%
${\bf 697680}$&=&
$({\bf \overline{10296},1})(14)
\oplus({\bf 8580,8})(9)
\oplus({\bf 924',8})(9)
\oplus({\bf 5148,28})(4)
\oplus({\bf 792,36})(4)
\oplus({\bf 792,28})(4)
\oplus({\bf 2145,56})(-1)
\oplus({\bf 495,168})(-1)
\oplus({\bf 495,56})(-1)
\oplus({\bf 572,70})(-6)
\oplus({\bf 220,378})(-6)
\oplus({\bf 220,70})(-6)
\oplus({\bf 78,\overline{56}})(-11)
\oplus({\bf 66,\overline{504}})(-11)
\oplus({\bf 66,\overline{56}})(-11)
\oplus({\bf 12,\overline{420}})(-16)
\oplus({\bf 12,\overline{28}})(-16)
\oplus({\bf 1,\overline{216}})(-21)$\\
%
${\bf \overline{697680}}$&=&
$({\bf 10296,1})(-14)
\oplus({\bf \overline{8580},\overline{8}})(-9)
\oplus({\bf 924',\overline{8}})(-9)
\oplus({\bf \overline{5148},\overline{28}})(-4)
\oplus({\bf \overline{792},\overline{36}})(-4)
\oplus({\bf \overline{792},\overline{28}})(-4)
\oplus({\bf \overline{2145},\overline{56}})(1)
\oplus({\bf \overline{495},\overline{168}})(1)
\oplus({\bf \overline{495},\overline{56}})(1)
\oplus({\bf \overline{572},70})(6)
\oplus({\bf \overline{220},\overline{378}})(6)
\oplus({\bf \overline{220},70})(6)
\oplus({\bf \overline{78},56})(11)
\oplus({\bf \overline{66},504})(11)
\oplus({\bf \overline{66},56})(11)
\oplus({\bf \overline{12},420})(16)
\oplus({\bf \overline{12},28})(16)
\oplus({\bf 1,216})(21)$\\
%
${\bf 746130}$&=&
$({\bf 30030',1})(12)
\oplus({\bf 12012,8})(7)
\oplus({\bf 5148,8})(7)
\oplus({\bf 3003,28})(2)
\oplus({\bf 2145,36})(2)
\oplus({\bf 2145,28})(2)
\oplus({\bf 495,36})(2)
\oplus({\bf 364,56})(-3)
\oplus({\bf 572,168})(-3)
\oplus({\bf 572,56})(-3)
\oplus({\bf 220,120})(-3)
\oplus({\bf 220,168})(-3)
\oplus({\bf 78,378})(-8)
\oplus({\bf 78,70})(-8)
\oplus({\bf 66,630})(-8)
\oplus({\bf 66,378})(-8)
\oplus({\bf 12,\overline{1512'}})(-13)
\oplus({\bf 12,\overline{504}})(-13)
\oplus({\bf 1,\overline{2100}})(-18)$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{30030'},1})(-12)
\oplus({\bf \overline{12012},\overline{8}})(-7)
\oplus({\bf \overline{5148},\overline{8}})(-7)
\oplus({\bf \overline{3003},\overline{28}})(-2)
\oplus({\bf \overline{2145},\overline{36}})(-2)
\oplus({\bf \overline{2145},\overline{28}})(-2)
\oplus({\bf \overline{495},\overline{36}})(-2)
\oplus({\bf \overline{364},\overline{56}})(3)
\oplus({\bf \overline{572},\overline{168}})(3)
\oplus({\bf \overline{572},\overline{56}})(3)
\oplus({\bf \overline{220},\overline{120}})(3)
\oplus({\bf \overline{220},\overline{168}})(3)
\oplus({\bf \overline{78},\overline{378}})(8)
\oplus({\bf \overline{78},70})(8)
\oplus({\bf \overline{66},\overline{630}})(8)
\oplus({\bf \overline{66},\overline{378}})(8)
\oplus({\bf \overline{12},1512'})(13)
\oplus({\bf \overline{12},504})(13)
\oplus({\bf 1,2100})(18)$\\
%
${\bf 759696}$&=&
$({\bf \overline{12},\overline{28}})(-20)
\oplus({\bf 143,\overline{56}})(-15)
\oplus({\bf 1,\overline{168}})(-15)
\oplus({\bf 1,\overline{56}})(-15)
\oplus({\bf 780,70})(-10)
\oplus({\bf 12,\overline{378}})(-10)
\oplus({\bf 12,70})(-10)
\oplus({\bf 2574,56})(-5)
\oplus({\bf 66,504})(-5)
\oplus({\bf 66,56})(-5)
\oplus({\bf 5720,28})(0)
\oplus({\bf 220,420})(0)
\oplus({\bf 220,28})(0)
\oplus({\bf 9009,8})(5)
\oplus({\bf 495,216})(5)
\oplus({\bf 495,8})(5)
\oplus({\bf 10296,1})(10)
\oplus({\bf 792,63})(10)
\oplus({\bf 792,1})(10)
\oplus({\bf 924',\overline{8}})(15)$\\
%
${\bf \overline{759696}}$&=&
$({\bf 12,28})(20)
\oplus({\bf 143,56})(15)
\oplus({\bf 1,168})(15)
\oplus({\bf 1,56})(15)
\oplus({\bf \overline{780},70})(10)
\oplus({\bf \overline{12},378})(10)
\oplus({\bf \overline{12},70})(10)
\oplus({\bf \overline{2574},\overline{56}})(5)
\oplus({\bf \overline{66},\overline{504}})(5)
\oplus({\bf \overline{66},\overline{56}})(5)
\oplus({\bf \overline{5720},\overline{28}})(0)
\oplus({\bf \overline{220},\overline{420}})(0)
\oplus({\bf \overline{220},\overline{28}})(0)
\oplus({\bf \overline{9009},\overline{8}})(-5)
\oplus({\bf \overline{495},\overline{216}})(-5)
\oplus({\bf \overline{495},\overline{8}})(-5)
\oplus({\bf \overline{10296},1})(-10)
\oplus({\bf \overline{792},63})(-10)
\oplus({\bf \overline{792},1})(-10)
\oplus({\bf 924',8})(-15)$\\
%
${\bf 841225}$&=&
$({\bf 4368,\overline{8}})(13)
\oplus({\bf 51051,1})(8)
\oplus({\bf 1365,63})(8)
\oplus({\bf 1365,1})(8)
\oplus({\bf 16016,8})(3)
\oplus({\bf 364,280})(3)
\oplus({\bf 364,8})(3)
\oplus({\bf 4290,36})(-2)
\oplus({\bf 78,924})(-2)
\oplus({\bf 78,36})(-2)
\oplus({\bf 924,120})(-7)
\oplus({\bf 12,2520''})(-7)
\oplus({\bf 12,120})(-7)
\oplus({\bf 143,330})(-12)
\oplus({\bf 1,6006})(-12)
\oplus({\bf 1,330})(-12)
\oplus({\bf \overline{12},\overline{792}})(-17)$\\
%
${\bf \overline{841225}}$&=&
$({\bf \overline{4368},8})(-13)
\oplus({\bf \overline{51051},1})(-8)
\oplus({\bf \overline{1365},63})(-8)
\oplus({\bf \overline{1365},1})(-8)
\oplus({\bf \overline{16016},\overline{8}})(-3)
\oplus({\bf \overline{364},\overline{280}})(-3)
\oplus({\bf \overline{364},\overline{8}})(-3)
\oplus({\bf \overline{4290},\overline{36}})(2)
\oplus({\bf \overline{78},\overline{924}})(2)
\oplus({\bf \overline{78},\overline{36}})(2)
\oplus({\bf \overline{924},\overline{120}})(7)
\oplus({\bf \overline{12},\overline{2520''}})(7)
\oplus({\bf \overline{12},\overline{120}})(7)
\oplus({\bf 143,\overline{330}})(12)
\oplus({\bf 1,\overline{6006}})(12)
\oplus({\bf 1,\overline{330}})(12)
\oplus({\bf 12,792})(17)$\\
%
${\bf 897750}$&=&
$({\bf \overline{66},70})(-16)
\oplus({\bf \overline{780},56})(-11)
\oplus({\bf \overline{12},504})(-11)
\oplus({\bf \overline{12},56})(-11)
\oplus({\bf 4212,28})(-6)
\oplus({\bf 143,420})(-6)
\oplus({\bf 143,28})(-6)
\oplus({\bf 1,1512})(-6)
\oplus({\bf 1,420})(-6)
\oplus({\bf 1,28})(-6)
\oplus({\bf 13728,8})(-1)
\oplus({\bf 780,216})(-1)
\oplus({\bf 780,8})(-1)
\oplus({\bf 12,1344})(-1)
\oplus({\bf 12,216})(-1)
\oplus({\bf 12,8})(-1)
\oplus({\bf 30030,1})(4)
\oplus({\bf 2574,63})(4)
\oplus({\bf 2574,1})(4)
\oplus({\bf 66,720})(4)
\oplus({\bf 66,63})(4)
\oplus({\bf 66,1})(4)
\oplus({\bf 5720,\overline{8}})(9)
\oplus({\bf 220,\overline{216}})(9)
\oplus({\bf 220,\overline{8}})(9)
\oplus({\bf 495,\overline{28}})(14)$\\
%
${\bf \overline{897750}}$&=&
$({\bf 66,70})(16)
\oplus({\bf 780,\overline{56}})(11)
\oplus({\bf 12,\overline{504}})(11)
\oplus({\bf 12,\overline{56}})(11)
\oplus({\bf 4212,\overline{28}})(6)
\oplus({\bf 143,\overline{420}})(6)
\oplus({\bf 143,\overline{28}})(6)
\oplus({\bf 1,\overline{1512}})(6)
\oplus({\bf 1,\overline{420}})(6)
\oplus({\bf 1,\overline{28}})(6)
\oplus({\bf \overline{13728},\overline{8}})(1)
\oplus({\bf \overline{780},\overline{216}})(1)
\oplus({\bf \overline{780},\overline{8}})(1)
\oplus({\bf \overline{12},\overline{1344}})(1)
\oplus({\bf \overline{12},\overline{216}})(1)
\oplus({\bf \overline{12},\overline{8}})(1)
\oplus({\bf \overline{30030},1})(-4)
\oplus({\bf \overline{2574},63})(-4)
\oplus({\bf \overline{2574},1})(-4)
\oplus({\bf \overline{66},720})(-4)
\oplus({\bf \overline{66},63})(-4)
\oplus({\bf \overline{66},1})(-4)
\oplus({\bf \overline{5720},8})(-9)
\oplus({\bf \overline{220},216})(-9)
\oplus({\bf \overline{220},8})(-9)
\oplus({\bf \overline{495},28})(-14)$\\
%
${\bf 994840}$&=&
$({\bf \overline{78},70})(-16)
\oplus({\bf \overline{924},56})(-11)
\oplus({\bf \overline{12},504})(-11)
\oplus({\bf \overline{12},56})(-11)
\oplus({\bf \overline{5005},28})(-6)
\oplus({\bf 143,420})(-6)
\oplus({\bf 143,28})(-6)
\oplus({\bf 1,2100})(-6)
\oplus({\bf 1,420})(-6)
\oplus({\bf 16380,8})(-1)
\oplus({\bf 780,216})(-1)
\oplus({\bf 780,8})(-1)
\oplus({\bf 12,1800})(-1)
\oplus({\bf 12,216})(-1)
\oplus({\bf 36036',1})(4)
\oplus({\bf 2574,63})(4)
\oplus({\bf 2574,1})(4)
\oplus({\bf 66,\overline{945}})(4)
\oplus({\bf 66,63})(4)
\oplus({\bf 5720,\overline{8}})(9)
\oplus({\bf 220,\overline{280}})(9)
\oplus({\bf 220,\overline{8}})(9)
\oplus({\bf 495,\overline{36}})(14)$\\
%
${\bf \overline{994840}}$&=&
$({\bf 78,70})(16)
\oplus({\bf 924,\overline{56}})(11)
\oplus({\bf 12,\overline{504}})(11)
\oplus({\bf 12,\overline{56}})(11)
\oplus({\bf 5005,\overline{28}})(6)
\oplus({\bf 143,\overline{420}})(6)
\oplus({\bf 143,\overline{28}})(6)
\oplus({\bf 1,\overline{2100}})(6)
\oplus({\bf 1,\overline{420}})(6)
\oplus({\bf \overline{16380},\overline{8}})(1)
\oplus({\bf \overline{780},\overline{216}})(1)
\oplus({\bf \overline{780},\overline{8}})(1)
\oplus({\bf \overline{12},\overline{1800}})(1)
\oplus({\bf \overline{12},\overline{216}})(1)
\oplus({\bf \overline{36036'},1})(-4)
\oplus({\bf \overline{2574},63})(-4)
\oplus({\bf \overline{2574},1})(-4)
\oplus({\bf \overline{66},945})(-4)
\oplus({\bf \overline{66},63})(-4)
\oplus({\bf \overline{5720},8})(-9)
\oplus({\bf \overline{220},280})(-9)
\oplus({\bf \overline{220},8})(-9)
\oplus({\bf \overline{495},36})(-14)$\\
%
${\bf 1009470}$&=&
$({\bf 50050,1})(12)
\oplus({\bf 12012'',8})(7)
\oplus({\bf 12012,8})(7)
\oplus({\bf 1365,28})(2)
\oplus({\bf 3003,36})(2)
\oplus({\bf 3003,28})(2)
\oplus({\bf 2145,36})(2)
\oplus({\bf 364,168})(-3)
\oplus({\bf 364,56})(-3)
\oplus({\bf 572,120})(-3)
\oplus({\bf 572,168})(-3)
\oplus({\bf 220,120})(-3)
\oplus({\bf 78,630})(-8)
\oplus({\bf 78,378})(-8)
\oplus({\bf 66,330})(-8)
\oplus({\bf 66,630})(-8)
\oplus({\bf 12,\overline{1848}})(-13)
\oplus({\bf 12,\overline{1512'}})(-13)
\oplus({\bf 1,\overline{4620}})(-18)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{50050},1})(-12)
\oplus({\bf \overline{12012''},\overline{8}})(-7)
\oplus({\bf \overline{12012},\overline{8}})(-7)
\oplus({\bf \overline{1365},\overline{28}})(-2)
\oplus({\bf \overline{3003},\overline{36}})(-2)
\oplus({\bf \overline{3003},\overline{28}})(-2)
\oplus({\bf \overline{2145},\overline{36}})(-2)
\oplus({\bf \overline{364},\overline{168}})(3)
\oplus({\bf \overline{364},\overline{56}})(3)
\oplus({\bf \overline{572},\overline{120}})(3)
\oplus({\bf \overline{572},\overline{168}})(3)
\oplus({\bf \overline{220},\overline{120}})(3)
\oplus({\bf \overline{78},\overline{630}})(8)
\oplus({\bf \overline{78},\overline{378}})(8)
\oplus({\bf \overline{66},\overline{330}})(8)
\oplus({\bf \overline{66},\overline{630}})(8)
\oplus({\bf \overline{12},1848})(13)
\oplus({\bf \overline{12},1512'})(13)
\oplus({\bf 1,4620})(18)$\\
%
${\bf 1009470'}$&=&
$({\bf 54054,1})(12)
\oplus({\bf 12012'',8})(7)
\oplus({\bf 12012',8})(7)
\oplus({\bf 1365,36})(2)
\oplus({\bf 3003,36})(2)
\oplus({\bf 3003,28})(2)
\oplus({\bf 1716,36})(2)
\oplus({\bf 364,120})(-3)
\oplus({\bf 364,168})(-3)
\oplus({\bf 572,120})(-3)
\oplus({\bf 572,168})(-3)
\oplus({\bf 78,330})(-8)
\oplus({\bf 78,630})(-8)
\oplus({\bf 78,336})(-8)
\oplus({\bf 66,630})(-8)
\oplus({\bf 12,\overline{1848}})(-13)
\oplus({\bf 12,\overline{1680}})(-13)
\oplus({\bf 1,\overline{5544'}})(-18)$\\
%
${\bf \overline{1009470'}}$&=&
$({\bf \overline{54054},1})(-12)
\oplus({\bf \overline{12012''},\overline{8}})(-7)
\oplus({\bf \overline{12012'},\overline{8}})(-7)
\oplus({\bf \overline{1365},\overline{36}})(-2)
\oplus({\bf \overline{3003},\overline{36}})(-2)
\oplus({\bf \overline{3003},\overline{28}})(-2)
\oplus({\bf \overline{1716},\overline{36}})(-2)
\oplus({\bf \overline{364},\overline{120}})(3)
\oplus({\bf \overline{364},\overline{168}})(3)
\oplus({\bf \overline{572},\overline{120}})(3)
\oplus({\bf \overline{572},\overline{168}})(3)
\oplus({\bf \overline{78},\overline{330}})(8)
\oplus({\bf \overline{78},\overline{630}})(8)
\oplus({\bf \overline{78},\overline{336}})(8)
\oplus({\bf \overline{66},\overline{630}})(8)
\oplus({\bf \overline{12},1848})(13)
\oplus({\bf \overline{12},1680})(13)
\oplus({\bf 1,5544'})(18)$\\
%
${\bf 1263500}$&=&
$({\bf 220,\overline{56}})(15)
\oplus({\bf 2574,\overline{28}})(10)
\oplus({\bf 66,\overline{420}})(10)
\oplus({\bf 66,\overline{28}})(10)
\oplus({\bf 13728,\overline{8}})(5)
\oplus({\bf 780,\overline{216}})(5)
\oplus({\bf 780,\overline{8}})(5)
\oplus({\bf 12,\overline{1344}})(5)
\oplus({\bf 12,\overline{216}})(5)
\oplus({\bf 12,\overline{8}})(5)
\oplus({\bf 44044,1})(0)
\oplus({\bf 4212,63})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,720})(0)
\oplus({\bf 143,63})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,2352})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{13728},8})(-5)
\oplus({\bf \overline{780},216})(-5)
\oplus({\bf \overline{780},8})(-5)
\oplus({\bf \overline{12},1344})(-5)
\oplus({\bf \overline{12},216})(-5)
\oplus({\bf \overline{12},8})(-5)
\oplus({\bf \overline{2574},28})(-10)
\oplus({\bf \overline{66},420})(-10)
\oplus({\bf \overline{66},28})(-10)
\oplus({\bf \overline{220},56})(-15)$\\
%
${\bf 1404480}$&=&
$({\bf 64064,1})(12)
\oplus({\bf 12012',8})(7)
\oplus({\bf 12012,8})(7)
\oplus({\bf 8580',8})(7)
\oplus({\bf 3003,36})(2)
\oplus({\bf 3003,28})(2)
\oplus({\bf 1716,36})(2)
\oplus({\bf 1716,28})(2)
\oplus({\bf 2145,36})(2)
\oplus({\bf 2145,28})(2)
\oplus({\bf 364,168})(-3)
\oplus({\bf 572,120})(-3)
\oplus2({\bf 572,168})(-3)
\oplus({\bf 572,56})(-3)
\oplus({\bf 220,168})(-3)
\oplus({\bf 78,630})(-8)
\oplus({\bf 78,336})(-8)
\oplus({\bf 78,378})(-8)
\oplus({\bf 66,630})(-8)
\oplus({\bf 66,336})(-8)
\oplus({\bf 66,378})(-8)
\oplus({\bf 12,\overline{1680}})(-13)
\oplus({\bf 12,\overline{1512'}})(-13)
\oplus({\bf 12,\overline{1008}})(-13)
\oplus({\bf 1,\overline{5376}})(-18)$\\
%
${\bf \overline{1404480}}$&=&
$({\bf \overline{64064},1})(-12)
\oplus({\bf \overline{12012'},\overline{8}})(-7)
\oplus({\bf \overline{12012},\overline{8}})(-7)
\oplus({\bf \overline{8580'},\overline{8}})(-7)
\oplus({\bf \overline{3003},\overline{36}})(-2)
\oplus({\bf \overline{3003},\overline{28}})(-2)
\oplus({\bf \overline{1716},\overline{36}})(-2)
\oplus({\bf \overline{1716},\overline{28}})(-2)
\oplus({\bf \overline{2145},\overline{36}})(-2)
\oplus({\bf \overline{2145},\overline{28}})(-2)
\oplus({\bf \overline{364},\overline{168}})(3)
\oplus({\bf \overline{572},\overline{120}})(3)
\oplus2({\bf \overline{572},\overline{168}})(3)
\oplus({\bf \overline{572},\overline{56}})(3)
\oplus({\bf \overline{220},\overline{168}})(3)
\oplus({\bf \overline{78},\overline{630}})(8)
\oplus({\bf \overline{78},\overline{336}})(8)
\oplus({\bf \overline{78},\overline{378}})(8)
\oplus({\bf \overline{66},\overline{630}})(8)
\oplus({\bf \overline{66},\overline{336}})(8)
\oplus({\bf \overline{66},\overline{378}})(8)
\oplus({\bf \overline{12},1680})(13)
\oplus({\bf \overline{12},1512'})(13)
\oplus({\bf \overline{12},1008})(13)
\oplus({\bf 1,5376})(18)$\\
%
${\bf 1424430}$&=&
$({\bf \overline{9009},1})(16)
\oplus({\bf \overline{10296},8})(11)
\oplus({\bf \overline{792},8})(11)
\oplus({\bf 8580,28})(6)
\oplus({\bf 924',36})(6)
\oplus({\bf 924',28})(6)
\oplus({\bf 5148,56})(1)
\oplus({\bf 792,168})(1)
\oplus({\bf 792,56})(1)
\oplus({\bf 2145,70})(-4)
\oplus({\bf 495,378})(-4)
\oplus({\bf 495,70})(-4)
\oplus({\bf 572,\overline{56}})(-9)
\oplus({\bf 220,\overline{504}})(-9)
\oplus({\bf 220,\overline{56}})(-9)
\oplus({\bf 78,\overline{28}})(-14)
\oplus({\bf 66,\overline{420}})(-14)
\oplus({\bf 66,\overline{28}})(-14)
\oplus({\bf 12,\overline{216}})(-19)
\oplus({\bf 12,\overline{8}})(-19)
\oplus({\bf 1,63})(-24)$\\
%
${\bf \overline{1424430}}$&=&
$({\bf 9009,1})(-16)
\oplus({\bf 10296,\overline{8}})(-11)
\oplus({\bf 792,\overline{8}})(-11)
\oplus({\bf \overline{8580},\overline{28}})(-6)
\oplus({\bf 924',\overline{36}})(-6)
\oplus({\bf 924',\overline{28}})(-6)
\oplus({\bf \overline{5148},\overline{56}})(-1)
\oplus({\bf \overline{792},\overline{168}})(-1)
\oplus({\bf \overline{792},\overline{56}})(-1)
\oplus({\bf \overline{2145},70})(4)
\oplus({\bf \overline{495},\overline{378}})(4)
\oplus({\bf \overline{495},70})(4)
\oplus({\bf \overline{572},56})(9)
\oplus({\bf \overline{220},504})(9)
\oplus({\bf \overline{220},56})(9)
\oplus({\bf \overline{78},28})(14)
\oplus({\bf \overline{66},420})(14)
\oplus({\bf \overline{66},28})(14)
\oplus({\bf \overline{12},216})(19)
\oplus({\bf \overline{12},8})(19)
\oplus({\bf 1,63})(24)$\\
%
${\bf 1511640}$&=&
$({\bf \overline{12},\overline{8}})(-23)
\oplus({\bf 143,\overline{28}})(-18)
\oplus({\bf 1,\overline{36}})(-18)
\oplus({\bf 1,\overline{28}})(-18)
\oplus({\bf 780,\overline{56}})(-13)
\oplus({\bf 12,\overline{168}})(-13)
\oplus({\bf 12,\overline{56}})(-13)
\oplus({\bf 2574,70})(-8)
\oplus({\bf 66,\overline{378}})(-8)
\oplus({\bf 66,70})(-8)
\oplus({\bf 5720,56})(-3)
\oplus({\bf 220,504})(-3)
\oplus({\bf 220,56})(-3)
\oplus({\bf 9009,28})(2)
\oplus({\bf 495,420})(2)
\oplus({\bf 495,28})(2)
\oplus({\bf 10296,8})(7)
\oplus({\bf 792,216})(7)
\oplus({\bf 792,8})(7)
\oplus({\bf \overline{8580},1})(12)
\oplus({\bf 924',63})(12)
\oplus({\bf 924',1})(12)
\oplus({\bf \overline{792},\overline{8}})(17)$\\
%
${\bf \overline{1511640}}$&=&
$({\bf 12,8})(23)
\oplus({\bf 143,28})(18)
\oplus({\bf 1,36})(18)
\oplus({\bf 1,28})(18)
\oplus({\bf \overline{780},56})(13)
\oplus({\bf \overline{12},168})(13)
\oplus({\bf \overline{12},56})(13)
\oplus({\bf \overline{2574},70})(8)
\oplus({\bf \overline{66},378})(8)
\oplus({\bf \overline{66},70})(8)
\oplus({\bf \overline{5720},\overline{56}})(3)
\oplus({\bf \overline{220},\overline{504}})(3)
\oplus({\bf \overline{220},\overline{56}})(3)
\oplus({\bf \overline{9009},\overline{28}})(-2)
\oplus({\bf \overline{495},\overline{420}})(-2)
\oplus({\bf \overline{495},\overline{28}})(-2)
\oplus({\bf \overline{10296},\overline{8}})(-7)
\oplus({\bf \overline{792},\overline{216}})(-7)
\oplus({\bf \overline{792},\overline{8}})(-7)
\oplus({\bf 8580,1})(-12)
\oplus({\bf 924',63})(-12)
\oplus({\bf 924',1})(-12)
\oplus({\bf 792,8})(-17)$\\
%
${\bf 1605120}$&=&
$({\bf 5148,\overline{8}})(13)
\oplus({\bf 59136,1})(8)
\oplus({\bf 2145,63})(8)
\oplus({\bf 2145,1})(8)
\oplus({\bf 495,63})(8)
\oplus({\bf 495,1})(8)
\oplus({\bf 24948,8})(3)
\oplus({\bf 572,216})(3)
\oplus({\bf 572,8})(3)
\oplus({\bf 5720,8})(3)
\oplus({\bf 220,280})(3)
\oplus({\bf 220,216})(3)
\oplus2({\bf 220,8})(3)
\oplus({\bf 6720,28})(-2)
\oplus({\bf 78,420})(-2)
\oplus({\bf 78,28})(-2)
\oplus({\bf 2574,36})(-2)
\oplus({\bf 2574,28})(-2)
\oplus({\bf 66,1280})(-2)
\oplus({\bf 66,36})(-2)
\oplus({\bf 66,420})(-2)
\oplus2({\bf 66,28})(-2)
\oplus({\bf 924,56})(-7)
\oplus({\bf 780,168})(-7)
\oplus({\bf 780,56})(-7)
\oplus({\bf 12,2800})(-7)
\oplus({\bf 12,168})(-7)
\oplus({\bf 12,504})(-7)
\oplus2({\bf 12,56})(-7)
\oplus({\bf 143,378})(-12)
\oplus({\bf 143,70})(-12)
\oplus({\bf 1,3584})(-12)
\oplus({\bf 1,378})(-12)
\oplus({\bf 1,70})(-12)
\oplus({\bf \overline{12},\overline{504}})(-17)$\\
%
${\bf \overline{1605120}}$&=&
$({\bf \overline{5148},8})(-13)
\oplus({\bf \overline{59136},1})(-8)
\oplus({\bf \overline{2145},63})(-8)
\oplus({\bf \overline{2145},1})(-8)
\oplus({\bf \overline{495},63})(-8)
\oplus({\bf \overline{495},1})(-8)
\oplus({\bf \overline{24948},\overline{8}})(-3)
\oplus({\bf \overline{5720},\overline{8}})(-3)
\oplus({\bf \overline{572},\overline{216}})(-3)
\oplus({\bf \overline{572},\overline{8}})(-3)
\oplus({\bf \overline{220},\overline{280}})(-3)
\oplus({\bf \overline{220},\overline{216}})(-3)
\oplus2({\bf \overline{220},\overline{8}})(-3)
\oplus({\bf \overline{6720},\overline{28}})(2)
\oplus({\bf \overline{2574},\overline{36}})(2)
\oplus({\bf \overline{2574},\overline{28}})(2)
\oplus({\bf \overline{78},\overline{420}})(2)
\oplus({\bf \overline{78},\overline{28}})(2)
\oplus({\bf \overline{66},\overline{1280}})(2)
\oplus({\bf \overline{66},\overline{420}})(2)
\oplus({\bf \overline{66},\overline{36}})(2)
\oplus2({\bf \overline{66},\overline{28}})(2)
\oplus({\bf \overline{924},\overline{56}})(7)
\oplus({\bf \overline{780},\overline{168}})(7)
\oplus({\bf \overline{780},\overline{56}})(7)
\oplus({\bf \overline{12},\overline{2800}})(7)
\oplus({\bf \overline{12},\overline{504}})(7)
\oplus({\bf \overline{12},\overline{168}})(7)
\oplus2({\bf \overline{12},\overline{56}})(7)
\oplus({\bf 143,\overline{378}})(12)
\oplus({\bf 143,70})(12)
\oplus({\bf 1,3584})(12)
\oplus({\bf 1,\overline{378}})(12)
\oplus({\bf 1,70})(12)
\oplus({\bf 12,504})(17)$\\
%
${\bf 1651860}$&=&
$({\bf 1365,\overline{28}})(14)
\oplus({\bf 16016,\overline{8}})(9)
\oplus({\bf 364,\overline{216}})(9)
\oplus({\bf 364,\overline{8}})(9)
\oplus({\bf 85800,1})(4)
\oplus({\bf 4290,63})(4)
\oplus({\bf 4290,1})(4)
\oplus({\bf 78,945})(4)
\oplus({\bf 78,63})(4)
\oplus({\bf 23100,8})(-1)
\oplus({\bf 924,280})(-1)
\oplus({\bf 924,8})(-1)
\oplus({\bf 12,3080})(-1)
\oplus({\bf 12,280})(-1)
\oplus({\bf 5005,36})(-6)
\oplus({\bf 143,924})(-6)
\oplus({\bf 143,36})(-6)
\oplus({\bf 1,8316})(-6)
\oplus({\bf 1,924})(-6)
\oplus({\bf \overline{780},120})(-11)
\oplus({\bf \overline{12},2520''})(-11)
\oplus({\bf \overline{12},120})(-11)
\oplus({\bf \overline{66},330})(-16)$\\
%
${\bf \overline{1651860}}$&=&
$({\bf \overline{1365},28})(-14)
\oplus({\bf \overline{16016},8})(-9)
\oplus({\bf \overline{364},216})(-9)
\oplus({\bf \overline{364},8})(-9)
\oplus({\bf \overline{85800},1})(-4)
\oplus({\bf \overline{4290},63})(-4)
\oplus({\bf \overline{4290},1})(-4)
\oplus({\bf \overline{78},\overline{945}})(-4)
\oplus({\bf \overline{78},63})(-4)
\oplus({\bf \overline{23100},\overline{8}})(1)
\oplus({\bf \overline{924},\overline{280}})(1)
\oplus({\bf \overline{924},\overline{8}})(1)
\oplus({\bf \overline{12},\overline{3080}})(1)
\oplus({\bf \overline{12},\overline{280}})(1)
\oplus({\bf \overline{5005},\overline{36}})(6)
\oplus({\bf 143,\overline{924}})(6)
\oplus({\bf 143,\overline{36}})(6)
\oplus({\bf 1,\overline{8316}})(6)
\oplus({\bf 1,\overline{924}})(6)
\oplus({\bf 780,\overline{120}})(11)
\oplus({\bf 12,\overline{2520''}})(11)
\oplus({\bf 12,\overline{120}})(11)
\oplus({\bf 66,\overline{330}})(16)$\\
%
${\bf 1716099}$&=&
$({\bf 364,\overline{56}})(15)
\oplus({\bf 4290,\overline{28}})(10)
\oplus({\bf 78,\overline{420}})(10)
\oplus({\bf 78,\overline{28}})(10)
\oplus({\bf 23100,\overline{8}})(5)
\oplus({\bf 924,\overline{216}})(5)
\oplus({\bf 924,\overline{8}})(5)
\oplus({\bf 12,\overline{1800}})(5)
\oplus({\bf 12,\overline{216}})(5)
\oplus({\bf 75075,1})(0)
\oplus({\bf 5005,63})(0)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,945})(0)
\oplus({\bf 143,63})(0)
\oplus({\bf 1,5775})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf \overline{16380},8})(-5)
\oplus({\bf \overline{780},280})(-5)
\oplus({\bf \overline{780},8})(-5)
\oplus({\bf \overline{12},3080})(-5)
\oplus({\bf \overline{12},280})(-5)
\oplus({\bf \overline{2574},36})(-10)
\oplus({\bf \overline{66},924})(-10)
\oplus({\bf \overline{66},36})(-10)
\oplus({\bf \overline{220},120})(-15)$\\
%
${\bf \overline{1716099}}$&=&
$({\bf \overline{364},56})(-15)
\oplus({\bf \overline{4290},28})(-10)
\oplus({\bf \overline{78},420})(-10)
\oplus({\bf \overline{78},28})(-10)
\oplus({\bf \overline{23100},8})(-5)
\oplus({\bf \overline{924},216})(-5)
\oplus({\bf \overline{924},8})(-5)
\oplus({\bf \overline{12},1800})(-5)
\oplus({\bf \overline{12},216})(-5)
\oplus({\bf \overline{75075},1})(0)
\oplus({\bf \overline{5005},63})(0)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,\overline{945}})(0)
\oplus({\bf 143,63})(0)
\oplus({\bf 1,\overline{5775}})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 16380,\overline{8}})(5)
\oplus({\bf 780,\overline{280}})(5)
\oplus({\bf 780,\overline{8}})(5)
\oplus({\bf 12,\overline{3080}})(5)
\oplus({\bf 12,\overline{280}})(5)
\oplus({\bf 2574,\overline{36}})(10)
\oplus({\bf 66,\overline{924}})(10)
\oplus({\bf 66,\overline{36}})(10)
\oplus({\bf 220,\overline{120}})(15)$\\
%
${\bf 1828750}$&=&
$({\bf 1365,\overline{36}})(14)
\oplus({\bf 16016,\overline{8}})(9)
\oplus({\bf 364,\overline{280}})(9)
\oplus({\bf 364,\overline{8}})(9)
\oplus({\bf 102102,1})(4)
\oplus({\bf 4290,63})(4)
\oplus({\bf 4290,1})(4)
\oplus({\bf 78,1232})(4)
\oplus({\bf 78,63})(4)
\oplus({\bf 78,1})(4)
\oplus({\bf 27456,8})(-1)
\oplus({\bf 924,280})(-1)
\oplus({\bf 924,8})(-1)
\oplus({\bf 12,4032})(-1)
\oplus({\bf 12,280})(-1)
\oplus({\bf 12,8})(-1)
\oplus({\bf 5940,36})(-6)
\oplus({\bf 143,924})(-6)
\oplus({\bf 143,36})(-6)
\oplus({\bf 1,10920})(-6)
\oplus({\bf 1,924})(-6)
\oplus({\bf 1,36})(-6)
\oplus({\bf \overline{924},120})(-11)
\oplus({\bf \overline{12},2520''})(-11)
\oplus({\bf \overline{12},120})(-11)
\oplus({\bf \overline{78},330})(-16)$\\
%
${\bf \overline{1828750}}$&=&
$({\bf \overline{1365},36})(-14)
\oplus({\bf \overline{16016},8})(-9)
\oplus({\bf \overline{364},280})(-9)
\oplus({\bf \overline{364},8})(-9)
\oplus({\bf \overline{102102},1})(-4)
\oplus({\bf \overline{4290},63})(-4)
\oplus({\bf \overline{4290},1})(-4)
\oplus({\bf \overline{78},1232})(-4)
\oplus({\bf \overline{78},63})(-4)
\oplus({\bf \overline{78},1})(-4)
\oplus({\bf \overline{27456},\overline{8}})(1)
\oplus({\bf \overline{924},\overline{280}})(1)
\oplus({\bf \overline{924},\overline{8}})(1)
\oplus({\bf \overline{12},\overline{4032}})(1)
\oplus({\bf \overline{12},\overline{280}})(1)
\oplus({\bf \overline{12},\overline{8}})(1)
\oplus({\bf 5940,\overline{36}})(6)
\oplus({\bf 143,\overline{924}})(6)
\oplus({\bf 143,\overline{36}})(6)
\oplus({\bf 1,\overline{10920}})(6)
\oplus({\bf 1,\overline{924}})(6)
\oplus({\bf 1,\overline{36}})(6)
\oplus({\bf 924,\overline{120}})(11)
\oplus({\bf 12,\overline{2520''}})(11)
\oplus({\bf 12,\overline{120}})(11)
\oplus({\bf 78,\overline{330}})(16)$\\
%
${\bf 2170560}$&=&
$({\bf \overline{41184},1})(14)
\oplus({\bf 23166,8})(9)
\oplus({\bf 8580,8})(9)
\oplus({\bf 8580',28})(4)
\oplus({\bf 5148,36})(4)
\oplus({\bf 5148,28})(4)
\oplus({\bf 792,28})(4)
\oplus({\bf 1716,56})(-1)
\oplus({\bf 2145,168})(-1)
\oplus({\bf 2145,56})(-1)
\oplus({\bf 495,168})(-1)
\oplus({\bf 495,56})(-1)
\oplus({\bf 572,378})(-6)
\oplus({\bf 572,70})(-6)
\oplus({\bf 220,336})(-6)
\oplus({\bf 220,378})(-6)
\oplus({\bf 220,70})(-6)
\oplus({\bf 78,\overline{504}})(-11)
\oplus({\bf 66,\overline{1008}})(-11)
\oplus({\bf 66,\overline{504}})(-11)
\oplus({\bf 66,\overline{56}})(-11)
\oplus({\bf 12,\overline{1512}})(-16)
\oplus({\bf 12,\overline{420}})(-16)
\oplus({\bf 1,\overline{1344}})(-21)$\\
%
${\bf \overline{2170560}}$&=&
$({\bf 41184,1})(-14)
\oplus({\bf \overline{23166},\overline{8}})(-9)
\oplus({\bf \overline{8580},\overline{8}})(-9)
\oplus({\bf \overline{8580'},\overline{28}})(-4)
\oplus({\bf \overline{5148},\overline{36}})(-4)
\oplus({\bf \overline{5148},\overline{28}})(-4)
\oplus({\bf \overline{792},\overline{28}})(-4)
\oplus({\bf \overline{1716},\overline{56}})(1)
\oplus({\bf \overline{2145},\overline{168}})(1)
\oplus({\bf \overline{2145},\overline{56}})(1)
\oplus({\bf \overline{495},\overline{168}})(1)
\oplus({\bf \overline{495},\overline{56}})(1)
\oplus({\bf \overline{572},\overline{378}})(6)
\oplus({\bf \overline{572},70})(6)
\oplus({\bf \overline{220},\overline{336}})(6)
\oplus({\bf \overline{220},\overline{378}})(6)
\oplus({\bf \overline{220},70})(6)
\oplus({\bf \overline{78},504})(11)
\oplus({\bf \overline{66},1008})(11)
\oplus({\bf \overline{66},504})(11)
\oplus({\bf \overline{66},56})(11)
\oplus({\bf \overline{12},1512})(16)
\oplus({\bf \overline{12},420})(16)
\oplus({\bf 1,1344})(21)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{11}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A19_A10-A8-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_A10-A8-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 20}$&=&
$({\bf 11,1})(9)
\oplus({\bf 1,9})(-11)$\\
%
${\bf \overline{20}}$&=&
$({\bf \overline{11},1})(-9)
\oplus({\bf 1,\overline{9}})(11)$\\
%
${\bf 190}$&=&
$({\bf 55,1})(18)
\oplus({\bf 11,9})(-2)
\oplus({\bf 1,36})(-22)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{55},1})(-18)
\oplus({\bf \overline{11},\overline{9}})(2)
\oplus({\bf 1,\overline{36}})(22)$\\
%
${\bf 210}$&=&
$({\bf 66,1})(18)
\oplus({\bf 11,9})(-2)
\oplus({\bf 1,45})(-22)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{66},1})(-18)
\oplus({\bf \overline{11},\overline{9}})(2)
\oplus({\bf 1,\overline{45}})(22)$\\
%
${\bf 399}$&=&
$({\bf 11,\overline{9}})(20)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11},9})(-20)$\\
%
${\bf 1140}$&=&
$({\bf 165,1})(27)
\oplus({\bf 55,9})(7)
\oplus({\bf 11,36})(-13)
\oplus({\bf 1,84})(-33)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{165},1})(-27)
\oplus({\bf \overline{55},\overline{9}})(-7)
\oplus({\bf \overline{11},\overline{36}})(13)
\oplus({\bf 1,\overline{84}})(33)$\\
%
${\bf 1540}$&=&
$({\bf 286,1})(27)
\oplus({\bf 66,9})(7)
\oplus({\bf 11,45})(-13)
\oplus({\bf 1,165})(-33)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{286},1})(-27)
\oplus({\bf \overline{66},\overline{9}})(-7)
\oplus({\bf \overline{11},\overline{45}})(13)
\oplus({\bf 1,\overline{165}})(33)$\\
%
${\bf 2660}$&=&
$({\bf 440,1})(27)
\oplus({\bf 66,9})(7)
\oplus({\bf 55,9})(7)
\oplus({\bf 11,45})(-13)
\oplus({\bf 11,36})(-13)
\oplus({\bf 1,240})(-33)$\\
%
${\bf \overline{2660}}$&=&
$({\bf \overline{440},1})(-27)
\oplus({\bf \overline{66},\overline{9}})(-7)
\oplus({\bf \overline{55},\overline{9}})(-7)
\oplus({\bf \overline{11},\overline{45}})(13)
\oplus({\bf \overline{11},\overline{36}})(13)
\oplus({\bf 1,\overline{240}})(33)$\\
%
${\bf 3780}$&=&
$({\bf \overline{11},36})(-31)
\oplus({\bf 120,9})(-11)
\oplus({\bf 1,315})(-11)
\oplus({\bf 1,9})(-11)
\oplus({\bf 594,1})(9)
\oplus({\bf 11,80})(9)
\oplus({\bf 11,1})(9)
\oplus({\bf 55,\overline{9}})(29)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 11,\overline{36}})(31)
\oplus({\bf 120,\overline{9}})(11)
\oplus({\bf 1,\overline{315}})(11)
\oplus({\bf 1,\overline{9}})(11)
\oplus({\bf \overline{594},1})(-9)
\oplus({\bf \overline{11},80})(-9)
\oplus({\bf \overline{11},1})(-9)
\oplus({\bf \overline{55},9})(-29)$\\
%
${\bf 4180}$&=&
$({\bf 66,\overline{9}})(29)
\oplus({\bf 715,1})(9)
\oplus({\bf 11,80})(9)
\oplus({\bf 11,1})(9)
\oplus({\bf 120,9})(-11)
\oplus({\bf 1,396})(-11)
\oplus({\bf 1,9})(-11)
\oplus({\bf \overline{11},45})(-31)$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{66},9})(-29)
\oplus({\bf \overline{715},1})(-9)
\oplus({\bf \overline{11},80})(-9)
\oplus({\bf \overline{11},1})(-9)
\oplus({\bf 120,\overline{9}})(11)
\oplus({\bf 1,\overline{396}})(11)
\oplus({\bf 1,\overline{9}})(11)
\oplus({\bf 11,\overline{45}})(31)$\\
%
${\bf 4845}$&=&
$({\bf 330,1})(36)
\oplus({\bf 165,9})(16)
\oplus({\bf 55,36})(-4)
\oplus({\bf 11,84})(-24)
\oplus({\bf 1,126})(-44)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{330},1})(-36)
\oplus({\bf \overline{165},\overline{9}})(-16)
\oplus({\bf \overline{55},\overline{36}})(4)
\oplus({\bf \overline{11},\overline{84}})(24)
\oplus({\bf 1,\overline{126}})(44)$\\
%
${\bf 8855}$&=&
$({\bf 1001,1})(36)
\oplus({\bf 286,9})(16)
\oplus({\bf 66,45})(-4)
\oplus({\bf 11,165})(-24)
\oplus({\bf 1,495})(-44)$\\
%
${\bf \overline{8855}}$&=&
$({\bf \overline{1001},1})(-36)
\oplus({\bf \overline{286},\overline{9}})(-16)
\oplus({\bf \overline{66},\overline{45}})(4)
\oplus({\bf \overline{11},\overline{165}})(24)
\oplus({\bf 1,\overline{495}})(44)$\\
%
${\bf 13300}$&=&
$({\bf 1210,1})(36)
\oplus({\bf 440,9})(16)
\oplus({\bf 66,45})(-4)
\oplus({\bf 55,36})(-4)
\oplus({\bf 11,240})(-24)
\oplus({\bf 1,540})(-44)$\\
%
${\bf \overline{13300}}$&=&
$({\bf \overline{1210},1})(-36)
\oplus({\bf \overline{440},\overline{9}})(-16)
\oplus({\bf \overline{66},\overline{45}})(4)
\oplus({\bf \overline{55},\overline{36}})(4)
\oplus({\bf \overline{11},\overline{240}})(24)
\oplus({\bf 1,\overline{540}})(44)$\\
%
${\bf 15504}$&=&
$({\bf 462,1})(45)
\oplus({\bf 330,9})(25)
\oplus({\bf 165,36})(5)
\oplus({\bf 55,84})(-15)
\oplus({\bf 11,126})(-35)
\oplus({\bf 1,\overline{126}})(-55)$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{462},1})(-45)
\oplus({\bf \overline{330},\overline{9}})(-25)
\oplus({\bf \overline{165},\overline{36}})(-5)
\oplus({\bf \overline{55},\overline{84}})(15)
\oplus({\bf \overline{11},\overline{126}})(35)
\oplus({\bf 1,126})(55)$\\
%
${\bf 17955}$&=&
$({\bf 1485,1})(36)
\oplus({\bf 440,9})(16)
\oplus({\bf 165,9})(16)
\oplus({\bf 66,36})(-4)
\oplus({\bf 55,45})(-4)
\oplus({\bf 55,36})(-4)
\oplus({\bf 11,240})(-24)
\oplus({\bf 11,84})(-24)
\oplus({\bf 1,630})(-44)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{1485},1})(-36)
\oplus({\bf \overline{440},\overline{9}})(-16)
\oplus({\bf \overline{165},\overline{9}})(-16)
\oplus({\bf \overline{66},\overline{36}})(4)
\oplus({\bf \overline{55},\overline{45}})(4)
\oplus({\bf \overline{55},\overline{36}})(4)
\oplus({\bf \overline{11},\overline{240}})(24)
\oplus({\bf \overline{11},\overline{84}})(24)
\oplus({\bf 1,\overline{630}})(44)$\\
%
${\bf 21945}$&=&
$({\bf 2145,1})(36)
\oplus({\bf 286,9})(16)
\oplus({\bf 440,9})(16)
\oplus({\bf 66,45})(-4)
\oplus({\bf 66,36})(-4)
\oplus({\bf 55,45})(-4)
\oplus({\bf 11,165})(-24)
\oplus({\bf 11,240})(-24)
\oplus({\bf 1,990})(-44)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{2145},1})(-36)
\oplus({\bf \overline{286},\overline{9}})(-16)
\oplus({\bf \overline{440},\overline{9}})(-16)
\oplus({\bf \overline{66},\overline{45}})(4)
\oplus({\bf \overline{66},\overline{36}})(4)
\oplus({\bf \overline{55},\overline{45}})(4)
\oplus({\bf \overline{11},\overline{165}})(24)
\oplus({\bf \overline{11},\overline{240}})(24)
\oplus({\bf 1,\overline{990}})(44)$\\
%
${\bf 22610}$&=&
$({\bf \overline{11},84})(-42)
\oplus({\bf 120,36})(-22)
\oplus({\bf 1,720})(-22)
\oplus({\bf 1,36})(-22)
\oplus({\bf 594,9})(-2)
\oplus({\bf 11,315})(-2)
\oplus({\bf 11,9})(-2)
\oplus({\bf 1760,1})(18)
\oplus({\bf 55,80})(18)
\oplus({\bf 55,1})(18)
\oplus({\bf 165,\overline{9}})(38)$\\
%
${\bf \overline{22610}}$&=&
$({\bf 11,\overline{84}})(42)
\oplus({\bf 120,\overline{36}})(22)
\oplus({\bf 1,\overline{720}})(22)
\oplus({\bf 1,\overline{36}})(22)
\oplus({\bf \overline{594},\overline{9}})(2)
\oplus({\bf \overline{11},\overline{315}})(2)
\oplus({\bf \overline{11},\overline{9}})(2)
\oplus({\bf \overline{1760},1})(-18)
\oplus({\bf \overline{55},80})(-18)
\oplus({\bf \overline{55},1})(-18)
\oplus({\bf \overline{165},9})(-38)$\\
%
${\bf 30590}$&=&
$({\bf 286,\overline{9}})(38)
\oplus({\bf 3080,1})(18)
\oplus({\bf 66,80})(18)
\oplus({\bf 66,1})(18)
\oplus({\bf 715,9})(-2)
\oplus({\bf 11,396})(-2)
\oplus({\bf 11,9})(-2)
\oplus({\bf 120,45})(-22)
\oplus({\bf 1,1440})(-22)
\oplus({\bf 1,45})(-22)
\oplus({\bf \overline{11},165})(-42)$\\
%
${\bf \overline{30590}}$&=&
$({\bf \overline{286},9})(-38)
\oplus({\bf \overline{3080},1})(-18)
\oplus({\bf \overline{66},80})(-18)
\oplus({\bf \overline{66},1})(-18)
\oplus({\bf \overline{715},\overline{9}})(2)
\oplus({\bf \overline{11},\overline{396}})(2)
\oplus({\bf \overline{11},\overline{9}})(2)
\oplus({\bf 120,\overline{45}})(22)
\oplus({\bf 1,\overline{1440}})(22)
\oplus({\bf 1,\overline{45}})(22)
\oplus({\bf 11,\overline{165}})(42)$\\
%
${\bf 35700}$&=&
$({\bf 55,\overline{36}})(40)
\oplus({\bf 594,\overline{9}})(20)
\oplus({\bf 11,\overline{315}})(20)
\oplus({\bf 11,\overline{9}})(20)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,80})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,1215})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{594},9})(-20)
\oplus({\bf \overline{11},315})(-20)
\oplus({\bf \overline{11},9})(-20)
\oplus({\bf \overline{55},36})(-40)$\\
%
${\bf 38760}$&=&
$({\bf \overline{462},1})(54)
\oplus({\bf 462,9})(34)
\oplus({\bf 330,36})(14)
\oplus({\bf 165,84})(-6)
\oplus({\bf 55,126})(-26)
\oplus({\bf 11,\overline{126}})(-46)
\oplus({\bf 1,\overline{84}})(-66)$\\
%
${\bf \overline{38760}}$&=&
$({\bf 462,1})(-54)
\oplus({\bf \overline{462},\overline{9}})(-34)
\oplus({\bf \overline{330},\overline{36}})(-14)
\oplus({\bf \overline{165},\overline{84}})(6)
\oplus({\bf \overline{55},\overline{126}})(26)
\oplus({\bf \overline{11},126})(46)
\oplus({\bf 1,84})(66)$\\
%
${\bf 39501}$&=&
$({\bf 66,\overline{36}})(40)
\oplus({\bf 715,\overline{9}})(20)
\oplus({\bf 11,\overline{315}})(20)
\oplus({\bf 11,\overline{9}})(20)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,80})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,1540})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf \overline{594},9})(-20)
\oplus({\bf \overline{11},396})(-20)
\oplus({\bf \overline{11},9})(-20)
\oplus({\bf \overline{55},45})(-40)$\\
%
${\bf \overline{39501}}$&=&
$({\bf \overline{66},36})(-40)
\oplus({\bf \overline{715},9})(-20)
\oplus({\bf \overline{11},315})(-20)
\oplus({\bf \overline{11},9})(-20)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,80})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{1540}})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 594,\overline{9}})(20)
\oplus({\bf 11,\overline{396}})(20)
\oplus({\bf 11,\overline{9}})(20)
\oplus({\bf 55,\overline{45}})(40)$\\
%
${\bf 42504}$&=&
$({\bf 3003,1})(45)
\oplus({\bf 1001,9})(25)
\oplus({\bf 286,45})(5)
\oplus({\bf 66,165})(-15)
\oplus({\bf 11,495})(-35)
\oplus({\bf 1,\overline{1287}})(-55)$\\
%
${\bf \overline{42504}}$&=&
$({\bf \overline{3003},1})(-45)
\oplus({\bf \overline{1001},\overline{9}})(-25)
\oplus({\bf \overline{286},\overline{45}})(-5)
\oplus({\bf \overline{66},\overline{165}})(15)
\oplus({\bf \overline{11},\overline{495}})(35)
\oplus({\bf 1,1287})(55)$\\
%
${\bf 43700}$&=&
$({\bf 66,\overline{45}})(40)
\oplus({\bf 715,\overline{9}})(20)
\oplus({\bf 11,\overline{396}})(20)
\oplus({\bf 11,\overline{9}})(20)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,80})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,1944})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{715},9})(-20)
\oplus({\bf \overline{11},396})(-20)
\oplus({\bf \overline{11},9})(-20)
\oplus({\bf \overline{66},45})(-40)$\\
%
${\bf 52800}$&=&
$({\bf 440,\overline{9}})(38)
\oplus({\bf 4719,1})(18)
\oplus({\bf 66,80})(18)
\oplus({\bf 66,1})(18)
\oplus({\bf 55,80})(18)
\oplus({\bf 55,1})(18)
\oplus({\bf 715,9})(-2)
\oplus({\bf 594,9})(-2)
\oplus({\bf 11,396})(-2)
\oplus({\bf 11,315})(-2)
\oplus2({\bf 11,9})(-2)
\oplus({\bf 120,45})(-22)
\oplus({\bf 120,36})(-22)
\oplus({\bf 1,2079})(-22)
\oplus({\bf 1,45})(-22)
\oplus({\bf 1,36})(-22)
\oplus({\bf \overline{11},240})(-42)$\\
%
${\bf \overline{52800}}$&=&
$({\bf \overline{440},9})(-38)
\oplus({\bf \overline{4719},1})(-18)
\oplus({\bf \overline{66},80})(-18)
\oplus({\bf \overline{66},1})(-18)
\oplus({\bf \overline{55},80})(-18)
\oplus({\bf \overline{55},1})(-18)
\oplus({\bf \overline{715},\overline{9}})(2)
\oplus({\bf \overline{594},\overline{9}})(2)
\oplus({\bf \overline{11},\overline{396}})(2)
\oplus({\bf \overline{11},\overline{315}})(2)
\oplus2({\bf \overline{11},\overline{9}})(2)
\oplus({\bf 120,\overline{45}})(22)
\oplus({\bf 120,\overline{36}})(22)
\oplus({\bf 1,\overline{2079}})(22)
\oplus({\bf 1,\overline{45}})(22)
\oplus({\bf 1,\overline{36}})(22)
\oplus({\bf 11,\overline{240}})(42)$\\
%
${\bf 77520}$&=&
$({\bf \overline{330},1})(63)
\oplus({\bf \overline{462},9})(43)
\oplus({\bf 462,36})(23)
\oplus({\bf 330,84})(3)
\oplus({\bf 165,126})(-17)
\oplus({\bf 55,\overline{126}})(-37)
\oplus({\bf 11,\overline{84}})(-57)
\oplus({\bf 1,\overline{36}})(-77)$\\
%
${\bf \overline{77520}}$&=&
$({\bf 330,1})(-63)
\oplus({\bf 462,\overline{9}})(-43)
\oplus({\bf \overline{462},\overline{36}})(-23)
\oplus({\bf \overline{330},\overline{84}})(-3)
\oplus({\bf \overline{165},\overline{126}})(17)
\oplus({\bf \overline{55},126})(37)
\oplus({\bf \overline{11},84})(57)
\oplus({\bf 1,36})(77)$\\
%
${\bf 81396}$&=&
$({\bf 3168,1})(45)
\oplus({\bf 1485,9})(25)
\oplus({\bf 330,9})(25)
\oplus({\bf 440,36})(5)
\oplus({\bf 165,45})(5)
\oplus({\bf 165,36})(5)
\oplus({\bf 66,84})(-15)
\oplus({\bf 55,240})(-15)
\oplus({\bf 55,84})(-15)
\oplus({\bf 11,630})(-35)
\oplus({\bf 11,126})(-35)
\oplus({\bf 1,\overline{1008}})(-55)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{3168},1})(-45)
\oplus({\bf \overline{1485},\overline{9}})(-25)
\oplus({\bf \overline{330},\overline{9}})(-25)
\oplus({\bf \overline{440},\overline{36}})(-5)
\oplus({\bf \overline{165},\overline{45}})(-5)
\oplus({\bf \overline{165},\overline{36}})(-5)
\oplus({\bf \overline{66},\overline{84}})(15)
\oplus({\bf \overline{55},\overline{240}})(15)
\oplus({\bf \overline{55},\overline{84}})(15)
\oplus({\bf \overline{11},\overline{630}})(35)
\oplus({\bf \overline{11},\overline{126}})(35)
\oplus({\bf 1,1008})(55)$\\
%
${\bf 95760}$&=&
$({\bf \overline{11},126})(-53)
\oplus({\bf 120,84})(-33)
\oplus({\bf 1,1050})(-33)
\oplus({\bf 1,84})(-33)
\oplus({\bf 594,36})(-13)
\oplus({\bf 11,720})(-13)
\oplus({\bf 11,36})(-13)
\oplus({\bf 1760,9})(7)
\oplus({\bf 55,315})(7)
\oplus({\bf 55,9})(7)
\oplus({\bf 3465,1})(27)
\oplus({\bf 165,80})(27)
\oplus({\bf 165,1})(27)
\oplus({\bf 330,\overline{9}})(47)$\\
%
${\bf \overline{95760}}$&=&
$({\bf 11,\overline{126}})(53)
\oplus({\bf 120,\overline{84}})(33)
\oplus({\bf 1,\overline{1050}})(33)
\oplus({\bf 1,\overline{84}})(33)
\oplus({\bf \overline{594},\overline{36}})(13)
\oplus({\bf \overline{11},\overline{720}})(13)
\oplus({\bf \overline{11},\overline{36}})(13)
\oplus({\bf \overline{1760},\overline{9}})(-7)
\oplus({\bf \overline{55},\overline{315}})(-7)
\oplus({\bf \overline{55},\overline{9}})(-7)
\oplus({\bf \overline{3465},1})(-27)
\oplus({\bf \overline{165},80})(-27)
\oplus({\bf \overline{165},1})(-27)
\oplus({\bf \overline{330},9})(-47)$\\
%
${\bf 119700}$&=&
$({\bf 5445,1})(45)
\oplus({\bf 1210,9})(25)
\oplus({\bf 1485,9})(25)
\oplus({\bf 440,45})(5)
\oplus({\bf 440,36})(5)
\oplus({\bf 165,36})(5)
\oplus({\bf 66,240})(-15)
\oplus({\bf 55,240})(-15)
\oplus({\bf 55,84})(-15)
\oplus({\bf 11,540})(-35)
\oplus({\bf 11,630})(-35)
\oplus({\bf 1,\overline{1890}})(-55)$\\
%
${\bf \overline{119700}}$&=&
$({\bf \overline{5445},1})(-45)
\oplus({\bf \overline{1210},\overline{9}})(-25)
\oplus({\bf \overline{1485},\overline{9}})(-25)
\oplus({\bf \overline{440},\overline{45}})(-5)
\oplus({\bf \overline{440},\overline{36}})(-5)
\oplus({\bf \overline{165},\overline{36}})(-5)
\oplus({\bf \overline{66},\overline{240}})(15)
\oplus({\bf \overline{55},\overline{240}})(15)
\oplus({\bf \overline{55},\overline{84}})(15)
\oplus({\bf \overline{11},\overline{540}})(35)
\oplus({\bf \overline{11},\overline{630}})(35)
\oplus({\bf 1,1890})(55)$\\
%
${\bf 125970}$&=&
$({\bf \overline{165},1})(72)
\oplus({\bf \overline{330},9})(52)
\oplus({\bf \overline{462},36})(32)
\oplus({\bf 462,84})(12)
\oplus({\bf 330,126})(-8)
\oplus({\bf 165,\overline{126}})(-28)
\oplus({\bf 55,\overline{84}})(-48)
\oplus({\bf 11,\overline{36}})(-68)
\oplus({\bf 1,\overline{9}})(-88)$\\
%
${\bf \overline{125970}}$&=&
$({\bf 165,1})(-72)
\oplus({\bf 330,\overline{9}})(-52)
\oplus({\bf 462,\overline{36}})(-32)
\oplus({\bf \overline{462},\overline{84}})(-12)
\oplus({\bf \overline{330},\overline{126}})(8)
\oplus({\bf \overline{165},126})(28)
\oplus({\bf \overline{55},84})(48)
\oplus({\bf \overline{11},36})(68)
\oplus({\bf 1,9})(88)$\\
%
${\bf 134596}$&=&
$({\bf 8008,1})(45)
\oplus({\bf 1001,9})(25)
\oplus({\bf 2145,9})(25)
\oplus({\bf 286,45})(5)
\oplus({\bf 286,36})(5)
\oplus({\bf 440,45})(5)
\oplus({\bf 66,165})(-15)
\oplus({\bf 66,240})(-15)
\oplus({\bf 55,165})(-15)
\oplus({\bf 11,495})(-35)
\oplus({\bf 11,990})(-35)
\oplus({\bf 1,\overline{3168}})(-55)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{8008},1})(-45)
\oplus({\bf \overline{1001},\overline{9}})(-25)
\oplus({\bf \overline{2145},\overline{9}})(-25)
\oplus({\bf \overline{286},\overline{45}})(-5)
\oplus({\bf \overline{286},\overline{36}})(-5)
\oplus({\bf \overline{440},\overline{45}})(-5)
\oplus({\bf \overline{66},\overline{165}})(15)
\oplus({\bf \overline{66},\overline{240}})(15)
\oplus({\bf \overline{55},\overline{165}})(15)
\oplus({\bf \overline{11},\overline{495}})(35)
\oplus({\bf \overline{11},\overline{990}})(35)
\oplus({\bf 1,3168})(55)$\\
%
${\bf 146300}$&=&
$({\bf 7865,1})(45)
\oplus({\bf 2145,9})(25)
\oplus({\bf 1210,9})(25)
\oplus({\bf 286,45})(5)
\oplus({\bf 440,45})(5)
\oplus({\bf 440,36})(5)
\oplus({\bf 66,165})(-15)
\oplus({\bf 66,240})(-15)
\oplus({\bf 55,240})(-15)
\oplus({\bf 11,990})(-35)
\oplus({\bf 11,540})(-35)
\oplus({\bf 1,\overline{2970}})(-55)$\\
%
${\bf \overline{146300}}$&=&
$({\bf \overline{7865},1})(-45)
\oplus({\bf \overline{2145},\overline{9}})(-25)
\oplus({\bf \overline{1210},\overline{9}})(-25)
\oplus({\bf \overline{286},\overline{45}})(-5)
\oplus({\bf \overline{440},\overline{45}})(-5)
\oplus({\bf \overline{440},\overline{36}})(-5)
\oplus({\bf \overline{66},\overline{165}})(15)
\oplus({\bf \overline{66},\overline{240}})(15)
\oplus({\bf \overline{55},\overline{240}})(15)
\oplus({\bf \overline{11},\overline{990}})(35)
\oplus({\bf \overline{11},\overline{540}})(35)
\oplus({\bf 1,2970})(55)$\\
%
${\bf 158004}$&=&
$({\bf 7722,1})(45)
\oplus({\bf 2145,9})(25)
\oplus({\bf 1485,9})(25)
\oplus({\bf 286,36})(5)
\oplus({\bf 440,45})(5)
\oplus({\bf 440,36})(5)
\oplus({\bf 165,45})(5)
\oplus({\bf 66,240})(-15)
\oplus({\bf 66,84})(-15)
\oplus({\bf 55,165})(-15)
\oplus({\bf 55,240})(-15)
\oplus({\bf 11,990})(-35)
\oplus({\bf 11,630})(-35)
\oplus({\bf 1,\overline{2772}})(-55)$\\
%
${\bf \overline{158004}}$&=&
$({\bf \overline{7722},1})(-45)
\oplus({\bf \overline{2145},\overline{9}})(-25)
\oplus({\bf \overline{1485},\overline{9}})(-25)
\oplus({\bf \overline{286},\overline{36}})(-5)
\oplus({\bf \overline{440},\overline{45}})(-5)
\oplus({\bf \overline{440},\overline{36}})(-5)
\oplus({\bf \overline{165},\overline{45}})(-5)
\oplus({\bf \overline{66},\overline{240}})(15)
\oplus({\bf \overline{66},\overline{84}})(15)
\oplus({\bf \overline{55},\overline{165}})(15)
\oplus({\bf \overline{55},\overline{240}})(15)
\oplus({\bf \overline{11},\overline{990}})(35)
\oplus({\bf \overline{11},\overline{630}})(35)
\oplus({\bf 1,2772})(55)$\\
%
${\bf 167960}$&=&
$({\bf \overline{55},1})(81)
\oplus({\bf \overline{165},9})(61)
\oplus({\bf \overline{330},36})(41)
\oplus({\bf \overline{462},84})(21)
\oplus({\bf 462,126})(1)
\oplus({\bf 330,\overline{126}})(-19)
\oplus({\bf 165,\overline{84}})(-39)
\oplus({\bf 55,\overline{36}})(-59)
\oplus({\bf 11,\overline{9}})(-79)
\oplus({\bf 1,1})(-99)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 55,1})(-81)
\oplus({\bf 165,\overline{9}})(-61)
\oplus({\bf 330,\overline{36}})(-41)
\oplus({\bf 462,\overline{84}})(-21)
\oplus({\bf \overline{462},\overline{126}})(-1)
\oplus({\bf \overline{330},126})(19)
\oplus({\bf \overline{165},84})(39)
\oplus({\bf \overline{55},36})(59)
\oplus({\bf \overline{11},9})(79)
\oplus({\bf 1,1})(99)$\\
%
${\bf 175560}$&=&
$({\bf 1001,\overline{9}})(47)
\oplus({\bf 10725,1})(27)
\oplus({\bf 286,80})(27)
\oplus({\bf 286,1})(27)
\oplus({\bf 3080,9})(7)
\oplus({\bf 66,396})(7)
\oplus({\bf 66,9})(7)
\oplus({\bf 715,45})(-13)
\oplus({\bf 11,1440})(-13)
\oplus({\bf 11,45})(-13)
\oplus({\bf 120,165})(-33)
\oplus({\bf 1,4290})(-33)
\oplus({\bf 1,165})(-33)
\oplus({\bf \overline{11},495})(-53)$\\
%
${\bf \overline{175560}}$&=&
$({\bf \overline{1001},9})(-47)
\oplus({\bf \overline{10725},1})(-27)
\oplus({\bf \overline{286},80})(-27)
\oplus({\bf \overline{286},1})(-27)
\oplus({\bf \overline{3080},\overline{9}})(-7)
\oplus({\bf \overline{66},\overline{396}})(-7)
\oplus({\bf \overline{66},\overline{9}})(-7)
\oplus({\bf \overline{715},\overline{45}})(13)
\oplus({\bf \overline{11},\overline{1440}})(13)
\oplus({\bf \overline{11},\overline{45}})(13)
\oplus({\bf 120,\overline{165}})(33)
\oplus({\bf 1,\overline{4290}})(33)
\oplus({\bf 1,\overline{165}})(33)
\oplus({\bf 11,\overline{495}})(53)$\\
%
${\bf 177100}$&=&
$({\bf \overline{8008'},1})(54)
\oplus({\bf 3003,9})(34)
\oplus({\bf 1001,45})(14)
\oplus({\bf 286,165})(-6)
\oplus({\bf 66,495})(-26)
\oplus({\bf 11,\overline{1287}})(-46)
\oplus({\bf 1,\overline{3003}})(-66)$\\
%
${\bf \overline{177100}}$&=&
$({\bf 8008',1})(-54)
\oplus({\bf \overline{3003},\overline{9}})(-34)
\oplus({\bf \overline{1001},\overline{45}})(-14)
\oplus({\bf \overline{286},\overline{165}})(6)
\oplus({\bf \overline{66},\overline{495}})(26)
\oplus({\bf \overline{11},1287})(46)
\oplus({\bf 1,3003})(66)$\\
%
${\bf 184756}$&=&
$({\bf \overline{11},1})(90)
\oplus({\bf \overline{55},9})(70)
\oplus({\bf \overline{165},36})(50)
\oplus({\bf \overline{330},84})(30)
\oplus({\bf \overline{462},126})(10)
\oplus({\bf 462,\overline{126}})(-10)
\oplus({\bf 330,\overline{84}})(-30)
\oplus({\bf 165,\overline{36}})(-50)
\oplus({\bf 55,\overline{9}})(-70)
\oplus({\bf 11,1})(-90)$\\
%
${\bf 212800}$&=&
$({\bf \overline{55},84})(-51)
\oplus({\bf \overline{594},36})(-31)
\oplus({\bf \overline{11},720})(-31)
\oplus({\bf \overline{11},36})(-31)
\oplus({\bf 2904,9})(-11)
\oplus({\bf 120,315})(-11)
\oplus({\bf 120,9})(-11)
\oplus({\bf 1,2700})(-11)
\oplus({\bf 1,315})(-11)
\oplus({\bf 1,9})(-11)
\oplus({\bf 8470,1})(9)
\oplus({\bf 594,80})(9)
\oplus({\bf 594,1})(9)
\oplus({\bf 11,1215})(9)
\oplus({\bf 11,80})(9)
\oplus({\bf 11,1})(9)
\oplus({\bf 1760,\overline{9}})(29)
\oplus({\bf 55,\overline{315}})(29)
\oplus({\bf 55,\overline{9}})(29)
\oplus({\bf 165,\overline{36}})(49)$\\
%
${\bf \overline{212800}}$&=&
$({\bf 55,\overline{84}})(51)
\oplus({\bf 594,\overline{36}})(31)
\oplus({\bf 11,\overline{720}})(31)
\oplus({\bf 11,\overline{36}})(31)
\oplus({\bf 2904,\overline{9}})(11)
\oplus({\bf 120,\overline{315}})(11)
\oplus({\bf 120,\overline{9}})(11)
\oplus({\bf 1,\overline{2700}})(11)
\oplus({\bf 1,\overline{315}})(11)
\oplus({\bf 1,\overline{9}})(11)
\oplus({\bf \overline{8470},1})(-9)
\oplus({\bf \overline{594},80})(-9)
\oplus({\bf \overline{594},1})(-9)
\oplus({\bf \overline{11},1215})(-9)
\oplus({\bf \overline{11},80})(-9)
\oplus({\bf \overline{11},1})(-9)
\oplus({\bf \overline{1760},9})(-29)
\oplus({\bf \overline{55},315})(-29)
\oplus({\bf \overline{55},9})(-29)
\oplus({\bf \overline{165},36})(-49)$\\
%
${\bf 235620}$&=&
$({\bf \overline{66},84})(-51)
\oplus({\bf \overline{715},36})(-31)
\oplus({\bf \overline{11},720})(-31)
\oplus({\bf \overline{11},36})(-31)
\oplus({\bf \overline{3510},9})(-11)
\oplus({\bf 120,315})(-11)
\oplus({\bf 120,9})(-11)
\oplus({\bf 1,3465})(-11)
\oplus({\bf 1,315})(-11)
\oplus({\bf 10296,1})(9)
\oplus({\bf 594,80})(9)
\oplus({\bf 594,1})(9)
\oplus({\bf 11,\overline{1540}})(9)
\oplus({\bf 11,80})(9)
\oplus({\bf 1760,\overline{9}})(29)
\oplus({\bf 55,\overline{396}})(29)
\oplus({\bf 55,\overline{9}})(29)
\oplus({\bf 165,\overline{45}})(49)$\\
%
${\bf \overline{235620}}$&=&
$({\bf 66,\overline{84}})(51)
\oplus({\bf 715,\overline{36}})(31)
\oplus({\bf 11,\overline{720}})(31)
\oplus({\bf 11,\overline{36}})(31)
\oplus({\bf 3510,\overline{9}})(11)
\oplus({\bf 120,\overline{315}})(11)
\oplus({\bf 120,\overline{9}})(11)
\oplus({\bf 1,\overline{3465}})(11)
\oplus({\bf 1,\overline{315}})(11)
\oplus({\bf \overline{10296},1})(-9)
\oplus({\bf \overline{594},80})(-9)
\oplus({\bf \overline{594},1})(-9)
\oplus({\bf \overline{11},1540})(-9)
\oplus({\bf \overline{11},80})(-9)
\oplus({\bf \overline{1760},9})(-29)
\oplus({\bf \overline{55},396})(-29)
\oplus({\bf \overline{55},9})(-29)
\oplus({\bf \overline{165},45})(-49)$\\
%
${\bf 263340}$&=&
$({\bf \overline{11},540})(-53)
\oplus({\bf 120,240})(-33)
\oplus({\bf 1,4620})(-33)
\oplus({\bf 1,240})(-33)
\oplus({\bf 715,45})(-13)
\oplus({\bf 594,36})(-13)
\oplus({\bf 11,2079})(-13)
\oplus({\bf 11,45})(-13)
\oplus({\bf 11,36})(-13)
\oplus({\bf 4719,9})(7)
\oplus({\bf 66,396})(7)
\oplus({\bf 66,9})(7)
\oplus({\bf 55,315})(7)
\oplus({\bf 55,9})(7)
\oplus({\bf 12870,1})(27)
\oplus({\bf 440,80})(27)
\oplus({\bf 440,1})(27)
\oplus({\bf 1210,\overline{9}})(47)$\\
%
${\bf \overline{263340}}$&=&
$({\bf 11,\overline{540}})(53)
\oplus({\bf 120,\overline{240}})(33)
\oplus({\bf 1,\overline{4620}})(33)
\oplus({\bf 1,\overline{240}})(33)
\oplus({\bf \overline{715},\overline{45}})(13)
\oplus({\bf \overline{594},\overline{36}})(13)
\oplus({\bf \overline{11},\overline{2079}})(13)
\oplus({\bf \overline{11},\overline{45}})(13)
\oplus({\bf \overline{11},\overline{36}})(13)
\oplus({\bf \overline{4719},\overline{9}})(-7)
\oplus({\bf \overline{66},\overline{396}})(-7)
\oplus({\bf \overline{66},\overline{9}})(-7)
\oplus({\bf \overline{55},\overline{315}})(-7)
\oplus({\bf \overline{55},\overline{9}})(-7)
\oplus({\bf \overline{12870},1})(-27)
\oplus({\bf \overline{440},80})(-27)
\oplus({\bf \overline{440},1})(-27)
\oplus({\bf \overline{1210},9})(-47)$\\
%
${\bf 271320}$&=&
$({\bf \overline{4620},1})(54)
\oplus({\bf 3168,9})(34)
\oplus({\bf 462,9})(34)
\oplus({\bf 1485,36})(14)
\oplus({\bf 330,45})(14)
\oplus({\bf 330,36})(14)
\oplus({\bf 440,84})(-6)
\oplus({\bf 165,240})(-6)
\oplus({\bf 165,84})(-6)
\oplus({\bf 66,126})(-26)
\oplus({\bf 55,630})(-26)
\oplus({\bf 55,126})(-26)
\oplus({\bf 11,\overline{1008}})(-46)
\oplus({\bf 11,\overline{126}})(-46)
\oplus({\bf 1,\overline{1050}})(-66)$\\
%
${\bf \overline{271320}}$&=&
$({\bf 4620,1})(-54)
\oplus({\bf \overline{3168},\overline{9}})(-34)
\oplus({\bf \overline{462},\overline{9}})(-34)
\oplus({\bf \overline{1485},\overline{36}})(-14)
\oplus({\bf \overline{330},\overline{45}})(-14)
\oplus({\bf \overline{330},\overline{36}})(-14)
\oplus({\bf \overline{440},\overline{84}})(6)
\oplus({\bf \overline{165},\overline{240}})(6)
\oplus({\bf \overline{165},\overline{84}})(6)
\oplus({\bf \overline{66},\overline{126}})(26)
\oplus({\bf \overline{55},\overline{630}})(26)
\oplus({\bf \overline{55},\overline{126}})(26)
\oplus({\bf \overline{11},1008})(46)
\oplus({\bf \overline{11},126})(46)
\oplus({\bf 1,1050})(66)$\\
%
${\bf 288420}$&=&
$({\bf 286,\overline{36}})(49)
\oplus({\bf 3080,\overline{9}})(29)
\oplus({\bf 66,\overline{315}})(29)
\oplus({\bf 66,\overline{9}})(29)
\oplus({\bf 15015,1})(9)
\oplus({\bf 715,80})(9)
\oplus({\bf 715,1})(9)
\oplus({\bf 11,1540})(9)
\oplus({\bf 11,80})(9)
\oplus({\bf 3510,9})(-11)
\oplus({\bf 120,396})(-11)
\oplus({\bf 120,9})(-11)
\oplus({\bf 1,5544})(-11)
\oplus({\bf 1,396})(-11)
\oplus({\bf \overline{594},45})(-31)
\oplus({\bf \overline{11},1440})(-31)
\oplus({\bf \overline{11},45})(-31)
\oplus({\bf \overline{55},165})(-51)$\\
%
${\bf \overline{288420}}$&=&
$({\bf \overline{286},36})(-49)
\oplus({\bf \overline{3080},9})(-29)
\oplus({\bf \overline{66},315})(-29)
\oplus({\bf \overline{66},9})(-29)
\oplus({\bf \overline{15015},1})(-9)
\oplus({\bf \overline{715},80})(-9)
\oplus({\bf \overline{715},1})(-9)
\oplus({\bf \overline{11},\overline{1540}})(-9)
\oplus({\bf \overline{11},80})(-9)
\oplus({\bf \overline{3510},\overline{9}})(11)
\oplus({\bf 120,\overline{396}})(11)
\oplus({\bf 120,\overline{9}})(11)
\oplus({\bf 1,\overline{5544}})(11)
\oplus({\bf 1,\overline{396}})(11)
\oplus({\bf 594,\overline{45}})(31)
\oplus({\bf 11,\overline{1440}})(31)
\oplus({\bf 11,\overline{45}})(31)
\oplus({\bf 55,\overline{165}})(51)$\\
%
${\bf 305235}$&=&
$({\bf \overline{11},\overline{126}})(-64)
\oplus({\bf 120,126})(-44)
\oplus({\bf 1,1008})(-44)
\oplus({\bf 1,126})(-44)
\oplus({\bf 594,84})(-24)
\oplus({\bf 11,1050})(-24)
\oplus({\bf 11,84})(-24)
\oplus({\bf 1760,36})(-4)
\oplus({\bf 55,720})(-4)
\oplus({\bf 55,36})(-4)
\oplus({\bf 3465,9})(16)
\oplus({\bf 165,315})(16)
\oplus({\bf 165,9})(16)
\oplus({\bf 4752,1})(36)
\oplus({\bf 330,80})(36)
\oplus({\bf 330,1})(36)
\oplus({\bf 462,\overline{9}})(56)$\\
%
${\bf \overline{305235}}$&=&
$({\bf 11,126})(64)
\oplus({\bf 120,\overline{126}})(44)
\oplus({\bf 1,\overline{1008}})(44)
\oplus({\bf 1,\overline{126}})(44)
\oplus({\bf \overline{594},\overline{84}})(24)
\oplus({\bf \overline{11},\overline{1050}})(24)
\oplus({\bf \overline{11},\overline{84}})(24)
\oplus({\bf \overline{1760},\overline{36}})(4)
\oplus({\bf \overline{55},\overline{720}})(4)
\oplus({\bf \overline{55},\overline{36}})(4)
\oplus({\bf \overline{3465},\overline{9}})(-16)
\oplus({\bf \overline{165},\overline{315}})(-16)
\oplus({\bf \overline{165},\overline{9}})(-16)
\oplus({\bf \overline{4752},1})(-36)
\oplus({\bf \overline{330},80})(-36)
\oplus({\bf \overline{330},1})(-36)
\oplus({\bf \overline{462},9})(-56)$\\
%
${\bf 319200}$&=&
$({\bf 286,\overline{45}})(49)
\oplus({\bf 3080,\overline{9}})(29)
\oplus({\bf 66,\overline{396}})(29)
\oplus({\bf 66,\overline{9}})(29)
\oplus({\bf 18150,1})(9)
\oplus({\bf 715,80})(9)
\oplus({\bf 715,1})(9)
\oplus({\bf 11,1944})(9)
\oplus({\bf 11,80})(9)
\oplus({\bf 11,1})(9)
\oplus({\bf 4235,9})(-11)
\oplus({\bf 120,396})(-11)
\oplus({\bf 120,9})(-11)
\oplus({\bf 1,7020})(-11)
\oplus({\bf 1,396})(-11)
\oplus({\bf 1,9})(-11)
\oplus({\bf \overline{715},45})(-31)
\oplus({\bf \overline{11},1440})(-31)
\oplus({\bf \overline{11},45})(-31)
\oplus({\bf \overline{66},165})(-51)$\\
%
${\bf \overline{319200}}$&=&
$({\bf \overline{286},45})(-49)
\oplus({\bf \overline{3080},9})(-29)
\oplus({\bf \overline{66},396})(-29)
\oplus({\bf \overline{66},9})(-29)
\oplus({\bf \overline{18150},1})(-9)
\oplus({\bf \overline{715},80})(-9)
\oplus({\bf \overline{715},1})(-9)
\oplus({\bf \overline{11},1944})(-9)
\oplus({\bf \overline{11},80})(-9)
\oplus({\bf \overline{11},1})(-9)
\oplus({\bf 4235,\overline{9}})(11)
\oplus({\bf 120,\overline{396}})(11)
\oplus({\bf 120,\overline{9}})(11)
\oplus({\bf 1,\overline{7020}})(11)
\oplus({\bf 1,\overline{396}})(11)
\oplus({\bf 1,\overline{9}})(11)
\oplus({\bf 715,\overline{45}})(31)
\oplus({\bf 11,\overline{1440}})(31)
\oplus({\bf 11,\overline{45}})(31)
\oplus({\bf 66,\overline{165}})(51)$\\
%
${\bf 355300}$&=&
$({\bf 1485,\overline{9}})(47)
\oplus({\bf 15730,1})(27)
\oplus({\bf 440,80})(27)
\oplus({\bf 440,1})(27)
\oplus({\bf 165,80})(27)
\oplus({\bf 165,1})(27)
\oplus({\bf 4719,9})(7)
\oplus({\bf 66,315})(7)
\oplus({\bf 66,9})(7)
\oplus({\bf 1760,9})(7)
\oplus({\bf 55,396})(7)
\oplus({\bf 55,315})(7)
\oplus2({\bf 55,9})(7)
\oplus({\bf 715,36})(-13)
\oplus({\bf 594,45})(-13)
\oplus({\bf 594,36})(-13)
\oplus({\bf 11,2079})(-13)
\oplus({\bf 11,45})(-13)
\oplus({\bf 11,720})(-13)
\oplus2({\bf 11,36})(-13)
\oplus({\bf 120,240})(-33)
\oplus({\bf 120,84})(-33)
\oplus({\bf 1,5346})(-33)
\oplus({\bf 1,240})(-33)
\oplus({\bf 1,84})(-33)
\oplus({\bf \overline{11},630})(-53)$\\
%
${\bf \overline{355300}}$&=&
$({\bf \overline{1485},9})(-47)
\oplus({\bf \overline{15730},1})(-27)
\oplus({\bf \overline{440},80})(-27)
\oplus({\bf \overline{440},1})(-27)
\oplus({\bf \overline{165},80})(-27)
\oplus({\bf \overline{165},1})(-27)
\oplus({\bf \overline{4719},\overline{9}})(-7)
\oplus({\bf \overline{1760},\overline{9}})(-7)
\oplus({\bf \overline{66},\overline{315}})(-7)
\oplus({\bf \overline{66},\overline{9}})(-7)
\oplus({\bf \overline{55},\overline{396}})(-7)
\oplus({\bf \overline{55},\overline{315}})(-7)
\oplus2({\bf \overline{55},\overline{9}})(-7)
\oplus({\bf \overline{715},\overline{36}})(13)
\oplus({\bf \overline{594},\overline{45}})(13)
\oplus({\bf \overline{594},\overline{36}})(13)
\oplus({\bf \overline{11},\overline{2079}})(13)
\oplus({\bf \overline{11},\overline{720}})(13)
\oplus({\bf \overline{11},\overline{45}})(13)
\oplus2({\bf \overline{11},\overline{36}})(13)
\oplus({\bf 120,\overline{240}})(33)
\oplus({\bf 120,\overline{84}})(33)
\oplus({\bf 1,\overline{5346}})(33)
\oplus({\bf 1,\overline{240}})(33)
\oplus({\bf 1,\overline{84}})(33)
\oplus({\bf 11,\overline{630}})(53)$\\
%
${\bf 379050}$&=&
$({\bf \overline{9075},1})(54)
\oplus({\bf 5445,9})(34)
\oplus({\bf 1210,45})(14)
\oplus({\bf 1485,36})(14)
\oplus({\bf 440,240})(-6)
\oplus({\bf 165,84})(-6)
\oplus({\bf 66,540})(-26)
\oplus({\bf 55,630})(-26)
\oplus({\bf 11,\overline{1890}})(-46)
\oplus({\bf 1,\overline{2520}})(-66)$\\
%
${\bf \overline{379050}}$&=&
$({\bf 9075,1})(-54)
\oplus({\bf \overline{5445},\overline{9}})(-34)
\oplus({\bf \overline{1210},\overline{45}})(-14)
\oplus({\bf \overline{1485},\overline{36}})(-14)
\oplus({\bf \overline{440},\overline{240}})(6)
\oplus({\bf \overline{165},\overline{84}})(6)
\oplus({\bf \overline{66},\overline{540}})(26)
\oplus({\bf \overline{55},\overline{630}})(26)
\oplus({\bf \overline{11},1890})(46)
\oplus({\bf 1,2520})(66)$\\
%
${\bf 434700}$&=&
$({\bf 2145,\overline{9}})(47)
\oplus({\bf 22869,1})(27)
\oplus({\bf 286,80})(27)
\oplus({\bf 286,1})(27)
\oplus({\bf 440,80})(27)
\oplus({\bf 440,1})(27)
\oplus({\bf 3080,9})(7)
\oplus({\bf 4719,9})(7)
\oplus({\bf 66,396})(7)
\oplus({\bf 66,315})(7)
\oplus2({\bf 66,9})(7)
\oplus({\bf 55,396})(7)
\oplus({\bf 55,9})(7)
\oplus({\bf 715,45})(-13)
\oplus({\bf 715,36})(-13)
\oplus({\bf 594,45})(-13)
\oplus({\bf 11,1440})(-13)
\oplus({\bf 11,2079})(-13)
\oplus2({\bf 11,45})(-13)
\oplus({\bf 11,36})(-13)
\oplus({\bf 120,165})(-33)
\oplus({\bf 120,240})(-33)
\oplus({\bf 1,8505})(-33)
\oplus({\bf 1,165})(-33)
\oplus({\bf 1,240})(-33)
\oplus({\bf \overline{11},990})(-53)$\\
%
${\bf \overline{434700}}$&=&
$({\bf \overline{2145},9})(-47)
\oplus({\bf \overline{22869},1})(-27)
\oplus({\bf \overline{286},80})(-27)
\oplus({\bf \overline{286},1})(-27)
\oplus({\bf \overline{440},80})(-27)
\oplus({\bf \overline{440},1})(-27)
\oplus({\bf \overline{3080},\overline{9}})(-7)
\oplus({\bf \overline{4719},\overline{9}})(-7)
\oplus({\bf \overline{66},\overline{396}})(-7)
\oplus({\bf \overline{66},\overline{315}})(-7)
\oplus2({\bf \overline{66},\overline{9}})(-7)
\oplus({\bf \overline{55},\overline{396}})(-7)
\oplus({\bf \overline{55},\overline{9}})(-7)
\oplus({\bf \overline{715},\overline{45}})(13)
\oplus({\bf \overline{715},\overline{36}})(13)
\oplus({\bf \overline{594},\overline{45}})(13)
\oplus({\bf \overline{11},\overline{1440}})(13)
\oplus({\bf \overline{11},\overline{2079}})(13)
\oplus2({\bf \overline{11},\overline{45}})(13)
\oplus({\bf \overline{11},\overline{36}})(13)
\oplus({\bf 120,\overline{165}})(33)
\oplus({\bf 120,\overline{240}})(33)
\oplus({\bf 1,\overline{8505}})(33)
\oplus({\bf 1,\overline{165}})(33)
\oplus({\bf 1,\overline{240}})(33)
\oplus({\bf 11,\overline{990}})(53)$\\
%
${\bf 497420}$&=&
$({\bf 440,\overline{36}})(49)
\oplus({\bf 4719,\overline{9}})(29)
\oplus({\bf 66,\overline{315}})(29)
\oplus({\bf 66,\overline{9}})(29)
\oplus({\bf 55,\overline{315}})(29)
\oplus({\bf 55,\overline{9}})(29)
\oplus({\bf 22880,1})(9)
\oplus({\bf 715,80})(9)
\oplus({\bf 715,1})(9)
\oplus({\bf 594,80})(9)
\oplus({\bf 594,1})(9)
\oplus({\bf 11,1540})(9)
\oplus({\bf 11,1215})(9)
\oplus2({\bf 11,80})(9)
\oplus({\bf 11,1})(9)
\oplus({\bf 3510,9})(-11)
\oplus({\bf 2904,9})(-11)
\oplus({\bf 120,396})(-11)
\oplus({\bf 120,315})(-11)
\oplus2({\bf 120,9})(-11)
\oplus({\bf 1,7920})(-11)
\oplus({\bf 1,396})(-11)
\oplus({\bf 1,315})(-11)
\oplus({\bf 1,9})(-11)
\oplus({\bf \overline{594},45})(-31)
\oplus({\bf \overline{594},36})(-31)
\oplus({\bf \overline{11},2079})(-31)
\oplus({\bf \overline{11},45})(-31)
\oplus({\bf \overline{11},36})(-31)
\oplus({\bf \overline{55},240})(-51)$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{440},36})(-49)
\oplus({\bf \overline{4719},9})(-29)
\oplus({\bf \overline{66},315})(-29)
\oplus({\bf \overline{66},9})(-29)
\oplus({\bf \overline{55},315})(-29)
\oplus({\bf \overline{55},9})(-29)
\oplus({\bf \overline{22880},1})(-9)
\oplus({\bf \overline{715},80})(-9)
\oplus({\bf \overline{715},1})(-9)
\oplus({\bf \overline{594},80})(-9)
\oplus({\bf \overline{594},1})(-9)
\oplus({\bf \overline{11},\overline{1540}})(-9)
\oplus({\bf \overline{11},1215})(-9)
\oplus2({\bf \overline{11},80})(-9)
\oplus({\bf \overline{11},1})(-9)
\oplus({\bf \overline{3510},\overline{9}})(11)
\oplus({\bf 2904,\overline{9}})(11)
\oplus({\bf 120,\overline{396}})(11)
\oplus({\bf 120,\overline{315}})(11)
\oplus2({\bf 120,\overline{9}})(11)
\oplus({\bf 1,\overline{7920}})(11)
\oplus({\bf 1,\overline{396}})(11)
\oplus({\bf 1,\overline{315}})(11)
\oplus({\bf 1,\overline{9}})(11)
\oplus({\bf 594,\overline{45}})(31)
\oplus({\bf 594,\overline{36}})(31)
\oplus({\bf 11,\overline{2079}})(31)
\oplus({\bf 11,\overline{45}})(31)
\oplus({\bf 11,\overline{36}})(31)
\oplus({\bf 55,\overline{240}})(51)$\\
%
${\bf 512050}$&=&
$({\bf \overline{15730'},1})(54)
\oplus({\bf 7865,9})(34)
\oplus({\bf 2145,45})(14)
\oplus({\bf 1210,36})(14)
\oplus({\bf 286,165})(-6)
\oplus({\bf 440,240})(-6)
\oplus({\bf 66,990})(-26)
\oplus({\bf 55,540})(-26)
\oplus({\bf 11,\overline{2970}})(-46)
\oplus({\bf 1,\overline{4950'}})(-66)$\\
%
${\bf \overline{512050}}$&=&
$({\bf 15730',1})(-54)
\oplus({\bf \overline{7865},\overline{9}})(-34)
\oplus({\bf \overline{2145},\overline{45}})(-14)
\oplus({\bf \overline{1210},\overline{36}})(-14)
\oplus({\bf \overline{286},\overline{165}})(6)
\oplus({\bf \overline{440},\overline{240}})(6)
\oplus({\bf \overline{66},\overline{990}})(26)
\oplus({\bf \overline{55},\overline{540}})(26)
\oplus({\bf \overline{11},2970})(46)
\oplus({\bf 1,4950'})(66)$\\
%
${\bf 550620}$&=&
$({\bf \overline{66},240})(-51)
\oplus({\bf \overline{715},45})(-31)
\oplus({\bf \overline{715},36})(-31)
\oplus({\bf \overline{11},2079})(-31)
\oplus({\bf \overline{11},45})(-31)
\oplus({\bf \overline{11},36})(-31)
\oplus({\bf 4235,9})(-11)
\oplus({\bf \overline{3510},9})(-11)
\oplus({\bf 120,396})(-11)
\oplus({\bf 120,315})(-11)
\oplus2({\bf 120,9})(-11)
\oplus({\bf 1,10080})(-11)
\oplus({\bf 1,396})(-11)
\oplus({\bf 1,315})(-11)
\oplus({\bf 1,9})(-11)
\oplus({\bf 27720,1})(9)
\oplus({\bf 715,80})(9)
\oplus({\bf 715,1})(9)
\oplus({\bf 594,80})(9)
\oplus({\bf 594,1})(9)
\oplus({\bf 11,1944})(9)
\oplus({\bf 11,\overline{1540}})(9)
\oplus2({\bf 11,80})(9)
\oplus({\bf 11,1})(9)
\oplus({\bf 4719,\overline{9}})(29)
\oplus({\bf 66,\overline{396}})(29)
\oplus({\bf 66,\overline{9}})(29)
\oplus({\bf 55,\overline{396}})(29)
\oplus({\bf 55,\overline{9}})(29)
\oplus({\bf 440,\overline{45}})(49)$\\
%
${\bf \overline{550620}}$&=&
$({\bf 66,\overline{240}})(51)
\oplus({\bf 715,\overline{45}})(31)
\oplus({\bf 715,\overline{36}})(31)
\oplus({\bf 11,\overline{2079}})(31)
\oplus({\bf 11,\overline{45}})(31)
\oplus({\bf 11,\overline{36}})(31)
\oplus({\bf 4235,\overline{9}})(11)
\oplus({\bf 3510,\overline{9}})(11)
\oplus({\bf 120,\overline{396}})(11)
\oplus({\bf 120,\overline{315}})(11)
\oplus2({\bf 120,\overline{9}})(11)
\oplus({\bf 1,\overline{10080}})(11)
\oplus({\bf 1,\overline{396}})(11)
\oplus({\bf 1,\overline{315}})(11)
\oplus({\bf 1,\overline{9}})(11)
\oplus({\bf \overline{27720},1})(-9)
\oplus({\bf \overline{715},80})(-9)
\oplus({\bf \overline{715},1})(-9)
\oplus({\bf \overline{594},80})(-9)
\oplus({\bf \overline{594},1})(-9)
\oplus({\bf \overline{11},1944})(-9)
\oplus({\bf \overline{11},1540})(-9)
\oplus2({\bf \overline{11},80})(-9)
\oplus({\bf \overline{11},1})(-9)
\oplus({\bf \overline{4719},9})(-29)
\oplus({\bf \overline{66},396})(-29)
\oplus({\bf \overline{66},9})(-29)
\oplus({\bf \overline{55},396})(-29)
\oplus({\bf \overline{55},9})(-29)
\oplus({\bf \overline{440},45})(-49)$\\
%
${\bf 610470}$&=&
$({\bf \overline{13068},1})(54)
\oplus({\bf 5445,9})(34)
\oplus({\bf 3168,9})(34)
\oplus({\bf 1210,36})(14)
\oplus({\bf 1485,45})(14)
\oplus({\bf 1485,36})(14)
\oplus({\bf 330,36})(14)
\oplus({\bf 440,240})(-6)
\oplus({\bf 440,84})(-6)
\oplus({\bf 165,240})(-6)
\oplus({\bf 165,84})(-6)
\oplus({\bf 66,630})(-26)
\oplus({\bf 55,540})(-26)
\oplus({\bf 55,630})(-26)
\oplus({\bf 55,126})(-26)
\oplus({\bf 11,\overline{1890}})(-46)
\oplus({\bf 11,\overline{1008}})(-46)
\oplus({\bf 1,\overline{3402}})(-66)$\\
%
${\bf \overline{610470}}$&=&
$({\bf 13068,1})(-54)
\oplus({\bf \overline{5445},\overline{9}})(-34)
\oplus({\bf \overline{3168},\overline{9}})(-34)
\oplus({\bf \overline{1210},\overline{36}})(-14)
\oplus({\bf \overline{1485},\overline{45}})(-14)
\oplus({\bf \overline{1485},\overline{36}})(-14)
\oplus({\bf \overline{330},\overline{36}})(-14)
\oplus({\bf \overline{440},\overline{240}})(6)
\oplus({\bf \overline{440},\overline{84}})(6)
\oplus({\bf \overline{165},\overline{240}})(6)
\oplus({\bf \overline{165},\overline{84}})(6)
\oplus({\bf \overline{66},\overline{630}})(26)
\oplus({\bf \overline{55},\overline{540}})(26)
\oplus({\bf \overline{55},\overline{630}})(26)
\oplus({\bf \overline{55},\overline{126}})(26)
\oplus({\bf \overline{11},1890})(46)
\oplus({\bf \overline{11},1008})(46)
\oplus({\bf 1,3402})(66)$\\
%
${\bf 657800}$&=&
$({\bf \overline{19448},1})(63)
\oplus({\bf \overline{8008'},9})(43)
\oplus({\bf 3003,45})(23)
\oplus({\bf 1001,165})(3)
\oplus({\bf 286,495})(-17)
\oplus({\bf 66,\overline{1287}})(-37)
\oplus({\bf 11,\overline{3003}})(-57)
\oplus({\bf 1,\overline{6435}})(-77)$\\
%
${\bf \overline{657800}}$&=&
$({\bf 19448,1})(-63)
\oplus({\bf 8008',\overline{9}})(-43)
\oplus({\bf \overline{3003},\overline{45}})(-23)
\oplus({\bf \overline{1001},\overline{165}})(-3)
\oplus({\bf \overline{286},\overline{495}})(17)
\oplus({\bf \overline{66},1287})(37)
\oplus({\bf \overline{11},3003})(57)
\oplus({\bf 1,6435})(77)$\\
%
${\bf 672980}$&=&
$({\bf \overline{25025},1})(54)
\oplus({\bf 3003,9})(34)
\oplus({\bf 8008,9})(34)
\oplus({\bf 1001,45})(14)
\oplus({\bf 1001,36})(14)
\oplus({\bf 2145,45})(14)
\oplus({\bf 286,165})(-6)
\oplus({\bf 286,240})(-6)
\oplus({\bf 440,165})(-6)
\oplus({\bf 66,495})(-26)
\oplus({\bf 66,990})(-26)
\oplus({\bf 55,495})(-26)
\oplus({\bf 11,\overline{1287}})(-46)
\oplus({\bf 11,\overline{3168}})(-46)
\oplus({\bf 1,\overline{8580}})(-66)$\\
%
${\bf \overline{672980}}$&=&
$({\bf 25025,1})(-54)
\oplus({\bf \overline{3003},\overline{9}})(-34)
\oplus({\bf \overline{8008},\overline{9}})(-34)
\oplus({\bf \overline{1001},\overline{45}})(-14)
\oplus({\bf \overline{1001},\overline{36}})(-14)
\oplus({\bf \overline{2145},\overline{45}})(-14)
\oplus({\bf \overline{286},\overline{165}})(6)
\oplus({\bf \overline{286},\overline{240}})(6)
\oplus({\bf \overline{440},\overline{165}})(6)
\oplus({\bf \overline{66},\overline{495}})(26)
\oplus({\bf \overline{66},\overline{990}})(26)
\oplus({\bf \overline{55},\overline{495}})(26)
\oplus({\bf \overline{11},1287})(46)
\oplus({\bf \overline{11},3168})(46)
\oplus({\bf 1,8580})(66)$\\
%
${\bf 697680}$&=&
$({\bf \overline{4752},1})(63)
\oplus({\bf \overline{4620},9})(43)
\oplus({\bf \overline{462},9})(43)
\oplus({\bf 3168,36})(23)
\oplus({\bf 462,45})(23)
\oplus({\bf 462,36})(23)
\oplus({\bf 1485,84})(3)
\oplus({\bf 330,240})(3)
\oplus({\bf 330,84})(3)
\oplus({\bf 440,126})(-17)
\oplus({\bf 165,630})(-17)
\oplus({\bf 165,126})(-17)
\oplus({\bf 66,\overline{126}})(-37)
\oplus({\bf 55,\overline{1008}})(-37)
\oplus({\bf 55,\overline{126}})(-37)
\oplus({\bf 11,\overline{1050}})(-57)
\oplus({\bf 11,\overline{84}})(-57)
\oplus({\bf 1,\overline{720}})(-77)$\\
%
${\bf \overline{697680}}$&=&
$({\bf 4752,1})(-63)
\oplus({\bf 4620,\overline{9}})(-43)
\oplus({\bf 462,\overline{9}})(-43)
\oplus({\bf \overline{3168},\overline{36}})(-23)
\oplus({\bf \overline{462},\overline{45}})(-23)
\oplus({\bf \overline{462},\overline{36}})(-23)
\oplus({\bf \overline{1485},\overline{84}})(-3)
\oplus({\bf \overline{330},\overline{240}})(-3)
\oplus({\bf \overline{330},\overline{84}})(-3)
\oplus({\bf \overline{440},\overline{126}})(17)
\oplus({\bf \overline{165},\overline{630}})(17)
\oplus({\bf \overline{165},\overline{126}})(17)
\oplus({\bf \overline{66},126})(37)
\oplus({\bf \overline{55},1008})(37)
\oplus({\bf \overline{55},126})(37)
\oplus({\bf \overline{11},1050})(57)
\oplus({\bf \overline{11},84})(57)
\oplus({\bf 1,720})(77)$\\
%
${\bf 746130}$&=&
$({\bf \overline{17160},1})(54)
\oplus({\bf 7722,9})(34)
\oplus({\bf 3168,9})(34)
\oplus({\bf 2145,36})(14)
\oplus({\bf 1485,45})(14)
\oplus({\bf 1485,36})(14)
\oplus({\bf 330,45})(14)
\oplus({\bf 286,84})(-6)
\oplus({\bf 440,240})(-6)
\oplus({\bf 440,84})(-6)
\oplus({\bf 165,165})(-6)
\oplus({\bf 165,240})(-6)
\oplus({\bf 66,630})(-26)
\oplus({\bf 66,126})(-26)
\oplus({\bf 55,990})(-26)
\oplus({\bf 55,630})(-26)
\oplus({\bf 11,\overline{2772}})(-46)
\oplus({\bf 11,\overline{1008}})(-46)
\oplus({\bf 1,\overline{4620'}})(-66)$\\
%
${\bf \overline{746130}}$&=&
$({\bf 17160,1})(-54)
\oplus({\bf \overline{7722},\overline{9}})(-34)
\oplus({\bf \overline{3168},\overline{9}})(-34)
\oplus({\bf \overline{2145},\overline{36}})(-14)
\oplus({\bf \overline{1485},\overline{45}})(-14)
\oplus({\bf \overline{1485},\overline{36}})(-14)
\oplus({\bf \overline{330},\overline{45}})(-14)
\oplus({\bf \overline{286},\overline{84}})(6)
\oplus({\bf \overline{440},\overline{240}})(6)
\oplus({\bf \overline{440},\overline{84}})(6)
\oplus({\bf \overline{165},\overline{165}})(6)
\oplus({\bf \overline{165},\overline{240}})(6)
\oplus({\bf \overline{66},\overline{630}})(26)
\oplus({\bf \overline{66},\overline{126}})(26)
\oplus({\bf \overline{55},\overline{990}})(26)
\oplus({\bf \overline{55},\overline{630}})(26)
\oplus({\bf \overline{11},2772})(46)
\oplus({\bf \overline{11},1008})(46)
\oplus({\bf 1,4620'})(66)$\\
%
${\bf 759696}$&=&
$({\bf \overline{11},\overline{84}})(-75)
\oplus({\bf 120,\overline{126}})(-55)
\oplus({\bf 1,\overline{630}})(-55)
\oplus({\bf 1,\overline{126}})(-55)
\oplus({\bf 594,126})(-35)
\oplus({\bf 11,1008})(-35)
\oplus({\bf 11,126})(-35)
\oplus({\bf 1760,84})(-15)
\oplus({\bf 55,1050})(-15)
\oplus({\bf 55,84})(-15)
\oplus({\bf 3465,36})(5)
\oplus({\bf 165,720})(5)
\oplus({\bf 165,36})(5)
\oplus({\bf 4752,9})(25)
\oplus({\bf 330,315})(25)
\oplus({\bf 330,9})(25)
\oplus({\bf 4620,1})(45)
\oplus({\bf 462,80})(45)
\oplus({\bf 462,1})(45)
\oplus({\bf \overline{462},\overline{9}})(65)$\\
%
${\bf \overline{759696}}$&=&
$({\bf 11,84})(75)
\oplus({\bf 120,126})(55)
\oplus({\bf 1,630})(55)
\oplus({\bf 1,126})(55)
\oplus({\bf \overline{594},\overline{126}})(35)
\oplus({\bf \overline{11},\overline{1008}})(35)
\oplus({\bf \overline{11},\overline{126}})(35)
\oplus({\bf \overline{1760},\overline{84}})(15)
\oplus({\bf \overline{55},\overline{1050}})(15)
\oplus({\bf \overline{55},\overline{84}})(15)
\oplus({\bf \overline{3465},\overline{36}})(-5)
\oplus({\bf \overline{165},\overline{720}})(-5)
\oplus({\bf \overline{165},\overline{36}})(-5)
\oplus({\bf \overline{4752},\overline{9}})(-25)
\oplus({\bf \overline{330},\overline{315}})(-25)
\oplus({\bf \overline{330},\overline{9}})(-25)
\oplus({\bf \overline{4620},1})(-45)
\oplus({\bf \overline{462},80})(-45)
\oplus({\bf \overline{462},1})(-45)
\oplus({\bf 462,9})(-65)$\\
%
${\bf 841225}$&=&
$({\bf 3003,\overline{9}})(56)
\oplus({\bf 32032,1})(36)
\oplus({\bf 1001,80})(36)
\oplus({\bf 1001,1})(36)
\oplus({\bf 10725,9})(16)
\oplus({\bf 286,396})(16)
\oplus({\bf 286,9})(16)
\oplus({\bf 3080,45})(-4)
\oplus({\bf 66,1440})(-4)
\oplus({\bf 66,45})(-4)
\oplus({\bf 715,165})(-24)
\oplus({\bf 11,4290})(-24)
\oplus({\bf 11,165})(-24)
\oplus({\bf 120,495})(-44)
\oplus({\bf 1,11088'})(-44)
\oplus({\bf 1,495})(-44)
\oplus({\bf \overline{11},\overline{1287}})(-64)$\\
%
${\bf \overline{841225}}$&=&
$({\bf \overline{3003},9})(-56)
\oplus({\bf \overline{32032},1})(-36)
\oplus({\bf \overline{1001},80})(-36)
\oplus({\bf \overline{1001},1})(-36)
\oplus({\bf \overline{10725},\overline{9}})(-16)
\oplus({\bf \overline{286},\overline{396}})(-16)
\oplus({\bf \overline{286},\overline{9}})(-16)
\oplus({\bf \overline{3080},\overline{45}})(4)
\oplus({\bf \overline{66},\overline{1440}})(4)
\oplus({\bf \overline{66},\overline{45}})(4)
\oplus({\bf \overline{715},\overline{165}})(24)
\oplus({\bf \overline{11},\overline{4290}})(24)
\oplus({\bf \overline{11},\overline{165}})(24)
\oplus({\bf 120,\overline{495}})(44)
\oplus({\bf 1,\overline{11088'}})(44)
\oplus({\bf 1,\overline{495}})(44)
\oplus({\bf 11,1287})(64)$\\
%
${\bf 897750}$&=&
$({\bf \overline{55},126})(-62)
\oplus({\bf \overline{594},84})(-42)
\oplus({\bf \overline{11},1050})(-42)
\oplus({\bf \overline{11},84})(-42)
\oplus({\bf 2904,36})(-22)
\oplus({\bf 120,720})(-22)
\oplus({\bf 120,36})(-22)
\oplus({\bf 1,3780})(-22)
\oplus({\bf 1,720})(-22)
\oplus({\bf 1,36})(-22)
\oplus({\bf 8470,9})(-2)
\oplus({\bf 594,315})(-2)
\oplus({\bf 594,9})(-2)
\oplus({\bf 11,2700})(-2)
\oplus({\bf 11,315})(-2)
\oplus({\bf 11,9})(-2)
\oplus({\bf 16335,1})(18)
\oplus({\bf 1760,80})(18)
\oplus({\bf 1760,1})(18)
\oplus({\bf 55,1215})(18)
\oplus({\bf 55,80})(18)
\oplus({\bf 55,1})(18)
\oplus({\bf 3465,\overline{9}})(38)
\oplus({\bf 165,\overline{315}})(38)
\oplus({\bf 165,\overline{9}})(38)
\oplus({\bf 330,\overline{36}})(58)$\\
%
${\bf \overline{897750}}$&=&
$({\bf 55,\overline{126}})(62)
\oplus({\bf 594,\overline{84}})(42)
\oplus({\bf 11,\overline{1050}})(42)
\oplus({\bf 11,\overline{84}})(42)
\oplus({\bf 2904,\overline{36}})(22)
\oplus({\bf 120,\overline{720}})(22)
\oplus({\bf 120,\overline{36}})(22)
\oplus({\bf 1,\overline{3780}})(22)
\oplus({\bf 1,\overline{720}})(22)
\oplus({\bf 1,\overline{36}})(22)
\oplus({\bf \overline{8470},\overline{9}})(2)
\oplus({\bf \overline{594},\overline{315}})(2)
\oplus({\bf \overline{594},\overline{9}})(2)
\oplus({\bf \overline{11},\overline{2700}})(2)
\oplus({\bf \overline{11},\overline{315}})(2)
\oplus({\bf \overline{11},\overline{9}})(2)
\oplus({\bf \overline{16335},1})(-18)
\oplus({\bf \overline{1760},80})(-18)
\oplus({\bf \overline{1760},1})(-18)
\oplus({\bf \overline{55},1215})(-18)
\oplus({\bf \overline{55},80})(-18)
\oplus({\bf \overline{55},1})(-18)
\oplus({\bf \overline{3465},9})(-38)
\oplus({\bf \overline{165},315})(-38)
\oplus({\bf \overline{165},9})(-38)
\oplus({\bf \overline{330},36})(-58)$\\
%
${\bf 994840}$&=&
$({\bf \overline{66},126})(-62)
\oplus({\bf \overline{715},84})(-42)
\oplus({\bf \overline{11},1050})(-42)
\oplus({\bf \overline{11},84})(-42)
\oplus({\bf \overline{3510},36})(-22)
\oplus({\bf 120,720})(-22)
\oplus({\bf 120,36})(-22)
\oplus({\bf 1,4950})(-22)
\oplus({\bf 1,720})(-22)
\oplus({\bf 10296,9})(-2)
\oplus({\bf 594,315})(-2)
\oplus({\bf 594,9})(-2)
\oplus({\bf 11,3465})(-2)
\oplus({\bf 11,315})(-2)
\oplus({\bf 20020,1})(18)
\oplus({\bf 1760,80})(18)
\oplus({\bf 1760,1})(18)
\oplus({\bf 55,\overline{1540}})(18)
\oplus({\bf 55,80})(18)
\oplus({\bf 3465,\overline{9}})(38)
\oplus({\bf 165,\overline{396}})(38)
\oplus({\bf 165,\overline{9}})(38)
\oplus({\bf 330,\overline{45}})(58)$\\
%
${\bf \overline{994840}}$&=&
$({\bf 66,\overline{126}})(62)
\oplus({\bf 715,\overline{84}})(42)
\oplus({\bf 11,\overline{1050}})(42)
\oplus({\bf 11,\overline{84}})(42)
\oplus({\bf 3510,\overline{36}})(22)
\oplus({\bf 120,\overline{720}})(22)
\oplus({\bf 120,\overline{36}})(22)
\oplus({\bf 1,\overline{4950}})(22)
\oplus({\bf 1,\overline{720}})(22)
\oplus({\bf \overline{10296},\overline{9}})(2)
\oplus({\bf \overline{594},\overline{315}})(2)
\oplus({\bf \overline{594},\overline{9}})(2)
\oplus({\bf \overline{11},\overline{3465}})(2)
\oplus({\bf \overline{11},\overline{315}})(2)
\oplus({\bf \overline{20020},1})(-18)
\oplus({\bf \overline{1760},80})(-18)
\oplus({\bf \overline{1760},1})(-18)
\oplus({\bf \overline{55},1540})(-18)
\oplus({\bf \overline{55},80})(-18)
\oplus({\bf \overline{3465},9})(-38)
\oplus({\bf \overline{165},396})(-38)
\oplus({\bf \overline{165},9})(-38)
\oplus({\bf \overline{330},45})(-58)$\\
%
${\bf 1009470}$&=&
$({\bf \overline{30030},1})(54)
\oplus({\bf 8008,9})(34)
\oplus({\bf 7722,9})(34)
\oplus({\bf 1001,36})(14)
\oplus({\bf 2145,45})(14)
\oplus({\bf 2145,36})(14)
\oplus({\bf 1485,45})(14)
\oplus({\bf 286,240})(-6)
\oplus({\bf 286,84})(-6)
\oplus({\bf 440,165})(-6)
\oplus({\bf 440,240})(-6)
\oplus({\bf 165,165})(-6)
\oplus({\bf 66,990})(-26)
\oplus({\bf 66,630})(-26)
\oplus({\bf 55,495})(-26)
\oplus({\bf 55,990})(-26)
\oplus({\bf 11,\overline{3168}})(-46)
\oplus({\bf 11,\overline{2772}})(-46)
\oplus({\bf 1,\overline{9240}})(-66)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf 30030,1})(-54)
\oplus({\bf \overline{8008},\overline{9}})(-34)
\oplus({\bf \overline{7722},\overline{9}})(-34)
\oplus({\bf \overline{1001},\overline{36}})(-14)
\oplus({\bf \overline{2145},\overline{45}})(-14)
\oplus({\bf \overline{2145},\overline{36}})(-14)
\oplus({\bf \overline{1485},\overline{45}})(-14)
\oplus({\bf \overline{286},\overline{240}})(6)
\oplus({\bf \overline{286},\overline{84}})(6)
\oplus({\bf \overline{440},\overline{165}})(6)
\oplus({\bf \overline{440},\overline{240}})(6)
\oplus({\bf \overline{165},\overline{165}})(6)
\oplus({\bf \overline{66},\overline{990}})(26)
\oplus({\bf \overline{66},\overline{630}})(26)
\oplus({\bf \overline{55},\overline{495}})(26)
\oplus({\bf \overline{55},\overline{990}})(26)
\oplus({\bf \overline{11},3168})(46)
\oplus({\bf \overline{11},2772})(46)
\oplus({\bf 1,9240})(66)$\\
%
${\bf 1009470'}$&=&
$({\bf \overline{33033'},1})(54)
\oplus({\bf 8008,9})(34)
\oplus({\bf 7865,9})(34)
\oplus({\bf 1001,45})(14)
\oplus({\bf 2145,45})(14)
\oplus({\bf 2145,36})(14)
\oplus({\bf 1210,45})(14)
\oplus({\bf 286,165})(-6)
\oplus({\bf 286,240})(-6)
\oplus({\bf 440,165})(-6)
\oplus({\bf 440,240})(-6)
\oplus({\bf 66,495})(-26)
\oplus({\bf 66,990})(-26)
\oplus({\bf 66,540})(-26)
\oplus({\bf 55,990})(-26)
\oplus({\bf 11,\overline{3168}})(-46)
\oplus({\bf 11,\overline{2970}})(-46)
\oplus({\bf 1,\overline{10692}})(-66)$\\
%
${\bf \overline{1009470'}}$&=&
$({\bf 33033',1})(-54)
\oplus({\bf \overline{8008},\overline{9}})(-34)
\oplus({\bf \overline{7865},\overline{9}})(-34)
\oplus({\bf \overline{1001},\overline{45}})(-14)
\oplus({\bf \overline{2145},\overline{45}})(-14)
\oplus({\bf \overline{2145},\overline{36}})(-14)
\oplus({\bf \overline{1210},\overline{45}})(-14)
\oplus({\bf \overline{286},\overline{165}})(6)
\oplus({\bf \overline{286},\overline{240}})(6)
\oplus({\bf \overline{440},\overline{165}})(6)
\oplus({\bf \overline{440},\overline{240}})(6)
\oplus({\bf \overline{66},\overline{495}})(26)
\oplus({\bf \overline{66},\overline{990}})(26)
\oplus({\bf \overline{66},\overline{540}})(26)
\oplus({\bf \overline{55},\overline{990}})(26)
\oplus({\bf \overline{11},3168})(46)
\oplus({\bf \overline{11},2970})(46)
\oplus({\bf 1,10692})(66)$\\
%
${\bf 1263500}$&=&
$({\bf 165,\overline{84}})(60)
\oplus({\bf 1760,\overline{36}})(40)
\oplus({\bf 55,\overline{720}})(40)
\oplus({\bf 55,\overline{36}})(40)
\oplus({\bf 8470,\overline{9}})(20)
\oplus({\bf 594,\overline{315}})(20)
\oplus({\bf 594,\overline{9}})(20)
\oplus({\bf 11,\overline{2700}})(20)
\oplus({\bf 11,\overline{315}})(20)
\oplus({\bf 11,\overline{9}})(20)
\oplus({\bf 24200,1})(0)
\oplus({\bf 2904,80})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,1215})(0)
\oplus({\bf 120,80})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,5760})(0)
\oplus({\bf 1,1215})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8470},9})(-20)
\oplus({\bf \overline{594},315})(-20)
\oplus({\bf \overline{594},9})(-20)
\oplus({\bf \overline{11},2700})(-20)
\oplus({\bf \overline{11},315})(-20)
\oplus({\bf \overline{11},9})(-20)
\oplus({\bf \overline{1760},36})(-40)
\oplus({\bf \overline{55},720})(-40)
\oplus({\bf \overline{55},36})(-40)
\oplus({\bf \overline{165},84})(-60)$\\
%
${\bf 1404480}$&=&
$({\bf \overline{37752},1})(54)
\oplus({\bf 7865,9})(34)
\oplus({\bf 7722,9})(34)
\oplus({\bf 5445,9})(34)
\oplus({\bf 2145,45})(14)
\oplus({\bf 2145,36})(14)
\oplus({\bf 1210,45})(14)
\oplus({\bf 1210,36})(14)
\oplus({\bf 1485,45})(14)
\oplus({\bf 1485,36})(14)
\oplus({\bf 286,240})(-6)
\oplus({\bf 440,165})(-6)
\oplus2({\bf 440,240})(-6)
\oplus({\bf 440,84})(-6)
\oplus({\bf 165,240})(-6)
\oplus({\bf 66,990})(-26)
\oplus({\bf 66,540})(-26)
\oplus({\bf 66,630})(-26)
\oplus({\bf 55,990})(-26)
\oplus({\bf 55,540})(-26)
\oplus({\bf 55,630})(-26)
\oplus({\bf 11,\overline{2970}})(-46)
\oplus({\bf 11,\overline{2772}})(-46)
\oplus({\bf 11,\overline{1890}})(-46)
\oplus({\bf 1,\overline{11088}})(-66)$\\
%
${\bf \overline{1404480}}$&=&
$({\bf 37752,1})(-54)
\oplus({\bf \overline{7865},\overline{9}})(-34)
\oplus({\bf \overline{7722},\overline{9}})(-34)
\oplus({\bf \overline{5445},\overline{9}})(-34)
\oplus({\bf \overline{2145},\overline{45}})(-14)
\oplus({\bf \overline{2145},\overline{36}})(-14)
\oplus({\bf \overline{1210},\overline{45}})(-14)
\oplus({\bf \overline{1210},\overline{36}})(-14)
\oplus({\bf \overline{1485},\overline{45}})(-14)
\oplus({\bf \overline{1485},\overline{36}})(-14)
\oplus({\bf \overline{286},\overline{240}})(6)
\oplus({\bf \overline{440},\overline{165}})(6)
\oplus2({\bf \overline{440},\overline{240}})(6)
\oplus({\bf \overline{440},\overline{84}})(6)
\oplus({\bf \overline{165},\overline{240}})(6)
\oplus({\bf \overline{66},\overline{990}})(26)
\oplus({\bf \overline{66},\overline{540}})(26)
\oplus({\bf \overline{66},\overline{630}})(26)
\oplus({\bf \overline{55},\overline{990}})(26)
\oplus({\bf \overline{55},\overline{540}})(26)
\oplus({\bf \overline{55},\overline{630}})(26)
\oplus({\bf \overline{11},2970})(46)
\oplus({\bf \overline{11},2772})(46)
\oplus({\bf \overline{11},1890})(46)
\oplus({\bf 1,11088})(66)$\\
%
${\bf 1424430}$&=&
$({\bf \overline{3465},1})(72)
\oplus({\bf \overline{4752},9})(52)
\oplus({\bf \overline{330},9})(52)
\oplus({\bf \overline{4620},36})(32)
\oplus({\bf \overline{462},45})(32)
\oplus({\bf \overline{462},36})(32)
\oplus({\bf 3168,84})(12)
\oplus({\bf 462,240})(12)
\oplus({\bf 462,84})(12)
\oplus({\bf 1485,126})(-8)
\oplus({\bf 330,630})(-8)
\oplus({\bf 330,126})(-8)
\oplus({\bf 440,\overline{126}})(-28)
\oplus({\bf 165,\overline{1008}})(-28)
\oplus({\bf 165,\overline{126}})(-28)
\oplus({\bf 66,\overline{84}})(-48)
\oplus({\bf 55,\overline{1050}})(-48)
\oplus({\bf 55,\overline{84}})(-48)
\oplus({\bf 11,\overline{720}})(-68)
\oplus({\bf 11,\overline{36}})(-68)
\oplus({\bf 1,\overline{315}})(-88)$\\
%
${\bf \overline{1424430}}$&=&
$({\bf 3465,1})(-72)
\oplus({\bf 4752,\overline{9}})(-52)
\oplus({\bf 330,\overline{9}})(-52)
\oplus({\bf 4620,\overline{36}})(-32)
\oplus({\bf 462,\overline{45}})(-32)
\oplus({\bf 462,\overline{36}})(-32)
\oplus({\bf \overline{3168},\overline{84}})(-12)
\oplus({\bf \overline{462},\overline{240}})(-12)
\oplus({\bf \overline{462},\overline{84}})(-12)
\oplus({\bf \overline{1485},\overline{126}})(8)
\oplus({\bf \overline{330},\overline{630}})(8)
\oplus({\bf \overline{330},\overline{126}})(8)
\oplus({\bf \overline{440},126})(28)
\oplus({\bf \overline{165},1008})(28)
\oplus({\bf \overline{165},126})(28)
\oplus({\bf \overline{66},84})(48)
\oplus({\bf \overline{55},1050})(48)
\oplus({\bf \overline{55},84})(48)
\oplus({\bf \overline{11},720})(68)
\oplus({\bf \overline{11},36})(68)
\oplus({\bf 1,315})(88)$\\
%
${\bf 1511640}$&=&
$({\bf \overline{11},\overline{36}})(-86)
\oplus({\bf 120,\overline{84}})(-66)
\oplus({\bf 1,\overline{240}})(-66)
\oplus({\bf 1,\overline{84}})(-66)
\oplus({\bf 594,\overline{126}})(-46)
\oplus({\bf 11,\overline{630}})(-46)
\oplus({\bf 11,\overline{126}})(-46)
\oplus({\bf 1760,126})(-26)
\oplus({\bf 55,1008})(-26)
\oplus({\bf 55,126})(-26)
\oplus({\bf 3465,84})(-6)
\oplus({\bf 165,1050})(-6)
\oplus({\bf 165,84})(-6)
\oplus({\bf 4752,36})(14)
\oplus({\bf 330,720})(14)
\oplus({\bf 330,36})(14)
\oplus({\bf 4620,9})(34)
\oplus({\bf 462,315})(34)
\oplus({\bf 462,9})(34)
\oplus({\bf \overline{3168},1})(54)
\oplus({\bf \overline{462},80})(54)
\oplus({\bf \overline{462},1})(54)
\oplus({\bf \overline{330},\overline{9}})(74)$\\
%
${\bf \overline{1511640}}$&=&
$({\bf 11,36})(86)
\oplus({\bf 120,84})(66)
\oplus({\bf 1,240})(66)
\oplus({\bf 1,84})(66)
\oplus({\bf \overline{594},126})(46)
\oplus({\bf \overline{11},630})(46)
\oplus({\bf \overline{11},126})(46)
\oplus({\bf \overline{1760},\overline{126}})(26)
\oplus({\bf \overline{55},\overline{1008}})(26)
\oplus({\bf \overline{55},\overline{126}})(26)
\oplus({\bf \overline{3465},\overline{84}})(6)
\oplus({\bf \overline{165},\overline{1050}})(6)
\oplus({\bf \overline{165},\overline{84}})(6)
\oplus({\bf \overline{4752},\overline{36}})(-14)
\oplus({\bf \overline{330},\overline{720}})(-14)
\oplus({\bf \overline{330},\overline{36}})(-14)
\oplus({\bf \overline{4620},\overline{9}})(-34)
\oplus({\bf \overline{462},\overline{315}})(-34)
\oplus({\bf \overline{462},\overline{9}})(-34)
\oplus({\bf 3168,1})(-54)
\oplus({\bf 462,80})(-54)
\oplus({\bf 462,1})(-54)
\oplus({\bf 330,9})(-74)$\\
%
${\bf 1605120}$&=&
$({\bf 3168,\overline{9}})(56)
\oplus({\bf 33033,1})(36)
\oplus({\bf 1485,80})(36)
\oplus({\bf 1485,1})(36)
\oplus({\bf 330,80})(36)
\oplus({\bf 330,1})(36)
\oplus({\bf 15730,9})(16)
\oplus({\bf 440,315})(16)
\oplus({\bf 440,9})(16)
\oplus({\bf 3465,9})(16)
\oplus({\bf 165,396})(16)
\oplus({\bf 165,315})(16)
\oplus2({\bf 165,9})(16)
\oplus({\bf 4719,36})(-4)
\oplus({\bf 66,720})(-4)
\oplus({\bf 66,36})(-4)
\oplus({\bf 1760,45})(-4)
\oplus({\bf 1760,36})(-4)
\oplus({\bf 55,2079})(-4)
\oplus({\bf 55,45})(-4)
\oplus({\bf 55,720})(-4)
\oplus2({\bf 55,36})(-4)
\oplus({\bf 715,84})(-24)
\oplus({\bf 594,240})(-24)
\oplus({\bf 594,84})(-24)
\oplus({\bf 11,5346})(-24)
\oplus({\bf 11,240})(-24)
\oplus({\bf 11,1050})(-24)
\oplus2({\bf 11,84})(-24)
\oplus({\bf 120,630})(-44)
\oplus({\bf 120,126})(-44)
\oplus({\bf 1,8316})(-44)
\oplus({\bf 1,630})(-44)
\oplus({\bf 1,126})(-44)
\oplus({\bf \overline{11},\overline{1008}})(-64)$\\
%
${\bf \overline{1605120}}$&=&
$({\bf \overline{3168},9})(-56)
\oplus({\bf \overline{33033},1})(-36)
\oplus({\bf \overline{1485},80})(-36)
\oplus({\bf \overline{1485},1})(-36)
\oplus({\bf \overline{330},80})(-36)
\oplus({\bf \overline{330},1})(-36)
\oplus({\bf \overline{15730},\overline{9}})(-16)
\oplus({\bf \overline{3465},\overline{9}})(-16)
\oplus({\bf \overline{440},\overline{315}})(-16)
\oplus({\bf \overline{440},\overline{9}})(-16)
\oplus({\bf \overline{165},\overline{396}})(-16)
\oplus({\bf \overline{165},\overline{315}})(-16)
\oplus2({\bf \overline{165},\overline{9}})(-16)
\oplus({\bf \overline{4719},\overline{36}})(4)
\oplus({\bf \overline{1760},\overline{45}})(4)
\oplus({\bf \overline{1760},\overline{36}})(4)
\oplus({\bf \overline{66},\overline{720}})(4)
\oplus({\bf \overline{66},\overline{36}})(4)
\oplus({\bf \overline{55},\overline{2079}})(4)
\oplus({\bf \overline{55},\overline{720}})(4)
\oplus({\bf \overline{55},\overline{45}})(4)
\oplus2({\bf \overline{55},\overline{36}})(4)
\oplus({\bf \overline{715},\overline{84}})(24)
\oplus({\bf \overline{594},\overline{240}})(24)
\oplus({\bf \overline{594},\overline{84}})(24)
\oplus({\bf \overline{11},\overline{5346}})(24)
\oplus({\bf \overline{11},\overline{1050}})(24)
\oplus({\bf \overline{11},\overline{240}})(24)
\oplus2({\bf \overline{11},\overline{84}})(24)
\oplus({\bf 120,\overline{630}})(44)
\oplus({\bf 120,\overline{126}})(44)
\oplus({\bf 1,\overline{8316}})(44)
\oplus({\bf 1,\overline{630}})(44)
\oplus({\bf 1,\overline{126}})(44)
\oplus({\bf 11,1008})(64)$\\
%
${\bf 1651860}$&=&
$({\bf 1001,\overline{36}})(58)
\oplus({\bf 10725,\overline{9}})(38)
\oplus({\bf 286,\overline{315}})(38)
\oplus({\bf 286,\overline{9}})(38)
\oplus({\bf 51975,1})(18)
\oplus({\bf 3080,80})(18)
\oplus({\bf 3080,1})(18)
\oplus({\bf 66,1540})(18)
\oplus({\bf 66,80})(18)
\oplus({\bf 15015,9})(-2)
\oplus({\bf 715,396})(-2)
\oplus({\bf 715,9})(-2)
\oplus({\bf 11,5544})(-2)
\oplus({\bf 11,396})(-2)
\oplus({\bf 3510,45})(-22)
\oplus({\bf 120,1440})(-22)
\oplus({\bf 120,45})(-22)
\oplus({\bf 1,16380})(-22)
\oplus({\bf 1,1440})(-22)
\oplus({\bf \overline{594},165})(-42)
\oplus({\bf \overline{11},4290})(-42)
\oplus({\bf \overline{11},165})(-42)
\oplus({\bf \overline{55},495})(-62)$\\
%
${\bf \overline{1651860}}$&=&
$({\bf \overline{1001},36})(-58)
\oplus({\bf \overline{10725},9})(-38)
\oplus({\bf \overline{286},315})(-38)
\oplus({\bf \overline{286},9})(-38)
\oplus({\bf \overline{51975},1})(-18)
\oplus({\bf \overline{3080},80})(-18)
\oplus({\bf \overline{3080},1})(-18)
\oplus({\bf \overline{66},\overline{1540}})(-18)
\oplus({\bf \overline{66},80})(-18)
\oplus({\bf \overline{15015},\overline{9}})(2)
\oplus({\bf \overline{715},\overline{396}})(2)
\oplus({\bf \overline{715},\overline{9}})(2)
\oplus({\bf \overline{11},\overline{5544}})(2)
\oplus({\bf \overline{11},\overline{396}})(2)
\oplus({\bf \overline{3510},\overline{45}})(22)
\oplus({\bf 120,\overline{1440}})(22)
\oplus({\bf 120,\overline{45}})(22)
\oplus({\bf 1,\overline{16380}})(22)
\oplus({\bf 1,\overline{1440}})(22)
\oplus({\bf 594,\overline{165}})(42)
\oplus({\bf 11,\overline{4290}})(42)
\oplus({\bf 11,\overline{165}})(42)
\oplus({\bf 55,\overline{495}})(62)$\\
%
${\bf 1716099}$&=&
$({\bf 286,\overline{84}})(60)
\oplus({\bf 3080,\overline{36}})(40)
\oplus({\bf 66,\overline{720}})(40)
\oplus({\bf 66,\overline{36}})(40)
\oplus({\bf 15015,\overline{9}})(20)
\oplus({\bf 715,\overline{315}})(20)
\oplus({\bf 715,\overline{9}})(20)
\oplus({\bf 11,\overline{3465}})(20)
\oplus({\bf 11,\overline{315}})(20)
\oplus({\bf 43680,1})(0)
\oplus({\bf 3510,80})(0)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,1540})(0)
\oplus({\bf 120,80})(0)
\oplus({\bf 1,12320})(0)
\oplus({\bf 1,1540})(0)
\oplus({\bf \overline{10296},9})(-20)
\oplus({\bf \overline{594},396})(-20)
\oplus({\bf \overline{594},9})(-20)
\oplus({\bf \overline{11},5544})(-20)
\oplus({\bf \overline{11},396})(-20)
\oplus({\bf \overline{1760},45})(-40)
\oplus({\bf \overline{55},1440})(-40)
\oplus({\bf \overline{55},45})(-40)
\oplus({\bf \overline{165},165})(-60)$\\
%
${\bf \overline{1716099}}$&=&
$({\bf \overline{286},84})(-60)
\oplus({\bf \overline{3080},36})(-40)
\oplus({\bf \overline{66},720})(-40)
\oplus({\bf \overline{66},36})(-40)
\oplus({\bf \overline{15015},9})(-20)
\oplus({\bf \overline{715},315})(-20)
\oplus({\bf \overline{715},9})(-20)
\oplus({\bf \overline{11},3465})(-20)
\oplus({\bf \overline{11},315})(-20)
\oplus({\bf \overline{43680},1})(0)
\oplus({\bf \overline{3510},80})(0)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,\overline{1540}})(0)
\oplus({\bf 120,80})(0)
\oplus({\bf 1,\overline{12320}})(0)
\oplus({\bf 1,\overline{1540}})(0)
\oplus({\bf 10296,\overline{9}})(20)
\oplus({\bf 594,\overline{396}})(20)
\oplus({\bf 594,\overline{9}})(20)
\oplus({\bf 11,\overline{5544}})(20)
\oplus({\bf 11,\overline{396}})(20)
\oplus({\bf 1760,\overline{45}})(40)
\oplus({\bf 55,\overline{1440}})(40)
\oplus({\bf 55,\overline{45}})(40)
\oplus({\bf 165,\overline{165}})(60)$\\
%
${\bf 1828750}$&=&
$({\bf 1001,\overline{45}})(58)
\oplus({\bf 10725,\overline{9}})(38)
\oplus({\bf 286,\overline{396}})(38)
\oplus({\bf 286,\overline{9}})(38)
\oplus({\bf 62920,1})(18)
\oplus({\bf 3080,80})(18)
\oplus({\bf 3080,1})(18)
\oplus({\bf 66,1944})(18)
\oplus({\bf 66,80})(18)
\oplus({\bf 66,1})(18)
\oplus({\bf 18150,9})(-2)
\oplus({\bf 715,396})(-2)
\oplus({\bf 715,9})(-2)
\oplus({\bf 11,7020})(-2)
\oplus({\bf 11,396})(-2)
\oplus({\bf 11,9})(-2)
\oplus({\bf 4235,45})(-22)
\oplus({\bf 120,1440})(-22)
\oplus({\bf 120,45})(-22)
\oplus({\bf 1,20790'''})(-22)
\oplus({\bf 1,1440})(-22)
\oplus({\bf 1,45})(-22)
\oplus({\bf \overline{715},165})(-42)
\oplus({\bf \overline{11},4290})(-42)
\oplus({\bf \overline{11},165})(-42)
\oplus({\bf \overline{66},495})(-62)$\\
%
${\bf \overline{1828750}}$&=&
$({\bf \overline{1001},45})(-58)
\oplus({\bf \overline{10725},9})(-38)
\oplus({\bf \overline{286},396})(-38)
\oplus({\bf \overline{286},9})(-38)
\oplus({\bf \overline{62920},1})(-18)
\oplus({\bf \overline{3080},80})(-18)
\oplus({\bf \overline{3080},1})(-18)
\oplus({\bf \overline{66},1944})(-18)
\oplus({\bf \overline{66},80})(-18)
\oplus({\bf \overline{66},1})(-18)
\oplus({\bf \overline{18150},\overline{9}})(2)
\oplus({\bf \overline{715},\overline{396}})(2)
\oplus({\bf \overline{715},\overline{9}})(2)
\oplus({\bf \overline{11},\overline{7020}})(2)
\oplus({\bf \overline{11},\overline{396}})(2)
\oplus({\bf \overline{11},\overline{9}})(2)
\oplus({\bf 4235,\overline{45}})(22)
\oplus({\bf 120,\overline{1440}})(22)
\oplus({\bf 120,\overline{45}})(22)
\oplus({\bf 1,\overline{20790'''}})(22)
\oplus({\bf 1,\overline{1440}})(22)
\oplus({\bf 1,\overline{45}})(22)
\oplus({\bf 715,\overline{165}})(42)
\oplus({\bf 11,\overline{4290}})(42)
\oplus({\bf 11,\overline{165}})(42)
\oplus({\bf 66,\overline{495}})(62)$\\
%
${\bf 2170560}$&=&
$({\bf \overline{20328},1})(63)
\oplus({\bf \overline{13068},9})(43)
\oplus({\bf \overline{4620},9})(43)
\oplus({\bf 5445,36})(23)
\oplus({\bf 3168,45})(23)
\oplus({\bf 3168,36})(23)
\oplus({\bf 462,36})(23)
\oplus({\bf 1210,84})(3)
\oplus({\bf 1485,240})(3)
\oplus({\bf 1485,84})(3)
\oplus({\bf 330,240})(3)
\oplus({\bf 330,84})(3)
\oplus({\bf 440,630})(-17)
\oplus({\bf 440,126})(-17)
\oplus({\bf 165,540})(-17)
\oplus({\bf 165,630})(-17)
\oplus({\bf 165,126})(-17)
\oplus({\bf 66,\overline{1008}})(-37)
\oplus({\bf 55,\overline{1890}})(-37)
\oplus({\bf 55,\overline{1008}})(-37)
\oplus({\bf 55,\overline{126}})(-37)
\oplus({\bf 11,\overline{3402}})(-57)
\oplus({\bf 11,\overline{1050}})(-57)
\oplus({\bf 1,\overline{3780}})(-77)$\\
%
${\bf \overline{2170560}}$&=&
$({\bf 20328,1})(-63)
\oplus({\bf 13068,\overline{9}})(-43)
\oplus({\bf 4620,\overline{9}})(-43)
\oplus({\bf \overline{5445},\overline{36}})(-23)
\oplus({\bf \overline{3168},\overline{45}})(-23)
\oplus({\bf \overline{3168},\overline{36}})(-23)
\oplus({\bf \overline{462},\overline{36}})(-23)
\oplus({\bf \overline{1210},\overline{84}})(-3)
\oplus({\bf \overline{1485},\overline{240}})(-3)
\oplus({\bf \overline{1485},\overline{84}})(-3)
\oplus({\bf \overline{330},\overline{240}})(-3)
\oplus({\bf \overline{330},\overline{84}})(-3)
\oplus({\bf \overline{440},\overline{630}})(17)
\oplus({\bf \overline{440},\overline{126}})(17)
\oplus({\bf \overline{165},\overline{540}})(17)
\oplus({\bf \overline{165},\overline{630}})(17)
\oplus({\bf \overline{165},\overline{126}})(17)
\oplus({\bf \overline{66},1008})(37)
\oplus({\bf \overline{55},1890})(37)
\oplus({\bf \overline{55},1008})(37)
\oplus({\bf \overline{55},126})(37)
\oplus({\bf \overline{11},3402})(57)
\oplus({\bf \overline{11},1050})(57)
\oplus({\bf 1,3780})(77)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{10}\oplus\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A19_A9-A9-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_A9-A9-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 20}$&=&
$({\bf 10,1})(1)
\oplus({\bf 1,10})(-1)$\\
%
${\bf \overline{20}}$&=&
$({\bf \overline{10},1})(-1)
\oplus({\bf 1,\overline{10}})(1)$\\
%
${\bf 190}$&=&
$({\bf 45,1})(2)
\oplus({\bf 10,10})(0)
\oplus({\bf 1,45})(-2)$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{45},1})(-2)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 1,\overline{45}})(2)$\\
%
${\bf 210}$&=&
$({\bf 55,1})(2)
\oplus({\bf 10,10})(0)
\oplus({\bf 1,55})(-2)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{55},1})(-2)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 1,\overline{55}})(2)$\\
%
${\bf 399}$&=&
$({\bf 10,\overline{10}})(2)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,99})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10},10})(-2)$\\
%
${\bf 1140}$&=&
$({\bf 120,1})(3)
\oplus({\bf 45,10})(1)
\oplus({\bf 10,45})(-1)
\oplus({\bf 1,120})(-3)$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{120},1})(-3)
\oplus({\bf \overline{45},\overline{10}})(-1)
\oplus({\bf \overline{10},\overline{45}})(1)
\oplus({\bf 1,\overline{120}})(3)$\\
%
${\bf 1540}$&=&
$({\bf 220,1})(3)
\oplus({\bf 55,10})(1)
\oplus({\bf 10,55})(-1)
\oplus({\bf 1,220})(-3)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{220},1})(-3)
\oplus({\bf \overline{55},\overline{10}})(-1)
\oplus({\bf \overline{10},\overline{55}})(1)
\oplus({\bf 1,\overline{220}})(3)$\\
%
${\bf 2660}$&=&
$({\bf 330,1})(3)
\oplus({\bf 55,10})(1)
\oplus({\bf 45,10})(1)
\oplus({\bf 10,55})(-1)
\oplus({\bf 10,45})(-1)
\oplus({\bf 1,330})(-3)$\\
%
${\bf \overline{2660}}$&=&
$({\bf \overline{330},1})(-3)
\oplus({\bf \overline{55},\overline{10}})(-1)
\oplus({\bf \overline{45},\overline{10}})(-1)
\oplus({\bf \overline{10},\overline{55}})(1)
\oplus({\bf \overline{10},\overline{45}})(1)
\oplus({\bf 1,\overline{330}})(3)$\\
%
${\bf 3780}$&=&
$({\bf \overline{10},45})(-3)
\oplus({\bf 99,10})(-1)
\oplus({\bf 1,440})(-1)
\oplus({\bf 1,10})(-1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,99})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 45,\overline{10}})(3)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 10,\overline{45}})(3)
\oplus({\bf 99,\overline{10}})(1)
\oplus({\bf 1,\overline{440}})(1)
\oplus({\bf 1,\overline{10}})(1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},99})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf \overline{45},10})(-3)$\\
%
${\bf 4180}$&=&
$({\bf 55,\overline{10}})(3)
\oplus({\bf 540,1})(1)
\oplus({\bf 10,99})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 99,10})(-1)
\oplus({\bf 1,540})(-1)
\oplus({\bf 1,10})(-1)
\oplus({\bf \overline{10},55})(-3)$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{55},10})(-3)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{10},99})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf 99,\overline{10}})(1)
\oplus({\bf 1,\overline{540}})(1)
\oplus({\bf 1,\overline{10}})(1)
\oplus({\bf 10,\overline{55}})(3)$\\
%
${\bf 4845}$&=&
$({\bf 210,1})(4)
\oplus({\bf 120,10})(2)
\oplus({\bf 45,45})(0)
\oplus({\bf 10,120})(-2)
\oplus({\bf 1,210})(-4)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{210},1})(-4)
\oplus({\bf \overline{120},\overline{10}})(-2)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{10},\overline{120}})(2)
\oplus({\bf 1,\overline{210}})(4)$\\
%
${\bf 8855}$&=&
$({\bf 715,1})(4)
\oplus({\bf 220,10})(2)
\oplus({\bf 55,55})(0)
\oplus({\bf 10,220})(-2)
\oplus({\bf 1,715})(-4)$\\
%
${\bf \overline{8855}}$&=&
$({\bf \overline{715},1})(-4)
\oplus({\bf \overline{220},\overline{10}})(-2)
\oplus({\bf \overline{55},\overline{55}})(0)
\oplus({\bf \overline{10},\overline{220}})(2)
\oplus({\bf 1,\overline{715}})(4)$\\
%
${\bf 13300}$&=&
$({\bf 825,1})(4)
\oplus({\bf 330,10})(2)
\oplus({\bf 55,55})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 10,330})(-2)
\oplus({\bf 1,825})(-4)$\\
%
${\bf \overline{13300}}$&=&
$({\bf \overline{825},1})(-4)
\oplus({\bf \overline{330},\overline{10}})(-2)
\oplus({\bf \overline{55},\overline{55}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{10},\overline{330}})(2)
\oplus({\bf 1,\overline{825}})(4)$\\
%
${\bf 15504}$&=&
$({\bf 252,1})(5)
\oplus({\bf 210,10})(3)
\oplus({\bf 120,45})(1)
\oplus({\bf 45,120})(-1)
\oplus({\bf 10,210})(-3)
\oplus({\bf 1,252})(-5)$\\
%
${\bf \overline{15504}}$&=&
$({\bf 252,1})(-5)
\oplus({\bf \overline{210},\overline{10}})(-3)
\oplus({\bf \overline{120},\overline{45}})(-1)
\oplus({\bf \overline{45},\overline{120}})(1)
\oplus({\bf \overline{10},\overline{210}})(3)
\oplus({\bf 1,252})(5)$\\
%
${\bf 17955}$&=&
$({\bf 990,1})(4)
\oplus({\bf 330,10})(2)
\oplus({\bf 120,10})(2)
\oplus({\bf 55,45})(0)
\oplus({\bf 45,55})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 10,330})(-2)
\oplus({\bf 10,120})(-2)
\oplus({\bf 1,990})(-4)$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{990},1})(-4)
\oplus({\bf \overline{330},\overline{10}})(-2)
\oplus({\bf \overline{120},\overline{10}})(-2)
\oplus({\bf \overline{55},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{55}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{10},\overline{330}})(2)
\oplus({\bf \overline{10},\overline{120}})(2)
\oplus({\bf 1,\overline{990}})(4)$\\
%
${\bf 21945}$&=&
$({\bf 1485,1})(4)
\oplus({\bf 220,10})(2)
\oplus({\bf 330,10})(2)
\oplus({\bf 55,55})(0)
\oplus({\bf 55,45})(0)
\oplus({\bf 45,55})(0)
\oplus({\bf 10,220})(-2)
\oplus({\bf 10,330})(-2)
\oplus({\bf 1,1485})(-4)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{1485},1})(-4)
\oplus({\bf \overline{220},\overline{10}})(-2)
\oplus({\bf \overline{330},\overline{10}})(-2)
\oplus({\bf \overline{55},\overline{55}})(0)
\oplus({\bf \overline{55},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{55}})(0)
\oplus({\bf \overline{10},\overline{220}})(2)
\oplus({\bf \overline{10},\overline{330}})(2)
\oplus({\bf 1,\overline{1485}})(4)$\\
%
${\bf 22610}$&=&
$({\bf \overline{10},120})(-4)
\oplus({\bf 99,45})(-2)
\oplus({\bf 1,1155})(-2)
\oplus({\bf 1,45})(-2)
\oplus({\bf 440,10})(0)
\oplus({\bf 10,440})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 1155,1})(2)
\oplus({\bf 45,99})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 120,\overline{10}})(4)$\\
%
${\bf \overline{22610}}$&=&
$({\bf 10,\overline{120}})(4)
\oplus({\bf 99,\overline{45}})(2)
\oplus({\bf 1,\overline{1155}})(2)
\oplus({\bf 1,\overline{45}})(2)
\oplus({\bf \overline{440},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{440}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{1155},1})(-2)
\oplus({\bf \overline{45},99})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{120},10})(-4)$\\
%
${\bf 30590}$&=&
$({\bf 220,\overline{10}})(4)
\oplus({\bf 2145,1})(2)
\oplus({\bf 55,99})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 540,10})(0)
\oplus({\bf 10,540})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 99,55})(-2)
\oplus({\bf 1,2145})(-2)
\oplus({\bf 1,55})(-2)
\oplus({\bf \overline{10},220})(-4)$\\
%
${\bf \overline{30590}}$&=&
$({\bf \overline{220},10})(-4)
\oplus({\bf \overline{2145},1})(-2)
\oplus({\bf \overline{55},99})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{540},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{540}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 99,\overline{55}})(2)
\oplus({\bf 1,\overline{2145}})(2)
\oplus({\bf 1,\overline{55}})(2)
\oplus({\bf 10,\overline{220}})(4)$\\
%
${\bf 35700}$&=&
$({\bf 45,\overline{45}})(4)
\oplus({\bf 440,\overline{10}})(2)
\oplus({\bf 10,\overline{440}})(2)
\oplus({\bf 10,\overline{10}})(2)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,99})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,1925})(0)
\oplus({\bf 1,99})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{440},10})(-2)
\oplus({\bf \overline{10},440})(-2)
\oplus({\bf \overline{10},10})(-2)
\oplus({\bf \overline{45},45})(-4)$\\
%
${\bf 38760}$&=&
$({\bf \overline{210},1})(6)
\oplus({\bf 252,10})(4)
\oplus({\bf 210,45})(2)
\oplus({\bf 120,120})(0)
\oplus({\bf 45,210})(-2)
\oplus({\bf 10,252})(-4)
\oplus({\bf 1,\overline{210}})(-6)$\\
%
${\bf \overline{38760}}$&=&
$({\bf 210,1})(-6)
\oplus({\bf 252,\overline{10}})(-4)
\oplus({\bf \overline{210},\overline{45}})(-2)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{45},\overline{210}})(2)
\oplus({\bf \overline{10},252})(4)
\oplus({\bf 1,210})(6)$\\
%
${\bf 39501}$&=&
$({\bf 55,\overline{45}})(4)
\oplus({\bf 540,\overline{10}})(2)
\oplus({\bf 10,\overline{440}})(2)
\oplus({\bf 10,\overline{10}})(2)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,99})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,2376})(0)
\oplus({\bf 1,99})(0)
\oplus({\bf \overline{440},10})(-2)
\oplus({\bf \overline{10},540})(-2)
\oplus({\bf \overline{10},10})(-2)
\oplus({\bf \overline{45},55})(-4)$\\
%
${\bf \overline{39501}}$&=&
$({\bf \overline{55},45})(-4)
\oplus({\bf \overline{540},10})(-2)
\oplus({\bf \overline{10},440})(-2)
\oplus({\bf \overline{10},10})(-2)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,99})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,\overline{2376}})(0)
\oplus({\bf 1,99})(0)
\oplus({\bf 440,\overline{10}})(2)
\oplus({\bf 10,\overline{540}})(2)
\oplus({\bf 10,\overline{10}})(2)
\oplus({\bf 45,\overline{55}})(4)$\\
%
${\bf 42504}$&=&
$({\bf 2002,1})(5)
\oplus({\bf 715,10})(3)
\oplus({\bf 220,55})(1)
\oplus({\bf 55,220})(-1)
\oplus({\bf 10,715})(-3)
\oplus({\bf 1,2002})(-5)$\\
%
${\bf \overline{42504}}$&=&
$({\bf \overline{2002},1})(-5)
\oplus({\bf \overline{715},\overline{10}})(-3)
\oplus({\bf \overline{220},\overline{55}})(-1)
\oplus({\bf \overline{55},\overline{220}})(1)
\oplus({\bf \overline{10},\overline{715}})(3)
\oplus({\bf 1,\overline{2002}})(5)$\\
%
${\bf 43700}$&=&
$({\bf 55,\overline{55}})(4)
\oplus({\bf 540,\overline{10}})(2)
\oplus({\bf 10,\overline{540}})(2)
\oplus({\bf 10,\overline{10}})(2)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,99})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,2925})(0)
\oplus({\bf 1,99})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{540},10})(-2)
\oplus({\bf \overline{10},540})(-2)
\oplus({\bf \overline{10},10})(-2)
\oplus({\bf \overline{55},55})(-4)$\\
%
${\bf 52800}$&=&
$({\bf 330,\overline{10}})(4)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,99})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 45,99})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 540,10})(0)
\oplus({\bf 440,10})(0)
\oplus({\bf 10,540})(0)
\oplus({\bf 10,440})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf 99,55})(-2)
\oplus({\bf 99,45})(-2)
\oplus({\bf 1,3200})(-2)
\oplus({\bf 1,55})(-2)
\oplus({\bf 1,45})(-2)
\oplus({\bf \overline{10},330})(-4)$\\
%
${\bf \overline{52800}}$&=&
$({\bf \overline{330},10})(-4)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{55},99})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{45},99})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{540},\overline{10}})(0)
\oplus({\bf \overline{440},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{540}})(0)
\oplus({\bf \overline{10},\overline{440}})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 99,\overline{55}})(2)
\oplus({\bf 99,\overline{45}})(2)
\oplus({\bf 1,\overline{3200}})(2)
\oplus({\bf 1,\overline{55}})(2)
\oplus({\bf 1,\overline{45}})(2)
\oplus({\bf 10,\overline{330}})(4)$\\
%
${\bf 77520}$&=&
$({\bf \overline{120},1})(7)
\oplus({\bf \overline{210},10})(5)
\oplus({\bf 252,45})(3)
\oplus({\bf 210,120})(1)
\oplus({\bf 120,210})(-1)
\oplus({\bf 45,252})(-3)
\oplus({\bf 10,\overline{210}})(-5)
\oplus({\bf 1,\overline{120}})(-7)$\\
%
${\bf \overline{77520}}$&=&
$({\bf 120,1})(-7)
\oplus({\bf 210,\overline{10}})(-5)
\oplus({\bf 252,\overline{45}})(-3)
\oplus({\bf \overline{210},\overline{120}})(-1)
\oplus({\bf \overline{120},\overline{210}})(1)
\oplus({\bf \overline{45},252})(3)
\oplus({\bf \overline{10},210})(5)
\oplus({\bf 1,120})(7)$\\
%
${\bf 81396}$&=&
$({\bf 1848,1})(5)
\oplus({\bf 990,10})(3)
\oplus({\bf 210,10})(3)
\oplus({\bf 330,45})(1)
\oplus({\bf 120,55})(1)
\oplus({\bf 120,45})(1)
\oplus({\bf 55,120})(-1)
\oplus({\bf 45,330})(-1)
\oplus({\bf 45,120})(-1)
\oplus({\bf 10,990})(-3)
\oplus({\bf 10,210})(-3)
\oplus({\bf 1,1848})(-5)$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{1848},1})(-5)
\oplus({\bf \overline{990},\overline{10}})(-3)
\oplus({\bf \overline{210},\overline{10}})(-3)
\oplus({\bf \overline{330},\overline{45}})(-1)
\oplus({\bf \overline{120},\overline{55}})(-1)
\oplus({\bf \overline{120},\overline{45}})(-1)
\oplus({\bf \overline{55},\overline{120}})(1)
\oplus({\bf \overline{45},\overline{330}})(1)
\oplus({\bf \overline{45},\overline{120}})(1)
\oplus({\bf \overline{10},\overline{990}})(3)
\oplus({\bf \overline{10},\overline{210}})(3)
\oplus({\bf 1,\overline{1848}})(5)$\\
%
${\bf 95760}$&=&
$({\bf \overline{10},210})(-5)
\oplus({\bf 99,120})(-3)
\oplus({\bf 1,1980})(-3)
\oplus({\bf 1,120})(-3)
\oplus({\bf 440,45})(-1)
\oplus({\bf 10,1155})(-1)
\oplus({\bf 10,45})(-1)
\oplus({\bf 1155,10})(1)
\oplus({\bf 45,440})(1)
\oplus({\bf 45,10})(1)
\oplus({\bf 1980,1})(3)
\oplus({\bf 120,99})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 210,\overline{10}})(5)$\\
%
${\bf \overline{95760}}$&=&
$({\bf 10,\overline{210}})(5)
\oplus({\bf 99,\overline{120}})(3)
\oplus({\bf 1,\overline{1980}})(3)
\oplus({\bf 1,\overline{120}})(3)
\oplus({\bf \overline{440},\overline{45}})(1)
\oplus({\bf \overline{10},\overline{1155}})(1)
\oplus({\bf \overline{10},\overline{45}})(1)
\oplus({\bf \overline{1155},\overline{10}})(-1)
\oplus({\bf \overline{45},\overline{440}})(-1)
\oplus({\bf \overline{45},\overline{10}})(-1)
\oplus({\bf \overline{1980},1})(-3)
\oplus({\bf \overline{120},99})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{210},10})(-5)$\\
%
${\bf 119700}$&=&
$({\bf 3300,1})(5)
\oplus({\bf 825,10})(3)
\oplus({\bf 990,10})(3)
\oplus({\bf 330,55})(1)
\oplus({\bf 330,45})(1)
\oplus({\bf 120,45})(1)
\oplus({\bf 55,330})(-1)
\oplus({\bf 45,330})(-1)
\oplus({\bf 45,120})(-1)
\oplus({\bf 10,825})(-3)
\oplus({\bf 10,990})(-3)
\oplus({\bf 1,3300})(-5)$\\
%
${\bf \overline{119700}}$&=&
$({\bf \overline{3300},1})(-5)
\oplus({\bf \overline{825},\overline{10}})(-3)
\oplus({\bf \overline{990},\overline{10}})(-3)
\oplus({\bf \overline{330},\overline{55}})(-1)
\oplus({\bf \overline{330},\overline{45}})(-1)
\oplus({\bf \overline{120},\overline{45}})(-1)
\oplus({\bf \overline{55},\overline{330}})(1)
\oplus({\bf \overline{45},\overline{330}})(1)
\oplus({\bf \overline{45},\overline{120}})(1)
\oplus({\bf \overline{10},\overline{825}})(3)
\oplus({\bf \overline{10},\overline{990}})(3)
\oplus({\bf 1,\overline{3300}})(5)$\\
%
${\bf 125970}$&=&
$({\bf \overline{45},1})(8)
\oplus({\bf \overline{120},10})(6)
\oplus({\bf \overline{210},45})(4)
\oplus({\bf 252,120})(2)
\oplus({\bf 210,210})(0)
\oplus({\bf 120,252})(-2)
\oplus({\bf 45,\overline{210}})(-4)
\oplus({\bf 10,\overline{120}})(-6)
\oplus({\bf 1,\overline{45}})(-8)$\\
%
${\bf \overline{125970}}$&=&
$({\bf 45,1})(-8)
\oplus({\bf 120,\overline{10}})(-6)
\oplus({\bf 210,\overline{45}})(-4)
\oplus({\bf 252,\overline{120}})(-2)
\oplus({\bf \overline{210},\overline{210}})(0)
\oplus({\bf \overline{120},252})(2)
\oplus({\bf \overline{45},210})(4)
\oplus({\bf \overline{10},120})(6)
\oplus({\bf 1,45})(8)$\\
%
${\bf 134596}$&=&
$({\bf 5148,1})(5)
\oplus({\bf 715,10})(3)
\oplus({\bf 1485,10})(3)
\oplus({\bf 220,55})(1)
\oplus({\bf 220,45})(1)
\oplus({\bf 330,55})(1)
\oplus({\bf 55,220})(-1)
\oplus({\bf 55,330})(-1)
\oplus({\bf 45,220})(-1)
\oplus({\bf 10,715})(-3)
\oplus({\bf 10,1485})(-3)
\oplus({\bf 1,5148})(-5)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{5148},1})(-5)
\oplus({\bf \overline{715},\overline{10}})(-3)
\oplus({\bf \overline{1485},\overline{10}})(-3)
\oplus({\bf \overline{220},\overline{55}})(-1)
\oplus({\bf \overline{220},\overline{45}})(-1)
\oplus({\bf \overline{330},\overline{55}})(-1)
\oplus({\bf \overline{55},\overline{220}})(1)
\oplus({\bf \overline{55},\overline{330}})(1)
\oplus({\bf \overline{45},\overline{220}})(1)
\oplus({\bf \overline{10},\overline{715}})(3)
\oplus({\bf \overline{10},\overline{1485}})(3)
\oplus({\bf 1,\overline{5148}})(5)$\\
%
${\bf 146300}$&=&
$({\bf 4950'',1})(5)
\oplus({\bf 1485,10})(3)
\oplus({\bf 825,10})(3)
\oplus({\bf 220,55})(1)
\oplus({\bf 330,55})(1)
\oplus({\bf 330,45})(1)
\oplus({\bf 55,220})(-1)
\oplus({\bf 55,330})(-1)
\oplus({\bf 45,330})(-1)
\oplus({\bf 10,1485})(-3)
\oplus({\bf 10,825})(-3)
\oplus({\bf 1,4950''})(-5)$\\
%
${\bf \overline{146300}}$&=&
$({\bf \overline{4950''},1})(-5)
\oplus({\bf \overline{1485},\overline{10}})(-3)
\oplus({\bf \overline{825},\overline{10}})(-3)
\oplus({\bf \overline{220},\overline{55}})(-1)
\oplus({\bf \overline{330},\overline{55}})(-1)
\oplus({\bf \overline{330},\overline{45}})(-1)
\oplus({\bf \overline{55},\overline{220}})(1)
\oplus({\bf \overline{55},\overline{330}})(1)
\oplus({\bf \overline{45},\overline{330}})(1)
\oplus({\bf \overline{10},\overline{1485}})(3)
\oplus({\bf \overline{10},\overline{825}})(3)
\oplus({\bf 1,\overline{4950''}})(5)$\\
%
${\bf 158004}$&=&
$({\bf 4752,1})(5)
\oplus({\bf 1485,10})(3)
\oplus({\bf 990,10})(3)
\oplus({\bf 220,45})(1)
\oplus({\bf 330,55})(1)
\oplus({\bf 330,45})(1)
\oplus({\bf 120,55})(1)
\oplus({\bf 55,330})(-1)
\oplus({\bf 55,120})(-1)
\oplus({\bf 45,220})(-1)
\oplus({\bf 45,330})(-1)
\oplus({\bf 10,1485})(-3)
\oplus({\bf 10,990})(-3)
\oplus({\bf 1,4752})(-5)$\\
%
${\bf \overline{158004}}$&=&
$({\bf \overline{4752},1})(-5)
\oplus({\bf \overline{1485},\overline{10}})(-3)
\oplus({\bf \overline{990},\overline{10}})(-3)
\oplus({\bf \overline{220},\overline{45}})(-1)
\oplus({\bf \overline{330},\overline{55}})(-1)
\oplus({\bf \overline{330},\overline{45}})(-1)
\oplus({\bf \overline{120},\overline{55}})(-1)
\oplus({\bf \overline{55},\overline{330}})(1)
\oplus({\bf \overline{55},\overline{120}})(1)
\oplus({\bf \overline{45},\overline{220}})(1)
\oplus({\bf \overline{45},\overline{330}})(1)
\oplus({\bf \overline{10},\overline{1485}})(3)
\oplus({\bf \overline{10},\overline{990}})(3)
\oplus({\bf 1,\overline{4752}})(5)$\\
%
${\bf 167960}$&=&
$({\bf \overline{10},1})(9)
\oplus({\bf \overline{45},10})(7)
\oplus({\bf \overline{120},45})(5)
\oplus({\bf \overline{210},120})(3)
\oplus({\bf 252,210})(1)
\oplus({\bf 210,252})(-1)
\oplus({\bf 120,\overline{210}})(-3)
\oplus({\bf 45,\overline{120}})(-5)
\oplus({\bf 10,\overline{45}})(-7)
\oplus({\bf 1,\overline{10}})(-9)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 10,1})(-9)
\oplus({\bf 45,\overline{10}})(-7)
\oplus({\bf 120,\overline{45}})(-5)
\oplus({\bf 210,\overline{120}})(-3)
\oplus({\bf 252,\overline{210}})(-1)
\oplus({\bf \overline{210},252})(1)
\oplus({\bf \overline{120},210})(3)
\oplus({\bf \overline{45},120})(5)
\oplus({\bf \overline{10},45})(7)
\oplus({\bf 1,10})(9)$\\
%
${\bf 175560}$&=&
$({\bf 715,\overline{10}})(5)
\oplus({\bf 6930',1})(3)
\oplus({\bf 220,99})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 2145,10})(1)
\oplus({\bf 55,540})(1)
\oplus({\bf 55,10})(1)
\oplus({\bf 540,55})(-1)
\oplus({\bf 10,2145})(-1)
\oplus({\bf 10,55})(-1)
\oplus({\bf 99,220})(-3)
\oplus({\bf 1,6930'})(-3)
\oplus({\bf 1,220})(-3)
\oplus({\bf \overline{10},715})(-5)$\\
%
${\bf \overline{175560}}$&=&
$({\bf \overline{715},10})(-5)
\oplus({\bf \overline{6930'},1})(-3)
\oplus({\bf \overline{220},99})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{2145},\overline{10}})(-1)
\oplus({\bf \overline{55},\overline{540}})(-1)
\oplus({\bf \overline{55},\overline{10}})(-1)
\oplus({\bf \overline{540},\overline{55}})(1)
\oplus({\bf \overline{10},\overline{2145}})(1)
\oplus({\bf \overline{10},\overline{55}})(1)
\oplus({\bf 99,\overline{220}})(3)
\oplus({\bf 1,\overline{6930'}})(3)
\oplus({\bf 1,\overline{220}})(3)
\oplus({\bf 10,\overline{715}})(5)$\\
%
${\bf 177100}$&=&
$({\bf \overline{5005},1})(6)
\oplus({\bf 2002,10})(4)
\oplus({\bf 715,55})(2)
\oplus({\bf 220,220})(0)
\oplus({\bf 55,715})(-2)
\oplus({\bf 10,2002})(-4)
\oplus({\bf 1,\overline{5005}})(-6)$\\
%
${\bf \overline{177100}}$&=&
$({\bf 5005,1})(-6)
\oplus({\bf \overline{2002},\overline{10}})(-4)
\oplus({\bf \overline{715},\overline{55}})(-2)
\oplus({\bf \overline{220},\overline{220}})(0)
\oplus({\bf \overline{55},\overline{715}})(2)
\oplus({\bf \overline{10},\overline{2002}})(4)
\oplus({\bf 1,5005})(6)$\\
%
${\bf 184756}$&=&
$({\bf 1,1})(10)
\oplus({\bf \overline{10},10})(8)
\oplus({\bf \overline{45},45})(6)
\oplus({\bf \overline{120},120})(4)
\oplus({\bf \overline{210},210})(2)
\oplus({\bf 252,252})(0)
\oplus({\bf 210,\overline{210}})(-2)
\oplus({\bf 120,\overline{120}})(-4)
\oplus({\bf 45,\overline{45}})(-6)
\oplus({\bf 10,\overline{10}})(-8)
\oplus({\bf 1,1})(-10)$\\
%
${\bf 212800}$&=&
$({\bf \overline{45},120})(-5)
\oplus({\bf \overline{440},45})(-3)
\oplus({\bf \overline{10},1155})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf 1925,10})(-1)
\oplus({\bf 99,440})(-1)
\oplus({\bf 99,10})(-1)
\oplus({\bf 1,4950})(-1)
\oplus({\bf 1,440})(-1)
\oplus({\bf 1,10})(-1)
\oplus({\bf 4950,1})(1)
\oplus({\bf 440,99})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,1925})(1)
\oplus({\bf 10,99})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 1155,\overline{10}})(3)
\oplus({\bf 45,\overline{440}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 120,\overline{45}})(5)$\\
%
${\bf \overline{212800}}$&=&
$({\bf 45,\overline{120}})(5)
\oplus({\bf 440,\overline{45}})(3)
\oplus({\bf 10,\overline{1155}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 1925,\overline{10}})(1)
\oplus({\bf 99,\overline{440}})(1)
\oplus({\bf 99,\overline{10}})(1)
\oplus({\bf 1,\overline{4950}})(1)
\oplus({\bf 1,\overline{440}})(1)
\oplus({\bf 1,\overline{10}})(1)
\oplus({\bf \overline{4950},1})(-1)
\oplus({\bf \overline{440},99})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},1925})(-1)
\oplus({\bf \overline{10},99})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf \overline{1155},10})(-3)
\oplus({\bf \overline{45},440})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{120},45})(-5)$\\
%
${\bf 235620}$&=&
$({\bf \overline{55},120})(-5)
\oplus({\bf \overline{540},45})(-3)
\oplus({\bf \overline{10},1155})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{2376},10})(-1)
\oplus({\bf 99,440})(-1)
\oplus({\bf 99,10})(-1)
\oplus({\bf 1,6160})(-1)
\oplus({\bf 1,440})(-1)
\oplus({\bf 6160,1})(1)
\oplus({\bf 440,99})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,\overline{2376}})(1)
\oplus({\bf 10,99})(1)
\oplus({\bf 1155,\overline{10}})(3)
\oplus({\bf 45,\overline{540}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 120,\overline{55}})(5)$\\
%
${\bf \overline{235620}}$&=&
$({\bf 55,\overline{120}})(5)
\oplus({\bf 540,\overline{45}})(3)
\oplus({\bf 10,\overline{1155}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 2376,\overline{10}})(1)
\oplus({\bf 99,\overline{440}})(1)
\oplus({\bf 99,\overline{10}})(1)
\oplus({\bf 1,\overline{6160}})(1)
\oplus({\bf 1,\overline{440}})(1)
\oplus({\bf \overline{6160},1})(-1)
\oplus({\bf \overline{440},99})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},2376})(-1)
\oplus({\bf \overline{10},99})(-1)
\oplus({\bf \overline{1155},10})(-3)
\oplus({\bf \overline{45},540})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{120},55})(-5)$\\
%
${\bf 263340}$&=&
$({\bf \overline{10},825})(-5)
\oplus({\bf 99,330})(-3)
\oplus({\bf 1,7920})(-3)
\oplus({\bf 1,330})(-3)
\oplus({\bf 540,55})(-1)
\oplus({\bf 440,45})(-1)
\oplus({\bf 10,3200})(-1)
\oplus({\bf 10,55})(-1)
\oplus({\bf 10,45})(-1)
\oplus({\bf 3200,10})(1)
\oplus({\bf 55,540})(1)
\oplus({\bf 55,10})(1)
\oplus({\bf 45,440})(1)
\oplus({\bf 45,10})(1)
\oplus({\bf 7920,1})(3)
\oplus({\bf 330,99})(3)
\oplus({\bf 330,1})(3)
\oplus({\bf 825,\overline{10}})(5)$\\
%
${\bf \overline{263340}}$&=&
$({\bf 10,\overline{825}})(5)
\oplus({\bf 99,\overline{330}})(3)
\oplus({\bf 1,\overline{7920}})(3)
\oplus({\bf 1,\overline{330}})(3)
\oplus({\bf \overline{540},\overline{55}})(1)
\oplus({\bf \overline{440},\overline{45}})(1)
\oplus({\bf \overline{10},\overline{3200}})(1)
\oplus({\bf \overline{10},\overline{55}})(1)
\oplus({\bf \overline{10},\overline{45}})(1)
\oplus({\bf \overline{3200},\overline{10}})(-1)
\oplus({\bf \overline{55},\overline{540}})(-1)
\oplus({\bf \overline{55},\overline{10}})(-1)
\oplus({\bf \overline{45},\overline{440}})(-1)
\oplus({\bf \overline{45},\overline{10}})(-1)
\oplus({\bf \overline{7920},1})(-3)
\oplus({\bf \overline{330},99})(-3)
\oplus({\bf \overline{330},1})(-3)
\oplus({\bf \overline{825},10})(-5)$\\
%
${\bf 271320}$&=&
$({\bf \overline{2310},1})(6)
\oplus({\bf 1848,10})(4)
\oplus({\bf 252,10})(4)
\oplus({\bf 990,45})(2)
\oplus({\bf 210,55})(2)
\oplus({\bf 210,45})(2)
\oplus({\bf 330,120})(0)
\oplus({\bf 120,330})(0)
\oplus({\bf 120,120})(0)
\oplus({\bf 55,210})(-2)
\oplus({\bf 45,990})(-2)
\oplus({\bf 45,210})(-2)
\oplus({\bf 10,1848})(-4)
\oplus({\bf 10,252})(-4)
\oplus({\bf 1,\overline{2310}})(-6)$\\
%
${\bf \overline{271320}}$&=&
$({\bf 2310,1})(-6)
\oplus({\bf \overline{1848},\overline{10}})(-4)
\oplus({\bf 252,\overline{10}})(-4)
\oplus({\bf \overline{990},\overline{45}})(-2)
\oplus({\bf \overline{210},\overline{55}})(-2)
\oplus({\bf \overline{210},\overline{45}})(-2)
\oplus({\bf \overline{330},\overline{120}})(0)
\oplus({\bf \overline{120},\overline{330}})(0)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{55},\overline{210}})(2)
\oplus({\bf \overline{45},\overline{990}})(2)
\oplus({\bf \overline{45},\overline{210}})(2)
\oplus({\bf \overline{10},\overline{1848}})(4)
\oplus({\bf \overline{10},252})(4)
\oplus({\bf 1,2310})(6)$\\
%
${\bf 288420}$&=&
$({\bf 220,\overline{45}})(5)
\oplus({\bf 2145,\overline{10}})(3)
\oplus({\bf 55,\overline{440}})(3)
\oplus({\bf 55,\overline{10}})(3)
\oplus({\bf 9360,1})(1)
\oplus({\bf 540,99})(1)
\oplus({\bf 540,1})(1)
\oplus({\bf 10,2376})(1)
\oplus({\bf 10,99})(1)
\oplus({\bf 2376,10})(-1)
\oplus({\bf 99,540})(-1)
\oplus({\bf 99,10})(-1)
\oplus({\bf 1,9360})(-1)
\oplus({\bf 1,540})(-1)
\oplus({\bf \overline{440},55})(-3)
\oplus({\bf \overline{10},2145})(-3)
\oplus({\bf \overline{10},55})(-3)
\oplus({\bf \overline{45},220})(-5)$\\
%
${\bf \overline{288420}}$&=&
$({\bf \overline{220},45})(-5)
\oplus({\bf \overline{2145},10})(-3)
\oplus({\bf \overline{55},440})(-3)
\oplus({\bf \overline{55},10})(-3)
\oplus({\bf \overline{9360},1})(-1)
\oplus({\bf \overline{540},99})(-1)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{10},\overline{2376}})(-1)
\oplus({\bf \overline{10},99})(-1)
\oplus({\bf \overline{2376},\overline{10}})(1)
\oplus({\bf 99,\overline{540}})(1)
\oplus({\bf 99,\overline{10}})(1)
\oplus({\bf 1,\overline{9360}})(1)
\oplus({\bf 1,\overline{540}})(1)
\oplus({\bf 440,\overline{55}})(3)
\oplus({\bf 10,\overline{2145}})(3)
\oplus({\bf 10,\overline{55}})(3)
\oplus({\bf 45,\overline{220}})(5)$\\
%
${\bf 305235}$&=&
$({\bf \overline{10},252})(-6)
\oplus({\bf 99,210})(-4)
\oplus({\bf 1,2310})(-4)
\oplus({\bf 1,210})(-4)
\oplus({\bf 440,120})(-2)
\oplus({\bf 10,1980})(-2)
\oplus({\bf 10,120})(-2)
\oplus({\bf 1155,45})(0)
\oplus({\bf 45,1155})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 1980,10})(2)
\oplus({\bf 120,440})(2)
\oplus({\bf 120,10})(2)
\oplus({\bf 2310,1})(4)
\oplus({\bf 210,99})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 252,\overline{10}})(6)$\\
%
${\bf \overline{305235}}$&=&
$({\bf 10,252})(6)
\oplus({\bf 99,\overline{210}})(4)
\oplus({\bf 1,\overline{2310}})(4)
\oplus({\bf 1,\overline{210}})(4)
\oplus({\bf \overline{440},\overline{120}})(2)
\oplus({\bf \overline{10},\overline{1980}})(2)
\oplus({\bf \overline{10},\overline{120}})(2)
\oplus({\bf \overline{1155},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{1155}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{1980},\overline{10}})(-2)
\oplus({\bf \overline{120},\overline{440}})(-2)
\oplus({\bf \overline{120},\overline{10}})(-2)
\oplus({\bf \overline{2310},1})(-4)
\oplus({\bf \overline{210},99})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf 252,10})(-6)$\\
%
${\bf 319200}$&=&
$({\bf 220,\overline{55}})(5)
\oplus({\bf 2145,\overline{10}})(3)
\oplus({\bf 55,\overline{540}})(3)
\oplus({\bf 55,\overline{10}})(3)
\oplus({\bf 11550,1})(1)
\oplus({\bf 540,99})(1)
\oplus({\bf 540,1})(1)
\oplus({\bf 10,2925})(1)
\oplus({\bf 10,99})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 2925,10})(-1)
\oplus({\bf 99,540})(-1)
\oplus({\bf 99,10})(-1)
\oplus({\bf 1,11550})(-1)
\oplus({\bf 1,540})(-1)
\oplus({\bf 1,10})(-1)
\oplus({\bf \overline{540},55})(-3)
\oplus({\bf \overline{10},2145})(-3)
\oplus({\bf \overline{10},55})(-3)
\oplus({\bf \overline{55},220})(-5)$\\
%
${\bf \overline{319200}}$&=&
$({\bf \overline{220},55})(-5)
\oplus({\bf \overline{2145},10})(-3)
\oplus({\bf \overline{55},540})(-3)
\oplus({\bf \overline{55},10})(-3)
\oplus({\bf \overline{11550},1})(-1)
\oplus({\bf \overline{540},99})(-1)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{10},2925})(-1)
\oplus({\bf \overline{10},99})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf 2925,\overline{10}})(1)
\oplus({\bf 99,\overline{540}})(1)
\oplus({\bf 99,\overline{10}})(1)
\oplus({\bf 1,\overline{11550}})(1)
\oplus({\bf 1,\overline{540}})(1)
\oplus({\bf 1,\overline{10}})(1)
\oplus({\bf 540,\overline{55}})(3)
\oplus({\bf 10,\overline{2145}})(3)
\oplus({\bf 10,\overline{55}})(3)
\oplus({\bf 55,\overline{220}})(5)$\\
%
${\bf 355300}$&=&
$({\bf 990,\overline{10}})(5)
\oplus({\bf 9450,1})(3)
\oplus({\bf 330,99})(3)
\oplus({\bf 330,1})(3)
\oplus({\bf 120,99})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 3200,10})(1)
\oplus({\bf 55,440})(1)
\oplus({\bf 55,10})(1)
\oplus({\bf 1155,10})(1)
\oplus({\bf 45,540})(1)
\oplus({\bf 45,440})(1)
\oplus2({\bf 45,10})(1)
\oplus({\bf 540,45})(-1)
\oplus({\bf 440,55})(-1)
\oplus({\bf 440,45})(-1)
\oplus({\bf 10,3200})(-1)
\oplus({\bf 10,55})(-1)
\oplus({\bf 10,1155})(-1)
\oplus2({\bf 10,45})(-1)
\oplus({\bf 99,330})(-3)
\oplus({\bf 99,120})(-3)
\oplus({\bf 1,9450})(-3)
\oplus({\bf 1,330})(-3)
\oplus({\bf 1,120})(-3)
\oplus({\bf \overline{10},990})(-5)$\\
%
${\bf \overline{355300}}$&=&
$({\bf \overline{990},10})(-5)
\oplus({\bf \overline{9450},1})(-3)
\oplus({\bf \overline{330},99})(-3)
\oplus({\bf \overline{330},1})(-3)
\oplus({\bf \overline{120},99})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{3200},\overline{10}})(-1)
\oplus({\bf \overline{1155},\overline{10}})(-1)
\oplus({\bf \overline{55},\overline{440}})(-1)
\oplus({\bf \overline{55},\overline{10}})(-1)
\oplus({\bf \overline{45},\overline{540}})(-1)
\oplus({\bf \overline{45},\overline{440}})(-1)
\oplus2({\bf \overline{45},\overline{10}})(-1)
\oplus({\bf \overline{540},\overline{45}})(1)
\oplus({\bf \overline{440},\overline{55}})(1)
\oplus({\bf \overline{440},\overline{45}})(1)
\oplus({\bf \overline{10},\overline{3200}})(1)
\oplus({\bf \overline{10},\overline{1155}})(1)
\oplus({\bf \overline{10},\overline{55}})(1)
\oplus2({\bf \overline{10},\overline{45}})(1)
\oplus({\bf 99,\overline{330}})(3)
\oplus({\bf 99,\overline{120}})(3)
\oplus({\bf 1,\overline{9450}})(3)
\oplus({\bf 1,\overline{330}})(3)
\oplus({\bf 1,\overline{120}})(3)
\oplus({\bf 10,\overline{990}})(5)$\\
%
${\bf 379050}$&=&
$({\bf \overline{4950'},1})(6)
\oplus({\bf 3300,10})(4)
\oplus({\bf 825,55})(2)
\oplus({\bf 990,45})(2)
\oplus({\bf 330,330})(0)
\oplus({\bf 120,120})(0)
\oplus({\bf 55,825})(-2)
\oplus({\bf 45,990})(-2)
\oplus({\bf 10,3300})(-4)
\oplus({\bf 1,\overline{4950'}})(-6)$\\
%
${\bf \overline{379050}}$&=&
$({\bf 4950',1})(-6)
\oplus({\bf \overline{3300},\overline{10}})(-4)
\oplus({\bf \overline{825},\overline{55}})(-2)
\oplus({\bf \overline{990},\overline{45}})(-2)
\oplus({\bf \overline{330},\overline{330}})(0)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{55},\overline{825}})(2)
\oplus({\bf \overline{45},\overline{990}})(2)
\oplus({\bf \overline{10},\overline{3300}})(4)
\oplus({\bf 1,4950'})(6)$\\
%
${\bf 434700}$&=&
$({\bf 1485,\overline{10}})(5)
\oplus({\bf 14300,1})(3)
\oplus({\bf 220,99})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 330,99})(3)
\oplus({\bf 330,1})(3)
\oplus({\bf 2145,10})(1)
\oplus({\bf 3200,10})(1)
\oplus({\bf 55,540})(1)
\oplus({\bf 55,440})(1)
\oplus2({\bf 55,10})(1)
\oplus({\bf 45,540})(1)
\oplus({\bf 45,10})(1)
\oplus({\bf 540,55})(-1)
\oplus({\bf 540,45})(-1)
\oplus({\bf 440,55})(-1)
\oplus({\bf 10,2145})(-1)
\oplus({\bf 10,3200})(-1)
\oplus2({\bf 10,55})(-1)
\oplus({\bf 10,45})(-1)
\oplus({\bf 99,220})(-3)
\oplus({\bf 99,330})(-3)
\oplus({\bf 1,14300})(-3)
\oplus({\bf 1,220})(-3)
\oplus({\bf 1,330})(-3)
\oplus({\bf \overline{10},1485})(-5)$\\
%
${\bf \overline{434700}}$&=&
$({\bf \overline{1485},10})(-5)
\oplus({\bf \overline{14300},1})(-3)
\oplus({\bf \overline{220},99})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{330},99})(-3)
\oplus({\bf \overline{330},1})(-3)
\oplus({\bf \overline{2145},\overline{10}})(-1)
\oplus({\bf \overline{3200},\overline{10}})(-1)
\oplus({\bf \overline{55},\overline{540}})(-1)
\oplus({\bf \overline{55},\overline{440}})(-1)
\oplus2({\bf \overline{55},\overline{10}})(-1)
\oplus({\bf \overline{45},\overline{540}})(-1)
\oplus({\bf \overline{45},\overline{10}})(-1)
\oplus({\bf \overline{540},\overline{55}})(1)
\oplus({\bf \overline{540},\overline{45}})(1)
\oplus({\bf \overline{440},\overline{55}})(1)
\oplus({\bf \overline{10},\overline{2145}})(1)
\oplus({\bf \overline{10},\overline{3200}})(1)
\oplus2({\bf \overline{10},\overline{55}})(1)
\oplus({\bf \overline{10},\overline{45}})(1)
\oplus({\bf 99,\overline{220}})(3)
\oplus({\bf 99,\overline{330}})(3)
\oplus({\bf 1,\overline{14300}})(3)
\oplus({\bf 1,\overline{220}})(3)
\oplus({\bf 1,\overline{330}})(3)
\oplus({\bf 10,\overline{1485}})(5)$\\
%
${\bf 497420}$&=&
$({\bf 330,\overline{45}})(5)
\oplus({\bf 3200,\overline{10}})(3)
\oplus({\bf 55,\overline{440}})(3)
\oplus({\bf 55,\overline{10}})(3)
\oplus({\bf 45,\overline{440}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 13860,1})(1)
\oplus({\bf 540,99})(1)
\oplus({\bf 540,1})(1)
\oplus({\bf 440,99})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,2376})(1)
\oplus({\bf 10,1925})(1)
\oplus2({\bf 10,99})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 2376,10})(-1)
\oplus({\bf 1925,10})(-1)
\oplus({\bf 99,540})(-1)
\oplus({\bf 99,440})(-1)
\oplus2({\bf 99,10})(-1)
\oplus({\bf 1,13860})(-1)
\oplus({\bf 1,540})(-1)
\oplus({\bf 1,440})(-1)
\oplus({\bf 1,10})(-1)
\oplus({\bf \overline{440},55})(-3)
\oplus({\bf \overline{440},45})(-3)
\oplus({\bf \overline{10},3200})(-3)
\oplus({\bf \overline{10},55})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{45},330})(-5)$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{330},45})(-5)
\oplus({\bf \overline{3200},10})(-3)
\oplus({\bf \overline{55},440})(-3)
\oplus({\bf \overline{55},10})(-3)
\oplus({\bf \overline{45},440})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{13860},1})(-1)
\oplus({\bf \overline{540},99})(-1)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{440},99})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},\overline{2376}})(-1)
\oplus({\bf \overline{10},1925})(-1)
\oplus2({\bf \overline{10},99})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf \overline{2376},\overline{10}})(1)
\oplus({\bf 1925,\overline{10}})(1)
\oplus({\bf 99,\overline{540}})(1)
\oplus({\bf 99,\overline{440}})(1)
\oplus2({\bf 99,\overline{10}})(1)
\oplus({\bf 1,\overline{13860}})(1)
\oplus({\bf 1,\overline{540}})(1)
\oplus({\bf 1,\overline{440}})(1)
\oplus({\bf 1,\overline{10}})(1)
\oplus({\bf 440,\overline{55}})(3)
\oplus({\bf 440,\overline{45}})(3)
\oplus({\bf 10,\overline{3200}})(3)
\oplus({\bf 10,\overline{55}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 45,\overline{330}})(5)$\\
%
${\bf 512050}$&=&
$({\bf \overline{9075},1})(6)
\oplus({\bf 4950'',10})(4)
\oplus({\bf 1485,55})(2)
\oplus({\bf 825,45})(2)
\oplus({\bf 220,220})(0)
\oplus({\bf 330,330})(0)
\oplus({\bf 55,1485})(-2)
\oplus({\bf 45,825})(-2)
\oplus({\bf 10,4950''})(-4)
\oplus({\bf 1,\overline{9075}})(-6)$\\
%
${\bf \overline{512050}}$&=&
$({\bf 9075,1})(-6)
\oplus({\bf \overline{4950''},\overline{10}})(-4)
\oplus({\bf \overline{1485},\overline{55}})(-2)
\oplus({\bf \overline{825},\overline{45}})(-2)
\oplus({\bf \overline{220},\overline{220}})(0)
\oplus({\bf \overline{330},\overline{330}})(0)
\oplus({\bf \overline{55},\overline{1485}})(2)
\oplus({\bf \overline{45},\overline{825}})(2)
\oplus({\bf \overline{10},\overline{4950''}})(4)
\oplus({\bf 1,9075})(6)$\\
%
${\bf 550620}$&=&
$({\bf \overline{55},330})(-5)
\oplus({\bf \overline{540},55})(-3)
\oplus({\bf \overline{540},45})(-3)
\oplus({\bf \overline{10},3200})(-3)
\oplus({\bf \overline{10},55})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf 2925,10})(-1)
\oplus({\bf \overline{2376},10})(-1)
\oplus({\bf 99,540})(-1)
\oplus({\bf 99,440})(-1)
\oplus2({\bf 99,10})(-1)
\oplus({\bf 1,17160})(-1)
\oplus({\bf 1,540})(-1)
\oplus({\bf 1,440})(-1)
\oplus({\bf 1,10})(-1)
\oplus({\bf 17160,1})(1)
\oplus({\bf 540,99})(1)
\oplus({\bf 540,1})(1)
\oplus({\bf 440,99})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,2925})(1)
\oplus({\bf 10,\overline{2376}})(1)
\oplus2({\bf 10,99})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 3200,\overline{10}})(3)
\oplus({\bf 55,\overline{540}})(3)
\oplus({\bf 55,\overline{10}})(3)
\oplus({\bf 45,\overline{540}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 330,\overline{55}})(5)$\\
%
${\bf \overline{550620}}$&=&
$({\bf 55,\overline{330}})(5)
\oplus({\bf 540,\overline{55}})(3)
\oplus({\bf 540,\overline{45}})(3)
\oplus({\bf 10,\overline{3200}})(3)
\oplus({\bf 10,\overline{55}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 2925,\overline{10}})(1)
\oplus({\bf 2376,\overline{10}})(1)
\oplus({\bf 99,\overline{540}})(1)
\oplus({\bf 99,\overline{440}})(1)
\oplus2({\bf 99,\overline{10}})(1)
\oplus({\bf 1,\overline{17160}})(1)
\oplus({\bf 1,\overline{540}})(1)
\oplus({\bf 1,\overline{440}})(1)
\oplus({\bf 1,\overline{10}})(1)
\oplus({\bf \overline{17160},1})(-1)
\oplus({\bf \overline{540},99})(-1)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{440},99})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},2925})(-1)
\oplus({\bf \overline{10},2376})(-1)
\oplus2({\bf \overline{10},99})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf \overline{3200},10})(-3)
\oplus({\bf \overline{55},540})(-3)
\oplus({\bf \overline{55},10})(-3)
\oplus({\bf \overline{45},540})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{330},55})(-5)$\\
%
${\bf 610470}$&=&
$({\bf \overline{6930},1})(6)
\oplus({\bf 3300,10})(4)
\oplus({\bf 1848,10})(4)
\oplus({\bf 825,45})(2)
\oplus({\bf 990,55})(2)
\oplus({\bf 990,45})(2)
\oplus({\bf 210,45})(2)
\oplus({\bf 330,330})(0)
\oplus({\bf 330,120})(0)
\oplus({\bf 120,330})(0)
\oplus({\bf 120,120})(0)
\oplus({\bf 55,990})(-2)
\oplus({\bf 45,825})(-2)
\oplus({\bf 45,990})(-2)
\oplus({\bf 45,210})(-2)
\oplus({\bf 10,3300})(-4)
\oplus({\bf 10,1848})(-4)
\oplus({\bf 1,\overline{6930}})(-6)$\\
%
${\bf \overline{610470}}$&=&
$({\bf 6930,1})(-6)
\oplus({\bf \overline{3300},\overline{10}})(-4)
\oplus({\bf \overline{1848},\overline{10}})(-4)
\oplus({\bf \overline{825},\overline{45}})(-2)
\oplus({\bf \overline{990},\overline{55}})(-2)
\oplus({\bf \overline{990},\overline{45}})(-2)
\oplus({\bf \overline{210},\overline{45}})(-2)
\oplus({\bf \overline{330},\overline{330}})(0)
\oplus({\bf \overline{330},\overline{120}})(0)
\oplus({\bf \overline{120},\overline{330}})(0)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{55},\overline{990}})(2)
\oplus({\bf \overline{45},\overline{825}})(2)
\oplus({\bf \overline{45},\overline{990}})(2)
\oplus({\bf \overline{45},\overline{210}})(2)
\oplus({\bf \overline{10},\overline{3300}})(4)
\oplus({\bf \overline{10},\overline{1848}})(4)
\oplus({\bf 1,6930})(6)$\\
%
${\bf 657800}$&=&
$({\bf \overline{11440},1})(7)
\oplus({\bf \overline{5005},10})(5)
\oplus({\bf 2002,55})(3)
\oplus({\bf 715,220})(1)
\oplus({\bf 220,715})(-1)
\oplus({\bf 55,2002})(-3)
\oplus({\bf 10,\overline{5005}})(-5)
\oplus({\bf 1,\overline{11440}})(-7)$\\
%
${\bf \overline{657800}}$&=&
$({\bf 11440,1})(-7)
\oplus({\bf 5005,\overline{10}})(-5)
\oplus({\bf \overline{2002},\overline{55}})(-3)
\oplus({\bf \overline{715},\overline{220}})(-1)
\oplus({\bf \overline{220},\overline{715}})(1)
\oplus({\bf \overline{55},\overline{2002}})(3)
\oplus({\bf \overline{10},5005})(5)
\oplus({\bf 1,11440})(7)$\\
%
${\bf 672980}$&=&
$({\bf \overline{15015},1})(6)
\oplus({\bf 2002,10})(4)
\oplus({\bf 5148,10})(4)
\oplus({\bf 715,55})(2)
\oplus({\bf 715,45})(2)
\oplus({\bf 1485,55})(2)
\oplus({\bf 220,220})(0)
\oplus({\bf 220,330})(0)
\oplus({\bf 330,220})(0)
\oplus({\bf 55,715})(-2)
\oplus({\bf 55,1485})(-2)
\oplus({\bf 45,715})(-2)
\oplus({\bf 10,2002})(-4)
\oplus({\bf 10,5148})(-4)
\oplus({\bf 1,\overline{15015}})(-6)$\\
%
${\bf \overline{672980}}$&=&
$({\bf 15015,1})(-6)
\oplus({\bf \overline{2002},\overline{10}})(-4)
\oplus({\bf \overline{5148},\overline{10}})(-4)
\oplus({\bf \overline{715},\overline{55}})(-2)
\oplus({\bf \overline{715},\overline{45}})(-2)
\oplus({\bf \overline{1485},\overline{55}})(-2)
\oplus({\bf \overline{220},\overline{220}})(0)
\oplus({\bf \overline{220},\overline{330}})(0)
\oplus({\bf \overline{330},\overline{220}})(0)
\oplus({\bf \overline{55},\overline{715}})(2)
\oplus({\bf \overline{55},\overline{1485}})(2)
\oplus({\bf \overline{45},\overline{715}})(2)
\oplus({\bf \overline{10},\overline{2002}})(4)
\oplus({\bf \overline{10},\overline{5148}})(4)
\oplus({\bf 1,15015})(6)$\\
%
${\bf 697680}$&=&
$({\bf \overline{1980},1})(7)
\oplus({\bf \overline{2310},10})(5)
\oplus({\bf \overline{210},10})(5)
\oplus({\bf 1848,45})(3)
\oplus({\bf 252,55})(3)
\oplus({\bf 252,45})(3)
\oplus({\bf 990,120})(1)
\oplus({\bf 210,330})(1)
\oplus({\bf 210,120})(1)
\oplus({\bf 330,210})(-1)
\oplus({\bf 120,990})(-1)
\oplus({\bf 120,210})(-1)
\oplus({\bf 55,252})(-3)
\oplus({\bf 45,1848})(-3)
\oplus({\bf 45,252})(-3)
\oplus({\bf 10,\overline{2310}})(-5)
\oplus({\bf 10,\overline{210}})(-5)
\oplus({\bf 1,\overline{1980}})(-7)$\\
%
${\bf \overline{697680}}$&=&
$({\bf 1980,1})(-7)
\oplus({\bf 2310,\overline{10}})(-5)
\oplus({\bf 210,\overline{10}})(-5)
\oplus({\bf \overline{1848},\overline{45}})(-3)
\oplus({\bf 252,\overline{55}})(-3)
\oplus({\bf 252,\overline{45}})(-3)
\oplus({\bf \overline{990},\overline{120}})(-1)
\oplus({\bf \overline{210},\overline{330}})(-1)
\oplus({\bf \overline{210},\overline{120}})(-1)
\oplus({\bf \overline{330},\overline{210}})(1)
\oplus({\bf \overline{120},\overline{990}})(1)
\oplus({\bf \overline{120},\overline{210}})(1)
\oplus({\bf \overline{55},252})(3)
\oplus({\bf \overline{45},\overline{1848}})(3)
\oplus({\bf \overline{45},252})(3)
\oplus({\bf \overline{10},2310})(5)
\oplus({\bf \overline{10},210})(5)
\oplus({\bf 1,1980})(7)$\\
%
${\bf 746130}$&=&
$({\bf \overline{9240'},1})(6)
\oplus({\bf 4752,10})(4)
\oplus({\bf 1848,10})(4)
\oplus({\bf 1485,45})(2)
\oplus({\bf 990,55})(2)
\oplus({\bf 990,45})(2)
\oplus({\bf 210,55})(2)
\oplus({\bf 220,120})(0)
\oplus({\bf 330,330})(0)
\oplus({\bf 330,120})(0)
\oplus({\bf 120,220})(0)
\oplus({\bf 120,330})(0)
\oplus({\bf 55,990})(-2)
\oplus({\bf 55,210})(-2)
\oplus({\bf 45,1485})(-2)
\oplus({\bf 45,990})(-2)
\oplus({\bf 10,4752})(-4)
\oplus({\bf 10,1848})(-4)
\oplus({\bf 1,\overline{9240'}})(-6)$\\
%
${\bf \overline{746130}}$&=&
$({\bf 9240',1})(-6)
\oplus({\bf \overline{4752},\overline{10}})(-4)
\oplus({\bf \overline{1848},\overline{10}})(-4)
\oplus({\bf \overline{1485},\overline{45}})(-2)
\oplus({\bf \overline{990},\overline{55}})(-2)
\oplus({\bf \overline{990},\overline{45}})(-2)
\oplus({\bf \overline{210},\overline{55}})(-2)
\oplus({\bf \overline{220},\overline{120}})(0)
\oplus({\bf \overline{330},\overline{330}})(0)
\oplus({\bf \overline{330},\overline{120}})(0)
\oplus({\bf \overline{120},\overline{220}})(0)
\oplus({\bf \overline{120},\overline{330}})(0)
\oplus({\bf \overline{55},\overline{990}})(2)
\oplus({\bf \overline{55},\overline{210}})(2)
\oplus({\bf \overline{45},\overline{1485}})(2)
\oplus({\bf \overline{45},\overline{990}})(2)
\oplus({\bf \overline{10},\overline{4752}})(4)
\oplus({\bf \overline{10},\overline{1848}})(4)
\oplus({\bf 1,9240'})(6)$\\
%
${\bf 759696}$&=&
$({\bf \overline{10},\overline{210}})(-7)
\oplus({\bf 99,252})(-5)
\oplus({\bf 1,\overline{1848}})(-5)
\oplus({\bf 1,252})(-5)
\oplus({\bf 440,210})(-3)
\oplus({\bf 10,2310})(-3)
\oplus({\bf 10,210})(-3)
\oplus({\bf 1155,120})(-1)
\oplus({\bf 45,1980})(-1)
\oplus({\bf 45,120})(-1)
\oplus({\bf 1980,45})(1)
\oplus({\bf 120,1155})(1)
\oplus({\bf 120,45})(1)
\oplus({\bf 2310,10})(3)
\oplus({\bf 210,440})(3)
\oplus({\bf 210,10})(3)
\oplus({\bf \overline{1848},1})(5)
\oplus({\bf 252,99})(5)
\oplus({\bf 252,1})(5)
\oplus({\bf \overline{210},\overline{10}})(7)$\\
%
${\bf \overline{759696}}$&=&
$({\bf 10,210})(7)
\oplus({\bf 99,252})(5)
\oplus({\bf 1,1848})(5)
\oplus({\bf 1,252})(5)
\oplus({\bf \overline{440},\overline{210}})(3)
\oplus({\bf \overline{10},\overline{2310}})(3)
\oplus({\bf \overline{10},\overline{210}})(3)
\oplus({\bf \overline{1155},\overline{120}})(1)
\oplus({\bf \overline{45},\overline{1980}})(1)
\oplus({\bf \overline{45},\overline{120}})(1)
\oplus({\bf \overline{1980},\overline{45}})(-1)
\oplus({\bf \overline{120},\overline{1155}})(-1)
\oplus({\bf \overline{120},\overline{45}})(-1)
\oplus({\bf \overline{2310},\overline{10}})(-3)
\oplus({\bf \overline{210},\overline{440}})(-3)
\oplus({\bf \overline{210},\overline{10}})(-3)
\oplus({\bf 1848,1})(-5)
\oplus({\bf 252,99})(-5)
\oplus({\bf 252,1})(-5)
\oplus({\bf 210,10})(-7)$\\
%
${\bf 841225}$&=&
$({\bf 2002,\overline{10}})(6)
\oplus({\bf 19305',1})(4)
\oplus({\bf 715,99})(4)
\oplus({\bf 715,1})(4)
\oplus({\bf 6930',10})(2)
\oplus({\bf 220,540})(2)
\oplus({\bf 220,10})(2)
\oplus({\bf 2145,55})(0)
\oplus({\bf 55,2145})(0)
\oplus({\bf 55,55})(0)
\oplus({\bf 540,220})(-2)
\oplus({\bf 10,6930'})(-2)
\oplus({\bf 10,220})(-2)
\oplus({\bf 99,715})(-4)
\oplus({\bf 1,19305'})(-4)
\oplus({\bf 1,715})(-4)
\oplus({\bf \overline{10},2002})(-6)$\\
%
${\bf \overline{841225}}$&=&
$({\bf \overline{2002},10})(-6)
\oplus({\bf \overline{19305'},1})(-4)
\oplus({\bf \overline{715},99})(-4)
\oplus({\bf \overline{715},1})(-4)
\oplus({\bf \overline{6930'},\overline{10}})(-2)
\oplus({\bf \overline{220},\overline{540}})(-2)
\oplus({\bf \overline{220},\overline{10}})(-2)
\oplus({\bf \overline{2145},\overline{55}})(0)
\oplus({\bf \overline{55},\overline{2145}})(0)
\oplus({\bf \overline{55},\overline{55}})(0)
\oplus({\bf \overline{540},\overline{220}})(2)
\oplus({\bf \overline{10},\overline{6930'}})(2)
\oplus({\bf \overline{10},\overline{220}})(2)
\oplus({\bf 99,\overline{715}})(4)
\oplus({\bf 1,\overline{19305'}})(4)
\oplus({\bf 1,\overline{715}})(4)
\oplus({\bf 10,\overline{2002}})(6)$\\
%
${\bf 897750}$&=&
$({\bf \overline{45},210})(-6)
\oplus({\bf \overline{440},120})(-4)
\oplus({\bf \overline{10},1980})(-4)
\oplus({\bf \overline{10},120})(-4)
\oplus({\bf 1925,45})(-2)
\oplus({\bf 99,1155})(-2)
\oplus({\bf 99,45})(-2)
\oplus({\bf 1,8250})(-2)
\oplus({\bf 1,1155})(-2)
\oplus({\bf 1,45})(-2)
\oplus({\bf 4950,10})(0)
\oplus({\bf 440,440})(0)
\oplus({\bf 440,10})(0)
\oplus({\bf 10,4950})(0)
\oplus({\bf 10,440})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 8250,1})(2)
\oplus({\bf 1155,99})(2)
\oplus({\bf 1155,1})(2)
\oplus({\bf 45,1925})(2)
\oplus({\bf 45,99})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 1980,\overline{10}})(4)
\oplus({\bf 120,\overline{440}})(4)
\oplus({\bf 120,\overline{10}})(4)
\oplus({\bf 210,\overline{45}})(6)$\\
%
${\bf \overline{897750}}$&=&
$({\bf 45,\overline{210}})(6)
\oplus({\bf 440,\overline{120}})(4)
\oplus({\bf 10,\overline{1980}})(4)
\oplus({\bf 10,\overline{120}})(4)
\oplus({\bf 1925,\overline{45}})(2)
\oplus({\bf 99,\overline{1155}})(2)
\oplus({\bf 99,\overline{45}})(2)
\oplus({\bf 1,\overline{8250}})(2)
\oplus({\bf 1,\overline{1155}})(2)
\oplus({\bf 1,\overline{45}})(2)
\oplus({\bf \overline{4950},\overline{10}})(0)
\oplus({\bf \overline{440},\overline{440}})(0)
\oplus({\bf \overline{440},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{4950}})(0)
\oplus({\bf \overline{10},\overline{440}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{8250},1})(-2)
\oplus({\bf \overline{1155},99})(-2)
\oplus({\bf \overline{1155},1})(-2)
\oplus({\bf \overline{45},1925})(-2)
\oplus({\bf \overline{45},99})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{1980},10})(-4)
\oplus({\bf \overline{120},440})(-4)
\oplus({\bf \overline{120},10})(-4)
\oplus({\bf \overline{210},45})(-6)$\\
%
${\bf 994840}$&=&
$({\bf \overline{55},210})(-6)
\oplus({\bf \overline{540},120})(-4)
\oplus({\bf \overline{10},1980})(-4)
\oplus({\bf \overline{10},120})(-4)
\oplus({\bf \overline{2376},45})(-2)
\oplus({\bf 99,1155})(-2)
\oplus({\bf 99,45})(-2)
\oplus({\bf 1,10395})(-2)
\oplus({\bf 1,1155})(-2)
\oplus({\bf 6160,10})(0)
\oplus({\bf 440,440})(0)
\oplus({\bf 440,10})(0)
\oplus({\bf 10,6160})(0)
\oplus({\bf 10,440})(0)
\oplus({\bf 10395,1})(2)
\oplus({\bf 1155,99})(2)
\oplus({\bf 1155,1})(2)
\oplus({\bf 45,\overline{2376}})(2)
\oplus({\bf 45,99})(2)
\oplus({\bf 1980,\overline{10}})(4)
\oplus({\bf 120,\overline{540}})(4)
\oplus({\bf 120,\overline{10}})(4)
\oplus({\bf 210,\overline{55}})(6)$\\
%
${\bf \overline{994840}}$&=&
$({\bf 55,\overline{210}})(6)
\oplus({\bf 540,\overline{120}})(4)
\oplus({\bf 10,\overline{1980}})(4)
\oplus({\bf 10,\overline{120}})(4)
\oplus({\bf 2376,\overline{45}})(2)
\oplus({\bf 99,\overline{1155}})(2)
\oplus({\bf 99,\overline{45}})(2)
\oplus({\bf 1,\overline{10395}})(2)
\oplus({\bf 1,\overline{1155}})(2)
\oplus({\bf \overline{6160},\overline{10}})(0)
\oplus({\bf \overline{440},\overline{440}})(0)
\oplus({\bf \overline{440},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{6160}})(0)
\oplus({\bf \overline{10},\overline{440}})(0)
\oplus({\bf \overline{10395},1})(-2)
\oplus({\bf \overline{1155},99})(-2)
\oplus({\bf \overline{1155},1})(-2)
\oplus({\bf \overline{45},2376})(-2)
\oplus({\bf \overline{45},99})(-2)
\oplus({\bf \overline{1980},10})(-4)
\oplus({\bf \overline{120},540})(-4)
\oplus({\bf \overline{120},10})(-4)
\oplus({\bf \overline{210},55})(-6)$\\
%
${\bf 1009470}$&=&
$({\bf \overline{17160'},1})(6)
\oplus({\bf 5148,10})(4)
\oplus({\bf 4752,10})(4)
\oplus({\bf 715,45})(2)
\oplus({\bf 1485,55})(2)
\oplus({\bf 1485,45})(2)
\oplus({\bf 990,55})(2)
\oplus({\bf 220,330})(0)
\oplus({\bf 220,120})(0)
\oplus({\bf 330,220})(0)
\oplus({\bf 330,330})(0)
\oplus({\bf 120,220})(0)
\oplus({\bf 55,1485})(-2)
\oplus({\bf 55,990})(-2)
\oplus({\bf 45,715})(-2)
\oplus({\bf 45,1485})(-2)
\oplus({\bf 10,5148})(-4)
\oplus({\bf 10,4752})(-4)
\oplus({\bf 1,\overline{17160'}})(-6)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf 17160',1})(-6)
\oplus({\bf \overline{5148},\overline{10}})(-4)
\oplus({\bf \overline{4752},\overline{10}})(-4)
\oplus({\bf \overline{715},\overline{45}})(-2)
\oplus({\bf \overline{1485},\overline{55}})(-2)
\oplus({\bf \overline{1485},\overline{45}})(-2)
\oplus({\bf \overline{990},\overline{55}})(-2)
\oplus({\bf \overline{220},\overline{330}})(0)
\oplus({\bf \overline{220},\overline{120}})(0)
\oplus({\bf \overline{330},\overline{220}})(0)
\oplus({\bf \overline{330},\overline{330}})(0)
\oplus({\bf \overline{120},\overline{220}})(0)
\oplus({\bf \overline{55},\overline{1485}})(2)
\oplus({\bf \overline{55},\overline{990}})(2)
\oplus({\bf \overline{45},\overline{715}})(2)
\oplus({\bf \overline{45},\overline{1485}})(2)
\oplus({\bf \overline{10},\overline{5148}})(4)
\oplus({\bf \overline{10},\overline{4752}})(4)
\oplus({\bf 1,17160'})(6)$\\
%
${\bf 1009470'}$&=&
$({\bf \overline{19305},1})(6)
\oplus({\bf 5148,10})(4)
\oplus({\bf 4950'',10})(4)
\oplus({\bf 715,55})(2)
\oplus({\bf 1485,55})(2)
\oplus({\bf 1485,45})(2)
\oplus({\bf 825,55})(2)
\oplus({\bf 220,220})(0)
\oplus({\bf 220,330})(0)
\oplus({\bf 330,220})(0)
\oplus({\bf 330,330})(0)
\oplus({\bf 55,715})(-2)
\oplus({\bf 55,1485})(-2)
\oplus({\bf 55,825})(-2)
\oplus({\bf 45,1485})(-2)
\oplus({\bf 10,5148})(-4)
\oplus({\bf 10,4950''})(-4)
\oplus({\bf 1,\overline{19305}})(-6)$\\
%
${\bf \overline{1009470'}}$&=&
$({\bf 19305,1})(-6)
\oplus({\bf \overline{5148},\overline{10}})(-4)
\oplus({\bf \overline{4950''},\overline{10}})(-4)
\oplus({\bf \overline{715},\overline{55}})(-2)
\oplus({\bf \overline{1485},\overline{55}})(-2)
\oplus({\bf \overline{1485},\overline{45}})(-2)
\oplus({\bf \overline{825},\overline{55}})(-2)
\oplus({\bf \overline{220},\overline{220}})(0)
\oplus({\bf \overline{220},\overline{330}})(0)
\oplus({\bf \overline{330},\overline{220}})(0)
\oplus({\bf \overline{330},\overline{330}})(0)
\oplus({\bf \overline{55},\overline{715}})(2)
\oplus({\bf \overline{55},\overline{1485}})(2)
\oplus({\bf \overline{55},\overline{825}})(2)
\oplus({\bf \overline{45},\overline{1485}})(2)
\oplus({\bf \overline{10},\overline{5148}})(4)
\oplus({\bf \overline{10},\overline{4950''}})(4)
\oplus({\bf 1,19305})(6)$\\
%
${\bf 1263500}$&=&
$({\bf 120,\overline{120}})(6)
\oplus({\bf 1155,\overline{45}})(4)
\oplus({\bf 45,\overline{1155}})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 4950,\overline{10}})(2)
\oplus({\bf 440,\overline{440}})(2)
\oplus({\bf 440,\overline{10}})(2)
\oplus({\bf 10,\overline{4950}})(2)
\oplus({\bf 10,\overline{440}})(2)
\oplus({\bf 10,\overline{10}})(2)
\oplus({\bf 12375,1})(0)
\oplus({\bf 1925,99})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,1925})(0)
\oplus({\bf 99,99})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,12375})(0)
\oplus({\bf 1,1925})(0)
\oplus({\bf 1,99})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4950},10})(-2)
\oplus({\bf \overline{440},440})(-2)
\oplus({\bf \overline{440},10})(-2)
\oplus({\bf \overline{10},4950})(-2)
\oplus({\bf \overline{10},440})(-2)
\oplus({\bf \overline{10},10})(-2)
\oplus({\bf \overline{1155},45})(-4)
\oplus({\bf \overline{45},1155})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{120},120})(-6)$\\
%
${\bf 1404480}$&=&
$({\bf \overline{21120},1})(6)
\oplus({\bf 4950'',10})(4)
\oplus({\bf 4752,10})(4)
\oplus({\bf 3300,10})(4)
\oplus({\bf 1485,55})(2)
\oplus({\bf 1485,45})(2)
\oplus({\bf 825,55})(2)
\oplus({\bf 825,45})(2)
\oplus({\bf 990,55})(2)
\oplus({\bf 990,45})(2)
\oplus({\bf 220,330})(0)
\oplus({\bf 330,220})(0)
\oplus2({\bf 330,330})(0)
\oplus({\bf 330,120})(0)
\oplus({\bf 120,330})(0)
\oplus({\bf 55,1485})(-2)
\oplus({\bf 55,825})(-2)
\oplus({\bf 55,990})(-2)
\oplus({\bf 45,1485})(-2)
\oplus({\bf 45,825})(-2)
\oplus({\bf 45,990})(-2)
\oplus({\bf 10,4950''})(-4)
\oplus({\bf 10,4752})(-4)
\oplus({\bf 10,3300})(-4)
\oplus({\bf 1,\overline{21120}})(-6)$\\
%
${\bf \overline{1404480}}$&=&
$({\bf 21120,1})(-6)
\oplus({\bf \overline{4950''},\overline{10}})(-4)
\oplus({\bf \overline{4752},\overline{10}})(-4)
\oplus({\bf \overline{3300},\overline{10}})(-4)
\oplus({\bf \overline{1485},\overline{55}})(-2)
\oplus({\bf \overline{1485},\overline{45}})(-2)
\oplus({\bf \overline{825},\overline{55}})(-2)
\oplus({\bf \overline{825},\overline{45}})(-2)
\oplus({\bf \overline{990},\overline{55}})(-2)
\oplus({\bf \overline{990},\overline{45}})(-2)
\oplus({\bf \overline{220},\overline{330}})(0)
\oplus({\bf \overline{330},\overline{220}})(0)
\oplus2({\bf \overline{330},\overline{330}})(0)
\oplus({\bf \overline{330},\overline{120}})(0)
\oplus({\bf \overline{120},\overline{330}})(0)
\oplus({\bf \overline{55},\overline{1485}})(2)
\oplus({\bf \overline{55},\overline{825}})(2)
\oplus({\bf \overline{55},\overline{990}})(2)
\oplus({\bf \overline{45},\overline{1485}})(2)
\oplus({\bf \overline{45},\overline{825}})(2)
\oplus({\bf \overline{45},\overline{990}})(2)
\oplus({\bf \overline{10},\overline{4950''}})(4)
\oplus({\bf \overline{10},\overline{4752}})(4)
\oplus({\bf \overline{10},\overline{3300}})(4)
\oplus({\bf 1,21120})(6)$\\
%
${\bf 1424430}$&=&
$({\bf \overline{1155},1})(8)
\oplus({\bf \overline{1980},10})(6)
\oplus({\bf \overline{120},10})(6)
\oplus({\bf \overline{2310},45})(4)
\oplus({\bf \overline{210},55})(4)
\oplus({\bf \overline{210},45})(4)
\oplus({\bf 1848,120})(2)
\oplus({\bf 252,330})(2)
\oplus({\bf 252,120})(2)
\oplus({\bf 990,210})(0)
\oplus({\bf 210,990})(0)
\oplus({\bf 210,210})(0)
\oplus({\bf 330,252})(-2)
\oplus({\bf 120,1848})(-2)
\oplus({\bf 120,252})(-2)
\oplus({\bf 55,\overline{210}})(-4)
\oplus({\bf 45,\overline{2310}})(-4)
\oplus({\bf 45,\overline{210}})(-4)
\oplus({\bf 10,\overline{1980}})(-6)
\oplus({\bf 10,\overline{120}})(-6)
\oplus({\bf 1,\overline{1155}})(-8)$\\
%
${\bf \overline{1424430}}$&=&
$({\bf 1155,1})(-8)
\oplus({\bf 1980,\overline{10}})(-6)
\oplus({\bf 120,\overline{10}})(-6)
\oplus({\bf 2310,\overline{45}})(-4)
\oplus({\bf 210,\overline{55}})(-4)
\oplus({\bf 210,\overline{45}})(-4)
\oplus({\bf \overline{1848},\overline{120}})(-2)
\oplus({\bf 252,\overline{330}})(-2)
\oplus({\bf 252,\overline{120}})(-2)
\oplus({\bf \overline{990},\overline{210}})(0)
\oplus({\bf \overline{210},\overline{990}})(0)
\oplus({\bf \overline{210},\overline{210}})(0)
\oplus({\bf \overline{330},252})(2)
\oplus({\bf \overline{120},\overline{1848}})(2)
\oplus({\bf \overline{120},252})(2)
\oplus({\bf \overline{55},210})(4)
\oplus({\bf \overline{45},2310})(4)
\oplus({\bf \overline{45},210})(4)
\oplus({\bf \overline{10},1980})(6)
\oplus({\bf \overline{10},120})(6)
\oplus({\bf 1,1155})(8)$\\
%
${\bf 1511640}$&=&
$({\bf \overline{10},\overline{120}})(-8)
\oplus({\bf 99,\overline{210}})(-6)
\oplus({\bf 1,\overline{990}})(-6)
\oplus({\bf 1,\overline{210}})(-6)
\oplus({\bf 440,252})(-4)
\oplus({\bf 10,\overline{1848}})(-4)
\oplus({\bf 10,252})(-4)
\oplus({\bf 1155,210})(-2)
\oplus({\bf 45,2310})(-2)
\oplus({\bf 45,210})(-2)
\oplus({\bf 1980,120})(0)
\oplus({\bf 120,1980})(0)
\oplus({\bf 120,120})(0)
\oplus({\bf 2310,45})(2)
\oplus({\bf 210,1155})(2)
\oplus({\bf 210,45})(2)
\oplus({\bf \overline{1848},10})(4)
\oplus({\bf 252,440})(4)
\oplus({\bf 252,10})(4)
\oplus({\bf \overline{990},1})(6)
\oplus({\bf \overline{210},99})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{120},\overline{10}})(8)$\\
%
${\bf \overline{1511640}}$&=&
$({\bf 10,120})(8)
\oplus({\bf 99,210})(6)
\oplus({\bf 1,990})(6)
\oplus({\bf 1,210})(6)
\oplus({\bf \overline{440},252})(4)
\oplus({\bf \overline{10},1848})(4)
\oplus({\bf \overline{10},252})(4)
\oplus({\bf \overline{1155},\overline{210}})(2)
\oplus({\bf \overline{45},\overline{2310}})(2)
\oplus({\bf \overline{45},\overline{210}})(2)
\oplus({\bf \overline{1980},\overline{120}})(0)
\oplus({\bf \overline{120},\overline{1980}})(0)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{2310},\overline{45}})(-2)
\oplus({\bf \overline{210},\overline{1155}})(-2)
\oplus({\bf \overline{210},\overline{45}})(-2)
\oplus({\bf 1848,\overline{10}})(-4)
\oplus({\bf 252,\overline{440}})(-4)
\oplus({\bf 252,\overline{10}})(-4)
\oplus({\bf 990,1})(-6)
\oplus({\bf 210,99})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 120,10})(-8)$\\
%
${\bf 1605120}$&=&
$({\bf 1848,\overline{10}})(6)
\oplus({\bf 17280,1})(4)
\oplus({\bf 990,99})(4)
\oplus({\bf 990,1})(4)
\oplus({\bf 210,99})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 9450,10})(2)
\oplus({\bf 330,440})(2)
\oplus({\bf 330,10})(2)
\oplus({\bf 1980,10})(2)
\oplus({\bf 120,540})(2)
\oplus({\bf 120,440})(2)
\oplus2({\bf 120,10})(2)
\oplus({\bf 3200,45})(0)
\oplus({\bf 55,1155})(0)
\oplus({\bf 55,45})(0)
\oplus({\bf 1155,55})(0)
\oplus({\bf 1155,45})(0)
\oplus({\bf 45,3200})(0)
\oplus({\bf 45,55})(0)
\oplus({\bf 45,1155})(0)
\oplus2({\bf 45,45})(0)
\oplus({\bf 540,120})(-2)
\oplus({\bf 440,330})(-2)
\oplus({\bf 440,120})(-2)
\oplus({\bf 10,9450})(-2)
\oplus({\bf 10,330})(-2)
\oplus({\bf 10,1980})(-2)
\oplus2({\bf 10,120})(-2)
\oplus({\bf 99,990})(-4)
\oplus({\bf 99,210})(-4)
\oplus({\bf 1,17280})(-4)
\oplus({\bf 1,990})(-4)
\oplus({\bf 1,210})(-4)
\oplus({\bf \overline{10},1848})(-6)$\\
%
${\bf \overline{1605120}}$&=&
$({\bf \overline{1848},10})(-6)
\oplus({\bf \overline{17280},1})(-4)
\oplus({\bf \overline{990},99})(-4)
\oplus({\bf \overline{990},1})(-4)
\oplus({\bf \overline{210},99})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{9450},\overline{10}})(-2)
\oplus({\bf \overline{1980},\overline{10}})(-2)
\oplus({\bf \overline{330},\overline{440}})(-2)
\oplus({\bf \overline{330},\overline{10}})(-2)
\oplus({\bf \overline{120},\overline{540}})(-2)
\oplus({\bf \overline{120},\overline{440}})(-2)
\oplus2({\bf \overline{120},\overline{10}})(-2)
\oplus({\bf \overline{3200},\overline{45}})(0)
\oplus({\bf \overline{1155},\overline{55}})(0)
\oplus({\bf \overline{1155},\overline{45}})(0)
\oplus({\bf \overline{55},\overline{1155}})(0)
\oplus({\bf \overline{55},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{3200}})(0)
\oplus({\bf \overline{45},\overline{1155}})(0)
\oplus({\bf \overline{45},\overline{55}})(0)
\oplus2({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{540},\overline{120}})(2)
\oplus({\bf \overline{440},\overline{330}})(2)
\oplus({\bf \overline{440},\overline{120}})(2)
\oplus({\bf \overline{10},\overline{9450}})(2)
\oplus({\bf \overline{10},\overline{1980}})(2)
\oplus({\bf \overline{10},\overline{330}})(2)
\oplus2({\bf \overline{10},\overline{120}})(2)
\oplus({\bf 99,\overline{990}})(4)
\oplus({\bf 99,\overline{210}})(4)
\oplus({\bf 1,\overline{17280}})(4)
\oplus({\bf 1,\overline{990}})(4)
\oplus({\bf 1,\overline{210}})(4)
\oplus({\bf 10,\overline{1848}})(6)$\\
%
${\bf 1651860}$&=&
$({\bf 715,\overline{45}})(6)
\oplus({\bf 6930',\overline{10}})(4)
\oplus({\bf 220,\overline{440}})(4)
\oplus({\bf 220,\overline{10}})(4)
\oplus({\bf 30030,1})(2)
\oplus({\bf 2145,99})(2)
\oplus({\bf 2145,1})(2)
\oplus({\bf 55,2376})(2)
\oplus({\bf 55,99})(2)
\oplus({\bf 9360,10})(0)
\oplus({\bf 540,540})(0)
\oplus({\bf 540,10})(0)
\oplus({\bf 10,9360})(0)
\oplus({\bf 10,540})(0)
\oplus({\bf 2376,55})(-2)
\oplus({\bf 99,2145})(-2)
\oplus({\bf 99,55})(-2)
\oplus({\bf 1,30030})(-2)
\oplus({\bf 1,2145})(-2)
\oplus({\bf \overline{440},220})(-4)
\oplus({\bf \overline{10},6930'})(-4)
\oplus({\bf \overline{10},220})(-4)
\oplus({\bf \overline{45},715})(-6)$\\
%
${\bf \overline{1651860}}$&=&
$({\bf \overline{715},45})(-6)
\oplus({\bf \overline{6930'},10})(-4)
\oplus({\bf \overline{220},440})(-4)
\oplus({\bf \overline{220},10})(-4)
\oplus({\bf \overline{30030},1})(-2)
\oplus({\bf \overline{2145},99})(-2)
\oplus({\bf \overline{2145},1})(-2)
\oplus({\bf \overline{55},\overline{2376}})(-2)
\oplus({\bf \overline{55},99})(-2)
\oplus({\bf \overline{9360},\overline{10}})(0)
\oplus({\bf \overline{540},\overline{540}})(0)
\oplus({\bf \overline{540},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{9360}})(0)
\oplus({\bf \overline{10},\overline{540}})(0)
\oplus({\bf \overline{2376},\overline{55}})(2)
\oplus({\bf 99,\overline{2145}})(2)
\oplus({\bf 99,\overline{55}})(2)
\oplus({\bf 1,\overline{30030}})(2)
\oplus({\bf 1,\overline{2145}})(2)
\oplus({\bf 440,\overline{220}})(4)
\oplus({\bf 10,\overline{6930'}})(4)
\oplus({\bf 10,\overline{220}})(4)
\oplus({\bf 45,\overline{715}})(6)$\\
%
${\bf 1716099}$&=&
$({\bf 220,\overline{120}})(6)
\oplus({\bf 2145,\overline{45}})(4)
\oplus({\bf 55,\overline{1155}})(4)
\oplus({\bf 55,\overline{45}})(4)
\oplus({\bf 9360,\overline{10}})(2)
\oplus({\bf 540,\overline{440}})(2)
\oplus({\bf 540,\overline{10}})(2)
\oplus({\bf 10,\overline{6160}})(2)
\oplus({\bf 10,\overline{440}})(2)
\oplus({\bf 24024,1})(0)
\oplus({\bf 2376,99})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,2376})(0)
\oplus({\bf 99,99})(0)
\oplus({\bf 1,24024})(0)
\oplus({\bf 1,2376})(0)
\oplus({\bf \overline{6160},10})(-2)
\oplus({\bf \overline{440},540})(-2)
\oplus({\bf \overline{440},10})(-2)
\oplus({\bf \overline{10},9360})(-2)
\oplus({\bf \overline{10},540})(-2)
\oplus({\bf \overline{1155},55})(-4)
\oplus({\bf \overline{45},2145})(-4)
\oplus({\bf \overline{45},55})(-4)
\oplus({\bf \overline{120},220})(-6)$\\
%
${\bf \overline{1716099}}$&=&
$({\bf \overline{220},120})(-6)
\oplus({\bf \overline{2145},45})(-4)
\oplus({\bf \overline{55},1155})(-4)
\oplus({\bf \overline{55},45})(-4)
\oplus({\bf \overline{9360},10})(-2)
\oplus({\bf \overline{540},440})(-2)
\oplus({\bf \overline{540},10})(-2)
\oplus({\bf \overline{10},6160})(-2)
\oplus({\bf \overline{10},440})(-2)
\oplus({\bf \overline{24024},1})(0)
\oplus({\bf \overline{2376},99})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,\overline{2376}})(0)
\oplus({\bf 99,99})(0)
\oplus({\bf 1,\overline{24024}})(0)
\oplus({\bf 1,\overline{2376}})(0)
\oplus({\bf 6160,\overline{10}})(2)
\oplus({\bf 440,\overline{540}})(2)
\oplus({\bf 440,\overline{10}})(2)
\oplus({\bf 10,\overline{9360}})(2)
\oplus({\bf 10,\overline{540}})(2)
\oplus({\bf 1155,\overline{55}})(4)
\oplus({\bf 45,\overline{2145}})(4)
\oplus({\bf 45,\overline{55}})(4)
\oplus({\bf 120,\overline{220}})(6)$\\
%
${\bf 1828750}$&=&
$({\bf 715,\overline{55}})(6)
\oplus({\bf 6930',\overline{10}})(4)
\oplus({\bf 220,\overline{540}})(4)
\oplus({\bf 220,\overline{10}})(4)
\oplus({\bf 37125,1})(2)
\oplus({\bf 2145,99})(2)
\oplus({\bf 2145,1})(2)
\oplus({\bf 55,2925})(2)
\oplus({\bf 55,99})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 11550,10})(0)
\oplus({\bf 540,540})(0)
\oplus({\bf 540,10})(0)
\oplus({\bf 10,11550})(0)
\oplus({\bf 10,540})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 2925,55})(-2)
\oplus({\bf 99,2145})(-2)
\oplus({\bf 99,55})(-2)
\oplus({\bf 1,37125})(-2)
\oplus({\bf 1,2145})(-2)
\oplus({\bf 1,55})(-2)
\oplus({\bf \overline{540},220})(-4)
\oplus({\bf \overline{10},6930'})(-4)
\oplus({\bf \overline{10},220})(-4)
\oplus({\bf \overline{55},715})(-6)$\\
%
${\bf \overline{1828750}}$&=&
$({\bf \overline{715},55})(-6)
\oplus({\bf \overline{6930'},10})(-4)
\oplus({\bf \overline{220},540})(-4)
\oplus({\bf \overline{220},10})(-4)
\oplus({\bf \overline{37125},1})(-2)
\oplus({\bf \overline{2145},99})(-2)
\oplus({\bf \overline{2145},1})(-2)
\oplus({\bf \overline{55},2925})(-2)
\oplus({\bf \overline{55},99})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{11550},\overline{10}})(0)
\oplus({\bf \overline{540},\overline{540}})(0)
\oplus({\bf \overline{540},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{11550}})(0)
\oplus({\bf \overline{10},\overline{540}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 2925,\overline{55}})(2)
\oplus({\bf 99,\overline{2145}})(2)
\oplus({\bf 99,\overline{55}})(2)
\oplus({\bf 1,\overline{37125}})(2)
\oplus({\bf 1,\overline{2145}})(2)
\oplus({\bf 1,\overline{55}})(2)
\oplus({\bf 540,\overline{220}})(4)
\oplus({\bf 10,\overline{6930'}})(4)
\oplus({\bf 10,\overline{220}})(4)
\oplus({\bf 55,\overline{715}})(6)$\\
%
${\bf 2170560}$&=&
$({\bf \overline{9240},1})(7)
\oplus({\bf \overline{6930},10})(5)
\oplus({\bf \overline{2310},10})(5)
\oplus({\bf 3300,45})(3)
\oplus({\bf 1848,55})(3)
\oplus({\bf 1848,45})(3)
\oplus({\bf 252,45})(3)
\oplus({\bf 825,120})(1)
\oplus({\bf 990,330})(1)
\oplus({\bf 990,120})(1)
\oplus({\bf 210,330})(1)
\oplus({\bf 210,120})(1)
\oplus({\bf 330,990})(-1)
\oplus({\bf 330,210})(-1)
\oplus({\bf 120,825})(-1)
\oplus({\bf 120,990})(-1)
\oplus({\bf 120,210})(-1)
\oplus({\bf 55,1848})(-3)
\oplus({\bf 45,3300})(-3)
\oplus({\bf 45,1848})(-3)
\oplus({\bf 45,252})(-3)
\oplus({\bf 10,\overline{6930}})(-5)
\oplus({\bf 10,\overline{2310}})(-5)
\oplus({\bf 1,\overline{9240}})(-7)$\\
%
${\bf \overline{2170560}}$&=&
$({\bf 9240,1})(-7)
\oplus({\bf 6930,\overline{10}})(-5)
\oplus({\bf 2310,\overline{10}})(-5)
\oplus({\bf \overline{3300},\overline{45}})(-3)
\oplus({\bf \overline{1848},\overline{55}})(-3)
\oplus({\bf \overline{1848},\overline{45}})(-3)
\oplus({\bf 252,\overline{45}})(-3)
\oplus({\bf \overline{825},\overline{120}})(-1)
\oplus({\bf \overline{990},\overline{330}})(-1)
\oplus({\bf \overline{990},\overline{120}})(-1)
\oplus({\bf \overline{210},\overline{330}})(-1)
\oplus({\bf \overline{210},\overline{120}})(-1)
\oplus({\bf \overline{330},\overline{990}})(1)
\oplus({\bf \overline{330},\overline{210}})(1)
\oplus({\bf \overline{120},\overline{825}})(1)
\oplus({\bf \overline{120},\overline{990}})(1)
\oplus({\bf \overline{120},\overline{210}})(1)
\oplus({\bf \overline{55},\overline{1848}})(3)
\oplus({\bf \overline{45},\overline{3300}})(3)
\oplus({\bf \overline{45},\overline{1848}})(3)
\oplus({\bf \overline{45},252})(3)
\oplus({\bf \overline{10},6930})(5)
\oplus({\bf \overline{10},2310})(5)
\oplus({\bf 1,9240})(7)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 19 (S)}

\subsubsubsection{$\mathfrak{so}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{so}_{20}$(S)}
}
\label{Table:Branching-rules-A19_D10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{so}_{20}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_D10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{so}_{20}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 20}$&=&
$({\bf 20})$\\
%
${\bf \overline{20}}$&=&
$({\bf 20})$\\
%
${\bf 190}$&=&
$({\bf 190})$\\
%
${\bf \overline{190}}$&=&
$({\bf 190})$\\
%
${\bf 210}$&=&
$({\bf 209})
\oplus({\bf 1})$\\
%
${\bf \overline{210}}$&=&
$({\bf 209})
\oplus({\bf 1})$\\
%
${\bf 399}$&=&
$({\bf 209})
\oplus({\bf 190})$\\
%
${\bf 1140}$&=&
$({\bf 1140})$\\
%
${\bf \overline{1140}}$&=&
$({\bf 1140})$\\
%
${\bf 1540}$&=&
$({\bf 1520})
\oplus({\bf 20})$\\
%
${\bf \overline{1540}}$&=&
$({\bf 1520})
\oplus({\bf 20})$\\
%
${\bf 2660}$&=&
$({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf \overline{2660}}$&=&
$({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 3780}$&=&
$({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf \overline{3780}}$&=&
$({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf 4180}$&=&
$({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf \overline{4180}}$&=&
$({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 4845}$&=&
$({\bf 4845})$\\
%
${\bf \overline{4845}}$&=&
$({\bf 4845})$\\
%
${\bf 8855}$&=&
$({\bf 8645})
\oplus({\bf 209})
\oplus({\bf 1})$\\
%
${\bf \overline{8855}}$&=&
$({\bf 8645})
\oplus({\bf 209})
\oplus({\bf 1})$\\
%
${\bf 13300}$&=&
$({\bf 13090})
\oplus({\bf 209})
\oplus({\bf 1})$\\
%
${\bf \overline{13300}}$&=&
$({\bf 13090})
\oplus({\bf 209})
\oplus({\bf 1})$\\
%
${\bf 15504}$&=&
$({\bf 15504})$\\
%
${\bf \overline{15504}}$&=&
$({\bf 15504})$\\
%
${\bf 17955}$&=&
$({\bf 17765})
\oplus({\bf 190})$\\
%
${\bf \overline{17955}}$&=&
$({\bf 17765})
\oplus({\bf 190})$\\
%
${\bf 21945}$&=&
$({\bf 21546})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf \overline{21945}}$&=&
$({\bf 21546})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf 22610}$&=&
$({\bf 17765})
\oplus({\bf 4845})$\\
%
${\bf \overline{22610}}$&=&
$({\bf 17765})
\oplus({\bf 4845})$\\
%
${\bf 30590}$&=&
$({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf \overline{30590}}$&=&
$({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf 35700}$&=&
$({\bf 13090})
\oplus({\bf 17765})
\oplus({\bf 4845})$\\
%
${\bf 38760}$&=&
$({\bf 38760})$\\
%
${\bf \overline{38760}}$&=&
$({\bf 38760})$\\
%
${\bf 39501}$&=&
$({\bf 21546})
\oplus({\bf 17765})
\oplus({\bf 190})$\\
%
${\bf \overline{39501}}$&=&
$({\bf 21546})
\oplus({\bf 17765})
\oplus({\bf 190})$\\
%
${\bf 42504}$&=&
$({\bf 40964})
\oplus({\bf 1520})
\oplus({\bf 20})$\\
%
${\bf \overline{42504}}$&=&
$({\bf 40964})
\oplus({\bf 1520})
\oplus({\bf 20})$\\
%
${\bf 43700}$&=&
$({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 13090})
\oplus2({\bf 209})
\oplus({\bf 1})$\\
%
${\bf 52800}$&=&
$({\bf 21546})
\oplus({\bf 13090})
\oplus({\bf 17765})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf \overline{52800}}$&=&
$({\bf 21546})
\oplus({\bf 13090})
\oplus({\bf 17765})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf 77520}$&=&
$({\bf 77520})$\\
%
${\bf \overline{77520}}$&=&
$({\bf 77520})$\\
%
${\bf 81396}$&=&
$({\bf 80256})
\oplus({\bf 1140})$\\
%
${\bf \overline{81396}}$&=&
$({\bf 80256})
\oplus({\bf 1140})$\\
%
${\bf 95760}$&=&
$({\bf 80256})
\oplus({\bf 15504})$\\
%
${\bf \overline{95760}}$&=&
$({\bf 80256})
\oplus({\bf 15504})$\\
%
${\bf 119700}$&=&
$({\bf 117040})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf \overline{119700}}$&=&
$({\bf 117040})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 125970}$&=&
$({\bf 125970})$\\
%
${\bf \overline{125970}}$&=&
$({\bf 125970})$\\
%
${\bf 134596}$&=&
$({\bf 130416})
\oplus({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf \overline{134596}}$&=&
$({\bf 130416})
\oplus({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 146300}$&=&
$({\bf 142120})
\oplus({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf \overline{146300}}$&=&
$({\bf 142120})
\oplus({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 158004}$&=&
$({\bf 154224})
\oplus({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf \overline{158004}}$&=&
$({\bf 154224})
\oplus({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf 167960}$&=&
$({\bf 167960})$\\
%
${\bf \overline{167960}}$&=&
$({\bf 167960})$\\
%
${\bf 175560}$&=&
$({\bf 40964})
\oplus({\bf 130416})
\oplus({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf \overline{175560}}$&=&
$({\bf 40964})
\oplus({\bf 130416})
\oplus({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 177100}$&=&
$({\bf 168245})
\oplus({\bf 8645})
\oplus({\bf 209})
\oplus({\bf 1})$\\
%
${\bf \overline{177100}}$&=&
$({\bf 168245})
\oplus({\bf 8645})
\oplus({\bf 209})
\oplus({\bf 1})$\\
%
${\bf 184756}$&=&
$({\bf 92378})
\oplus({\bf 92378'})$\\
%
${\bf 212800}$&=&
$({\bf 117040})
\oplus({\bf 80256})
\oplus({\bf 15504})$\\
%
${\bf \overline{212800}}$&=&
$({\bf 117040})
\oplus({\bf 80256})
\oplus({\bf 15504})$\\
%
${\bf 235620}$&=&
$({\bf 154224})
\oplus({\bf 80256})
\oplus({\bf 1140})$\\
%
${\bf \overline{235620}}$&=&
$({\bf 154224})
\oplus({\bf 80256})
\oplus({\bf 1140})$\\
%
${\bf 263340}$&=&
$({\bf 142120})
\oplus({\bf 1520})
\oplus({\bf 117040})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf \overline{263340}}$&=&
$({\bf 142120})
\oplus({\bf 1520})
\oplus({\bf 117040})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 271320}$&=&
$({\bf 266475})
\oplus({\bf 4845})$\\
%
${\bf \overline{271320}}$&=&
$({\bf 266475})
\oplus({\bf 4845})$\\
%
${\bf 288420}$&=&
$({\bf 130416})
\oplus({\bf 154224})
\oplus({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf \overline{288420}}$&=&
$({\bf 130416})
\oplus({\bf 154224})
\oplus({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf 305235}$&=&
$({\bf 266475})
\oplus({\bf 38760})$\\
%
${\bf \overline{305235}}$&=&
$({\bf 266475})
\oplus({\bf 38760})$\\
%
${\bf 319200}$&=&
$({\bf 40964})
\oplus({\bf 130416})
\oplus({\bf 142120})
\oplus2({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf \overline{319200}}$&=&
$({\bf 40964})
\oplus({\bf 130416})
\oplus({\bf 142120})
\oplus2({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 355300}$&=&
$({\bf 154224})
\oplus({\bf 117040})
\oplus({\bf 80256})
\oplus({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf \overline{355300}}$&=&
$({\bf 154224})
\oplus({\bf 117040})
\oplus({\bf 80256})
\oplus({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf 379050}$&=&
$({\bf 365750})
\oplus({\bf 13090})
\oplus({\bf 209})
\oplus({\bf 1})$\\
%
${\bf \overline{379050}}$&=&
$({\bf 365750})
\oplus({\bf 13090})
\oplus({\bf 209})
\oplus({\bf 1})$\\
%
${\bf 434700}$&=&
$({\bf 130416})
\oplus({\bf 142120})
\oplus({\bf 154224})
\oplus({\bf 1520})
\oplus2({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf \overline{434700}}$&=&
$({\bf 130416})
\oplus({\bf 142120})
\oplus({\bf 154224})
\oplus({\bf 1520})
\oplus2({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf 497420}$&=&
$({\bf 142120})
\oplus({\bf 154224})
\oplus({\bf 117040})
\oplus({\bf 80256})
\oplus({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf \overline{497420}}$&=&
$({\bf 142120})
\oplus({\bf 154224})
\oplus({\bf 117040})
\oplus({\bf 80256})
\oplus({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf 512050}$&=&
$({\bf 490314})
\oplus({\bf 21546})
\oplus({\bf 190})$\\
%
${\bf \overline{512050}}$&=&
$({\bf 490314})
\oplus({\bf 21546})
\oplus({\bf 190})$\\
%
${\bf 550620}$&=&
$({\bf 130416})
\oplus({\bf 142120})
\oplus({\bf 154224})
\oplus({\bf 1520})
\oplus({\bf 117040})
\oplus2({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf \overline{550620}}$&=&
$({\bf 130416})
\oplus({\bf 142120})
\oplus({\bf 154224})
\oplus({\bf 1520})
\oplus({\bf 117040})
\oplus2({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 610470}$&=&
$({\bf 592515})
\oplus({\bf 17765})
\oplus({\bf 190})$\\
%
${\bf \overline{610470}}$&=&
$({\bf 592515})
\oplus({\bf 17765})
\oplus({\bf 190})$\\
%
${\bf 657800}$&=&
$({\bf 615296})
\oplus({\bf 40964})
\oplus({\bf 1520})
\oplus({\bf 20})$\\
%
${\bf \overline{657800}}$&=&
$({\bf 615296})
\oplus({\bf 40964})
\oplus({\bf 1520})
\oplus({\bf 20})$\\
%
${\bf 672980}$&=&
$({\bf 642390})
\oplus({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf \overline{672980}}$&=&
$({\bf 642390})
\oplus({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf 697680}$&=&
$({\bf 682176})
\oplus({\bf 15504})$\\
%
${\bf \overline{697680}}$&=&
$({\bf 682176})
\oplus({\bf 15504})$\\
%
${\bf 746130}$&=&
$({\bf 723520})
\oplus({\bf 17765})
\oplus({\bf 4845})$\\
%
${\bf \overline{746130}}$&=&
$({\bf 723520})
\oplus({\bf 17765})
\oplus({\bf 4845})$\\
%
${\bf 759696}$&=&
$({\bf 682176})
\oplus({\bf 77520})$\\
%
${\bf \overline{759696}}$&=&
$({\bf 682176})
\oplus({\bf 77520})$\\
%
${\bf 841225}$&=&
$({\bf 168245})
\oplus({\bf 642390})
\oplus({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf \overline{841225}}$&=&
$({\bf 168245})
\oplus({\bf 642390})
\oplus({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf 897750}$&=&
$({\bf 592515})
\oplus({\bf 266475})
\oplus({\bf 38760})$\\
%
${\bf \overline{897750}}$&=&
$({\bf 592515})
\oplus({\bf 266475})
\oplus({\bf 38760})$\\
%
${\bf 994840}$&=&
$({\bf 723520})
\oplus({\bf 266475})
\oplus({\bf 4845})$\\
%
${\bf \overline{994840}}$&=&
$({\bf 723520})
\oplus({\bf 266475})
\oplus({\bf 4845})$\\
%
${\bf 1009470}$&=&
$({\bf 969969})
\oplus({\bf 21546})
\oplus({\bf 17765})
\oplus({\bf 190})$\\
%
${\bf \overline{1009470}}$&=&
$({\bf 969969})
\oplus({\bf 21546})
\oplus({\bf 17765})
\oplus({\bf 190})$\\
%
${\bf 1009470'}$&=&
$({\bf 965770})
\oplus({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 13090})
\oplus2({\bf 209})
\oplus({\bf 1})$\\
%
${\bf \overline{1009470'}}$&=&
$({\bf 965770})
\oplus({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 13090})
\oplus2({\bf 209})
\oplus({\bf 1})$\\
%
${\bf 1263500}$&=&
$({\bf 365750})
\oplus({\bf 592515})
\oplus({\bf 266475})
\oplus({\bf 38760})$\\
%
${\bf 1404480}$&=&
$({\bf 1351680})
\oplus({\bf 21546})
\oplus({\bf 13090})
\oplus({\bf 17765})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf \overline{1404480}}$&=&
$({\bf 1351680})
\oplus({\bf 21546})
\oplus({\bf 13090})
\oplus({\bf 17765})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf 1424430}$&=&
$({\bf 1385670})
\oplus({\bf 38760})$\\
%
${\bf \overline{1424430}}$&=&
$({\bf 1385670})
\oplus({\bf 38760})$\\
%
${\bf 1511640}$&=&
$({\bf 1385670})
\oplus({\bf 125970})$\\
%
${\bf \overline{1511640}}$&=&
$({\bf 1385670})
\oplus({\bf 125970})$\\
%
${\bf 1605120}$&=&
$({\bf 723520})
\oplus({\bf 592515})
\oplus({\bf 266475})
\oplus({\bf 17765})
\oplus({\bf 4845})$\\
%
${\bf \overline{1605120}}$&=&
$({\bf 723520})
\oplus({\bf 592515})
\oplus({\bf 266475})
\oplus({\bf 17765})
\oplus({\bf 4845})$\\
%
${\bf 1651860}$&=&
$({\bf 642390})
\oplus({\bf 969969})
\oplus({\bf 21546})
\oplus({\bf 17765})
\oplus({\bf 190})$\\
%
${\bf \overline{1651860}}$&=&
$({\bf 642390})
\oplus({\bf 969969})
\oplus({\bf 21546})
\oplus({\bf 17765})
\oplus({\bf 190})$\\
%
${\bf 1716099}$&=&
$({\bf 969969})
\oplus({\bf 723520})
\oplus({\bf 17765})
\oplus({\bf 4845})$\\
%
${\bf \overline{1716099}}$&=&
$({\bf 969969})
\oplus({\bf 723520})
\oplus({\bf 17765})
\oplus({\bf 4845})$\\
%
${\bf 1828750}$&=&
$({\bf 168245})
\oplus({\bf 642390})
\oplus({\bf 965770})
\oplus2({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 13090})
\oplus2({\bf 209})
\oplus({\bf 1})$\\
%
${\bf \overline{1828750}}$&=&
$({\bf 168245})
\oplus({\bf 642390})
\oplus({\bf 965770})
\oplus2({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 13090})
\oplus2({\bf 209})
\oplus({\bf 1})$\\
%
${\bf 2170560}$&=&
$({\bf 2089164})
\oplus({\bf 80256})
\oplus({\bf 1140})$\\
%
${\bf \overline{2170560}}$&=&
$({\bf 2089164})
\oplus({\bf 80256})
\oplus({\bf 1140})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{usp}_{20}$(S)}
}
\label{Table:Branching-rules-A19_C10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{usp}_{20}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_C10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{usp}_{20}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 20}$&=&
$({\bf 20})$\\
%
${\bf \overline{20}}$&=&
$({\bf 20})$\\
%
${\bf 190}$&=&
$({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{190}}$&=&
$({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 210}$&=&
$({\bf 210})$\\
%
${\bf \overline{210}}$&=&
$({\bf 210})$\\
%
${\bf 399}$&=&
$({\bf 210})
\oplus({\bf 189})$\\
%
${\bf 1140}$&=&
$({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf \overline{1140}}$&=&
$({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 1540}$&=&
$({\bf 1540})$\\
%
${\bf \overline{1540}}$&=&
$({\bf 1540})$\\
%
${\bf 2660}$&=&
$({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf \overline{2660}}$&=&
$({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 3780}$&=&
$({\bf 2640})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf \overline{3780}}$&=&
$({\bf 2640})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 4180}$&=&
$({\bf 1540})
\oplus({\bf 2640})$\\
%
${\bf \overline{4180}}$&=&
$({\bf 1540})
\oplus({\bf 2640})$\\
%
${\bf 4845}$&=&
$({\bf 4655})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{4845}}$&=&
$({\bf 4655})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 8855}$&=&
$({\bf 8855})$\\
%
${\bf \overline{8855}}$&=&
$({\bf 8855})$\\
%
${\bf 13300}$&=&
$({\bf 13110})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{13300}}$&=&
$({\bf 13110})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 15504}$&=&
$({\bf 14364})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf \overline{15504}}$&=&
$({\bf 14364})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 17955}$&=&
$({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 189})$\\
%
${\bf \overline{17955}}$&=&
$({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 189})$\\
%
${\bf 21945}$&=&
$({\bf 21735})
\oplus({\bf 210})$\\
%
${\bf \overline{21945}}$&=&
$({\bf 21735})
\oplus({\bf 210})$\\
%
${\bf 22610}$&=&
$({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf \overline{22610}}$&=&
$({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf 30590}$&=&
$({\bf 8855})
\oplus({\bf 21735})$\\
%
${\bf \overline{30590}}$&=&
$({\bf 8855})
\oplus({\bf 21735})$\\
%
${\bf 35700}$&=&
$({\bf 13110})
\oplus({\bf 17556})
\oplus({\bf 4655})
\oplus2({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 38760}$&=&
$({\bf 33915})
\oplus({\bf 4655})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{38760}}$&=&
$({\bf 33915})
\oplus({\bf 4655})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 39501}$&=&
$({\bf 21735})
\oplus({\bf 17556})
\oplus({\bf 210})$\\
%
${\bf \overline{39501}}$&=&
$({\bf 21735})
\oplus({\bf 17556})
\oplus({\bf 210})$\\
%
${\bf 42504}$&=&
$({\bf 42504})$\\
%
${\bf \overline{42504}}$&=&
$({\bf 42504})$\\
%
${\bf 43700}$&=&
$({\bf 8855})
\oplus({\bf 21735})
\oplus({\bf 13110})$\\
%
${\bf 52800}$&=&
$({\bf 21735})
\oplus({\bf 13110})
\oplus({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 189})$\\
%
${\bf \overline{52800}}$&=&
$({\bf 21735})
\oplus({\bf 13110})
\oplus({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 189})$\\
%
${\bf 77520}$&=&
$({\bf 62016})
\oplus({\bf 14364})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf \overline{77520}}$&=&
$({\bf 62016})
\oplus({\bf 14364})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 81396}$&=&
$({\bf 77616})
\oplus({\bf 2640})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf \overline{81396}}$&=&
$({\bf 77616})
\oplus({\bf 2640})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 95760}$&=&
$({\bf 77616})
\oplus({\bf 2640})
\oplus({\bf 14364})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf \overline{95760}}$&=&
$({\bf 77616})
\oplus({\bf 2640})
\oplus({\bf 14364})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 119700}$&=&
$({\bf 115920})
\oplus({\bf 2640})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf \overline{119700}}$&=&
$({\bf 115920})
\oplus({\bf 2640})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 125970}$&=&
$({\bf 87210})
\oplus({\bf 33915})
\oplus({\bf 4655})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{125970}}$&=&
$({\bf 87210})
\oplus({\bf 33915})
\oplus({\bf 4655})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 134596}$&=&
$({\bf 133056})
\oplus({\bf 1540})$\\
%
${\bf \overline{134596}}$&=&
$({\bf 133056})
\oplus({\bf 1540})$\\
%
${\bf 146300}$&=&
$({\bf 143640})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf \overline{146300}}$&=&
$({\bf 143640})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 158004}$&=&
$({\bf 153824})
\oplus({\bf 1540})
\oplus({\bf 2640})$\\
%
${\bf \overline{158004}}$&=&
$({\bf 153824})
\oplus({\bf 1540})
\oplus({\bf 2640})$\\
%
${\bf 167960}$&=&
$({\bf 90440})
\oplus({\bf 62016})
\oplus({\bf 14364})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf \overline{167960}}$&=&
$({\bf 90440})
\oplus({\bf 62016})
\oplus({\bf 14364})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 175560}$&=&
$({\bf 42504})
\oplus({\bf 133056})$\\
%
${\bf \overline{175560}}$&=&
$({\bf 42504})
\oplus({\bf 133056})$\\
%
${\bf 177100}$&=&
$({\bf 177100})$\\
%
${\bf \overline{177100}}$&=&
$({\bf 177100})$\\
%
${\bf 184756}$&=&
$({\bf 58786})
\oplus({\bf 87210})
\oplus({\bf 33915})
\oplus({\bf 4655})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 212800}$&=&
$({\bf 115920})
\oplus({\bf 77616})
\oplus({\bf 2640})
\oplus({\bf 14364})
\oplus2({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf \overline{212800}}$&=&
$({\bf 115920})
\oplus({\bf 77616})
\oplus({\bf 2640})
\oplus({\bf 14364})
\oplus2({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 235620}$&=&
$({\bf 153824})
\oplus({\bf 1540})
\oplus({\bf 77616})
\oplus({\bf 2640})$\\
%
${\bf \overline{235620}}$&=&
$({\bf 153824})
\oplus({\bf 1540})
\oplus({\bf 77616})
\oplus({\bf 2640})$\\
%
${\bf 263340}$&=&
$({\bf 143640})
\oplus({\bf 115920})
\oplus({\bf 2640})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf \overline{263340}}$&=&
$({\bf 143640})
\oplus({\bf 115920})
\oplus({\bf 2640})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 271320}$&=&
$({\bf 248710})
\oplus({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf \overline{271320}}$&=&
$({\bf 248710})
\oplus({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf 288420}$&=&
$({\bf 133056})
\oplus({\bf 153824})
\oplus({\bf 1540})$\\
%
${\bf \overline{288420}}$&=&
$({\bf 133056})
\oplus({\bf 153824})
\oplus({\bf 1540})$\\
%
${\bf 305235}$&=&
$({\bf 248710})
\oplus({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 33915})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf \overline{305235}}$&=&
$({\bf 248710})
\oplus({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 33915})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf 319200}$&=&
$({\bf 42504})
\oplus({\bf 133056})
\oplus({\bf 143640})$\\
%
${\bf \overline{319200}}$&=&
$({\bf 42504})
\oplus({\bf 133056})
\oplus({\bf 143640})$\\
%
${\bf 355300}$&=&
$({\bf 153824})
\oplus({\bf 1540})
\oplus({\bf 115920})
\oplus({\bf 77616})
\oplus2({\bf 2640})
\oplus({\bf 1120})$\\
%
${\bf \overline{355300}}$&=&
$({\bf 153824})
\oplus({\bf 1540})
\oplus({\bf 115920})
\oplus({\bf 77616})
\oplus2({\bf 2640})
\oplus({\bf 1120})$\\
%
${\bf 379050}$&=&
$({\bf 361284})
\oplus({\bf 17556})
\oplus({\bf 210})$\\
%
${\bf \overline{379050}}$&=&
$({\bf 361284})
\oplus({\bf 17556})
\oplus({\bf 210})$\\
%
${\bf 434700}$&=&
$({\bf 133056})
\oplus({\bf 143640})
\oplus({\bf 153824})
\oplus({\bf 1540})
\oplus({\bf 2640})$\\
%
${\bf \overline{434700}}$&=&
$({\bf 133056})
\oplus({\bf 143640})
\oplus({\bf 153824})
\oplus({\bf 1540})
\oplus({\bf 2640})$\\
%
${\bf 497420}$&=&
$({\bf 143640})
\oplus({\bf 153824})
\oplus({\bf 115920})
\oplus({\bf 77616})
\oplus2({\bf 2640})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf \overline{497420}}$&=&
$({\bf 143640})
\oplus({\bf 153824})
\oplus({\bf 115920})
\oplus({\bf 77616})
\oplus2({\bf 2640})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 512050}$&=&
$({\bf 498750})
\oplus({\bf 13110})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{512050}}$&=&
$({\bf 498750})
\oplus({\bf 13110})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 550620}$&=&
$({\bf 133056})
\oplus({\bf 143640})
\oplus({\bf 153824})
\oplus({\bf 1540})
\oplus({\bf 115920})
\oplus({\bf 2640})$\\
%
${\bf \overline{550620}}$&=&
$({\bf 133056})
\oplus({\bf 143640})
\oplus({\bf 153824})
\oplus({\bf 1540})
\oplus({\bf 115920})
\oplus({\bf 2640})$\\
%
${\bf 610470}$&=&
$({\bf 574770})
\oplus({\bf 13110})
\oplus({\bf 17556})
\oplus({\bf 4655})
\oplus2({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{610470}}$&=&
$({\bf 574770})
\oplus({\bf 13110})
\oplus({\bf 17556})
\oplus({\bf 4655})
\oplus2({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 657800}$&=&
$({\bf 657800})$\\
%
${\bf \overline{657800}}$&=&
$({\bf 657800})$\\
%
${\bf 672980}$&=&
$({\bf 664125})
\oplus({\bf 8855})$\\
%
${\bf \overline{672980}}$&=&
$({\bf 664125})
\oplus({\bf 8855})$\\
%
${\bf 697680}$&=&
$({\bf 601920})
\oplus({\bf 77616})
\oplus({\bf 2640})
\oplus({\bf 14364})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf \overline{697680}}$&=&
$({\bf 601920})
\oplus({\bf 77616})
\oplus({\bf 2640})
\oplus({\bf 14364})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 746130}$&=&
$({\bf 706629})
\oplus({\bf 21735})
\oplus({\bf 17556})
\oplus({\bf 210})$\\
%
${\bf \overline{746130}}$&=&
$({\bf 706629})
\oplus({\bf 21735})
\oplus({\bf 17556})
\oplus({\bf 210})$\\
%
${\bf 759696}$&=&
$({\bf 601920})
\oplus({\bf 77616})
\oplus({\bf 2640})
\oplus({\bf 62016})
\oplus({\bf 14364})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf \overline{759696}}$&=&
$({\bf 601920})
\oplus({\bf 77616})
\oplus({\bf 2640})
\oplus({\bf 62016})
\oplus({\bf 14364})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 841225}$&=&
$({\bf 177100})
\oplus({\bf 664125})$\\
%
${\bf \overline{841225}}$&=&
$({\bf 177100})
\oplus({\bf 664125})$\\
%
${\bf 897750}$&=&
$({\bf 574770})
\oplus({\bf 13110})
\oplus({\bf 248710})
\oplus({\bf 17556})
\oplus({\bf 33915})
\oplus2({\bf 4655})
\oplus2({\bf 189})
\oplus({\bf 1})$\\
%
${\bf \overline{897750}}$&=&
$({\bf 574770})
\oplus({\bf 13110})
\oplus({\bf 248710})
\oplus({\bf 17556})
\oplus({\bf 33915})
\oplus2({\bf 4655})
\oplus2({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 994840}$&=&
$({\bf 706629})
\oplus({\bf 21735})
\oplus({\bf 248710})
\oplus({\bf 17556})
\oplus({\bf 210})$\\
%
${\bf \overline{994840}}$&=&
$({\bf 706629})
\oplus({\bf 21735})
\oplus({\bf 248710})
\oplus({\bf 17556})
\oplus({\bf 210})$\\
%
${\bf 1009470}$&=&
$({\bf 978880})
\oplus({\bf 8855})
\oplus({\bf 21735})$\\
%
${\bf \overline{1009470}}$&=&
$({\bf 978880})
\oplus({\bf 8855})
\oplus({\bf 21735})$\\
%
${\bf 1009470'}$&=&
$({\bf 987525})
\oplus({\bf 21735})
\oplus({\bf 210})$\\
%
${\bf \overline{1009470'}}$&=&
$({\bf 987525})
\oplus({\bf 21735})
\oplus({\bf 210})$\\
%
${\bf 1263500}$&=&
$({\bf 361284})
\oplus({\bf 574770})
\oplus({\bf 248710})
\oplus2({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 33915})
\oplus2({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf 1404480}$&=&
$({\bf 1351680})
\oplus({\bf 21735})
\oplus({\bf 13110})
\oplus({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 189})$\\
%
${\bf \overline{1404480}}$&=&
$({\bf 1351680})
\oplus({\bf 21735})
\oplus({\bf 13110})
\oplus({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 189})$\\
%
${\bf 1424430}$&=&
$({\bf 1119195})
\oplus({\bf 248710})
\oplus({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 33915})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf \overline{1424430}}$&=&
$({\bf 1119195})
\oplus({\bf 248710})
\oplus({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 33915})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf 1511640}$&=&
$({\bf 1119195})
\oplus({\bf 248710})
\oplus({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 87210})
\oplus({\bf 33915})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf \overline{1511640}}$&=&
$({\bf 1119195})
\oplus({\bf 248710})
\oplus({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 87210})
\oplus({\bf 33915})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf 1605120}$&=&
$({\bf 706629})
\oplus({\bf 21735})
\oplus({\bf 574770})
\oplus({\bf 13110})
\oplus({\bf 248710})
\oplus2({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf \overline{1605120}}$&=&
$({\bf 706629})
\oplus({\bf 21735})
\oplus({\bf 574770})
\oplus({\bf 13110})
\oplus({\bf 248710})
\oplus2({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf 1651860}$&=&
$({\bf 664125})
\oplus({\bf 978880})
\oplus({\bf 8855})$\\
%
${\bf \overline{1651860}}$&=&
$({\bf 664125})
\oplus({\bf 978880})
\oplus({\bf 8855})$\\
%
${\bf 1716099}$&=&
$({\bf 978880})
\oplus({\bf 8855})
\oplus({\bf 706629})
\oplus({\bf 21735})$\\
%
${\bf \overline{1716099}}$&=&
$({\bf 978880})
\oplus({\bf 8855})
\oplus({\bf 706629})
\oplus({\bf 21735})$\\
%
${\bf 1828750}$&=&
$({\bf 177100})
\oplus({\bf 664125})
\oplus({\bf 987525})$\\
%
${\bf \overline{1828750}}$&=&
$({\bf 177100})
\oplus({\bf 664125})
\oplus({\bf 987525})$\\
%
${\bf 2170560}$&=&
$({\bf 1957760})
\oplus({\bf 115920})
\oplus({\bf 77616})
\oplus({\bf 2640})
\oplus({\bf 14364})
\oplus2({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf \overline{2170560}}$&=&
$({\bf 1957760})
\oplus({\bf 115920})
\oplus({\bf 77616})
\oplus({\bf 2640})
\oplus({\bf 14364})
\oplus2({\bf 1120})
\oplus({\bf 20})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{10}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-A19_A9-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_A9-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 10,2})$\\
%
${\bf \overline{20}}$&=&
$({\bf \overline{10},2})$\\
%
${\bf 190}$&=&
$({\bf 55,1})
\oplus({\bf 45,3})$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{55},1})
\oplus({\bf \overline{45},3})$\\
%
${\bf 210}$&=&
$({\bf 55,3})
\oplus({\bf 45,1})$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{55},3})
\oplus({\bf \overline{45},1})$\\
%
${\bf 399}$&=&
$({\bf 99,3})
\oplus({\bf 99,1})
\oplus({\bf 1,3})$\\
%
${\bf 1140}$&=&
$({\bf 330,2})
\oplus({\bf 120,4})$\\
%
${\bf \overline{1140}}$&=&
$({\bf \overline{330},2})
\oplus({\bf \overline{120},4})$\\
%
${\bf 1540}$&=&
$({\bf 220,4})
\oplus({\bf 330,2})$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{220},4})
\oplus({\bf \overline{330},2})$\\
%
${\bf 2660}$&=&
$({\bf 220,2})
\oplus({\bf 330,4})
\oplus({\bf 330,2})
\oplus({\bf 120,2})$\\
%
${\bf \overline{2660}}$&=&
$({\bf \overline{220},2})
\oplus({\bf \overline{330},4})
\oplus({\bf \overline{330},2})
\oplus({\bf \overline{120},2})$\\
%
${\bf 3780}$&=&
$({\bf 540,2})
\oplus({\bf 440,4})
\oplus({\bf 440,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf \overline{3780}}$&=&
$({\bf \overline{540},2})
\oplus({\bf \overline{440},4})
\oplus({\bf \overline{440},2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf 4180}$&=&
$({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 440,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{440},2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf 4845}$&=&
$({\bf 825,1})
\oplus({\bf 990,3})
\oplus({\bf 210,5})$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{825},1})
\oplus({\bf \overline{990},3})
\oplus({\bf \overline{210},5})$\\
%
${\bf 8855}$&=&
$({\bf 715,5})
\oplus({\bf 1485,3})
\oplus({\bf 825,1})$\\
%
${\bf \overline{8855}}$&=&
$({\bf \overline{715},5})
\oplus({\bf \overline{1485},3})
\oplus({\bf \overline{825},1})$\\
%
${\bf 13300}$&=&
$({\bf 715,1})
\oplus({\bf 1485,3})
\oplus({\bf 825,5})
\oplus({\bf 825,1})
\oplus({\bf 990,3})
\oplus({\bf 210,1})$\\
%
${\bf \overline{13300}}$&=&
$({\bf \overline{715},1})
\oplus({\bf \overline{1485},3})
\oplus({\bf \overline{825},5})
\oplus({\bf \overline{825},1})
\oplus({\bf \overline{990},3})
\oplus({\bf \overline{210},1})$\\
%
${\bf 15504}$&=&
$({\bf 3300,2})
\oplus({\bf 1848,4})
\oplus({\bf 252,6})$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{3300},2})
\oplus({\bf \overline{1848},4})
\oplus({\bf 252,6})$\\
%
${\bf 17955}$&=&
$({\bf 1485,3})
\oplus({\bf 1485,1})
\oplus({\bf 825,3})
\oplus({\bf 990,5})
\oplus({\bf 990,3})
\oplus({\bf 990,1})
\oplus({\bf 210,3})$\\
%
${\bf \overline{17955}}$&=&
$({\bf \overline{1485},3})
\oplus({\bf \overline{1485},1})
\oplus({\bf \overline{825},3})
\oplus({\bf \overline{990},5})
\oplus({\bf \overline{990},3})
\oplus({\bf \overline{990},1})
\oplus({\bf \overline{210},3})$\\
%
${\bf 21945}$&=&
$({\bf 715,3})
\oplus({\bf 1485,5})
\oplus({\bf 1485,3})
\oplus({\bf 1485,1})
\oplus({\bf 825,3})
\oplus({\bf 990,3})
\oplus({\bf 990,1})$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{715},3})
\oplus({\bf \overline{1485},5})
\oplus({\bf \overline{1485},3})
\oplus({\bf \overline{1485},1})
\oplus({\bf \overline{825},3})
\oplus({\bf \overline{990},3})
\oplus({\bf \overline{990},1})$\\
%
${\bf 22610}$&=&
$({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 55,3})
\oplus({\bf 1155,5})
\oplus({\bf 1155,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})$\\
%
${\bf \overline{22610}}$&=&
$({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus({\bf \overline{1155},5})
\oplus({\bf \overline{1155},3})
\oplus({\bf \overline{55},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})$\\
%
${\bf 30590}$&=&
$({\bf 2145,5})
\oplus({\bf 2145,3})
\oplus({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 55,5})
\oplus({\bf 55,3})
\oplus({\bf 55,1})
\oplus({\bf 45,3})$\\
%
${\bf \overline{30590}}$&=&
$({\bf \overline{2145},5})
\oplus({\bf \overline{2145},3})
\oplus({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus({\bf \overline{55},5})
\oplus({\bf \overline{55},3})
\oplus({\bf \overline{55},1})
\oplus({\bf \overline{45},3})$\\
%
${\bf 35700}$&=&
$({\bf 2925,1})
\oplus({\bf 2376,3})
\oplus({\bf \overline{2376},3})
\oplus({\bf 1925,5})
\oplus({\bf 1925,3})
\oplus({\bf 1925,1})
\oplus({\bf 99,5})
\oplus2({\bf 99,3})
\oplus({\bf 99,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 38760}$&=&
$({\bf \overline{4950'},1})
\oplus({\bf \overline{6930},3})
\oplus({\bf \overline{2310},5})
\oplus({\bf \overline{210},7})$\\
%
${\bf \overline{38760}}$&=&
$({\bf 4950',1})
\oplus({\bf 6930,3})
\oplus({\bf 2310,5})
\oplus({\bf 210,7})$\\
%
${\bf 39501}$&=&
$({\bf 2925,3})
\oplus({\bf 2376,5})
\oplus({\bf 2376,3})
\oplus({\bf 2376,1})
\oplus({\bf \overline{2376},1})
\oplus({\bf 1925,3})
\oplus({\bf 99,5})
\oplus2({\bf 99,3})
\oplus({\bf 99,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{39501}}$&=&
$({\bf 2925,3})
\oplus({\bf 2376,1})
\oplus({\bf \overline{2376},5})
\oplus({\bf \overline{2376},3})
\oplus({\bf \overline{2376},1})
\oplus({\bf 1925,3})
\oplus({\bf 99,5})
\oplus2({\bf 99,3})
\oplus({\bf 99,1})
\oplus({\bf 1,3})$\\
%
${\bf 42504}$&=&
$({\bf 2002,6})
\oplus({\bf 5148,4})
\oplus({\bf 4950'',2})$\\
%
${\bf \overline{42504}}$&=&
$({\bf \overline{2002},6})
\oplus({\bf \overline{5148},4})
\oplus({\bf \overline{4950''},2})$\\
%
${\bf 43700}$&=&
$({\bf 2925,5})
\oplus({\bf 2925,3})
\oplus({\bf 2925,1})
\oplus({\bf 2376,3})
\oplus({\bf \overline{2376},3})
\oplus({\bf 1925,1})
\oplus({\bf 99,5})
\oplus2({\bf 99,3})
\oplus({\bf 99,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 52800}$&=&
$({\bf 2145,3})
\oplus({\bf 2145,1})
\oplus({\bf 3200,5})
\oplus2({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 55,5})
\oplus2({\bf 55,3})
\oplus({\bf 55,1})
\oplus({\bf 1155,3})
\oplus({\bf 1155,1})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})$\\
%
${\bf \overline{52800}}$&=&
$({\bf \overline{2145},3})
\oplus({\bf \overline{2145},1})
\oplus({\bf \overline{3200},5})
\oplus2({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus({\bf \overline{1155},3})
\oplus({\bf \overline{1155},1})
\oplus({\bf \overline{55},5})
\oplus2({\bf \overline{55},3})
\oplus({\bf \overline{55},1})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})$\\
%
${\bf 77520}$&=&
$({\bf \overline{13860'},2})
\oplus({\bf \overline{9240},4})
\oplus({\bf \overline{1980},6})
\oplus({\bf \overline{120},8})$\\
%
${\bf \overline{77520}}$&=&
$({\bf 13860',2})
\oplus({\bf 9240,4})
\oplus({\bf 1980,6})
\oplus({\bf 120,8})$\\
%
${\bf 81396}$&=&
$({\bf 4950'',2})
\oplus({\bf 4752,4})
\oplus({\bf 4752,2})
\oplus({\bf 3300,4})
\oplus({\bf 3300,2})
\oplus({\bf 1848,6})
\oplus({\bf 1848,4})
\oplus({\bf 1848,2})
\oplus({\bf 252,4})$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{4950''},2})
\oplus({\bf \overline{4752},4})
\oplus({\bf \overline{4752},2})
\oplus({\bf \overline{3300},4})
\oplus({\bf \overline{3300},2})
\oplus({\bf \overline{1848},6})
\oplus({\bf \overline{1848},4})
\oplus({\bf \overline{1848},2})
\oplus({\bf 252,4})$\\
%
${\bf 95760}$&=&
$({\bf 7920,2})
\oplus({\bf 9450,4})
\oplus({\bf 9450,2})
\oplus({\bf 330,4})
\oplus({\bf 330,2})
\oplus({\bf 1980,6})
\oplus({\bf 1980,4})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})$\\
%
${\bf \overline{95760}}$&=&
$({\bf \overline{7920},2})
\oplus({\bf \overline{9450},4})
\oplus({\bf \overline{9450},2})
\oplus({\bf \overline{1980},6})
\oplus({\bf \overline{1980},4})
\oplus({\bf \overline{330},4})
\oplus({\bf \overline{330},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})$\\
%
${\bf 119700}$&=&
$({\bf 5148,2})
\oplus({\bf 4950'',4})
\oplus({\bf 4950'',2})
\oplus({\bf 4752,4})
\oplus({\bf 4752,2})
\oplus({\bf 3300,6})
\oplus({\bf 3300,4})
\oplus({\bf 3300,2})
\oplus({\bf 1848,4})
\oplus({\bf 1848,2})
\oplus({\bf 252,2})$\\
%
${\bf \overline{119700}}$&=&
$({\bf \overline{5148},2})
\oplus({\bf \overline{4950''},4})
\oplus({\bf \overline{4950''},2})
\oplus({\bf \overline{4752},4})
\oplus({\bf \overline{4752},2})
\oplus({\bf \overline{3300},6})
\oplus({\bf \overline{3300},4})
\oplus({\bf \overline{3300},2})
\oplus({\bf \overline{1848},4})
\oplus({\bf \overline{1848},2})
\oplus({\bf 252,2})$\\
%
${\bf 125970}$&=&
$({\bf \overline{13860''},1})
\oplus({\bf \overline{20790},3})
\oplus({\bf \overline{8250},5})
\oplus({\bf \overline{1155},7})
\oplus({\bf \overline{45},9})$\\
%
${\bf \overline{125970}}$&=&
$({\bf 13860'',1})
\oplus({\bf 20790,3})
\oplus({\bf 8250,5})
\oplus({\bf 1155,7})
\oplus({\bf 45,9})$\\
%
${\bf 134596}$&=&
$({\bf 2002,4})
\oplus({\bf 5148,6})
\oplus({\bf 5148,4})
\oplus({\bf 5148,2})
\oplus({\bf 4950'',4})
\oplus({\bf 4950'',2})
\oplus({\bf 4752,4})
\oplus({\bf 4752,2})
\oplus({\bf 3300,2})$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{2002},4})
\oplus({\bf \overline{5148},6})
\oplus({\bf \overline{5148},4})
\oplus({\bf \overline{5148},2})
\oplus({\bf \overline{4950''},4})
\oplus({\bf \overline{4950''},2})
\oplus({\bf \overline{4752},4})
\oplus({\bf \overline{4752},2})
\oplus({\bf \overline{3300},2})$\\
%
${\bf 146300}$&=&
$({\bf 2002,2})
\oplus({\bf 5148,4})
\oplus({\bf 5148,2})
\oplus({\bf 4950'',6})
\oplus({\bf 4950'',4})
\oplus({\bf 4950'',2})
\oplus({\bf 4752,4})
\oplus({\bf 4752,2})
\oplus({\bf 3300,4})
\oplus({\bf 3300,2})
\oplus({\bf 1848,2})$\\
%
${\bf \overline{146300}}$&=&
$({\bf \overline{2002},2})
\oplus({\bf \overline{5148},4})
\oplus({\bf \overline{5148},2})
\oplus({\bf \overline{4950''},6})
\oplus({\bf \overline{4950''},4})
\oplus({\bf \overline{4950''},2})
\oplus({\bf \overline{4752},4})
\oplus({\bf \overline{4752},2})
\oplus({\bf \overline{3300},4})
\oplus({\bf \overline{3300},2})
\oplus({\bf \overline{1848},2})$\\
%
${\bf 158004}$&=&
$({\bf 5148,4})
\oplus({\bf 5148,2})
\oplus({\bf 4950'',4})
\oplus({\bf 4950'',2})
\oplus({\bf 4752,6})
\oplus({\bf 4752,4})
\oplus2({\bf 4752,2})
\oplus({\bf 3300,4})
\oplus({\bf 3300,2})
\oplus({\bf 1848,4})
\oplus({\bf 1848,2})$\\
%
${\bf \overline{158004}}$&=&
$({\bf \overline{5148},4})
\oplus({\bf \overline{5148},2})
\oplus({\bf \overline{4950''},4})
\oplus({\bf \overline{4950''},2})
\oplus({\bf \overline{4752},6})
\oplus({\bf \overline{4752},4})
\oplus2({\bf \overline{4752},2})
\oplus({\bf \overline{3300},4})
\oplus({\bf \overline{3300},2})
\oplus({\bf \overline{1848},4})
\oplus({\bf \overline{1848},2})$\\
%
${\bf 167960}$&=&
$({\bf \overline{27720},2})
\oplus({\bf \overline{19800},4})
\oplus({\bf \overline{4950},6})
\oplus({\bf \overline{440},8})
\oplus({\bf \overline{10},10})$\\
%
${\bf \overline{167960}}$&=&
$({\bf 27720,2})
\oplus({\bf 19800,4})
\oplus({\bf 4950,6})
\oplus({\bf 440,8})
\oplus({\bf 10,10})$\\
%
${\bf 175560}$&=&
$({\bf 6930',6})
\oplus({\bf 6930',4})
\oplus({\bf 14300,4})
\oplus({\bf 14300,2})
\oplus({\bf 220,6})
\oplus({\bf 220,4})
\oplus({\bf 220,2})
\oplus({\bf 7920,2})
\oplus({\bf 330,4})
\oplus({\bf 330,2})$\\
%
${\bf \overline{175560}}$&=&
$({\bf \overline{6930'},6})
\oplus({\bf \overline{6930'},4})
\oplus({\bf \overline{14300},4})
\oplus({\bf \overline{14300},2})
\oplus({\bf \overline{7920},2})
\oplus({\bf \overline{220},6})
\oplus({\bf \overline{220},4})
\oplus({\bf \overline{220},2})
\oplus({\bf \overline{330},4})
\oplus({\bf \overline{330},2})$\\
%
${\bf 177100}$&=&
$({\bf \overline{5005},7})
\oplus({\bf \overline{15015},5})
\oplus({\bf \overline{19305},3})
\oplus({\bf \overline{9075},1})$\\
%
${\bf \overline{177100}}$&=&
$({\bf 5005,7})
\oplus({\bf 15015,5})
\oplus({\bf 19305,3})
\oplus({\bf 9075,1})$\\
%
${\bf 184756}$&=&
$({\bf 19404,1})
\oplus({\bf 29700,3})
\oplus({\bf 12375,5})
\oplus({\bf 1925,7})
\oplus({\bf 99,9})
\oplus({\bf 1,11})$\\
%
${\bf 212800}$&=&
$({\bf 17160,2})
\oplus({\bf 13860,4})
\oplus({\bf 13860,2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 6160,4})
\oplus({\bf 4950,6})
\oplus({\bf 4950,4})
\oplus({\bf 4950,2})
\oplus({\bf 440,6})
\oplus2({\bf 440,4})
\oplus2({\bf 440,2})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf \overline{212800}}$&=&
$({\bf \overline{17160},2})
\oplus({\bf \overline{6160},4})
\oplus({\bf \overline{13860},4})
\oplus({\bf \overline{13860},2})
\oplus({\bf \overline{4950},6})
\oplus({\bf \overline{4950},4})
\oplus({\bf \overline{4950},2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{440},6})
\oplus2({\bf \overline{440},4})
\oplus2({\bf \overline{440},2})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf 235620}$&=&
$({\bf 17160,4})
\oplus({\bf 17160,2})
\oplus({\bf 13860,2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 6160,6})
\oplus({\bf 6160,4})
\oplus({\bf 6160,2})
\oplus({\bf 4950,4})
\oplus({\bf 440,6})
\oplus2({\bf 440,4})
\oplus2({\bf 440,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf \overline{235620}}$&=&
$({\bf \overline{17160},4})
\oplus({\bf \overline{17160},2})
\oplus({\bf \overline{6160},6})
\oplus({\bf \overline{6160},4})
\oplus({\bf \overline{6160},2})
\oplus({\bf \overline{13860},2})
\oplus({\bf \overline{4950},4})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{440},6})
\oplus2({\bf \overline{440},4})
\oplus2({\bf \overline{440},2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf 263340}$&=&
$({\bf 6930',2})
\oplus({\bf 14300,4})
\oplus({\bf 14300,2})
\oplus({\bf 220,4})
\oplus({\bf 220,2})
\oplus({\bf 7920,6})
\oplus({\bf 7920,4})
\oplus({\bf 7920,2})
\oplus({\bf 9450,4})
\oplus({\bf 9450,2})
\oplus({\bf 330,6})
\oplus2({\bf 330,4})
\oplus2({\bf 330,2})
\oplus({\bf 1980,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})$\\
%
${\bf \overline{263340}}$&=&
$({\bf \overline{6930'},2})
\oplus({\bf \overline{14300},4})
\oplus({\bf \overline{14300},2})
\oplus({\bf \overline{7920},6})
\oplus({\bf \overline{7920},4})
\oplus({\bf \overline{7920},2})
\oplus({\bf \overline{9450},4})
\oplus({\bf \overline{9450},2})
\oplus({\bf \overline{1980},2})
\oplus({\bf \overline{220},4})
\oplus({\bf \overline{220},2})
\oplus({\bf \overline{330},6})
\oplus2({\bf \overline{330},4})
\oplus2({\bf \overline{330},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})$\\
%
${\bf 271320}$&=&
$({\bf \overline{21120},3})
\oplus({\bf \overline{21120},1})
\oplus({\bf \overline{9240'},5})
\oplus({\bf \overline{9240'},3})
\oplus({\bf \overline{4950'},3})
\oplus({\bf \overline{6930},5})
\oplus({\bf \overline{6930},3})
\oplus({\bf \overline{6930},1})
\oplus({\bf \overline{2310},7})
\oplus({\bf \overline{2310},5})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{210},5})$\\
%
${\bf \overline{271320}}$&=&
$({\bf 21120,3})
\oplus({\bf 21120,1})
\oplus({\bf 4950',3})
\oplus({\bf 9240',5})
\oplus({\bf 9240',3})
\oplus({\bf 6930,5})
\oplus({\bf 6930,3})
\oplus({\bf 6930,1})
\oplus({\bf 2310,7})
\oplus({\bf 2310,5})
\oplus({\bf 2310,3})
\oplus({\bf 210,5})$\\
%
${\bf 288420}$&=&
$({\bf 11550,4})
\oplus({\bf 9360,6})
\oplus({\bf 9360,4})
\oplus({\bf 9360,2})
\oplus({\bf 17160,2})
\oplus({\bf 13860,4})
\oplus({\bf 13860,2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 440,4})
\oplus({\bf 440,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf \overline{288420}}$&=&
$({\bf \overline{11550},4})
\oplus({\bf \overline{17160},2})
\oplus({\bf \overline{9360},6})
\oplus({\bf \overline{9360},4})
\oplus({\bf \overline{9360},2})
\oplus({\bf \overline{13860},4})
\oplus({\bf \overline{13860},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{440},4})
\oplus({\bf \overline{440},2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf 305235}$&=&
$({\bf 31185,3})
\oplus({\bf 31185,1})
\oplus({\bf 825,3})
\oplus({\bf 17280,5})
\oplus({\bf 17280,3})
\oplus({\bf 990,5})
\oplus({\bf 990,3})
\oplus({\bf 990,1})
\oplus({\bf 2310,7})
\oplus({\bf 2310,5})
\oplus({\bf 210,7})
\oplus({\bf 210,5})
\oplus({\bf 210,3})$\\
%
${\bf \overline{305235}}$&=&
$({\bf \overline{31185},3})
\oplus({\bf \overline{31185},1})
\oplus({\bf \overline{17280},5})
\oplus({\bf \overline{17280},3})
\oplus({\bf \overline{2310},7})
\oplus({\bf \overline{2310},5})
\oplus({\bf \overline{825},3})
\oplus({\bf \overline{990},5})
\oplus({\bf \overline{990},3})
\oplus({\bf \overline{990},1})
\oplus({\bf \overline{210},7})
\oplus({\bf \overline{210},5})
\oplus({\bf \overline{210},3})$\\
%
${\bf 319200}$&=&
$({\bf 11550,6})
\oplus({\bf 11550,4})
\oplus({\bf 11550,2})
\oplus({\bf 9360,4})
\oplus({\bf 17160,4})
\oplus({\bf 17160,2})
\oplus({\bf 13860,2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 440,4})
\oplus({\bf 440,2})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf \overline{319200}}$&=&
$({\bf \overline{11550},6})
\oplus({\bf \overline{11550},4})
\oplus({\bf \overline{11550},2})
\oplus({\bf \overline{17160},4})
\oplus({\bf \overline{17160},2})
\oplus({\bf \overline{9360},4})
\oplus({\bf \overline{13860},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{440},4})
\oplus({\bf \overline{440},2})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf 355300}$&=&
$({\bf 14300,4})
\oplus2({\bf 14300,2})
\oplus({\bf 220,4})
\oplus({\bf 220,2})
\oplus({\bf 7920,4})
\oplus({\bf 7920,2})
\oplus({\bf 9450,6})
\oplus2({\bf 9450,4})
\oplus2({\bf 9450,2})
\oplus({\bf 330,6})
\oplus3({\bf 330,4})
\oplus3({\bf 330,2})
\oplus({\bf 1980,4})
\oplus({\bf 1980,2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})$\\
%
${\bf \overline{355300}}$&=&
$({\bf \overline{14300},4})
\oplus2({\bf \overline{14300},2})
\oplus({\bf \overline{7920},4})
\oplus({\bf \overline{7920},2})
\oplus({\bf \overline{9450},6})
\oplus2({\bf \overline{9450},4})
\oplus2({\bf \overline{9450},2})
\oplus({\bf \overline{1980},4})
\oplus({\bf \overline{1980},2})
\oplus({\bf \overline{220},4})
\oplus({\bf \overline{220},2})
\oplus({\bf \overline{330},6})
\oplus3({\bf \overline{330},4})
\oplus3({\bf \overline{330},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})$\\
%
${\bf 379050}$&=&
$({\bf \overline{19305},3})
\oplus({\bf \overline{17160'},1})
\oplus({\bf \overline{9075},1})
\oplus({\bf \overline{21120},5})
\oplus({\bf \overline{21120},3})
\oplus({\bf \overline{9240'},3})
\oplus({\bf \overline{4950'},7})
\oplus({\bf \overline{4950'},3})
\oplus({\bf \overline{6930},5})
\oplus({\bf \overline{6930},1})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{210},1})$\\
%
${\bf \overline{379050}}$&=&
$({\bf 19305,3})
\oplus({\bf 9075,1})
\oplus({\bf 17160',1})
\oplus({\bf 21120,5})
\oplus({\bf 21120,3})
\oplus({\bf 4950',7})
\oplus({\bf 4950',3})
\oplus({\bf 9240',3})
\oplus({\bf 6930,5})
\oplus({\bf 6930,1})
\oplus({\bf 2310,3})
\oplus({\bf 210,1})$\\
%
${\bf 434700}$&=&
$({\bf 6930',4})
\oplus({\bf 6930',2})
\oplus({\bf 14300,6})
\oplus2({\bf 14300,4})
\oplus2({\bf 14300,2})
\oplus({\bf 220,6})
\oplus2({\bf 220,4})
\oplus2({\bf 220,2})
\oplus({\bf 7920,4})
\oplus({\bf 7920,2})
\oplus({\bf 9450,4})
\oplus2({\bf 9450,2})
\oplus({\bf 330,6})
\oplus3({\bf 330,4})
\oplus3({\bf 330,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})$\\
%
${\bf \overline{434700}}$&=&
$({\bf \overline{6930'},4})
\oplus({\bf \overline{6930'},2})
\oplus({\bf \overline{14300},6})
\oplus2({\bf \overline{14300},4})
\oplus2({\bf \overline{14300},2})
\oplus({\bf \overline{7920},4})
\oplus({\bf \overline{7920},2})
\oplus({\bf \overline{9450},4})
\oplus2({\bf \overline{9450},2})
\oplus({\bf \overline{220},6})
\oplus2({\bf \overline{220},4})
\oplus2({\bf \overline{220},2})
\oplus({\bf \overline{330},6})
\oplus3({\bf \overline{330},4})
\oplus3({\bf \overline{330},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})$\\
%
${\bf 497420}$&=&
$({\bf 11550,2})
\oplus({\bf 9360,4})
\oplus({\bf 9360,2})
\oplus({\bf 17160,4})
\oplus({\bf 17160,2})
\oplus({\bf 13860,6})
\oplus2({\bf 13860,4})
\oplus2({\bf 13860,2})
\oplus({\bf 540,6})
\oplus3({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 6160,2})
\oplus({\bf 4950,4})
\oplus({\bf 4950,2})
\oplus({\bf 440,6})
\oplus3({\bf 440,4})
\oplus3({\bf 440,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{11550},2})
\oplus({\bf \overline{17160},4})
\oplus({\bf \overline{17160},2})
\oplus({\bf \overline{6160},2})
\oplus({\bf \overline{9360},4})
\oplus({\bf \overline{9360},2})
\oplus({\bf \overline{13860},6})
\oplus2({\bf \overline{13860},4})
\oplus2({\bf \overline{13860},2})
\oplus({\bf \overline{4950},4})
\oplus({\bf \overline{4950},2})
\oplus({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus3({\bf \overline{540},2})
\oplus({\bf \overline{440},6})
\oplus3({\bf \overline{440},4})
\oplus3({\bf \overline{440},2})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})$\\
%
${\bf 512050}$&=&
$({\bf \overline{5005},1})
\oplus({\bf \overline{15015},3})
\oplus({\bf \overline{19305},5})
\oplus({\bf \overline{19305},1})
\oplus({\bf \overline{17160'},3})
\oplus({\bf \overline{9075},7})
\oplus({\bf \overline{9075},3})
\oplus({\bf \overline{21120},5})
\oplus({\bf \overline{21120},3})
\oplus({\bf \overline{9240'},1})
\oplus({\bf \overline{4950'},1})
\oplus({\bf \overline{6930},3})$\\
%
${\bf \overline{512050}}$&=&
$({\bf 5005,1})
\oplus({\bf 15015,3})
\oplus({\bf 19305,5})
\oplus({\bf 19305,1})
\oplus({\bf 9075,7})
\oplus({\bf 9075,3})
\oplus({\bf 17160',3})
\oplus({\bf 21120,5})
\oplus({\bf 21120,3})
\oplus({\bf 4950',1})
\oplus({\bf 9240',1})
\oplus({\bf 6930,3})$\\
%
${\bf 550620}$&=&
$({\bf 11550,4})
\oplus({\bf 11550,2})
\oplus({\bf 9360,2})
\oplus({\bf 17160,6})
\oplus2({\bf 17160,4})
\oplus2({\bf 17160,2})
\oplus({\bf 13860,4})
\oplus({\bf 13860,2})
\oplus({\bf 540,6})
\oplus3({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 6160,4})
\oplus({\bf 6160,2})
\oplus({\bf 4950,2})
\oplus({\bf 440,6})
\oplus3({\bf 440,4})
\oplus3({\bf 440,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})$\\
%
${\bf \overline{550620}}$&=&
$({\bf \overline{11550},4})
\oplus({\bf \overline{11550},2})
\oplus({\bf \overline{17160},6})
\oplus2({\bf \overline{17160},4})
\oplus2({\bf \overline{17160},2})
\oplus({\bf \overline{6160},4})
\oplus({\bf \overline{6160},2})
\oplus({\bf \overline{9360},2})
\oplus({\bf \overline{13860},4})
\oplus({\bf \overline{13860},2})
\oplus({\bf \overline{4950},2})
\oplus({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus3({\bf \overline{540},2})
\oplus({\bf \overline{440},6})
\oplus3({\bf \overline{440},4})
\oplus3({\bf \overline{440},2})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})$\\
%
${\bf 610470}$&=&
$({\bf \overline{19305},1})
\oplus({\bf \overline{17160'},3})
\oplus({\bf \overline{9075},3})
\oplus({\bf \overline{21120},5})
\oplus2({\bf \overline{21120},3})
\oplus({\bf \overline{21120},1})
\oplus({\bf \overline{9240'},5})
\oplus({\bf \overline{9240'},3})
\oplus({\bf \overline{9240'},1})
\oplus({\bf \overline{4950'},5})
\oplus({\bf \overline{4950'},1})
\oplus({\bf \overline{6930},7})
\oplus({\bf \overline{6930},5})
\oplus2({\bf \overline{6930},3})
\oplus({\bf \overline{2310},5})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{2310},1})
\oplus({\bf \overline{210},3})$\\
%
${\bf \overline{610470}}$&=&
$({\bf 19305,1})
\oplus({\bf 9075,3})
\oplus({\bf 17160',3})
\oplus({\bf 21120,5})
\oplus2({\bf 21120,3})
\oplus({\bf 21120,1})
\oplus({\bf 4950',5})
\oplus({\bf 4950',1})
\oplus({\bf 9240',5})
\oplus({\bf 9240',3})
\oplus({\bf 9240',1})
\oplus({\bf 6930,7})
\oplus({\bf 6930,5})
\oplus2({\bf 6930,3})
\oplus({\bf 2310,5})
\oplus({\bf 2310,3})
\oplus({\bf 2310,1})
\oplus({\bf 210,3})$\\
%
${\bf 657800}$&=&
$({\bf \overline{11440},8})
\oplus({\bf \overline{38610},6})
\oplus({\bf \overline{60060},4})
\oplus({\bf \overline{47190'},2})$\\
%
${\bf \overline{657800}}$&=&
$({\bf 11440,8})
\oplus({\bf 38610,6})
\oplus({\bf 60060,4})
\oplus({\bf 47190',2})$\\
%
${\bf 672980}$&=&
$({\bf \overline{5005},5})
\oplus({\bf \overline{15015},7})
\oplus({\bf \overline{15015},5})
\oplus({\bf \overline{15015},3})
\oplus({\bf \overline{19305},5})
\oplus({\bf \overline{19305},3})
\oplus({\bf \overline{19305},1})
\oplus({\bf \overline{17160'},5})
\oplus({\bf \overline{17160'},3})
\oplus({\bf \overline{9075},3})
\oplus({\bf \overline{21120},3})
\oplus({\bf \overline{21120},1})$\\
%
${\bf \overline{672980}}$&=&
$({\bf 5005,5})
\oplus({\bf 15015,7})
\oplus({\bf 15015,5})
\oplus({\bf 15015,3})
\oplus({\bf 19305,5})
\oplus({\bf 19305,3})
\oplus({\bf 19305,1})
\oplus({\bf 9075,3})
\oplus({\bf 17160',5})
\oplus({\bf 17160',3})
\oplus({\bf 21120,3})
\oplus({\bf 21120,1})$\\
%
${\bf 697680}$&=&
$({\bf \overline{35640},2})
\oplus({\bf \overline{46200},4})
\oplus({\bf \overline{46200},2})
\oplus({\bf \overline{11880},6})
\oplus({\bf \overline{11880},4})
\oplus({\bf \overline{13860'},4})
\oplus({\bf \overline{13860'},2})
\oplus({\bf \overline{9240},6})
\oplus({\bf \overline{9240},4})
\oplus({\bf \overline{9240},2})
\oplus({\bf \overline{1980},8})
\oplus({\bf \overline{1980},6})
\oplus({\bf \overline{1980},4})
\oplus({\bf \overline{120},6})$\\
%
${\bf \overline{697680}}$&=&
$({\bf 35640,2})
\oplus({\bf 46200,4})
\oplus({\bf 46200,2})
\oplus({\bf 13860',4})
\oplus({\bf 13860',2})
\oplus({\bf 11880,6})
\oplus({\bf 11880,4})
\oplus({\bf 9240,6})
\oplus({\bf 9240,4})
\oplus({\bf 9240,2})
\oplus({\bf 1980,8})
\oplus({\bf 1980,6})
\oplus({\bf 1980,4})
\oplus({\bf 120,6})$\\
%
${\bf 746130}$&=&
$({\bf \overline{19305},3})
\oplus({\bf \overline{17160'},5})
\oplus({\bf \overline{17160'},3})
\oplus({\bf \overline{17160'},1})
\oplus({\bf \overline{9075},1})
\oplus({\bf \overline{21120},5})
\oplus2({\bf \overline{21120},3})
\oplus({\bf \overline{21120},1})
\oplus({\bf \overline{9240'},7})
\oplus({\bf \overline{9240'},5})
\oplus2({\bf \overline{9240'},3})
\oplus({\bf \overline{9240'},1})
\oplus({\bf \overline{4950'},3})
\oplus({\bf \overline{6930},5})
\oplus({\bf \overline{6930},3})
\oplus({\bf \overline{6930},1})
\oplus({\bf \overline{2310},5})
\oplus({\bf \overline{2310},3})$\\
%
${\bf \overline{746130}}$&=&
$({\bf 19305,3})
\oplus({\bf 9075,1})
\oplus({\bf 17160',5})
\oplus({\bf 17160',3})
\oplus({\bf 17160',1})
\oplus({\bf 21120,5})
\oplus2({\bf 21120,3})
\oplus({\bf 21120,1})
\oplus({\bf 4950',3})
\oplus({\bf 9240',7})
\oplus({\bf 9240',5})
\oplus2({\bf 9240',3})
\oplus({\bf 9240',1})
\oplus({\bf 6930,5})
\oplus({\bf 6930,3})
\oplus({\bf 6930,1})
\oplus({\bf 2310,5})
\oplus({\bf 2310,3})$\\
%
${\bf 759696}$&=&
$({\bf \overline{46200'},2})
\oplus({\bf \overline{64152},4})
\oplus({\bf \overline{64152},2})
\oplus({\bf 3300,4})
\oplus({\bf 3300,2})
\oplus({\bf 21000,6})
\oplus({\bf 21000,4})
\oplus({\bf 1848,6})
\oplus({\bf 1848,4})
\oplus({\bf 1848,2})
\oplus({\bf \overline{1848},8})
\oplus({\bf \overline{1848},6})
\oplus({\bf 252,8})
\oplus({\bf 252,6})
\oplus({\bf 252,4})$\\
%
${\bf \overline{759696}}$&=&
$({\bf 46200',2})
\oplus({\bf 64152,4})
\oplus({\bf 64152,2})
\oplus({\bf 21000,6})
\oplus({\bf 21000,4})
\oplus({\bf 1848,8})
\oplus({\bf 1848,6})
\oplus({\bf \overline{3300},4})
\oplus({\bf \overline{3300},2})
\oplus({\bf \overline{1848},6})
\oplus({\bf \overline{1848},4})
\oplus({\bf \overline{1848},2})
\oplus({\bf 252,8})
\oplus({\bf 252,6})
\oplus({\bf 252,4})$\\
%
${\bf 841225}$&=&
$({\bf 19305',7})
\oplus({\bf 19305',5})
\oplus({\bf 49280,5})
\oplus({\bf 49280,3})
\oplus({\bf 715,7})
\oplus({\bf 715,5})
\oplus({\bf 715,3})
\oplus({\bf 47190,3})
\oplus({\bf 47190,1})
\oplus({\bf 1485,5})
\oplus({\bf 1485,3})
\oplus({\bf 1485,1})
\oplus({\bf 825,3})$\\
%
${\bf \overline{841225}}$&=&
$({\bf \overline{19305'},7})
\oplus({\bf \overline{19305'},5})
\oplus({\bf \overline{49280},5})
\oplus({\bf \overline{49280},3})
\oplus({\bf \overline{47190},3})
\oplus({\bf \overline{47190},1})
\oplus({\bf \overline{715},7})
\oplus({\bf \overline{715},5})
\oplus({\bf \overline{715},3})
\oplus({\bf \overline{1485},5})
\oplus({\bf \overline{1485},3})
\oplus({\bf \overline{1485},1})
\oplus({\bf \overline{825},3})$\\
%
${\bf 897750}$&=&
$({\bf 42120,1})
\oplus({\bf 33880,3})
\oplus({\bf 50050,3})
\oplus({\bf 40095,5})
\oplus({\bf 40095,3})
\oplus({\bf 40095,1})
\oplus({\bf 3200,5})
\oplus2({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 10395,5})
\oplus({\bf 8250,7})
\oplus({\bf 8250,5})
\oplus({\bf 8250,3})
\oplus({\bf 1155,7})
\oplus2({\bf 1155,5})
\oplus2({\bf 1155,3})
\oplus({\bf 1155,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})$\\
%
${\bf \overline{897750}}$&=&
$({\bf \overline{42120},1})
\oplus({\bf \overline{50050},3})
\oplus({\bf \overline{10395},5})
\oplus({\bf \overline{33880},3})
\oplus({\bf \overline{40095},5})
\oplus({\bf \overline{40095},3})
\oplus({\bf \overline{40095},1})
\oplus({\bf \overline{8250},7})
\oplus({\bf \overline{8250},5})
\oplus({\bf \overline{8250},3})
\oplus({\bf \overline{3200},5})
\oplus2({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus({\bf \overline{1155},7})
\oplus2({\bf \overline{1155},5})
\oplus2({\bf \overline{1155},3})
\oplus({\bf \overline{1155},1})
\oplus({\bf \overline{55},5})
\oplus({\bf \overline{55},1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})$\\
%
${\bf 994840}$&=&
$({\bf 42120,3})
\oplus({\bf 33880,1})
\oplus({\bf 50050,5})
\oplus({\bf 50050,3})
\oplus({\bf 50050,1})
\oplus({\bf 40095,3})
\oplus({\bf 3200,5})
\oplus2({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 55,3})
\oplus({\bf 10395,7})
\oplus({\bf 10395,5})
\oplus({\bf 10395,3})
\oplus({\bf 8250,5})
\oplus({\bf 1155,7})
\oplus2({\bf 1155,5})
\oplus2({\bf 1155,3})
\oplus({\bf 1155,1})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})$\\
%
${\bf \overline{994840}}$&=&
$({\bf \overline{42120},3})
\oplus({\bf \overline{50050},5})
\oplus({\bf \overline{50050},3})
\oplus({\bf \overline{50050},1})
\oplus({\bf \overline{10395},7})
\oplus({\bf \overline{10395},5})
\oplus({\bf \overline{10395},3})
\oplus({\bf \overline{33880},1})
\oplus({\bf \overline{40095},3})
\oplus({\bf \overline{8250},5})
\oplus({\bf \overline{3200},5})
\oplus2({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus({\bf \overline{1155},7})
\oplus2({\bf \overline{1155},5})
\oplus2({\bf \overline{1155},3})
\oplus({\bf \overline{1155},1})
\oplus({\bf \overline{55},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})$\\
%
${\bf 1009470}$&=&
$({\bf \overline{15015},5})
\oplus({\bf \overline{15015},3})
\oplus({\bf \overline{19305},5})
\oplus({\bf \overline{19305},3})
\oplus({\bf \overline{19305},1})
\oplus({\bf \overline{17160'},7})
\oplus({\bf \overline{17160'},5})
\oplus2({\bf \overline{17160'},3})
\oplus({\bf \overline{17160'},1})
\oplus({\bf \overline{9075},3})
\oplus({\bf \overline{21120},5})
\oplus2({\bf \overline{21120},3})
\oplus({\bf \overline{21120},1})
\oplus({\bf \overline{9240'},5})
\oplus({\bf \overline{9240'},3})
\oplus({\bf \overline{9240'},1})
\oplus({\bf \overline{4950'},1})
\oplus({\bf \overline{6930},3})$\\
%
${\bf \overline{1009470}}$&=&
$({\bf 15015,5})
\oplus({\bf 15015,3})
\oplus({\bf 19305,5})
\oplus({\bf 19305,3})
\oplus({\bf 19305,1})
\oplus({\bf 9075,3})
\oplus({\bf 17160',7})
\oplus({\bf 17160',5})
\oplus2({\bf 17160',3})
\oplus({\bf 17160',1})
\oplus({\bf 21120,5})
\oplus2({\bf 21120,3})
\oplus({\bf 21120,1})
\oplus({\bf 4950',1})
\oplus({\bf 9240',5})
\oplus({\bf 9240',3})
\oplus({\bf 9240',1})
\oplus({\bf 6930,3})$\\
%
${\bf 1009470'}$&=&
$({\bf \overline{5005},3})
\oplus({\bf \overline{15015},5})
\oplus({\bf \overline{15015},3})
\oplus({\bf \overline{15015},1})
\oplus({\bf \overline{19305},7})
\oplus({\bf \overline{19305},5})
\oplus2({\bf \overline{19305},3})
\oplus({\bf \overline{17160'},5})
\oplus({\bf \overline{17160'},3})
\oplus({\bf \overline{17160'},1})
\oplus({\bf \overline{9075},5})
\oplus({\bf \overline{9075},1})
\oplus({\bf \overline{21120},5})
\oplus2({\bf \overline{21120},3})
\oplus({\bf \overline{21120},1})
\oplus({\bf \overline{9240'},3})
\oplus({\bf \overline{4950'},3})
\oplus({\bf \overline{6930},1})$\\
%
${\bf \overline{1009470'}}$&=&
$({\bf 5005,3})
\oplus({\bf 15015,5})
\oplus({\bf 15015,3})
\oplus({\bf 15015,1})
\oplus({\bf 19305,7})
\oplus({\bf 19305,5})
\oplus2({\bf 19305,3})
\oplus({\bf 9075,5})
\oplus({\bf 9075,1})
\oplus({\bf 17160',5})
\oplus({\bf 17160',3})
\oplus({\bf 17160',1})
\oplus({\bf 21120,5})
\oplus2({\bf 21120,3})
\oplus({\bf 21120,1})
\oplus({\bf 4950',3})
\oplus({\bf 9240',3})
\oplus({\bf 6930,1})$\\
%
${\bf 1263500}$&=&
$({\bf 99099,3})
\oplus({\bf 99099,1})
\oplus({\bf 35200,5})
\oplus({\bf 35200,3})
\oplus({\bf 2925,3})
\oplus({\bf 2376,5})
\oplus({\bf 2376,3})
\oplus({\bf 2376,1})
\oplus({\bf \overline{35200},5})
\oplus({\bf \overline{35200},3})
\oplus({\bf 12375,7})
\oplus({\bf 12375,5})
\oplus({\bf 12375,3})
\oplus({\bf 12375,1})
\oplus({\bf \overline{2376},5})
\oplus({\bf \overline{2376},3})
\oplus({\bf \overline{2376},1})
\oplus({\bf 1925,7})
\oplus2({\bf 1925,5})
\oplus3({\bf 1925,3})
\oplus({\bf 1925,1})
\oplus({\bf 99,7})
\oplus2({\bf 99,5})
\oplus2({\bf 99,3})
\oplus({\bf 99,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 1404480}$&=&
$({\bf \overline{15015},3})
\oplus({\bf \overline{15015},1})
\oplus({\bf \overline{19305},5})
\oplus2({\bf \overline{19305},3})
\oplus({\bf \overline{19305},1})
\oplus({\bf \overline{17160'},5})
\oplus2({\bf \overline{17160'},3})
\oplus({\bf \overline{17160'},1})
\oplus({\bf \overline{9075},5})
\oplus({\bf \overline{9075},3})
\oplus({\bf \overline{21120},7})
\oplus2({\bf \overline{21120},5})
\oplus3({\bf \overline{21120},3})
\oplus2({\bf \overline{21120},1})
\oplus({\bf \overline{9240'},5})
\oplus2({\bf \overline{9240'},3})
\oplus({\bf \overline{9240'},1})
\oplus({\bf \overline{4950'},5})
\oplus({\bf \overline{4950'},3})
\oplus({\bf \overline{6930},5})
\oplus2({\bf \overline{6930},3})
\oplus({\bf \overline{6930},1})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{2310},1})$\\
%
${\bf \overline{1404480}}$&=&
$({\bf 15015,3})
\oplus({\bf 15015,1})
\oplus({\bf 19305,5})
\oplus2({\bf 19305,3})
\oplus({\bf 19305,1})
\oplus({\bf 9075,5})
\oplus({\bf 9075,3})
\oplus({\bf 17160',5})
\oplus2({\bf 17160',3})
\oplus({\bf 17160',1})
\oplus({\bf 21120,7})
\oplus2({\bf 21120,5})
\oplus3({\bf 21120,3})
\oplus2({\bf 21120,1})
\oplus({\bf 4950',5})
\oplus({\bf 4950',3})
\oplus({\bf 9240',5})
\oplus2({\bf 9240',3})
\oplus({\bf 9240',1})
\oplus({\bf 6930,5})
\oplus2({\bf 6930,3})
\oplus({\bf 6930,1})
\oplus({\bf 2310,3})
\oplus({\bf 2310,1})$\\
%
${\bf 1424430}$&=&
$({\bf \overline{103950},3})
\oplus({\bf \overline{103950},1})
\oplus({\bf \overline{63360},5})
\oplus({\bf \overline{63360},3})
\oplus({\bf \overline{10395},7})
\oplus({\bf \overline{10395},5})
\oplus({\bf \overline{13860''},3})
\oplus({\bf \overline{20790},5})
\oplus({\bf \overline{20790},3})
\oplus({\bf \overline{20790},1})
\oplus({\bf \overline{8250},7})
\oplus({\bf \overline{8250},5})
\oplus({\bf \overline{8250},3})
\oplus({\bf \overline{1155},9})
\oplus({\bf \overline{1155},7})
\oplus({\bf \overline{1155},5})
\oplus({\bf \overline{45},7})$\\
%
${\bf \overline{1424430}}$&=&
$({\bf 103950,3})
\oplus({\bf 103950,1})
\oplus({\bf 13860'',3})
\oplus({\bf 63360,5})
\oplus({\bf 63360,3})
\oplus({\bf 20790,5})
\oplus({\bf 20790,3})
\oplus({\bf 20790,1})
\oplus({\bf 10395,7})
\oplus({\bf 10395,5})
\oplus({\bf 8250,7})
\oplus({\bf 8250,5})
\oplus({\bf 8250,3})
\oplus({\bf 1155,9})
\oplus({\bf 1155,7})
\oplus({\bf 1155,5})
\oplus({\bf 45,7})$\\
%
${\bf 1511640}$&=&
$({\bf \overline{126720},3})
\oplus({\bf \overline{126720},1})
\oplus({\bf \overline{4950'},3})
\oplus({\bf \overline{83160},5})
\oplus({\bf \overline{83160},3})
\oplus({\bf \overline{6930},5})
\oplus({\bf \overline{6930},3})
\oplus({\bf \overline{6930},1})
\oplus({\bf \overline{17280},7})
\oplus({\bf \overline{17280},5})
\oplus({\bf \overline{2310},7})
\oplus({\bf \overline{2310},5})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{990},9})
\oplus({\bf \overline{990},7})
\oplus({\bf \overline{210},9})
\oplus({\bf \overline{210},7})
\oplus({\bf \overline{210},5})$\\
%
${\bf \overline{1511640}}$&=&
$({\bf 126720,3})
\oplus({\bf 126720,1})
\oplus({\bf 83160,5})
\oplus({\bf 83160,3})
\oplus({\bf 17280,7})
\oplus({\bf 17280,5})
\oplus({\bf 990,9})
\oplus({\bf 990,7})
\oplus({\bf 4950',3})
\oplus({\bf 6930,5})
\oplus({\bf 6930,3})
\oplus({\bf 6930,1})
\oplus({\bf 2310,7})
\oplus({\bf 2310,5})
\oplus({\bf 2310,3})
\oplus({\bf 210,9})
\oplus({\bf 210,7})
\oplus({\bf 210,5})$\\
%
${\bf 1605120}$&=&
$({\bf 47190,3})
\oplus({\bf 47190,1})
\oplus({\bf 45045,5})
\oplus2({\bf 45045,3})
\oplus({\bf 45045,1})
\oplus({\bf 1485,5})
\oplus2({\bf 1485,3})
\oplus({\bf 1485,1})
\oplus({\bf 31185,5})
\oplus2({\bf 31185,3})
\oplus({\bf 31185,1})
\oplus({\bf 825,5})
\oplus2({\bf 825,3})
\oplus({\bf 825,1})
\oplus({\bf 17280,7})
\oplus2({\bf 17280,5})
\oplus2({\bf 17280,3})
\oplus({\bf 17280,1})
\oplus({\bf 990,7})
\oplus3({\bf 990,5})
\oplus4({\bf 990,3})
\oplus2({\bf 990,1})
\oplus({\bf 2310,5})
\oplus({\bf 2310,3})
\oplus({\bf 210,7})
\oplus2({\bf 210,5})
\oplus2({\bf 210,3})
\oplus({\bf 210,1})$\\
%
${\bf \overline{1605120}}$&=&
$({\bf \overline{47190},3})
\oplus({\bf \overline{47190},1})
\oplus({\bf \overline{45045},5})
\oplus2({\bf \overline{45045},3})
\oplus({\bf \overline{45045},1})
\oplus({\bf \overline{31185},5})
\oplus2({\bf \overline{31185},3})
\oplus({\bf \overline{31185},1})
\oplus({\bf \overline{17280},7})
\oplus2({\bf \overline{17280},5})
\oplus2({\bf \overline{17280},3})
\oplus({\bf \overline{17280},1})
\oplus({\bf \overline{2310},5})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{1485},5})
\oplus2({\bf \overline{1485},3})
\oplus({\bf \overline{1485},1})
\oplus({\bf \overline{825},5})
\oplus2({\bf \overline{825},3})
\oplus({\bf \overline{825},1})
\oplus({\bf \overline{990},7})
\oplus3({\bf \overline{990},5})
\oplus4({\bf \overline{990},3})
\oplus2({\bf \overline{990},1})
\oplus({\bf \overline{210},7})
\oplus2({\bf \overline{210},5})
\oplus2({\bf \overline{210},3})
\oplus({\bf \overline{210},1})$\\
%
${\bf 1651860}$&=&
$({\bf 37125,5})
\oplus({\bf 30030,7})
\oplus({\bf 30030,5})
\oplus({\bf 30030,3})
\oplus({\bf 76230,3})
\oplus({\bf 61425,5})
\oplus({\bf 61425,3})
\oplus({\bf 61425,1})
\oplus({\bf 2145,7})
\oplus2({\bf 2145,5})
\oplus2({\bf 2145,3})
\oplus({\bf 2145,1})
\oplus({\bf 42120,1})
\oplus({\bf 33880,3})
\oplus({\bf 3200,5})
\oplus2({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 55,5})
\oplus({\bf 55,3})
\oplus({\bf 55,1})
\oplus({\bf 45,3})$\\
%
${\bf \overline{1651860}}$&=&
$({\bf \overline{37125},5})
\oplus({\bf \overline{76230},3})
\oplus({\bf \overline{42120},1})
\oplus({\bf \overline{30030},7})
\oplus({\bf \overline{30030},5})
\oplus({\bf \overline{30030},3})
\oplus({\bf \overline{61425},5})
\oplus({\bf \overline{61425},3})
\oplus({\bf \overline{61425},1})
\oplus({\bf \overline{33880},3})
\oplus({\bf \overline{2145},7})
\oplus2({\bf \overline{2145},5})
\oplus2({\bf \overline{2145},3})
\oplus({\bf \overline{2145},1})
\oplus({\bf \overline{3200},5})
\oplus2({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus({\bf \overline{55},5})
\oplus({\bf \overline{55},3})
\oplus({\bf \overline{55},1})
\oplus({\bf \overline{45},3})$\\
%
${\bf 1716099}$&=&
$({\bf 67200,5})
\oplus({\bf 67200,3})
\oplus({\bf 24024,7})
\oplus({\bf 24024,5})
\oplus({\bf 24024,3})
\oplus({\bf 24024,1})
\oplus({\bf 99099,3})
\oplus({\bf 99099,1})
\oplus({\bf 35200,5})
\oplus({\bf 35200,3})
\oplus({\bf 2925,5})
\oplus({\bf 2925,3})
\oplus({\bf 2925,1})
\oplus({\bf 2376,7})
\oplus2({\bf 2376,5})
\oplus3({\bf 2376,3})
\oplus({\bf 2376,1})
\oplus({\bf \overline{2376},3})
\oplus({\bf 1925,5})
\oplus({\bf 1925,3})
\oplus({\bf 1925,1})
\oplus({\bf 99,5})
\oplus2({\bf 99,3})
\oplus({\bf 99,1})
\oplus({\bf 1,1})$\\
%
${\bf \overline{1716099}}$&=&
$({\bf \overline{67200},5})
\oplus({\bf \overline{67200},3})
\oplus({\bf 99099,3})
\oplus({\bf 99099,1})
\oplus({\bf 2925,5})
\oplus({\bf 2925,3})
\oplus({\bf 2925,1})
\oplus({\bf 2376,3})
\oplus({\bf \overline{24024},7})
\oplus({\bf \overline{24024},5})
\oplus({\bf \overline{24024},3})
\oplus({\bf \overline{24024},1})
\oplus({\bf \overline{35200},5})
\oplus({\bf \overline{35200},3})
\oplus({\bf \overline{2376},7})
\oplus2({\bf \overline{2376},5})
\oplus3({\bf \overline{2376},3})
\oplus({\bf \overline{2376},1})
\oplus({\bf 1925,5})
\oplus({\bf 1925,3})
\oplus({\bf 1925,1})
\oplus({\bf 99,5})
\oplus2({\bf 99,3})
\oplus({\bf 99,1})
\oplus({\bf 1,1})$\\
%
${\bf 1828750}$&=&
$({\bf 37125,7})
\oplus({\bf 37125,5})
\oplus({\bf 37125,3})
\oplus({\bf 30030,5})
\oplus({\bf 76230,5})
\oplus({\bf 76230,3})
\oplus({\bf 76230,1})
\oplus({\bf 61425,3})
\oplus({\bf 2145,7})
\oplus2({\bf 2145,5})
\oplus2({\bf 2145,3})
\oplus({\bf 2145,1})
\oplus({\bf 42120,3})
\oplus({\bf 33880,1})
\oplus({\bf 3200,5})
\oplus2({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 55,7})
\oplus({\bf 55,5})
\oplus2({\bf 55,3})
\oplus({\bf 45,5})
\oplus({\bf 45,1})$\\
%
${\bf \overline{1828750}}$&=&
$({\bf \overline{37125},7})
\oplus({\bf \overline{37125},5})
\oplus({\bf \overline{37125},3})
\oplus({\bf \overline{76230},5})
\oplus({\bf \overline{76230},3})
\oplus({\bf \overline{76230},1})
\oplus({\bf \overline{42120},3})
\oplus({\bf \overline{30030},5})
\oplus({\bf \overline{61425},3})
\oplus({\bf \overline{33880},1})
\oplus({\bf \overline{2145},7})
\oplus2({\bf \overline{2145},5})
\oplus2({\bf \overline{2145},3})
\oplus({\bf \overline{2145},1})
\oplus({\bf \overline{3200},5})
\oplus2({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus({\bf \overline{55},7})
\oplus({\bf \overline{55},5})
\oplus2({\bf \overline{55},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},1})$\\
%
${\bf 2170560}$&=&
$({\bf \overline{85800'},2})
\oplus({\bf \overline{34320},4})
\oplus({\bf \overline{43560},4})
\oplus({\bf \overline{43560},2})
\oplus({\bf \overline{35640},4})
\oplus({\bf \overline{35640},2})
\oplus({\bf \overline{46200},6})
\oplus2({\bf \overline{46200},4})
\oplus2({\bf \overline{46200},2})
\oplus({\bf \overline{11880},6})
\oplus({\bf \overline{11880},4})
\oplus({\bf \overline{11880},2})
\oplus({\bf \overline{13860'},6})
\oplus({\bf \overline{13860'},4})
\oplus({\bf \overline{13860'},2})
\oplus({\bf \overline{9240},8})
\oplus({\bf \overline{9240},6})
\oplus2({\bf \overline{9240},4})
\oplus({\bf \overline{9240},2})
\oplus({\bf \overline{1980},6})
\oplus({\bf \overline{1980},4})
\oplus({\bf \overline{1980},2})
\oplus({\bf \overline{120},4})$\\
%
${\bf \overline{2170560}}$&=&
$({\bf 85800',2})
\oplus({\bf 43560,4})
\oplus({\bf 43560,2})
\oplus({\bf 35640,4})
\oplus({\bf 35640,2})
\oplus({\bf 34320,4})
\oplus({\bf 46200,6})
\oplus2({\bf 46200,4})
\oplus2({\bf 46200,2})
\oplus({\bf 13860',6})
\oplus({\bf 13860',4})
\oplus({\bf 13860',2})
\oplus({\bf 11880,6})
\oplus({\bf 11880,4})
\oplus({\bf 11880,2})
\oplus({\bf 9240,8})
\oplus({\bf 9240,6})
\oplus2({\bf 9240,4})
\oplus({\bf 9240,2})
\oplus({\bf 1980,6})
\oplus({\bf 1980,4})
\oplus({\bf 1980,2})
\oplus({\bf 120,4})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{5}\oplus\mathfrak{su}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{5}\oplus\mathfrak{su}_{4}$(S)}
}
\label{Table:Branching-rules-A19_A4-A3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{5}\oplus\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_A4-A3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{5}\oplus\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 5,4})$\\
%
${\bf \overline{20}}$&=&
$({\bf \overline{5},\overline{4}})$\\
%
${\bf 190}$&=&
$({\bf 15,6})
\oplus({\bf 10,10})$\\
%
${\bf \overline{190}}$&=&
$({\bf \overline{15},6})
\oplus({\bf \overline{10},\overline{10}})$\\
%
${\bf 210}$&=&
$({\bf 15,10})
\oplus({\bf 10,6})$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{15},\overline{10}})
\oplus({\bf \overline{10},6})$\\
%
${\bf 399}$&=&
$({\bf 24,15})
\oplus({\bf 24,1})
\oplus({\bf 1,15})$\\
%
${\bf 1140}$&=&
$({\bf \overline{35},\overline{4}})
\oplus({\bf \overline{40},\overline{20}})
\oplus({\bf \overline{10},\overline{20''}})$\\
%
${\bf \overline{1140}}$&=&
$({\bf 35,4})
\oplus({\bf 40,20})
\oplus({\bf 10,20''})$\\
%
${\bf 1540}$&=&
$({\bf \overline{35},\overline{20''}})
\oplus({\bf \overline{40},\overline{20}})
\oplus({\bf \overline{10},\overline{4}})$\\
%
${\bf \overline{1540}}$&=&
$({\bf 35,20''})
\oplus({\bf 40,20})
\oplus({\bf 10,4})$\\
%
${\bf 2660}$&=&
$({\bf \overline{35},\overline{20}})
\oplus({\bf \overline{40},\overline{20''}})
\oplus({\bf \overline{40},\overline{20}})
\oplus({\bf \overline{40},\overline{4}})
\oplus({\bf \overline{10},\overline{20}})$\\
%
${\bf \overline{2660}}$&=&
$({\bf 35,20})
\oplus({\bf 40,20''})
\oplus({\bf 40,20})
\oplus({\bf 40,4})
\oplus({\bf 10,20})$\\
%
${\bf 3780}$&=&
$({\bf 70,20})
\oplus({\bf 70,4})
\oplus({\bf 45,36})
\oplus({\bf 45,4})
\oplus({\bf 5,36})
\oplus({\bf 5,20})
\oplus({\bf 5,4})$\\
%
${\bf \overline{3780}}$&=&
$({\bf \overline{70},\overline{20}})
\oplus({\bf \overline{70},\overline{4}})
\oplus({\bf \overline{45},\overline{36}})
\oplus({\bf \overline{45},\overline{4}})
\oplus({\bf \overline{5},\overline{36}})
\oplus({\bf \overline{5},\overline{20}})
\oplus({\bf \overline{5},\overline{4}})$\\
%
${\bf 4180}$&=&
$({\bf 70,36})
\oplus({\bf 70,4})
\oplus({\bf 45,20})
\oplus({\bf 45,4})
\oplus({\bf 5,36})
\oplus({\bf 5,20})
\oplus({\bf 5,4})$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{70},\overline{36}})
\oplus({\bf \overline{70},\overline{4}})
\oplus({\bf \overline{45},\overline{20}})
\oplus({\bf \overline{45},\overline{4}})
\oplus({\bf \overline{5},\overline{36}})
\oplus({\bf \overline{5},\overline{20}})
\oplus({\bf \overline{5},\overline{4}})$\\
%
${\bf 4845}$&=&
$({\bf \overline{70'},1})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{50},20'})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{5},35})$\\
%
${\bf \overline{4845}}$&=&
$({\bf 70',1})
\oplus({\bf 105,15})
\oplus({\bf 50,20'})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 5,\overline{35}})$\\
%
${\bf 8855}$&=&
$({\bf \overline{70'},35})
\oplus({\bf \overline{105},45})
\oplus({\bf \overline{50},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{5},1})$\\
%
${\bf \overline{8855}}$&=&
$({\bf 70',\overline{35}})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 50,20'})
\oplus({\bf 45,15})
\oplus({\bf 5,1})$\\
%
${\bf 13300}$&=&
$({\bf \overline{70'},20'})
\oplus({\bf \overline{105},45})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{50},35})
\oplus({\bf \overline{50},20'})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{5},20'})$\\
%
${\bf \overline{13300}}$&=&
$({\bf 70',20'})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,15})
\oplus({\bf 50,\overline{35}})
\oplus({\bf 50,20'})
\oplus({\bf 50,1})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,15})
\oplus({\bf 5,20'})$\\
%
${\bf 15504}$&=&
$({\bf 224,4})
\oplus({\bf 175',20})
\oplus({\bf 126,36})
\oplus({\bf 75,60})
\oplus({\bf 24,84'})
\oplus({\bf 1,56})$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{175'},\overline{20}})
\oplus({\bf \overline{126},\overline{36}})
\oplus({\bf 75,\overline{60}})
\oplus({\bf 24,\overline{84'}})
\oplus({\bf 1,\overline{56}})$\\
%
${\bf 17955}$&=&
$({\bf \overline{70'},15})
\oplus({\bf \overline{105},45})
\oplus({\bf \overline{105},20'})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{50},45})
\oplus({\bf \overline{50},15})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{5},45})$\\
%
${\bf \overline{17955}}$&=&
$({\bf 70',15})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,20'})
\oplus({\bf 105,15})
\oplus({\bf 105,1})
\oplus({\bf 50,\overline{45}})
\oplus({\bf 50,15})
\oplus({\bf 45,\overline{35}})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf 5,\overline{45}})$\\
%
${\bf 21945}$&=&
$({\bf \overline{70'},45})
\oplus({\bf \overline{105},35})
\oplus({\bf \overline{105},45})
\oplus({\bf \overline{105},20'})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{50},45})
\oplus({\bf \overline{50},15})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{5},15})$\\
%
${\bf \overline{21945}}$&=&
$({\bf 70',\overline{45}})
\oplus({\bf 105,\overline{35}})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,20'})
\oplus({\bf 105,15})
\oplus({\bf 50,\overline{45}})
\oplus({\bf 50,15})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf 5,15})$\\
%
${\bf 22610}$&=&
$({\bf 160,\overline{10}})
\oplus({\bf 160,6})
\oplus({\bf 175,64})
\oplus({\bf 175,10})
\oplus({\bf 175,6})
\oplus({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 40,70})
\oplus({\bf 40,10})
\oplus({\bf 10,70})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,6})$\\
%
${\bf \overline{22610}}$&=&
$({\bf \overline{160},10})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{175},64})
\oplus({\bf \overline{175},\overline{10}})
\oplus({\bf \overline{175},6})
\oplus({\bf \overline{40},\overline{70}})
\oplus({\bf \overline{40},\overline{10}})
\oplus({\bf \overline{15},64})
\oplus({\bf \overline{15},10})
\oplus({\bf \overline{15},\overline{10}})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{10},\overline{70}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})$\\
%
${\bf 30590}$&=&
$({\bf 160,70})
\oplus({\bf 160,10})
\oplus({\bf 175,64})
\oplus({\bf 175,10})
\oplus({\bf 175,6})
\oplus({\bf 15,70})
\oplus({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,6})
\oplus({\bf 40,\overline{10}})
\oplus({\bf 40,6})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})$\\
%
${\bf \overline{30590}}$&=&
$({\bf \overline{160},\overline{70}})
\oplus({\bf \overline{160},\overline{10}})
\oplus({\bf \overline{175},64})
\oplus({\bf \overline{175},\overline{10}})
\oplus({\bf \overline{175},6})
\oplus({\bf \overline{40},10})
\oplus({\bf \overline{40},6})
\oplus({\bf \overline{15},\overline{70}})
\oplus({\bf \overline{15},64})
\oplus({\bf \overline{15},\overline{10}})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})$\\
%
${\bf 35700}$&=&
$({\bf 200,20'})
\oplus({\bf 200,15})
\oplus({\bf 200,1})
\oplus({\bf 126,\overline{45}})
\oplus({\bf 126,15})
\oplus({\bf \overline{126},45})
\oplus({\bf \overline{126},15})
\oplus({\bf 75,84})
\oplus({\bf 75,15})
\oplus({\bf 75,1})
\oplus({\bf 24,84})
\oplus({\bf 24,45})
\oplus({\bf 24,\overline{45}})
\oplus({\bf 24,20'})
\oplus3({\bf 24,15})
\oplus({\bf 24,1})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 38760}$&=&
$({\bf 420,6})
\oplus({\bf 280',10})
\oplus({\bf 175'',\overline{10}})
\oplus({\bf 280,64})
\oplus({\bf 70,70})
\oplus({\bf 50,50})
\oplus({\bf 45,126})
\oplus({\bf 5,140''})$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{420},6})
\oplus({\bf \overline{175''},10})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280},64})
\oplus({\bf \overline{50},50})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{45},\overline{126}})
\oplus({\bf \overline{5},\overline{140''}})$\\
%
${\bf 39501}$&=&
$({\bf 200,45})
\oplus({\bf 200,15})
\oplus({\bf 126,84})
\oplus({\bf 126,15})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},20'})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,\overline{45}})
\oplus({\bf 75,15})
\oplus({\bf 24,84})
\oplus({\bf 24,45})
\oplus({\bf 24,\overline{45}})
\oplus({\bf 24,20'})
\oplus3({\bf 24,15})
\oplus({\bf 24,1})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})$\\
%
${\bf \overline{39501}}$&=&
$({\bf 200,\overline{45}})
\oplus({\bf 200,15})
\oplus({\bf 126,20'})
\oplus({\bf 126,15})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},84})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,45})
\oplus({\bf 75,15})
\oplus({\bf 24,84})
\oplus({\bf 24,45})
\oplus({\bf 24,\overline{45}})
\oplus({\bf 24,20'})
\oplus3({\bf 24,15})
\oplus({\bf 24,1})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})$\\
%
${\bf 42504}$&=&
$({\bf 126',56})
\oplus({\bf 224,84'})
\oplus({\bf 175',60})
\oplus({\bf 126,36})
\oplus({\bf 75,20})
\oplus({\bf 24,4})$\\
%
${\bf \overline{42504}}$&=&
$({\bf \overline{126'},\overline{56}})
\oplus({\bf \overline{224},\overline{84'}})
\oplus({\bf \overline{175'},\overline{60}})
\oplus({\bf \overline{126},\overline{36}})
\oplus({\bf 75,\overline{20}})
\oplus({\bf 24,\overline{4}})$\\
%
${\bf 43700}$&=&
$({\bf 200,84})
\oplus({\bf 200,15})
\oplus({\bf 200,1})
\oplus({\bf 126,45})
\oplus({\bf 126,15})
\oplus({\bf \overline{126},\overline{45}})
\oplus({\bf \overline{126},15})
\oplus({\bf 75,20'})
\oplus({\bf 75,15})
\oplus({\bf 75,1})
\oplus({\bf 24,84})
\oplus({\bf 24,45})
\oplus({\bf 24,\overline{45}})
\oplus({\bf 24,20'})
\oplus3({\bf 24,15})
\oplus({\bf 24,1})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 52800}$&=&
$({\bf 160,64})
\oplus({\bf 160,10})
\oplus({\bf 160,6})
\oplus({\bf 175,70})
\oplus({\bf 175,64})
\oplus2({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus2({\bf 175,6})
\oplus({\bf 15,70})
\oplus2({\bf 15,64})
\oplus2({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus2({\bf 15,6})
\oplus({\bf 40,64})
\oplus({\bf 40,10})
\oplus({\bf 40,6})
\oplus({\bf 10,70})
\oplus2({\bf 10,64})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,6})$\\
%
${\bf \overline{52800}}$&=&
$({\bf \overline{160},64})
\oplus({\bf \overline{160},\overline{10}})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{175},\overline{70}})
\oplus({\bf \overline{175},64})
\oplus({\bf \overline{175},10})
\oplus2({\bf \overline{175},\overline{10}})
\oplus2({\bf \overline{175},6})
\oplus({\bf \overline{40},64})
\oplus({\bf \overline{40},\overline{10}})
\oplus({\bf \overline{40},6})
\oplus({\bf \overline{15},\overline{70}})
\oplus2({\bf \overline{15},64})
\oplus({\bf \overline{15},10})
\oplus2({\bf \overline{15},\overline{10}})
\oplus2({\bf \overline{15},6})
\oplus({\bf \overline{10},\overline{70}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},6})$\\
%
${\bf 77520}$&=&
$({\bf 560',\overline{4}})
\oplus({\bf 700,\overline{20}})
\oplus({\bf 160,\overline{20''}})
\oplus({\bf 315,\overline{36}})
\oplus({\bf 210,\overline{60}})
\oplus({\bf 175,\overline{140}})
\oplus({\bf 15,\overline{120}})
\oplus({\bf 40,\overline{140'}})
\oplus({\bf 10,\overline{224}})$\\
%
${\bf \overline{77520}}$&=&
$({\bf \overline{560'},4})
\oplus({\bf \overline{700},20})
\oplus({\bf \overline{315},36})
\oplus({\bf \overline{210},60})
\oplus({\bf \overline{160},20''})
\oplus({\bf \overline{175},140})
\oplus({\bf \overline{40},140'})
\oplus({\bf \overline{15},120})
\oplus({\bf \overline{10},224})$\\
%
${\bf 81396}$&=&
$({\bf 126',4})
\oplus({\bf 224,36})
\oplus({\bf 224,20})
\oplus({\bf 224,4})
\oplus({\bf 175',60})
\oplus({\bf 175',36})
\oplus({\bf 175',20})
\oplus({\bf 175',4})
\oplus({\bf 126,84'})
\oplus({\bf 126,60})
\oplus({\bf 126,36})
\oplus({\bf 126,20})
\oplus({\bf 126,4})
\oplus({\bf 75,84'})
\oplus({\bf 75,60})
\oplus({\bf 75,36})
\oplus({\bf 75,20})
\oplus({\bf 24,56})
\oplus({\bf 24,84'})
\oplus({\bf 24,60})
\oplus({\bf 24,36})
\oplus({\bf 1,84'})$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{126'},\overline{4}})
\oplus({\bf \overline{224},\overline{36}})
\oplus({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{175'},\overline{60}})
\oplus({\bf \overline{175'},\overline{36}})
\oplus({\bf \overline{175'},\overline{20}})
\oplus({\bf \overline{175'},\overline{4}})
\oplus({\bf \overline{126},\overline{84'}})
\oplus({\bf \overline{126},\overline{60}})
\oplus({\bf \overline{126},\overline{36}})
\oplus({\bf \overline{126},\overline{20}})
\oplus({\bf \overline{126},\overline{4}})
\oplus({\bf 75,\overline{84'}})
\oplus({\bf 75,\overline{60}})
\oplus({\bf 75,\overline{36}})
\oplus({\bf 75,\overline{20}})
\oplus({\bf 24,\overline{56}})
\oplus({\bf 24,\overline{84'}})
\oplus({\bf 24,\overline{60}})
\oplus({\bf 24,\overline{36}})
\oplus({\bf 1,\overline{84'}})$\\
%
${\bf 95760}$&=&
$({\bf \overline{315'},\overline{4}})
\oplus({\bf \overline{450},\overline{36}})
\oplus({\bf \overline{450},\overline{20}})
\oplus({\bf \overline{450},\overline{4}})
\oplus({\bf \overline{35},\overline{36}})
\oplus({\bf \overline{35},\overline{20}})
\oplus({\bf \overline{35},\overline{4}})
\oplus({\bf \overline{210},\overline{60}})
\oplus({\bf \overline{210},\overline{20}})
\oplus({\bf \overline{175},\overline{140}})
\oplus({\bf \overline{175},\overline{20''}})
\oplus({\bf \overline{175},\overline{20}})
\oplus({\bf \overline{40},\overline{140}})
\oplus({\bf \overline{40},\overline{20''}})
\oplus({\bf \overline{40},\overline{60}})
\oplus({\bf \overline{40},\overline{36}})
\oplus2({\bf \overline{40},\overline{20}})
\oplus({\bf \overline{40},\overline{4}})
\oplus({\bf \overline{15},\overline{120}})
\oplus({\bf \overline{15},\overline{20''}})
\oplus({\bf \overline{10},\overline{120}})
\oplus({\bf \overline{10},\overline{140}})
\oplus({\bf \overline{10},\overline{20''}})
\oplus({\bf \overline{10},\overline{20}})$\\
%
${\bf \overline{95760}}$&=&
$({\bf 315',4})
\oplus({\bf 450,36})
\oplus({\bf 450,20})
\oplus({\bf 450,4})
\oplus({\bf 210,60})
\oplus({\bf 210,20})
\oplus({\bf 175,140})
\oplus({\bf 175,20''})
\oplus({\bf 175,20})
\oplus({\bf 15,120})
\oplus({\bf 15,20''})
\oplus({\bf 35,36})
\oplus({\bf 35,20})
\oplus({\bf 35,4})
\oplus({\bf 40,140})
\oplus({\bf 40,60})
\oplus({\bf 40,36})
\oplus({\bf 40,20''})
\oplus2({\bf 40,20})
\oplus({\bf 40,4})
\oplus({\bf 10,120})
\oplus({\bf 10,140})
\oplus({\bf 10,20''})
\oplus({\bf 10,20})$\\
%
${\bf 119700}$&=&
$({\bf 126',20})
\oplus({\bf 224,60})
\oplus({\bf 224,36})
\oplus({\bf 224,20})
\oplus({\bf 224,4})
\oplus({\bf 175',84'})
\oplus({\bf 175',60})
\oplus({\bf 175',36})
\oplus({\bf 175',20})
\oplus({\bf 175',4})
\oplus({\bf 126,84'})
\oplus({\bf 126,60})
\oplus2({\bf 126,36})
\oplus({\bf 126,20})
\oplus({\bf 126,4})
\oplus({\bf 75,56})
\oplus({\bf 75,84'})
\oplus({\bf 75,60})
\oplus({\bf 75,36})
\oplus({\bf 75,20})
\oplus({\bf 75,4})
\oplus({\bf 24,84'})
\oplus({\bf 24,60})
\oplus({\bf 24,36})
\oplus({\bf 24,20})
\oplus({\bf 1,60})$\\
%
${\bf \overline{119700}}$&=&
$({\bf \overline{126'},\overline{20}})
\oplus({\bf \overline{224},\overline{60}})
\oplus({\bf \overline{224},\overline{36}})
\oplus({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{175'},\overline{84'}})
\oplus({\bf \overline{175'},\overline{60}})
\oplus({\bf \overline{175'},\overline{36}})
\oplus({\bf \overline{175'},\overline{20}})
\oplus({\bf \overline{175'},\overline{4}})
\oplus({\bf \overline{126},\overline{84'}})
\oplus({\bf \overline{126},\overline{60}})
\oplus2({\bf \overline{126},\overline{36}})
\oplus({\bf \overline{126},\overline{20}})
\oplus({\bf \overline{126},\overline{4}})
\oplus({\bf 75,\overline{56}})
\oplus({\bf 75,\overline{84'}})
\oplus({\bf 75,\overline{60}})
\oplus({\bf 75,\overline{36}})
\oplus({\bf 75,\overline{20}})
\oplus({\bf 75,\overline{4}})
\oplus({\bf 24,\overline{84'}})
\oplus({\bf 24,\overline{60}})
\oplus({\bf 24,\overline{36}})
\oplus({\bf 24,\overline{20}})
\oplus({\bf 1,\overline{60}})$\\
%
${\bf 125970}$&=&
$({\bf \overline{490},1})
\oplus({\bf \overline{1050},15})
\oplus({\bf \overline{560},20'})
\oplus({\bf \overline{450},45})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{315},\overline{45}})
\oplus({\bf \overline{210},84})
\oplus({\bf \overline{175},175})
\oplus({\bf \overline{40},256})
\oplus({\bf \overline{15},105})
\oplus({\bf \overline{10},280})$\\
%
${\bf \overline{125970}}$&=&
$({\bf 490,1})
\oplus({\bf 1050,15})
\oplus({\bf 560,20'})
\oplus({\bf 315,45})
\oplus({\bf 450,\overline{45}})
\oplus({\bf 210,84})
\oplus({\bf 175,175})
\oplus({\bf 15,105})
\oplus({\bf 35,\overline{35}})
\oplus({\bf 40,\overline{256}})
\oplus({\bf 10,\overline{280}})$\\
%
${\bf 134596}$&=&
$({\bf 126',84'})
\oplus({\bf 224,56})
\oplus({\bf 224,84'})
\oplus({\bf 224,60})
\oplus({\bf 224,36})
\oplus({\bf 175',84'})
\oplus({\bf 175',60})
\oplus({\bf 175',36})
\oplus({\bf 175',20})
\oplus({\bf 126,84'})
\oplus({\bf 126,60})
\oplus({\bf 126,36})
\oplus({\bf 126,20})
\oplus({\bf 126,4})
\oplus({\bf 75,60})
\oplus({\bf 75,36})
\oplus({\bf 75,20})
\oplus({\bf 75,4})
\oplus({\bf 24,36})
\oplus({\bf 24,20})
\oplus({\bf 24,4})
\oplus({\bf 1,4})$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{126'},\overline{84'}})
\oplus({\bf \overline{224},\overline{56}})
\oplus({\bf \overline{224},\overline{84'}})
\oplus({\bf \overline{224},\overline{60}})
\oplus({\bf \overline{224},\overline{36}})
\oplus({\bf \overline{175'},\overline{84'}})
\oplus({\bf \overline{175'},\overline{60}})
\oplus({\bf \overline{175'},\overline{36}})
\oplus({\bf \overline{175'},\overline{20}})
\oplus({\bf \overline{126},\overline{84'}})
\oplus({\bf \overline{126},\overline{60}})
\oplus({\bf \overline{126},\overline{36}})
\oplus({\bf \overline{126},\overline{20}})
\oplus({\bf \overline{126},\overline{4}})
\oplus({\bf 75,\overline{60}})
\oplus({\bf 75,\overline{36}})
\oplus({\bf 75,\overline{20}})
\oplus({\bf 75,\overline{4}})
\oplus({\bf 24,\overline{36}})
\oplus({\bf 24,\overline{20}})
\oplus({\bf 24,\overline{4}})
\oplus({\bf 1,\overline{4}})$\\
%
${\bf 146300}$&=&
$({\bf 126',60})
\oplus({\bf 224,84'})
\oplus({\bf 224,60})
\oplus({\bf 224,36})
\oplus({\bf 224,20})
\oplus({\bf 175',56})
\oplus({\bf 175',84'})
\oplus({\bf 175',60})
\oplus({\bf 175',36})
\oplus({\bf 175',20})
\oplus({\bf 175',4})
\oplus({\bf 126,84'})
\oplus({\bf 126,60})
\oplus2({\bf 126,36})
\oplus({\bf 126,20})
\oplus({\bf 126,4})
\oplus({\bf 75,84'})
\oplus({\bf 75,60})
\oplus({\bf 75,36})
\oplus({\bf 75,20})
\oplus({\bf 75,4})
\oplus({\bf 24,60})
\oplus({\bf 24,36})
\oplus({\bf 24,20})
\oplus({\bf 24,4})
\oplus({\bf 1,20})$\\
%
${\bf \overline{146300}}$&=&
$({\bf \overline{126'},\overline{60}})
\oplus({\bf \overline{224},\overline{84'}})
\oplus({\bf \overline{224},\overline{60}})
\oplus({\bf \overline{224},\overline{36}})
\oplus({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{175'},\overline{56}})
\oplus({\bf \overline{175'},\overline{84'}})
\oplus({\bf \overline{175'},\overline{60}})
\oplus({\bf \overline{175'},\overline{36}})
\oplus({\bf \overline{175'},\overline{20}})
\oplus({\bf \overline{175'},\overline{4}})
\oplus({\bf \overline{126},\overline{84'}})
\oplus({\bf \overline{126},\overline{60}})
\oplus2({\bf \overline{126},\overline{36}})
\oplus({\bf \overline{126},\overline{20}})
\oplus({\bf \overline{126},\overline{4}})
\oplus({\bf 75,\overline{84'}})
\oplus({\bf 75,\overline{60}})
\oplus({\bf 75,\overline{36}})
\oplus({\bf 75,\overline{20}})
\oplus({\bf 75,\overline{4}})
\oplus({\bf 24,\overline{60}})
\oplus({\bf 24,\overline{36}})
\oplus({\bf 24,\overline{20}})
\oplus({\bf 24,\overline{4}})
\oplus({\bf 1,\overline{20}})$\\
%
${\bf 158004}$&=&
$({\bf 126',36})
\oplus({\bf 224,84'})
\oplus({\bf 224,60})
\oplus({\bf 224,36})
\oplus({\bf 224,20})
\oplus({\bf 224,4})
\oplus({\bf 175',84'})
\oplus({\bf 175',60})
\oplus2({\bf 175',36})
\oplus({\bf 175',20})
\oplus({\bf 175',4})
\oplus({\bf 126,56})
\oplus({\bf 126,84'})
\oplus2({\bf 126,60})
\oplus({\bf 126,36})
\oplus2({\bf 126,20})
\oplus({\bf 126,4})
\oplus({\bf 75,84'})
\oplus({\bf 75,60})
\oplus2({\bf 75,36})
\oplus({\bf 75,20})
\oplus({\bf 75,4})
\oplus({\bf 24,84'})
\oplus({\bf 24,60})
\oplus({\bf 24,36})
\oplus({\bf 24,20})
\oplus({\bf 24,4})
\oplus({\bf 1,36})$\\
%
${\bf \overline{158004}}$&=&
$({\bf \overline{126'},\overline{36}})
\oplus({\bf \overline{224},\overline{84'}})
\oplus({\bf \overline{224},\overline{60}})
\oplus({\bf \overline{224},\overline{36}})
\oplus({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{175'},\overline{84'}})
\oplus({\bf \overline{175'},\overline{60}})
\oplus2({\bf \overline{175'},\overline{36}})
\oplus({\bf \overline{175'},\overline{20}})
\oplus({\bf \overline{175'},\overline{4}})
\oplus({\bf \overline{126},\overline{56}})
\oplus({\bf \overline{126},\overline{84'}})
\oplus2({\bf \overline{126},\overline{60}})
\oplus({\bf \overline{126},\overline{36}})
\oplus2({\bf \overline{126},\overline{20}})
\oplus({\bf \overline{126},\overline{4}})
\oplus({\bf 75,\overline{84'}})
\oplus({\bf 75,\overline{60}})
\oplus2({\bf 75,\overline{36}})
\oplus({\bf 75,\overline{20}})
\oplus({\bf 75,\overline{4}})
\oplus({\bf 24,\overline{84'}})
\oplus({\bf 24,\overline{60}})
\oplus({\bf 24,\overline{36}})
\oplus({\bf 24,\overline{20}})
\oplus({\bf 24,\overline{4}})
\oplus({\bf 1,\overline{36}})$\\
%
${\bf 167960}$&=&
$({\bf \overline{980},4})
\oplus({\bf \overline{1120},20})
\oplus({\bf \overline{720},36})
\oplus({\bf \overline{480},60})
\oplus({\bf \overline{105},84'})
\oplus({\bf \overline{175''},20''})
\oplus({\bf \overline{280},140})
\oplus({\bf \overline{50},160})
\oplus({\bf \overline{70},140'})
\oplus({\bf \overline{45},360})
\oplus({\bf \overline{5},280'})$\\
%
${\bf \overline{167960}}$&=&
$({\bf 980,\overline{4}})
\oplus({\bf 1120,\overline{20}})
\oplus({\bf 175'',\overline{20''}})
\oplus({\bf 720,\overline{36}})
\oplus({\bf 480,\overline{60}})
\oplus({\bf 280,\overline{140}})
\oplus({\bf 70,\overline{140'}})
\oplus({\bf 105,\overline{84'}})
\oplus({\bf 50,\overline{160}})
\oplus({\bf 45,\overline{360}})
\oplus({\bf 5,\overline{280'}})$\\
%
${\bf 175560}$&=&
$({\bf \overline{315'},\overline{120}})
\oplus({\bf \overline{315'},\overline{20''}})
\oplus({\bf \overline{450},\overline{140}})
\oplus({\bf \overline{450},\overline{20''}})
\oplus({\bf \overline{450},\overline{20}})
\oplus({\bf \overline{35},\overline{120}})
\oplus({\bf \overline{35},\overline{140}})
\oplus({\bf \overline{35},\overline{20''}})
\oplus({\bf \overline{35},\overline{20}})
\oplus({\bf \overline{210},\overline{60}})
\oplus({\bf \overline{210},\overline{20}})
\oplus({\bf \overline{175},\overline{36}})
\oplus({\bf \overline{175},\overline{20}})
\oplus({\bf \overline{175},\overline{4}})
\oplus({\bf \overline{40},\overline{140}})
\oplus({\bf \overline{40},\overline{20''}})
\oplus({\bf \overline{40},\overline{60}})
\oplus({\bf \overline{40},\overline{36}})
\oplus2({\bf \overline{40},\overline{20}})
\oplus({\bf \overline{40},\overline{4}})
\oplus({\bf \overline{15},\overline{4}})
\oplus({\bf \overline{10},\overline{36}})
\oplus({\bf \overline{10},\overline{20}})
\oplus({\bf \overline{10},\overline{4}})$\\
%
${\bf \overline{175560}}$&=&
$({\bf 315',120})
\oplus({\bf 315',20''})
\oplus({\bf 450,140})
\oplus({\bf 450,20''})
\oplus({\bf 450,20})
\oplus({\bf 210,60})
\oplus({\bf 210,20})
\oplus({\bf 175,36})
\oplus({\bf 175,20})
\oplus({\bf 175,4})
\oplus({\bf 15,4})
\oplus({\bf 35,120})
\oplus({\bf 35,140})
\oplus({\bf 35,20''})
\oplus({\bf 35,20})
\oplus({\bf 40,140})
\oplus({\bf 40,60})
\oplus({\bf 40,36})
\oplus({\bf 40,20''})
\oplus2({\bf 40,20})
\oplus({\bf 40,4})
\oplus({\bf 10,36})
\oplus({\bf 10,20})
\oplus({\bf 10,4})$\\
%
${\bf 177100}$&=&
$({\bf 210',84''})
\oplus({\bf 420',140''})
\oplus({\bf 420,126})
\oplus({\bf 280',70})
\oplus({\bf 175'',50})
\oplus({\bf 280,64})
\oplus({\bf 70,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 45,6})$\\
%
${\bf \overline{177100}}$&=&
$({\bf \overline{210'},\overline{84''}})
\oplus({\bf \overline{420'},\overline{140''}})
\oplus({\bf \overline{420},\overline{126}})
\oplus({\bf \overline{175''},50})
\oplus({\bf \overline{280'},\overline{70}})
\oplus({\bf \overline{280},64})
\oplus({\bf \overline{50},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{45},6})$\\
%
${\bf 184756}$&=&
$({\bf 1176,6})
\oplus({\bf \overline{700'},10})
\oplus({\bf 700',\overline{10}})
\oplus({\bf 1024,64})
\oplus({\bf 175',70})
\oplus({\bf 200,50})
\oplus({\bf 126,126})
\oplus({\bf \overline{175'},\overline{70}})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf 75,300})
\oplus({\bf 24,384})
\oplus({\bf 1,196})$\\
%
${\bf 212800}$&=&
$({\bf 450',20})
\oplus({\bf 450',4})
\oplus({\bf 280',20''})
\oplus({\bf 280',20})
\oplus({\bf 480,60})
\oplus({\bf 480,36})
\oplus({\bf 480,20})
\oplus({\bf 480,4})
\oplus({\bf 280,140})
\oplus({\bf 280,36})
\oplus({\bf 280,20})
\oplus({\bf 280,4})
\oplus({\bf 70,140})
\oplus({\bf 70,60})
\oplus2({\bf 70,36})
\oplus({\bf 70,20''})
\oplus3({\bf 70,20})
\oplus2({\bf 70,4})
\oplus({\bf 105,84'})
\oplus({\bf 105,36})
\oplus({\bf 50,160})
\oplus({\bf 50,36})
\oplus({\bf 50,4})
\oplus({\bf 45,160})
\oplus({\bf 45,84'})
\oplus({\bf 45,140})
\oplus({\bf 45,60})
\oplus3({\bf 45,36})
\oplus2({\bf 45,20})
\oplus2({\bf 45,4})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,60})
\oplus2({\bf 5,36})
\oplus2({\bf 5,20})
\oplus2({\bf 5,4})$\\
%
${\bf \overline{212800}}$&=&
$({\bf \overline{450'},\overline{20}})
\oplus({\bf \overline{450'},\overline{4}})
\oplus({\bf \overline{480},\overline{60}})
\oplus({\bf \overline{480},\overline{36}})
\oplus({\bf \overline{480},\overline{20}})
\oplus({\bf \overline{480},\overline{4}})
\oplus({\bf \overline{105},\overline{84'}})
\oplus({\bf \overline{105},\overline{36}})
\oplus({\bf \overline{280'},\overline{20''}})
\oplus({\bf \overline{280'},\overline{20}})
\oplus({\bf \overline{280},\overline{140}})
\oplus({\bf \overline{280},\overline{36}})
\oplus({\bf \overline{280},\overline{20}})
\oplus({\bf \overline{280},\overline{4}})
\oplus({\bf \overline{50},\overline{160}})
\oplus({\bf \overline{50},\overline{36}})
\oplus({\bf \overline{50},\overline{4}})
\oplus({\bf \overline{70},\overline{140}})
\oplus({\bf \overline{70},\overline{20''}})
\oplus({\bf \overline{70},\overline{60}})
\oplus2({\bf \overline{70},\overline{36}})
\oplus3({\bf \overline{70},\overline{20}})
\oplus2({\bf \overline{70},\overline{4}})
\oplus({\bf \overline{45},\overline{160}})
\oplus({\bf \overline{45},\overline{140}})
\oplus({\bf \overline{45},\overline{84'}})
\oplus({\bf \overline{45},\overline{60}})
\oplus3({\bf \overline{45},\overline{36}})
\oplus2({\bf \overline{45},\overline{20}})
\oplus2({\bf \overline{45},\overline{4}})
\oplus({\bf \overline{5},\overline{160}})
\oplus({\bf \overline{5},\overline{140}})
\oplus({\bf \overline{5},\overline{60}})
\oplus2({\bf \overline{5},\overline{36}})
\oplus2({\bf \overline{5},\overline{20}})
\oplus2({\bf \overline{5},\overline{4}})$\\
%
${\bf 235620}$&=&
$({\bf 450',20''})
\oplus({\bf 450',20})
\oplus({\bf 280',20})
\oplus({\bf 280',4})
\oplus({\bf 480,140})
\oplus({\bf 480,36})
\oplus({\bf 480,20})
\oplus({\bf 480,4})
\oplus({\bf 280,60})
\oplus({\bf 280,36})
\oplus({\bf 280,20})
\oplus({\bf 280,4})
\oplus({\bf 70,140})
\oplus({\bf 70,60})
\oplus2({\bf 70,36})
\oplus({\bf 70,20''})
\oplus3({\bf 70,20})
\oplus2({\bf 70,4})
\oplus({\bf 105,160})
\oplus({\bf 105,36})
\oplus({\bf 105,4})
\oplus({\bf 50,84'})
\oplus({\bf 50,36})
\oplus({\bf 45,160})
\oplus({\bf 45,84'})
\oplus({\bf 45,140})
\oplus({\bf 45,60})
\oplus3({\bf 45,36})
\oplus2({\bf 45,20})
\oplus2({\bf 45,4})
\oplus({\bf 5,84'})
\oplus({\bf 5,140})
\oplus({\bf 5,60})
\oplus2({\bf 5,36})
\oplus({\bf 5,20''})
\oplus2({\bf 5,20})
\oplus({\bf 5,4})$\\
%
${\bf \overline{235620}}$&=&
$({\bf \overline{450'},\overline{20''}})
\oplus({\bf \overline{450'},\overline{20}})
\oplus({\bf \overline{480},\overline{140}})
\oplus({\bf \overline{480},\overline{36}})
\oplus({\bf \overline{480},\overline{20}})
\oplus({\bf \overline{480},\overline{4}})
\oplus({\bf \overline{105},\overline{160}})
\oplus({\bf \overline{105},\overline{36}})
\oplus({\bf \overline{105},\overline{4}})
\oplus({\bf \overline{280'},\overline{20}})
\oplus({\bf \overline{280'},\overline{4}})
\oplus({\bf \overline{280},\overline{60}})
\oplus({\bf \overline{280},\overline{36}})
\oplus({\bf \overline{280},\overline{20}})
\oplus({\bf \overline{280},\overline{4}})
\oplus({\bf \overline{50},\overline{84'}})
\oplus({\bf \overline{50},\overline{36}})
\oplus({\bf \overline{70},\overline{140}})
\oplus({\bf \overline{70},\overline{20''}})
\oplus({\bf \overline{70},\overline{60}})
\oplus2({\bf \overline{70},\overline{36}})
\oplus3({\bf \overline{70},\overline{20}})
\oplus2({\bf \overline{70},\overline{4}})
\oplus({\bf \overline{45},\overline{160}})
\oplus({\bf \overline{45},\overline{140}})
\oplus({\bf \overline{45},\overline{84'}})
\oplus({\bf \overline{45},\overline{60}})
\oplus3({\bf \overline{45},\overline{36}})
\oplus2({\bf \overline{45},\overline{20}})
\oplus2({\bf \overline{45},\overline{4}})
\oplus({\bf \overline{5},\overline{140}})
\oplus({\bf \overline{5},\overline{20''}})
\oplus({\bf \overline{5},\overline{84'}})
\oplus({\bf \overline{5},\overline{60}})
\oplus2({\bf \overline{5},\overline{36}})
\oplus2({\bf \overline{5},\overline{20}})
\oplus({\bf \overline{5},\overline{4}})$\\
%
${\bf 263340}$&=&
$({\bf \overline{315'},\overline{60}})
\oplus({\bf \overline{315'},\overline{20}})
\oplus({\bf \overline{450},\overline{140}})
\oplus({\bf \overline{450},\overline{20''}})
\oplus({\bf \overline{450},\overline{36}})
\oplus2({\bf \overline{450},\overline{20}})
\oplus({\bf \overline{450},\overline{4}})
\oplus({\bf \overline{35},\overline{140}})
\oplus({\bf \overline{35},\overline{20''}})
\oplus({\bf \overline{35},\overline{60}})
\oplus({\bf \overline{35},\overline{36}})
\oplus2({\bf \overline{35},\overline{20}})
\oplus({\bf \overline{35},\overline{4}})
\oplus({\bf \overline{210},\overline{120}})
\oplus({\bf \overline{210},\overline{20''}})
\oplus({\bf \overline{210},\overline{60}})
\oplus({\bf \overline{210},\overline{20}})
\oplus({\bf \overline{210},\overline{4}})
\oplus({\bf \overline{175},\overline{140}})
\oplus({\bf \overline{175},\overline{20''}})
\oplus({\bf \overline{175},\overline{36}})
\oplus2({\bf \overline{175},\overline{20}})
\oplus({\bf \overline{175},\overline{4}})
\oplus({\bf \overline{40},\overline{120}})
\oplus2({\bf \overline{40},\overline{140}})
\oplus2({\bf \overline{40},\overline{20''}})
\oplus({\bf \overline{40},\overline{60}})
\oplus2({\bf \overline{40},\overline{36}})
\oplus4({\bf \overline{40},\overline{20}})
\oplus2({\bf \overline{40},\overline{4}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{20}})
\oplus({\bf \overline{10},\overline{140}})
\oplus({\bf \overline{10},\overline{20''}})
\oplus({\bf \overline{10},\overline{60}})
\oplus({\bf \overline{10},\overline{36}})
\oplus2({\bf \overline{10},\overline{20}})
\oplus({\bf \overline{10},\overline{4}})$\\
%
${\bf \overline{263340}}$&=&
$({\bf 315',60})
\oplus({\bf 315',20})
\oplus({\bf 450,140})
\oplus({\bf 450,36})
\oplus({\bf 450,20''})
\oplus2({\bf 450,20})
\oplus({\bf 450,4})
\oplus({\bf 210,120})
\oplus({\bf 210,60})
\oplus({\bf 210,20''})
\oplus({\bf 210,20})
\oplus({\bf 210,4})
\oplus({\bf 175,140})
\oplus({\bf 175,36})
\oplus({\bf 175,20''})
\oplus2({\bf 175,20})
\oplus({\bf 175,4})
\oplus({\bf 15,60})
\oplus({\bf 15,20})
\oplus({\bf 35,140})
\oplus({\bf 35,60})
\oplus({\bf 35,36})
\oplus({\bf 35,20''})
\oplus2({\bf 35,20})
\oplus({\bf 35,4})
\oplus({\bf 40,120})
\oplus2({\bf 40,140})
\oplus({\bf 40,60})
\oplus2({\bf 40,36})
\oplus2({\bf 40,20''})
\oplus4({\bf 40,20})
\oplus2({\bf 40,4})
\oplus({\bf 10,140})
\oplus({\bf 10,60})
\oplus({\bf 10,36})
\oplus({\bf 10,20''})
\oplus2({\bf 10,20})
\oplus({\bf 10,4})$\\
%
${\bf 271320}$&=&
$({\bf 420',10})
\oplus({\bf 420',6})
\oplus({\bf 420,64})
\oplus({\bf 420,10})
\oplus({\bf 420,\overline{10}})
\oplus({\bf 420,6})
\oplus({\bf 280',70})
\oplus({\bf 280',64})
\oplus({\bf 280',10})
\oplus({\bf 280',6})
\oplus({\bf 175'',64})
\oplus({\bf 175'',6})
\oplus({\bf 280,126})
\oplus({\bf 280,70})
\oplus({\bf 280,50})
\oplus2({\bf 280,64})
\oplus({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus({\bf 280,6})
\oplus({\bf 70,140''})
\oplus({\bf 70,126})
\oplus({\bf 70,70})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 50,126})
\oplus({\bf 50,64})
\oplus({\bf 45,140''})
\oplus({\bf 45,126})
\oplus({\bf 45,70})
\oplus({\bf 45,50})
\oplus({\bf 45,64})
\oplus({\bf 5,84''})
\oplus({\bf 5,140''})
\oplus({\bf 5,126})
\oplus({\bf 5,70})$\\
%
${\bf \overline{271320}}$&=&
$({\bf \overline{420'},\overline{10}})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420},64})
\oplus({\bf \overline{420},10})
\oplus({\bf \overline{420},\overline{10}})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{175''},64})
\oplus({\bf \overline{175''},6})
\oplus({\bf \overline{280'},\overline{70}})
\oplus({\bf \overline{280'},64})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280},\overline{126}})
\oplus({\bf \overline{280},50})
\oplus({\bf \overline{280},\overline{70}})
\oplus2({\bf \overline{280},64})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{280},6})
\oplus({\bf \overline{50},\overline{126}})
\oplus({\bf \overline{50},64})
\oplus({\bf \overline{70},\overline{140''}})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{45},\overline{140''}})
\oplus({\bf \overline{45},\overline{126}})
\oplus({\bf \overline{45},50})
\oplus({\bf \overline{45},\overline{70}})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{5},\overline{84''}})
\oplus({\bf \overline{5},\overline{140''}})
\oplus({\bf \overline{5},\overline{126}})
\oplus({\bf \overline{5},\overline{70}})$\\
%
${\bf 288420}$&=&
$({\bf 450',84'})
\oplus({\bf 450',36})
\oplus({\bf 280',160})
\oplus({\bf 280',36})
\oplus({\bf 280',4})
\oplus({\bf 480,60})
\oplus({\bf 480,36})
\oplus({\bf 480,20})
\oplus({\bf 480,4})
\oplus({\bf 280,140})
\oplus({\bf 280,36})
\oplus({\bf 280,20})
\oplus({\bf 280,4})
\oplus({\bf 70,160})
\oplus({\bf 70,84'})
\oplus({\bf 70,140})
\oplus({\bf 70,60})
\oplus3({\bf 70,36})
\oplus2({\bf 70,20})
\oplus2({\bf 70,4})
\oplus({\bf 105,20})
\oplus({\bf 105,4})
\oplus({\bf 50,20''})
\oplus({\bf 50,20})
\oplus({\bf 45,140})
\oplus({\bf 45,60})
\oplus2({\bf 45,36})
\oplus({\bf 45,20''})
\oplus3({\bf 45,20})
\oplus2({\bf 45,4})
\oplus({\bf 5,84'})
\oplus({\bf 5,140})
\oplus({\bf 5,60})
\oplus2({\bf 5,36})
\oplus({\bf 5,20''})
\oplus2({\bf 5,20})
\oplus({\bf 5,4})$\\
%
${\bf \overline{288420}}$&=&
$({\bf \overline{450'},\overline{84'}})
\oplus({\bf \overline{450'},\overline{36}})
\oplus({\bf \overline{480},\overline{60}})
\oplus({\bf \overline{480},\overline{36}})
\oplus({\bf \overline{480},\overline{20}})
\oplus({\bf \overline{480},\overline{4}})
\oplus({\bf \overline{105},\overline{20}})
\oplus({\bf \overline{105},\overline{4}})
\oplus({\bf \overline{280'},\overline{160}})
\oplus({\bf \overline{280'},\overline{36}})
\oplus({\bf \overline{280'},\overline{4}})
\oplus({\bf \overline{280},\overline{140}})
\oplus({\bf \overline{280},\overline{36}})
\oplus({\bf \overline{280},\overline{20}})
\oplus({\bf \overline{280},\overline{4}})
\oplus({\bf \overline{50},\overline{20''}})
\oplus({\bf \overline{50},\overline{20}})
\oplus({\bf \overline{70},\overline{160}})
\oplus({\bf \overline{70},\overline{140}})
\oplus({\bf \overline{70},\overline{84'}})
\oplus({\bf \overline{70},\overline{60}})
\oplus3({\bf \overline{70},\overline{36}})
\oplus2({\bf \overline{70},\overline{20}})
\oplus2({\bf \overline{70},\overline{4}})
\oplus({\bf \overline{45},\overline{140}})
\oplus({\bf \overline{45},\overline{20''}})
\oplus({\bf \overline{45},\overline{60}})
\oplus2({\bf \overline{45},\overline{36}})
\oplus3({\bf \overline{45},\overline{20}})
\oplus2({\bf \overline{45},\overline{4}})
\oplus({\bf \overline{5},\overline{140}})
\oplus({\bf \overline{5},\overline{20''}})
\oplus({\bf \overline{5},\overline{84'}})
\oplus({\bf \overline{5},\overline{60}})
\oplus2({\bf \overline{5},\overline{36}})
\oplus2({\bf \overline{5},\overline{20}})
\oplus({\bf \overline{5},\overline{4}})$\\
%
${\bf 305235}$&=&
$({\bf \overline{945},15})
\oplus({\bf \overline{945},1})
\oplus({\bf \overline{70'},15})
\oplus({\bf \overline{720},\overline{45}})
\oplus({\bf \overline{720},20'})
\oplus({\bf \overline{720},15})
\oplus({\bf \overline{480},84})
\oplus({\bf \overline{480},45})
\oplus({\bf \overline{480},15})
\oplus({\bf \overline{105},84})
\oplus({\bf \overline{105},45})
\oplus({\bf \overline{105},\overline{45}})
\oplus({\bf \overline{105},20'})
\oplus2({\bf \overline{105},15})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{280},175})
\oplus({\bf \overline{280},45})
\oplus({\bf \overline{280},20'})
\oplus({\bf \overline{50},175})
\oplus({\bf \overline{50},45})
\oplus({\bf \overline{50},\overline{45}})
\oplus({\bf \overline{50},20'})
\oplus({\bf \overline{50},15})
\oplus({\bf \overline{70},256})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},45})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{5},189})
\oplus({\bf \overline{5},256})
\oplus({\bf \overline{5},35})
\oplus({\bf \overline{5},45})$\\
%
${\bf \overline{305235}}$&=&
$({\bf 945,15})
\oplus({\bf 945,1})
\oplus({\bf 720,45})
\oplus({\bf 720,20'})
\oplus({\bf 720,15})
\oplus({\bf 480,84})
\oplus({\bf 480,\overline{45}})
\oplus({\bf 480,15})
\oplus({\bf 280,175})
\oplus({\bf 280,\overline{45}})
\oplus({\bf 280,20'})
\oplus({\bf 70,\overline{256}})
\oplus({\bf 70,\overline{35}})
\oplus({\bf 70,\overline{45}})
\oplus({\bf 70',15})
\oplus({\bf 105,84})
\oplus({\bf 105,45})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,20'})
\oplus2({\bf 105,15})
\oplus({\bf 105,1})
\oplus({\bf 50,175})
\oplus({\bf 50,45})
\oplus({\bf 50,\overline{45}})
\oplus({\bf 50,20'})
\oplus({\bf 50,15})
\oplus({\bf 45,\overline{256}})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus({\bf 45,\overline{35}})
\oplus2({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf 5,\overline{189}})
\oplus({\bf 5,\overline{256}})
\oplus({\bf 5,\overline{35}})
\oplus({\bf 5,\overline{45}})$\\
%
${\bf 319200}$&=&
$({\bf 450',160})
\oplus({\bf 450',36})
\oplus({\bf 450',4})
\oplus({\bf 280',84'})
\oplus({\bf 280',36})
\oplus({\bf 480,140})
\oplus({\bf 480,36})
\oplus({\bf 480,20})
\oplus({\bf 480,4})
\oplus({\bf 280,60})
\oplus({\bf 280,36})
\oplus({\bf 280,20})
\oplus({\bf 280,4})
\oplus({\bf 70,160})
\oplus({\bf 70,84'})
\oplus({\bf 70,140})
\oplus({\bf 70,60})
\oplus3({\bf 70,36})
\oplus2({\bf 70,20})
\oplus2({\bf 70,4})
\oplus({\bf 105,20''})
\oplus({\bf 105,20})
\oplus({\bf 50,20})
\oplus({\bf 50,4})
\oplus({\bf 45,140})
\oplus({\bf 45,60})
\oplus2({\bf 45,36})
\oplus({\bf 45,20''})
\oplus3({\bf 45,20})
\oplus2({\bf 45,4})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,60})
\oplus2({\bf 5,36})
\oplus2({\bf 5,20})
\oplus2({\bf 5,4})$\\
%
${\bf \overline{319200}}$&=&
$({\bf \overline{450'},\overline{160}})
\oplus({\bf \overline{450'},\overline{36}})
\oplus({\bf \overline{450'},\overline{4}})
\oplus({\bf \overline{480},\overline{140}})
\oplus({\bf \overline{480},\overline{36}})
\oplus({\bf \overline{480},\overline{20}})
\oplus({\bf \overline{480},\overline{4}})
\oplus({\bf \overline{105},\overline{20''}})
\oplus({\bf \overline{105},\overline{20}})
\oplus({\bf \overline{280'},\overline{84'}})
\oplus({\bf \overline{280'},\overline{36}})
\oplus({\bf \overline{280},\overline{60}})
\oplus({\bf \overline{280},\overline{36}})
\oplus({\bf \overline{280},\overline{20}})
\oplus({\bf \overline{280},\overline{4}})
\oplus({\bf \overline{50},\overline{20}})
\oplus({\bf \overline{50},\overline{4}})
\oplus({\bf \overline{70},\overline{160}})
\oplus({\bf \overline{70},\overline{140}})
\oplus({\bf \overline{70},\overline{84'}})
\oplus({\bf \overline{70},\overline{60}})
\oplus3({\bf \overline{70},\overline{36}})
\oplus2({\bf \overline{70},\overline{20}})
\oplus2({\bf \overline{70},\overline{4}})
\oplus({\bf \overline{45},\overline{140}})
\oplus({\bf \overline{45},\overline{20''}})
\oplus({\bf \overline{45},\overline{60}})
\oplus2({\bf \overline{45},\overline{36}})
\oplus3({\bf \overline{45},\overline{20}})
\oplus2({\bf \overline{45},\overline{4}})
\oplus({\bf \overline{5},\overline{160}})
\oplus({\bf \overline{5},\overline{140}})
\oplus({\bf \overline{5},\overline{60}})
\oplus2({\bf \overline{5},\overline{36}})
\oplus2({\bf \overline{5},\overline{20}})
\oplus2({\bf \overline{5},\overline{4}})$\\
%
${\bf 355300}$&=&
$({\bf \overline{315'},\overline{36}})
\oplus({\bf \overline{315'},\overline{20}})
\oplus({\bf \overline{315'},\overline{4}})
\oplus({\bf \overline{450},\overline{140}})
\oplus({\bf \overline{450},\overline{20''}})
\oplus({\bf \overline{450},\overline{60}})
\oplus({\bf \overline{450},\overline{36}})
\oplus3({\bf \overline{450},\overline{20}})
\oplus2({\bf \overline{450},\overline{4}})
\oplus({\bf \overline{35},\overline{140}})
\oplus({\bf \overline{35},\overline{20''}})
\oplus({\bf \overline{35},\overline{60}})
\oplus2({\bf \overline{35},\overline{36}})
\oplus3({\bf \overline{35},\overline{20}})
\oplus2({\bf \overline{35},\overline{4}})
\oplus({\bf \overline{210},\overline{140}})
\oplus({\bf \overline{210},\overline{20''}})
\oplus({\bf \overline{210},\overline{36}})
\oplus2({\bf \overline{210},\overline{20}})
\oplus({\bf \overline{210},\overline{4}})
\oplus({\bf \overline{175},\overline{120}})
\oplus({\bf \overline{175},\overline{140}})
\oplus2({\bf \overline{175},\overline{20''}})
\oplus({\bf \overline{175},\overline{60}})
\oplus({\bf \overline{175},\overline{36}})
\oplus3({\bf \overline{175},\overline{20}})
\oplus({\bf \overline{175},\overline{4}})
\oplus({\bf \overline{40},\overline{120}})
\oplus3({\bf \overline{40},\overline{140}})
\oplus3({\bf \overline{40},\overline{20''}})
\oplus2({\bf \overline{40},\overline{60}})
\oplus3({\bf \overline{40},\overline{36}})
\oplus6({\bf \overline{40},\overline{20}})
\oplus3({\bf \overline{40},\overline{4}})
\oplus({\bf \overline{15},\overline{140}})
\oplus({\bf \overline{15},\overline{20''}})
\oplus({\bf \overline{15},\overline{20}})
\oplus({\bf \overline{10},\overline{120}})
\oplus2({\bf \overline{10},\overline{140}})
\oplus2({\bf \overline{10},\overline{20''}})
\oplus({\bf \overline{10},\overline{60}})
\oplus({\bf \overline{10},\overline{36}})
\oplus3({\bf \overline{10},\overline{20}})
\oplus({\bf \overline{10},\overline{4}})$\\
%
${\bf \overline{355300}}$&=&
$({\bf 315',36})
\oplus({\bf 315',20})
\oplus({\bf 315',4})
\oplus({\bf 450,140})
\oplus({\bf 450,60})
\oplus({\bf 450,36})
\oplus({\bf 450,20''})
\oplus3({\bf 450,20})
\oplus2({\bf 450,4})
\oplus({\bf 210,140})
\oplus({\bf 210,36})
\oplus({\bf 210,20''})
\oplus2({\bf 210,20})
\oplus({\bf 210,4})
\oplus({\bf 175,120})
\oplus({\bf 175,140})
\oplus({\bf 175,60})
\oplus({\bf 175,36})
\oplus2({\bf 175,20''})
\oplus3({\bf 175,20})
\oplus({\bf 175,4})
\oplus({\bf 15,140})
\oplus({\bf 15,20''})
\oplus({\bf 15,20})
\oplus({\bf 35,140})
\oplus({\bf 35,60})
\oplus2({\bf 35,36})
\oplus({\bf 35,20''})
\oplus3({\bf 35,20})
\oplus2({\bf 35,4})
\oplus({\bf 40,120})
\oplus3({\bf 40,140})
\oplus2({\bf 40,60})
\oplus3({\bf 40,36})
\oplus3({\bf 40,20''})
\oplus6({\bf 40,20})
\oplus3({\bf 40,4})
\oplus({\bf 10,120})
\oplus2({\bf 10,140})
\oplus({\bf 10,60})
\oplus({\bf 10,36})
\oplus2({\bf 10,20''})
\oplus3({\bf 10,20})
\oplus({\bf 10,4})$\\
%
${\bf 379050}$&=&
$({\bf 210',\overline{10}})
\oplus({\bf 420',64})
\oplus({\bf 420',6})
\oplus({\bf 420,126})
\oplus({\bf 420,64})
\oplus({\bf 420,10})
\oplus({\bf 420,\overline{10}})
\oplus({\bf 280',70})
\oplus({\bf 280',50})
\oplus({\bf 280',64})
\oplus({\bf 280',10})
\oplus({\bf 280',6})
\oplus({\bf 175'',70})
\oplus({\bf 175'',50})
\oplus({\bf 175'',6})
\oplus({\bf 280,140''})
\oplus({\bf 280,126})
\oplus({\bf 280,70})
\oplus2({\bf 280,64})
\oplus({\bf 280,10})
\oplus({\bf 280,6})
\oplus({\bf 70,126})
\oplus({\bf 70,70})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 50,84''})
\oplus({\bf 50,126})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 45,140''})
\oplus({\bf 45,70})
\oplus({\bf 45,50})
\oplus({\bf 45,64})
\oplus({\bf 45,6})
\oplus({\bf 5,126})
\oplus({\bf 5,64})$\\
%
${\bf \overline{379050}}$&=&
$({\bf \overline{210'},10})
\oplus({\bf \overline{420'},64})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420},\overline{126}})
\oplus({\bf \overline{420},64})
\oplus({\bf \overline{420},10})
\oplus({\bf \overline{420},\overline{10}})
\oplus({\bf \overline{175''},50})
\oplus({\bf \overline{175''},\overline{70}})
\oplus({\bf \overline{175''},6})
\oplus({\bf \overline{280'},50})
\oplus({\bf \overline{280'},\overline{70}})
\oplus({\bf \overline{280'},64})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280},\overline{140''}})
\oplus({\bf \overline{280},\overline{126}})
\oplus({\bf \overline{280},\overline{70}})
\oplus2({\bf \overline{280},64})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{280},6})
\oplus({\bf \overline{50},\overline{84''}})
\oplus({\bf \overline{50},\overline{126}})
\oplus({\bf \overline{50},10})
\oplus({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{45},\overline{140''}})
\oplus({\bf \overline{45},50})
\oplus({\bf \overline{45},\overline{70}})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},6})
\oplus({\bf \overline{5},\overline{126}})
\oplus({\bf \overline{5},64})$\\
%
${\bf 434700}$&=&
$({\bf \overline{315'},\overline{140}})
\oplus({\bf \overline{315'},\overline{20''}})
\oplus({\bf \overline{315'},\overline{20}})
\oplus({\bf \overline{450},\overline{120}})
\oplus({\bf \overline{450},\overline{140}})
\oplus2({\bf \overline{450},\overline{20''}})
\oplus({\bf \overline{450},\overline{60}})
\oplus({\bf \overline{450},\overline{36}})
\oplus3({\bf \overline{450},\overline{20}})
\oplus({\bf \overline{450},\overline{4}})
\oplus({\bf \overline{35},\overline{120}})
\oplus2({\bf \overline{35},\overline{140}})
\oplus2({\bf \overline{35},\overline{20''}})
\oplus({\bf \overline{35},\overline{60}})
\oplus({\bf \overline{35},\overline{36}})
\oplus3({\bf \overline{35},\overline{20}})
\oplus({\bf \overline{35},\overline{4}})
\oplus({\bf \overline{210},\overline{140}})
\oplus({\bf \overline{210},\overline{20''}})
\oplus({\bf \overline{210},\overline{36}})
\oplus2({\bf \overline{210},\overline{20}})
\oplus({\bf \overline{210},\overline{4}})
\oplus({\bf \overline{175},\overline{140}})
\oplus({\bf \overline{175},\overline{20''}})
\oplus({\bf \overline{175},\overline{60}})
\oplus({\bf \overline{175},\overline{36}})
\oplus3({\bf \overline{175},\overline{20}})
\oplus2({\bf \overline{175},\overline{4}})
\oplus({\bf \overline{40},\overline{120}})
\oplus3({\bf \overline{40},\overline{140}})
\oplus3({\bf \overline{40},\overline{20''}})
\oplus2({\bf \overline{40},\overline{60}})
\oplus3({\bf \overline{40},\overline{36}})
\oplus6({\bf \overline{40},\overline{20}})
\oplus3({\bf \overline{40},\overline{4}})
\oplus({\bf \overline{15},\overline{36}})
\oplus({\bf \overline{15},\overline{20}})
\oplus({\bf \overline{15},\overline{4}})
\oplus({\bf \overline{10},\overline{140}})
\oplus({\bf \overline{10},\overline{20''}})
\oplus({\bf \overline{10},\overline{60}})
\oplus2({\bf \overline{10},\overline{36}})
\oplus3({\bf \overline{10},\overline{20}})
\oplus2({\bf \overline{10},\overline{4}})$\\
%
${\bf \overline{434700}}$&=&
$({\bf 315',140})
\oplus({\bf 315',20''})
\oplus({\bf 315',20})
\oplus({\bf 450,120})
\oplus({\bf 450,140})
\oplus({\bf 450,60})
\oplus({\bf 450,36})
\oplus2({\bf 450,20''})
\oplus3({\bf 450,20})
\oplus({\bf 450,4})
\oplus({\bf 210,140})
\oplus({\bf 210,36})
\oplus({\bf 210,20''})
\oplus2({\bf 210,20})
\oplus({\bf 210,4})
\oplus({\bf 175,140})
\oplus({\bf 175,60})
\oplus({\bf 175,36})
\oplus({\bf 175,20''})
\oplus3({\bf 175,20})
\oplus2({\bf 175,4})
\oplus({\bf 15,36})
\oplus({\bf 15,20})
\oplus({\bf 15,4})
\oplus({\bf 35,120})
\oplus2({\bf 35,140})
\oplus({\bf 35,60})
\oplus({\bf 35,36})
\oplus2({\bf 35,20''})
\oplus3({\bf 35,20})
\oplus({\bf 35,4})
\oplus({\bf 40,120})
\oplus3({\bf 40,140})
\oplus2({\bf 40,60})
\oplus3({\bf 40,36})
\oplus3({\bf 40,20''})
\oplus6({\bf 40,20})
\oplus3({\bf 40,4})
\oplus({\bf 10,140})
\oplus({\bf 10,60})
\oplus2({\bf 10,36})
\oplus({\bf 10,20''})
\oplus3({\bf 10,20})
\oplus2({\bf 10,4})$\\
%
${\bf 497420}$&=&
$({\bf 450',60})
\oplus({\bf 450',36})
\oplus({\bf 450',20})
\oplus({\bf 450',4})
\oplus({\bf 280',140})
\oplus({\bf 280',36})
\oplus({\bf 280',20})
\oplus({\bf 280',4})
\oplus({\bf 480,84'})
\oplus({\bf 480,60})
\oplus2({\bf 480,36})
\oplus2({\bf 480,20})
\oplus2({\bf 480,4})
\oplus({\bf 280,160})
\oplus({\bf 280,140})
\oplus2({\bf 280,36})
\oplus({\bf 280,20''})
\oplus2({\bf 280,20})
\oplus2({\bf 280,4})
\oplus({\bf 70,160})
\oplus({\bf 70,84'})
\oplus2({\bf 70,140})
\oplus2({\bf 70,60})
\oplus5({\bf 70,36})
\oplus({\bf 70,20''})
\oplus5({\bf 70,20})
\oplus4({\bf 70,4})
\oplus({\bf 105,60})
\oplus({\bf 105,36})
\oplus({\bf 105,20})
\oplus({\bf 105,4})
\oplus({\bf 50,140})
\oplus({\bf 50,36})
\oplus({\bf 50,20})
\oplus({\bf 50,4})
\oplus({\bf 45,160})
\oplus({\bf 45,84'})
\oplus2({\bf 45,140})
\oplus2({\bf 45,60})
\oplus5({\bf 45,36})
\oplus({\bf 45,20''})
\oplus5({\bf 45,20})
\oplus4({\bf 45,4})
\oplus({\bf 5,160})
\oplus({\bf 5,84'})
\oplus2({\bf 5,140})
\oplus2({\bf 5,60})
\oplus4({\bf 5,36})
\oplus({\bf 5,20''})
\oplus4({\bf 5,20})
\oplus3({\bf 5,4})$\\
%
${\bf \overline{497420}}$&=&
$({\bf \overline{450'},\overline{60}})
\oplus({\bf \overline{450'},\overline{36}})
\oplus({\bf \overline{450'},\overline{20}})
\oplus({\bf \overline{450'},\overline{4}})
\oplus({\bf \overline{480},\overline{84'}})
\oplus({\bf \overline{480},\overline{60}})
\oplus2({\bf \overline{480},\overline{36}})
\oplus2({\bf \overline{480},\overline{20}})
\oplus2({\bf \overline{480},\overline{4}})
\oplus({\bf \overline{105},\overline{60}})
\oplus({\bf \overline{105},\overline{36}})
\oplus({\bf \overline{105},\overline{20}})
\oplus({\bf \overline{105},\overline{4}})
\oplus({\bf \overline{280'},\overline{140}})
\oplus({\bf \overline{280'},\overline{36}})
\oplus({\bf \overline{280'},\overline{20}})
\oplus({\bf \overline{280'},\overline{4}})
\oplus({\bf \overline{280},\overline{160}})
\oplus({\bf \overline{280},\overline{140}})
\oplus({\bf \overline{280},\overline{20''}})
\oplus2({\bf \overline{280},\overline{36}})
\oplus2({\bf \overline{280},\overline{20}})
\oplus2({\bf \overline{280},\overline{4}})
\oplus({\bf \overline{50},\overline{140}})
\oplus({\bf \overline{50},\overline{36}})
\oplus({\bf \overline{50},\overline{20}})
\oplus({\bf \overline{50},\overline{4}})
\oplus({\bf \overline{70},\overline{160}})
\oplus2({\bf \overline{70},\overline{140}})
\oplus({\bf \overline{70},\overline{20''}})
\oplus({\bf \overline{70},\overline{84'}})
\oplus2({\bf \overline{70},\overline{60}})
\oplus5({\bf \overline{70},\overline{36}})
\oplus5({\bf \overline{70},\overline{20}})
\oplus4({\bf \overline{70},\overline{4}})
\oplus({\bf \overline{45},\overline{160}})
\oplus2({\bf \overline{45},\overline{140}})
\oplus({\bf \overline{45},\overline{20''}})
\oplus({\bf \overline{45},\overline{84'}})
\oplus2({\bf \overline{45},\overline{60}})
\oplus5({\bf \overline{45},\overline{36}})
\oplus5({\bf \overline{45},\overline{20}})
\oplus4({\bf \overline{45},\overline{4}})
\oplus({\bf \overline{5},\overline{160}})
\oplus2({\bf \overline{5},\overline{140}})
\oplus({\bf \overline{5},\overline{20''}})
\oplus({\bf \overline{5},\overline{84'}})
\oplus2({\bf \overline{5},\overline{60}})
\oplus4({\bf \overline{5},\overline{36}})
\oplus4({\bf \overline{5},\overline{20}})
\oplus3({\bf \overline{5},\overline{4}})$\\
%
${\bf 512050}$&=&
$({\bf 210',50})
\oplus({\bf 420',126})
\oplus({\bf 420',64})
\oplus({\bf 420,140''})
\oplus({\bf 420,70})
\oplus({\bf 420,50})
\oplus({\bf 420,64})
\oplus({\bf 420,6})
\oplus({\bf 280',126})
\oplus({\bf 280',70})
\oplus({\bf 280',64})
\oplus({\bf 280',10})
\oplus({\bf 280',\overline{10}})
\oplus({\bf 175'',84''})
\oplus({\bf 175'',126})
\oplus({\bf 175'',10})
\oplus({\bf 175'',\overline{10}})
\oplus({\bf 280,140''})
\oplus({\bf 280,126})
\oplus({\bf 280,70})
\oplus2({\bf 280,64})
\oplus({\bf 280,10})
\oplus({\bf 280,6})
\oplus({\bf 70,70})
\oplus({\bf 70,50})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,6})
\oplus({\bf 50,70})
\oplus({\bf 50,50})
\oplus({\bf 50,6})
\oplus({\bf 45,126})
\oplus({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 5,64})
\oplus({\bf 5,6})$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{210'},50})
\oplus({\bf \overline{420'},\overline{126}})
\oplus({\bf \overline{420'},64})
\oplus({\bf \overline{420},\overline{140''}})
\oplus({\bf \overline{420},50})
\oplus({\bf \overline{420},\overline{70}})
\oplus({\bf \overline{420},64})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{175''},\overline{84''}})
\oplus({\bf \overline{175''},\overline{126}})
\oplus({\bf \overline{175''},10})
\oplus({\bf \overline{175''},\overline{10}})
\oplus({\bf \overline{280'},\overline{126}})
\oplus({\bf \overline{280'},\overline{70}})
\oplus({\bf \overline{280'},64})
\oplus({\bf \overline{280'},10})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280},\overline{140''}})
\oplus({\bf \overline{280},\overline{126}})
\oplus({\bf \overline{280},\overline{70}})
\oplus2({\bf \overline{280},64})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{280},6})
\oplus({\bf \overline{50},50})
\oplus({\bf \overline{50},\overline{70}})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{70},50})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{45},\overline{126}})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{5},64})
\oplus({\bf \overline{5},6})$\\
%
${\bf 550620}$&=&
$({\bf 450',140})
\oplus({\bf 450',36})
\oplus({\bf 450',20})
\oplus({\bf 450',4})
\oplus({\bf 280',60})
\oplus({\bf 280',36})
\oplus({\bf 280',20})
\oplus({\bf 280',4})
\oplus({\bf 480,160})
\oplus({\bf 480,140})
\oplus2({\bf 480,36})
\oplus({\bf 480,20''})
\oplus2({\bf 480,20})
\oplus2({\bf 480,4})
\oplus({\bf 280,84'})
\oplus({\bf 280,60})
\oplus2({\bf 280,36})
\oplus2({\bf 280,20})
\oplus2({\bf 280,4})
\oplus({\bf 70,160})
\oplus({\bf 70,84'})
\oplus2({\bf 70,140})
\oplus2({\bf 70,60})
\oplus5({\bf 70,36})
\oplus({\bf 70,20''})
\oplus5({\bf 70,20})
\oplus4({\bf 70,4})
\oplus({\bf 105,140})
\oplus({\bf 105,36})
\oplus({\bf 105,20})
\oplus({\bf 105,4})
\oplus({\bf 50,60})
\oplus({\bf 50,36})
\oplus({\bf 50,20})
\oplus({\bf 50,4})
\oplus({\bf 45,160})
\oplus({\bf 45,84'})
\oplus2({\bf 45,140})
\oplus2({\bf 45,60})
\oplus5({\bf 45,36})
\oplus({\bf 45,20''})
\oplus5({\bf 45,20})
\oplus4({\bf 45,4})
\oplus({\bf 5,160})
\oplus({\bf 5,84'})
\oplus2({\bf 5,140})
\oplus2({\bf 5,60})
\oplus4({\bf 5,36})
\oplus({\bf 5,20''})
\oplus4({\bf 5,20})
\oplus3({\bf 5,4})$\\
%
${\bf \overline{550620}}$&=&
$({\bf \overline{450'},\overline{140}})
\oplus({\bf \overline{450'},\overline{36}})
\oplus({\bf \overline{450'},\overline{20}})
\oplus({\bf \overline{450'},\overline{4}})
\oplus({\bf \overline{480},\overline{160}})
\oplus({\bf \overline{480},\overline{140}})
\oplus({\bf \overline{480},\overline{20''}})
\oplus2({\bf \overline{480},\overline{36}})
\oplus2({\bf \overline{480},\overline{20}})
\oplus2({\bf \overline{480},\overline{4}})
\oplus({\bf \overline{105},\overline{140}})
\oplus({\bf \overline{105},\overline{36}})
\oplus({\bf \overline{105},\overline{20}})
\oplus({\bf \overline{105},\overline{4}})
\oplus({\bf \overline{280'},\overline{60}})
\oplus({\bf \overline{280'},\overline{36}})
\oplus({\bf \overline{280'},\overline{20}})
\oplus({\bf \overline{280'},\overline{4}})
\oplus({\bf \overline{280},\overline{84'}})
\oplus({\bf \overline{280},\overline{60}})
\oplus2({\bf \overline{280},\overline{36}})
\oplus2({\bf \overline{280},\overline{20}})
\oplus2({\bf \overline{280},\overline{4}})
\oplus({\bf \overline{50},\overline{60}})
\oplus({\bf \overline{50},\overline{36}})
\oplus({\bf \overline{50},\overline{20}})
\oplus({\bf \overline{50},\overline{4}})
\oplus({\bf \overline{70},\overline{160}})
\oplus2({\bf \overline{70},\overline{140}})
\oplus({\bf \overline{70},\overline{20''}})
\oplus({\bf \overline{70},\overline{84'}})
\oplus2({\bf \overline{70},\overline{60}})
\oplus5({\bf \overline{70},\overline{36}})
\oplus5({\bf \overline{70},\overline{20}})
\oplus4({\bf \overline{70},\overline{4}})
\oplus({\bf \overline{45},\overline{160}})
\oplus2({\bf \overline{45},\overline{140}})
\oplus({\bf \overline{45},\overline{20''}})
\oplus({\bf \overline{45},\overline{84'}})
\oplus2({\bf \overline{45},\overline{60}})
\oplus5({\bf \overline{45},\overline{36}})
\oplus5({\bf \overline{45},\overline{20}})
\oplus4({\bf \overline{45},\overline{4}})
\oplus({\bf \overline{5},\overline{160}})
\oplus2({\bf \overline{5},\overline{140}})
\oplus({\bf \overline{5},\overline{20''}})
\oplus({\bf \overline{5},\overline{84'}})
\oplus2({\bf \overline{5},\overline{60}})
\oplus4({\bf \overline{5},\overline{36}})
\oplus4({\bf \overline{5},\overline{20}})
\oplus3({\bf \overline{5},\overline{4}})$\\
%
${\bf 610470}$&=&
$({\bf 210',6})
\oplus({\bf 420',64})
\oplus({\bf 420',10})
\oplus({\bf 420',\overline{10}})
\oplus({\bf 420',6})
\oplus({\bf 420,70})
\oplus({\bf 420,50})
\oplus2({\bf 420,64})
\oplus({\bf 420,10})
\oplus2({\bf 420,6})
\oplus({\bf 280',126})
\oplus({\bf 280',70})
\oplus2({\bf 280',64})
\oplus2({\bf 280',10})
\oplus({\bf 280',\overline{10}})
\oplus({\bf 280',6})
\oplus({\bf 175'',126})
\oplus({\bf 175'',64})
\oplus({\bf 175'',10})
\oplus({\bf 175'',\overline{10}})
\oplus({\bf 280,140''})
\oplus2({\bf 280,126})
\oplus2({\bf 280,70})
\oplus({\bf 280,50})
\oplus3({\bf 280,64})
\oplus2({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus2({\bf 280,6})
\oplus({\bf 70,140''})
\oplus({\bf 70,126})
\oplus2({\bf 70,70})
\oplus({\bf 70,50})
\oplus2({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,6})
\oplus({\bf 50,140''})
\oplus({\bf 50,70})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf 45,84''})
\oplus({\bf 45,140''})
\oplus2({\bf 45,126})
\oplus({\bf 45,70})
\oplus2({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 5,140''})
\oplus({\bf 5,126})
\oplus({\bf 5,70})
\oplus({\bf 5,50})
\oplus({\bf 5,64})$\\
%
${\bf \overline{610470}}$&=&
$({\bf \overline{210'},6})
\oplus({\bf \overline{420'},64})
\oplus({\bf \overline{420'},10})
\oplus({\bf \overline{420'},\overline{10}})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420},50})
\oplus({\bf \overline{420},\overline{70}})
\oplus2({\bf \overline{420},64})
\oplus({\bf \overline{420},\overline{10}})
\oplus2({\bf \overline{420},6})
\oplus({\bf \overline{175''},\overline{126}})
\oplus({\bf \overline{175''},64})
\oplus({\bf \overline{175''},10})
\oplus({\bf \overline{175''},\overline{10}})
\oplus({\bf \overline{280'},\overline{126}})
\oplus({\bf \overline{280'},\overline{70}})
\oplus2({\bf \overline{280'},64})
\oplus({\bf \overline{280'},10})
\oplus2({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280},\overline{140''}})
\oplus2({\bf \overline{280},\overline{126}})
\oplus({\bf \overline{280},50})
\oplus2({\bf \overline{280},\overline{70}})
\oplus3({\bf \overline{280},64})
\oplus({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},6})
\oplus({\bf \overline{50},\overline{140''}})
\oplus({\bf \overline{50},50})
\oplus({\bf \overline{50},\overline{70}})
\oplus({\bf \overline{50},64})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{70},\overline{140''}})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus2({\bf \overline{70},\overline{70}})
\oplus2({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{45},\overline{84''}})
\oplus({\bf \overline{45},\overline{140''}})
\oplus2({\bf \overline{45},\overline{126}})
\oplus({\bf \overline{45},\overline{70}})
\oplus2({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{5},\overline{140''}})
\oplus({\bf \overline{5},\overline{126}})
\oplus({\bf \overline{5},50})
\oplus({\bf \overline{5},\overline{70}})
\oplus({\bf \overline{5},64})$\\
%
${\bf 657800}$&=&
$({\bf 330,\overline{120'}})
\oplus({\bf 720',\overline{216}})
\oplus({\bf 840,\overline{224}})
\oplus({\bf 540,\overline{120}})
\oplus({\bf 560',\overline{140'}})
\oplus({\bf 700,\overline{140}})
\oplus({\bf 160,\overline{20''}})
\oplus({\bf 315,\overline{60}})
\oplus({\bf 210,\overline{36}})
\oplus({\bf 175,\overline{20}})
\oplus({\bf 40,\overline{4}})$\\
%
${\bf \overline{657800}}$&=&
$({\bf \overline{330},120'})
\oplus({\bf \overline{720'},216})
\oplus({\bf \overline{840},224})
\oplus({\bf \overline{560'},140'})
\oplus({\bf \overline{540},120})
\oplus({\bf \overline{700},140})
\oplus({\bf \overline{315},60})
\oplus({\bf \overline{210},36})
\oplus({\bf \overline{160},20''})
\oplus({\bf \overline{175},20})
\oplus({\bf \overline{40},4})$\\
%
${\bf 672980}$&=&
$({\bf 210',140''})
\oplus({\bf 420',84''})
\oplus({\bf 420',140''})
\oplus({\bf 420',126})
\oplus({\bf 420',70})
\oplus({\bf 420,140''})
\oplus({\bf 420,126})
\oplus({\bf 420,70})
\oplus({\bf 420,50})
\oplus({\bf 420,64})
\oplus({\bf 280',140''})
\oplus({\bf 280',126})
\oplus({\bf 280',70})
\oplus({\bf 280',64})
\oplus({\bf 280',10})
\oplus({\bf 175'',126})
\oplus({\bf 175'',64})
\oplus({\bf 280,126})
\oplus({\bf 280,70})
\oplus({\bf 280,50})
\oplus2({\bf 280,64})
\oplus({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus({\bf 280,6})
\oplus({\bf 70,70})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,6})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 45,6})
\oplus({\bf 5,10})
\oplus({\bf 5,6})$\\
%
${\bf \overline{672980}}$&=&
$({\bf \overline{210'},\overline{140''}})
\oplus({\bf \overline{420'},\overline{84''}})
\oplus({\bf \overline{420'},\overline{140''}})
\oplus({\bf \overline{420'},\overline{126}})
\oplus({\bf \overline{420'},\overline{70}})
\oplus({\bf \overline{420},\overline{140''}})
\oplus({\bf \overline{420},\overline{126}})
\oplus({\bf \overline{420},50})
\oplus({\bf \overline{420},\overline{70}})
\oplus({\bf \overline{420},64})
\oplus({\bf \overline{175''},\overline{126}})
\oplus({\bf \overline{175''},64})
\oplus({\bf \overline{280'},\overline{140''}})
\oplus({\bf \overline{280'},\overline{126}})
\oplus({\bf \overline{280'},\overline{70}})
\oplus({\bf \overline{280'},64})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280},\overline{126}})
\oplus({\bf \overline{280},50})
\oplus({\bf \overline{280},\overline{70}})
\oplus2({\bf \overline{280},64})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{280},6})
\oplus({\bf \overline{50},64})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},6})
\oplus({\bf \overline{5},\overline{10}})
\oplus({\bf \overline{5},6})$\\
%
${\bf 697680}$&=&
$({\bf 840,\overline{20}})
\oplus({\bf 840,\overline{4}})
\oplus({\bf 540,\overline{20''}})
\oplus({\bf 540,\overline{20}})
\oplus({\bf 560',\overline{36}})
\oplus({\bf 560',\overline{20}})
\oplus({\bf 560',\overline{4}})
\oplus({\bf 700,\overline{140}})
\oplus({\bf 700,\overline{20''}})
\oplus({\bf 700,\overline{60}})
\oplus({\bf 700,\overline{36}})
\oplus2({\bf 700,\overline{20}})
\oplus({\bf 700,\overline{4}})
\oplus({\bf 160,\overline{120}})
\oplus({\bf 160,\overline{140}})
\oplus({\bf 160,\overline{20''}})
\oplus({\bf 160,\overline{20}})
\oplus({\bf 315,\overline{140}})
\oplus({\bf 315,\overline{60}})
\oplus({\bf 315,\overline{36}})
\oplus({\bf 315,\overline{20}})
\oplus({\bf 315,\overline{4}})
\oplus({\bf 210,\overline{140'}})
\oplus({\bf 210,\overline{140}})
\oplus({\bf 210,\overline{60}})
\oplus({\bf 210,\overline{36}})
\oplus({\bf 210,\overline{20}})
\oplus({\bf 175,\overline{224}})
\oplus({\bf 175,\overline{120}})
\oplus({\bf 175,\overline{140'}})
\oplus2({\bf 175,\overline{140}})
\oplus({\bf 175,\overline{20''}})
\oplus({\bf 175,\overline{60}})
\oplus({\bf 175,\overline{36}})
\oplus({\bf 175,\overline{20}})
\oplus({\bf 15,\overline{216}})
\oplus({\bf 15,\overline{224}})
\oplus({\bf 15,\overline{120}})
\oplus({\bf 15,\overline{140}})
\oplus({\bf 15,\overline{20''}})
\oplus({\bf 40,\overline{224}})
\oplus({\bf 40,\overline{140'}})
\oplus({\bf 40,\overline{140}})
\oplus({\bf 40,\overline{60}})
\oplus({\bf 10,\overline{216}})
\oplus({\bf 10,\overline{224}})
\oplus({\bf 10,\overline{120}})
\oplus({\bf 10,\overline{140'}})
\oplus({\bf 10,\overline{140}})$\\
%
${\bf \overline{697680}}$&=&
$({\bf \overline{840},20})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{560'},36})
\oplus({\bf \overline{560'},20})
\oplus({\bf \overline{560'},4})
\oplus({\bf \overline{540},20''})
\oplus({\bf \overline{540},20})
\oplus({\bf \overline{700},140})
\oplus({\bf \overline{700},60})
\oplus({\bf \overline{700},36})
\oplus({\bf \overline{700},20''})
\oplus2({\bf \overline{700},20})
\oplus({\bf \overline{700},4})
\oplus({\bf \overline{315},140})
\oplus({\bf \overline{315},60})
\oplus({\bf \overline{315},36})
\oplus({\bf \overline{315},20})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{210},140'})
\oplus({\bf \overline{210},140})
\oplus({\bf \overline{210},60})
\oplus({\bf \overline{210},36})
\oplus({\bf \overline{210},20})
\oplus({\bf \overline{160},120})
\oplus({\bf \overline{160},140})
\oplus({\bf \overline{160},20''})
\oplus({\bf \overline{160},20})
\oplus({\bf \overline{175},224})
\oplus({\bf \overline{175},140'})
\oplus({\bf \overline{175},120})
\oplus2({\bf \overline{175},140})
\oplus({\bf \overline{175},60})
\oplus({\bf \overline{175},36})
\oplus({\bf \overline{175},20''})
\oplus({\bf \overline{175},20})
\oplus({\bf \overline{40},224})
\oplus({\bf \overline{40},140'})
\oplus({\bf \overline{40},140})
\oplus({\bf \overline{40},60})
\oplus({\bf \overline{15},216})
\oplus({\bf \overline{15},224})
\oplus({\bf \overline{15},120})
\oplus({\bf \overline{15},140})
\oplus({\bf \overline{15},20''})
\oplus({\bf \overline{10},216})
\oplus({\bf \overline{10},224})
\oplus({\bf \overline{10},140'})
\oplus({\bf \overline{10},120})
\oplus({\bf \overline{10},140})$\\
%
${\bf 746130}$&=&
$({\bf 210',10})
\oplus({\bf 420',70})
\oplus({\bf 420',64})
\oplus({\bf 420',10})
\oplus({\bf 420',6})
\oplus({\bf 420,126})
\oplus({\bf 420,70})
\oplus2({\bf 420,64})
\oplus2({\bf 420,10})
\oplus({\bf 420,\overline{10}})
\oplus({\bf 420,6})
\oplus({\bf 280',140''})
\oplus({\bf 280',126})
\oplus({\bf 280',70})
\oplus({\bf 280',50})
\oplus2({\bf 280',64})
\oplus({\bf 280',10})
\oplus({\bf 280',\overline{10}})
\oplus2({\bf 280',6})
\oplus({\bf 175'',70})
\oplus({\bf 175'',50})
\oplus({\bf 175'',64})
\oplus({\bf 175'',10})
\oplus({\bf 175'',6})
\oplus({\bf 280,140''})
\oplus2({\bf 280,126})
\oplus2({\bf 280,70})
\oplus({\bf 280,50})
\oplus4({\bf 280,64})
\oplus2({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus2({\bf 280,6})
\oplus({\bf 70,84''})
\oplus({\bf 70,140''})
\oplus2({\bf 70,126})
\oplus({\bf 70,70})
\oplus({\bf 70,50})
\oplus2({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf 50,126})
\oplus({\bf 50,70})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 45,140''})
\oplus({\bf 45,126})
\oplus2({\bf 45,70})
\oplus({\bf 45,50})
\oplus2({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf 45,6})
\oplus({\bf 5,140''})
\oplus({\bf 5,126})
\oplus({\bf 5,70})
\oplus({\bf 5,64})
\oplus({\bf 5,10})$\\
%
${\bf \overline{746130}}$&=&
$({\bf \overline{210'},\overline{10}})
\oplus({\bf \overline{420'},\overline{70}})
\oplus({\bf \overline{420'},64})
\oplus({\bf \overline{420'},\overline{10}})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420},\overline{126}})
\oplus({\bf \overline{420},\overline{70}})
\oplus2({\bf \overline{420},64})
\oplus({\bf \overline{420},10})
\oplus2({\bf \overline{420},\overline{10}})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{175''},50})
\oplus({\bf \overline{175''},\overline{70}})
\oplus({\bf \overline{175''},64})
\oplus({\bf \overline{175''},\overline{10}})
\oplus({\bf \overline{175''},6})
\oplus({\bf \overline{280'},\overline{140''}})
\oplus({\bf \overline{280'},\overline{126}})
\oplus({\bf \overline{280'},50})
\oplus({\bf \overline{280'},\overline{70}})
\oplus2({\bf \overline{280'},64})
\oplus({\bf \overline{280'},10})
\oplus({\bf \overline{280'},\overline{10}})
\oplus2({\bf \overline{280'},6})
\oplus({\bf \overline{280},\overline{140''}})
\oplus2({\bf \overline{280},\overline{126}})
\oplus({\bf \overline{280},50})
\oplus2({\bf \overline{280},\overline{70}})
\oplus4({\bf \overline{280},64})
\oplus({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},6})
\oplus({\bf \overline{50},\overline{126}})
\oplus({\bf \overline{50},\overline{70}})
\oplus({\bf \overline{50},64})
\oplus({\bf \overline{50},10})
\oplus({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{70},\overline{84''}})
\oplus({\bf \overline{70},\overline{140''}})
\oplus2({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus({\bf \overline{70},\overline{70}})
\oplus2({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{45},\overline{140''}})
\oplus({\bf \overline{45},\overline{126}})
\oplus({\bf \overline{45},50})
\oplus2({\bf \overline{45},\overline{70}})
\oplus2({\bf \overline{45},64})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},6})
\oplus({\bf \overline{5},\overline{140''}})
\oplus({\bf \overline{5},\overline{126}})
\oplus({\bf \overline{5},\overline{70}})
\oplus({\bf \overline{5},64})
\oplus({\bf \overline{5},\overline{10}})$\\
%
${\bf 759696}$&=&
$({\bf 1701,20})
\oplus({\bf 1701,4})
\oplus({\bf 1050',36})
\oplus({\bf 1050',4})
\oplus({\bf 224,36})
\oplus({\bf 224,20})
\oplus({\bf 224,4})
\oplus({\bf \overline{700'},20''})
\oplus({\bf \overline{700'},20})
\oplus({\bf 1024,140})
\oplus({\bf 1024,60})
\oplus({\bf 1024,36})
\oplus({\bf 1024,20})
\oplus({\bf 175',140})
\oplus({\bf 175',60})
\oplus({\bf 175',36})
\oplus({\bf 175',20''})
\oplus2({\bf 175',20})
\oplus({\bf 175',4})
\oplus({\bf 200,160})
\oplus({\bf 200,84'})
\oplus({\bf 200,36})
\oplus({\bf 126,160})
\oplus({\bf 126,84'})
\oplus({\bf 126,140})
\oplus({\bf 126,60})
\oplus2({\bf 126,36})
\oplus({\bf 126,20})
\oplus({\bf 126,4})
\oplus({\bf \overline{175'},140'})
\oplus({\bf \overline{175'},60})
\oplus({\bf \overline{126},360})
\oplus({\bf \overline{126},84'})
\oplus({\bf \overline{126},60})
\oplus({\bf 75,360})
\oplus({\bf 75,84'})
\oplus({\bf 75,140'})
\oplus({\bf 75,140})
\oplus2({\bf 75,60})
\oplus({\bf 75,36})
\oplus({\bf 75,20})
\oplus({\bf 24,420})
\oplus({\bf 24,56})
\oplus({\bf 24,360})
\oplus({\bf 24,160})
\oplus2({\bf 24,84'})
\oplus({\bf 24,60})
\oplus({\bf 24,36})
\oplus({\bf 1,420})
\oplus({\bf 1,84'})$\\
%
${\bf \overline{759696}}$&=&
$({\bf \overline{1701},\overline{20}})
\oplus({\bf \overline{1701},\overline{4}})
\oplus({\bf 700',\overline{20''}})
\oplus({\bf 700',\overline{20}})
\oplus({\bf \overline{1050'},\overline{36}})
\oplus({\bf \overline{1050'},\overline{4}})
\oplus({\bf 1024,\overline{140}})
\oplus({\bf 1024,\overline{60}})
\oplus({\bf 1024,\overline{36}})
\oplus({\bf 1024,\overline{20}})
\oplus({\bf 175',\overline{140'}})
\oplus({\bf 175',\overline{60}})
\oplus({\bf 200,\overline{160}})
\oplus({\bf 200,\overline{84'}})
\oplus({\bf 200,\overline{36}})
\oplus({\bf 126,\overline{360}})
\oplus({\bf 126,\overline{84'}})
\oplus({\bf 126,\overline{60}})
\oplus({\bf \overline{224},\overline{36}})
\oplus({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{175'},\overline{140}})
\oplus({\bf \overline{175'},\overline{20''}})
\oplus({\bf \overline{175'},\overline{60}})
\oplus({\bf \overline{175'},\overline{36}})
\oplus2({\bf \overline{175'},\overline{20}})
\oplus({\bf \overline{175'},\overline{4}})
\oplus({\bf \overline{126},\overline{160}})
\oplus({\bf \overline{126},\overline{140}})
\oplus({\bf \overline{126},\overline{84'}})
\oplus({\bf \overline{126},\overline{60}})
\oplus2({\bf \overline{126},\overline{36}})
\oplus({\bf \overline{126},\overline{20}})
\oplus({\bf \overline{126},\overline{4}})
\oplus({\bf 75,\overline{360}})
\oplus({\bf 75,\overline{140'}})
\oplus({\bf 75,\overline{140}})
\oplus({\bf 75,\overline{84'}})
\oplus2({\bf 75,\overline{60}})
\oplus({\bf 75,\overline{36}})
\oplus({\bf 75,\overline{20}})
\oplus({\bf 24,\overline{420}})
\oplus({\bf 24,\overline{360}})
\oplus({\bf 24,\overline{160}})
\oplus({\bf 24,\overline{56}})
\oplus2({\bf 24,\overline{84'}})
\oplus({\bf 24,\overline{60}})
\oplus({\bf 24,\overline{36}})
\oplus({\bf 1,\overline{420}})
\oplus({\bf 1,\overline{84'}})$\\
%
${\bf 841225}$&=&
$({\bf \overline{560''},189})
\oplus({\bf \overline{560''},35})
\oplus({\bf \overline{945},256})
\oplus({\bf \overline{945},35})
\oplus({\bf \overline{945},45})
\oplus({\bf \overline{70'},189})
\oplus({\bf \overline{70'},256})
\oplus({\bf \overline{70'},35})
\oplus({\bf \overline{70'},45})
\oplus({\bf \overline{720},175})
\oplus({\bf \overline{720},45})
\oplus({\bf \overline{720},20'})
\oplus({\bf \overline{480},84})
\oplus({\bf \overline{480},45})
\oplus({\bf \overline{480},15})
\oplus({\bf \overline{105},256})
\oplus({\bf \overline{105},35})
\oplus({\bf \overline{105},175})
\oplus({\bf \overline{105},84})
\oplus2({\bf \overline{105},45})
\oplus({\bf \overline{105},20'})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{280},\overline{45}})
\oplus({\bf \overline{280},20'})
\oplus({\bf \overline{280},15})
\oplus({\bf \overline{50},175})
\oplus({\bf \overline{50},45})
\oplus({\bf \overline{50},\overline{45}})
\oplus({\bf \overline{50},20'})
\oplus({\bf \overline{50},15})
\oplus({\bf \overline{70},15})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{5},15})$\\
%
${\bf \overline{841225}}$&=&
$({\bf 560'',\overline{189}})
\oplus({\bf 560'',\overline{35}})
\oplus({\bf 945,\overline{256}})
\oplus({\bf 945,\overline{35}})
\oplus({\bf 945,\overline{45}})
\oplus({\bf 720,175})
\oplus({\bf 720,\overline{45}})
\oplus({\bf 720,20'})
\oplus({\bf 480,84})
\oplus({\bf 480,\overline{45}})
\oplus({\bf 480,15})
\oplus({\bf 280,45})
\oplus({\bf 280,20'})
\oplus({\bf 280,15})
\oplus({\bf 70,15})
\oplus({\bf 70,1})
\oplus({\bf 70',\overline{189}})
\oplus({\bf 70',\overline{256}})
\oplus({\bf 70',\overline{35}})
\oplus({\bf 70',\overline{45}})
\oplus({\bf 105,\overline{256}})
\oplus({\bf 105,175})
\oplus({\bf 105,84})
\oplus({\bf 105,\overline{35}})
\oplus2({\bf 105,\overline{45}})
\oplus({\bf 105,20'})
\oplus({\bf 105,15})
\oplus({\bf 50,175})
\oplus({\bf 50,45})
\oplus({\bf 50,\overline{45}})
\oplus({\bf 50,20'})
\oplus({\bf 50,15})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf 5,15})$\\
%
${\bf 897750}$&=&
$({\bf 875,6})
\oplus({\bf 540,\overline{10}})
\oplus({\bf 1215,64})
\oplus({\bf 1215,10})
\oplus({\bf 1215,\overline{10}})
\oplus({\bf 1215,6})
\oplus({\bf 700,\overline{70}})
\oplus({\bf 700,64})
\oplus({\bf 700,\overline{10}})
\oplus({\bf 700,6})
\oplus({\bf 160,\overline{70}})
\oplus2({\bf 160,64})
\oplus({\bf 160,10})
\oplus2({\bf 160,\overline{10}})
\oplus2({\bf 160,6})
\oplus({\bf 560,50})
\oplus({\bf 560,64})
\oplus({\bf 560,6})
\oplus({\bf 315,\overline{126}})
\oplus({\bf 315,64})
\oplus({\bf 315,10})
\oplus({\bf 450,126})
\oplus({\bf 450,70})
\oplus({\bf 450,64})
\oplus({\bf 450,10})
\oplus({\bf 210,300})
\oplus({\bf 210,70})
\oplus({\bf 210,64})
\oplus({\bf 210,10})
\oplus({\bf 210,6})
\oplus({\bf 175,300})
\oplus({\bf 175,126})
\oplus2({\bf 175,70})
\oplus({\bf 175,\overline{126}})
\oplus({\bf 175,50})
\oplus({\bf 175,\overline{70}})
\oplus5({\bf 175,64})
\oplus3({\bf 175,10})
\oplus2({\bf 175,\overline{10}})
\oplus3({\bf 175,6})
\oplus({\bf 15,300})
\oplus({\bf 15,70})
\oplus({\bf 15,50})
\oplus({\bf 15,\overline{70}})
\oplus3({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus3({\bf 15,6})
\oplus({\bf 35,140''})
\oplus({\bf 35,70})
\oplus({\bf 40,270})
\oplus({\bf 40,140''})
\oplus({\bf 40,300})
\oplus({\bf 40,126})
\oplus3({\bf 40,70})
\oplus2({\bf 40,64})
\oplus2({\bf 40,10})
\oplus({\bf 40,6})
\oplus({\bf 10,270})
\oplus({\bf 10,300})
\oplus({\bf 10,126})
\oplus2({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus3({\bf 10,64})
\oplus3({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})$\\
%
${\bf \overline{897750}}$&=&
$({\bf \overline{875},6})
\oplus({\bf \overline{1215},64})
\oplus({\bf \overline{1215},10})
\oplus({\bf \overline{1215},\overline{10}})
\oplus({\bf \overline{1215},6})
\oplus({\bf \overline{560},50})
\oplus({\bf \overline{560},64})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{450},\overline{126}})
\oplus({\bf \overline{450},\overline{70}})
\oplus({\bf \overline{450},64})
\oplus({\bf \overline{450},\overline{10}})
\oplus({\bf \overline{35},\overline{140''}})
\oplus({\bf \overline{35},\overline{70}})
\oplus({\bf \overline{540},10})
\oplus({\bf \overline{700},70})
\oplus({\bf \overline{700},64})
\oplus({\bf \overline{700},10})
\oplus({\bf \overline{700},6})
\oplus({\bf \overline{315},126})
\oplus({\bf \overline{315},64})
\oplus({\bf \overline{315},\overline{10}})
\oplus({\bf \overline{210},300})
\oplus({\bf \overline{210},\overline{70}})
\oplus({\bf \overline{210},64})
\oplus({\bf \overline{210},\overline{10}})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{160},70})
\oplus2({\bf \overline{160},64})
\oplus2({\bf \overline{160},10})
\oplus({\bf \overline{160},\overline{10}})
\oplus2({\bf \overline{160},6})
\oplus({\bf \overline{175},300})
\oplus({\bf \overline{175},126})
\oplus({\bf \overline{175},70})
\oplus({\bf \overline{175},\overline{126}})
\oplus({\bf \overline{175},50})
\oplus2({\bf \overline{175},\overline{70}})
\oplus5({\bf \overline{175},64})
\oplus2({\bf \overline{175},10})
\oplus3({\bf \overline{175},\overline{10}})
\oplus3({\bf \overline{175},6})
\oplus({\bf \overline{40},\overline{270}})
\oplus({\bf \overline{40},300})
\oplus({\bf \overline{40},\overline{140''}})
\oplus({\bf \overline{40},\overline{126}})
\oplus3({\bf \overline{40},\overline{70}})
\oplus2({\bf \overline{40},64})
\oplus2({\bf \overline{40},\overline{10}})
\oplus({\bf \overline{40},6})
\oplus({\bf \overline{15},300})
\oplus({\bf \overline{15},70})
\oplus({\bf \overline{15},50})
\oplus({\bf \overline{15},\overline{70}})
\oplus3({\bf \overline{15},64})
\oplus({\bf \overline{15},10})
\oplus({\bf \overline{15},\overline{10}})
\oplus3({\bf \overline{15},6})
\oplus({\bf \overline{10},\overline{270}})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},\overline{126}})
\oplus2({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})$\\
%
${\bf 994840}$&=&
$({\bf 875,\overline{10}})
\oplus({\bf 540,6})
\oplus({\bf 1215,\overline{70}})
\oplus({\bf 1215,64})
\oplus({\bf 1215,\overline{10}})
\oplus({\bf 1215,6})
\oplus({\bf 700,64})
\oplus({\bf 700,10})
\oplus({\bf 700,\overline{10}})
\oplus({\bf 700,6})
\oplus({\bf 160,\overline{70}})
\oplus2({\bf 160,64})
\oplus({\bf 160,10})
\oplus2({\bf 160,\overline{10}})
\oplus2({\bf 160,6})
\oplus({\bf 560,\overline{126}})
\oplus({\bf 560,64})
\oplus({\bf 560,10})
\oplus({\bf 315,50})
\oplus({\bf 315,64})
\oplus({\bf 315,6})
\oplus({\bf 450,300})
\oplus({\bf 450,70})
\oplus({\bf 450,64})
\oplus({\bf 450,10})
\oplus({\bf 450,6})
\oplus({\bf 210,126})
\oplus({\bf 210,70})
\oplus({\bf 210,64})
\oplus({\bf 210,10})
\oplus({\bf 175,300})
\oplus({\bf 175,126})
\oplus2({\bf 175,70})
\oplus({\bf 175,\overline{126}})
\oplus({\bf 175,50})
\oplus({\bf 175,\overline{70}})
\oplus5({\bf 175,64})
\oplus3({\bf 175,10})
\oplus2({\bf 175,\overline{10}})
\oplus3({\bf 175,6})
\oplus({\bf 15,126})
\oplus({\bf 15,70})
\oplus({\bf 15,\overline{126}})
\oplus({\bf 15,\overline{70}})
\oplus3({\bf 15,64})
\oplus2({\bf 15,10})
\oplus2({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 35,270})
\oplus({\bf 35,70})
\oplus({\bf 35,10})
\oplus({\bf 40,270})
\oplus({\bf 40,140''})
\oplus({\bf 40,300})
\oplus({\bf 40,126})
\oplus3({\bf 40,70})
\oplus2({\bf 40,64})
\oplus2({\bf 40,10})
\oplus({\bf 40,6})
\oplus({\bf 10,140''})
\oplus({\bf 10,300})
\oplus({\bf 10,126})
\oplus2({\bf 10,70})
\oplus({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus3({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,6})$\\
%
${\bf \overline{994840}}$&=&
$({\bf \overline{875},10})
\oplus({\bf \overline{1215},70})
\oplus({\bf \overline{1215},64})
\oplus({\bf \overline{1215},10})
\oplus({\bf \overline{1215},6})
\oplus({\bf \overline{560},126})
\oplus({\bf \overline{560},64})
\oplus({\bf \overline{560},\overline{10}})
\oplus({\bf \overline{450},300})
\oplus({\bf \overline{450},\overline{70}})
\oplus({\bf \overline{450},64})
\oplus({\bf \overline{450},\overline{10}})
\oplus({\bf \overline{450},6})
\oplus({\bf \overline{35},\overline{270}})
\oplus({\bf \overline{35},\overline{70}})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{700},64})
\oplus({\bf \overline{700},10})
\oplus({\bf \overline{700},\overline{10}})
\oplus({\bf \overline{700},6})
\oplus({\bf \overline{315},50})
\oplus({\bf \overline{315},64})
\oplus({\bf \overline{315},6})
\oplus({\bf \overline{210},\overline{126}})
\oplus({\bf \overline{210},\overline{70}})
\oplus({\bf \overline{210},64})
\oplus({\bf \overline{210},\overline{10}})
\oplus({\bf \overline{160},70})
\oplus2({\bf \overline{160},64})
\oplus2({\bf \overline{160},10})
\oplus({\bf \overline{160},\overline{10}})
\oplus2({\bf \overline{160},6})
\oplus({\bf \overline{175},300})
\oplus({\bf \overline{175},126})
\oplus({\bf \overline{175},70})
\oplus({\bf \overline{175},\overline{126}})
\oplus({\bf \overline{175},50})
\oplus2({\bf \overline{175},\overline{70}})
\oplus5({\bf \overline{175},64})
\oplus2({\bf \overline{175},10})
\oplus3({\bf \overline{175},\overline{10}})
\oplus3({\bf \overline{175},6})
\oplus({\bf \overline{40},\overline{270}})
\oplus({\bf \overline{40},300})
\oplus({\bf \overline{40},\overline{140''}})
\oplus({\bf \overline{40},\overline{126}})
\oplus3({\bf \overline{40},\overline{70}})
\oplus2({\bf \overline{40},64})
\oplus2({\bf \overline{40},\overline{10}})
\oplus({\bf \overline{40},6})
\oplus({\bf \overline{15},126})
\oplus({\bf \overline{15},70})
\oplus({\bf \overline{15},\overline{126}})
\oplus({\bf \overline{15},\overline{70}})
\oplus3({\bf \overline{15},64})
\oplus2({\bf \overline{15},10})
\oplus2({\bf \overline{15},\overline{10}})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{140''}})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus2({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},6})$\\
%
${\bf 1009470}$&=&
$({\bf 210',70})
\oplus({\bf 420',140''})
\oplus({\bf 420',126})
\oplus({\bf 420',70})
\oplus({\bf 420',64})
\oplus({\bf 420',10})
\oplus({\bf 420,140''})
\oplus({\bf 420,126})
\oplus2({\bf 420,70})
\oplus({\bf 420,50})
\oplus2({\bf 420,64})
\oplus({\bf 420,10})
\oplus({\bf 420,6})
\oplus({\bf 280',84''})
\oplus({\bf 280',140''})
\oplus2({\bf 280',126})
\oplus({\bf 280',70})
\oplus({\bf 280',50})
\oplus2({\bf 280',64})
\oplus({\bf 280',10})
\oplus({\bf 280',\overline{10}})
\oplus({\bf 280',6})
\oplus({\bf 175'',126})
\oplus({\bf 175'',70})
\oplus({\bf 175'',64})
\oplus({\bf 175'',10})
\oplus({\bf 175'',\overline{10}})
\oplus({\bf 280,140''})
\oplus2({\bf 280,126})
\oplus2({\bf 280,70})
\oplus({\bf 280,50})
\oplus4({\bf 280,64})
\oplus2({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus2({\bf 280,6})
\oplus({\bf 70,140''})
\oplus({\bf 70,126})
\oplus({\bf 70,70})
\oplus({\bf 70,50})
\oplus2({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,6})
\oplus({\bf 50,70})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,6})
\oplus({\bf 45,126})
\oplus({\bf 45,70})
\oplus2({\bf 45,64})
\oplus2({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 45,6})
\oplus({\bf 5,70})
\oplus({\bf 5,64})
\oplus({\bf 5,10})
\oplus({\bf 5,6})$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{210'},\overline{70}})
\oplus({\bf \overline{420'},\overline{140''}})
\oplus({\bf \overline{420'},\overline{126}})
\oplus({\bf \overline{420'},\overline{70}})
\oplus({\bf \overline{420'},64})
\oplus({\bf \overline{420'},\overline{10}})
\oplus({\bf \overline{420},\overline{140''}})
\oplus({\bf \overline{420},\overline{126}})
\oplus({\bf \overline{420},50})
\oplus2({\bf \overline{420},\overline{70}})
\oplus2({\bf \overline{420},64})
\oplus({\bf \overline{420},\overline{10}})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{175''},\overline{126}})
\oplus({\bf \overline{175''},\overline{70}})
\oplus({\bf \overline{175''},64})
\oplus({\bf \overline{175''},10})
\oplus({\bf \overline{175''},\overline{10}})
\oplus({\bf \overline{280'},\overline{84''}})
\oplus({\bf \overline{280'},\overline{140''}})
\oplus2({\bf \overline{280'},\overline{126}})
\oplus({\bf \overline{280'},50})
\oplus({\bf \overline{280'},\overline{70}})
\oplus2({\bf \overline{280'},64})
\oplus({\bf \overline{280'},10})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280},\overline{140''}})
\oplus2({\bf \overline{280},\overline{126}})
\oplus({\bf \overline{280},50})
\oplus2({\bf \overline{280},\overline{70}})
\oplus4({\bf \overline{280},64})
\oplus({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},6})
\oplus({\bf \overline{50},50})
\oplus({\bf \overline{50},\overline{70}})
\oplus({\bf \overline{50},64})
\oplus({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{70},\overline{140''}})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus({\bf \overline{70},\overline{70}})
\oplus2({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},6})
\oplus({\bf \overline{45},\overline{126}})
\oplus({\bf \overline{45},\overline{70}})
\oplus2({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus2({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},6})
\oplus({\bf \overline{5},\overline{70}})
\oplus({\bf \overline{5},64})
\oplus({\bf \overline{5},\overline{10}})
\oplus({\bf \overline{5},6})$\\
%
${\bf 1009470'}$&=&
$({\bf 210',126})
\oplus({\bf 420',140''})
\oplus({\bf 420',126})
\oplus({\bf 420',70})
\oplus({\bf 420',50})
\oplus({\bf 420',64})
\oplus({\bf 420,84''})
\oplus({\bf 420,140''})
\oplus2({\bf 420,126})
\oplus({\bf 420,70})
\oplus2({\bf 420,64})
\oplus({\bf 420,10})
\oplus({\bf 420,\overline{10}})
\oplus({\bf 280',140''})
\oplus({\bf 280',126})
\oplus2({\bf 280',70})
\oplus({\bf 280',50})
\oplus2({\bf 280',64})
\oplus({\bf 280',10})
\oplus({\bf 280',6})
\oplus({\bf 175'',140''})
\oplus({\bf 175'',70})
\oplus({\bf 175'',50})
\oplus({\bf 175'',64})
\oplus({\bf 175'',6})
\oplus({\bf 280,140''})
\oplus2({\bf 280,126})
\oplus2({\bf 280,70})
\oplus({\bf 280,50})
\oplus3({\bf 280,64})
\oplus2({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus2({\bf 280,6})
\oplus({\bf 70,126})
\oplus({\bf 70,70})
\oplus2({\bf 70,64})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf 50,126})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 45,70})
\oplus({\bf 45,50})
\oplus2({\bf 45,64})
\oplus({\bf 45,10})
\oplus2({\bf 45,6})
\oplus({\bf 5,64})
\oplus({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus({\bf 5,6})$\\
%
${\bf \overline{1009470'}}$&=&
$({\bf \overline{210'},\overline{126}})
\oplus({\bf \overline{420'},\overline{140''}})
\oplus({\bf \overline{420'},\overline{126}})
\oplus({\bf \overline{420'},50})
\oplus({\bf \overline{420'},\overline{70}})
\oplus({\bf \overline{420'},64})
\oplus({\bf \overline{420},\overline{84''}})
\oplus({\bf \overline{420},\overline{140''}})
\oplus2({\bf \overline{420},\overline{126}})
\oplus({\bf \overline{420},\overline{70}})
\oplus2({\bf \overline{420},64})
\oplus({\bf \overline{420},10})
\oplus({\bf \overline{420},\overline{10}})
\oplus({\bf \overline{175''},\overline{140''}})
\oplus({\bf \overline{175''},50})
\oplus({\bf \overline{175''},\overline{70}})
\oplus({\bf \overline{175''},64})
\oplus({\bf \overline{175''},6})
\oplus({\bf \overline{280'},\overline{140''}})
\oplus({\bf \overline{280'},\overline{126}})
\oplus({\bf \overline{280'},50})
\oplus2({\bf \overline{280'},\overline{70}})
\oplus2({\bf \overline{280'},64})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280},\overline{140''}})
\oplus2({\bf \overline{280},\overline{126}})
\oplus({\bf \overline{280},50})
\oplus2({\bf \overline{280},\overline{70}})
\oplus3({\bf \overline{280},64})
\oplus({\bf \overline{280},10})
\oplus2({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},6})
\oplus({\bf \overline{50},\overline{126}})
\oplus({\bf \overline{50},64})
\oplus({\bf \overline{50},10})
\oplus({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},\overline{70}})
\oplus2({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{45},50})
\oplus({\bf \overline{45},\overline{70}})
\oplus2({\bf \overline{45},64})
\oplus({\bf \overline{45},\overline{10}})
\oplus2({\bf \overline{45},6})
\oplus({\bf \overline{5},64})
\oplus({\bf \overline{5},10})
\oplus({\bf \overline{5},\overline{10}})
\oplus({\bf \overline{5},6})$\\
%
${\bf 1263500}$&=&
$({\bf 1000,15})
\oplus({\bf 1000,1})
\oplus({\bf 1050',\overline{45}})
\oplus({\bf 1050',20'})
\oplus({\bf 1050',15})
\oplus({\bf 224,\overline{35}})
\oplus({\bf 224,\overline{45}})
\oplus({\bf \overline{1050'},45})
\oplus({\bf \overline{1050'},20'})
\oplus({\bf \overline{1050'},15})
\oplus({\bf 1024,175})
\oplus({\bf 1024,84})
\oplus({\bf 1024,45})
\oplus({\bf 1024,\overline{45}})
\oplus({\bf 1024,20'})
\oplus2({\bf 1024,15})
\oplus({\bf 1024,1})
\oplus({\bf 175',\overline{256}})
\oplus({\bf 175',84})
\oplus({\bf 175',\overline{45}})
\oplus({\bf 175',15})
\oplus({\bf 200,175})
\oplus({\bf 200,84})
\oplus2({\bf 200,45})
\oplus2({\bf 200,\overline{45}})
\oplus2({\bf 200,20'})
\oplus4({\bf 200,15})
\oplus({\bf 200,1})
\oplus({\bf 126,\overline{256}})
\oplus({\bf 126,175})
\oplus2({\bf 126,84})
\oplus({\bf 126,45})
\oplus({\bf 126,\overline{35}})
\oplus3({\bf 126,\overline{45}})
\oplus2({\bf 126,20'})
\oplus3({\bf 126,15})
\oplus({\bf 126,1})
\oplus({\bf \overline{224},35})
\oplus({\bf \overline{224},45})
\oplus({\bf \overline{175'},256})
\oplus({\bf \overline{175'},84})
\oplus({\bf \overline{175'},45})
\oplus({\bf \overline{175'},15})
\oplus({\bf \overline{126},256})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},175})
\oplus2({\bf \overline{126},84})
\oplus3({\bf \overline{126},45})
\oplus({\bf \overline{126},\overline{45}})
\oplus2({\bf \overline{126},20'})
\oplus3({\bf \overline{126},15})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,300'})
\oplus({\bf 75,256})
\oplus({\bf 75,\overline{256}})
\oplus({\bf 75,175})
\oplus3({\bf 75,84})
\oplus2({\bf 75,45})
\oplus2({\bf 75,\overline{45}})
\oplus({\bf 75,20'})
\oplus4({\bf 75,15})
\oplus({\bf 75,1})
\oplus({\bf 24,300'})
\oplus({\bf 24,256})
\oplus({\bf 24,\overline{256}})
\oplus2({\bf 24,175})
\oplus4({\bf 24,84})
\oplus3({\bf 24,45})
\oplus3({\bf 24,\overline{45}})
\oplus3({\bf 24,20'})
\oplus6({\bf 24,15})
\oplus2({\bf 24,1})
\oplus({\bf 1,300'})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus2({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 1404480}$&=&
$({\bf 210',64})
\oplus({\bf 420',126})
\oplus({\bf 420',70})
\oplus({\bf 420',50})
\oplus2({\bf 420',64})
\oplus({\bf 420',10})
\oplus({\bf 420',\overline{10}})
\oplus({\bf 420',6})
\oplus({\bf 420,140''})
\oplus2({\bf 420,126})
\oplus2({\bf 420,70})
\oplus({\bf 420,50})
\oplus3({\bf 420,64})
\oplus2({\bf 420,10})
\oplus({\bf 420,\overline{10}})
\oplus2({\bf 420,6})
\oplus({\bf 280',140''})
\oplus2({\bf 280',126})
\oplus2({\bf 280',70})
\oplus({\bf 280',50})
\oplus4({\bf 280',64})
\oplus2({\bf 280',10})
\oplus({\bf 280',\overline{10}})
\oplus2({\bf 280',6})
\oplus({\bf 175'',140''})
\oplus({\bf 175'',126})
\oplus({\bf 175'',70})
\oplus2({\bf 175'',64})
\oplus({\bf 175'',10})
\oplus({\bf 175'',6})
\oplus({\bf 280,84''})
\oplus2({\bf 280,140''})
\oplus3({\bf 280,126})
\oplus4({\bf 280,70})
\oplus2({\bf 280,50})
\oplus5({\bf 280,64})
\oplus4({\bf 280,10})
\oplus2({\bf 280,\overline{10}})
\oplus3({\bf 280,6})
\oplus({\bf 70,140''})
\oplus2({\bf 70,126})
\oplus2({\bf 70,70})
\oplus({\bf 70,50})
\oplus4({\bf 70,64})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,6})
\oplus({\bf 50,140''})
\oplus({\bf 50,126})
\oplus({\bf 50,70})
\oplus2({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,6})
\oplus({\bf 45,140''})
\oplus2({\bf 45,126})
\oplus2({\bf 45,70})
\oplus({\bf 45,50})
\oplus3({\bf 45,64})
\oplus2({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus2({\bf 45,6})
\oplus({\bf 5,126})
\oplus({\bf 5,70})
\oplus({\bf 5,50})
\oplus2({\bf 5,64})
\oplus({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus({\bf 5,6})$\\
%
${\bf \overline{1404480}}$&=&
$({\bf \overline{210'},64})
\oplus({\bf \overline{420'},\overline{126}})
\oplus({\bf \overline{420'},50})
\oplus({\bf \overline{420'},\overline{70}})
\oplus2({\bf \overline{420'},64})
\oplus({\bf \overline{420'},10})
\oplus({\bf \overline{420'},\overline{10}})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420},\overline{140''}})
\oplus2({\bf \overline{420},\overline{126}})
\oplus({\bf \overline{420},50})
\oplus2({\bf \overline{420},\overline{70}})
\oplus3({\bf \overline{420},64})
\oplus({\bf \overline{420},10})
\oplus2({\bf \overline{420},\overline{10}})
\oplus2({\bf \overline{420},6})
\oplus({\bf \overline{175''},\overline{140''}})
\oplus({\bf \overline{175''},\overline{126}})
\oplus({\bf \overline{175''},\overline{70}})
\oplus2({\bf \overline{175''},64})
\oplus({\bf \overline{175''},\overline{10}})
\oplus({\bf \overline{175''},6})
\oplus({\bf \overline{280'},\overline{140''}})
\oplus2({\bf \overline{280'},\overline{126}})
\oplus({\bf \overline{280'},50})
\oplus2({\bf \overline{280'},\overline{70}})
\oplus4({\bf \overline{280'},64})
\oplus({\bf \overline{280'},10})
\oplus2({\bf \overline{280'},\overline{10}})
\oplus2({\bf \overline{280'},6})
\oplus({\bf \overline{280},\overline{84''}})
\oplus2({\bf \overline{280},\overline{140''}})
\oplus3({\bf \overline{280},\overline{126}})
\oplus2({\bf \overline{280},50})
\oplus4({\bf \overline{280},\overline{70}})
\oplus5({\bf \overline{280},64})
\oplus2({\bf \overline{280},10})
\oplus4({\bf \overline{280},\overline{10}})
\oplus3({\bf \overline{280},6})
\oplus({\bf \overline{50},\overline{140''}})
\oplus({\bf \overline{50},\overline{126}})
\oplus({\bf \overline{50},\overline{70}})
\oplus2({\bf \overline{50},64})
\oplus({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{70},\overline{140''}})
\oplus2({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},50})
\oplus2({\bf \overline{70},\overline{70}})
\oplus4({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},6})
\oplus({\bf \overline{45},\overline{140''}})
\oplus2({\bf \overline{45},\overline{126}})
\oplus({\bf \overline{45},50})
\oplus2({\bf \overline{45},\overline{70}})
\oplus3({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus2({\bf \overline{45},\overline{10}})
\oplus2({\bf \overline{45},6})
\oplus({\bf \overline{5},\overline{126}})
\oplus({\bf \overline{5},50})
\oplus({\bf \overline{5},\overline{70}})
\oplus2({\bf \overline{5},64})
\oplus({\bf \overline{5},10})
\oplus({\bf \overline{5},\overline{10}})
\oplus({\bf \overline{5},6})$\\
%
${\bf 1424430}$&=&
$({\bf \overline{1260},15})
\oplus({\bf \overline{1260},1})
\oplus({\bf \overline{1440},45})
\oplus({\bf \overline{1440},20'})
\oplus({\bf \overline{1440},15})
\oplus({\bf \overline{315'},35})
\oplus({\bf \overline{315'},45})
\oplus({\bf \overline{490},15})
\oplus({\bf \overline{1050},84})
\oplus({\bf \overline{1050},45})
\oplus({\bf \overline{1050},\overline{45}})
\oplus({\bf \overline{1050},20'})
\oplus2({\bf \overline{1050},15})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{560},175})
\oplus({\bf \overline{560},45})
\oplus({\bf \overline{560},\overline{45}})
\oplus({\bf \overline{560},20'})
\oplus({\bf \overline{560},15})
\oplus({\bf \overline{450},256})
\oplus({\bf \overline{450},35})
\oplus({\bf \overline{450},175})
\oplus({\bf \overline{450},84})
\oplus2({\bf \overline{450},45})
\oplus({\bf \overline{450},20'})
\oplus({\bf \overline{450},15})
\oplus({\bf \overline{35},189})
\oplus({\bf \overline{35},256})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{315},175})
\oplus({\bf \overline{315},84})
\oplus({\bf \overline{315},\overline{45}})
\oplus({\bf \overline{315},20'})
\oplus({\bf \overline{315},15})
\oplus({\bf \overline{210},256})
\oplus({\bf \overline{210},175})
\oplus({\bf \overline{210},84})
\oplus({\bf \overline{210},45})
\oplus({\bf \overline{210},\overline{45}})
\oplus({\bf \overline{210},15})
\oplus({\bf \overline{175},280})
\oplus({\bf \overline{175},256})
\oplus({\bf \overline{175},105})
\oplus2({\bf \overline{175},175})
\oplus({\bf \overline{175},84})
\oplus({\bf \overline{175},45})
\oplus({\bf \overline{175},\overline{45}})
\oplus({\bf \overline{175},20'})
\oplus({\bf \overline{40},360'})
\oplus({\bf \overline{40},189})
\oplus({\bf \overline{40},280})
\oplus2({\bf \overline{40},256})
\oplus({\bf \overline{40},35})
\oplus({\bf \overline{40},175})
\oplus({\bf \overline{40},84})
\oplus({\bf \overline{40},45})
\oplus({\bf \overline{15},280})
\oplus({\bf \overline{15},175})
\oplus({\bf \overline{10},360'})
\oplus({\bf \overline{10},280})
\oplus({\bf \overline{10},256})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},175})$\\
%
${\bf \overline{1424430}}$&=&
$({\bf 1260,15})
\oplus({\bf 1260,1})
\oplus({\bf 490,15})
\oplus({\bf 1440,\overline{45}})
\oplus({\bf 1440,20'})
\oplus({\bf 1440,15})
\oplus({\bf 1050,84})
\oplus({\bf 1050,45})
\oplus({\bf 1050,\overline{45}})
\oplus({\bf 1050,20'})
\oplus2({\bf 1050,15})
\oplus({\bf 1050,1})
\oplus({\bf 560,175})
\oplus({\bf 560,45})
\oplus({\bf 560,\overline{45}})
\oplus({\bf 560,20'})
\oplus({\bf 560,15})
\oplus({\bf 315,175})
\oplus({\bf 315,84})
\oplus({\bf 315,45})
\oplus({\bf 315,20'})
\oplus({\bf 315,15})
\oplus({\bf 315',\overline{35}})
\oplus({\bf 315',\overline{45}})
\oplus({\bf 450,\overline{256}})
\oplus({\bf 450,175})
\oplus({\bf 450,84})
\oplus({\bf 450,\overline{35}})
\oplus2({\bf 450,\overline{45}})
\oplus({\bf 450,20'})
\oplus({\bf 450,15})
\oplus({\bf 210,\overline{256}})
\oplus({\bf 210,175})
\oplus({\bf 210,84})
\oplus({\bf 210,45})
\oplus({\bf 210,\overline{45}})
\oplus({\bf 210,15})
\oplus({\bf 175,\overline{280}})
\oplus({\bf 175,105})
\oplus({\bf 175,\overline{256}})
\oplus2({\bf 175,175})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus({\bf 15,\overline{280}})
\oplus({\bf 15,175})
\oplus({\bf 35,\overline{189}})
\oplus({\bf 35,\overline{256}})
\oplus({\bf 35,\overline{35}})
\oplus({\bf 35,\overline{45}})
\oplus({\bf 40,\overline{360'}})
\oplus({\bf 40,\overline{280}})
\oplus({\bf 40,\overline{189}})
\oplus2({\bf 40,\overline{256}})
\oplus({\bf 40,175})
\oplus({\bf 40,84})
\oplus({\bf 40,\overline{35}})
\oplus({\bf 40,\overline{45}})
\oplus({\bf 10,\overline{360'}})
\oplus({\bf 10,\overline{280}})
\oplus({\bf 10,105})
\oplus({\bf 10,\overline{256}})
\oplus({\bf 10,175})$\\
%
${\bf 1511640}$&=&
$({\bf 2205,\overline{10}})
\oplus({\bf 2205,6})
\oplus({\bf 2520,64})
\oplus({\bf 2520,10})
\oplus({\bf 2520,6})
\oplus({\bf 420,64})
\oplus({\bf 420,10})
\oplus({\bf 420,\overline{10}})
\oplus({\bf 420,6})
\oplus({\bf 450',70})
\oplus({\bf 450',10})
\oplus({\bf 280',70})
\oplus({\bf 280',64})
\oplus({\bf 280',10})
\oplus({\bf 280',6})
\oplus({\bf 1120,\overline{70}})
\oplus({\bf 1120,64})
\oplus({\bf 1120,\overline{10}})
\oplus({\bf 175'',\overline{70}})
\oplus({\bf 175'',64})
\oplus({\bf 175'',\overline{10}})
\oplus({\bf 175'',6})
\oplus({\bf 720,\overline{126}})
\oplus({\bf 720,50})
\oplus({\bf 720,64})
\oplus({\bf 480,300})
\oplus({\bf 480,126})
\oplus({\bf 480,70})
\oplus({\bf 480,64})
\oplus({\bf 280,300})
\oplus({\bf 280,126})
\oplus({\bf 280,70})
\oplus({\bf 280,\overline{126}})
\oplus({\bf 280,50})
\oplus({\bf 280,\overline{70}})
\oplus3({\bf 280,64})
\oplus({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus({\bf 280,6})
\oplus({\bf 70,270})
\oplus({\bf 70,140''})
\oplus({\bf 70,300})
\oplus({\bf 70,126})
\oplus2({\bf 70,70})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 105,384})
\oplus({\bf 105,126})
\oplus({\bf 105,50})
\oplus({\bf 50,384})
\oplus({\bf 50,126})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus({\bf 45,630})
\oplus({\bf 45,140''})
\oplus({\bf 45,384})
\oplus({\bf 45,300})
\oplus2({\bf 45,126})
\oplus({\bf 45,70})
\oplus({\bf 45,50})
\oplus({\bf 45,64})
\oplus({\bf 5,630})
\oplus({\bf 5,270})
\oplus({\bf 5,140''})
\oplus({\bf 5,126})
\oplus({\bf 5,70})$\\
%
${\bf \overline{1511640}}$&=&
$({\bf \overline{2205},10})
\oplus({\bf \overline{2205},6})
\oplus({\bf \overline{2520},64})
\oplus({\bf \overline{2520},\overline{10}})
\oplus({\bf \overline{2520},6})
\oplus({\bf \overline{1120},70})
\oplus({\bf \overline{1120},64})
\oplus({\bf \overline{1120},10})
\oplus({\bf \overline{720},126})
\oplus({\bf \overline{720},50})
\oplus({\bf \overline{720},64})
\oplus({\bf \overline{450'},\overline{70}})
\oplus({\bf \overline{450'},\overline{10}})
\oplus({\bf \overline{480},300})
\oplus({\bf \overline{480},\overline{126}})
\oplus({\bf \overline{480},\overline{70}})
\oplus({\bf \overline{480},64})
\oplus({\bf \overline{105},384})
\oplus({\bf \overline{105},\overline{126}})
\oplus({\bf \overline{105},50})
\oplus({\bf \overline{420},64})
\oplus({\bf \overline{420},10})
\oplus({\bf \overline{420},\overline{10}})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{175''},70})
\oplus({\bf \overline{175''},64})
\oplus({\bf \overline{175''},10})
\oplus({\bf \overline{175''},6})
\oplus({\bf \overline{280'},\overline{70}})
\oplus({\bf \overline{280'},64})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280},300})
\oplus({\bf \overline{280},126})
\oplus({\bf \overline{280},70})
\oplus({\bf \overline{280},\overline{126}})
\oplus({\bf \overline{280},50})
\oplus({\bf \overline{280},\overline{70}})
\oplus3({\bf \overline{280},64})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{280},6})
\oplus({\bf \overline{50},384})
\oplus({\bf \overline{50},126})
\oplus({\bf \overline{50},\overline{126}})
\oplus({\bf \overline{50},50})
\oplus({\bf \overline{50},64})
\oplus({\bf \overline{70},\overline{270}})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},\overline{140''}})
\oplus({\bf \overline{70},\overline{126}})
\oplus2({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{45},\overline{630}})
\oplus({\bf \overline{45},384})
\oplus({\bf \overline{45},300})
\oplus({\bf \overline{45},\overline{140''}})
\oplus2({\bf \overline{45},\overline{126}})
\oplus({\bf \overline{45},50})
\oplus({\bf \overline{45},\overline{70}})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{5},\overline{630}})
\oplus({\bf \overline{5},\overline{270}})
\oplus({\bf \overline{5},\overline{140''}})
\oplus({\bf \overline{5},\overline{126}})
\oplus({\bf \overline{5},\overline{70}})$\\
%
${\bf 1605120}$&=&
$({\bf \overline{560''},15})
\oplus({\bf \overline{560''},1})
\oplus({\bf \overline{945},84})
\oplus({\bf \overline{945},45})
\oplus({\bf \overline{945},\overline{45}})
\oplus({\bf \overline{945},20'})
\oplus3({\bf \overline{945},15})
\oplus({\bf \overline{945},1})
\oplus({\bf \overline{70'},84})
\oplus({\bf \overline{70'},45})
\oplus({\bf \overline{70'},\overline{45}})
\oplus({\bf \overline{70'},20'})
\oplus3({\bf \overline{70'},15})
\oplus({\bf \overline{70'},1})
\oplus({\bf \overline{720},175})
\oplus({\bf \overline{720},84})
\oplus2({\bf \overline{720},45})
\oplus({\bf \overline{720},\overline{45}})
\oplus2({\bf \overline{720},20'})
\oplus3({\bf \overline{720},15})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{480},256})
\oplus({\bf \overline{480},35})
\oplus({\bf \overline{480},175})
\oplus({\bf \overline{480},84})
\oplus3({\bf \overline{480},45})
\oplus({\bf \overline{480},\overline{45}})
\oplus2({\bf \overline{480},20'})
\oplus3({\bf \overline{480},15})
\oplus({\bf \overline{480},1})
\oplus({\bf \overline{105},256})
\oplus({\bf \overline{105},35})
\oplus2({\bf \overline{105},175})
\oplus3({\bf \overline{105},84})
\oplus5({\bf \overline{105},45})
\oplus3({\bf \overline{105},\overline{45}})
\oplus4({\bf \overline{105},20'})
\oplus7({\bf \overline{105},15})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{280},256})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},175})
\oplus({\bf \overline{280},84})
\oplus3({\bf \overline{280},45})
\oplus({\bf \overline{280},\overline{45}})
\oplus2({\bf \overline{280},20'})
\oplus2({\bf \overline{280},15})
\oplus({\bf \overline{50},256})
\oplus({\bf \overline{50},35})
\oplus2({\bf \overline{50},175})
\oplus2({\bf \overline{50},84})
\oplus4({\bf \overline{50},45})
\oplus2({\bf \overline{50},\overline{45}})
\oplus3({\bf \overline{50},20'})
\oplus4({\bf \overline{50},15})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{70},189})
\oplus({\bf \overline{70},256})
\oplus2({\bf \overline{70},35})
\oplus({\bf \overline{70},175})
\oplus({\bf \overline{70},84})
\oplus3({\bf \overline{70},45})
\oplus({\bf \overline{70},20'})
\oplus({\bf \overline{70},15})
\oplus({\bf \overline{45},189})
\oplus3({\bf \overline{45},256})
\oplus3({\bf \overline{45},35})
\oplus3({\bf \overline{45},175})
\oplus3({\bf \overline{45},84})
\oplus7({\bf \overline{45},45})
\oplus2({\bf \overline{45},\overline{45}})
\oplus4({\bf \overline{45},20'})
\oplus5({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{5},189})
\oplus2({\bf \overline{5},256})
\oplus2({\bf \overline{5},35})
\oplus({\bf \overline{5},175})
\oplus({\bf \overline{5},84})
\oplus3({\bf \overline{5},45})
\oplus({\bf \overline{5},20'})
\oplus({\bf \overline{5},15})$\\
%
${\bf \overline{1605120}}$&=&
$({\bf 560'',15})
\oplus({\bf 560'',1})
\oplus({\bf 945,84})
\oplus({\bf 945,45})
\oplus({\bf 945,\overline{45}})
\oplus({\bf 945,20'})
\oplus3({\bf 945,15})
\oplus({\bf 945,1})
\oplus({\bf 720,175})
\oplus({\bf 720,84})
\oplus({\bf 720,45})
\oplus2({\bf 720,\overline{45}})
\oplus2({\bf 720,20'})
\oplus3({\bf 720,15})
\oplus({\bf 720,1})
\oplus({\bf 480,\overline{256}})
\oplus({\bf 480,175})
\oplus({\bf 480,84})
\oplus({\bf 480,45})
\oplus({\bf 480,\overline{35}})
\oplus3({\bf 480,\overline{45}})
\oplus2({\bf 480,20'})
\oplus3({\bf 480,15})
\oplus({\bf 480,1})
\oplus({\bf 280,\overline{256}})
\oplus({\bf 280,175})
\oplus({\bf 280,84})
\oplus({\bf 280,45})
\oplus({\bf 280,\overline{35}})
\oplus3({\bf 280,\overline{45}})
\oplus2({\bf 280,20'})
\oplus2({\bf 280,15})
\oplus({\bf 70,\overline{189}})
\oplus({\bf 70,\overline{256}})
\oplus({\bf 70,175})
\oplus({\bf 70,84})
\oplus2({\bf 70,\overline{35}})
\oplus3({\bf 70,\overline{45}})
\oplus({\bf 70,20'})
\oplus({\bf 70,15})
\oplus({\bf 70',84})
\oplus({\bf 70',45})
\oplus({\bf 70',\overline{45}})
\oplus({\bf 70',20'})
\oplus3({\bf 70',15})
\oplus({\bf 70',1})
\oplus({\bf 105,\overline{256}})
\oplus2({\bf 105,175})
\oplus3({\bf 105,84})
\oplus3({\bf 105,45})
\oplus({\bf 105,\overline{35}})
\oplus5({\bf 105,\overline{45}})
\oplus4({\bf 105,20'})
\oplus7({\bf 105,15})
\oplus2({\bf 105,1})
\oplus({\bf 50,\overline{256}})
\oplus2({\bf 50,175})
\oplus2({\bf 50,84})
\oplus2({\bf 50,45})
\oplus({\bf 50,\overline{35}})
\oplus4({\bf 50,\overline{45}})
\oplus3({\bf 50,20'})
\oplus4({\bf 50,15})
\oplus({\bf 50,1})
\oplus({\bf 45,\overline{189}})
\oplus3({\bf 45,\overline{256}})
\oplus3({\bf 45,175})
\oplus3({\bf 45,84})
\oplus2({\bf 45,45})
\oplus3({\bf 45,\overline{35}})
\oplus7({\bf 45,\overline{45}})
\oplus4({\bf 45,20'})
\oplus5({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf 5,\overline{189}})
\oplus2({\bf 5,\overline{256}})
\oplus({\bf 5,175})
\oplus({\bf 5,84})
\oplus2({\bf 5,\overline{35}})
\oplus3({\bf 5,\overline{45}})
\oplus({\bf 5,20'})
\oplus({\bf 5,15})$\\
%
${\bf 1651860}$&=&
$({\bf 875,140''})
\oplus({\bf 875,70})
\oplus({\bf 540,270})
\oplus({\bf 540,70})
\oplus({\bf 540,10})
\oplus({\bf 1215,126})
\oplus({\bf 1215,70})
\oplus({\bf 1215,64})
\oplus({\bf 1215,10})
\oplus({\bf 700,300})
\oplus({\bf 700,70})
\oplus({\bf 700,64})
\oplus({\bf 700,10})
\oplus({\bf 700,6})
\oplus({\bf 160,270})
\oplus({\bf 160,140''})
\oplus({\bf 160,300})
\oplus({\bf 160,126})
\oplus3({\bf 160,70})
\oplus2({\bf 160,64})
\oplus2({\bf 160,10})
\oplus({\bf 160,6})
\oplus({\bf 560,50})
\oplus({\bf 560,64})
\oplus({\bf 560,6})
\oplus({\bf 315,\overline{126}})
\oplus({\bf 315,64})
\oplus({\bf 315,10})
\oplus({\bf 450,64})
\oplus({\bf 450,10})
\oplus({\bf 450,\overline{10}})
\oplus({\bf 450,6})
\oplus({\bf 210,\overline{70}})
\oplus({\bf 210,64})
\oplus({\bf 210,\overline{10}})
\oplus({\bf 210,6})
\oplus({\bf 175,300})
\oplus({\bf 175,126})
\oplus2({\bf 175,70})
\oplus({\bf 175,\overline{126}})
\oplus({\bf 175,50})
\oplus({\bf 175,\overline{70}})
\oplus5({\bf 175,64})
\oplus3({\bf 175,10})
\oplus2({\bf 175,\overline{10}})
\oplus3({\bf 175,6})
\oplus({\bf 15,140''})
\oplus({\bf 15,300})
\oplus({\bf 15,126})
\oplus2({\bf 15,70})
\oplus({\bf 15,50})
\oplus({\bf 15,\overline{70}})
\oplus3({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus2({\bf 15,6})
\oplus({\bf 35,6})
\oplus({\bf 40,\overline{70}})
\oplus2({\bf 40,64})
\oplus({\bf 40,10})
\oplus2({\bf 40,\overline{10}})
\oplus2({\bf 40,6})
\oplus({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,\overline{70}})
\oplus3({\bf 10,64})
\oplus2({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus({\bf 10,6})$\\
%
${\bf \overline{1651860}}$&=&
$({\bf \overline{875},\overline{140''}})
\oplus({\bf \overline{875},\overline{70}})
\oplus({\bf \overline{1215},\overline{126}})
\oplus({\bf \overline{1215},\overline{70}})
\oplus({\bf \overline{1215},64})
\oplus({\bf \overline{1215},\overline{10}})
\oplus({\bf \overline{560},50})
\oplus({\bf \overline{560},64})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{450},64})
\oplus({\bf \overline{450},10})
\oplus({\bf \overline{450},\overline{10}})
\oplus({\bf \overline{450},6})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{540},\overline{270}})
\oplus({\bf \overline{540},\overline{70}})
\oplus({\bf \overline{540},\overline{10}})
\oplus({\bf \overline{700},300})
\oplus({\bf \overline{700},\overline{70}})
\oplus({\bf \overline{700},64})
\oplus({\bf \overline{700},\overline{10}})
\oplus({\bf \overline{700},6})
\oplus({\bf \overline{315},126})
\oplus({\bf \overline{315},64})
\oplus({\bf \overline{315},\overline{10}})
\oplus({\bf \overline{210},70})
\oplus({\bf \overline{210},64})
\oplus({\bf \overline{210},10})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{160},\overline{270}})
\oplus({\bf \overline{160},300})
\oplus({\bf \overline{160},\overline{140''}})
\oplus({\bf \overline{160},\overline{126}})
\oplus3({\bf \overline{160},\overline{70}})
\oplus2({\bf \overline{160},64})
\oplus2({\bf \overline{160},\overline{10}})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{175},300})
\oplus({\bf \overline{175},126})
\oplus({\bf \overline{175},70})
\oplus({\bf \overline{175},\overline{126}})
\oplus({\bf \overline{175},50})
\oplus2({\bf \overline{175},\overline{70}})
\oplus5({\bf \overline{175},64})
\oplus2({\bf \overline{175},10})
\oplus3({\bf \overline{175},\overline{10}})
\oplus3({\bf \overline{175},6})
\oplus({\bf \overline{40},70})
\oplus2({\bf \overline{40},64})
\oplus2({\bf \overline{40},10})
\oplus({\bf \overline{40},\overline{10}})
\oplus2({\bf \overline{40},6})
\oplus({\bf \overline{15},300})
\oplus({\bf \overline{15},70})
\oplus({\bf \overline{15},\overline{140''}})
\oplus({\bf \overline{15},\overline{126}})
\oplus({\bf \overline{15},50})
\oplus2({\bf \overline{15},\overline{70}})
\oplus3({\bf \overline{15},64})
\oplus({\bf \overline{15},10})
\oplus({\bf \overline{15},\overline{10}})
\oplus2({\bf \overline{15},6})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})$\\
%
${\bf 1716099}$&=&
$({\bf 1000,35})
\oplus({\bf 1000,45})
\oplus({\bf 1050',256})
\oplus({\bf 1050',84})
\oplus({\bf 1050',45})
\oplus({\bf 1050',15})
\oplus({\bf 224,300'})
\oplus({\bf 224,84})
\oplus({\bf 224,15})
\oplus({\bf 224,1})
\oplus({\bf \overline{1050'},45})
\oplus({\bf \overline{1050'},20'})
\oplus({\bf \overline{1050'},15})
\oplus({\bf 1024,175})
\oplus({\bf 1024,84})
\oplus({\bf 1024,45})
\oplus({\bf 1024,\overline{45}})
\oplus({\bf 1024,20'})
\oplus2({\bf 1024,15})
\oplus({\bf 1024,1})
\oplus({\bf 175',\overline{256}})
\oplus({\bf 175',84})
\oplus({\bf 175',\overline{45}})
\oplus({\bf 175',15})
\oplus({\bf 200,256})
\oplus({\bf 200,35})
\oplus({\bf 200,175})
\oplus2({\bf 200,84})
\oplus3({\bf 200,45})
\oplus({\bf 200,\overline{45}})
\oplus2({\bf 200,20'})
\oplus3({\bf 200,15})
\oplus({\bf 200,1})
\oplus({\bf 126,300'})
\oplus({\bf 126,256})
\oplus({\bf 126,\overline{256}})
\oplus({\bf 126,175})
\oplus3({\bf 126,84})
\oplus2({\bf 126,45})
\oplus2({\bf 126,\overline{45}})
\oplus({\bf 126,20'})
\oplus4({\bf 126,15})
\oplus({\bf 126,1})
\oplus({\bf \overline{224},15})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{175'},\overline{45}})
\oplus({\bf \overline{175'},20'})
\oplus({\bf \overline{175'},15})
\oplus({\bf \overline{126},175})
\oplus({\bf \overline{126},84})
\oplus2({\bf \overline{126},45})
\oplus2({\bf \overline{126},\overline{45}})
\oplus2({\bf \overline{126},20'})
\oplus4({\bf \overline{126},15})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,\overline{256}})
\oplus({\bf 75,175})
\oplus2({\bf 75,84})
\oplus({\bf 75,45})
\oplus({\bf 75,\overline{35}})
\oplus3({\bf 75,\overline{45}})
\oplus2({\bf 75,20'})
\oplus3({\bf 75,15})
\oplus({\bf 75,1})
\oplus({\bf 24,256})
\oplus({\bf 24,35})
\oplus({\bf 24,\overline{256}})
\oplus2({\bf 24,175})
\oplus3({\bf 24,84})
\oplus4({\bf 24,45})
\oplus({\bf 24,\overline{35}})
\oplus4({\bf 24,\overline{45}})
\oplus3({\bf 24,20'})
\oplus5({\bf 24,15})
\oplus({\bf 24,1})
\oplus({\bf 1,35})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf \overline{1716099}}$&=&
$({\bf 1000,\overline{35}})
\oplus({\bf 1000,\overline{45}})
\oplus({\bf 1050',\overline{45}})
\oplus({\bf 1050',20'})
\oplus({\bf 1050',15})
\oplus({\bf 224,15})
\oplus({\bf 224,1})
\oplus({\bf \overline{1050'},\overline{256}})
\oplus({\bf \overline{1050'},84})
\oplus({\bf \overline{1050'},\overline{45}})
\oplus({\bf \overline{1050'},15})
\oplus({\bf 1024,175})
\oplus({\bf 1024,84})
\oplus({\bf 1024,45})
\oplus({\bf 1024,\overline{45}})
\oplus({\bf 1024,20'})
\oplus2({\bf 1024,15})
\oplus({\bf 1024,1})
\oplus({\bf 175',45})
\oplus({\bf 175',20'})
\oplus({\bf 175',15})
\oplus({\bf 200,\overline{256}})
\oplus({\bf 200,175})
\oplus2({\bf 200,84})
\oplus({\bf 200,45})
\oplus({\bf 200,\overline{35}})
\oplus3({\bf 200,\overline{45}})
\oplus2({\bf 200,20'})
\oplus3({\bf 200,15})
\oplus({\bf 200,1})
\oplus({\bf 126,175})
\oplus({\bf 126,84})
\oplus2({\bf 126,45})
\oplus2({\bf 126,\overline{45}})
\oplus2({\bf 126,20'})
\oplus4({\bf 126,15})
\oplus({\bf 126,1})
\oplus({\bf \overline{224},300'})
\oplus({\bf \overline{224},84})
\oplus({\bf \overline{224},15})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{175'},256})
\oplus({\bf \overline{175'},84})
\oplus({\bf \overline{175'},45})
\oplus({\bf \overline{175'},15})
\oplus({\bf \overline{126},300'})
\oplus({\bf \overline{126},256})
\oplus({\bf \overline{126},\overline{256}})
\oplus({\bf \overline{126},175})
\oplus3({\bf \overline{126},84})
\oplus2({\bf \overline{126},45})
\oplus2({\bf \overline{126},\overline{45}})
\oplus({\bf \overline{126},20'})
\oplus4({\bf \overline{126},15})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,256})
\oplus({\bf 75,35})
\oplus({\bf 75,175})
\oplus2({\bf 75,84})
\oplus3({\bf 75,45})
\oplus({\bf 75,\overline{45}})
\oplus2({\bf 75,20'})
\oplus3({\bf 75,15})
\oplus({\bf 75,1})
\oplus({\bf 24,256})
\oplus({\bf 24,35})
\oplus({\bf 24,\overline{256}})
\oplus2({\bf 24,175})
\oplus3({\bf 24,84})
\oplus4({\bf 24,45})
\oplus({\bf 24,\overline{35}})
\oplus4({\bf 24,\overline{45}})
\oplus3({\bf 24,20'})
\oplus5({\bf 24,15})
\oplus({\bf 24,1})
\oplus({\bf 1,35})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 1828750}$&=&
$({\bf 875,270})
\oplus({\bf 875,70})
\oplus({\bf 875,10})
\oplus({\bf 540,140''})
\oplus({\bf 540,70})
\oplus({\bf 1215,300})
\oplus({\bf 1215,70})
\oplus({\bf 1215,64})
\oplus({\bf 1215,10})
\oplus({\bf 1215,6})
\oplus({\bf 700,126})
\oplus({\bf 700,70})
\oplus({\bf 700,64})
\oplus({\bf 700,10})
\oplus({\bf 160,270})
\oplus({\bf 160,140''})
\oplus({\bf 160,300})
\oplus({\bf 160,126})
\oplus3({\bf 160,70})
\oplus2({\bf 160,64})
\oplus2({\bf 160,10})
\oplus({\bf 160,6})
\oplus({\bf 560,\overline{126}})
\oplus({\bf 560,64})
\oplus({\bf 560,10})
\oplus({\bf 315,50})
\oplus({\bf 315,64})
\oplus({\bf 315,6})
\oplus({\bf 450,\overline{70}})
\oplus({\bf 450,64})
\oplus({\bf 450,\overline{10}})
\oplus({\bf 450,6})
\oplus({\bf 210,64})
\oplus({\bf 210,10})
\oplus({\bf 210,\overline{10}})
\oplus({\bf 210,6})
\oplus({\bf 175,300})
\oplus({\bf 175,126})
\oplus2({\bf 175,70})
\oplus({\bf 175,\overline{126}})
\oplus({\bf 175,50})
\oplus({\bf 175,\overline{70}})
\oplus5({\bf 175,64})
\oplus3({\bf 175,10})
\oplus2({\bf 175,\overline{10}})
\oplus3({\bf 175,6})
\oplus({\bf 15,270})
\oplus({\bf 15,300})
\oplus({\bf 15,126})
\oplus2({\bf 15,70})
\oplus({\bf 15,\overline{126}})
\oplus3({\bf 15,64})
\oplus3({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 40,\overline{70}})
\oplus2({\bf 40,64})
\oplus({\bf 40,10})
\oplus2({\bf 40,\overline{10}})
\oplus2({\bf 40,6})
\oplus({\bf 10,300})
\oplus({\bf 10,70})
\oplus({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus3({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus3({\bf 10,6})$\\
%
${\bf \overline{1828750}}$&=&
$({\bf \overline{875},\overline{270}})
\oplus({\bf \overline{875},\overline{70}})
\oplus({\bf \overline{875},\overline{10}})
\oplus({\bf \overline{1215},300})
\oplus({\bf \overline{1215},\overline{70}})
\oplus({\bf \overline{1215},64})
\oplus({\bf \overline{1215},\overline{10}})
\oplus({\bf \overline{1215},6})
\oplus({\bf \overline{560},126})
\oplus({\bf \overline{560},64})
\oplus({\bf \overline{560},\overline{10}})
\oplus({\bf \overline{450},70})
\oplus({\bf \overline{450},64})
\oplus({\bf \overline{450},10})
\oplus({\bf \overline{450},6})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{540},\overline{140''}})
\oplus({\bf \overline{540},\overline{70}})
\oplus({\bf \overline{700},\overline{126}})
\oplus({\bf \overline{700},\overline{70}})
\oplus({\bf \overline{700},64})
\oplus({\bf \overline{700},\overline{10}})
\oplus({\bf \overline{315},50})
\oplus({\bf \overline{315},64})
\oplus({\bf \overline{315},6})
\oplus({\bf \overline{210},64})
\oplus({\bf \overline{210},10})
\oplus({\bf \overline{210},\overline{10}})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{160},\overline{270}})
\oplus({\bf \overline{160},300})
\oplus({\bf \overline{160},\overline{140''}})
\oplus({\bf \overline{160},\overline{126}})
\oplus3({\bf \overline{160},\overline{70}})
\oplus2({\bf \overline{160},64})
\oplus2({\bf \overline{160},\overline{10}})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{175},300})
\oplus({\bf \overline{175},126})
\oplus({\bf \overline{175},70})
\oplus({\bf \overline{175},\overline{126}})
\oplus({\bf \overline{175},50})
\oplus2({\bf \overline{175},\overline{70}})
\oplus5({\bf \overline{175},64})
\oplus2({\bf \overline{175},10})
\oplus3({\bf \overline{175},\overline{10}})
\oplus3({\bf \overline{175},6})
\oplus({\bf \overline{40},70})
\oplus2({\bf \overline{40},64})
\oplus2({\bf \overline{40},10})
\oplus({\bf \overline{40},\overline{10}})
\oplus2({\bf \overline{40},6})
\oplus({\bf \overline{15},\overline{270}})
\oplus({\bf \overline{15},300})
\oplus({\bf \overline{15},126})
\oplus({\bf \overline{15},\overline{126}})
\oplus2({\bf \overline{15},\overline{70}})
\oplus3({\bf \overline{15},64})
\oplus({\bf \overline{15},10})
\oplus3({\bf \overline{15},\overline{10}})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},6})$\\
%
${\bf 2170560}$&=&
$({\bf 720',\overline{20}})
\oplus({\bf 720',\overline{4}})
\oplus({\bf 840,\overline{20''}})
\oplus({\bf 840,\overline{60}})
\oplus({\bf 840,\overline{36}})
\oplus2({\bf 840,\overline{20}})
\oplus({\bf 840,\overline{4}})
\oplus({\bf 540,\overline{140}})
\oplus({\bf 540,\overline{20''}})
\oplus({\bf 540,\overline{36}})
\oplus2({\bf 540,\overline{20}})
\oplus({\bf 540,\overline{4}})
\oplus({\bf 560',\overline{140}})
\oplus({\bf 560',\overline{60}})
\oplus({\bf 560',\overline{36}})
\oplus2({\bf 560',\overline{20}})
\oplus({\bf 560',\overline{4}})
\oplus({\bf 700,\overline{120}})
\oplus({\bf 700,\overline{140'}})
\oplus3({\bf 700,\overline{140}})
\oplus2({\bf 700,\overline{20''}})
\oplus2({\bf 700,\overline{60}})
\oplus2({\bf 700,\overline{36}})
\oplus4({\bf 700,\overline{20}})
\oplus2({\bf 700,\overline{4}})
\oplus({\bf 160,\overline{224}})
\oplus({\bf 160,\overline{120}})
\oplus2({\bf 160,\overline{140}})
\oplus2({\bf 160,\overline{20''}})
\oplus({\bf 160,\overline{60}})
\oplus({\bf 160,\overline{36}})
\oplus2({\bf 160,\overline{20}})
\oplus({\bf 315,\overline{224}})
\oplus({\bf 315,\overline{140'}})
\oplus2({\bf 315,\overline{140}})
\oplus({\bf 315,\overline{20''}})
\oplus({\bf 315,\overline{60}})
\oplus2({\bf 315,\overline{36}})
\oplus2({\bf 315,\overline{20}})
\oplus({\bf 315,\overline{4}})
\oplus({\bf 210,\overline{224}})
\oplus({\bf 210,\overline{120}})
\oplus({\bf 210,\overline{140'}})
\oplus2({\bf 210,\overline{140}})
\oplus({\bf 210,\overline{20''}})
\oplus2({\bf 210,\overline{60}})
\oplus({\bf 210,\overline{36}})
\oplus2({\bf 210,\overline{20}})
\oplus({\bf 210,\overline{4}})
\oplus({\bf 175,\overline{216}})
\oplus2({\bf 175,\overline{224}})
\oplus2({\bf 175,\overline{120}})
\oplus2({\bf 175,\overline{140'}})
\oplus4({\bf 175,\overline{140}})
\oplus2({\bf 175,\overline{20''}})
\oplus2({\bf 175,\overline{60}})
\oplus2({\bf 175,\overline{36}})
\oplus3({\bf 175,\overline{20}})
\oplus({\bf 175,\overline{4}})
\oplus({\bf 15,\overline{216}})
\oplus({\bf 15,\overline{224}})
\oplus2({\bf 15,\overline{120}})
\oplus({\bf 15,\overline{140'}})
\oplus2({\bf 15,\overline{140}})
\oplus({\bf 15,\overline{20''}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{20}})
\oplus({\bf 40,\overline{216}})
\oplus({\bf 40,\overline{224}})
\oplus({\bf 40,\overline{120}})
\oplus({\bf 40,\overline{140'}})
\oplus2({\bf 40,\overline{140}})
\oplus({\bf 40,\overline{60}})
\oplus({\bf 40,\overline{36}})
\oplus({\bf 40,\overline{20}})
\oplus({\bf 10,\overline{120'}})
\oplus({\bf 10,\overline{216}})
\oplus2({\bf 10,\overline{224}})
\oplus({\bf 10,\overline{120}})
\oplus({\bf 10,\overline{140'}})
\oplus2({\bf 10,\overline{140}})
\oplus({\bf 10,\overline{20''}})
\oplus({\bf 10,\overline{60}})
\oplus({\bf 10,\overline{36}})$\\
%
${\bf \overline{2170560}}$&=&
$({\bf \overline{720'},20})
\oplus({\bf \overline{720'},4})
\oplus({\bf \overline{840},60})
\oplus({\bf \overline{840},36})
\oplus({\bf \overline{840},20''})
\oplus2({\bf \overline{840},20})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{560'},140})
\oplus({\bf \overline{560'},60})
\oplus({\bf \overline{560'},36})
\oplus2({\bf \overline{560'},20})
\oplus({\bf \overline{560'},4})
\oplus({\bf \overline{540},140})
\oplus({\bf \overline{540},36})
\oplus({\bf \overline{540},20''})
\oplus2({\bf \overline{540},20})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{700},140'})
\oplus({\bf \overline{700},120})
\oplus3({\bf \overline{700},140})
\oplus2({\bf \overline{700},60})
\oplus2({\bf \overline{700},36})
\oplus2({\bf \overline{700},20''})
\oplus4({\bf \overline{700},20})
\oplus2({\bf \overline{700},4})
\oplus({\bf \overline{315},224})
\oplus({\bf \overline{315},140'})
\oplus2({\bf \overline{315},140})
\oplus({\bf \overline{315},60})
\oplus2({\bf \overline{315},36})
\oplus({\bf \overline{315},20''})
\oplus2({\bf \overline{315},20})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{210},224})
\oplus({\bf \overline{210},140'})
\oplus({\bf \overline{210},120})
\oplus2({\bf \overline{210},140})
\oplus2({\bf \overline{210},60})
\oplus({\bf \overline{210},36})
\oplus({\bf \overline{210},20''})
\oplus2({\bf \overline{210},20})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{160},224})
\oplus({\bf \overline{160},120})
\oplus2({\bf \overline{160},140})
\oplus({\bf \overline{160},60})
\oplus({\bf \overline{160},36})
\oplus2({\bf \overline{160},20''})
\oplus2({\bf \overline{160},20})
\oplus({\bf \overline{175},216})
\oplus2({\bf \overline{175},224})
\oplus2({\bf \overline{175},140'})
\oplus2({\bf \overline{175},120})
\oplus4({\bf \overline{175},140})
\oplus2({\bf \overline{175},60})
\oplus2({\bf \overline{175},36})
\oplus2({\bf \overline{175},20''})
\oplus3({\bf \overline{175},20})
\oplus({\bf \overline{175},4})
\oplus({\bf \overline{40},216})
\oplus({\bf \overline{40},224})
\oplus({\bf \overline{40},140'})
\oplus({\bf \overline{40},120})
\oplus2({\bf \overline{40},140})
\oplus({\bf \overline{40},60})
\oplus({\bf \overline{40},36})
\oplus({\bf \overline{40},20})
\oplus({\bf \overline{15},216})
\oplus({\bf \overline{15},224})
\oplus({\bf \overline{15},140'})
\oplus2({\bf \overline{15},120})
\oplus2({\bf \overline{15},140})
\oplus({\bf \overline{15},60})
\oplus({\bf \overline{15},20''})
\oplus({\bf \overline{15},20})
\oplus({\bf \overline{10},120'})
\oplus({\bf \overline{10},216})
\oplus2({\bf \overline{10},224})
\oplus({\bf \overline{10},140'})
\oplus({\bf \overline{10},120})
\oplus2({\bf \overline{10},140})
\oplus({\bf \overline{10},60})
\oplus({\bf \overline{10},36})
\oplus({\bf \overline{10},20''})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{4}$(S)}
}
\label{Table:Branching-rules-A19_A3-1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_A3-1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 20}$&=&
$({\bf 20})$\\
%
${\bf \overline{20}}$&=&
$({\bf \overline{20}})$\\
%
${\bf 190}$&=&
$({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{190}}$&=&
$({\bf 70})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 210}$&=&
$({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{210}}$&=&
$({\bf 126})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 399}$&=&
$({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 1140}$&=&
$({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{84'}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})$\\
%
${\bf \overline{1140}}$&=&
$({\bf 56})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus2({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20''})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 1540}$&=&
$({\bf \overline{480}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{60}})
\oplus2({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})$\\
%
${\bf \overline{1540}}$&=&
$({\bf 480})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus2({\bf 36})
\oplus({\bf 20''})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 2660}$&=&
$({\bf \overline{280'}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus3({\bf \overline{140}})
\oplus2({\bf \overline{84'}})
\oplus3({\bf \overline{60}})
\oplus3({\bf \overline{36}})
\oplus3({\bf \overline{20}})
\oplus({\bf \overline{4}})$\\
%
${\bf \overline{2660}}$&=&
$({\bf 420})
\oplus({\bf 280'})
\oplus2({\bf 360})
\oplus({\bf 160})
\oplus2({\bf 84'})
\oplus({\bf 140'})
\oplus3({\bf 140})
\oplus3({\bf 60})
\oplus3({\bf 36})
\oplus3({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 3780}$&=&
$({\bf 280'})
\oplus({\bf 540})
\oplus2({\bf 360})
\oplus2({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 224})
\oplus2({\bf 140'})
\oplus({\bf 120})
\oplus5({\bf 140})
\oplus4({\bf 60})
\oplus4({\bf 36})
\oplus2({\bf 20''})
\oplus4({\bf 20})
\oplus2({\bf 4})$\\
%
${\bf \overline{3780}}$&=&
$({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{280'}})
\oplus2({\bf \overline{360}})
\oplus2({\bf \overline{140'}})
\oplus2({\bf \overline{160}})
\oplus5({\bf \overline{140}})
\oplus2({\bf \overline{20''}})
\oplus({\bf \overline{84'}})
\oplus4({\bf \overline{60}})
\oplus4({\bf \overline{36}})
\oplus4({\bf \overline{20}})
\oplus2({\bf \overline{4}})$\\
%
${\bf 4180}$&=&
$({\bf 756})
\oplus({\bf 540})
\oplus2({\bf 360})
\oplus({\bf 160})
\oplus2({\bf 84'})
\oplus({\bf 224})
\oplus2({\bf 140'})
\oplus({\bf 120})
\oplus5({\bf 140})
\oplus4({\bf 60})
\oplus4({\bf 36})
\oplus2({\bf 20''})
\oplus4({\bf 20})
\oplus2({\bf 4})$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{756}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{360}})
\oplus2({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus5({\bf \overline{140}})
\oplus2({\bf \overline{20''}})
\oplus2({\bf \overline{84'}})
\oplus4({\bf \overline{60}})
\oplus4({\bf \overline{36}})
\oplus4({\bf \overline{20}})
\oplus2({\bf \overline{4}})$\\
%
${\bf 4845}$&=&
$2({\bf 729})
\oplus2({\bf 256})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{4845}}$&=&
$({\bf 360'})
\oplus({\bf 189})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus2({\bf 105})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 8855}$&=&
$({\bf \overline{1375}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus3({\bf 84})
\oplus({\bf 45})
\oplus2({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{8855}}$&=&
$({\bf 1375})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus3({\bf 256})
\oplus2({\bf 35})
\oplus({\bf 105})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 13300}$&=&
$({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus4({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus2({\bf 35})
\oplus2({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus3({\bf 105})
\oplus({\bf \overline{189}})
\oplus5({\bf \overline{256}})
\oplus7({\bf 175})
\oplus6({\bf 84})
\oplus3({\bf 45})
\oplus3({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus6({\bf 20'})
\oplus3({\bf 15})
\oplus2({\bf 1})$\\
%
${\bf \overline{13300}}$&=&
$({\bf 616})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf 189})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus4({\bf 729})
\oplus2({\bf 280})
\oplus({\bf 300'})
\oplus5({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{280}})
\oplus3({\bf 105})
\oplus2({\bf \overline{256}})
\oplus7({\bf 175})
\oplus6({\bf 84})
\oplus4({\bf 45})
\oplus2({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus6({\bf 20'})
\oplus3({\bf 15})
\oplus2({\bf 1})$\\
%
${\bf 15504}$&=&
$({\bf 1260})
\oplus({\bf 480})
\oplus({\bf 500})
\oplus({\bf 420})
\oplus({\bf 56})
\oplus2({\bf 1000})
\oplus3({\bf 756})
\oplus({\bf 280'})
\oplus4({\bf 540})
\oplus5({\bf 360})
\oplus4({\bf 160})
\oplus2({\bf 84'})
\oplus2({\bf 216})
\oplus3({\bf 224})
\oplus4({\bf 140'})
\oplus3({\bf 120})
\oplus7({\bf 140})
\oplus4({\bf 60})
\oplus4({\bf 36})
\oplus({\bf 20''})
\oplus3({\bf 20})
\oplus({\bf 4})$\\
%
${\bf \overline{15504}}$&=&
$2({\bf \overline{1000}})
\oplus2({\bf \overline{216}})
\oplus({\bf \overline{1260}})
\oplus3({\bf \overline{756}})
\oplus({\bf \overline{500}})
\oplus4({\bf \overline{540}})
\oplus3({\bf \overline{224}})
\oplus3({\bf \overline{120}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{420}})
\oplus5({\bf \overline{360}})
\oplus4({\bf \overline{140'}})
\oplus4({\bf \overline{160}})
\oplus7({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{56}})
\oplus2({\bf \overline{84'}})
\oplus4({\bf \overline{60}})
\oplus4({\bf \overline{36}})
\oplus3({\bf \overline{20}})
\oplus({\bf \overline{4}})$\\
%
${\bf 17955}$&=&
$({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus2({\bf \overline{875}})
\oplus3({\bf 729})
\oplus3({\bf 280})
\oplus3({\bf 300'})
\oplus4({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{189}})
\oplus8({\bf \overline{256}})
\oplus11({\bf 175})
\oplus7({\bf 84})
\oplus6({\bf 45})
\oplus2({\bf \overline{35}})
\oplus8({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus7({\bf 15})$\\
%
${\bf \overline{17955}}$&=&
$({\bf 315})
\oplus({\bf 1280})
\oplus2({\bf 875})
\oplus2({\bf 360'})
\oplus2({\bf 189})
\oplus2({\bf 735})
\oplus3({\bf 729})
\oplus5({\bf 280})
\oplus3({\bf 300'})
\oplus8({\bf 256})
\oplus2({\bf 35})
\oplus3({\bf \overline{280}})
\oplus2({\bf 105})
\oplus4({\bf \overline{256}})
\oplus11({\bf 175})
\oplus7({\bf 84})
\oplus8({\bf 45})
\oplus({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus7({\bf 15})$\\
%
${\bf 21945}$&=&
$({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus2({\bf \overline{875}})
\oplus4({\bf 729})
\oplus3({\bf 280})
\oplus3({\bf 300'})
\oplus4({\bf 256})
\oplus2({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{189}})
\oplus8({\bf \overline{256}})
\oplus10({\bf 175})
\oplus7({\bf 84})
\oplus7({\bf 45})
\oplus2({\bf \overline{35}})
\oplus9({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus6({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{21945}}$&=&
$({\bf 1485})
\oplus({\bf 945})
\oplus2({\bf 1280})
\oplus2({\bf 875})
\oplus2({\bf 360'})
\oplus2({\bf 189})
\oplus2({\bf 735})
\oplus4({\bf 729})
\oplus5({\bf 280})
\oplus3({\bf 300'})
\oplus8({\bf 256})
\oplus2({\bf 35})
\oplus3({\bf \overline{280}})
\oplus2({\bf 105})
\oplus4({\bf \overline{256}})
\oplus10({\bf 175})
\oplus7({\bf 84})
\oplus9({\bf 45})
\oplus7({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus6({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 22610}$&=&
$({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf 960})
\oplus3({\bf 630})
\oplus2({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus4({\bf \overline{630}})
\oplus7({\bf 384})
\oplus4({\bf \overline{270}})
\oplus11({\bf 300})
\oplus8({\bf 126})
\oplus6({\bf 70})
\oplus4({\bf \overline{140''}})
\oplus9({\bf \overline{126}})
\oplus5({\bf 50})
\oplus8({\bf \overline{70}})
\oplus15({\bf 64})
\oplus4({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 6})$\\
%
${\bf \overline{22610}}$&=&
$({\bf 640})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf 960})
\oplus4({\bf 630})
\oplus4({\bf 270})
\oplus4({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus3({\bf \overline{630}})
\oplus7({\bf 384})
\oplus2({\bf \overline{270}})
\oplus11({\bf 300})
\oplus9({\bf 126})
\oplus8({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus8({\bf \overline{126}})
\oplus5({\bf 50})
\oplus6({\bf \overline{70}})
\oplus15({\bf 64})
\oplus5({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 6})$\\
%
${\bf 30590}$&=&
$({\bf \overline{2310}})
\oplus({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf 960})
\oplus3({\bf 630})
\oplus2({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus6({\bf \overline{630}})
\oplus7({\bf 384})
\oplus3({\bf \overline{270}})
\oplus11({\bf 300})
\oplus7({\bf 126})
\oplus7({\bf 70})
\oplus4({\bf \overline{140''}})
\oplus9({\bf \overline{126}})
\oplus5({\bf 50})
\oplus8({\bf \overline{70}})
\oplus15({\bf 64})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 6})$\\
%
${\bf \overline{30590}}$&=&
$({\bf 2310})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 640})
\oplus2({\bf 1470})
\oplus2({\bf 540'})
\oplus2({\bf 960})
\oplus6({\bf 630})
\oplus3({\bf 270})
\oplus4({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus3({\bf \overline{630}})
\oplus7({\bf 384})
\oplus2({\bf \overline{270}})
\oplus11({\bf 300})
\oplus9({\bf 126})
\oplus8({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus7({\bf \overline{126}})
\oplus5({\bf 50})
\oplus7({\bf \overline{70}})
\oplus15({\bf 64})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 6})$\\
%
${\bf 35700}$&=&
$({\bf 1280})
\oplus({\bf 825})
\oplus2({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf 189})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus2({\bf \overline{875}})
\oplus9({\bf 729})
\oplus5({\bf 280})
\oplus6({\bf 300'})
\oplus12({\bf 256})
\oplus4({\bf 35})
\oplus2({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus6({\bf 105})
\oplus({\bf \overline{189}})
\oplus12({\bf \overline{256}})
\oplus19({\bf 175})
\oplus17({\bf 84})
\oplus12({\bf 45})
\oplus4({\bf \overline{35}})
\oplus12({\bf \overline{45}})
\oplus12({\bf 20'})
\oplus11({\bf 15})
\oplus3({\bf 1})$\\
%
${\bf 38760}$&=&
$({\bf 750})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{1980}})
\oplus3({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf \overline{770}})
\oplus4({\bf 960})
\oplus5({\bf 630})
\oplus3({\bf 270})
\oplus3({\bf 140''})
\oplus3({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus2({\bf \overline{640}})
\oplus8({\bf \overline{630}})
\oplus7({\bf 384})
\oplus4({\bf \overline{270}})
\oplus12({\bf 300})
\oplus5({\bf 126})
\oplus6({\bf 70})
\oplus({\bf \overline{84''}})
\oplus4({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus6({\bf 50})
\oplus7({\bf \overline{70}})
\oplus8({\bf 64})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 6})$\\
%
${\bf \overline{38760}}$&=&
$({\bf 1980})
\oplus3({\bf 750})
\oplus({\bf 770})
\oplus2({\bf 640})
\oplus({\bf 84''})
\oplus3({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf \overline{770}})
\oplus4({\bf 960})
\oplus8({\bf 630})
\oplus4({\bf 270})
\oplus4({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus({\bf \overline{640}})
\oplus5({\bf \overline{630}})
\oplus7({\bf 384})
\oplus3({\bf \overline{270}})
\oplus12({\bf 300})
\oplus6({\bf 126})
\oplus7({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus5({\bf \overline{126}})
\oplus6({\bf 50})
\oplus6({\bf \overline{70}})
\oplus8({\bf 64})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 6})$\\
%
${\bf 39501}$&=&
$({\bf 2156})
\oplus({\bf 1280})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus3({\bf \overline{875}})
\oplus8({\bf 729})
\oplus7({\bf 280})
\oplus6({\bf 300'})
\oplus12({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{360'}})
\oplus7({\bf \overline{280}})
\oplus3({\bf 105})
\oplus2({\bf \overline{189}})
\oplus12({\bf \overline{256}})
\oplus20({\bf 175})
\oplus13({\bf 84})
\oplus15({\bf 45})
\oplus3({\bf \overline{35}})
\oplus15({\bf \overline{45}})
\oplus8({\bf 20'})
\oplus12({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{39501}}$&=&
$({\bf 945})
\oplus({\bf 2156})
\oplus2({\bf 1280})
\oplus3({\bf 875})
\oplus({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus2({\bf \overline{875}})
\oplus8({\bf 729})
\oplus7({\bf 280})
\oplus6({\bf 300'})
\oplus12({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{360'}})
\oplus7({\bf \overline{280}})
\oplus3({\bf 105})
\oplus2({\bf \overline{189}})
\oplus12({\bf \overline{256}})
\oplus20({\bf 175})
\oplus13({\bf 84})
\oplus15({\bf 45})
\oplus3({\bf \overline{35}})
\oplus15({\bf \overline{45}})
\oplus8({\bf 20'})
\oplus12({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 42504}$&=&
$({\bf 3276'})
\oplus({\bf 3500})
\oplus({\bf 2376})
\oplus({\bf 2916})
\oplus2({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1540})
\oplus2({\bf 1260})
\oplus({\bf 480})
\oplus({\bf 500})
\oplus2({\bf 420})
\oplus({\bf 56})
\oplus({\bf 1100})
\oplus({\bf 900})
\oplus({\bf 504})
\oplus3({\bf 1000})
\oplus4({\bf 756})
\oplus2({\bf 280'})
\oplus({\bf 420'})
\oplus5({\bf 540})
\oplus4({\bf 360})
\oplus4({\bf 160})
\oplus2({\bf 84'})
\oplus2({\bf 216})
\oplus4({\bf 224})
\oplus4({\bf 140'})
\oplus3({\bf 120})
\oplus7({\bf 140})
\oplus4({\bf 60})
\oplus4({\bf 36})
\oplus2({\bf 20''})
\oplus3({\bf 20})
\oplus({\bf 4})$\\
%
${\bf \overline{42504}}$&=&
$({\bf \overline{3276'}})
\oplus({\bf \overline{3500}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{1100}})
\oplus({\bf \overline{2376}})
\oplus2({\bf \overline{2464}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1540}})
\oplus3({\bf \overline{1000}})
\oplus({\bf \overline{420'}})
\oplus2({\bf \overline{216}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus2({\bf \overline{1260}})
\oplus4({\bf \overline{756}})
\oplus({\bf \overline{500}})
\oplus5({\bf \overline{540}})
\oplus4({\bf \overline{224}})
\oplus3({\bf \overline{120}})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{280'}})
\oplus2({\bf \overline{420}})
\oplus4({\bf \overline{360}})
\oplus4({\bf \overline{140'}})
\oplus4({\bf \overline{160}})
\oplus7({\bf \overline{140}})
\oplus2({\bf \overline{20''}})
\oplus({\bf \overline{56}})
\oplus2({\bf \overline{84'}})
\oplus4({\bf \overline{60}})
\oplus4({\bf \overline{36}})
\oplus3({\bf \overline{20}})
\oplus({\bf \overline{4}})$\\
%
${\bf 43700}$&=&
$({\bf 2640})
\oplus({\bf 2156})
\oplus2({\bf 1280})
\oplus({\bf 825})
\oplus2({\bf 875})
\oplus3({\bf 360'})
\oplus({\bf 189})
\oplus2({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus2({\bf \overline{875}})
\oplus9({\bf 729})
\oplus6({\bf 280})
\oplus5({\bf 300'})
\oplus12({\bf 256})
\oplus4({\bf 35})
\oplus3({\bf \overline{360'}})
\oplus6({\bf \overline{280}})
\oplus6({\bf 105})
\oplus({\bf \overline{189}})
\oplus12({\bf \overline{256}})
\oplus19({\bf 175})
\oplus17({\bf 84})
\oplus12({\bf 45})
\oplus4({\bf \overline{35}})
\oplus12({\bf \overline{45}})
\oplus12({\bf 20'})
\oplus11({\bf 15})
\oplus3({\bf 1})$\\
%
${\bf 52800}$&=&
$({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus3({\bf 1470})
\oplus2({\bf 540'})
\oplus({\bf \overline{770}})
\oplus4({\bf 960})
\oplus6({\bf 630})
\oplus4({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus2({\bf \overline{640}})
\oplus10({\bf \overline{630}})
\oplus14({\bf 384})
\oplus7({\bf \overline{270}})
\oplus22({\bf 300})
\oplus15({\bf 126})
\oplus13({\bf 70})
\oplus({\bf \overline{84''}})
\oplus7({\bf \overline{140''}})
\oplus18({\bf \overline{126}})
\oplus12({\bf 50})
\oplus16({\bf \overline{70}})
\oplus29({\bf 64})
\oplus9({\bf 10})
\oplus10({\bf \overline{10}})
\oplus9({\bf 6})$\\
%
${\bf \overline{52800}}$&=&
$({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus2({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 1280'})
\oplus3({\bf 1470})
\oplus3({\bf 540'})
\oplus4({\bf 960})
\oplus10({\bf 630})
\oplus7({\bf 270})
\oplus7({\bf 140''})
\oplus2({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus6({\bf \overline{630}})
\oplus14({\bf 384})
\oplus4({\bf \overline{270}})
\oplus22({\bf 300})
\oplus18({\bf 126})
\oplus16({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus15({\bf \overline{126}})
\oplus12({\bf 50})
\oplus13({\bf \overline{70}})
\oplus29({\bf 64})
\oplus10({\bf 10})
\oplus9({\bf \overline{10}})
\oplus9({\bf 6})$\\
%
${\bf 77520}$&=&
$({\bf \overline{924}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1260'}})
\oplus3({\bf \overline{1540}})
\oplus4({\bf \overline{1000}})
\oplus2({\bf \overline{420'}})
\oplus2({\bf \overline{216}})
\oplus2({\bf \overline{1980'}})
\oplus3({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus3({\bf \overline{1320}})
\oplus8({\bf \overline{1260}})
\oplus8({\bf \overline{756}})
\oplus5({\bf \overline{500}})
\oplus12({\bf \overline{540}})
\oplus7({\bf \overline{224}})
\oplus6({\bf \overline{120}})
\oplus3({\bf \overline{540''}})
\oplus5({\bf \overline{480}})
\oplus6({\bf \overline{280'}})
\oplus10({\bf \overline{420}})
\oplus15({\bf \overline{360}})
\oplus8({\bf \overline{140'}})
\oplus11({\bf \overline{160}})
\oplus15({\bf \overline{140}})
\oplus2({\bf \overline{20''}})
\oplus2({\bf \overline{56}})
\oplus8({\bf \overline{84'}})
\oplus9({\bf \overline{60}})
\oplus8({\bf \overline{36}})
\oplus6({\bf \overline{20}})
\oplus2({\bf \overline{4}})$\\
%
${\bf \overline{77520}}$&=&
$2({\bf 1980'})
\oplus({\bf 1260'})
\oplus3({\bf 1320})
\oplus3({\bf 540''})
\oplus({\bf 2464})
\oplus3({\bf 1400})
\oplus3({\bf 1540})
\oplus8({\bf 1260})
\oplus5({\bf 480})
\oplus5({\bf 500})
\oplus10({\bf 420})
\oplus2({\bf 56})
\oplus({\bf 900})
\oplus({\bf 504})
\oplus({\bf 924})
\oplus4({\bf 1000})
\oplus8({\bf 756})
\oplus6({\bf 280'})
\oplus2({\bf 420'})
\oplus12({\bf 540})
\oplus15({\bf 360})
\oplus11({\bf 160})
\oplus8({\bf 84'})
\oplus2({\bf 216})
\oplus7({\bf 224})
\oplus8({\bf 140'})
\oplus6({\bf 120})
\oplus15({\bf 140})
\oplus9({\bf 60})
\oplus8({\bf 36})
\oplus2({\bf 20''})
\oplus6({\bf 20})
\oplus2({\bf 4})$\\
%
${\bf 81396}$&=&
$2({\bf 2464})
\oplus2({\bf 1400})
\oplus2({\bf 1540})
\oplus5({\bf 1260})
\oplus3({\bf 480})
\oplus3({\bf 500})
\oplus5({\bf 420})
\oplus({\bf 56})
\oplus({\bf 1100})
\oplus2({\bf 900})
\oplus3({\bf 504})
\oplus2({\bf 924})
\oplus7({\bf 1000})
\oplus12({\bf 756})
\oplus7({\bf 280'})
\oplus5({\bf 420'})
\oplus17({\bf 540})
\oplus20({\bf 360})
\oplus13({\bf 160})
\oplus10({\bf 84'})
\oplus({\bf 120'})
\oplus5({\bf 216})
\oplus14({\bf 224})
\oplus15({\bf 140'})
\oplus11({\bf 120})
\oplus27({\bf 140})
\oplus17({\bf 60})
\oplus14({\bf 36})
\oplus8({\bf 20''})
\oplus13({\bf 20})
\oplus5({\bf 4})$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{1100}})
\oplus2({\bf \overline{924}})
\oplus({\bf \overline{120'}})
\oplus2({\bf \overline{2464}})
\oplus2({\bf \overline{900}})
\oplus2({\bf \overline{1540}})
\oplus7({\bf \overline{1000}})
\oplus5({\bf \overline{420'}})
\oplus5({\bf \overline{216}})
\oplus2({\bf \overline{1400}})
\oplus3({\bf \overline{504}})
\oplus5({\bf \overline{1260}})
\oplus12({\bf \overline{756}})
\oplus3({\bf \overline{500}})
\oplus17({\bf \overline{540}})
\oplus14({\bf \overline{224}})
\oplus11({\bf \overline{120}})
\oplus3({\bf \overline{480}})
\oplus7({\bf \overline{280'}})
\oplus5({\bf \overline{420}})
\oplus20({\bf \overline{360}})
\oplus15({\bf \overline{140'}})
\oplus13({\bf \overline{160}})
\oplus27({\bf \overline{140}})
\oplus8({\bf \overline{20''}})
\oplus({\bf \overline{56}})
\oplus10({\bf \overline{84'}})
\oplus17({\bf \overline{60}})
\oplus14({\bf \overline{36}})
\oplus13({\bf \overline{20}})
\oplus5({\bf \overline{4}})$\\
%
${\bf 95760}$&=&
$2({\bf \overline{2464}})
\oplus2({\bf \overline{1540}})
\oplus4({\bf \overline{1000}})
\oplus2({\bf \overline{420'}})
\oplus2({\bf \overline{216}})
\oplus({\bf \overline{1980'}})
\oplus3({\bf \overline{1400}})
\oplus2({\bf \overline{504}})
\oplus2({\bf \overline{1320}})
\oplus9({\bf \overline{1260}})
\oplus12({\bf \overline{756}})
\oplus6({\bf \overline{500}})
\oplus17({\bf \overline{540}})
\oplus11({\bf \overline{224}})
\oplus9({\bf \overline{120}})
\oplus2({\bf \overline{540''}})
\oplus7({\bf \overline{480}})
\oplus8({\bf \overline{280'}})
\oplus2({\bf \overline{280''}})
\oplus14({\bf \overline{420}})
\oplus27({\bf \overline{360}})
\oplus17({\bf \overline{140'}})
\oplus19({\bf \overline{160}})
\oplus30({\bf \overline{140}})
\oplus7({\bf \overline{20''}})
\oplus4({\bf \overline{56}})
\oplus17({\bf \overline{84'}})
\oplus21({\bf \overline{60}})
\oplus19({\bf \overline{36}})
\oplus15({\bf \overline{20}})
\oplus5({\bf \overline{4}})$\\
%
${\bf \overline{95760}}$&=&
$({\bf 1980'})
\oplus2({\bf 1320})
\oplus2({\bf 540''})
\oplus2({\bf 280''})
\oplus2({\bf 2464})
\oplus3({\bf 1400})
\oplus2({\bf 1540})
\oplus9({\bf 1260})
\oplus7({\bf 480})
\oplus6({\bf 500})
\oplus14({\bf 420})
\oplus4({\bf 56})
\oplus2({\bf 504})
\oplus4({\bf 1000})
\oplus12({\bf 756})
\oplus8({\bf 280'})
\oplus2({\bf 420'})
\oplus17({\bf 540})
\oplus27({\bf 360})
\oplus19({\bf 160})
\oplus17({\bf 84'})
\oplus2({\bf 216})
\oplus11({\bf 224})
\oplus17({\bf 140'})
\oplus9({\bf 120})
\oplus30({\bf 140})
\oplus21({\bf 60})
\oplus19({\bf 36})
\oplus7({\bf 20''})
\oplus15({\bf 20})
\oplus5({\bf 4})$\\
%
${\bf 119700}$&=&
$({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 2916})
\oplus3({\bf 2464})
\oplus4({\bf 1400})
\oplus({\bf 1120})
\oplus4({\bf 1540})
\oplus7({\bf 1260})
\oplus4({\bf 480})
\oplus4({\bf 500})
\oplus6({\bf 420})
\oplus({\bf 56})
\oplus({\bf 1100})
\oplus3({\bf 900})
\oplus4({\bf 504})
\oplus({\bf 540''''})
\oplus3({\bf 924})
\oplus10({\bf 1000})
\oplus17({\bf 756})
\oplus10({\bf 280'})
\oplus6({\bf 420'})
\oplus21({\bf 540})
\oplus24({\bf 360})
\oplus16({\bf 160})
\oplus12({\bf 84'})
\oplus({\bf 120'})
\oplus7({\bf 216})
\oplus17({\bf 224})
\oplus20({\bf 140'})
\oplus14({\bf 120})
\oplus34({\bf 140})
\oplus21({\bf 60})
\oplus18({\bf 36})
\oplus9({\bf 20''})
\oplus17({\bf 20})
\oplus6({\bf 4})$\\
%
${\bf \overline{119700}}$&=&
$({\bf \overline{540''''}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{1100}})
\oplus({\bf \overline{1120}})
\oplus3({\bf \overline{924}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{2376}})
\oplus3({\bf \overline{2464}})
\oplus3({\bf \overline{900}})
\oplus4({\bf \overline{1540}})
\oplus10({\bf \overline{1000}})
\oplus6({\bf \overline{420'}})
\oplus7({\bf \overline{216}})
\oplus({\bf \overline{840}})
\oplus4({\bf \overline{1400}})
\oplus4({\bf \overline{504}})
\oplus7({\bf \overline{1260}})
\oplus17({\bf \overline{756}})
\oplus4({\bf \overline{500}})
\oplus21({\bf \overline{540}})
\oplus17({\bf \overline{224}})
\oplus14({\bf \overline{120}})
\oplus4({\bf \overline{480}})
\oplus10({\bf \overline{280'}})
\oplus6({\bf \overline{420}})
\oplus24({\bf \overline{360}})
\oplus20({\bf \overline{140'}})
\oplus16({\bf \overline{160}})
\oplus34({\bf \overline{140}})
\oplus9({\bf \overline{20''}})
\oplus({\bf \overline{56}})
\oplus12({\bf \overline{84'}})
\oplus21({\bf \overline{60}})
\oplus18({\bf \overline{36}})
\oplus17({\bf \overline{20}})
\oplus6({\bf \overline{4}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{4}$(S)}
}
\label{Table:Branching-rules-A19_A3-2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A19_A3-2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{20}\supset\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 20}$&=&
$({\bf 20''})$\\
%
${\bf \overline{20}}$&=&
$({\bf \overline{20''}})$\\
%
${\bf 190}$&=&
$({\bf \overline{140''}})
\oplus({\bf 50})$\\
%
${\bf \overline{190}}$&=&
$({\bf 140''})
\oplus({\bf 50})$\\
%
${\bf 210}$&=&
$({\bf \overline{84''}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{210}}$&=&
$({\bf 84''})
\oplus({\bf 126})$\\
%
${\bf 399}$&=&
$({\bf 300'})
\oplus({\bf 84})
\oplus({\bf 15})$\\
%
${\bf 1140}$&=&
$({\bf \overline{480}})
\oplus({\bf \overline{280''}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{20''}})$\\
%
${\bf \overline{1140}}$&=&
$({\bf 280''})
\oplus({\bf 480})
\oplus({\bf 360})
\oplus({\bf 20''})$\\
%
${\bf 1540}$&=&
$({\bf \overline{220}})
\oplus({\bf \overline{540''}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})$\\
%
${\bf \overline{1540}}$&=&
$({\bf 220})
\oplus({\bf 540''})
\oplus({\bf 480})
\oplus({\bf 160})
\oplus({\bf 140'})$\\
%
${\bf 2660}$&=&
$({\bf \overline{440}})
\oplus({\bf \overline{540''}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140}})$\\
%
${\bf \overline{2660}}$&=&
$({\bf 440})
\oplus({\bf 540''})
\oplus({\bf 480})
\oplus({\bf 420})
\oplus({\bf 280'})
\oplus({\bf 360})
\oplus({\bf 140})$\\
%
${\bf 3780}$&=&
$({\bf 1540})
\oplus({\bf 480})
\oplus({\bf 420'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 120})
\oplus2({\bf 140})
\oplus({\bf 20''})
\oplus({\bf 20})$\\
%
${\bf \overline{3780}}$&=&
$({\bf \overline{1540}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{360}})
\oplus2({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{20}})$\\
%
${\bf 4180}$&=&
$({\bf 1120})
\oplus({\bf 1260})
\oplus({\bf 420'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus2({\bf 120})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 20''})
\oplus({\bf 20})$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{1120}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})$\\
%
${\bf 4845}$&=&
$({\bf 336})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf 1})$\\
%
${\bf \overline{4845}}$&=&
$({\bf 165})
\oplus({\bf 1485})
\oplus({\bf 1280})
\oplus({\bf 360'})
\oplus({\bf 336})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf 1})$\\
%
${\bf 8855}$&=&
$({\bf \overline{455}})
\oplus({\bf \overline{1404}})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 35})
\oplus({\bf 175})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{8855}}$&=&
$({\bf 455})
\oplus({\bf 1404})
\oplus({\bf 1540'''})
\oplus({\bf 1375})
\oplus({\bf 616})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 336})
\oplus({\bf 729})
\oplus({\bf 35})
\oplus({\bf 175})
\oplus({\bf \overline{35}})$\\
%
${\bf 13300}$&=&
$({\bf \overline{1404}})
\oplus2({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 256})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 84})
\oplus({\bf 20'})$\\
%
${\bf \overline{13300}}$&=&
$({\bf 1404})
\oplus({\bf 1280''})
\oplus2({\bf 1375})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 256})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 84})
\oplus({\bf 20'})$\\
%
${\bf 15504}$&=&
$({\bf 2376})
\oplus({\bf 2916})
\oplus({\bf 1400})
\oplus({\bf 1540})
\oplus({\bf 480})
\oplus({\bf 500})
\oplus({\bf 1056})
\oplus({\bf 1100})
\oplus({\bf 900})
\oplus({\bf 1000})
\oplus({\bf 756})
\oplus({\bf 420'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 140})
\oplus({\bf 20''})$\\
%
${\bf \overline{15504}}$&=&
$({\bf \overline{1056}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{1100}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})$\\
%
${\bf 17955}$&=&
$({\bf \overline{1540'''}})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{1280''}})
\oplus2({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus2({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 15})$\\
%
${\bf \overline{17955}}$&=&
$({\bf 715})
\oplus({\bf 1540'''})
\oplus({\bf 1280''})
\oplus({\bf 1375})
\oplus2({\bf 1485})
\oplus({\bf 315})
\oplus({\bf 945})
\oplus2({\bf 1280})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus2({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 15})$\\
%
${\bf 21945}$&=&
$({\bf \overline{1001}})
\oplus({\bf \overline{1404}})
\oplus2({\bf \overline{1540'''}})
\oplus({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{1280''}})
\oplus2({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{616}})
\oplus2({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{21945}}$&=&
$({\bf 1001})
\oplus({\bf 1404})
\oplus2({\bf 1540'''})
\oplus({\bf 1280''})
\oplus({\bf 1375})
\oplus2({\bf 1485})
\oplus({\bf 616})
\oplus2({\bf 945})
\oplus2({\bf 1280})
\oplus2({\bf 875})
\oplus({\bf 189})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})$\\
%
${\bf 22610}$&=&
$({\bf 4096})
\oplus({\bf \overline{1820}})
\oplus({\bf 1980})
\oplus({\bf 84''})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus2({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus2({\bf 384})
\oplus2({\bf \overline{270}})
\oplus({\bf 300})
\oplus2({\bf 126})
\oplus({\bf \overline{84''}})
\oplus2({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus({\bf 64})$\\
%
${\bf \overline{22610}}$&=&
$({\bf 1820})
\oplus({\bf 1890})
\oplus({\bf 4096})
\oplus({\bf 1980})
\oplus({\bf 770})
\oplus2({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus({\bf 960})
\oplus2({\bf 630})
\oplus2({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 50})
\oplus({\bf 64})$\\
%
${\bf 30590}$&=&
$({\bf \overline{2750}})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus2({\bf \overline{396}})
\oplus2({\bf \overline{640}})
\oplus3({\bf \overline{630}})
\oplus2({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus2({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf \overline{30590}}$&=&
$({\bf 2750})
\oplus({\bf 1170})
\oplus({\bf 4914})
\oplus({\bf 1890})
\oplus2({\bf 396})
\oplus({\bf 4096})
\oplus2({\bf 1980})
\oplus2({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf 1470})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus3({\bf 630})
\oplus2({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus3({\bf 126})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf 35700}$&=&
$({\bf 5200})
\oplus({\bf 1375})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus2({\bf 825})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf \overline{875}})
\oplus4({\bf 729})
\oplus4({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus3({\bf \overline{256}})
\oplus2({\bf 175})
\oplus4({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 38760}$&=&
$({\bf 4374})
\oplus({\bf 4096})
\oplus({\bf \overline{1820}})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus({\bf \overline{2310'}})
\oplus({\bf 540'''})
\oplus({\bf \overline{2860}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus2({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf \overline{140''}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{38760}}$&=&
$({\bf 2860})
\oplus({\bf 2310'})
\oplus({\bf 2880})
\oplus({\bf 1820})
\oplus({\bf 1890})
\oplus({\bf 4374})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus2({\bf 770})
\oplus({\bf 640})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf 50})$\\
%
${\bf 39501}$&=&
$({\bf \overline{5145}})
\oplus({\bf 3780})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus2({\bf 825})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus4({\bf \overline{875}})
\oplus2({\bf 729})
\oplus2({\bf 280})
\oplus4({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{256}})
\oplus2({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus3({\bf \overline{45}})
\oplus2({\bf 15})$\\
%
${\bf \overline{39501}}$&=&
$({\bf 5145})
\oplus({\bf 1540'''})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf \overline{3780}})
\oplus({\bf 945})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus2({\bf 825})
\oplus4({\bf 875})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus4({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus3({\bf \overline{256}})
\oplus2({\bf 175})
\oplus3({\bf 84})
\oplus3({\bf 45})
\oplus2({\bf \overline{45}})
\oplus2({\bf 15})$\\
%
${\bf 42504}$&=&
$({\bf 816})
\oplus({\bf 2880'})
\oplus({\bf 3500'})
\oplus({\bf 3640''})
\oplus({\bf 3276'})
\oplus({\bf 2464'})
\oplus({\bf 4004})
\oplus({\bf 2376})
\oplus({\bf 1540''''})
\oplus({\bf 2600})
\oplus2({\bf 2916})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1540})
\oplus({\bf 480})
\oplus({\bf 500})
\oplus({\bf 1000})
\oplus({\bf 756})
\oplus({\bf 540})
\oplus({\bf 160})
\oplus({\bf 120'})
\oplus({\bf 216})
\oplus({\bf 224})
\oplus({\bf 140'})
\oplus({\bf 36})$\\
%
${\bf \overline{42504}}$&=&
$({\bf \overline{816}})
\oplus({\bf \overline{2880'}})
\oplus({\bf \overline{3500'}})
\oplus({\bf \overline{3640''}})
\oplus({\bf \overline{1540''''}})
\oplus({\bf \overline{3276'}})
\oplus({\bf \overline{4004}})
\oplus({\bf \overline{2600}})
\oplus({\bf \overline{2464'}})
\oplus2({\bf \overline{2916}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{36}})$\\
%
${\bf 43700}$&=&
$({\bf 3920})
\oplus({\bf 4095})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf \overline{4095}})
\oplus({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus4({\bf 825})
\oplus2({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus4({\bf 300'})
\oplus3({\bf 256})
\oplus2({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus3({\bf \overline{256}})
\oplus2({\bf 175})
\oplus5({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 52800}$&=&
$({\bf \overline{4480}})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf 640})
\oplus({\bf \overline{1170}})
\oplus2({\bf \overline{1890}})
\oplus3({\bf \overline{1980}})
\oplus3({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf \overline{770}})
\oplus2({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus2({\bf \overline{396}})
\oplus4({\bf \overline{640}})
\oplus5({\bf \overline{630}})
\oplus4({\bf 384})
\oplus2({\bf \overline{270}})
\oplus3({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus5({\bf \overline{140''}})
\oplus5({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus3({\bf 64})$\\
%
${\bf \overline{52800}}$&=&
$({\bf 4480})
\oplus({\bf 1170})
\oplus({\bf 4914})
\oplus2({\bf 1890})
\oplus2({\bf 396})
\oplus({\bf 4096})
\oplus({\bf 2450})
\oplus3({\bf 1980})
\oplus({\bf 770})
\oplus4({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{1980}})
\oplus3({\bf 1470})
\oplus2({\bf 960})
\oplus5({\bf 630})
\oplus2({\bf 270})
\oplus5({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus4({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus5({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus3({\bf 64})$\\
%
${\bf 77520}$&=&
$({\bf \overline{2464'}})
\oplus({\bf \overline{6240}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{3780'}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{2100'}})
\oplus({\bf \overline{3276}})
\oplus2({\bf \overline{3360}})
\oplus2({\bf \overline{2464}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{2080}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{1980'}})
\oplus2({\bf \overline{1400}})
\oplus({\bf \overline{864}})
\oplus2({\bf \overline{1320}})
\oplus2({\bf \overline{1260}})
\oplus2({\bf \overline{756}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{480}})
\oplus2({\bf \overline{280''}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{84'}})$\\
%
${\bf \overline{77520}}$&=&
$({\bf 2080})
\oplus({\bf 2100'})
\oplus({\bf 5720})
\oplus({\bf 5460})
\oplus({\bf 3276})
\oplus({\bf 2100})
\oplus({\bf 864})
\oplus({\bf 3780'})
\oplus({\bf 6240})
\oplus({\bf 4320})
\oplus({\bf 1540'})
\oplus2({\bf 3360})
\oplus({\bf 1980'})
\oplus2({\bf 1320})
\oplus2({\bf 280''})
\oplus({\bf 2464'})
\oplus({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 2916})
\oplus2({\bf 2464})
\oplus2({\bf 1400})
\oplus({\bf 1540})
\oplus2({\bf 1260})
\oplus2({\bf 480})
\oplus({\bf 500})
\oplus({\bf 420})
\oplus({\bf 56})
\oplus({\bf 900})
\oplus({\bf 1000})
\oplus2({\bf 756})
\oplus({\bf 420'})
\oplus({\bf 540})
\oplus2({\bf 360})
\oplus({\bf 84'})
\oplus({\bf 120'})
\oplus({\bf 224})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 20''})$\\
%
${\bf 81396}$&=&
$({\bf 2464'})
\oplus({\bf 3780'''})
\oplus2({\bf 4004})
\oplus2({\bf 3500})
\oplus2({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 2600})
\oplus2({\bf 2916})
\oplus3({\bf 2464})
\oplus2({\bf 1400})
\oplus2({\bf 1120})
\oplus3({\bf 1540})
\oplus3({\bf 1260})
\oplus2({\bf 480})
\oplus({\bf 500})
\oplus({\bf 420})
\oplus({\bf 364})
\oplus({\bf 780})
\oplus2({\bf 1056})
\oplus3({\bf 1100})
\oplus3({\bf 900})
\oplus2({\bf 504})
\oplus2({\bf 924})
\oplus3({\bf 1000})
\oplus3({\bf 756})
\oplus({\bf 280'})
\oplus3({\bf 420'})
\oplus4({\bf 540})
\oplus3({\bf 360})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 224})
\oplus({\bf 140'})
\oplus2({\bf 120})
\oplus2({\bf 140})
\oplus({\bf 60})
\oplus2({\bf 20''})
\oplus({\bf 20})$\\
%
${\bf \overline{81396}}$&=&
$({\bf \overline{364}})
\oplus({\bf \overline{3780'''}})
\oplus({\bf \overline{780}})
\oplus2({\bf \overline{4004}})
\oplus({\bf \overline{2600}})
\oplus2({\bf \overline{1056}})
\oplus({\bf \overline{2464'}})
\oplus2({\bf \overline{3500}})
\oplus2({\bf \overline{2916}})
\oplus3({\bf \overline{1100}})
\oplus2({\bf \overline{1120}})
\oplus2({\bf \overline{924}})
\oplus2({\bf \overline{2376}})
\oplus3({\bf \overline{2464}})
\oplus3({\bf \overline{900}})
\oplus3({\bf \overline{1540}})
\oplus3({\bf \overline{1000}})
\oplus3({\bf \overline{420'}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{1400}})
\oplus2({\bf \overline{504}})
\oplus3({\bf \overline{1260}})
\oplus3({\bf \overline{756}})
\oplus({\bf \overline{500}})
\oplus4({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{420}})
\oplus3({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{140}})
\oplus2({\bf \overline{20''}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})$\\
%
${\bf 95760}$&=&
$({\bf \overline{2464'}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{6240}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{2100'}})
\oplus({\bf \overline{3276}})
\oplus3({\bf \overline{3360}})
\oplus2({\bf \overline{2464}})
\oplus({\bf \overline{900}})
\oplus2({\bf \overline{1540}})
\oplus({\bf \overline{1000}})
\oplus2({\bf \overline{420'}})
\oplus({\bf \overline{2100}})
\oplus2({\bf \overline{1980'}})
\oplus3({\bf \overline{1400}})
\oplus2({\bf \overline{864}})
\oplus3({\bf \overline{1320}})
\oplus5({\bf \overline{1260}})
\oplus3({\bf \overline{756}})
\oplus({\bf \overline{500}})
\oplus3({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{540''}})
\oplus4({\bf \overline{480}})
\oplus2({\bf \overline{280'}})
\oplus3({\bf \overline{280''}})
\oplus4({\bf \overline{420}})
\oplus6({\bf \overline{360}})
\oplus2({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus3({\bf \overline{140}})
\oplus2({\bf \overline{20''}})
\oplus2({\bf \overline{56}})
\oplus2({\bf \overline{84'}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{20}})$\\
%
${\bf \overline{95760}}$&=&
$({\bf 2100'})
\oplus({\bf 7560})
\oplus({\bf 5460})
\oplus({\bf 3276})
\oplus({\bf 2100})
\oplus2({\bf 864})
\oplus({\bf 440})
\oplus({\bf 6240})
\oplus({\bf 4320})
\oplus3({\bf 3360})
\oplus2({\bf 1980'})
\oplus3({\bf 1320})
\oplus2({\bf 540''})
\oplus3({\bf 280''})
\oplus({\bf 2464'})
\oplus({\bf 2376})
\oplus({\bf 2916})
\oplus2({\bf 2464})
\oplus3({\bf 1400})
\oplus({\bf 1120})
\oplus2({\bf 1540})
\oplus5({\bf 1260})
\oplus4({\bf 480})
\oplus({\bf 500})
\oplus4({\bf 420})
\oplus2({\bf 56})
\oplus({\bf 900})
\oplus({\bf 1000})
\oplus3({\bf 756})
\oplus2({\bf 280'})
\oplus2({\bf 420'})
\oplus3({\bf 540})
\oplus6({\bf 360})
\oplus({\bf 160})
\oplus2({\bf 84'})
\oplus({\bf 224})
\oplus2({\bf 140'})
\oplus2({\bf 120})
\oplus3({\bf 140})
\oplus2({\bf 60})
\oplus2({\bf 20''})
\oplus({\bf 20})$\\
%
${\bf 119700}$&=&
$({\bf 3640''})
\oplus({\bf 3276'})
\oplus({\bf 2464'})
\oplus({\bf 1320'})
\oplus({\bf 2860'})
\oplus({\bf 3780'''})
\oplus3({\bf 4004})
\oplus3({\bf 3500})
\oplus3({\bf 2376})
\oplus({\bf 1540''''})
\oplus2({\bf 2600})
\oplus4({\bf 2916})
\oplus4({\bf 2464})
\oplus3({\bf 1400})
\oplus({\bf 1120})
\oplus4({\bf 1540})
\oplus3({\bf 1260})
\oplus2({\bf 480})
\oplus2({\bf 500})
\oplus2({\bf 420})
\oplus({\bf 780})
\oplus2({\bf 1056})
\oplus2({\bf 1100})
\oplus3({\bf 900})
\oplus2({\bf 504})
\oplus({\bf 540''''})
\oplus3({\bf 924})
\oplus4({\bf 1000})
\oplus4({\bf 756})
\oplus2({\bf 280'})
\oplus3({\bf 420'})
\oplus4({\bf 540})
\oplus4({\bf 360})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 216})
\oplus2({\bf 224})
\oplus({\bf 140'})
\oplus2({\bf 120})
\oplus3({\bf 140})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20''})
\oplus({\bf 20})$\\
%
${\bf \overline{119700}}$&=&
$({\bf \overline{2860'}})
\oplus({\bf \overline{3640''}})
\oplus({\bf \overline{3780'''}})
\oplus({\bf \overline{1540''''}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{3276'}})
\oplus3({\bf \overline{4004}})
\oplus2({\bf \overline{2600}})
\oplus2({\bf \overline{1056}})
\oplus({\bf \overline{540''''}})
\oplus({\bf \overline{2464'}})
\oplus3({\bf \overline{3500}})
\oplus4({\bf \overline{2916}})
\oplus2({\bf \overline{1100}})
\oplus({\bf \overline{1120}})
\oplus3({\bf \overline{924}})
\oplus({\bf \overline{1320'}})
\oplus3({\bf \overline{2376}})
\oplus4({\bf \overline{2464}})
\oplus3({\bf \overline{900}})
\oplus4({\bf \overline{1540}})
\oplus4({\bf \overline{1000}})
\oplus3({\bf \overline{420'}})
\oplus({\bf \overline{216}})
\oplus3({\bf \overline{1400}})
\oplus2({\bf \overline{504}})
\oplus3({\bf \overline{1260}})
\oplus4({\bf \overline{756}})
\oplus2({\bf \overline{500}})
\oplus4({\bf \overline{540}})
\oplus2({\bf \overline{224}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{480}})
\oplus2({\bf \overline{280'}})
\oplus2({\bf \overline{420}})
\oplus4({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus3({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 20 (R)}

\subsubsubsection{$\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A20_A19-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_A19-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{20}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 21}$&=&
$({\bf 20})(1)
\oplus({\bf 1})(-20)$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{20}})(-1)
\oplus({\bf 1})(20)$\\
%
${\bf 210}$&=&
$({\bf 190})(2)
\oplus({\bf 20})(-19)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{190}})(-2)
\oplus({\bf \overline{20}})(19)$\\
%
${\bf 231}$&=&
$({\bf 210})(2)
\oplus({\bf 20})(-19)
\oplus({\bf 1})(-40)$\\
%
${\bf \overline{231}}$&=&
$({\bf \overline{210}})(-2)
\oplus({\bf \overline{20}})(19)
\oplus({\bf 1})(40)$\\
%
${\bf 440}$&=&
$({\bf 20})(21)
\oplus({\bf 399})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{20}})(-21)$\\
%
${\bf 1330}$&=&
$({\bf 1140})(3)
\oplus({\bf 190})(-18)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{1140}})(-3)
\oplus({\bf \overline{190}})(18)$\\
%
${\bf 1771}$&=&
$({\bf 1540})(3)
\oplus({\bf 210})(-18)
\oplus({\bf 20})(-39)
\oplus({\bf 1})(-60)$\\
%
${\bf \overline{1771}}$&=&
$({\bf \overline{1540}})(-3)
\oplus({\bf \overline{210}})(18)
\oplus({\bf \overline{20}})(39)
\oplus({\bf 1})(60)$\\
%
${\bf 3080}$&=&
$({\bf 2660})(3)
\oplus({\bf 210})(-18)
\oplus({\bf 190})(-18)
\oplus({\bf 20})(-39)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{2660}})(-3)
\oplus({\bf \overline{210}})(18)
\oplus({\bf \overline{190}})(18)
\oplus({\bf \overline{20}})(39)$\\
%
${\bf 4389}$&=&
$({\bf 399})(-20)
\oplus({\bf 3780})(1)
\oplus({\bf 20})(1)
\oplus({\bf 190})(22)$\\
%
${\bf \overline{4389}}$&=&
$({\bf 399})(20)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{190}})(-22)$\\
%
${\bf 4830}$&=&
$({\bf 210})(22)
\oplus({\bf 4180})(1)
\oplus({\bf 20})(1)
\oplus({\bf 399})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf \overline{20}})(-41)$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{210}})(-22)
\oplus({\bf \overline{4180}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 399})(20)
\oplus({\bf 1})(20)
\oplus({\bf 20})(41)$\\
%
${\bf 5985}$&=&
$({\bf 4845})(4)
\oplus({\bf 1140})(-17)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{4845}})(-4)
\oplus({\bf \overline{1140}})(17)$\\
%
${\bf 10626}$&=&
$({\bf 8855})(4)
\oplus({\bf 1540})(-17)
\oplus({\bf 210})(-38)
\oplus({\bf 20})(-59)
\oplus({\bf 1})(-80)$\\
%
${\bf \overline{10626}}$&=&
$({\bf \overline{8855}})(-4)
\oplus({\bf \overline{1540}})(17)
\oplus({\bf \overline{210}})(38)
\oplus({\bf \overline{20}})(59)
\oplus({\bf 1})(80)$\\
%
${\bf 16170}$&=&
$({\bf 13300})(4)
\oplus({\bf 2660})(-17)
\oplus({\bf 210})(-38)$\\
%
${\bf \overline{16170}}$&=&
$({\bf \overline{13300}})(-4)
\oplus({\bf \overline{2660}})(17)
\oplus({\bf \overline{210}})(38)$\\
%
${\bf 20349}$&=&
$({\bf 15504})(5)
\oplus({\bf 4845})(-16)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{15504}})(-5)
\oplus({\bf \overline{4845}})(16)$\\
%
${\bf 21945}$&=&
$({\bf 17955})(4)
\oplus({\bf 2660})(-17)
\oplus({\bf 1140})(-17)
\oplus({\bf 190})(-38)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{17955}})(-4)
\oplus({\bf \overline{2660}})(17)
\oplus({\bf \overline{1140}})(17)
\oplus({\bf \overline{190}})(38)$\\
%
${\bf 26565}$&=&
$({\bf 21945})(4)
\oplus({\bf 1540})(-17)
\oplus({\bf 2660})(-17)
\oplus({\bf 210})(-38)
\oplus({\bf 190})(-38)
\oplus({\bf 20})(-59)$\\
%
${\bf \overline{26565}}$&=&
$({\bf \overline{21945}})(-4)
\oplus({\bf \overline{1540}})(17)
\oplus({\bf \overline{2660}})(17)
\oplus({\bf \overline{210}})(38)
\oplus({\bf \overline{190}})(38)
\oplus({\bf \overline{20}})(59)$\\
%
${\bf 27720}$&=&
$({\bf 3780})(-19)
\oplus({\bf 22610})(2)
\oplus({\bf 190})(2)
\oplus({\bf 1140})(23)$\\
%
${\bf \overline{27720}}$&=&
$({\bf \overline{3780}})(19)
\oplus({\bf \overline{22610}})(-2)
\oplus({\bf \overline{190}})(-2)
\oplus({\bf \overline{1140}})(-23)$\\
%
${\bf 36960}$&=&
$({\bf 1540})(23)
\oplus({\bf 30590})(2)
\oplus({\bf 210})(2)
\oplus({\bf 4180})(-19)
\oplus({\bf 20})(-19)
\oplus({\bf 399})(-40)
\oplus({\bf 1})(-40)
\oplus({\bf \overline{20}})(-61)$\\
%
${\bf \overline{36960}}$&=&
$({\bf \overline{1540}})(-23)
\oplus({\bf \overline{30590}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{4180}})(19)
\oplus({\bf \overline{20}})(19)
\oplus({\bf 399})(40)
\oplus({\bf 1})(40)
\oplus({\bf 20})(61)$\\
%
${\bf 43659}$&=&
$({\bf 3780})(21)
\oplus({\bf 35700})(0)
\oplus({\bf 399})(0)
\oplus({\bf \overline{3780}})(-21)$\\
%
${\bf 48070}$&=&
$({\bf 4180})(21)
\oplus({\bf 39501})(0)
\oplus({\bf 399})(0)
\oplus({\bf \overline{3780}})(-21)
\oplus({\bf \overline{20}})(-21)
\oplus({\bf \overline{190}})(-42)$\\
%
${\bf \overline{48070}}$&=&
$({\bf \overline{4180}})(-21)
\oplus({\bf \overline{39501}})(0)
\oplus({\bf 399})(0)
\oplus({\bf 3780})(21)
\oplus({\bf 20})(21)
\oplus({\bf 190})(42)$\\
%
${\bf 52920}$&=&
$({\bf 210})(42)
\oplus({\bf 4180})(21)
\oplus({\bf 20})(21)
\oplus({\bf 43700})(0)
\oplus({\bf 399})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{4180}})(-21)
\oplus({\bf \overline{20}})(-21)
\oplus({\bf \overline{210}})(-42)$\\
%
${\bf 53130}$&=&
$({\bf 42504})(5)
\oplus({\bf 8855})(-16)
\oplus({\bf 1540})(-37)
\oplus({\bf 210})(-58)
\oplus({\bf 20})(-79)
\oplus({\bf 1})(-100)$\\
%
${\bf \overline{53130}}$&=&
$({\bf \overline{42504}})(-5)
\oplus({\bf \overline{8855}})(16)
\oplus({\bf \overline{1540}})(37)
\oplus({\bf \overline{210}})(58)
\oplus({\bf \overline{20}})(79)
\oplus({\bf 1})(100)$\\
%
${\bf 54264}$&=&
$({\bf 38760})(6)
\oplus({\bf 15504})(-15)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{38760}})(-6)
\oplus({\bf \overline{15504}})(15)$\\
%
${\bf 64239}$&=&
$({\bf 2660})(23)
\oplus({\bf 52800})(2)
\oplus({\bf 210})(2)
\oplus({\bf 190})(2)
\oplus({\bf 4180})(-19)
\oplus({\bf 3780})(-19)
\oplus({\bf 20})(-19)
\oplus({\bf 399})(-40)$\\
%
${\bf \overline{64239}}$&=&
$({\bf \overline{2660}})(-23)
\oplus({\bf \overline{52800}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{190}})(-2)
\oplus({\bf \overline{4180}})(19)
\oplus({\bf \overline{3780}})(19)
\oplus({\bf \overline{20}})(19)
\oplus({\bf 399})(40)$\\
%
${\bf 105336}$&=&
$({\bf 81396})(5)
\oplus({\bf 17955})(-16)
\oplus({\bf 4845})(-16)
\oplus({\bf 1140})(-37)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{81396}})(-5)
\oplus({\bf \overline{17955}})(16)
\oplus({\bf \overline{4845}})(16)
\oplus({\bf \overline{1140}})(37)$\\
%
${\bf 116280}$&=&
$({\bf 77520})(7)
\oplus({\bf 38760})(-14)$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{77520}})(-7)
\oplus({\bf \overline{38760}})(14)$\\
%
${\bf 124355}$&=&
$({\bf 22610})(-18)
\oplus({\bf 95760})(3)
\oplus({\bf 1140})(3)
\oplus({\bf 4845})(24)$\\
%
${\bf \overline{124355}}$&=&
$({\bf \overline{22610}})(18)
\oplus({\bf \overline{95760}})(-3)
\oplus({\bf \overline{1140}})(-3)
\oplus({\bf \overline{4845}})(-24)$\\
%
${\bf 153615}$&=&
$({\bf 119700})(5)
\oplus({\bf 13300})(-16)
\oplus({\bf 17955})(-16)
\oplus({\bf 2660})(-37)$\\
%
${\bf \overline{153615}}$&=&
$({\bf \overline{119700}})(-5)
\oplus({\bf \overline{13300}})(16)
\oplus({\bf \overline{17955}})(16)
\oplus({\bf \overline{2660}})(37)$\\
%
${\bf 170016}$&=&
$({\bf 134596})(5)
\oplus({\bf 8855})(-16)
\oplus({\bf 21945})(-16)
\oplus({\bf 1540})(-37)
\oplus({\bf 2660})(-37)
\oplus({\bf 210})(-58)
\oplus({\bf 190})(-58)
\oplus({\bf 20})(-79)$\\
%
${\bf \overline{170016}}$&=&
$({\bf \overline{134596}})(-5)
\oplus({\bf \overline{8855}})(16)
\oplus({\bf \overline{21945}})(16)
\oplus({\bf \overline{1540}})(37)
\oplus({\bf \overline{2660}})(37)
\oplus({\bf \overline{210}})(58)
\oplus({\bf \overline{190}})(58)
\oplus({\bf \overline{20}})(79)$\\
%
${\bf 185955}$&=&
$({\bf 146300})(5)
\oplus({\bf 21945})(-16)
\oplus({\bf 13300})(-16)
\oplus({\bf 1540})(-37)
\oplus({\bf 2660})(-37)
\oplus({\bf 210})(-58)$\\
%
${\bf \overline{185955}}$&=&
$({\bf \overline{146300}})(-5)
\oplus({\bf \overline{21945}})(16)
\oplus({\bf \overline{13300}})(16)
\oplus({\bf \overline{1540}})(37)
\oplus({\bf \overline{2660}})(37)
\oplus({\bf \overline{210}})(58)$\\
%
${\bf 201894}$&=&
$({\bf 158004})(5)
\oplus({\bf 21945})(-16)
\oplus({\bf 17955})(-16)
\oplus({\bf 2660})(-37)
\oplus({\bf 1140})(-37)
\oplus({\bf 190})(-58)$\\
%
${\bf \overline{201894}}$&=&
$({\bf \overline{158004}})(-5)
\oplus({\bf \overline{21945}})(16)
\oplus({\bf \overline{17955}})(16)
\oplus({\bf \overline{2660}})(37)
\oplus({\bf \overline{1140}})(37)
\oplus({\bf \overline{190}})(58)$\\
%
${\bf 203490}$&=&
$({\bf 125970})(8)
\oplus({\bf 77520})(-13)$\\
%
${\bf \overline{203490}}$&=&
$({\bf \overline{125970}})(-8)
\oplus({\bf \overline{77520}})(13)$\\
%
${\bf 221375}$&=&
$({\bf 8855})(24)
\oplus({\bf 175560})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 30590})(-18)
\oplus({\bf 210})(-18)
\oplus({\bf 4180})(-39)
\oplus({\bf 20})(-39)
\oplus({\bf 399})(-60)
\oplus({\bf 1})(-60)
\oplus({\bf \overline{20}})(-81)$\\
%
${\bf \overline{221375}}$&=&
$({\bf \overline{8855}})(-24)
\oplus({\bf \overline{175560}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{30590}})(18)
\oplus({\bf \overline{210}})(18)
\oplus({\bf \overline{4180}})(39)
\oplus({\bf \overline{20}})(39)
\oplus({\bf 399})(60)
\oplus({\bf 1})(60)
\oplus({\bf 20})(81)$\\
%
${\bf 230230}$&=&
$({\bf 177100})(6)
\oplus({\bf 42504})(-15)
\oplus({\bf 8855})(-36)
\oplus({\bf 1540})(-57)
\oplus({\bf 210})(-78)
\oplus({\bf 20})(-99)
\oplus({\bf 1})(-120)$\\
%
${\bf \overline{230230}}$&=&
$({\bf \overline{177100}})(-6)
\oplus({\bf \overline{42504}})(15)
\oplus({\bf \overline{8855}})(36)
\oplus({\bf \overline{1540}})(57)
\oplus({\bf \overline{210}})(78)
\oplus({\bf \overline{20}})(99)
\oplus({\bf 1})(120)$\\
%
${\bf 274890}$&=&
$({\bf 35700})(-20)
\oplus({\bf 212800})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 22610})(22)$\\
%
${\bf \overline{274890}}$&=&
$({\bf 35700})(20)
\oplus({\bf \overline{212800}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{22610}})(-22)$\\
%
${\bf 293930}$&=&
$({\bf 167960})(9)
\oplus({\bf 125970})(-12)$\\
%
${\bf \overline{293930}}$&=&
$({\bf \overline{167960}})(-9)
\oplus({\bf \overline{125970}})(12)$\\
%
${\bf 302841}$&=&
$({\bf \overline{39501}})(-20)
\oplus({\bf 235620})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 22610})(22)
\oplus({\bf 190})(22)
\oplus({\bf 1140})(43)$\\
%
${\bf \overline{302841}}$&=&
$({\bf 39501})(20)
\oplus({\bf \overline{235620}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{22610}})(-22)
\oplus({\bf \overline{190}})(-22)
\oplus({\bf \overline{1140}})(-43)$\\
%
${\bf 336490}$&=&
$({\bf 4180})(-39)
\oplus({\bf 52800})(-18)
\oplus({\bf 210})(-18)
\oplus({\bf 263340})(3)
\oplus({\bf 2660})(3)
\oplus({\bf 13300})(24)$\\
%
${\bf \overline{336490}}$&=&
$({\bf \overline{4180}})(39)
\oplus({\bf \overline{52800}})(18)
\oplus({\bf \overline{210}})(18)
\oplus({\bf \overline{263340}})(-3)
\oplus({\bf \overline{2660}})(-3)
\oplus({\bf \overline{13300}})(-24)$\\
%
${\bf 352716}$&=&
$({\bf 184756})(10)
\oplus({\bf 167960})(-11)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 184756})(-10)
\oplus({\bf \overline{167960}})(11)$\\
%
${\bf 367080}$&=&
$({\bf 30590})(22)
\oplus({\bf 288420})(1)
\oplus({\bf 4180})(1)
\oplus({\bf 39501})(-20)
\oplus({\bf 399})(-20)
\oplus({\bf \overline{3780}})(-41)
\oplus({\bf \overline{20}})(-41)
\oplus({\bf \overline{190}})(-62)$\\
%
${\bf \overline{367080}}$&=&
$({\bf \overline{30590}})(-22)
\oplus({\bf \overline{288420}})(-1)
\oplus({\bf \overline{4180}})(-1)
\oplus({\bf \overline{39501}})(20)
\oplus({\bf 399})(20)
\oplus({\bf 3780})(41)
\oplus({\bf 20})(41)
\oplus({\bf 190})(62)$\\
%
${\bf 373065}$&=&
$({\bf 271320})(6)
\oplus({\bf 81396})(-15)
\oplus({\bf 15504})(-15)
\oplus({\bf 4845})(-36)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{271320}})(-6)
\oplus({\bf \overline{81396}})(15)
\oplus({\bf \overline{15504}})(15)
\oplus({\bf \overline{4845}})(36)$\\
%
${\bf 404250}$&=&
$({\bf 1540})(43)
\oplus({\bf 30590})(22)
\oplus({\bf 210})(22)
\oplus({\bf 319200})(1)
\oplus({\bf 4180})(1)
\oplus({\bf 20})(1)
\oplus({\bf 43700})(-20)
\oplus({\bf 399})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf \overline{4180}})(-41)
\oplus({\bf \overline{20}})(-41)
\oplus({\bf \overline{210}})(-62)$\\
%
${\bf \overline{404250}}$&=&
$({\bf \overline{1540}})(-43)
\oplus({\bf \overline{30590}})(-22)
\oplus({\bf \overline{210}})(-22)
\oplus({\bf \overline{319200}})(-1)
\oplus({\bf \overline{4180}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 43700})(20)
\oplus({\bf 399})(20)
\oplus({\bf 1})(20)
\oplus({\bf 4180})(41)
\oplus({\bf 20})(41)
\oplus({\bf 210})(62)$\\
%
${\bf 421344}$&=&
$({\bf 95760})(-17)
\oplus({\bf 305235})(4)
\oplus({\bf 4845})(4)
\oplus({\bf 15504})(25)$\\
%
${\bf \overline{421344}}$&=&
$({\bf \overline{95760}})(17)
\oplus({\bf \overline{305235}})(-4)
\oplus({\bf \overline{4845}})(-4)
\oplus({\bf \overline{15504}})(-25)$\\
%
${\bf 456435}$&=&
$({\bf 17955})(24)
\oplus({\bf 355300})(3)
\oplus({\bf 2660})(3)
\oplus({\bf 1140})(3)
\oplus({\bf 52800})(-18)
\oplus({\bf 22610})(-18)
\oplus({\bf 190})(-18)
\oplus({\bf 3780})(-39)$\\
%
${\bf \overline{456435}}$&=&
$({\bf \overline{17955}})(-24)
\oplus({\bf \overline{355300}})(-3)
\oplus({\bf \overline{2660}})(-3)
\oplus({\bf \overline{1140}})(-3)
\oplus({\bf \overline{52800}})(18)
\oplus({\bf \overline{22610}})(18)
\oplus({\bf \overline{190}})(18)
\oplus({\bf \overline{3780}})(39)$\\
%
${\bf 512050}$&=&
$({\bf 379050})(6)
\oplus({\bf 119700})(-15)
\oplus({\bf 13300})(-36)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{379050}})(-6)
\oplus({\bf \overline{119700}})(15)
\oplus({\bf \overline{13300}})(36)$\\
%
${\bf 553014}$&=&
$({\bf 21945})(24)
\oplus({\bf 434700})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 2660})(3)
\oplus({\bf 30590})(-18)
\oplus({\bf 52800})(-18)
\oplus({\bf 210})(-18)
\oplus({\bf 190})(-18)
\oplus({\bf 4180})(-39)
\oplus({\bf 3780})(-39)
\oplus({\bf 20})(-39)
\oplus({\bf 399})(-60)$\\
%
${\bf \overline{553014}}$&=&
$({\bf \overline{21945}})(-24)
\oplus({\bf \overline{434700}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{2660}})(-3)
\oplus({\bf \overline{30590}})(18)
\oplus({\bf \overline{52800}})(18)
\oplus({\bf \overline{210}})(18)
\oplus({\bf \overline{190}})(18)
\oplus({\bf \overline{4180}})(39)
\oplus({\bf \overline{3780}})(39)
\oplus({\bf \overline{20}})(39)
\oplus({\bf 399})(60)$\\
%
${\bf 637560}$&=&
$({\bf 52800})(22)
\oplus({\bf 497420})(1)
\oplus({\bf 4180})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 39501})(-20)
\oplus({\bf 35700})(-20)
\oplus({\bf 399})(-20)
\oplus({\bf \overline{3780}})(-41)$\\
%
${\bf \overline{637560}}$&=&
$({\bf \overline{52800}})(-22)
\oplus({\bf \overline{497420}})(-1)
\oplus({\bf \overline{4180}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{39501}})(20)
\oplus({\bf 35700})(20)
\oplus({\bf 399})(20)
\oplus({\bf 3780})(41)$\\
%
${\bf 681835}$&=&
$({\bf 512050})(6)
\oplus({\bf 146300})(-15)
\oplus({\bf 21945})(-36)
\oplus({\bf 1540})(-57)$\\
%
${\bf \overline{681835}}$&=&
$({\bf \overline{512050}})(-6)
\oplus({\bf \overline{146300}})(15)
\oplus({\bf \overline{21945}})(36)
\oplus({\bf \overline{1540}})(57)$\\
%
${\bf 702240}$&=&
$({\bf \overline{4180}})(-41)
\oplus({\bf 43700})(-20)
\oplus({\bf \overline{39501}})(-20)
\oplus({\bf 399})(-20)
\oplus({\bf 550620})(1)
\oplus({\bf 4180})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 20})(1)
\oplus({\bf 52800})(22)
\oplus({\bf 210})(22)
\oplus({\bf 190})(22)
\oplus({\bf 2660})(43)$\\
%
${\bf \overline{702240}}$&=&
$({\bf 4180})(41)
\oplus({\bf 43700})(20)
\oplus({\bf 39501})(20)
\oplus({\bf 399})(20)
\oplus({\bf \overline{550620}})(-1)
\oplus({\bf \overline{4180}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{52800}})(-22)
\oplus({\bf \overline{210}})(-22)
\oplus({\bf \overline{190}})(-22)
\oplus({\bf \overline{2660}})(-43)$\\
%
${\bf 829521}$&=&
$({\bf 610470})(6)
\oplus({\bf 119700})(-15)
\oplus({\bf 81396})(-15)
\oplus({\bf 17955})(-36)$\\
%
${\bf \overline{829521}}$&=&
$({\bf \overline{610470}})(-6)
\oplus({\bf \overline{119700}})(15)
\oplus({\bf \overline{81396}})(15)
\oplus({\bf \overline{17955}})(36)$\\
%
${\bf 885500}$&=&
$({\bf 672980})(6)
\oplus({\bf 42504})(-15)
\oplus({\bf 134596})(-15)
\oplus({\bf 8855})(-36)
\oplus({\bf 21945})(-36)
\oplus({\bf 1540})(-57)
\oplus({\bf 2660})(-57)
\oplus({\bf 210})(-78)
\oplus({\bf 190})(-78)
\oplus({\bf 20})(-99)$\\
%
${\bf \overline{885500}}$&=&
$({\bf \overline{672980}})(-6)
\oplus({\bf \overline{42504}})(15)
\oplus({\bf \overline{134596}})(15)
\oplus({\bf \overline{8855}})(36)
\oplus({\bf \overline{21945}})(36)
\oplus({\bf \overline{1540}})(57)
\oplus({\bf \overline{2660}})(57)
\oplus({\bf \overline{210}})(78)
\oplus({\bf \overline{190}})(78)
\oplus({\bf \overline{20}})(99)$\\
%
${\bf 888030}$&=&
$({\bf 657800})(7)
\oplus({\bf 177100})(-14)
\oplus({\bf 42504})(-35)
\oplus({\bf 8855})(-56)
\oplus({\bf 1540})(-77)
\oplus({\bf 210})(-98)
\oplus({\bf 20})(-119)
\oplus({\bf 1})(-140)$\\
%
${\bf \overline{888030}}$&=&
$({\bf \overline{657800}})(-7)
\oplus({\bf \overline{177100}})(14)
\oplus({\bf \overline{42504}})(35)
\oplus({\bf \overline{8855}})(56)
\oplus({\bf \overline{1540}})(77)
\oplus({\bf \overline{210}})(98)
\oplus({\bf \overline{20}})(119)
\oplus({\bf 1})(140)$\\
%
${\bf 1009470}$&=&
$({\bf 746130})(6)
\oplus({\bf 158004})(-15)
\oplus({\bf 81396})(-15)
\oplus({\bf 17955})(-36)
\oplus({\bf 4845})(-36)
\oplus({\bf 1140})(-57)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{746130}})(-6)
\oplus({\bf \overline{158004}})(15)
\oplus({\bf \overline{81396}})(15)
\oplus({\bf \overline{17955}})(36)
\oplus({\bf \overline{4845}})(36)
\oplus({\bf \overline{1140}})(57)$\\
%
${\bf 1023264}$&=&
$({\bf 697680})(7)
\oplus({\bf 271320})(-14)
\oplus({\bf 38760})(-14)
\oplus({\bf 15504})(-35)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf \overline{697680}})(-7)
\oplus({\bf \overline{271320}})(14)
\oplus({\bf \overline{38760}})(14)
\oplus({\bf \overline{15504}})(35)$\\
%
${\bf 1105104}$&=&
$({\bf 42504})(25)
\oplus({\bf 841225})(4)
\oplus({\bf 8855})(4)
\oplus({\bf 175560})(-17)
\oplus({\bf 1540})(-17)
\oplus({\bf 30590})(-38)
\oplus({\bf 210})(-38)
\oplus({\bf 4180})(-59)
\oplus({\bf 20})(-59)
\oplus({\bf 399})(-80)
\oplus({\bf 1})(-80)
\oplus({\bf \overline{20}})(-101)$\\
%
${\bf \overline{1105104}}$&=&
$({\bf \overline{42504}})(-25)
\oplus({\bf \overline{841225}})(-4)
\oplus({\bf \overline{8855}})(-4)
\oplus({\bf \overline{175560}})(17)
\oplus({\bf \overline{1540}})(17)
\oplus({\bf \overline{30590}})(38)
\oplus({\bf \overline{210}})(38)
\oplus({\bf \overline{4180}})(59)
\oplus({\bf \overline{20}})(59)
\oplus({\bf 399})(80)
\oplus({\bf 1})(80)
\oplus({\bf 20})(101)$\\
%
${\bf 1119195}$&=&
$({\bf 305235})(-16)
\oplus({\bf 759696})(5)
\oplus({\bf 15504})(5)
\oplus({\bf 38760})(26)$\\
%
${\bf \overline{1119195}}$&=&
$({\bf \overline{305235}})(16)
\oplus({\bf \overline{759696}})(-5)
\oplus({\bf \overline{15504}})(-5)
\oplus({\bf \overline{38760}})(-26)$\\
%
${\bf 1228920}$&=&
$({\bf 212800})(-19)
\oplus({\bf 897750})(2)
\oplus({\bf 22610})(2)
\oplus({\bf 95760})(23)$\\
%
${\bf \overline{1228920}}$&=&
$({\bf \overline{212800}})(19)
\oplus({\bf \overline{897750}})(-2)
\oplus({\bf \overline{22610}})(-2)
\oplus({\bf \overline{95760}})(-23)$\\
%
${\bf 1338876}$&=&
$({\bf 1009470'})(6)
\oplus({\bf 134596})(-15)
\oplus({\bf 146300})(-15)
\oplus({\bf 8855})(-36)
\oplus({\bf 21945})(-36)
\oplus({\bf 13300})(-36)
\oplus({\bf 1540})(-57)
\oplus({\bf 2660})(-57)
\oplus({\bf 210})(-78)$\\
%
${\bf \overline{1338876}}$&=&
$({\bf \overline{1009470'}})(-6)
\oplus({\bf \overline{134596}})(15)
\oplus({\bf \overline{146300}})(15)
\oplus({\bf \overline{8855}})(36)
\oplus({\bf \overline{21945}})(36)
\oplus({\bf \overline{13300}})(36)
\oplus({\bf \overline{1540}})(57)
\oplus({\bf \overline{2660}})(57)
\oplus({\bf \overline{210}})(78)$\\
%
${\bf 1345960}$&=&
$({\bf 1009470})(6)
\oplus({\bf 134596})(-15)
\oplus({\bf 158004})(-15)
\oplus({\bf 21945})(-36)
\oplus({\bf 17955})(-36)
\oplus({\bf 2660})(-57)
\oplus({\bf 1140})(-57)
\oplus({\bf 190})(-78)$\\
%
${\bf \overline{1345960}}$&=&
$({\bf \overline{1009470}})(-6)
\oplus({\bf \overline{134596}})(15)
\oplus({\bf \overline{158004}})(15)
\oplus({\bf \overline{21945}})(36)
\oplus({\bf \overline{17955}})(36)
\oplus({\bf \overline{2660}})(57)
\oplus({\bf \overline{1140}})(57)
\oplus({\bf \overline{190}})(78)$\\
%
${\bf 1354815}$&=&
$({\bf 235620})(-19)
\oplus({\bf 994840})(2)
\oplus({\bf 22610})(2)
\oplus({\bf 95760})(23)
\oplus({\bf 1140})(23)
\oplus({\bf 4845})(44)$\\
%
${\bf \overline{1354815}}$&=&
$({\bf \overline{235620}})(19)
\oplus({\bf \overline{994840}})(-2)
\oplus({\bf \overline{22610}})(-2)
\oplus({\bf \overline{95760}})(-23)
\oplus({\bf \overline{1140}})(-23)
\oplus({\bf \overline{4845}})(-44)$\\
%
${\bf 1724800}$&=&
$({\bf 212800})(21)
\oplus({\bf 1263500})(0)
\oplus({\bf 35700})(0)
\oplus({\bf \overline{212800}})(-21)$\\
%
${\bf 1884344}$&=&
$({\bf 1404480})(6)
\oplus({\bf 146300})(-15)
\oplus({\bf 158004})(-15)
\oplus({\bf 119700})(-15)
\oplus({\bf 21945})(-36)
\oplus({\bf 13300})(-36)
\oplus({\bf 17955})(-36)
\oplus({\bf 2660})(-57)$\\
%
${\bf \overline{1884344}}$&=&
$({\bf \overline{1404480}})(-6)
\oplus({\bf \overline{146300}})(15)
\oplus({\bf \overline{158004}})(15)
\oplus({\bf \overline{119700}})(15)
\oplus({\bf \overline{21945}})(36)
\oplus({\bf \overline{13300}})(36)
\oplus({\bf \overline{17955}})(36)
\oplus({\bf \overline{2660}})(57)$\\
%
${\bf 2184126}$&=&
$({\bf 81396})(25)
\oplus({\bf 1605120})(4)
\oplus({\bf 17955})(4)
\oplus({\bf 4845})(4)
\oplus({\bf 355300})(-17)
\oplus({\bf 95760})(-17)
\oplus({\bf 1140})(-17)
\oplus({\bf 22610})(-38)$\\
%
${\bf \overline{2184126}}$&=&
$({\bf \overline{81396}})(-25)
\oplus({\bf \overline{1605120}})(-4)
\oplus({\bf \overline{17955}})(-4)
\oplus({\bf \overline{4845}})(-4)
\oplus({\bf \overline{355300}})(17)
\oplus({\bf \overline{95760}})(17)
\oplus({\bf \overline{1140}})(17)
\oplus({\bf \overline{22610}})(38)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{19}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{19}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A20_A18-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{19}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_A18-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{19}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 21}$&=&
$({\bf 19,1})(2)
\oplus({\bf 1,2})(-19)$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{19},1})(-2)
\oplus({\bf 1,2})(19)$\\
%
${\bf 210}$&=&
$({\bf 171,1})(4)
\oplus({\bf 19,2})(-17)
\oplus({\bf 1,1})(-38)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{171},1})(-4)
\oplus({\bf \overline{19},2})(17)
\oplus({\bf 1,1})(38)$\\
%
${\bf 231}$&=&
$({\bf 190,1})(4)
\oplus({\bf 19,2})(-17)
\oplus({\bf 1,3})(-38)$\\
%
${\bf \overline{231}}$&=&
$({\bf \overline{190},1})(-4)
\oplus({\bf \overline{19},2})(17)
\oplus({\bf 1,3})(38)$\\
%
${\bf 440}$&=&
$({\bf 19,2})(21)
\oplus({\bf 360,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{19},2})(-21)$\\
%
${\bf 1330}$&=&
$({\bf 969,1})(6)
\oplus({\bf 171,2})(-15)
\oplus({\bf 19,1})(-36)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{969},1})(-6)
\oplus({\bf \overline{171},2})(15)
\oplus({\bf \overline{19},1})(36)$\\
%
${\bf 1771}$&=&
$({\bf 1330,1})(6)
\oplus({\bf 190,2})(-15)
\oplus({\bf 19,3})(-36)
\oplus({\bf 1,4})(-57)$\\
%
${\bf \overline{1771}}$&=&
$({\bf \overline{1330},1})(-6)
\oplus({\bf \overline{190},2})(15)
\oplus({\bf \overline{19},3})(36)
\oplus({\bf 1,4})(57)$\\
%
${\bf 3080}$&=&
$({\bf 2280,1})(6)
\oplus({\bf 190,2})(-15)
\oplus({\bf 171,2})(-15)
\oplus({\bf 19,3})(-36)
\oplus({\bf 19,1})(-36)
\oplus({\bf 1,2})(-57)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{2280},1})(-6)
\oplus({\bf \overline{190},2})(15)
\oplus({\bf \overline{171},2})(15)
\oplus({\bf \overline{19},3})(36)
\oplus({\bf \overline{19},1})(36)
\oplus({\bf 1,2})(57)$\\
%
${\bf 4389}$&=&
$({\bf \overline{19},1})(-40)
\oplus({\bf 360,2})(-19)
\oplus({\bf 1,2})(-19)
\oplus({\bf 3230,1})(2)
\oplus({\bf 19,3})(2)
\oplus({\bf 19,1})(2)
\oplus({\bf 171,2})(23)$\\
%
${\bf \overline{4389}}$&=&
$({\bf 19,1})(40)
\oplus({\bf 360,2})(19)
\oplus({\bf 1,2})(19)
\oplus({\bf \overline{3230},1})(-2)
\oplus({\bf \overline{19},3})(-2)
\oplus({\bf \overline{19},1})(-2)
\oplus({\bf \overline{171},2})(-23)$\\
%
${\bf 4830}$&=&
$({\bf 190,2})(23)
\oplus({\bf 3591,1})(2)
\oplus({\bf 19,3})(2)
\oplus({\bf 19,1})(2)
\oplus({\bf 360,2})(-19)
\oplus({\bf 1,4})(-19)
\oplus({\bf 1,2})(-19)
\oplus({\bf \overline{19},3})(-40)$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{190},2})(-23)
\oplus({\bf \overline{3591},1})(-2)
\oplus({\bf \overline{19},3})(-2)
\oplus({\bf \overline{19},1})(-2)
\oplus({\bf 360,2})(19)
\oplus({\bf 1,4})(19)
\oplus({\bf 1,2})(19)
\oplus({\bf 19,3})(40)$\\
%
${\bf 5985}$&=&
$({\bf 3876,1})(8)
\oplus({\bf 969,2})(-13)
\oplus({\bf 171,1})(-34)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{3876},1})(-8)
\oplus({\bf \overline{969},2})(13)
\oplus({\bf \overline{171},1})(34)$\\
%
${\bf 10626}$&=&
$({\bf 7315,1})(8)
\oplus({\bf 1330,2})(-13)
\oplus({\bf 190,3})(-34)
\oplus({\bf 19,4})(-55)
\oplus({\bf 1,5})(-76)$\\
%
${\bf \overline{10626}}$&=&
$({\bf \overline{7315},1})(-8)
\oplus({\bf \overline{1330},2})(13)
\oplus({\bf \overline{190},3})(34)
\oplus({\bf \overline{19},4})(55)
\oplus({\bf 1,5})(76)$\\
%
${\bf 16170}$&=&
$({\bf 10830,1})(8)
\oplus({\bf 2280,2})(-13)
\oplus({\bf 190,3})(-34)
\oplus({\bf 171,1})(-34)
\oplus({\bf 19,2})(-55)
\oplus({\bf 1,1})(-76)$\\
%
${\bf \overline{16170}}$&=&
$({\bf \overline{10830},1})(-8)
\oplus({\bf \overline{2280},2})(13)
\oplus({\bf \overline{190},3})(34)
\oplus({\bf \overline{171},1})(34)
\oplus({\bf \overline{19},2})(55)
\oplus({\bf 1,1})(76)$\\
%
${\bf 20349}$&=&
$({\bf 11628,1})(10)
\oplus({\bf 3876,2})(-11)
\oplus({\bf 969,1})(-32)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{11628},1})(-10)
\oplus({\bf \overline{3876},2})(11)
\oplus({\bf \overline{969},1})(32)$\\
%
${\bf 21945}$&=&
$({\bf 14535,1})(8)
\oplus({\bf 2280,2})(-13)
\oplus({\bf 969,2})(-13)
\oplus({\bf 190,1})(-34)
\oplus({\bf 171,3})(-34)
\oplus({\bf 171,1})(-34)
\oplus({\bf 19,2})(-55)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{14535},1})(-8)
\oplus({\bf \overline{2280},2})(13)
\oplus({\bf \overline{969},2})(13)
\oplus({\bf \overline{190},1})(34)
\oplus({\bf \overline{171},3})(34)
\oplus({\bf \overline{171},1})(34)
\oplus({\bf \overline{19},2})(55)$\\
%
${\bf 26565}$&=&
$({\bf 17955,1})(8)
\oplus({\bf 1330,2})(-13)
\oplus({\bf 2280,2})(-13)
\oplus({\bf 190,3})(-34)
\oplus({\bf 190,1})(-34)
\oplus({\bf 171,3})(-34)
\oplus({\bf 19,4})(-55)
\oplus({\bf 19,2})(-55)
\oplus({\bf 1,3})(-76)$\\
%
${\bf \overline{26565}}$&=&
$({\bf \overline{17955},1})(-8)
\oplus({\bf \overline{1330},2})(13)
\oplus({\bf \overline{2280},2})(13)
\oplus({\bf \overline{190},3})(34)
\oplus({\bf \overline{190},1})(34)
\oplus({\bf \overline{171},3})(34)
\oplus({\bf \overline{19},4})(55)
\oplus({\bf \overline{19},2})(55)
\oplus({\bf 1,3})(76)$\\
%
${\bf 27720}$&=&
$({\bf 360,1})(-38)
\oplus({\bf 3230,2})(-17)
\oplus({\bf 19,2})(-17)
\oplus({\bf 18240,1})(4)
\oplus({\bf 171,3})(4)
\oplus({\bf 171,1})(4)
\oplus({\bf 969,2})(25)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 360,1})(38)
\oplus({\bf \overline{3230},2})(17)
\oplus({\bf \overline{19},2})(17)
\oplus({\bf \overline{18240},1})(-4)
\oplus({\bf \overline{171},3})(-4)
\oplus({\bf \overline{171},1})(-4)
\oplus({\bf \overline{969},2})(-25)$\\
%
${\bf 36960}$&=&
$({\bf 1330,2})(25)
\oplus({\bf 25080,1})(4)
\oplus({\bf 190,3})(4)
\oplus({\bf 190,1})(4)
\oplus({\bf 3591,2})(-17)
\oplus({\bf 19,4})(-17)
\oplus({\bf 19,2})(-17)
\oplus({\bf 360,3})(-38)
\oplus({\bf 1,5})(-38)
\oplus({\bf 1,3})(-38)
\oplus({\bf \overline{19},4})(-59)$\\
%
${\bf \overline{36960}}$&=&
$({\bf \overline{1330},2})(-25)
\oplus({\bf \overline{25080},1})(-4)
\oplus({\bf \overline{190},3})(-4)
\oplus({\bf \overline{190},1})(-4)
\oplus({\bf \overline{3591},2})(17)
\oplus({\bf \overline{19},4})(17)
\oplus({\bf \overline{19},2})(17)
\oplus({\bf 360,3})(38)
\oplus({\bf 1,5})(38)
\oplus({\bf 1,3})(38)
\oplus({\bf 19,4})(59)$\\
%
${\bf 43659}$&=&
$({\bf 171,1})(42)
\oplus({\bf 3230,2})(21)
\oplus({\bf 19,2})(21)
\oplus({\bf 28880,1})(0)
\oplus({\bf 360,3})(0)
\oplus({\bf 360,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{3230},2})(-21)
\oplus({\bf \overline{19},2})(-21)
\oplus({\bf \overline{171},1})(-42)$\\
%
${\bf 48070}$&=&
$({\bf 190,1})(42)
\oplus({\bf 3591,2})(21)
\oplus({\bf 19,2})(21)
\oplus({\bf 32130,1})(0)
\oplus({\bf 360,3})(0)
\oplus({\bf 360,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{3230},2})(-21)
\oplus({\bf \overline{19},4})(-21)
\oplus({\bf \overline{19},2})(-21)
\oplus({\bf \overline{171},3})(-42)$\\
%
${\bf \overline{48070}}$&=&
$({\bf \overline{190},1})(-42)
\oplus({\bf \overline{3591},2})(-21)
\oplus({\bf \overline{19},2})(-21)
\oplus({\bf \overline{32130},1})(0)
\oplus({\bf 360,3})(0)
\oplus({\bf 360,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 3230,2})(21)
\oplus({\bf 19,4})(21)
\oplus({\bf 19,2})(21)
\oplus({\bf 171,3})(42)$\\
%
${\bf 52920}$&=&
$({\bf 190,3})(42)
\oplus({\bf 3591,2})(21)
\oplus({\bf 19,4})(21)
\oplus({\bf 19,2})(21)
\oplus({\bf 35739,1})(0)
\oplus({\bf 360,3})(0)
\oplus({\bf 360,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{3591},2})(-21)
\oplus({\bf \overline{19},4})(-21)
\oplus({\bf \overline{19},2})(-21)
\oplus({\bf \overline{190},3})(-42)$\\
%
${\bf 53130}$&=&
$({\bf 33649,1})(10)
\oplus({\bf 7315,2})(-11)
\oplus({\bf 1330,3})(-32)
\oplus({\bf 190,4})(-53)
\oplus({\bf 19,5})(-74)
\oplus({\bf 1,6})(-95)$\\
%
${\bf \overline{53130}}$&=&
$({\bf \overline{33649},1})(-10)
\oplus({\bf \overline{7315},2})(11)
\oplus({\bf \overline{1330},3})(32)
\oplus({\bf \overline{190},4})(53)
\oplus({\bf \overline{19},5})(74)
\oplus({\bf 1,6})(95)$\\
%
${\bf 54264}$&=&
$({\bf 27132,1})(12)
\oplus({\bf 11628,2})(-9)
\oplus({\bf 3876,1})(-30)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{27132},1})(-12)
\oplus({\bf \overline{11628},2})(9)
\oplus({\bf \overline{3876},1})(30)$\\
%
${\bf 64239}$&=&
$({\bf 2280,2})(25)
\oplus({\bf 42959,1})(4)
\oplus({\bf 190,3})(4)
\oplus({\bf 190,1})(4)
\oplus({\bf 171,3})(4)
\oplus({\bf 171,1})(4)
\oplus({\bf 3591,2})(-17)
\oplus({\bf 3230,2})(-17)
\oplus({\bf 19,4})(-17)
\oplus2({\bf 19,2})(-17)
\oplus({\bf 360,3})(-38)
\oplus({\bf 360,1})(-38)
\oplus({\bf 1,3})(-38)
\oplus({\bf 1,1})(-38)
\oplus({\bf \overline{19},2})(-59)$\\
%
${\bf \overline{64239}}$&=&
$({\bf \overline{2280},2})(-25)
\oplus({\bf \overline{42959},1})(-4)
\oplus({\bf \overline{190},3})(-4)
\oplus({\bf \overline{190},1})(-4)
\oplus({\bf \overline{171},3})(-4)
\oplus({\bf \overline{171},1})(-4)
\oplus({\bf \overline{3591},2})(17)
\oplus({\bf \overline{3230},2})(17)
\oplus({\bf \overline{19},4})(17)
\oplus2({\bf \overline{19},2})(17)
\oplus({\bf 360,3})(38)
\oplus({\bf 360,1})(38)
\oplus({\bf 1,3})(38)
\oplus({\bf 1,1})(38)
\oplus({\bf 19,2})(59)$\\
%
${\bf 105336}$&=&
$({\bf 62016,1})(10)
\oplus({\bf 14535,2})(-11)
\oplus({\bf 3876,2})(-11)
\oplus({\bf 2280,1})(-32)
\oplus({\bf 969,3})(-32)
\oplus({\bf 969,1})(-32)
\oplus({\bf 171,2})(-53)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{62016},1})(-10)
\oplus({\bf \overline{14535},2})(11)
\oplus({\bf \overline{3876},2})(11)
\oplus({\bf \overline{2280},1})(32)
\oplus({\bf \overline{969},3})(32)
\oplus({\bf \overline{969},1})(32)
\oplus({\bf \overline{171},2})(53)$\\
%
${\bf 116280}$&=&
$({\bf 50388,1})(14)
\oplus({\bf 27132,2})(-7)
\oplus({\bf 11628,1})(-28)$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{50388},1})(-14)
\oplus({\bf \overline{27132},2})(7)
\oplus({\bf \overline{11628},1})(28)$\\
%
${\bf 124355}$&=&
$({\bf 3230,1})(-36)
\oplus({\bf 18240,2})(-15)
\oplus({\bf 171,2})(-15)
\oplus({\bf 72675,1})(6)
\oplus({\bf 969,3})(6)
\oplus({\bf 969,1})(6)
\oplus({\bf 3876,2})(27)$\\
%
${\bf \overline{124355}}$&=&
$({\bf \overline{3230},1})(36)
\oplus({\bf \overline{18240},2})(15)
\oplus({\bf \overline{171},2})(15)
\oplus({\bf \overline{72675},1})(-6)
\oplus({\bf \overline{969},3})(-6)
\oplus({\bf \overline{969},1})(-6)
\oplus({\bf \overline{3876},2})(-27)$\\
%
${\bf 153615}$&=&
$({\bf 92055,1})(10)
\oplus({\bf 10830,2})(-11)
\oplus({\bf 14535,2})(-11)
\oplus({\bf 2280,3})(-32)
\oplus({\bf 2280,1})(-32)
\oplus({\bf 969,1})(-32)
\oplus({\bf 190,2})(-53)
\oplus({\bf 171,2})(-53)
\oplus({\bf 19,1})(-74)$\\
%
${\bf \overline{153615}}$&=&
$({\bf \overline{92055},1})(-10)
\oplus({\bf \overline{10830},2})(11)
\oplus({\bf \overline{14535},2})(11)
\oplus({\bf \overline{2280},3})(32)
\oplus({\bf \overline{2280},1})(32)
\oplus({\bf \overline{969},1})(32)
\oplus({\bf \overline{190},2})(53)
\oplus({\bf \overline{171},2})(53)
\oplus({\bf \overline{19},1})(74)$\\
%
${\bf 170016}$&=&
$({\bf 105336,1})(10)
\oplus({\bf 7315,2})(-11)
\oplus({\bf 17955,2})(-11)
\oplus({\bf 1330,3})(-32)
\oplus({\bf 1330,1})(-32)
\oplus({\bf 2280,3})(-32)
\oplus({\bf 190,4})(-53)
\oplus({\bf 190,2})(-53)
\oplus({\bf 171,4})(-53)
\oplus({\bf 19,5})(-74)
\oplus({\bf 19,3})(-74)
\oplus({\bf 1,4})(-95)$\\
%
${\bf \overline{170016}}$&=&
$({\bf \overline{105336},1})(-10)
\oplus({\bf \overline{7315},2})(11)
\oplus({\bf \overline{17955},2})(11)
\oplus({\bf \overline{1330},3})(32)
\oplus({\bf \overline{1330},1})(32)
\oplus({\bf \overline{2280},3})(32)
\oplus({\bf \overline{190},4})(53)
\oplus({\bf \overline{190},2})(53)
\oplus({\bf \overline{171},4})(53)
\oplus({\bf \overline{19},5})(74)
\oplus({\bf \overline{19},3})(74)
\oplus({\bf 1,4})(95)$\\
%
${\bf 185955}$&=&
$({\bf 113715,1})(10)
\oplus({\bf 17955,2})(-11)
\oplus({\bf 10830,2})(-11)
\oplus({\bf 1330,3})(-32)
\oplus({\bf 2280,3})(-32)
\oplus({\bf 2280,1})(-32)
\oplus({\bf 190,4})(-53)
\oplus({\bf 190,2})(-53)
\oplus({\bf 171,2})(-53)
\oplus({\bf 19,3})(-74)
\oplus({\bf 19,1})(-74)
\oplus({\bf 1,2})(-95)$\\
%
${\bf \overline{185955}}$&=&
$({\bf \overline{113715},1})(-10)
\oplus({\bf \overline{17955},2})(11)
\oplus({\bf \overline{10830},2})(11)
\oplus({\bf \overline{1330},3})(32)
\oplus({\bf \overline{2280},3})(32)
\oplus({\bf \overline{2280},1})(32)
\oplus({\bf \overline{190},4})(53)
\oplus({\bf \overline{190},2})(53)
\oplus({\bf \overline{171},2})(53)
\oplus({\bf \overline{19},3})(74)
\oplus({\bf \overline{19},1})(74)
\oplus({\bf 1,2})(95)$\\
%
${\bf 201894}$&=&
$({\bf 122094,1})(10)
\oplus({\bf 17955,2})(-11)
\oplus({\bf 14535,2})(-11)
\oplus({\bf 1330,1})(-32)
\oplus({\bf 2280,3})(-32)
\oplus({\bf 2280,1})(-32)
\oplus({\bf 969,3})(-32)
\oplus({\bf 190,2})(-53)
\oplus({\bf 171,4})(-53)
\oplus({\bf 171,2})(-53)
\oplus({\bf 19,3})(-74)$\\
%
${\bf \overline{201894}}$&=&
$({\bf \overline{122094},1})(-10)
\oplus({\bf \overline{17955},2})(11)
\oplus({\bf \overline{14535},2})(11)
\oplus({\bf \overline{1330},1})(32)
\oplus({\bf \overline{2280},3})(32)
\oplus({\bf \overline{2280},1})(32)
\oplus({\bf \overline{969},3})(32)
\oplus({\bf \overline{190},2})(53)
\oplus({\bf \overline{171},4})(53)
\oplus({\bf \overline{171},2})(53)
\oplus({\bf \overline{19},3})(74)$\\
%
${\bf 203490}$&=&
$({\bf 75582,1})(16)
\oplus({\bf 50388,2})(-5)
\oplus({\bf 27132,1})(-26)$\\
%
${\bf \overline{203490}}$&=&
$({\bf \overline{75582},1})(-16)
\oplus({\bf \overline{50388},2})(5)
\oplus({\bf \overline{27132},1})(26)$\\
%
${\bf 221375}$&=&
$({\bf 7315,2})(27)
\oplus({\bf 137655,1})(6)
\oplus({\bf 1330,3})(6)
\oplus({\bf 1330,1})(6)
\oplus({\bf 25080,2})(-15)
\oplus({\bf 190,4})(-15)
\oplus({\bf 190,2})(-15)
\oplus({\bf 3591,3})(-36)
\oplus({\bf 19,5})(-36)
\oplus({\bf 19,3})(-36)
\oplus({\bf 360,4})(-57)
\oplus({\bf 1,6})(-57)
\oplus({\bf 1,4})(-57)
\oplus({\bf \overline{19},5})(-78)$\\
%
${\bf \overline{221375}}$&=&
$({\bf \overline{7315},2})(-27)
\oplus({\bf \overline{137655},1})(-6)
\oplus({\bf \overline{1330},3})(-6)
\oplus({\bf \overline{1330},1})(-6)
\oplus({\bf \overline{25080},2})(15)
\oplus({\bf \overline{190},4})(15)
\oplus({\bf \overline{190},2})(15)
\oplus({\bf \overline{3591},3})(36)
\oplus({\bf \overline{19},5})(36)
\oplus({\bf \overline{19},3})(36)
\oplus({\bf 360,4})(57)
\oplus({\bf 1,6})(57)
\oplus({\bf 1,4})(57)
\oplus({\bf 19,5})(78)$\\
%
${\bf 230230}$&=&
$({\bf 134596,1})(12)
\oplus({\bf 33649,2})(-9)
\oplus({\bf 7315,3})(-30)
\oplus({\bf 1330,4})(-51)
\oplus({\bf 190,5})(-72)
\oplus({\bf 19,6})(-93)
\oplus({\bf 1,7})(-114)$\\
%
${\bf \overline{230230}}$&=&
$({\bf \overline{134596},1})(-12)
\oplus({\bf \overline{33649},2})(9)
\oplus({\bf \overline{7315},3})(30)
\oplus({\bf \overline{1330},4})(51)
\oplus({\bf \overline{190},5})(72)
\oplus({\bf \overline{19},6})(93)
\oplus({\bf 1,7})(114)$\\
%
${\bf 274890}$&=&
$({\bf \overline{3230},1})(-40)
\oplus({\bf 28880,2})(-19)
\oplus({\bf 360,2})(-19)
\oplus({\bf 162450,1})(2)
\oplus({\bf 3230,3})(2)
\oplus({\bf 3230,1})(2)
\oplus({\bf 19,1})(2)
\oplus({\bf 18240,2})(23)
\oplus({\bf 171,2})(23)
\oplus({\bf 969,1})(44)$\\
%
${\bf \overline{274890}}$&=&
$({\bf 3230,1})(40)
\oplus({\bf 28880,2})(19)
\oplus({\bf 360,2})(19)
\oplus({\bf \overline{162450},1})(-2)
\oplus({\bf \overline{3230},3})(-2)
\oplus({\bf \overline{3230},1})(-2)
\oplus({\bf \overline{19},1})(-2)
\oplus({\bf \overline{18240},2})(-23)
\oplus({\bf \overline{171},2})(-23)
\oplus({\bf \overline{969},1})(-44)$\\
%
${\bf 293930}$&=&
$({\bf 92378,1})(18)
\oplus({\bf 75582,2})(-3)
\oplus({\bf 50388,1})(-24)$\\
%
${\bf \overline{293930}}$&=&
$({\bf \overline{92378},1})(-18)
\oplus({\bf \overline{75582},2})(3)
\oplus({\bf \overline{50388},1})(24)$\\
%
${\bf 302841}$&=&
$({\bf \overline{3591},1})(-40)
\oplus({\bf \overline{32130},2})(-19)
\oplus({\bf 360,2})(-19)
\oplus({\bf 180880,1})(2)
\oplus({\bf 3230,3})(2)
\oplus({\bf 3230,1})(2)
\oplus({\bf 19,3})(2)
\oplus({\bf 18240,2})(23)
\oplus({\bf 171,4})(23)
\oplus({\bf 171,2})(23)
\oplus({\bf 969,3})(44)$\\
%
${\bf \overline{302841}}$&=&
$({\bf 3591,1})(40)
\oplus({\bf 32130,2})(19)
\oplus({\bf 360,2})(19)
\oplus({\bf \overline{180880},1})(-2)
\oplus({\bf \overline{3230},3})(-2)
\oplus({\bf \overline{3230},1})(-2)
\oplus({\bf \overline{19},3})(-2)
\oplus({\bf \overline{18240},2})(-23)
\oplus({\bf \overline{171},4})(-23)
\oplus({\bf \overline{171},2})(-23)
\oplus({\bf \overline{969},3})(-44)$\\
%
${\bf 336490}$&=&
$({\bf \overline{19},1})(-78)
\oplus({\bf 360,2})(-57)
\oplus({\bf 1,2})(-57)
\oplus({\bf 3591,3})(-36)
\oplus({\bf 3230,1})(-36)
\oplus({\bf 19,3})(-36)
\oplus({\bf 19,1})(-36)
\oplus({\bf 42959,2})(-15)
\oplus({\bf 190,4})(-15)
\oplus({\bf 190,2})(-15)
\oplus({\bf 171,2})(-15)
\oplus({\bf 203490,1})(6)
\oplus({\bf 2280,3})(6)
\oplus({\bf 2280,1})(6)
\oplus({\bf 10830,2})(27)$\\
%
${\bf \overline{336490}}$&=&
$({\bf 19,1})(78)
\oplus({\bf 360,2})(57)
\oplus({\bf 1,2})(57)
\oplus({\bf \overline{3591},3})(36)
\oplus({\bf \overline{3230},1})(36)
\oplus({\bf \overline{19},3})(36)
\oplus({\bf \overline{19},1})(36)
\oplus({\bf \overline{42959},2})(15)
\oplus({\bf \overline{190},4})(15)
\oplus({\bf \overline{190},2})(15)
\oplus({\bf \overline{171},2})(15)
\oplus({\bf \overline{203490},1})(-6)
\oplus({\bf \overline{2280},3})(-6)
\oplus({\bf \overline{2280},1})(-6)
\oplus({\bf \overline{10830},2})(-27)$\\
%
${\bf 352716}$&=&
$({\bf \overline{92378},1})(20)
\oplus({\bf 92378,2})(-1)
\oplus({\bf 75582,1})(-22)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 92378,1})(-20)
\oplus({\bf \overline{92378},2})(1)
\oplus({\bf \overline{75582},1})(22)$\\
%
${\bf 367080}$&=&
$({\bf 1330,1})(44)
\oplus({\bf 25080,2})(23)
\oplus({\bf 190,2})(23)
\oplus({\bf 223839,1})(2)
\oplus({\bf 3591,3})(2)
\oplus({\bf 3591,1})(2)
\oplus({\bf 19,3})(2)
\oplus({\bf 32130,2})(-19)
\oplus({\bf 360,4})(-19)
\oplus({\bf 360,2})(-19)
\oplus({\bf 1,4})(-19)
\oplus({\bf \overline{3230},3})(-40)
\oplus({\bf \overline{19},5})(-40)
\oplus({\bf \overline{19},3})(-40)
\oplus({\bf \overline{171},4})(-61)$\\
%
${\bf \overline{367080}}$&=&
$({\bf \overline{1330},1})(-44)
\oplus({\bf \overline{25080},2})(-23)
\oplus({\bf \overline{190},2})(-23)
\oplus({\bf \overline{223839},1})(-2)
\oplus({\bf \overline{3591},3})(-2)
\oplus({\bf \overline{3591},1})(-2)
\oplus({\bf \overline{19},3})(-2)
\oplus({\bf \overline{32130},2})(19)
\oplus({\bf 360,4})(19)
\oplus({\bf 360,2})(19)
\oplus({\bf 1,4})(19)
\oplus({\bf 3230,3})(40)
\oplus({\bf 19,5})(40)
\oplus({\bf 19,3})(40)
\oplus({\bf 171,4})(61)$\\
%
${\bf 373065}$&=&
$({\bf 193800,1})(12)
\oplus({\bf 62016,2})(-9)
\oplus({\bf 11628,2})(-9)
\oplus({\bf 14535,1})(-30)
\oplus({\bf 3876,3})(-30)
\oplus({\bf 3876,1})(-30)
\oplus({\bf 969,2})(-51)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{193800},1})(-12)
\oplus({\bf \overline{62016},2})(9)
\oplus({\bf \overline{11628},2})(9)
\oplus({\bf \overline{14535},1})(30)
\oplus({\bf \overline{3876},3})(30)
\oplus({\bf \overline{3876},1})(30)
\oplus({\bf \overline{969},2})(51)$\\
%
${\bf 404250}$&=&
$({\bf 1330,3})(44)
\oplus({\bf 25080,2})(23)
\oplus({\bf 190,4})(23)
\oplus({\bf 190,2})(23)
\oplus({\bf 249090,1})(2)
\oplus({\bf 3591,3})(2)
\oplus({\bf 3591,1})(2)
\oplus({\bf 19,5})(2)
\oplus({\bf 19,3})(2)
\oplus({\bf 19,1})(2)
\oplus({\bf 35739,2})(-19)
\oplus({\bf 360,4})(-19)
\oplus({\bf 360,2})(-19)
\oplus({\bf 1,6})(-19)
\oplus({\bf 1,4})(-19)
\oplus({\bf 1,2})(-19)
\oplus({\bf \overline{3591},3})(-40)
\oplus({\bf \overline{19},5})(-40)
\oplus({\bf \overline{19},3})(-40)
\oplus({\bf \overline{190},4})(-61)$\\
%
${\bf \overline{404250}}$&=&
$({\bf \overline{1330},3})(-44)
\oplus({\bf \overline{25080},2})(-23)
\oplus({\bf \overline{190},4})(-23)
\oplus({\bf \overline{190},2})(-23)
\oplus({\bf \overline{249090},1})(-2)
\oplus({\bf \overline{3591},3})(-2)
\oplus({\bf \overline{3591},1})(-2)
\oplus({\bf \overline{19},5})(-2)
\oplus({\bf \overline{19},3})(-2)
\oplus({\bf \overline{19},1})(-2)
\oplus({\bf 35739,2})(19)
\oplus({\bf 360,4})(19)
\oplus({\bf 360,2})(19)
\oplus({\bf 1,6})(19)
\oplus({\bf 1,4})(19)
\oplus({\bf 1,2})(19)
\oplus({\bf 3591,3})(40)
\oplus({\bf 19,5})(40)
\oplus({\bf 19,3})(40)
\oplus({\bf 190,4})(61)$\\
%
${\bf 421344}$&=&
$({\bf 18240,1})(-34)
\oplus({\bf 72675,2})(-13)
\oplus({\bf 969,2})(-13)
\oplus({\bf 217056,1})(8)
\oplus({\bf 3876,3})(8)
\oplus({\bf 3876,1})(8)
\oplus({\bf 11628,2})(29)$\\
%
${\bf \overline{421344}}$&=&
$({\bf \overline{18240},1})(34)
\oplus({\bf \overline{72675},2})(13)
\oplus({\bf \overline{969},2})(13)
\oplus({\bf \overline{217056},1})(-8)
\oplus({\bf \overline{3876},3})(-8)
\oplus({\bf \overline{3876},1})(-8)
\oplus({\bf \overline{11628},2})(-29)$\\
%
${\bf 456435}$&=&
$({\bf 14535,2})(27)
\oplus({\bf 272916,1})(6)
\oplus({\bf 2280,3})(6)
\oplus({\bf 2280,1})(6)
\oplus({\bf 969,3})(6)
\oplus({\bf 969,1})(6)
\oplus({\bf 42959,2})(-15)
\oplus({\bf 190,2})(-15)
\oplus({\bf 18240,2})(-15)
\oplus({\bf 171,4})(-15)
\oplus2({\bf 171,2})(-15)
\oplus({\bf 3591,1})(-36)
\oplus({\bf 3230,3})(-36)
\oplus({\bf 3230,1})(-36)
\oplus({\bf 19,3})(-36)
\oplus({\bf 19,1})(-36)
\oplus({\bf 360,2})(-57)$\\
%
${\bf \overline{456435}}$&=&
$({\bf \overline{14535},2})(-27)
\oplus({\bf \overline{272916},1})(-6)
\oplus({\bf \overline{2280},3})(-6)
\oplus({\bf \overline{2280},1})(-6)
\oplus({\bf \overline{969},3})(-6)
\oplus({\bf \overline{969},1})(-6)
\oplus({\bf \overline{42959},2})(15)
\oplus({\bf \overline{18240},2})(15)
\oplus({\bf \overline{190},2})(15)
\oplus({\bf \overline{171},4})(15)
\oplus2({\bf \overline{171},2})(15)
\oplus({\bf \overline{3591},1})(36)
\oplus({\bf \overline{3230},3})(36)
\oplus({\bf \overline{3230},1})(36)
\oplus({\bf \overline{19},3})(36)
\oplus({\bf \overline{19},1})(36)
\oplus({\bf 360,2})(57)$\\
%
${\bf 512050}$&=&
$({\bf 276165,1})(12)
\oplus({\bf 92055,2})(-9)
\oplus({\bf 10830,3})(-30)
\oplus({\bf 14535,1})(-30)
\oplus({\bf 2280,2})(-51)
\oplus({\bf 190,1})(-72)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{276165},1})(-12)
\oplus({\bf \overline{92055},2})(9)
\oplus({\bf \overline{10830},3})(30)
\oplus({\bf \overline{14535},1})(30)
\oplus({\bf \overline{2280},2})(51)
\oplus({\bf \overline{190},1})(72)$\\
%
${\bf 553014}$&=&
$({\bf 17955,2})(27)
\oplus({\bf 337535,1})(6)
\oplus({\bf 1330,3})(6)
\oplus({\bf 1330,1})(6)
\oplus({\bf 2280,3})(6)
\oplus({\bf 2280,1})(6)
\oplus({\bf 25080,2})(-15)
\oplus({\bf 42959,2})(-15)
\oplus({\bf 190,4})(-15)
\oplus2({\bf 190,2})(-15)
\oplus({\bf 171,4})(-15)
\oplus({\bf 171,2})(-15)
\oplus({\bf 3591,3})(-36)
\oplus({\bf 3591,1})(-36)
\oplus({\bf 3230,3})(-36)
\oplus({\bf 19,5})(-36)
\oplus2({\bf 19,3})(-36)
\oplus({\bf 19,1})(-36)
\oplus({\bf 360,4})(-57)
\oplus({\bf 360,2})(-57)
\oplus({\bf 1,4})(-57)
\oplus({\bf 1,2})(-57)
\oplus({\bf \overline{19},3})(-78)$\\
%
${\bf \overline{553014}}$&=&
$({\bf \overline{17955},2})(-27)
\oplus({\bf \overline{337535},1})(-6)
\oplus({\bf \overline{1330},3})(-6)
\oplus({\bf \overline{1330},1})(-6)
\oplus({\bf \overline{2280},3})(-6)
\oplus({\bf \overline{2280},1})(-6)
\oplus({\bf \overline{25080},2})(15)
\oplus({\bf \overline{42959},2})(15)
\oplus({\bf \overline{190},4})(15)
\oplus2({\bf \overline{190},2})(15)
\oplus({\bf \overline{171},4})(15)
\oplus({\bf \overline{171},2})(15)
\oplus({\bf \overline{3591},3})(36)
\oplus({\bf \overline{3591},1})(36)
\oplus({\bf \overline{3230},3})(36)
\oplus({\bf \overline{19},5})(36)
\oplus2({\bf \overline{19},3})(36)
\oplus({\bf \overline{19},1})(36)
\oplus({\bf 360,4})(57)
\oplus({\bf 360,2})(57)
\oplus({\bf 1,4})(57)
\oplus({\bf 1,2})(57)
\oplus({\bf 19,3})(78)$\\
%
${\bf 637560}$&=&
$({\bf 2280,1})(44)
\oplus({\bf 42959,2})(23)
\oplus({\bf 190,2})(23)
\oplus({\bf 171,2})(23)
\oplus({\bf 383040,1})(2)
\oplus({\bf 3591,3})(2)
\oplus({\bf 3591,1})(2)
\oplus({\bf 3230,3})(2)
\oplus({\bf 3230,1})(2)
\oplus({\bf 19,3})(2)
\oplus({\bf 19,1})(2)
\oplus({\bf 32130,2})(-19)
\oplus({\bf 28880,2})(-19)
\oplus({\bf 360,4})(-19)
\oplus2({\bf 360,2})(-19)
\oplus({\bf 1,2})(-19)
\oplus({\bf \overline{3230},3})(-40)
\oplus({\bf \overline{3230},1})(-40)
\oplus({\bf \overline{19},3})(-40)
\oplus({\bf \overline{19},1})(-40)
\oplus({\bf \overline{171},2})(-61)$\\
%
${\bf \overline{637560}}$&=&
$({\bf \overline{2280},1})(-44)
\oplus({\bf \overline{42959},2})(-23)
\oplus({\bf \overline{190},2})(-23)
\oplus({\bf \overline{171},2})(-23)
\oplus({\bf \overline{383040},1})(-2)
\oplus({\bf \overline{3591},3})(-2)
\oplus({\bf \overline{3591},1})(-2)
\oplus({\bf \overline{3230},3})(-2)
\oplus({\bf \overline{3230},1})(-2)
\oplus({\bf \overline{19},3})(-2)
\oplus({\bf \overline{19},1})(-2)
\oplus({\bf \overline{32130},2})(19)
\oplus({\bf 28880,2})(19)
\oplus({\bf 360,4})(19)
\oplus2({\bf 360,2})(19)
\oplus({\bf 1,2})(19)
\oplus({\bf 3230,3})(40)
\oplus({\bf 3230,1})(40)
\oplus({\bf 19,3})(40)
\oplus({\bf 19,1})(40)
\oplus({\bf 171,2})(61)$\\
%
${\bf 681835}$&=&
$({\bf 379050,1})(12)
\oplus({\bf 113715,2})(-9)
\oplus({\bf 17955,3})(-30)
\oplus({\bf 10830,1})(-30)
\oplus({\bf 1330,4})(-51)
\oplus({\bf 2280,2})(-51)
\oplus({\bf 190,3})(-72)
\oplus({\bf 171,1})(-72)
\oplus({\bf 19,2})(-93)
\oplus({\bf 1,1})(-114)$\\
%
${\bf \overline{681835}}$&=&
$({\bf \overline{379050},1})(-12)
\oplus({\bf \overline{113715},2})(9)
\oplus({\bf \overline{17955},3})(30)
\oplus({\bf \overline{10830},1})(30)
\oplus({\bf \overline{1330},4})(51)
\oplus({\bf \overline{2280},2})(51)
\oplus({\bf \overline{190},3})(72)
\oplus({\bf \overline{171},1})(72)
\oplus({\bf \overline{19},2})(93)
\oplus({\bf 1,1})(114)$\\
%
${\bf 702240}$&=&
$({\bf \overline{190},2})(-61)
\oplus({\bf \overline{3591},3})(-40)
\oplus({\bf \overline{3591},1})(-40)
\oplus({\bf \overline{19},3})(-40)
\oplus({\bf \overline{19},1})(-40)
\oplus({\bf 35739,2})(-19)
\oplus({\bf \overline{32130},2})(-19)
\oplus({\bf 360,4})(-19)
\oplus2({\bf 360,2})(-19)
\oplus({\bf 1,4})(-19)
\oplus({\bf 1,2})(-19)
\oplus({\bf 426360,1})(2)
\oplus({\bf 3591,3})(2)
\oplus({\bf 3591,1})(2)
\oplus({\bf 3230,3})(2)
\oplus({\bf 3230,1})(2)
\oplus({\bf 19,5})(2)
\oplus2({\bf 19,3})(2)
\oplus({\bf 19,1})(2)
\oplus({\bf 42959,2})(23)
\oplus({\bf 190,4})(23)
\oplus({\bf 190,2})(23)
\oplus({\bf 171,4})(23)
\oplus({\bf 171,2})(23)
\oplus({\bf 2280,3})(44)$\\
%
${\bf \overline{702240}}$&=&
$({\bf 190,2})(61)
\oplus({\bf 3591,3})(40)
\oplus({\bf 3591,1})(40)
\oplus({\bf 19,3})(40)
\oplus({\bf 19,1})(40)
\oplus({\bf 35739,2})(19)
\oplus({\bf 32130,2})(19)
\oplus({\bf 360,4})(19)
\oplus2({\bf 360,2})(19)
\oplus({\bf 1,4})(19)
\oplus({\bf 1,2})(19)
\oplus({\bf \overline{426360},1})(-2)
\oplus({\bf \overline{3591},3})(-2)
\oplus({\bf \overline{3591},1})(-2)
\oplus({\bf \overline{3230},3})(-2)
\oplus({\bf \overline{3230},1})(-2)
\oplus({\bf \overline{19},5})(-2)
\oplus2({\bf \overline{19},3})(-2)
\oplus({\bf \overline{19},1})(-2)
\oplus({\bf \overline{42959},2})(-23)
\oplus({\bf \overline{190},4})(-23)
\oplus({\bf \overline{190},2})(-23)
\oplus({\bf \overline{171},4})(-23)
\oplus({\bf \overline{171},2})(-23)
\oplus({\bf \overline{2280},3})(-44)$\\
%
${\bf 829521}$&=&
$({\bf 441864,1})(12)
\oplus({\bf 92055,2})(-9)
\oplus({\bf 62016,2})(-9)
\oplus({\bf 10830,1})(-30)
\oplus({\bf 14535,3})(-30)
\oplus({\bf 14535,1})(-30)
\oplus({\bf 3876,1})(-30)
\oplus({\bf 2280,2})(-51)
\oplus({\bf 969,2})(-51)
\oplus({\bf 171,1})(-72)$\\
%
${\bf \overline{829521}}$&=&
$({\bf \overline{441864},1})(-12)
\oplus({\bf \overline{92055},2})(9)
\oplus({\bf \overline{62016},2})(9)
\oplus({\bf \overline{10830},1})(30)
\oplus({\bf \overline{14535},3})(30)
\oplus({\bf \overline{14535},1})(30)
\oplus({\bf \overline{3876},1})(30)
\oplus({\bf \overline{2280},2})(51)
\oplus({\bf \overline{969},2})(51)
\oplus({\bf \overline{171},1})(72)$\\
%
${\bf 885500}$&=&
$({\bf 504735,1})(12)
\oplus({\bf 33649,2})(-9)
\oplus({\bf 105336,2})(-9)
\oplus({\bf 7315,3})(-30)
\oplus({\bf 7315,1})(-30)
\oplus({\bf 17955,3})(-30)
\oplus({\bf 1330,4})(-51)
\oplus({\bf 1330,2})(-51)
\oplus({\bf 2280,4})(-51)
\oplus({\bf 190,5})(-72)
\oplus({\bf 190,3})(-72)
\oplus({\bf 171,5})(-72)
\oplus({\bf 19,6})(-93)
\oplus({\bf 19,4})(-93)
\oplus({\bf 1,5})(-114)$\\
%
${\bf \overline{885500}}$&=&
$({\bf \overline{504735},1})(-12)
\oplus({\bf \overline{33649},2})(9)
\oplus({\bf \overline{105336},2})(9)
\oplus({\bf \overline{7315},3})(30)
\oplus({\bf \overline{7315},1})(30)
\oplus({\bf \overline{17955},3})(30)
\oplus({\bf \overline{1330},4})(51)
\oplus({\bf \overline{1330},2})(51)
\oplus({\bf \overline{2280},4})(51)
\oplus({\bf \overline{190},5})(72)
\oplus({\bf \overline{190},3})(72)
\oplus({\bf \overline{171},5})(72)
\oplus({\bf \overline{19},6})(93)
\oplus({\bf \overline{19},4})(93)
\oplus({\bf 1,5})(114)$\\
%
${\bf 888030}$&=&
$({\bf 480700,1})(14)
\oplus({\bf 134596,2})(-7)
\oplus({\bf 33649,3})(-28)
\oplus({\bf 7315,4})(-49)
\oplus({\bf 1330,5})(-70)
\oplus({\bf 190,6})(-91)
\oplus({\bf 19,7})(-112)
\oplus({\bf 1,8})(-133)$\\
%
${\bf \overline{888030}}$&=&
$({\bf \overline{480700},1})(-14)
\oplus({\bf \overline{134596},2})(7)
\oplus({\bf \overline{33649},3})(28)
\oplus({\bf \overline{7315},4})(49)
\oplus({\bf \overline{1330},5})(70)
\oplus({\bf \overline{190},6})(91)
\oplus({\bf \overline{19},7})(112)
\oplus({\bf 1,8})(133)$\\
%
${\bf 1009470}$&=&
$({\bf 542640,1})(12)
\oplus({\bf 122094,2})(-9)
\oplus({\bf 62016,2})(-9)
\oplus({\bf 17955,1})(-30)
\oplus({\bf 14535,3})(-30)
\oplus({\bf 14535,1})(-30)
\oplus({\bf 3876,3})(-30)
\oplus({\bf 2280,2})(-51)
\oplus({\bf 969,4})(-51)
\oplus({\bf 969,2})(-51)
\oplus({\bf 171,3})(-72)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{542640},1})(-12)
\oplus({\bf \overline{122094},2})(9)
\oplus({\bf \overline{62016},2})(9)
\oplus({\bf \overline{17955},1})(30)
\oplus({\bf \overline{14535},3})(30)
\oplus({\bf \overline{14535},1})(30)
\oplus({\bf \overline{3876},3})(30)
\oplus({\bf \overline{2280},2})(51)
\oplus({\bf \overline{969},4})(51)
\oplus({\bf \overline{969},2})(51)
\oplus({\bf \overline{171},3})(72)$\\
%
${\bf 1023264}$&=&
$({\bf 465120,1})(14)
\oplus({\bf 193800,2})(-7)
\oplus({\bf 27132,2})(-7)
\oplus({\bf 62016,1})(-28)
\oplus({\bf 11628,3})(-28)
\oplus({\bf 11628,1})(-28)
\oplus({\bf 3876,2})(-49)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf \overline{465120},1})(-14)
\oplus({\bf \overline{193800},2})(7)
\oplus({\bf \overline{27132},2})(7)
\oplus({\bf \overline{62016},1})(28)
\oplus({\bf \overline{11628},3})(28)
\oplus({\bf \overline{11628},1})(28)
\oplus({\bf \overline{3876},2})(49)$\\
%
${\bf 1105104}$&=&
$({\bf 33649,2})(29)
\oplus({\bf 632016,1})(8)
\oplus({\bf 7315,3})(8)
\oplus({\bf 7315,1})(8)
\oplus({\bf 137655,2})(-13)
\oplus({\bf 1330,4})(-13)
\oplus({\bf 1330,2})(-13)
\oplus({\bf 25080,3})(-34)
\oplus({\bf 190,5})(-34)
\oplus({\bf 190,3})(-34)
\oplus({\bf 3591,4})(-55)
\oplus({\bf 19,6})(-55)
\oplus({\bf 19,4})(-55)
\oplus({\bf 360,5})(-76)
\oplus({\bf 1,7})(-76)
\oplus({\bf 1,5})(-76)
\oplus({\bf \overline{19},6})(-97)$\\
%
${\bf \overline{1105104}}$&=&
$({\bf \overline{33649},2})(-29)
\oplus({\bf \overline{632016},1})(-8)
\oplus({\bf \overline{7315},3})(-8)
\oplus({\bf \overline{7315},1})(-8)
\oplus({\bf \overline{137655},2})(13)
\oplus({\bf \overline{1330},4})(13)
\oplus({\bf \overline{1330},2})(13)
\oplus({\bf \overline{25080},3})(34)
\oplus({\bf \overline{190},5})(34)
\oplus({\bf \overline{190},3})(34)
\oplus({\bf \overline{3591},4})(55)
\oplus({\bf \overline{19},6})(55)
\oplus({\bf \overline{19},4})(55)
\oplus({\bf 360,5})(76)
\oplus({\bf 1,7})(76)
\oplus({\bf 1,5})(76)
\oplus({\bf 19,6})(97)$\\
%
${\bf 1119195}$&=&
$({\bf 72675,1})(-32)
\oplus({\bf 217056,2})(-11)
\oplus({\bf 3876,2})(-11)
\oplus({\bf 503880,1})(10)
\oplus({\bf 11628,3})(10)
\oplus({\bf 11628,1})(10)
\oplus({\bf 27132,2})(31)$\\
%
${\bf \overline{1119195}}$&=&
$({\bf \overline{72675},1})(32)
\oplus({\bf \overline{217056},2})(11)
\oplus({\bf \overline{3876},2})(11)
\oplus({\bf \overline{503880},1})(-10)
\oplus({\bf \overline{11628},3})(-10)
\oplus({\bf \overline{11628},1})(-10)
\oplus({\bf \overline{27132},2})(-31)$\\
%
${\bf 1228920}$&=&
$({\bf 28880,1})(-38)
\oplus({\bf 162450,2})(-17)
\oplus({\bf 3230,2})(-17)
\oplus({\bf 644385,1})(4)
\oplus({\bf 18240,3})(4)
\oplus({\bf 18240,1})(4)
\oplus({\bf 171,1})(4)
\oplus({\bf 72675,2})(25)
\oplus({\bf 969,2})(25)
\oplus({\bf 3876,1})(46)$\\
%
${\bf \overline{1228920}}$&=&
$({\bf 28880,1})(38)
\oplus({\bf \overline{162450},2})(17)
\oplus({\bf \overline{3230},2})(17)
\oplus({\bf \overline{644385},1})(-4)
\oplus({\bf \overline{18240},3})(-4)
\oplus({\bf \overline{18240},1})(-4)
\oplus({\bf \overline{171},1})(-4)
\oplus({\bf \overline{72675},2})(-25)
\oplus({\bf \overline{969},2})(-25)
\oplus({\bf \overline{3876},1})(-46)$\\
%
${\bf 1338876}$&=&
$({\bf 750519,1})(12)
\oplus({\bf 105336,2})(-9)
\oplus({\bf 113715,2})(-9)
\oplus({\bf 7315,3})(-30)
\oplus({\bf 17955,3})(-30)
\oplus({\bf 17955,1})(-30)
\oplus({\bf 10830,3})(-30)
\oplus({\bf 1330,4})(-51)
\oplus({\bf 1330,2})(-51)
\oplus({\bf 2280,4})(-51)
\oplus({\bf 2280,2})(-51)
\oplus({\bf 190,5})(-72)
\oplus({\bf 190,3})(-72)
\oplus({\bf 190,1})(-72)
\oplus({\bf 171,3})(-72)
\oplus({\bf 19,4})(-93)
\oplus({\bf 19,2})(-93)
\oplus({\bf 1,3})(-114)$\\
%
${\bf \overline{1338876}}$&=&
$({\bf \overline{750519},1})(-12)
\oplus({\bf \overline{105336},2})(9)
\oplus({\bf \overline{113715},2})(9)
\oplus({\bf \overline{7315},3})(30)
\oplus({\bf \overline{17955},3})(30)
\oplus({\bf \overline{17955},1})(30)
\oplus({\bf \overline{10830},3})(30)
\oplus({\bf \overline{1330},4})(51)
\oplus({\bf \overline{1330},2})(51)
\oplus({\bf \overline{2280},4})(51)
\oplus({\bf \overline{2280},2})(51)
\oplus({\bf \overline{190},5})(72)
\oplus({\bf \overline{190},3})(72)
\oplus({\bf \overline{190},1})(72)
\oplus({\bf \overline{171},3})(72)
\oplus({\bf \overline{19},4})(93)
\oplus({\bf \overline{19},2})(93)
\oplus({\bf 1,3})(114)$\\
%
${\bf 1345960}$&=&
$({\bf 746130,1})(12)
\oplus({\bf 105336,2})(-9)
\oplus({\bf 122094,2})(-9)
\oplus({\bf 7315,1})(-30)
\oplus({\bf 17955,3})(-30)
\oplus({\bf 17955,1})(-30)
\oplus({\bf 14535,3})(-30)
\oplus({\bf 1330,2})(-51)
\oplus({\bf 2280,4})(-51)
\oplus({\bf 2280,2})(-51)
\oplus({\bf 969,4})(-51)
\oplus({\bf 190,3})(-72)
\oplus({\bf 171,5})(-72)
\oplus({\bf 171,3})(-72)
\oplus({\bf 19,4})(-93)$\\
%
${\bf \overline{1345960}}$&=&
$({\bf \overline{746130},1})(-12)
\oplus({\bf \overline{105336},2})(9)
\oplus({\bf \overline{122094},2})(9)
\oplus({\bf \overline{7315},1})(30)
\oplus({\bf \overline{17955},3})(30)
\oplus({\bf \overline{17955},1})(30)
\oplus({\bf \overline{14535},3})(30)
\oplus({\bf \overline{1330},2})(51)
\oplus({\bf \overline{2280},4})(51)
\oplus({\bf \overline{2280},2})(51)
\oplus({\bf \overline{969},4})(51)
\oplus({\bf \overline{190},3})(72)
\oplus({\bf \overline{171},5})(72)
\oplus({\bf \overline{171},3})(72)
\oplus({\bf \overline{19},4})(93)$\\
%
${\bf 1354815}$&=&
$({\bf \overline{32130},1})(-38)
\oplus({\bf 180880,2})(-17)
\oplus({\bf 3230,2})(-17)
\oplus({\bf 718200,1})(4)
\oplus({\bf 18240,3})(4)
\oplus({\bf 18240,1})(4)
\oplus({\bf 171,3})(4)
\oplus({\bf 72675,2})(25)
\oplus({\bf 969,4})(25)
\oplus({\bf 969,2})(25)
\oplus({\bf 3876,3})(46)$\\
%
${\bf \overline{1354815}}$&=&
$({\bf 32130,1})(38)
\oplus({\bf \overline{180880},2})(17)
\oplus({\bf \overline{3230},2})(17)
\oplus({\bf \overline{718200},1})(-4)
\oplus({\bf \overline{18240},3})(-4)
\oplus({\bf \overline{18240},1})(-4)
\oplus({\bf \overline{171},3})(-4)
\oplus({\bf \overline{72675},2})(-25)
\oplus({\bf \overline{969},4})(-25)
\oplus({\bf \overline{969},2})(-25)
\oplus({\bf \overline{3876},3})(-46)$\\
%
${\bf 1724800}$&=&
$({\bf 18240,1})(42)
\oplus({\bf 162450,2})(21)
\oplus({\bf 3230,2})(21)
\oplus({\bf 909720,1})(0)
\oplus({\bf 28880,3})(0)
\oplus({\bf 28880,1})(0)
\oplus({\bf 360,1})(0)
\oplus({\bf \overline{162450},2})(-21)
\oplus({\bf \overline{3230},2})(-21)
\oplus({\bf \overline{18240},1})(-42)$\\
%
${\bf 1884344}$&=&
$({\bf 1031016,1})(12)
\oplus({\bf 113715,2})(-9)
\oplus({\bf 122094,2})(-9)
\oplus({\bf 92055,2})(-9)
\oplus({\bf 17955,3})(-30)
\oplus({\bf 17955,1})(-30)
\oplus({\bf 10830,3})(-30)
\oplus({\bf 10830,1})(-30)
\oplus({\bf 14535,3})(-30)
\oplus({\bf 14535,1})(-30)
\oplus({\bf 1330,2})(-51)
\oplus({\bf 2280,4})(-51)
\oplus2({\bf 2280,2})(-51)
\oplus({\bf 969,2})(-51)
\oplus({\bf 190,3})(-72)
\oplus({\bf 190,1})(-72)
\oplus({\bf 171,3})(-72)
\oplus({\bf 171,1})(-72)
\oplus({\bf 19,2})(-93)$\\
%
${\bf \overline{1884344}}$&=&
$({\bf \overline{1031016},1})(-12)
\oplus({\bf \overline{113715},2})(9)
\oplus({\bf \overline{122094},2})(9)
\oplus({\bf \overline{92055},2})(9)
\oplus({\bf \overline{17955},3})(30)
\oplus({\bf \overline{17955},1})(30)
\oplus({\bf \overline{10830},3})(30)
\oplus({\bf \overline{10830},1})(30)
\oplus({\bf \overline{14535},3})(30)
\oplus({\bf \overline{14535},1})(30)
\oplus({\bf \overline{1330},2})(51)
\oplus({\bf \overline{2280},4})(51)
\oplus2({\bf \overline{2280},2})(51)
\oplus({\bf \overline{969},2})(51)
\oplus({\bf \overline{190},3})(72)
\oplus({\bf \overline{190},1})(72)
\oplus({\bf \overline{171},3})(72)
\oplus({\bf \overline{171},1})(72)
\oplus({\bf \overline{19},2})(93)$\\
%
${\bf 2184126}$&=&
$({\bf 62016,2})(29)
\oplus({\bf 1159893,1})(8)
\oplus({\bf 14535,3})(8)
\oplus({\bf 14535,1})(8)
\oplus({\bf 3876,3})(8)
\oplus({\bf 3876,1})(8)
\oplus({\bf 272916,2})(-13)
\oplus({\bf 2280,2})(-13)
\oplus({\bf 72675,2})(-13)
\oplus({\bf 969,4})(-13)
\oplus2({\bf 969,2})(-13)
\oplus({\bf 42959,1})(-34)
\oplus({\bf 18240,3})(-34)
\oplus({\bf 18240,1})(-34)
\oplus({\bf 171,3})(-34)
\oplus({\bf 171,1})(-34)
\oplus({\bf 3230,2})(-55)$\\
%
${\bf \overline{2184126}}$&=&
$({\bf \overline{62016},2})(-29)
\oplus({\bf \overline{1159893},1})(-8)
\oplus({\bf \overline{14535},3})(-8)
\oplus({\bf \overline{14535},1})(-8)
\oplus({\bf \overline{3876},3})(-8)
\oplus({\bf \overline{3876},1})(-8)
\oplus({\bf \overline{272916},2})(13)
\oplus({\bf \overline{72675},2})(13)
\oplus({\bf \overline{2280},2})(13)
\oplus({\bf \overline{969},4})(13)
\oplus2({\bf \overline{969},2})(13)
\oplus({\bf \overline{42959},1})(34)
\oplus({\bf \overline{18240},3})(34)
\oplus({\bf \overline{18240},1})(34)
\oplus({\bf \overline{171},3})(34)
\oplus({\bf \overline{171},1})(34)
\oplus({\bf \overline{3230},2})(55)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{18}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{18}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A20_A17-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{18}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_A17-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{18}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 21}$&=&
$({\bf 18,1})(1)
\oplus({\bf 1,3})(-6)$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{18},1})(-1)
\oplus({\bf 1,\overline{3}})(6)$\\
%
${\bf 210}$&=&
$({\bf 153,1})(2)
\oplus({\bf 18,3})(-5)
\oplus({\bf 1,\overline{3}})(-12)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{153},1})(-2)
\oplus({\bf \overline{18},\overline{3}})(5)
\oplus({\bf 1,3})(12)$\\
%
${\bf 231}$&=&
$({\bf 171,1})(2)
\oplus({\bf 18,3})(-5)
\oplus({\bf 1,\overline{6}})(-12)$\\
%
${\bf \overline{231}}$&=&
$({\bf \overline{171},1})(-2)
\oplus({\bf \overline{18},\overline{3}})(5)
\oplus({\bf 1,6})(12)$\\
%
${\bf 440}$&=&
$({\bf 18,\overline{3}})(7)
\oplus({\bf 323,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{18},3})(-7)$\\
%
${\bf 1330}$&=&
$({\bf 816,1})(3)
\oplus({\bf 153,3})(-4)
\oplus({\bf 18,\overline{3}})(-11)
\oplus({\bf 1,1})(-18)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{816},1})(-3)
\oplus({\bf \overline{153},\overline{3}})(4)
\oplus({\bf \overline{18},3})(11)
\oplus({\bf 1,1})(18)$\\
%
${\bf 1771}$&=&
$({\bf 1140,1})(3)
\oplus({\bf 171,3})(-4)
\oplus({\bf 18,\overline{6}})(-11)
\oplus({\bf 1,10})(-18)$\\
%
${\bf \overline{1771}}$&=&
$({\bf \overline{1140},1})(-3)
\oplus({\bf \overline{171},\overline{3}})(4)
\oplus({\bf \overline{18},6})(11)
\oplus({\bf 1,\overline{10}})(18)$\\
%
${\bf 3080}$&=&
$({\bf 1938,1})(3)
\oplus({\bf 171,3})(-4)
\oplus({\bf 153,3})(-4)
\oplus({\bf 18,\overline{6}})(-11)
\oplus({\bf 18,\overline{3}})(-11)
\oplus({\bf 1,8})(-18)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{1938},1})(-3)
\oplus({\bf \overline{171},\overline{3}})(4)
\oplus({\bf \overline{153},\overline{3}})(4)
\oplus({\bf \overline{18},6})(11)
\oplus({\bf \overline{18},3})(11)
\oplus({\bf 1,8})(18)$\\
%
${\bf 4389}$&=&
$({\bf \overline{18},\overline{3}})(-13)
\oplus({\bf 323,3})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 2736,1})(1)
\oplus({\bf 18,8})(1)
\oplus({\bf 18,1})(1)
\oplus({\bf 153,\overline{3}})(8)$\\
%
${\bf \overline{4389}}$&=&
$({\bf 18,3})(13)
\oplus({\bf 323,\overline{3}})(6)
\oplus({\bf 1,\overline{6}})(6)
\oplus({\bf 1,\overline{3}})(6)
\oplus({\bf \overline{2736},1})(-1)
\oplus({\bf \overline{18},8})(-1)
\oplus({\bf \overline{18},1})(-1)
\oplus({\bf \overline{153},3})(-8)$\\
%
${\bf 4830}$&=&
$({\bf 171,\overline{3}})(8)
\oplus({\bf 3060,1})(1)
\oplus({\bf 18,8})(1)
\oplus({\bf 18,1})(1)
\oplus({\bf 323,3})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf \overline{18},\overline{6}})(-13)$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{171},3})(-8)
\oplus({\bf \overline{3060},1})(-1)
\oplus({\bf \overline{18},8})(-1)
\oplus({\bf \overline{18},1})(-1)
\oplus({\bf 323,\overline{3}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf 1,\overline{3}})(6)
\oplus({\bf 18,6})(13)$\\
%
${\bf 5985}$&=&
$({\bf 3060',1})(4)
\oplus({\bf 816,3})(-3)
\oplus({\bf 153,\overline{3}})(-10)
\oplus({\bf 18,1})(-17)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{3060'},1})(-4)
\oplus({\bf \overline{816},\overline{3}})(3)
\oplus({\bf \overline{153},3})(10)
\oplus({\bf \overline{18},1})(17)$\\
%
${\bf 10626}$&=&
$({\bf 5985,1})(4)
\oplus({\bf 1140,3})(-3)
\oplus({\bf 171,\overline{6}})(-10)
\oplus({\bf 18,10})(-17)
\oplus({\bf 1,15'})(-24)$\\
%
${\bf \overline{10626}}$&=&
$({\bf \overline{5985},1})(-4)
\oplus({\bf \overline{1140},\overline{3}})(3)
\oplus({\bf \overline{171},6})(10)
\oplus({\bf \overline{18},\overline{10}})(17)
\oplus({\bf 1,\overline{15'}})(24)$\\
%
${\bf 16170}$&=&
$({\bf 8721,1})(4)
\oplus({\bf 1938,3})(-3)
\oplus({\bf 171,\overline{6}})(-10)
\oplus({\bf 153,\overline{3}})(-10)
\oplus({\bf 18,8})(-17)
\oplus({\bf 1,6})(-24)$\\
%
${\bf \overline{16170}}$&=&
$({\bf \overline{8721},1})(-4)
\oplus({\bf \overline{1938},\overline{3}})(3)
\oplus({\bf \overline{171},6})(10)
\oplus({\bf \overline{153},3})(10)
\oplus({\bf \overline{18},8})(17)
\oplus({\bf 1,\overline{6}})(24)$\\
%
${\bf 20349}$&=&
$({\bf 8568,1})(5)
\oplus({\bf 3060',3})(-2)
\oplus({\bf 816,\overline{3}})(-9)
\oplus({\bf 153,1})(-16)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{8568},1})(-5)
\oplus({\bf \overline{3060'},\overline{3}})(2)
\oplus({\bf \overline{816},3})(9)
\oplus({\bf \overline{153},1})(16)$\\
%
${\bf 21945}$&=&
$({\bf 11628,1})(4)
\oplus({\bf 1938,3})(-3)
\oplus({\bf 816,3})(-3)
\oplus({\bf 171,\overline{3}})(-10)
\oplus({\bf 153,\overline{6}})(-10)
\oplus({\bf 153,\overline{3}})(-10)
\oplus({\bf 18,8})(-17)
\oplus({\bf 18,1})(-17)
\oplus({\bf 1,3})(-24)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{11628},1})(-4)
\oplus({\bf \overline{1938},\overline{3}})(3)
\oplus({\bf \overline{816},\overline{3}})(3)
\oplus({\bf \overline{171},3})(10)
\oplus({\bf \overline{153},6})(10)
\oplus({\bf \overline{153},3})(10)
\oplus({\bf \overline{18},8})(17)
\oplus({\bf \overline{18},1})(17)
\oplus({\bf 1,\overline{3}})(24)$\\
%
${\bf 26565}$&=&
$({\bf 14535',1})(4)
\oplus({\bf 1140,3})(-3)
\oplus({\bf 1938,3})(-3)
\oplus({\bf 171,\overline{6}})(-10)
\oplus({\bf 171,\overline{3}})(-10)
\oplus({\bf 153,\overline{6}})(-10)
\oplus({\bf 18,10})(-17)
\oplus({\bf 18,8})(-17)
\oplus({\bf 1,15})(-24)$\\
%
${\bf \overline{26565}}$&=&
$({\bf \overline{14535'},1})(-4)
\oplus({\bf \overline{1140},\overline{3}})(3)
\oplus({\bf \overline{1938},\overline{3}})(3)
\oplus({\bf \overline{171},6})(10)
\oplus({\bf \overline{171},3})(10)
\oplus({\bf \overline{153},6})(10)
\oplus({\bf \overline{18},\overline{10}})(17)
\oplus({\bf \overline{18},8})(17)
\oplus({\bf 1,\overline{15}})(24)$\\
%
${\bf 27720}$&=&
$({\bf \overline{18},1})(-19)
\oplus({\bf 323,\overline{3}})(-12)
\oplus({\bf 1,\overline{3}})(-12)
\oplus({\bf 2736,3})(-5)
\oplus({\bf 18,6})(-5)
\oplus({\bf 18,3})(-5)
\oplus({\bf 14535,1})(2)
\oplus({\bf 153,8})(2)
\oplus({\bf 153,1})(2)
\oplus({\bf 816,\overline{3}})(9)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 18,1})(19)
\oplus({\bf 323,3})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf \overline{2736},\overline{3}})(5)
\oplus({\bf \overline{18},\overline{6}})(5)
\oplus({\bf \overline{18},\overline{3}})(5)
\oplus({\bf \overline{14535},1})(-2)
\oplus({\bf \overline{153},8})(-2)
\oplus({\bf \overline{153},1})(-2)
\oplus({\bf \overline{816},3})(-9)$\\
%
${\bf 36960}$&=&
$({\bf 1140,\overline{3}})(9)
\oplus({\bf 20349,1})(2)
\oplus({\bf 171,8})(2)
\oplus({\bf 171,1})(2)
\oplus({\bf 3060,3})(-5)
\oplus({\bf 18,15})(-5)
\oplus({\bf 18,3})(-5)
\oplus({\bf 323,\overline{6}})(-12)
\oplus({\bf 1,\overline{24}})(-12)
\oplus({\bf 1,\overline{6}})(-12)
\oplus({\bf \overline{18},10})(-19)$\\
%
${\bf \overline{36960}}$&=&
$({\bf \overline{1140},3})(-9)
\oplus({\bf \overline{20349},1})(-2)
\oplus({\bf \overline{171},8})(-2)
\oplus({\bf \overline{171},1})(-2)
\oplus({\bf \overline{3060},\overline{3}})(5)
\oplus({\bf \overline{18},\overline{15}})(5)
\oplus({\bf \overline{18},\overline{3}})(5)
\oplus({\bf 323,6})(12)
\oplus({\bf 1,24})(12)
\oplus({\bf 1,6})(12)
\oplus({\bf 18,\overline{10}})(19)$\\
%
${\bf 43659}$&=&
$({\bf 153,3})(14)
\oplus({\bf 2736,\overline{3}})(7)
\oplus({\bf 18,\overline{6}})(7)
\oplus({\bf 18,\overline{3}})(7)
\oplus({\bf 23085,1})(0)
\oplus({\bf 323,8})(0)
\oplus({\bf 323,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2736},3})(-7)
\oplus({\bf \overline{18},6})(-7)
\oplus({\bf \overline{18},3})(-7)
\oplus({\bf \overline{153},\overline{3}})(-14)$\\
%
${\bf 48070}$&=&
$({\bf 171,3})(14)
\oplus({\bf 3060,\overline{3}})(7)
\oplus({\bf 18,\overline{6}})(7)
\oplus({\bf 18,\overline{3}})(7)
\oplus({\bf 25840,1})(0)
\oplus({\bf 323,8})(0)
\oplus({\bf 323,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{2736},3})(-7)
\oplus({\bf \overline{18},15})(-7)
\oplus({\bf \overline{18},3})(-7)
\oplus({\bf \overline{153},\overline{6}})(-14)$\\
%
${\bf \overline{48070}}$&=&
$({\bf \overline{171},\overline{3}})(-14)
\oplus({\bf \overline{3060},3})(-7)
\oplus({\bf \overline{18},6})(-7)
\oplus({\bf \overline{18},3})(-7)
\oplus({\bf \overline{25840},1})(0)
\oplus({\bf 323,8})(0)
\oplus({\bf 323,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 2736,\overline{3}})(7)
\oplus({\bf 18,\overline{15}})(7)
\oplus({\bf 18,\overline{3}})(7)
\oplus({\bf 153,6})(14)$\\
%
${\bf 52920}$&=&
$({\bf 171,6})(14)
\oplus({\bf 3060,\overline{3}})(7)
\oplus({\bf 18,\overline{15}})(7)
\oplus({\bf 18,\overline{3}})(7)
\oplus({\bf 28917,1})(0)
\oplus({\bf 323,8})(0)
\oplus({\bf 323,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{3060},3})(-7)
\oplus({\bf \overline{18},15})(-7)
\oplus({\bf \overline{18},3})(-7)
\oplus({\bf \overline{171},\overline{6}})(-14)$\\
%
${\bf 53130}$&=&
$({\bf 26334,1})(5)
\oplus({\bf 5985,3})(-2)
\oplus({\bf 1140,\overline{6}})(-9)
\oplus({\bf 171,10})(-16)
\oplus({\bf 18,15'})(-23)
\oplus({\bf 1,\overline{21}})(-30)$\\
%
${\bf \overline{53130}}$&=&
$({\bf \overline{26334},1})(-5)
\oplus({\bf \overline{5985},\overline{3}})(2)
\oplus({\bf \overline{1140},6})(9)
\oplus({\bf \overline{171},\overline{10}})(16)
\oplus({\bf \overline{18},\overline{15'}})(23)
\oplus({\bf 1,21})(30)$\\
%
${\bf 54264}$&=&
$({\bf 18564,1})(6)
\oplus({\bf 8568,3})(-1)
\oplus({\bf 3060',\overline{3}})(-8)
\oplus({\bf 816,1})(-15)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{18564},1})(-6)
\oplus({\bf \overline{8568},\overline{3}})(1)
\oplus({\bf \overline{3060'},3})(8)
\oplus({\bf \overline{816},1})(15)$\\
%
${\bf 64239}$&=&
$({\bf 1938,\overline{3}})(9)
\oplus({\bf 34560,1})(2)
\oplus({\bf 171,8})(2)
\oplus({\bf 171,1})(2)
\oplus({\bf 153,8})(2)
\oplus({\bf 153,1})(2)
\oplus({\bf 3060,3})(-5)
\oplus({\bf 2736,3})(-5)
\oplus({\bf 18,15})(-5)
\oplus({\bf 18,6})(-5)
\oplus2({\bf 18,3})(-5)
\oplus({\bf 323,\overline{6}})(-12)
\oplus({\bf 323,\overline{3}})(-12)
\oplus({\bf 1,\overline{15}})(-12)
\oplus({\bf 1,\overline{6}})(-12)
\oplus({\bf 1,\overline{3}})(-12)
\oplus({\bf \overline{18},8})(-19)$\\
%
${\bf \overline{64239}}$&=&
$({\bf \overline{1938},3})(-9)
\oplus({\bf \overline{34560},1})(-2)
\oplus({\bf \overline{171},8})(-2)
\oplus({\bf \overline{171},1})(-2)
\oplus({\bf \overline{153},8})(-2)
\oplus({\bf \overline{153},1})(-2)
\oplus({\bf \overline{3060},\overline{3}})(5)
\oplus({\bf \overline{2736},\overline{3}})(5)
\oplus({\bf \overline{18},\overline{15}})(5)
\oplus({\bf \overline{18},\overline{6}})(5)
\oplus2({\bf \overline{18},\overline{3}})(5)
\oplus({\bf 323,6})(12)
\oplus({\bf 323,3})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf 1,6})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 18,8})(19)$\\
%
${\bf 105336}$&=&
$({\bf 46512,1})(5)
\oplus({\bf 11628,3})(-2)
\oplus({\bf 3060',3})(-2)
\oplus({\bf 1938,\overline{3}})(-9)
\oplus({\bf 816,\overline{6}})(-9)
\oplus({\bf 816,\overline{3}})(-9)
\oplus({\bf 171,1})(-16)
\oplus({\bf 153,8})(-16)
\oplus({\bf 153,1})(-16)
\oplus({\bf 18,3})(-23)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{46512},1})(-5)
\oplus({\bf \overline{11628},\overline{3}})(2)
\oplus({\bf \overline{3060'},\overline{3}})(2)
\oplus({\bf \overline{1938},3})(9)
\oplus({\bf \overline{816},6})(9)
\oplus({\bf \overline{816},3})(9)
\oplus({\bf \overline{171},1})(16)
\oplus({\bf \overline{153},8})(16)
\oplus({\bf \overline{153},1})(16)
\oplus({\bf \overline{18},\overline{3}})(23)$\\
%
${\bf 116280}$&=&
$({\bf 31824,1})(7)
\oplus({\bf 18564,3})(0)
\oplus({\bf 8568,\overline{3}})(-7)
\oplus({\bf 3060',1})(-14)$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{31824},1})(-7)
\oplus({\bf \overline{18564},\overline{3}})(0)
\oplus({\bf \overline{8568},3})(7)
\oplus({\bf \overline{3060'},1})(14)$\\
%
${\bf 124355}$&=&
$({\bf 323,1})(-18)
\oplus({\bf 2736,\overline{3}})(-11)
\oplus({\bf 18,\overline{3}})(-11)
\oplus({\bf 14535,3})(-4)
\oplus({\bf 153,6})(-4)
\oplus({\bf 153,3})(-4)
\oplus({\bf 54264,1})(3)
\oplus({\bf 816,8})(3)
\oplus({\bf 816,1})(3)
\oplus({\bf 3060',\overline{3}})(10)$\\
%
${\bf \overline{124355}}$&=&
$({\bf 323,1})(18)
\oplus({\bf \overline{2736},3})(11)
\oplus({\bf \overline{18},3})(11)
\oplus({\bf \overline{14535},\overline{3}})(4)
\oplus({\bf \overline{153},\overline{6}})(4)
\oplus({\bf \overline{153},\overline{3}})(4)
\oplus({\bf \overline{54264},1})(-3)
\oplus({\bf \overline{816},8})(-3)
\oplus({\bf \overline{816},1})(-3)
\oplus({\bf \overline{3060'},3})(-10)$\\
%
${\bf 153615}$&=&
$({\bf 69768,1})(5)
\oplus({\bf 8721,3})(-2)
\oplus({\bf 11628,3})(-2)
\oplus({\bf 1938,\overline{6}})(-9)
\oplus({\bf 1938,\overline{3}})(-9)
\oplus({\bf 816,\overline{3}})(-9)
\oplus({\bf 171,8})(-16)
\oplus({\bf 153,8})(-16)
\oplus({\bf 153,1})(-16)
\oplus({\bf 18,6})(-23)
\oplus({\bf 18,3})(-23)
\oplus({\bf 1,\overline{3}})(-30)$\\
%
${\bf \overline{153615}}$&=&
$({\bf \overline{69768},1})(-5)
\oplus({\bf \overline{8721},\overline{3}})(2)
\oplus({\bf \overline{11628},\overline{3}})(2)
\oplus({\bf \overline{1938},6})(9)
\oplus({\bf \overline{1938},3})(9)
\oplus({\bf \overline{816},3})(9)
\oplus({\bf \overline{171},8})(16)
\oplus({\bf \overline{153},8})(16)
\oplus({\bf \overline{153},1})(16)
\oplus({\bf \overline{18},\overline{6}})(23)
\oplus({\bf \overline{18},\overline{3}})(23)
\oplus({\bf 1,3})(30)$\\
%
${\bf 170016}$&=&
$({\bf 81396,1})(5)
\oplus({\bf 5985,3})(-2)
\oplus({\bf 14535',3})(-2)
\oplus({\bf 1140,\overline{6}})(-9)
\oplus({\bf 1140,\overline{3}})(-9)
\oplus({\bf 1938,\overline{6}})(-9)
\oplus({\bf 171,10})(-16)
\oplus({\bf 171,8})(-16)
\oplus({\bf 153,10})(-16)
\oplus({\bf 18,15'})(-23)
\oplus({\bf 18,15})(-23)
\oplus({\bf 1,\overline{24}})(-30)$\\
%
${\bf \overline{170016}}$&=&
$({\bf \overline{81396},1})(-5)
\oplus({\bf \overline{5985},\overline{3}})(2)
\oplus({\bf \overline{14535'},\overline{3}})(2)
\oplus({\bf \overline{1140},6})(9)
\oplus({\bf \overline{1140},3})(9)
\oplus({\bf \overline{1938},6})(9)
\oplus({\bf \overline{171},\overline{10}})(16)
\oplus({\bf \overline{171},8})(16)
\oplus({\bf \overline{153},\overline{10}})(16)
\oplus({\bf \overline{18},\overline{15'}})(23)
\oplus({\bf \overline{18},\overline{15}})(23)
\oplus({\bf 1,24})(30)$\\
%
${\bf 185955}$&=&
$({\bf 87210,1})(5)
\oplus({\bf 14535',3})(-2)
\oplus({\bf 8721,3})(-2)
\oplus({\bf 1140,\overline{6}})(-9)
\oplus({\bf 1938,\overline{6}})(-9)
\oplus({\bf 1938,\overline{3}})(-9)
\oplus({\bf 171,10})(-16)
\oplus({\bf 171,8})(-16)
\oplus({\bf 153,8})(-16)
\oplus({\bf 18,15})(-23)
\oplus({\bf 18,6})(-23)
\oplus({\bf 1,\overline{15}})(-30)$\\
%
${\bf \overline{185955}}$&=&
$({\bf \overline{87210},1})(-5)
\oplus({\bf \overline{14535'},\overline{3}})(2)
\oplus({\bf \overline{8721},\overline{3}})(2)
\oplus({\bf \overline{1140},6})(9)
\oplus({\bf \overline{1938},6})(9)
\oplus({\bf \overline{1938},3})(9)
\oplus({\bf \overline{171},\overline{10}})(16)
\oplus({\bf \overline{171},8})(16)
\oplus({\bf \overline{153},8})(16)
\oplus({\bf \overline{18},\overline{15}})(23)
\oplus({\bf \overline{18},\overline{6}})(23)
\oplus({\bf 1,15})(30)$\\
%
${\bf 201894}$&=&
$({\bf 93024,1})(5)
\oplus({\bf 14535',3})(-2)
\oplus({\bf 11628,3})(-2)
\oplus({\bf 1140,\overline{3}})(-9)
\oplus({\bf 1938,\overline{6}})(-9)
\oplus({\bf 1938,\overline{3}})(-9)
\oplus({\bf 816,\overline{6}})(-9)
\oplus({\bf 171,8})(-16)
\oplus({\bf 171,1})(-16)
\oplus({\bf 153,10})(-16)
\oplus({\bf 153,8})(-16)
\oplus({\bf 18,15})(-23)
\oplus({\bf 18,3})(-23)
\oplus({\bf 1,\overline{6}})(-30)$\\
%
${\bf \overline{201894}}$&=&
$({\bf \overline{93024},1})(-5)
\oplus({\bf \overline{14535'},\overline{3}})(2)
\oplus({\bf \overline{11628},\overline{3}})(2)
\oplus({\bf \overline{1140},3})(9)
\oplus({\bf \overline{1938},6})(9)
\oplus({\bf \overline{1938},3})(9)
\oplus({\bf \overline{816},6})(9)
\oplus({\bf \overline{171},8})(16)
\oplus({\bf \overline{171},1})(16)
\oplus({\bf \overline{153},\overline{10}})(16)
\oplus({\bf \overline{153},8})(16)
\oplus({\bf \overline{18},\overline{15}})(23)
\oplus({\bf \overline{18},\overline{3}})(23)
\oplus({\bf 1,6})(30)$\\
%
${\bf 203490}$&=&
$({\bf 43758,1})(8)
\oplus({\bf 31824,3})(1)
\oplus({\bf 18564,\overline{3}})(-6)
\oplus({\bf 8568,1})(-13)$\\
%
${\bf \overline{203490}}$&=&
$({\bf \overline{43758},1})(-8)
\oplus({\bf \overline{31824},\overline{3}})(-1)
\oplus({\bf \overline{18564},3})(6)
\oplus({\bf \overline{8568},1})(13)$\\
%
${\bf 221375}$&=&
$({\bf 5985,\overline{3}})(10)
\oplus({\bf 106590,1})(3)
\oplus({\bf 1140,8})(3)
\oplus({\bf 1140,1})(3)
\oplus({\bf 20349,3})(-4)
\oplus({\bf 171,15})(-4)
\oplus({\bf 171,3})(-4)
\oplus({\bf 3060,\overline{6}})(-11)
\oplus({\bf 18,\overline{24}})(-11)
\oplus({\bf 18,\overline{6}})(-11)
\oplus({\bf 323,10})(-18)
\oplus({\bf 1,35})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf \overline{18},15'})(-25)$\\
%
${\bf \overline{221375}}$&=&
$({\bf \overline{5985},3})(-10)
\oplus({\bf \overline{106590},1})(-3)
\oplus({\bf \overline{1140},8})(-3)
\oplus({\bf \overline{1140},1})(-3)
\oplus({\bf \overline{20349},\overline{3}})(4)
\oplus({\bf \overline{171},\overline{15}})(4)
\oplus({\bf \overline{171},\overline{3}})(4)
\oplus({\bf \overline{3060},6})(11)
\oplus({\bf \overline{18},24})(11)
\oplus({\bf \overline{18},6})(11)
\oplus({\bf 323,\overline{10}})(18)
\oplus({\bf 1,\overline{35}})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf 18,\overline{15'}})(25)$\\
%
${\bf 230230}$&=&
$({\bf 100947,1})(6)
\oplus({\bf 26334,3})(-1)
\oplus({\bf 5985,\overline{6}})(-8)
\oplus({\bf 1140,10})(-15)
\oplus({\bf 171,15'})(-22)
\oplus({\bf 18,\overline{21}})(-29)
\oplus({\bf 1,28})(-36)$\\
%
${\bf \overline{230230}}$&=&
$({\bf \overline{100947},1})(-6)
\oplus({\bf \overline{26334},\overline{3}})(1)
\oplus({\bf \overline{5985},6})(8)
\oplus({\bf \overline{1140},\overline{10}})(15)
\oplus({\bf \overline{171},\overline{15'}})(22)
\oplus({\bf \overline{18},21})(29)
\oplus({\bf 1,\overline{28}})(36)$\\
%
${\bf 274890}$&=&
$({\bf \overline{153},1})(-20)
\oplus({\bf \overline{2736},\overline{3}})(-13)
\oplus({\bf \overline{18},\overline{3}})(-13)
\oplus({\bf 23085,3})(-6)
\oplus({\bf 323,6})(-6)
\oplus({\bf 323,3})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 122094,1})(1)
\oplus({\bf 2736,8})(1)
\oplus({\bf 2736,1})(1)
\oplus({\bf 18,8})(1)
\oplus({\bf 18,1})(1)
\oplus({\bf 14535,\overline{3}})(8)
\oplus({\bf 153,\overline{6}})(8)
\oplus({\bf 153,\overline{3}})(8)
\oplus({\bf 816,3})(15)$\\
%
${\bf \overline{274890}}$&=&
$({\bf 153,1})(20)
\oplus({\bf 2736,3})(13)
\oplus({\bf 18,3})(13)
\oplus({\bf 23085,\overline{3}})(6)
\oplus({\bf 323,\overline{6}})(6)
\oplus({\bf 323,\overline{3}})(6)
\oplus({\bf 1,\overline{3}})(6)
\oplus({\bf \overline{122094},1})(-1)
\oplus({\bf \overline{2736},8})(-1)
\oplus({\bf \overline{2736},1})(-1)
\oplus({\bf \overline{18},8})(-1)
\oplus({\bf \overline{18},1})(-1)
\oplus({\bf \overline{14535},3})(-8)
\oplus({\bf \overline{153},6})(-8)
\oplus({\bf \overline{153},3})(-8)
\oplus({\bf \overline{816},\overline{3}})(-15)$\\
%
${\bf 293930}$&=&
$({\bf 48620,1})(9)
\oplus({\bf 43758,3})(2)
\oplus({\bf 31824,\overline{3}})(-5)
\oplus({\bf 18564,1})(-12)$\\
%
${\bf \overline{293930}}$&=&
$({\bf 48620,1})(-9)
\oplus({\bf \overline{43758},\overline{3}})(-2)
\oplus({\bf \overline{31824},3})(5)
\oplus({\bf \overline{18564},1})(12)$\\
%
${\bf 302841}$&=&
$({\bf \overline{171},1})(-20)
\oplus({\bf \overline{3060},\overline{3}})(-13)
\oplus({\bf \overline{18},\overline{3}})(-13)
\oplus({\bf \overline{25840},3})(-6)
\oplus({\bf 323,6})(-6)
\oplus({\bf 323,3})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 136800,1})(1)
\oplus({\bf 2736,8})(1)
\oplus({\bf 2736,1})(1)
\oplus({\bf 18,\overline{10}})(1)
\oplus({\bf 18,8})(1)
\oplus({\bf 14535,\overline{3}})(8)
\oplus({\bf 153,\overline{15}})(8)
\oplus({\bf 153,\overline{3}})(8)
\oplus({\bf 816,6})(15)$\\
%
${\bf \overline{302841}}$&=&
$({\bf 171,1})(20)
\oplus({\bf 3060,3})(13)
\oplus({\bf 18,3})(13)
\oplus({\bf 25840,\overline{3}})(6)
\oplus({\bf 323,\overline{6}})(6)
\oplus({\bf 323,\overline{3}})(6)
\oplus({\bf 1,\overline{6}})(6)
\oplus({\bf \overline{136800},1})(-1)
\oplus({\bf \overline{2736},8})(-1)
\oplus({\bf \overline{2736},1})(-1)
\oplus({\bf \overline{18},10})(-1)
\oplus({\bf \overline{18},8})(-1)
\oplus({\bf \overline{14535},3})(-8)
\oplus({\bf \overline{153},15})(-8)
\oplus({\bf \overline{153},3})(-8)
\oplus({\bf \overline{816},\overline{6}})(-15)$\\
%
${\bf 336490}$&=&
$({\bf \overline{18},6})(-25)
\oplus({\bf 323,8})(-18)
\oplus({\bf 1,\overline{10}})(-18)
\oplus({\bf 1,8})(-18)
\oplus({\bf 3060,\overline{6}})(-11)
\oplus({\bf 2736,\overline{3}})(-11)
\oplus({\bf 18,\overline{15}})(-11)
\oplus({\bf 18,\overline{6}})(-11)
\oplus({\bf 18,\overline{3}})(-11)
\oplus({\bf 34560,3})(-4)
\oplus({\bf 171,15})(-4)
\oplus({\bf 171,3})(-4)
\oplus({\bf 153,6})(-4)
\oplus({\bf 153,3})(-4)
\oplus({\bf 155040,1})(3)
\oplus({\bf 1938,8})(3)
\oplus({\bf 1938,1})(3)
\oplus({\bf 8721,\overline{3}})(10)$\\
%
${\bf \overline{336490}}$&=&
$({\bf 18,\overline{6}})(25)
\oplus({\bf 323,8})(18)
\oplus({\bf 1,10})(18)
\oplus({\bf 1,8})(18)
\oplus({\bf \overline{3060},6})(11)
\oplus({\bf \overline{2736},3})(11)
\oplus({\bf \overline{18},15})(11)
\oplus({\bf \overline{18},6})(11)
\oplus({\bf \overline{18},3})(11)
\oplus({\bf \overline{34560},\overline{3}})(4)
\oplus({\bf \overline{171},\overline{15}})(4)
\oplus({\bf \overline{171},\overline{3}})(4)
\oplus({\bf \overline{153},\overline{6}})(4)
\oplus({\bf \overline{153},\overline{3}})(4)
\oplus({\bf \overline{155040},1})(-3)
\oplus({\bf \overline{1938},8})(-3)
\oplus({\bf \overline{1938},1})(-3)
\oplus({\bf \overline{8721},3})(-10)$\\
%
${\bf 352716}$&=&
$({\bf \overline{43758},1})(10)
\oplus({\bf 48620,3})(3)
\oplus({\bf 43758,\overline{3}})(-4)
\oplus({\bf 31824,1})(-11)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 43758,1})(-10)
\oplus({\bf 48620,\overline{3}})(-3)
\oplus({\bf \overline{43758},3})(4)
\oplus({\bf \overline{31824},1})(11)$\\
%
${\bf 367080}$&=&
$({\bf 1140,3})(15)
\oplus({\bf 20349,\overline{3}})(8)
\oplus({\bf 171,\overline{6}})(8)
\oplus({\bf 171,\overline{3}})(8)
\oplus({\bf 171360,1})(1)
\oplus({\bf 3060,8})(1)
\oplus({\bf 3060,1})(1)
\oplus({\bf 18,10})(1)
\oplus({\bf 18,8})(1)
\oplus({\bf 25840,3})(-6)
\oplus({\bf 323,15})(-6)
\oplus({\bf 323,3})(-6)
\oplus({\bf 1,15'})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf \overline{2736},\overline{6}})(-13)
\oplus({\bf \overline{18},\overline{24}})(-13)
\oplus({\bf \overline{18},\overline{6}})(-13)
\oplus({\bf \overline{153},10})(-20)$\\
%
${\bf \overline{367080}}$&=&
$({\bf \overline{1140},\overline{3}})(-15)
\oplus({\bf \overline{20349},3})(-8)
\oplus({\bf \overline{171},6})(-8)
\oplus({\bf \overline{171},3})(-8)
\oplus({\bf \overline{171360},1})(-1)
\oplus({\bf \overline{3060},8})(-1)
\oplus({\bf \overline{3060},1})(-1)
\oplus({\bf \overline{18},\overline{10}})(-1)
\oplus({\bf \overline{18},8})(-1)
\oplus({\bf \overline{25840},\overline{3}})(6)
\oplus({\bf 323,\overline{15}})(6)
\oplus({\bf 323,\overline{3}})(6)
\oplus({\bf 1,\overline{15'}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf 2736,6})(13)
\oplus({\bf 18,24})(13)
\oplus({\bf 18,6})(13)
\oplus({\bf 153,\overline{10}})(20)$\\
%
${\bf 373065}$&=&
$({\bf 135660,1})(6)
\oplus({\bf 46512,3})(-1)
\oplus({\bf 8568,3})(-1)
\oplus({\bf 11628,\overline{3}})(-8)
\oplus({\bf 3060',\overline{6}})(-8)
\oplus({\bf 3060',\overline{3}})(-8)
\oplus({\bf 1938,1})(-15)
\oplus({\bf 816,8})(-15)
\oplus({\bf 816,1})(-15)
\oplus({\bf 153,3})(-22)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{135660},1})(-6)
\oplus({\bf \overline{46512},\overline{3}})(1)
\oplus({\bf \overline{8568},\overline{3}})(1)
\oplus({\bf \overline{11628},3})(8)
\oplus({\bf \overline{3060'},6})(8)
\oplus({\bf \overline{3060'},3})(8)
\oplus({\bf \overline{1938},1})(15)
\oplus({\bf \overline{816},8})(15)
\oplus({\bf \overline{816},1})(15)
\oplus({\bf \overline{153},\overline{3}})(22)$\\
%
${\bf 404250}$&=&
$({\bf 1140,6})(15)
\oplus({\bf 20349,\overline{3}})(8)
\oplus({\bf 171,\overline{15}})(8)
\oplus({\bf 171,\overline{3}})(8)
\oplus({\bf 191862,1})(1)
\oplus({\bf 3060,8})(1)
\oplus({\bf 3060,1})(1)
\oplus({\bf 18,27})(1)
\oplus({\bf 18,8})(1)
\oplus({\bf 18,1})(1)
\oplus({\bf 28917,3})(-6)
\oplus({\bf 323,15})(-6)
\oplus({\bf 323,3})(-6)
\oplus({\bf 1,42})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf \overline{3060},\overline{6}})(-13)
\oplus({\bf \overline{18},\overline{24}})(-13)
\oplus({\bf \overline{18},\overline{6}})(-13)
\oplus({\bf \overline{171},10})(-20)$\\
%
${\bf \overline{404250}}$&=&
$({\bf \overline{1140},\overline{6}})(-15)
\oplus({\bf \overline{20349},3})(-8)
\oplus({\bf \overline{171},15})(-8)
\oplus({\bf \overline{171},3})(-8)
\oplus({\bf \overline{191862},1})(-1)
\oplus({\bf \overline{3060},8})(-1)
\oplus({\bf \overline{3060},1})(-1)
\oplus({\bf \overline{18},27})(-1)
\oplus({\bf \overline{18},8})(-1)
\oplus({\bf \overline{18},1})(-1)
\oplus({\bf 28917,\overline{3}})(6)
\oplus({\bf 323,\overline{15}})(6)
\oplus({\bf 323,\overline{3}})(6)
\oplus({\bf 1,\overline{42}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf 1,\overline{3}})(6)
\oplus({\bf 3060,6})(13)
\oplus({\bf 18,24})(13)
\oplus({\bf 18,6})(13)
\oplus({\bf 171,\overline{10}})(20)$\\
%
${\bf 421344}$&=&
$({\bf 2736,1})(-17)
\oplus({\bf 14535,\overline{3}})(-10)
\oplus({\bf 153,\overline{3}})(-10)
\oplus({\bf 54264,3})(-3)
\oplus({\bf 816,6})(-3)
\oplus({\bf 816,3})(-3)
\oplus({\bf 151164,1})(4)
\oplus({\bf 3060',8})(4)
\oplus({\bf 3060',1})(4)
\oplus({\bf 8568,\overline{3}})(11)$\\
%
${\bf \overline{421344}}$&=&
$({\bf \overline{2736},1})(17)
\oplus({\bf \overline{14535},3})(10)
\oplus({\bf \overline{153},3})(10)
\oplus({\bf \overline{54264},\overline{3}})(3)
\oplus({\bf \overline{816},\overline{6}})(3)
\oplus({\bf \overline{816},\overline{3}})(3)
\oplus({\bf \overline{151164},1})(-4)
\oplus({\bf \overline{3060'},8})(-4)
\oplus({\bf \overline{3060'},1})(-4)
\oplus({\bf \overline{8568},3})(-11)$\\
%
${\bf 456435}$&=&
$({\bf 11628,\overline{3}})(10)
\oplus({\bf 206550,1})(3)
\oplus({\bf 1938,8})(3)
\oplus({\bf 1938,1})(3)
\oplus({\bf 816,8})(3)
\oplus({\bf 816,1})(3)
\oplus({\bf 34560,3})(-4)
\oplus({\bf 171,6})(-4)
\oplus({\bf 171,3})(-4)
\oplus({\bf 14535,3})(-4)
\oplus({\bf 153,15})(-4)
\oplus({\bf 153,6})(-4)
\oplus2({\bf 153,3})(-4)
\oplus({\bf 3060,\overline{3}})(-11)
\oplus({\bf 2736,\overline{6}})(-11)
\oplus({\bf 2736,\overline{3}})(-11)
\oplus({\bf 18,\overline{15}})(-11)
\oplus({\bf 18,\overline{6}})(-11)
\oplus2({\bf 18,\overline{3}})(-11)
\oplus({\bf 323,8})(-18)
\oplus({\bf 323,1})(-18)
\oplus({\bf 1,8})(-18)
\oplus({\bf 1,1})(-18)
\oplus({\bf \overline{18},3})(-25)$\\
%
${\bf \overline{456435}}$&=&
$({\bf \overline{11628},3})(-10)
\oplus({\bf \overline{206550},1})(-3)
\oplus({\bf \overline{1938},8})(-3)
\oplus({\bf \overline{1938},1})(-3)
\oplus({\bf \overline{816},8})(-3)
\oplus({\bf \overline{816},1})(-3)
\oplus({\bf \overline{34560},\overline{3}})(4)
\oplus({\bf \overline{14535},\overline{3}})(4)
\oplus({\bf \overline{171},\overline{6}})(4)
\oplus({\bf \overline{171},\overline{3}})(4)
\oplus({\bf \overline{153},\overline{15}})(4)
\oplus({\bf \overline{153},\overline{6}})(4)
\oplus2({\bf \overline{153},\overline{3}})(4)
\oplus({\bf \overline{3060},3})(11)
\oplus({\bf \overline{2736},6})(11)
\oplus({\bf \overline{2736},3})(11)
\oplus({\bf \overline{18},15})(11)
\oplus({\bf \overline{18},6})(11)
\oplus2({\bf \overline{18},3})(11)
\oplus({\bf 323,8})(18)
\oplus({\bf 323,1})(18)
\oplus({\bf 1,8})(18)
\oplus({\bf 1,1})(18)
\oplus({\bf 18,\overline{3}})(25)$\\
%
${\bf 512050}$&=&
$({\bf 197676,1})(6)
\oplus({\bf 69768,3})(-1)
\oplus({\bf 8721,\overline{6}})(-8)
\oplus({\bf 11628,\overline{3}})(-8)
\oplus({\bf 1938,8})(-15)
\oplus({\bf 816,1})(-15)
\oplus({\bf 171,6})(-22)
\oplus({\bf 153,3})(-22)
\oplus({\bf 18,\overline{3}})(-29)
\oplus({\bf 1,1})(-36)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{197676},1})(-6)
\oplus({\bf \overline{69768},\overline{3}})(1)
\oplus({\bf \overline{8721},6})(8)
\oplus({\bf \overline{11628},3})(8)
\oplus({\bf \overline{1938},8})(15)
\oplus({\bf \overline{816},1})(15)
\oplus({\bf \overline{171},\overline{6}})(22)
\oplus({\bf \overline{153},\overline{3}})(22)
\oplus({\bf \overline{18},3})(29)
\oplus({\bf 1,1})(36)$\\
%
${\bf 553014}$&=&
$({\bf 14535',\overline{3}})(10)
\oplus({\bf 258552,1})(3)
\oplus({\bf 1140,8})(3)
\oplus({\bf 1140,1})(3)
\oplus({\bf 1938,8})(3)
\oplus({\bf 1938,1})(3)
\oplus({\bf 20349,3})(-4)
\oplus({\bf 34560,3})(-4)
\oplus({\bf 171,15})(-4)
\oplus({\bf 171,6})(-4)
\oplus2({\bf 171,3})(-4)
\oplus({\bf 153,15})(-4)
\oplus({\bf 153,3})(-4)
\oplus({\bf 3060,\overline{6}})(-11)
\oplus({\bf 3060,\overline{3}})(-11)
\oplus({\bf 2736,\overline{6}})(-11)
\oplus({\bf 18,\overline{24}})(-11)
\oplus({\bf 18,\overline{15}})(-11)
\oplus2({\bf 18,\overline{6}})(-11)
\oplus({\bf 18,\overline{3}})(-11)
\oplus({\bf 323,10})(-18)
\oplus({\bf 323,8})(-18)
\oplus({\bf 1,27})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf 1,8})(-18)
\oplus({\bf \overline{18},15})(-25)$\\
%
${\bf \overline{553014}}$&=&
$({\bf \overline{14535'},3})(-10)
\oplus({\bf \overline{258552},1})(-3)
\oplus({\bf \overline{1140},8})(-3)
\oplus({\bf \overline{1140},1})(-3)
\oplus({\bf \overline{1938},8})(-3)
\oplus({\bf \overline{1938},1})(-3)
\oplus({\bf \overline{20349},\overline{3}})(4)
\oplus({\bf \overline{34560},\overline{3}})(4)
\oplus({\bf \overline{171},\overline{15}})(4)
\oplus({\bf \overline{171},\overline{6}})(4)
\oplus2({\bf \overline{171},\overline{3}})(4)
\oplus({\bf \overline{153},\overline{15}})(4)
\oplus({\bf \overline{153},\overline{3}})(4)
\oplus({\bf \overline{3060},6})(11)
\oplus({\bf \overline{3060},3})(11)
\oplus({\bf \overline{2736},6})(11)
\oplus({\bf \overline{18},24})(11)
\oplus({\bf \overline{18},15})(11)
\oplus2({\bf \overline{18},6})(11)
\oplus({\bf \overline{18},3})(11)
\oplus({\bf 323,\overline{10}})(18)
\oplus({\bf 323,8})(18)
\oplus({\bf 1,27})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf 1,8})(18)
\oplus({\bf 18,\overline{15}})(25)$\\
%
${\bf 637560}$&=&
$({\bf 1938,3})(15)
\oplus({\bf 34560,\overline{3}})(8)
\oplus({\bf 171,\overline{6}})(8)
\oplus({\bf 171,\overline{3}})(8)
\oplus({\bf 153,\overline{6}})(8)
\oplus({\bf 153,\overline{3}})(8)
\oplus({\bf 290700,1})(1)
\oplus({\bf 3060,8})(1)
\oplus({\bf 3060,1})(1)
\oplus({\bf 2736,8})(1)
\oplus({\bf 2736,1})(1)
\oplus({\bf 18,10})(1)
\oplus2({\bf 18,8})(1)
\oplus({\bf 18,1})(1)
\oplus({\bf 25840,3})(-6)
\oplus({\bf 23085,3})(-6)
\oplus({\bf 323,15})(-6)
\oplus({\bf 323,6})(-6)
\oplus2({\bf 323,3})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf \overline{2736},\overline{6}})(-13)
\oplus({\bf \overline{2736},\overline{3}})(-13)
\oplus({\bf \overline{18},\overline{15}})(-13)
\oplus({\bf \overline{18},\overline{6}})(-13)
\oplus({\bf \overline{18},\overline{3}})(-13)
\oplus({\bf \overline{153},8})(-20)$\\
%
${\bf \overline{637560}}$&=&
$({\bf \overline{1938},\overline{3}})(-15)
\oplus({\bf \overline{34560},3})(-8)
\oplus({\bf \overline{171},6})(-8)
\oplus({\bf \overline{171},3})(-8)
\oplus({\bf \overline{153},6})(-8)
\oplus({\bf \overline{153},3})(-8)
\oplus({\bf \overline{290700},1})(-1)
\oplus({\bf \overline{3060},8})(-1)
\oplus({\bf \overline{3060},1})(-1)
\oplus({\bf \overline{2736},8})(-1)
\oplus({\bf \overline{2736},1})(-1)
\oplus({\bf \overline{18},\overline{10}})(-1)
\oplus2({\bf \overline{18},8})(-1)
\oplus({\bf \overline{18},1})(-1)
\oplus({\bf \overline{25840},\overline{3}})(6)
\oplus({\bf 23085,\overline{3}})(6)
\oplus({\bf 323,\overline{15}})(6)
\oplus({\bf 323,\overline{6}})(6)
\oplus2({\bf 323,\overline{3}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf 1,\overline{6}})(6)
\oplus({\bf 1,\overline{3}})(6)
\oplus({\bf 2736,6})(13)
\oplus({\bf 2736,3})(13)
\oplus({\bf 18,15})(13)
\oplus({\bf 18,6})(13)
\oplus({\bf 18,3})(13)
\oplus({\bf 153,8})(20)$\\
%
${\bf 681835}$&=&
$({\bf 276165,1})(6)
\oplus({\bf 87210,3})(-1)
\oplus({\bf 14535',\overline{6}})(-8)
\oplus({\bf 8721,\overline{3}})(-8)
\oplus({\bf 1140,10})(-15)
\oplus({\bf 1938,8})(-15)
\oplus({\bf 171,15})(-22)
\oplus({\bf 153,6})(-22)
\oplus({\bf 18,\overline{15}})(-29)
\oplus({\bf 1,\overline{10}})(-36)$\\
%
${\bf \overline{681835}}$&=&
$({\bf \overline{276165},1})(-6)
\oplus({\bf \overline{87210},\overline{3}})(1)
\oplus({\bf \overline{14535'},6})(8)
\oplus({\bf \overline{8721},3})(8)
\oplus({\bf \overline{1140},\overline{10}})(15)
\oplus({\bf \overline{1938},8})(15)
\oplus({\bf \overline{171},\overline{15}})(22)
\oplus({\bf \overline{153},\overline{6}})(22)
\oplus({\bf \overline{18},15})(29)
\oplus({\bf 1,10})(36)$\\
%
${\bf 702240}$&=&
$({\bf \overline{171},8})(-20)
\oplus({\bf \overline{3060},\overline{6}})(-13)
\oplus({\bf \overline{3060},\overline{3}})(-13)
\oplus({\bf \overline{18},\overline{15}})(-13)
\oplus({\bf \overline{18},\overline{6}})(-13)
\oplus({\bf \overline{18},\overline{3}})(-13)
\oplus({\bf 28917,3})(-6)
\oplus({\bf \overline{25840},3})(-6)
\oplus({\bf 323,15})(-6)
\oplus({\bf 323,6})(-6)
\oplus2({\bf 323,3})(-6)
\oplus({\bf 1,24})(-6)
\oplus({\bf 1,15})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 325584,1})(1)
\oplus({\bf 3060,8})(1)
\oplus({\bf 3060,1})(1)
\oplus({\bf 2736,8})(1)
\oplus({\bf 2736,1})(1)
\oplus({\bf 18,27})(1)
\oplus({\bf 18,\overline{10}})(1)
\oplus2({\bf 18,8})(1)
\oplus({\bf 18,1})(1)
\oplus({\bf 34560,\overline{3}})(8)
\oplus({\bf 171,\overline{15}})(8)
\oplus({\bf 171,\overline{3}})(8)
\oplus({\bf 153,\overline{15}})(8)
\oplus({\bf 153,\overline{3}})(8)
\oplus({\bf 1938,6})(15)$\\
%
${\bf \overline{702240}}$&=&
$({\bf 171,8})(20)
\oplus({\bf 3060,6})(13)
\oplus({\bf 3060,3})(13)
\oplus({\bf 18,15})(13)
\oplus({\bf 18,6})(13)
\oplus({\bf 18,3})(13)
\oplus({\bf 28917,\overline{3}})(6)
\oplus({\bf 25840,\overline{3}})(6)
\oplus({\bf 323,\overline{15}})(6)
\oplus({\bf 323,\overline{6}})(6)
\oplus2({\bf 323,\overline{3}})(6)
\oplus({\bf 1,\overline{24}})(6)
\oplus({\bf 1,\overline{15}})(6)
\oplus({\bf 1,\overline{6}})(6)
\oplus({\bf 1,\overline{3}})(6)
\oplus({\bf \overline{325584},1})(-1)
\oplus({\bf \overline{3060},8})(-1)
\oplus({\bf \overline{3060},1})(-1)
\oplus({\bf \overline{2736},8})(-1)
\oplus({\bf \overline{2736},1})(-1)
\oplus({\bf \overline{18},27})(-1)
\oplus({\bf \overline{18},10})(-1)
\oplus2({\bf \overline{18},8})(-1)
\oplus({\bf \overline{18},1})(-1)
\oplus({\bf \overline{34560},3})(-8)
\oplus({\bf \overline{171},15})(-8)
\oplus({\bf \overline{171},3})(-8)
\oplus({\bf \overline{153},15})(-8)
\oplus({\bf \overline{153},3})(-8)
\oplus({\bf \overline{1938},\overline{6}})(-15)$\\
%
${\bf 829521}$&=&
$({\bf 313956,1})(6)
\oplus({\bf 69768,3})(-1)
\oplus({\bf 46512,3})(-1)
\oplus({\bf 8721,\overline{3}})(-8)
\oplus({\bf 11628,\overline{6}})(-8)
\oplus({\bf 11628,\overline{3}})(-8)
\oplus({\bf 3060',\overline{3}})(-8)
\oplus({\bf 1938,8})(-15)
\oplus({\bf 1938,1})(-15)
\oplus({\bf 816,8})(-15)
\oplus({\bf 816,1})(-15)
\oplus({\bf 171,3})(-22)
\oplus({\bf 153,6})(-22)
\oplus({\bf 153,3})(-22)
\oplus({\bf 18,\overline{3}})(-29)$\\
%
${\bf \overline{829521}}$&=&
$({\bf \overline{313956},1})(-6)
\oplus({\bf \overline{69768},\overline{3}})(1)
\oplus({\bf \overline{46512},\overline{3}})(1)
\oplus({\bf \overline{8721},3})(8)
\oplus({\bf \overline{11628},6})(8)
\oplus({\bf \overline{11628},3})(8)
\oplus({\bf \overline{3060'},3})(8)
\oplus({\bf \overline{1938},8})(15)
\oplus({\bf \overline{1938},1})(15)
\oplus({\bf \overline{816},8})(15)
\oplus({\bf \overline{816},1})(15)
\oplus({\bf \overline{171},\overline{3}})(22)
\oplus({\bf \overline{153},\overline{6}})(22)
\oplus({\bf \overline{153},\overline{3}})(22)
\oplus({\bf \overline{18},3})(29)$\\
%
${\bf 885500}$&=&
$({\bf 373065,1})(6)
\oplus({\bf 26334,3})(-1)
\oplus({\bf 81396,3})(-1)
\oplus({\bf 5985,\overline{6}})(-8)
\oplus({\bf 5985,\overline{3}})(-8)
\oplus({\bf 14535',\overline{6}})(-8)
\oplus({\bf 1140,10})(-15)
\oplus({\bf 1140,8})(-15)
\oplus({\bf 1938,10})(-15)
\oplus({\bf 171,15'})(-22)
\oplus({\bf 171,15})(-22)
\oplus({\bf 153,15'})(-22)
\oplus({\bf 18,\overline{21}})(-29)
\oplus({\bf 18,\overline{24}})(-29)
\oplus({\bf 1,35})(-36)$\\
%
${\bf \overline{885500}}$&=&
$({\bf \overline{373065},1})(-6)
\oplus({\bf \overline{26334},\overline{3}})(1)
\oplus({\bf \overline{81396},\overline{3}})(1)
\oplus({\bf \overline{5985},6})(8)
\oplus({\bf \overline{5985},3})(8)
\oplus({\bf \overline{14535'},6})(8)
\oplus({\bf \overline{1140},\overline{10}})(15)
\oplus({\bf \overline{1140},8})(15)
\oplus({\bf \overline{1938},\overline{10}})(15)
\oplus({\bf \overline{171},\overline{15'}})(22)
\oplus({\bf \overline{171},\overline{15}})(22)
\oplus({\bf \overline{153},\overline{15'}})(22)
\oplus({\bf \overline{18},21})(29)
\oplus({\bf \overline{18},24})(29)
\oplus({\bf 1,\overline{35}})(36)$\\
%
${\bf 888030}$&=&
$({\bf 346104,1})(7)
\oplus({\bf 100947,3})(0)
\oplus({\bf 26334,\overline{6}})(-7)
\oplus({\bf 5985,10})(-14)
\oplus({\bf 1140,15'})(-21)
\oplus({\bf 171,\overline{21}})(-28)
\oplus({\bf 18,28})(-35)
\oplus({\bf 1,36})(-42)$\\
%
${\bf \overline{888030}}$&=&
$({\bf \overline{346104},1})(-7)
\oplus({\bf \overline{100947},\overline{3}})(0)
\oplus({\bf \overline{26334},6})(7)
\oplus({\bf \overline{5985},\overline{10}})(14)
\oplus({\bf \overline{1140},\overline{15'}})(21)
\oplus({\bf \overline{171},21})(28)
\oplus({\bf \overline{18},\overline{28}})(35)
\oplus({\bf 1,\overline{36}})(42)$\\
%
${\bf 1009470}$&=&
$({\bf 387600,1})(6)
\oplus({\bf 93024,3})(-1)
\oplus({\bf 46512,3})(-1)
\oplus({\bf 14535',\overline{3}})(-8)
\oplus({\bf 11628,\overline{6}})(-8)
\oplus({\bf 11628,\overline{3}})(-8)
\oplus({\bf 3060',\overline{6}})(-8)
\oplus({\bf 1140,1})(-15)
\oplus({\bf 1938,8})(-15)
\oplus({\bf 1938,1})(-15)
\oplus({\bf 816,10})(-15)
\oplus({\bf 816,8})(-15)
\oplus({\bf 171,3})(-22)
\oplus({\bf 153,15})(-22)
\oplus({\bf 153,3})(-22)
\oplus({\bf 18,\overline{6}})(-29)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{387600},1})(-6)
\oplus({\bf \overline{93024},\overline{3}})(1)
\oplus({\bf \overline{46512},\overline{3}})(1)
\oplus({\bf \overline{14535'},3})(8)
\oplus({\bf \overline{11628},6})(8)
\oplus({\bf \overline{11628},3})(8)
\oplus({\bf \overline{3060'},6})(8)
\oplus({\bf \overline{1140},1})(15)
\oplus({\bf \overline{1938},8})(15)
\oplus({\bf \overline{1938},1})(15)
\oplus({\bf \overline{816},\overline{10}})(15)
\oplus({\bf \overline{816},8})(15)
\oplus({\bf \overline{171},\overline{3}})(22)
\oplus({\bf \overline{153},\overline{15}})(22)
\oplus({\bf \overline{153},\overline{3}})(22)
\oplus({\bf \overline{18},6})(29)$\\
%
${\bf 1023264}$&=&
$({\bf 302328,1})(7)
\oplus({\bf 135660,3})(0)
\oplus({\bf 18564,3})(0)
\oplus({\bf 46512,\overline{3}})(-7)
\oplus({\bf 8568,\overline{6}})(-7)
\oplus({\bf 8568,\overline{3}})(-7)
\oplus({\bf 11628,1})(-14)
\oplus({\bf 3060',8})(-14)
\oplus({\bf 3060',1})(-14)
\oplus({\bf 816,3})(-21)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf \overline{302328},1})(-7)
\oplus({\bf \overline{135660},\overline{3}})(0)
\oplus({\bf \overline{18564},\overline{3}})(0)
\oplus({\bf \overline{46512},3})(7)
\oplus({\bf \overline{8568},6})(7)
\oplus({\bf \overline{8568},3})(7)
\oplus({\bf \overline{11628},1})(14)
\oplus({\bf \overline{3060'},8})(14)
\oplus({\bf \overline{3060'},1})(14)
\oplus({\bf \overline{816},\overline{3}})(21)$\\
%
${\bf 1105104}$&=&
$({\bf 26334,\overline{3}})(11)
\oplus({\bf 468027,1})(4)
\oplus({\bf 5985,8})(4)
\oplus({\bf 5985,1})(4)
\oplus({\bf 106590,3})(-3)
\oplus({\bf 1140,15})(-3)
\oplus({\bf 1140,3})(-3)
\oplus({\bf 20349,\overline{6}})(-10)
\oplus({\bf 171,\overline{24}})(-10)
\oplus({\bf 171,\overline{6}})(-10)
\oplus({\bf 3060,10})(-17)
\oplus({\bf 18,35})(-17)
\oplus({\bf 18,10})(-17)
\oplus({\bf 323,15'})(-24)
\oplus({\bf 1,48})(-24)
\oplus({\bf 1,15'})(-24)
\oplus({\bf \overline{18},\overline{21}})(-31)$\\
%
${\bf \overline{1105104}}$&=&
$({\bf \overline{26334},3})(-11)
\oplus({\bf \overline{468027},1})(-4)
\oplus({\bf \overline{5985},8})(-4)
\oplus({\bf \overline{5985},1})(-4)
\oplus({\bf \overline{106590},\overline{3}})(3)
\oplus({\bf \overline{1140},\overline{15}})(3)
\oplus({\bf \overline{1140},\overline{3}})(3)
\oplus({\bf \overline{20349},6})(10)
\oplus({\bf \overline{171},24})(10)
\oplus({\bf \overline{171},6})(10)
\oplus({\bf \overline{3060},\overline{10}})(17)
\oplus({\bf \overline{18},\overline{35}})(17)
\oplus({\bf \overline{18},\overline{10}})(17)
\oplus({\bf 323,\overline{15'}})(24)
\oplus({\bf 1,\overline{48}})(24)
\oplus({\bf 1,\overline{15'}})(24)
\oplus({\bf 18,21})(31)$\\
%
${\bf 1119195}$&=&
$({\bf 14535,1})(-16)
\oplus({\bf 54264,\overline{3}})(-9)
\oplus({\bf 816,\overline{3}})(-9)
\oplus({\bf 151164,3})(-2)
\oplus({\bf 3060',6})(-2)
\oplus({\bf 3060',3})(-2)
\oplus({\bf 325584',1})(5)
\oplus({\bf 8568,8})(5)
\oplus({\bf 8568,1})(5)
\oplus({\bf 18564,\overline{3}})(12)$\\
%
${\bf \overline{1119195}}$&=&
$({\bf \overline{14535},1})(16)
\oplus({\bf \overline{54264},3})(9)
\oplus({\bf \overline{816},3})(9)
\oplus({\bf \overline{151164},\overline{3}})(2)
\oplus({\bf \overline{3060'},\overline{6}})(2)
\oplus({\bf \overline{3060'},\overline{3}})(2)
\oplus({\bf \overline{325584'},1})(-5)
\oplus({\bf \overline{8568},8})(-5)
\oplus({\bf \overline{8568},1})(-5)
\oplus({\bf \overline{18564},3})(-12)$\\
%
${\bf 1228920}$&=&
$({\bf \overline{2736},1})(-19)
\oplus({\bf 23085,\overline{3}})(-12)
\oplus({\bf 323,\overline{3}})(-12)
\oplus({\bf 122094,3})(-5)
\oplus({\bf 2736,6})(-5)
\oplus({\bf 2736,3})(-5)
\oplus({\bf 18,3})(-5)
\oplus({\bf 453492,1})(2)
\oplus({\bf 14535,8})(2)
\oplus({\bf 14535,1})(2)
\oplus({\bf 153,8})(2)
\oplus({\bf 153,1})(2)
\oplus({\bf 54264,\overline{3}})(9)
\oplus({\bf 816,\overline{6}})(9)
\oplus({\bf 816,\overline{3}})(9)
\oplus({\bf 3060',3})(16)$\\
%
${\bf \overline{1228920}}$&=&
$({\bf 2736,1})(19)
\oplus({\bf 23085,3})(12)
\oplus({\bf 323,3})(12)
\oplus({\bf \overline{122094},\overline{3}})(5)
\oplus({\bf \overline{2736},\overline{6}})(5)
\oplus({\bf \overline{2736},\overline{3}})(5)
\oplus({\bf \overline{18},\overline{3}})(5)
\oplus({\bf \overline{453492},1})(-2)
\oplus({\bf \overline{14535},8})(-2)
\oplus({\bf \overline{14535},1})(-2)
\oplus({\bf \overline{153},8})(-2)
\oplus({\bf \overline{153},1})(-2)
\oplus({\bf \overline{54264},3})(-9)
\oplus({\bf \overline{816},6})(-9)
\oplus({\bf \overline{816},3})(-9)
\oplus({\bf \overline{3060'},\overline{3}})(-16)$\\
%
${\bf 1338876}$&=&
$({\bf 549423,1})(6)
\oplus({\bf 81396,3})(-1)
\oplus({\bf 87210,3})(-1)
\oplus({\bf 5985,\overline{6}})(-8)
\oplus({\bf 14535',\overline{6}})(-8)
\oplus({\bf 14535',\overline{3}})(-8)
\oplus({\bf 8721,\overline{6}})(-8)
\oplus({\bf 1140,10})(-15)
\oplus({\bf 1140,8})(-15)
\oplus({\bf 1938,10})(-15)
\oplus({\bf 1938,8})(-15)
\oplus({\bf 171,15'})(-22)
\oplus({\bf 171,15})(-22)
\oplus({\bf 171,6})(-22)
\oplus({\bf 153,15})(-22)
\oplus({\bf 18,\overline{24}})(-29)
\oplus({\bf 18,\overline{15}})(-29)
\oplus({\bf 1,27})(-36)$\\
%
${\bf \overline{1338876}}$&=&
$({\bf \overline{549423},1})(-6)
\oplus({\bf \overline{81396},\overline{3}})(1)
\oplus({\bf \overline{87210},\overline{3}})(1)
\oplus({\bf \overline{5985},6})(8)
\oplus({\bf \overline{14535'},6})(8)
\oplus({\bf \overline{14535'},3})(8)
\oplus({\bf \overline{8721},6})(8)
\oplus({\bf \overline{1140},\overline{10}})(15)
\oplus({\bf \overline{1140},8})(15)
\oplus({\bf \overline{1938},\overline{10}})(15)
\oplus({\bf \overline{1938},8})(15)
\oplus({\bf \overline{171},\overline{15'}})(22)
\oplus({\bf \overline{171},\overline{15}})(22)
\oplus({\bf \overline{171},\overline{6}})(22)
\oplus({\bf \overline{153},\overline{15}})(22)
\oplus({\bf \overline{18},24})(29)
\oplus({\bf \overline{18},15})(29)
\oplus({\bf 1,27})(36)$\\
%
${\bf 1345960}$&=&
$({\bf 542640,1})(6)
\oplus({\bf 81396,3})(-1)
\oplus({\bf 93024,3})(-1)
\oplus({\bf 5985,\overline{3}})(-8)
\oplus({\bf 14535',\overline{6}})(-8)
\oplus({\bf 14535',\overline{3}})(-8)
\oplus({\bf 11628,\overline{6}})(-8)
\oplus({\bf 1140,8})(-15)
\oplus({\bf 1140,1})(-15)
\oplus({\bf 1938,10})(-15)
\oplus({\bf 1938,8})(-15)
\oplus({\bf 816,10})(-15)
\oplus({\bf 171,15})(-22)
\oplus({\bf 171,3})(-22)
\oplus({\bf 153,15'})(-22)
\oplus({\bf 153,15})(-22)
\oplus({\bf 18,\overline{24}})(-29)
\oplus({\bf 18,\overline{6}})(-29)
\oplus({\bf 1,10})(-36)$\\
%
${\bf \overline{1345960}}$&=&
$({\bf \overline{542640},1})(-6)
\oplus({\bf \overline{81396},\overline{3}})(1)
\oplus({\bf \overline{93024},\overline{3}})(1)
\oplus({\bf \overline{5985},3})(8)
\oplus({\bf \overline{14535'},6})(8)
\oplus({\bf \overline{14535'},3})(8)
\oplus({\bf \overline{11628},6})(8)
\oplus({\bf \overline{1140},8})(15)
\oplus({\bf \overline{1140},1})(15)
\oplus({\bf \overline{1938},\overline{10}})(15)
\oplus({\bf \overline{1938},8})(15)
\oplus({\bf \overline{816},\overline{10}})(15)
\oplus({\bf \overline{171},\overline{15}})(22)
\oplus({\bf \overline{171},\overline{3}})(22)
\oplus({\bf \overline{153},\overline{15'}})(22)
\oplus({\bf \overline{153},\overline{15}})(22)
\oplus({\bf \overline{18},24})(29)
\oplus({\bf \overline{18},6})(29)
\oplus({\bf 1,\overline{10}})(36)$\\
%
${\bf 1354815}$&=&
$({\bf \overline{3060},1})(-19)
\oplus({\bf \overline{25840},\overline{3}})(-12)
\oplus({\bf 323,\overline{3}})(-12)
\oplus({\bf 136800,3})(-5)
\oplus({\bf 2736,6})(-5)
\oplus({\bf 2736,3})(-5)
\oplus({\bf 18,6})(-5)
\oplus({\bf 508725,1})(2)
\oplus({\bf 14535,8})(2)
\oplus({\bf 14535,1})(2)
\oplus({\bf 153,\overline{10}})(2)
\oplus({\bf 153,8})(2)
\oplus({\bf 54264,\overline{3}})(9)
\oplus({\bf 816,\overline{15}})(9)
\oplus({\bf 816,\overline{3}})(9)
\oplus({\bf 3060',6})(16)$\\
%
${\bf \overline{1354815}}$&=&
$({\bf 3060,1})(19)
\oplus({\bf 25840,3})(12)
\oplus({\bf 323,3})(12)
\oplus({\bf \overline{136800},\overline{3}})(5)
\oplus({\bf \overline{2736},\overline{6}})(5)
\oplus({\bf \overline{2736},\overline{3}})(5)
\oplus({\bf \overline{18},\overline{6}})(5)
\oplus({\bf \overline{508725},1})(-2)
\oplus({\bf \overline{14535},8})(-2)
\oplus({\bf \overline{14535},1})(-2)
\oplus({\bf \overline{153},10})(-2)
\oplus({\bf \overline{153},8})(-2)
\oplus({\bf \overline{54264},3})(-9)
\oplus({\bf \overline{816},15})(-9)
\oplus({\bf \overline{816},3})(-9)
\oplus({\bf \overline{3060'},\overline{6}})(-16)$\\
%
${\bf 1724800}$&=&
$({\bf 816,1})(21)
\oplus({\bf 14535,3})(14)
\oplus({\bf 153,3})(14)
\oplus({\bf 122094,\overline{3}})(7)
\oplus({\bf 2736,\overline{6}})(7)
\oplus({\bf 2736,\overline{3}})(7)
\oplus({\bf 18,\overline{3}})(7)
\oplus({\bf 642447,1})(0)
\oplus({\bf 23085,8})(0)
\oplus({\bf 23085,1})(0)
\oplus({\bf 323,8})(0)
\oplus({\bf 323,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{122094},3})(-7)
\oplus({\bf \overline{2736},6})(-7)
\oplus({\bf \overline{2736},3})(-7)
\oplus({\bf \overline{18},3})(-7)
\oplus({\bf \overline{14535},\overline{3}})(-14)
\oplus({\bf \overline{153},\overline{3}})(-14)
\oplus({\bf \overline{816},1})(-21)$\\
%
${\bf 1884344}$&=&
$({\bf 744192,1})(6)
\oplus({\bf 87210,3})(-1)
\oplus({\bf 93024,3})(-1)
\oplus({\bf 69768,3})(-1)
\oplus({\bf 14535',\overline{6}})(-8)
\oplus({\bf 14535',\overline{3}})(-8)
\oplus({\bf 8721,\overline{6}})(-8)
\oplus({\bf 8721,\overline{3}})(-8)
\oplus({\bf 11628,\overline{6}})(-8)
\oplus({\bf 11628,\overline{3}})(-8)
\oplus({\bf 1140,8})(-15)
\oplus({\bf 1938,10})(-15)
\oplus2({\bf 1938,8})(-15)
\oplus({\bf 1938,1})(-15)
\oplus({\bf 816,8})(-15)
\oplus({\bf 171,15})(-22)
\oplus({\bf 171,6})(-22)
\oplus({\bf 171,3})(-22)
\oplus({\bf 153,15})(-22)
\oplus({\bf 153,6})(-22)
\oplus({\bf 153,3})(-22)
\oplus({\bf 18,\overline{15}})(-29)
\oplus({\bf 18,\overline{6}})(-29)
\oplus({\bf 18,\overline{3}})(-29)
\oplus({\bf 1,8})(-36)$\\
%
${\bf \overline{1884344}}$&=&
$({\bf \overline{744192},1})(-6)
\oplus({\bf \overline{87210},\overline{3}})(1)
\oplus({\bf \overline{93024},\overline{3}})(1)
\oplus({\bf \overline{69768},\overline{3}})(1)
\oplus({\bf \overline{14535'},6})(8)
\oplus({\bf \overline{14535'},3})(8)
\oplus({\bf \overline{8721},6})(8)
\oplus({\bf \overline{8721},3})(8)
\oplus({\bf \overline{11628},6})(8)
\oplus({\bf \overline{11628},3})(8)
\oplus({\bf \overline{1140},8})(15)
\oplus({\bf \overline{1938},\overline{10}})(15)
\oplus2({\bf \overline{1938},8})(15)
\oplus({\bf \overline{1938},1})(15)
\oplus({\bf \overline{816},8})(15)
\oplus({\bf \overline{171},\overline{15}})(22)
\oplus({\bf \overline{171},\overline{6}})(22)
\oplus({\bf \overline{171},\overline{3}})(22)
\oplus({\bf \overline{153},\overline{15}})(22)
\oplus({\bf \overline{153},\overline{6}})(22)
\oplus({\bf \overline{153},\overline{3}})(22)
\oplus({\bf \overline{18},15})(29)
\oplus({\bf \overline{18},6})(29)
\oplus({\bf \overline{18},3})(29)
\oplus({\bf 1,8})(36)$\\
%
${\bf 2184126}$&=&
$({\bf 46512,\overline{3}})(11)
\oplus({\bf 822528,1})(4)
\oplus({\bf 11628,8})(4)
\oplus({\bf 11628,1})(4)
\oplus({\bf 3060',8})(4)
\oplus({\bf 3060',1})(4)
\oplus({\bf 206550,3})(-3)
\oplus({\bf 1938,6})(-3)
\oplus({\bf 1938,3})(-3)
\oplus({\bf 54264,3})(-3)
\oplus({\bf 816,15})(-3)
\oplus({\bf 816,6})(-3)
\oplus2({\bf 816,3})(-3)
\oplus({\bf 34560,\overline{3}})(-10)
\oplus({\bf 171,\overline{3}})(-10)
\oplus({\bf 14535,\overline{6}})(-10)
\oplus({\bf 14535,\overline{3}})(-10)
\oplus({\bf 153,\overline{15}})(-10)
\oplus({\bf 153,\overline{6}})(-10)
\oplus2({\bf 153,\overline{3}})(-10)
\oplus({\bf 3060,1})(-17)
\oplus({\bf 2736,8})(-17)
\oplus({\bf 2736,1})(-17)
\oplus({\bf 18,8})(-17)
\oplus({\bf 18,1})(-17)
\oplus({\bf 323,3})(-24)$\\
%
${\bf \overline{2184126}}$&=&
$({\bf \overline{46512},3})(-11)
\oplus({\bf \overline{822528},1})(-4)
\oplus({\bf \overline{11628},8})(-4)
\oplus({\bf \overline{11628},1})(-4)
\oplus({\bf \overline{3060'},8})(-4)
\oplus({\bf \overline{3060'},1})(-4)
\oplus({\bf \overline{206550},\overline{3}})(3)
\oplus({\bf \overline{54264},\overline{3}})(3)
\oplus({\bf \overline{1938},\overline{6}})(3)
\oplus({\bf \overline{1938},\overline{3}})(3)
\oplus({\bf \overline{816},\overline{15}})(3)
\oplus({\bf \overline{816},\overline{6}})(3)
\oplus2({\bf \overline{816},\overline{3}})(3)
\oplus({\bf \overline{34560},3})(10)
\oplus({\bf \overline{14535},6})(10)
\oplus({\bf \overline{14535},3})(10)
\oplus({\bf \overline{171},3})(10)
\oplus({\bf \overline{153},15})(10)
\oplus({\bf \overline{153},6})(10)
\oplus2({\bf \overline{153},3})(10)
\oplus({\bf \overline{3060},1})(17)
\oplus({\bf \overline{2736},8})(17)
\oplus({\bf \overline{2736},1})(17)
\oplus({\bf \overline{18},8})(17)
\oplus({\bf \overline{18},1})(17)
\oplus({\bf 323,\overline{3}})(24)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{17}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A20_A16-A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_A16-A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{17}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 21}$&=&
$({\bf 17,1})(4)
\oplus({\bf 1,4})(-17)$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{17},1})(-4)
\oplus({\bf 1,\overline{4}})(17)$\\
%
${\bf 210}$&=&
$({\bf 136,1})(8)
\oplus({\bf 17,4})(-13)
\oplus({\bf 1,6})(-34)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{136},1})(-8)
\oplus({\bf \overline{17},\overline{4}})(13)
\oplus({\bf 1,6})(34)$\\
%
${\bf 231}$&=&
$({\bf 153,1})(8)
\oplus({\bf 17,4})(-13)
\oplus({\bf 1,10})(-34)$\\
%
${\bf \overline{231}}$&=&
$({\bf \overline{153},1})(-8)
\oplus({\bf \overline{17},\overline{4}})(13)
\oplus({\bf 1,\overline{10}})(34)$\\
%
${\bf 440}$&=&
$({\bf 17,\overline{4}})(21)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{17},4})(-21)$\\
%
${\bf 1330}$&=&
$({\bf 680,1})(12)
\oplus({\bf 136,4})(-9)
\oplus({\bf 17,6})(-30)
\oplus({\bf 1,\overline{4}})(-51)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{680},1})(-12)
\oplus({\bf \overline{136},\overline{4}})(9)
\oplus({\bf \overline{17},6})(30)
\oplus({\bf 1,4})(51)$\\
%
${\bf 1771}$&=&
$({\bf 969,1})(12)
\oplus({\bf 153,4})(-9)
\oplus({\bf 17,10})(-30)
\oplus({\bf 1,\overline{20''}})(-51)$\\
%
${\bf \overline{1771}}$&=&
$({\bf \overline{969},1})(-12)
\oplus({\bf \overline{153},\overline{4}})(9)
\oplus({\bf \overline{17},\overline{10}})(30)
\oplus({\bf 1,20''})(51)$\\
%
${\bf 3080}$&=&
$({\bf 1632,1})(12)
\oplus({\bf 153,4})(-9)
\oplus({\bf 136,4})(-9)
\oplus({\bf 17,10})(-30)
\oplus({\bf 17,6})(-30)
\oplus({\bf 1,\overline{20}})(-51)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{1632},1})(-12)
\oplus({\bf \overline{153},\overline{4}})(9)
\oplus({\bf \overline{136},\overline{4}})(9)
\oplus({\bf \overline{17},\overline{10}})(30)
\oplus({\bf \overline{17},6})(30)
\oplus({\bf 1,20})(51)$\\
%
${\bf 4389}$&=&
$({\bf \overline{17},6})(-38)
\oplus({\bf 288,4})(-17)
\oplus({\bf 1,20})(-17)
\oplus({\bf 1,4})(-17)
\oplus({\bf 2295,1})(4)
\oplus({\bf 17,15})(4)
\oplus({\bf 17,1})(4)
\oplus({\bf 136,\overline{4}})(25)$\\
%
${\bf \overline{4389}}$&=&
$({\bf 17,6})(38)
\oplus({\bf 288,\overline{4}})(17)
\oplus({\bf 1,\overline{20}})(17)
\oplus({\bf 1,\overline{4}})(17)
\oplus({\bf \overline{2295},1})(-4)
\oplus({\bf \overline{17},15})(-4)
\oplus({\bf \overline{17},1})(-4)
\oplus({\bf \overline{136},4})(-25)$\\
%
${\bf 4830}$&=&
$({\bf 153,\overline{4}})(25)
\oplus({\bf 2584,1})(4)
\oplus({\bf 17,15})(4)
\oplus({\bf 17,1})(4)
\oplus({\bf 288,4})(-17)
\oplus({\bf 1,36})(-17)
\oplus({\bf 1,4})(-17)
\oplus({\bf \overline{17},10})(-38)$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{153},4})(-25)
\oplus({\bf \overline{2584},1})(-4)
\oplus({\bf \overline{17},15})(-4)
\oplus({\bf \overline{17},1})(-4)
\oplus({\bf 288,\overline{4}})(17)
\oplus({\bf 1,\overline{36}})(17)
\oplus({\bf 1,\overline{4}})(17)
\oplus({\bf 17,\overline{10}})(38)$\\
%
${\bf 5985}$&=&
$({\bf 2380,1})(16)
\oplus({\bf 680,4})(-5)
\oplus({\bf 136,6})(-26)
\oplus({\bf 17,\overline{4}})(-47)
\oplus({\bf 1,1})(-68)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{2380},1})(-16)
\oplus({\bf \overline{680},\overline{4}})(5)
\oplus({\bf \overline{136},6})(26)
\oplus({\bf \overline{17},4})(47)
\oplus({\bf 1,1})(68)$\\
%
${\bf 10626}$&=&
$({\bf 4845,1})(16)
\oplus({\bf 969,4})(-5)
\oplus({\bf 153,10})(-26)
\oplus({\bf 17,\overline{20''}})(-47)
\oplus({\bf 1,35})(-68)$\\
%
${\bf \overline{10626}}$&=&
$({\bf \overline{4845},1})(-16)
\oplus({\bf \overline{969},\overline{4}})(5)
\oplus({\bf \overline{153},\overline{10}})(26)
\oplus({\bf \overline{17},20''})(47)
\oplus({\bf 1,\overline{35}})(68)$\\
%
${\bf 16170}$&=&
$({\bf 6936,1})(16)
\oplus({\bf 1632,4})(-5)
\oplus({\bf 153,10})(-26)
\oplus({\bf 136,6})(-26)
\oplus({\bf 17,\overline{20}})(-47)
\oplus({\bf 1,20'})(-68)$\\
%
${\bf \overline{16170}}$&=&
$({\bf \overline{6936},1})(-16)
\oplus({\bf \overline{1632},\overline{4}})(5)
\oplus({\bf \overline{153},\overline{10}})(26)
\oplus({\bf \overline{136},6})(26)
\oplus({\bf \overline{17},20})(47)
\oplus({\bf 1,20'})(68)$\\
%
${\bf 20349}$&=&
$({\bf 6188,1})(20)
\oplus({\bf 2380,4})(-1)
\oplus({\bf 680,6})(-22)
\oplus({\bf 136,\overline{4}})(-43)
\oplus({\bf 17,1})(-64)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{6188},1})(-20)
\oplus({\bf \overline{2380},\overline{4}})(1)
\oplus({\bf \overline{680},6})(22)
\oplus({\bf \overline{136},4})(43)
\oplus({\bf \overline{17},1})(64)$\\
%
${\bf 21945}$&=&
$({\bf 9180,1})(16)
\oplus({\bf 1632,4})(-5)
\oplus({\bf 680,4})(-5)
\oplus({\bf 153,6})(-26)
\oplus({\bf 136,10})(-26)
\oplus({\bf 136,6})(-26)
\oplus({\bf 17,\overline{20}})(-47)
\oplus({\bf 17,\overline{4}})(-47)
\oplus({\bf 1,15})(-68)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{9180},1})(-16)
\oplus({\bf \overline{1632},\overline{4}})(5)
\oplus({\bf \overline{680},\overline{4}})(5)
\oplus({\bf \overline{153},6})(26)
\oplus({\bf \overline{136},\overline{10}})(26)
\oplus({\bf \overline{136},6})(26)
\oplus({\bf \overline{17},20})(47)
\oplus({\bf \overline{17},4})(47)
\oplus({\bf 1,15})(68)$\\
%
${\bf 26565}$&=&
$({\bf 11628,1})(16)
\oplus({\bf 969,4})(-5)
\oplus({\bf 1632,4})(-5)
\oplus({\bf 153,10})(-26)
\oplus({\bf 153,6})(-26)
\oplus({\bf 136,10})(-26)
\oplus({\bf 17,\overline{20''}})(-47)
\oplus({\bf 17,\overline{20}})(-47)
\oplus({\bf 1,45})(-68)$\\
%
${\bf \overline{26565}}$&=&
$({\bf \overline{11628},1})(-16)
\oplus({\bf \overline{969},\overline{4}})(5)
\oplus({\bf \overline{1632},\overline{4}})(5)
\oplus({\bf \overline{153},\overline{10}})(26)
\oplus({\bf \overline{153},6})(26)
\oplus({\bf \overline{136},\overline{10}})(26)
\oplus({\bf \overline{17},20''})(47)
\oplus({\bf \overline{17},20})(47)
\oplus({\bf 1,\overline{45}})(68)$\\
%
${\bf 27720}$&=&
$({\bf \overline{17},\overline{4}})(-55)
\oplus({\bf 288,6})(-34)
\oplus({\bf 1,\overline{10}})(-34)
\oplus({\bf 1,6})(-34)
\oplus({\bf 2295,4})(-13)
\oplus({\bf 17,20})(-13)
\oplus({\bf 17,4})(-13)
\oplus({\bf 11424,1})(8)
\oplus({\bf 136,15})(8)
\oplus({\bf 136,1})(8)
\oplus({\bf 680,\overline{4}})(29)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 17,4})(55)
\oplus({\bf 288,6})(34)
\oplus({\bf 1,10})(34)
\oplus({\bf 1,6})(34)
\oplus({\bf \overline{2295},\overline{4}})(13)
\oplus({\bf \overline{17},\overline{20}})(13)
\oplus({\bf \overline{17},\overline{4}})(13)
\oplus({\bf \overline{11424},1})(-8)
\oplus({\bf \overline{136},15})(-8)
\oplus({\bf \overline{136},1})(-8)
\oplus({\bf \overline{680},4})(-29)$\\
%
${\bf 36960}$&=&
$({\bf 969,\overline{4}})(29)
\oplus({\bf 16320,1})(8)
\oplus({\bf 153,15})(8)
\oplus({\bf 153,1})(8)
\oplus({\bf 2584,4})(-13)
\oplus({\bf 17,36})(-13)
\oplus({\bf 17,4})(-13)
\oplus({\bf 288,10})(-34)
\oplus({\bf 1,70})(-34)
\oplus({\bf 1,10})(-34)
\oplus({\bf \overline{17},\overline{20''}})(-55)$\\
%
${\bf \overline{36960}}$&=&
$({\bf \overline{969},4})(-29)
\oplus({\bf \overline{16320},1})(-8)
\oplus({\bf \overline{153},15})(-8)
\oplus({\bf \overline{153},1})(-8)
\oplus({\bf \overline{2584},\overline{4}})(13)
\oplus({\bf \overline{17},\overline{36}})(13)
\oplus({\bf \overline{17},\overline{4}})(13)
\oplus({\bf 288,\overline{10}})(34)
\oplus({\bf 1,\overline{70}})(34)
\oplus({\bf 1,\overline{10}})(34)
\oplus({\bf 17,20''})(55)$\\
%
${\bf 43659}$&=&
$({\bf 136,6})(42)
\oplus({\bf 2295,\overline{4}})(21)
\oplus({\bf 17,\overline{20}})(21)
\oplus({\bf 17,\overline{4}})(21)
\oplus({\bf 18207,1})(0)
\oplus({\bf 288,15})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2295},4})(-21)
\oplus({\bf \overline{17},20})(-21)
\oplus({\bf \overline{17},4})(-21)
\oplus({\bf \overline{136},6})(-42)$\\
%
${\bf 48070}$&=&
$({\bf 153,6})(42)
\oplus({\bf 2584,\overline{4}})(21)
\oplus({\bf 17,\overline{20}})(21)
\oplus({\bf 17,\overline{4}})(21)
\oplus({\bf 20520,1})(0)
\oplus({\bf 288,15})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{2295},4})(-21)
\oplus({\bf \overline{17},36})(-21)
\oplus({\bf \overline{17},4})(-21)
\oplus({\bf \overline{136},10})(-42)$\\
%
${\bf \overline{48070}}$&=&
$({\bf \overline{153},6})(-42)
\oplus({\bf \overline{2584},4})(-21)
\oplus({\bf \overline{17},20})(-21)
\oplus({\bf \overline{17},4})(-21)
\oplus({\bf \overline{20520},1})(0)
\oplus({\bf 288,15})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 2295,\overline{4}})(21)
\oplus({\bf 17,\overline{36}})(21)
\oplus({\bf 17,\overline{4}})(21)
\oplus({\bf 136,\overline{10}})(42)$\\
%
${\bf 52920}$&=&
$({\bf 153,\overline{10}})(42)
\oplus({\bf 2584,\overline{4}})(21)
\oplus({\bf 17,\overline{36}})(21)
\oplus({\bf 17,\overline{4}})(21)
\oplus({\bf 23120,1})(0)
\oplus({\bf 288,15})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2584},4})(-21)
\oplus({\bf \overline{17},36})(-21)
\oplus({\bf \overline{17},4})(-21)
\oplus({\bf \overline{153},10})(-42)$\\
%
${\bf 53130}$&=&
$({\bf 20349,1})(20)
\oplus({\bf 4845,4})(-1)
\oplus({\bf 969,10})(-22)
\oplus({\bf 153,\overline{20''}})(-43)
\oplus({\bf 17,35})(-64)
\oplus({\bf 1,56})(-85)$\\
%
${\bf \overline{53130}}$&=&
$({\bf \overline{20349},1})(-20)
\oplus({\bf \overline{4845},\overline{4}})(1)
\oplus({\bf \overline{969},\overline{10}})(22)
\oplus({\bf \overline{153},20''})(43)
\oplus({\bf \overline{17},\overline{35}})(64)
\oplus({\bf 1,\overline{56}})(85)$\\
%
${\bf 54264}$&=&
$({\bf 12376,1})(24)
\oplus({\bf 6188,4})(3)
\oplus({\bf 2380,6})(-18)
\oplus({\bf 680,\overline{4}})(-39)
\oplus({\bf 136,1})(-60)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{12376},1})(-24)
\oplus({\bf \overline{6188},\overline{4}})(-3)
\oplus({\bf \overline{2380},6})(18)
\oplus({\bf \overline{680},4})(39)
\oplus({\bf \overline{136},1})(60)$\\
%
${\bf 64239}$&=&
$({\bf 1632,\overline{4}})(29)
\oplus({\bf 27455,1})(8)
\oplus({\bf 153,15})(8)
\oplus({\bf 153,1})(8)
\oplus({\bf 136,15})(8)
\oplus({\bf 136,1})(8)
\oplus({\bf 2584,4})(-13)
\oplus({\bf 2295,4})(-13)
\oplus({\bf 17,36})(-13)
\oplus({\bf 17,20})(-13)
\oplus2({\bf 17,4})(-13)
\oplus({\bf 288,10})(-34)
\oplus({\bf 288,6})(-34)
\oplus({\bf 1,64})(-34)
\oplus({\bf 1,10})(-34)
\oplus({\bf 1,6})(-34)
\oplus({\bf \overline{17},\overline{20}})(-55)$\\
%
${\bf \overline{64239}}$&=&
$({\bf \overline{1632},4})(-29)
\oplus({\bf \overline{27455},1})(-8)
\oplus({\bf \overline{153},15})(-8)
\oplus({\bf \overline{153},1})(-8)
\oplus({\bf \overline{136},15})(-8)
\oplus({\bf \overline{136},1})(-8)
\oplus({\bf \overline{2584},\overline{4}})(13)
\oplus({\bf \overline{2295},\overline{4}})(13)
\oplus({\bf \overline{17},\overline{36}})(13)
\oplus({\bf \overline{17},\overline{20}})(13)
\oplus2({\bf \overline{17},\overline{4}})(13)
\oplus({\bf 288,\overline{10}})(34)
\oplus({\bf 288,6})(34)
\oplus({\bf 1,64})(34)
\oplus({\bf 1,\overline{10}})(34)
\oplus({\bf 1,6})(34)
\oplus({\bf 17,20})(55)$\\
%
${\bf 105336}$&=&
$({\bf 34272,1})(20)
\oplus({\bf 9180,4})(-1)
\oplus({\bf 2380,4})(-1)
\oplus({\bf 1632,6})(-22)
\oplus({\bf 680,10})(-22)
\oplus({\bf 680,6})(-22)
\oplus({\bf 153,\overline{4}})(-43)
\oplus({\bf 136,\overline{20}})(-43)
\oplus({\bf 136,\overline{4}})(-43)
\oplus({\bf 17,15})(-64)
\oplus({\bf 17,1})(-64)
\oplus({\bf 1,4})(-85)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{34272},1})(-20)
\oplus({\bf \overline{9180},\overline{4}})(1)
\oplus({\bf \overline{2380},\overline{4}})(1)
\oplus({\bf \overline{1632},6})(22)
\oplus({\bf \overline{680},\overline{10}})(22)
\oplus({\bf \overline{680},6})(22)
\oplus({\bf \overline{153},4})(43)
\oplus({\bf \overline{136},20})(43)
\oplus({\bf \overline{136},4})(43)
\oplus({\bf \overline{17},15})(64)
\oplus({\bf \overline{17},1})(64)
\oplus({\bf 1,\overline{4}})(85)$\\
%
${\bf 116280}$&=&
$({\bf 19448,1})(28)
\oplus({\bf 12376,4})(7)
\oplus({\bf 6188,6})(-14)
\oplus({\bf 2380,\overline{4}})(-35)
\oplus({\bf 680,1})(-56)$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{19448},1})(-28)
\oplus({\bf \overline{12376},\overline{4}})(-7)
\oplus({\bf \overline{6188},6})(14)
\oplus({\bf \overline{2380},4})(35)
\oplus({\bf \overline{680},1})(56)$\\
%
${\bf 124355}$&=&
$({\bf \overline{17},1})(-72)
\oplus({\bf 288,\overline{4}})(-51)
\oplus({\bf 1,\overline{4}})(-51)
\oplus({\bf 2295,6})(-30)
\oplus({\bf 17,\overline{10}})(-30)
\oplus({\bf 17,6})(-30)
\oplus({\bf 11424,4})(-9)
\oplus({\bf 136,20})(-9)
\oplus({\bf 136,4})(-9)
\oplus({\bf 39780,1})(12)
\oplus({\bf 680,15})(12)
\oplus({\bf 680,1})(12)
\oplus({\bf 2380,\overline{4}})(33)$\\
%
${\bf \overline{124355}}$&=&
$({\bf 17,1})(72)
\oplus({\bf 288,4})(51)
\oplus({\bf 1,4})(51)
\oplus({\bf \overline{2295},6})(30)
\oplus({\bf \overline{17},10})(30)
\oplus({\bf \overline{17},6})(30)
\oplus({\bf \overline{11424},\overline{4}})(9)
\oplus({\bf \overline{136},\overline{20}})(9)
\oplus({\bf \overline{136},\overline{4}})(9)
\oplus({\bf \overline{39780},1})(-12)
\oplus({\bf \overline{680},15})(-12)
\oplus({\bf \overline{680},1})(-12)
\oplus({\bf \overline{2380},4})(-33)$\\
%
${\bf 153615}$&=&
$({\bf 52020,1})(20)
\oplus({\bf 6936,4})(-1)
\oplus({\bf 9180,4})(-1)
\oplus({\bf 1632,10})(-22)
\oplus({\bf 1632,6})(-22)
\oplus({\bf 680,6})(-22)
\oplus({\bf 153,\overline{20}})(-43)
\oplus({\bf 136,\overline{20}})(-43)
\oplus({\bf 136,\overline{4}})(-43)
\oplus({\bf 17,20'})(-64)
\oplus({\bf 17,15})(-64)
\oplus({\bf 1,20})(-85)$\\
%
${\bf \overline{153615}}$&=&
$({\bf \overline{52020},1})(-20)
\oplus({\bf \overline{6936},\overline{4}})(1)
\oplus({\bf \overline{9180},\overline{4}})(1)
\oplus({\bf \overline{1632},\overline{10}})(22)
\oplus({\bf \overline{1632},6})(22)
\oplus({\bf \overline{680},6})(22)
\oplus({\bf \overline{153},20})(43)
\oplus({\bf \overline{136},20})(43)
\oplus({\bf \overline{136},4})(43)
\oplus({\bf \overline{17},20'})(64)
\oplus({\bf \overline{17},15})(64)
\oplus({\bf 1,\overline{20}})(85)$\\
%
${\bf 170016}$&=&
$({\bf 62016,1})(20)
\oplus({\bf 4845,4})(-1)
\oplus({\bf 11628,4})(-1)
\oplus({\bf 969,10})(-22)
\oplus({\bf 969,6})(-22)
\oplus({\bf 1632,10})(-22)
\oplus({\bf 153,\overline{20''}})(-43)
\oplus({\bf 153,\overline{20}})(-43)
\oplus({\bf 136,\overline{20''}})(-43)
\oplus({\bf 17,35})(-64)
\oplus({\bf 17,45})(-64)
\oplus({\bf 1,84'})(-85)$\\
%
${\bf \overline{170016}}$&=&
$({\bf \overline{62016},1})(-20)
\oplus({\bf \overline{4845},\overline{4}})(1)
\oplus({\bf \overline{11628},\overline{4}})(1)
\oplus({\bf \overline{969},\overline{10}})(22)
\oplus({\bf \overline{969},6})(22)
\oplus({\bf \overline{1632},\overline{10}})(22)
\oplus({\bf \overline{153},20''})(43)
\oplus({\bf \overline{153},20})(43)
\oplus({\bf \overline{136},20''})(43)
\oplus({\bf \overline{17},\overline{35}})(64)
\oplus({\bf \overline{17},\overline{45}})(64)
\oplus({\bf 1,\overline{84'}})(85)$\\
%
${\bf 185955}$&=&
$({\bf 65892,1})(20)
\oplus({\bf 11628,4})(-1)
\oplus({\bf 6936,4})(-1)
\oplus({\bf 969,10})(-22)
\oplus({\bf 1632,10})(-22)
\oplus({\bf 1632,6})(-22)
\oplus({\bf 153,\overline{20''}})(-43)
\oplus({\bf 153,\overline{20}})(-43)
\oplus({\bf 136,\overline{20}})(-43)
\oplus({\bf 17,45})(-64)
\oplus({\bf 17,20'})(-64)
\oplus({\bf 1,60})(-85)$\\
%
${\bf \overline{185955}}$&=&
$({\bf \overline{65892},1})(-20)
\oplus({\bf \overline{11628},\overline{4}})(1)
\oplus({\bf \overline{6936},\overline{4}})(1)
\oplus({\bf \overline{969},\overline{10}})(22)
\oplus({\bf \overline{1632},\overline{10}})(22)
\oplus({\bf \overline{1632},6})(22)
\oplus({\bf \overline{153},20''})(43)
\oplus({\bf \overline{153},20})(43)
\oplus({\bf \overline{136},20})(43)
\oplus({\bf \overline{17},\overline{45}})(64)
\oplus({\bf \overline{17},20'})(64)
\oplus({\bf 1,\overline{60}})(85)$\\
%
${\bf 201894}$&=&
$({\bf 69768,1})(20)
\oplus({\bf 11628,4})(-1)
\oplus({\bf 9180,4})(-1)
\oplus({\bf 969,6})(-22)
\oplus({\bf 1632,10})(-22)
\oplus({\bf 1632,6})(-22)
\oplus({\bf 680,10})(-22)
\oplus({\bf 153,\overline{20}})(-43)
\oplus({\bf 153,\overline{4}})(-43)
\oplus({\bf 136,\overline{20''}})(-43)
\oplus({\bf 136,\overline{20}})(-43)
\oplus({\bf 17,45})(-64)
\oplus({\bf 17,15})(-64)
\oplus({\bf 1,36})(-85)$\\
%
${\bf \overline{201894}}$&=&
$({\bf \overline{69768},1})(-20)
\oplus({\bf \overline{11628},\overline{4}})(1)
\oplus({\bf \overline{9180},\overline{4}})(1)
\oplus({\bf \overline{969},6})(22)
\oplus({\bf \overline{1632},\overline{10}})(22)
\oplus({\bf \overline{1632},6})(22)
\oplus({\bf \overline{680},\overline{10}})(22)
\oplus({\bf \overline{153},20})(43)
\oplus({\bf \overline{153},4})(43)
\oplus({\bf \overline{136},20''})(43)
\oplus({\bf \overline{136},20})(43)
\oplus({\bf \overline{17},\overline{45}})(64)
\oplus({\bf \overline{17},15})(64)
\oplus({\bf 1,\overline{36}})(85)$\\
%
${\bf 203490}$&=&
$({\bf 24310,1})(32)
\oplus({\bf 19448,4})(11)
\oplus({\bf 12376,6})(-10)
\oplus({\bf 6188,\overline{4}})(-31)
\oplus({\bf 2380,1})(-52)$\\
%
${\bf \overline{203490}}$&=&
$({\bf \overline{24310},1})(-32)
\oplus({\bf \overline{19448},\overline{4}})(-11)
\oplus({\bf \overline{12376},6})(10)
\oplus({\bf \overline{6188},4})(31)
\oplus({\bf \overline{2380},1})(52)$\\
%
${\bf 221375}$&=&
$({\bf 4845,\overline{4}})(33)
\oplus({\bf 81396,1})(12)
\oplus({\bf 969,15})(12)
\oplus({\bf 969,1})(12)
\oplus({\bf 16320,4})(-9)
\oplus({\bf 153,36})(-9)
\oplus({\bf 153,4})(-9)
\oplus({\bf 2584,10})(-30)
\oplus({\bf 17,70})(-30)
\oplus({\bf 17,10})(-30)
\oplus({\bf 288,\overline{20''}})(-51)
\oplus({\bf 1,\overline{120}})(-51)
\oplus({\bf 1,\overline{20''}})(-51)
\oplus({\bf \overline{17},35})(-72)$\\
%
${\bf \overline{221375}}$&=&
$({\bf \overline{4845},4})(-33)
\oplus({\bf \overline{81396},1})(-12)
\oplus({\bf \overline{969},15})(-12)
\oplus({\bf \overline{969},1})(-12)
\oplus({\bf \overline{16320},\overline{4}})(9)
\oplus({\bf \overline{153},\overline{36}})(9)
\oplus({\bf \overline{153},\overline{4}})(9)
\oplus({\bf \overline{2584},\overline{10}})(30)
\oplus({\bf \overline{17},\overline{70}})(30)
\oplus({\bf \overline{17},\overline{10}})(30)
\oplus({\bf 288,20''})(51)
\oplus({\bf 1,120})(51)
\oplus({\bf 1,20''})(51)
\oplus({\bf 17,\overline{35}})(72)$\\
%
${\bf 230230}$&=&
$({\bf 74613,1})(24)
\oplus({\bf 20349,4})(3)
\oplus({\bf 4845,10})(-18)
\oplus({\bf 969,\overline{20''}})(-39)
\oplus({\bf 153,35})(-60)
\oplus({\bf 17,56})(-81)
\oplus({\bf 1,84''})(-102)$\\
%
${\bf \overline{230230}}$&=&
$({\bf \overline{74613},1})(-24)
\oplus({\bf \overline{20349},\overline{4}})(-3)
\oplus({\bf \overline{4845},\overline{10}})(18)
\oplus({\bf \overline{969},20''})(39)
\oplus({\bf \overline{153},\overline{35}})(60)
\oplus({\bf \overline{17},\overline{56}})(81)
\oplus({\bf 1,\overline{84''}})(102)$\\
%
${\bf 274890}$&=&
$({\bf \overline{136},\overline{4}})(-59)
\oplus({\bf \overline{2295},6})(-38)
\oplus({\bf \overline{17},\overline{10}})(-38)
\oplus({\bf \overline{17},6})(-38)
\oplus({\bf 18207,4})(-17)
\oplus({\bf 288,20})(-17)
\oplus({\bf 288,4})(-17)
\oplus({\bf 1,20})(-17)
\oplus({\bf 1,4})(-17)
\oplus({\bf 90168,1})(4)
\oplus({\bf 2295,15})(4)
\oplus({\bf 2295,1})(4)
\oplus({\bf 17,20'})(4)
\oplus({\bf 17,15})(4)
\oplus({\bf 17,1})(4)
\oplus({\bf 11424,\overline{4}})(25)
\oplus({\bf 136,\overline{20}})(25)
\oplus({\bf 136,\overline{4}})(25)
\oplus({\bf 680,6})(46)$\\
%
${\bf \overline{274890}}$&=&
$({\bf 136,4})(59)
\oplus({\bf 2295,6})(38)
\oplus({\bf 17,10})(38)
\oplus({\bf 17,6})(38)
\oplus({\bf 18207,\overline{4}})(17)
\oplus({\bf 288,\overline{20}})(17)
\oplus({\bf 288,\overline{4}})(17)
\oplus({\bf 1,\overline{20}})(17)
\oplus({\bf 1,\overline{4}})(17)
\oplus({\bf \overline{90168},1})(-4)
\oplus({\bf \overline{2295},15})(-4)
\oplus({\bf \overline{2295},1})(-4)
\oplus({\bf \overline{17},20'})(-4)
\oplus({\bf \overline{17},15})(-4)
\oplus({\bf \overline{17},1})(-4)
\oplus({\bf \overline{11424},4})(-25)
\oplus({\bf \overline{136},20})(-25)
\oplus({\bf \overline{136},4})(-25)
\oplus({\bf \overline{680},6})(-46)$\\
%
${\bf 293930}$&=&
$({\bf \overline{24310},1})(36)
\oplus({\bf 24310,4})(15)
\oplus({\bf 19448,6})(-6)
\oplus({\bf 12376,\overline{4}})(-27)
\oplus({\bf 6188,1})(-48)$\\
%
${\bf \overline{293930}}$&=&
$({\bf 24310,1})(-36)
\oplus({\bf \overline{24310},\overline{4}})(-15)
\oplus({\bf \overline{19448},6})(6)
\oplus({\bf \overline{12376},4})(27)
\oplus({\bf \overline{6188},1})(48)$\\
%
${\bf 302841}$&=&
$({\bf \overline{153},\overline{4}})(-59)
\oplus({\bf \overline{2584},6})(-38)
\oplus({\bf \overline{17},\overline{10}})(-38)
\oplus({\bf \overline{17},6})(-38)
\oplus({\bf \overline{20520},4})(-17)
\oplus({\bf 288,20})(-17)
\oplus({\bf 288,4})(-17)
\oplus({\bf 1,20''})(-17)
\oplus({\bf 1,20})(-17)
\oplus({\bf 101745,1})(4)
\oplus({\bf 2295,15})(4)
\oplus({\bf 2295,1})(4)
\oplus({\bf 17,\overline{45}})(4)
\oplus({\bf 17,15})(4)
\oplus({\bf 11424,\overline{4}})(25)
\oplus({\bf 136,\overline{36}})(25)
\oplus({\bf 136,\overline{4}})(25)
\oplus({\bf 680,\overline{10}})(46)$\\
%
${\bf \overline{302841}}$&=&
$({\bf 153,4})(59)
\oplus({\bf 2584,6})(38)
\oplus({\bf 17,10})(38)
\oplus({\bf 17,6})(38)
\oplus({\bf 20520,\overline{4}})(17)
\oplus({\bf 288,\overline{20}})(17)
\oplus({\bf 288,\overline{4}})(17)
\oplus({\bf 1,\overline{20''}})(17)
\oplus({\bf 1,\overline{20}})(17)
\oplus({\bf \overline{101745},1})(-4)
\oplus({\bf \overline{2295},15})(-4)
\oplus({\bf \overline{2295},1})(-4)
\oplus({\bf \overline{17},45})(-4)
\oplus({\bf \overline{17},15})(-4)
\oplus({\bf \overline{11424},4})(-25)
\oplus({\bf \overline{136},36})(-25)
\oplus({\bf \overline{136},4})(-25)
\oplus({\bf \overline{680},10})(-46)$\\
%
${\bf 336490}$&=&
$({\bf \overline{17},20'})(-72)
\oplus({\bf 288,\overline{20}})(-51)
\oplus({\bf 1,\overline{60}})(-51)
\oplus({\bf 1,\overline{20}})(-51)
\oplus({\bf 2584,10})(-30)
\oplus({\bf 2295,6})(-30)
\oplus({\bf 17,64})(-30)
\oplus({\bf 17,10})(-30)
\oplus({\bf 17,6})(-30)
\oplus({\bf 27455,4})(-9)
\oplus({\bf 153,36})(-9)
\oplus({\bf 153,4})(-9)
\oplus({\bf 136,20})(-9)
\oplus({\bf 136,4})(-9)
\oplus({\bf 116280,1})(12)
\oplus({\bf 1632,15})(12)
\oplus({\bf 1632,1})(12)
\oplus({\bf 6936,\overline{4}})(33)$\\
%
${\bf \overline{336490}}$&=&
$({\bf 17,20'})(72)
\oplus({\bf 288,20})(51)
\oplus({\bf 1,60})(51)
\oplus({\bf 1,20})(51)
\oplus({\bf \overline{2584},\overline{10}})(30)
\oplus({\bf \overline{2295},6})(30)
\oplus({\bf \overline{17},64})(30)
\oplus({\bf \overline{17},\overline{10}})(30)
\oplus({\bf \overline{17},6})(30)
\oplus({\bf \overline{27455},\overline{4}})(9)
\oplus({\bf \overline{153},\overline{36}})(9)
\oplus({\bf \overline{153},\overline{4}})(9)
\oplus({\bf \overline{136},\overline{20}})(9)
\oplus({\bf \overline{136},\overline{4}})(9)
\oplus({\bf \overline{116280},1})(-12)
\oplus({\bf \overline{1632},15})(-12)
\oplus({\bf \overline{1632},1})(-12)
\oplus({\bf \overline{6936},4})(-33)$\\
%
${\bf 352716}$&=&
$({\bf \overline{19448},1})(40)
\oplus({\bf \overline{24310},4})(19)
\oplus({\bf 24310,6})(-2)
\oplus({\bf 19448,\overline{4}})(-23)
\oplus({\bf 12376,1})(-44)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 19448,1})(-40)
\oplus({\bf 24310,\overline{4}})(-19)
\oplus({\bf \overline{24310},6})(2)
\oplus({\bf \overline{19448},4})(23)
\oplus({\bf \overline{12376},1})(44)$\\
%
${\bf 367080}$&=&
$({\bf 969,6})(46)
\oplus({\bf 16320,\overline{4}})(25)
\oplus({\bf 153,\overline{20}})(25)
\oplus({\bf 153,\overline{4}})(25)
\oplus({\bf 129200,1})(4)
\oplus({\bf 2584,15})(4)
\oplus({\bf 2584,1})(4)
\oplus({\bf 17,45})(4)
\oplus({\bf 17,15})(4)
\oplus({\bf 20520,4})(-17)
\oplus({\bf 288,36})(-17)
\oplus({\bf 288,4})(-17)
\oplus({\bf 1,84'})(-17)
\oplus({\bf 1,36})(-17)
\oplus({\bf \overline{2295},10})(-38)
\oplus({\bf \overline{17},70})(-38)
\oplus({\bf \overline{17},10})(-38)
\oplus({\bf \overline{136},\overline{20''}})(-59)$\\
%
${\bf \overline{367080}}$&=&
$({\bf \overline{969},6})(-46)
\oplus({\bf \overline{16320},4})(-25)
\oplus({\bf \overline{153},20})(-25)
\oplus({\bf \overline{153},4})(-25)
\oplus({\bf \overline{129200},1})(-4)
\oplus({\bf \overline{2584},15})(-4)
\oplus({\bf \overline{2584},1})(-4)
\oplus({\bf \overline{17},\overline{45}})(-4)
\oplus({\bf \overline{17},15})(-4)
\oplus({\bf \overline{20520},\overline{4}})(17)
\oplus({\bf 288,\overline{36}})(17)
\oplus({\bf 288,\overline{4}})(17)
\oplus({\bf 1,\overline{84'}})(17)
\oplus({\bf 1,\overline{36}})(17)
\oplus({\bf 2295,\overline{10}})(38)
\oplus({\bf 17,\overline{70}})(38)
\oplus({\bf 17,\overline{10}})(38)
\oplus({\bf 136,20''})(59)$\\
%
${\bf 373065}$&=&
$({\bf 92820,1})(24)
\oplus({\bf 34272,4})(3)
\oplus({\bf 6188,4})(3)
\oplus({\bf 9180,6})(-18)
\oplus({\bf 2380,10})(-18)
\oplus({\bf 2380,6})(-18)
\oplus({\bf 1632,\overline{4}})(-39)
\oplus({\bf 680,\overline{20}})(-39)
\oplus({\bf 680,\overline{4}})(-39)
\oplus({\bf 153,1})(-60)
\oplus({\bf 136,15})(-60)
\oplus({\bf 136,1})(-60)
\oplus({\bf 17,4})(-81)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{92820},1})(-24)
\oplus({\bf \overline{34272},\overline{4}})(-3)
\oplus({\bf \overline{6188},\overline{4}})(-3)
\oplus({\bf \overline{9180},6})(18)
\oplus({\bf \overline{2380},\overline{10}})(18)
\oplus({\bf \overline{2380},6})(18)
\oplus({\bf \overline{1632},4})(39)
\oplus({\bf \overline{680},20})(39)
\oplus({\bf \overline{680},4})(39)
\oplus({\bf \overline{153},1})(60)
\oplus({\bf \overline{136},15})(60)
\oplus({\bf \overline{136},1})(60)
\oplus({\bf \overline{17},\overline{4}})(81)$\\
%
${\bf 404250}$&=&
$({\bf 969,\overline{10}})(46)
\oplus({\bf 16320,\overline{4}})(25)
\oplus({\bf 153,\overline{36}})(25)
\oplus({\bf 153,\overline{4}})(25)
\oplus({\bf 145656,1})(4)
\oplus({\bf 2584,15})(4)
\oplus({\bf 2584,1})(4)
\oplus({\bf 17,84})(4)
\oplus({\bf 17,15})(4)
\oplus({\bf 17,1})(4)
\oplus({\bf 23120,4})(-17)
\oplus({\bf 288,36})(-17)
\oplus({\bf 288,4})(-17)
\oplus({\bf 1,160})(-17)
\oplus({\bf 1,36})(-17)
\oplus({\bf 1,4})(-17)
\oplus({\bf \overline{2584},10})(-38)
\oplus({\bf \overline{17},70})(-38)
\oplus({\bf \overline{17},10})(-38)
\oplus({\bf \overline{153},\overline{20''}})(-59)$\\
%
${\bf \overline{404250}}$&=&
$({\bf \overline{969},10})(-46)
\oplus({\bf \overline{16320},4})(-25)
\oplus({\bf \overline{153},36})(-25)
\oplus({\bf \overline{153},4})(-25)
\oplus({\bf \overline{145656},1})(-4)
\oplus({\bf \overline{2584},15})(-4)
\oplus({\bf \overline{2584},1})(-4)
\oplus({\bf \overline{17},84})(-4)
\oplus({\bf \overline{17},15})(-4)
\oplus({\bf \overline{17},1})(-4)
\oplus({\bf 23120,\overline{4}})(17)
\oplus({\bf 288,\overline{36}})(17)
\oplus({\bf 288,\overline{4}})(17)
\oplus({\bf 1,\overline{160}})(17)
\oplus({\bf 1,\overline{36}})(17)
\oplus({\bf 1,\overline{4}})(17)
\oplus({\bf 2584,\overline{10}})(38)
\oplus({\bf 17,\overline{70}})(38)
\oplus({\bf 17,\overline{10}})(38)
\oplus({\bf 153,20''})(59)$\\
%
${\bf 421344}$&=&
$({\bf 288,1})(-68)
\oplus({\bf 2295,\overline{4}})(-47)
\oplus({\bf 17,\overline{4}})(-47)
\oplus({\bf 11424,6})(-26)
\oplus({\bf 136,\overline{10}})(-26)
\oplus({\bf 136,6})(-26)
\oplus({\bf 39780,4})(-5)
\oplus({\bf 680,20})(-5)
\oplus({\bf 680,4})(-5)
\oplus({\bf 102816,1})(16)
\oplus({\bf 2380,15})(16)
\oplus({\bf 2380,1})(16)
\oplus({\bf 6188,\overline{4}})(37)$\\
%
${\bf \overline{421344}}$&=&
$({\bf 288,1})(68)
\oplus({\bf \overline{2295},4})(47)
\oplus({\bf \overline{17},4})(47)
\oplus({\bf \overline{11424},6})(26)
\oplus({\bf \overline{136},10})(26)
\oplus({\bf \overline{136},6})(26)
\oplus({\bf \overline{39780},\overline{4}})(5)
\oplus({\bf \overline{680},\overline{20}})(5)
\oplus({\bf \overline{680},\overline{4}})(5)
\oplus({\bf \overline{102816},1})(-16)
\oplus({\bf \overline{2380},15})(-16)
\oplus({\bf \overline{2380},1})(-16)
\oplus({\bf \overline{6188},4})(-37)$\\
%
${\bf 456435}$&=&
$({\bf 9180,\overline{4}})(33)
\oplus({\bf 153748,1})(12)
\oplus({\bf 1632,15})(12)
\oplus({\bf 1632,1})(12)
\oplus({\bf 680,15})(12)
\oplus({\bf 680,1})(12)
\oplus({\bf 27455,4})(-9)
\oplus({\bf 153,20})(-9)
\oplus({\bf 153,4})(-9)
\oplus({\bf 11424,4})(-9)
\oplus({\bf 136,36})(-9)
\oplus({\bf 136,20})(-9)
\oplus2({\bf 136,4})(-9)
\oplus({\bf 2584,6})(-30)
\oplus({\bf 2295,10})(-30)
\oplus({\bf 2295,6})(-30)
\oplus({\bf 17,64})(-30)
\oplus({\bf 17,10})(-30)
\oplus({\bf 17,\overline{10}})(-30)
\oplus2({\bf 17,6})(-30)
\oplus({\bf 288,\overline{20}})(-51)
\oplus({\bf 288,\overline{4}})(-51)
\oplus({\bf 1,\overline{36}})(-51)
\oplus({\bf 1,\overline{20}})(-51)
\oplus({\bf 1,\overline{4}})(-51)
\oplus({\bf \overline{17},15})(-72)$\\
%
${\bf \overline{456435}}$&=&
$({\bf \overline{9180},4})(-33)
\oplus({\bf \overline{153748},1})(-12)
\oplus({\bf \overline{1632},15})(-12)
\oplus({\bf \overline{1632},1})(-12)
\oplus({\bf \overline{680},15})(-12)
\oplus({\bf \overline{680},1})(-12)
\oplus({\bf \overline{27455},\overline{4}})(9)
\oplus({\bf \overline{11424},\overline{4}})(9)
\oplus({\bf \overline{153},\overline{20}})(9)
\oplus({\bf \overline{153},\overline{4}})(9)
\oplus({\bf \overline{136},\overline{36}})(9)
\oplus({\bf \overline{136},\overline{20}})(9)
\oplus2({\bf \overline{136},\overline{4}})(9)
\oplus({\bf \overline{2584},6})(30)
\oplus({\bf \overline{2295},\overline{10}})(30)
\oplus({\bf \overline{2295},6})(30)
\oplus({\bf \overline{17},64})(30)
\oplus({\bf \overline{17},10})(30)
\oplus({\bf \overline{17},\overline{10}})(30)
\oplus2({\bf \overline{17},6})(30)
\oplus({\bf 288,20})(51)
\oplus({\bf 288,4})(51)
\oplus({\bf 1,36})(51)
\oplus({\bf 1,20})(51)
\oplus({\bf 1,4})(51)
\oplus({\bf 17,15})(72)$\\
%
${\bf 512050}$&=&
$({\bf 138720,1})(24)
\oplus({\bf 52020,4})(3)
\oplus({\bf 6936,10})(-18)
\oplus({\bf 9180,6})(-18)
\oplus({\bf 1632,\overline{20}})(-39)
\oplus({\bf 680,\overline{4}})(-39)
\oplus({\bf 153,20'})(-60)
\oplus({\bf 136,15})(-60)
\oplus({\bf 17,20})(-81)
\oplus({\bf 1,\overline{10}})(-102)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{138720},1})(-24)
\oplus({\bf \overline{52020},\overline{4}})(-3)
\oplus({\bf \overline{6936},\overline{10}})(18)
\oplus({\bf \overline{9180},6})(18)
\oplus({\bf \overline{1632},20})(39)
\oplus({\bf \overline{680},4})(39)
\oplus({\bf \overline{153},20'})(60)
\oplus({\bf \overline{136},15})(60)
\oplus({\bf \overline{17},\overline{20}})(81)
\oplus({\bf 1,10})(102)$\\
%
${\bf 553014}$&=&
$({\bf 11628,\overline{4}})(33)
\oplus({\bf 195075,1})(12)
\oplus({\bf 969,15})(12)
\oplus({\bf 969,1})(12)
\oplus({\bf 1632,15})(12)
\oplus({\bf 1632,1})(12)
\oplus({\bf 16320,4})(-9)
\oplus({\bf 27455,4})(-9)
\oplus({\bf 153,36})(-9)
\oplus({\bf 153,20})(-9)
\oplus2({\bf 153,4})(-9)
\oplus({\bf 136,36})(-9)
\oplus({\bf 136,4})(-9)
\oplus({\bf 2584,10})(-30)
\oplus({\bf 2584,6})(-30)
\oplus({\bf 2295,10})(-30)
\oplus({\bf 17,70})(-30)
\oplus({\bf 17,64})(-30)
\oplus2({\bf 17,10})(-30)
\oplus({\bf 17,6})(-30)
\oplus({\bf 288,\overline{20''}})(-51)
\oplus({\bf 288,\overline{20}})(-51)
\oplus({\bf 1,\overline{140}})(-51)
\oplus({\bf 1,\overline{20''}})(-51)
\oplus({\bf 1,\overline{20}})(-51)
\oplus({\bf \overline{17},45})(-72)$\\
%
${\bf \overline{553014}}$&=&
$({\bf \overline{11628},4})(-33)
\oplus({\bf \overline{195075},1})(-12)
\oplus({\bf \overline{969},15})(-12)
\oplus({\bf \overline{969},1})(-12)
\oplus({\bf \overline{1632},15})(-12)
\oplus({\bf \overline{1632},1})(-12)
\oplus({\bf \overline{16320},\overline{4}})(9)
\oplus({\bf \overline{27455},\overline{4}})(9)
\oplus({\bf \overline{153},\overline{36}})(9)
\oplus({\bf \overline{153},\overline{20}})(9)
\oplus2({\bf \overline{153},\overline{4}})(9)
\oplus({\bf \overline{136},\overline{36}})(9)
\oplus({\bf \overline{136},\overline{4}})(9)
\oplus({\bf \overline{2584},\overline{10}})(30)
\oplus({\bf \overline{2584},6})(30)
\oplus({\bf \overline{2295},\overline{10}})(30)
\oplus({\bf \overline{17},\overline{70}})(30)
\oplus({\bf \overline{17},64})(30)
\oplus2({\bf \overline{17},\overline{10}})(30)
\oplus({\bf \overline{17},6})(30)
\oplus({\bf 288,20''})(51)
\oplus({\bf 288,20})(51)
\oplus({\bf 1,140})(51)
\oplus({\bf 1,20''})(51)
\oplus({\bf 1,20})(51)
\oplus({\bf 17,\overline{45}})(72)$\\
%
${\bf 637560}$&=&
$({\bf 1632,6})(46)
\oplus({\bf 27455,\overline{4}})(25)
\oplus({\bf 153,\overline{20}})(25)
\oplus({\bf 153,\overline{4}})(25)
\oplus({\bf 136,\overline{20}})(25)
\oplus({\bf 136,\overline{4}})(25)
\oplus({\bf 217056,1})(4)
\oplus({\bf 2584,15})(4)
\oplus({\bf 2584,1})(4)
\oplus({\bf 2295,15})(4)
\oplus({\bf 2295,1})(4)
\oplus({\bf 17,45})(4)
\oplus({\bf 17,20'})(4)
\oplus2({\bf 17,15})(4)
\oplus({\bf 17,1})(4)
\oplus({\bf 20520,4})(-17)
\oplus({\bf 18207,4})(-17)
\oplus({\bf 288,36})(-17)
\oplus({\bf 288,20})(-17)
\oplus2({\bf 288,4})(-17)
\oplus({\bf 1,60})(-17)
\oplus({\bf 1,36})(-17)
\oplus({\bf 1,20})(-17)
\oplus({\bf 1,4})(-17)
\oplus({\bf \overline{2295},10})(-38)
\oplus({\bf \overline{2295},6})(-38)
\oplus({\bf \overline{17},64})(-38)
\oplus({\bf \overline{17},10})(-38)
\oplus({\bf \overline{17},6})(-38)
\oplus({\bf \overline{136},\overline{20}})(-59)$\\
%
${\bf \overline{637560}}$&=&
$({\bf \overline{1632},6})(-46)
\oplus({\bf \overline{27455},4})(-25)
\oplus({\bf \overline{153},20})(-25)
\oplus({\bf \overline{153},4})(-25)
\oplus({\bf \overline{136},20})(-25)
\oplus({\bf \overline{136},4})(-25)
\oplus({\bf \overline{217056},1})(-4)
\oplus({\bf \overline{2584},15})(-4)
\oplus({\bf \overline{2584},1})(-4)
\oplus({\bf \overline{2295},15})(-4)
\oplus({\bf \overline{2295},1})(-4)
\oplus({\bf \overline{17},\overline{45}})(-4)
\oplus({\bf \overline{17},20'})(-4)
\oplus2({\bf \overline{17},15})(-4)
\oplus({\bf \overline{17},1})(-4)
\oplus({\bf \overline{20520},\overline{4}})(17)
\oplus({\bf 18207,\overline{4}})(17)
\oplus({\bf 288,\overline{36}})(17)
\oplus({\bf 288,\overline{20}})(17)
\oplus2({\bf 288,\overline{4}})(17)
\oplus({\bf 1,\overline{60}})(17)
\oplus({\bf 1,\overline{36}})(17)
\oplus({\bf 1,\overline{20}})(17)
\oplus({\bf 1,\overline{4}})(17)
\oplus({\bf 2295,\overline{10}})(38)
\oplus({\bf 2295,6})(38)
\oplus({\bf 17,64})(38)
\oplus({\bf 17,\overline{10}})(38)
\oplus({\bf 17,6})(38)
\oplus({\bf 136,20})(59)$\\
%
${\bf 681835}$&=&
$({\bf 197676,1})(24)
\oplus({\bf 65892,4})(3)
\oplus({\bf 11628,10})(-18)
\oplus({\bf 6936,6})(-18)
\oplus({\bf 969,\overline{20''}})(-39)
\oplus({\bf 1632,\overline{20}})(-39)
\oplus({\bf 153,45})(-60)
\oplus({\bf 136,20'})(-60)
\oplus({\bf 17,60})(-81)
\oplus({\bf 1,50})(-102)$\\
%
${\bf \overline{681835}}$&=&
$({\bf \overline{197676},1})(-24)
\oplus({\bf \overline{65892},\overline{4}})(-3)
\oplus({\bf \overline{11628},\overline{10}})(18)
\oplus({\bf \overline{6936},6})(18)
\oplus({\bf \overline{969},20''})(39)
\oplus({\bf \overline{1632},20})(39)
\oplus({\bf \overline{153},\overline{45}})(60)
\oplus({\bf \overline{136},20'})(60)
\oplus({\bf \overline{17},\overline{60}})(81)
\oplus({\bf 1,50})(102)$\\
%
${\bf 702240}$&=&
$({\bf \overline{153},\overline{20}})(-59)
\oplus({\bf \overline{2584},10})(-38)
\oplus({\bf \overline{2584},6})(-38)
\oplus({\bf \overline{17},64})(-38)
\oplus({\bf \overline{17},10})(-38)
\oplus({\bf \overline{17},6})(-38)
\oplus({\bf 23120,4})(-17)
\oplus({\bf \overline{20520},4})(-17)
\oplus({\bf 288,36})(-17)
\oplus({\bf 288,20})(-17)
\oplus2({\bf 288,4})(-17)
\oplus({\bf 1,140})(-17)
\oplus({\bf 1,36})(-17)
\oplus({\bf 1,20})(-17)
\oplus({\bf 1,4})(-17)
\oplus({\bf 244800,1})(4)
\oplus({\bf 2584,15})(4)
\oplus({\bf 2584,1})(4)
\oplus({\bf 2295,15})(4)
\oplus({\bf 2295,1})(4)
\oplus({\bf 17,84})(4)
\oplus({\bf 17,\overline{45}})(4)
\oplus2({\bf 17,15})(4)
\oplus({\bf 17,1})(4)
\oplus({\bf 27455,\overline{4}})(25)
\oplus({\bf 153,\overline{36}})(25)
\oplus({\bf 153,\overline{4}})(25)
\oplus({\bf 136,\overline{36}})(25)
\oplus({\bf 136,\overline{4}})(25)
\oplus({\bf 1632,\overline{10}})(46)$\\
%
${\bf \overline{702240}}$&=&
$({\bf 153,20})(59)
\oplus({\bf 2584,\overline{10}})(38)
\oplus({\bf 2584,6})(38)
\oplus({\bf 17,64})(38)
\oplus({\bf 17,\overline{10}})(38)
\oplus({\bf 17,6})(38)
\oplus({\bf 23120,\overline{4}})(17)
\oplus({\bf 20520,\overline{4}})(17)
\oplus({\bf 288,\overline{36}})(17)
\oplus({\bf 288,\overline{20}})(17)
\oplus2({\bf 288,\overline{4}})(17)
\oplus({\bf 1,\overline{140}})(17)
\oplus({\bf 1,\overline{36}})(17)
\oplus({\bf 1,\overline{20}})(17)
\oplus({\bf 1,\overline{4}})(17)
\oplus({\bf \overline{244800},1})(-4)
\oplus({\bf \overline{2584},15})(-4)
\oplus({\bf \overline{2584},1})(-4)
\oplus({\bf \overline{2295},15})(-4)
\oplus({\bf \overline{2295},1})(-4)
\oplus({\bf \overline{17},84})(-4)
\oplus({\bf \overline{17},45})(-4)
\oplus2({\bf \overline{17},15})(-4)
\oplus({\bf \overline{17},1})(-4)
\oplus({\bf \overline{27455},4})(-25)
\oplus({\bf \overline{153},36})(-25)
\oplus({\bf \overline{153},4})(-25)
\oplus({\bf \overline{136},36})(-25)
\oplus({\bf \overline{136},4})(-25)
\oplus({\bf \overline{1632},10})(-46)$\\
%
${\bf 829521}$&=&
$({\bf 218484,1})(24)
\oplus({\bf 52020,4})(3)
\oplus({\bf 34272,4})(3)
\oplus({\bf 6936,6})(-18)
\oplus({\bf 9180,10})(-18)
\oplus({\bf 9180,6})(-18)
\oplus({\bf 2380,6})(-18)
\oplus({\bf 1632,\overline{20}})(-39)
\oplus({\bf 1632,\overline{4}})(-39)
\oplus({\bf 680,\overline{20}})(-39)
\oplus({\bf 680,\overline{4}})(-39)
\oplus({\bf 153,15})(-60)
\oplus({\bf 136,20'})(-60)
\oplus({\bf 136,15})(-60)
\oplus({\bf 136,1})(-60)
\oplus({\bf 17,20})(-81)
\oplus({\bf 17,4})(-81)
\oplus({\bf 1,6})(-102)$\\
%
${\bf \overline{829521}}$&=&
$({\bf \overline{218484},1})(-24)
\oplus({\bf \overline{52020},\overline{4}})(-3)
\oplus({\bf \overline{34272},\overline{4}})(-3)
\oplus({\bf \overline{6936},6})(18)
\oplus({\bf \overline{9180},\overline{10}})(18)
\oplus({\bf \overline{9180},6})(18)
\oplus({\bf \overline{2380},6})(18)
\oplus({\bf \overline{1632},20})(39)
\oplus({\bf \overline{1632},4})(39)
\oplus({\bf \overline{680},20})(39)
\oplus({\bf \overline{680},4})(39)
\oplus({\bf \overline{153},15})(60)
\oplus({\bf \overline{136},20'})(60)
\oplus({\bf \overline{136},15})(60)
\oplus({\bf \overline{136},1})(60)
\oplus({\bf \overline{17},\overline{20}})(81)
\oplus({\bf \overline{17},\overline{4}})(81)
\oplus({\bf 1,6})(102)$\\
%
${\bf 885500}$&=&
$({\bf 271320',1})(24)
\oplus({\bf 20349,4})(3)
\oplus({\bf 62016,4})(3)
\oplus({\bf 4845,10})(-18)
\oplus({\bf 4845,6})(-18)
\oplus({\bf 11628,10})(-18)
\oplus({\bf 969,\overline{20''}})(-39)
\oplus({\bf 969,\overline{20}})(-39)
\oplus({\bf 1632,\overline{20''}})(-39)
\oplus({\bf 153,35})(-60)
\oplus({\bf 153,45})(-60)
\oplus({\bf 136,35})(-60)
\oplus({\bf 17,56})(-81)
\oplus({\bf 17,84'})(-81)
\oplus({\bf 1,140''})(-102)$\\
%
${\bf \overline{885500}}$&=&
$({\bf \overline{271320'},1})(-24)
\oplus({\bf \overline{20349},\overline{4}})(-3)
\oplus({\bf \overline{62016},\overline{4}})(-3)
\oplus({\bf \overline{4845},\overline{10}})(18)
\oplus({\bf \overline{4845},6})(18)
\oplus({\bf \overline{11628},\overline{10}})(18)
\oplus({\bf \overline{969},20''})(39)
\oplus({\bf \overline{969},20})(39)
\oplus({\bf \overline{1632},20''})(39)
\oplus({\bf \overline{153},\overline{35}})(60)
\oplus({\bf \overline{153},\overline{45}})(60)
\oplus({\bf \overline{136},\overline{35}})(60)
\oplus({\bf \overline{17},\overline{56}})(81)
\oplus({\bf \overline{17},\overline{84'}})(81)
\oplus({\bf 1,\overline{140''}})(102)$\\
%
${\bf 888030}$&=&
$({\bf 245157,1})(28)
\oplus({\bf 74613,4})(7)
\oplus({\bf 20349,10})(-14)
\oplus({\bf 4845,\overline{20''}})(-35)
\oplus({\bf 969,35})(-56)
\oplus({\bf 153,56})(-77)
\oplus({\bf 17,84''})(-98)
\oplus({\bf 1,\overline{120'}})(-119)$\\
%
${\bf \overline{888030}}$&=&
$({\bf \overline{245157},1})(-28)
\oplus({\bf \overline{74613},\overline{4}})(-7)
\oplus({\bf \overline{20349},\overline{10}})(14)
\oplus({\bf \overline{4845},20''})(35)
\oplus({\bf \overline{969},\overline{35}})(56)
\oplus({\bf \overline{153},\overline{56}})(77)
\oplus({\bf \overline{17},\overline{84''}})(98)
\oplus({\bf 1,120'})(119)$\\
%
${\bf 1009470}$&=&
$({\bf 271320,1})(24)
\oplus({\bf 69768,4})(3)
\oplus({\bf 34272,4})(3)
\oplus({\bf 11628,6})(-18)
\oplus({\bf 9180,10})(-18)
\oplus({\bf 9180,6})(-18)
\oplus({\bf 2380,10})(-18)
\oplus({\bf 969,\overline{4}})(-39)
\oplus({\bf 1632,\overline{20}})(-39)
\oplus({\bf 1632,\overline{4}})(-39)
\oplus({\bf 680,\overline{20''}})(-39)
\oplus({\bf 680,\overline{20}})(-39)
\oplus({\bf 153,15})(-60)
\oplus({\bf 153,1})(-60)
\oplus({\bf 136,45})(-60)
\oplus({\bf 136,15})(-60)
\oplus({\bf 17,36})(-81)
\oplus({\bf 17,4})(-81)
\oplus({\bf 1,10})(-102)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{271320},1})(-24)
\oplus({\bf \overline{69768},\overline{4}})(-3)
\oplus({\bf \overline{34272},\overline{4}})(-3)
\oplus({\bf \overline{11628},6})(18)
\oplus({\bf \overline{9180},\overline{10}})(18)
\oplus({\bf \overline{9180},6})(18)
\oplus({\bf \overline{2380},\overline{10}})(18)
\oplus({\bf \overline{969},4})(39)
\oplus({\bf \overline{1632},20})(39)
\oplus({\bf \overline{1632},4})(39)
\oplus({\bf \overline{680},20''})(39)
\oplus({\bf \overline{680},20})(39)
\oplus({\bf \overline{153},15})(60)
\oplus({\bf \overline{153},1})(60)
\oplus({\bf \overline{136},\overline{45}})(60)
\oplus({\bf \overline{136},15})(60)
\oplus({\bf \overline{17},\overline{36}})(81)
\oplus({\bf \overline{17},\overline{4}})(81)
\oplus({\bf 1,\overline{10}})(102)$\\
%
${\bf 1023264}$&=&
$({\bf 190944,1})(28)
\oplus({\bf 92820,4})(7)
\oplus({\bf 12376,4})(7)
\oplus({\bf 34272,6})(-14)
\oplus({\bf 6188,10})(-14)
\oplus({\bf 6188,6})(-14)
\oplus({\bf 9180,\overline{4}})(-35)
\oplus({\bf 2380,\overline{20}})(-35)
\oplus({\bf 2380,\overline{4}})(-35)
\oplus({\bf 1632,1})(-56)
\oplus({\bf 680,15})(-56)
\oplus({\bf 680,1})(-56)
\oplus({\bf 136,4})(-77)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf \overline{190944},1})(-28)
\oplus({\bf \overline{92820},\overline{4}})(-7)
\oplus({\bf \overline{12376},\overline{4}})(-7)
\oplus({\bf \overline{34272},6})(14)
\oplus({\bf \overline{6188},\overline{10}})(14)
\oplus({\bf \overline{6188},6})(14)
\oplus({\bf \overline{9180},4})(35)
\oplus({\bf \overline{2380},20})(35)
\oplus({\bf \overline{2380},4})(35)
\oplus({\bf \overline{1632},1})(56)
\oplus({\bf \overline{680},15})(56)
\oplus({\bf \overline{680},1})(56)
\oplus({\bf \overline{136},\overline{4}})(77)$\\
%
${\bf 1105104}$&=&
$({\bf 20349,\overline{4}})(37)
\oplus({\bf 341088,1})(16)
\oplus({\bf 4845,15})(16)
\oplus({\bf 4845,1})(16)
\oplus({\bf 81396,4})(-5)
\oplus({\bf 969,36})(-5)
\oplus({\bf 969,4})(-5)
\oplus({\bf 16320,10})(-26)
\oplus({\bf 153,70})(-26)
\oplus({\bf 153,10})(-26)
\oplus({\bf 2584,\overline{20''}})(-47)
\oplus({\bf 17,\overline{120}})(-47)
\oplus({\bf 17,\overline{20''}})(-47)
\oplus({\bf 288,35})(-68)
\oplus({\bf 1,189})(-68)
\oplus({\bf 1,35})(-68)
\oplus({\bf \overline{17},56})(-89)$\\
%
${\bf \overline{1105104}}$&=&
$({\bf \overline{20349},4})(-37)
\oplus({\bf \overline{341088},1})(-16)
\oplus({\bf \overline{4845},15})(-16)
\oplus({\bf \overline{4845},1})(-16)
\oplus({\bf \overline{81396},\overline{4}})(5)
\oplus({\bf \overline{969},\overline{36}})(5)
\oplus({\bf \overline{969},\overline{4}})(5)
\oplus({\bf \overline{16320},\overline{10}})(26)
\oplus({\bf \overline{153},\overline{70}})(26)
\oplus({\bf \overline{153},\overline{10}})(26)
\oplus({\bf \overline{2584},20''})(47)
\oplus({\bf \overline{17},120})(47)
\oplus({\bf \overline{17},20''})(47)
\oplus({\bf 288,\overline{35}})(68)
\oplus({\bf 1,\overline{189}})(68)
\oplus({\bf 1,\overline{35}})(68)
\oplus({\bf 17,\overline{56}})(89)$\\
%
${\bf 1119195}$&=&
$({\bf 2295,1})(-64)
\oplus({\bf 11424,\overline{4}})(-43)
\oplus({\bf 136,\overline{4}})(-43)
\oplus({\bf 39780,6})(-22)
\oplus({\bf 680,\overline{10}})(-22)
\oplus({\bf 680,6})(-22)
\oplus({\bf 102816,4})(-1)
\oplus({\bf 2380,20})(-1)
\oplus({\bf 2380,4})(-1)
\oplus({\bf 204204,1})(20)
\oplus({\bf 6188,15})(20)
\oplus({\bf 6188,1})(20)
\oplus({\bf 12376,\overline{4}})(41)$\\
%
${\bf \overline{1119195}}$&=&
$({\bf \overline{2295},1})(64)
\oplus({\bf \overline{11424},4})(43)
\oplus({\bf \overline{136},4})(43)
\oplus({\bf \overline{39780},6})(22)
\oplus({\bf \overline{680},10})(22)
\oplus({\bf \overline{680},6})(22)
\oplus({\bf \overline{102816},\overline{4}})(1)
\oplus({\bf \overline{2380},\overline{20}})(1)
\oplus({\bf \overline{2380},\overline{4}})(1)
\oplus({\bf \overline{204204},1})(-20)
\oplus({\bf \overline{6188},15})(-20)
\oplus({\bf \overline{6188},1})(-20)
\oplus({\bf \overline{12376},4})(-41)$\\
%
${\bf 1228920}$&=&
$({\bf \overline{136},1})(-76)
\oplus({\bf \overline{2295},\overline{4}})(-55)
\oplus({\bf \overline{17},\overline{4}})(-55)
\oplus({\bf 18207,6})(-34)
\oplus({\bf 288,\overline{10}})(-34)
\oplus({\bf 288,6})(-34)
\oplus({\bf 1,6})(-34)
\oplus({\bf 90168,4})(-13)
\oplus({\bf 2295,20})(-13)
\oplus({\bf 2295,4})(-13)
\oplus({\bf 17,20})(-13)
\oplus({\bf 17,4})(-13)
\oplus({\bf 312120,1})(8)
\oplus({\bf 11424,15})(8)
\oplus({\bf 11424,1})(8)
\oplus({\bf 136,20'})(8)
\oplus({\bf 136,15})(8)
\oplus({\bf 136,1})(8)
\oplus({\bf 39780,\overline{4}})(29)
\oplus({\bf 680,\overline{20}})(29)
\oplus({\bf 680,\overline{4}})(29)
\oplus({\bf 2380,6})(50)$\\
%
${\bf \overline{1228920}}$&=&
$({\bf 136,1})(76)
\oplus({\bf 2295,4})(55)
\oplus({\bf 17,4})(55)
\oplus({\bf 18207,6})(34)
\oplus({\bf 288,10})(34)
\oplus({\bf 288,6})(34)
\oplus({\bf 1,6})(34)
\oplus({\bf \overline{90168},\overline{4}})(13)
\oplus({\bf \overline{2295},\overline{20}})(13)
\oplus({\bf \overline{2295},\overline{4}})(13)
\oplus({\bf \overline{17},\overline{20}})(13)
\oplus({\bf \overline{17},\overline{4}})(13)
\oplus({\bf \overline{312120},1})(-8)
\oplus({\bf \overline{11424},15})(-8)
\oplus({\bf \overline{11424},1})(-8)
\oplus({\bf \overline{136},20'})(-8)
\oplus({\bf \overline{136},15})(-8)
\oplus({\bf \overline{136},1})(-8)
\oplus({\bf \overline{39780},4})(-29)
\oplus({\bf \overline{680},20})(-29)
\oplus({\bf \overline{680},4})(-29)
\oplus({\bf \overline{2380},6})(-50)$\\
%
${\bf 1338876}$&=&
$({\bf 395352,1})(24)
\oplus({\bf 62016,4})(3)
\oplus({\bf 65892,4})(3)
\oplus({\bf 4845,10})(-18)
\oplus({\bf 11628,10})(-18)
\oplus({\bf 11628,6})(-18)
\oplus({\bf 6936,10})(-18)
\oplus({\bf 969,\overline{20''}})(-39)
\oplus({\bf 969,\overline{20}})(-39)
\oplus({\bf 1632,\overline{20''}})(-39)
\oplus({\bf 1632,\overline{20}})(-39)
\oplus({\bf 153,35})(-60)
\oplus({\bf 153,45})(-60)
\oplus({\bf 153,20'})(-60)
\oplus({\bf 136,45})(-60)
\oplus({\bf 17,84'})(-81)
\oplus({\bf 17,60})(-81)
\oplus({\bf 1,126})(-102)$\\
%
${\bf \overline{1338876}}$&=&
$({\bf \overline{395352},1})(-24)
\oplus({\bf \overline{62016},\overline{4}})(-3)
\oplus({\bf \overline{65892},\overline{4}})(-3)
\oplus({\bf \overline{4845},\overline{10}})(18)
\oplus({\bf \overline{11628},\overline{10}})(18)
\oplus({\bf \overline{11628},6})(18)
\oplus({\bf \overline{6936},\overline{10}})(18)
\oplus({\bf \overline{969},20''})(39)
\oplus({\bf \overline{969},20})(39)
\oplus({\bf \overline{1632},20''})(39)
\oplus({\bf \overline{1632},20})(39)
\oplus({\bf \overline{153},\overline{35}})(60)
\oplus({\bf \overline{153},\overline{45}})(60)
\oplus({\bf \overline{153},20'})(60)
\oplus({\bf \overline{136},\overline{45}})(60)
\oplus({\bf \overline{17},\overline{84'}})(81)
\oplus({\bf \overline{17},\overline{60}})(81)
\oplus({\bf 1,\overline{126}})(102)$\\
%
${\bf 1345960}$&=&
$({\bf 387600,1})(24)
\oplus({\bf 62016,4})(3)
\oplus({\bf 69768,4})(3)
\oplus({\bf 4845,6})(-18)
\oplus({\bf 11628,10})(-18)
\oplus({\bf 11628,6})(-18)
\oplus({\bf 9180,10})(-18)
\oplus({\bf 969,\overline{20}})(-39)
\oplus({\bf 969,\overline{4}})(-39)
\oplus({\bf 1632,\overline{20''}})(-39)
\oplus({\bf 1632,\overline{20}})(-39)
\oplus({\bf 680,\overline{20''}})(-39)
\oplus({\bf 153,45})(-60)
\oplus({\bf 153,15})(-60)
\oplus({\bf 136,35})(-60)
\oplus({\bf 136,45})(-60)
\oplus({\bf 17,84'})(-81)
\oplus({\bf 17,36})(-81)
\oplus({\bf 1,70})(-102)$\\
%
${\bf \overline{1345960}}$&=&
$({\bf \overline{387600},1})(-24)
\oplus({\bf \overline{62016},\overline{4}})(-3)
\oplus({\bf \overline{69768},\overline{4}})(-3)
\oplus({\bf \overline{4845},6})(18)
\oplus({\bf \overline{11628},\overline{10}})(18)
\oplus({\bf \overline{11628},6})(18)
\oplus({\bf \overline{9180},\overline{10}})(18)
\oplus({\bf \overline{969},20})(39)
\oplus({\bf \overline{969},4})(39)
\oplus({\bf \overline{1632},20''})(39)
\oplus({\bf \overline{1632},20})(39)
\oplus({\bf \overline{680},20''})(39)
\oplus({\bf \overline{153},\overline{45}})(60)
\oplus({\bf \overline{153},15})(60)
\oplus({\bf \overline{136},\overline{35}})(60)
\oplus({\bf \overline{136},\overline{45}})(60)
\oplus({\bf \overline{17},\overline{84'}})(81)
\oplus({\bf \overline{17},\overline{36}})(81)
\oplus({\bf 1,\overline{70}})(102)$\\
%
${\bf 1354815}$&=&
$({\bf \overline{153},1})(-76)
\oplus({\bf \overline{2584},\overline{4}})(-55)
\oplus({\bf \overline{17},\overline{4}})(-55)
\oplus({\bf \overline{20520},6})(-34)
\oplus({\bf 288,\overline{10}})(-34)
\oplus({\bf 288,6})(-34)
\oplus({\bf 1,\overline{10}})(-34)
\oplus({\bf 101745,4})(-13)
\oplus({\bf 2295,20})(-13)
\oplus({\bf 2295,4})(-13)
\oplus({\bf 17,20''})(-13)
\oplus({\bf 17,20})(-13)
\oplus({\bf 352716,1})(8)
\oplus({\bf 11424,15})(8)
\oplus({\bf 11424,1})(8)
\oplus({\bf 136,\overline{45}})(8)
\oplus({\bf 136,15})(8)
\oplus({\bf 39780,\overline{4}})(29)
\oplus({\bf 680,\overline{36}})(29)
\oplus({\bf 680,\overline{4}})(29)
\oplus({\bf 2380,\overline{10}})(50)$\\
%
${\bf \overline{1354815}}$&=&
$({\bf 153,1})(76)
\oplus({\bf 2584,4})(55)
\oplus({\bf 17,4})(55)
\oplus({\bf 20520,6})(34)
\oplus({\bf 288,10})(34)
\oplus({\bf 288,6})(34)
\oplus({\bf 1,10})(34)
\oplus({\bf \overline{101745},\overline{4}})(13)
\oplus({\bf \overline{2295},\overline{20}})(13)
\oplus({\bf \overline{2295},\overline{4}})(13)
\oplus({\bf \overline{17},\overline{20''}})(13)
\oplus({\bf \overline{17},\overline{20}})(13)
\oplus({\bf \overline{352716},1})(-8)
\oplus({\bf \overline{11424},15})(-8)
\oplus({\bf \overline{11424},1})(-8)
\oplus({\bf \overline{136},45})(-8)
\oplus({\bf \overline{136},15})(-8)
\oplus({\bf \overline{39780},4})(-29)
\oplus({\bf \overline{680},36})(-29)
\oplus({\bf \overline{680},4})(-29)
\oplus({\bf \overline{2380},10})(-50)$\\
%
${\bf 1724800}$&=&
$({\bf 680,4})(63)
\oplus({\bf 11424,6})(42)
\oplus({\bf 136,10})(42)
\oplus({\bf 136,6})(42)
\oplus({\bf 90168,\overline{4}})(21)
\oplus({\bf 2295,\overline{20}})(21)
\oplus({\bf 2295,\overline{4}})(21)
\oplus({\bf 17,\overline{20}})(21)
\oplus({\bf 17,\overline{4}})(21)
\oplus({\bf 443904,1})(0)
\oplus({\bf 18207,15})(0)
\oplus({\bf 18207,1})(0)
\oplus({\bf 288,20'})(0)
\oplus({\bf 288,15})(0)
\oplus({\bf 288,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{90168},4})(-21)
\oplus({\bf \overline{2295},20})(-21)
\oplus({\bf \overline{2295},4})(-21)
\oplus({\bf \overline{17},20})(-21)
\oplus({\bf \overline{17},4})(-21)
\oplus({\bf \overline{11424},6})(-42)
\oplus({\bf \overline{136},\overline{10}})(-42)
\oplus({\bf \overline{136},6})(-42)
\oplus({\bf \overline{680},\overline{4}})(-63)$\\
%
${\bf 1884344}$&=&
$({\bf 527136,1})(24)
\oplus({\bf 65892,4})(3)
\oplus({\bf 69768,4})(3)
\oplus({\bf 52020,4})(3)
\oplus({\bf 11628,10})(-18)
\oplus({\bf 11628,6})(-18)
\oplus({\bf 6936,10})(-18)
\oplus({\bf 6936,6})(-18)
\oplus({\bf 9180,10})(-18)
\oplus({\bf 9180,6})(-18)
\oplus({\bf 969,\overline{20}})(-39)
\oplus({\bf 1632,\overline{20''}})(-39)
\oplus2({\bf 1632,\overline{20}})(-39)
\oplus({\bf 1632,\overline{4}})(-39)
\oplus({\bf 680,\overline{20}})(-39)
\oplus({\bf 153,45})(-60)
\oplus({\bf 153,20'})(-60)
\oplus({\bf 153,15})(-60)
\oplus({\bf 136,45})(-60)
\oplus({\bf 136,20'})(-60)
\oplus({\bf 136,15})(-60)
\oplus({\bf 17,60})(-81)
\oplus({\bf 17,36})(-81)
\oplus({\bf 17,20})(-81)
\oplus({\bf 1,64})(-102)$\\
%
${\bf \overline{1884344}}$&=&
$({\bf \overline{527136},1})(-24)
\oplus({\bf \overline{65892},\overline{4}})(-3)
\oplus({\bf \overline{69768},\overline{4}})(-3)
\oplus({\bf \overline{52020},\overline{4}})(-3)
\oplus({\bf \overline{11628},\overline{10}})(18)
\oplus({\bf \overline{11628},6})(18)
\oplus({\bf \overline{6936},\overline{10}})(18)
\oplus({\bf \overline{6936},6})(18)
\oplus({\bf \overline{9180},\overline{10}})(18)
\oplus({\bf \overline{9180},6})(18)
\oplus({\bf \overline{969},20})(39)
\oplus({\bf \overline{1632},20''})(39)
\oplus2({\bf \overline{1632},20})(39)
\oplus({\bf \overline{1632},4})(39)
\oplus({\bf \overline{680},20})(39)
\oplus({\bf \overline{153},\overline{45}})(60)
\oplus({\bf \overline{153},20'})(60)
\oplus({\bf \overline{153},15})(60)
\oplus({\bf \overline{136},\overline{45}})(60)
\oplus({\bf \overline{136},20'})(60)
\oplus({\bf \overline{136},15})(60)
\oplus({\bf \overline{17},\overline{60}})(81)
\oplus({\bf \overline{17},\overline{36}})(81)
\oplus({\bf \overline{17},\overline{20}})(81)
\oplus({\bf 1,64})(102)$\\
%
${\bf 2184126}$&=&
$({\bf 34272,\overline{4}})(37)
\oplus({\bf 571064,1})(16)
\oplus({\bf 9180,15})(16)
\oplus({\bf 9180,1})(16)
\oplus({\bf 2380,15})(16)
\oplus({\bf 2380,1})(16)
\oplus({\bf 153748,4})(-5)
\oplus({\bf 1632,20})(-5)
\oplus({\bf 1632,4})(-5)
\oplus({\bf 39780,4})(-5)
\oplus({\bf 680,36})(-5)
\oplus({\bf 680,20})(-5)
\oplus2({\bf 680,4})(-5)
\oplus({\bf 27455,6})(-26)
\oplus({\bf 153,\overline{10}})(-26)
\oplus({\bf 153,6})(-26)
\oplus({\bf 11424,10})(-26)
\oplus({\bf 11424,6})(-26)
\oplus({\bf 136,64})(-26)
\oplus({\bf 136,10})(-26)
\oplus({\bf 136,\overline{10}})(-26)
\oplus2({\bf 136,6})(-26)
\oplus({\bf 2584,\overline{4}})(-47)
\oplus({\bf 2295,\overline{20}})(-47)
\oplus({\bf 2295,\overline{4}})(-47)
\oplus({\bf 17,\overline{36}})(-47)
\oplus({\bf 17,\overline{20}})(-47)
\oplus2({\bf 17,\overline{4}})(-47)
\oplus({\bf 288,15})(-68)
\oplus({\bf 288,1})(-68)
\oplus({\bf 1,15})(-68)
\oplus({\bf 1,1})(-68)
\oplus({\bf \overline{17},4})(-89)$\\
%
${\bf \overline{2184126}}$&=&
$({\bf \overline{34272},4})(-37)
\oplus({\bf \overline{571064},1})(-16)
\oplus({\bf \overline{9180},15})(-16)
\oplus({\bf \overline{9180},1})(-16)
\oplus({\bf \overline{2380},15})(-16)
\oplus({\bf \overline{2380},1})(-16)
\oplus({\bf \overline{153748},\overline{4}})(5)
\oplus({\bf \overline{39780},\overline{4}})(5)
\oplus({\bf \overline{1632},\overline{20}})(5)
\oplus({\bf \overline{1632},\overline{4}})(5)
\oplus({\bf \overline{680},\overline{36}})(5)
\oplus({\bf \overline{680},\overline{20}})(5)
\oplus2({\bf \overline{680},\overline{4}})(5)
\oplus({\bf \overline{27455},6})(26)
\oplus({\bf \overline{11424},\overline{10}})(26)
\oplus({\bf \overline{11424},6})(26)
\oplus({\bf \overline{153},10})(26)
\oplus({\bf \overline{153},6})(26)
\oplus({\bf \overline{136},64})(26)
\oplus({\bf \overline{136},10})(26)
\oplus({\bf \overline{136},\overline{10}})(26)
\oplus2({\bf \overline{136},6})(26)
\oplus({\bf \overline{2584},4})(47)
\oplus({\bf \overline{2295},20})(47)
\oplus({\bf \overline{2295},4})(47)
\oplus({\bf \overline{17},36})(47)
\oplus({\bf \overline{17},20})(47)
\oplus2({\bf \overline{17},4})(47)
\oplus({\bf 288,15})(68)
\oplus({\bf 288,1})(68)
\oplus({\bf 1,15})(68)
\oplus({\bf 1,1})(68)
\oplus({\bf 17,\overline{4}})(89)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{16}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A20_A15-A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_A15-A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{16}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 21}$&=&
$({\bf 16,1})(5)
\oplus({\bf 1,5})(-16)$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{16},1})(-5)
\oplus({\bf 1,\overline{5}})(16)$\\
%
${\bf 210}$&=&
$({\bf 120,1})(10)
\oplus({\bf 16,5})(-11)
\oplus({\bf 1,10})(-32)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{120},1})(-10)
\oplus({\bf \overline{16},\overline{5}})(11)
\oplus({\bf 1,\overline{10}})(32)$\\
%
${\bf 231}$&=&
$({\bf 136,1})(10)
\oplus({\bf 16,5})(-11)
\oplus({\bf 1,15})(-32)$\\
%
${\bf \overline{231}}$&=&
$({\bf \overline{136},1})(-10)
\oplus({\bf \overline{16},\overline{5}})(11)
\oplus({\bf 1,\overline{15}})(32)$\\
%
${\bf 440}$&=&
$({\bf 16,\overline{5}})(21)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{16},5})(-21)$\\
%
${\bf 1330}$&=&
$({\bf 560,1})(15)
\oplus({\bf 120,5})(-6)
\oplus({\bf 16,10})(-27)
\oplus({\bf 1,\overline{10}})(-48)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{560},1})(-15)
\oplus({\bf \overline{120},\overline{5}})(6)
\oplus({\bf \overline{16},\overline{10}})(27)
\oplus({\bf 1,10})(48)$\\
%
${\bf 1771}$&=&
$({\bf 816,1})(15)
\oplus({\bf 136,5})(-6)
\oplus({\bf 16,15})(-27)
\oplus({\bf 1,\overline{35}})(-48)$\\
%
${\bf \overline{1771}}$&=&
$({\bf \overline{816},1})(-15)
\oplus({\bf \overline{136},\overline{5}})(6)
\oplus({\bf \overline{16},\overline{15}})(27)
\oplus({\bf 1,35})(48)$\\
%
${\bf 3080}$&=&
$({\bf 1360,1})(15)
\oplus({\bf 136,5})(-6)
\oplus({\bf 120,5})(-6)
\oplus({\bf 16,15})(-27)
\oplus({\bf 16,10})(-27)
\oplus({\bf 1,\overline{40}})(-48)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{1360},1})(-15)
\oplus({\bf \overline{136},\overline{5}})(6)
\oplus({\bf \overline{120},\overline{5}})(6)
\oplus({\bf \overline{16},\overline{15}})(27)
\oplus({\bf \overline{16},\overline{10}})(27)
\oplus({\bf 1,40})(48)$\\
%
${\bf 4389}$&=&
$({\bf \overline{16},10})(-37)
\oplus({\bf 255,5})(-16)
\oplus({\bf 1,45})(-16)
\oplus({\bf 1,5})(-16)
\oplus({\bf 1904,1})(5)
\oplus({\bf 16,24})(5)
\oplus({\bf 16,1})(5)
\oplus({\bf 120,\overline{5}})(26)$\\
%
${\bf \overline{4389}}$&=&
$({\bf 16,\overline{10}})(37)
\oplus({\bf 255,\overline{5}})(16)
\oplus({\bf 1,\overline{45}})(16)
\oplus({\bf 1,\overline{5}})(16)
\oplus({\bf \overline{1904},1})(-5)
\oplus({\bf \overline{16},24})(-5)
\oplus({\bf \overline{16},1})(-5)
\oplus({\bf \overline{120},5})(-26)$\\
%
${\bf 4830}$&=&
$({\bf 136,\overline{5}})(26)
\oplus({\bf 2160,1})(5)
\oplus({\bf 16,24})(5)
\oplus({\bf 16,1})(5)
\oplus({\bf 255,5})(-16)
\oplus({\bf 1,70})(-16)
\oplus({\bf 1,5})(-16)
\oplus({\bf \overline{16},15})(-37)$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{136},5})(-26)
\oplus({\bf \overline{2160},1})(-5)
\oplus({\bf \overline{16},24})(-5)
\oplus({\bf \overline{16},1})(-5)
\oplus({\bf 255,\overline{5}})(16)
\oplus({\bf 1,\overline{70}})(16)
\oplus({\bf 1,\overline{5}})(16)
\oplus({\bf 16,\overline{15}})(37)$\\
%
${\bf 5985}$&=&
$({\bf 1820,1})(20)
\oplus({\bf 560,5})(-1)
\oplus({\bf 120,10})(-22)
\oplus({\bf 16,\overline{10}})(-43)
\oplus({\bf 1,\overline{5}})(-64)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{1820},1})(-20)
\oplus({\bf \overline{560},\overline{5}})(1)
\oplus({\bf \overline{120},\overline{10}})(22)
\oplus({\bf \overline{16},10})(43)
\oplus({\bf 1,5})(64)$\\
%
${\bf 10626}$&=&
$({\bf 3876,1})(20)
\oplus({\bf 816,5})(-1)
\oplus({\bf 136,15})(-22)
\oplus({\bf 16,\overline{35}})(-43)
\oplus({\bf 1,\overline{70'}})(-64)$\\
%
${\bf \overline{10626}}$&=&
$({\bf \overline{3876},1})(-20)
\oplus({\bf \overline{816},\overline{5}})(1)
\oplus({\bf \overline{136},\overline{15}})(22)
\oplus({\bf \overline{16},35})(43)
\oplus({\bf 1,70'})(64)$\\
%
${\bf 16170}$&=&
$({\bf 5440,1})(20)
\oplus({\bf 1360,5})(-1)
\oplus({\bf 136,15})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 16,\overline{40}})(-43)
\oplus({\bf 1,\overline{50}})(-64)$\\
%
${\bf \overline{16170}}$&=&
$({\bf \overline{5440},1})(-20)
\oplus({\bf \overline{1360},\overline{5}})(1)
\oplus({\bf \overline{136},\overline{15}})(22)
\oplus({\bf \overline{120},\overline{10}})(22)
\oplus({\bf \overline{16},40})(43)
\oplus({\bf 1,50})(64)$\\
%
${\bf 20349}$&=&
$({\bf 4368,1})(25)
\oplus({\bf 1820,5})(4)
\oplus({\bf 560,10})(-17)
\oplus({\bf 120,\overline{10}})(-38)
\oplus({\bf 16,\overline{5}})(-59)
\oplus({\bf 1,1})(-80)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{4368},1})(-25)
\oplus({\bf \overline{1820},\overline{5}})(-4)
\oplus({\bf \overline{560},\overline{10}})(17)
\oplus({\bf \overline{120},10})(38)
\oplus({\bf \overline{16},5})(59)
\oplus({\bf 1,1})(80)$\\
%
${\bf 21945}$&=&
$({\bf 7140,1})(20)
\oplus({\bf 1360,5})(-1)
\oplus({\bf 560,5})(-1)
\oplus({\bf 136,10})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 16,\overline{40}})(-43)
\oplus({\bf 16,\overline{10}})(-43)
\oplus({\bf 1,\overline{45}})(-64)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{7140},1})(-20)
\oplus({\bf \overline{1360},\overline{5}})(1)
\oplus({\bf \overline{560},\overline{5}})(1)
\oplus({\bf \overline{136},\overline{10}})(22)
\oplus({\bf \overline{120},\overline{15}})(22)
\oplus({\bf \overline{120},\overline{10}})(22)
\oplus({\bf \overline{16},40})(43)
\oplus({\bf \overline{16},10})(43)
\oplus({\bf 1,45})(64)$\\
%
${\bf 26565}$&=&
$({\bf 9180,1})(20)
\oplus({\bf 816,5})(-1)
\oplus({\bf 1360,5})(-1)
\oplus({\bf 136,15})(-22)
\oplus({\bf 136,10})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 16,\overline{35}})(-43)
\oplus({\bf 16,\overline{40}})(-43)
\oplus({\bf 1,\overline{105}})(-64)$\\
%
${\bf \overline{26565}}$&=&
$({\bf \overline{9180},1})(-20)
\oplus({\bf \overline{816},\overline{5}})(1)
\oplus({\bf \overline{1360},\overline{5}})(1)
\oplus({\bf \overline{136},\overline{15}})(22)
\oplus({\bf \overline{136},\overline{10}})(22)
\oplus({\bf \overline{120},\overline{15}})(22)
\oplus({\bf \overline{16},35})(43)
\oplus({\bf \overline{16},40})(43)
\oplus({\bf 1,105})(64)$\\
%
${\bf 27720}$&=&
$({\bf \overline{16},\overline{10}})(-53)
\oplus({\bf 255,10})(-32)
\oplus({\bf 1,40})(-32)
\oplus({\bf 1,10})(-32)
\oplus({\bf 1904,5})(-11)
\oplus({\bf 16,45})(-11)
\oplus({\bf 16,5})(-11)
\oplus({\bf 8840,1})(10)
\oplus({\bf 120,24})(10)
\oplus({\bf 120,1})(10)
\oplus({\bf 560,\overline{5}})(31)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 16,10})(53)
\oplus({\bf 255,\overline{10}})(32)
\oplus({\bf 1,\overline{40}})(32)
\oplus({\bf 1,\overline{10}})(32)
\oplus({\bf \overline{1904},\overline{5}})(11)
\oplus({\bf \overline{16},\overline{45}})(11)
\oplus({\bf \overline{16},\overline{5}})(11)
\oplus({\bf \overline{8840},1})(-10)
\oplus({\bf \overline{120},24})(-10)
\oplus({\bf \overline{120},1})(-10)
\oplus({\bf \overline{560},5})(-31)$\\
%
${\bf 36960}$&=&
$({\bf 816,\overline{5}})(31)
\oplus({\bf 12920,1})(10)
\oplus({\bf 136,24})(10)
\oplus({\bf 136,1})(10)
\oplus({\bf 2160,5})(-11)
\oplus({\bf 16,70})(-11)
\oplus({\bf 16,5})(-11)
\oplus({\bf 255,15})(-32)
\oplus({\bf 1,160})(-32)
\oplus({\bf 1,15})(-32)
\oplus({\bf \overline{16},\overline{35}})(-53)$\\
%
${\bf \overline{36960}}$&=&
$({\bf \overline{816},5})(-31)
\oplus({\bf \overline{12920},1})(-10)
\oplus({\bf \overline{136},24})(-10)
\oplus({\bf \overline{136},1})(-10)
\oplus({\bf \overline{2160},\overline{5}})(11)
\oplus({\bf \overline{16},\overline{70}})(11)
\oplus({\bf \overline{16},\overline{5}})(11)
\oplus({\bf 255,\overline{15}})(32)
\oplus({\bf 1,\overline{160}})(32)
\oplus({\bf 1,\overline{15}})(32)
\oplus({\bf 16,35})(53)$\\
%
${\bf 43659}$&=&
$({\bf 120,\overline{10}})(42)
\oplus({\bf 1904,\overline{5}})(21)
\oplus({\bf 16,\overline{45}})(21)
\oplus({\bf 16,\overline{5}})(21)
\oplus({\bf 14144,1})(0)
\oplus({\bf 255,24})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1904},5})(-21)
\oplus({\bf \overline{16},45})(-21)
\oplus({\bf \overline{16},5})(-21)
\oplus({\bf \overline{120},10})(-42)$\\
%
${\bf 48070}$&=&
$({\bf 136,\overline{10}})(42)
\oplus({\bf 2160,\overline{5}})(21)
\oplus({\bf 16,\overline{45}})(21)
\oplus({\bf 16,\overline{5}})(21)
\oplus({\bf 16065,1})(0)
\oplus({\bf 255,24})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{1904},5})(-21)
\oplus({\bf \overline{16},70})(-21)
\oplus({\bf \overline{16},5})(-21)
\oplus({\bf \overline{120},15})(-42)$\\
%
${\bf \overline{48070}}$&=&
$({\bf \overline{136},10})(-42)
\oplus({\bf \overline{2160},5})(-21)
\oplus({\bf \overline{16},45})(-21)
\oplus({\bf \overline{16},5})(-21)
\oplus({\bf \overline{16065},1})(0)
\oplus({\bf 255,24})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1904,\overline{5}})(21)
\oplus({\bf 16,\overline{70}})(21)
\oplus({\bf 16,\overline{5}})(21)
\oplus({\bf 120,\overline{15}})(42)$\\
%
${\bf 52920}$&=&
$({\bf 136,\overline{15}})(42)
\oplus({\bf 2160,\overline{5}})(21)
\oplus({\bf 16,\overline{70}})(21)
\oplus({\bf 16,\overline{5}})(21)
\oplus({\bf 18240,1})(0)
\oplus({\bf 255,24})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2160},5})(-21)
\oplus({\bf \overline{16},70})(-21)
\oplus({\bf \overline{16},5})(-21)
\oplus({\bf \overline{136},15})(-42)$\\
%
${\bf 53130}$&=&
$({\bf 15504,1})(25)
\oplus({\bf 3876,5})(4)
\oplus({\bf 816,15})(-17)
\oplus({\bf 136,\overline{35}})(-38)
\oplus({\bf 16,\overline{70'}})(-59)
\oplus({\bf 1,126'})(-80)$\\
%
${\bf \overline{53130}}$&=&
$({\bf \overline{15504},1})(-25)
\oplus({\bf \overline{3876},\overline{5}})(-4)
\oplus({\bf \overline{816},\overline{15}})(17)
\oplus({\bf \overline{136},35})(38)
\oplus({\bf \overline{16},70'})(59)
\oplus({\bf 1,\overline{126'}})(80)$\\
%
${\bf 54264}$&=&
$({\bf 8008,1})(30)
\oplus({\bf 4368,5})(9)
\oplus({\bf 1820,10})(-12)
\oplus({\bf 560,\overline{10}})(-33)
\oplus({\bf 120,\overline{5}})(-54)
\oplus({\bf 16,1})(-75)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{8008},1})(-30)
\oplus({\bf \overline{4368},\overline{5}})(-9)
\oplus({\bf \overline{1820},\overline{10}})(12)
\oplus({\bf \overline{560},10})(33)
\oplus({\bf \overline{120},5})(54)
\oplus({\bf \overline{16},1})(75)$\\
%
${\bf 64239}$&=&
$({\bf 1360,\overline{5}})(31)
\oplus({\bf 21504,1})(10)
\oplus({\bf 136,24})(10)
\oplus({\bf 136,1})(10)
\oplus({\bf 120,24})(10)
\oplus({\bf 120,1})(10)
\oplus({\bf 2160,5})(-11)
\oplus({\bf 1904,5})(-11)
\oplus({\bf 16,70})(-11)
\oplus({\bf 16,45})(-11)
\oplus2({\bf 16,5})(-11)
\oplus({\bf 255,15})(-32)
\oplus({\bf 255,10})(-32)
\oplus({\bf 1,175})(-32)
\oplus({\bf 1,15})(-32)
\oplus({\bf 1,10})(-32)
\oplus({\bf \overline{16},\overline{40}})(-53)$\\
%
${\bf \overline{64239}}$&=&
$({\bf \overline{1360},5})(-31)
\oplus({\bf \overline{21504},1})(-10)
\oplus({\bf \overline{136},24})(-10)
\oplus({\bf \overline{136},1})(-10)
\oplus({\bf \overline{120},24})(-10)
\oplus({\bf \overline{120},1})(-10)
\oplus({\bf \overline{2160},\overline{5}})(11)
\oplus({\bf \overline{1904},\overline{5}})(11)
\oplus({\bf \overline{16},\overline{70}})(11)
\oplus({\bf \overline{16},\overline{45}})(11)
\oplus2({\bf \overline{16},\overline{5}})(11)
\oplus({\bf 255,\overline{15}})(32)
\oplus({\bf 255,\overline{10}})(32)
\oplus({\bf 1,\overline{175}})(32)
\oplus({\bf 1,\overline{15}})(32)
\oplus({\bf 1,\overline{10}})(32)
\oplus({\bf 16,40})(53)$\\
%
${\bf 105336}$&=&
$({\bf 24752,1})(25)
\oplus({\bf 7140,5})(4)
\oplus({\bf 1820,5})(4)
\oplus({\bf 1360,10})(-17)
\oplus({\bf 560,15})(-17)
\oplus({\bf 560,10})(-17)
\oplus({\bf 136,\overline{10}})(-38)
\oplus({\bf 120,\overline{40}})(-38)
\oplus({\bf 120,\overline{10}})(-38)
\oplus({\bf 16,\overline{45}})(-59)
\oplus({\bf 16,\overline{5}})(-59)
\oplus({\bf 1,24})(-80)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{24752},1})(-25)
\oplus({\bf \overline{7140},\overline{5}})(-4)
\oplus({\bf \overline{1820},\overline{5}})(-4)
\oplus({\bf \overline{1360},\overline{10}})(17)
\oplus({\bf \overline{560},\overline{15}})(17)
\oplus({\bf \overline{560},\overline{10}})(17)
\oplus({\bf \overline{136},10})(38)
\oplus({\bf \overline{120},40})(38)
\oplus({\bf \overline{120},10})(38)
\oplus({\bf \overline{16},45})(59)
\oplus({\bf \overline{16},5})(59)
\oplus({\bf 1,24})(80)$\\
%
${\bf 116280}$&=&
$({\bf 11440,1})(35)
\oplus({\bf 8008,5})(14)
\oplus({\bf 4368,10})(-7)
\oplus({\bf 1820,\overline{10}})(-28)
\oplus({\bf 560,\overline{5}})(-49)
\oplus({\bf 120,1})(-70)$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{11440},1})(-35)
\oplus({\bf \overline{8008},\overline{5}})(-14)
\oplus({\bf \overline{4368},\overline{10}})(7)
\oplus({\bf \overline{1820},10})(28)
\oplus({\bf \overline{560},5})(49)
\oplus({\bf \overline{120},1})(70)$\\
%
${\bf 124355}$&=&
$({\bf \overline{16},\overline{5}})(-69)
\oplus({\bf 255,\overline{10}})(-48)
\oplus({\bf 1,\overline{15}})(-48)
\oplus({\bf 1,\overline{10}})(-48)
\oplus({\bf 1904,10})(-27)
\oplus({\bf 16,40})(-27)
\oplus({\bf 16,10})(-27)
\oplus({\bf 8840,5})(-6)
\oplus({\bf 120,45})(-6)
\oplus({\bf 120,5})(-6)
\oplus({\bf 28560,1})(15)
\oplus({\bf 560,24})(15)
\oplus({\bf 560,1})(15)
\oplus({\bf 1820,\overline{5}})(36)$\\
%
${\bf \overline{124355}}$&=&
$({\bf 16,5})(69)
\oplus({\bf 255,10})(48)
\oplus({\bf 1,15})(48)
\oplus({\bf 1,10})(48)
\oplus({\bf \overline{1904},\overline{10}})(27)
\oplus({\bf \overline{16},\overline{40}})(27)
\oplus({\bf \overline{16},\overline{10}})(27)
\oplus({\bf \overline{8840},\overline{5}})(6)
\oplus({\bf \overline{120},\overline{45}})(6)
\oplus({\bf \overline{120},\overline{5}})(6)
\oplus({\bf \overline{28560},1})(-15)
\oplus({\bf \overline{560},24})(-15)
\oplus({\bf \overline{560},1})(-15)
\oplus({\bf \overline{1820},5})(-36)$\\
%
${\bf 153615}$&=&
$({\bf 38080,1})(25)
\oplus({\bf 5440,5})(4)
\oplus({\bf 7140,5})(4)
\oplus({\bf 1360,15})(-17)
\oplus({\bf 1360,10})(-17)
\oplus({\bf 560,10})(-17)
\oplus({\bf 136,\overline{40}})(-38)
\oplus({\bf 120,\overline{40}})(-38)
\oplus({\bf 120,\overline{10}})(-38)
\oplus({\bf 16,\overline{50}})(-59)
\oplus({\bf 16,\overline{45}})(-59)
\oplus({\bf 1,75})(-80)$\\
%
${\bf \overline{153615}}$&=&
$({\bf \overline{38080},1})(-25)
\oplus({\bf \overline{5440},\overline{5}})(-4)
\oplus({\bf \overline{7140},\overline{5}})(-4)
\oplus({\bf \overline{1360},\overline{15}})(17)
\oplus({\bf \overline{1360},\overline{10}})(17)
\oplus({\bf \overline{560},\overline{10}})(17)
\oplus({\bf \overline{136},40})(38)
\oplus({\bf \overline{120},40})(38)
\oplus({\bf \overline{120},10})(38)
\oplus({\bf \overline{16},50})(59)
\oplus({\bf \overline{16},45})(59)
\oplus({\bf 1,75})(80)$\\
%
${\bf 170016}$&=&
$({\bf 46512,1})(25)
\oplus({\bf 3876,5})(4)
\oplus({\bf 9180,5})(4)
\oplus({\bf 816,15})(-17)
\oplus({\bf 816,10})(-17)
\oplus({\bf 1360,15})(-17)
\oplus({\bf 136,\overline{35}})(-38)
\oplus({\bf 136,\overline{40}})(-38)
\oplus({\bf 120,\overline{35}})(-38)
\oplus({\bf 16,\overline{70'}})(-59)
\oplus({\bf 16,\overline{105}})(-59)
\oplus({\bf 1,224})(-80)$\\
%
${\bf \overline{170016}}$&=&
$({\bf \overline{46512},1})(-25)
\oplus({\bf \overline{3876},\overline{5}})(-4)
\oplus({\bf \overline{9180},\overline{5}})(-4)
\oplus({\bf \overline{816},\overline{15}})(17)
\oplus({\bf \overline{816},\overline{10}})(17)
\oplus({\bf \overline{1360},\overline{15}})(17)
\oplus({\bf \overline{136},35})(38)
\oplus({\bf \overline{136},40})(38)
\oplus({\bf \overline{120},35})(38)
\oplus({\bf \overline{16},70'})(59)
\oplus({\bf \overline{16},105})(59)
\oplus({\bf 1,\overline{224}})(80)$\\
%
${\bf 185955}$&=&
$({\bf 48960,1})(25)
\oplus({\bf 9180,5})(4)
\oplus({\bf 5440,5})(4)
\oplus({\bf 816,15})(-17)
\oplus({\bf 1360,15})(-17)
\oplus({\bf 1360,10})(-17)
\oplus({\bf 136,\overline{35}})(-38)
\oplus({\bf 136,\overline{40}})(-38)
\oplus({\bf 120,\overline{40}})(-38)
\oplus({\bf 16,\overline{105}})(-59)
\oplus({\bf 16,\overline{50}})(-59)
\oplus({\bf 1,175'})(-80)$\\
%
${\bf \overline{185955}}$&=&
$({\bf \overline{48960},1})(-25)
\oplus({\bf \overline{9180},\overline{5}})(-4)
\oplus({\bf \overline{5440},\overline{5}})(-4)
\oplus({\bf \overline{816},\overline{15}})(17)
\oplus({\bf \overline{1360},\overline{15}})(17)
\oplus({\bf \overline{1360},\overline{10}})(17)
\oplus({\bf \overline{136},35})(38)
\oplus({\bf \overline{136},40})(38)
\oplus({\bf \overline{120},40})(38)
\oplus({\bf \overline{16},105})(59)
\oplus({\bf \overline{16},50})(59)
\oplus({\bf 1,\overline{175'}})(80)$\\
%
${\bf 201894}$&=&
$({\bf 51408,1})(25)
\oplus({\bf 9180,5})(4)
\oplus({\bf 7140,5})(4)
\oplus({\bf 816,10})(-17)
\oplus({\bf 1360,15})(-17)
\oplus({\bf 1360,10})(-17)
\oplus({\bf 560,15})(-17)
\oplus({\bf 136,\overline{40}})(-38)
\oplus({\bf 136,\overline{10}})(-38)
\oplus({\bf 120,\overline{35}})(-38)
\oplus({\bf 120,\overline{40}})(-38)
\oplus({\bf 16,\overline{105}})(-59)
\oplus({\bf 16,\overline{45}})(-59)
\oplus({\bf 1,126})(-80)$\\
%
${\bf \overline{201894}}$&=&
$({\bf \overline{51408},1})(-25)
\oplus({\bf \overline{9180},\overline{5}})(-4)
\oplus({\bf \overline{7140},\overline{5}})(-4)
\oplus({\bf \overline{816},\overline{10}})(17)
\oplus({\bf \overline{1360},\overline{15}})(17)
\oplus({\bf \overline{1360},\overline{10}})(17)
\oplus({\bf \overline{560},\overline{15}})(17)
\oplus({\bf \overline{136},40})(38)
\oplus({\bf \overline{136},10})(38)
\oplus({\bf \overline{120},35})(38)
\oplus({\bf \overline{120},40})(38)
\oplus({\bf \overline{16},105})(59)
\oplus({\bf \overline{16},45})(59)
\oplus({\bf 1,\overline{126}})(80)$\\
%
${\bf 203490}$&=&
$({\bf 12870,1})(40)
\oplus({\bf 11440,5})(19)
\oplus({\bf 8008,10})(-2)
\oplus({\bf 4368,\overline{10}})(-23)
\oplus({\bf 1820,\overline{5}})(-44)
\oplus({\bf 560,1})(-65)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 12870,1})(-40)
\oplus({\bf \overline{11440},\overline{5}})(-19)
\oplus({\bf \overline{8008},\overline{10}})(2)
\oplus({\bf \overline{4368},10})(23)
\oplus({\bf \overline{1820},5})(44)
\oplus({\bf \overline{560},1})(65)$\\
%
${\bf 221375}$&=&
$({\bf 3876,\overline{5}})(36)
\oplus({\bf 61200,1})(15)
\oplus({\bf 816,24})(15)
\oplus({\bf 816,1})(15)
\oplus({\bf 12920,5})(-6)
\oplus({\bf 136,70})(-6)
\oplus({\bf 136,5})(-6)
\oplus({\bf 2160,15})(-27)
\oplus({\bf 16,160})(-27)
\oplus({\bf 16,15})(-27)
\oplus({\bf 255,\overline{35}})(-48)
\oplus({\bf 1,\overline{315'}})(-48)
\oplus({\bf 1,\overline{35}})(-48)
\oplus({\bf \overline{16},\overline{70'}})(-69)$\\
%
${\bf \overline{221375}}$&=&
$({\bf \overline{3876},5})(-36)
\oplus({\bf \overline{61200},1})(-15)
\oplus({\bf \overline{816},24})(-15)
\oplus({\bf \overline{816},1})(-15)
\oplus({\bf \overline{12920},\overline{5}})(6)
\oplus({\bf \overline{136},\overline{70}})(6)
\oplus({\bf \overline{136},\overline{5}})(6)
\oplus({\bf \overline{2160},\overline{15}})(27)
\oplus({\bf \overline{16},\overline{160}})(27)
\oplus({\bf \overline{16},\overline{15}})(27)
\oplus({\bf 255,35})(48)
\oplus({\bf 1,315'})(48)
\oplus({\bf 1,35})(48)
\oplus({\bf 16,70'})(69)$\\
%
${\bf 230230}$&=&
$({\bf 54264,1})(30)
\oplus({\bf 15504,5})(9)
\oplus({\bf 3876,15})(-12)
\oplus({\bf 816,\overline{35}})(-33)
\oplus({\bf 136,\overline{70'}})(-54)
\oplus({\bf 16,126'})(-75)
\oplus({\bf 1,210'})(-96)$\\
%
${\bf \overline{230230}}$&=&
$({\bf \overline{54264},1})(-30)
\oplus({\bf \overline{15504},\overline{5}})(-9)
\oplus({\bf \overline{3876},\overline{15}})(12)
\oplus({\bf \overline{816},35})(33)
\oplus({\bf \overline{136},70'})(54)
\oplus({\bf \overline{16},\overline{126'}})(75)
\oplus({\bf 1,\overline{210'}})(96)$\\
%
${\bf 274890}$&=&
$({\bf \overline{120},\overline{10}})(-58)
\oplus({\bf \overline{1904},10})(-37)
\oplus({\bf \overline{16},40})(-37)
\oplus({\bf \overline{16},10})(-37)
\oplus({\bf 14144,5})(-16)
\oplus({\bf 255,45})(-16)
\oplus({\bf 255,5})(-16)
\oplus({\bf 1,50})(-16)
\oplus({\bf 1,45})(-16)
\oplus({\bf 1,5})(-16)
\oplus({\bf 65280,1})(5)
\oplus({\bf 1904,24})(5)
\oplus({\bf 1904,1})(5)
\oplus({\bf 16,75})(5)
\oplus({\bf 16,24})(5)
\oplus({\bf 16,1})(5)
\oplus({\bf 8840,\overline{5}})(26)
\oplus({\bf 120,\overline{45}})(26)
\oplus({\bf 120,\overline{5}})(26)
\oplus({\bf 560,\overline{10}})(47)$\\
%
${\bf \overline{274890}}$&=&
$({\bf 120,10})(58)
\oplus({\bf 1904,\overline{10}})(37)
\oplus({\bf 16,\overline{40}})(37)
\oplus({\bf 16,\overline{10}})(37)
\oplus({\bf 14144,\overline{5}})(16)
\oplus({\bf 255,\overline{45}})(16)
\oplus({\bf 255,\overline{5}})(16)
\oplus({\bf 1,\overline{50}})(16)
\oplus({\bf 1,\overline{45}})(16)
\oplus({\bf 1,\overline{5}})(16)
\oplus({\bf \overline{65280},1})(-5)
\oplus({\bf \overline{1904},24})(-5)
\oplus({\bf \overline{1904},1})(-5)
\oplus({\bf \overline{16},75})(-5)
\oplus({\bf \overline{16},24})(-5)
\oplus({\bf \overline{16},1})(-5)
\oplus({\bf \overline{8840},5})(-26)
\oplus({\bf \overline{120},45})(-26)
\oplus({\bf \overline{120},5})(-26)
\oplus({\bf \overline{560},10})(-47)$\\
%
${\bf 293930}$&=&
$({\bf \overline{11440},1})(45)
\oplus({\bf 12870,5})(24)
\oplus({\bf 11440,10})(3)
\oplus({\bf 8008,\overline{10}})(-18)
\oplus({\bf 4368,\overline{5}})(-39)
\oplus({\bf 1820,1})(-60)$\\
%
${\bf \overline{293930}}$&=&
$({\bf 11440,1})(-45)
\oplus({\bf 12870,\overline{5}})(-24)
\oplus({\bf \overline{11440},\overline{10}})(-3)
\oplus({\bf \overline{8008},10})(18)
\oplus({\bf \overline{4368},5})(39)
\oplus({\bf \overline{1820},1})(60)$\\
%
${\bf 302841}$&=&
$({\bf \overline{136},\overline{10}})(-58)
\oplus({\bf \overline{2160},10})(-37)
\oplus({\bf \overline{16},40})(-37)
\oplus({\bf \overline{16},10})(-37)
\oplus({\bf \overline{16065},5})(-16)
\oplus({\bf 255,45})(-16)
\oplus({\bf 255,5})(-16)
\oplus({\bf 1,105})(-16)
\oplus({\bf 1,45})(-16)
\oplus({\bf 74256,1})(5)
\oplus({\bf 1904,24})(5)
\oplus({\bf 1904,1})(5)
\oplus({\bf 16,\overline{126}})(5)
\oplus({\bf 16,24})(5)
\oplus({\bf 8840,\overline{5}})(26)
\oplus({\bf 120,\overline{70}})(26)
\oplus({\bf 120,\overline{5}})(26)
\oplus({\bf 560,\overline{15}})(47)$\\
%
${\bf \overline{302841}}$&=&
$({\bf 136,10})(58)
\oplus({\bf 2160,\overline{10}})(37)
\oplus({\bf 16,\overline{40}})(37)
\oplus({\bf 16,\overline{10}})(37)
\oplus({\bf 16065,\overline{5}})(16)
\oplus({\bf 255,\overline{45}})(16)
\oplus({\bf 255,\overline{5}})(16)
\oplus({\bf 1,\overline{105}})(16)
\oplus({\bf 1,\overline{45}})(16)
\oplus({\bf \overline{74256},1})(-5)
\oplus({\bf \overline{1904},24})(-5)
\oplus({\bf \overline{1904},1})(-5)
\oplus({\bf \overline{16},126})(-5)
\oplus({\bf \overline{16},24})(-5)
\oplus({\bf \overline{8840},5})(-26)
\oplus({\bf \overline{120},70})(-26)
\oplus({\bf \overline{120},5})(-26)
\oplus({\bf \overline{560},15})(-47)$\\
%
${\bf 336490}$&=&
$({\bf \overline{16},\overline{50}})(-69)
\oplus({\bf 255,\overline{40}})(-48)
\oplus({\bf 1,\overline{210}})(-48)
\oplus({\bf 1,\overline{40}})(-48)
\oplus({\bf 2160,15})(-27)
\oplus({\bf 1904,10})(-27)
\oplus({\bf 16,175})(-27)
\oplus({\bf 16,15})(-27)
\oplus({\bf 16,10})(-27)
\oplus({\bf 21504,5})(-6)
\oplus({\bf 136,70})(-6)
\oplus({\bf 136,5})(-6)
\oplus({\bf 120,45})(-6)
\oplus({\bf 120,5})(-6)
\oplus({\bf 85680,1})(15)
\oplus({\bf 1360,24})(15)
\oplus({\bf 1360,1})(15)
\oplus({\bf 5440,\overline{5}})(36)$\\
%
${\bf \overline{336490}}$&=&
$({\bf 16,50})(69)
\oplus({\bf 255,40})(48)
\oplus({\bf 1,210})(48)
\oplus({\bf 1,40})(48)
\oplus({\bf \overline{2160},\overline{15}})(27)
\oplus({\bf \overline{1904},\overline{10}})(27)
\oplus({\bf \overline{16},\overline{175}})(27)
\oplus({\bf \overline{16},\overline{15}})(27)
\oplus({\bf \overline{16},\overline{10}})(27)
\oplus({\bf \overline{21504},\overline{5}})(6)
\oplus({\bf \overline{136},\overline{70}})(6)
\oplus({\bf \overline{136},\overline{5}})(6)
\oplus({\bf \overline{120},\overline{45}})(6)
\oplus({\bf \overline{120},\overline{5}})(6)
\oplus({\bf \overline{85680},1})(-15)
\oplus({\bf \overline{1360},24})(-15)
\oplus({\bf \overline{1360},1})(-15)
\oplus({\bf \overline{5440},5})(-36)$\\
%
${\bf 352716}$&=&
$({\bf \overline{8008},1})(50)
\oplus({\bf \overline{11440},5})(29)
\oplus({\bf 12870,10})(8)
\oplus({\bf 11440,\overline{10}})(-13)
\oplus({\bf 8008,\overline{5}})(-34)
\oplus({\bf 4368,1})(-55)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 8008,1})(-50)
\oplus({\bf 11440,\overline{5}})(-29)
\oplus({\bf 12870,\overline{10}})(-8)
\oplus({\bf \overline{11440},10})(13)
\oplus({\bf \overline{8008},5})(34)
\oplus({\bf \overline{4368},1})(55)$\\
%
${\bf 367080}$&=&
$({\bf 816,\overline{10}})(47)
\oplus({\bf 12920,\overline{5}})(26)
\oplus({\bf 136,\overline{45}})(26)
\oplus({\bf 136,\overline{5}})(26)
\oplus({\bf 95760,1})(5)
\oplus({\bf 2160,24})(5)
\oplus({\bf 2160,1})(5)
\oplus({\bf 16,126})(5)
\oplus({\bf 16,24})(5)
\oplus({\bf 16065,5})(-16)
\oplus({\bf 255,70})(-16)
\oplus({\bf 255,5})(-16)
\oplus({\bf 1,280'})(-16)
\oplus({\bf 1,70})(-16)
\oplus({\bf \overline{1904},15})(-37)
\oplus({\bf \overline{16},160})(-37)
\oplus({\bf \overline{16},15})(-37)
\oplus({\bf \overline{120},\overline{35}})(-58)$\\
%
${\bf \overline{367080}}$&=&
$({\bf \overline{816},10})(-47)
\oplus({\bf \overline{12920},5})(-26)
\oplus({\bf \overline{136},45})(-26)
\oplus({\bf \overline{136},5})(-26)
\oplus({\bf \overline{95760},1})(-5)
\oplus({\bf \overline{2160},24})(-5)
\oplus({\bf \overline{2160},1})(-5)
\oplus({\bf \overline{16},\overline{126}})(-5)
\oplus({\bf \overline{16},24})(-5)
\oplus({\bf \overline{16065},\overline{5}})(16)
\oplus({\bf 255,\overline{70}})(16)
\oplus({\bf 255,\overline{5}})(16)
\oplus({\bf 1,\overline{280'}})(16)
\oplus({\bf 1,\overline{70}})(16)
\oplus({\bf 1904,\overline{15}})(37)
\oplus({\bf 16,\overline{160}})(37)
\oplus({\bf 16,\overline{15}})(37)
\oplus({\bf 120,35})(58)$\\
%
${\bf 373065}$&=&
$({\bf 61880,1})(30)
\oplus({\bf 24752,5})(9)
\oplus({\bf 4368,5})(9)
\oplus({\bf 7140,10})(-12)
\oplus({\bf 1820,15})(-12)
\oplus({\bf 1820,10})(-12)
\oplus({\bf 1360,\overline{10}})(-33)
\oplus({\bf 560,\overline{40}})(-33)
\oplus({\bf 560,\overline{10}})(-33)
\oplus({\bf 136,\overline{5}})(-54)
\oplus({\bf 120,\overline{45}})(-54)
\oplus({\bf 120,\overline{5}})(-54)
\oplus({\bf 16,24})(-75)
\oplus({\bf 16,1})(-75)
\oplus({\bf 1,5})(-96)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{61880},1})(-30)
\oplus({\bf \overline{24752},\overline{5}})(-9)
\oplus({\bf \overline{4368},\overline{5}})(-9)
\oplus({\bf \overline{7140},\overline{10}})(12)
\oplus({\bf \overline{1820},\overline{15}})(12)
\oplus({\bf \overline{1820},\overline{10}})(12)
\oplus({\bf \overline{1360},10})(33)
\oplus({\bf \overline{560},40})(33)
\oplus({\bf \overline{560},10})(33)
\oplus({\bf \overline{136},5})(54)
\oplus({\bf \overline{120},45})(54)
\oplus({\bf \overline{120},5})(54)
\oplus({\bf \overline{16},24})(75)
\oplus({\bf \overline{16},1})(75)
\oplus({\bf 1,\overline{5}})(96)$\\
%
${\bf 404250}$&=&
$({\bf 816,\overline{15}})(47)
\oplus({\bf 12920,\overline{5}})(26)
\oplus({\bf 136,\overline{70}})(26)
\oplus({\bf 136,\overline{5}})(26)
\oplus({\bf 108800,1})(5)
\oplus({\bf 2160,24})(5)
\oplus({\bf 2160,1})(5)
\oplus({\bf 16,200})(5)
\oplus({\bf 16,24})(5)
\oplus({\bf 16,1})(5)
\oplus({\bf 18240,5})(-16)
\oplus({\bf 255,70})(-16)
\oplus({\bf 255,5})(-16)
\oplus({\bf 1,450'})(-16)
\oplus({\bf 1,70})(-16)
\oplus({\bf 1,5})(-16)
\oplus({\bf \overline{2160},15})(-37)
\oplus({\bf \overline{16},160})(-37)
\oplus({\bf \overline{16},15})(-37)
\oplus({\bf \overline{136},\overline{35}})(-58)$\\
%
${\bf \overline{404250}}$&=&
$({\bf \overline{816},15})(-47)
\oplus({\bf \overline{12920},5})(-26)
\oplus({\bf \overline{136},70})(-26)
\oplus({\bf \overline{136},5})(-26)
\oplus({\bf \overline{108800},1})(-5)
\oplus({\bf \overline{2160},24})(-5)
\oplus({\bf \overline{2160},1})(-5)
\oplus({\bf \overline{16},200})(-5)
\oplus({\bf \overline{16},24})(-5)
\oplus({\bf \overline{16},1})(-5)
\oplus({\bf 18240,\overline{5}})(16)
\oplus({\bf 255,\overline{70}})(16)
\oplus({\bf 255,\overline{5}})(16)
\oplus({\bf 1,\overline{450'}})(16)
\oplus({\bf 1,\overline{70}})(16)
\oplus({\bf 1,\overline{5}})(16)
\oplus({\bf 2160,\overline{15}})(37)
\oplus({\bf 16,\overline{160}})(37)
\oplus({\bf 16,\overline{15}})(37)
\oplus({\bf 136,35})(58)$\\
%
${\bf 421344}$&=&
$({\bf \overline{16},1})(-85)
\oplus({\bf 255,\overline{5}})(-64)
\oplus({\bf 1,\overline{5}})(-64)
\oplus({\bf 1904,\overline{10}})(-43)
\oplus({\bf 16,\overline{15}})(-43)
\oplus({\bf 16,\overline{10}})(-43)
\oplus({\bf 8840,10})(-22)
\oplus({\bf 120,40})(-22)
\oplus({\bf 120,10})(-22)
\oplus({\bf 28560,5})(-1)
\oplus({\bf 560,45})(-1)
\oplus({\bf 560,5})(-1)
\oplus({\bf 68068,1})(20)
\oplus({\bf 1820,24})(20)
\oplus({\bf 1820,1})(20)
\oplus({\bf 4368,\overline{5}})(41)$\\
%
${\bf \overline{421344}}$&=&
$({\bf 16,1})(85)
\oplus({\bf 255,5})(64)
\oplus({\bf 1,5})(64)
\oplus({\bf \overline{1904},10})(43)
\oplus({\bf \overline{16},15})(43)
\oplus({\bf \overline{16},10})(43)
\oplus({\bf \overline{8840},\overline{10}})(22)
\oplus({\bf \overline{120},\overline{40}})(22)
\oplus({\bf \overline{120},\overline{10}})(22)
\oplus({\bf \overline{28560},\overline{5}})(1)
\oplus({\bf \overline{560},\overline{45}})(1)
\oplus({\bf \overline{560},\overline{5}})(1)
\oplus({\bf \overline{68068},1})(-20)
\oplus({\bf \overline{1820},24})(-20)
\oplus({\bf \overline{1820},1})(-20)
\oplus({\bf \overline{4368},5})(-41)$\\
%
${\bf 456435}$&=&
$({\bf 7140,\overline{5}})(36)
\oplus({\bf 112320,1})(15)
\oplus({\bf 1360,24})(15)
\oplus({\bf 1360,1})(15)
\oplus({\bf 560,24})(15)
\oplus({\bf 560,1})(15)
\oplus({\bf 21504,5})(-6)
\oplus({\bf 136,45})(-6)
\oplus({\bf 136,5})(-6)
\oplus({\bf 8840,5})(-6)
\oplus({\bf 120,70})(-6)
\oplus({\bf 120,45})(-6)
\oplus2({\bf 120,5})(-6)
\oplus({\bf 2160,10})(-27)
\oplus({\bf 1904,15})(-27)
\oplus({\bf 1904,10})(-27)
\oplus({\bf 16,175})(-27)
\oplus({\bf 16,15})(-27)
\oplus({\bf 16,40})(-27)
\oplus2({\bf 16,10})(-27)
\oplus({\bf 255,\overline{40}})(-48)
\oplus({\bf 255,\overline{10}})(-48)
\oplus({\bf 1,\overline{175}})(-48)
\oplus({\bf 1,\overline{40}})(-48)
\oplus({\bf 1,\overline{10}})(-48)
\oplus({\bf \overline{16},\overline{45}})(-69)$\\
%
${\bf \overline{456435}}$&=&
$({\bf \overline{7140},5})(-36)
\oplus({\bf \overline{112320},1})(-15)
\oplus({\bf \overline{1360},24})(-15)
\oplus({\bf \overline{1360},1})(-15)
\oplus({\bf \overline{560},24})(-15)
\oplus({\bf \overline{560},1})(-15)
\oplus({\bf \overline{21504},\overline{5}})(6)
\oplus({\bf \overline{8840},\overline{5}})(6)
\oplus({\bf \overline{136},\overline{45}})(6)
\oplus({\bf \overline{136},\overline{5}})(6)
\oplus({\bf \overline{120},\overline{70}})(6)
\oplus({\bf \overline{120},\overline{45}})(6)
\oplus2({\bf \overline{120},\overline{5}})(6)
\oplus({\bf \overline{2160},\overline{10}})(27)
\oplus({\bf \overline{1904},\overline{15}})(27)
\oplus({\bf \overline{1904},\overline{10}})(27)
\oplus({\bf \overline{16},\overline{175}})(27)
\oplus({\bf \overline{16},\overline{40}})(27)
\oplus({\bf \overline{16},\overline{15}})(27)
\oplus2({\bf \overline{16},\overline{10}})(27)
\oplus({\bf 255,40})(48)
\oplus({\bf 255,10})(48)
\oplus({\bf 1,175})(48)
\oplus({\bf 1,40})(48)
\oplus({\bf 1,10})(48)
\oplus({\bf 16,45})(69)$\\
%
${\bf 512050}$&=&
$({\bf 95200,1})(30)
\oplus({\bf 38080,5})(9)
\oplus({\bf 5440,15})(-12)
\oplus({\bf 7140,10})(-12)
\oplus({\bf 1360,\overline{40}})(-33)
\oplus({\bf 560,\overline{10}})(-33)
\oplus({\bf 136,\overline{50}})(-54)
\oplus({\bf 120,\overline{45}})(-54)
\oplus({\bf 16,75})(-75)
\oplus({\bf 1,50})(-96)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{95200},1})(-30)
\oplus({\bf \overline{38080},\overline{5}})(-9)
\oplus({\bf \overline{5440},\overline{15}})(12)
\oplus({\bf \overline{7140},\overline{10}})(12)
\oplus({\bf \overline{1360},40})(33)
\oplus({\bf \overline{560},10})(33)
\oplus({\bf \overline{136},50})(54)
\oplus({\bf \overline{120},45})(54)
\oplus({\bf \overline{16},75})(75)
\oplus({\bf 1,\overline{50}})(96)$\\
%
${\bf 553014}$&=&
$({\bf 9180,\overline{5}})(36)
\oplus({\bf 144704,1})(15)
\oplus({\bf 816,24})(15)
\oplus({\bf 816,1})(15)
\oplus({\bf 1360,24})(15)
\oplus({\bf 1360,1})(15)
\oplus({\bf 12920,5})(-6)
\oplus({\bf 21504,5})(-6)
\oplus({\bf 136,70})(-6)
\oplus({\bf 136,45})(-6)
\oplus2({\bf 136,5})(-6)
\oplus({\bf 120,70})(-6)
\oplus({\bf 120,5})(-6)
\oplus({\bf 2160,15})(-27)
\oplus({\bf 2160,10})(-27)
\oplus({\bf 1904,15})(-27)
\oplus({\bf 16,160})(-27)
\oplus({\bf 16,175})(-27)
\oplus2({\bf 16,15})(-27)
\oplus({\bf 16,10})(-27)
\oplus({\bf 255,\overline{35}})(-48)
\oplus({\bf 255,\overline{40}})(-48)
\oplus({\bf 1,\overline{450}})(-48)
\oplus({\bf 1,\overline{35}})(-48)
\oplus({\bf 1,\overline{40}})(-48)
\oplus({\bf \overline{16},\overline{105}})(-69)$\\
%
${\bf \overline{553014}}$&=&
$({\bf \overline{9180},5})(-36)
\oplus({\bf \overline{144704},1})(-15)
\oplus({\bf \overline{816},24})(-15)
\oplus({\bf \overline{816},1})(-15)
\oplus({\bf \overline{1360},24})(-15)
\oplus({\bf \overline{1360},1})(-15)
\oplus({\bf \overline{12920},\overline{5}})(6)
\oplus({\bf \overline{21504},\overline{5}})(6)
\oplus({\bf \overline{136},\overline{70}})(6)
\oplus({\bf \overline{136},\overline{45}})(6)
\oplus2({\bf \overline{136},\overline{5}})(6)
\oplus({\bf \overline{120},\overline{70}})(6)
\oplus({\bf \overline{120},\overline{5}})(6)
\oplus({\bf \overline{2160},\overline{15}})(27)
\oplus({\bf \overline{2160},\overline{10}})(27)
\oplus({\bf \overline{1904},\overline{15}})(27)
\oplus({\bf \overline{16},\overline{160}})(27)
\oplus({\bf \overline{16},\overline{175}})(27)
\oplus2({\bf \overline{16},\overline{15}})(27)
\oplus({\bf \overline{16},\overline{10}})(27)
\oplus({\bf 255,35})(48)
\oplus({\bf 255,40})(48)
\oplus({\bf 1,450})(48)
\oplus({\bf 1,35})(48)
\oplus({\bf 1,40})(48)
\oplus({\bf 16,105})(69)$\\
%
${\bf 637560}$&=&
$({\bf 1360,\overline{10}})(47)
\oplus({\bf 21504,\overline{5}})(26)
\oplus({\bf 136,\overline{45}})(26)
\oplus({\bf 136,\overline{5}})(26)
\oplus({\bf 120,\overline{45}})(26)
\oplus({\bf 120,\overline{5}})(26)
\oplus({\bf 159120,1})(5)
\oplus({\bf 2160,24})(5)
\oplus({\bf 2160,1})(5)
\oplus({\bf 1904,24})(5)
\oplus({\bf 1904,1})(5)
\oplus({\bf 16,126})(5)
\oplus({\bf 16,75})(5)
\oplus2({\bf 16,24})(5)
\oplus({\bf 16,1})(5)
\oplus({\bf 16065,5})(-16)
\oplus({\bf 14144,5})(-16)
\oplus({\bf 255,70})(-16)
\oplus({\bf 255,45})(-16)
\oplus2({\bf 255,5})(-16)
\oplus({\bf 1,280})(-16)
\oplus({\bf 1,70})(-16)
\oplus({\bf 1,45})(-16)
\oplus({\bf 1,5})(-16)
\oplus({\bf \overline{1904},15})(-37)
\oplus({\bf \overline{1904},10})(-37)
\oplus({\bf \overline{16},175})(-37)
\oplus({\bf \overline{16},15})(-37)
\oplus({\bf \overline{16},10})(-37)
\oplus({\bf \overline{120},\overline{40}})(-58)$\\
%
${\bf \overline{637560}}$&=&
$({\bf \overline{1360},10})(-47)
\oplus({\bf \overline{21504},5})(-26)
\oplus({\bf \overline{136},45})(-26)
\oplus({\bf \overline{136},5})(-26)
\oplus({\bf \overline{120},45})(-26)
\oplus({\bf \overline{120},5})(-26)
\oplus({\bf \overline{159120},1})(-5)
\oplus({\bf \overline{2160},24})(-5)
\oplus({\bf \overline{2160},1})(-5)
\oplus({\bf \overline{1904},24})(-5)
\oplus({\bf \overline{1904},1})(-5)
\oplus({\bf \overline{16},\overline{126}})(-5)
\oplus({\bf \overline{16},75})(-5)
\oplus2({\bf \overline{16},24})(-5)
\oplus({\bf \overline{16},1})(-5)
\oplus({\bf \overline{16065},\overline{5}})(16)
\oplus({\bf 14144,\overline{5}})(16)
\oplus({\bf 255,\overline{70}})(16)
\oplus({\bf 255,\overline{45}})(16)
\oplus2({\bf 255,\overline{5}})(16)
\oplus({\bf 1,\overline{280}})(16)
\oplus({\bf 1,\overline{70}})(16)
\oplus({\bf 1,\overline{45}})(16)
\oplus({\bf 1,\overline{5}})(16)
\oplus({\bf 1904,\overline{15}})(37)
\oplus({\bf 1904,\overline{10}})(37)
\oplus({\bf 16,\overline{175}})(37)
\oplus({\bf 16,\overline{15}})(37)
\oplus({\bf 16,\overline{10}})(37)
\oplus({\bf 120,40})(58)$\\
%
${\bf 681835}$&=&
$({\bf 138720,1})(30)
\oplus({\bf 48960,5})(9)
\oplus({\bf 9180,15})(-12)
\oplus({\bf 5440,10})(-12)
\oplus({\bf 816,\overline{35}})(-33)
\oplus({\bf 1360,\overline{40}})(-33)
\oplus({\bf 136,\overline{105}})(-54)
\oplus({\bf 120,\overline{50}})(-54)
\oplus({\bf 16,175'})(-75)
\oplus({\bf 1,175''})(-96)$\\
%
${\bf \overline{681835}}$&=&
$({\bf \overline{138720},1})(-30)
\oplus({\bf \overline{48960},\overline{5}})(-9)
\oplus({\bf \overline{9180},\overline{15}})(12)
\oplus({\bf \overline{5440},\overline{10}})(12)
\oplus({\bf \overline{816},35})(33)
\oplus({\bf \overline{1360},40})(33)
\oplus({\bf \overline{136},105})(54)
\oplus({\bf \overline{120},50})(54)
\oplus({\bf \overline{16},\overline{175'}})(75)
\oplus({\bf 1,\overline{175''}})(96)$\\
%
${\bf 702240}$&=&
$({\bf \overline{136},\overline{40}})(-58)
\oplus({\bf \overline{2160},15})(-37)
\oplus({\bf \overline{2160},10})(-37)
\oplus({\bf \overline{16},175})(-37)
\oplus({\bf \overline{16},15})(-37)
\oplus({\bf \overline{16},10})(-37)
\oplus({\bf 18240,5})(-16)
\oplus({\bf \overline{16065},5})(-16)
\oplus({\bf 255,70})(-16)
\oplus({\bf 255,45})(-16)
\oplus2({\bf 255,5})(-16)
\oplus({\bf 1,480})(-16)
\oplus({\bf 1,70})(-16)
\oplus({\bf 1,45})(-16)
\oplus({\bf 1,5})(-16)
\oplus({\bf 180880,1})(5)
\oplus({\bf 2160,24})(5)
\oplus({\bf 2160,1})(5)
\oplus({\bf 1904,24})(5)
\oplus({\bf 1904,1})(5)
\oplus({\bf 16,200})(5)
\oplus({\bf 16,\overline{126}})(5)
\oplus2({\bf 16,24})(5)
\oplus({\bf 16,1})(5)
\oplus({\bf 21504,\overline{5}})(26)
\oplus({\bf 136,\overline{70}})(26)
\oplus({\bf 136,\overline{5}})(26)
\oplus({\bf 120,\overline{70}})(26)
\oplus({\bf 120,\overline{5}})(26)
\oplus({\bf 1360,\overline{15}})(47)$\\
%
${\bf \overline{702240}}$&=&
$({\bf 136,40})(58)
\oplus({\bf 2160,\overline{15}})(37)
\oplus({\bf 2160,\overline{10}})(37)
\oplus({\bf 16,\overline{175}})(37)
\oplus({\bf 16,\overline{15}})(37)
\oplus({\bf 16,\overline{10}})(37)
\oplus({\bf 18240,\overline{5}})(16)
\oplus({\bf 16065,\overline{5}})(16)
\oplus({\bf 255,\overline{70}})(16)
\oplus({\bf 255,\overline{45}})(16)
\oplus2({\bf 255,\overline{5}})(16)
\oplus({\bf 1,\overline{480}})(16)
\oplus({\bf 1,\overline{70}})(16)
\oplus({\bf 1,\overline{45}})(16)
\oplus({\bf 1,\overline{5}})(16)
\oplus({\bf \overline{180880},1})(-5)
\oplus({\bf \overline{2160},24})(-5)
\oplus({\bf \overline{2160},1})(-5)
\oplus({\bf \overline{1904},24})(-5)
\oplus({\bf \overline{1904},1})(-5)
\oplus({\bf \overline{16},200})(-5)
\oplus({\bf \overline{16},126})(-5)
\oplus2({\bf \overline{16},24})(-5)
\oplus({\bf \overline{16},1})(-5)
\oplus({\bf \overline{21504},5})(-26)
\oplus({\bf \overline{136},70})(-26)
\oplus({\bf \overline{136},5})(-26)
\oplus({\bf \overline{120},70})(-26)
\oplus({\bf \overline{120},5})(-26)
\oplus({\bf \overline{1360},15})(-47)$\\
%
${\bf 829521}$&=&
$({\bf 148512,1})(30)
\oplus({\bf 38080,5})(9)
\oplus({\bf 24752,5})(9)
\oplus({\bf 5440,10})(-12)
\oplus({\bf 7140,15})(-12)
\oplus({\bf 7140,10})(-12)
\oplus({\bf 1820,10})(-12)
\oplus({\bf 1360,\overline{40}})(-33)
\oplus({\bf 1360,\overline{10}})(-33)
\oplus({\bf 560,\overline{40}})(-33)
\oplus({\bf 560,\overline{10}})(-33)
\oplus({\bf 136,\overline{45}})(-54)
\oplus({\bf 120,\overline{50}})(-54)
\oplus({\bf 120,\overline{45}})(-54)
\oplus({\bf 120,\overline{5}})(-54)
\oplus({\bf 16,75})(-75)
\oplus({\bf 16,24})(-75)
\oplus({\bf 1,45})(-96)$\\
%
${\bf \overline{829521}}$&=&
$({\bf \overline{148512},1})(-30)
\oplus({\bf \overline{38080},\overline{5}})(-9)
\oplus({\bf \overline{24752},\overline{5}})(-9)
\oplus({\bf \overline{5440},\overline{10}})(12)
\oplus({\bf \overline{7140},\overline{15}})(12)
\oplus({\bf \overline{7140},\overline{10}})(12)
\oplus({\bf \overline{1820},\overline{10}})(12)
\oplus({\bf \overline{1360},40})(33)
\oplus({\bf \overline{1360},10})(33)
\oplus({\bf \overline{560},40})(33)
\oplus({\bf \overline{560},10})(33)
\oplus({\bf \overline{136},45})(54)
\oplus({\bf \overline{120},50})(54)
\oplus({\bf \overline{120},45})(54)
\oplus({\bf \overline{120},5})(54)
\oplus({\bf \overline{16},75})(75)
\oplus({\bf \overline{16},24})(75)
\oplus({\bf 1,\overline{45}})(96)$\\
%
${\bf 885500}$&=&
$({\bf 193800,1})(30)
\oplus({\bf 15504,5})(9)
\oplus({\bf 46512,5})(9)
\oplus({\bf 3876,15})(-12)
\oplus({\bf 3876,10})(-12)
\oplus({\bf 9180,15})(-12)
\oplus({\bf 816,\overline{35}})(-33)
\oplus({\bf 816,\overline{40}})(-33)
\oplus({\bf 1360,\overline{35}})(-33)
\oplus({\bf 136,\overline{70'}})(-54)
\oplus({\bf 136,\overline{105}})(-54)
\oplus({\bf 120,\overline{70'}})(-54)
\oplus({\bf 16,126'})(-75)
\oplus({\bf 16,224})(-75)
\oplus({\bf 1,420'})(-96)$\\
%
${\bf \overline{885500}}$&=&
$({\bf \overline{193800},1})(-30)
\oplus({\bf \overline{15504},\overline{5}})(-9)
\oplus({\bf \overline{46512},\overline{5}})(-9)
\oplus({\bf \overline{3876},\overline{15}})(12)
\oplus({\bf \overline{3876},\overline{10}})(12)
\oplus({\bf \overline{9180},\overline{15}})(12)
\oplus({\bf \overline{816},35})(33)
\oplus({\bf \overline{816},40})(33)
\oplus({\bf \overline{1360},35})(33)
\oplus({\bf \overline{136},70'})(54)
\oplus({\bf \overline{136},105})(54)
\oplus({\bf \overline{120},70'})(54)
\oplus({\bf \overline{16},\overline{126'}})(75)
\oplus({\bf \overline{16},\overline{224}})(75)
\oplus({\bf 1,\overline{420'}})(96)$\\
%
${\bf 888030}$&=&
$({\bf 170544,1})(35)
\oplus({\bf 54264,5})(14)
\oplus({\bf 15504,15})(-7)
\oplus({\bf 3876,\overline{35}})(-28)
\oplus({\bf 816,\overline{70'}})(-49)
\oplus({\bf 136,126'})(-70)
\oplus({\bf 16,210'})(-91)
\oplus({\bf 1,330})(-112)$\\
%
${\bf \overline{888030}}$&=&
$({\bf \overline{170544},1})(-35)
\oplus({\bf \overline{54264},\overline{5}})(-14)
\oplus({\bf \overline{15504},\overline{15}})(7)
\oplus({\bf \overline{3876},35})(28)
\oplus({\bf \overline{816},70'})(49)
\oplus({\bf \overline{136},\overline{126'}})(70)
\oplus({\bf \overline{16},\overline{210'}})(91)
\oplus({\bf 1,\overline{330}})(112)$\\
%
${\bf 1009470}$&=&
$({\bf 185640,1})(30)
\oplus({\bf 51408,5})(9)
\oplus({\bf 24752,5})(9)
\oplus({\bf 9180,10})(-12)
\oplus({\bf 7140,15})(-12)
\oplus({\bf 7140,10})(-12)
\oplus({\bf 1820,15})(-12)
\oplus({\bf 816,\overline{10}})(-33)
\oplus({\bf 1360,\overline{40}})(-33)
\oplus({\bf 1360,\overline{10}})(-33)
\oplus({\bf 560,\overline{35}})(-33)
\oplus({\bf 560,\overline{40}})(-33)
\oplus({\bf 136,\overline{45}})(-54)
\oplus({\bf 136,\overline{5}})(-54)
\oplus({\bf 120,\overline{105}})(-54)
\oplus({\bf 120,\overline{45}})(-54)
\oplus({\bf 16,126})(-75)
\oplus({\bf 16,24})(-75)
\oplus({\bf 1,70})(-96)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{185640},1})(-30)
\oplus({\bf \overline{51408},\overline{5}})(-9)
\oplus({\bf \overline{24752},\overline{5}})(-9)
\oplus({\bf \overline{9180},\overline{10}})(12)
\oplus({\bf \overline{7140},\overline{15}})(12)
\oplus({\bf \overline{7140},\overline{10}})(12)
\oplus({\bf \overline{1820},\overline{15}})(12)
\oplus({\bf \overline{816},10})(33)
\oplus({\bf \overline{1360},40})(33)
\oplus({\bf \overline{1360},10})(33)
\oplus({\bf \overline{560},35})(33)
\oplus({\bf \overline{560},40})(33)
\oplus({\bf \overline{136},45})(54)
\oplus({\bf \overline{136},5})(54)
\oplus({\bf \overline{120},105})(54)
\oplus({\bf \overline{120},45})(54)
\oplus({\bf \overline{16},\overline{126}})(75)
\oplus({\bf \overline{16},24})(75)
\oplus({\bf 1,\overline{70}})(96)$\\
%
${\bf 1023264}$&=&
$({\bf 116688,1})(35)
\oplus({\bf 61880,5})(14)
\oplus({\bf 8008,5})(14)
\oplus({\bf 24752,10})(-7)
\oplus({\bf 4368,15})(-7)
\oplus({\bf 4368,10})(-7)
\oplus({\bf 7140,\overline{10}})(-28)
\oplus({\bf 1820,\overline{40}})(-28)
\oplus({\bf 1820,\overline{10}})(-28)
\oplus({\bf 1360,\overline{5}})(-49)
\oplus({\bf 560,\overline{45}})(-49)
\oplus({\bf 560,\overline{5}})(-49)
\oplus({\bf 136,1})(-70)
\oplus({\bf 120,24})(-70)
\oplus({\bf 120,1})(-70)
\oplus({\bf 16,5})(-91)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf \overline{116688},1})(-35)
\oplus({\bf \overline{61880},\overline{5}})(-14)
\oplus({\bf \overline{8008},\overline{5}})(-14)
\oplus({\bf \overline{24752},\overline{10}})(7)
\oplus({\bf \overline{4368},\overline{15}})(7)
\oplus({\bf \overline{4368},\overline{10}})(7)
\oplus({\bf \overline{7140},10})(28)
\oplus({\bf \overline{1820},40})(28)
\oplus({\bf \overline{1820},10})(28)
\oplus({\bf \overline{1360},5})(49)
\oplus({\bf \overline{560},45})(49)
\oplus({\bf \overline{560},5})(49)
\oplus({\bf \overline{136},1})(70)
\oplus({\bf \overline{120},24})(70)
\oplus({\bf \overline{120},1})(70)
\oplus({\bf \overline{16},\overline{5}})(91)$\\
%
${\bf 1105104}$&=&
$({\bf 15504,\overline{5}})(41)
\oplus({\bf 244188,1})(20)
\oplus({\bf 3876,24})(20)
\oplus({\bf 3876,1})(20)
\oplus({\bf 61200,5})(-1)
\oplus({\bf 816,70})(-1)
\oplus({\bf 816,5})(-1)
\oplus({\bf 12920,15})(-22)
\oplus({\bf 136,160})(-22)
\oplus({\bf 136,15})(-22)
\oplus({\bf 2160,\overline{35}})(-43)
\oplus({\bf 16,\overline{315'}})(-43)
\oplus({\bf 16,\overline{35}})(-43)
\oplus({\bf 255,\overline{70'}})(-64)
\oplus({\bf 1,\overline{560''}})(-64)
\oplus({\bf 1,\overline{70'}})(-64)
\oplus({\bf \overline{16},126'})(-85)$\\
%
${\bf \overline{1105104}}$&=&
$({\bf \overline{15504},5})(-41)
\oplus({\bf \overline{244188},1})(-20)
\oplus({\bf \overline{3876},24})(-20)
\oplus({\bf \overline{3876},1})(-20)
\oplus({\bf \overline{61200},\overline{5}})(1)
\oplus({\bf \overline{816},\overline{70}})(1)
\oplus({\bf \overline{816},\overline{5}})(1)
\oplus({\bf \overline{12920},\overline{15}})(22)
\oplus({\bf \overline{136},\overline{160}})(22)
\oplus({\bf \overline{136},\overline{15}})(22)
\oplus({\bf \overline{2160},35})(43)
\oplus({\bf \overline{16},315'})(43)
\oplus({\bf \overline{16},35})(43)
\oplus({\bf 255,70'})(64)
\oplus({\bf 1,560''})(64)
\oplus({\bf 1,70'})(64)
\oplus({\bf 16,\overline{126'}})(85)$\\
%
${\bf 1119195}$&=&
$({\bf 255,1})(-80)
\oplus({\bf 1904,\overline{5}})(-59)
\oplus({\bf 16,\overline{5}})(-59)
\oplus({\bf 8840,\overline{10}})(-38)
\oplus({\bf 120,\overline{15}})(-38)
\oplus({\bf 120,\overline{10}})(-38)
\oplus({\bf 28560,10})(-17)
\oplus({\bf 560,40})(-17)
\oplus({\bf 560,10})(-17)
\oplus({\bf 68068,5})(4)
\oplus({\bf 1820,45})(4)
\oplus({\bf 1820,5})(4)
\oplus({\bf 123760,1})(25)
\oplus({\bf 4368,24})(25)
\oplus({\bf 4368,1})(25)
\oplus({\bf 8008,\overline{5}})(46)$\\
%
${\bf \overline{1119195}}$&=&
$({\bf 255,1})(80)
\oplus({\bf \overline{1904},5})(59)
\oplus({\bf \overline{16},5})(59)
\oplus({\bf \overline{8840},10})(38)
\oplus({\bf \overline{120},15})(38)
\oplus({\bf \overline{120},10})(38)
\oplus({\bf \overline{28560},\overline{10}})(17)
\oplus({\bf \overline{560},\overline{40}})(17)
\oplus({\bf \overline{560},\overline{10}})(17)
\oplus({\bf \overline{68068},\overline{5}})(-4)
\oplus({\bf \overline{1820},\overline{45}})(-4)
\oplus({\bf \overline{1820},\overline{5}})(-4)
\oplus({\bf \overline{123760},1})(-25)
\oplus({\bf \overline{4368},24})(-25)
\oplus({\bf \overline{4368},1})(-25)
\oplus({\bf \overline{8008},5})(-46)$\\
%
${\bf 1228920}$&=&
$({\bf \overline{120},\overline{5}})(-74)
\oplus({\bf \overline{1904},\overline{10}})(-53)
\oplus({\bf \overline{16},\overline{15}})(-53)
\oplus({\bf \overline{16},\overline{10}})(-53)
\oplus({\bf 14144,10})(-32)
\oplus({\bf 255,40})(-32)
\oplus({\bf 255,10})(-32)
\oplus({\bf 1,40})(-32)
\oplus({\bf 1,10})(-32)
\oplus({\bf 65280,5})(-11)
\oplus({\bf 1904,45})(-11)
\oplus({\bf 1904,5})(-11)
\oplus({\bf 16,50})(-11)
\oplus({\bf 16,45})(-11)
\oplus({\bf 16,5})(-11)
\oplus({\bf 209440,1})(10)
\oplus({\bf 8840,24})(10)
\oplus({\bf 8840,1})(10)
\oplus({\bf 120,75})(10)
\oplus({\bf 120,24})(10)
\oplus({\bf 120,1})(10)
\oplus({\bf 28560,\overline{5}})(31)
\oplus({\bf 560,\overline{45}})(31)
\oplus({\bf 560,\overline{5}})(31)
\oplus({\bf 1820,\overline{10}})(52)$\\
%
${\bf \overline{1228920}}$&=&
$({\bf 120,5})(74)
\oplus({\bf 1904,10})(53)
\oplus({\bf 16,15})(53)
\oplus({\bf 16,10})(53)
\oplus({\bf 14144,\overline{10}})(32)
\oplus({\bf 255,\overline{40}})(32)
\oplus({\bf 255,\overline{10}})(32)
\oplus({\bf 1,\overline{40}})(32)
\oplus({\bf 1,\overline{10}})(32)
\oplus({\bf \overline{65280},\overline{5}})(11)
\oplus({\bf \overline{1904},\overline{45}})(11)
\oplus({\bf \overline{1904},\overline{5}})(11)
\oplus({\bf \overline{16},\overline{50}})(11)
\oplus({\bf \overline{16},\overline{45}})(11)
\oplus({\bf \overline{16},\overline{5}})(11)
\oplus({\bf \overline{209440},1})(-10)
\oplus({\bf \overline{8840},24})(-10)
\oplus({\bf \overline{8840},1})(-10)
\oplus({\bf \overline{120},75})(-10)
\oplus({\bf \overline{120},24})(-10)
\oplus({\bf \overline{120},1})(-10)
\oplus({\bf \overline{28560},5})(-31)
\oplus({\bf \overline{560},45})(-31)
\oplus({\bf \overline{560},5})(-31)
\oplus({\bf \overline{1820},10})(-52)$\\
%
${\bf 1338876}$&=&
$({\bf 279072,1})(30)
\oplus({\bf 46512,5})(9)
\oplus({\bf 48960,5})(9)
\oplus({\bf 3876,15})(-12)
\oplus({\bf 9180,15})(-12)
\oplus({\bf 9180,10})(-12)
\oplus({\bf 5440,15})(-12)
\oplus({\bf 816,\overline{35}})(-33)
\oplus({\bf 816,\overline{40}})(-33)
\oplus({\bf 1360,\overline{35}})(-33)
\oplus({\bf 1360,\overline{40}})(-33)
\oplus({\bf 136,\overline{70'}})(-54)
\oplus({\bf 136,\overline{105}})(-54)
\oplus({\bf 136,\overline{50}})(-54)
\oplus({\bf 120,\overline{105}})(-54)
\oplus({\bf 16,224})(-75)
\oplus({\bf 16,175'})(-75)
\oplus({\bf 1,420})(-96)$\\
%
${\bf \overline{1338876}}$&=&
$({\bf \overline{279072},1})(-30)
\oplus({\bf \overline{46512},\overline{5}})(-9)
\oplus({\bf \overline{48960},\overline{5}})(-9)
\oplus({\bf \overline{3876},\overline{15}})(12)
\oplus({\bf \overline{9180},\overline{15}})(12)
\oplus({\bf \overline{9180},\overline{10}})(12)
\oplus({\bf \overline{5440},\overline{15}})(12)
\oplus({\bf \overline{816},35})(33)
\oplus({\bf \overline{816},40})(33)
\oplus({\bf \overline{1360},35})(33)
\oplus({\bf \overline{1360},40})(33)
\oplus({\bf \overline{136},70'})(54)
\oplus({\bf \overline{136},105})(54)
\oplus({\bf \overline{136},50})(54)
\oplus({\bf \overline{120},105})(54)
\oplus({\bf \overline{16},\overline{224}})(75)
\oplus({\bf \overline{16},\overline{175'}})(75)
\oplus({\bf 1,\overline{420}})(96)$\\
%
${\bf 1345960}$&=&
$({\bf 271320,1})(30)
\oplus({\bf 46512,5})(9)
\oplus({\bf 51408,5})(9)
\oplus({\bf 3876,10})(-12)
\oplus({\bf 9180,15})(-12)
\oplus({\bf 9180,10})(-12)
\oplus({\bf 7140,15})(-12)
\oplus({\bf 816,\overline{40}})(-33)
\oplus({\bf 816,\overline{10}})(-33)
\oplus({\bf 1360,\overline{35}})(-33)
\oplus({\bf 1360,\overline{40}})(-33)
\oplus({\bf 560,\overline{35}})(-33)
\oplus({\bf 136,\overline{105}})(-54)
\oplus({\bf 136,\overline{45}})(-54)
\oplus({\bf 120,\overline{70'}})(-54)
\oplus({\bf 120,\overline{105}})(-54)
\oplus({\bf 16,224})(-75)
\oplus({\bf 16,126})(-75)
\oplus({\bf 1,280'})(-96)$\\
%
${\bf \overline{1345960}}$&=&
$({\bf \overline{271320},1})(-30)
\oplus({\bf \overline{46512},\overline{5}})(-9)
\oplus({\bf \overline{51408},\overline{5}})(-9)
\oplus({\bf \overline{3876},\overline{10}})(12)
\oplus({\bf \overline{9180},\overline{15}})(12)
\oplus({\bf \overline{9180},\overline{10}})(12)
\oplus({\bf \overline{7140},\overline{15}})(12)
\oplus({\bf \overline{816},40})(33)
\oplus({\bf \overline{816},10})(33)
\oplus({\bf \overline{1360},35})(33)
\oplus({\bf \overline{1360},40})(33)
\oplus({\bf \overline{560},35})(33)
\oplus({\bf \overline{136},105})(54)
\oplus({\bf \overline{136},45})(54)
\oplus({\bf \overline{120},70'})(54)
\oplus({\bf \overline{120},105})(54)
\oplus({\bf \overline{16},\overline{224}})(75)
\oplus({\bf \overline{16},\overline{126}})(75)
\oplus({\bf 1,\overline{280'}})(96)$\\
%
${\bf 1354815}$&=&
$({\bf \overline{136},\overline{5}})(-74)
\oplus({\bf \overline{2160},\overline{10}})(-53)
\oplus({\bf \overline{16},\overline{15}})(-53)
\oplus({\bf \overline{16},\overline{10}})(-53)
\oplus({\bf \overline{16065},10})(-32)
\oplus({\bf 255,40})(-32)
\oplus({\bf 255,10})(-32)
\oplus({\bf 1,35})(-32)
\oplus({\bf 1,40})(-32)
\oplus({\bf 74256,5})(-11)
\oplus({\bf 1904,45})(-11)
\oplus({\bf 1904,5})(-11)
\oplus({\bf 16,105})(-11)
\oplus({\bf 16,45})(-11)
\oplus({\bf 238680,1})(10)
\oplus({\bf 8840,24})(10)
\oplus({\bf 8840,1})(10)
\oplus({\bf 120,\overline{126}})(10)
\oplus({\bf 120,24})(10)
\oplus({\bf 28560,\overline{5}})(31)
\oplus({\bf 560,\overline{70}})(31)
\oplus({\bf 560,\overline{5}})(31)
\oplus({\bf 1820,\overline{15}})(52)$\\
%
${\bf \overline{1354815}}$&=&
$({\bf 136,5})(74)
\oplus({\bf 2160,10})(53)
\oplus({\bf 16,15})(53)
\oplus({\bf 16,10})(53)
\oplus({\bf 16065,\overline{10}})(32)
\oplus({\bf 255,\overline{40}})(32)
\oplus({\bf 255,\overline{10}})(32)
\oplus({\bf 1,\overline{35}})(32)
\oplus({\bf 1,\overline{40}})(32)
\oplus({\bf \overline{74256},\overline{5}})(11)
\oplus({\bf \overline{1904},\overline{45}})(11)
\oplus({\bf \overline{1904},\overline{5}})(11)
\oplus({\bf \overline{16},\overline{105}})(11)
\oplus({\bf \overline{16},\overline{45}})(11)
\oplus({\bf \overline{238680},1})(-10)
\oplus({\bf \overline{8840},24})(-10)
\oplus({\bf \overline{8840},1})(-10)
\oplus({\bf \overline{120},126})(-10)
\oplus({\bf \overline{120},24})(-10)
\oplus({\bf \overline{28560},5})(-31)
\oplus({\bf \overline{560},70})(-31)
\oplus({\bf \overline{560},5})(-31)
\oplus({\bf \overline{1820},15})(-52)$\\
%
${\bf 1724800}$&=&
$({\bf 560,10})(63)
\oplus({\bf 8840,\overline{10}})(42)
\oplus({\bf 120,\overline{40}})(42)
\oplus({\bf 120,\overline{10}})(42)
\oplus({\bf 65280,\overline{5}})(21)
\oplus({\bf 1904,\overline{45}})(21)
\oplus({\bf 1904,\overline{5}})(21)
\oplus({\bf 16,\overline{50}})(21)
\oplus({\bf 16,\overline{45}})(21)
\oplus({\bf 16,\overline{5}})(21)
\oplus({\bf 299200,1})(0)
\oplus({\bf 14144,24})(0)
\oplus({\bf 14144,1})(0)
\oplus({\bf 255,75})(0)
\oplus({\bf 255,24})(0)
\oplus({\bf 255,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{65280},5})(-21)
\oplus({\bf \overline{1904},45})(-21)
\oplus({\bf \overline{1904},5})(-21)
\oplus({\bf \overline{16},50})(-21)
\oplus({\bf \overline{16},45})(-21)
\oplus({\bf \overline{16},5})(-21)
\oplus({\bf \overline{8840},10})(-42)
\oplus({\bf \overline{120},40})(-42)
\oplus({\bf \overline{120},10})(-42)
\oplus({\bf \overline{560},\overline{10}})(-63)$\\
%
${\bf 1884344}$&=&
$({\bf 365568,1})(30)
\oplus({\bf 48960,5})(9)
\oplus({\bf 51408,5})(9)
\oplus({\bf 38080,5})(9)
\oplus({\bf 9180,15})(-12)
\oplus({\bf 9180,10})(-12)
\oplus({\bf 5440,15})(-12)
\oplus({\bf 5440,10})(-12)
\oplus({\bf 7140,15})(-12)
\oplus({\bf 7140,10})(-12)
\oplus({\bf 816,\overline{40}})(-33)
\oplus({\bf 1360,\overline{35}})(-33)
\oplus2({\bf 1360,\overline{40}})(-33)
\oplus({\bf 1360,\overline{10}})(-33)
\oplus({\bf 560,\overline{40}})(-33)
\oplus({\bf 136,\overline{105}})(-54)
\oplus({\bf 136,\overline{50}})(-54)
\oplus({\bf 136,\overline{45}})(-54)
\oplus({\bf 120,\overline{105}})(-54)
\oplus({\bf 120,\overline{50}})(-54)
\oplus({\bf 120,\overline{45}})(-54)
\oplus({\bf 16,175'})(-75)
\oplus({\bf 16,126})(-75)
\oplus({\bf 16,75})(-75)
\oplus({\bf 1,280})(-96)$\\
%
${\bf \overline{1884344}}$&=&
$({\bf \overline{365568},1})(-30)
\oplus({\bf \overline{48960},\overline{5}})(-9)
\oplus({\bf \overline{51408},\overline{5}})(-9)
\oplus({\bf \overline{38080},\overline{5}})(-9)
\oplus({\bf \overline{9180},\overline{15}})(12)
\oplus({\bf \overline{9180},\overline{10}})(12)
\oplus({\bf \overline{5440},\overline{15}})(12)
\oplus({\bf \overline{5440},\overline{10}})(12)
\oplus({\bf \overline{7140},\overline{15}})(12)
\oplus({\bf \overline{7140},\overline{10}})(12)
\oplus({\bf \overline{816},40})(33)
\oplus({\bf \overline{1360},35})(33)
\oplus2({\bf \overline{1360},40})(33)
\oplus({\bf \overline{1360},10})(33)
\oplus({\bf \overline{560},40})(33)
\oplus({\bf \overline{136},105})(54)
\oplus({\bf \overline{136},50})(54)
\oplus({\bf \overline{136},45})(54)
\oplus({\bf \overline{120},105})(54)
\oplus({\bf \overline{120},50})(54)
\oplus({\bf \overline{120},45})(54)
\oplus({\bf \overline{16},\overline{175'}})(75)
\oplus({\bf \overline{16},\overline{126}})(75)
\oplus({\bf \overline{16},75})(75)
\oplus({\bf 1,\overline{280}})(96)$\\
%
${\bf 2184126}$&=&
$({\bf 24752,\overline{5}})(41)
\oplus({\bf 387072,1})(20)
\oplus({\bf 7140,24})(20)
\oplus({\bf 7140,1})(20)
\oplus({\bf 1820,24})(20)
\oplus({\bf 1820,1})(20)
\oplus({\bf 112320,5})(-1)
\oplus({\bf 1360,45})(-1)
\oplus({\bf 1360,5})(-1)
\oplus({\bf 28560,5})(-1)
\oplus({\bf 560,70})(-1)
\oplus({\bf 560,45})(-1)
\oplus2({\bf 560,5})(-1)
\oplus({\bf 21504,10})(-22)
\oplus({\bf 136,40})(-22)
\oplus({\bf 136,10})(-22)
\oplus({\bf 8840,15})(-22)
\oplus({\bf 8840,10})(-22)
\oplus({\bf 120,175})(-22)
\oplus({\bf 120,15})(-22)
\oplus({\bf 120,40})(-22)
\oplus2({\bf 120,10})(-22)
\oplus({\bf 2160,\overline{10}})(-43)
\oplus({\bf 1904,\overline{40}})(-43)
\oplus({\bf 1904,\overline{10}})(-43)
\oplus({\bf 16,\overline{175}})(-43)
\oplus({\bf 16,\overline{40}})(-43)
\oplus({\bf 16,\overline{15}})(-43)
\oplus2({\bf 16,\overline{10}})(-43)
\oplus({\bf 255,\overline{45}})(-64)
\oplus({\bf 255,\overline{5}})(-64)
\oplus({\bf 1,\overline{70}})(-64)
\oplus({\bf 1,\overline{45}})(-64)
\oplus({\bf 1,\overline{5}})(-64)
\oplus({\bf \overline{16},24})(-85)$\\
%
${\bf \overline{2184126}}$&=&
$({\bf \overline{24752},5})(-41)
\oplus({\bf \overline{387072},1})(-20)
\oplus({\bf \overline{7140},24})(-20)
\oplus({\bf \overline{7140},1})(-20)
\oplus({\bf \overline{1820},24})(-20)
\oplus({\bf \overline{1820},1})(-20)
\oplus({\bf \overline{112320},\overline{5}})(1)
\oplus({\bf \overline{28560},\overline{5}})(1)
\oplus({\bf \overline{1360},\overline{45}})(1)
\oplus({\bf \overline{1360},\overline{5}})(1)
\oplus({\bf \overline{560},\overline{70}})(1)
\oplus({\bf \overline{560},\overline{45}})(1)
\oplus2({\bf \overline{560},\overline{5}})(1)
\oplus({\bf \overline{21504},\overline{10}})(22)
\oplus({\bf \overline{8840},\overline{15}})(22)
\oplus({\bf \overline{8840},\overline{10}})(22)
\oplus({\bf \overline{136},\overline{40}})(22)
\oplus({\bf \overline{136},\overline{10}})(22)
\oplus({\bf \overline{120},\overline{175}})(22)
\oplus({\bf \overline{120},\overline{40}})(22)
\oplus({\bf \overline{120},\overline{15}})(22)
\oplus2({\bf \overline{120},\overline{10}})(22)
\oplus({\bf \overline{2160},10})(43)
\oplus({\bf \overline{1904},40})(43)
\oplus({\bf \overline{1904},10})(43)
\oplus({\bf \overline{16},175})(43)
\oplus({\bf \overline{16},15})(43)
\oplus({\bf \overline{16},40})(43)
\oplus2({\bf \overline{16},10})(43)
\oplus({\bf 255,45})(64)
\oplus({\bf 255,5})(64)
\oplus({\bf 1,70})(64)
\oplus({\bf 1,45})(64)
\oplus({\bf 1,5})(64)
\oplus({\bf 16,24})(85)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{15}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A20_A14-A5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_A14-A5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{15}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 21}$&=&
$({\bf 15,1})(2)
\oplus({\bf 1,6})(-5)$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{15},1})(-2)
\oplus({\bf 1,\overline{6}})(5)$\\
%
${\bf 210}$&=&
$({\bf 105,1})(4)
\oplus({\bf 15,6})(-3)
\oplus({\bf 1,15})(-10)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{105},1})(-4)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf 1,\overline{15}})(10)$\\
%
${\bf 231}$&=&
$({\bf 120,1})(4)
\oplus({\bf 15,6})(-3)
\oplus({\bf 1,21})(-10)$\\
%
${\bf \overline{231}}$&=&
$({\bf \overline{120},1})(-4)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf 1,\overline{21}})(10)$\\
%
${\bf 440}$&=&
$({\bf 15,\overline{6}})(7)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{15},6})(-7)$\\
%
${\bf 1330}$&=&
$({\bf 455,1})(6)
\oplus({\bf 105,6})(-1)
\oplus({\bf 15,15})(-8)
\oplus({\bf 1,20})(-15)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{455},1})(-6)
\oplus({\bf \overline{105},\overline{6}})(1)
\oplus({\bf \overline{15},\overline{15}})(8)
\oplus({\bf 1,20})(15)$\\
%
${\bf 1771}$&=&
$({\bf 680,1})(6)
\oplus({\bf 120,6})(-1)
\oplus({\bf 15,21})(-8)
\oplus({\bf 1,56})(-15)$\\
%
${\bf \overline{1771}}$&=&
$({\bf \overline{680},1})(-6)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{15},\overline{21}})(8)
\oplus({\bf 1,\overline{56}})(15)$\\
%
${\bf 3080}$&=&
$({\bf 1120,1})(6)
\oplus({\bf 120,6})(-1)
\oplus({\bf 105,6})(-1)
\oplus({\bf 15,21})(-8)
\oplus({\bf 15,15})(-8)
\oplus({\bf 1,70})(-15)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{1120},1})(-6)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{105},\overline{6}})(1)
\oplus({\bf \overline{15},\overline{21}})(8)
\oplus({\bf \overline{15},\overline{15}})(8)
\oplus({\bf 1,\overline{70}})(15)$\\
%
${\bf 4389}$&=&
$({\bf \overline{15},15})(-12)
\oplus({\bf 224,6})(-5)
\oplus({\bf 1,84})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1560,1})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 105,\overline{6}})(9)$\\
%
${\bf \overline{4389}}$&=&
$({\bf 15,\overline{15}})(12)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf 1,\overline{84}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf \overline{1560},1})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{105},6})(-9)$\\
%
${\bf 4830}$&=&
$({\bf 120,\overline{6}})(9)
\oplus({\bf 1785,1})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 224,6})(-5)
\oplus({\bf 1,120})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf \overline{15},21})(-12)$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{120},6})(-9)
\oplus({\bf \overline{1785},1})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf 1,\overline{120}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 15,\overline{21}})(12)$\\
%
${\bf 5985}$&=&
$({\bf 1365,1})(8)
\oplus({\bf 455,6})(1)
\oplus({\bf 105,15})(-6)
\oplus({\bf 15,20})(-13)
\oplus({\bf 1,\overline{15}})(-20)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{1365},1})(-8)
\oplus({\bf \overline{455},\overline{6}})(-1)
\oplus({\bf \overline{105},\overline{15}})(6)
\oplus({\bf \overline{15},20})(13)
\oplus({\bf 1,15})(20)$\\
%
${\bf 10626}$&=&
$({\bf 3060,1})(8)
\oplus({\bf 680,6})(1)
\oplus({\bf 120,21})(-6)
\oplus({\bf 15,56})(-13)
\oplus({\bf 1,\overline{126}})(-20)$\\
%
${\bf \overline{10626}}$&=&
$({\bf \overline{3060},1})(-8)
\oplus({\bf \overline{680},\overline{6}})(-1)
\oplus({\bf \overline{120},\overline{21}})(6)
\oplus({\bf \overline{15},\overline{56}})(13)
\oplus({\bf 1,126})(20)$\\
%
${\bf 16170}$&=&
$({\bf 4200,1})(8)
\oplus({\bf 1120,6})(1)
\oplus({\bf 120,21})(-6)
\oplus({\bf 105,15})(-6)
\oplus({\bf 15,70})(-13)
\oplus({\bf 1,\overline{105'}})(-20)$\\
%
${\bf \overline{16170}}$&=&
$({\bf \overline{4200},1})(-8)
\oplus({\bf \overline{1120},\overline{6}})(-1)
\oplus({\bf \overline{120},\overline{21}})(6)
\oplus({\bf \overline{105},\overline{15}})(6)
\oplus({\bf \overline{15},\overline{70}})(13)
\oplus({\bf 1,105'})(20)$\\
%
${\bf 20349}$&=&
$({\bf 3003,1})(10)
\oplus({\bf 1365,6})(3)
\oplus({\bf 455,15})(-4)
\oplus({\bf 105,20})(-11)
\oplus({\bf 15,\overline{15}})(-18)
\oplus({\bf 1,\overline{6}})(-25)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{3003},1})(-10)
\oplus({\bf \overline{1365},\overline{6}})(-3)
\oplus({\bf \overline{455},\overline{15}})(4)
\oplus({\bf \overline{105},20})(11)
\oplus({\bf \overline{15},15})(18)
\oplus({\bf 1,6})(25)$\\
%
${\bf 21945}$&=&
$({\bf 5460,1})(8)
\oplus({\bf 1120,6})(1)
\oplus({\bf 455,6})(1)
\oplus({\bf 120,15})(-6)
\oplus({\bf 105,21})(-6)
\oplus({\bf 105,15})(-6)
\oplus({\bf 15,70})(-13)
\oplus({\bf 15,20})(-13)
\oplus({\bf 1,\overline{105}})(-20)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{5460},1})(-8)
\oplus({\bf \overline{1120},\overline{6}})(-1)
\oplus({\bf \overline{455},\overline{6}})(-1)
\oplus({\bf \overline{120},\overline{15}})(6)
\oplus({\bf \overline{105},\overline{21}})(6)
\oplus({\bf \overline{105},\overline{15}})(6)
\oplus({\bf \overline{15},\overline{70}})(13)
\oplus({\bf \overline{15},20})(13)
\oplus({\bf 1,105})(20)$\\
%
${\bf 26565}$&=&
$({\bf 7140,1})(8)
\oplus({\bf 680,6})(1)
\oplus({\bf 1120,6})(1)
\oplus({\bf 120,21})(-6)
\oplus({\bf 120,15})(-6)
\oplus({\bf 105,21})(-6)
\oplus({\bf 15,56})(-13)
\oplus({\bf 15,70})(-13)
\oplus({\bf 1,\overline{210'}})(-20)$\\
%
${\bf \overline{26565}}$&=&
$({\bf \overline{7140},1})(-8)
\oplus({\bf \overline{680},\overline{6}})(-1)
\oplus({\bf \overline{1120},\overline{6}})(-1)
\oplus({\bf \overline{120},\overline{21}})(6)
\oplus({\bf \overline{120},\overline{15}})(6)
\oplus({\bf \overline{105},\overline{21}})(6)
\oplus({\bf \overline{15},\overline{56}})(13)
\oplus({\bf \overline{15},\overline{70}})(13)
\oplus({\bf 1,210'})(20)$\\
%
${\bf 27720}$&=&
$({\bf \overline{15},20})(-17)
\oplus({\bf 224,15})(-10)
\oplus({\bf 1,105})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf 1560,6})(-3)
\oplus({\bf 15,84})(-3)
\oplus({\bf 15,6})(-3)
\oplus({\bf 6720,1})(4)
\oplus({\bf 105,35})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 455,\overline{6}})(11)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 15,20})(17)
\oplus({\bf 224,\overline{15}})(10)
\oplus({\bf 1,\overline{105}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf \overline{1560},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{84}})(3)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf \overline{6720},1})(-4)
\oplus({\bf \overline{105},35})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{455},6})(-11)$\\
%
${\bf 36960}$&=&
$({\bf 680,\overline{6}})(11)
\oplus({\bf 10080,1})(4)
\oplus({\bf 120,35})(4)
\oplus({\bf 120,1})(4)
\oplus({\bf 1785,6})(-3)
\oplus({\bf 15,120})(-3)
\oplus({\bf 15,6})(-3)
\oplus({\bf 224,21})(-10)
\oplus({\bf 1,315})(-10)
\oplus({\bf 1,21})(-10)
\oplus({\bf \overline{15},56})(-17)$\\
%
${\bf \overline{36960}}$&=&
$({\bf \overline{680},6})(-11)
\oplus({\bf \overline{10080},1})(-4)
\oplus({\bf \overline{120},35})(-4)
\oplus({\bf \overline{120},1})(-4)
\oplus({\bf \overline{1785},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{120}})(3)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf 224,\overline{21}})(10)
\oplus({\bf 1,\overline{315}})(10)
\oplus({\bf 1,\overline{21}})(10)
\oplus({\bf 15,\overline{56}})(17)$\\
%
${\bf 43659}$&=&
$({\bf 105,\overline{15}})(14)
\oplus({\bf 1560,\overline{6}})(7)
\oplus({\bf 15,\overline{84}})(7)
\oplus({\bf 15,\overline{6}})(7)
\oplus({\bf 10800,1})(0)
\oplus({\bf 224,35})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1560},6})(-7)
\oplus({\bf \overline{15},84})(-7)
\oplus({\bf \overline{15},6})(-7)
\oplus({\bf \overline{105},15})(-14)$\\
%
${\bf 48070}$&=&
$({\bf 120,\overline{15}})(14)
\oplus({\bf 1785,\overline{6}})(7)
\oplus({\bf 15,\overline{84}})(7)
\oplus({\bf 15,\overline{6}})(7)
\oplus({\bf 12376,1})(0)
\oplus({\bf 224,35})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{1560},6})(-7)
\oplus({\bf \overline{15},120})(-7)
\oplus({\bf \overline{15},6})(-7)
\oplus({\bf \overline{105},21})(-14)$\\
%
${\bf \overline{48070}}$&=&
$({\bf \overline{120},15})(-14)
\oplus({\bf \overline{1785},6})(-7)
\oplus({\bf \overline{15},84})(-7)
\oplus({\bf \overline{15},6})(-7)
\oplus({\bf \overline{12376},1})(0)
\oplus({\bf 224,35})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1560,\overline{6}})(7)
\oplus({\bf 15,\overline{120}})(7)
\oplus({\bf 15,\overline{6}})(7)
\oplus({\bf 105,\overline{21}})(14)$\\
%
${\bf 52920}$&=&
$({\bf 120,\overline{21}})(14)
\oplus({\bf 1785,\overline{6}})(7)
\oplus({\bf 15,\overline{120}})(7)
\oplus({\bf 15,\overline{6}})(7)
\oplus({\bf 14175,1})(0)
\oplus({\bf 224,35})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1785},6})(-7)
\oplus({\bf \overline{15},120})(-7)
\oplus({\bf \overline{15},6})(-7)
\oplus({\bf \overline{120},21})(-14)$\\
%
${\bf 53130}$&=&
$({\bf 11628,1})(10)
\oplus({\bf 3060,6})(3)
\oplus({\bf 680,21})(-4)
\oplus({\bf 120,56})(-11)
\oplus({\bf 15,\overline{126}})(-18)
\oplus({\bf 1,\overline{252}})(-25)$\\
%
${\bf \overline{53130}}$&=&
$({\bf \overline{11628},1})(-10)
\oplus({\bf \overline{3060},\overline{6}})(-3)
\oplus({\bf \overline{680},\overline{21}})(4)
\oplus({\bf \overline{120},\overline{56}})(11)
\oplus({\bf \overline{15},126})(18)
\oplus({\bf 1,252})(25)$\\
%
${\bf 54264}$&=&
$({\bf 5005,1})(12)
\oplus({\bf 3003,6})(5)
\oplus({\bf 1365,15})(-2)
\oplus({\bf 455,20})(-9)
\oplus({\bf 105,\overline{15}})(-16)
\oplus({\bf 15,\overline{6}})(-23)
\oplus({\bf 1,1})(-30)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{5005},1})(-12)
\oplus({\bf \overline{3003},\overline{6}})(-5)
\oplus({\bf \overline{1365},\overline{15}})(2)
\oplus({\bf \overline{455},20})(9)
\oplus({\bf \overline{105},15})(16)
\oplus({\bf \overline{15},6})(23)
\oplus({\bf 1,1})(30)$\\
%
${\bf 64239}$&=&
$({\bf 1120,\overline{6}})(11)
\oplus({\bf 16575,1})(4)
\oplus({\bf 120,35})(4)
\oplus({\bf 120,1})(4)
\oplus({\bf 105,35})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 1785,6})(-3)
\oplus({\bf 1560,6})(-3)
\oplus({\bf 15,120})(-3)
\oplus({\bf 15,84})(-3)
\oplus2({\bf 15,6})(-3)
\oplus({\bf 224,21})(-10)
\oplus({\bf 224,15})(-10)
\oplus({\bf 1,384})(-10)
\oplus({\bf 1,21})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf \overline{15},70})(-17)$\\
%
${\bf \overline{64239}}$&=&
$({\bf \overline{1120},6})(-11)
\oplus({\bf \overline{16575},1})(-4)
\oplus({\bf \overline{120},35})(-4)
\oplus({\bf \overline{120},1})(-4)
\oplus({\bf \overline{105},35})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{1785},\overline{6}})(3)
\oplus({\bf \overline{1560},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{120}})(3)
\oplus({\bf \overline{15},\overline{84}})(3)
\oplus2({\bf \overline{15},\overline{6}})(3)
\oplus({\bf 224,\overline{21}})(10)
\oplus({\bf 224,\overline{15}})(10)
\oplus({\bf 1,\overline{384}})(10)
\oplus({\bf 1,\overline{21}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf 15,\overline{70}})(17)$\\
%
${\bf 105336}$&=&
$({\bf 17472,1})(10)
\oplus({\bf 5460,6})(3)
\oplus({\bf 1365,6})(3)
\oplus({\bf 1120,15})(-4)
\oplus({\bf 455,21})(-4)
\oplus({\bf 455,15})(-4)
\oplus({\bf 120,20})(-11)
\oplus({\bf 105,70})(-11)
\oplus({\bf 105,20})(-11)
\oplus({\bf 15,\overline{105}})(-18)
\oplus({\bf 15,\overline{15}})(-18)
\oplus({\bf 1,\overline{84}})(-25)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{17472},1})(-10)
\oplus({\bf \overline{5460},\overline{6}})(-3)
\oplus({\bf \overline{1365},\overline{6}})(-3)
\oplus({\bf \overline{1120},\overline{15}})(4)
\oplus({\bf \overline{455},\overline{21}})(4)
\oplus({\bf \overline{455},\overline{15}})(4)
\oplus({\bf \overline{120},20})(11)
\oplus({\bf \overline{105},\overline{70}})(11)
\oplus({\bf \overline{105},20})(11)
\oplus({\bf \overline{15},105})(18)
\oplus({\bf \overline{15},15})(18)
\oplus({\bf 1,84})(25)$\\
%
${\bf 116280}$&=&
$({\bf 6435,1})(14)
\oplus({\bf 5005,6})(7)
\oplus({\bf 3003,15})(0)
\oplus({\bf 1365,20})(-7)
\oplus({\bf 455,\overline{15}})(-14)
\oplus({\bf 105,\overline{6}})(-21)
\oplus({\bf 15,1})(-28)$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{6435},1})(-14)
\oplus({\bf \overline{5005},\overline{6}})(-7)
\oplus({\bf \overline{3003},\overline{15}})(0)
\oplus({\bf \overline{1365},20})(7)
\oplus({\bf \overline{455},15})(14)
\oplus({\bf \overline{105},6})(21)
\oplus({\bf \overline{15},1})(28)$\\
%
${\bf 124355}$&=&
$({\bf \overline{15},\overline{15}})(-22)
\oplus({\bf 224,20})(-15)
\oplus({\bf 1,\overline{70}})(-15)
\oplus({\bf 1,20})(-15)
\oplus({\bf 1560,15})(-8)
\oplus({\bf 15,105})(-8)
\oplus({\bf 15,15})(-8)
\oplus({\bf 6720,6})(-1)
\oplus({\bf 105,84})(-1)
\oplus({\bf 105,6})(-1)
\oplus({\bf 20020,1})(6)
\oplus({\bf 455,35})(6)
\oplus({\bf 455,1})(6)
\oplus({\bf 1365,\overline{6}})(13)$\\
%
${\bf \overline{124355}}$&=&
$({\bf 15,15})(22)
\oplus({\bf 224,20})(15)
\oplus({\bf 1,70})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf \overline{1560},\overline{15}})(8)
\oplus({\bf \overline{15},\overline{105}})(8)
\oplus({\bf \overline{15},\overline{15}})(8)
\oplus({\bf \overline{6720},\overline{6}})(1)
\oplus({\bf \overline{105},\overline{84}})(1)
\oplus({\bf \overline{105},\overline{6}})(1)
\oplus({\bf \overline{20020},1})(-6)
\oplus({\bf \overline{455},35})(-6)
\oplus({\bf \overline{455},1})(-6)
\oplus({\bf \overline{1365},6})(-13)$\\
%
${\bf 153615}$&=&
$({\bf 27300,1})(10)
\oplus({\bf 4200,6})(3)
\oplus({\bf 5460,6})(3)
\oplus({\bf 1120,21})(-4)
\oplus({\bf 1120,15})(-4)
\oplus({\bf 455,15})(-4)
\oplus({\bf 120,70})(-11)
\oplus({\bf 105,70})(-11)
\oplus({\bf 105,20})(-11)
\oplus({\bf 15,\overline{105'}})(-18)
\oplus({\bf 15,\overline{105}})(-18)
\oplus({\bf 1,\overline{210}})(-25)$\\
%
${\bf \overline{153615}}$&=&
$({\bf \overline{27300},1})(-10)
\oplus({\bf \overline{4200},\overline{6}})(-3)
\oplus({\bf \overline{5460},\overline{6}})(-3)
\oplus({\bf \overline{1120},\overline{21}})(4)
\oplus({\bf \overline{1120},\overline{15}})(4)
\oplus({\bf \overline{455},\overline{15}})(4)
\oplus({\bf \overline{120},\overline{70}})(11)
\oplus({\bf \overline{105},\overline{70}})(11)
\oplus({\bf \overline{105},20})(11)
\oplus({\bf \overline{15},105'})(18)
\oplus({\bf \overline{15},105})(18)
\oplus({\bf 1,210})(25)$\\
%
${\bf 170016}$&=&
$({\bf 34272,1})(10)
\oplus({\bf 3060,6})(3)
\oplus({\bf 7140,6})(3)
\oplus({\bf 680,21})(-4)
\oplus({\bf 680,15})(-4)
\oplus({\bf 1120,21})(-4)
\oplus({\bf 120,56})(-11)
\oplus({\bf 120,70})(-11)
\oplus({\bf 105,56})(-11)
\oplus({\bf 15,\overline{126}})(-18)
\oplus({\bf 15,\overline{210'}})(-18)
\oplus({\bf 1,\overline{504}})(-25)$\\
%
${\bf \overline{170016}}$&=&
$({\bf \overline{34272},1})(-10)
\oplus({\bf \overline{3060},\overline{6}})(-3)
\oplus({\bf \overline{7140},\overline{6}})(-3)
\oplus({\bf \overline{680},\overline{21}})(4)
\oplus({\bf \overline{680},\overline{15}})(4)
\oplus({\bf \overline{1120},\overline{21}})(4)
\oplus({\bf \overline{120},\overline{56}})(11)
\oplus({\bf \overline{120},\overline{70}})(11)
\oplus({\bf \overline{105},\overline{56}})(11)
\oplus({\bf \overline{15},126})(18)
\oplus({\bf \overline{15},210'})(18)
\oplus({\bf 1,504})(25)$\\
%
${\bf 185955}$&=&
$({\bf 35700,1})(10)
\oplus({\bf 7140,6})(3)
\oplus({\bf 4200,6})(3)
\oplus({\bf 680,21})(-4)
\oplus({\bf 1120,21})(-4)
\oplus({\bf 1120,15})(-4)
\oplus({\bf 120,56})(-11)
\oplus({\bf 120,70})(-11)
\oplus({\bf 105,70})(-11)
\oplus({\bf 15,\overline{210'}})(-18)
\oplus({\bf 15,\overline{105'}})(-18)
\oplus({\bf 1,\overline{420}})(-25)$\\
%
${\bf \overline{185955}}$&=&
$({\bf \overline{35700},1})(-10)
\oplus({\bf \overline{7140},\overline{6}})(-3)
\oplus({\bf \overline{4200},\overline{6}})(-3)
\oplus({\bf \overline{680},\overline{21}})(4)
\oplus({\bf \overline{1120},\overline{21}})(4)
\oplus({\bf \overline{1120},\overline{15}})(4)
\oplus({\bf \overline{120},\overline{56}})(11)
\oplus({\bf \overline{120},\overline{70}})(11)
\oplus({\bf \overline{105},\overline{70}})(11)
\oplus({\bf \overline{15},210'})(18)
\oplus({\bf \overline{15},105'})(18)
\oplus({\bf 1,420})(25)$\\
%
${\bf 201894}$&=&
$({\bf 37128,1})(10)
\oplus({\bf 7140,6})(3)
\oplus({\bf 5460,6})(3)
\oplus({\bf 680,15})(-4)
\oplus({\bf 1120,21})(-4)
\oplus({\bf 1120,15})(-4)
\oplus({\bf 455,21})(-4)
\oplus({\bf 120,70})(-11)
\oplus({\bf 120,20})(-11)
\oplus({\bf 105,56})(-11)
\oplus({\bf 105,70})(-11)
\oplus({\bf 15,\overline{210'}})(-18)
\oplus({\bf 15,\overline{105}})(-18)
\oplus({\bf 1,\overline{336}})(-25)$\\
%
${\bf \overline{201894}}$&=&
$({\bf \overline{37128},1})(-10)
\oplus({\bf \overline{7140},\overline{6}})(-3)
\oplus({\bf \overline{5460},\overline{6}})(-3)
\oplus({\bf \overline{680},\overline{15}})(4)
\oplus({\bf \overline{1120},\overline{21}})(4)
\oplus({\bf \overline{1120},\overline{15}})(4)
\oplus({\bf \overline{455},\overline{21}})(4)
\oplus({\bf \overline{120},\overline{70}})(11)
\oplus({\bf \overline{120},20})(11)
\oplus({\bf \overline{105},\overline{56}})(11)
\oplus({\bf \overline{105},\overline{70}})(11)
\oplus({\bf \overline{15},210'})(18)
\oplus({\bf \overline{15},105})(18)
\oplus({\bf 1,336})(25)$\\
%
${\bf 203490}$&=&
$({\bf \overline{6435},1})(16)
\oplus({\bf 6435,6})(9)
\oplus({\bf 5005,15})(2)
\oplus({\bf 3003,20})(-5)
\oplus({\bf 1365,\overline{15}})(-12)
\oplus({\bf 455,\overline{6}})(-19)
\oplus({\bf 105,1})(-26)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 6435,1})(-16)
\oplus({\bf \overline{6435},\overline{6}})(-9)
\oplus({\bf \overline{5005},\overline{15}})(-2)
\oplus({\bf \overline{3003},20})(5)
\oplus({\bf \overline{1365},15})(12)
\oplus({\bf \overline{455},6})(19)
\oplus({\bf \overline{105},1})(26)$\\
%
${\bf 221375}$&=&
$({\bf 3060,\overline{6}})(13)
\oplus({\bf 45220,1})(6)
\oplus({\bf 680,35})(6)
\oplus({\bf 680,1})(6)
\oplus({\bf 10080,6})(-1)
\oplus({\bf 120,120})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 1785,21})(-8)
\oplus({\bf 15,315})(-8)
\oplus({\bf 15,21})(-8)
\oplus({\bf 224,56})(-15)
\oplus({\bf 1,700})(-15)
\oplus({\bf 1,56})(-15)
\oplus({\bf \overline{15},\overline{126}})(-22)$\\
%
${\bf \overline{221375}}$&=&
$({\bf \overline{3060},6})(-13)
\oplus({\bf \overline{45220},1})(-6)
\oplus({\bf \overline{680},35})(-6)
\oplus({\bf \overline{680},1})(-6)
\oplus({\bf \overline{10080},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{120}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{1785},\overline{21}})(8)
\oplus({\bf \overline{15},\overline{315}})(8)
\oplus({\bf \overline{15},\overline{21}})(8)
\oplus({\bf 224,\overline{56}})(15)
\oplus({\bf 1,\overline{700}})(15)
\oplus({\bf 1,\overline{56}})(15)
\oplus({\bf 15,126})(22)$\\
%
${\bf 230230}$&=&
$({\bf 38760,1})(12)
\oplus({\bf 11628,6})(5)
\oplus({\bf 3060,21})(-2)
\oplus({\bf 680,56})(-9)
\oplus({\bf 120,\overline{126}})(-16)
\oplus({\bf 15,\overline{252}})(-23)
\oplus({\bf 1,462})(-30)$\\
%
${\bf \overline{230230}}$&=&
$({\bf \overline{38760},1})(-12)
\oplus({\bf \overline{11628},\overline{6}})(-5)
\oplus({\bf \overline{3060},\overline{21}})(2)
\oplus({\bf \overline{680},\overline{56}})(9)
\oplus({\bf \overline{120},126})(16)
\oplus({\bf \overline{15},252})(23)
\oplus({\bf 1,\overline{462}})(30)$\\
%
${\bf 274890}$&=&
$({\bf \overline{105},20})(-19)
\oplus({\bf \overline{1560},15})(-12)
\oplus({\bf \overline{15},105})(-12)
\oplus({\bf \overline{15},15})(-12)
\oplus({\bf 10800,6})(-5)
\oplus({\bf 224,84})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 1,210})(-5)
\oplus({\bf 1,84})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 46200,1})(2)
\oplus({\bf 1560,35})(2)
\oplus({\bf 1560,1})(2)
\oplus({\bf 15,189})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6720,\overline{6}})(9)
\oplus({\bf 105,\overline{84}})(9)
\oplus({\bf 105,\overline{6}})(9)
\oplus({\bf 455,\overline{15}})(16)$\\
%
${\bf \overline{274890}}$&=&
$({\bf 105,20})(19)
\oplus({\bf 1560,\overline{15}})(12)
\oplus({\bf 15,\overline{105}})(12)
\oplus({\bf 15,\overline{15}})(12)
\oplus({\bf 10800,\overline{6}})(5)
\oplus({\bf 224,\overline{84}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf 1,\overline{210}})(5)
\oplus({\bf 1,\overline{84}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf \overline{46200},1})(-2)
\oplus({\bf \overline{1560},35})(-2)
\oplus({\bf \overline{1560},1})(-2)
\oplus({\bf \overline{15},189})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6720},6})(-9)
\oplus({\bf \overline{105},84})(-9)
\oplus({\bf \overline{105},6})(-9)
\oplus({\bf \overline{455},15})(-16)$\\
%
${\bf 293930}$&=&
$({\bf \overline{5005},1})(18)
\oplus({\bf \overline{6435},6})(11)
\oplus({\bf 6435,15})(4)
\oplus({\bf 5005,20})(-3)
\oplus({\bf 3003,\overline{15}})(-10)
\oplus({\bf 1365,\overline{6}})(-17)
\oplus({\bf 455,1})(-24)$\\
%
${\bf \overline{293930}}$&=&
$({\bf 5005,1})(-18)
\oplus({\bf 6435,\overline{6}})(-11)
\oplus({\bf \overline{6435},\overline{15}})(-4)
\oplus({\bf \overline{5005},20})(3)
\oplus({\bf \overline{3003},15})(10)
\oplus({\bf \overline{1365},6})(17)
\oplus({\bf \overline{455},1})(24)$\\
%
${\bf 302841}$&=&
$({\bf \overline{120},20})(-19)
\oplus({\bf \overline{1785},15})(-12)
\oplus({\bf \overline{15},105})(-12)
\oplus({\bf \overline{15},15})(-12)
\oplus({\bf \overline{12376},6})(-5)
\oplus({\bf 224,84})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 1,336})(-5)
\oplus({\bf 1,84})(-5)
\oplus({\bf 53040,1})(2)
\oplus({\bf 1560,35})(2)
\oplus({\bf 1560,1})(2)
\oplus({\bf 15,\overline{280}})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf 6720,\overline{6}})(9)
\oplus({\bf 105,\overline{120}})(9)
\oplus({\bf 105,\overline{6}})(9)
\oplus({\bf 455,\overline{21}})(16)$\\
%
${\bf \overline{302841}}$&=&
$({\bf 120,20})(19)
\oplus({\bf 1785,\overline{15}})(12)
\oplus({\bf 15,\overline{105}})(12)
\oplus({\bf 15,\overline{15}})(12)
\oplus({\bf 12376,\overline{6}})(5)
\oplus({\bf 224,\overline{84}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf 1,\overline{336}})(5)
\oplus({\bf 1,\overline{84}})(5)
\oplus({\bf \overline{53040},1})(-2)
\oplus({\bf \overline{1560},35})(-2)
\oplus({\bf \overline{1560},1})(-2)
\oplus({\bf \overline{15},280})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{6720},6})(-9)
\oplus({\bf \overline{105},120})(-9)
\oplus({\bf \overline{105},6})(-9)
\oplus({\bf \overline{455},21})(-16)$\\
%
${\bf 336490}$&=&
$({\bf \overline{15},\overline{105'}})(-22)
\oplus({\bf 224,70})(-15)
\oplus({\bf 1,\overline{560}})(-15)
\oplus({\bf 1,70})(-15)
\oplus({\bf 1785,21})(-8)
\oplus({\bf 1560,15})(-8)
\oplus({\bf 15,384})(-8)
\oplus({\bf 15,21})(-8)
\oplus({\bf 15,15})(-8)
\oplus({\bf 16575,6})(-1)
\oplus({\bf 120,120})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 105,84})(-1)
\oplus({\bf 105,6})(-1)
\oplus({\bf 61880,1})(6)
\oplus({\bf 1120,35})(6)
\oplus({\bf 1120,1})(6)
\oplus({\bf 4200,\overline{6}})(13)$\\
%
${\bf \overline{336490}}$&=&
$({\bf 15,105'})(22)
\oplus({\bf 224,\overline{70}})(15)
\oplus({\bf 1,560})(15)
\oplus({\bf 1,\overline{70}})(15)
\oplus({\bf \overline{1785},\overline{21}})(8)
\oplus({\bf \overline{1560},\overline{15}})(8)
\oplus({\bf \overline{15},\overline{384}})(8)
\oplus({\bf \overline{15},\overline{21}})(8)
\oplus({\bf \overline{15},\overline{15}})(8)
\oplus({\bf \overline{16575},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{120}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{105},\overline{84}})(1)
\oplus({\bf \overline{105},\overline{6}})(1)
\oplus({\bf \overline{61880},1})(-6)
\oplus({\bf \overline{1120},35})(-6)
\oplus({\bf \overline{1120},1})(-6)
\oplus({\bf \overline{4200},6})(-13)$\\
%
${\bf 352716}$&=&
$({\bf \overline{3003},1})(20)
\oplus({\bf \overline{5005},6})(13)
\oplus({\bf \overline{6435},15})(6)
\oplus({\bf 6435,20})(-1)
\oplus({\bf 5005,\overline{15}})(-8)
\oplus({\bf 3003,\overline{6}})(-15)
\oplus({\bf 1365,1})(-22)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 3003,1})(-20)
\oplus({\bf 5005,\overline{6}})(-13)
\oplus({\bf 6435,\overline{15}})(-6)
\oplus({\bf \overline{6435},20})(1)
\oplus({\bf \overline{5005},15})(8)
\oplus({\bf \overline{3003},6})(15)
\oplus({\bf \overline{1365},1})(22)$\\
%
${\bf 367080}$&=&
$({\bf 680,\overline{15}})(16)
\oplus({\bf 10080,\overline{6}})(9)
\oplus({\bf 120,\overline{84}})(9)
\oplus({\bf 120,\overline{6}})(9)
\oplus({\bf 69615,1})(2)
\oplus({\bf 1785,35})(2)
\oplus({\bf 1785,1})(2)
\oplus({\bf 15,280})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf 12376,6})(-5)
\oplus({\bf 224,120})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 1,720})(-5)
\oplus({\bf 1,120})(-5)
\oplus({\bf \overline{1560},21})(-12)
\oplus({\bf \overline{15},315})(-12)
\oplus({\bf \overline{15},21})(-12)
\oplus({\bf \overline{105},56})(-19)$\\
%
${\bf \overline{367080}}$&=&
$({\bf \overline{680},15})(-16)
\oplus({\bf \overline{10080},6})(-9)
\oplus({\bf \overline{120},84})(-9)
\oplus({\bf \overline{120},6})(-9)
\oplus({\bf \overline{69615},1})(-2)
\oplus({\bf \overline{1785},35})(-2)
\oplus({\bf \overline{1785},1})(-2)
\oplus({\bf \overline{15},\overline{280}})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{12376},\overline{6}})(5)
\oplus({\bf 224,\overline{120}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf 1,\overline{720}})(5)
\oplus({\bf 1,\overline{120}})(5)
\oplus({\bf 1560,\overline{21}})(12)
\oplus({\bf 15,\overline{315}})(12)
\oplus({\bf 15,\overline{21}})(12)
\oplus({\bf 105,\overline{56}})(19)$\\
%
${\bf 373065}$&=&
$({\bf 40040,1})(12)
\oplus({\bf 17472,6})(5)
\oplus({\bf 3003,6})(5)
\oplus({\bf 5460,15})(-2)
\oplus({\bf 1365,21})(-2)
\oplus({\bf 1365,15})(-2)
\oplus({\bf 1120,20})(-9)
\oplus({\bf 455,70})(-9)
\oplus({\bf 455,20})(-9)
\oplus({\bf 120,\overline{15}})(-16)
\oplus({\bf 105,\overline{105}})(-16)
\oplus({\bf 105,\overline{15}})(-16)
\oplus({\bf 15,\overline{84}})(-23)
\oplus({\bf 15,\overline{6}})(-23)
\oplus({\bf 1,35})(-30)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{40040},1})(-12)
\oplus({\bf \overline{17472},\overline{6}})(-5)
\oplus({\bf \overline{3003},\overline{6}})(-5)
\oplus({\bf \overline{5460},\overline{15}})(2)
\oplus({\bf \overline{1365},\overline{21}})(2)
\oplus({\bf \overline{1365},\overline{15}})(2)
\oplus({\bf \overline{1120},20})(9)
\oplus({\bf \overline{455},\overline{70}})(9)
\oplus({\bf \overline{455},20})(9)
\oplus({\bf \overline{120},15})(16)
\oplus({\bf \overline{105},105})(16)
\oplus({\bf \overline{105},15})(16)
\oplus({\bf \overline{15},84})(23)
\oplus({\bf \overline{15},6})(23)
\oplus({\bf 1,35})(30)$\\
%
${\bf 404250}$&=&
$({\bf 680,\overline{21}})(16)
\oplus({\bf 10080,\overline{6}})(9)
\oplus({\bf 120,\overline{120}})(9)
\oplus({\bf 120,\overline{6}})(9)
\oplus({\bf 79800,1})(2)
\oplus({\bf 1785,35})(2)
\oplus({\bf 1785,1})(2)
\oplus({\bf 15,405})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 14175,6})(-5)
\oplus({\bf 224,120})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 1,1050'})(-5)
\oplus({\bf 1,120})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf \overline{1785},21})(-12)
\oplus({\bf \overline{15},315})(-12)
\oplus({\bf \overline{15},21})(-12)
\oplus({\bf \overline{120},56})(-19)$\\
%
${\bf \overline{404250}}$&=&
$({\bf \overline{680},21})(-16)
\oplus({\bf \overline{10080},6})(-9)
\oplus({\bf \overline{120},120})(-9)
\oplus({\bf \overline{120},6})(-9)
\oplus({\bf \overline{79800},1})(-2)
\oplus({\bf \overline{1785},35})(-2)
\oplus({\bf \overline{1785},1})(-2)
\oplus({\bf \overline{15},405})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 14175,\overline{6}})(5)
\oplus({\bf 224,\overline{120}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf 1,\overline{1050'}})(5)
\oplus({\bf 1,\overline{120}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 1785,\overline{21}})(12)
\oplus({\bf 15,\overline{315}})(12)
\oplus({\bf 15,\overline{21}})(12)
\oplus({\bf 120,\overline{56}})(19)$\\
%
${\bf 421344}$&=&
$({\bf \overline{15},\overline{6}})(-27)
\oplus({\bf 224,\overline{15}})(-20)
\oplus({\bf 1,\overline{21}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 1560,20})(-13)
\oplus({\bf 15,\overline{70}})(-13)
\oplus({\bf 15,20})(-13)
\oplus({\bf 6720,15})(-6)
\oplus({\bf 105,105})(-6)
\oplus({\bf 105,15})(-6)
\oplus({\bf 20020,6})(1)
\oplus({\bf 455,84})(1)
\oplus({\bf 455,6})(1)
\oplus({\bf 43680,1})(8)
\oplus({\bf 1365,35})(8)
\oplus({\bf 1365,1})(8)
\oplus({\bf 3003,\overline{6}})(15)$\\
%
${\bf \overline{421344}}$&=&
$({\bf 15,6})(27)
\oplus({\bf 224,15})(20)
\oplus({\bf 1,21})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf \overline{1560},20})(13)
\oplus({\bf \overline{15},70})(13)
\oplus({\bf \overline{15},20})(13)
\oplus({\bf \overline{6720},\overline{15}})(6)
\oplus({\bf \overline{105},\overline{105}})(6)
\oplus({\bf \overline{105},\overline{15}})(6)
\oplus({\bf \overline{20020},\overline{6}})(-1)
\oplus({\bf \overline{455},\overline{84}})(-1)
\oplus({\bf \overline{455},\overline{6}})(-1)
\oplus({\bf \overline{43680},1})(-8)
\oplus({\bf \overline{1365},35})(-8)
\oplus({\bf \overline{1365},1})(-8)
\oplus({\bf \overline{3003},6})(-15)$\\
%
${\bf 456435}$&=&
$({\bf 5460,\overline{6}})(13)
\oplus({\bf 80325,1})(6)
\oplus({\bf 1120,35})(6)
\oplus({\bf 1120,1})(6)
\oplus({\bf 455,35})(6)
\oplus({\bf 455,1})(6)
\oplus({\bf 16575,6})(-1)
\oplus({\bf 120,84})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 6720,6})(-1)
\oplus({\bf 105,120})(-1)
\oplus({\bf 105,84})(-1)
\oplus2({\bf 105,6})(-1)
\oplus({\bf 1785,15})(-8)
\oplus({\bf 1560,21})(-8)
\oplus({\bf 1560,15})(-8)
\oplus({\bf 15,384})(-8)
\oplus({\bf 15,21})(-8)
\oplus({\bf 15,105})(-8)
\oplus2({\bf 15,15})(-8)
\oplus({\bf 224,70})(-15)
\oplus({\bf 224,20})(-15)
\oplus({\bf 1,540})(-15)
\oplus({\bf 1,70})(-15)
\oplus({\bf 1,20})(-15)
\oplus({\bf \overline{15},\overline{105}})(-22)$\\
%
${\bf \overline{456435}}$&=&
$({\bf \overline{5460},6})(-13)
\oplus({\bf \overline{80325},1})(-6)
\oplus({\bf \overline{1120},35})(-6)
\oplus({\bf \overline{1120},1})(-6)
\oplus({\bf \overline{455},35})(-6)
\oplus({\bf \overline{455},1})(-6)
\oplus({\bf \overline{16575},\overline{6}})(1)
\oplus({\bf \overline{6720},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{84}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{105},\overline{120}})(1)
\oplus({\bf \overline{105},\overline{84}})(1)
\oplus2({\bf \overline{105},\overline{6}})(1)
\oplus({\bf \overline{1785},\overline{15}})(8)
\oplus({\bf \overline{1560},\overline{21}})(8)
\oplus({\bf \overline{1560},\overline{15}})(8)
\oplus({\bf \overline{15},\overline{384}})(8)
\oplus({\bf \overline{15},\overline{105}})(8)
\oplus({\bf \overline{15},\overline{21}})(8)
\oplus2({\bf \overline{15},\overline{15}})(8)
\oplus({\bf 224,\overline{70}})(15)
\oplus({\bf 224,20})(15)
\oplus({\bf 1,540})(15)
\oplus({\bf 1,\overline{70}})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf 15,105})(22)$\\
%
${\bf 512050}$&=&
$({\bf 63700,1})(12)
\oplus({\bf 27300,6})(5)
\oplus({\bf 4200,21})(-2)
\oplus({\bf 5460,15})(-2)
\oplus({\bf 1120,70})(-9)
\oplus({\bf 455,20})(-9)
\oplus({\bf 120,\overline{105'}})(-16)
\oplus({\bf 105,\overline{105}})(-16)
\oplus({\bf 15,\overline{210}})(-23)
\oplus({\bf 1,175})(-30)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{63700},1})(-12)
\oplus({\bf \overline{27300},\overline{6}})(-5)
\oplus({\bf \overline{4200},\overline{21}})(2)
\oplus({\bf \overline{5460},\overline{15}})(2)
\oplus({\bf \overline{1120},\overline{70}})(9)
\oplus({\bf \overline{455},20})(9)
\oplus({\bf \overline{120},105'})(16)
\oplus({\bf \overline{105},105})(16)
\oplus({\bf \overline{15},210})(23)
\oplus({\bf 1,175})(30)$\\
%
${\bf 553014}$&=&
$({\bf 7140,\overline{6}})(13)
\oplus({\bf 105300,1})(6)
\oplus({\bf 680,35})(6)
\oplus({\bf 680,1})(6)
\oplus({\bf 1120,35})(6)
\oplus({\bf 1120,1})(6)
\oplus({\bf 10080,6})(-1)
\oplus({\bf 16575,6})(-1)
\oplus({\bf 120,120})(-1)
\oplus({\bf 120,84})(-1)
\oplus2({\bf 120,6})(-1)
\oplus({\bf 105,120})(-1)
\oplus({\bf 105,6})(-1)
\oplus({\bf 1785,21})(-8)
\oplus({\bf 1785,15})(-8)
\oplus({\bf 1560,21})(-8)
\oplus({\bf 15,315})(-8)
\oplus({\bf 15,384})(-8)
\oplus2({\bf 15,21})(-8)
\oplus({\bf 15,15})(-8)
\oplus({\bf 224,56})(-15)
\oplus({\bf 224,70})(-15)
\oplus({\bf 1,1134})(-15)
\oplus({\bf 1,56})(-15)
\oplus({\bf 1,70})(-15)
\oplus({\bf \overline{15},\overline{210'}})(-22)$\\
%
${\bf \overline{553014}}$&=&
$({\bf \overline{7140},6})(-13)
\oplus({\bf \overline{105300},1})(-6)
\oplus({\bf \overline{680},35})(-6)
\oplus({\bf \overline{680},1})(-6)
\oplus({\bf \overline{1120},35})(-6)
\oplus({\bf \overline{1120},1})(-6)
\oplus({\bf \overline{10080},\overline{6}})(1)
\oplus({\bf \overline{16575},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{120}})(1)
\oplus({\bf \overline{120},\overline{84}})(1)
\oplus2({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{105},\overline{120}})(1)
\oplus({\bf \overline{105},\overline{6}})(1)
\oplus({\bf \overline{1785},\overline{21}})(8)
\oplus({\bf \overline{1785},\overline{15}})(8)
\oplus({\bf \overline{1560},\overline{21}})(8)
\oplus({\bf \overline{15},\overline{315}})(8)
\oplus({\bf \overline{15},\overline{384}})(8)
\oplus2({\bf \overline{15},\overline{21}})(8)
\oplus({\bf \overline{15},\overline{15}})(8)
\oplus({\bf 224,\overline{56}})(15)
\oplus({\bf 224,\overline{70}})(15)
\oplus({\bf 1,\overline{1134}})(15)
\oplus({\bf 1,\overline{56}})(15)
\oplus({\bf 1,\overline{70}})(15)
\oplus({\bf 15,210'})(22)$\\
%
${\bf 637560}$&=&
$({\bf 1120,\overline{15}})(16)
\oplus({\bf 16575,\overline{6}})(9)
\oplus({\bf 120,\overline{84}})(9)
\oplus({\bf 120,\overline{6}})(9)
\oplus({\bf 105,\overline{84}})(9)
\oplus({\bf 105,\overline{6}})(9)
\oplus({\bf 114240,1})(2)
\oplus({\bf 1785,35})(2)
\oplus({\bf 1785,1})(2)
\oplus({\bf 1560,35})(2)
\oplus({\bf 1560,1})(2)
\oplus({\bf 15,280})(2)
\oplus({\bf 15,189})(2)
\oplus2({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 12376,6})(-5)
\oplus({\bf 10800,6})(-5)
\oplus({\bf 224,120})(-5)
\oplus({\bf 224,84})(-5)
\oplus2({\bf 224,6})(-5)
\oplus({\bf 1,840})(-5)
\oplus({\bf 1,120})(-5)
\oplus({\bf 1,84})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf \overline{1560},21})(-12)
\oplus({\bf \overline{1560},15})(-12)
\oplus({\bf \overline{15},384})(-12)
\oplus({\bf \overline{15},21})(-12)
\oplus({\bf \overline{15},15})(-12)
\oplus({\bf \overline{105},70})(-19)$\\
%
${\bf \overline{637560}}$&=&
$({\bf \overline{1120},15})(-16)
\oplus({\bf \overline{16575},6})(-9)
\oplus({\bf \overline{120},84})(-9)
\oplus({\bf \overline{120},6})(-9)
\oplus({\bf \overline{105},84})(-9)
\oplus({\bf \overline{105},6})(-9)
\oplus({\bf \overline{114240},1})(-2)
\oplus({\bf \overline{1785},35})(-2)
\oplus({\bf \overline{1785},1})(-2)
\oplus({\bf \overline{1560},35})(-2)
\oplus({\bf \overline{1560},1})(-2)
\oplus({\bf \overline{15},\overline{280}})(-2)
\oplus({\bf \overline{15},189})(-2)
\oplus2({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{12376},\overline{6}})(5)
\oplus({\bf 10800,\overline{6}})(5)
\oplus({\bf 224,\overline{120}})(5)
\oplus({\bf 224,\overline{84}})(5)
\oplus2({\bf 224,\overline{6}})(5)
\oplus({\bf 1,\overline{840}})(5)
\oplus({\bf 1,\overline{120}})(5)
\oplus({\bf 1,\overline{84}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 1560,\overline{21}})(12)
\oplus({\bf 1560,\overline{15}})(12)
\oplus({\bf 15,\overline{384}})(12)
\oplus({\bf 15,\overline{21}})(12)
\oplus({\bf 15,\overline{15}})(12)
\oplus({\bf 105,\overline{70}})(19)$\\
%
${\bf 681835}$&=&
$({\bf 95200,1})(12)
\oplus({\bf 35700,6})(5)
\oplus({\bf 7140,21})(-2)
\oplus({\bf 4200,15})(-2)
\oplus({\bf 680,56})(-9)
\oplus({\bf 1120,70})(-9)
\oplus({\bf 120,\overline{210'}})(-16)
\oplus({\bf 105,\overline{105'}})(-16)
\oplus({\bf 15,\overline{420}})(-23)
\oplus({\bf 1,490})(-30)$\\
%
${\bf \overline{681835}}$&=&
$({\bf \overline{95200},1})(-12)
\oplus({\bf \overline{35700},\overline{6}})(-5)
\oplus({\bf \overline{7140},\overline{21}})(2)
\oplus({\bf \overline{4200},\overline{15}})(2)
\oplus({\bf \overline{680},\overline{56}})(9)
\oplus({\bf \overline{1120},\overline{70}})(9)
\oplus({\bf \overline{120},210'})(16)
\oplus({\bf \overline{105},105'})(16)
\oplus({\bf \overline{15},420})(23)
\oplus({\bf 1,\overline{490}})(30)$\\
%
${\bf 702240}$&=&
$({\bf \overline{120},70})(-19)
\oplus({\bf \overline{1785},21})(-12)
\oplus({\bf \overline{1785},15})(-12)
\oplus({\bf \overline{15},384})(-12)
\oplus({\bf \overline{15},21})(-12)
\oplus({\bf \overline{15},15})(-12)
\oplus({\bf 14175,6})(-5)
\oplus({\bf \overline{12376},6})(-5)
\oplus({\bf 224,120})(-5)
\oplus({\bf 224,84})(-5)
\oplus2({\bf 224,6})(-5)
\oplus({\bf 1,1260})(-5)
\oplus({\bf 1,120})(-5)
\oplus({\bf 1,84})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 131040,1})(2)
\oplus({\bf 1785,35})(2)
\oplus({\bf 1785,1})(2)
\oplus({\bf 1560,35})(2)
\oplus({\bf 1560,1})(2)
\oplus({\bf 15,405})(2)
\oplus({\bf 15,\overline{280}})(2)
\oplus2({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 16575,\overline{6}})(9)
\oplus({\bf 120,\overline{120}})(9)
\oplus({\bf 120,\overline{6}})(9)
\oplus({\bf 105,\overline{120}})(9)
\oplus({\bf 105,\overline{6}})(9)
\oplus({\bf 1120,\overline{21}})(16)$\\
%
${\bf \overline{702240}}$&=&
$({\bf 120,\overline{70}})(19)
\oplus({\bf 1785,\overline{21}})(12)
\oplus({\bf 1785,\overline{15}})(12)
\oplus({\bf 15,\overline{384}})(12)
\oplus({\bf 15,\overline{21}})(12)
\oplus({\bf 15,\overline{15}})(12)
\oplus({\bf 14175,\overline{6}})(5)
\oplus({\bf 12376,\overline{6}})(5)
\oplus({\bf 224,\overline{120}})(5)
\oplus({\bf 224,\overline{84}})(5)
\oplus2({\bf 224,\overline{6}})(5)
\oplus({\bf 1,\overline{1260}})(5)
\oplus({\bf 1,\overline{120}})(5)
\oplus({\bf 1,\overline{84}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf \overline{131040},1})(-2)
\oplus({\bf \overline{1785},35})(-2)
\oplus({\bf \overline{1785},1})(-2)
\oplus({\bf \overline{1560},35})(-2)
\oplus({\bf \overline{1560},1})(-2)
\oplus({\bf \overline{15},405})(-2)
\oplus({\bf \overline{15},280})(-2)
\oplus2({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{16575},6})(-9)
\oplus({\bf \overline{120},120})(-9)
\oplus({\bf \overline{120},6})(-9)
\oplus({\bf \overline{105},120})(-9)
\oplus({\bf \overline{105},6})(-9)
\oplus({\bf \overline{1120},21})(-16)$\\
%
${\bf 829521}$&=&
$({\bf 98280,1})(12)
\oplus({\bf 27300,6})(5)
\oplus({\bf 17472,6})(5)
\oplus({\bf 4200,15})(-2)
\oplus({\bf 5460,21})(-2)
\oplus({\bf 5460,15})(-2)
\oplus({\bf 1365,15})(-2)
\oplus({\bf 1120,70})(-9)
\oplus({\bf 1120,20})(-9)
\oplus({\bf 455,70})(-9)
\oplus({\bf 455,20})(-9)
\oplus({\bf 120,\overline{105}})(-16)
\oplus({\bf 105,\overline{105'}})(-16)
\oplus({\bf 105,\overline{105}})(-16)
\oplus({\bf 105,\overline{15}})(-16)
\oplus({\bf 15,\overline{210}})(-23)
\oplus({\bf 15,\overline{84}})(-23)
\oplus({\bf 1,189})(-30)$\\
%
${\bf \overline{829521}}$&=&
$({\bf \overline{98280},1})(-12)
\oplus({\bf \overline{27300},\overline{6}})(-5)
\oplus({\bf \overline{17472},\overline{6}})(-5)
\oplus({\bf \overline{4200},\overline{15}})(2)
\oplus({\bf \overline{5460},\overline{21}})(2)
\oplus({\bf \overline{5460},\overline{15}})(2)
\oplus({\bf \overline{1365},\overline{15}})(2)
\oplus({\bf \overline{1120},\overline{70}})(9)
\oplus({\bf \overline{1120},20})(9)
\oplus({\bf \overline{455},\overline{70}})(9)
\oplus({\bf \overline{455},20})(9)
\oplus({\bf \overline{120},105})(16)
\oplus({\bf \overline{105},105'})(16)
\oplus({\bf \overline{105},105})(16)
\oplus({\bf \overline{105},15})(16)
\oplus({\bf \overline{15},210})(23)
\oplus({\bf \overline{15},84})(23)
\oplus({\bf 1,189})(30)$\\
%
${\bf 885500}$&=&
$({\bf 135660,1})(12)
\oplus({\bf 11628,6})(5)
\oplus({\bf 34272,6})(5)
\oplus({\bf 3060,21})(-2)
\oplus({\bf 3060,15})(-2)
\oplus({\bf 7140,21})(-2)
\oplus({\bf 680,56})(-9)
\oplus({\bf 680,70})(-9)
\oplus({\bf 1120,56})(-9)
\oplus({\bf 120,\overline{126}})(-16)
\oplus({\bf 120,\overline{210'}})(-16)
\oplus({\bf 105,\overline{126}})(-16)
\oplus({\bf 15,\overline{252}})(-23)
\oplus({\bf 15,\overline{504}})(-23)
\oplus({\bf 1,1050''})(-30)$\\
%
${\bf \overline{885500}}$&=&
$({\bf \overline{135660},1})(-12)
\oplus({\bf \overline{11628},\overline{6}})(-5)
\oplus({\bf \overline{34272},\overline{6}})(-5)
\oplus({\bf \overline{3060},\overline{21}})(2)
\oplus({\bf \overline{3060},\overline{15}})(2)
\oplus({\bf \overline{7140},\overline{21}})(2)
\oplus({\bf \overline{680},\overline{56}})(9)
\oplus({\bf \overline{680},\overline{70}})(9)
\oplus({\bf \overline{1120},\overline{56}})(9)
\oplus({\bf \overline{120},126})(16)
\oplus({\bf \overline{120},210'})(16)
\oplus({\bf \overline{105},126})(16)
\oplus({\bf \overline{15},252})(23)
\oplus({\bf \overline{15},504})(23)
\oplus({\bf 1,\overline{1050''}})(30)$\\
%
${\bf 888030}$&=&
$({\bf 116280,1})(14)
\oplus({\bf 38760,6})(7)
\oplus({\bf 11628,21})(0)
\oplus({\bf 3060,56})(-7)
\oplus({\bf 680,\overline{126}})(-14)
\oplus({\bf 120,\overline{252}})(-21)
\oplus({\bf 15,462})(-28)
\oplus({\bf 1,792})(-35)$\\
%
${\bf \overline{888030}}$&=&
$({\bf \overline{116280},1})(-14)
\oplus({\bf \overline{38760},\overline{6}})(-7)
\oplus({\bf \overline{11628},\overline{21}})(0)
\oplus({\bf \overline{3060},\overline{56}})(7)
\oplus({\bf \overline{680},126})(14)
\oplus({\bf \overline{120},252})(21)
\oplus({\bf \overline{15},\overline{462}})(28)
\oplus({\bf 1,\overline{792}})(35)$\\
%
${\bf 1009470}$&=&
$({\bf 123760,1})(12)
\oplus({\bf 37128,6})(5)
\oplus({\bf 17472,6})(5)
\oplus({\bf 7140,15})(-2)
\oplus({\bf 5460,21})(-2)
\oplus({\bf 5460,15})(-2)
\oplus({\bf 1365,21})(-2)
\oplus({\bf 680,20})(-9)
\oplus({\bf 1120,70})(-9)
\oplus({\bf 1120,20})(-9)
\oplus({\bf 455,56})(-9)
\oplus({\bf 455,70})(-9)
\oplus({\bf 120,\overline{105}})(-16)
\oplus({\bf 120,\overline{15}})(-16)
\oplus({\bf 105,\overline{210'}})(-16)
\oplus({\bf 105,\overline{105}})(-16)
\oplus({\bf 15,\overline{336}})(-23)
\oplus({\bf 15,\overline{84}})(-23)
\oplus({\bf 1,280})(-30)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{123760},1})(-12)
\oplus({\bf \overline{37128},\overline{6}})(-5)
\oplus({\bf \overline{17472},\overline{6}})(-5)
\oplus({\bf \overline{7140},\overline{15}})(2)
\oplus({\bf \overline{5460},\overline{21}})(2)
\oplus({\bf \overline{5460},\overline{15}})(2)
\oplus({\bf \overline{1365},\overline{21}})(2)
\oplus({\bf \overline{680},20})(9)
\oplus({\bf \overline{1120},\overline{70}})(9)
\oplus({\bf \overline{1120},20})(9)
\oplus({\bf \overline{455},\overline{56}})(9)
\oplus({\bf \overline{455},\overline{70}})(9)
\oplus({\bf \overline{120},105})(16)
\oplus({\bf \overline{120},15})(16)
\oplus({\bf \overline{105},210'})(16)
\oplus({\bf \overline{105},105})(16)
\oplus({\bf \overline{15},336})(23)
\oplus({\bf \overline{15},84})(23)
\oplus({\bf 1,\overline{280}})(30)$\\
%
${\bf 1023264}$&=&
$({\bf 68640,1})(14)
\oplus({\bf 40040,6})(7)
\oplus({\bf 5005,6})(7)
\oplus({\bf 17472,15})(0)
\oplus({\bf 3003,21})(0)
\oplus({\bf 3003,15})(0)
\oplus({\bf 5460,20})(-7)
\oplus({\bf 1365,70})(-7)
\oplus({\bf 1365,20})(-7)
\oplus({\bf 1120,\overline{15}})(-14)
\oplus({\bf 455,\overline{105}})(-14)
\oplus({\bf 455,\overline{15}})(-14)
\oplus({\bf 120,\overline{6}})(-21)
\oplus({\bf 105,\overline{84}})(-21)
\oplus({\bf 105,\overline{6}})(-21)
\oplus({\bf 15,35})(-28)
\oplus({\bf 15,1})(-28)
\oplus({\bf 1,6})(-35)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf \overline{68640},1})(-14)
\oplus({\bf \overline{40040},\overline{6}})(-7)
\oplus({\bf \overline{5005},\overline{6}})(-7)
\oplus({\bf \overline{17472},\overline{15}})(0)
\oplus({\bf \overline{3003},\overline{21}})(0)
\oplus({\bf \overline{3003},\overline{15}})(0)
\oplus({\bf \overline{5460},20})(7)
\oplus({\bf \overline{1365},\overline{70}})(7)
\oplus({\bf \overline{1365},20})(7)
\oplus({\bf \overline{1120},15})(14)
\oplus({\bf \overline{455},105})(14)
\oplus({\bf \overline{455},15})(14)
\oplus({\bf \overline{120},6})(21)
\oplus({\bf \overline{105},84})(21)
\oplus({\bf \overline{105},6})(21)
\oplus({\bf \overline{15},35})(28)
\oplus({\bf \overline{15},1})(28)
\oplus({\bf 1,\overline{6}})(35)$\\
%
${\bf 1105104}$&=&
$({\bf 11628,\overline{6}})(15)
\oplus({\bf 171360,1})(8)
\oplus({\bf 3060,35})(8)
\oplus({\bf 3060,1})(8)
\oplus({\bf 45220,6})(1)
\oplus({\bf 680,120})(1)
\oplus({\bf 680,6})(1)
\oplus({\bf 10080,21})(-6)
\oplus({\bf 120,315})(-6)
\oplus({\bf 120,21})(-6)
\oplus({\bf 1785,56})(-13)
\oplus({\bf 15,700})(-13)
\oplus({\bf 15,56})(-13)
\oplus({\bf 224,\overline{126}})(-20)
\oplus({\bf 1,\overline{1386}})(-20)
\oplus({\bf 1,\overline{126}})(-20)
\oplus({\bf \overline{15},\overline{252}})(-27)$\\
%
${\bf \overline{1105104}}$&=&
$({\bf \overline{11628},6})(-15)
\oplus({\bf \overline{171360},1})(-8)
\oplus({\bf \overline{3060},35})(-8)
\oplus({\bf \overline{3060},1})(-8)
\oplus({\bf \overline{45220},\overline{6}})(-1)
\oplus({\bf \overline{680},\overline{120}})(-1)
\oplus({\bf \overline{680},\overline{6}})(-1)
\oplus({\bf \overline{10080},\overline{21}})(6)
\oplus({\bf \overline{120},\overline{315}})(6)
\oplus({\bf \overline{120},\overline{21}})(6)
\oplus({\bf \overline{1785},\overline{56}})(13)
\oplus({\bf \overline{15},\overline{700}})(13)
\oplus({\bf \overline{15},\overline{56}})(13)
\oplus({\bf 224,126})(20)
\oplus({\bf 1,1386})(20)
\oplus({\bf 1,126})(20)
\oplus({\bf 15,252})(27)$\\
%
${\bf 1119195}$&=&
$({\bf \overline{15},1})(-32)
\oplus({\bf 224,\overline{6}})(-25)
\oplus({\bf 1,\overline{6}})(-25)
\oplus({\bf 1560,\overline{15}})(-18)
\oplus({\bf 15,\overline{21}})(-18)
\oplus({\bf 15,\overline{15}})(-18)
\oplus({\bf 6720,20})(-11)
\oplus({\bf 105,\overline{70}})(-11)
\oplus({\bf 105,20})(-11)
\oplus({\bf 20020,15})(-4)
\oplus({\bf 455,105})(-4)
\oplus({\bf 455,15})(-4)
\oplus({\bf 43680,6})(3)
\oplus({\bf 1365,84})(3)
\oplus({\bf 1365,6})(3)
\oplus({\bf 72072,1})(10)
\oplus({\bf 3003,35})(10)
\oplus({\bf 3003,1})(10)
\oplus({\bf 5005,\overline{6}})(17)$\\
%
${\bf \overline{1119195}}$&=&
$({\bf 15,1})(32)
\oplus({\bf 224,6})(25)
\oplus({\bf 1,6})(25)
\oplus({\bf \overline{1560},15})(18)
\oplus({\bf \overline{15},21})(18)
\oplus({\bf \overline{15},15})(18)
\oplus({\bf \overline{6720},20})(11)
\oplus({\bf \overline{105},70})(11)
\oplus({\bf \overline{105},20})(11)
\oplus({\bf \overline{20020},\overline{15}})(4)
\oplus({\bf \overline{455},\overline{105}})(4)
\oplus({\bf \overline{455},\overline{15}})(4)
\oplus({\bf \overline{43680},\overline{6}})(-3)
\oplus({\bf \overline{1365},\overline{84}})(-3)
\oplus({\bf \overline{1365},\overline{6}})(-3)
\oplus({\bf \overline{72072},1})(-10)
\oplus({\bf \overline{3003},35})(-10)
\oplus({\bf \overline{3003},1})(-10)
\oplus({\bf \overline{5005},6})(-17)$\\
%
${\bf 1228920}$&=&
$({\bf \overline{105},\overline{15}})(-24)
\oplus({\bf \overline{1560},20})(-17)
\oplus({\bf \overline{15},\overline{70}})(-17)
\oplus({\bf \overline{15},20})(-17)
\oplus({\bf 10800,15})(-10)
\oplus({\bf 224,105})(-10)
\oplus({\bf 224,15})(-10)
\oplus({\bf 1,105'})(-10)
\oplus({\bf 1,105})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf 46200,6})(-3)
\oplus({\bf 1560,84})(-3)
\oplus({\bf 1560,6})(-3)
\oplus({\bf 15,210})(-3)
\oplus({\bf 15,84})(-3)
\oplus({\bf 15,6})(-3)
\oplus({\bf 136500,1})(4)
\oplus({\bf 6720,35})(4)
\oplus({\bf 6720,1})(4)
\oplus({\bf 105,189})(4)
\oplus({\bf 105,35})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 20020,\overline{6}})(11)
\oplus({\bf 455,\overline{84}})(11)
\oplus({\bf 455,\overline{6}})(11)
\oplus({\bf 1365,\overline{15}})(18)$\\
%
${\bf \overline{1228920}}$&=&
$({\bf 105,15})(24)
\oplus({\bf 1560,20})(17)
\oplus({\bf 15,70})(17)
\oplus({\bf 15,20})(17)
\oplus({\bf 10800,\overline{15}})(10)
\oplus({\bf 224,\overline{105}})(10)
\oplus({\bf 224,\overline{15}})(10)
\oplus({\bf 1,\overline{105'}})(10)
\oplus({\bf 1,\overline{105}})(10)
\oplus({\bf 1,\overline{15}})(10)
\oplus({\bf \overline{46200},\overline{6}})(3)
\oplus({\bf \overline{1560},\overline{84}})(3)
\oplus({\bf \overline{1560},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{210}})(3)
\oplus({\bf \overline{15},\overline{84}})(3)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf \overline{136500},1})(-4)
\oplus({\bf \overline{6720},35})(-4)
\oplus({\bf \overline{6720},1})(-4)
\oplus({\bf \overline{105},189})(-4)
\oplus({\bf \overline{105},35})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{20020},6})(-11)
\oplus({\bf \overline{455},84})(-11)
\oplus({\bf \overline{455},6})(-11)
\oplus({\bf \overline{1365},15})(-18)$\\
%
${\bf 1338876}$&=&
$({\bf 192780,1})(12)
\oplus({\bf 34272,6})(5)
\oplus({\bf 35700,6})(5)
\oplus({\bf 3060,21})(-2)
\oplus({\bf 7140,21})(-2)
\oplus({\bf 7140,15})(-2)
\oplus({\bf 4200,21})(-2)
\oplus({\bf 680,56})(-9)
\oplus({\bf 680,70})(-9)
\oplus({\bf 1120,56})(-9)
\oplus({\bf 1120,70})(-9)
\oplus({\bf 120,\overline{126}})(-16)
\oplus({\bf 120,\overline{210'}})(-16)
\oplus({\bf 120,\overline{105'}})(-16)
\oplus({\bf 105,\overline{210'}})(-16)
\oplus({\bf 15,\overline{504}})(-23)
\oplus({\bf 15,\overline{420}})(-23)
\oplus({\bf 1,1134'})(-30)$\\
%
${\bf \overline{1338876}}$&=&
$({\bf \overline{192780},1})(-12)
\oplus({\bf \overline{34272},\overline{6}})(-5)
\oplus({\bf \overline{35700},\overline{6}})(-5)
\oplus({\bf \overline{3060},\overline{21}})(2)
\oplus({\bf \overline{7140},\overline{21}})(2)
\oplus({\bf \overline{7140},\overline{15}})(2)
\oplus({\bf \overline{4200},\overline{21}})(2)
\oplus({\bf \overline{680},\overline{56}})(9)
\oplus({\bf \overline{680},\overline{70}})(9)
\oplus({\bf \overline{1120},\overline{56}})(9)
\oplus({\bf \overline{1120},\overline{70}})(9)
\oplus({\bf \overline{120},126})(16)
\oplus({\bf \overline{120},210'})(16)
\oplus({\bf \overline{120},105'})(16)
\oplus({\bf \overline{105},210'})(16)
\oplus({\bf \overline{15},504})(23)
\oplus({\bf \overline{15},420})(23)
\oplus({\bf 1,\overline{1134'}})(30)$\\
%
${\bf 1345960}$&=&
$({\bf 185640,1})(12)
\oplus({\bf 34272,6})(5)
\oplus({\bf 37128,6})(5)
\oplus({\bf 3060,15})(-2)
\oplus({\bf 7140,21})(-2)
\oplus({\bf 7140,15})(-2)
\oplus({\bf 5460,21})(-2)
\oplus({\bf 680,70})(-9)
\oplus({\bf 680,20})(-9)
\oplus({\bf 1120,56})(-9)
\oplus({\bf 1120,70})(-9)
\oplus({\bf 455,56})(-9)
\oplus({\bf 120,\overline{210'}})(-16)
\oplus({\bf 120,\overline{105}})(-16)
\oplus({\bf 105,\overline{126}})(-16)
\oplus({\bf 105,\overline{210'}})(-16)
\oplus({\bf 15,\overline{504}})(-23)
\oplus({\bf 15,\overline{336}})(-23)
\oplus({\bf 1,840''})(-30)$\\
%
${\bf \overline{1345960}}$&=&
$({\bf \overline{185640},1})(-12)
\oplus({\bf \overline{34272},\overline{6}})(-5)
\oplus({\bf \overline{37128},\overline{6}})(-5)
\oplus({\bf \overline{3060},\overline{15}})(2)
\oplus({\bf \overline{7140},\overline{21}})(2)
\oplus({\bf \overline{7140},\overline{15}})(2)
\oplus({\bf \overline{5460},\overline{21}})(2)
\oplus({\bf \overline{680},\overline{70}})(9)
\oplus({\bf \overline{680},20})(9)
\oplus({\bf \overline{1120},\overline{56}})(9)
\oplus({\bf \overline{1120},\overline{70}})(9)
\oplus({\bf \overline{455},\overline{56}})(9)
\oplus({\bf \overline{120},210'})(16)
\oplus({\bf \overline{120},105})(16)
\oplus({\bf \overline{105},126})(16)
\oplus({\bf \overline{105},210'})(16)
\oplus({\bf \overline{15},504})(23)
\oplus({\bf \overline{15},336})(23)
\oplus({\bf 1,\overline{840''}})(30)$\\
%
${\bf 1354815}$&=&
$({\bf \overline{120},\overline{15}})(-24)
\oplus({\bf \overline{1785},20})(-17)
\oplus({\bf \overline{15},\overline{70}})(-17)
\oplus({\bf \overline{15},20})(-17)
\oplus({\bf \overline{12376},15})(-10)
\oplus({\bf 224,105})(-10)
\oplus({\bf 224,15})(-10)
\oplus({\bf 1,210'})(-10)
\oplus({\bf 1,105})(-10)
\oplus({\bf 53040,6})(-3)
\oplus({\bf 1560,84})(-3)
\oplus({\bf 1560,6})(-3)
\oplus({\bf 15,336})(-3)
\oplus({\bf 15,84})(-3)
\oplus({\bf 157080,1})(4)
\oplus({\bf 6720,35})(4)
\oplus({\bf 6720,1})(4)
\oplus({\bf 105,\overline{280}})(4)
\oplus({\bf 105,35})(4)
\oplus({\bf 20020,\overline{6}})(11)
\oplus({\bf 455,\overline{120}})(11)
\oplus({\bf 455,\overline{6}})(11)
\oplus({\bf 1365,\overline{21}})(18)$\\
%
${\bf \overline{1354815}}$&=&
$({\bf 120,15})(24)
\oplus({\bf 1785,20})(17)
\oplus({\bf 15,70})(17)
\oplus({\bf 15,20})(17)
\oplus({\bf 12376,\overline{15}})(10)
\oplus({\bf 224,\overline{105}})(10)
\oplus({\bf 224,\overline{15}})(10)
\oplus({\bf 1,\overline{210'}})(10)
\oplus({\bf 1,\overline{105}})(10)
\oplus({\bf \overline{53040},\overline{6}})(3)
\oplus({\bf \overline{1560},\overline{84}})(3)
\oplus({\bf \overline{1560},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{336}})(3)
\oplus({\bf \overline{15},\overline{84}})(3)
\oplus({\bf \overline{157080},1})(-4)
\oplus({\bf \overline{6720},35})(-4)
\oplus({\bf \overline{6720},1})(-4)
\oplus({\bf \overline{105},280})(-4)
\oplus({\bf \overline{105},35})(-4)
\oplus({\bf \overline{20020},6})(-11)
\oplus({\bf \overline{455},120})(-11)
\oplus({\bf \overline{455},6})(-11)
\oplus({\bf \overline{1365},21})(-18)$\\
%
${\bf 1724800}$&=&
$({\bf 455,20})(21)
\oplus({\bf 6720,\overline{15}})(14)
\oplus({\bf 105,\overline{105}})(14)
\oplus({\bf 105,\overline{15}})(14)
\oplus({\bf 46200,\overline{6}})(7)
\oplus({\bf 1560,\overline{84}})(7)
\oplus({\bf 1560,\overline{6}})(7)
\oplus({\bf 15,\overline{210}})(7)
\oplus({\bf 15,\overline{84}})(7)
\oplus({\bf 15,\overline{6}})(7)
\oplus({\bf 196000,1})(0)
\oplus({\bf 10800,35})(0)
\oplus({\bf 10800,1})(0)
\oplus({\bf 224,189})(0)
\oplus({\bf 224,35})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{46200},6})(-7)
\oplus({\bf \overline{1560},84})(-7)
\oplus({\bf \overline{1560},6})(-7)
\oplus({\bf \overline{15},210})(-7)
\oplus({\bf \overline{15},84})(-7)
\oplus({\bf \overline{15},6})(-7)
\oplus({\bf \overline{6720},15})(-14)
\oplus({\bf \overline{105},105})(-14)
\oplus({\bf \overline{105},15})(-14)
\oplus({\bf \overline{455},20})(-21)$\\
%
${\bf 1884344}$&=&
$({\bf 247520,1})(12)
\oplus({\bf 35700,6})(5)
\oplus({\bf 37128,6})(5)
\oplus({\bf 27300,6})(5)
\oplus({\bf 7140,21})(-2)
\oplus({\bf 7140,15})(-2)
\oplus({\bf 4200,21})(-2)
\oplus({\bf 4200,15})(-2)
\oplus({\bf 5460,21})(-2)
\oplus({\bf 5460,15})(-2)
\oplus({\bf 680,70})(-9)
\oplus({\bf 1120,56})(-9)
\oplus2({\bf 1120,70})(-9)
\oplus({\bf 1120,20})(-9)
\oplus({\bf 455,70})(-9)
\oplus({\bf 120,\overline{210'}})(-16)
\oplus({\bf 120,\overline{105'}})(-16)
\oplus({\bf 120,\overline{105}})(-16)
\oplus({\bf 105,\overline{210'}})(-16)
\oplus({\bf 105,\overline{105'}})(-16)
\oplus({\bf 105,\overline{105}})(-16)
\oplus({\bf 15,\overline{420}})(-23)
\oplus({\bf 15,\overline{336}})(-23)
\oplus({\bf 15,\overline{210}})(-23)
\oplus({\bf 1,896})(-30)$\\
%
${\bf \overline{1884344}}$&=&
$({\bf \overline{247520},1})(-12)
\oplus({\bf \overline{35700},\overline{6}})(-5)
\oplus({\bf \overline{37128},\overline{6}})(-5)
\oplus({\bf \overline{27300},\overline{6}})(-5)
\oplus({\bf \overline{7140},\overline{21}})(2)
\oplus({\bf \overline{7140},\overline{15}})(2)
\oplus({\bf \overline{4200},\overline{21}})(2)
\oplus({\bf \overline{4200},\overline{15}})(2)
\oplus({\bf \overline{5460},\overline{21}})(2)
\oplus({\bf \overline{5460},\overline{15}})(2)
\oplus({\bf \overline{680},\overline{70}})(9)
\oplus({\bf \overline{1120},\overline{56}})(9)
\oplus2({\bf \overline{1120},\overline{70}})(9)
\oplus({\bf \overline{1120},20})(9)
\oplus({\bf \overline{455},\overline{70}})(9)
\oplus({\bf \overline{120},210'})(16)
\oplus({\bf \overline{120},105'})(16)
\oplus({\bf \overline{120},105})(16)
\oplus({\bf \overline{105},210'})(16)
\oplus({\bf \overline{105},105'})(16)
\oplus({\bf \overline{105},105})(16)
\oplus({\bf \overline{15},420})(23)
\oplus({\bf \overline{15},336})(23)
\oplus({\bf \overline{15},210})(23)
\oplus({\bf 1,\overline{896}})(30)$\\
%
${\bf 2184126}$&=&
$({\bf 17472,\overline{6}})(15)
\oplus({\bf 255255,1})(8)
\oplus({\bf 5460,35})(8)
\oplus({\bf 5460,1})(8)
\oplus({\bf 1365,35})(8)
\oplus({\bf 1365,1})(8)
\oplus({\bf 80325,6})(1)
\oplus({\bf 1120,84})(1)
\oplus({\bf 1120,6})(1)
\oplus({\bf 20020,6})(1)
\oplus({\bf 455,120})(1)
\oplus({\bf 455,84})(1)
\oplus2({\bf 455,6})(1)
\oplus({\bf 16575,15})(-6)
\oplus({\bf 120,105})(-6)
\oplus({\bf 120,15})(-6)
\oplus({\bf 6720,21})(-6)
\oplus({\bf 6720,15})(-6)
\oplus({\bf 105,384})(-6)
\oplus({\bf 105,21})(-6)
\oplus({\bf 105,105})(-6)
\oplus2({\bf 105,15})(-6)
\oplus({\bf 1785,20})(-13)
\oplus({\bf 1560,70})(-13)
\oplus({\bf 1560,20})(-13)
\oplus({\bf 15,540})(-13)
\oplus({\bf 15,70})(-13)
\oplus({\bf 15,\overline{70}})(-13)
\oplus2({\bf 15,20})(-13)
\oplus({\bf 224,\overline{105}})(-20)
\oplus({\bf 224,\overline{15}})(-20)
\oplus({\bf 1,\overline{384}})(-20)
\oplus({\bf 1,\overline{105}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf \overline{15},\overline{84}})(-27)$\\
%
${\bf \overline{2184126}}$&=&
$({\bf \overline{17472},6})(-15)
\oplus({\bf \overline{255255},1})(-8)
\oplus({\bf \overline{5460},35})(-8)
\oplus({\bf \overline{5460},1})(-8)
\oplus({\bf \overline{1365},35})(-8)
\oplus({\bf \overline{1365},1})(-8)
\oplus({\bf \overline{80325},\overline{6}})(-1)
\oplus({\bf \overline{20020},\overline{6}})(-1)
\oplus({\bf \overline{1120},\overline{84}})(-1)
\oplus({\bf \overline{1120},\overline{6}})(-1)
\oplus({\bf \overline{455},\overline{120}})(-1)
\oplus({\bf \overline{455},\overline{84}})(-1)
\oplus2({\bf \overline{455},\overline{6}})(-1)
\oplus({\bf \overline{16575},\overline{15}})(6)
\oplus({\bf \overline{6720},\overline{21}})(6)
\oplus({\bf \overline{6720},\overline{15}})(6)
\oplus({\bf \overline{120},\overline{105}})(6)
\oplus({\bf \overline{120},\overline{15}})(6)
\oplus({\bf \overline{105},\overline{384}})(6)
\oplus({\bf \overline{105},\overline{105}})(6)
\oplus({\bf \overline{105},\overline{21}})(6)
\oplus2({\bf \overline{105},\overline{15}})(6)
\oplus({\bf \overline{1785},20})(13)
\oplus({\bf \overline{1560},\overline{70}})(13)
\oplus({\bf \overline{1560},20})(13)
\oplus({\bf \overline{15},540})(13)
\oplus({\bf \overline{15},70})(13)
\oplus({\bf \overline{15},\overline{70}})(13)
\oplus2({\bf \overline{15},20})(13)
\oplus({\bf 224,105})(20)
\oplus({\bf 224,15})(20)
\oplus({\bf 1,384})(20)
\oplus({\bf 1,105})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 15,84})(27)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{14}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A20_A13-A6-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_A13-A6-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{14}\oplus\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 21}$&=&
$({\bf 14,1})(1)
\oplus({\bf 1,7})(-2)$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{14},1})(-1)
\oplus({\bf 1,\overline{7}})(2)$\\
%
${\bf 210}$&=&
$({\bf 91,1})(2)
\oplus({\bf 14,7})(-1)
\oplus({\bf 1,21})(-4)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{91},1})(-2)
\oplus({\bf \overline{14},\overline{7}})(1)
\oplus({\bf 1,\overline{21}})(4)$\\
%
${\bf 231}$&=&
$({\bf 105,1})(2)
\oplus({\bf 14,7})(-1)
\oplus({\bf 1,28})(-4)$\\
%
${\bf \overline{231}}$&=&
$({\bf \overline{105},1})(-2)
\oplus({\bf \overline{14},\overline{7}})(1)
\oplus({\bf 1,\overline{28}})(4)$\\
%
${\bf 440}$&=&
$({\bf 14,\overline{7}})(3)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{14},7})(-3)$\\
%
${\bf 1330}$&=&
$({\bf 364,1})(3)
\oplus({\bf 91,7})(0)
\oplus({\bf 14,21})(-3)
\oplus({\bf 1,35})(-6)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{364},1})(-3)
\oplus({\bf \overline{91},\overline{7}})(0)
\oplus({\bf \overline{14},\overline{21}})(3)
\oplus({\bf 1,\overline{35}})(6)$\\
%
${\bf 1771}$&=&
$({\bf 560,1})(3)
\oplus({\bf 105,7})(0)
\oplus({\bf 14,28})(-3)
\oplus({\bf 1,84})(-6)$\\
%
${\bf \overline{1771}}$&=&
$({\bf \overline{560},1})(-3)
\oplus({\bf \overline{105},\overline{7}})(0)
\oplus({\bf \overline{14},\overline{28}})(3)
\oplus({\bf 1,\overline{84}})(6)$\\
%
${\bf 3080}$&=&
$({\bf 910,1})(3)
\oplus({\bf 105,7})(0)
\oplus({\bf 91,7})(0)
\oplus({\bf 14,28})(-3)
\oplus({\bf 14,21})(-3)
\oplus({\bf 1,112})(-6)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{910},1})(-3)
\oplus({\bf \overline{105},\overline{7}})(0)
\oplus({\bf \overline{91},\overline{7}})(0)
\oplus({\bf \overline{14},\overline{28}})(3)
\oplus({\bf \overline{14},\overline{21}})(3)
\oplus({\bf 1,\overline{112}})(6)$\\
%
${\bf 4389}$&=&
$({\bf \overline{14},21})(-5)
\oplus({\bf 195,7})(-2)
\oplus({\bf 1,140})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1260,1})(1)
\oplus({\bf 14,48})(1)
\oplus({\bf 14,1})(1)
\oplus({\bf 91,\overline{7}})(4)$\\
%
${\bf \overline{4389}}$&=&
$({\bf 14,\overline{21}})(5)
\oplus({\bf 195,\overline{7}})(2)
\oplus({\bf 1,\overline{140}})(2)
\oplus({\bf 1,\overline{7}})(2)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{14},48})(-1)
\oplus({\bf \overline{14},1})(-1)
\oplus({\bf \overline{91},7})(-4)$\\
%
${\bf 4830}$&=&
$({\bf 105,\overline{7}})(4)
\oplus({\bf 1456,1})(1)
\oplus({\bf 14,48})(1)
\oplus({\bf 14,1})(1)
\oplus({\bf 195,7})(-2)
\oplus({\bf 1,189})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf \overline{14},28})(-5)$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{105},7})(-4)
\oplus({\bf \overline{1456},1})(-1)
\oplus({\bf \overline{14},48})(-1)
\oplus({\bf \overline{14},1})(-1)
\oplus({\bf 195,\overline{7}})(2)
\oplus({\bf 1,\overline{189}})(2)
\oplus({\bf 1,\overline{7}})(2)
\oplus({\bf 14,\overline{28}})(5)$\\
%
${\bf 5985}$&=&
$({\bf 1001,1})(4)
\oplus({\bf 364,7})(1)
\oplus({\bf 91,21})(-2)
\oplus({\bf 14,35})(-5)
\oplus({\bf 1,\overline{35}})(-8)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{1001},1})(-4)
\oplus({\bf \overline{364},\overline{7}})(-1)
\oplus({\bf \overline{91},\overline{21}})(2)
\oplus({\bf \overline{14},\overline{35}})(5)
\oplus({\bf 1,35})(8)$\\
%
${\bf 10626}$&=&
$({\bf 2380,1})(4)
\oplus({\bf 560,7})(1)
\oplus({\bf 105,28})(-2)
\oplus({\bf 14,84})(-5)
\oplus({\bf 1,\overline{210'}})(-8)$\\
%
${\bf \overline{10626}}$&=&
$({\bf \overline{2380},1})(-4)
\oplus({\bf \overline{560},\overline{7}})(-1)
\oplus({\bf \overline{105},\overline{28}})(2)
\oplus({\bf \overline{14},\overline{84}})(5)
\oplus({\bf 1,210'})(8)$\\
%
${\bf 16170}$&=&
$({\bf 3185,1})(4)
\oplus({\bf 910,7})(1)
\oplus({\bf 105,28})(-2)
\oplus({\bf 91,21})(-2)
\oplus({\bf 14,112})(-5)
\oplus({\bf 1,\overline{196}})(-8)$\\
%
${\bf \overline{16170}}$&=&
$({\bf \overline{3185},1})(-4)
\oplus({\bf \overline{910},\overline{7}})(-1)
\oplus({\bf \overline{105},\overline{28}})(2)
\oplus({\bf \overline{91},\overline{21}})(2)
\oplus({\bf \overline{14},\overline{112}})(5)
\oplus({\bf 1,196})(8)$\\
%
${\bf 20349}$&=&
$({\bf 2002,1})(5)
\oplus({\bf 1001,7})(2)
\oplus({\bf 364,21})(-1)
\oplus({\bf 91,35})(-4)
\oplus({\bf 14,\overline{35}})(-7)
\oplus({\bf 1,\overline{21}})(-10)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{2002},1})(-5)
\oplus({\bf \overline{1001},\overline{7}})(-2)
\oplus({\bf \overline{364},\overline{21}})(1)
\oplus({\bf \overline{91},\overline{35}})(4)
\oplus({\bf \overline{14},35})(7)
\oplus({\bf 1,21})(10)$\\
%
${\bf 21945}$&=&
$({\bf 4095,1})(4)
\oplus({\bf 910,7})(1)
\oplus({\bf 364,7})(1)
\oplus({\bf 105,21})(-2)
\oplus({\bf 91,28})(-2)
\oplus({\bf 91,21})(-2)
\oplus({\bf 14,112})(-5)
\oplus({\bf 14,35})(-5)
\oplus({\bf 1,\overline{210}})(-8)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{4095},1})(-4)
\oplus({\bf \overline{910},\overline{7}})(-1)
\oplus({\bf \overline{364},\overline{7}})(-1)
\oplus({\bf \overline{105},\overline{21}})(2)
\oplus({\bf \overline{91},\overline{28}})(2)
\oplus({\bf \overline{91},\overline{21}})(2)
\oplus({\bf \overline{14},\overline{112}})(5)
\oplus({\bf \overline{14},\overline{35}})(5)
\oplus({\bf 1,210})(8)$\\
%
${\bf 26565}$&=&
$({\bf 5460,1})(4)
\oplus({\bf 560,7})(1)
\oplus({\bf 910,7})(1)
\oplus({\bf 105,28})(-2)
\oplus({\bf 105,21})(-2)
\oplus({\bf 91,28})(-2)
\oplus({\bf 14,84})(-5)
\oplus({\bf 14,112})(-5)
\oplus({\bf 1,\overline{378}})(-8)$\\
%
${\bf \overline{26565}}$&=&
$({\bf \overline{5460},1})(-4)
\oplus({\bf \overline{560},\overline{7}})(-1)
\oplus({\bf \overline{910},\overline{7}})(-1)
\oplus({\bf \overline{105},\overline{28}})(2)
\oplus({\bf \overline{105},\overline{21}})(2)
\oplus({\bf \overline{91},\overline{28}})(2)
\oplus({\bf \overline{14},\overline{84}})(5)
\oplus({\bf \overline{14},\overline{112}})(5)
\oplus({\bf 1,378})(8)$\\
%
${\bf 27720}$&=&
$({\bf \overline{14},35})(-7)
\oplus({\bf 195,21})(-4)
\oplus({\bf 1,224})(-4)
\oplus({\bf 1,21})(-4)
\oplus({\bf 1260,7})(-1)
\oplus({\bf 14,140})(-1)
\oplus({\bf 14,7})(-1)
\oplus({\bf 5005,1})(2)
\oplus({\bf 91,48})(2)
\oplus({\bf 91,1})(2)
\oplus({\bf 364,\overline{7}})(5)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 14,\overline{35}})(7)
\oplus({\bf 195,\overline{21}})(4)
\oplus({\bf 1,\overline{224}})(4)
\oplus({\bf 1,\overline{21}})(4)
\oplus({\bf \overline{1260},\overline{7}})(1)
\oplus({\bf \overline{14},\overline{140}})(1)
\oplus({\bf \overline{14},\overline{7}})(1)
\oplus({\bf \overline{5005},1})(-2)
\oplus({\bf \overline{91},48})(-2)
\oplus({\bf \overline{91},1})(-2)
\oplus({\bf \overline{364},7})(-5)$\\
%
${\bf 36960}$&=&
$({\bf 560,\overline{7}})(5)
\oplus({\bf 7735,1})(2)
\oplus({\bf 105,48})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 1456,7})(-1)
\oplus({\bf 14,189})(-1)
\oplus({\bf 14,7})(-1)
\oplus({\bf 195,28})(-4)
\oplus({\bf 1,560})(-4)
\oplus({\bf 1,28})(-4)
\oplus({\bf \overline{14},84})(-7)$\\
%
${\bf \overline{36960}}$&=&
$({\bf \overline{560},7})(-5)
\oplus({\bf \overline{7735},1})(-2)
\oplus({\bf \overline{105},48})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{1456},\overline{7}})(1)
\oplus({\bf \overline{14},\overline{189}})(1)
\oplus({\bf \overline{14},\overline{7}})(1)
\oplus({\bf 195,\overline{28}})(4)
\oplus({\bf 1,\overline{560}})(4)
\oplus({\bf 1,\overline{28}})(4)
\oplus({\bf 14,\overline{84}})(7)$\\
%
${\bf 43659}$&=&
$({\bf 91,\overline{21}})(6)
\oplus({\bf 1260,\overline{7}})(3)
\oplus({\bf 14,\overline{140}})(3)
\oplus({\bf 14,\overline{7}})(3)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,48})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1260},7})(-3)
\oplus({\bf \overline{14},140})(-3)
\oplus({\bf \overline{14},7})(-3)
\oplus({\bf \overline{91},21})(-6)$\\
%
${\bf 48070}$&=&
$({\bf 105,\overline{21}})(6)
\oplus({\bf 1456,\overline{7}})(3)
\oplus({\bf 14,\overline{140}})(3)
\oplus({\bf 14,\overline{7}})(3)
\oplus({\bf 9360,1})(0)
\oplus({\bf 195,48})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,540})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf \overline{1260},7})(-3)
\oplus({\bf \overline{14},189})(-3)
\oplus({\bf \overline{14},7})(-3)
\oplus({\bf \overline{91},28})(-6)$\\
%
${\bf \overline{48070}}$&=&
$({\bf \overline{105},21})(-6)
\oplus({\bf \overline{1456},7})(-3)
\oplus({\bf \overline{14},140})(-3)
\oplus({\bf \overline{14},7})(-3)
\oplus({\bf \overline{9360},1})(0)
\oplus({\bf 195,48})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,\overline{540}})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1260,\overline{7}})(3)
\oplus({\bf 14,\overline{189}})(3)
\oplus({\bf 14,\overline{7}})(3)
\oplus({\bf 91,\overline{28}})(6)$\\
%
${\bf 52920}$&=&
$({\bf 105,\overline{28}})(6)
\oplus({\bf 1456,\overline{7}})(3)
\oplus({\bf 14,\overline{189}})(3)
\oplus({\bf 14,\overline{7}})(3)
\oplus({\bf 10829,1})(0)
\oplus({\bf 195,48})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,735'})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1456},7})(-3)
\oplus({\bf \overline{14},189})(-3)
\oplus({\bf \overline{14},7})(-3)
\oplus({\bf \overline{105},28})(-6)$\\
%
${\bf 53130}$&=&
$({\bf 8568,1})(5)
\oplus({\bf 2380,7})(2)
\oplus({\bf 560,28})(-1)
\oplus({\bf 105,84})(-4)
\oplus({\bf 14,\overline{210'}})(-7)
\oplus({\bf 1,\overline{462}})(-10)$\\
%
${\bf \overline{53130}}$&=&
$({\bf \overline{8568},1})(-5)
\oplus({\bf \overline{2380},\overline{7}})(-2)
\oplus({\bf \overline{560},\overline{28}})(1)
\oplus({\bf \overline{105},\overline{84}})(4)
\oplus({\bf \overline{14},210'})(7)
\oplus({\bf 1,462})(10)$\\
%
${\bf 54264}$&=&
$({\bf 3003,1})(6)
\oplus({\bf 2002,7})(3)
\oplus({\bf 1001,21})(0)
\oplus({\bf 364,35})(-3)
\oplus({\bf 91,\overline{35}})(-6)
\oplus({\bf 14,\overline{21}})(-9)
\oplus({\bf 1,\overline{7}})(-12)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{3003},1})(-6)
\oplus({\bf \overline{2002},\overline{7}})(-3)
\oplus({\bf \overline{1001},\overline{21}})(0)
\oplus({\bf \overline{364},\overline{35}})(3)
\oplus({\bf \overline{91},35})(6)
\oplus({\bf \overline{14},21})(9)
\oplus({\bf 1,7})(12)$\\
%
${\bf 64239}$&=&
$({\bf 910,\overline{7}})(5)
\oplus({\bf 12544,1})(2)
\oplus({\bf 105,48})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 91,48})(2)
\oplus({\bf 91,1})(2)
\oplus({\bf 1456,7})(-1)
\oplus({\bf 1260,7})(-1)
\oplus({\bf 14,189})(-1)
\oplus({\bf 14,140})(-1)
\oplus2({\bf 14,7})(-1)
\oplus({\bf 195,28})(-4)
\oplus({\bf 195,21})(-4)
\oplus({\bf 1,735})(-4)
\oplus({\bf 1,28})(-4)
\oplus({\bf 1,21})(-4)
\oplus({\bf \overline{14},112})(-7)$\\
%
${\bf \overline{64239}}$&=&
$({\bf \overline{910},7})(-5)
\oplus({\bf \overline{12544},1})(-2)
\oplus({\bf \overline{105},48})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{91},48})(-2)
\oplus({\bf \overline{91},1})(-2)
\oplus({\bf \overline{1456},\overline{7}})(1)
\oplus({\bf \overline{1260},\overline{7}})(1)
\oplus({\bf \overline{14},\overline{189}})(1)
\oplus({\bf \overline{14},\overline{140}})(1)
\oplus2({\bf \overline{14},\overline{7}})(1)
\oplus({\bf 195,\overline{28}})(4)
\oplus({\bf 195,\overline{21}})(4)
\oplus({\bf 1,\overline{735}})(4)
\oplus({\bf 1,\overline{28}})(4)
\oplus({\bf 1,\overline{21}})(4)
\oplus({\bf 14,\overline{112}})(7)$\\
%
${\bf 105336}$&=&
$({\bf 12012,1})(5)
\oplus({\bf 4095,7})(2)
\oplus({\bf 1001,7})(2)
\oplus({\bf 910,21})(-1)
\oplus({\bf 364,28})(-1)
\oplus({\bf 364,21})(-1)
\oplus({\bf 105,35})(-4)
\oplus({\bf 91,112})(-4)
\oplus({\bf 91,35})(-4)
\oplus({\bf 14,\overline{210}})(-7)
\oplus({\bf 14,\overline{35}})(-7)
\oplus({\bf 1,\overline{224}})(-10)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{12012},1})(-5)
\oplus({\bf \overline{4095},\overline{7}})(-2)
\oplus({\bf \overline{1001},\overline{7}})(-2)
\oplus({\bf \overline{910},\overline{21}})(1)
\oplus({\bf \overline{364},\overline{28}})(1)
\oplus({\bf \overline{364},\overline{21}})(1)
\oplus({\bf \overline{105},\overline{35}})(4)
\oplus({\bf \overline{91},\overline{112}})(4)
\oplus({\bf \overline{91},\overline{35}})(4)
\oplus({\bf \overline{14},210})(7)
\oplus({\bf \overline{14},35})(7)
\oplus({\bf 1,224})(10)$\\
%
${\bf 116280}$&=&
$({\bf 3432,1})(7)
\oplus({\bf 3003,7})(4)
\oplus({\bf 2002,21})(1)
\oplus({\bf 1001,35})(-2)
\oplus({\bf 364,\overline{35}})(-5)
\oplus({\bf 91,\overline{21}})(-8)
\oplus({\bf 14,\overline{7}})(-11)
\oplus({\bf 1,1})(-14)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 3432,1})(-7)
\oplus({\bf \overline{3003},\overline{7}})(-4)
\oplus({\bf \overline{2002},\overline{21}})(-1)
\oplus({\bf \overline{1001},\overline{35}})(2)
\oplus({\bf \overline{364},35})(5)
\oplus({\bf \overline{91},21})(8)
\oplus({\bf \overline{14},7})(11)
\oplus({\bf 1,1})(14)$\\
%
${\bf 124355}$&=&
$({\bf \overline{14},\overline{35}})(-9)
\oplus({\bf 195,35})(-6)
\oplus({\bf 1,210})(-6)
\oplus({\bf 1,35})(-6)
\oplus({\bf 1260,21})(-3)
\oplus({\bf 14,224})(-3)
\oplus({\bf 14,21})(-3)
\oplus({\bf 5005,7})(0)
\oplus({\bf 91,140})(0)
\oplus({\bf 91,7})(0)
\oplus({\bf 13650,1})(3)
\oplus({\bf 364,48})(3)
\oplus({\bf 364,1})(3)
\oplus({\bf 1001,\overline{7}})(6)$\\
%
${\bf \overline{124355}}$&=&
$({\bf 14,35})(9)
\oplus({\bf 195,\overline{35}})(6)
\oplus({\bf 1,\overline{210}})(6)
\oplus({\bf 1,\overline{35}})(6)
\oplus({\bf \overline{1260},\overline{21}})(3)
\oplus({\bf \overline{14},\overline{224}})(3)
\oplus({\bf \overline{14},\overline{21}})(3)
\oplus({\bf \overline{5005},\overline{7}})(0)
\oplus({\bf \overline{91},\overline{140}})(0)
\oplus({\bf \overline{91},\overline{7}})(0)
\oplus({\bf \overline{13650},1})(-3)
\oplus({\bf \overline{364},48})(-3)
\oplus({\bf \overline{364},1})(-3)
\oplus({\bf \overline{1001},7})(-6)$\\
%
${\bf 153615}$&=&
$({\bf 19110,1})(5)
\oplus({\bf 3185,7})(2)
\oplus({\bf 4095,7})(2)
\oplus({\bf 910,28})(-1)
\oplus({\bf 910,21})(-1)
\oplus({\bf 364,21})(-1)
\oplus({\bf 105,112})(-4)
\oplus({\bf 91,112})(-4)
\oplus({\bf 91,35})(-4)
\oplus({\bf 14,\overline{196}})(-7)
\oplus({\bf 14,\overline{210}})(-7)
\oplus({\bf 1,\overline{490}})(-10)$\\
%
${\bf \overline{153615}}$&=&
$({\bf \overline{19110},1})(-5)
\oplus({\bf \overline{3185},\overline{7}})(-2)
\oplus({\bf \overline{4095},\overline{7}})(-2)
\oplus({\bf \overline{910},\overline{28}})(1)
\oplus({\bf \overline{910},\overline{21}})(1)
\oplus({\bf \overline{364},\overline{21}})(1)
\oplus({\bf \overline{105},\overline{112}})(4)
\oplus({\bf \overline{91},\overline{112}})(4)
\oplus({\bf \overline{91},\overline{35}})(4)
\oplus({\bf \overline{14},196})(7)
\oplus({\bf \overline{14},210})(7)
\oplus({\bf 1,490})(10)$\\
%
${\bf 170016}$&=&
$({\bf 24752,1})(5)
\oplus({\bf 2380,7})(2)
\oplus({\bf 5460,7})(2)
\oplus({\bf 560,28})(-1)
\oplus({\bf 560,21})(-1)
\oplus({\bf 910,28})(-1)
\oplus({\bf 105,84})(-4)
\oplus({\bf 105,112})(-4)
\oplus({\bf 91,84})(-4)
\oplus({\bf 14,\overline{210'}})(-7)
\oplus({\bf 14,\overline{378}})(-7)
\oplus({\bf 1,\overline{1008}})(-10)$\\
%
${\bf \overline{170016}}$&=&
$({\bf \overline{24752},1})(-5)
\oplus({\bf \overline{2380},\overline{7}})(-2)
\oplus({\bf \overline{5460},\overline{7}})(-2)
\oplus({\bf \overline{560},\overline{28}})(1)
\oplus({\bf \overline{560},\overline{21}})(1)
\oplus({\bf \overline{910},\overline{28}})(1)
\oplus({\bf \overline{105},\overline{84}})(4)
\oplus({\bf \overline{105},\overline{112}})(4)
\oplus({\bf \overline{91},\overline{84}})(4)
\oplus({\bf \overline{14},210'})(7)
\oplus({\bf \overline{14},378})(7)
\oplus({\bf 1,1008})(10)$\\
%
${\bf 185955}$&=&
$({\bf 25480,1})(5)
\oplus({\bf 5460,7})(2)
\oplus({\bf 3185,7})(2)
\oplus({\bf 560,28})(-1)
\oplus({\bf 910,28})(-1)
\oplus({\bf 910,21})(-1)
\oplus({\bf 105,84})(-4)
\oplus({\bf 105,112})(-4)
\oplus({\bf 91,112})(-4)
\oplus({\bf 14,\overline{378}})(-7)
\oplus({\bf 14,\overline{196}})(-7)
\oplus({\bf 1,\overline{882}})(-10)$\\
%
${\bf \overline{185955}}$&=&
$({\bf \overline{25480},1})(-5)
\oplus({\bf \overline{5460},\overline{7}})(-2)
\oplus({\bf \overline{3185},\overline{7}})(-2)
\oplus({\bf \overline{560},\overline{28}})(1)
\oplus({\bf \overline{910},\overline{28}})(1)
\oplus({\bf \overline{910},\overline{21}})(1)
\oplus({\bf \overline{105},\overline{84}})(4)
\oplus({\bf \overline{105},\overline{112}})(4)
\oplus({\bf \overline{91},\overline{112}})(4)
\oplus({\bf \overline{14},378})(7)
\oplus({\bf \overline{14},196})(7)
\oplus({\bf 1,882})(10)$\\
%
${\bf 201894}$&=&
$({\bf 26208,1})(5)
\oplus({\bf 5460,7})(2)
\oplus({\bf 4095,7})(2)
\oplus({\bf 560,21})(-1)
\oplus({\bf 910,28})(-1)
\oplus({\bf 910,21})(-1)
\oplus({\bf 364,28})(-1)
\oplus({\bf 105,112})(-4)
\oplus({\bf 105,35})(-4)
\oplus({\bf 91,84})(-4)
\oplus({\bf 91,112})(-4)
\oplus({\bf 14,\overline{378}})(-7)
\oplus({\bf 14,\overline{210}})(-7)
\oplus({\bf 1,\overline{756}})(-10)$\\
%
${\bf \overline{201894}}$&=&
$({\bf \overline{26208},1})(-5)
\oplus({\bf \overline{5460},\overline{7}})(-2)
\oplus({\bf \overline{4095},\overline{7}})(-2)
\oplus({\bf \overline{560},\overline{21}})(1)
\oplus({\bf \overline{910},\overline{28}})(1)
\oplus({\bf \overline{910},\overline{21}})(1)
\oplus({\bf \overline{364},\overline{28}})(1)
\oplus({\bf \overline{105},\overline{112}})(4)
\oplus({\bf \overline{105},\overline{35}})(4)
\oplus({\bf \overline{91},\overline{84}})(4)
\oplus({\bf \overline{91},\overline{112}})(4)
\oplus({\bf \overline{14},378})(7)
\oplus({\bf \overline{14},210})(7)
\oplus({\bf 1,756})(10)$\\
%
${\bf 203490}$&=&
$({\bf \overline{3003},1})(8)
\oplus({\bf 3432,7})(5)
\oplus({\bf 3003,21})(2)
\oplus({\bf 2002,35})(-1)
\oplus({\bf 1001,\overline{35}})(-4)
\oplus({\bf 364,\overline{21}})(-7)
\oplus({\bf 91,\overline{7}})(-10)
\oplus({\bf 14,1})(-13)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 3003,1})(-8)
\oplus({\bf 3432,\overline{7}})(-5)
\oplus({\bf \overline{3003},\overline{21}})(-2)
\oplus({\bf \overline{2002},\overline{35}})(1)
\oplus({\bf \overline{1001},35})(4)
\oplus({\bf \overline{364},21})(7)
\oplus({\bf \overline{91},7})(10)
\oplus({\bf \overline{14},1})(13)$\\
%
${\bf 221375}$&=&
$({\bf 2380,\overline{7}})(6)
\oplus({\bf 32760,1})(3)
\oplus({\bf 560,48})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 7735,7})(0)
\oplus({\bf 105,189})(0)
\oplus({\bf 105,7})(0)
\oplus({\bf 1456,28})(-3)
\oplus({\bf 14,560})(-3)
\oplus({\bf 14,28})(-3)
\oplus({\bf 195,84})(-6)
\oplus({\bf 1,1386})(-6)
\oplus({\bf 1,84})(-6)
\oplus({\bf \overline{14},\overline{210'}})(-9)$\\
%
${\bf \overline{221375}}$&=&
$({\bf \overline{2380},7})(-6)
\oplus({\bf \overline{32760},1})(-3)
\oplus({\bf \overline{560},48})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf \overline{7735},\overline{7}})(0)
\oplus({\bf \overline{105},\overline{189}})(0)
\oplus({\bf \overline{105},\overline{7}})(0)
\oplus({\bf \overline{1456},\overline{28}})(3)
\oplus({\bf \overline{14},\overline{560}})(3)
\oplus({\bf \overline{14},\overline{28}})(3)
\oplus({\bf 195,\overline{84}})(6)
\oplus({\bf 1,\overline{1386}})(6)
\oplus({\bf 1,\overline{84}})(6)
\oplus({\bf 14,210'})(9)$\\
%
${\bf 230230}$&=&
$({\bf 27132,1})(6)
\oplus({\bf 8568,7})(3)
\oplus({\bf 2380,28})(0)
\oplus({\bf 560,84})(-3)
\oplus({\bf 105,\overline{210'}})(-6)
\oplus({\bf 14,\overline{462}})(-9)
\oplus({\bf 1,\overline{924}})(-12)$\\
%
${\bf \overline{230230}}$&=&
$({\bf \overline{27132},1})(-6)
\oplus({\bf \overline{8568},\overline{7}})(-3)
\oplus({\bf \overline{2380},\overline{28}})(0)
\oplus({\bf \overline{560},\overline{84}})(3)
\oplus({\bf \overline{105},210'})(6)
\oplus({\bf \overline{14},462})(9)
\oplus({\bf 1,924})(12)$\\
%
${\bf 274890}$&=&
$({\bf \overline{91},35})(-8)
\oplus({\bf \overline{1260},21})(-5)
\oplus({\bf \overline{14},224})(-5)
\oplus({\bf \overline{14},21})(-5)
\oplus({\bf 8085,7})(-2)
\oplus({\bf 195,140})(-2)
\oplus({\bf 195,7})(-2)
\oplus({\bf 1,588})(-2)
\oplus({\bf 1,140})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 31850,1})(1)
\oplus({\bf 1260,48})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 14,392})(1)
\oplus({\bf 14,48})(1)
\oplus({\bf 14,1})(1)
\oplus({\bf 5005,\overline{7}})(4)
\oplus({\bf 91,\overline{140}})(4)
\oplus({\bf 91,\overline{7}})(4)
\oplus({\bf 364,\overline{21}})(7)$\\
%
${\bf \overline{274890}}$&=&
$({\bf 91,\overline{35}})(8)
\oplus({\bf 1260,\overline{21}})(5)
\oplus({\bf 14,\overline{224}})(5)
\oplus({\bf 14,\overline{21}})(5)
\oplus({\bf 8085,\overline{7}})(2)
\oplus({\bf 195,\overline{140}})(2)
\oplus({\bf 195,\overline{7}})(2)
\oplus({\bf 1,\overline{588}})(2)
\oplus({\bf 1,\overline{140}})(2)
\oplus({\bf 1,\overline{7}})(2)
\oplus({\bf \overline{31850},1})(-1)
\oplus({\bf \overline{1260},48})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{14},392})(-1)
\oplus({\bf \overline{14},48})(-1)
\oplus({\bf \overline{14},1})(-1)
\oplus({\bf \overline{5005},7})(-4)
\oplus({\bf \overline{91},140})(-4)
\oplus({\bf \overline{91},7})(-4)
\oplus({\bf \overline{364},21})(-7)$\\
%
${\bf 293930}$&=&
$({\bf \overline{2002},1})(9)
\oplus({\bf \overline{3003},7})(6)
\oplus({\bf 3432,21})(3)
\oplus({\bf 3003,35})(0)
\oplus({\bf 2002,\overline{35}})(-3)
\oplus({\bf 1001,\overline{21}})(-6)
\oplus({\bf 364,\overline{7}})(-9)
\oplus({\bf 91,1})(-12)$\\
%
${\bf \overline{293930}}$&=&
$({\bf 2002,1})(-9)
\oplus({\bf 3003,\overline{7}})(-6)
\oplus({\bf 3432,\overline{21}})(-3)
\oplus({\bf \overline{3003},\overline{35}})(0)
\oplus({\bf \overline{2002},35})(3)
\oplus({\bf \overline{1001},21})(6)
\oplus({\bf \overline{364},7})(9)
\oplus({\bf \overline{91},1})(12)$\\
%
${\bf 302841}$&=&
$({\bf \overline{105},35})(-8)
\oplus({\bf \overline{1456},21})(-5)
\oplus({\bf \overline{14},224})(-5)
\oplus({\bf \overline{14},21})(-5)
\oplus({\bf \overline{9360},7})(-2)
\oplus({\bf 195,140})(-2)
\oplus({\bf 195,7})(-2)
\oplus({\bf 1,840})(-2)
\oplus({\bf 1,140})(-2)
\oplus({\bf 36960,1})(1)
\oplus({\bf 1260,48})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 14,\overline{540}})(1)
\oplus({\bf 14,48})(1)
\oplus({\bf 5005,\overline{7}})(4)
\oplus({\bf 91,\overline{189}})(4)
\oplus({\bf 91,\overline{7}})(4)
\oplus({\bf 364,\overline{28}})(7)$\\
%
${\bf \overline{302841}}$&=&
$({\bf 105,\overline{35}})(8)
\oplus({\bf 1456,\overline{21}})(5)
\oplus({\bf 14,\overline{224}})(5)
\oplus({\bf 14,\overline{21}})(5)
\oplus({\bf 9360,\overline{7}})(2)
\oplus({\bf 195,\overline{140}})(2)
\oplus({\bf 195,\overline{7}})(2)
\oplus({\bf 1,\overline{840}})(2)
\oplus({\bf 1,\overline{140}})(2)
\oplus({\bf \overline{36960},1})(-1)
\oplus({\bf \overline{1260},48})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{14},540})(-1)
\oplus({\bf \overline{14},48})(-1)
\oplus({\bf \overline{5005},7})(-4)
\oplus({\bf \overline{91},189})(-4)
\oplus({\bf \overline{91},7})(-4)
\oplus({\bf \overline{364},28})(-7)$\\
%
${\bf 336490}$&=&
$({\bf \overline{14},\overline{196}})(-9)
\oplus({\bf 195,112})(-6)
\oplus({\bf 1,1260})(-6)
\oplus({\bf 1,112})(-6)
\oplus({\bf 1456,28})(-3)
\oplus({\bf 1260,21})(-3)
\oplus({\bf 14,735})(-3)
\oplus({\bf 14,28})(-3)
\oplus({\bf 14,21})(-3)
\oplus({\bf 12544,7})(0)
\oplus({\bf 105,189})(0)
\oplus({\bf 105,7})(0)
\oplus({\bf 91,140})(0)
\oplus({\bf 91,7})(0)
\oplus({\bf 43680,1})(3)
\oplus({\bf 910,48})(3)
\oplus({\bf 910,1})(3)
\oplus({\bf 3185,\overline{7}})(6)$\\
%
${\bf \overline{336490}}$&=&
$({\bf 14,196})(9)
\oplus({\bf 195,\overline{112}})(6)
\oplus({\bf 1,\overline{1260}})(6)
\oplus({\bf 1,\overline{112}})(6)
\oplus({\bf \overline{1456},\overline{28}})(3)
\oplus({\bf \overline{1260},\overline{21}})(3)
\oplus({\bf \overline{14},\overline{735}})(3)
\oplus({\bf \overline{14},\overline{28}})(3)
\oplus({\bf \overline{14},\overline{21}})(3)
\oplus({\bf \overline{12544},\overline{7}})(0)
\oplus({\bf \overline{105},\overline{189}})(0)
\oplus({\bf \overline{105},\overline{7}})(0)
\oplus({\bf \overline{91},\overline{140}})(0)
\oplus({\bf \overline{91},\overline{7}})(0)
\oplus({\bf \overline{43680},1})(-3)
\oplus({\bf \overline{910},48})(-3)
\oplus({\bf \overline{910},1})(-3)
\oplus({\bf \overline{3185},7})(-6)$\\
%
${\bf 352716}$&=&
$({\bf \overline{1001},1})(10)
\oplus({\bf \overline{2002},7})(7)
\oplus({\bf \overline{3003},21})(4)
\oplus({\bf 3432,35})(1)
\oplus({\bf 3003,\overline{35}})(-2)
\oplus({\bf 2002,\overline{21}})(-5)
\oplus({\bf 1001,\overline{7}})(-8)
\oplus({\bf 364,1})(-11)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 1001,1})(-10)
\oplus({\bf 2002,\overline{7}})(-7)
\oplus({\bf 3003,\overline{21}})(-4)
\oplus({\bf 3432,\overline{35}})(-1)
\oplus({\bf \overline{3003},35})(2)
\oplus({\bf \overline{2002},21})(5)
\oplus({\bf \overline{1001},7})(8)
\oplus({\bf \overline{364},1})(11)$\\
%
${\bf 367080}$&=&
$({\bf 560,\overline{21}})(7)
\oplus({\bf 7735,\overline{7}})(4)
\oplus({\bf 105,\overline{140}})(4)
\oplus({\bf 105,\overline{7}})(4)
\oplus({\bf 49504,1})(1)
\oplus({\bf 1456,48})(1)
\oplus({\bf 1456,1})(1)
\oplus({\bf 14,540})(1)
\oplus({\bf 14,48})(1)
\oplus({\bf 9360,7})(-2)
\oplus({\bf 195,189})(-2)
\oplus({\bf 195,7})(-2)
\oplus({\bf 1,1575})(-2)
\oplus({\bf 1,189})(-2)
\oplus({\bf \overline{1260},28})(-5)
\oplus({\bf \overline{14},560})(-5)
\oplus({\bf \overline{14},28})(-5)
\oplus({\bf \overline{91},84})(-8)$\\
%
${\bf \overline{367080}}$&=&
$({\bf \overline{560},21})(-7)
\oplus({\bf \overline{7735},7})(-4)
\oplus({\bf \overline{105},140})(-4)
\oplus({\bf \overline{105},7})(-4)
\oplus({\bf \overline{49504},1})(-1)
\oplus({\bf \overline{1456},48})(-1)
\oplus({\bf \overline{1456},1})(-1)
\oplus({\bf \overline{14},\overline{540}})(-1)
\oplus({\bf \overline{14},48})(-1)
\oplus({\bf \overline{9360},\overline{7}})(2)
\oplus({\bf 195,\overline{189}})(2)
\oplus({\bf 195,\overline{7}})(2)
\oplus({\bf 1,\overline{1575}})(2)
\oplus({\bf 1,\overline{189}})(2)
\oplus({\bf 1260,\overline{28}})(5)
\oplus({\bf 14,\overline{560}})(5)
\oplus({\bf 14,\overline{28}})(5)
\oplus({\bf 91,\overline{84}})(8)$\\
%
${\bf 373065}$&=&
$({\bf 25025,1})(6)
\oplus({\bf 12012,7})(3)
\oplus({\bf 2002,7})(3)
\oplus({\bf 4095,21})(0)
\oplus({\bf 1001,28})(0)
\oplus({\bf 1001,21})(0)
\oplus({\bf 910,35})(-3)
\oplus({\bf 364,112})(-3)
\oplus({\bf 364,35})(-3)
\oplus({\bf 105,\overline{35}})(-6)
\oplus({\bf 91,\overline{210}})(-6)
\oplus({\bf 91,\overline{35}})(-6)
\oplus({\bf 14,\overline{224}})(-9)
\oplus({\bf 14,\overline{21}})(-9)
\oplus({\bf 1,\overline{140}})(-12)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{25025},1})(-6)
\oplus({\bf \overline{12012},\overline{7}})(-3)
\oplus({\bf \overline{2002},\overline{7}})(-3)
\oplus({\bf \overline{4095},\overline{21}})(0)
\oplus({\bf \overline{1001},\overline{28}})(0)
\oplus({\bf \overline{1001},\overline{21}})(0)
\oplus({\bf \overline{910},\overline{35}})(3)
\oplus({\bf \overline{364},\overline{112}})(3)
\oplus({\bf \overline{364},\overline{35}})(3)
\oplus({\bf \overline{105},35})(6)
\oplus({\bf \overline{91},210})(6)
\oplus({\bf \overline{91},35})(6)
\oplus({\bf \overline{14},224})(9)
\oplus({\bf \overline{14},21})(9)
\oplus({\bf 1,140})(12)$\\
%
${\bf 404250}$&=&
$({\bf 560,\overline{28}})(7)
\oplus({\bf 7735,\overline{7}})(4)
\oplus({\bf 105,\overline{189}})(4)
\oplus({\bf 105,\overline{7}})(4)
\oplus({\bf 57330,1})(1)
\oplus({\bf 1456,48})(1)
\oplus({\bf 1456,1})(1)
\oplus({\bf 14,735'})(1)
\oplus({\bf 14,48})(1)
\oplus({\bf 14,1})(1)
\oplus({\bf 10829,7})(-2)
\oplus({\bf 195,189})(-2)
\oplus({\bf 195,7})(-2)
\oplus({\bf 1,2156})(-2)
\oplus({\bf 1,189})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf \overline{1456},28})(-5)
\oplus({\bf \overline{14},560})(-5)
\oplus({\bf \overline{14},28})(-5)
\oplus({\bf \overline{105},84})(-8)$\\
%
${\bf \overline{404250}}$&=&
$({\bf \overline{560},28})(-7)
\oplus({\bf \overline{7735},7})(-4)
\oplus({\bf \overline{105},189})(-4)
\oplus({\bf \overline{105},7})(-4)
\oplus({\bf \overline{57330},1})(-1)
\oplus({\bf \overline{1456},48})(-1)
\oplus({\bf \overline{1456},1})(-1)
\oplus({\bf \overline{14},735'})(-1)
\oplus({\bf \overline{14},48})(-1)
\oplus({\bf \overline{14},1})(-1)
\oplus({\bf 10829,\overline{7}})(2)
\oplus({\bf 195,\overline{189}})(2)
\oplus({\bf 195,\overline{7}})(2)
\oplus({\bf 1,\overline{2156}})(2)
\oplus({\bf 1,\overline{189}})(2)
\oplus({\bf 1,\overline{7}})(2)
\oplus({\bf 1456,\overline{28}})(5)
\oplus({\bf 14,\overline{560}})(5)
\oplus({\bf 14,\overline{28}})(5)
\oplus({\bf 105,\overline{84}})(8)$\\
%
${\bf 421344}$&=&
$({\bf \overline{14},\overline{21}})(-11)
\oplus({\bf 195,\overline{35}})(-8)
\oplus({\bf 1,\overline{112}})(-8)
\oplus({\bf 1,\overline{35}})(-8)
\oplus({\bf 1260,35})(-5)
\oplus({\bf 14,210})(-5)
\oplus({\bf 14,35})(-5)
\oplus({\bf 5005,21})(-2)
\oplus({\bf 91,224})(-2)
\oplus({\bf 91,21})(-2)
\oplus({\bf 13650,7})(1)
\oplus({\bf 364,140})(1)
\oplus({\bf 364,7})(1)
\oplus({\bf 27027,1})(4)
\oplus({\bf 1001,48})(4)
\oplus({\bf 1001,1})(4)
\oplus({\bf 2002,\overline{7}})(7)$\\
%
${\bf \overline{421344}}$&=&
$({\bf 14,21})(11)
\oplus({\bf 195,35})(8)
\oplus({\bf 1,112})(8)
\oplus({\bf 1,35})(8)
\oplus({\bf \overline{1260},\overline{35}})(5)
\oplus({\bf \overline{14},\overline{210}})(5)
\oplus({\bf \overline{14},\overline{35}})(5)
\oplus({\bf \overline{5005},\overline{21}})(2)
\oplus({\bf \overline{91},\overline{224}})(2)
\oplus({\bf \overline{91},\overline{21}})(2)
\oplus({\bf \overline{13650},\overline{7}})(-1)
\oplus({\bf \overline{364},\overline{140}})(-1)
\oplus({\bf \overline{364},\overline{7}})(-1)
\oplus({\bf \overline{27027},1})(-4)
\oplus({\bf \overline{1001},48})(-4)
\oplus({\bf \overline{1001},1})(-4)
\oplus({\bf \overline{2002},7})(-7)$\\
%
${\bf 456435}$&=&
$({\bf 4095,\overline{7}})(6)
\oplus({\bf 56056,1})(3)
\oplus({\bf 910,48})(3)
\oplus({\bf 910,1})(3)
\oplus({\bf 364,48})(3)
\oplus({\bf 364,1})(3)
\oplus({\bf 12544,7})(0)
\oplus({\bf 105,140})(0)
\oplus({\bf 105,7})(0)
\oplus({\bf 5005,7})(0)
\oplus({\bf 91,189})(0)
\oplus({\bf 91,140})(0)
\oplus2({\bf 91,7})(0)
\oplus({\bf 1456,21})(-3)
\oplus({\bf 1260,28})(-3)
\oplus({\bf 1260,21})(-3)
\oplus({\bf 14,735})(-3)
\oplus({\bf 14,28})(-3)
\oplus({\bf 14,224})(-3)
\oplus2({\bf 14,21})(-3)
\oplus({\bf 195,112})(-6)
\oplus({\bf 195,35})(-6)
\oplus({\bf 1,1323})(-6)
\oplus({\bf 1,112})(-6)
\oplus({\bf 1,35})(-6)
\oplus({\bf \overline{14},\overline{210}})(-9)$\\
%
${\bf \overline{456435}}$&=&
$({\bf \overline{4095},7})(-6)
\oplus({\bf \overline{56056},1})(-3)
\oplus({\bf \overline{910},48})(-3)
\oplus({\bf \overline{910},1})(-3)
\oplus({\bf \overline{364},48})(-3)
\oplus({\bf \overline{364},1})(-3)
\oplus({\bf \overline{12544},\overline{7}})(0)
\oplus({\bf \overline{5005},\overline{7}})(0)
\oplus({\bf \overline{105},\overline{140}})(0)
\oplus({\bf \overline{105},\overline{7}})(0)
\oplus({\bf \overline{91},\overline{189}})(0)
\oplus({\bf \overline{91},\overline{140}})(0)
\oplus2({\bf \overline{91},\overline{7}})(0)
\oplus({\bf \overline{1456},\overline{21}})(3)
\oplus({\bf \overline{1260},\overline{28}})(3)
\oplus({\bf \overline{1260},\overline{21}})(3)
\oplus({\bf \overline{14},\overline{735}})(3)
\oplus({\bf \overline{14},\overline{224}})(3)
\oplus({\bf \overline{14},\overline{28}})(3)
\oplus2({\bf \overline{14},\overline{21}})(3)
\oplus({\bf 195,\overline{112}})(6)
\oplus({\bf 195,\overline{35}})(6)
\oplus({\bf 1,\overline{1323}})(6)
\oplus({\bf 1,\overline{112}})(6)
\oplus({\bf 1,\overline{35}})(6)
\oplus({\bf 14,210})(9)$\\
%
${\bf 512050}$&=&
$({\bf 41405,1})(6)
\oplus({\bf 19110,7})(3)
\oplus({\bf 3185,28})(0)
\oplus({\bf 4095,21})(0)
\oplus({\bf 910,112})(-3)
\oplus({\bf 364,35})(-3)
\oplus({\bf 105,\overline{196}})(-6)
\oplus({\bf 91,\overline{210}})(-6)
\oplus({\bf 14,\overline{490}})(-9)
\oplus({\bf 1,\overline{490'}})(-12)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{41405},1})(-6)
\oplus({\bf \overline{19110},\overline{7}})(-3)
\oplus({\bf \overline{3185},\overline{28}})(0)
\oplus({\bf \overline{4095},\overline{21}})(0)
\oplus({\bf \overline{910},\overline{112}})(3)
\oplus({\bf \overline{364},\overline{35}})(3)
\oplus({\bf \overline{105},196})(6)
\oplus({\bf \overline{91},210})(6)
\oplus({\bf \overline{14},490})(9)
\oplus({\bf 1,490'})(12)$\\
%
${\bf 553014}$&=&
$({\bf 5460,\overline{7}})(6)
\oplus({\bf 74970,1})(3)
\oplus({\bf 560,48})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 910,48})(3)
\oplus({\bf 910,1})(3)
\oplus({\bf 7735,7})(0)
\oplus({\bf 12544,7})(0)
\oplus({\bf 105,189})(0)
\oplus({\bf 105,140})(0)
\oplus2({\bf 105,7})(0)
\oplus({\bf 91,189})(0)
\oplus({\bf 91,7})(0)
\oplus({\bf 1456,28})(-3)
\oplus({\bf 1456,21})(-3)
\oplus({\bf 1260,28})(-3)
\oplus({\bf 14,560})(-3)
\oplus({\bf 14,735})(-3)
\oplus2({\bf 14,28})(-3)
\oplus({\bf 14,21})(-3)
\oplus({\bf 195,84})(-6)
\oplus({\bf 195,112})(-6)
\oplus({\bf 1,2450})(-6)
\oplus({\bf 1,84})(-6)
\oplus({\bf 1,112})(-6)
\oplus({\bf \overline{14},\overline{378}})(-9)$\\
%
${\bf \overline{553014}}$&=&
$({\bf \overline{5460},7})(-6)
\oplus({\bf \overline{74970},1})(-3)
\oplus({\bf \overline{560},48})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf \overline{910},48})(-3)
\oplus({\bf \overline{910},1})(-3)
\oplus({\bf \overline{7735},\overline{7}})(0)
\oplus({\bf \overline{12544},\overline{7}})(0)
\oplus({\bf \overline{105},\overline{189}})(0)
\oplus({\bf \overline{105},\overline{140}})(0)
\oplus2({\bf \overline{105},\overline{7}})(0)
\oplus({\bf \overline{91},\overline{189}})(0)
\oplus({\bf \overline{91},\overline{7}})(0)
\oplus({\bf \overline{1456},\overline{28}})(3)
\oplus({\bf \overline{1456},\overline{21}})(3)
\oplus({\bf \overline{1260},\overline{28}})(3)
\oplus({\bf \overline{14},\overline{560}})(3)
\oplus({\bf \overline{14},\overline{735}})(3)
\oplus2({\bf \overline{14},\overline{28}})(3)
\oplus({\bf \overline{14},\overline{21}})(3)
\oplus({\bf 195,\overline{84}})(6)
\oplus({\bf 195,\overline{112}})(6)
\oplus({\bf 1,\overline{2450}})(6)
\oplus({\bf 1,\overline{84}})(6)
\oplus({\bf 1,\overline{112}})(6)
\oplus({\bf 14,378})(9)$\\
%
${\bf 637560}$&=&
$({\bf 910,\overline{21}})(7)
\oplus({\bf 12544,\overline{7}})(4)
\oplus({\bf 105,\overline{140}})(4)
\oplus({\bf 105,\overline{7}})(4)
\oplus({\bf 91,\overline{140}})(4)
\oplus({\bf 91,\overline{7}})(4)
\oplus({\bf 80080,1})(1)
\oplus({\bf 1456,48})(1)
\oplus({\bf 1456,1})(1)
\oplus({\bf 1260,48})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 14,540})(1)
\oplus({\bf 14,392})(1)
\oplus2({\bf 14,48})(1)
\oplus({\bf 14,1})(1)
\oplus({\bf 9360,7})(-2)
\oplus({\bf 8085,7})(-2)
\oplus({\bf 195,189})(-2)
\oplus({\bf 195,140})(-2)
\oplus2({\bf 195,7})(-2)
\oplus({\bf 1,2016})(-2)
\oplus({\bf 1,189})(-2)
\oplus({\bf 1,140})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf \overline{1260},28})(-5)
\oplus({\bf \overline{1260},21})(-5)
\oplus({\bf \overline{14},735})(-5)
\oplus({\bf \overline{14},28})(-5)
\oplus({\bf \overline{14},21})(-5)
\oplus({\bf \overline{91},112})(-8)$\\
%
${\bf \overline{637560}}$&=&
$({\bf \overline{910},21})(-7)
\oplus({\bf \overline{12544},7})(-4)
\oplus({\bf \overline{105},140})(-4)
\oplus({\bf \overline{105},7})(-4)
\oplus({\bf \overline{91},140})(-4)
\oplus({\bf \overline{91},7})(-4)
\oplus({\bf \overline{80080},1})(-1)
\oplus({\bf \overline{1456},48})(-1)
\oplus({\bf \overline{1456},1})(-1)
\oplus({\bf \overline{1260},48})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{14},\overline{540}})(-1)
\oplus({\bf \overline{14},392})(-1)
\oplus2({\bf \overline{14},48})(-1)
\oplus({\bf \overline{14},1})(-1)
\oplus({\bf \overline{9360},\overline{7}})(2)
\oplus({\bf 8085,\overline{7}})(2)
\oplus({\bf 195,\overline{189}})(2)
\oplus({\bf 195,\overline{140}})(2)
\oplus2({\bf 195,\overline{7}})(2)
\oplus({\bf 1,\overline{2016}})(2)
\oplus({\bf 1,\overline{189}})(2)
\oplus({\bf 1,\overline{140}})(2)
\oplus({\bf 1,\overline{7}})(2)
\oplus({\bf 1260,\overline{28}})(5)
\oplus({\bf 1260,\overline{21}})(5)
\oplus({\bf 14,\overline{735}})(5)
\oplus({\bf 14,\overline{28}})(5)
\oplus({\bf 14,\overline{21}})(5)
\oplus({\bf 91,\overline{112}})(8)$\\
%
${\bf 681835}$&=&
$({\bf 63700,1})(6)
\oplus({\bf 25480,7})(3)
\oplus({\bf 5460,28})(0)
\oplus({\bf 3185,21})(0)
\oplus({\bf 560,84})(-3)
\oplus({\bf 910,112})(-3)
\oplus({\bf 105,\overline{378}})(-6)
\oplus({\bf 91,\overline{196}})(-6)
\oplus({\bf 14,\overline{882}})(-9)
\oplus({\bf 1,\overline{1176}})(-12)$\\
%
${\bf \overline{681835}}$&=&
$({\bf \overline{63700},1})(-6)
\oplus({\bf \overline{25480},\overline{7}})(-3)
\oplus({\bf \overline{5460},\overline{28}})(0)
\oplus({\bf \overline{3185},\overline{21}})(0)
\oplus({\bf \overline{560},\overline{84}})(3)
\oplus({\bf \overline{910},\overline{112}})(3)
\oplus({\bf \overline{105},378})(6)
\oplus({\bf \overline{91},196})(6)
\oplus({\bf \overline{14},882})(9)
\oplus({\bf 1,1176})(12)$\\
%
${\bf 702240}$&=&
$({\bf \overline{105},112})(-8)
\oplus({\bf \overline{1456},28})(-5)
\oplus({\bf \overline{1456},21})(-5)
\oplus({\bf \overline{14},735})(-5)
\oplus({\bf \overline{14},28})(-5)
\oplus({\bf \overline{14},21})(-5)
\oplus({\bf 10829,7})(-2)
\oplus({\bf \overline{9360},7})(-2)
\oplus({\bf 195,189})(-2)
\oplus({\bf 195,140})(-2)
\oplus2({\bf 195,7})(-2)
\oplus({\bf 1,2800})(-2)
\oplus({\bf 1,189})(-2)
\oplus({\bf 1,140})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 92820,1})(1)
\oplus({\bf 1456,48})(1)
\oplus({\bf 1456,1})(1)
\oplus({\bf 1260,48})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 14,735'})(1)
\oplus({\bf 14,\overline{540}})(1)
\oplus2({\bf 14,48})(1)
\oplus({\bf 14,1})(1)
\oplus({\bf 12544,\overline{7}})(4)
\oplus({\bf 105,\overline{189}})(4)
\oplus({\bf 105,\overline{7}})(4)
\oplus({\bf 91,\overline{189}})(4)
\oplus({\bf 91,\overline{7}})(4)
\oplus({\bf 910,\overline{28}})(7)$\\
%
${\bf \overline{702240}}$&=&
$({\bf 105,\overline{112}})(8)
\oplus({\bf 1456,\overline{28}})(5)
\oplus({\bf 1456,\overline{21}})(5)
\oplus({\bf 14,\overline{735}})(5)
\oplus({\bf 14,\overline{28}})(5)
\oplus({\bf 14,\overline{21}})(5)
\oplus({\bf 10829,\overline{7}})(2)
\oplus({\bf 9360,\overline{7}})(2)
\oplus({\bf 195,\overline{189}})(2)
\oplus({\bf 195,\overline{140}})(2)
\oplus2({\bf 195,\overline{7}})(2)
\oplus({\bf 1,\overline{2800}})(2)
\oplus({\bf 1,\overline{189}})(2)
\oplus({\bf 1,\overline{140}})(2)
\oplus({\bf 1,\overline{7}})(2)
\oplus({\bf \overline{92820},1})(-1)
\oplus({\bf \overline{1456},48})(-1)
\oplus({\bf \overline{1456},1})(-1)
\oplus({\bf \overline{1260},48})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{14},735'})(-1)
\oplus({\bf \overline{14},540})(-1)
\oplus2({\bf \overline{14},48})(-1)
\oplus({\bf \overline{14},1})(-1)
\oplus({\bf \overline{12544},7})(-4)
\oplus({\bf \overline{105},189})(-4)
\oplus({\bf \overline{105},7})(-4)
\oplus({\bf \overline{91},189})(-4)
\oplus({\bf \overline{91},7})(-4)
\oplus({\bf \overline{910},28})(-7)$\\
%
${\bf 829521}$&=&
$({\bf 63063,1})(6)
\oplus({\bf 19110,7})(3)
\oplus({\bf 12012,7})(3)
\oplus({\bf 3185,21})(0)
\oplus({\bf 4095,28})(0)
\oplus({\bf 4095,21})(0)
\oplus({\bf 1001,21})(0)
\oplus({\bf 910,112})(-3)
\oplus({\bf 910,35})(-3)
\oplus({\bf 364,112})(-3)
\oplus({\bf 364,35})(-3)
\oplus({\bf 105,\overline{210}})(-6)
\oplus({\bf 91,\overline{196}})(-6)
\oplus({\bf 91,\overline{210}})(-6)
\oplus({\bf 91,\overline{35}})(-6)
\oplus({\bf 14,\overline{490}})(-9)
\oplus({\bf 14,\overline{224}})(-9)
\oplus({\bf 1,\overline{588}})(-12)$\\
%
${\bf \overline{829521}}$&=&
$({\bf \overline{63063},1})(-6)
\oplus({\bf \overline{19110},\overline{7}})(-3)
\oplus({\bf \overline{12012},\overline{7}})(-3)
\oplus({\bf \overline{3185},\overline{21}})(0)
\oplus({\bf \overline{4095},\overline{28}})(0)
\oplus({\bf \overline{4095},\overline{21}})(0)
\oplus({\bf \overline{1001},\overline{21}})(0)
\oplus({\bf \overline{910},\overline{112}})(3)
\oplus({\bf \overline{910},\overline{35}})(3)
\oplus({\bf \overline{364},\overline{112}})(3)
\oplus({\bf \overline{364},\overline{35}})(3)
\oplus({\bf \overline{105},210})(6)
\oplus({\bf \overline{91},196})(6)
\oplus({\bf \overline{91},210})(6)
\oplus({\bf \overline{91},35})(6)
\oplus({\bf \overline{14},490})(9)
\oplus({\bf \overline{14},224})(9)
\oplus({\bf 1,588})(12)$\\
%
${\bf 885500}$&=&
$({\bf 92820',1})(6)
\oplus({\bf 8568,7})(3)
\oplus({\bf 24752,7})(3)
\oplus({\bf 2380,28})(0)
\oplus({\bf 2380,21})(0)
\oplus({\bf 5460,28})(0)
\oplus({\bf 560,84})(-3)
\oplus({\bf 560,112})(-3)
\oplus({\bf 910,84})(-3)
\oplus({\bf 105,\overline{210'}})(-6)
\oplus({\bf 105,\overline{378}})(-6)
\oplus({\bf 91,\overline{210'}})(-6)
\oplus({\bf 14,\overline{462}})(-9)
\oplus({\bf 14,\overline{1008}})(-9)
\oplus({\bf 1,\overline{2310}})(-12)$\\
%
${\bf \overline{885500}}$&=&
$({\bf \overline{92820'},1})(-6)
\oplus({\bf \overline{8568},\overline{7}})(-3)
\oplus({\bf \overline{24752},\overline{7}})(-3)
\oplus({\bf \overline{2380},\overline{28}})(0)
\oplus({\bf \overline{2380},\overline{21}})(0)
\oplus({\bf \overline{5460},\overline{28}})(0)
\oplus({\bf \overline{560},\overline{84}})(3)
\oplus({\bf \overline{560},\overline{112}})(3)
\oplus({\bf \overline{910},\overline{84}})(3)
\oplus({\bf \overline{105},210'})(6)
\oplus({\bf \overline{105},378})(6)
\oplus({\bf \overline{91},210'})(6)
\oplus({\bf \overline{14},462})(9)
\oplus({\bf \overline{14},1008})(9)
\oplus({\bf 1,2310})(12)$\\
%
${\bf 888030}$&=&
$({\bf 77520,1})(7)
\oplus({\bf 27132,7})(4)
\oplus({\bf 8568,28})(1)
\oplus({\bf 2380,84})(-2)
\oplus({\bf 560,\overline{210'}})(-5)
\oplus({\bf 105,\overline{462}})(-8)
\oplus({\bf 14,\overline{924}})(-11)
\oplus({\bf 1,1716})(-14)$\\
%
${\bf \overline{888030}}$&=&
$({\bf \overline{77520},1})(-7)
\oplus({\bf \overline{27132},\overline{7}})(-4)
\oplus({\bf \overline{8568},\overline{28}})(-1)
\oplus({\bf \overline{2380},\overline{84}})(2)
\oplus({\bf \overline{560},210'})(5)
\oplus({\bf \overline{105},462})(8)
\oplus({\bf \overline{14},924})(11)
\oplus({\bf 1,\overline{1716}})(14)$\\
%
${\bf 1009470}$&=&
$({\bf 80080',1})(6)
\oplus({\bf 26208,7})(3)
\oplus({\bf 12012,7})(3)
\oplus({\bf 5460,21})(0)
\oplus({\bf 4095,28})(0)
\oplus({\bf 4095,21})(0)
\oplus({\bf 1001,28})(0)
\oplus({\bf 560,35})(-3)
\oplus({\bf 910,112})(-3)
\oplus({\bf 910,35})(-3)
\oplus({\bf 364,84})(-3)
\oplus({\bf 364,112})(-3)
\oplus({\bf 105,\overline{210}})(-6)
\oplus({\bf 105,\overline{35}})(-6)
\oplus({\bf 91,\overline{378}})(-6)
\oplus({\bf 91,\overline{210}})(-6)
\oplus({\bf 14,\overline{756}})(-9)
\oplus({\bf 14,\overline{224}})(-9)
\oplus({\bf 1,\overline{840}})(-12)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{80080'},1})(-6)
\oplus({\bf \overline{26208},\overline{7}})(-3)
\oplus({\bf \overline{12012},\overline{7}})(-3)
\oplus({\bf \overline{5460},\overline{21}})(0)
\oplus({\bf \overline{4095},\overline{28}})(0)
\oplus({\bf \overline{4095},\overline{21}})(0)
\oplus({\bf \overline{1001},\overline{28}})(0)
\oplus({\bf \overline{560},\overline{35}})(3)
\oplus({\bf \overline{910},\overline{112}})(3)
\oplus({\bf \overline{910},\overline{35}})(3)
\oplus({\bf \overline{364},\overline{84}})(3)
\oplus({\bf \overline{364},\overline{112}})(3)
\oplus({\bf \overline{105},210})(6)
\oplus({\bf \overline{105},35})(6)
\oplus({\bf \overline{91},378})(6)
\oplus({\bf \overline{91},210})(6)
\oplus({\bf \overline{14},756})(9)
\oplus({\bf \overline{14},224})(9)
\oplus({\bf 1,840})(12)$\\
%
${\bf 1023264}$&=&
$({\bf 38610,1})(7)
\oplus({\bf 25025,7})(4)
\oplus({\bf 3003,7})(4)
\oplus({\bf 12012,21})(1)
\oplus({\bf 2002,28})(1)
\oplus({\bf 2002,21})(1)
\oplus({\bf 4095,35})(-2)
\oplus({\bf 1001,112})(-2)
\oplus({\bf 1001,35})(-2)
\oplus({\bf 910,\overline{35}})(-5)
\oplus({\bf 364,\overline{210}})(-5)
\oplus({\bf 364,\overline{35}})(-5)
\oplus({\bf 105,\overline{21}})(-8)
\oplus({\bf 91,\overline{224}})(-8)
\oplus({\bf 91,\overline{21}})(-8)
\oplus({\bf 14,\overline{140}})(-11)
\oplus({\bf 14,\overline{7}})(-11)
\oplus({\bf 1,48})(-14)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf \overline{38610},1})(-7)
\oplus({\bf \overline{25025},\overline{7}})(-4)
\oplus({\bf \overline{3003},\overline{7}})(-4)
\oplus({\bf \overline{12012},\overline{21}})(-1)
\oplus({\bf \overline{2002},\overline{28}})(-1)
\oplus({\bf \overline{2002},\overline{21}})(-1)
\oplus({\bf \overline{4095},\overline{35}})(2)
\oplus({\bf \overline{1001},\overline{112}})(2)
\oplus({\bf \overline{1001},\overline{35}})(2)
\oplus({\bf \overline{910},35})(5)
\oplus({\bf \overline{364},210})(5)
\oplus({\bf \overline{364},35})(5)
\oplus({\bf \overline{105},21})(8)
\oplus({\bf \overline{91},224})(8)
\oplus({\bf \overline{91},21})(8)
\oplus({\bf \overline{14},140})(11)
\oplus({\bf \overline{14},7})(11)
\oplus({\bf 1,48})(14)$\\
%
${\bf 1105104}$&=&
$({\bf 8568,\overline{7}})(7)
\oplus({\bf 117572,1})(4)
\oplus({\bf 2380,48})(4)
\oplus({\bf 2380,1})(4)
\oplus({\bf 32760,7})(1)
\oplus({\bf 560,189})(1)
\oplus({\bf 560,7})(1)
\oplus({\bf 7735,28})(-2)
\oplus({\bf 105,560})(-2)
\oplus({\bf 105,28})(-2)
\oplus({\bf 1456,84})(-5)
\oplus({\bf 14,1386})(-5)
\oplus({\bf 14,84})(-5)
\oplus({\bf 195,\overline{210'}})(-8)
\oplus({\bf 1,\overline{3024'}})(-8)
\oplus({\bf 1,\overline{210'}})(-8)
\oplus({\bf \overline{14},\overline{462}})(-11)$\\
%
${\bf \overline{1105104}}$&=&
$({\bf \overline{8568},7})(-7)
\oplus({\bf \overline{117572},1})(-4)
\oplus({\bf \overline{2380},48})(-4)
\oplus({\bf \overline{2380},1})(-4)
\oplus({\bf \overline{32760},\overline{7}})(-1)
\oplus({\bf \overline{560},\overline{189}})(-1)
\oplus({\bf \overline{560},\overline{7}})(-1)
\oplus({\bf \overline{7735},\overline{28}})(2)
\oplus({\bf \overline{105},\overline{560}})(2)
\oplus({\bf \overline{105},\overline{28}})(2)
\oplus({\bf \overline{1456},\overline{84}})(5)
\oplus({\bf \overline{14},\overline{1386}})(5)
\oplus({\bf \overline{14},\overline{84}})(5)
\oplus({\bf 195,210'})(8)
\oplus({\bf 1,3024'})(8)
\oplus({\bf 1,210'})(8)
\oplus({\bf 14,462})(11)$\\
%
${\bf 1119195}$&=&
$({\bf \overline{14},\overline{7}})(-13)
\oplus({\bf 195,\overline{21}})(-10)
\oplus({\bf 1,\overline{28}})(-10)
\oplus({\bf 1,\overline{21}})(-10)
\oplus({\bf 1260,\overline{35}})(-7)
\oplus({\bf 14,\overline{112}})(-7)
\oplus({\bf 14,\overline{35}})(-7)
\oplus({\bf 5005,35})(-4)
\oplus({\bf 91,210})(-4)
\oplus({\bf 91,35})(-4)
\oplus({\bf 13650,21})(-1)
\oplus({\bf 364,224})(-1)
\oplus({\bf 364,21})(-1)
\oplus({\bf 27027,7})(2)
\oplus({\bf 1001,140})(2)
\oplus({\bf 1001,7})(2)
\oplus({\bf 40040,1})(5)
\oplus({\bf 2002,48})(5)
\oplus({\bf 2002,1})(5)
\oplus({\bf 3003,\overline{7}})(8)$\\
%
${\bf \overline{1119195}}$&=&
$({\bf 14,7})(13)
\oplus({\bf 195,21})(10)
\oplus({\bf 1,28})(10)
\oplus({\bf 1,21})(10)
\oplus({\bf \overline{1260},35})(7)
\oplus({\bf \overline{14},112})(7)
\oplus({\bf \overline{14},35})(7)
\oplus({\bf \overline{5005},\overline{35}})(4)
\oplus({\bf \overline{91},\overline{210}})(4)
\oplus({\bf \overline{91},\overline{35}})(4)
\oplus({\bf \overline{13650},\overline{21}})(1)
\oplus({\bf \overline{364},\overline{224}})(1)
\oplus({\bf \overline{364},\overline{21}})(1)
\oplus({\bf \overline{27027},\overline{7}})(-2)
\oplus({\bf \overline{1001},\overline{140}})(-2)
\oplus({\bf \overline{1001},\overline{7}})(-2)
\oplus({\bf \overline{40040},1})(-5)
\oplus({\bf \overline{2002},48})(-5)
\oplus({\bf \overline{2002},1})(-5)
\oplus({\bf \overline{3003},7})(-8)$\\
%
${\bf 1228920}$&=&
$({\bf \overline{91},\overline{35}})(-10)
\oplus({\bf \overline{1260},35})(-7)
\oplus({\bf \overline{14},210})(-7)
\oplus({\bf \overline{14},35})(-7)
\oplus({\bf 8085,21})(-4)
\oplus({\bf 195,224})(-4)
\oplus({\bf 195,21})(-4)
\oplus({\bf 1,490})(-4)
\oplus({\bf 1,224})(-4)
\oplus({\bf 1,21})(-4)
\oplus({\bf 31850,7})(-1)
\oplus({\bf 1260,140})(-1)
\oplus({\bf 1260,7})(-1)
\oplus({\bf 14,588})(-1)
\oplus({\bf 14,140})(-1)
\oplus({\bf 14,7})(-1)
\oplus({\bf 85995,1})(2)
\oplus({\bf 5005,48})(2)
\oplus({\bf 5005,1})(2)
\oplus({\bf 91,392})(2)
\oplus({\bf 91,48})(2)
\oplus({\bf 91,1})(2)
\oplus({\bf 13650,\overline{7}})(5)
\oplus({\bf 364,\overline{140}})(5)
\oplus({\bf 364,\overline{7}})(5)
\oplus({\bf 1001,\overline{21}})(8)$\\
%
${\bf \overline{1228920}}$&=&
$({\bf 91,35})(10)
\oplus({\bf 1260,\overline{35}})(7)
\oplus({\bf 14,\overline{210}})(7)
\oplus({\bf 14,\overline{35}})(7)
\oplus({\bf 8085,\overline{21}})(4)
\oplus({\bf 195,\overline{224}})(4)
\oplus({\bf 195,\overline{21}})(4)
\oplus({\bf 1,\overline{490}})(4)
\oplus({\bf 1,\overline{224}})(4)
\oplus({\bf 1,\overline{21}})(4)
\oplus({\bf \overline{31850},\overline{7}})(1)
\oplus({\bf \overline{1260},\overline{140}})(1)
\oplus({\bf \overline{1260},\overline{7}})(1)
\oplus({\bf \overline{14},\overline{588}})(1)
\oplus({\bf \overline{14},\overline{140}})(1)
\oplus({\bf \overline{14},\overline{7}})(1)
\oplus({\bf \overline{85995},1})(-2)
\oplus({\bf \overline{5005},48})(-2)
\oplus({\bf \overline{5005},1})(-2)
\oplus({\bf \overline{91},392})(-2)
\oplus({\bf \overline{91},48})(-2)
\oplus({\bf \overline{91},1})(-2)
\oplus({\bf \overline{13650},7})(-5)
\oplus({\bf \overline{364},140})(-5)
\oplus({\bf \overline{364},7})(-5)
\oplus({\bf \overline{1001},21})(-8)$\\
%
${\bf 1338876}$&=&
$({\bf 129948,1})(6)
\oplus({\bf 24752,7})(3)
\oplus({\bf 25480,7})(3)
\oplus({\bf 2380,28})(0)
\oplus({\bf 5460,28})(0)
\oplus({\bf 5460,21})(0)
\oplus({\bf 3185,28})(0)
\oplus({\bf 560,84})(-3)
\oplus({\bf 560,112})(-3)
\oplus({\bf 910,84})(-3)
\oplus({\bf 910,112})(-3)
\oplus({\bf 105,\overline{210'}})(-6)
\oplus({\bf 105,\overline{378}})(-6)
\oplus({\bf 105,\overline{196}})(-6)
\oplus({\bf 91,\overline{378}})(-6)
\oplus({\bf 14,\overline{1008}})(-9)
\oplus({\bf 14,\overline{882}})(-9)
\oplus({\bf 1,\overline{2646'}})(-12)$\\
%
${\bf \overline{1338876}}$&=&
$({\bf \overline{129948},1})(-6)
\oplus({\bf \overline{24752},\overline{7}})(-3)
\oplus({\bf \overline{25480},\overline{7}})(-3)
\oplus({\bf \overline{2380},\overline{28}})(0)
\oplus({\bf \overline{5460},\overline{28}})(0)
\oplus({\bf \overline{5460},\overline{21}})(0)
\oplus({\bf \overline{3185},\overline{28}})(0)
\oplus({\bf \overline{560},\overline{84}})(3)
\oplus({\bf \overline{560},\overline{112}})(3)
\oplus({\bf \overline{910},\overline{84}})(3)
\oplus({\bf \overline{910},\overline{112}})(3)
\oplus({\bf \overline{105},210'})(6)
\oplus({\bf \overline{105},378})(6)
\oplus({\bf \overline{105},196})(6)
\oplus({\bf \overline{91},378})(6)
\oplus({\bf \overline{14},1008})(9)
\oplus({\bf \overline{14},882})(9)
\oplus({\bf 1,2646'})(12)$\\
%
${\bf 1345960}$&=&
$({\bf 123760,1})(6)
\oplus({\bf 24752,7})(3)
\oplus({\bf 26208,7})(3)
\oplus({\bf 2380,21})(0)
\oplus({\bf 5460,28})(0)
\oplus({\bf 5460,21})(0)
\oplus({\bf 4095,28})(0)
\oplus({\bf 560,112})(-3)
\oplus({\bf 560,35})(-3)
\oplus({\bf 910,84})(-3)
\oplus({\bf 910,112})(-3)
\oplus({\bf 364,84})(-3)
\oplus({\bf 105,\overline{378}})(-6)
\oplus({\bf 105,\overline{210}})(-6)
\oplus({\bf 91,\overline{210'}})(-6)
\oplus({\bf 91,\overline{378}})(-6)
\oplus({\bf 14,\overline{1008}})(-9)
\oplus({\bf 14,\overline{756}})(-9)
\oplus({\bf 1,\overline{2100}})(-12)$\\
%
${\bf \overline{1345960}}$&=&
$({\bf \overline{123760},1})(-6)
\oplus({\bf \overline{24752},\overline{7}})(-3)
\oplus({\bf \overline{26208},\overline{7}})(-3)
\oplus({\bf \overline{2380},\overline{21}})(0)
\oplus({\bf \overline{5460},\overline{28}})(0)
\oplus({\bf \overline{5460},\overline{21}})(0)
\oplus({\bf \overline{4095},\overline{28}})(0)
\oplus({\bf \overline{560},\overline{112}})(3)
\oplus({\bf \overline{560},\overline{35}})(3)
\oplus({\bf \overline{910},\overline{84}})(3)
\oplus({\bf \overline{910},\overline{112}})(3)
\oplus({\bf \overline{364},\overline{84}})(3)
\oplus({\bf \overline{105},378})(6)
\oplus({\bf \overline{105},210})(6)
\oplus({\bf \overline{91},210'})(6)
\oplus({\bf \overline{91},378})(6)
\oplus({\bf \overline{14},1008})(9)
\oplus({\bf \overline{14},756})(9)
\oplus({\bf 1,2100})(12)$\\
%
${\bf 1354815}$&=&
$({\bf \overline{105},\overline{35}})(-10)
\oplus({\bf \overline{1456},35})(-7)
\oplus({\bf \overline{14},210})(-7)
\oplus({\bf \overline{14},35})(-7)
\oplus({\bf \overline{9360},21})(-4)
\oplus({\bf 195,224})(-4)
\oplus({\bf 195,21})(-4)
\oplus({\bf 1,756})(-4)
\oplus({\bf 1,224})(-4)
\oplus({\bf 36960,7})(-1)
\oplus({\bf 1260,140})(-1)
\oplus({\bf 1260,7})(-1)
\oplus({\bf 14,840})(-1)
\oplus({\bf 14,140})(-1)
\oplus({\bf 100100,1})(2)
\oplus({\bf 5005,48})(2)
\oplus({\bf 5005,1})(2)
\oplus({\bf 91,\overline{540}})(2)
\oplus({\bf 91,48})(2)
\oplus({\bf 13650,\overline{7}})(5)
\oplus({\bf 364,\overline{189}})(5)
\oplus({\bf 364,\overline{7}})(5)
\oplus({\bf 1001,\overline{28}})(8)$\\
%
${\bf \overline{1354815}}$&=&
$({\bf 105,35})(10)
\oplus({\bf 1456,\overline{35}})(7)
\oplus({\bf 14,\overline{210}})(7)
\oplus({\bf 14,\overline{35}})(7)
\oplus({\bf 9360,\overline{21}})(4)
\oplus({\bf 195,\overline{224}})(4)
\oplus({\bf 195,\overline{21}})(4)
\oplus({\bf 1,\overline{756}})(4)
\oplus({\bf 1,\overline{224}})(4)
\oplus({\bf \overline{36960},\overline{7}})(1)
\oplus({\bf \overline{1260},\overline{140}})(1)
\oplus({\bf \overline{1260},\overline{7}})(1)
\oplus({\bf \overline{14},\overline{840}})(1)
\oplus({\bf \overline{14},\overline{140}})(1)
\oplus({\bf \overline{100100},1})(-2)
\oplus({\bf \overline{5005},48})(-2)
\oplus({\bf \overline{5005},1})(-2)
\oplus({\bf \overline{91},540})(-2)
\oplus({\bf \overline{91},48})(-2)
\oplus({\bf \overline{13650},7})(-5)
\oplus({\bf \overline{364},189})(-5)
\oplus({\bf \overline{364},7})(-5)
\oplus({\bf \overline{1001},28})(-8)$\\
%
${\bf 1724800}$&=&
$({\bf 364,\overline{35}})(9)
\oplus({\bf 5005,\overline{21}})(6)
\oplus({\bf 91,\overline{224}})(6)
\oplus({\bf 91,\overline{21}})(6)
\oplus({\bf 31850,\overline{7}})(3)
\oplus({\bf 1260,\overline{140}})(3)
\oplus({\bf 1260,\overline{7}})(3)
\oplus({\bf 14,\overline{588}})(3)
\oplus({\bf 14,\overline{140}})(3)
\oplus({\bf 14,\overline{7}})(3)
\oplus({\bf 124215,1})(0)
\oplus({\bf 8085,48})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 195,392})(0)
\oplus({\bf 195,48})(0)
\oplus({\bf 195,1})(0)
\oplus({\bf 1,784})(0)
\oplus({\bf 1,392})(0)
\oplus({\bf 1,48})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{31850},7})(-3)
\oplus({\bf \overline{1260},140})(-3)
\oplus({\bf \overline{1260},7})(-3)
\oplus({\bf \overline{14},588})(-3)
\oplus({\bf \overline{14},140})(-3)
\oplus({\bf \overline{14},7})(-3)
\oplus({\bf \overline{5005},21})(-6)
\oplus({\bf \overline{91},224})(-6)
\oplus({\bf \overline{91},21})(-6)
\oplus({\bf \overline{364},35})(-9)$\\
%
${\bf 1884344}$&=&
$({\bf 163072',1})(6)
\oplus({\bf 25480,7})(3)
\oplus({\bf 26208,7})(3)
\oplus({\bf 19110,7})(3)
\oplus({\bf 5460,28})(0)
\oplus({\bf 5460,21})(0)
\oplus({\bf 3185,28})(0)
\oplus({\bf 3185,21})(0)
\oplus({\bf 4095,28})(0)
\oplus({\bf 4095,21})(0)
\oplus({\bf 560,112})(-3)
\oplus({\bf 910,84})(-3)
\oplus2({\bf 910,112})(-3)
\oplus({\bf 910,35})(-3)
\oplus({\bf 364,112})(-3)
\oplus({\bf 105,\overline{378}})(-6)
\oplus({\bf 105,\overline{196}})(-6)
\oplus({\bf 105,\overline{210}})(-6)
\oplus({\bf 91,\overline{378}})(-6)
\oplus({\bf 91,\overline{196}})(-6)
\oplus({\bf 91,\overline{210}})(-6)
\oplus({\bf 14,\overline{882}})(-9)
\oplus({\bf 14,\overline{756}})(-9)
\oplus({\bf 14,\overline{490}})(-9)
\oplus({\bf 1,\overline{2352}})(-12)$\\
%
${\bf \overline{1884344}}$&=&
$({\bf \overline{163072'},1})(-6)
\oplus({\bf \overline{25480},\overline{7}})(-3)
\oplus({\bf \overline{26208},\overline{7}})(-3)
\oplus({\bf \overline{19110},\overline{7}})(-3)
\oplus({\bf \overline{5460},\overline{28}})(0)
\oplus({\bf \overline{5460},\overline{21}})(0)
\oplus({\bf \overline{3185},\overline{28}})(0)
\oplus({\bf \overline{3185},\overline{21}})(0)
\oplus({\bf \overline{4095},\overline{28}})(0)
\oplus({\bf \overline{4095},\overline{21}})(0)
\oplus({\bf \overline{560},\overline{112}})(3)
\oplus({\bf \overline{910},\overline{84}})(3)
\oplus2({\bf \overline{910},\overline{112}})(3)
\oplus({\bf \overline{910},\overline{35}})(3)
\oplus({\bf \overline{364},\overline{112}})(3)
\oplus({\bf \overline{105},378})(6)
\oplus({\bf \overline{105},196})(6)
\oplus({\bf \overline{105},210})(6)
\oplus({\bf \overline{91},378})(6)
\oplus({\bf \overline{91},196})(6)
\oplus({\bf \overline{91},210})(6)
\oplus({\bf \overline{14},882})(9)
\oplus({\bf \overline{14},756})(9)
\oplus({\bf \overline{14},490})(9)
\oplus({\bf 1,2352})(12)$\\
%
${\bf 2184126}$&=&
$({\bf 12012,\overline{7}})(7)
\oplus({\bf 163072,1})(4)
\oplus({\bf 4095,48})(4)
\oplus({\bf 4095,1})(4)
\oplus({\bf 1001,48})(4)
\oplus({\bf 1001,1})(4)
\oplus({\bf 56056,7})(1)
\oplus({\bf 910,140})(1)
\oplus({\bf 910,7})(1)
\oplus({\bf 13650,7})(1)
\oplus({\bf 364,189})(1)
\oplus({\bf 364,140})(1)
\oplus2({\bf 364,7})(1)
\oplus({\bf 12544,21})(-2)
\oplus({\bf 105,224})(-2)
\oplus({\bf 105,21})(-2)
\oplus({\bf 5005,28})(-2)
\oplus({\bf 5005,21})(-2)
\oplus({\bf 91,735})(-2)
\oplus({\bf 91,28})(-2)
\oplus({\bf 91,224})(-2)
\oplus2({\bf 91,21})(-2)
\oplus({\bf 1456,35})(-5)
\oplus({\bf 1260,112})(-5)
\oplus({\bf 1260,35})(-5)
\oplus({\bf 14,1323})(-5)
\oplus({\bf 14,112})(-5)
\oplus({\bf 14,210})(-5)
\oplus2({\bf 14,35})(-5)
\oplus({\bf 195,\overline{210}})(-8)
\oplus({\bf 195,\overline{35}})(-8)
\oplus({\bf 1,\overline{1323}})(-8)
\oplus({\bf 1,\overline{210}})(-8)
\oplus({\bf 1,\overline{35}})(-8)
\oplus({\bf \overline{14},\overline{224}})(-11)$\\
%
${\bf \overline{2184126}}$&=&
$({\bf \overline{12012},7})(-7)
\oplus({\bf \overline{163072},1})(-4)
\oplus({\bf \overline{4095},48})(-4)
\oplus({\bf \overline{4095},1})(-4)
\oplus({\bf \overline{1001},48})(-4)
\oplus({\bf \overline{1001},1})(-4)
\oplus({\bf \overline{56056},\overline{7}})(-1)
\oplus({\bf \overline{13650},\overline{7}})(-1)
\oplus({\bf \overline{910},\overline{140}})(-1)
\oplus({\bf \overline{910},\overline{7}})(-1)
\oplus({\bf \overline{364},\overline{189}})(-1)
\oplus({\bf \overline{364},\overline{140}})(-1)
\oplus2({\bf \overline{364},\overline{7}})(-1)
\oplus({\bf \overline{12544},\overline{21}})(2)
\oplus({\bf \overline{5005},\overline{28}})(2)
\oplus({\bf \overline{5005},\overline{21}})(2)
\oplus({\bf \overline{105},\overline{224}})(2)
\oplus({\bf \overline{105},\overline{21}})(2)
\oplus({\bf \overline{91},\overline{735}})(2)
\oplus({\bf \overline{91},\overline{224}})(2)
\oplus({\bf \overline{91},\overline{28}})(2)
\oplus2({\bf \overline{91},\overline{21}})(2)
\oplus({\bf \overline{1456},\overline{35}})(5)
\oplus({\bf \overline{1260},\overline{112}})(5)
\oplus({\bf \overline{1260},\overline{35}})(5)
\oplus({\bf \overline{14},\overline{1323}})(5)
\oplus({\bf \overline{14},\overline{210}})(5)
\oplus({\bf \overline{14},\overline{112}})(5)
\oplus2({\bf \overline{14},\overline{35}})(5)
\oplus({\bf 195,210})(8)
\oplus({\bf 195,35})(8)
\oplus({\bf 1,1323})(8)
\oplus({\bf 1,210})(8)
\oplus({\bf 1,35})(8)
\oplus({\bf 14,224})(11)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{13}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A20_A12-A7-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_A12-A7-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{13}\oplus\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 21}$&=&
$({\bf 13,1})(8)
\oplus({\bf 1,8})(-13)$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{13},1})(-8)
\oplus({\bf 1,\overline{8}})(13)$\\
%
${\bf 210}$&=&
$({\bf 78,1})(16)
\oplus({\bf 13,8})(-5)
\oplus({\bf 1,28})(-26)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{78},1})(-16)
\oplus({\bf \overline{13},\overline{8}})(5)
\oplus({\bf 1,\overline{28}})(26)$\\
%
${\bf 231}$&=&
$({\bf 91,1})(16)
\oplus({\bf 13,8})(-5)
\oplus({\bf 1,36})(-26)$\\
%
${\bf \overline{231}}$&=&
$({\bf \overline{91},1})(-16)
\oplus({\bf \overline{13},\overline{8}})(5)
\oplus({\bf 1,\overline{36}})(26)$\\
%
${\bf 440}$&=&
$({\bf 13,\overline{8}})(21)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{13},8})(-21)$\\
%
${\bf 1330}$&=&
$({\bf 286,1})(24)
\oplus({\bf 78,8})(3)
\oplus({\bf 13,28})(-18)
\oplus({\bf 1,56})(-39)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{286},1})(-24)
\oplus({\bf \overline{78},\overline{8}})(-3)
\oplus({\bf \overline{13},\overline{28}})(18)
\oplus({\bf 1,\overline{56}})(39)$\\
%
${\bf 1771}$&=&
$({\bf 455,1})(24)
\oplus({\bf 91,8})(3)
\oplus({\bf 13,36})(-18)
\oplus({\bf 1,120})(-39)$\\
%
${\bf \overline{1771}}$&=&
$({\bf \overline{455},1})(-24)
\oplus({\bf \overline{91},\overline{8}})(-3)
\oplus({\bf \overline{13},\overline{36}})(18)
\oplus({\bf 1,\overline{120}})(39)$\\
%
${\bf 3080}$&=&
$({\bf 728,1})(24)
\oplus({\bf 91,8})(3)
\oplus({\bf 78,8})(3)
\oplus({\bf 13,36})(-18)
\oplus({\bf 13,28})(-18)
\oplus({\bf 1,168})(-39)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{728},1})(-24)
\oplus({\bf \overline{91},\overline{8}})(-3)
\oplus({\bf \overline{78},\overline{8}})(-3)
\oplus({\bf \overline{13},\overline{36}})(18)
\oplus({\bf \overline{13},\overline{28}})(18)
\oplus({\bf 1,\overline{168}})(39)$\\
%
${\bf 4389}$&=&
$({\bf \overline{13},28})(-34)
\oplus({\bf 168,8})(-13)
\oplus({\bf 1,216})(-13)
\oplus({\bf 1,8})(-13)
\oplus({\bf 1001,1})(8)
\oplus({\bf 13,63})(8)
\oplus({\bf 13,1})(8)
\oplus({\bf 78,\overline{8}})(29)$\\
%
${\bf \overline{4389}}$&=&
$({\bf 13,\overline{28}})(34)
\oplus({\bf 168,\overline{8}})(13)
\oplus({\bf 1,\overline{216}})(13)
\oplus({\bf 1,\overline{8}})(13)
\oplus({\bf \overline{1001},1})(-8)
\oplus({\bf \overline{13},63})(-8)
\oplus({\bf \overline{13},1})(-8)
\oplus({\bf \overline{78},8})(-29)$\\
%
${\bf 4830}$&=&
$({\bf 91,\overline{8}})(29)
\oplus({\bf 1170,1})(8)
\oplus({\bf 13,63})(8)
\oplus({\bf 13,1})(8)
\oplus({\bf 168,8})(-13)
\oplus({\bf 1,280})(-13)
\oplus({\bf 1,8})(-13)
\oplus({\bf \overline{13},36})(-34)$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{91},8})(-29)
\oplus({\bf \overline{1170},1})(-8)
\oplus({\bf \overline{13},63})(-8)
\oplus({\bf \overline{13},1})(-8)
\oplus({\bf 168,\overline{8}})(13)
\oplus({\bf 1,\overline{280}})(13)
\oplus({\bf 1,\overline{8}})(13)
\oplus({\bf 13,\overline{36}})(34)$\\
%
${\bf 5985}$&=&
$({\bf 715,1})(32)
\oplus({\bf 286,8})(11)
\oplus({\bf 78,28})(-10)
\oplus({\bf 13,56})(-31)
\oplus({\bf 1,70})(-52)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{715},1})(-32)
\oplus({\bf \overline{286},\overline{8}})(-11)
\oplus({\bf \overline{78},\overline{28}})(10)
\oplus({\bf \overline{13},\overline{56}})(31)
\oplus({\bf 1,70})(52)$\\
%
${\bf 10626}$&=&
$({\bf 1820,1})(32)
\oplus({\bf 455,8})(11)
\oplus({\bf 91,36})(-10)
\oplus({\bf 13,120})(-31)
\oplus({\bf 1,330})(-52)$\\
%
${\bf \overline{10626}}$&=&
$({\bf \overline{1820},1})(-32)
\oplus({\bf \overline{455},\overline{8}})(-11)
\oplus({\bf \overline{91},\overline{36}})(10)
\oplus({\bf \overline{13},\overline{120}})(31)
\oplus({\bf 1,\overline{330}})(52)$\\
%
${\bf 16170}$&=&
$({\bf 2366,1})(32)
\oplus({\bf 728,8})(11)
\oplus({\bf 91,36})(-10)
\oplus({\bf 78,28})(-10)
\oplus({\bf 13,168})(-31)
\oplus({\bf 1,336})(-52)$\\
%
${\bf \overline{16170}}$&=&
$({\bf \overline{2366},1})(-32)
\oplus({\bf \overline{728},\overline{8}})(-11)
\oplus({\bf \overline{91},\overline{36}})(10)
\oplus({\bf \overline{78},\overline{28}})(10)
\oplus({\bf \overline{13},\overline{168}})(31)
\oplus({\bf 1,\overline{336}})(52)$\\
%
${\bf 20349}$&=&
$({\bf 1287,1})(40)
\oplus({\bf 715,8})(19)
\oplus({\bf 286,28})(-2)
\oplus({\bf 78,56})(-23)
\oplus({\bf 13,70})(-44)
\oplus({\bf 1,\overline{56}})(-65)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{1287},1})(-40)
\oplus({\bf \overline{715},\overline{8}})(-19)
\oplus({\bf \overline{286},\overline{28}})(2)
\oplus({\bf \overline{78},\overline{56}})(23)
\oplus({\bf \overline{13},70})(44)
\oplus({\bf 1,56})(65)$\\
%
${\bf 21945}$&=&
$({\bf 3003,1})(32)
\oplus({\bf 728,8})(11)
\oplus({\bf 286,8})(11)
\oplus({\bf 91,28})(-10)
\oplus({\bf 78,36})(-10)
\oplus({\bf 78,28})(-10)
\oplus({\bf 13,168})(-31)
\oplus({\bf 13,56})(-31)
\oplus({\bf 1,378})(-52)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{3003},1})(-32)
\oplus({\bf \overline{728},\overline{8}})(-11)
\oplus({\bf \overline{286},\overline{8}})(-11)
\oplus({\bf \overline{91},\overline{28}})(10)
\oplus({\bf \overline{78},\overline{36}})(10)
\oplus({\bf \overline{78},\overline{28}})(10)
\oplus({\bf \overline{13},\overline{168}})(31)
\oplus({\bf \overline{13},\overline{56}})(31)
\oplus({\bf 1,\overline{378}})(52)$\\
%
${\bf 26565}$&=&
$({\bf 4095,1})(32)
\oplus({\bf 455,8})(11)
\oplus({\bf 728,8})(11)
\oplus({\bf 91,36})(-10)
\oplus({\bf 91,28})(-10)
\oplus({\bf 78,36})(-10)
\oplus({\bf 13,120})(-31)
\oplus({\bf 13,168})(-31)
\oplus({\bf 1,630})(-52)$\\
%
${\bf \overline{26565}}$&=&
$({\bf \overline{4095},1})(-32)
\oplus({\bf \overline{455},\overline{8}})(-11)
\oplus({\bf \overline{728},\overline{8}})(-11)
\oplus({\bf \overline{91},\overline{36}})(10)
\oplus({\bf \overline{91},\overline{28}})(10)
\oplus({\bf \overline{78},\overline{36}})(10)
\oplus({\bf \overline{13},\overline{120}})(31)
\oplus({\bf \overline{13},\overline{168}})(31)
\oplus({\bf 1,\overline{630}})(52)$\\
%
${\bf 27720}$&=&
$({\bf \overline{13},56})(-47)
\oplus({\bf 168,28})(-26)
\oplus({\bf 1,420})(-26)
\oplus({\bf 1,28})(-26)
\oplus({\bf 1001,8})(-5)
\oplus({\bf 13,216})(-5)
\oplus({\bf 13,8})(-5)
\oplus({\bf 3640,1})(16)
\oplus({\bf 78,63})(16)
\oplus({\bf 78,1})(16)
\oplus({\bf 286,\overline{8}})(37)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 13,\overline{56}})(47)
\oplus({\bf 168,\overline{28}})(26)
\oplus({\bf 1,\overline{420}})(26)
\oplus({\bf 1,\overline{28}})(26)
\oplus({\bf \overline{1001},\overline{8}})(5)
\oplus({\bf \overline{13},\overline{216}})(5)
\oplus({\bf \overline{13},\overline{8}})(5)
\oplus({\bf \overline{3640},1})(-16)
\oplus({\bf \overline{78},63})(-16)
\oplus({\bf \overline{78},1})(-16)
\oplus({\bf \overline{286},8})(-37)$\\
%
${\bf 36960}$&=&
$({\bf 455,\overline{8}})(37)
\oplus({\bf 5824,1})(16)
\oplus({\bf 91,63})(16)
\oplus({\bf 91,1})(16)
\oplus({\bf 1170,8})(-5)
\oplus({\bf 13,280})(-5)
\oplus({\bf 13,8})(-5)
\oplus({\bf 168,36})(-26)
\oplus({\bf 1,924})(-26)
\oplus({\bf 1,36})(-26)
\oplus({\bf \overline{13},120})(-47)$\\
%
${\bf \overline{36960}}$&=&
$({\bf \overline{455},8})(-37)
\oplus({\bf \overline{5824},1})(-16)
\oplus({\bf \overline{91},63})(-16)
\oplus({\bf \overline{91},1})(-16)
\oplus({\bf \overline{1170},\overline{8}})(5)
\oplus({\bf \overline{13},\overline{280}})(5)
\oplus({\bf \overline{13},\overline{8}})(5)
\oplus({\bf 168,\overline{36}})(26)
\oplus({\bf 1,\overline{924}})(26)
\oplus({\bf 1,\overline{36}})(26)
\oplus({\bf 13,\overline{120}})(47)$\\
%
${\bf 43659}$&=&
$({\bf 78,\overline{28}})(42)
\oplus({\bf 1001,\overline{8}})(21)
\oplus({\bf 13,\overline{216}})(21)
\oplus({\bf 13,\overline{8}})(21)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,63})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1001},8})(-21)
\oplus({\bf \overline{13},216})(-21)
\oplus({\bf \overline{13},8})(-21)
\oplus({\bf \overline{78},28})(-42)$\\
%
${\bf 48070}$&=&
$({\bf 91,\overline{28}})(42)
\oplus({\bf 1170,\overline{8}})(21)
\oplus({\bf 13,\overline{216}})(21)
\oplus({\bf 13,\overline{8}})(21)
\oplus({\bf 6930,1})(0)
\oplus({\bf 168,63})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,945})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf \overline{1001},8})(-21)
\oplus({\bf \overline{13},280})(-21)
\oplus({\bf \overline{13},8})(-21)
\oplus({\bf \overline{78},36})(-42)$\\
%
${\bf \overline{48070}}$&=&
$({\bf \overline{91},28})(-42)
\oplus({\bf \overline{1170},8})(-21)
\oplus({\bf \overline{13},216})(-21)
\oplus({\bf \overline{13},8})(-21)
\oplus({\bf \overline{6930},1})(0)
\oplus({\bf 168,63})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,\overline{945}})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1001,\overline{8}})(21)
\oplus({\bf 13,\overline{280}})(21)
\oplus({\bf 13,\overline{8}})(21)
\oplus({\bf 78,\overline{36}})(42)$\\
%
${\bf 52920}$&=&
$({\bf 91,\overline{36}})(42)
\oplus({\bf 1170,\overline{8}})(21)
\oplus({\bf 13,\overline{280}})(21)
\oplus({\bf 13,\overline{8}})(21)
\oplus({\bf 8112,1})(0)
\oplus({\bf 168,63})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,1232})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1170},8})(-21)
\oplus({\bf \overline{13},280})(-21)
\oplus({\bf \overline{13},8})(-21)
\oplus({\bf \overline{91},36})(-42)$\\
%
${\bf 53130}$&=&
$({\bf 6188,1})(40)
\oplus({\bf 1820,8})(19)
\oplus({\bf 455,36})(-2)
\oplus({\bf 91,120})(-23)
\oplus({\bf 13,330})(-44)
\oplus({\bf 1,\overline{792}})(-65)$\\
%
${\bf \overline{53130}}$&=&
$({\bf \overline{6188},1})(-40)
\oplus({\bf \overline{1820},\overline{8}})(-19)
\oplus({\bf \overline{455},\overline{36}})(2)
\oplus({\bf \overline{91},\overline{120}})(23)
\oplus({\bf \overline{13},\overline{330}})(44)
\oplus({\bf 1,792})(65)$\\
%
${\bf 54264}$&=&
$({\bf 1716,1})(48)
\oplus({\bf 1287,8})(27)
\oplus({\bf 715,28})(6)
\oplus({\bf 286,56})(-15)
\oplus({\bf 78,70})(-36)
\oplus({\bf 13,\overline{56}})(-57)
\oplus({\bf 1,\overline{28}})(-78)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{1716},1})(-48)
\oplus({\bf \overline{1287},\overline{8}})(-27)
\oplus({\bf \overline{715},\overline{28}})(-6)
\oplus({\bf \overline{286},\overline{56}})(15)
\oplus({\bf \overline{78},70})(36)
\oplus({\bf \overline{13},56})(57)
\oplus({\bf 1,28})(78)$\\
%
${\bf 64239}$&=&
$({\bf 728,\overline{8}})(37)
\oplus({\bf 9295,1})(16)
\oplus({\bf 91,63})(16)
\oplus({\bf 91,1})(16)
\oplus({\bf 78,63})(16)
\oplus({\bf 78,1})(16)
\oplus({\bf 1170,8})(-5)
\oplus({\bf 1001,8})(-5)
\oplus({\bf 13,280})(-5)
\oplus({\bf 13,216})(-5)
\oplus2({\bf 13,8})(-5)
\oplus({\bf 168,36})(-26)
\oplus({\bf 168,28})(-26)
\oplus({\bf 1,1280})(-26)
\oplus({\bf 1,36})(-26)
\oplus({\bf 1,28})(-26)
\oplus({\bf \overline{13},168})(-47)$\\
%
${\bf \overline{64239}}$&=&
$({\bf \overline{728},8})(-37)
\oplus({\bf \overline{9295},1})(-16)
\oplus({\bf \overline{91},63})(-16)
\oplus({\bf \overline{91},1})(-16)
\oplus({\bf \overline{78},63})(-16)
\oplus({\bf \overline{78},1})(-16)
\oplus({\bf \overline{1170},\overline{8}})(5)
\oplus({\bf \overline{1001},\overline{8}})(5)
\oplus({\bf \overline{13},\overline{280}})(5)
\oplus({\bf \overline{13},\overline{216}})(5)
\oplus2({\bf \overline{13},\overline{8}})(5)
\oplus({\bf 168,\overline{36}})(26)
\oplus({\bf 168,\overline{28}})(26)
\oplus({\bf 1,\overline{1280}})(26)
\oplus({\bf 1,\overline{36}})(26)
\oplus({\bf 1,\overline{28}})(26)
\oplus({\bf 13,\overline{168}})(47)$\\
%
${\bf 105336}$&=&
$({\bf 8008,1})(40)
\oplus({\bf 3003,8})(19)
\oplus({\bf 715,8})(19)
\oplus({\bf 728,28})(-2)
\oplus({\bf 286,36})(-2)
\oplus({\bf 286,28})(-2)
\oplus({\bf 91,56})(-23)
\oplus({\bf 78,168})(-23)
\oplus({\bf 78,56})(-23)
\oplus({\bf 13,378})(-44)
\oplus({\bf 13,70})(-44)
\oplus({\bf 1,\overline{504}})(-65)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{8008},1})(-40)
\oplus({\bf \overline{3003},\overline{8}})(-19)
\oplus({\bf \overline{715},\overline{8}})(-19)
\oplus({\bf \overline{728},\overline{28}})(2)
\oplus({\bf \overline{286},\overline{36}})(2)
\oplus({\bf \overline{286},\overline{28}})(2)
\oplus({\bf \overline{91},\overline{56}})(23)
\oplus({\bf \overline{78},\overline{168}})(23)
\oplus({\bf \overline{78},\overline{56}})(23)
\oplus({\bf \overline{13},\overline{378}})(44)
\oplus({\bf \overline{13},70})(44)
\oplus({\bf 1,504})(65)$\\
%
${\bf 116280}$&=&
$({\bf \overline{1716},1})(56)
\oplus({\bf 1716,8})(35)
\oplus({\bf 1287,28})(14)
\oplus({\bf 715,56})(-7)
\oplus({\bf 286,70})(-28)
\oplus({\bf 78,\overline{56}})(-49)
\oplus({\bf 13,\overline{28}})(-70)
\oplus({\bf 1,\overline{8}})(-91)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 1716,1})(-56)
\oplus({\bf \overline{1716},\overline{8}})(-35)
\oplus({\bf \overline{1287},\overline{28}})(-14)
\oplus({\bf \overline{715},\overline{56}})(7)
\oplus({\bf \overline{286},70})(28)
\oplus({\bf \overline{78},56})(49)
\oplus({\bf \overline{13},28})(70)
\oplus({\bf 1,8})(91)$\\
%
${\bf 124355}$&=&
$({\bf \overline{13},70})(-60)
\oplus({\bf 168,56})(-39)
\oplus({\bf 1,504})(-39)
\oplus({\bf 1,56})(-39)
\oplus({\bf 1001,28})(-18)
\oplus({\bf 13,420})(-18)
\oplus({\bf 13,28})(-18)
\oplus({\bf 3640,8})(3)
\oplus({\bf 78,216})(3)
\oplus({\bf 78,8})(3)
\oplus({\bf 9009,1})(24)
\oplus({\bf 286,63})(24)
\oplus({\bf 286,1})(24)
\oplus({\bf 715,\overline{8}})(45)$\\
%
${\bf \overline{124355}}$&=&
$({\bf 13,70})(60)
\oplus({\bf 168,\overline{56}})(39)
\oplus({\bf 1,\overline{504}})(39)
\oplus({\bf 1,\overline{56}})(39)
\oplus({\bf \overline{1001},\overline{28}})(18)
\oplus({\bf \overline{13},\overline{420}})(18)
\oplus({\bf \overline{13},\overline{28}})(18)
\oplus({\bf \overline{3640},\overline{8}})(-3)
\oplus({\bf \overline{78},\overline{216}})(-3)
\oplus({\bf \overline{78},\overline{8}})(-3)
\oplus({\bf \overline{9009},1})(-24)
\oplus({\bf \overline{286},63})(-24)
\oplus({\bf \overline{286},1})(-24)
\oplus({\bf \overline{715},8})(-45)$\\
%
${\bf 153615}$&=&
$({\bf 13013,1})(40)
\oplus({\bf 2366,8})(19)
\oplus({\bf 3003,8})(19)
\oplus({\bf 728,36})(-2)
\oplus({\bf 728,28})(-2)
\oplus({\bf 286,28})(-2)
\oplus({\bf 91,168})(-23)
\oplus({\bf 78,168})(-23)
\oplus({\bf 78,56})(-23)
\oplus({\bf 13,336})(-44)
\oplus({\bf 13,378})(-44)
\oplus({\bf 1,\overline{1008}})(-65)$\\
%
${\bf \overline{153615}}$&=&
$({\bf \overline{13013},1})(-40)
\oplus({\bf \overline{2366},\overline{8}})(-19)
\oplus({\bf \overline{3003},\overline{8}})(-19)
\oplus({\bf \overline{728},\overline{36}})(2)
\oplus({\bf \overline{728},\overline{28}})(2)
\oplus({\bf \overline{286},\overline{28}})(2)
\oplus({\bf \overline{91},\overline{168}})(23)
\oplus({\bf \overline{78},\overline{168}})(23)
\oplus({\bf \overline{78},\overline{56}})(23)
\oplus({\bf \overline{13},\overline{336}})(44)
\oplus({\bf \overline{13},\overline{378}})(44)
\oplus({\bf 1,1008})(65)$\\
%
${\bf 170016}$&=&
$({\bf 17472,1})(40)
\oplus({\bf 1820,8})(19)
\oplus({\bf 4095,8})(19)
\oplus({\bf 455,36})(-2)
\oplus({\bf 455,28})(-2)
\oplus({\bf 728,36})(-2)
\oplus({\bf 91,120})(-23)
\oplus({\bf 91,168})(-23)
\oplus({\bf 78,120})(-23)
\oplus({\bf 13,330})(-44)
\oplus({\bf 13,630})(-44)
\oplus({\bf 1,\overline{1848}})(-65)$\\
%
${\bf \overline{170016}}$&=&
$({\bf \overline{17472},1})(-40)
\oplus({\bf \overline{1820},\overline{8}})(-19)
\oplus({\bf \overline{4095},\overline{8}})(-19)
\oplus({\bf \overline{455},\overline{36}})(2)
\oplus({\bf \overline{455},\overline{28}})(2)
\oplus({\bf \overline{728},\overline{36}})(2)
\oplus({\bf \overline{91},\overline{120}})(23)
\oplus({\bf \overline{91},\overline{168}})(23)
\oplus({\bf \overline{78},\overline{120}})(23)
\oplus({\bf \overline{13},\overline{330}})(44)
\oplus({\bf \overline{13},\overline{630}})(44)
\oplus({\bf 1,1848})(65)$\\
%
${\bf 185955}$&=&
$({\bf 17745,1})(40)
\oplus({\bf 4095,8})(19)
\oplus({\bf 2366,8})(19)
\oplus({\bf 455,36})(-2)
\oplus({\bf 728,36})(-2)
\oplus({\bf 728,28})(-2)
\oplus({\bf 91,120})(-23)
\oplus({\bf 91,168})(-23)
\oplus({\bf 78,168})(-23)
\oplus({\bf 13,630})(-44)
\oplus({\bf 13,336})(-44)
\oplus({\bf 1,\overline{1680}})(-65)$\\
%
${\bf \overline{185955}}$&=&
$({\bf \overline{17745},1})(-40)
\oplus({\bf \overline{4095},\overline{8}})(-19)
\oplus({\bf \overline{2366},\overline{8}})(-19)
\oplus({\bf \overline{455},\overline{36}})(2)
\oplus({\bf \overline{728},\overline{36}})(2)
\oplus({\bf \overline{728},\overline{28}})(2)
\oplus({\bf \overline{91},\overline{120}})(23)
\oplus({\bf \overline{91},\overline{168}})(23)
\oplus({\bf \overline{78},\overline{168}})(23)
\oplus({\bf \overline{13},\overline{630}})(44)
\oplus({\bf \overline{13},\overline{336}})(44)
\oplus({\bf 1,1680})(65)$\\
%
${\bf 201894}$&=&
$({\bf 18018,1})(40)
\oplus({\bf 4095,8})(19)
\oplus({\bf 3003,8})(19)
\oplus({\bf 455,28})(-2)
\oplus({\bf 728,36})(-2)
\oplus({\bf 728,28})(-2)
\oplus({\bf 286,36})(-2)
\oplus({\bf 91,168})(-23)
\oplus({\bf 91,56})(-23)
\oplus({\bf 78,120})(-23)
\oplus({\bf 78,168})(-23)
\oplus({\bf 13,630})(-44)
\oplus({\bf 13,378})(-44)
\oplus({\bf 1,\overline{1512'}})(-65)$\\
%
${\bf \overline{201894}}$&=&
$({\bf \overline{18018},1})(-40)
\oplus({\bf \overline{4095},\overline{8}})(-19)
\oplus({\bf \overline{3003},\overline{8}})(-19)
\oplus({\bf \overline{455},\overline{28}})(2)
\oplus({\bf \overline{728},\overline{36}})(2)
\oplus({\bf \overline{728},\overline{28}})(2)
\oplus({\bf \overline{286},\overline{36}})(2)
\oplus({\bf \overline{91},\overline{168}})(23)
\oplus({\bf \overline{91},\overline{56}})(23)
\oplus({\bf \overline{78},\overline{120}})(23)
\oplus({\bf \overline{78},\overline{168}})(23)
\oplus({\bf \overline{13},\overline{630}})(44)
\oplus({\bf \overline{13},\overline{378}})(44)
\oplus({\bf 1,1512'})(65)$\\
%
${\bf 203490}$&=&
$({\bf \overline{1287},1})(64)
\oplus({\bf \overline{1716},8})(43)
\oplus({\bf 1716,28})(22)
\oplus({\bf 1287,56})(1)
\oplus({\bf 715,70})(-20)
\oplus({\bf 286,\overline{56}})(-41)
\oplus({\bf 78,\overline{28}})(-62)
\oplus({\bf 13,\overline{8}})(-83)
\oplus({\bf 1,1})(-104)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 1287,1})(-64)
\oplus({\bf 1716,\overline{8}})(-43)
\oplus({\bf \overline{1716},\overline{28}})(-22)
\oplus({\bf \overline{1287},\overline{56}})(-1)
\oplus({\bf \overline{715},70})(20)
\oplus({\bf \overline{286},56})(41)
\oplus({\bf \overline{78},28})(62)
\oplus({\bf \overline{13},8})(83)
\oplus({\bf 1,1})(104)$\\
%
${\bf 221375}$&=&
$({\bf 1820,\overline{8}})(45)
\oplus({\bf 23205,1})(24)
\oplus({\bf 455,63})(24)
\oplus({\bf 455,1})(24)
\oplus({\bf 5824,8})(3)
\oplus({\bf 91,280})(3)
\oplus({\bf 91,8})(3)
\oplus({\bf 1170,36})(-18)
\oplus({\bf 13,924})(-18)
\oplus({\bf 13,36})(-18)
\oplus({\bf 168,120})(-39)
\oplus({\bf 1,2520''})(-39)
\oplus({\bf 1,120})(-39)
\oplus({\bf \overline{13},330})(-60)$\\
%
${\bf \overline{221375}}$&=&
$({\bf \overline{1820},8})(-45)
\oplus({\bf \overline{23205},1})(-24)
\oplus({\bf \overline{455},63})(-24)
\oplus({\bf \overline{455},1})(-24)
\oplus({\bf \overline{5824},\overline{8}})(-3)
\oplus({\bf \overline{91},\overline{280}})(-3)
\oplus({\bf \overline{91},\overline{8}})(-3)
\oplus({\bf \overline{1170},\overline{36}})(18)
\oplus({\bf \overline{13},\overline{924}})(18)
\oplus({\bf \overline{13},\overline{36}})(18)
\oplus({\bf 168,\overline{120}})(39)
\oplus({\bf 1,\overline{2520''}})(39)
\oplus({\bf 1,\overline{120}})(39)
\oplus({\bf 13,\overline{330}})(60)$\\
%
${\bf 230230}$&=&
$({\bf 18564,1})(48)
\oplus({\bf 6188,8})(27)
\oplus({\bf 1820,36})(6)
\oplus({\bf 455,120})(-15)
\oplus({\bf 91,330})(-36)
\oplus({\bf 13,\overline{792}})(-57)
\oplus({\bf 1,\overline{1716}})(-78)$\\
%
${\bf \overline{230230}}$&=&
$({\bf \overline{18564},1})(-48)
\oplus({\bf \overline{6188},\overline{8}})(-27)
\oplus({\bf \overline{1820},\overline{36}})(-6)
\oplus({\bf \overline{455},\overline{120}})(15)
\oplus({\bf \overline{91},\overline{330}})(36)
\oplus({\bf \overline{13},792})(57)
\oplus({\bf 1,1716})(78)$\\
%
${\bf 274890}$&=&
$({\bf \overline{78},56})(-55)
\oplus({\bf \overline{1001},28})(-34)
\oplus({\bf \overline{13},420})(-34)
\oplus({\bf \overline{13},28})(-34)
\oplus({\bf 5915,8})(-13)
\oplus({\bf 168,216})(-13)
\oplus({\bf 168,8})(-13)
\oplus({\bf 1,1344})(-13)
\oplus({\bf 1,216})(-13)
\oplus({\bf 1,8})(-13)
\oplus({\bf 21294,1})(8)
\oplus({\bf 1001,63})(8)
\oplus({\bf 1001,1})(8)
\oplus({\bf 13,720})(8)
\oplus({\bf 13,63})(8)
\oplus({\bf 13,1})(8)
\oplus({\bf 3640,\overline{8}})(29)
\oplus({\bf 78,\overline{216}})(29)
\oplus({\bf 78,\overline{8}})(29)
\oplus({\bf 286,\overline{28}})(50)$\\
%
${\bf \overline{274890}}$&=&
$({\bf 78,\overline{56}})(55)
\oplus({\bf 1001,\overline{28}})(34)
\oplus({\bf 13,\overline{420}})(34)
\oplus({\bf 13,\overline{28}})(34)
\oplus({\bf 5915,\overline{8}})(13)
\oplus({\bf 168,\overline{216}})(13)
\oplus({\bf 168,\overline{8}})(13)
\oplus({\bf 1,\overline{1344}})(13)
\oplus({\bf 1,\overline{216}})(13)
\oplus({\bf 1,\overline{8}})(13)
\oplus({\bf \overline{21294},1})(-8)
\oplus({\bf \overline{1001},63})(-8)
\oplus({\bf \overline{1001},1})(-8)
\oplus({\bf \overline{13},720})(-8)
\oplus({\bf \overline{13},63})(-8)
\oplus({\bf \overline{13},1})(-8)
\oplus({\bf \overline{3640},8})(-29)
\oplus({\bf \overline{78},216})(-29)
\oplus({\bf \overline{78},8})(-29)
\oplus({\bf \overline{286},28})(-50)$\\
%
${\bf 293930}$&=&
$({\bf \overline{715},1})(72)
\oplus({\bf \overline{1287},8})(51)
\oplus({\bf \overline{1716},28})(30)
\oplus({\bf 1716,56})(9)
\oplus({\bf 1287,70})(-12)
\oplus({\bf 715,\overline{56}})(-33)
\oplus({\bf 286,\overline{28}})(-54)
\oplus({\bf 78,\overline{8}})(-75)
\oplus({\bf 13,1})(-96)$\\
%
${\bf \overline{293930}}$&=&
$({\bf 715,1})(-72)
\oplus({\bf 1287,\overline{8}})(-51)
\oplus({\bf 1716,\overline{28}})(-30)
\oplus({\bf \overline{1716},\overline{56}})(-9)
\oplus({\bf \overline{1287},70})(12)
\oplus({\bf \overline{715},56})(33)
\oplus({\bf \overline{286},28})(54)
\oplus({\bf \overline{78},8})(75)
\oplus({\bf \overline{13},1})(96)$\\
%
${\bf 302841}$&=&
$({\bf \overline{91},56})(-55)
\oplus({\bf \overline{1170},28})(-34)
\oplus({\bf \overline{13},420})(-34)
\oplus({\bf \overline{13},28})(-34)
\oplus({\bf \overline{6930},8})(-13)
\oplus({\bf 168,216})(-13)
\oplus({\bf 168,8})(-13)
\oplus({\bf 1,1800})(-13)
\oplus({\bf 1,216})(-13)
\oplus({\bf 25025,1})(8)
\oplus({\bf 1001,63})(8)
\oplus({\bf 1001,1})(8)
\oplus({\bf 13,\overline{945}})(8)
\oplus({\bf 13,63})(8)
\oplus({\bf 3640,\overline{8}})(29)
\oplus({\bf 78,\overline{280}})(29)
\oplus({\bf 78,\overline{8}})(29)
\oplus({\bf 286,\overline{36}})(50)$\\
%
${\bf \overline{302841}}$&=&
$({\bf 91,\overline{56}})(55)
\oplus({\bf 1170,\overline{28}})(34)
\oplus({\bf 13,\overline{420}})(34)
\oplus({\bf 13,\overline{28}})(34)
\oplus({\bf 6930,\overline{8}})(13)
\oplus({\bf 168,\overline{216}})(13)
\oplus({\bf 168,\overline{8}})(13)
\oplus({\bf 1,\overline{1800}})(13)
\oplus({\bf 1,\overline{216}})(13)
\oplus({\bf \overline{25025},1})(-8)
\oplus({\bf \overline{1001},63})(-8)
\oplus({\bf \overline{1001},1})(-8)
\oplus({\bf \overline{13},945})(-8)
\oplus({\bf \overline{13},63})(-8)
\oplus({\bf \overline{3640},8})(-29)
\oplus({\bf \overline{78},280})(-29)
\oplus({\bf \overline{78},8})(-29)
\oplus({\bf \overline{286},36})(-50)$\\
%
${\bf 336490}$&=&
$({\bf \overline{13},336})(-60)
\oplus({\bf 168,168})(-39)
\oplus({\bf 1,2520})(-39)
\oplus({\bf 1,168})(-39)
\oplus({\bf 1170,36})(-18)
\oplus({\bf 1001,28})(-18)
\oplus({\bf 13,1280})(-18)
\oplus({\bf 13,36})(-18)
\oplus({\bf 13,28})(-18)
\oplus({\bf 9295,8})(3)
\oplus({\bf 91,280})(3)
\oplus({\bf 91,8})(3)
\oplus({\bf 78,216})(3)
\oplus({\bf 78,8})(3)
\oplus({\bf 30030,1})(24)
\oplus({\bf 728,63})(24)
\oplus({\bf 728,1})(24)
\oplus({\bf 2366,\overline{8}})(45)$\\
%
${\bf \overline{336490}}$&=&
$({\bf 13,\overline{336}})(60)
\oplus({\bf 168,\overline{168}})(39)
\oplus({\bf 1,\overline{2520}})(39)
\oplus({\bf 1,\overline{168}})(39)
\oplus({\bf \overline{1170},\overline{36}})(18)
\oplus({\bf \overline{1001},\overline{28}})(18)
\oplus({\bf \overline{13},\overline{1280}})(18)
\oplus({\bf \overline{13},\overline{36}})(18)
\oplus({\bf \overline{13},\overline{28}})(18)
\oplus({\bf \overline{9295},\overline{8}})(-3)
\oplus({\bf \overline{91},\overline{280}})(-3)
\oplus({\bf \overline{91},\overline{8}})(-3)
\oplus({\bf \overline{78},\overline{216}})(-3)
\oplus({\bf \overline{78},\overline{8}})(-3)
\oplus({\bf \overline{30030},1})(-24)
\oplus({\bf \overline{728},63})(-24)
\oplus({\bf \overline{728},1})(-24)
\oplus({\bf \overline{2366},8})(-45)$\\
%
${\bf 352716}$&=&
$({\bf \overline{286},1})(80)
\oplus({\bf \overline{715},8})(59)
\oplus({\bf \overline{1287},28})(38)
\oplus({\bf \overline{1716},56})(17)
\oplus({\bf 1716,70})(-4)
\oplus({\bf 1287,\overline{56}})(-25)
\oplus({\bf 715,\overline{28}})(-46)
\oplus({\bf 286,\overline{8}})(-67)
\oplus({\bf 78,1})(-88)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 286,1})(-80)
\oplus({\bf 715,\overline{8}})(-59)
\oplus({\bf 1287,\overline{28}})(-38)
\oplus({\bf 1716,\overline{56}})(-17)
\oplus({\bf \overline{1716},70})(4)
\oplus({\bf \overline{1287},56})(25)
\oplus({\bf \overline{715},28})(46)
\oplus({\bf \overline{286},8})(67)
\oplus({\bf \overline{78},1})(88)$\\
%
${\bf 367080}$&=&
$({\bf 455,\overline{28}})(50)
\oplus({\bf 5824,\overline{8}})(29)
\oplus({\bf 91,\overline{216}})(29)
\oplus({\bf 91,\overline{8}})(29)
\oplus({\bf 34320,1})(8)
\oplus({\bf 1170,63})(8)
\oplus({\bf 1170,1})(8)
\oplus({\bf 13,945})(8)
\oplus({\bf 13,63})(8)
\oplus({\bf 6930,8})(-13)
\oplus({\bf 168,280})(-13)
\oplus({\bf 168,8})(-13)
\oplus({\bf 1,3080})(-13)
\oplus({\bf 1,280})(-13)
\oplus({\bf \overline{1001},36})(-34)
\oplus({\bf \overline{13},924})(-34)
\oplus({\bf \overline{13},36})(-34)
\oplus({\bf \overline{78},120})(-55)$\\
%
${\bf \overline{367080}}$&=&
$({\bf \overline{455},28})(-50)
\oplus({\bf \overline{5824},8})(-29)
\oplus({\bf \overline{91},216})(-29)
\oplus({\bf \overline{91},8})(-29)
\oplus({\bf \overline{34320},1})(-8)
\oplus({\bf \overline{1170},63})(-8)
\oplus({\bf \overline{1170},1})(-8)
\oplus({\bf \overline{13},\overline{945}})(-8)
\oplus({\bf \overline{13},63})(-8)
\oplus({\bf \overline{6930},\overline{8}})(13)
\oplus({\bf 168,\overline{280}})(13)
\oplus({\bf 168,\overline{8}})(13)
\oplus({\bf 1,\overline{3080}})(13)
\oplus({\bf 1,\overline{280}})(13)
\oplus({\bf 1001,\overline{36}})(34)
\oplus({\bf 13,\overline{924}})(34)
\oplus({\bf 13,\overline{36}})(34)
\oplus({\bf 78,\overline{120}})(55)$\\
%
${\bf 373065}$&=&
$({\bf 15015,1})(48)
\oplus({\bf 8008,8})(27)
\oplus({\bf 1287,8})(27)
\oplus({\bf 3003,28})(6)
\oplus({\bf 715,36})(6)
\oplus({\bf 715,28})(6)
\oplus({\bf 728,56})(-15)
\oplus({\bf 286,168})(-15)
\oplus({\bf 286,56})(-15)
\oplus({\bf 91,70})(-36)
\oplus({\bf 78,378})(-36)
\oplus({\bf 78,70})(-36)
\oplus({\bf 13,\overline{504}})(-57)
\oplus({\bf 13,\overline{56}})(-57)
\oplus({\bf 1,\overline{420}})(-78)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{15015},1})(-48)
\oplus({\bf \overline{8008},\overline{8}})(-27)
\oplus({\bf \overline{1287},\overline{8}})(-27)
\oplus({\bf \overline{3003},\overline{28}})(-6)
\oplus({\bf \overline{715},\overline{36}})(-6)
\oplus({\bf \overline{715},\overline{28}})(-6)
\oplus({\bf \overline{728},\overline{56}})(15)
\oplus({\bf \overline{286},\overline{168}})(15)
\oplus({\bf \overline{286},\overline{56}})(15)
\oplus({\bf \overline{91},70})(36)
\oplus({\bf \overline{78},\overline{378}})(36)
\oplus({\bf \overline{78},70})(36)
\oplus({\bf \overline{13},504})(57)
\oplus({\bf \overline{13},56})(57)
\oplus({\bf 1,420})(78)$\\
%
${\bf 404250}$&=&
$({\bf 455,\overline{36}})(50)
\oplus({\bf 5824,\overline{8}})(29)
\oplus({\bf 91,\overline{280}})(29)
\oplus({\bf 91,\overline{8}})(29)
\oplus({\bf 40222,1})(8)
\oplus({\bf 1170,63})(8)
\oplus({\bf 1170,1})(8)
\oplus({\bf 13,1232})(8)
\oplus({\bf 13,63})(8)
\oplus({\bf 13,1})(8)
\oplus({\bf 8112,8})(-13)
\oplus({\bf 168,280})(-13)
\oplus({\bf 168,8})(-13)
\oplus({\bf 1,4032})(-13)
\oplus({\bf 1,280})(-13)
\oplus({\bf 1,8})(-13)
\oplus({\bf \overline{1170},36})(-34)
\oplus({\bf \overline{13},924})(-34)
\oplus({\bf \overline{13},36})(-34)
\oplus({\bf \overline{91},120})(-55)$\\
%
${\bf \overline{404250}}$&=&
$({\bf \overline{455},36})(-50)
\oplus({\bf \overline{5824},8})(-29)
\oplus({\bf \overline{91},280})(-29)
\oplus({\bf \overline{91},8})(-29)
\oplus({\bf \overline{40222},1})(-8)
\oplus({\bf \overline{1170},63})(-8)
\oplus({\bf \overline{1170},1})(-8)
\oplus({\bf \overline{13},1232})(-8)
\oplus({\bf \overline{13},63})(-8)
\oplus({\bf \overline{13},1})(-8)
\oplus({\bf 8112,\overline{8}})(13)
\oplus({\bf 168,\overline{280}})(13)
\oplus({\bf 168,\overline{8}})(13)
\oplus({\bf 1,\overline{4032}})(13)
\oplus({\bf 1,\overline{280}})(13)
\oplus({\bf 1,\overline{8}})(13)
\oplus({\bf 1170,\overline{36}})(34)
\oplus({\bf 13,\overline{924}})(34)
\oplus({\bf 13,\overline{36}})(34)
\oplus({\bf 91,\overline{120}})(55)$\\
%
${\bf 421344}$&=&
$({\bf \overline{13},\overline{56}})(-73)
\oplus({\bf 168,70})(-52)
\oplus({\bf 1,\overline{378}})(-52)
\oplus({\bf 1,70})(-52)
\oplus({\bf 1001,56})(-31)
\oplus({\bf 13,504})(-31)
\oplus({\bf 13,56})(-31)
\oplus({\bf 3640,28})(-10)
\oplus({\bf 78,420})(-10)
\oplus({\bf 78,28})(-10)
\oplus({\bf 9009,8})(11)
\oplus({\bf 286,216})(11)
\oplus({\bf 286,8})(11)
\oplus({\bf 16016,1})(32)
\oplus({\bf 715,63})(32)
\oplus({\bf 715,1})(32)
\oplus({\bf 1287,\overline{8}})(53)$\\
%
${\bf \overline{421344}}$&=&
$({\bf 13,56})(73)
\oplus({\bf 168,70})(52)
\oplus({\bf 1,378})(52)
\oplus({\bf 1,70})(52)
\oplus({\bf \overline{1001},\overline{56}})(31)
\oplus({\bf \overline{13},\overline{504}})(31)
\oplus({\bf \overline{13},\overline{56}})(31)
\oplus({\bf \overline{3640},\overline{28}})(10)
\oplus({\bf \overline{78},\overline{420}})(10)
\oplus({\bf \overline{78},\overline{28}})(10)
\oplus({\bf \overline{9009},\overline{8}})(-11)
\oplus({\bf \overline{286},\overline{216}})(-11)
\oplus({\bf \overline{286},\overline{8}})(-11)
\oplus({\bf \overline{16016},1})(-32)
\oplus({\bf \overline{715},63})(-32)
\oplus({\bf \overline{715},1})(-32)
\oplus({\bf \overline{1287},8})(-53)$\\
%
${\bf 456435}$&=&
$({\bf 3003,\overline{8}})(45)
\oplus({\bf 38025,1})(24)
\oplus({\bf 728,63})(24)
\oplus({\bf 728,1})(24)
\oplus({\bf 286,63})(24)
\oplus({\bf 286,1})(24)
\oplus({\bf 9295,8})(3)
\oplus({\bf 91,216})(3)
\oplus({\bf 91,8})(3)
\oplus({\bf 3640,8})(3)
\oplus({\bf 78,280})(3)
\oplus({\bf 78,216})(3)
\oplus2({\bf 78,8})(3)
\oplus({\bf 1170,28})(-18)
\oplus({\bf 1001,36})(-18)
\oplus({\bf 1001,28})(-18)
\oplus({\bf 13,1280})(-18)
\oplus({\bf 13,36})(-18)
\oplus({\bf 13,420})(-18)
\oplus2({\bf 13,28})(-18)
\oplus({\bf 168,168})(-39)
\oplus({\bf 168,56})(-39)
\oplus({\bf 1,2800})(-39)
\oplus({\bf 1,168})(-39)
\oplus({\bf 1,56})(-39)
\oplus({\bf \overline{13},378})(-60)$\\
%
${\bf \overline{456435}}$&=&
$({\bf \overline{3003},8})(-45)
\oplus({\bf \overline{38025},1})(-24)
\oplus({\bf \overline{728},63})(-24)
\oplus({\bf \overline{728},1})(-24)
\oplus({\bf \overline{286},63})(-24)
\oplus({\bf \overline{286},1})(-24)
\oplus({\bf \overline{9295},\overline{8}})(-3)
\oplus({\bf \overline{3640},\overline{8}})(-3)
\oplus({\bf \overline{91},\overline{216}})(-3)
\oplus({\bf \overline{91},\overline{8}})(-3)
\oplus({\bf \overline{78},\overline{280}})(-3)
\oplus({\bf \overline{78},\overline{216}})(-3)
\oplus2({\bf \overline{78},\overline{8}})(-3)
\oplus({\bf \overline{1170},\overline{28}})(18)
\oplus({\bf \overline{1001},\overline{36}})(18)
\oplus({\bf \overline{1001},\overline{28}})(18)
\oplus({\bf \overline{13},\overline{1280}})(18)
\oplus({\bf \overline{13},\overline{420}})(18)
\oplus({\bf \overline{13},\overline{36}})(18)
\oplus2({\bf \overline{13},\overline{28}})(18)
\oplus({\bf 168,\overline{168}})(39)
\oplus({\bf 168,\overline{56}})(39)
\oplus({\bf 1,\overline{2800}})(39)
\oplus({\bf 1,\overline{168}})(39)
\oplus({\bf 1,\overline{56}})(39)
\oplus({\bf 13,\overline{378}})(60)$\\
%
${\bf 512050}$&=&
$({\bf 26026,1})(48)
\oplus({\bf 13013,8})(27)
\oplus({\bf 2366,36})(6)
\oplus({\bf 3003,28})(6)
\oplus({\bf 728,168})(-15)
\oplus({\bf 286,56})(-15)
\oplus({\bf 91,336})(-36)
\oplus({\bf 78,378})(-36)
\oplus({\bf 13,\overline{1008}})(-57)
\oplus({\bf 1,\overline{1176}})(-78)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{26026},1})(-48)
\oplus({\bf \overline{13013},\overline{8}})(-27)
\oplus({\bf \overline{2366},\overline{36}})(-6)
\oplus({\bf \overline{3003},\overline{28}})(-6)
\oplus({\bf \overline{728},\overline{168}})(15)
\oplus({\bf \overline{286},\overline{56}})(15)
\oplus({\bf \overline{91},\overline{336}})(36)
\oplus({\bf \overline{78},\overline{378}})(36)
\oplus({\bf \overline{13},1008})(57)
\oplus({\bf 1,1176})(78)$\\
%
${\bf 553014}$&=&
$({\bf 4095,\overline{8}})(45)
\oplus({\bf 52052',1})(24)
\oplus({\bf 455,63})(24)
\oplus({\bf 455,1})(24)
\oplus({\bf 728,63})(24)
\oplus({\bf 728,1})(24)
\oplus({\bf 5824,8})(3)
\oplus({\bf 9295,8})(3)
\oplus({\bf 91,280})(3)
\oplus({\bf 91,216})(3)
\oplus2({\bf 91,8})(3)
\oplus({\bf 78,280})(3)
\oplus({\bf 78,8})(3)
\oplus({\bf 1170,36})(-18)
\oplus({\bf 1170,28})(-18)
\oplus({\bf 1001,36})(-18)
\oplus({\bf 13,924})(-18)
\oplus({\bf 13,1280})(-18)
\oplus2({\bf 13,36})(-18)
\oplus({\bf 13,28})(-18)
\oplus({\bf 168,120})(-39)
\oplus({\bf 168,168})(-39)
\oplus({\bf 1,4752})(-39)
\oplus({\bf 1,120})(-39)
\oplus({\bf 1,168})(-39)
\oplus({\bf \overline{13},630})(-60)$\\
%
${\bf \overline{553014}}$&=&
$({\bf \overline{4095},8})(-45)
\oplus({\bf \overline{52052'},1})(-24)
\oplus({\bf \overline{455},63})(-24)
\oplus({\bf \overline{455},1})(-24)
\oplus({\bf \overline{728},63})(-24)
\oplus({\bf \overline{728},1})(-24)
\oplus({\bf \overline{5824},\overline{8}})(-3)
\oplus({\bf \overline{9295},\overline{8}})(-3)
\oplus({\bf \overline{91},\overline{280}})(-3)
\oplus({\bf \overline{91},\overline{216}})(-3)
\oplus2({\bf \overline{91},\overline{8}})(-3)
\oplus({\bf \overline{78},\overline{280}})(-3)
\oplus({\bf \overline{78},\overline{8}})(-3)
\oplus({\bf \overline{1170},\overline{36}})(18)
\oplus({\bf \overline{1170},\overline{28}})(18)
\oplus({\bf \overline{1001},\overline{36}})(18)
\oplus({\bf \overline{13},\overline{924}})(18)
\oplus({\bf \overline{13},\overline{1280}})(18)
\oplus2({\bf \overline{13},\overline{36}})(18)
\oplus({\bf \overline{13},\overline{28}})(18)
\oplus({\bf 168,\overline{120}})(39)
\oplus({\bf 168,\overline{168}})(39)
\oplus({\bf 1,\overline{4752}})(39)
\oplus({\bf 1,\overline{120}})(39)
\oplus({\bf 1,\overline{168}})(39)
\oplus({\bf 13,\overline{630}})(60)$\\
%
${\bf 637560}$&=&
$({\bf 728,\overline{28}})(50)
\oplus({\bf 9295,\overline{8}})(29)
\oplus({\bf 91,\overline{216}})(29)
\oplus({\bf 91,\overline{8}})(29)
\oplus({\bf 78,\overline{216}})(29)
\oplus({\bf 78,\overline{8}})(29)
\oplus({\bf 54600,1})(8)
\oplus({\bf 1170,63})(8)
\oplus({\bf 1170,1})(8)
\oplus({\bf 1001,63})(8)
\oplus({\bf 1001,1})(8)
\oplus({\bf 13,945})(8)
\oplus({\bf 13,720})(8)
\oplus2({\bf 13,63})(8)
\oplus({\bf 13,1})(8)
\oplus({\bf 6930,8})(-13)
\oplus({\bf 5915,8})(-13)
\oplus({\bf 168,280})(-13)
\oplus({\bf 168,216})(-13)
\oplus2({\bf 168,8})(-13)
\oplus({\bf 1,4200})(-13)
\oplus({\bf 1,280})(-13)
\oplus({\bf 1,216})(-13)
\oplus({\bf 1,8})(-13)
\oplus({\bf \overline{1001},36})(-34)
\oplus({\bf \overline{1001},28})(-34)
\oplus({\bf \overline{13},1280})(-34)
\oplus({\bf \overline{13},36})(-34)
\oplus({\bf \overline{13},28})(-34)
\oplus({\bf \overline{78},168})(-55)$\\
%
${\bf \overline{637560}}$&=&
$({\bf \overline{728},28})(-50)
\oplus({\bf \overline{9295},8})(-29)
\oplus({\bf \overline{91},216})(-29)
\oplus({\bf \overline{91},8})(-29)
\oplus({\bf \overline{78},216})(-29)
\oplus({\bf \overline{78},8})(-29)
\oplus({\bf \overline{54600},1})(-8)
\oplus({\bf \overline{1170},63})(-8)
\oplus({\bf \overline{1170},1})(-8)
\oplus({\bf \overline{1001},63})(-8)
\oplus({\bf \overline{1001},1})(-8)
\oplus({\bf \overline{13},\overline{945}})(-8)
\oplus({\bf \overline{13},720})(-8)
\oplus2({\bf \overline{13},63})(-8)
\oplus({\bf \overline{13},1})(-8)
\oplus({\bf \overline{6930},\overline{8}})(13)
\oplus({\bf 5915,\overline{8}})(13)
\oplus({\bf 168,\overline{280}})(13)
\oplus({\bf 168,\overline{216}})(13)
\oplus2({\bf 168,\overline{8}})(13)
\oplus({\bf 1,\overline{4200}})(13)
\oplus({\bf 1,\overline{280}})(13)
\oplus({\bf 1,\overline{216}})(13)
\oplus({\bf 1,\overline{8}})(13)
\oplus({\bf 1001,\overline{36}})(34)
\oplus({\bf 1001,\overline{28}})(34)
\oplus({\bf 13,\overline{1280}})(34)
\oplus({\bf 13,\overline{36}})(34)
\oplus({\bf 13,\overline{28}})(34)
\oplus({\bf 78,\overline{168}})(55)$\\
%
${\bf 681835}$&=&
$({\bf 41405,1})(48)
\oplus({\bf 17745,8})(27)
\oplus({\bf 4095,36})(6)
\oplus({\bf 2366,28})(6)
\oplus({\bf 455,120})(-15)
\oplus({\bf 728,168})(-15)
\oplus({\bf 91,630})(-36)
\oplus({\bf 78,336})(-36)
\oplus({\bf 13,\overline{1680}})(-57)
\oplus({\bf 1,\overline{2520'}})(-78)$\\
%
${\bf \overline{681835}}$&=&
$({\bf \overline{41405},1})(-48)
\oplus({\bf \overline{17745},\overline{8}})(-27)
\oplus({\bf \overline{4095},\overline{36}})(-6)
\oplus({\bf \overline{2366},\overline{28}})(-6)
\oplus({\bf \overline{455},\overline{120}})(15)
\oplus({\bf \overline{728},\overline{168}})(15)
\oplus({\bf \overline{91},\overline{630}})(36)
\oplus({\bf \overline{78},\overline{336}})(36)
\oplus({\bf \overline{13},1680})(57)
\oplus({\bf 1,2520'})(78)$\\
%
${\bf 702240}$&=&
$({\bf \overline{91},168})(-55)
\oplus({\bf \overline{1170},36})(-34)
\oplus({\bf \overline{1170},28})(-34)
\oplus({\bf \overline{13},1280})(-34)
\oplus({\bf \overline{13},36})(-34)
\oplus({\bf \overline{13},28})(-34)
\oplus({\bf 8112,8})(-13)
\oplus({\bf \overline{6930},8})(-13)
\oplus({\bf 168,280})(-13)
\oplus({\bf 168,216})(-13)
\oplus2({\bf 168,8})(-13)
\oplus({\bf 1,5544})(-13)
\oplus({\bf 1,280})(-13)
\oplus({\bf 1,216})(-13)
\oplus({\bf 1,8})(-13)
\oplus({\bf 64064,1})(8)
\oplus({\bf 1170,63})(8)
\oplus({\bf 1170,1})(8)
\oplus({\bf 1001,63})(8)
\oplus({\bf 1001,1})(8)
\oplus({\bf 13,1232})(8)
\oplus({\bf 13,\overline{945}})(8)
\oplus2({\bf 13,63})(8)
\oplus({\bf 13,1})(8)
\oplus({\bf 9295,\overline{8}})(29)
\oplus({\bf 91,\overline{280}})(29)
\oplus({\bf 91,\overline{8}})(29)
\oplus({\bf 78,\overline{280}})(29)
\oplus({\bf 78,\overline{8}})(29)
\oplus({\bf 728,\overline{36}})(50)$\\
%
${\bf \overline{702240}}$&=&
$({\bf 91,\overline{168}})(55)
\oplus({\bf 1170,\overline{36}})(34)
\oplus({\bf 1170,\overline{28}})(34)
\oplus({\bf 13,\overline{1280}})(34)
\oplus({\bf 13,\overline{36}})(34)
\oplus({\bf 13,\overline{28}})(34)
\oplus({\bf 8112,\overline{8}})(13)
\oplus({\bf 6930,\overline{8}})(13)
\oplus({\bf 168,\overline{280}})(13)
\oplus({\bf 168,\overline{216}})(13)
\oplus2({\bf 168,\overline{8}})(13)
\oplus({\bf 1,\overline{5544}})(13)
\oplus({\bf 1,\overline{280}})(13)
\oplus({\bf 1,\overline{216}})(13)
\oplus({\bf 1,\overline{8}})(13)
\oplus({\bf \overline{64064},1})(-8)
\oplus({\bf \overline{1170},63})(-8)
\oplus({\bf \overline{1170},1})(-8)
\oplus({\bf \overline{1001},63})(-8)
\oplus({\bf \overline{1001},1})(-8)
\oplus({\bf \overline{13},1232})(-8)
\oplus({\bf \overline{13},945})(-8)
\oplus2({\bf \overline{13},63})(-8)
\oplus({\bf \overline{13},1})(-8)
\oplus({\bf \overline{9295},8})(-29)
\oplus({\bf \overline{91},280})(-29)
\oplus({\bf \overline{91},8})(-29)
\oplus({\bf \overline{78},280})(-29)
\oplus({\bf \overline{78},8})(-29)
\oplus({\bf \overline{728},36})(-50)$\\
%
${\bf 829521}$&=&
$({\bf 39039,1})(48)
\oplus({\bf 13013,8})(27)
\oplus({\bf 8008,8})(27)
\oplus({\bf 2366,28})(6)
\oplus({\bf 3003,36})(6)
\oplus({\bf 3003,28})(6)
\oplus({\bf 715,28})(6)
\oplus({\bf 728,168})(-15)
\oplus({\bf 728,56})(-15)
\oplus({\bf 286,168})(-15)
\oplus({\bf 286,56})(-15)
\oplus({\bf 91,378})(-36)
\oplus({\bf 78,336})(-36)
\oplus({\bf 78,378})(-36)
\oplus({\bf 78,70})(-36)
\oplus({\bf 13,\overline{1008}})(-57)
\oplus({\bf 13,\overline{504}})(-57)
\oplus({\bf 1,\overline{1512}})(-78)$\\
%
${\bf \overline{829521}}$&=&
$({\bf \overline{39039},1})(-48)
\oplus({\bf \overline{13013},\overline{8}})(-27)
\oplus({\bf \overline{8008},\overline{8}})(-27)
\oplus({\bf \overline{2366},\overline{28}})(-6)
\oplus({\bf \overline{3003},\overline{36}})(-6)
\oplus({\bf \overline{3003},\overline{28}})(-6)
\oplus({\bf \overline{715},\overline{28}})(-6)
\oplus({\bf \overline{728},\overline{168}})(15)
\oplus({\bf \overline{728},\overline{56}})(15)
\oplus({\bf \overline{286},\overline{168}})(15)
\oplus({\bf \overline{286},\overline{56}})(15)
\oplus({\bf \overline{91},\overline{378}})(36)
\oplus({\bf \overline{78},\overline{336}})(36)
\oplus({\bf \overline{78},\overline{378}})(36)
\oplus({\bf \overline{78},70})(36)
\oplus({\bf \overline{13},1008})(57)
\oplus({\bf \overline{13},504})(57)
\oplus({\bf 1,1512})(78)$\\
%
${\bf 885500}$&=&
$({\bf 61880,1})(48)
\oplus({\bf 6188,8})(27)
\oplus({\bf 17472,8})(27)
\oplus({\bf 1820,36})(6)
\oplus({\bf 1820,28})(6)
\oplus({\bf 4095,36})(6)
\oplus({\bf 455,120})(-15)
\oplus({\bf 455,168})(-15)
\oplus({\bf 728,120})(-15)
\oplus({\bf 91,330})(-36)
\oplus({\bf 91,630})(-36)
\oplus({\bf 78,330})(-36)
\oplus({\bf 13,\overline{792}})(-57)
\oplus({\bf 13,\overline{1848}})(-57)
\oplus({\bf 1,\overline{4620'}})(-78)$\\
%
${\bf \overline{885500}}$&=&
$({\bf \overline{61880},1})(-48)
\oplus({\bf \overline{6188},\overline{8}})(-27)
\oplus({\bf \overline{17472},\overline{8}})(-27)
\oplus({\bf \overline{1820},\overline{36}})(-6)
\oplus({\bf \overline{1820},\overline{28}})(-6)
\oplus({\bf \overline{4095},\overline{36}})(-6)
\oplus({\bf \overline{455},\overline{120}})(15)
\oplus({\bf \overline{455},\overline{168}})(15)
\oplus({\bf \overline{728},\overline{120}})(15)
\oplus({\bf \overline{91},\overline{330}})(36)
\oplus({\bf \overline{91},\overline{630}})(36)
\oplus({\bf \overline{78},\overline{330}})(36)
\oplus({\bf \overline{13},792})(57)
\oplus({\bf \overline{13},1848})(57)
\oplus({\bf 1,4620'})(78)$\\
%
${\bf 888030}$&=&
$({\bf \overline{50388},1})(56)
\oplus({\bf 18564,8})(35)
\oplus({\bf 6188,36})(14)
\oplus({\bf 1820,120})(-7)
\oplus({\bf 455,330})(-28)
\oplus({\bf 91,\overline{792}})(-49)
\oplus({\bf 13,\overline{1716}})(-70)
\oplus({\bf 1,\overline{3432}})(-91)$\\
%
${\bf \overline{888030}}$&=&
$({\bf 50388,1})(-56)
\oplus({\bf \overline{18564},\overline{8}})(-35)
\oplus({\bf \overline{6188},\overline{36}})(-14)
\oplus({\bf \overline{1820},\overline{120}})(7)
\oplus({\bf \overline{455},\overline{330}})(28)
\oplus({\bf \overline{91},792})(49)
\oplus({\bf \overline{13},1716})(70)
\oplus({\bf 1,3432})(91)$\\
%
${\bf 1009470}$&=&
$({\bf 50050,1})(48)
\oplus({\bf 18018,8})(27)
\oplus({\bf 8008,8})(27)
\oplus({\bf 4095,28})(6)
\oplus({\bf 3003,36})(6)
\oplus({\bf 3003,28})(6)
\oplus({\bf 715,36})(6)
\oplus({\bf 455,56})(-15)
\oplus({\bf 728,168})(-15)
\oplus({\bf 728,56})(-15)
\oplus({\bf 286,120})(-15)
\oplus({\bf 286,168})(-15)
\oplus({\bf 91,378})(-36)
\oplus({\bf 91,70})(-36)
\oplus({\bf 78,630})(-36)
\oplus({\bf 78,378})(-36)
\oplus({\bf 13,\overline{1512'}})(-57)
\oplus({\bf 13,\overline{504}})(-57)
\oplus({\bf 1,\overline{2100}})(-78)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{50050},1})(-48)
\oplus({\bf \overline{18018},\overline{8}})(-27)
\oplus({\bf \overline{8008},\overline{8}})(-27)
\oplus({\bf \overline{4095},\overline{28}})(-6)
\oplus({\bf \overline{3003},\overline{36}})(-6)
\oplus({\bf \overline{3003},\overline{28}})(-6)
\oplus({\bf \overline{715},\overline{36}})(-6)
\oplus({\bf \overline{455},\overline{56}})(15)
\oplus({\bf \overline{728},\overline{168}})(15)
\oplus({\bf \overline{728},\overline{56}})(15)
\oplus({\bf \overline{286},\overline{120}})(15)
\oplus({\bf \overline{286},\overline{168}})(15)
\oplus({\bf \overline{91},\overline{378}})(36)
\oplus({\bf \overline{91},70})(36)
\oplus({\bf \overline{78},\overline{630}})(36)
\oplus({\bf \overline{78},\overline{378}})(36)
\oplus({\bf \overline{13},1512'})(57)
\oplus({\bf \overline{13},504})(57)
\oplus({\bf 1,2100})(78)$\\
%
${\bf 1023264}$&=&
$({\bf \overline{20592},1})(56)
\oplus({\bf 15015,8})(35)
\oplus({\bf 1716,8})(35)
\oplus({\bf 8008,28})(14)
\oplus({\bf 1287,36})(14)
\oplus({\bf 1287,28})(14)
\oplus({\bf 3003,56})(-7)
\oplus({\bf 715,168})(-7)
\oplus({\bf 715,56})(-7)
\oplus({\bf 728,70})(-28)
\oplus({\bf 286,378})(-28)
\oplus({\bf 286,70})(-28)
\oplus({\bf 91,\overline{56}})(-49)
\oplus({\bf 78,\overline{504}})(-49)
\oplus({\bf 78,\overline{56}})(-49)
\oplus({\bf 13,\overline{420}})(-70)
\oplus({\bf 13,\overline{28}})(-70)
\oplus({\bf 1,\overline{216}})(-91)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf 20592,1})(-56)
\oplus({\bf \overline{15015},\overline{8}})(-35)
\oplus({\bf \overline{1716},\overline{8}})(-35)
\oplus({\bf \overline{8008},\overline{28}})(-14)
\oplus({\bf \overline{1287},\overline{36}})(-14)
\oplus({\bf \overline{1287},\overline{28}})(-14)
\oplus({\bf \overline{3003},\overline{56}})(7)
\oplus({\bf \overline{715},\overline{168}})(7)
\oplus({\bf \overline{715},\overline{56}})(7)
\oplus({\bf \overline{728},70})(28)
\oplus({\bf \overline{286},\overline{378}})(28)
\oplus({\bf \overline{286},70})(28)
\oplus({\bf \overline{91},56})(49)
\oplus({\bf \overline{78},504})(49)
\oplus({\bf \overline{78},56})(49)
\oplus({\bf \overline{13},420})(70)
\oplus({\bf \overline{13},28})(70)
\oplus({\bf 1,216})(91)$\\
%
${\bf 1105104}$&=&
$({\bf 6188,\overline{8}})(53)
\oplus({\bf 78624,1})(32)
\oplus({\bf 1820,63})(32)
\oplus({\bf 1820,1})(32)
\oplus({\bf 23205,8})(11)
\oplus({\bf 455,280})(11)
\oplus({\bf 455,8})(11)
\oplus({\bf 5824,36})(-10)
\oplus({\bf 91,924})(-10)
\oplus({\bf 91,36})(-10)
\oplus({\bf 1170,120})(-31)
\oplus({\bf 13,2520''})(-31)
\oplus({\bf 13,120})(-31)
\oplus({\bf 168,330})(-52)
\oplus({\bf 1,6006})(-52)
\oplus({\bf 1,330})(-52)
\oplus({\bf \overline{13},\overline{792}})(-73)$\\
%
${\bf \overline{1105104}}$&=&
$({\bf \overline{6188},8})(-53)
\oplus({\bf \overline{78624},1})(-32)
\oplus({\bf \overline{1820},63})(-32)
\oplus({\bf \overline{1820},1})(-32)
\oplus({\bf \overline{23205},\overline{8}})(-11)
\oplus({\bf \overline{455},\overline{280}})(-11)
\oplus({\bf \overline{455},\overline{8}})(-11)
\oplus({\bf \overline{5824},\overline{36}})(10)
\oplus({\bf \overline{91},\overline{924}})(10)
\oplus({\bf \overline{91},\overline{36}})(10)
\oplus({\bf \overline{1170},\overline{120}})(31)
\oplus({\bf \overline{13},\overline{2520''}})(31)
\oplus({\bf \overline{13},\overline{120}})(31)
\oplus({\bf 168,\overline{330}})(52)
\oplus({\bf 1,\overline{6006}})(52)
\oplus({\bf 1,\overline{330}})(52)
\oplus({\bf 13,792})(73)$\\
%
${\bf 1119195}$&=&
$({\bf \overline{13},\overline{28}})(-86)
\oplus({\bf 168,\overline{56}})(-65)
\oplus({\bf 1,\overline{168}})(-65)
\oplus({\bf 1,\overline{56}})(-65)
\oplus({\bf 1001,70})(-44)
\oplus({\bf 13,\overline{378}})(-44)
\oplus({\bf 13,70})(-44)
\oplus({\bf 3640,56})(-23)
\oplus({\bf 78,504})(-23)
\oplus({\bf 78,56})(-23)
\oplus({\bf 9009,28})(-2)
\oplus({\bf 286,420})(-2)
\oplus({\bf 286,28})(-2)
\oplus({\bf 16016,8})(19)
\oplus({\bf 715,216})(19)
\oplus({\bf 715,8})(19)
\oplus({\bf 21021,1})(40)
\oplus({\bf 1287,63})(40)
\oplus({\bf 1287,1})(40)
\oplus({\bf 1716,\overline{8}})(61)$\\
%
${\bf \overline{1119195}}$&=&
$({\bf 13,28})(86)
\oplus({\bf 168,56})(65)
\oplus({\bf 1,168})(65)
\oplus({\bf 1,56})(65)
\oplus({\bf \overline{1001},70})(44)
\oplus({\bf \overline{13},378})(44)
\oplus({\bf \overline{13},70})(44)
\oplus({\bf \overline{3640},\overline{56}})(23)
\oplus({\bf \overline{78},\overline{504}})(23)
\oplus({\bf \overline{78},\overline{56}})(23)
\oplus({\bf \overline{9009},\overline{28}})(2)
\oplus({\bf \overline{286},\overline{420}})(2)
\oplus({\bf \overline{286},\overline{28}})(2)
\oplus({\bf \overline{16016},\overline{8}})(-19)
\oplus({\bf \overline{715},\overline{216}})(-19)
\oplus({\bf \overline{715},\overline{8}})(-19)
\oplus({\bf \overline{21021},1})(-40)
\oplus({\bf \overline{1287},63})(-40)
\oplus({\bf \overline{1287},1})(-40)
\oplus({\bf \overline{1716},8})(-61)$\\
%
${\bf 1228920}$&=&
$({\bf \overline{78},70})(-68)
\oplus({\bf \overline{1001},56})(-47)
\oplus({\bf \overline{13},504})(-47)
\oplus({\bf \overline{13},56})(-47)
\oplus({\bf 5915,28})(-26)
\oplus({\bf 168,420})(-26)
\oplus({\bf 168,28})(-26)
\oplus({\bf 1,1512})(-26)
\oplus({\bf 1,420})(-26)
\oplus({\bf 1,28})(-26)
\oplus({\bf 21294,8})(-5)
\oplus({\bf 1001,216})(-5)
\oplus({\bf 1001,8})(-5)
\oplus({\bf 13,1344})(-5)
\oplus({\bf 13,216})(-5)
\oplus({\bf 13,8})(-5)
\oplus({\bf 52052,1})(16)
\oplus({\bf 3640,63})(16)
\oplus({\bf 3640,1})(16)
\oplus({\bf 78,720})(16)
\oplus({\bf 78,63})(16)
\oplus({\bf 78,1})(16)
\oplus({\bf 9009,\overline{8}})(37)
\oplus({\bf 286,\overline{216}})(37)
\oplus({\bf 286,\overline{8}})(37)
\oplus({\bf 715,\overline{28}})(58)$\\
%
${\bf \overline{1228920}}$&=&
$({\bf 78,70})(68)
\oplus({\bf 1001,\overline{56}})(47)
\oplus({\bf 13,\overline{504}})(47)
\oplus({\bf 13,\overline{56}})(47)
\oplus({\bf 5915,\overline{28}})(26)
\oplus({\bf 168,\overline{420}})(26)
\oplus({\bf 168,\overline{28}})(26)
\oplus({\bf 1,\overline{1512}})(26)
\oplus({\bf 1,\overline{420}})(26)
\oplus({\bf 1,\overline{28}})(26)
\oplus({\bf \overline{21294},\overline{8}})(5)
\oplus({\bf \overline{1001},\overline{216}})(5)
\oplus({\bf \overline{1001},\overline{8}})(5)
\oplus({\bf \overline{13},\overline{1344}})(5)
\oplus({\bf \overline{13},\overline{216}})(5)
\oplus({\bf \overline{13},\overline{8}})(5)
\oplus({\bf \overline{52052},1})(-16)
\oplus({\bf \overline{3640},63})(-16)
\oplus({\bf \overline{3640},1})(-16)
\oplus({\bf \overline{78},720})(-16)
\oplus({\bf \overline{78},63})(-16)
\oplus({\bf \overline{78},1})(-16)
\oplus({\bf \overline{9009},8})(-37)
\oplus({\bf \overline{286},216})(-37)
\oplus({\bf \overline{286},8})(-37)
\oplus({\bf \overline{715},28})(-58)$\\
%
${\bf 1338876}$&=&
$({\bf 85176,1})(48)
\oplus({\bf 17472,8})(27)
\oplus({\bf 17745,8})(27)
\oplus({\bf 1820,36})(6)
\oplus({\bf 4095,36})(6)
\oplus({\bf 4095,28})(6)
\oplus({\bf 2366,36})(6)
\oplus({\bf 455,120})(-15)
\oplus({\bf 455,168})(-15)
\oplus({\bf 728,120})(-15)
\oplus({\bf 728,168})(-15)
\oplus({\bf 91,330})(-36)
\oplus({\bf 91,630})(-36)
\oplus({\bf 91,336})(-36)
\oplus({\bf 78,630})(-36)
\oplus({\bf 13,\overline{1848}})(-57)
\oplus({\bf 13,\overline{1680}})(-57)
\oplus({\bf 1,\overline{5544'}})(-78)$\\
%
${\bf \overline{1338876}}$&=&
$({\bf \overline{85176},1})(-48)
\oplus({\bf \overline{17472},\overline{8}})(-27)
\oplus({\bf \overline{17745},\overline{8}})(-27)
\oplus({\bf \overline{1820},\overline{36}})(-6)
\oplus({\bf \overline{4095},\overline{36}})(-6)
\oplus({\bf \overline{4095},\overline{28}})(-6)
\oplus({\bf \overline{2366},\overline{36}})(-6)
\oplus({\bf \overline{455},\overline{120}})(15)
\oplus({\bf \overline{455},\overline{168}})(15)
\oplus({\bf \overline{728},\overline{120}})(15)
\oplus({\bf \overline{728},\overline{168}})(15)
\oplus({\bf \overline{91},\overline{330}})(36)
\oplus({\bf \overline{91},\overline{630}})(36)
\oplus({\bf \overline{91},\overline{336}})(36)
\oplus({\bf \overline{78},\overline{630}})(36)
\oplus({\bf \overline{13},1848})(57)
\oplus({\bf \overline{13},1680})(57)
\oplus({\bf 1,5544'})(78)$\\
%
${\bf 1345960}$&=&
$({\bf 80080,1})(48)
\oplus({\bf 17472,8})(27)
\oplus({\bf 18018,8})(27)
\oplus({\bf 1820,28})(6)
\oplus({\bf 4095,36})(6)
\oplus({\bf 4095,28})(6)
\oplus({\bf 3003,36})(6)
\oplus({\bf 455,168})(-15)
\oplus({\bf 455,56})(-15)
\oplus({\bf 728,120})(-15)
\oplus({\bf 728,168})(-15)
\oplus({\bf 286,120})(-15)
\oplus({\bf 91,630})(-36)
\oplus({\bf 91,378})(-36)
\oplus({\bf 78,330})(-36)
\oplus({\bf 78,630})(-36)
\oplus({\bf 13,\overline{1848}})(-57)
\oplus({\bf 13,\overline{1512'}})(-57)
\oplus({\bf 1,\overline{4620}})(-78)$\\
%
${\bf \overline{1345960}}$&=&
$({\bf \overline{80080},1})(-48)
\oplus({\bf \overline{17472},\overline{8}})(-27)
\oplus({\bf \overline{18018},\overline{8}})(-27)
\oplus({\bf \overline{1820},\overline{28}})(-6)
\oplus({\bf \overline{4095},\overline{36}})(-6)
\oplus({\bf \overline{4095},\overline{28}})(-6)
\oplus({\bf \overline{3003},\overline{36}})(-6)
\oplus({\bf \overline{455},\overline{168}})(15)
\oplus({\bf \overline{455},\overline{56}})(15)
\oplus({\bf \overline{728},\overline{120}})(15)
\oplus({\bf \overline{728},\overline{168}})(15)
\oplus({\bf \overline{286},\overline{120}})(15)
\oplus({\bf \overline{91},\overline{630}})(36)
\oplus({\bf \overline{91},\overline{378}})(36)
\oplus({\bf \overline{78},\overline{330}})(36)
\oplus({\bf \overline{78},\overline{630}})(36)
\oplus({\bf \overline{13},1848})(57)
\oplus({\bf \overline{13},1512'})(57)
\oplus({\bf 1,4620})(78)$\\
%
${\bf 1354815}$&=&
$({\bf \overline{91},70})(-68)
\oplus({\bf \overline{1170},56})(-47)
\oplus({\bf \overline{13},504})(-47)
\oplus({\bf \overline{13},56})(-47)
\oplus({\bf \overline{6930},28})(-26)
\oplus({\bf 168,420})(-26)
\oplus({\bf 168,28})(-26)
\oplus({\bf 1,2100})(-26)
\oplus({\bf 1,420})(-26)
\oplus({\bf 25025,8})(-5)
\oplus({\bf 1001,216})(-5)
\oplus({\bf 1001,8})(-5)
\oplus({\bf 13,1800})(-5)
\oplus({\bf 13,216})(-5)
\oplus({\bf 61425,1})(16)
\oplus({\bf 3640,63})(16)
\oplus({\bf 3640,1})(16)
\oplus({\bf 78,\overline{945}})(16)
\oplus({\bf 78,63})(16)
\oplus({\bf 9009,\overline{8}})(37)
\oplus({\bf 286,\overline{280}})(37)
\oplus({\bf 286,\overline{8}})(37)
\oplus({\bf 715,\overline{36}})(58)$\\
%
${\bf \overline{1354815}}$&=&
$({\bf 91,70})(68)
\oplus({\bf 1170,\overline{56}})(47)
\oplus({\bf 13,\overline{504}})(47)
\oplus({\bf 13,\overline{56}})(47)
\oplus({\bf 6930,\overline{28}})(26)
\oplus({\bf 168,\overline{420}})(26)
\oplus({\bf 168,\overline{28}})(26)
\oplus({\bf 1,\overline{2100}})(26)
\oplus({\bf 1,\overline{420}})(26)
\oplus({\bf \overline{25025},\overline{8}})(5)
\oplus({\bf \overline{1001},\overline{216}})(5)
\oplus({\bf \overline{1001},\overline{8}})(5)
\oplus({\bf \overline{13},\overline{1800}})(5)
\oplus({\bf \overline{13},\overline{216}})(5)
\oplus({\bf \overline{61425},1})(-16)
\oplus({\bf \overline{3640},63})(-16)
\oplus({\bf \overline{3640},1})(-16)
\oplus({\bf \overline{78},945})(-16)
\oplus({\bf \overline{78},63})(-16)
\oplus({\bf \overline{9009},8})(-37)
\oplus({\bf \overline{286},280})(-37)
\oplus({\bf \overline{286},8})(-37)
\oplus({\bf \overline{715},36})(-58)$\\
%
${\bf 1724800}$&=&
$({\bf 286,\overline{56}})(63)
\oplus({\bf 3640,\overline{28}})(42)
\oplus({\bf 78,\overline{420}})(42)
\oplus({\bf 78,\overline{28}})(42)
\oplus({\bf 21294,\overline{8}})(21)
\oplus({\bf 1001,\overline{216}})(21)
\oplus({\bf 1001,\overline{8}})(21)
\oplus({\bf 13,\overline{1344}})(21)
\oplus({\bf 13,\overline{216}})(21)
\oplus({\bf 13,\overline{8}})(21)
\oplus({\bf 75712,1})(0)
\oplus({\bf 5915,63})(0)
\oplus({\bf 5915,1})(0)
\oplus({\bf 168,720})(0)
\oplus({\bf 168,63})(0)
\oplus({\bf 168,1})(0)
\oplus({\bf 1,2352})(0)
\oplus({\bf 1,720})(0)
\oplus({\bf 1,63})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{21294},8})(-21)
\oplus({\bf \overline{1001},216})(-21)
\oplus({\bf \overline{1001},8})(-21)
\oplus({\bf \overline{13},1344})(-21)
\oplus({\bf \overline{13},216})(-21)
\oplus({\bf \overline{13},8})(-21)
\oplus({\bf \overline{3640},28})(-42)
\oplus({\bf \overline{78},420})(-42)
\oplus({\bf \overline{78},28})(-42)
\oplus({\bf \overline{286},56})(-63)$\\
%
${\bf 1884344}$&=&
$({\bf 104104,1})(48)
\oplus({\bf 17745,8})(27)
\oplus({\bf 18018,8})(27)
\oplus({\bf 13013,8})(27)
\oplus({\bf 4095,36})(6)
\oplus({\bf 4095,28})(6)
\oplus({\bf 2366,36})(6)
\oplus({\bf 2366,28})(6)
\oplus({\bf 3003,36})(6)
\oplus({\bf 3003,28})(6)
\oplus({\bf 455,168})(-15)
\oplus({\bf 728,120})(-15)
\oplus2({\bf 728,168})(-15)
\oplus({\bf 728,56})(-15)
\oplus({\bf 286,168})(-15)
\oplus({\bf 91,630})(-36)
\oplus({\bf 91,336})(-36)
\oplus({\bf 91,378})(-36)
\oplus({\bf 78,630})(-36)
\oplus({\bf 78,336})(-36)
\oplus({\bf 78,378})(-36)
\oplus({\bf 13,\overline{1680}})(-57)
\oplus({\bf 13,\overline{1512'}})(-57)
\oplus({\bf 13,\overline{1008}})(-57)
\oplus({\bf 1,\overline{5376}})(-78)$\\
%
${\bf \overline{1884344}}$&=&
$({\bf \overline{104104},1})(-48)
\oplus({\bf \overline{17745},\overline{8}})(-27)
\oplus({\bf \overline{18018},\overline{8}})(-27)
\oplus({\bf \overline{13013},\overline{8}})(-27)
\oplus({\bf \overline{4095},\overline{36}})(-6)
\oplus({\bf \overline{4095},\overline{28}})(-6)
\oplus({\bf \overline{2366},\overline{36}})(-6)
\oplus({\bf \overline{2366},\overline{28}})(-6)
\oplus({\bf \overline{3003},\overline{36}})(-6)
\oplus({\bf \overline{3003},\overline{28}})(-6)
\oplus({\bf \overline{455},\overline{168}})(15)
\oplus({\bf \overline{728},\overline{120}})(15)
\oplus2({\bf \overline{728},\overline{168}})(15)
\oplus({\bf \overline{728},\overline{56}})(15)
\oplus({\bf \overline{286},\overline{168}})(15)
\oplus({\bf \overline{91},\overline{630}})(36)
\oplus({\bf \overline{91},\overline{336}})(36)
\oplus({\bf \overline{91},\overline{378}})(36)
\oplus({\bf \overline{78},\overline{630}})(36)
\oplus({\bf \overline{78},\overline{336}})(36)
\oplus({\bf \overline{78},\overline{378}})(36)
\oplus({\bf \overline{13},1680})(57)
\oplus({\bf \overline{13},1512'})(57)
\oplus({\bf \overline{13},1008})(57)
\oplus({\bf 1,5376})(78)$\\
%
${\bf 2184126}$&=&
$({\bf 8008,\overline{8}})(53)
\oplus({\bf 100386,1})(32)
\oplus({\bf 3003,63})(32)
\oplus({\bf 3003,1})(32)
\oplus({\bf 715,63})(32)
\oplus({\bf 715,1})(32)
\oplus({\bf 38025,8})(11)
\oplus({\bf 728,216})(11)
\oplus({\bf 728,8})(11)
\oplus({\bf 9009,8})(11)
\oplus({\bf 286,280})(11)
\oplus({\bf 286,216})(11)
\oplus2({\bf 286,8})(11)
\oplus({\bf 9295,28})(-10)
\oplus({\bf 91,420})(-10)
\oplus({\bf 91,28})(-10)
\oplus({\bf 3640,36})(-10)
\oplus({\bf 3640,28})(-10)
\oplus({\bf 78,1280})(-10)
\oplus({\bf 78,36})(-10)
\oplus({\bf 78,420})(-10)
\oplus2({\bf 78,28})(-10)
\oplus({\bf 1170,56})(-31)
\oplus({\bf 1001,168})(-31)
\oplus({\bf 1001,56})(-31)
\oplus({\bf 13,2800})(-31)
\oplus({\bf 13,168})(-31)
\oplus({\bf 13,504})(-31)
\oplus2({\bf 13,56})(-31)
\oplus({\bf 168,378})(-52)
\oplus({\bf 168,70})(-52)
\oplus({\bf 1,3584})(-52)
\oplus({\bf 1,378})(-52)
\oplus({\bf 1,70})(-52)
\oplus({\bf \overline{13},\overline{504}})(-73)$\\
%
${\bf \overline{2184126}}$&=&
$({\bf \overline{8008},8})(-53)
\oplus({\bf \overline{100386},1})(-32)
\oplus({\bf \overline{3003},63})(-32)
\oplus({\bf \overline{3003},1})(-32)
\oplus({\bf \overline{715},63})(-32)
\oplus({\bf \overline{715},1})(-32)
\oplus({\bf \overline{38025},\overline{8}})(-11)
\oplus({\bf \overline{9009},\overline{8}})(-11)
\oplus({\bf \overline{728},\overline{216}})(-11)
\oplus({\bf \overline{728},\overline{8}})(-11)
\oplus({\bf \overline{286},\overline{280}})(-11)
\oplus({\bf \overline{286},\overline{216}})(-11)
\oplus2({\bf \overline{286},\overline{8}})(-11)
\oplus({\bf \overline{9295},\overline{28}})(10)
\oplus({\bf \overline{3640},\overline{36}})(10)
\oplus({\bf \overline{3640},\overline{28}})(10)
\oplus({\bf \overline{91},\overline{420}})(10)
\oplus({\bf \overline{91},\overline{28}})(10)
\oplus({\bf \overline{78},\overline{1280}})(10)
\oplus({\bf \overline{78},\overline{420}})(10)
\oplus({\bf \overline{78},\overline{36}})(10)
\oplus2({\bf \overline{78},\overline{28}})(10)
\oplus({\bf \overline{1170},\overline{56}})(31)
\oplus({\bf \overline{1001},\overline{168}})(31)
\oplus({\bf \overline{1001},\overline{56}})(31)
\oplus({\bf \overline{13},\overline{2800}})(31)
\oplus({\bf \overline{13},\overline{504}})(31)
\oplus({\bf \overline{13},\overline{168}})(31)
\oplus2({\bf \overline{13},\overline{56}})(31)
\oplus({\bf 168,\overline{378}})(52)
\oplus({\bf 168,70})(52)
\oplus({\bf 1,3584})(52)
\oplus({\bf 1,\overline{378}})(52)
\oplus({\bf 1,70})(52)
\oplus({\bf 13,504})(73)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{12}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A20_A11-A8-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_A11-A8-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{12}\oplus\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 21}$&=&
$({\bf 12,1})(3)
\oplus({\bf 1,9})(-4)$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{12},1})(-3)
\oplus({\bf 1,\overline{9}})(4)$\\
%
${\bf 210}$&=&
$({\bf 66,1})(6)
\oplus({\bf 12,9})(-1)
\oplus({\bf 1,36})(-8)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{66},1})(-6)
\oplus({\bf \overline{12},\overline{9}})(1)
\oplus({\bf 1,\overline{36}})(8)$\\
%
${\bf 231}$&=&
$({\bf 78,1})(6)
\oplus({\bf 12,9})(-1)
\oplus({\bf 1,45})(-8)$\\
%
${\bf \overline{231}}$&=&
$({\bf \overline{78},1})(-6)
\oplus({\bf \overline{12},\overline{9}})(1)
\oplus({\bf 1,\overline{45}})(8)$\\
%
${\bf 440}$&=&
$({\bf 12,\overline{9}})(7)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{12},9})(-7)$\\
%
${\bf 1330}$&=&
$({\bf 220,1})(9)
\oplus({\bf 66,9})(2)
\oplus({\bf 12,36})(-5)
\oplus({\bf 1,84})(-12)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{220},1})(-9)
\oplus({\bf \overline{66},\overline{9}})(-2)
\oplus({\bf \overline{12},\overline{36}})(5)
\oplus({\bf 1,\overline{84}})(12)$\\
%
${\bf 1771}$&=&
$({\bf 364,1})(9)
\oplus({\bf 78,9})(2)
\oplus({\bf 12,45})(-5)
\oplus({\bf 1,165})(-12)$\\
%
${\bf \overline{1771}}$&=&
$({\bf \overline{364},1})(-9)
\oplus({\bf \overline{78},\overline{9}})(-2)
\oplus({\bf \overline{12},\overline{45}})(5)
\oplus({\bf 1,\overline{165}})(12)$\\
%
${\bf 3080}$&=&
$({\bf 572,1})(9)
\oplus({\bf 78,9})(2)
\oplus({\bf 66,9})(2)
\oplus({\bf 12,45})(-5)
\oplus({\bf 12,36})(-5)
\oplus({\bf 1,240})(-12)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{572},1})(-9)
\oplus({\bf \overline{78},\overline{9}})(-2)
\oplus({\bf \overline{66},\overline{9}})(-2)
\oplus({\bf \overline{12},\overline{45}})(5)
\oplus({\bf \overline{12},\overline{36}})(5)
\oplus({\bf 1,\overline{240}})(12)$\\
%
${\bf 4389}$&=&
$({\bf \overline{12},36})(-11)
\oplus({\bf 143,9})(-4)
\oplus({\bf 1,315})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf 780,1})(3)
\oplus({\bf 12,80})(3)
\oplus({\bf 12,1})(3)
\oplus({\bf 66,\overline{9}})(10)$\\
%
${\bf \overline{4389}}$&=&
$({\bf 12,\overline{36}})(11)
\oplus({\bf 143,\overline{9}})(4)
\oplus({\bf 1,\overline{315}})(4)
\oplus({\bf 1,\overline{9}})(4)
\oplus({\bf \overline{780},1})(-3)
\oplus({\bf \overline{12},80})(-3)
\oplus({\bf \overline{12},1})(-3)
\oplus({\bf \overline{66},9})(-10)$\\
%
${\bf 4830}$&=&
$({\bf 78,\overline{9}})(10)
\oplus({\bf 924,1})(3)
\oplus({\bf 12,80})(3)
\oplus({\bf 12,1})(3)
\oplus({\bf 143,9})(-4)
\oplus({\bf 1,396})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf \overline{12},45})(-11)$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{78},9})(-10)
\oplus({\bf \overline{924},1})(-3)
\oplus({\bf \overline{12},80})(-3)
\oplus({\bf \overline{12},1})(-3)
\oplus({\bf 143,\overline{9}})(4)
\oplus({\bf 1,\overline{396}})(4)
\oplus({\bf 1,\overline{9}})(4)
\oplus({\bf 12,\overline{45}})(11)$\\
%
${\bf 5985}$&=&
$({\bf 495,1})(12)
\oplus({\bf 220,9})(5)
\oplus({\bf 66,36})(-2)
\oplus({\bf 12,84})(-9)
\oplus({\bf 1,126})(-16)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{495},1})(-12)
\oplus({\bf \overline{220},\overline{9}})(-5)
\oplus({\bf \overline{66},\overline{36}})(2)
\oplus({\bf \overline{12},\overline{84}})(9)
\oplus({\bf 1,\overline{126}})(16)$\\
%
${\bf 10626}$&=&
$({\bf 1365,1})(12)
\oplus({\bf 364,9})(5)
\oplus({\bf 78,45})(-2)
\oplus({\bf 12,165})(-9)
\oplus({\bf 1,495})(-16)$\\
%
${\bf \overline{10626}}$&=&
$({\bf \overline{1365},1})(-12)
\oplus({\bf \overline{364},\overline{9}})(-5)
\oplus({\bf \overline{78},\overline{45}})(2)
\oplus({\bf \overline{12},\overline{165}})(9)
\oplus({\bf 1,\overline{495}})(16)$\\
%
${\bf 16170}$&=&
$({\bf 1716,1})(12)
\oplus({\bf 572,9})(5)
\oplus({\bf 78,45})(-2)
\oplus({\bf 66,36})(-2)
\oplus({\bf 12,240})(-9)
\oplus({\bf 1,540})(-16)$\\
%
${\bf \overline{16170}}$&=&
$({\bf \overline{1716},1})(-12)
\oplus({\bf \overline{572},\overline{9}})(-5)
\oplus({\bf \overline{78},\overline{45}})(2)
\oplus({\bf \overline{66},\overline{36}})(2)
\oplus({\bf \overline{12},\overline{240}})(9)
\oplus({\bf 1,\overline{540}})(16)$\\
%
${\bf 20349}$&=&
$({\bf 792,1})(15)
\oplus({\bf 495,9})(8)
\oplus({\bf 220,36})(1)
\oplus({\bf 66,84})(-6)
\oplus({\bf 12,126})(-13)
\oplus({\bf 1,\overline{126}})(-20)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{792},1})(-15)
\oplus({\bf \overline{495},\overline{9}})(-8)
\oplus({\bf \overline{220},\overline{36}})(-1)
\oplus({\bf \overline{66},\overline{84}})(6)
\oplus({\bf \overline{12},\overline{126}})(13)
\oplus({\bf 1,126})(20)$\\
%
${\bf 21945}$&=&
$({\bf 2145,1})(12)
\oplus({\bf 572,9})(5)
\oplus({\bf 220,9})(5)
\oplus({\bf 78,36})(-2)
\oplus({\bf 66,45})(-2)
\oplus({\bf 66,36})(-2)
\oplus({\bf 12,240})(-9)
\oplus({\bf 12,84})(-9)
\oplus({\bf 1,630})(-16)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{2145},1})(-12)
\oplus({\bf \overline{572},\overline{9}})(-5)
\oplus({\bf \overline{220},\overline{9}})(-5)
\oplus({\bf \overline{78},\overline{36}})(2)
\oplus({\bf \overline{66},\overline{45}})(2)
\oplus({\bf \overline{66},\overline{36}})(2)
\oplus({\bf \overline{12},\overline{240}})(9)
\oplus({\bf \overline{12},\overline{84}})(9)
\oplus({\bf 1,\overline{630}})(16)$\\
%
${\bf 26565}$&=&
$({\bf 3003,1})(12)
\oplus({\bf 364,9})(5)
\oplus({\bf 572,9})(5)
\oplus({\bf 78,45})(-2)
\oplus({\bf 78,36})(-2)
\oplus({\bf 66,45})(-2)
\oplus({\bf 12,165})(-9)
\oplus({\bf 12,240})(-9)
\oplus({\bf 1,990})(-16)$\\
%
${\bf \overline{26565}}$&=&
$({\bf \overline{3003},1})(-12)
\oplus({\bf \overline{364},\overline{9}})(-5)
\oplus({\bf \overline{572},\overline{9}})(-5)
\oplus({\bf \overline{78},\overline{45}})(2)
\oplus({\bf \overline{78},\overline{36}})(2)
\oplus({\bf \overline{66},\overline{45}})(2)
\oplus({\bf \overline{12},\overline{165}})(9)
\oplus({\bf \overline{12},\overline{240}})(9)
\oplus({\bf 1,\overline{990}})(16)$\\
%
${\bf 27720}$&=&
$({\bf \overline{12},84})(-15)
\oplus({\bf 143,36})(-8)
\oplus({\bf 1,720})(-8)
\oplus({\bf 1,36})(-8)
\oplus({\bf 780,9})(-1)
\oplus({\bf 12,315})(-1)
\oplus({\bf 12,9})(-1)
\oplus({\bf 2574,1})(6)
\oplus({\bf 66,80})(6)
\oplus({\bf 66,1})(6)
\oplus({\bf 220,\overline{9}})(13)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 12,\overline{84}})(15)
\oplus({\bf 143,\overline{36}})(8)
\oplus({\bf 1,\overline{720}})(8)
\oplus({\bf 1,\overline{36}})(8)
\oplus({\bf \overline{780},\overline{9}})(1)
\oplus({\bf \overline{12},\overline{315}})(1)
\oplus({\bf \overline{12},\overline{9}})(1)
\oplus({\bf \overline{2574},1})(-6)
\oplus({\bf \overline{66},80})(-6)
\oplus({\bf \overline{66},1})(-6)
\oplus({\bf \overline{220},9})(-13)$\\
%
${\bf 36960}$&=&
$({\bf 364,\overline{9}})(13)
\oplus({\bf 4290,1})(6)
\oplus({\bf 78,80})(6)
\oplus({\bf 78,1})(6)
\oplus({\bf 924,9})(-1)
\oplus({\bf 12,396})(-1)
\oplus({\bf 12,9})(-1)
\oplus({\bf 143,45})(-8)
\oplus({\bf 1,1440})(-8)
\oplus({\bf 1,45})(-8)
\oplus({\bf \overline{12},165})(-15)$\\
%
${\bf \overline{36960}}$&=&
$({\bf \overline{364},9})(-13)
\oplus({\bf \overline{4290},1})(-6)
\oplus({\bf \overline{78},80})(-6)
\oplus({\bf \overline{78},1})(-6)
\oplus({\bf \overline{924},\overline{9}})(1)
\oplus({\bf \overline{12},\overline{396}})(1)
\oplus({\bf \overline{12},\overline{9}})(1)
\oplus({\bf 143,\overline{45}})(8)
\oplus({\bf 1,\overline{1440}})(8)
\oplus({\bf 1,\overline{45}})(8)
\oplus({\bf 12,\overline{165}})(15)$\\
%
${\bf 43659}$&=&
$({\bf 66,\overline{36}})(14)
\oplus({\bf 780,\overline{9}})(7)
\oplus({\bf 12,\overline{315}})(7)
\oplus({\bf 12,\overline{9}})(7)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,80})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,1215})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{780},9})(-7)
\oplus({\bf \overline{12},315})(-7)
\oplus({\bf \overline{12},9})(-7)
\oplus({\bf \overline{66},36})(-14)$\\
%
${\bf 48070}$&=&
$({\bf 78,\overline{36}})(14)
\oplus({\bf 924,\overline{9}})(7)
\oplus({\bf 12,\overline{315}})(7)
\oplus({\bf 12,\overline{9}})(7)
\oplus({\bf 5005,1})(0)
\oplus({\bf 143,80})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,1540})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf \overline{780},9})(-7)
\oplus({\bf \overline{12},396})(-7)
\oplus({\bf \overline{12},9})(-7)
\oplus({\bf \overline{66},45})(-14)$\\
%
${\bf \overline{48070}}$&=&
$({\bf \overline{78},36})(-14)
\oplus({\bf \overline{924},9})(-7)
\oplus({\bf \overline{12},315})(-7)
\oplus({\bf \overline{12},9})(-7)
\oplus({\bf \overline{5005},1})(0)
\oplus({\bf 143,80})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,\overline{1540}})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 780,\overline{9}})(7)
\oplus({\bf 12,\overline{396}})(7)
\oplus({\bf 12,\overline{9}})(7)
\oplus({\bf 66,\overline{45}})(14)$\\
%
${\bf 52920}$&=&
$({\bf 78,\overline{45}})(14)
\oplus({\bf 924,\overline{9}})(7)
\oplus({\bf 12,\overline{396}})(7)
\oplus({\bf 12,\overline{9}})(7)
\oplus({\bf 5940,1})(0)
\oplus({\bf 143,80})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,1944})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{924},9})(-7)
\oplus({\bf \overline{12},396})(-7)
\oplus({\bf \overline{12},9})(-7)
\oplus({\bf \overline{78},45})(-14)$\\
%
${\bf 53130}$&=&
$({\bf 4368,1})(15)
\oplus({\bf 1365,9})(8)
\oplus({\bf 364,45})(1)
\oplus({\bf 78,165})(-6)
\oplus({\bf 12,495})(-13)
\oplus({\bf 1,\overline{1287}})(-20)$\\
%
${\bf \overline{53130}}$&=&
$({\bf \overline{4368},1})(-15)
\oplus({\bf \overline{1365},\overline{9}})(-8)
\oplus({\bf \overline{364},\overline{45}})(-1)
\oplus({\bf \overline{78},\overline{165}})(6)
\oplus({\bf \overline{12},\overline{495}})(13)
\oplus({\bf 1,1287})(20)$\\
%
${\bf 54264}$&=&
$({\bf 924',1})(18)
\oplus({\bf 792,9})(11)
\oplus({\bf 495,36})(4)
\oplus({\bf 220,84})(-3)
\oplus({\bf 66,126})(-10)
\oplus({\bf 12,\overline{126}})(-17)
\oplus({\bf 1,\overline{84}})(-24)$\\
%
${\bf \overline{54264}}$&=&
$({\bf 924',1})(-18)
\oplus({\bf \overline{792},\overline{9}})(-11)
\oplus({\bf \overline{495},\overline{36}})(-4)
\oplus({\bf \overline{220},\overline{84}})(3)
\oplus({\bf \overline{66},\overline{126}})(10)
\oplus({\bf \overline{12},126})(17)
\oplus({\bf 1,84})(24)$\\
%
${\bf 64239}$&=&
$({\bf 572,\overline{9}})(13)
\oplus({\bf 6720,1})(6)
\oplus({\bf 78,80})(6)
\oplus({\bf 78,1})(6)
\oplus({\bf 66,80})(6)
\oplus({\bf 66,1})(6)
\oplus({\bf 924,9})(-1)
\oplus({\bf 780,9})(-1)
\oplus({\bf 12,396})(-1)
\oplus({\bf 12,315})(-1)
\oplus2({\bf 12,9})(-1)
\oplus({\bf 143,45})(-8)
\oplus({\bf 143,36})(-8)
\oplus({\bf 1,2079})(-8)
\oplus({\bf 1,45})(-8)
\oplus({\bf 1,36})(-8)
\oplus({\bf \overline{12},240})(-15)$\\
%
${\bf \overline{64239}}$&=&
$({\bf \overline{572},9})(-13)
\oplus({\bf \overline{6720},1})(-6)
\oplus({\bf \overline{78},80})(-6)
\oplus({\bf \overline{78},1})(-6)
\oplus({\bf \overline{66},80})(-6)
\oplus({\bf \overline{66},1})(-6)
\oplus({\bf \overline{924},\overline{9}})(1)
\oplus({\bf \overline{780},\overline{9}})(1)
\oplus({\bf \overline{12},\overline{396}})(1)
\oplus({\bf \overline{12},\overline{315}})(1)
\oplus2({\bf \overline{12},\overline{9}})(1)
\oplus({\bf 143,\overline{45}})(8)
\oplus({\bf 143,\overline{36}})(8)
\oplus({\bf 1,\overline{2079}})(8)
\oplus({\bf 1,\overline{45}})(8)
\oplus({\bf 1,\overline{36}})(8)
\oplus({\bf 12,\overline{240}})(15)$\\
%
${\bf 105336}$&=&
$({\bf 5148,1})(15)
\oplus({\bf 2145,9})(8)
\oplus({\bf 495,9})(8)
\oplus({\bf 572,36})(1)
\oplus({\bf 220,45})(1)
\oplus({\bf 220,36})(1)
\oplus({\bf 78,84})(-6)
\oplus({\bf 66,240})(-6)
\oplus({\bf 66,84})(-6)
\oplus({\bf 12,630})(-13)
\oplus({\bf 12,126})(-13)
\oplus({\bf 1,\overline{1008}})(-20)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{5148},1})(-15)
\oplus({\bf \overline{2145},\overline{9}})(-8)
\oplus({\bf \overline{495},\overline{9}})(-8)
\oplus({\bf \overline{572},\overline{36}})(-1)
\oplus({\bf \overline{220},\overline{45}})(-1)
\oplus({\bf \overline{220},\overline{36}})(-1)
\oplus({\bf \overline{78},\overline{84}})(6)
\oplus({\bf \overline{66},\overline{240}})(6)
\oplus({\bf \overline{66},\overline{84}})(6)
\oplus({\bf \overline{12},\overline{630}})(13)
\oplus({\bf \overline{12},\overline{126}})(13)
\oplus({\bf 1,1008})(20)$\\
%
${\bf 116280}$&=&
$({\bf \overline{792},1})(21)
\oplus({\bf 924',9})(14)
\oplus({\bf 792,36})(7)
\oplus({\bf 495,84})(0)
\oplus({\bf 220,126})(-7)
\oplus({\bf 66,\overline{126}})(-14)
\oplus({\bf 12,\overline{84}})(-21)
\oplus({\bf 1,\overline{36}})(-28)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 792,1})(-21)
\oplus({\bf 924',\overline{9}})(-14)
\oplus({\bf \overline{792},\overline{36}})(-7)
\oplus({\bf \overline{495},\overline{84}})(0)
\oplus({\bf \overline{220},\overline{126}})(7)
\oplus({\bf \overline{66},126})(14)
\oplus({\bf \overline{12},84})(21)
\oplus({\bf 1,36})(28)$\\
%
${\bf 124355}$&=&
$({\bf \overline{12},126})(-19)
\oplus({\bf 143,84})(-12)
\oplus({\bf 1,1050})(-12)
\oplus({\bf 1,84})(-12)
\oplus({\bf 780,36})(-5)
\oplus({\bf 12,720})(-5)
\oplus({\bf 12,36})(-5)
\oplus({\bf 2574,9})(2)
\oplus({\bf 66,315})(2)
\oplus({\bf 66,9})(2)
\oplus({\bf 5720,1})(9)
\oplus({\bf 220,80})(9)
\oplus({\bf 220,1})(9)
\oplus({\bf 495,\overline{9}})(16)$\\
%
${\bf \overline{124355}}$&=&
$({\bf 12,\overline{126}})(19)
\oplus({\bf 143,\overline{84}})(12)
\oplus({\bf 1,\overline{1050}})(12)
\oplus({\bf 1,\overline{84}})(12)
\oplus({\bf \overline{780},\overline{36}})(5)
\oplus({\bf \overline{12},\overline{720}})(5)
\oplus({\bf \overline{12},\overline{36}})(5)
\oplus({\bf \overline{2574},\overline{9}})(-2)
\oplus({\bf \overline{66},\overline{315}})(-2)
\oplus({\bf \overline{66},\overline{9}})(-2)
\oplus({\bf \overline{5720},1})(-9)
\oplus({\bf \overline{220},80})(-9)
\oplus({\bf \overline{220},1})(-9)
\oplus({\bf \overline{495},9})(-16)$\\
%
${\bf 153615}$&=&
$({\bf 8580',1})(15)
\oplus({\bf 1716,9})(8)
\oplus({\bf 2145,9})(8)
\oplus({\bf 572,45})(1)
\oplus({\bf 572,36})(1)
\oplus({\bf 220,36})(1)
\oplus({\bf 78,240})(-6)
\oplus({\bf 66,240})(-6)
\oplus({\bf 66,84})(-6)
\oplus({\bf 12,540})(-13)
\oplus({\bf 12,630})(-13)
\oplus({\bf 1,\overline{1890}})(-20)$\\
%
${\bf \overline{153615}}$&=&
$({\bf \overline{8580'},1})(-15)
\oplus({\bf \overline{1716},\overline{9}})(-8)
\oplus({\bf \overline{2145},\overline{9}})(-8)
\oplus({\bf \overline{572},\overline{45}})(-1)
\oplus({\bf \overline{572},\overline{36}})(-1)
\oplus({\bf \overline{220},\overline{36}})(-1)
\oplus({\bf \overline{78},\overline{240}})(6)
\oplus({\bf \overline{66},\overline{240}})(6)
\oplus({\bf \overline{66},\overline{84}})(6)
\oplus({\bf \overline{12},\overline{540}})(13)
\oplus({\bf \overline{12},\overline{630}})(13)
\oplus({\bf 1,1890})(20)$\\
%
${\bf 170016}$&=&
$({\bf 12012'',1})(15)
\oplus({\bf 1365,9})(8)
\oplus({\bf 3003,9})(8)
\oplus({\bf 364,45})(1)
\oplus({\bf 364,36})(1)
\oplus({\bf 572,45})(1)
\oplus({\bf 78,165})(-6)
\oplus({\bf 78,240})(-6)
\oplus({\bf 66,165})(-6)
\oplus({\bf 12,495})(-13)
\oplus({\bf 12,990})(-13)
\oplus({\bf 1,\overline{3168}})(-20)$\\
%
${\bf \overline{170016}}$&=&
$({\bf \overline{12012''},1})(-15)
\oplus({\bf \overline{1365},\overline{9}})(-8)
\oplus({\bf \overline{3003},\overline{9}})(-8)
\oplus({\bf \overline{364},\overline{45}})(-1)
\oplus({\bf \overline{364},\overline{36}})(-1)
\oplus({\bf \overline{572},\overline{45}})(-1)
\oplus({\bf \overline{78},\overline{165}})(6)
\oplus({\bf \overline{78},\overline{240}})(6)
\oplus({\bf \overline{66},\overline{165}})(6)
\oplus({\bf \overline{12},\overline{495}})(13)
\oplus({\bf \overline{12},\overline{990}})(13)
\oplus({\bf 1,3168})(20)$\\
%
${\bf 185955}$&=&
$({\bf 12012',1})(15)
\oplus({\bf 3003,9})(8)
\oplus({\bf 1716,9})(8)
\oplus({\bf 364,45})(1)
\oplus({\bf 572,45})(1)
\oplus({\bf 572,36})(1)
\oplus({\bf 78,165})(-6)
\oplus({\bf 78,240})(-6)
\oplus({\bf 66,240})(-6)
\oplus({\bf 12,990})(-13)
\oplus({\bf 12,540})(-13)
\oplus({\bf 1,\overline{2970}})(-20)$\\
%
${\bf \overline{185955}}$&=&
$({\bf \overline{12012'},1})(-15)
\oplus({\bf \overline{3003},\overline{9}})(-8)
\oplus({\bf \overline{1716},\overline{9}})(-8)
\oplus({\bf \overline{364},\overline{45}})(-1)
\oplus({\bf \overline{572},\overline{45}})(-1)
\oplus({\bf \overline{572},\overline{36}})(-1)
\oplus({\bf \overline{78},\overline{165}})(6)
\oplus({\bf \overline{78},\overline{240}})(6)
\oplus({\bf \overline{66},\overline{240}})(6)
\oplus({\bf \overline{12},\overline{990}})(13)
\oplus({\bf \overline{12},\overline{540}})(13)
\oplus({\bf 1,2970})(20)$\\
%
${\bf 201894}$&=&
$({\bf 12012,1})(15)
\oplus({\bf 3003,9})(8)
\oplus({\bf 2145,9})(8)
\oplus({\bf 364,36})(1)
\oplus({\bf 572,45})(1)
\oplus({\bf 572,36})(1)
\oplus({\bf 220,45})(1)
\oplus({\bf 78,240})(-6)
\oplus({\bf 78,84})(-6)
\oplus({\bf 66,165})(-6)
\oplus({\bf 66,240})(-6)
\oplus({\bf 12,990})(-13)
\oplus({\bf 12,630})(-13)
\oplus({\bf 1,\overline{2772}})(-20)$\\
%
${\bf \overline{201894}}$&=&
$({\bf \overline{12012},1})(-15)
\oplus({\bf \overline{3003},\overline{9}})(-8)
\oplus({\bf \overline{2145},\overline{9}})(-8)
\oplus({\bf \overline{364},\overline{36}})(-1)
\oplus({\bf \overline{572},\overline{45}})(-1)
\oplus({\bf \overline{572},\overline{36}})(-1)
\oplus({\bf \overline{220},\overline{45}})(-1)
\oplus({\bf \overline{78},\overline{240}})(6)
\oplus({\bf \overline{78},\overline{84}})(6)
\oplus({\bf \overline{66},\overline{165}})(6)
\oplus({\bf \overline{66},\overline{240}})(6)
\oplus({\bf \overline{12},\overline{990}})(13)
\oplus({\bf \overline{12},\overline{630}})(13)
\oplus({\bf 1,2772})(20)$\\
%
${\bf 203490}$&=&
$({\bf \overline{495},1})(24)
\oplus({\bf \overline{792},9})(17)
\oplus({\bf 924',36})(10)
\oplus({\bf 792,84})(3)
\oplus({\bf 495,126})(-4)
\oplus({\bf 220,\overline{126}})(-11)
\oplus({\bf 66,\overline{84}})(-18)
\oplus({\bf 12,\overline{36}})(-25)
\oplus({\bf 1,\overline{9}})(-32)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 495,1})(-24)
\oplus({\bf 792,\overline{9}})(-17)
\oplus({\bf 924',\overline{36}})(-10)
\oplus({\bf \overline{792},\overline{84}})(-3)
\oplus({\bf \overline{495},\overline{126}})(4)
\oplus({\bf \overline{220},126})(11)
\oplus({\bf \overline{66},84})(18)
\oplus({\bf \overline{12},36})(25)
\oplus({\bf 1,9})(32)$\\
%
${\bf 221375}$&=&
$({\bf 1365,\overline{9}})(16)
\oplus({\bf 16016,1})(9)
\oplus({\bf 364,80})(9)
\oplus({\bf 364,1})(9)
\oplus({\bf 4290,9})(2)
\oplus({\bf 78,396})(2)
\oplus({\bf 78,9})(2)
\oplus({\bf 924,45})(-5)
\oplus({\bf 12,1440})(-5)
\oplus({\bf 12,45})(-5)
\oplus({\bf 143,165})(-12)
\oplus({\bf 1,4290})(-12)
\oplus({\bf 1,165})(-12)
\oplus({\bf \overline{12},495})(-19)$\\
%
${\bf \overline{221375}}$&=&
$({\bf \overline{1365},9})(-16)
\oplus({\bf \overline{16016},1})(-9)
\oplus({\bf \overline{364},80})(-9)
\oplus({\bf \overline{364},1})(-9)
\oplus({\bf \overline{4290},\overline{9}})(-2)
\oplus({\bf \overline{78},\overline{396}})(-2)
\oplus({\bf \overline{78},\overline{9}})(-2)
\oplus({\bf \overline{924},\overline{45}})(5)
\oplus({\bf \overline{12},\overline{1440}})(5)
\oplus({\bf \overline{12},\overline{45}})(5)
\oplus({\bf 143,\overline{165}})(12)
\oplus({\bf 1,\overline{4290}})(12)
\oplus({\bf 1,\overline{165}})(12)
\oplus({\bf 12,\overline{495}})(19)$\\
%
${\bf 230230}$&=&
$({\bf 12376,1})(18)
\oplus({\bf 4368,9})(11)
\oplus({\bf 1365,45})(4)
\oplus({\bf 364,165})(-3)
\oplus({\bf 78,495})(-10)
\oplus({\bf 12,\overline{1287}})(-17)
\oplus({\bf 1,\overline{3003}})(-24)$\\
%
${\bf \overline{230230}}$&=&
$({\bf \overline{12376},1})(-18)
\oplus({\bf \overline{4368},\overline{9}})(-11)
\oplus({\bf \overline{1365},\overline{45}})(-4)
\oplus({\bf \overline{364},\overline{165}})(3)
\oplus({\bf \overline{78},\overline{495}})(10)
\oplus({\bf \overline{12},1287})(17)
\oplus({\bf 1,3003})(24)$\\
%
${\bf 274890}$&=&
$({\bf \overline{66},84})(-18)
\oplus({\bf \overline{780},36})(-11)
\oplus({\bf \overline{12},720})(-11)
\oplus({\bf \overline{12},36})(-11)
\oplus({\bf 4212,9})(-4)
\oplus({\bf 143,315})(-4)
\oplus({\bf 143,9})(-4)
\oplus({\bf 1,2700})(-4)
\oplus({\bf 1,315})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf 13728,1})(3)
\oplus({\bf 780,80})(3)
\oplus({\bf 780,1})(3)
\oplus({\bf 12,1215})(3)
\oplus({\bf 12,80})(3)
\oplus({\bf 12,1})(3)
\oplus({\bf 2574,\overline{9}})(10)
\oplus({\bf 66,\overline{315}})(10)
\oplus({\bf 66,\overline{9}})(10)
\oplus({\bf 220,\overline{36}})(17)$\\
%
${\bf \overline{274890}}$&=&
$({\bf 66,\overline{84}})(18)
\oplus({\bf 780,\overline{36}})(11)
\oplus({\bf 12,\overline{720}})(11)
\oplus({\bf 12,\overline{36}})(11)
\oplus({\bf 4212,\overline{9}})(4)
\oplus({\bf 143,\overline{315}})(4)
\oplus({\bf 143,\overline{9}})(4)
\oplus({\bf 1,\overline{2700}})(4)
\oplus({\bf 1,\overline{315}})(4)
\oplus({\bf 1,\overline{9}})(4)
\oplus({\bf \overline{13728},1})(-3)
\oplus({\bf \overline{780},80})(-3)
\oplus({\bf \overline{780},1})(-3)
\oplus({\bf \overline{12},1215})(-3)
\oplus({\bf \overline{12},80})(-3)
\oplus({\bf \overline{12},1})(-3)
\oplus({\bf \overline{2574},9})(-10)
\oplus({\bf \overline{66},315})(-10)
\oplus({\bf \overline{66},9})(-10)
\oplus({\bf \overline{220},36})(-17)$\\
%
${\bf 293930}$&=&
$({\bf \overline{220},1})(27)
\oplus({\bf \overline{495},9})(20)
\oplus({\bf \overline{792},36})(13)
\oplus({\bf 924',84})(6)
\oplus({\bf 792,126})(-1)
\oplus({\bf 495,\overline{126}})(-8)
\oplus({\bf 220,\overline{84}})(-15)
\oplus({\bf 66,\overline{36}})(-22)
\oplus({\bf 12,\overline{9}})(-29)
\oplus({\bf 1,1})(-36)$\\
%
${\bf \overline{293930}}$&=&
$({\bf 220,1})(-27)
\oplus({\bf 495,\overline{9}})(-20)
\oplus({\bf 792,\overline{36}})(-13)
\oplus({\bf 924',\overline{84}})(-6)
\oplus({\bf \overline{792},\overline{126}})(1)
\oplus({\bf \overline{495},126})(8)
\oplus({\bf \overline{220},84})(15)
\oplus({\bf \overline{66},36})(22)
\oplus({\bf \overline{12},9})(29)
\oplus({\bf 1,1})(36)$\\
%
${\bf 302841}$&=&
$({\bf \overline{78},84})(-18)
\oplus({\bf \overline{924},36})(-11)
\oplus({\bf \overline{12},720})(-11)
\oplus({\bf \overline{12},36})(-11)
\oplus({\bf \overline{5005},9})(-4)
\oplus({\bf 143,315})(-4)
\oplus({\bf 143,9})(-4)
\oplus({\bf 1,3465})(-4)
\oplus({\bf 1,315})(-4)
\oplus({\bf 16380,1})(3)
\oplus({\bf 780,80})(3)
\oplus({\bf 780,1})(3)
\oplus({\bf 12,\overline{1540}})(3)
\oplus({\bf 12,80})(3)
\oplus({\bf 2574,\overline{9}})(10)
\oplus({\bf 66,\overline{396}})(10)
\oplus({\bf 66,\overline{9}})(10)
\oplus({\bf 220,\overline{45}})(17)$\\
%
${\bf \overline{302841}}$&=&
$({\bf 78,\overline{84}})(18)
\oplus({\bf 924,\overline{36}})(11)
\oplus({\bf 12,\overline{720}})(11)
\oplus({\bf 12,\overline{36}})(11)
\oplus({\bf 5005,\overline{9}})(4)
\oplus({\bf 143,\overline{315}})(4)
\oplus({\bf 143,\overline{9}})(4)
\oplus({\bf 1,\overline{3465}})(4)
\oplus({\bf 1,\overline{315}})(4)
\oplus({\bf \overline{16380},1})(-3)
\oplus({\bf \overline{780},80})(-3)
\oplus({\bf \overline{780},1})(-3)
\oplus({\bf \overline{12},1540})(-3)
\oplus({\bf \overline{12},80})(-3)
\oplus({\bf \overline{2574},9})(-10)
\oplus({\bf \overline{66},396})(-10)
\oplus({\bf \overline{66},9})(-10)
\oplus({\bf \overline{220},45})(-17)$\\
%
${\bf 336490}$&=&
$({\bf \overline{12},540})(-19)
\oplus({\bf 143,240})(-12)
\oplus({\bf 1,4620})(-12)
\oplus({\bf 1,240})(-12)
\oplus({\bf 924,45})(-5)
\oplus({\bf 780,36})(-5)
\oplus({\bf 12,2079})(-5)
\oplus({\bf 12,45})(-5)
\oplus({\bf 12,36})(-5)
\oplus({\bf 6720,9})(2)
\oplus({\bf 78,396})(2)
\oplus({\bf 78,9})(2)
\oplus({\bf 66,315})(2)
\oplus({\bf 66,9})(2)
\oplus({\bf 20020,1})(9)
\oplus({\bf 572,80})(9)
\oplus({\bf 572,1})(9)
\oplus({\bf 1716,\overline{9}})(16)$\\
%
${\bf \overline{336490}}$&=&
$({\bf 12,\overline{540}})(19)
\oplus({\bf 143,\overline{240}})(12)
\oplus({\bf 1,\overline{4620}})(12)
\oplus({\bf 1,\overline{240}})(12)
\oplus({\bf \overline{924},\overline{45}})(5)
\oplus({\bf \overline{780},\overline{36}})(5)
\oplus({\bf \overline{12},\overline{2079}})(5)
\oplus({\bf \overline{12},\overline{45}})(5)
\oplus({\bf \overline{12},\overline{36}})(5)
\oplus({\bf \overline{6720},\overline{9}})(-2)
\oplus({\bf \overline{78},\overline{396}})(-2)
\oplus({\bf \overline{78},\overline{9}})(-2)
\oplus({\bf \overline{66},\overline{315}})(-2)
\oplus({\bf \overline{66},\overline{9}})(-2)
\oplus({\bf \overline{20020},1})(-9)
\oplus({\bf \overline{572},80})(-9)
\oplus({\bf \overline{572},1})(-9)
\oplus({\bf \overline{1716},9})(-16)$\\
%
${\bf 352716}$&=&
$({\bf \overline{66},1})(30)
\oplus({\bf \overline{220},9})(23)
\oplus({\bf \overline{495},36})(16)
\oplus({\bf \overline{792},84})(9)
\oplus({\bf 924',126})(2)
\oplus({\bf 792,\overline{126}})(-5)
\oplus({\bf 495,\overline{84}})(-12)
\oplus({\bf 220,\overline{36}})(-19)
\oplus({\bf 66,\overline{9}})(-26)
\oplus({\bf 12,1})(-33)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 66,1})(-30)
\oplus({\bf 220,\overline{9}})(-23)
\oplus({\bf 495,\overline{36}})(-16)
\oplus({\bf 792,\overline{84}})(-9)
\oplus({\bf 924',\overline{126}})(-2)
\oplus({\bf \overline{792},126})(5)
\oplus({\bf \overline{495},84})(12)
\oplus({\bf \overline{220},36})(19)
\oplus({\bf \overline{66},9})(26)
\oplus({\bf \overline{12},1})(33)$\\
%
${\bf 367080}$&=&
$({\bf 364,\overline{36}})(17)
\oplus({\bf 4290,\overline{9}})(10)
\oplus({\bf 78,\overline{315}})(10)
\oplus({\bf 78,\overline{9}})(10)
\oplus({\bf 23100,1})(3)
\oplus({\bf 924,80})(3)
\oplus({\bf 924,1})(3)
\oplus({\bf 12,1540})(3)
\oplus({\bf 12,80})(3)
\oplus({\bf 5005,9})(-4)
\oplus({\bf 143,396})(-4)
\oplus({\bf 143,9})(-4)
\oplus({\bf 1,5544})(-4)
\oplus({\bf 1,396})(-4)
\oplus({\bf \overline{780},45})(-11)
\oplus({\bf \overline{12},1440})(-11)
\oplus({\bf \overline{12},45})(-11)
\oplus({\bf \overline{66},165})(-18)$\\
%
${\bf \overline{367080}}$&=&
$({\bf \overline{364},36})(-17)
\oplus({\bf \overline{4290},9})(-10)
\oplus({\bf \overline{78},315})(-10)
\oplus({\bf \overline{78},9})(-10)
\oplus({\bf \overline{23100},1})(-3)
\oplus({\bf \overline{924},80})(-3)
\oplus({\bf \overline{924},1})(-3)
\oplus({\bf \overline{12},\overline{1540}})(-3)
\oplus({\bf \overline{12},80})(-3)
\oplus({\bf \overline{5005},\overline{9}})(4)
\oplus({\bf 143,\overline{396}})(4)
\oplus({\bf 143,\overline{9}})(4)
\oplus({\bf 1,\overline{5544}})(4)
\oplus({\bf 1,\overline{396}})(4)
\oplus({\bf 780,\overline{45}})(11)
\oplus({\bf 12,\overline{1440}})(11)
\oplus({\bf 12,\overline{45}})(11)
\oplus({\bf 66,\overline{165}})(18)$\\
%
${\bf 373065}$&=&
$({\bf 8580,1})(18)
\oplus({\bf 5148,9})(11)
\oplus({\bf 792,9})(11)
\oplus({\bf 2145,36})(4)
\oplus({\bf 495,45})(4)
\oplus({\bf 495,36})(4)
\oplus({\bf 572,84})(-3)
\oplus({\bf 220,240})(-3)
\oplus({\bf 220,84})(-3)
\oplus({\bf 78,126})(-10)
\oplus({\bf 66,630})(-10)
\oplus({\bf 66,126})(-10)
\oplus({\bf 12,\overline{1008}})(-17)
\oplus({\bf 12,\overline{126}})(-17)
\oplus({\bf 1,\overline{1050}})(-24)$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{8580},1})(-18)
\oplus({\bf \overline{5148},\overline{9}})(-11)
\oplus({\bf \overline{792},\overline{9}})(-11)
\oplus({\bf \overline{2145},\overline{36}})(-4)
\oplus({\bf \overline{495},\overline{45}})(-4)
\oplus({\bf \overline{495},\overline{36}})(-4)
\oplus({\bf \overline{572},\overline{84}})(3)
\oplus({\bf \overline{220},\overline{240}})(3)
\oplus({\bf \overline{220},\overline{84}})(3)
\oplus({\bf \overline{78},\overline{126}})(10)
\oplus({\bf \overline{66},\overline{630}})(10)
\oplus({\bf \overline{66},\overline{126}})(10)
\oplus({\bf \overline{12},1008})(17)
\oplus({\bf \overline{12},126})(17)
\oplus({\bf 1,1050})(24)$\\
%
${\bf 404250}$&=&
$({\bf 364,\overline{45}})(17)
\oplus({\bf 4290,\overline{9}})(10)
\oplus({\bf 78,\overline{396}})(10)
\oplus({\bf 78,\overline{9}})(10)
\oplus({\bf 27456,1})(3)
\oplus({\bf 924,80})(3)
\oplus({\bf 924,1})(3)
\oplus({\bf 12,1944})(3)
\oplus({\bf 12,80})(3)
\oplus({\bf 12,1})(3)
\oplus({\bf 5940,9})(-4)
\oplus({\bf 143,396})(-4)
\oplus({\bf 143,9})(-4)
\oplus({\bf 1,7020})(-4)
\oplus({\bf 1,396})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf \overline{924},45})(-11)
\oplus({\bf \overline{12},1440})(-11)
\oplus({\bf \overline{12},45})(-11)
\oplus({\bf \overline{78},165})(-18)$\\
%
${\bf \overline{404250}}$&=&
$({\bf \overline{364},45})(-17)
\oplus({\bf \overline{4290},9})(-10)
\oplus({\bf \overline{78},396})(-10)
\oplus({\bf \overline{78},9})(-10)
\oplus({\bf \overline{27456},1})(-3)
\oplus({\bf \overline{924},80})(-3)
\oplus({\bf \overline{924},1})(-3)
\oplus({\bf \overline{12},1944})(-3)
\oplus({\bf \overline{12},80})(-3)
\oplus({\bf \overline{12},1})(-3)
\oplus({\bf 5940,\overline{9}})(4)
\oplus({\bf 143,\overline{396}})(4)
\oplus({\bf 143,\overline{9}})(4)
\oplus({\bf 1,\overline{7020}})(4)
\oplus({\bf 1,\overline{396}})(4)
\oplus({\bf 1,\overline{9}})(4)
\oplus({\bf 924,\overline{45}})(11)
\oplus({\bf 12,\overline{1440}})(11)
\oplus({\bf 12,\overline{45}})(11)
\oplus({\bf 78,\overline{165}})(18)$\\
%
${\bf 421344}$&=&
$({\bf \overline{12},\overline{126}})(-23)
\oplus({\bf 143,126})(-16)
\oplus({\bf 1,1008})(-16)
\oplus({\bf 1,126})(-16)
\oplus({\bf 780,84})(-9)
\oplus({\bf 12,1050})(-9)
\oplus({\bf 12,84})(-9)
\oplus({\bf 2574,36})(-2)
\oplus({\bf 66,720})(-2)
\oplus({\bf 66,36})(-2)
\oplus({\bf 5720,9})(5)
\oplus({\bf 220,315})(5)
\oplus({\bf 220,9})(5)
\oplus({\bf 9009,1})(12)
\oplus({\bf 495,80})(12)
\oplus({\bf 495,1})(12)
\oplus({\bf 792,\overline{9}})(19)$\\
%
${\bf \overline{421344}}$&=&
$({\bf 12,126})(23)
\oplus({\bf 143,\overline{126}})(16)
\oplus({\bf 1,\overline{1008}})(16)
\oplus({\bf 1,\overline{126}})(16)
\oplus({\bf \overline{780},\overline{84}})(9)
\oplus({\bf \overline{12},\overline{1050}})(9)
\oplus({\bf \overline{12},\overline{84}})(9)
\oplus({\bf \overline{2574},\overline{36}})(2)
\oplus({\bf \overline{66},\overline{720}})(2)
\oplus({\bf \overline{66},\overline{36}})(2)
\oplus({\bf \overline{5720},\overline{9}})(-5)
\oplus({\bf \overline{220},\overline{315}})(-5)
\oplus({\bf \overline{220},\overline{9}})(-5)
\oplus({\bf \overline{9009},1})(-12)
\oplus({\bf \overline{495},80})(-12)
\oplus({\bf \overline{495},1})(-12)
\oplus({\bf \overline{792},9})(-19)$\\
%
${\bf 456435}$&=&
$({\bf 2145,\overline{9}})(16)
\oplus({\bf 24948,1})(9)
\oplus({\bf 572,80})(9)
\oplus({\bf 572,1})(9)
\oplus({\bf 220,80})(9)
\oplus({\bf 220,1})(9)
\oplus({\bf 6720,9})(2)
\oplus({\bf 78,315})(2)
\oplus({\bf 78,9})(2)
\oplus({\bf 2574,9})(2)
\oplus({\bf 66,396})(2)
\oplus({\bf 66,315})(2)
\oplus2({\bf 66,9})(2)
\oplus({\bf 924,36})(-5)
\oplus({\bf 780,45})(-5)
\oplus({\bf 780,36})(-5)
\oplus({\bf 12,2079})(-5)
\oplus({\bf 12,45})(-5)
\oplus({\bf 12,720})(-5)
\oplus2({\bf 12,36})(-5)
\oplus({\bf 143,240})(-12)
\oplus({\bf 143,84})(-12)
\oplus({\bf 1,5346})(-12)
\oplus({\bf 1,240})(-12)
\oplus({\bf 1,84})(-12)
\oplus({\bf \overline{12},630})(-19)$\\
%
${\bf \overline{456435}}$&=&
$({\bf \overline{2145},9})(-16)
\oplus({\bf \overline{24948},1})(-9)
\oplus({\bf \overline{572},80})(-9)
\oplus({\bf \overline{572},1})(-9)
\oplus({\bf \overline{220},80})(-9)
\oplus({\bf \overline{220},1})(-9)
\oplus({\bf \overline{6720},\overline{9}})(-2)
\oplus({\bf \overline{2574},\overline{9}})(-2)
\oplus({\bf \overline{78},\overline{315}})(-2)
\oplus({\bf \overline{78},\overline{9}})(-2)
\oplus({\bf \overline{66},\overline{396}})(-2)
\oplus({\bf \overline{66},\overline{315}})(-2)
\oplus2({\bf \overline{66},\overline{9}})(-2)
\oplus({\bf \overline{924},\overline{36}})(5)
\oplus({\bf \overline{780},\overline{45}})(5)
\oplus({\bf \overline{780},\overline{36}})(5)
\oplus({\bf \overline{12},\overline{2079}})(5)
\oplus({\bf \overline{12},\overline{720}})(5)
\oplus({\bf \overline{12},\overline{45}})(5)
\oplus2({\bf \overline{12},\overline{36}})(5)
\oplus({\bf 143,\overline{240}})(12)
\oplus({\bf 143,\overline{84}})(12)
\oplus({\bf 1,\overline{5346}})(12)
\oplus({\bf 1,\overline{240}})(12)
\oplus({\bf 1,\overline{84}})(12)
\oplus({\bf 12,\overline{630}})(19)$\\
%
${\bf 512050}$&=&
$({\bf 15730,1})(18)
\oplus({\bf 8580',9})(11)
\oplus({\bf 1716,45})(4)
\oplus({\bf 2145,36})(4)
\oplus({\bf 572,240})(-3)
\oplus({\bf 220,84})(-3)
\oplus({\bf 78,540})(-10)
\oplus({\bf 66,630})(-10)
\oplus({\bf 12,\overline{1890}})(-17)
\oplus({\bf 1,\overline{2520}})(-24)$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{15730},1})(-18)
\oplus({\bf \overline{8580'},\overline{9}})(-11)
\oplus({\bf \overline{1716},\overline{45}})(-4)
\oplus({\bf \overline{2145},\overline{36}})(-4)
\oplus({\bf \overline{572},\overline{240}})(3)
\oplus({\bf \overline{220},\overline{84}})(3)
\oplus({\bf \overline{78},\overline{540}})(10)
\oplus({\bf \overline{66},\overline{630}})(10)
\oplus({\bf \overline{12},1890})(17)
\oplus({\bf 1,2520})(24)$\\
%
${\bf 553014}$&=&
$({\bf 3003,\overline{9}})(16)
\oplus({\bf 35100,1})(9)
\oplus({\bf 364,80})(9)
\oplus({\bf 364,1})(9)
\oplus({\bf 572,80})(9)
\oplus({\bf 572,1})(9)
\oplus({\bf 4290,9})(2)
\oplus({\bf 6720,9})(2)
\oplus({\bf 78,396})(2)
\oplus({\bf 78,315})(2)
\oplus2({\bf 78,9})(2)
\oplus({\bf 66,396})(2)
\oplus({\bf 66,9})(2)
\oplus({\bf 924,45})(-5)
\oplus({\bf 924,36})(-5)
\oplus({\bf 780,45})(-5)
\oplus({\bf 12,1440})(-5)
\oplus({\bf 12,2079})(-5)
\oplus2({\bf 12,45})(-5)
\oplus({\bf 12,36})(-5)
\oplus({\bf 143,165})(-12)
\oplus({\bf 143,240})(-12)
\oplus({\bf 1,8505})(-12)
\oplus({\bf 1,165})(-12)
\oplus({\bf 1,240})(-12)
\oplus({\bf \overline{12},990})(-19)$\\
%
${\bf \overline{553014}}$&=&
$({\bf \overline{3003},9})(-16)
\oplus({\bf \overline{35100},1})(-9)
\oplus({\bf \overline{364},80})(-9)
\oplus({\bf \overline{364},1})(-9)
\oplus({\bf \overline{572},80})(-9)
\oplus({\bf \overline{572},1})(-9)
\oplus({\bf \overline{4290},\overline{9}})(-2)
\oplus({\bf \overline{6720},\overline{9}})(-2)
\oplus({\bf \overline{78},\overline{396}})(-2)
\oplus({\bf \overline{78},\overline{315}})(-2)
\oplus2({\bf \overline{78},\overline{9}})(-2)
\oplus({\bf \overline{66},\overline{396}})(-2)
\oplus({\bf \overline{66},\overline{9}})(-2)
\oplus({\bf \overline{924},\overline{45}})(5)
\oplus({\bf \overline{924},\overline{36}})(5)
\oplus({\bf \overline{780},\overline{45}})(5)
\oplus({\bf \overline{12},\overline{1440}})(5)
\oplus({\bf \overline{12},\overline{2079}})(5)
\oplus2({\bf \overline{12},\overline{45}})(5)
\oplus({\bf \overline{12},\overline{36}})(5)
\oplus({\bf 143,\overline{165}})(12)
\oplus({\bf 143,\overline{240}})(12)
\oplus({\bf 1,\overline{8505}})(12)
\oplus({\bf 1,\overline{165}})(12)
\oplus({\bf 1,\overline{240}})(12)
\oplus({\bf 12,\overline{990}})(19)$\\
%
${\bf 637560}$&=&
$({\bf 572,\overline{36}})(17)
\oplus({\bf 6720,\overline{9}})(10)
\oplus({\bf 78,\overline{315}})(10)
\oplus({\bf 78,\overline{9}})(10)
\oplus({\bf 66,\overline{315}})(10)
\oplus({\bf 66,\overline{9}})(10)
\oplus({\bf 36036,1})(3)
\oplus({\bf 924,80})(3)
\oplus({\bf 924,1})(3)
\oplus({\bf 780,80})(3)
\oplus({\bf 780,1})(3)
\oplus({\bf 12,1540})(3)
\oplus({\bf 12,1215})(3)
\oplus2({\bf 12,80})(3)
\oplus({\bf 12,1})(3)
\oplus({\bf 5005,9})(-4)
\oplus({\bf 4212,9})(-4)
\oplus({\bf 143,396})(-4)
\oplus({\bf 143,315})(-4)
\oplus2({\bf 143,9})(-4)
\oplus({\bf 1,7920})(-4)
\oplus({\bf 1,396})(-4)
\oplus({\bf 1,315})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf \overline{780},45})(-11)
\oplus({\bf \overline{780},36})(-11)
\oplus({\bf \overline{12},2079})(-11)
\oplus({\bf \overline{12},45})(-11)
\oplus({\bf \overline{12},36})(-11)
\oplus({\bf \overline{66},240})(-18)$\\
%
${\bf \overline{637560}}$&=&
$({\bf \overline{572},36})(-17)
\oplus({\bf \overline{6720},9})(-10)
\oplus({\bf \overline{78},315})(-10)
\oplus({\bf \overline{78},9})(-10)
\oplus({\bf \overline{66},315})(-10)
\oplus({\bf \overline{66},9})(-10)
\oplus({\bf \overline{36036},1})(-3)
\oplus({\bf \overline{924},80})(-3)
\oplus({\bf \overline{924},1})(-3)
\oplus({\bf \overline{780},80})(-3)
\oplus({\bf \overline{780},1})(-3)
\oplus({\bf \overline{12},\overline{1540}})(-3)
\oplus({\bf \overline{12},1215})(-3)
\oplus2({\bf \overline{12},80})(-3)
\oplus({\bf \overline{12},1})(-3)
\oplus({\bf \overline{5005},\overline{9}})(4)
\oplus({\bf 4212,\overline{9}})(4)
\oplus({\bf 143,\overline{396}})(4)
\oplus({\bf 143,\overline{315}})(4)
\oplus2({\bf 143,\overline{9}})(4)
\oplus({\bf 1,\overline{7920}})(4)
\oplus({\bf 1,\overline{396}})(4)
\oplus({\bf 1,\overline{315}})(4)
\oplus({\bf 1,\overline{9}})(4)
\oplus({\bf 780,\overline{45}})(11)
\oplus({\bf 780,\overline{36}})(11)
\oplus({\bf 12,\overline{2079}})(11)
\oplus({\bf 12,\overline{45}})(11)
\oplus({\bf 12,\overline{36}})(11)
\oplus({\bf 66,\overline{240}})(18)$\\
%
${\bf 681835}$&=&
$({\bf 26026,1})(18)
\oplus({\bf 12012',9})(11)
\oplus({\bf 3003,45})(4)
\oplus({\bf 1716,36})(4)
\oplus({\bf 364,165})(-3)
\oplus({\bf 572,240})(-3)
\oplus({\bf 78,990})(-10)
\oplus({\bf 66,540})(-10)
\oplus({\bf 12,\overline{2970}})(-17)
\oplus({\bf 1,\overline{4950'}})(-24)$\\
%
${\bf \overline{681835}}$&=&
$({\bf \overline{26026},1})(-18)
\oplus({\bf \overline{12012'},\overline{9}})(-11)
\oplus({\bf \overline{3003},\overline{45}})(-4)
\oplus({\bf \overline{1716},\overline{36}})(-4)
\oplus({\bf \overline{364},\overline{165}})(3)
\oplus({\bf \overline{572},\overline{240}})(3)
\oplus({\bf \overline{78},\overline{990}})(10)
\oplus({\bf \overline{66},\overline{540}})(10)
\oplus({\bf \overline{12},2970})(17)
\oplus({\bf 1,4950'})(24)$\\
%
${\bf 702240}$&=&
$({\bf \overline{78},240})(-18)
\oplus({\bf \overline{924},45})(-11)
\oplus({\bf \overline{924},36})(-11)
\oplus({\bf \overline{12},2079})(-11)
\oplus({\bf \overline{12},45})(-11)
\oplus({\bf \overline{12},36})(-11)
\oplus({\bf 5940,9})(-4)
\oplus({\bf \overline{5005},9})(-4)
\oplus({\bf 143,396})(-4)
\oplus({\bf 143,315})(-4)
\oplus2({\bf 143,9})(-4)
\oplus({\bf 1,10080})(-4)
\oplus({\bf 1,396})(-4)
\oplus({\bf 1,315})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf 42900,1})(3)
\oplus({\bf 924,80})(3)
\oplus({\bf 924,1})(3)
\oplus({\bf 780,80})(3)
\oplus({\bf 780,1})(3)
\oplus({\bf 12,1944})(3)
\oplus({\bf 12,\overline{1540}})(3)
\oplus2({\bf 12,80})(3)
\oplus({\bf 12,1})(3)
\oplus({\bf 6720,\overline{9}})(10)
\oplus({\bf 78,\overline{396}})(10)
\oplus({\bf 78,\overline{9}})(10)
\oplus({\bf 66,\overline{396}})(10)
\oplus({\bf 66,\overline{9}})(10)
\oplus({\bf 572,\overline{45}})(17)$\\
%
${\bf \overline{702240}}$&=&
$({\bf 78,\overline{240}})(18)
\oplus({\bf 924,\overline{45}})(11)
\oplus({\bf 924,\overline{36}})(11)
\oplus({\bf 12,\overline{2079}})(11)
\oplus({\bf 12,\overline{45}})(11)
\oplus({\bf 12,\overline{36}})(11)
\oplus({\bf 5940,\overline{9}})(4)
\oplus({\bf 5005,\overline{9}})(4)
\oplus({\bf 143,\overline{396}})(4)
\oplus({\bf 143,\overline{315}})(4)
\oplus2({\bf 143,\overline{9}})(4)
\oplus({\bf 1,\overline{10080}})(4)
\oplus({\bf 1,\overline{396}})(4)
\oplus({\bf 1,\overline{315}})(4)
\oplus({\bf 1,\overline{9}})(4)
\oplus({\bf \overline{42900},1})(-3)
\oplus({\bf \overline{924},80})(-3)
\oplus({\bf \overline{924},1})(-3)
\oplus({\bf \overline{780},80})(-3)
\oplus({\bf \overline{780},1})(-3)
\oplus({\bf \overline{12},1944})(-3)
\oplus({\bf \overline{12},1540})(-3)
\oplus2({\bf \overline{12},80})(-3)
\oplus({\bf \overline{12},1})(-3)
\oplus({\bf \overline{6720},9})(-10)
\oplus({\bf \overline{78},396})(-10)
\oplus({\bf \overline{78},9})(-10)
\oplus({\bf \overline{66},396})(-10)
\oplus({\bf \overline{66},9})(-10)
\oplus({\bf \overline{572},45})(-17)$\\
%
${\bf 829521}$&=&
$({\bf 23166,1})(18)
\oplus({\bf 8580',9})(11)
\oplus({\bf 5148,9})(11)
\oplus({\bf 1716,36})(4)
\oplus({\bf 2145,45})(4)
\oplus({\bf 2145,36})(4)
\oplus({\bf 495,36})(4)
\oplus({\bf 572,240})(-3)
\oplus({\bf 572,84})(-3)
\oplus({\bf 220,240})(-3)
\oplus({\bf 220,84})(-3)
\oplus({\bf 78,630})(-10)
\oplus({\bf 66,540})(-10)
\oplus({\bf 66,630})(-10)
\oplus({\bf 66,126})(-10)
\oplus({\bf 12,\overline{1890}})(-17)
\oplus({\bf 12,\overline{1008}})(-17)
\oplus({\bf 1,\overline{3402}})(-24)$\\
%
${\bf \overline{829521}}$&=&
$({\bf \overline{23166},1})(-18)
\oplus({\bf \overline{8580'},\overline{9}})(-11)
\oplus({\bf \overline{5148},\overline{9}})(-11)
\oplus({\bf \overline{1716},\overline{36}})(-4)
\oplus({\bf \overline{2145},\overline{45}})(-4)
\oplus({\bf \overline{2145},\overline{36}})(-4)
\oplus({\bf \overline{495},\overline{36}})(-4)
\oplus({\bf \overline{572},\overline{240}})(3)
\oplus({\bf \overline{572},\overline{84}})(3)
\oplus({\bf \overline{220},\overline{240}})(3)
\oplus({\bf \overline{220},\overline{84}})(3)
\oplus({\bf \overline{78},\overline{630}})(10)
\oplus({\bf \overline{66},\overline{540}})(10)
\oplus({\bf \overline{66},\overline{630}})(10)
\oplus({\bf \overline{66},\overline{126}})(10)
\oplus({\bf \overline{12},1890})(17)
\oplus({\bf \overline{12},1008})(17)
\oplus({\bf 1,3402})(24)$\\
%
${\bf 885500}$&=&
$({\bf 40040,1})(18)
\oplus({\bf 4368,9})(11)
\oplus({\bf 12012'',9})(11)
\oplus({\bf 1365,45})(4)
\oplus({\bf 1365,36})(4)
\oplus({\bf 3003,45})(4)
\oplus({\bf 364,165})(-3)
\oplus({\bf 364,240})(-3)
\oplus({\bf 572,165})(-3)
\oplus({\bf 78,495})(-10)
\oplus({\bf 78,990})(-10)
\oplus({\bf 66,495})(-10)
\oplus({\bf 12,\overline{1287}})(-17)
\oplus({\bf 12,\overline{3168}})(-17)
\oplus({\bf 1,\overline{8580}})(-24)$\\
%
${\bf \overline{885500}}$&=&
$({\bf \overline{40040},1})(-18)
\oplus({\bf \overline{4368},\overline{9}})(-11)
\oplus({\bf \overline{12012''},\overline{9}})(-11)
\oplus({\bf \overline{1365},\overline{45}})(-4)
\oplus({\bf \overline{1365},\overline{36}})(-4)
\oplus({\bf \overline{3003},\overline{45}})(-4)
\oplus({\bf \overline{364},\overline{165}})(3)
\oplus({\bf \overline{364},\overline{240}})(3)
\oplus({\bf \overline{572},\overline{165}})(3)
\oplus({\bf \overline{78},\overline{495}})(10)
\oplus({\bf \overline{78},\overline{990}})(10)
\oplus({\bf \overline{66},\overline{495}})(10)
\oplus({\bf \overline{12},1287})(17)
\oplus({\bf \overline{12},3168})(17)
\oplus({\bf 1,8580})(24)$\\
%
${\bf 888030}$&=&
$({\bf \overline{31824},1})(21)
\oplus({\bf 12376,9})(14)
\oplus({\bf 4368,45})(7)
\oplus({\bf 1365,165})(0)
\oplus({\bf 364,495})(-7)
\oplus({\bf 78,\overline{1287}})(-14)
\oplus({\bf 12,\overline{3003}})(-21)
\oplus({\bf 1,\overline{6435}})(-28)$\\
%
${\bf \overline{888030}}$&=&
$({\bf 31824,1})(-21)
\oplus({\bf \overline{12376},\overline{9}})(-14)
\oplus({\bf \overline{4368},\overline{45}})(-7)
\oplus({\bf \overline{1365},\overline{165}})(0)
\oplus({\bf \overline{364},\overline{495}})(7)
\oplus({\bf \overline{78},1287})(14)
\oplus({\bf \overline{12},3003})(21)
\oplus({\bf 1,6435})(28)$\\
%
${\bf 1009470}$&=&
$({\bf 30030',1})(18)
\oplus({\bf 12012,9})(11)
\oplus({\bf 5148,9})(11)
\oplus({\bf 3003,36})(4)
\oplus({\bf 2145,45})(4)
\oplus({\bf 2145,36})(4)
\oplus({\bf 495,45})(4)
\oplus({\bf 364,84})(-3)
\oplus({\bf 572,240})(-3)
\oplus({\bf 572,84})(-3)
\oplus({\bf 220,165})(-3)
\oplus({\bf 220,240})(-3)
\oplus({\bf 78,630})(-10)
\oplus({\bf 78,126})(-10)
\oplus({\bf 66,990})(-10)
\oplus({\bf 66,630})(-10)
\oplus({\bf 12,\overline{2772}})(-17)
\oplus({\bf 12,\overline{1008}})(-17)
\oplus({\bf 1,\overline{4620'}})(-24)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{30030'},1})(-18)
\oplus({\bf \overline{12012},\overline{9}})(-11)
\oplus({\bf \overline{5148},\overline{9}})(-11)
\oplus({\bf \overline{3003},\overline{36}})(-4)
\oplus({\bf \overline{2145},\overline{45}})(-4)
\oplus({\bf \overline{2145},\overline{36}})(-4)
\oplus({\bf \overline{495},\overline{45}})(-4)
\oplus({\bf \overline{364},\overline{84}})(3)
\oplus({\bf \overline{572},\overline{240}})(3)
\oplus({\bf \overline{572},\overline{84}})(3)
\oplus({\bf \overline{220},\overline{165}})(3)
\oplus({\bf \overline{220},\overline{240}})(3)
\oplus({\bf \overline{78},\overline{630}})(10)
\oplus({\bf \overline{78},\overline{126}})(10)
\oplus({\bf \overline{66},\overline{990}})(10)
\oplus({\bf \overline{66},\overline{630}})(10)
\oplus({\bf \overline{12},2772})(17)
\oplus({\bf \overline{12},1008})(17)
\oplus({\bf 1,4620'})(24)$\\
%
${\bf 1023264}$&=&
$({\bf \overline{10296},1})(21)
\oplus({\bf 8580,9})(14)
\oplus({\bf 924',9})(14)
\oplus({\bf 5148,36})(7)
\oplus({\bf 792,45})(7)
\oplus({\bf 792,36})(7)
\oplus({\bf 2145,84})(0)
\oplus({\bf 495,240})(0)
\oplus({\bf 495,84})(0)
\oplus({\bf 572,126})(-7)
\oplus({\bf 220,630})(-7)
\oplus({\bf 220,126})(-7)
\oplus({\bf 78,\overline{126}})(-14)
\oplus({\bf 66,\overline{1008}})(-14)
\oplus({\bf 66,\overline{126}})(-14)
\oplus({\bf 12,\overline{1050}})(-21)
\oplus({\bf 12,\overline{84}})(-21)
\oplus({\bf 1,\overline{720}})(-28)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf 10296,1})(-21)
\oplus({\bf \overline{8580},\overline{9}})(-14)
\oplus({\bf 924',\overline{9}})(-14)
\oplus({\bf \overline{5148},\overline{36}})(-7)
\oplus({\bf \overline{792},\overline{45}})(-7)
\oplus({\bf \overline{792},\overline{36}})(-7)
\oplus({\bf \overline{2145},\overline{84}})(0)
\oplus({\bf \overline{495},\overline{240}})(0)
\oplus({\bf \overline{495},\overline{84}})(0)
\oplus({\bf \overline{572},\overline{126}})(7)
\oplus({\bf \overline{220},\overline{630}})(7)
\oplus({\bf \overline{220},\overline{126}})(7)
\oplus({\bf \overline{78},126})(14)
\oplus({\bf \overline{66},1008})(14)
\oplus({\bf \overline{66},126})(14)
\oplus({\bf \overline{12},1050})(21)
\oplus({\bf \overline{12},84})(21)
\oplus({\bf 1,720})(28)$\\
%
${\bf 1105104}$&=&
$({\bf 4368,\overline{9}})(19)
\oplus({\bf 51051,1})(12)
\oplus({\bf 1365,80})(12)
\oplus({\bf 1365,1})(12)
\oplus({\bf 16016,9})(5)
\oplus({\bf 364,396})(5)
\oplus({\bf 364,9})(5)
\oplus({\bf 4290,45})(-2)
\oplus({\bf 78,1440})(-2)
\oplus({\bf 78,45})(-2)
\oplus({\bf 924,165})(-9)
\oplus({\bf 12,4290})(-9)
\oplus({\bf 12,165})(-9)
\oplus({\bf 143,495})(-16)
\oplus({\bf 1,11088'})(-16)
\oplus({\bf 1,495})(-16)
\oplus({\bf \overline{12},\overline{1287}})(-23)$\\
%
${\bf \overline{1105104}}$&=&
$({\bf \overline{4368},9})(-19)
\oplus({\bf \overline{51051},1})(-12)
\oplus({\bf \overline{1365},80})(-12)
\oplus({\bf \overline{1365},1})(-12)
\oplus({\bf \overline{16016},\overline{9}})(-5)
\oplus({\bf \overline{364},\overline{396}})(-5)
\oplus({\bf \overline{364},\overline{9}})(-5)
\oplus({\bf \overline{4290},\overline{45}})(2)
\oplus({\bf \overline{78},\overline{1440}})(2)
\oplus({\bf \overline{78},\overline{45}})(2)
\oplus({\bf \overline{924},\overline{165}})(9)
\oplus({\bf \overline{12},\overline{4290}})(9)
\oplus({\bf \overline{12},\overline{165}})(9)
\oplus({\bf 143,\overline{495}})(16)
\oplus({\bf 1,\overline{11088'}})(16)
\oplus({\bf 1,\overline{495}})(16)
\oplus({\bf 12,1287})(23)$\\
%
${\bf 1119195}$&=&
$({\bf \overline{12},\overline{84}})(-27)
\oplus({\bf 143,\overline{126}})(-20)
\oplus({\bf 1,\overline{630}})(-20)
\oplus({\bf 1,\overline{126}})(-20)
\oplus({\bf 780,126})(-13)
\oplus({\bf 12,1008})(-13)
\oplus({\bf 12,126})(-13)
\oplus({\bf 2574,84})(-6)
\oplus({\bf 66,1050})(-6)
\oplus({\bf 66,84})(-6)
\oplus({\bf 5720,36})(1)
\oplus({\bf 220,720})(1)
\oplus({\bf 220,36})(1)
\oplus({\bf 9009,9})(8)
\oplus({\bf 495,315})(8)
\oplus({\bf 495,9})(8)
\oplus({\bf 10296,1})(15)
\oplus({\bf 792,80})(15)
\oplus({\bf 792,1})(15)
\oplus({\bf 924',\overline{9}})(22)$\\
%
${\bf \overline{1119195}}$&=&
$({\bf 12,84})(27)
\oplus({\bf 143,126})(20)
\oplus({\bf 1,630})(20)
\oplus({\bf 1,126})(20)
\oplus({\bf \overline{780},\overline{126}})(13)
\oplus({\bf \overline{12},\overline{1008}})(13)
\oplus({\bf \overline{12},\overline{126}})(13)
\oplus({\bf \overline{2574},\overline{84}})(6)
\oplus({\bf \overline{66},\overline{1050}})(6)
\oplus({\bf \overline{66},\overline{84}})(6)
\oplus({\bf \overline{5720},\overline{36}})(-1)
\oplus({\bf \overline{220},\overline{720}})(-1)
\oplus({\bf \overline{220},\overline{36}})(-1)
\oplus({\bf \overline{9009},\overline{9}})(-8)
\oplus({\bf \overline{495},\overline{315}})(-8)
\oplus({\bf \overline{495},\overline{9}})(-8)
\oplus({\bf \overline{10296},1})(-15)
\oplus({\bf \overline{792},80})(-15)
\oplus({\bf \overline{792},1})(-15)
\oplus({\bf 924',9})(-22)$\\
%
${\bf 1228920}$&=&
$({\bf \overline{66},126})(-22)
\oplus({\bf \overline{780},84})(-15)
\oplus({\bf \overline{12},1050})(-15)
\oplus({\bf \overline{12},84})(-15)
\oplus({\bf 4212,36})(-8)
\oplus({\bf 143,720})(-8)
\oplus({\bf 143,36})(-8)
\oplus({\bf 1,3780})(-8)
\oplus({\bf 1,720})(-8)
\oplus({\bf 1,36})(-8)
\oplus({\bf 13728,9})(-1)
\oplus({\bf 780,315})(-1)
\oplus({\bf 780,9})(-1)
\oplus({\bf 12,2700})(-1)
\oplus({\bf 12,315})(-1)
\oplus({\bf 12,9})(-1)
\oplus({\bf 30030,1})(6)
\oplus({\bf 2574,80})(6)
\oplus({\bf 2574,1})(6)
\oplus({\bf 66,1215})(6)
\oplus({\bf 66,80})(6)
\oplus({\bf 66,1})(6)
\oplus({\bf 5720,\overline{9}})(13)
\oplus({\bf 220,\overline{315}})(13)
\oplus({\bf 220,\overline{9}})(13)
\oplus({\bf 495,\overline{36}})(20)$\\
%
${\bf \overline{1228920}}$&=&
$({\bf 66,\overline{126}})(22)
\oplus({\bf 780,\overline{84}})(15)
\oplus({\bf 12,\overline{1050}})(15)
\oplus({\bf 12,\overline{84}})(15)
\oplus({\bf 4212,\overline{36}})(8)
\oplus({\bf 143,\overline{720}})(8)
\oplus({\bf 143,\overline{36}})(8)
\oplus({\bf 1,\overline{3780}})(8)
\oplus({\bf 1,\overline{720}})(8)
\oplus({\bf 1,\overline{36}})(8)
\oplus({\bf \overline{13728},\overline{9}})(1)
\oplus({\bf \overline{780},\overline{315}})(1)
\oplus({\bf \overline{780},\overline{9}})(1)
\oplus({\bf \overline{12},\overline{2700}})(1)
\oplus({\bf \overline{12},\overline{315}})(1)
\oplus({\bf \overline{12},\overline{9}})(1)
\oplus({\bf \overline{30030},1})(-6)
\oplus({\bf \overline{2574},80})(-6)
\oplus({\bf \overline{2574},1})(-6)
\oplus({\bf \overline{66},1215})(-6)
\oplus({\bf \overline{66},80})(-6)
\oplus({\bf \overline{66},1})(-6)
\oplus({\bf \overline{5720},9})(-13)
\oplus({\bf \overline{220},315})(-13)
\oplus({\bf \overline{220},9})(-13)
\oplus({\bf \overline{495},36})(-20)$\\
%
${\bf 1338876}$&=&
$({\bf 54054,1})(18)
\oplus({\bf 12012'',9})(11)
\oplus({\bf 12012',9})(11)
\oplus({\bf 1365,45})(4)
\oplus({\bf 3003,45})(4)
\oplus({\bf 3003,36})(4)
\oplus({\bf 1716,45})(4)
\oplus({\bf 364,165})(-3)
\oplus({\bf 364,240})(-3)
\oplus({\bf 572,165})(-3)
\oplus({\bf 572,240})(-3)
\oplus({\bf 78,495})(-10)
\oplus({\bf 78,990})(-10)
\oplus({\bf 78,540})(-10)
\oplus({\bf 66,990})(-10)
\oplus({\bf 12,\overline{3168}})(-17)
\oplus({\bf 12,\overline{2970}})(-17)
\oplus({\bf 1,\overline{10692}})(-24)$\\
%
${\bf \overline{1338876}}$&=&
$({\bf \overline{54054},1})(-18)
\oplus({\bf \overline{12012''},\overline{9}})(-11)
\oplus({\bf \overline{12012'},\overline{9}})(-11)
\oplus({\bf \overline{1365},\overline{45}})(-4)
\oplus({\bf \overline{3003},\overline{45}})(-4)
\oplus({\bf \overline{3003},\overline{36}})(-4)
\oplus({\bf \overline{1716},\overline{45}})(-4)
\oplus({\bf \overline{364},\overline{165}})(3)
\oplus({\bf \overline{364},\overline{240}})(3)
\oplus({\bf \overline{572},\overline{165}})(3)
\oplus({\bf \overline{572},\overline{240}})(3)
\oplus({\bf \overline{78},\overline{495}})(10)
\oplus({\bf \overline{78},\overline{990}})(10)
\oplus({\bf \overline{78},\overline{540}})(10)
\oplus({\bf \overline{66},\overline{990}})(10)
\oplus({\bf \overline{12},3168})(17)
\oplus({\bf \overline{12},2970})(17)
\oplus({\bf 1,10692})(24)$\\
%
${\bf 1345960}$&=&
$({\bf 50050,1})(18)
\oplus({\bf 12012'',9})(11)
\oplus({\bf 12012,9})(11)
\oplus({\bf 1365,36})(4)
\oplus({\bf 3003,45})(4)
\oplus({\bf 3003,36})(4)
\oplus({\bf 2145,45})(4)
\oplus({\bf 364,240})(-3)
\oplus({\bf 364,84})(-3)
\oplus({\bf 572,165})(-3)
\oplus({\bf 572,240})(-3)
\oplus({\bf 220,165})(-3)
\oplus({\bf 78,990})(-10)
\oplus({\bf 78,630})(-10)
\oplus({\bf 66,495})(-10)
\oplus({\bf 66,990})(-10)
\oplus({\bf 12,\overline{3168}})(-17)
\oplus({\bf 12,\overline{2772}})(-17)
\oplus({\bf 1,\overline{9240}})(-24)$\\
%
${\bf \overline{1345960}}$&=&
$({\bf \overline{50050},1})(-18)
\oplus({\bf \overline{12012''},\overline{9}})(-11)
\oplus({\bf \overline{12012},\overline{9}})(-11)
\oplus({\bf \overline{1365},\overline{36}})(-4)
\oplus({\bf \overline{3003},\overline{45}})(-4)
\oplus({\bf \overline{3003},\overline{36}})(-4)
\oplus({\bf \overline{2145},\overline{45}})(-4)
\oplus({\bf \overline{364},\overline{240}})(3)
\oplus({\bf \overline{364},\overline{84}})(3)
\oplus({\bf \overline{572},\overline{165}})(3)
\oplus({\bf \overline{572},\overline{240}})(3)
\oplus({\bf \overline{220},\overline{165}})(3)
\oplus({\bf \overline{78},\overline{990}})(10)
\oplus({\bf \overline{78},\overline{630}})(10)
\oplus({\bf \overline{66},\overline{495}})(10)
\oplus({\bf \overline{66},\overline{990}})(10)
\oplus({\bf \overline{12},3168})(17)
\oplus({\bf \overline{12},2772})(17)
\oplus({\bf 1,9240})(24)$\\
%
${\bf 1354815}$&=&
$({\bf \overline{78},126})(-22)
\oplus({\bf \overline{924},84})(-15)
\oplus({\bf \overline{12},1050})(-15)
\oplus({\bf \overline{12},84})(-15)
\oplus({\bf \overline{5005},36})(-8)
\oplus({\bf 143,720})(-8)
\oplus({\bf 143,36})(-8)
\oplus({\bf 1,4950})(-8)
\oplus({\bf 1,720})(-8)
\oplus({\bf 16380,9})(-1)
\oplus({\bf 780,315})(-1)
\oplus({\bf 780,9})(-1)
\oplus({\bf 12,3465})(-1)
\oplus({\bf 12,315})(-1)
\oplus({\bf 36036',1})(6)
\oplus({\bf 2574,80})(6)
\oplus({\bf 2574,1})(6)
\oplus({\bf 66,\overline{1540}})(6)
\oplus({\bf 66,80})(6)
\oplus({\bf 5720,\overline{9}})(13)
\oplus({\bf 220,\overline{396}})(13)
\oplus({\bf 220,\overline{9}})(13)
\oplus({\bf 495,\overline{45}})(20)$\\
%
${\bf \overline{1354815}}$&=&
$({\bf 78,\overline{126}})(22)
\oplus({\bf 924,\overline{84}})(15)
\oplus({\bf 12,\overline{1050}})(15)
\oplus({\bf 12,\overline{84}})(15)
\oplus({\bf 5005,\overline{36}})(8)
\oplus({\bf 143,\overline{720}})(8)
\oplus({\bf 143,\overline{36}})(8)
\oplus({\bf 1,\overline{4950}})(8)
\oplus({\bf 1,\overline{720}})(8)
\oplus({\bf \overline{16380},\overline{9}})(1)
\oplus({\bf \overline{780},\overline{315}})(1)
\oplus({\bf \overline{780},\overline{9}})(1)
\oplus({\bf \overline{12},\overline{3465}})(1)
\oplus({\bf \overline{12},\overline{315}})(1)
\oplus({\bf \overline{36036'},1})(-6)
\oplus({\bf \overline{2574},80})(-6)
\oplus({\bf \overline{2574},1})(-6)
\oplus({\bf \overline{66},1540})(-6)
\oplus({\bf \overline{66},80})(-6)
\oplus({\bf \overline{5720},9})(-13)
\oplus({\bf \overline{220},396})(-13)
\oplus({\bf \overline{220},9})(-13)
\oplus({\bf \overline{495},45})(-20)$\\
%
${\bf 1724800}$&=&
$({\bf 220,\overline{84}})(21)
\oplus({\bf 2574,\overline{36}})(14)
\oplus({\bf 66,\overline{720}})(14)
\oplus({\bf 66,\overline{36}})(14)
\oplus({\bf 13728,\overline{9}})(7)
\oplus({\bf 780,\overline{315}})(7)
\oplus({\bf 780,\overline{9}})(7)
\oplus({\bf 12,\overline{2700}})(7)
\oplus({\bf 12,\overline{315}})(7)
\oplus({\bf 12,\overline{9}})(7)
\oplus({\bf 44044,1})(0)
\oplus({\bf 4212,80})(0)
\oplus({\bf 4212,1})(0)
\oplus({\bf 143,1215})(0)
\oplus({\bf 143,80})(0)
\oplus({\bf 143,1})(0)
\oplus({\bf 1,5760})(0)
\oplus({\bf 1,1215})(0)
\oplus({\bf 1,80})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{13728},9})(-7)
\oplus({\bf \overline{780},315})(-7)
\oplus({\bf \overline{780},9})(-7)
\oplus({\bf \overline{12},2700})(-7)
\oplus({\bf \overline{12},315})(-7)
\oplus({\bf \overline{12},9})(-7)
\oplus({\bf \overline{2574},36})(-14)
\oplus({\bf \overline{66},720})(-14)
\oplus({\bf \overline{66},36})(-14)
\oplus({\bf \overline{220},84})(-21)$\\
%
${\bf 1884344}$&=&
$({\bf 64064,1})(18)
\oplus({\bf 12012',9})(11)
\oplus({\bf 12012,9})(11)
\oplus({\bf 8580',9})(11)
\oplus({\bf 3003,45})(4)
\oplus({\bf 3003,36})(4)
\oplus({\bf 1716,45})(4)
\oplus({\bf 1716,36})(4)
\oplus({\bf 2145,45})(4)
\oplus({\bf 2145,36})(4)
\oplus({\bf 364,240})(-3)
\oplus({\bf 572,165})(-3)
\oplus2({\bf 572,240})(-3)
\oplus({\bf 572,84})(-3)
\oplus({\bf 220,240})(-3)
\oplus({\bf 78,990})(-10)
\oplus({\bf 78,540})(-10)
\oplus({\bf 78,630})(-10)
\oplus({\bf 66,990})(-10)
\oplus({\bf 66,540})(-10)
\oplus({\bf 66,630})(-10)
\oplus({\bf 12,\overline{2970}})(-17)
\oplus({\bf 12,\overline{2772}})(-17)
\oplus({\bf 12,\overline{1890}})(-17)
\oplus({\bf 1,\overline{11088}})(-24)$\\
%
${\bf \overline{1884344}}$&=&
$({\bf \overline{64064},1})(-18)
\oplus({\bf \overline{12012'},\overline{9}})(-11)
\oplus({\bf \overline{12012},\overline{9}})(-11)
\oplus({\bf \overline{8580'},\overline{9}})(-11)
\oplus({\bf \overline{3003},\overline{45}})(-4)
\oplus({\bf \overline{3003},\overline{36}})(-4)
\oplus({\bf \overline{1716},\overline{45}})(-4)
\oplus({\bf \overline{1716},\overline{36}})(-4)
\oplus({\bf \overline{2145},\overline{45}})(-4)
\oplus({\bf \overline{2145},\overline{36}})(-4)
\oplus({\bf \overline{364},\overline{240}})(3)
\oplus({\bf \overline{572},\overline{165}})(3)
\oplus2({\bf \overline{572},\overline{240}})(3)
\oplus({\bf \overline{572},\overline{84}})(3)
\oplus({\bf \overline{220},\overline{240}})(3)
\oplus({\bf \overline{78},\overline{990}})(10)
\oplus({\bf \overline{78},\overline{540}})(10)
\oplus({\bf \overline{78},\overline{630}})(10)
\oplus({\bf \overline{66},\overline{990}})(10)
\oplus({\bf \overline{66},\overline{540}})(10)
\oplus({\bf \overline{66},\overline{630}})(10)
\oplus({\bf \overline{12},2970})(17)
\oplus({\bf \overline{12},2772})(17)
\oplus({\bf \overline{12},1890})(17)
\oplus({\bf 1,11088})(24)$\\
%
${\bf 2184126}$&=&
$({\bf 5148,\overline{9}})(19)
\oplus({\bf 59136,1})(12)
\oplus({\bf 2145,80})(12)
\oplus({\bf 2145,1})(12)
\oplus({\bf 495,80})(12)
\oplus({\bf 495,1})(12)
\oplus({\bf 24948,9})(5)
\oplus({\bf 572,315})(5)
\oplus({\bf 572,9})(5)
\oplus({\bf 5720,9})(5)
\oplus({\bf 220,396})(5)
\oplus({\bf 220,315})(5)
\oplus2({\bf 220,9})(5)
\oplus({\bf 6720,36})(-2)
\oplus({\bf 78,720})(-2)
\oplus({\bf 78,36})(-2)
\oplus({\bf 2574,45})(-2)
\oplus({\bf 2574,36})(-2)
\oplus({\bf 66,2079})(-2)
\oplus({\bf 66,45})(-2)
\oplus({\bf 66,720})(-2)
\oplus2({\bf 66,36})(-2)
\oplus({\bf 924,84})(-9)
\oplus({\bf 780,240})(-9)
\oplus({\bf 780,84})(-9)
\oplus({\bf 12,5346})(-9)
\oplus({\bf 12,240})(-9)
\oplus({\bf 12,1050})(-9)
\oplus2({\bf 12,84})(-9)
\oplus({\bf 143,630})(-16)
\oplus({\bf 143,126})(-16)
\oplus({\bf 1,8316})(-16)
\oplus({\bf 1,630})(-16)
\oplus({\bf 1,126})(-16)
\oplus({\bf \overline{12},\overline{1008}})(-23)$\\
%
${\bf \overline{2184126}}$&=&
$({\bf \overline{5148},9})(-19)
\oplus({\bf \overline{59136},1})(-12)
\oplus({\bf \overline{2145},80})(-12)
\oplus({\bf \overline{2145},1})(-12)
\oplus({\bf \overline{495},80})(-12)
\oplus({\bf \overline{495},1})(-12)
\oplus({\bf \overline{24948},\overline{9}})(-5)
\oplus({\bf \overline{5720},\overline{9}})(-5)
\oplus({\bf \overline{572},\overline{315}})(-5)
\oplus({\bf \overline{572},\overline{9}})(-5)
\oplus({\bf \overline{220},\overline{396}})(-5)
\oplus({\bf \overline{220},\overline{315}})(-5)
\oplus2({\bf \overline{220},\overline{9}})(-5)
\oplus({\bf \overline{6720},\overline{36}})(2)
\oplus({\bf \overline{2574},\overline{45}})(2)
\oplus({\bf \overline{2574},\overline{36}})(2)
\oplus({\bf \overline{78},\overline{720}})(2)
\oplus({\bf \overline{78},\overline{36}})(2)
\oplus({\bf \overline{66},\overline{2079}})(2)
\oplus({\bf \overline{66},\overline{720}})(2)
\oplus({\bf \overline{66},\overline{45}})(2)
\oplus2({\bf \overline{66},\overline{36}})(2)
\oplus({\bf \overline{924},\overline{84}})(9)
\oplus({\bf \overline{780},\overline{240}})(9)
\oplus({\bf \overline{780},\overline{84}})(9)
\oplus({\bf \overline{12},\overline{5346}})(9)
\oplus({\bf \overline{12},\overline{1050}})(9)
\oplus({\bf \overline{12},\overline{240}})(9)
\oplus2({\bf \overline{12},\overline{84}})(9)
\oplus({\bf 143,\overline{630}})(16)
\oplus({\bf 143,\overline{126}})(16)
\oplus({\bf 1,\overline{8316}})(16)
\oplus({\bf 1,\overline{630}})(16)
\oplus({\bf 1,\overline{126}})(16)
\oplus({\bf 12,1008})(23)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{11}\oplus\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A20_A10-A9-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_A10-A9-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{11}\oplus\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 21}$&=&
$({\bf 11,1})(10)
\oplus({\bf 1,10})(-11)$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{11},1})(-10)
\oplus({\bf 1,\overline{10}})(11)$\\
%
${\bf 210}$&=&
$({\bf 55,1})(20)
\oplus({\bf 11,10})(-1)
\oplus({\bf 1,45})(-22)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{55},1})(-20)
\oplus({\bf \overline{11},\overline{10}})(1)
\oplus({\bf 1,\overline{45}})(22)$\\
%
${\bf 231}$&=&
$({\bf 66,1})(20)
\oplus({\bf 11,10})(-1)
\oplus({\bf 1,55})(-22)$\\
%
${\bf \overline{231}}$&=&
$({\bf \overline{66},1})(-20)
\oplus({\bf \overline{11},\overline{10}})(1)
\oplus({\bf 1,\overline{55}})(22)$\\
%
${\bf 440}$&=&
$({\bf 11,\overline{10}})(21)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,99})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11},10})(-21)$\\
%
${\bf 1330}$&=&
$({\bf 165,1})(30)
\oplus({\bf 55,10})(9)
\oplus({\bf 11,45})(-12)
\oplus({\bf 1,120})(-33)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{165},1})(-30)
\oplus({\bf \overline{55},\overline{10}})(-9)
\oplus({\bf \overline{11},\overline{45}})(12)
\oplus({\bf 1,\overline{120}})(33)$\\
%
${\bf 1771}$&=&
$({\bf 286,1})(30)
\oplus({\bf 66,10})(9)
\oplus({\bf 11,55})(-12)
\oplus({\bf 1,220})(-33)$\\
%
${\bf \overline{1771}}$&=&
$({\bf \overline{286},1})(-30)
\oplus({\bf \overline{66},\overline{10}})(-9)
\oplus({\bf \overline{11},\overline{55}})(12)
\oplus({\bf 1,\overline{220}})(33)$\\
%
${\bf 3080}$&=&
$({\bf 440,1})(30)
\oplus({\bf 66,10})(9)
\oplus({\bf 55,10})(9)
\oplus({\bf 11,55})(-12)
\oplus({\bf 11,45})(-12)
\oplus({\bf 1,330})(-33)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{440},1})(-30)
\oplus({\bf \overline{66},\overline{10}})(-9)
\oplus({\bf \overline{55},\overline{10}})(-9)
\oplus({\bf \overline{11},\overline{55}})(12)
\oplus({\bf \overline{11},\overline{45}})(12)
\oplus({\bf 1,\overline{330}})(33)$\\
%
${\bf 4389}$&=&
$({\bf \overline{11},45})(-32)
\oplus({\bf 120,10})(-11)
\oplus({\bf 1,440})(-11)
\oplus({\bf 1,10})(-11)
\oplus({\bf 594,1})(10)
\oplus({\bf 11,99})(10)
\oplus({\bf 11,1})(10)
\oplus({\bf 55,\overline{10}})(31)$\\
%
${\bf \overline{4389}}$&=&
$({\bf 11,\overline{45}})(32)
\oplus({\bf 120,\overline{10}})(11)
\oplus({\bf 1,\overline{440}})(11)
\oplus({\bf 1,\overline{10}})(11)
\oplus({\bf \overline{594},1})(-10)
\oplus({\bf \overline{11},99})(-10)
\oplus({\bf \overline{11},1})(-10)
\oplus({\bf \overline{55},10})(-31)$\\
%
${\bf 4830}$&=&
$({\bf 66,\overline{10}})(31)
\oplus({\bf 715,1})(10)
\oplus({\bf 11,99})(10)
\oplus({\bf 11,1})(10)
\oplus({\bf 120,10})(-11)
\oplus({\bf 1,540})(-11)
\oplus({\bf 1,10})(-11)
\oplus({\bf \overline{11},55})(-32)$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{66},10})(-31)
\oplus({\bf \overline{715},1})(-10)
\oplus({\bf \overline{11},99})(-10)
\oplus({\bf \overline{11},1})(-10)
\oplus({\bf 120,\overline{10}})(11)
\oplus({\bf 1,\overline{540}})(11)
\oplus({\bf 1,\overline{10}})(11)
\oplus({\bf 11,\overline{55}})(32)$\\
%
${\bf 5985}$&=&
$({\bf 330,1})(40)
\oplus({\bf 165,10})(19)
\oplus({\bf 55,45})(-2)
\oplus({\bf 11,120})(-23)
\oplus({\bf 1,210})(-44)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{330},1})(-40)
\oplus({\bf \overline{165},\overline{10}})(-19)
\oplus({\bf \overline{55},\overline{45}})(2)
\oplus({\bf \overline{11},\overline{120}})(23)
\oplus({\bf 1,\overline{210}})(44)$\\
%
${\bf 10626}$&=&
$({\bf 1001,1})(40)
\oplus({\bf 286,10})(19)
\oplus({\bf 66,55})(-2)
\oplus({\bf 11,220})(-23)
\oplus({\bf 1,715})(-44)$\\
%
${\bf \overline{10626}}$&=&
$({\bf \overline{1001},1})(-40)
\oplus({\bf \overline{286},\overline{10}})(-19)
\oplus({\bf \overline{66},\overline{55}})(2)
\oplus({\bf \overline{11},\overline{220}})(23)
\oplus({\bf 1,\overline{715}})(44)$\\
%
${\bf 16170}$&=&
$({\bf 1210,1})(40)
\oplus({\bf 440,10})(19)
\oplus({\bf 66,55})(-2)
\oplus({\bf 55,45})(-2)
\oplus({\bf 11,330})(-23)
\oplus({\bf 1,825})(-44)$\\
%
${\bf \overline{16170}}$&=&
$({\bf \overline{1210},1})(-40)
\oplus({\bf \overline{440},\overline{10}})(-19)
\oplus({\bf \overline{66},\overline{55}})(2)
\oplus({\bf \overline{55},\overline{45}})(2)
\oplus({\bf \overline{11},\overline{330}})(23)
\oplus({\bf 1,\overline{825}})(44)$\\
%
${\bf 20349}$&=&
$({\bf 462,1})(50)
\oplus({\bf 330,10})(29)
\oplus({\bf 165,45})(8)
\oplus({\bf 55,120})(-13)
\oplus({\bf 11,210})(-34)
\oplus({\bf 1,252})(-55)$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{462},1})(-50)
\oplus({\bf \overline{330},\overline{10}})(-29)
\oplus({\bf \overline{165},\overline{45}})(-8)
\oplus({\bf \overline{55},\overline{120}})(13)
\oplus({\bf \overline{11},\overline{210}})(34)
\oplus({\bf 1,252})(55)$\\
%
${\bf 21945}$&=&
$({\bf 1485,1})(40)
\oplus({\bf 440,10})(19)
\oplus({\bf 165,10})(19)
\oplus({\bf 66,45})(-2)
\oplus({\bf 55,55})(-2)
\oplus({\bf 55,45})(-2)
\oplus({\bf 11,330})(-23)
\oplus({\bf 11,120})(-23)
\oplus({\bf 1,990})(-44)$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{1485},1})(-40)
\oplus({\bf \overline{440},\overline{10}})(-19)
\oplus({\bf \overline{165},\overline{10}})(-19)
\oplus({\bf \overline{66},\overline{45}})(2)
\oplus({\bf \overline{55},\overline{55}})(2)
\oplus({\bf \overline{55},\overline{45}})(2)
\oplus({\bf \overline{11},\overline{330}})(23)
\oplus({\bf \overline{11},\overline{120}})(23)
\oplus({\bf 1,\overline{990}})(44)$\\
%
${\bf 26565}$&=&
$({\bf 2145,1})(40)
\oplus({\bf 286,10})(19)
\oplus({\bf 440,10})(19)
\oplus({\bf 66,55})(-2)
\oplus({\bf 66,45})(-2)
\oplus({\bf 55,55})(-2)
\oplus({\bf 11,220})(-23)
\oplus({\bf 11,330})(-23)
\oplus({\bf 1,1485})(-44)$\\
%
${\bf \overline{26565}}$&=&
$({\bf \overline{2145},1})(-40)
\oplus({\bf \overline{286},\overline{10}})(-19)
\oplus({\bf \overline{440},\overline{10}})(-19)
\oplus({\bf \overline{66},\overline{55}})(2)
\oplus({\bf \overline{66},\overline{45}})(2)
\oplus({\bf \overline{55},\overline{55}})(2)
\oplus({\bf \overline{11},\overline{220}})(23)
\oplus({\bf \overline{11},\overline{330}})(23)
\oplus({\bf 1,\overline{1485}})(44)$\\
%
${\bf 27720}$&=&
$({\bf \overline{11},120})(-43)
\oplus({\bf 120,45})(-22)
\oplus({\bf 1,1155})(-22)
\oplus({\bf 1,45})(-22)
\oplus({\bf 594,10})(-1)
\oplus({\bf 11,440})(-1)
\oplus({\bf 11,10})(-1)
\oplus({\bf 1760,1})(20)
\oplus({\bf 55,99})(20)
\oplus({\bf 55,1})(20)
\oplus({\bf 165,\overline{10}})(41)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 11,\overline{120}})(43)
\oplus({\bf 120,\overline{45}})(22)
\oplus({\bf 1,\overline{1155}})(22)
\oplus({\bf 1,\overline{45}})(22)
\oplus({\bf \overline{594},\overline{10}})(1)
\oplus({\bf \overline{11},\overline{440}})(1)
\oplus({\bf \overline{11},\overline{10}})(1)
\oplus({\bf \overline{1760},1})(-20)
\oplus({\bf \overline{55},99})(-20)
\oplus({\bf \overline{55},1})(-20)
\oplus({\bf \overline{165},10})(-41)$\\
%
${\bf 36960}$&=&
$({\bf 286,\overline{10}})(41)
\oplus({\bf 3080,1})(20)
\oplus({\bf 66,99})(20)
\oplus({\bf 66,1})(20)
\oplus({\bf 715,10})(-1)
\oplus({\bf 11,540})(-1)
\oplus({\bf 11,10})(-1)
\oplus({\bf 120,55})(-22)
\oplus({\bf 1,2145})(-22)
\oplus({\bf 1,55})(-22)
\oplus({\bf \overline{11},220})(-43)$\\
%
${\bf \overline{36960}}$&=&
$({\bf \overline{286},10})(-41)
\oplus({\bf \overline{3080},1})(-20)
\oplus({\bf \overline{66},99})(-20)
\oplus({\bf \overline{66},1})(-20)
\oplus({\bf \overline{715},\overline{10}})(1)
\oplus({\bf \overline{11},\overline{540}})(1)
\oplus({\bf \overline{11},\overline{10}})(1)
\oplus({\bf 120,\overline{55}})(22)
\oplus({\bf 1,\overline{2145}})(22)
\oplus({\bf 1,\overline{55}})(22)
\oplus({\bf 11,\overline{220}})(43)$\\
%
${\bf 43659}$&=&
$({\bf 55,\overline{45}})(42)
\oplus({\bf 594,\overline{10}})(21)
\oplus({\bf 11,\overline{440}})(21)
\oplus({\bf 11,\overline{10}})(21)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,99})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,1925})(0)
\oplus({\bf 1,99})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{594},10})(-21)
\oplus({\bf \overline{11},440})(-21)
\oplus({\bf \overline{11},10})(-21)
\oplus({\bf \overline{55},45})(-42)$\\
%
${\bf 48070}$&=&
$({\bf 66,\overline{45}})(42)
\oplus({\bf 715,\overline{10}})(21)
\oplus({\bf 11,\overline{440}})(21)
\oplus({\bf 11,\overline{10}})(21)
\oplus({\bf 3510,1})(0)
\oplus({\bf 120,99})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,2376})(0)
\oplus({\bf 1,99})(0)
\oplus({\bf \overline{594},10})(-21)
\oplus({\bf \overline{11},540})(-21)
\oplus({\bf \overline{11},10})(-21)
\oplus({\bf \overline{55},55})(-42)$\\
%
${\bf \overline{48070}}$&=&
$({\bf \overline{66},45})(-42)
\oplus({\bf \overline{715},10})(-21)
\oplus({\bf \overline{11},440})(-21)
\oplus({\bf \overline{11},10})(-21)
\oplus({\bf \overline{3510},1})(0)
\oplus({\bf 120,99})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,\overline{2376}})(0)
\oplus({\bf 1,99})(0)
\oplus({\bf 594,\overline{10}})(21)
\oplus({\bf 11,\overline{540}})(21)
\oplus({\bf 11,\overline{10}})(21)
\oplus({\bf 55,\overline{55}})(42)$\\
%
${\bf 52920}$&=&
$({\bf 66,\overline{55}})(42)
\oplus({\bf 715,\overline{10}})(21)
\oplus({\bf 11,\overline{540}})(21)
\oplus({\bf 11,\overline{10}})(21)
\oplus({\bf 4235,1})(0)
\oplus({\bf 120,99})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,2925})(0)
\oplus({\bf 1,99})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{715},10})(-21)
\oplus({\bf \overline{11},540})(-21)
\oplus({\bf \overline{11},10})(-21)
\oplus({\bf \overline{66},55})(-42)$\\
%
${\bf 53130}$&=&
$({\bf 3003,1})(50)
\oplus({\bf 1001,10})(29)
\oplus({\bf 286,55})(8)
\oplus({\bf 66,220})(-13)
\oplus({\bf 11,715})(-34)
\oplus({\bf 1,2002})(-55)$\\
%
${\bf \overline{53130}}$&=&
$({\bf \overline{3003},1})(-50)
\oplus({\bf \overline{1001},\overline{10}})(-29)
\oplus({\bf \overline{286},\overline{55}})(-8)
\oplus({\bf \overline{66},\overline{220}})(13)
\oplus({\bf \overline{11},\overline{715}})(34)
\oplus({\bf 1,\overline{2002}})(55)$\\
%
${\bf 54264}$&=&
$({\bf \overline{462},1})(60)
\oplus({\bf 462,10})(39)
\oplus({\bf 330,45})(18)
\oplus({\bf 165,120})(-3)
\oplus({\bf 55,210})(-24)
\oplus({\bf 11,252})(-45)
\oplus({\bf 1,\overline{210}})(-66)$\\
%
${\bf \overline{54264}}$&=&
$({\bf 462,1})(-60)
\oplus({\bf \overline{462},\overline{10}})(-39)
\oplus({\bf \overline{330},\overline{45}})(-18)
\oplus({\bf \overline{165},\overline{120}})(3)
\oplus({\bf \overline{55},\overline{210}})(24)
\oplus({\bf \overline{11},252})(45)
\oplus({\bf 1,210})(66)$\\
%
${\bf 64239}$&=&
$({\bf 440,\overline{10}})(41)
\oplus({\bf 4719,1})(20)
\oplus({\bf 66,99})(20)
\oplus({\bf 66,1})(20)
\oplus({\bf 55,99})(20)
\oplus({\bf 55,1})(20)
\oplus({\bf 715,10})(-1)
\oplus({\bf 594,10})(-1)
\oplus({\bf 11,540})(-1)
\oplus({\bf 11,440})(-1)
\oplus2({\bf 11,10})(-1)
\oplus({\bf 120,55})(-22)
\oplus({\bf 120,45})(-22)
\oplus({\bf 1,3200})(-22)
\oplus({\bf 1,55})(-22)
\oplus({\bf 1,45})(-22)
\oplus({\bf \overline{11},330})(-43)$\\
%
${\bf \overline{64239}}$&=&
$({\bf \overline{440},10})(-41)
\oplus({\bf \overline{4719},1})(-20)
\oplus({\bf \overline{66},99})(-20)
\oplus({\bf \overline{66},1})(-20)
\oplus({\bf \overline{55},99})(-20)
\oplus({\bf \overline{55},1})(-20)
\oplus({\bf \overline{715},\overline{10}})(1)
\oplus({\bf \overline{594},\overline{10}})(1)
\oplus({\bf \overline{11},\overline{540}})(1)
\oplus({\bf \overline{11},\overline{440}})(1)
\oplus2({\bf \overline{11},\overline{10}})(1)
\oplus({\bf 120,\overline{55}})(22)
\oplus({\bf 120,\overline{45}})(22)
\oplus({\bf 1,\overline{3200}})(22)
\oplus({\bf 1,\overline{55}})(22)
\oplus({\bf 1,\overline{45}})(22)
\oplus({\bf 11,\overline{330}})(43)$\\
%
${\bf 105336}$&=&
$({\bf 3168,1})(50)
\oplus({\bf 1485,10})(29)
\oplus({\bf 330,10})(29)
\oplus({\bf 440,45})(8)
\oplus({\bf 165,55})(8)
\oplus({\bf 165,45})(8)
\oplus({\bf 66,120})(-13)
\oplus({\bf 55,330})(-13)
\oplus({\bf 55,120})(-13)
\oplus({\bf 11,990})(-34)
\oplus({\bf 11,210})(-34)
\oplus({\bf 1,1848})(-55)$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{3168},1})(-50)
\oplus({\bf \overline{1485},\overline{10}})(-29)
\oplus({\bf \overline{330},\overline{10}})(-29)
\oplus({\bf \overline{440},\overline{45}})(-8)
\oplus({\bf \overline{165},\overline{55}})(-8)
\oplus({\bf \overline{165},\overline{45}})(-8)
\oplus({\bf \overline{66},\overline{120}})(13)
\oplus({\bf \overline{55},\overline{330}})(13)
\oplus({\bf \overline{55},\overline{120}})(13)
\oplus({\bf \overline{11},\overline{990}})(34)
\oplus({\bf \overline{11},\overline{210}})(34)
\oplus({\bf 1,\overline{1848}})(55)$\\
%
${\bf 116280}$&=&
$({\bf \overline{330},1})(70)
\oplus({\bf \overline{462},10})(49)
\oplus({\bf 462,45})(28)
\oplus({\bf 330,120})(7)
\oplus({\bf 165,210})(-14)
\oplus({\bf 55,252})(-35)
\oplus({\bf 11,\overline{210}})(-56)
\oplus({\bf 1,\overline{120}})(-77)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 330,1})(-70)
\oplus({\bf 462,\overline{10}})(-49)
\oplus({\bf \overline{462},\overline{45}})(-28)
\oplus({\bf \overline{330},\overline{120}})(-7)
\oplus({\bf \overline{165},\overline{210}})(14)
\oplus({\bf \overline{55},252})(35)
\oplus({\bf \overline{11},210})(56)
\oplus({\bf 1,120})(77)$\\
%
${\bf 124355}$&=&
$({\bf \overline{11},210})(-54)
\oplus({\bf 120,120})(-33)
\oplus({\bf 1,1980})(-33)
\oplus({\bf 1,120})(-33)
\oplus({\bf 594,45})(-12)
\oplus({\bf 11,1155})(-12)
\oplus({\bf 11,45})(-12)
\oplus({\bf 1760,10})(9)
\oplus({\bf 55,440})(9)
\oplus({\bf 55,10})(9)
\oplus({\bf 3465,1})(30)
\oplus({\bf 165,99})(30)
\oplus({\bf 165,1})(30)
\oplus({\bf 330,\overline{10}})(51)$\\
%
${\bf \overline{124355}}$&=&
$({\bf 11,\overline{210}})(54)
\oplus({\bf 120,\overline{120}})(33)
\oplus({\bf 1,\overline{1980}})(33)
\oplus({\bf 1,\overline{120}})(33)
\oplus({\bf \overline{594},\overline{45}})(12)
\oplus({\bf \overline{11},\overline{1155}})(12)
\oplus({\bf \overline{11},\overline{45}})(12)
\oplus({\bf \overline{1760},\overline{10}})(-9)
\oplus({\bf \overline{55},\overline{440}})(-9)
\oplus({\bf \overline{55},\overline{10}})(-9)
\oplus({\bf \overline{3465},1})(-30)
\oplus({\bf \overline{165},99})(-30)
\oplus({\bf \overline{165},1})(-30)
\oplus({\bf \overline{330},10})(-51)$\\
%
${\bf 153615}$&=&
$({\bf 5445,1})(50)
\oplus({\bf 1210,10})(29)
\oplus({\bf 1485,10})(29)
\oplus({\bf 440,55})(8)
\oplus({\bf 440,45})(8)
\oplus({\bf 165,45})(8)
\oplus({\bf 66,330})(-13)
\oplus({\bf 55,330})(-13)
\oplus({\bf 55,120})(-13)
\oplus({\bf 11,825})(-34)
\oplus({\bf 11,990})(-34)
\oplus({\bf 1,3300})(-55)$\\
%
${\bf \overline{153615}}$&=&
$({\bf \overline{5445},1})(-50)
\oplus({\bf \overline{1210},\overline{10}})(-29)
\oplus({\bf \overline{1485},\overline{10}})(-29)
\oplus({\bf \overline{440},\overline{55}})(-8)
\oplus({\bf \overline{440},\overline{45}})(-8)
\oplus({\bf \overline{165},\overline{45}})(-8)
\oplus({\bf \overline{66},\overline{330}})(13)
\oplus({\bf \overline{55},\overline{330}})(13)
\oplus({\bf \overline{55},\overline{120}})(13)
\oplus({\bf \overline{11},\overline{825}})(34)
\oplus({\bf \overline{11},\overline{990}})(34)
\oplus({\bf 1,\overline{3300}})(55)$\\
%
${\bf 170016}$&=&
$({\bf 8008,1})(50)
\oplus({\bf 1001,10})(29)
\oplus({\bf 2145,10})(29)
\oplus({\bf 286,55})(8)
\oplus({\bf 286,45})(8)
\oplus({\bf 440,55})(8)
\oplus({\bf 66,220})(-13)
\oplus({\bf 66,330})(-13)
\oplus({\bf 55,220})(-13)
\oplus({\bf 11,715})(-34)
\oplus({\bf 11,1485})(-34)
\oplus({\bf 1,5148})(-55)$\\
%
${\bf \overline{170016}}$&=&
$({\bf \overline{8008},1})(-50)
\oplus({\bf \overline{1001},\overline{10}})(-29)
\oplus({\bf \overline{2145},\overline{10}})(-29)
\oplus({\bf \overline{286},\overline{55}})(-8)
\oplus({\bf \overline{286},\overline{45}})(-8)
\oplus({\bf \overline{440},\overline{55}})(-8)
\oplus({\bf \overline{66},\overline{220}})(13)
\oplus({\bf \overline{66},\overline{330}})(13)
\oplus({\bf \overline{55},\overline{220}})(13)
\oplus({\bf \overline{11},\overline{715}})(34)
\oplus({\bf \overline{11},\overline{1485}})(34)
\oplus({\bf 1,\overline{5148}})(55)$\\
%
${\bf 185955}$&=&
$({\bf 7865,1})(50)
\oplus({\bf 2145,10})(29)
\oplus({\bf 1210,10})(29)
\oplus({\bf 286,55})(8)
\oplus({\bf 440,55})(8)
\oplus({\bf 440,45})(8)
\oplus({\bf 66,220})(-13)
\oplus({\bf 66,330})(-13)
\oplus({\bf 55,330})(-13)
\oplus({\bf 11,1485})(-34)
\oplus({\bf 11,825})(-34)
\oplus({\bf 1,4950''})(-55)$\\
%
${\bf \overline{185955}}$&=&
$({\bf \overline{7865},1})(-50)
\oplus({\bf \overline{2145},\overline{10}})(-29)
\oplus({\bf \overline{1210},\overline{10}})(-29)
\oplus({\bf \overline{286},\overline{55}})(-8)
\oplus({\bf \overline{440},\overline{55}})(-8)
\oplus({\bf \overline{440},\overline{45}})(-8)
\oplus({\bf \overline{66},\overline{220}})(13)
\oplus({\bf \overline{66},\overline{330}})(13)
\oplus({\bf \overline{55},\overline{330}})(13)
\oplus({\bf \overline{11},\overline{1485}})(34)
\oplus({\bf \overline{11},\overline{825}})(34)
\oplus({\bf 1,\overline{4950''}})(55)$\\
%
${\bf 201894}$&=&
$({\bf 7722,1})(50)
\oplus({\bf 2145,10})(29)
\oplus({\bf 1485,10})(29)
\oplus({\bf 286,45})(8)
\oplus({\bf 440,55})(8)
\oplus({\bf 440,45})(8)
\oplus({\bf 165,55})(8)
\oplus({\bf 66,330})(-13)
\oplus({\bf 66,120})(-13)
\oplus({\bf 55,220})(-13)
\oplus({\bf 55,330})(-13)
\oplus({\bf 11,1485})(-34)
\oplus({\bf 11,990})(-34)
\oplus({\bf 1,4752})(-55)$\\
%
${\bf \overline{201894}}$&=&
$({\bf \overline{7722},1})(-50)
\oplus({\bf \overline{2145},\overline{10}})(-29)
\oplus({\bf \overline{1485},\overline{10}})(-29)
\oplus({\bf \overline{286},\overline{45}})(-8)
\oplus({\bf \overline{440},\overline{55}})(-8)
\oplus({\bf \overline{440},\overline{45}})(-8)
\oplus({\bf \overline{165},\overline{55}})(-8)
\oplus({\bf \overline{66},\overline{330}})(13)
\oplus({\bf \overline{66},\overline{120}})(13)
\oplus({\bf \overline{55},\overline{220}})(13)
\oplus({\bf \overline{55},\overline{330}})(13)
\oplus({\bf \overline{11},\overline{1485}})(34)
\oplus({\bf \overline{11},\overline{990}})(34)
\oplus({\bf 1,\overline{4752}})(55)$\\
%
${\bf 203490}$&=&
$({\bf \overline{165},1})(80)
\oplus({\bf \overline{330},10})(59)
\oplus({\bf \overline{462},45})(38)
\oplus({\bf 462,120})(17)
\oplus({\bf 330,210})(-4)
\oplus({\bf 165,252})(-25)
\oplus({\bf 55,\overline{210}})(-46)
\oplus({\bf 11,\overline{120}})(-67)
\oplus({\bf 1,\overline{45}})(-88)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 165,1})(-80)
\oplus({\bf 330,\overline{10}})(-59)
\oplus({\bf 462,\overline{45}})(-38)
\oplus({\bf \overline{462},\overline{120}})(-17)
\oplus({\bf \overline{330},\overline{210}})(4)
\oplus({\bf \overline{165},252})(25)
\oplus({\bf \overline{55},210})(46)
\oplus({\bf \overline{11},120})(67)
\oplus({\bf 1,45})(88)$\\
%
${\bf 221375}$&=&
$({\bf 1001,\overline{10}})(51)
\oplus({\bf 10725,1})(30)
\oplus({\bf 286,99})(30)
\oplus({\bf 286,1})(30)
\oplus({\bf 3080,10})(9)
\oplus({\bf 66,540})(9)
\oplus({\bf 66,10})(9)
\oplus({\bf 715,55})(-12)
\oplus({\bf 11,2145})(-12)
\oplus({\bf 11,55})(-12)
\oplus({\bf 120,220})(-33)
\oplus({\bf 1,6930'})(-33)
\oplus({\bf 1,220})(-33)
\oplus({\bf \overline{11},715})(-54)$\\
%
${\bf \overline{221375}}$&=&
$({\bf \overline{1001},10})(-51)
\oplus({\bf \overline{10725},1})(-30)
\oplus({\bf \overline{286},99})(-30)
\oplus({\bf \overline{286},1})(-30)
\oplus({\bf \overline{3080},\overline{10}})(-9)
\oplus({\bf \overline{66},\overline{540}})(-9)
\oplus({\bf \overline{66},\overline{10}})(-9)
\oplus({\bf \overline{715},\overline{55}})(12)
\oplus({\bf \overline{11},\overline{2145}})(12)
\oplus({\bf \overline{11},\overline{55}})(12)
\oplus({\bf 120,\overline{220}})(33)
\oplus({\bf 1,\overline{6930'}})(33)
\oplus({\bf 1,\overline{220}})(33)
\oplus({\bf 11,\overline{715}})(54)$\\
%
${\bf 230230}$&=&
$({\bf \overline{8008'},1})(60)
\oplus({\bf 3003,10})(39)
\oplus({\bf 1001,55})(18)
\oplus({\bf 286,220})(-3)
\oplus({\bf 66,715})(-24)
\oplus({\bf 11,2002})(-45)
\oplus({\bf 1,\overline{5005}})(-66)$\\
%
${\bf \overline{230230}}$&=&
$({\bf 8008',1})(-60)
\oplus({\bf \overline{3003},\overline{10}})(-39)
\oplus({\bf \overline{1001},\overline{55}})(-18)
\oplus({\bf \overline{286},\overline{220}})(3)
\oplus({\bf \overline{66},\overline{715}})(24)
\oplus({\bf \overline{11},\overline{2002}})(45)
\oplus({\bf 1,5005})(66)$\\
%
${\bf 274890}$&=&
$({\bf \overline{55},120})(-53)
\oplus({\bf \overline{594},45})(-32)
\oplus({\bf \overline{11},1155})(-32)
\oplus({\bf \overline{11},45})(-32)
\oplus({\bf 2904,10})(-11)
\oplus({\bf 120,440})(-11)
\oplus({\bf 120,10})(-11)
\oplus({\bf 1,4950})(-11)
\oplus({\bf 1,440})(-11)
\oplus({\bf 1,10})(-11)
\oplus({\bf 8470,1})(10)
\oplus({\bf 594,99})(10)
\oplus({\bf 594,1})(10)
\oplus({\bf 11,1925})(10)
\oplus({\bf 11,99})(10)
\oplus({\bf 11,1})(10)
\oplus({\bf 1760,\overline{10}})(31)
\oplus({\bf 55,\overline{440}})(31)
\oplus({\bf 55,\overline{10}})(31)
\oplus({\bf 165,\overline{45}})(52)$\\
%
${\bf \overline{274890}}$&=&
$({\bf 55,\overline{120}})(53)
\oplus({\bf 594,\overline{45}})(32)
\oplus({\bf 11,\overline{1155}})(32)
\oplus({\bf 11,\overline{45}})(32)
\oplus({\bf 2904,\overline{10}})(11)
\oplus({\bf 120,\overline{440}})(11)
\oplus({\bf 120,\overline{10}})(11)
\oplus({\bf 1,\overline{4950}})(11)
\oplus({\bf 1,\overline{440}})(11)
\oplus({\bf 1,\overline{10}})(11)
\oplus({\bf \overline{8470},1})(-10)
\oplus({\bf \overline{594},99})(-10)
\oplus({\bf \overline{594},1})(-10)
\oplus({\bf \overline{11},1925})(-10)
\oplus({\bf \overline{11},99})(-10)
\oplus({\bf \overline{11},1})(-10)
\oplus({\bf \overline{1760},10})(-31)
\oplus({\bf \overline{55},440})(-31)
\oplus({\bf \overline{55},10})(-31)
\oplus({\bf \overline{165},45})(-52)$\\
%
${\bf 293930}$&=&
$({\bf \overline{55},1})(90)
\oplus({\bf \overline{165},10})(69)
\oplus({\bf \overline{330},45})(48)
\oplus({\bf \overline{462},120})(27)
\oplus({\bf 462,210})(6)
\oplus({\bf 330,252})(-15)
\oplus({\bf 165,\overline{210}})(-36)
\oplus({\bf 55,\overline{120}})(-57)
\oplus({\bf 11,\overline{45}})(-78)
\oplus({\bf 1,\overline{10}})(-99)$\\
%
${\bf \overline{293930}}$&=&
$({\bf 55,1})(-90)
\oplus({\bf 165,\overline{10}})(-69)
\oplus({\bf 330,\overline{45}})(-48)
\oplus({\bf 462,\overline{120}})(-27)
\oplus({\bf \overline{462},\overline{210}})(-6)
\oplus({\bf \overline{330},252})(15)
\oplus({\bf \overline{165},210})(36)
\oplus({\bf \overline{55},120})(57)
\oplus({\bf \overline{11},45})(78)
\oplus({\bf 1,10})(99)$\\
%
${\bf 302841}$&=&
$({\bf \overline{66},120})(-53)
\oplus({\bf \overline{715},45})(-32)
\oplus({\bf \overline{11},1155})(-32)
\oplus({\bf \overline{11},45})(-32)
\oplus({\bf \overline{3510},10})(-11)
\oplus({\bf 120,440})(-11)
\oplus({\bf 120,10})(-11)
\oplus({\bf 1,6160})(-11)
\oplus({\bf 1,440})(-11)
\oplus({\bf 10296,1})(10)
\oplus({\bf 594,99})(10)
\oplus({\bf 594,1})(10)
\oplus({\bf 11,\overline{2376}})(10)
\oplus({\bf 11,99})(10)
\oplus({\bf 1760,\overline{10}})(31)
\oplus({\bf 55,\overline{540}})(31)
\oplus({\bf 55,\overline{10}})(31)
\oplus({\bf 165,\overline{55}})(52)$\\
%
${\bf \overline{302841}}$&=&
$({\bf 66,\overline{120}})(53)
\oplus({\bf 715,\overline{45}})(32)
\oplus({\bf 11,\overline{1155}})(32)
\oplus({\bf 11,\overline{45}})(32)
\oplus({\bf 3510,\overline{10}})(11)
\oplus({\bf 120,\overline{440}})(11)
\oplus({\bf 120,\overline{10}})(11)
\oplus({\bf 1,\overline{6160}})(11)
\oplus({\bf 1,\overline{440}})(11)
\oplus({\bf \overline{10296},1})(-10)
\oplus({\bf \overline{594},99})(-10)
\oplus({\bf \overline{594},1})(-10)
\oplus({\bf \overline{11},2376})(-10)
\oplus({\bf \overline{11},99})(-10)
\oplus({\bf \overline{1760},10})(-31)
\oplus({\bf \overline{55},540})(-31)
\oplus({\bf \overline{55},10})(-31)
\oplus({\bf \overline{165},55})(-52)$\\
%
${\bf 336490}$&=&
$({\bf \overline{11},825})(-54)
\oplus({\bf 120,330})(-33)
\oplus({\bf 1,7920})(-33)
\oplus({\bf 1,330})(-33)
\oplus({\bf 715,55})(-12)
\oplus({\bf 594,45})(-12)
\oplus({\bf 11,3200})(-12)
\oplus({\bf 11,55})(-12)
\oplus({\bf 11,45})(-12)
\oplus({\bf 4719,10})(9)
\oplus({\bf 66,540})(9)
\oplus({\bf 66,10})(9)
\oplus({\bf 55,440})(9)
\oplus({\bf 55,10})(9)
\oplus({\bf 12870,1})(30)
\oplus({\bf 440,99})(30)
\oplus({\bf 440,1})(30)
\oplus({\bf 1210,\overline{10}})(51)$\\
%
${\bf \overline{336490}}$&=&
$({\bf 11,\overline{825}})(54)
\oplus({\bf 120,\overline{330}})(33)
\oplus({\bf 1,\overline{7920}})(33)
\oplus({\bf 1,\overline{330}})(33)
\oplus({\bf \overline{715},\overline{55}})(12)
\oplus({\bf \overline{594},\overline{45}})(12)
\oplus({\bf \overline{11},\overline{3200}})(12)
\oplus({\bf \overline{11},\overline{55}})(12)
\oplus({\bf \overline{11},\overline{45}})(12)
\oplus({\bf \overline{4719},\overline{10}})(-9)
\oplus({\bf \overline{66},\overline{540}})(-9)
\oplus({\bf \overline{66},\overline{10}})(-9)
\oplus({\bf \overline{55},\overline{440}})(-9)
\oplus({\bf \overline{55},\overline{10}})(-9)
\oplus({\bf \overline{12870},1})(-30)
\oplus({\bf \overline{440},99})(-30)
\oplus({\bf \overline{440},1})(-30)
\oplus({\bf \overline{1210},10})(-51)$\\
%
${\bf 352716}$&=&
$({\bf \overline{11},1})(100)
\oplus({\bf \overline{55},10})(79)
\oplus({\bf \overline{165},45})(58)
\oplus({\bf \overline{330},120})(37)
\oplus({\bf \overline{462},210})(16)
\oplus({\bf 462,252})(-5)
\oplus({\bf 330,\overline{210}})(-26)
\oplus({\bf 165,\overline{120}})(-47)
\oplus({\bf 55,\overline{45}})(-68)
\oplus({\bf 11,\overline{10}})(-89)
\oplus({\bf 1,1})(-110)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 11,1})(-100)
\oplus({\bf 55,\overline{10}})(-79)
\oplus({\bf 165,\overline{45}})(-58)
\oplus({\bf 330,\overline{120}})(-37)
\oplus({\bf 462,\overline{210}})(-16)
\oplus({\bf \overline{462},252})(5)
\oplus({\bf \overline{330},210})(26)
\oplus({\bf \overline{165},120})(47)
\oplus({\bf \overline{55},45})(68)
\oplus({\bf \overline{11},10})(89)
\oplus({\bf 1,1})(110)$\\
%
${\bf 367080}$&=&
$({\bf 286,\overline{45}})(52)
\oplus({\bf 3080,\overline{10}})(31)
\oplus({\bf 66,\overline{440}})(31)
\oplus({\bf 66,\overline{10}})(31)
\oplus({\bf 15015,1})(10)
\oplus({\bf 715,99})(10)
\oplus({\bf 715,1})(10)
\oplus({\bf 11,2376})(10)
\oplus({\bf 11,99})(10)
\oplus({\bf 3510,10})(-11)
\oplus({\bf 120,540})(-11)
\oplus({\bf 120,10})(-11)
\oplus({\bf 1,9360})(-11)
\oplus({\bf 1,540})(-11)
\oplus({\bf \overline{594},55})(-32)
\oplus({\bf \overline{11},2145})(-32)
\oplus({\bf \overline{11},55})(-32)
\oplus({\bf \overline{55},220})(-53)$\\
%
${\bf \overline{367080}}$&=&
$({\bf \overline{286},45})(-52)
\oplus({\bf \overline{3080},10})(-31)
\oplus({\bf \overline{66},440})(-31)
\oplus({\bf \overline{66},10})(-31)
\oplus({\bf \overline{15015},1})(-10)
\oplus({\bf \overline{715},99})(-10)
\oplus({\bf \overline{715},1})(-10)
\oplus({\bf \overline{11},\overline{2376}})(-10)
\oplus({\bf \overline{11},99})(-10)
\oplus({\bf \overline{3510},\overline{10}})(11)
\oplus({\bf 120,\overline{540}})(11)
\oplus({\bf 120,\overline{10}})(11)
\oplus({\bf 1,\overline{9360}})(11)
\oplus({\bf 1,\overline{540}})(11)
\oplus({\bf 594,\overline{55}})(32)
\oplus({\bf 11,\overline{2145}})(32)
\oplus({\bf 11,\overline{55}})(32)
\oplus({\bf 55,\overline{220}})(53)$\\
%
${\bf 373065}$&=&
$({\bf \overline{4620},1})(60)
\oplus({\bf 3168,10})(39)
\oplus({\bf 462,10})(39)
\oplus({\bf 1485,45})(18)
\oplus({\bf 330,55})(18)
\oplus({\bf 330,45})(18)
\oplus({\bf 440,120})(-3)
\oplus({\bf 165,330})(-3)
\oplus({\bf 165,120})(-3)
\oplus({\bf 66,210})(-24)
\oplus({\bf 55,990})(-24)
\oplus({\bf 55,210})(-24)
\oplus({\bf 11,1848})(-45)
\oplus({\bf 11,252})(-45)
\oplus({\bf 1,\overline{2310}})(-66)$\\
%
${\bf \overline{373065}}$&=&
$({\bf 4620,1})(-60)
\oplus({\bf \overline{3168},\overline{10}})(-39)
\oplus({\bf \overline{462},\overline{10}})(-39)
\oplus({\bf \overline{1485},\overline{45}})(-18)
\oplus({\bf \overline{330},\overline{55}})(-18)
\oplus({\bf \overline{330},\overline{45}})(-18)
\oplus({\bf \overline{440},\overline{120}})(3)
\oplus({\bf \overline{165},\overline{330}})(3)
\oplus({\bf \overline{165},\overline{120}})(3)
\oplus({\bf \overline{66},\overline{210}})(24)
\oplus({\bf \overline{55},\overline{990}})(24)
\oplus({\bf \overline{55},\overline{210}})(24)
\oplus({\bf \overline{11},\overline{1848}})(45)
\oplus({\bf \overline{11},252})(45)
\oplus({\bf 1,2310})(66)$\\
%
${\bf 404250}$&=&
$({\bf 286,\overline{55}})(52)
\oplus({\bf 3080,\overline{10}})(31)
\oplus({\bf 66,\overline{540}})(31)
\oplus({\bf 66,\overline{10}})(31)
\oplus({\bf 18150,1})(10)
\oplus({\bf 715,99})(10)
\oplus({\bf 715,1})(10)
\oplus({\bf 11,2925})(10)
\oplus({\bf 11,99})(10)
\oplus({\bf 11,1})(10)
\oplus({\bf 4235,10})(-11)
\oplus({\bf 120,540})(-11)
\oplus({\bf 120,10})(-11)
\oplus({\bf 1,11550})(-11)
\oplus({\bf 1,540})(-11)
\oplus({\bf 1,10})(-11)
\oplus({\bf \overline{715},55})(-32)
\oplus({\bf \overline{11},2145})(-32)
\oplus({\bf \overline{11},55})(-32)
\oplus({\bf \overline{66},220})(-53)$\\
%
${\bf \overline{404250}}$&=&
$({\bf \overline{286},55})(-52)
\oplus({\bf \overline{3080},10})(-31)
\oplus({\bf \overline{66},540})(-31)
\oplus({\bf \overline{66},10})(-31)
\oplus({\bf \overline{18150},1})(-10)
\oplus({\bf \overline{715},99})(-10)
\oplus({\bf \overline{715},1})(-10)
\oplus({\bf \overline{11},2925})(-10)
\oplus({\bf \overline{11},99})(-10)
\oplus({\bf \overline{11},1})(-10)
\oplus({\bf 4235,\overline{10}})(11)
\oplus({\bf 120,\overline{540}})(11)
\oplus({\bf 120,\overline{10}})(11)
\oplus({\bf 1,\overline{11550}})(11)
\oplus({\bf 1,\overline{540}})(11)
\oplus({\bf 1,\overline{10}})(11)
\oplus({\bf 715,\overline{55}})(32)
\oplus({\bf 11,\overline{2145}})(32)
\oplus({\bf 11,\overline{55}})(32)
\oplus({\bf 66,\overline{220}})(53)$\\
%
${\bf 421344}$&=&
$({\bf \overline{11},252})(-65)
\oplus({\bf 120,210})(-44)
\oplus({\bf 1,2310})(-44)
\oplus({\bf 1,210})(-44)
\oplus({\bf 594,120})(-23)
\oplus({\bf 11,1980})(-23)
\oplus({\bf 11,120})(-23)
\oplus({\bf 1760,45})(-2)
\oplus({\bf 55,1155})(-2)
\oplus({\bf 55,45})(-2)
\oplus({\bf 3465,10})(19)
\oplus({\bf 165,440})(19)
\oplus({\bf 165,10})(19)
\oplus({\bf 4752,1})(40)
\oplus({\bf 330,99})(40)
\oplus({\bf 330,1})(40)
\oplus({\bf 462,\overline{10}})(61)$\\
%
${\bf \overline{421344}}$&=&
$({\bf 11,252})(65)
\oplus({\bf 120,\overline{210}})(44)
\oplus({\bf 1,\overline{2310}})(44)
\oplus({\bf 1,\overline{210}})(44)
\oplus({\bf \overline{594},\overline{120}})(23)
\oplus({\bf \overline{11},\overline{1980}})(23)
\oplus({\bf \overline{11},\overline{120}})(23)
\oplus({\bf \overline{1760},\overline{45}})(2)
\oplus({\bf \overline{55},\overline{1155}})(2)
\oplus({\bf \overline{55},\overline{45}})(2)
\oplus({\bf \overline{3465},\overline{10}})(-19)
\oplus({\bf \overline{165},\overline{440}})(-19)
\oplus({\bf \overline{165},\overline{10}})(-19)
\oplus({\bf \overline{4752},1})(-40)
\oplus({\bf \overline{330},99})(-40)
\oplus({\bf \overline{330},1})(-40)
\oplus({\bf \overline{462},10})(-61)$\\
%
${\bf 456435}$&=&
$({\bf 1485,\overline{10}})(51)
\oplus({\bf 15730,1})(30)
\oplus({\bf 440,99})(30)
\oplus({\bf 440,1})(30)
\oplus({\bf 165,99})(30)
\oplus({\bf 165,1})(30)
\oplus({\bf 4719,10})(9)
\oplus({\bf 66,440})(9)
\oplus({\bf 66,10})(9)
\oplus({\bf 1760,10})(9)
\oplus({\bf 55,540})(9)
\oplus({\bf 55,440})(9)
\oplus2({\bf 55,10})(9)
\oplus({\bf 715,45})(-12)
\oplus({\bf 594,55})(-12)
\oplus({\bf 594,45})(-12)
\oplus({\bf 11,3200})(-12)
\oplus({\bf 11,55})(-12)
\oplus({\bf 11,1155})(-12)
\oplus2({\bf 11,45})(-12)
\oplus({\bf 120,330})(-33)
\oplus({\bf 120,120})(-33)
\oplus({\bf 1,9450})(-33)
\oplus({\bf 1,330})(-33)
\oplus({\bf 1,120})(-33)
\oplus({\bf \overline{11},990})(-54)$\\
%
${\bf \overline{456435}}$&=&
$({\bf \overline{1485},10})(-51)
\oplus({\bf \overline{15730},1})(-30)
\oplus({\bf \overline{440},99})(-30)
\oplus({\bf \overline{440},1})(-30)
\oplus({\bf \overline{165},99})(-30)
\oplus({\bf \overline{165},1})(-30)
\oplus({\bf \overline{4719},\overline{10}})(-9)
\oplus({\bf \overline{1760},\overline{10}})(-9)
\oplus({\bf \overline{66},\overline{440}})(-9)
\oplus({\bf \overline{66},\overline{10}})(-9)
\oplus({\bf \overline{55},\overline{540}})(-9)
\oplus({\bf \overline{55},\overline{440}})(-9)
\oplus2({\bf \overline{55},\overline{10}})(-9)
\oplus({\bf \overline{715},\overline{45}})(12)
\oplus({\bf \overline{594},\overline{55}})(12)
\oplus({\bf \overline{594},\overline{45}})(12)
\oplus({\bf \overline{11},\overline{3200}})(12)
\oplus({\bf \overline{11},\overline{1155}})(12)
\oplus({\bf \overline{11},\overline{55}})(12)
\oplus2({\bf \overline{11},\overline{45}})(12)
\oplus({\bf 120,\overline{330}})(33)
\oplus({\bf 120,\overline{120}})(33)
\oplus({\bf 1,\overline{9450}})(33)
\oplus({\bf 1,\overline{330}})(33)
\oplus({\bf 1,\overline{120}})(33)
\oplus({\bf 11,\overline{990}})(54)$\\
%
${\bf 512050}$&=&
$({\bf \overline{9075},1})(60)
\oplus({\bf 5445,10})(39)
\oplus({\bf 1210,55})(18)
\oplus({\bf 1485,45})(18)
\oplus({\bf 440,330})(-3)
\oplus({\bf 165,120})(-3)
\oplus({\bf 66,825})(-24)
\oplus({\bf 55,990})(-24)
\oplus({\bf 11,3300})(-45)
\oplus({\bf 1,\overline{4950'}})(-66)$\\
%
${\bf \overline{512050}}$&=&
$({\bf 9075,1})(-60)
\oplus({\bf \overline{5445},\overline{10}})(-39)
\oplus({\bf \overline{1210},\overline{55}})(-18)
\oplus({\bf \overline{1485},\overline{45}})(-18)
\oplus({\bf \overline{440},\overline{330}})(3)
\oplus({\bf \overline{165},\overline{120}})(3)
\oplus({\bf \overline{66},\overline{825}})(24)
\oplus({\bf \overline{55},\overline{990}})(24)
\oplus({\bf \overline{11},\overline{3300}})(45)
\oplus({\bf 1,4950'})(66)$\\
%
${\bf 553014}$&=&
$({\bf 2145,\overline{10}})(51)
\oplus({\bf 22869,1})(30)
\oplus({\bf 286,99})(30)
\oplus({\bf 286,1})(30)
\oplus({\bf 440,99})(30)
\oplus({\bf 440,1})(30)
\oplus({\bf 3080,10})(9)
\oplus({\bf 4719,10})(9)
\oplus({\bf 66,540})(9)
\oplus({\bf 66,440})(9)
\oplus2({\bf 66,10})(9)
\oplus({\bf 55,540})(9)
\oplus({\bf 55,10})(9)
\oplus({\bf 715,55})(-12)
\oplus({\bf 715,45})(-12)
\oplus({\bf 594,55})(-12)
\oplus({\bf 11,2145})(-12)
\oplus({\bf 11,3200})(-12)
\oplus2({\bf 11,55})(-12)
\oplus({\bf 11,45})(-12)
\oplus({\bf 120,220})(-33)
\oplus({\bf 120,330})(-33)
\oplus({\bf 1,14300})(-33)
\oplus({\bf 1,220})(-33)
\oplus({\bf 1,330})(-33)
\oplus({\bf \overline{11},1485})(-54)$\\
%
${\bf \overline{553014}}$&=&
$({\bf \overline{2145},10})(-51)
\oplus({\bf \overline{22869},1})(-30)
\oplus({\bf \overline{286},99})(-30)
\oplus({\bf \overline{286},1})(-30)
\oplus({\bf \overline{440},99})(-30)
\oplus({\bf \overline{440},1})(-30)
\oplus({\bf \overline{3080},\overline{10}})(-9)
\oplus({\bf \overline{4719},\overline{10}})(-9)
\oplus({\bf \overline{66},\overline{540}})(-9)
\oplus({\bf \overline{66},\overline{440}})(-9)
\oplus2({\bf \overline{66},\overline{10}})(-9)
\oplus({\bf \overline{55},\overline{540}})(-9)
\oplus({\bf \overline{55},\overline{10}})(-9)
\oplus({\bf \overline{715},\overline{55}})(12)
\oplus({\bf \overline{715},\overline{45}})(12)
\oplus({\bf \overline{594},\overline{55}})(12)
\oplus({\bf \overline{11},\overline{2145}})(12)
\oplus({\bf \overline{11},\overline{3200}})(12)
\oplus2({\bf \overline{11},\overline{55}})(12)
\oplus({\bf \overline{11},\overline{45}})(12)
\oplus({\bf 120,\overline{220}})(33)
\oplus({\bf 120,\overline{330}})(33)
\oplus({\bf 1,\overline{14300}})(33)
\oplus({\bf 1,\overline{220}})(33)
\oplus({\bf 1,\overline{330}})(33)
\oplus({\bf 11,\overline{1485}})(54)$\\
%
${\bf 637560}$&=&
$({\bf 440,\overline{45}})(52)
\oplus({\bf 4719,\overline{10}})(31)
\oplus({\bf 66,\overline{440}})(31)
\oplus({\bf 66,\overline{10}})(31)
\oplus({\bf 55,\overline{440}})(31)
\oplus({\bf 55,\overline{10}})(31)
\oplus({\bf 22880,1})(10)
\oplus({\bf 715,99})(10)
\oplus({\bf 715,1})(10)
\oplus({\bf 594,99})(10)
\oplus({\bf 594,1})(10)
\oplus({\bf 11,2376})(10)
\oplus({\bf 11,1925})(10)
\oplus2({\bf 11,99})(10)
\oplus({\bf 11,1})(10)
\oplus({\bf 3510,10})(-11)
\oplus({\bf 2904,10})(-11)
\oplus({\bf 120,540})(-11)
\oplus({\bf 120,440})(-11)
\oplus2({\bf 120,10})(-11)
\oplus({\bf 1,13860})(-11)
\oplus({\bf 1,540})(-11)
\oplus({\bf 1,440})(-11)
\oplus({\bf 1,10})(-11)
\oplus({\bf \overline{594},55})(-32)
\oplus({\bf \overline{594},45})(-32)
\oplus({\bf \overline{11},3200})(-32)
\oplus({\bf \overline{11},55})(-32)
\oplus({\bf \overline{11},45})(-32)
\oplus({\bf \overline{55},330})(-53)$\\
%
${\bf \overline{637560}}$&=&
$({\bf \overline{440},45})(-52)
\oplus({\bf \overline{4719},10})(-31)
\oplus({\bf \overline{66},440})(-31)
\oplus({\bf \overline{66},10})(-31)
\oplus({\bf \overline{55},440})(-31)
\oplus({\bf \overline{55},10})(-31)
\oplus({\bf \overline{22880},1})(-10)
\oplus({\bf \overline{715},99})(-10)
\oplus({\bf \overline{715},1})(-10)
\oplus({\bf \overline{594},99})(-10)
\oplus({\bf \overline{594},1})(-10)
\oplus({\bf \overline{11},\overline{2376}})(-10)
\oplus({\bf \overline{11},1925})(-10)
\oplus2({\bf \overline{11},99})(-10)
\oplus({\bf \overline{11},1})(-10)
\oplus({\bf \overline{3510},\overline{10}})(11)
\oplus({\bf 2904,\overline{10}})(11)
\oplus({\bf 120,\overline{540}})(11)
\oplus({\bf 120,\overline{440}})(11)
\oplus2({\bf 120,\overline{10}})(11)
\oplus({\bf 1,\overline{13860}})(11)
\oplus({\bf 1,\overline{540}})(11)
\oplus({\bf 1,\overline{440}})(11)
\oplus({\bf 1,\overline{10}})(11)
\oplus({\bf 594,\overline{55}})(32)
\oplus({\bf 594,\overline{45}})(32)
\oplus({\bf 11,\overline{3200}})(32)
\oplus({\bf 11,\overline{55}})(32)
\oplus({\bf 11,\overline{45}})(32)
\oplus({\bf 55,\overline{330}})(53)$\\
%
${\bf 681835}$&=&
$({\bf \overline{15730'},1})(60)
\oplus({\bf 7865,10})(39)
\oplus({\bf 2145,55})(18)
\oplus({\bf 1210,45})(18)
\oplus({\bf 286,220})(-3)
\oplus({\bf 440,330})(-3)
\oplus({\bf 66,1485})(-24)
\oplus({\bf 55,825})(-24)
\oplus({\bf 11,4950''})(-45)
\oplus({\bf 1,\overline{9075}})(-66)$\\
%
${\bf \overline{681835}}$&=&
$({\bf 15730',1})(-60)
\oplus({\bf \overline{7865},\overline{10}})(-39)
\oplus({\bf \overline{2145},\overline{55}})(-18)
\oplus({\bf \overline{1210},\overline{45}})(-18)
\oplus({\bf \overline{286},\overline{220}})(3)
\oplus({\bf \overline{440},\overline{330}})(3)
\oplus({\bf \overline{66},\overline{1485}})(24)
\oplus({\bf \overline{55},\overline{825}})(24)
\oplus({\bf \overline{11},\overline{4950''}})(45)
\oplus({\bf 1,9075})(66)$\\
%
${\bf 702240}$&=&
$({\bf \overline{66},330})(-53)
\oplus({\bf \overline{715},55})(-32)
\oplus({\bf \overline{715},45})(-32)
\oplus({\bf \overline{11},3200})(-32)
\oplus({\bf \overline{11},55})(-32)
\oplus({\bf \overline{11},45})(-32)
\oplus({\bf 4235,10})(-11)
\oplus({\bf \overline{3510},10})(-11)
\oplus({\bf 120,540})(-11)
\oplus({\bf 120,440})(-11)
\oplus2({\bf 120,10})(-11)
\oplus({\bf 1,17160})(-11)
\oplus({\bf 1,540})(-11)
\oplus({\bf 1,440})(-11)
\oplus({\bf 1,10})(-11)
\oplus({\bf 27720,1})(10)
\oplus({\bf 715,99})(10)
\oplus({\bf 715,1})(10)
\oplus({\bf 594,99})(10)
\oplus({\bf 594,1})(10)
\oplus({\bf 11,2925})(10)
\oplus({\bf 11,\overline{2376}})(10)
\oplus2({\bf 11,99})(10)
\oplus({\bf 11,1})(10)
\oplus({\bf 4719,\overline{10}})(31)
\oplus({\bf 66,\overline{540}})(31)
\oplus({\bf 66,\overline{10}})(31)
\oplus({\bf 55,\overline{540}})(31)
\oplus({\bf 55,\overline{10}})(31)
\oplus({\bf 440,\overline{55}})(52)$\\
%
${\bf \overline{702240}}$&=&
$({\bf 66,\overline{330}})(53)
\oplus({\bf 715,\overline{55}})(32)
\oplus({\bf 715,\overline{45}})(32)
\oplus({\bf 11,\overline{3200}})(32)
\oplus({\bf 11,\overline{55}})(32)
\oplus({\bf 11,\overline{45}})(32)
\oplus({\bf 4235,\overline{10}})(11)
\oplus({\bf 3510,\overline{10}})(11)
\oplus({\bf 120,\overline{540}})(11)
\oplus({\bf 120,\overline{440}})(11)
\oplus2({\bf 120,\overline{10}})(11)
\oplus({\bf 1,\overline{17160}})(11)
\oplus({\bf 1,\overline{540}})(11)
\oplus({\bf 1,\overline{440}})(11)
\oplus({\bf 1,\overline{10}})(11)
\oplus({\bf \overline{27720},1})(-10)
\oplus({\bf \overline{715},99})(-10)
\oplus({\bf \overline{715},1})(-10)
\oplus({\bf \overline{594},99})(-10)
\oplus({\bf \overline{594},1})(-10)
\oplus({\bf \overline{11},2925})(-10)
\oplus({\bf \overline{11},2376})(-10)
\oplus2({\bf \overline{11},99})(-10)
\oplus({\bf \overline{11},1})(-10)
\oplus({\bf \overline{4719},10})(-31)
\oplus({\bf \overline{66},540})(-31)
\oplus({\bf \overline{66},10})(-31)
\oplus({\bf \overline{55},540})(-31)
\oplus({\bf \overline{55},10})(-31)
\oplus({\bf \overline{440},55})(-52)$\\
%
${\bf 829521}$&=&
$({\bf \overline{13068},1})(60)
\oplus({\bf 5445,10})(39)
\oplus({\bf 3168,10})(39)
\oplus({\bf 1210,45})(18)
\oplus({\bf 1485,55})(18)
\oplus({\bf 1485,45})(18)
\oplus({\bf 330,45})(18)
\oplus({\bf 440,330})(-3)
\oplus({\bf 440,120})(-3)
\oplus({\bf 165,330})(-3)
\oplus({\bf 165,120})(-3)
\oplus({\bf 66,990})(-24)
\oplus({\bf 55,825})(-24)
\oplus({\bf 55,990})(-24)
\oplus({\bf 55,210})(-24)
\oplus({\bf 11,3300})(-45)
\oplus({\bf 11,1848})(-45)
\oplus({\bf 1,\overline{6930}})(-66)$\\
%
${\bf \overline{829521}}$&=&
$({\bf 13068,1})(-60)
\oplus({\bf \overline{5445},\overline{10}})(-39)
\oplus({\bf \overline{3168},\overline{10}})(-39)
\oplus({\bf \overline{1210},\overline{45}})(-18)
\oplus({\bf \overline{1485},\overline{55}})(-18)
\oplus({\bf \overline{1485},\overline{45}})(-18)
\oplus({\bf \overline{330},\overline{45}})(-18)
\oplus({\bf \overline{440},\overline{330}})(3)
\oplus({\bf \overline{440},\overline{120}})(3)
\oplus({\bf \overline{165},\overline{330}})(3)
\oplus({\bf \overline{165},\overline{120}})(3)
\oplus({\bf \overline{66},\overline{990}})(24)
\oplus({\bf \overline{55},\overline{825}})(24)
\oplus({\bf \overline{55},\overline{990}})(24)
\oplus({\bf \overline{55},\overline{210}})(24)
\oplus({\bf \overline{11},\overline{3300}})(45)
\oplus({\bf \overline{11},\overline{1848}})(45)
\oplus({\bf 1,6930})(66)$\\
%
${\bf 885500}$&=&
$({\bf \overline{25025},1})(60)
\oplus({\bf 3003,10})(39)
\oplus({\bf 8008,10})(39)
\oplus({\bf 1001,55})(18)
\oplus({\bf 1001,45})(18)
\oplus({\bf 2145,55})(18)
\oplus({\bf 286,220})(-3)
\oplus({\bf 286,330})(-3)
\oplus({\bf 440,220})(-3)
\oplus({\bf 66,715})(-24)
\oplus({\bf 66,1485})(-24)
\oplus({\bf 55,715})(-24)
\oplus({\bf 11,2002})(-45)
\oplus({\bf 11,5148})(-45)
\oplus({\bf 1,\overline{15015}})(-66)$\\
%
${\bf \overline{885500}}$&=&
$({\bf 25025,1})(-60)
\oplus({\bf \overline{3003},\overline{10}})(-39)
\oplus({\bf \overline{8008},\overline{10}})(-39)
\oplus({\bf \overline{1001},\overline{55}})(-18)
\oplus({\bf \overline{1001},\overline{45}})(-18)
\oplus({\bf \overline{2145},\overline{55}})(-18)
\oplus({\bf \overline{286},\overline{220}})(3)
\oplus({\bf \overline{286},\overline{330}})(3)
\oplus({\bf \overline{440},\overline{220}})(3)
\oplus({\bf \overline{66},\overline{715}})(24)
\oplus({\bf \overline{66},\overline{1485}})(24)
\oplus({\bf \overline{55},\overline{715}})(24)
\oplus({\bf \overline{11},\overline{2002}})(45)
\oplus({\bf \overline{11},\overline{5148}})(45)
\oplus({\bf 1,15015})(66)$\\
%
${\bf 888030}$&=&
$({\bf \overline{19448},1})(70)
\oplus({\bf \overline{8008'},10})(49)
\oplus({\bf 3003,55})(28)
\oplus({\bf 1001,220})(7)
\oplus({\bf 286,715})(-14)
\oplus({\bf 66,2002})(-35)
\oplus({\bf 11,\overline{5005}})(-56)
\oplus({\bf 1,\overline{11440}})(-77)$\\
%
${\bf \overline{888030}}$&=&
$({\bf 19448,1})(-70)
\oplus({\bf 8008',\overline{10}})(-49)
\oplus({\bf \overline{3003},\overline{55}})(-28)
\oplus({\bf \overline{1001},\overline{220}})(-7)
\oplus({\bf \overline{286},\overline{715}})(14)
\oplus({\bf \overline{66},\overline{2002}})(35)
\oplus({\bf \overline{11},5005})(56)
\oplus({\bf 1,11440})(77)$\\
%
${\bf 1009470}$&=&
$({\bf \overline{17160},1})(60)
\oplus({\bf 7722,10})(39)
\oplus({\bf 3168,10})(39)
\oplus({\bf 2145,45})(18)
\oplus({\bf 1485,55})(18)
\oplus({\bf 1485,45})(18)
\oplus({\bf 330,55})(18)
\oplus({\bf 286,120})(-3)
\oplus({\bf 440,330})(-3)
\oplus({\bf 440,120})(-3)
\oplus({\bf 165,220})(-3)
\oplus({\bf 165,330})(-3)
\oplus({\bf 66,990})(-24)
\oplus({\bf 66,210})(-24)
\oplus({\bf 55,1485})(-24)
\oplus({\bf 55,990})(-24)
\oplus({\bf 11,4752})(-45)
\oplus({\bf 11,1848})(-45)
\oplus({\bf 1,\overline{9240'}})(-66)$\\
%
${\bf \overline{1009470}}$&=&
$({\bf 17160,1})(-60)
\oplus({\bf \overline{7722},\overline{10}})(-39)
\oplus({\bf \overline{3168},\overline{10}})(-39)
\oplus({\bf \overline{2145},\overline{45}})(-18)
\oplus({\bf \overline{1485},\overline{55}})(-18)
\oplus({\bf \overline{1485},\overline{45}})(-18)
\oplus({\bf \overline{330},\overline{55}})(-18)
\oplus({\bf \overline{286},\overline{120}})(3)
\oplus({\bf \overline{440},\overline{330}})(3)
\oplus({\bf \overline{440},\overline{120}})(3)
\oplus({\bf \overline{165},\overline{220}})(3)
\oplus({\bf \overline{165},\overline{330}})(3)
\oplus({\bf \overline{66},\overline{990}})(24)
\oplus({\bf \overline{66},\overline{210}})(24)
\oplus({\bf \overline{55},\overline{1485}})(24)
\oplus({\bf \overline{55},\overline{990}})(24)
\oplus({\bf \overline{11},\overline{4752}})(45)
\oplus({\bf \overline{11},\overline{1848}})(45)
\oplus({\bf 1,9240'})(66)$\\
%
${\bf 1023264}$&=&
$({\bf \overline{4752},1})(70)
\oplus({\bf \overline{4620},10})(49)
\oplus({\bf \overline{462},10})(49)
\oplus({\bf 3168,45})(28)
\oplus({\bf 462,55})(28)
\oplus({\bf 462,45})(28)
\oplus({\bf 1485,120})(7)
\oplus({\bf 330,330})(7)
\oplus({\bf 330,120})(7)
\oplus({\bf 440,210})(-14)
\oplus({\bf 165,990})(-14)
\oplus({\bf 165,210})(-14)
\oplus({\bf 66,252})(-35)
\oplus({\bf 55,1848})(-35)
\oplus({\bf 55,252})(-35)
\oplus({\bf 11,\overline{2310}})(-56)
\oplus({\bf 11,\overline{210}})(-56)
\oplus({\bf 1,\overline{1980}})(-77)$\\
%
${\bf \overline{1023264}}$&=&
$({\bf 4752,1})(-70)
\oplus({\bf 4620,\overline{10}})(-49)
\oplus({\bf 462,\overline{10}})(-49)
\oplus({\bf \overline{3168},\overline{45}})(-28)
\oplus({\bf \overline{462},\overline{55}})(-28)
\oplus({\bf \overline{462},\overline{45}})(-28)
\oplus({\bf \overline{1485},\overline{120}})(-7)
\oplus({\bf \overline{330},\overline{330}})(-7)
\oplus({\bf \overline{330},\overline{120}})(-7)
\oplus({\bf \overline{440},\overline{210}})(14)
\oplus({\bf \overline{165},\overline{990}})(14)
\oplus({\bf \overline{165},\overline{210}})(14)
\oplus({\bf \overline{66},252})(35)
\oplus({\bf \overline{55},\overline{1848}})(35)
\oplus({\bf \overline{55},252})(35)
\oplus({\bf \overline{11},2310})(56)
\oplus({\bf \overline{11},210})(56)
\oplus({\bf 1,1980})(77)$\\
%
${\bf 1105104}$&=&
$({\bf 3003,\overline{10}})(61)
\oplus({\bf 32032,1})(40)
\oplus({\bf 1001,99})(40)
\oplus({\bf 1001,1})(40)
\oplus({\bf 10725,10})(19)
\oplus({\bf 286,540})(19)
\oplus({\bf 286,10})(19)
\oplus({\bf 3080,55})(-2)
\oplus({\bf 66,2145})(-2)
\oplus({\bf 66,55})(-2)
\oplus({\bf 715,220})(-23)
\oplus({\bf 11,6930'})(-23)
\oplus({\bf 11,220})(-23)
\oplus({\bf 120,715})(-44)
\oplus({\bf 1,19305'})(-44)
\oplus({\bf 1,715})(-44)
\oplus({\bf \overline{11},2002})(-65)$\\
%
${\bf \overline{1105104}}$&=&
$({\bf \overline{3003},10})(-61)
\oplus({\bf \overline{32032},1})(-40)
\oplus({\bf \overline{1001},99})(-40)
\oplus({\bf \overline{1001},1})(-40)
\oplus({\bf \overline{10725},\overline{10}})(-19)
\oplus({\bf \overline{286},\overline{540}})(-19)
\oplus({\bf \overline{286},\overline{10}})(-19)
\oplus({\bf \overline{3080},\overline{55}})(2)
\oplus({\bf \overline{66},\overline{2145}})(2)
\oplus({\bf \overline{66},\overline{55}})(2)
\oplus({\bf \overline{715},\overline{220}})(23)
\oplus({\bf \overline{11},\overline{6930'}})(23)
\oplus({\bf \overline{11},\overline{220}})(23)
\oplus({\bf 120,\overline{715}})(44)
\oplus({\bf 1,\overline{19305'}})(44)
\oplus({\bf 1,\overline{715}})(44)
\oplus({\bf 11,\overline{2002}})(65)$\\
%
${\bf 1119195}$&=&
$({\bf \overline{11},\overline{210}})(-76)
\oplus({\bf 120,252})(-55)
\oplus({\bf 1,\overline{1848}})(-55)
\oplus({\bf 1,252})(-55)
\oplus({\bf 594,210})(-34)
\oplus({\bf 11,2310})(-34)
\oplus({\bf 11,210})(-34)
\oplus({\bf 1760,120})(-13)
\oplus({\bf 55,1980})(-13)
\oplus({\bf 55,120})(-13)
\oplus({\bf 3465,45})(8)
\oplus({\bf 165,1155})(8)
\oplus({\bf 165,45})(8)
\oplus({\bf 4752,10})(29)
\oplus({\bf 330,440})(29)
\oplus({\bf 330,10})(29)
\oplus({\bf 4620,1})(50)
\oplus({\bf 462,99})(50)
\oplus({\bf 462,1})(50)
\oplus({\bf \overline{462},\overline{10}})(71)$\\
%
${\bf \overline{1119195}}$&=&
$({\bf 11,210})(76)
\oplus({\bf 120,252})(55)
\oplus({\bf 1,1848})(55)
\oplus({\bf 1,252})(55)
\oplus({\bf \overline{594},\overline{210}})(34)
\oplus({\bf \overline{11},\overline{2310}})(34)
\oplus({\bf \overline{11},\overline{210}})(34)
\oplus({\bf \overline{1760},\overline{120}})(13)
\oplus({\bf \overline{55},\overline{1980}})(13)
\oplus({\bf \overline{55},\overline{120}})(13)
\oplus({\bf \overline{3465},\overline{45}})(-8)
\oplus({\bf \overline{165},\overline{1155}})(-8)
\oplus({\bf \overline{165},\overline{45}})(-8)
\oplus({\bf \overline{4752},\overline{10}})(-29)
\oplus({\bf \overline{330},\overline{440}})(-29)
\oplus({\bf \overline{330},\overline{10}})(-29)
\oplus({\bf \overline{4620},1})(-50)
\oplus({\bf \overline{462},99})(-50)
\oplus({\bf \overline{462},1})(-50)
\oplus({\bf 462,10})(-71)$\\
%
${\bf 1228920}$&=&
$({\bf \overline{55},210})(-64)
\oplus({\bf \overline{594},120})(-43)
\oplus({\bf \overline{11},1980})(-43)
\oplus({\bf \overline{11},120})(-43)
\oplus({\bf 2904,45})(-22)
\oplus({\bf 120,1155})(-22)
\oplus({\bf 120,45})(-22)
\oplus({\bf 1,8250})(-22)
\oplus({\bf 1,1155})(-22)
\oplus({\bf 1,45})(-22)
\oplus({\bf 8470,10})(-1)
\oplus({\bf 594,440})(-1)
\oplus({\bf 594,10})(-1)
\oplus({\bf 11,4950})(-1)
\oplus({\bf 11,440})(-1)
\oplus({\bf 11,10})(-1)
\oplus({\bf 16335,1})(20)
\oplus({\bf 1760,99})(20)
\oplus({\bf 1760,1})(20)
\oplus({\bf 55,1925})(20)
\oplus({\bf 55,99})(20)
\oplus({\bf 55,1})(20)
\oplus({\bf 3465,\overline{10}})(41)
\oplus({\bf 165,\overline{440}})(41)
\oplus({\bf 165,\overline{10}})(41)
\oplus({\bf 330,\overline{45}})(62)$\\
%
${\bf \overline{1228920}}$&=&
$({\bf 55,\overline{210}})(64)
\oplus({\bf 594,\overline{120}})(43)
\oplus({\bf 11,\overline{1980}})(43)
\oplus({\bf 11,\overline{120}})(43)
\oplus({\bf 2904,\overline{45}})(22)
\oplus({\bf 120,\overline{1155}})(22)
\oplus({\bf 120,\overline{45}})(22)
\oplus({\bf 1,\overline{8250}})(22)
\oplus({\bf 1,\overline{1155}})(22)
\oplus({\bf 1,\overline{45}})(22)
\oplus({\bf \overline{8470},\overline{10}})(1)
\oplus({\bf \overline{594},\overline{440}})(1)
\oplus({\bf \overline{594},\overline{10}})(1)
\oplus({\bf \overline{11},\overline{4950}})(1)
\oplus({\bf \overline{11},\overline{440}})(1)
\oplus({\bf \overline{11},\overline{10}})(1)
\oplus({\bf \overline{16335},1})(-20)
\oplus({\bf \overline{1760},99})(-20)
\oplus({\bf \overline{1760},1})(-20)
\oplus({\bf \overline{55},1925})(-20)
\oplus({\bf \overline{55},99})(-20)
\oplus({\bf \overline{55},1})(-20)
\oplus({\bf \overline{3465},10})(-41)
\oplus({\bf \overline{165},440})(-41)
\oplus({\bf \overline{165},10})(-41)
\oplus({\bf \overline{330},45})(-62)$\\
%
${\bf 1338876}$&=&
$({\bf \overline{33033'},1})(60)
\oplus({\bf 8008,10})(39)
\oplus({\bf 7865,10})(39)
\oplus({\bf 1001,55})(18)
\oplus({\bf 2145,55})(18)
\oplus({\bf 2145,45})(18)
\oplus({\bf 1210,55})(18)
\oplus({\bf 286,220})(-3)
\oplus({\bf 286,330})(-3)
\oplus({\bf 440,220})(-3)
\oplus({\bf 440,330})(-3)
\oplus({\bf 66,715})(-24)
\oplus({\bf 66,1485})(-24)
\oplus({\bf 66,825})(-24)
\oplus({\bf 55,1485})(-24)
\oplus({\bf 11,5148})(-45)
\oplus({\bf 11,4950''})(-45)
\oplus({\bf 1,\overline{19305}})(-66)$\\
%
${\bf \overline{1338876}}$&=&
$({\bf 33033',1})(-60)
\oplus({\bf \overline{8008},\overline{10}})(-39)
\oplus({\bf \overline{7865},\overline{10}})(-39)
\oplus({\bf \overline{1001},\overline{55}})(-18)
\oplus({\bf \overline{2145},\overline{55}})(-18)
\oplus({\bf \overline{2145},\overline{45}})(-18)
\oplus({\bf \overline{1210},\overline{55}})(-18)
\oplus({\bf \overline{286},\overline{220}})(3)
\oplus({\bf \overline{286},\overline{330}})(3)
\oplus({\bf \overline{440},\overline{220}})(3)
\oplus({\bf \overline{440},\overline{330}})(3)
\oplus({\bf \overline{66},\overline{715}})(24)
\oplus({\bf \overline{66},\overline{1485}})(24)
\oplus({\bf \overline{66},\overline{825}})(24)
\oplus({\bf \overline{55},\overline{1485}})(24)
\oplus({\bf \overline{11},\overline{5148}})(45)
\oplus({\bf \overline{11},\overline{4950''}})(45)
\oplus({\bf 1,19305})(66)$\\
%
${\bf 1345960}$&=&
$({\bf \overline{30030},1})(60)
\oplus({\bf 8008,10})(39)
\oplus({\bf 7722,10})(39)
\oplus({\bf 1001,45})(18)
\oplus({\bf 2145,55})(18)
\oplus({\bf 2145,45})(18)
\oplus({\bf 1485,55})(18)
\oplus({\bf 286,330})(-3)
\oplus({\bf 286,120})(-3)
\oplus({\bf 440,220})(-3)
\oplus({\bf 440,330})(-3)
\oplus({\bf 165,220})(-3)
\oplus({\bf 66,1485})(-24)
\oplus({\bf 66,990})(-24)
\oplus({\bf 55,715})(-24)
\oplus({\bf 55,1485})(-24)
\oplus({\bf 11,5148})(-45)
\oplus({\bf 11,4752})(-45)
\oplus({\bf 1,\overline{17160'}})(-66)$\\
%
${\bf \overline{1345960}}$&=&
$({\bf 30030,1})(-60)
\oplus({\bf \overline{8008},\overline{10}})(-39)
\oplus({\bf \overline{7722},\overline{10}})(-39)
\oplus({\bf \overline{1001},\overline{45}})(-18)
\oplus({\bf \overline{2145},\overline{55}})(-18)
\oplus({\bf \overline{2145},\overline{45}})(-18)
\oplus({\bf \overline{1485},\overline{55}})(-18)
\oplus({\bf \overline{286},\overline{330}})(3)
\oplus({\bf \overline{286},\overline{120}})(3)
\oplus({\bf \overline{440},\overline{220}})(3)
\oplus({\bf \overline{440},\overline{330}})(3)
\oplus({\bf \overline{165},\overline{220}})(3)
\oplus({\bf \overline{66},\overline{1485}})(24)
\oplus({\bf \overline{66},\overline{990}})(24)
\oplus({\bf \overline{55},\overline{715}})(24)
\oplus({\bf \overline{55},\overline{1485}})(24)
\oplus({\bf \overline{11},\overline{5148}})(45)
\oplus({\bf \overline{11},\overline{4752}})(45)
\oplus({\bf 1,17160'})(66)$\\
%
${\bf 1354815}$&=&
$({\bf \overline{66},210})(-64)
\oplus({\bf \overline{715},120})(-43)
\oplus({\bf \overline{11},1980})(-43)
\oplus({\bf \overline{11},120})(-43)
\oplus({\bf \overline{3510},45})(-22)
\oplus({\bf 120,1155})(-22)
\oplus({\bf 120,45})(-22)
\oplus({\bf 1,10395})(-22)
\oplus({\bf 1,1155})(-22)
\oplus({\bf 10296,10})(-1)
\oplus({\bf 594,440})(-1)
\oplus({\bf 594,10})(-1)
\oplus({\bf 11,6160})(-1)
\oplus({\bf 11,440})(-1)
\oplus({\bf 20020,1})(20)
\oplus({\bf 1760,99})(20)
\oplus({\bf 1760,1})(20)
\oplus({\bf 55,\overline{2376}})(20)
\oplus({\bf 55,99})(20)
\oplus({\bf 3465,\overline{10}})(41)
\oplus({\bf 165,\overline{540}})(41)
\oplus({\bf 165,\overline{10}})(41)
\oplus({\bf 330,\overline{55}})(62)$\\
%
${\bf \overline{1354815}}$&=&
$({\bf 66,\overline{210}})(64)
\oplus({\bf 715,\overline{120}})(43)
\oplus({\bf 11,\overline{1980}})(43)
\oplus({\bf 11,\overline{120}})(43)
\oplus({\bf 3510,\overline{45}})(22)
\oplus({\bf 120,\overline{1155}})(22)
\oplus({\bf 120,\overline{45}})(22)
\oplus({\bf 1,\overline{10395}})(22)
\oplus({\bf 1,\overline{1155}})(22)
\oplus({\bf \overline{10296},\overline{10}})(1)
\oplus({\bf \overline{594},\overline{440}})(1)
\oplus({\bf \overline{594},\overline{10}})(1)
\oplus({\bf \overline{11},\overline{6160}})(1)
\oplus({\bf \overline{11},\overline{440}})(1)
\oplus({\bf \overline{20020},1})(-20)
\oplus({\bf \overline{1760},99})(-20)
\oplus({\bf \overline{1760},1})(-20)
\oplus({\bf \overline{55},2376})(-20)
\oplus({\bf \overline{55},99})(-20)
\oplus({\bf \overline{3465},10})(-41)
\oplus({\bf \overline{165},540})(-41)
\oplus({\bf \overline{165},10})(-41)
\oplus({\bf \overline{330},55})(-62)$\\
%
${\bf 1724800}$&=&
$({\bf 165,\overline{120}})(63)
\oplus({\bf 1760,\overline{45}})(42)
\oplus({\bf 55,\overline{1155}})(42)
\oplus({\bf 55,\overline{45}})(42)
\oplus({\bf 8470,\overline{10}})(21)
\oplus({\bf 594,\overline{440}})(21)
\oplus({\bf 594,\overline{10}})(21)
\oplus({\bf 11,\overline{4950}})(21)
\oplus({\bf 11,\overline{440}})(21)
\oplus({\bf 11,\overline{10}})(21)
\oplus({\bf 24200,1})(0)
\oplus({\bf 2904,99})(0)
\oplus({\bf 2904,1})(0)
\oplus({\bf 120,1925})(0)
\oplus({\bf 120,99})(0)
\oplus({\bf 120,1})(0)
\oplus({\bf 1,12375})(0)
\oplus({\bf 1,1925})(0)
\oplus({\bf 1,99})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8470},10})(-21)
\oplus({\bf \overline{594},440})(-21)
\oplus({\bf \overline{594},10})(-21)
\oplus({\bf \overline{11},4950})(-21)
\oplus({\bf \overline{11},440})(-21)
\oplus({\bf \overline{11},10})(-21)
\oplus({\bf \overline{1760},45})(-42)
\oplus({\bf \overline{55},1155})(-42)
\oplus({\bf \overline{55},45})(-42)
\oplus({\bf \overline{165},120})(-63)$\\
%
${\bf 1884344}$&=&
$({\bf \overline{37752},1})(60)
\oplus({\bf 7865,10})(39)
\oplus({\bf 7722,10})(39)
\oplus({\bf 5445,10})(39)
\oplus({\bf 2145,55})(18)
\oplus({\bf 2145,45})(18)
\oplus({\bf 1210,55})(18)
\oplus({\bf 1210,45})(18)
\oplus({\bf 1485,55})(18)
\oplus({\bf 1485,45})(18)
\oplus({\bf 286,330})(-3)
\oplus({\bf 440,220})(-3)
\oplus2({\bf 440,330})(-3)
\oplus({\bf 440,120})(-3)
\oplus({\bf 165,330})(-3)
\oplus({\bf 66,1485})(-24)
\oplus({\bf 66,825})(-24)
\oplus({\bf 66,990})(-24)
\oplus({\bf 55,1485})(-24)
\oplus({\bf 55,825})(-24)
\oplus({\bf 55,990})(-24)
\oplus({\bf 11,4950''})(-45)
\oplus({\bf 11,4752})(-45)
\oplus({\bf 11,3300})(-45)
\oplus({\bf 1,\overline{21120}})(-66)$\\
%
${\bf \overline{1884344}}$&=&
$({\bf 37752,1})(-60)
\oplus({\bf \overline{7865},\overline{10}})(-39)
\oplus({\bf \overline{7722},\overline{10}})(-39)
\oplus({\bf \overline{5445},\overline{10}})(-39)
\oplus({\bf \overline{2145},\overline{55}})(-18)
\oplus({\bf \overline{2145},\overline{45}})(-18)
\oplus({\bf \overline{1210},\overline{55}})(-18)
\oplus({\bf \overline{1210},\overline{45}})(-18)
\oplus({\bf \overline{1485},\overline{55}})(-18)
\oplus({\bf \overline{1485},\overline{45}})(-18)
\oplus({\bf \overline{286},\overline{330}})(3)
\oplus({\bf \overline{440},\overline{220}})(3)
\oplus2({\bf \overline{440},\overline{330}})(3)
\oplus({\bf \overline{440},\overline{120}})(3)
\oplus({\bf \overline{165},\overline{330}})(3)
\oplus({\bf \overline{66},\overline{1485}})(24)
\oplus({\bf \overline{66},\overline{825}})(24)
\oplus({\bf \overline{66},\overline{990}})(24)
\oplus({\bf \overline{55},\overline{1485}})(24)
\oplus({\bf \overline{55},\overline{825}})(24)
\oplus({\bf \overline{55},\overline{990}})(24)
\oplus({\bf \overline{11},\overline{4950''}})(45)
\oplus({\bf \overline{11},\overline{4752}})(45)
\oplus({\bf \overline{11},\overline{3300}})(45)
\oplus({\bf 1,21120})(66)$\\
%
${\bf 2184126}$&=&
$({\bf 3168,\overline{10}})(61)
\oplus({\bf 33033,1})(40)
\oplus({\bf 1485,99})(40)
\oplus({\bf 1485,1})(40)
\oplus({\bf 330,99})(40)
\oplus({\bf 330,1})(40)
\oplus({\bf 15730,10})(19)
\oplus({\bf 440,440})(19)
\oplus({\bf 440,10})(19)
\oplus({\bf 3465,10})(19)
\oplus({\bf 165,540})(19)
\oplus({\bf 165,440})(19)
\oplus2({\bf 165,10})(19)
\oplus({\bf 4719,45})(-2)
\oplus({\bf 66,1155})(-2)
\oplus({\bf 66,45})(-2)
\oplus({\bf 1760,55})(-2)
\oplus({\bf 1760,45})(-2)
\oplus({\bf 55,3200})(-2)
\oplus({\bf 55,55})(-2)
\oplus({\bf 55,1155})(-2)
\oplus2({\bf 55,45})(-2)
\oplus({\bf 715,120})(-23)
\oplus({\bf 594,330})(-23)
\oplus({\bf 594,120})(-23)
\oplus({\bf 11,9450})(-23)
\oplus({\bf 11,330})(-23)
\oplus({\bf 11,1980})(-23)
\oplus2({\bf 11,120})(-23)
\oplus({\bf 120,990})(-44)
\oplus({\bf 120,210})(-44)
\oplus({\bf 1,17280})(-44)
\oplus({\bf 1,990})(-44)
\oplus({\bf 1,210})(-44)
\oplus({\bf \overline{11},1848})(-65)$\\
%
${\bf \overline{2184126}}$&=&
$({\bf \overline{3168},10})(-61)
\oplus({\bf \overline{33033},1})(-40)
\oplus({\bf \overline{1485},99})(-40)
\oplus({\bf \overline{1485},1})(-40)
\oplus({\bf \overline{330},99})(-40)
\oplus({\bf \overline{330},1})(-40)
\oplus({\bf \overline{15730},\overline{10}})(-19)
\oplus({\bf \overline{3465},\overline{10}})(-19)
\oplus({\bf \overline{440},\overline{440}})(-19)
\oplus({\bf \overline{440},\overline{10}})(-19)
\oplus({\bf \overline{165},\overline{540}})(-19)
\oplus({\bf \overline{165},\overline{440}})(-19)
\oplus2({\bf \overline{165},\overline{10}})(-19)
\oplus({\bf \overline{4719},\overline{45}})(2)
\oplus({\bf \overline{1760},\overline{55}})(2)
\oplus({\bf \overline{1760},\overline{45}})(2)
\oplus({\bf \overline{66},\overline{1155}})(2)
\oplus({\bf \overline{66},\overline{45}})(2)
\oplus({\bf \overline{55},\overline{3200}})(2)
\oplus({\bf \overline{55},\overline{1155}})(2)
\oplus({\bf \overline{55},\overline{55}})(2)
\oplus2({\bf \overline{55},\overline{45}})(2)
\oplus({\bf \overline{715},\overline{120}})(23)
\oplus({\bf \overline{594},\overline{330}})(23)
\oplus({\bf \overline{594},\overline{120}})(23)
\oplus({\bf \overline{11},\overline{9450}})(23)
\oplus({\bf \overline{11},\overline{1980}})(23)
\oplus({\bf \overline{11},\overline{330}})(23)
\oplus2({\bf \overline{11},\overline{120}})(23)
\oplus({\bf 120,\overline{990}})(44)
\oplus({\bf 120,\overline{210}})(44)
\oplus({\bf 1,\overline{17280}})(44)
\oplus({\bf 1,\overline{990}})(44)
\oplus({\bf 1,\overline{210}})(44)
\oplus({\bf 11,\overline{1848}})(65)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 20 (S)}

\subsubsubsection{$\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{so}_{21}$(S)}
}
\label{Table:Branching-rules-A20_B10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 21}$&=&
$({\bf 21})$\\
%
${\bf \overline{21}}$&=&
$({\bf 21})$\\
%
${\bf 210}$&=&
$({\bf 210})$\\
%
${\bf \overline{210}}$&=&
$({\bf 210})$\\
%
${\bf 231}$&=&
$({\bf 230})
\oplus({\bf 1})$\\
%
${\bf \overline{231}}$&=&
$({\bf 230})
\oplus({\bf 1})$\\
%
${\bf 440}$&=&
$({\bf 230})
\oplus({\bf 210})$\\
%
${\bf 1330}$&=&
$({\bf 1330})$\\
%
${\bf \overline{1330}}$&=&
$({\bf 1330})$\\
%
${\bf 1771}$&=&
$({\bf 1750})
\oplus({\bf 21})$\\
%
${\bf \overline{1771}}$&=&
$({\bf 1750})
\oplus({\bf 21})$\\
%
${\bf 3080}$&=&
$({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf \overline{3080}}$&=&
$({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf 4389}$&=&
$({\bf 3059})
\oplus({\bf 1330})$\\
%
${\bf \overline{4389}}$&=&
$({\bf 3059})
\oplus({\bf 1330})$\\
%
${\bf 4830}$&=&
$({\bf 1750})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf \overline{4830}}$&=&
$({\bf 1750})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf 5985}$&=&
$({\bf 5985})$\\
%
${\bf \overline{5985}}$&=&
$({\bf 5985})$\\
%
${\bf 10626}$&=&
$({\bf 10395})
\oplus({\bf 230})
\oplus({\bf 1})$\\
%
${\bf \overline{10626}}$&=&
$({\bf 10395})
\oplus({\bf 230})
\oplus({\bf 1})$\\
%
${\bf 16170}$&=&
$({\bf 15939})
\oplus({\bf 230})
\oplus({\bf 1})$\\
%
${\bf \overline{16170}}$&=&
$({\bf 15939})
\oplus({\bf 230})
\oplus({\bf 1})$\\
%
${\bf 20349}$&=&
$({\bf 20349})$\\
%
${\bf \overline{20349}}$&=&
$({\bf 20349})$\\
%
${\bf 21945}$&=&
$({\bf 21735})
\oplus({\bf 210})$\\
%
${\bf \overline{21945}}$&=&
$({\bf 21735})
\oplus({\bf 210})$\\
%
${\bf 26565}$&=&
$({\bf 26125})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf \overline{26565}}$&=&
$({\bf 26125})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf 27720}$&=&
$({\bf 21735})
\oplus({\bf 5985})$\\
%
${\bf \overline{27720}}$&=&
$({\bf 21735})
\oplus({\bf 5985})$\\
%
${\bf 36960}$&=&
$({\bf 10395})
\oplus({\bf 26125})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf \overline{36960}}$&=&
$({\bf 10395})
\oplus({\bf 26125})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf 43659}$&=&
$({\bf 15939})
\oplus({\bf 21735})
\oplus({\bf 5985})$\\
%
${\bf 48070}$&=&
$({\bf 26125})
\oplus({\bf 21735})
\oplus({\bf 210})$\\
%
${\bf \overline{48070}}$&=&
$({\bf 26125})
\oplus({\bf 21735})
\oplus({\bf 210})$\\
%
${\bf 52920}$&=&
$({\bf 10395})
\oplus({\bf 26125})
\oplus({\bf 15939})
\oplus2({\bf 230})
\oplus({\bf 1})$\\
%
${\bf 53130}$&=&
$({\bf 51359})
\oplus({\bf 1750})
\oplus({\bf 21})$\\
%
${\bf \overline{53130}}$&=&
$({\bf 51359})
\oplus({\bf 1750})
\oplus({\bf 21})$\\
%
${\bf 54264}$&=&
$({\bf 54264})$\\
%
${\bf \overline{54264}}$&=&
$({\bf 54264})$\\
%
${\bf 64239}$&=&
$({\bf 26125})
\oplus({\bf 15939})
\oplus({\bf 21735})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf \overline{64239}}$&=&
$({\bf 26125})
\oplus({\bf 15939})
\oplus({\bf 21735})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf 105336}$&=&
$({\bf 104006})
\oplus({\bf 1330})$\\
%
${\bf \overline{105336}}$&=&
$({\bf 104006})
\oplus({\bf 1330})$\\
%
${\bf 116280}$&=&
$({\bf 116280})$\\
%
${\bf \overline{116280}}$&=&
$({\bf 116280})$\\
%
${\bf 124355}$&=&
$({\bf 104006})
\oplus({\bf 20349})$\\
%
${\bf \overline{124355}}$&=&
$({\bf 104006})
\oplus({\bf 20349})$\\
%
${\bf 153615}$&=&
$({\bf 150535})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf \overline{153615}}$&=&
$({\bf 150535})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf 170016}$&=&
$({\bf 165186})
\oplus({\bf 1750})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf \overline{170016}}$&=&
$({\bf 165186})
\oplus({\bf 1750})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf 185955}$&=&
$({\bf 181125})
\oplus({\bf 1750})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf \overline{185955}}$&=&
$({\bf 181125})
\oplus({\bf 1750})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf 201894}$&=&
$({\bf 197505})
\oplus({\bf 3059})
\oplus({\bf 1330})$\\
%
${\bf \overline{201894}}$&=&
$({\bf 197505})
\oplus({\bf 3059})
\oplus({\bf 1330})$\\
%
${\bf 203490}$&=&
$({\bf 203490})$\\
%
${\bf \overline{203490}}$&=&
$({\bf 203490})$\\
%
${\bf 221375}$&=&
$({\bf 51359})
\oplus({\bf 165186})
\oplus({\bf 1750})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf \overline{221375}}$&=&
$({\bf 51359})
\oplus({\bf 165186})
\oplus({\bf 1750})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf 230230}$&=&
$({\bf 219604})
\oplus({\bf 10395})
\oplus({\bf 230})
\oplus({\bf 1})$\\
%
${\bf \overline{230230}}$&=&
$({\bf 219604})
\oplus({\bf 10395})
\oplus({\bf 230})
\oplus({\bf 1})$\\
%
${\bf 274890}$&=&
$({\bf 150535})
\oplus({\bf 104006})
\oplus({\bf 20349})$\\
%
${\bf \overline{274890}}$&=&
$({\bf 150535})
\oplus({\bf 104006})
\oplus({\bf 20349})$\\
%
${\bf 293930}$&=&
$({\bf 293930})$\\
%
${\bf \overline{293930}}$&=&
$({\bf 293930})$\\
%
${\bf 302841}$&=&
$({\bf 197505})
\oplus({\bf 104006})
\oplus({\bf 1330})$\\
%
${\bf \overline{302841}}$&=&
$({\bf 197505})
\oplus({\bf 104006})
\oplus({\bf 1330})$\\
%
${\bf 336490}$&=&
$({\bf 181125})
\oplus({\bf 1750})
\oplus({\bf 150535})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf \overline{336490}}$&=&
$({\bf 181125})
\oplus({\bf 1750})
\oplus({\bf 150535})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf 352716}$&=&
$({\bf 352716})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 352716})$\\
%
${\bf 367080}$&=&
$({\bf 165186})
\oplus({\bf 197505})
\oplus({\bf 3059})
\oplus({\bf 1330})$\\
%
${\bf \overline{367080}}$&=&
$({\bf 165186})
\oplus({\bf 197505})
\oplus({\bf 3059})
\oplus({\bf 1330})$\\
%
${\bf 373065}$&=&
$({\bf 367080})
\oplus({\bf 5985})$\\
%
${\bf \overline{373065}}$&=&
$({\bf 367080})
\oplus({\bf 5985})$\\
%
${\bf 404250}$&=&
$({\bf 51359})
\oplus({\bf 165186})
\oplus({\bf 181125})
\oplus2({\bf 1750})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf \overline{404250}}$&=&
$({\bf 51359})
\oplus({\bf 165186})
\oplus({\bf 181125})
\oplus2({\bf 1750})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf 421344}$&=&
$({\bf 367080})
\oplus({\bf 54264})$\\
%
${\bf \overline{421344}}$&=&
$({\bf 367080})
\oplus({\bf 54264})$\\
%
${\bf 456435}$&=&
$({\bf 197505})
\oplus({\bf 150535})
\oplus({\bf 104006})
\oplus({\bf 3059})
\oplus({\bf 1330})$\\
%
${\bf \overline{456435}}$&=&
$({\bf 197505})
\oplus({\bf 150535})
\oplus({\bf 104006})
\oplus({\bf 3059})
\oplus({\bf 1330})$\\
%
${\bf 512050}$&=&
$({\bf 495880})
\oplus({\bf 15939})
\oplus({\bf 230})
\oplus({\bf 1})$\\
%
${\bf \overline{512050}}$&=&
$({\bf 495880})
\oplus({\bf 15939})
\oplus({\bf 230})
\oplus({\bf 1})$\\
%
${\bf 553014}$&=&
$({\bf 165186})
\oplus({\bf 181125})
\oplus({\bf 197505})
\oplus({\bf 1750})
\oplus2({\bf 3059})
\oplus({\bf 1330})$\\
%
${\bf \overline{553014}}$&=&
$({\bf 165186})
\oplus({\bf 181125})
\oplus({\bf 197505})
\oplus({\bf 1750})
\oplus2({\bf 3059})
\oplus({\bf 1330})$\\
%
${\bf 637560}$&=&
$({\bf 181125})
\oplus({\bf 197505})
\oplus({\bf 150535})
\oplus({\bf 104006})
\oplus({\bf 3059})
\oplus({\bf 1330})$\\
%
${\bf \overline{637560}}$&=&
$({\bf 181125})
\oplus({\bf 197505})
\oplus({\bf 150535})
\oplus({\bf 104006})
\oplus({\bf 3059})
\oplus({\bf 1330})$\\
%
${\bf 681835}$&=&
$({\bf 655500})
\oplus({\bf 26125})
\oplus({\bf 210})$\\
%
${\bf \overline{681835}}$&=&
$({\bf 655500})
\oplus({\bf 26125})
\oplus({\bf 210})$\\
%
${\bf 702240}$&=&
$({\bf 165186})
\oplus({\bf 181125})
\oplus({\bf 197505})
\oplus({\bf 1750})
\oplus({\bf 150535})
\oplus2({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf \overline{702240}}$&=&
$({\bf 165186})
\oplus({\bf 181125})
\oplus({\bf 197505})
\oplus({\bf 1750})
\oplus({\bf 150535})
\oplus2({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf 829521}$&=&
$({\bf 807576})
\oplus({\bf 21735})
\oplus({\bf 210})$\\
%
${\bf \overline{829521}}$&=&
$({\bf 807576})
\oplus({\bf 21735})
\oplus({\bf 210})$\\
%
${\bf 885500}$&=&
$({\bf 848540})
\oplus({\bf 10395})
\oplus({\bf 26125})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf \overline{885500}}$&=&
$({\bf 848540})
\oplus({\bf 10395})
\oplus({\bf 26125})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf 888030}$&=&
$({\bf 834900})
\oplus({\bf 51359})
\oplus({\bf 1750})
\oplus({\bf 21})$\\
%
${\bf \overline{888030}}$&=&
$({\bf 834900})
\oplus({\bf 51359})
\oplus({\bf 1750})
\oplus({\bf 21})$\\
%
${\bf 1009470}$&=&
$({\bf 981750})
\oplus({\bf 21735})
\oplus({\bf 5985})$\\
%
${\bf \overline{1009470}}$&=&
$({\bf 981750})
\oplus({\bf 21735})
\oplus({\bf 5985})$\\
%
${\bf 1023264}$&=&
$({\bf 1002915})
\oplus({\bf 20349})$\\
%
${\bf \overline{1023264}}$&=&
$({\bf 1002915})
\oplus({\bf 20349})$\\
%
${\bf 1105104}$&=&
$({\bf 219604})
\oplus({\bf 848540})
\oplus({\bf 10395})
\oplus({\bf 26125})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf \overline{1105104}}$&=&
$({\bf 219604})
\oplus({\bf 848540})
\oplus({\bf 10395})
\oplus({\bf 26125})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf 1119195}$&=&
$({\bf 1002915})
\oplus({\bf 116280})$\\
%
${\bf \overline{1119195}}$&=&
$({\bf 1002915})
\oplus({\bf 116280})$\\
%
${\bf 1228920}$&=&
$({\bf 807576})
\oplus({\bf 367080})
\oplus({\bf 54264})$\\
%
${\bf \overline{1228920}}$&=&
$({\bf 807576})
\oplus({\bf 367080})
\oplus({\bf 54264})$\\
%
${\bf 1338876}$&=&
$({\bf 1285956})
\oplus({\bf 10395})
\oplus({\bf 26125})
\oplus({\bf 15939})
\oplus2({\bf 230})
\oplus({\bf 1})$\\
%
${\bf \overline{1338876}}$&=&
$({\bf 1285956})
\oplus({\bf 10395})
\oplus({\bf 26125})
\oplus({\bf 15939})
\oplus2({\bf 230})
\oplus({\bf 1})$\\
%
${\bf 1345960}$&=&
$({\bf 1297890})
\oplus({\bf 26125})
\oplus({\bf 21735})
\oplus({\bf 210})$\\
%
${\bf \overline{1345960}}$&=&
$({\bf 1297890})
\oplus({\bf 26125})
\oplus({\bf 21735})
\oplus({\bf 210})$\\
%
${\bf 1354815}$&=&
$({\bf 981750})
\oplus({\bf 367080})
\oplus({\bf 5985})$\\
%
${\bf \overline{1354815}}$&=&
$({\bf 981750})
\oplus({\bf 367080})
\oplus({\bf 5985})$\\
%
${\bf 1724800}$&=&
$({\bf 495880})
\oplus({\bf 807576})
\oplus({\bf 367080})
\oplus({\bf 54264})$\\
%
${\bf 1884344}$&=&
$({\bf 1820105})
\oplus({\bf 26125})
\oplus({\bf 15939})
\oplus({\bf 21735})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf \overline{1884344}}$&=&
$({\bf 1820105})
\oplus({\bf 26125})
\oplus({\bf 15939})
\oplus({\bf 21735})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf 2184126}$&=&
$({\bf 981750})
\oplus({\bf 807576})
\oplus({\bf 367080})
\oplus({\bf 21735})
\oplus({\bf 5985})$\\
%
${\bf \overline{2184126}}$&=&
$({\bf 981750})
\oplus({\bf 807576})
\oplus({\bf 367080})
\oplus({\bf 21735})
\oplus({\bf 5985})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{7}\oplus\mathfrak{su}_{3}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_{3}$(S)}
}
\label{Table:Branching-rules-A20_A6-A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_A6-A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 21}$&=&
$({\bf 7,3})$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{7},\overline{3}})$\\
%
${\bf 210}$&=&
$({\bf 28,\overline{3}})
\oplus({\bf 21,\overline{6}})$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{28},3})
\oplus({\bf \overline{21},6})$\\
%
${\bf 231}$&=&
$({\bf 28,\overline{6}})
\oplus({\bf 21,\overline{3}})$\\
%
${\bf \overline{231}}$&=&
$({\bf \overline{28},6})
\oplus({\bf \overline{21},3})$\\
%
${\bf 440}$&=&
$({\bf 48,8})
\oplus({\bf 48,1})
\oplus({\bf 1,8})$\\
%
${\bf 1330}$&=&
$({\bf 84,1})
\oplus({\bf 112,8})
\oplus({\bf 35,10})$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{84},1})
\oplus({\bf \overline{112},8})
\oplus({\bf \overline{35},\overline{10}})$\\
%
${\bf 1771}$&=&
$({\bf 84,10})
\oplus({\bf 112,8})
\oplus({\bf 35,1})$\\
%
${\bf \overline{1771}}$&=&
$({\bf \overline{84},\overline{10}})
\oplus({\bf \overline{112},8})
\oplus({\bf \overline{35},1})$\\
%
${\bf 3080}$&=&
$({\bf 84,8})
\oplus({\bf 112,10})
\oplus({\bf 112,8})
\oplus({\bf 112,1})
\oplus({\bf 35,8})$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{84},8})
\oplus({\bf \overline{112},\overline{10}})
\oplus({\bf \overline{112},8})
\oplus({\bf \overline{112},1})
\oplus({\bf \overline{35},8})$\\
%
${\bf 4389}$&=&
$({\bf 189,6})
\oplus({\bf 189,3})
\oplus({\bf 140,15})
\oplus({\bf 140,3})
\oplus({\bf 7,15})
\oplus({\bf 7,6})
\oplus({\bf 7,3})$\\
%
${\bf \overline{4389}}$&=&
$({\bf \overline{189},\overline{6}})
\oplus({\bf \overline{189},\overline{3}})
\oplus({\bf \overline{140},\overline{15}})
\oplus({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{7},\overline{15}})
\oplus({\bf \overline{7},\overline{6}})
\oplus({\bf \overline{7},\overline{3}})$\\
%
${\bf 4830}$&=&
$({\bf 189,15})
\oplus({\bf 189,3})
\oplus({\bf 140,6})
\oplus({\bf 140,3})
\oplus({\bf 7,15})
\oplus({\bf 7,6})
\oplus({\bf 7,3})$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{189},\overline{15}})
\oplus({\bf \overline{189},\overline{3}})
\oplus({\bf \overline{140},\overline{6}})
\oplus({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{7},\overline{15}})
\oplus({\bf \overline{7},\overline{6}})
\oplus({\bf \overline{7},\overline{3}})$\\
%
${\bf 5985}$&=&
$({\bf \overline{378},3})
\oplus({\bf \overline{196},6})
\oplus({\bf \overline{210},15})
\oplus({\bf \overline{35},15'})$\\
%
${\bf \overline{5985}}$&=&
$({\bf 378,\overline{3}})
\oplus({\bf 196,\overline{6}})
\oplus({\bf 210,\overline{15}})
\oplus({\bf 35,\overline{15'}})$\\
%
${\bf 10626}$&=&
$({\bf \overline{210'},15'})
\oplus({\bf \overline{378},15})
\oplus({\bf \overline{196},6})
\oplus({\bf \overline{210},3})$\\
%
${\bf \overline{10626}}$&=&
$({\bf 210',\overline{15'}})
\oplus({\bf 378,\overline{15}})
\oplus({\bf 196,\overline{6}})
\oplus({\bf 210,\overline{3}})$\\
%
${\bf 16170}$&=&
$({\bf \overline{210'},6})
\oplus({\bf \overline{378},15})
\oplus({\bf \overline{378},3})
\oplus({\bf \overline{196},15'})
\oplus({\bf \overline{196},6})
\oplus({\bf \overline{210},15})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{35},6})$\\
%
${\bf \overline{16170}}$&=&
$({\bf 210',\overline{6}})
\oplus({\bf 378,\overline{15}})
\oplus({\bf 378,\overline{3}})
\oplus({\bf 196,\overline{15'}})
\oplus({\bf 196,\overline{6}})
\oplus({\bf 210,\overline{15}})
\oplus({\bf 210,\overline{3}})
\oplus({\bf 35,\overline{6}})$\\
%
${\bf 20349}$&=&
$({\bf \overline{882},\overline{3}})
\oplus({\bf \overline{756},\overline{6}})
\oplus({\bf \overline{490},\overline{15}})
\oplus({\bf \overline{224},\overline{24}})
\oplus({\bf \overline{21},\overline{21}})$\\
%
${\bf \overline{20349}}$&=&
$({\bf 882,3})
\oplus({\bf 756,6})
\oplus({\bf 490,15})
\oplus({\bf 224,24})
\oplus({\bf 21,21})$\\
%
${\bf 21945}$&=&
$({\bf \overline{210'},3})
\oplus({\bf \overline{378},15})
\oplus({\bf \overline{378},6})
\oplus({\bf \overline{378},3})
\oplus({\bf \overline{196},15})
\oplus({\bf \overline{196},3})
\oplus({\bf \overline{210},15'})
\oplus({\bf \overline{210},15})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{35},15})$\\
%
${\bf \overline{21945}}$&=&
$({\bf 210',\overline{3}})
\oplus({\bf 378,\overline{15}})
\oplus({\bf 378,\overline{6}})
\oplus({\bf 378,\overline{3}})
\oplus({\bf 196,\overline{15}})
\oplus({\bf 196,\overline{3}})
\oplus({\bf 210,\overline{15'}})
\oplus({\bf 210,\overline{15}})
\oplus({\bf 210,\overline{6}})
\oplus({\bf 210,\overline{3}})
\oplus({\bf 35,\overline{15}})$\\
%
${\bf 26565}$&=&
$({\bf \overline{210'},15})
\oplus({\bf \overline{378},15'})
\oplus({\bf \overline{378},15})
\oplus({\bf \overline{378},6})
\oplus({\bf \overline{378},3})
\oplus({\bf \overline{196},15})
\oplus({\bf \overline{196},3})
\oplus({\bf \overline{210},15})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{35},3})$\\
%
${\bf \overline{26565}}$&=&
$({\bf 210',\overline{15}})
\oplus({\bf 378,\overline{15'}})
\oplus({\bf 378,\overline{15}})
\oplus({\bf 378,\overline{6}})
\oplus({\bf 378,\overline{3}})
\oplus({\bf 196,\overline{15}})
\oplus({\bf 196,\overline{3}})
\oplus({\bf 210,\overline{15}})
\oplus({\bf 210,\overline{6}})
\oplus({\bf 210,\overline{3}})
\oplus({\bf 35,\overline{3}})$\\
%
${\bf 27720}$&=&
$({\bf 560,\overline{3}})
\oplus({\bf 735,\overline{15}})
\oplus({\bf 735,\overline{6}})
\oplus({\bf 735,\overline{3}})
\oplus({\bf 28,\overline{15}})
\oplus({\bf 28,\overline{6}})
\oplus({\bf 28,\overline{3}})
\oplus({\bf 224,\overline{24}})
\oplus({\bf 224,\overline{6}})
\oplus({\bf 21,\overline{24}})
\oplus({\bf 21,\overline{15}})
\oplus({\bf 21,\overline{6}})
\oplus({\bf 21,\overline{3}})$\\
%
${\bf \overline{27720}}$&=&
$({\bf \overline{560},3})
\oplus({\bf \overline{735},15})
\oplus({\bf \overline{735},6})
\oplus({\bf \overline{735},3})
\oplus({\bf \overline{224},24})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{28},15})
\oplus({\bf \overline{28},6})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{21},24})
\oplus({\bf \overline{21},15})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},3})$\\
%
${\bf 36960}$&=&
$({\bf 560,\overline{24}})
\oplus({\bf 560,\overline{6}})
\oplus({\bf 735,\overline{15}})
\oplus({\bf 735,\overline{6}})
\oplus({\bf 735,\overline{3}})
\oplus({\bf 28,\overline{24}})
\oplus({\bf 28,\overline{15}})
\oplus({\bf 28,\overline{6}})
\oplus({\bf 28,\overline{3}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 21,\overline{15}})
\oplus({\bf 21,\overline{6}})
\oplus({\bf 21,\overline{3}})$\\
%
${\bf \overline{36960}}$&=&
$({\bf \overline{560},24})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{735},15})
\oplus({\bf \overline{735},6})
\oplus({\bf \overline{735},3})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{28},24})
\oplus({\bf \overline{28},15})
\oplus({\bf \overline{28},6})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{21},15})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},3})$\\
%
${\bf 43659}$&=&
$({\bf 735',8})
\oplus({\bf 735',1})
\oplus({\bf 540,\overline{10}})
\oplus({\bf 540,8})
\oplus({\bf \overline{540},10})
\oplus({\bf \overline{540},8})
\oplus({\bf 392,27})
\oplus({\bf 392,8})
\oplus({\bf 392,1})
\oplus({\bf 48,27})
\oplus({\bf 48,10})
\oplus({\bf 48,\overline{10}})
\oplus3({\bf 48,8})
\oplus({\bf 48,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 48070}$&=&
$({\bf 735',10})
\oplus({\bf 735',8})
\oplus({\bf 540,27})
\oplus({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf \overline{540},8})
\oplus({\bf \overline{540},1})
\oplus({\bf 392,\overline{10}})
\oplus({\bf 392,8})
\oplus({\bf 48,27})
\oplus({\bf 48,10})
\oplus({\bf 48,\overline{10}})
\oplus3({\bf 48,8})
\oplus({\bf 48,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf \overline{48070}}$&=&
$({\bf 735',\overline{10}})
\oplus({\bf 735',8})
\oplus({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf \overline{540},27})
\oplus({\bf \overline{540},8})
\oplus({\bf \overline{540},1})
\oplus({\bf 392,10})
\oplus({\bf 392,8})
\oplus({\bf 48,27})
\oplus({\bf 48,10})
\oplus({\bf 48,\overline{10}})
\oplus3({\bf 48,8})
\oplus({\bf 48,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf 52920}$&=&
$({\bf 735',27})
\oplus({\bf 735',8})
\oplus({\bf 735',1})
\oplus({\bf 540,10})
\oplus({\bf 540,8})
\oplus({\bf \overline{540},\overline{10}})
\oplus({\bf \overline{540},8})
\oplus({\bf 392,8})
\oplus({\bf 392,1})
\oplus({\bf 48,27})
\oplus({\bf 48,10})
\oplus({\bf 48,\overline{10}})
\oplus3({\bf 48,8})
\oplus({\bf 48,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 53130}$&=&
$({\bf \overline{462},\overline{21}})
\oplus({\bf \overline{1008},\overline{24}})
\oplus({\bf \overline{882},\overline{15}})
\oplus({\bf \overline{756},\overline{6}})
\oplus({\bf \overline{490},\overline{3}})$\\
%
${\bf \overline{53130}}$&=&
$({\bf 462,21})
\oplus({\bf 1008,24})
\oplus({\bf 882,15})
\oplus({\bf 756,6})
\oplus({\bf 490,3})$\\
%
${\bf 54264}$&=&
$({\bf \overline{1176},1})
\oplus({\bf \overline{2352},8})
\oplus({\bf \overline{840},10})
\oplus({\bf \overline{490'},\overline{10}})
\oplus({\bf \overline{588},27})
\oplus({\bf \overline{140},35})
\oplus({\bf \overline{7},28})$\\
%
${\bf \overline{54264}}$&=&
$({\bf 1176,1})
\oplus({\bf 2352,8})
\oplus({\bf 490',10})
\oplus({\bf 840,\overline{10}})
\oplus({\bf 588,27})
\oplus({\bf 140,\overline{35}})
\oplus({\bf 7,\overline{28}})$\\
%
${\bf 64239}$&=&
$({\bf 560,\overline{15}})
\oplus({\bf 560,\overline{6}})
\oplus({\bf 560,\overline{3}})
\oplus({\bf 735,\overline{24}})
\oplus({\bf 735,\overline{15}})
\oplus2({\bf 735,\overline{6}})
\oplus2({\bf 735,\overline{3}})
\oplus({\bf 28,\overline{24}})
\oplus2({\bf 28,\overline{15}})
\oplus2({\bf 28,\overline{6}})
\oplus2({\bf 28,\overline{3}})
\oplus({\bf 224,\overline{15}})
\oplus({\bf 224,\overline{6}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 21,\overline{24}})
\oplus2({\bf 21,\overline{15}})
\oplus2({\bf 21,\overline{6}})
\oplus2({\bf 21,\overline{3}})$\\
%
${\bf \overline{64239}}$&=&
$({\bf \overline{560},15})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{735},24})
\oplus({\bf \overline{735},15})
\oplus2({\bf \overline{735},6})
\oplus2({\bf \overline{735},3})
\oplus({\bf \overline{224},15})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{28},24})
\oplus2({\bf \overline{28},15})
\oplus2({\bf \overline{28},6})
\oplus2({\bf \overline{28},3})
\oplus({\bf \overline{21},24})
\oplus2({\bf \overline{21},15})
\oplus2({\bf \overline{21},6})
\oplus2({\bf \overline{21},3})$\\
%
${\bf 105336}$&=&
$({\bf \overline{1008},\overline{6}})
\oplus({\bf \overline{1008},\overline{3}})
\oplus({\bf \overline{882},\overline{15}})
\oplus({\bf \overline{882},\overline{6}})
\oplus({\bf \overline{882},\overline{3}})
\oplus({\bf \overline{756},\overline{24}})
\oplus({\bf \overline{756},\overline{15}})
\oplus({\bf \overline{756},\overline{6}})
\oplus({\bf \overline{756},\overline{3}})
\oplus({\bf \overline{490},\overline{24}})
\oplus({\bf \overline{490},\overline{15}})
\oplus({\bf \overline{490},\overline{6}})
\oplus({\bf \overline{490},\overline{3}})
\oplus({\bf \overline{224},\overline{21}})
\oplus({\bf \overline{224},\overline{24}})
\oplus({\bf \overline{224},\overline{15}})
\oplus({\bf \overline{224},\overline{6}})
\oplus({\bf \overline{21},\overline{24}})$\\
%
${\bf \overline{105336}}$&=&
$({\bf 1008,6})
\oplus({\bf 1008,3})
\oplus({\bf 882,15})
\oplus({\bf 882,6})
\oplus({\bf 882,3})
\oplus({\bf 756,24})
\oplus({\bf 756,15})
\oplus({\bf 756,6})
\oplus({\bf 756,3})
\oplus({\bf 490,24})
\oplus({\bf 490,15})
\oplus({\bf 490,6})
\oplus({\bf 490,3})
\oplus({\bf 224,21})
\oplus({\bf 224,24})
\oplus({\bf 224,15})
\oplus({\bf 224,6})
\oplus({\bf 21,24})$\\
%
${\bf 116280}$&=&
$({\bf 3528,3})
\oplus({\bf 2646,6})
\oplus({\bf 2940,15})
\oplus({\bf 540,15'})
\oplus({\bf 784,24})
\oplus({\bf 392,42})
\oplus({\bf 48,48})
\oplus({\bf 1,36})$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{3528},\overline{3}})
\oplus({\bf \overline{2646},\overline{6}})
\oplus({\bf \overline{2940},\overline{15}})
\oplus({\bf 784,\overline{24}})
\oplus({\bf \overline{540},\overline{15'}})
\oplus({\bf 392,\overline{42}})
\oplus({\bf 48,\overline{48}})
\oplus({\bf 1,\overline{36}})$\\
%
${\bf 124355}$&=&
$({\bf 2450,8})
\oplus({\bf 2450,1})
\oplus({\bf 84,8})
\oplus({\bf 1260,\overline{10}})
\oplus({\bf 1260,8})
\oplus({\bf 1323,27})
\oplus({\bf 1323,10})
\oplus({\bf 1323,8})
\oplus({\bf 112,27})
\oplus({\bf 112,10})
\oplus({\bf 112,\overline{10}})
\oplus2({\bf 112,8})
\oplus({\bf 112,1})
\oplus({\bf 210,35})
\oplus({\bf 210,10})
\oplus({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,8})$\\
%
${\bf \overline{124355}}$&=&
$({\bf \overline{2450},8})
\oplus({\bf \overline{2450},1})
\oplus({\bf \overline{1260},10})
\oplus({\bf \overline{1260},8})
\oplus({\bf \overline{1323},27})
\oplus({\bf \overline{1323},\overline{10}})
\oplus({\bf \overline{1323},8})
\oplus({\bf \overline{210},\overline{35}})
\oplus({\bf \overline{210},\overline{10}})
\oplus({\bf \overline{84},8})
\oplus({\bf \overline{112},27})
\oplus({\bf \overline{112},10})
\oplus({\bf \overline{112},\overline{10}})
\oplus2({\bf \overline{112},8})
\oplus({\bf \overline{112},1})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})$\\
%
${\bf 153615}$&=&
$({\bf \overline{462},\overline{3}})
\oplus({\bf \overline{1008},\overline{15}})
\oplus({\bf \overline{1008},\overline{6}})
\oplus({\bf \overline{1008},\overline{3}})
\oplus({\bf \overline{882},\overline{24}})
\oplus({\bf \overline{882},\overline{15}})
\oplus({\bf \overline{882},\overline{6}})
\oplus({\bf \overline{882},\overline{3}})
\oplus({\bf \overline{756},\overline{24}})
\oplus({\bf \overline{756},\overline{15}})
\oplus2({\bf \overline{756},\overline{6}})
\oplus({\bf \overline{756},\overline{3}})
\oplus({\bf \overline{490},\overline{21}})
\oplus({\bf \overline{490},\overline{24}})
\oplus({\bf \overline{490},\overline{15}})
\oplus({\bf \overline{490},\overline{6}})
\oplus({\bf \overline{490},\overline{3}})
\oplus({\bf \overline{224},\overline{24}})
\oplus({\bf \overline{224},\overline{15}})
\oplus({\bf \overline{224},\overline{6}})
\oplus({\bf \overline{224},\overline{3}})
\oplus({\bf \overline{21},\overline{15}})$\\
%
${\bf \overline{153615}}$&=&
$({\bf 462,3})
\oplus({\bf 1008,15})
\oplus({\bf 1008,6})
\oplus({\bf 1008,3})
\oplus({\bf 882,24})
\oplus({\bf 882,15})
\oplus({\bf 882,6})
\oplus({\bf 882,3})
\oplus({\bf 756,24})
\oplus({\bf 756,15})
\oplus2({\bf 756,6})
\oplus({\bf 756,3})
\oplus({\bf 490,21})
\oplus({\bf 490,24})
\oplus({\bf 490,15})
\oplus({\bf 490,6})
\oplus({\bf 490,3})
\oplus({\bf 224,24})
\oplus({\bf 224,15})
\oplus({\bf 224,6})
\oplus({\bf 224,3})
\oplus({\bf 21,15})$\\
%
${\bf 170016}$&=&
$({\bf \overline{462},\overline{24}})
\oplus({\bf \overline{1008},\overline{21}})
\oplus({\bf \overline{1008},\overline{24}})
\oplus({\bf \overline{1008},\overline{15}})
\oplus({\bf \overline{1008},\overline{6}})
\oplus({\bf \overline{882},\overline{24}})
\oplus({\bf \overline{882},\overline{15}})
\oplus({\bf \overline{882},\overline{6}})
\oplus({\bf \overline{882},\overline{3}})
\oplus({\bf \overline{756},\overline{24}})
\oplus({\bf \overline{756},\overline{15}})
\oplus({\bf \overline{756},\overline{6}})
\oplus({\bf \overline{756},\overline{3}})
\oplus({\bf \overline{490},\overline{15}})
\oplus({\bf \overline{490},\overline{6}})
\oplus({\bf \overline{490},\overline{3}})
\oplus({\bf \overline{224},\overline{6}})
\oplus({\bf \overline{224},\overline{3}})$\\
%
${\bf \overline{170016}}$&=&
$({\bf 462,24})
\oplus({\bf 1008,21})
\oplus({\bf 1008,24})
\oplus({\bf 1008,15})
\oplus({\bf 1008,6})
\oplus({\bf 882,24})
\oplus({\bf 882,15})
\oplus({\bf 882,6})
\oplus({\bf 882,3})
\oplus({\bf 756,24})
\oplus({\bf 756,15})
\oplus({\bf 756,6})
\oplus({\bf 756,3})
\oplus({\bf 490,15})
\oplus({\bf 490,6})
\oplus({\bf 490,3})
\oplus({\bf 224,6})
\oplus({\bf 224,3})$\\
%
${\bf 185955}$&=&
$({\bf \overline{462},\overline{15}})
\oplus({\bf \overline{1008},\overline{24}})
\oplus({\bf \overline{1008},\overline{15}})
\oplus({\bf \overline{1008},\overline{6}})
\oplus({\bf \overline{1008},\overline{3}})
\oplus({\bf \overline{882},\overline{21}})
\oplus({\bf \overline{882},\overline{24}})
\oplus({\bf \overline{882},\overline{15}})
\oplus({\bf \overline{882},\overline{6}})
\oplus({\bf \overline{882},\overline{3}})
\oplus({\bf \overline{756},\overline{24}})
\oplus({\bf \overline{756},\overline{15}})
\oplus2({\bf \overline{756},\overline{6}})
\oplus({\bf \overline{756},\overline{3}})
\oplus({\bf \overline{490},\overline{24}})
\oplus({\bf \overline{490},\overline{15}})
\oplus({\bf \overline{490},\overline{6}})
\oplus({\bf \overline{490},\overline{3}})
\oplus({\bf \overline{224},\overline{15}})
\oplus({\bf \overline{224},\overline{6}})
\oplus({\bf \overline{224},\overline{3}})
\oplus({\bf \overline{21},\overline{3}})$\\
%
${\bf \overline{185955}}$&=&
$({\bf 462,15})
\oplus({\bf 1008,24})
\oplus({\bf 1008,15})
\oplus({\bf 1008,6})
\oplus({\bf 1008,3})
\oplus({\bf 882,21})
\oplus({\bf 882,24})
\oplus({\bf 882,15})
\oplus({\bf 882,6})
\oplus({\bf 882,3})
\oplus({\bf 756,24})
\oplus({\bf 756,15})
\oplus2({\bf 756,6})
\oplus({\bf 756,3})
\oplus({\bf 490,24})
\oplus({\bf 490,15})
\oplus({\bf 490,6})
\oplus({\bf 490,3})
\oplus({\bf 224,15})
\oplus({\bf 224,6})
\oplus({\bf 224,3})
\oplus({\bf 21,3})$\\
%
${\bf 201894}$&=&
$({\bf \overline{462},\overline{6}})
\oplus({\bf \overline{1008},\overline{24}})
\oplus({\bf \overline{1008},\overline{15}})
\oplus({\bf \overline{1008},\overline{6}})
\oplus({\bf \overline{1008},\overline{3}})
\oplus({\bf \overline{882},\overline{24}})
\oplus({\bf \overline{882},\overline{15}})
\oplus2({\bf \overline{882},\overline{6}})
\oplus({\bf \overline{882},\overline{3}})
\oplus({\bf \overline{756},\overline{21}})
\oplus({\bf \overline{756},\overline{24}})
\oplus2({\bf \overline{756},\overline{15}})
\oplus({\bf \overline{756},\overline{6}})
\oplus2({\bf \overline{756},\overline{3}})
\oplus({\bf \overline{490},\overline{24}})
\oplus({\bf \overline{490},\overline{15}})
\oplus2({\bf \overline{490},\overline{6}})
\oplus({\bf \overline{490},\overline{3}})
\oplus({\bf \overline{224},\overline{24}})
\oplus({\bf \overline{224},\overline{15}})
\oplus({\bf \overline{224},\overline{6}})
\oplus({\bf \overline{224},\overline{3}})
\oplus({\bf \overline{21},\overline{6}})$\\
%
${\bf \overline{201894}}$&=&
$({\bf 462,6})
\oplus({\bf 1008,24})
\oplus({\bf 1008,15})
\oplus({\bf 1008,6})
\oplus({\bf 1008,3})
\oplus({\bf 882,24})
\oplus({\bf 882,15})
\oplus2({\bf 882,6})
\oplus({\bf 882,3})
\oplus({\bf 756,21})
\oplus({\bf 756,24})
\oplus2({\bf 756,15})
\oplus({\bf 756,6})
\oplus2({\bf 756,3})
\oplus({\bf 490,24})
\oplus({\bf 490,15})
\oplus2({\bf 490,6})
\oplus({\bf 490,3})
\oplus({\bf 224,24})
\oplus({\bf 224,15})
\oplus({\bf 224,6})
\oplus({\bf 224,3})
\oplus({\bf 21,6})$\\
%
${\bf 203490}$&=&
$({\bf 5292,\overline{3}})
\oplus({\bf 4704',\overline{6}})
\oplus({\bf 4410,\overline{15}})
\oplus({\bf 2016,\overline{24}})
\oplus({\bf 189,\overline{21}})
\oplus({\bf 490',\overline{15'}})
\oplus({\bf 588,\overline{42}})
\oplus({\bf 140,\overline{60}})
\oplus({\bf 7,\overline{63}})$\\
%
${\bf \overline{203490}}$&=&
$({\bf \overline{5292},3})
\oplus({\bf \overline{4704'},6})
\oplus({\bf \overline{4410},15})
\oplus({\bf \overline{490'},15'})
\oplus({\bf \overline{2016},24})
\oplus({\bf \overline{588},42})
\oplus({\bf \overline{189},21})
\oplus({\bf \overline{140},60})
\oplus({\bf \overline{7},63})$\\
%
${\bf 221375}$&=&
$({\bf 1386,35})
\oplus({\bf 1386,10})
\oplus({\bf 2450,27})
\oplus({\bf 2450,10})
\oplus({\bf 2450,8})
\oplus({\bf 84,35})
\oplus({\bf 84,27})
\oplus({\bf 84,10})
\oplus({\bf 84,8})
\oplus({\bf 1260,\overline{10}})
\oplus({\bf 1260,8})
\oplus({\bf 1323,8})
\oplus({\bf 1323,1})
\oplus({\bf 112,27})
\oplus({\bf 112,10})
\oplus({\bf 112,\overline{10}})
\oplus2({\bf 112,8})
\oplus({\bf 112,1})
\oplus({\bf 35,8})$\\
%
${\bf \overline{221375}}$&=&
$({\bf \overline{1386},\overline{35}})
\oplus({\bf \overline{1386},\overline{10}})
\oplus({\bf \overline{2450},27})
\oplus({\bf \overline{2450},\overline{10}})
\oplus({\bf \overline{2450},8})
\oplus({\bf \overline{1260},10})
\oplus({\bf \overline{1260},8})
\oplus({\bf \overline{1323},8})
\oplus({\bf \overline{1323},1})
\oplus({\bf \overline{84},\overline{35}})
\oplus({\bf \overline{84},27})
\oplus({\bf \overline{84},\overline{10}})
\oplus({\bf \overline{84},8})
\oplus({\bf \overline{112},27})
\oplus({\bf \overline{112},10})
\oplus({\bf \overline{112},\overline{10}})
\oplus2({\bf \overline{112},8})
\oplus({\bf \overline{112},1})
\oplus({\bf \overline{35},8})$\\
%
${\bf 230230}$&=&
$({\bf \overline{924},28})
\oplus({\bf \overline{2310},35})
\oplus({\bf \overline{2646'},27})
\oplus({\bf \overline{2100},10})
\oplus({\bf \overline{1176},\overline{10}})
\oplus({\bf \overline{2352},8})
\oplus({\bf \overline{490'},1})$\\
%
${\bf \overline{230230}}$&=&
$({\bf 924,\overline{28}})
\oplus({\bf 2310,\overline{35}})
\oplus({\bf 2646',27})
\oplus({\bf 1176,10})
\oplus({\bf 2100,\overline{10}})
\oplus({\bf 2352,8})
\oplus({\bf 490',1})$\\
%
${\bf 274890}$&=&
$({\bf 2156,3})
\oplus({\bf 1575,6})
\oplus({\bf 2800,15})
\oplus({\bf 2800,6})
\oplus({\bf 2800,3})
\oplus({\bf 2016,24})
\oplus({\bf 2016,15})
\oplus({\bf 2016,6})
\oplus({\bf 2016,3})
\oplus({\bf 189,24})
\oplus2({\bf 189,15})
\oplus2({\bf 189,6})
\oplus2({\bf 189,3})
\oplus({\bf 840,15'})
\oplus({\bf 840,15})
\oplus({\bf 588,42})
\oplus({\bf 588,15})
\oplus({\bf 588,3})
\oplus({\bf 140,42})
\oplus({\bf 140,15'})
\oplus({\bf 140,24})
\oplus3({\bf 140,15})
\oplus2({\bf 140,6})
\oplus2({\bf 140,3})
\oplus({\bf 7,42})
\oplus({\bf 7,24})
\oplus2({\bf 7,15})
\oplus({\bf 7,6})
\oplus2({\bf 7,3})$\\
%
${\bf \overline{274890}}$&=&
$({\bf \overline{2156},\overline{3}})
\oplus({\bf \overline{2800},\overline{15}})
\oplus({\bf \overline{2800},\overline{6}})
\oplus({\bf \overline{2800},\overline{3}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{1575},\overline{6}})
\oplus({\bf \overline{2016},\overline{24}})
\oplus({\bf \overline{2016},\overline{15}})
\oplus({\bf \overline{2016},\overline{6}})
\oplus({\bf \overline{2016},\overline{3}})
\oplus({\bf \overline{588},\overline{42}})
\oplus({\bf \overline{588},\overline{15}})
\oplus({\bf \overline{588},\overline{3}})
\oplus({\bf \overline{189},\overline{24}})
\oplus2({\bf \overline{189},\overline{15}})
\oplus2({\bf \overline{189},\overline{6}})
\oplus2({\bf \overline{189},\overline{3}})
\oplus({\bf \overline{140},\overline{42}})
\oplus({\bf \overline{140},\overline{24}})
\oplus({\bf \overline{140},\overline{15'}})
\oplus3({\bf \overline{140},\overline{15}})
\oplus2({\bf \overline{140},\overline{6}})
\oplus2({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{7},\overline{42}})
\oplus({\bf \overline{7},\overline{24}})
\oplus2({\bf \overline{7},\overline{15}})
\oplus({\bf \overline{7},\overline{6}})
\oplus2({\bf \overline{7},\overline{3}})$\\
%
${\bf 293930}$&=&
$({\bf 4116,1})
\oplus({\bf 9408,8})
\oplus({\bf 3360,10})
\oplus({\bf 2940',\overline{10}})
\oplus({\bf 3402,27})
\oplus({\bf 735,35})
\oplus({\bf 28,28})
\oplus({\bf 490,\overline{35}})
\oplus({\bf 224,64})
\oplus({\bf 21,81})$\\
%
${\bf \overline{293930}}$&=&
$({\bf \overline{4116},1})
\oplus({\bf \overline{9408},8})
\oplus({\bf \overline{2940'},10})
\oplus({\bf \overline{3360},\overline{10}})
\oplus({\bf \overline{3402},27})
\oplus({\bf \overline{490},35})
\oplus({\bf \overline{735},\overline{35}})
\oplus({\bf \overline{224},64})
\oplus({\bf \overline{28},\overline{28}})
\oplus({\bf \overline{21},\overline{81}})$\\
%
${\bf 302841}$&=&
$({\bf 2156,6})
\oplus({\bf 1575,3})
\oplus({\bf 2800,24})
\oplus({\bf 2800,15})
\oplus({\bf 2800,6})
\oplus({\bf 2800,3})
\oplus({\bf 2016,15})
\oplus({\bf 2016,6})
\oplus({\bf 2016,3})
\oplus({\bf 189,24})
\oplus2({\bf 189,15})
\oplus2({\bf 189,6})
\oplus2({\bf 189,3})
\oplus({\bf 840,42})
\oplus({\bf 840,15})
\oplus({\bf 840,3})
\oplus({\bf 588,15'})
\oplus({\bf 588,15})
\oplus({\bf 140,42})
\oplus({\bf 140,15'})
\oplus({\bf 140,24})
\oplus3({\bf 140,15})
\oplus2({\bf 140,6})
\oplus2({\bf 140,3})
\oplus({\bf 7,15'})
\oplus({\bf 7,24})
\oplus2({\bf 7,15})
\oplus2({\bf 7,6})
\oplus({\bf 7,3})$\\
%
${\bf \overline{302841}}$&=&
$({\bf \overline{2156},\overline{6}})
\oplus({\bf \overline{2800},\overline{24}})
\oplus({\bf \overline{2800},\overline{15}})
\oplus({\bf \overline{2800},\overline{6}})
\oplus({\bf \overline{2800},\overline{3}})
\oplus({\bf \overline{840},\overline{42}})
\oplus({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{1575},\overline{3}})
\oplus({\bf \overline{2016},\overline{15}})
\oplus({\bf \overline{2016},\overline{6}})
\oplus({\bf \overline{2016},\overline{3}})
\oplus({\bf \overline{588},\overline{15'}})
\oplus({\bf \overline{588},\overline{15}})
\oplus({\bf \overline{189},\overline{24}})
\oplus2({\bf \overline{189},\overline{15}})
\oplus2({\bf \overline{189},\overline{6}})
\oplus2({\bf \overline{189},\overline{3}})
\oplus({\bf \overline{140},\overline{42}})
\oplus({\bf \overline{140},\overline{24}})
\oplus({\bf \overline{140},\overline{15'}})
\oplus3({\bf \overline{140},\overline{15}})
\oplus2({\bf \overline{140},\overline{6}})
\oplus2({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{7},\overline{24}})
\oplus({\bf \overline{7},\overline{15'}})
\oplus2({\bf \overline{7},\overline{15}})
\oplus2({\bf \overline{7},\overline{6}})
\oplus({\bf \overline{7},\overline{3}})$\\
%
${\bf 336490}$&=&
$({\bf 1386,\overline{10}})
\oplus({\bf 1386,8})
\oplus({\bf 2450,27})
\oplus({\bf 2450,10})
\oplus2({\bf 2450,8})
\oplus({\bf 2450,1})
\oplus({\bf 84,27})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus2({\bf 84,8})
\oplus({\bf 84,1})
\oplus({\bf 1260,35})
\oplus({\bf 1260,10})
\oplus({\bf 1260,\overline{10}})
\oplus({\bf 1260,8})
\oplus({\bf 1323,27})
\oplus({\bf 1323,10})
\oplus2({\bf 1323,8})
\oplus({\bf 1323,1})
\oplus({\bf 112,35})
\oplus2({\bf 112,27})
\oplus2({\bf 112,10})
\oplus({\bf 112,\overline{10}})
\oplus4({\bf 112,8})
\oplus({\bf 112,1})
\oplus({\bf 210,\overline{10}})
\oplus({\bf 210,8})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf 35,1})$\\
%
${\bf \overline{336490}}$&=&
$({\bf \overline{1386},10})
\oplus({\bf \overline{1386},8})
\oplus({\bf \overline{2450},27})
\oplus({\bf \overline{2450},\overline{10}})
\oplus2({\bf \overline{2450},8})
\oplus({\bf \overline{2450},1})
\oplus({\bf \overline{1260},\overline{35}})
\oplus({\bf \overline{1260},10})
\oplus({\bf \overline{1260},\overline{10}})
\oplus({\bf \overline{1260},8})
\oplus({\bf \overline{1323},27})
\oplus({\bf \overline{1323},\overline{10}})
\oplus2({\bf \overline{1323},8})
\oplus({\bf \overline{1323},1})
\oplus({\bf \overline{210},10})
\oplus({\bf \overline{210},8})
\oplus({\bf \overline{84},27})
\oplus({\bf \overline{84},10})
\oplus({\bf \overline{84},\overline{10}})
\oplus2({\bf \overline{84},8})
\oplus({\bf \overline{84},1})
\oplus({\bf \overline{112},\overline{35}})
\oplus2({\bf \overline{112},27})
\oplus({\bf \overline{112},10})
\oplus2({\bf \overline{112},\overline{10}})
\oplus4({\bf \overline{112},8})
\oplus({\bf \overline{112},1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf \overline{35},1})$\\
%
${\bf 352716}$&=&
$({\bf 8232,3})
\oplus({\bf 7056,6})
\oplus({\bf 7560,15})
\oplus({\bf 1260,15'})
\oplus({\bf 3024,24})
\oplus({\bf 1323,42})
\oplus({\bf 112,48})
\oplus({\bf 196,21})
\oplus({\bf 210,60})
\oplus({\bf 35,90})$\\
%
${\bf \overline{352716}}$&=&
$({\bf \overline{8232},\overline{3}})
\oplus({\bf \overline{7056},\overline{6}})
\oplus({\bf \overline{7560},\overline{15}})
\oplus({\bf \overline{3024},\overline{24}})
\oplus({\bf \overline{196},\overline{21}})
\oplus({\bf \overline{1260},\overline{15'}})
\oplus({\bf \overline{1323},\overline{42}})
\oplus({\bf \overline{210},\overline{60}})
\oplus({\bf \overline{112},\overline{48}})
\oplus({\bf \overline{35},\overline{90}})$\\
%
${\bf 367080}$&=&
$({\bf 2156,15'})
\oplus({\bf 2156,15})
\oplus({\bf 1575,42})
\oplus({\bf 1575,15})
\oplus({\bf 1575,3})
\oplus({\bf 2800,15})
\oplus({\bf 2800,6})
\oplus({\bf 2800,3})
\oplus({\bf 2016,24})
\oplus({\bf 2016,15})
\oplus({\bf 2016,6})
\oplus({\bf 2016,3})
\oplus({\bf 189,42})
\oplus({\bf 189,15'})
\oplus({\bf 189,24})
\oplus3({\bf 189,15})
\oplus2({\bf 189,6})
\oplus2({\bf 189,3})
\oplus({\bf 840,3})
\oplus({\bf 588,6})
\oplus({\bf 140,24})
\oplus2({\bf 140,15})
\oplus2({\bf 140,6})
\oplus2({\bf 140,3})
\oplus({\bf 7,15'})
\oplus({\bf 7,24})
\oplus2({\bf 7,15})
\oplus2({\bf 7,6})
\oplus({\bf 7,3})$\\
%
${\bf \overline{367080}}$&=&
$({\bf \overline{2156},\overline{15'}})
\oplus({\bf \overline{2156},\overline{15}})
\oplus({\bf \overline{2800},\overline{15}})
\oplus({\bf \overline{2800},\overline{6}})
\oplus({\bf \overline{2800},\overline{3}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{1575},\overline{42}})
\oplus({\bf \overline{1575},\overline{15}})
\oplus({\bf \overline{1575},\overline{3}})
\oplus({\bf \overline{2016},\overline{24}})
\oplus({\bf \overline{2016},\overline{15}})
\oplus({\bf \overline{2016},\overline{6}})
\oplus({\bf \overline{2016},\overline{3}})
\oplus({\bf \overline{588},\overline{6}})
\oplus({\bf \overline{189},\overline{42}})
\oplus({\bf \overline{189},\overline{24}})
\oplus({\bf \overline{189},\overline{15'}})
\oplus3({\bf \overline{189},\overline{15}})
\oplus2({\bf \overline{189},\overline{6}})
\oplus2({\bf \overline{189},\overline{3}})
\oplus({\bf \overline{140},\overline{24}})
\oplus2({\bf \overline{140},\overline{15}})
\oplus2({\bf \overline{140},\overline{6}})
\oplus2({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{7},\overline{24}})
\oplus({\bf \overline{7},\overline{15'}})
\oplus2({\bf \overline{7},\overline{15}})
\oplus2({\bf \overline{7},\overline{6}})
\oplus({\bf \overline{7},\overline{3}})$\\
%
${\bf 373065}$&=&
$({\bf \overline{2646'},8})
\oplus({\bf \overline{2646'},1})
\oplus({\bf \overline{2100},10})
\oplus({\bf \overline{2100},8})
\oplus({\bf \overline{1176},8})
\oplus({\bf \overline{2352},27})
\oplus({\bf \overline{2352},10})
\oplus({\bf \overline{2352},\overline{10}})
\oplus2({\bf \overline{2352},8})
\oplus({\bf \overline{2352},1})
\oplus({\bf \overline{840},35})
\oplus({\bf \overline{840},27})
\oplus({\bf \overline{840},10})
\oplus({\bf \overline{840},8})
\oplus({\bf \overline{490'},27})
\oplus({\bf \overline{490'},8})
\oplus({\bf \overline{588},35})
\oplus({\bf \overline{588},27})
\oplus({\bf \overline{588},10})
\oplus({\bf \overline{588},\overline{10}})
\oplus({\bf \overline{588},8})
\oplus({\bf \overline{140},28})
\oplus({\bf \overline{140},35})
\oplus({\bf \overline{140},27})
\oplus({\bf \overline{140},10})
\oplus({\bf \overline{7},35})$\\
%
${\bf \overline{373065}}$&=&
$({\bf 2646',8})
\oplus({\bf 2646',1})
\oplus({\bf 1176,8})
\oplus({\bf 2100,\overline{10}})
\oplus({\bf 2100,8})
\oplus({\bf 2352,27})
\oplus({\bf 2352,10})
\oplus({\bf 2352,\overline{10}})
\oplus2({\bf 2352,8})
\oplus({\bf 2352,1})
\oplus({\bf 490',27})
\oplus({\bf 490',8})
\oplus({\bf 840,\overline{35}})
\oplus({\bf 840,27})
\oplus({\bf 840,\overline{10}})
\oplus({\bf 840,8})
\oplus({\bf 588,\overline{35}})
\oplus({\bf 588,27})
\oplus({\bf 588,10})
\oplus({\bf 588,\overline{10}})
\oplus({\bf 588,8})
\oplus({\bf 140,\overline{28}})
\oplus({\bf 140,\overline{35}})
\oplus({\bf 140,27})
\oplus({\bf 140,\overline{10}})
\oplus({\bf 7,\overline{35}})$\\
%
${\bf 404250}$&=&
$({\bf 2156,42})
\oplus({\bf 2156,15})
\oplus({\bf 2156,3})
\oplus({\bf 1575,15'})
\oplus({\bf 1575,15})
\oplus({\bf 2800,24})
\oplus({\bf 2800,15})
\oplus({\bf 2800,6})
\oplus({\bf 2800,3})
\oplus({\bf 2016,15})
\oplus({\bf 2016,6})
\oplus({\bf 2016,3})
\oplus({\bf 189,42})
\oplus({\bf 189,15'})
\oplus({\bf 189,24})
\oplus3({\bf 189,15})
\oplus2({\bf 189,6})
\oplus2({\bf 189,3})
\oplus({\bf 840,6})
\oplus({\bf 588,3})
\oplus({\bf 140,24})
\oplus2({\bf 140,15})
\oplus2({\bf 140,6})
\oplus2({\bf 140,3})
\oplus({\bf 7,42})
\oplus({\bf 7,24})
\oplus2({\bf 7,15})
\oplus({\bf 7,6})
\oplus2({\bf 7,3})$\\
%
${\bf \overline{404250}}$&=&
$({\bf \overline{2156},\overline{42}})
\oplus({\bf \overline{2156},\overline{15}})
\oplus({\bf \overline{2156},\overline{3}})
\oplus({\bf \overline{2800},\overline{24}})
\oplus({\bf \overline{2800},\overline{15}})
\oplus({\bf \overline{2800},\overline{6}})
\oplus({\bf \overline{2800},\overline{3}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{1575},\overline{15'}})
\oplus({\bf \overline{1575},\overline{15}})
\oplus({\bf \overline{2016},\overline{15}})
\oplus({\bf \overline{2016},\overline{6}})
\oplus({\bf \overline{2016},\overline{3}})
\oplus({\bf \overline{588},\overline{3}})
\oplus({\bf \overline{189},\overline{42}})
\oplus({\bf \overline{189},\overline{24}})
\oplus({\bf \overline{189},\overline{15'}})
\oplus3({\bf \overline{189},\overline{15}})
\oplus2({\bf \overline{189},\overline{6}})
\oplus2({\bf \overline{189},\overline{3}})
\oplus({\bf \overline{140},\overline{24}})
\oplus2({\bf \overline{140},\overline{15}})
\oplus2({\bf \overline{140},\overline{6}})
\oplus2({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{7},\overline{42}})
\oplus({\bf \overline{7},\overline{24}})
\oplus2({\bf \overline{7},\overline{15}})
\oplus({\bf \overline{7},\overline{6}})
\oplus2({\bf \overline{7},\overline{3}})$\\
%
${\bf 421344}$&=&
$({\bf \overline{5600},6})
\oplus({\bf \overline{5600},3})
\oplus({\bf \overline{4704},15})
\oplus({\bf \overline{4704},3})
\oplus({\bf \overline{378},15})
\oplus({\bf \overline{378},6})
\oplus({\bf \overline{378},3})
\oplus({\bf \overline{3024},24})
\oplus({\bf \overline{3024},15})
\oplus({\bf \overline{3024},6})
\oplus({\bf \overline{196},24})
\oplus({\bf \overline{196},15})
\oplus({\bf \overline{196},6})
\oplus({\bf \overline{196},3})
\oplus({\bf \overline{1323},42})
\oplus({\bf \overline{1323},15'})
\oplus({\bf \overline{1323},15})
\oplus({\bf \overline{210},42})
\oplus({\bf \overline{210},15'})
\oplus({\bf \overline{210},24})
\oplus2({\bf \overline{210},15})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{112},48})
\oplus({\bf \overline{112},15'})
\oplus({\bf \overline{35},48})
\oplus({\bf \overline{35},42})
\oplus({\bf \overline{35},15'})
\oplus({\bf \overline{35},15})$\\
%
${\bf \overline{421344}}$&=&
$({\bf 5600,\overline{6}})
\oplus({\bf 5600,\overline{3}})
\oplus({\bf 4704,\overline{15}})
\oplus({\bf 4704,\overline{3}})
\oplus({\bf 3024,\overline{24}})
\oplus({\bf 3024,\overline{15}})
\oplus({\bf 3024,\overline{6}})
\oplus({\bf 1323,\overline{42}})
\oplus({\bf 1323,\overline{15'}})
\oplus({\bf 1323,\overline{15}})
\oplus({\bf 112,\overline{48}})
\oplus({\bf 112,\overline{15'}})
\oplus({\bf 378,\overline{15}})
\oplus({\bf 378,\overline{6}})
\oplus({\bf 378,\overline{3}})
\oplus({\bf 196,\overline{24}})
\oplus({\bf 196,\overline{15}})
\oplus({\bf 196,\overline{6}})
\oplus({\bf 196,\overline{3}})
\oplus({\bf 210,\overline{42}})
\oplus({\bf 210,\overline{24}})
\oplus({\bf 210,\overline{15'}})
\oplus2({\bf 210,\overline{15}})
\oplus({\bf 210,\overline{6}})
\oplus({\bf 210,\overline{3}})
\oplus({\bf 35,\overline{48}})
\oplus({\bf 35,\overline{42}})
\oplus({\bf 35,\overline{15'}})
\oplus({\bf 35,\overline{15}})$\\
%
${\bf 456435}$&=&
$({\bf 1386,8})
\oplus({\bf 1386,1})
\oplus({\bf 2450,27})
\oplus({\bf 2450,10})
\oplus({\bf 2450,\overline{10}})
\oplus3({\bf 2450,8})
\oplus({\bf 2450,1})
\oplus({\bf 84,27})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus3({\bf 84,8})
\oplus({\bf 84,1})
\oplus({\bf 1260,27})
\oplus({\bf 1260,10})
\oplus2({\bf 1260,8})
\oplus({\bf 1260,1})
\oplus({\bf 1323,35})
\oplus({\bf 1323,27})
\oplus2({\bf 1323,10})
\oplus({\bf 1323,\overline{10}})
\oplus3({\bf 1323,8})
\oplus({\bf 1323,1})
\oplus({\bf 112,35})
\oplus3({\bf 112,27})
\oplus3({\bf 112,10})
\oplus2({\bf 112,\overline{10}})
\oplus6({\bf 112,8})
\oplus2({\bf 112,1})
\oplus({\bf 210,27})
\oplus({\bf 210,10})
\oplus({\bf 210,8})
\oplus({\bf 35,35})
\oplus2({\bf 35,27})
\oplus2({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})$\\
%
${\bf \overline{456435}}$&=&
$({\bf \overline{1386},8})
\oplus({\bf \overline{1386},1})
\oplus({\bf \overline{2450},27})
\oplus({\bf \overline{2450},10})
\oplus({\bf \overline{2450},\overline{10}})
\oplus3({\bf \overline{2450},8})
\oplus({\bf \overline{2450},1})
\oplus({\bf \overline{1260},27})
\oplus({\bf \overline{1260},\overline{10}})
\oplus2({\bf \overline{1260},8})
\oplus({\bf \overline{1260},1})
\oplus({\bf \overline{1323},\overline{35}})
\oplus({\bf \overline{1323},27})
\oplus({\bf \overline{1323},10})
\oplus2({\bf \overline{1323},\overline{10}})
\oplus3({\bf \overline{1323},8})
\oplus({\bf \overline{1323},1})
\oplus({\bf \overline{210},27})
\oplus({\bf \overline{210},\overline{10}})
\oplus({\bf \overline{210},8})
\oplus({\bf \overline{84},27})
\oplus({\bf \overline{84},10})
\oplus({\bf \overline{84},\overline{10}})
\oplus3({\bf \overline{84},8})
\oplus({\bf \overline{84},1})
\oplus({\bf \overline{112},\overline{35}})
\oplus3({\bf \overline{112},27})
\oplus2({\bf \overline{112},10})
\oplus3({\bf \overline{112},\overline{10}})
\oplus6({\bf \overline{112},8})
\oplus2({\bf \overline{112},1})
\oplus({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})$\\
%
${\bf 512050}$&=&
$({\bf \overline{924},1})
\oplus({\bf \overline{2310},8})
\oplus({\bf \overline{2646'},27})
\oplus({\bf \overline{2646'},8})
\oplus({\bf \overline{2646'},1})
\oplus({\bf \overline{2100},10})
\oplus({\bf \overline{2100},\overline{10}})
\oplus({\bf \overline{2100},8})
\oplus({\bf \overline{1176},10})
\oplus({\bf \overline{1176},\overline{10}})
\oplus({\bf \overline{2352},35})
\oplus({\bf \overline{2352},27})
\oplus({\bf \overline{2352},10})
\oplus2({\bf \overline{2352},8})
\oplus({\bf \overline{840},27})
\oplus({\bf \overline{840},10})
\oplus({\bf \overline{840},8})
\oplus({\bf \overline{840},1})
\oplus({\bf \overline{490'},28})
\oplus({\bf \overline{490'},27})
\oplus({\bf \overline{490'},1})
\oplus({\bf \overline{588},35})
\oplus({\bf \overline{588},10})
\oplus({\bf \overline{588},\overline{10}})
\oplus({\bf \overline{588},8})
\oplus({\bf \overline{140},27})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{7},\overline{10}})$\\
%
${\bf \overline{512050}}$&=&
$({\bf 924,1})
\oplus({\bf 2310,8})
\oplus({\bf 2646',27})
\oplus({\bf 2646',8})
\oplus({\bf 2646',1})
\oplus({\bf 1176,10})
\oplus({\bf 1176,\overline{10}})
\oplus({\bf 2100,10})
\oplus({\bf 2100,\overline{10}})
\oplus({\bf 2100,8})
\oplus({\bf 2352,\overline{35}})
\oplus({\bf 2352,27})
\oplus({\bf 2352,\overline{10}})
\oplus2({\bf 2352,8})
\oplus({\bf 490',\overline{28}})
\oplus({\bf 490',27})
\oplus({\bf 490',1})
\oplus({\bf 840,27})
\oplus({\bf 840,\overline{10}})
\oplus({\bf 840,8})
\oplus({\bf 840,1})
\oplus({\bf 588,\overline{35}})
\oplus({\bf 588,10})
\oplus({\bf 588,\overline{10}})
\oplus({\bf 588,8})
\oplus({\bf 140,27})
\oplus({\bf 140,8})
\oplus({\bf 7,10})$\\
%
${\bf 553014}$&=&
$({\bf 1386,27})
\oplus({\bf 1386,10})
\oplus({\bf 1386,8})
\oplus({\bf 2450,35})
\oplus({\bf 2450,27})
\oplus2({\bf 2450,10})
\oplus({\bf 2450,\overline{10}})
\oplus3({\bf 2450,8})
\oplus({\bf 2450,1})
\oplus({\bf 84,35})
\oplus2({\bf 84,27})
\oplus2({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus3({\bf 84,8})
\oplus({\bf 84,1})
\oplus({\bf 1260,27})
\oplus({\bf 1260,10})
\oplus2({\bf 1260,8})
\oplus({\bf 1260,1})
\oplus({\bf 1323,27})
\oplus({\bf 1323,10})
\oplus({\bf 1323,\overline{10}})
\oplus3({\bf 1323,8})
\oplus({\bf 1323,1})
\oplus({\bf 112,35})
\oplus3({\bf 112,27})
\oplus3({\bf 112,10})
\oplus2({\bf 112,\overline{10}})
\oplus6({\bf 112,8})
\oplus2({\bf 112,1})
\oplus({\bf 210,8})
\oplus({\bf 210,1})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})$\\
%
${\bf \overline{553014}}$&=&
$({\bf \overline{1386},27})
\oplus({\bf \overline{1386},\overline{10}})
\oplus({\bf \overline{1386},8})
\oplus({\bf \overline{2450},\overline{35}})
\oplus({\bf \overline{2450},27})
\oplus({\bf \overline{2450},10})
\oplus2({\bf \overline{2450},\overline{10}})
\oplus3({\bf \overline{2450},8})
\oplus({\bf \overline{2450},1})
\oplus({\bf \overline{1260},27})
\oplus({\bf \overline{1260},\overline{10}})
\oplus2({\bf \overline{1260},8})
\oplus({\bf \overline{1260},1})
\oplus({\bf \overline{1323},27})
\oplus({\bf \overline{1323},10})
\oplus({\bf \overline{1323},\overline{10}})
\oplus3({\bf \overline{1323},8})
\oplus({\bf \overline{1323},1})
\oplus({\bf \overline{210},8})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{84},\overline{35}})
\oplus2({\bf \overline{84},27})
\oplus({\bf \overline{84},10})
\oplus2({\bf \overline{84},\overline{10}})
\oplus3({\bf \overline{84},8})
\oplus({\bf \overline{84},1})
\oplus({\bf \overline{112},\overline{35}})
\oplus3({\bf \overline{112},27})
\oplus2({\bf \overline{112},10})
\oplus3({\bf \overline{112},\overline{10}})
\oplus6({\bf \overline{112},8})
\oplus2({\bf \overline{112},1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})$\\
%
${\bf 637560}$&=&
$({\bf 2156,15})
\oplus({\bf 2156,6})
\oplus({\bf 2156,3})
\oplus({\bf 1575,24})
\oplus({\bf 1575,15})
\oplus({\bf 1575,6})
\oplus({\bf 1575,3})
\oplus({\bf 2800,15'})
\oplus2({\bf 2800,15})
\oplus({\bf 2800,6})
\oplus2({\bf 2800,3})
\oplus({\bf 2016,42})
\oplus({\bf 2016,24})
\oplus2({\bf 2016,15})
\oplus2({\bf 2016,6})
\oplus2({\bf 2016,3})
\oplus({\bf 189,42})
\oplus({\bf 189,15'})
\oplus2({\bf 189,24})
\oplus5({\bf 189,15})
\oplus4({\bf 189,6})
\oplus4({\bf 189,3})
\oplus({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 588,24})
\oplus({\bf 588,15})
\oplus({\bf 588,6})
\oplus({\bf 588,3})
\oplus({\bf 140,42})
\oplus({\bf 140,15'})
\oplus2({\bf 140,24})
\oplus5({\bf 140,15})
\oplus4({\bf 140,6})
\oplus4({\bf 140,3})
\oplus({\bf 7,42})
\oplus({\bf 7,15'})
\oplus2({\bf 7,24})
\oplus4({\bf 7,15})
\oplus3({\bf 7,6})
\oplus3({\bf 7,3})$\\
%
${\bf \overline{637560}}$&=&
$({\bf \overline{2156},\overline{15}})
\oplus({\bf \overline{2156},\overline{6}})
\oplus({\bf \overline{2156},\overline{3}})
\oplus({\bf \overline{2800},\overline{15'}})
\oplus2({\bf \overline{2800},\overline{15}})
\oplus({\bf \overline{2800},\overline{6}})
\oplus2({\bf \overline{2800},\overline{3}})
\oplus({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{1575},\overline{24}})
\oplus({\bf \overline{1575},\overline{15}})
\oplus({\bf \overline{1575},\overline{6}})
\oplus({\bf \overline{1575},\overline{3}})
\oplus({\bf \overline{2016},\overline{42}})
\oplus({\bf \overline{2016},\overline{24}})
\oplus2({\bf \overline{2016},\overline{15}})
\oplus2({\bf \overline{2016},\overline{6}})
\oplus2({\bf \overline{2016},\overline{3}})
\oplus({\bf \overline{588},\overline{24}})
\oplus({\bf \overline{588},\overline{15}})
\oplus({\bf \overline{588},\overline{6}})
\oplus({\bf \overline{588},\overline{3}})
\oplus({\bf \overline{189},\overline{42}})
\oplus2({\bf \overline{189},\overline{24}})
\oplus({\bf \overline{189},\overline{15'}})
\oplus5({\bf \overline{189},\overline{15}})
\oplus4({\bf \overline{189},\overline{6}})
\oplus4({\bf \overline{189},\overline{3}})
\oplus({\bf \overline{140},\overline{42}})
\oplus2({\bf \overline{140},\overline{24}})
\oplus({\bf \overline{140},\overline{15'}})
\oplus5({\bf \overline{140},\overline{15}})
\oplus4({\bf \overline{140},\overline{6}})
\oplus4({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{7},\overline{42}})
\oplus2({\bf \overline{7},\overline{24}})
\oplus({\bf \overline{7},\overline{15'}})
\oplus4({\bf \overline{7},\overline{15}})
\oplus3({\bf \overline{7},\overline{6}})
\oplus3({\bf \overline{7},\overline{3}})$\\
%
${\bf 681835}$&=&
$({\bf \overline{924},\overline{10}})
\oplus({\bf \overline{2310},27})
\oplus({\bf \overline{2310},8})
\oplus({\bf \overline{2646'},35})
\oplus({\bf \overline{2646'},10})
\oplus({\bf \overline{2646'},\overline{10}})
\oplus({\bf \overline{2646'},8})
\oplus({\bf \overline{2100},27})
\oplus({\bf \overline{2100},10})
\oplus({\bf \overline{2100},8})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},28})
\oplus({\bf \overline{1176},27})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{2352},35})
\oplus({\bf \overline{2352},27})
\oplus({\bf \overline{2352},10})
\oplus2({\bf \overline{2352},8})
\oplus({\bf \overline{840},10})
\oplus({\bf \overline{840},\overline{10}})
\oplus({\bf \overline{840},8})
\oplus({\bf \overline{490'},10})
\oplus({\bf \overline{490'},\overline{10}})
\oplus({\bf \overline{588},27})
\oplus({\bf \overline{588},8})
\oplus({\bf \overline{588},1})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{7},1})$\\
%
${\bf \overline{681835}}$&=&
$({\bf 924,10})
\oplus({\bf 2310,27})
\oplus({\bf 2310,8})
\oplus({\bf 2646',\overline{35}})
\oplus({\bf 2646',10})
\oplus({\bf 2646',\overline{10}})
\oplus({\bf 2646',8})
\oplus({\bf 1176,\overline{28}})
\oplus({\bf 1176,27})
\oplus({\bf 1176,1})
\oplus({\bf 2100,27})
\oplus({\bf 2100,\overline{10}})
\oplus({\bf 2100,8})
\oplus({\bf 2100,1})
\oplus({\bf 2352,\overline{35}})
\oplus({\bf 2352,27})
\oplus({\bf 2352,\overline{10}})
\oplus2({\bf 2352,8})
\oplus({\bf 490',10})
\oplus({\bf 490',\overline{10}})
\oplus({\bf 840,10})
\oplus({\bf 840,\overline{10}})
\oplus({\bf 840,8})
\oplus({\bf 588,27})
\oplus({\bf 588,8})
\oplus({\bf 588,1})
\oplus({\bf 140,8})
\oplus({\bf 7,1})$\\
%
${\bf 702240}$&=&
$({\bf 2156,24})
\oplus({\bf 2156,15})
\oplus({\bf 2156,6})
\oplus({\bf 2156,3})
\oplus({\bf 1575,15})
\oplus({\bf 1575,6})
\oplus({\bf 1575,3})
\oplus({\bf 2800,42})
\oplus({\bf 2800,24})
\oplus2({\bf 2800,15})
\oplus2({\bf 2800,6})
\oplus2({\bf 2800,3})
\oplus({\bf 2016,15'})
\oplus2({\bf 2016,15})
\oplus({\bf 2016,6})
\oplus2({\bf 2016,3})
\oplus({\bf 189,42})
\oplus({\bf 189,15'})
\oplus2({\bf 189,24})
\oplus5({\bf 189,15})
\oplus4({\bf 189,6})
\oplus4({\bf 189,3})
\oplus({\bf 840,24})
\oplus({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 588,15})
\oplus({\bf 588,6})
\oplus({\bf 588,3})
\oplus({\bf 140,42})
\oplus({\bf 140,15'})
\oplus2({\bf 140,24})
\oplus5({\bf 140,15})
\oplus4({\bf 140,6})
\oplus4({\bf 140,3})
\oplus({\bf 7,42})
\oplus({\bf 7,15'})
\oplus2({\bf 7,24})
\oplus4({\bf 7,15})
\oplus3({\bf 7,6})
\oplus3({\bf 7,3})$\\
%
${\bf \overline{702240}}$&=&
$({\bf \overline{2156},\overline{24}})
\oplus({\bf \overline{2156},\overline{15}})
\oplus({\bf \overline{2156},\overline{6}})
\oplus({\bf \overline{2156},\overline{3}})
\oplus({\bf \overline{2800},\overline{42}})
\oplus({\bf \overline{2800},\overline{24}})
\oplus2({\bf \overline{2800},\overline{15}})
\oplus2({\bf \overline{2800},\overline{6}})
\oplus2({\bf \overline{2800},\overline{3}})
\oplus({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{1575},\overline{15}})
\oplus({\bf \overline{1575},\overline{6}})
\oplus({\bf \overline{1575},\overline{3}})
\oplus({\bf \overline{2016},\overline{15'}})
\oplus2({\bf \overline{2016},\overline{15}})
\oplus({\bf \overline{2016},\overline{6}})
\oplus2({\bf \overline{2016},\overline{3}})
\oplus({\bf \overline{588},\overline{15}})
\oplus({\bf \overline{588},\overline{6}})
\oplus({\bf \overline{588},\overline{3}})
\oplus({\bf \overline{189},\overline{42}})
\oplus2({\bf \overline{189},\overline{24}})
\oplus({\bf \overline{189},\overline{15'}})
\oplus5({\bf \overline{189},\overline{15}})
\oplus4({\bf \overline{189},\overline{6}})
\oplus4({\bf \overline{189},\overline{3}})
\oplus({\bf \overline{140},\overline{42}})
\oplus2({\bf \overline{140},\overline{24}})
\oplus({\bf \overline{140},\overline{15'}})
\oplus5({\bf \overline{140},\overline{15}})
\oplus4({\bf \overline{140},\overline{6}})
\oplus4({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{7},\overline{42}})
\oplus2({\bf \overline{7},\overline{24}})
\oplus({\bf \overline{7},\overline{15'}})
\oplus4({\bf \overline{7},\overline{15}})
\oplus3({\bf \overline{7},\overline{6}})
\oplus3({\bf \overline{7},\overline{3}})$\\
%
${\bf 829521}$&=&
$({\bf \overline{2310},8})
\oplus({\bf \overline{2310},1})
\oplus({\bf \overline{2646'},10})
\oplus({\bf \overline{2646'},\overline{10}})
\oplus2({\bf \overline{2646'},8})
\oplus({\bf \overline{2100},27})
\oplus({\bf \overline{2100},10})
\oplus2({\bf \overline{2100},8})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},27})
\oplus({\bf \overline{1176},8})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{2352},35})
\oplus2({\bf \overline{2352},27})
\oplus2({\bf \overline{2352},10})
\oplus({\bf \overline{2352},\overline{10}})
\oplus3({\bf \overline{2352},8})
\oplus({\bf \overline{2352},1})
\oplus({\bf \overline{840},35})
\oplus({\bf \overline{840},27})
\oplus2({\bf \overline{840},10})
\oplus({\bf \overline{840},\overline{10}})
\oplus2({\bf \overline{840},8})
\oplus({\bf \overline{490'},35})
\oplus({\bf \overline{490'},10})
\oplus({\bf \overline{490'},\overline{10}})
\oplus({\bf \overline{490'},8})
\oplus({\bf \overline{588},28})
\oplus({\bf \overline{588},35})
\oplus2({\bf \overline{588},27})
\oplus({\bf \overline{588},10})
\oplus2({\bf \overline{588},8})
\oplus({\bf \overline{588},1})
\oplus({\bf \overline{140},35})
\oplus({\bf \overline{140},27})
\oplus({\bf \overline{140},10})
\oplus({\bf \overline{140},\overline{10}})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{7},27})$\\
%
${\bf \overline{829521}}$&=&
$({\bf 2310,8})
\oplus({\bf 2310,1})
\oplus({\bf 2646',10})
\oplus({\bf 2646',\overline{10}})
\oplus2({\bf 2646',8})
\oplus({\bf 1176,27})
\oplus({\bf 1176,8})
\oplus({\bf 1176,1})
\oplus({\bf 2100,27})
\oplus({\bf 2100,\overline{10}})
\oplus2({\bf 2100,8})
\oplus({\bf 2100,1})
\oplus({\bf 2352,\overline{35}})
\oplus2({\bf 2352,27})
\oplus({\bf 2352,10})
\oplus2({\bf 2352,\overline{10}})
\oplus3({\bf 2352,8})
\oplus({\bf 2352,1})
\oplus({\bf 490',\overline{35}})
\oplus({\bf 490',10})
\oplus({\bf 490',\overline{10}})
\oplus({\bf 490',8})
\oplus({\bf 840,\overline{35}})
\oplus({\bf 840,27})
\oplus({\bf 840,10})
\oplus2({\bf 840,\overline{10}})
\oplus2({\bf 840,8})
\oplus({\bf 588,\overline{28}})
\oplus({\bf 588,\overline{35}})
\oplus2({\bf 588,27})
\oplus({\bf 588,\overline{10}})
\oplus2({\bf 588,8})
\oplus({\bf 588,1})
\oplus({\bf 140,\overline{35}})
\oplus({\bf 140,27})
\oplus({\bf 140,10})
\oplus({\bf 140,\overline{10}})
\oplus({\bf 140,8})
\oplus({\bf 7,27})$\\
%
${\bf 885500}$&=&
$({\bf \overline{924},35})
\oplus({\bf \overline{2310},28})
\oplus({\bf \overline{2310},35})
\oplus({\bf \overline{2310},27})
\oplus({\bf \overline{2310},10})
\oplus({\bf \overline{2646'},35})
\oplus({\bf \overline{2646'},27})
\oplus({\bf \overline{2646'},10})
\oplus({\bf \overline{2646'},\overline{10}})
\oplus({\bf \overline{2646'},8})
\oplus({\bf \overline{2100},35})
\oplus({\bf \overline{2100},27})
\oplus({\bf \overline{2100},10})
\oplus({\bf \overline{2100},8})
\oplus({\bf \overline{1176},27})
\oplus({\bf \overline{1176},8})
\oplus({\bf \overline{2352},27})
\oplus({\bf \overline{2352},10})
\oplus({\bf \overline{2352},\overline{10}})
\oplus2({\bf \overline{2352},8})
\oplus({\bf \overline{2352},1})
\oplus({\bf \overline{840},10})
\oplus({\bf \overline{840},8})
\oplus({\bf \overline{490'},8})
\oplus({\bf \overline{588},8})
\oplus({\bf \overline{588},1})$\\
%
${\bf \overline{885500}}$&=&
$({\bf 924,\overline{35}})
\oplus({\bf 2310,\overline{28}})
\oplus({\bf 2310,\overline{35}})
\oplus({\bf 2310,27})
\oplus({\bf 2310,\overline{10}})
\oplus({\bf 2646',\overline{35}})
\oplus({\bf 2646',27})
\oplus({\bf 2646',10})
\oplus({\bf 2646',\overline{10}})
\oplus({\bf 2646',8})
\oplus({\bf 1176,27})
\oplus({\bf 1176,8})
\oplus({\bf 2100,\overline{35}})
\oplus({\bf 2100,27})
\oplus({\bf 2100,\overline{10}})
\oplus({\bf 2100,8})
\oplus({\bf 2352,27})
\oplus({\bf 2352,10})
\oplus({\bf 2352,\overline{10}})
\oplus2({\bf 2352,8})
\oplus({\bf 2352,1})
\oplus({\bf 490',8})
\oplus({\bf 840,\overline{10}})
\oplus({\bf 840,8})
\oplus({\bf 588,8})
\oplus({\bf 588,1})$\\
%
${\bf 888030}$&=&
$({\bf 1716,36})
\oplus({\bf 4752,48})
\oplus({\bf 6468',42})
\oplus({\bf 4950,15'})
\oplus({\bf 4704'',24})
\oplus({\bf 7350,15})
\oplus({\bf 3528,6})
\oplus({\bf 2646,3})$\\
%
${\bf \overline{888030}}$&=&
$({\bf \overline{1716},\overline{36}})
\oplus({\bf \overline{4752},\overline{48}})
\oplus({\bf \overline{6468'},\overline{42}})
\oplus({\bf \overline{4704''},\overline{24}})
\oplus({\bf \overline{4950},\overline{15'}})
\oplus({\bf \overline{7350},\overline{15}})
\oplus({\bf \overline{3528},\overline{6}})
\oplus({\bf \overline{2646},\overline{3}})$\\
%
${\bf 1009470}$&=&
$({\bf \overline{2310},10})
\oplus({\bf \overline{2310},8})
\oplus({\bf \overline{2646'},27})
\oplus({\bf \overline{2646'},10})
\oplus2({\bf \overline{2646'},8})
\oplus({\bf \overline{2646'},1})
\oplus({\bf \overline{2100},35})
\oplus({\bf \overline{2100},27})
\oplus({\bf \overline{2100},10})
\oplus({\bf \overline{2100},\overline{10}})
\oplus2({\bf \overline{2100},8})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},10})
\oplus({\bf \overline{1176},\overline{10}})
\oplus({\bf \overline{1176},8})
\oplus({\bf \overline{2352},35})
\oplus2({\bf \overline{2352},27})
\oplus2({\bf \overline{2352},10})
\oplus({\bf \overline{2352},\overline{10}})
\oplus4({\bf \overline{2352},8})
\oplus({\bf \overline{2352},1})
\oplus({\bf \overline{840},28})
\oplus({\bf \overline{840},35})
\oplus2({\bf \overline{840},27})
\oplus({\bf \overline{840},10})
\oplus({\bf \overline{840},\overline{10}})
\oplus2({\bf \overline{840},8})
\oplus({\bf \overline{840},1})
\oplus({\bf \overline{490'},27})
\oplus({\bf \overline{490'},10})
\oplus({\bf \overline{490'},8})
\oplus({\bf \overline{490'},1})
\oplus({\bf \overline{588},35})
\oplus({\bf \overline{588},27})
\oplus2({\bf \overline{588},10})
\oplus({\bf \overline{588},\overline{10}})
\oplus2({\bf \overline{588},8})
\oplus({\bf \overline{140},35})
\oplus({\bf \overline{140},27})
\oplus({\bf \overline{140},10})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{7},10})$\\
%
${\bf \overline{1009470}}$&=&
$({\bf 2310,\overline{10}})
\oplus({\bf 2310,8})
\oplus({\bf 2646',27})
\oplus({\bf 2646',\overline{10}})
\oplus2({\bf 2646',8})
\oplus({\bf 2646',1})
\oplus({\bf 1176,10})
\oplus({\bf 1176,\overline{10}})
\oplus({\bf 1176,8})
\oplus({\bf 2100,\overline{35}})
\oplus({\bf 2100,27})
\oplus({\bf 2100,10})
\oplus({\bf 2100,\overline{10}})
\oplus2({\bf 2100,8})
\oplus({\bf 2100,1})
\oplus({\bf 2352,\overline{35}})
\oplus2({\bf 2352,27})
\oplus({\bf 2352,10})
\oplus2({\bf 2352,\overline{10}})
\oplus4({\bf 2352,8})
\oplus({\bf 2352,1})
\oplus({\bf 490',27})
\oplus({\bf 490',\overline{10}})
\oplus({\bf 490',8})
\oplus({\bf 490',1})
\oplus({\bf 840,\overline{28}})
\oplus({\bf 840,\overline{35}})
\oplus2({\bf 840,27})
\oplus({\bf 840,10})
\oplus({\bf 840,\overline{10}})
\oplus2({\bf 840,8})
\oplus({\bf 840,1})
\oplus({\bf 588,\overline{35}})
\oplus({\bf 588,27})
\oplus({\bf 588,10})
\oplus2({\bf 588,\overline{10}})
\oplus2({\bf 588,8})
\oplus({\bf 140,\overline{35}})
\oplus({\bf 140,27})
\oplus({\bf 140,\overline{10}})
\oplus({\bf 140,8})
\oplus({\bf 7,\overline{10}})$\\
%
${\bf 1023264}$&=&
$({\bf 4704'',3})
\oplus({\bf 7350,15})
\oplus({\bf 7350,6})
\oplus({\bf 7350,3})
\oplus({\bf 2400,15'})
\oplus({\bf 2400,15})
\oplus({\bf 3528,15})
\oplus({\bf 3528,6})
\oplus({\bf 3528,3})
\oplus({\bf 2646,24})
\oplus({\bf 2646,15})
\oplus({\bf 2646,6})
\oplus({\bf 2646,3})
\oplus({\bf 2940,42})
\oplus({\bf 2940,15'})
\oplus({\bf 2940,24})
\oplus2({\bf 2940,15})
\oplus({\bf 2940,6})
\oplus({\bf 2940,3})
\oplus({\bf 540,48})
\oplus({\bf 540,42})
\oplus({\bf 540,15'})
\oplus({\bf 540,15})
\oplus({\bf 784,42})
\oplus({\bf 784,24})
\oplus({\bf 784,15})
\oplus({\bf 784,6})
\oplus({\bf 392,48})
\oplus({\bf 392,42})
\oplus({\bf 392,15'})
\oplus({\bf 392,24})
\oplus({\bf 392,15})
\oplus({\bf 48,36})
\oplus({\bf 48,48})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 1,48})$\\
%
${\bf \overline{1023264}}$&=&
$({\bf \overline{4704''},\overline{3}})
\oplus({\bf \overline{7350},\overline{15}})
\oplus({\bf \overline{7350},\overline{6}})
\oplus({\bf \overline{7350},\overline{3}})
\oplus({\bf \overline{3528},\overline{15}})
\oplus({\bf \overline{3528},\overline{6}})
\oplus({\bf \overline{3528},\overline{3}})
\oplus({\bf \overline{2646},\overline{24}})
\oplus({\bf \overline{2646},\overline{15}})
\oplus({\bf \overline{2646},\overline{6}})
\oplus({\bf \overline{2646},\overline{3}})
\oplus({\bf \overline{2400},\overline{15'}})
\oplus({\bf \overline{2400},\overline{15}})
\oplus({\bf \overline{2940},\overline{42}})
\oplus({\bf \overline{2940},\overline{24}})
\oplus({\bf \overline{2940},\overline{15'}})
\oplus2({\bf \overline{2940},\overline{15}})
\oplus({\bf \overline{2940},\overline{6}})
\oplus({\bf \overline{2940},\overline{3}})
\oplus({\bf 784,\overline{42}})
\oplus({\bf 784,\overline{24}})
\oplus({\bf 784,\overline{15}})
\oplus({\bf 784,\overline{6}})
\oplus({\bf \overline{540},\overline{48}})
\oplus({\bf \overline{540},\overline{42}})
\oplus({\bf \overline{540},\overline{15'}})
\oplus({\bf \overline{540},\overline{15}})
\oplus({\bf 392,\overline{48}})
\oplus({\bf 392,\overline{42}})
\oplus({\bf 392,\overline{24}})
\oplus({\bf 392,\overline{15'}})
\oplus({\bf 392,\overline{15}})
\oplus({\bf 48,\overline{36}})
\oplus({\bf 48,\overline{48}})
\oplus({\bf 48,\overline{42}})
\oplus({\bf 48,\overline{15'}})
\oplus({\bf 1,\overline{48}})$\\
%
${\bf 1105104}$&=&
$({\bf \overline{3024'},48})
\oplus({\bf \overline{3024'},15'})
\oplus({\bf \overline{6468},42})
\oplus({\bf \overline{6468},15'})
\oplus({\bf \overline{6468},15})
\oplus({\bf \overline{210'},48})
\oplus({\bf \overline{210'},42})
\oplus({\bf \overline{210'},15'})
\oplus({\bf \overline{210'},15})
\oplus({\bf \overline{5600},24})
\oplus({\bf \overline{5600},15})
\oplus({\bf \overline{5600},6})
\oplus({\bf \overline{4704},15})
\oplus({\bf \overline{4704},3})
\oplus({\bf \overline{378},42})
\oplus({\bf \overline{378},15'})
\oplus({\bf \overline{378},24})
\oplus2({\bf \overline{378},15})
\oplus({\bf \overline{378},6})
\oplus({\bf \overline{378},3})
\oplus({\bf \overline{3024},6})
\oplus({\bf \overline{3024},3})
\oplus({\bf \overline{196},24})
\oplus({\bf \overline{196},15})
\oplus({\bf \overline{196},6})
\oplus({\bf \overline{196},3})
\oplus({\bf \overline{210},15})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},3})$\\
%
${\bf \overline{1105104}}$&=&
$({\bf 3024',\overline{48}})
\oplus({\bf 3024',\overline{15'}})
\oplus({\bf 6468,\overline{42}})
\oplus({\bf 6468,\overline{15'}})
\oplus({\bf 6468,\overline{15}})
\oplus({\bf 5600,\overline{24}})
\oplus({\bf 5600,\overline{15}})
\oplus({\bf 5600,\overline{6}})
\oplus({\bf 4704,\overline{15}})
\oplus({\bf 4704,\overline{3}})
\oplus({\bf 3024,\overline{6}})
\oplus({\bf 3024,\overline{3}})
\oplus({\bf 210',\overline{48}})
\oplus({\bf 210',\overline{42}})
\oplus({\bf 210',\overline{15'}})
\oplus({\bf 210',\overline{15}})
\oplus({\bf 378,\overline{42}})
\oplus({\bf 378,\overline{24}})
\oplus({\bf 378,\overline{15'}})
\oplus2({\bf 378,\overline{15}})
\oplus({\bf 378,\overline{6}})
\oplus({\bf 378,\overline{3}})
\oplus({\bf 196,\overline{24}})
\oplus({\bf 196,\overline{15}})
\oplus({\bf 196,\overline{6}})
\oplus({\bf 196,\overline{3}})
\oplus({\bf 210,\overline{15}})
\oplus({\bf 210,\overline{6}})
\oplus({\bf 210,\overline{3}})$\\
%
${\bf 1119195}$&=&
$({\bf \overline{7350'},\overline{3}})
\oplus({\bf \overline{14336},\overline{15}})
\oplus({\bf \overline{14336},\overline{6}})
\oplus({\bf \overline{14336},\overline{3}})
\oplus({\bf \overline{882},\overline{15}})
\oplus({\bf \overline{882},\overline{6}})
\oplus({\bf \overline{882},\overline{3}})
\oplus({\bf \overline{4900},\overline{24}})
\oplus({\bf \overline{4900},\overline{6}})
\oplus({\bf \overline{756},\overline{24}})
\oplus({\bf \overline{756},\overline{15}})
\oplus({\bf \overline{756},\overline{6}})
\oplus({\bf \overline{756},\overline{3}})
\oplus({\bf \overline{2940'},\overline{15'}})
\oplus({\bf \overline{2940'},\overline{15}})
\oplus({\bf \overline{3402},\overline{42}})
\oplus({\bf \overline{3402},\overline{24}})
\oplus({\bf \overline{3402},\overline{15}})
\oplus({\bf \overline{490},\overline{42}})
\oplus({\bf \overline{490},\overline{24}})
\oplus({\bf \overline{490},\overline{15'}})
\oplus2({\bf \overline{490},\overline{15}})
\oplus({\bf \overline{490},\overline{6}})
\oplus({\bf \overline{490},\overline{3}})
\oplus({\bf \overline{735},\overline{60}})
\oplus({\bf \overline{735},\overline{21}})
\oplus({\bf \overline{735},\overline{24}})
\oplus({\bf \overline{224},\overline{60}})
\oplus({\bf \overline{224},\overline{21}})
\oplus({\bf \overline{224},\overline{42}})
\oplus2({\bf \overline{224},\overline{24}})
\oplus({\bf \overline{224},\overline{15}})
\oplus({\bf \overline{224},\overline{6}})
\oplus({\bf \overline{28},\overline{63}})
\oplus({\bf \overline{28},\overline{21}})
\oplus({\bf \overline{21},\overline{63}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{24}})$\\
%
${\bf \overline{1119195}}$&=&
$({\bf 7350',3})
\oplus({\bf 14336,15})
\oplus({\bf 14336,6})
\oplus({\bf 14336,3})
\oplus({\bf 2940',15'})
\oplus({\bf 2940',15})
\oplus({\bf 4900,24})
\oplus({\bf 4900,6})
\oplus({\bf 3402,42})
\oplus({\bf 3402,24})
\oplus({\bf 3402,15})
\oplus({\bf 735,60})
\oplus({\bf 735,21})
\oplus({\bf 735,24})
\oplus({\bf 28,63})
\oplus({\bf 28,21})
\oplus({\bf 882,15})
\oplus({\bf 882,6})
\oplus({\bf 882,3})
\oplus({\bf 756,24})
\oplus({\bf 756,15})
\oplus({\bf 756,6})
\oplus({\bf 756,3})
\oplus({\bf 490,42})
\oplus({\bf 490,15'})
\oplus({\bf 490,24})
\oplus2({\bf 490,15})
\oplus({\bf 490,6})
\oplus({\bf 490,3})
\oplus({\bf 224,60})
\oplus({\bf 224,42})
\oplus({\bf 224,21})
\oplus2({\bf 224,24})
\oplus({\bf 224,15})
\oplus({\bf 224,6})
\oplus({\bf 21,63})
\oplus({\bf 21,60})
\oplus({\bf 21,21})
\oplus({\bf 21,24})$\\
%
${\bf 1228920}$&=&
$({\bf 9240,\overline{6}})
\oplus({\bf 9240,\overline{3}})
\oplus({\bf 6615,\overline{15}})
\oplus({\bf 6615,\overline{3}})
\oplus({\bf 560,\overline{15}})
\oplus({\bf 560,\overline{6}})
\oplus({\bf 560,\overline{3}})
\oplus({\bf 4725,\overline{15}})
\oplus({\bf 4725,\overline{3}})
\oplus({\bf 3360,\overline{15'}})
\oplus({\bf 3360,\overline{15}})
\oplus({\bf 3360,\overline{6}})
\oplus({\bf 4900,\overline{24}})
\oplus({\bf 4900,\overline{15}})
\oplus({\bf 4900,\overline{6}})
\oplus({\bf 3402,\overline{42}})
\oplus({\bf 3402,\overline{24}})
\oplus({\bf 3402,\overline{15}})
\oplus({\bf 3402,\overline{6}})
\oplus({\bf 3402,\overline{3}})
\oplus({\bf 735,\overline{42}})
\oplus2({\bf 735,\overline{24}})
\oplus({\bf 735,\overline{15'}})
\oplus4({\bf 735,\overline{15}})
\oplus3({\bf 735,\overline{6}})
\oplus3({\bf 735,\overline{3}})
\oplus({\bf 28,\overline{42}})
\oplus({\bf 28,\overline{24}})
\oplus2({\bf 28,\overline{15}})
\oplus({\bf 28,\overline{6}})
\oplus2({\bf 28,\overline{3}})
\oplus({\bf 756,\overline{21}})
\oplus({\bf 756,\overline{24}})
\oplus({\bf 490,\overline{60}})
\oplus({\bf 490,\overline{24}})
\oplus({\bf 490,\overline{6}})
\oplus({\bf 224,\overline{60}})
\oplus({\bf 224,\overline{21}})
\oplus({\bf 224,\overline{42}})
\oplus3({\bf 224,\overline{24}})
\oplus2({\bf 224,\overline{15}})
\oplus2({\bf 224,\overline{6}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 21,\overline{60}})
\oplus({\bf 21,\overline{42}})
\oplus2({\bf 21,\overline{24}})
\oplus({\bf 21,\overline{15'}})
\oplus2({\bf 21,\overline{15}})
\oplus3({\bf 21,\overline{6}})
\oplus({\bf 21,\overline{3}})$\\
%
${\bf \overline{1228920}}$&=&
$({\bf \overline{9240},6})
\oplus({\bf \overline{9240},3})
\oplus({\bf \overline{4725},15})
\oplus({\bf \overline{4725},3})
\oplus({\bf \overline{4900},24})
\oplus({\bf \overline{4900},15})
\oplus({\bf \overline{4900},6})
\oplus({\bf \overline{756},21})
\oplus({\bf \overline{756},24})
\oplus({\bf \overline{6615},15})
\oplus({\bf \overline{6615},3})
\oplus({\bf \overline{3360},15'})
\oplus({\bf \overline{3360},15})
\oplus({\bf \overline{3360},6})
\oplus({\bf \overline{3402},42})
\oplus({\bf \overline{3402},24})
\oplus({\bf \overline{3402},15})
\oplus({\bf \overline{3402},6})
\oplus({\bf \overline{3402},3})
\oplus({\bf \overline{490},60})
\oplus({\bf \overline{490},24})
\oplus({\bf \overline{490},6})
\oplus({\bf \overline{560},15})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{735},42})
\oplus({\bf \overline{735},15'})
\oplus2({\bf \overline{735},24})
\oplus4({\bf \overline{735},15})
\oplus3({\bf \overline{735},6})
\oplus3({\bf \overline{735},3})
\oplus({\bf \overline{224},60})
\oplus({\bf \overline{224},42})
\oplus({\bf \overline{224},21})
\oplus3({\bf \overline{224},24})
\oplus2({\bf \overline{224},15})
\oplus2({\bf \overline{224},6})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{28},42})
\oplus({\bf \overline{28},24})
\oplus2({\bf \overline{28},15})
\oplus({\bf \overline{28},6})
\oplus2({\bf \overline{28},3})
\oplus({\bf \overline{21},60})
\oplus({\bf \overline{21},42})
\oplus({\bf \overline{21},15'})
\oplus2({\bf \overline{21},24})
\oplus2({\bf \overline{21},15})
\oplus3({\bf \overline{21},6})
\oplus({\bf \overline{21},3})$\\
%
${\bf 1338876}$&=&
$({\bf \overline{924},27})
\oplus({\bf \overline{2310},35})
\oplus({\bf \overline{2310},27})
\oplus({\bf \overline{2310},10})
\oplus({\bf \overline{2310},\overline{10}})
\oplus({\bf \overline{2310},8})
\oplus({\bf \overline{2646'},28})
\oplus({\bf \overline{2646'},35})
\oplus2({\bf \overline{2646'},27})
\oplus({\bf \overline{2646'},10})
\oplus2({\bf \overline{2646'},8})
\oplus({\bf \overline{2646'},1})
\oplus({\bf \overline{2100},35})
\oplus({\bf \overline{2100},27})
\oplus2({\bf \overline{2100},10})
\oplus({\bf \overline{2100},\overline{10}})
\oplus2({\bf \overline{2100},8})
\oplus({\bf \overline{1176},35})
\oplus({\bf \overline{1176},10})
\oplus({\bf \overline{1176},\overline{10}})
\oplus({\bf \overline{1176},8})
\oplus({\bf \overline{2352},35})
\oplus2({\bf \overline{2352},27})
\oplus2({\bf \overline{2352},10})
\oplus({\bf \overline{2352},\overline{10}})
\oplus3({\bf \overline{2352},8})
\oplus({\bf \overline{2352},1})
\oplus({\bf \overline{840},27})
\oplus({\bf \overline{840},10})
\oplus2({\bf \overline{840},8})
\oplus({\bf \overline{840},1})
\oplus({\bf \overline{490'},27})
\oplus({\bf \overline{490'},8})
\oplus({\bf \overline{490'},1})
\oplus({\bf \overline{588},10})
\oplus({\bf \overline{588},\overline{10}})
\oplus2({\bf \overline{588},8})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{140},1})$\\
%
${\bf \overline{1338876}}$&=&
$({\bf 924,27})
\oplus({\bf 2310,\overline{35}})
\oplus({\bf 2310,27})
\oplus({\bf 2310,10})
\oplus({\bf 2310,\overline{10}})
\oplus({\bf 2310,8})
\oplus({\bf 2646',\overline{28}})
\oplus({\bf 2646',\overline{35}})
\oplus2({\bf 2646',27})
\oplus({\bf 2646',\overline{10}})
\oplus2({\bf 2646',8})
\oplus({\bf 2646',1})
\oplus({\bf 1176,\overline{35}})
\oplus({\bf 1176,10})
\oplus({\bf 1176,\overline{10}})
\oplus({\bf 1176,8})
\oplus({\bf 2100,\overline{35}})
\oplus({\bf 2100,27})
\oplus({\bf 2100,10})
\oplus2({\bf 2100,\overline{10}})
\oplus2({\bf 2100,8})
\oplus({\bf 2352,\overline{35}})
\oplus2({\bf 2352,27})
\oplus({\bf 2352,10})
\oplus2({\bf 2352,\overline{10}})
\oplus3({\bf 2352,8})
\oplus({\bf 2352,1})
\oplus({\bf 490',27})
\oplus({\bf 490',8})
\oplus({\bf 490',1})
\oplus({\bf 840,27})
\oplus({\bf 840,\overline{10}})
\oplus2({\bf 840,8})
\oplus({\bf 840,1})
\oplus({\bf 588,10})
\oplus({\bf 588,\overline{10}})
\oplus2({\bf 588,8})
\oplus({\bf 140,8})
\oplus({\bf 140,1})$\\
%
${\bf 1345960}$&=&
$({\bf \overline{924},10})
\oplus({\bf \overline{2310},35})
\oplus({\bf \overline{2310},27})
\oplus({\bf \overline{2310},10})
\oplus({\bf \overline{2310},8})
\oplus({\bf \overline{2646'},35})
\oplus({\bf \overline{2646'},27})
\oplus2({\bf \overline{2646'},10})
\oplus({\bf \overline{2646'},\overline{10}})
\oplus2({\bf \overline{2646'},8})
\oplus({\bf \overline{2100},28})
\oplus({\bf \overline{2100},35})
\oplus2({\bf \overline{2100},27})
\oplus({\bf \overline{2100},10})
\oplus({\bf \overline{2100},\overline{10}})
\oplus2({\bf \overline{2100},8})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},27})
\oplus({\bf \overline{1176},10})
\oplus({\bf \overline{1176},8})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{2352},35})
\oplus2({\bf \overline{2352},27})
\oplus2({\bf \overline{2352},10})
\oplus({\bf \overline{2352},\overline{10}})
\oplus4({\bf \overline{2352},8})
\oplus({\bf \overline{2352},1})
\oplus({\bf \overline{840},35})
\oplus({\bf \overline{840},27})
\oplus({\bf \overline{840},10})
\oplus({\bf \overline{840},\overline{10}})
\oplus2({\bf \overline{840},8})
\oplus({\bf \overline{840},1})
\oplus({\bf \overline{490'},10})
\oplus({\bf \overline{490'},\overline{10}})
\oplus({\bf \overline{490'},8})
\oplus({\bf \overline{588},27})
\oplus({\bf \overline{588},10})
\oplus2({\bf \overline{588},8})
\oplus({\bf \overline{588},1})
\oplus({\bf \overline{140},10})
\oplus({\bf \overline{140},8})$\\
%
${\bf \overline{1345960}}$&=&
$({\bf 924,\overline{10}})
\oplus({\bf 2310,\overline{35}})
\oplus({\bf 2310,27})
\oplus({\bf 2310,\overline{10}})
\oplus({\bf 2310,8})
\oplus({\bf 2646',\overline{35}})
\oplus({\bf 2646',27})
\oplus({\bf 2646',10})
\oplus2({\bf 2646',\overline{10}})
\oplus2({\bf 2646',8})
\oplus({\bf 1176,27})
\oplus({\bf 1176,\overline{10}})
\oplus({\bf 1176,8})
\oplus({\bf 1176,1})
\oplus({\bf 2100,\overline{28}})
\oplus({\bf 2100,\overline{35}})
\oplus2({\bf 2100,27})
\oplus({\bf 2100,10})
\oplus({\bf 2100,\overline{10}})
\oplus2({\bf 2100,8})
\oplus({\bf 2100,1})
\oplus({\bf 2352,\overline{35}})
\oplus2({\bf 2352,27})
\oplus({\bf 2352,10})
\oplus2({\bf 2352,\overline{10}})
\oplus4({\bf 2352,8})
\oplus({\bf 2352,1})
\oplus({\bf 490',10})
\oplus({\bf 490',\overline{10}})
\oplus({\bf 490',8})
\oplus({\bf 840,\overline{35}})
\oplus({\bf 840,27})
\oplus({\bf 840,10})
\oplus({\bf 840,\overline{10}})
\oplus2({\bf 840,8})
\oplus({\bf 840,1})
\oplus({\bf 588,27})
\oplus({\bf 588,\overline{10}})
\oplus2({\bf 588,8})
\oplus({\bf 588,1})
\oplus({\bf 140,\overline{10}})
\oplus({\bf 140,8})$\\
%
${\bf 1354815}$&=&
$({\bf 9240,\overline{15}})
\oplus({\bf 9240,\overline{3}})
\oplus({\bf 6615,\overline{6}})
\oplus({\bf 6615,\overline{3}})
\oplus({\bf 560,\overline{15}})
\oplus({\bf 560,\overline{6}})
\oplus({\bf 560,\overline{3}})
\oplus({\bf 4725,\overline{15'}})
\oplus({\bf 4725,\overline{15}})
\oplus({\bf 4725,\overline{6}})
\oplus({\bf 3360,\overline{15}})
\oplus({\bf 3360,\overline{3}})
\oplus({\bf 4900,\overline{42}})
\oplus({\bf 4900,\overline{24}})
\oplus({\bf 4900,\overline{15}})
\oplus({\bf 4900,\overline{6}})
\oplus({\bf 4900,\overline{3}})
\oplus({\bf 3402,\overline{24}})
\oplus({\bf 3402,\overline{15}})
\oplus({\bf 3402,\overline{6}})
\oplus({\bf 735,\overline{42}})
\oplus2({\bf 735,\overline{24}})
\oplus({\bf 735,\overline{15'}})
\oplus4({\bf 735,\overline{15}})
\oplus3({\bf 735,\overline{6}})
\oplus3({\bf 735,\overline{3}})
\oplus({\bf 28,\overline{24}})
\oplus({\bf 28,\overline{15'}})
\oplus2({\bf 28,\overline{15}})
\oplus2({\bf 28,\overline{6}})
\oplus({\bf 28,\overline{3}})
\oplus({\bf 756,\overline{60}})
\oplus({\bf 756,\overline{24}})
\oplus({\bf 756,\overline{6}})
\oplus({\bf 490,\overline{21}})
\oplus({\bf 490,\overline{24}})
\oplus({\bf 224,\overline{60}})
\oplus({\bf 224,\overline{21}})
\oplus({\bf 224,\overline{42}})
\oplus3({\bf 224,\overline{24}})
\oplus2({\bf 224,\overline{15}})
\oplus2({\bf 224,\overline{6}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 21,\overline{21}})
\oplus({\bf 21,\overline{42}})
\oplus2({\bf 21,\overline{24}})
\oplus3({\bf 21,\overline{15}})
\oplus({\bf 21,\overline{6}})
\oplus2({\bf 21,\overline{3}})$\\
%
${\bf \overline{1354815}}$&=&
$({\bf \overline{9240},15})
\oplus({\bf \overline{9240},3})
\oplus({\bf \overline{4725},15'})
\oplus({\bf \overline{4725},15})
\oplus({\bf \overline{4725},6})
\oplus({\bf \overline{4900},42})
\oplus({\bf \overline{4900},24})
\oplus({\bf \overline{4900},15})
\oplus({\bf \overline{4900},6})
\oplus({\bf \overline{4900},3})
\oplus({\bf \overline{756},60})
\oplus({\bf \overline{756},24})
\oplus({\bf \overline{756},6})
\oplus({\bf \overline{6615},6})
\oplus({\bf \overline{6615},3})
\oplus({\bf \overline{3360},15})
\oplus({\bf \overline{3360},3})
\oplus({\bf \overline{3402},24})
\oplus({\bf \overline{3402},15})
\oplus({\bf \overline{3402},6})
\oplus({\bf \overline{490},21})
\oplus({\bf \overline{490},24})
\oplus({\bf \overline{560},15})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{735},42})
\oplus({\bf \overline{735},15'})
\oplus2({\bf \overline{735},24})
\oplus4({\bf \overline{735},15})
\oplus3({\bf \overline{735},6})
\oplus3({\bf \overline{735},3})
\oplus({\bf \overline{224},60})
\oplus({\bf \overline{224},42})
\oplus({\bf \overline{224},21})
\oplus3({\bf \overline{224},24})
\oplus2({\bf \overline{224},15})
\oplus2({\bf \overline{224},6})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{28},15'})
\oplus({\bf \overline{28},24})
\oplus2({\bf \overline{28},15})
\oplus2({\bf \overline{28},6})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{21},42})
\oplus({\bf \overline{21},21})
\oplus2({\bf \overline{21},24})
\oplus3({\bf \overline{21},15})
\oplus({\bf \overline{21},6})
\oplus2({\bf \overline{21},3})$\\
%
${\bf 1724800}$&=&
$({\bf 6272,1})
\oplus({\bf 8085,8})
\oplus({\bf 2400,\overline{10}})
\oplus({\bf \overline{8085},8})
\oplus({\bf 10240,27})
\oplus({\bf 10240,10})
\oplus({\bf 10240,\overline{10}})
\oplus2({\bf 10240,8})
\oplus({\bf 10240,1})
\oplus({\bf 2940,\overline{35}})
\oplus({\bf 2940,27})
\oplus({\bf 2940,\overline{10}})
\oplus({\bf 2940,8})
\oplus({\bf 735',27})
\oplus({\bf 735',10})
\oplus({\bf 735',\overline{10}})
\oplus3({\bf 735',8})
\oplus({\bf 735',1})
\oplus({\bf 540,\overline{35}})
\oplus2({\bf 540,27})
\oplus({\bf 540,10})
\oplus2({\bf 540,\overline{10}})
\oplus3({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf \overline{2400},10})
\oplus({\bf \overline{2940},35})
\oplus({\bf \overline{2940},27})
\oplus({\bf \overline{2940},10})
\oplus({\bf \overline{2940},8})
\oplus({\bf 784,64})
\oplus({\bf 784,27})
\oplus({\bf 784,8})
\oplus({\bf 784,1})
\oplus({\bf \overline{540},35})
\oplus2({\bf \overline{540},27})
\oplus2({\bf \overline{540},10})
\oplus({\bf \overline{540},\overline{10}})
\oplus3({\bf \overline{540},8})
\oplus({\bf \overline{540},1})
\oplus({\bf 392,64})
\oplus({\bf 392,35})
\oplus({\bf 392,\overline{35}})
\oplus3({\bf 392,27})
\oplus2({\bf 392,10})
\oplus2({\bf 392,\overline{10}})
\oplus4({\bf 392,8})
\oplus({\bf 392,1})
\oplus({\bf 48,64})
\oplus({\bf 48,35})
\oplus({\bf 48,\overline{35}})
\oplus4({\bf 48,27})
\oplus2({\bf 48,10})
\oplus2({\bf 48,\overline{10}})
\oplus5({\bf 48,8})
\oplus2({\bf 48,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 1884344}$&=&
$({\bf \overline{924},8})
\oplus({\bf \overline{2310},27})
\oplus({\bf \overline{2310},10})
\oplus({\bf \overline{2310},\overline{10}})
\oplus2({\bf \overline{2310},8})
\oplus({\bf \overline{2310},1})
\oplus({\bf \overline{2646'},35})
\oplus2({\bf \overline{2646'},27})
\oplus2({\bf \overline{2646'},10})
\oplus({\bf \overline{2646'},\overline{10}})
\oplus3({\bf \overline{2646'},8})
\oplus({\bf \overline{2646'},1})
\oplus({\bf \overline{2100},35})
\oplus2({\bf \overline{2100},27})
\oplus2({\bf \overline{2100},10})
\oplus({\bf \overline{2100},\overline{10}})
\oplus4({\bf \overline{2100},8})
\oplus({\bf \overline{2100},1})
\oplus({\bf \overline{1176},35})
\oplus({\bf \overline{1176},27})
\oplus({\bf \overline{1176},10})
\oplus2({\bf \overline{1176},8})
\oplus({\bf \overline{2352},28})
\oplus2({\bf \overline{2352},35})
\oplus3({\bf \overline{2352},27})
\oplus4({\bf \overline{2352},10})
\oplus2({\bf \overline{2352},\overline{10}})
\oplus5({\bf \overline{2352},8})
\oplus2({\bf \overline{2352},1})
\oplus({\bf \overline{840},35})
\oplus2({\bf \overline{840},27})
\oplus2({\bf \overline{840},10})
\oplus({\bf \overline{840},\overline{10}})
\oplus4({\bf \overline{840},8})
\oplus({\bf \overline{840},1})
\oplus({\bf \overline{490'},35})
\oplus({\bf \overline{490'},27})
\oplus({\bf \overline{490'},10})
\oplus2({\bf \overline{490'},8})
\oplus({\bf \overline{588},35})
\oplus2({\bf \overline{588},27})
\oplus2({\bf \overline{588},10})
\oplus({\bf \overline{588},\overline{10}})
\oplus3({\bf \overline{588},8})
\oplus({\bf \overline{588},1})
\oplus({\bf \overline{140},27})
\oplus({\bf \overline{140},10})
\oplus({\bf \overline{140},\overline{10}})
\oplus2({\bf \overline{140},8})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{7},8})$\\
%
${\bf \overline{1884344}}$&=&
$({\bf 924,8})
\oplus({\bf 2310,27})
\oplus({\bf 2310,10})
\oplus({\bf 2310,\overline{10}})
\oplus2({\bf 2310,8})
\oplus({\bf 2310,1})
\oplus({\bf 2646',\overline{35}})
\oplus2({\bf 2646',27})
\oplus({\bf 2646',10})
\oplus2({\bf 2646',\overline{10}})
\oplus3({\bf 2646',8})
\oplus({\bf 2646',1})
\oplus({\bf 1176,\overline{35}})
\oplus({\bf 1176,27})
\oplus({\bf 1176,\overline{10}})
\oplus2({\bf 1176,8})
\oplus({\bf 2100,\overline{35}})
\oplus2({\bf 2100,27})
\oplus({\bf 2100,10})
\oplus2({\bf 2100,\overline{10}})
\oplus4({\bf 2100,8})
\oplus({\bf 2100,1})
\oplus({\bf 2352,\overline{28}})
\oplus2({\bf 2352,\overline{35}})
\oplus3({\bf 2352,27})
\oplus2({\bf 2352,10})
\oplus4({\bf 2352,\overline{10}})
\oplus5({\bf 2352,8})
\oplus2({\bf 2352,1})
\oplus({\bf 490',\overline{35}})
\oplus({\bf 490',27})
\oplus({\bf 490',\overline{10}})
\oplus2({\bf 490',8})
\oplus({\bf 840,\overline{35}})
\oplus2({\bf 840,27})
\oplus({\bf 840,10})
\oplus2({\bf 840,\overline{10}})
\oplus4({\bf 840,8})
\oplus({\bf 840,1})
\oplus({\bf 588,\overline{35}})
\oplus2({\bf 588,27})
\oplus({\bf 588,10})
\oplus2({\bf 588,\overline{10}})
\oplus3({\bf 588,8})
\oplus({\bf 588,1})
\oplus({\bf 140,27})
\oplus({\bf 140,10})
\oplus({\bf 140,\overline{10}})
\oplus2({\bf 140,8})
\oplus({\bf 140,1})
\oplus({\bf 7,8})$\\
%
${\bf 2184126}$&=&
$({\bf \overline{6468},15})
\oplus({\bf \overline{6468},6})
\oplus2({\bf \overline{6468},3})
\oplus({\bf \overline{210'},15})
\oplus({\bf \overline{210'},6})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{5600},24})
\oplus2({\bf \overline{5600},15})
\oplus2({\bf \overline{5600},6})
\oplus2({\bf \overline{5600},3})
\oplus({\bf \overline{4704},42})
\oplus({\bf \overline{4704},15'})
\oplus({\bf \overline{4704},24})
\oplus3({\bf \overline{4704},15})
\oplus2({\bf \overline{4704},6})
\oplus2({\bf \overline{4704},3})
\oplus({\bf \overline{378},42})
\oplus({\bf \overline{378},15'})
\oplus2({\bf \overline{378},24})
\oplus5({\bf \overline{378},15})
\oplus4({\bf \overline{378},6})
\oplus4({\bf \overline{378},3})
\oplus({\bf \overline{3024},42})
\oplus({\bf \overline{3024},15'})
\oplus({\bf \overline{3024},24})
\oplus3({\bf \overline{3024},15})
\oplus2({\bf \overline{3024},6})
\oplus2({\bf \overline{3024},3})
\oplus({\bf \overline{196},42})
\oplus({\bf \overline{196},15'})
\oplus2({\bf \overline{196},24})
\oplus4({\bf \overline{196},15})
\oplus3({\bf \overline{196},6})
\oplus3({\bf \overline{196},3})
\oplus({\bf \overline{1323},48})
\oplus({\bf \overline{1323},42})
\oplus2({\bf \overline{1323},15'})
\oplus({\bf \overline{1323},24})
\oplus3({\bf \overline{1323},15})
\oplus({\bf \overline{1323},6})
\oplus({\bf \overline{1323},3})
\oplus({\bf \overline{210},48})
\oplus3({\bf \overline{210},42})
\oplus3({\bf \overline{210},15'})
\oplus3({\bf \overline{210},24})
\oplus7({\bf \overline{210},15})
\oplus4({\bf \overline{210},6})
\oplus4({\bf \overline{210},3})
\oplus({\bf \overline{112},42})
\oplus({\bf \overline{112},15'})
\oplus({\bf \overline{112},15})
\oplus({\bf \overline{35},48})
\oplus2({\bf \overline{35},42})
\oplus2({\bf \overline{35},15'})
\oplus({\bf \overline{35},24})
\oplus3({\bf \overline{35},15})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},3})$\\
%
${\bf \overline{2184126}}$&=&
$({\bf 6468,\overline{15}})
\oplus({\bf 6468,\overline{6}})
\oplus2({\bf 6468,\overline{3}})
\oplus({\bf 5600,\overline{24}})
\oplus2({\bf 5600,\overline{15}})
\oplus2({\bf 5600,\overline{6}})
\oplus2({\bf 5600,\overline{3}})
\oplus({\bf 4704,\overline{42}})
\oplus({\bf 4704,\overline{24}})
\oplus({\bf 4704,\overline{15'}})
\oplus3({\bf 4704,\overline{15}})
\oplus2({\bf 4704,\overline{6}})
\oplus2({\bf 4704,\overline{3}})
\oplus({\bf 3024,\overline{42}})
\oplus({\bf 3024,\overline{24}})
\oplus({\bf 3024,\overline{15'}})
\oplus3({\bf 3024,\overline{15}})
\oplus2({\bf 3024,\overline{6}})
\oplus2({\bf 3024,\overline{3}})
\oplus({\bf 1323,\overline{48}})
\oplus({\bf 1323,\overline{42}})
\oplus({\bf 1323,\overline{24}})
\oplus2({\bf 1323,\overline{15'}})
\oplus3({\bf 1323,\overline{15}})
\oplus({\bf 1323,\overline{6}})
\oplus({\bf 1323,\overline{3}})
\oplus({\bf 112,\overline{42}})
\oplus({\bf 112,\overline{15'}})
\oplus({\bf 112,\overline{15}})
\oplus({\bf 210',\overline{15}})
\oplus({\bf 210',\overline{6}})
\oplus({\bf 210',\overline{3}})
\oplus({\bf 378,\overline{42}})
\oplus2({\bf 378,\overline{24}})
\oplus({\bf 378,\overline{15'}})
\oplus5({\bf 378,\overline{15}})
\oplus4({\bf 378,\overline{6}})
\oplus4({\bf 378,\overline{3}})
\oplus({\bf 196,\overline{42}})
\oplus2({\bf 196,\overline{24}})
\oplus({\bf 196,\overline{15'}})
\oplus4({\bf 196,\overline{15}})
\oplus3({\bf 196,\overline{6}})
\oplus3({\bf 196,\overline{3}})
\oplus({\bf 210,\overline{48}})
\oplus3({\bf 210,\overline{42}})
\oplus3({\bf 210,\overline{24}})
\oplus3({\bf 210,\overline{15'}})
\oplus7({\bf 210,\overline{15}})
\oplus4({\bf 210,\overline{6}})
\oplus4({\bf 210,\overline{3}})
\oplus({\bf 35,\overline{48}})
\oplus2({\bf 35,\overline{42}})
\oplus({\bf 35,\overline{24}})
\oplus2({\bf 35,\overline{15'}})
\oplus3({\bf 35,\overline{15}})
\oplus({\bf 35,\overline{6}})
\oplus({\bf 35,\overline{3}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{3}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{3}$(S)}
}
\label{Table:Branching-rules-A20_A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 21}$&=&
$({\bf 21})$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{21}})$\\
%
${\bf 210}$&=&
$({\bf \overline{99}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{210}}$&=&
$({\bf 99})
\oplus({\bf 90})
\oplus({\bf 21})$\\
%
${\bf 231}$&=&
$({\bf \overline{66}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{60}})$\\
%
${\bf \overline{231}}$&=&
$({\bf 66})
\oplus({\bf 105})
\oplus({\bf 60})$\\
%
${\bf 440}$&=&
$({\bf 216})
\oplus({\bf 125})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 1330}$&=&
$({\bf \overline{280}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{1330}}$&=&
$({\bf 91})
\oplus({\bf 280})
\oplus({\bf 162})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 1771}$&=&
$({\bf \overline{136}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus({\bf 81})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{1771}}$&=&
$({\bf 136})
\oplus({\bf 270})
\oplus({\bf 280})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 3080}$&=&
$({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf \overline{3080}}$&=&
$({\bf 224})
\oplus({\bf 270})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 4389}$&=&
$({\bf 504})
\oplus({\bf 315})
\oplus({\bf 66})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 234})
\oplus2({\bf 210})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})$\\
%
${\bf \overline{4389}}$&=&
$({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})$\\
%
${\bf 4830}$&=&
$({\bf 561})
\oplus({\bf 420})
\oplus({\bf 195})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus2({\bf 234})
\oplus({\bf 210})
\oplus2({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus3({\bf 63})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus2({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{561}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{15}})$\\
%
${\bf 5985}$&=&
$({\bf 504})
\oplus({\bf 315})
\oplus({\bf 66})
\oplus({\bf 357})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus2({\bf 210})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{357}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus2({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})$\\
%
${\bf 10626}$&=&
$({\bf 231'})
\oplus({\bf 510'})
\oplus({\bf 570})
\oplus2({\bf 585})
\oplus({\bf 561})
\oplus2({\bf 504})
\oplus({\bf 420})
\oplus2({\bf 315})
\oplus({\bf 66})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus2({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus2({\bf 231})
\oplus2({\bf 234})
\oplus3({\bf 210})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus2({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus2({\bf 45})
\oplus({\bf 63})
\oplus3({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 6})$\\
%
${\bf \overline{10626}}$&=&
$({\bf \overline{231'}})
\oplus({\bf \overline{510'}})
\oplus({\bf \overline{570}})
\oplus2({\bf \overline{585}})
\oplus({\bf \overline{120''}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus2({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})$\\
%
${\bf 16170}$&=&
$({\bf 510'})
\oplus2({\bf 585})
\oplus({\bf 561})
\oplus3({\bf 504})
\oplus({\bf 420})
\oplus3({\bf 315})
\oplus2({\bf 66})
\oplus({\bf 288})
\oplus({\bf 357})
\oplus2({\bf 384})
\oplus3({\bf 375})
\oplus3({\bf 336})
\oplus3({\bf 273})
\oplus3({\bf 192})
\oplus({\bf 99})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus3({\bf 231})
\oplus3({\bf 234})
\oplus5({\bf 210})
\oplus3({\bf 165})
\oplus4({\bf 105})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf 45})
\oplus3({\bf 63})
\oplus4({\bf 60})
\oplus2({\bf 42})
\oplus2({\bf 15'})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{16170}}$&=&
$({\bf \overline{510'}})
\oplus({\bf \overline{288}})
\oplus2({\bf \overline{585}})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf \overline{561}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus3({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus3({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus3({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus2({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 20349}$&=&
$({\bf \overline{561}})
\oplus({\bf \overline{741}})
\oplus({\bf \overline{693}})
\oplus2({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{456}})
\oplus2({\bf \overline{510}})
\oplus2({\bf \overline{480}})
\oplus3({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{255}})
\oplus({\bf \overline{312}})
\oplus3({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus5({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus4({\bf \overline{132}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{168}})
\oplus4({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus5({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus3({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus5({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus3({\bf \overline{36}})
\oplus3({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})$\\
%
${\bf \overline{20349}}$&=&
$({\bf 456})
\oplus({\bf 741})
\oplus({\bf 255})
\oplus({\bf 693})
\oplus2({\bf 510})
\oplus({\bf 312})
\oplus({\bf 105'})
\oplus2({\bf 612})
\oplus2({\bf 480})
\oplus3({\bf 330})
\oplus({\bf 168})
\oplus({\bf 561})
\oplus({\bf 504})
\oplus3({\bf 420})
\oplus3({\bf 315})
\oplus4({\bf 195})
\oplus2({\bf 375})
\oplus3({\bf 336})
\oplus5({\bf 273})
\oplus4({\bf 192})
\oplus3({\bf 99})
\oplus({\bf 231})
\oplus3({\bf 234})
\oplus3({\bf 210})
\oplus5({\bf 165})
\oplus3({\bf 105})
\oplus3({\bf 36})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus4({\bf 132})
\oplus4({\bf 120})
\oplus5({\bf 90})
\oplus3({\bf 48})
\oplus3({\bf 63})
\oplus2({\bf 60})
\oplus3({\bf 42})
\oplus3({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})$\\
%
${\bf 21945}$&=&
$({\bf 570})
\oplus({\bf 585})
\oplus2({\bf 561})
\oplus2({\bf 504})
\oplus3({\bf 420})
\oplus2({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 171})
\oplus({\bf 288})
\oplus2({\bf 357})
\oplus3({\bf 384})
\oplus5({\bf 375})
\oplus5({\bf 336})
\oplus5({\bf 273})
\oplus4({\bf 192})
\oplus3({\bf 99})
\oplus2({\bf 195'})
\oplus2({\bf 231})
\oplus5({\bf 234})
\oplus5({\bf 210})
\oplus6({\bf 165})
\oplus3({\bf 105})
\oplus2({\bf 36})
\oplus2({\bf 78})
\oplus3({\bf 120'})
\oplus6({\bf 132})
\oplus6({\bf 120})
\oplus6({\bf 90})
\oplus3({\bf 48})
\oplus({\bf 45})
\oplus4({\bf 63})
\oplus4({\bf 60})
\oplus4({\bf 42})
\oplus({\bf 15'})
\oplus4({\bf 21})
\oplus3({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 3})$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{171}})
\oplus({\bf \overline{570}})
\oplus({\bf \overline{288}})
\oplus({\bf \overline{585}})
\oplus2({\bf \overline{357}})
\oplus2({\bf \overline{561}})
\oplus3({\bf \overline{384}})
\oplus2({\bf \overline{195'}})
\oplus2({\bf \overline{504}})
\oplus5({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus2({\bf \overline{78}})
\oplus3({\bf \overline{420}})
\oplus5({\bf \overline{336}})
\oplus5({\bf \overline{234}})
\oplus3({\bf \overline{120'}})
\oplus2({\bf \overline{315}})
\oplus5({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus6({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus6({\bf \overline{165}})
\oplus6({\bf \overline{120}})
\oplus4({\bf \overline{63}})
\oplus3({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus6({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus4({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus3({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf 26565}$&=&
$({\bf 399})
\oplus({\bf 510'})
\oplus2({\bf 570})
\oplus2({\bf 585})
\oplus4({\bf 561})
\oplus3({\bf 504})
\oplus4({\bf 420})
\oplus2({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 288})
\oplus2({\bf 357})
\oplus3({\bf 384})
\oplus4({\bf 375})
\oplus5({\bf 336})
\oplus5({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus({\bf 120''})
\oplus2({\bf 195'})
\oplus4({\bf 231})
\oplus6({\bf 234})
\oplus6({\bf 210})
\oplus6({\bf 165})
\oplus4({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 78})
\oplus3({\bf 120'})
\oplus5({\bf 132})
\oplus6({\bf 120})
\oplus5({\bf 90})
\oplus3({\bf 48})
\oplus2({\bf 45})
\oplus5({\bf 63})
\oplus5({\bf 60})
\oplus4({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf 21})
\oplus3({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{26565}}$&=&
$({\bf \overline{399}})
\oplus({\bf \overline{510'}})
\oplus2({\bf \overline{570}})
\oplus({\bf \overline{288}})
\oplus2({\bf \overline{585}})
\oplus2({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus4({\bf \overline{561}})
\oplus3({\bf \overline{384}})
\oplus2({\bf \overline{195'}})
\oplus3({\bf \overline{504}})
\oplus4({\bf \overline{375}})
\oplus4({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus4({\bf \overline{420}})
\oplus5({\bf \overline{336}})
\oplus6({\bf \overline{234}})
\oplus3({\bf \overline{120'}})
\oplus2({\bf \overline{315}})
\oplus5({\bf \overline{273}})
\oplus6({\bf \overline{210}})
\oplus5({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus3({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus6({\bf \overline{165}})
\oplus6({\bf \overline{120}})
\oplus5({\bf \overline{63}})
\oplus2({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus5({\bf \overline{90}})
\oplus5({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus3({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 27720}$&=&
$({\bf \overline{855}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{741}})
\oplus({\bf \overline{693}})
\oplus2({\bf \overline{612}})
\oplus2({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus2({\bf \overline{510}})
\oplus2({\bf \overline{480}})
\oplus4({\bf \overline{420}})
\oplus4({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{312}})
\oplus3({\bf \overline{330}})
\oplus4({\bf \overline{315}})
\oplus7({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus6({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{168}})
\oplus5({\bf \overline{195}})
\oplus6({\bf \overline{192}})
\oplus8({\bf \overline{165}})
\oplus7({\bf \overline{120}})
\oplus5({\bf \overline{63}})
\oplus2({\bf \overline{66}})
\oplus6({\bf \overline{99}})
\oplus7({\bf \overline{105}})
\oplus9({\bf \overline{90}})
\oplus6({\bf \overline{60}})
\oplus4({\bf \overline{21}})
\oplus4({\bf \overline{36}})
\oplus5({\bf \overline{48}})
\oplus6({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{27720}}$&=&
$({\bf 741})
\oplus({\bf 855})
\oplus({\bf 693})
\oplus2({\bf 510})
\oplus({\bf 312})
\oplus2({\bf 612})
\oplus2({\bf 480})
\oplus3({\bf 330})
\oplus({\bf 168})
\oplus({\bf 561})
\oplus2({\bf 504})
\oplus4({\bf 420})
\oplus4({\bf 315})
\oplus5({\bf 195})
\oplus2({\bf 66})
\oplus({\bf 384})
\oplus3({\bf 375})
\oplus4({\bf 336})
\oplus7({\bf 273})
\oplus6({\bf 192})
\oplus6({\bf 99})
\oplus({\bf 231})
\oplus4({\bf 234})
\oplus5({\bf 210})
\oplus8({\bf 165})
\oplus7({\bf 105})
\oplus4({\bf 36})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus6({\bf 132})
\oplus7({\bf 120})
\oplus9({\bf 90})
\oplus5({\bf 48})
\oplus({\bf 45})
\oplus5({\bf 63})
\oplus6({\bf 60})
\oplus6({\bf 42})
\oplus({\bf 15'})
\oplus4({\bf 21})
\oplus4({\bf 24})
\oplus3({\bf 15})
\oplus({\bf 3})$\\
%
${\bf 36960}$&=&
$({\bf \overline{1056}})
\oplus({\bf \overline{960}})
\oplus({\bf \overline{855}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{741}})
\oplus2({\bf \overline{693}})
\oplus2({\bf \overline{612}})
\oplus3({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus2({\bf \overline{504'}})
\oplus2({\bf \overline{510}})
\oplus4({\bf \overline{480}})
\oplus4({\bf \overline{420}})
\oplus5({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus3({\bf \overline{312}})
\oplus3({\bf \overline{330}})
\oplus6({\bf \overline{315}})
\oplus6({\bf \overline{273}})
\oplus7({\bf \overline{210}})
\oplus4({\bf \overline{132}})
\oplus3({\bf \overline{45}})
\oplus4({\bf \overline{168}})
\oplus5({\bf \overline{195}})
\oplus8({\bf \overline{192}})
\oplus8({\bf \overline{165}})
\oplus8({\bf \overline{120}})
\oplus5({\bf \overline{63}})
\oplus4({\bf \overline{66}})
\oplus6({\bf \overline{99}})
\oplus9({\bf \overline{105}})
\oplus8({\bf \overline{90}})
\oplus8({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus5({\bf \overline{48}})
\oplus5({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf \overline{36960}}$&=&
$({\bf 1056})
\oplus({\bf 750})
\oplus({\bf 960})
\oplus({\bf 741})
\oplus2({\bf 504'})
\oplus({\bf 855})
\oplus2({\bf 693})
\oplus2({\bf 510})
\oplus3({\bf 312})
\oplus({\bf 720})
\oplus2({\bf 612})
\oplus4({\bf 480})
\oplus3({\bf 330})
\oplus4({\bf 168})
\oplus({\bf 561})
\oplus3({\bf 504})
\oplus4({\bf 420})
\oplus6({\bf 315})
\oplus5({\bf 195})
\oplus4({\bf 66})
\oplus({\bf 384})
\oplus2({\bf 375})
\oplus5({\bf 336})
\oplus6({\bf 273})
\oplus8({\bf 192})
\oplus6({\bf 99})
\oplus2({\bf 231})
\oplus4({\bf 234})
\oplus7({\bf 210})
\oplus8({\bf 165})
\oplus9({\bf 105})
\oplus2({\bf 36})
\oplus2({\bf 120'})
\oplus4({\bf 132})
\oplus8({\bf 120})
\oplus8({\bf 90})
\oplus5({\bf 48})
\oplus3({\bf 45})
\oplus5({\bf 63})
\oplus8({\bf 60})
\oplus5({\bf 42})
\oplus3({\bf 15'})
\oplus2({\bf 21})
\oplus4({\bf 24})
\oplus2({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf 43659}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus8({\bf 343})
\oplus8({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus13({\bf 216})
\oplus11({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus14({\bf 125})
\oplus9({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus12({\bf 64})
\oplus7({\bf 35})
\oplus4({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus9({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus4({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 48070}$&=&
$({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{665}})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus8({\bf 343})
\oplus8({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus13({\bf 216})
\oplus11({\bf 154})
\oplus6({\bf 80})
\oplus3({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus13({\bf 125})
\oplus10({\bf 81})
\oplus3({\bf 28})
\oplus4({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus12({\bf 64})
\oplus7({\bf 35})
\oplus2({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus7({\bf 27})
\oplus4({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf \overline{48070}}$&=&
$({\bf 1134})
\oplus({\bf 665})
\oplus({\bf 136})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus4({\bf 595})
\oplus2({\bf 440})
\oplus4({\bf 270})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus8({\bf 343})
\oplus11({\bf 260})
\oplus5({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus13({\bf 216})
\oplus11({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus13({\bf 125})
\oplus12({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus10({\bf \overline{81}})
\oplus12({\bf 64})
\oplus7({\bf 35})
\oplus3({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus7({\bf 27})
\oplus5({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 52920}$&=&
$({\bf 1331})
\oplus({\bf 910})
\oplus({\bf 405'})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus4({\bf 729})
\oplus2({\bf 595})
\oplus4({\bf 440})
\oplus2({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus11({\bf 343})
\oplus8({\bf 260})
\oplus8({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus13({\bf 216})
\oplus11({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus16({\bf 125})
\oplus9({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus12({\bf 64})
\oplus7({\bf 35})
\oplus5({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus10({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus4({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 53130}$&=&
$({\bf \overline{351}})
\oplus({\bf \overline{825}})
\oplus({\bf \overline{960'}})
\oplus2({\bf \overline{1035}})
\oplus2({\bf \overline{1056}})
\oplus2({\bf \overline{1029}})
\oplus2({\bf \overline{960}})
\oplus3({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{714}})
\oplus({\bf \overline{750}})
\oplus3({\bf \overline{741}})
\oplus2({\bf \overline{693}})
\oplus3({\bf \overline{612}})
\oplus2({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{360}})
\oplus3({\bf \overline{456}})
\oplus3({\bf \overline{504'}})
\oplus5({\bf \overline{510}})
\oplus5({\bf \overline{480}})
\oplus6({\bf \overline{420}})
\oplus5({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus2({\bf \overline{255}})
\oplus2({\bf \overline{312}})
\oplus5({\bf \overline{330}})
\oplus4({\bf \overline{315}})
\oplus6({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus4({\bf \overline{132}})
\oplus3({\bf \overline{105'}})
\oplus3({\bf \overline{168}})
\oplus6({\bf \overline{195}})
\oplus6({\bf \overline{192}})
\oplus7({\bf \overline{165}})
\oplus5({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus4({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus5({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus4({\bf \overline{36}})
\oplus3({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{53130}}$&=&
$({\bf 351})
\oplus({\bf 825})
\oplus({\bf 960'})
\oplus2({\bf 1035})
\oplus({\bf 210'})
\oplus2({\bf 1056})
\oplus({\bf 714})
\oplus({\bf 360})
\oplus2({\bf 1029})
\oplus({\bf 750})
\oplus3({\bf 456})
\oplus2({\bf 960})
\oplus3({\bf 741})
\oplus3({\bf 504'})
\oplus2({\bf 255})
\oplus3({\bf 855})
\oplus2({\bf 693})
\oplus5({\bf 510})
\oplus2({\bf 312})
\oplus3({\bf 105'})
\oplus2({\bf 720})
\oplus3({\bf 612})
\oplus5({\bf 480})
\oplus5({\bf 330})
\oplus3({\bf 168})
\oplus2({\bf 561})
\oplus2({\bf 504})
\oplus6({\bf 420})
\oplus4({\bf 315})
\oplus6({\bf 195})
\oplus({\bf 384})
\oplus3({\bf 375})
\oplus5({\bf 336})
\oplus6({\bf 273})
\oplus6({\bf 192})
\oplus4({\bf 99})
\oplus({\bf 195'})
\oplus({\bf 231})
\oplus4({\bf 234})
\oplus4({\bf 210})
\oplus7({\bf 165})
\oplus3({\bf 105})
\oplus4({\bf 36})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus4({\bf 132})
\oplus5({\bf 120})
\oplus5({\bf 90})
\oplus3({\bf 48})
\oplus3({\bf 63})
\oplus2({\bf 60})
\oplus4({\bf 42})
\oplus3({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus({\bf 3})$\\
%
${\bf 54264}$&=&
$({\bf 136})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus2({\bf 729})
\oplus4({\bf 595})
\oplus2({\bf 440})
\oplus3({\bf 270})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{190}})
\oplus2({\bf \overline{405'}})
\oplus4({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus9({\bf 343})
\oplus8({\bf 260})
\oplus5({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus10({\bf 216})
\oplus8({\bf 154})
\oplus4({\bf 80})
\oplus3({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus9({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus8({\bf 64})
\oplus3({\bf 35})
\oplus4({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{54264}}$&=&
$({\bf 190})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus3({\bf 648})
\oplus4({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus4({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus3({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus5({\bf 512})
\oplus7({\bf 405})
\oplus7({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus9({\bf 343})
\oplus7({\bf 260})
\oplus8({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{136}})
\oplus3({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus10({\bf 216})
\oplus10({\bf 154})
\oplus5({\bf 80})
\oplus2({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus9({\bf 125})
\oplus7({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus8({\bf 64})
\oplus3({\bf 35})
\oplus3({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 64239}$&=&
$({\bf \overline{1029}})
\oplus({\bf \overline{960}})
\oplus({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{750}})
\oplus2({\bf \overline{741}})
\oplus3({\bf \overline{693}})
\oplus4({\bf \overline{612}})
\oplus5({\bf \overline{504}})
\oplus5({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus2({\bf \overline{504'}})
\oplus4({\bf \overline{510}})
\oplus6({\bf \overline{480}})
\oplus8({\bf \overline{420}})
\oplus9({\bf \overline{336}})
\oplus8({\bf \overline{234}})
\oplus4({\bf \overline{120'}})
\oplus3({\bf \overline{312}})
\oplus7({\bf \overline{330}})
\oplus10({\bf \overline{315}})
\oplus12({\bf \overline{273}})
\oplus13({\bf \overline{210}})
\oplus10({\bf \overline{132}})
\oplus3({\bf \overline{45}})
\oplus5({\bf \overline{168}})
\oplus10({\bf \overline{195}})
\oplus14({\bf \overline{192}})
\oplus16({\bf \overline{165}})
\oplus15({\bf \overline{120}})
\oplus10({\bf \overline{63}})
\oplus6({\bf \overline{66}})
\oplus12({\bf \overline{99}})
\oplus16({\bf \overline{105}})
\oplus17({\bf \overline{90}})
\oplus14({\bf \overline{60}})
\oplus6({\bf \overline{21}})
\oplus6({\bf \overline{36}})
\oplus10({\bf \overline{48}})
\oplus11({\bf \overline{42}})
\oplus8({\bf \overline{24}})
\oplus4({\bf \overline{15'}})
\oplus5({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{64239}}$&=&
$({\bf 1029})
\oplus({\bf 750})
\oplus({\bf 960})
\oplus2({\bf 741})
\oplus2({\bf 504'})
\oplus({\bf 855})
\oplus3({\bf 693})
\oplus4({\bf 510})
\oplus3({\bf 312})
\oplus2({\bf 720})
\oplus4({\bf 612})
\oplus6({\bf 480})
\oplus7({\bf 330})
\oplus5({\bf 168})
\oplus2({\bf 561})
\oplus5({\bf 504})
\oplus8({\bf 420})
\oplus10({\bf 315})
\oplus10({\bf 195})
\oplus6({\bf 66})
\oplus({\bf 384})
\oplus5({\bf 375})
\oplus9({\bf 336})
\oplus12({\bf 273})
\oplus14({\bf 192})
\oplus12({\bf 99})
\oplus({\bf 195'})
\oplus3({\bf 231})
\oplus8({\bf 234})
\oplus13({\bf 210})
\oplus16({\bf 165})
\oplus16({\bf 105})
\oplus6({\bf 36})
\oplus({\bf 78})
\oplus4({\bf 120'})
\oplus10({\bf 132})
\oplus15({\bf 120})
\oplus17({\bf 90})
\oplus10({\bf 48})
\oplus3({\bf 45})
\oplus10({\bf 63})
\oplus14({\bf 60})
\oplus11({\bf 42})
\oplus4({\bf 15'})
\oplus6({\bf 21})
\oplus8({\bf 24})
\oplus5({\bf 15})
\oplus2({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 105336}$&=&
$({\bf \overline{1029}})
\oplus({\bf \overline{960}})
\oplus2({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{627}})
\oplus2({\bf \overline{714}})
\oplus3({\bf \overline{750}})
\oplus5({\bf \overline{741}})
\oplus7({\bf \overline{693}})
\oplus8({\bf \overline{612}})
\oplus9({\bf \overline{504}})
\oplus8({\bf \overline{375}})
\oplus5({\bf \overline{231}})
\oplus2({\bf \overline{78}})
\oplus({\bf \overline{360}})
\oplus2({\bf \overline{456}})
\oplus5({\bf \overline{504'}})
\oplus8({\bf \overline{510}})
\oplus11({\bf \overline{480}})
\oplus13({\bf \overline{420}})
\oplus13({\bf \overline{336}})
\oplus11({\bf \overline{234}})
\oplus6({\bf \overline{120'}})
\oplus2({\bf \overline{153}})
\oplus4({\bf \overline{255}})
\oplus8({\bf \overline{312}})
\oplus13({\bf \overline{330}})
\oplus17({\bf \overline{315}})
\oplus19({\bf \overline{273}})
\oplus18({\bf \overline{210}})
\oplus13({\bf \overline{132}})
\oplus4({\bf \overline{45}})
\oplus2({\bf \overline{105'}})
\oplus7({\bf \overline{168}})
\oplus13({\bf \overline{195}})
\oplus18({\bf \overline{192}})
\oplus19({\bf \overline{165}})
\oplus17({\bf \overline{120}})
\oplus10({\bf \overline{63}})
\oplus6({\bf \overline{66}})
\oplus13({\bf \overline{99}})
\oplus18({\bf \overline{105}})
\oplus18({\bf \overline{90}})
\oplus14({\bf \overline{60}})
\oplus6({\bf \overline{21}})
\oplus6({\bf \overline{36}})
\oplus11({\bf \overline{48}})
\oplus11({\bf \overline{42}})
\oplus8({\bf \overline{24}})
\oplus5({\bf \overline{15'}})
\oplus5({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{105336}}$&=&
$({\bf 627})
\oplus2({\bf 714})
\oplus({\bf 360})
\oplus({\bf 1029})
\oplus3({\bf 750})
\oplus2({\bf 456})
\oplus2({\bf 153})
\oplus({\bf 960})
\oplus5({\bf 741})
\oplus5({\bf 504'})
\oplus4({\bf 255})
\oplus2({\bf 855})
\oplus7({\bf 693})
\oplus8({\bf 510})
\oplus8({\bf 312})
\oplus2({\bf 105'})
\oplus2({\bf 720})
\oplus8({\bf 612})
\oplus11({\bf 480})
\oplus13({\bf 330})
\oplus7({\bf 168})
\oplus2({\bf 561})
\oplus9({\bf 504})
\oplus13({\bf 420})
\oplus17({\bf 315})
\oplus13({\bf 195})
\oplus6({\bf 66})
\oplus2({\bf 384})
\oplus8({\bf 375})
\oplus13({\bf 336})
\oplus19({\bf 273})
\oplus18({\bf 192})
\oplus13({\bf 99})
\oplus({\bf 195'})
\oplus5({\bf 231})
\oplus11({\bf 234})
\oplus18({\bf 210})
\oplus19({\bf 165})
\oplus18({\bf 105})
\oplus6({\bf 36})
\oplus2({\bf 78})
\oplus6({\bf 120'})
\oplus13({\bf 132})
\oplus17({\bf 120})
\oplus18({\bf 90})
\oplus11({\bf 48})
\oplus4({\bf 45})
\oplus10({\bf 63})
\oplus14({\bf 60})
\oplus11({\bf 42})
\oplus5({\bf 15'})
\oplus6({\bf 21})
\oplus8({\bf 24})
\oplus5({\bf 15})
\oplus2({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 116280}$&=&
$({\bf 750})
\oplus({\bf 1320})
\oplus({\bf 1155})
\oplus2({\bf 960})
\oplus({\bf 741})
\oplus2({\bf 504'})
\oplus({\bf 255})
\oplus({\bf 1155'})
\oplus({\bf 1092})
\oplus3({\bf 990})
\oplus3({\bf 855})
\oplus5({\bf 693})
\oplus3({\bf 510})
\oplus4({\bf 312})
\oplus({\bf 792})
\oplus({\bf 840'})
\oplus3({\bf 840})
\oplus4({\bf 798})
\oplus7({\bf 720})
\oplus8({\bf 612})
\oplus9({\bf 480})
\oplus6({\bf 330})
\oplus5({\bf 168})
\oplus({\bf 510'})
\oplus2({\bf 570})
\oplus5({\bf 585})
\oplus7({\bf 561})
\oplus12({\bf 504})
\oplus11({\bf 420})
\oplus13({\bf 315})
\oplus7({\bf 195})
\oplus5({\bf 66})
\oplus2({\bf 288})
\oplus4({\bf 357})
\oplus8({\bf 384})
\oplus11({\bf 375})
\oplus16({\bf 336})
\oplus16({\bf 273})
\oplus14({\bf 192})
\oplus7({\bf 99})
\oplus3({\bf 120''})
\oplus4({\bf 195'})
\oplus11({\bf 231})
\oplus13({\bf 234})
\oplus19({\bf 210})
\oplus15({\bf 165})
\oplus15({\bf 105})
\oplus2({\bf 36})
\oplus3({\bf 78})
\oplus8({\bf 120'})
\oplus12({\bf 132})
\oplus16({\bf 120})
\oplus13({\bf 90})
\oplus8({\bf 48})
\oplus6({\bf 45})
\oplus9({\bf 63})
\oplus13({\bf 60})
\oplus8({\bf 42})
\oplus5({\bf 15'})
\oplus3({\bf 21})
\oplus6({\bf 24})
\oplus4({\bf 15})
\oplus3({\bf 6})$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{792}})
\oplus({\bf \overline{1155'}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{510'}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{1092}})
\oplus3({\bf \overline{840}})
\oplus2({\bf \overline{570}})
\oplus2({\bf \overline{288}})
\oplus({\bf \overline{1155}})
\oplus3({\bf \overline{990}})
\oplus4({\bf \overline{798}})
\oplus5({\bf \overline{585}})
\oplus4({\bf \overline{357}})
\oplus3({\bf \overline{120''}})
\oplus2({\bf \overline{960}})
\oplus3({\bf \overline{855}})
\oplus7({\bf \overline{720}})
\oplus7({\bf \overline{561}})
\oplus8({\bf \overline{384}})
\oplus4({\bf \overline{195'}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{741}})
\oplus5({\bf \overline{693}})
\oplus8({\bf \overline{612}})
\oplus12({\bf \overline{504}})
\oplus11({\bf \overline{375}})
\oplus11({\bf \overline{231}})
\oplus3({\bf \overline{78}})
\oplus2({\bf \overline{504'}})
\oplus3({\bf \overline{510}})
\oplus9({\bf \overline{480}})
\oplus11({\bf \overline{420}})
\oplus16({\bf \overline{336}})
\oplus13({\bf \overline{234}})
\oplus8({\bf \overline{120'}})
\oplus({\bf \overline{255}})
\oplus4({\bf \overline{312}})
\oplus6({\bf \overline{330}})
\oplus13({\bf \overline{315}})
\oplus16({\bf \overline{273}})
\oplus19({\bf \overline{210}})
\oplus12({\bf \overline{132}})
\oplus6({\bf \overline{45}})
\oplus5({\bf \overline{168}})
\oplus7({\bf \overline{195}})
\oplus14({\bf \overline{192}})
\oplus15({\bf \overline{165}})
\oplus16({\bf \overline{120}})
\oplus9({\bf \overline{63}})
\oplus5({\bf \overline{66}})
\oplus7({\bf \overline{99}})
\oplus15({\bf \overline{105}})
\oplus13({\bf \overline{90}})
\oplus13({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus8({\bf \overline{48}})
\oplus8({\bf \overline{42}})
\oplus6({\bf \overline{24}})
\oplus5({\bf \overline{15'}})
\oplus4({\bf \overline{15}})
\oplus3({\bf \overline{6}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{6}$(S)}
}
\label{Table:Branching-rules-A20_A5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{6}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_A5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{6}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 21}$&=&
$({\bf 21})$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{21}})$\\
%
${\bf 210}$&=&
$({\bf \overline{210'}})$\\
%
${\bf \overline{210}}$&=&
$({\bf 210'})$\\
%
${\bf 231}$&=&
$({\bf \overline{126}})
\oplus({\bf \overline{105'}})$\\
%
${\bf \overline{231}}$&=&
$({\bf 126})
\oplus({\bf 105'})$\\
%
${\bf 440}$&=&
$({\bf 405})
\oplus({\bf 35})$\\
%
${\bf 1330}$&=&
$({\bf 840''})
\oplus({\bf 490})$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{490}})
\oplus({\bf \overline{840''}})$\\
%
${\bf 1771}$&=&
$({\bf 462})
\oplus({\bf 1134'})
\oplus({\bf 175})$\\
%
${\bf \overline{1771}}$&=&
$({\bf \overline{462}})
\oplus({\bf \overline{1134'}})
\oplus({\bf 175})$\\
%
${\bf 3080}$&=&
$({\bf 1050''})
\oplus({\bf 1134'})
\oplus({\bf 896})$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{1050''}})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{896}})$\\
%
${\bf 4389}$&=&
$({\bf 3675'})
\oplus({\bf 315})
\oplus({\bf 384})
\oplus({\bf 15})$\\
%
${\bf \overline{4389}}$&=&
$({\bf \overline{3675'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{15}})$\\
%
${\bf 4830}$&=&
$({\bf 2310})
\oplus({\bf 315})
\oplus({\bf 1800})
\oplus({\bf 384})
\oplus({\bf 21})$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{2310}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{21}})$\\
%
${\bf 5985}$&=&
$({\bf 1575})
\oplus({\bf 4410'})$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{4410'}})
\oplus({\bf \overline{1575}})$\\
%
${\bf 10626}$&=&
$({\bf 1287})
\oplus({\bf 4950})
\oplus({\bf 1764'})
\oplus({\bf 2520'})
\oplus({\bf 105'})$\\
%
${\bf \overline{10626}}$&=&
$({\bf \overline{1287}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{105'}})$\\
%
${\bf 16170}$&=&
$({\bf 4950})
\oplus({\bf 5760})
\oplus({\bf 1764'})
\oplus({\bf 2520'})
\oplus({\bf 1176})$\\
%
${\bf \overline{16170}}$&=&
$({\bf \overline{4950}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1176}})$\\
%
${\bf 20349}$&=&
$({\bf \overline{1386}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7056}})$\\
%
${\bf \overline{20349}}$&=&
$({\bf 7056})
\oplus({\bf 11907})
\oplus({\bf 1386})$\\
%
${\bf 21945}$&=&
$({\bf 3465})
\oplus({\bf 4410'''})
\oplus({\bf 5760})
\oplus({\bf 4410'})
\oplus({\bf 2430})
\oplus({\bf 1470})$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{4410'''}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{2430}})$\\
%
${\bf 26565}$&=&
$({\bf 3465'})
\oplus({\bf 4950})
\oplus({\bf 4410'''})
\oplus({\bf 5760})
\oplus({\bf 4410'})
\oplus({\bf 2520'})
\oplus({\bf 1050})$\\
%
${\bf \overline{26565}}$&=&
$({\bf \overline{3465'}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{4410'''}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1050}})$\\
%
${\bf 27720}$&=&
$({\bf \overline{12936}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{27720}}$&=&
$({\bf 7875'})
\oplus({\bf 12936})
\oplus({\bf 2688})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus({\bf 210'})
\oplus({\bf 105})$\\
%
${\bf 36960}$&=&
$({\bf \overline{8190}})
\oplus({\bf \overline{1386}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105'}})$\\
%
${\bf \overline{36960}}$&=&
$({\bf 8190})
\oplus({\bf 18480})
\oplus({\bf 2520'})
\oplus({\bf 1386})
\oplus({\bf 2688})
\oplus({\bf 2205})
\oplus({\bf 1050})
\oplus({\bf 126})
\oplus({\bf 210'})
\oplus({\bf 105'})$\\
%
${\bf 43659}$&=&
$({\bf 29700})
\oplus({\bf 2695})
\oplus({\bf 3200})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 48070}$&=&
$({\bf 19845'})
\oplus({\bf 2695})
\oplus({\bf 3200})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 35})$\\
%
${\bf \overline{48070}}$&=&
$({\bf \overline{19845'}})
\oplus({\bf 14175})
\oplus({\bf 2695})
\oplus({\bf 3200})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{280}})
\oplus({\bf 35})$\\
%
${\bf 52920}$&=&
$({\bf 12740})
\oplus({\bf 9625})
\oplus({\bf 2695})
\oplus({\bf 3200})
\oplus({\bf \overline{9625}})
\oplus({\bf 6720})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus3({\bf 405})
\oplus({\bf 189})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 53130}$&=&
$({\bf \overline{3003}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{12375}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{53130}}$&=&
$({\bf 3003})
\oplus({\bf 15015})
\oplus({\bf 13860})
\oplus({\bf 12375})
\oplus({\bf 7056})
\oplus({\bf 1800})
\oplus({\bf 21})$\\
%
${\bf 54264}$&=&
$({\bf 462})
\oplus({\bf 12936'})
\oplus({\bf 36750})
\oplus({\bf 4116})$\\
%
${\bf \overline{54264}}$&=&
$({\bf 4116})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{462}})$\\
%
${\bf 64239}$&=&
$({\bf \overline{17640'}})
\oplus({\bf \overline{1386}})
\oplus({\bf \overline{18480}})
\oplus2({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{13440}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{1701}})
\oplus2({\bf \overline{210'}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{64239}}$&=&
$({\bf 17640'})
\oplus({\bf 18480})
\oplus({\bf 13440})
\oplus({\bf 1386})
\oplus2({\bf 2688})
\oplus2({\bf 2205})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 126})
\oplus2({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 105})$\\
%
${\bf 105336}$&=&
$({\bf \overline{5544'}})
\oplus({\bf \overline{24255'}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{8064}})$\\
%
${\bf \overline{105336}}$&=&
$({\bf 24255'})
\oplus({\bf 16128})
\oplus({\bf 15750})
\oplus({\bf 4410''})
\oplus({\bf 5544'})
\oplus({\bf 11550})
\oplus({\bf 11907})
\oplus({\bf 5040'})
\oplus({\bf 8064})
\oplus({\bf 2688})$\\
%
${\bf 116280}$&=&
$({\bf 4950})
\oplus({\bf 53460'})
\oplus({\bf 27000})
\oplus({\bf 30870})$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{30870}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{53460'}})
\oplus({\bf \overline{4950}})$\\
%
${\bf 124355}$&=&
$({\bf 19845'})
\oplus({\bf 8910})
\oplus({\bf \overline{62370}})
\oplus({\bf 8960})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{5670}})
\oplus({\bf 896})
\oplus({\bf 280})$\\
%
${\bf \overline{124355}}$&=&
$({\bf 62370})
\oplus({\bf \overline{19845'}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{8910}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{840''}})
\oplus({\bf \overline{896}})
\oplus({\bf \overline{280}})$\\
%
${\bf 153615}$&=&
$({\bf \overline{21120}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{24255'}})
\oplus({\bf \overline{12375}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1470}})$\\
%
${\bf \overline{153615}}$&=&
$({\bf 13860})
\oplus({\bf 21120})
\oplus({\bf 24255'})
\oplus({\bf 16128})
\oplus({\bf 12375})
\oplus({\bf 15750})
\oplus({\bf 7056})
\oplus({\bf 11550})
\oplus({\bf 11907})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 2205})$\\
%
${\bf 170016}$&=&
$({\bf \overline{9009}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{17325'}})
\oplus({\bf \overline{21120}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{24255'}})
\oplus({\bf \overline{12375}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{384}})$\\
%
${\bf \overline{170016}}$&=&
$({\bf 9009})
\oplus({\bf 15015})
\oplus({\bf 17325'})
\oplus({\bf 13860})
\oplus({\bf 21120})
\oplus({\bf 24255'})
\oplus({\bf 16128})
\oplus({\bf 12375})
\oplus({\bf 15750})
\oplus({\bf 7056})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus({\bf 1800})
\oplus({\bf 384})$\\
%
${\bf 185955}$&=&
$({\bf \overline{15015}})
\oplus({\bf \overline{17325'}})
\oplus({\bf \overline{21120}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{24255'}})
\oplus2({\bf \overline{12375}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1050}})$\\
%
${\bf \overline{185955}}$&=&
$({\bf 15015})
\oplus({\bf 17325'})
\oplus({\bf 13860})
\oplus({\bf 21120})
\oplus({\bf 24255'})
\oplus({\bf 16128})
\oplus2({\bf 12375})
\oplus({\bf 15750})
\oplus({\bf 7056})
\oplus({\bf 11907})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus({\bf 1800})
\oplus({\bf 1050})$\\
%
${\bf 201894}$&=&
$({\bf \overline{10296}})
\oplus({\bf \overline{17325'}})
\oplus({\bf \overline{21120}})
\oplus2({\bf \overline{24255'}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{5292'}})
\oplus({\bf \overline{16128}})
\oplus2({\bf \overline{15750}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{4410''}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1176}})$\\
%
${\bf \overline{201894}}$&=&
$({\bf 17325'})
\oplus({\bf 5292'})
\oplus({\bf 10296})
\oplus({\bf 21120})
\oplus2({\bf 24255'})
\oplus({\bf 16128})
\oplus2({\bf 15750})
\oplus({\bf 4410''})
\oplus({\bf 11550})
\oplus({\bf 11907})
\oplus({\bf 5040'})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus({\bf 1176})
\oplus({\bf 1701})$\\
%
${\bf 203490}$&=&
$({\bf \overline{24255'}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{51030}})$\\
%
${\bf \overline{203490}}$&=&
$({\bf 51030})
\oplus({\bf 55440})
\oplus({\bf 72765})
\oplus({\bf 24255'})$\\
%
${\bf 221375}$&=&
$({\bf 22275})
\oplus({\bf 4290})
\oplus({\bf 78000})
\oplus({\bf 10368})
\oplus({\bf 462})
\oplus({\bf 12936'})
\oplus({\bf 1050''})
\oplus({\bf \overline{26950}})
\oplus({\bf 8960})
\oplus({\bf 34496})
\oplus({\bf 12250})
\oplus2({\bf 1134'})
\oplus({\bf 3969})
\oplus({\bf 896})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{896}})
\oplus({\bf 175})$\\
%
${\bf \overline{221375}}$&=&
$({\bf \overline{22275}})
\oplus({\bf \overline{78000}})
\oplus({\bf 26950})
\oplus({\bf 34496})
\oplus({\bf 1134'})
\oplus({\bf \overline{4290}})
\oplus({\bf \overline{10368}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{12250}})
\oplus({\bf 3969})
\oplus({\bf 896})
\oplus({\bf \overline{462}})
\oplus({\bf \overline{1050''}})
\oplus2({\bf \overline{1134'}})
\oplus({\bf \overline{896}})
\oplus({\bf 175})$\\
%
${\bf 230230}$&=&
$({\bf 6188})
\oplus({\bf 36855'})
\oplus({\bf 50050})
\oplus({\bf 40040})
\oplus({\bf 13860''})
\oplus({\bf 62370'})
\oplus({\bf 9625})
\oplus({\bf 4116})
\oplus({\bf 6720})
\oplus({\bf 405})
\oplus({\bf 1})$\\
%
${\bf \overline{230230}}$&=&
$({\bf \overline{6188}})
\oplus({\bf \overline{36855'}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{13860''}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{62370'}})
\oplus({\bf 4116})
\oplus({\bf \overline{9625}})
\oplus({\bf 6720})
\oplus({\bf 405})
\oplus({\bf 1})$\\
%
${\bf 274890}$&=&
$({\bf 88200})
\oplus({\bf 21504})
\oplus({\bf 24255})
\oplus({\bf 2310})
\oplus({\bf 57750})
\oplus({\bf 17325})
\oplus({\bf 19200})
\oplus({\bf 12936})
\oplus({\bf 13440})
\oplus2({\bf 3675'})
\oplus2({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 1800})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 21})
\oplus({\bf 105})$\\
%
${\bf \overline{274890}}$&=&
$({\bf \overline{57750}})
\oplus({\bf \overline{88200}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{2310}})
\oplus2({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})$\\
%
${\bf 293930}$&=&
$({\bf 43120})
\oplus({\bf 28875})
\oplus({\bf \overline{26950}})
\oplus({\bf 169785})
\oplus({\bf \overline{25200''}})$\\
%
${\bf \overline{293930}}$&=&
$({\bf 25200''})
\oplus({\bf 169785})
\oplus({\bf 26950})
\oplus({\bf \overline{28875}})
\oplus({\bf \overline{43120}})$\\
%
${\bf 302841}$&=&
$({\bf 65520})
\oplus({\bf 40425})
\oplus({\bf 21504})
\oplus({\bf 24255})
\oplus({\bf 1575})
\oplus({\bf 40425'})
\oplus({\bf 27000})
\oplus({\bf 17325})
\oplus({\bf 19200})
\oplus({\bf 12936})
\oplus({\bf 13440})
\oplus3({\bf 3675'})
\oplus({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 1176})
\oplus2({\bf 1701})
\oplus2({\bf 384})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{302841}}$&=&
$({\bf \overline{40425'}})
\oplus({\bf \overline{65520}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{27000}})
\oplus({\bf \overline{40425}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus3({\bf \overline{3675'}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 336490}$&=&
$({\bf 78000})
\oplus({\bf 10368})
\oplus({\bf 462})
\oplus({\bf 82944})
\oplus2({\bf 12936'})
\oplus({\bf 8910})
\oplus({\bf 1050''})
\oplus({\bf \overline{26950}})
\oplus({\bf 8960})
\oplus({\bf 34496})
\oplus2({\bf 12250})
\oplus3({\bf 1134'})
\oplus({\bf 840''})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{5670}})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 280})
\oplus({\bf 175})$\\
%
${\bf \overline{336490}}$&=&
$({\bf \overline{78000}})
\oplus({\bf 26950})
\oplus({\bf \overline{82944}})
\oplus({\bf 34496})
\oplus({\bf 14175})
\oplus({\bf \overline{10368}})
\oplus2({\bf \overline{12936'}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{8910}})
\oplus2({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf \overline{462}})
\oplus({\bf \overline{1050''}})
\oplus3({\bf \overline{1134'}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})$\\
%
${\bf 352716}$&=&
$({\bf 29106})
\oplus({\bf 115500})
\oplus({\bf 90552})
\oplus({\bf 112266})
\oplus({\bf 5292'})$\\
%
${\bf \overline{352716}}$&=&
$({\bf \overline{5292'}})
\oplus({\bf \overline{112266}})
\oplus({\bf \overline{90552}})
\oplus({\bf \overline{115500}})
\oplus({\bf \overline{29106}})$\\
%
${\bf 367080}$&=&
$({\bf 67914})
\oplus({\bf 11466})
\oplus({\bf 13440'})
\oplus({\bf 137781})
\oplus({\bf 21504})
\oplus({\bf 24255})
\oplus({\bf 2310})
\oplus2({\bf 1575})
\oplus({\bf 17325})
\oplus({\bf 19200})
\oplus2({\bf 3675'})
\oplus({\bf 2430})
\oplus2({\bf 315})
\oplus({\bf 15750})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus({\bf 1800})
\oplus2({\bf 1176})
\oplus({\bf 1701})
\oplus2({\bf 384})
\oplus({\bf 15})$\\
%
${\bf \overline{367080}}$&=&
$({\bf \overline{67914}})
\oplus({\bf \overline{137781}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{11466}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{13440'}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2310}})
\oplus2({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus2({\bf \overline{1575}})
\oplus({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{15}})$\\
%
${\bf 373065}$&=&
$({\bf 4290})
\oplus({\bf 49896'})
\oplus({\bf 10368})
\oplus({\bf 62370'})
\oplus({\bf 43120})
\oplus({\bf 49280})
\oplus({\bf 12936'})
\oplus({\bf 1050''})
\oplus({\bf 17010'})
\oplus({\bf 26880'})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 19845})
\oplus({\bf 12250})
\oplus({\bf 11340})
\oplus({\bf 6720})$\\
%
${\bf \overline{373065}}$&=&
$({\bf \overline{62370'}})
\oplus({\bf \overline{26880'}})
\oplus({\bf \overline{49896'}})
\oplus({\bf \overline{43120}})
\oplus({\bf \overline{17010'}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf 6720})
\oplus({\bf \overline{4290}})
\oplus({\bf \overline{10368}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{12250}})
\oplus({\bf \overline{1050''}})$\\
%
${\bf 404250}$&=&
$({\bf 44100'})
\oplus({\bf 32760'})
\oplus({\bf 11466})
\oplus({\bf 13440'})
\oplus({\bf 95550})
\oplus({\bf 64680})
\oplus({\bf 21504})
\oplus({\bf 24255})
\oplus3({\bf 2310})
\oplus({\bf 17325})
\oplus({\bf 19200})
\oplus2({\bf 3675'})
\oplus({\bf 2430})
\oplus2({\bf 315})
\oplus({\bf 12375})
\oplus({\bf 7056})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus3({\bf 1800})
\oplus({\bf 1050})
\oplus2({\bf 384})
\oplus2({\bf 21})$\\
%
${\bf \overline{404250}}$&=&
$({\bf \overline{44100'}})
\oplus({\bf \overline{95550}})
\oplus({\bf \overline{12375}})
\oplus({\bf \overline{11466}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{32760'}})
\oplus({\bf \overline{64680}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{13440'}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{8064}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf \overline{3675'}})
\oplus3({\bf \overline{1800}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{384}})
\oplus2({\bf \overline{21}})$\\
%
${\bf 421344}$&=&
$({\bf 11466})
\oplus({\bf 13440'})
\oplus({\bf 137781})
\oplus({\bf 53460'})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 2310})
\oplus({\bf 1575})
\oplus({\bf 90552})
\oplus({\bf 22050'})
\oplus({\bf 1764'})
\oplus({\bf 26880})
\oplus({\bf 19200})
\oplus({\bf 4410'})
\oplus({\bf 2520'})
\oplus({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 1176})$\\
%
${\bf \overline{421344}}$&=&
$({\bf \overline{90552}})
\oplus({\bf \overline{137781}})
\oplus({\bf \overline{11466}})
\oplus({\bf \overline{53460'}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{13440'}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{315}})$\\
%
${\bf 456435}$&=&
$({\bf 51597})
\oplus({\bf 10368})
\oplus({\bf 68040'})
\oplus({\bf 82944})
\oplus2({\bf 12936'})
\oplus2({\bf 8910})
\oplus2({\bf 1050''})
\oplus({\bf \overline{62370}})
\oplus2({\bf 8960})
\oplus({\bf 29700})
\oplus3({\bf 12250})
\oplus2({\bf 1134'})
\oplus({\bf 3200})
\oplus3({\bf 840''})
\oplus({\bf \overline{19845}})
\oplus2({\bf \overline{5670}})
\oplus2({\bf 490})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus3({\bf 896})
\oplus({\bf 280})
\oplus({\bf 189})$\\
%
${\bf \overline{456435}}$&=&
$({\bf \overline{68040'}})
\oplus({\bf \overline{51597}})
\oplus({\bf \overline{82944}})
\oplus({\bf 62370})
\oplus({\bf 19845})
\oplus({\bf 29700})
\oplus({\bf \overline{10368}})
\oplus2({\bf \overline{12936'}})
\oplus2({\bf \overline{8960}})
\oplus2({\bf \overline{8910}})
\oplus3({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus2({\bf \overline{1050''}})
\oplus2({\bf \overline{1134'}})
\oplus2({\bf \overline{490}})
\oplus3({\bf \overline{840''}})
\oplus3({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus({\bf 189})$\\
%
${\bf 512050}$&=&
$({\bf 40040})
\oplus({\bf 78848})
\oplus({\bf 49896'})
\oplus({\bf 31185})
\oplus({\bf 13860''})
\oplus2({\bf 62370'})
\oplus({\bf 49280})
\oplus({\bf 12936'})
\oplus({\bf 9625})
\oplus({\bf 17010'})
\oplus({\bf 36750})
\oplus({\bf 19845})
\oplus({\bf 12250})
\oplus({\bf 4116})
\oplus({\bf 6720})
\oplus({\bf 490})
\oplus({\bf 3969})
\oplus({\bf \overline{490}})$\\
%
${\bf \overline{512050}}$&=&
$({\bf \overline{13860''}})
\oplus({\bf \overline{78848}})
\oplus({\bf \overline{40040}})
\oplus2({\bf \overline{62370'}})
\oplus({\bf 4116})
\oplus({\bf \overline{49896'}})
\oplus({\bf \overline{17010'}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf \overline{9625}})
\oplus({\bf 6720})
\oplus({\bf 490})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{12250}})
\oplus({\bf 3969})
\oplus({\bf \overline{490}})$\\
%
${\bf 553014}$&=&
$({\bf 56595})
\oplus({\bf 4290})
\oplus({\bf 78000})
\oplus2({\bf 10368})
\oplus({\bf 462})
\oplus({\bf 68040'})
\oplus({\bf 82944})
\oplus3({\bf 12936'})
\oplus({\bf 8910})
\oplus3({\bf 1050''})
\oplus({\bf \overline{62370}})
\oplus2({\bf 8960})
\oplus({\bf 34496})
\oplus3({\bf 12250})
\oplus3({\bf 1134'})
\oplus2({\bf 840''})
\oplus({\bf \overline{5670}})
\oplus2({\bf 490})
\oplus({\bf \overline{12250}})
\oplus2({\bf 3969})
\oplus({\bf 3675})
\oplus3({\bf 896})
\oplus({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf 189})$\\
%
${\bf \overline{553014}}$&=&
$({\bf \overline{56595}})
\oplus({\bf \overline{78000}})
\oplus({\bf \overline{68040'}})
\oplus({\bf \overline{82944}})
\oplus({\bf 62370})
\oplus({\bf 34496})
\oplus({\bf 12250})
\oplus({\bf \overline{4290}})
\oplus2({\bf \overline{10368}})
\oplus3({\bf \overline{12936'}})
\oplus2({\bf \overline{8960}})
\oplus({\bf \overline{8910}})
\oplus3({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus2({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf \overline{462}})
\oplus3({\bf \overline{1050''}})
\oplus3({\bf \overline{1134'}})
\oplus2({\bf \overline{490}})
\oplus2({\bf \overline{840''}})
\oplus3({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf 189})$\\
%
${\bf 637560}$&=&
$({\bf 136500})
\oplus({\bf 11466})
\oplus({\bf 13440'})
\oplus({\bf 137781})
\oplus2({\bf 21504})
\oplus2({\bf 24255})
\oplus2({\bf 2310})
\oplus2({\bf 1575})
\oplus({\bf 88704})
\oplus2({\bf 17325})
\oplus2({\bf 19200})
\oplus({\bf 12936})
\oplus({\bf 13440})
\oplus4({\bf 3675'})
\oplus3({\bf 2430})
\oplus3({\bf 315})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus2({\bf 1800})
\oplus2({\bf 1176})
\oplus2({\bf 1701})
\oplus({\bf 1050})
\oplus4({\bf 384})
\oplus({\bf 21})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{637560}}$&=&
$({\bf \overline{136500}})
\oplus({\bf \overline{137781}})
\oplus({\bf \overline{88704}})
\oplus({\bf \overline{11466}})
\oplus2({\bf \overline{21504}})
\oplus2({\bf \overline{17325}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{13440'}})
\oplus2({\bf \overline{24255}})
\oplus2({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{8064}})
\oplus2({\bf \overline{2310}})
\oplus4({\bf \overline{3675'}})
\oplus2({\bf \overline{1800}})
\oplus2({\bf \overline{1701}})
\oplus2({\bf \overline{1575}})
\oplus3({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus3({\bf \overline{315}})
\oplus4({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf 681835}$&=&
$({\bf 49049})
\oplus({\bf 81081})
\oplus({\bf 40040})
\oplus({\bf 37422})
\oplus({\bf 78848})
\oplus({\bf 67375})
\oplus({\bf 31185})
\oplus({\bf 62370'})
\oplus({\bf 43120})
\oplus({\bf 28875})
\oplus({\bf 49280})
\oplus({\bf 9625})
\oplus({\bf 25200''})
\oplus({\bf 36750})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 11340})
\oplus({\bf 3675})
\oplus({\bf 175})$\\
%
${\bf \overline{681835}}$&=&
$({\bf \overline{49049}})
\oplus({\bf \overline{37422}})
\oplus({\bf \overline{81081}})
\oplus({\bf \overline{78848}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{67375}})
\oplus({\bf \overline{62370'}})
\oplus({\bf \overline{25200''}})
\oplus({\bf \overline{28875}})
\oplus({\bf \overline{43120}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{36750}})
\oplus({\bf 11340})
\oplus({\bf \overline{9625}})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{12250}})
\oplus({\bf 3675})
\oplus({\bf 175})$\\
%
${\bf 702240}$&=&
$({\bf 92610})
\oplus({\bf 64680''})
\oplus({\bf 11466})
\oplus({\bf 13440'})
\oplus({\bf 95550})
\oplus({\bf 64680})
\oplus2({\bf 21504})
\oplus2({\bf 24255})
\oplus3({\bf 2310})
\oplus({\bf 1575})
\oplus({\bf 67200})
\oplus({\bf 40320})
\oplus2({\bf 17325})
\oplus2({\bf 19200})
\oplus({\bf 12936})
\oplus({\bf 13440})
\oplus5({\bf 3675'})
\oplus2({\bf 2430})
\oplus3({\bf 315})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus3({\bf 1800})
\oplus({\bf 1176})
\oplus2({\bf 1701})
\oplus({\bf 1050})
\oplus4({\bf 384})
\oplus2({\bf 21})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{702240}}$&=&
$({\bf \overline{92610}})
\oplus({\bf \overline{95550}})
\oplus({\bf \overline{67200}})
\oplus({\bf \overline{11466}})
\oplus2({\bf \overline{21504}})
\oplus2({\bf \overline{17325}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{64680''}})
\oplus({\bf \overline{64680}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{13440'}})
\oplus2({\bf \overline{24255}})
\oplus2({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{8064}})
\oplus3({\bf \overline{2310}})
\oplus5({\bf \overline{3675'}})
\oplus3({\bf \overline{1800}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{1575}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus3({\bf \overline{315}})
\oplus4({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf 829521}$&=&
$({\bf 36855})
\oplus({\bf 78848})
\oplus({\bf 67375})
\oplus({\bf 49896'})
\oplus({\bf 31185})
\oplus({\bf 10368})
\oplus({\bf 48510'})
\oplus({\bf 62370'})
\oplus2({\bf 43120})
\oplus({\bf 28875})
\oplus2({\bf 49280})
\oplus({\bf 12936'})
\oplus({\bf 8910})
\oplus({\bf 25200''})
\oplus({\bf 26880'})
\oplus2({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 19845})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 11340})
\oplus({\bf \overline{5670}})
\oplus({\bf 5670})
\oplus({\bf 3969})$\\
%
${\bf \overline{829521}}$&=&
$({\bf \overline{78848}})
\oplus({\bf \overline{48510'}})
\oplus({\bf \overline{67375}})
\oplus({\bf \overline{62370'}})
\oplus({\bf \overline{25200''}})
\oplus({\bf \overline{28875}})
\oplus({\bf \overline{26880'}})
\oplus({\bf \overline{36855}})
\oplus({\bf \overline{49896'}})
\oplus2({\bf \overline{43120}})
\oplus({\bf \overline{31185}})
\oplus2({\bf \overline{49280}})
\oplus2({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{10368}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{8910}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus({\bf \overline{1134'}})$\\
%
${\bf 885500}$&=&
$({\bf 20020})
\oplus({\bf 36855'})
\oplus({\bf 49049})
\oplus({\bf 58240})
\oplus({\bf 50050})
\oplus({\bf 81081})
\oplus({\bf 40040})
\oplus({\bf 37422})
\oplus({\bf 78848})
\oplus({\bf 67375})
\oplus({\bf 31185})
\oplus({\bf 48510'})
\oplus2({\bf 62370'})
\oplus({\bf 49280})
\oplus({\bf 9625})
\oplus({\bf 26880'})
\oplus({\bf 36750})
\oplus({\bf 14175})
\oplus({\bf 3200})
\oplus({\bf 11340})
\oplus({\bf 6720})
\oplus({\bf 3675})
\oplus({\bf 405})
\oplus({\bf 35})$\\
%
${\bf \overline{885500}}$&=&
$({\bf \overline{20020}})
\oplus({\bf \overline{36855'}})
\oplus({\bf \overline{49049}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{37422}})
\oplus({\bf \overline{58240}})
\oplus({\bf \overline{81081}})
\oplus({\bf \overline{78848}})
\oplus({\bf \overline{48510'}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{67375}})
\oplus2({\bf \overline{62370'}})
\oplus({\bf \overline{26880'}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{36750}})
\oplus({\bf 11340})
\oplus({\bf \overline{9625}})
\oplus({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf 405})
\oplus({\bf 35})$\\
%
${\bf 888030}$&=&
$({\bf 11628})
\oplus({\bf 78540})
\oplus({\bf 133770'''})
\oplus({\bf 102375})
\oplus({\bf 90090''})
\oplus({\bf 240240'})
\oplus({\bf 32760'})
\oplus({\bf 74250})
\oplus({\bf 48510})
\oplus({\bf 64680})
\oplus({\bf 2310})
\oplus({\bf 7056})
\oplus({\bf 1800})
\oplus({\bf 21})$\\
%
${\bf \overline{888030}}$&=&
$({\bf \overline{11628}})
\oplus({\bf \overline{78540}})
\oplus({\bf \overline{133770'''}})
\oplus({\bf \overline{90090''}})
\oplus({\bf \overline{102375}})
\oplus({\bf \overline{240240'}})
\oplus({\bf \overline{74250}})
\oplus({\bf \overline{48510}})
\oplus({\bf \overline{32760'}})
\oplus({\bf \overline{64680}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{21}})$\\
%
${\bf 1009470}$&=&
$({\bf 15015'})
\oplus({\bf 81081})
\oplus({\bf 36855})
\oplus({\bf 78848})
\oplus({\bf 67375})
\oplus2({\bf 49896'})
\oplus({\bf 10368})
\oplus({\bf 48510'})
\oplus({\bf 62370'})
\oplus2({\bf 43120})
\oplus2({\bf 28875})
\oplus2({\bf 49280})
\oplus({\bf 12936'})
\oplus({\bf 8910})
\oplus({\bf 25200''})
\oplus({\bf 17010'})
\oplus({\bf 26880'})
\oplus2({\bf 36750})
\oplus({\bf 8960})
\oplus2({\bf 19845})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 840''})
\oplus({\bf 11340})
\oplus({\bf \overline{5670}})
\oplus({\bf 5670})
\oplus({\bf 3675})$\\
%
${\bf \overline{1009470}}$&=&
$({\bf \overline{81081}})
\oplus({\bf \overline{78848}})
\oplus({\bf \overline{48510'}})
\oplus({\bf \overline{67375}})
\oplus({\bf \overline{62370'}})
\oplus({\bf \overline{25200''}})
\oplus2({\bf \overline{28875}})
\oplus({\bf \overline{26880'}})
\oplus({\bf \overline{15015'}})
\oplus({\bf \overline{36855}})
\oplus2({\bf \overline{49896'}})
\oplus2({\bf \overline{43120}})
\oplus({\bf \overline{17010'}})
\oplus2({\bf \overline{49280}})
\oplus2({\bf \overline{36750}})
\oplus2({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{10368}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{8910}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf 3675})
\oplus({\bf \overline{840''}})$\\
%
${\bf 1023264}$&=&
$({\bf 1287})
\oplus({\bf 45045})
\oplus({\bf 3465'})
\oplus({\bf 194040'})
\oplus({\bf 46080})
\oplus({\bf 55125})
\oplus({\bf 4950})
\oplus({\bf 126720})
\oplus({\bf 29106})
\oplus({\bf 48510})
\oplus({\bf 115500})
\oplus({\bf 64680})
\oplus({\bf 53460'})
\oplus({\bf 4410'''})
\oplus({\bf 27720'})
\oplus({\bf 5760})
\oplus({\bf 51030})
\oplus({\bf 22050'})
\oplus({\bf 30870})
\oplus({\bf 40320})
\oplus({\bf 26880})
\oplus({\bf 19200})
\oplus({\bf 7056})$\\
%
${\bf \overline{1023264}}$&=&
$({\bf \overline{48510}})
\oplus({\bf \overline{194040'}})
\oplus({\bf \overline{126720}})
\oplus({\bf \overline{115500}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{30870}})
\oplus({\bf \overline{64680}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{29106}})
\oplus({\bf \overline{55125}})
\oplus({\bf \overline{53460'}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{27720'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{1287}})
\oplus({\bf \overline{3465'}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{4410'''}})
\oplus({\bf \overline{5760}})$\\
%
${\bf 1105104}$&=&
$({\bf 51051})
\oplus({\bf 10725})
\oplus({\bf 231000'})
\oplus({\bf 29568})
\oplus({\bf 1287})
\oplus({\bf 45045})
\oplus({\bf 3465'})
\oplus({\bf 204750})
\oplus({\bf 46080})
\oplus({\bf 163800'})
\oplus({\bf 55125})
\oplus2({\bf 4950})
\oplus({\bf 29106})
\oplus({\bf 4410'''})
\oplus({\bf 27720'})
\oplus({\bf 5760})
\oplus({\bf 90552})
\oplus({\bf 22050'})
\oplus({\bf 1764'})
\oplus({\bf 26880})
\oplus({\bf 4410'})
\oplus({\bf 18480})
\oplus({\bf 13440})
\oplus2({\bf 2520'})
\oplus({\bf 2205})
\oplus({\bf 1050})
\oplus({\bf 126})
\oplus({\bf 210'})
\oplus({\bf 105'})$\\
%
${\bf \overline{1105104}}$&=&
$({\bf \overline{51051}})
\oplus({\bf \overline{231000'}})
\oplus({\bf \overline{204750}})
\oplus({\bf \overline{163800'}})
\oplus({\bf \overline{90552}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{10725}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{29106}})
\oplus({\bf \overline{55125}})
\oplus({\bf \overline{22050'}})
\oplus({\bf \overline{27720'}})
\oplus({\bf \overline{26880}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1287}})
\oplus({\bf \overline{3465'}})
\oplus2({\bf \overline{4950}})
\oplus({\bf \overline{4410'''}})
\oplus({\bf \overline{1764'}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})
\oplus2({\bf \overline{2520'}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105'}})$\\
%
${\bf 1119195}$&=&
$({\bf \overline{8190}})
\oplus({\bf \overline{98280}})
\oplus({\bf \overline{107520}})
\oplus({\bf \overline{17640'}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{1386}})
\oplus({\bf \overline{385875}})
\oplus({\bf \overline{112266}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{88704}})
\oplus({\bf \overline{15750}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{48510}})
\oplus({\bf \overline{30870}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})$\\
%
${\bf \overline{1119195}}$&=&
$({\bf 48510})
\oplus({\bf 385875})
\oplus({\bf 98280})
\oplus({\bf 112266})
\oplus({\bf 30870})
\oplus({\bf 107520})
\oplus({\bf 72765})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus({\bf 8190})
\oplus({\bf 17640'})
\oplus({\bf 18480})
\oplus({\bf 16128})
\oplus({\bf 15750})
\oplus({\bf 7056})
\oplus({\bf 11550})
\oplus({\bf 11907})
\oplus({\bf 5040'})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus({\bf 1386})
\oplus({\bf 2688})
\oplus({\bf 2205})
\oplus({\bf 126})$\\
%
${\bf 1228920}$&=&
$({\bf \overline{95550}})
\oplus({\bf \overline{65520}})
\oplus({\bf \overline{67200}})
\oplus({\bf \overline{17640'}})
\oplus({\bf \overline{385875}})
\oplus({\bf \overline{67200'}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{88200}})
\oplus({\bf \overline{88704}})
\oplus2({\bf \overline{18480}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{17325}})
\oplus2({\bf \overline{12936}})
\oplus2({\bf \overline{7875}})
\oplus2({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{40425}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{5040'}})
\oplus2({\bf \overline{13440}})
\oplus({\bf \overline{8064}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus3({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{1228920}}$&=&
$({\bf 385875})
\oplus({\bf 95550})
\oplus({\bf 67200'})
\oplus({\bf 65520})
\oplus({\bf 88200})
\oplus({\bf 40425})
\oplus({\bf 21504})
\oplus({\bf 72765})
\oplus({\bf 67200})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus({\bf 17325})
\oplus({\bf 17640'})
\oplus2({\bf 18480})
\oplus({\bf 7875'})
\oplus2({\bf 12936})
\oplus2({\bf 13440})
\oplus({\bf 3675'})
\oplus({\bf 11907})
\oplus({\bf 5040'})
\oplus2({\bf 7875})
\oplus({\bf 8064})
\oplus({\bf 1800})
\oplus2({\bf 2688})
\oplus2({\bf 2205})
\oplus3({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 105})$\\
%
${\bf 1338876}$&=&
$({\bf 36855'})
\oplus({\bf 49049})
\oplus({\bf 58240})
\oplus2({\bf 50050})
\oplus({\bf 81081})
\oplus2({\bf 40040})
\oplus2({\bf 78848})
\oplus2({\bf 67375})
\oplus({\bf 49896'})
\oplus({\bf 31185})
\oplus({\bf 13860''})
\oplus({\bf 48510'})
\oplus3({\bf 62370'})
\oplus2({\bf 49280})
\oplus2({\bf 9625})
\oplus({\bf 17010'})
\oplus({\bf 26880'})
\oplus2({\bf 36750})
\oplus({\bf 19845})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 3200})
\oplus({\bf 4116})
\oplus2({\bf 6720})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf 405})
\oplus({\bf 189})$\\
%
${\bf \overline{1338876}}$&=&
$({\bf \overline{36855'}})
\oplus({\bf \overline{49049}})
\oplus2({\bf \overline{50050}})
\oplus({\bf \overline{13860''}})
\oplus({\bf \overline{58240}})
\oplus({\bf \overline{81081}})
\oplus2({\bf \overline{78848}})
\oplus({\bf \overline{48510'}})
\oplus2({\bf \overline{40040}})
\oplus2({\bf \overline{67375}})
\oplus3({\bf \overline{62370'}})
\oplus({\bf \overline{26880'}})
\oplus({\bf 4116})
\oplus({\bf \overline{49896'}})
\oplus({\bf \overline{17010'}})
\oplus({\bf \overline{31185}})
\oplus2({\bf \overline{49280}})
\oplus2({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus2({\bf \overline{9625}})
\oplus({\bf \overline{14175}})
\oplus2({\bf 6720})
\oplus({\bf \overline{12250}})
\oplus({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf 405})
\oplus({\bf 189})$\\
%
${\bf 1345960}$&=&
$({\bf 25025})
\oplus({\bf 49049})
\oplus({\bf 58240})
\oplus2({\bf 81081})
\oplus({\bf 36855})
\oplus({\bf 37422})
\oplus2({\bf 78848})
\oplus2({\bf 67375})
\oplus({\bf 49896'})
\oplus({\bf 31185})
\oplus({\bf 48510'})
\oplus({\bf 62370'})
\oplus2({\bf 43120})
\oplus2({\bf 28875})
\oplus2({\bf 49280})
\oplus({\bf 8910})
\oplus2({\bf 25200''})
\oplus({\bf 26880'})
\oplus2({\bf 36750})
\oplus({\bf 19845})
\oplus2({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 3200})
\oplus({\bf 11340})
\oplus({\bf \overline{5670}})
\oplus({\bf 5670})
\oplus({\bf 3675})
\oplus({\bf 280})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{1345960}}$&=&
$({\bf \overline{49049}})
\oplus({\bf \overline{37422}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{58240}})
\oplus2({\bf \overline{81081}})
\oplus2({\bf \overline{78848}})
\oplus({\bf \overline{48510'}})
\oplus2({\bf \overline{67375}})
\oplus({\bf \overline{62370'}})
\oplus2({\bf \overline{25200''}})
\oplus2({\bf \overline{28875}})
\oplus({\bf \overline{26880'}})
\oplus({\bf \overline{36855}})
\oplus({\bf \overline{49896'}})
\oplus2({\bf \overline{43120}})
\oplus({\bf \overline{31185}})
\oplus2({\bf \overline{49280}})
\oplus2({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus2({\bf \overline{14175}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{8910}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf 280})
\oplus({\bf \overline{280}})$\\
%
${\bf 1354815}$&=&
$({\bf \overline{92610}})
\oplus({\bf \overline{40425'}})
\oplus({\bf \overline{65520}})
\oplus({\bf \overline{67200}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{300300}})
\oplus({\bf \overline{173250}})
\oplus({\bf \overline{67200'}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{88200}})
\oplus({\bf \overline{88704}})
\oplus2({\bf \overline{18480}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{17325}})
\oplus3({\bf \overline{12936}})
\oplus({\bf \overline{7875}})
\oplus2({\bf \overline{2688}})
\oplus({\bf \overline{40425}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{7875'}})
\oplus({\bf \overline{5040'}})
\oplus2({\bf \overline{13440}})
\oplus({\bf \overline{8064}})
\oplus2({\bf \overline{2205}})
\oplus2({\bf \overline{3675'}})
\oplus3({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{1354815}}$&=&
$({\bf 300300})
\oplus({\bf 92610})
\oplus({\bf 67200'})
\oplus({\bf 65520})
\oplus({\bf 88200})
\oplus({\bf 40425})
\oplus({\bf 21504})
\oplus({\bf 173250})
\oplus({\bf 40425'})
\oplus({\bf 72765})
\oplus({\bf 67200})
\oplus({\bf 88704})
\oplus({\bf 40320})
\oplus({\bf 17325})
\oplus2({\bf 18480})
\oplus({\bf 7875'})
\oplus3({\bf 12936})
\oplus2({\bf 13440})
\oplus2({\bf 3675'})
\oplus({\bf 11550})
\oplus({\bf 11907})
\oplus({\bf 5040'})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus2({\bf 2688})
\oplus2({\bf 2205})
\oplus3({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 1724800}$&=&
$({\bf 150920})
\oplus({\bf 187200})
\oplus({\bf 154791})
\oplus({\bf 120960})
\oplus({\bf 82944})
\oplus({\bf 12740})
\oplus({\bf 19845'})
\oplus({\bf 9625})
\oplus({\bf 103125})
\oplus({\bf \overline{150920}})
\oplus({\bf \overline{120960}})
\oplus({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus({\bf \overline{82944}})
\oplus({\bf 62370})
\oplus({\bf 34496})
\oplus({\bf \overline{19845'}})
\oplus4({\bf 29700})
\oplus({\bf 14175})
\oplus2({\bf 12250})
\oplus2({\bf 2695})
\oplus2({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{9625}})
\oplus({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus2({\bf \overline{12250}})
\oplus({\bf 3969})
\oplus2({\bf \overline{3200}})
\oplus4({\bf 3675})
\oplus({\bf 896})
\oplus3({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{840''}})
\oplus({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus2({\bf 189})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 1884344}$&=&
$({\bf 58240})
\oplus({\bf 50050})
\oplus2({\bf 81081})
\oplus({\bf 40040})
\oplus({\bf 36855})
\oplus({\bf 37422})
\oplus2({\bf 78848})
\oplus3({\bf 67375})
\oplus2({\bf 49896'})
\oplus2({\bf 31185})
\oplus2({\bf 48510'})
\oplus3({\bf 62370'})
\oplus2({\bf 43120})
\oplus({\bf 28875})
\oplus4({\bf 49280})
\oplus({\bf 12936'})
\oplus({\bf 9625})
\oplus({\bf 8910})
\oplus({\bf 25200''})
\oplus({\bf 17010'})
\oplus2({\bf 26880'})
\oplus3({\bf 36750})
\oplus({\bf 8960})
\oplus2({\bf 19845})
\oplus2({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 3200})
\oplus({\bf 11340})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf \overline{896}})$\\
%
${\bf \overline{1884344}}$&=&
$({\bf \overline{50050}})
\oplus({\bf \overline{37422}})
\oplus({\bf \overline{58240}})
\oplus2({\bf \overline{81081}})
\oplus2({\bf \overline{78848}})
\oplus2({\bf \overline{48510'}})
\oplus({\bf \overline{40040}})
\oplus3({\bf \overline{67375}})
\oplus3({\bf \overline{62370'}})
\oplus({\bf \overline{25200''}})
\oplus({\bf \overline{28875}})
\oplus2({\bf \overline{26880'}})
\oplus({\bf \overline{36855}})
\oplus2({\bf \overline{49896'}})
\oplus2({\bf \overline{43120}})
\oplus({\bf \overline{17010'}})
\oplus2({\bf \overline{31185}})
\oplus4({\bf \overline{49280}})
\oplus3({\bf \overline{36750}})
\oplus2({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf \overline{9625}})
\oplus2({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{8910}})
\oplus2({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf \overline{896}})$\\
%
${\bf 2184126}$&=&
$({\bf 67914})
\oplus({\bf 30030})
\oplus({\bf 331695})
\oplus({\bf 46080})
\oplus({\bf 136500})
\oplus2({\bf 55125})
\oplus({\bf 4950})
\oplus2({\bf 13440'})
\oplus2({\bf 3465})
\oplus({\bf 217728})
\oplus({\bf 29106})
\oplus({\bf 204120})
\oplus({\bf 137781})
\oplus4({\bf 53460'})
\oplus2({\bf 4410'''})
\oplus({\bf 27720'})
\oplus({\bf 21504})
\oplus3({\bf 24255})
\oplus4({\bf 5760})
\oplus({\bf 2310})
\oplus3({\bf 1575})
\oplus({\bf 57750})
\oplus2({\bf 22050'})
\oplus({\bf 1764'})
\oplus({\bf 55440})
\oplus({\bf 88704})
\oplus3({\bf 26880})
\oplus3({\bf 19200})
\oplus5({\bf 4410'})
\oplus({\bf 13440})
\oplus2({\bf 2520'})
\oplus({\bf 3675'})
\oplus4({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 4410''})
\oplus({\bf 8064})
\oplus2({\bf 1470})
\oplus2({\bf 1176})
\oplus({\bf 1050})
\oplus({\bf 384})$\\
%
${\bf \overline{2184126}}$&=&
$({\bf \overline{331695}})
\oplus({\bf \overline{217728}})
\oplus({\bf \overline{204120}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{67914}})
\oplus({\bf \overline{136500}})
\oplus({\bf \overline{137781}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{88704}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{29106}})
\oplus({\bf \overline{30030}})
\oplus2({\bf \overline{55125}})
\oplus4({\bf \overline{53460'}})
\oplus2({\bf \overline{22050'}})
\oplus({\bf \overline{27720'}})
\oplus3({\bf \overline{26880}})
\oplus({\bf \overline{4410''}})
\oplus2({\bf \overline{13440'}})
\oplus3({\bf \overline{24255}})
\oplus3({\bf \overline{19200}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{4950}})
\oplus2({\bf \overline{4410'''}})
\oplus({\bf \overline{1764'}})
\oplus2({\bf \overline{3465}})
\oplus4({\bf \overline{5760}})
\oplus5({\bf \overline{4410'}})
\oplus2({\bf \overline{2520'}})
\oplus2({\bf \overline{1470}})
\oplus3({\bf \overline{1575}})
\oplus4({\bf \overline{2430}})
\oplus2({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{384}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{7}$(S)}
}
\label{Table:Branching-rules-A20_A6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{7}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A20_A6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{21}\supset\mathfrak{su}_{7}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 21}$&=&
$({\bf 21})$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{21}})$\\
%
${\bf 210}$&=&
$({\bf \overline{210}})$\\
%
${\bf \overline{210}}$&=&
$({\bf 210})$\\
%
${\bf 231}$&=&
$({\bf \overline{196}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{231}}$&=&
$({\bf 196})
\oplus({\bf 35})$\\
%
${\bf 440}$&=&
$({\bf 392})
\oplus({\bf 48})$\\
%
${\bf 1330}$&=&
$({\bf \overline{840}})
\oplus({\bf \overline{490'}})$\\
%
${\bf \overline{1330}}$&=&
$({\bf 490'})
\oplus({\bf 840})$\\
%
${\bf 1771}$&=&
$({\bf \overline{1176}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{7}})$\\
%
${\bf \overline{1771}}$&=&
$({\bf 1176})
\oplus({\bf 588})
\oplus({\bf 7})$\\
%
${\bf 3080}$&=&
$({\bf \overline{2352}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{140}})$\\
%
${\bf \overline{3080}}$&=&
$({\bf 2352})
\oplus({\bf 588})
\oplus({\bf 140})$\\
%
${\bf 4389}$&=&
$({\bf 3402})
\oplus({\bf 735})
\oplus({\bf 28})
\oplus({\bf 224})$\\
%
${\bf \overline{4389}}$&=&
$({\bf \overline{3402}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{28}})$\\
%
${\bf 4830}$&=&
$({\bf 3360})
\oplus({\bf 735})
\oplus({\bf 490})
\oplus({\bf 224})
\oplus({\bf 21})$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf 5985}$&=&
$({\bf 1575})
\oplus({\bf 4410})$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{4410}})
\oplus({\bf \overline{1575}})$\\
%
${\bf 10626}$&=&
$({\bf 5292''})
\oplus({\bf 4704'})
\oplus({\bf 490'})
\oplus({\bf 140})$\\
%
${\bf \overline{10626}}$&=&
$({\bf \overline{5292''}})
\oplus({\bf \overline{4704'}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{140}})$\\
%
${\bf 16170}$&=&
$({\bf 8820})
\oplus({\bf 4704'})
\oplus({\bf 2016})
\oplus({\bf 490'})
\oplus({\bf 140})$\\
%
${\bf \overline{16170}}$&=&
$({\bf \overline{8820}})
\oplus({\bf \overline{4704'}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{140}})$\\
%
${\bf 20349}$&=&
$({\bf 1386})
\oplus({\bf 11907})
\oplus({\bf 7056})$\\
%
${\bf \overline{20349}}$&=&
$({\bf \overline{7056}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{1386}})$\\
%
${\bf 21945}$&=&
$({\bf 9450})
\oplus({\bf 5292})
\oplus({\bf 4410})
\oplus({\bf 2016})
\oplus({\bf 189})
\oplus({\bf 588})$\\
%
${\bf \overline{21945}}$&=&
$({\bf \overline{5292}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{189}})$\\
%
${\bf 26565}$&=&
$({\bf 14700'})
\oplus({\bf 4704'})
\oplus({\bf 4410})
\oplus({\bf 2016})
\oplus({\bf 588})
\oplus({\bf 140})
\oplus({\bf 7})$\\
%
${\bf \overline{26565}}$&=&
$({\bf \overline{14700'}})
\oplus({\bf \overline{4704'}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf 27720}$&=&
$({\bf \overline{11025}})
\oplus({\bf \overline{4704}})
\oplus({\bf \overline{378}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{27720}}$&=&
$({\bf 7056})
\oplus({\bf 11025})
\oplus({\bf 4704})
\oplus({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 378})
\oplus({\bf 210})$\\
%
${\bf 36960}$&=&
$({\bf \overline{18900}})
\oplus({\bf \overline{5600}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{36960}}$&=&
$({\bf 18900})
\oplus({\bf 7560})
\oplus({\bf 5600})
\oplus({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 112})
\oplus({\bf 196})
\oplus({\bf 210})
\oplus({\bf 35})$\\
%
${\bf 43659}$&=&
$({\bf 24500})
\oplus({\bf 10240})
\oplus({\bf 2940})
\oplus({\bf 735'})
\oplus({\bf 540})
\oplus({\bf \overline{2940}})
\oplus({\bf 784})
\oplus({\bf \overline{540}})
\oplus({\bf 392})
\oplus({\bf 48})$\\
%
${\bf 48070}$&=&
$({\bf \overline{26460}})
\oplus({\bf 10240})
\oplus({\bf 2940})
\oplus({\bf 540})
\oplus({\bf \overline{2646}})
\oplus({\bf \overline{2940}})
\oplus({\bf 784})
\oplus2({\bf \overline{540}})
\oplus({\bf 392})
\oplus({\bf 48})$\\
%
${\bf \overline{48070}}$&=&
$({\bf 26460})
\oplus({\bf 2646})
\oplus({\bf 10240})
\oplus({\bf 2940})
\oplus2({\bf 540})
\oplus({\bf \overline{2940}})
\oplus({\bf 784})
\oplus({\bf \overline{540}})
\oplus({\bf 392})
\oplus({\bf 48})$\\
%
${\bf 52920}$&=&
$({\bf 27000})
\oplus({\bf 3528})
\oplus({\bf 10240})
\oplus({\bf 2940})
\oplus({\bf 735'})
\oplus({\bf \overline{3528}})
\oplus({\bf \overline{2940}})
\oplus({\bf 784})
\oplus3({\bf 392})
\oplus({\bf 48})
\oplus({\bf 1})$\\
%
${\bf 53130}$&=&
$({\bf 19404'})
\oplus({\bf 25200})
\oplus({\bf 7056})
\oplus({\bf 1260})
\oplus({\bf 210})$\\
%
${\bf \overline{53130}}$&=&
$({\bf \overline{19404'}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{210}})$\\
%
${\bf 54264}$&=&
$({\bf \overline{462}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{4116}})$\\
%
${\bf \overline{54264}}$&=&
$({\bf 4116})
\oplus({\bf 36750})
\oplus({\bf 12936})
\oplus({\bf 462})$\\
%
${\bf 64239}$&=&
$({\bf \overline{35280}})
\oplus({\bf \overline{5600}})
\oplus({\bf \overline{4704}})
\oplus({\bf \overline{378}})
\oplus({\bf \overline{7560}})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{1323}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{64239}}$&=&
$({\bf 35280})
\oplus({\bf 7560})
\oplus({\bf 1260})
\oplus({\bf 5600})
\oplus({\bf 4704})
\oplus2({\bf 3024})
\oplus2({\bf 1323})
\oplus({\bf 112})
\oplus({\bf 378})
\oplus({\bf 196})
\oplus2({\bf 210})
\oplus({\bf 35})$\\
%
${\bf 105336}$&=&
$({\bf 17248'})
\oplus({\bf 43008})
\oplus({\bf 10500})
\oplus({\bf 11907})
\oplus({\bf 2450})
\oplus({\bf 84})
\oplus({\bf 8232})
\oplus({\bf 7560})
\oplus({\bf 3024})
\oplus({\bf 1323})$\\
%
${\bf \overline{105336}}$&=&
$({\bf \overline{43008}})
\oplus({\bf \overline{8232}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{17248'}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2450}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{84}})$\\
%
${\bf 116280}$&=&
$({\bf 4950})
\oplus({\bf 53460})
\oplus({\bf 27000})
\oplus({\bf 30870})$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{30870}})
\oplus({\bf 27000})
\oplus({\bf \overline{53460}})
\oplus({\bf \overline{4950}})$\\
%
${\bf 124355}$&=&
$({\bf \overline{13475}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{51450}})
\oplus({\bf \overline{15680}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{2352}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{588}})$\\
%
${\bf \overline{124355}}$&=&
$({\bf 51450})
\oplus({\bf 13475})
\oplus({\bf 15680})
\oplus({\bf 13860})
\oplus({\bf 16800})
\oplus({\bf 4410})
\oplus({\bf 2800})
\oplus({\bf 2100})
\oplus({\bf 2352})
\oplus({\bf 840})
\oplus({\bf 588})$\\
%
${\bf 153615}$&=&
$({\bf 40425})
\oplus({\bf 20580})
\oplus({\bf 43008})
\oplus({\bf 14700})
\oplus({\bf 11907})
\oplus({\bf 2450})
\oplus({\bf 7056})
\oplus({\bf 7560})
\oplus({\bf 1260})
\oplus({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 112})
\oplus({\bf 210})$\\
%
${\bf \overline{153615}}$&=&
$({\bf \overline{20580}})
\oplus({\bf \overline{40425}})
\oplus({\bf \overline{43008}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{14700}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2450}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{112}})$\\
%
${\bf 170016}$&=&
$({\bf 66528})
\oplus({\bf 25200})
\oplus({\bf 43008})
\oplus({\bf 14700})
\oplus({\bf 7056})
\oplus({\bf 7560})
\oplus({\bf 1260})
\oplus({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 112})
\oplus({\bf 210})
\oplus({\bf 35})$\\
%
${\bf \overline{170016}}$&=&
$({\bf \overline{66528}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{43008}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{14700}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf 185955}$&=&
$({\bf 69300})
\oplus({\bf 25200})
\oplus({\bf 43008})
\oplus({\bf 14700})
\oplus({\bf 11907})
\oplus({\bf 7056})
\oplus({\bf 7560})
\oplus2({\bf 1260})
\oplus({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 112})
\oplus({\bf 210})
\oplus({\bf 35})$\\
%
${\bf \overline{185955}}$&=&
$({\bf \overline{69300}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{43008}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{14700}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{3024}})
\oplus2({\bf \overline{1260}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf 201894}$&=&
$({\bf 58212'})
\oplus({\bf 31752})
\oplus({\bf 43008})
\oplus({\bf 14700})
\oplus({\bf 10500})
\oplus({\bf 11907})
\oplus({\bf 2450})
\oplus({\bf 8232})
\oplus2({\bf 7560})
\oplus({\bf 3024})
\oplus2({\bf 1323})
\oplus({\bf 112})
\oplus({\bf 196})
\oplus({\bf 35})$\\
%
${\bf \overline{201894}}$&=&
$({\bf \overline{31752}})
\oplus({\bf \overline{58212'}})
\oplus({\bf \overline{43008}})
\oplus({\bf \overline{8232}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{14700}})
\oplus({\bf \overline{11907}})
\oplus2({\bf \overline{7560}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{2450}})
\oplus2({\bf \overline{1323}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf 203490}$&=&
$({\bf 24255})
\oplus({\bf 72765})
\oplus({\bf 55440})
\oplus({\bf 51030})$\\
%
${\bf \overline{203490}}$&=&
$({\bf \overline{51030}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{24255}})$\\
%
${\bf 221375}$&=&
$({\bf \overline{80850'}})
\oplus({\bf \overline{29106}})
\oplus({\bf \overline{56700}})
\oplus({\bf \overline{21168}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{2352}})
\oplus({\bf \overline{5292}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2016}})
\oplus2({\bf \overline{588}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{140}})$\\
%
${\bf \overline{221375}}$&=&
$({\bf 80850'})
\oplus({\bf 56700})
\oplus({\bf 5292})
\oplus({\bf 29106})
\oplus({\bf 21168})
\oplus({\bf 16800})
\oplus({\bf 4410})
\oplus({\bf 2016})
\oplus({\bf 189})
\oplus({\bf 1176})
\oplus({\bf 2352})
\oplus2({\bf 588})
\oplus({\bf 140})$\\
%
${\bf 230230}$&=&
$({\bf \overline{60984}})
\oplus({\bf \overline{103950'}})
\oplus({\bf \overline{50400}})
\oplus({\bf \overline{7350'}})
\oplus({\bf \overline{4116}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{230230}}$&=&
$({\bf 60984})
\oplus({\bf 103950'})
\oplus({\bf 50400})
\oplus({\bf 4116})
\oplus({\bf 7350'})
\oplus({\bf 3402})
\oplus({\bf 28})$\\
%
${\bf 274890}$&=&
$({\bf 55440})
\oplus({\bf 58212})
\oplus({\bf 15120})
\oplus({\bf 9240})
\oplus({\bf 6615})
\oplus({\bf 560})
\oplus({\bf 44100})
\oplus({\bf 36750})
\oplus({\bf 9408})
\oplus({\bf 3360})
\oplus({\bf 14336})
\oplus({\bf 2940'})
\oplus2({\bf 4900})
\oplus2({\bf 3402})
\oplus2({\bf 735})
\oplus({\bf 490})
\oplus({\bf 224})
\oplus({\bf 21})$\\
%
${\bf \overline{274890}}$&=&
$({\bf \overline{44100}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{14336}})
\oplus({\bf \overline{9240}})
\oplus2({\bf \overline{4900}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{3360}})
\oplus2({\bf \overline{3402}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{560}})
\oplus2({\bf \overline{735}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf 293930}$&=&
$({\bf \overline{43120}})
\oplus({\bf \overline{28875}})
\oplus({\bf \overline{26950}})
\oplus({\bf \overline{169785}})
\oplus({\bf \overline{25200}})$\\
%
${\bf \overline{293930}}$&=&
$({\bf 25200})
\oplus({\bf 169785})
\oplus({\bf 26950})
\oplus({\bf 28875})
\oplus({\bf 43120})$\\
%
${\bf 302841}$&=&
$({\bf 75460})
\oplus({\bf 58212})
\oplus({\bf 15120})
\oplus2({\bf 6615})
\oplus({\bf 560})
\oplus({\bf 50400})
\oplus({\bf 4116})
\oplus({\bf 36750})
\oplus({\bf 9408})
\oplus({\bf 4725})
\oplus({\bf 14336})
\oplus({\bf 2940'})
\oplus({\bf 4900})
\oplus3({\bf 3402})
\oplus2({\bf 735})
\oplus({\bf 28})
\oplus({\bf 756})
\oplus({\bf 224})$\\
%
${\bf \overline{302841}}$&=&
$({\bf \overline{50400}})
\oplus({\bf \overline{75460}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{14336}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{4116}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{2940'}})
\oplus2({\bf \overline{6615}})
\oplus3({\bf \overline{3402}})
\oplus({\bf \overline{560}})
\oplus2({\bf \overline{735}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{28}})$\\
%
${\bf 336490}$&=&
$({\bf \overline{120736}})
\oplus({\bf \overline{44352}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{56700}})
\oplus({\bf \overline{21168}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{15680}})
\oplus({\bf \overline{16800'}})
\oplus2({\bf \overline{16800}})
\oplus2({\bf \overline{2352}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{5292}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{2016}})
\oplus3({\bf \overline{588}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf \overline{336490}}$&=&
$({\bf 120736})
\oplus({\bf 56700})
\oplus({\bf 5292})
\oplus({\bf 16800'})
\oplus({\bf 44352})
\oplus({\bf 21168})
\oplus({\bf 15680})
\oplus2({\bf 16800})
\oplus({\bf 4410})
\oplus({\bf 2800})
\oplus2({\bf 2016})
\oplus({\bf 189})
\oplus({\bf 1176})
\oplus({\bf 2100})
\oplus2({\bf 2352})
\oplus({\bf 840})
\oplus3({\bf 588})
\oplus({\bf 140})
\oplus({\bf 7})$\\
%
${\bf 352716}$&=&
$({\bf \overline{29106}})
\oplus({\bf \overline{115500}})
\oplus({\bf \overline{90552}})
\oplus({\bf \overline{112266}})
\oplus({\bf \overline{5292''}})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 5292''})
\oplus({\bf 112266})
\oplus({\bf 90552})
\oplus({\bf 115500})
\oplus({\bf 29106})$\\
%
${\bf 367080}$&=&
$({\bf 138600})
\oplus({\bf 72765})
\oplus({\bf 20160})
\oplus({\bf 6615})
\oplus({\bf 37044})
\oplus({\bf 36750})
\oplus({\bf 9408})
\oplus2({\bf 4725})
\oplus({\bf 3360})
\oplus({\bf 14336})
\oplus({\bf 2940'})
\oplus({\bf 4900})
\oplus2({\bf 3402})
\oplus2({\bf 735})
\oplus({\bf 28})
\oplus2({\bf 756})
\oplus({\bf 490})
\oplus2({\bf 224})$\\
%
${\bf \overline{367080}}$&=&
$({\bf \overline{138600}})
\oplus({\bf \overline{37044}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{14336}})
\oplus2({\bf \overline{4725}})
\oplus({\bf \overline{4900}})
\oplus2({\bf \overline{756}})
\oplus({\bf \overline{20160}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{3360}})
\oplus2({\bf \overline{3402}})
\oplus({\bf \overline{490}})
\oplus2({\bf \overline{735}})
\oplus2({\bf \overline{224}})
\oplus({\bf \overline{28}})$\\
%
${\bf 373065}$&=&
$({\bf \overline{14700''}})
\oplus({\bf \overline{107800}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{50400}})
\oplus({\bf \overline{44100}})
\oplus({\bf \overline{37044}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{14336}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{3402}})$\\
%
${\bf \overline{373065}}$&=&
$({\bf 50400})
\oplus({\bf 44100})
\oplus({\bf 107800})
\oplus({\bf 37044})
\oplus({\bf 30800})
\oplus({\bf 36750})
\oplus({\bf 9408})
\oplus({\bf 4725})
\oplus({\bf 14700''})
\oplus({\bf 12936})
\oplus({\bf 14336})
\oplus({\bf 4900})
\oplus({\bf 3402})
\oplus({\bf 1008})
\oplus({\bf 756})$\\
%
${\bf 404250}$&=&
$({\bf 144375})
\oplus({\bf 17640})
\oplus({\bf 72765})
\oplus({\bf 20160})
\oplus({\bf 9240})
\oplus({\bf 51030})
\oplus({\bf 36750})
\oplus({\bf 9408})
\oplus3({\bf 3360})
\oplus({\bf 14336})
\oplus({\bf 2940'})
\oplus({\bf 4900})
\oplus2({\bf 3402})
\oplus2({\bf 735})
\oplus({\bf 882})
\oplus2({\bf 490})
\oplus2({\bf 224})
\oplus2({\bf 21})$\\
%
${\bf \overline{404250}}$&=&
$({\bf \overline{144375}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{14336}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{17640}})
\oplus({\bf \overline{20160}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{2940'}})
\oplus3({\bf \overline{3360}})
\oplus2({\bf \overline{3402}})
\oplus2({\bf \overline{490}})
\oplus2({\bf \overline{735}})
\oplus2({\bf \overline{224}})
\oplus2({\bf \overline{21}})$\\
%
${\bf 421344}$&=&
$({\bf 19600})
\oplus({\bf 5775})
\oplus({\bf 90552})
\oplus({\bf 83160})
\oplus({\bf 8820})
\oplus({\bf 33264})
\oplus({\bf 9450})
\oplus({\bf 2156})
\oplus({\bf 1575})
\oplus({\bf 71442})
\oplus({\bf 51450})
\oplus({\bf 4704'})
\oplus({\bf 15680})
\oplus({\bf 16800})
\oplus({\bf 4410})
\oplus({\bf 2016})
\oplus({\bf 490'})$\\
%
${\bf \overline{421344}}$&=&
$({\bf \overline{71442}})
\oplus({\bf \overline{90552}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{51450}})
\oplus({\bf \overline{15680}})
\oplus({\bf \overline{19600}})
\oplus({\bf \overline{33264}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{2156}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{5775}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{4704'}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{2016}})$\\
%
${\bf 456435}$&=&
$({\bf \overline{115500}})
\oplus({\bf \overline{44352}})
\oplus({\bf \overline{2646'}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{71442}})
\oplus({\bf \overline{21168}})
\oplus({\bf \overline{51450}})
\oplus2({\bf \overline{15680}})
\oplus({\bf \overline{16800'}})
\oplus3({\bf \overline{16800}})
\oplus3({\bf \overline{2352}})
\oplus2({\bf \overline{2800}})
\oplus3({\bf \overline{840}})
\oplus({\bf \overline{4704'}})
\oplus2({\bf \overline{4410}})
\oplus2({\bf \overline{490'}})
\oplus2({\bf \overline{2016}})
\oplus2({\bf \overline{588}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{140}})$\\
%
${\bf \overline{456435}}$&=&
$({\bf 71442})
\oplus({\bf 115500})
\oplus({\bf 51450})
\oplus({\bf 16800'})
\oplus({\bf 4704'})
\oplus({\bf 44352})
\oplus({\bf 21168})
\oplus2({\bf 15680})
\oplus({\bf 13860})
\oplus3({\bf 16800})
\oplus2({\bf 4410})
\oplus2({\bf 2800})
\oplus2({\bf 2016})
\oplus({\bf 189})
\oplus({\bf 2646'})
\oplus({\bf 2100})
\oplus3({\bf 2352})
\oplus2({\bf 490'})
\oplus3({\bf 840})
\oplus2({\bf 588})
\oplus2({\bf 140})$\\
%
${\bf 512050}$&=&
$({\bf \overline{67375}})
\oplus({\bf \overline{135828'}})
\oplus({\bf \overline{107800}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{24696}})
\oplus({\bf \overline{50400}})
\oplus({\bf \overline{7350'}})
\oplus({\bf \overline{37044}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{14336}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{4116}})
\oplus2({\bf \overline{3402}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{512050}}$&=&
$({\bf 24696})
\oplus({\bf 135828'})
\oplus({\bf 67375})
\oplus({\bf 50400})
\oplus({\bf 4116})
\oplus({\bf 107800})
\oplus({\bf 37044})
\oplus({\bf 36750})
\oplus({\bf 4725})
\oplus({\bf 7350'})
\oplus({\bf 12936})
\oplus({\bf 14336})
\oplus2({\bf 3402})
\oplus({\bf 28})
\oplus({\bf 882})
\oplus({\bf 756})
\oplus({\bf 224})$\\
%
${\bf 553014}$&=&
$({\bf \overline{207900}})
\oplus({\bf \overline{29106}})
\oplus({\bf \overline{44352}})
\oplus({\bf \overline{2646'}})
\oplus({\bf \overline{56700}})
\oplus2({\bf \overline{21168}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{51450}})
\oplus({\bf \overline{15680}})
\oplus({\bf \overline{16800'}})
\oplus3({\bf \overline{16800}})
\oplus3({\bf \overline{2352}})
\oplus({\bf \overline{2800}})
\oplus2({\bf \overline{840}})
\oplus({\bf \overline{4704'}})
\oplus2({\bf \overline{4410}})
\oplus2({\bf \overline{490'}})
\oplus3({\bf \overline{2016}})
\oplus3({\bf \overline{588}})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf \overline{553014}}$&=&
$({\bf 207900})
\oplus({\bf 56700})
\oplus({\bf 51450})
\oplus({\bf 16800'})
\oplus({\bf 4704'})
\oplus({\bf 29106})
\oplus({\bf 44352})
\oplus2({\bf 21168})
\oplus({\bf 15680})
\oplus3({\bf 16800})
\oplus2({\bf 4410})
\oplus({\bf 2800})
\oplus3({\bf 2016})
\oplus({\bf 189})
\oplus({\bf 2646'})
\oplus({\bf 1176})
\oplus3({\bf 2352})
\oplus2({\bf 490'})
\oplus2({\bf 840})
\oplus3({\bf 588})
\oplus3({\bf 140})
\oplus({\bf 7})$\\
%
${\bf 637560}$&=&
$({\bf 232848})
\oplus({\bf 72765})
\oplus({\bf 20160})
\oplus({\bf 58212})
\oplus({\bf 15120})
\oplus({\bf 9240})
\oplus2({\bf 6615})
\oplus({\bf 560})
\oplus({\bf 37044})
\oplus2({\bf 36750})
\oplus2({\bf 9408})
\oplus2({\bf 4725})
\oplus2({\bf 3360})
\oplus2({\bf 14336})
\oplus2({\bf 2940'})
\oplus3({\bf 4900})
\oplus4({\bf 3402})
\oplus4({\bf 735})
\oplus({\bf 28})
\oplus({\bf 882})
\oplus2({\bf 756})
\oplus2({\bf 490})
\oplus3({\bf 224})
\oplus({\bf 21})$\\
%
${\bf \overline{637560}}$&=&
$({\bf \overline{232848}})
\oplus({\bf \overline{37044}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{58212}})
\oplus2({\bf \overline{36750}})
\oplus2({\bf \overline{14336}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{9240}})
\oplus2({\bf \overline{4725}})
\oplus3({\bf \overline{4900}})
\oplus2({\bf \overline{756}})
\oplus({\bf \overline{20160}})
\oplus({\bf \overline{15120}})
\oplus2({\bf \overline{9408}})
\oplus2({\bf \overline{2940'}})
\oplus2({\bf \overline{6615}})
\oplus2({\bf \overline{3360}})
\oplus4({\bf \overline{3402}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{560}})
\oplus4({\bf \overline{735}})
\oplus3({\bf \overline{224}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{21}})$\\
%
${\bf 681835}$&=&
$({\bf \overline{161700}})
\oplus({\bf \overline{242550'}})
\oplus({\bf \overline{107800}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{7350'}})
\oplus({\bf \overline{44100}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{14336}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{681835}}$&=&
$({\bf 161700})
\oplus({\bf 242550'})
\oplus({\bf 44100})
\oplus({\bf 107800})
\oplus({\bf 51030})
\oplus({\bf 36750})
\oplus({\bf 3360})
\oplus({\bf 7350'})
\oplus({\bf 14336})
\oplus({\bf 2940'})
\oplus({\bf 4900})
\oplus({\bf 3402})
\oplus({\bf 882})
\oplus({\bf 490})
\oplus({\bf 224})
\oplus({\bf 21})$\\
%
${\bf 702240}$&=&
$({\bf 258720})
\oplus({\bf 23520})
\oplus({\bf 72765})
\oplus({\bf 20160})
\oplus({\bf 58212})
\oplus({\bf 15120})
\oplus({\bf 9240})
\oplus2({\bf 6615})
\oplus({\bf 560})
\oplus({\bf 51030})
\oplus2({\bf 36750})
\oplus2({\bf 9408})
\oplus({\bf 4725})
\oplus3({\bf 3360})
\oplus({\bf 7350'})
\oplus2({\bf 14336})
\oplus({\bf 2940'})
\oplus2({\bf 4900})
\oplus5({\bf 3402})
\oplus4({\bf 735})
\oplus({\bf 28})
\oplus({\bf 882})
\oplus({\bf 756})
\oplus3({\bf 490})
\oplus3({\bf 224})
\oplus2({\bf 21})$\\
%
${\bf \overline{702240}}$&=&
$({\bf \overline{258720}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{7350'}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{58212}})
\oplus2({\bf \overline{36750}})
\oplus2({\bf \overline{14336}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{4725}})
\oplus2({\bf \overline{4900}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{23520}})
\oplus({\bf \overline{20160}})
\oplus({\bf \overline{15120}})
\oplus2({\bf \overline{9408}})
\oplus({\bf \overline{2940'}})
\oplus2({\bf \overline{6615}})
\oplus3({\bf \overline{3360}})
\oplus5({\bf \overline{3402}})
\oplus3({\bf \overline{490}})
\oplus({\bf \overline{560}})
\oplus4({\bf \overline{735}})
\oplus3({\bf \overline{224}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{21}})$\\
%
${\bf 829521}$&=&
$({\bf \overline{74844}})
\oplus({\bf \overline{135828'}})
\oplus({\bf \overline{103950}})
\oplus({\bf \overline{107800}})
\oplus({\bf \overline{16632}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{79380}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{44100}})
\oplus({\bf \overline{37044}})
\oplus2({\bf \overline{36750}})
\oplus2({\bf \overline{14336}})
\oplus({\bf \overline{882}})
\oplus2({\bf \overline{4900}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{224}})$\\
%
${\bf \overline{829521}}$&=&
$({\bf 135828'})
\oplus({\bf 79380})
\oplus({\bf 103950})
\oplus({\bf 44100})
\oplus({\bf 74844})
\oplus({\bf 107800})
\oplus({\bf 51030})
\oplus({\bf 37044})
\oplus({\bf 30800})
\oplus2({\bf 36750})
\oplus({\bf 9408})
\oplus({\bf 3360})
\oplus({\bf 16632})
\oplus({\bf 12936})
\oplus2({\bf 14336})
\oplus({\bf 2940'})
\oplus2({\bf 4900})
\oplus({\bf 3402})
\oplus({\bf 735})
\oplus({\bf 1008})
\oplus({\bf 882})
\oplus({\bf 756})
\oplus({\bf 490})
\oplus({\bf 224})$\\
%
${\bf 885500}$&=&
$({\bf \overline{242550''''}})
\oplus({\bf \overline{103950'}})
\oplus({\bf \overline{242550'}})
\oplus({\bf \overline{73920}})
\oplus({\bf \overline{50400}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{7350'}})
\oplus({\bf \overline{44100}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{14336}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{9408}})
\oplus2({\bf \overline{3402}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{885500}}$&=&
$({\bf 242550''''})
\oplus({\bf 103950'})
\oplus({\bf 242550'})
\oplus({\bf 50400})
\oplus({\bf 44100})
\oplus({\bf 73920})
\oplus({\bf 51030})
\oplus({\bf 36750})
\oplus({\bf 9408})
\oplus({\bf 7350'})
\oplus({\bf 14336})
\oplus2({\bf 3402})
\oplus({\bf 735})
\oplus({\bf 882})
\oplus({\bf 490})
\oplus({\bf 224})
\oplus({\bf 21})$\\
%
${\bf 888030}$&=&
$({\bf 169884})
\oplus({\bf 355740})
\oplus({\bf 247500})
\oplus({\bf \overline{32340''}})
\oplus({\bf 52920})
\oplus({\bf \overline{26460}})
\oplus({\bf \overline{2646}})
\oplus({\bf \overline{540}})$\\
%
${\bf \overline{888030}}$&=&
$({\bf \overline{169884}})
\oplus({\bf \overline{355740}})
\oplus({\bf \overline{247500}})
\oplus({\bf \overline{52920}})
\oplus({\bf 32340''})
\oplus({\bf 26460})
\oplus({\bf 2646})
\oplus({\bf 540})$\\
%
${\bf 1009470}$&=&
$({\bf \overline{103488'}})
\oplus({\bf \overline{242550'}})
\oplus({\bf \overline{103950}})
\oplus({\bf \overline{107800}})
\oplus({\bf \overline{16632}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{79380}})
\oplus({\bf \overline{51030}})
\oplus({\bf \overline{44100}})
\oplus2({\bf \overline{37044}})
\oplus2({\bf \overline{36750}})
\oplus2({\bf \overline{14336}})
\oplus({\bf \overline{4725}})
\oplus2({\bf \overline{4900}})
\oplus2({\bf \overline{756}})
\oplus({\bf \overline{9408}})
\oplus2({\bf \overline{2940'}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{224}})$\\
%
${\bf \overline{1009470}}$&=&
$({\bf 242550'})
\oplus({\bf 79380})
\oplus({\bf 103950})
\oplus({\bf 44100})
\oplus({\bf 103488'})
\oplus({\bf 107800})
\oplus({\bf 51030})
\oplus2({\bf 37044})
\oplus({\bf 30800})
\oplus2({\bf 36750})
\oplus({\bf 9408})
\oplus({\bf 4725})
\oplus({\bf 3360})
\oplus({\bf 16632})
\oplus({\bf 12936})
\oplus2({\bf 14336})
\oplus2({\bf 2940'})
\oplus2({\bf 4900})
\oplus({\bf 3402})
\oplus({\bf 735})
\oplus({\bf 1008})
\oplus2({\bf 756})
\oplus({\bf 490})
\oplus({\bf 224})$\\
%
${\bf 1023264}$&=&
$({\bf 4752})
\oplus({\bf 110592})
\oplus({\bf 33075})
\oplus({\bf 4950})
\oplus({\bf 237600})
\oplus({\bf 172480})
\oplus({\bf 51744'})
\oplus({\bf 53900})
\oplus({\bf 53460})
\oplus({\bf 7350})
\oplus({\bf 8085})
\oplus({\bf 2400})
\oplus({\bf 52920})
\oplus({\bf 105840})
\oplus({\bf \overline{26460}})
\oplus({\bf 30870})
\oplus({\bf 26460})
\oplus({\bf 24500})
\oplus({\bf 10240})
\oplus({\bf 2940})
\oplus({\bf \overline{2646}})$\\
%
${\bf \overline{1023264}}$&=&
$({\bf \overline{52920}})
\oplus({\bf \overline{237600}})
\oplus({\bf \overline{172480}})
\oplus({\bf 105840})
\oplus({\bf \overline{30870}})
\oplus({\bf \overline{53900}})
\oplus({\bf \overline{26460}})
\oplus({\bf \overline{110592}})
\oplus({\bf \overline{51744'}})
\oplus({\bf \overline{33075}})
\oplus({\bf \overline{53460}})
\oplus({\bf 26460})
\oplus({\bf 24500})
\oplus({\bf 2646})
\oplus({\bf \overline{8085}})
\oplus({\bf 10240})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{2400}})
\oplus({\bf \overline{2940}})$\\
%
${\bf 1105104}$&=&
$({\bf 284592})
\oplus({\bf 117600})
\oplus({\bf 288750})
\oplus({\bf 103488})
\oplus({\bf 5292''})
\oplus({\bf 112266})
\oplus({\bf 14700'})
\oplus({\bf 71442})
\oplus({\bf 51450})
\oplus({\bf 16800'})
\oplus2({\bf 4704'})
\oplus({\bf 15680})
\oplus({\bf 4410})
\oplus({\bf 2800})
\oplus({\bf 2016})
\oplus({\bf 2352})
\oplus({\bf 490'})
\oplus({\bf 840})
\oplus({\bf 588})
\oplus({\bf 140})$\\
%
${\bf \overline{1105104}}$&=&
$({\bf \overline{284592}})
\oplus({\bf \overline{288750}})
\oplus({\bf \overline{71442}})
\oplus({\bf \overline{117600}})
\oplus({\bf \overline{103488}})
\oplus({\bf \overline{112266}})
\oplus({\bf \overline{51450}})
\oplus({\bf \overline{15680}})
\oplus({\bf \overline{16800'}})
\oplus({\bf \overline{2352}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{5292''}})
\oplus({\bf \overline{14700'}})
\oplus2({\bf \overline{4704'}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{140}})$\\
%
${\bf 1119195}$&=&
$({\bf 8316})
\oplus({\bf 156800})
\oplus({\bf 40425})
\oplus({\bf 24192})
\oplus({\bf 17248'})
\oplus({\bf 1386})
\oplus({\bf 242550})
\oplus({\bf 174636})
\oplus({\bf 169785})
\oplus({\bf 43008})
\oplus({\bf 14700})
\oplus({\bf 51744})
\oplus({\bf 10500})
\oplus({\bf 17248})
\oplus({\bf 11907})
\oplus({\bf 2450})
\oplus({\bf 37044'})
\oplus({\bf 42336})
\oplus({\bf 35280})
\oplus({\bf 7056})
\oplus({\bf 7560})
\oplus({\bf 3024})$\\
%
${\bf \overline{1119195}}$&=&
$({\bf \overline{37044'}})
\oplus({\bf \overline{242550}})
\oplus({\bf \overline{174636}})
\oplus({\bf \overline{42336}})
\oplus({\bf \overline{156800}})
\oplus({\bf \overline{169785}})
\oplus({\bf \overline{51744}})
\oplus({\bf \overline{35280}})
\oplus({\bf \overline{24192}})
\oplus({\bf \overline{17248}})
\oplus({\bf \overline{40425}})
\oplus({\bf \overline{43008}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{17248'}})
\oplus({\bf \overline{14700}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{1386}})
\oplus({\bf \overline{2450}})$\\
%
${\bf 1228920}$&=&
$({\bf \overline{143360}})
\oplus({\bf \overline{28875}})
\oplus({\bf \overline{47040}})
\oplus({\bf \overline{32340}})
\oplus({\bf \overline{6468}})
\oplus({\bf \overline{224532}})
\oplus({\bf \overline{174636}})
\oplus({\bf \overline{42336}})
\oplus({\bf \overline{169785}})
\oplus({\bf \overline{33600}})
\oplus({\bf \overline{51744}})
\oplus2({\bf \overline{35280}})
\oplus({\bf \overline{5600}})
\oplus({\bf \overline{20790}})
\oplus2({\bf \overline{17248}})
\oplus2({\bf \overline{11025}})
\oplus3({\bf \overline{4704}})
\oplus({\bf \overline{378}})
\oplus({\bf \overline{43008}})
\oplus({\bf \overline{8232}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{11907}})
\oplus2({\bf \overline{7560}})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{1323}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{1228920}}$&=&
$({\bf 224532})
\oplus({\bf 174636})
\oplus({\bf 143360})
\oplus({\bf 169785})
\oplus({\bf 43008})
\oplus({\bf 20790})
\oplus({\bf 47040})
\oplus({\bf 51744})
\oplus({\bf 10500})
\oplus2({\bf 17248})
\oplus({\bf 11907})
\oplus({\bf 42336})
\oplus({\bf 28875})
\oplus({\bf 33600})
\oplus({\bf 8232})
\oplus({\bf 32340})
\oplus2({\bf 35280})
\oplus({\bf 7056})
\oplus2({\bf 11025})
\oplus2({\bf 7560})
\oplus({\bf 1260})
\oplus({\bf 6468})
\oplus({\bf 5600})
\oplus3({\bf 4704})
\oplus2({\bf 3024})
\oplus2({\bf 1323})
\oplus({\bf 378})
\oplus({\bf 196})
\oplus({\bf 210})
\oplus({\bf 35})$\\
%
${\bf 1338876}$&=&
$({\bf \overline{336798}})
\oplus({\bf \overline{103950'}})
\oplus({\bf \overline{242550'}})
\oplus({\bf \overline{73920}})
\oplus({\bf \overline{135828'}})
\oplus({\bf \overline{107800}})
\oplus2({\bf \overline{50400}})
\oplus({\bf \overline{51030}})
\oplus2({\bf \overline{7350'}})
\oplus({\bf \overline{37044}})
\oplus2({\bf \overline{36750}})
\oplus2({\bf \overline{14336}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{4116}})
\oplus({\bf \overline{9408}})
\oplus3({\bf \overline{3402}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{735}})
\oplus2({\bf \overline{224}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{1338876}}$&=&
$({\bf 336798})
\oplus({\bf 103950'})
\oplus({\bf 242550'})
\oplus({\bf 135828'})
\oplus2({\bf 50400})
\oplus({\bf 4116})
\oplus({\bf 73920})
\oplus({\bf 107800})
\oplus({\bf 51030})
\oplus({\bf 37044})
\oplus2({\bf 36750})
\oplus({\bf 9408})
\oplus({\bf 4725})
\oplus2({\bf 7350'})
\oplus2({\bf 14336})
\oplus3({\bf 3402})
\oplus({\bf 735})
\oplus({\bf 28})
\oplus({\bf 882})
\oplus({\bf 756})
\oplus2({\bf 490})
\oplus2({\bf 224})$\\
%
${\bf 1345960}$&=&
$({\bf \overline{258720''''}})
\oplus({\bf \overline{138600'}})
\oplus({\bf \overline{242550'}})
\oplus({\bf \overline{73920}})
\oplus({\bf \overline{103950}})
\oplus({\bf \overline{107800}})
\oplus({\bf \overline{16632}})
\oplus({\bf \overline{79380}})
\oplus2({\bf \overline{51030}})
\oplus({\bf \overline{44100}})
\oplus({\bf \overline{37044}})
\oplus2({\bf \overline{36750}})
\oplus2({\bf \overline{14336}})
\oplus({\bf \overline{882}})
\oplus2({\bf \overline{4900}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{9408}})
\oplus2({\bf \overline{2940'}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{3402}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{735}})
\oplus2({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{1345960}}$&=&
$({\bf 138600'})
\oplus({\bf 258720''''})
\oplus({\bf 242550'})
\oplus({\bf 79380})
\oplus({\bf 103950})
\oplus({\bf 44100})
\oplus({\bf 73920})
\oplus({\bf 107800})
\oplus2({\bf 51030})
\oplus({\bf 37044})
\oplus2({\bf 36750})
\oplus({\bf 9408})
\oplus2({\bf 3360})
\oplus({\bf 16632})
\oplus2({\bf 14336})
\oplus2({\bf 2940'})
\oplus2({\bf 4900})
\oplus({\bf 3402})
\oplus({\bf 735})
\oplus({\bf 882})
\oplus({\bf 756})
\oplus2({\bf 490})
\oplus2({\bf 224})
\oplus({\bf 21})$\\
%
${\bf 1354815}$&=&
$({\bf \overline{75460'}})
\oplus({\bf \overline{143360}})
\oplus2({\bf \overline{32340}})
\oplus({\bf \overline{6468}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{323400}})
\oplus({\bf \overline{174636}})
\oplus({\bf \overline{42336}})
\oplus({\bf \overline{169785}})
\oplus({\bf \overline{33600}})
\oplus({\bf \overline{51744}})
\oplus2({\bf \overline{35280}})
\oplus({\bf \overline{5600}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{17248}})
\oplus3({\bf \overline{11025}})
\oplus3({\bf \overline{4704}})
\oplus({\bf \overline{378}})
\oplus({\bf \overline{43008}})
\oplus({\bf \overline{8232}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{11907}})
\oplus2({\bf \overline{7560}})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{2450}})
\oplus2({\bf \overline{1323}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{1354815}}$&=&
$({\bf 323400})
\oplus({\bf 75460'})
\oplus({\bf 174636})
\oplus({\bf 143360})
\oplus({\bf 169785})
\oplus({\bf 43008})
\oplus({\bf 20790})
\oplus({\bf 51744})
\oplus({\bf 10500})
\oplus({\bf 17248})
\oplus({\bf 11907})
\oplus({\bf 2450})
\oplus({\bf 42336})
\oplus({\bf 33600})
\oplus({\bf 8232})
\oplus2({\bf 32340})
\oplus2({\bf 35280})
\oplus({\bf 7056})
\oplus3({\bf 11025})
\oplus2({\bf 7560})
\oplus({\bf 6468})
\oplus({\bf 5600})
\oplus3({\bf 4704})
\oplus2({\bf 3024})
\oplus2({\bf 1323})
\oplus({\bf 210'})
\oplus({\bf 378})
\oplus({\bf 196})
\oplus({\bf 210})$\\
%
${\bf 1724800}$&=&
$({\bf 80850})
\oplus({\bf 279936})
\oplus({\bf 172480})
\oplus({\bf 51744'})
\oplus({\bf 107163})
\oplus2({\bf 53460})
\oplus({\bf 6272})
\oplus({\bf 8085})
\oplus({\bf 2400})
\oplus({\bf 70560})
\oplus({\bf \overline{80850}})
\oplus({\bf \overline{172480}})
\oplus({\bf 105840})
\oplus({\bf \overline{30870}})
\oplus({\bf 27000})
\oplus({\bf \overline{26460}})
\oplus({\bf 3528})
\oplus({\bf \overline{51744'}})
\oplus({\bf 30870})
\oplus2({\bf \overline{53460}})
\oplus({\bf 26460})
\oplus4({\bf 24500})
\oplus({\bf 2646})
\oplus({\bf \overline{8085}})
\oplus4({\bf 10240})
\oplus2({\bf 2940})
\oplus2({\bf 735'})
\oplus({\bf 540})
\oplus({\bf \overline{3528}})
\oplus({\bf \overline{2646}})
\oplus({\bf \overline{2400}})
\oplus2({\bf \overline{2940}})
\oplus2({\bf 784})
\oplus({\bf \overline{540}})
\oplus3({\bf 392})
\oplus({\bf 48})
\oplus({\bf 1})$\\
%
${\bf 1884344}$&=&
$({\bf \overline{315392}})
\oplus({\bf \overline{155232}})
\oplus({\bf \overline{242550'}})
\oplus({\bf \overline{73920}})
\oplus({\bf \overline{135828'}})
\oplus({\bf \overline{103950}})
\oplus2({\bf \overline{107800}})
\oplus({\bf \overline{16632}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{79380}})
\oplus({\bf \overline{50400}})
\oplus2({\bf \overline{51030}})
\oplus({\bf \overline{7350'}})
\oplus({\bf \overline{44100}})
\oplus2({\bf \overline{37044}})
\oplus3({\bf \overline{36750}})
\oplus4({\bf \overline{14336}})
\oplus2({\bf \overline{882}})
\oplus({\bf \overline{4725}})
\oplus2({\bf \overline{4900}})
\oplus2({\bf \overline{756}})
\oplus2({\bf \overline{9408}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{3360}})
\oplus3({\bf \overline{3402}})
\oplus3({\bf \overline{490}})
\oplus2({\bf \overline{735}})
\oplus2({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{1884344}}$&=&
$({\bf 155232})
\oplus({\bf 315392})
\oplus({\bf 242550'})
\oplus({\bf 135828'})
\oplus({\bf 79380})
\oplus({\bf 103950})
\oplus({\bf 50400})
\oplus({\bf 44100})
\oplus({\bf 73920})
\oplus2({\bf 107800})
\oplus2({\bf 51030})
\oplus2({\bf 37044})
\oplus({\bf 30800})
\oplus3({\bf 36750})
\oplus2({\bf 9408})
\oplus({\bf 4725})
\oplus({\bf 3360})
\oplus({\bf 16632})
\oplus({\bf 7350'})
\oplus({\bf 12936})
\oplus4({\bf 14336})
\oplus({\bf 2940'})
\oplus2({\bf 4900})
\oplus3({\bf 3402})
\oplus2({\bf 735})
\oplus2({\bf 882})
\oplus2({\bf 756})
\oplus3({\bf 490})
\oplus2({\bf 224})
\oplus({\bf 21})$\\
%
${\bf 2184126}$&=&
$({\bf 137984})
\oplus({\bf 136080})
\oplus({\bf 18480})
\oplus({\bf 19600})
\oplus({\bf 5775})
\oplus({\bf 473088})
\oplus({\bf 135828})
\oplus({\bf 112266})
\oplus({\bf 14700'})
\oplus({\bf 107800'})
\oplus({\bf 90552})
\oplus3({\bf 83160})
\oplus2({\bf 8820})
\oplus3({\bf 33264})
\oplus4({\bf 9450})
\oplus({\bf 2156})
\oplus3({\bf 1575})
\oplus({\bf 88200})
\oplus({\bf 23520'})
\oplus({\bf 56700})
\oplus3({\bf 51450})
\oplus2({\bf 5292})
\oplus({\bf 16800'})
\oplus2({\bf 4704'})
\oplus({\bf 21168})
\oplus2({\bf 15680})
\oplus4({\bf 16800})
\oplus5({\bf 4410})
\oplus2({\bf 2800})
\oplus4({\bf 2016})
\oplus2({\bf 189})
\oplus({\bf 2352})
\oplus({\bf 490'})
\oplus({\bf 840})
\oplus2({\bf 588})
\oplus({\bf 140})$\\
%
${\bf \overline{2184126}}$&=&
$({\bf \overline{473088}})
\oplus({\bf \overline{88200}})
\oplus({\bf \overline{107800'}})
\oplus({\bf \overline{137984}})
\oplus({\bf \overline{90552}})
\oplus({\bf \overline{56700}})
\oplus({\bf \overline{21168}})
\oplus({\bf \overline{135828}})
\oplus({\bf \overline{23520'}})
\oplus({\bf \overline{136080}})
\oplus({\bf \overline{112266}})
\oplus3({\bf \overline{83160}})
\oplus3({\bf \overline{51450}})
\oplus2({\bf \overline{15680}})
\oplus({\bf \overline{19600}})
\oplus3({\bf \overline{33264}})
\oplus({\bf \overline{16800'}})
\oplus4({\bf \overline{16800}})
\oplus({\bf \overline{2352}})
\oplus({\bf \overline{2156}})
\oplus2({\bf \overline{2800}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{14700'}})
\oplus2({\bf \overline{8820}})
\oplus2({\bf \overline{5292}})
\oplus({\bf \overline{5775}})
\oplus4({\bf \overline{9450}})
\oplus2({\bf \overline{4704'}})
\oplus5({\bf \overline{4410}})
\oplus({\bf \overline{490'}})
\oplus3({\bf \overline{1575}})
\oplus4({\bf \overline{2016}})
\oplus2({\bf \overline{588}})
\oplus2({\bf \overline{189}})
\oplus({\bf \overline{140}})$\\
%%
\end{longtable}
\end{center}



%\subsubsection
%aaa


==> branching-A-2-3.tex <==
\subsubsection{Rank 2 (R)}

\subsubsubsection{$\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_3\supset\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A2_A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_3\supset\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A2_A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_3\supset\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 3}$&=&
$({\bf 2})(1)
\oplus({\bf 1})(-2)$\\
%
${\bf \overline{3}}$&=&
$({\bf 2})(-1)
\oplus({\bf 1})(2)$\\
%
${\bf 6}$&=&
$({\bf 3})(-2)
\oplus({\bf 2})(1)
\oplus({\bf 1})(4)$\\
%
${\bf \overline{6}}$&=&
$({\bf 3})(2)
\oplus({\bf 2})(-1)
\oplus({\bf 1})(-4)$\\
%
${\bf 8}$&=&
$({\bf 2})(3)
\oplus({\bf 3})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2})(-3)$\\
%
${\bf 10}$&=&
$({\bf 4})(3)
\oplus({\bf 3})(0)
\oplus({\bf 2})(-3)
\oplus({\bf 1})(-6)$\\
%
${\bf \overline{10}}$&=&
$({\bf 4})(-3)
\oplus({\bf 3})(0)
\oplus({\bf 2})(3)
\oplus({\bf 1})(6)$\\
%
${\bf 15}$&=&
$({\bf 3})(4)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2})(-5)$\\
%
${\bf \overline{15}}$&=&
$({\bf 3})(-4)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 3})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2})(5)$\\
%
${\bf 15'}$&=&
$({\bf 5})(4)
\oplus({\bf 4})(1)
\oplus({\bf 3})(-2)
\oplus({\bf 2})(-5)
\oplus({\bf 1})(-8)$\\
%
${\bf \overline{15'}}$&=&
$({\bf 5})(-4)
\oplus({\bf 4})(-1)
\oplus({\bf 3})(2)
\oplus({\bf 2})(5)
\oplus({\bf 1})(8)$\\
%
${\bf 21}$&=&
$({\bf 6})(-5)
\oplus({\bf 5})(-2)
\oplus({\bf 4})(1)
\oplus({\bf 3})(4)
\oplus({\bf 2})(7)
\oplus({\bf 1})(10)$\\
%
${\bf \overline{21}}$&=&
$({\bf 6})(5)
\oplus({\bf 5})(2)
\oplus({\bf 4})(-1)
\oplus({\bf 3})(-4)
\oplus({\bf 2})(-7)
\oplus({\bf 1})(-10)$\\
%
${\bf 24}$&=&
$({\bf 4})(-5)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 3})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2})(7)$\\
%
${\bf \overline{24}}$&=&
$({\bf 4})(5)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2})(-7)$\\
%
${\bf 27}$&=&
$({\bf 3})(6)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 3})(-6)$\\
%
${\bf 28}$&=&
$({\bf 7})(6)
\oplus({\bf 6})(3)
\oplus({\bf 5})(0)
\oplus({\bf 4})(-3)
\oplus({\bf 3})(-6)
\oplus({\bf 2})(-9)
\oplus({\bf 1})(-12)$\\
%
${\bf \overline{28}}$&=&
$({\bf 7})(-6)
\oplus({\bf 6})(-3)
\oplus({\bf 5})(0)
\oplus({\bf 4})(3)
\oplus({\bf 3})(6)
\oplus({\bf 2})(9)
\oplus({\bf 1})(12)$\\
%
${\bf 35}$&=&
$({\bf 5})(6)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 2})(-9)$\\
%
${\bf \overline{35}}$&=&
$({\bf 5})(-6)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 3})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2})(9)$\\
%
${\bf 36}$&=&
$({\bf 8})(7)
\oplus({\bf 7})(4)
\oplus({\bf 6})(1)
\oplus({\bf 5})(-2)
\oplus({\bf 4})(-5)
\oplus({\bf 3})(-8)
\oplus({\bf 2})(-11)
\oplus({\bf 1})(-14)$\\
%
${\bf \overline{36}}$&=&
$({\bf 8})(-7)
\oplus({\bf 7})(-4)
\oplus({\bf 6})(-1)
\oplus({\bf 5})(2)
\oplus({\bf 4})(5)
\oplus({\bf 3})(8)
\oplus({\bf 2})(11)
\oplus({\bf 1})(14)$\\
%
${\bf 42}$&=&
$({\bf 4})(7)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(-5)
\oplus({\bf 3})(-8)$\\
%
${\bf \overline{42}}$&=&
$({\bf 4})(-7)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 1})(2)
\oplus({\bf 4})(5)
\oplus({\bf 2})(5)
\oplus({\bf 3})(8)$\\
%
${\bf 45}$&=&
$({\bf 9})(-8)
\oplus({\bf 8})(-5)
\oplus({\bf 7})(-2)
\oplus({\bf 6})(1)
\oplus({\bf 5})(4)
\oplus({\bf 4})(7)
\oplus({\bf 3})(10)
\oplus({\bf 2})(13)
\oplus({\bf 1})(16)$\\
%
${\bf \overline{45}}$&=&
$({\bf 9})(8)
\oplus({\bf 8})(5)
\oplus({\bf 7})(2)
\oplus({\bf 6})(-1)
\oplus({\bf 5})(-4)
\oplus({\bf 4})(-7)
\oplus({\bf 3})(-10)
\oplus({\bf 2})(-13)
\oplus({\bf 1})(-16)$\\
%
${\bf 48}$&=&
$({\bf 6})(7)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(-5)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 2})(-11)$\\
%
${\bf \overline{48}}$&=&
$({\bf 6})(-7)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 4})(5)
\oplus({\bf 2})(5)
\oplus({\bf 3})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2})(11)$\\
%
${\bf 55}$&=&
$({\bf 10})(9)
\oplus({\bf 9})(6)
\oplus({\bf 8})(3)
\oplus({\bf 7})(0)
\oplus({\bf 6})(-3)
\oplus({\bf 5})(-6)
\oplus({\bf 4})(-9)
\oplus({\bf 3})(-12)
\oplus({\bf 2})(-15)
\oplus({\bf 1})(-18)$\\
%
${\bf \overline{55}}$&=&
$({\bf 10})(-9)
\oplus({\bf 9})(-6)
\oplus({\bf 8})(-3)
\oplus({\bf 7})(0)
\oplus({\bf 6})(3)
\oplus({\bf 5})(6)
\oplus({\bf 4})(9)
\oplus({\bf 3})(12)
\oplus({\bf 2})(15)
\oplus({\bf 1})(18)$\\
%
${\bf 60}$&=&
$({\bf 5})(-8)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 1})(4)
\oplus({\bf 4})(7)
\oplus({\bf 2})(7)
\oplus({\bf 3})(10)$\\
%
${\bf \overline{60}}$&=&
$({\bf 5})(8)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(-7)
\oplus({\bf 3})(-10)$\\
%
${\bf 63}$&=&
$({\bf 7})(-8)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 4})(7)
\oplus({\bf 2})(7)
\oplus({\bf 3})(10)
\oplus({\bf 1})(10)
\oplus({\bf 2})(13)$\\
%
${\bf \overline{63}}$&=&
$({\bf 7})(8)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(-7)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 2})(-13)$\\
%
${\bf 64}$&=&
$({\bf 4})(9)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 1})(0)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 4})(-9)$\\
%
${\bf 66}$&=&
$({\bf 11})(10)
\oplus({\bf 10})(7)
\oplus({\bf 9})(4)
\oplus({\bf 8})(1)
\oplus({\bf 7})(-2)
\oplus({\bf 6})(-5)
\oplus({\bf 5})(-8)
\oplus({\bf 4})(-11)
\oplus({\bf 3})(-14)
\oplus({\bf 2})(-17)
\oplus({\bf 1})(-20)$\\
%
${\bf \overline{66}}$&=&
$({\bf 11})(-10)
\oplus({\bf 10})(-7)
\oplus({\bf 9})(-4)
\oplus({\bf 8})(-1)
\oplus({\bf 7})(2)
\oplus({\bf 6})(5)
\oplus({\bf 5})(8)
\oplus({\bf 4})(11)
\oplus({\bf 3})(14)
\oplus({\bf 2})(17)
\oplus({\bf 1})(20)$\\
%
${\bf 78}$&=&
$({\bf 12})(-11)
\oplus({\bf 11})(-8)
\oplus({\bf 10})(-5)
\oplus({\bf 9})(-2)
\oplus({\bf 8})(1)
\oplus({\bf 7})(4)
\oplus({\bf 6})(7)
\oplus({\bf 5})(10)
\oplus({\bf 4})(13)
\oplus({\bf 3})(16)
\oplus({\bf 2})(19)
\oplus({\bf 1})(22)$\\
%
${\bf \overline{78}}$&=&
$({\bf 12})(11)
\oplus({\bf 11})(8)
\oplus({\bf 10})(5)
\oplus({\bf 9})(2)
\oplus({\bf 8})(-1)
\oplus({\bf 7})(-4)
\oplus({\bf 6})(-7)
\oplus({\bf 5})(-10)
\oplus({\bf 4})(-13)
\oplus({\bf 3})(-16)
\oplus({\bf 2})(-19)
\oplus({\bf 1})(-22)$\\
%
${\bf 80}$&=&
$({\bf 8})(9)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(-9)
\oplus({\bf 3})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 2})(-15)$\\
%
${\bf \overline{80}}$&=&
$({\bf 8})(-9)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 4})(9)
\oplus({\bf 2})(9)
\oplus({\bf 3})(12)
\oplus({\bf 1})(12)
\oplus({\bf 2})(15)$\\
%
${\bf 81}$&=&
$({\bf 6})(9)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(-9)
\oplus({\bf 3})(-12)$\\
%
${\bf \overline{81}}$&=&
$({\bf 6})(-9)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 1})(6)
\oplus({\bf 4})(9)
\oplus({\bf 2})(9)
\oplus({\bf 3})(12)$\\
%
${\bf 90}$&=&
$({\bf 5})(10)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(-5)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 4})(-11)$\\
%
${\bf \overline{90}}$&=&
$({\bf 5})(-10)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 1})(2)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 2})(5)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 4})(11)$\\
%
${\bf 91}$&=&
$({\bf 13})(12)
\oplus({\bf 12})(9)
\oplus({\bf 11})(6)
\oplus({\bf 10})(3)
\oplus({\bf 9})(0)
\oplus({\bf 8})(-3)
\oplus({\bf 7})(-6)
\oplus({\bf 6})(-9)
\oplus({\bf 5})(-12)
\oplus({\bf 4})(-15)
\oplus({\bf 3})(-18)
\oplus({\bf 2})(-21)
\oplus({\bf 1})(-24)$\\
%
${\bf \overline{91}}$&=&
$({\bf 13})(-12)
\oplus({\bf 12})(-9)
\oplus({\bf 11})(-6)
\oplus({\bf 10})(-3)
\oplus({\bf 9})(0)
\oplus({\bf 8})(3)
\oplus({\bf 7})(6)
\oplus({\bf 6})(9)
\oplus({\bf 5})(12)
\oplus({\bf 4})(15)
\oplus({\bf 3})(18)
\oplus({\bf 2})(21)
\oplus({\bf 1})(24)$\\
%
${\bf 99}$&=&
$({\bf 9})(10)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(-11)
\oplus({\bf 3})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 2})(-17)$\\
%
${\bf \overline{99}}$&=&
$({\bf 9})(-10)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 4})(11)
\oplus({\bf 2})(11)
\oplus({\bf 3})(14)
\oplus({\bf 1})(14)
\oplus({\bf 2})(17)$\\
%
${\bf 105}$&=&
$({\bf 7})(10)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(-5)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(-11)
\oplus({\bf 3})(-14)$\\
%
${\bf \overline{105}}$&=&
$({\bf 7})(-10)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 2})(5)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 1})(8)
\oplus({\bf 4})(11)
\oplus({\bf 2})(11)
\oplus({\bf 3})(14)$\\
%
${\bf 105'}$&=&
$({\bf 14})(13)
\oplus({\bf 13})(10)
\oplus({\bf 12})(7)
\oplus({\bf 11})(4)
\oplus({\bf 10})(1)
\oplus({\bf 9})(-2)
\oplus({\bf 8})(-5)
\oplus({\bf 7})(-8)
\oplus({\bf 6})(-11)
\oplus({\bf 5})(-14)
\oplus({\bf 4})(-17)
\oplus({\bf 3})(-20)
\oplus({\bf 2})(-23)
\oplus({\bf 1})(-26)$\\
%
${\bf \overline{105'}}$&=&
$({\bf 14})(-13)
\oplus({\bf 13})(-10)
\oplus({\bf 12})(-7)
\oplus({\bf 11})(-4)
\oplus({\bf 10})(-1)
\oplus({\bf 9})(2)
\oplus({\bf 8})(5)
\oplus({\bf 7})(8)
\oplus({\bf 6})(11)
\oplus({\bf 5})(14)
\oplus({\bf 4})(17)
\oplus({\bf 3})(20)
\oplus({\bf 2})(23)
\oplus({\bf 1})(26)$\\
%
${\bf 120}$&=&
$({\bf 6})(-11)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 1})(4)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 2})(7)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 4})(13)$\\
%
${\bf \overline{120}}$&=&
$({\bf 6})(11)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(-7)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 4})(-13)$\\
%
${\bf 120'}$&=&
$({\bf 10})(-11)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 4})(13)
\oplus({\bf 2})(13)
\oplus({\bf 3})(16)
\oplus({\bf 1})(16)
\oplus({\bf 2})(19)$\\
%
${\bf \overline{120'}}$&=&
$({\bf 10})(11)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(-13)
\oplus({\bf 3})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 2})(-19)$\\
%
${\bf 120''}$&=&
$({\bf 15})(-14)
\oplus({\bf 14})(-11)
\oplus({\bf 13})(-8)
\oplus({\bf 12})(-5)
\oplus({\bf 11})(-2)
\oplus({\bf 10})(1)
\oplus({\bf 9})(4)
\oplus({\bf 8})(7)
\oplus({\bf 7})(10)
\oplus({\bf 6})(13)
\oplus({\bf 5})(16)
\oplus({\bf 4})(19)
\oplus({\bf 3})(22)
\oplus({\bf 2})(25)
\oplus({\bf 1})(28)$\\
%
${\bf \overline{120''}}$&=&
$({\bf 15})(14)
\oplus({\bf 14})(11)
\oplus({\bf 13})(8)
\oplus({\bf 12})(5)
\oplus({\bf 11})(2)
\oplus({\bf 10})(-1)
\oplus({\bf 9})(-4)
\oplus({\bf 8})(-7)
\oplus({\bf 7})(-10)
\oplus({\bf 6})(-13)
\oplus({\bf 5})(-16)
\oplus({\bf 4})(-19)
\oplus({\bf 3})(-22)
\oplus({\bf 2})(-25)
\oplus({\bf 1})(-28)$\\
%
${\bf 125}$&=&
$({\bf 5})(12)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 1})(0)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 5})(-12)$\\
%
${\bf 132}$&=&
$({\bf 8})(-11)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 2})(7)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 1})(10)
\oplus({\bf 4})(13)
\oplus({\bf 2})(13)
\oplus({\bf 3})(16)$\\
%
${\bf \overline{132}}$&=&
$({\bf 8})(11)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(-7)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(-13)
\oplus({\bf 3})(-16)$\\
%
${\bf 136}$&=&
$({\bf 16})(15)
\oplus({\bf 15})(12)
\oplus({\bf 14})(9)
\oplus({\bf 13})(6)
\oplus({\bf 12})(3)
\oplus({\bf 11})(0)
\oplus({\bf 10})(-3)
\oplus({\bf 9})(-6)
\oplus({\bf 8})(-9)
\oplus({\bf 7})(-12)
\oplus({\bf 6})(-15)
\oplus({\bf 5})(-18)
\oplus({\bf 4})(-21)
\oplus({\bf 3})(-24)
\oplus({\bf 2})(-27)
\oplus({\bf 1})(-30)$\\
%
${\bf \overline{136}}$&=&
$({\bf 16})(-15)
\oplus({\bf 15})(-12)
\oplus({\bf 14})(-9)
\oplus({\bf 13})(-6)
\oplus({\bf 12})(-3)
\oplus({\bf 11})(0)
\oplus({\bf 10})(3)
\oplus({\bf 9})(6)
\oplus({\bf 8})(9)
\oplus({\bf 7})(12)
\oplus({\bf 6})(15)
\oplus({\bf 5})(18)
\oplus({\bf 4})(21)
\oplus({\bf 3})(24)
\oplus({\bf 2})(27)
\oplus({\bf 1})(30)$\\
%
${\bf 143}$&=&
$({\bf 11})(12)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(-15)
\oplus({\bf 3})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 2})(-21)$\\
%
${\bf \overline{143}}$&=&
$({\bf 11})(-12)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 4})(15)
\oplus({\bf 2})(15)
\oplus({\bf 3})(18)
\oplus({\bf 1})(18)
\oplus({\bf 2})(21)$\\
%
${\bf 153}$&=&
$({\bf 17})(16)
\oplus({\bf 16})(13)
\oplus({\bf 15})(10)
\oplus({\bf 14})(7)
\oplus({\bf 13})(4)
\oplus({\bf 12})(1)
\oplus({\bf 11})(-2)
\oplus({\bf 10})(-5)
\oplus({\bf 9})(-8)
\oplus({\bf 8})(-11)
\oplus({\bf 7})(-14)
\oplus({\bf 6})(-17)
\oplus({\bf 5})(-20)
\oplus({\bf 4})(-23)
\oplus({\bf 3})(-26)
\oplus({\bf 2})(-29)
\oplus({\bf 1})(-32)$\\
%
${\bf \overline{153}}$&=&
$({\bf 17})(-16)
\oplus({\bf 16})(-13)
\oplus({\bf 15})(-10)
\oplus({\bf 14})(-7)
\oplus({\bf 13})(-4)
\oplus({\bf 12})(-1)
\oplus({\bf 11})(2)
\oplus({\bf 10})(5)
\oplus({\bf 9})(8)
\oplus({\bf 8})(11)
\oplus({\bf 7})(14)
\oplus({\bf 6})(17)
\oplus({\bf 5})(20)
\oplus({\bf 4})(23)
\oplus({\bf 3})(26)
\oplus({\bf 2})(29)
\oplus({\bf 1})(32)$\\
%
${\bf 154}$&=&
$({\bf 7})(12)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(-9)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 4})(-15)$\\
%
${\bf \overline{154}}$&=&
$({\bf 7})(-12)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 1})(6)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 2})(9)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 4})(15)$\\
%
${\bf 162}$&=&
$({\bf 9})(12)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(-9)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(-15)
\oplus({\bf 3})(-18)$\\
%
${\bf \overline{162}}$&=&
$({\bf 9})(-12)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 2})(9)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 1})(12)
\oplus({\bf 4})(15)
\oplus({\bf 2})(15)
\oplus({\bf 3})(18)$\\
%
${\bf 165}$&=&
$({\bf 6})(13)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(-5)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 5})(-14)$\\
%
${\bf \overline{165}}$&=&
$({\bf 6})(-13)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 1})(2)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 2})(5)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 5})(14)$\\
%
${\bf 168}$&=&
$({\bf 12})(13)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 4})(-17)
\oplus({\bf 2})(-17)
\oplus({\bf 3})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 2})(-23)$\\
%
${\bf \overline{168}}$&=&
$({\bf 12})(-13)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 5})(14)
\oplus({\bf 3})(14)
\oplus({\bf 4})(17)
\oplus({\bf 2})(17)
\oplus({\bf 3})(20)
\oplus({\bf 1})(20)
\oplus({\bf 2})(23)$\\
%
${\bf 171}$&=&
$({\bf 18})(-17)
\oplus({\bf 17})(-14)
\oplus({\bf 16})(-11)
\oplus({\bf 15})(-8)
\oplus({\bf 14})(-5)
\oplus({\bf 13})(-2)
\oplus({\bf 12})(1)
\oplus({\bf 11})(4)
\oplus({\bf 10})(7)
\oplus({\bf 9})(10)
\oplus({\bf 8})(13)
\oplus({\bf 7})(16)
\oplus({\bf 6})(19)
\oplus({\bf 5})(22)
\oplus({\bf 4})(25)
\oplus({\bf 3})(28)
\oplus({\bf 2})(31)
\oplus({\bf 1})(34)$\\
%
${\bf \overline{171}}$&=&
$({\bf 18})(17)
\oplus({\bf 17})(14)
\oplus({\bf 16})(11)
\oplus({\bf 15})(8)
\oplus({\bf 14})(5)
\oplus({\bf 13})(2)
\oplus({\bf 12})(-1)
\oplus({\bf 11})(-4)
\oplus({\bf 10})(-7)
\oplus({\bf 9})(-10)
\oplus({\bf 8})(-13)
\oplus({\bf 7})(-16)
\oplus({\bf 6})(-19)
\oplus({\bf 5})(-22)
\oplus({\bf 4})(-25)
\oplus({\bf 3})(-28)
\oplus({\bf 2})(-31)
\oplus({\bf 1})(-34)$\\
%
${\bf 190}$&=&
$({\bf 19})(18)
\oplus({\bf 18})(15)
\oplus({\bf 17})(12)
\oplus({\bf 16})(9)
\oplus({\bf 15})(6)
\oplus({\bf 14})(3)
\oplus({\bf 13})(0)
\oplus({\bf 12})(-3)
\oplus({\bf 11})(-6)
\oplus({\bf 10})(-9)
\oplus({\bf 9})(-12)
\oplus({\bf 8})(-15)
\oplus({\bf 7})(-18)
\oplus({\bf 6})(-21)
\oplus({\bf 5})(-24)
\oplus({\bf 4})(-27)
\oplus({\bf 3})(-30)
\oplus({\bf 2})(-33)
\oplus({\bf 1})(-36)$\\
%
${\bf \overline{190}}$&=&
$({\bf 19})(-18)
\oplus({\bf 18})(-15)
\oplus({\bf 17})(-12)
\oplus({\bf 16})(-9)
\oplus({\bf 15})(-6)
\oplus({\bf 14})(-3)
\oplus({\bf 13})(0)
\oplus({\bf 12})(3)
\oplus({\bf 11})(6)
\oplus({\bf 10})(9)
\oplus({\bf 9})(12)
\oplus({\bf 8})(15)
\oplus({\bf 7})(18)
\oplus({\bf 6})(21)
\oplus({\bf 5})(24)
\oplus({\bf 4})(27)
\oplus({\bf 3})(30)
\oplus({\bf 2})(33)
\oplus({\bf 1})(36)$\\
%
${\bf 192}$&=&
$({\bf 8})(13)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(-5)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(-11)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 4})(-17)$\\
%
${\bf \overline{192}}$&=&
$({\bf 8})(-13)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 2})(5)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 1})(8)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 2})(11)
\oplus({\bf 5})(14)
\oplus({\bf 3})(14)
\oplus({\bf 4})(17)$\\
%
${\bf 195}$&=&
$({\bf 10})(13)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(-11)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 4})(-17)
\oplus({\bf 2})(-17)
\oplus({\bf 3})(-20)$\\
%
${\bf \overline{195}}$&=&
$({\bf 10})(-13)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 2})(11)
\oplus({\bf 5})(14)
\oplus({\bf 3})(14)
\oplus({\bf 1})(14)
\oplus({\bf 4})(17)
\oplus({\bf 2})(17)
\oplus({\bf 3})(20)$\\
%
${\bf 195'}$&=&
$({\bf 13})(-14)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 5})(16)
\oplus({\bf 3})(16)
\oplus({\bf 4})(19)
\oplus({\bf 2})(19)
\oplus({\bf 3})(22)
\oplus({\bf 1})(22)
\oplus({\bf 2})(25)$\\
%
${\bf \overline{195'}}$&=&
$({\bf 13})(14)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(-16)
\oplus({\bf 4})(-19)
\oplus({\bf 2})(-19)
\oplus({\bf 3})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 2})(-25)$\\
%
${\bf 210}$&=&
$({\bf 7})(-14)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 1})(4)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 2})(7)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 5})(16)$\\
%
${\bf \overline{210}}$&=&
$({\bf 7})(14)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(-7)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 5})(-16)$\\
%
${\bf 210'}$&=&
$({\bf 20})(19)
\oplus({\bf 19})(16)
\oplus({\bf 18})(13)
\oplus({\bf 17})(10)
\oplus({\bf 16})(7)
\oplus({\bf 15})(4)
\oplus({\bf 14})(1)
\oplus({\bf 13})(-2)
\oplus({\bf 12})(-5)
\oplus({\bf 11})(-8)
\oplus({\bf 10})(-11)
\oplus({\bf 9})(-14)
\oplus({\bf 8})(-17)
\oplus({\bf 7})(-20)
\oplus({\bf 6})(-23)
\oplus({\bf 5})(-26)
\oplus({\bf 4})(-29)
\oplus({\bf 3})(-32)
\oplus({\bf 2})(-35)
\oplus({\bf 1})(-38)$\\
%
${\bf \overline{210'}}$&=&
$({\bf 20})(-19)
\oplus({\bf 19})(-16)
\oplus({\bf 18})(-13)
\oplus({\bf 17})(-10)
\oplus({\bf 16})(-7)
\oplus({\bf 15})(-4)
\oplus({\bf 14})(-1)
\oplus({\bf 13})(2)
\oplus({\bf 12})(5)
\oplus({\bf 11})(8)
\oplus({\bf 10})(11)
\oplus({\bf 9})(14)
\oplus({\bf 8})(17)
\oplus({\bf 7})(20)
\oplus({\bf 6})(23)
\oplus({\bf 5})(26)
\oplus({\bf 4})(29)
\oplus({\bf 3})(32)
\oplus({\bf 2})(35)
\oplus({\bf 1})(38)$\\
%
${\bf 216}$&=&
$({\bf 6})(15)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 1})(0)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 6})(-15)$\\
%
${\bf 224}$&=&
$({\bf 14})(15)
\oplus({\bf 15})(12)
\oplus({\bf 13})(12)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(-18)
\oplus({\bf 4})(-21)
\oplus({\bf 2})(-21)
\oplus({\bf 3})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf 2})(-27)$\\
%
${\bf \overline{224}}$&=&
$({\bf 14})(-15)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 5})(18)
\oplus({\bf 3})(18)
\oplus({\bf 4})(21)
\oplus({\bf 2})(21)
\oplus({\bf 3})(24)
\oplus({\bf 1})(24)
\oplus({\bf 2})(27)$\\
%
${\bf 231}$&=&
$({\bf 11})(-14)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 2})(13)
\oplus({\bf 5})(16)
\oplus({\bf 3})(16)
\oplus({\bf 1})(16)
\oplus({\bf 4})(19)
\oplus({\bf 2})(19)
\oplus({\bf 3})(22)$\\
%
${\bf \overline{231}}$&=&
$({\bf 11})(14)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(-13)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 4})(-19)
\oplus({\bf 2})(-19)
\oplus({\bf 3})(-22)$\\
%
${\bf 231'}$&=&
$({\bf 21})(-20)
\oplus({\bf 20})(-17)
\oplus({\bf 19})(-14)
\oplus({\bf 18})(-11)
\oplus({\bf 17})(-8)
\oplus({\bf 16})(-5)
\oplus({\bf 15})(-2)
\oplus({\bf 14})(1)
\oplus({\bf 13})(4)
\oplus({\bf 12})(7)
\oplus({\bf 11})(10)
\oplus({\bf 10})(13)
\oplus({\bf 9})(16)
\oplus({\bf 8})(19)
\oplus({\bf 7})(22)
\oplus({\bf 6})(25)
\oplus({\bf 5})(28)
\oplus({\bf 4})(31)
\oplus({\bf 3})(34)
\oplus({\bf 2})(37)
\oplus({\bf 1})(40)$\\
%
${\bf \overline{231'}}$&=&
$({\bf 21})(20)
\oplus({\bf 20})(17)
\oplus({\bf 19})(14)
\oplus({\bf 18})(11)
\oplus({\bf 17})(8)
\oplus({\bf 16})(5)
\oplus({\bf 15})(2)
\oplus({\bf 14})(-1)
\oplus({\bf 13})(-4)
\oplus({\bf 12})(-7)
\oplus({\bf 11})(-10)
\oplus({\bf 10})(-13)
\oplus({\bf 9})(-16)
\oplus({\bf 8})(-19)
\oplus({\bf 7})(-22)
\oplus({\bf 6})(-25)
\oplus({\bf 5})(-28)
\oplus({\bf 4})(-31)
\oplus({\bf 3})(-34)
\oplus({\bf 2})(-37)
\oplus({\bf 1})(-40)$\\
%
${\bf 234}$&=&
$({\bf 9})(-14)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 2})(7)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 1})(10)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 2})(13)
\oplus({\bf 5})(16)
\oplus({\bf 3})(16)
\oplus({\bf 4})(19)$\\
%
${\bf \overline{234}}$&=&
$({\bf 9})(14)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(-7)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(-13)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(-16)
\oplus({\bf 4})(-19)$\\
%
${\bf 253}$&=&
$({\bf 22})(21)
\oplus({\bf 21})(18)
\oplus({\bf 20})(15)
\oplus({\bf 19})(12)
\oplus({\bf 18})(9)
\oplus({\bf 17})(6)
\oplus({\bf 16})(3)
\oplus({\bf 15})(0)
\oplus({\bf 14})(-3)
\oplus({\bf 13})(-6)
\oplus({\bf 12})(-9)
\oplus({\bf 11})(-12)
\oplus({\bf 10})(-15)
\oplus({\bf 9})(-18)
\oplus({\bf 8})(-21)
\oplus({\bf 7})(-24)
\oplus({\bf 6})(-27)
\oplus({\bf 5})(-30)
\oplus({\bf 4})(-33)
\oplus({\bf 3})(-36)
\oplus({\bf 2})(-39)
\oplus({\bf 1})(-42)$\\
%
${\bf \overline{253}}$&=&
$({\bf 22})(-21)
\oplus({\bf 21})(-18)
\oplus({\bf 20})(-15)
\oplus({\bf 19})(-12)
\oplus({\bf 18})(-9)
\oplus({\bf 17})(-6)
\oplus({\bf 16})(-3)
\oplus({\bf 15})(0)
\oplus({\bf 14})(3)
\oplus({\bf 13})(6)
\oplus({\bf 12})(9)
\oplus({\bf 11})(12)
\oplus({\bf 10})(15)
\oplus({\bf 9})(18)
\oplus({\bf 8})(21)
\oplus({\bf 7})(24)
\oplus({\bf 6})(27)
\oplus({\bf 5})(30)
\oplus({\bf 4})(33)
\oplus({\bf 3})(36)
\oplus({\bf 2})(39)
\oplus({\bf 1})(42)$\\
%
${\bf 255}$&=&
$({\bf 15})(16)
\oplus({\bf 16})(13)
\oplus({\bf 14})(13)
\oplus({\bf 15})(10)
\oplus({\bf 13})(10)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf 4})(-23)
\oplus({\bf 2})(-23)
\oplus({\bf 3})(-26)
\oplus({\bf 1})(-26)
\oplus({\bf 2})(-29)$\\
%
${\bf \overline{255}}$&=&
$({\bf 15})(-16)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(-13)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 6})(17)
\oplus({\bf 4})(17)
\oplus({\bf 5})(20)
\oplus({\bf 3})(20)
\oplus({\bf 4})(23)
\oplus({\bf 2})(23)
\oplus({\bf 3})(26)
\oplus({\bf 1})(26)
\oplus({\bf 2})(29)$\\
%
${\bf 260}$&=&
$({\bf 8})(15)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(-9)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 5})(-18)$\\
%
${\bf \overline{260}}$&=&
$({\bf 8})(-15)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 1})(6)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 2})(9)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 5})(18)$\\
%
${\bf 270}$&=&
$({\bf 12})(15)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(-15)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 4})(-21)
\oplus({\bf 2})(-21)
\oplus({\bf 3})(-24)$\\
%
${\bf \overline{270}}$&=&
$({\bf 12})(-15)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 2})(15)
\oplus({\bf 5})(18)
\oplus({\bf 3})(18)
\oplus({\bf 1})(18)
\oplus({\bf 4})(21)
\oplus({\bf 2})(21)
\oplus({\bf 3})(24)$\\
%
${\bf 273}$&=&
$({\bf 7})(16)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(-5)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 6})(-17)$\\
%
${\bf \overline{273}}$&=&
$({\bf 7})(-16)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 1})(2)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 2})(5)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 6})(17)$\\
%
${\bf 276}$&=&
$({\bf 23})(22)
\oplus({\bf 22})(19)
\oplus({\bf 21})(16)
\oplus({\bf 20})(13)
\oplus({\bf 19})(10)
\oplus({\bf 18})(7)
\oplus({\bf 17})(4)
\oplus({\bf 16})(1)
\oplus({\bf 15})(-2)
\oplus({\bf 14})(-5)
\oplus({\bf 13})(-8)
\oplus({\bf 12})(-11)
\oplus({\bf 11})(-14)
\oplus({\bf 10})(-17)
\oplus({\bf 9})(-20)
\oplus({\bf 8})(-23)
\oplus({\bf 7})(-26)
\oplus({\bf 6})(-29)
\oplus({\bf 5})(-32)
\oplus({\bf 4})(-35)
\oplus({\bf 3})(-38)
\oplus({\bf 2})(-41)
\oplus({\bf 1})(-44)$\\
%
${\bf \overline{276}}$&=&
$({\bf 23})(-22)
\oplus({\bf 22})(-19)
\oplus({\bf 21})(-16)
\oplus({\bf 20})(-13)
\oplus({\bf 19})(-10)
\oplus({\bf 18})(-7)
\oplus({\bf 17})(-4)
\oplus({\bf 16})(-1)
\oplus({\bf 15})(2)
\oplus({\bf 14})(5)
\oplus({\bf 13})(8)
\oplus({\bf 12})(11)
\oplus({\bf 11})(14)
\oplus({\bf 10})(17)
\oplus({\bf 9})(20)
\oplus({\bf 8})(23)
\oplus({\bf 7})(26)
\oplus({\bf 6})(29)
\oplus({\bf 5})(32)
\oplus({\bf 4})(35)
\oplus({\bf 3})(38)
\oplus({\bf 2})(41)
\oplus({\bf 1})(44)$\\
%
${\bf 280}$&=&
$({\bf 10})(15)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(-9)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(-15)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(-18)
\oplus({\bf 4})(-21)$\\
%
${\bf \overline{280}}$&=&
$({\bf 10})(-15)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 2})(9)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 1})(12)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 2})(15)
\oplus({\bf 5})(18)
\oplus({\bf 3})(18)
\oplus({\bf 4})(21)$\\
%
${\bf 288}$&=&
$({\bf 16})(-17)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(-11)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 6})(19)
\oplus({\bf 4})(19)
\oplus({\bf 5})(22)
\oplus({\bf 3})(22)
\oplus({\bf 4})(25)
\oplus({\bf 2})(25)
\oplus({\bf 3})(28)
\oplus({\bf 1})(28)
\oplus({\bf 2})(31)$\\
%
${\bf \overline{288}}$&=&
$({\bf 16})(17)
\oplus({\bf 17})(14)
\oplus({\bf 15})(14)
\oplus({\bf 16})(11)
\oplus({\bf 14})(11)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 5})(-22)
\oplus({\bf 3})(-22)
\oplus({\bf 4})(-25)
\oplus({\bf 2})(-25)
\oplus({\bf 3})(-28)
\oplus({\bf 1})(-28)
\oplus({\bf 2})(-31)$\\
%
${\bf 300}$&=&
$({\bf 24})(-23)
\oplus({\bf 23})(-20)
\oplus({\bf 22})(-17)
\oplus({\bf 21})(-14)
\oplus({\bf 20})(-11)
\oplus({\bf 19})(-8)
\oplus({\bf 18})(-5)
\oplus({\bf 17})(-2)
\oplus({\bf 16})(1)
\oplus({\bf 15})(4)
\oplus({\bf 14})(7)
\oplus({\bf 13})(10)
\oplus({\bf 12})(13)
\oplus({\bf 11})(16)
\oplus({\bf 10})(19)
\oplus({\bf 9})(22)
\oplus({\bf 8})(25)
\oplus({\bf 7})(28)
\oplus({\bf 6})(31)
\oplus({\bf 5})(34)
\oplus({\bf 4})(37)
\oplus({\bf 3})(40)
\oplus({\bf 2})(43)
\oplus({\bf 1})(46)$\\
%
${\bf \overline{300}}$&=&
$({\bf 24})(23)
\oplus({\bf 23})(20)
\oplus({\bf 22})(17)
\oplus({\bf 21})(14)
\oplus({\bf 20})(11)
\oplus({\bf 19})(8)
\oplus({\bf 18})(5)
\oplus({\bf 17})(2)
\oplus({\bf 16})(-1)
\oplus({\bf 15})(-4)
\oplus({\bf 14})(-7)
\oplus({\bf 13})(-10)
\oplus({\bf 12})(-13)
\oplus({\bf 11})(-16)
\oplus({\bf 10})(-19)
\oplus({\bf 9})(-22)
\oplus({\bf 8})(-25)
\oplus({\bf 7})(-28)
\oplus({\bf 6})(-31)
\oplus({\bf 5})(-34)
\oplus({\bf 4})(-37)
\oplus({\bf 3})(-40)
\oplus({\bf 2})(-43)
\oplus({\bf 1})(-46)$\\
%
${\bf 312}$&=&
$({\bf 13})(16)
\oplus({\bf 14})(13)
\oplus({\bf 12})(13)
\oplus({\bf 15})(10)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 2})(-17)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 4})(-23)
\oplus({\bf 2})(-23)
\oplus({\bf 3})(-26)$\\
%
${\bf \overline{312}}$&=&
$({\bf 13})(-16)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(-13)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 3})(14)
\oplus({\bf 6})(17)
\oplus({\bf 4})(17)
\oplus({\bf 2})(17)
\oplus({\bf 5})(20)
\oplus({\bf 3})(20)
\oplus({\bf 1})(20)
\oplus({\bf 4})(23)
\oplus({\bf 2})(23)
\oplus({\bf 3})(26)$\\
%
${\bf 315}$&=&
$({\bf 9})(16)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(-5)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(-11)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 5})(-20)$\\
%
${\bf \overline{315}}$&=&
$({\bf 9})(-16)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 2})(5)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 1})(8)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 2})(11)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 3})(14)
\oplus({\bf 6})(17)
\oplus({\bf 4})(17)
\oplus({\bf 5})(20)$\\
%
${\bf 323}$&=&
$({\bf 17})(18)
\oplus({\bf 18})(15)
\oplus({\bf 16})(15)
\oplus({\bf 17})(12)
\oplus({\bf 15})(12)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 5})(-24)
\oplus({\bf 3})(-24)
\oplus({\bf 4})(-27)
\oplus({\bf 2})(-27)
\oplus({\bf 3})(-30)
\oplus({\bf 1})(-30)
\oplus({\bf 2})(-33)$\\
%
${\bf \overline{323}}$&=&
$({\bf 17})(-18)
\oplus({\bf 18})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 6})(21)
\oplus({\bf 4})(21)
\oplus({\bf 5})(24)
\oplus({\bf 3})(24)
\oplus({\bf 4})(27)
\oplus({\bf 2})(27)
\oplus({\bf 3})(30)
\oplus({\bf 1})(30)
\oplus({\bf 2})(33)$\\
%
${\bf 325}$&=&
$({\bf 25})(24)
\oplus({\bf 24})(21)
\oplus({\bf 23})(18)
\oplus({\bf 22})(15)
\oplus({\bf 21})(12)
\oplus({\bf 20})(9)
\oplus({\bf 19})(6)
\oplus({\bf 18})(3)
\oplus({\bf 17})(0)
\oplus({\bf 16})(-3)
\oplus({\bf 15})(-6)
\oplus({\bf 14})(-9)
\oplus({\bf 13})(-12)
\oplus({\bf 12})(-15)
\oplus({\bf 11})(-18)
\oplus({\bf 10})(-21)
\oplus({\bf 9})(-24)
\oplus({\bf 8})(-27)
\oplus({\bf 7})(-30)
\oplus({\bf 6})(-33)
\oplus({\bf 5})(-36)
\oplus({\bf 4})(-39)
\oplus({\bf 3})(-42)
\oplus({\bf 2})(-45)
\oplus({\bf 1})(-48)$\\
%
${\bf \overline{325}}$&=&
$({\bf 25})(-24)
\oplus({\bf 24})(-21)
\oplus({\bf 23})(-18)
\oplus({\bf 22})(-15)
\oplus({\bf 21})(-12)
\oplus({\bf 20})(-9)
\oplus({\bf 19})(-6)
\oplus({\bf 18})(-3)
\oplus({\bf 17})(0)
\oplus({\bf 16})(3)
\oplus({\bf 15})(6)
\oplus({\bf 14})(9)
\oplus({\bf 13})(12)
\oplus({\bf 12})(15)
\oplus({\bf 11})(18)
\oplus({\bf 10})(21)
\oplus({\bf 9})(24)
\oplus({\bf 8})(27)
\oplus({\bf 7})(30)
\oplus({\bf 6})(33)
\oplus({\bf 5})(36)
\oplus({\bf 4})(39)
\oplus({\bf 3})(42)
\oplus({\bf 2})(45)
\oplus({\bf 1})(48)$\\
%
${\bf 330}$&=&
$({\bf 11})(16)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(-11)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 2})(-17)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf 4})(-23)$\\
%
${\bf \overline{330}}$&=&
$({\bf 11})(-16)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 2})(11)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 3})(14)
\oplus({\bf 1})(14)
\oplus({\bf 6})(17)
\oplus({\bf 4})(17)
\oplus({\bf 2})(17)
\oplus({\bf 5})(20)
\oplus({\bf 3})(20)
\oplus({\bf 4})(23)$\\
%
${\bf 336}$&=&
$({\bf 8})(-17)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 1})(4)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 2})(7)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 6})(19)$\\
%
${\bf \overline{336}}$&=&
$({\bf 8})(17)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(-7)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 6})(-19)$\\
%
${\bf 343}$&=&
$({\bf 7})(18)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 1})(0)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 7})(-18)$\\
%
${\bf 351}$&=&
$({\bf 26})(25)
\oplus({\bf 25})(22)
\oplus({\bf 24})(19)
\oplus({\bf 23})(16)
\oplus({\bf 22})(13)
\oplus({\bf 21})(10)
\oplus({\bf 20})(7)
\oplus({\bf 19})(4)
\oplus({\bf 18})(1)
\oplus({\bf 17})(-2)
\oplus({\bf 16})(-5)
\oplus({\bf 15})(-8)
\oplus({\bf 14})(-11)
\oplus({\bf 13})(-14)
\oplus({\bf 12})(-17)
\oplus({\bf 11})(-20)
\oplus({\bf 10})(-23)
\oplus({\bf 9})(-26)
\oplus({\bf 8})(-29)
\oplus({\bf 7})(-32)
\oplus({\bf 6})(-35)
\oplus({\bf 5})(-38)
\oplus({\bf 4})(-41)
\oplus({\bf 3})(-44)
\oplus({\bf 2})(-47)
\oplus({\bf 1})(-50)$\\
%
${\bf \overline{351}}$&=&
$({\bf 26})(-25)
\oplus({\bf 25})(-22)
\oplus({\bf 24})(-19)
\oplus({\bf 23})(-16)
\oplus({\bf 22})(-13)
\oplus({\bf 21})(-10)
\oplus({\bf 20})(-7)
\oplus({\bf 19})(-4)
\oplus({\bf 18})(-1)
\oplus({\bf 17})(2)
\oplus({\bf 16})(5)
\oplus({\bf 15})(8)
\oplus({\bf 14})(11)
\oplus({\bf 13})(14)
\oplus({\bf 12})(17)
\oplus({\bf 11})(20)
\oplus({\bf 10})(23)
\oplus({\bf 9})(26)
\oplus({\bf 8})(29)
\oplus({\bf 7})(32)
\oplus({\bf 6})(35)
\oplus({\bf 5})(38)
\oplus({\bf 4})(41)
\oplus({\bf 3})(44)
\oplus({\bf 2})(47)
\oplus({\bf 1})(50)$\\
%
${\bf 357}$&=&
$({\bf 14})(-17)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(-14)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 3})(16)
\oplus({\bf 6})(19)
\oplus({\bf 4})(19)
\oplus({\bf 2})(19)
\oplus({\bf 5})(22)
\oplus({\bf 3})(22)
\oplus({\bf 1})(22)
\oplus({\bf 4})(25)
\oplus({\bf 2})(25)
\oplus({\bf 3})(28)$\\
%
${\bf \overline{357}}$&=&
$({\bf 14})(17)
\oplus({\bf 15})(14)
\oplus({\bf 13})(14)
\oplus({\bf 16})(11)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(-16)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 2})(-19)
\oplus({\bf 5})(-22)
\oplus({\bf 3})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 4})(-25)
\oplus({\bf 2})(-25)
\oplus({\bf 3})(-28)$\\
%
${\bf 360}$&=&
$({\bf 18})(19)
\oplus({\bf 19})(16)
\oplus({\bf 17})(16)
\oplus({\bf 18})(13)
\oplus({\bf 16})(13)
\oplus({\bf 17})(10)
\oplus({\bf 15})(10)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 6})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 5})(-26)
\oplus({\bf 3})(-26)
\oplus({\bf 4})(-29)
\oplus({\bf 2})(-29)
\oplus({\bf 3})(-32)
\oplus({\bf 1})(-32)
\oplus({\bf 2})(-35)$\\
%
${\bf \overline{360}}$&=&
$({\bf 18})(-19)
\oplus({\bf 19})(-16)
\oplus({\bf 17})(-16)
\oplus({\bf 18})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 7})(20)
\oplus({\bf 5})(20)
\oplus({\bf 6})(23)
\oplus({\bf 4})(23)
\oplus({\bf 5})(26)
\oplus({\bf 3})(26)
\oplus({\bf 4})(29)
\oplus({\bf 2})(29)
\oplus({\bf 3})(32)
\oplus({\bf 1})(32)
\oplus({\bf 2})(35)$\\
%
${\bf 375}$&=&
$({\bf 10})(-17)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 2})(7)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 1})(10)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 2})(13)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 3})(16)
\oplus({\bf 6})(19)
\oplus({\bf 4})(19)
\oplus({\bf 5})(22)$\\
%
${\bf \overline{375}}$&=&
$({\bf 10})(17)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(-7)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(-13)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(-16)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 5})(-22)$\\
%
${\bf 378}$&=&
$({\bf 27})(-26)
\oplus({\bf 26})(-23)
\oplus({\bf 25})(-20)
\oplus({\bf 24})(-17)
\oplus({\bf 23})(-14)
\oplus({\bf 22})(-11)
\oplus({\bf 21})(-8)
\oplus({\bf 20})(-5)
\oplus({\bf 19})(-2)
\oplus({\bf 18})(1)
\oplus({\bf 17})(4)
\oplus({\bf 16})(7)
\oplus({\bf 15})(10)
\oplus({\bf 14})(13)
\oplus({\bf 13})(16)
\oplus({\bf 12})(19)
\oplus({\bf 11})(22)
\oplus({\bf 10})(25)
\oplus({\bf 9})(28)
\oplus({\bf 8})(31)
\oplus({\bf 7})(34)
\oplus({\bf 6})(37)
\oplus({\bf 5})(40)
\oplus({\bf 4})(43)
\oplus({\bf 3})(46)
\oplus({\bf 2})(49)
\oplus({\bf 1})(52)$\\
%
${\bf \overline{378}}$&=&
$({\bf 27})(26)
\oplus({\bf 26})(23)
\oplus({\bf 25})(20)
\oplus({\bf 24})(17)
\oplus({\bf 23})(14)
\oplus({\bf 22})(11)
\oplus({\bf 21})(8)
\oplus({\bf 20})(5)
\oplus({\bf 19})(2)
\oplus({\bf 18})(-1)
\oplus({\bf 17})(-4)
\oplus({\bf 16})(-7)
\oplus({\bf 15})(-10)
\oplus({\bf 14})(-13)
\oplus({\bf 13})(-16)
\oplus({\bf 12})(-19)
\oplus({\bf 11})(-22)
\oplus({\bf 10})(-25)
\oplus({\bf 9})(-28)
\oplus({\bf 8})(-31)
\oplus({\bf 7})(-34)
\oplus({\bf 6})(-37)
\oplus({\bf 5})(-40)
\oplus({\bf 4})(-43)
\oplus({\bf 3})(-46)
\oplus({\bf 2})(-49)
\oplus({\bf 1})(-52)$\\
%
${\bf 384}$&=&
$({\bf 12})(-17)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(-14)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 2})(13)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 3})(16)
\oplus({\bf 1})(16)
\oplus({\bf 6})(19)
\oplus({\bf 4})(19)
\oplus({\bf 2})(19)
\oplus({\bf 5})(22)
\oplus({\bf 3})(22)
\oplus({\bf 4})(25)$\\
%
${\bf \overline{384}}$&=&
$({\bf 12})(17)
\oplus({\bf 13})(14)
\oplus({\bf 11})(14)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(-13)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 2})(-19)
\oplus({\bf 5})(-22)
\oplus({\bf 3})(-22)
\oplus({\bf 4})(-25)$\\
%
${\bf 399}$&=&
$({\bf 19})(-20)
\oplus({\bf 20})(-17)
\oplus({\bf 18})(-17)
\oplus({\bf 19})(-14)
\oplus({\bf 17})(-14)
\oplus({\bf 18})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 8})(19)
\oplus({\bf 6})(19)
\oplus({\bf 7})(22)
\oplus({\bf 5})(22)
\oplus({\bf 6})(25)
\oplus({\bf 4})(25)
\oplus({\bf 5})(28)
\oplus({\bf 3})(28)
\oplus({\bf 4})(31)
\oplus({\bf 2})(31)
\oplus({\bf 3})(34)
\oplus({\bf 1})(34)
\oplus({\bf 2})(37)$\\
%
${\bf \overline{399}}$&=&
$({\bf 19})(20)
\oplus({\bf 20})(17)
\oplus({\bf 18})(17)
\oplus({\bf 19})(14)
\oplus({\bf 17})(14)
\oplus({\bf 18})(11)
\oplus({\bf 16})(11)
\oplus({\bf 17})(8)
\oplus({\bf 15})(8)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(-19)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf 6})(-25)
\oplus({\bf 4})(-25)
\oplus({\bf 5})(-28)
\oplus({\bf 3})(-28)
\oplus({\bf 4})(-31)
\oplus({\bf 2})(-31)
\oplus({\bf 3})(-34)
\oplus({\bf 1})(-34)
\oplus({\bf 2})(-37)$\\
%
${\bf 405}$&=&
$({\bf 9})(18)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(-9)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 6})(-21)$\\
%
${\bf \overline{405}}$&=&
$({\bf 9})(-18)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 1})(6)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 2})(9)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 6})(21)$\\
%
${\bf 405'}$&=&
$({\bf 15})(18)
\oplus({\bf 16})(15)
\oplus({\bf 14})(15)
\oplus({\bf 17})(12)
\oplus({\bf 15})(12)
\oplus({\bf 13})(12)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(-18)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 2})(-21)
\oplus({\bf 5})(-24)
\oplus({\bf 3})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf 4})(-27)
\oplus({\bf 2})(-27)
\oplus({\bf 3})(-30)$\\
%
${\bf \overline{405'}}$&=&
$({\bf 15})(-18)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(-15)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 3})(18)
\oplus({\bf 6})(21)
\oplus({\bf 4})(21)
\oplus({\bf 2})(21)
\oplus({\bf 5})(24)
\oplus({\bf 3})(24)
\oplus({\bf 1})(24)
\oplus({\bf 4})(27)
\oplus({\bf 2})(27)
\oplus({\bf 3})(30)$\\
%
${\bf 406}$&=&
$({\bf 28})(27)
\oplus({\bf 27})(24)
\oplus({\bf 26})(21)
\oplus({\bf 25})(18)
\oplus({\bf 24})(15)
\oplus({\bf 23})(12)
\oplus({\bf 22})(9)
\oplus({\bf 21})(6)
\oplus({\bf 20})(3)
\oplus({\bf 19})(0)
\oplus({\bf 18})(-3)
\oplus({\bf 17})(-6)
\oplus({\bf 16})(-9)
\oplus({\bf 15})(-12)
\oplus({\bf 14})(-15)
\oplus({\bf 13})(-18)
\oplus({\bf 12})(-21)
\oplus({\bf 11})(-24)
\oplus({\bf 10})(-27)
\oplus({\bf 9})(-30)
\oplus({\bf 8})(-33)
\oplus({\bf 7})(-36)
\oplus({\bf 6})(-39)
\oplus({\bf 5})(-42)
\oplus({\bf 4})(-45)
\oplus({\bf 3})(-48)
\oplus({\bf 2})(-51)
\oplus({\bf 1})(-54)$\\
%
${\bf \overline{406}}$&=&
$({\bf 28})(-27)
\oplus({\bf 27})(-24)
\oplus({\bf 26})(-21)
\oplus({\bf 25})(-18)
\oplus({\bf 24})(-15)
\oplus({\bf 23})(-12)
\oplus({\bf 22})(-9)
\oplus({\bf 21})(-6)
\oplus({\bf 20})(-3)
\oplus({\bf 19})(0)
\oplus({\bf 18})(3)
\oplus({\bf 17})(6)
\oplus({\bf 16})(9)
\oplus({\bf 15})(12)
\oplus({\bf 14})(15)
\oplus({\bf 13})(18)
\oplus({\bf 12})(21)
\oplus({\bf 11})(24)
\oplus({\bf 10})(27)
\oplus({\bf 9})(30)
\oplus({\bf 8})(33)
\oplus({\bf 7})(36)
\oplus({\bf 6})(39)
\oplus({\bf 5})(42)
\oplus({\bf 4})(45)
\oplus({\bf 3})(48)
\oplus({\bf 2})(51)
\oplus({\bf 1})(54)$\\
%
${\bf 420}$&=&
$({\bf 8})(19)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(-5)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 7})(-20)$\\
%
${\bf \overline{420}}$&=&
$({\bf 8})(-19)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 1})(2)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 2})(5)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 7})(20)$\\
%
${\bf 435}$&=&
$({\bf 29})(28)
\oplus({\bf 28})(25)
\oplus({\bf 27})(22)
\oplus({\bf 26})(19)
\oplus({\bf 25})(16)
\oplus({\bf 24})(13)
\oplus({\bf 23})(10)
\oplus({\bf 22})(7)
\oplus({\bf 21})(4)
\oplus({\bf 20})(1)
\oplus({\bf 19})(-2)
\oplus({\bf 18})(-5)
\oplus({\bf 17})(-8)
\oplus({\bf 16})(-11)
\oplus({\bf 15})(-14)
\oplus({\bf 14})(-17)
\oplus({\bf 13})(-20)
\oplus({\bf 12})(-23)
\oplus({\bf 11})(-26)
\oplus({\bf 10})(-29)
\oplus({\bf 9})(-32)
\oplus({\bf 8})(-35)
\oplus({\bf 7})(-38)
\oplus({\bf 6})(-41)
\oplus({\bf 5})(-44)
\oplus({\bf 4})(-47)
\oplus({\bf 3})(-50)
\oplus({\bf 2})(-53)
\oplus({\bf 1})(-56)$\\
%
${\bf \overline{435}}$&=&
$({\bf 29})(-28)
\oplus({\bf 28})(-25)
\oplus({\bf 27})(-22)
\oplus({\bf 26})(-19)
\oplus({\bf 25})(-16)
\oplus({\bf 24})(-13)
\oplus({\bf 23})(-10)
\oplus({\bf 22})(-7)
\oplus({\bf 21})(-4)
\oplus({\bf 20})(-1)
\oplus({\bf 19})(2)
\oplus({\bf 18})(5)
\oplus({\bf 17})(8)
\oplus({\bf 16})(11)
\oplus({\bf 15})(14)
\oplus({\bf 14})(17)
\oplus({\bf 13})(20)
\oplus({\bf 12})(23)
\oplus({\bf 11})(26)
\oplus({\bf 10})(29)
\oplus({\bf 9})(32)
\oplus({\bf 8})(35)
\oplus({\bf 7})(38)
\oplus({\bf 6})(41)
\oplus({\bf 5})(44)
\oplus({\bf 4})(47)
\oplus({\bf 3})(50)
\oplus({\bf 2})(53)
\oplus({\bf 1})(56)$\\
%
${\bf 440}$&=&
$({\bf 11})(18)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(-9)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(-15)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(-18)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 5})(-24)$\\
%
${\bf \overline{440}}$&=&
$({\bf 11})(-18)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 2})(9)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 1})(12)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 2})(15)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 3})(18)
\oplus({\bf 6})(21)
\oplus({\bf 4})(21)
\oplus({\bf 5})(24)$\\
%
${\bf 440'}$&=&
$({\bf 20})(21)
\oplus({\bf 21})(18)
\oplus({\bf 19})(18)
\oplus({\bf 20})(15)
\oplus({\bf 18})(15)
\oplus({\bf 19})(12)
\oplus({\bf 17})(12)
\oplus({\bf 18})(9)
\oplus({\bf 16})(9)
\oplus({\bf 17})(6)
\oplus({\bf 15})(6)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(-21)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 6})(-27)
\oplus({\bf 4})(-27)
\oplus({\bf 5})(-30)
\oplus({\bf 3})(-30)
\oplus({\bf 4})(-33)
\oplus({\bf 2})(-33)
\oplus({\bf 3})(-36)
\oplus({\bf 1})(-36)
\oplus({\bf 2})(-39)$\\
%
${\bf \overline{440'}}$&=&
$({\bf 20})(-21)
\oplus({\bf 21})(-18)
\oplus({\bf 19})(-18)
\oplus({\bf 20})(-15)
\oplus({\bf 18})(-15)
\oplus({\bf 19})(-12)
\oplus({\bf 17})(-12)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 8})(21)
\oplus({\bf 6})(21)
\oplus({\bf 7})(24)
\oplus({\bf 5})(24)
\oplus({\bf 6})(27)
\oplus({\bf 4})(27)
\oplus({\bf 5})(30)
\oplus({\bf 3})(30)
\oplus({\bf 4})(33)
\oplus({\bf 2})(33)
\oplus({\bf 3})(36)
\oplus({\bf 1})(36)
\oplus({\bf 2})(39)$\\
%
${\bf 442}$&=&
$({\bf 13})(18)
\oplus({\bf 14})(15)
\oplus({\bf 12})(15)
\oplus({\bf 15})(12)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(-15)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 2})(-21)
\oplus({\bf 5})(-24)
\oplus({\bf 3})(-24)
\oplus({\bf 4})(-27)$\\
%
${\bf \overline{442}}$&=&
$({\bf 13})(-18)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(-15)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 2})(15)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 3})(18)
\oplus({\bf 1})(18)
\oplus({\bf 6})(21)
\oplus({\bf 4})(21)
\oplus({\bf 2})(21)
\oplus({\bf 5})(24)
\oplus({\bf 3})(24)
\oplus({\bf 4})(27)$\\
%
${\bf 456}$&=&
$({\bf 16})(19)
\oplus({\bf 17})(16)
\oplus({\bf 15})(16)
\oplus({\bf 18})(13)
\oplus({\bf 16})(13)
\oplus({\bf 14})(13)
\oplus({\bf 17})(10)
\oplus({\bf 15})(10)
\oplus({\bf 13})(10)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf 6})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 2})(-23)
\oplus({\bf 5})(-26)
\oplus({\bf 3})(-26)
\oplus({\bf 1})(-26)
\oplus({\bf 4})(-29)
\oplus({\bf 2})(-29)
\oplus({\bf 3})(-32)$\\
%
${\bf \overline{456}}$&=&
$({\bf 16})(-19)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf 18})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(-13)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 4})(17)
\oplus({\bf 7})(20)
\oplus({\bf 5})(20)
\oplus({\bf 3})(20)
\oplus({\bf 6})(23)
\oplus({\bf 4})(23)
\oplus({\bf 2})(23)
\oplus({\bf 5})(26)
\oplus({\bf 3})(26)
\oplus({\bf 1})(26)
\oplus({\bf 4})(29)
\oplus({\bf 2})(29)
\oplus({\bf 3})(32)$\\
%
${\bf 465}$&=&
$({\bf 30})(-29)
\oplus({\bf 29})(-26)
\oplus({\bf 28})(-23)
\oplus({\bf 27})(-20)
\oplus({\bf 26})(-17)
\oplus({\bf 25})(-14)
\oplus({\bf 24})(-11)
\oplus({\bf 23})(-8)
\oplus({\bf 22})(-5)
\oplus({\bf 21})(-2)
\oplus({\bf 20})(1)
\oplus({\bf 19})(4)
\oplus({\bf 18})(7)
\oplus({\bf 17})(10)
\oplus({\bf 16})(13)
\oplus({\bf 15})(16)
\oplus({\bf 14})(19)
\oplus({\bf 13})(22)
\oplus({\bf 12})(25)
\oplus({\bf 11})(28)
\oplus({\bf 10})(31)
\oplus({\bf 9})(34)
\oplus({\bf 8})(37)
\oplus({\bf 7})(40)
\oplus({\bf 6})(43)
\oplus({\bf 5})(46)
\oplus({\bf 4})(49)
\oplus({\bf 3})(52)
\oplus({\bf 2})(55)
\oplus({\bf 1})(58)$\\
%
${\bf \overline{465}}$&=&
$({\bf 30})(29)
\oplus({\bf 29})(26)
\oplus({\bf 28})(23)
\oplus({\bf 27})(20)
\oplus({\bf 26})(17)
\oplus({\bf 25})(14)
\oplus({\bf 24})(11)
\oplus({\bf 23})(8)
\oplus({\bf 22})(5)
\oplus({\bf 21})(2)
\oplus({\bf 20})(-1)
\oplus({\bf 19})(-4)
\oplus({\bf 18})(-7)
\oplus({\bf 17})(-10)
\oplus({\bf 16})(-13)
\oplus({\bf 15})(-16)
\oplus({\bf 14})(-19)
\oplus({\bf 13})(-22)
\oplus({\bf 12})(-25)
\oplus({\bf 11})(-28)
\oplus({\bf 10})(-31)
\oplus({\bf 9})(-34)
\oplus({\bf 8})(-37)
\oplus({\bf 7})(-40)
\oplus({\bf 6})(-43)
\oplus({\bf 5})(-46)
\oplus({\bf 4})(-49)
\oplus({\bf 3})(-52)
\oplus({\bf 2})(-55)
\oplus({\bf 1})(-58)$\\
%
${\bf 480}$&=&
$({\bf 10})(19)
\oplus({\bf 11})(16)
\oplus({\bf 9})(16)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(-5)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(-11)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 6})(-23)$\\
%
${\bf \overline{480}}$&=&
$({\bf 10})(-19)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 2})(5)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 1})(8)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 2})(11)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 3})(14)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 4})(17)
\oplus({\bf 7})(20)
\oplus({\bf 5})(20)
\oplus({\bf 6})(23)$\\
%
${\bf 483}$&=&
$({\bf 21})(22)
\oplus({\bf 22})(19)
\oplus({\bf 20})(19)
\oplus({\bf 21})(16)
\oplus({\bf 19})(16)
\oplus({\bf 20})(13)
\oplus({\bf 18})(13)
\oplus({\bf 19})(10)
\oplus({\bf 17})(10)
\oplus({\bf 18})(7)
\oplus({\bf 16})(7)
\oplus({\bf 17})(4)
\oplus({\bf 15})(4)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 8})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 7})(-26)
\oplus({\bf 5})(-26)
\oplus({\bf 6})(-29)
\oplus({\bf 4})(-29)
\oplus({\bf 5})(-32)
\oplus({\bf 3})(-32)
\oplus({\bf 4})(-35)
\oplus({\bf 2})(-35)
\oplus({\bf 3})(-38)
\oplus({\bf 1})(-38)
\oplus({\bf 2})(-41)$\\
%
${\bf \overline{483}}$&=&
$({\bf 21})(-22)
\oplus({\bf 22})(-19)
\oplus({\bf 20})(-19)
\oplus({\bf 21})(-16)
\oplus({\bf 19})(-16)
\oplus({\bf 20})(-13)
\oplus({\bf 18})(-13)
\oplus({\bf 19})(-10)
\oplus({\bf 17})(-10)
\oplus({\bf 18})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 10})(17)
\oplus({\bf 8})(17)
\oplus({\bf 9})(20)
\oplus({\bf 7})(20)
\oplus({\bf 8})(23)
\oplus({\bf 6})(23)
\oplus({\bf 7})(26)
\oplus({\bf 5})(26)
\oplus({\bf 6})(29)
\oplus({\bf 4})(29)
\oplus({\bf 5})(32)
\oplus({\bf 3})(32)
\oplus({\bf 4})(35)
\oplus({\bf 2})(35)
\oplus({\bf 3})(38)
\oplus({\bf 1})(38)
\oplus({\bf 2})(41)$\\
%
${\bf 496}$&=&
$({\bf 31})(30)
\oplus({\bf 30})(27)
\oplus({\bf 29})(24)
\oplus({\bf 28})(21)
\oplus({\bf 27})(18)
\oplus({\bf 26})(15)
\oplus({\bf 25})(12)
\oplus({\bf 24})(9)
\oplus({\bf 23})(6)
\oplus({\bf 22})(3)
\oplus({\bf 21})(0)
\oplus({\bf 20})(-3)
\oplus({\bf 19})(-6)
\oplus({\bf 18})(-9)
\oplus({\bf 17})(-12)
\oplus({\bf 16})(-15)
\oplus({\bf 15})(-18)
\oplus({\bf 14})(-21)
\oplus({\bf 13})(-24)
\oplus({\bf 12})(-27)
\oplus({\bf 11})(-30)
\oplus({\bf 10})(-33)
\oplus({\bf 9})(-36)
\oplus({\bf 8})(-39)
\oplus({\bf 7})(-42)
\oplus({\bf 6})(-45)
\oplus({\bf 5})(-48)
\oplus({\bf 4})(-51)
\oplus({\bf 3})(-54)
\oplus({\bf 2})(-57)
\oplus({\bf 1})(-60)$\\
%
${\bf \overline{496}}$&=&
$({\bf 31})(-30)
\oplus({\bf 30})(-27)
\oplus({\bf 29})(-24)
\oplus({\bf 28})(-21)
\oplus({\bf 27})(-18)
\oplus({\bf 26})(-15)
\oplus({\bf 25})(-12)
\oplus({\bf 24})(-9)
\oplus({\bf 23})(-6)
\oplus({\bf 22})(-3)
\oplus({\bf 21})(0)
\oplus({\bf 20})(3)
\oplus({\bf 19})(6)
\oplus({\bf 18})(9)
\oplus({\bf 17})(12)
\oplus({\bf 16})(15)
\oplus({\bf 15})(18)
\oplus({\bf 14})(21)
\oplus({\bf 13})(24)
\oplus({\bf 12})(27)
\oplus({\bf 11})(30)
\oplus({\bf 10})(33)
\oplus({\bf 9})(36)
\oplus({\bf 8})(39)
\oplus({\bf 7})(42)
\oplus({\bf 6})(45)
\oplus({\bf 5})(48)
\oplus({\bf 4})(51)
\oplus({\bf 3})(54)
\oplus({\bf 2})(57)
\oplus({\bf 1})(60)$\\
%
${\bf 504}$&=&
$({\bf 9})(-20)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 1})(4)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 2})(7)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 8})(19)
\oplus({\bf 6})(19)
\oplus({\bf 7})(22)$\\
%
${\bf \overline{504}}$&=&
$({\bf 9})(20)
\oplus({\bf 10})(17)
\oplus({\bf 8})(17)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(-7)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(-19)
\oplus({\bf 7})(-22)$\\
%
${\bf 504'}$&=&
$({\bf 14})(19)
\oplus({\bf 15})(16)
\oplus({\bf 13})(16)
\oplus({\bf 16})(13)
\oplus({\bf 14})(13)
\oplus({\bf 12})(13)
\oplus({\bf 17})(10)
\oplus({\bf 15})(10)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 2})(-17)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 6})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 2})(-23)
\oplus({\bf 5})(-26)
\oplus({\bf 3})(-26)
\oplus({\bf 4})(-29)$\\
%
${\bf \overline{504'}}$&=&
$({\bf 14})(-19)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(-16)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(-13)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 3})(14)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 4})(17)
\oplus({\bf 2})(17)
\oplus({\bf 7})(20)
\oplus({\bf 5})(20)
\oplus({\bf 3})(20)
\oplus({\bf 1})(20)
\oplus({\bf 6})(23)
\oplus({\bf 4})(23)
\oplus({\bf 2})(23)
\oplus({\bf 5})(26)
\oplus({\bf 3})(26)
\oplus({\bf 4})(29)$\\
%
${\bf 510}$&=&
$({\bf 12})(19)
\oplus({\bf 13})(16)
\oplus({\bf 11})(16)
\oplus({\bf 14})(13)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 15})(10)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(-11)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 2})(-17)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf 6})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 5})(-26)$\\
%
${\bf \overline{510}}$&=&
$({\bf 12})(-19)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(-16)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 2})(11)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 3})(14)
\oplus({\bf 1})(14)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 4})(17)
\oplus({\bf 2})(17)
\oplus({\bf 7})(20)
\oplus({\bf 5})(20)
\oplus({\bf 3})(20)
\oplus({\bf 6})(23)
\oplus({\bf 4})(23)
\oplus({\bf 5})(26)$\\
%
${\bf 510'}$&=&
$({\bf 17})(-20)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(-17)
\oplus({\bf 19})(-14)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 18})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(-11)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 8})(19)
\oplus({\bf 6})(19)
\oplus({\bf 4})(19)
\oplus({\bf 7})(22)
\oplus({\bf 5})(22)
\oplus({\bf 3})(22)
\oplus({\bf 6})(25)
\oplus({\bf 4})(25)
\oplus({\bf 2})(25)
\oplus({\bf 5})(28)
\oplus({\bf 3})(28)
\oplus({\bf 1})(28)
\oplus({\bf 4})(31)
\oplus({\bf 2})(31)
\oplus({\bf 3})(34)$\\
%
${\bf \overline{510'}}$&=&
$({\bf 17})(20)
\oplus({\bf 18})(17)
\oplus({\bf 16})(17)
\oplus({\bf 19})(14)
\oplus({\bf 17})(14)
\oplus({\bf 15})(14)
\oplus({\bf 18})(11)
\oplus({\bf 16})(11)
\oplus({\bf 14})(11)
\oplus({\bf 17})(8)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf 3})(-22)
\oplus({\bf 6})(-25)
\oplus({\bf 4})(-25)
\oplus({\bf 2})(-25)
\oplus({\bf 5})(-28)
\oplus({\bf 3})(-28)
\oplus({\bf 1})(-28)
\oplus({\bf 4})(-31)
\oplus({\bf 2})(-31)
\oplus({\bf 3})(-34)$\\
%
${\bf 512}$&=&
$({\bf 8})(21)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 1})(0)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 8})(-21)$\\
%
${\bf 528}$&=&
$({\bf 22})(-23)
\oplus({\bf 23})(-20)
\oplus({\bf 21})(-20)
\oplus({\bf 22})(-17)
\oplus({\bf 20})(-17)
\oplus({\bf 21})(-14)
\oplus({\bf 19})(-14)
\oplus({\bf 20})(-11)
\oplus({\bf 18})(-11)
\oplus({\bf 19})(-8)
\oplus({\bf 17})(-8)
\oplus({\bf 18})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 11})(16)
\oplus({\bf 9})(16)
\oplus({\bf 10})(19)
\oplus({\bf 8})(19)
\oplus({\bf 9})(22)
\oplus({\bf 7})(22)
\oplus({\bf 8})(25)
\oplus({\bf 6})(25)
\oplus({\bf 7})(28)
\oplus({\bf 5})(28)
\oplus({\bf 6})(31)
\oplus({\bf 4})(31)
\oplus({\bf 5})(34)
\oplus({\bf 3})(34)
\oplus({\bf 4})(37)
\oplus({\bf 2})(37)
\oplus({\bf 3})(40)
\oplus({\bf 1})(40)
\oplus({\bf 2})(43)$\\
%
${\bf \overline{528}}$&=&
$({\bf 22})(23)
\oplus({\bf 23})(20)
\oplus({\bf 21})(20)
\oplus({\bf 22})(17)
\oplus({\bf 20})(17)
\oplus({\bf 21})(14)
\oplus({\bf 19})(14)
\oplus({\bf 20})(11)
\oplus({\bf 18})(11)
\oplus({\bf 19})(8)
\oplus({\bf 17})(8)
\oplus({\bf 18})(5)
\oplus({\bf 16})(5)
\oplus({\bf 17})(2)
\oplus({\bf 15})(2)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(-19)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(-22)
\oplus({\bf 8})(-25)
\oplus({\bf 6})(-25)
\oplus({\bf 7})(-28)
\oplus({\bf 5})(-28)
\oplus({\bf 6})(-31)
\oplus({\bf 4})(-31)
\oplus({\bf 5})(-34)
\oplus({\bf 3})(-34)
\oplus({\bf 4})(-37)
\oplus({\bf 2})(-37)
\oplus({\bf 3})(-40)
\oplus({\bf 1})(-40)
\oplus({\bf 2})(-43)$\\
%
${\bf 528'}$&=&
$({\bf 32})(31)
\oplus({\bf 31})(28)
\oplus({\bf 30})(25)
\oplus({\bf 29})(22)
\oplus({\bf 28})(19)
\oplus({\bf 27})(16)
\oplus({\bf 26})(13)
\oplus({\bf 25})(10)
\oplus({\bf 24})(7)
\oplus({\bf 23})(4)
\oplus({\bf 22})(1)
\oplus({\bf 21})(-2)
\oplus({\bf 20})(-5)
\oplus({\bf 19})(-8)
\oplus({\bf 18})(-11)
\oplus({\bf 17})(-14)
\oplus({\bf 16})(-17)
\oplus({\bf 15})(-20)
\oplus({\bf 14})(-23)
\oplus({\bf 13})(-26)
\oplus({\bf 12})(-29)
\oplus({\bf 11})(-32)
\oplus({\bf 10})(-35)
\oplus({\bf 9})(-38)
\oplus({\bf 8})(-41)
\oplus({\bf 7})(-44)
\oplus({\bf 6})(-47)
\oplus({\bf 5})(-50)
\oplus({\bf 4})(-53)
\oplus({\bf 3})(-56)
\oplus({\bf 2})(-59)
\oplus({\bf 1})(-62)$\\
%
${\bf \overline{528'}}$&=&
$({\bf 32})(-31)
\oplus({\bf 31})(-28)
\oplus({\bf 30})(-25)
\oplus({\bf 29})(-22)
\oplus({\bf 28})(-19)
\oplus({\bf 27})(-16)
\oplus({\bf 26})(-13)
\oplus({\bf 25})(-10)
\oplus({\bf 24})(-7)
\oplus({\bf 23})(-4)
\oplus({\bf 22})(-1)
\oplus({\bf 21})(2)
\oplus({\bf 20})(5)
\oplus({\bf 19})(8)
\oplus({\bf 18})(11)
\oplus({\bf 17})(14)
\oplus({\bf 16})(17)
\oplus({\bf 15})(20)
\oplus({\bf 14})(23)
\oplus({\bf 13})(26)
\oplus({\bf 12})(29)
\oplus({\bf 11})(32)
\oplus({\bf 10})(35)
\oplus({\bf 9})(38)
\oplus({\bf 8})(41)
\oplus({\bf 7})(44)
\oplus({\bf 6})(47)
\oplus({\bf 5})(50)
\oplus({\bf 4})(53)
\oplus({\bf 3})(56)
\oplus({\bf 2})(59)
\oplus({\bf 1})(62)$\\
%
${\bf 561}$&=&
$({\bf 11})(-20)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(-17)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 2})(7)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 1})(10)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 2})(13)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 3})(16)
\oplus({\bf 8})(19)
\oplus({\bf 6})(19)
\oplus({\bf 4})(19)
\oplus({\bf 7})(22)
\oplus({\bf 5})(22)
\oplus({\bf 6})(25)$\\
%
${\bf \overline{561}}$&=&
$({\bf 11})(20)
\oplus({\bf 12})(17)
\oplus({\bf 10})(17)
\oplus({\bf 13})(14)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(-7)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(-13)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(-16)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf 6})(-25)$\\
%
${\bf 561'}$&=&
$({\bf 33})(-32)
\oplus({\bf 32})(-29)
\oplus({\bf 31})(-26)
\oplus({\bf 30})(-23)
\oplus({\bf 29})(-20)
\oplus({\bf 28})(-17)
\oplus({\bf 27})(-14)
\oplus({\bf 26})(-11)
\oplus({\bf 25})(-8)
\oplus({\bf 24})(-5)
\oplus({\bf 23})(-2)
\oplus({\bf 22})(1)
\oplus({\bf 21})(4)
\oplus({\bf 20})(7)
\oplus({\bf 19})(10)
\oplus({\bf 18})(13)
\oplus({\bf 17})(16)
\oplus({\bf 16})(19)
\oplus({\bf 15})(22)
\oplus({\bf 14})(25)
\oplus({\bf 13})(28)
\oplus({\bf 12})(31)
\oplus({\bf 11})(34)
\oplus({\bf 10})(37)
\oplus({\bf 9})(40)
\oplus({\bf 8})(43)
\oplus({\bf 7})(46)
\oplus({\bf 6})(49)
\oplus({\bf 5})(52)
\oplus({\bf 4})(55)
\oplus({\bf 3})(58)
\oplus({\bf 2})(61)
\oplus({\bf 1})(64)$\\
%
${\bf \overline{561'}}$&=&
$({\bf 33})(32)
\oplus({\bf 32})(29)
\oplus({\bf 31})(26)
\oplus({\bf 30})(23)
\oplus({\bf 29})(20)
\oplus({\bf 28})(17)
\oplus({\bf 27})(14)
\oplus({\bf 26})(11)
\oplus({\bf 25})(8)
\oplus({\bf 24})(5)
\oplus({\bf 23})(2)
\oplus({\bf 22})(-1)
\oplus({\bf 21})(-4)
\oplus({\bf 20})(-7)
\oplus({\bf 19})(-10)
\oplus({\bf 18})(-13)
\oplus({\bf 17})(-16)
\oplus({\bf 16})(-19)
\oplus({\bf 15})(-22)
\oplus({\bf 14})(-25)
\oplus({\bf 13})(-28)
\oplus({\bf 12})(-31)
\oplus({\bf 11})(-34)
\oplus({\bf 10})(-37)
\oplus({\bf 9})(-40)
\oplus({\bf 8})(-43)
\oplus({\bf 7})(-46)
\oplus({\bf 6})(-49)
\oplus({\bf 5})(-52)
\oplus({\bf 4})(-55)
\oplus({\bf 3})(-58)
\oplus({\bf 2})(-61)
\oplus({\bf 1})(-64)$\\
%
${\bf 567}$&=&
$({\bf 18})(21)
\oplus({\bf 19})(18)
\oplus({\bf 17})(18)
\oplus({\bf 20})(15)
\oplus({\bf 18})(15)
\oplus({\bf 16})(15)
\oplus({\bf 19})(12)
\oplus({\bf 17})(12)
\oplus({\bf 15})(12)
\oplus({\bf 18})(9)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 17})(6)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 3})(-24)
\oplus({\bf 6})(-27)
\oplus({\bf 4})(-27)
\oplus({\bf 2})(-27)
\oplus({\bf 5})(-30)
\oplus({\bf 3})(-30)
\oplus({\bf 1})(-30)
\oplus({\bf 4})(-33)
\oplus({\bf 2})(-33)
\oplus({\bf 3})(-36)$\\
%
${\bf \overline{567}}$&=&
$({\bf 18})(-21)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(-18)
\oplus({\bf 20})(-15)
\oplus({\bf 18})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 19})(-12)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 8})(21)
\oplus({\bf 6})(21)
\oplus({\bf 4})(21)
\oplus({\bf 7})(24)
\oplus({\bf 5})(24)
\oplus({\bf 3})(24)
\oplus({\bf 6})(27)
\oplus({\bf 4})(27)
\oplus({\bf 2})(27)
\oplus({\bf 5})(30)
\oplus({\bf 3})(30)
\oplus({\bf 1})(30)
\oplus({\bf 4})(33)
\oplus({\bf 2})(33)
\oplus({\bf 3})(36)$\\
%
${\bf 570}$&=&
$({\bf 15})(-20)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(-17)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(-14)
\oplus({\bf 18})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 3})(16)
\oplus({\bf 8})(19)
\oplus({\bf 6})(19)
\oplus({\bf 4})(19)
\oplus({\bf 2})(19)
\oplus({\bf 7})(22)
\oplus({\bf 5})(22)
\oplus({\bf 3})(22)
\oplus({\bf 1})(22)
\oplus({\bf 6})(25)
\oplus({\bf 4})(25)
\oplus({\bf 2})(25)
\oplus({\bf 5})(28)
\oplus({\bf 3})(28)
\oplus({\bf 4})(31)$\\
%
${\bf \overline{570}}$&=&
$({\bf 15})(20)
\oplus({\bf 16})(17)
\oplus({\bf 14})(17)
\oplus({\bf 17})(14)
\oplus({\bf 15})(14)
\oplus({\bf 13})(14)
\oplus({\bf 18})(11)
\oplus({\bf 16})(11)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 17})(8)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(-16)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 2})(-19)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf 3})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 6})(-25)
\oplus({\bf 4})(-25)
\oplus({\bf 2})(-25)
\oplus({\bf 5})(-28)
\oplus({\bf 3})(-28)
\oplus({\bf 4})(-31)$\\
%
${\bf 575}$&=&
$({\bf 23})(24)
\oplus({\bf 24})(21)
\oplus({\bf 22})(21)
\oplus({\bf 23})(18)
\oplus({\bf 21})(18)
\oplus({\bf 22})(15)
\oplus({\bf 20})(15)
\oplus({\bf 21})(12)
\oplus({\bf 19})(12)
\oplus({\bf 20})(9)
\oplus({\bf 18})(9)
\oplus({\bf 19})(6)
\oplus({\bf 17})(6)
\oplus({\bf 18})(3)
\oplus({\bf 16})(3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(-18)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 9})(-24)
\oplus({\bf 7})(-24)
\oplus({\bf 8})(-27)
\oplus({\bf 6})(-27)
\oplus({\bf 7})(-30)
\oplus({\bf 5})(-30)
\oplus({\bf 6})(-33)
\oplus({\bf 4})(-33)
\oplus({\bf 5})(-36)
\oplus({\bf 3})(-36)
\oplus({\bf 4})(-39)
\oplus({\bf 2})(-39)
\oplus({\bf 3})(-42)
\oplus({\bf 1})(-42)
\oplus({\bf 2})(-45)$\\
%
${\bf \overline{575}}$&=&
$({\bf 23})(-24)
\oplus({\bf 24})(-21)
\oplus({\bf 22})(-21)
\oplus({\bf 23})(-18)
\oplus({\bf 21})(-18)
\oplus({\bf 22})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 21})(-12)
\oplus({\bf 19})(-12)
\oplus({\bf 20})(-9)
\oplus({\bf 18})(-9)
\oplus({\bf 19})(-6)
\oplus({\bf 17})(-6)
\oplus({\bf 18})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 11})(18)
\oplus({\bf 9})(18)
\oplus({\bf 10})(21)
\oplus({\bf 8})(21)
\oplus({\bf 9})(24)
\oplus({\bf 7})(24)
\oplus({\bf 8})(27)
\oplus({\bf 6})(27)
\oplus({\bf 7})(30)
\oplus({\bf 5})(30)
\oplus({\bf 6})(33)
\oplus({\bf 4})(33)
\oplus({\bf 5})(36)
\oplus({\bf 3})(36)
\oplus({\bf 4})(39)
\oplus({\bf 2})(39)
\oplus({\bf 3})(42)
\oplus({\bf 1})(42)
\oplus({\bf 2})(45)$\\
%
${\bf 585}$&=&
$({\bf 13})(-20)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(-17)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(-14)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 2})(13)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 3})(16)
\oplus({\bf 1})(16)
\oplus({\bf 8})(19)
\oplus({\bf 6})(19)
\oplus({\bf 4})(19)
\oplus({\bf 2})(19)
\oplus({\bf 7})(22)
\oplus({\bf 5})(22)
\oplus({\bf 3})(22)
\oplus({\bf 6})(25)
\oplus({\bf 4})(25)
\oplus({\bf 5})(28)$\\
%
${\bf \overline{585}}$&=&
$({\bf 13})(20)
\oplus({\bf 14})(17)
\oplus({\bf 12})(17)
\oplus({\bf 15})(14)
\oplus({\bf 13})(14)
\oplus({\bf 11})(14)
\oplus({\bf 16})(11)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 17})(8)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(-13)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 2})(-19)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf 3})(-22)
\oplus({\bf 6})(-25)
\oplus({\bf 4})(-25)
\oplus({\bf 5})(-28)$\\
%
${\bf 595}$&=&
$({\bf 10})(21)
\oplus({\bf 11})(18)
\oplus({\bf 9})(18)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(-9)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(-21)
\oplus({\bf 7})(-24)$\\
%
${\bf \overline{595}}$&=&
$({\bf 10})(-21)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(-18)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 1})(6)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 2})(9)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 8})(21)
\oplus({\bf 6})(21)
\oplus({\bf 7})(24)$\\
%
${\bf 595'}$&=&
$({\bf 34})(33)
\oplus({\bf 33})(30)
\oplus({\bf 32})(27)
\oplus({\bf 31})(24)
\oplus({\bf 30})(21)
\oplus({\bf 29})(18)
\oplus({\bf 28})(15)
\oplus({\bf 27})(12)
\oplus({\bf 26})(9)
\oplus({\bf 25})(6)
\oplus({\bf 24})(3)
\oplus({\bf 23})(0)
\oplus({\bf 22})(-3)
\oplus({\bf 21})(-6)
\oplus({\bf 20})(-9)
\oplus({\bf 19})(-12)
\oplus({\bf 18})(-15)
\oplus({\bf 17})(-18)
\oplus({\bf 16})(-21)
\oplus({\bf 15})(-24)
\oplus({\bf 14})(-27)
\oplus({\bf 13})(-30)
\oplus({\bf 12})(-33)
\oplus({\bf 11})(-36)
\oplus({\bf 10})(-39)
\oplus({\bf 9})(-42)
\oplus({\bf 8})(-45)
\oplus({\bf 7})(-48)
\oplus({\bf 6})(-51)
\oplus({\bf 5})(-54)
\oplus({\bf 4})(-57)
\oplus({\bf 3})(-60)
\oplus({\bf 2})(-63)
\oplus({\bf 1})(-66)$\\
%
${\bf \overline{595'}}$&=&
$({\bf 34})(-33)
\oplus({\bf 33})(-30)
\oplus({\bf 32})(-27)
\oplus({\bf 31})(-24)
\oplus({\bf 30})(-21)
\oplus({\bf 29})(-18)
\oplus({\bf 28})(-15)
\oplus({\bf 27})(-12)
\oplus({\bf 26})(-9)
\oplus({\bf 25})(-6)
\oplus({\bf 24})(-3)
\oplus({\bf 23})(0)
\oplus({\bf 22})(3)
\oplus({\bf 21})(6)
\oplus({\bf 20})(9)
\oplus({\bf 19})(12)
\oplus({\bf 18})(15)
\oplus({\bf 17})(18)
\oplus({\bf 16})(21)
\oplus({\bf 15})(24)
\oplus({\bf 14})(27)
\oplus({\bf 13})(30)
\oplus({\bf 12})(33)
\oplus({\bf 11})(36)
\oplus({\bf 10})(39)
\oplus({\bf 9})(42)
\oplus({\bf 8})(45)
\oplus({\bf 7})(48)
\oplus({\bf 6})(51)
\oplus({\bf 5})(54)
\oplus({\bf 4})(57)
\oplus({\bf 3})(60)
\oplus({\bf 2})(63)
\oplus({\bf 1})(66)$\\
%
${\bf 612}$&=&
$({\bf 9})(22)
\oplus({\bf 10})(19)
\oplus({\bf 8})(19)
\oplus({\bf 11})(16)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(-5)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 8})(-23)$\\
%
${\bf \overline{612}}$&=&
$({\bf 9})(-22)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(-19)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 1})(2)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 2})(5)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 10})(17)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 9})(20)
\oplus({\bf 7})(20)
\oplus({\bf 8})(23)$\\
%
${\bf 624}$&=&
$({\bf 24})(25)
\oplus({\bf 25})(22)
\oplus({\bf 23})(22)
\oplus({\bf 24})(19)
\oplus({\bf 22})(19)
\oplus({\bf 23})(16)
\oplus({\bf 21})(16)
\oplus({\bf 22})(13)
\oplus({\bf 20})(13)
\oplus({\bf 21})(10)
\oplus({\bf 19})(10)
\oplus({\bf 20})(7)
\oplus({\bf 18})(7)
\oplus({\bf 19})(4)
\oplus({\bf 17})(4)
\oplus({\bf 18})(1)
\oplus({\bf 16})(1)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(-14)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(-17)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(-20)
\oplus({\bf 10})(-23)
\oplus({\bf 8})(-23)
\oplus({\bf 9})(-26)
\oplus({\bf 7})(-26)
\oplus({\bf 8})(-29)
\oplus({\bf 6})(-29)
\oplus({\bf 7})(-32)
\oplus({\bf 5})(-32)
\oplus({\bf 6})(-35)
\oplus({\bf 4})(-35)
\oplus({\bf 5})(-38)
\oplus({\bf 3})(-38)
\oplus({\bf 4})(-41)
\oplus({\bf 2})(-41)
\oplus({\bf 3})(-44)
\oplus({\bf 1})(-44)
\oplus({\bf 2})(-47)$\\
%
${\bf \overline{624}}$&=&
$({\bf 24})(-25)
\oplus({\bf 25})(-22)
\oplus({\bf 23})(-22)
\oplus({\bf 24})(-19)
\oplus({\bf 22})(-19)
\oplus({\bf 23})(-16)
\oplus({\bf 21})(-16)
\oplus({\bf 22})(-13)
\oplus({\bf 20})(-13)
\oplus({\bf 21})(-10)
\oplus({\bf 19})(-10)
\oplus({\bf 20})(-7)
\oplus({\bf 18})(-7)
\oplus({\bf 19})(-4)
\oplus({\bf 17})(-4)
\oplus({\bf 18})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 17})(2)
\oplus({\bf 15})(2)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 13})(14)
\oplus({\bf 11})(14)
\oplus({\bf 12})(17)
\oplus({\bf 10})(17)
\oplus({\bf 11})(20)
\oplus({\bf 9})(20)
\oplus({\bf 10})(23)
\oplus({\bf 8})(23)
\oplus({\bf 9})(26)
\oplus({\bf 7})(26)
\oplus({\bf 8})(29)
\oplus({\bf 6})(29)
\oplus({\bf 7})(32)
\oplus({\bf 5})(32)
\oplus({\bf 6})(35)
\oplus({\bf 4})(35)
\oplus({\bf 5})(38)
\oplus({\bf 3})(38)
\oplus({\bf 4})(41)
\oplus({\bf 2})(41)
\oplus({\bf 3})(44)
\oplus({\bf 1})(44)
\oplus({\bf 2})(47)$\\
%
${\bf 627}$&=&
$({\bf 19})(22)
\oplus({\bf 20})(19)
\oplus({\bf 18})(19)
\oplus({\bf 21})(16)
\oplus({\bf 19})(16)
\oplus({\bf 17})(16)
\oplus({\bf 20})(13)
\oplus({\bf 18})(13)
\oplus({\bf 16})(13)
\oplus({\bf 19})(10)
\oplus({\bf 17})(10)
\oplus({\bf 15})(10)
\oplus({\bf 18})(7)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 17})(4)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 8})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 7})(-26)
\oplus({\bf 5})(-26)
\oplus({\bf 3})(-26)
\oplus({\bf 6})(-29)
\oplus({\bf 4})(-29)
\oplus({\bf 2})(-29)
\oplus({\bf 5})(-32)
\oplus({\bf 3})(-32)
\oplus({\bf 1})(-32)
\oplus({\bf 4})(-35)
\oplus({\bf 2})(-35)
\oplus({\bf 3})(-38)$\\
%
${\bf \overline{627}}$&=&
$({\bf 19})(-22)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(-19)
\oplus({\bf 21})(-16)
\oplus({\bf 19})(-16)
\oplus({\bf 17})(-16)
\oplus({\bf 20})(-13)
\oplus({\bf 18})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 19})(-10)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 18})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 10})(17)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 9})(20)
\oplus({\bf 7})(20)
\oplus({\bf 5})(20)
\oplus({\bf 8})(23)
\oplus({\bf 6})(23)
\oplus({\bf 4})(23)
\oplus({\bf 7})(26)
\oplus({\bf 5})(26)
\oplus({\bf 3})(26)
\oplus({\bf 6})(29)
\oplus({\bf 4})(29)
\oplus({\bf 2})(29)
\oplus({\bf 5})(32)
\oplus({\bf 3})(32)
\oplus({\bf 1})(32)
\oplus({\bf 4})(35)
\oplus({\bf 2})(35)
\oplus({\bf 3})(38)$\\
%
${\bf 630}$&=&
$({\bf 35})(34)
\oplus({\bf 34})(31)
\oplus({\bf 33})(28)
\oplus({\bf 32})(25)
\oplus({\bf 31})(22)
\oplus({\bf 30})(19)
\oplus({\bf 29})(16)
\oplus({\bf 28})(13)
\oplus({\bf 27})(10)
\oplus({\bf 26})(7)
\oplus({\bf 25})(4)
\oplus({\bf 24})(1)
\oplus({\bf 23})(-2)
\oplus({\bf 22})(-5)
\oplus({\bf 21})(-8)
\oplus({\bf 20})(-11)
\oplus({\bf 19})(-14)
\oplus({\bf 18})(-17)
\oplus({\bf 17})(-20)
\oplus({\bf 16})(-23)
\oplus({\bf 15})(-26)
\oplus({\bf 14})(-29)
\oplus({\bf 13})(-32)
\oplus({\bf 12})(-35)
\oplus({\bf 11})(-38)
\oplus({\bf 10})(-41)
\oplus({\bf 9})(-44)
\oplus({\bf 8})(-47)
\oplus({\bf 7})(-50)
\oplus({\bf 6})(-53)
\oplus({\bf 5})(-56)
\oplus({\bf 4})(-59)
\oplus({\bf 3})(-62)
\oplus({\bf 2})(-65)
\oplus({\bf 1})(-68)$\\
%
${\bf \overline{630}}$&=&
$({\bf 35})(-34)
\oplus({\bf 34})(-31)
\oplus({\bf 33})(-28)
\oplus({\bf 32})(-25)
\oplus({\bf 31})(-22)
\oplus({\bf 30})(-19)
\oplus({\bf 29})(-16)
\oplus({\bf 28})(-13)
\oplus({\bf 27})(-10)
\oplus({\bf 26})(-7)
\oplus({\bf 25})(-4)
\oplus({\bf 24})(-1)
\oplus({\bf 23})(2)
\oplus({\bf 22})(5)
\oplus({\bf 21})(8)
\oplus({\bf 20})(11)
\oplus({\bf 19})(14)
\oplus({\bf 18})(17)
\oplus({\bf 17})(20)
\oplus({\bf 16})(23)
\oplus({\bf 15})(26)
\oplus({\bf 14})(29)
\oplus({\bf 13})(32)
\oplus({\bf 12})(35)
\oplus({\bf 11})(38)
\oplus({\bf 10})(41)
\oplus({\bf 9})(44)
\oplus({\bf 8})(47)
\oplus({\bf 7})(50)
\oplus({\bf 6})(53)
\oplus({\bf 5})(56)
\oplus({\bf 4})(59)
\oplus({\bf 3})(62)
\oplus({\bf 2})(65)
\oplus({\bf 1})(68)$\\
%
${\bf 640}$&=&
$({\bf 16})(21)
\oplus({\bf 17})(18)
\oplus({\bf 15})(18)
\oplus({\bf 18})(15)
\oplus({\bf 16})(15)
\oplus({\bf 14})(15)
\oplus({\bf 19})(12)
\oplus({\bf 17})(12)
\oplus({\bf 15})(12)
\oplus({\bf 13})(12)
\oplus({\bf 18})(9)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 17})(6)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(-18)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 2})(-21)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 3})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf 6})(-27)
\oplus({\bf 4})(-27)
\oplus({\bf 2})(-27)
\oplus({\bf 5})(-30)
\oplus({\bf 3})(-30)
\oplus({\bf 4})(-33)$\\
%
${\bf \overline{640}}$&=&
$({\bf 16})(-21)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(-18)
\oplus({\bf 18})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(-15)
\oplus({\bf 19})(-12)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 3})(18)
\oplus({\bf 8})(21)
\oplus({\bf 6})(21)
\oplus({\bf 4})(21)
\oplus({\bf 2})(21)
\oplus({\bf 7})(24)
\oplus({\bf 5})(24)
\oplus({\bf 3})(24)
\oplus({\bf 1})(24)
\oplus({\bf 6})(27)
\oplus({\bf 4})(27)
\oplus({\bf 2})(27)
\oplus({\bf 5})(30)
\oplus({\bf 3})(30)
\oplus({\bf 4})(33)$\\
%
${\bf 648}$&=&
$({\bf 12})(21)
\oplus({\bf 13})(18)
\oplus({\bf 11})(18)
\oplus({\bf 14})(15)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 15})(12)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 17})(6)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(-9)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(-15)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(-18)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 6})(-27)$\\
%
${\bf \overline{648}}$&=&
$({\bf 12})(-21)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(-18)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 2})(9)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 1})(12)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 2})(15)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 3})(18)
\oplus({\bf 8})(21)
\oplus({\bf 6})(21)
\oplus({\bf 4})(21)
\oplus({\bf 7})(24)
\oplus({\bf 5})(24)
\oplus({\bf 6})(27)$\\
%
${\bf 665}$&=&
$({\bf 14})(21)
\oplus({\bf 15})(18)
\oplus({\bf 13})(18)
\oplus({\bf 16})(15)
\oplus({\bf 14})(15)
\oplus({\bf 12})(15)
\oplus({\bf 17})(12)
\oplus({\bf 15})(12)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 18})(9)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 17})(6)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(-15)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 2})(-21)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 3})(-24)
\oplus({\bf 6})(-27)
\oplus({\bf 4})(-27)
\oplus({\bf 5})(-30)$\\
%
${\bf \overline{665}}$&=&
$({\bf 14})(-21)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(-18)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(-15)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 2})(15)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 3})(18)
\oplus({\bf 1})(18)
\oplus({\bf 8})(21)
\oplus({\bf 6})(21)
\oplus({\bf 4})(21)
\oplus({\bf 2})(21)
\oplus({\bf 7})(24)
\oplus({\bf 5})(24)
\oplus({\bf 3})(24)
\oplus({\bf 6})(27)
\oplus({\bf 4})(27)
\oplus({\bf 5})(30)$\\
%
${\bf 666}$&=&
$({\bf 36})(-35)
\oplus({\bf 35})(-32)
\oplus({\bf 34})(-29)
\oplus({\bf 33})(-26)
\oplus({\bf 32})(-23)
\oplus({\bf 31})(-20)
\oplus({\bf 30})(-17)
\oplus({\bf 29})(-14)
\oplus({\bf 28})(-11)
\oplus({\bf 27})(-8)
\oplus({\bf 26})(-5)
\oplus({\bf 25})(-2)
\oplus({\bf 24})(1)
\oplus({\bf 23})(4)
\oplus({\bf 22})(7)
\oplus({\bf 21})(10)
\oplus({\bf 20})(13)
\oplus({\bf 19})(16)
\oplus({\bf 18})(19)
\oplus({\bf 17})(22)
\oplus({\bf 16})(25)
\oplus({\bf 15})(28)
\oplus({\bf 14})(31)
\oplus({\bf 13})(34)
\oplus({\bf 12})(37)
\oplus({\bf 11})(40)
\oplus({\bf 10})(43)
\oplus({\bf 9})(46)
\oplus({\bf 8})(49)
\oplus({\bf 7})(52)
\oplus({\bf 6})(55)
\oplus({\bf 5})(58)
\oplus({\bf 4})(61)
\oplus({\bf 3})(64)
\oplus({\bf 2})(67)
\oplus({\bf 1})(70)$\\
%
${\bf \overline{666}}$&=&
$({\bf 36})(35)
\oplus({\bf 35})(32)
\oplus({\bf 34})(29)
\oplus({\bf 33})(26)
\oplus({\bf 32})(23)
\oplus({\bf 31})(20)
\oplus({\bf 30})(17)
\oplus({\bf 29})(14)
\oplus({\bf 28})(11)
\oplus({\bf 27})(8)
\oplus({\bf 26})(5)
\oplus({\bf 25})(2)
\oplus({\bf 24})(-1)
\oplus({\bf 23})(-4)
\oplus({\bf 22})(-7)
\oplus({\bf 21})(-10)
\oplus({\bf 20})(-13)
\oplus({\bf 19})(-16)
\oplus({\bf 18})(-19)
\oplus({\bf 17})(-22)
\oplus({\bf 16})(-25)
\oplus({\bf 15})(-28)
\oplus({\bf 14})(-31)
\oplus({\bf 13})(-34)
\oplus({\bf 12})(-37)
\oplus({\bf 11})(-40)
\oplus({\bf 10})(-43)
\oplus({\bf 9})(-46)
\oplus({\bf 8})(-49)
\oplus({\bf 7})(-52)
\oplus({\bf 6})(-55)
\oplus({\bf 5})(-58)
\oplus({\bf 4})(-61)
\oplus({\bf 3})(-64)
\oplus({\bf 2})(-67)
\oplus({\bf 1})(-70)$\\
%
${\bf 675}$&=&
$({\bf 25})(-26)
\oplus({\bf 26})(-23)
\oplus({\bf 24})(-23)
\oplus({\bf 25})(-20)
\oplus({\bf 23})(-20)
\oplus({\bf 24})(-17)
\oplus({\bf 22})(-17)
\oplus({\bf 23})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 22})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 21})(-8)
\oplus({\bf 19})(-8)
\oplus({\bf 20})(-5)
\oplus({\bf 18})(-5)
\oplus({\bf 19})(-2)
\oplus({\bf 17})(-2)
\oplus({\bf 18})(1)
\oplus({\bf 16})(1)
\oplus({\bf 17})(4)
\oplus({\bf 15})(4)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 15})(10)
\oplus({\bf 13})(10)
\oplus({\bf 14})(13)
\oplus({\bf 12})(13)
\oplus({\bf 13})(16)
\oplus({\bf 11})(16)
\oplus({\bf 12})(19)
\oplus({\bf 10})(19)
\oplus({\bf 11})(22)
\oplus({\bf 9})(22)
\oplus({\bf 10})(25)
\oplus({\bf 8})(25)
\oplus({\bf 9})(28)
\oplus({\bf 7})(28)
\oplus({\bf 8})(31)
\oplus({\bf 6})(31)
\oplus({\bf 7})(34)
\oplus({\bf 5})(34)
\oplus({\bf 6})(37)
\oplus({\bf 4})(37)
\oplus({\bf 5})(40)
\oplus({\bf 3})(40)
\oplus({\bf 4})(43)
\oplus({\bf 2})(43)
\oplus({\bf 3})(46)
\oplus({\bf 1})(46)
\oplus({\bf 2})(49)$\\
%
${\bf \overline{675}}$&=&
$({\bf 25})(26)
\oplus({\bf 26})(23)
\oplus({\bf 24})(23)
\oplus({\bf 25})(20)
\oplus({\bf 23})(20)
\oplus({\bf 24})(17)
\oplus({\bf 22})(17)
\oplus({\bf 23})(14)
\oplus({\bf 21})(14)
\oplus({\bf 22})(11)
\oplus({\bf 20})(11)
\oplus({\bf 21})(8)
\oplus({\bf 19})(8)
\oplus({\bf 20})(5)
\oplus({\bf 18})(5)
\oplus({\bf 19})(2)
\oplus({\bf 17})(2)
\oplus({\bf 18})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(-13)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(-16)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf 11})(-22)
\oplus({\bf 9})(-22)
\oplus({\bf 10})(-25)
\oplus({\bf 8})(-25)
\oplus({\bf 9})(-28)
\oplus({\bf 7})(-28)
\oplus({\bf 8})(-31)
\oplus({\bf 6})(-31)
\oplus({\bf 7})(-34)
\oplus({\bf 5})(-34)
\oplus({\bf 6})(-37)
\oplus({\bf 4})(-37)
\oplus({\bf 5})(-40)
\oplus({\bf 3})(-40)
\oplus({\bf 4})(-43)
\oplus({\bf 2})(-43)
\oplus({\bf 3})(-46)
\oplus({\bf 1})(-46)
\oplus({\bf 2})(-49)$\\
%
${\bf 690}$&=&
$({\bf 20})(-23)
\oplus({\bf 21})(-20)
\oplus({\bf 19})(-20)
\oplus({\bf 22})(-17)
\oplus({\bf 20})(-17)
\oplus({\bf 18})(-17)
\oplus({\bf 21})(-14)
\oplus({\bf 19})(-14)
\oplus({\bf 17})(-14)
\oplus({\bf 20})(-11)
\oplus({\bf 18})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 19})(-8)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 18})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 11})(16)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 10})(19)
\oplus({\bf 8})(19)
\oplus({\bf 6})(19)
\oplus({\bf 9})(22)
\oplus({\bf 7})(22)
\oplus({\bf 5})(22)
\oplus({\bf 8})(25)
\oplus({\bf 6})(25)
\oplus({\bf 4})(25)
\oplus({\bf 7})(28)
\oplus({\bf 5})(28)
\oplus({\bf 3})(28)
\oplus({\bf 6})(31)
\oplus({\bf 4})(31)
\oplus({\bf 2})(31)
\oplus({\bf 5})(34)
\oplus({\bf 3})(34)
\oplus({\bf 1})(34)
\oplus({\bf 4})(37)
\oplus({\bf 2})(37)
\oplus({\bf 3})(40)$\\
%
${\bf \overline{690}}$&=&
$({\bf 20})(23)
\oplus({\bf 21})(20)
\oplus({\bf 19})(20)
\oplus({\bf 22})(17)
\oplus({\bf 20})(17)
\oplus({\bf 18})(17)
\oplus({\bf 21})(14)
\oplus({\bf 19})(14)
\oplus({\bf 17})(14)
\oplus({\bf 20})(11)
\oplus({\bf 18})(11)
\oplus({\bf 16})(11)
\oplus({\bf 19})(8)
\oplus({\bf 17})(8)
\oplus({\bf 15})(8)
\oplus({\bf 18})(5)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 17})(2)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(-19)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf 8})(-25)
\oplus({\bf 6})(-25)
\oplus({\bf 4})(-25)
\oplus({\bf 7})(-28)
\oplus({\bf 5})(-28)
\oplus({\bf 3})(-28)
\oplus({\bf 6})(-31)
\oplus({\bf 4})(-31)
\oplus({\bf 2})(-31)
\oplus({\bf 5})(-34)
\oplus({\bf 3})(-34)
\oplus({\bf 1})(-34)
\oplus({\bf 4})(-37)
\oplus({\bf 2})(-37)
\oplus({\bf 3})(-40)$\\
%
${\bf 693}$&=&
$({\bf 11})(22)
\oplus({\bf 12})(19)
\oplus({\bf 10})(19)
\oplus({\bf 13})(16)
\oplus({\bf 11})(16)
\oplus({\bf 9})(16)
\oplus({\bf 14})(13)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 15})(10)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 17})(4)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(-5)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(-11)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 8})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 7})(-26)$\\
%
${\bf \overline{693}}$&=&
$({\bf 11})(-22)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 2})(5)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 1})(8)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 2})(11)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 3})(14)
\oplus({\bf 10})(17)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 4})(17)
\oplus({\bf 9})(20)
\oplus({\bf 7})(20)
\oplus({\bf 5})(20)
\oplus({\bf 8})(23)
\oplus({\bf 6})(23)
\oplus({\bf 7})(26)$\\
%
${\bf 703}$&=&
$({\bf 37})(36)
\oplus({\bf 36})(33)
\oplus({\bf 35})(30)
\oplus({\bf 34})(27)
\oplus({\bf 33})(24)
\oplus({\bf 32})(21)
\oplus({\bf 31})(18)
\oplus({\bf 30})(15)
\oplus({\bf 29})(12)
\oplus({\bf 28})(9)
\oplus({\bf 27})(6)
\oplus({\bf 26})(3)
\oplus({\bf 25})(0)
\oplus({\bf 24})(-3)
\oplus({\bf 23})(-6)
\oplus({\bf 22})(-9)
\oplus({\bf 21})(-12)
\oplus({\bf 20})(-15)
\oplus({\bf 19})(-18)
\oplus({\bf 18})(-21)
\oplus({\bf 17})(-24)
\oplus({\bf 16})(-27)
\oplus({\bf 15})(-30)
\oplus({\bf 14})(-33)
\oplus({\bf 13})(-36)
\oplus({\bf 12})(-39)
\oplus({\bf 11})(-42)
\oplus({\bf 10})(-45)
\oplus({\bf 9})(-48)
\oplus({\bf 8})(-51)
\oplus({\bf 7})(-54)
\oplus({\bf 6})(-57)
\oplus({\bf 5})(-60)
\oplus({\bf 4})(-63)
\oplus({\bf 3})(-66)
\oplus({\bf 2})(-69)
\oplus({\bf 1})(-72)$\\
%
${\bf \overline{703}}$&=&
$({\bf 37})(-36)
\oplus({\bf 36})(-33)
\oplus({\bf 35})(-30)
\oplus({\bf 34})(-27)
\oplus({\bf 33})(-24)
\oplus({\bf 32})(-21)
\oplus({\bf 31})(-18)
\oplus({\bf 30})(-15)
\oplus({\bf 29})(-12)
\oplus({\bf 28})(-9)
\oplus({\bf 27})(-6)
\oplus({\bf 26})(-3)
\oplus({\bf 25})(0)
\oplus({\bf 24})(3)
\oplus({\bf 23})(6)
\oplus({\bf 22})(9)
\oplus({\bf 21})(12)
\oplus({\bf 20})(15)
\oplus({\bf 19})(18)
\oplus({\bf 18})(21)
\oplus({\bf 17})(24)
\oplus({\bf 16})(27)
\oplus({\bf 15})(30)
\oplus({\bf 14})(33)
\oplus({\bf 13})(36)
\oplus({\bf 12})(39)
\oplus({\bf 11})(42)
\oplus({\bf 10})(45)
\oplus({\bf 9})(48)
\oplus({\bf 8})(51)
\oplus({\bf 7})(54)
\oplus({\bf 6})(57)
\oplus({\bf 5})(60)
\oplus({\bf 4})(63)
\oplus({\bf 3})(66)
\oplus({\bf 2})(69)
\oplus({\bf 1})(72)$\\
%
${\bf 714}$&=&
$({\bf 17})(22)
\oplus({\bf 18})(19)
\oplus({\bf 16})(19)
\oplus({\bf 19})(16)
\oplus({\bf 17})(16)
\oplus({\bf 15})(16)
\oplus({\bf 20})(13)
\oplus({\bf 18})(13)
\oplus({\bf 16})(13)
\oplus({\bf 14})(13)
\oplus({\bf 19})(10)
\oplus({\bf 17})(10)
\oplus({\bf 15})(10)
\oplus({\bf 13})(10)
\oplus({\bf 18})(7)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 17})(4)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf 8})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 2})(-23)
\oplus({\bf 7})(-26)
\oplus({\bf 5})(-26)
\oplus({\bf 3})(-26)
\oplus({\bf 1})(-26)
\oplus({\bf 6})(-29)
\oplus({\bf 4})(-29)
\oplus({\bf 2})(-29)
\oplus({\bf 5})(-32)
\oplus({\bf 3})(-32)
\oplus({\bf 4})(-35)$\\
%
${\bf \overline{714}}$&=&
$({\bf 17})(-22)
\oplus({\bf 18})(-19)
\oplus({\bf 16})(-19)
\oplus({\bf 19})(-16)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf 20})(-13)
\oplus({\bf 18})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(-13)
\oplus({\bf 19})(-10)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 18})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 10})(17)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 4})(17)
\oplus({\bf 9})(20)
\oplus({\bf 7})(20)
\oplus({\bf 5})(20)
\oplus({\bf 3})(20)
\oplus({\bf 8})(23)
\oplus({\bf 6})(23)
\oplus({\bf 4})(23)
\oplus({\bf 2})(23)
\oplus({\bf 7})(26)
\oplus({\bf 5})(26)
\oplus({\bf 3})(26)
\oplus({\bf 1})(26)
\oplus({\bf 6})(29)
\oplus({\bf 4})(29)
\oplus({\bf 2})(29)
\oplus({\bf 5})(32)
\oplus({\bf 3})(32)
\oplus({\bf 4})(35)$\\
%
${\bf 720}$&=&
$({\bf 10})(-23)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(-20)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 1})(4)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 2})(7)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 11})(16)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 10})(19)
\oplus({\bf 8})(19)
\oplus({\bf 6})(19)
\oplus({\bf 9})(22)
\oplus({\bf 7})(22)
\oplus({\bf 8})(25)$\\
%
${\bf \overline{720}}$&=&
$({\bf 10})(23)
\oplus({\bf 11})(20)
\oplus({\bf 9})(20)
\oplus({\bf 12})(17)
\oplus({\bf 10})(17)
\oplus({\bf 8})(17)
\oplus({\bf 13})(14)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 17})(2)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(-7)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(-19)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(-22)
\oplus({\bf 8})(-25)$\\
%
${\bf 728}$&=&
$({\bf 26})(27)
\oplus({\bf 27})(24)
\oplus({\bf 25})(24)
\oplus({\bf 26})(21)
\oplus({\bf 24})(21)
\oplus({\bf 25})(18)
\oplus({\bf 23})(18)
\oplus({\bf 24})(15)
\oplus({\bf 22})(15)
\oplus({\bf 23})(12)
\oplus({\bf 21})(12)
\oplus({\bf 22})(9)
\oplus({\bf 20})(9)
\oplus({\bf 21})(6)
\oplus({\bf 19})(6)
\oplus({\bf 20})(3)
\oplus({\bf 18})(3)
\oplus({\bf 19})(0)
\oplus({\bf 17})(0)
\oplus({\bf 18})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(-15)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(-18)
\oplus({\bf 12})(-21)
\oplus({\bf 10})(-21)
\oplus({\bf 11})(-24)
\oplus({\bf 9})(-24)
\oplus({\bf 10})(-27)
\oplus({\bf 8})(-27)
\oplus({\bf 9})(-30)
\oplus({\bf 7})(-30)
\oplus({\bf 8})(-33)
\oplus({\bf 6})(-33)
\oplus({\bf 7})(-36)
\oplus({\bf 5})(-36)
\oplus({\bf 6})(-39)
\oplus({\bf 4})(-39)
\oplus({\bf 5})(-42)
\oplus({\bf 3})(-42)
\oplus({\bf 4})(-45)
\oplus({\bf 2})(-45)
\oplus({\bf 3})(-48)
\oplus({\bf 1})(-48)
\oplus({\bf 2})(-51)$\\
%
${\bf \overline{728}}$&=&
$({\bf 26})(-27)
\oplus({\bf 27})(-24)
\oplus({\bf 25})(-24)
\oplus({\bf 26})(-21)
\oplus({\bf 24})(-21)
\oplus({\bf 25})(-18)
\oplus({\bf 23})(-18)
\oplus({\bf 24})(-15)
\oplus({\bf 22})(-15)
\oplus({\bf 23})(-12)
\oplus({\bf 21})(-12)
\oplus({\bf 22})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 21})(-6)
\oplus({\bf 19})(-6)
\oplus({\bf 20})(-3)
\oplus({\bf 18})(-3)
\oplus({\bf 19})(0)
\oplus({\bf 17})(0)
\oplus({\bf 18})(3)
\oplus({\bf 16})(3)
\oplus({\bf 17})(6)
\oplus({\bf 15})(6)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 15})(12)
\oplus({\bf 13})(12)
\oplus({\bf 14})(15)
\oplus({\bf 12})(15)
\oplus({\bf 13})(18)
\oplus({\bf 11})(18)
\oplus({\bf 12})(21)
\oplus({\bf 10})(21)
\oplus({\bf 11})(24)
\oplus({\bf 9})(24)
\oplus({\bf 10})(27)
\oplus({\bf 8})(27)
\oplus({\bf 9})(30)
\oplus({\bf 7})(30)
\oplus({\bf 8})(33)
\oplus({\bf 6})(33)
\oplus({\bf 7})(36)
\oplus({\bf 5})(36)
\oplus({\bf 6})(39)
\oplus({\bf 4})(39)
\oplus({\bf 5})(42)
\oplus({\bf 3})(42)
\oplus({\bf 4})(45)
\oplus({\bf 2})(45)
\oplus({\bf 3})(48)
\oplus({\bf 1})(48)
\oplus({\bf 2})(51)$\\
%
${\bf 729}$&=&
$({\bf 9})(24)
\oplus({\bf 10})(21)
\oplus({\bf 8})(21)
\oplus({\bf 11})(18)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 1})(0)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 9})(-24)$\\
%
${\bf 741}$&=&
$({\bf 13})(22)
\oplus({\bf 14})(19)
\oplus({\bf 12})(19)
\oplus({\bf 15})(16)
\oplus({\bf 13})(16)
\oplus({\bf 11})(16)
\oplus({\bf 16})(13)
\oplus({\bf 14})(13)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 17})(10)
\oplus({\bf 15})(10)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 18})(7)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 17})(4)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(-11)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 2})(-17)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf 8})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 7})(-26)
\oplus({\bf 5})(-26)
\oplus({\bf 6})(-29)$\\
%
${\bf \overline{741}}$&=&
$({\bf 13})(-22)
\oplus({\bf 14})(-19)
\oplus({\bf 12})(-19)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(-16)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 18})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 2})(11)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 3})(14)
\oplus({\bf 1})(14)
\oplus({\bf 10})(17)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 4})(17)
\oplus({\bf 2})(17)
\oplus({\bf 9})(20)
\oplus({\bf 7})(20)
\oplus({\bf 5})(20)
\oplus({\bf 3})(20)
\oplus({\bf 8})(23)
\oplus({\bf 6})(23)
\oplus({\bf 4})(23)
\oplus({\bf 7})(26)
\oplus({\bf 5})(26)
\oplus({\bf 6})(29)$\\
%
${\bf 741'}$&=&
$({\bf 38})(37)
\oplus({\bf 37})(34)
\oplus({\bf 36})(31)
\oplus({\bf 35})(28)
\oplus({\bf 34})(25)
\oplus({\bf 33})(22)
\oplus({\bf 32})(19)
\oplus({\bf 31})(16)
\oplus({\bf 30})(13)
\oplus({\bf 29})(10)
\oplus({\bf 28})(7)
\oplus({\bf 27})(4)
\oplus({\bf 26})(1)
\oplus({\bf 25})(-2)
\oplus({\bf 24})(-5)
\oplus({\bf 23})(-8)
\oplus({\bf 22})(-11)
\oplus({\bf 21})(-14)
\oplus({\bf 20})(-17)
\oplus({\bf 19})(-20)
\oplus({\bf 18})(-23)
\oplus({\bf 17})(-26)
\oplus({\bf 16})(-29)
\oplus({\bf 15})(-32)
\oplus({\bf 14})(-35)
\oplus({\bf 13})(-38)
\oplus({\bf 12})(-41)
\oplus({\bf 11})(-44)
\oplus({\bf 10})(-47)
\oplus({\bf 9})(-50)
\oplus({\bf 8})(-53)
\oplus({\bf 7})(-56)
\oplus({\bf 6})(-59)
\oplus({\bf 5})(-62)
\oplus({\bf 4})(-65)
\oplus({\bf 3})(-68)
\oplus({\bf 2})(-71)
\oplus({\bf 1})(-74)$\\
%
${\bf \overline{741'}}$&=&
$({\bf 38})(-37)
\oplus({\bf 37})(-34)
\oplus({\bf 36})(-31)
\oplus({\bf 35})(-28)
\oplus({\bf 34})(-25)
\oplus({\bf 33})(-22)
\oplus({\bf 32})(-19)
\oplus({\bf 31})(-16)
\oplus({\bf 30})(-13)
\oplus({\bf 29})(-10)
\oplus({\bf 28})(-7)
\oplus({\bf 27})(-4)
\oplus({\bf 26})(-1)
\oplus({\bf 25})(2)
\oplus({\bf 24})(5)
\oplus({\bf 23})(8)
\oplus({\bf 22})(11)
\oplus({\bf 21})(14)
\oplus({\bf 20})(17)
\oplus({\bf 19})(20)
\oplus({\bf 18})(23)
\oplus({\bf 17})(26)
\oplus({\bf 16})(29)
\oplus({\bf 15})(32)
\oplus({\bf 14})(35)
\oplus({\bf 13})(38)
\oplus({\bf 12})(41)
\oplus({\bf 11})(44)
\oplus({\bf 10})(47)
\oplus({\bf 9})(50)
\oplus({\bf 8})(53)
\oplus({\bf 7})(56)
\oplus({\bf 6})(59)
\oplus({\bf 5})(62)
\oplus({\bf 4})(65)
\oplus({\bf 3})(68)
\oplus({\bf 2})(71)
\oplus({\bf 1})(74)$\\
%
${\bf 750}$&=&
$({\bf 15})(22)
\oplus({\bf 16})(19)
\oplus({\bf 14})(19)
\oplus({\bf 17})(16)
\oplus({\bf 15})(16)
\oplus({\bf 13})(16)
\oplus({\bf 18})(13)
\oplus({\bf 16})(13)
\oplus({\bf 14})(13)
\oplus({\bf 12})(13)
\oplus({\bf 19})(10)
\oplus({\bf 17})(10)
\oplus({\bf 15})(10)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 18})(7)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 17})(4)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 2})(-17)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 8})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 2})(-23)
\oplus({\bf 7})(-26)
\oplus({\bf 5})(-26)
\oplus({\bf 3})(-26)
\oplus({\bf 6})(-29)
\oplus({\bf 4})(-29)
\oplus({\bf 5})(-32)$\\
%
${\bf \overline{750}}$&=&
$({\bf 15})(-22)
\oplus({\bf 16})(-19)
\oplus({\bf 14})(-19)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(-16)
\oplus({\bf 18})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(-13)
\oplus({\bf 19})(-10)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 18})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 3})(14)
\oplus({\bf 10})(17)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 4})(17)
\oplus({\bf 2})(17)
\oplus({\bf 9})(20)
\oplus({\bf 7})(20)
\oplus({\bf 5})(20)
\oplus({\bf 3})(20)
\oplus({\bf 1})(20)
\oplus({\bf 8})(23)
\oplus({\bf 6})(23)
\oplus({\bf 4})(23)
\oplus({\bf 2})(23)
\oplus({\bf 7})(26)
\oplus({\bf 5})(26)
\oplus({\bf 3})(26)
\oplus({\bf 6})(29)
\oplus({\bf 4})(29)
\oplus({\bf 5})(32)$\\
%
${\bf 756}$&=&
$({\bf 21})(24)
\oplus({\bf 22})(21)
\oplus({\bf 20})(21)
\oplus({\bf 23})(18)
\oplus({\bf 21})(18)
\oplus({\bf 19})(18)
\oplus({\bf 22})(15)
\oplus({\bf 20})(15)
\oplus({\bf 18})(15)
\oplus({\bf 21})(12)
\oplus({\bf 19})(12)
\oplus({\bf 17})(12)
\oplus({\bf 20})(9)
\oplus({\bf 18})(9)
\oplus({\bf 16})(9)
\oplus({\bf 19})(6)
\oplus({\bf 17})(6)
\oplus({\bf 15})(6)
\oplus({\bf 18})(3)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(-21)
\oplus({\bf 9})(-24)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 8})(-27)
\oplus({\bf 6})(-27)
\oplus({\bf 4})(-27)
\oplus({\bf 7})(-30)
\oplus({\bf 5})(-30)
\oplus({\bf 3})(-30)
\oplus({\bf 6})(-33)
\oplus({\bf 4})(-33)
\oplus({\bf 2})(-33)
\oplus({\bf 5})(-36)
\oplus({\bf 3})(-36)
\oplus({\bf 1})(-36)
\oplus({\bf 4})(-39)
\oplus({\bf 2})(-39)
\oplus({\bf 3})(-42)$\\
%
${\bf \overline{756}}$&=&
$({\bf 21})(-24)
\oplus({\bf 22})(-21)
\oplus({\bf 20})(-21)
\oplus({\bf 23})(-18)
\oplus({\bf 21})(-18)
\oplus({\bf 19})(-18)
\oplus({\bf 22})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 18})(-15)
\oplus({\bf 21})(-12)
\oplus({\bf 19})(-12)
\oplus({\bf 17})(-12)
\oplus({\bf 20})(-9)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 19})(-6)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 18})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 11})(18)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 10})(21)
\oplus({\bf 8})(21)
\oplus({\bf 6})(21)
\oplus({\bf 9})(24)
\oplus({\bf 7})(24)
\oplus({\bf 5})(24)
\oplus({\bf 8})(27)
\oplus({\bf 6})(27)
\oplus({\bf 4})(27)
\oplus({\bf 7})(30)
\oplus({\bf 5})(30)
\oplus({\bf 3})(30)
\oplus({\bf 6})(33)
\oplus({\bf 4})(33)
\oplus({\bf 2})(33)
\oplus({\bf 5})(36)
\oplus({\bf 3})(36)
\oplus({\bf 1})(36)
\oplus({\bf 4})(39)
\oplus({\bf 2})(39)
\oplus({\bf 3})(42)$\\
%
${\bf 780}$&=&
$({\bf 39})(-38)
\oplus({\bf 38})(-35)
\oplus({\bf 37})(-32)
\oplus({\bf 36})(-29)
\oplus({\bf 35})(-26)
\oplus({\bf 34})(-23)
\oplus({\bf 33})(-20)
\oplus({\bf 32})(-17)
\oplus({\bf 31})(-14)
\oplus({\bf 30})(-11)
\oplus({\bf 29})(-8)
\oplus({\bf 28})(-5)
\oplus({\bf 27})(-2)
\oplus({\bf 26})(1)
\oplus({\bf 25})(4)
\oplus({\bf 24})(7)
\oplus({\bf 23})(10)
\oplus({\bf 22})(13)
\oplus({\bf 21})(16)
\oplus({\bf 20})(19)
\oplus({\bf 19})(22)
\oplus({\bf 18})(25)
\oplus({\bf 17})(28)
\oplus({\bf 16})(31)
\oplus({\bf 15})(34)
\oplus({\bf 14})(37)
\oplus({\bf 13})(40)
\oplus({\bf 12})(43)
\oplus({\bf 11})(46)
\oplus({\bf 10})(49)
\oplus({\bf 9})(52)
\oplus({\bf 8})(55)
\oplus({\bf 7})(58)
\oplus({\bf 6})(61)
\oplus({\bf 5})(64)
\oplus({\bf 4})(67)
\oplus({\bf 3})(70)
\oplus({\bf 2})(73)
\oplus({\bf 1})(76)$\\
%
${\bf \overline{780}}$&=&
$({\bf 39})(38)
\oplus({\bf 38})(35)
\oplus({\bf 37})(32)
\oplus({\bf 36})(29)
\oplus({\bf 35})(26)
\oplus({\bf 34})(23)
\oplus({\bf 33})(20)
\oplus({\bf 32})(17)
\oplus({\bf 31})(14)
\oplus({\bf 30})(11)
\oplus({\bf 29})(8)
\oplus({\bf 28})(5)
\oplus({\bf 27})(2)
\oplus({\bf 26})(-1)
\oplus({\bf 25})(-4)
\oplus({\bf 24})(-7)
\oplus({\bf 23})(-10)
\oplus({\bf 22})(-13)
\oplus({\bf 21})(-16)
\oplus({\bf 20})(-19)
\oplus({\bf 19})(-22)
\oplus({\bf 18})(-25)
\oplus({\bf 17})(-28)
\oplus({\bf 16})(-31)
\oplus({\bf 15})(-34)
\oplus({\bf 14})(-37)
\oplus({\bf 13})(-40)
\oplus({\bf 12})(-43)
\oplus({\bf 11})(-46)
\oplus({\bf 10})(-49)
\oplus({\bf 9})(-52)
\oplus({\bf 8})(-55)
\oplus({\bf 7})(-58)
\oplus({\bf 6})(-61)
\oplus({\bf 5})(-64)
\oplus({\bf 4})(-67)
\oplus({\bf 3})(-70)
\oplus({\bf 2})(-73)
\oplus({\bf 1})(-76)$\\
%
${\bf 783}$&=&
$({\bf 27})(28)
\oplus({\bf 28})(25)
\oplus({\bf 26})(25)
\oplus({\bf 27})(22)
\oplus({\bf 25})(22)
\oplus({\bf 26})(19)
\oplus({\bf 24})(19)
\oplus({\bf 25})(16)
\oplus({\bf 23})(16)
\oplus({\bf 24})(13)
\oplus({\bf 22})(13)
\oplus({\bf 23})(10)
\oplus({\bf 21})(10)
\oplus({\bf 22})(7)
\oplus({\bf 20})(7)
\oplus({\bf 21})(4)
\oplus({\bf 19})(4)
\oplus({\bf 20})(1)
\oplus({\bf 18})(1)
\oplus({\bf 19})(-2)
\oplus({\bf 17})(-2)
\oplus({\bf 18})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(-11)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(-14)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(-17)
\oplus({\bf 13})(-20)
\oplus({\bf 11})(-20)
\oplus({\bf 12})(-23)
\oplus({\bf 10})(-23)
\oplus({\bf 11})(-26)
\oplus({\bf 9})(-26)
\oplus({\bf 10})(-29)
\oplus({\bf 8})(-29)
\oplus({\bf 9})(-32)
\oplus({\bf 7})(-32)
\oplus({\bf 8})(-35)
\oplus({\bf 6})(-35)
\oplus({\bf 7})(-38)
\oplus({\bf 5})(-38)
\oplus({\bf 6})(-41)
\oplus({\bf 4})(-41)
\oplus({\bf 5})(-44)
\oplus({\bf 3})(-44)
\oplus({\bf 4})(-47)
\oplus({\bf 2})(-47)
\oplus({\bf 3})(-50)
\oplus({\bf 1})(-50)
\oplus({\bf 2})(-53)$\\
%
${\bf \overline{783}}$&=&
$({\bf 27})(-28)
\oplus({\bf 28})(-25)
\oplus({\bf 26})(-25)
\oplus({\bf 27})(-22)
\oplus({\bf 25})(-22)
\oplus({\bf 26})(-19)
\oplus({\bf 24})(-19)
\oplus({\bf 25})(-16)
\oplus({\bf 23})(-16)
\oplus({\bf 24})(-13)
\oplus({\bf 22})(-13)
\oplus({\bf 23})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 22})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 21})(-4)
\oplus({\bf 19})(-4)
\oplus({\bf 20})(-1)
\oplus({\bf 18})(-1)
\oplus({\bf 19})(2)
\oplus({\bf 17})(2)
\oplus({\bf 18})(5)
\oplus({\bf 16})(5)
\oplus({\bf 17})(8)
\oplus({\bf 15})(8)
\oplus({\bf 16})(11)
\oplus({\bf 14})(11)
\oplus({\bf 15})(14)
\oplus({\bf 13})(14)
\oplus({\bf 14})(17)
\oplus({\bf 12})(17)
\oplus({\bf 13})(20)
\oplus({\bf 11})(20)
\oplus({\bf 12})(23)
\oplus({\bf 10})(23)
\oplus({\bf 11})(26)
\oplus({\bf 9})(26)
\oplus({\bf 10})(29)
\oplus({\bf 8})(29)
\oplus({\bf 9})(32)
\oplus({\bf 7})(32)
\oplus({\bf 8})(35)
\oplus({\bf 6})(35)
\oplus({\bf 7})(38)
\oplus({\bf 5})(38)
\oplus({\bf 6})(41)
\oplus({\bf 4})(41)
\oplus({\bf 5})(44)
\oplus({\bf 3})(44)
\oplus({\bf 4})(47)
\oplus({\bf 2})(47)
\oplus({\bf 3})(50)
\oplus({\bf 1})(50)
\oplus({\bf 2})(53)$\\
%
${\bf 792}$&=&
$({\bf 18})(-23)
\oplus({\bf 19})(-20)
\oplus({\bf 17})(-20)
\oplus({\bf 20})(-17)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(-17)
\oplus({\bf 21})(-14)
\oplus({\bf 19})(-14)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 20})(-11)
\oplus({\bf 18})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(-11)
\oplus({\bf 19})(-8)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 18})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 11})(16)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 10})(19)
\oplus({\bf 8})(19)
\oplus({\bf 6})(19)
\oplus({\bf 4})(19)
\oplus({\bf 9})(22)
\oplus({\bf 7})(22)
\oplus({\bf 5})(22)
\oplus({\bf 3})(22)
\oplus({\bf 8})(25)
\oplus({\bf 6})(25)
\oplus({\bf 4})(25)
\oplus({\bf 2})(25)
\oplus({\bf 7})(28)
\oplus({\bf 5})(28)
\oplus({\bf 3})(28)
\oplus({\bf 1})(28)
\oplus({\bf 6})(31)
\oplus({\bf 4})(31)
\oplus({\bf 2})(31)
\oplus({\bf 5})(34)
\oplus({\bf 3})(34)
\oplus({\bf 4})(37)$\\
%
${\bf \overline{792}}$&=&
$({\bf 18})(23)
\oplus({\bf 19})(20)
\oplus({\bf 17})(20)
\oplus({\bf 20})(17)
\oplus({\bf 18})(17)
\oplus({\bf 16})(17)
\oplus({\bf 21})(14)
\oplus({\bf 19})(14)
\oplus({\bf 17})(14)
\oplus({\bf 15})(14)
\oplus({\bf 20})(11)
\oplus({\bf 18})(11)
\oplus({\bf 16})(11)
\oplus({\bf 14})(11)
\oplus({\bf 19})(8)
\oplus({\bf 17})(8)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 18})(5)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 17})(2)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf 3})(-22)
\oplus({\bf 8})(-25)
\oplus({\bf 6})(-25)
\oplus({\bf 4})(-25)
\oplus({\bf 2})(-25)
\oplus({\bf 7})(-28)
\oplus({\bf 5})(-28)
\oplus({\bf 3})(-28)
\oplus({\bf 1})(-28)
\oplus({\bf 6})(-31)
\oplus({\bf 4})(-31)
\oplus({\bf 2})(-31)
\oplus({\bf 5})(-34)
\oplus({\bf 3})(-34)
\oplus({\bf 4})(-37)$\\
%
${\bf 798}$&=&
$({\bf 12})(-23)
\oplus({\bf 13})(-20)
\oplus({\bf 11})(-20)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(-17)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 18})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 2})(7)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 1})(10)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 2})(13)
\oplus({\bf 11})(16)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 3})(16)
\oplus({\bf 10})(19)
\oplus({\bf 8})(19)
\oplus({\bf 6})(19)
\oplus({\bf 4})(19)
\oplus({\bf 9})(22)
\oplus({\bf 7})(22)
\oplus({\bf 5})(22)
\oplus({\bf 8})(25)
\oplus({\bf 6})(25)
\oplus({\bf 7})(28)$\\
%
${\bf \overline{798}}$&=&
$({\bf 12})(23)
\oplus({\bf 13})(20)
\oplus({\bf 11})(20)
\oplus({\bf 14})(17)
\oplus({\bf 12})(17)
\oplus({\bf 10})(17)
\oplus({\bf 15})(14)
\oplus({\bf 13})(14)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 16})(11)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 17})(8)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 18})(5)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 17})(2)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(-7)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(-13)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(-16)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf 8})(-25)
\oplus({\bf 6})(-25)
\oplus({\bf 7})(-28)$\\
%
${\bf 820}$&=&
$({\bf 40})(39)
\oplus({\bf 39})(36)
\oplus({\bf 38})(33)
\oplus({\bf 37})(30)
\oplus({\bf 36})(27)
\oplus({\bf 35})(24)
\oplus({\bf 34})(21)
\oplus({\bf 33})(18)
\oplus({\bf 32})(15)
\oplus({\bf 31})(12)
\oplus({\bf 30})(9)
\oplus({\bf 29})(6)
\oplus({\bf 28})(3)
\oplus({\bf 27})(0)
\oplus({\bf 26})(-3)
\oplus({\bf 25})(-6)
\oplus({\bf 24})(-9)
\oplus({\bf 23})(-12)
\oplus({\bf 22})(-15)
\oplus({\bf 21})(-18)
\oplus({\bf 20})(-21)
\oplus({\bf 19})(-24)
\oplus({\bf 18})(-27)
\oplus({\bf 17})(-30)
\oplus({\bf 16})(-33)
\oplus({\bf 15})(-36)
\oplus({\bf 14})(-39)
\oplus({\bf 13})(-42)
\oplus({\bf 12})(-45)
\oplus({\bf 11})(-48)
\oplus({\bf 10})(-51)
\oplus({\bf 9})(-54)
\oplus({\bf 8})(-57)
\oplus({\bf 7})(-60)
\oplus({\bf 6})(-63)
\oplus({\bf 5})(-66)
\oplus({\bf 4})(-69)
\oplus({\bf 3})(-72)
\oplus({\bf 2})(-75)
\oplus({\bf 1})(-78)$\\
%
${\bf \overline{820}}$&=&
$({\bf 40})(-39)
\oplus({\bf 39})(-36)
\oplus({\bf 38})(-33)
\oplus({\bf 37})(-30)
\oplus({\bf 36})(-27)
\oplus({\bf 35})(-24)
\oplus({\bf 34})(-21)
\oplus({\bf 33})(-18)
\oplus({\bf 32})(-15)
\oplus({\bf 31})(-12)
\oplus({\bf 30})(-9)
\oplus({\bf 29})(-6)
\oplus({\bf 28})(-3)
\oplus({\bf 27})(0)
\oplus({\bf 26})(3)
\oplus({\bf 25})(6)
\oplus({\bf 24})(9)
\oplus({\bf 23})(12)
\oplus({\bf 22})(15)
\oplus({\bf 21})(18)
\oplus({\bf 20})(21)
\oplus({\bf 19})(24)
\oplus({\bf 18})(27)
\oplus({\bf 17})(30)
\oplus({\bf 16})(33)
\oplus({\bf 15})(36)
\oplus({\bf 14})(39)
\oplus({\bf 13})(42)
\oplus({\bf 12})(45)
\oplus({\bf 11})(48)
\oplus({\bf 10})(51)
\oplus({\bf 9})(54)
\oplus({\bf 8})(57)
\oplus({\bf 7})(60)
\oplus({\bf 6})(63)
\oplus({\bf 5})(66)
\oplus({\bf 4})(69)
\oplus({\bf 3})(72)
\oplus({\bf 2})(75)
\oplus({\bf 1})(78)$\\
%
${\bf 825}$&=&
$({\bf 22})(25)
\oplus({\bf 23})(22)
\oplus({\bf 21})(22)
\oplus({\bf 24})(19)
\oplus({\bf 22})(19)
\oplus({\bf 20})(19)
\oplus({\bf 23})(16)
\oplus({\bf 21})(16)
\oplus({\bf 19})(16)
\oplus({\bf 22})(13)
\oplus({\bf 20})(13)
\oplus({\bf 18})(13)
\oplus({\bf 21})(10)
\oplus({\bf 19})(10)
\oplus({\bf 17})(10)
\oplus({\bf 20})(7)
\oplus({\bf 18})(7)
\oplus({\bf 16})(7)
\oplus({\bf 19})(4)
\oplus({\bf 17})(4)
\oplus({\bf 15})(4)
\oplus({\bf 18})(1)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 10})(-23)
\oplus({\bf 8})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 9})(-26)
\oplus({\bf 7})(-26)
\oplus({\bf 5})(-26)
\oplus({\bf 8})(-29)
\oplus({\bf 6})(-29)
\oplus({\bf 4})(-29)
\oplus({\bf 7})(-32)
\oplus({\bf 5})(-32)
\oplus({\bf 3})(-32)
\oplus({\bf 6})(-35)
\oplus({\bf 4})(-35)
\oplus({\bf 2})(-35)
\oplus({\bf 5})(-38)
\oplus({\bf 3})(-38)
\oplus({\bf 1})(-38)
\oplus({\bf 4})(-41)
\oplus({\bf 2})(-41)
\oplus({\bf 3})(-44)$\\
%
${\bf \overline{825}}$&=&
$({\bf 22})(-25)
\oplus({\bf 23})(-22)
\oplus({\bf 21})(-22)
\oplus({\bf 24})(-19)
\oplus({\bf 22})(-19)
\oplus({\bf 20})(-19)
\oplus({\bf 23})(-16)
\oplus({\bf 21})(-16)
\oplus({\bf 19})(-16)
\oplus({\bf 22})(-13)
\oplus({\bf 20})(-13)
\oplus({\bf 18})(-13)
\oplus({\bf 21})(-10)
\oplus({\bf 19})(-10)
\oplus({\bf 17})(-10)
\oplus({\bf 20})(-7)
\oplus({\bf 18})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 19})(-4)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 18})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 17})(2)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 13})(14)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 12})(17)
\oplus({\bf 10})(17)
\oplus({\bf 8})(17)
\oplus({\bf 11})(20)
\oplus({\bf 9})(20)
\oplus({\bf 7})(20)
\oplus({\bf 10})(23)
\oplus({\bf 8})(23)
\oplus({\bf 6})(23)
\oplus({\bf 9})(26)
\oplus({\bf 7})(26)
\oplus({\bf 5})(26)
\oplus({\bf 8})(29)
\oplus({\bf 6})(29)
\oplus({\bf 4})(29)
\oplus({\bf 7})(32)
\oplus({\bf 5})(32)
\oplus({\bf 3})(32)
\oplus({\bf 6})(35)
\oplus({\bf 4})(35)
\oplus({\bf 2})(35)
\oplus({\bf 5})(38)
\oplus({\bf 3})(38)
\oplus({\bf 1})(38)
\oplus({\bf 4})(41)
\oplus({\bf 2})(41)
\oplus({\bf 3})(44)$\\
%
${\bf 836}$&=&
$({\bf 11})(24)
\oplus({\bf 12})(21)
\oplus({\bf 10})(21)
\oplus({\bf 13})(18)
\oplus({\bf 11})(18)
\oplus({\bf 9})(18)
\oplus({\bf 14})(15)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 15})(12)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 17})(6)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 18})(3)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(-9)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(-21)
\oplus({\bf 9})(-24)
\oplus({\bf 7})(-24)
\oplus({\bf 8})(-27)$\\
%
${\bf \overline{836}}$&=&
$({\bf 11})(-24)
\oplus({\bf 12})(-21)
\oplus({\bf 10})(-21)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(-18)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 18})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 1})(6)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 2})(9)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 11})(18)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 10})(21)
\oplus({\bf 8})(21)
\oplus({\bf 6})(21)
\oplus({\bf 9})(24)
\oplus({\bf 7})(24)
\oplus({\bf 8})(27)$\\
%
${\bf 840}$&=&
$({\bf 14})(-23)
\oplus({\bf 15})(-20)
\oplus({\bf 13})(-20)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(-17)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(-14)
\oplus({\bf 18})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 19})(-8)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 18})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 2})(13)
\oplus({\bf 11})(16)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 3})(16)
\oplus({\bf 1})(16)
\oplus({\bf 10})(19)
\oplus({\bf 8})(19)
\oplus({\bf 6})(19)
\oplus({\bf 4})(19)
\oplus({\bf 2})(19)
\oplus({\bf 9})(22)
\oplus({\bf 7})(22)
\oplus({\bf 5})(22)
\oplus({\bf 3})(22)
\oplus({\bf 8})(25)
\oplus({\bf 6})(25)
\oplus({\bf 4})(25)
\oplus({\bf 7})(28)
\oplus({\bf 5})(28)
\oplus({\bf 6})(31)$\\
%
${\bf \overline{840}}$&=&
$({\bf 14})(23)
\oplus({\bf 15})(20)
\oplus({\bf 13})(20)
\oplus({\bf 16})(17)
\oplus({\bf 14})(17)
\oplus({\bf 12})(17)
\oplus({\bf 17})(14)
\oplus({\bf 15})(14)
\oplus({\bf 13})(14)
\oplus({\bf 11})(14)
\oplus({\bf 18})(11)
\oplus({\bf 16})(11)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 19})(8)
\oplus({\bf 17})(8)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 18})(5)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 17})(2)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(-13)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 2})(-19)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf 3})(-22)
\oplus({\bf 8})(-25)
\oplus({\bf 6})(-25)
\oplus({\bf 4})(-25)
\oplus({\bf 7})(-28)
\oplus({\bf 5})(-28)
\oplus({\bf 6})(-31)$\\
%
${\bf 840'}$&=&
$({\bf 16})(-23)
\oplus({\bf 17})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(-17)
\oplus({\bf 19})(-14)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(-14)
\oplus({\bf 20})(-11)
\oplus({\bf 18})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 19})(-8)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 18})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 11})(16)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 3})(16)
\oplus({\bf 10})(19)
\oplus({\bf 8})(19)
\oplus({\bf 6})(19)
\oplus({\bf 4})(19)
\oplus({\bf 2})(19)
\oplus({\bf 9})(22)
\oplus({\bf 7})(22)
\oplus({\bf 5})(22)
\oplus({\bf 3})(22)
\oplus({\bf 1})(22)
\oplus({\bf 8})(25)
\oplus({\bf 6})(25)
\oplus({\bf 4})(25)
\oplus({\bf 2})(25)
\oplus({\bf 7})(28)
\oplus({\bf 5})(28)
\oplus({\bf 3})(28)
\oplus({\bf 6})(31)
\oplus({\bf 4})(31)
\oplus({\bf 5})(34)$\\
%
${\bf \overline{840'}}$&=&
$({\bf 16})(23)
\oplus({\bf 17})(20)
\oplus({\bf 15})(20)
\oplus({\bf 18})(17)
\oplus({\bf 16})(17)
\oplus({\bf 14})(17)
\oplus({\bf 19})(14)
\oplus({\bf 17})(14)
\oplus({\bf 15})(14)
\oplus({\bf 13})(14)
\oplus({\bf 20})(11)
\oplus({\bf 18})(11)
\oplus({\bf 16})(11)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 19})(8)
\oplus({\bf 17})(8)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 18})(5)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 17})(2)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(-16)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 2})(-19)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf 3})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 8})(-25)
\oplus({\bf 6})(-25)
\oplus({\bf 4})(-25)
\oplus({\bf 2})(-25)
\oplus({\bf 7})(-28)
\oplus({\bf 5})(-28)
\oplus({\bf 3})(-28)
\oplus({\bf 6})(-31)
\oplus({\bf 4})(-31)
\oplus({\bf 5})(-34)$\\
%
${\bf 840''}$&=&
$({\bf 28})(-29)
\oplus({\bf 29})(-26)
\oplus({\bf 27})(-26)
\oplus({\bf 28})(-23)
\oplus({\bf 26})(-23)
\oplus({\bf 27})(-20)
\oplus({\bf 25})(-20)
\oplus({\bf 26})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 25})(-14)
\oplus({\bf 23})(-14)
\oplus({\bf 24})(-11)
\oplus({\bf 22})(-11)
\oplus({\bf 23})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 22})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 21})(-2)
\oplus({\bf 19})(-2)
\oplus({\bf 20})(1)
\oplus({\bf 18})(1)
\oplus({\bf 19})(4)
\oplus({\bf 17})(4)
\oplus({\bf 18})(7)
\oplus({\bf 16})(7)
\oplus({\bf 17})(10)
\oplus({\bf 15})(10)
\oplus({\bf 16})(13)
\oplus({\bf 14})(13)
\oplus({\bf 15})(16)
\oplus({\bf 13})(16)
\oplus({\bf 14})(19)
\oplus({\bf 12})(19)
\oplus({\bf 13})(22)
\oplus({\bf 11})(22)
\oplus({\bf 12})(25)
\oplus({\bf 10})(25)
\oplus({\bf 11})(28)
\oplus({\bf 9})(28)
\oplus({\bf 10})(31)
\oplus({\bf 8})(31)
\oplus({\bf 9})(34)
\oplus({\bf 7})(34)
\oplus({\bf 8})(37)
\oplus({\bf 6})(37)
\oplus({\bf 7})(40)
\oplus({\bf 5})(40)
\oplus({\bf 6})(43)
\oplus({\bf 4})(43)
\oplus({\bf 5})(46)
\oplus({\bf 3})(46)
\oplus({\bf 4})(49)
\oplus({\bf 2})(49)
\oplus({\bf 3})(52)
\oplus({\bf 1})(52)
\oplus({\bf 2})(55)$\\
%
${\bf \overline{840''}}$&=&
$({\bf 28})(29)
\oplus({\bf 29})(26)
\oplus({\bf 27})(26)
\oplus({\bf 28})(23)
\oplus({\bf 26})(23)
\oplus({\bf 27})(20)
\oplus({\bf 25})(20)
\oplus({\bf 26})(17)
\oplus({\bf 24})(17)
\oplus({\bf 25})(14)
\oplus({\bf 23})(14)
\oplus({\bf 24})(11)
\oplus({\bf 22})(11)
\oplus({\bf 23})(8)
\oplus({\bf 21})(8)
\oplus({\bf 22})(5)
\oplus({\bf 20})(5)
\oplus({\bf 21})(2)
\oplus({\bf 19})(2)
\oplus({\bf 20})(-1)
\oplus({\bf 18})(-1)
\oplus({\bf 19})(-4)
\oplus({\bf 17})(-4)
\oplus({\bf 18})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(-13)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(-16)
\oplus({\bf 14})(-19)
\oplus({\bf 12})(-19)
\oplus({\bf 13})(-22)
\oplus({\bf 11})(-22)
\oplus({\bf 12})(-25)
\oplus({\bf 10})(-25)
\oplus({\bf 11})(-28)
\oplus({\bf 9})(-28)
\oplus({\bf 10})(-31)
\oplus({\bf 8})(-31)
\oplus({\bf 9})(-34)
\oplus({\bf 7})(-34)
\oplus({\bf 8})(-37)
\oplus({\bf 6})(-37)
\oplus({\bf 7})(-40)
\oplus({\bf 5})(-40)
\oplus({\bf 6})(-43)
\oplus({\bf 4})(-43)
\oplus({\bf 5})(-46)
\oplus({\bf 3})(-46)
\oplus({\bf 4})(-49)
\oplus({\bf 2})(-49)
\oplus({\bf 3})(-52)
\oplus({\bf 1})(-52)
\oplus({\bf 2})(-55)$\\
%
${\bf 855}$&=&
$({\bf 10})(25)
\oplus({\bf 11})(22)
\oplus({\bf 9})(22)
\oplus({\bf 12})(19)
\oplus({\bf 10})(19)
\oplus({\bf 8})(19)
\oplus({\bf 13})(16)
\oplus({\bf 11})(16)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 14})(13)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 15})(10)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 17})(4)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 18})(1)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(-5)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 10})(-23)
\oplus({\bf 8})(-23)
\oplus({\bf 9})(-26)$\\
%
${\bf \overline{855}}$&=&
$({\bf 10})(-25)
\oplus({\bf 11})(-22)
\oplus({\bf 9})(-22)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(-19)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 18})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 17})(2)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 1})(2)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 2})(5)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 13})(14)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 12})(17)
\oplus({\bf 10})(17)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 11})(20)
\oplus({\bf 9})(20)
\oplus({\bf 7})(20)
\oplus({\bf 10})(23)
\oplus({\bf 8})(23)
\oplus({\bf 9})(26)$\\
%
${\bf 861}$&=&
$({\bf 41})(40)
\oplus({\bf 40})(37)
\oplus({\bf 39})(34)
\oplus({\bf 38})(31)
\oplus({\bf 37})(28)
\oplus({\bf 36})(25)
\oplus({\bf 35})(22)
\oplus({\bf 34})(19)
\oplus({\bf 33})(16)
\oplus({\bf 32})(13)
\oplus({\bf 31})(10)
\oplus({\bf 30})(7)
\oplus({\bf 29})(4)
\oplus({\bf 28})(1)
\oplus({\bf 27})(-2)
\oplus({\bf 26})(-5)
\oplus({\bf 25})(-8)
\oplus({\bf 24})(-11)
\oplus({\bf 23})(-14)
\oplus({\bf 22})(-17)
\oplus({\bf 21})(-20)
\oplus({\bf 20})(-23)
\oplus({\bf 19})(-26)
\oplus({\bf 18})(-29)
\oplus({\bf 17})(-32)
\oplus({\bf 16})(-35)
\oplus({\bf 15})(-38)
\oplus({\bf 14})(-41)
\oplus({\bf 13})(-44)
\oplus({\bf 12})(-47)
\oplus({\bf 11})(-50)
\oplus({\bf 10})(-53)
\oplus({\bf 9})(-56)
\oplus({\bf 8})(-59)
\oplus({\bf 7})(-62)
\oplus({\bf 6})(-65)
\oplus({\bf 5})(-68)
\oplus({\bf 4})(-71)
\oplus({\bf 3})(-74)
\oplus({\bf 2})(-77)
\oplus({\bf 1})(-80)$\\
%
${\bf \overline{861}}$&=&
$({\bf 41})(-40)
\oplus({\bf 40})(-37)
\oplus({\bf 39})(-34)
\oplus({\bf 38})(-31)
\oplus({\bf 37})(-28)
\oplus({\bf 36})(-25)
\oplus({\bf 35})(-22)
\oplus({\bf 34})(-19)
\oplus({\bf 33})(-16)
\oplus({\bf 32})(-13)
\oplus({\bf 31})(-10)
\oplus({\bf 30})(-7)
\oplus({\bf 29})(-4)
\oplus({\bf 28})(-1)
\oplus({\bf 27})(2)
\oplus({\bf 26})(5)
\oplus({\bf 25})(8)
\oplus({\bf 24})(11)
\oplus({\bf 23})(14)
\oplus({\bf 22})(17)
\oplus({\bf 21})(20)
\oplus({\bf 20})(23)
\oplus({\bf 19})(26)
\oplus({\bf 18})(29)
\oplus({\bf 17})(32)
\oplus({\bf 16})(35)
\oplus({\bf 15})(38)
\oplus({\bf 14})(41)
\oplus({\bf 13})(44)
\oplus({\bf 12})(47)
\oplus({\bf 11})(50)
\oplus({\bf 10})(53)
\oplus({\bf 9})(56)
\oplus({\bf 8})(59)
\oplus({\bf 7})(62)
\oplus({\bf 6})(65)
\oplus({\bf 5})(68)
\oplus({\bf 4})(71)
\oplus({\bf 3})(74)
\oplus({\bf 2})(77)
\oplus({\bf 1})(80)$\\
%
${\bf 874}$&=&
$({\bf 19})(24)
\oplus({\bf 20})(21)
\oplus({\bf 18})(21)
\oplus({\bf 21})(18)
\oplus({\bf 19})(18)
\oplus({\bf 17})(18)
\oplus({\bf 22})(15)
\oplus({\bf 20})(15)
\oplus({\bf 18})(15)
\oplus({\bf 16})(15)
\oplus({\bf 21})(12)
\oplus({\bf 19})(12)
\oplus({\bf 17})(12)
\oplus({\bf 15})(12)
\oplus({\bf 20})(9)
\oplus({\bf 18})(9)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 19})(6)
\oplus({\bf 17})(6)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 18})(3)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 9})(-24)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 3})(-24)
\oplus({\bf 8})(-27)
\oplus({\bf 6})(-27)
\oplus({\bf 4})(-27)
\oplus({\bf 2})(-27)
\oplus({\bf 7})(-30)
\oplus({\bf 5})(-30)
\oplus({\bf 3})(-30)
\oplus({\bf 1})(-30)
\oplus({\bf 6})(-33)
\oplus({\bf 4})(-33)
\oplus({\bf 2})(-33)
\oplus({\bf 5})(-36)
\oplus({\bf 3})(-36)
\oplus({\bf 4})(-39)$\\
%
${\bf \overline{874}}$&=&
$({\bf 19})(-24)
\oplus({\bf 20})(-21)
\oplus({\bf 18})(-21)
\oplus({\bf 21})(-18)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(-18)
\oplus({\bf 22})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 18})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 21})(-12)
\oplus({\bf 19})(-12)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 20})(-9)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 19})(-6)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 18})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 11})(18)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 10})(21)
\oplus({\bf 8})(21)
\oplus({\bf 6})(21)
\oplus({\bf 4})(21)
\oplus({\bf 9})(24)
\oplus({\bf 7})(24)
\oplus({\bf 5})(24)
\oplus({\bf 3})(24)
\oplus({\bf 8})(27)
\oplus({\bf 6})(27)
\oplus({\bf 4})(27)
\oplus({\bf 2})(27)
\oplus({\bf 7})(30)
\oplus({\bf 5})(30)
\oplus({\bf 3})(30)
\oplus({\bf 1})(30)
\oplus({\bf 6})(33)
\oplus({\bf 4})(33)
\oplus({\bf 2})(33)
\oplus({\bf 5})(36)
\oplus({\bf 3})(36)
\oplus({\bf 4})(39)$\\
%
${\bf 897}$&=&
$({\bf 23})(-26)
\oplus({\bf 24})(-23)
\oplus({\bf 22})(-23)
\oplus({\bf 25})(-20)
\oplus({\bf 23})(-20)
\oplus({\bf 21})(-20)
\oplus({\bf 24})(-17)
\oplus({\bf 22})(-17)
\oplus({\bf 20})(-17)
\oplus({\bf 23})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 19})(-14)
\oplus({\bf 22})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 18})(-11)
\oplus({\bf 21})(-8)
\oplus({\bf 19})(-8)
\oplus({\bf 17})(-8)
\oplus({\bf 20})(-5)
\oplus({\bf 18})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 19})(-2)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 18})(1)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 17})(4)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 15})(10)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 14})(13)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 13})(16)
\oplus({\bf 11})(16)
\oplus({\bf 9})(16)
\oplus({\bf 12})(19)
\oplus({\bf 10})(19)
\oplus({\bf 8})(19)
\oplus({\bf 11})(22)
\oplus({\bf 9})(22)
\oplus({\bf 7})(22)
\oplus({\bf 10})(25)
\oplus({\bf 8})(25)
\oplus({\bf 6})(25)
\oplus({\bf 9})(28)
\oplus({\bf 7})(28)
\oplus({\bf 5})(28)
\oplus({\bf 8})(31)
\oplus({\bf 6})(31)
\oplus({\bf 4})(31)
\oplus({\bf 7})(34)
\oplus({\bf 5})(34)
\oplus({\bf 3})(34)
\oplus({\bf 6})(37)
\oplus({\bf 4})(37)
\oplus({\bf 2})(37)
\oplus({\bf 5})(40)
\oplus({\bf 3})(40)
\oplus({\bf 1})(40)
\oplus({\bf 4})(43)
\oplus({\bf 2})(43)
\oplus({\bf 3})(46)$\\
%
${\bf \overline{897}}$&=&
$({\bf 23})(26)
\oplus({\bf 24})(23)
\oplus({\bf 22})(23)
\oplus({\bf 25})(20)
\oplus({\bf 23})(20)
\oplus({\bf 21})(20)
\oplus({\bf 24})(17)
\oplus({\bf 22})(17)
\oplus({\bf 20})(17)
\oplus({\bf 23})(14)
\oplus({\bf 21})(14)
\oplus({\bf 19})(14)
\oplus({\bf 22})(11)
\oplus({\bf 20})(11)
\oplus({\bf 18})(11)
\oplus({\bf 21})(8)
\oplus({\bf 19})(8)
\oplus({\bf 17})(8)
\oplus({\bf 20})(5)
\oplus({\bf 18})(5)
\oplus({\bf 16})(5)
\oplus({\bf 19})(2)
\oplus({\bf 17})(2)
\oplus({\bf 15})(2)
\oplus({\bf 18})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(-19)
\oplus({\bf 11})(-22)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(-22)
\oplus({\bf 10})(-25)
\oplus({\bf 8})(-25)
\oplus({\bf 6})(-25)
\oplus({\bf 9})(-28)
\oplus({\bf 7})(-28)
\oplus({\bf 5})(-28)
\oplus({\bf 8})(-31)
\oplus({\bf 6})(-31)
\oplus({\bf 4})(-31)
\oplus({\bf 7})(-34)
\oplus({\bf 5})(-34)
\oplus({\bf 3})(-34)
\oplus({\bf 6})(-37)
\oplus({\bf 4})(-37)
\oplus({\bf 2})(-37)
\oplus({\bf 5})(-40)
\oplus({\bf 3})(-40)
\oplus({\bf 1})(-40)
\oplus({\bf 4})(-43)
\oplus({\bf 2})(-43)
\oplus({\bf 3})(-46)$\\
%
${\bf 899}$&=&
$({\bf 29})(30)
\oplus({\bf 30})(27)
\oplus({\bf 28})(27)
\oplus({\bf 29})(24)
\oplus({\bf 27})(24)
\oplus({\bf 28})(21)
\oplus({\bf 26})(21)
\oplus({\bf 27})(18)
\oplus({\bf 25})(18)
\oplus({\bf 26})(15)
\oplus({\bf 24})(15)
\oplus({\bf 25})(12)
\oplus({\bf 23})(12)
\oplus({\bf 24})(9)
\oplus({\bf 22})(9)
\oplus({\bf 23})(6)
\oplus({\bf 21})(6)
\oplus({\bf 22})(3)
\oplus({\bf 20})(3)
\oplus({\bf 21})(0)
\oplus({\bf 19})(0)
\oplus({\bf 20})(-3)
\oplus({\bf 18})(-3)
\oplus({\bf 19})(-6)
\oplus({\bf 17})(-6)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(-15)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(-18)
\oplus({\bf 14})(-21)
\oplus({\bf 12})(-21)
\oplus({\bf 13})(-24)
\oplus({\bf 11})(-24)
\oplus({\bf 12})(-27)
\oplus({\bf 10})(-27)
\oplus({\bf 11})(-30)
\oplus({\bf 9})(-30)
\oplus({\bf 10})(-33)
\oplus({\bf 8})(-33)
\oplus({\bf 9})(-36)
\oplus({\bf 7})(-36)
\oplus({\bf 8})(-39)
\oplus({\bf 6})(-39)
\oplus({\bf 7})(-42)
\oplus({\bf 5})(-42)
\oplus({\bf 6})(-45)
\oplus({\bf 4})(-45)
\oplus({\bf 5})(-48)
\oplus({\bf 3})(-48)
\oplus({\bf 4})(-51)
\oplus({\bf 2})(-51)
\oplus({\bf 3})(-54)
\oplus({\bf 1})(-54)
\oplus({\bf 2})(-57)$\\
%
${\bf \overline{899}}$&=&
$({\bf 29})(-30)
\oplus({\bf 30})(-27)
\oplus({\bf 28})(-27)
\oplus({\bf 29})(-24)
\oplus({\bf 27})(-24)
\oplus({\bf 28})(-21)
\oplus({\bf 26})(-21)
\oplus({\bf 27})(-18)
\oplus({\bf 25})(-18)
\oplus({\bf 26})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf 25})(-12)
\oplus({\bf 23})(-12)
\oplus({\bf 24})(-9)
\oplus({\bf 22})(-9)
\oplus({\bf 23})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 22})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 21})(0)
\oplus({\bf 19})(0)
\oplus({\bf 20})(3)
\oplus({\bf 18})(3)
\oplus({\bf 19})(6)
\oplus({\bf 17})(6)
\oplus({\bf 18})(9)
\oplus({\bf 16})(9)
\oplus({\bf 17})(12)
\oplus({\bf 15})(12)
\oplus({\bf 16})(15)
\oplus({\bf 14})(15)
\oplus({\bf 15})(18)
\oplus({\bf 13})(18)
\oplus({\bf 14})(21)
\oplus({\bf 12})(21)
\oplus({\bf 13})(24)
\oplus({\bf 11})(24)
\oplus({\bf 12})(27)
\oplus({\bf 10})(27)
\oplus({\bf 11})(30)
\oplus({\bf 9})(30)
\oplus({\bf 10})(33)
\oplus({\bf 8})(33)
\oplus({\bf 9})(36)
\oplus({\bf 7})(36)
\oplus({\bf 8})(39)
\oplus({\bf 6})(39)
\oplus({\bf 7})(42)
\oplus({\bf 5})(42)
\oplus({\bf 6})(45)
\oplus({\bf 4})(45)
\oplus({\bf 5})(48)
\oplus({\bf 3})(48)
\oplus({\bf 4})(51)
\oplus({\bf 2})(51)
\oplus({\bf 3})(54)
\oplus({\bf 1})(54)
\oplus({\bf 2})(57)$\\
%
${\bf 903}$&=&
$({\bf 42})(-41)
\oplus({\bf 41})(-38)
\oplus({\bf 40})(-35)
\oplus({\bf 39})(-32)
\oplus({\bf 38})(-29)
\oplus({\bf 37})(-26)
\oplus({\bf 36})(-23)
\oplus({\bf 35})(-20)
\oplus({\bf 34})(-17)
\oplus({\bf 33})(-14)
\oplus({\bf 32})(-11)
\oplus({\bf 31})(-8)
\oplus({\bf 30})(-5)
\oplus({\bf 29})(-2)
\oplus({\bf 28})(1)
\oplus({\bf 27})(4)
\oplus({\bf 26})(7)
\oplus({\bf 25})(10)
\oplus({\bf 24})(13)
\oplus({\bf 23})(16)
\oplus({\bf 22})(19)
\oplus({\bf 21})(22)
\oplus({\bf 20})(25)
\oplus({\bf 19})(28)
\oplus({\bf 18})(31)
\oplus({\bf 17})(34)
\oplus({\bf 16})(37)
\oplus({\bf 15})(40)
\oplus({\bf 14})(43)
\oplus({\bf 13})(46)
\oplus({\bf 12})(49)
\oplus({\bf 11})(52)
\oplus({\bf 10})(55)
\oplus({\bf 9})(58)
\oplus({\bf 8})(61)
\oplus({\bf 7})(64)
\oplus({\bf 6})(67)
\oplus({\bf 5})(70)
\oplus({\bf 4})(73)
\oplus({\bf 3})(76)
\oplus({\bf 2})(79)
\oplus({\bf 1})(82)$\\
%
${\bf \overline{903}}$&=&
$({\bf 42})(41)
\oplus({\bf 41})(38)
\oplus({\bf 40})(35)
\oplus({\bf 39})(32)
\oplus({\bf 38})(29)
\oplus({\bf 37})(26)
\oplus({\bf 36})(23)
\oplus({\bf 35})(20)
\oplus({\bf 34})(17)
\oplus({\bf 33})(14)
\oplus({\bf 32})(11)
\oplus({\bf 31})(8)
\oplus({\bf 30})(5)
\oplus({\bf 29})(2)
\oplus({\bf 28})(-1)
\oplus({\bf 27})(-4)
\oplus({\bf 26})(-7)
\oplus({\bf 25})(-10)
\oplus({\bf 24})(-13)
\oplus({\bf 23})(-16)
\oplus({\bf 22})(-19)
\oplus({\bf 21})(-22)
\oplus({\bf 20})(-25)
\oplus({\bf 19})(-28)
\oplus({\bf 18})(-31)
\oplus({\bf 17})(-34)
\oplus({\bf 16})(-37)
\oplus({\bf 15})(-40)
\oplus({\bf 14})(-43)
\oplus({\bf 13})(-46)
\oplus({\bf 12})(-49)
\oplus({\bf 11})(-52)
\oplus({\bf 10})(-55)
\oplus({\bf 9})(-58)
\oplus({\bf 8})(-61)
\oplus({\bf 7})(-64)
\oplus({\bf 6})(-67)
\oplus({\bf 5})(-70)
\oplus({\bf 4})(-73)
\oplus({\bf 3})(-76)
\oplus({\bf 2})(-79)
\oplus({\bf 1})(-82)$\\
%
${\bf 910}$&=&
$({\bf 13})(24)
\oplus({\bf 14})(21)
\oplus({\bf 12})(21)
\oplus({\bf 15})(18)
\oplus({\bf 13})(18)
\oplus({\bf 11})(18)
\oplus({\bf 16})(15)
\oplus({\bf 14})(15)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 17})(12)
\oplus({\bf 15})(12)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 18})(9)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 19})(6)
\oplus({\bf 17})(6)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 18})(3)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(-9)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(-15)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(-18)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 9})(-24)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 8})(-27)
\oplus({\bf 6})(-27)
\oplus({\bf 7})(-30)$\\
%
${\bf \overline{910}}$&=&
$({\bf 13})(-24)
\oplus({\bf 14})(-21)
\oplus({\bf 12})(-21)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(-18)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 19})(-6)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 18})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 2})(9)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 1})(12)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 2})(15)
\oplus({\bf 11})(18)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 3})(18)
\oplus({\bf 10})(21)
\oplus({\bf 8})(21)
\oplus({\bf 6})(21)
\oplus({\bf 4})(21)
\oplus({\bf 9})(24)
\oplus({\bf 7})(24)
\oplus({\bf 5})(24)
\oplus({\bf 8})(27)
\oplus({\bf 6})(27)
\oplus({\bf 7})(30)$\\
%
${\bf 935}$&=&
$({\bf 17})(24)
\oplus({\bf 18})(21)
\oplus({\bf 16})(21)
\oplus({\bf 19})(18)
\oplus({\bf 17})(18)
\oplus({\bf 15})(18)
\oplus({\bf 20})(15)
\oplus({\bf 18})(15)
\oplus({\bf 16})(15)
\oplus({\bf 14})(15)
\oplus({\bf 21})(12)
\oplus({\bf 19})(12)
\oplus({\bf 17})(12)
\oplus({\bf 15})(12)
\oplus({\bf 13})(12)
\oplus({\bf 20})(9)
\oplus({\bf 18})(9)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 19})(6)
\oplus({\bf 17})(6)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 18})(3)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(-18)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 2})(-21)
\oplus({\bf 9})(-24)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 3})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf 8})(-27)
\oplus({\bf 6})(-27)
\oplus({\bf 4})(-27)
\oplus({\bf 2})(-27)
\oplus({\bf 7})(-30)
\oplus({\bf 5})(-30)
\oplus({\bf 3})(-30)
\oplus({\bf 6})(-33)
\oplus({\bf 4})(-33)
\oplus({\bf 5})(-36)$\\
%
${\bf \overline{935}}$&=&
$({\bf 17})(-24)
\oplus({\bf 18})(-21)
\oplus({\bf 16})(-21)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(-18)
\oplus({\bf 20})(-15)
\oplus({\bf 18})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(-15)
\oplus({\bf 21})(-12)
\oplus({\bf 19})(-12)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 20})(-9)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 19})(-6)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 18})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 11})(18)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 3})(18)
\oplus({\bf 10})(21)
\oplus({\bf 8})(21)
\oplus({\bf 6})(21)
\oplus({\bf 4})(21)
\oplus({\bf 2})(21)
\oplus({\bf 9})(24)
\oplus({\bf 7})(24)
\oplus({\bf 5})(24)
\oplus({\bf 3})(24)
\oplus({\bf 1})(24)
\oplus({\bf 8})(27)
\oplus({\bf 6})(27)
\oplus({\bf 4})(27)
\oplus({\bf 2})(27)
\oplus({\bf 7})(30)
\oplus({\bf 5})(30)
\oplus({\bf 3})(30)
\oplus({\bf 6})(33)
\oplus({\bf 4})(33)
\oplus({\bf 5})(36)$\\
%
${\bf 945}$&=&
$({\bf 15})(24)
\oplus({\bf 16})(21)
\oplus({\bf 14})(21)
\oplus({\bf 17})(18)
\oplus({\bf 15})(18)
\oplus({\bf 13})(18)
\oplus({\bf 18})(15)
\oplus({\bf 16})(15)
\oplus({\bf 14})(15)
\oplus({\bf 12})(15)
\oplus({\bf 19})(12)
\oplus({\bf 17})(12)
\oplus({\bf 15})(12)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 20})(9)
\oplus({\bf 18})(9)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 19})(6)
\oplus({\bf 17})(6)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 18})(3)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(-12)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(-15)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 2})(-21)
\oplus({\bf 9})(-24)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 3})(-24)
\oplus({\bf 8})(-27)
\oplus({\bf 6})(-27)
\oplus({\bf 4})(-27)
\oplus({\bf 7})(-30)
\oplus({\bf 5})(-30)
\oplus({\bf 6})(-33)$\\
%
${\bf \overline{945}}$&=&
$({\bf 15})(-24)
\oplus({\bf 16})(-21)
\oplus({\bf 14})(-21)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(-18)
\oplus({\bf 18})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(-15)
\oplus({\bf 19})(-12)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 20})(-9)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 19})(-6)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 18})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 3})(12)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 4})(15)
\oplus({\bf 2})(15)
\oplus({\bf 11})(18)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 5})(18)
\oplus({\bf 3})(18)
\oplus({\bf 1})(18)
\oplus({\bf 10})(21)
\oplus({\bf 8})(21)
\oplus({\bf 6})(21)
\oplus({\bf 4})(21)
\oplus({\bf 2})(21)
\oplus({\bf 9})(24)
\oplus({\bf 7})(24)
\oplus({\bf 5})(24)
\oplus({\bf 3})(24)
\oplus({\bf 8})(27)
\oplus({\bf 6})(27)
\oplus({\bf 4})(27)
\oplus({\bf 7})(30)
\oplus({\bf 5})(30)
\oplus({\bf 6})(33)$\\
%
${\bf 946}$&=&
$({\bf 43})(42)
\oplus({\bf 42})(39)
\oplus({\bf 41})(36)
\oplus({\bf 40})(33)
\oplus({\bf 39})(30)
\oplus({\bf 38})(27)
\oplus({\bf 37})(24)
\oplus({\bf 36})(21)
\oplus({\bf 35})(18)
\oplus({\bf 34})(15)
\oplus({\bf 33})(12)
\oplus({\bf 32})(9)
\oplus({\bf 31})(6)
\oplus({\bf 30})(3)
\oplus({\bf 29})(0)
\oplus({\bf 28})(-3)
\oplus({\bf 27})(-6)
\oplus({\bf 26})(-9)
\oplus({\bf 25})(-12)
\oplus({\bf 24})(-15)
\oplus({\bf 23})(-18)
\oplus({\bf 22})(-21)
\oplus({\bf 21})(-24)
\oplus({\bf 20})(-27)
\oplus({\bf 19})(-30)
\oplus({\bf 18})(-33)
\oplus({\bf 17})(-36)
\oplus({\bf 16})(-39)
\oplus({\bf 15})(-42)
\oplus({\bf 14})(-45)
\oplus({\bf 13})(-48)
\oplus({\bf 12})(-51)
\oplus({\bf 11})(-54)
\oplus({\bf 10})(-57)
\oplus({\bf 9})(-60)
\oplus({\bf 8})(-63)
\oplus({\bf 7})(-66)
\oplus({\bf 6})(-69)
\oplus({\bf 5})(-72)
\oplus({\bf 4})(-75)
\oplus({\bf 3})(-78)
\oplus({\bf 2})(-81)
\oplus({\bf 1})(-84)$\\
%
${\bf \overline{946}}$&=&
$({\bf 43})(-42)
\oplus({\bf 42})(-39)
\oplus({\bf 41})(-36)
\oplus({\bf 40})(-33)
\oplus({\bf 39})(-30)
\oplus({\bf 38})(-27)
\oplus({\bf 37})(-24)
\oplus({\bf 36})(-21)
\oplus({\bf 35})(-18)
\oplus({\bf 34})(-15)
\oplus({\bf 33})(-12)
\oplus({\bf 32})(-9)
\oplus({\bf 31})(-6)
\oplus({\bf 30})(-3)
\oplus({\bf 29})(0)
\oplus({\bf 28})(3)
\oplus({\bf 27})(6)
\oplus({\bf 26})(9)
\oplus({\bf 25})(12)
\oplus({\bf 24})(15)
\oplus({\bf 23})(18)
\oplus({\bf 22})(21)
\oplus({\bf 21})(24)
\oplus({\bf 20})(27)
\oplus({\bf 19})(30)
\oplus({\bf 18})(33)
\oplus({\bf 17})(36)
\oplus({\bf 16})(39)
\oplus({\bf 15})(42)
\oplus({\bf 14})(45)
\oplus({\bf 13})(48)
\oplus({\bf 12})(51)
\oplus({\bf 11})(54)
\oplus({\bf 10})(57)
\oplus({\bf 9})(60)
\oplus({\bf 8})(63)
\oplus({\bf 7})(66)
\oplus({\bf 6})(69)
\oplus({\bf 5})(72)
\oplus({\bf 4})(75)
\oplus({\bf 3})(78)
\oplus({\bf 2})(81)
\oplus({\bf 1})(84)$\\
%
${\bf 960}$&=&
$({\bf 12})(25)
\oplus({\bf 13})(22)
\oplus({\bf 11})(22)
\oplus({\bf 14})(19)
\oplus({\bf 12})(19)
\oplus({\bf 10})(19)
\oplus({\bf 15})(16)
\oplus({\bf 13})(16)
\oplus({\bf 11})(16)
\oplus({\bf 9})(16)
\oplus({\bf 16})(13)
\oplus({\bf 14})(13)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 17})(10)
\oplus({\bf 15})(10)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 18})(7)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 19})(4)
\oplus({\bf 17})(4)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 18})(1)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(-5)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(-11)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 10})(-23)
\oplus({\bf 8})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 9})(-26)
\oplus({\bf 7})(-26)
\oplus({\bf 8})(-29)$\\
%
${\bf \overline{960}}$&=&
$({\bf 12})(-25)
\oplus({\bf 13})(-22)
\oplus({\bf 11})(-22)
\oplus({\bf 14})(-19)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 18})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 19})(-4)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 18})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 17})(2)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 2})(5)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 3})(8)
\oplus({\bf 1})(8)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 4})(11)
\oplus({\bf 2})(11)
\oplus({\bf 13})(14)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 5})(14)
\oplus({\bf 3})(14)
\oplus({\bf 12})(17)
\oplus({\bf 10})(17)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 4})(17)
\oplus({\bf 11})(20)
\oplus({\bf 9})(20)
\oplus({\bf 7})(20)
\oplus({\bf 5})(20)
\oplus({\bf 10})(23)
\oplus({\bf 8})(23)
\oplus({\bf 6})(23)
\oplus({\bf 9})(26)
\oplus({\bf 7})(26)
\oplus({\bf 8})(29)$\\
%
${\bf 960'}$&=&
$({\bf 20})(25)
\oplus({\bf 21})(22)
\oplus({\bf 19})(22)
\oplus({\bf 22})(19)
\oplus({\bf 20})(19)
\oplus({\bf 18})(19)
\oplus({\bf 23})(16)
\oplus({\bf 21})(16)
\oplus({\bf 19})(16)
\oplus({\bf 17})(16)
\oplus({\bf 22})(13)
\oplus({\bf 20})(13)
\oplus({\bf 18})(13)
\oplus({\bf 16})(13)
\oplus({\bf 21})(10)
\oplus({\bf 19})(10)
\oplus({\bf 17})(10)
\oplus({\bf 15})(10)
\oplus({\bf 20})(7)
\oplus({\bf 18})(7)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 19})(4)
\oplus({\bf 17})(4)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 18})(1)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 10})(-23)
\oplus({\bf 8})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 9})(-26)
\oplus({\bf 7})(-26)
\oplus({\bf 5})(-26)
\oplus({\bf 3})(-26)
\oplus({\bf 8})(-29)
\oplus({\bf 6})(-29)
\oplus({\bf 4})(-29)
\oplus({\bf 2})(-29)
\oplus({\bf 7})(-32)
\oplus({\bf 5})(-32)
\oplus({\bf 3})(-32)
\oplus({\bf 1})(-32)
\oplus({\bf 6})(-35)
\oplus({\bf 4})(-35)
\oplus({\bf 2})(-35)
\oplus({\bf 5})(-38)
\oplus({\bf 3})(-38)
\oplus({\bf 4})(-41)$\\
%
${\bf \overline{960'}}$&=&
$({\bf 20})(-25)
\oplus({\bf 21})(-22)
\oplus({\bf 19})(-22)
\oplus({\bf 22})(-19)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(-19)
\oplus({\bf 23})(-16)
\oplus({\bf 21})(-16)
\oplus({\bf 19})(-16)
\oplus({\bf 17})(-16)
\oplus({\bf 22})(-13)
\oplus({\bf 20})(-13)
\oplus({\bf 18})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 21})(-10)
\oplus({\bf 19})(-10)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 20})(-7)
\oplus({\bf 18})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 19})(-4)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 18})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 17})(2)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 13})(14)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 12})(17)
\oplus({\bf 10})(17)
\oplus({\bf 8})(17)
\oplus({\bf 6})(17)
\oplus({\bf 11})(20)
\oplus({\bf 9})(20)
\oplus({\bf 7})(20)
\oplus({\bf 5})(20)
\oplus({\bf 10})(23)
\oplus({\bf 8})(23)
\oplus({\bf 6})(23)
\oplus({\bf 4})(23)
\oplus({\bf 9})(26)
\oplus({\bf 7})(26)
\oplus({\bf 5})(26)
\oplus({\bf 3})(26)
\oplus({\bf 8})(29)
\oplus({\bf 6})(29)
\oplus({\bf 4})(29)
\oplus({\bf 2})(29)
\oplus({\bf 7})(32)
\oplus({\bf 5})(32)
\oplus({\bf 3})(32)
\oplus({\bf 1})(32)
\oplus({\bf 6})(35)
\oplus({\bf 4})(35)
\oplus({\bf 2})(35)
\oplus({\bf 5})(38)
\oplus({\bf 3})(38)
\oplus({\bf 4})(41)$\\
%
${\bf 960''}$&=&
$({\bf 30})(31)
\oplus({\bf 31})(28)
\oplus({\bf 29})(28)
\oplus({\bf 30})(25)
\oplus({\bf 28})(25)
\oplus({\bf 29})(22)
\oplus({\bf 27})(22)
\oplus({\bf 28})(19)
\oplus({\bf 26})(19)
\oplus({\bf 27})(16)
\oplus({\bf 25})(16)
\oplus({\bf 26})(13)
\oplus({\bf 24})(13)
\oplus({\bf 25})(10)
\oplus({\bf 23})(10)
\oplus({\bf 24})(7)
\oplus({\bf 22})(7)
\oplus({\bf 23})(4)
\oplus({\bf 21})(4)
\oplus({\bf 22})(1)
\oplus({\bf 20})(1)
\oplus({\bf 21})(-2)
\oplus({\bf 19})(-2)
\oplus({\bf 20})(-5)
\oplus({\bf 18})(-5)
\oplus({\bf 19})(-8)
\oplus({\bf 17})(-8)
\oplus({\bf 18})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(-17)
\oplus({\bf 15})(-20)
\oplus({\bf 13})(-20)
\oplus({\bf 14})(-23)
\oplus({\bf 12})(-23)
\oplus({\bf 13})(-26)
\oplus({\bf 11})(-26)
\oplus({\bf 12})(-29)
\oplus({\bf 10})(-29)
\oplus({\bf 11})(-32)
\oplus({\bf 9})(-32)
\oplus({\bf 10})(-35)
\oplus({\bf 8})(-35)
\oplus({\bf 9})(-38)
\oplus({\bf 7})(-38)
\oplus({\bf 8})(-41)
\oplus({\bf 6})(-41)
\oplus({\bf 7})(-44)
\oplus({\bf 5})(-44)
\oplus({\bf 6})(-47)
\oplus({\bf 4})(-47)
\oplus({\bf 5})(-50)
\oplus({\bf 3})(-50)
\oplus({\bf 4})(-53)
\oplus({\bf 2})(-53)
\oplus({\bf 3})(-56)
\oplus({\bf 1})(-56)
\oplus({\bf 2})(-59)$\\
%
${\bf \overline{960''}}$&=&
$({\bf 30})(-31)
\oplus({\bf 31})(-28)
\oplus({\bf 29})(-28)
\oplus({\bf 30})(-25)
\oplus({\bf 28})(-25)
\oplus({\bf 29})(-22)
\oplus({\bf 27})(-22)
\oplus({\bf 28})(-19)
\oplus({\bf 26})(-19)
\oplus({\bf 27})(-16)
\oplus({\bf 25})(-16)
\oplus({\bf 26})(-13)
\oplus({\bf 24})(-13)
\oplus({\bf 25})(-10)
\oplus({\bf 23})(-10)
\oplus({\bf 24})(-7)
\oplus({\bf 22})(-7)
\oplus({\bf 23})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 22})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 21})(2)
\oplus({\bf 19})(2)
\oplus({\bf 20})(5)
\oplus({\bf 18})(5)
\oplus({\bf 19})(8)
\oplus({\bf 17})(8)
\oplus({\bf 18})(11)
\oplus({\bf 16})(11)
\oplus({\bf 17})(14)
\oplus({\bf 15})(14)
\oplus({\bf 16})(17)
\oplus({\bf 14})(17)
\oplus({\bf 15})(20)
\oplus({\bf 13})(20)
\oplus({\bf 14})(23)
\oplus({\bf 12})(23)
\oplus({\bf 13})(26)
\oplus({\bf 11})(26)
\oplus({\bf 12})(29)
\oplus({\bf 10})(29)
\oplus({\bf 11})(32)
\oplus({\bf 9})(32)
\oplus({\bf 10})(35)
\oplus({\bf 8})(35)
\oplus({\bf 9})(38)
\oplus({\bf 7})(38)
\oplus({\bf 8})(41)
\oplus({\bf 6})(41)
\oplus({\bf 7})(44)
\oplus({\bf 5})(44)
\oplus({\bf 6})(47)
\oplus({\bf 4})(47)
\oplus({\bf 5})(50)
\oplus({\bf 3})(50)
\oplus({\bf 4})(53)
\oplus({\bf 2})(53)
\oplus({\bf 3})(56)
\oplus({\bf 1})(56)
\oplus({\bf 2})(59)$\\
%
${\bf 972}$&=&
$({\bf 24})(27)
\oplus({\bf 25})(24)
\oplus({\bf 23})(24)
\oplus({\bf 26})(21)
\oplus({\bf 24})(21)
\oplus({\bf 22})(21)
\oplus({\bf 25})(18)
\oplus({\bf 23})(18)
\oplus({\bf 21})(18)
\oplus({\bf 24})(15)
\oplus({\bf 22})(15)
\oplus({\bf 20})(15)
\oplus({\bf 23})(12)
\oplus({\bf 21})(12)
\oplus({\bf 19})(12)
\oplus({\bf 22})(9)
\oplus({\bf 20})(9)
\oplus({\bf 18})(9)
\oplus({\bf 21})(6)
\oplus({\bf 19})(6)
\oplus({\bf 17})(6)
\oplus({\bf 20})(3)
\oplus({\bf 18})(3)
\oplus({\bf 16})(3)
\oplus({\bf 19})(0)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 18})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(-18)
\oplus({\bf 12})(-21)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 11})(-24)
\oplus({\bf 9})(-24)
\oplus({\bf 7})(-24)
\oplus({\bf 10})(-27)
\oplus({\bf 8})(-27)
\oplus({\bf 6})(-27)
\oplus({\bf 9})(-30)
\oplus({\bf 7})(-30)
\oplus({\bf 5})(-30)
\oplus({\bf 8})(-33)
\oplus({\bf 6})(-33)
\oplus({\bf 4})(-33)
\oplus({\bf 7})(-36)
\oplus({\bf 5})(-36)
\oplus({\bf 3})(-36)
\oplus({\bf 6})(-39)
\oplus({\bf 4})(-39)
\oplus({\bf 2})(-39)
\oplus({\bf 5})(-42)
\oplus({\bf 3})(-42)
\oplus({\bf 1})(-42)
\oplus({\bf 4})(-45)
\oplus({\bf 2})(-45)
\oplus({\bf 3})(-48)$\\
%
${\bf \overline{972}}$&=&
$({\bf 24})(-27)
\oplus({\bf 25})(-24)
\oplus({\bf 23})(-24)
\oplus({\bf 26})(-21)
\oplus({\bf 24})(-21)
\oplus({\bf 22})(-21)
\oplus({\bf 25})(-18)
\oplus({\bf 23})(-18)
\oplus({\bf 21})(-18)
\oplus({\bf 24})(-15)
\oplus({\bf 22})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 23})(-12)
\oplus({\bf 21})(-12)
\oplus({\bf 19})(-12)
\oplus({\bf 22})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 18})(-9)
\oplus({\bf 21})(-6)
\oplus({\bf 19})(-6)
\oplus({\bf 17})(-6)
\oplus({\bf 20})(-3)
\oplus({\bf 18})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 19})(0)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 18})(3)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 17})(6)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 15})(12)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 14})(15)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 13})(18)
\oplus({\bf 11})(18)
\oplus({\bf 9})(18)
\oplus({\bf 12})(21)
\oplus({\bf 10})(21)
\oplus({\bf 8})(21)
\oplus({\bf 11})(24)
\oplus({\bf 9})(24)
\oplus({\bf 7})(24)
\oplus({\bf 10})(27)
\oplus({\bf 8})(27)
\oplus({\bf 6})(27)
\oplus({\bf 9})(30)
\oplus({\bf 7})(30)
\oplus({\bf 5})(30)
\oplus({\bf 8})(33)
\oplus({\bf 6})(33)
\oplus({\bf 4})(33)
\oplus({\bf 7})(36)
\oplus({\bf 5})(36)
\oplus({\bf 3})(36)
\oplus({\bf 6})(39)
\oplus({\bf 4})(39)
\oplus({\bf 2})(39)
\oplus({\bf 5})(42)
\oplus({\bf 3})(42)
\oplus({\bf 1})(42)
\oplus({\bf 4})(45)
\oplus({\bf 2})(45)
\oplus({\bf 3})(48)$\\
%
${\bf 990}$&=&
$({\bf 11})(-26)
\oplus({\bf 12})(-23)
\oplus({\bf 10})(-23)
\oplus({\bf 13})(-20)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(-20)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 18})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 19})(-2)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 18})(1)
\oplus({\bf 16})(1)
\oplus({\bf 14})(1)
\oplus({\bf 12})(1)
\oplus({\bf 10})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2})(1)
\oplus({\bf 17})(4)
\oplus({\bf 15})(4)
\oplus({\bf 13})(4)
\oplus({\bf 11})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5})(4)
\oplus({\bf 3})(4)
\oplus({\bf 1})(4)
\oplus({\bf 16})(7)
\oplus({\bf 14})(7)
\oplus({\bf 12})(7)
\oplus({\bf 10})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6})(7)
\oplus({\bf 4})(7)
\oplus({\bf 2})(7)
\oplus({\bf 15})(10)
\oplus({\bf 13})(10)
\oplus({\bf 11})(10)
\oplus({\bf 9})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5})(10)
\oplus({\bf 3})(10)
\oplus({\bf 14})(13)
\oplus({\bf 12})(13)
\oplus({\bf 10})(13)
\oplus({\bf 8})(13)
\oplus({\bf 6})(13)
\oplus({\bf 4})(13)
\oplus({\bf 13})(16)
\oplus({\bf 11})(16)
\oplus({\bf 9})(16)
\oplus({\bf 7})(16)
\oplus({\bf 5})(16)
\oplus({\bf 12})(19)
\oplus({\bf 10})(19)
\oplus({\bf 8})(19)
\oplus({\bf 6})(19)
\oplus({\bf 11})(22)
\oplus({\bf 9})(22)
\oplus({\bf 7})(22)
\oplus({\bf 10})(25)
\oplus({\bf 8})(25)
\oplus({\bf 9})(28)$\\
%
${\bf \overline{990}}$&=&
$({\bf 11})(26)
\oplus({\bf 12})(23)
\oplus({\bf 10})(23)
\oplus({\bf 13})(20)
\oplus({\bf 11})(20)
\oplus({\bf 9})(20)
\oplus({\bf 14})(17)
\oplus({\bf 12})(17)
\oplus({\bf 10})(17)
\oplus({\bf 8})(17)
\oplus({\bf 15})(14)
\oplus({\bf 13})(14)
\oplus({\bf 11})(14)
\oplus({\bf 9})(14)
\oplus({\bf 7})(14)
\oplus({\bf 16})(11)
\oplus({\bf 14})(11)
\oplus({\bf 12})(11)
\oplus({\bf 10})(11)
\oplus({\bf 8})(11)
\oplus({\bf 6})(11)
\oplus({\bf 17})(8)
\oplus({\bf 15})(8)
\oplus({\bf 13})(8)
\oplus({\bf 11})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5})(8)
\oplus({\bf 18})(5)
\oplus({\bf 16})(5)
\oplus({\bf 14})(5)
\oplus({\bf 12})(5)
\oplus({\bf 10})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6})(5)
\oplus({\bf 4})(5)
\oplus({\bf 19})(2)
\oplus({\bf 17})(2)
\oplus({\bf 15})(2)
\oplus({\bf 13})(2)
\oplus({\bf 11})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3})(2)
\oplus({\bf 18})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(-1)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(-7)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(-10)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(-19)
\oplus({\bf 11})(-22)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(-22)
\oplus({\bf 10})(-25)
\oplus({\bf 8})(-25)
\oplus({\bf 9})(-28)$\\
%
${\bf 990'}$&=&
$({\bf 44})(43)
\oplus({\bf 43})(40)
\oplus({\bf 42})(37)
\oplus({\bf 41})(34)
\oplus({\bf 40})(31)
\oplus({\bf 39})(28)
\oplus({\bf 38})(25)
\oplus({\bf 37})(22)
\oplus({\bf 36})(19)
\oplus({\bf 35})(16)
\oplus({\bf 34})(13)
\oplus({\bf 33})(10)
\oplus({\bf 32})(7)
\oplus({\bf 31})(4)
\oplus({\bf 30})(1)
\oplus({\bf 29})(-2)
\oplus({\bf 28})(-5)
\oplus({\bf 27})(-8)
\oplus({\bf 26})(-11)
\oplus({\bf 25})(-14)
\oplus({\bf 24})(-17)
\oplus({\bf 23})(-20)
\oplus({\bf 22})(-23)
\oplus({\bf 21})(-26)
\oplus({\bf 20})(-29)
\oplus({\bf 19})(-32)
\oplus({\bf 18})(-35)
\oplus({\bf 17})(-38)
\oplus({\bf 16})(-41)
\oplus({\bf 15})(-44)
\oplus({\bf 14})(-47)
\oplus({\bf 13})(-50)
\oplus({\bf 12})(-53)
\oplus({\bf 11})(-56)
\oplus({\bf 10})(-59)
\oplus({\bf 9})(-62)
\oplus({\bf 8})(-65)
\oplus({\bf 7})(-68)
\oplus({\bf 6})(-71)
\oplus({\bf 5})(-74)
\oplus({\bf 4})(-77)
\oplus({\bf 3})(-80)
\oplus({\bf 2})(-83)
\oplus({\bf 1})(-86)$\\
%
${\bf \overline{990'}}$&=&
$({\bf 44})(-43)
\oplus({\bf 43})(-40)
\oplus({\bf 42})(-37)
\oplus({\bf 41})(-34)
\oplus({\bf 40})(-31)
\oplus({\bf 39})(-28)
\oplus({\bf 38})(-25)
\oplus({\bf 37})(-22)
\oplus({\bf 36})(-19)
\oplus({\bf 35})(-16)
\oplus({\bf 34})(-13)
\oplus({\bf 33})(-10)
\oplus({\bf 32})(-7)
\oplus({\bf 31})(-4)
\oplus({\bf 30})(-1)
\oplus({\bf 29})(2)
\oplus({\bf 28})(5)
\oplus({\bf 27})(8)
\oplus({\bf 26})(11)
\oplus({\bf 25})(14)
\oplus({\bf 24})(17)
\oplus({\bf 23})(20)
\oplus({\bf 22})(23)
\oplus({\bf 21})(26)
\oplus({\bf 20})(29)
\oplus({\bf 19})(32)
\oplus({\bf 18})(35)
\oplus({\bf 17})(38)
\oplus({\bf 16})(41)
\oplus({\bf 15})(44)
\oplus({\bf 14})(47)
\oplus({\bf 13})(50)
\oplus({\bf 12})(53)
\oplus({\bf 11})(56)
\oplus({\bf 10})(59)
\oplus({\bf 9})(62)
\oplus({\bf 8})(65)
\oplus({\bf 7})(68)
\oplus({\bf 6})(71)
\oplus({\bf 5})(74)
\oplus({\bf 4})(77)
\oplus({\bf 3})(80)
\oplus({\bf 2})(83)
\oplus({\bf 1})(86)$\\
%
${\bf 1000}$&=&
$({\bf 10})(27)
\oplus({\bf 11})(24)
\oplus({\bf 9})(24)
\oplus({\bf 12})(21)
\oplus({\bf 10})(21)
\oplus({\bf 8})(21)
\oplus({\bf 13})(18)
\oplus({\bf 11})(18)
\oplus({\bf 9})(18)
\oplus({\bf 7})(18)
\oplus({\bf 14})(15)
\oplus({\bf 12})(15)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(15)
\oplus({\bf 15})(12)
\oplus({\bf 13})(12)
\oplus({\bf 11})(12)
\oplus({\bf 9})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5})(12)
\oplus({\bf 16})(9)
\oplus({\bf 14})(9)
\oplus({\bf 12})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(9)
\oplus({\bf 4})(9)
\oplus({\bf 17})(6)
\oplus({\bf 15})(6)
\oplus({\bf 13})(6)
\oplus({\bf 11})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3})(6)
\oplus({\bf 18})(3)
\oplus({\bf 16})(3)
\oplus({\bf 14})(3)
\oplus({\bf 12})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2})(3)
\oplus({\bf 19})(0)
\oplus({\bf 17})(0)
\oplus({\bf 15})(0)
\oplus({\bf 13})(0)
\oplus({\bf 11})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5})(0)
\oplus({\bf 3})(0)
\oplus({\bf 1})(0)
\oplus({\bf 18})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(-3)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(-6)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(-15)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 12})(-21)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 11})(-24)
\oplus({\bf 9})(-24)
\oplus({\bf 10})(-27)$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 2 (S)}

\subsubsubsection{$\mathfrak{su}_2$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_3\supset\mathfrak{su}_2$(S)}
}
\label{Table:Branching-rules-A2_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_3\supset\mathfrak{su}_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A2_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_3\supset\mathfrak{su}_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 3}$&=&
$({\bf 3})$\\
%
${\bf \overline{3}}$&=&
$({\bf 3})$\\
%
${\bf 6}$&=&
$({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{6}}$&=&
$({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 8}$&=&
$({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 10}$&=&
$({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{10}}$&=&
$({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 15}$&=&
$({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{15}}$&=&
$({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 15'}$&=&
$({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{15'}}$&=&
$({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 21}$&=&
$({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{21}}$&=&
$({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 24}$&=&
$({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{24}}$&=&
$({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 27}$&=&
$({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 28}$&=&
$({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{28}}$&=&
$({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 35}$&=&
$({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{35}}$&=&
$({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 36}$&=&
$({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{36}}$&=&
$({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 42}$&=&
$({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{42}}$&=&
$({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 45}$&=&
$({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{45}}$&=&
$({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 48}$&=&
$({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{48}}$&=&
$({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 55}$&=&
$({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{55}}$&=&
$({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 60}$&=&
$({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{60}}$&=&
$({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 63}$&=&
$({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{63}}$&=&
$({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 64}$&=&
$({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 66}$&=&
$({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{66}}$&=&
$({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 78}$&=&
$({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{78}}$&=&
$({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 80}$&=&
$({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{80}}$&=&
$({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 81}$&=&
$({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{81}}$&=&
$({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 90}$&=&
$({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{90}}$&=&
$({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 91}$&=&
$({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{91}}$&=&
$({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 99}$&=&
$({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{99}}$&=&
$({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 105}$&=&
$({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{105}}$&=&
$({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 105'}$&=&
$({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{105'}}$&=&
$({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 120}$&=&
$({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{120}}$&=&
$({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 120'}$&=&
$({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{120'}}$&=&
$({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 120''}$&=&
$({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{120''}}$&=&
$({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 125}$&=&
$({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 132}$&=&
$({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{132}}$&=&
$({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 136}$&=&
$({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{136}}$&=&
$({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 143}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{143}}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 153}$&=&
$({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{153}}$&=&
$({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 154}$&=&
$({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{154}}$&=&
$({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 162}$&=&
$({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{162}}$&=&
$({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 165}$&=&
$({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{165}}$&=&
$({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 168}$&=&
$({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{168}}$&=&
$({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 171}$&=&
$({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{171}}$&=&
$({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 190}$&=&
$({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{190}}$&=&
$({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 192}$&=&
$({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{192}}$&=&
$({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 195}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{195}}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 195'}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{195'}}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 210}$&=&
$({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{210}}$&=&
$({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 210'}$&=&
$({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{210'}}$&=&
$({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 216}$&=&
$({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 224}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{224}}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 231}$&=&
$({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{231}}$&=&
$({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 231'}$&=&
$({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{231'}}$&=&
$({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 234}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{234}}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 253}$&=&
$({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{253}}$&=&
$({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 255}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{255}}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 260}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{260}}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 270}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{270}}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 273}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{273}}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 276}$&=&
$({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{276}}$&=&
$({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 280}$&=&
$({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{280}}$&=&
$({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 288}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{288}}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 300}$&=&
$({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{300}}$&=&
$({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 312}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{312}}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 315}$&=&
$({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{315}}$&=&
$({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 323}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{323}}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 325}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{325}}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 330}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{330}}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 336}$&=&
$({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{336}}$&=&
$({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 343}$&=&
$({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus4({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 351}$&=&
$({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{351}}$&=&
$({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 357}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{357}}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 360}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{360}}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 375}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{375}}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 378}$&=&
$({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{378}}$&=&
$({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 384}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{384}}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 399}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{399}}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 405}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{405}}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 405'}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{405'}}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 406}$&=&
$({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{406}}$&=&
$({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 420}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{420}}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 435}$&=&
$({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{435}}$&=&
$({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 440}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{440}}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 440'}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{440'}}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 442}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{442}}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 456}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{456}}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 465}$&=&
$({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{465}}$&=&
$({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 480}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{480}}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 483}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{483}}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 496}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{496}}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 504}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus3({\bf 15})
\oplus4({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{504}}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus3({\bf 15})
\oplus4({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 504'}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{504'}}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 510}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{510}}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 510'}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{510'}}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 512}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 528}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{528}}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 528'}$&=&
$({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{528'}}$&=&
$({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 561}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{561}}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 561'}$&=&
$({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{561'}}$&=&
$({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 567}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{567}}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 570}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{570}}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 575}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{575}}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 585}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{585}}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 595}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus3({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{595}}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus3({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 595'}$&=&
$({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{595'}}$&=&
$({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 612}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{612}}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 624}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{624}}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 627}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{627}}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 630}$&=&
$({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{630}}$&=&
$({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 640}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{640}}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 648}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{648}}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 665}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{665}}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 666}$&=&
$({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{666}}$&=&
$({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 675}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{675}}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 690}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{690}}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 693}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus3({\bf 15})
\oplus4({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{693}}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus3({\bf 15})
\oplus4({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 703}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{703}}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 714}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{714}}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 720}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus4({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{720}}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus4({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 728}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{728}}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 729}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus4({\bf 19})
\oplus5({\bf 17})
\oplus3({\bf 15})
\oplus4({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 741}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{741}}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 741'}$&=&
$({\bf 75})
\oplus({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{741'}}$&=&
$({\bf 75})
\oplus({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 750}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{750}}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 756}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{756}}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 780}$&=&
$({\bf 77})
\oplus({\bf 73})
\oplus({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{780}}$&=&
$({\bf 77})
\oplus({\bf 73})
\oplus({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 783}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{783}}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 792}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{792}}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 798}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus3({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{798}}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus3({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 820}$&=&
$({\bf 79})
\oplus({\bf 75})
\oplus({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{820}}$&=&
$({\bf 79})
\oplus({\bf 75})
\oplus({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 825}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{825}}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 836}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus4({\bf 23})
\oplus4({\bf 21})
\oplus4({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{836}}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus4({\bf 23})
\oplus4({\bf 21})
\oplus4({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 840}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{840}}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 840'}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{840'}}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 840''}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{840''}}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 855}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus4({\bf 23})
\oplus4({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{855}}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus4({\bf 23})
\oplus4({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 861}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus({\bf 73})
\oplus({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{861}}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus({\bf 73})
\oplus({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 874}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{874}}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 897}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{897}}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 899}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{899}}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 903}$&=&
$({\bf 83})
\oplus({\bf 79})
\oplus({\bf 75})
\oplus({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{903}}$&=&
$({\bf 83})
\oplus({\bf 79})
\oplus({\bf 75})
\oplus({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 910}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus4({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus3({\bf 15})
\oplus4({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{910}}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus4({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus3({\bf 15})
\oplus4({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 935}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{935}}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 945}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{945}}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 946}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus({\bf 77})
\oplus({\bf 73})
\oplus({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{946}}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus({\bf 77})
\oplus({\bf 73})
\oplus({\bf 69})
\oplus({\bf 65})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 960}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus4({\bf 21})
\oplus4({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{960}}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus4({\bf 21})
\oplus4({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 960'}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{960'}}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 960''}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{960''}}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 972}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf \overline{972}}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 990}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus5({\bf 21})
\oplus4({\bf 19})
\oplus5({\bf 17})
\oplus3({\bf 15})
\oplus4({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{990}}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus5({\bf 21})
\oplus4({\bf 19})
\oplus5({\bf 17})
\oplus3({\bf 15})
\oplus4({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 990'}$&=&
$({\bf 87})
\oplus({\bf 83})
\oplus({\bf 79})
\oplus({\bf 75})
\oplus({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf \overline{990'}}$&=&
$({\bf 87})
\oplus({\bf 83})
\oplus({\bf 79})
\oplus({\bf 75})
\oplus({\bf 71})
\oplus({\bf 67})
\oplus({\bf 63})
\oplus({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 1000}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 3 (R)}

\subsubsubsection{$\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_4\supset\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A3_A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_4\supset\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A3_A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_4\supset\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 4}$&=&
$({\bf 3})(1)
\oplus({\bf 1})(-3)$\\
%
${\bf \overline{4}}$&=&
$({\bf \overline{3}})(-1)
\oplus({\bf 1})(3)$\\
%
${\bf 6}$&=&
$({\bf \overline{3}})(2)
\oplus({\bf 3})(-2)$\\
%
${\bf 10}$&=&
$({\bf \overline{6}})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(-6)$\\
%
${\bf \overline{10}}$&=&
$({\bf 6})(-2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 1})(6)$\\
%
${\bf 15}$&=&
$({\bf 3})(4)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{3}})(-4)$\\
%
${\bf 20}$&=&
$({\bf 8})(-3)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{3}})(5)$\\
%
${\bf \overline{20}}$&=&
$({\bf 8})(3)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 3})(-5)$\\
%
${\bf 20'}$&=&
$({\bf 6})(4)
\oplus({\bf 8})(0)
\oplus({\bf \overline{6}})(-4)$\\
%
${\bf 20''}$&=&
$({\bf \overline{10}})(-3)
\oplus({\bf 6})(1)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 1})(9)$\\
%
${\bf \overline{20''}}$&=&
$({\bf 10})(3)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 3})(-5)
\oplus({\bf 1})(-9)$\\
%
${\bf 35}$&=&
$({\bf 15'})(4)
\oplus({\bf 10})(0)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(-12)$\\
%
${\bf \overline{35}}$&=&
$({\bf \overline{15'}})(-4)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 6})(4)
\oplus({\bf \overline{3}})(8)
\oplus({\bf 1})(12)$\\
%
${\bf 36}$&=&
$({\bf \overline{6}})(5)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{3}})(-7)$\\
%
${\bf \overline{36}}$&=&
$({\bf 6})(-5)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 3})(7)$\\
%
${\bf 45}$&=&
$({\bf 15})(4)
\oplus({\bf 10})(0)
\oplus({\bf 8})(0)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 3})(-8)$\\
%
${\bf \overline{45}}$&=&
$({\bf \overline{15}})(-4)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{3}})(8)$\\
%
${\bf 50}$&=&
$({\bf \overline{10}})(6)
\oplus({\bf \overline{15}})(2)
\oplus({\bf 15})(-2)
\oplus({\bf 10})(-6)$\\
%
${\bf 56}$&=&
$({\bf \overline{21}})(5)
\oplus({\bf 15'})(1)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 3})(-11)
\oplus({\bf 1})(-15)$\\
%
${\bf \overline{56}}$&=&
$({\bf 21})(-5)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 6})(7)
\oplus({\bf \overline{3}})(11)
\oplus({\bf 1})(15)$\\
%
${\bf 60}$&=&
$({\bf \overline{15}})(5)
\oplus({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{6}})(-7)$\\
%
${\bf \overline{60}}$&=&
$({\bf 15})(-5)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(7)$\\
%
${\bf 64}$&=&
$({\bf 8})(6)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 8})(-6)$\\
%
${\bf 70}$&=&
$({\bf 10})(6)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{3}})(-10)$\\
%
${\bf \overline{70}}$&=&
$({\bf \overline{10}})(-6)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 3})(10)$\\
%
${\bf 84}$&=&
$({\bf \overline{6}})(8)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 6})(-8)$\\
%
${\bf 84'}$&=&
$({\bf \overline{24}})(5)
\oplus({\bf 15'})(1)
\oplus({\bf 15})(1)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 3})(-11)$\\
%
${\bf \overline{84'}}$&=&
$({\bf 24})(-5)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{3}})(11)$\\
%
${\bf 84''}$&=&
$({\bf 28})(6)
\oplus({\bf \overline{21}})(2)
\oplus({\bf 15'})(-2)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 3})(-14)
\oplus({\bf 1})(-18)$\\
%
${\bf \overline{84''}}$&=&
$({\bf \overline{28}})(-6)
\oplus({\bf 21})(-2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 6})(10)
\oplus({\bf \overline{3}})(14)
\oplus({\bf 1})(18)$\\
%
${\bf 105}$&=&
$({\bf \overline{15'}})(8)
\oplus({\bf 24})(4)
\oplus({\bf 27})(0)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf 15'})(-8)$\\
%
${\bf 120}$&=&
$({\bf \overline{15'}})(-7)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 24})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 3})(13)$\\
%
${\bf \overline{120}}$&=&
$({\bf 15'})(7)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf \overline{3}})(-13)$\\
%
${\bf 120'}$&=&
$({\bf \overline{36}})(-7)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf 21})(1)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 6})(13)
\oplus({\bf \overline{3}})(17)
\oplus({\bf 1})(21)$\\
%
${\bf \overline{120'}}$&=&
$({\bf 36})(7)
\oplus({\bf 28})(3)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf 15'})(-5)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf 3})(-17)
\oplus({\bf 1})(-21)$\\
%
${\bf 126}$&=&
$({\bf 27})(6)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf 15'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 10})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf \overline{6}})(-10)$\\
%
${\bf \overline{126}}$&=&
$({\bf 27})(-6)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 6})(10)$\\
%
${\bf 140}$&=&
$({\bf \overline{15}})(-7)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 8})(9)$\\
%
${\bf \overline{140}}$&=&
$({\bf 15})(7)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf 8})(-9)$\\
%
${\bf 140'}$&=&
$({\bf \overline{24}})(-7)
\oplus({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{10}})(9)$\\
%
${\bf \overline{140'}}$&=&
$({\bf 24})(7)
\oplus({\bf 27})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 15'})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 10})(-9)$\\
%
${\bf 140''}$&=&
$({\bf 35})(6)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf 15'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 10})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 3})(-14)$\\
%
${\bf \overline{140''}}$&=&
$({\bf \overline{35}})(-6)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 6})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{3}})(14)$\\
%
${\bf 160}$&=&
$({\bf 10})(9)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 6})(-11)$\\
%
${\bf \overline{160}}$&=&
$({\bf \overline{10}})(-9)
\oplus({\bf 24})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{6}})(11)$\\
%
${\bf 165}$&=&
$({\bf \overline{45}})(8)
\oplus({\bf 36})(4)
\oplus({\bf 28})(0)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 15'})(-8)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf 3})(-20)
\oplus({\bf 1})(-24)$\\
%
${\bf \overline{165}}$&=&
$({\bf 45})(-8)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{28}})(0)
\oplus({\bf 21})(4)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 6})(16)
\oplus({\bf \overline{3}})(20)
\oplus({\bf 1})(24)$\\
%
${\bf 175}$&=&
$({\bf \overline{15}})(8)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 15})(-8)$\\
%
${\bf 189}$&=&
$({\bf \overline{21}})(8)
\oplus({\bf 48})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 8})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{3}})(-16)$\\
%
${\bf \overline{189}}$&=&
$({\bf 21})(-8)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 24})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf 8})(12)
\oplus({\bf 1})(12)
\oplus({\bf 3})(16)$\\
%
${\bf 196}$&=&
$({\bf 21})(10)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{42}})(2)
\oplus({\bf 42})(-2)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{21}})(-10)$\\
%
${\bf 216}$&=&
$({\bf \overline{48}})(-7)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{3}})(17)$\\
%
${\bf \overline{216}}$&=&
$({\bf 48})(7)
\oplus({\bf 28})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf 15'})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 3})(-17)$\\
%
${\bf 220}$&=&
$({\bf 55})(9)
\oplus({\bf \overline{45}})(5)
\oplus({\bf 36})(1)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf 15'})(-11)
\oplus({\bf 10})(-15)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf 3})(-23)
\oplus({\bf 1})(-27)$\\
%
${\bf \overline{220}}$&=&
$({\bf \overline{55}})(-9)
\oplus({\bf 45})(-5)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{28}})(3)
\oplus({\bf 21})(7)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 6})(19)
\oplus({\bf \overline{3}})(23)
\oplus({\bf 1})(27)$\\
%
${\bf 224}$&=&
$({\bf \overline{42}})(-7)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6})(13)$\\
%
${\bf \overline{224}}$&=&
$({\bf 42})(7)
\oplus({\bf 35})(3)
\oplus({\bf 27})(3)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 15'})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf \overline{6}})(-13)$\\
%
${\bf 256}$&=&
$({\bf \overline{24}})(8)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 35})(0)
\oplus({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf 8})(0)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 8})(-12)$\\
%
${\bf \overline{256}}$&=&
$({\bf 24})(-8)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf 8})(12)$\\
%
${\bf 270}$&=&
$({\bf 15'})(10)
\oplus({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 42})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 6})(-14)$\\
%
${\bf \overline{270}}$&=&
$({\bf \overline{15'}})(-10)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 60})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{6}})(14)$\\
%
${\bf 280}$&=&
$({\bf \overline{42}})(8)
\oplus({\bf 42})(4)
\oplus({\bf 24})(4)
\oplus({\bf 35})(0)
\oplus({\bf 27})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf 15'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 10})(-12)$\\
%
${\bf \overline{280}}$&=&
$({\bf 42})(-8)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{10}})(12)$\\
%
${\bf 280'}$&=&
$({\bf \overline{35}})(9)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf 42})(1)
\oplus({\bf 24})(1)
\oplus({\bf 35})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 15'})(-11)$\\
%
${\bf \overline{280'}}$&=&
$({\bf 35})(-9)
\oplus({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{15'}})(11)$\\
%
${\bf 280''}$&=&
$({\bf 28})(9)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 48})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 35})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf 8})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf \overline{3}})(-19)$\\
%
${\bf \overline{280''}}$&=&
$({\bf \overline{28}})(-9)
\oplus({\bf 63})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 24})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf 8})(15)
\oplus({\bf 1})(15)
\oplus({\bf 3})(19)$\\
%
${\bf 286}$&=&
$({\bf 66})(10)
\oplus({\bf 55})(6)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 36})(-2)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf 15'})(-14)
\oplus({\bf 10})(-18)
\oplus({\bf \overline{6}})(-22)
\oplus({\bf 3})(-26)
\oplus({\bf 1})(-30)$\\
%
${\bf \overline{286}}$&=&
$({\bf \overline{66}})(-10)
\oplus({\bf \overline{55}})(-6)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{28}})(6)
\oplus({\bf 21})(10)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 6})(22)
\oplus({\bf \overline{3}})(26)
\oplus({\bf 1})(30)$\\
%
${\bf 300}$&=&
$({\bf 15})(10)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf 8})(6)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 42})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 27})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf \overline{15}})(-10)$\\
%
${\bf 300'}$&=&
$({\bf 10})(12)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf 42})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 24})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{10}})(-12)$\\
%
${\bf 315}$&=&
$({\bf \overline{63}})(8)
\oplus({\bf 36})(4)
\oplus({\bf 48})(4)
\oplus({\bf 28})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf 15'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 10})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf \overline{3}})(-16)
\oplus({\bf 3})(-20)$\\
%
${\bf \overline{315}}$&=&
$({\bf 63})(-8)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 6})(16)
\oplus({\bf 3})(16)
\oplus({\bf \overline{3}})(20)$\\
%
${\bf 336}$&=&
$({\bf \overline{28}})(12)
\oplus({\bf \overline{48}})(8)
\oplus({\bf 60})(4)
\oplus({\bf 64})(0)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf 48})(-8)
\oplus({\bf 28})(-12)$\\
%
${\bf 360}$&=&
$({\bf 27})(9)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 35})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 15})(-11)$\\
%
${\bf \overline{360}}$&=&
$({\bf 27})(-9)
\oplus({\bf 42})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{15}})(11)$\\
%
${\bf 360'}$&=&
$({\bf \overline{60}})(8)
\oplus({\bf 48})(4)
\oplus({\bf 42})(4)
\oplus({\bf 28})(0)
\oplus({\bf 35})(0)
\oplus({\bf 27})(0)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf 15'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 10})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf \overline{6}})(-16)$\\
%
${\bf \overline{360'}}$&=&
$({\bf 60})(-8)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 6})(16)$\\
%
${\bf 364}$&=&
$({\bf 78})(-11)
\oplus({\bf \overline{66}})(-7)
\oplus({\bf \overline{55}})(-3)
\oplus({\bf 45})(1)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{28}})(9)
\oplus({\bf 21})(13)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{10}})(21)
\oplus({\bf 6})(25)
\oplus({\bf \overline{3}})(29)
\oplus({\bf 1})(33)$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{78}})(11)
\oplus({\bf 66})(7)
\oplus({\bf 55})(3)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf 36})(-5)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf 15'})(-17)
\oplus({\bf 10})(-21)
\oplus({\bf \overline{6}})(-25)
\oplus({\bf 3})(-29)
\oplus({\bf 1})(-33)$\\
%
${\bf 384}$&=&
$({\bf 24})(10)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 35})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{24}})(-10)$\\
%
${\bf 396}$&=&
$({\bf 36})(10)
\oplus({\bf 80})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf 48})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 35})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 15})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 8})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf \overline{3}})(-22)$\\
%
${\bf \overline{396}}$&=&
$({\bf \overline{36}})(-10)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 63})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 24})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf 8})(18)
\oplus({\bf 1})(18)
\oplus({\bf 3})(22)$\\
%
${\bf 420}$&=&
$({\bf 35})(9)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf 48})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 15})(1)
\oplus({\bf 35})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf 8})(-15)$\\
%
${\bf \overline{420}}$&=&
$({\bf \overline{35}})(-9)
\oplus({\bf 60})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf 8})(15)$\\
%
${\bf 420'}$&=&
$({\bf 21})(-11)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 60})(1)
\oplus({\bf 24})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 27})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 15})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{6}})(17)$\\
%
${\bf \overline{420'}}$&=&
$({\bf \overline{21}})(11)
\oplus({\bf 48})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 81})(3)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 42})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf 27})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 6})(-17)$\\
%
${\bf 440}$&=&
$({\bf 80})(9)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf 36})(1)
\oplus({\bf 48})(1)
\oplus({\bf 28})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 15'})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf \overline{3}})(-19)
\oplus({\bf 3})(-23)$\\
%
${\bf \overline{440}}$&=&
$({\bf \overline{80}})(-9)
\oplus({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(19)
\oplus({\bf 3})(19)
\oplus({\bf \overline{3}})(23)$\\
%
${\bf 455}$&=&
$({\bf 91})(12)
\oplus({\bf \overline{78}})(8)
\oplus({\bf 66})(4)
\oplus({\bf 55})(0)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 36})(-8)
\oplus({\bf 28})(-12)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf 15'})(-20)
\oplus({\bf 10})(-24)
\oplus({\bf \overline{6}})(-28)
\oplus({\bf 3})(-32)
\oplus({\bf 1})(-36)$\\
%
${\bf \overline{455}}$&=&
$({\bf \overline{91}})(-12)
\oplus({\bf 78})(-8)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{55}})(0)
\oplus({\bf 45})(4)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{28}})(12)
\oplus({\bf 21})(16)
\oplus({\bf \overline{15'}})(20)
\oplus({\bf \overline{10}})(24)
\oplus({\bf 6})(28)
\oplus({\bf \overline{3}})(32)
\oplus({\bf 1})(36)$\\
%
${\bf 480}$&=&
$({\bf 64})(9)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf 48})(1)
\oplus({\bf 42})(1)
\oplus({\bf 24})(1)
\oplus({\bf 28})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 15'})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 10})(-15)$\\
%
${\bf \overline{480}}$&=&
$({\bf 64})(-9)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{10}})(15)$\\
%
${\bf 500}$&=&
$({\bf 15'})(13)
\oplus({\bf 35})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 90})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf 64})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 24})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf \overline{10}})(-15)$\\
%
${\bf \overline{500}}$&=&
$({\bf \overline{15'}})(-13)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 60})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 64})(3)
\oplus({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 42})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf 10})(15)$\\
%
${\bf 504}$&=&
$({\bf 48})(-11)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 21})(13)$\\
%
${\bf \overline{504}}$&=&
$({\bf \overline{48}})(11)
\oplus({\bf 60})(7)
\oplus({\bf 21})(7)
\oplus({\bf 64})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf 48})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 28})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{21}})(-13)$\\
%
${\bf 540}$&=&
$({\bf 24})(-11)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 15})(13)$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{24}})(11)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 15})(7)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 42})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf 27})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf \overline{15}})(-13)$\\
%
${\bf 540'}$&=&
$({\bf 60})(10)
\oplus({\bf 64})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf 48})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 28})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf 15'})(-14)$\\
%
${\bf \overline{540'}}$&=&
$({\bf \overline{60}})(-10)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{15'}})(14)$\\
%
${\bf 540''}$&=&
$({\bf 81})(9)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf 36})(1)
\oplus({\bf 48})(1)
\oplus({\bf 42})(1)
\oplus({\bf 28})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 15'})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf \overline{6}})(-19)$\\
%
${\bf \overline{540''}}$&=&
$({\bf \overline{81}})(-9)
\oplus({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 8})(15)
\oplus({\bf 6})(19)$\\
%
${\bf 540'''}$&=&
$({\bf \overline{36}})(14)
\oplus({\bf 63})(10)
\oplus({\bf \overline{81}})(6)
\oplus({\bf \overline{90}})(2)
\oplus({\bf 90})(-2)
\oplus({\bf 81})(-6)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf 36})(-14)$\\
%
${\bf 540''''}$&=&
$({\bf 45})(-11)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf 63})(1)
\oplus({\bf 21})(1)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{35}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 24})(13)
\oplus({\bf 6})(13)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{3}})(17)
\oplus({\bf 8})(21)
\oplus({\bf 1})(21)
\oplus({\bf 3})(25)$\\
%
${\bf \overline{540''''}}$&=&
$({\bf \overline{45}})(11)
\oplus({\bf 99})(7)
\oplus({\bf 36})(7)
\oplus({\bf 80})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf 48})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 35})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf 15})(-17)
\oplus({\bf 3})(-17)
\oplus({\bf 8})(-21)
\oplus({\bf 1})(-21)
\oplus({\bf \overline{3}})(-25)$\\
%
${\bf 560}$&=&
$({\bf 105'})(13)
\oplus({\bf 91})(9)
\oplus({\bf \overline{78}})(5)
\oplus({\bf 66})(1)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf 36})(-11)
\oplus({\bf 28})(-15)
\oplus({\bf \overline{21}})(-19)
\oplus({\bf 15'})(-23)
\oplus({\bf 10})(-27)
\oplus({\bf \overline{6}})(-31)
\oplus({\bf 3})(-35)
\oplus({\bf 1})(-39)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{105'}})(-13)
\oplus({\bf \overline{91}})(-9)
\oplus({\bf 78})(-5)
\oplus({\bf \overline{66}})(-1)
\oplus({\bf \overline{55}})(3)
\oplus({\bf 45})(7)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{28}})(15)
\oplus({\bf 21})(19)
\oplus({\bf \overline{15'}})(23)
\oplus({\bf \overline{10}})(27)
\oplus({\bf 6})(31)
\oplus({\bf \overline{3}})(35)
\oplus({\bf 1})(39)$\\
%
${\bf 594}$&=&
$({\bf 99})(10)
\oplus({\bf 55})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf 36})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 28})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf 15'})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 10})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf \overline{6}})(-22)
\oplus({\bf \overline{3}})(-22)
\oplus({\bf 3})(-26)$\\
%
${\bf \overline{594}}$&=&
$({\bf \overline{99}})(-10)
\oplus({\bf \overline{55}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf 45})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 8})(18)
\oplus({\bf 6})(22)
\oplus({\bf 3})(22)
\oplus({\bf \overline{3}})(26)$\\
%
${\bf 616}$&=&
$({\bf 28})(12)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf 105})(4)
\oplus({\bf 48})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 81})(0)
\oplus({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 42})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 27})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{3}})(-16)
\oplus({\bf 6})(-20)$\\
%
${\bf \overline{616}}$&=&
$({\bf \overline{28}})(-12)
\oplus({\bf 63})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{81}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 60})(4)
\oplus({\bf 24})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf 27})(12)
\oplus({\bf 8})(12)
\oplus({\bf 1})(12)
\oplus({\bf 15})(16)
\oplus({\bf 3})(16)
\oplus({\bf \overline{6}})(20)$\\
%
${\bf 630}$&=&
$({\bf 42})(10)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf 48})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 35})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 15})(-14)$\\
%
${\bf \overline{630}}$&=&
$({\bf \overline{42}})(-10)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{15}})(14)$\\
%
${\bf 640}$&=&
$({\bf 48})(10)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf 48})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 35})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 15})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 8})(-18)$\\
%
${\bf \overline{640}}$&=&
$({\bf \overline{48}})(-10)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf 8})(18)$\\
%
${\bf 680}$&=&
$({\bf \overline{120''}})(14)
\oplus({\bf 105'})(10)
\oplus({\bf 91})(6)
\oplus({\bf \overline{78}})(2)
\oplus({\bf 66})(-2)
\oplus({\bf 55})(-6)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf 36})(-14)
\oplus({\bf 28})(-18)
\oplus({\bf \overline{21}})(-22)
\oplus({\bf 15'})(-26)
\oplus({\bf 10})(-30)
\oplus({\bf \overline{6}})(-34)
\oplus({\bf 3})(-38)
\oplus({\bf 1})(-42)$\\
%
${\bf \overline{680}}$&=&
$({\bf 120''})(-14)
\oplus({\bf \overline{105'}})(-10)
\oplus({\bf \overline{91}})(-6)
\oplus({\bf 78})(-2)
\oplus({\bf \overline{66}})(2)
\oplus({\bf \overline{55}})(6)
\oplus({\bf 45})(10)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{28}})(18)
\oplus({\bf 21})(22)
\oplus({\bf \overline{15'}})(26)
\oplus({\bf \overline{10}})(30)
\oplus({\bf 6})(34)
\oplus({\bf \overline{3}})(38)
\oplus({\bf 1})(42)$\\
%
${\bf 715}$&=&
$({\bf 55})(12)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 99})(4)
\oplus({\bf 36})(4)
\oplus({\bf 80})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 48})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 35})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf 15})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf 8})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf \overline{3}})(-28)$\\
%
${\bf \overline{715}}$&=&
$({\bf \overline{55}})(-12)
\oplus({\bf 120'})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf 63})(4)
\oplus({\bf 21})(4)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{35}})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 24})(16)
\oplus({\bf 6})(16)
\oplus({\bf \overline{15}})(20)
\oplus({\bf \overline{3}})(20)
\oplus({\bf 8})(24)
\oplus({\bf 1})(24)
\oplus({\bf 3})(28)$\\
%
${\bf 729}$&=&
$({\bf 27})(12)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 42})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 27})(-12)$\\
%
${\bf 735}$&=&
$({\bf \overline{35}})(12)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 35})(-12)$\\
%
${\bf 750}$&=&
$({\bf 90})(10)
\oplus({\bf 81})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf 36})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 28})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf 15'})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 10})(-18)$\\
%
${\bf \overline{750}}$&=&
$({\bf \overline{90}})(-10)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{10}})(18)$\\
%
${\bf 756}$&=&
$({\bf 42})(-11)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 24})(13)$\\
%
${\bf \overline{756}}$&=&
$({\bf \overline{42}})(11)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 24})(7)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 48})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 35})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{24}})(-13)$\\
%
${\bf 770}$&=&
$({\bf \overline{21}})(14)
\oplus({\bf 48})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 81})(6)
\oplus({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 90})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 64})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 24})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf \overline{10}})(-18)$\\
%
${\bf \overline{770}}$&=&
$({\bf 21})(-14)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 120})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 64})(6)
\oplus({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 42})(10)
\oplus({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf 10})(18)$\\
%
${\bf 770'}$&=&
$({\bf 105})(10)
\oplus({\bf 80})(6)
\oplus({\bf 81})(6)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf 36})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 28})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf 15'})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 10})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf \overline{6}})(-22)$\\
%
${\bf \overline{770'}}$&=&
$({\bf \overline{105}})(-10)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 45})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 8})(18)
\oplus({\bf 6})(22)$\\
%
${\bf 780}$&=&
$({\bf 120'})(-11)
\oplus({\bf \overline{66}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{55}})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf 45})(1)
\oplus({\bf 63})(1)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{10}})(21)
\oplus({\bf 8})(21)
\oplus({\bf 6})(25)
\oplus({\bf 3})(25)
\oplus({\bf \overline{3}})(29)$\\
%
${\bf \overline{780}}$&=&
$({\bf \overline{120'}})(11)
\oplus({\bf 66})(7)
\oplus({\bf 99})(7)
\oplus({\bf 55})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf 36})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 28})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf 15'})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf \overline{6}})(-25)
\oplus({\bf \overline{3}})(-25)
\oplus({\bf 3})(-29)$\\
%
${\bf 816}$&=&
$({\bf \overline{136}})(-15)
\oplus({\bf 120''})(-11)
\oplus({\bf \overline{105'}})(-7)
\oplus({\bf \overline{91}})(-3)
\oplus({\bf 78})(1)
\oplus({\bf \overline{66}})(5)
\oplus({\bf \overline{55}})(9)
\oplus({\bf 45})(13)
\oplus({\bf \overline{36}})(17)
\oplus({\bf \overline{28}})(21)
\oplus({\bf 21})(25)
\oplus({\bf \overline{15'}})(29)
\oplus({\bf \overline{10}})(33)
\oplus({\bf 6})(37)
\oplus({\bf \overline{3}})(41)
\oplus({\bf 1})(45)$\\
%
${\bf \overline{816}}$&=&
$({\bf 136})(15)
\oplus({\bf \overline{120''}})(11)
\oplus({\bf 105'})(7)
\oplus({\bf 91})(3)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf 66})(-5)
\oplus({\bf 55})(-9)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf 36})(-17)
\oplus({\bf 28})(-21)
\oplus({\bf \overline{21}})(-25)
\oplus({\bf 15'})(-29)
\oplus({\bf 10})(-33)
\oplus({\bf \overline{6}})(-37)
\oplus({\bf 3})(-41)
\oplus({\bf 1})(-45)$\\
%
${\bf 825}$&=&
$({\bf 15'})(16)
\oplus({\bf 35})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf 90})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf 125})(0)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 60})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf \overline{15'}})(-16)$\\
%
${\bf 825'}$&=&
$({\bf 45})(16)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{105}})(8)
\oplus({\bf 120})(4)
\oplus({\bf 125})(0)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf 105})(-8)
\oplus({\bf 80})(-12)
\oplus({\bf \overline{45}})(-16)$\\
%
${\bf 840}$&=&
$({\bf 63})(13)
\oplus({\bf \overline{81}})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf 90})(1)
\oplus({\bf 60})(1)
\oplus({\bf 81})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf 36})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 28})(-15)$\\
%
${\bf \overline{840}}$&=&
$({\bf \overline{63}})(-13)
\oplus({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{28}})(15)$\\
%
${\bf 864}$&=&
$({\bf 36})(13)
\oplus({\bf 80})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 105})(1)
\oplus({\bf 48})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 81})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 42})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf 27})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf \overline{15}})(-19)
\oplus({\bf \overline{3}})(-19)
\oplus({\bf 6})(-23)$\\
%
${\bf \overline{864}}$&=&
$({\bf \overline{36}})(-13)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf 132})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{81}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 60})(7)
\oplus({\bf 24})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf 27})(15)
\oplus({\bf 8})(15)
\oplus({\bf 1})(15)
\oplus({\bf 15})(19)
\oplus({\bf 3})(19)
\oplus({\bf \overline{6}})(23)$\\
%
${\bf 875}$&=&
$({\bf 35})(12)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 81})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf 8})(0)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 42})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 27})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf \overline{15}})(-16)$\\
%
${\bf \overline{875}}$&=&
$({\bf \overline{35}})(-12)
\oplus({\bf 60})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf 27})(12)
\oplus({\bf 10})(12)
\oplus({\bf 8})(12)
\oplus({\bf 15})(16)$\\
%
${\bf 900}$&=&
$({\bf 90})(-11)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf \overline{15'}})(17)$\\
%
${\bf \overline{900}}$&=&
$({\bf \overline{90}})(11)
\oplus({\bf 90})(7)
\oplus({\bf 60})(7)
\oplus({\bf 81})(3)
\oplus({\bf 64})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf 36})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 28})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf 15'})(-17)$\\
%
${\bf 924}$&=&
$({\bf 63})(-11)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf 6})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf \overline{3}})(17)
\oplus({\bf 8})(21)$\\
%
${\bf \overline{924}}$&=&
$({\bf \overline{63}})(11)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 48})(7)
\oplus({\bf 80})(3)
\oplus({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf 48})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 35})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 15})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 3})(-17)
\oplus({\bf 8})(-21)$\\
%
${\bf 924'}$&=&
$({\bf 66})(13)
\oplus({\bf 143})(9)
\oplus({\bf 55})(9)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf 99})(1)
\oplus({\bf 36})(1)
\oplus({\bf 80})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf 48})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 35})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf 15})(-23)
\oplus({\bf 3})(-23)
\oplus({\bf 8})(-27)
\oplus({\bf 1})(-27)
\oplus({\bf \overline{3}})(-31)$\\
%
${\bf \overline{924'}}$&=&
$({\bf \overline{66}})(-13)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf 120'})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf 63})(7)
\oplus({\bf 21})(7)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{35}})(15)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 24})(19)
\oplus({\bf 6})(19)
\oplus({\bf \overline{15}})(23)
\oplus({\bf \overline{3}})(23)
\oplus({\bf 8})(27)
\oplus({\bf 1})(27)
\oplus({\bf 3})(31)$\\
%
${\bf 945}$&=&
$({\bf \overline{81}})(12)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf 90})(4)
\oplus({\bf 60})(4)
\oplus({\bf 21})(4)
\oplus({\bf 81})(0)
\oplus({\bf 64})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf 36})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 28})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{21}})(-16)$\\
%
${\bf \overline{945}}$&=&
$({\bf 81})(-12)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 21})(16)$\\
%
${\bf 960}$&=&
$({\bf \overline{24}})(14)
\oplus({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 15})(10)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf 8})(6)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 90})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf 24})(-14)$\\
%
${\bf 969}$&=&
$({\bf 153})(16)
\oplus({\bf 136})(12)
\oplus({\bf \overline{120''}})(8)
\oplus({\bf 105'})(4)
\oplus({\bf 91})(0)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf 66})(-8)
\oplus({\bf 55})(-12)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf 36})(-20)
\oplus({\bf 28})(-24)
\oplus({\bf \overline{21}})(-28)
\oplus({\bf 15'})(-32)
\oplus({\bf 10})(-36)
\oplus({\bf \overline{6}})(-40)
\oplus({\bf 3})(-44)
\oplus({\bf 1})(-48)$\\
%
${\bf \overline{969}}$&=&
$({\bf \overline{153}})(-16)
\oplus({\bf \overline{136}})(-12)
\oplus({\bf 120''})(-8)
\oplus({\bf \overline{105'}})(-4)
\oplus({\bf \overline{91}})(0)
\oplus({\bf 78})(4)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{55}})(12)
\oplus({\bf 45})(16)
\oplus({\bf \overline{36}})(20)
\oplus({\bf \overline{28}})(24)
\oplus({\bf 21})(28)
\oplus({\bf \overline{15'}})(32)
\oplus({\bf \overline{10}})(36)
\oplus({\bf 6})(40)
\oplus({\bf \overline{3}})(44)
\oplus({\bf 1})(48)$\\
%
${\bf 1000}$&=&
$({\bf 60})(-11)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf 6})(13)
\oplus({\bf \overline{15}})(17)$\\
%
${\bf \overline{1000}}$&=&
$({\bf \overline{60}})(11)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 42})(7)
\oplus({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf 27})(3)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 48})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 35})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf 15})(-17)$\\
%
${\bf 1001}$&=&
$({\bf 143})(12)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf 66})(4)
\oplus({\bf 99})(4)
\oplus({\bf 55})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf 36})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 28})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf 15'})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf 10})(-24)
\oplus({\bf 8})(-24)
\oplus({\bf \overline{6}})(-28)
\oplus({\bf \overline{3}})(-28)
\oplus({\bf 3})(-32)$\\
%
${\bf \overline{1001}}$&=&
$({\bf \overline{143}})(-12)
\oplus({\bf 78})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{55}})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf 45})(4)
\oplus({\bf 63})(4)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 21})(16)
\oplus({\bf 24})(16)
\oplus({\bf \overline{15'}})(20)
\oplus({\bf \overline{15}})(20)
\oplus({\bf \overline{10}})(24)
\oplus({\bf 8})(24)
\oplus({\bf 6})(28)
\oplus({\bf 3})(28)
\oplus({\bf \overline{3}})(32)$\\
%
${\bf 1056}$&=&
$({\bf 132})(-11)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{55}})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 45})(1)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf \overline{10}})(21)
\oplus({\bf 8})(21)
\oplus({\bf 6})(25)$\\
%
${\bf \overline{1056}}$&=&
$({\bf \overline{132}})(11)
\oplus({\bf 99})(7)
\oplus({\bf 105})(7)
\oplus({\bf 55})(3)
\oplus({\bf 80})(3)
\oplus({\bf 81})(3)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf 36})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 28})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf 15'})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf \overline{6}})(-25)$\\
%
${\bf 1100}$&=&
$({\bf 120})(-11)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 45})(1)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{10}})(21)$\\
%
${\bf \overline{1100}}$&=&
$({\bf \overline{120}})(11)
\oplus({\bf 105})(7)
\oplus({\bf 90})(7)
\oplus({\bf 80})(3)
\oplus({\bf 81})(3)
\oplus({\bf 64})(3)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf 36})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 28})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf 15'})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 10})(-21)$\\
%
${\bf 1120}$&=&
$({\bf \overline{28}})(-15)
\oplus({\bf 63})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 120})(1)
\oplus({\bf 60})(1)
\oplus({\bf 24})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 64})(9)
\oplus({\bf 27})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 42})(13)
\oplus({\bf 15})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf 10})(21)$\\
%
${\bf \overline{1120}}$&=&
$({\bf 28})(15)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf 105})(7)
\oplus({\bf 48})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 154})(3)
\oplus({\bf 81})(3)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 90})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf 64})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 24})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf \overline{10}})(-21)$\\
%
${\bf 1140}$&=&
$({\bf \overline{171}})(17)
\oplus({\bf 153})(13)
\oplus({\bf 136})(9)
\oplus({\bf \overline{120''}})(5)
\oplus({\bf 105'})(1)
\oplus({\bf 91})(-3)
\oplus({\bf \overline{78}})(-7)
\oplus({\bf 66})(-11)
\oplus({\bf 55})(-15)
\oplus({\bf \overline{45}})(-19)
\oplus({\bf 36})(-23)
\oplus({\bf 28})(-27)
\oplus({\bf \overline{21}})(-31)
\oplus({\bf 15'})(-35)
\oplus({\bf 10})(-39)
\oplus({\bf \overline{6}})(-43)
\oplus({\bf 3})(-47)
\oplus({\bf 1})(-51)$\\
%
${\bf \overline{1140}}$&=&
$({\bf 171})(-17)
\oplus({\bf \overline{153}})(-13)
\oplus({\bf \overline{136}})(-9)
\oplus({\bf 120''})(-5)
\oplus({\bf \overline{105'}})(-1)
\oplus({\bf \overline{91}})(3)
\oplus({\bf 78})(7)
\oplus({\bf \overline{66}})(11)
\oplus({\bf \overline{55}})(15)
\oplus({\bf 45})(19)
\oplus({\bf \overline{36}})(23)
\oplus({\bf \overline{28}})(27)
\oplus({\bf 21})(31)
\oplus({\bf \overline{15'}})(35)
\oplus({\bf \overline{10}})(39)
\oplus({\bf 6})(43)
\oplus({\bf \overline{3}})(47)
\oplus({\bf 1})(51)$\\
%
${\bf 1170}$&=&
$({\bf \overline{45}})(14)
\oplus({\bf 99})(10)
\oplus({\bf 36})(10)
\oplus({\bf 162})(6)
\oplus({\bf 80})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf 105})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 81})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 42})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 27})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf \overline{15}})(-22)
\oplus({\bf \overline{3}})(-22)
\oplus({\bf 6})(-26)$\\
%
${\bf \overline{1170}}$&=&
$({\bf 45})(-14)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 132})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{81}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 60})(10)
\oplus({\bf 24})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf 27})(18)
\oplus({\bf 8})(18)
\oplus({\bf 1})(18)
\oplus({\bf 15})(22)
\oplus({\bf 3})(22)
\oplus({\bf \overline{6}})(26)$\\
%
${\bf 1170'}$&=&
$({\bf \overline{78}})(14)
\oplus({\bf 168})(10)
\oplus({\bf 66})(10)
\oplus({\bf 143})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 99})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 80})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf 48})(-14)
\oplus({\bf 15'})(-14)
\oplus({\bf 35})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf \overline{24}})(-22)
\oplus({\bf \overline{6}})(-22)
\oplus({\bf 15})(-26)
\oplus({\bf 3})(-26)
\oplus({\bf 8})(-30)
\oplus({\bf 1})(-30)
\oplus({\bf \overline{3}})(-34)$\\
%
${\bf \overline{1170'}}$&=&
$({\bf 78})(-14)
\oplus({\bf \overline{168}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{143}})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus({\bf 120'})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf 63})(10)
\oplus({\bf 21})(10)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{35}})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 24})(22)
\oplus({\bf 6})(22)
\oplus({\bf \overline{15}})(26)
\oplus({\bf \overline{3}})(26)
\oplus({\bf 8})(30)
\oplus({\bf 1})(30)
\oplus({\bf 3})(34)$\\
%
${\bf 1210}$&=&
$({\bf \overline{55}})(18)
\oplus({\bf \overline{99}})(14)
\oplus({\bf 132})(10)
\oplus({\bf \overline{154}})(6)
\oplus({\bf \overline{165}})(2)
\oplus({\bf 165})(-2)
\oplus({\bf 154})(-6)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf 99})(-14)
\oplus({\bf 55})(-18)$\\
%
${\bf 1260}$&=&
$({\bf 42})(13)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf 27})(9)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 81})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 42})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 27})(-15)$\\
%
${\bf \overline{1260}}$&=&
$({\bf \overline{42}})(-13)
\oplus({\bf 64})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 90})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf 27})(15)$\\
%
${\bf 1260'}$&=&
$({\bf \overline{21}})(17)
\oplus({\bf 48})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 81})(9)
\oplus({\bf 35})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 165})(1)
\oplus({\bf 90})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf 125})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 60})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf \overline{35}})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus({\bf \overline{15'}})(-19)$\\
%
${\bf \overline{1260'}}$&=&
$({\bf 21})(-17)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 120})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 125})(3)
\oplus({\bf 64})(3)
\oplus({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 90})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf 35})(15)
\oplus({\bf 10})(15)
\oplus({\bf 15'})(19)$\\
%
${\bf 1260''}$&=&
$({\bf 168})(13)
\oplus({\bf 91})(9)
\oplus({\bf 143})(9)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf 66})(1)
\oplus({\bf 99})(1)
\oplus({\bf 55})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf 36})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 28})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf \overline{21}})(-19)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf 15'})(-23)
\oplus({\bf 15})(-23)
\oplus({\bf 10})(-27)
\oplus({\bf 8})(-27)
\oplus({\bf \overline{6}})(-31)
\oplus({\bf \overline{3}})(-31)
\oplus({\bf 3})(-35)$\\
%
${\bf \overline{1260''}}$&=&
$({\bf \overline{168}})(-13)
\oplus({\bf \overline{91}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf 78})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf \overline{66}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{55}})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf 45})(7)
\oplus({\bf 63})(7)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{28}})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 21})(19)
\oplus({\bf 24})(19)
\oplus({\bf \overline{15'}})(23)
\oplus({\bf \overline{15}})(23)
\oplus({\bf \overline{10}})(27)
\oplus({\bf 8})(27)
\oplus({\bf 6})(31)
\oplus({\bf 3})(31)
\oplus({\bf \overline{3}})(35)$\\
%
${\bf 1280}$&=&
$({\bf 64})(12)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 24})(4)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 35})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{24}})(-16)$\\
%
${\bf \overline{1280}}$&=&
$({\bf 64})(-12)
\oplus({\bf 90})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 24})(16)$\\
%
${\bf 1280'}$&=&
$({\bf \overline{48}})(14)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf 21})(10)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf 48})(-14)$\\
%
${\bf 1280''}$&=&
$({\bf 80})(12)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf 99})(4)
\oplus({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 48})(4)
\oplus({\bf 80})(0)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 35})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf \overline{3}})(-16)
\oplus({\bf 15})(-20)
\oplus({\bf 6})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf 8})(-24)$\\
%
${\bf \overline{1280''}}$&=&
$({\bf \overline{80}})(-12)
\oplus({\bf 132})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus({\bf 6})(16)
\oplus({\bf 3})(16)
\oplus({\bf \overline{15}})(20)
\oplus({\bf \overline{6}})(20)
\oplus({\bf \overline{3}})(20)
\oplus({\bf 8})(24)$\\
%
${\bf 1320}$&=&
$({\bf 48})(13)
\oplus({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf 105})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 15})(1)
\oplus({\bf 81})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 42})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf 27})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf \overline{15}})(-19)$\\
%
${\bf \overline{1320}}$&=&
$({\bf \overline{48}})(-13)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 120})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf 27})(15)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 15})(19)$\\
%
${\bf 1320'}$&=&
$({\bf 80})(-15)
\oplus({\bf 105})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 45})(13)
\oplus({\bf 63})(13)
\oplus({\bf \overline{36}})(17)$\\
%
${\bf \overline{1320'}}$&=&
$({\bf \overline{80}})(15)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf 120})(7)
\oplus({\bf 63})(7)
\oplus({\bf 125})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf 105})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf 36})(-17)$\\
%
${\bf 1330}$&=&
$({\bf 190})(18)
\oplus({\bf \overline{171}})(14)
\oplus({\bf 153})(10)
\oplus({\bf 136})(6)
\oplus({\bf \overline{120''}})(2)
\oplus({\bf 105'})(-2)
\oplus({\bf 91})(-6)
\oplus({\bf \overline{78}})(-10)
\oplus({\bf 66})(-14)
\oplus({\bf 55})(-18)
\oplus({\bf \overline{45}})(-22)
\oplus({\bf 36})(-26)
\oplus({\bf 28})(-30)
\oplus({\bf \overline{21}})(-34)
\oplus({\bf 15'})(-38)
\oplus({\bf 10})(-42)
\oplus({\bf \overline{6}})(-46)
\oplus({\bf 3})(-50)
\oplus({\bf 1})(-54)$\\
%
${\bf \overline{1330}}$&=&
$({\bf \overline{190}})(-18)
\oplus({\bf 171})(-14)
\oplus({\bf \overline{153}})(-10)
\oplus({\bf \overline{136}})(-6)
\oplus({\bf 120''})(-2)
\oplus({\bf \overline{105'}})(2)
\oplus({\bf \overline{91}})(6)
\oplus({\bf 78})(10)
\oplus({\bf \overline{66}})(14)
\oplus({\bf \overline{55}})(18)
\oplus({\bf 45})(22)
\oplus({\bf \overline{36}})(26)
\oplus({\bf \overline{28}})(30)
\oplus({\bf 21})(34)
\oplus({\bf \overline{15'}})(38)
\oplus({\bf \overline{10}})(42)
\oplus({\bf 6})(46)
\oplus({\bf \overline{3}})(50)
\oplus({\bf 1})(54)$\\
%
${\bf 1375}$&=&
$({\bf 125})(12)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf 105})(4)
\oplus({\bf 90})(4)
\oplus({\bf 60})(4)
\oplus({\bf 80})(0)
\oplus({\bf 81})(0)
\oplus({\bf 64})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf 36})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 28})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf 15'})(-20)$\\
%
${\bf \overline{1375}}$&=&
$({\bf 125})(-12)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf 45})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf 21})(16)
\oplus({\bf 24})(16)
\oplus({\bf \overline{15'}})(20)$\\
%
${\bf 1400}$&=&
$({\bf 60})(13)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 48})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 35})(-15)$\\
%
${\bf \overline{1400}}$&=&
$({\bf \overline{60}})(-13)
\oplus({\bf 81})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{35}})(15)$\\
%
${\bf 1404}$&=&
$({\bf 162})(12)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf 66})(4)
\oplus({\bf 99})(4)
\oplus({\bf 105})(4)
\oplus({\bf 55})(0)
\oplus({\bf 80})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf 36})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 28})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf 15'})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf 6})(-20)
\oplus({\bf 10})(-24)
\oplus({\bf 8})(-24)
\oplus({\bf \overline{6}})(-28)$\\
%
${\bf \overline{1404}}$&=&
$({\bf \overline{162}})(-12)
\oplus({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{55}})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 45})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf 21})(16)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus({\bf \overline{15'}})(20)
\oplus({\bf \overline{15}})(20)
\oplus({\bf \overline{6}})(20)
\oplus({\bf \overline{10}})(24)
\oplus({\bf 8})(24)
\oplus({\bf 6})(28)$\\
%
${\bf 1456}$&=&
$({\bf \overline{91}})(-15)
\oplus({\bf 195'})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf \overline{168}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus({\bf 120'})(1)
\oplus({\bf 45})(1)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf 63})(13)
\oplus({\bf 21})(13)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{35}})(21)
\oplus({\bf \overline{10}})(21)
\oplus({\bf 24})(25)
\oplus({\bf 6})(25)
\oplus({\bf \overline{15}})(29)
\oplus({\bf \overline{3}})(29)
\oplus({\bf 8})(33)
\oplus({\bf 1})(33)
\oplus({\bf 3})(37)$\\
%
${\bf \overline{1456}}$&=&
$({\bf 91})(15)
\oplus({\bf \overline{195'}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf 168})(7)
\oplus({\bf 66})(7)
\oplus({\bf 143})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf 99})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 80})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf 48})(-17)
\oplus({\bf 15'})(-17)
\oplus({\bf 35})(-21)
\oplus({\bf 10})(-21)
\oplus({\bf \overline{24}})(-25)
\oplus({\bf \overline{6}})(-25)
\oplus({\bf 15})(-29)
\oplus({\bf 3})(-29)
\oplus({\bf 8})(-33)
\oplus({\bf 1})(-33)
\oplus({\bf \overline{3}})(-37)$\\
%
${\bf 1470}$&=&
$({\bf \overline{42}})(14)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 81})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf 42})(-14)$\\
%
${\bf 1485}$&=&
$({\bf 81})(12)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 42})(4)
\oplus({\bf 80})(0)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf 27})(0)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 35})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf 15})(-20)$\\
%
${\bf \overline{1485}}$&=&
$({\bf \overline{81}})(-12)
\oplus({\bf 120})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus({\bf 6})(16)
\oplus({\bf \overline{15}})(20)$\\
%
${\bf 1540}$&=&
$({\bf \overline{35}})(-15)
\oplus({\bf 60})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 125})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 42})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 15})(13)
\oplus({\bf \overline{24}})(17)$\\
%
${\bf \overline{1540}}$&=&
$({\bf 35})(15)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 15})(7)
\oplus({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 90})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf 64})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf 24})(-17)$\\
%
${\bf 1540'}$&=&
$({\bf 120})(13)
\oplus({\bf 125})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf 105})(1)
\oplus({\bf 90})(1)
\oplus({\bf 60})(1)
\oplus({\bf 21})(1)
\oplus({\bf 80})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf 36})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 28})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf \overline{21}})(-19)$\\
%
${\bf \overline{1540'}}$&=&
$({\bf \overline{120}})(-13)
\oplus({\bf 125})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf 45})(7)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{28}})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 21})(19)$\\
%
${\bf 1540''}$&=&
$({\bf \overline{105}})(14)
\oplus({\bf 120})(10)
\oplus({\bf 63})(10)
\oplus({\bf 125})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf 105})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 80})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf 36})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 28})(-18)$\\
%
${\bf \overline{1540''}}$&=&
$({\bf 105})(-14)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 45})(10)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{28}})(18)$\\
%
${\bf 1540'''}$&=&
$({\bf 154})(12)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf 99})(4)
\oplus({\bf 105})(4)
\oplus({\bf 90})(4)
\oplus({\bf 55})(0)
\oplus({\bf 80})(0)
\oplus({\bf 81})(0)
\oplus({\bf 64})(0)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf 36})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 28})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf 15'})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf 10})(-24)$\\
%
${\bf \overline{1540'''}}$&=&
$({\bf \overline{154}})(-12)
\oplus({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{55}})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 45})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf 10})(12)
\oplus({\bf 21})(16)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus({\bf \overline{15'}})(20)
\oplus({\bf \overline{15}})(20)
\oplus({\bf \overline{10}})(24)$\\
%
${\bf 1540''''}$&=&
$({\bf \overline{55}})(-15)
\oplus({\bf 120'})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf 132})(1)
\oplus({\bf 63})(1)
\oplus({\bf 21})(1)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{81}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 60})(13)
\oplus({\bf 24})(13)
\oplus({\bf 6})(13)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{3}})(17)
\oplus({\bf 27})(21)
\oplus({\bf 8})(21)
\oplus({\bf 1})(21)
\oplus({\bf 15})(25)
\oplus({\bf 3})(25)
\oplus({\bf \overline{6}})(29)$\\
%
${\bf \overline{1540''''}}$&=&
$({\bf 55})(15)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf 195})(7)
\oplus({\bf 99})(7)
\oplus({\bf 36})(7)
\oplus({\bf 162})(3)
\oplus({\bf 80})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf 105})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 81})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf 42})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 3})(-17)
\oplus({\bf 27})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 1})(-21)
\oplus({\bf \overline{15}})(-25)
\oplus({\bf \overline{3}})(-25)
\oplus({\bf 6})(-29)$\\
%
${\bf 1540'''''}$&=&
$({\bf \overline{210'}})(-19)
\oplus({\bf \overline{190}})(-15)
\oplus({\bf 171})(-11)
\oplus({\bf \overline{153}})(-7)
\oplus({\bf \overline{136}})(-3)
\oplus({\bf 120''})(1)
\oplus({\bf \overline{105'}})(5)
\oplus({\bf \overline{91}})(9)
\oplus({\bf 78})(13)
\oplus({\bf \overline{66}})(17)
\oplus({\bf \overline{55}})(21)
\oplus({\bf 45})(25)
\oplus({\bf \overline{36}})(29)
\oplus({\bf \overline{28}})(33)
\oplus({\bf 21})(37)
\oplus({\bf \overline{15'}})(41)
\oplus({\bf \overline{10}})(45)
\oplus({\bf 6})(49)
\oplus({\bf \overline{3}})(53)
\oplus({\bf 1})(57)$\\
%
${\bf \overline{1540'''''}}$&=&
$({\bf 210'})(19)
\oplus({\bf 190})(15)
\oplus({\bf \overline{171}})(11)
\oplus({\bf 153})(7)
\oplus({\bf 136})(3)
\oplus({\bf \overline{120''}})(-1)
\oplus({\bf 105'})(-5)
\oplus({\bf 91})(-9)
\oplus({\bf \overline{78}})(-13)
\oplus({\bf 66})(-17)
\oplus({\bf 55})(-21)
\oplus({\bf \overline{45}})(-25)
\oplus({\bf 36})(-29)
\oplus({\bf 28})(-33)
\oplus({\bf \overline{21}})(-37)
\oplus({\bf 15'})(-41)
\oplus({\bf 10})(-45)
\oplus({\bf \overline{6}})(-49)
\oplus({\bf 3})(-53)
\oplus({\bf 1})(-57)$\\
%
${\bf 1560}$&=&
$({\bf 36})(16)
\oplus({\bf 80})(12)
\oplus({\bf 28})(12)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf 192})(4)
\oplus({\bf 105})(4)
\oplus({\bf 48})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 154})(0)
\oplus({\bf 81})(0)
\oplus({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 90})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 64})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{3}})(-16)
\oplus({\bf 24})(-20)
\oplus({\bf 6})(-20)
\oplus({\bf \overline{10}})(-24)$\\
%
${\bf \overline{1560}}$&=&
$({\bf \overline{36}})(-16)
\oplus({\bf \overline{80}})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf 132})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{154}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 120})(4)
\oplus({\bf 60})(4)
\oplus({\bf 24})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf 64})(12)
\oplus({\bf 27})(12)
\oplus({\bf 8})(12)
\oplus({\bf 1})(12)
\oplus({\bf 42})(16)
\oplus({\bf 15})(16)
\oplus({\bf 3})(16)
\oplus({\bf \overline{24}})(20)
\oplus({\bf \overline{6}})(20)
\oplus({\bf 10})(24)$\\
%
${\bf 1560'}$&=&
$({\bf \overline{195'}})(14)
\oplus({\bf 105'})(10)
\oplus({\bf 168})(10)
\oplus({\bf 91})(6)
\oplus({\bf 143})(6)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf 66})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 55})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf 36})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 28})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf \overline{21}})(-22)
\oplus({\bf \overline{24}})(-22)
\oplus({\bf 15'})(-26)
\oplus({\bf 15})(-26)
\oplus({\bf 10})(-30)
\oplus({\bf 8})(-30)
\oplus({\bf \overline{6}})(-34)
\oplus({\bf \overline{3}})(-34)
\oplus({\bf 3})(-38)$\\
%
${\bf \overline{1560'}}$&=&
$({\bf 195'})(-14)
\oplus({\bf \overline{105'}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus({\bf \overline{91}})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus({\bf 78})(-2)
\oplus({\bf 120'})(-2)
\oplus({\bf \overline{66}})(2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{55}})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf 45})(10)
\oplus({\bf 63})(10)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{28}})(18)
\oplus({\bf \overline{35}})(18)
\oplus({\bf 21})(22)
\oplus({\bf 24})(22)
\oplus({\bf \overline{15'}})(26)
\oplus({\bf \overline{15}})(26)
\oplus({\bf \overline{10}})(30)
\oplus({\bf 8})(30)
\oplus({\bf 6})(34)
\oplus({\bf 3})(34)
\oplus({\bf \overline{3}})(38)$\\
%
${\bf 1716}$&=&
$({\bf 99})(13)
\oplus({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf 99})(1)
\oplus({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 48})(1)
\oplus({\bf 80})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 48})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 35})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf \overline{15}})(-19)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf \overline{3}})(-19)
\oplus({\bf 15})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 3})(-23)
\oplus({\bf 8})(-27)$\\
%
${\bf \overline{1716}}$&=&
$({\bf \overline{99}})(-13)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf 120'})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 27})(15)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 8})(15)
\oplus({\bf 24})(19)
\oplus({\bf 15})(19)
\oplus({\bf 6})(19)
\oplus({\bf 3})(19)
\oplus({\bf \overline{15}})(23)
\oplus({\bf \overline{6}})(23)
\oplus({\bf \overline{3}})(23)
\oplus({\bf 8})(27)$\\
%
${\bf 1716'}$&=&
$({\bf \overline{66}})(20)
\oplus({\bf 120'})(16)
\oplus({\bf \overline{162}})(12)
\oplus({\bf \overline{192}})(8)
\oplus({\bf 210})(4)
\oplus({\bf 216})(0)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf 192})(-8)
\oplus({\bf 162})(-12)
\oplus({\bf \overline{120'}})(-16)
\oplus({\bf 66})(-20)$\\
%
${\bf 1771}$&=&
$({\bf \overline{231'}})(20)
\oplus({\bf 210'})(16)
\oplus({\bf 190})(12)
\oplus({\bf \overline{171}})(8)
\oplus({\bf 153})(4)
\oplus({\bf 136})(0)
\oplus({\bf \overline{120''}})(-4)
\oplus({\bf 105'})(-8)
\oplus({\bf 91})(-12)
\oplus({\bf \overline{78}})(-16)
\oplus({\bf 66})(-20)
\oplus({\bf 55})(-24)
\oplus({\bf \overline{45}})(-28)
\oplus({\bf 36})(-32)
\oplus({\bf 28})(-36)
\oplus({\bf \overline{21}})(-40)
\oplus({\bf 15'})(-44)
\oplus({\bf 10})(-48)
\oplus({\bf \overline{6}})(-52)
\oplus({\bf 3})(-56)
\oplus({\bf 1})(-60)$\\
%
${\bf \overline{1771}}$&=&
$({\bf 231'})(-20)
\oplus({\bf \overline{210'}})(-16)
\oplus({\bf \overline{190}})(-12)
\oplus({\bf 171})(-8)
\oplus({\bf \overline{153}})(-4)
\oplus({\bf \overline{136}})(0)
\oplus({\bf 120''})(4)
\oplus({\bf \overline{105'}})(8)
\oplus({\bf \overline{91}})(12)
\oplus({\bf 78})(16)
\oplus({\bf \overline{66}})(20)
\oplus({\bf \overline{55}})(24)
\oplus({\bf 45})(28)
\oplus({\bf \overline{36}})(32)
\oplus({\bf \overline{28}})(36)
\oplus({\bf 21})(40)
\oplus({\bf \overline{15'}})(44)
\oplus({\bf \overline{10}})(48)
\oplus({\bf 6})(52)
\oplus({\bf \overline{3}})(56)
\oplus({\bf 1})(60)$\\
%
${\bf 1785}$&=&
$({\bf 105'})(16)
\oplus({\bf 224})(12)
\oplus({\bf 91})(12)
\oplus({\bf \overline{195'}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf 168})(4)
\oplus({\bf 66})(4)
\oplus({\bf 143})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 99})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 80})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf 48})(-20)
\oplus({\bf 15'})(-20)
\oplus({\bf 35})(-24)
\oplus({\bf 10})(-24)
\oplus({\bf \overline{24}})(-28)
\oplus({\bf \overline{6}})(-28)
\oplus({\bf 15})(-32)
\oplus({\bf 3})(-32)
\oplus({\bf 8})(-36)
\oplus({\bf 1})(-36)
\oplus({\bf \overline{3}})(-40)$\\
%
${\bf \overline{1785}}$&=&
$({\bf \overline{105'}})(-16)
\oplus({\bf \overline{224}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus({\bf 195'})(-8)
\oplus({\bf 78})(-8)
\oplus({\bf \overline{168}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{55}})(0)
\oplus({\bf 120'})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf 63})(16)
\oplus({\bf 21})(16)
\oplus({\bf \overline{48}})(20)
\oplus({\bf \overline{15'}})(20)
\oplus({\bf \overline{35}})(24)
\oplus({\bf \overline{10}})(24)
\oplus({\bf 24})(28)
\oplus({\bf 6})(28)
\oplus({\bf \overline{15}})(32)
\oplus({\bf \overline{3}})(32)
\oplus({\bf 8})(36)
\oplus({\bf 1})(36)
\oplus({\bf 3})(40)$\\
%
${\bf 1820}$&=&
$({\bf 28})(18)
\oplus({\bf \overline{63}})(14)
\oplus({\bf \overline{21}})(14)
\oplus({\bf 105})(10)
\oplus({\bf 48})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 154})(6)
\oplus({\bf 81})(6)
\oplus({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 165})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 125})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 60})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf \overline{35}})(-18)
\oplus({\bf \overline{10}})(-18)
\oplus({\bf \overline{15'}})(-22)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{28}})(-18)
\oplus({\bf 63})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 210})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 125})(6)
\oplus({\bf 64})(6)
\oplus({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 90})(10)
\oplus({\bf 42})(10)
\oplus({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf 35})(18)
\oplus({\bf 10})(18)
\oplus({\bf 15'})(22)$\\
%
${\bf 1820'}$&=&
$({\bf 195})(13)
\oplus({\bf 143})(9)
\oplus({\bf 162})(9)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf 66})(1)
\oplus({\bf 99})(1)
\oplus({\bf 105})(1)
\oplus({\bf 55})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf 36})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 28})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf \overline{21}})(-19)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf \overline{15}})(-19)
\oplus({\bf 15'})(-23)
\oplus({\bf 15})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 10})(-27)
\oplus({\bf 8})(-27)
\oplus({\bf \overline{6}})(-31)$\\
%
${\bf \overline{1820'}}$&=&
$({\bf \overline{195}})(-13)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf 78})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf \overline{66}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{55}})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 45})(7)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{28}})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 27})(15)
\oplus({\bf 21})(19)
\oplus({\bf 24})(19)
\oplus({\bf 15})(19)
\oplus({\bf \overline{15'}})(23)
\oplus({\bf \overline{15}})(23)
\oplus({\bf \overline{6}})(23)
\oplus({\bf \overline{10}})(27)
\oplus({\bf 8})(27)
\oplus({\bf 6})(31)$\\
%
${\bf 1890}$&=&
$({\bf \overline{63}})(14)
\oplus({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus({\bf 48})(10)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf 105})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 81})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 42})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 27})(-18)
\oplus({\bf \overline{10}})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf \overline{15}})(-22)$\\
%
${\bf \overline{1890}}$&=&
$({\bf 63})(-14)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf 27})(18)
\oplus({\bf 10})(18)
\oplus({\bf 8})(18)
\oplus({\bf 15})(22)$\\
%
${\bf 1904}$&=&
$({\bf \overline{224}})(-15)
\oplus({\bf 120''})(-11)
\oplus({\bf 195'})(-11)
\oplus({\bf \overline{105'}})(-7)
\oplus({\bf \overline{168}})(-7)
\oplus({\bf \overline{91}})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf 78})(1)
\oplus({\bf 120'})(1)
\oplus({\bf \overline{66}})(5)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{55}})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf 45})(13)
\oplus({\bf 63})(13)
\oplus({\bf \overline{36}})(17)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{28}})(21)
\oplus({\bf \overline{35}})(21)
\oplus({\bf 21})(25)
\oplus({\bf 24})(25)
\oplus({\bf \overline{15'}})(29)
\oplus({\bf \overline{15}})(29)
\oplus({\bf \overline{10}})(33)
\oplus({\bf 8})(33)
\oplus({\bf 6})(37)
\oplus({\bf 3})(37)
\oplus({\bf \overline{3}})(41)$\\
%
${\bf \overline{1904}}$&=&
$({\bf 224})(15)
\oplus({\bf \overline{120''}})(11)
\oplus({\bf \overline{195'}})(11)
\oplus({\bf 105'})(7)
\oplus({\bf 168})(7)
\oplus({\bf 91})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf 66})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 55})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf 36})(-17)
\oplus({\bf 48})(-17)
\oplus({\bf 28})(-21)
\oplus({\bf 35})(-21)
\oplus({\bf \overline{21}})(-25)
\oplus({\bf \overline{24}})(-25)
\oplus({\bf 15'})(-29)
\oplus({\bf 15})(-29)
\oplus({\bf 10})(-33)
\oplus({\bf 8})(-33)
\oplus({\bf \overline{6}})(-37)
\oplus({\bf \overline{3}})(-37)
\oplus({\bf 3})(-41)$\\
%
${\bf 1911}$&=&
$({\bf \overline{21}})(20)
\oplus({\bf 48})(16)
\oplus({\bf 15'})(16)
\oplus({\bf 81})(12)
\oplus({\bf 35})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf 165})(4)
\oplus({\bf 90})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf 216})(0)
\oplus({\bf 125})(0)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 120})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf \overline{48}})(-16)
\oplus({\bf \overline{15'}})(-16)
\oplus({\bf 21})(-20)$\\
%
${\bf 1980}$&=&
$({\bf \overline{60}})(14)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 42})(10)
\oplus({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf 105})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 81})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 42})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 27})(-18)$\\
%
${\bf \overline{1980}}$&=&
$({\bf 60})(-14)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf 125})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf 27})(18)$\\
%
${\bf 1980'}$&=&
$({\bf 90})(13)
\oplus({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf 64})(9)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 24})(1)
\oplus({\bf 80})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 48})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 35})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf \overline{24}})(-19)$\\
%
${\bf \overline{1980'}}$&=&
$({\bf \overline{90}})(-13)
\oplus({\bf 125})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 27})(15)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 24})(19)$\\
%
${\bf 1980''}$&=&
$({\bf 165})(13)
\oplus({\bf 154})(9)
\oplus({\bf 125})(9)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf 99})(1)
\oplus({\bf 105})(1)
\oplus({\bf 90})(1)
\oplus({\bf 60})(1)
\oplus({\bf 55})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf 36})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 28})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf \overline{21}})(-19)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf 15'})(-23)$\\
%
${\bf \overline{1980''}}$&=&
$({\bf \overline{165}})(-13)
\oplus({\bf \overline{154}})(-9)
\oplus({\bf 125})(-9)
\oplus({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{55}})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf 45})(7)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{28}})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 27})(15)
\oplus({\bf 21})(19)
\oplus({\bf 24})(19)
\oplus({\bf \overline{15'}})(23)$\\
%
${\bf 1980'''}$&=&
$({\bf \overline{99}})(17)
\oplus({\bf 132})(13)
\oplus({\bf 45})(13)
\oplus({\bf \overline{154}})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf 165})(1)
\oplus({\bf 120})(1)
\oplus({\bf 154})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf 99})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf 55})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf \overline{45}})(-19)$\\
%
${\bf \overline{1980'''}}$&=&
$({\bf 99})(-17)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{154}})(3)
\oplus({\bf 125})(3)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{55}})(15)
\oplus({\bf \overline{80}})(15)
\oplus({\bf 45})(19)$\\
%
${\bf 1980''''}$&=&
$({\bf 66})(16)
\oplus({\bf 143})(12)
\oplus({\bf 55})(12)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 195})(4)
\oplus({\bf 99})(4)
\oplus({\bf 36})(4)
\oplus({\bf 162})(0)
\oplus({\bf 80})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 105})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 81})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf 42})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf 27})(-24)
\oplus({\bf 8})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf \overline{15}})(-28)
\oplus({\bf \overline{3}})(-28)
\oplus({\bf 6})(-32)$\\
%
${\bf \overline{1980''''}}$&=&
$({\bf \overline{66}})(-16)
\oplus({\bf \overline{143}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf 231})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{162}})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf 132})(4)
\oplus({\bf 63})(4)
\oplus({\bf 21})(4)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{81}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 60})(16)
\oplus({\bf 24})(16)
\oplus({\bf 6})(16)
\oplus({\bf \overline{42}})(20)
\oplus({\bf \overline{15}})(20)
\oplus({\bf \overline{3}})(20)
\oplus({\bf 27})(24)
\oplus({\bf 8})(24)
\oplus({\bf 1})(24)
\oplus({\bf 15})(28)
\oplus({\bf 3})(28)
\oplus({\bf \overline{6}})(32)$\\
%
${\bf 2024}$&=&
$({\bf 253})(21)
\oplus({\bf \overline{231'}})(17)
\oplus({\bf 210'})(13)
\oplus({\bf 190})(9)
\oplus({\bf \overline{171}})(5)
\oplus({\bf 153})(1)
\oplus({\bf 136})(-3)
\oplus({\bf \overline{120''}})(-7)
\oplus({\bf 105'})(-11)
\oplus({\bf 91})(-15)
\oplus({\bf \overline{78}})(-19)
\oplus({\bf 66})(-23)
\oplus({\bf 55})(-27)
\oplus({\bf \overline{45}})(-31)
\oplus({\bf 36})(-35)
\oplus({\bf 28})(-39)
\oplus({\bf \overline{21}})(-43)
\oplus({\bf 15'})(-47)
\oplus({\bf 10})(-51)
\oplus({\bf \overline{6}})(-55)
\oplus({\bf 3})(-59)
\oplus({\bf 1})(-63)$\\
%
${\bf \overline{2024}}$&=&
$({\bf \overline{253}})(-21)
\oplus({\bf 231'})(-17)
\oplus({\bf \overline{210'}})(-13)
\oplus({\bf \overline{190}})(-9)
\oplus({\bf 171})(-5)
\oplus({\bf \overline{153}})(-1)
\oplus({\bf \overline{136}})(3)
\oplus({\bf 120''})(7)
\oplus({\bf \overline{105'}})(11)
\oplus({\bf \overline{91}})(15)
\oplus({\bf 78})(19)
\oplus({\bf \overline{66}})(23)
\oplus({\bf \overline{55}})(27)
\oplus({\bf 45})(31)
\oplus({\bf \overline{36}})(35)
\oplus({\bf \overline{28}})(39)
\oplus({\bf 21})(43)
\oplus({\bf \overline{15'}})(47)
\oplus({\bf \overline{10}})(51)
\oplus({\bf 6})(55)
\oplus({\bf \overline{3}})(59)
\oplus({\bf 1})(63)$\\
%
${\bf 2079}$&=&
$({\bf 63})(16)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf \overline{63}})(-16)$\\
%
${\bf 2080}$&=&
$({\bf 192})(13)
\oplus({\bf 162})(9)
\oplus({\bf 154})(9)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf 66})(1)
\oplus({\bf 99})(1)
\oplus({\bf 105})(1)
\oplus({\bf 90})(1)
\oplus({\bf 55})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf 36})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 28})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus({\bf \overline{21}})(-19)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf \overline{15}})(-19)
\oplus({\bf 15'})(-23)
\oplus({\bf 15})(-23)
\oplus({\bf 10})(-27)$\\
%
${\bf \overline{2080}}$&=&
$({\bf \overline{192}})(-13)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus({\bf 120'})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf \overline{66}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{55}})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 45})(7)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{28}})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 27})(15)
\oplus({\bf 10})(15)
\oplus({\bf 21})(19)
\oplus({\bf 24})(19)
\oplus({\bf 15})(19)
\oplus({\bf \overline{15'}})(23)
\oplus({\bf \overline{15}})(23)
\oplus({\bf \overline{10}})(27)$\\
%
${\bf 2100}$&=&
$({\bf 105})(13)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf 81})(9)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf 99})(1)
\oplus({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 42})(1)
\oplus({\bf 80})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 48})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 35})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf \overline{15}})(-19)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf 15})(-23)$\\
%
${\bf \overline{2100}}$&=&
$({\bf \overline{105}})(-13)
\oplus({\bf \overline{154}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 27})(15)
\oplus({\bf 10})(15)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 8})(15)
\oplus({\bf 24})(19)
\oplus({\bf 15})(19)
\oplus({\bf 6})(19)
\oplus({\bf \overline{15}})(23)$\\
%
${\bf 2100'}$&=&
$({\bf \overline{45}})(17)
\oplus({\bf 99})(13)
\oplus({\bf 36})(13)
\oplus({\bf 162})(9)
\oplus({\bf 80})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 192})(1)
\oplus({\bf 105})(1)
\oplus({\bf 48})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 154})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 90})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf 64})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf \overline{42}})(-19)
\oplus({\bf \overline{15}})(-19)
\oplus({\bf \overline{3}})(-19)
\oplus({\bf 24})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf \overline{10}})(-27)$\\
%
${\bf \overline{2100'}}$&=&
$({\bf 45})(-17)
\oplus({\bf \overline{99}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf 234})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{192}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{154}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 120})(7)
\oplus({\bf 60})(7)
\oplus({\bf 24})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf 64})(15)
\oplus({\bf 27})(15)
\oplus({\bf 8})(15)
\oplus({\bf 1})(15)
\oplus({\bf 42})(19)
\oplus({\bf 15})(19)
\oplus({\bf 3})(19)
\oplus({\bf \overline{24}})(23)
\oplus({\bf \overline{6}})(23)
\oplus({\bf 10})(27)$\\
%
${\bf 2156}$&=&
$({\bf 42})(16)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf 27})(12)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 90})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 64})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf \overline{42}})(-16)$\\
%
${\bf 2160}$&=&
$({\bf \overline{120''}})(17)
\oplus({\bf 255})(13)
\oplus({\bf 105'})(13)
\oplus({\bf 224})(9)
\oplus({\bf 91})(9)
\oplus({\bf \overline{195'}})(5)
\oplus({\bf \overline{78}})(5)
\oplus({\bf 168})(1)
\oplus({\bf 66})(1)
\oplus({\bf 143})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf 99})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 80})(-15)
\oplus({\bf 28})(-15)
\oplus({\bf \overline{63}})(-19)
\oplus({\bf \overline{21}})(-19)
\oplus({\bf 48})(-23)
\oplus({\bf 15'})(-23)
\oplus({\bf 35})(-27)
\oplus({\bf 10})(-27)
\oplus({\bf \overline{24}})(-31)
\oplus({\bf \overline{6}})(-31)
\oplus({\bf 15})(-35)
\oplus({\bf 3})(-35)
\oplus({\bf 8})(-39)
\oplus({\bf 1})(-39)
\oplus({\bf \overline{3}})(-43)$\\
%
${\bf \overline{2160}}$&=&
$({\bf 120''})(-17)
\oplus({\bf \overline{255}})(-13)
\oplus({\bf \overline{105'}})(-13)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{91}})(-9)
\oplus({\bf 195'})(-5)
\oplus({\bf 78})(-5)
\oplus({\bf \overline{168}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus({\bf \overline{143}})(3)
\oplus({\bf \overline{55}})(3)
\oplus({\bf 120'})(7)
\oplus({\bf 45})(7)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{80}})(15)
\oplus({\bf \overline{28}})(15)
\oplus({\bf 63})(19)
\oplus({\bf 21})(19)
\oplus({\bf \overline{48}})(23)
\oplus({\bf \overline{15'}})(23)
\oplus({\bf \overline{35}})(27)
\oplus({\bf \overline{10}})(27)
\oplus({\bf 24})(31)
\oplus({\bf 6})(31)
\oplus({\bf \overline{15}})(35)
\oplus({\bf \overline{3}})(35)
\oplus({\bf 8})(39)
\oplus({\bf 1})(39)
\oplus({\bf 3})(43)$\\
%
${\bf 2240}$&=&
$({\bf \overline{120'}})(14)
\oplus({\bf 195})(10)
\oplus({\bf 66})(10)
\oplus({\bf 99})(10)
\oplus({\bf 143})(6)
\oplus({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf 99})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 80})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf 48})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 15'})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 35})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf \overline{24}})(-22)
\oplus({\bf \overline{15}})(-22)
\oplus({\bf \overline{6}})(-22)
\oplus({\bf \overline{3}})(-22)
\oplus({\bf 15})(-26)
\oplus({\bf 6})(-26)
\oplus({\bf 3})(-26)
\oplus({\bf 8})(-30)$\\
%
${\bf \overline{2240}}$&=&
$({\bf 120'})(-14)
\oplus({\bf \overline{195}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{143}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf 120'})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{35}})(18)
\oplus({\bf 27})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 8})(18)
\oplus({\bf 24})(22)
\oplus({\bf 15})(22)
\oplus({\bf 6})(22)
\oplus({\bf 3})(22)
\oplus({\bf \overline{15}})(26)
\oplus({\bf \overline{6}})(26)
\oplus({\bf \overline{3}})(26)
\oplus({\bf 8})(30)$\\
%
${\bf 2295}$&=&
$({\bf 255})(16)
\oplus({\bf 136})(12)
\oplus({\bf 224})(12)
\oplus({\bf \overline{120''}})(8)
\oplus({\bf \overline{195'}})(8)
\oplus({\bf 105'})(4)
\oplus({\bf 168})(4)
\oplus({\bf 91})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf 66})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 55})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf 36})(-20)
\oplus({\bf 48})(-20)
\oplus({\bf 28})(-24)
\oplus({\bf 35})(-24)
\oplus({\bf \overline{21}})(-28)
\oplus({\bf \overline{24}})(-28)
\oplus({\bf 15'})(-32)
\oplus({\bf 15})(-32)
\oplus({\bf 10})(-36)
\oplus({\bf 8})(-36)
\oplus({\bf \overline{6}})(-40)
\oplus({\bf \overline{3}})(-40)
\oplus({\bf 3})(-44)$\\
%
${\bf \overline{2295}}$&=&
$({\bf \overline{255}})(-16)
\oplus({\bf \overline{136}})(-12)
\oplus({\bf \overline{224}})(-12)
\oplus({\bf 120''})(-8)
\oplus({\bf 195'})(-8)
\oplus({\bf \overline{105'}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus({\bf \overline{91}})(0)
\oplus({\bf \overline{143}})(0)
\oplus({\bf 78})(4)
\oplus({\bf 120'})(4)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf 45})(16)
\oplus({\bf 63})(16)
\oplus({\bf \overline{36}})(20)
\oplus({\bf \overline{48}})(20)
\oplus({\bf \overline{28}})(24)
\oplus({\bf \overline{35}})(24)
\oplus({\bf 21})(28)
\oplus({\bf 24})(28)
\oplus({\bf \overline{15'}})(32)
\oplus({\bf \overline{15}})(32)
\oplus({\bf \overline{10}})(36)
\oplus({\bf 8})(36)
\oplus({\bf 6})(40)
\oplus({\bf 3})(40)
\oplus({\bf \overline{3}})(44)$\\
%
${\bf 2300}$&=&
$({\bf 276})(22)
\oplus({\bf 253})(18)
\oplus({\bf \overline{231'}})(14)
\oplus({\bf 210'})(10)
\oplus({\bf 190})(6)
\oplus({\bf \overline{171}})(2)
\oplus({\bf 153})(-2)
\oplus({\bf 136})(-6)
\oplus({\bf \overline{120''}})(-10)
\oplus({\bf 105'})(-14)
\oplus({\bf 91})(-18)
\oplus({\bf \overline{78}})(-22)
\oplus({\bf 66})(-26)
\oplus({\bf 55})(-30)
\oplus({\bf \overline{45}})(-34)
\oplus({\bf 36})(-38)
\oplus({\bf 28})(-42)
\oplus({\bf \overline{21}})(-46)
\oplus({\bf 15'})(-50)
\oplus({\bf 10})(-54)
\oplus({\bf \overline{6}})(-58)
\oplus({\bf 3})(-62)
\oplus({\bf 1})(-66)$\\
%
${\bf \overline{2300}}$&=&
$({\bf \overline{276}})(-22)
\oplus({\bf \overline{253}})(-18)
\oplus({\bf 231'})(-14)
\oplus({\bf \overline{210'}})(-10)
\oplus({\bf \overline{190}})(-6)
\oplus({\bf 171})(-2)
\oplus({\bf \overline{153}})(2)
\oplus({\bf \overline{136}})(6)
\oplus({\bf 120''})(10)
\oplus({\bf \overline{105'}})(14)
\oplus({\bf \overline{91}})(18)
\oplus({\bf 78})(22)
\oplus({\bf \overline{66}})(26)
\oplus({\bf \overline{55}})(30)
\oplus({\bf 45})(34)
\oplus({\bf \overline{36}})(38)
\oplus({\bf \overline{28}})(42)
\oplus({\bf 21})(46)
\oplus({\bf \overline{15'}})(50)
\oplus({\bf \overline{10}})(54)
\oplus({\bf 6})(58)
\oplus({\bf \overline{3}})(62)
\oplus({\bf 1})(66)$\\
%
${\bf 2304}$&=&
$({\bf 48})(16)
\oplus({\bf 81})(12)
\oplus({\bf 28})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 154})(0)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf 8})(0)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 90})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 64})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{15'}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf 24})(-20)$\\
%
${\bf \overline{2304}}$&=&
$({\bf \overline{48}})(-16)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 120})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf 27})(12)
\oplus({\bf 10})(12)
\oplus({\bf 8})(12)
\oplus({\bf 42})(16)
\oplus({\bf 15'})(16)
\oplus({\bf 15})(16)
\oplus({\bf \overline{24}})(20)$\\
%
${\bf 2310}$&=&
$({\bf \overline{90}})(14)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 60})(10)
\oplus({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 80})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf 48})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 15'})(-14)
\oplus({\bf 35})(-18)$\\
%
${\bf \overline{2310}}$&=&
$({\bf 90})(-14)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{35}})(18)$\\
%
${\bf 2310'}$&=&
$({\bf \overline{165}})(14)
\oplus({\bf 165})(10)
\oplus({\bf 120})(10)
\oplus({\bf 154})(6)
\oplus({\bf 125})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf 99})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 55})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf 36})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 28})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf \overline{21}})(-22)$\\
%
${\bf \overline{2310'}}$&=&
$({\bf 165})(-14)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{55}})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf 45})(10)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{28}})(18)
\oplus({\bf \overline{35}})(18)
\oplus({\bf 21})(22)$\\
%
${\bf 2310''}$&=&
$({\bf \overline{231}})(14)
\oplus({\bf 168})(10)
\oplus({\bf 195})(10)
\oplus({\bf 91})(6)
\oplus({\bf 143})(6)
\oplus({\bf 162})(6)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf 66})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 55})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf 36})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 28})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf \overline{21}})(-22)
\oplus({\bf \overline{24}})(-22)
\oplus({\bf \overline{15}})(-22)
\oplus({\bf 15'})(-26)
\oplus({\bf 15})(-26)
\oplus({\bf 6})(-26)
\oplus({\bf 10})(-30)
\oplus({\bf 8})(-30)
\oplus({\bf \overline{6}})(-34)$\\
%
${\bf \overline{2310''}}$&=&
$({\bf 231})(-14)
\oplus({\bf \overline{168}})(-10)
\oplus({\bf \overline{195}})(-10)
\oplus({\bf \overline{91}})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf 78})(-2)
\oplus({\bf 120'})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf \overline{66}})(2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{55}})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 45})(10)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{28}})(18)
\oplus({\bf \overline{35}})(18)
\oplus({\bf 27})(18)
\oplus({\bf 21})(22)
\oplus({\bf 24})(22)
\oplus({\bf 15})(22)
\oplus({\bf \overline{15'}})(26)
\oplus({\bf \overline{15}})(26)
\oplus({\bf \overline{6}})(26)
\oplus({\bf \overline{10}})(30)
\oplus({\bf 8})(30)
\oplus({\bf 6})(34)$\\
%
${\bf 2366}$&=&
$({\bf 78})(22)
\oplus({\bf \overline{143}})(18)
\oplus({\bf \overline{195}})(14)
\oplus({\bf 234})(10)
\oplus({\bf \overline{260}})(6)
\oplus({\bf \overline{273}})(2)
\oplus({\bf 273})(-2)
\oplus({\bf 260})(-6)
\oplus({\bf \overline{234}})(-10)
\oplus({\bf 195})(-14)
\oplus({\bf 143})(-18)
\oplus({\bf \overline{78}})(-22)$\\
%
${\bf 2376}$&=&
$({\bf 81})(-15)
\oplus({\bf 105})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf 21})(13)
\oplus({\bf \overline{48}})(17)$\\
%
${\bf \overline{2376}}$&=&
$({\bf \overline{81}})(15)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf 21})(7)
\oplus({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf 48})(-17)$\\
%
${\bf 2376'}$&=&
$({\bf 132})(16)
\oplus({\bf \overline{154}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf 165})(4)
\oplus({\bf 120})(4)
\oplus({\bf 63})(4)
\oplus({\bf 154})(0)
\oplus({\bf 125})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf 99})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 55})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf 36})(-20)$\\
%
${\bf \overline{2376'}}$&=&
$({\bf \overline{132}})(-16)
\oplus({\bf 154})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf 165})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 45})(16)
\oplus({\bf 63})(16)
\oplus({\bf \overline{36}})(20)$\\
%
${\bf 2450}$&=&
$({\bf 35})(18)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{21}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 15})(10)
\oplus({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf 8})(6)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 165})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 125})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf 60})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf \overline{35}})(-18)$\\
%
${\bf 2464}$&=&
$({\bf 64})(-15)
\oplus({\bf 90})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf 24})(13)
\oplus({\bf \overline{42}})(17)$\\
%
${\bf \overline{2464}}$&=&
$({\bf 64})(15)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 24})(7)
\oplus({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 105})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 81})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf 42})(-17)$\\
%
${\bf 2464'}$&=&
$({\bf 154})(-15)
\oplus({\bf 165})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{55}})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 45})(13)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf \overline{36}})(17)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{28}})(21)$\\
%
${\bf \overline{2464'}}$&=&
$({\bf \overline{154}})(15)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{105}})(11)
\oplus({\bf 165})(7)
\oplus({\bf 120})(7)
\oplus({\bf 63})(7)
\oplus({\bf 154})(3)
\oplus({\bf 125})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf 99})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 55})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf 36})(-17)
\oplus({\bf 48})(-17)
\oplus({\bf 28})(-21)$\\
%
${\bf 2496}$&=&
$({\bf \overline{78}})(17)
\oplus({\bf 168})(13)
\oplus({\bf 66})(13)
\oplus({\bf 270})(9)
\oplus({\bf 143})(9)
\oplus({\bf 55})(9)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf 195})(1)
\oplus({\bf 99})(1)
\oplus({\bf 36})(1)
\oplus({\bf 162})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf 105})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 81})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf \overline{60}})(-19)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf 42})(-23)
\oplus({\bf 15})(-23)
\oplus({\bf 3})(-23)
\oplus({\bf 27})(-27)
\oplus({\bf 8})(-27)
\oplus({\bf 1})(-27)
\oplus({\bf \overline{15}})(-31)
\oplus({\bf \overline{3}})(-31)
\oplus({\bf 6})(-35)$\\
%
${\bf \overline{2496}}$&=&
$({\bf 78})(-17)
\oplus({\bf \overline{168}})(-13)
\oplus({\bf \overline{66}})(-13)
\oplus({\bf \overline{270}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf 231})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf \overline{195}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{162}})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf 132})(7)
\oplus({\bf 63})(7)
\oplus({\bf 21})(7)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{81}})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 60})(19)
\oplus({\bf 24})(19)
\oplus({\bf 6})(19)
\oplus({\bf \overline{42}})(23)
\oplus({\bf \overline{15}})(23)
\oplus({\bf \overline{3}})(23)
\oplus({\bf 27})(27)
\oplus({\bf 8})(27)
\oplus({\bf 1})(27)
\oplus({\bf 15})(31)
\oplus({\bf 3})(31)
\oplus({\bf \overline{6}})(35)$\\
%
${\bf 2520}$&=&
$({\bf \overline{36}})(-19)
\oplus({\bf \overline{80}})(-15)
\oplus({\bf \overline{28}})(-15)
\oplus({\bf 132})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 210})(1)
\oplus({\bf 120})(1)
\oplus({\bf 60})(1)
\oplus({\bf 24})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 125})(9)
\oplus({\bf 64})(9)
\oplus({\bf 27})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 90})(13)
\oplus({\bf 42})(13)
\oplus({\bf 15})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{60}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf 35})(21)
\oplus({\bf 10})(21)
\oplus({\bf 15'})(25)$\\
%
${\bf \overline{2520}}$&=&
$({\bf 36})(19)
\oplus({\bf 80})(15)
\oplus({\bf 28})(15)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf 192})(7)
\oplus({\bf 105})(7)
\oplus({\bf 48})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 260})(3)
\oplus({\bf 154})(3)
\oplus({\bf 81})(3)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 165})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf 125})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 60})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf \overline{35}})(-21)
\oplus({\bf \overline{10}})(-21)
\oplus({\bf \overline{15'}})(-25)$\\
%
${\bf 2584}$&=&
$({\bf 136})(18)
\oplus({\bf \overline{288}})(14)
\oplus({\bf \overline{120''}})(14)
\oplus({\bf 255})(10)
\oplus({\bf 105'})(10)
\oplus({\bf 224})(6)
\oplus({\bf 91})(6)
\oplus({\bf \overline{195'}})(2)
\oplus({\bf \overline{78}})(2)
\oplus({\bf 168})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 143})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf \overline{120'}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf 99})(-14)
\oplus({\bf 36})(-14)
\oplus({\bf 80})(-18)
\oplus({\bf 28})(-18)
\oplus({\bf \overline{63}})(-22)
\oplus({\bf \overline{21}})(-22)
\oplus({\bf 48})(-26)
\oplus({\bf 15'})(-26)
\oplus({\bf 35})(-30)
\oplus({\bf 10})(-30)
\oplus({\bf \overline{24}})(-34)
\oplus({\bf \overline{6}})(-34)
\oplus({\bf 15})(-38)
\oplus({\bf 3})(-38)
\oplus({\bf 8})(-42)
\oplus({\bf 1})(-42)
\oplus({\bf \overline{3}})(-46)$\\
%
${\bf \overline{2584}}$&=&
$({\bf \overline{136}})(-18)
\oplus({\bf 288})(-14)
\oplus({\bf 120''})(-14)
\oplus({\bf \overline{255}})(-10)
\oplus({\bf \overline{105'}})(-10)
\oplus({\bf \overline{224}})(-6)
\oplus({\bf \overline{91}})(-6)
\oplus({\bf 195'})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf \overline{168}})(2)
\oplus({\bf \overline{66}})(2)
\oplus({\bf \overline{143}})(6)
\oplus({\bf \overline{55}})(6)
\oplus({\bf 120'})(10)
\oplus({\bf 45})(10)
\oplus({\bf \overline{99}})(14)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{80}})(18)
\oplus({\bf \overline{28}})(18)
\oplus({\bf 63})(22)
\oplus({\bf 21})(22)
\oplus({\bf \overline{48}})(26)
\oplus({\bf \overline{15'}})(26)
\oplus({\bf \overline{35}})(30)
\oplus({\bf \overline{10}})(30)
\oplus({\bf 24})(34)
\oplus({\bf 6})(34)
\oplus({\bf \overline{15}})(38)
\oplus({\bf \overline{3}})(38)
\oplus({\bf 8})(42)
\oplus({\bf 1})(42)
\oplus({\bf 3})(46)$\\
%
${\bf 2600}$&=&
$({\bf \overline{80}})(-15)
\oplus({\bf 132})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf 6})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf \overline{3}})(17)
\oplus({\bf 27})(21)
\oplus({\bf 10})(21)
\oplus({\bf 8})(21)
\oplus({\bf 15})(25)$\\
%
${\bf \overline{2600}}$&=&
$({\bf 80})(15)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 48})(7)
\oplus({\bf 162})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf 105})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 81})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 42})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 3})(-17)
\oplus({\bf 27})(-21)
\oplus({\bf \overline{10}})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf \overline{15}})(-25)$\\
%
${\bf 2600'}$&=&
$({\bf 300})(-23)
\oplus({\bf \overline{276}})(-19)
\oplus({\bf \overline{253}})(-15)
\oplus({\bf 231'})(-11)
\oplus({\bf \overline{210'}})(-7)
\oplus({\bf \overline{190}})(-3)
\oplus({\bf 171})(1)
\oplus({\bf \overline{153}})(5)
\oplus({\bf \overline{136}})(9)
\oplus({\bf 120''})(13)
\oplus({\bf \overline{105'}})(17)
\oplus({\bf \overline{91}})(21)
\oplus({\bf 78})(25)
\oplus({\bf \overline{66}})(29)
\oplus({\bf \overline{55}})(33)
\oplus({\bf 45})(37)
\oplus({\bf \overline{36}})(41)
\oplus({\bf \overline{28}})(45)
\oplus({\bf 21})(49)
\oplus({\bf \overline{15'}})(53)
\oplus({\bf \overline{10}})(57)
\oplus({\bf 6})(61)
\oplus({\bf \overline{3}})(65)
\oplus({\bf 1})(69)$\\
%
${\bf \overline{2600'}}$&=&
$({\bf \overline{300}})(23)
\oplus({\bf 276})(19)
\oplus({\bf 253})(15)
\oplus({\bf \overline{231'}})(11)
\oplus({\bf 210'})(7)
\oplus({\bf 190})(3)
\oplus({\bf \overline{171}})(-1)
\oplus({\bf 153})(-5)
\oplus({\bf 136})(-9)
\oplus({\bf \overline{120''}})(-13)
\oplus({\bf 105'})(-17)
\oplus({\bf 91})(-21)
\oplus({\bf \overline{78}})(-25)
\oplus({\bf 66})(-29)
\oplus({\bf 55})(-33)
\oplus({\bf \overline{45}})(-37)
\oplus({\bf 36})(-41)
\oplus({\bf 28})(-45)
\oplus({\bf \overline{21}})(-49)
\oplus({\bf 15'})(-53)
\oplus({\bf 10})(-57)
\oplus({\bf \overline{6}})(-61)
\oplus({\bf 3})(-65)
\oplus({\bf 1})(-69)$\\
%
${\bf 2640}$&=&
$({\bf 60})(16)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf 105})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 81})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{60}})(-16)$\\
%
${\bf 2730}$&=&
$({\bf \overline{210}})(14)
\oplus({\bf 192})(10)
\oplus({\bf 165})(10)
\oplus({\bf 162})(6)
\oplus({\bf 154})(6)
\oplus({\bf 125})(6)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf 66})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 55})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf 36})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 28})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf \overline{21}})(-22)
\oplus({\bf \overline{24}})(-22)
\oplus({\bf 15'})(-26)$\\
%
${\bf \overline{2730}}$&=&
$({\bf 210})(-14)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf 120'})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf \overline{66}})(2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{55}})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf 45})(10)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{28}})(18)
\oplus({\bf \overline{35}})(18)
\oplus({\bf 27})(18)
\oplus({\bf 21})(22)
\oplus({\bf 24})(22)
\oplus({\bf \overline{15'}})(26)$\\
%
${\bf 2730'}$&=&
$({\bf \overline{234}})(14)
\oplus({\bf 195})(10)
\oplus({\bf 192})(10)
\oplus({\bf 143})(6)
\oplus({\bf 162})(6)
\oplus({\bf 154})(6)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf 66})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 55})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf 36})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 28})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf \overline{10}})(-18)
\oplus({\bf \overline{21}})(-22)
\oplus({\bf \overline{24}})(-22)
\oplus({\bf \overline{15}})(-22)
\oplus({\bf 15'})(-26)
\oplus({\bf 15})(-26)
\oplus({\bf 10})(-30)$\\
%
${\bf \overline{2730'}}$&=&
$({\bf 234})(-14)
\oplus({\bf \overline{195}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{143}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 78})(-2)
\oplus({\bf 120'})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf \overline{66}})(2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{55}})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 45})(10)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{28}})(18)
\oplus({\bf \overline{35}})(18)
\oplus({\bf 27})(18)
\oplus({\bf 10})(18)
\oplus({\bf 21})(22)
\oplus({\bf 24})(22)
\oplus({\bf 15})(22)
\oplus({\bf \overline{15'}})(26)
\oplus({\bf \overline{15}})(26)
\oplus({\bf \overline{10}})(30)$\\
%
${\bf 2736}$&=&
$({\bf \overline{288}})(17)
\oplus({\bf 153})(13)
\oplus({\bf 255})(13)
\oplus({\bf 136})(9)
\oplus({\bf 224})(9)
\oplus({\bf \overline{120''}})(5)
\oplus({\bf \overline{195'}})(5)
\oplus({\bf 105'})(1)
\oplus({\bf 168})(1)
\oplus({\bf 91})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf \overline{78}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf 66})(-11)
\oplus({\bf 99})(-11)
\oplus({\bf 55})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf \overline{45}})(-19)
\oplus({\bf \overline{63}})(-19)
\oplus({\bf 36})(-23)
\oplus({\bf 48})(-23)
\oplus({\bf 28})(-27)
\oplus({\bf 35})(-27)
\oplus({\bf \overline{21}})(-31)
\oplus({\bf \overline{24}})(-31)
\oplus({\bf 15'})(-35)
\oplus({\bf 15})(-35)
\oplus({\bf 10})(-39)
\oplus({\bf 8})(-39)
\oplus({\bf \overline{6}})(-43)
\oplus({\bf \overline{3}})(-43)
\oplus({\bf 3})(-47)$\\
%
${\bf \overline{2736}}$&=&
$({\bf 288})(-17)
\oplus({\bf \overline{153}})(-13)
\oplus({\bf \overline{255}})(-13)
\oplus({\bf \overline{136}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf 120''})(-5)
\oplus({\bf 195'})(-5)
\oplus({\bf \overline{105'}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus({\bf \overline{91}})(3)
\oplus({\bf \overline{143}})(3)
\oplus({\bf 78})(7)
\oplus({\bf 120'})(7)
\oplus({\bf \overline{66}})(11)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{55}})(15)
\oplus({\bf \overline{80}})(15)
\oplus({\bf 45})(19)
\oplus({\bf 63})(19)
\oplus({\bf \overline{36}})(23)
\oplus({\bf \overline{48}})(23)
\oplus({\bf \overline{28}})(27)
\oplus({\bf \overline{35}})(27)
\oplus({\bf 21})(31)
\oplus({\bf 24})(31)
\oplus({\bf \overline{15'}})(35)
\oplus({\bf \overline{15}})(35)
\oplus({\bf \overline{10}})(39)
\oplus({\bf 8})(39)
\oplus({\bf 6})(43)
\oplus({\bf 3})(43)
\oplus({\bf \overline{3}})(47)$\\
%
${\bf 2744}$&=&
$({\bf 28})(21)
\oplus({\bf \overline{63}})(17)
\oplus({\bf \overline{21}})(17)
\oplus({\bf 105})(13)
\oplus({\bf 48})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 154})(9)
\oplus({\bf 81})(9)
\oplus({\bf 35})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 273})(1)
\oplus({\bf 165})(1)
\oplus({\bf 90})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf 216})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 120})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf \overline{81}})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus({\bf \overline{48}})(-19)
\oplus({\bf \overline{15'}})(-19)
\oplus({\bf 21})(-23)$\\
%
${\bf \overline{2744}}$&=&
$({\bf \overline{28}})(-21)
\oplus({\bf 63})(-17)
\oplus({\bf 21})(-17)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{154}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 210})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 216})(3)
\oplus({\bf 125})(3)
\oplus({\bf 64})(3)
\oplus({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 165})(7)
\oplus({\bf 90})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf 81})(15)
\oplus({\bf 35})(15)
\oplus({\bf 10})(15)
\oplus({\bf 48})(19)
\oplus({\bf 15'})(19)
\oplus({\bf \overline{21}})(23)$\\
%
${\bf 2750}$&=&
$({\bf 55})(18)
\oplus({\bf \overline{120'}})(14)
\oplus({\bf \overline{45}})(14)
\oplus({\bf 195})(10)
\oplus({\bf 99})(10)
\oplus({\bf 36})(10)
\oplus({\bf 280})(6)
\oplus({\bf 162})(6)
\oplus({\bf 80})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf 192})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 154})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 90})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 64})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf \overline{42}})(-22)
\oplus({\bf \overline{15}})(-22)
\oplus({\bf \overline{3}})(-22)
\oplus({\bf 24})(-26)
\oplus({\bf 6})(-26)
\oplus({\bf \overline{10}})(-30)$\\
%
${\bf \overline{2750}}$&=&
$({\bf \overline{55}})(-18)
\oplus({\bf 120'})(-14)
\oplus({\bf 45})(-14)
\oplus({\bf \overline{195}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 234})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{154}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 120})(10)
\oplus({\bf 60})(10)
\oplus({\bf 24})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{90}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf 64})(18)
\oplus({\bf 27})(18)
\oplus({\bf 8})(18)
\oplus({\bf 1})(18)
\oplus({\bf 42})(22)
\oplus({\bf 15})(22)
\oplus({\bf 3})(22)
\oplus({\bf \overline{24}})(26)
\oplus({\bf \overline{6}})(26)
\oplus({\bf 10})(30)$\\
%
${\bf 2860}$&=&
$({\bf \overline{132}})(14)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 105})(10)
\oplus({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf 81})(6)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf 99})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 80})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf 48})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 15'})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 35})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf \overline{10}})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf \overline{24}})(-22)
\oplus({\bf \overline{15}})(-22)
\oplus({\bf \overline{6}})(-22)
\oplus({\bf 15})(-26)$\\
%
${\bf \overline{2860}}$&=&
$({\bf 132})(-14)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 120'})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf \overline{35}})(18)
\oplus({\bf 27})(18)
\oplus({\bf 10})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 8})(18)
\oplus({\bf 24})(22)
\oplus({\bf 15})(22)
\oplus({\bf 6})(22)
\oplus({\bf \overline{15}})(26)$\\
%
${\bf 2860'}$&=&
$({\bf \overline{143}})(-15)
\oplus({\bf 231})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf \overline{168}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus({\bf 45})(1)
\oplus({\bf 63})(1)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{35}})(21)
\oplus({\bf 27})(21)
\oplus({\bf \overline{10}})(21)
\oplus({\bf 8})(21)
\oplus({\bf 24})(25)
\oplus({\bf 15})(25)
\oplus({\bf 6})(25)
\oplus({\bf 3})(25)
\oplus({\bf \overline{15}})(29)
\oplus({\bf \overline{6}})(29)
\oplus({\bf \overline{3}})(29)
\oplus({\bf 8})(33)$\\
%
${\bf 2860''}$&=&
$({\bf \overline{120'}})(-19)
\oplus({\bf 162})(-15)
\oplus({\bf 55})(-15)
\oplus({\bf 192})(-11)
\oplus({\bf 99})(-11)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 210})(1)
\oplus({\bf 165})(1)
\oplus({\bf \overline{192}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{162}})(9)
\oplus({\bf \overline{154}})(9)
\oplus({\bf 120'})(13)
\oplus({\bf 132})(13)
\oplus({\bf \overline{66}})(17)
\oplus({\bf \overline{99}})(17)
\oplus({\bf \overline{55}})(21)$\\
%
${\bf \overline{2860'}}$&=&
$({\bf 143})(15)
\oplus({\bf \overline{231}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf 168})(7)
\oplus({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 99})(7)
\oplus({\bf 143})(3)
\oplus({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf 99})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf 48})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf 15'})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 35})(-21)
\oplus({\bf 27})(-21)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf \overline{24}})(-25)
\oplus({\bf \overline{15}})(-25)
\oplus({\bf \overline{6}})(-25)
\oplus({\bf \overline{3}})(-25)
\oplus({\bf 15})(-29)
\oplus({\bf 6})(-29)
\oplus({\bf 3})(-29)
\oplus({\bf 8})(-33)$\\
%
${\bf \overline{2860''}}$&=&
$({\bf 120'})(19)
\oplus({\bf \overline{162}})(15)
\oplus({\bf \overline{55}})(15)
\oplus({\bf \overline{192}})(11)
\oplus({\bf \overline{99}})(11)
\oplus({\bf 210})(7)
\oplus({\bf 132})(7)
\oplus({\bf 216})(3)
\oplus({\bf \overline{154}})(3)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf 192})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 162})(-9)
\oplus({\bf 154})(-9)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf 66})(-17)
\oplus({\bf 99})(-17)
\oplus({\bf 55})(-21)$\\
%
${\bf 2880}$&=&
$({\bf \overline{120}})(14)
\oplus({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 90})(10)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf 99})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 80})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf 48})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 15'})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 35})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf \overline{24}})(-22)$\\
%
${\bf \overline{2880}}$&=&
$({\bf 120})(-14)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{35}})(18)
\oplus({\bf 27})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 24})(22)$\\
%
${\bf 2880'}$&=&
$({\bf \overline{270}})(-15)
\oplus({\bf 195'})(-11)
\oplus({\bf 231})(-11)
\oplus({\bf \overline{105'}})(-7)
\oplus({\bf \overline{168}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{91}})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf 78})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus({\bf \overline{66}})(5)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{55}})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 45})(13)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf \overline{36}})(17)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{28}})(21)
\oplus({\bf \overline{35}})(21)
\oplus({\bf 27})(21)
\oplus({\bf 21})(25)
\oplus({\bf 24})(25)
\oplus({\bf 15})(25)
\oplus({\bf \overline{15'}})(29)
\oplus({\bf \overline{15}})(29)
\oplus({\bf \overline{6}})(29)
\oplus({\bf \overline{10}})(33)
\oplus({\bf 8})(33)
\oplus({\bf 6})(37)$\\
%
${\bf \overline{2880'}}$&=&
$({\bf 270})(15)
\oplus({\bf \overline{195'}})(11)
\oplus({\bf \overline{231}})(11)
\oplus({\bf 105'})(7)
\oplus({\bf 168})(7)
\oplus({\bf 195})(7)
\oplus({\bf 91})(3)
\oplus({\bf 143})(3)
\oplus({\bf 162})(3)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf 66})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 55})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf 36})(-17)
\oplus({\bf 48})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf 28})(-21)
\oplus({\bf 35})(-21)
\oplus({\bf 27})(-21)
\oplus({\bf \overline{21}})(-25)
\oplus({\bf \overline{24}})(-25)
\oplus({\bf \overline{15}})(-25)
\oplus({\bf 15'})(-29)
\oplus({\bf 15})(-29)
\oplus({\bf 6})(-29)
\oplus({\bf 10})(-33)
\oplus({\bf 8})(-33)
\oplus({\bf \overline{6}})(-37)$\\
%
${\bf 2916}$&=&
$({\bf \overline{81}})(-15)
\oplus({\bf 120})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf 6})(13)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf 27})(21)$\\
%
${\bf \overline{2916}}$&=&
$({\bf 81})(15)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 42})(7)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf 27})(3)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 105})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 81})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf 42})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 27})(-21)$\\
%
${\bf 2925}$&=&
$({\bf 325})(24)
\oplus({\bf \overline{300}})(20)
\oplus({\bf 276})(16)
\oplus({\bf 253})(12)
\oplus({\bf \overline{231'}})(8)
\oplus({\bf 210'})(4)
\oplus({\bf 190})(0)
\oplus({\bf \overline{171}})(-4)
\oplus({\bf 153})(-8)
\oplus({\bf 136})(-12)
\oplus({\bf \overline{120''}})(-16)
\oplus({\bf 105'})(-20)
\oplus({\bf 91})(-24)
\oplus({\bf \overline{78}})(-28)
\oplus({\bf 66})(-32)
\oplus({\bf 55})(-36)
\oplus({\bf \overline{45}})(-40)
\oplus({\bf 36})(-44)
\oplus({\bf 28})(-48)
\oplus({\bf \overline{21}})(-52)
\oplus({\bf 15'})(-56)
\oplus({\bf 10})(-60)
\oplus({\bf \overline{6}})(-64)
\oplus({\bf 3})(-68)
\oplus({\bf 1})(-72)$\\
%
${\bf \overline{2925}}$&=&
$({\bf \overline{325}})(-24)
\oplus({\bf 300})(-20)
\oplus({\bf \overline{276}})(-16)
\oplus({\bf \overline{253}})(-12)
\oplus({\bf 231'})(-8)
\oplus({\bf \overline{210'}})(-4)
\oplus({\bf \overline{190}})(0)
\oplus({\bf 171})(4)
\oplus({\bf \overline{153}})(8)
\oplus({\bf \overline{136}})(12)
\oplus({\bf 120''})(16)
\oplus({\bf \overline{105'}})(20)
\oplus({\bf \overline{91}})(24)
\oplus({\bf 78})(28)
\oplus({\bf \overline{66}})(32)
\oplus({\bf \overline{55}})(36)
\oplus({\bf 45})(40)
\oplus({\bf \overline{36}})(44)
\oplus({\bf \overline{28}})(48)
\oplus({\bf 21})(52)
\oplus({\bf \overline{15'}})(56)
\oplus({\bf \overline{10}})(60)
\oplus({\bf 6})(64)
\oplus({\bf \overline{3}})(68)
\oplus({\bf 1})(72)$\\
%
${\bf 3060}$&=&
$({\bf \overline{153}})(-19)
\oplus({\bf \overline{323}})(-15)
\oplus({\bf \overline{136}})(-15)
\oplus({\bf 288})(-11)
\oplus({\bf 120''})(-11)
\oplus({\bf \overline{255}})(-7)
\oplus({\bf \overline{105'}})(-7)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{91}})(-3)
\oplus({\bf 195'})(1)
\oplus({\bf 78})(1)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{66}})(5)
\oplus({\bf \overline{143}})(9)
\oplus({\bf \overline{55}})(9)
\oplus({\bf 120'})(13)
\oplus({\bf 45})(13)
\oplus({\bf \overline{99}})(17)
\oplus({\bf \overline{36}})(17)
\oplus({\bf \overline{80}})(21)
\oplus({\bf \overline{28}})(21)
\oplus({\bf 63})(25)
\oplus({\bf 21})(25)
\oplus({\bf \overline{48}})(29)
\oplus({\bf \overline{15'}})(29)
\oplus({\bf \overline{35}})(33)
\oplus({\bf \overline{10}})(33)
\oplus({\bf 24})(37)
\oplus({\bf 6})(37)
\oplus({\bf \overline{15}})(41)
\oplus({\bf \overline{3}})(41)
\oplus({\bf 8})(45)
\oplus({\bf 1})(45)
\oplus({\bf 3})(49)$\\
%
${\bf \overline{3060}}$&=&
$({\bf 153})(19)
\oplus({\bf 323})(15)
\oplus({\bf 136})(15)
\oplus({\bf \overline{288}})(11)
\oplus({\bf \overline{120''}})(11)
\oplus({\bf 255})(7)
\oplus({\bf 105'})(7)
\oplus({\bf 224})(3)
\oplus({\bf 91})(3)
\oplus({\bf \overline{195'}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf 168})(-5)
\oplus({\bf 66})(-5)
\oplus({\bf 143})(-9)
\oplus({\bf 55})(-9)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf 99})(-17)
\oplus({\bf 36})(-17)
\oplus({\bf 80})(-21)
\oplus({\bf 28})(-21)
\oplus({\bf \overline{63}})(-25)
\oplus({\bf \overline{21}})(-25)
\oplus({\bf 48})(-29)
\oplus({\bf 15'})(-29)
\oplus({\bf 35})(-33)
\oplus({\bf 10})(-33)
\oplus({\bf \overline{24}})(-37)
\oplus({\bf \overline{6}})(-37)
\oplus({\bf 15})(-41)
\oplus({\bf 3})(-41)
\oplus({\bf 8})(-45)
\oplus({\bf 1})(-45)
\oplus({\bf \overline{3}})(-49)$\\
%
${\bf 3094}$&=&
$({\bf 91})(18)
\oplus({\bf \overline{195'}})(14)
\oplus({\bf \overline{78}})(14)
\oplus({\bf 312})(10)
\oplus({\bf 168})(10)
\oplus({\bf 66})(10)
\oplus({\bf 270})(6)
\oplus({\bf 143})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 195})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 162})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf 105})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 15'})(-14)
\oplus({\bf 81})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf \overline{60}})(-22)
\oplus({\bf \overline{24}})(-22)
\oplus({\bf \overline{6}})(-22)
\oplus({\bf 42})(-26)
\oplus({\bf 15})(-26)
\oplus({\bf 3})(-26)
\oplus({\bf 27})(-30)
\oplus({\bf 8})(-30)
\oplus({\bf 1})(-30)
\oplus({\bf \overline{15}})(-34)
\oplus({\bf \overline{3}})(-34)
\oplus({\bf 6})(-38)$\\
%
${\bf \overline{3094}}$&=&
$({\bf \overline{91}})(-18)
\oplus({\bf 195'})(-14)
\oplus({\bf 78})(-14)
\oplus({\bf \overline{312}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus({\bf 231})(-2)
\oplus({\bf 120'})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{195}})(2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{162}})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf 132})(10)
\oplus({\bf 63})(10)
\oplus({\bf 21})(10)
\oplus({\bf \overline{105}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{81}})(18)
\oplus({\bf \overline{35}})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 60})(22)
\oplus({\bf 24})(22)
\oplus({\bf 6})(22)
\oplus({\bf \overline{42}})(26)
\oplus({\bf \overline{15}})(26)
\oplus({\bf \overline{3}})(26)
\oplus({\bf 27})(30)
\oplus({\bf 8})(30)
\oplus({\bf 1})(30)
\oplus({\bf 15})(34)
\oplus({\bf 3})(34)
\oplus({\bf \overline{6}})(38)$\\
%
${\bf 3185}$&=&
$({\bf \overline{91}})(24)
\oplus({\bf \overline{168}})(20)
\oplus({\bf 231})(16)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{315}})(8)
\oplus({\bf 336})(4)
\oplus({\bf 343})(0)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf 315})(-8)
\oplus({\bf 280})(-12)
\oplus({\bf \overline{231}})(-16)
\oplus({\bf 168})(-20)
\oplus({\bf 91})(-24)$\\
%
${\bf 3200}$&=&
$({\bf \overline{80}})(18)
\oplus({\bf \overline{99}})(14)
\oplus({\bf \overline{105}})(14)
\oplus({\bf \overline{36}})(14)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 45})(10)
\oplus({\bf 63})(10)
\oplus({\bf \overline{154}})(6)
\oplus({\bf 125})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf 99})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf 36})(-14)
\oplus({\bf 80})(-18)$\\
%
${\bf 3230}$&=&
$({\bf 323})(18)
\oplus({\bf \overline{171}})(14)
\oplus({\bf \overline{288}})(14)
\oplus({\bf 153})(10)
\oplus({\bf 255})(10)
\oplus({\bf 136})(6)
\oplus({\bf 224})(6)
\oplus({\bf \overline{120''}})(2)
\oplus({\bf \overline{195'}})(2)
\oplus({\bf 105'})(-2)
\oplus({\bf 168})(-2)
\oplus({\bf 91})(-6)
\oplus({\bf 143})(-6)
\oplus({\bf \overline{78}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus({\bf 66})(-14)
\oplus({\bf 99})(-14)
\oplus({\bf 55})(-18)
\oplus({\bf 80})(-18)
\oplus({\bf \overline{45}})(-22)
\oplus({\bf \overline{63}})(-22)
\oplus({\bf 36})(-26)
\oplus({\bf 48})(-26)
\oplus({\bf 28})(-30)
\oplus({\bf 35})(-30)
\oplus({\bf \overline{21}})(-34)
\oplus({\bf \overline{24}})(-34)
\oplus({\bf 15'})(-38)
\oplus({\bf 15})(-38)
\oplus({\bf 10})(-42)
\oplus({\bf 8})(-42)
\oplus({\bf \overline{6}})(-46)
\oplus({\bf \overline{3}})(-46)
\oplus({\bf 3})(-50)$\\
%
${\bf \overline{3230}}$&=&
$({\bf \overline{323}})(-18)
\oplus({\bf 171})(-14)
\oplus({\bf 288})(-14)
\oplus({\bf \overline{153}})(-10)
\oplus({\bf \overline{255}})(-10)
\oplus({\bf \overline{136}})(-6)
\oplus({\bf \overline{224}})(-6)
\oplus({\bf 120''})(-2)
\oplus({\bf 195'})(-2)
\oplus({\bf \overline{105'}})(2)
\oplus({\bf \overline{168}})(2)
\oplus({\bf \overline{91}})(6)
\oplus({\bf \overline{143}})(6)
\oplus({\bf 78})(10)
\oplus({\bf 120'})(10)
\oplus({\bf \overline{66}})(14)
\oplus({\bf \overline{99}})(14)
\oplus({\bf \overline{55}})(18)
\oplus({\bf \overline{80}})(18)
\oplus({\bf 45})(22)
\oplus({\bf 63})(22)
\oplus({\bf \overline{36}})(26)
\oplus({\bf \overline{48}})(26)
\oplus({\bf \overline{28}})(30)
\oplus({\bf \overline{35}})(30)
\oplus({\bf 21})(34)
\oplus({\bf 24})(34)
\oplus({\bf \overline{15'}})(38)
\oplus({\bf \overline{15}})(38)
\oplus({\bf \overline{10}})(42)
\oplus({\bf 8})(42)
\oplus({\bf 6})(46)
\oplus({\bf 3})(46)
\oplus({\bf \overline{3}})(50)$\\
%
${\bf 3276}$&=&
$({\bf \overline{63}})(17)
\oplus({\bf 105})(13)
\oplus({\bf 36})(13)
\oplus({\bf 48})(13)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf 192})(1)
\oplus({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 15})(1)
\oplus({\bf 154})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 90})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf 64})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf \overline{42}})(-19)
\oplus({\bf \overline{15'}})(-19)
\oplus({\bf \overline{15}})(-19)
\oplus({\bf 24})(-23)$\\
%
${\bf \overline{3276}}$&=&
$({\bf 63})(-17)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{154}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 210})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{154}})(3)
\oplus({\bf 125})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf 64})(15)
\oplus({\bf 35})(15)
\oplus({\bf 27})(15)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 42})(19)
\oplus({\bf 15'})(19)
\oplus({\bf 15})(19)
\oplus({\bf \overline{24}})(23)$\\
%
${\bf 3276'}$&=&
$({\bf 216})(-15)
\oplus({\bf 210})(-11)
\oplus({\bf 165})(-11)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf \overline{66}})(5)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{55}})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf 45})(13)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf \overline{36}})(17)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{28}})(21)
\oplus({\bf \overline{35}})(21)
\oplus({\bf 21})(25)$\\
%
${\bf \overline{3276'}}$&=&
$({\bf 216})(15)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{165}})(11)
\oplus({\bf 192})(7)
\oplus({\bf 165})(7)
\oplus({\bf 120})(7)
\oplus({\bf 162})(3)
\oplus({\bf 154})(3)
\oplus({\bf 125})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf 66})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 55})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf 36})(-17)
\oplus({\bf 48})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf 28})(-21)
\oplus({\bf 35})(-21)
\oplus({\bf \overline{21}})(-25)$\\
%
${\bf 3276''}$&=&
$({\bf 351})(25)
\oplus({\bf 325})(21)
\oplus({\bf \overline{300}})(17)
\oplus({\bf 276})(13)
\oplus({\bf 253})(9)
\oplus({\bf \overline{231'}})(5)
\oplus({\bf 210'})(1)
\oplus({\bf 190})(-3)
\oplus({\bf \overline{171}})(-7)
\oplus({\bf 153})(-11)
\oplus({\bf 136})(-15)
\oplus({\bf \overline{120''}})(-19)
\oplus({\bf 105'})(-23)
\oplus({\bf 91})(-27)
\oplus({\bf \overline{78}})(-31)
\oplus({\bf 66})(-35)
\oplus({\bf 55})(-39)
\oplus({\bf \overline{45}})(-43)
\oplus({\bf 36})(-47)
\oplus({\bf 28})(-51)
\oplus({\bf \overline{21}})(-55)
\oplus({\bf 15'})(-59)
\oplus({\bf 10})(-63)
\oplus({\bf \overline{6}})(-67)
\oplus({\bf 3})(-71)
\oplus({\bf 1})(-75)$\\
%
${\bf \overline{3276''}}$&=&
$({\bf \overline{351}})(-25)
\oplus({\bf \overline{325}})(-21)
\oplus({\bf 300})(-17)
\oplus({\bf \overline{276}})(-13)
\oplus({\bf \overline{253}})(-9)
\oplus({\bf 231'})(-5)
\oplus({\bf \overline{210'}})(-1)
\oplus({\bf \overline{190}})(3)
\oplus({\bf 171})(7)
\oplus({\bf \overline{153}})(11)
\oplus({\bf \overline{136}})(15)
\oplus({\bf 120''})(19)
\oplus({\bf \overline{105'}})(23)
\oplus({\bf \overline{91}})(27)
\oplus({\bf 78})(31)
\oplus({\bf \overline{66}})(35)
\oplus({\bf \overline{55}})(39)
\oplus({\bf 45})(43)
\oplus({\bf \overline{36}})(47)
\oplus({\bf \overline{28}})(51)
\oplus({\bf 21})(55)
\oplus({\bf \overline{15'}})(59)
\oplus({\bf \overline{10}})(63)
\oplus({\bf 6})(67)
\oplus({\bf \overline{3}})(71)
\oplus({\bf 1})(75)$\\
%
${\bf 3360}$&=&
$({\bf \overline{60}})(17)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 42})(13)
\oplus({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf 27})(9)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 154})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 90})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 64})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf \overline{42}})(-19)$\\
%
${\bf \overline{3360}}$&=&
$({\bf 60})(-17)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf 125})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 165})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{154}})(3)
\oplus({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf 64})(15)
\oplus({\bf 35})(15)
\oplus({\bf 27})(15)
\oplus({\bf 42})(19)$\\
%
${\bf 3375}$&=&
$({\bf \overline{45}})(20)
\oplus({\bf 99})(16)
\oplus({\bf 36})(16)
\oplus({\bf 162})(12)
\oplus({\bf 80})(12)
\oplus({\bf 28})(12)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf 315})(4)
\oplus({\bf 192})(4)
\oplus({\bf 105})(4)
\oplus({\bf 48})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 260})(0)
\oplus({\bf 154})(0)
\oplus({\bf 81})(0)
\oplus({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 165})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf 125})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{90}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{3}})(-16)
\oplus({\bf 60})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf 6})(-20)
\oplus({\bf \overline{35}})(-24)
\oplus({\bf \overline{10}})(-24)
\oplus({\bf \overline{15'}})(-28)$\\
%
${\bf \overline{3375}}$&=&
$({\bf 45})(-20)
\oplus({\bf \overline{99}})(-16)
\oplus({\bf \overline{36}})(-16)
\oplus({\bf \overline{162}})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf 234})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{260}})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 210})(4)
\oplus({\bf 120})(4)
\oplus({\bf 60})(4)
\oplus({\bf 24})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf 125})(12)
\oplus({\bf 64})(12)
\oplus({\bf 27})(12)
\oplus({\bf 8})(12)
\oplus({\bf 1})(12)
\oplus({\bf 90})(16)
\oplus({\bf 42})(16)
\oplus({\bf 15})(16)
\oplus({\bf 3})(16)
\oplus({\bf \overline{60}})(20)
\oplus({\bf \overline{24}})(20)
\oplus({\bf \overline{6}})(20)
\oplus({\bf 35})(24)
\oplus({\bf 10})(24)
\oplus({\bf 15'})(28)$\\
%
${\bf 3465}$&=&
$({\bf 99})(16)
\oplus({\bf 162})(12)
\oplus({\bf 55})(12)
\oplus({\bf 80})(12)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf 195})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 48})(4)
\oplus({\bf 162})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf 105})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 81})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf \overline{3}})(-16)
\oplus({\bf 42})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf 6})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf 27})(-24)
\oplus({\bf \overline{10}})(-24)
\oplus({\bf 8})(-24)
\oplus({\bf \overline{15}})(-28)$\\
%
${\bf \overline{3465}}$&=&
$({\bf \overline{99}})(-16)
\oplus({\bf \overline{162}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus({\bf 234})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{162}})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 60})(16)
\oplus({\bf 42})(16)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus({\bf 6})(16)
\oplus({\bf 3})(16)
\oplus({\bf \overline{42}})(20)
\oplus({\bf \overline{24}})(20)
\oplus({\bf \overline{15}})(20)
\oplus({\bf \overline{6}})(20)
\oplus({\bf \overline{3}})(20)
\oplus({\bf 27})(24)
\oplus({\bf 10})(24)
\oplus({\bf 8})(24)
\oplus({\bf 15})(28)$\\
%
${\bf 3500}$&=&
$({\bf 125})(-15)
\oplus({\bf 165})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{35}})(21)$\\
%
${\bf \overline{3500}}$&=&
$({\bf 125})(15)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 60})(7)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf 99})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf 48})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf 15'})(-17)
\oplus({\bf 35})(-21)$\\
%
${\bf 3500'}$&=&
$({\bf \overline{280}})(-15)
\oplus({\bf 231})(-11)
\oplus({\bf 234})(-11)
\oplus({\bf \overline{168}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{91}})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 78})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf \overline{66}})(5)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{55}})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 45})(13)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf \overline{36}})(17)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{28}})(21)
\oplus({\bf \overline{35}})(21)
\oplus({\bf 27})(21)
\oplus({\bf 10})(21)
\oplus({\bf 21})(25)
\oplus({\bf 24})(25)
\oplus({\bf 15})(25)
\oplus({\bf \overline{15'}})(29)
\oplus({\bf \overline{15}})(29)
\oplus({\bf \overline{10}})(33)$\\
%
${\bf \overline{3500'}}$&=&
$({\bf 280})(15)
\oplus({\bf \overline{231}})(11)
\oplus({\bf \overline{234}})(11)
\oplus({\bf 168})(7)
\oplus({\bf 195})(7)
\oplus({\bf 192})(7)
\oplus({\bf 91})(3)
\oplus({\bf 143})(3)
\oplus({\bf 162})(3)
\oplus({\bf 154})(3)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf 66})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 55})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf 36})(-17)
\oplus({\bf 48})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 28})(-21)
\oplus({\bf 35})(-21)
\oplus({\bf 27})(-21)
\oplus({\bf \overline{10}})(-21)
\oplus({\bf \overline{21}})(-25)
\oplus({\bf \overline{24}})(-25)
\oplus({\bf \overline{15}})(-25)
\oplus({\bf 15'})(-29)
\oplus({\bf 15})(-29)
\oplus({\bf 10})(-33)$\\
%
${\bf 3510}$&=&
$({\bf \overline{162}})(18)
\oplus({\bf \overline{192}})(14)
\oplus({\bf \overline{99}})(14)
\oplus({\bf 210})(10)
\oplus({\bf 132})(10)
\oplus({\bf 45})(10)
\oplus({\bf 216})(6)
\oplus({\bf \overline{154}})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf 192})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 162})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf \overline{120'}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf 66})(-14)
\oplus({\bf 99})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf 55})(-18)
\oplus({\bf 80})(-18)
\oplus({\bf \overline{45}})(-22)$\\
%
${\bf \overline{3510}}$&=&
$({\bf 162})(-18)
\oplus({\bf 192})(-14)
\oplus({\bf 99})(-14)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{162}})(6)
\oplus({\bf \overline{154}})(6)
\oplus({\bf 125})(6)
\oplus({\bf 120'})(10)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf \overline{66}})(14)
\oplus({\bf \overline{99}})(14)
\oplus({\bf \overline{105}})(14)
\oplus({\bf \overline{55}})(18)
\oplus({\bf \overline{80}})(18)
\oplus({\bf 45})(22)$\\
%
${\bf 3520}$&=&
$({\bf \overline{66}})(-19)
\oplus({\bf \overline{143}})(-15)
\oplus({\bf \overline{55}})(-15)
\oplus({\bf 231})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf 234})(1)
\oplus({\bf 132})(1)
\oplus({\bf 63})(1)
\oplus({\bf 21})(1)
\oplus({\bf \overline{192}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{154}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 120})(13)
\oplus({\bf 60})(13)
\oplus({\bf 24})(13)
\oplus({\bf 6})(13)
\oplus({\bf \overline{90}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{3}})(17)
\oplus({\bf 64})(21)
\oplus({\bf 27})(21)
\oplus({\bf 8})(21)
\oplus({\bf 1})(21)
\oplus({\bf 42})(25)
\oplus({\bf 15})(25)
\oplus({\bf 3})(25)
\oplus({\bf \overline{24}})(29)
\oplus({\bf \overline{6}})(29)
\oplus({\bf 10})(33)$\\
%
${\bf \overline{3520}}$&=&
$({\bf 66})(19)
\oplus({\bf 143})(15)
\oplus({\bf 55})(15)
\oplus({\bf \overline{231}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf 330})(7)
\oplus({\bf 195})(7)
\oplus({\bf 99})(7)
\oplus({\bf 36})(7)
\oplus({\bf 280})(3)
\oplus({\bf 162})(3)
\oplus({\bf 80})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf 192})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 154})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf 90})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 3})(-17)
\oplus({\bf 64})(-21)
\oplus({\bf 27})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 1})(-21)
\oplus({\bf \overline{42}})(-25)
\oplus({\bf \overline{15}})(-25)
\oplus({\bf \overline{3}})(-25)
\oplus({\bf 24})(-29)
\oplus({\bf 6})(-29)
\oplus({\bf \overline{10}})(-33)$\\
%
${\bf 3536}$&=&
$({\bf 312})(16)
\oplus({\bf 224})(12)
\oplus({\bf 270})(12)
\oplus({\bf \overline{120''}})(8)
\oplus({\bf \overline{195'}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf 105'})(4)
\oplus({\bf 168})(4)
\oplus({\bf 195})(4)
\oplus({\bf 91})(0)
\oplus({\bf 143})(0)
\oplus({\bf 162})(0)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf 66})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 55})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf 36})(-20)
\oplus({\bf 48})(-20)
\oplus({\bf 42})(-20)
\oplus({\bf 28})(-24)
\oplus({\bf 35})(-24)
\oplus({\bf 27})(-24)
\oplus({\bf \overline{21}})(-28)
\oplus({\bf \overline{24}})(-28)
\oplus({\bf \overline{15}})(-28)
\oplus({\bf 15'})(-32)
\oplus({\bf 15})(-32)
\oplus({\bf 6})(-32)
\oplus({\bf 10})(-36)
\oplus({\bf 8})(-36)
\oplus({\bf \overline{6}})(-40)$\\
%
${\bf \overline{3536}}$&=&
$({\bf \overline{312}})(-16)
\oplus({\bf \overline{224}})(-12)
\oplus({\bf \overline{270}})(-12)
\oplus({\bf 120''})(-8)
\oplus({\bf 195'})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf \overline{105'}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{91}})(0)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{162}})(0)
\oplus({\bf 78})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 45})(16)
\oplus({\bf 63})(16)
\oplus({\bf 60})(16)
\oplus({\bf \overline{36}})(20)
\oplus({\bf \overline{48}})(20)
\oplus({\bf \overline{42}})(20)
\oplus({\bf \overline{28}})(24)
\oplus({\bf \overline{35}})(24)
\oplus({\bf 27})(24)
\oplus({\bf 21})(28)
\oplus({\bf 24})(28)
\oplus({\bf 15})(28)
\oplus({\bf \overline{15'}})(32)
\oplus({\bf \overline{15}})(32)
\oplus({\bf \overline{6}})(32)
\oplus({\bf \overline{10}})(36)
\oplus({\bf 8})(36)
\oplus({\bf 6})(40)$\\
%
${\bf 3584}$&=&
$({\bf 168})(16)
\oplus({\bf 270})(12)
\oplus({\bf 91})(12)
\oplus({\bf 143})(12)
\oplus({\bf \overline{195'}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf 168})(4)
\oplus({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 99})(4)
\oplus({\bf 143})(0)
\oplus({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf 99})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf 48})(-20)
\oplus({\bf 42})(-20)
\oplus({\bf 15'})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf 35})(-24)
\oplus({\bf 27})(-24)
\oplus({\bf 10})(-24)
\oplus({\bf 8})(-24)
\oplus({\bf \overline{24}})(-28)
\oplus({\bf \overline{15}})(-28)
\oplus({\bf \overline{6}})(-28)
\oplus({\bf \overline{3}})(-28)
\oplus({\bf 15})(-32)
\oplus({\bf 6})(-32)
\oplus({\bf 3})(-32)
\oplus({\bf 8})(-36)$\\
%
${\bf \overline{3584}}$&=&
$({\bf \overline{168}})(-16)
\oplus({\bf \overline{270}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus({\bf 195'})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 78})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf \overline{168}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{162}})(0)
\oplus({\bf \overline{55}})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 45})(4)
\oplus({\bf 63})(4)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 63})(16)
\oplus({\bf 60})(16)
\oplus({\bf 21})(16)
\oplus({\bf 24})(16)
\oplus({\bf \overline{48}})(20)
\oplus({\bf \overline{42}})(20)
\oplus({\bf \overline{15'}})(20)
\oplus({\bf \overline{15}})(20)
\oplus({\bf \overline{35}})(24)
\oplus({\bf 27})(24)
\oplus({\bf \overline{10}})(24)
\oplus({\bf 8})(24)
\oplus({\bf 24})(28)
\oplus({\bf 15})(28)
\oplus({\bf 6})(28)
\oplus({\bf 3})(28)
\oplus({\bf \overline{15}})(32)
\oplus({\bf \overline{6}})(32)
\oplus({\bf \overline{3}})(32)
\oplus({\bf 8})(36)$\\
%
${\bf 3591}$&=&
$({\bf \overline{171}})(20)
\oplus({\bf 360})(16)
\oplus({\bf 153})(16)
\oplus({\bf 323})(12)
\oplus({\bf 136})(12)
\oplus({\bf \overline{288}})(8)
\oplus({\bf \overline{120''}})(8)
\oplus({\bf 255})(4)
\oplus({\bf 105'})(4)
\oplus({\bf 224})(0)
\oplus({\bf 91})(0)
\oplus({\bf \overline{195'}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf 168})(-8)
\oplus({\bf 66})(-8)
\oplus({\bf 143})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf \overline{120'}})(-16)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf 99})(-20)
\oplus({\bf 36})(-20)
\oplus({\bf 80})(-24)
\oplus({\bf 28})(-24)
\oplus({\bf \overline{63}})(-28)
\oplus({\bf \overline{21}})(-28)
\oplus({\bf 48})(-32)
\oplus({\bf 15'})(-32)
\oplus({\bf 35})(-36)
\oplus({\bf 10})(-36)
\oplus({\bf \overline{24}})(-40)
\oplus({\bf \overline{6}})(-40)
\oplus({\bf 15})(-44)
\oplus({\bf 3})(-44)
\oplus({\bf 8})(-48)
\oplus({\bf 1})(-48)
\oplus({\bf \overline{3}})(-52)$\\
%
${\bf \overline{3591}}$&=&
$({\bf 171})(-20)
\oplus({\bf \overline{360}})(-16)
\oplus({\bf \overline{153}})(-16)
\oplus({\bf \overline{323}})(-12)
\oplus({\bf \overline{136}})(-12)
\oplus({\bf 288})(-8)
\oplus({\bf 120''})(-8)
\oplus({\bf \overline{255}})(-4)
\oplus({\bf \overline{105'}})(-4)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{91}})(0)
\oplus({\bf 195'})(4)
\oplus({\bf 78})(4)
\oplus({\bf \overline{168}})(8)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{143}})(12)
\oplus({\bf \overline{55}})(12)
\oplus({\bf 120'})(16)
\oplus({\bf 45})(16)
\oplus({\bf \overline{99}})(20)
\oplus({\bf \overline{36}})(20)
\oplus({\bf \overline{80}})(24)
\oplus({\bf \overline{28}})(24)
\oplus({\bf 63})(28)
\oplus({\bf 21})(28)
\oplus({\bf \overline{48}})(32)
\oplus({\bf \overline{15'}})(32)
\oplus({\bf \overline{35}})(36)
\oplus({\bf \overline{10}})(36)
\oplus({\bf 24})(40)
\oplus({\bf 6})(40)
\oplus({\bf \overline{15}})(44)
\oplus({\bf \overline{3}})(44)
\oplus({\bf 8})(48)
\oplus({\bf 1})(48)
\oplus({\bf 3})(52)$\\
%
${\bf 3640}$&=&
$({\bf \overline{48}})(-19)
\oplus({\bf \overline{81}})(-15)
\oplus({\bf \overline{28}})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus({\bf 120})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 216})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 210})(1)
\oplus({\bf 165})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 42})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 15})(13)
\oplus({\bf \overline{60}})(17)
\oplus({\bf \overline{21}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf 35})(21)$\\
%
${\bf \overline{3640}}$&=&
$({\bf 48})(19)
\oplus({\bf 81})(15)
\oplus({\bf 28})(15)
\oplus({\bf 35})(15)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 15})(7)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 165})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf 125})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf 60})(-17)
\oplus({\bf 21})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf \overline{35}})(-21)$\\
%
${\bf 3640'}$&=&
$({\bf 210})(16)
\oplus({\bf 216})(12)
\oplus({\bf \overline{154}})(12)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf 192})(4)
\oplus({\bf 165})(4)
\oplus({\bf 120})(4)
\oplus({\bf 63})(4)
\oplus({\bf 162})(0)
\oplus({\bf 154})(0)
\oplus({\bf 125})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf 66})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 55})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf 36})(-20)
\oplus({\bf 48})(-20)
\oplus({\bf 28})(-24)$\\
%
${\bf \overline{3640'}}$&=&
$({\bf \overline{210}})(-16)
\oplus({\bf 216})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 210})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{162}})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 45})(16)
\oplus({\bf 63})(16)
\oplus({\bf 60})(16)
\oplus({\bf \overline{36}})(20)
\oplus({\bf \overline{48}})(20)
\oplus({\bf \overline{28}})(24)$\\
%
${\bf 3640''}$&=&
$({\bf \overline{260}})(-15)
\oplus({\bf 234})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 78})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf \overline{66}})(5)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{55}})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf 45})(13)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf 15'})(13)
\oplus({\bf \overline{36}})(17)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{28}})(21)
\oplus({\bf \overline{35}})(21)
\oplus({\bf 27})(21)
\oplus({\bf 21})(25)
\oplus({\bf 24})(25)
\oplus({\bf \overline{15'}})(29)$\\
%
${\bf \overline{3640''}}$&=&
$({\bf 260})(15)
\oplus({\bf \overline{234}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf 195})(7)
\oplus({\bf 192})(7)
\oplus({\bf 165})(7)
\oplus({\bf 143})(3)
\oplus({\bf 162})(3)
\oplus({\bf 154})(3)
\oplus({\bf 125})(3)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf 66})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 55})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf 36})(-17)
\oplus({\bf 48})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 28})(-21)
\oplus({\bf 35})(-21)
\oplus({\bf 27})(-21)
\oplus({\bf \overline{21}})(-25)
\oplus({\bf \overline{24}})(-25)
\oplus({\bf 15'})(-29)$\\
%
${\bf 3654}$&=&
$({\bf \overline{378}})(26)
\oplus({\bf 351})(22)
\oplus({\bf 325})(18)
\oplus({\bf \overline{300}})(14)
\oplus({\bf 276})(10)
\oplus({\bf 253})(6)
\oplus({\bf \overline{231'}})(2)
\oplus({\bf 210'})(-2)
\oplus({\bf 190})(-6)
\oplus({\bf \overline{171}})(-10)
\oplus({\bf 153})(-14)
\oplus({\bf 136})(-18)
\oplus({\bf \overline{120''}})(-22)
\oplus({\bf 105'})(-26)
\oplus({\bf 91})(-30)
\oplus({\bf \overline{78}})(-34)
\oplus({\bf 66})(-38)
\oplus({\bf 55})(-42)
\oplus({\bf \overline{45}})(-46)
\oplus({\bf 36})(-50)
\oplus({\bf 28})(-54)
\oplus({\bf \overline{21}})(-58)
\oplus({\bf 15'})(-62)
\oplus({\bf 10})(-66)
\oplus({\bf \overline{6}})(-70)
\oplus({\bf 3})(-74)
\oplus({\bf 1})(-78)$\\
%
${\bf \overline{3654}}$&=&
$({\bf 378})(-26)
\oplus({\bf \overline{351}})(-22)
\oplus({\bf \overline{325}})(-18)
\oplus({\bf 300})(-14)
\oplus({\bf \overline{276}})(-10)
\oplus({\bf \overline{253}})(-6)
\oplus({\bf 231'})(-2)
\oplus({\bf \overline{210'}})(2)
\oplus({\bf \overline{190}})(6)
\oplus({\bf 171})(10)
\oplus({\bf \overline{153}})(14)
\oplus({\bf \overline{136}})(18)
\oplus({\bf 120''})(22)
\oplus({\bf \overline{105'}})(26)
\oplus({\bf \overline{91}})(30)
\oplus({\bf 78})(34)
\oplus({\bf \overline{66}})(38)
\oplus({\bf \overline{55}})(42)
\oplus({\bf 45})(46)
\oplus({\bf \overline{36}})(50)
\oplus({\bf \overline{28}})(54)
\oplus({\bf 21})(58)
\oplus({\bf \overline{15'}})(62)
\oplus({\bf \overline{10}})(66)
\oplus({\bf 6})(70)
\oplus({\bf \overline{3}})(74)
\oplus({\bf 1})(78)$\\
%
${\bf 3744}$&=&
$({\bf \overline{192}})(17)
\oplus({\bf 210})(13)
\oplus({\bf 132})(13)
\oplus({\bf 216})(9)
\oplus({\bf \overline{154}})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf 192})(1)
\oplus({\bf 165})(1)
\oplus({\bf 120})(1)
\oplus({\bf 63})(1)
\oplus({\bf 162})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf 66})(-11)
\oplus({\bf 99})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 55})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf 81})(-15)
\oplus({\bf \overline{45}})(-19)
\oplus({\bf \overline{63}})(-19)
\oplus({\bf 36})(-23)$\\
%
${\bf \overline{3744}}$&=&
$({\bf 192})(-17)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf 216})(-9)
\oplus({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 210})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{162}})(3)
\oplus({\bf \overline{154}})(3)
\oplus({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf 120'})(7)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf \overline{66}})(11)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{55}})(15)
\oplus({\bf \overline{80}})(15)
\oplus({\bf \overline{81}})(15)
\oplus({\bf 45})(19)
\oplus({\bf 63})(19)
\oplus({\bf \overline{36}})(23)$\\
%
${\bf 3780}$&=&
$({\bf 90})(16)
\oplus({\bf 125})(12)
\oplus({\bf 81})(12)
\oplus({\bf 64})(12)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 24})(4)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf 105})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 81})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf 42})(-20)$\\
%
${\bf \overline{3780}}$&=&
$({\bf \overline{90}})(-16)
\oplus({\bf 125})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 165})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 60})(16)
\oplus({\bf 42})(16)
\oplus({\bf 24})(16)
\oplus({\bf \overline{42}})(20)$\\
%
${\bf 3780'}$&=&
$({\bf \overline{105}})(17)
\oplus({\bf 132})(13)
\oplus({\bf 120})(13)
\oplus({\bf 63})(13)
\oplus({\bf \overline{154}})(9)
\oplus({\bf 125})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf 99})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 80})(-15)
\oplus({\bf 81})(-15)
\oplus({\bf 28})(-15)
\oplus({\bf \overline{63}})(-19)$\\
%
${\bf \overline{3780'}}$&=&
$({\bf 105})(-17)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 125})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{154}})(3)
\oplus({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 45})(7)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{80}})(15)
\oplus({\bf \overline{81}})(15)
\oplus({\bf \overline{28}})(15)
\oplus({\bf 63})(19)$\\
%
${\bf 3780''}$&=&
$({\bf 36})(22)
\oplus({\bf 80})(18)
\oplus({\bf 28})(18)
\oplus({\bf \overline{132}})(14)
\oplus({\bf \overline{63}})(14)
\oplus({\bf \overline{21}})(14)
\oplus({\bf 192})(10)
\oplus({\bf 105})(10)
\oplus({\bf 48})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 260})(6)
\oplus({\bf 154})(6)
\oplus({\bf 81})(6)
\oplus({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 273})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf 216})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 120})(-14)
\oplus({\bf 60})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf \overline{81}})(-18)
\oplus({\bf \overline{35}})(-18)
\oplus({\bf \overline{10}})(-18)
\oplus({\bf \overline{48}})(-22)
\oplus({\bf \overline{15'}})(-22)
\oplus({\bf 21})(-26)$\\
%
${\bf \overline{3780''}}$&=&
$({\bf \overline{36}})(-22)
\oplus({\bf \overline{80}})(-18)
\oplus({\bf \overline{28}})(-18)
\oplus({\bf 132})(-14)
\oplus({\bf 63})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{273}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 216})(6)
\oplus({\bf 125})(6)
\oplus({\bf 64})(6)
\oplus({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 165})(10)
\oplus({\bf 90})(10)
\oplus({\bf 42})(10)
\oplus({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{120}})(14)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf 81})(18)
\oplus({\bf 35})(18)
\oplus({\bf 10})(18)
\oplus({\bf 48})(22)
\oplus({\bf 15'})(22)
\oplus({\bf \overline{21}})(26)$\\
%
${\bf 3780'''}$&=&
$({\bf \overline{162}})(-15)
\oplus({\bf 234})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 45})(1)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf \overline{35}})(21)
\oplus({\bf 27})(21)
\oplus({\bf 10})(21)
\oplus({\bf \overline{10}})(21)
\oplus({\bf 8})(21)
\oplus({\bf 24})(25)
\oplus({\bf 15})(25)
\oplus({\bf 6})(25)
\oplus({\bf \overline{15}})(29)$\\
%
${\bf \overline{3780'''}}$&=&
$({\bf 162})(15)
\oplus({\bf \overline{234}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 105})(7)
\oplus({\bf 143})(3)
\oplus({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf 81})(3)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf 99})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf 48})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf 15'})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 35})(-21)
\oplus({\bf 27})(-21)
\oplus({\bf 10})(-21)
\oplus({\bf \overline{10}})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf \overline{24}})(-25)
\oplus({\bf \overline{15}})(-25)
\oplus({\bf \overline{6}})(-25)
\oplus({\bf 15})(-29)$\\
%
${\bf 3780''''}$&=&
$({\bf \overline{105'}})(-19)
\oplus({\bf \overline{224}})(-15)
\oplus({\bf \overline{91}})(-15)
\oplus({\bf 357})(-11)
\oplus({\bf 195'})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf \overline{312}})(-7)
\oplus({\bf \overline{168}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus({\bf \overline{270}})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus({\bf 231})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 45})(1)
\oplus({\bf \overline{195}})(5)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{162}})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf 132})(13)
\oplus({\bf 63})(13)
\oplus({\bf 21})(13)
\oplus({\bf \overline{105}})(17)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{81}})(21)
\oplus({\bf \overline{35}})(21)
\oplus({\bf \overline{10}})(21)
\oplus({\bf 60})(25)
\oplus({\bf 24})(25)
\oplus({\bf 6})(25)
\oplus({\bf \overline{42}})(29)
\oplus({\bf \overline{15}})(29)
\oplus({\bf \overline{3}})(29)
\oplus({\bf 27})(33)
\oplus({\bf 8})(33)
\oplus({\bf 1})(33)
\oplus({\bf 15})(37)
\oplus({\bf 3})(37)
\oplus({\bf \overline{6}})(41)$\\
%
${\bf \overline{3780''''}}$&=&
$({\bf 105'})(19)
\oplus({\bf 224})(15)
\oplus({\bf 91})(15)
\oplus({\bf \overline{357}})(11)
\oplus({\bf \overline{195'}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf 312})(7)
\oplus({\bf 168})(7)
\oplus({\bf 66})(7)
\oplus({\bf 270})(3)
\oplus({\bf 143})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf 195})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 162})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf 105})(-17)
\oplus({\bf 48})(-17)
\oplus({\bf 15'})(-17)
\oplus({\bf 81})(-21)
\oplus({\bf 35})(-21)
\oplus({\bf 10})(-21)
\oplus({\bf \overline{60}})(-25)
\oplus({\bf \overline{24}})(-25)
\oplus({\bf \overline{6}})(-25)
\oplus({\bf 42})(-29)
\oplus({\bf 15})(-29)
\oplus({\bf 3})(-29)
\oplus({\bf 27})(-33)
\oplus({\bf 8})(-33)
\oplus({\bf 1})(-33)
\oplus({\bf \overline{15}})(-37)
\oplus({\bf \overline{3}})(-37)
\oplus({\bf 6})(-41)$\\
%
${\bf 3780'''''}$&=&
$({\bf \overline{360}})(-19)
\oplus({\bf \overline{190}})(-15)
\oplus({\bf \overline{323}})(-15)
\oplus({\bf 171})(-11)
\oplus({\bf 288})(-11)
\oplus({\bf \overline{153}})(-7)
\oplus({\bf \overline{255}})(-7)
\oplus({\bf \overline{136}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf 120''})(1)
\oplus({\bf 195'})(1)
\oplus({\bf \overline{105'}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{91}})(9)
\oplus({\bf \overline{143}})(9)
\oplus({\bf 78})(13)
\oplus({\bf 120'})(13)
\oplus({\bf \overline{66}})(17)
\oplus({\bf \overline{99}})(17)
\oplus({\bf \overline{55}})(21)
\oplus({\bf \overline{80}})(21)
\oplus({\bf 45})(25)
\oplus({\bf 63})(25)
\oplus({\bf \overline{36}})(29)
\oplus({\bf \overline{48}})(29)
\oplus({\bf \overline{28}})(33)
\oplus({\bf \overline{35}})(33)
\oplus({\bf 21})(37)
\oplus({\bf 24})(37)
\oplus({\bf \overline{15'}})(41)
\oplus({\bf \overline{15}})(41)
\oplus({\bf \overline{10}})(45)
\oplus({\bf 8})(45)
\oplus({\bf 6})(49)
\oplus({\bf 3})(49)
\oplus({\bf \overline{3}})(53)$\\
%
${\bf \overline{3780'''''}}$&=&
$({\bf 360})(19)
\oplus({\bf 190})(15)
\oplus({\bf 323})(15)
\oplus({\bf \overline{171}})(11)
\oplus({\bf \overline{288}})(11)
\oplus({\bf 153})(7)
\oplus({\bf 255})(7)
\oplus({\bf 136})(3)
\oplus({\bf 224})(3)
\oplus({\bf \overline{120''}})(-1)
\oplus({\bf \overline{195'}})(-1)
\oplus({\bf 105'})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 91})(-9)
\oplus({\bf 143})(-9)
\oplus({\bf \overline{78}})(-13)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf 66})(-17)
\oplus({\bf 99})(-17)
\oplus({\bf 55})(-21)
\oplus({\bf 80})(-21)
\oplus({\bf \overline{45}})(-25)
\oplus({\bf \overline{63}})(-25)
\oplus({\bf 36})(-29)
\oplus({\bf 48})(-29)
\oplus({\bf 28})(-33)
\oplus({\bf 35})(-33)
\oplus({\bf \overline{21}})(-37)
\oplus({\bf \overline{24}})(-37)
\oplus({\bf 15'})(-41)
\oplus({\bf 15})(-41)
\oplus({\bf 10})(-45)
\oplus({\bf 8})(-45)
\oplus({\bf \overline{6}})(-49)
\oplus({\bf \overline{3}})(-49)
\oplus({\bf 3})(-53)$\\
%
${\bf 3840}$&=&
$({\bf 120})(16)
\oplus({\bf \overline{154}})(12)
\oplus({\bf 125})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 21})(4)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf 99})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf 48})(-20)$\\
%
${\bf \overline{3840}}$&=&
$({\bf \overline{120}})(-16)
\oplus({\bf 154})(-12)
\oplus({\bf 125})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 165})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 63})(16)
\oplus({\bf 60})(16)
\oplus({\bf 21})(16)
\oplus({\bf \overline{48}})(20)$\\
%
${\bf 3920}$&=&
$({\bf 28})(24)
\oplus({\bf \overline{63}})(20)
\oplus({\bf \overline{21}})(20)
\oplus({\bf 105})(16)
\oplus({\bf 48})(16)
\oplus({\bf 15'})(16)
\oplus({\bf 154})(12)
\oplus({\bf 81})(12)
\oplus({\bf 35})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf 273})(4)
\oplus({\bf 165})(4)
\oplus({\bf 90})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf 343})(0)
\oplus({\bf 216})(0)
\oplus({\bf 125})(0)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 210})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf \overline{105}})(-16)
\oplus({\bf \overline{48}})(-16)
\oplus({\bf \overline{15'}})(-16)
\oplus({\bf 63})(-20)
\oplus({\bf 21})(-20)
\oplus({\bf \overline{28}})(-24)$\\
%
${\bf 4004}$&=&
$({\bf \overline{154}})(-15)
\oplus({\bf 210})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 45})(1)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{35}})(21)
\oplus({\bf 27})(21)
\oplus({\bf \overline{10}})(21)
\oplus({\bf 24})(25)$\\
%
${\bf \overline{4004}}$&=&
$({\bf 154})(15)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus({\bf 90})(7)
\oplus({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf 64})(3)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf 99})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf 48})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf 15'})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 35})(-21)
\oplus({\bf 27})(-21)
\oplus({\bf 10})(-21)
\oplus({\bf \overline{24}})(-25)$\\
%
${\bf 4004'}$&=&
$({\bf \overline{143}})(21)
\oplus({\bf \overline{195}})(17)
\oplus({\bf \overline{66}})(17)
\oplus({\bf 234})(13)
\oplus({\bf 120'})(13)
\oplus({\bf \overline{260}})(9)
\oplus({\bf \overline{162}})(9)
\oplus({\bf \overline{273}})(5)
\oplus({\bf \overline{192}})(5)
\oplus({\bf 273})(1)
\oplus({\bf 210})(1)
\oplus({\bf 260})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf 195})(-11)
\oplus({\bf 192})(-11)
\oplus({\bf 143})(-15)
\oplus({\bf 162})(-15)
\oplus({\bf \overline{78}})(-19)
\oplus({\bf \overline{120'}})(-19)
\oplus({\bf 66})(-23)$\\
%
${\bf \overline{4004'}}$&=&
$({\bf 143})(-21)
\oplus({\bf 195})(-17)
\oplus({\bf 66})(-17)
\oplus({\bf \overline{234}})(-13)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf 260})(-9)
\oplus({\bf 162})(-9)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{260}})(3)
\oplus({\bf 216})(3)
\oplus({\bf 234})(7)
\oplus({\bf 210})(7)
\oplus({\bf \overline{195}})(11)
\oplus({\bf \overline{192}})(11)
\oplus({\bf \overline{143}})(15)
\oplus({\bf \overline{162}})(15)
\oplus({\bf 78})(19)
\oplus({\bf 120'})(19)
\oplus({\bf \overline{66}})(23)$\\
%
${\bf 4060}$&=&
$({\bf \overline{406}})(-27)
\oplus({\bf 378})(-23)
\oplus({\bf \overline{351}})(-19)
\oplus({\bf \overline{325}})(-15)
\oplus({\bf 300})(-11)
\oplus({\bf \overline{276}})(-7)
\oplus({\bf \overline{253}})(-3)
\oplus({\bf 231'})(1)
\oplus({\bf \overline{210'}})(5)
\oplus({\bf \overline{190}})(9)
\oplus({\bf 171})(13)
\oplus({\bf \overline{153}})(17)
\oplus({\bf \overline{136}})(21)
\oplus({\bf 120''})(25)
\oplus({\bf \overline{105'}})(29)
\oplus({\bf \overline{91}})(33)
\oplus({\bf 78})(37)
\oplus({\bf \overline{66}})(41)
\oplus({\bf \overline{55}})(45)
\oplus({\bf 45})(49)
\oplus({\bf \overline{36}})(53)
\oplus({\bf \overline{28}})(57)
\oplus({\bf 21})(61)
\oplus({\bf \overline{15'}})(65)
\oplus({\bf \overline{10}})(69)
\oplus({\bf 6})(73)
\oplus({\bf \overline{3}})(77)
\oplus({\bf 1})(81)$\\
%
${\bf \overline{4060}}$&=&
$({\bf 406})(27)
\oplus({\bf \overline{378}})(23)
\oplus({\bf 351})(19)
\oplus({\bf 325})(15)
\oplus({\bf \overline{300}})(11)
\oplus({\bf 276})(7)
\oplus({\bf 253})(3)
\oplus({\bf \overline{231'}})(-1)
\oplus({\bf 210'})(-5)
\oplus({\bf 190})(-9)
\oplus({\bf \overline{171}})(-13)
\oplus({\bf 153})(-17)
\oplus({\bf 136})(-21)
\oplus({\bf \overline{120''}})(-25)
\oplus({\bf 105'})(-29)
\oplus({\bf 91})(-33)
\oplus({\bf \overline{78}})(-37)
\oplus({\bf 66})(-41)
\oplus({\bf 55})(-45)
\oplus({\bf \overline{45}})(-49)
\oplus({\bf 36})(-53)
\oplus({\bf 28})(-57)
\oplus({\bf \overline{21}})(-61)
\oplus({\bf 15'})(-65)
\oplus({\bf 10})(-69)
\oplus({\bf \overline{6}})(-73)
\oplus({\bf 3})(-77)
\oplus({\bf 1})(-81)$\\
%
${\bf 4095}$&=&
$({\bf 105})(16)
\oplus({\bf 154})(12)
\oplus({\bf 80})(12)
\oplus({\bf 81})(12)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 42})(4)
\oplus({\bf 162})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf 27})(0)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf 105})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 81})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15'}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf 42})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf 27})(-24)$\\
%
${\bf \overline{4095}}$&=&
$({\bf \overline{105}})(-16)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf 210})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{162}})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 60})(16)
\oplus({\bf 42})(16)
\oplus({\bf 15'})(16)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus({\bf 6})(16)
\oplus({\bf \overline{42}})(20)
\oplus({\bf \overline{24}})(20)
\oplus({\bf \overline{15}})(20)
\oplus({\bf 27})(24)$\\
%
${\bf 4096}$&=&
$({\bf 64})(18)
\oplus({\bf \overline{90}})(14)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{154}})(6)
\oplus({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 154})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf 90})(-14)
\oplus({\bf 60})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 64})(-18)$\\
%
${\bf 4180}$&=&
$({\bf 190})(21)
\oplus({\bf \overline{399}})(17)
\oplus({\bf \overline{171}})(17)
\oplus({\bf 360})(13)
\oplus({\bf 153})(13)
\oplus({\bf 323})(9)
\oplus({\bf 136})(9)
\oplus({\bf \overline{288}})(5)
\oplus({\bf \overline{120''}})(5)
\oplus({\bf 255})(1)
\oplus({\bf 105'})(1)
\oplus({\bf 224})(-3)
\oplus({\bf 91})(-3)
\oplus({\bf \overline{195'}})(-7)
\oplus({\bf \overline{78}})(-7)
\oplus({\bf 168})(-11)
\oplus({\bf 66})(-11)
\oplus({\bf 143})(-15)
\oplus({\bf 55})(-15)
\oplus({\bf \overline{120'}})(-19)
\oplus({\bf \overline{45}})(-19)
\oplus({\bf 99})(-23)
\oplus({\bf 36})(-23)
\oplus({\bf 80})(-27)
\oplus({\bf 28})(-27)
\oplus({\bf \overline{63}})(-31)
\oplus({\bf \overline{21}})(-31)
\oplus({\bf 48})(-35)
\oplus({\bf 15'})(-35)
\oplus({\bf 35})(-39)
\oplus({\bf 10})(-39)
\oplus({\bf \overline{24}})(-43)
\oplus({\bf \overline{6}})(-43)
\oplus({\bf 15})(-47)
\oplus({\bf 3})(-47)
\oplus({\bf 8})(-51)
\oplus({\bf 1})(-51)
\oplus({\bf \overline{3}})(-55)$\\
%
${\bf \overline{4180}}$&=&
$({\bf \overline{190}})(-21)
\oplus({\bf 399})(-17)
\oplus({\bf 171})(-17)
\oplus({\bf \overline{360}})(-13)
\oplus({\bf \overline{153}})(-13)
\oplus({\bf \overline{323}})(-9)
\oplus({\bf \overline{136}})(-9)
\oplus({\bf 288})(-5)
\oplus({\bf 120''})(-5)
\oplus({\bf \overline{255}})(-1)
\oplus({\bf \overline{105'}})(-1)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{91}})(3)
\oplus({\bf 195'})(7)
\oplus({\bf 78})(7)
\oplus({\bf \overline{168}})(11)
\oplus({\bf \overline{66}})(11)
\oplus({\bf \overline{143}})(15)
\oplus({\bf \overline{55}})(15)
\oplus({\bf 120'})(19)
\oplus({\bf 45})(19)
\oplus({\bf \overline{99}})(23)
\oplus({\bf \overline{36}})(23)
\oplus({\bf \overline{80}})(27)
\oplus({\bf \overline{28}})(27)
\oplus({\bf 63})(31)
\oplus({\bf 21})(31)
\oplus({\bf \overline{48}})(35)
\oplus({\bf \overline{15'}})(35)
\oplus({\bf \overline{35}})(39)
\oplus({\bf \overline{10}})(39)
\oplus({\bf 24})(43)
\oplus({\bf 6})(43)
\oplus({\bf \overline{15}})(47)
\oplus({\bf \overline{3}})(47)
\oplus({\bf 8})(51)
\oplus({\bf 1})(51)
\oplus({\bf 3})(55)$\\
%
${\bf 4200}$&=&
$({\bf \overline{105'}})(26)
\oplus({\bf 195'})(22)
\oplus({\bf \overline{270}})(18)
\oplus({\bf \overline{330}})(14)
\oplus({\bf 375})(10)
\oplus({\bf \overline{405}})(6)
\oplus({\bf \overline{420}})(2)
\oplus({\bf 420})(-2)
\oplus({\bf 405})(-6)
\oplus({\bf \overline{375}})(-10)
\oplus({\bf 330})(-14)
\oplus({\bf 270})(-18)
\oplus({\bf \overline{195'}})(-22)
\oplus({\bf 105'})(-26)$\\
%
${\bf 4284}$&=&
$({\bf \overline{357}})(17)
\oplus({\bf 255})(13)
\oplus({\bf 312})(13)
\oplus({\bf 136})(9)
\oplus({\bf 224})(9)
\oplus({\bf 270})(9)
\oplus({\bf \overline{120''}})(5)
\oplus({\bf \overline{195'}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf 105'})(1)
\oplus({\bf 168})(1)
\oplus({\bf 195})(1)
\oplus({\bf 91})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf \overline{78}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf 66})(-11)
\oplus({\bf 99})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf 55})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf 81})(-15)
\oplus({\bf \overline{45}})(-19)
\oplus({\bf \overline{63}})(-19)
\oplus({\bf \overline{60}})(-19)
\oplus({\bf 36})(-23)
\oplus({\bf 48})(-23)
\oplus({\bf 42})(-23)
\oplus({\bf 28})(-27)
\oplus({\bf 35})(-27)
\oplus({\bf 27})(-27)
\oplus({\bf \overline{21}})(-31)
\oplus({\bf \overline{24}})(-31)
\oplus({\bf \overline{15}})(-31)
\oplus({\bf 15'})(-35)
\oplus({\bf 15})(-35)
\oplus({\bf 6})(-35)
\oplus({\bf 10})(-39)
\oplus({\bf 8})(-39)
\oplus({\bf \overline{6}})(-43)$\\
%
${\bf \overline{4284}}$&=&
$({\bf 357})(-17)
\oplus({\bf \overline{255}})(-13)
\oplus({\bf \overline{312}})(-13)
\oplus({\bf \overline{136}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{270}})(-9)
\oplus({\bf 120''})(-5)
\oplus({\bf 195'})(-5)
\oplus({\bf 231})(-5)
\oplus({\bf \overline{105'}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus({\bf \overline{91}})(3)
\oplus({\bf \overline{143}})(3)
\oplus({\bf \overline{162}})(3)
\oplus({\bf 78})(7)
\oplus({\bf 120'})(7)
\oplus({\bf 132})(7)
\oplus({\bf \overline{66}})(11)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{55}})(15)
\oplus({\bf \overline{80}})(15)
\oplus({\bf \overline{81}})(15)
\oplus({\bf 45})(19)
\oplus({\bf 63})(19)
\oplus({\bf 60})(19)
\oplus({\bf \overline{36}})(23)
\oplus({\bf \overline{48}})(23)
\oplus({\bf \overline{42}})(23)
\oplus({\bf \overline{28}})(27)
\oplus({\bf \overline{35}})(27)
\oplus({\bf 27})(27)
\oplus({\bf 21})(31)
\oplus({\bf 24})(31)
\oplus({\bf 15})(31)
\oplus({\bf \overline{15'}})(35)
\oplus({\bf \overline{15}})(35)
\oplus({\bf \overline{6}})(35)
\oplus({\bf \overline{10}})(39)
\oplus({\bf 8})(39)
\oplus({\bf 6})(43)$\\
%
${\bf 4320}$&=&
$({\bf \overline{90}})(17)
\oplus({\bf 120})(13)
\oplus({\bf 90})(13)
\oplus({\bf 60})(13)
\oplus({\bf \overline{154}})(9)
\oplus({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 105})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 81})(-15)
\oplus({\bf 64})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf \overline{60}})(-19)$\\
%
${\bf \overline{4320}}$&=&
$({\bf 90})(-17)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf 154})(-9)
\oplus({\bf 125})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{154}})(3)
\oplus({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{81}})(15)
\oplus({\bf 64})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 60})(19)$\\
%
${\bf 4374}$&=&
$({\bf \overline{81}})(18)
\oplus({\bf \overline{105}})(14)
\oplus({\bf \overline{90}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf 21})(10)
\oplus({\bf \overline{154}})(6)
\oplus({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf 105})(-14)
\oplus({\bf 90})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 81})(-18)$\\
%
${\bf 4389}$&=&
$({\bf \overline{399}})(20)
\oplus({\bf 210'})(16)
\oplus({\bf 360})(16)
\oplus({\bf 190})(12)
\oplus({\bf 323})(12)
\oplus({\bf \overline{171}})(8)
\oplus({\bf \overline{288}})(8)
\oplus({\bf 153})(4)
\oplus({\bf 255})(4)
\oplus({\bf 136})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{120''}})(-4)
\oplus({\bf \overline{195'}})(-4)
\oplus({\bf 105'})(-8)
\oplus({\bf 168})(-8)
\oplus({\bf 91})(-12)
\oplus({\bf 143})(-12)
\oplus({\bf \overline{78}})(-16)
\oplus({\bf \overline{120'}})(-16)
\oplus({\bf 66})(-20)
\oplus({\bf 99})(-20)
\oplus({\bf 55})(-24)
\oplus({\bf 80})(-24)
\oplus({\bf \overline{45}})(-28)
\oplus({\bf \overline{63}})(-28)
\oplus({\bf 36})(-32)
\oplus({\bf 48})(-32)
\oplus({\bf 28})(-36)
\oplus({\bf 35})(-36)
\oplus({\bf \overline{21}})(-40)
\oplus({\bf \overline{24}})(-40)
\oplus({\bf 15'})(-44)
\oplus({\bf 15})(-44)
\oplus({\bf 10})(-48)
\oplus({\bf 8})(-48)
\oplus({\bf \overline{6}})(-52)
\oplus({\bf \overline{3}})(-52)
\oplus({\bf 3})(-56)$\\
%
${\bf \overline{4389}}$&=&
$({\bf 399})(-20)
\oplus({\bf \overline{210'}})(-16)
\oplus({\bf \overline{360}})(-16)
\oplus({\bf \overline{190}})(-12)
\oplus({\bf \overline{323}})(-12)
\oplus({\bf 171})(-8)
\oplus({\bf 288})(-8)
\oplus({\bf \overline{153}})(-4)
\oplus({\bf \overline{255}})(-4)
\oplus({\bf \overline{136}})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf 120''})(4)
\oplus({\bf 195'})(4)
\oplus({\bf \overline{105'}})(8)
\oplus({\bf \overline{168}})(8)
\oplus({\bf \overline{91}})(12)
\oplus({\bf \overline{143}})(12)
\oplus({\bf 78})(16)
\oplus({\bf 120'})(16)
\oplus({\bf \overline{66}})(20)
\oplus({\bf \overline{99}})(20)
\oplus({\bf \overline{55}})(24)
\oplus({\bf \overline{80}})(24)
\oplus({\bf 45})(28)
\oplus({\bf 63})(28)
\oplus({\bf \overline{36}})(32)
\oplus({\bf \overline{48}})(32)
\oplus({\bf \overline{28}})(36)
\oplus({\bf \overline{35}})(36)
\oplus({\bf 21})(40)
\oplus({\bf 24})(40)
\oplus({\bf \overline{15'}})(44)
\oplus({\bf \overline{15}})(44)
\oplus({\bf \overline{10}})(48)
\oplus({\bf 8})(48)
\oplus({\bf 6})(52)
\oplus({\bf 3})(52)
\oplus({\bf \overline{3}})(56)$\\
%
${\bf 4400}$&=&
$({\bf 55})(21)
\oplus({\bf \overline{120'}})(17)
\oplus({\bf \overline{45}})(17)
\oplus({\bf 195})(13)
\oplus({\bf 99})(13)
\oplus({\bf 36})(13)
\oplus({\bf 280})(9)
\oplus({\bf 162})(9)
\oplus({\bf 80})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 315})(1)
\oplus({\bf 192})(1)
\oplus({\bf 105})(1)
\oplus({\bf 48})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 260})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 165})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf 125})(-15)
\oplus({\bf 64})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf \overline{90}})(-19)
\oplus({\bf \overline{42}})(-19)
\oplus({\bf \overline{15}})(-19)
\oplus({\bf \overline{3}})(-19)
\oplus({\bf 60})(-23)
\oplus({\bf 24})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf \overline{35}})(-27)
\oplus({\bf \overline{10}})(-27)
\oplus({\bf \overline{15'}})(-31)$\\
%
${\bf \overline{4400}}$&=&
$({\bf \overline{55}})(-21)
\oplus({\bf 120'})(-17)
\oplus({\bf 45})(-17)
\oplus({\bf \overline{195}})(-13)
\oplus({\bf \overline{99}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf 375})(-5)
\oplus({\bf 234})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{260}})(3)
\oplus({\bf \overline{154}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 210})(7)
\oplus({\bf 120})(7)
\oplus({\bf 60})(7)
\oplus({\bf 24})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf 125})(15)
\oplus({\bf 64})(15)
\oplus({\bf 27})(15)
\oplus({\bf 8})(15)
\oplus({\bf 1})(15)
\oplus({\bf 90})(19)
\oplus({\bf 42})(19)
\oplus({\bf 15})(19)
\oplus({\bf 3})(19)
\oplus({\bf \overline{60}})(23)
\oplus({\bf \overline{24}})(23)
\oplus({\bf \overline{6}})(23)
\oplus({\bf 35})(27)
\oplus({\bf 10})(27)
\oplus({\bf 15'})(31)$\\
%
${\bf 4400'}$&=&
$({\bf 330})(16)
\oplus({\bf 270})(12)
\oplus({\bf 280})(12)
\oplus({\bf \overline{195'}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf 105'})(4)
\oplus({\bf 168})(4)
\oplus({\bf 195})(4)
\oplus({\bf 192})(4)
\oplus({\bf 91})(0)
\oplus({\bf 143})(0)
\oplus({\bf 162})(0)
\oplus({\bf 154})(0)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf 66})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 55})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf 36})(-20)
\oplus({\bf 48})(-20)
\oplus({\bf 42})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf 28})(-24)
\oplus({\bf 35})(-24)
\oplus({\bf 27})(-24)
\oplus({\bf \overline{10}})(-24)
\oplus({\bf \overline{21}})(-28)
\oplus({\bf \overline{24}})(-28)
\oplus({\bf \overline{15}})(-28)
\oplus({\bf 15'})(-32)
\oplus({\bf 15})(-32)
\oplus({\bf 10})(-36)$\\
%
${\bf \overline{4400'}}$&=&
$({\bf \overline{330}})(-16)
\oplus({\bf \overline{270}})(-12)
\oplus({\bf \overline{280}})(-12)
\oplus({\bf 195'})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 234})(-8)
\oplus({\bf \overline{105'}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{91}})(0)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{162}})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 78})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 45})(16)
\oplus({\bf 63})(16)
\oplus({\bf 60})(16)
\oplus({\bf 42})(16)
\oplus({\bf \overline{36}})(20)
\oplus({\bf \overline{48}})(20)
\oplus({\bf \overline{42}})(20)
\oplus({\bf \overline{24}})(20)
\oplus({\bf \overline{28}})(24)
\oplus({\bf \overline{35}})(24)
\oplus({\bf 27})(24)
\oplus({\bf 10})(24)
\oplus({\bf 21})(28)
\oplus({\bf 24})(28)
\oplus({\bf 15})(28)
\oplus({\bf \overline{15'}})(32)
\oplus({\bf \overline{15}})(32)
\oplus({\bf \overline{10}})(36)$\\
%
${\bf 4420}$&=&
$({\bf \overline{78}})(20)
\oplus({\bf 168})(16)
\oplus({\bf 66})(16)
\oplus({\bf 270})(12)
\oplus({\bf 143})(12)
\oplus({\bf 55})(12)
\oplus({\bf \overline{384}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 330})(4)
\oplus({\bf 195})(4)
\oplus({\bf 99})(4)
\oplus({\bf 36})(4)
\oplus({\bf 280})(0)
\oplus({\bf 162})(0)
\oplus({\bf 80})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 192})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 154})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{120}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf 90})(-20)
\oplus({\bf 42})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf 64})(-24)
\oplus({\bf 27})(-24)
\oplus({\bf 8})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf \overline{42}})(-28)
\oplus({\bf \overline{15}})(-28)
\oplus({\bf \overline{3}})(-28)
\oplus({\bf 24})(-32)
\oplus({\bf 6})(-32)
\oplus({\bf \overline{10}})(-36)$\\
%
${\bf \overline{4420}}$&=&
$({\bf 78})(-20)
\oplus({\bf \overline{168}})(-16)
\oplus({\bf \overline{66}})(-16)
\oplus({\bf \overline{270}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf 384})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{162}})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf 234})(4)
\oplus({\bf 132})(4)
\oplus({\bf 63})(4)
\oplus({\bf 21})(4)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{154}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 120})(16)
\oplus({\bf 60})(16)
\oplus({\bf 24})(16)
\oplus({\bf 6})(16)
\oplus({\bf \overline{90}})(20)
\oplus({\bf \overline{42}})(20)
\oplus({\bf \overline{15}})(20)
\oplus({\bf \overline{3}})(20)
\oplus({\bf 64})(24)
\oplus({\bf 27})(24)
\oplus({\bf 8})(24)
\oplus({\bf 1})(24)
\oplus({\bf 42})(28)
\oplus({\bf 15})(28)
\oplus({\bf 3})(28)
\oplus({\bf \overline{24}})(32)
\oplus({\bf \overline{6}})(32)
\oplus({\bf 10})(36)$\\
%
${\bf 4420'}$&=&
$({\bf \overline{195'}})(17)
\oplus({\bf 312})(13)
\oplus({\bf 105'})(13)
\oplus({\bf 168})(13)
\oplus({\bf 224})(9)
\oplus({\bf 270})(9)
\oplus({\bf 91})(9)
\oplus({\bf 143})(9)
\oplus({\bf \overline{195'}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf 168})(1)
\oplus({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 99})(1)
\oplus({\bf 143})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf 99})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 80})(-15)
\oplus({\bf 81})(-15)
\oplus({\bf 28})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf \overline{63}})(-19)
\oplus({\bf \overline{60}})(-19)
\oplus({\bf \overline{21}})(-19)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf 48})(-23)
\oplus({\bf 42})(-23)
\oplus({\bf 15'})(-23)
\oplus({\bf 15})(-23)
\oplus({\bf 35})(-27)
\oplus({\bf 27})(-27)
\oplus({\bf 10})(-27)
\oplus({\bf 8})(-27)
\oplus({\bf \overline{24}})(-31)
\oplus({\bf \overline{15}})(-31)
\oplus({\bf \overline{6}})(-31)
\oplus({\bf \overline{3}})(-31)
\oplus({\bf 15})(-35)
\oplus({\bf 6})(-35)
\oplus({\bf 3})(-35)
\oplus({\bf 8})(-39)$\\
%
${\bf \overline{4420'}}$&=&
$({\bf 195'})(-17)
\oplus({\bf \overline{312}})(-13)
\oplus({\bf \overline{105'}})(-13)
\oplus({\bf \overline{168}})(-13)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{270}})(-9)
\oplus({\bf \overline{91}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf 195'})(-5)
\oplus({\bf 231})(-5)
\oplus({\bf 78})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf \overline{168}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{143}})(3)
\oplus({\bf \overline{162}})(3)
\oplus({\bf \overline{55}})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf 120'})(7)
\oplus({\bf 132})(7)
\oplus({\bf 45})(7)
\oplus({\bf 63})(7)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{80}})(15)
\oplus({\bf \overline{81}})(15)
\oplus({\bf \overline{28}})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 63})(19)
\oplus({\bf 60})(19)
\oplus({\bf 21})(19)
\oplus({\bf 24})(19)
\oplus({\bf \overline{48}})(23)
\oplus({\bf \overline{42}})(23)
\oplus({\bf \overline{15'}})(23)
\oplus({\bf \overline{15}})(23)
\oplus({\bf \overline{35}})(27)
\oplus({\bf 27})(27)
\oplus({\bf \overline{10}})(27)
\oplus({\bf 8})(27)
\oplus({\bf 24})(31)
\oplus({\bf 15})(31)
\oplus({\bf 6})(31)
\oplus({\bf 3})(31)
\oplus({\bf \overline{15}})(35)
\oplus({\bf \overline{6}})(35)
\oplus({\bf \overline{3}})(35)
\oplus({\bf 8})(39)$\\
%
${\bf 4459}$&=&
$({\bf 273})(16)
\oplus({\bf 260})(12)
\oplus({\bf 216})(12)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf 195})(4)
\oplus({\bf 192})(4)
\oplus({\bf 165})(4)
\oplus({\bf 120})(4)
\oplus({\bf 143})(0)
\oplus({\bf 162})(0)
\oplus({\bf 154})(0)
\oplus({\bf 125})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf 66})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 55})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf 36})(-20)
\oplus({\bf 48})(-20)
\oplus({\bf 42})(-20)
\oplus({\bf 28})(-24)
\oplus({\bf 35})(-24)
\oplus({\bf \overline{21}})(-28)$\\
%
${\bf \overline{4459}}$&=&
$({\bf \overline{273}})(-16)
\oplus({\bf \overline{260}})(-12)
\oplus({\bf 216})(-12)
\oplus({\bf 234})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{162}})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf 78})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf 45})(16)
\oplus({\bf 63})(16)
\oplus({\bf 60})(16)
\oplus({\bf 42})(16)
\oplus({\bf \overline{36}})(20)
\oplus({\bf \overline{48}})(20)
\oplus({\bf \overline{42}})(20)
\oplus({\bf \overline{28}})(24)
\oplus({\bf \overline{35}})(24)
\oplus({\bf 21})(28)$\\
%
${\bf 4480}$&=&
$({\bf 80})(18)
\oplus({\bf \overline{132}})(14)
\oplus({\bf \overline{45}})(14)
\oplus({\bf \overline{63}})(14)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus({\bf 48})(10)
\oplus({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf 192})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 154})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 90})(-14)
\oplus({\bf 60})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf 64})(-18)
\oplus({\bf \overline{35}})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf \overline{10}})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf \overline{42}})(-22)
\oplus({\bf \overline{15'}})(-22)
\oplus({\bf \overline{15}})(-22)
\oplus({\bf 24})(-26)$\\
%
${\bf \overline{4480}}$&=&
$({\bf \overline{80}})(-18)
\oplus({\bf 132})(-14)
\oplus({\bf 45})(-14)
\oplus({\bf 63})(-14)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 234})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{154}})(6)
\oplus({\bf 125})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{90}})(14)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf 64})(18)
\oplus({\bf 35})(18)
\oplus({\bf 27})(18)
\oplus({\bf 10})(18)
\oplus({\bf 8})(18)
\oplus({\bf 42})(22)
\oplus({\bf 15'})(22)
\oplus({\bf 15})(22)
\oplus({\bf \overline{24}})(26)$\\
%
${\bf 4495}$&=&
$({\bf 435})(28)
\oplus({\bf 406})(24)
\oplus({\bf \overline{378}})(20)
\oplus({\bf 351})(16)
\oplus({\bf 325})(12)
\oplus({\bf \overline{300}})(8)
\oplus({\bf 276})(4)
\oplus({\bf 253})(0)
\oplus({\bf \overline{231'}})(-4)
\oplus({\bf 210'})(-8)
\oplus({\bf 190})(-12)
\oplus({\bf \overline{171}})(-16)
\oplus({\bf 153})(-20)
\oplus({\bf 136})(-24)
\oplus({\bf \overline{120''}})(-28)
\oplus({\bf 105'})(-32)
\oplus({\bf 91})(-36)
\oplus({\bf \overline{78}})(-40)
\oplus({\bf 66})(-44)
\oplus({\bf 55})(-48)
\oplus({\bf \overline{45}})(-52)
\oplus({\bf 36})(-56)
\oplus({\bf 28})(-60)
\oplus({\bf \overline{21}})(-64)
\oplus({\bf 15'})(-68)
\oplus({\bf 10})(-72)
\oplus({\bf \overline{6}})(-76)
\oplus({\bf 3})(-80)
\oplus({\bf 1})(-84)$\\
%
${\bf \overline{4495}}$&=&
$({\bf \overline{435}})(-28)
\oplus({\bf \overline{406}})(-24)
\oplus({\bf 378})(-20)
\oplus({\bf \overline{351}})(-16)
\oplus({\bf \overline{325}})(-12)
\oplus({\bf 300})(-8)
\oplus({\bf \overline{276}})(-4)
\oplus({\bf \overline{253}})(0)
\oplus({\bf 231'})(4)
\oplus({\bf \overline{210'}})(8)
\oplus({\bf \overline{190}})(12)
\oplus({\bf 171})(16)
\oplus({\bf \overline{153}})(20)
\oplus({\bf \overline{136}})(24)
\oplus({\bf 120''})(28)
\oplus({\bf \overline{105'}})(32)
\oplus({\bf \overline{91}})(36)
\oplus({\bf 78})(40)
\oplus({\bf \overline{66}})(44)
\oplus({\bf \overline{55}})(48)
\oplus({\bf 45})(52)
\oplus({\bf \overline{36}})(56)
\oplus({\bf \overline{28}})(60)
\oplus({\bf 21})(64)
\oplus({\bf \overline{15'}})(68)
\oplus({\bf \overline{10}})(72)
\oplus({\bf 6})(76)
\oplus({\bf \overline{3}})(80)
\oplus({\bf 1})(84)$\\
%
${\bf 4500}$&=&
$({\bf \overline{120'}})(17)
\oplus({\bf 195})(13)
\oplus({\bf 66})(13)
\oplus({\bf 99})(13)
\oplus({\bf 280})(9)
\oplus({\bf 143})(9)
\oplus({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf 195})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 48})(1)
\oplus({\bf 162})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 105})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 81})(-15)
\oplus({\bf 64})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf \overline{60}})(-19)
\oplus({\bf \overline{42}})(-19)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf \overline{15}})(-19)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf \overline{3}})(-19)
\oplus({\bf 42})(-23)
\oplus({\bf 24})(-23)
\oplus({\bf 15})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 3})(-23)
\oplus({\bf 27})(-27)
\oplus({\bf \overline{10}})(-27)
\oplus({\bf 8})(-27)
\oplus({\bf \overline{15}})(-31)$\\
%
${\bf \overline{4500}}$&=&
$({\bf 120'})(-17)
\oplus({\bf \overline{195}})(-13)
\oplus({\bf \overline{66}})(-13)
\oplus({\bf \overline{99}})(-13)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf 231})(-5)
\oplus({\bf 234})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf \overline{195}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{162}})(3)
\oplus({\bf \overline{154}})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{81}})(15)
\oplus({\bf 64})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 27})(15)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 8})(15)
\oplus({\bf 60})(19)
\oplus({\bf 42})(19)
\oplus({\bf 24})(19)
\oplus({\bf 15})(19)
\oplus({\bf 6})(19)
\oplus({\bf 3})(19)
\oplus({\bf \overline{42}})(23)
\oplus({\bf \overline{24}})(23)
\oplus({\bf \overline{15}})(23)
\oplus({\bf \overline{6}})(23)
\oplus({\bf \overline{3}})(23)
\oplus({\bf 27})(27)
\oplus({\bf 10})(27)
\oplus({\bf 8})(27)
\oplus({\bf 15})(31)$\\
%
${\bf 4560}$&=&
$({\bf \overline{120''}})(20)
\oplus({\bf 255})(16)
\oplus({\bf 105'})(16)
\oplus({\bf 405'})(12)
\oplus({\bf 224})(12)
\oplus({\bf 91})(12)
\oplus({\bf \overline{357}})(8)
\oplus({\bf \overline{195'}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf 312})(4)
\oplus({\bf 168})(4)
\oplus({\bf 66})(4)
\oplus({\bf 270})(0)
\oplus({\bf 143})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{231}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 195})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 162})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf \overline{132}})(-16)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf 105})(-20)
\oplus({\bf 48})(-20)
\oplus({\bf 15'})(-20)
\oplus({\bf 81})(-24)
\oplus({\bf 35})(-24)
\oplus({\bf 10})(-24)
\oplus({\bf \overline{60}})(-28)
\oplus({\bf \overline{24}})(-28)
\oplus({\bf \overline{6}})(-28)
\oplus({\bf 42})(-32)
\oplus({\bf 15})(-32)
\oplus({\bf 3})(-32)
\oplus({\bf 27})(-36)
\oplus({\bf 8})(-36)
\oplus({\bf 1})(-36)
\oplus({\bf \overline{15}})(-40)
\oplus({\bf \overline{3}})(-40)
\oplus({\bf 6})(-44)$\\
%
${\bf \overline{4560}}$&=&
$({\bf 120''})(-20)
\oplus({\bf \overline{255}})(-16)
\oplus({\bf \overline{105'}})(-16)
\oplus({\bf \overline{405'}})(-12)
\oplus({\bf \overline{224}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus({\bf 357})(-8)
\oplus({\bf 195'})(-8)
\oplus({\bf 78})(-8)
\oplus({\bf \overline{312}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{270}})(0)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{55}})(0)
\oplus({\bf 231})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{195}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{162}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf 132})(16)
\oplus({\bf 63})(16)
\oplus({\bf 21})(16)
\oplus({\bf \overline{105}})(20)
\oplus({\bf \overline{48}})(20)
\oplus({\bf \overline{15'}})(20)
\oplus({\bf \overline{81}})(24)
\oplus({\bf \overline{35}})(24)
\oplus({\bf \overline{10}})(24)
\oplus({\bf 60})(28)
\oplus({\bf 24})(28)
\oplus({\bf 6})(28)
\oplus({\bf \overline{42}})(32)
\oplus({\bf \overline{15}})(32)
\oplus({\bf \overline{3}})(32)
\oplus({\bf 27})(36)
\oplus({\bf 8})(36)
\oplus({\bf 1})(36)
\oplus({\bf 15})(40)
\oplus({\bf 3})(40)
\oplus({\bf \overline{6}})(44)$\\
%
${\bf 4719}$&=&
$({\bf \overline{99}})(20)
\oplus({\bf 120'})(16)
\oplus({\bf 132})(16)
\oplus({\bf 45})(16)
\oplus({\bf \overline{162}})(12)
\oplus({\bf \overline{154}})(12)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf 210})(4)
\oplus({\bf 165})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 162})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf \overline{120'}})(-16)
\oplus({\bf \overline{132}})(-16)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf 99})(-20)$\\
%
${\bf 4725}$&=&
$({\bf 315})(16)
\oplus({\bf 280})(12)
\oplus({\bf 260})(12)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf 168})(4)
\oplus({\bf 195})(4)
\oplus({\bf 192})(4)
\oplus({\bf 165})(4)
\oplus({\bf 91})(0)
\oplus({\bf 143})(0)
\oplus({\bf 162})(0)
\oplus({\bf 154})(0)
\oplus({\bf 125})(0)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf 66})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 55})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{15'}})(-16)
\oplus({\bf 36})(-20)
\oplus({\bf 48})(-20)
\oplus({\bf 42})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf 28})(-24)
\oplus({\bf 35})(-24)
\oplus({\bf 27})(-24)
\oplus({\bf \overline{21}})(-28)
\oplus({\bf \overline{24}})(-28)
\oplus({\bf 15'})(-32)$\\
%
${\bf \overline{4725}}$&=&
$({\bf \overline{315}})(-16)
\oplus({\bf \overline{280}})(-12)
\oplus({\bf \overline{260}})(-12)
\oplus({\bf 231})(-8)
\oplus({\bf 234})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf \overline{168}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{91}})(0)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{162}})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus({\bf 78})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf 45})(16)
\oplus({\bf 63})(16)
\oplus({\bf 60})(16)
\oplus({\bf 42})(16)
\oplus({\bf 15'})(16)
\oplus({\bf \overline{36}})(20)
\oplus({\bf \overline{48}})(20)
\oplus({\bf \overline{42}})(20)
\oplus({\bf \overline{24}})(20)
\oplus({\bf \overline{28}})(24)
\oplus({\bf \overline{35}})(24)
\oplus({\bf 27})(24)
\oplus({\bf 21})(28)
\oplus({\bf 24})(28)
\oplus({\bf \overline{15'}})(32)$\\
%
${\bf 4830}$&=&
$({\bf 210'})(22)
\oplus({\bf 440'})(18)
\oplus({\bf 190})(18)
\oplus({\bf \overline{399}})(14)
\oplus({\bf \overline{171}})(14)
\oplus({\bf 360})(10)
\oplus({\bf 153})(10)
\oplus({\bf 323})(6)
\oplus({\bf 136})(6)
\oplus({\bf \overline{288}})(2)
\oplus({\bf \overline{120''}})(2)
\oplus({\bf 255})(-2)
\oplus({\bf 105'})(-2)
\oplus({\bf 224})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf \overline{195'}})(-10)
\oplus({\bf \overline{78}})(-10)
\oplus({\bf 168})(-14)
\oplus({\bf 66})(-14)
\oplus({\bf 143})(-18)
\oplus({\bf 55})(-18)
\oplus({\bf \overline{120'}})(-22)
\oplus({\bf \overline{45}})(-22)
\oplus({\bf 99})(-26)
\oplus({\bf 36})(-26)
\oplus({\bf 80})(-30)
\oplus({\bf 28})(-30)
\oplus({\bf \overline{63}})(-34)
\oplus({\bf \overline{21}})(-34)
\oplus({\bf 48})(-38)
\oplus({\bf 15'})(-38)
\oplus({\bf 35})(-42)
\oplus({\bf 10})(-42)
\oplus({\bf \overline{24}})(-46)
\oplus({\bf \overline{6}})(-46)
\oplus({\bf 15})(-50)
\oplus({\bf 3})(-50)
\oplus({\bf 8})(-54)
\oplus({\bf 1})(-54)
\oplus({\bf \overline{3}})(-58)$\\
%
${\bf \overline{4830}}$&=&
$({\bf \overline{210'}})(-22)
\oplus({\bf \overline{440'}})(-18)
\oplus({\bf \overline{190}})(-18)
\oplus({\bf 399})(-14)
\oplus({\bf 171})(-14)
\oplus({\bf \overline{360}})(-10)
\oplus({\bf \overline{153}})(-10)
\oplus({\bf \overline{323}})(-6)
\oplus({\bf \overline{136}})(-6)
\oplus({\bf 288})(-2)
\oplus({\bf 120''})(-2)
\oplus({\bf \overline{255}})(2)
\oplus({\bf \overline{105'}})(2)
\oplus({\bf \overline{224}})(6)
\oplus({\bf \overline{91}})(6)
\oplus({\bf 195'})(10)
\oplus({\bf 78})(10)
\oplus({\bf \overline{168}})(14)
\oplus({\bf \overline{66}})(14)
\oplus({\bf \overline{143}})(18)
\oplus({\bf \overline{55}})(18)
\oplus({\bf 120'})(22)
\oplus({\bf 45})(22)
\oplus({\bf \overline{99}})(26)
\oplus({\bf \overline{36}})(26)
\oplus({\bf \overline{80}})(30)
\oplus({\bf \overline{28}})(30)
\oplus({\bf 63})(34)
\oplus({\bf 21})(34)
\oplus({\bf \overline{48}})(38)
\oplus({\bf \overline{15'}})(38)
\oplus({\bf \overline{35}})(42)
\oplus({\bf \overline{10}})(42)
\oplus({\bf 24})(46)
\oplus({\bf 6})(46)
\oplus({\bf \overline{15}})(50)
\oplus({\bf \overline{3}})(50)
\oplus({\bf 8})(54)
\oplus({\bf 1})(54)
\oplus({\bf 3})(58)$\\
%
${\bf 4875}$&=&
$({\bf 195})(16)
\oplus({\bf 280})(12)
\oplus({\bf 143})(12)
\oplus({\bf 162})(12)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf 168})(4)
\oplus({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 105})(4)
\oplus({\bf 143})(0)
\oplus({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf 99})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf 48})(-20)
\oplus({\bf 42})(-20)
\oplus({\bf 15'})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf 6})(-20)
\oplus({\bf 35})(-24)
\oplus({\bf 27})(-24)
\oplus({\bf 10})(-24)
\oplus({\bf \overline{10}})(-24)
\oplus({\bf 8})(-24)
\oplus({\bf \overline{24}})(-28)
\oplus({\bf \overline{15}})(-28)
\oplus({\bf \overline{6}})(-28)
\oplus({\bf 15})(-32)$\\
%
${\bf \overline{4875}}$&=&
$({\bf \overline{195}})(-16)
\oplus({\bf \overline{280}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus({\bf \overline{162}})(-12)
\oplus({\bf 231})(-8)
\oplus({\bf 234})(-8)
\oplus({\bf 78})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf \overline{168}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{162}})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf \overline{55}})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 45})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf 63})(16)
\oplus({\bf 60})(16)
\oplus({\bf 42})(16)
\oplus({\bf 21})(16)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus({\bf \overline{48}})(20)
\oplus({\bf \overline{42}})(20)
\oplus({\bf \overline{24}})(20)
\oplus({\bf \overline{15'}})(20)
\oplus({\bf \overline{15}})(20)
\oplus({\bf \overline{6}})(20)
\oplus({\bf \overline{35}})(24)
\oplus({\bf 27})(24)
\oplus({\bf 10})(24)
\oplus({\bf \overline{10}})(24)
\oplus({\bf 8})(24)
\oplus({\bf 24})(28)
\oplus({\bf 15})(28)
\oplus({\bf 6})(28)
\oplus({\bf \overline{15}})(32)$\\
%
${\bf 4914}$&=&
$({\bf 81})(18)
\oplus({\bf \overline{120}})(14)
\oplus({\bf \overline{63}})(14)
\oplus({\bf \overline{60}})(14)
\oplus({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 42})(10)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf 192})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 154})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 90})(-14)
\oplus({\bf 60})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 64})(-18)
\oplus({\bf \overline{35}})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf \overline{42}})(-22)$\\
%
${\bf \overline{4914}}$&=&
$({\bf \overline{81}})(-18)
\oplus({\bf 120})(-14)
\oplus({\bf 63})(-14)
\oplus({\bf 60})(-14)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf 216})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{154}})(6)
\oplus({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{90}})(14)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{21}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf 64})(18)
\oplus({\bf 35})(18)
\oplus({\bf 27})(18)
\oplus({\bf 42})(22)$\\
%
${\bf 4960}$&=&
$({\bf \overline{465}})(29)
\oplus({\bf 435})(25)
\oplus({\bf 406})(21)
\oplus({\bf \overline{378}})(17)
\oplus({\bf 351})(13)
\oplus({\bf 325})(9)
\oplus({\bf \overline{300}})(5)
\oplus({\bf 276})(1)
\oplus({\bf 253})(-3)
\oplus({\bf \overline{231'}})(-7)
\oplus({\bf 210'})(-11)
\oplus({\bf 190})(-15)
\oplus({\bf \overline{171}})(-19)
\oplus({\bf 153})(-23)
\oplus({\bf 136})(-27)
\oplus({\bf \overline{120''}})(-31)
\oplus({\bf 105'})(-35)
\oplus({\bf 91})(-39)
\oplus({\bf \overline{78}})(-43)
\oplus({\bf 66})(-47)
\oplus({\bf 55})(-51)
\oplus({\bf \overline{45}})(-55)
\oplus({\bf 36})(-59)
\oplus({\bf 28})(-63)
\oplus({\bf \overline{21}})(-67)
\oplus({\bf 15'})(-71)
\oplus({\bf 10})(-75)
\oplus({\bf \overline{6}})(-79)
\oplus({\bf 3})(-83)
\oplus({\bf 1})(-87)$\\
%
${\bf \overline{4960}}$&=&
$({\bf 465})(-29)
\oplus({\bf \overline{435}})(-25)
\oplus({\bf \overline{406}})(-21)
\oplus({\bf 378})(-17)
\oplus({\bf \overline{351}})(-13)
\oplus({\bf \overline{325}})(-9)
\oplus({\bf 300})(-5)
\oplus({\bf \overline{276}})(-1)
\oplus({\bf \overline{253}})(3)
\oplus({\bf 231'})(7)
\oplus({\bf \overline{210'}})(11)
\oplus({\bf \overline{190}})(15)
\oplus({\bf 171})(19)
\oplus({\bf \overline{153}})(23)
\oplus({\bf \overline{136}})(27)
\oplus({\bf 120''})(31)
\oplus({\bf \overline{105'}})(35)
\oplus({\bf \overline{91}})(39)
\oplus({\bf 78})(43)
\oplus({\bf \overline{66}})(47)
\oplus({\bf \overline{55}})(51)
\oplus({\bf 45})(55)
\oplus({\bf \overline{36}})(59)
\oplus({\bf \overline{28}})(63)
\oplus({\bf 21})(67)
\oplus({\bf \overline{15'}})(71)
\oplus({\bf \overline{10}})(75)
\oplus({\bf 6})(79)
\oplus({\bf \overline{3}})(83)
\oplus({\bf 1})(87)$\\
%
${\bf 5005}$&=&
$({\bf 165})(16)
\oplus({\bf 216})(12)
\oplus({\bf 154})(12)
\oplus({\bf 125})(12)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 60})(4)
\oplus({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf 99})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf 48})(-20)
\oplus({\bf 42})(-20)
\oplus({\bf 15'})(-20)
\oplus({\bf 35})(-24)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{165}})(-16)
\oplus({\bf 216})(-12)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf 125})(-12)
\oplus({\bf 210})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{162}})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{55}})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf 63})(16)
\oplus({\bf 60})(16)
\oplus({\bf 42})(16)
\oplus({\bf 21})(16)
\oplus({\bf 24})(16)
\oplus({\bf \overline{48}})(20)
\oplus({\bf \overline{42}})(20)
\oplus({\bf \overline{15'}})(20)
\oplus({\bf \overline{35}})(24)$\\
%
${\bf 5005'}$&=&
$({\bf \overline{195}})(20)
\oplus({\bf 234})(16)
\oplus({\bf 120'})(16)
\oplus({\bf \overline{260}})(12)
\oplus({\bf \overline{162}})(12)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{273}})(8)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf 273})(4)
\oplus({\bf 210})(4)
\oplus({\bf 132})(4)
\oplus({\bf 260})(0)
\oplus({\bf 216})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf 195})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 143})(-12)
\oplus({\bf 162})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf \overline{78}})(-16)
\oplus({\bf \overline{120'}})(-16)
\oplus({\bf \overline{132}})(-16)
\oplus({\bf 66})(-20)
\oplus({\bf 99})(-20)
\oplus({\bf 55})(-24)$\\
%
${\bf \overline{5005'}}$&=&
$({\bf 195})(-20)
\oplus({\bf \overline{234}})(-16)
\oplus({\bf \overline{120'}})(-16)
\oplus({\bf 260})(-12)
\oplus({\bf 162})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf 273})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 234})(4)
\oplus({\bf 210})(4)
\oplus({\bf 165})(4)
\oplus({\bf \overline{195}})(8)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{143}})(12)
\oplus({\bf \overline{162}})(12)
\oplus({\bf \overline{154}})(12)
\oplus({\bf 78})(16)
\oplus({\bf 120'})(16)
\oplus({\bf 132})(16)
\oplus({\bf \overline{66}})(20)
\oplus({\bf \overline{99}})(20)
\oplus({\bf \overline{55}})(24)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_4\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A3_A1-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_4\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A3_A1-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_4\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 4}$&=&
$({\bf 2,1})(1)
\oplus({\bf 1,2})(-1)$\\
%
${\bf \overline{4}}$&=&
$({\bf 2,1})(-1)
\oplus({\bf 1,2})(1)$\\
%
${\bf 6}$&=&
$({\bf 1,1})(2)
\oplus({\bf 2,2})(0)
\oplus({\bf 1,1})(-2)$\\
%
${\bf 10}$&=&
$({\bf 3,1})(2)
\oplus({\bf 2,2})(0)
\oplus({\bf 1,3})(-2)$\\
%
${\bf \overline{10}}$&=&
$({\bf 3,1})(-2)
\oplus({\bf 2,2})(0)
\oplus({\bf 1,3})(2)$\\
%
${\bf 15}$&=&
$({\bf 2,2})(2)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 2,2})(-2)$\\
%
${\bf 20}$&=&
$({\bf 2,1})(-3)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 1,2})(3)$\\
%
${\bf \overline{20}}$&=&
$({\bf 2,1})(3)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 1,2})(-3)$\\
%
${\bf 20'}$&=&
$({\bf 1,1})(4)
\oplus({\bf 2,2})(2)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 2,2})(-2)
\oplus({\bf 1,1})(-4)$\\
%
${\bf 20''}$&=&
$({\bf 4,1})(-3)
\oplus({\bf 3,2})(-1)
\oplus({\bf 2,3})(1)
\oplus({\bf 1,4})(3)$\\
%
${\bf \overline{20''}}$&=&
$({\bf 4,1})(3)
\oplus({\bf 3,2})(1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 1,4})(-3)$\\
%
${\bf 35}$&=&
$({\bf 5,1})(4)
\oplus({\bf 4,2})(2)
\oplus({\bf 3,3})(0)
\oplus({\bf 2,4})(-2)
\oplus({\bf 1,5})(-4)$\\
%
${\bf \overline{35}}$&=&
$({\bf 5,1})(-4)
\oplus({\bf 4,2})(-2)
\oplus({\bf 3,3})(0)
\oplus({\bf 2,4})(2)
\oplus({\bf 1,5})(4)$\\
%
${\bf 36}$&=&
$({\bf 3,2})(3)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 2,3})(-3)$\\
%
${\bf \overline{36}}$&=&
$({\bf 3,2})(-3)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 2,3})(3)$\\
%
${\bf 45}$&=&
$({\bf 3,1})(4)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 1,3})(-4)$\\
%
${\bf \overline{45}}$&=&
$({\bf 3,1})(-4)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 1,3})(4)$\\
%
${\bf 50}$&=&
$({\bf 1,1})(6)
\oplus({\bf 2,2})(4)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 4,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 2,2})(-4)
\oplus({\bf 1,1})(-6)$\\
%
${\bf 56}$&=&
$({\bf 6,1})(5)
\oplus({\bf 5,2})(3)
\oplus({\bf 4,3})(1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 2,5})(-3)
\oplus({\bf 1,6})(-5)$\\
%
${\bf \overline{56}}$&=&
$({\bf 6,1})(-5)
\oplus({\bf 5,2})(-3)
\oplus({\bf 4,3})(-1)
\oplus({\bf 3,4})(1)
\oplus({\bf 2,5})(3)
\oplus({\bf 1,6})(5)$\\
%
${\bf 60}$&=&
$({\bf 2,1})(5)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 1,2})(-5)$\\
%
${\bf \overline{60}}$&=&
$({\bf 2,1})(-5)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 1,2})(5)$\\
%
${\bf 64}$&=&
$({\bf 2,2})(4)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus2({\bf 2,2})(0)
\oplus({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 2,2})(-4)$\\
%
${\bf 70}$&=&
$({\bf 4,2})(4)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 2,4})(-4)$\\
%
${\bf \overline{70}}$&=&
$({\bf 4,2})(-4)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 2,4})(4)$\\
%
${\bf 84}$&=&
$({\bf 3,3})(4)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 3,3})(-4)$\\
%
${\bf 84'}$&=&
$({\bf 4,1})(5)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 1,4})(-5)$\\
%
${\bf \overline{84'}}$&=&
$({\bf 4,1})(-5)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 1,4})(5)$\\
%
${\bf 84''}$&=&
$({\bf 7,1})(6)
\oplus({\bf 6,2})(4)
\oplus({\bf 5,3})(2)
\oplus({\bf 4,4})(0)
\oplus({\bf 3,5})(-2)
\oplus({\bf 2,6})(-4)
\oplus({\bf 1,7})(-6)$\\
%
${\bf \overline{84''}}$&=&
$({\bf 7,1})(-6)
\oplus({\bf 6,2})(-4)
\oplus({\bf 5,3})(-2)
\oplus({\bf 4,4})(0)
\oplus({\bf 3,5})(2)
\oplus({\bf 2,6})(4)
\oplus({\bf 1,7})(6)$\\
%
${\bf 105}$&=&
$({\bf 1,1})(8)
\oplus({\bf 2,2})(6)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 5,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf 2,2})(-6)
\oplus({\bf 1,1})(-8)$\\
%
${\bf 120}$&=&
$({\bf 5,2})(-5)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 3,4})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 2,5})(5)$\\
%
${\bf \overline{120}}$&=&
$({\bf 5,2})(5)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 3,4})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 2,5})(-5)$\\
%
${\bf 120'}$&=&
$({\bf 8,1})(-7)
\oplus({\bf 7,2})(-5)
\oplus({\bf 6,3})(-3)
\oplus({\bf 5,4})(-1)
\oplus({\bf 4,5})(1)
\oplus({\bf 3,6})(3)
\oplus({\bf 2,7})(5)
\oplus({\bf 1,8})(7)$\\
%
${\bf \overline{120'}}$&=&
$({\bf 8,1})(7)
\oplus({\bf 7,2})(5)
\oplus({\bf 6,3})(3)
\oplus({\bf 5,4})(1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 3,6})(-3)
\oplus({\bf 2,7})(-5)
\oplus({\bf 1,8})(-7)$\\
%
${\bf 126}$&=&
$({\bf 3,1})(6)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 1,3})(-6)$\\
%
${\bf \overline{126}}$&=&
$({\bf 3,1})(-6)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 1,3})(6)$\\
%
${\bf 140}$&=&
$({\bf 3,2})(-5)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,5})(1)
\oplus2({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 2,3})(5)$\\
%
${\bf \overline{140}}$&=&
$({\bf 3,2})(5)
\oplus({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,4})(1)
\oplus2({\bf 3,2})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,5})(-1)
\oplus2({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 2,3})(-5)$\\
%
${\bf 140'}$&=&
$({\bf 2,1})(-7)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 1,2})(7)$\\
%
${\bf \overline{140'}}$&=&
$({\bf 2,1})(7)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 1,2})(-7)$\\
%
${\bf 140''}$&=&
$({\bf 5,1})(6)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 1,5})(-6)$\\
%
${\bf \overline{140''}}$&=&
$({\bf 5,1})(-6)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 1,5})(6)$\\
%
${\bf 160}$&=&
$({\bf 4,3})(5)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 3,4})(-5)$\\
%
${\bf \overline{160}}$&=&
$({\bf 4,3})(-5)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 3,4})(5)$\\
%
${\bf 165}$&=&
$({\bf 9,1})(8)
\oplus({\bf 8,2})(6)
\oplus({\bf 7,3})(4)
\oplus({\bf 6,4})(2)
\oplus({\bf 5,5})(0)
\oplus({\bf 4,6})(-2)
\oplus({\bf 3,7})(-4)
\oplus({\bf 2,8})(-6)
\oplus({\bf 1,9})(-8)$\\
%
${\bf \overline{165}}$&=&
$({\bf 9,1})(-8)
\oplus({\bf 8,2})(-6)
\oplus({\bf 7,3})(-4)
\oplus({\bf 6,4})(-2)
\oplus({\bf 5,5})(0)
\oplus({\bf 4,6})(2)
\oplus({\bf 3,7})(4)
\oplus({\bf 2,8})(6)
\oplus({\bf 1,9})(8)$\\
%
${\bf 175}$&=&
$({\bf 2,2})(6)
\oplus({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus2({\bf 2,2})(2)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus2({\bf 2,2})(-2)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf 2,2})(-6)$\\
%
${\bf 189}$&=&
$({\bf 6,2})(6)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 3,5})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 2,6})(-6)$\\
%
${\bf \overline{189}}$&=&
$({\bf 6,2})(-6)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 3,5})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 2,6})(6)$\\
%
${\bf 196}$&=&
$({\bf 1,1})(10)
\oplus({\bf 2,2})(8)
\oplus({\bf 3,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 5,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 6,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 5,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 3,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf 2,2})(-8)
\oplus({\bf 1,1})(-10)$\\
%
${\bf 216}$&=&
$({\bf 6,1})(-7)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 2,7})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 1,6})(7)$\\
%
${\bf \overline{216}}$&=&
$({\bf 6,1})(7)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 2,7})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 1,6})(-7)$\\
%
${\bf 220}$&=&
$({\bf 10,1})(9)
\oplus({\bf 9,2})(7)
\oplus({\bf 8,3})(5)
\oplus({\bf 7,4})(3)
\oplus({\bf 6,5})(1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 4,7})(-3)
\oplus({\bf 3,8})(-5)
\oplus({\bf 2,9})(-7)
\oplus({\bf 1,10})(-9)$\\
%
${\bf \overline{220}}$&=&
$({\bf 10,1})(-9)
\oplus({\bf 9,2})(-7)
\oplus({\bf 8,3})(-5)
\oplus({\bf 7,4})(-3)
\oplus({\bf 6,5})(-1)
\oplus({\bf 5,6})(1)
\oplus({\bf 4,7})(3)
\oplus({\bf 3,8})(5)
\oplus({\bf 2,9})(7)
\oplus({\bf 1,10})(9)$\\
%
${\bf 224}$&=&
$({\bf 4,1})(-7)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 2,5})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 1,4})(7)$\\
%
${\bf \overline{224}}$&=&
$({\bf 4,1})(7)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 2,5})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 1,4})(-7)$\\
%
${\bf 256}$&=&
$({\bf 4,2})(6)
\oplus({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,4})(2)
\oplus2({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus2({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 2,4})(-6)$\\
%
${\bf \overline{256}}$&=&
$({\bf 4,2})(-6)
\oplus({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,4})(-2)
\oplus2({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus2({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 2,4})(6)$\\
%
${\bf 270}$&=&
$({\bf 5,3})(6)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 3,5})(-6)$\\
%
${\bf \overline{270}}$&=&
$({\bf 5,3})(-6)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 3,5})(6)$\\
%
${\bf 280}$&=&
$({\bf 3,1})(8)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 1,3})(-8)$\\
%
${\bf \overline{280}}$&=&
$({\bf 3,1})(-8)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 1,3})(8)$\\
%
${\bf 280'}$&=&
$({\bf 2,1})(9)
\oplus({\bf 3,2})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 6,5})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 2,3})(-7)
\oplus({\bf 2,1})(-7)
\oplus({\bf 1,2})(-9)$\\
%
${\bf \overline{280'}}$&=&
$({\bf 2,1})(-9)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 6,5})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 2,3})(7)
\oplus({\bf 2,1})(7)
\oplus({\bf 1,2})(9)$\\
%
${\bf 280''}$&=&
$({\bf 7,2})(7)
\oplus({\bf 8,1})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 4,5})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 3,6})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 2,7})(-7)$\\
%
${\bf \overline{280''}}$&=&
$({\bf 7,2})(-7)
\oplus({\bf 8,1})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 4,5})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 3,6})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 2,7})(7)$\\
%
${\bf 286}$&=&
$({\bf 11,1})(10)
\oplus({\bf 10,2})(8)
\oplus({\bf 9,3})(6)
\oplus({\bf 8,4})(4)
\oplus({\bf 7,5})(2)
\oplus({\bf 6,6})(0)
\oplus({\bf 5,7})(-2)
\oplus({\bf 4,8})(-4)
\oplus({\bf 3,9})(-6)
\oplus({\bf 2,10})(-8)
\oplus({\bf 1,11})(-10)$\\
%
${\bf \overline{286}}$&=&
$({\bf 11,1})(-10)
\oplus({\bf 10,2})(-8)
\oplus({\bf 9,3})(-6)
\oplus({\bf 8,4})(-4)
\oplus({\bf 7,5})(-2)
\oplus({\bf 6,6})(0)
\oplus({\bf 5,7})(2)
\oplus({\bf 4,8})(4)
\oplus({\bf 3,9})(6)
\oplus({\bf 2,10})(8)
\oplus({\bf 1,11})(10)$\\
%
${\bf 300}$&=&
$({\bf 3,3})(6)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,4})(0)
\oplus2({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus2({\bf 2,4})(0)
\oplus2({\bf 2,2})(0)
\oplus({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,5})(-2)
\oplus2({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 3,3})(-6)$\\
%
${\bf 300'}$&=&
$({\bf 4,4})(6)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 4,4})(-6)$\\
%
${\bf 315}$&=&
$({\bf 7,1})(8)
\oplus({\bf 8,2})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 2,8})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 1,7})(-8)$\\
%
${\bf \overline{315}}$&=&
$({\bf 7,1})(-8)
\oplus({\bf 8,2})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 2,8})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 1,7})(8)$\\
%
${\bf 336}$&=&
$({\bf 1,1})(12)
\oplus({\bf 2,2})(10)
\oplus({\bf 3,3})(8)
\oplus({\bf 1,1})(8)
\oplus({\bf 4,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 5,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 6,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 7,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 6,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 5,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf 4,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 3,3})(-8)
\oplus({\bf 1,1})(-8)
\oplus({\bf 2,2})(-10)
\oplus({\bf 1,1})(-12)$\\
%
${\bf 360}$&=&
$({\bf 3,2})(7)
\oplus({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,4})(3)
\oplus2({\bf 3,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,5})(1)
\oplus2({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,5})(-3)
\oplus2({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 2,3})(-7)$\\
%
${\bf \overline{360}}$&=&
$({\bf 3,2})(-7)
\oplus({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,4})(-3)
\oplus2({\bf 3,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,5})(-1)
\oplus2({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus2({\bf 3,2})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,5})(3)
\oplus2({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 2,3})(7)$\\
%
${\bf 360'}$&=&
$({\bf 5,1})(8)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 2,6})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 1,5})(-8)$\\
%
${\bf \overline{360'}}$&=&
$({\bf 5,1})(-8)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 2,6})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 1,5})(8)$\\
%
${\bf 364}$&=&
$({\bf 12,1})(-11)
\oplus({\bf 11,2})(-9)
\oplus({\bf 10,3})(-7)
\oplus({\bf 9,4})(-5)
\oplus({\bf 8,5})(-3)
\oplus({\bf 7,6})(-1)
\oplus({\bf 6,7})(1)
\oplus({\bf 5,8})(3)
\oplus({\bf 4,9})(5)
\oplus({\bf 3,10})(7)
\oplus({\bf 2,11})(9)
\oplus({\bf 1,12})(11)$\\
%
${\bf \overline{364}}$&=&
$({\bf 12,1})(11)
\oplus({\bf 11,2})(9)
\oplus({\bf 10,3})(7)
\oplus({\bf 9,4})(5)
\oplus({\bf 8,5})(3)
\oplus({\bf 7,6})(1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 5,8})(-3)
\oplus({\bf 4,9})(-5)
\oplus({\bf 3,10})(-7)
\oplus({\bf 2,11})(-9)
\oplus({\bf 1,12})(-11)$\\
%
${\bf 384}$&=&
$({\bf 2,2})(8)
\oplus({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,4})(4)
\oplus2({\bf 2,2})(4)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus2({\bf 2,2})(0)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,5})(-2)
\oplus2({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,4})(-4)
\oplus2({\bf 2,2})(-4)
\oplus({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf 2,2})(-8)$\\
%
${\bf 396}$&=&
$({\bf 8,2})(8)
\oplus({\bf 9,1})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 5,5})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 4,6})(-4)
\oplus({\bf 2,8})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 3,7})(-6)
\oplus({\bf 1,9})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 2,8})(-8)$\\
%
${\bf \overline{396}}$&=&
$({\bf 8,2})(-8)
\oplus({\bf 9,1})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 5,5})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 4,6})(4)
\oplus({\bf 2,8})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 3,7})(6)
\oplus({\bf 1,9})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 2,8})(8)$\\
%
${\bf 420}$&=&
$({\bf 5,2})(7)
\oplus({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,4})(3)
\oplus2({\bf 5,2})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,7})(-3)
\oplus2({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 2,5})(-7)$\\
%
${\bf \overline{420}}$&=&
$({\bf 5,2})(-7)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,4})(-3)
\oplus2({\bf 5,2})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,7})(3)
\oplus2({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 2,5})(7)$\\
%
${\bf 420'}$&=&
$({\bf 6,3})(-7)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 8,1})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 4,5})(5)
\oplus({\bf 2,7})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 3,6})(7)$\\
%
${\bf \overline{420'}}$&=&
$({\bf 6,3})(7)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 8,1})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 4,5})(-5)
\oplus({\bf 2,7})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 3,6})(-7)$\\
%
${\bf 440}$&=&
$({\bf 8,1})(9)
\oplus({\bf 9,2})(7)
\oplus({\bf 7,2})(7)
\oplus({\bf 8,3})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 3,8})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 2,9})(-7)
\oplus({\bf 2,7})(-7)
\oplus({\bf 1,8})(-9)$\\
%
${\bf \overline{440}}$&=&
$({\bf 8,1})(-9)
\oplus({\bf 9,2})(-7)
\oplus({\bf 7,2})(-7)
\oplus({\bf 8,3})(-5)
\oplus({\bf 8,1})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 3,8})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 2,9})(7)
\oplus({\bf 2,7})(7)
\oplus({\bf 1,8})(9)$\\
%
${\bf 455}$&=&
$({\bf 13,1})(12)
\oplus({\bf 12,2})(10)
\oplus({\bf 11,3})(8)
\oplus({\bf 10,4})(6)
\oplus({\bf 9,5})(4)
\oplus({\bf 8,6})(2)
\oplus({\bf 7,7})(0)
\oplus({\bf 6,8})(-2)
\oplus({\bf 5,9})(-4)
\oplus({\bf 4,10})(-6)
\oplus({\bf 3,11})(-8)
\oplus({\bf 2,12})(-10)
\oplus({\bf 1,13})(-12)$\\
%
${\bf \overline{455}}$&=&
$({\bf 13,1})(-12)
\oplus({\bf 12,2})(-10)
\oplus({\bf 11,3})(-8)
\oplus({\bf 10,4})(-6)
\oplus({\bf 9,5})(-4)
\oplus({\bf 8,6})(-2)
\oplus({\bf 7,7})(0)
\oplus({\bf 6,8})(2)
\oplus({\bf 5,9})(4)
\oplus({\bf 4,10})(6)
\oplus({\bf 3,11})(8)
\oplus({\bf 2,12})(10)
\oplus({\bf 1,13})(12)$\\
%
${\bf 480}$&=&
$({\bf 4,1})(9)
\oplus({\bf 5,2})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 7,4})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 2,5})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 1,4})(-9)$\\
%
${\bf \overline{480}}$&=&
$({\bf 4,1})(-9)
\oplus({\bf 5,2})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 7,4})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 2,5})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 1,4})(9)$\\
%
${\bf 500}$&=&
$({\bf 5,4})(7)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 8,1})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 5,4})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 4,5})(-7)$\\
%
${\bf \overline{500}}$&=&
$({\bf 5,4})(-7)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 8,1})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,8})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 5,4})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 4,5})(7)$\\
%
${\bf 504}$&=&
$({\bf 2,1})(-11)
\oplus({\bf 3,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 4,3})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 2,1})(-7)
\oplus({\bf 5,4})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 6,5})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 7,6})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 2,3})(9)
\oplus({\bf 2,1})(9)
\oplus({\bf 1,2})(11)$\\
%
${\bf \overline{504}}$&=&
$({\bf 2,1})(11)
\oplus({\bf 3,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 4,3})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 2,1})(7)
\oplus({\bf 5,4})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 6,5})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 7,6})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 2,3})(-9)
\oplus({\bf 2,1})(-9)
\oplus({\bf 1,2})(-11)$\\
%
${\bf 540}$&=&
$({\bf 4,3})(-7)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,4})(-1)
\oplus2({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,7})(1)
\oplus2({\bf 2,5})(1)
\oplus2({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus2({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 3,4})(7)$\\
%
${\bf \overline{540}}$&=&
$({\bf 4,3})(7)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,5})(3)
\oplus2({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,4})(1)
\oplus2({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus2({\bf 3,2})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,7})(-1)
\oplus2({\bf 2,5})(-1)
\oplus2({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus2({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 3,4})(-7)$\\
%
${\bf 540'}$&=&
$({\bf 3,1})(10)
\oplus({\bf 4,2})(8)
\oplus({\bf 2,2})(8)
\oplus({\bf 5,3})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 7,5})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 2,4})(-8)
\oplus({\bf 2,2})(-8)
\oplus({\bf 1,3})(-10)$\\
%
${\bf \overline{540'}}$&=&
$({\bf 3,1})(-10)
\oplus({\bf 4,2})(-8)
\oplus({\bf 2,2})(-8)
\oplus({\bf 5,3})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 7,5})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 2,4})(8)
\oplus({\bf 2,2})(8)
\oplus({\bf 1,3})(10)$\\
%
${\bf 540''}$&=&
$({\bf 6,1})(9)
\oplus({\bf 7,2})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 8,3})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 3,8})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 2,7})(-7)
\oplus({\bf 2,5})(-7)
\oplus({\bf 1,6})(-9)$\\
%
${\bf \overline{540''}}$&=&
$({\bf 6,1})(-9)
\oplus({\bf 7,2})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 8,3})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 3,8})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 2,7})(7)
\oplus({\bf 2,5})(7)
\oplus({\bf 1,6})(9)$\\
%
${\bf 540'''}$&=&
$({\bf 1,1})(14)
\oplus({\bf 2,2})(12)
\oplus({\bf 3,3})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 4,4})(8)
\oplus({\bf 2,2})(8)
\oplus({\bf 5,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 6,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 7,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 8,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 7,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 6,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 5,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf 4,4})(-8)
\oplus({\bf 2,2})(-8)
\oplus({\bf 3,3})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf 2,2})(-12)
\oplus({\bf 1,1})(-14)$\\
%
${\bf 540''''}$&=&
$({\bf 9,2})(-9)
\oplus({\bf 10,1})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 9,2})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 6,5})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 5,6})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 4,7})(5)
\oplus({\bf 2,9})(5)
\oplus({\bf 2,7})(5)
\oplus({\bf 3,8})(7)
\oplus({\bf 1,10})(7)
\oplus({\bf 1,8})(7)
\oplus({\bf 2,9})(9)$\\
%
${\bf \overline{540''''}}$&=&
$({\bf 9,2})(9)
\oplus({\bf 10,1})(7)
\oplus({\bf 8,3})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 9,2})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 5,6})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 4,7})(-5)
\oplus({\bf 2,9})(-5)
\oplus({\bf 2,7})(-5)
\oplus({\bf 3,8})(-7)
\oplus({\bf 1,10})(-7)
\oplus({\bf 1,8})(-7)
\oplus({\bf 2,9})(-9)$\\
%
${\bf 560}$&=&
$({\bf 14,1})(13)
\oplus({\bf 13,2})(11)
\oplus({\bf 12,3})(9)
\oplus({\bf 11,4})(7)
\oplus({\bf 10,5})(5)
\oplus({\bf 9,6})(3)
\oplus({\bf 8,7})(1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 6,9})(-3)
\oplus({\bf 5,10})(-5)
\oplus({\bf 4,11})(-7)
\oplus({\bf 3,12})(-9)
\oplus({\bf 2,13})(-11)
\oplus({\bf 1,14})(-13)$\\
%
${\bf \overline{560}}$&=&
$({\bf 14,1})(-13)
\oplus({\bf 13,2})(-11)
\oplus({\bf 12,3})(-9)
\oplus({\bf 11,4})(-7)
\oplus({\bf 10,5})(-5)
\oplus({\bf 9,6})(-3)
\oplus({\bf 8,7})(-1)
\oplus({\bf 7,8})(1)
\oplus({\bf 6,9})(3)
\oplus({\bf 5,10})(5)
\oplus({\bf 4,11})(7)
\oplus({\bf 3,12})(9)
\oplus({\bf 2,13})(11)
\oplus({\bf 1,14})(13)$\\
%
${\bf 594}$&=&
$({\bf 9,1})(10)
\oplus({\bf 10,2})(8)
\oplus({\bf 8,2})(8)
\oplus({\bf 9,3})(6)
\oplus({\bf 9,1})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 8,4})(4)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 4,8})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 2,8})(-4)
\oplus({\bf 3,9})(-6)
\oplus({\bf 3,7})(-6)
\oplus({\bf 1,9})(-6)
\oplus({\bf 2,10})(-8)
\oplus({\bf 2,8})(-8)
\oplus({\bf 1,9})(-10)$\\
%
${\bf \overline{594}}$&=&
$({\bf 9,1})(-10)
\oplus({\bf 10,2})(-8)
\oplus({\bf 8,2})(-8)
\oplus({\bf 9,3})(-6)
\oplus({\bf 9,1})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 8,4})(-4)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 4,8})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 2,8})(4)
\oplus({\bf 3,9})(6)
\oplus({\bf 3,7})(6)
\oplus({\bf 1,9})(6)
\oplus({\bf 2,10})(8)
\oplus({\bf 2,8})(8)
\oplus({\bf 1,9})(10)$\\
%
${\bf 616}$&=&
$({\bf 7,3})(8)
\oplus({\bf 8,2})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 9,1})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 5,5})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 4,6})(-6)
\oplus({\bf 2,8})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 3,7})(-8)$\\
%
${\bf \overline{616}}$&=&
$({\bf 7,3})(-8)
\oplus({\bf 8,2})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 9,1})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 5,5})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 1,9})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 4,6})(6)
\oplus({\bf 2,8})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 3,7})(8)$\\
%
${\bf 630}$&=&
$({\bf 4,2})(8)
\oplus({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,4})(4)
\oplus2({\bf 4,2})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus2({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus2({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,7})(-2)
\oplus2({\bf 3,5})(-2)
\oplus2({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,6})(-4)
\oplus2({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 2,4})(-8)$\\
%
${\bf \overline{630}}$&=&
$({\bf 4,2})(-8)
\oplus({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,4})(-4)
\oplus2({\bf 4,2})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,5})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,5})(-2)
\oplus2({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus2({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus2({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,6})(4)
\oplus2({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 2,4})(8)$\\
%
${\bf 640}$&=&
$({\bf 6,2})(8)
\oplus({\bf 7,3})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,4})(4)
\oplus2({\bf 6,2})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,7})(-2)
\oplus2({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,8})(-4)
\oplus2({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 3,7})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 2,6})(-8)$\\
%
${\bf \overline{640}}$&=&
$({\bf 6,2})(-8)
\oplus({\bf 7,3})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,4})(-4)
\oplus2({\bf 6,2})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,5})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,8})(4)
\oplus2({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 3,7})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 2,6})(8)$\\
%
${\bf 680}$&=&
$({\bf 15,1})(14)
\oplus({\bf 14,2})(12)
\oplus({\bf 13,3})(10)
\oplus({\bf 12,4})(8)
\oplus({\bf 11,5})(6)
\oplus({\bf 10,6})(4)
\oplus({\bf 9,7})(2)
\oplus({\bf 8,8})(0)
\oplus({\bf 7,9})(-2)
\oplus({\bf 6,10})(-4)
\oplus({\bf 5,11})(-6)
\oplus({\bf 4,12})(-8)
\oplus({\bf 3,13})(-10)
\oplus({\bf 2,14})(-12)
\oplus({\bf 1,15})(-14)$\\
%
${\bf \overline{680}}$&=&
$({\bf 15,1})(-14)
\oplus({\bf 14,2})(-12)
\oplus({\bf 13,3})(-10)
\oplus({\bf 12,4})(-8)
\oplus({\bf 11,5})(-6)
\oplus({\bf 10,6})(-4)
\oplus({\bf 9,7})(-2)
\oplus({\bf 8,8})(0)
\oplus({\bf 7,9})(2)
\oplus({\bf 6,10})(4)
\oplus({\bf 5,11})(6)
\oplus({\bf 4,12})(8)
\oplus({\bf 3,13})(10)
\oplus({\bf 2,14})(12)
\oplus({\bf 1,15})(14)$\\
%
${\bf 715}$&=&
$({\bf 10,2})(10)
\oplus({\bf 11,1})(8)
\oplus({\bf 9,3})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 10,2})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 8,2})(6)
\oplus({\bf 9,3})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 6,6})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 5,7})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 4,8})(-6)
\oplus({\bf 2,10})(-6)
\oplus({\bf 2,8})(-6)
\oplus({\bf 3,9})(-8)
\oplus({\bf 1,11})(-8)
\oplus({\bf 1,9})(-8)
\oplus({\bf 2,10})(-10)$\\
%
${\bf \overline{715}}$&=&
$({\bf 10,2})(-10)
\oplus({\bf 11,1})(-8)
\oplus({\bf 9,3})(-8)
\oplus({\bf 9,1})(-8)
\oplus({\bf 10,2})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 8,2})(-6)
\oplus({\bf 9,3})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 6,6})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 5,7})(4)
\oplus({\bf 3,9})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 4,8})(6)
\oplus({\bf 2,10})(6)
\oplus({\bf 2,8})(6)
\oplus({\bf 3,9})(8)
\oplus({\bf 1,11})(8)
\oplus({\bf 1,9})(8)
\oplus({\bf 2,10})(10)$\\
%
${\bf 729}$&=&
$({\bf 3,3})(8)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,5})(4)
\oplus2({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus2({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus2({\bf 2,4})(2)
\oplus2({\bf 2,2})(2)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus3({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus2({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus2({\bf 2,4})(-2)
\oplus2({\bf 2,2})(-2)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 3,3})(-8)$\\
%
${\bf 735}$&=&
$({\bf 2,2})(10)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 1,1})(8)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,4})(6)
\oplus2({\bf 2,2})(6)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,5})(4)
\oplus2({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus2({\bf 2,2})(2)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus2({\bf 2,2})(-2)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,4})(-6)
\oplus2({\bf 2,2})(-6)
\oplus({\bf 3,3})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 1,1})(-8)
\oplus({\bf 2,2})(-10)$\\
%
${\bf 750}$&=&
$({\bf 5,1})(10)
\oplus({\bf 6,2})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 7,3})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 8,4})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 4,8})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 3,7})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 2,6})(-8)
\oplus({\bf 2,4})(-8)
\oplus({\bf 1,5})(-10)$\\
%
${\bf \overline{750}}$&=&
$({\bf 5,1})(-10)
\oplus({\bf 6,2})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 7,3})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 8,4})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 4,8})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 3,7})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 2,6})(8)
\oplus({\bf 2,4})(8)
\oplus({\bf 1,5})(10)$\\
%
${\bf 756}$&=&
$({\bf 3,2})(-9)
\oplus({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 2,1})(-7)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,4})(-5)
\oplus2({\bf 3,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,5})(-3)
\oplus2({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,5})(1)
\oplus2({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus2({\bf 3,4})(3)
\oplus2({\bf 3,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,5})(5)
\oplus2({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 2,3})(9)$\\
%
${\bf \overline{756}}$&=&
$({\bf 3,2})(9)
\oplus({\bf 4,3})(7)
\oplus({\bf 4,1})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 2,1})(7)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,4})(5)
\oplus2({\bf 3,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,5})(3)
\oplus2({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,5})(3)
\oplus2({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus2({\bf 3,2})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,5})(-1)
\oplus2({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus2({\bf 3,4})(-3)
\oplus2({\bf 3,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,5})(-5)
\oplus2({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 2,3})(-9)$\\
%
${\bf 770}$&=&
$({\bf 6,4})(8)
\oplus({\bf 7,3})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 9,1})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,9})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,8})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 5,5})(-6)
\oplus({\bf 3,7})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 4,6})(-8)$\\
%
${\bf \overline{770}}$&=&
$({\bf 6,4})(-8)
\oplus({\bf 7,3})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 9,1})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,9})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,8})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 5,5})(6)
\oplus({\bf 3,7})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 4,6})(8)$\\
%
${\bf 770'}$&=&
$({\bf 7,1})(10)
\oplus({\bf 8,2})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf 9,3})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 8,4})(4)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 4,8})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,8})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 3,9})(-6)
\oplus({\bf 3,7})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 2,8})(-8)
\oplus({\bf 2,6})(-8)
\oplus({\bf 1,7})(-10)$\\
%
${\bf \overline{770'}}$&=&
$({\bf 7,1})(-10)
\oplus({\bf 8,2})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 9,3})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 8,4})(-4)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 4,8})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,8})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 3,9})(6)
\oplus({\bf 3,7})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 2,8})(8)
\oplus({\bf 2,6})(8)
\oplus({\bf 1,7})(10)$\\
%
${\bf 780}$&=&
$({\bf 10,1})(-11)
\oplus({\bf 11,2})(-9)
\oplus({\bf 9,2})(-9)
\oplus({\bf 10,3})(-7)
\oplus({\bf 10,1})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 9,4})(-5)
\oplus({\bf 9,2})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 4,9})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 2,9})(5)
\oplus({\bf 3,10})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf 1,10})(7)
\oplus({\bf 2,11})(9)
\oplus({\bf 2,9})(9)
\oplus({\bf 1,10})(11)$\\
%
${\bf \overline{780}}$&=&
$({\bf 10,1})(11)
\oplus({\bf 11,2})(9)
\oplus({\bf 9,2})(9)
\oplus({\bf 10,3})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf 8,3})(7)
\oplus({\bf 9,4})(5)
\oplus({\bf 9,2})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 4,9})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 2,9})(-5)
\oplus({\bf 3,10})(-7)
\oplus({\bf 3,8})(-7)
\oplus({\bf 1,10})(-7)
\oplus({\bf 2,11})(-9)
\oplus({\bf 2,9})(-9)
\oplus({\bf 1,10})(-11)$\\
%
${\bf 816}$&=&
$({\bf 16,1})(-15)
\oplus({\bf 15,2})(-13)
\oplus({\bf 14,3})(-11)
\oplus({\bf 13,4})(-9)
\oplus({\bf 12,5})(-7)
\oplus({\bf 11,6})(-5)
\oplus({\bf 10,7})(-3)
\oplus({\bf 9,8})(-1)
\oplus({\bf 8,9})(1)
\oplus({\bf 7,10})(3)
\oplus({\bf 6,11})(5)
\oplus({\bf 5,12})(7)
\oplus({\bf 4,13})(9)
\oplus({\bf 3,14})(11)
\oplus({\bf 2,15})(13)
\oplus({\bf 1,16})(15)$\\
%
${\bf \overline{816}}$&=&
$({\bf 16,1})(15)
\oplus({\bf 15,2})(13)
\oplus({\bf 14,3})(11)
\oplus({\bf 13,4})(9)
\oplus({\bf 12,5})(7)
\oplus({\bf 11,6})(5)
\oplus({\bf 10,7})(3)
\oplus({\bf 9,8})(1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 7,10})(-3)
\oplus({\bf 6,11})(-5)
\oplus({\bf 5,12})(-7)
\oplus({\bf 4,13})(-9)
\oplus({\bf 3,14})(-11)
\oplus({\bf 2,15})(-13)
\oplus({\bf 1,16})(-15)$\\
%
${\bf 825}$&=&
$({\bf 5,5})(8)
\oplus({\bf 6,4})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 9,1})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,9})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 6,4})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 5,5})(-8)$\\
%
${\bf 825'}$&=&
$({\bf 1,1})(16)
\oplus({\bf 2,2})(14)
\oplus({\bf 3,3})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 4,4})(10)
\oplus({\bf 2,2})(10)
\oplus({\bf 5,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 1,1})(8)
\oplus({\bf 6,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 7,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 8,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 9,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 8,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 7,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf 6,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 5,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 1,1})(-8)
\oplus({\bf 4,4})(-10)
\oplus({\bf 2,2})(-10)
\oplus({\bf 3,3})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf 2,2})(-14)
\oplus({\bf 1,1})(-16)$\\
%
${\bf 840}$&=&
$({\bf 2,1})(13)
\oplus({\bf 3,2})(11)
\oplus({\bf 1,2})(11)
\oplus({\bf 4,3})(9)
\oplus({\bf 2,3})(9)
\oplus({\bf 2,1})(9)
\oplus({\bf 5,4})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 6,5})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 7,6})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 8,7})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 2,1})(-7)
\oplus({\bf 3,4})(-9)
\oplus({\bf 3,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 2,3})(-11)
\oplus({\bf 2,1})(-11)
\oplus({\bf 1,2})(-13)$\\
%
${\bf \overline{840}}$&=&
$({\bf 2,1})(-13)
\oplus({\bf 3,2})(-11)
\oplus({\bf 1,2})(-11)
\oplus({\bf 4,3})(-9)
\oplus({\bf 2,3})(-9)
\oplus({\bf 2,1})(-9)
\oplus({\bf 5,4})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 6,5})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 7,6})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 8,7})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 2,1})(7)
\oplus({\bf 3,4})(9)
\oplus({\bf 3,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 2,3})(11)
\oplus({\bf 2,1})(11)
\oplus({\bf 1,2})(13)$\\
%
${\bf 864}$&=&
$({\bf 8,3})(9)
\oplus({\bf 9,2})(7)
\oplus({\bf 7,4})(7)
\oplus({\bf 7,2})(7)
\oplus({\bf 10,1})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 9,2})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 6,5})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 2,9})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 5,6})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 1,10})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 4,7})(-7)
\oplus({\bf 2,9})(-7)
\oplus({\bf 2,7})(-7)
\oplus({\bf 3,8})(-9)$\\
%
${\bf \overline{864}}$&=&
$({\bf 8,3})(-9)
\oplus({\bf 9,2})(-7)
\oplus({\bf 7,4})(-7)
\oplus({\bf 7,2})(-7)
\oplus({\bf 10,1})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 8,1})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 9,2})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 6,5})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 2,9})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 5,6})(5)
\oplus({\bf 3,8})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 1,10})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 4,7})(7)
\oplus({\bf 2,9})(7)
\oplus({\bf 2,7})(7)
\oplus({\bf 3,8})(9)$\\
%
${\bf 875}$&=&
$({\bf 5,3})(8)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,5})(4)
\oplus2({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,4})(2)
\oplus2({\bf 6,2})(2)
\oplus({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus2({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,8})(-2)
\oplus2({\bf 2,6})(-2)
\oplus2({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 3,5})(-8)$\\
%
${\bf \overline{875}}$&=&
$({\bf 5,3})(-8)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,5})(-4)
\oplus2({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,4})(-2)
\oplus2({\bf 6,2})(-2)
\oplus({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus2({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,8})(2)
\oplus2({\bf 2,6})(2)
\oplus2({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,7})(4)
\oplus2({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 3,5})(8)$\\
%
${\bf 900}$&=&
$({\bf 4,1})(-11)
\oplus({\bf 5,2})(-9)
\oplus({\bf 3,2})(-9)
\oplus({\bf 6,3})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 7,4})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 8,5})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 3,6})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 2,5})(9)
\oplus({\bf 2,3})(9)
\oplus({\bf 1,4})(11)$\\
%
${\bf \overline{900}}$&=&
$({\bf 4,1})(11)
\oplus({\bf 5,2})(9)
\oplus({\bf 3,2})(9)
\oplus({\bf 6,3})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 4,1})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 7,4})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 8,5})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 2,5})(-9)
\oplus({\bf 2,3})(-9)
\oplus({\bf 1,4})(-11)$\\
%
${\bf 924}$&=&
$({\bf 7,2})(-9)
\oplus({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 6,1})(-7)
\oplus({\bf 9,2})(-5)
\oplus({\bf 7,4})(-5)
\oplus2({\bf 7,2})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 8,3})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 6,5})(-3)
\oplus2({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,8})(3)
\oplus2({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 2,9})(5)
\oplus2({\bf 2,7})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 3,8})(7)
\oplus({\bf 3,6})(7)
\oplus({\bf 1,8})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 2,7})(9)$\\
%
${\bf \overline{924}}$&=&
$({\bf 7,2})(9)
\oplus({\bf 8,3})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 9,2})(5)
\oplus({\bf 7,4})(5)
\oplus2({\bf 7,2})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 8,3})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 6,5})(3)
\oplus2({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,8})(-3)
\oplus2({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 2,9})(-5)
\oplus2({\bf 2,7})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 3,8})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 1,8})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 2,7})(-9)$\\
%
${\bf 924'}$&=&
$({\bf 11,2})(11)
\oplus({\bf 12,1})(9)
\oplus({\bf 10,3})(9)
\oplus({\bf 10,1})(9)
\oplus({\bf 11,2})(7)
\oplus({\bf 9,4})(7)
\oplus({\bf 9,2})(7)
\oplus({\bf 10,3})(5)
\oplus({\bf 8,5})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 9,4})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 8,5})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 6,7})(-3)
\oplus({\bf 4,9})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 5,8})(-5)
\oplus({\bf 3,10})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 4,9})(-7)
\oplus({\bf 2,11})(-7)
\oplus({\bf 2,9})(-7)
\oplus({\bf 3,10})(-9)
\oplus({\bf 1,12})(-9)
\oplus({\bf 1,10})(-9)
\oplus({\bf 2,11})(-11)$\\
%
${\bf \overline{924'}}$&=&
$({\bf 11,2})(-11)
\oplus({\bf 12,1})(-9)
\oplus({\bf 10,3})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 11,2})(-7)
\oplus({\bf 9,4})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 10,3})(-5)
\oplus({\bf 8,5})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 9,4})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 8,5})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 7,6})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 6,7})(3)
\oplus({\bf 4,9})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 5,8})(5)
\oplus({\bf 3,10})(5)
\oplus({\bf 3,8})(5)
\oplus({\bf 4,9})(7)
\oplus({\bf 2,11})(7)
\oplus({\bf 2,9})(7)
\oplus({\bf 3,10})(9)
\oplus({\bf 1,12})(9)
\oplus({\bf 1,10})(9)
\oplus({\bf 2,11})(11)$\\
%
${\bf 945}$&=&
$({\bf 3,1})(12)
\oplus({\bf 4,2})(10)
\oplus({\bf 2,2})(10)
\oplus({\bf 5,3})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 6,4})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 7,5})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 8,6})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 3,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 2,4})(-10)
\oplus({\bf 2,2})(-10)
\oplus({\bf 1,3})(-12)$\\
%
${\bf \overline{945}}$&=&
$({\bf 3,1})(-12)
\oplus({\bf 4,2})(-10)
\oplus({\bf 2,2})(-10)
\oplus({\bf 5,3})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 6,4})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 7,5})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 8,6})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 2,4})(10)
\oplus({\bf 2,2})(10)
\oplus({\bf 1,3})(12)$\\
%
${\bf 960}$&=&
$({\bf 4,4})(8)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,6})(4)
\oplus2({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,4})(0)
\oplus2({\bf 6,2})(0)
\oplus({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus2({\bf 4,2})(0)
\oplus({\bf 2,8})(0)
\oplus2({\bf 2,6})(0)
\oplus2({\bf 2,4})(0)
\oplus2({\bf 2,2})(0)
\oplus({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,5})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,7})(-2)
\oplus2({\bf 3,5})(-2)
\oplus2({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,6})(-4)
\oplus2({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 4,4})(-8)$\\
%
${\bf 969}$&=&
$({\bf 17,1})(16)
\oplus({\bf 16,2})(14)
\oplus({\bf 15,3})(12)
\oplus({\bf 14,4})(10)
\oplus({\bf 13,5})(8)
\oplus({\bf 12,6})(6)
\oplus({\bf 11,7})(4)
\oplus({\bf 10,8})(2)
\oplus({\bf 9,9})(0)
\oplus({\bf 8,10})(-2)
\oplus({\bf 7,11})(-4)
\oplus({\bf 6,12})(-6)
\oplus({\bf 5,13})(-8)
\oplus({\bf 4,14})(-10)
\oplus({\bf 3,15})(-12)
\oplus({\bf 2,16})(-14)
\oplus({\bf 1,17})(-16)$\\
%
${\bf \overline{969}}$&=&
$({\bf 17,1})(-16)
\oplus({\bf 16,2})(-14)
\oplus({\bf 15,3})(-12)
\oplus({\bf 14,4})(-10)
\oplus({\bf 13,5})(-8)
\oplus({\bf 12,6})(-6)
\oplus({\bf 11,7})(-4)
\oplus({\bf 10,8})(-2)
\oplus({\bf 9,9})(0)
\oplus({\bf 8,10})(2)
\oplus({\bf 7,11})(4)
\oplus({\bf 6,12})(6)
\oplus({\bf 5,13})(8)
\oplus({\bf 4,14})(10)
\oplus({\bf 3,15})(12)
\oplus({\bf 2,16})(14)
\oplus({\bf 1,17})(16)$\\
%
${\bf 1000}$&=&
$({\bf 5,2})(-9)
\oplus({\bf 6,3})(-7)
\oplus({\bf 6,1})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,4})(-5)
\oplus2({\bf 5,2})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,5})(-3)
\oplus2({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus2({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,7})(1)
\oplus2({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,8})(3)
\oplus2({\bf 3,6})(3)
\oplus2({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,7})(5)
\oplus2({\bf 2,5})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 3,6})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 2,5})(9)$\\
%
${\bf \overline{1000}}$&=&
$({\bf 5,2})(9)
\oplus({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 4,1})(7)
\oplus({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,4})(5)
\oplus2({\bf 5,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,5})(3)
\oplus2({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,5})(3)
\oplus2({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus2({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,7})(-1)
\oplus2({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,8})(-3)
\oplus2({\bf 3,6})(-3)
\oplus2({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,7})(-5)
\oplus2({\bf 2,5})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 2,5})(-9)$\\
%
${\bf 1001}$&=&
$({\bf 11,1})(12)
\oplus({\bf 12,2})(10)
\oplus({\bf 10,2})(10)
\oplus({\bf 11,3})(8)
\oplus({\bf 11,1})(8)
\oplus({\bf 9,3})(8)
\oplus({\bf 10,4})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 9,5})(4)
\oplus({\bf 9,3})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 5,9})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 4,10})(-6)
\oplus({\bf 4,8})(-6)
\oplus({\bf 2,10})(-6)
\oplus({\bf 3,11})(-8)
\oplus({\bf 3,9})(-8)
\oplus({\bf 1,11})(-8)
\oplus({\bf 2,12})(-10)
\oplus({\bf 2,10})(-10)
\oplus({\bf 1,11})(-12)$\\
%
${\bf \overline{1001}}$&=&
$({\bf 11,1})(-12)
\oplus({\bf 12,2})(-10)
\oplus({\bf 10,2})(-10)
\oplus({\bf 11,3})(-8)
\oplus({\bf 11,1})(-8)
\oplus({\bf 9,3})(-8)
\oplus({\bf 10,4})(-6)
\oplus({\bf 10,2})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 9,5})(-4)
\oplus({\bf 9,3})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 5,9})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 3,9})(4)
\oplus({\bf 4,10})(6)
\oplus({\bf 4,8})(6)
\oplus({\bf 2,10})(6)
\oplus({\bf 3,11})(8)
\oplus({\bf 3,9})(8)
\oplus({\bf 1,11})(8)
\oplus({\bf 2,12})(10)
\oplus({\bf 2,10})(10)
\oplus({\bf 1,11})(12)$\\
%
${\bf 1056}$&=&
$({\bf 8,1})(-11)
\oplus({\bf 9,2})(-9)
\oplus({\bf 7,2})(-9)
\oplus({\bf 10,3})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 9,4})(-5)
\oplus({\bf 9,2})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 4,9})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 2,9})(5)
\oplus({\bf 2,7})(5)
\oplus({\bf 3,10})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf 3,6})(7)
\oplus({\bf 1,8})(7)
\oplus({\bf 2,9})(9)
\oplus({\bf 2,7})(9)
\oplus({\bf 1,8})(11)$\\
%
${\bf \overline{1056}}$&=&
$({\bf 8,1})(11)
\oplus({\bf 9,2})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 10,3})(7)
\oplus({\bf 8,3})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 9,4})(5)
\oplus({\bf 9,2})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 4,9})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 2,9})(-5)
\oplus({\bf 2,7})(-5)
\oplus({\bf 3,10})(-7)
\oplus({\bf 3,8})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 1,8})(-7)
\oplus({\bf 2,9})(-9)
\oplus({\bf 2,7})(-9)
\oplus({\bf 1,8})(-11)$\\
%
${\bf 1100}$&=&
$({\bf 6,1})(-11)
\oplus({\bf 7,2})(-9)
\oplus({\bf 5,2})(-9)
\oplus({\bf 8,3})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 6,1})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 9,4})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 4,9})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,7})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 3,8})(7)
\oplus({\bf 3,6})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 2,7})(9)
\oplus({\bf 2,5})(9)
\oplus({\bf 1,6})(11)$\\
%
${\bf \overline{1100}}$&=&
$({\bf 6,1})(11)
\oplus({\bf 7,2})(9)
\oplus({\bf 5,2})(9)
\oplus({\bf 8,3})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 9,4})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 4,9})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,7})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 3,8})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 2,7})(-9)
\oplus({\bf 2,5})(-9)
\oplus({\bf 1,6})(-11)$\\
%
${\bf 1120}$&=&
$({\bf 7,4})(-9)
\oplus({\bf 8,3})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 9,2})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 10,1})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 9,2})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,9})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 7,4})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 6,5})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 2,9})(5)
\oplus({\bf 2,7})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 5,6})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf 3,6})(7)
\oplus({\bf 4,7})(9)$\\
%
${\bf \overline{1120}}$&=&
$({\bf 7,4})(9)
\oplus({\bf 8,3})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 9,2})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 10,1})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 9,2})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,9})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 7,4})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 6,5})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 2,9})(-5)
\oplus({\bf 2,7})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 5,6})(-7)
\oplus({\bf 3,8})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 4,7})(-9)$\\
%
${\bf 1140}$&=&
$({\bf 18,1})(17)
\oplus({\bf 17,2})(15)
\oplus({\bf 16,3})(13)
\oplus({\bf 15,4})(11)
\oplus({\bf 14,5})(9)
\oplus({\bf 13,6})(7)
\oplus({\bf 12,7})(5)
\oplus({\bf 11,8})(3)
\oplus({\bf 10,9})(1)
\oplus({\bf 9,10})(-1)
\oplus({\bf 8,11})(-3)
\oplus({\bf 7,12})(-5)
\oplus({\bf 6,13})(-7)
\oplus({\bf 5,14})(-9)
\oplus({\bf 4,15})(-11)
\oplus({\bf 3,16})(-13)
\oplus({\bf 2,17})(-15)
\oplus({\bf 1,18})(-17)$\\
%
${\bf \overline{1140}}$&=&
$({\bf 18,1})(-17)
\oplus({\bf 17,2})(-15)
\oplus({\bf 16,3})(-13)
\oplus({\bf 15,4})(-11)
\oplus({\bf 14,5})(-9)
\oplus({\bf 13,6})(-7)
\oplus({\bf 12,7})(-5)
\oplus({\bf 11,8})(-3)
\oplus({\bf 10,9})(-1)
\oplus({\bf 9,10})(1)
\oplus({\bf 8,11})(3)
\oplus({\bf 7,12})(5)
\oplus({\bf 6,13})(7)
\oplus({\bf 5,14})(9)
\oplus({\bf 4,15})(11)
\oplus({\bf 3,16})(13)
\oplus({\bf 2,17})(15)
\oplus({\bf 1,18})(17)$\\
%
${\bf 1170}$&=&
$({\bf 9,3})(10)
\oplus({\bf 10,2})(8)
\oplus({\bf 8,4})(8)
\oplus({\bf 8,2})(8)
\oplus({\bf 11,1})(6)
\oplus({\bf 9,3})(6)
\oplus({\bf 9,1})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 10,2})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 9,3})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 8,4})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 7,5})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 3,9})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 6,6})(-4)
\oplus({\bf 4,8})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 2,10})(-4)
\oplus({\bf 2,8})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 5,7})(-6)
\oplus({\bf 3,9})(-6)
\oplus({\bf 3,7})(-6)
\oplus({\bf 1,11})(-6)
\oplus({\bf 1,9})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 4,8})(-8)
\oplus({\bf 2,10})(-8)
\oplus({\bf 2,8})(-8)
\oplus({\bf 3,9})(-10)$\\
%
${\bf \overline{1170}}$&=&
$({\bf 9,3})(-10)
\oplus({\bf 10,2})(-8)
\oplus({\bf 8,4})(-8)
\oplus({\bf 8,2})(-8)
\oplus({\bf 11,1})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 9,1})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 10,2})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 9,3})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 8,4})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 7,5})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 3,9})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 6,6})(4)
\oplus({\bf 4,8})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 2,10})(4)
\oplus({\bf 2,8})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 5,7})(6)
\oplus({\bf 3,9})(6)
\oplus({\bf 3,7})(6)
\oplus({\bf 1,11})(6)
\oplus({\bf 1,9})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 4,8})(8)
\oplus({\bf 2,10})(8)
\oplus({\bf 2,8})(8)
\oplus({\bf 3,9})(10)$\\
%
${\bf 1170'}$&=&
$({\bf 12,2})(12)
\oplus({\bf 13,1})(10)
\oplus({\bf 11,3})(10)
\oplus({\bf 11,1})(10)
\oplus({\bf 12,2})(8)
\oplus({\bf 10,4})(8)
\oplus({\bf 10,2})(8)
\oplus({\bf 11,3})(6)
\oplus({\bf 9,5})(6)
\oplus({\bf 9,3})(6)
\oplus({\bf 10,4})(4)
\oplus({\bf 8,6})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 9,5})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 8,6})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 7,7})(-2)
\oplus({\bf 5,9})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 6,8})(-4)
\oplus({\bf 4,10})(-4)
\oplus({\bf 4,8})(-4)
\oplus({\bf 5,9})(-6)
\oplus({\bf 3,11})(-6)
\oplus({\bf 3,9})(-6)
\oplus({\bf 4,10})(-8)
\oplus({\bf 2,12})(-8)
\oplus({\bf 2,10})(-8)
\oplus({\bf 3,11})(-10)
\oplus({\bf 1,13})(-10)
\oplus({\bf 1,11})(-10)
\oplus({\bf 2,12})(-12)$\\
%
${\bf \overline{1170'}}$&=&
$({\bf 12,2})(-12)
\oplus({\bf 13,1})(-10)
\oplus({\bf 11,3})(-10)
\oplus({\bf 11,1})(-10)
\oplus({\bf 12,2})(-8)
\oplus({\bf 10,4})(-8)
\oplus({\bf 10,2})(-8)
\oplus({\bf 11,3})(-6)
\oplus({\bf 9,5})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 10,4})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 9,5})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 8,6})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 7,7})(2)
\oplus({\bf 5,9})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 6,8})(4)
\oplus({\bf 4,10})(4)
\oplus({\bf 4,8})(4)
\oplus({\bf 5,9})(6)
\oplus({\bf 3,11})(6)
\oplus({\bf 3,9})(6)
\oplus({\bf 4,10})(8)
\oplus({\bf 2,12})(8)
\oplus({\bf 2,10})(8)
\oplus({\bf 3,11})(10)
\oplus({\bf 1,13})(10)
\oplus({\bf 1,11})(10)
\oplus({\bf 2,12})(12)$\\
%
${\bf 1210}$&=&
$({\bf 1,1})(18)
\oplus({\bf 2,2})(16)
\oplus({\bf 3,3})(14)
\oplus({\bf 1,1})(14)
\oplus({\bf 4,4})(12)
\oplus({\bf 2,2})(12)
\oplus({\bf 5,5})(10)
\oplus({\bf 3,3})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 6,6})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 2,2})(8)
\oplus({\bf 7,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 8,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 9,9})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 10,10})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 9,9})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 8,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 7,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf 6,6})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 2,2})(-8)
\oplus({\bf 5,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf 4,4})(-12)
\oplus({\bf 2,2})(-12)
\oplus({\bf 3,3})(-14)
\oplus({\bf 1,1})(-14)
\oplus({\bf 2,2})(-16)
\oplus({\bf 1,1})(-18)$\\
%
${\bf 1260}$&=&
$({\bf 4,3})(9)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 4,5})(5)
\oplus2({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,6})(3)
\oplus2({\bf 5,4})(3)
\oplus2({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus2({\bf 3,4})(3)
\oplus2({\bf 3,2})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus3({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,7})(1)
\oplus2({\bf 2,5})(1)
\oplus2({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus2({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus2({\bf 3,6})(-1)
\oplus3({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,7})(-3)
\oplus2({\bf 2,5})(-3)
\oplus2({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,6})(-5)
\oplus2({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 2,5})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 3,4})(-9)$\\
%
${\bf \overline{1260}}$&=&
$({\bf 4,3})(-9)
\oplus({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 4,5})(-5)
\oplus2({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus2({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus2({\bf 3,4})(-3)
\oplus2({\bf 3,2})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,5})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus3({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,7})(-1)
\oplus2({\bf 2,5})(-1)
\oplus2({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus2({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus2({\bf 3,6})(1)
\oplus3({\bf 3,4})(1)
\oplus2({\bf 3,2})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,7})(3)
\oplus2({\bf 4,5})(3)
\oplus2({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,7})(3)
\oplus2({\bf 2,5})(3)
\oplus2({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,6})(5)
\oplus2({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 2,5})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 3,4})(9)$\\
%
${\bf 1260'}$&=&
$({\bf 6,5})(9)
\oplus({\bf 7,4})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 8,3})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 9,2})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 10,1})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,9})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 9,2})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,10})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,9})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 7,4})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 6,5})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 5,6})(-9)$\\
%
${\bf \overline{1260'}}$&=&
$({\bf 6,5})(-9)
\oplus({\bf 7,4})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 8,3})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 9,2})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 10,1})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 8,1})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,9})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 9,2})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,10})(1)
\oplus({\bf 1,8})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,9})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 7,4})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 3,8})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 6,5})(7)
\oplus({\bf 4,7})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 5,6})(9)$\\
%
${\bf 1260''}$&=&
$({\bf 12,1})(13)
\oplus({\bf 13,2})(11)
\oplus({\bf 11,2})(11)
\oplus({\bf 12,3})(9)
\oplus({\bf 12,1})(9)
\oplus({\bf 10,3})(9)
\oplus({\bf 11,4})(7)
\oplus({\bf 11,2})(7)
\oplus({\bf 9,4})(7)
\oplus({\bf 10,5})(5)
\oplus({\bf 10,3})(5)
\oplus({\bf 8,5})(5)
\oplus({\bf 9,6})(3)
\oplus({\bf 9,4})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 6,9})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 4,9})(-3)
\oplus({\bf 5,10})(-5)
\oplus({\bf 5,8})(-5)
\oplus({\bf 3,10})(-5)
\oplus({\bf 4,11})(-7)
\oplus({\bf 4,9})(-7)
\oplus({\bf 2,11})(-7)
\oplus({\bf 3,12})(-9)
\oplus({\bf 3,10})(-9)
\oplus({\bf 1,12})(-9)
\oplus({\bf 2,13})(-11)
\oplus({\bf 2,11})(-11)
\oplus({\bf 1,12})(-13)$\\
%
${\bf \overline{1260''}}$&=&
$({\bf 12,1})(-13)
\oplus({\bf 13,2})(-11)
\oplus({\bf 11,2})(-11)
\oplus({\bf 12,3})(-9)
\oplus({\bf 12,1})(-9)
\oplus({\bf 10,3})(-9)
\oplus({\bf 11,4})(-7)
\oplus({\bf 11,2})(-7)
\oplus({\bf 9,4})(-7)
\oplus({\bf 10,5})(-5)
\oplus({\bf 10,3})(-5)
\oplus({\bf 8,5})(-5)
\oplus({\bf 9,6})(-3)
\oplus({\bf 9,4})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 6,9})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 4,9})(3)
\oplus({\bf 5,10})(5)
\oplus({\bf 5,8})(5)
\oplus({\bf 3,10})(5)
\oplus({\bf 4,11})(7)
\oplus({\bf 4,9})(7)
\oplus({\bf 2,11})(7)
\oplus({\bf 3,12})(9)
\oplus({\bf 3,10})(9)
\oplus({\bf 1,12})(9)
\oplus({\bf 2,13})(11)
\oplus({\bf 2,11})(11)
\oplus({\bf 1,12})(13)$\\
%
${\bf 1280}$&=&
$({\bf 4,2})(10)
\oplus({\bf 5,3})(8)
\oplus({\bf 5,1})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,4})(6)
\oplus2({\bf 4,2})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,5})(4)
\oplus2({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,5})(4)
\oplus2({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,6})(2)
\oplus2({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus2({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus2({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus2({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus2({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus2({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,6})(-6)
\oplus2({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 3,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 2,4})(-10)$\\
%
${\bf \overline{1280}}$&=&
$({\bf 4,2})(-10)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,4})(-6)
\oplus2({\bf 4,2})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,5})(-4)
\oplus2({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus2({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus2({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus2({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus2({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus2({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,7})(4)
\oplus2({\bf 3,5})(4)
\oplus2({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,6})(6)
\oplus2({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 2,4})(10)$\\
%
${\bf 1280'}$&=&
$({\bf 2,2})(12)
\oplus({\bf 3,3})(10)
\oplus({\bf 3,1})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 4,4})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 2,4})(8)
\oplus2({\bf 2,2})(8)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 3,5})(6)
\oplus2({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,6})(4)
\oplus2({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,4})(4)
\oplus2({\bf 2,2})(4)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 8,6})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus2({\bf 2,2})(0)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,5})(-2)
\oplus2({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,6})(-4)
\oplus2({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,4})(-4)
\oplus2({\bf 2,2})(-4)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 3,5})(-6)
\oplus2({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf 4,4})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 2,4})(-8)
\oplus2({\bf 2,2})(-8)
\oplus({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf 2,2})(-12)$\\
%
${\bf 1280''}$&=&
$({\bf 8,2})(10)
\oplus({\bf 9,3})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 7,3})(8)
\oplus({\bf 7,1})(8)
\oplus({\bf 10,2})(6)
\oplus({\bf 8,4})(6)
\oplus2({\bf 8,2})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 9,3})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 7,5})(4)
\oplus2({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,6})(2)
\oplus2({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,8})(-2)
\oplus2({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 3,9})(-4)
\oplus2({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 4,8})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 2,10})(-6)
\oplus2({\bf 2,8})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 3,9})(-8)
\oplus({\bf 3,7})(-8)
\oplus({\bf 1,9})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 2,8})(-10)$\\
%
${\bf \overline{1280''}}$&=&
$({\bf 8,2})(-10)
\oplus({\bf 9,3})(-8)
\oplus({\bf 9,1})(-8)
\oplus({\bf 7,3})(-8)
\oplus({\bf 7,1})(-8)
\oplus({\bf 10,2})(-6)
\oplus({\bf 8,4})(-6)
\oplus2({\bf 8,2})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 9,3})(-4)
\oplus({\bf 9,1})(-4)
\oplus({\bf 7,5})(-4)
\oplus2({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,8})(2)
\oplus2({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 3,9})(4)
\oplus2({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 1,9})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 4,8})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 2,10})(6)
\oplus2({\bf 2,8})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 3,9})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 1,9})(8)
\oplus({\bf 1,7})(8)
\oplus({\bf 2,8})(10)$\\
%
${\bf 1320}$&=&
$({\bf 6,3})(9)
\oplus({\bf 7,4})(7)
\oplus({\bf 7,2})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 8,3})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 6,5})(5)
\oplus2({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 9,2})(3)
\oplus({\bf 7,4})(3)
\oplus2({\bf 7,2})(3)
\oplus({\bf 5,6})(3)
\oplus2({\bf 5,4})(3)
\oplus2({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus2({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,9})(-3)
\oplus2({\bf 2,7})(-3)
\oplus2({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 3,8})(-5)
\oplus2({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 4,7})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 2,7})(-7)
\oplus({\bf 2,5})(-7)
\oplus({\bf 3,6})(-9)$\\
%
${\bf \overline{1320}}$&=&
$({\bf 6,3})(-9)
\oplus({\bf 7,4})(-7)
\oplus({\bf 7,2})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 8,3})(-5)
\oplus({\bf 8,1})(-5)
\oplus({\bf 6,5})(-5)
\oplus2({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 9,2})(-3)
\oplus({\bf 7,4})(-3)
\oplus2({\bf 7,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus2({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 8,3})(-1)
\oplus({\bf 8,1})(-1)
\oplus({\bf 6,5})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus2({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,8})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,7})(3)
\oplus2({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,9})(3)
\oplus2({\bf 2,7})(3)
\oplus2({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 3,8})(5)
\oplus2({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 4,7})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 2,7})(7)
\oplus({\bf 2,5})(7)
\oplus({\bf 3,6})(9)$\\
%
${\bf 1320'}$&=&
$({\bf 2,1})(-15)
\oplus({\bf 3,2})(-13)
\oplus({\bf 1,2})(-13)
\oplus({\bf 4,3})(-11)
\oplus({\bf 2,3})(-11)
\oplus({\bf 2,1})(-11)
\oplus({\bf 5,4})(-9)
\oplus({\bf 3,4})(-9)
\oplus({\bf 3,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 6,5})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 2,1})(-7)
\oplus({\bf 7,6})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 8,7})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 9,8})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 8,9})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 4,5})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 2,3})(9)
\oplus({\bf 2,1})(9)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf 1,2})(11)
\oplus({\bf 2,3})(13)
\oplus({\bf 2,1})(13)
\oplus({\bf 1,2})(15)$\\
%
${\bf \overline{1320'}}$&=&
$({\bf 2,1})(15)
\oplus({\bf 3,2})(13)
\oplus({\bf 1,2})(13)
\oplus({\bf 4,3})(11)
\oplus({\bf 2,3})(11)
\oplus({\bf 2,1})(11)
\oplus({\bf 5,4})(9)
\oplus({\bf 3,4})(9)
\oplus({\bf 3,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 6,5})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 2,1})(7)
\oplus({\bf 7,6})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 8,7})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 9,8})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 4,5})(-9)
\oplus({\bf 4,3})(-9)
\oplus({\bf 2,3})(-9)
\oplus({\bf 2,1})(-9)
\oplus({\bf 3,4})(-11)
\oplus({\bf 3,2})(-11)
\oplus({\bf 1,2})(-11)
\oplus({\bf 2,3})(-13)
\oplus({\bf 2,1})(-13)
\oplus({\bf 1,2})(-15)$\\
%
${\bf 1330}$&=&
$({\bf 19,1})(18)
\oplus({\bf 18,2})(16)
\oplus({\bf 17,3})(14)
\oplus({\bf 16,4})(12)
\oplus({\bf 15,5})(10)
\oplus({\bf 14,6})(8)
\oplus({\bf 13,7})(6)
\oplus({\bf 12,8})(4)
\oplus({\bf 11,9})(2)
\oplus({\bf 10,10})(0)
\oplus({\bf 9,11})(-2)
\oplus({\bf 8,12})(-4)
\oplus({\bf 7,13})(-6)
\oplus({\bf 6,14})(-8)
\oplus({\bf 5,15})(-10)
\oplus({\bf 4,16})(-12)
\oplus({\bf 3,17})(-14)
\oplus({\bf 2,18})(-16)
\oplus({\bf 1,19})(-18)$\\
%
${\bf \overline{1330}}$&=&
$({\bf 19,1})(-18)
\oplus({\bf 18,2})(-16)
\oplus({\bf 17,3})(-14)
\oplus({\bf 16,4})(-12)
\oplus({\bf 15,5})(-10)
\oplus({\bf 14,6})(-8)
\oplus({\bf 13,7})(-6)
\oplus({\bf 12,8})(-4)
\oplus({\bf 11,9})(-2)
\oplus({\bf 10,10})(0)
\oplus({\bf 9,11})(2)
\oplus({\bf 8,12})(4)
\oplus({\bf 7,13})(6)
\oplus({\bf 6,14})(8)
\oplus({\bf 5,15})(10)
\oplus({\bf 4,16})(12)
\oplus({\bf 3,17})(14)
\oplus({\bf 2,18})(16)
\oplus({\bf 1,19})(18)$\\
%
${\bf 1375}$&=&
$({\bf 5,1})(12)
\oplus({\bf 6,2})(10)
\oplus({\bf 4,2})(10)
\oplus({\bf 7,3})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 5,1})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 8,4})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 9,5})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 5,9})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 4,8})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 3,7})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 2,6})(-10)
\oplus({\bf 2,4})(-10)
\oplus({\bf 1,5})(-12)$\\
%
${\bf \overline{1375}}$&=&
$({\bf 5,1})(-12)
\oplus({\bf 6,2})(-10)
\oplus({\bf 4,2})(-10)
\oplus({\bf 7,3})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 8,4})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 9,5})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 5,9})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 4,8})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 3,7})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 2,6})(10)
\oplus({\bf 2,4})(10)
\oplus({\bf 1,5})(12)$\\
%
${\bf 1400}$&=&
$({\bf 3,2})(11)
\oplus({\bf 4,3})(9)
\oplus({\bf 4,1})(9)
\oplus({\bf 2,3})(9)
\oplus({\bf 2,1})(9)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 3,4})(7)
\oplus2({\bf 3,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,5})(5)
\oplus2({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,5})(5)
\oplus2({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 5,6})(3)
\oplus2({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus2({\bf 3,4})(3)
\oplus2({\bf 3,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 8,5})(1)
\oplus({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,5})(1)
\oplus2({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,5})(-3)
\oplus2({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,6})(-5)
\oplus2({\bf 3,4})(-5)
\oplus2({\bf 3,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 2,5})(-7)
\oplus2({\bf 2,3})(-7)
\oplus({\bf 2,1})(-7)
\oplus({\bf 3,4})(-9)
\oplus({\bf 3,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 2,3})(-11)$\\
%
${\bf \overline{1400}}$&=&
$({\bf 3,2})(-11)
\oplus({\bf 4,3})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 2,3})(-9)
\oplus({\bf 2,1})(-9)
\oplus({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 3,4})(-7)
\oplus2({\bf 3,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,5})(-5)
\oplus2({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,5})(-5)
\oplus2({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus2({\bf 3,4})(-3)
\oplus2({\bf 3,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 8,5})(-1)
\oplus({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,5})(-1)
\oplus2({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus2({\bf 3,2})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,7})(3)
\oplus2({\bf 4,5})(3)
\oplus2({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,5})(3)
\oplus2({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,6})(5)
\oplus2({\bf 3,4})(5)
\oplus2({\bf 3,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 4,1})(7)
\oplus({\bf 2,5})(7)
\oplus2({\bf 2,3})(7)
\oplus({\bf 2,1})(7)
\oplus({\bf 3,4})(9)
\oplus({\bf 3,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 2,3})(11)$\\
%
${\bf 1404}$&=&
$({\bf 9,1})(12)
\oplus({\bf 10,2})(10)
\oplus({\bf 8,2})(10)
\oplus({\bf 11,3})(8)
\oplus({\bf 9,3})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 7,3})(8)
\oplus({\bf 10,4})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 8,2})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 9,5})(4)
\oplus({\bf 9,3})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 5,9})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf 4,10})(-6)
\oplus({\bf 4,8})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 2,10})(-6)
\oplus({\bf 2,8})(-6)
\oplus({\bf 3,11})(-8)
\oplus({\bf 3,9})(-8)
\oplus({\bf 3,7})(-8)
\oplus({\bf 1,9})(-8)
\oplus({\bf 2,10})(-10)
\oplus({\bf 2,8})(-10)
\oplus({\bf 1,9})(-12)$\\
%
${\bf \overline{1404}}$&=&
$({\bf 9,1})(-12)
\oplus({\bf 10,2})(-10)
\oplus({\bf 8,2})(-10)
\oplus({\bf 11,3})(-8)
\oplus({\bf 9,3})(-8)
\oplus({\bf 9,1})(-8)
\oplus({\bf 7,3})(-8)
\oplus({\bf 10,4})(-6)
\oplus({\bf 10,2})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 8,2})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 9,5})(-4)
\oplus({\bf 9,3})(-4)
\oplus({\bf 9,1})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 5,9})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 3,9})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 1,9})(4)
\oplus({\bf 4,10})(6)
\oplus({\bf 4,8})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 2,10})(6)
\oplus({\bf 2,8})(6)
\oplus({\bf 3,11})(8)
\oplus({\bf 3,9})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 1,9})(8)
\oplus({\bf 2,10})(10)
\oplus({\bf 2,8})(10)
\oplus({\bf 1,9})(12)$\\
%
${\bf 1456}$&=&
$({\bf 13,2})(-13)
\oplus({\bf 14,1})(-11)
\oplus({\bf 12,3})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 13,2})(-9)
\oplus({\bf 11,4})(-9)
\oplus({\bf 11,2})(-9)
\oplus({\bf 12,3})(-7)
\oplus({\bf 10,5})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 11,4})(-5)
\oplus({\bf 9,6})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 10,5})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 9,6})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 8,7})(1)
\oplus({\bf 6,9})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 7,8})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 6,9})(5)
\oplus({\bf 4,11})(5)
\oplus({\bf 4,9})(5)
\oplus({\bf 5,10})(7)
\oplus({\bf 3,12})(7)
\oplus({\bf 3,10})(7)
\oplus({\bf 4,11})(9)
\oplus({\bf 2,13})(9)
\oplus({\bf 2,11})(9)
\oplus({\bf 3,12})(11)
\oplus({\bf 1,14})(11)
\oplus({\bf 1,12})(11)
\oplus({\bf 2,13})(13)$\\
%
${\bf \overline{1456}}$&=&
$({\bf 13,2})(13)
\oplus({\bf 14,1})(11)
\oplus({\bf 12,3})(11)
\oplus({\bf 12,1})(11)
\oplus({\bf 13,2})(9)
\oplus({\bf 11,4})(9)
\oplus({\bf 11,2})(9)
\oplus({\bf 12,3})(7)
\oplus({\bf 10,5})(7)
\oplus({\bf 10,3})(7)
\oplus({\bf 11,4})(5)
\oplus({\bf 9,6})(5)
\oplus({\bf 9,4})(5)
\oplus({\bf 10,5})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 9,6})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 6,9})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 7,8})(-3)
\oplus({\bf 5,10})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 6,9})(-5)
\oplus({\bf 4,11})(-5)
\oplus({\bf 4,9})(-5)
\oplus({\bf 5,10})(-7)
\oplus({\bf 3,12})(-7)
\oplus({\bf 3,10})(-7)
\oplus({\bf 4,11})(-9)
\oplus({\bf 2,13})(-9)
\oplus({\bf 2,11})(-9)
\oplus({\bf 3,12})(-11)
\oplus({\bf 1,14})(-11)
\oplus({\bf 1,12})(-11)
\oplus({\bf 2,13})(-13)$\\
%
${\bf 1470}$&=&
$({\bf 3,3})(10)
\oplus({\bf 4,4})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 2,4})(8)
\oplus({\bf 2,2})(8)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 3,5})(6)
\oplus2({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,6})(4)
\oplus2({\bf 4,4})(4)
\oplus2({\bf 4,2})(4)
\oplus({\bf 2,6})(4)
\oplus2({\bf 2,4})(4)
\oplus2({\bf 2,2})(4)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus3({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 8,4})(0)
\oplus({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus3({\bf 4,4})(0)
\oplus2({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus2({\bf 2,4})(0)
\oplus2({\bf 2,2})(0)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,7})(-2)
\oplus2({\bf 3,5})(-2)
\oplus3({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,6})(-4)
\oplus2({\bf 4,4})(-4)
\oplus2({\bf 4,2})(-4)
\oplus({\bf 2,6})(-4)
\oplus2({\bf 2,4})(-4)
\oplus2({\bf 2,2})(-4)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 3,5})(-6)
\oplus2({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf 4,4})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 2,4})(-8)
\oplus({\bf 2,2})(-8)
\oplus({\bf 3,3})(-10)$\\
%
${\bf 1485}$&=&
$({\bf 6,2})(10)
\oplus({\bf 7,3})(8)
\oplus({\bf 7,1})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 5,1})(8)
\oplus({\bf 8,4})(6)
\oplus({\bf 8,2})(6)
\oplus({\bf 6,4})(6)
\oplus2({\bf 6,2})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 9,3})(4)
\oplus({\bf 7,5})(4)
\oplus2({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,5})(4)
\oplus2({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,6})(2)
\oplus2({\bf 6,4})(2)
\oplus2({\bf 6,2})(2)
\oplus({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus2({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,8})(-2)
\oplus2({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,9})(-4)
\oplus2({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 4,8})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 2,8})(-6)
\oplus2({\bf 2,6})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 3,7})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 2,6})(-10)$\\
%
${\bf \overline{1485}}$&=&
$({\bf 6,2})(-10)
\oplus({\bf 7,3})(-8)
\oplus({\bf 7,1})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 8,4})(-6)
\oplus({\bf 8,2})(-6)
\oplus({\bf 6,4})(-6)
\oplus2({\bf 6,2})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 9,3})(-4)
\oplus({\bf 7,5})(-4)
\oplus2({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,5})(-4)
\oplus2({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus2({\bf 6,2})(-2)
\oplus({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus2({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,8})(2)
\oplus2({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,9})(4)
\oplus2({\bf 3,7})(4)
\oplus2({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 4,8})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 2,8})(6)
\oplus2({\bf 2,6})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 3,7})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 1,7})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 2,6})(10)$\\
%
${\bf 1540}$&=&
$({\bf 5,4})(-9)
\oplus({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,6})(-5)
\oplus2({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 8,3})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 6,5})(-3)
\oplus2({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 9,2})(-1)
\oplus({\bf 7,4})(-1)
\oplus2({\bf 7,2})(-1)
\oplus({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus2({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus2({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,9})(1)
\oplus2({\bf 2,7})(1)
\oplus2({\bf 2,5})(1)
\oplus2({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,6})(3)
\oplus2({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,8})(3)
\oplus2({\bf 3,6})(3)
\oplus2({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,7})(5)
\oplus2({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,7})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 3,6})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 4,5})(9)$\\
%
${\bf \overline{1540}}$&=&
$({\bf 5,4})(9)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,6})(5)
\oplus2({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 8,3})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 6,5})(3)
\oplus2({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,7})(3)
\oplus2({\bf 4,5})(3)
\oplus2({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 9,2})(1)
\oplus({\bf 7,4})(1)
\oplus2({\bf 7,2})(1)
\oplus({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus2({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus2({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus2({\bf 3,2})(1)
\oplus({\bf 1,8})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 8,1})(-1)
\oplus({\bf 6,5})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,9})(-1)
\oplus2({\bf 2,7})(-1)
\oplus2({\bf 2,5})(-1)
\oplus2({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,8})(-3)
\oplus2({\bf 3,6})(-3)
\oplus2({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,7})(-5)
\oplus2({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,7})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 4,5})(-9)$\\
%
${\bf 1540'}$&=&
$({\bf 4,1})(13)
\oplus({\bf 5,2})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf 6,3})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 4,1})(9)
\oplus({\bf 2,3})(9)
\oplus({\bf 7,4})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 8,5})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 9,6})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 6,9})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 5,8})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 4,7})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 2,5})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 3,6})(-9)
\oplus({\bf 3,4})(-9)
\oplus({\bf 3,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 2,5})(-11)
\oplus({\bf 2,3})(-11)
\oplus({\bf 1,4})(-13)$\\
%
${\bf \overline{1540'}}$&=&
$({\bf 4,1})(-13)
\oplus({\bf 5,2})(-11)
\oplus({\bf 3,2})(-11)
\oplus({\bf 6,3})(-9)
\oplus({\bf 4,3})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 2,3})(-9)
\oplus({\bf 7,4})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 8,5})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 9,6})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 6,9})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 5,8})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 4,7})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 4,1})(7)
\oplus({\bf 2,5})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 3,6})(9)
\oplus({\bf 3,4})(9)
\oplus({\bf 3,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 2,5})(11)
\oplus({\bf 2,3})(11)
\oplus({\bf 1,4})(13)$\\
%
${\bf 1540''}$&=&
$({\bf 3,1})(14)
\oplus({\bf 4,2})(12)
\oplus({\bf 2,2})(12)
\oplus({\bf 5,3})(10)
\oplus({\bf 3,3})(10)
\oplus({\bf 3,1})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 6,4})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 2,4})(8)
\oplus({\bf 2,2})(8)
\oplus({\bf 7,5})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 8,6})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 9,7})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 7,9})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 4,6})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 2,4})(-8)
\oplus({\bf 2,2})(-8)
\oplus({\bf 3,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 2,4})(-12)
\oplus({\bf 2,2})(-12)
\oplus({\bf 1,3})(-14)$\\
%
${\bf \overline{1540''}}$&=&
$({\bf 3,1})(-14)
\oplus({\bf 4,2})(-12)
\oplus({\bf 2,2})(-12)
\oplus({\bf 5,3})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 6,4})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 2,4})(-8)
\oplus({\bf 2,2})(-8)
\oplus({\bf 7,5})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 8,6})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 9,7})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 7,9})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 4,6})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 2,4})(8)
\oplus({\bf 2,2})(8)
\oplus({\bf 3,5})(10)
\oplus({\bf 3,3})(10)
\oplus({\bf 3,1})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 2,4})(12)
\oplus({\bf 2,2})(12)
\oplus({\bf 1,3})(14)$\\
%
${\bf 1540'''}$&=&
$({\bf 7,1})(12)
\oplus({\bf 8,2})(10)
\oplus({\bf 6,2})(10)
\oplus({\bf 9,3})(8)
\oplus({\bf 7,3})(8)
\oplus({\bf 7,1})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 10,4})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 8,2})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 9,5})(4)
\oplus({\bf 9,3})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 5,9})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 4,10})(-6)
\oplus({\bf 4,8})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 2,8})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 3,9})(-8)
\oplus({\bf 3,7})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 2,8})(-10)
\oplus({\bf 2,6})(-10)
\oplus({\bf 1,7})(-12)$\\
%
${\bf \overline{1540'''}}$&=&
$({\bf 7,1})(-12)
\oplus({\bf 8,2})(-10)
\oplus({\bf 6,2})(-10)
\oplus({\bf 9,3})(-8)
\oplus({\bf 7,3})(-8)
\oplus({\bf 7,1})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 10,4})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 8,2})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 9,5})(-4)
\oplus({\bf 9,3})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 5,9})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,9})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 4,10})(6)
\oplus({\bf 4,8})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 2,8})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 3,9})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 1,7})(8)
\oplus({\bf 2,8})(10)
\oplus({\bf 2,6})(10)
\oplus({\bf 1,7})(12)$\\
%
${\bf 1540''''}$&=&
$({\bf 10,3})(-11)
\oplus({\bf 11,2})(-9)
\oplus({\bf 9,4})(-9)
\oplus({\bf 9,2})(-9)
\oplus({\bf 12,1})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 10,1})(-7)
\oplus({\bf 8,5})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 11,2})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 9,2})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 10,3})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 9,4})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 8,5})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 4,9})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 7,6})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 3,10})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 6,7})(5)
\oplus({\bf 4,9})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 2,11})(5)
\oplus({\bf 2,9})(5)
\oplus({\bf 2,7})(5)
\oplus({\bf 5,8})(7)
\oplus({\bf 3,10})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf 1,12})(7)
\oplus({\bf 1,10})(7)
\oplus({\bf 1,8})(7)
\oplus({\bf 4,9})(9)
\oplus({\bf 2,11})(9)
\oplus({\bf 2,9})(9)
\oplus({\bf 3,10})(11)$\\
%
${\bf \overline{1540''''}}$&=&
$({\bf 10,3})(11)
\oplus({\bf 11,2})(9)
\oplus({\bf 9,4})(9)
\oplus({\bf 9,2})(9)
\oplus({\bf 12,1})(7)
\oplus({\bf 10,3})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf 8,5})(7)
\oplus({\bf 8,3})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 11,2})(5)
\oplus({\bf 9,4})(5)
\oplus({\bf 9,2})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 10,3})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 9,4})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 4,9})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 7,6})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 3,10})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 6,7})(-5)
\oplus({\bf 4,9})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 2,11})(-5)
\oplus({\bf 2,9})(-5)
\oplus({\bf 2,7})(-5)
\oplus({\bf 5,8})(-7)
\oplus({\bf 3,10})(-7)
\oplus({\bf 3,8})(-7)
\oplus({\bf 1,12})(-7)
\oplus({\bf 1,10})(-7)
\oplus({\bf 1,8})(-7)
\oplus({\bf 4,9})(-9)
\oplus({\bf 2,11})(-9)
\oplus({\bf 2,9})(-9)
\oplus({\bf 3,10})(-11)$\\
%
${\bf 1540'''''}$&=&
$({\bf 20,1})(-19)
\oplus({\bf 19,2})(-17)
\oplus({\bf 18,3})(-15)
\oplus({\bf 17,4})(-13)
\oplus({\bf 16,5})(-11)
\oplus({\bf 15,6})(-9)
\oplus({\bf 14,7})(-7)
\oplus({\bf 13,8})(-5)
\oplus({\bf 12,9})(-3)
\oplus({\bf 11,10})(-1)
\oplus({\bf 10,11})(1)
\oplus({\bf 9,12})(3)
\oplus({\bf 8,13})(5)
\oplus({\bf 7,14})(7)
\oplus({\bf 6,15})(9)
\oplus({\bf 5,16})(11)
\oplus({\bf 4,17})(13)
\oplus({\bf 3,18})(15)
\oplus({\bf 2,19})(17)
\oplus({\bf 1,20})(19)$\\
%
${\bf \overline{1540'''''}}$&=&
$({\bf 20,1})(19)
\oplus({\bf 19,2})(17)
\oplus({\bf 18,3})(15)
\oplus({\bf 17,4})(13)
\oplus({\bf 16,5})(11)
\oplus({\bf 15,6})(9)
\oplus({\bf 14,7})(7)
\oplus({\bf 13,8})(5)
\oplus({\bf 12,9})(3)
\oplus({\bf 11,10})(1)
\oplus({\bf 10,11})(-1)
\oplus({\bf 9,12})(-3)
\oplus({\bf 8,13})(-5)
\oplus({\bf 7,14})(-7)
\oplus({\bf 6,15})(-9)
\oplus({\bf 5,16})(-11)
\oplus({\bf 4,17})(-13)
\oplus({\bf 3,18})(-15)
\oplus({\bf 2,19})(-17)
\oplus({\bf 1,20})(-19)$\\
%
${\bf 1560}$&=&
$({\bf 8,4})(10)
\oplus({\bf 9,3})(8)
\oplus({\bf 7,5})(8)
\oplus({\bf 7,3})(8)
\oplus({\bf 10,2})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 8,2})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 11,1})(4)
\oplus({\bf 9,3})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 10,2})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,10})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 7,5})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 1,11})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 6,6})(-6)
\oplus({\bf 4,8})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 2,10})(-6)
\oplus({\bf 2,8})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 5,7})(-8)
\oplus({\bf 3,9})(-8)
\oplus({\bf 3,7})(-8)
\oplus({\bf 4,8})(-10)$\\
%
${\bf \overline{1560}}$&=&
$({\bf 8,4})(-10)
\oplus({\bf 9,3})(-8)
\oplus({\bf 7,5})(-8)
\oplus({\bf 7,3})(-8)
\oplus({\bf 10,2})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 8,2})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 11,1})(-4)
\oplus({\bf 9,3})(-4)
\oplus({\bf 9,1})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 10,2})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,10})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 7,5})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 3,9})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 1,11})(4)
\oplus({\bf 1,9})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 6,6})(6)
\oplus({\bf 4,8})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 2,10})(6)
\oplus({\bf 2,8})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 5,7})(8)
\oplus({\bf 3,9})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 4,8})(10)$\\
%
${\bf 1560'}$&=&
$({\bf 13,1})(14)
\oplus({\bf 14,2})(12)
\oplus({\bf 12,2})(12)
\oplus({\bf 13,3})(10)
\oplus({\bf 13,1})(10)
\oplus({\bf 11,3})(10)
\oplus({\bf 12,4})(8)
\oplus({\bf 12,2})(8)
\oplus({\bf 10,4})(8)
\oplus({\bf 11,5})(6)
\oplus({\bf 11,3})(6)
\oplus({\bf 9,5})(6)
\oplus({\bf 10,6})(4)
\oplus({\bf 10,4})(4)
\oplus({\bf 8,6})(4)
\oplus({\bf 9,7})(2)
\oplus({\bf 9,5})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 7,9})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 5,9})(-2)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,8})(-4)
\oplus({\bf 4,10})(-4)
\oplus({\bf 5,11})(-6)
\oplus({\bf 5,9})(-6)
\oplus({\bf 3,11})(-6)
\oplus({\bf 4,12})(-8)
\oplus({\bf 4,10})(-8)
\oplus({\bf 2,12})(-8)
\oplus({\bf 3,13})(-10)
\oplus({\bf 3,11})(-10)
\oplus({\bf 1,13})(-10)
\oplus({\bf 2,14})(-12)
\oplus({\bf 2,12})(-12)
\oplus({\bf 1,13})(-14)$\\
%
${\bf \overline{1560'}}$&=&
$({\bf 13,1})(-14)
\oplus({\bf 14,2})(-12)
\oplus({\bf 12,2})(-12)
\oplus({\bf 13,3})(-10)
\oplus({\bf 13,1})(-10)
\oplus({\bf 11,3})(-10)
\oplus({\bf 12,4})(-8)
\oplus({\bf 12,2})(-8)
\oplus({\bf 10,4})(-8)
\oplus({\bf 11,5})(-6)
\oplus({\bf 11,3})(-6)
\oplus({\bf 9,5})(-6)
\oplus({\bf 10,6})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 9,7})(-2)
\oplus({\bf 9,5})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 7,9})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 5,9})(2)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 4,10})(4)
\oplus({\bf 5,11})(6)
\oplus({\bf 5,9})(6)
\oplus({\bf 3,11})(6)
\oplus({\bf 4,12})(8)
\oplus({\bf 4,10})(8)
\oplus({\bf 2,12})(8)
\oplus({\bf 3,13})(10)
\oplus({\bf 3,11})(10)
\oplus({\bf 1,13})(10)
\oplus({\bf 2,14})(12)
\oplus({\bf 2,12})(12)
\oplus({\bf 1,13})(14)$\\
%
${\bf 1716}$&=&
$({\bf 9,2})(11)
\oplus({\bf 10,3})(9)
\oplus({\bf 10,1})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 8,1})(9)
\oplus({\bf 11,2})(7)
\oplus({\bf 9,4})(7)
\oplus2({\bf 9,2})(7)
\oplus({\bf 7,4})(7)
\oplus({\bf 7,2})(7)
\oplus({\bf 10,3})(5)
\oplus({\bf 10,1})(5)
\oplus({\bf 8,5})(5)
\oplus2({\bf 8,3})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 9,4})(3)
\oplus({\bf 9,2})(3)
\oplus({\bf 7,6})(3)
\oplus2({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 4,9})(-3)
\oplus2({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 2,9})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 5,8})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 3,10})(-5)
\oplus2({\bf 3,8})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 1,10})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 4,9})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 2,11})(-7)
\oplus2({\bf 2,9})(-7)
\oplus({\bf 2,7})(-7)
\oplus({\bf 3,10})(-9)
\oplus({\bf 3,8})(-9)
\oplus({\bf 1,10})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 2,9})(-11)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 9,2})(-11)
\oplus({\bf 10,3})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 8,3})(-9)
\oplus({\bf 8,1})(-9)
\oplus({\bf 11,2})(-7)
\oplus({\bf 9,4})(-7)
\oplus2({\bf 9,2})(-7)
\oplus({\bf 7,4})(-7)
\oplus({\bf 7,2})(-7)
\oplus({\bf 10,3})(-5)
\oplus({\bf 10,1})(-5)
\oplus({\bf 8,5})(-5)
\oplus2({\bf 8,3})(-5)
\oplus({\bf 8,1})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 9,4})(-3)
\oplus({\bf 9,2})(-3)
\oplus({\bf 7,6})(-3)
\oplus2({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 4,9})(3)
\oplus2({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 2,9})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 5,8})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 3,10})(5)
\oplus2({\bf 3,8})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 1,10})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 4,9})(7)
\oplus({\bf 4,7})(7)
\oplus({\bf 2,11})(7)
\oplus2({\bf 2,9})(7)
\oplus({\bf 2,7})(7)
\oplus({\bf 3,10})(9)
\oplus({\bf 3,8})(9)
\oplus({\bf 1,10})(9)
\oplus({\bf 1,8})(9)
\oplus({\bf 2,9})(11)$\\
%
${\bf 1716'}$&=&
$({\bf 1,1})(20)
\oplus({\bf 2,2})(18)
\oplus({\bf 3,3})(16)
\oplus({\bf 1,1})(16)
\oplus({\bf 4,4})(14)
\oplus({\bf 2,2})(14)
\oplus({\bf 5,5})(12)
\oplus({\bf 3,3})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 6,6})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 2,2})(10)
\oplus({\bf 7,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 1,1})(8)
\oplus({\bf 8,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 9,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 10,10})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 11,11})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 10,10})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 9,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf 8,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 7,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 1,1})(-8)
\oplus({\bf 6,6})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 2,2})(-10)
\oplus({\bf 5,5})(-12)
\oplus({\bf 3,3})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf 4,4})(-14)
\oplus({\bf 2,2})(-14)
\oplus({\bf 3,3})(-16)
\oplus({\bf 1,1})(-16)
\oplus({\bf 2,2})(-18)
\oplus({\bf 1,1})(-20)$\\
%
${\bf 1771}$&=&
$({\bf 21,1})(20)
\oplus({\bf 20,2})(18)
\oplus({\bf 19,3})(16)
\oplus({\bf 18,4})(14)
\oplus({\bf 17,5})(12)
\oplus({\bf 16,6})(10)
\oplus({\bf 15,7})(8)
\oplus({\bf 14,8})(6)
\oplus({\bf 13,9})(4)
\oplus({\bf 12,10})(2)
\oplus({\bf 11,11})(0)
\oplus({\bf 10,12})(-2)
\oplus({\bf 9,13})(-4)
\oplus({\bf 8,14})(-6)
\oplus({\bf 7,15})(-8)
\oplus({\bf 6,16})(-10)
\oplus({\bf 5,17})(-12)
\oplus({\bf 4,18})(-14)
\oplus({\bf 3,19})(-16)
\oplus({\bf 2,20})(-18)
\oplus({\bf 1,21})(-20)$\\
%
${\bf \overline{1771}}$&=&
$({\bf 21,1})(-20)
\oplus({\bf 20,2})(-18)
\oplus({\bf 19,3})(-16)
\oplus({\bf 18,4})(-14)
\oplus({\bf 17,5})(-12)
\oplus({\bf 16,6})(-10)
\oplus({\bf 15,7})(-8)
\oplus({\bf 14,8})(-6)
\oplus({\bf 13,9})(-4)
\oplus({\bf 12,10})(-2)
\oplus({\bf 11,11})(0)
\oplus({\bf 10,12})(2)
\oplus({\bf 9,13})(4)
\oplus({\bf 8,14})(6)
\oplus({\bf 7,15})(8)
\oplus({\bf 6,16})(10)
\oplus({\bf 5,17})(12)
\oplus({\bf 4,18})(14)
\oplus({\bf 3,19})(16)
\oplus({\bf 2,20})(18)
\oplus({\bf 1,21})(20)$\\
%
${\bf 1785}$&=&
$({\bf 14,2})(14)
\oplus({\bf 15,1})(12)
\oplus({\bf 13,3})(12)
\oplus({\bf 13,1})(12)
\oplus({\bf 14,2})(10)
\oplus({\bf 12,4})(10)
\oplus({\bf 12,2})(10)
\oplus({\bf 13,3})(8)
\oplus({\bf 11,5})(8)
\oplus({\bf 11,3})(8)
\oplus({\bf 12,4})(6)
\oplus({\bf 10,6})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 11,5})(4)
\oplus({\bf 9,7})(4)
\oplus({\bf 9,5})(4)
\oplus({\bf 10,6})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 9,7})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 8,8})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 7,9})(-4)
\oplus({\bf 5,11})(-4)
\oplus({\bf 5,9})(-4)
\oplus({\bf 6,10})(-6)
\oplus({\bf 4,12})(-6)
\oplus({\bf 4,10})(-6)
\oplus({\bf 5,11})(-8)
\oplus({\bf 3,13})(-8)
\oplus({\bf 3,11})(-8)
\oplus({\bf 4,12})(-10)
\oplus({\bf 2,14})(-10)
\oplus({\bf 2,12})(-10)
\oplus({\bf 3,13})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf 1,13})(-12)
\oplus({\bf 2,14})(-14)$\\
%
${\bf \overline{1785}}$&=&
$({\bf 14,2})(-14)
\oplus({\bf 15,1})(-12)
\oplus({\bf 13,3})(-12)
\oplus({\bf 13,1})(-12)
\oplus({\bf 14,2})(-10)
\oplus({\bf 12,4})(-10)
\oplus({\bf 12,2})(-10)
\oplus({\bf 13,3})(-8)
\oplus({\bf 11,5})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 12,4})(-6)
\oplus({\bf 10,6})(-6)
\oplus({\bf 10,4})(-6)
\oplus({\bf 11,5})(-4)
\oplus({\bf 9,7})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 10,6})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 9,7})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 8,8})(2)
\oplus({\bf 6,10})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 7,9})(4)
\oplus({\bf 5,11})(4)
\oplus({\bf 5,9})(4)
\oplus({\bf 6,10})(6)
\oplus({\bf 4,12})(6)
\oplus({\bf 4,10})(6)
\oplus({\bf 5,11})(8)
\oplus({\bf 3,13})(8)
\oplus({\bf 3,11})(8)
\oplus({\bf 4,12})(10)
\oplus({\bf 2,14})(10)
\oplus({\bf 2,12})(10)
\oplus({\bf 3,13})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf 1,13})(12)
\oplus({\bf 2,14})(14)$\\
%
${\bf 1820}$&=&
$({\bf 7,5})(10)
\oplus({\bf 8,4})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 9,3})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 10,2})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,8})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 11,1})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,9})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 10,2})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,10})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 9,3})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,9})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,11})(-2)
\oplus({\bf 1,9})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 8,4})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,8})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,10})(-4)
\oplus({\bf 2,8})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 7,5})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 3,9})(-6)
\oplus({\bf 3,7})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 6,6})(-8)
\oplus({\bf 4,8})(-8)
\oplus({\bf 4,6})(-8)
\oplus({\bf 5,7})(-10)$\\
%
${\bf \overline{1820}}$&=&
$({\bf 7,5})(-10)
\oplus({\bf 8,4})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 9,3})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 10,2})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,8})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 11,1})(-2)
\oplus({\bf 9,3})(-2)
\oplus({\bf 9,1})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,9})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 10,2})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,10})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 9,3})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,9})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,11})(2)
\oplus({\bf 1,9})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 8,4})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,8})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,10})(4)
\oplus({\bf 2,8})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 7,5})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 3,9})(6)
\oplus({\bf 3,7})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 6,6})(8)
\oplus({\bf 4,8})(8)
\oplus({\bf 4,6})(8)
\oplus({\bf 5,7})(10)$\\
%
${\bf 1820'}$&=&
$({\bf 10,1})(13)
\oplus({\bf 11,2})(11)
\oplus({\bf 9,2})(11)
\oplus({\bf 12,3})(9)
\oplus({\bf 10,3})(9)
\oplus({\bf 10,1})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 11,4})(7)
\oplus({\bf 11,2})(7)
\oplus({\bf 9,4})(7)
\oplus({\bf 9,2})(7)
\oplus({\bf 7,4})(7)
\oplus({\bf 10,5})(5)
\oplus({\bf 10,3})(5)
\oplus({\bf 10,1})(5)
\oplus({\bf 8,5})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 9,6})(3)
\oplus({\bf 9,4})(3)
\oplus({\bf 9,2})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 6,9})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 4,9})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 2,9})(-3)
\oplus({\bf 5,10})(-5)
\oplus({\bf 5,8})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 3,10})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 1,10})(-5)
\oplus({\bf 4,11})(-7)
\oplus({\bf 4,9})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 2,11})(-7)
\oplus({\bf 2,9})(-7)
\oplus({\bf 3,12})(-9)
\oplus({\bf 3,10})(-9)
\oplus({\bf 3,8})(-9)
\oplus({\bf 1,10})(-9)
\oplus({\bf 2,11})(-11)
\oplus({\bf 2,9})(-11)
\oplus({\bf 1,10})(-13)$\\
%
${\bf \overline{1820'}}$&=&
$({\bf 10,1})(-13)
\oplus({\bf 11,2})(-11)
\oplus({\bf 9,2})(-11)
\oplus({\bf 12,3})(-9)
\oplus({\bf 10,3})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 8,3})(-9)
\oplus({\bf 11,4})(-7)
\oplus({\bf 11,2})(-7)
\oplus({\bf 9,4})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 7,4})(-7)
\oplus({\bf 10,5})(-5)
\oplus({\bf 10,3})(-5)
\oplus({\bf 10,1})(-5)
\oplus({\bf 8,5})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 9,6})(-3)
\oplus({\bf 9,4})(-3)
\oplus({\bf 9,2})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 6,9})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 4,9})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 2,9})(3)
\oplus({\bf 5,10})(5)
\oplus({\bf 5,8})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 3,10})(5)
\oplus({\bf 3,8})(5)
\oplus({\bf 1,10})(5)
\oplus({\bf 4,11})(7)
\oplus({\bf 4,9})(7)
\oplus({\bf 4,7})(7)
\oplus({\bf 2,11})(7)
\oplus({\bf 2,9})(7)
\oplus({\bf 3,12})(9)
\oplus({\bf 3,10})(9)
\oplus({\bf 3,8})(9)
\oplus({\bf 1,10})(9)
\oplus({\bf 2,11})(11)
\oplus({\bf 2,9})(11)
\oplus({\bf 1,10})(13)$\\
%
${\bf 1890}$&=&
$({\bf 7,3})(10)
\oplus({\bf 8,4})(8)
\oplus({\bf 8,2})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf 9,3})(6)
\oplus({\bf 9,1})(6)
\oplus({\bf 7,5})(6)
\oplus2({\bf 7,3})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 10,2})(4)
\oplus({\bf 8,4})(4)
\oplus2({\bf 8,2})(4)
\oplus({\bf 6,6})(4)
\oplus2({\bf 6,4})(4)
\oplus2({\bf 6,2})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 7,5})(2)
\oplus2({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,9})(-2)
\oplus2({\bf 3,7})(-2)
\oplus2({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,9})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,8})(-4)
\oplus2({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,10})(-4)
\oplus2({\bf 2,8})(-4)
\oplus2({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 3,9})(-6)
\oplus2({\bf 3,7})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 1,9})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 4,8})(-8)
\oplus({\bf 4,6})(-8)
\oplus({\bf 2,8})(-8)
\oplus({\bf 2,6})(-8)
\oplus({\bf 3,7})(-10)$\\
%
${\bf \overline{1890}}$&=&
$({\bf 7,3})(-10)
\oplus({\bf 8,4})(-8)
\oplus({\bf 8,2})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 9,3})(-6)
\oplus({\bf 9,1})(-6)
\oplus({\bf 7,5})(-6)
\oplus2({\bf 7,3})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 10,2})(-4)
\oplus({\bf 8,4})(-4)
\oplus2({\bf 8,2})(-4)
\oplus({\bf 6,6})(-4)
\oplus2({\bf 6,4})(-4)
\oplus2({\bf 6,2})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 9,3})(-2)
\oplus({\bf 9,1})(-2)
\oplus({\bf 7,5})(-2)
\oplus2({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,9})(2)
\oplus2({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,9})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,8})(4)
\oplus2({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,10})(4)
\oplus2({\bf 2,8})(4)
\oplus2({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 3,9})(6)
\oplus2({\bf 3,7})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 1,9})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 4,8})(8)
\oplus({\bf 4,6})(8)
\oplus({\bf 2,8})(8)
\oplus({\bf 2,6})(8)
\oplus({\bf 3,7})(10)$\\
%
${\bf 1904}$&=&
$({\bf 14,1})(-15)
\oplus({\bf 15,2})(-13)
\oplus({\bf 13,2})(-13)
\oplus({\bf 14,3})(-11)
\oplus({\bf 14,1})(-11)
\oplus({\bf 12,3})(-11)
\oplus({\bf 13,4})(-9)
\oplus({\bf 13,2})(-9)
\oplus({\bf 11,4})(-9)
\oplus({\bf 12,5})(-7)
\oplus({\bf 12,3})(-7)
\oplus({\bf 10,5})(-7)
\oplus({\bf 11,6})(-5)
\oplus({\bf 11,4})(-5)
\oplus({\bf 9,6})(-5)
\oplus({\bf 10,7})(-3)
\oplus({\bf 10,5})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 9,8})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 8,9})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 6,9})(1)
\oplus({\bf 7,10})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 6,11})(5)
\oplus({\bf 6,9})(5)
\oplus({\bf 4,11})(5)
\oplus({\bf 5,12})(7)
\oplus({\bf 5,10})(7)
\oplus({\bf 3,12})(7)
\oplus({\bf 4,13})(9)
\oplus({\bf 4,11})(9)
\oplus({\bf 2,13})(9)
\oplus({\bf 3,14})(11)
\oplus({\bf 3,12})(11)
\oplus({\bf 1,14})(11)
\oplus({\bf 2,15})(13)
\oplus({\bf 2,13})(13)
\oplus({\bf 1,14})(15)$\\
%
${\bf \overline{1904}}$&=&
$({\bf 14,1})(15)
\oplus({\bf 15,2})(13)
\oplus({\bf 13,2})(13)
\oplus({\bf 14,3})(11)
\oplus({\bf 14,1})(11)
\oplus({\bf 12,3})(11)
\oplus({\bf 13,4})(9)
\oplus({\bf 13,2})(9)
\oplus({\bf 11,4})(9)
\oplus({\bf 12,5})(7)
\oplus({\bf 12,3})(7)
\oplus({\bf 10,5})(7)
\oplus({\bf 11,6})(5)
\oplus({\bf 11,4})(5)
\oplus({\bf 9,6})(5)
\oplus({\bf 10,7})(3)
\oplus({\bf 10,5})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 9,8})(1)
\oplus({\bf 9,6})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 6,9})(-1)
\oplus({\bf 7,10})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 5,10})(-3)
\oplus({\bf 6,11})(-5)
\oplus({\bf 6,9})(-5)
\oplus({\bf 4,11})(-5)
\oplus({\bf 5,12})(-7)
\oplus({\bf 5,10})(-7)
\oplus({\bf 3,12})(-7)
\oplus({\bf 4,13})(-9)
\oplus({\bf 4,11})(-9)
\oplus({\bf 2,13})(-9)
\oplus({\bf 3,14})(-11)
\oplus({\bf 3,12})(-11)
\oplus({\bf 1,14})(-11)
\oplus({\bf 2,15})(-13)
\oplus({\bf 2,13})(-13)
\oplus({\bf 1,14})(-15)$\\
%
${\bf 1911}$&=&
$({\bf 6,6})(10)
\oplus({\bf 7,5})(8)
\oplus({\bf 5,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 8,4})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 4,8})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 9,3})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,9})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 10,2})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,10})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 11,1})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 9,1})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,11})(0)
\oplus({\bf 1,9})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 10,2})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,10})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 9,3})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 8,4})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 4,8})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 7,5})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 6,6})(-10)$\\
%
${\bf 1980}$&=&
$({\bf 5,3})(10)
\oplus({\bf 6,4})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 7,5})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 5,5})(6)
\oplus2({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 8,4})(4)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,6})(4)
\oplus2({\bf 6,4})(4)
\oplus2({\bf 6,2})(4)
\oplus({\bf 4,6})(4)
\oplus2({\bf 4,4})(4)
\oplus2({\bf 4,2})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 9,3})(2)
\oplus({\bf 7,5})(2)
\oplus2({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus3({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus2({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus3({\bf 4,4})(0)
\oplus2({\bf 4,2})(0)
\oplus({\bf 2,8})(0)
\oplus2({\bf 2,6})(0)
\oplus2({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,9})(-2)
\oplus2({\bf 3,7})(-2)
\oplus3({\bf 3,5})(-2)
\oplus2({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,8})(-4)
\oplus2({\bf 4,6})(-4)
\oplus2({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,8})(-4)
\oplus2({\bf 2,6})(-4)
\oplus2({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 3,7})(-6)
\oplus2({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 4,6})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 2,6})(-8)
\oplus({\bf 2,4})(-8)
\oplus({\bf 3,5})(-10)$\\
%
${\bf \overline{1980}}$&=&
$({\bf 5,3})(-10)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 7,5})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 5,5})(-6)
\oplus2({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 8,4})(-4)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,6})(-4)
\oplus2({\bf 6,4})(-4)
\oplus2({\bf 6,2})(-4)
\oplus({\bf 4,6})(-4)
\oplus2({\bf 4,4})(-4)
\oplus2({\bf 4,2})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 9,3})(-2)
\oplus({\bf 7,5})(-2)
\oplus2({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus3({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,7})(-2)
\oplus2({\bf 3,5})(-2)
\oplus2({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus2({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus3({\bf 4,4})(0)
\oplus2({\bf 4,2})(0)
\oplus({\bf 2,8})(0)
\oplus2({\bf 2,6})(0)
\oplus2({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,9})(2)
\oplus2({\bf 3,7})(2)
\oplus3({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,8})(4)
\oplus2({\bf 4,6})(4)
\oplus2({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,8})(4)
\oplus2({\bf 2,6})(4)
\oplus2({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 3,7})(6)
\oplus2({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 4,6})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 2,6})(8)
\oplus({\bf 2,4})(8)
\oplus({\bf 3,5})(10)$\\
%
${\bf 1980'}$&=&
$({\bf 5,2})(11)
\oplus({\bf 6,3})(9)
\oplus({\bf 6,1})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 4,1})(9)
\oplus({\bf 7,4})(7)
\oplus({\bf 7,2})(7)
\oplus({\bf 5,4})(7)
\oplus2({\bf 5,2})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 8,5})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 6,5})(5)
\oplus2({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 4,5})(5)
\oplus2({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 9,4})(3)
\oplus({\bf 7,6})(3)
\oplus2({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,6})(3)
\oplus2({\bf 5,4})(3)
\oplus2({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus2({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,7})(1)
\oplus2({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus2({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus2({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,9})(-3)
\oplus2({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,7})(-3)
\oplus2({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 5,8})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,8})(-5)
\oplus2({\bf 3,6})(-5)
\oplus2({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 4,7})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 2,7})(-7)
\oplus2({\bf 2,5})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 3,6})(-9)
\oplus({\bf 3,4})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 2,5})(-11)$\\
%
${\bf \overline{1980'}}$&=&
$({\bf 5,2})(-11)
\oplus({\bf 6,3})(-9)
\oplus({\bf 6,1})(-9)
\oplus({\bf 4,3})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 7,4})(-7)
\oplus({\bf 7,2})(-7)
\oplus({\bf 5,4})(-7)
\oplus2({\bf 5,2})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 8,5})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 6,5})(-5)
\oplus2({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 4,5})(-5)
\oplus2({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 9,4})(-3)
\oplus({\bf 7,6})(-3)
\oplus2({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus2({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus2({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,7})(-1)
\oplus2({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus2({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus2({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,9})(3)
\oplus2({\bf 4,7})(3)
\oplus2({\bf 4,5})(3)
\oplus2({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,7})(3)
\oplus2({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 5,8})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,8})(5)
\oplus2({\bf 3,6})(5)
\oplus2({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 4,7})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 2,7})(7)
\oplus2({\bf 2,5})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 3,6})(9)
\oplus({\bf 3,4})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 2,5})(11)$\\
%
${\bf 1980''}$&=&
$({\bf 6,1})(13)
\oplus({\bf 7,2})(11)
\oplus({\bf 5,2})(11)
\oplus({\bf 8,3})(9)
\oplus({\bf 6,3})(9)
\oplus({\bf 6,1})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 9,4})(7)
\oplus({\bf 7,4})(7)
\oplus({\bf 7,2})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 10,5})(5)
\oplus({\bf 8,5})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 9,6})(3)
\oplus({\bf 9,4})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 6,9})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,9})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 5,10})(-5)
\oplus({\bf 5,8})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 4,9})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 2,7})(-7)
\oplus({\bf 2,5})(-7)
\oplus({\bf 3,8})(-9)
\oplus({\bf 3,6})(-9)
\oplus({\bf 3,4})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 2,7})(-11)
\oplus({\bf 2,5})(-11)
\oplus({\bf 1,6})(-13)$\\
%
${\bf \overline{1980''}}$&=&
$({\bf 6,1})(-13)
\oplus({\bf 7,2})(-11)
\oplus({\bf 5,2})(-11)
\oplus({\bf 8,3})(-9)
\oplus({\bf 6,3})(-9)
\oplus({\bf 6,1})(-9)
\oplus({\bf 4,3})(-9)
\oplus({\bf 9,4})(-7)
\oplus({\bf 7,4})(-7)
\oplus({\bf 7,2})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 10,5})(-5)
\oplus({\bf 8,5})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 9,6})(-3)
\oplus({\bf 9,4})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 6,9})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,9})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 5,10})(5)
\oplus({\bf 5,8})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,8})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 4,9})(7)
\oplus({\bf 4,7})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 2,7})(7)
\oplus({\bf 2,5})(7)
\oplus({\bf 3,8})(9)
\oplus({\bf 3,6})(9)
\oplus({\bf 3,4})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 2,7})(11)
\oplus({\bf 2,5})(11)
\oplus({\bf 1,6})(13)$\\
%
${\bf 1980'''}$&=&
$({\bf 2,1})(17)
\oplus({\bf 3,2})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf 4,3})(13)
\oplus({\bf 2,3})(13)
\oplus({\bf 2,1})(13)
\oplus({\bf 5,4})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf 1,2})(11)
\oplus({\bf 6,5})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 2,3})(9)
\oplus({\bf 2,1})(9)
\oplus({\bf 7,6})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 8,7})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 9,8})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 10,9})(1)
\oplus({\bf 8,9})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 9,10})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 8,9})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 7,8})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 6,7})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 2,1})(-7)
\oplus({\bf 5,6})(-9)
\oplus({\bf 5,4})(-9)
\oplus({\bf 3,4})(-9)
\oplus({\bf 3,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 4,5})(-11)
\oplus({\bf 4,3})(-11)
\oplus({\bf 2,3})(-11)
\oplus({\bf 2,1})(-11)
\oplus({\bf 3,4})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf 1,2})(-13)
\oplus({\bf 2,3})(-15)
\oplus({\bf 2,1})(-15)
\oplus({\bf 1,2})(-17)$\\
%
${\bf \overline{1980'''}}$&=&
$({\bf 2,1})(-17)
\oplus({\bf 3,2})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf 4,3})(-13)
\oplus({\bf 2,3})(-13)
\oplus({\bf 2,1})(-13)
\oplus({\bf 5,4})(-11)
\oplus({\bf 3,4})(-11)
\oplus({\bf 3,2})(-11)
\oplus({\bf 1,2})(-11)
\oplus({\bf 6,5})(-9)
\oplus({\bf 4,5})(-9)
\oplus({\bf 4,3})(-9)
\oplus({\bf 2,3})(-9)
\oplus({\bf 2,1})(-9)
\oplus({\bf 7,6})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 8,7})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 9,8})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 10,9})(-1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 9,10})(1)
\oplus({\bf 9,8})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 8,9})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 7,8})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 6,7})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 2,1})(7)
\oplus({\bf 5,6})(9)
\oplus({\bf 5,4})(9)
\oplus({\bf 3,4})(9)
\oplus({\bf 3,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 4,5})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 2,3})(11)
\oplus({\bf 2,1})(11)
\oplus({\bf 3,4})(13)
\oplus({\bf 3,2})(13)
\oplus({\bf 1,2})(13)
\oplus({\bf 2,3})(15)
\oplus({\bf 2,1})(15)
\oplus({\bf 1,2})(17)$\\
%
${\bf 1980''''}$&=&
$({\bf 11,3})(12)
\oplus({\bf 12,2})(10)
\oplus({\bf 10,4})(10)
\oplus({\bf 10,2})(10)
\oplus({\bf 13,1})(8)
\oplus({\bf 11,3})(8)
\oplus({\bf 11,1})(8)
\oplus({\bf 9,5})(8)
\oplus({\bf 9,3})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 12,2})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 8,6})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 8,2})(6)
\oplus({\bf 11,3})(4)
\oplus({\bf 9,5})(4)
\oplus({\bf 9,3})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 10,4})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 9,5})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 8,6})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 4,10})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 7,7})(-4)
\oplus({\bf 5,9})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 3,11})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 6,8})(-6)
\oplus({\bf 4,10})(-6)
\oplus({\bf 4,8})(-6)
\oplus({\bf 2,12})(-6)
\oplus({\bf 2,10})(-6)
\oplus({\bf 2,8})(-6)
\oplus({\bf 5,9})(-8)
\oplus({\bf 3,11})(-8)
\oplus({\bf 3,9})(-8)
\oplus({\bf 1,13})(-8)
\oplus({\bf 1,11})(-8)
\oplus({\bf 1,9})(-8)
\oplus({\bf 4,10})(-10)
\oplus({\bf 2,12})(-10)
\oplus({\bf 2,10})(-10)
\oplus({\bf 3,11})(-12)$\\
%
${\bf \overline{1980''''}}$&=&
$({\bf 11,3})(-12)
\oplus({\bf 12,2})(-10)
\oplus({\bf 10,4})(-10)
\oplus({\bf 10,2})(-10)
\oplus({\bf 13,1})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 11,1})(-8)
\oplus({\bf 9,5})(-8)
\oplus({\bf 9,3})(-8)
\oplus({\bf 9,1})(-8)
\oplus({\bf 12,2})(-6)
\oplus({\bf 10,4})(-6)
\oplus({\bf 10,2})(-6)
\oplus({\bf 8,6})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 8,2})(-6)
\oplus({\bf 11,3})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 9,3})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 10,4})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 9,5})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 8,6})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 4,10})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 7,7})(4)
\oplus({\bf 5,9})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 3,11})(4)
\oplus({\bf 3,9})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 6,8})(6)
\oplus({\bf 4,10})(6)
\oplus({\bf 4,8})(6)
\oplus({\bf 2,12})(6)
\oplus({\bf 2,10})(6)
\oplus({\bf 2,8})(6)
\oplus({\bf 5,9})(8)
\oplus({\bf 3,11})(8)
\oplus({\bf 3,9})(8)
\oplus({\bf 1,13})(8)
\oplus({\bf 1,11})(8)
\oplus({\bf 1,9})(8)
\oplus({\bf 4,10})(10)
\oplus({\bf 2,12})(10)
\oplus({\bf 2,10})(10)
\oplus({\bf 3,11})(12)$\\
%
${\bf 2024}$&=&
$({\bf 22,1})(21)
\oplus({\bf 21,2})(19)
\oplus({\bf 20,3})(17)
\oplus({\bf 19,4})(15)
\oplus({\bf 18,5})(13)
\oplus({\bf 17,6})(11)
\oplus({\bf 16,7})(9)
\oplus({\bf 15,8})(7)
\oplus({\bf 14,9})(5)
\oplus({\bf 13,10})(3)
\oplus({\bf 12,11})(1)
\oplus({\bf 11,12})(-1)
\oplus({\bf 10,13})(-3)
\oplus({\bf 9,14})(-5)
\oplus({\bf 8,15})(-7)
\oplus({\bf 7,16})(-9)
\oplus({\bf 6,17})(-11)
\oplus({\bf 5,18})(-13)
\oplus({\bf 4,19})(-15)
\oplus({\bf 3,20})(-17)
\oplus({\bf 2,21})(-19)
\oplus({\bf 1,22})(-21)$\\
%
${\bf \overline{2024}}$&=&
$({\bf 22,1})(-21)
\oplus({\bf 21,2})(-19)
\oplus({\bf 20,3})(-17)
\oplus({\bf 19,4})(-15)
\oplus({\bf 18,5})(-13)
\oplus({\bf 17,6})(-11)
\oplus({\bf 16,7})(-9)
\oplus({\bf 15,8})(-7)
\oplus({\bf 14,9})(-5)
\oplus({\bf 13,10})(-3)
\oplus({\bf 12,11})(-1)
\oplus({\bf 11,12})(1)
\oplus({\bf 10,13})(3)
\oplus({\bf 9,14})(5)
\oplus({\bf 8,15})(7)
\oplus({\bf 7,16})(9)
\oplus({\bf 6,17})(11)
\oplus({\bf 5,18})(13)
\oplus({\bf 4,19})(15)
\oplus({\bf 3,20})(17)
\oplus({\bf 2,21})(19)
\oplus({\bf 1,22})(21)$\\
%
${\bf 2079}$&=&
$({\bf 2,2})(14)
\oplus({\bf 3,3})(12)
\oplus({\bf 3,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 4,4})(10)
\oplus({\bf 4,2})(10)
\oplus({\bf 2,4})(10)
\oplus2({\bf 2,2})(10)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 3,5})(8)
\oplus2({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 1,1})(8)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 4,6})(6)
\oplus2({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,4})(6)
\oplus2({\bf 2,2})(6)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 5,7})(4)
\oplus2({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,5})(4)
\oplus2({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus2({\bf 2,2})(2)
\oplus({\bf 9,7})(0)
\oplus({\bf 7,9})(0)
\oplus2({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus2({\bf 2,2})(-2)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 5,7})(-4)
\oplus2({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 4,6})(-6)
\oplus2({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,4})(-6)
\oplus2({\bf 2,2})(-6)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 3,5})(-8)
\oplus2({\bf 3,3})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 1,1})(-8)
\oplus({\bf 4,4})(-10)
\oplus({\bf 4,2})(-10)
\oplus({\bf 2,4})(-10)
\oplus2({\bf 2,2})(-10)
\oplus({\bf 3,3})(-12)
\oplus({\bf 3,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf 2,2})(-14)$\\
%
${\bf 2080}$&=&
$({\bf 8,1})(13)
\oplus({\bf 9,2})(11)
\oplus({\bf 7,2})(11)
\oplus({\bf 10,3})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 8,1})(9)
\oplus({\bf 6,3})(9)
\oplus({\bf 11,4})(7)
\oplus({\bf 9,4})(7)
\oplus({\bf 9,2})(7)
\oplus({\bf 7,4})(7)
\oplus({\bf 7,2})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 10,5})(5)
\oplus({\bf 10,3})(5)
\oplus({\bf 8,5})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 9,6})(3)
\oplus({\bf 9,4})(3)
\oplus({\bf 9,2})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 6,9})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,9})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 2,9})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 5,10})(-5)
\oplus({\bf 5,8})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 3,10})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 4,11})(-7)
\oplus({\bf 4,9})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 2,9})(-7)
\oplus({\bf 2,7})(-7)
\oplus({\bf 3,10})(-9)
\oplus({\bf 3,8})(-9)
\oplus({\bf 3,6})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 2,9})(-11)
\oplus({\bf 2,7})(-11)
\oplus({\bf 1,8})(-13)$\\
%
${\bf \overline{2080}}$&=&
$({\bf 8,1})(-13)
\oplus({\bf 9,2})(-11)
\oplus({\bf 7,2})(-11)
\oplus({\bf 10,3})(-9)
\oplus({\bf 8,3})(-9)
\oplus({\bf 8,1})(-9)
\oplus({\bf 6,3})(-9)
\oplus({\bf 11,4})(-7)
\oplus({\bf 9,4})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 7,4})(-7)
\oplus({\bf 7,2})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 10,5})(-5)
\oplus({\bf 10,3})(-5)
\oplus({\bf 8,5})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 8,1})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 9,6})(-3)
\oplus({\bf 9,4})(-3)
\oplus({\bf 9,2})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 8,1})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 1,8})(1)
\oplus({\bf 6,9})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,9})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 2,9})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 5,10})(5)
\oplus({\bf 5,8})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 3,10})(5)
\oplus({\bf 3,8})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 4,11})(7)
\oplus({\bf 4,9})(7)
\oplus({\bf 4,7})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 2,9})(7)
\oplus({\bf 2,7})(7)
\oplus({\bf 3,10})(9)
\oplus({\bf 3,8})(9)
\oplus({\bf 3,6})(9)
\oplus({\bf 1,8})(9)
\oplus({\bf 2,9})(11)
\oplus({\bf 2,7})(11)
\oplus({\bf 1,8})(13)$\\
%
${\bf 2100}$&=&
$({\bf 7,2})(11)
\oplus({\bf 8,3})(9)
\oplus({\bf 8,1})(9)
\oplus({\bf 6,3})(9)
\oplus({\bf 6,1})(9)
\oplus({\bf 9,4})(7)
\oplus({\bf 9,2})(7)
\oplus({\bf 7,4})(7)
\oplus2({\bf 7,2})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 10,3})(5)
\oplus({\bf 8,5})(5)
\oplus2({\bf 8,3})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 6,5})(5)
\oplus2({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 9,4})(3)
\oplus({\bf 9,2})(3)
\oplus({\bf 7,6})(3)
\oplus2({\bf 7,4})(3)
\oplus2({\bf 7,2})(3)
\oplus({\bf 5,6})(3)
\oplus2({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus2({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,9})(-3)
\oplus2({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,9})(-3)
\oplus2({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 5,8})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 3,10})(-5)
\oplus2({\bf 3,8})(-5)
\oplus2({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 4,9})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 2,9})(-7)
\oplus2({\bf 2,7})(-7)
\oplus({\bf 2,5})(-7)
\oplus({\bf 3,8})(-9)
\oplus({\bf 3,6})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 2,7})(-11)$\\
%
${\bf \overline{2100}}$&=&
$({\bf 7,2})(-11)
\oplus({\bf 8,3})(-9)
\oplus({\bf 8,1})(-9)
\oplus({\bf 6,3})(-9)
\oplus({\bf 6,1})(-9)
\oplus({\bf 9,4})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 7,4})(-7)
\oplus2({\bf 7,2})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 10,3})(-5)
\oplus({\bf 8,5})(-5)
\oplus2({\bf 8,3})(-5)
\oplus({\bf 8,1})(-5)
\oplus({\bf 6,5})(-5)
\oplus2({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 9,4})(-3)
\oplus({\bf 9,2})(-3)
\oplus({\bf 7,6})(-3)
\oplus2({\bf 7,4})(-3)
\oplus2({\bf 7,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 8,1})(-1)
\oplus({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus2({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 1,8})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,9})(3)
\oplus2({\bf 4,7})(3)
\oplus2({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,9})(3)
\oplus2({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 5,8})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 3,10})(5)
\oplus2({\bf 3,8})(5)
\oplus2({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 4,9})(7)
\oplus({\bf 4,7})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 2,9})(7)
\oplus2({\bf 2,7})(7)
\oplus({\bf 2,5})(7)
\oplus({\bf 3,8})(9)
\oplus({\bf 3,6})(9)
\oplus({\bf 1,8})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 2,7})(11)$\\
%
${\bf 2100'}$&=&
$({\bf 9,4})(11)
\oplus({\bf 10,3})(9)
\oplus({\bf 8,5})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 11,2})(7)
\oplus({\bf 9,4})(7)
\oplus({\bf 9,2})(7)
\oplus({\bf 7,6})(7)
\oplus({\bf 7,4})(7)
\oplus({\bf 7,2})(7)
\oplus({\bf 12,1})(5)
\oplus({\bf 10,3})(5)
\oplus({\bf 10,1})(5)
\oplus({\bf 8,5})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 11,2})(3)
\oplus({\bf 9,4})(3)
\oplus({\bf 9,2})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 10,3})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,9})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,10})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 8,5})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 4,9})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 2,11})(-3)
\oplus({\bf 2,9})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 7,6})(-5)
\oplus({\bf 5,8})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 3,10})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 1,12})(-5)
\oplus({\bf 1,10})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 6,7})(-7)
\oplus({\bf 4,9})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 2,11})(-7)
\oplus({\bf 2,9})(-7)
\oplus({\bf 2,7})(-7)
\oplus({\bf 5,8})(-9)
\oplus({\bf 3,10})(-9)
\oplus({\bf 3,8})(-9)
\oplus({\bf 4,9})(-11)$\\
%
${\bf \overline{2100'}}$&=&
$({\bf 9,4})(-11)
\oplus({\bf 10,3})(-9)
\oplus({\bf 8,5})(-9)
\oplus({\bf 8,3})(-9)
\oplus({\bf 11,2})(-7)
\oplus({\bf 9,4})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 7,6})(-7)
\oplus({\bf 7,4})(-7)
\oplus({\bf 7,2})(-7)
\oplus({\bf 12,1})(-5)
\oplus({\bf 10,3})(-5)
\oplus({\bf 10,1})(-5)
\oplus({\bf 8,5})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 8,1})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 11,2})(-3)
\oplus({\bf 9,4})(-3)
\oplus({\bf 9,2})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 10,3})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,9})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 9,4})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,10})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 8,5})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 4,9})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 2,11})(3)
\oplus({\bf 2,9})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 7,6})(5)
\oplus({\bf 5,8})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 3,10})(5)
\oplus({\bf 3,8})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 1,12})(5)
\oplus({\bf 1,10})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 6,7})(7)
\oplus({\bf 4,9})(7)
\oplus({\bf 4,7})(7)
\oplus({\bf 2,11})(7)
\oplus({\bf 2,9})(7)
\oplus({\bf 2,7})(7)
\oplus({\bf 5,8})(9)
\oplus({\bf 3,10})(9)
\oplus({\bf 3,8})(9)
\oplus({\bf 4,9})(11)$\\
%
${\bf 2156}$&=&
$({\bf 4,4})(10)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,6})(6)
\oplus2({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,7})(4)
\oplus2({\bf 5,5})(4)
\oplus2({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,7})(4)
\oplus2({\bf 3,5})(4)
\oplus2({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,6})(2)
\oplus2({\bf 6,4})(2)
\oplus2({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus2({\bf 4,6})(2)
\oplus3({\bf 4,4})(2)
\oplus2({\bf 4,2})(2)
\oplus({\bf 2,8})(2)
\oplus2({\bf 2,6})(2)
\oplus2({\bf 2,4})(2)
\oplus2({\bf 2,2})(2)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,5})(0)
\oplus2({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus3({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,9})(0)
\oplus2({\bf 3,7})(0)
\oplus3({\bf 3,5})(0)
\oplus3({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus2({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus2({\bf 4,6})(-2)
\oplus3({\bf 4,4})(-2)
\oplus2({\bf 4,2})(-2)
\oplus({\bf 2,8})(-2)
\oplus2({\bf 2,6})(-2)
\oplus2({\bf 2,4})(-2)
\oplus2({\bf 2,2})(-2)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,7})(-4)
\oplus2({\bf 5,5})(-4)
\oplus2({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,6})(-6)
\oplus2({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 4,4})(-10)$\\
%
${\bf 2160}$&=&
$({\bf 15,2})(15)
\oplus({\bf 16,1})(13)
\oplus({\bf 14,3})(13)
\oplus({\bf 14,1})(13)
\oplus({\bf 15,2})(11)
\oplus({\bf 13,4})(11)
\oplus({\bf 13,2})(11)
\oplus({\bf 14,3})(9)
\oplus({\bf 12,5})(9)
\oplus({\bf 12,3})(9)
\oplus({\bf 13,4})(7)
\oplus({\bf 11,6})(7)
\oplus({\bf 11,4})(7)
\oplus({\bf 12,5})(5)
\oplus({\bf 10,7})(5)
\oplus({\bf 10,5})(5)
\oplus({\bf 11,6})(3)
\oplus({\bf 9,8})(3)
\oplus({\bf 9,6})(3)
\oplus({\bf 10,7})(1)
\oplus({\bf 8,9})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 7,10})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 8,9})(-3)
\oplus({\bf 6,11})(-3)
\oplus({\bf 6,9})(-3)
\oplus({\bf 7,10})(-5)
\oplus({\bf 5,12})(-5)
\oplus({\bf 5,10})(-5)
\oplus({\bf 6,11})(-7)
\oplus({\bf 4,13})(-7)
\oplus({\bf 4,11})(-7)
\oplus({\bf 5,12})(-9)
\oplus({\bf 3,14})(-9)
\oplus({\bf 3,12})(-9)
\oplus({\bf 4,13})(-11)
\oplus({\bf 2,15})(-11)
\oplus({\bf 2,13})(-11)
\oplus({\bf 3,14})(-13)
\oplus({\bf 1,16})(-13)
\oplus({\bf 1,14})(-13)
\oplus({\bf 2,15})(-15)$\\
%
${\bf \overline{2160}}$&=&
$({\bf 15,2})(-15)
\oplus({\bf 16,1})(-13)
\oplus({\bf 14,3})(-13)
\oplus({\bf 14,1})(-13)
\oplus({\bf 15,2})(-11)
\oplus({\bf 13,4})(-11)
\oplus({\bf 13,2})(-11)
\oplus({\bf 14,3})(-9)
\oplus({\bf 12,5})(-9)
\oplus({\bf 12,3})(-9)
\oplus({\bf 13,4})(-7)
\oplus({\bf 11,6})(-7)
\oplus({\bf 11,4})(-7)
\oplus({\bf 12,5})(-5)
\oplus({\bf 10,7})(-5)
\oplus({\bf 10,5})(-5)
\oplus({\bf 11,6})(-3)
\oplus({\bf 9,8})(-3)
\oplus({\bf 9,6})(-3)
\oplus({\bf 10,7})(-1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 9,8})(1)
\oplus({\bf 7,10})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 8,9})(3)
\oplus({\bf 6,11})(3)
\oplus({\bf 6,9})(3)
\oplus({\bf 7,10})(5)
\oplus({\bf 5,12})(5)
\oplus({\bf 5,10})(5)
\oplus({\bf 6,11})(7)
\oplus({\bf 4,13})(7)
\oplus({\bf 4,11})(7)
\oplus({\bf 5,12})(9)
\oplus({\bf 3,14})(9)
\oplus({\bf 3,12})(9)
\oplus({\bf 4,13})(11)
\oplus({\bf 2,15})(11)
\oplus({\bf 2,13})(11)
\oplus({\bf 3,14})(13)
\oplus({\bf 1,16})(13)
\oplus({\bf 1,14})(13)
\oplus({\bf 2,15})(15)$\\
%
${\bf 2240}$&=&
$({\bf 10,2})(12)
\oplus({\bf 11,3})(10)
\oplus({\bf 11,1})(10)
\oplus({\bf 9,3})(10)
\oplus({\bf 9,1})(10)
\oplus({\bf 12,2})(8)
\oplus({\bf 10,4})(8)
\oplus2({\bf 10,2})(8)
\oplus({\bf 8,4})(8)
\oplus({\bf 8,2})(8)
\oplus({\bf 11,3})(6)
\oplus({\bf 11,1})(6)
\oplus({\bf 9,5})(6)
\oplus2({\bf 9,3})(6)
\oplus({\bf 9,1})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 10,4})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 8,6})(4)
\oplus2({\bf 8,4})(4)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 7,7})(2)
\oplus2({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 5,9})(-2)
\oplus2({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 3,9})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 4,10})(-4)
\oplus2({\bf 4,8})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 2,10})(-4)
\oplus({\bf 2,8})(-4)
\oplus({\bf 5,9})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 3,11})(-6)
\oplus2({\bf 3,9})(-6)
\oplus({\bf 3,7})(-6)
\oplus({\bf 1,11})(-6)
\oplus({\bf 1,9})(-6)
\oplus({\bf 4,10})(-8)
\oplus({\bf 4,8})(-8)
\oplus({\bf 2,12})(-8)
\oplus2({\bf 2,10})(-8)
\oplus({\bf 2,8})(-8)
\oplus({\bf 3,11})(-10)
\oplus({\bf 3,9})(-10)
\oplus({\bf 1,11})(-10)
\oplus({\bf 1,9})(-10)
\oplus({\bf 2,10})(-12)$\\
%
${\bf \overline{2240}}$&=&
$({\bf 10,2})(-12)
\oplus({\bf 11,3})(-10)
\oplus({\bf 11,1})(-10)
\oplus({\bf 9,3})(-10)
\oplus({\bf 9,1})(-10)
\oplus({\bf 12,2})(-8)
\oplus({\bf 10,4})(-8)
\oplus2({\bf 10,2})(-8)
\oplus({\bf 8,4})(-8)
\oplus({\bf 8,2})(-8)
\oplus({\bf 11,3})(-6)
\oplus({\bf 11,1})(-6)
\oplus({\bf 9,5})(-6)
\oplus2({\bf 9,3})(-6)
\oplus({\bf 9,1})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 8,6})(-4)
\oplus2({\bf 8,4})(-4)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 9,5})(-2)
\oplus({\bf 9,3})(-2)
\oplus({\bf 7,7})(-2)
\oplus2({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 5,9})(2)
\oplus2({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 3,9})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 4,10})(4)
\oplus2({\bf 4,8})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 2,10})(4)
\oplus({\bf 2,8})(4)
\oplus({\bf 5,9})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 3,11})(6)
\oplus2({\bf 3,9})(6)
\oplus({\bf 3,7})(6)
\oplus({\bf 1,11})(6)
\oplus({\bf 1,9})(6)
\oplus({\bf 4,10})(8)
\oplus({\bf 4,8})(8)
\oplus({\bf 2,12})(8)
\oplus2({\bf 2,10})(8)
\oplus({\bf 2,8})(8)
\oplus({\bf 3,11})(10)
\oplus({\bf 3,9})(10)
\oplus({\bf 1,11})(10)
\oplus({\bf 1,9})(10)
\oplus({\bf 2,10})(12)$\\
%
${\bf 2295}$&=&
$({\bf 15,1})(16)
\oplus({\bf 16,2})(14)
\oplus({\bf 14,2})(14)
\oplus({\bf 15,3})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 13,3})(12)
\oplus({\bf 14,4})(10)
\oplus({\bf 14,2})(10)
\oplus({\bf 12,4})(10)
\oplus({\bf 13,5})(8)
\oplus({\bf 13,3})(8)
\oplus({\bf 11,5})(8)
\oplus({\bf 12,6})(6)
\oplus({\bf 12,4})(6)
\oplus({\bf 10,6})(6)
\oplus({\bf 11,7})(4)
\oplus({\bf 11,5})(4)
\oplus({\bf 9,7})(4)
\oplus({\bf 10,8})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 8,10})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 7,11})(-4)
\oplus({\bf 7,9})(-4)
\oplus({\bf 5,11})(-4)
\oplus({\bf 6,12})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 4,12})(-6)
\oplus({\bf 5,13})(-8)
\oplus({\bf 5,11})(-8)
\oplus({\bf 3,13})(-8)
\oplus({\bf 4,14})(-10)
\oplus({\bf 4,12})(-10)
\oplus({\bf 2,14})(-10)
\oplus({\bf 3,15})(-12)
\oplus({\bf 3,13})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf 2,16})(-14)
\oplus({\bf 2,14})(-14)
\oplus({\bf 1,15})(-16)$\\
%
${\bf \overline{2295}}$&=&
$({\bf 15,1})(-16)
\oplus({\bf 16,2})(-14)
\oplus({\bf 14,2})(-14)
\oplus({\bf 15,3})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 13,3})(-12)
\oplus({\bf 14,4})(-10)
\oplus({\bf 14,2})(-10)
\oplus({\bf 12,4})(-10)
\oplus({\bf 13,5})(-8)
\oplus({\bf 13,3})(-8)
\oplus({\bf 11,5})(-8)
\oplus({\bf 12,6})(-6)
\oplus({\bf 12,4})(-6)
\oplus({\bf 10,6})(-6)
\oplus({\bf 11,7})(-4)
\oplus({\bf 11,5})(-4)
\oplus({\bf 9,7})(-4)
\oplus({\bf 10,8})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 8,10})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 6,10})(2)
\oplus({\bf 7,11})(4)
\oplus({\bf 7,9})(4)
\oplus({\bf 5,11})(4)
\oplus({\bf 6,12})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 4,12})(6)
\oplus({\bf 5,13})(8)
\oplus({\bf 5,11})(8)
\oplus({\bf 3,13})(8)
\oplus({\bf 4,14})(10)
\oplus({\bf 4,12})(10)
\oplus({\bf 2,14})(10)
\oplus({\bf 3,15})(12)
\oplus({\bf 3,13})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf 2,16})(14)
\oplus({\bf 2,14})(14)
\oplus({\bf 1,15})(16)$\\
%
${\bf 2300}$&=&
$({\bf 23,1})(22)
\oplus({\bf 22,2})(20)
\oplus({\bf 21,3})(18)
\oplus({\bf 20,4})(16)
\oplus({\bf 19,5})(14)
\oplus({\bf 18,6})(12)
\oplus({\bf 17,7})(10)
\oplus({\bf 16,8})(8)
\oplus({\bf 15,9})(6)
\oplus({\bf 14,10})(4)
\oplus({\bf 13,11})(2)
\oplus({\bf 12,12})(0)
\oplus({\bf 11,13})(-2)
\oplus({\bf 10,14})(-4)
\oplus({\bf 9,15})(-6)
\oplus({\bf 8,16})(-8)
\oplus({\bf 7,17})(-10)
\oplus({\bf 6,18})(-12)
\oplus({\bf 5,19})(-14)
\oplus({\bf 4,20})(-16)
\oplus({\bf 3,21})(-18)
\oplus({\bf 2,22})(-20)
\oplus({\bf 1,23})(-22)$\\
%
${\bf \overline{2300}}$&=&
$({\bf 23,1})(-22)
\oplus({\bf 22,2})(-20)
\oplus({\bf 21,3})(-18)
\oplus({\bf 20,4})(-16)
\oplus({\bf 19,5})(-14)
\oplus({\bf 18,6})(-12)
\oplus({\bf 17,7})(-10)
\oplus({\bf 16,8})(-8)
\oplus({\bf 15,9})(-6)
\oplus({\bf 14,10})(-4)
\oplus({\bf 13,11})(-2)
\oplus({\bf 12,12})(0)
\oplus({\bf 11,13})(2)
\oplus({\bf 10,14})(4)
\oplus({\bf 9,15})(6)
\oplus({\bf 8,16})(8)
\oplus({\bf 7,17})(10)
\oplus({\bf 6,18})(12)
\oplus({\bf 5,19})(14)
\oplus({\bf 4,20})(16)
\oplus({\bf 3,21})(18)
\oplus({\bf 2,22})(20)
\oplus({\bf 1,23})(22)$\\
%
${\bf 2304}$&=&
$({\bf 6,4})(10)
\oplus({\bf 7,5})(8)
\oplus({\bf 7,3})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 8,4})(6)
\oplus({\bf 8,2})(6)
\oplus({\bf 6,6})(6)
\oplus2({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 9,3})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 7,5})(4)
\oplus2({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,7})(4)
\oplus2({\bf 5,5})(4)
\oplus2({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 10,2})(2)
\oplus({\bf 8,4})(2)
\oplus2({\bf 8,2})(2)
\oplus({\bf 6,6})(2)
\oplus2({\bf 6,4})(2)
\oplus2({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus2({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus2({\bf 4,2})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 9,3})(0)
\oplus({\bf 9,1})(0)
\oplus({\bf 7,5})(0)
\oplus2({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,9})(0)
\oplus2({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,9})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus2({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,10})(-2)
\oplus2({\bf 2,8})(-2)
\oplus2({\bf 2,6})(-2)
\oplus2({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,7})(-4)
\oplus2({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,9})(-4)
\oplus2({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 4,8})(-6)
\oplus2({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 2,8})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 3,7})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 4,6})(-10)$\\
%
${\bf \overline{2304}}$&=&
$({\bf 6,4})(-10)
\oplus({\bf 7,5})(-8)
\oplus({\bf 7,3})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 8,4})(-6)
\oplus({\bf 8,2})(-6)
\oplus({\bf 6,6})(-6)
\oplus2({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 9,3})(-4)
\oplus({\bf 9,1})(-4)
\oplus({\bf 7,5})(-4)
\oplus2({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,7})(-4)
\oplus2({\bf 5,5})(-4)
\oplus2({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 10,2})(-2)
\oplus({\bf 8,4})(-2)
\oplus2({\bf 8,2})(-2)
\oplus({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus2({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus2({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus2({\bf 4,2})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 9,3})(0)
\oplus({\bf 9,1})(0)
\oplus({\bf 7,5})(0)
\oplus2({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,9})(0)
\oplus2({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,9})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,6})(2)
\oplus2({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus2({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,10})(2)
\oplus2({\bf 2,8})(2)
\oplus2({\bf 2,6})(2)
\oplus2({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,7})(4)
\oplus2({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,9})(4)
\oplus2({\bf 3,7})(4)
\oplus2({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,9})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 4,8})(6)
\oplus2({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 2,8})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 5,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 4,6})(10)$\\
%
${\bf 2310}$&=&
$({\bf 4,2})(12)
\oplus({\bf 5,3})(10)
\oplus({\bf 5,1})(10)
\oplus({\bf 3,3})(10)
\oplus({\bf 3,1})(10)
\oplus({\bf 6,4})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf 4,4})(8)
\oplus2({\bf 4,2})(8)
\oplus({\bf 2,4})(8)
\oplus({\bf 2,2})(8)
\oplus({\bf 7,5})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 5,5})(6)
\oplus2({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 3,5})(6)
\oplus2({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 8,6})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 6,6})(4)
\oplus2({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,6})(4)
\oplus2({\bf 4,4})(4)
\oplus2({\bf 4,2})(4)
\oplus({\bf 2,6})(4)
\oplus2({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 9,5})(2)
\oplus({\bf 7,7})(2)
\oplus2({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus2({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus2({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,9})(-2)
\oplus2({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,7})(-2)
\oplus2({\bf 3,5})(-2)
\oplus2({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,8})(-4)
\oplus2({\bf 4,6})(-4)
\oplus2({\bf 4,4})(-4)
\oplus2({\bf 4,2})(-4)
\oplus({\bf 2,6})(-4)
\oplus2({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 3,7})(-6)
\oplus2({\bf 3,5})(-6)
\oplus2({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 4,6})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 2,6})(-8)
\oplus2({\bf 2,4})(-8)
\oplus({\bf 2,2})(-8)
\oplus({\bf 3,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 2,4})(-12)$\\
%
${\bf \overline{2310}}$&=&
$({\bf 4,2})(-12)
\oplus({\bf 5,3})(-10)
\oplus({\bf 5,1})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 4,4})(-8)
\oplus2({\bf 4,2})(-8)
\oplus({\bf 2,4})(-8)
\oplus({\bf 2,2})(-8)
\oplus({\bf 7,5})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 5,5})(-6)
\oplus2({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 3,5})(-6)
\oplus2({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 6,6})(-4)
\oplus2({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,6})(-4)
\oplus2({\bf 4,4})(-4)
\oplus2({\bf 4,2})(-4)
\oplus({\bf 2,6})(-4)
\oplus2({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 9,5})(-2)
\oplus({\bf 7,7})(-2)
\oplus2({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,7})(-2)
\oplus2({\bf 3,5})(-2)
\oplus2({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus2({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus2({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,9})(2)
\oplus2({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,8})(4)
\oplus2({\bf 4,6})(4)
\oplus2({\bf 4,4})(4)
\oplus2({\bf 4,2})(4)
\oplus({\bf 2,6})(4)
\oplus2({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 3,7})(6)
\oplus2({\bf 3,5})(6)
\oplus2({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 4,6})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 2,6})(8)
\oplus2({\bf 2,4})(8)
\oplus({\bf 2,2})(8)
\oplus({\bf 3,5})(10)
\oplus({\bf 3,3})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 2,4})(12)$\\
%
${\bf 2310'}$&=&
$({\bf 5,1})(14)
\oplus({\bf 6,2})(12)
\oplus({\bf 4,2})(12)
\oplus({\bf 7,3})(10)
\oplus({\bf 5,3})(10)
\oplus({\bf 5,1})(10)
\oplus({\bf 3,3})(10)
\oplus({\bf 8,4})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 2,4})(8)
\oplus({\bf 9,5})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 10,6})(4)
\oplus({\bf 8,6})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 9,7})(2)
\oplus({\bf 9,5})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 7,9})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,9})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,8})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 5,9})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 3,7})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 4,8})(-8)
\oplus({\bf 4,6})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 2,6})(-8)
\oplus({\bf 2,4})(-8)
\oplus({\bf 3,7})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf 2,6})(-12)
\oplus({\bf 2,4})(-12)
\oplus({\bf 1,5})(-14)$\\
%
${\bf \overline{2310'}}$&=&
$({\bf 5,1})(-14)
\oplus({\bf 6,2})(-12)
\oplus({\bf 4,2})(-12)
\oplus({\bf 7,3})(-10)
\oplus({\bf 5,3})(-10)
\oplus({\bf 5,1})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 8,4})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 2,4})(-8)
\oplus({\bf 9,5})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 10,6})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 9,7})(-2)
\oplus({\bf 9,5})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 7,9})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,9})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,8})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 5,9})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 3,7})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 4,8})(8)
\oplus({\bf 4,6})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 2,6})(8)
\oplus({\bf 2,4})(8)
\oplus({\bf 3,7})(10)
\oplus({\bf 3,5})(10)
\oplus({\bf 3,3})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 2,6})(12)
\oplus({\bf 2,4})(12)
\oplus({\bf 1,5})(14)$\\
%
${\bf 2310''}$&=&
$({\bf 11,1})(14)
\oplus({\bf 12,2})(12)
\oplus({\bf 10,2})(12)
\oplus({\bf 13,3})(10)
\oplus({\bf 11,3})(10)
\oplus({\bf 11,1})(10)
\oplus({\bf 9,3})(10)
\oplus({\bf 12,4})(8)
\oplus({\bf 12,2})(8)
\oplus({\bf 10,4})(8)
\oplus({\bf 10,2})(8)
\oplus({\bf 8,4})(8)
\oplus({\bf 11,5})(6)
\oplus({\bf 11,3})(6)
\oplus({\bf 11,1})(6)
\oplus({\bf 9,5})(6)
\oplus({\bf 9,3})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 10,6})(4)
\oplus({\bf 10,4})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 8,6})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 9,7})(2)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 7,9})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 5,9})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 3,9})(-2)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 4,10})(-4)
\oplus({\bf 4,8})(-4)
\oplus({\bf 2,10})(-4)
\oplus({\bf 5,11})(-6)
\oplus({\bf 5,9})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 3,11})(-6)
\oplus({\bf 3,9})(-6)
\oplus({\bf 1,11})(-6)
\oplus({\bf 4,12})(-8)
\oplus({\bf 4,10})(-8)
\oplus({\bf 4,8})(-8)
\oplus({\bf 2,12})(-8)
\oplus({\bf 2,10})(-8)
\oplus({\bf 3,13})(-10)
\oplus({\bf 3,11})(-10)
\oplus({\bf 3,9})(-10)
\oplus({\bf 1,11})(-10)
\oplus({\bf 2,12})(-12)
\oplus({\bf 2,10})(-12)
\oplus({\bf 1,11})(-14)$\\
%
${\bf \overline{2310''}}$&=&
$({\bf 11,1})(-14)
\oplus({\bf 12,2})(-12)
\oplus({\bf 10,2})(-12)
\oplus({\bf 13,3})(-10)
\oplus({\bf 11,3})(-10)
\oplus({\bf 11,1})(-10)
\oplus({\bf 9,3})(-10)
\oplus({\bf 12,4})(-8)
\oplus({\bf 12,2})(-8)
\oplus({\bf 10,4})(-8)
\oplus({\bf 10,2})(-8)
\oplus({\bf 8,4})(-8)
\oplus({\bf 11,5})(-6)
\oplus({\bf 11,3})(-6)
\oplus({\bf 11,1})(-6)
\oplus({\bf 9,5})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 10,6})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 9,7})(-2)
\oplus({\bf 9,5})(-2)
\oplus({\bf 9,3})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 7,9})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 5,9})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 3,9})(2)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 4,10})(4)
\oplus({\bf 4,8})(4)
\oplus({\bf 2,10})(4)
\oplus({\bf 5,11})(6)
\oplus({\bf 5,9})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 3,11})(6)
\oplus({\bf 3,9})(6)
\oplus({\bf 1,11})(6)
\oplus({\bf 4,12})(8)
\oplus({\bf 4,10})(8)
\oplus({\bf 4,8})(8)
\oplus({\bf 2,12})(8)
\oplus({\bf 2,10})(8)
\oplus({\bf 3,13})(10)
\oplus({\bf 3,11})(10)
\oplus({\bf 3,9})(10)
\oplus({\bf 1,11})(10)
\oplus({\bf 2,12})(12)
\oplus({\bf 2,10})(12)
\oplus({\bf 1,11})(14)$\\
%
${\bf 2366}$&=&
$({\bf 1,1})(22)
\oplus({\bf 2,2})(20)
\oplus({\bf 3,3})(18)
\oplus({\bf 1,1})(18)
\oplus({\bf 4,4})(16)
\oplus({\bf 2,2})(16)
\oplus({\bf 5,5})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf 1,1})(14)
\oplus({\bf 6,6})(12)
\oplus({\bf 4,4})(12)
\oplus({\bf 2,2})(12)
\oplus({\bf 7,7})(10)
\oplus({\bf 5,5})(10)
\oplus({\bf 3,3})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 8,8})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 2,2})(8)
\oplus({\bf 9,9})(6)
\oplus({\bf 7,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 10,10})(4)
\oplus({\bf 8,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 11,11})(2)
\oplus({\bf 9,9})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 12,12})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 11,11})(-2)
\oplus({\bf 9,9})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 10,10})(-4)
\oplus({\bf 8,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 9,9})(-6)
\oplus({\bf 7,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf 8,8})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 2,2})(-8)
\oplus({\bf 7,7})(-10)
\oplus({\bf 5,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf 6,6})(-12)
\oplus({\bf 4,4})(-12)
\oplus({\bf 2,2})(-12)
\oplus({\bf 5,5})(-14)
\oplus({\bf 3,3})(-14)
\oplus({\bf 1,1})(-14)
\oplus({\bf 4,4})(-16)
\oplus({\bf 2,2})(-16)
\oplus({\bf 3,3})(-18)
\oplus({\bf 1,1})(-18)
\oplus({\bf 2,2})(-20)
\oplus({\bf 1,1})(-22)$\\
%
${\bf 2376}$&=&
$({\bf 3,2})(-13)
\oplus({\bf 4,3})(-11)
\oplus({\bf 4,1})(-11)
\oplus({\bf 2,3})(-11)
\oplus({\bf 2,1})(-11)
\oplus({\bf 5,4})(-9)
\oplus({\bf 5,2})(-9)
\oplus({\bf 3,4})(-9)
\oplus2({\bf 3,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 4,5})(-7)
\oplus2({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 2,5})(-7)
\oplus2({\bf 2,3})(-7)
\oplus({\bf 2,1})(-7)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 5,6})(-5)
\oplus2({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,6})(-5)
\oplus2({\bf 3,4})(-5)
\oplus2({\bf 3,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 8,7})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 6,7})(-3)
\oplus2({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,5})(-3)
\oplus2({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 9,6})(-1)
\oplus({\bf 7,8})(-1)
\oplus2({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 6,9})(1)
\oplus2({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,5})(1)
\oplus2({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 5,8})(3)
\oplus2({\bf 5,6})(3)
\oplus2({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus2({\bf 3,4})(3)
\oplus2({\bf 3,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,7})(5)
\oplus2({\bf 4,5})(5)
\oplus2({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,5})(5)
\oplus2({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 3,6})(7)
\oplus2({\bf 3,4})(7)
\oplus2({\bf 3,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 4,5})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 4,1})(9)
\oplus({\bf 2,5})(9)
\oplus2({\bf 2,3})(9)
\oplus({\bf 2,1})(9)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf 1,4})(11)
\oplus({\bf 1,2})(11)
\oplus({\bf 2,3})(13)$\\
%
${\bf \overline{2376}}$&=&
$({\bf 3,2})(13)
\oplus({\bf 4,3})(11)
\oplus({\bf 4,1})(11)
\oplus({\bf 2,3})(11)
\oplus({\bf 2,1})(11)
\oplus({\bf 5,4})(9)
\oplus({\bf 5,2})(9)
\oplus({\bf 3,4})(9)
\oplus2({\bf 3,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 4,5})(7)
\oplus2({\bf 4,3})(7)
\oplus({\bf 4,1})(7)
\oplus({\bf 2,5})(7)
\oplus2({\bf 2,3})(7)
\oplus({\bf 2,1})(7)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 5,6})(5)
\oplus2({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,6})(5)
\oplus2({\bf 3,4})(5)
\oplus2({\bf 3,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 8,7})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 6,7})(3)
\oplus2({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,7})(3)
\oplus2({\bf 4,5})(3)
\oplus2({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,5})(3)
\oplus2({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 9,6})(1)
\oplus({\bf 7,8})(1)
\oplus2({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus2({\bf 3,2})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 6,9})(-1)
\oplus2({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,5})(-1)
\oplus2({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 5,8})(-3)
\oplus2({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus2({\bf 3,4})(-3)
\oplus2({\bf 3,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,7})(-5)
\oplus2({\bf 4,5})(-5)
\oplus2({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,5})(-5)
\oplus2({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 3,6})(-7)
\oplus2({\bf 3,4})(-7)
\oplus2({\bf 3,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 4,5})(-9)
\oplus({\bf 4,3})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 2,5})(-9)
\oplus2({\bf 2,3})(-9)
\oplus({\bf 2,1})(-9)
\oplus({\bf 3,4})(-11)
\oplus({\bf 3,2})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf 1,2})(-11)
\oplus({\bf 2,3})(-13)$\\
%
${\bf 2376'}$&=&
$({\bf 3,1})(16)
\oplus({\bf 4,2})(14)
\oplus({\bf 2,2})(14)
\oplus({\bf 5,3})(12)
\oplus({\bf 3,3})(12)
\oplus({\bf 3,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 6,4})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 4,2})(10)
\oplus({\bf 2,4})(10)
\oplus({\bf 2,2})(10)
\oplus({\bf 7,5})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 8,6})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 9,7})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 10,8})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 8,10})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 7,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 4,6})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 4,2})(-10)
\oplus({\bf 2,4})(-10)
\oplus({\bf 2,2})(-10)
\oplus({\bf 3,5})(-12)
\oplus({\bf 3,3})(-12)
\oplus({\bf 3,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 2,4})(-14)
\oplus({\bf 2,2})(-14)
\oplus({\bf 1,3})(-16)$\\
%
${\bf \overline{2376'}}$&=&
$({\bf 3,1})(-16)
\oplus({\bf 4,2})(-14)
\oplus({\bf 2,2})(-14)
\oplus({\bf 5,3})(-12)
\oplus({\bf 3,3})(-12)
\oplus({\bf 3,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 6,4})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 4,2})(-10)
\oplus({\bf 2,4})(-10)
\oplus({\bf 2,2})(-10)
\oplus({\bf 7,5})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 8,6})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 9,7})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 10,8})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 8,10})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 7,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 5,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 4,6})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 4,2})(10)
\oplus({\bf 2,4})(10)
\oplus({\bf 2,2})(10)
\oplus({\bf 3,5})(12)
\oplus({\bf 3,3})(12)
\oplus({\bf 3,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 2,4})(14)
\oplus({\bf 2,2})(14)
\oplus({\bf 1,3})(16)$\\
%
${\bf 2450}$&=&
$({\bf 5,5})(10)
\oplus({\bf 6,6})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 4,6})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 7,5})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 5,7})(6)
\oplus2({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 3,7})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 8,4})(4)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,6})(4)
\oplus2({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,8})(4)
\oplus2({\bf 4,6})(4)
\oplus2({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,8})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 7,5})(2)
\oplus2({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,9})(2)
\oplus2({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,9})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 10,2})(0)
\oplus({\bf 8,4})(0)
\oplus2({\bf 8,2})(0)
\oplus({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus2({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus2({\bf 4,2})(0)
\oplus({\bf 2,10})(0)
\oplus2({\bf 2,8})(0)
\oplus2({\bf 2,6})(0)
\oplus2({\bf 2,4})(0)
\oplus2({\bf 2,2})(0)
\oplus({\bf 9,3})(-2)
\oplus({\bf 9,1})(-2)
\oplus({\bf 7,5})(-2)
\oplus2({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,9})(-2)
\oplus2({\bf 3,7})(-2)
\oplus2({\bf 3,5})(-2)
\oplus2({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,9})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 8,4})(-4)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,6})(-4)
\oplus2({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,8})(-4)
\oplus2({\bf 4,6})(-4)
\oplus2({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,8})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 7,5})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 5,7})(-6)
\oplus2({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 3,7})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 4,6})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 5,5})(-10)$\\
%
${\bf 2464}$&=&
$({\bf 4,3})(-11)
\oplus({\bf 5,4})(-9)
\oplus({\bf 5,2})(-9)
\oplus({\bf 3,4})(-9)
\oplus({\bf 3,2})(-9)
\oplus({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 6,1})(-7)
\oplus({\bf 4,5})(-7)
\oplus2({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 2,5})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 2,1})(-7)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,6})(-5)
\oplus2({\bf 5,4})(-5)
\oplus2({\bf 5,2})(-5)
\oplus({\bf 3,6})(-5)
\oplus2({\bf 3,4})(-5)
\oplus2({\bf 3,2})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,7})(-3)
\oplus2({\bf 6,5})(-3)
\oplus2({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus3({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,7})(-3)
\oplus2({\bf 2,5})(-3)
\oplus2({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 9,4})(-1)
\oplus({\bf 7,6})(-1)
\oplus2({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus3({\bf 5,4})(-1)
\oplus2({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus2({\bf 3,6})(-1)
\oplus3({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,9})(1)
\oplus2({\bf 4,7})(1)
\oplus3({\bf 4,5})(1)
\oplus3({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,7})(1)
\oplus2({\bf 2,5})(1)
\oplus2({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,8})(3)
\oplus2({\bf 5,6})(3)
\oplus2({\bf 5,4})(3)
\oplus2({\bf 5,2})(3)
\oplus({\bf 3,8})(3)
\oplus2({\bf 3,6})(3)
\oplus3({\bf 3,4})(3)
\oplus2({\bf 3,2})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 4,7})(5)
\oplus2({\bf 4,5})(5)
\oplus2({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,7})(5)
\oplus2({\bf 2,5})(5)
\oplus2({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 3,6})(7)
\oplus2({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 4,5})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 2,5})(9)
\oplus({\bf 2,3})(9)
\oplus({\bf 3,4})(11)$\\
%
${\bf \overline{2464}}$&=&
$({\bf 4,3})(11)
\oplus({\bf 5,4})(9)
\oplus({\bf 5,2})(9)
\oplus({\bf 3,4})(9)
\oplus({\bf 3,2})(9)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 4,5})(7)
\oplus2({\bf 4,3})(7)
\oplus({\bf 4,1})(7)
\oplus({\bf 2,5})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 2,1})(7)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,6})(5)
\oplus2({\bf 5,4})(5)
\oplus2({\bf 5,2})(5)
\oplus({\bf 3,6})(5)
\oplus2({\bf 3,4})(5)
\oplus2({\bf 3,2})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,7})(3)
\oplus2({\bf 6,5})(3)
\oplus2({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,7})(3)
\oplus2({\bf 4,5})(3)
\oplus3({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,7})(3)
\oplus2({\bf 2,5})(3)
\oplus2({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 9,4})(1)
\oplus({\bf 7,6})(1)
\oplus2({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus3({\bf 5,4})(1)
\oplus2({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus2({\bf 3,6})(1)
\oplus3({\bf 3,4})(1)
\oplus2({\bf 3,2})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,9})(-1)
\oplus2({\bf 4,7})(-1)
\oplus3({\bf 4,5})(-1)
\oplus3({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,7})(-1)
\oplus2({\bf 2,5})(-1)
\oplus2({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,8})(-3)
\oplus2({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus2({\bf 5,2})(-3)
\oplus({\bf 3,8})(-3)
\oplus2({\bf 3,6})(-3)
\oplus3({\bf 3,4})(-3)
\oplus2({\bf 3,2})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 4,7})(-5)
\oplus2({\bf 4,5})(-5)
\oplus2({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,7})(-5)
\oplus2({\bf 2,5})(-5)
\oplus2({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 3,6})(-7)
\oplus2({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 4,5})(-9)
\oplus({\bf 4,3})(-9)
\oplus({\bf 2,5})(-9)
\oplus({\bf 2,3})(-9)
\oplus({\bf 3,4})(-11)$\\
%
${\bf 2464'}$&=&
$({\bf 4,1})(-15)
\oplus({\bf 5,2})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf 6,3})(-11)
\oplus({\bf 4,3})(-11)
\oplus({\bf 4,1})(-11)
\oplus({\bf 2,3})(-11)
\oplus({\bf 7,4})(-9)
\oplus({\bf 5,4})(-9)
\oplus({\bf 5,2})(-9)
\oplus({\bf 3,4})(-9)
\oplus({\bf 3,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 8,5})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 2,5})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 9,6})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 10,7})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 9,8})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 8,9})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 6,9})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 7,10})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 6,9})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 5,8})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 3,6})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 4,7})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 4,1})(9)
\oplus({\bf 2,5})(9)
\oplus({\bf 2,3})(9)
\oplus({\bf 3,6})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf 1,4})(11)
\oplus({\bf 2,5})(13)
\oplus({\bf 2,3})(13)
\oplus({\bf 1,4})(15)$\\
%
${\bf \overline{2464'}}$&=&
$({\bf 4,1})(15)
\oplus({\bf 5,2})(13)
\oplus({\bf 3,2})(13)
\oplus({\bf 6,3})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 4,1})(11)
\oplus({\bf 2,3})(11)
\oplus({\bf 7,4})(9)
\oplus({\bf 5,4})(9)
\oplus({\bf 5,2})(9)
\oplus({\bf 3,4})(9)
\oplus({\bf 3,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 8,5})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 4,1})(7)
\oplus({\bf 2,5})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 9,6})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 10,7})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 9,8})(1)
\oplus({\bf 9,6})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 6,9})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 7,10})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 6,9})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 5,8})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 4,7})(-9)
\oplus({\bf 4,5})(-9)
\oplus({\bf 4,3})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 2,5})(-9)
\oplus({\bf 2,3})(-9)
\oplus({\bf 3,6})(-11)
\oplus({\bf 3,4})(-11)
\oplus({\bf 3,2})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf 2,5})(-13)
\oplus({\bf 2,3})(-13)
\oplus({\bf 1,4})(-15)$\\
%
${\bf 2496}$&=&
$({\bf 12,3})(13)
\oplus({\bf 13,2})(11)
\oplus({\bf 11,4})(11)
\oplus({\bf 11,2})(11)
\oplus({\bf 14,1})(9)
\oplus({\bf 12,3})(9)
\oplus({\bf 12,1})(9)
\oplus({\bf 10,5})(9)
\oplus({\bf 10,3})(9)
\oplus({\bf 10,1})(9)
\oplus({\bf 13,2})(7)
\oplus({\bf 11,4})(7)
\oplus({\bf 11,2})(7)
\oplus({\bf 9,6})(7)
\oplus({\bf 9,4})(7)
\oplus({\bf 9,2})(7)
\oplus({\bf 12,3})(5)
\oplus({\bf 10,5})(5)
\oplus({\bf 10,3})(5)
\oplus({\bf 8,7})(5)
\oplus({\bf 8,5})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 11,4})(3)
\oplus({\bf 9,6})(3)
\oplus({\bf 9,4})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 10,5})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 6,9})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 8,7})(-3)
\oplus({\bf 6,9})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 4,11})(-3)
\oplus({\bf 4,9})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 7,8})(-5)
\oplus({\bf 5,10})(-5)
\oplus({\bf 5,8})(-5)
\oplus({\bf 3,12})(-5)
\oplus({\bf 3,10})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 6,9})(-7)
\oplus({\bf 4,11})(-7)
\oplus({\bf 4,9})(-7)
\oplus({\bf 2,13})(-7)
\oplus({\bf 2,11})(-7)
\oplus({\bf 2,9})(-7)
\oplus({\bf 5,10})(-9)
\oplus({\bf 3,12})(-9)
\oplus({\bf 3,10})(-9)
\oplus({\bf 1,14})(-9)
\oplus({\bf 1,12})(-9)
\oplus({\bf 1,10})(-9)
\oplus({\bf 4,11})(-11)
\oplus({\bf 2,13})(-11)
\oplus({\bf 2,11})(-11)
\oplus({\bf 3,12})(-13)$\\
%
${\bf \overline{2496}}$&=&
$({\bf 12,3})(-13)
\oplus({\bf 13,2})(-11)
\oplus({\bf 11,4})(-11)
\oplus({\bf 11,2})(-11)
\oplus({\bf 14,1})(-9)
\oplus({\bf 12,3})(-9)
\oplus({\bf 12,1})(-9)
\oplus({\bf 10,5})(-9)
\oplus({\bf 10,3})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 13,2})(-7)
\oplus({\bf 11,4})(-7)
\oplus({\bf 11,2})(-7)
\oplus({\bf 9,6})(-7)
\oplus({\bf 9,4})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 12,3})(-5)
\oplus({\bf 10,5})(-5)
\oplus({\bf 10,3})(-5)
\oplus({\bf 8,7})(-5)
\oplus({\bf 8,5})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 11,4})(-3)
\oplus({\bf 9,6})(-3)
\oplus({\bf 9,4})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 10,5})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 6,9})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 9,6})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 5,10})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 8,7})(3)
\oplus({\bf 6,9})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 4,11})(3)
\oplus({\bf 4,9})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 7,8})(5)
\oplus({\bf 5,10})(5)
\oplus({\bf 5,8})(5)
\oplus({\bf 3,12})(5)
\oplus({\bf 3,10})(5)
\oplus({\bf 3,8})(5)
\oplus({\bf 6,9})(7)
\oplus({\bf 4,11})(7)
\oplus({\bf 4,9})(7)
\oplus({\bf 2,13})(7)
\oplus({\bf 2,11})(7)
\oplus({\bf 2,9})(7)
\oplus({\bf 5,10})(9)
\oplus({\bf 3,12})(9)
\oplus({\bf 3,10})(9)
\oplus({\bf 1,14})(9)
\oplus({\bf 1,12})(9)
\oplus({\bf 1,10})(9)
\oplus({\bf 4,11})(11)
\oplus({\bf 2,13})(11)
\oplus({\bf 2,11})(11)
\oplus({\bf 3,12})(13)$\\
%
${\bf 2520}$&=&
$({\bf 8,5})(-11)
\oplus({\bf 9,4})(-9)
\oplus({\bf 7,6})(-9)
\oplus({\bf 7,4})(-9)
\oplus({\bf 10,3})(-7)
\oplus({\bf 8,5})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 6,7})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 11,2})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 9,2})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,8})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 12,1})(-3)
\oplus({\bf 10,3})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,9})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 11,2})(-1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 9,2})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,10})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 10,3})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,9})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,11})(1)
\oplus({\bf 2,9})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 9,4})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,10})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 1,12})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 8,5})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 4,9})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 2,11})(5)
\oplus({\bf 2,9})(5)
\oplus({\bf 2,7})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 7,6})(7)
\oplus({\bf 5,8})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 3,10})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf 3,6})(7)
\oplus({\bf 6,7})(9)
\oplus({\bf 4,9})(9)
\oplus({\bf 4,7})(9)
\oplus({\bf 5,8})(11)$\\
%
${\bf \overline{2520}}$&=&
$({\bf 8,5})(11)
\oplus({\bf 9,4})(9)
\oplus({\bf 7,6})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 10,3})(7)
\oplus({\bf 8,5})(7)
\oplus({\bf 8,3})(7)
\oplus({\bf 6,7})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 11,2})(5)
\oplus({\bf 9,4})(5)
\oplus({\bf 9,2})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,8})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 12,1})(3)
\oplus({\bf 10,3})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,9})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 11,2})(1)
\oplus({\bf 9,4})(1)
\oplus({\bf 9,2})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,10})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 10,3})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,9})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,11})(-1)
\oplus({\bf 2,9})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 9,4})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,10})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 1,12})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 8,5})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 4,9})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 2,11})(-5)
\oplus({\bf 2,9})(-5)
\oplus({\bf 2,7})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 7,6})(-7)
\oplus({\bf 5,8})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 3,10})(-7)
\oplus({\bf 3,8})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 6,7})(-9)
\oplus({\bf 4,9})(-9)
\oplus({\bf 4,7})(-9)
\oplus({\bf 5,8})(-11)$\\
%
${\bf 2584}$&=&
$({\bf 16,2})(16)
\oplus({\bf 17,1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 16,2})(12)
\oplus({\bf 14,4})(12)
\oplus({\bf 14,2})(12)
\oplus({\bf 15,3})(10)
\oplus({\bf 13,5})(10)
\oplus({\bf 13,3})(10)
\oplus({\bf 14,4})(8)
\oplus({\bf 12,6})(8)
\oplus({\bf 12,4})(8)
\oplus({\bf 13,5})(6)
\oplus({\bf 11,7})(6)
\oplus({\bf 11,5})(6)
\oplus({\bf 12,6})(4)
\oplus({\bf 10,8})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf 11,7})(2)
\oplus({\bf 9,9})(2)
\oplus({\bf 9,7})(2)
\oplus({\bf 10,8})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 9,9})(-2)
\oplus({\bf 7,11})(-2)
\oplus({\bf 7,9})(-2)
\oplus({\bf 8,10})(-4)
\oplus({\bf 6,12})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 7,11})(-6)
\oplus({\bf 5,13})(-6)
\oplus({\bf 5,11})(-6)
\oplus({\bf 6,12})(-8)
\oplus({\bf 4,14})(-8)
\oplus({\bf 4,12})(-8)
\oplus({\bf 5,13})(-10)
\oplus({\bf 3,15})(-10)
\oplus({\bf 3,13})(-10)
\oplus({\bf 4,14})(-12)
\oplus({\bf 2,16})(-12)
\oplus({\bf 2,14})(-12)
\oplus({\bf 3,15})(-14)
\oplus({\bf 1,17})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 2,16})(-16)$\\
%
${\bf \overline{2584}}$&=&
$({\bf 16,2})(-16)
\oplus({\bf 17,1})(-14)
\oplus({\bf 15,3})(-14)
\oplus({\bf 15,1})(-14)
\oplus({\bf 16,2})(-12)
\oplus({\bf 14,4})(-12)
\oplus({\bf 14,2})(-12)
\oplus({\bf 15,3})(-10)
\oplus({\bf 13,5})(-10)
\oplus({\bf 13,3})(-10)
\oplus({\bf 14,4})(-8)
\oplus({\bf 12,6})(-8)
\oplus({\bf 12,4})(-8)
\oplus({\bf 13,5})(-6)
\oplus({\bf 11,7})(-6)
\oplus({\bf 11,5})(-6)
\oplus({\bf 12,6})(-4)
\oplus({\bf 10,8})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 11,7})(-2)
\oplus({\bf 9,9})(-2)
\oplus({\bf 9,7})(-2)
\oplus({\bf 10,8})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 9,9})(2)
\oplus({\bf 7,11})(2)
\oplus({\bf 7,9})(2)
\oplus({\bf 8,10})(4)
\oplus({\bf 6,12})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 7,11})(6)
\oplus({\bf 5,13})(6)
\oplus({\bf 5,11})(6)
\oplus({\bf 6,12})(8)
\oplus({\bf 4,14})(8)
\oplus({\bf 4,12})(8)
\oplus({\bf 5,13})(10)
\oplus({\bf 3,15})(10)
\oplus({\bf 3,13})(10)
\oplus({\bf 4,14})(12)
\oplus({\bf 2,16})(12)
\oplus({\bf 2,14})(12)
\oplus({\bf 3,15})(14)
\oplus({\bf 1,17})(14)
\oplus({\bf 1,15})(14)
\oplus({\bf 2,16})(16)$\\
%
${\bf 2600}$&=&
$({\bf 8,3})(-11)
\oplus({\bf 9,4})(-9)
\oplus({\bf 9,2})(-9)
\oplus({\bf 7,4})(-9)
\oplus({\bf 7,2})(-9)
\oplus({\bf 10,3})(-7)
\oplus({\bf 10,1})(-7)
\oplus({\bf 8,5})(-7)
\oplus2({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 6,1})(-7)
\oplus({\bf 11,2})(-5)
\oplus({\bf 9,4})(-5)
\oplus2({\bf 9,2})(-5)
\oplus({\bf 7,6})(-5)
\oplus2({\bf 7,4})(-5)
\oplus2({\bf 7,2})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 10,3})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf 8,5})(-3)
\oplus2({\bf 8,3})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 6,7})(-3)
\oplus2({\bf 6,5})(-3)
\oplus2({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 9,4})(-1)
\oplus({\bf 9,2})(-1)
\oplus({\bf 7,6})(-1)
\oplus2({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,9})(1)
\oplus2({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,9})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 5,8})(3)
\oplus2({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,10})(3)
\oplus2({\bf 3,8})(3)
\oplus2({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 4,9})(5)
\oplus2({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 2,11})(5)
\oplus2({\bf 2,9})(5)
\oplus2({\bf 2,7})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 5,8})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 3,10})(7)
\oplus2({\bf 3,8})(7)
\oplus({\bf 3,6})(7)
\oplus({\bf 1,10})(7)
\oplus({\bf 1,8})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 4,9})(9)
\oplus({\bf 4,7})(9)
\oplus({\bf 2,9})(9)
\oplus({\bf 2,7})(9)
\oplus({\bf 3,8})(11)$\\
%
${\bf \overline{2600}}$&=&
$({\bf 8,3})(11)
\oplus({\bf 9,4})(9)
\oplus({\bf 9,2})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 10,3})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf 8,5})(7)
\oplus2({\bf 8,3})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 11,2})(5)
\oplus({\bf 9,4})(5)
\oplus2({\bf 9,2})(5)
\oplus({\bf 7,6})(5)
\oplus2({\bf 7,4})(5)
\oplus2({\bf 7,2})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 10,3})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 8,5})(3)
\oplus2({\bf 8,3})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 6,7})(3)
\oplus2({\bf 6,5})(3)
\oplus2({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 9,4})(1)
\oplus({\bf 9,2})(1)
\oplus({\bf 7,6})(1)
\oplus2({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,9})(-1)
\oplus2({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,9})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 5,8})(-3)
\oplus2({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,10})(-3)
\oplus2({\bf 3,8})(-3)
\oplus2({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 4,9})(-5)
\oplus2({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 2,11})(-5)
\oplus2({\bf 2,9})(-5)
\oplus2({\bf 2,7})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 5,8})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 3,10})(-7)
\oplus2({\bf 3,8})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 1,10})(-7)
\oplus({\bf 1,8})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 4,9})(-9)
\oplus({\bf 4,7})(-9)
\oplus({\bf 2,9})(-9)
\oplus({\bf 2,7})(-9)
\oplus({\bf 3,8})(-11)$\\
%
${\bf 2600'}$&=&
$({\bf 24,1})(-23)
\oplus({\bf 23,2})(-21)
\oplus({\bf 22,3})(-19)
\oplus({\bf 21,4})(-17)
\oplus({\bf 20,5})(-15)
\oplus({\bf 19,6})(-13)
\oplus({\bf 18,7})(-11)
\oplus({\bf 17,8})(-9)
\oplus({\bf 16,9})(-7)
\oplus({\bf 15,10})(-5)
\oplus({\bf 14,11})(-3)
\oplus({\bf 13,12})(-1)
\oplus({\bf 12,13})(1)
\oplus({\bf 11,14})(3)
\oplus({\bf 10,15})(5)
\oplus({\bf 9,16})(7)
\oplus({\bf 8,17})(9)
\oplus({\bf 7,18})(11)
\oplus({\bf 6,19})(13)
\oplus({\bf 5,20})(15)
\oplus({\bf 4,21})(17)
\oplus({\bf 3,22})(19)
\oplus({\bf 2,23})(21)
\oplus({\bf 1,24})(23)$\\
%
${\bf \overline{2600'}}$&=&
$({\bf 24,1})(23)
\oplus({\bf 23,2})(21)
\oplus({\bf 22,3})(19)
\oplus({\bf 21,4})(17)
\oplus({\bf 20,5})(15)
\oplus({\bf 19,6})(13)
\oplus({\bf 18,7})(11)
\oplus({\bf 17,8})(9)
\oplus({\bf 16,9})(7)
\oplus({\bf 15,10})(5)
\oplus({\bf 14,11})(3)
\oplus({\bf 13,12})(1)
\oplus({\bf 12,13})(-1)
\oplus({\bf 11,14})(-3)
\oplus({\bf 10,15})(-5)
\oplus({\bf 9,16})(-7)
\oplus({\bf 8,17})(-9)
\oplus({\bf 7,18})(-11)
\oplus({\bf 6,19})(-13)
\oplus({\bf 5,20})(-15)
\oplus({\bf 4,21})(-17)
\oplus({\bf 3,22})(-19)
\oplus({\bf 2,23})(-21)
\oplus({\bf 1,24})(-23)$\\
%
${\bf 2640}$&=&
$({\bf 3,3})(12)
\oplus({\bf 4,4})(10)
\oplus({\bf 4,2})(10)
\oplus({\bf 2,4})(10)
\oplus({\bf 2,2})(10)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 5,1})(8)
\oplus({\bf 3,5})(8)
\oplus2({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 1,1})(8)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,6})(6)
\oplus2({\bf 4,4})(6)
\oplus2({\bf 4,2})(6)
\oplus({\bf 2,6})(6)
\oplus2({\bf 2,4})(6)
\oplus2({\bf 2,2})(6)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,7})(4)
\oplus2({\bf 5,5})(4)
\oplus2({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,7})(4)
\oplus2({\bf 3,5})(4)
\oplus3({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus2({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus2({\bf 4,6})(2)
\oplus3({\bf 4,4})(2)
\oplus2({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus2({\bf 2,4})(2)
\oplus2({\bf 2,2})(2)
\oplus({\bf 9,5})(0)
\oplus({\bf 7,7})(0)
\oplus2({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,9})(0)
\oplus2({\bf 5,7})(0)
\oplus3({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus3({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus2({\bf 4,6})(-2)
\oplus3({\bf 4,4})(-2)
\oplus2({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus2({\bf 2,4})(-2)
\oplus2({\bf 2,2})(-2)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,7})(-4)
\oplus2({\bf 5,5})(-4)
\oplus2({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus3({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,6})(-6)
\oplus2({\bf 4,4})(-6)
\oplus2({\bf 4,2})(-6)
\oplus({\bf 2,6})(-6)
\oplus2({\bf 2,4})(-6)
\oplus2({\bf 2,2})(-6)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 3,5})(-8)
\oplus2({\bf 3,3})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 1,1})(-8)
\oplus({\bf 4,4})(-10)
\oplus({\bf 4,2})(-10)
\oplus({\bf 2,4})(-10)
\oplus({\bf 2,2})(-10)
\oplus({\bf 3,3})(-12)$\\
%
${\bf 2730}$&=&
$({\bf 7,1})(14)
\oplus({\bf 8,2})(12)
\oplus({\bf 6,2})(12)
\oplus({\bf 9,3})(10)
\oplus({\bf 7,3})(10)
\oplus({\bf 7,1})(10)
\oplus({\bf 5,3})(10)
\oplus({\bf 10,4})(8)
\oplus({\bf 8,4})(8)
\oplus({\bf 8,2})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 11,5})(6)
\oplus({\bf 9,5})(6)
\oplus({\bf 9,3})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 10,6})(4)
\oplus({\bf 10,4})(4)
\oplus({\bf 8,6})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 9,7})(2)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 7,9})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,9})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,9})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,10})(-4)
\oplus({\bf 4,8})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,8})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 5,11})(-6)
\oplus({\bf 5,9})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 3,9})(-6)
\oplus({\bf 3,7})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 4,10})(-8)
\oplus({\bf 4,8})(-8)
\oplus({\bf 4,6})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 2,8})(-8)
\oplus({\bf 2,6})(-8)
\oplus({\bf 3,9})(-10)
\oplus({\bf 3,7})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf 2,8})(-12)
\oplus({\bf 2,6})(-12)
\oplus({\bf 1,7})(-14)$\\
%
${\bf \overline{2730}}$&=&
$({\bf 7,1})(-14)
\oplus({\bf 8,2})(-12)
\oplus({\bf 6,2})(-12)
\oplus({\bf 9,3})(-10)
\oplus({\bf 7,3})(-10)
\oplus({\bf 7,1})(-10)
\oplus({\bf 5,3})(-10)
\oplus({\bf 10,4})(-8)
\oplus({\bf 8,4})(-8)
\oplus({\bf 8,2})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 11,5})(-6)
\oplus({\bf 9,5})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 10,6})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 9,7})(-2)
\oplus({\bf 9,5})(-2)
\oplus({\bf 9,3})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 7,9})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,9})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,9})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,10})(4)
\oplus({\bf 4,8})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,8})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 5,11})(6)
\oplus({\bf 5,9})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 3,9})(6)
\oplus({\bf 3,7})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 4,10})(8)
\oplus({\bf 4,8})(8)
\oplus({\bf 4,6})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 2,8})(8)
\oplus({\bf 2,6})(8)
\oplus({\bf 3,9})(10)
\oplus({\bf 3,7})(10)
\oplus({\bf 3,5})(10)
\oplus({\bf 1,7})(10)
\oplus({\bf 2,8})(12)
\oplus({\bf 2,6})(12)
\oplus({\bf 1,7})(14)$\\
%
${\bf 2730'}$&=&
$({\bf 9,1})(14)
\oplus({\bf 10,2})(12)
\oplus({\bf 8,2})(12)
\oplus({\bf 11,3})(10)
\oplus({\bf 9,3})(10)
\oplus({\bf 9,1})(10)
\oplus({\bf 7,3})(10)
\oplus({\bf 12,4})(8)
\oplus({\bf 10,4})(8)
\oplus({\bf 10,2})(8)
\oplus({\bf 8,4})(8)
\oplus({\bf 8,2})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 11,5})(6)
\oplus({\bf 11,3})(6)
\oplus({\bf 9,5})(6)
\oplus({\bf 9,3})(6)
\oplus({\bf 9,1})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 10,6})(4)
\oplus({\bf 10,4})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 8,6})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 9,7})(2)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 7,9})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,9})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 3,9})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 1,9})(-2)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,10})(-4)
\oplus({\bf 4,8})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 2,10})(-4)
\oplus({\bf 2,8})(-4)
\oplus({\bf 5,11})(-6)
\oplus({\bf 5,9})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 3,11})(-6)
\oplus({\bf 3,9})(-6)
\oplus({\bf 3,7})(-6)
\oplus({\bf 1,9})(-6)
\oplus({\bf 4,12})(-8)
\oplus({\bf 4,10})(-8)
\oplus({\bf 4,8})(-8)
\oplus({\bf 4,6})(-8)
\oplus({\bf 2,10})(-8)
\oplus({\bf 2,8})(-8)
\oplus({\bf 3,11})(-10)
\oplus({\bf 3,9})(-10)
\oplus({\bf 3,7})(-10)
\oplus({\bf 1,9})(-10)
\oplus({\bf 2,10})(-12)
\oplus({\bf 2,8})(-12)
\oplus({\bf 1,9})(-14)$\\
%
${\bf \overline{2730'}}$&=&
$({\bf 9,1})(-14)
\oplus({\bf 10,2})(-12)
\oplus({\bf 8,2})(-12)
\oplus({\bf 11,3})(-10)
\oplus({\bf 9,3})(-10)
\oplus({\bf 9,1})(-10)
\oplus({\bf 7,3})(-10)
\oplus({\bf 12,4})(-8)
\oplus({\bf 10,4})(-8)
\oplus({\bf 10,2})(-8)
\oplus({\bf 8,4})(-8)
\oplus({\bf 8,2})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 11,5})(-6)
\oplus({\bf 11,3})(-6)
\oplus({\bf 9,5})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 9,1})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 10,6})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 9,7})(-2)
\oplus({\bf 9,5})(-2)
\oplus({\bf 9,3})(-2)
\oplus({\bf 9,1})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 7,9})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,9})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 3,9})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 1,9})(2)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,10})(4)
\oplus({\bf 4,8})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 2,10})(4)
\oplus({\bf 2,8})(4)
\oplus({\bf 5,11})(6)
\oplus({\bf 5,9})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 3,11})(6)
\oplus({\bf 3,9})(6)
\oplus({\bf 3,7})(6)
\oplus({\bf 1,9})(6)
\oplus({\bf 4,12})(8)
\oplus({\bf 4,10})(8)
\oplus({\bf 4,8})(8)
\oplus({\bf 4,6})(8)
\oplus({\bf 2,10})(8)
\oplus({\bf 2,8})(8)
\oplus({\bf 3,11})(10)
\oplus({\bf 3,9})(10)
\oplus({\bf 3,7})(10)
\oplus({\bf 1,9})(10)
\oplus({\bf 2,10})(12)
\oplus({\bf 2,8})(12)
\oplus({\bf 1,9})(14)$\\
%
${\bf 2736}$&=&
$({\bf 16,1})(17)
\oplus({\bf 17,2})(15)
\oplus({\bf 15,2})(15)
\oplus({\bf 16,3})(13)
\oplus({\bf 16,1})(13)
\oplus({\bf 14,3})(13)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 13,4})(11)
\oplus({\bf 14,5})(9)
\oplus({\bf 14,3})(9)
\oplus({\bf 12,5})(9)
\oplus({\bf 13,6})(7)
\oplus({\bf 13,4})(7)
\oplus({\bf 11,6})(7)
\oplus({\bf 12,7})(5)
\oplus({\bf 12,5})(5)
\oplus({\bf 10,7})(5)
\oplus({\bf 11,8})(3)
\oplus({\bf 11,6})(3)
\oplus({\bf 9,8})(3)
\oplus({\bf 10,9})(1)
\oplus({\bf 10,7})(1)
\oplus({\bf 8,9})(1)
\oplus({\bf 9,10})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 7,10})(-1)
\oplus({\bf 8,11})(-3)
\oplus({\bf 8,9})(-3)
\oplus({\bf 6,11})(-3)
\oplus({\bf 7,12})(-5)
\oplus({\bf 7,10})(-5)
\oplus({\bf 5,12})(-5)
\oplus({\bf 6,13})(-7)
\oplus({\bf 6,11})(-7)
\oplus({\bf 4,13})(-7)
\oplus({\bf 5,14})(-9)
\oplus({\bf 5,12})(-9)
\oplus({\bf 3,14})(-9)
\oplus({\bf 4,15})(-11)
\oplus({\bf 4,13})(-11)
\oplus({\bf 2,15})(-11)
\oplus({\bf 3,16})(-13)
\oplus({\bf 3,14})(-13)
\oplus({\bf 1,16})(-13)
\oplus({\bf 2,17})(-15)
\oplus({\bf 2,15})(-15)
\oplus({\bf 1,16})(-17)$\\
%
${\bf \overline{2736}}$&=&
$({\bf 16,1})(-17)
\oplus({\bf 17,2})(-15)
\oplus({\bf 15,2})(-15)
\oplus({\bf 16,3})(-13)
\oplus({\bf 16,1})(-13)
\oplus({\bf 14,3})(-13)
\oplus({\bf 15,4})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 13,4})(-11)
\oplus({\bf 14,5})(-9)
\oplus({\bf 14,3})(-9)
\oplus({\bf 12,5})(-9)
\oplus({\bf 13,6})(-7)
\oplus({\bf 13,4})(-7)
\oplus({\bf 11,6})(-7)
\oplus({\bf 12,7})(-5)
\oplus({\bf 12,5})(-5)
\oplus({\bf 10,7})(-5)
\oplus({\bf 11,8})(-3)
\oplus({\bf 11,6})(-3)
\oplus({\bf 9,8})(-3)
\oplus({\bf 10,9})(-1)
\oplus({\bf 10,7})(-1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 9,10})(1)
\oplus({\bf 9,8})(1)
\oplus({\bf 7,10})(1)
\oplus({\bf 8,11})(3)
\oplus({\bf 8,9})(3)
\oplus({\bf 6,11})(3)
\oplus({\bf 7,12})(5)
\oplus({\bf 7,10})(5)
\oplus({\bf 5,12})(5)
\oplus({\bf 6,13})(7)
\oplus({\bf 6,11})(7)
\oplus({\bf 4,13})(7)
\oplus({\bf 5,14})(9)
\oplus({\bf 5,12})(9)
\oplus({\bf 3,14})(9)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,13})(11)
\oplus({\bf 2,15})(11)
\oplus({\bf 3,16})(13)
\oplus({\bf 3,14})(13)
\oplus({\bf 1,16})(13)
\oplus({\bf 2,17})(15)
\oplus({\bf 2,15})(15)
\oplus({\bf 1,16})(17)$\\
%
${\bf 2744}$&=&
$({\bf 7,6})(11)
\oplus({\bf 8,5})(9)
\oplus({\bf 6,7})(9)
\oplus({\bf 6,5})(9)
\oplus({\bf 9,4})(7)
\oplus({\bf 7,6})(7)
\oplus({\bf 7,4})(7)
\oplus({\bf 5,8})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 10,3})(5)
\oplus({\bf 8,5})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,9})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 11,2})(3)
\oplus({\bf 9,4})(3)
\oplus({\bf 9,2})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,10})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 12,1})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,9})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,11})(1)
\oplus({\bf 2,9})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 11,2})(-1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 9,2})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,10})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,12})(-1)
\oplus({\bf 1,10})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 10,3})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,9})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,11})(-3)
\oplus({\bf 2,9})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 9,4})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 5,8})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 3,10})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 8,5})(-7)
\oplus({\bf 6,7})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 4,9})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 7,6})(-9)
\oplus({\bf 5,8})(-9)
\oplus({\bf 5,6})(-9)
\oplus({\bf 6,7})(-11)$\\
%
${\bf \overline{2744}}$&=&
$({\bf 7,6})(-11)
\oplus({\bf 8,5})(-9)
\oplus({\bf 6,7})(-9)
\oplus({\bf 6,5})(-9)
\oplus({\bf 9,4})(-7)
\oplus({\bf 7,6})(-7)
\oplus({\bf 7,4})(-7)
\oplus({\bf 5,8})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 10,3})(-5)
\oplus({\bf 8,5})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,9})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 11,2})(-3)
\oplus({\bf 9,4})(-3)
\oplus({\bf 9,2})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,10})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 12,1})(-1)
\oplus({\bf 10,3})(-1)
\oplus({\bf 10,1})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 8,1})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,9})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,11})(-1)
\oplus({\bf 2,9})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 11,2})(1)
\oplus({\bf 9,4})(1)
\oplus({\bf 9,2})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,10})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,12})(1)
\oplus({\bf 1,10})(1)
\oplus({\bf 1,8})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 10,3})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,9})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,11})(3)
\oplus({\bf 2,9})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 9,4})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 5,8})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 3,10})(5)
\oplus({\bf 3,8})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 8,5})(7)
\oplus({\bf 6,7})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 4,9})(7)
\oplus({\bf 4,7})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 7,6})(9)
\oplus({\bf 5,8})(9)
\oplus({\bf 5,6})(9)
\oplus({\bf 6,7})(11)$\\
%
${\bf 2750}$&=&
$({\bf 10,4})(12)
\oplus({\bf 11,3})(10)
\oplus({\bf 9,5})(10)
\oplus({\bf 9,3})(10)
\oplus({\bf 12,2})(8)
\oplus({\bf 10,4})(8)
\oplus({\bf 10,2})(8)
\oplus({\bf 8,6})(8)
\oplus({\bf 8,4})(8)
\oplus({\bf 8,2})(8)
\oplus({\bf 13,1})(6)
\oplus({\bf 11,3})(6)
\oplus({\bf 11,1})(6)
\oplus({\bf 9,5})(6)
\oplus({\bf 9,3})(6)
\oplus({\bf 9,1})(6)
\oplus({\bf 7,7})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 12,2})(4)
\oplus({\bf 10,4})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 8,6})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 11,3})(2)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,9})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 10,4})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,10})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 9,5})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 5,9})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 3,11})(-2)
\oplus({\bf 3,9})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 8,6})(-4)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 4,10})(-4)
\oplus({\bf 4,8})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 2,12})(-4)
\oplus({\bf 2,10})(-4)
\oplus({\bf 2,8})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 7,7})(-6)
\oplus({\bf 5,9})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 3,11})(-6)
\oplus({\bf 3,9})(-6)
\oplus({\bf 3,7})(-6)
\oplus({\bf 1,13})(-6)
\oplus({\bf 1,11})(-6)
\oplus({\bf 1,9})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 6,8})(-8)
\oplus({\bf 4,10})(-8)
\oplus({\bf 4,8})(-8)
\oplus({\bf 2,12})(-8)
\oplus({\bf 2,10})(-8)
\oplus({\bf 2,8})(-8)
\oplus({\bf 5,9})(-10)
\oplus({\bf 3,11})(-10)
\oplus({\bf 3,9})(-10)
\oplus({\bf 4,10})(-12)$\\
%
${\bf \overline{2750}}$&=&
$({\bf 10,4})(-12)
\oplus({\bf 11,3})(-10)
\oplus({\bf 9,5})(-10)
\oplus({\bf 9,3})(-10)
\oplus({\bf 12,2})(-8)
\oplus({\bf 10,4})(-8)
\oplus({\bf 10,2})(-8)
\oplus({\bf 8,6})(-8)
\oplus({\bf 8,4})(-8)
\oplus({\bf 8,2})(-8)
\oplus({\bf 13,1})(-6)
\oplus({\bf 11,3})(-6)
\oplus({\bf 11,1})(-6)
\oplus({\bf 9,5})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 9,1})(-6)
\oplus({\bf 7,7})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 12,2})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 11,3})(-2)
\oplus({\bf 9,5})(-2)
\oplus({\bf 9,3})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,9})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 10,4})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,10})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 9,5})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 5,9})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 3,11})(2)
\oplus({\bf 3,9})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 8,6})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 4,10})(4)
\oplus({\bf 4,8})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 2,12})(4)
\oplus({\bf 2,10})(4)
\oplus({\bf 2,8})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 7,7})(6)
\oplus({\bf 5,9})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 3,11})(6)
\oplus({\bf 3,9})(6)
\oplus({\bf 3,7})(6)
\oplus({\bf 1,13})(6)
\oplus({\bf 1,11})(6)
\oplus({\bf 1,9})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 6,8})(8)
\oplus({\bf 4,10})(8)
\oplus({\bf 4,8})(8)
\oplus({\bf 2,12})(8)
\oplus({\bf 2,10})(8)
\oplus({\bf 2,8})(8)
\oplus({\bf 5,9})(10)
\oplus({\bf 3,11})(10)
\oplus({\bf 3,9})(10)
\oplus({\bf 4,10})(12)$\\
%
${\bf 2860}$&=&
$({\bf 8,2})(12)
\oplus({\bf 9,3})(10)
\oplus({\bf 9,1})(10)
\oplus({\bf 7,3})(10)
\oplus({\bf 7,1})(10)
\oplus({\bf 10,4})(8)
\oplus({\bf 10,2})(8)
\oplus({\bf 8,4})(8)
\oplus2({\bf 8,2})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf 11,3})(6)
\oplus({\bf 9,5})(6)
\oplus2({\bf 9,3})(6)
\oplus({\bf 9,1})(6)
\oplus({\bf 7,5})(6)
\oplus2({\bf 7,3})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 10,4})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 8,6})(4)
\oplus2({\bf 8,4})(4)
\oplus2({\bf 8,2})(4)
\oplus({\bf 6,6})(4)
\oplus2({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 7,7})(2)
\oplus2({\bf 7,5})(2)
\oplus2({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,9})(-2)
\oplus2({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,9})(-2)
\oplus2({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 1,9})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,10})(-4)
\oplus2({\bf 4,8})(-4)
\oplus2({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,10})(-4)
\oplus2({\bf 2,8})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 5,9})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 3,11})(-6)
\oplus2({\bf 3,9})(-6)
\oplus2({\bf 3,7})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 1,9})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 4,10})(-8)
\oplus({\bf 4,8})(-8)
\oplus({\bf 4,6})(-8)
\oplus({\bf 2,10})(-8)
\oplus2({\bf 2,8})(-8)
\oplus({\bf 2,6})(-8)
\oplus({\bf 3,9})(-10)
\oplus({\bf 3,7})(-10)
\oplus({\bf 1,9})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf 2,8})(-12)$\\
%
${\bf \overline{2860}}$&=&
$({\bf 8,2})(-12)
\oplus({\bf 9,3})(-10)
\oplus({\bf 9,1})(-10)
\oplus({\bf 7,3})(-10)
\oplus({\bf 7,1})(-10)
\oplus({\bf 10,4})(-8)
\oplus({\bf 10,2})(-8)
\oplus({\bf 8,4})(-8)
\oplus2({\bf 8,2})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 11,3})(-6)
\oplus({\bf 9,5})(-6)
\oplus2({\bf 9,3})(-6)
\oplus({\bf 9,1})(-6)
\oplus({\bf 7,5})(-6)
\oplus2({\bf 7,3})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 8,6})(-4)
\oplus2({\bf 8,4})(-4)
\oplus2({\bf 8,2})(-4)
\oplus({\bf 6,6})(-4)
\oplus2({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 9,5})(-2)
\oplus({\bf 9,3})(-2)
\oplus({\bf 9,1})(-2)
\oplus({\bf 7,7})(-2)
\oplus2({\bf 7,5})(-2)
\oplus2({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,9})(2)
\oplus2({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,9})(2)
\oplus2({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 1,9})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,10})(4)
\oplus2({\bf 4,8})(4)
\oplus2({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,10})(4)
\oplus2({\bf 2,8})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 5,9})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 3,11})(6)
\oplus2({\bf 3,9})(6)
\oplus2({\bf 3,7})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 1,9})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 4,10})(8)
\oplus({\bf 4,8})(8)
\oplus({\bf 4,6})(8)
\oplus({\bf 2,10})(8)
\oplus2({\bf 2,8})(8)
\oplus({\bf 2,6})(8)
\oplus({\bf 3,9})(10)
\oplus({\bf 3,7})(10)
\oplus({\bf 1,9})(10)
\oplus({\bf 1,7})(10)
\oplus({\bf 2,8})(12)$\\
%
${\bf 2860'}$&=&
$({\bf 11,2})(-13)
\oplus({\bf 12,3})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 10,3})(-11)
\oplus({\bf 10,1})(-11)
\oplus({\bf 13,2})(-9)
\oplus({\bf 11,4})(-9)
\oplus2({\bf 11,2})(-9)
\oplus({\bf 9,4})(-9)
\oplus({\bf 9,2})(-9)
\oplus({\bf 12,3})(-7)
\oplus({\bf 12,1})(-7)
\oplus({\bf 10,5})(-7)
\oplus2({\bf 10,3})(-7)
\oplus({\bf 10,1})(-7)
\oplus({\bf 8,5})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 11,4})(-5)
\oplus({\bf 11,2})(-5)
\oplus({\bf 9,6})(-5)
\oplus2({\bf 9,4})(-5)
\oplus({\bf 9,2})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 10,5})(-3)
\oplus({\bf 10,3})(-3)
\oplus({\bf 8,7})(-3)
\oplus2({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 9,6})(-1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 7,8})(-1)
\oplus2({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 6,9})(1)
\oplus2({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 4,9})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 5,10})(3)
\oplus2({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 3,10})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 6,9})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 4,11})(5)
\oplus2({\bf 4,9})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 2,11})(5)
\oplus({\bf 2,9})(5)
\oplus({\bf 5,10})(7)
\oplus({\bf 5,8})(7)
\oplus({\bf 3,12})(7)
\oplus2({\bf 3,10})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf 1,12})(7)
\oplus({\bf 1,10})(7)
\oplus({\bf 4,11})(9)
\oplus({\bf 4,9})(9)
\oplus({\bf 2,13})(9)
\oplus2({\bf 2,11})(9)
\oplus({\bf 2,9})(9)
\oplus({\bf 3,12})(11)
\oplus({\bf 3,10})(11)
\oplus({\bf 1,12})(11)
\oplus({\bf 1,10})(11)
\oplus({\bf 2,11})(13)$\\
%
${\bf 2860''}$&=&
$({\bf 2,1})(-19)
\oplus({\bf 3,2})(-17)
\oplus({\bf 1,2})(-17)
\oplus({\bf 4,3})(-15)
\oplus({\bf 2,3})(-15)
\oplus({\bf 2,1})(-15)
\oplus({\bf 5,4})(-13)
\oplus({\bf 3,4})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf 1,2})(-13)
\oplus({\bf 6,5})(-11)
\oplus({\bf 4,5})(-11)
\oplus({\bf 4,3})(-11)
\oplus({\bf 2,3})(-11)
\oplus({\bf 2,1})(-11)
\oplus({\bf 7,6})(-9)
\oplus({\bf 5,6})(-9)
\oplus({\bf 5,4})(-9)
\oplus({\bf 3,4})(-9)
\oplus({\bf 3,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 8,7})(-7)
\oplus({\bf 6,7})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 2,1})(-7)
\oplus({\bf 9,8})(-5)
\oplus({\bf 7,8})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 10,9})(-3)
\oplus({\bf 8,9})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 11,10})(-1)
\oplus({\bf 9,10})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 10,11})(1)
\oplus({\bf 10,9})(1)
\oplus({\bf 8,9})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 9,10})(3)
\oplus({\bf 9,8})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 8,9})(5)
\oplus({\bf 8,7})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 7,8})(7)
\oplus({\bf 7,6})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 6,7})(9)
\oplus({\bf 6,5})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 2,3})(9)
\oplus({\bf 2,1})(9)
\oplus({\bf 5,6})(11)
\oplus({\bf 5,4})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf 1,2})(11)
\oplus({\bf 4,5})(13)
\oplus({\bf 4,3})(13)
\oplus({\bf 2,3})(13)
\oplus({\bf 2,1})(13)
\oplus({\bf 3,4})(15)
\oplus({\bf 3,2})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf 2,3})(17)
\oplus({\bf 2,1})(17)
\oplus({\bf 1,2})(19)$\\
%
${\bf \overline{2860'}}$&=&
$({\bf 11,2})(13)
\oplus({\bf 12,3})(11)
\oplus({\bf 12,1})(11)
\oplus({\bf 10,3})(11)
\oplus({\bf 10,1})(11)
\oplus({\bf 13,2})(9)
\oplus({\bf 11,4})(9)
\oplus2({\bf 11,2})(9)
\oplus({\bf 9,4})(9)
\oplus({\bf 9,2})(9)
\oplus({\bf 12,3})(7)
\oplus({\bf 12,1})(7)
\oplus({\bf 10,5})(7)
\oplus2({\bf 10,3})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf 8,5})(7)
\oplus({\bf 8,3})(7)
\oplus({\bf 11,4})(5)
\oplus({\bf 11,2})(5)
\oplus({\bf 9,6})(5)
\oplus2({\bf 9,4})(5)
\oplus({\bf 9,2})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 10,5})(3)
\oplus({\bf 10,3})(3)
\oplus({\bf 8,7})(3)
\oplus2({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 9,6})(1)
\oplus({\bf 9,4})(1)
\oplus({\bf 7,8})(1)
\oplus2({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 6,9})(-1)
\oplus2({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 4,9})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 5,10})(-3)
\oplus2({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 3,10})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 6,9})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 4,11})(-5)
\oplus2({\bf 4,9})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 2,11})(-5)
\oplus({\bf 2,9})(-5)
\oplus({\bf 5,10})(-7)
\oplus({\bf 5,8})(-7)
\oplus({\bf 3,12})(-7)
\oplus2({\bf 3,10})(-7)
\oplus({\bf 3,8})(-7)
\oplus({\bf 1,12})(-7)
\oplus({\bf 1,10})(-7)
\oplus({\bf 4,11})(-9)
\oplus({\bf 4,9})(-9)
\oplus({\bf 2,13})(-9)
\oplus2({\bf 2,11})(-9)
\oplus({\bf 2,9})(-9)
\oplus({\bf 3,12})(-11)
\oplus({\bf 3,10})(-11)
\oplus({\bf 1,12})(-11)
\oplus({\bf 1,10})(-11)
\oplus({\bf 2,11})(-13)$\\
%
${\bf \overline{2860''}}$&=&
$({\bf 2,1})(19)
\oplus({\bf 3,2})(17)
\oplus({\bf 1,2})(17)
\oplus({\bf 4,3})(15)
\oplus({\bf 2,3})(15)
\oplus({\bf 2,1})(15)
\oplus({\bf 5,4})(13)
\oplus({\bf 3,4})(13)
\oplus({\bf 3,2})(13)
\oplus({\bf 1,2})(13)
\oplus({\bf 6,5})(11)
\oplus({\bf 4,5})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 2,3})(11)
\oplus({\bf 2,1})(11)
\oplus({\bf 7,6})(9)
\oplus({\bf 5,6})(9)
\oplus({\bf 5,4})(9)
\oplus({\bf 3,4})(9)
\oplus({\bf 3,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 8,7})(7)
\oplus({\bf 6,7})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 2,1})(7)
\oplus({\bf 9,8})(5)
\oplus({\bf 7,8})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 10,9})(3)
\oplus({\bf 8,9})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 11,10})(1)
\oplus({\bf 9,10})(1)
\oplus({\bf 9,8})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 10,11})(-1)
\oplus({\bf 10,9})(-1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 9,10})(-3)
\oplus({\bf 9,8})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 8,9})(-5)
\oplus({\bf 8,7})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 7,8})(-7)
\oplus({\bf 7,6})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 6,7})(-9)
\oplus({\bf 6,5})(-9)
\oplus({\bf 4,5})(-9)
\oplus({\bf 4,3})(-9)
\oplus({\bf 2,3})(-9)
\oplus({\bf 2,1})(-9)
\oplus({\bf 5,6})(-11)
\oplus({\bf 5,4})(-11)
\oplus({\bf 3,4})(-11)
\oplus({\bf 3,2})(-11)
\oplus({\bf 1,2})(-11)
\oplus({\bf 4,5})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 2,3})(-13)
\oplus({\bf 2,1})(-13)
\oplus({\bf 3,4})(-15)
\oplus({\bf 3,2})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf 2,3})(-17)
\oplus({\bf 2,1})(-17)
\oplus({\bf 1,2})(-19)$\\
%
${\bf 2880}$&=&
$({\bf 6,2})(12)
\oplus({\bf 7,3})(10)
\oplus({\bf 7,1})(10)
\oplus({\bf 5,3})(10)
\oplus({\bf 5,1})(10)
\oplus({\bf 8,4})(8)
\oplus({\bf 8,2})(8)
\oplus({\bf 6,4})(8)
\oplus2({\bf 6,2})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 9,5})(6)
\oplus({\bf 9,3})(6)
\oplus({\bf 7,5})(6)
\oplus2({\bf 7,3})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 5,5})(6)
\oplus2({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 10,4})(4)
\oplus({\bf 8,6})(4)
\oplus2({\bf 8,4})(4)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,6})(4)
\oplus2({\bf 6,4})(4)
\oplus2({\bf 6,2})(4)
\oplus({\bf 4,6})(4)
\oplus2({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 7,7})(2)
\oplus2({\bf 7,5})(2)
\oplus2({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus2({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,8})(0)
\oplus2({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,9})(-2)
\oplus2({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,9})(-2)
\oplus2({\bf 3,7})(-2)
\oplus2({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,10})(-4)
\oplus2({\bf 4,8})(-4)
\oplus2({\bf 4,6})(-4)
\oplus2({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,8})(-4)
\oplus2({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 5,9})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 3,9})(-6)
\oplus2({\bf 3,7})(-6)
\oplus2({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 4,8})(-8)
\oplus({\bf 4,6})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 2,8})(-8)
\oplus2({\bf 2,6})(-8)
\oplus({\bf 2,4})(-8)
\oplus({\bf 3,7})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf 2,6})(-12)$\\
%
${\bf \overline{2880}}$&=&
$({\bf 6,2})(-12)
\oplus({\bf 7,3})(-10)
\oplus({\bf 7,1})(-10)
\oplus({\bf 5,3})(-10)
\oplus({\bf 5,1})(-10)
\oplus({\bf 8,4})(-8)
\oplus({\bf 8,2})(-8)
\oplus({\bf 6,4})(-8)
\oplus2({\bf 6,2})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 9,5})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 7,5})(-6)
\oplus2({\bf 7,3})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 5,5})(-6)
\oplus2({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 10,4})(-4)
\oplus({\bf 8,6})(-4)
\oplus2({\bf 8,4})(-4)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,6})(-4)
\oplus2({\bf 6,4})(-4)
\oplus2({\bf 6,2})(-4)
\oplus({\bf 4,6})(-4)
\oplus2({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 9,5})(-2)
\oplus({\bf 9,3})(-2)
\oplus({\bf 7,7})(-2)
\oplus2({\bf 7,5})(-2)
\oplus2({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,7})(-2)
\oplus2({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus2({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,8})(0)
\oplus2({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,9})(2)
\oplus2({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,9})(2)
\oplus2({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,10})(4)
\oplus2({\bf 4,8})(4)
\oplus2({\bf 4,6})(4)
\oplus2({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,8})(4)
\oplus2({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 5,9})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 3,9})(6)
\oplus2({\bf 3,7})(6)
\oplus2({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 4,8})(8)
\oplus({\bf 4,6})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 2,8})(8)
\oplus2({\bf 2,6})(8)
\oplus({\bf 2,4})(8)
\oplus({\bf 3,7})(10)
\oplus({\bf 3,5})(10)
\oplus({\bf 1,7})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 2,6})(12)$\\
%
${\bf 2880'}$&=&
$({\bf 12,1})(-15)
\oplus({\bf 13,2})(-13)
\oplus({\bf 11,2})(-13)
\oplus({\bf 14,3})(-11)
\oplus({\bf 12,3})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 10,3})(-11)
\oplus({\bf 13,4})(-9)
\oplus({\bf 13,2})(-9)
\oplus({\bf 11,4})(-9)
\oplus({\bf 11,2})(-9)
\oplus({\bf 9,4})(-9)
\oplus({\bf 12,5})(-7)
\oplus({\bf 12,3})(-7)
\oplus({\bf 12,1})(-7)
\oplus({\bf 10,5})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 8,5})(-7)
\oplus({\bf 11,6})(-5)
\oplus({\bf 11,4})(-5)
\oplus({\bf 11,2})(-5)
\oplus({\bf 9,6})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 10,7})(-3)
\oplus({\bf 10,5})(-3)
\oplus({\bf 10,3})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 9,8})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 8,9})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 6,9})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 4,9})(1)
\oplus({\bf 7,10})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 3,10})(3)
\oplus({\bf 6,11})(5)
\oplus({\bf 6,9})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 4,11})(5)
\oplus({\bf 4,9})(5)
\oplus({\bf 2,11})(5)
\oplus({\bf 5,12})(7)
\oplus({\bf 5,10})(7)
\oplus({\bf 5,8})(7)
\oplus({\bf 3,12})(7)
\oplus({\bf 3,10})(7)
\oplus({\bf 1,12})(7)
\oplus({\bf 4,13})(9)
\oplus({\bf 4,11})(9)
\oplus({\bf 4,9})(9)
\oplus({\bf 2,13})(9)
\oplus({\bf 2,11})(9)
\oplus({\bf 3,14})(11)
\oplus({\bf 3,12})(11)
\oplus({\bf 3,10})(11)
\oplus({\bf 1,12})(11)
\oplus({\bf 2,13})(13)
\oplus({\bf 2,11})(13)
\oplus({\bf 1,12})(15)$\\
%
${\bf \overline{2880'}}$&=&
$({\bf 12,1})(15)
\oplus({\bf 13,2})(13)
\oplus({\bf 11,2})(13)
\oplus({\bf 14,3})(11)
\oplus({\bf 12,3})(11)
\oplus({\bf 12,1})(11)
\oplus({\bf 10,3})(11)
\oplus({\bf 13,4})(9)
\oplus({\bf 13,2})(9)
\oplus({\bf 11,4})(9)
\oplus({\bf 11,2})(9)
\oplus({\bf 9,4})(9)
\oplus({\bf 12,5})(7)
\oplus({\bf 12,3})(7)
\oplus({\bf 12,1})(7)
\oplus({\bf 10,5})(7)
\oplus({\bf 10,3})(7)
\oplus({\bf 8,5})(7)
\oplus({\bf 11,6})(5)
\oplus({\bf 11,4})(5)
\oplus({\bf 11,2})(5)
\oplus({\bf 9,6})(5)
\oplus({\bf 9,4})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 10,7})(3)
\oplus({\bf 10,5})(3)
\oplus({\bf 10,3})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 9,8})(1)
\oplus({\bf 9,6})(1)
\oplus({\bf 9,4})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 6,9})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 4,9})(-1)
\oplus({\bf 7,10})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 5,10})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 3,10})(-3)
\oplus({\bf 6,11})(-5)
\oplus({\bf 6,9})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 4,11})(-5)
\oplus({\bf 4,9})(-5)
\oplus({\bf 2,11})(-5)
\oplus({\bf 5,12})(-7)
\oplus({\bf 5,10})(-7)
\oplus({\bf 5,8})(-7)
\oplus({\bf 3,12})(-7)
\oplus({\bf 3,10})(-7)
\oplus({\bf 1,12})(-7)
\oplus({\bf 4,13})(-9)
\oplus({\bf 4,11})(-9)
\oplus({\bf 4,9})(-9)
\oplus({\bf 2,13})(-9)
\oplus({\bf 2,11})(-9)
\oplus({\bf 3,14})(-11)
\oplus({\bf 3,12})(-11)
\oplus({\bf 3,10})(-11)
\oplus({\bf 1,12})(-11)
\oplus({\bf 2,13})(-13)
\oplus({\bf 2,11})(-13)
\oplus({\bf 1,12})(-15)$\\
%
${\bf 2916}$&=&
$({\bf 6,3})(-11)
\oplus({\bf 7,4})(-9)
\oplus({\bf 7,2})(-9)
\oplus({\bf 5,4})(-9)
\oplus({\bf 5,2})(-9)
\oplus({\bf 8,5})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 6,5})(-7)
\oplus2({\bf 6,3})(-7)
\oplus({\bf 6,1})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 9,4})(-5)
\oplus({\bf 9,2})(-5)
\oplus({\bf 7,6})(-5)
\oplus2({\bf 7,4})(-5)
\oplus2({\bf 7,2})(-5)
\oplus({\bf 5,6})(-5)
\oplus2({\bf 5,4})(-5)
\oplus2({\bf 5,2})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 10,3})(-3)
\oplus({\bf 8,5})(-3)
\oplus2({\bf 8,3})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 6,7})(-3)
\oplus2({\bf 6,5})(-3)
\oplus3({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 9,4})(-1)
\oplus({\bf 9,2})(-1)
\oplus({\bf 7,6})(-1)
\oplus2({\bf 7,4})(-1)
\oplus2({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus3({\bf 5,4})(-1)
\oplus2({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus2({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,9})(1)
\oplus2({\bf 4,7})(1)
\oplus3({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,9})(1)
\oplus2({\bf 2,7})(1)
\oplus2({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,8})(3)
\oplus2({\bf 5,6})(3)
\oplus2({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,10})(3)
\oplus2({\bf 3,8})(3)
\oplus3({\bf 3,6})(3)
\oplus2({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,9})(5)
\oplus2({\bf 4,7})(5)
\oplus2({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,9})(5)
\oplus2({\bf 2,7})(5)
\oplus2({\bf 2,5})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 5,8})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 3,8})(7)
\oplus2({\bf 3,6})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 1,8})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 4,7})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 2,7})(9)
\oplus({\bf 2,5})(9)
\oplus({\bf 3,6})(11)$\\
%
${\bf \overline{2916}}$&=&
$({\bf 6,3})(11)
\oplus({\bf 7,4})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 5,4})(9)
\oplus({\bf 5,2})(9)
\oplus({\bf 8,5})(7)
\oplus({\bf 8,3})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 6,5})(7)
\oplus2({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 4,1})(7)
\oplus({\bf 9,4})(5)
\oplus({\bf 9,2})(5)
\oplus({\bf 7,6})(5)
\oplus2({\bf 7,4})(5)
\oplus2({\bf 7,2})(5)
\oplus({\bf 5,6})(5)
\oplus2({\bf 5,4})(5)
\oplus2({\bf 5,2})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 10,3})(3)
\oplus({\bf 8,5})(3)
\oplus2({\bf 8,3})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 6,7})(3)
\oplus2({\bf 6,5})(3)
\oplus3({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,7})(3)
\oplus2({\bf 4,5})(3)
\oplus2({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 9,4})(1)
\oplus({\bf 9,2})(1)
\oplus({\bf 7,6})(1)
\oplus2({\bf 7,4})(1)
\oplus2({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus3({\bf 5,4})(1)
\oplus2({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus2({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,8})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 8,1})(-1)
\oplus({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,9})(-1)
\oplus2({\bf 4,7})(-1)
\oplus3({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,9})(-1)
\oplus2({\bf 2,7})(-1)
\oplus2({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,8})(-3)
\oplus2({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,10})(-3)
\oplus2({\bf 3,8})(-3)
\oplus3({\bf 3,6})(-3)
\oplus2({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,9})(-5)
\oplus2({\bf 4,7})(-5)
\oplus2({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,9})(-5)
\oplus2({\bf 2,7})(-5)
\oplus2({\bf 2,5})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 5,8})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 3,8})(-7)
\oplus2({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 1,8})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 4,7})(-9)
\oplus({\bf 4,5})(-9)
\oplus({\bf 2,7})(-9)
\oplus({\bf 2,5})(-9)
\oplus({\bf 3,6})(-11)$\\
%
${\bf 2925}$&=&
$({\bf 25,1})(24)
\oplus({\bf 24,2})(22)
\oplus({\bf 23,3})(20)
\oplus({\bf 22,4})(18)
\oplus({\bf 21,5})(16)
\oplus({\bf 20,6})(14)
\oplus({\bf 19,7})(12)
\oplus({\bf 18,8})(10)
\oplus({\bf 17,9})(8)
\oplus({\bf 16,10})(6)
\oplus({\bf 15,11})(4)
\oplus({\bf 14,12})(2)
\oplus({\bf 13,13})(0)
\oplus({\bf 12,14})(-2)
\oplus({\bf 11,15})(-4)
\oplus({\bf 10,16})(-6)
\oplus({\bf 9,17})(-8)
\oplus({\bf 8,18})(-10)
\oplus({\bf 7,19})(-12)
\oplus({\bf 6,20})(-14)
\oplus({\bf 5,21})(-16)
\oplus({\bf 4,22})(-18)
\oplus({\bf 3,23})(-20)
\oplus({\bf 2,24})(-22)
\oplus({\bf 1,25})(-24)$\\
%
${\bf \overline{2925}}$&=&
$({\bf 25,1})(-24)
\oplus({\bf 24,2})(-22)
\oplus({\bf 23,3})(-20)
\oplus({\bf 22,4})(-18)
\oplus({\bf 21,5})(-16)
\oplus({\bf 20,6})(-14)
\oplus({\bf 19,7})(-12)
\oplus({\bf 18,8})(-10)
\oplus({\bf 17,9})(-8)
\oplus({\bf 16,10})(-6)
\oplus({\bf 15,11})(-4)
\oplus({\bf 14,12})(-2)
\oplus({\bf 13,13})(0)
\oplus({\bf 12,14})(2)
\oplus({\bf 11,15})(4)
\oplus({\bf 10,16})(6)
\oplus({\bf 9,17})(8)
\oplus({\bf 8,18})(10)
\oplus({\bf 7,19})(12)
\oplus({\bf 6,20})(14)
\oplus({\bf 5,21})(16)
\oplus({\bf 4,22})(18)
\oplus({\bf 3,23})(20)
\oplus({\bf 2,24})(22)
\oplus({\bf 1,25})(24)$\\
%
${\bf 3060}$&=&
$({\bf 17,2})(-17)
\oplus({\bf 18,1})(-15)
\oplus({\bf 16,3})(-15)
\oplus({\bf 16,1})(-15)
\oplus({\bf 17,2})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 16,3})(-11)
\oplus({\bf 14,5})(-11)
\oplus({\bf 14,3})(-11)
\oplus({\bf 15,4})(-9)
\oplus({\bf 13,6})(-9)
\oplus({\bf 13,4})(-9)
\oplus({\bf 14,5})(-7)
\oplus({\bf 12,7})(-7)
\oplus({\bf 12,5})(-7)
\oplus({\bf 13,6})(-5)
\oplus({\bf 11,8})(-5)
\oplus({\bf 11,6})(-5)
\oplus({\bf 12,7})(-3)
\oplus({\bf 10,9})(-3)
\oplus({\bf 10,7})(-3)
\oplus({\bf 11,8})(-1)
\oplus({\bf 9,10})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 10,9})(1)
\oplus({\bf 8,11})(1)
\oplus({\bf 8,9})(1)
\oplus({\bf 9,10})(3)
\oplus({\bf 7,12})(3)
\oplus({\bf 7,10})(3)
\oplus({\bf 8,11})(5)
\oplus({\bf 6,13})(5)
\oplus({\bf 6,11})(5)
\oplus({\bf 7,12})(7)
\oplus({\bf 5,14})(7)
\oplus({\bf 5,12})(7)
\oplus({\bf 6,13})(9)
\oplus({\bf 4,15})(9)
\oplus({\bf 4,13})(9)
\oplus({\bf 5,14})(11)
\oplus({\bf 3,16})(11)
\oplus({\bf 3,14})(11)
\oplus({\bf 4,15})(13)
\oplus({\bf 2,17})(13)
\oplus({\bf 2,15})(13)
\oplus({\bf 3,16})(15)
\oplus({\bf 1,18})(15)
\oplus({\bf 1,16})(15)
\oplus({\bf 2,17})(17)$\\
%
${\bf \overline{3060}}$&=&
$({\bf 17,2})(17)
\oplus({\bf 18,1})(15)
\oplus({\bf 16,3})(15)
\oplus({\bf 16,1})(15)
\oplus({\bf 17,2})(13)
\oplus({\bf 15,4})(13)
\oplus({\bf 15,2})(13)
\oplus({\bf 16,3})(11)
\oplus({\bf 14,5})(11)
\oplus({\bf 14,3})(11)
\oplus({\bf 15,4})(9)
\oplus({\bf 13,6})(9)
\oplus({\bf 13,4})(9)
\oplus({\bf 14,5})(7)
\oplus({\bf 12,7})(7)
\oplus({\bf 12,5})(7)
\oplus({\bf 13,6})(5)
\oplus({\bf 11,8})(5)
\oplus({\bf 11,6})(5)
\oplus({\bf 12,7})(3)
\oplus({\bf 10,9})(3)
\oplus({\bf 10,7})(3)
\oplus({\bf 11,8})(1)
\oplus({\bf 9,10})(1)
\oplus({\bf 9,8})(1)
\oplus({\bf 10,9})(-1)
\oplus({\bf 8,11})(-1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 9,10})(-3)
\oplus({\bf 7,12})(-3)
\oplus({\bf 7,10})(-3)
\oplus({\bf 8,11})(-5)
\oplus({\bf 6,13})(-5)
\oplus({\bf 6,11})(-5)
\oplus({\bf 7,12})(-7)
\oplus({\bf 5,14})(-7)
\oplus({\bf 5,12})(-7)
\oplus({\bf 6,13})(-9)
\oplus({\bf 4,15})(-9)
\oplus({\bf 4,13})(-9)
\oplus({\bf 5,14})(-11)
\oplus({\bf 3,16})(-11)
\oplus({\bf 3,14})(-11)
\oplus({\bf 4,15})(-13)
\oplus({\bf 2,17})(-13)
\oplus({\bf 2,15})(-13)
\oplus({\bf 3,16})(-15)
\oplus({\bf 1,18})(-15)
\oplus({\bf 1,16})(-15)
\oplus({\bf 2,17})(-17)$\\
%
${\bf 3094}$&=&
$({\bf 13,3})(14)
\oplus({\bf 14,2})(12)
\oplus({\bf 12,4})(12)
\oplus({\bf 12,2})(12)
\oplus({\bf 15,1})(10)
\oplus({\bf 13,3})(10)
\oplus({\bf 13,1})(10)
\oplus({\bf 11,5})(10)
\oplus({\bf 11,3})(10)
\oplus({\bf 11,1})(10)
\oplus({\bf 14,2})(8)
\oplus({\bf 12,4})(8)
\oplus({\bf 12,2})(8)
\oplus({\bf 10,6})(8)
\oplus({\bf 10,4})(8)
\oplus({\bf 10,2})(8)
\oplus({\bf 13,3})(6)
\oplus({\bf 11,5})(6)
\oplus({\bf 11,3})(6)
\oplus({\bf 9,7})(6)
\oplus({\bf 9,5})(6)
\oplus({\bf 9,3})(6)
\oplus({\bf 12,4})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf 10,4})(4)
\oplus({\bf 8,8})(4)
\oplus({\bf 8,6})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 11,5})(2)
\oplus({\bf 9,7})(2)
\oplus({\bf 9,5})(2)
\oplus({\bf 7,9})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 10,6})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 9,7})(-2)
\oplus({\bf 7,9})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 5,11})(-2)
\oplus({\bf 5,9})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 8,8})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,8})(-4)
\oplus({\bf 4,12})(-4)
\oplus({\bf 4,10})(-4)
\oplus({\bf 4,8})(-4)
\oplus({\bf 7,9})(-6)
\oplus({\bf 5,11})(-6)
\oplus({\bf 5,9})(-6)
\oplus({\bf 3,13})(-6)
\oplus({\bf 3,11})(-6)
\oplus({\bf 3,9})(-6)
\oplus({\bf 6,10})(-8)
\oplus({\bf 4,12})(-8)
\oplus({\bf 4,10})(-8)
\oplus({\bf 2,14})(-8)
\oplus({\bf 2,12})(-8)
\oplus({\bf 2,10})(-8)
\oplus({\bf 5,11})(-10)
\oplus({\bf 3,13})(-10)
\oplus({\bf 3,11})(-10)
\oplus({\bf 1,15})(-10)
\oplus({\bf 1,13})(-10)
\oplus({\bf 1,11})(-10)
\oplus({\bf 4,12})(-12)
\oplus({\bf 2,14})(-12)
\oplus({\bf 2,12})(-12)
\oplus({\bf 3,13})(-14)$\\
%
${\bf \overline{3094}}$&=&
$({\bf 13,3})(-14)
\oplus({\bf 14,2})(-12)
\oplus({\bf 12,4})(-12)
\oplus({\bf 12,2})(-12)
\oplus({\bf 15,1})(-10)
\oplus({\bf 13,3})(-10)
\oplus({\bf 13,1})(-10)
\oplus({\bf 11,5})(-10)
\oplus({\bf 11,3})(-10)
\oplus({\bf 11,1})(-10)
\oplus({\bf 14,2})(-8)
\oplus({\bf 12,4})(-8)
\oplus({\bf 12,2})(-8)
\oplus({\bf 10,6})(-8)
\oplus({\bf 10,4})(-8)
\oplus({\bf 10,2})(-8)
\oplus({\bf 13,3})(-6)
\oplus({\bf 11,5})(-6)
\oplus({\bf 11,3})(-6)
\oplus({\bf 9,7})(-6)
\oplus({\bf 9,5})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 12,4})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 8,8})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 11,5})(-2)
\oplus({\bf 9,7})(-2)
\oplus({\bf 9,5})(-2)
\oplus({\bf 7,9})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 10,6})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 9,7})(2)
\oplus({\bf 7,9})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 5,11})(2)
\oplus({\bf 5,9})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 8,8})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 4,12})(4)
\oplus({\bf 4,10})(4)
\oplus({\bf 4,8})(4)
\oplus({\bf 7,9})(6)
\oplus({\bf 5,11})(6)
\oplus({\bf 5,9})(6)
\oplus({\bf 3,13})(6)
\oplus({\bf 3,11})(6)
\oplus({\bf 3,9})(6)
\oplus({\bf 6,10})(8)
\oplus({\bf 4,12})(8)
\oplus({\bf 4,10})(8)
\oplus({\bf 2,14})(8)
\oplus({\bf 2,12})(8)
\oplus({\bf 2,10})(8)
\oplus({\bf 5,11})(10)
\oplus({\bf 3,13})(10)
\oplus({\bf 3,11})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,13})(10)
\oplus({\bf 1,11})(10)
\oplus({\bf 4,12})(12)
\oplus({\bf 2,14})(12)
\oplus({\bf 2,12})(12)
\oplus({\bf 3,13})(14)$\\
%
${\bf 3185}$&=&
$({\bf 1,1})(24)
\oplus({\bf 2,2})(22)
\oplus({\bf 3,3})(20)
\oplus({\bf 1,1})(20)
\oplus({\bf 4,4})(18)
\oplus({\bf 2,2})(18)
\oplus({\bf 5,5})(16)
\oplus({\bf 3,3})(16)
\oplus({\bf 1,1})(16)
\oplus({\bf 6,6})(14)
\oplus({\bf 4,4})(14)
\oplus({\bf 2,2})(14)
\oplus({\bf 7,7})(12)
\oplus({\bf 5,5})(12)
\oplus({\bf 3,3})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 8,8})(10)
\oplus({\bf 6,6})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 2,2})(10)
\oplus({\bf 9,9})(8)
\oplus({\bf 7,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 1,1})(8)
\oplus({\bf 10,10})(6)
\oplus({\bf 8,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 11,11})(4)
\oplus({\bf 9,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 12,12})(2)
\oplus({\bf 10,10})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 13,13})(0)
\oplus({\bf 11,11})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 12,12})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 11,11})(-4)
\oplus({\bf 9,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf 10,10})(-6)
\oplus({\bf 8,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 9,9})(-8)
\oplus({\bf 7,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 1,1})(-8)
\oplus({\bf 8,8})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 2,2})(-10)
\oplus({\bf 7,7})(-12)
\oplus({\bf 5,5})(-12)
\oplus({\bf 3,3})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf 6,6})(-14)
\oplus({\bf 4,4})(-14)
\oplus({\bf 2,2})(-14)
\oplus({\bf 5,5})(-16)
\oplus({\bf 3,3})(-16)
\oplus({\bf 1,1})(-16)
\oplus({\bf 4,4})(-18)
\oplus({\bf 2,2})(-18)
\oplus({\bf 3,3})(-20)
\oplus({\bf 1,1})(-20)
\oplus({\bf 2,2})(-22)
\oplus({\bf 1,1})(-24)$\\
%
${\bf 3200}$&=&
$({\bf 2,2})(16)
\oplus({\bf 3,3})(14)
\oplus({\bf 3,1})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 1,1})(14)
\oplus({\bf 4,4})(12)
\oplus({\bf 4,2})(12)
\oplus({\bf 2,4})(12)
\oplus2({\bf 2,2})(12)
\oplus({\bf 5,5})(10)
\oplus({\bf 5,3})(10)
\oplus({\bf 3,5})(10)
\oplus2({\bf 3,3})(10)
\oplus({\bf 3,1})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 6,6})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 4,6})(8)
\oplus2({\bf 4,4})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 2,4})(8)
\oplus2({\bf 2,2})(8)
\oplus({\bf 7,7})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 5,7})(6)
\oplus2({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 3,5})(6)
\oplus2({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 8,8})(4)
\oplus({\bf 8,6})(4)
\oplus({\bf 6,8})(4)
\oplus2({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,6})(4)
\oplus2({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,4})(4)
\oplus2({\bf 2,2})(4)
\oplus({\bf 9,9})(2)
\oplus({\bf 9,7})(2)
\oplus({\bf 7,9})(2)
\oplus2({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 10,8})(0)
\oplus({\bf 8,10})(0)
\oplus2({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus2({\bf 2,2})(0)
\oplus({\bf 9,9})(-2)
\oplus({\bf 9,7})(-2)
\oplus({\bf 7,9})(-2)
\oplus2({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,5})(-2)
\oplus2({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 8,8})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 6,8})(-4)
\oplus2({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,6})(-4)
\oplus2({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,4})(-4)
\oplus2({\bf 2,2})(-4)
\oplus({\bf 7,7})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 5,7})(-6)
\oplus2({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 3,5})(-6)
\oplus2({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 4,6})(-8)
\oplus2({\bf 4,4})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 2,4})(-8)
\oplus2({\bf 2,2})(-8)
\oplus({\bf 5,5})(-10)
\oplus({\bf 5,3})(-10)
\oplus({\bf 3,5})(-10)
\oplus2({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf 4,4})(-12)
\oplus({\bf 4,2})(-12)
\oplus({\bf 2,4})(-12)
\oplus2({\bf 2,2})(-12)
\oplus({\bf 3,3})(-14)
\oplus({\bf 3,1})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf 1,1})(-14)
\oplus({\bf 2,2})(-16)$\\
%
${\bf 3230}$&=&
$({\bf 17,1})(18)
\oplus({\bf 18,2})(16)
\oplus({\bf 16,2})(16)
\oplus({\bf 17,3})(14)
\oplus({\bf 17,1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 16,4})(12)
\oplus({\bf 16,2})(12)
\oplus({\bf 14,4})(12)
\oplus({\bf 15,5})(10)
\oplus({\bf 15,3})(10)
\oplus({\bf 13,5})(10)
\oplus({\bf 14,6})(8)
\oplus({\bf 14,4})(8)
\oplus({\bf 12,6})(8)
\oplus({\bf 13,7})(6)
\oplus({\bf 13,5})(6)
\oplus({\bf 11,7})(6)
\oplus({\bf 12,8})(4)
\oplus({\bf 12,6})(4)
\oplus({\bf 10,8})(4)
\oplus({\bf 11,9})(2)
\oplus({\bf 11,7})(2)
\oplus({\bf 9,9})(2)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 9,11})(-2)
\oplus({\bf 9,9})(-2)
\oplus({\bf 7,11})(-2)
\oplus({\bf 8,12})(-4)
\oplus({\bf 8,10})(-4)
\oplus({\bf 6,12})(-4)
\oplus({\bf 7,13})(-6)
\oplus({\bf 7,11})(-6)
\oplus({\bf 5,13})(-6)
\oplus({\bf 6,14})(-8)
\oplus({\bf 6,12})(-8)
\oplus({\bf 4,14})(-8)
\oplus({\bf 5,15})(-10)
\oplus({\bf 5,13})(-10)
\oplus({\bf 3,15})(-10)
\oplus({\bf 4,16})(-12)
\oplus({\bf 4,14})(-12)
\oplus({\bf 2,16})(-12)
\oplus({\bf 3,17})(-14)
\oplus({\bf 3,15})(-14)
\oplus({\bf 1,17})(-14)
\oplus({\bf 2,18})(-16)
\oplus({\bf 2,16})(-16)
\oplus({\bf 1,17})(-18)$\\
%
${\bf \overline{3230}}$&=&
$({\bf 17,1})(-18)
\oplus({\bf 18,2})(-16)
\oplus({\bf 16,2})(-16)
\oplus({\bf 17,3})(-14)
\oplus({\bf 17,1})(-14)
\oplus({\bf 15,3})(-14)
\oplus({\bf 16,4})(-12)
\oplus({\bf 16,2})(-12)
\oplus({\bf 14,4})(-12)
\oplus({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 13,5})(-10)
\oplus({\bf 14,6})(-8)
\oplus({\bf 14,4})(-8)
\oplus({\bf 12,6})(-8)
\oplus({\bf 13,7})(-6)
\oplus({\bf 13,5})(-6)
\oplus({\bf 11,7})(-6)
\oplus({\bf 12,8})(-4)
\oplus({\bf 12,6})(-4)
\oplus({\bf 10,8})(-4)
\oplus({\bf 11,9})(-2)
\oplus({\bf 11,7})(-2)
\oplus({\bf 9,9})(-2)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 9,11})(2)
\oplus({\bf 9,9})(2)
\oplus({\bf 7,11})(2)
\oplus({\bf 8,12})(4)
\oplus({\bf 8,10})(4)
\oplus({\bf 6,12})(4)
\oplus({\bf 7,13})(6)
\oplus({\bf 7,11})(6)
\oplus({\bf 5,13})(6)
\oplus({\bf 6,14})(8)
\oplus({\bf 6,12})(8)
\oplus({\bf 4,14})(8)
\oplus({\bf 5,15})(10)
\oplus({\bf 5,13})(10)
\oplus({\bf 3,15})(10)
\oplus({\bf 4,16})(12)
\oplus({\bf 4,14})(12)
\oplus({\bf 2,16})(12)
\oplus({\bf 3,17})(14)
\oplus({\bf 3,15})(14)
\oplus({\bf 1,17})(14)
\oplus({\bf 2,18})(16)
\oplus({\bf 2,16})(16)
\oplus({\bf 1,17})(18)$\\
%
${\bf 3276}$&=&
$({\bf 7,4})(11)
\oplus({\bf 8,5})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 6,5})(9)
\oplus({\bf 6,3})(9)
\oplus({\bf 9,4})(7)
\oplus({\bf 9,2})(7)
\oplus({\bf 7,6})(7)
\oplus2({\bf 7,4})(7)
\oplus({\bf 7,2})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 10,3})(5)
\oplus({\bf 10,1})(5)
\oplus({\bf 8,5})(5)
\oplus2({\bf 8,3})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 6,7})(5)
\oplus2({\bf 6,5})(5)
\oplus2({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 11,2})(3)
\oplus({\bf 9,4})(3)
\oplus2({\bf 9,2})(3)
\oplus({\bf 7,6})(3)
\oplus2({\bf 7,4})(3)
\oplus2({\bf 7,2})(3)
\oplus({\bf 5,8})(3)
\oplus2({\bf 5,6})(3)
\oplus2({\bf 5,4})(3)
\oplus2({\bf 5,2})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 10,3})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 8,5})(1)
\oplus2({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,9})(1)
\oplus2({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,9})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 9,2})(-1)
\oplus({\bf 7,6})(-1)
\oplus2({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,10})(-1)
\oplus2({\bf 3,8})(-1)
\oplus2({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,10})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,7})(-3)
\oplus2({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,9})(-3)
\oplus2({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,11})(-3)
\oplus2({\bf 2,9})(-3)
\oplus2({\bf 2,7})(-3)
\oplus2({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 5,8})(-5)
\oplus2({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 3,10})(-5)
\oplus2({\bf 3,8})(-5)
\oplus2({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 1,10})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 6,7})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 4,9})(-7)
\oplus2({\bf 4,7})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 2,9})(-7)
\oplus({\bf 2,7})(-7)
\oplus({\bf 2,5})(-7)
\oplus({\bf 5,8})(-9)
\oplus({\bf 5,6})(-9)
\oplus({\bf 3,8})(-9)
\oplus({\bf 3,6})(-9)
\oplus({\bf 4,7})(-11)$\\
%
${\bf \overline{3276}}$&=&
$({\bf 7,4})(-11)
\oplus({\bf 8,5})(-9)
\oplus({\bf 8,3})(-9)
\oplus({\bf 6,5})(-9)
\oplus({\bf 6,3})(-9)
\oplus({\bf 9,4})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 7,6})(-7)
\oplus2({\bf 7,4})(-7)
\oplus({\bf 7,2})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 10,3})(-5)
\oplus({\bf 10,1})(-5)
\oplus({\bf 8,5})(-5)
\oplus2({\bf 8,3})(-5)
\oplus({\bf 8,1})(-5)
\oplus({\bf 6,7})(-5)
\oplus2({\bf 6,5})(-5)
\oplus2({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 11,2})(-3)
\oplus({\bf 9,4})(-3)
\oplus2({\bf 9,2})(-3)
\oplus({\bf 7,6})(-3)
\oplus2({\bf 7,4})(-3)
\oplus2({\bf 7,2})(-3)
\oplus({\bf 5,8})(-3)
\oplus2({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus2({\bf 5,2})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 10,3})(-1)
\oplus({\bf 10,1})(-1)
\oplus({\bf 8,5})(-1)
\oplus2({\bf 8,3})(-1)
\oplus({\bf 8,1})(-1)
\oplus({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,9})(-1)
\oplus2({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,9})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 9,4})(1)
\oplus({\bf 9,2})(1)
\oplus({\bf 7,6})(1)
\oplus2({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,10})(1)
\oplus2({\bf 3,8})(1)
\oplus2({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,10})(1)
\oplus({\bf 1,8})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,7})(3)
\oplus2({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,9})(3)
\oplus2({\bf 4,7})(3)
\oplus2({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,11})(3)
\oplus2({\bf 2,9})(3)
\oplus2({\bf 2,7})(3)
\oplus2({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 5,8})(5)
\oplus2({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 3,10})(5)
\oplus2({\bf 3,8})(5)
\oplus2({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 1,10})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 6,7})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 4,9})(7)
\oplus2({\bf 4,7})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 2,9})(7)
\oplus({\bf 2,7})(7)
\oplus({\bf 2,5})(7)
\oplus({\bf 5,8})(9)
\oplus({\bf 5,6})(9)
\oplus({\bf 3,8})(9)
\oplus({\bf 3,6})(9)
\oplus({\bf 4,7})(11)$\\
%
${\bf 3276'}$&=&
$({\bf 6,1})(-15)
\oplus({\bf 7,2})(-13)
\oplus({\bf 5,2})(-13)
\oplus({\bf 8,3})(-11)
\oplus({\bf 6,3})(-11)
\oplus({\bf 6,1})(-11)
\oplus({\bf 4,3})(-11)
\oplus({\bf 9,4})(-9)
\oplus({\bf 7,4})(-9)
\oplus({\bf 7,2})(-9)
\oplus({\bf 5,4})(-9)
\oplus({\bf 5,2})(-9)
\oplus({\bf 3,4})(-9)
\oplus({\bf 10,5})(-7)
\oplus({\bf 8,5})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 6,1})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 2,5})(-7)
\oplus({\bf 11,6})(-5)
\oplus({\bf 9,6})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 10,7})(-3)
\oplus({\bf 10,5})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 9,8})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 8,9})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,9})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,9})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 7,10})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 6,11})(5)
\oplus({\bf 6,9})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 4,9})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,7})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 5,10})(7)
\oplus({\bf 5,8})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf 3,6})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 4,9})(9)
\oplus({\bf 4,7})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 2,7})(9)
\oplus({\bf 2,5})(9)
\oplus({\bf 3,8})(11)
\oplus({\bf 3,6})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 1,6})(11)
\oplus({\bf 2,7})(13)
\oplus({\bf 2,5})(13)
\oplus({\bf 1,6})(15)$\\
%
${\bf \overline{3276'}}$&=&
$({\bf 6,1})(15)
\oplus({\bf 7,2})(13)
\oplus({\bf 5,2})(13)
\oplus({\bf 8,3})(11)
\oplus({\bf 6,3})(11)
\oplus({\bf 6,1})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 9,4})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 5,4})(9)
\oplus({\bf 5,2})(9)
\oplus({\bf 3,4})(9)
\oplus({\bf 10,5})(7)
\oplus({\bf 8,5})(7)
\oplus({\bf 8,3})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 2,5})(7)
\oplus({\bf 11,6})(5)
\oplus({\bf 9,6})(5)
\oplus({\bf 9,4})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 10,7})(3)
\oplus({\bf 10,5})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 9,8})(1)
\oplus({\bf 9,6})(1)
\oplus({\bf 9,4})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,9})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,9})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 7,10})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,10})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 6,11})(-5)
\oplus({\bf 6,9})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 4,9})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,7})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 5,10})(-7)
\oplus({\bf 5,8})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 3,8})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 4,9})(-9)
\oplus({\bf 4,7})(-9)
\oplus({\bf 4,5})(-9)
\oplus({\bf 4,3})(-9)
\oplus({\bf 2,7})(-9)
\oplus({\bf 2,5})(-9)
\oplus({\bf 3,8})(-11)
\oplus({\bf 3,6})(-11)
\oplus({\bf 3,4})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf 2,7})(-13)
\oplus({\bf 2,5})(-13)
\oplus({\bf 1,6})(-15)$\\
%
${\bf 3276''}$&=&
$({\bf 26,1})(25)
\oplus({\bf 25,2})(23)
\oplus({\bf 24,3})(21)
\oplus({\bf 23,4})(19)
\oplus({\bf 22,5})(17)
\oplus({\bf 21,6})(15)
\oplus({\bf 20,7})(13)
\oplus({\bf 19,8})(11)
\oplus({\bf 18,9})(9)
\oplus({\bf 17,10})(7)
\oplus({\bf 16,11})(5)
\oplus({\bf 15,12})(3)
\oplus({\bf 14,13})(1)
\oplus({\bf 13,14})(-1)
\oplus({\bf 12,15})(-3)
\oplus({\bf 11,16})(-5)
\oplus({\bf 10,17})(-7)
\oplus({\bf 9,18})(-9)
\oplus({\bf 8,19})(-11)
\oplus({\bf 7,20})(-13)
\oplus({\bf 6,21})(-15)
\oplus({\bf 5,22})(-17)
\oplus({\bf 4,23})(-19)
\oplus({\bf 3,24})(-21)
\oplus({\bf 2,25})(-23)
\oplus({\bf 1,26})(-25)$\\
%
${\bf \overline{3276''}}$&=&
$({\bf 26,1})(-25)
\oplus({\bf 25,2})(-23)
\oplus({\bf 24,3})(-21)
\oplus({\bf 23,4})(-19)
\oplus({\bf 22,5})(-17)
\oplus({\bf 21,6})(-15)
\oplus({\bf 20,7})(-13)
\oplus({\bf 19,8})(-11)
\oplus({\bf 18,9})(-9)
\oplus({\bf 17,10})(-7)
\oplus({\bf 16,11})(-5)
\oplus({\bf 15,12})(-3)
\oplus({\bf 14,13})(-1)
\oplus({\bf 13,14})(1)
\oplus({\bf 12,15})(3)
\oplus({\bf 11,16})(5)
\oplus({\bf 10,17})(7)
\oplus({\bf 9,18})(9)
\oplus({\bf 8,19})(11)
\oplus({\bf 7,20})(13)
\oplus({\bf 6,21})(15)
\oplus({\bf 5,22})(17)
\oplus({\bf 4,23})(19)
\oplus({\bf 3,24})(21)
\oplus({\bf 2,25})(23)
\oplus({\bf 1,26})(25)$\\
%
${\bf 3360}$&=&
$({\bf 5,4})(11)
\oplus({\bf 6,5})(9)
\oplus({\bf 6,3})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 7,6})(7)
\oplus({\bf 7,4})(7)
\oplus({\bf 7,2})(7)
\oplus({\bf 5,6})(7)
\oplus2({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 3,6})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 8,5})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 6,7})(5)
\oplus2({\bf 6,5})(5)
\oplus2({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 4,7})(5)
\oplus2({\bf 4,5})(5)
\oplus2({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,7})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 9,4})(3)
\oplus({\bf 9,2})(3)
\oplus({\bf 7,6})(3)
\oplus2({\bf 7,4})(3)
\oplus2({\bf 7,2})(3)
\oplus({\bf 5,8})(3)
\oplus2({\bf 5,6})(3)
\oplus3({\bf 5,4})(3)
\oplus2({\bf 5,2})(3)
\oplus({\bf 3,8})(3)
\oplus2({\bf 3,6})(3)
\oplus2({\bf 3,4})(3)
\oplus2({\bf 3,2})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 10,3})(1)
\oplus({\bf 8,5})(1)
\oplus2({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus3({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,9})(1)
\oplus2({\bf 4,7})(1)
\oplus3({\bf 4,5})(1)
\oplus3({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,9})(1)
\oplus2({\bf 2,7})(1)
\oplus2({\bf 2,5})(1)
\oplus2({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 9,2})(-1)
\oplus({\bf 7,6})(-1)
\oplus2({\bf 7,4})(-1)
\oplus2({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus3({\bf 5,4})(-1)
\oplus2({\bf 5,2})(-1)
\oplus({\bf 3,10})(-1)
\oplus2({\bf 3,8})(-1)
\oplus3({\bf 3,6})(-1)
\oplus3({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 6,7})(-3)
\oplus2({\bf 6,5})(-3)
\oplus2({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,9})(-3)
\oplus2({\bf 4,7})(-3)
\oplus3({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,9})(-3)
\oplus2({\bf 2,7})(-3)
\oplus2({\bf 2,5})(-3)
\oplus2({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,8})(-5)
\oplus2({\bf 5,6})(-5)
\oplus2({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,8})(-5)
\oplus2({\bf 3,6})(-5)
\oplus2({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 6,7})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 4,7})(-7)
\oplus2({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 2,7})(-7)
\oplus({\bf 2,5})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 5,6})(-9)
\oplus({\bf 5,4})(-9)
\oplus({\bf 3,6})(-9)
\oplus({\bf 3,4})(-9)
\oplus({\bf 4,5})(-11)$\\
%
${\bf \overline{3360}}$&=&
$({\bf 5,4})(-11)
\oplus({\bf 6,5})(-9)
\oplus({\bf 6,3})(-9)
\oplus({\bf 4,5})(-9)
\oplus({\bf 4,3})(-9)
\oplus({\bf 7,6})(-7)
\oplus({\bf 7,4})(-7)
\oplus({\bf 7,2})(-7)
\oplus({\bf 5,6})(-7)
\oplus2({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 8,5})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 8,1})(-5)
\oplus({\bf 6,7})(-5)
\oplus2({\bf 6,5})(-5)
\oplus2({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 4,7})(-5)
\oplus2({\bf 4,5})(-5)
\oplus2({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,7})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 9,4})(-3)
\oplus({\bf 9,2})(-3)
\oplus({\bf 7,6})(-3)
\oplus2({\bf 7,4})(-3)
\oplus2({\bf 7,2})(-3)
\oplus({\bf 5,8})(-3)
\oplus2({\bf 5,6})(-3)
\oplus3({\bf 5,4})(-3)
\oplus2({\bf 5,2})(-3)
\oplus({\bf 3,8})(-3)
\oplus2({\bf 3,6})(-3)
\oplus2({\bf 3,4})(-3)
\oplus2({\bf 3,2})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 10,3})(-1)
\oplus({\bf 8,5})(-1)
\oplus2({\bf 8,3})(-1)
\oplus({\bf 8,1})(-1)
\oplus({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus3({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,9})(-1)
\oplus2({\bf 4,7})(-1)
\oplus3({\bf 4,5})(-1)
\oplus3({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,9})(-1)
\oplus2({\bf 2,7})(-1)
\oplus2({\bf 2,5})(-1)
\oplus2({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 9,4})(1)
\oplus({\bf 9,2})(1)
\oplus({\bf 7,6})(1)
\oplus2({\bf 7,4})(1)
\oplus2({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus3({\bf 5,4})(1)
\oplus2({\bf 5,2})(1)
\oplus({\bf 3,10})(1)
\oplus2({\bf 3,8})(1)
\oplus3({\bf 3,6})(1)
\oplus3({\bf 3,4})(1)
\oplus2({\bf 3,2})(1)
\oplus({\bf 1,8})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 6,7})(3)
\oplus2({\bf 6,5})(3)
\oplus2({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,9})(3)
\oplus2({\bf 4,7})(3)
\oplus3({\bf 4,5})(3)
\oplus2({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,9})(3)
\oplus2({\bf 2,7})(3)
\oplus2({\bf 2,5})(3)
\oplus2({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,8})(5)
\oplus2({\bf 5,6})(5)
\oplus2({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,8})(5)
\oplus2({\bf 3,6})(5)
\oplus2({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 6,7})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 4,7})(7)
\oplus2({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 2,7})(7)
\oplus({\bf 2,5})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 5,6})(9)
\oplus({\bf 5,4})(9)
\oplus({\bf 3,6})(9)
\oplus({\bf 3,4})(9)
\oplus({\bf 4,5})(11)$\\
%
${\bf 3375}$&=&
$({\bf 9,5})(12)
\oplus({\bf 10,4})(10)
\oplus({\bf 8,6})(10)
\oplus({\bf 8,4})(10)
\oplus({\bf 11,3})(8)
\oplus({\bf 9,5})(8)
\oplus({\bf 9,3})(8)
\oplus({\bf 7,7})(8)
\oplus({\bf 7,5})(8)
\oplus({\bf 7,3})(8)
\oplus({\bf 12,2})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 8,6})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 8,2})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 13,1})(4)
\oplus({\bf 11,3})(4)
\oplus({\bf 11,1})(4)
\oplus({\bf 9,5})(4)
\oplus({\bf 9,3})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,9})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 12,2})(2)
\oplus({\bf 10,4})(2)
\oplus({\bf 10,2})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,10})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 11,3})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,11})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 10,4})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,10})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,12})(-2)
\oplus({\bf 2,10})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 9,5})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 5,9})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 3,11})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 1,13})(-4)
\oplus({\bf 1,11})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 8,6})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 4,10})(-6)
\oplus({\bf 4,8})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 2,12})(-6)
\oplus({\bf 2,10})(-6)
\oplus({\bf 2,8})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 7,7})(-8)
\oplus({\bf 5,9})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 3,11})(-8)
\oplus({\bf 3,9})(-8)
\oplus({\bf 3,7})(-8)
\oplus({\bf 6,8})(-10)
\oplus({\bf 4,10})(-10)
\oplus({\bf 4,8})(-10)
\oplus({\bf 5,9})(-12)$\\
%
${\bf \overline{3375}}$&=&
$({\bf 9,5})(-12)
\oplus({\bf 10,4})(-10)
\oplus({\bf 8,6})(-10)
\oplus({\bf 8,4})(-10)
\oplus({\bf 11,3})(-8)
\oplus({\bf 9,5})(-8)
\oplus({\bf 9,3})(-8)
\oplus({\bf 7,7})(-8)
\oplus({\bf 7,5})(-8)
\oplus({\bf 7,3})(-8)
\oplus({\bf 12,2})(-6)
\oplus({\bf 10,4})(-6)
\oplus({\bf 10,2})(-6)
\oplus({\bf 8,6})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 8,2})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 13,1})(-4)
\oplus({\bf 11,3})(-4)
\oplus({\bf 11,1})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 9,3})(-4)
\oplus({\bf 9,1})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,9})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 12,2})(-2)
\oplus({\bf 10,4})(-2)
\oplus({\bf 10,2})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,10})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 11,3})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,11})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 10,4})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,10})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,12})(2)
\oplus({\bf 2,10})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 9,5})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 5,9})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 3,11})(4)
\oplus({\bf 3,9})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 1,13})(4)
\oplus({\bf 1,11})(4)
\oplus({\bf 1,9})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 8,6})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 4,10})(6)
\oplus({\bf 4,8})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 2,12})(6)
\oplus({\bf 2,10})(6)
\oplus({\bf 2,8})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 7,7})(8)
\oplus({\bf 5,9})(8)
\oplus({\bf 5,7})(8)
\oplus({\bf 3,11})(8)
\oplus({\bf 3,9})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 6,8})(10)
\oplus({\bf 4,10})(10)
\oplus({\bf 4,8})(10)
\oplus({\bf 5,9})(12)$\\
%
${\bf 3465}$&=&
$({\bf 9,3})(12)
\oplus({\bf 10,4})(10)
\oplus({\bf 10,2})(10)
\oplus({\bf 8,4})(10)
\oplus({\bf 8,2})(10)
\oplus({\bf 11,3})(8)
\oplus({\bf 11,1})(8)
\oplus({\bf 9,5})(8)
\oplus2({\bf 9,3})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 7,5})(8)
\oplus({\bf 7,3})(8)
\oplus({\bf 7,1})(8)
\oplus({\bf 12,2})(6)
\oplus({\bf 10,4})(6)
\oplus2({\bf 10,2})(6)
\oplus({\bf 8,6})(6)
\oplus2({\bf 8,4})(6)
\oplus2({\bf 8,2})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 11,3})(4)
\oplus({\bf 11,1})(4)
\oplus({\bf 9,5})(4)
\oplus2({\bf 9,3})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 7,7})(4)
\oplus2({\bf 7,5})(4)
\oplus2({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 10,4})(2)
\oplus({\bf 10,2})(2)
\oplus({\bf 8,6})(2)
\oplus2({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus2({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,7})(0)
\oplus2({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,9})(0)
\oplus2({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,10})(-2)
\oplus2({\bf 4,8})(-2)
\oplus2({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,10})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 5,9})(-4)
\oplus2({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 3,11})(-4)
\oplus2({\bf 3,9})(-4)
\oplus2({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 1,11})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 4,10})(-6)
\oplus2({\bf 4,8})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 2,12})(-6)
\oplus2({\bf 2,10})(-6)
\oplus2({\bf 2,8})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 5,9})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 3,11})(-8)
\oplus2({\bf 3,9})(-8)
\oplus({\bf 3,7})(-8)
\oplus({\bf 1,11})(-8)
\oplus({\bf 1,9})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 4,10})(-10)
\oplus({\bf 4,8})(-10)
\oplus({\bf 2,10})(-10)
\oplus({\bf 2,8})(-10)
\oplus({\bf 3,9})(-12)$\\
%
${\bf \overline{3465}}$&=&
$({\bf 9,3})(-12)
\oplus({\bf 10,4})(-10)
\oplus({\bf 10,2})(-10)
\oplus({\bf 8,4})(-10)
\oplus({\bf 8,2})(-10)
\oplus({\bf 11,3})(-8)
\oplus({\bf 11,1})(-8)
\oplus({\bf 9,5})(-8)
\oplus2({\bf 9,3})(-8)
\oplus({\bf 9,1})(-8)
\oplus({\bf 7,5})(-8)
\oplus({\bf 7,3})(-8)
\oplus({\bf 7,1})(-8)
\oplus({\bf 12,2})(-6)
\oplus({\bf 10,4})(-6)
\oplus2({\bf 10,2})(-6)
\oplus({\bf 8,6})(-6)
\oplus2({\bf 8,4})(-6)
\oplus2({\bf 8,2})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 11,3})(-4)
\oplus({\bf 11,1})(-4)
\oplus({\bf 9,5})(-4)
\oplus2({\bf 9,3})(-4)
\oplus({\bf 9,1})(-4)
\oplus({\bf 7,7})(-4)
\oplus2({\bf 7,5})(-4)
\oplus2({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 10,4})(-2)
\oplus({\bf 10,2})(-2)
\oplus({\bf 8,6})(-2)
\oplus2({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,7})(0)
\oplus2({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,9})(0)
\oplus2({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,10})(2)
\oplus2({\bf 4,8})(2)
\oplus2({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,10})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 5,9})(4)
\oplus2({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 3,11})(4)
\oplus2({\bf 3,9})(4)
\oplus2({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 1,11})(4)
\oplus({\bf 1,9})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 4,10})(6)
\oplus2({\bf 4,8})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 2,12})(6)
\oplus2({\bf 2,10})(6)
\oplus2({\bf 2,8})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 5,9})(8)
\oplus({\bf 5,7})(8)
\oplus({\bf 3,11})(8)
\oplus2({\bf 3,9})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 1,11})(8)
\oplus({\bf 1,9})(8)
\oplus({\bf 1,7})(8)
\oplus({\bf 4,10})(10)
\oplus({\bf 4,8})(10)
\oplus({\bf 2,10})(10)
\oplus({\bf 2,8})(10)
\oplus({\bf 3,9})(12)$\\
%
${\bf 3500}$&=&
$({\bf 5,2})(-13)
\oplus({\bf 6,3})(-11)
\oplus({\bf 6,1})(-11)
\oplus({\bf 4,3})(-11)
\oplus({\bf 4,1})(-11)
\oplus({\bf 7,4})(-9)
\oplus({\bf 7,2})(-9)
\oplus({\bf 5,4})(-9)
\oplus2({\bf 5,2})(-9)
\oplus({\bf 3,4})(-9)
\oplus({\bf 3,2})(-9)
\oplus({\bf 8,5})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 6,5})(-7)
\oplus2({\bf 6,3})(-7)
\oplus({\bf 6,1})(-7)
\oplus({\bf 4,5})(-7)
\oplus2({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 2,5})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 9,6})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 7,6})(-5)
\oplus2({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,6})(-5)
\oplus2({\bf 5,4})(-5)
\oplus2({\bf 5,2})(-5)
\oplus({\bf 3,6})(-5)
\oplus2({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 10,5})(-3)
\oplus({\bf 8,7})(-3)
\oplus2({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,7})(-3)
\oplus2({\bf 6,5})(-3)
\oplus2({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,7})(-3)
\oplus2({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 9,6})(-1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 7,8})(-1)
\oplus2({\bf 7,6})(-1)
\oplus2({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus2({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus2({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,9})(1)
\oplus2({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,9})(1)
\oplus2({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,7})(1)
\oplus2({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,10})(3)
\oplus2({\bf 5,8})(3)
\oplus2({\bf 5,6})(3)
\oplus2({\bf 5,4})(3)
\oplus2({\bf 5,2})(3)
\oplus({\bf 3,8})(3)
\oplus2({\bf 3,6})(3)
\oplus2({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 6,9})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 4,9})(5)
\oplus2({\bf 4,7})(5)
\oplus2({\bf 4,5})(5)
\oplus2({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,7})(5)
\oplus2({\bf 2,5})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 5,8})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 3,8})(7)
\oplus2({\bf 3,6})(7)
\oplus2({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 4,7})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 2,7})(9)
\oplus2({\bf 2,5})(9)
\oplus({\bf 2,3})(9)
\oplus({\bf 3,6})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 1,6})(11)
\oplus({\bf 1,4})(11)
\oplus({\bf 2,5})(13)$\\
%
${\bf \overline{3500}}$&=&
$({\bf 5,2})(13)
\oplus({\bf 6,3})(11)
\oplus({\bf 6,1})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 4,1})(11)
\oplus({\bf 7,4})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 5,4})(9)
\oplus2({\bf 5,2})(9)
\oplus({\bf 3,4})(9)
\oplus({\bf 3,2})(9)
\oplus({\bf 8,5})(7)
\oplus({\bf 8,3})(7)
\oplus({\bf 6,5})(7)
\oplus2({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 4,5})(7)
\oplus2({\bf 4,3})(7)
\oplus({\bf 4,1})(7)
\oplus({\bf 2,5})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 9,6})(5)
\oplus({\bf 9,4})(5)
\oplus({\bf 7,6})(5)
\oplus2({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,6})(5)
\oplus2({\bf 5,4})(5)
\oplus2({\bf 5,2})(5)
\oplus({\bf 3,6})(5)
\oplus2({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 10,5})(3)
\oplus({\bf 8,7})(3)
\oplus2({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,7})(3)
\oplus2({\bf 6,5})(3)
\oplus2({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,7})(3)
\oplus2({\bf 4,5})(3)
\oplus2({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,7})(3)
\oplus2({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 9,6})(1)
\oplus({\bf 9,4})(1)
\oplus({\bf 7,8})(1)
\oplus2({\bf 7,6})(1)
\oplus2({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus2({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus2({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,9})(-1)
\oplus2({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,9})(-1)
\oplus2({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,7})(-1)
\oplus2({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,10})(-3)
\oplus2({\bf 5,8})(-3)
\oplus2({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus2({\bf 5,2})(-3)
\oplus({\bf 3,8})(-3)
\oplus2({\bf 3,6})(-3)
\oplus2({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 6,9})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 4,9})(-5)
\oplus2({\bf 4,7})(-5)
\oplus2({\bf 4,5})(-5)
\oplus2({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,7})(-5)
\oplus2({\bf 2,5})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 5,8})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 3,8})(-7)
\oplus2({\bf 3,6})(-7)
\oplus2({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 4,7})(-9)
\oplus({\bf 4,5})(-9)
\oplus({\bf 4,3})(-9)
\oplus({\bf 2,7})(-9)
\oplus2({\bf 2,5})(-9)
\oplus({\bf 2,3})(-9)
\oplus({\bf 3,6})(-11)
\oplus({\bf 3,4})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf 2,5})(-13)$\\
%
${\bf 3500'}$&=&
$({\bf 10,1})(-15)
\oplus({\bf 11,2})(-13)
\oplus({\bf 9,2})(-13)
\oplus({\bf 12,3})(-11)
\oplus({\bf 10,3})(-11)
\oplus({\bf 10,1})(-11)
\oplus({\bf 8,3})(-11)
\oplus({\bf 13,4})(-9)
\oplus({\bf 11,4})(-9)
\oplus({\bf 11,2})(-9)
\oplus({\bf 9,4})(-9)
\oplus({\bf 9,2})(-9)
\oplus({\bf 7,4})(-9)
\oplus({\bf 12,5})(-7)
\oplus({\bf 12,3})(-7)
\oplus({\bf 10,5})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 10,1})(-7)
\oplus({\bf 8,5})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 11,6})(-5)
\oplus({\bf 11,4})(-5)
\oplus({\bf 11,2})(-5)
\oplus({\bf 9,6})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 9,2})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 10,7})(-3)
\oplus({\bf 10,5})(-3)
\oplus({\bf 10,3})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 9,8})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 9,2})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 8,9})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,9})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 4,9})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 2,9})(1)
\oplus({\bf 7,10})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 3,10})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 6,11})(5)
\oplus({\bf 6,9})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 4,11})(5)
\oplus({\bf 4,9})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 2,11})(5)
\oplus({\bf 2,9})(5)
\oplus({\bf 5,12})(7)
\oplus({\bf 5,10})(7)
\oplus({\bf 5,8})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 3,12})(7)
\oplus({\bf 3,10})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf 1,10})(7)
\oplus({\bf 4,13})(9)
\oplus({\bf 4,11})(9)
\oplus({\bf 4,9})(9)
\oplus({\bf 4,7})(9)
\oplus({\bf 2,11})(9)
\oplus({\bf 2,9})(9)
\oplus({\bf 3,12})(11)
\oplus({\bf 3,10})(11)
\oplus({\bf 3,8})(11)
\oplus({\bf 1,10})(11)
\oplus({\bf 2,11})(13)
\oplus({\bf 2,9})(13)
\oplus({\bf 1,10})(15)$\\
%
${\bf \overline{3500'}}$&=&
$({\bf 10,1})(15)
\oplus({\bf 11,2})(13)
\oplus({\bf 9,2})(13)
\oplus({\bf 12,3})(11)
\oplus({\bf 10,3})(11)
\oplus({\bf 10,1})(11)
\oplus({\bf 8,3})(11)
\oplus({\bf 13,4})(9)
\oplus({\bf 11,4})(9)
\oplus({\bf 11,2})(9)
\oplus({\bf 9,4})(9)
\oplus({\bf 9,2})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 12,5})(7)
\oplus({\bf 12,3})(7)
\oplus({\bf 10,5})(7)
\oplus({\bf 10,3})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf 8,5})(7)
\oplus({\bf 8,3})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 11,6})(5)
\oplus({\bf 11,4})(5)
\oplus({\bf 11,2})(5)
\oplus({\bf 9,6})(5)
\oplus({\bf 9,4})(5)
\oplus({\bf 9,2})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 10,7})(3)
\oplus({\bf 10,5})(3)
\oplus({\bf 10,3})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 9,8})(1)
\oplus({\bf 9,6})(1)
\oplus({\bf 9,4})(1)
\oplus({\bf 9,2})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,9})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 4,9})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 2,9})(-1)
\oplus({\bf 7,10})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 5,10})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 3,10})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf 6,11})(-5)
\oplus({\bf 6,9})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 4,11})(-5)
\oplus({\bf 4,9})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 2,11})(-5)
\oplus({\bf 2,9})(-5)
\oplus({\bf 5,12})(-7)
\oplus({\bf 5,10})(-7)
\oplus({\bf 5,8})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 3,12})(-7)
\oplus({\bf 3,10})(-7)
\oplus({\bf 3,8})(-7)
\oplus({\bf 1,10})(-7)
\oplus({\bf 4,13})(-9)
\oplus({\bf 4,11})(-9)
\oplus({\bf 4,9})(-9)
\oplus({\bf 4,7})(-9)
\oplus({\bf 2,11})(-9)
\oplus({\bf 2,9})(-9)
\oplus({\bf 3,12})(-11)
\oplus({\bf 3,10})(-11)
\oplus({\bf 3,8})(-11)
\oplus({\bf 1,10})(-11)
\oplus({\bf 2,11})(-13)
\oplus({\bf 2,9})(-13)
\oplus({\bf 1,10})(-15)$\\
%
${\bf 3510}$&=&
$({\bf 3,1})(18)
\oplus({\bf 4,2})(16)
\oplus({\bf 2,2})(16)
\oplus({\bf 5,3})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf 3,1})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 6,4})(12)
\oplus({\bf 4,4})(12)
\oplus({\bf 4,2})(12)
\oplus({\bf 2,4})(12)
\oplus({\bf 2,2})(12)
\oplus({\bf 7,5})(10)
\oplus({\bf 5,5})(10)
\oplus({\bf 5,3})(10)
\oplus({\bf 3,5})(10)
\oplus({\bf 3,3})(10)
\oplus({\bf 3,1})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 8,6})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 4,6})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 2,4})(8)
\oplus({\bf 2,2})(8)
\oplus({\bf 9,7})(6)
\oplus({\bf 7,7})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 10,8})(4)
\oplus({\bf 8,8})(4)
\oplus({\bf 8,6})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 11,9})(2)
\oplus({\bf 9,9})(2)
\oplus({\bf 9,7})(2)
\oplus({\bf 7,9})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 9,11})(-2)
\oplus({\bf 9,9})(-2)
\oplus({\bf 9,7})(-2)
\oplus({\bf 7,9})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 8,10})(-4)
\oplus({\bf 8,8})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 7,9})(-6)
\oplus({\bf 7,7})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 6,8})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 4,6})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 2,4})(-8)
\oplus({\bf 2,2})(-8)
\oplus({\bf 5,7})(-10)
\oplus({\bf 5,5})(-10)
\oplus({\bf 5,3})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 4,6})(-12)
\oplus({\bf 4,4})(-12)
\oplus({\bf 4,2})(-12)
\oplus({\bf 2,4})(-12)
\oplus({\bf 2,2})(-12)
\oplus({\bf 3,5})(-14)
\oplus({\bf 3,3})(-14)
\oplus({\bf 3,1})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf 2,4})(-16)
\oplus({\bf 2,2})(-16)
\oplus({\bf 1,3})(-18)$\\
%
${\bf \overline{3510}}$&=&
$({\bf 3,1})(-18)
\oplus({\bf 4,2})(-16)
\oplus({\bf 2,2})(-16)
\oplus({\bf 5,3})(-14)
\oplus({\bf 3,3})(-14)
\oplus({\bf 3,1})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf 6,4})(-12)
\oplus({\bf 4,4})(-12)
\oplus({\bf 4,2})(-12)
\oplus({\bf 2,4})(-12)
\oplus({\bf 2,2})(-12)
\oplus({\bf 7,5})(-10)
\oplus({\bf 5,5})(-10)
\oplus({\bf 5,3})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 8,6})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 4,6})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 2,4})(-8)
\oplus({\bf 2,2})(-8)
\oplus({\bf 9,7})(-6)
\oplus({\bf 7,7})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 10,8})(-4)
\oplus({\bf 8,8})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 11,9})(-2)
\oplus({\bf 9,9})(-2)
\oplus({\bf 9,7})(-2)
\oplus({\bf 7,9})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 9,11})(2)
\oplus({\bf 9,9})(2)
\oplus({\bf 9,7})(2)
\oplus({\bf 7,9})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 8,10})(4)
\oplus({\bf 8,8})(4)
\oplus({\bf 8,6})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 7,9})(6)
\oplus({\bf 7,7})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 6,8})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 4,6})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 2,4})(8)
\oplus({\bf 2,2})(8)
\oplus({\bf 5,7})(10)
\oplus({\bf 5,5})(10)
\oplus({\bf 5,3})(10)
\oplus({\bf 3,5})(10)
\oplus({\bf 3,3})(10)
\oplus({\bf 3,1})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 4,6})(12)
\oplus({\bf 4,4})(12)
\oplus({\bf 4,2})(12)
\oplus({\bf 2,4})(12)
\oplus({\bf 2,2})(12)
\oplus({\bf 3,5})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf 3,1})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 2,4})(16)
\oplus({\bf 2,2})(16)
\oplus({\bf 1,3})(18)$\\
%
${\bf 3520}$&=&
$({\bf 11,4})(-13)
\oplus({\bf 12,3})(-11)
\oplus({\bf 10,5})(-11)
\oplus({\bf 10,3})(-11)
\oplus({\bf 13,2})(-9)
\oplus({\bf 11,4})(-9)
\oplus({\bf 11,2})(-9)
\oplus({\bf 9,6})(-9)
\oplus({\bf 9,4})(-9)
\oplus({\bf 9,2})(-9)
\oplus({\bf 14,1})(-7)
\oplus({\bf 12,3})(-7)
\oplus({\bf 12,1})(-7)
\oplus({\bf 10,5})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 10,1})(-7)
\oplus({\bf 8,7})(-7)
\oplus({\bf 8,5})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 13,2})(-5)
\oplus({\bf 11,4})(-5)
\oplus({\bf 11,2})(-5)
\oplus({\bf 9,6})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 9,2})(-5)
\oplus({\bf 7,8})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 12,3})(-3)
\oplus({\bf 10,5})(-3)
\oplus({\bf 10,3})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,9})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 11,4})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 10,5})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 6,9})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 4,11})(1)
\oplus({\bf 4,9})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 9,6})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 3,12})(3)
\oplus({\bf 3,10})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 8,7})(5)
\oplus({\bf 6,9})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 4,11})(5)
\oplus({\bf 4,9})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 2,13})(5)
\oplus({\bf 2,11})(5)
\oplus({\bf 2,9})(5)
\oplus({\bf 2,7})(5)
\oplus({\bf 7,8})(7)
\oplus({\bf 5,10})(7)
\oplus({\bf 5,8})(7)
\oplus({\bf 3,12})(7)
\oplus({\bf 3,10})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf 1,14})(7)
\oplus({\bf 1,12})(7)
\oplus({\bf 1,10})(7)
\oplus({\bf 1,8})(7)
\oplus({\bf 6,9})(9)
\oplus({\bf 4,11})(9)
\oplus({\bf 4,9})(9)
\oplus({\bf 2,13})(9)
\oplus({\bf 2,11})(9)
\oplus({\bf 2,9})(9)
\oplus({\bf 5,10})(11)
\oplus({\bf 3,12})(11)
\oplus({\bf 3,10})(11)
\oplus({\bf 4,11})(13)$\\
%
${\bf \overline{3520}}$&=&
$({\bf 11,4})(13)
\oplus({\bf 12,3})(11)
\oplus({\bf 10,5})(11)
\oplus({\bf 10,3})(11)
\oplus({\bf 13,2})(9)
\oplus({\bf 11,4})(9)
\oplus({\bf 11,2})(9)
\oplus({\bf 9,6})(9)
\oplus({\bf 9,4})(9)
\oplus({\bf 9,2})(9)
\oplus({\bf 14,1})(7)
\oplus({\bf 12,3})(7)
\oplus({\bf 12,1})(7)
\oplus({\bf 10,5})(7)
\oplus({\bf 10,3})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf 8,7})(7)
\oplus({\bf 8,5})(7)
\oplus({\bf 8,3})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 13,2})(5)
\oplus({\bf 11,4})(5)
\oplus({\bf 11,2})(5)
\oplus({\bf 9,6})(5)
\oplus({\bf 9,4})(5)
\oplus({\bf 9,2})(5)
\oplus({\bf 7,8})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 12,3})(3)
\oplus({\bf 10,5})(3)
\oplus({\bf 10,3})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,9})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 11,4})(1)
\oplus({\bf 9,6})(1)
\oplus({\bf 9,4})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,10})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 10,5})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 6,9})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 4,11})(-1)
\oplus({\bf 4,9})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 9,6})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 5,10})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 3,12})(-3)
\oplus({\bf 3,10})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 8,7})(-5)
\oplus({\bf 6,9})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 4,11})(-5)
\oplus({\bf 4,9})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 2,13})(-5)
\oplus({\bf 2,11})(-5)
\oplus({\bf 2,9})(-5)
\oplus({\bf 2,7})(-5)
\oplus({\bf 7,8})(-7)
\oplus({\bf 5,10})(-7)
\oplus({\bf 5,8})(-7)
\oplus({\bf 3,12})(-7)
\oplus({\bf 3,10})(-7)
\oplus({\bf 3,8})(-7)
\oplus({\bf 1,14})(-7)
\oplus({\bf 1,12})(-7)
\oplus({\bf 1,10})(-7)
\oplus({\bf 1,8})(-7)
\oplus({\bf 6,9})(-9)
\oplus({\bf 4,11})(-9)
\oplus({\bf 4,9})(-9)
\oplus({\bf 2,13})(-9)
\oplus({\bf 2,11})(-9)
\oplus({\bf 2,9})(-9)
\oplus({\bf 5,10})(-11)
\oplus({\bf 3,12})(-11)
\oplus({\bf 3,10})(-11)
\oplus({\bf 4,11})(-13)$\\
%
${\bf 3536}$&=&
$({\bf 13,1})(16)
\oplus({\bf 14,2})(14)
\oplus({\bf 12,2})(14)
\oplus({\bf 15,3})(12)
\oplus({\bf 13,3})(12)
\oplus({\bf 13,1})(12)
\oplus({\bf 11,3})(12)
\oplus({\bf 14,4})(10)
\oplus({\bf 14,2})(10)
\oplus({\bf 12,4})(10)
\oplus({\bf 12,2})(10)
\oplus({\bf 10,4})(10)
\oplus({\bf 13,5})(8)
\oplus({\bf 13,3})(8)
\oplus({\bf 13,1})(8)
\oplus({\bf 11,5})(8)
\oplus({\bf 11,3})(8)
\oplus({\bf 9,5})(8)
\oplus({\bf 12,6})(6)
\oplus({\bf 12,4})(6)
\oplus({\bf 12,2})(6)
\oplus({\bf 10,6})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 8,6})(6)
\oplus({\bf 11,7})(4)
\oplus({\bf 11,5})(4)
\oplus({\bf 11,3})(4)
\oplus({\bf 9,7})(4)
\oplus({\bf 9,5})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 10,8})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,4})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 8,10})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 4,10})(-2)
\oplus({\bf 7,11})(-4)
\oplus({\bf 7,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 5,11})(-4)
\oplus({\bf 5,9})(-4)
\oplus({\bf 3,11})(-4)
\oplus({\bf 6,12})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 4,12})(-6)
\oplus({\bf 4,10})(-6)
\oplus({\bf 2,12})(-6)
\oplus({\bf 5,13})(-8)
\oplus({\bf 5,11})(-8)
\oplus({\bf 5,9})(-8)
\oplus({\bf 3,13})(-8)
\oplus({\bf 3,11})(-8)
\oplus({\bf 1,13})(-8)
\oplus({\bf 4,14})(-10)
\oplus({\bf 4,12})(-10)
\oplus({\bf 4,10})(-10)
\oplus({\bf 2,14})(-10)
\oplus({\bf 2,12})(-10)
\oplus({\bf 3,15})(-12)
\oplus({\bf 3,13})(-12)
\oplus({\bf 3,11})(-12)
\oplus({\bf 1,13})(-12)
\oplus({\bf 2,14})(-14)
\oplus({\bf 2,12})(-14)
\oplus({\bf 1,13})(-16)$\\
%
${\bf \overline{3536}}$&=&
$({\bf 13,1})(-16)
\oplus({\bf 14,2})(-14)
\oplus({\bf 12,2})(-14)
\oplus({\bf 15,3})(-12)
\oplus({\bf 13,3})(-12)
\oplus({\bf 13,1})(-12)
\oplus({\bf 11,3})(-12)
\oplus({\bf 14,4})(-10)
\oplus({\bf 14,2})(-10)
\oplus({\bf 12,4})(-10)
\oplus({\bf 12,2})(-10)
\oplus({\bf 10,4})(-10)
\oplus({\bf 13,5})(-8)
\oplus({\bf 13,3})(-8)
\oplus({\bf 13,1})(-8)
\oplus({\bf 11,5})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 9,5})(-8)
\oplus({\bf 12,6})(-6)
\oplus({\bf 12,4})(-6)
\oplus({\bf 12,2})(-6)
\oplus({\bf 10,6})(-6)
\oplus({\bf 10,4})(-6)
\oplus({\bf 8,6})(-6)
\oplus({\bf 11,7})(-4)
\oplus({\bf 11,5})(-4)
\oplus({\bf 11,3})(-4)
\oplus({\bf 9,7})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 10,8})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 10,4})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 8,10})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 6,10})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 4,10})(2)
\oplus({\bf 7,11})(4)
\oplus({\bf 7,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 5,11})(4)
\oplus({\bf 5,9})(4)
\oplus({\bf 3,11})(4)
\oplus({\bf 6,12})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 4,12})(6)
\oplus({\bf 4,10})(6)
\oplus({\bf 2,12})(6)
\oplus({\bf 5,13})(8)
\oplus({\bf 5,11})(8)
\oplus({\bf 5,9})(8)
\oplus({\bf 3,13})(8)
\oplus({\bf 3,11})(8)
\oplus({\bf 1,13})(8)
\oplus({\bf 4,14})(10)
\oplus({\bf 4,12})(10)
\oplus({\bf 4,10})(10)
\oplus({\bf 2,14})(10)
\oplus({\bf 2,12})(10)
\oplus({\bf 3,15})(12)
\oplus({\bf 3,13})(12)
\oplus({\bf 3,11})(12)
\oplus({\bf 1,13})(12)
\oplus({\bf 2,14})(14)
\oplus({\bf 2,12})(14)
\oplus({\bf 1,13})(16)$\\
%
${\bf 3584}$&=&
$({\bf 12,2})(14)
\oplus({\bf 13,3})(12)
\oplus({\bf 13,1})(12)
\oplus({\bf 11,3})(12)
\oplus({\bf 11,1})(12)
\oplus({\bf 14,2})(10)
\oplus({\bf 12,4})(10)
\oplus2({\bf 12,2})(10)
\oplus({\bf 10,4})(10)
\oplus({\bf 10,2})(10)
\oplus({\bf 13,3})(8)
\oplus({\bf 13,1})(8)
\oplus({\bf 11,5})(8)
\oplus2({\bf 11,3})(8)
\oplus({\bf 11,1})(8)
\oplus({\bf 9,5})(8)
\oplus({\bf 9,3})(8)
\oplus({\bf 12,4})(6)
\oplus({\bf 12,2})(6)
\oplus({\bf 10,6})(6)
\oplus2({\bf 10,4})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 8,6})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 11,5})(4)
\oplus({\bf 11,3})(4)
\oplus({\bf 9,7})(4)
\oplus2({\bf 9,5})(4)
\oplus({\bf 9,3})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,4})(2)
\oplus({\bf 8,8})(2)
\oplus2({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 7,9})(0)
\oplus2({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 6,10})(-2)
\oplus2({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 4,10})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 7,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 5,11})(-4)
\oplus2({\bf 5,9})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 3,11})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 4,12})(-6)
\oplus2({\bf 4,10})(-6)
\oplus({\bf 4,8})(-6)
\oplus({\bf 2,12})(-6)
\oplus({\bf 2,10})(-6)
\oplus({\bf 5,11})(-8)
\oplus({\bf 5,9})(-8)
\oplus({\bf 3,13})(-8)
\oplus2({\bf 3,11})(-8)
\oplus({\bf 3,9})(-8)
\oplus({\bf 1,13})(-8)
\oplus({\bf 1,11})(-8)
\oplus({\bf 4,12})(-10)
\oplus({\bf 4,10})(-10)
\oplus({\bf 2,14})(-10)
\oplus2({\bf 2,12})(-10)
\oplus({\bf 2,10})(-10)
\oplus({\bf 3,13})(-12)
\oplus({\bf 3,11})(-12)
\oplus({\bf 1,13})(-12)
\oplus({\bf 1,11})(-12)
\oplus({\bf 2,12})(-14)$\\
%
${\bf \overline{3584}}$&=&
$({\bf 12,2})(-14)
\oplus({\bf 13,3})(-12)
\oplus({\bf 13,1})(-12)
\oplus({\bf 11,3})(-12)
\oplus({\bf 11,1})(-12)
\oplus({\bf 14,2})(-10)
\oplus({\bf 12,4})(-10)
\oplus2({\bf 12,2})(-10)
\oplus({\bf 10,4})(-10)
\oplus({\bf 10,2})(-10)
\oplus({\bf 13,3})(-8)
\oplus({\bf 13,1})(-8)
\oplus({\bf 11,5})(-8)
\oplus2({\bf 11,3})(-8)
\oplus({\bf 11,1})(-8)
\oplus({\bf 9,5})(-8)
\oplus({\bf 9,3})(-8)
\oplus({\bf 12,4})(-6)
\oplus({\bf 12,2})(-6)
\oplus({\bf 10,6})(-6)
\oplus2({\bf 10,4})(-6)
\oplus({\bf 10,2})(-6)
\oplus({\bf 8,6})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 11,5})(-4)
\oplus({\bf 11,3})(-4)
\oplus({\bf 9,7})(-4)
\oplus2({\bf 9,5})(-4)
\oplus({\bf 9,3})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 10,6})(-2)
\oplus({\bf 10,4})(-2)
\oplus({\bf 8,8})(-2)
\oplus2({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 7,9})(0)
\oplus2({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 6,10})(2)
\oplus2({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 4,10})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 7,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 5,11})(4)
\oplus2({\bf 5,9})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 3,11})(4)
\oplus({\bf 3,9})(4)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 4,12})(6)
\oplus2({\bf 4,10})(6)
\oplus({\bf 4,8})(6)
\oplus({\bf 2,12})(6)
\oplus({\bf 2,10})(6)
\oplus({\bf 5,11})(8)
\oplus({\bf 5,9})(8)
\oplus({\bf 3,13})(8)
\oplus2({\bf 3,11})(8)
\oplus({\bf 3,9})(8)
\oplus({\bf 1,13})(8)
\oplus({\bf 1,11})(8)
\oplus({\bf 4,12})(10)
\oplus({\bf 4,10})(10)
\oplus({\bf 2,14})(10)
\oplus2({\bf 2,12})(10)
\oplus({\bf 2,10})(10)
\oplus({\bf 3,13})(12)
\oplus({\bf 3,11})(12)
\oplus({\bf 1,13})(12)
\oplus({\bf 1,11})(12)
\oplus({\bf 2,12})(14)$\\
%
${\bf 3591}$&=&
$({\bf 18,2})(18)
\oplus({\bf 19,1})(16)
\oplus({\bf 17,3})(16)
\oplus({\bf 17,1})(16)
\oplus({\bf 18,2})(14)
\oplus({\bf 16,4})(14)
\oplus({\bf 16,2})(14)
\oplus({\bf 17,3})(12)
\oplus({\bf 15,5})(12)
\oplus({\bf 15,3})(12)
\oplus({\bf 16,4})(10)
\oplus({\bf 14,6})(10)
\oplus({\bf 14,4})(10)
\oplus({\bf 15,5})(8)
\oplus({\bf 13,7})(8)
\oplus({\bf 13,5})(8)
\oplus({\bf 14,6})(6)
\oplus({\bf 12,8})(6)
\oplus({\bf 12,6})(6)
\oplus({\bf 13,7})(4)
\oplus({\bf 11,9})(4)
\oplus({\bf 11,7})(4)
\oplus({\bf 12,8})(2)
\oplus({\bf 10,10})(2)
\oplus({\bf 10,8})(2)
\oplus({\bf 11,9})(0)
\oplus({\bf 9,11})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 10,10})(-2)
\oplus({\bf 8,12})(-2)
\oplus({\bf 8,10})(-2)
\oplus({\bf 9,11})(-4)
\oplus({\bf 7,13})(-4)
\oplus({\bf 7,11})(-4)
\oplus({\bf 8,12})(-6)
\oplus({\bf 6,14})(-6)
\oplus({\bf 6,12})(-6)
\oplus({\bf 7,13})(-8)
\oplus({\bf 5,15})(-8)
\oplus({\bf 5,13})(-8)
\oplus({\bf 6,14})(-10)
\oplus({\bf 4,16})(-10)
\oplus({\bf 4,14})(-10)
\oplus({\bf 5,15})(-12)
\oplus({\bf 3,17})(-12)
\oplus({\bf 3,15})(-12)
\oplus({\bf 4,16})(-14)
\oplus({\bf 2,18})(-14)
\oplus({\bf 2,16})(-14)
\oplus({\bf 3,17})(-16)
\oplus({\bf 1,19})(-16)
\oplus({\bf 1,17})(-16)
\oplus({\bf 2,18})(-18)$\\
%
${\bf \overline{3591}}$&=&
$({\bf 18,2})(-18)
\oplus({\bf 19,1})(-16)
\oplus({\bf 17,3})(-16)
\oplus({\bf 17,1})(-16)
\oplus({\bf 18,2})(-14)
\oplus({\bf 16,4})(-14)
\oplus({\bf 16,2})(-14)
\oplus({\bf 17,3})(-12)
\oplus({\bf 15,5})(-12)
\oplus({\bf 15,3})(-12)
\oplus({\bf 16,4})(-10)
\oplus({\bf 14,6})(-10)
\oplus({\bf 14,4})(-10)
\oplus({\bf 15,5})(-8)
\oplus({\bf 13,7})(-8)
\oplus({\bf 13,5})(-8)
\oplus({\bf 14,6})(-6)
\oplus({\bf 12,8})(-6)
\oplus({\bf 12,6})(-6)
\oplus({\bf 13,7})(-4)
\oplus({\bf 11,9})(-4)
\oplus({\bf 11,7})(-4)
\oplus({\bf 12,8})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 10,8})(-2)
\oplus({\bf 11,9})(0)
\oplus({\bf 9,11})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 10,10})(2)
\oplus({\bf 8,12})(2)
\oplus({\bf 8,10})(2)
\oplus({\bf 9,11})(4)
\oplus({\bf 7,13})(4)
\oplus({\bf 7,11})(4)
\oplus({\bf 8,12})(6)
\oplus({\bf 6,14})(6)
\oplus({\bf 6,12})(6)
\oplus({\bf 7,13})(8)
\oplus({\bf 5,15})(8)
\oplus({\bf 5,13})(8)
\oplus({\bf 6,14})(10)
\oplus({\bf 4,16})(10)
\oplus({\bf 4,14})(10)
\oplus({\bf 5,15})(12)
\oplus({\bf 3,17})(12)
\oplus({\bf 3,15})(12)
\oplus({\bf 4,16})(14)
\oplus({\bf 2,18})(14)
\oplus({\bf 2,16})(14)
\oplus({\bf 3,17})(16)
\oplus({\bf 1,19})(16)
\oplus({\bf 1,17})(16)
\oplus({\bf 2,18})(18)$\\
%
${\bf 3640}$&=&
$({\bf 6,5})(-11)
\oplus({\bf 7,6})(-9)
\oplus({\bf 7,4})(-9)
\oplus({\bf 5,6})(-9)
\oplus({\bf 5,4})(-9)
\oplus({\bf 8,5})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 6,7})(-7)
\oplus2({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 9,4})(-5)
\oplus({\bf 9,2})(-5)
\oplus({\bf 7,6})(-5)
\oplus2({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,8})(-5)
\oplus2({\bf 5,6})(-5)
\oplus2({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 10,3})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf 8,5})(-3)
\oplus2({\bf 8,3})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 6,7})(-3)
\oplus2({\bf 6,5})(-3)
\oplus2({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,9})(-3)
\oplus2({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,9})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 11,2})(-1)
\oplus({\bf 9,4})(-1)
\oplus2({\bf 9,2})(-1)
\oplus({\bf 7,6})(-1)
\oplus2({\bf 7,4})(-1)
\oplus2({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus2({\bf 5,2})(-1)
\oplus({\bf 3,10})(-1)
\oplus2({\bf 3,8})(-1)
\oplus2({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 1,10})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 10,3})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 8,5})(1)
\oplus2({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,9})(1)
\oplus2({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,11})(1)
\oplus2({\bf 2,9})(1)
\oplus2({\bf 2,7})(1)
\oplus2({\bf 2,5})(1)
\oplus2({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 9,4})(3)
\oplus({\bf 9,2})(3)
\oplus({\bf 7,6})(3)
\oplus2({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,8})(3)
\oplus2({\bf 5,6})(3)
\oplus2({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,10})(3)
\oplus2({\bf 3,8})(3)
\oplus2({\bf 3,6})(3)
\oplus2({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 8,5})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 6,7})(5)
\oplus2({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,9})(5)
\oplus2({\bf 4,7})(5)
\oplus2({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,9})(5)
\oplus({\bf 2,7})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 7,6})(7)
\oplus({\bf 7,4})(7)
\oplus({\bf 5,8})(7)
\oplus2({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf 3,6})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 6,7})(9)
\oplus({\bf 6,5})(9)
\oplus({\bf 4,7})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 5,6})(11)$\\
%
${\bf \overline{3640}}$&=&
$({\bf 6,5})(11)
\oplus({\bf 7,6})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 5,6})(9)
\oplus({\bf 5,4})(9)
\oplus({\bf 8,5})(7)
\oplus({\bf 8,3})(7)
\oplus({\bf 6,7})(7)
\oplus2({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 4,7})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 9,4})(5)
\oplus({\bf 9,2})(5)
\oplus({\bf 7,6})(5)
\oplus2({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,8})(5)
\oplus2({\bf 5,6})(5)
\oplus2({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,8})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 10,3})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 8,5})(3)
\oplus2({\bf 8,3})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 6,7})(3)
\oplus2({\bf 6,5})(3)
\oplus2({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,9})(3)
\oplus2({\bf 4,7})(3)
\oplus2({\bf 4,5})(3)
\oplus2({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,9})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 11,2})(1)
\oplus({\bf 9,4})(1)
\oplus2({\bf 9,2})(1)
\oplus({\bf 7,6})(1)
\oplus2({\bf 7,4})(1)
\oplus2({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus2({\bf 5,2})(1)
\oplus({\bf 3,10})(1)
\oplus2({\bf 3,8})(1)
\oplus2({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus2({\bf 3,2})(1)
\oplus({\bf 1,10})(1)
\oplus({\bf 1,8})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 10,3})(-1)
\oplus({\bf 10,1})(-1)
\oplus({\bf 8,5})(-1)
\oplus2({\bf 8,3})(-1)
\oplus({\bf 8,1})(-1)
\oplus({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,9})(-1)
\oplus2({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,11})(-1)
\oplus2({\bf 2,9})(-1)
\oplus2({\bf 2,7})(-1)
\oplus2({\bf 2,5})(-1)
\oplus2({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 9,4})(-3)
\oplus({\bf 9,2})(-3)
\oplus({\bf 7,6})(-3)
\oplus2({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,8})(-3)
\oplus2({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,10})(-3)
\oplus2({\bf 3,8})(-3)
\oplus2({\bf 3,6})(-3)
\oplus2({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 8,5})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 6,7})(-5)
\oplus2({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,9})(-5)
\oplus2({\bf 4,7})(-5)
\oplus2({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,9})(-5)
\oplus({\bf 2,7})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 7,6})(-7)
\oplus({\bf 7,4})(-7)
\oplus({\bf 5,8})(-7)
\oplus2({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 3,8})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 6,7})(-9)
\oplus({\bf 6,5})(-9)
\oplus({\bf 4,7})(-9)
\oplus({\bf 4,5})(-9)
\oplus({\bf 5,6})(-11)$\\
%
${\bf 3640'}$&=&
$({\bf 5,1})(16)
\oplus({\bf 6,2})(14)
\oplus({\bf 4,2})(14)
\oplus({\bf 7,3})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 5,1})(12)
\oplus({\bf 3,3})(12)
\oplus({\bf 8,4})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 6,2})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 4,2})(10)
\oplus({\bf 2,4})(10)
\oplus({\bf 9,5})(8)
\oplus({\bf 7,5})(8)
\oplus({\bf 7,3})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 5,1})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 10,6})(6)
\oplus({\bf 8,6})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 11,7})(4)
\oplus({\bf 9,7})(4)
\oplus({\bf 9,5})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 10,8})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 8,10})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 7,11})(-4)
\oplus({\bf 7,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,9})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,8})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 5,9})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 3,7})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 4,8})(-10)
\oplus({\bf 4,6})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 4,2})(-10)
\oplus({\bf 2,6})(-10)
\oplus({\bf 2,4})(-10)
\oplus({\bf 3,7})(-12)
\oplus({\bf 3,5})(-12)
\oplus({\bf 3,3})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 2,6})(-14)
\oplus({\bf 2,4})(-14)
\oplus({\bf 1,5})(-16)$\\
%
${\bf \overline{3640'}}$&=&
$({\bf 5,1})(-16)
\oplus({\bf 6,2})(-14)
\oplus({\bf 4,2})(-14)
\oplus({\bf 7,3})(-12)
\oplus({\bf 5,3})(-12)
\oplus({\bf 5,1})(-12)
\oplus({\bf 3,3})(-12)
\oplus({\bf 8,4})(-10)
\oplus({\bf 6,4})(-10)
\oplus({\bf 6,2})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 4,2})(-10)
\oplus({\bf 2,4})(-10)
\oplus({\bf 9,5})(-8)
\oplus({\bf 7,5})(-8)
\oplus({\bf 7,3})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 10,6})(-6)
\oplus({\bf 8,6})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 11,7})(-4)
\oplus({\bf 9,7})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 10,8})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 8,10})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,10})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 7,11})(4)
\oplus({\bf 7,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,9})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,8})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 5,9})(8)
\oplus({\bf 5,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 5,1})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 4,8})(10)
\oplus({\bf 4,6})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 4,2})(10)
\oplus({\bf 2,6})(10)
\oplus({\bf 2,4})(10)
\oplus({\bf 3,7})(12)
\oplus({\bf 3,5})(12)
\oplus({\bf 3,3})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 2,6})(14)
\oplus({\bf 2,4})(14)
\oplus({\bf 1,5})(16)$\\
%
${\bf 3640''}$&=&
$({\bf 8,1})(-15)
\oplus({\bf 9,2})(-13)
\oplus({\bf 7,2})(-13)
\oplus({\bf 10,3})(-11)
\oplus({\bf 8,3})(-11)
\oplus({\bf 8,1})(-11)
\oplus({\bf 6,3})(-11)
\oplus({\bf 11,4})(-9)
\oplus({\bf 9,4})(-9)
\oplus({\bf 9,2})(-9)
\oplus({\bf 7,4})(-9)
\oplus({\bf 7,2})(-9)
\oplus({\bf 5,4})(-9)
\oplus({\bf 12,5})(-7)
\oplus({\bf 10,5})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 8,5})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 11,6})(-5)
\oplus({\bf 11,4})(-5)
\oplus({\bf 9,6})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 9,2})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 10,7})(-3)
\oplus({\bf 10,5})(-3)
\oplus({\bf 10,3})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 9,8})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 9,2})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 8,9})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 6,9})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,9})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 2,9})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 7,10})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,10})(3)
\oplus({\bf 3,8})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 6,11})(5)
\oplus({\bf 6,9})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,11})(5)
\oplus({\bf 4,9})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 2,9})(5)
\oplus({\bf 2,7})(5)
\oplus({\bf 5,12})(7)
\oplus({\bf 5,10})(7)
\oplus({\bf 5,8})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 3,10})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf 3,6})(7)
\oplus({\bf 1,8})(7)
\oplus({\bf 4,11})(9)
\oplus({\bf 4,9})(9)
\oplus({\bf 4,7})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 2,9})(9)
\oplus({\bf 2,7})(9)
\oplus({\bf 3,10})(11)
\oplus({\bf 3,8})(11)
\oplus({\bf 3,6})(11)
\oplus({\bf 1,8})(11)
\oplus({\bf 2,9})(13)
\oplus({\bf 2,7})(13)
\oplus({\bf 1,8})(15)$\\
%
${\bf \overline{3640''}}$&=&
$({\bf 8,1})(15)
\oplus({\bf 9,2})(13)
\oplus({\bf 7,2})(13)
\oplus({\bf 10,3})(11)
\oplus({\bf 8,3})(11)
\oplus({\bf 8,1})(11)
\oplus({\bf 6,3})(11)
\oplus({\bf 11,4})(9)
\oplus({\bf 9,4})(9)
\oplus({\bf 9,2})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 5,4})(9)
\oplus({\bf 12,5})(7)
\oplus({\bf 10,5})(7)
\oplus({\bf 10,3})(7)
\oplus({\bf 8,5})(7)
\oplus({\bf 8,3})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 11,6})(5)
\oplus({\bf 11,4})(5)
\oplus({\bf 9,6})(5)
\oplus({\bf 9,4})(5)
\oplus({\bf 9,2})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 10,7})(3)
\oplus({\bf 10,5})(3)
\oplus({\bf 10,3})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 9,8})(1)
\oplus({\bf 9,6})(1)
\oplus({\bf 9,4})(1)
\oplus({\bf 9,2})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 1,8})(1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 8,1})(-1)
\oplus({\bf 6,9})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,9})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 2,9})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 7,10})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,10})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,10})(-3)
\oplus({\bf 3,8})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 6,11})(-5)
\oplus({\bf 6,9})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,11})(-5)
\oplus({\bf 4,9})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 2,9})(-5)
\oplus({\bf 2,7})(-5)
\oplus({\bf 5,12})(-7)
\oplus({\bf 5,10})(-7)
\oplus({\bf 5,8})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 3,10})(-7)
\oplus({\bf 3,8})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 1,8})(-7)
\oplus({\bf 4,11})(-9)
\oplus({\bf 4,9})(-9)
\oplus({\bf 4,7})(-9)
\oplus({\bf 4,5})(-9)
\oplus({\bf 2,9})(-9)
\oplus({\bf 2,7})(-9)
\oplus({\bf 3,10})(-11)
\oplus({\bf 3,8})(-11)
\oplus({\bf 3,6})(-11)
\oplus({\bf 1,8})(-11)
\oplus({\bf 2,9})(-13)
\oplus({\bf 2,7})(-13)
\oplus({\bf 1,8})(-15)$\\
%
${\bf 3654}$&=&
$({\bf 27,1})(26)
\oplus({\bf 26,2})(24)
\oplus({\bf 25,3})(22)
\oplus({\bf 24,4})(20)
\oplus({\bf 23,5})(18)
\oplus({\bf 22,6})(16)
\oplus({\bf 21,7})(14)
\oplus({\bf 20,8})(12)
\oplus({\bf 19,9})(10)
\oplus({\bf 18,10})(8)
\oplus({\bf 17,11})(6)
\oplus({\bf 16,12})(4)
\oplus({\bf 15,13})(2)
\oplus({\bf 14,14})(0)
\oplus({\bf 13,15})(-2)
\oplus({\bf 12,16})(-4)
\oplus({\bf 11,17})(-6)
\oplus({\bf 10,18})(-8)
\oplus({\bf 9,19})(-10)
\oplus({\bf 8,20})(-12)
\oplus({\bf 7,21})(-14)
\oplus({\bf 6,22})(-16)
\oplus({\bf 5,23})(-18)
\oplus({\bf 4,24})(-20)
\oplus({\bf 3,25})(-22)
\oplus({\bf 2,26})(-24)
\oplus({\bf 1,27})(-26)$\\
%
${\bf \overline{3654}}$&=&
$({\bf 27,1})(-26)
\oplus({\bf 26,2})(-24)
\oplus({\bf 25,3})(-22)
\oplus({\bf 24,4})(-20)
\oplus({\bf 23,5})(-18)
\oplus({\bf 22,6})(-16)
\oplus({\bf 21,7})(-14)
\oplus({\bf 20,8})(-12)
\oplus({\bf 19,9})(-10)
\oplus({\bf 18,10})(-8)
\oplus({\bf 17,11})(-6)
\oplus({\bf 16,12})(-4)
\oplus({\bf 15,13})(-2)
\oplus({\bf 14,14})(0)
\oplus({\bf 13,15})(2)
\oplus({\bf 12,16})(4)
\oplus({\bf 11,17})(6)
\oplus({\bf 10,18})(8)
\oplus({\bf 9,19})(10)
\oplus({\bf 8,20})(12)
\oplus({\bf 7,21})(14)
\oplus({\bf 6,22})(16)
\oplus({\bf 5,23})(18)
\oplus({\bf 4,24})(20)
\oplus({\bf 3,25})(22)
\oplus({\bf 2,26})(24)
\oplus({\bf 1,27})(26)$\\
%
${\bf 3744}$&=&
$({\bf 4,1})(17)
\oplus({\bf 5,2})(15)
\oplus({\bf 3,2})(15)
\oplus({\bf 6,3})(13)
\oplus({\bf 4,3})(13)
\oplus({\bf 4,1})(13)
\oplus({\bf 2,3})(13)
\oplus({\bf 7,4})(11)
\oplus({\bf 5,4})(11)
\oplus({\bf 5,2})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf 1,4})(11)
\oplus({\bf 8,5})(9)
\oplus({\bf 6,5})(9)
\oplus({\bf 6,3})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 4,1})(9)
\oplus({\bf 2,5})(9)
\oplus({\bf 2,3})(9)
\oplus({\bf 9,6})(7)
\oplus({\bf 7,6})(7)
\oplus({\bf 7,4})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 3,6})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 10,7})(5)
\oplus({\bf 8,7})(5)
\oplus({\bf 8,5})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 11,8})(3)
\oplus({\bf 9,8})(3)
\oplus({\bf 9,6})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 10,9})(1)
\oplus({\bf 10,7})(1)
\oplus({\bf 8,9})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 6,9})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 9,10})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 7,10})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 8,11})(-3)
\oplus({\bf 8,9})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 6,9})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 7,10})(-5)
\oplus({\bf 7,8})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 5,8})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 6,9})(-7)
\oplus({\bf 6,7})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 2,5})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 5,8})(-9)
\oplus({\bf 5,6})(-9)
\oplus({\bf 5,4})(-9)
\oplus({\bf 5,2})(-9)
\oplus({\bf 3,6})(-9)
\oplus({\bf 3,4})(-9)
\oplus({\bf 3,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 4,7})(-11)
\oplus({\bf 4,5})(-11)
\oplus({\bf 4,3})(-11)
\oplus({\bf 4,1})(-11)
\oplus({\bf 2,5})(-11)
\oplus({\bf 2,3})(-11)
\oplus({\bf 3,6})(-13)
\oplus({\bf 3,4})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf 1,4})(-13)
\oplus({\bf 2,5})(-15)
\oplus({\bf 2,3})(-15)
\oplus({\bf 1,4})(-17)$\\
%
${\bf \overline{3744}}$&=&
$({\bf 4,1})(-17)
\oplus({\bf 5,2})(-15)
\oplus({\bf 3,2})(-15)
\oplus({\bf 6,3})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 4,1})(-13)
\oplus({\bf 2,3})(-13)
\oplus({\bf 7,4})(-11)
\oplus({\bf 5,4})(-11)
\oplus({\bf 5,2})(-11)
\oplus({\bf 3,4})(-11)
\oplus({\bf 3,2})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf 8,5})(-9)
\oplus({\bf 6,5})(-9)
\oplus({\bf 6,3})(-9)
\oplus({\bf 4,5})(-9)
\oplus({\bf 4,3})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 2,5})(-9)
\oplus({\bf 2,3})(-9)
\oplus({\bf 9,6})(-7)
\oplus({\bf 7,6})(-7)
\oplus({\bf 7,4})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 10,7})(-5)
\oplus({\bf 8,7})(-5)
\oplus({\bf 8,5})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 11,8})(-3)
\oplus({\bf 9,8})(-3)
\oplus({\bf 9,6})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 10,9})(-1)
\oplus({\bf 10,7})(-1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 6,9})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 9,10})(1)
\oplus({\bf 9,8})(1)
\oplus({\bf 9,6})(1)
\oplus({\bf 7,10})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 8,11})(3)
\oplus({\bf 8,9})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 6,9})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 7,10})(5)
\oplus({\bf 7,8})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 5,8})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 6,9})(7)
\oplus({\bf 6,7})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 4,7})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 4,1})(7)
\oplus({\bf 2,5})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 5,8})(9)
\oplus({\bf 5,6})(9)
\oplus({\bf 5,4})(9)
\oplus({\bf 5,2})(9)
\oplus({\bf 3,6})(9)
\oplus({\bf 3,4})(9)
\oplus({\bf 3,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 4,7})(11)
\oplus({\bf 4,5})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 4,1})(11)
\oplus({\bf 2,5})(11)
\oplus({\bf 2,3})(11)
\oplus({\bf 3,6})(13)
\oplus({\bf 3,4})(13)
\oplus({\bf 3,2})(13)
\oplus({\bf 1,4})(13)
\oplus({\bf 2,5})(15)
\oplus({\bf 2,3})(15)
\oplus({\bf 1,4})(17)$\\
%
${\bf 3780}$&=&
$({\bf 5,3})(12)
\oplus({\bf 6,4})(10)
\oplus({\bf 6,2})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 4,2})(10)
\oplus({\bf 7,5})(8)
\oplus({\bf 7,3})(8)
\oplus({\bf 7,1})(8)
\oplus({\bf 5,5})(8)
\oplus2({\bf 5,3})(8)
\oplus({\bf 5,1})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 8,6})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 8,2})(6)
\oplus({\bf 6,6})(6)
\oplus2({\bf 6,4})(6)
\oplus2({\bf 6,2})(6)
\oplus({\bf 4,6})(6)
\oplus2({\bf 4,4})(6)
\oplus2({\bf 4,2})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 9,5})(4)
\oplus({\bf 9,3})(4)
\oplus({\bf 7,7})(4)
\oplus2({\bf 7,5})(4)
\oplus2({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,7})(4)
\oplus2({\bf 5,5})(4)
\oplus3({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,7})(4)
\oplus2({\bf 3,5})(4)
\oplus2({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 10,4})(2)
\oplus({\bf 8,6})(2)
\oplus2({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus3({\bf 6,4})(2)
\oplus2({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus2({\bf 4,6})(2)
\oplus3({\bf 4,4})(2)
\oplus2({\bf 4,2})(2)
\oplus({\bf 2,8})(2)
\oplus2({\bf 2,6})(2)
\oplus2({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,7})(0)
\oplus2({\bf 7,5})(0)
\oplus2({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,9})(0)
\oplus2({\bf 5,7})(0)
\oplus3({\bf 5,5})(0)
\oplus3({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,9})(0)
\oplus2({\bf 3,7})(0)
\oplus3({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus2({\bf 6,2})(-2)
\oplus({\bf 4,10})(-2)
\oplus2({\bf 4,8})(-2)
\oplus3({\bf 4,6})(-2)
\oplus3({\bf 4,4})(-2)
\oplus2({\bf 4,2})(-2)
\oplus({\bf 2,8})(-2)
\oplus2({\bf 2,6})(-2)
\oplus2({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,9})(-4)
\oplus2({\bf 5,7})(-4)
\oplus2({\bf 5,5})(-4)
\oplus2({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,9})(-4)
\oplus2({\bf 3,7})(-4)
\oplus3({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,8})(-6)
\oplus2({\bf 4,6})(-6)
\oplus2({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,8})(-6)
\oplus2({\bf 2,6})(-6)
\oplus2({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 3,7})(-8)
\oplus2({\bf 3,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 4,6})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 2,6})(-10)
\oplus({\bf 2,4})(-10)
\oplus({\bf 3,5})(-12)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 5,3})(-12)
\oplus({\bf 6,4})(-10)
\oplus({\bf 6,2})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 4,2})(-10)
\oplus({\bf 7,5})(-8)
\oplus({\bf 7,3})(-8)
\oplus({\bf 7,1})(-8)
\oplus({\bf 5,5})(-8)
\oplus2({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 8,6})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 8,2})(-6)
\oplus({\bf 6,6})(-6)
\oplus2({\bf 6,4})(-6)
\oplus2({\bf 6,2})(-6)
\oplus({\bf 4,6})(-6)
\oplus2({\bf 4,4})(-6)
\oplus2({\bf 4,2})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 9,5})(-4)
\oplus({\bf 9,3})(-4)
\oplus({\bf 7,7})(-4)
\oplus2({\bf 7,5})(-4)
\oplus2({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,7})(-4)
\oplus2({\bf 5,5})(-4)
\oplus3({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 10,4})(-2)
\oplus({\bf 8,6})(-2)
\oplus2({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus3({\bf 6,4})(-2)
\oplus2({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus2({\bf 4,6})(-2)
\oplus3({\bf 4,4})(-2)
\oplus2({\bf 4,2})(-2)
\oplus({\bf 2,8})(-2)
\oplus2({\bf 2,6})(-2)
\oplus2({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,7})(0)
\oplus2({\bf 7,5})(0)
\oplus2({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,9})(0)
\oplus2({\bf 5,7})(0)
\oplus3({\bf 5,5})(0)
\oplus3({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,9})(0)
\oplus2({\bf 3,7})(0)
\oplus3({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus2({\bf 6,4})(2)
\oplus2({\bf 6,2})(2)
\oplus({\bf 4,10})(2)
\oplus2({\bf 4,8})(2)
\oplus3({\bf 4,6})(2)
\oplus3({\bf 4,4})(2)
\oplus2({\bf 4,2})(2)
\oplus({\bf 2,8})(2)
\oplus2({\bf 2,6})(2)
\oplus2({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,9})(4)
\oplus2({\bf 5,7})(4)
\oplus2({\bf 5,5})(4)
\oplus2({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,9})(4)
\oplus2({\bf 3,7})(4)
\oplus3({\bf 3,5})(4)
\oplus2({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,8})(6)
\oplus2({\bf 4,6})(6)
\oplus2({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,8})(6)
\oplus2({\bf 2,6})(6)
\oplus2({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 5,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 3,7})(8)
\oplus2({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 1,7})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 4,6})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 2,6})(10)
\oplus({\bf 2,4})(10)
\oplus({\bf 3,5})(12)$\\
%
${\bf 3780'}$&=&
$({\bf 3,2})(15)
\oplus({\bf 4,3})(13)
\oplus({\bf 4,1})(13)
\oplus({\bf 2,3})(13)
\oplus({\bf 2,1})(13)
\oplus({\bf 5,4})(11)
\oplus({\bf 5,2})(11)
\oplus({\bf 3,4})(11)
\oplus2({\bf 3,2})(11)
\oplus({\bf 1,4})(11)
\oplus({\bf 1,2})(11)
\oplus({\bf 6,5})(9)
\oplus({\bf 6,3})(9)
\oplus({\bf 4,5})(9)
\oplus2({\bf 4,3})(9)
\oplus({\bf 4,1})(9)
\oplus({\bf 2,5})(9)
\oplus2({\bf 2,3})(9)
\oplus({\bf 2,1})(9)
\oplus({\bf 7,6})(7)
\oplus({\bf 7,4})(7)
\oplus({\bf 5,6})(7)
\oplus2({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 3,6})(7)
\oplus2({\bf 3,4})(7)
\oplus2({\bf 3,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 8,7})(5)
\oplus({\bf 8,5})(5)
\oplus({\bf 6,7})(5)
\oplus2({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,7})(5)
\oplus2({\bf 4,5})(5)
\oplus2({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,5})(5)
\oplus2({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 9,8})(3)
\oplus({\bf 9,6})(3)
\oplus({\bf 7,8})(3)
\oplus2({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 5,8})(3)
\oplus2({\bf 5,6})(3)
\oplus2({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,6})(3)
\oplus2({\bf 3,4})(3)
\oplus2({\bf 3,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 10,7})(1)
\oplus({\bf 8,9})(1)
\oplus2({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 6,9})(1)
\oplus2({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,5})(1)
\oplus2({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 7,10})(-1)
\oplus2({\bf 7,8})(-1)
\oplus2({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 8,9})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 6,9})(-3)
\oplus2({\bf 6,7})(-3)
\oplus2({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,5})(-3)
\oplus2({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 7,8})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 5,8})(-5)
\oplus2({\bf 5,6})(-5)
\oplus2({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,6})(-5)
\oplus2({\bf 3,4})(-5)
\oplus2({\bf 3,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 6,7})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 4,7})(-7)
\oplus2({\bf 4,5})(-7)
\oplus2({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 2,5})(-7)
\oplus2({\bf 2,3})(-7)
\oplus({\bf 2,1})(-7)
\oplus({\bf 5,6})(-9)
\oplus({\bf 5,4})(-9)
\oplus({\bf 5,2})(-9)
\oplus({\bf 3,6})(-9)
\oplus2({\bf 3,4})(-9)
\oplus2({\bf 3,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 4,5})(-11)
\oplus({\bf 4,3})(-11)
\oplus({\bf 4,1})(-11)
\oplus({\bf 2,5})(-11)
\oplus2({\bf 2,3})(-11)
\oplus({\bf 2,1})(-11)
\oplus({\bf 3,4})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf 1,4})(-13)
\oplus({\bf 1,2})(-13)
\oplus({\bf 2,3})(-15)$\\
%
${\bf \overline{3780'}}$&=&
$({\bf 3,2})(-15)
\oplus({\bf 4,3})(-13)
\oplus({\bf 4,1})(-13)
\oplus({\bf 2,3})(-13)
\oplus({\bf 2,1})(-13)
\oplus({\bf 5,4})(-11)
\oplus({\bf 5,2})(-11)
\oplus({\bf 3,4})(-11)
\oplus2({\bf 3,2})(-11)
\oplus({\bf 1,4})(-11)
\oplus({\bf 1,2})(-11)
\oplus({\bf 6,5})(-9)
\oplus({\bf 6,3})(-9)
\oplus({\bf 4,5})(-9)
\oplus2({\bf 4,3})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 2,5})(-9)
\oplus2({\bf 2,3})(-9)
\oplus({\bf 2,1})(-9)
\oplus({\bf 7,6})(-7)
\oplus({\bf 7,4})(-7)
\oplus({\bf 5,6})(-7)
\oplus2({\bf 5,4})(-7)
\oplus({\bf 5,2})(-7)
\oplus({\bf 3,6})(-7)
\oplus2({\bf 3,4})(-7)
\oplus2({\bf 3,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 8,7})(-5)
\oplus({\bf 8,5})(-5)
\oplus({\bf 6,7})(-5)
\oplus2({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,7})(-5)
\oplus2({\bf 4,5})(-5)
\oplus2({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,5})(-5)
\oplus2({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 9,8})(-3)
\oplus({\bf 9,6})(-3)
\oplus({\bf 7,8})(-3)
\oplus2({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 5,8})(-3)
\oplus2({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,6})(-3)
\oplus2({\bf 3,4})(-3)
\oplus2({\bf 3,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 10,7})(-1)
\oplus({\bf 8,9})(-1)
\oplus2({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 6,9})(-1)
\oplus2({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,5})(-1)
\oplus2({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 9,8})(1)
\oplus({\bf 9,6})(1)
\oplus({\bf 7,10})(1)
\oplus2({\bf 7,8})(1)
\oplus2({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,6})(1)
\oplus2({\bf 3,4})(1)
\oplus2({\bf 3,2})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 8,9})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 6,9})(3)
\oplus2({\bf 6,7})(3)
\oplus2({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,7})(3)
\oplus2({\bf 4,5})(3)
\oplus2({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,5})(3)
\oplus2({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 7,8})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 5,8})(5)
\oplus2({\bf 5,6})(5)
\oplus2({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,6})(5)
\oplus2({\bf 3,4})(5)
\oplus2({\bf 3,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 6,7})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 4,7})(7)
\oplus2({\bf 4,5})(7)
\oplus2({\bf 4,3})(7)
\oplus({\bf 4,1})(7)
\oplus({\bf 2,5})(7)
\oplus2({\bf 2,3})(7)
\oplus({\bf 2,1})(7)
\oplus({\bf 5,6})(9)
\oplus({\bf 5,4})(9)
\oplus({\bf 5,2})(9)
\oplus({\bf 3,6})(9)
\oplus2({\bf 3,4})(9)
\oplus2({\bf 3,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 4,5})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 4,1})(11)
\oplus({\bf 2,5})(11)
\oplus2({\bf 2,3})(11)
\oplus({\bf 2,1})(11)
\oplus({\bf 3,4})(13)
\oplus({\bf 3,2})(13)
\oplus({\bf 1,4})(13)
\oplus({\bf 1,2})(13)
\oplus({\bf 2,3})(15)$\\
%
${\bf 3780''}$&=&
$({\bf 8,6})(12)
\oplus({\bf 9,5})(10)
\oplus({\bf 7,7})(10)
\oplus({\bf 7,5})(10)
\oplus({\bf 10,4})(8)
\oplus({\bf 8,6})(8)
\oplus({\bf 8,4})(8)
\oplus({\bf 6,8})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 11,3})(6)
\oplus({\bf 9,5})(6)
\oplus({\bf 9,3})(6)
\oplus({\bf 7,7})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 5,9})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 12,2})(4)
\oplus({\bf 10,4})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 8,6})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,10})(4)
\oplus({\bf 4,8})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 13,1})(2)
\oplus({\bf 11,3})(2)
\oplus({\bf 11,1})(2)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,9})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,11})(2)
\oplus({\bf 3,9})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 12,2})(0)
\oplus({\bf 10,4})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,10})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,12})(0)
\oplus({\bf 2,10})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 11,3})(-2)
\oplus({\bf 9,5})(-2)
\oplus({\bf 9,3})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,9})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,11})(-2)
\oplus({\bf 3,9})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,13})(-2)
\oplus({\bf 1,11})(-2)
\oplus({\bf 1,9})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 10,4})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,10})(-4)
\oplus({\bf 4,8})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,12})(-4)
\oplus({\bf 2,10})(-4)
\oplus({\bf 2,8})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 9,5})(-6)
\oplus({\bf 7,7})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 5,9})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 3,11})(-6)
\oplus({\bf 3,9})(-6)
\oplus({\bf 3,7})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 8,6})(-8)
\oplus({\bf 6,8})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 4,10})(-8)
\oplus({\bf 4,8})(-8)
\oplus({\bf 4,6})(-8)
\oplus({\bf 7,7})(-10)
\oplus({\bf 5,9})(-10)
\oplus({\bf 5,7})(-10)
\oplus({\bf 6,8})(-12)$\\
%
${\bf \overline{3780''}}$&=&
$({\bf 8,6})(-12)
\oplus({\bf 9,5})(-10)
\oplus({\bf 7,7})(-10)
\oplus({\bf 7,5})(-10)
\oplus({\bf 10,4})(-8)
\oplus({\bf 8,6})(-8)
\oplus({\bf 8,4})(-8)
\oplus({\bf 6,8})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 11,3})(-6)
\oplus({\bf 9,5})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 7,7})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 5,9})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 12,2})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,10})(-4)
\oplus({\bf 4,8})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 13,1})(-2)
\oplus({\bf 11,3})(-2)
\oplus({\bf 11,1})(-2)
\oplus({\bf 9,5})(-2)
\oplus({\bf 9,3})(-2)
\oplus({\bf 9,1})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,9})(-2)
\oplus({\bf 5,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,11})(-2)
\oplus({\bf 3,9})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 12,2})(0)
\oplus({\bf 10,4})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,10})(0)
\oplus({\bf 4,8})(0)
\oplus({\bf 4,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,12})(0)
\oplus({\bf 2,10})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 11,3})(2)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,9})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,11})(2)
\oplus({\bf 3,9})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,13})(2)
\oplus({\bf 1,11})(2)
\oplus({\bf 1,9})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 10,4})(4)
\oplus({\bf 8,6})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,10})(4)
\oplus({\bf 4,8})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,12})(4)
\oplus({\bf 2,10})(4)
\oplus({\bf 2,8})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 9,5})(6)
\oplus({\bf 7,7})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 5,9})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 3,11})(6)
\oplus({\bf 3,9})(6)
\oplus({\bf 3,7})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 8,6})(8)
\oplus({\bf 6,8})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 4,10})(8)
\oplus({\bf 4,8})(8)
\oplus({\bf 4,6})(8)
\oplus({\bf 7,7})(10)
\oplus({\bf 5,9})(10)
\oplus({\bf 5,7})(10)
\oplus({\bf 6,8})(12)$\\
%
${\bf 3780'''}$&=&
$({\bf 9,2})(-13)
\oplus({\bf 10,3})(-11)
\oplus({\bf 10,1})(-11)
\oplus({\bf 8,3})(-11)
\oplus({\bf 8,1})(-11)
\oplus({\bf 11,4})(-9)
\oplus({\bf 11,2})(-9)
\oplus({\bf 9,4})(-9)
\oplus2({\bf 9,2})(-9)
\oplus({\bf 7,4})(-9)
\oplus({\bf 7,2})(-9)
\oplus({\bf 12,3})(-7)
\oplus({\bf 10,5})(-7)
\oplus2({\bf 10,3})(-7)
\oplus({\bf 10,1})(-7)
\oplus({\bf 8,5})(-7)
\oplus2({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 11,4})(-5)
\oplus({\bf 11,2})(-5)
\oplus({\bf 9,6})(-5)
\oplus2({\bf 9,4})(-5)
\oplus2({\bf 9,2})(-5)
\oplus({\bf 7,6})(-5)
\oplus2({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 10,5})(-3)
\oplus({\bf 10,3})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf 8,7})(-3)
\oplus2({\bf 8,5})(-3)
\oplus2({\bf 8,3})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 6,7})(-3)
\oplus2({\bf 6,5})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 9,6})(-1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 9,2})(-1)
\oplus({\bf 7,8})(-1)
\oplus2({\bf 7,6})(-1)
\oplus2({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,9})(1)
\oplus2({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,9})(1)
\oplus2({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 2,9})(1)
\oplus({\bf 2,7})(1)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 5,10})(3)
\oplus2({\bf 5,8})(3)
\oplus2({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,10})(3)
\oplus2({\bf 3,8})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 6,9})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 4,11})(5)
\oplus2({\bf 4,9})(5)
\oplus2({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 2,11})(5)
\oplus2({\bf 2,9})(5)
\oplus({\bf 2,7})(5)
\oplus({\bf 5,10})(7)
\oplus({\bf 5,8})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 3,12})(7)
\oplus2({\bf 3,10})(7)
\oplus2({\bf 3,8})(7)
\oplus({\bf 3,6})(7)
\oplus({\bf 1,10})(7)
\oplus({\bf 1,8})(7)
\oplus({\bf 4,11})(9)
\oplus({\bf 4,9})(9)
\oplus({\bf 4,7})(9)
\oplus({\bf 2,11})(9)
\oplus2({\bf 2,9})(9)
\oplus({\bf 2,7})(9)
\oplus({\bf 3,10})(11)
\oplus({\bf 3,8})(11)
\oplus({\bf 1,10})(11)
\oplus({\bf 1,8})(11)
\oplus({\bf 2,9})(13)$\\
%
${\bf \overline{3780'''}}$&=&
$({\bf 9,2})(13)
\oplus({\bf 10,3})(11)
\oplus({\bf 10,1})(11)
\oplus({\bf 8,3})(11)
\oplus({\bf 8,1})(11)
\oplus({\bf 11,4})(9)
\oplus({\bf 11,2})(9)
\oplus({\bf 9,4})(9)
\oplus2({\bf 9,2})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 12,3})(7)
\oplus({\bf 10,5})(7)
\oplus2({\bf 10,3})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf 8,5})(7)
\oplus2({\bf 8,3})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 11,4})(5)
\oplus({\bf 11,2})(5)
\oplus({\bf 9,6})(5)
\oplus2({\bf 9,4})(5)
\oplus2({\bf 9,2})(5)
\oplus({\bf 7,6})(5)
\oplus2({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 10,5})(3)
\oplus({\bf 10,3})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 8,7})(3)
\oplus2({\bf 8,5})(3)
\oplus2({\bf 8,3})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 6,7})(3)
\oplus2({\bf 6,5})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 9,6})(1)
\oplus({\bf 9,4})(1)
\oplus({\bf 9,2})(1)
\oplus({\bf 7,8})(1)
\oplus2({\bf 7,6})(1)
\oplus2({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,9})(-1)
\oplus2({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,9})(-1)
\oplus2({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 2,9})(-1)
\oplus({\bf 2,7})(-1)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 5,10})(-3)
\oplus2({\bf 5,8})(-3)
\oplus2({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,10})(-3)
\oplus2({\bf 3,8})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 6,9})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 4,11})(-5)
\oplus2({\bf 4,9})(-5)
\oplus2({\bf 4,7})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 2,11})(-5)
\oplus2({\bf 2,9})(-5)
\oplus({\bf 2,7})(-5)
\oplus({\bf 5,10})(-7)
\oplus({\bf 5,8})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 3,12})(-7)
\oplus2({\bf 3,10})(-7)
\oplus2({\bf 3,8})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 1,10})(-7)
\oplus({\bf 1,8})(-7)
\oplus({\bf 4,11})(-9)
\oplus({\bf 4,9})(-9)
\oplus({\bf 4,7})(-9)
\oplus({\bf 2,11})(-9)
\oplus2({\bf 2,9})(-9)
\oplus({\bf 2,7})(-9)
\oplus({\bf 3,10})(-11)
\oplus({\bf 3,8})(-11)
\oplus({\bf 1,10})(-11)
\oplus({\bf 1,8})(-11)
\oplus({\bf 2,9})(-13)$\\
%
${\bf 3780''''}$&=&
$({\bf 14,3})(-15)
\oplus({\bf 15,2})(-13)
\oplus({\bf 13,4})(-13)
\oplus({\bf 13,2})(-13)
\oplus({\bf 16,1})(-11)
\oplus({\bf 14,3})(-11)
\oplus({\bf 14,1})(-11)
\oplus({\bf 12,5})(-11)
\oplus({\bf 12,3})(-11)
\oplus({\bf 12,1})(-11)
\oplus({\bf 15,2})(-9)
\oplus({\bf 13,4})(-9)
\oplus({\bf 13,2})(-9)
\oplus({\bf 11,6})(-9)
\oplus({\bf 11,4})(-9)
\oplus({\bf 11,2})(-9)
\oplus({\bf 14,3})(-7)
\oplus({\bf 12,5})(-7)
\oplus({\bf 12,3})(-7)
\oplus({\bf 10,7})(-7)
\oplus({\bf 10,5})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 13,4})(-5)
\oplus({\bf 11,6})(-5)
\oplus({\bf 11,4})(-5)
\oplus({\bf 9,8})(-5)
\oplus({\bf 9,6})(-5)
\oplus({\bf 9,4})(-5)
\oplus({\bf 12,5})(-3)
\oplus({\bf 10,7})(-3)
\oplus({\bf 10,5})(-3)
\oplus({\bf 8,9})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 11,6})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 7,10})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 10,7})(1)
\oplus({\bf 8,9})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 6,11})(1)
\oplus({\bf 6,9})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 9,8})(3)
\oplus({\bf 7,10})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 5,12})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 8,9})(5)
\oplus({\bf 6,11})(5)
\oplus({\bf 6,9})(5)
\oplus({\bf 4,13})(5)
\oplus({\bf 4,11})(5)
\oplus({\bf 4,9})(5)
\oplus({\bf 7,10})(7)
\oplus({\bf 5,12})(7)
\oplus({\bf 5,10})(7)
\oplus({\bf 3,14})(7)
\oplus({\bf 3,12})(7)
\oplus({\bf 3,10})(7)
\oplus({\bf 6,11})(9)
\oplus({\bf 4,13})(9)
\oplus({\bf 4,11})(9)
\oplus({\bf 2,15})(9)
\oplus({\bf 2,13})(9)
\oplus({\bf 2,11})(9)
\oplus({\bf 5,12})(11)
\oplus({\bf 3,14})(11)
\oplus({\bf 3,12})(11)
\oplus({\bf 1,16})(11)
\oplus({\bf 1,14})(11)
\oplus({\bf 1,12})(11)
\oplus({\bf 4,13})(13)
\oplus({\bf 2,15})(13)
\oplus({\bf 2,13})(13)
\oplus({\bf 3,14})(15)$\\
%
${\bf \overline{3780''''}}$&=&
$({\bf 14,3})(15)
\oplus({\bf 15,2})(13)
\oplus({\bf 13,4})(13)
\oplus({\bf 13,2})(13)
\oplus({\bf 16,1})(11)
\oplus({\bf 14,3})(11)
\oplus({\bf 14,1})(11)
\oplus({\bf 12,5})(11)
\oplus({\bf 12,3})(11)
\oplus({\bf 12,1})(11)
\oplus({\bf 15,2})(9)
\oplus({\bf 13,4})(9)
\oplus({\bf 13,2})(9)
\oplus({\bf 11,6})(9)
\oplus({\bf 11,4})(9)
\oplus({\bf 11,2})(9)
\oplus({\bf 14,3})(7)
\oplus({\bf 12,5})(7)
\oplus({\bf 12,3})(7)
\oplus({\bf 10,7})(7)
\oplus({\bf 10,5})(7)
\oplus({\bf 10,3})(7)
\oplus({\bf 13,4})(5)
\oplus({\bf 11,6})(5)
\oplus({\bf 11,4})(5)
\oplus({\bf 9,8})(5)
\oplus({\bf 9,6})(5)
\oplus({\bf 9,4})(5)
\oplus({\bf 12,5})(3)
\oplus({\bf 10,7})(3)
\oplus({\bf 10,5})(3)
\oplus({\bf 8,9})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 11,6})(1)
\oplus({\bf 9,8})(1)
\oplus({\bf 9,6})(1)
\oplus({\bf 7,10})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 10,7})(-1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 6,11})(-1)
\oplus({\bf 6,9})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 9,8})(-3)
\oplus({\bf 7,10})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 5,12})(-3)
\oplus({\bf 5,10})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 8,9})(-5)
\oplus({\bf 6,11})(-5)
\oplus({\bf 6,9})(-5)
\oplus({\bf 4,13})(-5)
\oplus({\bf 4,11})(-5)
\oplus({\bf 4,9})(-5)
\oplus({\bf 7,10})(-7)
\oplus({\bf 5,12})(-7)
\oplus({\bf 5,10})(-7)
\oplus({\bf 3,14})(-7)
\oplus({\bf 3,12})(-7)
\oplus({\bf 3,10})(-7)
\oplus({\bf 6,11})(-9)
\oplus({\bf 4,13})(-9)
\oplus({\bf 4,11})(-9)
\oplus({\bf 2,15})(-9)
\oplus({\bf 2,13})(-9)
\oplus({\bf 2,11})(-9)
\oplus({\bf 5,12})(-11)
\oplus({\bf 3,14})(-11)
\oplus({\bf 3,12})(-11)
\oplus({\bf 1,16})(-11)
\oplus({\bf 1,14})(-11)
\oplus({\bf 1,12})(-11)
\oplus({\bf 4,13})(-13)
\oplus({\bf 2,15})(-13)
\oplus({\bf 2,13})(-13)
\oplus({\bf 3,14})(-15)$\\
%
${\bf 3780'''''}$&=&
$({\bf 18,1})(-19)
\oplus({\bf 19,2})(-17)
\oplus({\bf 17,2})(-17)
\oplus({\bf 18,3})(-15)
\oplus({\bf 18,1})(-15)
\oplus({\bf 16,3})(-15)
\oplus({\bf 17,4})(-13)
\oplus({\bf 17,2})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 16,5})(-11)
\oplus({\bf 16,3})(-11)
\oplus({\bf 14,5})(-11)
\oplus({\bf 15,6})(-9)
\oplus({\bf 15,4})(-9)
\oplus({\bf 13,6})(-9)
\oplus({\bf 14,7})(-7)
\oplus({\bf 14,5})(-7)
\oplus({\bf 12,7})(-7)
\oplus({\bf 13,8})(-5)
\oplus({\bf 13,6})(-5)
\oplus({\bf 11,8})(-5)
\oplus({\bf 12,9})(-3)
\oplus({\bf 12,7})(-3)
\oplus({\bf 10,9})(-3)
\oplus({\bf 11,10})(-1)
\oplus({\bf 11,8})(-1)
\oplus({\bf 9,10})(-1)
\oplus({\bf 10,11})(1)
\oplus({\bf 10,9})(1)
\oplus({\bf 8,11})(1)
\oplus({\bf 9,12})(3)
\oplus({\bf 9,10})(3)
\oplus({\bf 7,12})(3)
\oplus({\bf 8,13})(5)
\oplus({\bf 8,11})(5)
\oplus({\bf 6,13})(5)
\oplus({\bf 7,14})(7)
\oplus({\bf 7,12})(7)
\oplus({\bf 5,14})(7)
\oplus({\bf 6,15})(9)
\oplus({\bf 6,13})(9)
\oplus({\bf 4,15})(9)
\oplus({\bf 5,16})(11)
\oplus({\bf 5,14})(11)
\oplus({\bf 3,16})(11)
\oplus({\bf 4,17})(13)
\oplus({\bf 4,15})(13)
\oplus({\bf 2,17})(13)
\oplus({\bf 3,18})(15)
\oplus({\bf 3,16})(15)
\oplus({\bf 1,18})(15)
\oplus({\bf 2,19})(17)
\oplus({\bf 2,17})(17)
\oplus({\bf 1,18})(19)$\\
%
${\bf \overline{3780'''''}}$&=&
$({\bf 18,1})(19)
\oplus({\bf 19,2})(17)
\oplus({\bf 17,2})(17)
\oplus({\bf 18,3})(15)
\oplus({\bf 18,1})(15)
\oplus({\bf 16,3})(15)
\oplus({\bf 17,4})(13)
\oplus({\bf 17,2})(13)
\oplus({\bf 15,4})(13)
\oplus({\bf 16,5})(11)
\oplus({\bf 16,3})(11)
\oplus({\bf 14,5})(11)
\oplus({\bf 15,6})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 13,6})(9)
\oplus({\bf 14,7})(7)
\oplus({\bf 14,5})(7)
\oplus({\bf 12,7})(7)
\oplus({\bf 13,8})(5)
\oplus({\bf 13,6})(5)
\oplus({\bf 11,8})(5)
\oplus({\bf 12,9})(3)
\oplus({\bf 12,7})(3)
\oplus({\bf 10,9})(3)
\oplus({\bf 11,10})(1)
\oplus({\bf 11,8})(1)
\oplus({\bf 9,10})(1)
\oplus({\bf 10,11})(-1)
\oplus({\bf 10,9})(-1)
\oplus({\bf 8,11})(-1)
\oplus({\bf 9,12})(-3)
\oplus({\bf 9,10})(-3)
\oplus({\bf 7,12})(-3)
\oplus({\bf 8,13})(-5)
\oplus({\bf 8,11})(-5)
\oplus({\bf 6,13})(-5)
\oplus({\bf 7,14})(-7)
\oplus({\bf 7,12})(-7)
\oplus({\bf 5,14})(-7)
\oplus({\bf 6,15})(-9)
\oplus({\bf 6,13})(-9)
\oplus({\bf 4,15})(-9)
\oplus({\bf 5,16})(-11)
\oplus({\bf 5,14})(-11)
\oplus({\bf 3,16})(-11)
\oplus({\bf 4,17})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 2,17})(-13)
\oplus({\bf 3,18})(-15)
\oplus({\bf 3,16})(-15)
\oplus({\bf 1,18})(-15)
\oplus({\bf 2,19})(-17)
\oplus({\bf 2,17})(-17)
\oplus({\bf 1,18})(-19)$\\
%
${\bf 3840}$&=&
$({\bf 4,2})(14)
\oplus({\bf 5,3})(12)
\oplus({\bf 5,1})(12)
\oplus({\bf 3,3})(12)
\oplus({\bf 3,1})(12)
\oplus({\bf 6,4})(10)
\oplus({\bf 6,2})(10)
\oplus({\bf 4,4})(10)
\oplus2({\bf 4,2})(10)
\oplus({\bf 2,4})(10)
\oplus({\bf 2,2})(10)
\oplus({\bf 7,5})(8)
\oplus({\bf 7,3})(8)
\oplus({\bf 5,5})(8)
\oplus2({\bf 5,3})(8)
\oplus({\bf 5,1})(8)
\oplus({\bf 3,5})(8)
\oplus2({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 8,6})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 6,6})(6)
\oplus2({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,6})(6)
\oplus2({\bf 4,4})(6)
\oplus2({\bf 4,2})(6)
\oplus({\bf 2,6})(6)
\oplus2({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 9,7})(4)
\oplus({\bf 9,5})(4)
\oplus({\bf 7,7})(4)
\oplus2({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,7})(4)
\oplus2({\bf 5,5})(4)
\oplus2({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,7})(4)
\oplus2({\bf 3,5})(4)
\oplus2({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 10,6})(2)
\oplus({\bf 8,8})(2)
\oplus2({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus2({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus2({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus2({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus2({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 7,9})(0)
\oplus2({\bf 7,7})(0)
\oplus2({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,9})(0)
\oplus2({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,10})(-2)
\oplus2({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus2({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus2({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus2({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 7,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,9})(-4)
\oplus2({\bf 5,7})(-4)
\oplus2({\bf 5,5})(-4)
\oplus2({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,8})(-6)
\oplus2({\bf 4,6})(-6)
\oplus2({\bf 4,4})(-6)
\oplus2({\bf 4,2})(-6)
\oplus({\bf 2,6})(-6)
\oplus2({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 3,7})(-8)
\oplus2({\bf 3,5})(-8)
\oplus2({\bf 3,3})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 4,6})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 4,2})(-10)
\oplus({\bf 2,6})(-10)
\oplus2({\bf 2,4})(-10)
\oplus({\bf 2,2})(-10)
\oplus({\bf 3,5})(-12)
\oplus({\bf 3,3})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 2,4})(-14)$\\
%
${\bf \overline{3840}}$&=&
$({\bf 4,2})(-14)
\oplus({\bf 5,3})(-12)
\oplus({\bf 5,1})(-12)
\oplus({\bf 3,3})(-12)
\oplus({\bf 3,1})(-12)
\oplus({\bf 6,4})(-10)
\oplus({\bf 6,2})(-10)
\oplus({\bf 4,4})(-10)
\oplus2({\bf 4,2})(-10)
\oplus({\bf 2,4})(-10)
\oplus({\bf 2,2})(-10)
\oplus({\bf 7,5})(-8)
\oplus({\bf 7,3})(-8)
\oplus({\bf 5,5})(-8)
\oplus2({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 3,5})(-8)
\oplus2({\bf 3,3})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 8,6})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 6,6})(-6)
\oplus2({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,6})(-6)
\oplus2({\bf 4,4})(-6)
\oplus2({\bf 4,2})(-6)
\oplus({\bf 2,6})(-6)
\oplus2({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 9,7})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 7,7})(-4)
\oplus2({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,7})(-4)
\oplus2({\bf 5,5})(-4)
\oplus2({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 10,6})(-2)
\oplus({\bf 8,8})(-2)
\oplus2({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus2({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus2({\bf 4,2})(-2)
\oplus({\bf 2,6})(-2)
\oplus2({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 7,9})(0)
\oplus2({\bf 7,7})(0)
\oplus2({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,9})(0)
\oplus2({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,10})(2)
\oplus2({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus2({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus2({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus2({\bf 4,2})(2)
\oplus({\bf 2,6})(2)
\oplus2({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 7,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,9})(4)
\oplus2({\bf 5,7})(4)
\oplus2({\bf 5,5})(4)
\oplus2({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,7})(4)
\oplus2({\bf 3,5})(4)
\oplus2({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,8})(6)
\oplus2({\bf 4,6})(6)
\oplus2({\bf 4,4})(6)
\oplus2({\bf 4,2})(6)
\oplus({\bf 2,6})(6)
\oplus2({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 5,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 5,1})(8)
\oplus({\bf 3,7})(8)
\oplus2({\bf 3,5})(8)
\oplus2({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 4,6})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 4,2})(10)
\oplus({\bf 2,6})(10)
\oplus2({\bf 2,4})(10)
\oplus({\bf 2,2})(10)
\oplus({\bf 3,5})(12)
\oplus({\bf 3,3})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 2,4})(14)$\\
%
${\bf 3920}$&=&
$({\bf 7,7})(12)
\oplus({\bf 8,6})(10)
\oplus({\bf 6,8})(10)
\oplus({\bf 6,6})(10)
\oplus({\bf 9,5})(8)
\oplus({\bf 7,7})(8)
\oplus({\bf 7,5})(8)
\oplus({\bf 5,9})(8)
\oplus({\bf 5,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 10,4})(6)
\oplus({\bf 8,6})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 4,10})(6)
\oplus({\bf 4,8})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 11,3})(4)
\oplus({\bf 9,5})(4)
\oplus({\bf 9,3})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,9})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,11})(4)
\oplus({\bf 3,9})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 12,2})(2)
\oplus({\bf 10,4})(2)
\oplus({\bf 10,2})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,10})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,12})(2)
\oplus({\bf 2,10})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 13,1})(0)
\oplus({\bf 11,3})(0)
\oplus({\bf 11,1})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 9,1})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,11})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,13})(0)
\oplus({\bf 1,11})(0)
\oplus({\bf 1,9})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 12,2})(-2)
\oplus({\bf 10,4})(-2)
\oplus({\bf 10,2})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,10})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,12})(-2)
\oplus({\bf 2,10})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 11,3})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 9,3})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,9})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,11})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 10,4})(-6)
\oplus({\bf 8,6})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 4,10})(-6)
\oplus({\bf 4,8})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 9,5})(-8)
\oplus({\bf 7,7})(-8)
\oplus({\bf 7,5})(-8)
\oplus({\bf 5,9})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 8,6})(-10)
\oplus({\bf 6,8})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 7,7})(-12)$\\
%
${\bf 4004}$&=&
$({\bf 7,2})(-13)
\oplus({\bf 8,3})(-11)
\oplus({\bf 8,1})(-11)
\oplus({\bf 6,3})(-11)
\oplus({\bf 6,1})(-11)
\oplus({\bf 9,4})(-9)
\oplus({\bf 9,2})(-9)
\oplus({\bf 7,4})(-9)
\oplus2({\bf 7,2})(-9)
\oplus({\bf 5,4})(-9)
\oplus({\bf 5,2})(-9)
\oplus({\bf 10,5})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 8,5})(-7)
\oplus2({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 6,5})(-7)
\oplus2({\bf 6,3})(-7)
\oplus({\bf 6,1})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 11,4})(-5)
\oplus({\bf 9,6})(-5)
\oplus2({\bf 9,4})(-5)
\oplus({\bf 9,2})(-5)
\oplus({\bf 7,6})(-5)
\oplus2({\bf 7,4})(-5)
\oplus2({\bf 7,2})(-5)
\oplus({\bf 5,6})(-5)
\oplus2({\bf 5,4})(-5)
\oplus({\bf 5,2})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 10,5})(-3)
\oplus({\bf 10,3})(-3)
\oplus({\bf 8,7})(-3)
\oplus2({\bf 8,5})(-3)
\oplus2({\bf 8,3})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 6,7})(-3)
\oplus2({\bf 6,5})(-3)
\oplus2({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 9,6})(-1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 9,2})(-1)
\oplus({\bf 7,8})(-1)
\oplus2({\bf 7,6})(-1)
\oplus2({\bf 7,4})(-1)
\oplus2({\bf 7,2})(-1)
\oplus({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus2({\bf 5,4})(-1)
\oplus({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus2({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 1,8})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 6,9})(1)
\oplus2({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,9})(1)
\oplus2({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,9})(1)
\oplus2({\bf 2,7})(1)
\oplus({\bf 2,5})(1)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,10})(3)
\oplus2({\bf 5,8})(3)
\oplus2({\bf 5,6})(3)
\oplus2({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 3,10})(3)
\oplus2({\bf 3,8})(3)
\oplus2({\bf 3,6})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 6,9})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 4,11})(5)
\oplus2({\bf 4,9})(5)
\oplus2({\bf 4,7})(5)
\oplus2({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,9})(5)
\oplus2({\bf 2,7})(5)
\oplus({\bf 2,5})(5)
\oplus({\bf 5,10})(7)
\oplus({\bf 5,8})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 3,10})(7)
\oplus2({\bf 3,8})(7)
\oplus2({\bf 3,6})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 1,8})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 4,9})(9)
\oplus({\bf 4,7})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 2,9})(9)
\oplus2({\bf 2,7})(9)
\oplus({\bf 2,5})(9)
\oplus({\bf 3,8})(11)
\oplus({\bf 3,6})(11)
\oplus({\bf 1,8})(11)
\oplus({\bf 1,6})(11)
\oplus({\bf 2,7})(13)$\\
%
${\bf \overline{4004}}$&=&
$({\bf 7,2})(13)
\oplus({\bf 8,3})(11)
\oplus({\bf 8,1})(11)
\oplus({\bf 6,3})(11)
\oplus({\bf 6,1})(11)
\oplus({\bf 9,4})(9)
\oplus({\bf 9,2})(9)
\oplus({\bf 7,4})(9)
\oplus2({\bf 7,2})(9)
\oplus({\bf 5,4})(9)
\oplus({\bf 5,2})(9)
\oplus({\bf 10,5})(7)
\oplus({\bf 10,3})(7)
\oplus({\bf 8,5})(7)
\oplus2({\bf 8,3})(7)
\oplus({\bf 8,1})(7)
\oplus({\bf 6,5})(7)
\oplus2({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 11,4})(5)
\oplus({\bf 9,6})(5)
\oplus2({\bf 9,4})(5)
\oplus({\bf 9,2})(5)
\oplus({\bf 7,6})(5)
\oplus2({\bf 7,4})(5)
\oplus2({\bf 7,2})(5)
\oplus({\bf 5,6})(5)
\oplus2({\bf 5,4})(5)
\oplus({\bf 5,2})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 10,5})(3)
\oplus({\bf 10,3})(3)
\oplus({\bf 8,7})(3)
\oplus2({\bf 8,5})(3)
\oplus2({\bf 8,3})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 6,7})(3)
\oplus2({\bf 6,5})(3)
\oplus2({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,7})(3)
\oplus2({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 9,6})(1)
\oplus({\bf 9,4})(1)
\oplus({\bf 9,2})(1)
\oplus({\bf 7,8})(1)
\oplus2({\bf 7,6})(1)
\oplus2({\bf 7,4})(1)
\oplus2({\bf 7,2})(1)
\oplus({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus2({\bf 5,4})(1)
\oplus({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus2({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 1,8})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 8,1})(-1)
\oplus({\bf 6,9})(-1)
\oplus2({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,9})(-1)
\oplus2({\bf 4,7})(-1)
\oplus2({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,9})(-1)
\oplus2({\bf 2,7})(-1)
\oplus({\bf 2,5})(-1)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,10})(-3)
\oplus2({\bf 5,8})(-3)
\oplus2({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 3,10})(-3)
\oplus2({\bf 3,8})(-3)
\oplus2({\bf 3,6})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 6,9})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 4,11})(-5)
\oplus2({\bf 4,9})(-5)
\oplus2({\bf 4,7})(-5)
\oplus2({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,9})(-5)
\oplus2({\bf 2,7})(-5)
\oplus({\bf 2,5})(-5)
\oplus({\bf 5,10})(-7)
\oplus({\bf 5,8})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 3,10})(-7)
\oplus2({\bf 3,8})(-7)
\oplus2({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 1,8})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 4,9})(-9)
\oplus({\bf 4,7})(-9)
\oplus({\bf 4,5})(-9)
\oplus({\bf 2,9})(-9)
\oplus2({\bf 2,7})(-9)
\oplus({\bf 2,5})(-9)
\oplus({\bf 3,8})(-11)
\oplus({\bf 3,6})(-11)
\oplus({\bf 1,8})(-11)
\oplus({\bf 1,6})(-11)
\oplus({\bf 2,7})(-13)$\\
%
${\bf 4004'}$&=&
$({\bf 2,1})(21)
\oplus({\bf 3,2})(19)
\oplus({\bf 1,2})(19)
\oplus({\bf 4,3})(17)
\oplus({\bf 2,3})(17)
\oplus({\bf 2,1})(17)
\oplus({\bf 5,4})(15)
\oplus({\bf 3,4})(15)
\oplus({\bf 3,2})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf 6,5})(13)
\oplus({\bf 4,5})(13)
\oplus({\bf 4,3})(13)
\oplus({\bf 2,3})(13)
\oplus({\bf 2,1})(13)
\oplus({\bf 7,6})(11)
\oplus({\bf 5,6})(11)
\oplus({\bf 5,4})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf 1,2})(11)
\oplus({\bf 8,7})(9)
\oplus({\bf 6,7})(9)
\oplus({\bf 6,5})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 2,3})(9)
\oplus({\bf 2,1})(9)
\oplus({\bf 9,8})(7)
\oplus({\bf 7,8})(7)
\oplus({\bf 7,6})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 3,4})(7)
\oplus({\bf 3,2})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 10,9})(5)
\oplus({\bf 8,9})(5)
\oplus({\bf 8,7})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 11,10})(3)
\oplus({\bf 9,10})(3)
\oplus({\bf 9,8})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 3,4})(3)
\oplus({\bf 3,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 12,11})(1)
\oplus({\bf 10,11})(1)
\oplus({\bf 10,9})(1)
\oplus({\bf 8,9})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 11,12})(-1)
\oplus({\bf 11,10})(-1)
\oplus({\bf 9,10})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 10,11})(-3)
\oplus({\bf 10,9})(-3)
\oplus({\bf 8,9})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 9,10})(-5)
\oplus({\bf 9,8})(-5)
\oplus({\bf 7,8})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 5,4})(-5)
\oplus({\bf 3,4})(-5)
\oplus({\bf 3,2})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 8,9})(-7)
\oplus({\bf 8,7})(-7)
\oplus({\bf 6,7})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 2,3})(-7)
\oplus({\bf 2,1})(-7)
\oplus({\bf 7,8})(-9)
\oplus({\bf 7,6})(-9)
\oplus({\bf 5,6})(-9)
\oplus({\bf 5,4})(-9)
\oplus({\bf 3,4})(-9)
\oplus({\bf 3,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 6,7})(-11)
\oplus({\bf 6,5})(-11)
\oplus({\bf 4,5})(-11)
\oplus({\bf 4,3})(-11)
\oplus({\bf 2,3})(-11)
\oplus({\bf 2,1})(-11)
\oplus({\bf 5,6})(-13)
\oplus({\bf 5,4})(-13)
\oplus({\bf 3,4})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf 1,2})(-13)
\oplus({\bf 4,5})(-15)
\oplus({\bf 4,3})(-15)
\oplus({\bf 2,3})(-15)
\oplus({\bf 2,1})(-15)
\oplus({\bf 3,4})(-17)
\oplus({\bf 3,2})(-17)
\oplus({\bf 1,2})(-17)
\oplus({\bf 2,3})(-19)
\oplus({\bf 2,1})(-19)
\oplus({\bf 1,2})(-21)$\\
%
${\bf \overline{4004'}}$&=&
$({\bf 2,1})(-21)
\oplus({\bf 3,2})(-19)
\oplus({\bf 1,2})(-19)
\oplus({\bf 4,3})(-17)
\oplus({\bf 2,3})(-17)
\oplus({\bf 2,1})(-17)
\oplus({\bf 5,4})(-15)
\oplus({\bf 3,4})(-15)
\oplus({\bf 3,2})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf 6,5})(-13)
\oplus({\bf 4,5})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 2,3})(-13)
\oplus({\bf 2,1})(-13)
\oplus({\bf 7,6})(-11)
\oplus({\bf 5,6})(-11)
\oplus({\bf 5,4})(-11)
\oplus({\bf 3,4})(-11)
\oplus({\bf 3,2})(-11)
\oplus({\bf 1,2})(-11)
\oplus({\bf 8,7})(-9)
\oplus({\bf 6,7})(-9)
\oplus({\bf 6,5})(-9)
\oplus({\bf 4,5})(-9)
\oplus({\bf 4,3})(-9)
\oplus({\bf 2,3})(-9)
\oplus({\bf 2,1})(-9)
\oplus({\bf 9,8})(-7)
\oplus({\bf 7,8})(-7)
\oplus({\bf 7,6})(-7)
\oplus({\bf 5,6})(-7)
\oplus({\bf 5,4})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 10,9})(-5)
\oplus({\bf 8,9})(-5)
\oplus({\bf 8,7})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 4,5})(-5)
\oplus({\bf 4,3})(-5)
\oplus({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 11,10})(-3)
\oplus({\bf 9,10})(-3)
\oplus({\bf 9,8})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 3,4})(-3)
\oplus({\bf 3,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 12,11})(-1)
\oplus({\bf 10,11})(-1)
\oplus({\bf 10,9})(-1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 11,12})(1)
\oplus({\bf 11,10})(1)
\oplus({\bf 9,10})(1)
\oplus({\bf 9,8})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 3,2})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 10,11})(3)
\oplus({\bf 10,9})(3)
\oplus({\bf 8,9})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 4,3})(3)
\oplus({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 9,10})(5)
\oplus({\bf 9,8})(5)
\oplus({\bf 7,8})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 5,4})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 8,9})(7)
\oplus({\bf 8,7})(7)
\oplus({\bf 6,7})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 4,5})(7)
\oplus({\bf 4,3})(7)
\oplus({\bf 2,3})(7)
\oplus({\bf 2,1})(7)
\oplus({\bf 7,8})(9)
\oplus({\bf 7,6})(9)
\oplus({\bf 5,6})(9)
\oplus({\bf 5,4})(9)
\oplus({\bf 3,4})(9)
\oplus({\bf 3,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 6,7})(11)
\oplus({\bf 6,5})(11)
\oplus({\bf 4,5})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 2,3})(11)
\oplus({\bf 2,1})(11)
\oplus({\bf 5,6})(13)
\oplus({\bf 5,4})(13)
\oplus({\bf 3,4})(13)
\oplus({\bf 3,2})(13)
\oplus({\bf 1,2})(13)
\oplus({\bf 4,5})(15)
\oplus({\bf 4,3})(15)
\oplus({\bf 2,3})(15)
\oplus({\bf 2,1})(15)
\oplus({\bf 3,4})(17)
\oplus({\bf 3,2})(17)
\oplus({\bf 1,2})(17)
\oplus({\bf 2,3})(19)
\oplus({\bf 2,1})(19)
\oplus({\bf 1,2})(21)$\\
%
${\bf 4060}$&=&
$({\bf 28,1})(-27)
\oplus({\bf 27,2})(-25)
\oplus({\bf 26,3})(-23)
\oplus({\bf 25,4})(-21)
\oplus({\bf 24,5})(-19)
\oplus({\bf 23,6})(-17)
\oplus({\bf 22,7})(-15)
\oplus({\bf 21,8})(-13)
\oplus({\bf 20,9})(-11)
\oplus({\bf 19,10})(-9)
\oplus({\bf 18,11})(-7)
\oplus({\bf 17,12})(-5)
\oplus({\bf 16,13})(-3)
\oplus({\bf 15,14})(-1)
\oplus({\bf 14,15})(1)
\oplus({\bf 13,16})(3)
\oplus({\bf 12,17})(5)
\oplus({\bf 11,18})(7)
\oplus({\bf 10,19})(9)
\oplus({\bf 9,20})(11)
\oplus({\bf 8,21})(13)
\oplus({\bf 7,22})(15)
\oplus({\bf 6,23})(17)
\oplus({\bf 5,24})(19)
\oplus({\bf 4,25})(21)
\oplus({\bf 3,26})(23)
\oplus({\bf 2,27})(25)
\oplus({\bf 1,28})(27)$\\
%
${\bf \overline{4060}}$&=&
$({\bf 28,1})(27)
\oplus({\bf 27,2})(25)
\oplus({\bf 26,3})(23)
\oplus({\bf 25,4})(21)
\oplus({\bf 24,5})(19)
\oplus({\bf 23,6})(17)
\oplus({\bf 22,7})(15)
\oplus({\bf 21,8})(13)
\oplus({\bf 20,9})(11)
\oplus({\bf 19,10})(9)
\oplus({\bf 18,11})(7)
\oplus({\bf 17,12})(5)
\oplus({\bf 16,13})(3)
\oplus({\bf 15,14})(1)
\oplus({\bf 14,15})(-1)
\oplus({\bf 13,16})(-3)
\oplus({\bf 12,17})(-5)
\oplus({\bf 11,18})(-7)
\oplus({\bf 10,19})(-9)
\oplus({\bf 9,20})(-11)
\oplus({\bf 8,21})(-13)
\oplus({\bf 7,22})(-15)
\oplus({\bf 6,23})(-17)
\oplus({\bf 5,24})(-19)
\oplus({\bf 4,25})(-21)
\oplus({\bf 3,26})(-23)
\oplus({\bf 2,27})(-25)
\oplus({\bf 1,28})(-27)$\\
%
${\bf 4095}$&=&
$({\bf 7,3})(12)
\oplus({\bf 8,4})(10)
\oplus({\bf 8,2})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 6,2})(10)
\oplus({\bf 9,5})(8)
\oplus({\bf 9,3})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 7,5})(8)
\oplus2({\bf 7,3})(8)
\oplus({\bf 7,1})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 5,1})(8)
\oplus({\bf 10,4})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 8,6})(6)
\oplus2({\bf 8,4})(6)
\oplus2({\bf 8,2})(6)
\oplus({\bf 6,6})(6)
\oplus2({\bf 6,4})(6)
\oplus2({\bf 6,2})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 11,3})(4)
\oplus({\bf 9,5})(4)
\oplus2({\bf 9,3})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 7,7})(4)
\oplus2({\bf 7,5})(4)
\oplus3({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,7})(4)
\oplus2({\bf 5,5})(4)
\oplus2({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 10,4})(2)
\oplus({\bf 10,2})(2)
\oplus({\bf 8,6})(2)
\oplus2({\bf 8,4})(2)
\oplus2({\bf 8,2})(2)
\oplus({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus3({\bf 6,4})(2)
\oplus2({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus2({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 9,1})(0)
\oplus({\bf 7,7})(0)
\oplus2({\bf 7,5})(0)
\oplus2({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,9})(0)
\oplus2({\bf 5,7})(0)
\oplus3({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,9})(0)
\oplus2({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,9})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,10})(-2)
\oplus2({\bf 4,8})(-2)
\oplus3({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,10})(-2)
\oplus2({\bf 2,8})(-2)
\oplus2({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,9})(-4)
\oplus2({\bf 5,7})(-4)
\oplus2({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,11})(-4)
\oplus2({\bf 3,9})(-4)
\oplus3({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 4,10})(-6)
\oplus2({\bf 4,8})(-6)
\oplus2({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 2,10})(-6)
\oplus2({\bf 2,8})(-6)
\oplus2({\bf 2,6})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 5,9})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 3,9})(-8)
\oplus2({\bf 3,7})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 1,9})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 4,8})(-10)
\oplus({\bf 4,6})(-10)
\oplus({\bf 2,8})(-10)
\oplus({\bf 2,6})(-10)
\oplus({\bf 3,7})(-12)$\\
%
${\bf \overline{4095}}$&=&
$({\bf 7,3})(-12)
\oplus({\bf 8,4})(-10)
\oplus({\bf 8,2})(-10)
\oplus({\bf 6,4})(-10)
\oplus({\bf 6,2})(-10)
\oplus({\bf 9,5})(-8)
\oplus({\bf 9,3})(-8)
\oplus({\bf 9,1})(-8)
\oplus({\bf 7,5})(-8)
\oplus2({\bf 7,3})(-8)
\oplus({\bf 7,1})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 10,4})(-6)
\oplus({\bf 10,2})(-6)
\oplus({\bf 8,6})(-6)
\oplus2({\bf 8,4})(-6)
\oplus2({\bf 8,2})(-6)
\oplus({\bf 6,6})(-6)
\oplus2({\bf 6,4})(-6)
\oplus2({\bf 6,2})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 11,3})(-4)
\oplus({\bf 9,5})(-4)
\oplus2({\bf 9,3})(-4)
\oplus({\bf 9,1})(-4)
\oplus({\bf 7,7})(-4)
\oplus2({\bf 7,5})(-4)
\oplus3({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,7})(-4)
\oplus2({\bf 5,5})(-4)
\oplus2({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 10,4})(-2)
\oplus({\bf 10,2})(-2)
\oplus({\bf 8,6})(-2)
\oplus2({\bf 8,4})(-2)
\oplus2({\bf 8,2})(-2)
\oplus({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus3({\bf 6,4})(-2)
\oplus2({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus2({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 9,1})(0)
\oplus({\bf 7,7})(0)
\oplus2({\bf 7,5})(0)
\oplus2({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,9})(0)
\oplus2({\bf 5,7})(0)
\oplus3({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,9})(0)
\oplus2({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,9})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus2({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,10})(2)
\oplus2({\bf 4,8})(2)
\oplus3({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,10})(2)
\oplus2({\bf 2,8})(2)
\oplus2({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,9})(4)
\oplus2({\bf 5,7})(4)
\oplus2({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,11})(4)
\oplus2({\bf 3,9})(4)
\oplus3({\bf 3,7})(4)
\oplus2({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,9})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 4,10})(6)
\oplus2({\bf 4,8})(6)
\oplus2({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 2,10})(6)
\oplus2({\bf 2,8})(6)
\oplus2({\bf 2,6})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 5,9})(8)
\oplus({\bf 5,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 3,9})(8)
\oplus2({\bf 3,7})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 1,9})(8)
\oplus({\bf 1,7})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 4,8})(10)
\oplus({\bf 4,6})(10)
\oplus({\bf 2,8})(10)
\oplus({\bf 2,6})(10)
\oplus({\bf 3,7})(12)$\\
%
${\bf 4096}$&=&
$({\bf 4,4})(12)
\oplus({\bf 5,5})(10)
\oplus({\bf 5,3})(10)
\oplus({\bf 3,5})(10)
\oplus({\bf 3,3})(10)
\oplus({\bf 6,6})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf 4,6})(8)
\oplus2({\bf 4,4})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 2,6})(8)
\oplus({\bf 2,4})(8)
\oplus({\bf 2,2})(8)
\oplus({\bf 7,7})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 5,7})(6)
\oplus2({\bf 5,5})(6)
\oplus2({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 3,7})(6)
\oplus2({\bf 3,5})(6)
\oplus2({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 8,6})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,8})(4)
\oplus2({\bf 6,6})(4)
\oplus2({\bf 6,4})(4)
\oplus2({\bf 6,2})(4)
\oplus({\bf 4,8})(4)
\oplus2({\bf 4,6})(4)
\oplus3({\bf 4,4})(4)
\oplus2({\bf 4,2})(4)
\oplus({\bf 2,8})(4)
\oplus2({\bf 2,6})(4)
\oplus2({\bf 2,4})(4)
\oplus2({\bf 2,2})(4)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 7,7})(2)
\oplus2({\bf 7,5})(2)
\oplus2({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,9})(2)
\oplus2({\bf 5,7})(2)
\oplus3({\bf 5,5})(2)
\oplus3({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,9})(2)
\oplus2({\bf 3,7})(2)
\oplus3({\bf 3,5})(2)
\oplus3({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 10,4})(0)
\oplus({\bf 8,6})(0)
\oplus2({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus3({\bf 6,4})(0)
\oplus2({\bf 6,2})(0)
\oplus({\bf 4,10})(0)
\oplus2({\bf 4,8})(0)
\oplus3({\bf 4,6})(0)
\oplus4({\bf 4,4})(0)
\oplus2({\bf 4,2})(0)
\oplus({\bf 2,8})(0)
\oplus2({\bf 2,6})(0)
\oplus2({\bf 2,4})(0)
\oplus2({\bf 2,2})(0)
\oplus({\bf 9,5})(-2)
\oplus({\bf 9,3})(-2)
\oplus({\bf 7,7})(-2)
\oplus2({\bf 7,5})(-2)
\oplus2({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,9})(-2)
\oplus2({\bf 5,7})(-2)
\oplus3({\bf 5,5})(-2)
\oplus3({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,9})(-2)
\oplus2({\bf 3,7})(-2)
\oplus3({\bf 3,5})(-2)
\oplus3({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,8})(-4)
\oplus2({\bf 6,6})(-4)
\oplus2({\bf 6,4})(-4)
\oplus2({\bf 6,2})(-4)
\oplus({\bf 4,8})(-4)
\oplus2({\bf 4,6})(-4)
\oplus3({\bf 4,4})(-4)
\oplus2({\bf 4,2})(-4)
\oplus({\bf 2,8})(-4)
\oplus2({\bf 2,6})(-4)
\oplus2({\bf 2,4})(-4)
\oplus2({\bf 2,2})(-4)
\oplus({\bf 7,7})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 5,7})(-6)
\oplus2({\bf 5,5})(-6)
\oplus2({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 3,7})(-6)
\oplus2({\bf 3,5})(-6)
\oplus2({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 4,6})(-8)
\oplus2({\bf 4,4})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 2,6})(-8)
\oplus({\bf 2,4})(-8)
\oplus({\bf 2,2})(-8)
\oplus({\bf 5,5})(-10)
\oplus({\bf 5,3})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 4,4})(-12)$\\
%
${\bf 4180}$&=&
$({\bf 19,2})(19)
\oplus({\bf 20,1})(17)
\oplus({\bf 18,3})(17)
\oplus({\bf 18,1})(17)
\oplus({\bf 19,2})(15)
\oplus({\bf 17,4})(15)
\oplus({\bf 17,2})(15)
\oplus({\bf 18,3})(13)
\oplus({\bf 16,5})(13)
\oplus({\bf 16,3})(13)
\oplus({\bf 17,4})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 16,5})(9)
\oplus({\bf 14,7})(9)
\oplus({\bf 14,5})(9)
\oplus({\bf 15,6})(7)
\oplus({\bf 13,8})(7)
\oplus({\bf 13,6})(7)
\oplus({\bf 14,7})(5)
\oplus({\bf 12,9})(5)
\oplus({\bf 12,7})(5)
\oplus({\bf 13,8})(3)
\oplus({\bf 11,10})(3)
\oplus({\bf 11,8})(3)
\oplus({\bf 12,9})(1)
\oplus({\bf 10,11})(1)
\oplus({\bf 10,9})(1)
\oplus({\bf 11,10})(-1)
\oplus({\bf 9,12})(-1)
\oplus({\bf 9,10})(-1)
\oplus({\bf 10,11})(-3)
\oplus({\bf 8,13})(-3)
\oplus({\bf 8,11})(-3)
\oplus({\bf 9,12})(-5)
\oplus({\bf 7,14})(-5)
\oplus({\bf 7,12})(-5)
\oplus({\bf 8,13})(-7)
\oplus({\bf 6,15})(-7)
\oplus({\bf 6,13})(-7)
\oplus({\bf 7,14})(-9)
\oplus({\bf 5,16})(-9)
\oplus({\bf 5,14})(-9)
\oplus({\bf 6,15})(-11)
\oplus({\bf 4,17})(-11)
\oplus({\bf 4,15})(-11)
\oplus({\bf 5,16})(-13)
\oplus({\bf 3,18})(-13)
\oplus({\bf 3,16})(-13)
\oplus({\bf 4,17})(-15)
\oplus({\bf 2,19})(-15)
\oplus({\bf 2,17})(-15)
\oplus({\bf 3,18})(-17)
\oplus({\bf 1,20})(-17)
\oplus({\bf 1,18})(-17)
\oplus({\bf 2,19})(-19)$\\
%
${\bf \overline{4180}}$&=&
$({\bf 19,2})(-19)
\oplus({\bf 20,1})(-17)
\oplus({\bf 18,3})(-17)
\oplus({\bf 18,1})(-17)
\oplus({\bf 19,2})(-15)
\oplus({\bf 17,4})(-15)
\oplus({\bf 17,2})(-15)
\oplus({\bf 18,3})(-13)
\oplus({\bf 16,5})(-13)
\oplus({\bf 16,3})(-13)
\oplus({\bf 17,4})(-11)
\oplus({\bf 15,6})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 16,5})(-9)
\oplus({\bf 14,7})(-9)
\oplus({\bf 14,5})(-9)
\oplus({\bf 15,6})(-7)
\oplus({\bf 13,8})(-7)
\oplus({\bf 13,6})(-7)
\oplus({\bf 14,7})(-5)
\oplus({\bf 12,9})(-5)
\oplus({\bf 12,7})(-5)
\oplus({\bf 13,8})(-3)
\oplus({\bf 11,10})(-3)
\oplus({\bf 11,8})(-3)
\oplus({\bf 12,9})(-1)
\oplus({\bf 10,11})(-1)
\oplus({\bf 10,9})(-1)
\oplus({\bf 11,10})(1)
\oplus({\bf 9,12})(1)
\oplus({\bf 9,10})(1)
\oplus({\bf 10,11})(3)
\oplus({\bf 8,13})(3)
\oplus({\bf 8,11})(3)
\oplus({\bf 9,12})(5)
\oplus({\bf 7,14})(5)
\oplus({\bf 7,12})(5)
\oplus({\bf 8,13})(7)
\oplus({\bf 6,15})(7)
\oplus({\bf 6,13})(7)
\oplus({\bf 7,14})(9)
\oplus({\bf 5,16})(9)
\oplus({\bf 5,14})(9)
\oplus({\bf 6,15})(11)
\oplus({\bf 4,17})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 5,16})(13)
\oplus({\bf 3,18})(13)
\oplus({\bf 3,16})(13)
\oplus({\bf 4,17})(15)
\oplus({\bf 2,19})(15)
\oplus({\bf 2,17})(15)
\oplus({\bf 3,18})(17)
\oplus({\bf 1,20})(17)
\oplus({\bf 1,18})(17)
\oplus({\bf 2,19})(19)$\\
%
${\bf 4200}$&=&
$({\bf 1,1})(26)
\oplus({\bf 2,2})(24)
\oplus({\bf 3,3})(22)
\oplus({\bf 1,1})(22)
\oplus({\bf 4,4})(20)
\oplus({\bf 2,2})(20)
\oplus({\bf 5,5})(18)
\oplus({\bf 3,3})(18)
\oplus({\bf 1,1})(18)
\oplus({\bf 6,6})(16)
\oplus({\bf 4,4})(16)
\oplus({\bf 2,2})(16)
\oplus({\bf 7,7})(14)
\oplus({\bf 5,5})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf 1,1})(14)
\oplus({\bf 8,8})(12)
\oplus({\bf 6,6})(12)
\oplus({\bf 4,4})(12)
\oplus({\bf 2,2})(12)
\oplus({\bf 9,9})(10)
\oplus({\bf 7,7})(10)
\oplus({\bf 5,5})(10)
\oplus({\bf 3,3})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 10,10})(8)
\oplus({\bf 8,8})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 2,2})(8)
\oplus({\bf 11,11})(6)
\oplus({\bf 9,9})(6)
\oplus({\bf 7,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 12,12})(4)
\oplus({\bf 10,10})(4)
\oplus({\bf 8,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 13,13})(2)
\oplus({\bf 11,11})(2)
\oplus({\bf 9,9})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 14,14})(0)
\oplus({\bf 12,12})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 13,13})(-2)
\oplus({\bf 11,11})(-2)
\oplus({\bf 9,9})(-2)
\oplus({\bf 7,7})(-2)
\oplus({\bf 5,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 12,12})(-4)
\oplus({\bf 10,10})(-4)
\oplus({\bf 8,8})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 11,11})(-6)
\oplus({\bf 9,9})(-6)
\oplus({\bf 7,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf 10,10})(-8)
\oplus({\bf 8,8})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 2,2})(-8)
\oplus({\bf 9,9})(-10)
\oplus({\bf 7,7})(-10)
\oplus({\bf 5,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf 8,8})(-12)
\oplus({\bf 6,6})(-12)
\oplus({\bf 4,4})(-12)
\oplus({\bf 2,2})(-12)
\oplus({\bf 7,7})(-14)
\oplus({\bf 5,5})(-14)
\oplus({\bf 3,3})(-14)
\oplus({\bf 1,1})(-14)
\oplus({\bf 6,6})(-16)
\oplus({\bf 4,4})(-16)
\oplus({\bf 2,2})(-16)
\oplus({\bf 5,5})(-18)
\oplus({\bf 3,3})(-18)
\oplus({\bf 1,1})(-18)
\oplus({\bf 4,4})(-20)
\oplus({\bf 2,2})(-20)
\oplus({\bf 3,3})(-22)
\oplus({\bf 1,1})(-22)
\oplus({\bf 2,2})(-24)
\oplus({\bf 1,1})(-26)$\\
%
${\bf 4284}$&=&
$({\bf 14,1})(17)
\oplus({\bf 15,2})(15)
\oplus({\bf 13,2})(15)
\oplus({\bf 16,3})(13)
\oplus({\bf 14,3})(13)
\oplus({\bf 14,1})(13)
\oplus({\bf 12,3})(13)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 13,4})(11)
\oplus({\bf 13,2})(11)
\oplus({\bf 11,4})(11)
\oplus({\bf 14,5})(9)
\oplus({\bf 14,3})(9)
\oplus({\bf 14,1})(9)
\oplus({\bf 12,5})(9)
\oplus({\bf 12,3})(9)
\oplus({\bf 10,5})(9)
\oplus({\bf 13,6})(7)
\oplus({\bf 13,4})(7)
\oplus({\bf 13,2})(7)
\oplus({\bf 11,6})(7)
\oplus({\bf 11,4})(7)
\oplus({\bf 9,6})(7)
\oplus({\bf 12,7})(5)
\oplus({\bf 12,5})(5)
\oplus({\bf 12,3})(5)
\oplus({\bf 10,7})(5)
\oplus({\bf 10,5})(5)
\oplus({\bf 8,7})(5)
\oplus({\bf 11,8})(3)
\oplus({\bf 11,6})(3)
\oplus({\bf 11,4})(3)
\oplus({\bf 9,8})(3)
\oplus({\bf 9,6})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 10,9})(1)
\oplus({\bf 10,7})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf 8,9})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 6,9})(1)
\oplus({\bf 9,10})(-1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 7,10})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 8,11})(-3)
\oplus({\bf 8,9})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 6,11})(-3)
\oplus({\bf 6,9})(-3)
\oplus({\bf 4,11})(-3)
\oplus({\bf 7,12})(-5)
\oplus({\bf 7,10})(-5)
\oplus({\bf 7,8})(-5)
\oplus({\bf 5,12})(-5)
\oplus({\bf 5,10})(-5)
\oplus({\bf 3,12})(-5)
\oplus({\bf 6,13})(-7)
\oplus({\bf 6,11})(-7)
\oplus({\bf 6,9})(-7)
\oplus({\bf 4,13})(-7)
\oplus({\bf 4,11})(-7)
\oplus({\bf 2,13})(-7)
\oplus({\bf 5,14})(-9)
\oplus({\bf 5,12})(-9)
\oplus({\bf 5,10})(-9)
\oplus({\bf 3,14})(-9)
\oplus({\bf 3,12})(-9)
\oplus({\bf 1,14})(-9)
\oplus({\bf 4,15})(-11)
\oplus({\bf 4,13})(-11)
\oplus({\bf 4,11})(-11)
\oplus({\bf 2,15})(-11)
\oplus({\bf 2,13})(-11)
\oplus({\bf 3,16})(-13)
\oplus({\bf 3,14})(-13)
\oplus({\bf 3,12})(-13)
\oplus({\bf 1,14})(-13)
\oplus({\bf 2,15})(-15)
\oplus({\bf 2,13})(-15)
\oplus({\bf 1,14})(-17)$\\
%
${\bf \overline{4284}}$&=&
$({\bf 14,1})(-17)
\oplus({\bf 15,2})(-15)
\oplus({\bf 13,2})(-15)
\oplus({\bf 16,3})(-13)
\oplus({\bf 14,3})(-13)
\oplus({\bf 14,1})(-13)
\oplus({\bf 12,3})(-13)
\oplus({\bf 15,4})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 13,4})(-11)
\oplus({\bf 13,2})(-11)
\oplus({\bf 11,4})(-11)
\oplus({\bf 14,5})(-9)
\oplus({\bf 14,3})(-9)
\oplus({\bf 14,1})(-9)
\oplus({\bf 12,5})(-9)
\oplus({\bf 12,3})(-9)
\oplus({\bf 10,5})(-9)
\oplus({\bf 13,6})(-7)
\oplus({\bf 13,4})(-7)
\oplus({\bf 13,2})(-7)
\oplus({\bf 11,6})(-7)
\oplus({\bf 11,4})(-7)
\oplus({\bf 9,6})(-7)
\oplus({\bf 12,7})(-5)
\oplus({\bf 12,5})(-5)
\oplus({\bf 12,3})(-5)
\oplus({\bf 10,7})(-5)
\oplus({\bf 10,5})(-5)
\oplus({\bf 8,7})(-5)
\oplus({\bf 11,8})(-3)
\oplus({\bf 11,6})(-3)
\oplus({\bf 11,4})(-3)
\oplus({\bf 9,8})(-3)
\oplus({\bf 9,6})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 10,9})(-1)
\oplus({\bf 10,7})(-1)
\oplus({\bf 10,5})(-1)
\oplus({\bf 8,9})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 6,9})(-1)
\oplus({\bf 9,10})(1)
\oplus({\bf 9,8})(1)
\oplus({\bf 9,6})(1)
\oplus({\bf 7,10})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 5,10})(1)
\oplus({\bf 8,11})(3)
\oplus({\bf 8,9})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 6,11})(3)
\oplus({\bf 6,9})(3)
\oplus({\bf 4,11})(3)
\oplus({\bf 7,12})(5)
\oplus({\bf 7,10})(5)
\oplus({\bf 7,8})(5)
\oplus({\bf 5,12})(5)
\oplus({\bf 5,10})(5)
\oplus({\bf 3,12})(5)
\oplus({\bf 6,13})(7)
\oplus({\bf 6,11})(7)
\oplus({\bf 6,9})(7)
\oplus({\bf 4,13})(7)
\oplus({\bf 4,11})(7)
\oplus({\bf 2,13})(7)
\oplus({\bf 5,14})(9)
\oplus({\bf 5,12})(9)
\oplus({\bf 5,10})(9)
\oplus({\bf 3,14})(9)
\oplus({\bf 3,12})(9)
\oplus({\bf 1,14})(9)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,13})(11)
\oplus({\bf 4,11})(11)
\oplus({\bf 2,15})(11)
\oplus({\bf 2,13})(11)
\oplus({\bf 3,16})(13)
\oplus({\bf 3,14})(13)
\oplus({\bf 3,12})(13)
\oplus({\bf 1,14})(13)
\oplus({\bf 2,15})(15)
\oplus({\bf 2,13})(15)
\oplus({\bf 1,14})(17)$\\
%
${\bf 4320}$&=&
$({\bf 4,3})(13)
\oplus({\bf 5,4})(11)
\oplus({\bf 5,2})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf 6,5})(9)
\oplus({\bf 6,3})(9)
\oplus({\bf 6,1})(9)
\oplus({\bf 4,5})(9)
\oplus2({\bf 4,3})(9)
\oplus({\bf 4,1})(9)
\oplus({\bf 2,5})(9)
\oplus({\bf 2,3})(9)
\oplus({\bf 2,1})(9)
\oplus({\bf 7,6})(7)
\oplus({\bf 7,4})(7)
\oplus({\bf 7,2})(7)
\oplus({\bf 5,6})(7)
\oplus2({\bf 5,4})(7)
\oplus2({\bf 5,2})(7)
\oplus({\bf 3,6})(7)
\oplus2({\bf 3,4})(7)
\oplus2({\bf 3,2})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 8,7})(5)
\oplus({\bf 8,5})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 6,7})(5)
\oplus2({\bf 6,5})(5)
\oplus2({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 4,7})(5)
\oplus2({\bf 4,5})(5)
\oplus3({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 2,7})(5)
\oplus2({\bf 2,5})(5)
\oplus2({\bf 2,3})(5)
\oplus({\bf 2,1})(5)
\oplus({\bf 9,6})(3)
\oplus({\bf 9,4})(3)
\oplus({\bf 7,8})(3)
\oplus2({\bf 7,6})(3)
\oplus2({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,8})(3)
\oplus2({\bf 5,6})(3)
\oplus3({\bf 5,4})(3)
\oplus2({\bf 5,2})(3)
\oplus({\bf 3,8})(3)
\oplus2({\bf 3,6})(3)
\oplus3({\bf 3,4})(3)
\oplus2({\bf 3,2})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 10,5})(1)
\oplus({\bf 8,7})(1)
\oplus2({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,9})(1)
\oplus2({\bf 6,7})(1)
\oplus3({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 4,9})(1)
\oplus2({\bf 4,7})(1)
\oplus3({\bf 4,5})(1)
\oplus3({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 2,7})(1)
\oplus2({\bf 2,5})(1)
\oplus2({\bf 2,3})(1)
\oplus({\bf 2,1})(1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 7,8})(-1)
\oplus2({\bf 7,6})(-1)
\oplus2({\bf 7,4})(-1)
\oplus({\bf 7,2})(-1)
\oplus({\bf 5,10})(-1)
\oplus2({\bf 5,8})(-1)
\oplus3({\bf 5,6})(-1)
\oplus3({\bf 5,4})(-1)
\oplus2({\bf 5,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus2({\bf 3,6})(-1)
\oplus3({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 1,2})(-1)
\oplus({\bf 8,7})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 8,3})(-3)
\oplus({\bf 6,9})(-3)
\oplus2({\bf 6,7})(-3)
\oplus2({\bf 6,5})(-3)
\oplus2({\bf 6,3})(-3)
\oplus({\bf 6,1})(-3)
\oplus({\bf 4,9})(-3)
\oplus2({\bf 4,7})(-3)
\oplus3({\bf 4,5})(-3)
\oplus3({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 2,7})(-3)
\oplus2({\bf 2,5})(-3)
\oplus2({\bf 2,3})(-3)
\oplus({\bf 2,1})(-3)
\oplus({\bf 7,8})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 5,8})(-5)
\oplus2({\bf 5,6})(-5)
\oplus2({\bf 5,4})(-5)
\oplus2({\bf 5,2})(-5)
\oplus({\bf 3,8})(-5)
\oplus2({\bf 3,6})(-5)
\oplus3({\bf 3,4})(-5)
\oplus2({\bf 3,2})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 6,7})(-7)
\oplus({\bf 6,5})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 6,1})(-7)
\oplus({\bf 4,7})(-7)
\oplus2({\bf 4,5})(-7)
\oplus2({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 2,7})(-7)
\oplus2({\bf 2,5})(-7)
\oplus2({\bf 2,3})(-7)
\oplus({\bf 2,1})(-7)
\oplus({\bf 5,6})(-9)
\oplus({\bf 5,4})(-9)
\oplus({\bf 5,2})(-9)
\oplus({\bf 3,6})(-9)
\oplus2({\bf 3,4})(-9)
\oplus({\bf 3,2})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 4,5})(-11)
\oplus({\bf 4,3})(-11)
\oplus({\bf 2,5})(-11)
\oplus({\bf 2,3})(-11)
\oplus({\bf 3,4})(-13)$\\
%
${\bf \overline{4320}}$&=&
$({\bf 4,3})(-13)
\oplus({\bf 5,4})(-11)
\oplus({\bf 5,2})(-11)
\oplus({\bf 3,4})(-11)
\oplus({\bf 3,2})(-11)
\oplus({\bf 6,5})(-9)
\oplus({\bf 6,3})(-9)
\oplus({\bf 6,1})(-9)
\oplus({\bf 4,5})(-9)
\oplus2({\bf 4,3})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 2,5})(-9)
\oplus({\bf 2,3})(-9)
\oplus({\bf 2,1})(-9)
\oplus({\bf 7,6})(-7)
\oplus({\bf 7,4})(-7)
\oplus({\bf 7,2})(-7)
\oplus({\bf 5,6})(-7)
\oplus2({\bf 5,4})(-7)
\oplus2({\bf 5,2})(-7)
\oplus({\bf 3,6})(-7)
\oplus2({\bf 3,4})(-7)
\oplus2({\bf 3,2})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 8,7})(-5)
\oplus({\bf 8,5})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 6,7})(-5)
\oplus2({\bf 6,5})(-5)
\oplus2({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 4,7})(-5)
\oplus2({\bf 4,5})(-5)
\oplus3({\bf 4,3})(-5)
\oplus({\bf 4,1})(-5)
\oplus({\bf 2,7})(-5)
\oplus2({\bf 2,5})(-5)
\oplus2({\bf 2,3})(-5)
\oplus({\bf 2,1})(-5)
\oplus({\bf 9,6})(-3)
\oplus({\bf 9,4})(-3)
\oplus({\bf 7,8})(-3)
\oplus2({\bf 7,6})(-3)
\oplus2({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,8})(-3)
\oplus2({\bf 5,6})(-3)
\oplus3({\bf 5,4})(-3)
\oplus2({\bf 5,2})(-3)
\oplus({\bf 3,8})(-3)
\oplus2({\bf 3,6})(-3)
\oplus3({\bf 3,4})(-3)
\oplus2({\bf 3,2})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 10,5})(-1)
\oplus({\bf 8,7})(-1)
\oplus2({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,9})(-1)
\oplus2({\bf 6,7})(-1)
\oplus3({\bf 6,5})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 6,1})(-1)
\oplus({\bf 4,9})(-1)
\oplus2({\bf 4,7})(-1)
\oplus3({\bf 4,5})(-1)
\oplus3({\bf 4,3})(-1)
\oplus({\bf 4,1})(-1)
\oplus({\bf 2,7})(-1)
\oplus2({\bf 2,5})(-1)
\oplus2({\bf 2,3})(-1)
\oplus({\bf 2,1})(-1)
\oplus({\bf 9,6})(1)
\oplus({\bf 9,4})(1)
\oplus({\bf 7,8})(1)
\oplus2({\bf 7,6})(1)
\oplus2({\bf 7,4})(1)
\oplus({\bf 7,2})(1)
\oplus({\bf 5,10})(1)
\oplus2({\bf 5,8})(1)
\oplus3({\bf 5,6})(1)
\oplus3({\bf 5,4})(1)
\oplus2({\bf 5,2})(1)
\oplus({\bf 3,8})(1)
\oplus2({\bf 3,6})(1)
\oplus3({\bf 3,4})(1)
\oplus2({\bf 3,2})(1)
\oplus({\bf 1,6})(1)
\oplus({\bf 1,4})(1)
\oplus({\bf 1,2})(1)
\oplus({\bf 8,7})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 8,3})(3)
\oplus({\bf 6,9})(3)
\oplus2({\bf 6,7})(3)
\oplus2({\bf 6,5})(3)
\oplus2({\bf 6,3})(3)
\oplus({\bf 6,1})(3)
\oplus({\bf 4,9})(3)
\oplus2({\bf 4,7})(3)
\oplus3({\bf 4,5})(3)
\oplus3({\bf 4,3})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 2,7})(3)
\oplus2({\bf 2,5})(3)
\oplus2({\bf 2,3})(3)
\oplus({\bf 2,1})(3)
\oplus({\bf 7,8})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 7,4})(5)
\oplus({\bf 7,2})(5)
\oplus({\bf 5,8})(5)
\oplus2({\bf 5,6})(5)
\oplus2({\bf 5,4})(5)
\oplus2({\bf 5,2})(5)
\oplus({\bf 3,8})(5)
\oplus2({\bf 3,6})(5)
\oplus3({\bf 3,4})(5)
\oplus2({\bf 3,2})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 6,7})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 4,7})(7)
\oplus2({\bf 4,5})(7)
\oplus2({\bf 4,3})(7)
\oplus({\bf 4,1})(7)
\oplus({\bf 2,7})(7)
\oplus2({\bf 2,5})(7)
\oplus2({\bf 2,3})(7)
\oplus({\bf 2,1})(7)
\oplus({\bf 5,6})(9)
\oplus({\bf 5,4})(9)
\oplus({\bf 5,2})(9)
\oplus({\bf 3,6})(9)
\oplus2({\bf 3,4})(9)
\oplus({\bf 3,2})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 4,5})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 2,5})(11)
\oplus({\bf 2,3})(11)
\oplus({\bf 3,4})(13)$\\
%
${\bf 4374}$&=&
$({\bf 3,3})(14)
\oplus({\bf 4,4})(12)
\oplus({\bf 4,2})(12)
\oplus({\bf 2,4})(12)
\oplus({\bf 2,2})(12)
\oplus({\bf 5,5})(10)
\oplus({\bf 5,3})(10)
\oplus({\bf 5,1})(10)
\oplus({\bf 3,5})(10)
\oplus2({\bf 3,3})(10)
\oplus({\bf 3,1})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 6,6})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf 4,6})(8)
\oplus2({\bf 4,4})(8)
\oplus2({\bf 4,2})(8)
\oplus({\bf 2,6})(8)
\oplus2({\bf 2,4})(8)
\oplus2({\bf 2,2})(8)
\oplus({\bf 7,7})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 5,7})(6)
\oplus2({\bf 5,5})(6)
\oplus2({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 3,7})(6)
\oplus2({\bf 3,5})(6)
\oplus3({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 8,8})(4)
\oplus({\bf 8,6})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 6,8})(4)
\oplus2({\bf 6,6})(4)
\oplus2({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,8})(4)
\oplus2({\bf 4,6})(4)
\oplus3({\bf 4,4})(4)
\oplus2({\bf 4,2})(4)
\oplus({\bf 2,6})(4)
\oplus2({\bf 2,4})(4)
\oplus2({\bf 2,2})(4)
\oplus({\bf 9,7})(2)
\oplus({\bf 9,5})(2)
\oplus({\bf 7,9})(2)
\oplus2({\bf 7,7})(2)
\oplus2({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,9})(2)
\oplus2({\bf 5,7})(2)
\oplus3({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus3({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 1,1})(2)
\oplus({\bf 10,6})(0)
\oplus({\bf 8,8})(0)
\oplus2({\bf 8,6})(0)
\oplus({\bf 8,4})(0)
\oplus({\bf 6,10})(0)
\oplus2({\bf 6,8})(0)
\oplus3({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus3({\bf 4,4})(0)
\oplus2({\bf 4,2})(0)
\oplus({\bf 2,6})(0)
\oplus2({\bf 2,4})(0)
\oplus2({\bf 2,2})(0)
\oplus({\bf 9,7})(-2)
\oplus({\bf 9,5})(-2)
\oplus({\bf 7,9})(-2)
\oplus2({\bf 7,7})(-2)
\oplus2({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,9})(-2)
\oplus2({\bf 5,7})(-2)
\oplus3({\bf 5,5})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,7})(-2)
\oplus2({\bf 3,5})(-2)
\oplus3({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 1,1})(-2)
\oplus({\bf 8,8})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 6,8})(-4)
\oplus2({\bf 6,6})(-4)
\oplus2({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,8})(-4)
\oplus2({\bf 4,6})(-4)
\oplus3({\bf 4,4})(-4)
\oplus2({\bf 4,2})(-4)
\oplus({\bf 2,6})(-4)
\oplus2({\bf 2,4})(-4)
\oplus2({\bf 2,2})(-4)
\oplus({\bf 7,7})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 5,7})(-6)
\oplus2({\bf 5,5})(-6)
\oplus2({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 3,7})(-6)
\oplus2({\bf 3,5})(-6)
\oplus3({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 4,6})(-8)
\oplus2({\bf 4,4})(-8)
\oplus2({\bf 4,2})(-8)
\oplus({\bf 2,6})(-8)
\oplus2({\bf 2,4})(-8)
\oplus2({\bf 2,2})(-8)
\oplus({\bf 5,5})(-10)
\oplus({\bf 5,3})(-10)
\oplus({\bf 5,1})(-10)
\oplus({\bf 3,5})(-10)
\oplus2({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf 4,4})(-12)
\oplus({\bf 4,2})(-12)
\oplus({\bf 2,4})(-12)
\oplus({\bf 2,2})(-12)
\oplus({\bf 3,3})(-14)$\\
%
${\bf 4389}$&=&
$({\bf 19,1})(20)
\oplus({\bf 20,2})(18)
\oplus({\bf 18,2})(18)
\oplus({\bf 19,3})(16)
\oplus({\bf 19,1})(16)
\oplus({\bf 17,3})(16)
\oplus({\bf 18,4})(14)
\oplus({\bf 18,2})(14)
\oplus({\bf 16,4})(14)
\oplus({\bf 17,5})(12)
\oplus({\bf 17,3})(12)
\oplus({\bf 15,5})(12)
\oplus({\bf 16,6})(10)
\oplus({\bf 16,4})(10)
\oplus({\bf 14,6})(10)
\oplus({\bf 15,7})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 13,7})(8)
\oplus({\bf 14,8})(6)
\oplus({\bf 14,6})(6)
\oplus({\bf 12,8})(6)
\oplus({\bf 13,9})(4)
\oplus({\bf 13,7})(4)
\oplus({\bf 11,9})(4)
\oplus({\bf 12,10})(2)
\oplus({\bf 12,8})(2)
\oplus({\bf 10,10})(2)
\oplus({\bf 11,11})(0)
\oplus({\bf 11,9})(0)
\oplus({\bf 9,11})(0)
\oplus({\bf 10,12})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 8,12})(-2)
\oplus({\bf 9,13})(-4)
\oplus({\bf 9,11})(-4)
\oplus({\bf 7,13})(-4)
\oplus({\bf 8,14})(-6)
\oplus({\bf 8,12})(-6)
\oplus({\bf 6,14})(-6)
\oplus({\bf 7,15})(-8)
\oplus({\bf 7,13})(-8)
\oplus({\bf 5,15})(-8)
\oplus({\bf 6,16})(-10)
\oplus({\bf 6,14})(-10)
\oplus({\bf 4,16})(-10)
\oplus({\bf 5,17})(-12)
\oplus({\bf 5,15})(-12)
\oplus({\bf 3,17})(-12)
\oplus({\bf 4,18})(-14)
\oplus({\bf 4,16})(-14)
\oplus({\bf 2,18})(-14)
\oplus({\bf 3,19})(-16)
\oplus({\bf 3,17})(-16)
\oplus({\bf 1,19})(-16)
\oplus({\bf 2,20})(-18)
\oplus({\bf 2,18})(-18)
\oplus({\bf 1,19})(-20)$\\
%
${\bf \overline{4389}}$&=&
$({\bf 19,1})(-20)
\oplus({\bf 20,2})(-18)
\oplus({\bf 18,2})(-18)
\oplus({\bf 19,3})(-16)
\oplus({\bf 19,1})(-16)
\oplus({\bf 17,3})(-16)
\oplus({\bf 18,4})(-14)
\oplus({\bf 18,2})(-14)
\oplus({\bf 16,4})(-14)
\oplus({\bf 17,5})(-12)
\oplus({\bf 17,3})(-12)
\oplus({\bf 15,5})(-12)
\oplus({\bf 16,6})(-10)
\oplus({\bf 16,4})(-10)
\oplus({\bf 14,6})(-10)
\oplus({\bf 15,7})(-8)
\oplus({\bf 15,5})(-8)
\oplus({\bf 13,7})(-8)
\oplus({\bf 14,8})(-6)
\oplus({\bf 14,6})(-6)
\oplus({\bf 12,8})(-6)
\oplus({\bf 13,9})(-4)
\oplus({\bf 13,7})(-4)
\oplus({\bf 11,9})(-4)
\oplus({\bf 12,10})(-2)
\oplus({\bf 12,8})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 11,11})(0)
\oplus({\bf 11,9})(0)
\oplus({\bf 9,11})(0)
\oplus({\bf 10,12})(2)
\oplus({\bf 10,10})(2)
\oplus({\bf 8,12})(2)
\oplus({\bf 9,13})(4)
\oplus({\bf 9,11})(4)
\oplus({\bf 7,13})(4)
\oplus({\bf 8,14})(6)
\oplus({\bf 8,12})(6)
\oplus({\bf 6,14})(6)
\oplus({\bf 7,15})(8)
\oplus({\bf 7,13})(8)
\oplus({\bf 5,15})(8)
\oplus({\bf 6,16})(10)
\oplus({\bf 6,14})(10)
\oplus({\bf 4,16})(10)
\oplus({\bf 5,17})(12)
\oplus({\bf 5,15})(12)
\oplus({\bf 3,17})(12)
\oplus({\bf 4,18})(14)
\oplus({\bf 4,16})(14)
\oplus({\bf 2,18})(14)
\oplus({\bf 3,19})(16)
\oplus({\bf 3,17})(16)
\oplus({\bf 1,19})(16)
\oplus({\bf 2,20})(18)
\oplus({\bf 2,18})(18)
\oplus({\bf 1,19})(20)$\\
%
${\bf 4400}$&=&
$({\bf 10,5})(13)
\oplus({\bf 11,4})(11)
\oplus({\bf 9,6})(11)
\oplus({\bf 9,4})(11)
\oplus({\bf 12,3})(9)
\oplus({\bf 10,5})(9)
\oplus({\bf 10,3})(9)
\oplus({\bf 8,7})(9)
\oplus({\bf 8,5})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 13,2})(7)
\oplus({\bf 11,4})(7)
\oplus({\bf 11,2})(7)
\oplus({\bf 9,6})(7)
\oplus({\bf 9,4})(7)
\oplus({\bf 9,2})(7)
\oplus({\bf 7,8})(7)
\oplus({\bf 7,6})(7)
\oplus({\bf 7,4})(7)
\oplus({\bf 7,2})(7)
\oplus({\bf 14,1})(5)
\oplus({\bf 12,3})(5)
\oplus({\bf 12,1})(5)
\oplus({\bf 10,5})(5)
\oplus({\bf 10,3})(5)
\oplus({\bf 10,1})(5)
\oplus({\bf 8,7})(5)
\oplus({\bf 8,5})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 6,9})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 13,2})(3)
\oplus({\bf 11,4})(3)
\oplus({\bf 11,2})(3)
\oplus({\bf 9,6})(3)
\oplus({\bf 9,4})(3)
\oplus({\bf 9,2})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 5,2})(3)
\oplus({\bf 12,3})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,9})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,11})(1)
\oplus({\bf 4,9})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 11,4})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,12})(-1)
\oplus({\bf 3,10})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 10,5})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 6,9})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 4,11})(-3)
\oplus({\bf 4,9})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 2,13})(-3)
\oplus({\bf 2,11})(-3)
\oplus({\bf 2,9})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 2,5})(-3)
\oplus({\bf 9,6})(-5)
\oplus({\bf 7,8})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 5,10})(-5)
\oplus({\bf 5,8})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 3,12})(-5)
\oplus({\bf 3,10})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 1,14})(-5)
\oplus({\bf 1,12})(-5)
\oplus({\bf 1,10})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 8,7})(-7)
\oplus({\bf 6,9})(-7)
\oplus({\bf 6,7})(-7)
\oplus({\bf 4,11})(-7)
\oplus({\bf 4,9})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 2,13})(-7)
\oplus({\bf 2,11})(-7)
\oplus({\bf 2,9})(-7)
\oplus({\bf 2,7})(-7)
\oplus({\bf 7,8})(-9)
\oplus({\bf 5,10})(-9)
\oplus({\bf 5,8})(-9)
\oplus({\bf 3,12})(-9)
\oplus({\bf 3,10})(-9)
\oplus({\bf 3,8})(-9)
\oplus({\bf 6,9})(-11)
\oplus({\bf 4,11})(-11)
\oplus({\bf 4,9})(-11)
\oplus({\bf 5,10})(-13)$\\
%
${\bf \overline{4400}}$&=&
$({\bf 10,5})(-13)
\oplus({\bf 11,4})(-11)
\oplus({\bf 9,6})(-11)
\oplus({\bf 9,4})(-11)
\oplus({\bf 12,3})(-9)
\oplus({\bf 10,5})(-9)
\oplus({\bf 10,3})(-9)
\oplus({\bf 8,7})(-9)
\oplus({\bf 8,5})(-9)
\oplus({\bf 8,3})(-9)
\oplus({\bf 13,2})(-7)
\oplus({\bf 11,4})(-7)
\oplus({\bf 11,2})(-7)
\oplus({\bf 9,6})(-7)
\oplus({\bf 9,4})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 7,8})(-7)
\oplus({\bf 7,6})(-7)
\oplus({\bf 7,4})(-7)
\oplus({\bf 7,2})(-7)
\oplus({\bf 14,1})(-5)
\oplus({\bf 12,3})(-5)
\oplus({\bf 12,1})(-5)
\oplus({\bf 10,5})(-5)
\oplus({\bf 10,3})(-5)
\oplus({\bf 10,1})(-5)
\oplus({\bf 8,7})(-5)
\oplus({\bf 8,5})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 8,1})(-5)
\oplus({\bf 6,9})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 13,2})(-3)
\oplus({\bf 11,4})(-3)
\oplus({\bf 11,2})(-3)
\oplus({\bf 9,6})(-3)
\oplus({\bf 9,4})(-3)
\oplus({\bf 9,2})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,10})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 12,3})(-1)
\oplus({\bf 10,5})(-1)
\oplus({\bf 10,3})(-1)
\oplus({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,9})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,11})(-1)
\oplus({\bf 4,9})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 11,4})(1)
\oplus({\bf 9,6})(1)
\oplus({\bf 9,4})(1)
\oplus({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,10})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,12})(1)
\oplus({\bf 3,10})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 3,4})(1)
\oplus({\bf 10,5})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 6,9})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 4,11})(3)
\oplus({\bf 4,9})(3)
\oplus({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 2,13})(3)
\oplus({\bf 2,11})(3)
\oplus({\bf 2,9})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 2,5})(3)
\oplus({\bf 9,6})(5)
\oplus({\bf 7,8})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 5,10})(5)
\oplus({\bf 5,8})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 3,12})(5)
\oplus({\bf 3,10})(5)
\oplus({\bf 3,8})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 1,14})(5)
\oplus({\bf 1,12})(5)
\oplus({\bf 1,10})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 8,7})(7)
\oplus({\bf 6,9})(7)
\oplus({\bf 6,7})(7)
\oplus({\bf 4,11})(7)
\oplus({\bf 4,9})(7)
\oplus({\bf 4,7})(7)
\oplus({\bf 2,13})(7)
\oplus({\bf 2,11})(7)
\oplus({\bf 2,9})(7)
\oplus({\bf 2,7})(7)
\oplus({\bf 7,8})(9)
\oplus({\bf 5,10})(9)
\oplus({\bf 5,8})(9)
\oplus({\bf 3,12})(9)
\oplus({\bf 3,10})(9)
\oplus({\bf 3,8})(9)
\oplus({\bf 6,9})(11)
\oplus({\bf 4,11})(11)
\oplus({\bf 4,9})(11)
\oplus({\bf 5,10})(13)$\\
%
${\bf 4400'}$&=&
$({\bf 11,1})(16)
\oplus({\bf 12,2})(14)
\oplus({\bf 10,2})(14)
\oplus({\bf 13,3})(12)
\oplus({\bf 11,3})(12)
\oplus({\bf 11,1})(12)
\oplus({\bf 9,3})(12)
\oplus({\bf 14,4})(10)
\oplus({\bf 12,4})(10)
\oplus({\bf 12,2})(10)
\oplus({\bf 10,4})(10)
\oplus({\bf 10,2})(10)
\oplus({\bf 8,4})(10)
\oplus({\bf 13,5})(8)
\oplus({\bf 13,3})(8)
\oplus({\bf 11,5})(8)
\oplus({\bf 11,3})(8)
\oplus({\bf 11,1})(8)
\oplus({\bf 9,5})(8)
\oplus({\bf 9,3})(8)
\oplus({\bf 7,5})(8)
\oplus({\bf 12,6})(6)
\oplus({\bf 12,4})(6)
\oplus({\bf 12,2})(6)
\oplus({\bf 10,6})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 8,6})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 11,7})(4)
\oplus({\bf 11,5})(4)
\oplus({\bf 11,3})(4)
\oplus({\bf 11,1})(4)
\oplus({\bf 9,7})(4)
\oplus({\bf 9,5})(4)
\oplus({\bf 9,3})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 10,8})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,4})(2)
\oplus({\bf 10,2})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 8,10})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 4,10})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 2,10})(-2)
\oplus({\bf 7,11})(-4)
\oplus({\bf 7,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 5,11})(-4)
\oplus({\bf 5,9})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 3,11})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 1,11})(-4)
\oplus({\bf 6,12})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 4,12})(-6)
\oplus({\bf 4,10})(-6)
\oplus({\bf 4,8})(-6)
\oplus({\bf 2,12})(-6)
\oplus({\bf 2,10})(-6)
\oplus({\bf 5,13})(-8)
\oplus({\bf 5,11})(-8)
\oplus({\bf 5,9})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 3,13})(-8)
\oplus({\bf 3,11})(-8)
\oplus({\bf 3,9})(-8)
\oplus({\bf 1,11})(-8)
\oplus({\bf 4,14})(-10)
\oplus({\bf 4,12})(-10)
\oplus({\bf 4,10})(-10)
\oplus({\bf 4,8})(-10)
\oplus({\bf 2,12})(-10)
\oplus({\bf 2,10})(-10)
\oplus({\bf 3,13})(-12)
\oplus({\bf 3,11})(-12)
\oplus({\bf 3,9})(-12)
\oplus({\bf 1,11})(-12)
\oplus({\bf 2,12})(-14)
\oplus({\bf 2,10})(-14)
\oplus({\bf 1,11})(-16)$\\
%
${\bf \overline{4400'}}$&=&
$({\bf 11,1})(-16)
\oplus({\bf 12,2})(-14)
\oplus({\bf 10,2})(-14)
\oplus({\bf 13,3})(-12)
\oplus({\bf 11,3})(-12)
\oplus({\bf 11,1})(-12)
\oplus({\bf 9,3})(-12)
\oplus({\bf 14,4})(-10)
\oplus({\bf 12,4})(-10)
\oplus({\bf 12,2})(-10)
\oplus({\bf 10,4})(-10)
\oplus({\bf 10,2})(-10)
\oplus({\bf 8,4})(-10)
\oplus({\bf 13,5})(-8)
\oplus({\bf 13,3})(-8)
\oplus({\bf 11,5})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 11,1})(-8)
\oplus({\bf 9,5})(-8)
\oplus({\bf 9,3})(-8)
\oplus({\bf 7,5})(-8)
\oplus({\bf 12,6})(-6)
\oplus({\bf 12,4})(-6)
\oplus({\bf 12,2})(-6)
\oplus({\bf 10,6})(-6)
\oplus({\bf 10,4})(-6)
\oplus({\bf 10,2})(-6)
\oplus({\bf 8,6})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 11,7})(-4)
\oplus({\bf 11,5})(-4)
\oplus({\bf 11,3})(-4)
\oplus({\bf 11,1})(-4)
\oplus({\bf 9,7})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 9,3})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 10,8})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 10,4})(-2)
\oplus({\bf 10,2})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 8,10})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,10})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 4,10})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 2,10})(2)
\oplus({\bf 7,11})(4)
\oplus({\bf 7,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 5,11})(4)
\oplus({\bf 5,9})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 3,11})(4)
\oplus({\bf 3,9})(4)
\oplus({\bf 1,11})(4)
\oplus({\bf 6,12})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 4,12})(6)
\oplus({\bf 4,10})(6)
\oplus({\bf 4,8})(6)
\oplus({\bf 2,12})(6)
\oplus({\bf 2,10})(6)
\oplus({\bf 5,13})(8)
\oplus({\bf 5,11})(8)
\oplus({\bf 5,9})(8)
\oplus({\bf 5,7})(8)
\oplus({\bf 3,13})(8)
\oplus({\bf 3,11})(8)
\oplus({\bf 3,9})(8)
\oplus({\bf 1,11})(8)
\oplus({\bf 4,14})(10)
\oplus({\bf 4,12})(10)
\oplus({\bf 4,10})(10)
\oplus({\bf 4,8})(10)
\oplus({\bf 2,12})(10)
\oplus({\bf 2,10})(10)
\oplus({\bf 3,13})(12)
\oplus({\bf 3,11})(12)
\oplus({\bf 3,9})(12)
\oplus({\bf 1,11})(12)
\oplus({\bf 2,12})(14)
\oplus({\bf 2,10})(14)
\oplus({\bf 1,11})(16)$\\
%
${\bf 4420}$&=&
$({\bf 12,4})(14)
\oplus({\bf 13,3})(12)
\oplus({\bf 11,5})(12)
\oplus({\bf 11,3})(12)
\oplus({\bf 14,2})(10)
\oplus({\bf 12,4})(10)
\oplus({\bf 12,2})(10)
\oplus({\bf 10,6})(10)
\oplus({\bf 10,4})(10)
\oplus({\bf 10,2})(10)
\oplus({\bf 15,1})(8)
\oplus({\bf 13,3})(8)
\oplus({\bf 13,1})(8)
\oplus({\bf 11,5})(8)
\oplus({\bf 11,3})(8)
\oplus({\bf 11,1})(8)
\oplus({\bf 9,7})(8)
\oplus({\bf 9,5})(8)
\oplus({\bf 9,3})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 14,2})(6)
\oplus({\bf 12,4})(6)
\oplus({\bf 12,2})(6)
\oplus({\bf 10,6})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 8,8})(6)
\oplus({\bf 8,6})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 8,2})(6)
\oplus({\bf 13,3})(4)
\oplus({\bf 11,5})(4)
\oplus({\bf 11,3})(4)
\oplus({\bf 9,7})(4)
\oplus({\bf 9,5})(4)
\oplus({\bf 9,3})(4)
\oplus({\bf 7,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 12,4})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,4})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,10})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 11,5})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,11})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 10,6})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 4,12})(-2)
\oplus({\bf 4,10})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 9,7})(-4)
\oplus({\bf 7,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 5,11})(-4)
\oplus({\bf 5,9})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 3,13})(-4)
\oplus({\bf 3,11})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 8,8})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 4,12})(-6)
\oplus({\bf 4,10})(-6)
\oplus({\bf 4,8})(-6)
\oplus({\bf 2,14})(-6)
\oplus({\bf 2,12})(-6)
\oplus({\bf 2,10})(-6)
\oplus({\bf 2,8})(-6)
\oplus({\bf 7,9})(-8)
\oplus({\bf 5,11})(-8)
\oplus({\bf 5,9})(-8)
\oplus({\bf 3,13})(-8)
\oplus({\bf 3,11})(-8)
\oplus({\bf 3,9})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 1,13})(-8)
\oplus({\bf 1,11})(-8)
\oplus({\bf 1,9})(-8)
\oplus({\bf 6,10})(-10)
\oplus({\bf 4,12})(-10)
\oplus({\bf 4,10})(-10)
\oplus({\bf 2,14})(-10)
\oplus({\bf 2,12})(-10)
\oplus({\bf 2,10})(-10)
\oplus({\bf 5,11})(-12)
\oplus({\bf 3,13})(-12)
\oplus({\bf 3,11})(-12)
\oplus({\bf 4,12})(-14)$\\
%
${\bf \overline{4420}}$&=&
$({\bf 12,4})(-14)
\oplus({\bf 13,3})(-12)
\oplus({\bf 11,5})(-12)
\oplus({\bf 11,3})(-12)
\oplus({\bf 14,2})(-10)
\oplus({\bf 12,4})(-10)
\oplus({\bf 12,2})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf 10,4})(-10)
\oplus({\bf 10,2})(-10)
\oplus({\bf 15,1})(-8)
\oplus({\bf 13,3})(-8)
\oplus({\bf 13,1})(-8)
\oplus({\bf 11,5})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 11,1})(-8)
\oplus({\bf 9,7})(-8)
\oplus({\bf 9,5})(-8)
\oplus({\bf 9,3})(-8)
\oplus({\bf 9,1})(-8)
\oplus({\bf 14,2})(-6)
\oplus({\bf 12,4})(-6)
\oplus({\bf 12,2})(-6)
\oplus({\bf 10,6})(-6)
\oplus({\bf 10,4})(-6)
\oplus({\bf 10,2})(-6)
\oplus({\bf 8,8})(-6)
\oplus({\bf 8,6})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 8,2})(-6)
\oplus({\bf 13,3})(-4)
\oplus({\bf 11,5})(-4)
\oplus({\bf 11,3})(-4)
\oplus({\bf 9,7})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 9,3})(-4)
\oplus({\bf 7,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 12,4})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 10,4})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 11,5})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,11})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 10,6})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 6,10})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 4,12})(2)
\oplus({\bf 4,10})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 9,7})(4)
\oplus({\bf 7,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 5,11})(4)
\oplus({\bf 5,9})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 3,13})(4)
\oplus({\bf 3,11})(4)
\oplus({\bf 3,9})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 8,8})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 4,12})(6)
\oplus({\bf 4,10})(6)
\oplus({\bf 4,8})(6)
\oplus({\bf 2,14})(6)
\oplus({\bf 2,12})(6)
\oplus({\bf 2,10})(6)
\oplus({\bf 2,8})(6)
\oplus({\bf 7,9})(8)
\oplus({\bf 5,11})(8)
\oplus({\bf 5,9})(8)
\oplus({\bf 3,13})(8)
\oplus({\bf 3,11})(8)
\oplus({\bf 3,9})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,13})(8)
\oplus({\bf 1,11})(8)
\oplus({\bf 1,9})(8)
\oplus({\bf 6,10})(10)
\oplus({\bf 4,12})(10)
\oplus({\bf 4,10})(10)
\oplus({\bf 2,14})(10)
\oplus({\bf 2,12})(10)
\oplus({\bf 2,10})(10)
\oplus({\bf 5,11})(12)
\oplus({\bf 3,13})(12)
\oplus({\bf 3,11})(12)
\oplus({\bf 4,12})(14)$\\
%
${\bf 4420'}$&=&
$({\bf 13,2})(15)
\oplus({\bf 14,3})(13)
\oplus({\bf 14,1})(13)
\oplus({\bf 12,3})(13)
\oplus({\bf 12,1})(13)
\oplus({\bf 15,2})(11)
\oplus({\bf 13,4})(11)
\oplus2({\bf 13,2})(11)
\oplus({\bf 11,4})(11)
\oplus({\bf 11,2})(11)
\oplus({\bf 14,3})(9)
\oplus({\bf 14,1})(9)
\oplus({\bf 12,5})(9)
\oplus2({\bf 12,3})(9)
\oplus({\bf 12,1})(9)
\oplus({\bf 10,5})(9)
\oplus({\bf 10,3})(9)
\oplus({\bf 13,4})(7)
\oplus({\bf 13,2})(7)
\oplus({\bf 11,6})(7)
\oplus2({\bf 11,4})(7)
\oplus({\bf 11,2})(7)
\oplus({\bf 9,6})(7)
\oplus({\bf 9,4})(7)
\oplus({\bf 12,5})(5)
\oplus({\bf 12,3})(5)
\oplus({\bf 10,7})(5)
\oplus2({\bf 10,5})(5)
\oplus({\bf 10,3})(5)
\oplus({\bf 8,7})(5)
\oplus({\bf 8,5})(5)
\oplus({\bf 11,6})(3)
\oplus({\bf 11,4})(3)
\oplus({\bf 9,8})(3)
\oplus2({\bf 9,6})(3)
\oplus({\bf 9,4})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,6})(3)
\oplus({\bf 10,7})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf 8,9})(1)
\oplus2({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 6,9})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 9,8})(-1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 7,10})(-1)
\oplus2({\bf 7,8})(-1)
\oplus({\bf 7,6})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 5,8})(-1)
\oplus({\bf 8,9})(-3)
\oplus({\bf 8,7})(-3)
\oplus({\bf 6,11})(-3)
\oplus2({\bf 6,9})(-3)
\oplus({\bf 6,7})(-3)
\oplus({\bf 4,11})(-3)
\oplus({\bf 4,9})(-3)
\oplus({\bf 7,10})(-5)
\oplus({\bf 7,8})(-5)
\oplus({\bf 5,12})(-5)
\oplus2({\bf 5,10})(-5)
\oplus({\bf 5,8})(-5)
\oplus({\bf 3,12})(-5)
\oplus({\bf 3,10})(-5)
\oplus({\bf 6,11})(-7)
\oplus({\bf 6,9})(-7)
\oplus({\bf 4,13})(-7)
\oplus2({\bf 4,11})(-7)
\oplus({\bf 4,9})(-7)
\oplus({\bf 2,13})(-7)
\oplus({\bf 2,11})(-7)
\oplus({\bf 5,12})(-9)
\oplus({\bf 5,10})(-9)
\oplus({\bf 3,14})(-9)
\oplus2({\bf 3,12})(-9)
\oplus({\bf 3,10})(-9)
\oplus({\bf 1,14})(-9)
\oplus({\bf 1,12})(-9)
\oplus({\bf 4,13})(-11)
\oplus({\bf 4,11})(-11)
\oplus({\bf 2,15})(-11)
\oplus2({\bf 2,13})(-11)
\oplus({\bf 2,11})(-11)
\oplus({\bf 3,14})(-13)
\oplus({\bf 3,12})(-13)
\oplus({\bf 1,14})(-13)
\oplus({\bf 1,12})(-13)
\oplus({\bf 2,13})(-15)$\\
%
${\bf \overline{4420'}}$&=&
$({\bf 13,2})(-15)
\oplus({\bf 14,3})(-13)
\oplus({\bf 14,1})(-13)
\oplus({\bf 12,3})(-13)
\oplus({\bf 12,1})(-13)
\oplus({\bf 15,2})(-11)
\oplus({\bf 13,4})(-11)
\oplus2({\bf 13,2})(-11)
\oplus({\bf 11,4})(-11)
\oplus({\bf 11,2})(-11)
\oplus({\bf 14,3})(-9)
\oplus({\bf 14,1})(-9)
\oplus({\bf 12,5})(-9)
\oplus2({\bf 12,3})(-9)
\oplus({\bf 12,1})(-9)
\oplus({\bf 10,5})(-9)
\oplus({\bf 10,3})(-9)
\oplus({\bf 13,4})(-7)
\oplus({\bf 13,2})(-7)
\oplus({\bf 11,6})(-7)
\oplus2({\bf 11,4})(-7)
\oplus({\bf 11,2})(-7)
\oplus({\bf 9,6})(-7)
\oplus({\bf 9,4})(-7)
\oplus({\bf 12,5})(-5)
\oplus({\bf 12,3})(-5)
\oplus({\bf 10,7})(-5)
\oplus2({\bf 10,5})(-5)
\oplus({\bf 10,3})(-5)
\oplus({\bf 8,7})(-5)
\oplus({\bf 8,5})(-5)
\oplus({\bf 11,6})(-3)
\oplus({\bf 11,4})(-3)
\oplus({\bf 9,8})(-3)
\oplus2({\bf 9,6})(-3)
\oplus({\bf 9,4})(-3)
\oplus({\bf 7,8})(-3)
\oplus({\bf 7,6})(-3)
\oplus({\bf 10,7})(-1)
\oplus({\bf 10,5})(-1)
\oplus({\bf 8,9})(-1)
\oplus2({\bf 8,7})(-1)
\oplus({\bf 8,5})(-1)
\oplus({\bf 6,9})(-1)
\oplus({\bf 6,7})(-1)
\oplus({\bf 9,8})(1)
\oplus({\bf 9,6})(1)
\oplus({\bf 7,10})(1)
\oplus2({\bf 7,8})(1)
\oplus({\bf 7,6})(1)
\oplus({\bf 5,10})(1)
\oplus({\bf 5,8})(1)
\oplus({\bf 8,9})(3)
\oplus({\bf 8,7})(3)
\oplus({\bf 6,11})(3)
\oplus2({\bf 6,9})(3)
\oplus({\bf 6,7})(3)
\oplus({\bf 4,11})(3)
\oplus({\bf 4,9})(3)
\oplus({\bf 7,10})(5)
\oplus({\bf 7,8})(5)
\oplus({\bf 5,12})(5)
\oplus2({\bf 5,10})(5)
\oplus({\bf 5,8})(5)
\oplus({\bf 3,12})(5)
\oplus({\bf 3,10})(5)
\oplus({\bf 6,11})(7)
\oplus({\bf 6,9})(7)
\oplus({\bf 4,13})(7)
\oplus2({\bf 4,11})(7)
\oplus({\bf 4,9})(7)
\oplus({\bf 2,13})(7)
\oplus({\bf 2,11})(7)
\oplus({\bf 5,12})(9)
\oplus({\bf 5,10})(9)
\oplus({\bf 3,14})(9)
\oplus2({\bf 3,12})(9)
\oplus({\bf 3,10})(9)
\oplus({\bf 1,14})(9)
\oplus({\bf 1,12})(9)
\oplus({\bf 4,13})(11)
\oplus({\bf 4,11})(11)
\oplus({\bf 2,15})(11)
\oplus2({\bf 2,13})(11)
\oplus({\bf 2,11})(11)
\oplus({\bf 3,14})(13)
\oplus({\bf 3,12})(13)
\oplus({\bf 1,14})(13)
\oplus({\bf 1,12})(13)
\oplus({\bf 2,13})(15)$\\
%
${\bf 4459}$&=&
$({\bf 7,1})(16)
\oplus({\bf 8,2})(14)
\oplus({\bf 6,2})(14)
\oplus({\bf 9,3})(12)
\oplus({\bf 7,3})(12)
\oplus({\bf 7,1})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 10,4})(10)
\oplus({\bf 8,4})(10)
\oplus({\bf 8,2})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 6,2})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 11,5})(8)
\oplus({\bf 9,5})(8)
\oplus({\bf 9,3})(8)
\oplus({\bf 7,5})(8)
\oplus({\bf 7,3})(8)
\oplus({\bf 7,1})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 12,6})(6)
\oplus({\bf 10,6})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 8,6})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 8,2})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 11,7})(4)
\oplus({\bf 11,5})(4)
\oplus({\bf 9,7})(4)
\oplus({\bf 9,5})(4)
\oplus({\bf 9,3})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 10,8})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,4})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 8,10})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,10})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 7,11})(-4)
\oplus({\bf 7,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,11})(-4)
\oplus({\bf 5,9})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 6,12})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,10})(-6)
\oplus({\bf 4,8})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 2,8})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 5,11})(-8)
\oplus({\bf 5,9})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 3,9})(-8)
\oplus({\bf 3,7})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 4,10})(-10)
\oplus({\bf 4,8})(-10)
\oplus({\bf 4,6})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 2,8})(-10)
\oplus({\bf 2,6})(-10)
\oplus({\bf 3,9})(-12)
\oplus({\bf 3,7})(-12)
\oplus({\bf 3,5})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf 2,8})(-14)
\oplus({\bf 2,6})(-14)
\oplus({\bf 1,7})(-16)$\\
%
${\bf \overline{4459}}$&=&
$({\bf 7,1})(-16)
\oplus({\bf 8,2})(-14)
\oplus({\bf 6,2})(-14)
\oplus({\bf 9,3})(-12)
\oplus({\bf 7,3})(-12)
\oplus({\bf 7,1})(-12)
\oplus({\bf 5,3})(-12)
\oplus({\bf 10,4})(-10)
\oplus({\bf 8,4})(-10)
\oplus({\bf 8,2})(-10)
\oplus({\bf 6,4})(-10)
\oplus({\bf 6,2})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 11,5})(-8)
\oplus({\bf 9,5})(-8)
\oplus({\bf 9,3})(-8)
\oplus({\bf 7,5})(-8)
\oplus({\bf 7,3})(-8)
\oplus({\bf 7,1})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 12,6})(-6)
\oplus({\bf 10,6})(-6)
\oplus({\bf 10,4})(-6)
\oplus({\bf 8,6})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 8,2})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 11,7})(-4)
\oplus({\bf 11,5})(-4)
\oplus({\bf 9,7})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 9,3})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 10,8})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 10,4})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 2,6})(-2)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 8,10})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,10})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 6,2})(2)
\oplus({\bf 4,10})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 2,6})(2)
\oplus({\bf 7,11})(4)
\oplus({\bf 7,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,11})(4)
\oplus({\bf 5,9})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,9})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 6,12})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,10})(6)
\oplus({\bf 4,8})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 2,8})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 5,11})(8)
\oplus({\bf 5,9})(8)
\oplus({\bf 5,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 3,9})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 1,7})(8)
\oplus({\bf 4,10})(10)
\oplus({\bf 4,8})(10)
\oplus({\bf 4,6})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 2,8})(10)
\oplus({\bf 2,6})(10)
\oplus({\bf 3,9})(12)
\oplus({\bf 3,7})(12)
\oplus({\bf 3,5})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 2,8})(14)
\oplus({\bf 2,6})(14)
\oplus({\bf 1,7})(16)$\\
%
${\bf 4480}$&=&
$({\bf 8,4})(12)
\oplus({\bf 9,5})(10)
\oplus({\bf 9,3})(10)
\oplus({\bf 7,5})(10)
\oplus({\bf 7,3})(10)
\oplus({\bf 10,4})(8)
\oplus({\bf 10,2})(8)
\oplus({\bf 8,6})(8)
\oplus2({\bf 8,4})(8)
\oplus({\bf 8,2})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf 11,3})(6)
\oplus({\bf 11,1})(6)
\oplus({\bf 9,5})(6)
\oplus2({\bf 9,3})(6)
\oplus({\bf 9,1})(6)
\oplus({\bf 7,7})(6)
\oplus2({\bf 7,5})(6)
\oplus2({\bf 7,3})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 12,2})(4)
\oplus({\bf 10,4})(4)
\oplus2({\bf 10,2})(4)
\oplus({\bf 8,6})(4)
\oplus2({\bf 8,4})(4)
\oplus2({\bf 8,2})(4)
\oplus({\bf 6,8})(4)
\oplus2({\bf 6,6})(4)
\oplus2({\bf 6,4})(4)
\oplus2({\bf 6,2})(4)
\oplus({\bf 4,8})(4)
\oplus({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 11,3})(2)
\oplus({\bf 11,1})(2)
\oplus({\bf 9,5})(2)
\oplus2({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 7,7})(2)
\oplus2({\bf 7,5})(2)
\oplus2({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,9})(2)
\oplus2({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,9})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 10,4})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf 8,6})(0)
\oplus2({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,10})(0)
\oplus2({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,10})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 9,5})(-2)
\oplus({\bf 9,3})(-2)
\oplus({\bf 7,7})(-2)
\oplus2({\bf 7,5})(-2)
\oplus({\bf 7,3})(-2)
\oplus({\bf 5,9})(-2)
\oplus2({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 3,11})(-2)
\oplus2({\bf 3,9})(-2)
\oplus2({\bf 3,7})(-2)
\oplus2({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 1,11})(-2)
\oplus({\bf 1,9})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 6,8})(-4)
\oplus2({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,10})(-4)
\oplus2({\bf 4,8})(-4)
\oplus2({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 2,12})(-4)
\oplus2({\bf 2,10})(-4)
\oplus2({\bf 2,8})(-4)
\oplus2({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 7,7})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 5,9})(-6)
\oplus2({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 3,11})(-6)
\oplus2({\bf 3,9})(-6)
\oplus2({\bf 3,7})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 1,11})(-6)
\oplus({\bf 1,9})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 6,8})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 4,10})(-8)
\oplus2({\bf 4,8})(-8)
\oplus({\bf 4,6})(-8)
\oplus({\bf 2,10})(-8)
\oplus({\bf 2,8})(-8)
\oplus({\bf 2,6})(-8)
\oplus({\bf 5,9})(-10)
\oplus({\bf 5,7})(-10)
\oplus({\bf 3,9})(-10)
\oplus({\bf 3,7})(-10)
\oplus({\bf 4,8})(-12)$\\
%
${\bf \overline{4480}}$&=&
$({\bf 8,4})(-12)
\oplus({\bf 9,5})(-10)
\oplus({\bf 9,3})(-10)
\oplus({\bf 7,5})(-10)
\oplus({\bf 7,3})(-10)
\oplus({\bf 10,4})(-8)
\oplus({\bf 10,2})(-8)
\oplus({\bf 8,6})(-8)
\oplus2({\bf 8,4})(-8)
\oplus({\bf 8,2})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 11,3})(-6)
\oplus({\bf 11,1})(-6)
\oplus({\bf 9,5})(-6)
\oplus2({\bf 9,3})(-6)
\oplus({\bf 9,1})(-6)
\oplus({\bf 7,7})(-6)
\oplus2({\bf 7,5})(-6)
\oplus2({\bf 7,3})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 5,7})(-6)
\oplus({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 12,2})(-4)
\oplus({\bf 10,4})(-4)
\oplus2({\bf 10,2})(-4)
\oplus({\bf 8,6})(-4)
\oplus2({\bf 8,4})(-4)
\oplus2({\bf 8,2})(-4)
\oplus({\bf 6,8})(-4)
\oplus2({\bf 6,6})(-4)
\oplus2({\bf 6,4})(-4)
\oplus2({\bf 6,2})(-4)
\oplus({\bf 4,8})(-4)
\oplus({\bf 4,6})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 11,3})(-2)
\oplus({\bf 11,1})(-2)
\oplus({\bf 9,5})(-2)
\oplus2({\bf 9,3})(-2)
\oplus({\bf 9,1})(-2)
\oplus({\bf 7,7})(-2)
\oplus2({\bf 7,5})(-2)
\oplus2({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,9})(-2)
\oplus2({\bf 5,7})(-2)
\oplus2({\bf 5,5})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,9})(-2)
\oplus({\bf 3,7})(-2)
\oplus({\bf 3,5})(-2)
\oplus({\bf 3,3})(-2)
\oplus({\bf 10,4})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf 8,6})(0)
\oplus2({\bf 8,4})(0)
\oplus({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,10})(0)
\oplus2({\bf 4,8})(0)
\oplus2({\bf 4,6})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 4,2})(0)
\oplus({\bf 2,10})(0)
\oplus({\bf 2,8})(0)
\oplus({\bf 2,6})(0)
\oplus({\bf 2,4})(0)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 7,7})(2)
\oplus2({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 5,9})(2)
\oplus2({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 3,11})(2)
\oplus2({\bf 3,9})(2)
\oplus2({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 1,11})(2)
\oplus({\bf 1,9})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 8,6})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 6,8})(4)
\oplus2({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 4,10})(4)
\oplus2({\bf 4,8})(4)
\oplus2({\bf 4,6})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 2,12})(4)
\oplus2({\bf 2,10})(4)
\oplus2({\bf 2,8})(4)
\oplus2({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 7,7})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 5,9})(6)
\oplus2({\bf 5,7})(6)
\oplus({\bf 5,5})(6)
\oplus({\bf 3,11})(6)
\oplus2({\bf 3,9})(6)
\oplus2({\bf 3,7})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 1,11})(6)
\oplus({\bf 1,9})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 6,8})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 4,10})(8)
\oplus2({\bf 4,8})(8)
\oplus({\bf 4,6})(8)
\oplus({\bf 2,10})(8)
\oplus({\bf 2,8})(8)
\oplus({\bf 2,6})(8)
\oplus({\bf 5,9})(10)
\oplus({\bf 5,7})(10)
\oplus({\bf 3,9})(10)
\oplus({\bf 3,7})(10)
\oplus({\bf 4,8})(12)$\\
%
${\bf 4495}$&=&
$({\bf 29,1})(28)
\oplus({\bf 28,2})(26)
\oplus({\bf 27,3})(24)
\oplus({\bf 26,4})(22)
\oplus({\bf 25,5})(20)
\oplus({\bf 24,6})(18)
\oplus({\bf 23,7})(16)
\oplus({\bf 22,8})(14)
\oplus({\bf 21,9})(12)
\oplus({\bf 20,10})(10)
\oplus({\bf 19,11})(8)
\oplus({\bf 18,12})(6)
\oplus({\bf 17,13})(4)
\oplus({\bf 16,14})(2)
\oplus({\bf 15,15})(0)
\oplus({\bf 14,16})(-2)
\oplus({\bf 13,17})(-4)
\oplus({\bf 12,18})(-6)
\oplus({\bf 11,19})(-8)
\oplus({\bf 10,20})(-10)
\oplus({\bf 9,21})(-12)
\oplus({\bf 8,22})(-14)
\oplus({\bf 7,23})(-16)
\oplus({\bf 6,24})(-18)
\oplus({\bf 5,25})(-20)
\oplus({\bf 4,26})(-22)
\oplus({\bf 3,27})(-24)
\oplus({\bf 2,28})(-26)
\oplus({\bf 1,29})(-28)$\\
%
${\bf \overline{4495}}$&=&
$({\bf 29,1})(-28)
\oplus({\bf 28,2})(-26)
\oplus({\bf 27,3})(-24)
\oplus({\bf 26,4})(-22)
\oplus({\bf 25,5})(-20)
\oplus({\bf 24,6})(-18)
\oplus({\bf 23,7})(-16)
\oplus({\bf 22,8})(-14)
\oplus({\bf 21,9})(-12)
\oplus({\bf 20,10})(-10)
\oplus({\bf 19,11})(-8)
\oplus({\bf 18,12})(-6)
\oplus({\bf 17,13})(-4)
\oplus({\bf 16,14})(-2)
\oplus({\bf 15,15})(0)
\oplus({\bf 14,16})(2)
\oplus({\bf 13,17})(4)
\oplus({\bf 12,18})(6)
\oplus({\bf 11,19})(8)
\oplus({\bf 10,20})(10)
\oplus({\bf 9,21})(12)
\oplus({\bf 8,22})(14)
\oplus({\bf 7,23})(16)
\oplus({\bf 6,24})(18)
\oplus({\bf 5,25})(20)
\oplus({\bf 4,26})(22)
\oplus({\bf 3,27})(24)
\oplus({\bf 2,28})(26)
\oplus({\bf 1,29})(28)$\\
%
${\bf 4500}$&=&
$({\bf 10,3})(13)
\oplus({\bf 11,4})(11)
\oplus({\bf 11,2})(11)
\oplus({\bf 9,4})(11)
\oplus({\bf 9,2})(11)
\oplus({\bf 12,3})(9)
\oplus({\bf 12,1})(9)
\oplus({\bf 10,5})(9)
\oplus2({\bf 10,3})(9)
\oplus({\bf 10,1})(9)
\oplus({\bf 8,5})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 8,1})(9)
\oplus({\bf 13,2})(7)
\oplus({\bf 11,4})(7)
\oplus2({\bf 11,2})(7)
\oplus({\bf 9,6})(7)
\oplus2({\bf 9,4})(7)
\oplus2({\bf 9,2})(7)
\oplus({\bf 7,6})(7)
\oplus({\bf 7,4})(7)
\oplus({\bf 7,2})(7)
\oplus({\bf 12,3})(5)
\oplus({\bf 12,1})(5)
\oplus({\bf 10,5})(5)
\oplus2({\bf 10,3})(5)
\oplus({\bf 10,1})(5)
\oplus({\bf 8,7})(5)
\oplus2({\bf 8,5})(5)
\oplus2({\bf 8,3})(5)
\oplus({\bf 8,1})(5)
\oplus({\bf 6,7})(5)
\oplus({\bf 6,5})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 11,4})(3)
\oplus({\bf 11,2})(3)
\oplus({\bf 9,6})(3)
\oplus2({\bf 9,4})(3)
\oplus({\bf 9,2})(3)
\oplus({\bf 7,8})(3)
\oplus2({\bf 7,6})(3)
\oplus2({\bf 7,4})(3)
\oplus({\bf 7,2})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,6})(3)
\oplus({\bf 5,4})(3)
\oplus({\bf 10,5})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 8,7})(1)
\oplus2({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 6,9})(1)
\oplus2({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 4,9})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 9,6})(-1)
\oplus({\bf 9,4})(-1)
\oplus({\bf 7,8})(-1)
\oplus2({\bf 7,6})(-1)
\oplus({\bf 7,4})(-1)
\oplus({\bf 5,10})(-1)
\oplus2({\bf 5,8})(-1)
\oplus2({\bf 5,6})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 3,10})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 8,7})(-3)
\oplus({\bf 8,5})(-3)
\oplus({\bf 6,9})(-3)
\oplus2({\bf 6,7})(-3)
\oplus({\bf 6,5})(-3)
\oplus({\bf 4,11})(-3)
\oplus2({\bf 4,9})(-3)
\oplus2({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 2,11})(-3)
\oplus({\bf 2,9})(-3)
\oplus({\bf 2,7})(-3)
\oplus({\bf 7,8})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 5,10})(-5)
\oplus2({\bf 5,8})(-5)
\oplus({\bf 5,6})(-5)
\oplus({\bf 3,12})(-5)
\oplus2({\bf 3,10})(-5)
\oplus2({\bf 3,8})(-5)
\oplus({\bf 3,6})(-5)
\oplus({\bf 1,12})(-5)
\oplus({\bf 1,10})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 6,9})(-7)
\oplus({\bf 6,7})(-7)
\oplus({\bf 4,11})(-7)
\oplus2({\bf 4,9})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 2,13})(-7)
\oplus2({\bf 2,11})(-7)
\oplus2({\bf 2,9})(-7)
\oplus({\bf 2,7})(-7)
\oplus({\bf 5,10})(-9)
\oplus({\bf 5,8})(-9)
\oplus({\bf 3,12})(-9)
\oplus2({\bf 3,10})(-9)
\oplus({\bf 3,8})(-9)
\oplus({\bf 1,12})(-9)
\oplus({\bf 1,10})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 4,11})(-11)
\oplus({\bf 4,9})(-11)
\oplus({\bf 2,11})(-11)
\oplus({\bf 2,9})(-11)
\oplus({\bf 3,10})(-13)$\\
%
${\bf \overline{4500}}$&=&
$({\bf 10,3})(-13)
\oplus({\bf 11,4})(-11)
\oplus({\bf 11,2})(-11)
\oplus({\bf 9,4})(-11)
\oplus({\bf 9,2})(-11)
\oplus({\bf 12,3})(-9)
\oplus({\bf 12,1})(-9)
\oplus({\bf 10,5})(-9)
\oplus2({\bf 10,3})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 8,5})(-9)
\oplus({\bf 8,3})(-9)
\oplus({\bf 8,1})(-9)
\oplus({\bf 13,2})(-7)
\oplus({\bf 11,4})(-7)
\oplus2({\bf 11,2})(-7)
\oplus({\bf 9,6})(-7)
\oplus2({\bf 9,4})(-7)
\oplus2({\bf 9,2})(-7)
\oplus({\bf 7,6})(-7)
\oplus({\bf 7,4})(-7)
\oplus({\bf 7,2})(-7)
\oplus({\bf 12,3})(-5)
\oplus({\bf 12,1})(-5)
\oplus({\bf 10,5})(-5)
\oplus2({\bf 10,3})(-5)
\oplus({\bf 10,1})(-5)
\oplus({\bf 8,7})(-5)
\oplus2({\bf 8,5})(-5)
\oplus2({\bf 8,3})(-5)
\oplus({\bf 8,1})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 11,4})(-3)
\oplus({\bf 11,2})(-3)
\oplus({\bf 9,6})(-3)
\oplus2({\bf 9,4})(-3)
\oplus({\bf 9,2})(-3)
\oplus({\bf 7,8})(-3)
\oplus2({\bf 7,6})(-3)
\oplus2({\bf 7,4})(-3)
\oplus({\bf 7,2})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 10,5})(-1)
\oplus({\bf 10,3})(-1)
\oplus({\bf 8,7})(-1)
\oplus2({\bf 8,5})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,9})(-1)
\oplus2({\bf 6,7})(-1)
\oplus2({\bf 6,5})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 4,9})(-1)
\oplus({\bf 4,7})(-1)
\oplus({\bf 4,5})(-1)
\oplus({\bf 9,6})(1)
\oplus({\bf 9,4})(1)
\oplus({\bf 7,8})(1)
\oplus2({\bf 7,6})(1)
\oplus({\bf 7,4})(1)
\oplus({\bf 5,10})(1)
\oplus2({\bf 5,8})(1)
\oplus2({\bf 5,6})(1)
\oplus({\bf 5,4})(1)
\oplus({\bf 3,10})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,6})(1)
\oplus({\bf 8,7})(3)
\oplus({\bf 8,5})(3)
\oplus({\bf 6,9})(3)
\oplus2({\bf 6,7})(3)
\oplus({\bf 6,5})(3)
\oplus({\bf 4,11})(3)
\oplus2({\bf 4,9})(3)
\oplus2({\bf 4,7})(3)
\oplus({\bf 4,5})(3)
\oplus({\bf 2,11})(3)
\oplus({\bf 2,9})(3)
\oplus({\bf 2,7})(3)
\oplus({\bf 7,8})(5)
\oplus({\bf 7,6})(5)
\oplus({\bf 5,10})(5)
\oplus2({\bf 5,8})(5)
\oplus({\bf 5,6})(5)
\oplus({\bf 3,12})(5)
\oplus2({\bf 3,10})(5)
\oplus2({\bf 3,8})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 1,12})(5)
\oplus({\bf 1,10})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 6,9})(7)
\oplus({\bf 6,7})(7)
\oplus({\bf 4,11})(7)
\oplus2({\bf 4,9})(7)
\oplus({\bf 4,7})(7)
\oplus({\bf 2,13})(7)
\oplus2({\bf 2,11})(7)
\oplus2({\bf 2,9})(7)
\oplus({\bf 2,7})(7)
\oplus({\bf 5,10})(9)
\oplus({\bf 5,8})(9)
\oplus({\bf 3,12})(9)
\oplus2({\bf 3,10})(9)
\oplus({\bf 3,8})(9)
\oplus({\bf 1,12})(9)
\oplus({\bf 1,10})(9)
\oplus({\bf 1,8})(9)
\oplus({\bf 4,11})(11)
\oplus({\bf 4,9})(11)
\oplus({\bf 2,11})(11)
\oplus({\bf 2,9})(11)
\oplus({\bf 3,10})(13)$\\
%
${\bf 4560}$&=&
$({\bf 15,3})(16)
\oplus({\bf 16,2})(14)
\oplus({\bf 14,4})(14)
\oplus({\bf 14,2})(14)
\oplus({\bf 17,1})(12)
\oplus({\bf 15,3})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 13,5})(12)
\oplus({\bf 13,3})(12)
\oplus({\bf 13,1})(12)
\oplus({\bf 16,2})(10)
\oplus({\bf 14,4})(10)
\oplus({\bf 14,2})(10)
\oplus({\bf 12,6})(10)
\oplus({\bf 12,4})(10)
\oplus({\bf 12,2})(10)
\oplus({\bf 15,3})(8)
\oplus({\bf 13,5})(8)
\oplus({\bf 13,3})(8)
\oplus({\bf 11,7})(8)
\oplus({\bf 11,5})(8)
\oplus({\bf 11,3})(8)
\oplus({\bf 14,4})(6)
\oplus({\bf 12,6})(6)
\oplus({\bf 12,4})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,6})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 13,5})(4)
\oplus({\bf 11,7})(4)
\oplus({\bf 11,5})(4)
\oplus({\bf 9,9})(4)
\oplus({\bf 9,7})(4)
\oplus({\bf 9,5})(4)
\oplus({\bf 12,6})(2)
\oplus({\bf 10,8})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 8,10})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 11,7})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 7,11})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 10,8})(-2)
\oplus({\bf 8,10})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 6,12})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 9,9})(-4)
\oplus({\bf 7,11})(-4)
\oplus({\bf 7,9})(-4)
\oplus({\bf 5,13})(-4)
\oplus({\bf 5,11})(-4)
\oplus({\bf 5,9})(-4)
\oplus({\bf 8,10})(-6)
\oplus({\bf 6,12})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 4,14})(-6)
\oplus({\bf 4,12})(-6)
\oplus({\bf 4,10})(-6)
\oplus({\bf 7,11})(-8)
\oplus({\bf 5,13})(-8)
\oplus({\bf 5,11})(-8)
\oplus({\bf 3,15})(-8)
\oplus({\bf 3,13})(-8)
\oplus({\bf 3,11})(-8)
\oplus({\bf 6,12})(-10)
\oplus({\bf 4,14})(-10)
\oplus({\bf 4,12})(-10)
\oplus({\bf 2,16})(-10)
\oplus({\bf 2,14})(-10)
\oplus({\bf 2,12})(-10)
\oplus({\bf 5,13})(-12)
\oplus({\bf 3,15})(-12)
\oplus({\bf 3,13})(-12)
\oplus({\bf 1,17})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf 1,13})(-12)
\oplus({\bf 4,14})(-14)
\oplus({\bf 2,16})(-14)
\oplus({\bf 2,14})(-14)
\oplus({\bf 3,15})(-16)$\\
%
${\bf \overline{4560}}$&=&
$({\bf 15,3})(-16)
\oplus({\bf 16,2})(-14)
\oplus({\bf 14,4})(-14)
\oplus({\bf 14,2})(-14)
\oplus({\bf 17,1})(-12)
\oplus({\bf 15,3})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 13,5})(-12)
\oplus({\bf 13,3})(-12)
\oplus({\bf 13,1})(-12)
\oplus({\bf 16,2})(-10)
\oplus({\bf 14,4})(-10)
\oplus({\bf 14,2})(-10)
\oplus({\bf 12,6})(-10)
\oplus({\bf 12,4})(-10)
\oplus({\bf 12,2})(-10)
\oplus({\bf 15,3})(-8)
\oplus({\bf 13,5})(-8)
\oplus({\bf 13,3})(-8)
\oplus({\bf 11,7})(-8)
\oplus({\bf 11,5})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 14,4})(-6)
\oplus({\bf 12,6})(-6)
\oplus({\bf 12,4})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 10,6})(-6)
\oplus({\bf 10,4})(-6)
\oplus({\bf 13,5})(-4)
\oplus({\bf 11,7})(-4)
\oplus({\bf 11,5})(-4)
\oplus({\bf 9,9})(-4)
\oplus({\bf 9,7})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 12,6})(-2)
\oplus({\bf 10,8})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 8,10})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 11,7})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 7,11})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 10,8})(2)
\oplus({\bf 8,10})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 6,12})(2)
\oplus({\bf 6,10})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 9,9})(4)
\oplus({\bf 7,11})(4)
\oplus({\bf 7,9})(4)
\oplus({\bf 5,13})(4)
\oplus({\bf 5,11})(4)
\oplus({\bf 5,9})(4)
\oplus({\bf 8,10})(6)
\oplus({\bf 6,12})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 4,14})(6)
\oplus({\bf 4,12})(6)
\oplus({\bf 4,10})(6)
\oplus({\bf 7,11})(8)
\oplus({\bf 5,13})(8)
\oplus({\bf 5,11})(8)
\oplus({\bf 3,15})(8)
\oplus({\bf 3,13})(8)
\oplus({\bf 3,11})(8)
\oplus({\bf 6,12})(10)
\oplus({\bf 4,14})(10)
\oplus({\bf 4,12})(10)
\oplus({\bf 2,16})(10)
\oplus({\bf 2,14})(10)
\oplus({\bf 2,12})(10)
\oplus({\bf 5,13})(12)
\oplus({\bf 3,15})(12)
\oplus({\bf 3,13})(12)
\oplus({\bf 1,17})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf 1,13})(12)
\oplus({\bf 4,14})(14)
\oplus({\bf 2,16})(14)
\oplus({\bf 2,14})(14)
\oplus({\bf 3,15})(16)$\\
%
${\bf 4719}$&=&
$({\bf 2,2})(18)
\oplus({\bf 3,3})(16)
\oplus({\bf 3,1})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf 1,1})(16)
\oplus({\bf 4,4})(14)
\oplus({\bf 4,2})(14)
\oplus({\bf 2,4})(14)
\oplus2({\bf 2,2})(14)
\oplus({\bf 5,5})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 3,5})(12)
\oplus2({\bf 3,3})(12)
\oplus({\bf 3,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 6,6})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 4,6})(10)
\oplus2({\bf 4,4})(10)
\oplus({\bf 4,2})(10)
\oplus({\bf 2,4})(10)
\oplus2({\bf 2,2})(10)
\oplus({\bf 7,7})(8)
\oplus({\bf 7,5})(8)
\oplus({\bf 5,7})(8)
\oplus2({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 3,5})(8)
\oplus2({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 1,1})(8)
\oplus({\bf 8,8})(6)
\oplus({\bf 8,6})(6)
\oplus({\bf 6,8})(6)
\oplus2({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 4,6})(6)
\oplus2({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,4})(6)
\oplus2({\bf 2,2})(6)
\oplus({\bf 9,9})(4)
\oplus({\bf 9,7})(4)
\oplus({\bf 7,9})(4)
\oplus2({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 5,7})(4)
\oplus2({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,5})(4)
\oplus2({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 10,10})(2)
\oplus({\bf 10,8})(2)
\oplus({\bf 8,10})(2)
\oplus2({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus2({\bf 2,2})(2)
\oplus({\bf 11,9})(0)
\oplus({\bf 9,11})(0)
\oplus2({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 7,9})(0)
\oplus2({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf 10,10})(-2)
\oplus({\bf 10,8})(-2)
\oplus({\bf 8,10})(-2)
\oplus2({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus2({\bf 2,2})(-2)
\oplus({\bf 9,9})(-4)
\oplus({\bf 9,7})(-4)
\oplus({\bf 7,9})(-4)
\oplus2({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 5,7})(-4)
\oplus2({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf 8,8})(-6)
\oplus({\bf 8,6})(-6)
\oplus({\bf 6,8})(-6)
\oplus2({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 4,6})(-6)
\oplus2({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,4})(-6)
\oplus2({\bf 2,2})(-6)
\oplus({\bf 7,7})(-8)
\oplus({\bf 7,5})(-8)
\oplus({\bf 5,7})(-8)
\oplus2({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 3,5})(-8)
\oplus2({\bf 3,3})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 1,1})(-8)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,4})(-10)
\oplus({\bf 4,6})(-10)
\oplus2({\bf 4,4})(-10)
\oplus({\bf 4,2})(-10)
\oplus({\bf 2,4})(-10)
\oplus2({\bf 2,2})(-10)
\oplus({\bf 5,5})(-12)
\oplus({\bf 5,3})(-12)
\oplus({\bf 3,5})(-12)
\oplus2({\bf 3,3})(-12)
\oplus({\bf 3,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf 4,4})(-14)
\oplus({\bf 4,2})(-14)
\oplus({\bf 2,4})(-14)
\oplus2({\bf 2,2})(-14)
\oplus({\bf 3,3})(-16)
\oplus({\bf 3,1})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf 1,1})(-16)
\oplus({\bf 2,2})(-18)$\\
%
${\bf 4725}$&=&
$({\bf 9,1})(16)
\oplus({\bf 10,2})(14)
\oplus({\bf 8,2})(14)
\oplus({\bf 11,3})(12)
\oplus({\bf 9,3})(12)
\oplus({\bf 9,1})(12)
\oplus({\bf 7,3})(12)
\oplus({\bf 12,4})(10)
\oplus({\bf 10,4})(10)
\oplus({\bf 10,2})(10)
\oplus({\bf 8,4})(10)
\oplus({\bf 8,2})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 13,5})(8)
\oplus({\bf 11,5})(8)
\oplus({\bf 11,3})(8)
\oplus({\bf 9,5})(8)
\oplus({\bf 9,3})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 7,5})(8)
\oplus({\bf 7,3})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 12,6})(6)
\oplus({\bf 12,4})(6)
\oplus({\bf 10,6})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 8,6})(6)
\oplus({\bf 8,4})(6)
\oplus({\bf 8,2})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 11,7})(4)
\oplus({\bf 11,5})(4)
\oplus({\bf 11,3})(4)
\oplus({\bf 9,7})(4)
\oplus({\bf 9,5})(4)
\oplus({\bf 9,3})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 10,8})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,4})(2)
\oplus({\bf 10,2})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 9,1})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 1,9})(0)
\oplus({\bf 8,10})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,10})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 2,10})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 7,11})(-4)
\oplus({\bf 7,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,11})(-4)
\oplus({\bf 5,9})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 3,11})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf 6,12})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 4,12})(-6)
\oplus({\bf 4,10})(-6)
\oplus({\bf 4,8})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 2,10})(-6)
\oplus({\bf 2,8})(-6)
\oplus({\bf 5,13})(-8)
\oplus({\bf 5,11})(-8)
\oplus({\bf 5,9})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 3,11})(-8)
\oplus({\bf 3,9})(-8)
\oplus({\bf 3,7})(-8)
\oplus({\bf 1,9})(-8)
\oplus({\bf 4,12})(-10)
\oplus({\bf 4,10})(-10)
\oplus({\bf 4,8})(-10)
\oplus({\bf 4,6})(-10)
\oplus({\bf 2,10})(-10)
\oplus({\bf 2,8})(-10)
\oplus({\bf 3,11})(-12)
\oplus({\bf 3,9})(-12)
\oplus({\bf 3,7})(-12)
\oplus({\bf 1,9})(-12)
\oplus({\bf 2,10})(-14)
\oplus({\bf 2,8})(-14)
\oplus({\bf 1,9})(-16)$\\
%
${\bf \overline{4725}}$&=&
$({\bf 9,1})(-16)
\oplus({\bf 10,2})(-14)
\oplus({\bf 8,2})(-14)
\oplus({\bf 11,3})(-12)
\oplus({\bf 9,3})(-12)
\oplus({\bf 9,1})(-12)
\oplus({\bf 7,3})(-12)
\oplus({\bf 12,4})(-10)
\oplus({\bf 10,4})(-10)
\oplus({\bf 10,2})(-10)
\oplus({\bf 8,4})(-10)
\oplus({\bf 8,2})(-10)
\oplus({\bf 6,4})(-10)
\oplus({\bf 13,5})(-8)
\oplus({\bf 11,5})(-8)
\oplus({\bf 11,3})(-8)
\oplus({\bf 9,5})(-8)
\oplus({\bf 9,3})(-8)
\oplus({\bf 9,1})(-8)
\oplus({\bf 7,5})(-8)
\oplus({\bf 7,3})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 12,6})(-6)
\oplus({\bf 12,4})(-6)
\oplus({\bf 10,6})(-6)
\oplus({\bf 10,4})(-6)
\oplus({\bf 10,2})(-6)
\oplus({\bf 8,6})(-6)
\oplus({\bf 8,4})(-6)
\oplus({\bf 8,2})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 11,7})(-4)
\oplus({\bf 11,5})(-4)
\oplus({\bf 11,3})(-4)
\oplus({\bf 9,7})(-4)
\oplus({\bf 9,5})(-4)
\oplus({\bf 9,3})(-4)
\oplus({\bf 9,1})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 10,8})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 10,4})(-2)
\oplus({\bf 10,2})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 9,1})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,9})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 1,9})(0)
\oplus({\bf 8,10})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,10})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,10})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 2,10})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 7,11})(4)
\oplus({\bf 7,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,11})(4)
\oplus({\bf 5,9})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 3,11})(4)
\oplus({\bf 3,9})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 1,9})(4)
\oplus({\bf 6,12})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 4,12})(6)
\oplus({\bf 4,10})(6)
\oplus({\bf 4,8})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 2,10})(6)
\oplus({\bf 2,8})(6)
\oplus({\bf 5,13})(8)
\oplus({\bf 5,11})(8)
\oplus({\bf 5,9})(8)
\oplus({\bf 5,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 3,11})(8)
\oplus({\bf 3,9})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 1,9})(8)
\oplus({\bf 4,12})(10)
\oplus({\bf 4,10})(10)
\oplus({\bf 4,8})(10)
\oplus({\bf 4,6})(10)
\oplus({\bf 2,10})(10)
\oplus({\bf 2,8})(10)
\oplus({\bf 3,11})(12)
\oplus({\bf 3,9})(12)
\oplus({\bf 3,7})(12)
\oplus({\bf 1,9})(12)
\oplus({\bf 2,10})(14)
\oplus({\bf 2,8})(14)
\oplus({\bf 1,9})(16)$\\
%
${\bf 4830}$&=&
$({\bf 20,2})(20)
\oplus({\bf 21,1})(18)
\oplus({\bf 19,3})(18)
\oplus({\bf 19,1})(18)
\oplus({\bf 20,2})(16)
\oplus({\bf 18,4})(16)
\oplus({\bf 18,2})(16)
\oplus({\bf 19,3})(14)
\oplus({\bf 17,5})(14)
\oplus({\bf 17,3})(14)
\oplus({\bf 18,4})(12)
\oplus({\bf 16,6})(12)
\oplus({\bf 16,4})(12)
\oplus({\bf 17,5})(10)
\oplus({\bf 15,7})(10)
\oplus({\bf 15,5})(10)
\oplus({\bf 16,6})(8)
\oplus({\bf 14,8})(8)
\oplus({\bf 14,6})(8)
\oplus({\bf 15,7})(6)
\oplus({\bf 13,9})(6)
\oplus({\bf 13,7})(6)
\oplus({\bf 14,8})(4)
\oplus({\bf 12,10})(4)
\oplus({\bf 12,8})(4)
\oplus({\bf 13,9})(2)
\oplus({\bf 11,11})(2)
\oplus({\bf 11,9})(2)
\oplus({\bf 12,10})(0)
\oplus({\bf 10,12})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 11,11})(-2)
\oplus({\bf 9,13})(-2)
\oplus({\bf 9,11})(-2)
\oplus({\bf 10,12})(-4)
\oplus({\bf 8,14})(-4)
\oplus({\bf 8,12})(-4)
\oplus({\bf 9,13})(-6)
\oplus({\bf 7,15})(-6)
\oplus({\bf 7,13})(-6)
\oplus({\bf 8,14})(-8)
\oplus({\bf 6,16})(-8)
\oplus({\bf 6,14})(-8)
\oplus({\bf 7,15})(-10)
\oplus({\bf 5,17})(-10)
\oplus({\bf 5,15})(-10)
\oplus({\bf 6,16})(-12)
\oplus({\bf 4,18})(-12)
\oplus({\bf 4,16})(-12)
\oplus({\bf 5,17})(-14)
\oplus({\bf 3,19})(-14)
\oplus({\bf 3,17})(-14)
\oplus({\bf 4,18})(-16)
\oplus({\bf 2,20})(-16)
\oplus({\bf 2,18})(-16)
\oplus({\bf 3,19})(-18)
\oplus({\bf 1,21})(-18)
\oplus({\bf 1,19})(-18)
\oplus({\bf 2,20})(-20)$\\
%
${\bf \overline{4830}}$&=&
$({\bf 20,2})(-20)
\oplus({\bf 21,1})(-18)
\oplus({\bf 19,3})(-18)
\oplus({\bf 19,1})(-18)
\oplus({\bf 20,2})(-16)
\oplus({\bf 18,4})(-16)
\oplus({\bf 18,2})(-16)
\oplus({\bf 19,3})(-14)
\oplus({\bf 17,5})(-14)
\oplus({\bf 17,3})(-14)
\oplus({\bf 18,4})(-12)
\oplus({\bf 16,6})(-12)
\oplus({\bf 16,4})(-12)
\oplus({\bf 17,5})(-10)
\oplus({\bf 15,7})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 16,6})(-8)
\oplus({\bf 14,8})(-8)
\oplus({\bf 14,6})(-8)
\oplus({\bf 15,7})(-6)
\oplus({\bf 13,9})(-6)
\oplus({\bf 13,7})(-6)
\oplus({\bf 14,8})(-4)
\oplus({\bf 12,10})(-4)
\oplus({\bf 12,8})(-4)
\oplus({\bf 13,9})(-2)
\oplus({\bf 11,11})(-2)
\oplus({\bf 11,9})(-2)
\oplus({\bf 12,10})(0)
\oplus({\bf 10,12})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 11,11})(2)
\oplus({\bf 9,13})(2)
\oplus({\bf 9,11})(2)
\oplus({\bf 10,12})(4)
\oplus({\bf 8,14})(4)
\oplus({\bf 8,12})(4)
\oplus({\bf 9,13})(6)
\oplus({\bf 7,15})(6)
\oplus({\bf 7,13})(6)
\oplus({\bf 8,14})(8)
\oplus({\bf 6,16})(8)
\oplus({\bf 6,14})(8)
\oplus({\bf 7,15})(10)
\oplus({\bf 5,17})(10)
\oplus({\bf 5,15})(10)
\oplus({\bf 6,16})(12)
\oplus({\bf 4,18})(12)
\oplus({\bf 4,16})(12)
\oplus({\bf 5,17})(14)
\oplus({\bf 3,19})(14)
\oplus({\bf 3,17})(14)
\oplus({\bf 4,18})(16)
\oplus({\bf 2,20})(16)
\oplus({\bf 2,18})(16)
\oplus({\bf 3,19})(18)
\oplus({\bf 1,21})(18)
\oplus({\bf 1,19})(18)
\oplus({\bf 2,20})(20)$\\
%
${\bf 4875}$&=&
$({\bf 10,2})(14)
\oplus({\bf 11,3})(12)
\oplus({\bf 11,1})(12)
\oplus({\bf 9,3})(12)
\oplus({\bf 9,1})(12)
\oplus({\bf 12,4})(10)
\oplus({\bf 12,2})(10)
\oplus({\bf 10,4})(10)
\oplus2({\bf 10,2})(10)
\oplus({\bf 8,4})(10)
\oplus({\bf 8,2})(10)
\oplus({\bf 13,3})(8)
\oplus({\bf 11,5})(8)
\oplus2({\bf 11,3})(8)
\oplus({\bf 11,1})(8)
\oplus({\bf 9,5})(8)
\oplus2({\bf 9,3})(8)
\oplus({\bf 9,1})(8)
\oplus({\bf 7,5})(8)
\oplus({\bf 7,3})(8)
\oplus({\bf 12,4})(6)
\oplus({\bf 12,2})(6)
\oplus({\bf 10,6})(6)
\oplus2({\bf 10,4})(6)
\oplus2({\bf 10,2})(6)
\oplus({\bf 8,6})(6)
\oplus2({\bf 8,4})(6)
\oplus({\bf 8,2})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 11,5})(4)
\oplus({\bf 11,3})(4)
\oplus({\bf 11,1})(4)
\oplus({\bf 9,7})(4)
\oplus2({\bf 9,5})(4)
\oplus2({\bf 9,3})(4)
\oplus({\bf 9,1})(4)
\oplus({\bf 7,7})(4)
\oplus2({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,4})(2)
\oplus({\bf 10,2})(2)
\oplus({\bf 8,8})(2)
\oplus2({\bf 8,6})(2)
\oplus2({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,9})(0)
\oplus2({\bf 7,7})(0)
\oplus2({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,9})(0)
\oplus2({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 6,10})(-2)
\oplus2({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,10})(-2)
\oplus2({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 2,10})(-2)
\oplus({\bf 2,8})(-2)
\oplus({\bf 7,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 5,11})(-4)
\oplus2({\bf 5,9})(-4)
\oplus2({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 3,11})(-4)
\oplus2({\bf 3,9})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 1,11})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 4,12})(-6)
\oplus2({\bf 4,10})(-6)
\oplus2({\bf 4,8})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 2,12})(-6)
\oplus2({\bf 2,10})(-6)
\oplus({\bf 2,8})(-6)
\oplus({\bf 5,11})(-8)
\oplus({\bf 5,9})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 3,13})(-8)
\oplus2({\bf 3,11})(-8)
\oplus2({\bf 3,9})(-8)
\oplus({\bf 3,7})(-8)
\oplus({\bf 1,11})(-8)
\oplus({\bf 1,9})(-8)
\oplus({\bf 4,12})(-10)
\oplus({\bf 4,10})(-10)
\oplus({\bf 4,8})(-10)
\oplus({\bf 2,12})(-10)
\oplus2({\bf 2,10})(-10)
\oplus({\bf 2,8})(-10)
\oplus({\bf 3,11})(-12)
\oplus({\bf 3,9})(-12)
\oplus({\bf 1,11})(-12)
\oplus({\bf 1,9})(-12)
\oplus({\bf 2,10})(-14)$\\
%
${\bf \overline{4875}}$&=&
$({\bf 10,2})(-14)
\oplus({\bf 11,3})(-12)
\oplus({\bf 11,1})(-12)
\oplus({\bf 9,3})(-12)
\oplus({\bf 9,1})(-12)
\oplus({\bf 12,4})(-10)
\oplus({\bf 12,2})(-10)
\oplus({\bf 10,4})(-10)
\oplus2({\bf 10,2})(-10)
\oplus({\bf 8,4})(-10)
\oplus({\bf 8,2})(-10)
\oplus({\bf 13,3})(-8)
\oplus({\bf 11,5})(-8)
\oplus2({\bf 11,3})(-8)
\oplus({\bf 11,1})(-8)
\oplus({\bf 9,5})(-8)
\oplus2({\bf 9,3})(-8)
\oplus({\bf 9,1})(-8)
\oplus({\bf 7,5})(-8)
\oplus({\bf 7,3})(-8)
\oplus({\bf 12,4})(-6)
\oplus({\bf 12,2})(-6)
\oplus({\bf 10,6})(-6)
\oplus2({\bf 10,4})(-6)
\oplus2({\bf 10,2})(-6)
\oplus({\bf 8,6})(-6)
\oplus2({\bf 8,4})(-6)
\oplus({\bf 8,2})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 11,5})(-4)
\oplus({\bf 11,3})(-4)
\oplus({\bf 11,1})(-4)
\oplus({\bf 9,7})(-4)
\oplus2({\bf 9,5})(-4)
\oplus2({\bf 9,3})(-4)
\oplus({\bf 9,1})(-4)
\oplus({\bf 7,7})(-4)
\oplus2({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 10,6})(-2)
\oplus({\bf 10,4})(-2)
\oplus({\bf 10,2})(-2)
\oplus({\bf 8,8})(-2)
\oplus2({\bf 8,6})(-2)
\oplus2({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,8})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,9})(0)
\oplus2({\bf 7,7})(0)
\oplus2({\bf 7,5})(0)
\oplus({\bf 7,3})(0)
\oplus({\bf 5,9})(0)
\oplus2({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 3,9})(0)
\oplus({\bf 3,7})(0)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 6,10})(2)
\oplus2({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,10})(2)
\oplus2({\bf 4,8})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 2,10})(2)
\oplus({\bf 2,8})(2)
\oplus({\bf 7,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 5,11})(4)
\oplus2({\bf 5,9})(4)
\oplus2({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 3,11})(4)
\oplus2({\bf 3,9})(4)
\oplus({\bf 3,7})(4)
\oplus({\bf 1,11})(4)
\oplus({\bf 1,9})(4)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 4,12})(6)
\oplus2({\bf 4,10})(6)
\oplus2({\bf 4,8})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 2,12})(6)
\oplus2({\bf 2,10})(6)
\oplus({\bf 2,8})(6)
\oplus({\bf 5,11})(8)
\oplus({\bf 5,9})(8)
\oplus({\bf 5,7})(8)
\oplus({\bf 3,13})(8)
\oplus2({\bf 3,11})(8)
\oplus2({\bf 3,9})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 1,11})(8)
\oplus({\bf 1,9})(8)
\oplus({\bf 4,12})(10)
\oplus({\bf 4,10})(10)
\oplus({\bf 4,8})(10)
\oplus({\bf 2,12})(10)
\oplus2({\bf 2,10})(10)
\oplus({\bf 2,8})(10)
\oplus({\bf 3,11})(12)
\oplus({\bf 3,9})(12)
\oplus({\bf 1,11})(12)
\oplus({\bf 1,9})(12)
\oplus({\bf 2,10})(14)$\\
%
${\bf 4914}$&=&
$({\bf 6,4})(12)
\oplus({\bf 7,5})(10)
\oplus({\bf 7,3})(10)
\oplus({\bf 5,5})(10)
\oplus({\bf 5,3})(10)
\oplus({\bf 8,6})(8)
\oplus({\bf 8,4})(8)
\oplus({\bf 8,2})(8)
\oplus({\bf 6,6})(8)
\oplus2({\bf 6,4})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf 4,6})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 4,2})(8)
\oplus({\bf 9,5})(6)
\oplus({\bf 9,3})(6)
\oplus({\bf 9,1})(6)
\oplus({\bf 7,7})(6)
\oplus2({\bf 7,5})(6)
\oplus2({\bf 7,3})(6)
\oplus({\bf 7,1})(6)
\oplus({\bf 5,7})(6)
\oplus2({\bf 5,5})(6)
\oplus2({\bf 5,3})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 3,7})(6)
\oplus({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 3,1})(6)
\oplus({\bf 10,4})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 8,6})(4)
\oplus2({\bf 8,4})(4)
\oplus2({\bf 8,2})(4)
\oplus({\bf 6,8})(4)
\oplus2({\bf 6,6})(4)
\oplus3({\bf 6,4})(4)
\oplus2({\bf 6,2})(4)
\oplus({\bf 4,8})(4)
\oplus2({\bf 4,6})(4)
\oplus2({\bf 4,4})(4)
\oplus2({\bf 4,2})(4)
\oplus({\bf 2,8})(4)
\oplus({\bf 2,6})(4)
\oplus({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 11,3})(2)
\oplus({\bf 9,5})(2)
\oplus2({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 7,7})(2)
\oplus2({\bf 7,5})(2)
\oplus3({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,9})(2)
\oplus2({\bf 5,7})(2)
\oplus3({\bf 5,5})(2)
\oplus3({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,9})(2)
\oplus2({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,9})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 10,4})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf 8,6})(0)
\oplus2({\bf 8,4})(0)
\oplus2({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus3({\bf 6,4})(0)
\oplus2({\bf 6,2})(0)
\oplus({\bf 4,10})(0)
\oplus2({\bf 4,8})(0)
\oplus3({\bf 4,6})(0)
\oplus3({\bf 4,4})(0)
\oplus2({\bf 4,2})(0)
\oplus({\bf 2,10})(0)
\oplus2({\bf 2,8})(0)
\oplus2({\bf 2,6})(0)
\oplus2({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 9,5})(-2)
\oplus({\bf 9,3})(-2)
\oplus({\bf 9,1})(-2)
\oplus({\bf 7,7})(-2)
\oplus2({\bf 7,5})(-2)
\oplus2({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,9})(-2)
\oplus2({\bf 5,7})(-2)
\oplus3({\bf 5,5})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,11})(-2)
\oplus2({\bf 3,9})(-2)
\oplus3({\bf 3,7})(-2)
\oplus3({\bf 3,5})(-2)
\oplus2({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,9})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 8,2})(-4)
\oplus({\bf 6,8})(-4)
\oplus2({\bf 6,6})(-4)
\oplus2({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,10})(-4)
\oplus2({\bf 4,8})(-4)
\oplus3({\bf 4,6})(-4)
\oplus2({\bf 4,4})(-4)
\oplus({\bf 4,2})(-4)
\oplus({\bf 2,10})(-4)
\oplus2({\bf 2,8})(-4)
\oplus2({\bf 2,6})(-4)
\oplus2({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 7,7})(-6)
\oplus({\bf 7,5})(-6)
\oplus({\bf 7,3})(-6)
\oplus({\bf 5,9})(-6)
\oplus2({\bf 5,7})(-6)
\oplus2({\bf 5,5})(-6)
\oplus({\bf 5,3})(-6)
\oplus({\bf 3,9})(-6)
\oplus2({\bf 3,7})(-6)
\oplus2({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 1,9})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 6,8})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 4,8})(-8)
\oplus2({\bf 4,6})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 2,8})(-8)
\oplus({\bf 2,6})(-8)
\oplus({\bf 2,4})(-8)
\oplus({\bf 5,7})(-10)
\oplus({\bf 5,5})(-10)
\oplus({\bf 3,7})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 4,6})(-12)$\\
%
${\bf \overline{4914}}$&=&
$({\bf 6,4})(-12)
\oplus({\bf 7,5})(-10)
\oplus({\bf 7,3})(-10)
\oplus({\bf 5,5})(-10)
\oplus({\bf 5,3})(-10)
\oplus({\bf 8,6})(-8)
\oplus({\bf 8,4})(-8)
\oplus({\bf 8,2})(-8)
\oplus({\bf 6,6})(-8)
\oplus2({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 4,6})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 4,2})(-8)
\oplus({\bf 9,5})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 9,1})(-6)
\oplus({\bf 7,7})(-6)
\oplus2({\bf 7,5})(-6)
\oplus2({\bf 7,3})(-6)
\oplus({\bf 7,1})(-6)
\oplus({\bf 5,7})(-6)
\oplus2({\bf 5,5})(-6)
\oplus2({\bf 5,3})(-6)
\oplus({\bf 5,1})(-6)
\oplus({\bf 3,7})(-6)
\oplus({\bf 3,5})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 3,1})(-6)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 8,6})(-4)
\oplus2({\bf 8,4})(-4)
\oplus2({\bf 8,2})(-4)
\oplus({\bf 6,8})(-4)
\oplus2({\bf 6,6})(-4)
\oplus3({\bf 6,4})(-4)
\oplus2({\bf 6,2})(-4)
\oplus({\bf 4,8})(-4)
\oplus2({\bf 4,6})(-4)
\oplus2({\bf 4,4})(-4)
\oplus2({\bf 4,2})(-4)
\oplus({\bf 2,8})(-4)
\oplus({\bf 2,6})(-4)
\oplus({\bf 2,4})(-4)
\oplus({\bf 2,2})(-4)
\oplus({\bf 11,3})(-2)
\oplus({\bf 9,5})(-2)
\oplus2({\bf 9,3})(-2)
\oplus({\bf 9,1})(-2)
\oplus({\bf 7,7})(-2)
\oplus2({\bf 7,5})(-2)
\oplus3({\bf 7,3})(-2)
\oplus({\bf 7,1})(-2)
\oplus({\bf 5,9})(-2)
\oplus2({\bf 5,7})(-2)
\oplus3({\bf 5,5})(-2)
\oplus3({\bf 5,3})(-2)
\oplus({\bf 5,1})(-2)
\oplus({\bf 3,9})(-2)
\oplus2({\bf 3,7})(-2)
\oplus2({\bf 3,5})(-2)
\oplus2({\bf 3,3})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,9})(-2)
\oplus({\bf 1,7})(-2)
\oplus({\bf 1,5})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 10,4})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf 8,6})(0)
\oplus2({\bf 8,4})(0)
\oplus2({\bf 8,2})(0)
\oplus({\bf 6,8})(0)
\oplus2({\bf 6,6})(0)
\oplus3({\bf 6,4})(0)
\oplus2({\bf 6,2})(0)
\oplus({\bf 4,10})(0)
\oplus2({\bf 4,8})(0)
\oplus3({\bf 4,6})(0)
\oplus3({\bf 4,4})(0)
\oplus2({\bf 4,2})(0)
\oplus({\bf 2,10})(0)
\oplus2({\bf 2,8})(0)
\oplus2({\bf 2,6})(0)
\oplus2({\bf 2,4})(0)
\oplus({\bf 2,2})(0)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 7,7})(2)
\oplus2({\bf 7,5})(2)
\oplus2({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 5,9})(2)
\oplus2({\bf 5,7})(2)
\oplus3({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3,11})(2)
\oplus2({\bf 3,9})(2)
\oplus3({\bf 3,7})(2)
\oplus3({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 1,9})(2)
\oplus({\bf 1,7})(2)
\oplus({\bf 1,5})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 8,6})(4)
\oplus({\bf 8,4})(4)
\oplus({\bf 8,2})(4)
\oplus({\bf 6,8})(4)
\oplus2({\bf 6,6})(4)
\oplus2({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 4,10})(4)
\oplus2({\bf 4,8})(4)
\oplus3({\bf 4,6})(4)
\oplus2({\bf 4,4})(4)
\oplus({\bf 4,2})(4)
\oplus({\bf 2,10})(4)
\oplus2({\bf 2,8})(4)
\oplus2({\bf 2,6})(4)
\oplus2({\bf 2,4})(4)
\oplus({\bf 2,2})(4)
\oplus({\bf 7,7})(6)
\oplus({\bf 7,5})(6)
\oplus({\bf 7,3})(6)
\oplus({\bf 5,9})(6)
\oplus2({\bf 5,7})(6)
\oplus2({\bf 5,5})(6)
\oplus({\bf 5,3})(6)
\oplus({\bf 3,9})(6)
\oplus2({\bf 3,7})(6)
\oplus2({\bf 3,5})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 1,9})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 6,8})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 4,8})(8)
\oplus2({\bf 4,6})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 2,8})(8)
\oplus({\bf 2,6})(8)
\oplus({\bf 2,4})(8)
\oplus({\bf 5,7})(10)
\oplus({\bf 5,5})(10)
\oplus({\bf 3,7})(10)
\oplus({\bf 3,5})(10)
\oplus({\bf 4,6})(12)$\\
%
${\bf 4960}$&=&
$({\bf 30,1})(29)
\oplus({\bf 29,2})(27)
\oplus({\bf 28,3})(25)
\oplus({\bf 27,4})(23)
\oplus({\bf 26,5})(21)
\oplus({\bf 25,6})(19)
\oplus({\bf 24,7})(17)
\oplus({\bf 23,8})(15)
\oplus({\bf 22,9})(13)
\oplus({\bf 21,10})(11)
\oplus({\bf 20,11})(9)
\oplus({\bf 19,12})(7)
\oplus({\bf 18,13})(5)
\oplus({\bf 17,14})(3)
\oplus({\bf 16,15})(1)
\oplus({\bf 15,16})(-1)
\oplus({\bf 14,17})(-3)
\oplus({\bf 13,18})(-5)
\oplus({\bf 12,19})(-7)
\oplus({\bf 11,20})(-9)
\oplus({\bf 10,21})(-11)
\oplus({\bf 9,22})(-13)
\oplus({\bf 8,23})(-15)
\oplus({\bf 7,24})(-17)
\oplus({\bf 6,25})(-19)
\oplus({\bf 5,26})(-21)
\oplus({\bf 4,27})(-23)
\oplus({\bf 3,28})(-25)
\oplus({\bf 2,29})(-27)
\oplus({\bf 1,30})(-29)$\\
%
${\bf \overline{4960}}$&=&
$({\bf 30,1})(-29)
\oplus({\bf 29,2})(-27)
\oplus({\bf 28,3})(-25)
\oplus({\bf 27,4})(-23)
\oplus({\bf 26,5})(-21)
\oplus({\bf 25,6})(-19)
\oplus({\bf 24,7})(-17)
\oplus({\bf 23,8})(-15)
\oplus({\bf 22,9})(-13)
\oplus({\bf 21,10})(-11)
\oplus({\bf 20,11})(-9)
\oplus({\bf 19,12})(-7)
\oplus({\bf 18,13})(-5)
\oplus({\bf 17,14})(-3)
\oplus({\bf 16,15})(-1)
\oplus({\bf 15,16})(1)
\oplus({\bf 14,17})(3)
\oplus({\bf 13,18})(5)
\oplus({\bf 12,19})(7)
\oplus({\bf 11,20})(9)
\oplus({\bf 10,21})(11)
\oplus({\bf 9,22})(13)
\oplus({\bf 8,23})(15)
\oplus({\bf 7,24})(17)
\oplus({\bf 6,25})(19)
\oplus({\bf 5,26})(21)
\oplus({\bf 4,27})(23)
\oplus({\bf 3,28})(25)
\oplus({\bf 2,29})(27)
\oplus({\bf 1,30})(29)$\\
%
${\bf 5005}$&=&
$({\bf 6,2})(14)
\oplus({\bf 7,3})(12)
\oplus({\bf 7,1})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 5,1})(12)
\oplus({\bf 8,4})(10)
\oplus({\bf 8,2})(10)
\oplus({\bf 6,4})(10)
\oplus2({\bf 6,2})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 4,2})(10)
\oplus({\bf 9,5})(8)
\oplus({\bf 9,3})(8)
\oplus({\bf 7,5})(8)
\oplus2({\bf 7,3})(8)
\oplus({\bf 7,1})(8)
\oplus({\bf 5,5})(8)
\oplus2({\bf 5,3})(8)
\oplus({\bf 5,1})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 10,6})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 8,6})(6)
\oplus2({\bf 8,4})(6)
\oplus({\bf 8,2})(6)
\oplus({\bf 6,6})(6)
\oplus2({\bf 6,4})(6)
\oplus2({\bf 6,2})(6)
\oplus({\bf 4,6})(6)
\oplus2({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,6})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 11,5})(4)
\oplus({\bf 9,7})(4)
\oplus2({\bf 9,5})(4)
\oplus({\bf 9,3})(4)
\oplus({\bf 7,7})(4)
\oplus2({\bf 7,5})(4)
\oplus2({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,7})(4)
\oplus2({\bf 5,5})(4)
\oplus2({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,7})(4)
\oplus2({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,4})(2)
\oplus({\bf 8,8})(2)
\oplus2({\bf 8,6})(2)
\oplus2({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus2({\bf 6,4})(2)
\oplus2({\bf 6,2})(2)
\oplus({\bf 4,8})(2)
\oplus2({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,8})(2)
\oplus2({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,9})(0)
\oplus2({\bf 7,7})(0)
\oplus2({\bf 7,5})(0)
\oplus2({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,9})(0)
\oplus2({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,9})(0)
\oplus2({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,10})(-2)
\oplus2({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus2({\bf 6,2})(-2)
\oplus({\bf 4,10})(-2)
\oplus2({\bf 4,8})(-2)
\oplus2({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,8})(-2)
\oplus2({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 7,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,11})(-4)
\oplus2({\bf 5,9})(-4)
\oplus2({\bf 5,7})(-4)
\oplus2({\bf 5,5})(-4)
\oplus2({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,9})(-4)
\oplus2({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 6,2})(-6)
\oplus({\bf 4,10})(-6)
\oplus2({\bf 4,8})(-6)
\oplus2({\bf 4,6})(-6)
\oplus2({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,8})(-6)
\oplus2({\bf 2,6})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 5,9})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 3,9})(-8)
\oplus2({\bf 3,7})(-8)
\oplus2({\bf 3,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 4,8})(-10)
\oplus({\bf 4,6})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 2,8})(-10)
\oplus2({\bf 2,6})(-10)
\oplus({\bf 2,4})(-10)
\oplus({\bf 3,7})(-12)
\oplus({\bf 3,5})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 2,6})(-14)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 6,2})(-14)
\oplus({\bf 7,3})(-12)
\oplus({\bf 7,1})(-12)
\oplus({\bf 5,3})(-12)
\oplus({\bf 5,1})(-12)
\oplus({\bf 8,4})(-10)
\oplus({\bf 8,2})(-10)
\oplus({\bf 6,4})(-10)
\oplus2({\bf 6,2})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 4,2})(-10)
\oplus({\bf 9,5})(-8)
\oplus({\bf 9,3})(-8)
\oplus({\bf 7,5})(-8)
\oplus2({\bf 7,3})(-8)
\oplus({\bf 7,1})(-8)
\oplus({\bf 5,5})(-8)
\oplus2({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 10,6})(-6)
\oplus({\bf 10,4})(-6)
\oplus({\bf 8,6})(-6)
\oplus2({\bf 8,4})(-6)
\oplus({\bf 8,2})(-6)
\oplus({\bf 6,6})(-6)
\oplus2({\bf 6,4})(-6)
\oplus2({\bf 6,2})(-6)
\oplus({\bf 4,6})(-6)
\oplus2({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,6})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 11,5})(-4)
\oplus({\bf 9,7})(-4)
\oplus2({\bf 9,5})(-4)
\oplus({\bf 9,3})(-4)
\oplus({\bf 7,7})(-4)
\oplus2({\bf 7,5})(-4)
\oplus2({\bf 7,3})(-4)
\oplus({\bf 7,1})(-4)
\oplus({\bf 5,7})(-4)
\oplus2({\bf 5,5})(-4)
\oplus2({\bf 5,3})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 10,6})(-2)
\oplus({\bf 10,4})(-2)
\oplus({\bf 8,8})(-2)
\oplus2({\bf 8,6})(-2)
\oplus2({\bf 8,4})(-2)
\oplus({\bf 8,2})(-2)
\oplus({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus2({\bf 6,2})(-2)
\oplus({\bf 4,8})(-2)
\oplus2({\bf 4,6})(-2)
\oplus2({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,8})(-2)
\oplus2({\bf 2,6})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 9,7})(0)
\oplus({\bf 9,5})(0)
\oplus({\bf 9,3})(0)
\oplus({\bf 7,9})(0)
\oplus2({\bf 7,7})(0)
\oplus2({\bf 7,5})(0)
\oplus2({\bf 7,3})(0)
\oplus({\bf 7,1})(0)
\oplus({\bf 5,9})(0)
\oplus2({\bf 5,7})(0)
\oplus2({\bf 5,5})(0)
\oplus2({\bf 5,3})(0)
\oplus({\bf 5,1})(0)
\oplus({\bf 3,9})(0)
\oplus2({\bf 3,7})(0)
\oplus2({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,4})(2)
\oplus({\bf 8,2})(2)
\oplus({\bf 6,10})(2)
\oplus2({\bf 6,8})(2)
\oplus2({\bf 6,6})(2)
\oplus2({\bf 6,4})(2)
\oplus2({\bf 6,2})(2)
\oplus({\bf 4,10})(2)
\oplus2({\bf 4,8})(2)
\oplus2({\bf 4,6})(2)
\oplus2({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,8})(2)
\oplus2({\bf 2,6})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 7,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 7,3})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 5,11})(4)
\oplus2({\bf 5,9})(4)
\oplus2({\bf 5,7})(4)
\oplus2({\bf 5,5})(4)
\oplus2({\bf 5,3})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 3,9})(4)
\oplus2({\bf 3,7})(4)
\oplus2({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 6,2})(6)
\oplus({\bf 4,10})(6)
\oplus2({\bf 4,8})(6)
\oplus2({\bf 4,6})(6)
\oplus2({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,8})(6)
\oplus2({\bf 2,6})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 5,9})(8)
\oplus({\bf 5,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 3,9})(8)
\oplus2({\bf 3,7})(8)
\oplus2({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 1,7})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 4,8})(10)
\oplus({\bf 4,6})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 2,8})(10)
\oplus2({\bf 2,6})(10)
\oplus({\bf 2,4})(10)
\oplus({\bf 3,7})(12)
\oplus({\bf 3,5})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 2,6})(14)$\\
%
${\bf 5005'}$&=&
$({\bf 3,1})(20)
\oplus({\bf 4,2})(18)
\oplus({\bf 2,2})(18)
\oplus({\bf 5,3})(16)
\oplus({\bf 3,3})(16)
\oplus({\bf 3,1})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf 6,4})(14)
\oplus({\bf 4,4})(14)
\oplus({\bf 4,2})(14)
\oplus({\bf 2,4})(14)
\oplus({\bf 2,2})(14)
\oplus({\bf 7,5})(12)
\oplus({\bf 5,5})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 3,5})(12)
\oplus({\bf 3,3})(12)
\oplus({\bf 3,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 8,6})(10)
\oplus({\bf 6,6})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 4,6})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 4,2})(10)
\oplus({\bf 2,4})(10)
\oplus({\bf 2,2})(10)
\oplus({\bf 9,7})(8)
\oplus({\bf 7,7})(8)
\oplus({\bf 7,5})(8)
\oplus({\bf 5,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 10,8})(6)
\oplus({\bf 8,8})(6)
\oplus({\bf 8,6})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 11,9})(4)
\oplus({\bf 9,9})(4)
\oplus({\bf 9,7})(4)
\oplus({\bf 7,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 12,10})(2)
\oplus({\bf 10,10})(2)
\oplus({\bf 10,8})(2)
\oplus({\bf 8,10})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 11,11})(0)
\oplus({\bf 11,9})(0)
\oplus({\bf 9,11})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 10,12})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 10,8})(-2)
\oplus({\bf 8,10})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 9,11})(-4)
\oplus({\bf 9,9})(-4)
\oplus({\bf 9,7})(-4)
\oplus({\bf 7,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 8,10})(-6)
\oplus({\bf 8,8})(-6)
\oplus({\bf 8,6})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 7,9})(-8)
\oplus({\bf 7,7})(-8)
\oplus({\bf 7,5})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 6,8})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,4})(-10)
\oplus({\bf 4,6})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 4,2})(-10)
\oplus({\bf 2,4})(-10)
\oplus({\bf 2,2})(-10)
\oplus({\bf 5,7})(-12)
\oplus({\bf 5,5})(-12)
\oplus({\bf 5,3})(-12)
\oplus({\bf 3,5})(-12)
\oplus({\bf 3,3})(-12)
\oplus({\bf 3,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 4,6})(-14)
\oplus({\bf 4,4})(-14)
\oplus({\bf 4,2})(-14)
\oplus({\bf 2,4})(-14)
\oplus({\bf 2,2})(-14)
\oplus({\bf 3,5})(-16)
\oplus({\bf 3,3})(-16)
\oplus({\bf 3,1})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf 2,4})(-18)
\oplus({\bf 2,2})(-18)
\oplus({\bf 1,3})(-20)$\\
%
${\bf \overline{5005'}}$&=&
$({\bf 3,1})(-20)
\oplus({\bf 4,2})(-18)
\oplus({\bf 2,2})(-18)
\oplus({\bf 5,3})(-16)
\oplus({\bf 3,3})(-16)
\oplus({\bf 3,1})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf 6,4})(-14)
\oplus({\bf 4,4})(-14)
\oplus({\bf 4,2})(-14)
\oplus({\bf 2,4})(-14)
\oplus({\bf 2,2})(-14)
\oplus({\bf 7,5})(-12)
\oplus({\bf 5,5})(-12)
\oplus({\bf 5,3})(-12)
\oplus({\bf 3,5})(-12)
\oplus({\bf 3,3})(-12)
\oplus({\bf 3,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 8,6})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,4})(-10)
\oplus({\bf 4,6})(-10)
\oplus({\bf 4,4})(-10)
\oplus({\bf 4,2})(-10)
\oplus({\bf 2,4})(-10)
\oplus({\bf 2,2})(-10)
\oplus({\bf 9,7})(-8)
\oplus({\bf 7,7})(-8)
\oplus({\bf 7,5})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 3,5})(-8)
\oplus({\bf 3,3})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 10,8})(-6)
\oplus({\bf 8,8})(-6)
\oplus({\bf 8,6})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,4})(-6)
\oplus({\bf 4,6})(-6)
\oplus({\bf 4,4})(-6)
\oplus({\bf 4,2})(-6)
\oplus({\bf 2,4})(-6)
\oplus({\bf 2,2})(-6)
\oplus({\bf 11,9})(-4)
\oplus({\bf 9,9})(-4)
\oplus({\bf 9,7})(-4)
\oplus({\bf 7,9})(-4)
\oplus({\bf 7,7})(-4)
\oplus({\bf 7,5})(-4)
\oplus({\bf 5,7})(-4)
\oplus({\bf 5,5})(-4)
\oplus({\bf 5,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 12,10})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 10,8})(-2)
\oplus({\bf 8,10})(-2)
\oplus({\bf 8,8})(-2)
\oplus({\bf 8,6})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 4,6})(-2)
\oplus({\bf 4,4})(-2)
\oplus({\bf 4,2})(-2)
\oplus({\bf 2,4})(-2)
\oplus({\bf 2,2})(-2)
\oplus({\bf 11,11})(0)
\oplus({\bf 11,9})(0)
\oplus({\bf 9,11})(0)
\oplus({\bf 9,9})(0)
\oplus({\bf 9,7})(0)
\oplus({\bf 7,9})(0)
\oplus({\bf 7,7})(0)
\oplus({\bf 7,5})(0)
\oplus({\bf 5,7})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 5,3})(0)
\oplus({\bf 3,5})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 3,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 10,12})(2)
\oplus({\bf 10,10})(2)
\oplus({\bf 10,8})(2)
\oplus({\bf 8,10})(2)
\oplus({\bf 8,8})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 6,8})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,4})(2)
\oplus({\bf 4,6})(2)
\oplus({\bf 4,4})(2)
\oplus({\bf 4,2})(2)
\oplus({\bf 2,4})(2)
\oplus({\bf 2,2})(2)
\oplus({\bf 9,11})(4)
\oplus({\bf 9,9})(4)
\oplus({\bf 9,7})(4)
\oplus({\bf 7,9})(4)
\oplus({\bf 7,7})(4)
\oplus({\bf 7,5})(4)
\oplus({\bf 5,7})(4)
\oplus({\bf 5,5})(4)
\oplus({\bf 5,3})(4)
\oplus({\bf 3,5})(4)
\oplus({\bf 3,3})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 8,10})(6)
\oplus({\bf 8,8})(6)
\oplus({\bf 8,6})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,4})(6)
\oplus({\bf 4,6})(6)
\oplus({\bf 4,4})(6)
\oplus({\bf 4,2})(6)
\oplus({\bf 2,4})(6)
\oplus({\bf 2,2})(6)
\oplus({\bf 7,9})(8)
\oplus({\bf 7,7})(8)
\oplus({\bf 7,5})(8)
\oplus({\bf 5,7})(8)
\oplus({\bf 5,5})(8)
\oplus({\bf 5,3})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 6,8})(10)
\oplus({\bf 6,6})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 4,6})(10)
\oplus({\bf 4,4})(10)
\oplus({\bf 4,2})(10)
\oplus({\bf 2,4})(10)
\oplus({\bf 2,2})(10)
\oplus({\bf 5,7})(12)
\oplus({\bf 5,5})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 3,5})(12)
\oplus({\bf 3,3})(12)
\oplus({\bf 3,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 4,6})(14)
\oplus({\bf 4,4})(14)
\oplus({\bf 4,2})(14)
\oplus({\bf 2,4})(14)
\oplus({\bf 2,2})(14)
\oplus({\bf 3,5})(16)
\oplus({\bf 3,3})(16)
\oplus({\bf 3,1})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf 2,4})(18)
\oplus({\bf 2,2})(18)
\oplus({\bf 1,3})(20)$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 3 (S)}

\subsubsubsection{$\mathfrak{usp}_4$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_4\supset\mathfrak{usp}_4$(S)}
}
\label{Table:Branching-rules-A3_C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_4\supset\mathfrak{usp}_4$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A3_C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_4\supset\mathfrak{usp}_4$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 4}$&=&
$({\bf 4})$\\
%
${\bf \overline{4}}$&=&
$({\bf 4})$\\
%
${\bf 6}$&=&
$({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 10}$&=&
$({\bf 10})$\\
%
${\bf \overline{10}}$&=&
$({\bf 10})$\\
%
${\bf 15}$&=&
$({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 20}$&=&
$({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{20}}$&=&
$({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 20'}$&=&
$({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 20''}$&=&
$({\bf 20})$\\
%
${\bf \overline{20''}}$&=&
$({\bf 20})$\\
%
${\bf 35}$&=&
$({\bf 35'})$\\
%
${\bf \overline{35}}$&=&
$({\bf 35'})$\\
%
${\bf 36}$&=&
$({\bf 20})
\oplus({\bf 16})$\\
%
${\bf \overline{36}}$&=&
$({\bf 20})
\oplus({\bf 16})$\\
%
${\bf 45}$&=&
$({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{45}}$&=&
$({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 50}$&=&
$({\bf 30})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 56}$&=&
$({\bf 56})$\\
%
${\bf \overline{56}}$&=&
$({\bf 56})$\\
%
${\bf 60}$&=&
$({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{60}}$&=&
$({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 64}$&=&
$({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 70}$&=&
$({\bf 35'})
\oplus({\bf 35})$\\
%
${\bf \overline{70}}$&=&
$({\bf 35'})
\oplus({\bf 35})$\\
%
${\bf 84}$&=&
$({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})$\\
%
${\bf 84'}$&=&
$({\bf 64})
\oplus({\bf 20})$\\
%
${\bf \overline{84'}}$&=&
$({\bf 64})
\oplus({\bf 20})$\\
%
${\bf 84''}$&=&
$({\bf 84})$\\
%
${\bf \overline{84''}}$&=&
$({\bf 84})$\\
%
${\bf 105}$&=&
$({\bf 55})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 120}$&=&
$({\bf 56})
\oplus({\bf 64})$\\
%
${\bf \overline{120}}$&=&
$({\bf 56})
\oplus({\bf 64})$\\
%
${\bf 120'}$&=&
$({\bf 120})$\\
%
${\bf \overline{120'}}$&=&
$({\bf 120})$\\
%
${\bf 126}$&=&
$({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{126}}$&=&
$({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 140}$&=&
$({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf \overline{140}}$&=&
$({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf 140'}$&=&
$({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{140'}}$&=&
$({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 140''}$&=&
$({\bf 105})
\oplus({\bf 35'})$\\
%
${\bf \overline{140''}}$&=&
$({\bf 105})
\oplus({\bf 35'})$\\
%
${\bf 160}$&=&
$({\bf 56})
\oplus({\bf 64})
\oplus({\bf 40})$\\
%
${\bf \overline{160}}$&=&
$({\bf 56})
\oplus({\bf 64})
\oplus({\bf 40})$\\
%
${\bf 165}$&=&
$({\bf 165})$\\
%
${\bf \overline{165}}$&=&
$({\bf 165})$\\
%
${\bf 175}$&=&
$({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 189}$&=&
$({\bf 84})
\oplus({\bf 105})$\\
%
${\bf \overline{189}}$&=&
$({\bf 84})
\oplus({\bf 105})$\\
%
${\bf 196}$&=&
$({\bf 91})
\oplus({\bf 55})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 216}$&=&
$({\bf 160})
\oplus({\bf 56})$\\
%
${\bf \overline{216}}$&=&
$({\bf 160})
\oplus({\bf 56})$\\
%
${\bf 220}$&=&
$({\bf 220'})$\\
%
${\bf \overline{220}}$&=&
$({\bf 220'})$\\
%
${\bf 224}$&=&
$({\bf 140})
\oplus({\bf 64})
\oplus({\bf 20})$\\
%
${\bf \overline{224}}$&=&
$({\bf 140})
\oplus({\bf 64})
\oplus({\bf 20})$\\
%
${\bf 256}$&=&
$({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})$\\
%
${\bf \overline{256}}$&=&
$({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})$\\
%
${\bf 270}$&=&
$({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})$\\
%
${\bf \overline{270}}$&=&
$({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})$\\
%
${\bf 280}$&=&
$({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{280}}$&=&
$({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 280'}$&=&
$({\bf 140'})
\oplus({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{280'}}$&=&
$({\bf 140'})
\oplus({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 280''}$&=&
$({\bf 120})
\oplus({\bf 160})$\\
%
${\bf \overline{280''}}$&=&
$({\bf 120})
\oplus({\bf 160})$\\
%
${\bf 286}$&=&
$({\bf 286})$\\
%
${\bf \overline{286}}$&=&
$({\bf 286})$\\
%
${\bf 300}$&=&
$({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})$\\
%
${\bf 300'}$&=&
$({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})$\\
%
${\bf 315}$&=&
$({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{315}}$&=&
$({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 336}$&=&
$({\bf 140''})
\oplus({\bf 91})
\oplus({\bf 55})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 360}$&=&
$({\bf 140})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf \overline{360}}$&=&
$({\bf 140})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf 360'}$&=&
$({\bf 220})
\oplus({\bf 105})
\oplus({\bf 35'})$\\
%
${\bf \overline{360'}}$&=&
$({\bf 220})
\oplus({\bf 105})
\oplus({\bf 35'})$\\
%
${\bf 364}$&=&
$({\bf 364})$\\
%
${\bf \overline{364}}$&=&
$({\bf 364})$\\
%
${\bf 384}$&=&
$({\bf 154})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 396}$&=&
$({\bf 165})
\oplus({\bf 231})$\\
%
${\bf \overline{396}}$&=&
$({\bf 165})
\oplus({\bf 231})$\\
%
${\bf 420}$&=&
$({\bf 160})
\oplus({\bf 140})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf \overline{420}}$&=&
$({\bf 160})
\oplus({\bf 140})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf 420'}$&=&
$({\bf 120})
\oplus({\bf 160})
\oplus({\bf 140})$\\
%
${\bf \overline{420'}}$&=&
$({\bf 120})
\oplus({\bf 160})
\oplus({\bf 140})$\\
%
${\bf 440}$&=&
$({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{440}}$&=&
$({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 455}$&=&
$({\bf 455'})$\\
%
${\bf \overline{455}}$&=&
$({\bf 455'})$\\
%
${\bf 480}$&=&
$({\bf 256})
\oplus({\bf 140})
\oplus({\bf 64})
\oplus({\bf 20})$\\
%
${\bf \overline{480}}$&=&
$({\bf 256})
\oplus({\bf 140})
\oplus({\bf 64})
\oplus({\bf 20})$\\
%
${\bf 500}$&=&
$({\bf 120})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})$\\
%
${\bf \overline{500}}$&=&
$({\bf 120})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})$\\
%
${\bf 504}$&=&
$({\bf 224})
\oplus({\bf 140'})
\oplus({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{504}}$&=&
$({\bf 224})
\oplus({\bf 140'})
\oplus({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 540}$&=&
$({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus({\bf 64})
\oplus({\bf 40})$\\
%
${\bf \overline{540}}$&=&
$({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus({\bf 64})
\oplus({\bf 40})$\\
%
${\bf 540'}$&=&
$({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{540'}}$&=&
$({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 540''}$&=&
$({\bf 324})
\oplus({\bf 160})
\oplus({\bf 56})$\\
%
${\bf \overline{540''}}$&=&
$({\bf 324})
\oplus({\bf 160})
\oplus({\bf 56})$\\
%
${\bf 540'''}$&=&
$({\bf 204})
\oplus({\bf 140''})
\oplus({\bf 91})
\oplus({\bf 55})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 540''''}$&=&
$({\bf 220'})
\oplus({\bf 320})$\\
%
${\bf \overline{540''''}}$&=&
$({\bf 220'})
\oplus({\bf 320})$\\
%
${\bf 560}$&=&
$({\bf 560''})$\\
%
${\bf \overline{560}}$&=&
$({\bf 560''})$\\
%
${\bf 594}$&=&
$({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{594}}$&=&
$({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 616}$&=&
$({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})$\\
%
${\bf \overline{616}}$&=&
$({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})$\\
%
${\bf 630}$&=&
$({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})$\\
%
${\bf \overline{630}}$&=&
$({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})$\\
%
${\bf 640}$&=&
$({\bf 231})
\oplus({\bf 220})
\oplus({\bf 84})
\oplus({\bf 105})$\\
%
${\bf \overline{640}}$&=&
$({\bf 231})
\oplus({\bf 220})
\oplus({\bf 84})
\oplus({\bf 105})$\\
%
${\bf 680}$&=&
$({\bf 680})$\\
%
${\bf \overline{680}}$&=&
$({\bf 680})$\\
%
${\bf 715}$&=&
$({\bf 286})
\oplus({\bf 429})$\\
%
${\bf \overline{715}}$&=&
$({\bf 286})
\oplus({\bf 429})$\\
%
${\bf 729}$&=&
$({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})$\\
%
${\bf 735}$&=&
$({\bf 260})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 750}$&=&
$({\bf 390})
\oplus({\bf 220})
\oplus({\bf 105})
\oplus({\bf 35'})$\\
%
${\bf \overline{750}}$&=&
$({\bf 390})
\oplus({\bf 220})
\oplus({\bf 105})
\oplus({\bf 35'})$\\
%
${\bf 756}$&=&
$({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf \overline{756}}$&=&
$({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf 770}$&=&
$({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})$\\
%
${\bf \overline{770}}$&=&
$({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})$\\
%
${\bf 770'}$&=&
$({\bf 455})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{770'}}$&=&
$({\bf 455})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 780}$&=&
$({\bf 560'})
\oplus({\bf 220'})$\\
%
${\bf \overline{780}}$&=&
$({\bf 560'})
\oplus({\bf 220'})$\\
%
${\bf 816}$&=&
$({\bf 816})$\\
%
${\bf \overline{816}}$&=&
$({\bf 816})$\\
%
${\bf 825}$&=&
$({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})$\\
%
${\bf 825'}$&=&
$({\bf 285})
\oplus({\bf 204})
\oplus({\bf 140''})
\oplus({\bf 91})
\oplus({\bf 55})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 840}$&=&
$({\bf 336})
\oplus({\bf 224})
\oplus({\bf 140'})
\oplus({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{840}}$&=&
$({\bf 336})
\oplus({\bf 224})
\oplus({\bf 140'})
\oplus({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 864}$&=&
$({\bf 220'})
\oplus({\bf 320})
\oplus({\bf 324})$\\
%
${\bf \overline{864}}$&=&
$({\bf 220'})
\oplus({\bf 320})
\oplus({\bf 324})$\\
%
${\bf 875}$&=&
$({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})$\\
%
${\bf \overline{875}}$&=&
$({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})$\\
%
${\bf 900}$&=&
$({\bf 420})
\oplus({\bf 256})
\oplus({\bf 140})
\oplus({\bf 64})
\oplus({\bf 20})$\\
%
${\bf \overline{900}}$&=&
$({\bf 420})
\oplus({\bf 256})
\oplus({\bf 140})
\oplus({\bf 64})
\oplus({\bf 20})$\\
%
${\bf 924}$&=&
$({\bf 320})
\oplus({\bf 324})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf \overline{924}}$&=&
$({\bf 320})
\oplus({\bf 324})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf 924'}$&=&
$({\bf 364})
\oplus({\bf 560'})$\\
%
${\bf \overline{924'}}$&=&
$({\bf 364})
\oplus({\bf 560'})$\\
%
${\bf 945}$&=&
$({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{945}}$&=&
$({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 960}$&=&
$({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})$\\
%
${\bf 969}$&=&
$({\bf 969})$\\
%
${\bf \overline{969}}$&=&
$({\bf 969})$\\
%
${\bf 1000}$&=&
$({\bf 324})
\oplus({\bf 256})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf \overline{1000}}$&=&
$({\bf 324})
\oplus({\bf 256})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf 1001}$&=&
$({\bf 715})
\oplus({\bf 286})$\\
%
${\bf \overline{1001}}$&=&
$({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 1056}$&=&
$({\bf 616})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{1056}}$&=&
$({\bf 616})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 1100}$&=&
$({\bf 560})
\oplus({\bf 324})
\oplus({\bf 160})
\oplus({\bf 56})$\\
%
${\bf \overline{1100}}$&=&
$({\bf 560})
\oplus({\bf 324})
\oplus({\bf 160})
\oplus({\bf 56})$\\
%
${\bf 1120}$&=&
$({\bf 220'})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})$\\
%
${\bf \overline{1120}}$&=&
$({\bf 220'})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})$\\
%
${\bf 1140}$&=&
$({\bf 1140})$\\
%
${\bf \overline{1140}}$&=&
$({\bf 1140})$\\
%
${\bf 1170}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})$\\
%
${\bf \overline{1170}}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})$\\
%
${\bf 1170'}$&=&
$({\bf 455'})
\oplus({\bf 715})$\\
%
${\bf \overline{1170'}}$&=&
$({\bf 455'})
\oplus({\bf 715})$\\
%
${\bf 1210}$&=&
$({\bf 385})
\oplus({\bf 285})
\oplus({\bf 204})
\oplus({\bf 140''})
\oplus({\bf 91})
\oplus({\bf 55})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 1260}$&=&
$({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus({\bf 64})
\oplus({\bf 40})$\\
%
${\bf \overline{1260}}$&=&
$({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus({\bf 64})
\oplus({\bf 40})$\\
%
${\bf 1260'}$&=&
$({\bf 220'})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})$\\
%
${\bf \overline{1260'}}$&=&
$({\bf 220'})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})$\\
%
${\bf 1260''}$&=&
$({\bf 896})
\oplus({\bf 364})$\\
%
${\bf \overline{1260''}}$&=&
$({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 1280}$&=&
$({\bf 390})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})$\\
%
${\bf \overline{1280}}$&=&
$({\bf 390})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})$\\
%
${\bf 1280'}$&=&
$({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 1280''}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus({\bf 165})
\oplus({\bf 231})$\\
%
${\bf \overline{1280''}}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus({\bf 165})
\oplus({\bf 231})$\\
%
${\bf 1320}$&=&
$({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 120})
\oplus({\bf 160})
\oplus({\bf 140})$\\
%
${\bf \overline{1320}}$&=&
$({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 120})
\oplus({\bf 160})
\oplus({\bf 140})$\\
%
${\bf 1320'}$&=&
$({\bf 480})
\oplus({\bf 336})
\oplus({\bf 224})
\oplus({\bf 140'})
\oplus({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{1320'}}$&=&
$({\bf 480})
\oplus({\bf 336})
\oplus({\bf 224})
\oplus({\bf 140'})
\oplus({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 1330}$&=&
$({\bf 1330'})$\\
%
${\bf \overline{1330}}$&=&
$({\bf 1330'})$\\
%
${\bf 1375}$&=&
$({\bf 625})
\oplus({\bf 390})
\oplus({\bf 220})
\oplus({\bf 105})
\oplus({\bf 35'})$\\
%
${\bf \overline{1375}}$&=&
$({\bf 625})
\oplus({\bf 390})
\oplus({\bf 220})
\oplus({\bf 105})
\oplus({\bf 35'})$\\
%
${\bf 1400}$&=&
$({\bf 420})
\oplus({\bf 224})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf \overline{1400}}$&=&
$({\bf 420})
\oplus({\bf 224})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf 1404}$&=&
$({\bf 810})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{1404}}$&=&
$({\bf 810})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 1456}$&=&
$({\bf 560''})
\oplus({\bf 896})$\\
%
${\bf \overline{1456}}$&=&
$({\bf 560''})
\oplus({\bf 896})$\\
%
${\bf 1470}$&=&
$({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})$\\
%
${\bf 1485}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 84})
\oplus({\bf 105})$\\
%
${\bf \overline{1485}}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 84})
\oplus({\bf 105})$\\
%
${\bf 1540}$&=&
$({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 120})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})$\\
%
${\bf \overline{1540}}$&=&
$({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 120})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})$\\
%
${\bf 1540'}$&=&
$({\bf 640})
\oplus({\bf 420})
\oplus({\bf 256})
\oplus({\bf 140})
\oplus({\bf 64})
\oplus({\bf 20})$\\
%
${\bf \overline{1540'}}$&=&
$({\bf 640})
\oplus({\bf 420})
\oplus({\bf 256})
\oplus({\bf 140})
\oplus({\bf 64})
\oplus({\bf 20})$\\
%
${\bf 1540''}$&=&
$({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{1540''}}$&=&
$({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 1540'''}$&=&
$({\bf 770})
\oplus({\bf 455})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{1540'''}}$&=&
$({\bf 770})
\oplus({\bf 455})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 1540''''}$&=&
$({\bf 364})
\oplus({\bf 560'})
\oplus({\bf 616})$\\
%
${\bf \overline{1540''''}}$&=&
$({\bf 364})
\oplus({\bf 560'})
\oplus({\bf 616})$\\
%
${\bf 1540'''''}$&=&
$({\bf 1540})$\\
%
${\bf \overline{1540'''''}}$&=&
$({\bf 1540})$\\
%
${\bf 1560}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})$\\
%
${\bf \overline{1560}}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})$\\
%
${\bf 1560'}$&=&
$({\bf 1105})
\oplus({\bf 455'})$\\
%
${\bf \overline{1560'}}$&=&
$({\bf 1105})
\oplus({\bf 455'})$\\
%
${\bf 1716}$&=&
$({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 220'})
\oplus({\bf 320})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 220'})
\oplus({\bf 320})$\\
%
${\bf 1716'}$&=&
$({\bf 506})
\oplus({\bf 385})
\oplus({\bf 285})
\oplus({\bf 204})
\oplus({\bf 140''})
\oplus({\bf 91})
\oplus({\bf 55})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 1771}$&=&
$({\bf 1771})$\\
%
${\bf \overline{1771}}$&=&
$({\bf 1771})$\\
%
${\bf 1785}$&=&
$({\bf 680})
\oplus({\bf 1105})$\\
%
${\bf \overline{1785}}$&=&
$({\bf 680})
\oplus({\bf 1105})$\\
%
${\bf 1820}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})$\\
%
${\bf \overline{1820}}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})$\\
%
${\bf 1820'}$&=&
$({\bf 1040})
\oplus({\bf 560'})
\oplus({\bf 220'})$\\
%
${\bf \overline{1820'}}$&=&
$({\bf 1040})
\oplus({\bf 560'})
\oplus({\bf 220'})$\\
%
${\bf 1890}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})$\\
%
${\bf \overline{1890}}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})$\\
%
${\bf 1904}$&=&
$({\bf 1344})
\oplus({\bf 560''})$\\
%
${\bf \overline{1904}}$&=&
$({\bf 1344})
\oplus({\bf 560''})$\\
%
${\bf 1911}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})$\\
%
${\bf 1980}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})$\\
%
${\bf \overline{1980}}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})$\\
%
${\bf 1980'}$&=&
$({\bf 560})
\oplus({\bf 420})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf \overline{1980'}}$&=&
$({\bf 560})
\oplus({\bf 420})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf 1980''}$&=&
$({\bf 880})
\oplus({\bf 560})
\oplus({\bf 324})
\oplus({\bf 160})
\oplus({\bf 56})$\\
%
${\bf \overline{1980''}}$&=&
$({\bf 880})
\oplus({\bf 560})
\oplus({\bf 324})
\oplus({\bf 160})
\oplus({\bf 56})$\\
%
${\bf 1980'''}$&=&
$({\bf 660})
\oplus({\bf 480})
\oplus({\bf 336})
\oplus({\bf 224})
\oplus({\bf 140'})
\oplus({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{1980'''}}$&=&
$({\bf 660})
\oplus({\bf 480})
\oplus({\bf 336})
\oplus({\bf 224})
\oplus({\bf 140'})
\oplus({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 1980''''}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus({\bf 810})$\\
%
${\bf \overline{1980''''}}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus({\bf 810})$\\
%
${\bf 2024}$&=&
$({\bf 2024})$\\
%
${\bf \overline{2024}}$&=&
$({\bf 2024})$\\
%
${\bf 2079}$&=&
$({\bf 595})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 2080}$&=&
$({\bf 1024})
\oplus({\bf 616})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{2080}}$&=&
$({\bf 1024})
\oplus({\bf 616})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 2100}$&=&
$({\bf 616})
\oplus({\bf 560})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf \overline{2100}}$&=&
$({\bf 616})
\oplus({\bf 560})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf 2100'}$&=&
$({\bf 364})
\oplus({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 560})$\\
%
${\bf \overline{2100'}}$&=&
$({\bf 364})
\oplus({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 560})$\\
%
${\bf 2156}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})$\\
%
${\bf 2160}$&=&
$({\bf 816})
\oplus({\bf 1344})$\\
%
${\bf \overline{2160}}$&=&
$({\bf 816})
\oplus({\bf 1344})$\\
%
${\bf 2240}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus({\bf 286})
\oplus({\bf 429})$\\
%
${\bf \overline{2240}}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus({\bf 286})
\oplus({\bf 429})$\\
%
${\bf 2295}$&=&
$({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf \overline{2295}}$&=&
$({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf 2300}$&=&
$({\bf 2300})$\\
%
${\bf \overline{2300}}$&=&
$({\bf 2300})$\\
%
${\bf 2304}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})$\\
%
${\bf \overline{2304}}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})$\\
%
${\bf 2310}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})$\\
%
${\bf \overline{2310}}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})$\\
%
${\bf 2310'}$&=&
$({\bf 935})
\oplus({\bf 625})
\oplus({\bf 390})
\oplus({\bf 220})
\oplus({\bf 105})
\oplus({\bf 35'})$\\
%
${\bf \overline{2310'}}$&=&
$({\bf 935})
\oplus({\bf 625})
\oplus({\bf 390})
\oplus({\bf 220})
\oplus({\bf 105})
\oplus({\bf 35'})$\\
%
${\bf 2310''}$&=&
$({\bf 1309})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf \overline{2310''}}$&=&
$({\bf 1309})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 2366}$&=&
$({\bf 650})
\oplus({\bf 506})
\oplus({\bf 385})
\oplus({\bf 285})
\oplus({\bf 204})
\oplus({\bf 140''})
\oplus({\bf 91})
\oplus({\bf 55})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 2376}$&=&
$({\bf 640})
\oplus({\bf 336})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf \overline{2376}}$&=&
$({\bf 640})
\oplus({\bf 336})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf 2376'}$&=&
$({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{2376'}}$&=&
$({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 2450}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})$\\
%
${\bf 2464}$&=&
$({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus({\bf 64})
\oplus({\bf 40})$\\
%
${\bf \overline{2464}}$&=&
$({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus({\bf 64})
\oplus({\bf 40})$\\
%
${\bf 2464'}$&=&
$({\bf 924})
\oplus({\bf 640})
\oplus({\bf 420})
\oplus({\bf 256})
\oplus({\bf 140})
\oplus({\bf 64})
\oplus({\bf 20})$\\
%
${\bf \overline{2464'}}$&=&
$({\bf 924})
\oplus({\bf 640})
\oplus({\bf 420})
\oplus({\bf 256})
\oplus({\bf 140})
\oplus({\bf 64})
\oplus({\bf 20})$\\
%
${\bf 2496}$&=&
$({\bf 560''})
\oplus({\bf 896})
\oplus({\bf 1040})$\\
%
${\bf \overline{2496}}$&=&
$({\bf 560''})
\oplus({\bf 896})
\oplus({\bf 1040})$\\
%
${\bf 2520}$&=&
$({\bf 364})
\oplus({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 560})
\oplus({\bf 420})$\\
%
${\bf \overline{2520}}$&=&
$({\bf 364})
\oplus({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 560})
\oplus({\bf 420})$\\
%
${\bf 2584}$&=&
$({\bf 969})
\oplus({\bf 1615})$\\
%
${\bf \overline{2584}}$&=&
$({\bf 969})
\oplus({\bf 1615})$\\
%
${\bf 2600}$&=&
$({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 560})
\oplus({\bf 220'})
\oplus({\bf 320})
\oplus({\bf 324})$\\
%
${\bf \overline{2600}}$&=&
$({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 560})
\oplus({\bf 220'})
\oplus({\bf 320})
\oplus({\bf 324})$\\
%
${\bf 2600'}$&=&
$({\bf 2600})$\\
%
${\bf \overline{2600'}}$&=&
$({\bf 2600})$\\
%
${\bf 2640}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})$\\
%
${\bf 2730}$&=&
$({\bf 1190})
\oplus({\bf 770})
\oplus({\bf 455})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{2730}}$&=&
$({\bf 1190})
\oplus({\bf 770})
\oplus({\bf 455})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 2730'}$&=&
$({\bf 1326})
\oplus({\bf 810})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{2730'}}$&=&
$({\bf 1326})
\oplus({\bf 810})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 2736}$&=&
$({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf \overline{2736}}$&=&
$({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf 2744}$&=&
$({\bf 364})
\oplus({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})$\\
%
${\bf \overline{2744}}$&=&
$({\bf 364})
\oplus({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})$\\
%
${\bf 2750}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})$\\
%
${\bf \overline{2750}}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})$\\
%
${\bf 2860}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 165})
\oplus({\bf 231})$\\
%
${\bf \overline{2860}}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 165})
\oplus({\bf 231})$\\
%
${\bf 2860'}$&=&
$({\bf 896})
\oplus({\bf 1040})
\oplus({\bf 364})
\oplus({\bf 560'})$\\
%
${\bf 2860''}$&=&
$({\bf 880'})
\oplus({\bf 660})
\oplus({\bf 480})
\oplus({\bf 336})
\oplus({\bf 224})
\oplus({\bf 140'})
\oplus({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{2860'}}$&=&
$({\bf 896})
\oplus({\bf 1040})
\oplus({\bf 364})
\oplus({\bf 560'})$\\
%
${\bf \overline{2860''}}$&=&
$({\bf 880'})
\oplus({\bf 660})
\oplus({\bf 480})
\oplus({\bf 336})
\oplus({\bf 224})
\oplus({\bf 140'})
\oplus({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 2880}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 84})
\oplus({\bf 105})$\\
%
${\bf \overline{2880}}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 84})
\oplus({\bf 105})$\\
%
${\bf 2880'}$&=&
$({\bf 1620})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf \overline{2880'}}$&=&
$({\bf 1620})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 2916}$&=&
$({\bf 616})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 120})
\oplus({\bf 160})
\oplus({\bf 140})$\\
%
${\bf \overline{2916}}$&=&
$({\bf 616})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 120})
\oplus({\bf 160})
\oplus({\bf 140})$\\
%
${\bf 2925}$&=&
$({\bf 2925})$\\
%
${\bf \overline{2925}}$&=&
$({\bf 2925})$\\
%
${\bf 3060}$&=&
$({\bf 1140})
\oplus({\bf 1920})$\\
%
${\bf \overline{3060}}$&=&
$({\bf 1140})
\oplus({\bf 1920})$\\
%
${\bf 3094}$&=&
$({\bf 680})
\oplus({\bf 1105})
\oplus({\bf 1309})$\\
%
${\bf \overline{3094}}$&=&
$({\bf 680})
\oplus({\bf 1105})
\oplus({\bf 1309})$\\
%
${\bf 3185}$&=&
$({\bf 819})
\oplus({\bf 650})
\oplus({\bf 506})
\oplus({\bf 385})
\oplus({\bf 285})
\oplus({\bf 204})
\oplus({\bf 140''})
\oplus({\bf 91})
\oplus({\bf 55})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 3200}$&=&
$({\bf 836})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 3230}$&=&
$({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf \overline{3230}}$&=&
$({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf 3276}$&=&
$({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 220'})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})$\\
%
${\bf \overline{3276}}$&=&
$({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 220'})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})$\\
%
${\bf 3276'}$&=&
$({\bf 1296})
\oplus({\bf 880})
\oplus({\bf 560})
\oplus({\bf 324})
\oplus({\bf 160})
\oplus({\bf 56})$\\
%
${\bf \overline{3276'}}$&=&
$({\bf 1296})
\oplus({\bf 880})
\oplus({\bf 560})
\oplus({\bf 324})
\oplus({\bf 160})
\oplus({\bf 56})$\\
%
${\bf 3276''}$&=&
$({\bf 3276})$\\
%
${\bf \overline{3276''}}$&=&
$({\bf 3276})$\\
%
${\bf 3360}$&=&
$({\bf 616})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 120})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})$\\
%
${\bf \overline{3360}}$&=&
$({\bf 616})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 120})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})$\\
%
${\bf 3375}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})$\\
%
${\bf \overline{3375}}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})$\\
%
${\bf 3465}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})$\\
%
${\bf \overline{3465}}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})$\\
%
${\bf 3500}$&=&
$({\bf 880})
\oplus({\bf 640})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf \overline{3500}}$&=&
$({\bf 880})
\oplus({\bf 640})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf 3500'}$&=&
$({\bf 1680})
\oplus({\bf 1040})
\oplus({\bf 560'})
\oplus({\bf 220'})$\\
%
${\bf \overline{3500'}}$&=&
$({\bf 1680})
\oplus({\bf 1040})
\oplus({\bf 560'})
\oplus({\bf 220'})$\\
%
${\bf 3510}$&=&
$({\bf 1134})
\oplus({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{3510}}$&=&
$({\bf 1134})
\oplus({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 3520}$&=&
$({\bf 560''})
\oplus({\bf 896})
\oplus({\bf 1040})
\oplus({\bf 1024})$\\
%
${\bf \overline{3520}}$&=&
$({\bf 560''})
\oplus({\bf 896})
\oplus({\bf 1040})
\oplus({\bf 1024})$\\
%
${\bf 3536}$&=&
$({\bf 1976})
\oplus({\bf 1105})
\oplus({\bf 455'})$\\
%
${\bf \overline{3536}}$&=&
$({\bf 1976})
\oplus({\bf 1105})
\oplus({\bf 455'})$\\
%
${\bf 3584}$&=&
$({\bf 1105})
\oplus({\bf 1309})
\oplus({\bf 455'})
\oplus({\bf 715})$\\
%
${\bf \overline{3584}}$&=&
$({\bf 1105})
\oplus({\bf 1309})
\oplus({\bf 455'})
\oplus({\bf 715})$\\
%
${\bf 3591}$&=&
$({\bf 1330'})
\oplus({\bf 2261})$\\
%
${\bf \overline{3591}}$&=&
$({\bf 1330'})
\oplus({\bf 2261})$\\
%
${\bf 3640}$&=&
$({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 220'})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})$\\
%
${\bf \overline{3640}}$&=&
$({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 220'})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})$\\
%
${\bf 3640'}$&=&
$({\bf 1330})
\oplus({\bf 935})
\oplus({\bf 625})
\oplus({\bf 390})
\oplus({\bf 220})
\oplus({\bf 105})
\oplus({\bf 35'})$\\
%
${\bf \overline{3640'}}$&=&
$({\bf 1330})
\oplus({\bf 935})
\oplus({\bf 625})
\oplus({\bf 390})
\oplus({\bf 220})
\oplus({\bf 105})
\oplus({\bf 35'})$\\
%
${\bf 3640''}$&=&
$({\bf 1560})
\oplus({\bf 1024})
\oplus({\bf 616})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{3640''}}$&=&
$({\bf 1560})
\oplus({\bf 1024})
\oplus({\bf 616})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 3654}$&=&
$({\bf 3654})$\\
%
${\bf \overline{3654}}$&=&
$({\bf 3654})$\\
%
${\bf 3744}$&=&
$({\bf 1280})
\oplus({\bf 924})
\oplus({\bf 640})
\oplus({\bf 420})
\oplus({\bf 256})
\oplus({\bf 140})
\oplus({\bf 64})
\oplus({\bf 20})$\\
%
${\bf \overline{3744}}$&=&
$({\bf 1280})
\oplus({\bf 924})
\oplus({\bf 640})
\oplus({\bf 420})
\oplus({\bf 256})
\oplus({\bf 140})
\oplus({\bf 64})
\oplus({\bf 20})$\\
%
${\bf 3780}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})$\\
%
${\bf \overline{3780}}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})$\\
%
${\bf 3780'}$&=&
$({\bf 924})
\oplus({\bf 480})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf \overline{3780'}}$&=&
$({\bf 924})
\oplus({\bf 480})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf 3780''}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})$\\
%
${\bf \overline{3780''}}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})$\\
%
${\bf 3780'''}$&=&
$({\bf 1040})
\oplus({\bf 1024})
\oplus({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 220'})
\oplus({\bf 320})$\\
%
${\bf \overline{3780'''}}$&=&
$({\bf 1040})
\oplus({\bf 1024})
\oplus({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 220'})
\oplus({\bf 320})$\\
%
${\bf 3780''''}$&=&
$({\bf 816})
\oplus({\bf 1344})
\oplus({\bf 1620})$\\
%
${\bf \overline{3780''''}}$&=&
$({\bf 816})
\oplus({\bf 1344})
\oplus({\bf 1620})$\\
%
${\bf 3780'''''}$&=&
$({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf \overline{3780'''''}}$&=&
$({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf 3840}$&=&
$({\bf 935})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})$\\
%
${\bf \overline{3840}}$&=&
$({\bf 935})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})$\\
%
${\bf 3920}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})$\\
%
${\bf 4004}$&=&
$({\bf 1024})
\oplus({\bf 880})
\oplus({\bf 616})
\oplus({\bf 560})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf \overline{4004}}$&=&
$({\bf 1024})
\oplus({\bf 880})
\oplus({\bf 616})
\oplus({\bf 560})
\oplus({\bf 320})
\oplus({\bf 324})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf 4004'}$&=&
$({\bf 1144})
\oplus({\bf 880'})
\oplus({\bf 660})
\oplus({\bf 480})
\oplus({\bf 336})
\oplus({\bf 224})
\oplus({\bf 140'})
\oplus({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{4004'}}$&=&
$({\bf 1144})
\oplus({\bf 880'})
\oplus({\bf 660})
\oplus({\bf 480})
\oplus({\bf 336})
\oplus({\bf 224})
\oplus({\bf 140'})
\oplus({\bf 80})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 4060}$&=&
$({\bf 4060})$\\
%
${\bf \overline{4060}}$&=&
$({\bf 4060})$\\
%
${\bf 4095}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})$\\
%
${\bf \overline{4095}}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})$\\
%
${\bf 4096}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})$\\
%
${\bf 4180}$&=&
$({\bf 1540})
\oplus({\bf 2640})$\\
%
${\bf \overline{4180}}$&=&
$({\bf 1540})
\oplus({\bf 2640})$\\
%
${\bf 4200}$&=&
$({\bf 1015})
\oplus({\bf 819})
\oplus({\bf 650})
\oplus({\bf 506})
\oplus({\bf 385})
\oplus({\bf 285})
\oplus({\bf 204})
\oplus({\bf 140''})
\oplus({\bf 91})
\oplus({\bf 55})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 4284}$&=&
$({\bf 2380})
\oplus({\bf 1344})
\oplus({\bf 560''})$\\
%
${\bf \overline{4284}}$&=&
$({\bf 2380})
\oplus({\bf 1344})
\oplus({\bf 560''})$\\
%
${\bf 4320}$&=&
$({\bf 880})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus({\bf 64})
\oplus({\bf 40})$\\
%
${\bf \overline{4320}}$&=&
$({\bf 880})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus({\bf 64})
\oplus({\bf 40})$\\
%
${\bf 4374}$&=&
$({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})$\\
%
${\bf 4389}$&=&
$({\bf 3059})
\oplus({\bf 1330'})$\\
%
${\bf \overline{4389}}$&=&
$({\bf 3059})
\oplus({\bf 1330'})$\\
%
${\bf 4400}$&=&
$({\bf 560''})
\oplus({\bf 896})
\oplus({\bf 1040})
\oplus({\bf 1024})
\oplus({\bf 880})$\\
%
${\bf \overline{4400}}$&=&
$({\bf 560''})
\oplus({\bf 896})
\oplus({\bf 1040})
\oplus({\bf 1024})
\oplus({\bf 880})$\\
%
${\bf 4400'}$&=&
$({\bf 2090})
\oplus({\bf 1309})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf \overline{4400'}}$&=&
$({\bf 2090})
\oplus({\bf 1309})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 4420}$&=&
$({\bf 680})
\oplus({\bf 1105})
\oplus({\bf 1309})
\oplus({\bf 1326})$\\
%
${\bf \overline{4420}}$&=&
$({\bf 680})
\oplus({\bf 1105})
\oplus({\bf 1309})
\oplus({\bf 1326})$\\
%
${\bf 4420'}$&=&
$({\bf 1344})
\oplus({\bf 1620})
\oplus({\bf 560''})
\oplus({\bf 896})$\\
%
${\bf \overline{4420'}}$&=&
$({\bf 1344})
\oplus({\bf 1620})
\oplus({\bf 560''})
\oplus({\bf 896})$\\
%
${\bf 4459}$&=&
$({\bf 1729})
\oplus({\bf 1190})
\oplus({\bf 770})
\oplus({\bf 455})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{4459}}$&=&
$({\bf 1729})
\oplus({\bf 1190})
\oplus({\bf 770})
\oplus({\bf 455})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 4480}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})$\\
%
${\bf \overline{4480}}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})$\\
%
${\bf 4495}$&=&
$({\bf 4495})$\\
%
${\bf \overline{4495}}$&=&
$({\bf 4495})$\\
%
${\bf 4500}$&=&
$({\bf 896})
\oplus({\bf 1040})
\oplus({\bf 1024})
\oplus({\bf 364})
\oplus({\bf 560'})
\oplus({\bf 616})$\\
%
${\bf \overline{4500}}$&=&
$({\bf 896})
\oplus({\bf 1040})
\oplus({\bf 1024})
\oplus({\bf 364})
\oplus({\bf 560'})
\oplus({\bf 616})$\\
%
${\bf 4560}$&=&
$({\bf 969})
\oplus({\bf 1615})
\oplus({\bf 1976})$\\
%
${\bf \overline{4560}}$&=&
$({\bf 969})
\oplus({\bf 1615})
\oplus({\bf 1976})$\\
%
${\bf 4719}$&=&
$({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 4725}$&=&
$({\bf 1995})
\oplus({\bf 1326})
\oplus({\bf 810})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{4725}}$&=&
$({\bf 1995})
\oplus({\bf 1326})
\oplus({\bf 810})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 4830}$&=&
$({\bf 1771})
\oplus({\bf 3059})$\\
%
${\bf \overline{4830}}$&=&
$({\bf 1771})
\oplus({\bf 3059})$\\
%
${\bf 4875}$&=&
$({\bf 1309})
\oplus({\bf 1326})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus({\bf 286})
\oplus({\bf 429})$\\
%
${\bf \overline{4875}}$&=&
$({\bf 1309})
\oplus({\bf 1326})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus({\bf 286})
\oplus({\bf 429})$\\
%
${\bf 4914}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})$\\
%
${\bf \overline{4914}}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})$\\
%
${\bf 4960}$&=&
$({\bf 4960})$\\
%
${\bf \overline{4960}}$&=&
$({\bf 4960})$\\
%
${\bf 5005}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 84})
\oplus({\bf 105})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 84})
\oplus({\bf 105})$\\
%
${\bf 5005'}$&=&
$({\bf 1495})
\oplus({\bf 1134})
\oplus({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{5005'}}$&=&
$({\bf 1495})
\oplus({\bf 1134})
\oplus({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_2\oplus\mathfrak{su}_{2}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_4\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-A3_A1-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_4\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A3_A1-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_4\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 4}$&=&
$({\bf 2,2})$\\
%
${\bf \overline{4}}$&=&
$({\bf 2,2})$\\
%
${\bf 6}$&=&
$({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 10}$&=&
$({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{10}}$&=&
$({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 15}$&=&
$({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 20}$&=&
$({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{20}}$&=&
$({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 20'}$&=&
$({\bf 5,1})
\oplus({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 20''}$&=&
$({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{20''}}$&=&
$({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf 35}$&=&
$({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{35}}$&=&
$({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 36}$&=&
$({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{36}}$&=&
$({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 45}$&=&
$({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{45}}$&=&
$({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 50}$&=&
$({\bf 7,1})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 56}$&=&
$({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{56}}$&=&
$({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf 60}$&=&
$({\bf 6,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{60}}$&=&
$({\bf 6,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 64}$&=&
$({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 70}$&=&
$({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{70}}$&=&
$({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 84}$&=&
$({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 84'}$&=&
$({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{84'}}$&=&
$({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 84''}$&=&
$({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{84''}}$&=&
$({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 105}$&=&
$({\bf 9,1})
\oplus({\bf 7,3})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 120}$&=&
$({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{120}}$&=&
$({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 120'}$&=&
$({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{120'}}$&=&
$({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf 126}$&=&
$({\bf 7,3})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{126}}$&=&
$({\bf 7,3})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 140}$&=&
$({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{140}}$&=&
$({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 140'}$&=&
$({\bf 8,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{140'}}$&=&
$({\bf 8,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 140''}$&=&
$({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{140''}}$&=&
$({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 160}$&=&
$({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{160}}$&=&
$({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 165}$&=&
$({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{165}}$&=&
$({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 175}$&=&
$({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 189}$&=&
$({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{189}}$&=&
$({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 196}$&=&
$({\bf 11,1})
\oplus({\bf 9,3})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,7})
\oplus({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 216}$&=&
$({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{216}}$&=&
$({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 220}$&=&
$({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{220}}$&=&
$({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf 224}$&=&
$({\bf 8,4})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{224}}$&=&
$({\bf 8,4})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 256}$&=&
$({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{256}}$&=&
$({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 270}$&=&
$({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{270}}$&=&
$({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 280}$&=&
$({\bf 9,3})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{280}}$&=&
$({\bf 9,3})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 280'}$&=&
$({\bf 10,2})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{280'}}$&=&
$({\bf 10,2})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 280''}$&=&
$({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{280''}}$&=&
$({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 286}$&=&
$({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{286}}$&=&
$({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 300}$&=&
$({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 300'}$&=&
$({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 315}$&=&
$({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{315}}$&=&
$({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 336}$&=&
$({\bf 13,1})
\oplus({\bf 11,3})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 360}$&=&
$({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{360}}$&=&
$({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 360'}$&=&
$({\bf 9,5})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{360'}}$&=&
$({\bf 9,5})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 364}$&=&
$({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{364}}$&=&
$({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf 384}$&=&
$({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 396}$&=&
$({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{396}}$&=&
$({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 420}$&=&
$({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{420}}$&=&
$({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 420'}$&=&
$({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{420'}}$&=&
$({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 440}$&=&
$({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{440}}$&=&
$({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 455}$&=&
$({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{455}}$&=&
$({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 480}$&=&
$({\bf 10,4})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{480}}$&=&
$({\bf 10,4})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 500}$&=&
$({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{500}}$&=&
$({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 504}$&=&
$({\bf 12,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{504}}$&=&
$({\bf 12,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 540}$&=&
$({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{540}}$&=&
$({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 540'}$&=&
$({\bf 11,3})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{540'}}$&=&
$({\bf 11,3})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 540''}$&=&
$({\bf 10,6})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{540''}}$&=&
$({\bf 10,6})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 540'''}$&=&
$({\bf 15,1})
\oplus({\bf 13,3})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,7})
\oplus({\bf 9,3})
\oplus({\bf 7,9})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,7})
\oplus({\bf 5,3})
\oplus({\bf 3,13})
\oplus({\bf 3,9})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 540''''}$&=&
$({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{540''''}}$&=&
$({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 560}$&=&
$({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{560}}$&=&
$({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf 594}$&=&
$({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{594}}$&=&
$({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 616}$&=&
$({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{616}}$&=&
$({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 630}$&=&
$({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{630}}$&=&
$({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 640}$&=&
$({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{640}}$&=&
$({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 680}$&=&
$({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{680}}$&=&
$({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 715}$&=&
$({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{715}}$&=&
$({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 729}$&=&
$({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 735}$&=&
$({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 750}$&=&
$({\bf 11,5})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{750}}$&=&
$({\bf 11,5})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 756}$&=&
$({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,6})
\oplus2({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{756}}$&=&
$({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,6})
\oplus2({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 770}$&=&
$({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{770}}$&=&
$({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 770'}$&=&
$({\bf 11,7})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{770'}}$&=&
$({\bf 11,7})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 780}$&=&
$({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{780}}$&=&
$({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 816}$&=&
$({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{816}}$&=&
$({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf 825}$&=&
$({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 825'}$&=&
$({\bf 17,1})
\oplus({\bf 15,3})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,7})
\oplus({\bf 11,3})
\oplus({\bf 9,9})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus({\bf 7,7})
\oplus({\bf 7,3})
\oplus({\bf 5,13})
\oplus({\bf 5,9})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,15})
\oplus({\bf 3,11})
\oplus({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 840}$&=&
$({\bf 14,2})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{840}}$&=&
$({\bf 14,2})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 864}$&=&
$({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{864}}$&=&
$({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 875}$&=&
$({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{875}}$&=&
$({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 900}$&=&
$({\bf 12,4})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{900}}$&=&
$({\bf 12,4})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 924}$&=&
$({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{924}}$&=&
$({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 924'}$&=&
$({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{924'}}$&=&
$({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 945}$&=&
$({\bf 13,3})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{945}}$&=&
$({\bf 13,3})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 960}$&=&
$({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus3({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,9})
\oplus3({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 969}$&=&
$({\bf 17,17})
\oplus({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{969}}$&=&
$({\bf 17,17})
\oplus({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 1000}$&=&
$({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1000}}$&=&
$({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1001}$&=&
$({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{1001}}$&=&
$({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 1056}$&=&
$({\bf 12,8})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1056}}$&=&
$({\bf 12,8})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1100}$&=&
$({\bf 12,6})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1100}}$&=&
$({\bf 12,6})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1120}$&=&
$({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1120}}$&=&
$({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1140}$&=&
$({\bf 18,18})
\oplus({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1140}}$&=&
$({\bf 18,18})
\oplus({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf 1170}$&=&
$({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{1170}}$&=&
$({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1170'}$&=&
$({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{1170'}}$&=&
$({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 1210}$&=&
$({\bf 19,1})
\oplus({\bf 17,3})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,7})
\oplus({\bf 13,3})
\oplus({\bf 11,9})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus({\bf 9,7})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,9})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,15})
\oplus({\bf 5,11})
\oplus({\bf 5,7})
\oplus({\bf 5,3})
\oplus({\bf 3,17})
\oplus({\bf 3,13})
\oplus({\bf 3,9})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 1260}$&=&
$({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus4({\bf 6,6})
\oplus4({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 4,10})
\oplus3({\bf 4,8})
\oplus4({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1260}}$&=&
$({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus4({\bf 6,6})
\oplus4({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 4,10})
\oplus3({\bf 4,8})
\oplus4({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1260'}$&=&
$({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1260'}}$&=&
$({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1260''}$&=&
$({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1260''}}$&=&
$({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1280}$&=&
$({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus3({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{1280}}$&=&
$({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus3({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1280'}$&=&
$({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus2({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1280''}$&=&
$({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{1280''}}$&=&
$({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1320}$&=&
$({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1320}}$&=&
$({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1320'}$&=&
$({\bf 16,2})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1320'}}$&=&
$({\bf 16,2})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1330}$&=&
$({\bf 19,19})
\oplus({\bf 17,17})
\oplus({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{1330}}$&=&
$({\bf 19,19})
\oplus({\bf 17,17})
\oplus({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 1375}$&=&
$({\bf 13,5})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{1375}}$&=&
$({\bf 13,5})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1400}$&=&
$({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus3({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1400}}$&=&
$({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus3({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1404}$&=&
$({\bf 13,9})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{1404}}$&=&
$({\bf 13,9})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1456}$&=&
$({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1456}}$&=&
$({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1470}$&=&
$({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus4({\bf 5,7})
\oplus4({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1485}$&=&
$({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{1485}}$&=&
$({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1540}$&=&
$({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus3({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,10})
\oplus3({\bf 6,8})
\oplus4({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus3({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1540}}$&=&
$({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus3({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,10})
\oplus3({\bf 6,8})
\oplus4({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus3({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1540'}$&=&
$({\bf 14,4})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1540'}}$&=&
$({\bf 14,4})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1540''}$&=&
$({\bf 15,3})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{1540''}}$&=&
$({\bf 15,3})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1540'''}$&=&
$({\bf 13,7})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{1540'''}}$&=&
$({\bf 13,7})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 1540''''}$&=&
$({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1540''''}}$&=&
$({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1540'''''}$&=&
$({\bf 20,20})
\oplus({\bf 18,18})
\oplus({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1540'''''}}$&=&
$({\bf 20,20})
\oplus({\bf 18,18})
\oplus({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf 1560}$&=&
$({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{1560}}$&=&
$({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 1560'}$&=&
$({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{1560'}}$&=&
$({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 1716}$&=&
$({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1716'}$&=&
$({\bf 21,1})
\oplus({\bf 19,3})
\oplus({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,7})
\oplus({\bf 15,3})
\oplus({\bf 13,9})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus({\bf 11,7})
\oplus({\bf 11,3})
\oplus({\bf 9,13})
\oplus({\bf 9,9})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus({\bf 7,11})
\oplus({\bf 7,7})
\oplus({\bf 7,3})
\oplus({\bf 5,17})
\oplus({\bf 5,13})
\oplus({\bf 5,9})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,19})
\oplus({\bf 3,15})
\oplus({\bf 3,11})
\oplus({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1771}$&=&
$({\bf 21,21})
\oplus({\bf 19,19})
\oplus({\bf 17,17})
\oplus({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{1771}}$&=&
$({\bf 21,21})
\oplus({\bf 19,19})
\oplus({\bf 17,17})
\oplus({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 1785}$&=&
$({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{1785}}$&=&
$({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 1820}$&=&
$({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{1820}}$&=&
$({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1820'}$&=&
$({\bf 14,10})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1820'}}$&=&
$({\bf 14,10})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1890}$&=&
$({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{1890}}$&=&
$({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1904}$&=&
$({\bf 16,14})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1904}}$&=&
$({\bf 16,14})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1911}$&=&
$({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 1980}$&=&
$({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus4({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus4({\bf 5,7})
\oplus5({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus4({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{1980}}$&=&
$({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus4({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus4({\bf 5,7})
\oplus5({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus4({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1980'}$&=&
$({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus3({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus4({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus3({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1980'}}$&=&
$({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus3({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus4({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus3({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1980''}$&=&
$({\bf 14,6})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1980''}}$&=&
$({\bf 14,6})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1980'''}$&=&
$({\bf 18,2})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{1980'''}}$&=&
$({\bf 18,2})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 1980''''}$&=&
$({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{1980''''}}$&=&
$({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 2024}$&=&
$({\bf 22,22})
\oplus({\bf 20,20})
\oplus({\bf 18,18})
\oplus({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2024}}$&=&
$({\bf 22,22})
\oplus({\bf 20,20})
\oplus({\bf 18,18})
\oplus({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf 2079}$&=&
$({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus2({\bf 3,11})
\oplus2({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 2080}$&=&
$({\bf 14,8})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2080}}$&=&
$({\bf 14,8})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2100}$&=&
$({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2100}}$&=&
$({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2100'}$&=&
$({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2100'}}$&=&
$({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2156}$&=&
$({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus4({\bf 7,7})
\oplus5({\bf 7,5})
\oplus4({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus5({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus3({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 2160}$&=&
$({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2160}}$&=&
$({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2240}$&=&
$({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{2240}}$&=&
$({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 2295}$&=&
$({\bf 17,15})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{2295}}$&=&
$({\bf 17,15})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 2300}$&=&
$({\bf 23,23})
\oplus({\bf 21,21})
\oplus({\bf 19,19})
\oplus({\bf 17,17})
\oplus({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{2300}}$&=&
$({\bf 23,23})
\oplus({\bf 21,21})
\oplus({\bf 19,19})
\oplus({\bf 17,17})
\oplus({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 2304}$&=&
$({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus3({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus4({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{2304}}$&=&
$({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus3({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus4({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 2310}$&=&
$({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus4({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{2310}}$&=&
$({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus4({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 2310'}$&=&
$({\bf 15,5})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{2310'}}$&=&
$({\bf 15,5})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 2310''}$&=&
$({\bf 15,11})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{2310''}}$&=&
$({\bf 15,11})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 2366}$&=&
$({\bf 23,1})
\oplus({\bf 21,3})
\oplus({\bf 19,5})
\oplus({\bf 19,1})
\oplus({\bf 17,7})
\oplus({\bf 17,3})
\oplus({\bf 15,9})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,11})
\oplus({\bf 13,7})
\oplus({\bf 13,3})
\oplus({\bf 11,13})
\oplus({\bf 11,9})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,15})
\oplus({\bf 9,11})
\oplus({\bf 9,7})
\oplus({\bf 9,3})
\oplus({\bf 7,17})
\oplus({\bf 7,13})
\oplus({\bf 7,9})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,19})
\oplus({\bf 5,15})
\oplus({\bf 5,11})
\oplus({\bf 5,7})
\oplus({\bf 5,3})
\oplus({\bf 3,21})
\oplus({\bf 3,17})
\oplus({\bf 3,13})
\oplus({\bf 3,9})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 2376}$&=&
$({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,6})
\oplus2({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus3({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,14})
\oplus2({\bf 4,12})
\oplus3({\bf 4,10})
\oplus3({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2376}}$&=&
$({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,6})
\oplus2({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus3({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,14})
\oplus2({\bf 4,12})
\oplus3({\bf 4,10})
\oplus3({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2376'}$&=&
$({\bf 17,3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{2376'}}$&=&
$({\bf 17,3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 2450}$&=&
$({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus3({\bf 7,9})
\oplus4({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus5({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 2464}$&=&
$({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus4({\bf 8,6})
\oplus4({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus4({\bf 6,8})
\oplus5({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 4,12})
\oplus3({\bf 4,10})
\oplus4({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2464}}$&=&
$({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus4({\bf 8,6})
\oplus4({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus4({\bf 6,8})
\oplus5({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 4,12})
\oplus3({\bf 4,10})
\oplus4({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2464'}$&=&
$({\bf 16,4})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2464'}}$&=&
$({\bf 16,4})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2496}$&=&
$({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2496}}$&=&
$({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2520}$&=&
$({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2520}}$&=&
$({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2584}$&=&
$({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{2584}}$&=&
$({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 2600}$&=&
$({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus3({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2600}}$&=&
$({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus3({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2600'}$&=&
$({\bf 24,24})
\oplus({\bf 22,22})
\oplus({\bf 20,20})
\oplus({\bf 18,18})
\oplus({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2600'}}$&=&
$({\bf 24,24})
\oplus({\bf 22,22})
\oplus({\bf 20,20})
\oplus({\bf 18,18})
\oplus({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf 2640}$&=&
$({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus4({\bf 9,5})
\oplus3({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus4({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus4({\bf 5,9})
\oplus4({\bf 5,7})
\oplus5({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus4({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 2730}$&=&
$({\bf 15,7})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{2730}}$&=&
$({\bf 15,7})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 2730'}$&=&
$({\bf 15,9})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{2730'}}$&=&
$({\bf 15,9})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 2736}$&=&
$({\bf 18,16})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2736}}$&=&
$({\bf 18,16})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2744}$&=&
$({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2744}}$&=&
$({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2750}$&=&
$({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{2750}}$&=&
$({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 2860}$&=&
$({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{2860}}$&=&
$({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 2860'}$&=&
$({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2860''}$&=&
$({\bf 20,2})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2860'}}$&=&
$({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2860''}}$&=&
$({\bf 20,2})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2880}$&=&
$({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus4({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{2880}}$&=&
$({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus4({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 2880'}$&=&
$({\bf 16,12})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2880'}}$&=&
$({\bf 16,12})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2916}$&=&
$({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus4({\bf 8,8})
\oplus4({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,12})
\oplus3({\bf 6,10})
\oplus4({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{2916}}$&=&
$({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus4({\bf 8,8})
\oplus4({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,12})
\oplus3({\bf 6,10})
\oplus4({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 2925}$&=&
$({\bf 25,25})
\oplus({\bf 23,23})
\oplus({\bf 21,21})
\oplus({\bf 19,19})
\oplus({\bf 17,17})
\oplus({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{2925}}$&=&
$({\bf 25,25})
\oplus({\bf 23,23})
\oplus({\bf 21,21})
\oplus({\bf 19,19})
\oplus({\bf 17,17})
\oplus({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 3060}$&=&
$({\bf 18,18})
\oplus({\bf 18,16})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3060}}$&=&
$({\bf 18,18})
\oplus({\bf 18,16})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 3094}$&=&
$({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{3094}}$&=&
$({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 3185}$&=&
$({\bf 25,1})
\oplus({\bf 23,3})
\oplus({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 19,7})
\oplus({\bf 19,3})
\oplus({\bf 17,9})
\oplus({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,11})
\oplus({\bf 15,7})
\oplus({\bf 15,3})
\oplus({\bf 13,13})
\oplus({\bf 13,9})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,15})
\oplus({\bf 11,11})
\oplus({\bf 11,7})
\oplus({\bf 11,3})
\oplus({\bf 9,17})
\oplus({\bf 9,13})
\oplus({\bf 9,9})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,19})
\oplus({\bf 7,15})
\oplus({\bf 7,11})
\oplus({\bf 7,7})
\oplus({\bf 7,3})
\oplus({\bf 5,21})
\oplus({\bf 5,17})
\oplus({\bf 5,13})
\oplus({\bf 5,9})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,23})
\oplus({\bf 3,19})
\oplus({\bf 3,15})
\oplus({\bf 3,11})
\oplus({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 3200}$&=&
$({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus2({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus2({\bf 3,13})
\oplus2({\bf 3,11})
\oplus2({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 3230}$&=&
$({\bf 19,17})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{3230}}$&=&
$({\bf 19,17})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 3276}$&=&
$({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus3({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,12})
\oplus3({\bf 8,10})
\oplus4({\bf 8,8})
\oplus4({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,12})
\oplus3({\bf 6,10})
\oplus4({\bf 6,8})
\oplus4({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus3({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3276}}$&=&
$({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus3({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,12})
\oplus3({\bf 8,10})
\oplus4({\bf 8,8})
\oplus4({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,12})
\oplus3({\bf 6,10})
\oplus4({\bf 6,8})
\oplus4({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus3({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 3276'}$&=&
$({\bf 16,6})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus2({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3276'}}$&=&
$({\bf 16,6})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus2({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 3276''}$&=&
$({\bf 26,26})
\oplus({\bf 24,24})
\oplus({\bf 22,22})
\oplus({\bf 20,20})
\oplus({\bf 18,18})
\oplus({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3276''}}$&=&
$({\bf 26,26})
\oplus({\bf 24,24})
\oplus({\bf 22,22})
\oplus({\bf 20,20})
\oplus({\bf 18,18})
\oplus({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf 3360}$&=&
$({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus3({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus4({\bf 8,8})
\oplus5({\bf 8,6})
\oplus5({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 6,12})
\oplus3({\bf 6,10})
\oplus5({\bf 6,8})
\oplus6({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 4,12})
\oplus3({\bf 4,10})
\oplus5({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3360}}$&=&
$({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus3({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus4({\bf 8,8})
\oplus5({\bf 8,6})
\oplus5({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 6,12})
\oplus3({\bf 6,10})
\oplus5({\bf 6,8})
\oplus6({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 4,12})
\oplus3({\bf 4,10})
\oplus5({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 3375}$&=&
$({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{3375}}$&=&
$({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 3465}$&=&
$({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus3({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,13})
\oplus3({\bf 9,11})
\oplus3({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{3465}}$&=&
$({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus3({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,13})
\oplus3({\bf 9,11})
\oplus3({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 3500}$&=&
$({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 12,8})
\oplus2({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus3({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus4({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus3({\bf 6,10})
\oplus4({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,14})
\oplus2({\bf 4,12})
\oplus3({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3500}}$&=&
$({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 12,8})
\oplus2({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus3({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus4({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus3({\bf 6,10})
\oplus4({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,14})
\oplus2({\bf 4,12})
\oplus3({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 3500'}$&=&
$({\bf 16,10})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3500'}}$&=&
$({\bf 16,10})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 3510}$&=&
$({\bf 19,3})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{3510}}$&=&
$({\bf 19,3})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 3520}$&=&
$({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3520}}$&=&
$({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 3536}$&=&
$({\bf 17,13})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{3536}}$&=&
$({\bf 17,13})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 3584}$&=&
$({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus2({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{3584}}$&=&
$({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus2({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 3591}$&=&
$({\bf 19,19})
\oplus({\bf 19,17})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{3591}}$&=&
$({\bf 19,19})
\oplus({\bf 19,17})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 3640}$&=&
$({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus3({\bf 10,8})
\oplus3({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,12})
\oplus3({\bf 8,10})
\oplus4({\bf 8,8})
\oplus5({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,12})
\oplus3({\bf 6,10})
\oplus5({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,12})
\oplus3({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3640}}$&=&
$({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus3({\bf 10,8})
\oplus3({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,12})
\oplus3({\bf 8,10})
\oplus4({\bf 8,8})
\oplus5({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,12})
\oplus3({\bf 6,10})
\oplus5({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,12})
\oplus3({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 3640'}$&=&
$({\bf 17,5})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{3640'}}$&=&
$({\bf 17,5})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 3640''}$&=&
$({\bf 16,8})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus2({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3640''}}$&=&
$({\bf 16,8})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus2({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 3654}$&=&
$({\bf 27,27})
\oplus({\bf 25,25})
\oplus({\bf 23,23})
\oplus({\bf 21,21})
\oplus({\bf 19,19})
\oplus({\bf 17,17})
\oplus({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{3654}}$&=&
$({\bf 27,27})
\oplus({\bf 25,25})
\oplus({\bf 23,23})
\oplus({\bf 21,21})
\oplus({\bf 19,19})
\oplus({\bf 17,17})
\oplus({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 3744}$&=&
$({\bf 18,4})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus2({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus2({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus2({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3744}}$&=&
$({\bf 18,4})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus2({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus2({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus2({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 3780}$&=&
$({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus4({\bf 9,7})
\oplus4({\bf 9,5})
\oplus4({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus4({\bf 7,9})
\oplus5({\bf 7,7})
\oplus6({\bf 7,5})
\oplus4({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,13})
\oplus3({\bf 5,11})
\oplus4({\bf 5,9})
\oplus6({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus4({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{3780}}$&=&
$({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus4({\bf 9,7})
\oplus4({\bf 9,5})
\oplus4({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus4({\bf 7,9})
\oplus5({\bf 7,7})
\oplus6({\bf 7,5})
\oplus4({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,13})
\oplus3({\bf 5,11})
\oplus4({\bf 5,9})
\oplus6({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus4({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 3780'}$&=&
$({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 14,6})
\oplus2({\bf 14,4})
\oplus2({\bf 14,2})
\oplus({\bf 12,8})
\oplus2({\bf 12,6})
\oplus3({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus3({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,16})
\oplus2({\bf 4,14})
\oplus3({\bf 4,12})
\oplus3({\bf 4,10})
\oplus3({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3780'}}$&=&
$({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 14,6})
\oplus2({\bf 14,4})
\oplus2({\bf 14,2})
\oplus({\bf 12,8})
\oplus2({\bf 12,6})
\oplus3({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus3({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,16})
\oplus2({\bf 4,14})
\oplus3({\bf 4,12})
\oplus3({\bf 4,10})
\oplus3({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 3780''}$&=&
$({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{3780''}}$&=&
$({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 3780'''}$&=&
$({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 12,12})
\oplus2({\bf 12,10})
\oplus2({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus3({\bf 10,10})
\oplus3({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3780'''}}$&=&
$({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 12,12})
\oplus2({\bf 12,10})
\oplus2({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus3({\bf 10,10})
\oplus3({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 3780''''}$&=&
$({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3780''''}}$&=&
$({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 3780'''''}$&=&
$({\bf 20,18})
\oplus({\bf 18,20})
\oplus({\bf 18,18})
\oplus({\bf 18,16})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{3780'''''}}$&=&
$({\bf 20,18})
\oplus({\bf 18,20})
\oplus({\bf 18,18})
\oplus({\bf 18,16})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 3840}$&=&
$({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus3({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus4({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus4({\bf 5,9})
\oplus4({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{3840}}$&=&
$({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus3({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus4({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus4({\bf 5,9})
\oplus4({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 3920}$&=&
$({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus4({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 4004}$&=&
$({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 12,10})
\oplus2({\bf 12,8})
\oplus2({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus3({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus3({\bf 8,10})
\oplus4({\bf 8,8})
\oplus4({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus3({\bf 6,10})
\oplus4({\bf 6,8})
\oplus4({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus3({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{4004}}$&=&
$({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 12,10})
\oplus2({\bf 12,8})
\oplus2({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus3({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus3({\bf 8,10})
\oplus4({\bf 8,8})
\oplus4({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus3({\bf 6,10})
\oplus4({\bf 6,8})
\oplus4({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus3({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 4004'}$&=&
$({\bf 22,2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,20})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{4004'}}$&=&
$({\bf 22,2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,20})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 4060}$&=&
$({\bf 28,28})
\oplus({\bf 26,26})
\oplus({\bf 24,24})
\oplus({\bf 22,22})
\oplus({\bf 20,20})
\oplus({\bf 18,18})
\oplus({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{4060}}$&=&
$({\bf 28,28})
\oplus({\bf 26,26})
\oplus({\bf 24,24})
\oplus({\bf 22,22})
\oplus({\bf 20,20})
\oplus({\bf 18,18})
\oplus({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf 4095}$&=&
$({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus3({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus4({\bf 9,9})
\oplus4({\bf 9,7})
\oplus4({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus5({\bf 7,7})
\oplus4({\bf 7,5})
\oplus4({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus4({\bf 5,9})
\oplus4({\bf 5,7})
\oplus5({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus4({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{4095}}$&=&
$({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus3({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus4({\bf 9,9})
\oplus4({\bf 9,7})
\oplus4({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus5({\bf 7,7})
\oplus4({\bf 7,5})
\oplus4({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus4({\bf 5,9})
\oplus4({\bf 5,7})
\oplus5({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus4({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 4096}$&=&
$({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus3({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus4({\bf 9,7})
\oplus5({\bf 9,5})
\oplus4({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus4({\bf 7,9})
\oplus6({\bf 7,7})
\oplus6({\bf 7,5})
\oplus5({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,13})
\oplus3({\bf 5,11})
\oplus5({\bf 5,9})
\oplus6({\bf 5,7})
\oplus6({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus3({\bf 3,11})
\oplus4({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 4180}$&=&
$({\bf 20,20})
\oplus({\bf 20,18})
\oplus({\bf 18,20})
\oplus({\bf 18,18})
\oplus({\bf 18,16})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{4180}}$&=&
$({\bf 20,20})
\oplus({\bf 20,18})
\oplus({\bf 18,20})
\oplus({\bf 18,18})
\oplus({\bf 18,16})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 4200}$&=&
$({\bf 27,1})
\oplus({\bf 25,3})
\oplus({\bf 23,5})
\oplus({\bf 23,1})
\oplus({\bf 21,7})
\oplus({\bf 21,3})
\oplus({\bf 19,9})
\oplus({\bf 19,5})
\oplus({\bf 19,1})
\oplus({\bf 17,11})
\oplus({\bf 17,7})
\oplus({\bf 17,3})
\oplus({\bf 15,13})
\oplus({\bf 15,9})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,15})
\oplus({\bf 13,11})
\oplus({\bf 13,7})
\oplus({\bf 13,3})
\oplus({\bf 11,17})
\oplus({\bf 11,13})
\oplus({\bf 11,9})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,19})
\oplus({\bf 9,15})
\oplus({\bf 9,11})
\oplus({\bf 9,7})
\oplus({\bf 9,3})
\oplus({\bf 7,21})
\oplus({\bf 7,17})
\oplus({\bf 7,13})
\oplus({\bf 7,9})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,23})
\oplus({\bf 5,19})
\oplus({\bf 5,15})
\oplus({\bf 5,11})
\oplus({\bf 5,7})
\oplus({\bf 5,3})
\oplus({\bf 3,25})
\oplus({\bf 3,21})
\oplus({\bf 3,17})
\oplus({\bf 3,13})
\oplus({\bf 3,9})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,27})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 4284}$&=&
$({\bf 18,14})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 14,18})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{4284}}$&=&
$({\bf 18,14})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 14,18})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 4320}$&=&
$({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,8})
\oplus2({\bf 12,6})
\oplus3({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus4({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus4({\bf 8,8})
\oplus5({\bf 8,6})
\oplus5({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus4({\bf 6,10})
\oplus5({\bf 6,8})
\oplus6({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 4,14})
\oplus3({\bf 4,12})
\oplus4({\bf 4,10})
\oplus5({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,14})
\oplus2({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{4320}}$&=&
$({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,8})
\oplus2({\bf 12,6})
\oplus3({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus4({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus4({\bf 8,8})
\oplus5({\bf 8,6})
\oplus5({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus4({\bf 6,10})
\oplus5({\bf 6,8})
\oplus6({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 4,14})
\oplus3({\bf 4,12})
\oplus4({\bf 4,10})
\oplus5({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,14})
\oplus2({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 4374}$&=&
$({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus3({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus4({\bf 11,5})
\oplus3({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus4({\bf 9,7})
\oplus4({\bf 9,5})
\oplus4({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus4({\bf 7,9})
\oplus4({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus4({\bf 5,11})
\oplus4({\bf 5,9})
\oplus5({\bf 5,7})
\oplus4({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus4({\bf 3,9})
\oplus3({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 4389}$&=&
$({\bf 21,19})
\oplus({\bf 19,21})
\oplus({\bf 19,19})
\oplus({\bf 19,17})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{4389}}$&=&
$({\bf 21,19})
\oplus({\bf 19,21})
\oplus({\bf 19,19})
\oplus({\bf 19,17})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 4400}$&=&
$({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus2({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus3({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{4400}}$&=&
$({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus2({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus3({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 4400'}$&=&
$({\bf 17,11})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{4400'}}$&=&
$({\bf 17,11})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 4420}$&=&
$({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus2({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{4420}}$&=&
$({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus2({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 4420'}$&=&
$({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus2({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 12,16})
\oplus2({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{4420'}}$&=&
$({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus2({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 12,16})
\oplus2({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 4459}$&=&
$({\bf 17,7})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{4459}}$&=&
$({\bf 17,7})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 4480}$&=&
$({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus3({\bf 11,9})
\oplus3({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,13})
\oplus3({\bf 9,11})
\oplus4({\bf 9,9})
\oplus4({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus4({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{4480}}$&=&
$({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus3({\bf 11,9})
\oplus3({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,13})
\oplus3({\bf 9,11})
\oplus4({\bf 9,9})
\oplus4({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus4({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 4495}$&=&
$({\bf 29,29})
\oplus({\bf 27,27})
\oplus({\bf 25,25})
\oplus({\bf 23,23})
\oplus({\bf 21,21})
\oplus({\bf 19,19})
\oplus({\bf 17,17})
\oplus({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{4495}}$&=&
$({\bf 29,29})
\oplus({\bf 27,27})
\oplus({\bf 25,25})
\oplus({\bf 23,23})
\oplus({\bf 21,21})
\oplus({\bf 19,19})
\oplus({\bf 17,17})
\oplus({\bf 15,15})
\oplus({\bf 13,13})
\oplus({\bf 11,11})
\oplus({\bf 9,9})
\oplus({\bf 7,7})
\oplus({\bf 5,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 4500}$&=&
$({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus3({\bf 12,10})
\oplus2({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,14})
\oplus3({\bf 10,12})
\oplus3({\bf 10,10})
\oplus3({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{4500}}$&=&
$({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus3({\bf 12,10})
\oplus2({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 10,14})
\oplus3({\bf 10,12})
\oplus3({\bf 10,10})
\oplus3({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})$\\
%
${\bf 4560}$&=&
$({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 17,13})
\oplus({\bf 15,17})
\oplus2({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{4560}}$&=&
$({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 17,13})
\oplus({\bf 15,17})
\oplus2({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 4719}$&=&
$({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus2({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus2({\bf 5,13})
\oplus2({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus2({\bf 3,15})
\oplus2({\bf 3,13})
\oplus2({\bf 3,11})
\oplus2({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 4725}$&=&
$({\bf 17,9})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus2({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus2({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{4725}}$&=&
$({\bf 17,9})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus2({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus2({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 4830}$&=&
$({\bf 21,21})
\oplus({\bf 21,19})
\oplus({\bf 19,21})
\oplus({\bf 19,19})
\oplus({\bf 19,17})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{4830}}$&=&
$({\bf 21,21})
\oplus({\bf 21,19})
\oplus({\bf 19,21})
\oplus({\bf 19,19})
\oplus({\bf 19,17})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 4875}$&=&
$({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus2({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus3({\bf 11,11})
\oplus3({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,15})
\oplus2({\bf 9,13})
\oplus3({\bf 9,11})
\oplus3({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{4875}}$&=&
$({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus2({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus3({\bf 11,11})
\oplus3({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 9,15})
\oplus2({\bf 9,13})
\oplus3({\bf 9,11})
\oplus3({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 4914}$&=&
$({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus3({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus4({\bf 9,9})
\oplus5({\bf 9,7})
\oplus5({\bf 9,5})
\oplus4({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus3({\bf 7,11})
\oplus5({\bf 7,9})
\oplus6({\bf 7,7})
\oplus6({\bf 7,5})
\oplus4({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,13})
\oplus3({\bf 5,11})
\oplus5({\bf 5,9})
\oplus6({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus4({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{4914}}$&=&
$({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus3({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus4({\bf 9,9})
\oplus5({\bf 9,7})
\oplus5({\bf 9,5})
\oplus4({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus3({\bf 7,11})
\oplus5({\bf 7,9})
\oplus6({\bf 7,7})
\oplus6({\bf 7,5})
\oplus4({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,13})
\oplus3({\bf 5,11})
\oplus5({\bf 5,9})
\oplus6({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus4({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 4960}$&=&
$({\bf 30,30})
\oplus({\bf 28,28})
\oplus({\bf 26,26})
\oplus({\bf 24,24})
\oplus({\bf 22,22})
\oplus({\bf 20,20})
\oplus({\bf 18,18})
\oplus({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf \overline{4960}}$&=&
$({\bf 30,30})
\oplus({\bf 28,28})
\oplus({\bf 26,26})
\oplus({\bf 24,24})
\oplus({\bf 22,22})
\oplus({\bf 20,20})
\oplus({\bf 18,18})
\oplus({\bf 16,16})
\oplus({\bf 14,14})
\oplus({\bf 12,12})
\oplus({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 6,6})
\oplus({\bf 4,4})
\oplus({\bf 2,2})$\\
%
${\bf 5005}$&=&
$({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus3({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus4({\bf 9,7})
\oplus4({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus5({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus4({\bf 5,9})
\oplus5({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus3({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus4({\bf 9,7})
\oplus4({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus5({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus4({\bf 5,9})
\oplus5({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 5005'}$&=&
$({\bf 21,3})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,21})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{5005'}}$&=&
$({\bf 21,3})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,21})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%%
%%
\end{longtable}
\end{center}

%aaa


==> branching-A-4-5.tex <==
\subsubsection{Rank 4 (R)}

\subsubsubsection{$\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_5\supset\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A4_A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_5\supset\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A4_A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_5\supset\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 5}$&=&
$({\bf 4})(1)
\oplus({\bf 1})(-4)$\\
%
${\bf \overline{5}}$&=&
$({\bf \overline{4}})(-1)
\oplus({\bf 1})(4)$\\
%
${\bf 10}$&=&
$({\bf 6})(2)
\oplus({\bf 4})(-3)$\\
%
${\bf \overline{10}}$&=&
$({\bf 6})(-2)
\oplus({\bf \overline{4}})(3)$\\
%
${\bf 15}$&=&
$({\bf 10})(2)
\oplus({\bf 4})(-3)
\oplus({\bf 1})(-8)$\\
%
${\bf \overline{15}}$&=&
$({\bf \overline{10}})(-2)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 1})(8)$\\
%
${\bf 24}$&=&
$({\bf 4})(5)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{4}})(-5)$\\
%
${\bf 35}$&=&
$({\bf 20''})(-3)
\oplus({\bf \overline{10}})(2)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 1})(12)$\\
%
${\bf \overline{35}}$&=&
$({\bf \overline{20''}})(3)
\oplus({\bf 10})(-2)
\oplus({\bf 4})(-7)
\oplus({\bf 1})(-12)$\\
%
${\bf 40}$&=&
$({\bf 20})(-3)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf \overline{4}})(7)$\\
%
${\bf \overline{40}}$&=&
$({\bf \overline{20}})(3)
\oplus({\bf 10})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 4})(-7)$\\
%
${\bf 45}$&=&
$({\bf 15})(-4)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 6})(6)$\\
%
${\bf \overline{45}}$&=&
$({\bf 15})(4)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 6})(-6)$\\
%
${\bf 50}$&=&
$({\bf 20'})(-4)
\oplus({\bf 20})(1)
\oplus({\bf \overline{10}})(6)$\\
%
${\bf \overline{50}}$&=&
$({\bf 20'})(4)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 10})(-6)$\\
%
${\bf 70}$&=&
$({\bf 10})(6)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{4}})(-9)$\\
%
${\bf \overline{70}}$&=&
$({\bf \overline{10}})(-6)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 4})(9)$\\
%
${\bf 70'}$&=&
$({\bf \overline{35}})(-4)
\oplus({\bf 20''})(1)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{4}})(11)
\oplus({\bf 1})(16)$\\
%
${\bf \overline{70'}}$&=&
$({\bf 35})(4)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf 10})(-6)
\oplus({\bf 4})(-11)
\oplus({\bf 1})(-16)$\\
%
${\bf 75}$&=&
$({\bf 20})(5)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf \overline{20}})(-5)$\\
%
${\bf 105}$&=&
$({\bf \overline{45}})(-4)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 6})(6)
\oplus({\bf \overline{4}})(11)$\\
%
${\bf \overline{105}}$&=&
$({\bf 45})(4)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 10})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 4})(-11)$\\
%
${\bf 126}$&=&
$({\bf 36})(5)
\oplus({\bf 45})(0)
\oplus({\bf 15})(0)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 6})(-10)$\\
%
${\bf \overline{126}}$&=&
$({\bf \overline{36}})(-5)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 6})(10)$\\
%
${\bf 126'}$&=&
$({\bf 56})(5)
\oplus({\bf 35})(0)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf 10})(-10)
\oplus({\bf 4})(-15)
\oplus({\bf 1})(-20)$\\
%
${\bf \overline{126'}}$&=&
$({\bf \overline{56}})(-5)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 20''})(5)
\oplus({\bf \overline{10}})(10)
\oplus({\bf \overline{4}})(15)
\oplus({\bf 1})(20)$\\
%
${\bf 160}$&=&
$({\bf \overline{20''}})(7)
\oplus({\bf 70})(2)
\oplus({\bf 10})(2)
\oplus({\bf 36})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 15})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf \overline{4}})(-13)$\\
%
${\bf \overline{160}}$&=&
$({\bf 20''})(-7)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 15})(8)
\oplus({\bf 1})(8)
\oplus({\bf 4})(13)$\\
%
${\bf 175}$&=&
$({\bf \overline{20}})(7)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6})(2)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 15})(-8)$\\
%
${\bf \overline{175}}$&=&
$({\bf 20})(-7)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 15})(8)$\\
%
${\bf 175'}$&=&
$({\bf 60})(5)
\oplus({\bf 45})(0)
\oplus({\bf 20'})(0)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 10})(-10)$\\
%
${\bf \overline{175'}}$&=&
$({\bf \overline{60}})(-5)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{10}})(10)$\\
%
${\bf 175''}$&=&
$({\bf 50})(6)
\oplus({\bf 60})(1)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{20''}})(-9)$\\
%
${\bf \overline{175''}}$&=&
$({\bf 50})(-6)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20''})(9)$\\
%
${\bf 200}$&=&
$({\bf 10})(10)
\oplus({\bf 36})(5)
\oplus({\bf 4})(5)
\oplus({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf \overline{10}})(-10)$\\
%
${\bf 210}$&=&
$({\bf \overline{36}})(7)
\oplus({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 60})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 20'})(-8)$\\
%
${\bf \overline{210}}$&=&
$({\bf 36})(-7)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 20'})(8)$\\
%
${\bf 210'}$&=&
$({\bf 84''})(6)
\oplus({\bf 56})(1)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf 10})(-14)
\oplus({\bf 4})(-19)
\oplus({\bf 1})(-24)$\\
%
${\bf \overline{210'}}$&=&
$({\bf \overline{84''}})(-6)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 20''})(9)
\oplus({\bf \overline{10}})(14)
\oplus({\bf \overline{4}})(19)
\oplus({\bf 1})(24)$\\
%
${\bf 224}$&=&
$({\bf 84'})(5)
\oplus({\bf 35})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 10})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 4})(-15)$\\
%
${\bf \overline{224}}$&=&
$({\bf \overline{84'}})(-5)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{10}})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{4}})(15)$\\
%
${\bf 280}$&=&
$({\bf 64})(6)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 45})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{20}})(-9)$\\
%
${\bf \overline{280}}$&=&
$({\bf 64})(-6)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 20})(9)$\\
%
${\bf 280'}$&=&
$({\bf 70})(6)
\oplus({\bf 84'})(1)
\oplus({\bf 36})(1)
\oplus({\bf 45})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 6})(-14)$\\
%
${\bf \overline{280'}}$&=&
$({\bf \overline{70}})(-6)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf 6})(14)$\\
%
${\bf 315}$&=&
$({\bf \overline{60}})(7)
\oplus({\bf 50})(2)
\oplus({\bf 64})(2)
\oplus({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 45})(-8)$\\
%
${\bf \overline{315}}$&=&
$({\bf 60})(-7)
\oplus({\bf 50})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{45}})(8)$\\
%
${\bf 315'}$&=&
$({\bf \overline{35}})(-8)
\oplus({\bf 120})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 15})(12)
\oplus({\bf 1})(12)
\oplus({\bf 4})(17)$\\
%
${\bf \overline{315'}}$&=&
$({\bf 35})(8)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf 70})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 36})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 15})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{4}})(-17)$\\
%
${\bf 330}$&=&
$({\bf \overline{120'}})(7)
\oplus({\bf 84''})(2)
\oplus({\bf 56})(-3)
\oplus({\bf 35})(-8)
\oplus({\bf \overline{20''}})(-13)
\oplus({\bf 10})(-18)
\oplus({\bf 4})(-23)
\oplus({\bf 1})(-28)$\\
%
${\bf \overline{330}}$&=&
$({\bf 120'})(-7)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 20''})(13)
\oplus({\bf \overline{10}})(18)
\oplus({\bf \overline{4}})(23)
\oplus({\bf 1})(28)$\\
%
${\bf 420}$&=&
$({\bf 126})(6)
\oplus({\bf 84'})(1)
\oplus({\bf 60})(1)
\oplus({\bf 35})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 10})(-14)$\\
%
${\bf \overline{420}}$&=&
$({\bf \overline{126}})(-6)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 20''})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{10}})(14)$\\
%
${\bf 420'}$&=&
$({\bf 140''})(6)
\oplus({\bf 56})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 35})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 10})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 4})(-19)$\\
%
${\bf \overline{420'}}$&=&
$({\bf \overline{140''}})(-6)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20''})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{10}})(14)
\oplus({\bf 6})(14)
\oplus({\bf \overline{4}})(19)$\\
%
${\bf 450}$&=&
$({\bf \overline{45}})(-8)
\oplus({\bf 140})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 15})(12)$\\
%
${\bf \overline{450}}$&=&
$({\bf 45})(8)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 70})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 36})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 15})(-12)$\\
%
${\bf 450'}$&=&
$({\bf \overline{20''}})(11)
\oplus({\bf 70})(6)
\oplus({\bf 10})(6)
\oplus({\bf 160})(1)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf 84})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf \overline{10}})(-14)$\\
%
${\bf \overline{450'}}$&=&
$({\bf 20''})(-11)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 84})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 36})(9)
\oplus({\bf 4})(9)
\oplus({\bf 10})(14)$\\
%
${\bf 480}$&=&
$({\bf \overline{36}})(-9)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf 6})(6)
\oplus({\bf \overline{20}})(11)$\\
%
${\bf \overline{480}}$&=&
$({\bf 36})(9)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 20})(-11)$\\
%
${\bf 490}$&=&
$({\bf 105})(-8)
\oplus({\bf 140'})(-3)
\oplus({\bf \overline{126}})(2)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{35}})(12)$\\
%
${\bf \overline{490}}$&=&
$({\bf 105})(8)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf 126})(-2)
\oplus({\bf 84'})(-7)
\oplus({\bf 35})(-12)$\\
%
${\bf 495}$&=&
$({\bf \overline{165}})(-8)
\oplus({\bf 120'})(-3)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 20''})(17)
\oplus({\bf \overline{10}})(22)
\oplus({\bf \overline{4}})(27)
\oplus({\bf 1})(32)$\\
%
${\bf \overline{495}}$&=&
$({\bf 165})(8)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf 84''})(-2)
\oplus({\bf 56})(-7)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{20''}})(-17)
\oplus({\bf 10})(-22)
\oplus({\bf 4})(-27)
\oplus({\bf 1})(-32)$\\
%
${\bf 540}$&=&
$({\bf \overline{120}})(7)
\oplus({\bf 140''})(2)
\oplus({\bf 70})(2)
\oplus({\bf 84'})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 45})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf \overline{4}})(-13)
\oplus({\bf 6})(-18)$\\
%
${\bf \overline{540}}$&=&
$({\bf 120})(-7)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 15})(8)
\oplus({\bf 20})(13)
\oplus({\bf 4})(13)
\oplus({\bf 6})(18)$\\
%
${\bf 560}$&=&
$({\bf 84})(-8)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 20'})(12)$\\
%
${\bf \overline{560}}$&=&
$({\bf 84})(8)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf 126})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 60})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 20'})(-12)$\\
%
${\bf 560'}$&=&
$({\bf \overline{140'}})(7)
\oplus({\bf 126})(2)
\oplus({\bf 50})(2)
\oplus({\bf 84'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 35})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{20''}})(-13)$\\
%
${\bf \overline{560'}}$&=&
$({\bf 140'})(-7)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 20''})(13)$\\
%
${\bf 560''}$&=&
$({\bf \overline{56}})(-9)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf 120})(1)
\oplus({\bf 20''})(1)
\oplus({\bf \overline{70}})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf 15})(16)
\oplus({\bf 1})(16)
\oplus({\bf 4})(21)$\\
%
${\bf \overline{560''}}$&=&
$({\bf 56})(9)
\oplus({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf 70})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 36})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 15})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf \overline{4}})(-21)$\\
%
${\bf 700}$&=&
$({\bf \overline{140}})(7)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf 64})(2)
\oplus({\bf 84'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 45})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{20}})(-13)$\\
%
${\bf \overline{700}}$&=&
$({\bf 140})(-7)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 15})(8)
\oplus({\bf 20})(13)$\\
%
${\bf 700'}$&=&
$({\bf \overline{70}})(10)
\oplus({\bf 140})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 175})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 50})(-10)$\\
%
${\bf \overline{700'}}$&=&
$({\bf 70})(-10)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf 50})(10)$\\
%
${\bf 715}$&=&
$({\bf \overline{220}})(-9)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf 120'})(1)
\oplus({\bf \overline{84''}})(6)
\oplus({\bf \overline{56}})(11)
\oplus({\bf \overline{35}})(16)
\oplus({\bf 20''})(21)
\oplus({\bf \overline{10}})(26)
\oplus({\bf \overline{4}})(31)
\oplus({\bf 1})(36)$\\
%
${\bf \overline{715}}$&=&
$({\bf 220})(9)
\oplus({\bf 165})(4)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf 84''})(-6)
\oplus({\bf 56})(-11)
\oplus({\bf 35})(-16)
\oplus({\bf \overline{20''}})(-21)
\oplus({\bf 10})(-26)
\oplus({\bf 4})(-31)
\oplus({\bf 1})(-36)$\\
%
${\bf 720}$&=&
$({\bf \overline{60}})(-9)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{36}})(11)$\\
%
${\bf \overline{720}}$&=&
$({\bf 60})(9)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf 20'})(4)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 70})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 36})(-11)$\\
%
${\bf 720'}$&=&
$({\bf \overline{216}})(7)
\oplus({\bf 84''})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 56})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 35})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{20''}})(-13)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf 10})(-18)
\oplus({\bf 6})(-18)
\oplus({\bf 4})(-23)$\\
%
${\bf \overline{720'}}$&=&
$({\bf 216})(-7)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 20''})(13)
\oplus({\bf 20})(13)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 6})(18)
\oplus({\bf \overline{4}})(23)$\\
%
${\bf 840}$&=&
$({\bf \overline{224}})(7)
\oplus({\bf 140''})(2)
\oplus({\bf 126})(2)
\oplus({\bf 56})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 35})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf \overline{20''}})(-13)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf 10})(-18)$\\
%
${\bf \overline{840}}$&=&
$({\bf 224})(-7)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 20''})(13)
\oplus({\bf 20})(13)
\oplus({\bf \overline{10}})(18)$\\
%
${\bf 875}$&=&
$({\bf 35})(12)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf 270})(2)
\oplus({\bf 70})(2)
\oplus({\bf 10})(2)
\oplus({\bf 160})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 84})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{4}})(-13)
\oplus({\bf \overline{10}})(-18)$\\
%
${\bf \overline{875}}$&=&
$({\bf \overline{35}})(-12)
\oplus({\bf 120})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 84})(8)
\oplus({\bf 15})(8)
\oplus({\bf 1})(8)
\oplus({\bf 36})(13)
\oplus({\bf 4})(13)
\oplus({\bf 10})(18)$\\
%
${\bf 924}$&=&
$({\bf 84''})(10)
\oplus({\bf 280''})(5)
\oplus({\bf 56})(5)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf 70})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 36})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 15})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf \overline{4}})(-25)$\\
%
${\bf \overline{924}}$&=&
$({\bf \overline{84''}})(-10)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 120})(5)
\oplus({\bf 20''})(5)
\oplus({\bf \overline{70}})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf \overline{36}})(15)
\oplus({\bf \overline{4}})(15)
\oplus({\bf 15})(20)
\oplus({\bf 1})(20)
\oplus({\bf 4})(25)$\\
%
${\bf 945}$&=&
$({\bf \overline{84'}})(-9)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 6})(6)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf 15})(16)$\\
%
${\bf \overline{945}}$&=&
$({\bf 84'})(9)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 70})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 36})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 15})(-16)$\\
%
${\bf 945'}$&=&
$({\bf \overline{189}})(-8)
\oplus({\bf 216})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 15})(12)
\oplus({\bf 20})(17)
\oplus({\bf 4})(17)
\oplus({\bf 6})(22)$\\
%
${\bf \overline{945'}}$&=&
$({\bf 189})(8)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf 140''})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 84'})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 45})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf \overline{20}})(-17)
\oplus({\bf \overline{4}})(-17)
\oplus({\bf 6})(-22)$\\
%
${\bf 980}$&=&
$({\bf \overline{140'}})(-9)
\oplus({\bf 105})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus({\bf \overline{126}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf \overline{84'}})(11)$\\
%
${\bf \overline{980}}$&=&
$({\bf 140'})(9)
\oplus({\bf 105})(4)
\oplus({\bf 175})(4)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 84'})(-11)$\\
%
${\bf 1000}$&=&
$({\bf \overline{20''}})(15)
\oplus({\bf 70})(10)
\oplus({\bf 10})(10)
\oplus({\bf 160})(5)
\oplus({\bf 36})(5)
\oplus({\bf 4})(5)
\oplus({\bf 300'})(0)
\oplus({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf \overline{70}})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 20''})(-15)$\\
%
${\bf 1001}$&=&
$({\bf 286})(10)
\oplus({\bf 220})(5)
\oplus({\bf 165})(0)
\oplus({\bf \overline{120'}})(-5)
\oplus({\bf 84''})(-10)
\oplus({\bf 56})(-15)
\oplus({\bf 35})(-20)
\oplus({\bf \overline{20''}})(-25)
\oplus({\bf 10})(-30)
\oplus({\bf 4})(-35)
\oplus({\bf 1})(-40)$\\
%
${\bf \overline{1001}}$&=&
$({\bf \overline{286}})(-10)
\oplus({\bf \overline{220}})(-5)
\oplus({\bf \overline{165}})(0)
\oplus({\bf 120'})(5)
\oplus({\bf \overline{84''}})(10)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{35}})(20)
\oplus({\bf 20''})(25)
\oplus({\bf \overline{10}})(30)
\oplus({\bf \overline{4}})(35)
\oplus({\bf 1})(40)$\\
%
${\bf 1024}$&=&
$({\bf 64})(10)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 64})(-10)$\\
%
${\bf 1050}$&=&
$({\bf 175})(-8)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{45}})(12)$\\
%
${\bf \overline{1050}}$&=&
$({\bf 175})(8)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 84'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 45})(-12)$\\
%
${\bf 1050'}$&=&
$({\bf 70})(10)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 36})(5)
\oplus({\bf 256})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf 15})(0)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 64})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 20})(-15)$\\
%
${\bf \overline{1050'}}$&=&
$({\bf \overline{70}})(-10)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 84})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 64})(10)
\oplus({\bf 10})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{20}})(15)$\\
%
${\bf 1120}$&=&
$({\bf \overline{140}})(-9)
\oplus({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{60}})(11)$\\
%
${\bf \overline{1120}}$&=&
$({\bf 140})(9)
\oplus({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 126})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 60})(-11)$\\
%
${\bf 1155}$&=&
$({\bf \overline{315}})(-8)
\oplus({\bf 120'})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{35}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 20''})(17)
\oplus({\bf 20})(17)
\oplus({\bf \overline{10}})(22)
\oplus({\bf 6})(22)
\oplus({\bf \overline{4}})(27)$\\
%
${\bf \overline{1155}}$&=&
$({\bf 315})(8)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf 84''})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 56})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 35})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{20''}})(-17)
\oplus({\bf \overline{20}})(-17)
\oplus({\bf 10})(-22)
\oplus({\bf 6})(-22)
\oplus({\bf 4})(-27)$\\
%
${\bf 1176}$&=&
$({\bf \overline{126}})(10)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 105})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf 126})(-10)$\\
%
${\bf 1176'}$&=&
$({\bf 196})(10)
\oplus({\bf 280'})(5)
\oplus({\bf 280})(0)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf 140''})(-10)
\oplus({\bf 56})(-15)$\\
%
${\bf \overline{1176'}}$&=&
$({\bf 196})(-10)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 224})(5)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf \overline{56}})(15)$\\
%
${\bf 1200}$&=&
$({\bf \overline{160}})(-9)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 224})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf 20'})(16)$\\
%
${\bf \overline{1200}}$&=&
$({\bf 160})(9)
\oplus({\bf 256})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 126})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 60})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 20'})(-16)$\\
%
${\bf 1215}$&=&
$({\bf 45})(12)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6})(2)
\oplus({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 84})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{36}})(-13)$\\
%
${\bf \overline{1215}}$&=&
$({\bf \overline{45}})(-12)
\oplus({\bf 140})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 84})(8)
\oplus({\bf 45})(8)
\oplus({\bf 15})(8)
\oplus({\bf 36})(13)$\\
%
${\bf 1260}$&=&
$({\bf \overline{280}})(-8)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{35}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 20''})(17)$\\
%
${\bf \overline{1260}}$&=&
$({\bf 280})(8)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf 140''})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 56})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 35})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{20''}})(-17)$\\
%
${\bf 1365}$&=&
$({\bf \overline{364}})(11)
\oplus({\bf 286})(6)
\oplus({\bf 220})(1)
\oplus({\bf 165})(-4)
\oplus({\bf \overline{120'}})(-9)
\oplus({\bf 84''})(-14)
\oplus({\bf 56})(-19)
\oplus({\bf 35})(-24)
\oplus({\bf \overline{20''}})(-29)
\oplus({\bf 10})(-34)
\oplus({\bf 4})(-39)
\oplus({\bf 1})(-44)$\\
%
${\bf \overline{1365}}$&=&
$({\bf 364})(-11)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{220}})(-1)
\oplus({\bf \overline{165}})(4)
\oplus({\bf 120'})(9)
\oplus({\bf \overline{84''}})(14)
\oplus({\bf \overline{56}})(19)
\oplus({\bf \overline{35}})(24)
\oplus({\bf 20''})(29)
\oplus({\bf \overline{10}})(34)
\oplus({\bf \overline{4}})(39)
\oplus({\bf 1})(44)$\\
%
${\bf 1440}$&=&
$({\bf \overline{256}})(-8)
\oplus({\bf 224})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 20'})(12)
\oplus({\bf 15})(12)
\oplus({\bf 20})(17)$\\
%
${\bf \overline{1440}}$&=&
$({\bf 256})(8)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf 140''})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 84'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 45})(-12)
\oplus({\bf 20'})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf \overline{20}})(-17)$\\
%
${\bf 1440'}$&=&
$({\bf \overline{120'}})(11)
\oplus({\bf 396})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 280''})(1)
\oplus({\bf 56})(1)
\oplus({\bf 189})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf 70})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 36})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 15})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf \overline{4}})(-29)$\\
%
${\bf \overline{1440'}}$&=&
$({\bf 120'})(-11)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 120})(9)
\oplus({\bf 20''})(9)
\oplus({\bf \overline{70}})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf \overline{36}})(19)
\oplus({\bf \overline{4}})(19)
\oplus({\bf 15})(24)
\oplus({\bf 1})(24)
\oplus({\bf 4})(29)$\\
%
${\bf 1470}$&=&
$({\bf \overline{280'}})(-9)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf \overline{56}})(11)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf \overline{35}})(16)$\\
%
${\bf \overline{1470}}$&=&
$({\bf 280'})(9)
\oplus({\bf 280})(4)
\oplus({\bf 105})(4)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf 140''})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 56})(-11)
\oplus({\bf 84'})(-11)
\oplus({\bf 35})(-16)$\\
%
${\bf 1500}$&=&
$({\bf \overline{360'}})(-8)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{35}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 20'})(12)
\oplus({\bf 20''})(17)
\oplus({\bf 20})(17)
\oplus({\bf \overline{10}})(22)$\\
%
${\bf \overline{1500}}$&=&
$({\bf 360'})(8)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf 84''})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 56})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 35})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf 20'})(-12)
\oplus({\bf \overline{20''}})(-17)
\oplus({\bf \overline{20}})(-17)
\oplus({\bf 10})(-22)$\\
%
${\bf 1540}$&=&
$({\bf \overline{56}})(-13)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf 420'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{270}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 84})(12)
\oplus({\bf 15})(12)
\oplus({\bf 1})(12)
\oplus({\bf 36})(17)
\oplus({\bf 4})(17)
\oplus({\bf 10})(22)$\\
%
${\bf \overline{1540}}$&=&
$({\bf 56})(13)
\oplus({\bf 189})(8)
\oplus({\bf 35})(8)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf 270})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 160})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 84})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{36}})(-17)
\oplus({\bf \overline{4}})(-17)
\oplus({\bf \overline{10}})(-22)$\\
%
${\bf 1540'}$&=&
$({\bf \overline{280''}})(-9)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf 216})(1)
\oplus({\bf 120})(1)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{45}})(16)
\oplus({\bf 15})(16)
\oplus({\bf 20})(21)
\oplus({\bf 4})(21)
\oplus({\bf 6})(26)$\\
%
${\bf \overline{1540'}}$&=&
$({\bf 280''})(9)
\oplus({\bf 315})(4)
\oplus({\bf 189})(4)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf 140''})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 84'})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 45})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf \overline{20}})(-21)
\oplus({\bf \overline{4}})(-21)
\oplus({\bf 6})(-26)$\\
%
${\bf 1701}$&=&
$({\bf 126})(10)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 60})(5)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf 20'})(0)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 70})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 36})(-15)$\\
%
${\bf \overline{1701}}$&=&
$({\bf \overline{126}})(-10)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 64})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf \overline{36}})(15)$\\
%
${\bf 1750}$&=&
$({\bf 140''})(10)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 189})(0)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 70})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 36})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 15})(-20)$\\
%
${\bf \overline{1750}}$&=&
$({\bf \overline{140''}})(-10)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 64})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{36}})(15)
\oplus({\bf \overline{20}})(15)
\oplus({\bf \overline{4}})(15)
\oplus({\bf 15})(20)$\\
%
${\bf 1760}$&=&
$({\bf \overline{440}})(-9)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf 120'})(1)
\oplus({\bf 216})(1)
\oplus({\bf \overline{84''}})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{56}})(11)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf \overline{35}})(16)
\oplus({\bf \overline{45}})(16)
\oplus({\bf 20''})(21)
\oplus({\bf 20})(21)
\oplus({\bf \overline{10}})(26)
\oplus({\bf 6})(26)
\oplus({\bf \overline{4}})(31)$\\
%
${\bf \overline{1760}}$&=&
$({\bf 440})(9)
\oplus({\bf 165})(4)
\oplus({\bf 315})(4)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf 84''})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 56})(-11)
\oplus({\bf 84'})(-11)
\oplus({\bf 35})(-16)
\oplus({\bf 45})(-16)
\oplus({\bf \overline{20''}})(-21)
\oplus({\bf \overline{20}})(-21)
\oplus({\bf 10})(-26)
\oplus({\bf 6})(-26)
\oplus({\bf 4})(-31)$\\
%
${\bf 1800}$&=&
$({\bf \overline{160}})(11)
\oplus({\bf 300})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 360})(1)
\oplus({\bf 140})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 280})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf 50})(-14)$\\
%
${\bf \overline{1800}}$&=&
$({\bf 160})(-11)
\oplus({\bf 300})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf 140'})(9)
\oplus({\bf 60})(9)
\oplus({\bf 50})(14)$\\
%
${\bf 1820}$&=&
$({\bf 455})(12)
\oplus({\bf \overline{364}})(7)
\oplus({\bf 286})(2)
\oplus({\bf 220})(-3)
\oplus({\bf 165})(-8)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf 84''})(-18)
\oplus({\bf 56})(-23)
\oplus({\bf 35})(-28)
\oplus({\bf \overline{20''}})(-33)
\oplus({\bf 10})(-38)
\oplus({\bf 4})(-43)
\oplus({\bf 1})(-48)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{455}})(-12)
\oplus({\bf 364})(-7)
\oplus({\bf \overline{286}})(-2)
\oplus({\bf \overline{220}})(3)
\oplus({\bf \overline{165}})(8)
\oplus({\bf 120'})(13)
\oplus({\bf \overline{84''}})(18)
\oplus({\bf \overline{56}})(23)
\oplus({\bf \overline{35}})(28)
\oplus({\bf 20''})(33)
\oplus({\bf \overline{10}})(38)
\oplus({\bf \overline{4}})(43)
\oplus({\bf 1})(48)$\\
%
${\bf 1890}$&=&
$({\bf 84})(12)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 360})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 175})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf \overline{60}})(-13)$\\
%
${\bf \overline{1890}}$&=&
$({\bf 84})(-12)
\oplus({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 60})(13)$\\
%
${\bf 1890'}$&=&
$({\bf \overline{120}})(-13)
\oplus({\bf 256})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 384})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf 105})(12)$\\
%
${\bf \overline{1890'}}$&=&
$({\bf 120})(13)
\oplus({\bf \overline{256}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf 384})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 280'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 105})(-12)$\\
%
${\bf 1925}$&=&
$({\bf 35})(16)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{20''}})(11)
\oplus({\bf 270})(6)
\oplus({\bf 70})(6)
\oplus({\bf 10})(6)
\oplus({\bf 500})(1)
\oplus({\bf 160})(1)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf 300'})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf \overline{70}})(-14)
\oplus({\bf \overline{10}})(-14)
\oplus({\bf 20''})(-19)$\\
%
${\bf \overline{1925}}$&=&
$({\bf \overline{35}})(-16)
\oplus({\bf 120})(-11)
\oplus({\bf 20''})(-11)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 300'})(4)
\oplus({\bf 84})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 160})(9)
\oplus({\bf 36})(9)
\oplus({\bf 4})(9)
\oplus({\bf 70})(14)
\oplus({\bf 10})(14)
\oplus({\bf \overline{20''}})(19)$\\
%
${\bf 2000}$&=&
$({\bf \overline{120}})(11)
\oplus({\bf 270})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 70})(6)
\oplus({\bf 420})(1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 36})(1)
\oplus({\bf 256})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 64})(-14)
\oplus({\bf \overline{10}})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 20})(-19)$\\
%
${\bf \overline{2000}}$&=&
$({\bf 120})(-11)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 140})(9)
\oplus({\bf 36})(9)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf 64})(14)
\oplus({\bf 10})(14)
\oplus({\bf 6})(14)
\oplus({\bf \overline{20}})(19)$\\
%
${\bf 2145}$&=&
$({\bf 165})(12)
\oplus({\bf \overline{540''''}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf 396})(2)
\oplus({\bf 84''})(2)
\oplus({\bf 280''})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 189})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{20''}})(-13)
\oplus({\bf 70})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf 36})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 15})(-28)
\oplus({\bf 1})(-28)
\oplus({\bf \overline{4}})(-33)$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{165}})(-12)
\oplus({\bf 540''''})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf \overline{396}})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{280''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{189}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 120})(13)
\oplus({\bf 20''})(13)
\oplus({\bf \overline{70}})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf \overline{36}})(23)
\oplus({\bf \overline{4}})(23)
\oplus({\bf 15})(28)
\oplus({\bf 1})(28)
\oplus({\bf 4})(33)$\\
%
${\bf 2205}$&=&
$({\bf \overline{140'}})(11)
\oplus({\bf 384})(6)
\oplus({\bf 126})(6)
\oplus({\bf 50})(6)
\oplus({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 60})(1)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf 70})(-14)$\\
%
${\bf \overline{2205}}$&=&
$({\bf 140'})(-11)
\oplus({\bf 384})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 120})(9)
\oplus({\bf 140})(9)
\oplus({\bf 20''})(9)
\oplus({\bf \overline{70}})(14)$\\
%
${\bf 2250}$&=&
$({\bf 270})(10)
\oplus({\bf 420})(5)
\oplus({\bf 160})(5)
\oplus({\bf 360'})(0)
\oplus({\bf 256})(0)
\oplus({\bf 84})(0)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 126})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 60})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 20'})(-20)$\\
%
${\bf \overline{2250}}$&=&
$({\bf \overline{270}})(-10)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 84})(0)
\oplus({\bf 224})(5)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 64})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{60}})(15)
\oplus({\bf \overline{20}})(15)
\oplus({\bf 20'})(20)$\\
%
${\bf 2376}$&=&
$({\bf 396})(10)
\oplus({\bf 440})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 315})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf 140''})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf 84'})(-15)
\oplus({\bf 36})(-15)
\oplus({\bf 45})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf \overline{20}})(-25)
\oplus({\bf \overline{4}})(-25)
\oplus({\bf 6})(-30)$\\
%
${\bf \overline{2376}}$&=&
$({\bf \overline{396}})(-10)
\oplus({\bf \overline{440}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{315}})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf 216})(5)
\oplus({\bf 120})(5)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf \overline{84'}})(15)
\oplus({\bf \overline{36}})(15)
\oplus({\bf \overline{45}})(20)
\oplus({\bf 15})(20)
\oplus({\bf 20})(25)
\oplus({\bf 4})(25)
\oplus({\bf 6})(30)$\\
%
${\bf 2380}$&=&
$({\bf \overline{560}})(-13)
\oplus({\bf \overline{455}})(-8)
\oplus({\bf 364})(-3)
\oplus({\bf \overline{286}})(2)
\oplus({\bf \overline{220}})(7)
\oplus({\bf \overline{165}})(12)
\oplus({\bf 120'})(17)
\oplus({\bf \overline{84''}})(22)
\oplus({\bf \overline{56}})(27)
\oplus({\bf \overline{35}})(32)
\oplus({\bf 20''})(37)
\oplus({\bf \overline{10}})(42)
\oplus({\bf \overline{4}})(47)
\oplus({\bf 1})(52)$\\
%
${\bf \overline{2380}}$&=&
$({\bf 560})(13)
\oplus({\bf 455})(8)
\oplus({\bf \overline{364}})(3)
\oplus({\bf 286})(-2)
\oplus({\bf 220})(-7)
\oplus({\bf 165})(-12)
\oplus({\bf \overline{120'}})(-17)
\oplus({\bf 84''})(-22)
\oplus({\bf 56})(-27)
\oplus({\bf 35})(-32)
\oplus({\bf \overline{20''}})(-37)
\oplus({\bf 10})(-42)
\oplus({\bf 4})(-47)
\oplus({\bf 1})(-52)$\\
%
${\bf 2400}$&=&
$({\bf \overline{480}})(-9)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf \overline{84''}})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus({\bf \overline{56}})(11)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{35}})(16)
\oplus({\bf \overline{45}})(16)
\oplus({\bf 20''})(21)$\\
%
${\bf \overline{2400}}$&=&
$({\bf 480})(9)
\oplus({\bf 360'})(4)
\oplus({\bf 280})(4)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf 84''})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf 56})(-11)
\oplus({\bf 84'})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 35})(-16)
\oplus({\bf 45})(-16)
\oplus({\bf \overline{20''}})(-21)$\\
%
${\bf 2430}$&=&
$({\bf \overline{360}})(-9)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{45}})(16)$\\
%
${\bf \overline{2430}}$&=&
$({\bf 360})(9)
\oplus({\bf 280})(4)
\oplus({\bf 256})(4)
\oplus({\bf 175})(4)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf 140''})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 84'})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 45})(-16)$\\
%
${\bf 2475}$&=&
$({\bf \overline{540''}})(-9)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf 120'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf \overline{84''}})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf \overline{56}})(11)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{35}})(16)
\oplus({\bf \overline{45}})(16)
\oplus({\bf 20'})(16)
\oplus({\bf 20''})(21)
\oplus({\bf 20})(21)
\oplus({\bf \overline{10}})(26)$\\
%
${\bf \overline{2475}}$&=&
$({\bf 540''})(9)
\oplus({\bf 315})(4)
\oplus({\bf 360'})(4)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf 84''})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 56})(-11)
\oplus({\bf 84'})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 35})(-16)
\oplus({\bf 45})(-16)
\oplus({\bf 20'})(-16)
\oplus({\bf \overline{20''}})(-21)
\oplus({\bf \overline{20}})(-21)
\oplus({\bf 10})(-26)$\\
%
${\bf 2520}$&=&
$({\bf \overline{140}})(11)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus({\bf 64})(6)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 256})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 64})(-14)$\\
%
${\bf \overline{2520}}$&=&
$({\bf 140})(-11)
\oplus({\bf 300})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 140})(9)
\oplus({\bf 60})(9)
\oplus({\bf 36})(9)
\oplus({\bf 20})(9)
\oplus({\bf 64})(14)$\\
%
${\bf 2520'}$&=&
$({\bf \overline{84'}})(-13)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 540})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 84})(12)
\oplus({\bf 45})(12)
\oplus({\bf 15})(12)
\oplus({\bf 36})(17)$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 84'})(13)
\oplus({\bf 256})(8)
\oplus({\bf 35})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 270})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 84})(-12)
\oplus({\bf \overline{45}})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf \overline{36}})(-17)$\\
%
${\bf 2520''}$&=&
$({\bf \overline{280'}})(11)
\oplus({\bf 196})(6)
\oplus({\bf 384})(6)
\oplus({\bf 280'})(1)
\oplus({\bf 360})(1)
\oplus({\bf 280})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf 140''})(-14)$\\
%
${\bf \overline{2520''}}$&=&
$({\bf 280'})(-11)
\oplus({\bf 196})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 224})(9)
\oplus({\bf 120})(9)
\oplus({\bf \overline{140''}})(14)$\\
%
${\bf 2520'''}$&=&
$({\bf \overline{84''}})(-14)
\oplus({\bf \overline{280''}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf 420'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 20''})(1)
\oplus({\bf \overline{270}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{160}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf 84})(16)
\oplus({\bf 15})(16)
\oplus({\bf 1})(16)
\oplus({\bf 36})(21)
\oplus({\bf 4})(21)
\oplus({\bf 10})(26)$\\
%
${\bf \overline{2520'''}}$&=&
$({\bf 84''})(14)
\oplus({\bf 280''})(9)
\oplus({\bf 56})(9)
\oplus({\bf 616})(4)
\oplus({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf 270})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 160})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 84})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf \overline{36}})(-21)
\oplus({\bf \overline{4}})(-21)
\oplus({\bf \overline{10}})(-26)$\\
%
${\bf 2520''''}$&=&
$({\bf 336})(12)
\oplus({\bf \overline{504}})(7)
\oplus({\bf 540'})(2)
\oplus({\bf 480})(-3)
\oplus({\bf 360'})(-8)
\oplus({\bf \overline{216}})(-13)
\oplus({\bf 84''})(-18)$\\
%
${\bf \overline{2520''''}}$&=&
$({\bf 336})(-12)
\oplus({\bf 504})(-7)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{360'}})(8)
\oplus({\bf 216})(13)
\oplus({\bf \overline{84''}})(18)$\\
%
${\bf 2574}$&=&
$({\bf 594})(10)
\oplus({\bf 220})(5)
\oplus({\bf 440})(5)
\oplus({\bf 165})(0)
\oplus({\bf 315})(0)
\oplus({\bf \overline{120'}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf 84''})(-10)
\oplus({\bf 140''})(-10)
\oplus({\bf 56})(-15)
\oplus({\bf 84'})(-15)
\oplus({\bf 35})(-20)
\oplus({\bf 45})(-20)
\oplus({\bf \overline{20''}})(-25)
\oplus({\bf \overline{20}})(-25)
\oplus({\bf 10})(-30)
\oplus({\bf 6})(-30)
\oplus({\bf 4})(-35)$\\
%
${\bf \overline{2574}}$&=&
$({\bf \overline{594}})(-10)
\oplus({\bf \overline{220}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus({\bf \overline{165}})(0)
\oplus({\bf \overline{315}})(0)
\oplus({\bf 120'})(5)
\oplus({\bf 216})(5)
\oplus({\bf \overline{84''}})(10)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{84'}})(15)
\oplus({\bf \overline{35}})(20)
\oplus({\bf \overline{45}})(20)
\oplus({\bf 20''})(25)
\oplus({\bf 20})(25)
\oplus({\bf \overline{10}})(30)
\oplus({\bf 6})(30)
\oplus({\bf \overline{4}})(35)$\\
%
${\bf 2625}$&=&
$({\bf \overline{70}})(-14)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf 300'})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 540})(1)
\oplus({\bf 160})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 300})(6)
\oplus({\bf 70})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf 6})(6)
\oplus({\bf \overline{140}})(11)
\oplus({\bf \overline{20''}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf 45})(16)$\\
%
${\bf \overline{2625}}$&=&
$({\bf 70})(14)
\oplus({\bf 160})(9)
\oplus({\bf 84'})(9)
\oplus({\bf 36})(9)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 300})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 140})(-11)
\oplus({\bf 20''})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf \overline{45}})(-16)$\\
%
${\bf 2625'}$&=&
$({\bf \overline{420}})(-9)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf \overline{45}})(16)
\oplus({\bf 20'})(16)
\oplus({\bf 15})(16)
\oplus({\bf 20})(21)$\\
%
${\bf \overline{2625'}}$&=&
$({\bf 420})(9)
\oplus({\bf 360'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf 140''})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 84'})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 45})(-16)
\oplus({\bf 20'})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf \overline{20}})(-21)$\\
%
${\bf 2700}$&=&
$({\bf 300})(10)
\oplus({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 280})(0)
\oplus({\bf 256})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 126})(-10)
\oplus({\bf 50})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 60})(-15)$\\
%
${\bf \overline{2700}}$&=&
$({\bf 300})(-10)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 50})(10)
\oplus({\bf 64})(10)
\oplus({\bf \overline{60}})(15)$\\
%
${\bf 2970}$&=&
$({\bf \overline{216}})(11)
\oplus({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 280''})(1)
\oplus({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 189})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 70})(-14)
\oplus({\bf 64})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 36})(-19)
\oplus({\bf 20})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 15})(-24)$\\
%
${\bf \overline{2970}}$&=&
$({\bf 216})(-11)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 120})(9)
\oplus({\bf 140})(9)
\oplus({\bf 20''})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{70}})(14)
\oplus({\bf 64})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf 6})(14)
\oplus({\bf \overline{36}})(19)
\oplus({\bf \overline{20}})(19)
\oplus({\bf \overline{4}})(19)
\oplus({\bf 15})(24)$\\
%
${\bf 3024}$&=&
$({\bf 384})(10)
\oplus({\bf 280'})(5)
\oplus({\bf 360})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 280})(0)
\oplus({\bf 256})(0)
\oplus({\bf 105})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf 140''})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf 84'})(-15)$\\
%
${\bf \overline{3024}}$&=&
$({\bf 384})(-10)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf \overline{84'}})(15)$\\
%
${\bf 3060}$&=&
$({\bf \overline{680}})(-14)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf \overline{455}})(-4)
\oplus({\bf 364})(1)
\oplus({\bf \overline{286}})(6)
\oplus({\bf \overline{220}})(11)
\oplus({\bf \overline{165}})(16)
\oplus({\bf 120'})(21)
\oplus({\bf \overline{84''}})(26)
\oplus({\bf \overline{56}})(31)
\oplus({\bf \overline{35}})(36)
\oplus({\bf 20''})(41)
\oplus({\bf \overline{10}})(46)
\oplus({\bf \overline{4}})(51)
\oplus({\bf 1})(56)$\\
%
${\bf \overline{3060}}$&=&
$({\bf 680})(14)
\oplus({\bf 560})(9)
\oplus({\bf 455})(4)
\oplus({\bf \overline{364}})(-1)
\oplus({\bf 286})(-6)
\oplus({\bf 220})(-11)
\oplus({\bf 165})(-16)
\oplus({\bf \overline{120'}})(-21)
\oplus({\bf 84''})(-26)
\oplus({\bf 56})(-31)
\oplus({\bf 35})(-36)
\oplus({\bf \overline{20''}})(-41)
\oplus({\bf 10})(-46)
\oplus({\bf 4})(-51)
\oplus({\bf 1})(-56)$\\
%
${\bf 3080}$&=&
$({\bf \overline{220}})(-13)
\oplus({\bf \overline{715}})(-8)
\oplus({\bf \overline{165}})(-8)
\oplus({\bf 540''''})(-3)
\oplus({\bf 120'})(-3)
\oplus({\bf \overline{396}})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{280''}})(7)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{189}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 120})(17)
\oplus({\bf 20''})(17)
\oplus({\bf \overline{70}})(22)
\oplus({\bf \overline{10}})(22)
\oplus({\bf \overline{36}})(27)
\oplus({\bf \overline{4}})(27)
\oplus({\bf 15})(32)
\oplus({\bf 1})(32)
\oplus({\bf 4})(37)$\\
%
${\bf \overline{3080}}$&=&
$({\bf 220})(13)
\oplus({\bf 715})(8)
\oplus({\bf 165})(8)
\oplus({\bf \overline{540''''}})(3)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf 396})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf 280''})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 189})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{120}})(-17)
\oplus({\bf \overline{20''}})(-17)
\oplus({\bf 70})(-22)
\oplus({\bf 10})(-22)
\oplus({\bf 36})(-27)
\oplus({\bf 4})(-27)
\oplus({\bf 15})(-32)
\oplus({\bf 1})(-32)
\oplus({\bf \overline{4}})(-37)$\\
%
${\bf 3150}$&=&
$({\bf 540'})(10)
\oplus({\bf 480})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 360'})(0)
\oplus({\bf 280})(0)
\oplus({\bf 105})(0)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf 84''})(-10)
\oplus({\bf 140''})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 56})(-15)
\oplus({\bf 84'})(-15)
\oplus({\bf 35})(-20)$\\
%
${\bf \overline{3150}}$&=&
$({\bf \overline{540'}})(-10)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf \overline{84''}})(10)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{84'}})(15)
\oplus({\bf \overline{35}})(20)$\\
%
${\bf 3360}$&=&
$({\bf \overline{256}})(12)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 280'})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 280})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf \overline{140'}})(-13)$\\
%
${\bf \overline{3360}}$&=&
$({\bf 256})(-12)
\oplus({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 105})(8)
\oplus({\bf 175})(8)
\oplus({\bf 140'})(13)$\\
%
${\bf 3360'}$&=&
$({\bf \overline{224}})(11)
\oplus({\bf 630})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 126})(6)
\oplus({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 60})(1)
\oplus({\bf 189})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 70})(-14)
\oplus({\bf 64})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 36})(-19)$\\
%
${\bf \overline{3360'}}$&=&
$({\bf 224})(-11)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 120})(9)
\oplus({\bf 140})(9)
\oplus({\bf 60})(9)
\oplus({\bf 20''})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{70}})(14)
\oplus({\bf 64})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf \overline{36}})(19)$\\
%
${\bf 3360''}$&=&
$({\bf \overline{280}})(12)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf 196})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 280'})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 280})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf \overline{224}})(-13)$\\
%
${\bf \overline{3360''}}$&=&
$({\bf 280})(-12)
\oplus({\bf 280'})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 196})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{280}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 224})(13)$\\
%
${\bf 3360'''}$&=&
$({\bf 56})(17)
\oplus({\bf 189})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf 770})(2)
\oplus({\bf 270})(2)
\oplus({\bf 70})(2)
\oplus({\bf 10})(2)
\oplus({\bf 500})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 300'})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf \overline{160}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{4}})(-13)
\oplus({\bf \overline{70}})(-18)
\oplus({\bf \overline{10}})(-18)
\oplus({\bf 20''})(-23)$\\
%
${\bf \overline{3360'''}}$&=&
$({\bf \overline{56}})(-17)
\oplus({\bf \overline{189}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 420'})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 300'})(8)
\oplus({\bf 84})(8)
\oplus({\bf 15})(8)
\oplus({\bf 1})(8)
\oplus({\bf 160})(13)
\oplus({\bf 36})(13)
\oplus({\bf 4})(13)
\oplus({\bf 70})(18)
\oplus({\bf 10})(18)
\oplus({\bf \overline{20''}})(23)$\\
%
${\bf 3360''''}$&=&
$({\bf \overline{504}})(11)
\oplus({\bf 540'})(6)
\oplus({\bf 196})(6)
\oplus({\bf 480})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 360'})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf 84''})(-14)
\oplus({\bf 140''})(-14)
\oplus({\bf 56})(-19)$\\
%
${\bf \overline{3360''''}}$&=&
$({\bf 504})(-11)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf 196})(-6)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 216})(9)
\oplus({\bf 224})(9)
\oplus({\bf \overline{84''}})(14)
\oplus({\bf \overline{140''}})(14)
\oplus({\bf \overline{56}})(19)$\\
%
${\bf 3465}$&=&
$({\bf 189})(12)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf 640})(2)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 70})(2)
\oplus({\bf 420})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 256})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{140}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf \overline{4}})(-13)
\oplus({\bf 64})(-18)
\oplus({\bf \overline{10}})(-18)
\oplus({\bf 6})(-18)
\oplus({\bf 20})(-23)$\\
%
${\bf \overline{3465}}$&=&
$({\bf \overline{189}})(-12)
\oplus({\bf 420'})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 84})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 15})(8)
\oplus({\bf 140})(13)
\oplus({\bf 36})(13)
\oplus({\bf 20})(13)
\oplus({\bf 4})(13)
\oplus({\bf 64})(18)
\oplus({\bf 10})(18)
\oplus({\bf 6})(18)
\oplus({\bf \overline{20}})(23)$\\
%
${\bf 3510}$&=&
$({\bf \overline{540''''}})(11)
\oplus({\bf 594})(6)
\oplus({\bf 396})(6)
\oplus({\bf 440})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 315})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf 140''})(-14)
\oplus({\bf 70})(-14)
\oplus({\bf 84'})(-19)
\oplus({\bf 36})(-19)
\oplus({\bf 45})(-24)
\oplus({\bf 15})(-24)
\oplus({\bf \overline{20}})(-29)
\oplus({\bf \overline{4}})(-29)
\oplus({\bf 6})(-34)$\\
%
${\bf \overline{3510}}$&=&
$({\bf 540''''})(-11)
\oplus({\bf \overline{594}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf 216})(9)
\oplus({\bf 120})(9)
\oplus({\bf \overline{140''}})(14)
\oplus({\bf \overline{70}})(14)
\oplus({\bf \overline{84'}})(19)
\oplus({\bf \overline{36}})(19)
\oplus({\bf \overline{45}})(24)
\oplus({\bf 15})(24)
\oplus({\bf 20})(29)
\oplus({\bf 4})(29)
\oplus({\bf 6})(34)$\\
%
${\bf 3640}$&=&
$({\bf \overline{780}})(11)
\oplus({\bf 286})(6)
\oplus({\bf 594})(6)
\oplus({\bf 220})(1)
\oplus({\bf 440})(1)
\oplus({\bf 165})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf \overline{120'}})(-9)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf 84''})(-14)
\oplus({\bf 140''})(-14)
\oplus({\bf 56})(-19)
\oplus({\bf 84'})(-19)
\oplus({\bf 35})(-24)
\oplus({\bf 45})(-24)
\oplus({\bf \overline{20''}})(-29)
\oplus({\bf \overline{20}})(-29)
\oplus({\bf 10})(-34)
\oplus({\bf 6})(-34)
\oplus({\bf 4})(-39)$\\
%
${\bf \overline{3640}}$&=&
$({\bf 780})(-11)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{594}})(-6)
\oplus({\bf \overline{220}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{165}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf 120'})(9)
\oplus({\bf 216})(9)
\oplus({\bf \overline{84''}})(14)
\oplus({\bf \overline{140''}})(14)
\oplus({\bf \overline{56}})(19)
\oplus({\bf \overline{84'}})(19)
\oplus({\bf \overline{35}})(24)
\oplus({\bf \overline{45}})(24)
\oplus({\bf 20''})(29)
\oplus({\bf 20})(29)
\oplus({\bf \overline{10}})(34)
\oplus({\bf 6})(34)
\oplus({\bf \overline{4}})(39)$\\
%
${\bf 3675}$&=&
$({\bf 175})(12)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf 64})(2)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 256})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{140}})(-13)$\\
%
${\bf \overline{3675}}$&=&
$({\bf 175})(-12)
\oplus({\bf 360})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 84})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 140})(13)$\\
%
${\bf 3675'}$&=&
$({\bf 35})(20)
\oplus({\bf \overline{120}})(15)
\oplus({\bf \overline{20''}})(15)
\oplus({\bf 270})(10)
\oplus({\bf 70})(10)
\oplus({\bf 10})(10)
\oplus({\bf 500})(5)
\oplus({\bf 160})(5)
\oplus({\bf 36})(5)
\oplus({\bf 4})(5)
\oplus({\bf 825})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf \overline{270}})(-10)
\oplus({\bf \overline{70}})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 120})(-15)
\oplus({\bf 20''})(-15)
\oplus({\bf \overline{35}})(-20)$\\
%
${\bf 3750}$&=&
$({\bf 300'})(12)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf 630})(2)
\oplus({\bf 300})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 480})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 280})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf \overline{140'}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf 50})(-18)$\\
%
${\bf \overline{3750}}$&=&
$({\bf 300'})(-12)
\oplus({\bf 540})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf 140'})(13)
\oplus({\bf 60})(13)
\oplus({\bf 50})(18)$\\
%
${\bf 3780}$&=&
$({\bf \overline{360}})(11)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 280'})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 280})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf 126})(-14)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 360})(-11)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus({\bf \overline{126}})(14)$\\
%
${\bf 3850}$&=&
$({\bf \overline{420'}})(11)
\oplus({\bf 640})(6)
\oplus({\bf 270})(6)
\oplus({\bf 540''})(1)
\oplus({\bf 420})(1)
\oplus({\bf 160})(1)
\oplus({\bf 360'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf 126})(-14)
\oplus({\bf 64})(-14)
\oplus({\bf \overline{10}})(-14)
\oplus({\bf 60})(-19)
\oplus({\bf 20})(-19)
\oplus({\bf 20'})(-24)$\\
%
${\bf \overline{3850}}$&=&
$({\bf 420'})(-11)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 84})(4)
\oplus({\bf 224})(9)
\oplus({\bf 140})(9)
\oplus({\bf 36})(9)
\oplus({\bf \overline{126}})(14)
\oplus({\bf 64})(14)
\oplus({\bf 10})(14)
\oplus({\bf \overline{60}})(19)
\oplus({\bf \overline{20}})(19)
\oplus({\bf 20'})(24)$\\
%
${\bf 3850'}$&=&
$({\bf 770'})(10)
\oplus({\bf 440})(5)
\oplus({\bf 540''})(5)
\oplus({\bf 165})(0)
\oplus({\bf 315})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{120'}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf 84''})(-10)
\oplus({\bf 140''})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 56})(-15)
\oplus({\bf 84'})(-15)
\oplus({\bf 60})(-15)
\oplus({\bf 35})(-20)
\oplus({\bf 45})(-20)
\oplus({\bf 20'})(-20)
\oplus({\bf \overline{20''}})(-25)
\oplus({\bf \overline{20}})(-25)
\oplus({\bf 10})(-30)$\\
%
${\bf \overline{3850'}}$&=&
$({\bf \overline{770'}})(-10)
\oplus({\bf \overline{440}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{165}})(0)
\oplus({\bf \overline{315}})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf 120'})(5)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{84''}})(10)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{84'}})(15)
\oplus({\bf \overline{60}})(15)
\oplus({\bf \overline{35}})(20)
\oplus({\bf \overline{45}})(20)
\oplus({\bf 20'})(20)
\oplus({\bf 20''})(25)
\oplus({\bf 20})(25)
\oplus({\bf \overline{10}})(30)$\\
%
${\bf 3876}$&=&
$({\bf \overline{816}})(15)
\oplus({\bf 680})(10)
\oplus({\bf 560})(5)
\oplus({\bf 455})(0)
\oplus({\bf \overline{364}})(-5)
\oplus({\bf 286})(-10)
\oplus({\bf 220})(-15)
\oplus({\bf 165})(-20)
\oplus({\bf \overline{120'}})(-25)
\oplus({\bf 84''})(-30)
\oplus({\bf 56})(-35)
\oplus({\bf 35})(-40)
\oplus({\bf \overline{20''}})(-45)
\oplus({\bf 10})(-50)
\oplus({\bf 4})(-55)
\oplus({\bf 1})(-60)$\\
%
${\bf \overline{3876}}$&=&
$({\bf 816})(-15)
\oplus({\bf \overline{680}})(-10)
\oplus({\bf \overline{560}})(-5)
\oplus({\bf \overline{455}})(0)
\oplus({\bf 364})(5)
\oplus({\bf \overline{286}})(10)
\oplus({\bf \overline{220}})(15)
\oplus({\bf \overline{165}})(20)
\oplus({\bf 120'})(25)
\oplus({\bf \overline{84''}})(30)
\oplus({\bf \overline{56}})(35)
\oplus({\bf \overline{35}})(40)
\oplus({\bf 20''})(45)
\oplus({\bf \overline{10}})(50)
\oplus({\bf \overline{4}})(55)
\oplus({\bf 1})(60)$\\
%
${\bf 3900}$&=&
$({\bf \overline{120'}})(15)
\oplus({\bf 396})(10)
\oplus({\bf 84''})(10)
\oplus({\bf 864})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 56})(5)
\oplus({\bf 616})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf 270})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 160})(-15)
\oplus({\bf 36})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 84})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf \overline{36}})(-25)
\oplus({\bf \overline{4}})(-25)
\oplus({\bf \overline{10}})(-30)$\\
%
${\bf \overline{3900}}$&=&
$({\bf 120'})(-15)
\oplus({\bf \overline{396}})(-10)
\oplus({\bf \overline{84''}})(-10)
\oplus({\bf \overline{864}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{616}})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 420'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 20''})(5)
\oplus({\bf \overline{270}})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf \overline{160}})(15)
\oplus({\bf \overline{36}})(15)
\oplus({\bf \overline{4}})(15)
\oplus({\bf 84})(20)
\oplus({\bf 15})(20)
\oplus({\bf 1})(20)
\oplus({\bf 36})(25)
\oplus({\bf 4})(25)
\oplus({\bf 10})(30)$\\
%
${\bf 4000}$&=&
$({\bf \overline{160}})(-13)
\oplus({\bf 300'})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 540})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 175})(12)
\oplus({\bf 45})(12)
\oplus({\bf 20'})(12)
\oplus({\bf 60})(17)$\\
%
${\bf \overline{4000}}$&=&
$({\bf 160})(13)
\oplus({\bf 300'})(8)
\oplus({\bf 256})(8)
\oplus({\bf 84})(8)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf 630})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 360})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 175})(-12)
\oplus({\bf \overline{45}})(-12)
\oplus({\bf 20'})(-12)
\oplus({\bf \overline{60}})(-17)$\\
%
${\bf 4125}$&=&
$({\bf 750})(10)
\oplus({\bf 540''})(5)
\oplus({\bf 480})(5)
\oplus({\bf 315})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{120'}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf 84''})(-10)
\oplus({\bf 140''})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 50})(-10)
\oplus({\bf 56})(-15)
\oplus({\bf 84'})(-15)
\oplus({\bf 60})(-15)
\oplus({\bf 35})(-20)
\oplus({\bf 45})(-20)
\oplus({\bf \overline{20''}})(-25)$\\
%
${\bf \overline{4125}}$&=&
$({\bf \overline{750}})(-10)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{315}})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 120'})(5)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf \overline{84''}})(10)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 50})(10)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{84'}})(15)
\oplus({\bf \overline{60}})(15)
\oplus({\bf \overline{35}})(20)
\oplus({\bf \overline{45}})(20)
\oplus({\bf 20''})(25)$\\
%
${\bf 4290}$&=&
$({\bf \overline{286}})(-14)
\oplus({\bf \overline{924'}})(-9)
\oplus({\bf \overline{220}})(-9)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf 540''''})(1)
\oplus({\bf 120'})(1)
\oplus({\bf \overline{396}})(6)
\oplus({\bf \overline{84''}})(6)
\oplus({\bf \overline{280''}})(11)
\oplus({\bf \overline{56}})(11)
\oplus({\bf \overline{189}})(16)
\oplus({\bf \overline{35}})(16)
\oplus({\bf 120})(21)
\oplus({\bf 20''})(21)
\oplus({\bf \overline{70}})(26)
\oplus({\bf \overline{10}})(26)
\oplus({\bf \overline{36}})(31)
\oplus({\bf \overline{4}})(31)
\oplus({\bf 15})(36)
\oplus({\bf 1})(36)
\oplus({\bf 4})(41)$\\
%
${\bf \overline{4290}}$&=&
$({\bf 286})(14)
\oplus({\bf 924'})(9)
\oplus({\bf 220})(9)
\oplus({\bf 715})(4)
\oplus({\bf 165})(4)
\oplus({\bf \overline{540''''}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf 396})(-6)
\oplus({\bf 84''})(-6)
\oplus({\bf 280''})(-11)
\oplus({\bf 56})(-11)
\oplus({\bf 189})(-16)
\oplus({\bf 35})(-16)
\oplus({\bf \overline{120}})(-21)
\oplus({\bf \overline{20''}})(-21)
\oplus({\bf 70})(-26)
\oplus({\bf 10})(-26)
\oplus({\bf 36})(-31)
\oplus({\bf 4})(-31)
\oplus({\bf 15})(-36)
\oplus({\bf 1})(-36)
\oplus({\bf \overline{4}})(-41)$\\
%
${\bf 4400}$&=&
$({\bf 640})(10)
\oplus({\bf 540''})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 420})(5)
\oplus({\bf 315})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf 140''})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 84'})(-15)
\oplus({\bf 60})(-15)
\oplus({\bf 36})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 45})(-20)
\oplus({\bf 20'})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf \overline{20}})(-25)$\\
%
${\bf \overline{4400}}$&=&
$({\bf \overline{640}})(-10)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{315}})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 64})(10)
\oplus({\bf \overline{84'}})(15)
\oplus({\bf \overline{60}})(15)
\oplus({\bf \overline{36}})(15)
\oplus({\bf \overline{20}})(15)
\oplus({\bf \overline{45}})(20)
\oplus({\bf 20'})(20)
\oplus({\bf 15})(20)
\oplus({\bf 20})(25)$\\
%
${\bf 4410}$&=&
$({\bf \overline{126}})(-14)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf 729})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{270}})(6)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{160}})(11)
\oplus({\bf \overline{140}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf 84})(16)$\\
%
${\bf \overline{4410}}$&=&
$({\bf 126})(14)
\oplus({\bf 360})(9)
\oplus({\bf 84'})(9)
\oplus({\bf 60})(9)
\oplus({\bf 729})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf 20'})(4)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 270})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 160})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 84})(-16)$\\
%
${\bf 4410'}$&=&
$({\bf \overline{189}})(16)
\oplus({\bf \overline{420}})(11)
\oplus({\bf \overline{56}})(11)
\oplus({\bf \overline{630}})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf 756})(1)
\oplus({\bf 224})(1)
\oplus({\bf 735})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{504}})(-9)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf 196})(-14)$\\
%
${\bf \overline{4410'}}$&=&
$({\bf 189})(-16)
\oplus({\bf 420})(-11)
\oplus({\bf 56})(-11)
\oplus({\bf 630})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf 735})(4)
\oplus({\bf 280})(4)
\oplus({\bf 504})(9)
\oplus({\bf 280'})(9)
\oplus({\bf 196})(14)$\\
%
${\bf 4620}$&=&
$({\bf \overline{140''}})(-14)
\oplus({\bf \overline{420}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 420'})(1)
\oplus({\bf 540})(1)
\oplus({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{270}})(6)
\oplus({\bf 300})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 6})(6)
\oplus({\bf \overline{160}})(11)
\oplus({\bf \overline{140}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf 84})(16)
\oplus({\bf 45})(16)
\oplus({\bf 15})(16)
\oplus({\bf 36})(21)$\\
%
${\bf \overline{4620}}$&=&
$({\bf 140''})(14)
\oplus({\bf 420})(9)
\oplus({\bf 56})(9)
\oplus({\bf 84'})(9)
\oplus({\bf 875})(4)
\oplus({\bf 189})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 270})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 160})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 84})(-16)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf \overline{36}})(-21)$\\
%
${\bf 4725}$&=&
$({\bf 630})(10)
\oplus({\bf 480})(5)
\oplus({\bf 420})(5)
\oplus({\bf 360})(5)
\oplus({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf 280})(0)
\oplus({\bf 256})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 140''})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf 50})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 84'})(-15)
\oplus({\bf 60})(-15)
\oplus({\bf 36})(-15)
\oplus({\bf 45})(-20)$\\
%
${\bf \overline{4725}}$&=&
$({\bf \overline{630}})(-10)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 50})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 64})(10)
\oplus({\bf \overline{84'}})(15)
\oplus({\bf \overline{60}})(15)
\oplus({\bf \overline{36}})(15)
\oplus({\bf \overline{45}})(20)$\\
%
${\bf 4725'}$&=&
$({\bf 270})(-14)
\oplus({\bf \overline{540}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf 729})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 756})(1)
\oplus({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf 384})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{280'}})(11)
\oplus({\bf \overline{140'}})(11)
\oplus({\bf 105})(16)$\\
%
${\bf \overline{4725'}}$&=&
$({\bf \overline{270}})(14)
\oplus({\bf 540})(9)
\oplus({\bf 120})(9)
\oplus({\bf 729})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf 540'})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 280'})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 105})(-16)$\\
%
${\bf 4725''}$&=&
$({\bf 315})(12)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf 396})(2)
\oplus({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 280''})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 189})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{140}})(-13)
\oplus({\bf \overline{20''}})(-13)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf 70})(-18)
\oplus({\bf 64})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf 6})(-18)
\oplus({\bf 36})(-23)
\oplus({\bf 20})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 15})(-28)$\\
%
${\bf \overline{4725''}}$&=&
$({\bf \overline{315}})(-12)
\oplus({\bf 924})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf \overline{396}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{280''}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{189}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 120})(13)
\oplus({\bf 140})(13)
\oplus({\bf 20''})(13)
\oplus({\bf 20})(13)
\oplus({\bf \overline{70}})(18)
\oplus({\bf 64})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 6})(18)
\oplus({\bf \overline{36}})(23)
\oplus({\bf \overline{20}})(23)
\oplus({\bf \overline{4}})(23)
\oplus({\bf 15})(28)$\\
%
${\bf 4845}$&=&
$({\bf 969})(16)
\oplus({\bf \overline{816}})(11)
\oplus({\bf 680})(6)
\oplus({\bf 560})(1)
\oplus({\bf 455})(-4)
\oplus({\bf \overline{364}})(-9)
\oplus({\bf 286})(-14)
\oplus({\bf 220})(-19)
\oplus({\bf 165})(-24)
\oplus({\bf \overline{120'}})(-29)
\oplus({\bf 84''})(-34)
\oplus({\bf 56})(-39)
\oplus({\bf 35})(-44)
\oplus({\bf \overline{20''}})(-49)
\oplus({\bf 10})(-54)
\oplus({\bf 4})(-59)
\oplus({\bf 1})(-64)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{969}})(-16)
\oplus({\bf 816})(-11)
\oplus({\bf \overline{680}})(-6)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf \overline{455}})(4)
\oplus({\bf 364})(9)
\oplus({\bf \overline{286}})(14)
\oplus({\bf \overline{220}})(19)
\oplus({\bf \overline{165}})(24)
\oplus({\bf 120'})(29)
\oplus({\bf \overline{84''}})(34)
\oplus({\bf \overline{56}})(39)
\oplus({\bf \overline{35}})(44)
\oplus({\bf 20''})(49)
\oplus({\bf \overline{10}})(54)
\oplus({\bf \overline{4}})(59)
\oplus({\bf 1})(64)$\\
%
${\bf 4900}$&=&
$({\bf 280})(12)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 384})(2)
\oplus({\bf 126})(2)
\oplus({\bf 50})(2)
\oplus({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 189})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{140}})(-13)
\oplus({\bf \overline{20''}})(-13)
\oplus({\bf 70})(-18)$\\
%
${\bf \overline{4900}}$&=&
$({\bf \overline{280}})(-12)
\oplus({\bf 756})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{189}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 120})(13)
\oplus({\bf 140})(13)
\oplus({\bf 20''})(13)
\oplus({\bf \overline{70}})(18)$\\
%
${\bf 4950}$&=&
$({\bf \overline{120}})(15)
\oplus({\bf 270})(10)
\oplus({\bf 140''})(10)
\oplus({\bf 70})(10)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 36})(5)
\oplus({\bf 875})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf 15})(0)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 300})(-10)
\oplus({\bf \overline{70}})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 140})(-15)
\oplus({\bf 20''})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf \overline{45}})(-20)$\\
%
${\bf \overline{4950}}$&=&
$({\bf 120})(-15)
\oplus({\bf \overline{270}})(-10)
\oplus({\bf \overline{140''}})(-10)
\oplus({\bf \overline{70}})(-10)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 300'})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 84})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 540})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 300})(10)
\oplus({\bf 70})(10)
\oplus({\bf 64})(10)
\oplus({\bf 10})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{140}})(15)
\oplus({\bf \overline{20''}})(15)
\oplus({\bf \overline{20}})(15)
\oplus({\bf 45})(20)$\\
%
${\bf 4950'}$&=&
$({\bf 540'''})(-14)
\oplus({\bf \overline{840}})(-9)
\oplus({\bf \overline{945}})(-4)
\oplus({\bf 900})(1)
\oplus({\bf \overline{750}})(6)
\oplus({\bf \overline{540''}})(11)
\oplus({\bf \overline{315}})(16)
\oplus({\bf 120'})(21)$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 540'''})(14)
\oplus({\bf 840})(9)
\oplus({\bf 945})(4)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf 750})(-6)
\oplus({\bf 540''})(-11)
\oplus({\bf 315})(-16)
\oplus({\bf \overline{120'}})(-21)$\\
%
${\bf 5005}$&=&
$({\bf 715})(12)
\oplus({\bf \overline{780}})(7)
\oplus({\bf \overline{540''''}})(7)
\oplus({\bf 594})(2)
\oplus({\bf 396})(2)
\oplus({\bf 440})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 315})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf \overline{216}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf 140''})(-18)
\oplus({\bf 70})(-18)
\oplus({\bf 84'})(-23)
\oplus({\bf 36})(-23)
\oplus({\bf 45})(-28)
\oplus({\bf 15})(-28)
\oplus({\bf \overline{20}})(-33)
\oplus({\bf \overline{4}})(-33)
\oplus({\bf 6})(-38)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{715}})(-12)
\oplus({\bf 780})(-7)
\oplus({\bf 540''''})(-7)
\oplus({\bf \overline{594}})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus({\bf \overline{440}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{189}})(8)
\oplus({\bf 216})(13)
\oplus({\bf 120})(13)
\oplus({\bf \overline{140''}})(18)
\oplus({\bf \overline{70}})(18)
\oplus({\bf \overline{84'}})(23)
\oplus({\bf \overline{36}})(23)
\oplus({\bf \overline{45}})(28)
\oplus({\bf 15})(28)
\oplus({\bf 20})(33)
\oplus({\bf 4})(33)
\oplus({\bf 6})(38)$\\
%
${\bf 5005'}$&=&
$({\bf 1001})(12)
\oplus({\bf \overline{364}})(7)
\oplus({\bf \overline{780}})(7)
\oplus({\bf 286})(2)
\oplus({\bf 594})(2)
\oplus({\bf 220})(-3)
\oplus({\bf 440})(-3)
\oplus({\bf 165})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{216}})(-13)
\oplus({\bf 84''})(-18)
\oplus({\bf 140''})(-18)
\oplus({\bf 56})(-23)
\oplus({\bf 84'})(-23)
\oplus({\bf 35})(-28)
\oplus({\bf 45})(-28)
\oplus({\bf \overline{20''}})(-33)
\oplus({\bf \overline{20}})(-33)
\oplus({\bf 10})(-38)
\oplus({\bf 6})(-38)
\oplus({\bf 4})(-43)$\\
%
${\bf \overline{5005'}}$&=&
$({\bf \overline{1001}})(-12)
\oplus({\bf 364})(-7)
\oplus({\bf 780})(-7)
\oplus({\bf \overline{286}})(-2)
\oplus({\bf \overline{594}})(-2)
\oplus({\bf \overline{220}})(3)
\oplus({\bf \overline{440}})(3)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf 120'})(13)
\oplus({\bf 216})(13)
\oplus({\bf \overline{84''}})(18)
\oplus({\bf \overline{140''}})(18)
\oplus({\bf \overline{56}})(23)
\oplus({\bf \overline{84'}})(23)
\oplus({\bf \overline{35}})(28)
\oplus({\bf \overline{45}})(28)
\oplus({\bf 20''})(33)
\oplus({\bf 20})(33)
\oplus({\bf \overline{10}})(38)
\oplus({\bf 6})(38)
\oplus({\bf \overline{4}})(43)$\\
%
${\bf 5120}$&=&
$({\bf 256})(12)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf 64})(2)
\oplus({\bf 420})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 256})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{140}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf 64})(-18)$\\
%
${\bf \overline{5120}}$&=&
$({\bf \overline{256}})(-12)
\oplus({\bf 540})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 84})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 15})(8)
\oplus({\bf 140})(13)
\oplus({\bf 60})(13)
\oplus({\bf 36})(13)
\oplus({\bf 20})(13)
\oplus({\bf 64})(18)$\\
%
${\bf 5390}$&=&
$({\bf 84'})(17)
\oplus({\bf 256})(12)
\oplus({\bf 35})(12)
\oplus({\bf 45})(12)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 960})(2)
\oplus({\bf 270})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6})(2)
\oplus({\bf 500})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 300'})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{160}})(-13)
\oplus({\bf \overline{84'}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{70}})(-18)$\\
%
${\bf \overline{5390}}$&=&
$({\bf \overline{84'}})(-17)
\oplus({\bf \overline{256}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf \overline{45}})(-12)
\oplus({\bf 540})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 960})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 300'})(8)
\oplus({\bf 256})(8)
\oplus({\bf 84})(8)
\oplus({\bf 45})(8)
\oplus({\bf 15})(8)
\oplus({\bf 160})(13)
\oplus({\bf 84'})(13)
\oplus({\bf 36})(13)
\oplus({\bf 70})(18)$\\
%
${\bf 5400}$&=&
$({\bf \overline{540}})(11)
\oplus({\bf 630})(6)
\oplus({\bf 270})(6)
\oplus({\bf 300})(6)
\oplus({\bf 480})(1)
\oplus({\bf 420})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 140})(1)
\oplus({\bf 360'})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf 126})(-14)
\oplus({\bf 50})(-14)
\oplus({\bf 64})(-14)
\oplus({\bf 60})(-19)$\\
%
${\bf \overline{5400}}$&=&
$({\bf 540})(-11)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 60})(9)
\oplus({\bf 36})(9)
\oplus({\bf \overline{126}})(14)
\oplus({\bf 50})(14)
\oplus({\bf 64})(14)
\oplus({\bf \overline{60}})(19)$\\
%
${\bf 5460}$&=&
$({\bf \overline{84''}})(-18)
\oplus({\bf \overline{280''}})(-13)
\oplus({\bf \overline{56}})(-13)
\oplus({\bf \overline{616}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf 1120})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{770}})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf \overline{500}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 300'})(12)
\oplus({\bf 84})(12)
\oplus({\bf 15})(12)
\oplus({\bf 1})(12)
\oplus({\bf 160})(17)
\oplus({\bf 36})(17)
\oplus({\bf 4})(17)
\oplus({\bf 70})(22)
\oplus({\bf 10})(22)
\oplus({\bf \overline{20''}})(27)$\\
%
${\bf \overline{5460}}$&=&
$({\bf 84''})(18)
\oplus({\bf 280''})(13)
\oplus({\bf 56})(13)
\oplus({\bf 616})(8)
\oplus({\bf 189})(8)
\oplus({\bf 35})(8)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf 770})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 500})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 300'})(-12)
\oplus({\bf 84})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{160}})(-17)
\oplus({\bf \overline{36}})(-17)
\oplus({\bf \overline{4}})(-17)
\oplus({\bf \overline{70}})(-22)
\oplus({\bf \overline{10}})(-22)
\oplus({\bf 20''})(-27)$\\
%
${\bf 5600}$&=&
$({\bf \overline{160}})(15)
\oplus({\bf \overline{270}})(10)
\oplus({\bf 300})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 384})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 50})(-10)
\oplus({\bf 140'})(-15)$\\
%
${\bf \overline{5600}}$&=&
$({\bf 160})(-15)
\oplus({\bf 270})(-10)
\oplus({\bf 300})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf 729})(0)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf 756})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf 384})(10)
\oplus({\bf 126})(10)
\oplus({\bf 50})(10)
\oplus({\bf \overline{140'}})(15)$\\
%
${\bf 5600'}$&=&
$({\bf \overline{280'}})(-13)
\oplus({\bf 735})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{189}})(12)
\oplus({\bf \overline{256}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 120})(17)$\\
%
${\bf \overline{5600'}}$&=&
$({\bf 280'})(13)
\oplus({\bf 735})(8)
\oplus({\bf 280})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 420})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 189})(-12)
\oplus({\bf 256})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{120}})(-17)$\\
%
${\bf 5600''}$&=&
$({\bf \overline{280''}})(-13)
\oplus({\bf \overline{616}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf 924})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{256}})(12)
\oplus({\bf 84})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 15})(12)
\oplus({\bf 140})(17)
\oplus({\bf 36})(17)
\oplus({\bf 20})(17)
\oplus({\bf 4})(17)
\oplus({\bf 64})(22)
\oplus({\bf 10})(22)
\oplus({\bf 6})(22)
\oplus({\bf \overline{20}})(27)$\\
%
${\bf \overline{5600''}}$&=&
$({\bf 280''})(13)
\oplus({\bf 616})(8)
\oplus({\bf 315})(8)
\oplus({\bf 189})(8)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf 640})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 420})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 256})(-12)
\oplus({\bf 84})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf \overline{140}})(-17)
\oplus({\bf \overline{36}})(-17)
\oplus({\bf \overline{20}})(-17)
\oplus({\bf \overline{4}})(-17)
\oplus({\bf 64})(-22)
\oplus({\bf \overline{10}})(-22)
\oplus({\bf 6})(-22)
\oplus({\bf 20})(-27)$\\
%
${\bf 5670}$&=&
$({\bf \overline{504}})(-13)
\oplus({\bf 336})(-8)
\oplus({\bf 735})(-8)
\oplus({\bf 504})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{360'}})(12)
\oplus({\bf \overline{189}})(12)
\oplus({\bf 216})(17)$\\
%
${\bf \overline{5670}}$&=&
$({\bf 504})(13)
\oplus({\bf 336})(8)
\oplus({\bf 735})(8)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf 540'})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 480})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 360'})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf \overline{216}})(-17)$\\
%
${\bf 5720}$&=&
$({\bf \overline{1056}})(11)
\oplus({\bf 594})(6)
\oplus({\bf 770'})(6)
\oplus({\bf 220})(1)
\oplus({\bf 440})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 165})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf \overline{120'}})(-9)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf 84''})(-14)
\oplus({\bf 140''})(-14)
\oplus({\bf 126})(-14)
\oplus({\bf 56})(-19)
\oplus({\bf 84'})(-19)
\oplus({\bf 60})(-19)
\oplus({\bf 35})(-24)
\oplus({\bf 45})(-24)
\oplus({\bf 20'})(-24)
\oplus({\bf \overline{20''}})(-29)
\oplus({\bf \overline{20}})(-29)
\oplus({\bf 10})(-34)$\\
%
${\bf \overline{5720}}$&=&
$({\bf 1056})(-11)
\oplus({\bf \overline{594}})(-6)
\oplus({\bf \overline{770'}})(-6)
\oplus({\bf \overline{220}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{165}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf 120'})(9)
\oplus({\bf 216})(9)
\oplus({\bf 224})(9)
\oplus({\bf \overline{84''}})(14)
\oplus({\bf \overline{140''}})(14)
\oplus({\bf \overline{126}})(14)
\oplus({\bf \overline{56}})(19)
\oplus({\bf \overline{84'}})(19)
\oplus({\bf \overline{60}})(19)
\oplus({\bf \overline{35}})(24)
\oplus({\bf \overline{45}})(24)
\oplus({\bf 20'})(24)
\oplus({\bf 20''})(29)
\oplus({\bf 20})(29)
\oplus({\bf \overline{10}})(34)$\\
%
${\bf 5775}$&=&
$({\bf \overline{900}})(11)
\oplus({\bf 750})(6)
\oplus({\bf 540'})(6)
\oplus({\bf 540''})(1)
\oplus({\bf 480})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 315})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{120'}})(-9)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf 84''})(-14)
\oplus({\bf 140''})(-14)
\oplus({\bf 126})(-14)
\oplus({\bf 56})(-19)
\oplus({\bf 84'})(-19)
\oplus({\bf 35})(-24)$\\
%
${\bf \overline{5775}}$&=&
$({\bf 900})(-11)
\oplus({\bf \overline{750}})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus({\bf 120'})(9)
\oplus({\bf 216})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf \overline{84''}})(14)
\oplus({\bf \overline{140''}})(14)
\oplus({\bf \overline{126}})(14)
\oplus({\bf \overline{56}})(19)
\oplus({\bf \overline{84'}})(19)
\oplus({\bf \overline{35}})(24)$\\
%
${\bf 5775'}$&=&
$({\bf 165})(16)
\oplus({\bf \overline{540''''}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf 1170})(6)
\oplus({\bf 396})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 864})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 56})(1)
\oplus({\bf 616})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{420'}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf 270})(-14)
\oplus({\bf 70})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 160})(-19)
\oplus({\bf 36})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 84})(-24)
\oplus({\bf 15})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf \overline{36}})(-29)
\oplus({\bf \overline{4}})(-29)
\oplus({\bf \overline{10}})(-34)$\\
%
${\bf \overline{5775'}}$&=&
$({\bf \overline{165}})(-16)
\oplus({\bf 540''''})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf \overline{1170}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{864}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{616}})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 420'})(9)
\oplus({\bf 120})(9)
\oplus({\bf 20''})(9)
\oplus({\bf \overline{270}})(14)
\oplus({\bf \overline{70}})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf \overline{160}})(19)
\oplus({\bf \overline{36}})(19)
\oplus({\bf \overline{4}})(19)
\oplus({\bf 84})(24)
\oplus({\bf 15})(24)
\oplus({\bf 1})(24)
\oplus({\bf 36})(29)
\oplus({\bf 4})(29)
\oplus({\bf 10})(34)$\\
%
${\bf 5824}$&=&
$({\bf \overline{364}})(15)
\oplus({\bf 1170'})(10)
\oplus({\bf 286})(10)
\oplus({\bf 924'})(5)
\oplus({\bf 220})(5)
\oplus({\bf 715})(0)
\oplus({\bf 165})(0)
\oplus({\bf \overline{540''''}})(-5)
\oplus({\bf \overline{120'}})(-5)
\oplus({\bf 396})(-10)
\oplus({\bf 84''})(-10)
\oplus({\bf 280''})(-15)
\oplus({\bf 56})(-15)
\oplus({\bf 189})(-20)
\oplus({\bf 35})(-20)
\oplus({\bf \overline{120}})(-25)
\oplus({\bf \overline{20''}})(-25)
\oplus({\bf 70})(-30)
\oplus({\bf 10})(-30)
\oplus({\bf 36})(-35)
\oplus({\bf 4})(-35)
\oplus({\bf 15})(-40)
\oplus({\bf 1})(-40)
\oplus({\bf \overline{4}})(-45)$\\
%
${\bf \overline{5824}}$&=&
$({\bf 364})(-15)
\oplus({\bf \overline{1170'}})(-10)
\oplus({\bf \overline{286}})(-10)
\oplus({\bf \overline{924'}})(-5)
\oplus({\bf \overline{220}})(-5)
\oplus({\bf \overline{715}})(0)
\oplus({\bf \overline{165}})(0)
\oplus({\bf 540''''})(5)
\oplus({\bf 120'})(5)
\oplus({\bf \overline{396}})(10)
\oplus({\bf \overline{84''}})(10)
\oplus({\bf \overline{280''}})(15)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{189}})(20)
\oplus({\bf \overline{35}})(20)
\oplus({\bf 120})(25)
\oplus({\bf 20''})(25)
\oplus({\bf \overline{70}})(30)
\oplus({\bf \overline{10}})(30)
\oplus({\bf \overline{36}})(35)
\oplus({\bf \overline{4}})(35)
\oplus({\bf 15})(40)
\oplus({\bf 1})(40)
\oplus({\bf 4})(45)$\\
%
${\bf 5940}$&=&
$({\bf 360'})(12)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 126})(2)
\oplus({\bf 280''})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 189})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{140}})(-13)
\oplus({\bf \overline{20''}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf 70})(-18)
\oplus({\bf 64})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf 36})(-23)$\\
%
${\bf \overline{5940}}$&=&
$({\bf \overline{360'}})(-12)
\oplus({\bf 1000})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{280''}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{189}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 120})(13)
\oplus({\bf 140})(13)
\oplus({\bf 60})(13)
\oplus({\bf 20''})(13)
\oplus({\bf 20})(13)
\oplus({\bf \overline{70}})(18)
\oplus({\bf 64})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf \overline{36}})(23)$\\
%
${\bf 5985}$&=&
$({\bf 1140})(17)
\oplus({\bf 969})(12)
\oplus({\bf \overline{816}})(7)
\oplus({\bf 680})(2)
\oplus({\bf 560})(-3)
\oplus({\bf 455})(-8)
\oplus({\bf \overline{364}})(-13)
\oplus({\bf 286})(-18)
\oplus({\bf 220})(-23)
\oplus({\bf 165})(-28)
\oplus({\bf \overline{120'}})(-33)
\oplus({\bf 84''})(-38)
\oplus({\bf 56})(-43)
\oplus({\bf 35})(-48)
\oplus({\bf \overline{20''}})(-53)
\oplus({\bf 10})(-58)
\oplus({\bf 4})(-63)
\oplus({\bf 1})(-68)$\\
%
${\bf \overline{5985}}$&=&
$({\bf \overline{1140}})(-17)
\oplus({\bf \overline{969}})(-12)
\oplus({\bf 816})(-7)
\oplus({\bf \overline{680}})(-2)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{455}})(8)
\oplus({\bf 364})(13)
\oplus({\bf \overline{286}})(18)
\oplus({\bf \overline{220}})(23)
\oplus({\bf \overline{165}})(28)
\oplus({\bf 120'})(33)
\oplus({\bf \overline{84''}})(38)
\oplus({\bf \overline{56}})(43)
\oplus({\bf \overline{35}})(48)
\oplus({\bf 20''})(53)
\oplus({\bf \overline{10}})(58)
\oplus({\bf \overline{4}})(63)
\oplus({\bf 1})(68)$\\
%
${\bf 6125}$&=&
$({\bf \overline{140}})(15)
\oplus({\bf 300})(10)
\oplus({\bf 126})(10)
\oplus({\bf 70})(10)
\oplus({\bf 64})(10)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 729})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 300})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf \overline{70}})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 140})(-15)$\\
%
${\bf 6160}$&=&
$({\bf 616})(12)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf 770'})(2)
\oplus({\bf 640})(2)
\oplus({\bf 270})(2)
\oplus({\bf 540''})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 360'})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf \overline{224}})(-13)
\oplus({\bf \overline{140}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf 126})(-18)
\oplus({\bf 64})(-18)
\oplus({\bf \overline{10}})(-18)
\oplus({\bf 60})(-23)
\oplus({\bf 20})(-23)
\oplus({\bf 20'})(-28)$\\
%
${\bf \overline{6160}}$&=&
$({\bf \overline{616}})(-12)
\oplus({\bf 924})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf \overline{770'}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{360'}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 84})(8)
\oplus({\bf 224})(13)
\oplus({\bf 140})(13)
\oplus({\bf 36})(13)
\oplus({\bf \overline{126}})(18)
\oplus({\bf 64})(18)
\oplus({\bf 10})(18)
\oplus({\bf \overline{60}})(23)
\oplus({\bf \overline{20}})(23)
\oplus({\bf 20'})(28)$\\
%
${\bf 6370}$&=&
$({\bf 56})(21)
\oplus({\bf 189})(16)
\oplus({\bf 35})(16)
\oplus({\bf \overline{420'}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{20''}})(11)
\oplus({\bf 770})(6)
\oplus({\bf 270})(6)
\oplus({\bf 70})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1260'})(1)
\oplus({\bf 500})(1)
\oplus({\bf 160})(1)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf 825})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{500}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf \overline{270}})(-14)
\oplus({\bf \overline{70}})(-14)
\oplus({\bf \overline{10}})(-14)
\oplus({\bf 120})(-19)
\oplus({\bf 20''})(-19)
\oplus({\bf \overline{35}})(-24)$\\
%
${\bf \overline{6370}}$&=&
$({\bf \overline{56}})(-21)
\oplus({\bf \overline{189}})(-16)
\oplus({\bf \overline{35}})(-16)
\oplus({\bf 420'})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 20''})(-11)
\oplus({\bf \overline{770}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 825})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 84})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 500})(9)
\oplus({\bf 160})(9)
\oplus({\bf 36})(9)
\oplus({\bf 4})(9)
\oplus({\bf 270})(14)
\oplus({\bf 70})(14)
\oplus({\bf 10})(14)
\oplus({\bf \overline{120}})(19)
\oplus({\bf \overline{20''}})(19)
\oplus({\bf 35})(24)$\\
%
${\bf 6600}$&=&
$({\bf \overline{1100}})(11)
\oplus({\bf 770'})(6)
\oplus({\bf 750})(6)
\oplus({\bf 440})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 480})(1)
\oplus({\bf 165})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf \overline{120'}})(-9)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf 84''})(-14)
\oplus({\bf 140''})(-14)
\oplus({\bf 126})(-14)
\oplus({\bf 50})(-14)
\oplus({\bf 56})(-19)
\oplus({\bf 84'})(-19)
\oplus({\bf 60})(-19)
\oplus({\bf 35})(-24)
\oplus({\bf 45})(-24)
\oplus({\bf \overline{20''}})(-29)$\\
%
${\bf \overline{6600}}$&=&
$({\bf 1100})(-11)
\oplus({\bf \overline{770'}})(-6)
\oplus({\bf \overline{750}})(-6)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{165}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 120'})(9)
\oplus({\bf 216})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf \overline{84''}})(14)
\oplus({\bf \overline{140''}})(14)
\oplus({\bf \overline{126}})(14)
\oplus({\bf 50})(14)
\oplus({\bf \overline{56}})(19)
\oplus({\bf \overline{84'}})(19)
\oplus({\bf \overline{60}})(19)
\oplus({\bf \overline{35}})(24)
\oplus({\bf \overline{45}})(24)
\oplus({\bf 20''})(29)$\\
%
${\bf 6615}$&=&
$({\bf \overline{756}})(11)
\oplus({\bf 540'})(6)
\oplus({\bf 630})(6)
\oplus({\bf 384})(6)
\oplus({\bf 480})(1)
\oplus({\bf 420})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 360})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 360'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf 140''})(-14)
\oplus({\bf 126})(-14)
\oplus({\bf 70})(-14)
\oplus({\bf 84'})(-19)$\\
%
${\bf \overline{6615}}$&=&
$({\bf 756})(-11)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 216})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 120})(9)
\oplus({\bf 140})(9)
\oplus({\bf \overline{140''}})(14)
\oplus({\bf \overline{126}})(14)
\oplus({\bf \overline{70}})(14)
\oplus({\bf \overline{84'}})(19)$\\
%
${\bf 6720}$&=&
$({\bf \overline{1260''}})(-13)
\oplus({\bf \overline{455}})(-8)
\oplus({\bf \overline{1001}})(-8)
\oplus({\bf 364})(-3)
\oplus({\bf 780})(-3)
\oplus({\bf \overline{286}})(2)
\oplus({\bf \overline{594}})(2)
\oplus({\bf \overline{220}})(7)
\oplus({\bf \overline{440}})(7)
\oplus({\bf \overline{165}})(12)
\oplus({\bf \overline{315}})(12)
\oplus({\bf 120'})(17)
\oplus({\bf 216})(17)
\oplus({\bf \overline{84''}})(22)
\oplus({\bf \overline{140''}})(22)
\oplus({\bf \overline{56}})(27)
\oplus({\bf \overline{84'}})(27)
\oplus({\bf \overline{35}})(32)
\oplus({\bf \overline{45}})(32)
\oplus({\bf 20''})(37)
\oplus({\bf 20})(37)
\oplus({\bf \overline{10}})(42)
\oplus({\bf 6})(42)
\oplus({\bf \overline{4}})(47)$\\
%
${\bf \overline{6720}}$&=&
$({\bf 1260''})(13)
\oplus({\bf 455})(8)
\oplus({\bf 1001})(8)
\oplus({\bf \overline{364}})(3)
\oplus({\bf \overline{780}})(3)
\oplus({\bf 286})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 220})(-7)
\oplus({\bf 440})(-7)
\oplus({\bf 165})(-12)
\oplus({\bf 315})(-12)
\oplus({\bf \overline{120'}})(-17)
\oplus({\bf \overline{216}})(-17)
\oplus({\bf 84''})(-22)
\oplus({\bf 140''})(-22)
\oplus({\bf 56})(-27)
\oplus({\bf 84'})(-27)
\oplus({\bf 35})(-32)
\oplus({\bf 45})(-32)
\oplus({\bf \overline{20''}})(-37)
\oplus({\bf \overline{20}})(-37)
\oplus({\bf 10})(-42)
\oplus({\bf 6})(-42)
\oplus({\bf 4})(-47)$\\
%
${\bf 6875}$&=&
$({\bf \overline{500}})(-13)
\oplus({\bf \overline{875}})(-8)
\oplus({\bf 300'})(-8)
\oplus({\bf 1000})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf \overline{750}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 175})(12)
\oplus({\bf 45})(12)
\oplus({\bf 140'})(17)
\oplus({\bf 60})(17)
\oplus({\bf 50})(22)$\\
%
${\bf \overline{6875}}$&=&
$({\bf 500})(13)
\oplus({\bf 875})(8)
\oplus({\bf 300'})(8)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf 750})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 480})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 280})(-12)
\oplus({\bf 175})(-12)
\oplus({\bf \overline{45}})(-12)
\oplus({\bf \overline{140'}})(-17)
\oplus({\bf \overline{60}})(-17)
\oplus({\bf 50})(-22)$\\
%
${\bf 6930}$&=&
$({\bf \overline{924}})(11)
\oplus({\bf 770'})(6)
\oplus({\bf 396})(6)
\oplus({\bf 640})(6)
\oplus({\bf 440})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 420})(1)
\oplus({\bf 315})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf 140''})(-14)
\oplus({\bf 126})(-14)
\oplus({\bf 70})(-14)
\oplus({\bf 64})(-14)
\oplus({\bf 84'})(-19)
\oplus({\bf 60})(-19)
\oplus({\bf 36})(-19)
\oplus({\bf 20})(-19)
\oplus({\bf 45})(-24)
\oplus({\bf 20'})(-24)
\oplus({\bf 15})(-24)
\oplus({\bf \overline{20}})(-29)$\\
%
${\bf \overline{6930}}$&=&
$({\bf 924})(-11)
\oplus({\bf \overline{770'}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 216})(9)
\oplus({\bf 224})(9)
\oplus({\bf 120})(9)
\oplus({\bf 140})(9)
\oplus({\bf \overline{140''}})(14)
\oplus({\bf \overline{126}})(14)
\oplus({\bf \overline{70}})(14)
\oplus({\bf 64})(14)
\oplus({\bf \overline{84'}})(19)
\oplus({\bf \overline{60}})(19)
\oplus({\bf \overline{36}})(19)
\oplus({\bf \overline{20}})(19)
\oplus({\bf \overline{45}})(24)
\oplus({\bf 20'})(24)
\oplus({\bf 15})(24)
\oplus({\bf 20})(29)$\\
%
${\bf 6930'}$&=&
$({\bf 945})(12)
\oplus({\bf \overline{900}})(7)
\oplus({\bf \overline{504}})(7)
\oplus({\bf 750})(2)
\oplus({\bf 540'})(2)
\oplus({\bf 196})(2)
\oplus({\bf 540''})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 315})(-8)
\oplus({\bf 360'})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{216}})(-13)
\oplus({\bf \overline{224}})(-13)
\oplus({\bf 84''})(-18)
\oplus({\bf 140''})(-18)
\oplus({\bf 56})(-23)$\\
%
${\bf \overline{6930'}}$&=&
$({\bf \overline{945}})(-12)
\oplus({\bf 900})(-7)
\oplus({\bf 504})(-7)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{360'}})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 120'})(13)
\oplus({\bf 216})(13)
\oplus({\bf 224})(13)
\oplus({\bf \overline{84''}})(18)
\oplus({\bf \overline{140''}})(18)
\oplus({\bf \overline{56}})(23)$\\
%
${\bf 6930''}$&=&
$({\bf \overline{840}})(-13)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 900})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf \overline{750}})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf \overline{540''}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{315}})(12)
\oplus({\bf \overline{360'}})(12)
\oplus({\bf 120'})(17)
\oplus({\bf 216})(17)
\oplus({\bf \overline{84''}})(22)$\\
%
${\bf \overline{6930''}}$&=&
$({\bf 840})(13)
\oplus({\bf 945})(8)
\oplus({\bf 336})(8)
\oplus({\bf \overline{900}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf 750})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf 540''})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 315})(-12)
\oplus({\bf 360'})(-12)
\oplus({\bf \overline{120'}})(-17)
\oplus({\bf \overline{216}})(-17)
\oplus({\bf 84''})(-22)$\\
%
${\bf 6930'''}$&=&
$({\bf \overline{924'}})(-13)
\oplus({\bf \overline{1001}})(-8)
\oplus({\bf \overline{715}})(-8)
\oplus({\bf 780})(-3)
\oplus({\bf 540''''})(-3)
\oplus({\bf \overline{594}})(2)
\oplus({\bf \overline{396}})(2)
\oplus({\bf \overline{440}})(7)
\oplus({\bf \overline{280''}})(7)
\oplus({\bf \overline{315}})(12)
\oplus({\bf \overline{189}})(12)
\oplus({\bf 216})(17)
\oplus({\bf 120})(17)
\oplus({\bf \overline{140''}})(22)
\oplus({\bf \overline{70}})(22)
\oplus({\bf \overline{84'}})(27)
\oplus({\bf \overline{36}})(27)
\oplus({\bf \overline{45}})(32)
\oplus({\bf 15})(32)
\oplus({\bf 20})(37)
\oplus({\bf 4})(37)
\oplus({\bf 6})(42)$\\
%
${\bf \overline{6930'''}}$&=&
$({\bf 924'})(13)
\oplus({\bf 1001})(8)
\oplus({\bf 715})(8)
\oplus({\bf \overline{780}})(3)
\oplus({\bf \overline{540''''}})(3)
\oplus({\bf 594})(-2)
\oplus({\bf 396})(-2)
\oplus({\bf 440})(-7)
\oplus({\bf 280''})(-7)
\oplus({\bf 315})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf \overline{216}})(-17)
\oplus({\bf \overline{120}})(-17)
\oplus({\bf 140''})(-22)
\oplus({\bf 70})(-22)
\oplus({\bf 84'})(-27)
\oplus({\bf 36})(-27)
\oplus({\bf 45})(-32)
\oplus({\bf 15})(-32)
\oplus({\bf \overline{20}})(-37)
\oplus({\bf \overline{4}})(-37)
\oplus({\bf 6})(-42)$\\
%
${\bf 7150}$&=&
$({\bf \overline{440}})(-13)
\oplus({\bf \overline{1280''}})(-8)
\oplus({\bf \overline{165}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf 540''''})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 120'})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf \overline{396}})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{280''}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{189}})(12)
\oplus({\bf \overline{256}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 120})(17)
\oplus({\bf 140})(17)
\oplus({\bf 20''})(17)
\oplus({\bf 20})(17)
\oplus({\bf \overline{70}})(22)
\oplus({\bf 64})(22)
\oplus({\bf \overline{10}})(22)
\oplus({\bf 6})(22)
\oplus({\bf \overline{36}})(27)
\oplus({\bf \overline{20}})(27)
\oplus({\bf \overline{4}})(27)
\oplus({\bf 15})(32)$\\
%
${\bf \overline{7150}}$&=&
$({\bf 440})(13)
\oplus({\bf 1280''})(8)
\oplus({\bf 165})(8)
\oplus({\bf 315})(8)
\oplus({\bf \overline{540''''}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf 396})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 280''})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 189})(-12)
\oplus({\bf 256})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{120}})(-17)
\oplus({\bf \overline{140}})(-17)
\oplus({\bf \overline{20''}})(-17)
\oplus({\bf \overline{20}})(-17)
\oplus({\bf 70})(-22)
\oplus({\bf 64})(-22)
\oplus({\bf 10})(-22)
\oplus({\bf 6})(-22)
\oplus({\bf 36})(-27)
\oplus({\bf 20})(-27)
\oplus({\bf 4})(-27)
\oplus({\bf 15})(-32)$\\
%
${\bf 7315}$&=&
$({\bf \overline{1330}})(-18)
\oplus({\bf \overline{1140}})(-13)
\oplus({\bf \overline{969}})(-8)
\oplus({\bf 816})(-3)
\oplus({\bf \overline{680}})(2)
\oplus({\bf \overline{560}})(7)
\oplus({\bf \overline{455}})(12)
\oplus({\bf 364})(17)
\oplus({\bf \overline{286}})(22)
\oplus({\bf \overline{220}})(27)
\oplus({\bf \overline{165}})(32)
\oplus({\bf 120'})(37)
\oplus({\bf \overline{84''}})(42)
\oplus({\bf \overline{56}})(47)
\oplus({\bf \overline{35}})(52)
\oplus({\bf 20''})(57)
\oplus({\bf \overline{10}})(62)
\oplus({\bf \overline{4}})(67)
\oplus({\bf 1})(72)$\\
%
${\bf \overline{7315}}$&=&
$({\bf 1330})(18)
\oplus({\bf 1140})(13)
\oplus({\bf 969})(8)
\oplus({\bf \overline{816}})(3)
\oplus({\bf 680})(-2)
\oplus({\bf 560})(-7)
\oplus({\bf 455})(-12)
\oplus({\bf \overline{364}})(-17)
\oplus({\bf 286})(-22)
\oplus({\bf 220})(-27)
\oplus({\bf 165})(-32)
\oplus({\bf \overline{120'}})(-37)
\oplus({\bf 84''})(-42)
\oplus({\bf 56})(-47)
\oplus({\bf 35})(-52)
\oplus({\bf \overline{20''}})(-57)
\oplus({\bf 10})(-62)
\oplus({\bf 4})(-67)
\oplus({\bf 1})(-72)$\\
%
${\bf 7350}$&=&
$({\bf 735})(12)
\oplus({\bf \overline{504}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf 540'})(2)
\oplus({\bf 630})(2)
\oplus({\bf 196})(2)
\oplus({\bf 384})(2)
\oplus({\bf 480})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 360'})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf \overline{216}})(-13)
\oplus({\bf \overline{224}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf 140''})(-18)$\\
%
${\bf \overline{7350}}$&=&
$({\bf 735})(-12)
\oplus({\bf 504})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{360'}})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf \overline{189}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 216})(13)
\oplus({\bf 224})(13)
\oplus({\bf 120})(13)
\oplus({\bf \overline{140''}})(18)$\\
%
${\bf 7425}$&=&
$({\bf \overline{270}})(-14)
\oplus({\bf \overline{500}})(-9)
\oplus({\bf \overline{420}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 1000})(1)
\oplus({\bf 540})(1)
\oplus({\bf 160})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 300})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{360}})(11)
\oplus({\bf \overline{140}})(11)
\oplus({\bf \overline{20''}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf 175})(16)
\oplus({\bf 45})(16)
\oplus({\bf 20'})(16)
\oplus({\bf 60})(21)$\\
%
${\bf \overline{7425}}$&=&
$({\bf 270})(14)
\oplus({\bf 500})(9)
\oplus({\bf 420})(9)
\oplus({\bf 160})(9)
\oplus({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 630})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 360})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 20''})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 175})(-16)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf 20'})(-16)
\oplus({\bf \overline{60}})(-21)$\\
%
${\bf 7735}$&=&
$({\bf 455})(16)
\oplus({\bf \overline{1456}})(11)
\oplus({\bf \overline{364}})(11)
\oplus({\bf 1170'})(6)
\oplus({\bf 286})(6)
\oplus({\bf 924'})(1)
\oplus({\bf 220})(1)
\oplus({\bf 715})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf \overline{540''''}})(-9)
\oplus({\bf \overline{120'}})(-9)
\oplus({\bf 396})(-14)
\oplus({\bf 84''})(-14)
\oplus({\bf 280''})(-19)
\oplus({\bf 56})(-19)
\oplus({\bf 189})(-24)
\oplus({\bf 35})(-24)
\oplus({\bf \overline{120}})(-29)
\oplus({\bf \overline{20''}})(-29)
\oplus({\bf 70})(-34)
\oplus({\bf 10})(-34)
\oplus({\bf 36})(-39)
\oplus({\bf 4})(-39)
\oplus({\bf 15})(-44)
\oplus({\bf 1})(-44)
\oplus({\bf \overline{4}})(-49)$\\
%
${\bf \overline{7735}}$&=&
$({\bf \overline{455}})(-16)
\oplus({\bf 1456})(-11)
\oplus({\bf 364})(-11)
\oplus({\bf \overline{1170'}})(-6)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{924'}})(-1)
\oplus({\bf \overline{220}})(-1)
\oplus({\bf \overline{715}})(4)
\oplus({\bf \overline{165}})(4)
\oplus({\bf 540''''})(9)
\oplus({\bf 120'})(9)
\oplus({\bf \overline{396}})(14)
\oplus({\bf \overline{84''}})(14)
\oplus({\bf \overline{280''}})(19)
\oplus({\bf \overline{56}})(19)
\oplus({\bf \overline{189}})(24)
\oplus({\bf \overline{35}})(24)
\oplus({\bf 120})(29)
\oplus({\bf 20''})(29)
\oplus({\bf \overline{70}})(34)
\oplus({\bf \overline{10}})(34)
\oplus({\bf \overline{36}})(39)
\oplus({\bf \overline{4}})(39)
\oplus({\bf 15})(44)
\oplus({\bf 1})(44)
\oplus({\bf 4})(49)$\\
%
${\bf 7776}$&=&
$({\bf \overline{216}})(15)
\oplus({\bf 640})(10)
\oplus({\bf 84''})(10)
\oplus({\bf 140''})(10)
\oplus({\bf 1320})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 616})(0)
\oplus({\bf 875})(0)
\oplus({\bf 189})(0)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 270})(-10)
\oplus({\bf 300})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 160})(-15)
\oplus({\bf 140})(-15)
\oplus({\bf 36})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 84})(-20)
\oplus({\bf \overline{45}})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf \overline{36}})(-25)$\\
%
${\bf \overline{7776}}$&=&
$({\bf 216})(-15)
\oplus({\bf \overline{640}})(-10)
\oplus({\bf \overline{84''}})(-10)
\oplus({\bf \overline{140''}})(-10)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{616}})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 420'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{270}})(10)
\oplus({\bf 300})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 64})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{160}})(15)
\oplus({\bf \overline{140}})(15)
\oplus({\bf \overline{36}})(15)
\oplus({\bf \overline{20}})(15)
\oplus({\bf \overline{4}})(15)
\oplus({\bf 84})(20)
\oplus({\bf 45})(20)
\oplus({\bf 15})(20)
\oplus({\bf 36})(25)$\\
%
${\bf 7875}$&=&
$({\bf \overline{540}})(-13)
\oplus({\bf 729})(-8)
\oplus({\bf 300'})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 756})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 105})(12)
\oplus({\bf 175})(12)
\oplus({\bf 140'})(17)$\\
%
${\bf \overline{7875}}$&=&
$({\bf 540})(13)
\oplus({\bf 729})(8)
\oplus({\bf 300'})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf 540'})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 480})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 280})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 175})(-12)
\oplus({\bf \overline{140'}})(-17)$\\
%
${\bf 8100}$&=&
$({\bf 540'})(-14)
\oplus({\bf \overline{504}})(-9)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf 336})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 504})(1)
\oplus({\bf 756})(1)
\oplus({\bf 540})(1)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf \overline{480}})(11)
\oplus({\bf \overline{420}})(11)
\oplus({\bf \overline{360'}})(16)$\\
%
${\bf \overline{8100}}$&=&
$({\bf \overline{540'}})(14)
\oplus({\bf 504})(9)
\oplus({\bf 756})(9)
\oplus({\bf 336})(4)
\oplus({\bf 735})(4)
\oplus({\bf 729})(4)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf 540'})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 480})(-11)
\oplus({\bf 420})(-11)
\oplus({\bf 360'})(-16)$\\
%
${\bf 8190}$&=&
$({\bf 1404})(12)
\oplus({\bf \overline{780}})(7)
\oplus({\bf \overline{1056}})(7)
\oplus({\bf 286})(2)
\oplus({\bf 594})(2)
\oplus({\bf 770'})(2)
\oplus({\bf 220})(-3)
\oplus({\bf 440})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 165})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 360'})(-8)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{216}})(-13)
\oplus({\bf \overline{224}})(-13)
\oplus({\bf 84''})(-18)
\oplus({\bf 140''})(-18)
\oplus({\bf 126})(-18)
\oplus({\bf 56})(-23)
\oplus({\bf 84'})(-23)
\oplus({\bf 60})(-23)
\oplus({\bf 35})(-28)
\oplus({\bf 45})(-28)
\oplus({\bf 20'})(-28)
\oplus({\bf \overline{20''}})(-33)
\oplus({\bf \overline{20}})(-33)
\oplus({\bf 10})(-38)$\\
%
${\bf \overline{8190}}$&=&
$({\bf \overline{1404}})(-12)
\oplus({\bf 780})(-7)
\oplus({\bf 1056})(-7)
\oplus({\bf \overline{286}})(-2)
\oplus({\bf \overline{594}})(-2)
\oplus({\bf \overline{770'}})(-2)
\oplus({\bf \overline{220}})(3)
\oplus({\bf \overline{440}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{360'}})(8)
\oplus({\bf 120'})(13)
\oplus({\bf 216})(13)
\oplus({\bf 224})(13)
\oplus({\bf \overline{84''}})(18)
\oplus({\bf \overline{140''}})(18)
\oplus({\bf \overline{126}})(18)
\oplus({\bf \overline{56}})(23)
\oplus({\bf \overline{84'}})(23)
\oplus({\bf \overline{60}})(23)
\oplus({\bf \overline{35}})(28)
\oplus({\bf \overline{45}})(28)
\oplus({\bf 20'})(28)
\oplus({\bf 20''})(33)
\oplus({\bf 20})(33)
\oplus({\bf \overline{10}})(38)$\\
%
${\bf 8250}$&=&
$({\bf \overline{1000}})(11)
\oplus({\bf 750})(6)
\oplus({\bf 640})(6)
\oplus({\bf 630})(6)
\oplus({\bf 540''})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 480})(1)
\oplus({\bf 420})(1)
\oplus({\bf 360})(1)
\oplus({\bf 315})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf 140''})(-14)
\oplus({\bf 126})(-14)
\oplus({\bf 70})(-14)
\oplus({\bf 50})(-14)
\oplus({\bf 64})(-14)
\oplus({\bf 84'})(-19)
\oplus({\bf 60})(-19)
\oplus({\bf 36})(-19)
\oplus({\bf 45})(-24)$\\
%
${\bf \overline{8250}}$&=&
$({\bf 1000})(-11)
\oplus({\bf \overline{750}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 216})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 120})(9)
\oplus({\bf 140})(9)
\oplus({\bf 60})(9)
\oplus({\bf \overline{140''}})(14)
\oplus({\bf \overline{126}})(14)
\oplus({\bf 50})(14)
\oplus({\bf \overline{70}})(14)
\oplus({\bf 64})(14)
\oplus({\bf \overline{84'}})(19)
\oplus({\bf \overline{60}})(19)
\oplus({\bf \overline{36}})(19)
\oplus({\bf \overline{45}})(24)$\\
%
${\bf 8250'}$&=&
$({\bf 220})(17)
\oplus({\bf 715})(12)
\oplus({\bf 165})(12)
\oplus({\bf \overline{1540''''}})(7)
\oplus({\bf \overline{540''''}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf 1170})(2)
\oplus({\bf 396})(2)
\oplus({\bf 84''})(2)
\oplus({\bf 864})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 616})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf \overline{420'}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{20''}})(-13)
\oplus({\bf 270})(-18)
\oplus({\bf 70})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf 160})(-23)
\oplus({\bf 36})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 84})(-28)
\oplus({\bf 15})(-28)
\oplus({\bf 1})(-28)
\oplus({\bf \overline{36}})(-33)
\oplus({\bf \overline{4}})(-33)
\oplus({\bf \overline{10}})(-38)$\\
%
${\bf \overline{8250'}}$&=&
$({\bf \overline{220}})(-17)
\oplus({\bf \overline{715}})(-12)
\oplus({\bf \overline{165}})(-12)
\oplus({\bf 1540''''})(-7)
\oplus({\bf 540''''})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf \overline{1170}})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{864}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{616}})(8)
\oplus({\bf \overline{189}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 420'})(13)
\oplus({\bf 120})(13)
\oplus({\bf 20''})(13)
\oplus({\bf \overline{270}})(18)
\oplus({\bf \overline{70}})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf \overline{160}})(23)
\oplus({\bf \overline{36}})(23)
\oplus({\bf \overline{4}})(23)
\oplus({\bf 84})(28)
\oplus({\bf 15})(28)
\oplus({\bf 1})(28)
\oplus({\bf 36})(33)
\oplus({\bf 4})(33)
\oplus({\bf 10})(38)$\\
%
${\bf 8400}$&=&
$({\bf \overline{360}})(-13)
\oplus({\bf 729})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 756})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{256}})(12)
\oplus({\bf 175})(12)
\oplus({\bf 84})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 140})(17)$\\
%
${\bf \overline{8400}}$&=&
$({\bf 360})(13)
\oplus({\bf 729})(8)
\oplus({\bf 280})(8)
\oplus({\bf 256})(8)
\oplus({\bf 175})(8)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 420})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 256})(-12)
\oplus({\bf 175})(-12)
\oplus({\bf 84})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{140}})(-17)$\\
%
${\bf 8400'}$&=&
$({\bf \overline{420}})(15)
\oplus({\bf \overline{630}})(10)
\oplus({\bf \overline{270}})(10)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf 756})(5)
\oplus({\bf 540})(5)
\oplus({\bf 224})(5)
\oplus({\bf 120})(5)
\oplus({\bf 735})(0)
\oplus({\bf 729})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf 540'})(-10)
\oplus({\bf 196})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 280'})(-15)$\\
%
${\bf \overline{8400'}}$&=&
$({\bf 420})(-15)
\oplus({\bf 630})(-10)
\oplus({\bf 270})(-10)
\oplus({\bf 140''})(-10)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf 735})(0)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 256})(0)
\oplus({\bf 504})(5)
\oplus({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 360})(5)
\oplus({\bf \overline{540'}})(10)
\oplus({\bf 196})(10)
\oplus({\bf 384})(10)
\oplus({\bf \overline{280'}})(15)$\\
%
${\bf 8400''}$&=&
$({\bf 120'})(-19)
\oplus({\bf \overline{396}})(-14)
\oplus({\bf \overline{84''}})(-14)
\oplus({\bf \overline{864}})(-9)
\oplus({\bf \overline{280''}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf \overline{1560}})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf 1120})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 20''})(1)
\oplus({\bf \overline{770}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{500}})(11)
\oplus({\bf \overline{160}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf 300'})(16)
\oplus({\bf 84})(16)
\oplus({\bf 15})(16)
\oplus({\bf 1})(16)
\oplus({\bf 160})(21)
\oplus({\bf 36})(21)
\oplus({\bf 4})(21)
\oplus({\bf 70})(26)
\oplus({\bf 10})(26)
\oplus({\bf \overline{20''}})(31)$\\
%
${\bf \overline{8400''}}$&=&
$({\bf \overline{120'}})(19)
\oplus({\bf 396})(14)
\oplus({\bf 84''})(14)
\oplus({\bf 864})(9)
\oplus({\bf 280''})(9)
\oplus({\bf 56})(9)
\oplus({\bf 1560})(4)
\oplus({\bf 616})(4)
\oplus({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf 770})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 500})(-11)
\oplus({\bf 160})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 300'})(-16)
\oplus({\bf 84})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf \overline{160}})(-21)
\oplus({\bf \overline{36}})(-21)
\oplus({\bf \overline{4}})(-21)
\oplus({\bf \overline{70}})(-26)
\oplus({\bf \overline{10}})(-26)
\oplus({\bf 20''})(-31)$\\
%
${\bf 8505}$&=&
$({\bf 729})(12)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf 540'})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 480})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 360'})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf \overline{224}})(-13)
\oplus({\bf \overline{140'}})(-13)
\oplus({\bf \overline{140}})(-13)
\oplus({\bf 126})(-18)$\\
%
${\bf \overline{8505}}$&=&
$({\bf 729})(-12)
\oplus({\bf 756})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{360'}})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 84})(8)
\oplus({\bf 224})(13)
\oplus({\bf 140'})(13)
\oplus({\bf 140})(13)
\oplus({\bf \overline{126}})(18)$\\
%
${\bf 8505'}$&=&
$({\bf 189})(16)
\oplus({\bf \overline{420'}})(11)
\oplus({\bf \overline{216}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf 770})(6)
\oplus({\bf 640})(6)
\oplus({\bf 270})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 70})(6)
\oplus({\bf 1320})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 36})(1)
\oplus({\bf 875})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{540}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 300})(-14)
\oplus({\bf \overline{70}})(-14)
\oplus({\bf 64})(-14)
\oplus({\bf \overline{10}})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 140})(-19)
\oplus({\bf 20''})(-19)
\oplus({\bf 20})(-19)
\oplus({\bf \overline{45}})(-24)$\\
%
${\bf \overline{8505'}}$&=&
$({\bf \overline{189}})(-16)
\oplus({\bf 420'})(-11)
\oplus({\bf 216})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf \overline{770}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 300'})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 540})(9)
\oplus({\bf 160})(9)
\oplus({\bf 140})(9)
\oplus({\bf 36})(9)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf 300})(14)
\oplus({\bf 70})(14)
\oplus({\bf 64})(14)
\oplus({\bf 10})(14)
\oplus({\bf 6})(14)
\oplus({\bf \overline{140}})(19)
\oplus({\bf \overline{20''}})(19)
\oplus({\bf \overline{20}})(19)
\oplus({\bf 45})(24)$\\
%
${\bf 8580}$&=&
$({\bf \overline{396}})(-14)
\oplus({\bf \overline{864}})(-9)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{280''}})(-9)
\oplus({\bf \overline{1280''}})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf 924})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 120})(1)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf \overline{420}})(11)
\oplus({\bf \overline{160}})(11)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{256}})(16)
\oplus({\bf 84})(16)
\oplus({\bf \overline{45}})(16)
\oplus({\bf 15})(16)
\oplus({\bf 140})(21)
\oplus({\bf 36})(21)
\oplus({\bf 20})(21)
\oplus({\bf 4})(21)
\oplus({\bf 64})(26)
\oplus({\bf 10})(26)
\oplus({\bf 6})(26)
\oplus({\bf \overline{20}})(31)$\\
%
${\bf \overline{8580}}$&=&
$({\bf 396})(14)
\oplus({\bf 864})(9)
\oplus({\bf 440})(9)
\oplus({\bf 280''})(9)
\oplus({\bf 1280''})(4)
\oplus({\bf 616})(4)
\oplus({\bf 315})(4)
\oplus({\bf 189})(4)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf 640})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 420})(-11)
\oplus({\bf 160})(-11)
\oplus({\bf 84'})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 256})(-16)
\oplus({\bf 84})(-16)
\oplus({\bf 45})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf \overline{140}})(-21)
\oplus({\bf \overline{36}})(-21)
\oplus({\bf \overline{20}})(-21)
\oplus({\bf \overline{4}})(-21)
\oplus({\bf 64})(-26)
\oplus({\bf \overline{10}})(-26)
\oplus({\bf 6})(-26)
\oplus({\bf 20})(-31)$\\
%
${\bf 8624}$&=&
$({\bf \overline{224}})(15)
\oplus({\bf 630})(10)
\oplus({\bf 140''})(10)
\oplus({\bf 126})(10)
\oplus({\bf 1260})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 60})(5)
\oplus({\bf 875})(0)
\oplus({\bf 189})(0)
\oplus({\bf 729})(0)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf 20'})(0)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 270})(-10)
\oplus({\bf 300})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 160})(-15)
\oplus({\bf 140})(-15)
\oplus({\bf 36})(-15)
\oplus({\bf 84})(-20)$\\
%
${\bf \overline{8624}}$&=&
$({\bf 224})(-15)
\oplus({\bf \overline{630}})(-10)
\oplus({\bf \overline{140''}})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 420'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{270}})(10)
\oplus({\bf 300})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 64})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf \overline{160}})(15)
\oplus({\bf \overline{140}})(15)
\oplus({\bf \overline{36}})(15)
\oplus({\bf 84})(20)$\\
%
${\bf 8750}$&=&
$({\bf 300})(-14)
\oplus({\bf \overline{540}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf 729})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 756})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{360}})(11)
\oplus({\bf \overline{140'}})(11)
\oplus({\bf \overline{140}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf 175})(16)$\\
%
${\bf \overline{8750}}$&=&
$({\bf 300})(14)
\oplus({\bf 540})(9)
\oplus({\bf 360})(9)
\oplus({\bf 160})(9)
\oplus({\bf 140})(9)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 630})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 360})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 175})(-16)$\\
%
${\bf 8840}$&=&
$({\bf \overline{1560'}})(-14)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf \overline{1260''}})(-9)
\oplus({\bf \overline{455}})(-4)
\oplus({\bf \overline{1001}})(-4)
\oplus({\bf 364})(1)
\oplus({\bf 780})(1)
\oplus({\bf \overline{286}})(6)
\oplus({\bf \overline{594}})(6)
\oplus({\bf \overline{220}})(11)
\oplus({\bf \overline{440}})(11)
\oplus({\bf \overline{165}})(16)
\oplus({\bf \overline{315}})(16)
\oplus({\bf 120'})(21)
\oplus({\bf 216})(21)
\oplus({\bf \overline{84''}})(26)
\oplus({\bf \overline{140''}})(26)
\oplus({\bf \overline{56}})(31)
\oplus({\bf \overline{84'}})(31)
\oplus({\bf \overline{35}})(36)
\oplus({\bf \overline{45}})(36)
\oplus({\bf 20''})(41)
\oplus({\bf 20})(41)
\oplus({\bf \overline{10}})(46)
\oplus({\bf 6})(46)
\oplus({\bf \overline{4}})(51)$\\
%
${\bf \overline{8840}}$&=&
$({\bf 1560'})(14)
\oplus({\bf 560})(9)
\oplus({\bf 1260''})(9)
\oplus({\bf 455})(4)
\oplus({\bf 1001})(4)
\oplus({\bf \overline{364}})(-1)
\oplus({\bf \overline{780}})(-1)
\oplus({\bf 286})(-6)
\oplus({\bf 594})(-6)
\oplus({\bf 220})(-11)
\oplus({\bf 440})(-11)
\oplus({\bf 165})(-16)
\oplus({\bf 315})(-16)
\oplus({\bf \overline{120'}})(-21)
\oplus({\bf \overline{216}})(-21)
\oplus({\bf 84''})(-26)
\oplus({\bf 140''})(-26)
\oplus({\bf 56})(-31)
\oplus({\bf 84'})(-31)
\oplus({\bf 35})(-36)
\oplus({\bf 45})(-36)
\oplus({\bf \overline{20''}})(-41)
\oplus({\bf \overline{20}})(-41)
\oplus({\bf 10})(-46)
\oplus({\bf 6})(-46)
\oplus({\bf 4})(-51)$\\
%
${\bf 8855}$&=&
$({\bf 1540'''''})(-19)
\oplus({\bf \overline{1330}})(-14)
\oplus({\bf \overline{1140}})(-9)
\oplus({\bf \overline{969}})(-4)
\oplus({\bf 816})(1)
\oplus({\bf \overline{680}})(6)
\oplus({\bf \overline{560}})(11)
\oplus({\bf \overline{455}})(16)
\oplus({\bf 364})(21)
\oplus({\bf \overline{286}})(26)
\oplus({\bf \overline{220}})(31)
\oplus({\bf \overline{165}})(36)
\oplus({\bf 120'})(41)
\oplus({\bf \overline{84''}})(46)
\oplus({\bf \overline{56}})(51)
\oplus({\bf \overline{35}})(56)
\oplus({\bf 20''})(61)
\oplus({\bf \overline{10}})(66)
\oplus({\bf \overline{4}})(71)
\oplus({\bf 1})(76)$\\
%
${\bf \overline{8855}}$&=&
$({\bf \overline{1540'''''}})(19)
\oplus({\bf 1330})(14)
\oplus({\bf 1140})(9)
\oplus({\bf 969})(4)
\oplus({\bf \overline{816}})(-1)
\oplus({\bf 680})(-6)
\oplus({\bf 560})(-11)
\oplus({\bf 455})(-16)
\oplus({\bf \overline{364}})(-21)
\oplus({\bf 286})(-26)
\oplus({\bf 220})(-31)
\oplus({\bf 165})(-36)
\oplus({\bf \overline{120'}})(-41)
\oplus({\bf 84''})(-46)
\oplus({\bf 56})(-51)
\oplus({\bf 35})(-56)
\oplus({\bf \overline{20''}})(-61)
\oplus({\bf 10})(-66)
\oplus({\bf 4})(-71)
\oplus({\bf 1})(-76)$\\
%
${\bf 9000}$&=&
$({\bf \overline{480}})(15)
\oplus({\bf \overline{540'}})(10)
\oplus({\bf \overline{630}})(10)
\oplus({\bf 504})(5)
\oplus({\bf 756})(5)
\oplus({\bf 540})(5)
\oplus({\bf 336})(0)
\oplus({\bf 735})(0)
\oplus({\bf 729})(0)
\oplus({\bf 300'})(0)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf 540'})(-10)
\oplus({\bf 630})(-10)
\oplus({\bf 480})(-15)$\\
%
${\bf 9075}$&=&
$({\bf 825'})(16)
\oplus({\bf \overline{1320'}})(11)
\oplus({\bf 1540''})(6)
\oplus({\bf 1540'})(1)
\oplus({\bf 1375})(-4)
\oplus({\bf \overline{1100}})(-9)
\oplus({\bf 770'})(-14)
\oplus({\bf 440})(-19)
\oplus({\bf 165})(-24)$\\
%
${\bf \overline{9075}}$&=&
$({\bf 825'})(-16)
\oplus({\bf 1320'})(-11)
\oplus({\bf \overline{1540''}})(-6)
\oplus({\bf \overline{1540'}})(-1)
\oplus({\bf \overline{1375}})(4)
\oplus({\bf 1100})(9)
\oplus({\bf \overline{770'}})(14)
\oplus({\bf \overline{440}})(19)
\oplus({\bf \overline{165}})(24)$\\
%
${\bf 9240}$&=&
$({\bf 160})(17)
\oplus({\bf 300'})(12)
\oplus({\bf 256})(12)
\oplus({\bf 84})(12)
\oplus({\bf \overline{500}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 1260})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 729})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf \overline{360}})(-13)
\oplus({\bf \overline{84'}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{126}})(-18)$\\
%
${\bf \overline{9240}}$&=&
$({\bf \overline{160}})(-17)
\oplus({\bf 300'})(-12)
\oplus({\bf \overline{256}})(-12)
\oplus({\bf 84})(-12)
\oplus({\bf 500})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 960})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 729})(8)
\oplus({\bf 256})(8)
\oplus({\bf 35})(8)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 360})(13)
\oplus({\bf 84'})(13)
\oplus({\bf 60})(13)
\oplus({\bf 126})(18)$\\
%
${\bf 9240'}$&=&
$({\bf \overline{420}})(-13)
\oplus({\bf \overline{875}})(-8)
\oplus({\bf \overline{360'}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 1000})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{256}})(12)
\oplus({\bf 175})(12)
\oplus({\bf 84})(12)
\oplus({\bf 45})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 20'})(12)
\oplus({\bf 15})(12)
\oplus({\bf 140})(17)
\oplus({\bf 60})(17)
\oplus({\bf 36})(17)
\oplus({\bf 20})(17)
\oplus({\bf 64})(22)$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 420})(13)
\oplus({\bf 875})(8)
\oplus({\bf 360'})(8)
\oplus({\bf 189})(8)
\oplus({\bf 256})(8)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf 640})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 420})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 256})(-12)
\oplus({\bf 175})(-12)
\oplus({\bf 84})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{45}})(-12)
\oplus({\bf 20'})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf \overline{140}})(-17)
\oplus({\bf \overline{60}})(-17)
\oplus({\bf \overline{36}})(-17)
\oplus({\bf \overline{20}})(-17)
\oplus({\bf 64})(-22)$\\
%
${\bf 9240''}$&=&
$({\bf \overline{480}})(-13)
\oplus({\bf \overline{1280}})(-8)
\oplus({\bf \overline{360'}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{280''}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{189}})(12)
\oplus({\bf \overline{256}})(12)
\oplus({\bf 175})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 120})(17)
\oplus({\bf 140})(17)
\oplus({\bf 20''})(17)
\oplus({\bf \overline{70}})(22)$\\
%
${\bf \overline{9240''}}$&=&
$({\bf 480})(13)
\oplus({\bf 1280})(8)
\oplus({\bf 360'})(8)
\oplus({\bf 280})(8)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf 640})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 280''})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 189})(-12)
\oplus({\bf 256})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 175})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{120}})(-17)
\oplus({\bf \overline{140}})(-17)
\oplus({\bf \overline{20''}})(-17)
\oplus({\bf 70})(-22)$\\
%
${\bf 9240'''}$&=&
$({\bf 280''})(-19)
\oplus({\bf 640})(-14)
\oplus({\bf 84''})(-14)
\oplus({\bf \overline{1000}})(-9)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf 1280})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 1400})(1)
\oplus({\bf 480})(1)
\oplus({\bf 1280'})(6)
\oplus({\bf 540'})(6)
\oplus({\bf \overline{840}})(11)
\oplus({\bf \overline{504}})(11)
\oplus({\bf 336})(16)$\\
%
${\bf \overline{9240'''}}$&=&
$({\bf \overline{280''}})(19)
\oplus({\bf \overline{640}})(14)
\oplus({\bf \overline{84''}})(14)
\oplus({\bf 1000})(9)
\oplus({\bf 216})(9)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf 1280'})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf 840})(-11)
\oplus({\bf 504})(-11)
\oplus({\bf 336})(-16)$\\
%
${\bf 9360}$&=&
$({\bf \overline{864}})(-13)
\oplus({\bf \overline{1280''}})(-8)
\oplus({\bf \overline{616}})(-8)
\oplus({\bf 1056})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf \overline{770'}})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf \overline{540''}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{360'}})(12)
\oplus({\bf \overline{256}})(12)
\oplus({\bf 84})(12)
\oplus({\bf 224})(17)
\oplus({\bf 140})(17)
\oplus({\bf 36})(17)
\oplus({\bf \overline{126}})(22)
\oplus({\bf 64})(22)
\oplus({\bf 10})(22)
\oplus({\bf \overline{60}})(27)
\oplus({\bf \overline{20}})(27)
\oplus({\bf 20'})(32)$\\
%
${\bf \overline{9360}}$&=&
$({\bf 864})(13)
\oplus({\bf 1280''})(8)
\oplus({\bf 616})(8)
\oplus({\bf \overline{1056}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf 770'})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 540''})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 360'})(-12)
\oplus({\bf 256})(-12)
\oplus({\bf 84})(-12)
\oplus({\bf \overline{224}})(-17)
\oplus({\bf \overline{140}})(-17)
\oplus({\bf \overline{36}})(-17)
\oplus({\bf 126})(-22)
\oplus({\bf 64})(-22)
\oplus({\bf \overline{10}})(-22)
\oplus({\bf 60})(-27)
\oplus({\bf 20})(-27)
\oplus({\bf 20'})(-32)$\\
%
${\bf 9360'}$&=&
$({\bf \overline{1170'}})(-14)
\oplus({\bf \overline{1260''}})(-9)
\oplus({\bf \overline{924'}})(-9)
\oplus({\bf \overline{1001}})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf 780})(1)
\oplus({\bf 540''''})(1)
\oplus({\bf \overline{594}})(6)
\oplus({\bf \overline{396}})(6)
\oplus({\bf \overline{440}})(11)
\oplus({\bf \overline{280''}})(11)
\oplus({\bf \overline{315}})(16)
\oplus({\bf \overline{189}})(16)
\oplus({\bf 216})(21)
\oplus({\bf 120})(21)
\oplus({\bf \overline{140''}})(26)
\oplus({\bf \overline{70}})(26)
\oplus({\bf \overline{84'}})(31)
\oplus({\bf \overline{36}})(31)
\oplus({\bf \overline{45}})(36)
\oplus({\bf 15})(36)
\oplus({\bf 20})(41)
\oplus({\bf 4})(41)
\oplus({\bf 6})(46)$\\
%
${\bf \overline{9360'}}$&=&
$({\bf 1170'})(14)
\oplus({\bf 1260''})(9)
\oplus({\bf 924'})(9)
\oplus({\bf 1001})(4)
\oplus({\bf 715})(4)
\oplus({\bf \overline{780}})(-1)
\oplus({\bf \overline{540''''}})(-1)
\oplus({\bf 594})(-6)
\oplus({\bf 396})(-6)
\oplus({\bf 440})(-11)
\oplus({\bf 280''})(-11)
\oplus({\bf 315})(-16)
\oplus({\bf 189})(-16)
\oplus({\bf \overline{216}})(-21)
\oplus({\bf \overline{120}})(-21)
\oplus({\bf 140''})(-26)
\oplus({\bf 70})(-26)
\oplus({\bf 84'})(-31)
\oplus({\bf 36})(-31)
\oplus({\bf 45})(-36)
\oplus({\bf 15})(-36)
\oplus({\bf \overline{20}})(-41)
\oplus({\bf \overline{4}})(-41)
\oplus({\bf 6})(-46)$\\
%
${\bf 9625}$&=&
$({\bf 875})(12)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf 750})(2)
\oplus({\bf 640})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf 300})(2)
\oplus({\bf 540''})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 360'})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf \overline{224}})(-13)
\oplus({\bf \overline{140'}})(-13)
\oplus({\bf \overline{140}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf 126})(-18)
\oplus({\bf 50})(-18)
\oplus({\bf 64})(-18)
\oplus({\bf 60})(-23)$\\
%
${\bf \overline{9625}}$&=&
$({\bf \overline{875}})(-12)
\oplus({\bf 1000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{360'}})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 84})(8)
\oplus({\bf 45})(8)
\oplus({\bf 224})(13)
\oplus({\bf 140'})(13)
\oplus({\bf 140})(13)
\oplus({\bf 60})(13)
\oplus({\bf 36})(13)
\oplus({\bf \overline{126}})(18)
\oplus({\bf 50})(18)
\oplus({\bf 64})(18)
\oplus({\bf \overline{60}})(23)$\\
%
${\bf 9625'}$&=&
$({\bf \overline{500}})(15)
\oplus({\bf 960})(10)
\oplus({\bf \overline{270}})(10)
\oplus({\bf 1260})(5)
\oplus({\bf 540})(5)
\oplus({\bf 120})(5)
\oplus({\bf 1280})(0)
\oplus({\bf 729})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{900}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf 540'})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 280'})(-15)
\oplus({\bf 140'})(-15)
\oplus({\bf 105})(-20)$\\
%
${\bf \overline{9625'}}$&=&
$({\bf 500})(-15)
\oplus({\bf 960})(-10)
\oplus({\bf 270})(-10)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf 900})(5)
\oplus({\bf 756})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf \overline{540'}})(10)
\oplus({\bf 384})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{280'}})(15)
\oplus({\bf \overline{140'}})(15)
\oplus({\bf 105})(20)$\\
%
${\bf 9625''}$&=&
$({\bf 1375})(12)
\oplus({\bf \overline{1100}})(7)
\oplus({\bf \overline{900}})(7)
\oplus({\bf 770'})(2)
\oplus({\bf 750})(2)
\oplus({\bf 540'})(2)
\oplus({\bf 440})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 165})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 360'})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{216}})(-13)
\oplus({\bf \overline{224}})(-13)
\oplus({\bf \overline{140'}})(-13)
\oplus({\bf 84''})(-18)
\oplus({\bf 140''})(-18)
\oplus({\bf 126})(-18)
\oplus({\bf 56})(-23)
\oplus({\bf 84'})(-23)
\oplus({\bf 35})(-28)$\\
%
${\bf \overline{9625''}}$&=&
$({\bf \overline{1375}})(-12)
\oplus({\bf 1100})(-7)
\oplus({\bf 900})(-7)
\oplus({\bf \overline{770'}})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf \overline{440}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{360'}})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 105})(8)
\oplus({\bf 120'})(13)
\oplus({\bf 216})(13)
\oplus({\bf 224})(13)
\oplus({\bf 140'})(13)
\oplus({\bf \overline{84''}})(18)
\oplus({\bf \overline{140''}})(18)
\oplus({\bf \overline{126}})(18)
\oplus({\bf \overline{56}})(23)
\oplus({\bf \overline{84'}})(23)
\oplus({\bf \overline{35}})(28)$\\
%
${\bf 9720}$&=&
$({\bf \overline{540''}})(-13)
\oplus({\bf \overline{1485}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{360'}})(-8)
\oplus({\bf 924})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 120'})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf \overline{396}})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf \overline{280''}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{189}})(12)
\oplus({\bf \overline{256}})(12)
\oplus({\bf 175})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 20'})(12)
\oplus({\bf 120})(17)
\oplus({\bf 140})(17)
\oplus({\bf 60})(17)
\oplus({\bf 20''})(17)
\oplus({\bf 20})(17)
\oplus({\bf \overline{70}})(22)
\oplus({\bf 64})(22)
\oplus({\bf \overline{10}})(22)
\oplus({\bf \overline{36}})(27)$\\
%
${\bf \overline{9720}}$&=&
$({\bf 540''})(13)
\oplus({\bf 1485})(8)
\oplus({\bf 315})(8)
\oplus({\bf 360'})(8)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf 396})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 280''})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 189})(-12)
\oplus({\bf 256})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 175})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf 20'})(-12)
\oplus({\bf \overline{120}})(-17)
\oplus({\bf \overline{140}})(-17)
\oplus({\bf \overline{20''}})(-17)
\oplus({\bf \overline{60}})(-17)
\oplus({\bf \overline{20}})(-17)
\oplus({\bf 70})(-22)
\oplus({\bf 64})(-22)
\oplus({\bf 10})(-22)
\oplus({\bf 36})(-27)$\\
%
${\bf 9800}$&=&
$({\bf \overline{140''}})(-18)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{56}})(-13)
\oplus({\bf \overline{84'}})(-13)
\oplus({\bf \overline{875}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 1540})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf \overline{500}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 300'})(12)
\oplus({\bf 256})(12)
\oplus({\bf 84})(12)
\oplus({\bf 45})(12)
\oplus({\bf 15})(12)
\oplus({\bf 160})(17)
\oplus({\bf 84'})(17)
\oplus({\bf 36})(17)
\oplus({\bf 70})(22)$\\
%
${\bf \overline{9800}}$&=&
$({\bf 140''})(18)
\oplus({\bf 420})(13)
\oplus({\bf 56})(13)
\oplus({\bf 84'})(13)
\oplus({\bf 875})(8)
\oplus({\bf 189})(8)
\oplus({\bf 256})(8)
\oplus({\bf 35})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 770})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 500})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 300'})(-12)
\oplus({\bf \overline{256}})(-12)
\oplus({\bf 84})(-12)
\oplus({\bf \overline{45}})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf \overline{160}})(-17)
\oplus({\bf \overline{84'}})(-17)
\oplus({\bf \overline{36}})(-17)
\oplus({\bf \overline{70}})(-22)$\\
%
${\bf 10010}$&=&
$({\bf 1540'''})(12)
\oplus({\bf \overline{1056}})(7)
\oplus({\bf \overline{1100}})(7)
\oplus({\bf 594})(2)
\oplus({\bf 770'})(2)
\oplus({\bf 750})(2)
\oplus({\bf 220})(-3)
\oplus({\bf 440})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 165})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 360'})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{216}})(-13)
\oplus({\bf \overline{224}})(-13)
\oplus({\bf \overline{140'}})(-13)
\oplus({\bf 84''})(-18)
\oplus({\bf 140''})(-18)
\oplus({\bf 126})(-18)
\oplus({\bf 50})(-18)
\oplus({\bf 56})(-23)
\oplus({\bf 84'})(-23)
\oplus({\bf 60})(-23)
\oplus({\bf 35})(-28)
\oplus({\bf 45})(-28)
\oplus({\bf \overline{20''}})(-33)$\\
%
${\bf \overline{10010}}$&=&
$({\bf \overline{1540'''}})(-12)
\oplus({\bf 1056})(-7)
\oplus({\bf 1100})(-7)
\oplus({\bf \overline{594}})(-2)
\oplus({\bf \overline{770'}})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{220}})(3)
\oplus({\bf \overline{440}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{360'}})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 120'})(13)
\oplus({\bf 216})(13)
\oplus({\bf 224})(13)
\oplus({\bf 140'})(13)
\oplus({\bf \overline{84''}})(18)
\oplus({\bf \overline{140''}})(18)
\oplus({\bf \overline{126}})(18)
\oplus({\bf 50})(18)
\oplus({\bf \overline{56}})(23)
\oplus({\bf \overline{84'}})(23)
\oplus({\bf \overline{60}})(23)
\oplus({\bf \overline{35}})(28)
\oplus({\bf \overline{45}})(28)
\oplus({\bf 20''})(33)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_3\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_5\supset\mathfrak{su}_3\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A4_A2-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_5\supset\mathfrak{su}_3\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A4_A2-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_5\supset\mathfrak{su}_3\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 5}$&=&
$({\bf 3,1})(2)
\oplus({\bf 1,2})(-3)$\\
%
${\bf \overline{5}}$&=&
$({\bf \overline{3},1})(-2)
\oplus({\bf 1,2})(3)$\\
%
${\bf 10}$&=&
$({\bf \overline{3},1})(4)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,1})(-6)$\\
%
${\bf \overline{10}}$&=&
$({\bf 3,1})(-4)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf 1,1})(6)$\\
%
${\bf 15}$&=&
$({\bf \overline{6},1})(4)
\oplus({\bf 3,2})(-1)
\oplus({\bf 1,3})(-6)$\\
%
${\bf \overline{15}}$&=&
$({\bf 6,1})(-4)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf 1,3})(6)$\\
%
${\bf 24}$&=&
$({\bf 3,2})(5)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{3},2})(-5)$\\
%
${\bf 35}$&=&
$({\bf \overline{10},1})(-6)
\oplus({\bf 6,2})(-1)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 1,4})(9)$\\
%
${\bf \overline{35}}$&=&
$({\bf 10,1})(6)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf 3,3})(-4)
\oplus({\bf 1,4})(-9)$\\
%
${\bf 40}$&=&
$({\bf 8,1})(-6)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf 1,2})(9)$\\
%
${\bf \overline{40}}$&=&
$({\bf 8,1})(6)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 1,2})(-9)$\\
%
${\bf 45}$&=&
$({\bf \overline{3},1})(-8)
\oplus({\bf 8,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf \overline{3},2})(7)$\\
%
${\bf \overline{45}}$&=&
$({\bf 3,1})(8)
\oplus({\bf 8,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf 3,2})(-7)$\\
%
${\bf 50}$&=&
$({\bf \overline{6},1})(-8)
\oplus({\bf 8,2})(-3)
\oplus({\bf 6,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf 1,1})(12)$\\
%
${\bf \overline{50}}$&=&
$({\bf 6,1})(8)
\oplus({\bf 8,2})(3)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,1})(-12)$\\
%
${\bf 70}$&=&
$({\bf \overline{6},2})(7)
\oplus({\bf 15,1})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 8,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf \overline{3},3})(-8)$\\
%
${\bf \overline{70}}$&=&
$({\bf 6,2})(-7)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf 8,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 3,3})(8)$\\
%
${\bf 70'}$&=&
$({\bf \overline{15'},1})(-8)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf 1,5})(12)$\\
%
${\bf \overline{70'}}$&=&
$({\bf 15',1})(8)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf 3,4})(-7)
\oplus({\bf 1,5})(-12)$\\
%
${\bf 75}$&=&
$({\bf \overline{3},1})(10)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 3,1})(-10)$\\
%
${\bf 105}$&=&
$({\bf \overline{15},1})(-8)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf 1,3})(12)$\\
%
${\bf \overline{105}}$&=&
$({\bf 15,1})(8)
\oplus({\bf 10,2})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 1,3})(-12)$\\
%
${\bf 126}$&=&
$({\bf \overline{6},1})(10)
\oplus({\bf 15,2})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 10,1})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 3,3})(-10)$\\
%
${\bf \overline{126}}$&=&
$({\bf 6,1})(-10)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf \overline{3},3})(10)$\\
%
${\bf 126'}$&=&
$({\bf \overline{21},1})(10)
\oplus({\bf 15',2})(5)
\oplus({\bf 10,3})(0)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf 3,5})(-10)
\oplus({\bf 1,6})(-15)$\\
%
${\bf \overline{126'}}$&=&
$({\bf 21,1})(-10)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 6,4})(5)
\oplus({\bf \overline{3},5})(10)
\oplus({\bf 1,6})(15)$\\
%
${\bf 160}$&=&
$({\bf 10,2})(9)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf 15,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 8,3})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf \overline{3},4})(-11)$\\
%
${\bf \overline{160}}$&=&
$({\bf \overline{10},2})(-9)
\oplus({\bf 24,1})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf 8,3})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 3,4})(11)$\\
%
${\bf 175}$&=&
$({\bf 8,2})(9)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{3},2})(-11)$\\
%
${\bf \overline{175}}$&=&
$({\bf 8,2})(-9)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},4})(1)
\oplus2({\bf \overline{3},2})(1)
\oplus({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 3,2})(11)$\\
%
${\bf 175'}$&=&
$({\bf \overline{15},1})(10)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 10,3})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 1,2})(-15)$\\
%
${\bf \overline{175'}}$&=&
$({\bf 15,1})(-10)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf \overline{3},1})(10)
\oplus({\bf 1,2})(15)$\\
%
${\bf 175''}$&=&
$({\bf \overline{10},1})(12)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf 15,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 10,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{3},1})(-8)
\oplus({\bf 3,2})(-13)
\oplus({\bf 1,1})(-18)$\\
%
${\bf \overline{175''}}$&=&
$({\bf 10,1})(-12)
\oplus({\bf 15,2})(-7)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 6,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf \overline{3},2})(13)
\oplus({\bf 1,1})(18)$\\
%
${\bf 200}$&=&
$({\bf \overline{6},3})(10)
\oplus({\bf 15,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 27,1})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 6,3})(-10)$\\
%
${\bf 210}$&=&
$({\bf 3,1})(14)
\oplus({\bf 8,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 10,1})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf \overline{6},2})(-11)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{3},1})(-14)
\oplus({\bf 8,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 15,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 6,2})(11)$\\
%
${\bf 210'}$&=&
$({\bf 28,1})(12)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf 15',3})(2)
\oplus({\bf 10,4})(-3)
\oplus({\bf \overline{6},5})(-8)
\oplus({\bf 3,6})(-13)
\oplus({\bf 1,7})(-18)$\\
%
${\bf \overline{210'}}$&=&
$({\bf \overline{28},1})(-12)
\oplus({\bf 21,2})(-7)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf 6,5})(8)
\oplus({\bf \overline{3},6})(13)
\oplus({\bf 1,7})(18)$\\
%
${\bf 224}$&=&
$({\bf \overline{24},1})(10)
\oplus({\bf 15',2})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf 3,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 1,4})(-15)$\\
%
${\bf \overline{224}}$&=&
$({\bf 24,1})(-10)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf \overline{3},5})(10)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf 1,4})(15)$\\
%
${\bf 280}$&=&
$({\bf 8,1})(12)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 10,2})(-3)
\oplus({\bf 8,4})(-3)
\oplus2({\bf 8,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{6},1})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf \overline{3},1})(-8)
\oplus({\bf 3,2})(-13)$\\
%
${\bf \overline{280}}$&=&
$({\bf 8,1})(-12)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,4})(3)
\oplus2({\bf 8,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 6,3})(8)
\oplus({\bf 6,1})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf \overline{3},2})(13)$\\
%
${\bf 280'}$&=&
$({\bf 10,1})(12)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf 15',1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 10,2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{3},5})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf 3,4})(-13)$\\
%
${\bf \overline{280'}}$&=&
$({\bf \overline{10},1})(-12)
\oplus({\bf 24,2})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf \overline{15'},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 6,3})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf \overline{3},4})(13)$\\
%
${\bf 315}$&=&
$({\bf 6,1})(14)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 10,3})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf \overline{3},2})(-11)
\oplus({\bf 3,1})(-16)$\\
%
${\bf \overline{315}}$&=&
$({\bf \overline{6},1})(-14)
\oplus({\bf 10,2})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 6,2})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf \overline{3},1})(16)$\\
%
${\bf 315'}$&=&
$({\bf \overline{15'},2})(-11)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 24,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{3},5})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 8,4})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 3,5})(14)$\\
%
${\bf \overline{315'}}$&=&
$({\bf 15',2})(11)
\oplus({\bf 35,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf 15,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 8,4})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf \overline{3},5})(-14)$\\
%
${\bf 330}$&=&
$({\bf 36,1})(14)
\oplus({\bf 28,2})(9)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf 15',4})(-1)
\oplus({\bf 10,5})(-6)
\oplus({\bf \overline{6},6})(-11)
\oplus({\bf 3,7})(-16)
\oplus({\bf 1,8})(-21)$\\
%
${\bf \overline{330}}$&=&
$({\bf \overline{36},1})(-14)
\oplus({\bf \overline{28},2})(-9)
\oplus({\bf 21,3})(-4)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf 6,6})(11)
\oplus({\bf \overline{3},7})(16)
\oplus({\bf 1,8})(21)$\\
%
${\bf 420}$&=&
$({\bf 27,1})(12)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf 15',3})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 10,4})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf \overline{6},5})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{6},1})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf 3,4})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf 1,3})(-18)$\\
%
${\bf \overline{420}}$&=&
$({\bf 27,1})(-12)
\oplus({\bf 24,2})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 6,5})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 6,1})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf \overline{3},4})(13)
\oplus({\bf \overline{3},2})(13)
\oplus({\bf 1,3})(18)$\\
%
${\bf 420'}$&=&
$({\bf 35,1})(12)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf 15',3})(2)
\oplus({\bf 15',1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 10,4})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf \overline{6},5})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{3},5})(-8)
\oplus({\bf 3,6})(-13)
\oplus({\bf 3,4})(-13)
\oplus({\bf 1,5})(-18)$\\
%
${\bf \overline{420'}}$&=&
$({\bf \overline{35},1})(-12)
\oplus({\bf 21,2})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15'},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 6,5})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf \overline{3},6})(13)
\oplus({\bf \overline{3},4})(13)
\oplus({\bf 1,5})(18)$\\
%
${\bf 450}$&=&
$({\bf \overline{15},2})(-11)
\oplus({\bf 27,1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus2({\bf 6,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},5})(4)
\oplus2({\bf \overline{3},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 3,3})(14)$\\
%
${\bf \overline{450}}$&=&
$({\bf 15,2})(11)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus2({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{3},3})(-14)$\\
%
${\bf 450'}$&=&
$({\bf 10,3})(12)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf 42,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 27,2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{3},5})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf 6,4})(-13)$\\
%
${\bf \overline{450'}}$&=&
$({\bf \overline{10},3})(-12)
\oplus({\bf 24,2})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf 27,2})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 15,3})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf \overline{6},4})(13)$\\
%
${\bf 480}$&=&
$({\bf 6,2})(-13)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf \overline{3},1})(-8)
\oplus({\bf 27,2})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,4})(-3)
\oplus2({\bf 8,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf 8,3})(12)$\\
%
${\bf \overline{480}}$&=&
$({\bf \overline{6},2})(13)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf 8,4})(3)
\oplus2({\bf 8,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus2({\bf \overline{3},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 8,3})(-12)$\\
%
${\bf 490}$&=&
$({\bf 15',1})(-16)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf 27,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 24,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf \overline{15'},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf 6,3})(14)
\oplus({\bf 3,1})(14)
\oplus({\bf \overline{3},2})(19)
\oplus({\bf 1,1})(24)$\\
%
${\bf \overline{490}}$&=&
$({\bf \overline{15'},1})(16)
\oplus({\bf 24,2})(11)
\oplus({\bf 27,3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf 15',5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 10,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf \overline{6},3})(-14)
\oplus({\bf \overline{3},1})(-14)
\oplus({\bf 3,2})(-19)
\oplus({\bf 1,1})(-24)$\\
%
${\bf 495}$&=&
$({\bf 45,1})(-16)
\oplus({\bf \overline{36},2})(-11)
\oplus({\bf \overline{28},3})(-6)
\oplus({\bf 21,4})(-1)
\oplus({\bf \overline{15'},5})(4)
\oplus({\bf \overline{10},6})(9)
\oplus({\bf 6,7})(14)
\oplus({\bf \overline{3},8})(19)
\oplus({\bf 1,9})(24)$\\
%
${\bf \overline{495}}$&=&
$({\bf \overline{45},1})(16)
\oplus({\bf 36,2})(11)
\oplus({\bf 28,3})(6)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf 15',5})(-4)
\oplus({\bf 10,6})(-9)
\oplus({\bf \overline{6},7})(-14)
\oplus({\bf 3,8})(-19)
\oplus({\bf 1,9})(-24)$\\
%
${\bf 540}$&=&
$({\bf 15',1})(14)
\oplus({\bf 35,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf 15',2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 10,3})(-6)
\oplus({\bf 8,5})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{3},6})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf 3,5})(-16)$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{15'},1})(-14)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 21,1})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 8,5})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 6,4})(11)
\oplus({\bf 3,6})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf \overline{3},5})(16)$\\
%
${\bf 560}$&=&
$({\bf 6,1})(-16)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{3},2})(-11)
\oplus({\bf 27,3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf \overline{15'},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf 6,3})(14)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{6},1})(16)
\oplus({\bf 15,2})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf 27,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf 15',1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 10,2})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf \overline{6},3})(-14)$\\
%
${\bf 560'}$&=&
$({\bf 24,1})(14)
\oplus({\bf 27,2})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 15',4})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf \overline{3},2})(-11)
\oplus({\bf 3,3})(-16)
\oplus({\bf 3,1})(-16)
\oplus({\bf 1,2})(-21)$\\
%
${\bf \overline{560'}}$&=&
$({\bf \overline{24},1})(-14)
\oplus({\bf 27,2})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf 24,3})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 6,4})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf \overline{3},3})(16)
\oplus({\bf \overline{3},1})(16)
\oplus({\bf 1,2})(21)$\\
%
${\bf 560''}$&=&
$({\bf 21,2})(-13)
\oplus({\bf \overline{48},1})(-8)
\oplus({\bf \overline{15'},3})(-8)
\oplus({\bf \overline{15'},1})(-8)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 24,3})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{3},6})(7)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf 8,5})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 3,6})(17)$\\
%
${\bf \overline{560''}}$&=&
$({\bf \overline{21},2})(13)
\oplus({\bf 48,1})(8)
\oplus({\bf 15',3})(8)
\oplus({\bf 15',1})(8)
\oplus({\bf 35,2})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf 15,4})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 8,5})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf \overline{3},6})(-17)$\\
%
${\bf 700}$&=&
$({\bf 15,1})(14)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 15',2})(-1)
\oplus({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 8,5})(-6)
\oplus2({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf \overline{3},2})(-11)
\oplus({\bf 3,3})(-16)$\\
%
${\bf \overline{700}}$&=&
$({\bf \overline{15},1})(-14)
\oplus({\bf 27,2})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,5})(6)
\oplus2({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 6,4})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf \overline{3},3})(16)$\\
%
${\bf 700'}$&=&
$({\bf 3,1})(20)
\oplus({\bf 8,2})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf \overline{3},1})(10)
\oplus({\bf 24,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 27,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},5})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf 15',1})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 10,2})(-15)$\\
%
${\bf \overline{700'}}$&=&
$({\bf \overline{3},1})(-20)
\oplus({\bf 8,2})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf 15,3})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 27,3})(0)
\oplus({\bf 10,5})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf \overline{15'},1})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{10},2})(15)$\\
%
${\bf 715}$&=&
$({\bf \overline{55},1})(-18)
\oplus({\bf 45,2})(-13)
\oplus({\bf \overline{36},3})(-8)
\oplus({\bf \overline{28},4})(-3)
\oplus({\bf 21,5})(2)
\oplus({\bf \overline{15'},6})(7)
\oplus({\bf \overline{10},7})(12)
\oplus({\bf 6,8})(17)
\oplus({\bf \overline{3},9})(22)
\oplus({\bf 1,10})(27)$\\
%
${\bf \overline{715}}$&=&
$({\bf 55,1})(18)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf 36,3})(8)
\oplus({\bf 28,4})(3)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf 15',6})(-7)
\oplus({\bf 10,7})(-12)
\oplus({\bf \overline{6},8})(-17)
\oplus({\bf 3,9})(-22)
\oplus({\bf 1,10})(-27)$\\
%
${\bf 720}$&=&
$({\bf 15,2})(-13)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{6},1})(-8)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,4})(-3)
\oplus2({\bf 8,2})(-3)
\oplus({\bf 24,3})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,5})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},4})(7)
\oplus2({\bf \overline{3},2})(7)
\oplus({\bf 8,3})(12)
\oplus({\bf 8,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 3,2})(17)$\\
%
${\bf \overline{720}}$&=&
$({\bf \overline{15},2})(13)
\oplus({\bf 24,1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 6,1})(8)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,4})(3)
\oplus2({\bf 8,2})(3)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus2({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 3,4})(-7)
\oplus2({\bf 3,2})(-7)
\oplus({\bf 8,3})(-12)
\oplus({\bf 8,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{3},2})(-17)$\\
%
${\bf 720'}$&=&
$({\bf 48,1})(14)
\oplus({\bf 28,2})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf 15',4})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 8,5})(-6)
\oplus({\bf \overline{6},6})(-11)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{3},6})(-11)
\oplus({\bf 3,7})(-16)
\oplus({\bf 3,5})(-16)
\oplus({\bf 1,6})(-21)$\\
%
${\bf \overline{720'}}$&=&
$({\bf \overline{48},1})(-14)
\oplus({\bf \overline{28},2})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 8,5})(6)
\oplus({\bf 6,6})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 3,6})(11)
\oplus({\bf \overline{3},7})(16)
\oplus({\bf \overline{3},5})(16)
\oplus({\bf 1,6})(21)$\\
%
${\bf 840}$&=&
$({\bf 42,1})(14)
\oplus({\bf 35,2})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf 15',4})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 8,5})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf \overline{6},6})(-11)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf 3,5})(-16)
\oplus({\bf 3,3})(-16)
\oplus({\bf 1,4})(-21)$\\
%
${\bf \overline{840}}$&=&
$({\bf \overline{42},1})(-14)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf 21,3})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,5})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 6,6})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf \overline{3},5})(16)
\oplus({\bf \overline{3},3})(16)
\oplus({\bf 1,4})(21)$\\
%
${\bf 875}$&=&
$({\bf 15',3})(14)
\oplus({\bf 35,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{60},1})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 27,3})(-6)
\oplus({\bf 8,5})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{3},6})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf 6,5})(-16)$\\
%
${\bf \overline{875}}$&=&
$({\bf \overline{15'},3})(-14)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 60,1})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf 27,3})(6)
\oplus({\bf 8,5})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 15,4})(11)
\oplus({\bf 3,6})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf \overline{6},5})(16)$\\
%
${\bf 924}$&=&
$({\bf 28,2})(15)
\oplus({\bf \overline{63},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf 48,2})(5)
\oplus({\bf 15',4})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 35,3})(0)
\oplus({\bf 10,5})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf 15,5})(-10)
\oplus({\bf 3,7})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 8,6})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf \overline{3},7})(-20)$\\
%
${\bf \overline{924}}$&=&
$({\bf \overline{28},2})(-15)
\oplus({\bf 63,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf \overline{48},2})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{10},5})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 24,4})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{3},7})(10)
\oplus({\bf \overline{3},5})(10)
\oplus({\bf 8,6})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 3,7})(20)$\\
%
${\bf 945}$&=&
$({\bf 24,2})(-13)
\oplus({\bf \overline{42},1})(-8)
\oplus({\bf \overline{15'},3})(-8)
\oplus({\bf \overline{15'},1})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus2({\bf \overline{10},2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 6,5})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{3},6})(7)
\oplus2({\bf \overline{3},4})(7)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf 8,5})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 3,4})(17)$\\
%
${\bf \overline{945}}$&=&
$({\bf \overline{24},2})(13)
\oplus({\bf 42,1})(8)
\oplus({\bf 15',3})(8)
\oplus({\bf 15',1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 35,2})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,4})(3)
\oplus2({\bf 10,2})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus2({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 3,6})(-7)
\oplus2({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 8,5})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf \overline{3},4})(-17)$\\
%
${\bf 945'}$&=&
$({\bf 21,1})(-16)
\oplus({\bf \overline{48},2})(-11)
\oplus({\bf \overline{15'},2})(-11)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 21,2})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{3},5})(4)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf 8,6})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 6,5})(14)
\oplus({\bf 3,7})(14)
\oplus({\bf 3,5})(14)
\oplus({\bf \overline{3},6})(19)$\\
%
${\bf \overline{945'}}$&=&
$({\bf \overline{21},1})(16)
\oplus({\bf 48,2})(11)
\oplus({\bf 15',2})(11)
\oplus({\bf 28,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf 15',3})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 10,4})(-9)
\oplus({\bf 8,6})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf \overline{6},5})(-14)
\oplus({\bf \overline{3},7})(-14)
\oplus({\bf \overline{3},5})(-14)
\oplus({\bf 3,6})(-19)$\\
%
${\bf 980}$&=&
$({\bf 10,1})(-18)
\oplus({\bf 15',2})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{6},1})(-8)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 24,5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 8,1})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 6,2})(17)
\oplus({\bf 3,2})(17)
\oplus({\bf \overline{3},1})(22)$\\
%
${\bf \overline{980}}$&=&
$({\bf \overline{10},1})(18)
\oplus({\bf \overline{15'},2})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 6,1})(8)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf 15',4})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 10,3})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf 8,1})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{6},2})(-17)
\oplus({\bf \overline{3},2})(-17)
\oplus({\bf 3,1})(-22)$\\
%
${\bf 1000}$&=&
$({\bf 10,4})(15)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{6},5})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf 42,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 64,1})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 8,5})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 24,3})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf \overline{10},4})(-15)$\\
%
${\bf 1001}$&=&
$({\bf 66,1})(20)
\oplus({\bf 55,2})(15)
\oplus({\bf \overline{45},3})(10)
\oplus({\bf 36,4})(5)
\oplus({\bf 28,5})(0)
\oplus({\bf \overline{21},6})(-5)
\oplus({\bf 15',7})(-10)
\oplus({\bf 10,8})(-15)
\oplus({\bf \overline{6},9})(-20)
\oplus({\bf 3,10})(-25)
\oplus({\bf 1,11})(-30)$\\
%
${\bf \overline{1001}}$&=&
$({\bf \overline{66},1})(-20)
\oplus({\bf \overline{55},2})(-15)
\oplus({\bf 45,3})(-10)
\oplus({\bf \overline{36},4})(-5)
\oplus({\bf \overline{28},5})(0)
\oplus({\bf 21,6})(5)
\oplus({\bf \overline{15'},7})(10)
\oplus({\bf \overline{10},8})(15)
\oplus({\bf 6,9})(20)
\oplus({\bf \overline{3},10})(25)
\oplus({\bf 1,11})(30)$\\
%
${\bf 1024}$&=&
$({\bf 8,2})(15)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf \overline{3},1})(10)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus2({\bf 15,2})(5)
\oplus({\bf 6,4})(5)
\oplus2({\bf 6,2})(5)
\oplus({\bf 3,4})(5)
\oplus2({\bf 3,2})(5)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,5})(0)
\oplus3({\bf 8,3})(0)
\oplus2({\bf 8,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus2({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus2({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus2({\bf \overline{3},2})(-5)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 8,2})(-15)$\\
%
${\bf 1050}$&=&
$({\bf 15,1})(-16)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 8,4})(9)
\oplus2({\bf 8,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 6,3})(14)
\oplus({\bf 6,1})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf 3,1})(14)
\oplus({\bf \overline{3},2})(19)$\\
%
${\bf \overline{1050}}$&=&
$({\bf \overline{15},1})(16)
\oplus({\bf 24,2})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf 15',3})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 10,4})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf 8,4})(-9)
\oplus2({\bf 8,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{6},3})(-14)
\oplus({\bf \overline{6},1})(-14)
\oplus({\bf \overline{3},3})(-14)
\oplus({\bf \overline{3},1})(-14)
\oplus({\bf 3,2})(-19)$\\
%
${\bf 1050'}$&=&
$({\bf 10,2})(15)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 15,4})(5)
\oplus2({\bf 15,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 35,1})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf 8,5})(0)
\oplus2({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus2({\bf \overline{3},4})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 15,3})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 8,4})(-15)$\\
%
${\bf \overline{1050'}}$&=&
$({\bf \overline{10},2})(-15)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus2({\bf \overline{15},2})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,5})(0)
\oplus2({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,6})(5)
\oplus2({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{6},5})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{3},5})(10)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf 8,4})(15)$\\
%
${\bf 1120}$&=&
$({\bf 8,1})(-18)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6,2})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{6},1})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf \overline{3},1})(-8)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,4})(-3)
\oplus2({\bf 8,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf \overline{15'},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus2({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 8,1})(12)
\oplus({\bf 6,2})(17)$\\
%
${\bf \overline{1120}}$&=&
$({\bf 8,1})(18)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},2})(13)
\oplus({\bf \overline{3},2})(13)
\oplus({\bf 24,3})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 6,1})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,4})(3)
\oplus2({\bf 8,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf 15',2})(-7)
\oplus({\bf 15,4})(-7)
\oplus2({\bf 15,2})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 10,3})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf 8,1})(-12)
\oplus({\bf \overline{6},2})(-17)$\\
%
${\bf 1155}$&=&
$({\bf 63,1})(-16)
\oplus({\bf \overline{36},2})(-11)
\oplus({\bf \overline{48},2})(-11)
\oplus({\bf \overline{28},3})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf 21,4})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf \overline{15'},5})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{10},6})(9)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf 8,6})(9)
\oplus({\bf 6,7})(14)
\oplus({\bf 6,5})(14)
\oplus({\bf 3,7})(14)
\oplus({\bf \overline{3},8})(19)
\oplus({\bf \overline{3},6})(19)
\oplus({\bf 1,7})(24)$\\
%
${\bf \overline{1155}}$&=&
$({\bf \overline{63},1})(16)
\oplus({\bf 36,2})(11)
\oplus({\bf 48,2})(11)
\oplus({\bf 28,3})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf 15',5})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 10,6})(-9)
\oplus({\bf 10,4})(-9)
\oplus({\bf 8,6})(-9)
\oplus({\bf \overline{6},7})(-14)
\oplus({\bf \overline{6},5})(-14)
\oplus({\bf \overline{3},7})(-14)
\oplus({\bf 3,8})(-19)
\oplus({\bf 3,6})(-19)
\oplus({\bf 1,7})(-24)$\\
%
${\bf 1176}$&=&
$({\bf 6,1})(20)
\oplus({\bf \overline{10},2})(15)
\oplus({\bf 8,2})(15)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{3},1})(10)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 15',3})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 10,2})(-15)
\oplus({\bf 8,2})(-15)
\oplus({\bf \overline{6},1})(-20)$\\
%
${\bf 1176'}$&=&
$({\bf 21,1})(20)
\oplus({\bf \overline{35},2})(15)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{15'},1})(10)
\oplus({\bf 42,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 35,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf \overline{21},6})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf 15',5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 10,4})(-15)
\oplus({\bf 8,2})(-15)
\oplus({\bf \overline{6},3})(-20)
\oplus({\bf \overline{3},1})(-20)
\oplus({\bf 3,2})(-25)
\oplus({\bf 1,1})(-30)$\\
%
${\bf \overline{1176'}}$&=&
$({\bf \overline{21},1})(-20)
\oplus({\bf 35,2})(-15)
\oplus({\bf 42,3})(-10)
\oplus({\bf 15',1})(-10)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{35},5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf 21,6})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf \overline{15'},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf \overline{10},4})(15)
\oplus({\bf 8,2})(15)
\oplus({\bf 6,3})(20)
\oplus({\bf 3,1})(20)
\oplus({\bf \overline{3},2})(25)
\oplus({\bf 1,1})(30)$\\
%
${\bf 1200}$&=&
$({\bf \overline{10},1})(-18)
\oplus({\bf 24,2})(-13)
\oplus({\bf 6,2})(-13)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{15'},1})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 21,1})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf \overline{15'},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},6})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf 8,5})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 6,4})(17)$\\
%
${\bf \overline{1200}}$&=&
$({\bf 10,1})(18)
\oplus({\bf \overline{24},2})(13)
\oplus({\bf \overline{6},2})(13)
\oplus({\bf 42,3})(8)
\oplus({\bf 15',1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 35,2})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 15',2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,6})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 10,3})(-12)
\oplus({\bf 8,5})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf \overline{6},4})(-17)$\\
%
${\bf 1215}$&=&
$({\bf 15,3})(14)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},5})(4)
\oplus2({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},5})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf 42,2})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 8,5})(-6)
\oplus2({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf \overline{3},2})(-11)
\oplus({\bf 6,3})(-16)$\\
%
${\bf \overline{1215}}$&=&
$({\bf \overline{15},3})(-14)
\oplus({\bf 27,2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf 42,1})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,5})(-4)
\oplus2({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},6})(1)
\oplus2({\bf \overline{3},4})(1)
\oplus2({\bf \overline{3},2})(1)
\oplus({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 8,5})(6)
\oplus2({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf \overline{6},3})(16)$\\
%
${\bf 1260}$&=&
$({\bf 42,1})(-16)
\oplus({\bf \overline{42},2})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 21,4})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf \overline{15'},5})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{10},6})(9)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf 6,5})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 6,1})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf \overline{3},4})(19)
\oplus({\bf \overline{3},2})(19)
\oplus({\bf 1,3})(24)$\\
%
${\bf \overline{1260}}$&=&
$({\bf \overline{42},1})(16)
\oplus({\bf 42,2})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 35,3})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf 15',5})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 10,6})(-9)
\oplus({\bf 10,4})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf \overline{6},5})(-14)
\oplus({\bf \overline{6},3})(-14)
\oplus({\bf \overline{6},1})(-14)
\oplus({\bf \overline{3},3})(-14)
\oplus({\bf 3,4})(-19)
\oplus({\bf 3,2})(-19)
\oplus({\bf 1,3})(-24)$\\
%
${\bf 1365}$&=&
$({\bf \overline{78},1})(22)
\oplus({\bf 66,2})(17)
\oplus({\bf 55,3})(12)
\oplus({\bf \overline{45},4})(7)
\oplus({\bf 36,5})(2)
\oplus({\bf 28,6})(-3)
\oplus({\bf \overline{21},7})(-8)
\oplus({\bf 15',8})(-13)
\oplus({\bf 10,9})(-18)
\oplus({\bf \overline{6},10})(-23)
\oplus({\bf 3,11})(-28)
\oplus({\bf 1,12})(-33)$\\
%
${\bf \overline{1365}}$&=&
$({\bf 78,1})(-22)
\oplus({\bf \overline{66},2})(-17)
\oplus({\bf \overline{55},3})(-12)
\oplus({\bf 45,4})(-7)
\oplus({\bf \overline{36},5})(-2)
\oplus({\bf \overline{28},6})(3)
\oplus({\bf 21,7})(8)
\oplus({\bf \overline{15'},8})(13)
\oplus({\bf \overline{10},9})(18)
\oplus({\bf 6,10})(23)
\oplus({\bf \overline{3},11})(28)
\oplus({\bf 1,12})(33)$\\
%
${\bf 1440}$&=&
$({\bf 24,1})(-16)
\oplus({\bf \overline{42},2})(-11)
\oplus({\bf \overline{15'},2})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 21,2})(-1)
\oplus({\bf 24,4})(-1)
\oplus2({\bf 24,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15'},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},5})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 8,6})(9)
\oplus2({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 6,5})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 3,5})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf \overline{3},4})(19)$\\
%
${\bf \overline{1440}}$&=&
$({\bf \overline{24},1})(16)
\oplus({\bf 42,2})(11)
\oplus({\bf 15',2})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus2({\bf \overline{24},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf 15',3})(-4)
\oplus({\bf 15',1})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 10,4})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf 8,6})(-9)
\oplus2({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf \overline{6},5})(-14)
\oplus({\bf \overline{6},3})(-14)
\oplus({\bf \overline{3},5})(-14)
\oplus({\bf \overline{3},3})(-14)
\oplus({\bf 3,4})(-19)$\\
%
${\bf 1440'}$&=&
$({\bf 36,2})(17)
\oplus({\bf 80,1})(12)
\oplus({\bf 28,3})(12)
\oplus({\bf 28,1})(12)
\oplus({\bf \overline{63},2})(7)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf 48,3})(2)
\oplus({\bf 15',5})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 35,4})(-3)
\oplus({\bf 10,6})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{6},7})(-8)
\oplus({\bf \overline{6},5})(-8)
\oplus({\bf 15,6})(-13)
\oplus({\bf 3,8})(-13)
\oplus({\bf 3,6})(-13)
\oplus({\bf 8,7})(-18)
\oplus({\bf 1,9})(-18)
\oplus({\bf 1,7})(-18)
\oplus({\bf \overline{3},8})(-23)$\\
%
${\bf \overline{1440'}}$&=&
$({\bf \overline{36},2})(-17)
\oplus({\bf \overline{80},1})(-12)
\oplus({\bf \overline{28},3})(-12)
\oplus({\bf \overline{28},1})(-12)
\oplus({\bf 63,2})(-7)
\oplus({\bf 21,4})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{15'},5})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{10},6})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf 24,5})(8)
\oplus({\bf 6,7})(8)
\oplus({\bf 6,5})(8)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{3},8})(13)
\oplus({\bf \overline{3},6})(13)
\oplus({\bf 8,7})(18)
\oplus({\bf 1,9})(18)
\oplus({\bf 1,7})(18)
\oplus({\bf 3,8})(23)$\\
%
${\bf 1470}$&=&
$({\bf 35,1})(-18)
\oplus({\bf 42,2})(-13)
\oplus({\bf 15',2})(-13)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{35},4})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf 21,5})(2)
\oplus({\bf 24,5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf \overline{15'},6})(7)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{10},5})(12)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 8,1})(12)
\oplus({\bf 6,4})(17)
\oplus({\bf 6,2})(17)
\oplus({\bf 3,2})(17)
\oplus({\bf \overline{3},3})(22)
\oplus({\bf \overline{3},1})(22)
\oplus({\bf 1,2})(27)$\\
%
${\bf \overline{1470}}$&=&
$({\bf \overline{35},1})(18)
\oplus({\bf \overline{42},2})(13)
\oplus({\bf \overline{15'},2})(13)
\oplus({\bf 42,3})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf 35,4})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 15',6})(-7)
\oplus({\bf 15',4})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 10,5})(-12)
\oplus({\bf 10,3})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf 8,1})(-12)
\oplus({\bf \overline{6},4})(-17)
\oplus({\bf \overline{6},2})(-17)
\oplus({\bf \overline{3},2})(-17)
\oplus({\bf 3,3})(-22)
\oplus({\bf 3,1})(-22)
\oplus({\bf 1,2})(-27)$\\
%
${\bf 1500}$&=&
$({\bf 60,1})(-16)
\oplus({\bf \overline{48},2})(-11)
\oplus({\bf \overline{42},2})(-11)
\oplus({\bf \overline{28},3})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 21,4})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf \overline{15'},5})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15'},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{10},6})(9)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 8,6})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 6,7})(14)
\oplus({\bf 6,5})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 3,5})(14)
\oplus({\bf \overline{3},6})(19)
\oplus({\bf \overline{3},4})(19)
\oplus({\bf 1,5})(24)$\\
%
${\bf \overline{1500}}$&=&
$({\bf \overline{60},1})(16)
\oplus({\bf 48,2})(11)
\oplus({\bf 42,2})(11)
\oplus({\bf 28,3})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf 15',5})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 15',1})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 10,6})(-9)
\oplus({\bf 10,4})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf 8,6})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf \overline{6},7})(-14)
\oplus({\bf \overline{6},5})(-14)
\oplus({\bf \overline{6},3})(-14)
\oplus({\bf \overline{3},5})(-14)
\oplus({\bf 3,6})(-19)
\oplus({\bf 3,4})(-19)
\oplus({\bf 1,5})(-24)$\\
%
${\bf 1540}$&=&
$({\bf 21,3})(-16)
\oplus({\bf \overline{48},2})(-11)
\oplus({\bf \overline{15'},4})(-11)
\oplus({\bf \overline{15'},2})(-11)
\oplus({\bf \overline{81},1})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 60,2})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{3},7})(4)
\oplus({\bf \overline{3},5})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 27,4})(9)
\oplus({\bf 8,6})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 1,8})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 15,5})(14)
\oplus({\bf 3,7})(14)
\oplus({\bf 3,5})(14)
\oplus({\bf \overline{6},6})(19)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{21},3})(16)
\oplus({\bf 48,2})(11)
\oplus({\bf 15',4})(11)
\oplus({\bf 15',2})(11)
\oplus({\bf 81,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf 42,3})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 27,4})(-9)
\oplus({\bf 8,6})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{3},7})(-14)
\oplus({\bf \overline{3},5})(-14)
\oplus({\bf 6,6})(-19)$\\
%
${\bf 1540'}$&=&
$({\bf \overline{28},1})(-18)
\oplus({\bf 63,2})(-13)
\oplus({\bf 21,2})(-13)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{48},3})(-8)
\oplus({\bf \overline{48},1})(-8)
\oplus({\bf \overline{15'},3})(-8)
\oplus({\bf \overline{28},2})(-3)
\oplus({\bf \overline{35},4})(-3)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 21,3})(2)
\oplus({\bf 24,5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf \overline{15},6})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{3},6})(7)
\oplus({\bf \overline{10},5})(12)
\oplus({\bf 8,7})(12)
\oplus({\bf 8,5})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 6,6})(17)
\oplus({\bf 3,8})(17)
\oplus({\bf 3,6})(17)
\oplus({\bf \overline{3},7})(22)$\\
%
${\bf \overline{1540'}}$&=&
$({\bf 28,1})(18)
\oplus({\bf \overline{63},2})(13)
\oplus({\bf \overline{21},2})(13)
\oplus({\bf 36,1})(8)
\oplus({\bf 48,3})(8)
\oplus({\bf 48,1})(8)
\oplus({\bf 15',3})(8)
\oplus({\bf 28,2})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus({\bf 15',4})(-7)
\oplus({\bf 15,6})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 10,5})(-12)
\oplus({\bf 8,7})(-12)
\oplus({\bf 8,5})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf \overline{6},6})(-17)
\oplus({\bf \overline{3},8})(-17)
\oplus({\bf \overline{3},6})(-17)
\oplus({\bf 3,7})(-22)$\\
%
${\bf 1701}$&=&
$({\bf 27,2})(15)
\oplus({\bf \overline{42},1})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',4})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus2({\bf 15,2})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 35,3})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,5})(0)
\oplus2({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 8,5})(0)
\oplus2({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus2({\bf \overline{6},4})(-5)
\oplus2({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 3,5})(-10)
\oplus2({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 8,4})(-15)
\oplus({\bf 8,2})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf \overline{3},3})(-20)$\\
%
${\bf \overline{1701}}$&=&
$({\bf 27,2})(-15)
\oplus({\bf 42,1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus2({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf \overline{10},5})(0)
\oplus2({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,5})(0)
\oplus2({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,6})(5)
\oplus2({\bf 6,4})(5)
\oplus2({\bf 6,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{3},5})(10)
\oplus2({\bf \overline{3},3})(10)
\oplus({\bf \overline{3},1})(10)
\oplus({\bf 8,4})(15)
\oplus({\bf 8,2})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf 3,3})(20)$\\
%
${\bf 1750}$&=&
$({\bf 35,2})(15)
\oplus({\bf \overline{60},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf 48,2})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',4})(5)
\oplus2({\bf 15',2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 10,5})(0)
\oplus2({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf 8,5})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus2({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 3,7})(-10)
\oplus2({\bf 3,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 8,6})(-15)
\oplus({\bf 8,4})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{3},5})(-20)$\\
%
${\bf \overline{1750}}$&=&
$({\bf \overline{35},2})(-15)
\oplus({\bf 60,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf \overline{48},2})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus2({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf \overline{10},5})(0)
\oplus2({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,5})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 6,6})(5)
\oplus2({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{6},5})(10)
\oplus({\bf \overline{3},7})(10)
\oplus2({\bf \overline{3},5})(10)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf 8,6})(15)
\oplus({\bf 8,4})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 3,5})(20)$\\
%
${\bf 1760}$&=&
$({\bf \overline{80},1})(-18)
\oplus({\bf 45,2})(-13)
\oplus({\bf 63,2})(-13)
\oplus({\bf \overline{36},3})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{48},3})(-8)
\oplus({\bf \overline{28},4})(-3)
\oplus({\bf \overline{28},2})(-3)
\oplus({\bf \overline{35},4})(-3)
\oplus({\bf 21,5})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 24,5})(2)
\oplus({\bf \overline{15'},6})(7)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf \overline{15},6})(7)
\oplus({\bf \overline{10},7})(12)
\oplus({\bf \overline{10},5})(12)
\oplus({\bf 8,7})(12)
\oplus({\bf 6,8})(17)
\oplus({\bf 6,6})(17)
\oplus({\bf 3,8})(17)
\oplus({\bf \overline{3},9})(22)
\oplus({\bf \overline{3},7})(22)
\oplus({\bf 1,8})(27)$\\
%
${\bf \overline{1760}}$&=&
$({\bf 80,1})(18)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{63},2})(13)
\oplus({\bf 36,3})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 48,3})(8)
\oplus({\bf 28,4})(3)
\oplus({\bf 28,2})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf 15',6})(-7)
\oplus({\bf 15',4})(-7)
\oplus({\bf 15,6})(-7)
\oplus({\bf 10,7})(-12)
\oplus({\bf 10,5})(-12)
\oplus({\bf 8,7})(-12)
\oplus({\bf \overline{6},8})(-17)
\oplus({\bf \overline{6},6})(-17)
\oplus({\bf \overline{3},8})(-17)
\oplus({\bf 3,9})(-22)
\oplus({\bf 3,7})(-22)
\oplus({\bf 1,8})(-27)$\\
%
${\bf 1800}$&=&
$({\bf \overline{6},1})(22)
\oplus({\bf 15,2})(17)
\oplus({\bf 3,2})(17)
\oplus({\bf 27,3})(12)
\oplus({\bf 10,1})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 8,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf 42,3})(2)
\oplus({\bf 15',1})(2)
\oplus({\bf 24,5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 35,2})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf \overline{10},6})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf 15',2})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 10,3})(-18)$\\
%
${\bf \overline{1800}}$&=&
$({\bf 6,1})(-22)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf \overline{3},2})(-17)
\oplus({\bf 27,3})(-12)
\oplus({\bf \overline{10},1})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf 8,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 42,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15'},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,6})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 21,1})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf \overline{15'},2})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{10},3})(18)$\\
%
${\bf 1820}$&=&
$({\bf 91,1})(24)
\oplus({\bf \overline{78},2})(19)
\oplus({\bf 66,3})(14)
\oplus({\bf 55,4})(9)
\oplus({\bf \overline{45},5})(4)
\oplus({\bf 36,6})(-1)
\oplus({\bf 28,7})(-6)
\oplus({\bf \overline{21},8})(-11)
\oplus({\bf 15',9})(-16)
\oplus({\bf 10,10})(-21)
\oplus({\bf \overline{6},11})(-26)
\oplus({\bf 3,12})(-31)
\oplus({\bf 1,13})(-36)$\\
%
${\bf \overline{1820}}$&=&
$({\bf \overline{91},1})(-24)
\oplus({\bf 78,2})(-19)
\oplus({\bf \overline{66},3})(-14)
\oplus({\bf \overline{55},4})(-9)
\oplus({\bf 45,5})(-4)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{28},7})(6)
\oplus({\bf 21,8})(11)
\oplus({\bf \overline{15'},9})(16)
\oplus({\bf \overline{10},10})(21)
\oplus({\bf 6,11})(26)
\oplus({\bf \overline{3},12})(31)
\oplus({\bf 1,13})(36)$\\
%
${\bf 1890}$&=&
$({\bf \overline{6},2})(19)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf 3,1})(14)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf 8,4})(9)
\oplus2({\bf 8,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},5})(4)
\oplus2({\bf \overline{3},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 6,6})(-1)
\oplus2({\bf 6,4})(-1)
\oplus2({\bf 6,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 35,1})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,5})(-6)
\oplus2({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf 15,3})(-16)$\\
%
${\bf \overline{1890}}$&=&
$({\bf 6,2})(-19)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{3},3})(-14)
\oplus({\bf \overline{3},1})(-14)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,4})(-9)
\oplus2({\bf 8,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 42,3})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},6})(1)
\oplus2({\bf \overline{6},4})(1)
\oplus2({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,5})(6)
\oplus2({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 24,2})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf \overline{15},3})(16)$\\
%
${\bf 1890'}$&=&
$({\bf \overline{3},1})(-26)
\oplus({\bf 8,2})(-21)
\oplus({\bf 1,2})(-21)
\oplus({\bf 15,3})(-16)
\oplus({\bf 6,1})(-16)
\oplus({\bf 3,3})(-16)
\oplus({\bf 3,1})(-16)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf \overline{3},2})(-11)
\oplus({\bf 35,5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 42,4})(-1)
\oplus({\bf 15',6})(-1)
\oplus({\bf 15',4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{24},5})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{15'},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{35},2})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 21,1})(14)
\oplus({\bf 24,3})(14)
\oplus({\bf 24,1})(14)
\oplus({\bf \overline{15'},2})(19)$\\
%
${\bf \overline{1890'}}$&=&
$({\bf 3,1})(26)
\oplus({\bf 8,2})(21)
\oplus({\bf 1,2})(21)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{6},1})(16)
\oplus({\bf \overline{3},3})(16)
\oplus({\bf \overline{3},1})(16)
\oplus({\bf 24,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},6})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf 42,3})(-4)
\oplus({\bf 15',1})(-4)
\oplus({\bf 24,5})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 35,2})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf \overline{21},1})(-14)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{24},1})(-14)
\oplus({\bf 15',2})(-19)$\\
%
${\bf 1925}$&=&
$({\bf 15',4})(17)
\oplus({\bf 35,3})(12)
\oplus({\bf 10,5})(12)
\oplus({\bf 10,3})(12)
\oplus({\bf \overline{60},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{6},6})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf 90,1})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 64,2})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 8,6})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{3},7})(-8)
\oplus({\bf \overline{3},5})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf 24,4})(-13)
\oplus({\bf 6,6})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf \overline{10},5})(-18)$\\
%
${\bf \overline{1925}}$&=&
$({\bf \overline{15'},4})(-17)
\oplus({\bf \overline{35},3})(-12)
\oplus({\bf \overline{10},5})(-12)
\oplus({\bf \overline{10},3})(-12)
\oplus({\bf 60,2})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 6,6})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf \overline{90},1})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{3},7})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf 64,2})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 8,6})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 42,3})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf \overline{24},4})(13)
\oplus({\bf \overline{6},6})(13)
\oplus({\bf \overline{6},4})(13)
\oplus({\bf 10,5})(18)$\\
%
${\bf 2000}$&=&
$({\bf 15',2})(17)
\oplus({\bf 35,3})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 10,3})(12)
\oplus({\bf 10,1})(12)
\oplus({\bf \overline{60},2})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus2({\bf \overline{24},2})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf 48,1})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 15',1})(2)
\oplus({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 35,2})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf 8,6})(-3)
\oplus2({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{6},5})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{3},7})(-8)
\oplus2({\bf \overline{3},5})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf 15,4})(-13)
\oplus({\bf 6,6})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 3,6})(-13)
\oplus({\bf 3,4})(-13)
\oplus({\bf 8,5})(-18)$\\
%
${\bf \overline{2000}}$&=&
$({\bf \overline{15'},2})(-17)
\oplus({\bf \overline{35},3})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf \overline{10},3})(-12)
\oplus({\bf \overline{10},1})(-12)
\oplus({\bf 60,2})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf 24,4})(-7)
\oplus2({\bf 24,2})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf \overline{48},1})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15'},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,6})(3)
\oplus2({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 24,3})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 6,5})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 3,7})(8)
\oplus2({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{6},6})(13)
\oplus({\bf \overline{6},4})(13)
\oplus({\bf \overline{3},6})(13)
\oplus({\bf \overline{3},4})(13)
\oplus({\bf 8,5})(18)$\\
%
${\bf 2145}$&=&
$({\bf \overline{45},2})(19)
\oplus({\bf 99,1})(14)
\oplus({\bf 36,3})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 80,2})(9)
\oplus({\bf 28,4})(9)
\oplus({\bf 28,2})(9)
\oplus({\bf \overline{63},3})(4)
\oplus({\bf \overline{21},5})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf 48,4})(-1)
\oplus({\bf 15',6})(-1)
\oplus({\bf 15',4})(-1)
\oplus({\bf 35,5})(-6)
\oplus({\bf 10,7})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf \overline{24},6})(-11)
\oplus({\bf \overline{6},8})(-11)
\oplus({\bf \overline{6},6})(-11)
\oplus({\bf 15,7})(-16)
\oplus({\bf 3,9})(-16)
\oplus({\bf 3,7})(-16)
\oplus({\bf 8,8})(-21)
\oplus({\bf 1,10})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf \overline{3},9})(-26)$\\
%
${\bf \overline{2145}}$&=&
$({\bf 45,2})(-19)
\oplus({\bf \overline{99},1})(-14)
\oplus({\bf \overline{36},3})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{80},2})(-9)
\oplus({\bf \overline{28},4})(-9)
\oplus({\bf \overline{28},2})(-9)
\oplus({\bf 63,3})(-4)
\oplus({\bf 21,5})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf \overline{48},4})(1)
\oplus({\bf \overline{15'},6})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{10},7})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf 24,6})(11)
\oplus({\bf 6,8})(11)
\oplus({\bf 6,6})(11)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{3},9})(16)
\oplus({\bf \overline{3},7})(16)
\oplus({\bf 8,8})(21)
\oplus({\bf 1,10})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf 3,9})(26)$\\
%
${\bf 2205}$&=&
$({\bf 24,2})(17)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf 27,3})(12)
\oplus({\bf 27,1})(12)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{15'},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus2({\bf \overline{15},2})(7)
\oplus({\bf 42,3})(2)
\oplus({\bf 15',5})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 35,4})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,6})(-3)
\oplus2({\bf 10,4})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,4})(-3)
\oplus2({\bf 8,2})(-3)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{6},5})(-8)
\oplus2({\bf \overline{6},3})(-8)
\oplus({\bf \overline{6},1})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf \overline{3},1})(-8)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6,2})(-13)
\oplus({\bf 3,4})(-13)
\oplus2({\bf 3,2})(-13)
\oplus({\bf 8,3})(-18)
\oplus({\bf 8,1})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf 1,1})(-18)
\oplus({\bf \overline{3},2})(-23)$\\
%
${\bf \overline{2205}}$&=&
$({\bf \overline{24},2})(-17)
\oplus({\bf 35,1})(-12)
\oplus({\bf 27,3})(-12)
\oplus({\bf 27,1})(-12)
\oplus({\bf 10,3})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf 42,2})(-7)
\oplus({\bf 15',2})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus2({\bf 15,2})(-7)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15'},5})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{10},6})(3)
\oplus2({\bf \overline{10},4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,4})(3)
\oplus2({\bf 8,2})(3)
\oplus({\bf 24,5})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 6,5})(8)
\oplus2({\bf 6,3})(8)
\oplus({\bf 6,1})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},2})(13)
\oplus({\bf \overline{3},4})(13)
\oplus2({\bf \overline{3},2})(13)
\oplus({\bf 8,3})(18)
\oplus({\bf 8,1})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 1,1})(18)
\oplus({\bf 3,2})(23)$\\
%
${\bf 2250}$&=&
$({\bf 15',1})(20)
\oplus({\bf 35,2})(15)
\oplus({\bf 10,2})(15)
\oplus({\bf \overline{60},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf 48,2})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 28,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf 8,5})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf 15',3})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 6,7})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 10,4})(-15)
\oplus({\bf 8,6})(-15)
\oplus({\bf 8,4})(-15)
\oplus({\bf \overline{6},5})(-20)$\\
%
${\bf \overline{2250}}$&=&
$({\bf \overline{15'},1})(-20)
\oplus({\bf \overline{35},2})(-15)
\oplus({\bf \overline{10},2})(-15)
\oplus({\bf 60,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf \overline{48},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf \overline{28},1})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 8,5})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 21,2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,6})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{6},7})(10)
\oplus({\bf \overline{6},5})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{3},5})(10)
\oplus({\bf \overline{10},4})(15)
\oplus({\bf 8,6})(15)
\oplus({\bf 8,4})(15)
\oplus({\bf 6,5})(20)$\\
%
${\bf 2376}$&=&
$({\bf 36,1})(20)
\oplus({\bf 80,2})(15)
\oplus({\bf 28,2})(15)
\oplus({\bf \overline{45},1})(10)
\oplus({\bf \overline{63},3})(10)
\oplus({\bf \overline{63},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf 36,2})(5)
\oplus({\bf 48,4})(5)
\oplus({\bf 48,2})(5)
\oplus({\bf 15',4})(5)
\oplus({\bf 28,3})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 10,5})(0)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf 15',5})(-10)
\oplus({\bf 15,7})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 3,7})(-10)
\oplus({\bf 10,6})(-15)
\oplus({\bf 8,8})(-15)
\oplus({\bf 8,6})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf \overline{6},7})(-20)
\oplus({\bf \overline{3},9})(-20)
\oplus({\bf \overline{3},7})(-20)
\oplus({\bf 3,8})(-25)$\\
%
${\bf \overline{2376}}$&=&
$({\bf \overline{36},1})(-20)
\oplus({\bf \overline{80},2})(-15)
\oplus({\bf \overline{28},2})(-15)
\oplus({\bf 45,1})(-10)
\oplus({\bf 63,3})(-10)
\oplus({\bf 63,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf \overline{36},2})(-5)
\oplus({\bf \overline{48},4})(-5)
\oplus({\bf \overline{48},2})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus({\bf \overline{28},3})(0)
\oplus({\bf \overline{35},5})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{10},5})(0)
\oplus({\bf 21,4})(5)
\oplus({\bf 24,6})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf \overline{15'},5})(10)
\oplus({\bf \overline{15},7})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{3},7})(10)
\oplus({\bf \overline{10},6})(15)
\oplus({\bf 8,8})(15)
\oplus({\bf 8,6})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 6,7})(20)
\oplus({\bf 3,9})(20)
\oplus({\bf 3,7})(20)
\oplus({\bf \overline{3},8})(25)$\\
%
${\bf 2380}$&=&
$({\bf \overline{105'},1})(-26)
\oplus({\bf \overline{91},2})(-21)
\oplus({\bf 78,3})(-16)
\oplus({\bf \overline{66},4})(-11)
\oplus({\bf \overline{55},5})(-6)
\oplus({\bf 45,6})(-1)
\oplus({\bf \overline{36},7})(4)
\oplus({\bf \overline{28},8})(9)
\oplus({\bf 21,9})(14)
\oplus({\bf \overline{15'},10})(19)
\oplus({\bf \overline{10},11})(24)
\oplus({\bf 6,12})(29)
\oplus({\bf \overline{3},13})(34)
\oplus({\bf 1,14})(39)$\\
%
${\bf \overline{2380}}$&=&
$({\bf 105',1})(26)
\oplus({\bf 91,2})(21)
\oplus({\bf \overline{78},3})(16)
\oplus({\bf 66,4})(11)
\oplus({\bf 55,5})(6)
\oplus({\bf \overline{45},6})(1)
\oplus({\bf 36,7})(-4)
\oplus({\bf 28,8})(-9)
\oplus({\bf \overline{21},9})(-14)
\oplus({\bf 15',10})(-19)
\oplus({\bf 10,11})(-24)
\oplus({\bf \overline{6},12})(-29)
\oplus({\bf 3,13})(-34)
\oplus({\bf 1,14})(-39)$\\
%
${\bf 2400}$&=&
$({\bf 64,1})(-18)
\oplus({\bf 60,2})(-13)
\oplus({\bf 42,2})(-13)
\oplus({\bf \overline{48},3})(-8)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{42},1})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{28},4})(-3)
\oplus({\bf \overline{35},4})(-3)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 21,5})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 24,5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf \overline{15'},6})(7)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf \overline{15'},2})(7)
\oplus({\bf \overline{15},6})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{10},7})(12)
\oplus({\bf \overline{10},5})(12)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf 8,5})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 6,6})(17)
\oplus({\bf 6,4})(17)
\oplus({\bf 6,2})(17)
\oplus({\bf 3,4})(17)
\oplus({\bf \overline{3},5})(22)
\oplus({\bf \overline{3},3})(22)
\oplus({\bf 1,4})(27)$\\
%
${\bf \overline{2400}}$&=&
$({\bf 64,1})(18)
\oplus({\bf \overline{60},2})(13)
\oplus({\bf \overline{42},2})(13)
\oplus({\bf 48,3})(8)
\oplus({\bf 42,3})(8)
\oplus({\bf 42,1})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 28,4})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf 15',6})(-7)
\oplus({\bf 15',4})(-7)
\oplus({\bf 15',2})(-7)
\oplus({\bf 15,6})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 10,7})(-12)
\oplus({\bf 10,5})(-12)
\oplus({\bf 10,3})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf 8,5})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf \overline{6},6})(-17)
\oplus({\bf \overline{6},4})(-17)
\oplus({\bf \overline{6},2})(-17)
\oplus({\bf \overline{3},4})(-17)
\oplus({\bf 3,5})(-22)
\oplus({\bf 3,3})(-22)
\oplus({\bf 1,4})(-27)$\\
%
${\bf 2430}$&=&
$({\bf 27,1})(-18)
\oplus({\bf 42,2})(-13)
\oplus({\bf 24,2})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{42},1})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{15'},3})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{35},4})(-3)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf 27,4})(-3)
\oplus2({\bf 27,2})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 21,3})(2)
\oplus({\bf 24,5})(2)
\oplus2({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf \overline{15'},2})(7)
\oplus({\bf \overline{15},6})(7)
\oplus2({\bf \overline{15},4})(7)
\oplus2({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf \overline{10},5})(12)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf 8,5})(12)
\oplus2({\bf 8,3})(12)
\oplus({\bf 8,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 6,4})(17)
\oplus({\bf 6,2})(17)
\oplus({\bf 3,4})(17)
\oplus({\bf 3,2})(17)
\oplus({\bf \overline{3},3})(22)$\\
%
${\bf \overline{2430}}$&=&
$({\bf 27,1})(18)
\oplus({\bf \overline{42},2})(13)
\oplus({\bf \overline{24},2})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf 42,3})(8)
\oplus({\bf 42,1})(8)
\oplus({\bf 15',3})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 27,4})(3)
\oplus2({\bf 27,2})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus2({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 15',4})(-7)
\oplus({\bf 15',2})(-7)
\oplus({\bf 15,6})(-7)
\oplus2({\bf 15,4})(-7)
\oplus2({\bf 15,2})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 10,5})(-12)
\oplus({\bf 10,3})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf 8,5})(-12)
\oplus2({\bf 8,3})(-12)
\oplus({\bf 8,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf \overline{6},4})(-17)
\oplus({\bf \overline{6},2})(-17)
\oplus({\bf \overline{3},4})(-17)
\oplus({\bf \overline{3},2})(-17)
\oplus({\bf 3,3})(-22)$\\
%
${\bf 2475}$&=&
$({\bf \overline{81},1})(-18)
\oplus({\bf 63,2})(-13)
\oplus({\bf 60,2})(-13)
\oplus({\bf \overline{36},3})(-8)
\oplus({\bf \overline{48},3})(-8)
\oplus({\bf \overline{48},1})(-8)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{28},4})(-3)
\oplus({\bf \overline{28},2})(-3)
\oplus({\bf \overline{35},4})(-3)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 21,5})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 24,5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf \overline{15'},6})(7)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf \overline{15'},2})(7)
\oplus({\bf \overline{15},6})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{6},6})(7)
\oplus({\bf \overline{10},7})(12)
\oplus({\bf \overline{10},5})(12)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf 8,7})(12)
\oplus({\bf 8,5})(12)
\oplus({\bf 6,8})(17)
\oplus({\bf 6,6})(17)
\oplus({\bf 6,4})(17)
\oplus({\bf 3,6})(17)
\oplus({\bf \overline{3},7})(22)
\oplus({\bf \overline{3},5})(22)
\oplus({\bf 1,6})(27)$\\
%
${\bf \overline{2475}}$&=&
$({\bf 81,1})(18)
\oplus({\bf \overline{63},2})(13)
\oplus({\bf \overline{60},2})(13)
\oplus({\bf 36,3})(8)
\oplus({\bf 48,3})(8)
\oplus({\bf 48,1})(8)
\oplus({\bf 42,3})(8)
\oplus({\bf 28,4})(3)
\oplus({\bf 28,2})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf 15',6})(-7)
\oplus({\bf 15',4})(-7)
\oplus({\bf 15',2})(-7)
\oplus({\bf 15,6})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 6,6})(-7)
\oplus({\bf 10,7})(-12)
\oplus({\bf 10,5})(-12)
\oplus({\bf 10,3})(-12)
\oplus({\bf 8,7})(-12)
\oplus({\bf 8,5})(-12)
\oplus({\bf \overline{6},8})(-17)
\oplus({\bf \overline{6},6})(-17)
\oplus({\bf \overline{6},4})(-17)
\oplus({\bf \overline{3},6})(-17)
\oplus({\bf 3,7})(-22)
\oplus({\bf 3,5})(-22)
\oplus({\bf 1,6})(-27)$\\
%
${\bf 2520}$&=&
$({\bf 15,2})(17)
\oplus({\bf 27,3})(12)
\oplus({\bf 27,1})(12)
\oplus({\bf 10,3})(12)
\oplus({\bf 10,1})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 8,1})(12)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus2({\bf \overline{24},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus2({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},4})(7)
\oplus2({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 15',1})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,5})(2)
\oplus3({\bf 15,3})(2)
\oplus2({\bf 15,1})(2)
\oplus({\bf 6,5})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 35,2})(-3)
\oplus({\bf 27,4})(-3)
\oplus2({\bf 27,2})(-3)
\oplus({\bf 10,4})(-3)
\oplus2({\bf 10,2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,6})(-3)
\oplus3({\bf 8,4})(-3)
\oplus3({\bf 8,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus2({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{6},5})(-8)
\oplus2({\bf \overline{6},3})(-8)
\oplus({\bf \overline{6},1})(-8)
\oplus({\bf \overline{3},5})(-8)
\oplus2({\bf \overline{3},3})(-8)
\oplus({\bf \overline{3},1})(-8)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 6,2})(-13)
\oplus({\bf 3,4})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf 8,3})(-18)$\\
%
${\bf \overline{2520}}$&=&
$({\bf \overline{15},2})(-17)
\oplus({\bf 27,3})(-12)
\oplus({\bf 27,1})(-12)
\oplus({\bf \overline{10},3})(-12)
\oplus({\bf \overline{10},1})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf 8,1})(-12)
\oplus({\bf 42,2})(-7)
\oplus({\bf 24,4})(-7)
\oplus2({\bf 24,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus2({\bf 15,2})(-7)
\oplus({\bf 6,4})(-7)
\oplus2({\bf 6,2})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15'},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus3({\bf \overline{15},3})(-2)
\oplus2({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus2({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus2({\bf \overline{3},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,4})(3)
\oplus2({\bf 27,2})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{10},4})(3)
\oplus2({\bf \overline{10},2})(3)
\oplus({\bf 8,6})(3)
\oplus3({\bf 8,4})(3)
\oplus3({\bf 8,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf 15,5})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 6,5})(8)
\oplus2({\bf 6,3})(8)
\oplus({\bf 6,1})(8)
\oplus({\bf 3,5})(8)
\oplus2({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},4})(13)
\oplus({\bf \overline{6},2})(13)
\oplus({\bf \overline{3},4})(13)
\oplus({\bf \overline{3},2})(13)
\oplus({\bf 8,3})(18)$\\
%
${\bf 2520'}$&=&
$({\bf 24,3})(-16)
\oplus({\bf \overline{42},2})(-11)
\oplus({\bf \overline{15'},4})(-11)
\oplus({\bf \overline{15'},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus2({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,5})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 60,2})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 24,4})(-1)
\oplus2({\bf 24,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,6})(-1)
\oplus2({\bf 6,4})(-1)
\oplus2({\bf 6,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},7})(4)
\oplus2({\bf \overline{3},5})(4)
\oplus2({\bf \overline{3},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 8,6})(9)
\oplus2({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 3,5})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf \overline{6},4})(19)$\\
%
${\bf \overline{2520'}}$&=&
$({\bf \overline{24},3})(16)
\oplus({\bf 42,2})(11)
\oplus({\bf 15',4})(11)
\oplus({\bf 15',2})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 64,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,5})(6)
\oplus2({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 8,5})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus2({\bf \overline{24},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},6})(1)
\oplus2({\bf \overline{6},4})(1)
\oplus2({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf 8,6})(-9)
\oplus2({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{3},5})(-14)
\oplus({\bf \overline{3},3})(-14)
\oplus({\bf 6,4})(-19)$\\
%
${\bf 2520''}$&=&
$({\bf \overline{15'},1})(22)
\oplus({\bf 21,2})(17)
\oplus({\bf 24,2})(17)
\oplus({\bf \overline{35},3})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf 27,3})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{15'},2})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf 42,5})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 15',5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 35,6})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{3},1})(-8)
\oplus({\bf 15',4})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6,2})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf 10,3})(-18)
\oplus({\bf 8,3})(-18)
\oplus({\bf 8,1})(-18)
\oplus({\bf 1,1})(-18)
\oplus({\bf \overline{6},2})(-23)
\oplus({\bf \overline{3},2})(-23)
\oplus({\bf 3,1})(-28)$\\
%
${\bf \overline{2520''}}$&=&
$({\bf 15',1})(-22)
\oplus({\bf \overline{21},2})(-17)
\oplus({\bf \overline{24},2})(-17)
\oplus({\bf 35,3})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 27,3})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf 42,4})(-7)
\oplus({\bf 42,2})(-7)
\oplus({\bf 15',2})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf \overline{42},5})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15'},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{35},6})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 21,5})(8)
\oplus({\bf 24,5})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf \overline{15'},4})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},2})(13)
\oplus({\bf \overline{3},2})(13)
\oplus({\bf \overline{10},3})(18)
\oplus({\bf 8,3})(18)
\oplus({\bf 8,1})(18)
\oplus({\bf 1,1})(18)
\oplus({\bf 6,2})(23)
\oplus({\bf 3,2})(23)
\oplus({\bf \overline{3},1})(28)$\\
%
${\bf 2520'''}$&=&
$({\bf \overline{28},3})(-18)
\oplus({\bf 63,2})(-13)
\oplus({\bf 21,4})(-13)
\oplus({\bf 21,2})(-13)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{48},3})(-8)
\oplus({\bf \overline{48},1})(-8)
\oplus({\bf \overline{15'},5})(-8)
\oplus({\bf \overline{15'},3})(-8)
\oplus({\bf \overline{15'},1})(-8)
\oplus({\bf \overline{81},2})(-3)
\oplus({\bf \overline{35},4})(-3)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf \overline{10},6})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 60,3})(2)
\oplus({\bf 24,5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 6,7})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{15},6})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{3},8})(7)
\oplus({\bf \overline{3},6})(7)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf 27,5})(12)
\oplus({\bf 8,7})(12)
\oplus({\bf 8,5})(12)
\oplus({\bf 1,9})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 15,6})(17)
\oplus({\bf 3,8})(17)
\oplus({\bf 3,6})(17)
\oplus({\bf \overline{6},7})(22)$\\
%
${\bf \overline{2520'''}}$&=&
$({\bf 28,3})(18)
\oplus({\bf \overline{63},2})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{21},2})(13)
\oplus({\bf 105,1})(8)
\oplus({\bf 48,3})(8)
\oplus({\bf 48,1})(8)
\oplus({\bf 15',5})(8)
\oplus({\bf 15',3})(8)
\oplus({\bf 15',1})(8)
\oplus({\bf 81,2})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 10,6})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{60},3})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{6},7})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf 42,4})(-7)
\oplus({\bf 15,6})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 3,8})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 27,5})(-12)
\oplus({\bf 8,7})(-12)
\oplus({\bf 8,5})(-12)
\oplus({\bf 1,9})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf \overline{15},6})(-17)
\oplus({\bf \overline{3},8})(-17)
\oplus({\bf \overline{3},6})(-17)
\oplus({\bf 6,7})(-22)$\\
%
${\bf 2520''''}$&=&
$({\bf \overline{28},1})(24)
\oplus({\bf \overline{48},2})(19)
\oplus({\bf 60,3})(14)
\oplus({\bf 21,1})(14)
\oplus({\bf 64,4})(9)
\oplus({\bf \overline{35},2})(9)
\oplus({\bf \overline{60},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{15'},1})(4)
\oplus({\bf 48,6})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 28,7})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf \overline{21},6})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf 15',5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 6,1})(-16)
\oplus({\bf 10,4})(-21)
\oplus({\bf 8,2})(-21)
\oplus({\bf \overline{6},3})(-26)
\oplus({\bf \overline{3},1})(-26)
\oplus({\bf 3,2})(-31)
\oplus({\bf 1,1})(-36)$\\
%
${\bf \overline{2520''''}}$&=&
$({\bf 28,1})(-24)
\oplus({\bf 48,2})(-19)
\oplus({\bf \overline{60},3})(-14)
\oplus({\bf \overline{21},1})(-14)
\oplus({\bf 64,4})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf 60,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 15',1})(-4)
\oplus({\bf \overline{48},6})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{28},7})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 21,6})(11)
\oplus({\bf 24,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf \overline{15'},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{6},1})(16)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf 8,2})(21)
\oplus({\bf 6,3})(26)
\oplus({\bf 3,1})(26)
\oplus({\bf \overline{3},2})(31)
\oplus({\bf 1,1})(36)$\\
%
${\bf 2574}$&=&
$({\bf 99,1})(20)
\oplus({\bf 55,2})(15)
\oplus({\bf 80,2})(15)
\oplus({\bf \overline{45},3})(10)
\oplus({\bf \overline{45},1})(10)
\oplus({\bf \overline{63},3})(10)
\oplus({\bf 36,4})(5)
\oplus({\bf 36,2})(5)
\oplus({\bf 48,4})(5)
\oplus({\bf 28,5})(0)
\oplus({\bf 28,3})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf \overline{21},6})(-5)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus({\bf 15',7})(-10)
\oplus({\bf 15',5})(-10)
\oplus({\bf 15,7})(-10)
\oplus({\bf 10,8})(-15)
\oplus({\bf 10,6})(-15)
\oplus({\bf 8,8})(-15)
\oplus({\bf \overline{6},9})(-20)
\oplus({\bf \overline{6},7})(-20)
\oplus({\bf \overline{3},9})(-20)
\oplus({\bf 3,10})(-25)
\oplus({\bf 3,8})(-25)
\oplus({\bf 1,9})(-30)$\\
%
${\bf \overline{2574}}$&=&
$({\bf \overline{99},1})(-20)
\oplus({\bf \overline{55},2})(-15)
\oplus({\bf \overline{80},2})(-15)
\oplus({\bf 45,3})(-10)
\oplus({\bf 45,1})(-10)
\oplus({\bf 63,3})(-10)
\oplus({\bf \overline{36},4})(-5)
\oplus({\bf \overline{36},2})(-5)
\oplus({\bf \overline{48},4})(-5)
\oplus({\bf \overline{28},5})(0)
\oplus({\bf \overline{28},3})(0)
\oplus({\bf \overline{35},5})(0)
\oplus({\bf 21,6})(5)
\oplus({\bf 21,4})(5)
\oplus({\bf 24,6})(5)
\oplus({\bf \overline{15'},7})(10)
\oplus({\bf \overline{15'},5})(10)
\oplus({\bf \overline{15},7})(10)
\oplus({\bf \overline{10},8})(15)
\oplus({\bf \overline{10},6})(15)
\oplus({\bf 8,8})(15)
\oplus({\bf 6,9})(20)
\oplus({\bf 6,7})(20)
\oplus({\bf 3,9})(20)
\oplus({\bf \overline{3},10})(25)
\oplus({\bf \overline{3},8})(25)
\oplus({\bf 1,9})(30)$\\
%
${\bf 2625}$&=&
$({\bf \overline{10},3})(-18)
\oplus({\bf 24,4})(-13)
\oplus({\bf 24,2})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 6,2})(-13)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{42},1})(-8)
\oplus({\bf \overline{15'},3})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus2({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{3},5})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf \overline{3},1})(-8)
\oplus({\bf 64,2})(-3)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf 27,4})(-3)
\oplus2({\bf 27,2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,6})(-3)
\oplus2({\bf 8,4})(-3)
\oplus2({\bf 8,2})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 60,1})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},6})(7)
\oplus2({\bf \overline{6},4})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},6})(7)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf 27,3})(12)
\oplus({\bf 10,5})(12)
\oplus({\bf 10,3})(12)
\oplus({\bf 8,5})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 15,4})(17)$\\
%
${\bf \overline{2625}}$&=&
$({\bf 10,3})(18)
\oplus({\bf \overline{24},4})(13)
\oplus({\bf \overline{24},2})(13)
\oplus({\bf \overline{6},4})(13)
\oplus({\bf \overline{6},2})(13)
\oplus({\bf 42,3})(8)
\oplus({\bf 42,1})(8)
\oplus({\bf 15',3})(8)
\oplus({\bf 15,5})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 64,2})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 27,4})(3)
\oplus2({\bf 27,2})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf 8,6})(3)
\oplus2({\bf 8,4})(3)
\oplus2({\bf 8,2})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf \overline{60},1})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},7})(-2)
\oplus2({\bf \overline{3},5})(-2)
\oplus2({\bf \overline{3},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf 42,2})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,6})(-7)
\oplus2({\bf 6,4})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 27,3})(-12)
\oplus({\bf \overline{10},5})(-12)
\oplus({\bf \overline{10},3})(-12)
\oplus({\bf 8,5})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf \overline{15},4})(-17)$\\
%
${\bf 2625'}$&=&
$({\bf \overline{35},1})(-18)
\oplus({\bf 60,2})(-13)
\oplus({\bf 21,2})(-13)
\oplus({\bf 24,2})(-13)
\oplus({\bf \overline{48},3})(-8)
\oplus({\bf \overline{48},1})(-8)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{42},1})(-8)
\oplus({\bf \overline{15'},3})(-8)
\oplus({\bf \overline{15'},1})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{28},2})(-3)
\oplus({\bf \overline{35},4})(-3)
\oplus2({\bf \overline{35},2})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 24,5})(2)
\oplus2({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf \overline{15'},2})(7)
\oplus({\bf \overline{15},6})(7)
\oplus2({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},6})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{3},6})(7)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf \overline{10},5})(12)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf 8,7})(12)
\oplus2({\bf 8,5})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 6,6})(17)
\oplus({\bf 6,4})(17)
\oplus({\bf 3,6})(17)
\oplus({\bf 3,4})(17)
\oplus({\bf \overline{3},5})(22)$\\
%
${\bf \overline{2625'}}$&=&
$({\bf 35,1})(18)
\oplus({\bf \overline{60},2})(13)
\oplus({\bf \overline{21},2})(13)
\oplus({\bf \overline{24},2})(13)
\oplus({\bf 48,3})(8)
\oplus({\bf 48,1})(8)
\oplus({\bf 42,3})(8)
\oplus({\bf 42,1})(8)
\oplus({\bf 15',3})(8)
\oplus({\bf 15',1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 28,2})(3)
\oplus({\bf 35,4})(3)
\oplus2({\bf 35,2})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus2({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus({\bf 15',4})(-7)
\oplus({\bf 15',2})(-7)
\oplus({\bf 15,6})(-7)
\oplus2({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,6})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 10,5})(-12)
\oplus({\bf 10,3})(-12)
\oplus({\bf 8,7})(-12)
\oplus2({\bf 8,5})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf \overline{6},6})(-17)
\oplus({\bf \overline{6},4})(-17)
\oplus({\bf \overline{3},6})(-17)
\oplus({\bf \overline{3},4})(-17)
\oplus({\bf 3,5})(-22)$\\
%
${\bf 2700}$&=&
$({\bf 15,1})(20)
\oplus({\bf 27,2})(15)
\oplus({\bf 10,2})(15)
\oplus({\bf 8,2})(15)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus2({\bf 15,2})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 27,5})(0)
\oplus2({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},5})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,5})(0)
\oplus2({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus2({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus2({\bf \overline{15},4})(-5)
\oplus2({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 15',3})(-10)
\oplus({\bf 15',1})(-10)
\oplus({\bf 15,5})(-10)
\oplus2({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 10,4})(-15)
\oplus({\bf 10,2})(-15)
\oplus({\bf 8,4})(-15)
\oplus({\bf 8,2})(-15)
\oplus({\bf \overline{6},3})(-20)$\\
%
${\bf \overline{2700}}$&=&
$({\bf \overline{15},1})(-20)
\oplus({\bf 27,2})(-15)
\oplus({\bf \overline{10},2})(-15)
\oplus({\bf 8,2})(-15)
\oplus({\bf 42,3})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus2({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,5})(0)
\oplus2({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,5})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,5})(0)
\oplus2({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 21,2})(5)
\oplus({\bf 24,4})(5)
\oplus2({\bf 24,2})(5)
\oplus({\bf 15,6})(5)
\oplus2({\bf 15,4})(5)
\oplus2({\bf 15,2})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15'},1})(10)
\oplus({\bf \overline{15},5})(10)
\oplus2({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},5})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf \overline{10},4})(15)
\oplus({\bf \overline{10},2})(15)
\oplus({\bf 8,4})(15)
\oplus({\bf 8,2})(15)
\oplus({\bf 6,3})(20)$\\
%
${\bf 2970}$&=&
$({\bf 48,2})(17)
\oplus({\bf 81,1})(12)
\oplus({\bf 28,3})(12)
\oplus({\bf 28,1})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf \overline{63},2})(7)
\oplus({\bf \overline{60},2})(7)
\oplus({\bf \overline{21},4})(7)
\oplus2({\bf \overline{21},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf 48,3})(2)
\oplus({\bf 48,1})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 15',5})(2)
\oplus2({\bf 15',3})(2)
\oplus({\bf 15',1})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 10,6})(-3)
\oplus2({\bf 10,4})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf 8,6})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf \overline{6},7})(-8)
\oplus2({\bf \overline{6},5})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{3},7})(-8)
\oplus({\bf \overline{3},5})(-8)
\oplus({\bf 15,6})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 6,6})(-13)
\oplus({\bf 3,8})(-13)
\oplus2({\bf 3,6})(-13)
\oplus({\bf 3,4})(-13)
\oplus({\bf 8,7})(-18)
\oplus({\bf 8,5})(-18)
\oplus({\bf 1,7})(-18)
\oplus({\bf 1,5})(-18)
\oplus({\bf \overline{3},6})(-23)$\\
%
${\bf \overline{2970}}$&=&
$({\bf \overline{48},2})(-17)
\oplus({\bf \overline{81},1})(-12)
\oplus({\bf \overline{28},3})(-12)
\oplus({\bf \overline{28},1})(-12)
\oplus({\bf \overline{35},3})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf 63,2})(-7)
\oplus({\bf 60,2})(-7)
\oplus({\bf 21,4})(-7)
\oplus2({\bf 21,2})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{48},1})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{15'},5})(-2)
\oplus2({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15'},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf \overline{10},6})(3)
\oplus2({\bf \overline{10},4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,6})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 24,5})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 6,7})(8)
\oplus2({\bf 6,5})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{6},6})(13)
\oplus({\bf \overline{3},8})(13)
\oplus2({\bf \overline{3},6})(13)
\oplus({\bf \overline{3},4})(13)
\oplus({\bf 8,7})(18)
\oplus({\bf 8,5})(18)
\oplus({\bf 1,7})(18)
\oplus({\bf 1,5})(18)
\oplus({\bf 3,6})(23)$\\
%
${\bf 3024}$&=&
$({\bf 24,1})(20)
\oplus({\bf \overline{35},2})(15)
\oplus({\bf 27,2})(15)
\oplus({\bf \overline{10},2})(15)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{42},1})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15'},1})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',4})(5)
\oplus({\bf 24,4})(5)
\oplus2({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 27,5})(0)
\oplus2({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,5})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus2({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus2({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 15',5})(-10)
\oplus({\bf 15',3})(-10)
\oplus({\bf 15,5})(-10)
\oplus2({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 10,4})(-15)
\oplus({\bf 10,2})(-15)
\oplus({\bf 8,4})(-15)
\oplus2({\bf 8,2})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf \overline{6},3})(-20)
\oplus({\bf \overline{6},1})(-20)
\oplus({\bf \overline{3},3})(-20)
\oplus({\bf \overline{3},1})(-20)
\oplus({\bf 3,2})(-25)$\\
%
${\bf \overline{3024}}$&=&
$({\bf \overline{24},1})(-20)
\oplus({\bf 35,2})(-15)
\oplus({\bf 27,2})(-15)
\oplus({\bf 10,2})(-15)
\oplus({\bf 42,3})(-10)
\oplus({\bf 42,1})(-10)
\oplus({\bf 15',3})(-10)
\oplus({\bf 15',1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus2({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{35},5})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf 27,5})(0)
\oplus2({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},5})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 21,4})(5)
\oplus({\bf 24,6})(5)
\oplus2({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus2({\bf 15,2})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf \overline{15'},5})(10)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15},5})(10)
\oplus2({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf \overline{3},1})(10)
\oplus({\bf \overline{10},4})(15)
\oplus({\bf \overline{10},2})(15)
\oplus({\bf 8,4})(15)
\oplus2({\bf 8,2})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf 6,3})(20)
\oplus({\bf 6,1})(20)
\oplus({\bf 3,3})(20)
\oplus({\bf 3,1})(20)
\oplus({\bf \overline{3},2})(25)$\\
%
${\bf 3060}$&=&
$({\bf 120'',1})(-28)
\oplus({\bf \overline{105'},2})(-23)
\oplus({\bf \overline{91},3})(-18)
\oplus({\bf 78,4})(-13)
\oplus({\bf \overline{66},5})(-8)
\oplus({\bf \overline{55},6})(-3)
\oplus({\bf 45,7})(2)
\oplus({\bf \overline{36},8})(7)
\oplus({\bf \overline{28},9})(12)
\oplus({\bf 21,10})(17)
\oplus({\bf \overline{15'},11})(22)
\oplus({\bf \overline{10},12})(27)
\oplus({\bf 6,13})(32)
\oplus({\bf \overline{3},14})(37)
\oplus({\bf 1,15})(42)$\\
%
${\bf \overline{3060}}$&=&
$({\bf \overline{120''},1})(28)
\oplus({\bf 105',2})(23)
\oplus({\bf 91,3})(18)
\oplus({\bf \overline{78},4})(13)
\oplus({\bf 66,5})(8)
\oplus({\bf 55,6})(3)
\oplus({\bf \overline{45},7})(-2)
\oplus({\bf 36,8})(-7)
\oplus({\bf 28,9})(-12)
\oplus({\bf \overline{21},10})(-17)
\oplus({\bf 15',11})(-22)
\oplus({\bf 10,12})(-27)
\oplus({\bf \overline{6},13})(-32)
\oplus({\bf 3,14})(-37)
\oplus({\bf 1,15})(-42)$\\
%
${\bf 3080}$&=&
$({\bf \overline{55},2})(-21)
\oplus({\bf 120',1})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf \overline{99},2})(-11)
\oplus({\bf \overline{36},4})(-11)
\oplus({\bf \overline{36},2})(-11)
\oplus({\bf \overline{80},3})(-6)
\oplus({\bf \overline{28},5})(-6)
\oplus({\bf \overline{28},3})(-6)
\oplus({\bf 63,4})(-1)
\oplus({\bf 21,6})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf \overline{48},5})(4)
\oplus({\bf \overline{15'},7})(4)
\oplus({\bf \overline{15'},5})(4)
\oplus({\bf \overline{35},6})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},6})(9)
\oplus({\bf 24,7})(14)
\oplus({\bf 6,9})(14)
\oplus({\bf 6,7})(14)
\oplus({\bf \overline{15},8})(19)
\oplus({\bf \overline{3},10})(19)
\oplus({\bf \overline{3},8})(19)
\oplus({\bf 8,9})(24)
\oplus({\bf 1,11})(24)
\oplus({\bf 1,9})(24)
\oplus({\bf 3,10})(29)$\\
%
${\bf \overline{3080}}$&=&
$({\bf 55,2})(21)
\oplus({\bf \overline{120'},1})(16)
\oplus({\bf \overline{45},3})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf 99,2})(11)
\oplus({\bf 36,4})(11)
\oplus({\bf 36,2})(11)
\oplus({\bf 80,3})(6)
\oplus({\bf 28,5})(6)
\oplus({\bf 28,3})(6)
\oplus({\bf \overline{63},4})(1)
\oplus({\bf \overline{21},6})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf 48,5})(-4)
\oplus({\bf 15',7})(-4)
\oplus({\bf 15',5})(-4)
\oplus({\bf 35,6})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 10,6})(-9)
\oplus({\bf \overline{24},7})(-14)
\oplus({\bf \overline{6},9})(-14)
\oplus({\bf \overline{6},7})(-14)
\oplus({\bf 15,8})(-19)
\oplus({\bf 3,10})(-19)
\oplus({\bf 3,8})(-19)
\oplus({\bf 8,9})(-24)
\oplus({\bf 1,11})(-24)
\oplus({\bf 1,9})(-24)
\oplus({\bf \overline{3},10})(-29)$\\
%
${\bf 3150}$&=&
$({\bf 60,1})(20)
\oplus({\bf 64,2})(15)
\oplus({\bf \overline{35},2})(15)
\oplus({\bf \overline{60},3})(10)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{42},1})(10)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf 48,4})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 28,5})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf \overline{21},6})(-5)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf 15',7})(-10)
\oplus({\bf 15',5})(-10)
\oplus({\bf 15',3})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 10,6})(-15)
\oplus({\bf 10,4})(-15)
\oplus({\bf 10,2})(-15)
\oplus({\bf 8,4})(-15)
\oplus({\bf 8,2})(-15)
\oplus({\bf \overline{6},5})(-20)
\oplus({\bf \overline{6},3})(-20)
\oplus({\bf \overline{6},1})(-20)
\oplus({\bf \overline{3},3})(-20)
\oplus({\bf 3,4})(-25)
\oplus({\bf 3,2})(-25)
\oplus({\bf 1,3})(-30)$\\
%
${\bf \overline{3150}}$&=&
$({\bf \overline{60},1})(-20)
\oplus({\bf 64,2})(-15)
\oplus({\bf 35,2})(-15)
\oplus({\bf 60,3})(-10)
\oplus({\bf 42,3})(-10)
\oplus({\bf 42,1})(-10)
\oplus({\bf 15',3})(-10)
\oplus({\bf \overline{48},4})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{28},5})(0)
\oplus({\bf \overline{35},5})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf 21,6})(5)
\oplus({\bf 21,4})(5)
\oplus({\bf 24,6})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf \overline{15'},7})(10)
\oplus({\bf \overline{15'},5})(10)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{10},6})(15)
\oplus({\bf \overline{10},4})(15)
\oplus({\bf \overline{10},2})(15)
\oplus({\bf 8,4})(15)
\oplus({\bf 8,2})(15)
\oplus({\bf 6,5})(20)
\oplus({\bf 6,3})(20)
\oplus({\bf 6,1})(20)
\oplus({\bf 3,3})(20)
\oplus({\bf \overline{3},4})(25)
\oplus({\bf \overline{3},2})(25)
\oplus({\bf 1,3})(30)$\\
%
${\bf 3360}$&=&
$({\bf 8,1})(24)
\oplus({\bf \overline{15},2})(19)
\oplus({\bf \overline{6},2})(19)
\oplus({\bf \overline{3},2})(19)
\oplus({\bf 24,3})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 6,1})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf 3,1})(14)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 8,4})(9)
\oplus2({\bf 8,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15'},5})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 24,6})(-1)
\oplus2({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 27,5})(-6)
\oplus2({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus2({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf 15',3})(-16)
\oplus({\bf 15',1})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 10,2})(-21)$\\
%
${\bf \overline{3360}}$&=&
$({\bf 8,1})(-24)
\oplus({\bf 15,2})(-19)
\oplus({\bf 6,2})(-19)
\oplus({\bf 3,2})(-19)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{6},3})(-14)
\oplus({\bf \overline{6},1})(-14)
\oplus({\bf \overline{3},3})(-14)
\oplus({\bf \overline{3},1})(-14)
\oplus({\bf 35,4})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf 10,4})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,4})(-9)
\oplus2({\bf 8,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 15',5})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},6})(1)
\oplus2({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 27,5})(6)
\oplus2({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 21,2})(11)
\oplus({\bf 24,4})(11)
\oplus2({\bf 24,2})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf \overline{15'},3})(16)
\oplus({\bf \overline{15'},1})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{10},2})(21)$\\
%
${\bf 3360'}$&=&
$({\bf 42,2})(17)
\oplus({\bf 64,1})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 27,3})(12)
\oplus({\bf 27,1})(12)
\oplus({\bf \overline{60},2})(7)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus2({\bf \overline{24},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf 48,3})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 15',5})(2)
\oplus2({\bf 15',3})(2)
\oplus({\bf 15',1})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,6})(-3)
\oplus2({\bf 10,4})(-3)
\oplus2({\bf 10,2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 8,6})(-3)
\oplus2({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{6},7})(-8)
\oplus2({\bf \overline{6},5})(-8)
\oplus2({\bf \overline{6},3})(-8)
\oplus({\bf \overline{6},1})(-8)
\oplus({\bf \overline{3},5})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf 15,6})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 3,6})(-13)
\oplus2({\bf 3,4})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf 8,5})(-18)
\oplus({\bf 8,3})(-18)
\oplus({\bf 1,5})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf \overline{3},4})(-23)$\\
%
${\bf \overline{3360'}}$&=&
$({\bf \overline{42},2})(-17)
\oplus({\bf 64,1})(-12)
\oplus({\bf \overline{35},3})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf 27,3})(-12)
\oplus({\bf 27,1})(-12)
\oplus({\bf 60,2})(-7)
\oplus({\bf 42,2})(-7)
\oplus({\bf 21,4})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf 24,4})(-7)
\oplus2({\bf 24,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15'},5})(-2)
\oplus2({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15'},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{10},6})(3)
\oplus2({\bf \overline{10},4})(3)
\oplus2({\bf \overline{10},2})(3)
\oplus({\bf 8,6})(3)
\oplus2({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 24,5})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 6,7})(8)
\oplus2({\bf 6,5})(8)
\oplus2({\bf 6,3})(8)
\oplus({\bf 6,1})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},4})(13)
\oplus({\bf \overline{3},6})(13)
\oplus2({\bf \overline{3},4})(13)
\oplus({\bf \overline{3},2})(13)
\oplus({\bf 8,5})(18)
\oplus({\bf 8,3})(18)
\oplus({\bf 1,5})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 3,4})(23)$\\
%
${\bf 3360''}$&=&
$({\bf \overline{10},1})(24)
\oplus({\bf \overline{15'},2})(19)
\oplus({\bf \overline{15},2})(19)
\oplus({\bf 21,3})(14)
\oplus({\bf 24,3})(14)
\oplus({\bf 24,1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 6,1})(14)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf \overline{35},2})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf 42,6})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',4})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 27,5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf \overline{3},2})(-11)
\oplus({\bf 15',3})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 6,3})(-16)
\oplus({\bf 3,1})(-16)
\oplus({\bf 10,2})(-21)
\oplus({\bf 8,2})(-21)
\oplus({\bf \overline{6},1})(-26)$\\
%
${\bf \overline{3360''}}$&=&
$({\bf 10,1})(-24)
\oplus({\bf 15',2})(-19)
\oplus({\bf 15,2})(-19)
\oplus({\bf \overline{21},3})(-14)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{24},1})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{6},1})(-14)
\oplus({\bf 35,4})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 24,5})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf \overline{42},6})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf 27,5})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 21,4})(11)
\oplus({\bf 24,4})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf \overline{15'},3})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{6},3})(16)
\oplus({\bf \overline{3},1})(16)
\oplus({\bf \overline{10},2})(21)
\oplus({\bf 8,2})(21)
\oplus({\bf 6,1})(26)$\\
%
${\bf 3360'''}$&=&
$({\bf \overline{21},4})(19)
\oplus({\bf 48,3})(14)
\oplus({\bf 15',5})(14)
\oplus({\bf 15',3})(14)
\oplus({\bf 81,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 10,6})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{120},1})(4)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{60},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{6},7})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf 90,2})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 64,3})(-6)
\oplus({\bf 27,5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 8,7})(-6)
\oplus({\bf 8,5})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 1,9})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf \overline{42},4})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{3},8})(-11)
\oplus({\bf \overline{3},6})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf 24,5})(-16)
\oplus({\bf 6,7})(-16)
\oplus({\bf 6,5})(-16)
\oplus({\bf \overline{10},6})(-21)$\\
%
${\bf \overline{3360'''}}$&=&
$({\bf 21,4})(-19)
\oplus({\bf \overline{48},3})(-14)
\oplus({\bf \overline{15'},5})(-14)
\oplus({\bf \overline{15'},3})(-14)
\oplus({\bf \overline{81},2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{10},6})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 120,1})(-4)
\oplus({\bf 60,3})(-4)
\oplus({\bf 60,1})(-4)
\oplus({\bf 24,5})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 6,7})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf \overline{90},2})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{3},8})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf 64,3})(6)
\oplus({\bf 27,5})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 8,7})(6)
\oplus({\bf 8,5})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 1,9})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 42,4})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 3,8})(11)
\oplus({\bf 3,6})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf \overline{24},5})(16)
\oplus({\bf \overline{6},7})(16)
\oplus({\bf \overline{6},5})(16)
\oplus({\bf 10,6})(21)$\\
%
${\bf 3360''''}$&=&
$({\bf \overline{48},1})(22)
\oplus({\bf 60,2})(17)
\oplus({\bf 21,2})(17)
\oplus({\bf 64,3})(12)
\oplus({\bf \overline{35},3})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{60},4})(7)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{15'},2})(7)
\oplus({\bf 48,5})(2)
\oplus({\bf 42,5})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 28,6})(-3)
\oplus({\bf 35,6})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf \overline{21},7})(-8)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf 15',6})(-13)
\oplus({\bf 15',4})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6,2})(-13)
\oplus({\bf 10,5})(-18)
\oplus({\bf 10,3})(-18)
\oplus({\bf 8,3})(-18)
\oplus({\bf 8,1})(-18)
\oplus({\bf \overline{6},4})(-23)
\oplus({\bf \overline{6},2})(-23)
\oplus({\bf \overline{3},2})(-23)
\oplus({\bf 3,3})(-28)
\oplus({\bf 3,1})(-28)
\oplus({\bf 1,2})(-33)$\\
%
${\bf \overline{3360''''}}$&=&
$({\bf 48,1})(-22)
\oplus({\bf \overline{60},2})(-17)
\oplus({\bf \overline{21},2})(-17)
\oplus({\bf 64,3})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 60,4})(-7)
\oplus({\bf 42,4})(-7)
\oplus({\bf 42,2})(-7)
\oplus({\bf 15',2})(-7)
\oplus({\bf \overline{48},5})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{28},6})(3)
\oplus({\bf \overline{35},6})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf 21,7})(8)
\oplus({\bf 21,5})(8)
\oplus({\bf 24,5})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf \overline{15'},6})(13)
\oplus({\bf \overline{15'},4})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},2})(13)
\oplus({\bf \overline{10},5})(18)
\oplus({\bf \overline{10},3})(18)
\oplus({\bf 8,3})(18)
\oplus({\bf 8,1})(18)
\oplus({\bf 6,4})(23)
\oplus({\bf 6,2})(23)
\oplus({\bf 3,2})(23)
\oplus({\bf \overline{3},3})(28)
\oplus({\bf \overline{3},1})(28)
\oplus({\bf 1,2})(33)$\\
%
${\bf 3465}$&=&
$({\bf \overline{21},2})(19)
\oplus({\bf 48,3})(14)
\oplus({\bf 48,1})(14)
\oplus({\bf 15',3})(14)
\oplus({\bf 15',1})(14)
\oplus({\bf 81,2})(9)
\oplus({\bf 28,2})(9)
\oplus({\bf 35,4})(9)
\oplus2({\bf 35,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{63},1})(4)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{60},1})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus2({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf 48,2})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',4})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 35,3})(-6)
\oplus({\bf 27,5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 8,7})(-6)
\oplus2({\bf 8,5})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{6},6})(-11)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{3},8})(-11)
\oplus2({\bf \overline{3},6})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf 15,5})(-16)
\oplus({\bf 6,7})(-16)
\oplus({\bf 6,5})(-16)
\oplus({\bf 3,7})(-16)
\oplus({\bf 3,5})(-16)
\oplus({\bf 8,6})(-21)$\\
%
${\bf \overline{3465}}$&=&
$({\bf 21,2})(-19)
\oplus({\bf \overline{48},3})(-14)
\oplus({\bf \overline{48},1})(-14)
\oplus({\bf \overline{15'},3})(-14)
\oplus({\bf \overline{15'},1})(-14)
\oplus({\bf \overline{81},2})(-9)
\oplus({\bf \overline{28},2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus2({\bf \overline{35},2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 63,1})(-4)
\oplus({\bf 60,3})(-4)
\oplus({\bf 60,1})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 24,5})(-4)
\oplus2({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf \overline{48},2})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf 27,5})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 8,7})(6)
\oplus2({\bf 8,5})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 24,4})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 6,6})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 3,8})(11)
\oplus2({\bf 3,6})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{6},7})(16)
\oplus({\bf \overline{6},5})(16)
\oplus({\bf \overline{3},7})(16)
\oplus({\bf \overline{3},5})(16)
\oplus({\bf 8,6})(21)$\\
%
${\bf 3510}$&=&
$({\bf \overline{45},1})(22)
\oplus({\bf 99,2})(17)
\oplus({\bf 36,2})(17)
\oplus({\bf 55,1})(12)
\oplus({\bf 80,3})(12)
\oplus({\bf 80,1})(12)
\oplus({\bf 28,3})(12)
\oplus({\bf \overline{45},2})(7)
\oplus({\bf \overline{63},4})(7)
\oplus({\bf \overline{63},2})(7)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf 36,3})(2)
\oplus({\bf 48,5})(2)
\oplus({\bf 48,3})(2)
\oplus({\bf 15',5})(2)
\oplus({\bf 28,4})(-3)
\oplus({\bf 35,6})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 10,6})(-3)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{24},7})(-8)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{6},7})(-8)
\oplus({\bf 15',6})(-13)
\oplus({\bf 15,8})(-13)
\oplus({\bf 15,6})(-13)
\oplus({\bf 3,8})(-13)
\oplus({\bf 10,7})(-18)
\oplus({\bf 8,9})(-18)
\oplus({\bf 8,7})(-18)
\oplus({\bf 1,9})(-18)
\oplus({\bf \overline{6},8})(-23)
\oplus({\bf \overline{3},10})(-23)
\oplus({\bf \overline{3},8})(-23)
\oplus({\bf 3,9})(-28)$\\
%
${\bf \overline{3510}}$&=&
$({\bf 45,1})(-22)
\oplus({\bf \overline{99},2})(-17)
\oplus({\bf \overline{36},2})(-17)
\oplus({\bf \overline{55},1})(-12)
\oplus({\bf \overline{80},3})(-12)
\oplus({\bf \overline{80},1})(-12)
\oplus({\bf \overline{28},3})(-12)
\oplus({\bf 45,2})(-7)
\oplus({\bf 63,4})(-7)
\oplus({\bf 63,2})(-7)
\oplus({\bf 21,4})(-7)
\oplus({\bf \overline{36},3})(-2)
\oplus({\bf \overline{48},5})(-2)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{15'},5})(-2)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{35},6})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{10},6})(3)
\oplus({\bf 21,5})(8)
\oplus({\bf 24,7})(8)
\oplus({\bf 24,5})(8)
\oplus({\bf 6,7})(8)
\oplus({\bf \overline{15'},6})(13)
\oplus({\bf \overline{15},8})(13)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{3},8})(13)
\oplus({\bf \overline{10},7})(18)
\oplus({\bf 8,9})(18)
\oplus({\bf 8,7})(18)
\oplus({\bf 1,9})(18)
\oplus({\bf 6,8})(23)
\oplus({\bf 3,10})(23)
\oplus({\bf 3,8})(23)
\oplus({\bf \overline{3},9})(28)$\\
%
${\bf 3640}$&=&
$({\bf \overline{120'},1})(22)
\oplus({\bf 66,2})(17)
\oplus({\bf 99,2})(17)
\oplus({\bf 55,3})(12)
\oplus({\bf 55,1})(12)
\oplus({\bf 80,3})(12)
\oplus({\bf \overline{45},4})(7)
\oplus({\bf \overline{45},2})(7)
\oplus({\bf \overline{63},4})(7)
\oplus({\bf 36,5})(2)
\oplus({\bf 36,3})(2)
\oplus({\bf 48,5})(2)
\oplus({\bf 28,6})(-3)
\oplus({\bf 28,4})(-3)
\oplus({\bf 35,6})(-3)
\oplus({\bf \overline{21},7})(-8)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{24},7})(-8)
\oplus({\bf 15',8})(-13)
\oplus({\bf 15',6})(-13)
\oplus({\bf 15,8})(-13)
\oplus({\bf 10,9})(-18)
\oplus({\bf 10,7})(-18)
\oplus({\bf 8,9})(-18)
\oplus({\bf \overline{6},10})(-23)
\oplus({\bf \overline{6},8})(-23)
\oplus({\bf \overline{3},10})(-23)
\oplus({\bf 3,11})(-28)
\oplus({\bf 3,9})(-28)
\oplus({\bf 1,10})(-33)$\\
%
${\bf \overline{3640}}$&=&
$({\bf 120',1})(-22)
\oplus({\bf \overline{66},2})(-17)
\oplus({\bf \overline{99},2})(-17)
\oplus({\bf \overline{55},3})(-12)
\oplus({\bf \overline{55},1})(-12)
\oplus({\bf \overline{80},3})(-12)
\oplus({\bf 45,4})(-7)
\oplus({\bf 45,2})(-7)
\oplus({\bf 63,4})(-7)
\oplus({\bf \overline{36},5})(-2)
\oplus({\bf \overline{36},3})(-2)
\oplus({\bf \overline{48},5})(-2)
\oplus({\bf \overline{28},6})(3)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{35},6})(3)
\oplus({\bf 21,7})(8)
\oplus({\bf 21,5})(8)
\oplus({\bf 24,7})(8)
\oplus({\bf \overline{15'},8})(13)
\oplus({\bf \overline{15'},6})(13)
\oplus({\bf \overline{15},8})(13)
\oplus({\bf \overline{10},9})(18)
\oplus({\bf \overline{10},7})(18)
\oplus({\bf 8,9})(18)
\oplus({\bf 6,10})(23)
\oplus({\bf 6,8})(23)
\oplus({\bf 3,10})(23)
\oplus({\bf \overline{3},11})(28)
\oplus({\bf \overline{3},9})(28)
\oplus({\bf 1,10})(33)$\\
%
${\bf 3675}$&=&
$({\bf \overline{15},2})(19)
\oplus({\bf 24,3})(14)
\oplus({\bf 24,1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 6,1})(14)
\oplus({\bf \overline{35},2})(9)
\oplus({\bf 27,4})(9)
\oplus2({\bf 27,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{10},4})(9)
\oplus2({\bf \overline{10},2})(9)
\oplus({\bf 8,4})(9)
\oplus2({\bf 8,2})(9)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus2({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15'},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus3({\bf \overline{15},3})(4)
\oplus2({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},5})(4)
\oplus2({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',4})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 24,4})(-1)
\oplus2({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus3({\bf 15,4})(-1)
\oplus3({\bf 15,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus2({\bf 6,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 35,3})(-6)
\oplus({\bf 27,5})(-6)
\oplus2({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus2({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,5})(-6)
\oplus3({\bf 8,3})(-6)
\oplus2({\bf 8,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus2({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},4})(-11)
\oplus2({\bf \overline{6},2})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus2({\bf \overline{3},2})(-11)
\oplus({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 6,3})(-16)
\oplus({\bf 6,1})(-16)
\oplus({\bf 3,3})(-16)
\oplus({\bf 3,1})(-16)
\oplus({\bf 8,2})(-21)$\\
%
${\bf \overline{3675}}$&=&
$({\bf 15,2})(-19)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{24},1})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{6},3})(-14)
\oplus({\bf \overline{6},1})(-14)
\oplus({\bf 35,2})(-9)
\oplus({\bf 27,4})(-9)
\oplus2({\bf 27,2})(-9)
\oplus({\bf 10,4})(-9)
\oplus2({\bf 10,2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,4})(-9)
\oplus2({\bf 8,2})(-9)
\oplus({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 15',1})(-4)
\oplus({\bf 24,5})(-4)
\oplus2({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus3({\bf 15,3})(-4)
\oplus2({\bf 15,1})(-4)
\oplus({\bf 6,5})(-4)
\oplus2({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus2({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus3({\bf \overline{15},4})(1)
\oplus3({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus2({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},4})(1)
\oplus2({\bf \overline{3},2})(1)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf 27,5})(6)
\oplus2({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus2({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,5})(6)
\oplus3({\bf 8,3})(6)
\oplus2({\bf 8,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 24,4})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 15,4})(11)
\oplus2({\bf 15,2})(11)
\oplus({\bf 6,4})(11)
\oplus2({\bf 6,2})(11)
\oplus({\bf 3,4})(11)
\oplus2({\bf 3,2})(11)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{6},3})(16)
\oplus({\bf \overline{6},1})(16)
\oplus({\bf \overline{3},3})(16)
\oplus({\bf \overline{3},1})(16)
\oplus({\bf 8,2})(21)$\\
%
${\bf 3675'}$&=&
$({\bf 15',5})(20)
\oplus({\bf 35,4})(15)
\oplus({\bf 10,6})(15)
\oplus({\bf 10,4})(15)
\oplus({\bf \overline{60},3})(10)
\oplus({\bf \overline{24},5})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{6},7})(10)
\oplus({\bf \overline{6},5})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf 90,2})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15,6})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 3,8})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 125,1})(0)
\oplus({\bf 64,3})(0)
\oplus({\bf 64,1})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 8,7})(0)
\oplus({\bf 8,5})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,9})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{90},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{3},8})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 60,3})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 6,7})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf \overline{35},4})(-15)
\oplus({\bf \overline{10},6})(-15)
\oplus({\bf \overline{10},4})(-15)
\oplus({\bf \overline{15'},5})(-20)$\\
%
${\bf 3750}$&=&
$({\bf 10,1})(24)
\oplus({\bf \overline{24},2})(19)
\oplus({\bf \overline{6},2})(19)
\oplus({\bf 42,3})(14)
\oplus({\bf 15',1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf 64,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},5})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 48,2})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 24,6})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 28,1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 27,5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf \overline{10},7})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,5})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf 15',3})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 10,4})(-21)$\\
%
${\bf \overline{3750}}$&=&
$({\bf \overline{10},1})(-24)
\oplus({\bf 24,2})(-19)
\oplus({\bf 6,2})(-19)
\oplus({\bf \overline{42},3})(-14)
\oplus({\bf \overline{15'},1})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{3},3})(-14)
\oplus({\bf 64,4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 60,3})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf \overline{48},2})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{28},1})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 27,5})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,7})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 8,5})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 21,2})(11)
\oplus({\bf 24,4})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf \overline{15'},3})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{10},4})(21)$\\
%
${\bf 3780}$&=&
$({\bf \overline{15},1})(22)
\oplus({\bf 24,2})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 6,2})(17)
\oplus({\bf \overline{35},3})(12)
\oplus({\bf 27,3})(12)
\oplus({\bf 27,1})(12)
\oplus({\bf 10,3})(12)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 8,1})(12)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf \overline{15'},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus2({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf 42,5})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 24,5})(2)
\oplus2({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 27,6})(-3)
\oplus2({\bf 27,4})(-3)
\oplus2({\bf 27,2})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,4})(-3)
\oplus2({\bf 8,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{24},5})(-8)
\oplus2({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus2({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{6},1})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf \overline{3},1})(-8)
\oplus({\bf 15',4})(-13)
\oplus({\bf 15',2})(-13)
\oplus({\bf 15,4})(-13)
\oplus2({\bf 15,2})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 6,2})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf 10,3})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf 8,3})(-18)
\oplus({\bf 8,1})(-18)
\oplus({\bf \overline{6},2})(-23)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 15,1})(-22)
\oplus({\bf \overline{24},2})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf \overline{6},2})(-17)
\oplus({\bf 35,3})(-12)
\oplus({\bf 27,3})(-12)
\oplus({\bf 27,1})(-12)
\oplus({\bf 10,3})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf \overline{10},3})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf 8,1})(-12)
\oplus({\bf 42,4})(-7)
\oplus({\bf 42,2})(-7)
\oplus({\bf 15',4})(-7)
\oplus({\bf 15',2})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus2({\bf 15,2})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf \overline{42},5})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus2({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,6})(3)
\oplus2({\bf 27,4})(3)
\oplus2({\bf 27,2})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,4})(3)
\oplus2({\bf 8,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 21,3})(8)
\oplus({\bf 24,5})(8)
\oplus2({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf 15,5})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 6,1})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf \overline{15'},4})(13)
\oplus({\bf \overline{15'},2})(13)
\oplus({\bf \overline{15},4})(13)
\oplus2({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},4})(13)
\oplus({\bf \overline{6},2})(13)
\oplus({\bf \overline{3},2})(13)
\oplus({\bf \overline{10},3})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 8,3})(18)
\oplus({\bf 8,1})(18)
\oplus({\bf 6,2})(23)$\\
%
${\bf 3850}$&=&
$({\bf \overline{21},1})(22)
\oplus({\bf 48,2})(17)
\oplus({\bf 15',2})(17)
\oplus({\bf 81,3})(12)
\oplus({\bf 28,1})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 10,3})(12)
\oplus({\bf \overline{63},2})(7)
\oplus({\bf \overline{60},4})(7)
\oplus({\bf \overline{60},2})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf 36,1})(2)
\oplus({\bf 48,3})(2)
\oplus({\bf 48,1})(2)
\oplus({\bf 42,5})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 28,2})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 27,6})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 8,6})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{15},7})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{6},5})(-8)
\oplus({\bf \overline{3},7})(-8)
\oplus({\bf \overline{3},5})(-8)
\oplus({\bf 15',4})(-13)
\oplus({\bf 15,6})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 6,8})(-13)
\oplus({\bf 6,6})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 3,6})(-13)
\oplus({\bf 10,5})(-18)
\oplus({\bf 8,7})(-18)
\oplus({\bf 8,5})(-18)
\oplus({\bf \overline{6},6})(-23)$\\
%
${\bf \overline{3850}}$&=&
$({\bf 21,1})(-22)
\oplus({\bf \overline{48},2})(-17)
\oplus({\bf \overline{15'},2})(-17)
\oplus({\bf \overline{81},3})(-12)
\oplus({\bf \overline{28},1})(-12)
\oplus({\bf \overline{35},3})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf \overline{10},3})(-12)
\oplus({\bf 63,2})(-7)
\oplus({\bf 60,4})(-7)
\oplus({\bf 60,2})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{48},1})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,6})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf 8,6})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 21,3})(8)
\oplus({\bf 24,5})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 15,7})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 6,5})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf \overline{15'},4})(13)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{6},8})(13)
\oplus({\bf \overline{6},6})(13)
\oplus({\bf \overline{6},4})(13)
\oplus({\bf \overline{3},6})(13)
\oplus({\bf \overline{10},5})(18)
\oplus({\bf 8,7})(18)
\oplus({\bf 8,5})(18)
\oplus({\bf 6,6})(23)$\\
%
${\bf 3850'}$&=&
$({\bf 105,1})(20)
\oplus({\bf 80,2})(15)
\oplus({\bf 81,2})(15)
\oplus({\bf \overline{45},3})(10)
\oplus({\bf \overline{63},3})(10)
\oplus({\bf \overline{63},1})(10)
\oplus({\bf \overline{60},3})(10)
\oplus({\bf 36,4})(5)
\oplus({\bf 36,2})(5)
\oplus({\bf 48,4})(5)
\oplus({\bf 48,2})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 28,5})(0)
\oplus({\bf 28,3})(0)
\oplus({\bf 28,1})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf \overline{21},6})(-5)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf 15',7})(-10)
\oplus({\bf 15',5})(-10)
\oplus({\bf 15',3})(-10)
\oplus({\bf 15,7})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 6,7})(-10)
\oplus({\bf 10,8})(-15)
\oplus({\bf 10,6})(-15)
\oplus({\bf 10,4})(-15)
\oplus({\bf 8,8})(-15)
\oplus({\bf 8,6})(-15)
\oplus({\bf \overline{6},9})(-20)
\oplus({\bf \overline{6},7})(-20)
\oplus({\bf \overline{6},5})(-20)
\oplus({\bf \overline{3},7})(-20)
\oplus({\bf 3,8})(-25)
\oplus({\bf 3,6})(-25)
\oplus({\bf 1,7})(-30)$\\
%
${\bf \overline{3850'}}$&=&
$({\bf \overline{105},1})(-20)
\oplus({\bf \overline{80},2})(-15)
\oplus({\bf \overline{81},2})(-15)
\oplus({\bf 45,3})(-10)
\oplus({\bf 63,3})(-10)
\oplus({\bf 63,1})(-10)
\oplus({\bf 60,3})(-10)
\oplus({\bf \overline{36},4})(-5)
\oplus({\bf \overline{36},2})(-5)
\oplus({\bf \overline{48},4})(-5)
\oplus({\bf \overline{48},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{28},5})(0)
\oplus({\bf \overline{28},3})(0)
\oplus({\bf \overline{28},1})(0)
\oplus({\bf \overline{35},5})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 21,6})(5)
\oplus({\bf 21,4})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 24,6})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 15,6})(5)
\oplus({\bf \overline{15'},7})(10)
\oplus({\bf \overline{15'},5})(10)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15},7})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{6},7})(10)
\oplus({\bf \overline{10},8})(15)
\oplus({\bf \overline{10},6})(15)
\oplus({\bf \overline{10},4})(15)
\oplus({\bf 8,8})(15)
\oplus({\bf 8,6})(15)
\oplus({\bf 6,9})(20)
\oplus({\bf 6,7})(20)
\oplus({\bf 6,5})(20)
\oplus({\bf 3,7})(20)
\oplus({\bf \overline{3},8})(25)
\oplus({\bf \overline{3},6})(25)
\oplus({\bf 1,7})(30)$\\
%
${\bf 3876}$&=&
$({\bf 136,1})(30)
\oplus({\bf \overline{120''},2})(25)
\oplus({\bf 105',3})(20)
\oplus({\bf 91,4})(15)
\oplus({\bf \overline{78},5})(10)
\oplus({\bf 66,6})(5)
\oplus({\bf 55,7})(0)
\oplus({\bf \overline{45},8})(-5)
\oplus({\bf 36,9})(-10)
\oplus({\bf 28,10})(-15)
\oplus({\bf \overline{21},11})(-20)
\oplus({\bf 15',12})(-25)
\oplus({\bf 10,13})(-30)
\oplus({\bf \overline{6},14})(-35)
\oplus({\bf 3,15})(-40)
\oplus({\bf 1,16})(-45)$\\
%
${\bf \overline{3876}}$&=&
$({\bf \overline{136},1})(-30)
\oplus({\bf 120'',2})(-25)
\oplus({\bf \overline{105'},3})(-20)
\oplus({\bf \overline{91},4})(-15)
\oplus({\bf 78,5})(-10)
\oplus({\bf \overline{66},6})(-5)
\oplus({\bf \overline{55},7})(0)
\oplus({\bf 45,8})(5)
\oplus({\bf \overline{36},9})(10)
\oplus({\bf \overline{28},10})(15)
\oplus({\bf 21,11})(20)
\oplus({\bf \overline{15'},12})(25)
\oplus({\bf \overline{10},13})(30)
\oplus({\bf 6,14})(35)
\oplus({\bf \overline{3},15})(40)
\oplus({\bf 1,16})(45)$\\
%
${\bf 3900}$&=&
$({\bf 36,3})(20)
\oplus({\bf 80,2})(15)
\oplus({\bf 28,4})(15)
\oplus({\bf 28,2})(15)
\oplus({\bf \overline{132},1})(10)
\oplus({\bf \overline{63},3})(10)
\oplus({\bf \overline{63},1})(10)
\oplus({\bf \overline{21},5})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf 105,2})(5)
\oplus({\bf 48,4})(5)
\oplus({\bf 48,2})(5)
\oplus({\bf 15',6})(5)
\oplus({\bf 15',4})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 81,3})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 10,7})(0)
\oplus({\bf 10,5})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf \overline{60},4})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{6},8})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf 42,5})(-10)
\oplus({\bf 15,7})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 3,9})(-10)
\oplus({\bf 3,7})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 27,6})(-15)
\oplus({\bf 8,8})(-15)
\oplus({\bf 8,6})(-15)
\oplus({\bf 1,10})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf \overline{15},7})(-20)
\oplus({\bf \overline{3},9})(-20)
\oplus({\bf \overline{3},7})(-20)
\oplus({\bf 6,8})(-25)$\\
%
${\bf \overline{3900}}$&=&
$({\bf \overline{36},3})(-20)
\oplus({\bf \overline{80},2})(-15)
\oplus({\bf \overline{28},4})(-15)
\oplus({\bf \overline{28},2})(-15)
\oplus({\bf 132,1})(-10)
\oplus({\bf 63,3})(-10)
\oplus({\bf 63,1})(-10)
\oplus({\bf 21,5})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf \overline{105},2})(-5)
\oplus({\bf \overline{48},4})(-5)
\oplus({\bf \overline{48},2})(-5)
\oplus({\bf \overline{15'},6})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{81},3})(0)
\oplus({\bf \overline{35},5})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{10},7})(0)
\oplus({\bf \overline{10},5})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 60,4})(5)
\oplus({\bf 24,6})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 6,8})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf \overline{42},5})(10)
\oplus({\bf \overline{15},7})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{3},9})(10)
\oplus({\bf \overline{3},7})(10)
\oplus({\bf \overline{3},5})(10)
\oplus({\bf 27,6})(15)
\oplus({\bf 8,8})(15)
\oplus({\bf 8,6})(15)
\oplus({\bf 1,10})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 15,7})(20)
\oplus({\bf 3,9})(20)
\oplus({\bf 3,7})(20)
\oplus({\bf \overline{6},8})(25)$\\
%
${\bf 4000}$&=&
$({\bf \overline{10},2})(-21)
\oplus({\bf 24,3})(-16)
\oplus({\bf 24,1})(-16)
\oplus({\bf 6,3})(-16)
\oplus({\bf 6,1})(-16)
\oplus({\bf \overline{42},4})(-11)
\oplus({\bf \overline{42},2})(-11)
\oplus({\bf \overline{15'},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus2({\bf \overline{15},2})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf \overline{3},2})(-11)
\oplus({\bf 64,3})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 27,5})(-6)
\oplus2({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,5})(-6)
\oplus2({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 60,2})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 24,4})(-1)
\oplus2({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf \overline{48},1})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15'},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},7})(4)
\oplus2({\bf \overline{6},5})(4)
\oplus2({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},5})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf \overline{35},2})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,6})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 8,6})(9)
\oplus2({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf 24,3})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 6,5})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf \overline{15},4})(19)$\\
%
${\bf \overline{4000}}$&=&
$({\bf 10,2})(21)
\oplus({\bf \overline{24},3})(16)
\oplus({\bf \overline{24},1})(16)
\oplus({\bf \overline{6},3})(16)
\oplus({\bf \overline{6},1})(16)
\oplus({\bf 42,4})(11)
\oplus({\bf 42,2})(11)
\oplus({\bf 15',2})(11)
\oplus({\bf 15,4})(11)
\oplus2({\bf 15,2})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf 64,3})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 27,5})(6)
\oplus2({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 8,5})(6)
\oplus2({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus2({\bf \overline{24},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},6})(1)
\oplus2({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf 48,1})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 15',1})(-4)
\oplus({\bf 24,5})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,7})(-4)
\oplus2({\bf 6,5})(-4)
\oplus2({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 35,2})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf 10,4})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf \overline{10},6})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,6})(-9)
\oplus2({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{6},5})(-14)
\oplus({\bf \overline{6},3})(-14)
\oplus({\bf 15,4})(-19)$\\
%
${\bf 4125}$&=&
$({\bf 90,1})(20)
\oplus({\bf 81,2})(15)
\oplus({\bf 64,2})(15)
\oplus({\bf \overline{63},3})(10)
\oplus({\bf \overline{60},3})(10)
\oplus({\bf \overline{60},1})(10)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf 36,4})(5)
\oplus({\bf 48,4})(5)
\oplus({\bf 48,2})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 28,5})(0)
\oplus({\bf 28,3})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf \overline{10},5})(0)
\oplus({\bf \overline{21},6})(-5)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf 15',7})(-10)
\oplus({\bf 15',5})(-10)
\oplus({\bf 15',3})(-10)
\oplus({\bf 15',1})(-10)
\oplus({\bf 15,7})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 10,8})(-15)
\oplus({\bf 10,6})(-15)
\oplus({\bf 10,4})(-15)
\oplus({\bf 10,2})(-15)
\oplus({\bf 8,6})(-15)
\oplus({\bf 8,4})(-15)
\oplus({\bf \overline{6},7})(-20)
\oplus({\bf \overline{6},5})(-20)
\oplus({\bf \overline{6},3})(-20)
\oplus({\bf \overline{3},5})(-20)
\oplus({\bf 3,6})(-25)
\oplus({\bf 3,4})(-25)
\oplus({\bf 1,5})(-30)$\\
%
${\bf \overline{4125}}$&=&
$({\bf \overline{90},1})(-20)
\oplus({\bf \overline{81},2})(-15)
\oplus({\bf 64,2})(-15)
\oplus({\bf 63,3})(-10)
\oplus({\bf 60,3})(-10)
\oplus({\bf 60,1})(-10)
\oplus({\bf 42,3})(-10)
\oplus({\bf \overline{36},4})(-5)
\oplus({\bf \overline{48},4})(-5)
\oplus({\bf \overline{48},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{28},5})(0)
\oplus({\bf \overline{28},3})(0)
\oplus({\bf \overline{35},5})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 10,5})(0)
\oplus({\bf 21,6})(5)
\oplus({\bf 21,4})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 24,6})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,6})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf \overline{15'},7})(10)
\oplus({\bf \overline{15'},5})(10)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15'},1})(10)
\oplus({\bf \overline{15},7})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{6},5})(10)
\oplus({\bf \overline{10},8})(15)
\oplus({\bf \overline{10},6})(15)
\oplus({\bf \overline{10},4})(15)
\oplus({\bf \overline{10},2})(15)
\oplus({\bf 8,6})(15)
\oplus({\bf 8,4})(15)
\oplus({\bf 6,7})(20)
\oplus({\bf 6,5})(20)
\oplus({\bf 6,3})(20)
\oplus({\bf 3,5})(20)
\oplus({\bf \overline{3},6})(25)
\oplus({\bf \overline{3},4})(25)
\oplus({\bf 1,5})(30)$\\
%
${\bf 4290}$&=&
$({\bf \overline{66},2})(-23)
\oplus({\bf \overline{143},1})(-18)
\oplus({\bf \overline{55},3})(-18)
\oplus({\bf \overline{55},1})(-18)
\oplus({\bf 120',2})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf \overline{99},3})(-8)
\oplus({\bf \overline{36},5})(-8)
\oplus({\bf \overline{36},3})(-8)
\oplus({\bf \overline{80},4})(-3)
\oplus({\bf \overline{28},6})(-3)
\oplus({\bf \overline{28},4})(-3)
\oplus({\bf 63,5})(2)
\oplus({\bf 21,7})(2)
\oplus({\bf 21,5})(2)
\oplus({\bf \overline{48},6})(7)
\oplus({\bf \overline{15'},8})(7)
\oplus({\bf \overline{15'},6})(7)
\oplus({\bf \overline{35},7})(12)
\oplus({\bf \overline{10},9})(12)
\oplus({\bf \overline{10},7})(12)
\oplus({\bf 24,8})(17)
\oplus({\bf 6,10})(17)
\oplus({\bf 6,8})(17)
\oplus({\bf \overline{15},9})(22)
\oplus({\bf \overline{3},11})(22)
\oplus({\bf \overline{3},9})(22)
\oplus({\bf 8,10})(27)
\oplus({\bf 1,12})(27)
\oplus({\bf 1,10})(27)
\oplus({\bf 3,11})(32)$\\
%
${\bf \overline{4290}}$&=&
$({\bf 66,2})(23)
\oplus({\bf 143,1})(18)
\oplus({\bf 55,3})(18)
\oplus({\bf 55,1})(18)
\oplus({\bf \overline{120'},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf 99,3})(8)
\oplus({\bf 36,5})(8)
\oplus({\bf 36,3})(8)
\oplus({\bf 80,4})(3)
\oplus({\bf 28,6})(3)
\oplus({\bf 28,4})(3)
\oplus({\bf \overline{63},5})(-2)
\oplus({\bf \overline{21},7})(-2)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf 48,6})(-7)
\oplus({\bf 15',8})(-7)
\oplus({\bf 15',6})(-7)
\oplus({\bf 35,7})(-12)
\oplus({\bf 10,9})(-12)
\oplus({\bf 10,7})(-12)
\oplus({\bf \overline{24},8})(-17)
\oplus({\bf \overline{6},10})(-17)
\oplus({\bf \overline{6},8})(-17)
\oplus({\bf 15,9})(-22)
\oplus({\bf 3,11})(-22)
\oplus({\bf 3,9})(-22)
\oplus({\bf 8,10})(-27)
\oplus({\bf 1,12})(-27)
\oplus({\bf 1,10})(-27)
\oplus({\bf \overline{3},11})(-32)$\\
%
${\bf 4400}$&=&
$({\bf 48,1})(20)
\oplus({\bf 81,2})(15)
\oplus({\bf 28,2})(15)
\oplus({\bf 35,2})(15)
\oplus({\bf \overline{63},3})(10)
\oplus({\bf \overline{63},1})(10)
\oplus({\bf \overline{60},3})(10)
\oplus({\bf \overline{60},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf 36,2})(5)
\oplus({\bf 48,4})(5)
\oplus2({\bf 48,2})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',4})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 28,3})(0)
\oplus({\bf 28,1})(0)
\oplus({\bf 35,5})(0)
\oplus2({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 10,5})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf 8,5})(0)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus2({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf 15',5})(-10)
\oplus({\bf 15',3})(-10)
\oplus({\bf 15,7})(-10)
\oplus2({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 6,7})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 3,7})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 10,6})(-15)
\oplus({\bf 10,4})(-15)
\oplus({\bf 8,8})(-15)
\oplus2({\bf 8,6})(-15)
\oplus({\bf 8,4})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf \overline{6},7})(-20)
\oplus({\bf \overline{6},5})(-20)
\oplus({\bf \overline{3},7})(-20)
\oplus({\bf \overline{3},5})(-20)
\oplus({\bf 3,6})(-25)$\\
%
${\bf \overline{4400}}$&=&
$({\bf \overline{48},1})(-20)
\oplus({\bf \overline{81},2})(-15)
\oplus({\bf \overline{28},2})(-15)
\oplus({\bf \overline{35},2})(-15)
\oplus({\bf 63,3})(-10)
\oplus({\bf 63,1})(-10)
\oplus({\bf 60,3})(-10)
\oplus({\bf 60,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf \overline{36},2})(-5)
\oplus({\bf \overline{48},4})(-5)
\oplus2({\bf \overline{48},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{28},3})(0)
\oplus({\bf \overline{28},1})(0)
\oplus({\bf \overline{35},5})(0)
\oplus2({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf \overline{10},5})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 8,5})(0)
\oplus({\bf 21,4})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 24,6})(5)
\oplus2({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,6})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf \overline{15'},5})(10)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15},7})(10)
\oplus2({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{6},7})(10)
\oplus({\bf \overline{6},5})(10)
\oplus({\bf \overline{3},7})(10)
\oplus({\bf \overline{3},5})(10)
\oplus({\bf \overline{10},6})(15)
\oplus({\bf \overline{10},4})(15)
\oplus({\bf 8,8})(15)
\oplus2({\bf 8,6})(15)
\oplus({\bf 8,4})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 6,7})(20)
\oplus({\bf 6,5})(20)
\oplus({\bf 3,7})(20)
\oplus({\bf 3,5})(20)
\oplus({\bf \overline{3},6})(25)$\\
%
${\bf 4410}$&=&
$({\bf 27,3})(-18)
\oplus({\bf 42,2})(-13)
\oplus({\bf 24,4})(-13)
\oplus({\bf 24,2})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf \overline{60},1})(-8)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{42},1})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{15'},5})(-8)
\oplus({\bf \overline{15'},3})(-8)
\oplus({\bf \overline{15'},1})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus2({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{6},5})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{6},1})(-8)
\oplus({\bf 64,2})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf \overline{35},4})(-3)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf 27,4})(-3)
\oplus2({\bf 27,2})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf \overline{10},6})(-3)
\oplus2({\bf \overline{10},4})(-3)
\oplus2({\bf \overline{10},2})(-3)
\oplus({\bf 8,6})(-3)
\oplus2({\bf 8,4})(-3)
\oplus2({\bf 8,2})(-3)
\oplus({\bf 60,3})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 24,5})(2)
\oplus2({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,7})(2)
\oplus2({\bf 6,5})(2)
\oplus3({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{15},6})(7)
\oplus2({\bf \overline{15},4})(7)
\oplus2({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},6})(7)
\oplus2({\bf \overline{3},4})(7)
\oplus2({\bf \overline{3},2})(7)
\oplus({\bf 27,5})(12)
\oplus({\bf 27,3})(12)
\oplus({\bf 27,1})(12)
\oplus({\bf 10,3})(12)
\oplus({\bf 8,5})(12)
\oplus2({\bf 8,3})(12)
\oplus({\bf 8,1})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 15,4})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 3,4})(17)
\oplus({\bf 3,2})(17)
\oplus({\bf \overline{6},3})(22)$\\
%
${\bf \overline{4410}}$&=&
$({\bf 27,3})(18)
\oplus({\bf \overline{42},2})(13)
\oplus({\bf \overline{24},4})(13)
\oplus({\bf \overline{24},2})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf 60,1})(8)
\oplus({\bf 42,3})(8)
\oplus({\bf 42,1})(8)
\oplus({\bf 15',5})(8)
\oplus({\bf 15',3})(8)
\oplus({\bf 15',1})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf 15,5})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 6,5})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 6,1})(8)
\oplus({\bf 64,2})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,4})(3)
\oplus2({\bf 27,2})(3)
\oplus({\bf 10,6})(3)
\oplus2({\bf 10,4})(3)
\oplus2({\bf 10,2})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,6})(3)
\oplus2({\bf 8,4})(3)
\oplus2({\bf 8,2})(3)
\oplus({\bf \overline{60},3})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus2({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},7})(-2)
\oplus2({\bf \overline{6},5})(-2)
\oplus3({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf 42,4})(-7)
\oplus({\bf 42,2})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 15,6})(-7)
\oplus2({\bf 15,4})(-7)
\oplus2({\bf 15,2})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 3,6})(-7)
\oplus2({\bf 3,4})(-7)
\oplus2({\bf 3,2})(-7)
\oplus({\bf 27,5})(-12)
\oplus({\bf 27,3})(-12)
\oplus({\bf 27,1})(-12)
\oplus({\bf \overline{10},3})(-12)
\oplus({\bf 8,5})(-12)
\oplus2({\bf 8,3})(-12)
\oplus({\bf 8,1})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{15},4})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf \overline{3},4})(-17)
\oplus({\bf \overline{3},2})(-17)
\oplus({\bf 6,3})(-22)$\\
%
${\bf 4410'}$&=&
$({\bf 3,1})(32)
\oplus({\bf 8,2})(27)
\oplus({\bf 1,2})(27)
\oplus({\bf \overline{15},3})(22)
\oplus({\bf \overline{6},1})(22)
\oplus({\bf \overline{3},3})(22)
\oplus({\bf \overline{3},1})(22)
\oplus({\bf 24,4})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 6,4})(17)
\oplus({\bf 6,2})(17)
\oplus({\bf 3,2})(17)
\oplus({\bf \overline{35},5})(12)
\oplus({\bf 27,3})(12)
\oplus({\bf 10,1})(12)
\oplus({\bf \overline{10},5})(12)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 8,1})(12)
\oplus({\bf \overline{48},6})(7)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{15'},6})(7)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf 60,5})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 15',1})(2)
\oplus({\bf 21,7})(2)
\oplus({\bf 21,5})(2)
\oplus({\bf 24,5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 64,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf \overline{35},6})(-3)
\oplus({\bf \overline{35},4})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf \overline{60},3})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{42},5})(-8)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf 48,2})(-13)
\oplus({\bf 42,4})(-13)
\oplus({\bf 42,2})(-13)
\oplus({\bf 15',2})(-13)
\oplus({\bf 28,1})(-18)
\oplus({\bf 35,3})(-18)
\oplus({\bf 35,1})(-18)
\oplus({\bf \overline{21},2})(-23)$\\
%
${\bf \overline{4410'}}$&=&
$({\bf \overline{3},1})(-32)
\oplus({\bf 8,2})(-27)
\oplus({\bf 1,2})(-27)
\oplus({\bf 15,3})(-22)
\oplus({\bf 6,1})(-22)
\oplus({\bf 3,3})(-22)
\oplus({\bf 3,1})(-22)
\oplus({\bf \overline{24},4})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf \overline{6},4})(-17)
\oplus({\bf \overline{6},2})(-17)
\oplus({\bf \overline{3},2})(-17)
\oplus({\bf 35,5})(-12)
\oplus({\bf 27,3})(-12)
\oplus({\bf 10,5})(-12)
\oplus({\bf 10,3})(-12)
\oplus({\bf \overline{10},1})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf 8,1})(-12)
\oplus({\bf 48,6})(-7)
\oplus({\bf 42,4})(-7)
\oplus({\bf 15',6})(-7)
\oplus({\bf 15',4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf \overline{60},5})(-2)
\oplus({\bf \overline{21},7})(-2)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15'},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 64,4})(3)
\oplus({\bf 35,6})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 60,3})(8)
\oplus({\bf 42,5})(8)
\oplus({\bf 42,3})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf \overline{48},2})(13)
\oplus({\bf \overline{42},4})(13)
\oplus({\bf \overline{42},2})(13)
\oplus({\bf \overline{15'},2})(13)
\oplus({\bf \overline{28},1})(18)
\oplus({\bf \overline{35},3})(18)
\oplus({\bf \overline{35},1})(18)
\oplus({\bf 21,2})(23)$\\
%
${\bf 4620}$&=&
$({\bf \overline{35},3})(-18)
\oplus({\bf 60,2})(-13)
\oplus({\bf 21,4})(-13)
\oplus({\bf 21,2})(-13)
\oplus({\bf 24,4})(-13)
\oplus({\bf 24,2})(-13)
\oplus({\bf \overline{90},1})(-8)
\oplus({\bf \overline{48},3})(-8)
\oplus({\bf \overline{48},1})(-8)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{42},1})(-8)
\oplus({\bf \overline{15'},5})(-8)
\oplus2({\bf \overline{15'},3})(-8)
\oplus({\bf \overline{15'},1})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{81},2})(-3)
\oplus({\bf 64,2})(-3)
\oplus({\bf \overline{35},4})(-3)
\oplus2({\bf \overline{35},2})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf \overline{10},6})(-3)
\oplus2({\bf \overline{10},4})(-3)
\oplus2({\bf \overline{10},2})(-3)
\oplus({\bf 8,6})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 60,3})(2)
\oplus({\bf 60,1})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 24,5})(2)
\oplus2({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 6,7})(2)
\oplus2({\bf 6,5})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{15},6})(7)
\oplus2({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},6})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{3},8})(7)
\oplus2({\bf \overline{3},6})(7)
\oplus2({\bf \overline{3},4})(7)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf 27,5})(12)
\oplus({\bf 27,3})(12)
\oplus({\bf 10,5})(12)
\oplus({\bf 8,7})(12)
\oplus2({\bf 8,5})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 15,6})(17)
\oplus({\bf 15,4})(17)
\oplus({\bf 3,6})(17)
\oplus({\bf 3,4})(17)
\oplus({\bf \overline{6},5})(22)$\\
%
${\bf \overline{4620}}$&=&
$({\bf 35,3})(18)
\oplus({\bf \overline{60},2})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{21},2})(13)
\oplus({\bf \overline{24},4})(13)
\oplus({\bf \overline{24},2})(13)
\oplus({\bf 90,1})(8)
\oplus({\bf 48,3})(8)
\oplus({\bf 48,1})(8)
\oplus({\bf 42,3})(8)
\oplus({\bf 42,1})(8)
\oplus({\bf 15',5})(8)
\oplus2({\bf 15',3})(8)
\oplus({\bf 15',1})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 81,2})(3)
\oplus({\bf 64,2})(3)
\oplus({\bf 35,4})(3)
\oplus2({\bf 35,2})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,6})(3)
\oplus2({\bf 10,4})(3)
\oplus2({\bf 10,2})(3)
\oplus({\bf 8,6})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf \overline{60},3})(-2)
\oplus({\bf \overline{60},1})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus2({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},7})(-2)
\oplus2({\bf \overline{6},5})(-2)
\oplus2({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},7})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 42,4})(-7)
\oplus({\bf 42,2})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 15,6})(-7)
\oplus2({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,6})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 3,8})(-7)
\oplus2({\bf 3,6})(-7)
\oplus2({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 27,5})(-12)
\oplus({\bf 27,3})(-12)
\oplus({\bf \overline{10},5})(-12)
\oplus({\bf 8,7})(-12)
\oplus2({\bf 8,5})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf \overline{15},6})(-17)
\oplus({\bf \overline{15},4})(-17)
\oplus({\bf \overline{3},6})(-17)
\oplus({\bf \overline{3},4})(-17)
\oplus({\bf 6,5})(-22)$\\
%
${\bf 4725}$&=&
$({\bf 42,1})(20)
\oplus({\bf 64,2})(15)
\oplus({\bf 35,2})(15)
\oplus({\bf 27,2})(15)
\oplus({\bf \overline{60},3})(10)
\oplus({\bf \overline{60},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{42},1})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf 48,4})(5)
\oplus({\bf 48,2})(5)
\oplus({\bf 42,4})(5)
\oplus2({\bf 42,2})(5)
\oplus({\bf 15',4})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 28,3})(0)
\oplus({\bf 35,5})(0)
\oplus2({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 27,5})(0)
\oplus2({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,5})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},5})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 8,5})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus2({\bf \overline{24},4})(-5)
\oplus2({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus2({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf 15',5})(-10)
\oplus({\bf 15',3})(-10)
\oplus({\bf 15',1})(-10)
\oplus({\bf 15,7})(-10)
\oplus2({\bf 15,5})(-10)
\oplus2({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 10,6})(-15)
\oplus({\bf 10,4})(-15)
\oplus({\bf 10,2})(-15)
\oplus({\bf 8,6})(-15)
\oplus2({\bf 8,4})(-15)
\oplus({\bf 8,2})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{6},5})(-20)
\oplus({\bf \overline{6},3})(-20)
\oplus({\bf \overline{3},5})(-20)
\oplus({\bf \overline{3},3})(-20)
\oplus({\bf 3,4})(-25)$\\
%
${\bf \overline{4725}}$&=&
$({\bf \overline{42},1})(-20)
\oplus({\bf 64,2})(-15)
\oplus({\bf \overline{35},2})(-15)
\oplus({\bf 27,2})(-15)
\oplus({\bf 60,3})(-10)
\oplus({\bf 60,1})(-10)
\oplus({\bf 42,3})(-10)
\oplus({\bf 42,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf \overline{48},4})(-5)
\oplus({\bf \overline{48},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus2({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{28},3})(0)
\oplus({\bf \overline{35},5})(0)
\oplus2({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,5})(0)
\oplus2({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,5})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf \overline{10},5})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,5})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 21,4})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 24,6})(5)
\oplus2({\bf 24,4})(5)
\oplus2({\bf 24,2})(5)
\oplus({\bf 15,6})(5)
\oplus2({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf \overline{15'},5})(10)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15'},1})(10)
\oplus({\bf \overline{15},7})(10)
\oplus2({\bf \overline{15},5})(10)
\oplus2({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},5})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{3},5})(10)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf \overline{10},6})(15)
\oplus({\bf \overline{10},4})(15)
\oplus({\bf \overline{10},2})(15)
\oplus({\bf 8,6})(15)
\oplus2({\bf 8,4})(15)
\oplus({\bf 8,2})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 6,5})(20)
\oplus({\bf 6,3})(20)
\oplus({\bf 3,5})(20)
\oplus({\bf 3,3})(20)
\oplus({\bf \overline{3},4})(25)$\\
%
${\bf 4725'}$&=&
$({\bf 6,1})(-28)
\oplus({\bf \overline{15},2})(-23)
\oplus({\bf \overline{3},2})(-23)
\oplus({\bf 27,3})(-18)
\oplus({\bf \overline{10},1})(-18)
\oplus({\bf 8,3})(-18)
\oplus({\bf 8,1})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf 42,4})(-13)
\oplus({\bf 24,2})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6,2})(-13)
\oplus({\bf 3,4})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf \overline{60},5})(-8)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{15'},1})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{6},5})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{6},1})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf 64,4})(-3)
\oplus({\bf 35,6})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,6})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 60,3})(2)
\oplus({\bf 42,5})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 15',7})(2)
\oplus({\bf 15',5})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{48},2})(7)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},6})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{15'},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{28},1})(12)
\oplus({\bf \overline{35},3})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf 27,5})(12)
\oplus({\bf 27,3})(12)
\oplus({\bf 27,1})(12)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf 21,2})(17)
\oplus({\bf 24,4})(17)
\oplus({\bf 24,2})(17)
\oplus({\bf \overline{15'},3})(22)$\\
%
${\bf \overline{4725'}}$&=&
$({\bf \overline{6},1})(28)
\oplus({\bf 15,2})(23)
\oplus({\bf 3,2})(23)
\oplus({\bf 27,3})(18)
\oplus({\bf 10,1})(18)
\oplus({\bf 8,3})(18)
\oplus({\bf 8,1})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf \overline{42},4})(13)
\oplus({\bf \overline{24},2})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},2})(13)
\oplus({\bf \overline{3},4})(13)
\oplus({\bf \overline{3},2})(13)
\oplus({\bf 60,5})(8)
\oplus({\bf 42,3})(8)
\oplus({\bf 15',1})(8)
\oplus({\bf 24,5})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 6,5})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 6,1})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 64,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf \overline{35},6})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{10},6})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf \overline{60},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15'},7})(-2)
\oplus({\bf \overline{15'},5})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf 48,2})(-7)
\oplus({\bf 42,4})(-7)
\oplus({\bf 42,2})(-7)
\oplus({\bf 15',2})(-7)
\oplus({\bf 24,6})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 28,1})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 27,5})(-12)
\oplus({\bf 27,3})(-12)
\oplus({\bf 27,1})(-12)
\oplus({\bf 10,3})(-12)
\oplus({\bf \overline{21},2})(-17)
\oplus({\bf \overline{24},4})(-17)
\oplus({\bf \overline{24},2})(-17)
\oplus({\bf 15',3})(-22)$\\
%
${\bf 4725''}$&=&
$({\bf \overline{63},2})(19)
\oplus({\bf 105,1})(14)
\oplus({\bf 36,3})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 48,1})(14)
\oplus({\bf 80,2})(9)
\oplus({\bf 81,2})(9)
\oplus({\bf 28,4})(9)
\oplus2({\bf 28,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf \overline{63},3})(4)
\oplus({\bf \overline{63},1})(4)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{21},5})(4)
\oplus2({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf 48,4})(-1)
\oplus({\bf 48,2})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 15',6})(-1)
\oplus2({\bf 15',4})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 15,6})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 27,5})(-6)
\oplus({\bf 10,7})(-6)
\oplus2({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 8,7})(-6)
\oplus({\bf 8,5})(-6)
\oplus({\bf \overline{24},6})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{6},8})(-11)
\oplus2({\bf \overline{6},6})(-11)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{3},8})(-11)
\oplus({\bf \overline{3},6})(-11)
\oplus({\bf 15,7})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 6,7})(-16)
\oplus({\bf 3,9})(-16)
\oplus2({\bf 3,7})(-16)
\oplus({\bf 3,5})(-16)
\oplus({\bf 8,8})(-21)
\oplus({\bf 8,6})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf 1,6})(-21)
\oplus({\bf \overline{3},7})(-26)$\\
%
${\bf \overline{4725''}}$&=&
$({\bf 63,2})(-19)
\oplus({\bf \overline{105},1})(-14)
\oplus({\bf \overline{36},3})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{48},3})(-14)
\oplus({\bf \overline{48},1})(-14)
\oplus({\bf \overline{80},2})(-9)
\oplus({\bf \overline{81},2})(-9)
\oplus({\bf \overline{28},4})(-9)
\oplus2({\bf \overline{28},2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf 63,3})(-4)
\oplus({\bf 63,1})(-4)
\oplus({\bf 60,3})(-4)
\oplus({\bf 21,5})(-4)
\oplus2({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 24,5})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf \overline{48},4})(1)
\oplus({\bf \overline{48},2})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{15'},6})(1)
\oplus2({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf 27,5})(6)
\oplus({\bf \overline{10},7})(6)
\oplus2({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 8,7})(6)
\oplus({\bf 8,5})(6)
\oplus({\bf 24,6})(11)
\oplus({\bf 24,4})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 6,8})(11)
\oplus2({\bf 6,6})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 3,8})(11)
\oplus({\bf 3,6})(11)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{6},7})(16)
\oplus({\bf \overline{3},9})(16)
\oplus2({\bf \overline{3},7})(16)
\oplus({\bf \overline{3},5})(16)
\oplus({\bf 8,8})(21)
\oplus({\bf 8,6})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf 1,6})(21)
\oplus({\bf 3,7})(26)$\\
%
${\bf 4845}$&=&
$({\bf 153,1})(32)
\oplus({\bf 136,2})(27)
\oplus({\bf \overline{120''},3})(22)
\oplus({\bf 105',4})(17)
\oplus({\bf 91,5})(12)
\oplus({\bf \overline{78},6})(7)
\oplus({\bf 66,7})(2)
\oplus({\bf 55,8})(-3)
\oplus({\bf \overline{45},9})(-8)
\oplus({\bf 36,10})(-13)
\oplus({\bf 28,11})(-18)
\oplus({\bf \overline{21},12})(-23)
\oplus({\bf 15',13})(-28)
\oplus({\bf 10,14})(-33)
\oplus({\bf \overline{6},15})(-38)
\oplus({\bf 3,16})(-43)
\oplus({\bf 1,17})(-48)$\\
%
${\bf \overline{4845}}$&=&
$({\bf \overline{153},1})(-32)
\oplus({\bf \overline{136},2})(-27)
\oplus({\bf 120'',3})(-22)
\oplus({\bf \overline{105'},4})(-17)
\oplus({\bf \overline{91},5})(-12)
\oplus({\bf 78,6})(-7)
\oplus({\bf \overline{66},7})(-2)
\oplus({\bf \overline{55},8})(3)
\oplus({\bf 45,9})(8)
\oplus({\bf \overline{36},10})(13)
\oplus({\bf \overline{28},11})(18)
\oplus({\bf 21,12})(23)
\oplus({\bf \overline{15'},13})(28)
\oplus({\bf \overline{10},14})(33)
\oplus({\bf 6,15})(38)
\oplus({\bf \overline{3},16})(43)
\oplus({\bf 1,17})(48)$\\
%
${\bf 4900}$&=&
$({\bf \overline{42},2})(19)
\oplus({\bf 60,1})(14)
\oplus({\bf 42,3})(14)
\oplus({\bf 42,1})(14)
\oplus({\bf 24,3})(14)
\oplus({\bf 24,1})(14)
\oplus({\bf 64,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf \overline{35},2})(9)
\oplus({\bf 27,4})(9)
\oplus2({\bf 27,2})(9)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{21},5})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus2({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 48,4})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',6})(-1)
\oplus2({\bf 15',4})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 27,5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,7})(-6)
\oplus2({\bf 10,5})(-6)
\oplus2({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 8,5})(-6)
\oplus2({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf \overline{24},6})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},6})(-11)
\oplus2({\bf \overline{6},4})(-11)
\oplus2({\bf \overline{6},2})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf \overline{3},2})(-11)
\oplus({\bf 15,5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 6,3})(-16)
\oplus({\bf 3,5})(-16)
\oplus2({\bf 3,3})(-16)
\oplus({\bf 3,1})(-16)
\oplus({\bf 8,4})(-21)
\oplus({\bf 8,2})(-21)
\oplus({\bf 1,4})(-21)
\oplus({\bf 1,2})(-21)
\oplus({\bf \overline{3},3})(-26)$\\
%
${\bf \overline{4900}}$&=&
$({\bf 42,2})(-19)
\oplus({\bf \overline{60},1})(-14)
\oplus({\bf \overline{42},3})(-14)
\oplus({\bf \overline{42},1})(-14)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{24},1})(-14)
\oplus({\bf 64,2})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf 27,4})(-9)
\oplus2({\bf 27,2})(-9)
\oplus({\bf 10,4})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf 60,3})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 21,5})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 24,5})(-4)
\oplus2({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf \overline{48},4})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},6})(1)
\oplus2({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf 27,5})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf \overline{10},7})(6)
\oplus2({\bf \overline{10},5})(6)
\oplus2({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,5})(6)
\oplus2({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 24,6})(11)
\oplus({\bf 24,4})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 6,6})(11)
\oplus2({\bf 6,4})(11)
\oplus2({\bf 6,2})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{6},3})(16)
\oplus({\bf \overline{3},5})(16)
\oplus2({\bf \overline{3},3})(16)
\oplus({\bf \overline{3},1})(16)
\oplus({\bf 8,4})(21)
\oplus({\bf 8,2})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf 1,2})(21)
\oplus({\bf 3,3})(26)$\\
%
${\bf 4950}$&=&
$({\bf 15',3})(20)
\oplus({\bf 35,4})(15)
\oplus({\bf 35,2})(15)
\oplus({\bf 10,4})(15)
\oplus({\bf 10,2})(15)
\oplus({\bf \overline{60},3})(10)
\oplus({\bf \overline{60},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{24},5})(10)
\oplus2({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf \overline{6},5})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf 90,2})(5)
\oplus({\bf 48,2})(5)
\oplus({\bf 42,4})(5)
\oplus2({\bf 42,2})(5)
\oplus({\bf 15',4})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 15,6})(5)
\oplus2({\bf 15,4})(5)
\oplus2({\bf 15,2})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 81,1})(0)
\oplus({\bf 64,3})(0)
\oplus({\bf 64,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 27,5})(0)
\oplus2({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,5})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf 8,7})(0)
\oplus2({\bf 8,5})(0)
\oplus2({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{60},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus2({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},8})(-5)
\oplus2({\bf \overline{3},6})(-5)
\oplus2({\bf \overline{3},4})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 42,3})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 6,7})(-10)
\oplus2({\bf 6,5})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 3,7})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 27,4})(-15)
\oplus({\bf \overline{10},6})(-15)
\oplus({\bf \overline{10},4})(-15)
\oplus({\bf 8,6})(-15)
\oplus({\bf 8,4})(-15)
\oplus({\bf \overline{15},5})(-20)$\\
%
${\bf \overline{4950}}$&=&
$({\bf \overline{15'},3})(-20)
\oplus({\bf \overline{35},4})(-15)
\oplus({\bf \overline{35},2})(-15)
\oplus({\bf \overline{10},4})(-15)
\oplus({\bf \overline{10},2})(-15)
\oplus({\bf 60,3})(-10)
\oplus({\bf 60,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 24,5})(-10)
\oplus2({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf \overline{90},2})(-5)
\oplus({\bf \overline{48},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus2({\bf \overline{42},2})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus2({\bf \overline{15},4})(-5)
\oplus2({\bf \overline{15},2})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf \overline{81},1})(0)
\oplus({\bf 64,3})(0)
\oplus({\bf 64,1})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,5})(0)
\oplus2({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf \overline{10},5})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,7})(0)
\oplus2({\bf 8,5})(0)
\oplus2({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 60,2})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,6})(5)
\oplus2({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,8})(5)
\oplus2({\bf 3,6})(5)
\oplus2({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{24},5})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{6},7})(10)
\oplus2({\bf \overline{6},5})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{3},7})(10)
\oplus({\bf \overline{3},5})(10)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf 27,4})(15)
\oplus({\bf 10,6})(15)
\oplus({\bf 10,4})(15)
\oplus({\bf 8,6})(15)
\oplus({\bf 8,4})(15)
\oplus({\bf 15,5})(20)$\\
%
${\bf 4950'}$&=&
$({\bf 36,1})(-28)
\oplus({\bf \overline{63},2})(-23)
\oplus({\bf 81,3})(-18)
\oplus({\bf 28,1})(-18)
\oplus({\bf 90,4})(-13)
\oplus({\bf 48,2})(-13)
\oplus({\bf \overline{90},5})(-8)
\oplus({\bf \overline{60},3})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{81},6})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 63,7})(2)
\oplus({\bf 60,5})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 15',1})(2)
\oplus({\bf \overline{36},8})(7)
\oplus({\bf \overline{48},6})(7)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{28},7})(12)
\oplus({\bf \overline{35},5})(12)
\oplus({\bf 27,3})(12)
\oplus({\bf 10,1})(12)
\oplus({\bf 21,6})(17)
\oplus({\bf 24,4})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf \overline{15'},5})(22)
\oplus({\bf \overline{15},3})(22)
\oplus({\bf \overline{6},1})(22)
\oplus({\bf \overline{10},4})(27)
\oplus({\bf 8,2})(27)
\oplus({\bf 6,3})(32)
\oplus({\bf 3,1})(32)
\oplus({\bf \overline{3},2})(37)
\oplus({\bf 1,1})(42)$\\
%
${\bf \overline{4950'}}$&=&
$({\bf \overline{36},1})(28)
\oplus({\bf 63,2})(23)
\oplus({\bf \overline{81},3})(18)
\oplus({\bf \overline{28},1})(18)
\oplus({\bf \overline{90},4})(13)
\oplus({\bf \overline{48},2})(13)
\oplus({\bf 90,5})(8)
\oplus({\bf 60,3})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 81,6})(3)
\oplus({\bf 64,4})(3)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf \overline{63},7})(-2)
\oplus({\bf \overline{60},5})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{15'},1})(-2)
\oplus({\bf 36,8})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 42,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 28,7})(-12)
\oplus({\bf 35,5})(-12)
\oplus({\bf 27,3})(-12)
\oplus({\bf \overline{10},1})(-12)
\oplus({\bf \overline{21},6})(-17)
\oplus({\bf \overline{24},4})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf 15',5})(-22)
\oplus({\bf 15,3})(-22)
\oplus({\bf 6,1})(-22)
\oplus({\bf 10,4})(-27)
\oplus({\bf 8,2})(-27)
\oplus({\bf \overline{6},3})(-32)
\oplus({\bf \overline{3},1})(-32)
\oplus({\bf 3,2})(-37)
\oplus({\bf 1,1})(-42)$\\
%
${\bf 5005}$&=&
$({\bf 55,1})(24)
\oplus({\bf \overline{120'},2})(19)
\oplus({\bf \overline{45},2})(19)
\oplus({\bf 66,1})(14)
\oplus({\bf 99,3})(14)
\oplus({\bf 99,1})(14)
\oplus({\bf 36,3})(14)
\oplus({\bf 55,2})(9)
\oplus({\bf 80,4})(9)
\oplus({\bf 80,2})(9)
\oplus({\bf 28,4})(9)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf \overline{63},5})(4)
\oplus({\bf \overline{63},3})(4)
\oplus({\bf \overline{21},5})(4)
\oplus({\bf 36,4})(-1)
\oplus({\bf 48,6})(-1)
\oplus({\bf 48,4})(-1)
\oplus({\bf 15',6})(-1)
\oplus({\bf 28,5})(-6)
\oplus({\bf 35,7})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 10,7})(-6)
\oplus({\bf \overline{21},6})(-11)
\oplus({\bf \overline{24},8})(-11)
\oplus({\bf \overline{24},6})(-11)
\oplus({\bf \overline{6},8})(-11)
\oplus({\bf 15',7})(-16)
\oplus({\bf 15,9})(-16)
\oplus({\bf 15,7})(-16)
\oplus({\bf 3,9})(-16)
\oplus({\bf 10,8})(-21)
\oplus({\bf 8,10})(-21)
\oplus({\bf 8,8})(-21)
\oplus({\bf 1,10})(-21)
\oplus({\bf \overline{6},9})(-26)
\oplus({\bf \overline{3},11})(-26)
\oplus({\bf \overline{3},9})(-26)
\oplus({\bf 3,10})(-31)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{55},1})(-24)
\oplus({\bf 120',2})(-19)
\oplus({\bf 45,2})(-19)
\oplus({\bf \overline{66},1})(-14)
\oplus({\bf \overline{99},3})(-14)
\oplus({\bf \overline{99},1})(-14)
\oplus({\bf \overline{36},3})(-14)
\oplus({\bf \overline{55},2})(-9)
\oplus({\bf \overline{80},4})(-9)
\oplus({\bf \overline{80},2})(-9)
\oplus({\bf \overline{28},4})(-9)
\oplus({\bf 45,3})(-4)
\oplus({\bf 63,5})(-4)
\oplus({\bf 63,3})(-4)
\oplus({\bf 21,5})(-4)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{48},6})(1)
\oplus({\bf \overline{48},4})(1)
\oplus({\bf \overline{15'},6})(1)
\oplus({\bf \overline{28},5})(6)
\oplus({\bf \overline{35},7})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{10},7})(6)
\oplus({\bf 21,6})(11)
\oplus({\bf 24,8})(11)
\oplus({\bf 24,6})(11)
\oplus({\bf 6,8})(11)
\oplus({\bf \overline{15'},7})(16)
\oplus({\bf \overline{15},9})(16)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{3},9})(16)
\oplus({\bf \overline{10},8})(21)
\oplus({\bf 8,10})(21)
\oplus({\bf 8,8})(21)
\oplus({\bf 1,10})(21)
\oplus({\bf 6,9})(26)
\oplus({\bf 3,11})(26)
\oplus({\bf 3,9})(26)
\oplus({\bf \overline{3},10})(31)$\\
%
${\bf 5005'}$&=&
$({\bf 143,1})(24)
\oplus({\bf \overline{78},2})(19)
\oplus({\bf \overline{120'},2})(19)
\oplus({\bf 66,3})(14)
\oplus({\bf 66,1})(14)
\oplus({\bf 99,3})(14)
\oplus({\bf 55,4})(9)
\oplus({\bf 55,2})(9)
\oplus({\bf 80,4})(9)
\oplus({\bf \overline{45},5})(4)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf \overline{63},5})(4)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 48,6})(-1)
\oplus({\bf 28,7})(-6)
\oplus({\bf 28,5})(-6)
\oplus({\bf 35,7})(-6)
\oplus({\bf \overline{21},8})(-11)
\oplus({\bf \overline{21},6})(-11)
\oplus({\bf \overline{24},8})(-11)
\oplus({\bf 15',9})(-16)
\oplus({\bf 15',7})(-16)
\oplus({\bf 15,9})(-16)
\oplus({\bf 10,10})(-21)
\oplus({\bf 10,8})(-21)
\oplus({\bf 8,10})(-21)
\oplus({\bf \overline{6},11})(-26)
\oplus({\bf \overline{6},9})(-26)
\oplus({\bf \overline{3},11})(-26)
\oplus({\bf 3,12})(-31)
\oplus({\bf 3,10})(-31)
\oplus({\bf 1,11})(-36)$\\
%
${\bf \overline{5005'}}$&=&
$({\bf \overline{143},1})(-24)
\oplus({\bf 78,2})(-19)
\oplus({\bf 120',2})(-19)
\oplus({\bf \overline{66},3})(-14)
\oplus({\bf \overline{66},1})(-14)
\oplus({\bf \overline{99},3})(-14)
\oplus({\bf \overline{55},4})(-9)
\oplus({\bf \overline{55},2})(-9)
\oplus({\bf \overline{80},4})(-9)
\oplus({\bf 45,5})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 63,5})(-4)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{48},6})(1)
\oplus({\bf \overline{28},7})(6)
\oplus({\bf \overline{28},5})(6)
\oplus({\bf \overline{35},7})(6)
\oplus({\bf 21,8})(11)
\oplus({\bf 21,6})(11)
\oplus({\bf 24,8})(11)
\oplus({\bf \overline{15'},9})(16)
\oplus({\bf \overline{15'},7})(16)
\oplus({\bf \overline{15},9})(16)
\oplus({\bf \overline{10},10})(21)
\oplus({\bf \overline{10},8})(21)
\oplus({\bf 8,10})(21)
\oplus({\bf 6,11})(26)
\oplus({\bf 6,9})(26)
\oplus({\bf 3,11})(26)
\oplus({\bf \overline{3},12})(31)
\oplus({\bf \overline{3},10})(31)
\oplus({\bf 1,11})(36)$\\
%
${\bf 5120}$&=&
$({\bf \overline{24},2})(19)
\oplus({\bf 42,3})(14)
\oplus({\bf 42,1})(14)
\oplus({\bf 15',3})(14)
\oplus({\bf 15',1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 64,2})(9)
\oplus({\bf 35,4})(9)
\oplus2({\bf 35,2})(9)
\oplus({\bf 27,4})(9)
\oplus2({\bf 27,2})(9)
\oplus({\bf 10,4})(9)
\oplus2({\bf 10,2})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{60},1})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus3({\bf \overline{24},3})(4)
\oplus2({\bf \overline{24},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},5})(4)
\oplus2({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},5})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 48,2})(-1)
\oplus({\bf 42,4})(-1)
\oplus2({\bf 42,2})(-1)
\oplus({\bf 15',4})(-1)
\oplus2({\bf 15',2})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus3({\bf 15,4})(-1)
\oplus3({\bf 15,2})(-1)
\oplus({\bf 6,6})(-1)
\oplus2({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 27,5})(-6)
\oplus2({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus2({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 8,7})(-6)
\oplus3({\bf 8,5})(-6)
\oplus3({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus2({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},6})(-11)
\oplus2({\bf \overline{6},4})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf \overline{3},6})(-11)
\oplus2({\bf \overline{3},4})(-11)
\oplus({\bf \overline{3},2})(-11)
\oplus({\bf 15,5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 6,5})(-16)
\oplus({\bf 6,3})(-16)
\oplus({\bf 3,5})(-16)
\oplus({\bf 3,3})(-16)
\oplus({\bf 8,4})(-21)$\\
%
${\bf \overline{5120}}$&=&
$({\bf 24,2})(-19)
\oplus({\bf \overline{42},3})(-14)
\oplus({\bf \overline{42},1})(-14)
\oplus({\bf \overline{15'},3})(-14)
\oplus({\bf \overline{15'},1})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf 64,2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus2({\bf \overline{35},2})(-9)
\oplus({\bf 27,4})(-9)
\oplus2({\bf 27,2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus2({\bf \overline{10},2})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf 60,3})(-4)
\oplus({\bf 60,1})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 24,5})(-4)
\oplus3({\bf 24,3})(-4)
\oplus2({\bf 24,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,5})(-4)
\oplus2({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf \overline{48},2})(1)
\oplus({\bf \overline{42},4})(1)
\oplus2({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus2({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus3({\bf \overline{15},4})(1)
\oplus3({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},6})(1)
\oplus2({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},6})(1)
\oplus2({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 27,5})(6)
\oplus2({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf \overline{10},5})(6)
\oplus2({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,7})(6)
\oplus3({\bf 8,5})(6)
\oplus3({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 24,4})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 15,6})(11)
\oplus2({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 6,6})(11)
\oplus2({\bf 6,4})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf 3,6})(11)
\oplus2({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{6},5})(16)
\oplus({\bf \overline{6},3})(16)
\oplus({\bf \overline{3},5})(16)
\oplus({\bf \overline{3},3})(16)
\oplus({\bf 8,4})(21)$\\
%
${\bf 5390}$&=&
$({\bf \overline{24},4})(19)
\oplus({\bf 42,3})(14)
\oplus({\bf 15',5})(14)
\oplus({\bf 15',3})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 64,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,6})(9)
\oplus2({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf 8,6})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf \overline{90},1})(4)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{60},1})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus2({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},7})(4)
\oplus2({\bf \overline{6},5})(4)
\oplus2({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},7})(4)
\oplus({\bf \overline{3},5})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf 90,2})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 42,4})(-1)
\oplus2({\bf 42,2})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus2({\bf 3,6})(-1)
\oplus2({\bf 3,4})(-1)
\oplus2({\bf 3,2})(-1)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf 27,5})(-6)
\oplus2({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 8,7})(-6)
\oplus2({\bf 8,5})(-6)
\oplus2({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{42},4})(-11)
\oplus({\bf \overline{42},2})(-11)
\oplus({\bf \overline{15'},4})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus2({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{3},6})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf \overline{3},2})(-11)
\oplus({\bf 24,5})(-16)
\oplus({\bf 24,3})(-16)
\oplus({\bf 6,5})(-16)
\oplus({\bf 6,3})(-16)
\oplus({\bf \overline{10},4})(-21)$\\
%
${\bf \overline{5390}}$&=&
$({\bf 24,4})(-19)
\oplus({\bf \overline{42},3})(-14)
\oplus({\bf \overline{15'},5})(-14)
\oplus({\bf \overline{15'},3})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf 64,2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf \overline{10},6})(-9)
\oplus2({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,6})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf 90,1})(-4)
\oplus({\bf 60,3})(-4)
\oplus({\bf 60,1})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 24,5})(-4)
\oplus2({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,7})(-4)
\oplus2({\bf 6,5})(-4)
\oplus2({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf \overline{90},2})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{42},4})(1)
\oplus2({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},8})(1)
\oplus2({\bf \overline{3},6})(1)
\oplus2({\bf \overline{3},4})(1)
\oplus2({\bf \overline{3},2})(1)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 27,5})(6)
\oplus2({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 8,7})(6)
\oplus2({\bf 8,5})(6)
\oplus2({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 42,4})(11)
\oplus({\bf 42,2})(11)
\oplus({\bf 15',4})(11)
\oplus({\bf 15,6})(11)
\oplus2({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 3,6})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf \overline{24},5})(16)
\oplus({\bf \overline{24},3})(16)
\oplus({\bf \overline{6},5})(16)
\oplus({\bf \overline{6},3})(16)
\oplus({\bf 10,4})(21)$\\
%
${\bf 5400}$&=&
$({\bf \overline{24},1})(22)
\oplus({\bf 42,2})(17)
\oplus({\bf 15',2})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 64,3})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 27,3})(12)
\oplus({\bf 27,1})(12)
\oplus({\bf 10,3})(12)
\oplus({\bf 10,1})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf \overline{60},4})(7)
\oplus({\bf \overline{60},2})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus2({\bf \overline{24},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf 48,3})(2)
\oplus({\bf 48,1})(2)
\oplus({\bf 42,5})(2)
\oplus2({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 15',1})(2)
\oplus({\bf 24,5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 28,2})(-3)
\oplus({\bf 35,4})(-3)
\oplus2({\bf 35,2})(-3)
\oplus({\bf 27,6})(-3)
\oplus2({\bf 27,4})(-3)
\oplus2({\bf 27,2})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf \overline{10},6})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,6})(-3)
\oplus2({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{24},5})(-8)
\oplus2({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{15},7})(-8)
\oplus2({\bf \overline{15},5})(-8)
\oplus2({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{6},5})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{3},5})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf 15',4})(-13)
\oplus({\bf 15',2})(-13)
\oplus({\bf 15,6})(-13)
\oplus2({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6,6})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 6,2})(-13)
\oplus({\bf 3,4})(-13)
\oplus({\bf 10,5})(-18)
\oplus({\bf 10,3})(-18)
\oplus({\bf 8,5})(-18)
\oplus({\bf 8,3})(-18)
\oplus({\bf \overline{6},4})(-23)$\\
%
${\bf \overline{5400}}$&=&
$({\bf 24,1})(-22)
\oplus({\bf \overline{42},2})(-17)
\oplus({\bf \overline{15'},2})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf 64,3})(-12)
\oplus({\bf \overline{35},3})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf 27,3})(-12)
\oplus({\bf 27,1})(-12)
\oplus({\bf \overline{10},3})(-12)
\oplus({\bf \overline{10},1})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf 60,4})(-7)
\oplus({\bf 60,2})(-7)
\oplus({\bf 42,4})(-7)
\oplus({\bf 42,2})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf 24,4})(-7)
\oplus2({\bf 24,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{48},1})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus2({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15'},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{35},4})(3)
\oplus2({\bf \overline{35},2})(3)
\oplus({\bf 27,6})(3)
\oplus2({\bf 27,4})(3)
\oplus2({\bf 27,2})(3)
\oplus({\bf 10,6})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,6})(3)
\oplus2({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 21,3})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 24,5})(8)
\oplus2({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf 15,7})(8)
\oplus2({\bf 15,5})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 6,5})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf \overline{15'},4})(13)
\oplus({\bf \overline{15'},2})(13)
\oplus({\bf \overline{15},6})(13)
\oplus2({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},6})(13)
\oplus({\bf \overline{6},4})(13)
\oplus({\bf \overline{6},2})(13)
\oplus({\bf \overline{3},4})(13)
\oplus({\bf \overline{10},5})(18)
\oplus({\bf \overline{10},3})(18)
\oplus({\bf 8,5})(18)
\oplus({\bf 8,3})(18)
\oplus({\bf 6,4})(23)$\\
%
${\bf 5460}$&=&
$({\bf \overline{28},4})(-21)
\oplus({\bf 63,3})(-16)
\oplus({\bf 21,5})(-16)
\oplus({\bf 21,3})(-16)
\oplus({\bf \overline{105},2})(-11)
\oplus({\bf \overline{48},4})(-11)
\oplus({\bf \overline{48},2})(-11)
\oplus({\bf \overline{15'},6})(-11)
\oplus({\bf \overline{15'},4})(-11)
\oplus({\bf \overline{15'},2})(-11)
\oplus({\bf \overline{154},1})(-6)
\oplus({\bf \overline{81},3})(-6)
\oplus({\bf \overline{81},1})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{10},7})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 120,2})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 24,6})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 6,8})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf \overline{90},3})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{15},7})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{3},9})(4)
\oplus({\bf \overline{3},7})(4)
\oplus({\bf \overline{3},5})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 64,4})(9)
\oplus({\bf 27,6})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 8,8})(9)
\oplus({\bf 8,6})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 1,10})(9)
\oplus({\bf 1,8})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 42,5})(14)
\oplus({\bf 15,7})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 3,9})(14)
\oplus({\bf 3,7})(14)
\oplus({\bf 3,5})(14)
\oplus({\bf \overline{24},6})(19)
\oplus({\bf \overline{6},8})(19)
\oplus({\bf \overline{6},6})(19)
\oplus({\bf 10,7})(24)$\\
%
${\bf \overline{5460}}$&=&
$({\bf 28,4})(21)
\oplus({\bf \overline{63},3})(16)
\oplus({\bf \overline{21},5})(16)
\oplus({\bf \overline{21},3})(16)
\oplus({\bf 105,2})(11)
\oplus({\bf 48,4})(11)
\oplus({\bf 48,2})(11)
\oplus({\bf 15',6})(11)
\oplus({\bf 15',4})(11)
\oplus({\bf 15',2})(11)
\oplus({\bf 154,1})(6)
\oplus({\bf 81,3})(6)
\oplus({\bf 81,1})(6)
\oplus({\bf 35,5})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 10,7})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{6},8})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf 90,3})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 15,7})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 3,9})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 64,4})(-9)
\oplus({\bf 27,6})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 8,8})(-9)
\oplus({\bf 8,6})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf 1,10})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf \overline{42},5})(-14)
\oplus({\bf \overline{15},7})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{3},9})(-14)
\oplus({\bf \overline{3},7})(-14)
\oplus({\bf \overline{3},5})(-14)
\oplus({\bf 24,6})(-19)
\oplus({\bf 6,8})(-19)
\oplus({\bf 6,6})(-19)
\oplus({\bf \overline{10},7})(-24)$\\
%
${\bf 5600}$&=&
$({\bf \overline{6},2})(25)
\oplus({\bf 15,3})(20)
\oplus({\bf 15,1})(20)
\oplus({\bf 3,3})(20)
\oplus({\bf 3,1})(20)
\oplus({\bf 27,4})(15)
\oplus({\bf 27,2})(15)
\oplus({\bf 10,2})(15)
\oplus({\bf 8,4})(15)
\oplus2({\bf 8,2})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf \overline{42},5})(10)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf \overline{15},5})(10)
\oplus2({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf \overline{3},5})(10)
\oplus2({\bf \overline{3},3})(10)
\oplus({\bf \overline{3},1})(10)
\oplus({\bf 60,4})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 24,6})(5)
\oplus2({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus2({\bf 15,2})(5)
\oplus({\bf 6,6})(5)
\oplus2({\bf 6,4})(5)
\oplus2({\bf 6,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 64,3})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf \overline{35},5})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf 27,5})(0)
\oplus2({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},7})(0)
\oplus2({\bf \overline{10},5})(0)
\oplus2({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,5})(0)
\oplus2({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf \overline{60},2})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus2({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15'},6})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus2({\bf \overline{15},4})(-5)
\oplus2({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf 48,1})(-10)
\oplus({\bf 42,3})(-10)
\oplus({\bf 42,1})(-10)
\oplus({\bf 15',3})(-10)
\oplus({\bf 15',1})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 15,5})(-10)
\oplus2({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 35,2})(-15)
\oplus({\bf 27,4})(-15)
\oplus({\bf 27,2})(-15)
\oplus({\bf 10,4})(-15)
\oplus({\bf 10,2})(-15)
\oplus({\bf \overline{24},3})(-20)$\\
%
${\bf \overline{5600}}$&=&
$({\bf 6,2})(-25)
\oplus({\bf \overline{15},3})(-20)
\oplus({\bf \overline{15},1})(-20)
\oplus({\bf \overline{3},3})(-20)
\oplus({\bf \overline{3},1})(-20)
\oplus({\bf 27,4})(-15)
\oplus({\bf 27,2})(-15)
\oplus({\bf \overline{10},2})(-15)
\oplus({\bf 8,4})(-15)
\oplus2({\bf 8,2})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf 42,5})(-10)
\oplus({\bf 42,3})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 15,5})(-10)
\oplus2({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 3,5})(-10)
\oplus2({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf \overline{60},4})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus2({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus2({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus2({\bf \overline{6},4})(-5)
\oplus2({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 64,3})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,5})(0)
\oplus2({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,7})(0)
\oplus2({\bf 10,5})(0)
\oplus2({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,5})(0)
\oplus2({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 60,2})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',6})(5)
\oplus({\bf 15',4})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 24,4})(5)
\oplus2({\bf 24,2})(5)
\oplus({\bf 15,6})(5)
\oplus2({\bf 15,4})(5)
\oplus2({\bf 15,2})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf \overline{48},1})(10)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{42},1})(10)
\oplus({\bf \overline{24},5})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15'},1})(10)
\oplus({\bf \overline{15},5})(10)
\oplus2({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{35},2})(15)
\oplus({\bf 27,4})(15)
\oplus({\bf 27,2})(15)
\oplus({\bf \overline{10},4})(15)
\oplus({\bf \overline{10},2})(15)
\oplus({\bf 24,3})(20)$\\
%
${\bf 5600'}$&=&
$({\bf 35,2})(-21)
\oplus({\bf 48,1})(-16)
\oplus({\bf 42,3})(-16)
\oplus({\bf 42,1})(-16)
\oplus({\bf 15',3})(-16)
\oplus({\bf 15',1})(-16)
\oplus({\bf \overline{60},2})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{42},4})(-11)
\oplus({\bf \overline{42},2})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus2({\bf \overline{24},2})(-11)
\oplus({\bf 64,3})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf 27,5})(-6)
\oplus2({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 60,4})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 21,6})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf 24,6})(-1)
\oplus2({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf \overline{48},5})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15'},7})(4)
\oplus2({\bf \overline{15'},5})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{35},6})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{10},6})(9)
\oplus2({\bf \overline{10},4})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 8,4})(9)
\oplus2({\bf 8,2})(9)
\oplus({\bf 24,5})(14)
\oplus({\bf 24,3})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 6,5})(14)
\oplus2({\bf 6,3})(14)
\oplus({\bf 6,1})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf 3,1})(14)
\oplus({\bf \overline{15},4})(19)
\oplus({\bf \overline{15},2})(19)
\oplus({\bf \overline{6},2})(19)
\oplus({\bf \overline{3},4})(19)
\oplus2({\bf \overline{3},2})(19)
\oplus({\bf 8,3})(24)
\oplus({\bf 8,1})(24)
\oplus({\bf 1,3})(24)
\oplus({\bf 1,1})(24)
\oplus({\bf 3,2})(29)$\\
%
${\bf \overline{5600'}}$&=&
$({\bf \overline{35},2})(21)
\oplus({\bf \overline{48},1})(16)
\oplus({\bf \overline{42},3})(16)
\oplus({\bf \overline{42},1})(16)
\oplus({\bf \overline{15'},3})(16)
\oplus({\bf \overline{15'},1})(16)
\oplus({\bf 60,2})(11)
\oplus({\bf 42,4})(11)
\oplus({\bf 42,2})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 24,4})(11)
\oplus2({\bf 24,2})(11)
\oplus({\bf 64,3})(6)
\oplus({\bf 35,5})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 27,5})(6)
\oplus2({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{21},6})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},6})(1)
\oplus2({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf 48,5})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 15',7})(-4)
\oplus2({\bf 15',5})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 35,6})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf 10,6})(-9)
\oplus2({\bf 10,4})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,4})(-9)
\oplus2({\bf 8,2})(-9)
\oplus({\bf \overline{24},5})(-14)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{6},5})(-14)
\oplus2({\bf \overline{6},3})(-14)
\oplus({\bf \overline{6},1})(-14)
\oplus({\bf \overline{3},3})(-14)
\oplus({\bf \overline{3},1})(-14)
\oplus({\bf 15,4})(-19)
\oplus({\bf 15,2})(-19)
\oplus({\bf 6,2})(-19)
\oplus({\bf 3,4})(-19)
\oplus2({\bf 3,2})(-19)
\oplus({\bf 8,3})(-24)
\oplus({\bf 8,1})(-24)
\oplus({\bf 1,3})(-24)
\oplus({\bf 1,1})(-24)
\oplus({\bf \overline{3},2})(-29)$\\
%
${\bf 5600''}$&=&
$({\bf \overline{28},2})(-21)
\oplus({\bf 63,3})(-16)
\oplus({\bf 63,1})(-16)
\oplus({\bf 21,3})(-16)
\oplus({\bf 21,1})(-16)
\oplus({\bf \overline{105},2})(-11)
\oplus({\bf \overline{36},2})(-11)
\oplus({\bf \overline{48},4})(-11)
\oplus2({\bf \overline{48},2})(-11)
\oplus({\bf \overline{15'},4})(-11)
\oplus({\bf \overline{15'},2})(-11)
\oplus({\bf \overline{80},1})(-6)
\oplus({\bf \overline{81},3})(-6)
\oplus({\bf \overline{81},1})(-6)
\oplus({\bf \overline{28},3})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus2({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 63,2})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 24,6})(-1)
\oplus2({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf \overline{48},3})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{15'},5})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15},7})(4)
\oplus2({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{3},7})(4)
\oplus({\bf \overline{3},5})(4)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf 27,6})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf \overline{10},6})(9)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf 8,8})(9)
\oplus2({\bf 8,6})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 1,8})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 24,5})(14)
\oplus({\bf 15,7})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 6,7})(14)
\oplus({\bf 6,5})(14)
\oplus({\bf 3,9})(14)
\oplus2({\bf 3,7})(14)
\oplus({\bf 3,5})(14)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{6},8})(19)
\oplus({\bf \overline{6},6})(19)
\oplus({\bf \overline{3},8})(19)
\oplus({\bf \overline{3},6})(19)
\oplus({\bf 8,7})(24)$\\
%
${\bf \overline{5600''}}$&=&
$({\bf 28,2})(21)
\oplus({\bf \overline{63},3})(16)
\oplus({\bf \overline{63},1})(16)
\oplus({\bf \overline{21},3})(16)
\oplus({\bf \overline{21},1})(16)
\oplus({\bf 105,2})(11)
\oplus({\bf 36,2})(11)
\oplus({\bf 48,4})(11)
\oplus2({\bf 48,2})(11)
\oplus({\bf 15',4})(11)
\oplus({\bf 15',2})(11)
\oplus({\bf 80,1})(6)
\oplus({\bf 81,3})(6)
\oplus({\bf 81,1})(6)
\oplus({\bf 28,3})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 35,5})(6)
\oplus2({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf \overline{63},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{24},6})(1)
\oplus2({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf 48,3})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 15',5})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 15,7})(-4)
\oplus2({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 35,4})(-9)
\oplus({\bf 27,6})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 10,6})(-9)
\oplus({\bf 10,4})(-9)
\oplus({\bf 8,8})(-9)
\oplus2({\bf 8,6})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf \overline{24},5})(-14)
\oplus({\bf \overline{15},7})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{6},7})(-14)
\oplus({\bf \overline{6},5})(-14)
\oplus({\bf \overline{3},9})(-14)
\oplus2({\bf \overline{3},7})(-14)
\oplus({\bf \overline{3},5})(-14)
\oplus({\bf 15,6})(-19)
\oplus({\bf 6,8})(-19)
\oplus({\bf 6,6})(-19)
\oplus({\bf 3,8})(-19)
\oplus({\bf 3,6})(-19)
\oplus({\bf 8,7})(-24)$\\
%
${\bf 5670}$&=&
$({\bf \overline{21},1})(-26)
\oplus({\bf 28,2})(-21)
\oplus({\bf 35,2})(-21)
\oplus({\bf 48,3})(-16)
\oplus({\bf 48,1})(-16)
\oplus({\bf 42,3})(-16)
\oplus({\bf 15',1})(-16)
\oplus({\bf \overline{60},4})(-11)
\oplus({\bf \overline{60},2})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{42},4})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf 64,5})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 21,6})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf \overline{48},7})(4)
\oplus({\bf \overline{48},5})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15'},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{28},6})(9)
\oplus({\bf \overline{35},6})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf 21,5})(14)
\oplus({\bf 24,5})(14)
\oplus({\bf 24,3})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 3,1})(14)
\oplus({\bf \overline{15'},4})(19)
\oplus({\bf \overline{15},4})(19)
\oplus({\bf \overline{15},2})(19)
\oplus({\bf \overline{6},2})(19)
\oplus({\bf \overline{3},2})(19)
\oplus({\bf \overline{10},3})(24)
\oplus({\bf 8,3})(24)
\oplus({\bf 8,1})(24)
\oplus({\bf 1,1})(24)
\oplus({\bf 6,2})(29)
\oplus({\bf 3,2})(29)
\oplus({\bf \overline{3},1})(34)$\\
%
${\bf \overline{5670}}$&=&
$({\bf 21,1})(26)
\oplus({\bf \overline{28},2})(21)
\oplus({\bf \overline{35},2})(21)
\oplus({\bf \overline{48},3})(16)
\oplus({\bf \overline{48},1})(16)
\oplus({\bf \overline{42},3})(16)
\oplus({\bf \overline{15'},1})(16)
\oplus({\bf 60,4})(11)
\oplus({\bf 60,2})(11)
\oplus({\bf 42,4})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 64,5})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 35,5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{21},6})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf 48,7})(-4)
\oplus({\bf 48,5})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 15',5})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 28,6})(-9)
\oplus({\bf 35,6})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf 10,4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf \overline{21},5})(-14)
\oplus({\bf \overline{24},5})(-14)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{6},3})(-14)
\oplus({\bf \overline{3},1})(-14)
\oplus({\bf 15',4})(-19)
\oplus({\bf 15,4})(-19)
\oplus({\bf 15,2})(-19)
\oplus({\bf 6,2})(-19)
\oplus({\bf 3,2})(-19)
\oplus({\bf 10,3})(-24)
\oplus({\bf 8,3})(-24)
\oplus({\bf 8,1})(-24)
\oplus({\bf 1,1})(-24)
\oplus({\bf \overline{6},2})(-29)
\oplus({\bf \overline{3},2})(-29)
\oplus({\bf 3,1})(-34)$\\
%
${\bf 5720}$&=&
$({\bf \overline{132},1})(22)
\oplus({\bf 99,2})(17)
\oplus({\bf 105,2})(17)
\oplus({\bf 55,3})(12)
\oplus({\bf 80,3})(12)
\oplus({\bf 80,1})(12)
\oplus({\bf 81,3})(12)
\oplus({\bf \overline{45},4})(7)
\oplus({\bf \overline{45},2})(7)
\oplus({\bf \overline{63},4})(7)
\oplus({\bf \overline{63},2})(7)
\oplus({\bf \overline{60},4})(7)
\oplus({\bf 36,5})(2)
\oplus({\bf 36,3})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 48,5})(2)
\oplus({\bf 48,3})(2)
\oplus({\bf 42,5})(2)
\oplus({\bf 28,6})(-3)
\oplus({\bf 28,4})(-3)
\oplus({\bf 28,2})(-3)
\oplus({\bf 35,6})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 27,6})(-3)
\oplus({\bf \overline{21},7})(-8)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{24},7})(-8)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{15},7})(-8)
\oplus({\bf 15',8})(-13)
\oplus({\bf 15',6})(-13)
\oplus({\bf 15',4})(-13)
\oplus({\bf 15,8})(-13)
\oplus({\bf 15,6})(-13)
\oplus({\bf 6,8})(-13)
\oplus({\bf 10,9})(-18)
\oplus({\bf 10,7})(-18)
\oplus({\bf 10,5})(-18)
\oplus({\bf 8,9})(-18)
\oplus({\bf 8,7})(-18)
\oplus({\bf \overline{6},10})(-23)
\oplus({\bf \overline{6},8})(-23)
\oplus({\bf \overline{6},6})(-23)
\oplus({\bf \overline{3},8})(-23)
\oplus({\bf 3,9})(-28)
\oplus({\bf 3,7})(-28)
\oplus({\bf 1,8})(-33)$\\
%
${\bf \overline{5720}}$&=&
$({\bf 132,1})(-22)
\oplus({\bf \overline{99},2})(-17)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{55},3})(-12)
\oplus({\bf \overline{80},3})(-12)
\oplus({\bf \overline{80},1})(-12)
\oplus({\bf \overline{81},3})(-12)
\oplus({\bf 45,4})(-7)
\oplus({\bf 45,2})(-7)
\oplus({\bf 63,4})(-7)
\oplus({\bf 63,2})(-7)
\oplus({\bf 60,4})(-7)
\oplus({\bf \overline{36},5})(-2)
\oplus({\bf \overline{36},3})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{48},5})(-2)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus({\bf \overline{28},6})(3)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{35},6})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf 27,6})(3)
\oplus({\bf 21,7})(8)
\oplus({\bf 21,5})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 24,7})(8)
\oplus({\bf 24,5})(8)
\oplus({\bf 15,7})(8)
\oplus({\bf \overline{15'},8})(13)
\oplus({\bf \overline{15'},6})(13)
\oplus({\bf \overline{15'},4})(13)
\oplus({\bf \overline{15},8})(13)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{6},8})(13)
\oplus({\bf \overline{10},9})(18)
\oplus({\bf \overline{10},7})(18)
\oplus({\bf \overline{10},5})(18)
\oplus({\bf 8,9})(18)
\oplus({\bf 8,7})(18)
\oplus({\bf 6,10})(23)
\oplus({\bf 6,8})(23)
\oplus({\bf 6,6})(23)
\oplus({\bf 3,8})(23)
\oplus({\bf \overline{3},9})(28)
\oplus({\bf \overline{3},7})(28)
\oplus({\bf 1,8})(33)$\\
%
${\bf 5775}$&=&
$({\bf \overline{90},1})(22)
\oplus({\bf 90,2})(17)
\oplus({\bf 60,2})(17)
\oplus({\bf 81,3})(12)
\oplus({\bf 64,3})(12)
\oplus({\bf 64,1})(12)
\oplus({\bf \overline{35},3})(12)
\oplus({\bf \overline{63},4})(7)
\oplus({\bf \overline{60},4})(7)
\oplus({\bf \overline{60},2})(7)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf 36,5})(2)
\oplus({\bf 48,5})(2)
\oplus({\bf 48,3})(2)
\oplus({\bf 42,5})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 24,5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 28,6})(-3)
\oplus({\bf 28,4})(-3)
\oplus({\bf 35,6})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 27,6})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{21},7})(-8)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{24},7})(-8)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf 15',8})(-13)
\oplus({\bf 15',6})(-13)
\oplus({\bf 15',4})(-13)
\oplus({\bf 15',2})(-13)
\oplus({\bf 15,6})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 10,7})(-18)
\oplus({\bf 10,5})(-18)
\oplus({\bf 10,3})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf 8,5})(-18)
\oplus({\bf 8,3})(-18)
\oplus({\bf \overline{6},6})(-23)
\oplus({\bf \overline{6},4})(-23)
\oplus({\bf \overline{6},2})(-23)
\oplus({\bf \overline{3},4})(-23)
\oplus({\bf 3,5})(-28)
\oplus({\bf 3,3})(-28)
\oplus({\bf 1,4})(-33)$\\
%
${\bf \overline{5775}}$&=&
$({\bf 90,1})(-22)
\oplus({\bf \overline{90},2})(-17)
\oplus({\bf \overline{60},2})(-17)
\oplus({\bf \overline{81},3})(-12)
\oplus({\bf 64,3})(-12)
\oplus({\bf 64,1})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf 63,4})(-7)
\oplus({\bf 60,4})(-7)
\oplus({\bf 60,2})(-7)
\oplus({\bf 42,4})(-7)
\oplus({\bf 42,2})(-7)
\oplus({\bf 15',4})(-7)
\oplus({\bf \overline{36},5})(-2)
\oplus({\bf \overline{48},5})(-2)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{28},6})(3)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{35},6})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,6})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 21,7})(8)
\oplus({\bf 21,5})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 24,7})(8)
\oplus({\bf 24,5})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf \overline{15'},8})(13)
\oplus({\bf \overline{15'},6})(13)
\oplus({\bf \overline{15'},4})(13)
\oplus({\bf \overline{15'},2})(13)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},4})(13)
\oplus({\bf \overline{10},7})(18)
\oplus({\bf \overline{10},5})(18)
\oplus({\bf \overline{10},3})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 8,5})(18)
\oplus({\bf 8,3})(18)
\oplus({\bf 6,6})(23)
\oplus({\bf 6,4})(23)
\oplus({\bf 6,2})(23)
\oplus({\bf 3,4})(23)
\oplus({\bf \overline{3},5})(28)
\oplus({\bf \overline{3},3})(28)
\oplus({\bf 1,4})(33)$\\
%
${\bf 5775'}$&=&
$({\bf \overline{45},3})(22)
\oplus({\bf 99,2})(17)
\oplus({\bf 36,4})(17)
\oplus({\bf 36,2})(17)
\oplus({\bf 162,1})(12)
\oplus({\bf 80,3})(12)
\oplus({\bf 80,1})(12)
\oplus({\bf 28,5})(12)
\oplus({\bf 28,3})(12)
\oplus({\bf 28,1})(12)
\oplus({\bf \overline{132},2})(7)
\oplus({\bf \overline{63},4})(7)
\oplus({\bf \overline{63},2})(7)
\oplus({\bf \overline{21},6})(7)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf 105,3})(2)
\oplus({\bf 48,5})(2)
\oplus({\bf 48,3})(2)
\oplus({\bf 15',7})(2)
\oplus({\bf 15',5})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 81,4})(-3)
\oplus({\bf 35,6})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 10,8})(-3)
\oplus({\bf 10,6})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf \overline{60},5})(-8)
\oplus({\bf \overline{24},7})(-8)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{6},9})(-8)
\oplus({\bf \overline{6},7})(-8)
\oplus({\bf \overline{6},5})(-8)
\oplus({\bf 42,6})(-13)
\oplus({\bf 15,8})(-13)
\oplus({\bf 15,6})(-13)
\oplus({\bf 3,10})(-13)
\oplus({\bf 3,8})(-13)
\oplus({\bf 3,6})(-13)
\oplus({\bf 27,7})(-18)
\oplus({\bf 8,9})(-18)
\oplus({\bf 8,7})(-18)
\oplus({\bf 1,11})(-18)
\oplus({\bf 1,9})(-18)
\oplus({\bf 1,7})(-18)
\oplus({\bf \overline{15},8})(-23)
\oplus({\bf \overline{3},10})(-23)
\oplus({\bf \overline{3},8})(-23)
\oplus({\bf 6,9})(-28)$\\
%
${\bf \overline{5775'}}$&=&
$({\bf 45,3})(-22)
\oplus({\bf \overline{99},2})(-17)
\oplus({\bf \overline{36},4})(-17)
\oplus({\bf \overline{36},2})(-17)
\oplus({\bf \overline{162},1})(-12)
\oplus({\bf \overline{80},3})(-12)
\oplus({\bf \overline{80},1})(-12)
\oplus({\bf \overline{28},5})(-12)
\oplus({\bf \overline{28},3})(-12)
\oplus({\bf \overline{28},1})(-12)
\oplus({\bf 132,2})(-7)
\oplus({\bf 63,4})(-7)
\oplus({\bf 63,2})(-7)
\oplus({\bf 21,6})(-7)
\oplus({\bf 21,4})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{48},5})(-2)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{15'},7})(-2)
\oplus({\bf \overline{15'},5})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{81},4})(3)
\oplus({\bf \overline{35},6})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf \overline{10},6})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf 60,5})(8)
\oplus({\bf 24,7})(8)
\oplus({\bf 24,5})(8)
\oplus({\bf 6,9})(8)
\oplus({\bf 6,7})(8)
\oplus({\bf 6,5})(8)
\oplus({\bf \overline{42},6})(13)
\oplus({\bf \overline{15},8})(13)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{3},10})(13)
\oplus({\bf \overline{3},8})(13)
\oplus({\bf \overline{3},6})(13)
\oplus({\bf 27,7})(18)
\oplus({\bf 8,9})(18)
\oplus({\bf 8,7})(18)
\oplus({\bf 1,11})(18)
\oplus({\bf 1,9})(18)
\oplus({\bf 1,7})(18)
\oplus({\bf 15,8})(23)
\oplus({\bf 3,10})(23)
\oplus({\bf 3,8})(23)
\oplus({\bf \overline{6},9})(28)$\\
%
${\bf 5824}$&=&
$({\bf \overline{78},2})(25)
\oplus({\bf 168,1})(20)
\oplus({\bf 66,3})(20)
\oplus({\bf 66,1})(20)
\oplus({\bf 143,2})(15)
\oplus({\bf 55,4})(15)
\oplus({\bf 55,2})(15)
\oplus({\bf \overline{120'},3})(10)
\oplus({\bf \overline{45},5})(10)
\oplus({\bf \overline{45},3})(10)
\oplus({\bf 99,4})(5)
\oplus({\bf 36,6})(5)
\oplus({\bf 36,4})(5)
\oplus({\bf 80,5})(0)
\oplus({\bf 28,7})(0)
\oplus({\bf 28,5})(0)
\oplus({\bf \overline{63},6})(-5)
\oplus({\bf \overline{21},8})(-5)
\oplus({\bf \overline{21},6})(-5)
\oplus({\bf 48,7})(-10)
\oplus({\bf 15',9})(-10)
\oplus({\bf 15',7})(-10)
\oplus({\bf 35,8})(-15)
\oplus({\bf 10,10})(-15)
\oplus({\bf 10,8})(-15)
\oplus({\bf \overline{24},9})(-20)
\oplus({\bf \overline{6},11})(-20)
\oplus({\bf \overline{6},9})(-20)
\oplus({\bf 15,10})(-25)
\oplus({\bf 3,12})(-25)
\oplus({\bf 3,10})(-25)
\oplus({\bf 8,11})(-30)
\oplus({\bf 1,13})(-30)
\oplus({\bf 1,11})(-30)
\oplus({\bf \overline{3},12})(-35)$\\
%
${\bf \overline{5824}}$&=&
$({\bf 78,2})(-25)
\oplus({\bf \overline{168},1})(-20)
\oplus({\bf \overline{66},3})(-20)
\oplus({\bf \overline{66},1})(-20)
\oplus({\bf \overline{143},2})(-15)
\oplus({\bf \overline{55},4})(-15)
\oplus({\bf \overline{55},2})(-15)
\oplus({\bf 120',3})(-10)
\oplus({\bf 45,5})(-10)
\oplus({\bf 45,3})(-10)
\oplus({\bf \overline{99},4})(-5)
\oplus({\bf \overline{36},6})(-5)
\oplus({\bf \overline{36},4})(-5)
\oplus({\bf \overline{80},5})(0)
\oplus({\bf \overline{28},7})(0)
\oplus({\bf \overline{28},5})(0)
\oplus({\bf 63,6})(5)
\oplus({\bf 21,8})(5)
\oplus({\bf 21,6})(5)
\oplus({\bf \overline{48},7})(10)
\oplus({\bf \overline{15'},9})(10)
\oplus({\bf \overline{15'},7})(10)
\oplus({\bf \overline{35},8})(15)
\oplus({\bf \overline{10},10})(15)
\oplus({\bf \overline{10},8})(15)
\oplus({\bf 24,9})(20)
\oplus({\bf 6,11})(20)
\oplus({\bf 6,9})(20)
\oplus({\bf \overline{15},10})(25)
\oplus({\bf \overline{3},12})(25)
\oplus({\bf \overline{3},10})(25)
\oplus({\bf 8,11})(30)
\oplus({\bf 1,13})(30)
\oplus({\bf 1,11})(30)
\oplus({\bf 3,12})(35)$\\
%
${\bf 5940}$&=&
$({\bf \overline{60},2})(19)
\oplus({\bf 90,1})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 48,1})(14)
\oplus({\bf 42,3})(14)
\oplus({\bf 42,1})(14)
\oplus({\bf 81,2})(9)
\oplus({\bf 28,4})(9)
\oplus({\bf 28,2})(9)
\oplus({\bf 64,2})(9)
\oplus({\bf 35,4})(9)
\oplus2({\bf 35,2})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf \overline{63},3})(4)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{60},1})(4)
\oplus({\bf \overline{21},5})(4)
\oplus2({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{24},5})(4)
\oplus2({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf 48,4})(-1)
\oplus({\bf 48,2})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',6})(-1)
\oplus2({\bf 15',4})(-1)
\oplus2({\bf 15',2})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 27,5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 10,7})(-6)
\oplus2({\bf 10,5})(-6)
\oplus2({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf 8,7})(-6)
\oplus2({\bf 8,5})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf \overline{24},6})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{6},8})(-11)
\oplus2({\bf \overline{6},6})(-11)
\oplus2({\bf \overline{6},4})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf \overline{3},6})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf 15,7})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 6,5})(-16)
\oplus({\bf 3,7})(-16)
\oplus2({\bf 3,5})(-16)
\oplus({\bf 3,3})(-16)
\oplus({\bf 8,6})(-21)
\oplus({\bf 8,4})(-21)
\oplus({\bf 1,6})(-21)
\oplus({\bf 1,4})(-21)
\oplus({\bf \overline{3},5})(-26)$\\
%
${\bf \overline{5940}}$&=&
$({\bf 60,2})(-19)
\oplus({\bf \overline{90},1})(-14)
\oplus({\bf \overline{48},3})(-14)
\oplus({\bf \overline{48},1})(-14)
\oplus({\bf \overline{42},3})(-14)
\oplus({\bf \overline{42},1})(-14)
\oplus({\bf \overline{81},2})(-9)
\oplus({\bf 64,2})(-9)
\oplus({\bf \overline{28},4})(-9)
\oplus({\bf \overline{28},2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus2({\bf \overline{35},2})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf 63,3})(-4)
\oplus({\bf 60,3})(-4)
\oplus({\bf 60,1})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 21,5})(-4)
\oplus2({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 24,5})(-4)
\oplus2({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf \overline{48},4})(1)
\oplus({\bf \overline{48},2})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{15'},6})(1)
\oplus2({\bf \overline{15'},4})(1)
\oplus2({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 27,5})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf \overline{10},7})(6)
\oplus2({\bf \overline{10},5})(6)
\oplus2({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,7})(6)
\oplus2({\bf 8,5})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 24,6})(11)
\oplus({\bf 24,4})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 6,8})(11)
\oplus2({\bf 6,6})(11)
\oplus2({\bf 6,4})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf 3,6})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{6},5})(16)
\oplus({\bf \overline{3},7})(16)
\oplus2({\bf \overline{3},5})(16)
\oplus({\bf \overline{3},3})(16)
\oplus({\bf 8,6})(21)
\oplus({\bf 8,4})(21)
\oplus({\bf 1,6})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf 3,5})(26)$\\
%
${\bf 5985}$&=&
$({\bf \overline{171},1})(34)
\oplus({\bf 153,2})(29)
\oplus({\bf 136,3})(24)
\oplus({\bf \overline{120''},4})(19)
\oplus({\bf 105',5})(14)
\oplus({\bf 91,6})(9)
\oplus({\bf \overline{78},7})(4)
\oplus({\bf 66,8})(-1)
\oplus({\bf 55,9})(-6)
\oplus({\bf \overline{45},10})(-11)
\oplus({\bf 36,11})(-16)
\oplus({\bf 28,12})(-21)
\oplus({\bf \overline{21},13})(-26)
\oplus({\bf 15',14})(-31)
\oplus({\bf 10,15})(-36)
\oplus({\bf \overline{6},16})(-41)
\oplus({\bf 3,17})(-46)
\oplus({\bf 1,18})(-51)$\\
%
${\bf \overline{5985}}$&=&
$({\bf 171,1})(-34)
\oplus({\bf \overline{153},2})(-29)
\oplus({\bf \overline{136},3})(-24)
\oplus({\bf 120'',4})(-19)
\oplus({\bf \overline{105'},5})(-14)
\oplus({\bf \overline{91},6})(-9)
\oplus({\bf 78,7})(-4)
\oplus({\bf \overline{66},8})(1)
\oplus({\bf \overline{55},9})(6)
\oplus({\bf 45,10})(11)
\oplus({\bf \overline{36},11})(16)
\oplus({\bf \overline{28},12})(21)
\oplus({\bf 21,13})(26)
\oplus({\bf \overline{15'},14})(31)
\oplus({\bf \overline{10},15})(36)
\oplus({\bf 6,16})(41)
\oplus({\bf \overline{3},17})(46)
\oplus({\bf 1,18})(51)$\\
%
${\bf 6125}$&=&
$({\bf 15,3})(20)
\oplus({\bf 27,4})(15)
\oplus({\bf 27,2})(15)
\oplus({\bf 10,4})(15)
\oplus({\bf 10,2})(15)
\oplus({\bf 8,4})(15)
\oplus({\bf 8,2})(15)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{42},1})(10)
\oplus({\bf \overline{24},5})(10)
\oplus2({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf \overline{15},5})(10)
\oplus2({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},5})(10)
\oplus2({\bf \overline{6},3})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf \overline{3},5})(10)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf \overline{3},1})(10)
\oplus({\bf 60,2})(5)
\oplus({\bf 42,4})(5)
\oplus2({\bf 42,2})(5)
\oplus({\bf 15',4})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 24,4})(5)
\oplus2({\bf 24,2})(5)
\oplus({\bf 15,6})(5)
\oplus3({\bf 15,4})(5)
\oplus3({\bf 15,2})(5)
\oplus({\bf 6,6})(5)
\oplus2({\bf 6,4})(5)
\oplus2({\bf 6,2})(5)
\oplus({\bf 3,6})(5)
\oplus2({\bf 3,4})(5)
\oplus2({\bf 3,2})(5)
\oplus({\bf 64,3})(0)
\oplus({\bf 64,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,5})(0)
\oplus3({\bf 27,3})(0)
\oplus2({\bf 27,1})(0)
\oplus({\bf 10,5})(0)
\oplus2({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},5})(0)
\oplus2({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,7})(0)
\oplus3({\bf 8,5})(0)
\oplus4({\bf 8,3})(0)
\oplus2({\bf 8,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{60},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus2({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus2({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus3({\bf \overline{15},4})(-5)
\oplus3({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus2({\bf \overline{6},4})(-5)
\oplus2({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus2({\bf \overline{3},4})(-5)
\oplus2({\bf \overline{3},2})(-5)
\oplus({\bf 42,3})(-10)
\oplus({\bf 42,1})(-10)
\oplus({\bf 24,5})(-10)
\oplus2({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 15,5})(-10)
\oplus2({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,5})(-10)
\oplus2({\bf 6,3})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 27,4})(-15)
\oplus({\bf 27,2})(-15)
\oplus({\bf \overline{10},4})(-15)
\oplus({\bf \overline{10},2})(-15)
\oplus({\bf 8,4})(-15)
\oplus({\bf 8,2})(-15)
\oplus({\bf \overline{15},3})(-20)$\\
%
${\bf 6160}$&=&
$({\bf 28,1})(24)
\oplus({\bf \overline{63},2})(19)
\oplus({\bf \overline{21},2})(19)
\oplus({\bf 105,3})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 48,1})(14)
\oplus({\bf 15',3})(14)
\oplus({\bf 80,2})(9)
\oplus({\bf 81,4})(9)
\oplus({\bf 81,2})(9)
\oplus({\bf 28,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf \overline{63},3})(4)
\oplus({\bf \overline{63},1})(4)
\oplus({\bf \overline{60},5})(4)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{60},1})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{24},5})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf 36,2})(-1)
\oplus({\bf 48,4})(-1)
\oplus({\bf 48,2})(-1)
\oplus({\bf 42,6})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',4})(-1)
\oplus({\bf 15,6})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 28,3})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 27,7})(-6)
\oplus({\bf 27,5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 8,7})(-6)
\oplus({\bf 8,5})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{24},6})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{15},8})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{6},6})(-11)
\oplus({\bf \overline{3},8})(-11)
\oplus({\bf \overline{3},6})(-11)
\oplus({\bf 15',5})(-16)
\oplus({\bf 15,7})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 6,9})(-16)
\oplus({\bf 6,7})(-16)
\oplus({\bf 6,5})(-16)
\oplus({\bf 3,7})(-16)
\oplus({\bf 10,6})(-21)
\oplus({\bf 8,8})(-21)
\oplus({\bf 8,6})(-21)
\oplus({\bf \overline{6},7})(-26)$\\
%
${\bf \overline{6160}}$&=&
$({\bf \overline{28},1})(-24)
\oplus({\bf 63,2})(-19)
\oplus({\bf 21,2})(-19)
\oplus({\bf \overline{105},3})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{48},3})(-14)
\oplus({\bf \overline{48},1})(-14)
\oplus({\bf \overline{15'},3})(-14)
\oplus({\bf \overline{80},2})(-9)
\oplus({\bf \overline{81},4})(-9)
\oplus({\bf \overline{81},2})(-9)
\oplus({\bf \overline{28},2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf 45,1})(-4)
\oplus({\bf 63,3})(-4)
\oplus({\bf 63,1})(-4)
\oplus({\bf 60,5})(-4)
\oplus({\bf 60,3})(-4)
\oplus({\bf 60,1})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 24,5})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{48},4})(1)
\oplus({\bf \overline{48},2})(1)
\oplus({\bf \overline{42},6})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{28},3})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf 27,7})(6)
\oplus({\bf 27,5})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf 8,7})(6)
\oplus({\bf 8,5})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 21,4})(11)
\oplus({\bf 24,6})(11)
\oplus({\bf 24,4})(11)
\oplus({\bf 15,8})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 6,6})(11)
\oplus({\bf 3,8})(11)
\oplus({\bf 3,6})(11)
\oplus({\bf \overline{15'},5})(16)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{6},9})(16)
\oplus({\bf \overline{6},7})(16)
\oplus({\bf \overline{6},5})(16)
\oplus({\bf \overline{3},7})(16)
\oplus({\bf \overline{10},6})(21)
\oplus({\bf 8,8})(21)
\oplus({\bf 8,6})(21)
\oplus({\bf 6,7})(26)$\\
%
${\bf 6370}$&=&
$({\bf \overline{21},5})(22)
\oplus({\bf 48,4})(17)
\oplus({\bf 15',6})(17)
\oplus({\bf 15',4})(17)
\oplus({\bf 81,3})(12)
\oplus({\bf 35,5})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 10,7})(12)
\oplus({\bf 10,5})(12)
\oplus({\bf 10,3})(12)
\oplus({\bf \overline{120},2})(7)
\oplus({\bf \overline{60},4})(7)
\oplus({\bf \overline{60},2})(7)
\oplus({\bf \overline{24},6})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{6},8})(7)
\oplus({\bf \overline{6},6})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf 165,1})(2)
\oplus({\bf 90,3})(2)
\oplus({\bf 90,1})(2)
\oplus({\bf 42,5})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 15,7})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 3,9})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf 125,2})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf 64,2})(-3)
\oplus({\bf 27,6})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 8,6})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf \overline{90},3})(-8)
\oplus({\bf \overline{42},5})(-8)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{15},7})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{3},9})(-8)
\oplus({\bf \overline{3},7})(-8)
\oplus({\bf \overline{3},5})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf 60,4})(-13)
\oplus({\bf 24,6})(-13)
\oplus({\bf 24,4})(-13)
\oplus({\bf 6,8})(-13)
\oplus({\bf 6,6})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf \overline{35},5})(-18)
\oplus({\bf \overline{10},7})(-18)
\oplus({\bf \overline{10},5})(-18)
\oplus({\bf \overline{15'},6})(-23)$\\
%
${\bf \overline{6370}}$&=&
$({\bf 21,5})(-22)
\oplus({\bf \overline{48},4})(-17)
\oplus({\bf \overline{15'},6})(-17)
\oplus({\bf \overline{15'},4})(-17)
\oplus({\bf \overline{81},3})(-12)
\oplus({\bf \overline{35},5})(-12)
\oplus({\bf \overline{35},3})(-12)
\oplus({\bf \overline{10},7})(-12)
\oplus({\bf \overline{10},5})(-12)
\oplus({\bf \overline{10},3})(-12)
\oplus({\bf 120,2})(-7)
\oplus({\bf 60,4})(-7)
\oplus({\bf 60,2})(-7)
\oplus({\bf 24,6})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 6,8})(-7)
\oplus({\bf 6,6})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf \overline{165},1})(-2)
\oplus({\bf \overline{90},3})(-2)
\oplus({\bf \overline{90},1})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{15},7})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{3},9})(-2)
\oplus({\bf \overline{3},7})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf 125,2})(3)
\oplus({\bf 64,4})(3)
\oplus({\bf 64,2})(3)
\oplus({\bf 27,6})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 8,6})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 90,3})(8)
\oplus({\bf 42,5})(8)
\oplus({\bf 42,3})(8)
\oplus({\bf 15,7})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 3,9})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf \overline{60},4})(13)
\oplus({\bf \overline{24},6})(13)
\oplus({\bf \overline{24},4})(13)
\oplus({\bf \overline{6},8})(13)
\oplus({\bf \overline{6},6})(13)
\oplus({\bf \overline{6},4})(13)
\oplus({\bf 35,5})(18)
\oplus({\bf 10,7})(18)
\oplus({\bf 10,5})(18)
\oplus({\bf 15',6})(23)$\\
%
${\bf 6600}$&=&
$({\bf \overline{120},1})(22)
\oplus({\bf 105,2})(17)
\oplus({\bf 90,2})(17)
\oplus({\bf 80,3})(12)
\oplus({\bf 81,3})(12)
\oplus({\bf 81,1})(12)
\oplus({\bf 64,3})(12)
\oplus({\bf \overline{45},4})(7)
\oplus({\bf \overline{63},4})(7)
\oplus({\bf \overline{63},2})(7)
\oplus({\bf \overline{60},4})(7)
\oplus({\bf \overline{60},2})(7)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf 36,5})(2)
\oplus({\bf 36,3})(2)
\oplus({\bf 48,5})(2)
\oplus({\bf 48,3})(2)
\oplus({\bf 48,1})(2)
\oplus({\bf 42,5})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 24,5})(2)
\oplus({\bf 28,6})(-3)
\oplus({\bf 28,4})(-3)
\oplus({\bf 28,2})(-3)
\oplus({\bf 35,6})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 27,6})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf \overline{10},6})(-3)
\oplus({\bf \overline{21},7})(-8)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{24},7})(-8)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{15},7})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf 15',8})(-13)
\oplus({\bf 15',6})(-13)
\oplus({\bf 15',4})(-13)
\oplus({\bf 15',2})(-13)
\oplus({\bf 15,8})(-13)
\oplus({\bf 15,6})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 6,6})(-13)
\oplus({\bf 10,9})(-18)
\oplus({\bf 10,7})(-18)
\oplus({\bf 10,5})(-18)
\oplus({\bf 10,3})(-18)
\oplus({\bf 8,7})(-18)
\oplus({\bf 8,5})(-18)
\oplus({\bf \overline{6},8})(-23)
\oplus({\bf \overline{6},6})(-23)
\oplus({\bf \overline{6},4})(-23)
\oplus({\bf \overline{3},6})(-23)
\oplus({\bf 3,7})(-28)
\oplus({\bf 3,5})(-28)
\oplus({\bf 1,6})(-33)$\\
%
${\bf \overline{6600}}$&=&
$({\bf 120,1})(-22)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{90},2})(-17)
\oplus({\bf \overline{80},3})(-12)
\oplus({\bf \overline{81},3})(-12)
\oplus({\bf \overline{81},1})(-12)
\oplus({\bf 64,3})(-12)
\oplus({\bf 45,4})(-7)
\oplus({\bf 63,4})(-7)
\oplus({\bf 63,2})(-7)
\oplus({\bf 60,4})(-7)
\oplus({\bf 60,2})(-7)
\oplus({\bf 42,4})(-7)
\oplus({\bf \overline{36},5})(-2)
\oplus({\bf \overline{36},3})(-2)
\oplus({\bf \overline{48},5})(-2)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{48},1})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf \overline{28},6})(3)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{35},6})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,6})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 10,6})(3)
\oplus({\bf 21,7})(8)
\oplus({\bf 21,5})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 24,7})(8)
\oplus({\bf 24,5})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 15,7})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf \overline{15'},8})(13)
\oplus({\bf \overline{15'},6})(13)
\oplus({\bf \overline{15'},4})(13)
\oplus({\bf \overline{15'},2})(13)
\oplus({\bf \overline{15},8})(13)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{6},6})(13)
\oplus({\bf \overline{10},9})(18)
\oplus({\bf \overline{10},7})(18)
\oplus({\bf \overline{10},5})(18)
\oplus({\bf \overline{10},3})(18)
\oplus({\bf 8,7})(18)
\oplus({\bf 8,5})(18)
\oplus({\bf 6,8})(23)
\oplus({\bf 6,6})(23)
\oplus({\bf 6,4})(23)
\oplus({\bf 3,6})(23)
\oplus({\bf \overline{3},7})(28)
\oplus({\bf \overline{3},5})(28)
\oplus({\bf 1,6})(33)$\\
%
${\bf 6615}$&=&
$({\bf \overline{42},1})(22)
\oplus({\bf 60,2})(17)
\oplus({\bf 42,2})(17)
\oplus({\bf 24,2})(17)
\oplus({\bf 64,3})(12)
\oplus({\bf 64,1})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf \overline{35},3})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf 27,3})(12)
\oplus({\bf 27,1})(12)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf \overline{60},4})(7)
\oplus({\bf \overline{60},2})(7)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf \overline{42},4})(7)
\oplus2({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf \overline{15'},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf 48,5})(2)
\oplus({\bf 48,3})(2)
\oplus({\bf 42,5})(2)
\oplus2({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 15',5})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 24,5})(2)
\oplus2({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 28,4})(-3)
\oplus({\bf 35,6})(-3)
\oplus2({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 27,6})(-3)
\oplus2({\bf 27,4})(-3)
\oplus2({\bf 27,2})(-3)
\oplus({\bf 10,6})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{24},7})(-8)
\oplus2({\bf \overline{24},5})(-8)
\oplus2({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus2({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{6},5})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{6},1})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf 15',6})(-13)
\oplus({\bf 15',4})(-13)
\oplus({\bf 15',2})(-13)
\oplus({\bf 15,6})(-13)
\oplus2({\bf 15,4})(-13)
\oplus2({\bf 15,2})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 6,2})(-13)
\oplus({\bf 3,4})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf 10,5})(-18)
\oplus({\bf 10,3})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf 8,5})(-18)
\oplus2({\bf 8,3})(-18)
\oplus({\bf 8,1})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf \overline{6},4})(-23)
\oplus({\bf \overline{6},2})(-23)
\oplus({\bf \overline{3},4})(-23)
\oplus({\bf \overline{3},2})(-23)
\oplus({\bf 3,3})(-28)$\\
%
${\bf \overline{6615}}$&=&
$({\bf 42,1})(-22)
\oplus({\bf \overline{60},2})(-17)
\oplus({\bf \overline{42},2})(-17)
\oplus({\bf \overline{24},2})(-17)
\oplus({\bf 64,3})(-12)
\oplus({\bf 64,1})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf \overline{35},3})(-12)
\oplus({\bf 27,3})(-12)
\oplus({\bf 27,1})(-12)
\oplus({\bf 10,3})(-12)
\oplus({\bf 60,4})(-7)
\oplus({\bf 60,2})(-7)
\oplus({\bf 42,4})(-7)
\oplus2({\bf 42,2})(-7)
\oplus({\bf 15',4})(-7)
\oplus({\bf 15',2})(-7)
\oplus({\bf 21,4})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf \overline{48},5})(-2)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus2({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus2({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15'},5})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{35},6})(3)
\oplus2({\bf \overline{35},4})(3)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,6})(3)
\oplus2({\bf 27,4})(3)
\oplus2({\bf 27,2})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{10},6})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 21,5})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 24,7})(8)
\oplus2({\bf 24,5})(8)
\oplus2({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf 15,5})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 6,5})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 6,1})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf \overline{15'},6})(13)
\oplus({\bf \overline{15'},4})(13)
\oplus({\bf \overline{15'},2})(13)
\oplus({\bf \overline{15},6})(13)
\oplus2({\bf \overline{15},4})(13)
\oplus2({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},4})(13)
\oplus({\bf \overline{6},2})(13)
\oplus({\bf \overline{3},4})(13)
\oplus({\bf \overline{3},2})(13)
\oplus({\bf \overline{10},5})(18)
\oplus({\bf \overline{10},3})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 8,5})(18)
\oplus2({\bf 8,3})(18)
\oplus({\bf 8,1})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 6,4})(23)
\oplus({\bf 6,2})(23)
\oplus({\bf 3,4})(23)
\oplus({\bf 3,2})(23)
\oplus({\bf \overline{3},3})(28)$\\
%
${\bf 6720}$&=&
$({\bf \overline{168},1})(-26)
\oplus({\bf \overline{91},2})(-21)
\oplus({\bf \overline{143},2})(-21)
\oplus({\bf 78,3})(-16)
\oplus({\bf 78,1})(-16)
\oplus({\bf 120',3})(-16)
\oplus({\bf \overline{66},4})(-11)
\oplus({\bf \overline{66},2})(-11)
\oplus({\bf \overline{99},4})(-11)
\oplus({\bf \overline{55},5})(-6)
\oplus({\bf \overline{55},3})(-6)
\oplus({\bf \overline{80},5})(-6)
\oplus({\bf 45,6})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 63,6})(-1)
\oplus({\bf \overline{36},7})(4)
\oplus({\bf \overline{36},5})(4)
\oplus({\bf \overline{48},7})(4)
\oplus({\bf \overline{28},8})(9)
\oplus({\bf \overline{28},6})(9)
\oplus({\bf \overline{35},8})(9)
\oplus({\bf 21,9})(14)
\oplus({\bf 21,7})(14)
\oplus({\bf 24,9})(14)
\oplus({\bf \overline{15'},10})(19)
\oplus({\bf \overline{15'},8})(19)
\oplus({\bf \overline{15},10})(19)
\oplus({\bf \overline{10},11})(24)
\oplus({\bf \overline{10},9})(24)
\oplus({\bf 8,11})(24)
\oplus({\bf 6,12})(29)
\oplus({\bf 6,10})(29)
\oplus({\bf 3,12})(29)
\oplus({\bf \overline{3},13})(34)
\oplus({\bf \overline{3},11})(34)
\oplus({\bf 1,12})(39)$\\
%
${\bf \overline{6720}}$&=&
$({\bf 168,1})(26)
\oplus({\bf 91,2})(21)
\oplus({\bf 143,2})(21)
\oplus({\bf \overline{78},3})(16)
\oplus({\bf \overline{78},1})(16)
\oplus({\bf \overline{120'},3})(16)
\oplus({\bf 66,4})(11)
\oplus({\bf 66,2})(11)
\oplus({\bf 99,4})(11)
\oplus({\bf 55,5})(6)
\oplus({\bf 55,3})(6)
\oplus({\bf 80,5})(6)
\oplus({\bf \overline{45},6})(1)
\oplus({\bf \overline{45},4})(1)
\oplus({\bf \overline{63},6})(1)
\oplus({\bf 36,7})(-4)
\oplus({\bf 36,5})(-4)
\oplus({\bf 48,7})(-4)
\oplus({\bf 28,8})(-9)
\oplus({\bf 28,6})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf \overline{21},9})(-14)
\oplus({\bf \overline{21},7})(-14)
\oplus({\bf \overline{24},9})(-14)
\oplus({\bf 15',10})(-19)
\oplus({\bf 15',8})(-19)
\oplus({\bf 15,10})(-19)
\oplus({\bf 10,11})(-24)
\oplus({\bf 10,9})(-24)
\oplus({\bf 8,11})(-24)
\oplus({\bf \overline{6},12})(-29)
\oplus({\bf \overline{6},10})(-29)
\oplus({\bf \overline{3},12})(-29)
\oplus({\bf 3,13})(-34)
\oplus({\bf 3,11})(-34)
\oplus({\bf 1,12})(-39)$\\
%
${\bf 6875}$&=&
$({\bf \overline{15'},1})(-26)
\oplus({\bf \overline{35},2})(-21)
\oplus({\bf \overline{10},2})(-21)
\oplus({\bf 60,3})(-16)
\oplus({\bf 21,1})(-16)
\oplus({\bf 24,3})(-16)
\oplus({\bf 24,1})(-16)
\oplus({\bf 6,3})(-16)
\oplus({\bf \overline{90},4})(-11)
\oplus({\bf \overline{48},2})(-11)
\oplus({\bf \overline{42},4})(-11)
\oplus({\bf \overline{42},2})(-11)
\oplus({\bf \overline{15'},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf \overline{81},3})(-6)
\oplus({\bf 64,5})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 27,5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 8,5})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 63,2})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 42,6})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf \overline{36},1})(4)
\oplus({\bf \overline{48},3})(4)
\oplus({\bf \overline{48},1})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},7})(4)
\oplus({\bf \overline{24},5})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},7})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},5})(4)
\oplus({\bf \overline{28},2})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf \overline{35},2})(9)
\oplus({\bf 27,6})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,8})(9)
\oplus({\bf 10,6})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf 8,6})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 21,3})(14)
\oplus({\bf 24,5})(14)
\oplus({\bf 24,3})(14)
\oplus({\bf 15,7})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 6,5})(14)
\oplus({\bf \overline{15'},4})(19)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{15},4})(19)
\oplus({\bf \overline{10},5})(24)$\\
%
${\bf \overline{6875}}$&=&
$({\bf 15',1})(26)
\oplus({\bf 35,2})(21)
\oplus({\bf 10,2})(21)
\oplus({\bf \overline{60},3})(16)
\oplus({\bf \overline{21},1})(16)
\oplus({\bf \overline{24},3})(16)
\oplus({\bf \overline{24},1})(16)
\oplus({\bf \overline{6},3})(16)
\oplus({\bf 90,4})(11)
\oplus({\bf 48,2})(11)
\oplus({\bf 42,4})(11)
\oplus({\bf 42,2})(11)
\oplus({\bf 15',2})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 81,3})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 64,5})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 27,5})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 8,5})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf \overline{63},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{42},6})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf 36,1})(-4)
\oplus({\bf 48,3})(-4)
\oplus({\bf 48,1})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 24,7})(-4)
\oplus({\bf 24,5})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 6,7})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf 28,2})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf 27,6})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf 10,4})(-9)
\oplus({\bf \overline{10},8})(-9)
\oplus({\bf \overline{10},6})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,6})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf \overline{21},3})(-14)
\oplus({\bf \overline{24},5})(-14)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{15},7})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{6},5})(-14)
\oplus({\bf 15',4})(-19)
\oplus({\bf 15,6})(-19)
\oplus({\bf 15,4})(-19)
\oplus({\bf 10,5})(-24)$\\
%
${\bf 6930}$&=&
$({\bf \overline{63},1})(22)
\oplus({\bf 105,2})(17)
\oplus({\bf 36,2})(17)
\oplus({\bf 48,2})(17)
\oplus({\bf 80,3})(12)
\oplus({\bf 80,1})(12)
\oplus({\bf 81,3})(12)
\oplus({\bf 81,1})(12)
\oplus({\bf 28,3})(12)
\oplus({\bf 28,1})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf \overline{45},2})(7)
\oplus({\bf \overline{63},4})(7)
\oplus2({\bf \overline{63},2})(7)
\oplus({\bf \overline{60},4})(7)
\oplus({\bf \overline{60},2})(7)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf 36,3})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 48,5})(2)
\oplus2({\bf 48,3})(2)
\oplus({\bf 48,1})(2)
\oplus({\bf 42,5})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 15',5})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 28,4})(-3)
\oplus({\bf 28,2})(-3)
\oplus({\bf 35,6})(-3)
\oplus2({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 27,6})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 10,6})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 8,6})(-3)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{24},7})(-8)
\oplus2({\bf \overline{24},5})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{15},7})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf \overline{6},7})(-8)
\oplus({\bf \overline{6},5})(-8)
\oplus({\bf \overline{3},7})(-8)
\oplus({\bf 15',6})(-13)
\oplus({\bf 15',4})(-13)
\oplus({\bf 15,8})(-13)
\oplus2({\bf 15,6})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 6,8})(-13)
\oplus({\bf 6,6})(-13)
\oplus({\bf 3,8})(-13)
\oplus({\bf 3,6})(-13)
\oplus({\bf 10,7})(-18)
\oplus({\bf 10,5})(-18)
\oplus({\bf 8,9})(-18)
\oplus2({\bf 8,7})(-18)
\oplus({\bf 8,5})(-18)
\oplus({\bf 1,7})(-18)
\oplus({\bf \overline{6},8})(-23)
\oplus({\bf \overline{6},6})(-23)
\oplus({\bf \overline{3},8})(-23)
\oplus({\bf \overline{3},6})(-23)
\oplus({\bf 3,7})(-28)$\\
%
${\bf \overline{6930}}$&=&
$({\bf 63,1})(-22)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{36},2})(-17)
\oplus({\bf \overline{48},2})(-17)
\oplus({\bf \overline{80},3})(-12)
\oplus({\bf \overline{80},1})(-12)
\oplus({\bf \overline{81},3})(-12)
\oplus({\bf \overline{81},1})(-12)
\oplus({\bf \overline{28},3})(-12)
\oplus({\bf \overline{28},1})(-12)
\oplus({\bf \overline{35},3})(-12)
\oplus({\bf 45,2})(-7)
\oplus({\bf 63,4})(-7)
\oplus2({\bf 63,2})(-7)
\oplus({\bf 60,4})(-7)
\oplus({\bf 60,2})(-7)
\oplus({\bf 21,4})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf \overline{36},3})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{48},5})(-2)
\oplus2({\bf \overline{48},3})(-2)
\oplus({\bf \overline{48},1})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{15'},5})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{35},6})(3)
\oplus2({\bf \overline{35},4})(3)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,6})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf \overline{10},6})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf 8,6})(3)
\oplus({\bf 21,5})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 24,7})(8)
\oplus2({\bf 24,5})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 15,7})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 6,7})(8)
\oplus({\bf 6,5})(8)
\oplus({\bf 3,7})(8)
\oplus({\bf \overline{15'},6})(13)
\oplus({\bf \overline{15'},4})(13)
\oplus({\bf \overline{15},8})(13)
\oplus2({\bf \overline{15},6})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{6},8})(13)
\oplus({\bf \overline{6},6})(13)
\oplus({\bf \overline{3},8})(13)
\oplus({\bf \overline{3},6})(13)
\oplus({\bf \overline{10},7})(18)
\oplus({\bf \overline{10},5})(18)
\oplus({\bf 8,9})(18)
\oplus2({\bf 8,7})(18)
\oplus({\bf 8,5})(18)
\oplus({\bf 1,7})(18)
\oplus({\bf 6,8})(23)
\oplus({\bf 6,6})(23)
\oplus({\bf 3,8})(23)
\oplus({\bf 3,6})(23)
\oplus({\bf \overline{3},7})(28)$\\
%
${\bf 6930'}$&=&
$({\bf \overline{81},1})(24)
\oplus({\bf \overline{90},2})(19)
\oplus({\bf \overline{48},2})(19)
\oplus({\bf 90,3})(14)
\oplus({\bf 60,3})(14)
\oplus({\bf 60,1})(14)
\oplus({\bf 21,3})(14)
\oplus({\bf 81,4})(9)
\oplus({\bf 64,4})(9)
\oplus({\bf 64,2})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf \overline{35},2})(9)
\oplus({\bf \overline{63},5})(4)
\oplus({\bf \overline{60},5})(4)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf 36,6})(-1)
\oplus({\bf 48,6})(-1)
\oplus({\bf 48,4})(-1)
\oplus({\bf 42,6})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 28,7})(-6)
\oplus({\bf 28,5})(-6)
\oplus({\bf 35,7})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 27,5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{21},8})(-11)
\oplus({\bf \overline{21},6})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{24},6})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf 15',7})(-16)
\oplus({\bf 15',5})(-16)
\oplus({\bf 15',3})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 6,3})(-16)
\oplus({\bf 10,6})(-21)
\oplus({\bf 10,4})(-21)
\oplus({\bf 10,2})(-21)
\oplus({\bf 8,4})(-21)
\oplus({\bf 8,2})(-21)
\oplus({\bf \overline{6},5})(-26)
\oplus({\bf \overline{6},3})(-26)
\oplus({\bf \overline{6},1})(-26)
\oplus({\bf \overline{3},3})(-26)
\oplus({\bf 3,4})(-31)
\oplus({\bf 3,2})(-31)
\oplus({\bf 1,3})(-36)$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 81,1})(-24)
\oplus({\bf 90,2})(-19)
\oplus({\bf 48,2})(-19)
\oplus({\bf \overline{90},3})(-14)
\oplus({\bf \overline{60},3})(-14)
\oplus({\bf \overline{60},1})(-14)
\oplus({\bf \overline{21},3})(-14)
\oplus({\bf \overline{81},4})(-9)
\oplus({\bf 64,4})(-9)
\oplus({\bf 64,2})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf 63,5})(-4)
\oplus({\bf 60,5})(-4)
\oplus({\bf 60,3})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{48},6})(1)
\oplus({\bf \overline{48},4})(1)
\oplus({\bf \overline{42},6})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{28},7})(6)
\oplus({\bf \overline{28},5})(6)
\oplus({\bf \overline{35},7})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf 27,5})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 21,8})(11)
\oplus({\bf 21,6})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 24,6})(11)
\oplus({\bf 24,4})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf \overline{15'},7})(16)
\oplus({\bf \overline{15'},5})(16)
\oplus({\bf \overline{15'},3})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{6},3})(16)
\oplus({\bf \overline{10},6})(21)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf \overline{10},2})(21)
\oplus({\bf 8,4})(21)
\oplus({\bf 8,2})(21)
\oplus({\bf 6,5})(26)
\oplus({\bf 6,3})(26)
\oplus({\bf 6,1})(26)
\oplus({\bf 3,3})(26)
\oplus({\bf \overline{3},4})(31)
\oplus({\bf \overline{3},2})(31)
\oplus({\bf 1,3})(36)$\\
%
${\bf 6930''}$&=&
$({\bf \overline{63},1})(-26)
\oplus({\bf 81,2})(-21)
\oplus({\bf 28,2})(-21)
\oplus({\bf 90,3})(-16)
\oplus({\bf 48,3})(-16)
\oplus({\bf 48,1})(-16)
\oplus({\bf \overline{90},4})(-11)
\oplus({\bf \overline{60},4})(-11)
\oplus({\bf \overline{60},2})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{81},5})(-6)
\oplus({\bf 64,5})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 63,6})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf \overline{36},7})(4)
\oplus({\bf \overline{48},7})(4)
\oplus({\bf \overline{48},5})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{28},8})(9)
\oplus({\bf \overline{28},6})(9)
\oplus({\bf \overline{35},6})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf 21,7})(14)
\oplus({\bf 21,5})(14)
\oplus({\bf 24,5})(14)
\oplus({\bf 24,3})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf \overline{15'},6})(19)
\oplus({\bf \overline{15'},4})(19)
\oplus({\bf \overline{15},4})(19)
\oplus({\bf \overline{15},2})(19)
\oplus({\bf \overline{6},2})(19)
\oplus({\bf \overline{10},5})(24)
\oplus({\bf \overline{10},3})(24)
\oplus({\bf 8,3})(24)
\oplus({\bf 8,1})(24)
\oplus({\bf 6,4})(29)
\oplus({\bf 6,2})(29)
\oplus({\bf 3,2})(29)
\oplus({\bf \overline{3},3})(34)
\oplus({\bf \overline{3},1})(34)
\oplus({\bf 1,2})(39)$\\
%
${\bf \overline{6930''}}$&=&
$({\bf 63,1})(26)
\oplus({\bf \overline{81},2})(21)
\oplus({\bf \overline{28},2})(21)
\oplus({\bf \overline{90},3})(16)
\oplus({\bf \overline{48},3})(16)
\oplus({\bf \overline{48},1})(16)
\oplus({\bf 90,4})(11)
\oplus({\bf 60,4})(11)
\oplus({\bf 60,2})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 81,5})(6)
\oplus({\bf 64,5})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf \overline{63},6})(1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf 36,7})(-4)
\oplus({\bf 48,7})(-4)
\oplus({\bf 48,5})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 28,8})(-9)
\oplus({\bf 28,6})(-9)
\oplus({\bf 35,6})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf \overline{21},7})(-14)
\oplus({\bf \overline{21},5})(-14)
\oplus({\bf \overline{24},5})(-14)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf 15',6})(-19)
\oplus({\bf 15',4})(-19)
\oplus({\bf 15,4})(-19)
\oplus({\bf 15,2})(-19)
\oplus({\bf 6,2})(-19)
\oplus({\bf 10,5})(-24)
\oplus({\bf 10,3})(-24)
\oplus({\bf 8,3})(-24)
\oplus({\bf 8,1})(-24)
\oplus({\bf \overline{6},4})(-29)
\oplus({\bf \overline{6},2})(-29)
\oplus({\bf \overline{3},2})(-29)
\oplus({\bf 3,3})(-34)
\oplus({\bf 3,1})(-34)
\oplus({\bf 1,2})(-39)$\\
%
${\bf 6930'''}$&=&
$({\bf \overline{66},1})(-26)
\oplus({\bf \overline{143},2})(-21)
\oplus({\bf \overline{55},2})(-21)
\oplus({\bf 78,1})(-16)
\oplus({\bf 120',3})(-16)
\oplus({\bf 120',1})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf \overline{66},2})(-11)
\oplus({\bf \overline{99},4})(-11)
\oplus({\bf \overline{99},2})(-11)
\oplus({\bf \overline{36},4})(-11)
\oplus({\bf \overline{55},3})(-6)
\oplus({\bf \overline{80},5})(-6)
\oplus({\bf \overline{80},3})(-6)
\oplus({\bf \overline{28},5})(-6)
\oplus({\bf 45,4})(-1)
\oplus({\bf 63,6})(-1)
\oplus({\bf 63,4})(-1)
\oplus({\bf 21,6})(-1)
\oplus({\bf \overline{36},5})(4)
\oplus({\bf \overline{48},7})(4)
\oplus({\bf \overline{48},5})(4)
\oplus({\bf \overline{15'},7})(4)
\oplus({\bf \overline{28},6})(9)
\oplus({\bf \overline{35},8})(9)
\oplus({\bf \overline{35},6})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf 21,7})(14)
\oplus({\bf 24,9})(14)
\oplus({\bf 24,7})(14)
\oplus({\bf 6,9})(14)
\oplus({\bf \overline{15'},8})(19)
\oplus({\bf \overline{15},10})(19)
\oplus({\bf \overline{15},8})(19)
\oplus({\bf \overline{3},10})(19)
\oplus({\bf \overline{10},9})(24)
\oplus({\bf 8,11})(24)
\oplus({\bf 8,9})(24)
\oplus({\bf 1,11})(24)
\oplus({\bf 6,10})(29)
\oplus({\bf 3,12})(29)
\oplus({\bf 3,10})(29)
\oplus({\bf \overline{3},11})(34)$\\
%
${\bf \overline{6930'''}}$&=&
$({\bf 66,1})(26)
\oplus({\bf 143,2})(21)
\oplus({\bf 55,2})(21)
\oplus({\bf \overline{78},1})(16)
\oplus({\bf \overline{120'},3})(16)
\oplus({\bf \overline{120'},1})(16)
\oplus({\bf \overline{45},3})(16)
\oplus({\bf 66,2})(11)
\oplus({\bf 99,4})(11)
\oplus({\bf 99,2})(11)
\oplus({\bf 36,4})(11)
\oplus({\bf 55,3})(6)
\oplus({\bf 80,5})(6)
\oplus({\bf 80,3})(6)
\oplus({\bf 28,5})(6)
\oplus({\bf \overline{45},4})(1)
\oplus({\bf \overline{63},6})(1)
\oplus({\bf \overline{63},4})(1)
\oplus({\bf \overline{21},6})(1)
\oplus({\bf 36,5})(-4)
\oplus({\bf 48,7})(-4)
\oplus({\bf 48,5})(-4)
\oplus({\bf 15',7})(-4)
\oplus({\bf 28,6})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf 35,6})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf \overline{21},7})(-14)
\oplus({\bf \overline{24},9})(-14)
\oplus({\bf \overline{24},7})(-14)
\oplus({\bf \overline{6},9})(-14)
\oplus({\bf 15',8})(-19)
\oplus({\bf 15,10})(-19)
\oplus({\bf 15,8})(-19)
\oplus({\bf 3,10})(-19)
\oplus({\bf 10,9})(-24)
\oplus({\bf 8,11})(-24)
\oplus({\bf 8,9})(-24)
\oplus({\bf 1,11})(-24)
\oplus({\bf \overline{6},10})(-29)
\oplus({\bf \overline{3},12})(-29)
\oplus({\bf \overline{3},10})(-29)
\oplus({\bf 3,11})(-34)$\\
%
${\bf 7150}$&=&
$({\bf \overline{80},2})(-21)
\oplus({\bf 132,1})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 63,3})(-16)
\oplus({\bf 63,1})(-16)
\oplus({\bf \overline{99},2})(-11)
\oplus({\bf \overline{105},2})(-11)
\oplus({\bf \overline{36},4})(-11)
\oplus2({\bf \overline{36},2})(-11)
\oplus({\bf \overline{48},4})(-11)
\oplus({\bf \overline{48},2})(-11)
\oplus({\bf \overline{80},3})(-6)
\oplus({\bf \overline{80},1})(-6)
\oplus({\bf \overline{81},3})(-6)
\oplus({\bf \overline{28},5})(-6)
\oplus2({\bf \overline{28},3})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf 63,4})(-1)
\oplus({\bf 63,2})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 21,6})(-1)
\oplus2({\bf 21,4})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 24,6})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf \overline{48},5})(4)
\oplus({\bf \overline{48},3})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{15'},7})(4)
\oplus2({\bf \overline{15'},5})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15},7})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{35},6})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf 27,6})(9)
\oplus({\bf \overline{10},8})(9)
\oplus2({\bf \overline{10},6})(9)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf 8,8})(9)
\oplus({\bf 8,6})(9)
\oplus({\bf 24,7})(14)
\oplus({\bf 24,5})(14)
\oplus({\bf 15,7})(14)
\oplus({\bf 6,9})(14)
\oplus2({\bf 6,7})(14)
\oplus({\bf 6,5})(14)
\oplus({\bf 3,9})(14)
\oplus({\bf 3,7})(14)
\oplus({\bf \overline{15},8})(19)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{6},8})(19)
\oplus({\bf \overline{3},10})(19)
\oplus2({\bf \overline{3},8})(19)
\oplus({\bf \overline{3},6})(19)
\oplus({\bf 8,9})(24)
\oplus({\bf 8,7})(24)
\oplus({\bf 1,9})(24)
\oplus({\bf 1,7})(24)
\oplus({\bf 3,8})(29)$\\
%
${\bf \overline{7150}}$&=&
$({\bf 80,2})(21)
\oplus({\bf \overline{132},1})(16)
\oplus({\bf \overline{45},3})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{63},3})(16)
\oplus({\bf \overline{63},1})(16)
\oplus({\bf 99,2})(11)
\oplus({\bf 105,2})(11)
\oplus({\bf 36,4})(11)
\oplus2({\bf 36,2})(11)
\oplus({\bf 48,4})(11)
\oplus({\bf 48,2})(11)
\oplus({\bf 80,3})(6)
\oplus({\bf 80,1})(6)
\oplus({\bf 81,3})(6)
\oplus({\bf 28,5})(6)
\oplus2({\bf 28,3})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 35,5})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf \overline{63},4})(1)
\oplus({\bf \overline{63},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{21},6})(1)
\oplus2({\bf \overline{21},4})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf 48,5})(-4)
\oplus({\bf 48,3})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf 15',7})(-4)
\oplus2({\bf 15',5})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 15,7})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 35,6})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 27,6})(-9)
\oplus({\bf 10,8})(-9)
\oplus2({\bf 10,6})(-9)
\oplus({\bf 10,4})(-9)
\oplus({\bf 8,8})(-9)
\oplus({\bf 8,6})(-9)
\oplus({\bf \overline{24},7})(-14)
\oplus({\bf \overline{24},5})(-14)
\oplus({\bf \overline{15},7})(-14)
\oplus({\bf \overline{6},9})(-14)
\oplus2({\bf \overline{6},7})(-14)
\oplus({\bf \overline{6},5})(-14)
\oplus({\bf \overline{3},9})(-14)
\oplus({\bf \overline{3},7})(-14)
\oplus({\bf 15,8})(-19)
\oplus({\bf 15,6})(-19)
\oplus({\bf 6,8})(-19)
\oplus({\bf 3,10})(-19)
\oplus2({\bf 3,8})(-19)
\oplus({\bf 3,6})(-19)
\oplus({\bf 8,9})(-24)
\oplus({\bf 8,7})(-24)
\oplus({\bf 1,9})(-24)
\oplus({\bf 1,7})(-24)
\oplus({\bf \overline{3},8})(-29)$\\
%
${\bf 7315}$&=&
$({\bf \overline{190},1})(-36)
\oplus({\bf 171,2})(-31)
\oplus({\bf \overline{153},3})(-26)
\oplus({\bf \overline{136},4})(-21)
\oplus({\bf 120'',5})(-16)
\oplus({\bf \overline{105'},6})(-11)
\oplus({\bf \overline{91},7})(-6)
\oplus({\bf 78,8})(-1)
\oplus({\bf \overline{66},9})(4)
\oplus({\bf \overline{55},10})(9)
\oplus({\bf 45,11})(14)
\oplus({\bf \overline{36},12})(19)
\oplus({\bf \overline{28},13})(24)
\oplus({\bf 21,14})(29)
\oplus({\bf \overline{15'},15})(34)
\oplus({\bf \overline{10},16})(39)
\oplus({\bf 6,17})(44)
\oplus({\bf \overline{3},18})(49)
\oplus({\bf 1,19})(54)$\\
%
${\bf \overline{7315}}$&=&
$({\bf 190,1})(36)
\oplus({\bf \overline{171},2})(31)
\oplus({\bf 153,3})(26)
\oplus({\bf 136,4})(21)
\oplus({\bf \overline{120''},5})(16)
\oplus({\bf 105',6})(11)
\oplus({\bf 91,7})(6)
\oplus({\bf \overline{78},8})(1)
\oplus({\bf 66,9})(-4)
\oplus({\bf 55,10})(-9)
\oplus({\bf \overline{45},11})(-14)
\oplus({\bf 36,12})(-19)
\oplus({\bf 28,13})(-24)
\oplus({\bf \overline{21},14})(-29)
\oplus({\bf 15',15})(-34)
\oplus({\bf 10,16})(-39)
\oplus({\bf \overline{6},17})(-44)
\oplus({\bf 3,18})(-49)
\oplus({\bf 1,19})(-54)$\\
%
${\bf 7350}$&=&
$({\bf \overline{35},1})(24)
\oplus({\bf \overline{48},2})(19)
\oplus({\bf \overline{42},2})(19)
\oplus({\bf \overline{15'},2})(19)
\oplus({\bf 60,3})(14)
\oplus({\bf 60,1})(14)
\oplus({\bf 42,3})(14)
\oplus({\bf 21,3})(14)
\oplus({\bf 21,1})(14)
\oplus({\bf 24,3})(14)
\oplus({\bf 24,1})(14)
\oplus({\bf 64,4})(9)
\oplus({\bf 64,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf \overline{35},4})(9)
\oplus2({\bf \overline{35},2})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf \overline{60},5})(4)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{21},5})(4)
\oplus({\bf \overline{42},5})(4)
\oplus2({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15'},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 48,6})(-1)
\oplus({\bf 48,4})(-1)
\oplus({\bf 42,6})(-1)
\oplus2({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',6})(-1)
\oplus({\bf 15',4})(-1)
\oplus({\bf 24,4})(-1)
\oplus2({\bf 24,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 28,5})(-6)
\oplus({\bf 35,7})(-6)
\oplus2({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 27,5})(-6)
\oplus2({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf \overline{21},6})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{24},6})(-11)
\oplus2({\bf \overline{24},4})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus2({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf \overline{3},2})(-11)
\oplus({\bf 15',5})(-16)
\oplus({\bf 15',3})(-16)
\oplus({\bf 15,5})(-16)
\oplus2({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 6,3})(-16)
\oplus({\bf 6,1})(-16)
\oplus({\bf 3,3})(-16)
\oplus({\bf 3,1})(-16)
\oplus({\bf 10,4})(-21)
\oplus({\bf 10,2})(-21)
\oplus({\bf 8,4})(-21)
\oplus2({\bf 8,2})(-21)
\oplus({\bf 1,2})(-21)
\oplus({\bf \overline{6},3})(-26)
\oplus({\bf \overline{6},1})(-26)
\oplus({\bf \overline{3},3})(-26)
\oplus({\bf \overline{3},1})(-26)
\oplus({\bf 3,2})(-31)$\\
%
${\bf \overline{7350}}$&=&
$({\bf 35,1})(-24)
\oplus({\bf 48,2})(-19)
\oplus({\bf 42,2})(-19)
\oplus({\bf 15',2})(-19)
\oplus({\bf \overline{60},3})(-14)
\oplus({\bf \overline{60},1})(-14)
\oplus({\bf \overline{21},3})(-14)
\oplus({\bf \overline{21},1})(-14)
\oplus({\bf \overline{42},3})(-14)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{24},1})(-14)
\oplus({\bf 64,4})(-9)
\oplus({\bf 64,2})(-9)
\oplus({\bf 35,4})(-9)
\oplus2({\bf 35,2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf 60,5})(-4)
\oplus({\bf 60,3})(-4)
\oplus({\bf 42,5})(-4)
\oplus2({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 15',1})(-4)
\oplus({\bf 21,5})(-4)
\oplus({\bf 24,5})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf \overline{48},6})(1)
\oplus({\bf \overline{48},4})(1)
\oplus({\bf \overline{42},6})(1)
\oplus2({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus2({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},6})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{28},5})(6)
\oplus({\bf \overline{35},7})(6)
\oplus2({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf 27,5})(6)
\oplus2({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 21,6})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 24,6})(11)
\oplus2({\bf 24,4})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 15,4})(11)
\oplus2({\bf 15,2})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf \overline{15'},5})(16)
\oplus({\bf \overline{15'},3})(16)
\oplus({\bf \overline{15},5})(16)
\oplus2({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{6},3})(16)
\oplus({\bf \overline{6},1})(16)
\oplus({\bf \overline{3},3})(16)
\oplus({\bf \overline{3},1})(16)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf \overline{10},2})(21)
\oplus({\bf 8,4})(21)
\oplus2({\bf 8,2})(21)
\oplus({\bf 1,2})(21)
\oplus({\bf 6,3})(26)
\oplus({\bf 6,1})(26)
\oplus({\bf 3,3})(26)
\oplus({\bf 3,1})(26)
\oplus({\bf \overline{3},2})(31)$\\
%
${\bf 7425}$&=&
$({\bf \overline{15'},2})(-23)
\oplus({\bf \overline{35},3})(-18)
\oplus({\bf \overline{35},1})(-18)
\oplus({\bf \overline{10},3})(-18)
\oplus({\bf \overline{10},1})(-18)
\oplus({\bf 60,4})(-13)
\oplus({\bf 60,2})(-13)
\oplus({\bf 21,2})(-13)
\oplus({\bf 24,4})(-13)
\oplus2({\bf 24,2})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 6,2})(-13)
\oplus({\bf \overline{90},3})(-8)
\oplus({\bf \overline{48},3})(-8)
\oplus({\bf \overline{48},1})(-8)
\oplus({\bf \overline{42},5})(-8)
\oplus2({\bf \overline{42},3})(-8)
\oplus({\bf \overline{42},1})(-8)
\oplus({\bf \overline{15'},3})(-8)
\oplus({\bf \overline{15'},1})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus2({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{3},5})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf \overline{81},2})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf 64,2})(-3)
\oplus({\bf \overline{28},2})(-3)
\oplus({\bf \overline{35},4})(-3)
\oplus2({\bf \overline{35},2})(-3)
\oplus({\bf 27,6})(-3)
\oplus2({\bf 27,4})(-3)
\oplus2({\bf 27,2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 8,6})(-3)
\oplus2({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 63,1})(2)
\oplus({\bf 60,3})(2)
\oplus({\bf 60,1})(2)
\oplus({\bf 42,5})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 24,5})(2)
\oplus2({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf 15,7})(2)
\oplus2({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 3,7})(2)
\oplus2({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf \overline{48},2})(7)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},6})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf \overline{15'},2})(7)
\oplus({\bf \overline{15},6})(7)
\oplus2({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},8})(7)
\oplus2({\bf \overline{6},6})(7)
\oplus2({\bf \overline{6},4})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},6})(7)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf \overline{35},3})(12)
\oplus({\bf 27,5})(12)
\oplus({\bf 27,3})(12)
\oplus({\bf 10,7})(12)
\oplus({\bf 10,5})(12)
\oplus({\bf 10,3})(12)
\oplus({\bf \overline{10},5})(12)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf 8,7})(12)
\oplus2({\bf 8,5})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 24,4})(17)
\oplus({\bf 15,6})(17)
\oplus({\bf 15,4})(17)
\oplus({\bf 6,6})(17)
\oplus({\bf 6,4})(17)
\oplus({\bf \overline{15},5})(22)$\\
%
${\bf \overline{7425}}$&=&
$({\bf 15',2})(23)
\oplus({\bf 35,3})(18)
\oplus({\bf 35,1})(18)
\oplus({\bf 10,3})(18)
\oplus({\bf 10,1})(18)
\oplus({\bf \overline{60},4})(13)
\oplus({\bf \overline{60},2})(13)
\oplus({\bf \overline{21},2})(13)
\oplus({\bf \overline{24},4})(13)
\oplus2({\bf \overline{24},2})(13)
\oplus({\bf \overline{6},4})(13)
\oplus({\bf \overline{6},2})(13)
\oplus({\bf 90,3})(8)
\oplus({\bf 48,3})(8)
\oplus({\bf 48,1})(8)
\oplus({\bf 42,5})(8)
\oplus2({\bf 42,3})(8)
\oplus({\bf 42,1})(8)
\oplus({\bf 15',3})(8)
\oplus({\bf 15',1})(8)
\oplus({\bf 15,5})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf 81,2})(3)
\oplus({\bf 28,2})(3)
\oplus({\bf 64,4})(3)
\oplus({\bf 64,2})(3)
\oplus({\bf 35,4})(3)
\oplus2({\bf 35,2})(3)
\oplus({\bf 27,6})(3)
\oplus2({\bf 27,4})(3)
\oplus2({\bf 27,2})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf 8,6})(3)
\oplus2({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf \overline{63},1})(-2)
\oplus({\bf \overline{60},3})(-2)
\oplus({\bf \overline{60},1})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus2({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15},7})(-2)
\oplus2({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},7})(-2)
\oplus2({\bf \overline{3},5})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 48,2})(-7)
\oplus({\bf 42,4})(-7)
\oplus({\bf 42,2})(-7)
\oplus({\bf 15',4})(-7)
\oplus({\bf 15',2})(-7)
\oplus({\bf 24,6})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 15,6})(-7)
\oplus2({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,8})(-7)
\oplus2({\bf 6,6})(-7)
\oplus2({\bf 6,4})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 35,3})(-12)
\oplus({\bf 27,5})(-12)
\oplus({\bf 27,3})(-12)
\oplus({\bf 10,5})(-12)
\oplus({\bf 10,3})(-12)
\oplus({\bf \overline{10},7})(-12)
\oplus({\bf \overline{10},5})(-12)
\oplus({\bf \overline{10},3})(-12)
\oplus({\bf 8,7})(-12)
\oplus2({\bf 8,5})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf \overline{24},4})(-17)
\oplus({\bf \overline{15},6})(-17)
\oplus({\bf \overline{15},4})(-17)
\oplus({\bf \overline{6},6})(-17)
\oplus({\bf \overline{6},4})(-17)
\oplus({\bf 15,5})(-22)$\\
%
${\bf 7735}$&=&
$({\bf 91,2})(27)
\oplus({\bf \overline{195'},1})(22)
\oplus({\bf \overline{78},3})(22)
\oplus({\bf \overline{78},1})(22)
\oplus({\bf 168,2})(17)
\oplus({\bf 66,4})(17)
\oplus({\bf 66,2})(17)
\oplus({\bf 143,3})(12)
\oplus({\bf 55,5})(12)
\oplus({\bf 55,3})(12)
\oplus({\bf \overline{120'},4})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{45},4})(7)
\oplus({\bf 99,5})(2)
\oplus({\bf 36,7})(2)
\oplus({\bf 36,5})(2)
\oplus({\bf 80,6})(-3)
\oplus({\bf 28,8})(-3)
\oplus({\bf 28,6})(-3)
\oplus({\bf \overline{63},7})(-8)
\oplus({\bf \overline{21},9})(-8)
\oplus({\bf \overline{21},7})(-8)
\oplus({\bf 48,8})(-13)
\oplus({\bf 15',10})(-13)
\oplus({\bf 15',8})(-13)
\oplus({\bf 35,9})(-18)
\oplus({\bf 10,11})(-18)
\oplus({\bf 10,9})(-18)
\oplus({\bf \overline{24},10})(-23)
\oplus({\bf \overline{6},12})(-23)
\oplus({\bf \overline{6},10})(-23)
\oplus({\bf 15,11})(-28)
\oplus({\bf 3,13})(-28)
\oplus({\bf 3,11})(-28)
\oplus({\bf 8,12})(-33)
\oplus({\bf 1,14})(-33)
\oplus({\bf 1,12})(-33)
\oplus({\bf \overline{3},13})(-38)$\\
%
${\bf \overline{7735}}$&=&
$({\bf \overline{91},2})(-27)
\oplus({\bf 195',1})(-22)
\oplus({\bf 78,3})(-22)
\oplus({\bf 78,1})(-22)
\oplus({\bf \overline{168},2})(-17)
\oplus({\bf \overline{66},4})(-17)
\oplus({\bf \overline{66},2})(-17)
\oplus({\bf \overline{143},3})(-12)
\oplus({\bf \overline{55},5})(-12)
\oplus({\bf \overline{55},3})(-12)
\oplus({\bf 120',4})(-7)
\oplus({\bf 45,6})(-7)
\oplus({\bf 45,4})(-7)
\oplus({\bf \overline{99},5})(-2)
\oplus({\bf \overline{36},7})(-2)
\oplus({\bf \overline{36},5})(-2)
\oplus({\bf \overline{80},6})(3)
\oplus({\bf \overline{28},8})(3)
\oplus({\bf \overline{28},6})(3)
\oplus({\bf 63,7})(8)
\oplus({\bf 21,9})(8)
\oplus({\bf 21,7})(8)
\oplus({\bf \overline{48},8})(13)
\oplus({\bf \overline{15'},10})(13)
\oplus({\bf \overline{15'},8})(13)
\oplus({\bf \overline{35},9})(18)
\oplus({\bf \overline{10},11})(18)
\oplus({\bf \overline{10},9})(18)
\oplus({\bf 24,10})(23)
\oplus({\bf 6,12})(23)
\oplus({\bf 6,10})(23)
\oplus({\bf \overline{15},11})(28)
\oplus({\bf \overline{3},13})(28)
\oplus({\bf \overline{3},11})(28)
\oplus({\bf 8,12})(33)
\oplus({\bf 1,14})(33)
\oplus({\bf 1,12})(33)
\oplus({\bf 3,13})(38)$\\
%
${\bf 7776}$&=&
$({\bf 48,3})(20)
\oplus({\bf 81,2})(15)
\oplus({\bf 28,4})(15)
\oplus({\bf 28,2})(15)
\oplus({\bf 35,4})(15)
\oplus({\bf 35,2})(15)
\oplus({\bf \overline{120},1})(10)
\oplus({\bf \overline{63},3})(10)
\oplus({\bf \overline{63},1})(10)
\oplus({\bf \overline{60},3})(10)
\oplus({\bf \overline{60},1})(10)
\oplus({\bf \overline{21},5})(10)
\oplus2({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{24},5})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf 105,2})(5)
\oplus({\bf 90,2})(5)
\oplus({\bf 48,4})(5)
\oplus2({\bf 48,2})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',6})(5)
\oplus2({\bf 15',4})(5)
\oplus2({\bf 15',2})(5)
\oplus({\bf 15,6})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 81,3})(0)
\oplus({\bf 81,1})(0)
\oplus({\bf 64,3})(0)
\oplus({\bf 35,5})(0)
\oplus2({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 10,7})(0)
\oplus2({\bf 10,5})(0)
\oplus2({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf 8,7})(0)
\oplus({\bf 8,5})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf \overline{60},4})(-5)
\oplus({\bf \overline{60},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus2({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{6},8})(-5)
\oplus2({\bf \overline{6},6})(-5)
\oplus2({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},8})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf 42,5})(-10)
\oplus({\bf 42,3})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 15,7})(-10)
\oplus2({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 6,7})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 3,9})(-10)
\oplus2({\bf 3,7})(-10)
\oplus2({\bf 3,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 27,6})(-15)
\oplus({\bf 27,4})(-15)
\oplus({\bf \overline{10},6})(-15)
\oplus({\bf 8,8})(-15)
\oplus2({\bf 8,6})(-15)
\oplus({\bf 8,4})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{15},7})(-20)
\oplus({\bf \overline{15},5})(-20)
\oplus({\bf \overline{3},7})(-20)
\oplus({\bf \overline{3},5})(-20)
\oplus({\bf 6,6})(-25)$\\
%
${\bf \overline{7776}}$&=&
$({\bf \overline{48},3})(-20)
\oplus({\bf \overline{81},2})(-15)
\oplus({\bf \overline{28},4})(-15)
\oplus({\bf \overline{28},2})(-15)
\oplus({\bf \overline{35},4})(-15)
\oplus({\bf \overline{35},2})(-15)
\oplus({\bf 120,1})(-10)
\oplus({\bf 63,3})(-10)
\oplus({\bf 63,1})(-10)
\oplus({\bf 60,3})(-10)
\oplus({\bf 60,1})(-10)
\oplus({\bf 21,5})(-10)
\oplus2({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf \overline{105},2})(-5)
\oplus({\bf \overline{90},2})(-5)
\oplus({\bf \overline{48},4})(-5)
\oplus2({\bf \overline{48},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{15'},6})(-5)
\oplus2({\bf \overline{15'},4})(-5)
\oplus2({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{81},3})(0)
\oplus({\bf \overline{81},1})(0)
\oplus({\bf 64,3})(0)
\oplus({\bf \overline{35},5})(0)
\oplus2({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf \overline{10},7})(0)
\oplus2({\bf \overline{10},5})(0)
\oplus2({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,7})(0)
\oplus({\bf 8,5})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 60,4})(5)
\oplus({\bf 60,2})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 24,6})(5)
\oplus2({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,6})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 6,8})(5)
\oplus2({\bf 6,6})(5)
\oplus2({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,8})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf \overline{42},5})(10)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{24},5})(10)
\oplus({\bf \overline{15},7})(10)
\oplus2({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{6},7})(10)
\oplus({\bf \overline{6},5})(10)
\oplus({\bf \overline{3},9})(10)
\oplus2({\bf \overline{3},7})(10)
\oplus2({\bf \overline{3},5})(10)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf 27,6})(15)
\oplus({\bf 27,4})(15)
\oplus({\bf 10,6})(15)
\oplus({\bf 8,8})(15)
\oplus2({\bf 8,6})(15)
\oplus({\bf 8,4})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 15,7})(20)
\oplus({\bf 15,5})(20)
\oplus({\bf 3,7})(20)
\oplus({\bf 3,5})(20)
\oplus({\bf \overline{6},6})(25)$\\
%
${\bf 7875}$&=&
$({\bf \overline{15},1})(-26)
\oplus({\bf 27,2})(-21)
\oplus({\bf \overline{10},2})(-21)
\oplus({\bf 8,2})(-21)
\oplus({\bf 42,3})(-16)
\oplus({\bf 24,3})(-16)
\oplus({\bf 24,1})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 6,3})(-16)
\oplus({\bf 6,1})(-16)
\oplus({\bf 3,3})(-16)
\oplus({\bf \overline{60},4})(-11)
\oplus({\bf \overline{42},4})(-11)
\oplus({\bf \overline{42},2})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15'},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus2({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf \overline{3},2})(-11)
\oplus({\bf 64,5})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 27,5})(-6)
\oplus2({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,5})(-6)
\oplus2({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 42,6})(-1)
\oplus2({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',6})(-1)
\oplus({\bf 15',4})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 24,4})(-1)
\oplus2({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf \overline{48},3})(4)
\oplus({\bf \overline{48},1})(4)
\oplus({\bf \overline{42},5})(4)
\oplus2({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},7})(4)
\oplus2({\bf \overline{24},5})(4)
\oplus2({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15'},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf \overline{28},2})(9)
\oplus({\bf \overline{35},4})(9)
\oplus2({\bf \overline{35},2})(9)
\oplus({\bf 27,6})(9)
\oplus2({\bf 27,4})(9)
\oplus2({\bf 27,2})(9)
\oplus({\bf 10,6})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf 21,3})(14)
\oplus({\bf 21,1})(14)
\oplus({\bf 24,5})(14)
\oplus2({\bf 24,3})(14)
\oplus({\bf 24,1})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf \overline{15'},4})(19)
\oplus({\bf \overline{15'},2})(19)
\oplus({\bf \overline{15},4})(19)
\oplus({\bf \overline{15},2})(19)
\oplus({\bf \overline{10},3})(24)$\\
%
${\bf \overline{7875}}$&=&
$({\bf 15,1})(26)
\oplus({\bf 27,2})(21)
\oplus({\bf 10,2})(21)
\oplus({\bf 8,2})(21)
\oplus({\bf \overline{42},3})(16)
\oplus({\bf \overline{24},3})(16)
\oplus({\bf \overline{24},1})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{6},3})(16)
\oplus({\bf \overline{6},1})(16)
\oplus({\bf \overline{3},3})(16)
\oplus({\bf 60,4})(11)
\oplus({\bf 42,4})(11)
\oplus({\bf 42,2})(11)
\oplus({\bf 15',2})(11)
\oplus({\bf 24,4})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 15,4})(11)
\oplus2({\bf 15,2})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf 64,5})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf 27,5})(6)
\oplus2({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,5})(6)
\oplus2({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{42},6})(1)
\oplus2({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},4})(1)
\oplus2({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},6})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf 48,3})(-4)
\oplus({\bf 48,1})(-4)
\oplus({\bf 42,5})(-4)
\oplus2({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 15',1})(-4)
\oplus({\bf 24,7})(-4)
\oplus2({\bf 24,5})(-4)
\oplus2({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 28,2})(-9)
\oplus({\bf 35,4})(-9)
\oplus2({\bf 35,2})(-9)
\oplus({\bf 27,6})(-9)
\oplus2({\bf 27,4})(-9)
\oplus2({\bf 27,2})(-9)
\oplus({\bf 10,4})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf \overline{10},6})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf \overline{21},3})(-14)
\oplus({\bf \overline{21},1})(-14)
\oplus({\bf \overline{24},5})(-14)
\oplus2({\bf \overline{24},3})(-14)
\oplus({\bf \overline{24},1})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{6},3})(-14)
\oplus({\bf 15',4})(-19)
\oplus({\bf 15',2})(-19)
\oplus({\bf 15,4})(-19)
\oplus({\bf 15,2})(-19)
\oplus({\bf 10,3})(-24)$\\
%
${\bf 8100}$&=&
$({\bf 15',1})(-28)
\oplus({\bf \overline{21},2})(-23)
\oplus({\bf \overline{24},2})(-23)
\oplus({\bf 28,3})(-18)
\oplus({\bf 35,3})(-18)
\oplus({\bf 35,1})(-18)
\oplus({\bf 27,3})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf 48,4})(-13)
\oplus({\bf 48,2})(-13)
\oplus({\bf 42,4})(-13)
\oplus({\bf 42,2})(-13)
\oplus({\bf 15',2})(-13)
\oplus({\bf 24,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf \overline{60},5})(-8)
\oplus({\bf \overline{60},3})(-8)
\oplus({\bf \overline{60},1})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{42},5})(-8)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{15'},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{6},1})(-8)
\oplus({\bf 64,6})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf 64,2})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf \overline{35},6})(-3)
\oplus({\bf \overline{35},4})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 60,7})(2)
\oplus({\bf 60,5})(2)
\oplus({\bf 60,3})(2)
\oplus({\bf 42,5})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 21,5})(2)
\oplus({\bf 24,5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf \overline{48},6})(7)
\oplus({\bf \overline{48},4})(7)
\oplus({\bf \overline{42},6})(7)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf \overline{28},5})(12)
\oplus({\bf \overline{35},5})(12)
\oplus({\bf \overline{35},3})(12)
\oplus({\bf 27,5})(12)
\oplus({\bf 27,3})(12)
\oplus({\bf 27,1})(12)
\oplus({\bf 10,3})(12)
\oplus({\bf \overline{10},3})(12)
\oplus({\bf 8,3})(12)
\oplus({\bf 8,1})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 21,4})(17)
\oplus({\bf 24,4})(17)
\oplus({\bf 24,2})(17)
\oplus({\bf 15,4})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 6,2})(17)
\oplus({\bf 3,2})(17)
\oplus({\bf \overline{15'},3})(22)
\oplus({\bf \overline{15},3})(22)
\oplus({\bf \overline{15},1})(22)
\oplus({\bf \overline{6},3})(22)
\oplus({\bf \overline{3},1})(22)
\oplus({\bf \overline{10},2})(27)
\oplus({\bf 8,2})(27)
\oplus({\bf 6,1})(32)$\\
%
${\bf \overline{8100}}$&=&
$({\bf \overline{15'},1})(28)
\oplus({\bf 21,2})(23)
\oplus({\bf 24,2})(23)
\oplus({\bf \overline{28},3})(18)
\oplus({\bf \overline{35},3})(18)
\oplus({\bf \overline{35},1})(18)
\oplus({\bf 27,3})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf \overline{48},4})(13)
\oplus({\bf \overline{48},2})(13)
\oplus({\bf \overline{42},4})(13)
\oplus({\bf \overline{42},2})(13)
\oplus({\bf \overline{24},4})(13)
\oplus({\bf \overline{15'},2})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf 60,5})(8)
\oplus({\bf 60,3})(8)
\oplus({\bf 60,1})(8)
\oplus({\bf 42,5})(8)
\oplus({\bf 42,3})(8)
\oplus({\bf 15',5})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 6,1})(8)
\oplus({\bf 64,6})(3)
\oplus({\bf 64,4})(3)
\oplus({\bf 64,2})(3)
\oplus({\bf 35,6})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf \overline{60},7})(-2)
\oplus({\bf \overline{60},5})(-2)
\oplus({\bf \overline{60},3})(-2)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf 48,6})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 42,6})(-7)
\oplus({\bf 42,4})(-7)
\oplus({\bf 42,2})(-7)
\oplus({\bf 15',4})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 28,5})(-12)
\oplus({\bf 35,5})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf 27,5})(-12)
\oplus({\bf 27,3})(-12)
\oplus({\bf 27,1})(-12)
\oplus({\bf 10,3})(-12)
\oplus({\bf \overline{10},3})(-12)
\oplus({\bf 8,3})(-12)
\oplus({\bf 8,1})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{21},4})(-17)
\oplus({\bf \overline{24},4})(-17)
\oplus({\bf \overline{24},2})(-17)
\oplus({\bf \overline{15},4})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf \overline{6},2})(-17)
\oplus({\bf \overline{3},2})(-17)
\oplus({\bf 15',3})(-22)
\oplus({\bf 15,3})(-22)
\oplus({\bf 15,1})(-22)
\oplus({\bf 6,3})(-22)
\oplus({\bf 3,1})(-22)
\oplus({\bf 10,2})(-27)
\oplus({\bf 8,2})(-27)
\oplus({\bf \overline{6},1})(-32)$\\
%
${\bf 8190}$&=&
$({\bf 162,1})(24)
\oplus({\bf \overline{120'},2})(19)
\oplus({\bf \overline{132},2})(19)
\oplus({\bf 66,3})(14)
\oplus({\bf 99,3})(14)
\oplus({\bf 99,1})(14)
\oplus({\bf 105,3})(14)
\oplus({\bf 55,4})(9)
\oplus({\bf 55,2})(9)
\oplus({\bf 80,4})(9)
\oplus({\bf 80,2})(9)
\oplus({\bf 81,4})(9)
\oplus({\bf \overline{45},5})(4)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf \overline{63},5})(4)
\oplus({\bf \overline{63},3})(4)
\oplus({\bf \overline{60},5})(4)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 48,6})(-1)
\oplus({\bf 48,4})(-1)
\oplus({\bf 42,6})(-1)
\oplus({\bf 28,7})(-6)
\oplus({\bf 28,5})(-6)
\oplus({\bf 28,3})(-6)
\oplus({\bf 35,7})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 27,7})(-6)
\oplus({\bf \overline{21},8})(-11)
\oplus({\bf \overline{21},6})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{24},8})(-11)
\oplus({\bf \overline{24},6})(-11)
\oplus({\bf \overline{15},8})(-11)
\oplus({\bf 15',9})(-16)
\oplus({\bf 15',7})(-16)
\oplus({\bf 15',5})(-16)
\oplus({\bf 15,9})(-16)
\oplus({\bf 15,7})(-16)
\oplus({\bf 6,9})(-16)
\oplus({\bf 10,10})(-21)
\oplus({\bf 10,8})(-21)
\oplus({\bf 10,6})(-21)
\oplus({\bf 8,10})(-21)
\oplus({\bf 8,8})(-21)
\oplus({\bf \overline{6},11})(-26)
\oplus({\bf \overline{6},9})(-26)
\oplus({\bf \overline{6},7})(-26)
\oplus({\bf \overline{3},9})(-26)
\oplus({\bf 3,10})(-31)
\oplus({\bf 3,8})(-31)
\oplus({\bf 1,9})(-36)$\\
%
${\bf \overline{8190}}$&=&
$({\bf \overline{162},1})(-24)
\oplus({\bf 120',2})(-19)
\oplus({\bf 132,2})(-19)
\oplus({\bf \overline{66},3})(-14)
\oplus({\bf \overline{99},3})(-14)
\oplus({\bf \overline{99},1})(-14)
\oplus({\bf \overline{105},3})(-14)
\oplus({\bf \overline{55},4})(-9)
\oplus({\bf \overline{55},2})(-9)
\oplus({\bf \overline{80},4})(-9)
\oplus({\bf \overline{80},2})(-9)
\oplus({\bf \overline{81},4})(-9)
\oplus({\bf 45,5})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 63,5})(-4)
\oplus({\bf 63,3})(-4)
\oplus({\bf 60,5})(-4)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{48},6})(1)
\oplus({\bf \overline{48},4})(1)
\oplus({\bf \overline{42},6})(1)
\oplus({\bf \overline{28},7})(6)
\oplus({\bf \overline{28},5})(6)
\oplus({\bf \overline{28},3})(6)
\oplus({\bf \overline{35},7})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf 27,7})(6)
\oplus({\bf 21,8})(11)
\oplus({\bf 21,6})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 24,8})(11)
\oplus({\bf 24,6})(11)
\oplus({\bf 15,8})(11)
\oplus({\bf \overline{15'},9})(16)
\oplus({\bf \overline{15'},7})(16)
\oplus({\bf \overline{15'},5})(16)
\oplus({\bf \overline{15},9})(16)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{6},9})(16)
\oplus({\bf \overline{10},10})(21)
\oplus({\bf \overline{10},8})(21)
\oplus({\bf \overline{10},6})(21)
\oplus({\bf 8,10})(21)
\oplus({\bf 8,8})(21)
\oplus({\bf 6,11})(26)
\oplus({\bf 6,9})(26)
\oplus({\bf 6,7})(26)
\oplus({\bf 3,9})(26)
\oplus({\bf \overline{3},10})(31)
\oplus({\bf \overline{3},8})(31)
\oplus({\bf 1,9})(36)$\\
%
${\bf 8250}$&=&
$({\bf \overline{60},1})(22)
\oplus({\bf 90,2})(17)
\oplus({\bf 48,2})(17)
\oplus({\bf 42,2})(17)
\oplus({\bf 81,3})(12)
\oplus({\bf 81,1})(12)
\oplus({\bf 28,3})(12)
\oplus({\bf 64,3})(12)
\oplus({\bf 64,1})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 27,3})(12)
\oplus({\bf \overline{63},4})(7)
\oplus({\bf \overline{63},2})(7)
\oplus({\bf \overline{60},4})(7)
\oplus2({\bf \overline{60},2})(7)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},4})(7)
\oplus({\bf \overline{24},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf 36,3})(2)
\oplus({\bf 48,5})(2)
\oplus2({\bf 48,3})(2)
\oplus({\bf 48,1})(2)
\oplus({\bf 42,5})(2)
\oplus2({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 15',5})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 15',1})(2)
\oplus({\bf 24,5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf 28,4})(-3)
\oplus({\bf 28,2})(-3)
\oplus({\bf 35,6})(-3)
\oplus2({\bf 35,4})(-3)
\oplus2({\bf 35,2})(-3)
\oplus({\bf 27,6})(-3)
\oplus2({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,6})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf \overline{10},6})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 8,6})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{24},7})(-8)
\oplus2({\bf \overline{24},5})(-8)
\oplus2({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{15},7})(-8)
\oplus2({\bf \overline{15},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{6},7})(-8)
\oplus({\bf \overline{6},5})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{3},5})(-8)
\oplus({\bf 15',6})(-13)
\oplus({\bf 15',4})(-13)
\oplus({\bf 15',2})(-13)
\oplus({\bf 15,8})(-13)
\oplus2({\bf 15,6})(-13)
\oplus2({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6,6})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 3,6})(-13)
\oplus({\bf 3,4})(-13)
\oplus({\bf 10,7})(-18)
\oplus({\bf 10,5})(-18)
\oplus({\bf 10,3})(-18)
\oplus({\bf 8,7})(-18)
\oplus2({\bf 8,5})(-18)
\oplus({\bf 8,3})(-18)
\oplus({\bf 1,5})(-18)
\oplus({\bf \overline{6},6})(-23)
\oplus({\bf \overline{6},4})(-23)
\oplus({\bf \overline{3},6})(-23)
\oplus({\bf \overline{3},4})(-23)
\oplus({\bf 3,5})(-28)$\\
%
${\bf \overline{8250}}$&=&
$({\bf 60,1})(-22)
\oplus({\bf \overline{90},2})(-17)
\oplus({\bf \overline{48},2})(-17)
\oplus({\bf \overline{42},2})(-17)
\oplus({\bf \overline{81},3})(-12)
\oplus({\bf \overline{81},1})(-12)
\oplus({\bf 64,3})(-12)
\oplus({\bf 64,1})(-12)
\oplus({\bf \overline{28},3})(-12)
\oplus({\bf \overline{35},3})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf 27,3})(-12)
\oplus({\bf 63,4})(-7)
\oplus({\bf 63,2})(-7)
\oplus({\bf 60,4})(-7)
\oplus2({\bf 60,2})(-7)
\oplus({\bf 42,4})(-7)
\oplus({\bf 42,2})(-7)
\oplus({\bf 21,4})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf 24,4})(-7)
\oplus({\bf 24,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf \overline{36},3})(-2)
\oplus({\bf \overline{48},5})(-2)
\oplus2({\bf \overline{48},3})(-2)
\oplus({\bf \overline{48},1})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus2({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15'},5})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15'},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{35},6})(3)
\oplus2({\bf \overline{35},4})(3)
\oplus2({\bf \overline{35},2})(3)
\oplus({\bf 27,6})(3)
\oplus2({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,6})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{10},6})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,6})(3)
\oplus({\bf 8,4})(3)
\oplus({\bf 21,5})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 24,7})(8)
\oplus2({\bf 24,5})(8)
\oplus2({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf 15,7})(8)
\oplus2({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 6,7})(8)
\oplus({\bf 6,5})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 3,5})(8)
\oplus({\bf \overline{15'},6})(13)
\oplus({\bf \overline{15'},4})(13)
\oplus({\bf \overline{15'},2})(13)
\oplus({\bf \overline{15},8})(13)
\oplus2({\bf \overline{15},6})(13)
\oplus2({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},6})(13)
\oplus({\bf \overline{6},4})(13)
\oplus({\bf \overline{3},6})(13)
\oplus({\bf \overline{3},4})(13)
\oplus({\bf \overline{10},7})(18)
\oplus({\bf \overline{10},5})(18)
\oplus({\bf \overline{10},3})(18)
\oplus({\bf 8,7})(18)
\oplus2({\bf 8,5})(18)
\oplus({\bf 8,3})(18)
\oplus({\bf 1,5})(18)
\oplus({\bf 6,6})(23)
\oplus({\bf 6,4})(23)
\oplus({\bf 3,6})(23)
\oplus({\bf 3,4})(23)
\oplus({\bf \overline{3},5})(28)$\\
%
${\bf 8250'}$&=&
$({\bf 55,3})(24)
\oplus({\bf \overline{120'},2})(19)
\oplus({\bf \overline{45},4})(19)
\oplus({\bf \overline{45},2})(19)
\oplus({\bf 195,1})(14)
\oplus({\bf 99,3})(14)
\oplus({\bf 99,1})(14)
\oplus({\bf 36,5})(14)
\oplus({\bf 36,3})(14)
\oplus({\bf 36,1})(14)
\oplus({\bf 162,2})(9)
\oplus({\bf 80,4})(9)
\oplus({\bf 80,2})(9)
\oplus({\bf 28,6})(9)
\oplus({\bf 28,4})(9)
\oplus({\bf 28,2})(9)
\oplus({\bf \overline{132},3})(4)
\oplus({\bf \overline{63},5})(4)
\oplus({\bf \overline{63},3})(4)
\oplus({\bf \overline{21},7})(4)
\oplus({\bf \overline{21},5})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf 105,4})(-1)
\oplus({\bf 48,6})(-1)
\oplus({\bf 48,4})(-1)
\oplus({\bf 15',8})(-1)
\oplus({\bf 15',6})(-1)
\oplus({\bf 15',4})(-1)
\oplus({\bf 81,5})(-6)
\oplus({\bf 35,7})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 10,9})(-6)
\oplus({\bf 10,7})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf \overline{60},6})(-11)
\oplus({\bf \overline{24},8})(-11)
\oplus({\bf \overline{24},6})(-11)
\oplus({\bf \overline{6},10})(-11)
\oplus({\bf \overline{6},8})(-11)
\oplus({\bf \overline{6},6})(-11)
\oplus({\bf 42,7})(-16)
\oplus({\bf 15,9})(-16)
\oplus({\bf 15,7})(-16)
\oplus({\bf 3,11})(-16)
\oplus({\bf 3,9})(-16)
\oplus({\bf 3,7})(-16)
\oplus({\bf 27,8})(-21)
\oplus({\bf 8,10})(-21)
\oplus({\bf 8,8})(-21)
\oplus({\bf 1,12})(-21)
\oplus({\bf 1,10})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf \overline{15},9})(-26)
\oplus({\bf \overline{3},11})(-26)
\oplus({\bf \overline{3},9})(-26)
\oplus({\bf 6,10})(-31)$\\
%
${\bf \overline{8250'}}$&=&
$({\bf \overline{55},3})(-24)
\oplus({\bf 120',2})(-19)
\oplus({\bf 45,4})(-19)
\oplus({\bf 45,2})(-19)
\oplus({\bf \overline{195},1})(-14)
\oplus({\bf \overline{99},3})(-14)
\oplus({\bf \overline{99},1})(-14)
\oplus({\bf \overline{36},5})(-14)
\oplus({\bf \overline{36},3})(-14)
\oplus({\bf \overline{36},1})(-14)
\oplus({\bf \overline{162},2})(-9)
\oplus({\bf \overline{80},4})(-9)
\oplus({\bf \overline{80},2})(-9)
\oplus({\bf \overline{28},6})(-9)
\oplus({\bf \overline{28},4})(-9)
\oplus({\bf \overline{28},2})(-9)
\oplus({\bf 132,3})(-4)
\oplus({\bf 63,5})(-4)
\oplus({\bf 63,3})(-4)
\oplus({\bf 21,7})(-4)
\oplus({\bf 21,5})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf \overline{105},4})(1)
\oplus({\bf \overline{48},6})(1)
\oplus({\bf \overline{48},4})(1)
\oplus({\bf \overline{15'},8})(1)
\oplus({\bf \overline{15'},6})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{81},5})(6)
\oplus({\bf \overline{35},7})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{10},9})(6)
\oplus({\bf \overline{10},7})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf 60,6})(11)
\oplus({\bf 24,8})(11)
\oplus({\bf 24,6})(11)
\oplus({\bf 6,10})(11)
\oplus({\bf 6,8})(11)
\oplus({\bf 6,6})(11)
\oplus({\bf \overline{42},7})(16)
\oplus({\bf \overline{15},9})(16)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{3},11})(16)
\oplus({\bf \overline{3},9})(16)
\oplus({\bf \overline{3},7})(16)
\oplus({\bf 27,8})(21)
\oplus({\bf 8,10})(21)
\oplus({\bf 8,8})(21)
\oplus({\bf 1,12})(21)
\oplus({\bf 1,10})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf 15,9})(26)
\oplus({\bf 3,11})(26)
\oplus({\bf 3,9})(26)
\oplus({\bf \overline{6},10})(31)$\\
%
${\bf 8400}$&=&
$({\bf 27,2})(-21)
\oplus({\bf 42,3})(-16)
\oplus({\bf 42,1})(-16)
\oplus({\bf 24,3})(-16)
\oplus({\bf 24,1})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf \overline{60},2})(-11)
\oplus({\bf \overline{42},4})(-11)
\oplus2({\bf \overline{42},2})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus2({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15'},4})(-11)
\oplus({\bf \overline{15'},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus2({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus2({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 27,5})(-6)
\oplus3({\bf 27,3})(-6)
\oplus2({\bf 27,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus2({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus2({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,5})(-6)
\oplus2({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 42,4})(-1)
\oplus2({\bf 42,2})(-1)
\oplus({\bf 15',4})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 24,6})(-1)
\oplus3({\bf 24,4})(-1)
\oplus3({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus3({\bf 15,4})(-1)
\oplus3({\bf 15,2})(-1)
\oplus({\bf 6,6})(-1)
\oplus2({\bf 6,4})(-1)
\oplus2({\bf 6,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf \overline{48},3})(4)
\oplus({\bf \overline{42},5})(4)
\oplus2({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus2({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15'},5})(4)
\oplus2({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15'},1})(4)
\oplus({\bf \overline{15},7})(4)
\oplus3({\bf \overline{15},5})(4)
\oplus4({\bf \overline{15},3})(4)
\oplus2({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},5})(4)
\oplus2({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},5})(4)
\oplus2({\bf \overline{3},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf \overline{35},2})(9)
\oplus({\bf 27,6})(9)
\oplus2({\bf 27,4})(9)
\oplus2({\bf 27,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{10},6})(9)
\oplus2({\bf \overline{10},4})(9)
\oplus2({\bf \overline{10},2})(9)
\oplus({\bf 8,6})(9)
\oplus3({\bf 8,4})(9)
\oplus3({\bf 8,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 24,5})(14)
\oplus({\bf 24,3})(14)
\oplus({\bf 24,1})(14)
\oplus({\bf 15,5})(14)
\oplus2({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 6,5})(14)
\oplus2({\bf 6,3})(14)
\oplus({\bf 6,1})(14)
\oplus({\bf 3,5})(14)
\oplus2({\bf 3,3})(14)
\oplus({\bf 3,1})(14)
\oplus({\bf \overline{15},4})(19)
\oplus({\bf \overline{15},2})(19)
\oplus({\bf \overline{6},4})(19)
\oplus({\bf \overline{6},2})(19)
\oplus({\bf \overline{3},4})(19)
\oplus({\bf \overline{3},2})(19)
\oplus({\bf 8,3})(24)$\\
%
${\bf \overline{8400}}$&=&
$({\bf 27,2})(21)
\oplus({\bf \overline{42},3})(16)
\oplus({\bf \overline{42},1})(16)
\oplus({\bf \overline{24},3})(16)
\oplus({\bf \overline{24},1})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf 60,2})(11)
\oplus({\bf 42,4})(11)
\oplus2({\bf 42,2})(11)
\oplus({\bf 15',4})(11)
\oplus({\bf 15',2})(11)
\oplus({\bf 24,4})(11)
\oplus2({\bf 24,2})(11)
\oplus({\bf 15,4})(11)
\oplus2({\bf 15,2})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 35,5})(6)
\oplus2({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 27,5})(6)
\oplus3({\bf 27,3})(6)
\oplus2({\bf 27,1})(6)
\oplus({\bf 10,5})(6)
\oplus2({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus2({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,5})(6)
\oplus2({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{42},4})(1)
\oplus2({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},6})(1)
\oplus3({\bf \overline{24},4})(1)
\oplus3({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus3({\bf \overline{15},4})(1)
\oplus3({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},6})(1)
\oplus2({\bf \overline{6},4})(1)
\oplus2({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf 48,3})(-4)
\oplus({\bf 42,5})(-4)
\oplus2({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 15',5})(-4)
\oplus2({\bf 15',3})(-4)
\oplus({\bf 15',1})(-4)
\oplus({\bf 24,5})(-4)
\oplus2({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,7})(-4)
\oplus3({\bf 15,5})(-4)
\oplus4({\bf 15,3})(-4)
\oplus2({\bf 15,1})(-4)
\oplus({\bf 6,5})(-4)
\oplus2({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 35,4})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf 27,6})(-9)
\oplus2({\bf 27,4})(-9)
\oplus2({\bf 27,2})(-9)
\oplus({\bf 10,6})(-9)
\oplus2({\bf 10,4})(-9)
\oplus2({\bf 10,2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,6})(-9)
\oplus3({\bf 8,4})(-9)
\oplus3({\bf 8,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{24},5})(-14)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{24},1})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus2({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{6},5})(-14)
\oplus2({\bf \overline{6},3})(-14)
\oplus({\bf \overline{6},1})(-14)
\oplus({\bf \overline{3},5})(-14)
\oplus2({\bf \overline{3},3})(-14)
\oplus({\bf \overline{3},1})(-14)
\oplus({\bf 15,4})(-19)
\oplus({\bf 15,2})(-19)
\oplus({\bf 6,4})(-19)
\oplus({\bf 6,2})(-19)
\oplus({\bf 3,4})(-19)
\oplus({\bf 3,2})(-19)
\oplus({\bf 8,3})(-24)$\\
%
${\bf 8400'}$&=&
$({\bf 8,1})(30)
\oplus({\bf \overline{15},2})(25)
\oplus({\bf \overline{6},2})(25)
\oplus({\bf \overline{3},2})(25)
\oplus({\bf 24,3})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf 15,1})(20)
\oplus({\bf 6,3})(20)
\oplus({\bf 6,1})(20)
\oplus({\bf 3,3})(20)
\oplus({\bf 3,1})(20)
\oplus({\bf \overline{35},4})(15)
\oplus({\bf 27,4})(15)
\oplus({\bf 27,2})(15)
\oplus({\bf 10,2})(15)
\oplus({\bf \overline{10},4})(15)
\oplus({\bf \overline{10},2})(15)
\oplus({\bf 8,4})(15)
\oplus2({\bf 8,2})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf \overline{48},5})(10)
\oplus({\bf \overline{42},5})(10)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf \overline{15'},5})(10)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15},5})(10)
\oplus2({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf \overline{3},1})(10)
\oplus({\bf 60,6})(5)
\oplus({\bf 60,4})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 21,6})(5)
\oplus({\bf 21,4})(5)
\oplus({\bf 24,6})(5)
\oplus2({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus2({\bf 15,2})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 64,5})(0)
\oplus({\bf 64,3})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf \overline{35},7})(0)
\oplus2({\bf \overline{35},5})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf 27,5})(0)
\oplus2({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},5})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf \overline{60},4})(-5)
\oplus({\bf \overline{60},2})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{42},6})(-5)
\oplus2({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus2({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15'},6})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf 48,3})(-10)
\oplus({\bf 48,1})(-10)
\oplus({\bf 42,5})(-10)
\oplus2({\bf 42,3})(-10)
\oplus({\bf 42,1})(-10)
\oplus({\bf 15',3})(-10)
\oplus({\bf 15',1})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 28,2})(-15)
\oplus({\bf 35,4})(-15)
\oplus2({\bf 35,2})(-15)
\oplus({\bf 27,4})(-15)
\oplus({\bf 27,2})(-15)
\oplus({\bf 10,2})(-15)
\oplus({\bf \overline{21},3})(-20)
\oplus({\bf \overline{21},1})(-20)
\oplus({\bf \overline{24},3})(-20)
\oplus({\bf \overline{24},1})(-20)
\oplus({\bf 15',2})(-25)$\\
%
${\bf \overline{8400'}}$&=&
$({\bf 8,1})(-30)
\oplus({\bf 15,2})(-25)
\oplus({\bf 6,2})(-25)
\oplus({\bf 3,2})(-25)
\oplus({\bf \overline{24},3})(-20)
\oplus({\bf \overline{15},3})(-20)
\oplus({\bf \overline{15},1})(-20)
\oplus({\bf \overline{6},3})(-20)
\oplus({\bf \overline{6},1})(-20)
\oplus({\bf \overline{3},3})(-20)
\oplus({\bf \overline{3},1})(-20)
\oplus({\bf 35,4})(-15)
\oplus({\bf 27,4})(-15)
\oplus({\bf 27,2})(-15)
\oplus({\bf 10,4})(-15)
\oplus({\bf 10,2})(-15)
\oplus({\bf \overline{10},2})(-15)
\oplus({\bf 8,4})(-15)
\oplus2({\bf 8,2})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf 48,5})(-10)
\oplus({\bf 42,5})(-10)
\oplus({\bf 42,3})(-10)
\oplus({\bf 15',5})(-10)
\oplus({\bf 15',3})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 15,5})(-10)
\oplus2({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf \overline{60},6})(-5)
\oplus({\bf \overline{60},4})(-5)
\oplus({\bf \overline{21},6})(-5)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus2({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus2({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 64,5})(0)
\oplus({\bf 64,3})(0)
\oplus({\bf 35,7})(0)
\oplus2({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,5})(0)
\oplus2({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,5})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 60,4})(5)
\oplus({\bf 60,2})(5)
\oplus({\bf 42,6})(5)
\oplus2({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',6})(5)
\oplus({\bf 15',4})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 24,4})(5)
\oplus2({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf \overline{48},3})(10)
\oplus({\bf \overline{48},1})(10)
\oplus({\bf \overline{42},5})(10)
\oplus2({\bf \overline{42},3})(10)
\oplus({\bf \overline{42},1})(10)
\oplus({\bf \overline{24},5})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15'},1})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{28},2})(15)
\oplus({\bf \overline{35},4})(15)
\oplus2({\bf \overline{35},2})(15)
\oplus({\bf 27,4})(15)
\oplus({\bf 27,2})(15)
\oplus({\bf \overline{10},2})(15)
\oplus({\bf 21,3})(20)
\oplus({\bf 21,1})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf \overline{15'},2})(25)$\\
%
${\bf 8400''}$&=&
$({\bf \overline{36},4})(-23)
\oplus({\bf \overline{80},3})(-18)
\oplus({\bf \overline{28},5})(-18)
\oplus({\bf \overline{28},3})(-18)
\oplus({\bf 132,2})(-13)
\oplus({\bf 63,4})(-13)
\oplus({\bf 63,2})(-13)
\oplus({\bf 21,6})(-13)
\oplus({\bf 21,4})(-13)
\oplus({\bf 21,2})(-13)
\oplus({\bf \overline{192},1})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{48},5})(-8)
\oplus({\bf \overline{48},3})(-8)
\oplus({\bf \overline{48},1})(-8)
\oplus({\bf \overline{15'},7})(-8)
\oplus({\bf \overline{15'},5})(-8)
\oplus({\bf \overline{15'},3})(-8)
\oplus({\bf \overline{15'},1})(-8)
\oplus({\bf \overline{154},2})(-3)
\oplus({\bf \overline{81},4})(-3)
\oplus({\bf \overline{81},2})(-3)
\oplus({\bf \overline{35},6})(-3)
\oplus({\bf \overline{35},4})(-3)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},6})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 120,3})(2)
\oplus({\bf 60,5})(2)
\oplus({\bf 60,3})(2)
\oplus({\bf 24,7})(2)
\oplus({\bf 24,5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 6,9})(2)
\oplus({\bf 6,7})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{90},4})(7)
\oplus({\bf \overline{42},6})(7)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{15},8})(7)
\oplus({\bf \overline{15},6})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{3},10})(7)
\oplus({\bf \overline{3},8})(7)
\oplus({\bf \overline{3},6})(7)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf 64,5})(12)
\oplus({\bf 27,7})(12)
\oplus({\bf 27,5})(12)
\oplus({\bf 8,9})(12)
\oplus({\bf 8,7})(12)
\oplus({\bf 8,5})(12)
\oplus({\bf 1,11})(12)
\oplus({\bf 1,9})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 42,6})(17)
\oplus({\bf 15,8})(17)
\oplus({\bf 15,6})(17)
\oplus({\bf 3,10})(17)
\oplus({\bf 3,8})(17)
\oplus({\bf 3,6})(17)
\oplus({\bf \overline{24},7})(22)
\oplus({\bf \overline{6},9})(22)
\oplus({\bf \overline{6},7})(22)
\oplus({\bf 10,8})(27)$\\
%
${\bf \overline{8400''}}$&=&
$({\bf 36,4})(23)
\oplus({\bf 80,3})(18)
\oplus({\bf 28,5})(18)
\oplus({\bf 28,3})(18)
\oplus({\bf \overline{132},2})(13)
\oplus({\bf \overline{63},4})(13)
\oplus({\bf \overline{63},2})(13)
\oplus({\bf \overline{21},6})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{21},2})(13)
\oplus({\bf 192,1})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 48,5})(8)
\oplus({\bf 48,3})(8)
\oplus({\bf 48,1})(8)
\oplus({\bf 15',7})(8)
\oplus({\bf 15',5})(8)
\oplus({\bf 15',3})(8)
\oplus({\bf 15',1})(8)
\oplus({\bf 154,2})(3)
\oplus({\bf 81,4})(3)
\oplus({\bf 81,2})(3)
\oplus({\bf 35,6})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 10,6})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{120},3})(-2)
\oplus({\bf \overline{60},5})(-2)
\oplus({\bf \overline{60},3})(-2)
\oplus({\bf \overline{24},7})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{6},9})(-2)
\oplus({\bf \overline{6},7})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf 90,4})(-7)
\oplus({\bf 42,6})(-7)
\oplus({\bf 42,4})(-7)
\oplus({\bf 15,8})(-7)
\oplus({\bf 15,6})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 3,10})(-7)
\oplus({\bf 3,8})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 64,5})(-12)
\oplus({\bf 27,7})(-12)
\oplus({\bf 27,5})(-12)
\oplus({\bf 8,9})(-12)
\oplus({\bf 8,7})(-12)
\oplus({\bf 8,5})(-12)
\oplus({\bf 1,11})(-12)
\oplus({\bf 1,9})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf \overline{42},6})(-17)
\oplus({\bf \overline{15},8})(-17)
\oplus({\bf \overline{15},6})(-17)
\oplus({\bf \overline{3},10})(-17)
\oplus({\bf \overline{3},8})(-17)
\oplus({\bf \overline{3},6})(-17)
\oplus({\bf 24,7})(-22)
\oplus({\bf 6,9})(-22)
\oplus({\bf 6,7})(-22)
\oplus({\bf \overline{10},8})(-27)$\\
%
${\bf 8505}$&=&
$({\bf 27,1})(24)
\oplus({\bf \overline{42},2})(19)
\oplus({\bf \overline{24},2})(19)
\oplus({\bf \overline{15},2})(19)
\oplus({\bf 60,3})(14)
\oplus({\bf 42,3})(14)
\oplus({\bf 42,1})(14)
\oplus({\bf 15',3})(14)
\oplus({\bf 24,3})(14)
\oplus({\bf 24,1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 64,4})(9)
\oplus({\bf 64,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf \overline{35},2})(9)
\oplus({\bf 27,4})(9)
\oplus2({\bf 27,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf \overline{60},5})(4)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{60},1})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{42},5})(4)
\oplus2({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus2({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15'},5})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15'},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 48,4})(-1)
\oplus({\bf 48,2})(-1)
\oplus({\bf 42,6})(-1)
\oplus2({\bf 42,4})(-1)
\oplus2({\bf 42,2})(-1)
\oplus({\bf 15',4})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 24,6})(-1)
\oplus2({\bf 24,4})(-1)
\oplus2({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 28,3})(-6)
\oplus({\bf 35,5})(-6)
\oplus2({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 27,7})(-6)
\oplus2({\bf 27,5})(-6)
\oplus3({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,5})(-6)
\oplus2({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{24},6})(-11)
\oplus2({\bf \overline{24},4})(-11)
\oplus2({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus2({\bf \overline{15},4})(-11)
\oplus2({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf \overline{3},2})(-11)
\oplus({\bf 15',5})(-16)
\oplus({\bf 15',3})(-16)
\oplus({\bf 15',1})(-16)
\oplus({\bf 15,5})(-16)
\oplus2({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 6,5})(-16)
\oplus({\bf 6,3})(-16)
\oplus({\bf 6,1})(-16)
\oplus({\bf 3,3})(-16)
\oplus({\bf 10,4})(-21)
\oplus({\bf 10,2})(-21)
\oplus({\bf 8,4})(-21)
\oplus({\bf 8,2})(-21)
\oplus({\bf \overline{6},3})(-26)$\\
%
${\bf \overline{8505}}$&=&
$({\bf 27,1})(-24)
\oplus({\bf 42,2})(-19)
\oplus({\bf 24,2})(-19)
\oplus({\bf 15,2})(-19)
\oplus({\bf \overline{60},3})(-14)
\oplus({\bf \overline{42},3})(-14)
\oplus({\bf \overline{42},1})(-14)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{24},1})(-14)
\oplus({\bf \overline{15'},3})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{6},3})(-14)
\oplus({\bf 64,4})(-9)
\oplus({\bf 64,2})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf 27,4})(-9)
\oplus2({\bf 27,2})(-9)
\oplus({\bf 10,4})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf 60,5})(-4)
\oplus({\bf 60,3})(-4)
\oplus({\bf 60,1})(-4)
\oplus({\bf 42,5})(-4)
\oplus2({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 15',5})(-4)
\oplus({\bf 15',3})(-4)
\oplus({\bf 15',1})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 24,5})(-4)
\oplus2({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf \overline{48},4})(1)
\oplus({\bf \overline{48},2})(1)
\oplus({\bf \overline{42},6})(1)
\oplus2({\bf \overline{42},4})(1)
\oplus2({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},6})(1)
\oplus2({\bf \overline{24},4})(1)
\oplus2({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf \overline{28},3})(6)
\oplus({\bf \overline{35},5})(6)
\oplus2({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 27,7})(6)
\oplus2({\bf 27,5})(6)
\oplus3({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,5})(6)
\oplus2({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 21,4})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 24,6})(11)
\oplus2({\bf 24,4})(11)
\oplus2({\bf 24,2})(11)
\oplus({\bf 15,6})(11)
\oplus2({\bf 15,4})(11)
\oplus2({\bf 15,2})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf 3,2})(11)
\oplus({\bf \overline{15'},5})(16)
\oplus({\bf \overline{15'},3})(16)
\oplus({\bf \overline{15'},1})(16)
\oplus({\bf \overline{15},5})(16)
\oplus2({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{6},5})(16)
\oplus({\bf \overline{6},3})(16)
\oplus({\bf \overline{6},1})(16)
\oplus({\bf \overline{3},3})(16)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf \overline{10},2})(21)
\oplus({\bf 8,4})(21)
\oplus({\bf 8,2})(21)
\oplus({\bf 6,3})(26)$\\
%
${\bf 8505'}$&=&
$({\bf \overline{21},3})(22)
\oplus({\bf 48,4})(17)
\oplus({\bf 48,2})(17)
\oplus({\bf 15',4})(17)
\oplus({\bf 15',2})(17)
\oplus({\bf 81,3})(12)
\oplus({\bf 81,1})(12)
\oplus({\bf 28,3})(12)
\oplus({\bf 35,5})(12)
\oplus2({\bf 35,3})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 10,5})(12)
\oplus({\bf 10,3})(12)
\oplus({\bf 10,1})(12)
\oplus({\bf \overline{120},2})(7)
\oplus({\bf \overline{63},2})(7)
\oplus({\bf \overline{60},4})(7)
\oplus2({\bf \overline{60},2})(7)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{24},6})(7)
\oplus2({\bf \overline{24},4})(7)
\oplus2({\bf \overline{24},2})(7)
\oplus({\bf \overline{6},6})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{6},2})(7)
\oplus({\bf 105,1})(2)
\oplus({\bf 90,3})(2)
\oplus({\bf 90,1})(2)
\oplus({\bf 48,3})(2)
\oplus({\bf 48,1})(2)
\oplus({\bf 42,5})(2)
\oplus2({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 15',5})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 15',1})(2)
\oplus({\bf 15,7})(2)
\oplus2({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 3,7})(2)
\oplus({\bf 3,5})(2)
\oplus({\bf 3,3})(2)
\oplus({\bf 81,2})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf 64,2})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 27,6})(-3)
\oplus2({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf 10,6})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 10,2})(-3)
\oplus({\bf 8,8})(-3)
\oplus2({\bf 8,6})(-3)
\oplus2({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{60},3})(-8)
\oplus({\bf \overline{42},5})(-8)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{15},7})(-8)
\oplus2({\bf \overline{15},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{6},7})(-8)
\oplus({\bf \overline{6},5})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{3},9})(-8)
\oplus2({\bf \overline{3},7})(-8)
\oplus2({\bf \overline{3},5})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf 42,4})(-13)
\oplus({\bf 24,6})(-13)
\oplus({\bf 24,4})(-13)
\oplus({\bf 15,6})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 6,8})(-13)
\oplus2({\bf 6,6})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 3,8})(-13)
\oplus({\bf 3,6})(-13)
\oplus({\bf 3,4})(-13)
\oplus({\bf 27,5})(-18)
\oplus({\bf \overline{10},7})(-18)
\oplus({\bf \overline{10},5})(-18)
\oplus({\bf 8,7})(-18)
\oplus({\bf 8,5})(-18)
\oplus({\bf \overline{15},6})(-23)$\\
%
${\bf \overline{8505'}}$&=&
$({\bf 21,3})(-22)
\oplus({\bf \overline{48},4})(-17)
\oplus({\bf \overline{48},2})(-17)
\oplus({\bf \overline{15'},4})(-17)
\oplus({\bf \overline{15'},2})(-17)
\oplus({\bf \overline{81},3})(-12)
\oplus({\bf \overline{81},1})(-12)
\oplus({\bf \overline{28},3})(-12)
\oplus({\bf \overline{35},5})(-12)
\oplus2({\bf \overline{35},3})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf \overline{10},5})(-12)
\oplus({\bf \overline{10},3})(-12)
\oplus({\bf \overline{10},1})(-12)
\oplus({\bf 120,2})(-7)
\oplus({\bf 63,2})(-7)
\oplus({\bf 60,4})(-7)
\oplus2({\bf 60,2})(-7)
\oplus({\bf 21,4})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf 24,6})(-7)
\oplus2({\bf 24,4})(-7)
\oplus2({\bf 24,2})(-7)
\oplus({\bf 6,6})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 6,2})(-7)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{90},3})(-2)
\oplus({\bf \overline{90},1})(-2)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{48},1})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus2({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{15'},5})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15'},1})(-2)
\oplus({\bf \overline{15},7})(-2)
\oplus2({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{3},7})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{81},2})(3)
\oplus({\bf 64,4})(3)
\oplus({\bf 64,2})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,6})(3)
\oplus2({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf \overline{10},6})(3)
\oplus({\bf \overline{10},4})(3)
\oplus({\bf \overline{10},2})(3)
\oplus({\bf 8,8})(3)
\oplus2({\bf 8,6})(3)
\oplus2({\bf 8,4})(3)
\oplus({\bf 8,2})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 60,3})(8)
\oplus({\bf 42,5})(8)
\oplus({\bf 42,3})(8)
\oplus({\bf 24,5})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 15,7})(8)
\oplus2({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 6,7})(8)
\oplus({\bf 6,5})(8)
\oplus({\bf 6,3})(8)
\oplus({\bf 3,9})(8)
\oplus2({\bf 3,7})(8)
\oplus2({\bf 3,5})(8)
\oplus({\bf 3,3})(8)
\oplus({\bf \overline{42},4})(13)
\oplus({\bf \overline{24},6})(13)
\oplus({\bf \overline{24},4})(13)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{6},8})(13)
\oplus2({\bf \overline{6},6})(13)
\oplus({\bf \overline{6},4})(13)
\oplus({\bf \overline{3},8})(13)
\oplus({\bf \overline{3},6})(13)
\oplus({\bf \overline{3},4})(13)
\oplus({\bf 27,5})(18)
\oplus({\bf 10,7})(18)
\oplus({\bf 10,5})(18)
\oplus({\bf 8,7})(18)
\oplus({\bf 8,5})(18)
\oplus({\bf 15,6})(23)$\\
%
${\bf 8580}$&=&
$({\bf \overline{36},2})(-23)
\oplus({\bf \overline{80},3})(-18)
\oplus({\bf \overline{80},1})(-18)
\oplus({\bf \overline{28},3})(-18)
\oplus({\bf \overline{28},1})(-18)
\oplus({\bf 132,2})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 63,4})(-13)
\oplus2({\bf 63,2})(-13)
\oplus({\bf 21,4})(-13)
\oplus({\bf 21,2})(-13)
\oplus({\bf \overline{99},1})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{36},3})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{48},5})(-8)
\oplus2({\bf \overline{48},3})(-8)
\oplus({\bf \overline{48},1})(-8)
\oplus({\bf \overline{15'},5})(-8)
\oplus({\bf \overline{15'},3})(-8)
\oplus({\bf \overline{80},2})(-3)
\oplus({\bf \overline{81},4})(-3)
\oplus({\bf \overline{81},2})(-3)
\oplus({\bf \overline{28},4})(-3)
\oplus({\bf \overline{28},2})(-3)
\oplus({\bf \overline{35},6})(-3)
\oplus2({\bf \overline{35},4})(-3)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf \overline{10},6})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 63,3})(2)
\oplus({\bf 60,5})(2)
\oplus({\bf 60,3})(2)
\oplus({\bf 21,5})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 24,7})(2)
\oplus2({\bf 24,5})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 6,7})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf \overline{48},4})(7)
\oplus({\bf \overline{42},6})(7)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{15'},6})(7)
\oplus({\bf \overline{15'},4})(7)
\oplus({\bf \overline{15},8})(7)
\oplus2({\bf \overline{15},6})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{3},8})(7)
\oplus({\bf \overline{3},6})(7)
\oplus({\bf \overline{35},5})(12)
\oplus({\bf 27,7})(12)
\oplus({\bf 27,5})(12)
\oplus({\bf \overline{10},7})(12)
\oplus({\bf \overline{10},5})(12)
\oplus({\bf 8,9})(12)
\oplus2({\bf 8,7})(12)
\oplus({\bf 8,5})(12)
\oplus({\bf 1,9})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 24,6})(17)
\oplus({\bf 15,8})(17)
\oplus({\bf 15,6})(17)
\oplus({\bf 6,8})(17)
\oplus({\bf 6,6})(17)
\oplus({\bf 3,10})(17)
\oplus2({\bf 3,8})(17)
\oplus({\bf 3,6})(17)
\oplus({\bf \overline{15},7})(22)
\oplus({\bf \overline{6},9})(22)
\oplus({\bf \overline{6},7})(22)
\oplus({\bf \overline{3},9})(22)
\oplus({\bf \overline{3},7})(22)
\oplus({\bf 8,8})(27)$\\
%
${\bf \overline{8580}}$&=&
$({\bf 36,2})(23)
\oplus({\bf 80,3})(18)
\oplus({\bf 80,1})(18)
\oplus({\bf 28,3})(18)
\oplus({\bf 28,1})(18)
\oplus({\bf \overline{132},2})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{63},4})(13)
\oplus2({\bf \overline{63},2})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{21},2})(13)
\oplus({\bf 99,1})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 36,3})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 48,5})(8)
\oplus2({\bf 48,3})(8)
\oplus({\bf 48,1})(8)
\oplus({\bf 15',5})(8)
\oplus({\bf 15',3})(8)
\oplus({\bf 80,2})(3)
\oplus({\bf 81,4})(3)
\oplus({\bf 81,2})(3)
\oplus({\bf 28,4})(3)
\oplus({\bf 28,2})(3)
\oplus({\bf 35,6})(3)
\oplus2({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 10,6})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{63},3})(-2)
\oplus({\bf \overline{60},5})(-2)
\oplus({\bf \overline{60},3})(-2)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{24},7})(-2)
\oplus2({\bf \overline{24},5})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{6},7})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus({\bf 48,4})(-7)
\oplus({\bf 42,6})(-7)
\oplus({\bf 42,4})(-7)
\oplus({\bf 15',6})(-7)
\oplus({\bf 15',4})(-7)
\oplus({\bf 15,8})(-7)
\oplus2({\bf 15,6})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 3,8})(-7)
\oplus({\bf 3,6})(-7)
\oplus({\bf 35,5})(-12)
\oplus({\bf 27,7})(-12)
\oplus({\bf 27,5})(-12)
\oplus({\bf 10,7})(-12)
\oplus({\bf 10,5})(-12)
\oplus({\bf 8,9})(-12)
\oplus2({\bf 8,7})(-12)
\oplus({\bf 8,5})(-12)
\oplus({\bf 1,9})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf \overline{24},6})(-17)
\oplus({\bf \overline{15},8})(-17)
\oplus({\bf \overline{15},6})(-17)
\oplus({\bf \overline{6},8})(-17)
\oplus({\bf \overline{6},6})(-17)
\oplus({\bf \overline{3},10})(-17)
\oplus2({\bf \overline{3},8})(-17)
\oplus({\bf \overline{3},6})(-17)
\oplus({\bf 15,7})(-22)
\oplus({\bf 6,9})(-22)
\oplus({\bf 6,7})(-22)
\oplus({\bf 3,9})(-22)
\oplus({\bf 3,7})(-22)
\oplus({\bf 8,8})(-27)$\\
%
${\bf 8624}$&=&
$({\bf 42,3})(20)
\oplus({\bf 64,2})(15)
\oplus({\bf 35,4})(15)
\oplus({\bf 35,2})(15)
\oplus({\bf 27,4})(15)
\oplus({\bf 27,2})(15)
\oplus({\bf \overline{90},1})(10)
\oplus({\bf \overline{60},3})(10)
\oplus({\bf \overline{60},1})(10)
\oplus({\bf \overline{21},5})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{42},1})(10)
\oplus({\bf \overline{24},5})(10)
\oplus2({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf 90,2})(5)
\oplus({\bf 48,4})(5)
\oplus({\bf 48,2})(5)
\oplus({\bf 60,2})(5)
\oplus({\bf 42,4})(5)
\oplus2({\bf 42,2})(5)
\oplus({\bf 15',6})(5)
\oplus2({\bf 15',4})(5)
\oplus2({\bf 15',2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,6})(5)
\oplus2({\bf 15,4})(5)
\oplus2({\bf 15,2})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 81,3})(0)
\oplus({\bf 64,3})(0)
\oplus({\bf 64,1})(0)
\oplus({\bf 35,5})(0)
\oplus2({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf 27,5})(0)
\oplus2({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,7})(0)
\oplus2({\bf 10,5})(0)
\oplus3({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},5})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 8,7})(0)
\oplus2({\bf 8,5})(0)
\oplus2({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf \overline{60},4})(-5)
\oplus({\bf \overline{60},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus2({\bf \overline{24},4})(-5)
\oplus2({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus2({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},8})(-5)
\oplus2({\bf \overline{6},6})(-5)
\oplus3({\bf \overline{6},4})(-5)
\oplus2({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 42,5})(-10)
\oplus({\bf 42,3})(-10)
\oplus({\bf 42,1})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 15,7})(-10)
\oplus2({\bf 15,5})(-10)
\oplus2({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 3,7})(-10)
\oplus2({\bf 3,5})(-10)
\oplus2({\bf 3,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 27,6})(-15)
\oplus({\bf 27,4})(-15)
\oplus({\bf 27,2})(-15)
\oplus({\bf \overline{10},4})(-15)
\oplus({\bf 8,6})(-15)
\oplus2({\bf 8,4})(-15)
\oplus({\bf 8,2})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf \overline{15},5})(-20)
\oplus({\bf \overline{15},3})(-20)
\oplus({\bf \overline{3},5})(-20)
\oplus({\bf \overline{3},3})(-20)
\oplus({\bf 6,4})(-25)$\\
%
${\bf \overline{8624}}$&=&
$({\bf \overline{42},3})(-20)
\oplus({\bf 64,2})(-15)
\oplus({\bf \overline{35},4})(-15)
\oplus({\bf \overline{35},2})(-15)
\oplus({\bf 27,4})(-15)
\oplus({\bf 27,2})(-15)
\oplus({\bf 90,1})(-10)
\oplus({\bf 60,3})(-10)
\oplus({\bf 60,1})(-10)
\oplus({\bf 42,3})(-10)
\oplus({\bf 42,1})(-10)
\oplus({\bf 21,5})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 24,5})(-10)
\oplus2({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf \overline{90},2})(-5)
\oplus({\bf \overline{60},2})(-5)
\oplus({\bf \overline{48},4})(-5)
\oplus({\bf \overline{48},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus2({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15'},6})(-5)
\oplus2({\bf \overline{15'},4})(-5)
\oplus2({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus2({\bf \overline{15},4})(-5)
\oplus2({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{81},3})(0)
\oplus({\bf 64,3})(0)
\oplus({\bf 64,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf \overline{35},5})(0)
\oplus2({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,5})(0)
\oplus2({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,5})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf \overline{10},7})(0)
\oplus2({\bf \overline{10},5})(0)
\oplus3({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,7})(0)
\oplus2({\bf 8,5})(0)
\oplus2({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 60,4})(5)
\oplus({\bf 60,2})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',4})(5)
\oplus({\bf 24,6})(5)
\oplus2({\bf 24,4})(5)
\oplus2({\bf 24,2})(5)
\oplus({\bf 15,6})(5)
\oplus2({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,8})(5)
\oplus2({\bf 6,6})(5)
\oplus3({\bf 6,4})(5)
\oplus2({\bf 6,2})(5)
\oplus({\bf 3,6})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf \overline{42},5})(10)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{42},1})(10)
\oplus({\bf \overline{24},5})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{15},7})(10)
\oplus2({\bf \overline{15},5})(10)
\oplus2({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},5})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{3},7})(10)
\oplus2({\bf \overline{3},5})(10)
\oplus2({\bf \overline{3},3})(10)
\oplus({\bf \overline{3},1})(10)
\oplus({\bf 27,6})(15)
\oplus({\bf 27,4})(15)
\oplus({\bf 27,2})(15)
\oplus({\bf 10,4})(15)
\oplus({\bf 8,6})(15)
\oplus2({\bf 8,4})(15)
\oplus({\bf 8,2})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf 15,5})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf 3,5})(20)
\oplus({\bf 3,3})(20)
\oplus({\bf \overline{6},4})(25)$\\
%
${\bf 8750}$&=&
$({\bf \overline{15},2})(-23)
\oplus({\bf 27,3})(-18)
\oplus({\bf 27,1})(-18)
\oplus({\bf \overline{10},3})(-18)
\oplus({\bf \overline{10},1})(-18)
\oplus({\bf 8,3})(-18)
\oplus({\bf 8,1})(-18)
\oplus({\bf 42,4})(-13)
\oplus({\bf 42,2})(-13)
\oplus({\bf 24,4})(-13)
\oplus2({\bf 24,2})(-13)
\oplus({\bf 15,4})(-13)
\oplus2({\bf 15,2})(-13)
\oplus({\bf 6,4})(-13)
\oplus2({\bf 6,2})(-13)
\oplus({\bf 3,4})(-13)
\oplus({\bf 3,2})(-13)
\oplus({\bf \overline{60},3})(-8)
\oplus({\bf \overline{42},5})(-8)
\oplus2({\bf \overline{42},3})(-8)
\oplus({\bf \overline{42},1})(-8)
\oplus({\bf \overline{24},5})(-8)
\oplus2({\bf \overline{24},3})(-8)
\oplus({\bf \overline{24},1})(-8)
\oplus({\bf \overline{15'},3})(-8)
\oplus({\bf \overline{15'},1})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus3({\bf \overline{15},3})(-8)
\oplus2({\bf \overline{15},1})(-8)
\oplus({\bf \overline{6},5})(-8)
\oplus2({\bf \overline{6},3})(-8)
\oplus({\bf \overline{6},1})(-8)
\oplus({\bf \overline{3},5})(-8)
\oplus2({\bf \overline{3},3})(-8)
\oplus({\bf \overline{3},1})(-8)
\oplus({\bf 64,4})(-3)
\oplus({\bf 64,2})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf \overline{35},4})(-3)
\oplus2({\bf \overline{35},2})(-3)
\oplus({\bf 27,6})(-3)
\oplus3({\bf 27,4})(-3)
\oplus3({\bf 27,2})(-3)
\oplus({\bf 10,6})(-3)
\oplus2({\bf 10,4})(-3)
\oplus2({\bf 10,2})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus2({\bf \overline{10},2})(-3)
\oplus({\bf 8,6})(-3)
\oplus3({\bf 8,4})(-3)
\oplus3({\bf 8,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 60,3})(2)
\oplus({\bf 60,1})(2)
\oplus({\bf 42,5})(2)
\oplus2({\bf 42,3})(2)
\oplus({\bf 42,1})(2)
\oplus({\bf 15',5})(2)
\oplus({\bf 15',3})(2)
\oplus({\bf 15',1})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 24,5})(2)
\oplus3({\bf 24,3})(2)
\oplus2({\bf 24,1})(2)
\oplus({\bf 15,7})(2)
\oplus3({\bf 15,5})(2)
\oplus4({\bf 15,3})(2)
\oplus2({\bf 15,1})(2)
\oplus({\bf 6,5})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3,5})(2)
\oplus2({\bf 3,3})(2)
\oplus({\bf 3,1})(2)
\oplus({\bf \overline{48},2})(7)
\oplus({\bf \overline{42},4})(7)
\oplus2({\bf \overline{42},2})(7)
\oplus({\bf \overline{24},6})(7)
\oplus2({\bf \overline{24},4})(7)
\oplus2({\bf \overline{24},2})(7)
\oplus({\bf \overline{15'},4})(7)
\oplus2({\bf \overline{15'},2})(7)
\oplus({\bf \overline{15},6})(7)
\oplus3({\bf \overline{15},4})(7)
\oplus3({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},6})(7)
\oplus2({\bf \overline{6},4})(7)
\oplus2({\bf \overline{6},2})(7)
\oplus({\bf \overline{3},4})(7)
\oplus({\bf \overline{3},2})(7)
\oplus({\bf \overline{35},3})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf 27,5})(12)
\oplus2({\bf 27,3})(12)
\oplus({\bf 27,1})(12)
\oplus({\bf 10,5})(12)
\oplus({\bf 10,3})(12)
\oplus({\bf 10,1})(12)
\oplus({\bf \overline{10},5})(12)
\oplus2({\bf \overline{10},3})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf 8,5})(12)
\oplus2({\bf 8,3})(12)
\oplus({\bf 8,1})(12)
\oplus({\bf 24,4})(17)
\oplus({\bf 24,2})(17)
\oplus({\bf 15,4})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 6,4})(17)
\oplus({\bf 6,2})(17)
\oplus({\bf \overline{15},3})(22)$\\
%
${\bf \overline{8750}}$&=&
$({\bf 15,2})(23)
\oplus({\bf 27,3})(18)
\oplus({\bf 27,1})(18)
\oplus({\bf 10,3})(18)
\oplus({\bf 10,1})(18)
\oplus({\bf 8,3})(18)
\oplus({\bf 8,1})(18)
\oplus({\bf \overline{42},4})(13)
\oplus({\bf \overline{42},2})(13)
\oplus({\bf \overline{24},4})(13)
\oplus2({\bf \overline{24},2})(13)
\oplus({\bf \overline{15},4})(13)
\oplus2({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},4})(13)
\oplus2({\bf \overline{6},2})(13)
\oplus({\bf \overline{3},4})(13)
\oplus({\bf \overline{3},2})(13)
\oplus({\bf 60,3})(8)
\oplus({\bf 42,5})(8)
\oplus2({\bf 42,3})(8)
\oplus({\bf 42,1})(8)
\oplus({\bf 15',3})(8)
\oplus({\bf 15',1})(8)
\oplus({\bf 24,5})(8)
\oplus2({\bf 24,3})(8)
\oplus({\bf 24,1})(8)
\oplus({\bf 15,5})(8)
\oplus3({\bf 15,3})(8)
\oplus2({\bf 15,1})(8)
\oplus({\bf 6,5})(8)
\oplus2({\bf 6,3})(8)
\oplus({\bf 6,1})(8)
\oplus({\bf 3,5})(8)
\oplus2({\bf 3,3})(8)
\oplus({\bf 3,1})(8)
\oplus({\bf 64,4})(3)
\oplus({\bf 64,2})(3)
\oplus({\bf 35,4})(3)
\oplus2({\bf 35,2})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{35},2})(3)
\oplus({\bf 27,6})(3)
\oplus3({\bf 27,4})(3)
\oplus3({\bf 27,2})(3)
\oplus({\bf 10,4})(3)
\oplus2({\bf 10,2})(3)
\oplus({\bf \overline{10},6})(3)
\oplus2({\bf \overline{10},4})(3)
\oplus2({\bf \overline{10},2})(3)
\oplus({\bf 8,6})(3)
\oplus3({\bf 8,4})(3)
\oplus3({\bf 8,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf \overline{60},3})(-2)
\oplus({\bf \overline{60},1})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus2({\bf \overline{42},3})(-2)
\oplus({\bf \overline{42},1})(-2)
\oplus({\bf \overline{24},5})(-2)
\oplus3({\bf \overline{24},3})(-2)
\oplus2({\bf \overline{24},1})(-2)
\oplus({\bf \overline{15'},5})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15'},1})(-2)
\oplus({\bf \overline{15},7})(-2)
\oplus3({\bf \overline{15},5})(-2)
\oplus4({\bf \overline{15},3})(-2)
\oplus2({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},5})(-2)
\oplus2({\bf \overline{6},3})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3},5})(-2)
\oplus2({\bf \overline{3},3})(-2)
\oplus({\bf \overline{3},1})(-2)
\oplus({\bf 48,2})(-7)
\oplus({\bf 42,4})(-7)
\oplus2({\bf 42,2})(-7)
\oplus({\bf 15',4})(-7)
\oplus2({\bf 15',2})(-7)
\oplus({\bf 24,6})(-7)
\oplus2({\bf 24,4})(-7)
\oplus2({\bf 24,2})(-7)
\oplus({\bf 15,6})(-7)
\oplus3({\bf 15,4})(-7)
\oplus3({\bf 15,2})(-7)
\oplus({\bf 6,6})(-7)
\oplus2({\bf 6,4})(-7)
\oplus2({\bf 6,2})(-7)
\oplus({\bf 3,4})(-7)
\oplus({\bf 3,2})(-7)
\oplus({\bf 35,3})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 27,5})(-12)
\oplus2({\bf 27,3})(-12)
\oplus({\bf 27,1})(-12)
\oplus({\bf 10,5})(-12)
\oplus2({\bf 10,3})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf \overline{10},5})(-12)
\oplus({\bf \overline{10},3})(-12)
\oplus({\bf \overline{10},1})(-12)
\oplus({\bf 8,5})(-12)
\oplus2({\bf 8,3})(-12)
\oplus({\bf 8,1})(-12)
\oplus({\bf \overline{24},4})(-17)
\oplus({\bf \overline{24},2})(-17)
\oplus({\bf \overline{15},4})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf \overline{6},4})(-17)
\oplus({\bf \overline{6},2})(-17)
\oplus({\bf 15,3})(-22)$\\
%
${\bf 8840}$&=&
$({\bf 195',1})(-28)
\oplus({\bf \overline{105'},2})(-23)
\oplus({\bf \overline{168},2})(-23)
\oplus({\bf \overline{91},3})(-18)
\oplus({\bf \overline{91},1})(-18)
\oplus({\bf \overline{143},3})(-18)
\oplus({\bf 78,4})(-13)
\oplus({\bf 78,2})(-13)
\oplus({\bf 120',4})(-13)
\oplus({\bf \overline{66},5})(-8)
\oplus({\bf \overline{66},3})(-8)
\oplus({\bf \overline{99},5})(-8)
\oplus({\bf \overline{55},6})(-3)
\oplus({\bf \overline{55},4})(-3)
\oplus({\bf \overline{80},6})(-3)
\oplus({\bf 45,7})(2)
\oplus({\bf 45,5})(2)
\oplus({\bf 63,7})(2)
\oplus({\bf \overline{36},8})(7)
\oplus({\bf \overline{36},6})(7)
\oplus({\bf \overline{48},8})(7)
\oplus({\bf \overline{28},9})(12)
\oplus({\bf \overline{28},7})(12)
\oplus({\bf \overline{35},9})(12)
\oplus({\bf 21,10})(17)
\oplus({\bf 21,8})(17)
\oplus({\bf 24,10})(17)
\oplus({\bf \overline{15'},11})(22)
\oplus({\bf \overline{15'},9})(22)
\oplus({\bf \overline{15},11})(22)
\oplus({\bf \overline{10},12})(27)
\oplus({\bf \overline{10},10})(27)
\oplus({\bf 8,12})(27)
\oplus({\bf 6,13})(32)
\oplus({\bf 6,11})(32)
\oplus({\bf 3,13})(32)
\oplus({\bf \overline{3},14})(37)
\oplus({\bf \overline{3},12})(37)
\oplus({\bf 1,13})(42)$\\
%
${\bf \overline{8840}}$&=&
$({\bf \overline{195'},1})(28)
\oplus({\bf 105',2})(23)
\oplus({\bf 168,2})(23)
\oplus({\bf 91,3})(18)
\oplus({\bf 91,1})(18)
\oplus({\bf 143,3})(18)
\oplus({\bf \overline{78},4})(13)
\oplus({\bf \overline{78},2})(13)
\oplus({\bf \overline{120'},4})(13)
\oplus({\bf 66,5})(8)
\oplus({\bf 66,3})(8)
\oplus({\bf 99,5})(8)
\oplus({\bf 55,6})(3)
\oplus({\bf 55,4})(3)
\oplus({\bf 80,6})(3)
\oplus({\bf \overline{45},7})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{63},7})(-2)
\oplus({\bf 36,8})(-7)
\oplus({\bf 36,6})(-7)
\oplus({\bf 48,8})(-7)
\oplus({\bf 28,9})(-12)
\oplus({\bf 28,7})(-12)
\oplus({\bf 35,9})(-12)
\oplus({\bf \overline{21},10})(-17)
\oplus({\bf \overline{21},8})(-17)
\oplus({\bf \overline{24},10})(-17)
\oplus({\bf 15',11})(-22)
\oplus({\bf 15',9})(-22)
\oplus({\bf 15,11})(-22)
\oplus({\bf 10,12})(-27)
\oplus({\bf 10,10})(-27)
\oplus({\bf 8,12})(-27)
\oplus({\bf \overline{6},13})(-32)
\oplus({\bf \overline{6},11})(-32)
\oplus({\bf \overline{3},13})(-32)
\oplus({\bf 3,14})(-37)
\oplus({\bf 3,12})(-37)
\oplus({\bf 1,13})(-42)$\\
%
${\bf 8855}$&=&
$({\bf \overline{210'},1})(-38)
\oplus({\bf \overline{190},2})(-33)
\oplus({\bf 171,3})(-28)
\oplus({\bf \overline{153},4})(-23)
\oplus({\bf \overline{136},5})(-18)
\oplus({\bf 120'',6})(-13)
\oplus({\bf \overline{105'},7})(-8)
\oplus({\bf \overline{91},8})(-3)
\oplus({\bf 78,9})(2)
\oplus({\bf \overline{66},10})(7)
\oplus({\bf \overline{55},11})(12)
\oplus({\bf 45,12})(17)
\oplus({\bf \overline{36},13})(22)
\oplus({\bf \overline{28},14})(27)
\oplus({\bf 21,15})(32)
\oplus({\bf \overline{15'},16})(37)
\oplus({\bf \overline{10},17})(42)
\oplus({\bf 6,18})(47)
\oplus({\bf \overline{3},19})(52)
\oplus({\bf 1,20})(57)$\\
%
${\bf \overline{8855}}$&=&
$({\bf 210',1})(38)
\oplus({\bf 190,2})(33)
\oplus({\bf \overline{171},3})(28)
\oplus({\bf 153,4})(23)
\oplus({\bf 136,5})(18)
\oplus({\bf \overline{120''},6})(13)
\oplus({\bf 105',7})(8)
\oplus({\bf 91,8})(3)
\oplus({\bf \overline{78},9})(-2)
\oplus({\bf 66,10})(-7)
\oplus({\bf 55,11})(-12)
\oplus({\bf \overline{45},12})(-17)
\oplus({\bf 36,13})(-22)
\oplus({\bf 28,14})(-27)
\oplus({\bf \overline{21},15})(-32)
\oplus({\bf 15',16})(-37)
\oplus({\bf 10,17})(-42)
\oplus({\bf \overline{6},18})(-47)
\oplus({\bf 3,19})(-52)
\oplus({\bf 1,20})(-57)$\\
%
${\bf 9000}$&=&
$({\bf \overline{10},1})(30)
\oplus({\bf \overline{15'},2})(25)
\oplus({\bf \overline{15},2})(25)
\oplus({\bf 21,3})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf 6,1})(20)
\oplus({\bf \overline{28},4})(15)
\oplus({\bf \overline{35},4})(15)
\oplus({\bf \overline{35},2})(15)
\oplus({\bf 27,4})(15)
\oplus({\bf 27,2})(15)
\oplus({\bf 10,4})(15)
\oplus({\bf \overline{10},2})(15)
\oplus({\bf 8,2})(15)
\oplus({\bf \overline{48},5})(10)
\oplus({\bf \overline{48},3})(10)
\oplus({\bf \overline{42},5})(10)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{42},1})(10)
\oplus({\bf \overline{24},5})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{3},1})(10)
\oplus({\bf 60,6})(5)
\oplus({\bf 60,4})(5)
\oplus({\bf 60,2})(5)
\oplus({\bf 42,6})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',4})(5)
\oplus({\bf 21,4})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,2})(5)
\oplus({\bf 64,7})(0)
\oplus({\bf 64,5})(0)
\oplus({\bf 64,3})(0)
\oplus({\bf 64,1})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf \overline{35},5})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{60},6})(-5)
\oplus({\bf \overline{60},4})(-5)
\oplus({\bf \overline{60},2})(-5)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{42},6})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},2})(-5)
\oplus({\bf 48,5})(-10)
\oplus({\bf 48,3})(-10)
\oplus({\bf 42,5})(-10)
\oplus({\bf 42,3})(-10)
\oplus({\bf 42,1})(-10)
\oplus({\bf 15',3})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 3,1})(-10)
\oplus({\bf 28,4})(-15)
\oplus({\bf 35,4})(-15)
\oplus({\bf 35,2})(-15)
\oplus({\bf 27,4})(-15)
\oplus({\bf 27,2})(-15)
\oplus({\bf 10,2})(-15)
\oplus({\bf \overline{10},4})(-15)
\oplus({\bf 8,2})(-15)
\oplus({\bf \overline{21},3})(-20)
\oplus({\bf \overline{24},3})(-20)
\oplus({\bf \overline{24},1})(-20)
\oplus({\bf \overline{15},3})(-20)
\oplus({\bf \overline{6},1})(-20)
\oplus({\bf 15',2})(-25)
\oplus({\bf 15,2})(-25)
\oplus({\bf 10,1})(-30)$\\
%
${\bf 9075}$&=&
$({\bf 45,1})(32)
\oplus({\bf \overline{80},2})(27)
\oplus({\bf \overline{105},3})(22)
\oplus({\bf \overline{36},1})(22)
\oplus({\bf 120,4})(17)
\oplus({\bf 63,2})(17)
\oplus({\bf 125,5})(12)
\oplus({\bf \overline{81},3})(12)
\oplus({\bf \overline{28},1})(12)
\oplus({\bf \overline{120},6})(7)
\oplus({\bf \overline{90},4})(7)
\oplus({\bf \overline{48},2})(7)
\oplus({\bf 105,7})(2)
\oplus({\bf 90,5})(2)
\oplus({\bf 60,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 80,8})(-3)
\oplus({\bf 81,6})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf \overline{45},9})(-8)
\oplus({\bf \overline{63},7})(-8)
\oplus({\bf \overline{60},5})(-8)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{15'},1})(-8)
\oplus({\bf 36,8})(-13)
\oplus({\bf 48,6})(-13)
\oplus({\bf 42,4})(-13)
\oplus({\bf 24,2})(-13)
\oplus({\bf 28,7})(-18)
\oplus({\bf 35,5})(-18)
\oplus({\bf 27,3})(-18)
\oplus({\bf \overline{10},1})(-18)
\oplus({\bf \overline{21},6})(-23)
\oplus({\bf \overline{24},4})(-23)
\oplus({\bf \overline{15},2})(-23)
\oplus({\bf 15',5})(-28)
\oplus({\bf 15,3})(-28)
\oplus({\bf 6,1})(-28)
\oplus({\bf 10,4})(-33)
\oplus({\bf 8,2})(-33)
\oplus({\bf \overline{6},3})(-38)
\oplus({\bf \overline{3},1})(-38)
\oplus({\bf 3,2})(-43)
\oplus({\bf 1,1})(-48)$\\
%
${\bf \overline{9075}}$&=&
$({\bf \overline{45},1})(-32)
\oplus({\bf 80,2})(-27)
\oplus({\bf 105,3})(-22)
\oplus({\bf 36,1})(-22)
\oplus({\bf \overline{120},4})(-17)
\oplus({\bf \overline{63},2})(-17)
\oplus({\bf 125,5})(-12)
\oplus({\bf 81,3})(-12)
\oplus({\bf 28,1})(-12)
\oplus({\bf 120,6})(-7)
\oplus({\bf 90,4})(-7)
\oplus({\bf 48,2})(-7)
\oplus({\bf \overline{105},7})(-2)
\oplus({\bf \overline{90},5})(-2)
\oplus({\bf \overline{60},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{80},8})(3)
\oplus({\bf \overline{81},6})(3)
\oplus({\bf 64,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 45,9})(8)
\oplus({\bf 63,7})(8)
\oplus({\bf 60,5})(8)
\oplus({\bf 42,3})(8)
\oplus({\bf 15',1})(8)
\oplus({\bf \overline{36},8})(13)
\oplus({\bf \overline{48},6})(13)
\oplus({\bf \overline{42},4})(13)
\oplus({\bf \overline{24},2})(13)
\oplus({\bf \overline{28},7})(18)
\oplus({\bf \overline{35},5})(18)
\oplus({\bf 27,3})(18)
\oplus({\bf 10,1})(18)
\oplus({\bf 21,6})(23)
\oplus({\bf 24,4})(23)
\oplus({\bf 15,2})(23)
\oplus({\bf \overline{15'},5})(28)
\oplus({\bf \overline{15},3})(28)
\oplus({\bf \overline{6},1})(28)
\oplus({\bf \overline{10},4})(33)
\oplus({\bf 8,2})(33)
\oplus({\bf 6,3})(38)
\oplus({\bf 3,1})(38)
\oplus({\bf \overline{3},2})(43)
\oplus({\bf 1,1})(48)$\\
%
${\bf 9240}$&=&
$({\bf 10,3})(24)
\oplus({\bf \overline{24},4})(19)
\oplus({\bf \overline{24},2})(19)
\oplus({\bf \overline{6},4})(19)
\oplus({\bf \overline{6},2})(19)
\oplus({\bf 42,5})(14)
\oplus({\bf 42,3})(14)
\oplus({\bf 42,1})(14)
\oplus({\bf 15',3})(14)
\oplus({\bf 15,5})(14)
\oplus2({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 3,5})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf 3,1})(14)
\oplus({\bf 64,4})(9)
\oplus({\bf 64,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 27,6})(9)
\oplus2({\bf 27,4})(9)
\oplus2({\bf 27,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf 8,6})(9)
\oplus2({\bf 8,4})(9)
\oplus2({\bf 8,2})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf \overline{90},3})(4)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{60},1})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{42},5})(4)
\oplus2({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus2({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15},7})(4)
\oplus2({\bf \overline{15},5})(4)
\oplus3({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{6},1})(4)
\oplus({\bf \overline{3},7})(4)
\oplus2({\bf \overline{3},5})(4)
\oplus2({\bf \overline{3},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf 90,2})(-1)
\oplus({\bf 48,2})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 42,4})(-1)
\oplus2({\bf 42,2})(-1)
\oplus({\bf 15',4})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 24,6})(-1)
\oplus2({\bf 24,4})(-1)
\oplus2({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 6,8})(-1)
\oplus2({\bf 6,6})(-1)
\oplus3({\bf 6,4})(-1)
\oplus2({\bf 6,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf 81,1})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 27,5})(-6)
\oplus2({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},7})(-6)
\oplus2({\bf \overline{10},5})(-6)
\oplus2({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,7})(-6)
\oplus2({\bf 8,5})(-6)
\oplus2({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf \overline{60},2})(-11)
\oplus({\bf \overline{42},4})(-11)
\oplus({\bf \overline{42},2})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15'},6})(-11)
\oplus({\bf \overline{15'},4})(-11)
\oplus({\bf \overline{15'},2})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus2({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},6})(-11)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{6},2})(-11)
\oplus({\bf 42,3})(-16)
\oplus({\bf 24,5})(-16)
\oplus({\bf 24,3})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 27,4})(-21)$\\
%
${\bf \overline{9240}}$&=&
$({\bf \overline{10},3})(-24)
\oplus({\bf 24,4})(-19)
\oplus({\bf 24,2})(-19)
\oplus({\bf 6,4})(-19)
\oplus({\bf 6,2})(-19)
\oplus({\bf \overline{42},5})(-14)
\oplus({\bf \overline{42},3})(-14)
\oplus({\bf \overline{42},1})(-14)
\oplus({\bf \overline{15'},3})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus2({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{3},5})(-14)
\oplus({\bf \overline{3},3})(-14)
\oplus({\bf \overline{3},1})(-14)
\oplus({\bf 64,4})(-9)
\oplus({\bf 64,2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf 27,6})(-9)
\oplus2({\bf 27,4})(-9)
\oplus2({\bf 27,2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,6})(-9)
\oplus2({\bf 8,4})(-9)
\oplus2({\bf 8,2})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 90,3})(-4)
\oplus({\bf 60,3})(-4)
\oplus({\bf 60,1})(-4)
\oplus({\bf 42,5})(-4)
\oplus2({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 24,5})(-4)
\oplus2({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,7})(-4)
\oplus2({\bf 15,5})(-4)
\oplus3({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 6,1})(-4)
\oplus({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf \overline{90},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{48},2})(1)
\oplus({\bf \overline{42},4})(1)
\oplus2({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},6})(1)
\oplus2({\bf \overline{24},4})(1)
\oplus2({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},8})(1)
\oplus2({\bf \overline{6},6})(1)
\oplus3({\bf \overline{6},4})(1)
\oplus2({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf \overline{81},1})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 35,5})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 27,5})(6)
\oplus2({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,7})(6)
\oplus2({\bf 10,5})(6)
\oplus2({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,7})(6)
\oplus2({\bf 8,5})(6)
\oplus2({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 60,2})(11)
\oplus({\bf 42,4})(11)
\oplus({\bf 42,2})(11)
\oplus({\bf 15',6})(11)
\oplus({\bf 15',4})(11)
\oplus({\bf 15',2})(11)
\oplus({\bf 24,4})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 15,6})(11)
\oplus2({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 6,6})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 6,2})(11)
\oplus({\bf \overline{42},3})(16)
\oplus({\bf \overline{24},5})(16)
\oplus({\bf \overline{24},3})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf 27,4})(21)$\\
%
${\bf 9240'}$&=&
$({\bf \overline{35},2})(-21)
\oplus({\bf 60,3})(-16)
\oplus({\bf 60,1})(-16)
\oplus({\bf 21,3})(-16)
\oplus({\bf 21,1})(-16)
\oplus({\bf 24,3})(-16)
\oplus({\bf 24,1})(-16)
\oplus({\bf \overline{90},2})(-11)
\oplus({\bf \overline{48},4})(-11)
\oplus2({\bf \overline{48},2})(-11)
\oplus({\bf \overline{42},4})(-11)
\oplus2({\bf \overline{42},2})(-11)
\oplus({\bf \overline{15'},4})(-11)
\oplus2({\bf \overline{15'},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{81},3})(-6)
\oplus({\bf \overline{81},1})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{28},3})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus3({\bf \overline{35},3})(-6)
\oplus2({\bf \overline{35},1})(-6)
\oplus({\bf 27,5})(-6)
\oplus2({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus2({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,5})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 63,2})(-1)
\oplus({\bf 60,4})(-1)
\oplus2({\bf 60,2})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 21,4})(-1)
\oplus2({\bf 21,2})(-1)
\oplus({\bf 24,6})(-1)
\oplus3({\bf 24,4})(-1)
\oplus3({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,6})(-1)
\oplus2({\bf 6,4})(-1)
\oplus({\bf 6,2})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf \overline{48},3})(4)
\oplus({\bf \overline{48},1})(4)
\oplus({\bf \overline{42},5})(4)
\oplus2({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{15'},5})(4)
\oplus2({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15'},1})(4)
\oplus({\bf \overline{15},7})(4)
\oplus3({\bf \overline{15},5})(4)
\oplus3({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},7})(4)
\oplus2({\bf \overline{6},5})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},7})(4)
\oplus2({\bf \overline{3},5})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf \overline{35},2})(9)
\oplus({\bf 27,6})(9)
\oplus2({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,6})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf \overline{10},6})(9)
\oplus2({\bf \overline{10},4})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 8,8})(9)
\oplus3({\bf 8,6})(9)
\oplus3({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 24,5})(14)
\oplus({\bf 24,3})(14)
\oplus({\bf 15,7})(14)
\oplus2({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 6,7})(14)
\oplus2({\bf 6,5})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 3,7})(14)
\oplus2({\bf 3,5})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{15},4})(19)
\oplus({\bf \overline{6},6})(19)
\oplus({\bf \overline{6},4})(19)
\oplus({\bf \overline{3},6})(19)
\oplus({\bf \overline{3},4})(19)
\oplus({\bf 8,5})(24)$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 35,2})(21)
\oplus({\bf \overline{60},3})(16)
\oplus({\bf \overline{60},1})(16)
\oplus({\bf \overline{21},3})(16)
\oplus({\bf \overline{21},1})(16)
\oplus({\bf \overline{24},3})(16)
\oplus({\bf \overline{24},1})(16)
\oplus({\bf 90,2})(11)
\oplus({\bf 48,4})(11)
\oplus2({\bf 48,2})(11)
\oplus({\bf 42,4})(11)
\oplus2({\bf 42,2})(11)
\oplus({\bf 15',4})(11)
\oplus2({\bf 15',2})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 81,3})(6)
\oplus({\bf 81,1})(6)
\oplus({\bf 28,3})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 35,5})(6)
\oplus3({\bf 35,3})(6)
\oplus2({\bf 35,1})(6)
\oplus({\bf 27,5})(6)
\oplus2({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,5})(6)
\oplus2({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 8,5})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf \overline{63},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus2({\bf \overline{60},2})(1)
\oplus({\bf \overline{21},4})(1)
\oplus2({\bf \overline{21},2})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},6})(1)
\oplus3({\bf \overline{24},4})(1)
\oplus3({\bf \overline{24},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},6})(1)
\oplus2({\bf \overline{6},4})(1)
\oplus({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf 48,3})(-4)
\oplus({\bf 48,1})(-4)
\oplus({\bf 42,5})(-4)
\oplus2({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 15',5})(-4)
\oplus2({\bf 15',3})(-4)
\oplus({\bf 15',1})(-4)
\oplus({\bf 24,5})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 15,7})(-4)
\oplus3({\bf 15,5})(-4)
\oplus3({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,7})(-4)
\oplus2({\bf 6,5})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus({\bf 3,3})(-4)
\oplus({\bf 35,4})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf 27,6})(-9)
\oplus2({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf 10,6})(-9)
\oplus2({\bf 10,4})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf \overline{10},6})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf 8,8})(-9)
\oplus3({\bf 8,6})(-9)
\oplus3({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf \overline{24},5})(-14)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{15},7})(-14)
\oplus2({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{6},7})(-14)
\oplus2({\bf \overline{6},5})(-14)
\oplus({\bf \overline{6},3})(-14)
\oplus({\bf \overline{3},7})(-14)
\oplus2({\bf \overline{3},5})(-14)
\oplus({\bf \overline{3},3})(-14)
\oplus({\bf 15,6})(-19)
\oplus({\bf 15,4})(-19)
\oplus({\bf 6,6})(-19)
\oplus({\bf 6,4})(-19)
\oplus({\bf 3,6})(-19)
\oplus({\bf 3,4})(-19)
\oplus({\bf 8,5})(-24)$\\
%
${\bf 9240''}$&=&
$({\bf 64,2})(-21)
\oplus({\bf 90,1})(-16)
\oplus({\bf 60,3})(-16)
\oplus({\bf 60,1})(-16)
\oplus({\bf 42,3})(-16)
\oplus({\bf 42,1})(-16)
\oplus({\bf \overline{90},2})(-11)
\oplus({\bf \overline{60},2})(-11)
\oplus({\bf \overline{48},4})(-11)
\oplus({\bf \overline{48},2})(-11)
\oplus({\bf \overline{42},4})(-11)
\oplus2({\bf \overline{42},2})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{81},3})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf \overline{28},5})(-6)
\oplus({\bf \overline{28},3})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus2({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 27,5})(-6)
\oplus2({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 63,4})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 15',4})(-1)
\oplus({\bf 21,6})(-1)
\oplus2({\bf 21,4})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 24,6})(-1)
\oplus2({\bf 24,4})(-1)
\oplus2({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf \overline{48},5})(4)
\oplus({\bf \overline{48},3})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{15'},7})(4)
\oplus2({\bf \overline{15'},5})(4)
\oplus2({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15'},1})(4)
\oplus({\bf \overline{15},7})(4)
\oplus2({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{35},6})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf \overline{35},2})(9)
\oplus({\bf 27,6})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf \overline{10},8})(9)
\oplus2({\bf \overline{10},6})(9)
\oplus2({\bf \overline{10},4})(9)
\oplus2({\bf \overline{10},2})(9)
\oplus({\bf 8,6})(9)
\oplus2({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf 24,7})(14)
\oplus({\bf 24,5})(14)
\oplus({\bf 24,3})(14)
\oplus({\bf 24,1})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 6,7})(14)
\oplus2({\bf 6,5})(14)
\oplus2({\bf 6,3})(14)
\oplus({\bf 6,1})(14)
\oplus({\bf 3,5})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{15},4})(19)
\oplus({\bf \overline{15},2})(19)
\oplus({\bf \overline{6},4})(19)
\oplus({\bf \overline{3},6})(19)
\oplus2({\bf \overline{3},4})(19)
\oplus({\bf \overline{3},2})(19)
\oplus({\bf 8,5})(24)
\oplus({\bf 8,3})(24)
\oplus({\bf 1,5})(24)
\oplus({\bf 1,3})(24)
\oplus({\bf 3,4})(29)$\\
%
${\bf \overline{9240''}}$&=&
$({\bf 64,2})(21)
\oplus({\bf \overline{90},1})(16)
\oplus({\bf \overline{60},3})(16)
\oplus({\bf \overline{60},1})(16)
\oplus({\bf \overline{42},3})(16)
\oplus({\bf \overline{42},1})(16)
\oplus({\bf 90,2})(11)
\oplus({\bf 48,4})(11)
\oplus({\bf 48,2})(11)
\oplus({\bf 60,2})(11)
\oplus({\bf 42,4})(11)
\oplus2({\bf 42,2})(11)
\oplus({\bf 24,4})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 81,3})(6)
\oplus({\bf 28,5})(6)
\oplus({\bf 28,3})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 35,5})(6)
\oplus2({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf 27,5})(6)
\oplus2({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{63},4})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{21},6})(1)
\oplus2({\bf \overline{21},4})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},6})(1)
\oplus2({\bf \overline{24},4})(1)
\oplus2({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf 48,5})(-4)
\oplus({\bf 48,3})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 15',7})(-4)
\oplus2({\bf 15',5})(-4)
\oplus2({\bf 15',3})(-4)
\oplus({\bf 15',1})(-4)
\oplus({\bf 24,5})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 15,7})(-4)
\oplus2({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 35,6})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf 27,6})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf 10,8})(-9)
\oplus2({\bf 10,6})(-9)
\oplus2({\bf 10,4})(-9)
\oplus2({\bf 10,2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf 8,6})(-9)
\oplus2({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf \overline{24},7})(-14)
\oplus({\bf \overline{24},5})(-14)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{24},1})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{6},7})(-14)
\oplus2({\bf \overline{6},5})(-14)
\oplus2({\bf \overline{6},3})(-14)
\oplus({\bf \overline{6},1})(-14)
\oplus({\bf \overline{3},5})(-14)
\oplus({\bf \overline{3},3})(-14)
\oplus({\bf 15,6})(-19)
\oplus({\bf 15,4})(-19)
\oplus({\bf 15,2})(-19)
\oplus({\bf 6,4})(-19)
\oplus({\bf 3,6})(-19)
\oplus2({\bf 3,4})(-19)
\oplus({\bf 3,2})(-19)
\oplus({\bf 8,5})(-24)
\oplus({\bf 8,3})(-24)
\oplus({\bf 1,5})(-24)
\oplus({\bf 1,3})(-24)
\oplus({\bf \overline{3},4})(-29)$\\
%
${\bf 9240'''}$&=&
$({\bf \overline{3},1})(-38)
\oplus({\bf 8,2})(-33)
\oplus({\bf 1,2})(-33)
\oplus({\bf 15,3})(-28)
\oplus({\bf 6,1})(-28)
\oplus({\bf 3,3})(-28)
\oplus({\bf 3,1})(-28)
\oplus({\bf \overline{24},4})(-23)
\oplus({\bf \overline{15},2})(-23)
\oplus({\bf \overline{6},4})(-23)
\oplus({\bf \overline{6},2})(-23)
\oplus({\bf \overline{3},2})(-23)
\oplus({\bf 35,5})(-18)
\oplus({\bf 27,3})(-18)
\oplus({\bf 10,5})(-18)
\oplus({\bf 10,3})(-18)
\oplus({\bf \overline{10},1})(-18)
\oplus({\bf 8,3})(-18)
\oplus({\bf 8,1})(-18)
\oplus({\bf 48,6})(-13)
\oplus({\bf 42,4})(-13)
\oplus({\bf 15',6})(-13)
\oplus({\bf 15',4})(-13)
\oplus({\bf 24,2})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6,2})(-13)
\oplus({\bf \overline{63},7})(-8)
\oplus({\bf \overline{60},5})(-8)
\oplus({\bf \overline{21},7})(-8)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{42},3})(-8)
\oplus({\bf \overline{24},5})(-8)
\oplus({\bf \overline{24},3})(-8)
\oplus({\bf \overline{15'},1})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf 81,6})(-3)
\oplus({\bf 28,8})(-3)
\oplus({\bf 28,6})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf 35,6})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf \overline{35},2})(-3)
\oplus({\bf 27,4})(-3)
\oplus({\bf 27,2})(-3)
\oplus({\bf \overline{10},2})(-3)
\oplus({\bf 90,5})(2)
\oplus({\bf 48,7})(2)
\oplus({\bf 48,5})(2)
\oplus({\bf 60,3})(2)
\oplus({\bf 42,5})(2)
\oplus({\bf 42,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 24,3})(2)
\oplus({\bf 24,1})(2)
\oplus({\bf \overline{90},4})(7)
\oplus({\bf \overline{60},6})(7)
\oplus({\bf \overline{60},4})(7)
\oplus({\bf \overline{48},2})(7)
\oplus({\bf \overline{42},4})(7)
\oplus({\bf \overline{42},2})(7)
\oplus({\bf \overline{15'},2})(7)
\oplus({\bf \overline{81},3})(12)
\oplus({\bf 64,5})(12)
\oplus({\bf 64,3})(12)
\oplus({\bf \overline{28},1})(12)
\oplus({\bf \overline{35},3})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf 63,2})(17)
\oplus({\bf 60,4})(17)
\oplus({\bf 60,2})(17)
\oplus({\bf 21,2})(17)
\oplus({\bf \overline{36},1})(22)
\oplus({\bf \overline{48},3})(22)
\oplus({\bf \overline{48},1})(22)
\oplus({\bf \overline{28},2})(27)$\\
%
${\bf \overline{9240'''}}$&=&
$({\bf 3,1})(38)
\oplus({\bf 8,2})(33)
\oplus({\bf 1,2})(33)
\oplus({\bf \overline{15},3})(28)
\oplus({\bf \overline{6},1})(28)
\oplus({\bf \overline{3},3})(28)
\oplus({\bf \overline{3},1})(28)
\oplus({\bf 24,4})(23)
\oplus({\bf 15,2})(23)
\oplus({\bf 6,4})(23)
\oplus({\bf 6,2})(23)
\oplus({\bf 3,2})(23)
\oplus({\bf \overline{35},5})(18)
\oplus({\bf 27,3})(18)
\oplus({\bf 10,1})(18)
\oplus({\bf \overline{10},5})(18)
\oplus({\bf \overline{10},3})(18)
\oplus({\bf 8,3})(18)
\oplus({\bf 8,1})(18)
\oplus({\bf \overline{48},6})(13)
\oplus({\bf \overline{42},4})(13)
\oplus({\bf \overline{24},2})(13)
\oplus({\bf \overline{15'},6})(13)
\oplus({\bf \overline{15'},4})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},2})(13)
\oplus({\bf 63,7})(8)
\oplus({\bf 60,5})(8)
\oplus({\bf 42,3})(8)
\oplus({\bf 15',1})(8)
\oplus({\bf 21,7})(8)
\oplus({\bf 21,5})(8)
\oplus({\bf 24,5})(8)
\oplus({\bf 24,3})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf \overline{81},6})(3)
\oplus({\bf 64,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf \overline{28},8})(3)
\oplus({\bf \overline{28},6})(3)
\oplus({\bf \overline{35},6})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf 27,4})(3)
\oplus({\bf 27,2})(3)
\oplus({\bf 10,2})(3)
\oplus({\bf \overline{90},5})(-2)
\oplus({\bf \overline{60},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{48},7})(-2)
\oplus({\bf \overline{48},5})(-2)
\oplus({\bf \overline{42},5})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{24},1})(-2)
\oplus({\bf 90,4})(-7)
\oplus({\bf 48,2})(-7)
\oplus({\bf 60,6})(-7)
\oplus({\bf 60,4})(-7)
\oplus({\bf 42,4})(-7)
\oplus({\bf 42,2})(-7)
\oplus({\bf 15',2})(-7)
\oplus({\bf 81,3})(-12)
\oplus({\bf 28,1})(-12)
\oplus({\bf 64,5})(-12)
\oplus({\bf 64,3})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf \overline{63},2})(-17)
\oplus({\bf \overline{60},4})(-17)
\oplus({\bf \overline{60},2})(-17)
\oplus({\bf \overline{21},2})(-17)
\oplus({\bf 36,1})(-22)
\oplus({\bf 48,3})(-22)
\oplus({\bf 48,1})(-22)
\oplus({\bf 28,2})(-27)$\\
%
${\bf 9360}$&=&
$({\bf \overline{36},1})(-26)
\oplus({\bf \overline{80},2})(-21)
\oplus({\bf \overline{28},2})(-21)
\oplus({\bf 132,3})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 63,3})(-16)
\oplus({\bf 63,1})(-16)
\oplus({\bf 21,3})(-16)
\oplus({\bf \overline{99},2})(-11)
\oplus({\bf \overline{105},4})(-11)
\oplus({\bf \overline{105},2})(-11)
\oplus({\bf \overline{36},2})(-11)
\oplus({\bf \overline{48},4})(-11)
\oplus({\bf \overline{48},2})(-11)
\oplus({\bf \overline{15'},4})(-11)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{80},3})(-6)
\oplus({\bf \overline{80},1})(-6)
\oplus({\bf \overline{81},5})(-6)
\oplus({\bf \overline{81},3})(-6)
\oplus({\bf \overline{81},1})(-6)
\oplus({\bf \overline{28},3})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf 45,2})(-1)
\oplus({\bf 63,4})(-1)
\oplus({\bf 63,2})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf 24,6})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf \overline{36},3})(4)
\oplus({\bf \overline{48},5})(4)
\oplus({\bf \overline{48},3})(4)
\oplus({\bf \overline{42},7})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{15'},5})(4)
\oplus({\bf \overline{15},7})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{3},7})(4)
\oplus({\bf \overline{28},4})(9)
\oplus({\bf \overline{35},6})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf 27,8})(9)
\oplus({\bf 27,6})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf \overline{10},6})(9)
\oplus({\bf 8,8})(9)
\oplus({\bf 8,6})(9)
\oplus({\bf 1,8})(9)
\oplus({\bf 21,5})(14)
\oplus({\bf 24,7})(14)
\oplus({\bf 24,5})(14)
\oplus({\bf 15,9})(14)
\oplus({\bf 15,7})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 6,7})(14)
\oplus({\bf 3,9})(14)
\oplus({\bf 3,7})(14)
\oplus({\bf \overline{15'},6})(19)
\oplus({\bf \overline{15},8})(19)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{6},10})(19)
\oplus({\bf \overline{6},8})(19)
\oplus({\bf \overline{6},6})(19)
\oplus({\bf \overline{3},8})(19)
\oplus({\bf \overline{10},7})(24)
\oplus({\bf 8,9})(24)
\oplus({\bf 8,7})(24)
\oplus({\bf 6,8})(29)$\\
%
${\bf \overline{9360}}$&=&
$({\bf 36,1})(26)
\oplus({\bf 80,2})(21)
\oplus({\bf 28,2})(21)
\oplus({\bf \overline{132},3})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{63},3})(16)
\oplus({\bf \overline{63},1})(16)
\oplus({\bf \overline{21},3})(16)
\oplus({\bf 99,2})(11)
\oplus({\bf 105,4})(11)
\oplus({\bf 105,2})(11)
\oplus({\bf 36,2})(11)
\oplus({\bf 48,4})(11)
\oplus({\bf 48,2})(11)
\oplus({\bf 15',4})(11)
\oplus({\bf 55,1})(6)
\oplus({\bf 80,3})(6)
\oplus({\bf 80,1})(6)
\oplus({\bf 81,5})(6)
\oplus({\bf 81,3})(6)
\oplus({\bf 81,1})(6)
\oplus({\bf 28,3})(6)
\oplus({\bf 35,5})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf \overline{45},2})(1)
\oplus({\bf \overline{63},4})(1)
\oplus({\bf \overline{63},2})(1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf 36,3})(-4)
\oplus({\bf 48,5})(-4)
\oplus({\bf 48,3})(-4)
\oplus({\bf 42,7})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 15',5})(-4)
\oplus({\bf 15,7})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 3,7})(-4)
\oplus({\bf 28,4})(-9)
\oplus({\bf 35,6})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 27,8})(-9)
\oplus({\bf 27,6})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 10,6})(-9)
\oplus({\bf 8,8})(-9)
\oplus({\bf 8,6})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf \overline{21},5})(-14)
\oplus({\bf \overline{24},7})(-14)
\oplus({\bf \overline{24},5})(-14)
\oplus({\bf \overline{15},9})(-14)
\oplus({\bf \overline{15},7})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{6},7})(-14)
\oplus({\bf \overline{3},9})(-14)
\oplus({\bf \overline{3},7})(-14)
\oplus({\bf 15',6})(-19)
\oplus({\bf 15,8})(-19)
\oplus({\bf 15,6})(-19)
\oplus({\bf 6,10})(-19)
\oplus({\bf 6,8})(-19)
\oplus({\bf 6,6})(-19)
\oplus({\bf 3,8})(-19)
\oplus({\bf 10,7})(-24)
\oplus({\bf 8,9})(-24)
\oplus({\bf 8,7})(-24)
\oplus({\bf \overline{6},8})(-29)$\\
%
${\bf 9360'}$&=&
$({\bf 78,1})(-28)
\oplus({\bf \overline{168},2})(-23)
\oplus({\bf \overline{66},2})(-23)
\oplus({\bf \overline{91},1})(-18)
\oplus({\bf \overline{143},3})(-18)
\oplus({\bf \overline{143},1})(-18)
\oplus({\bf \overline{55},3})(-18)
\oplus({\bf 78,2})(-13)
\oplus({\bf 120',4})(-13)
\oplus({\bf 120',2})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf \overline{66},3})(-8)
\oplus({\bf \overline{99},5})(-8)
\oplus({\bf \overline{99},3})(-8)
\oplus({\bf \overline{36},5})(-8)
\oplus({\bf \overline{55},4})(-3)
\oplus({\bf \overline{80},6})(-3)
\oplus({\bf \overline{80},4})(-3)
\oplus({\bf \overline{28},6})(-3)
\oplus({\bf 45,5})(2)
\oplus({\bf 63,7})(2)
\oplus({\bf 63,5})(2)
\oplus({\bf 21,7})(2)
\oplus({\bf \overline{36},6})(7)
\oplus({\bf \overline{48},8})(7)
\oplus({\bf \overline{48},6})(7)
\oplus({\bf \overline{15'},8})(7)
\oplus({\bf \overline{28},7})(12)
\oplus({\bf \overline{35},9})(12)
\oplus({\bf \overline{35},7})(12)
\oplus({\bf \overline{10},9})(12)
\oplus({\bf 21,8})(17)
\oplus({\bf 24,10})(17)
\oplus({\bf 24,8})(17)
\oplus({\bf 6,10})(17)
\oplus({\bf \overline{15'},9})(22)
\oplus({\bf \overline{15},11})(22)
\oplus({\bf \overline{15},9})(22)
\oplus({\bf \overline{3},11})(22)
\oplus({\bf \overline{10},10})(27)
\oplus({\bf 8,12})(27)
\oplus({\bf 8,10})(27)
\oplus({\bf 1,12})(27)
\oplus({\bf 6,11})(32)
\oplus({\bf 3,13})(32)
\oplus({\bf 3,11})(32)
\oplus({\bf \overline{3},12})(37)$\\
%
${\bf \overline{9360'}}$&=&
$({\bf \overline{78},1})(28)
\oplus({\bf 168,2})(23)
\oplus({\bf 66,2})(23)
\oplus({\bf 91,1})(18)
\oplus({\bf 143,3})(18)
\oplus({\bf 143,1})(18)
\oplus({\bf 55,3})(18)
\oplus({\bf \overline{78},2})(13)
\oplus({\bf \overline{120'},4})(13)
\oplus({\bf \overline{120'},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf 66,3})(8)
\oplus({\bf 99,5})(8)
\oplus({\bf 99,3})(8)
\oplus({\bf 36,5})(8)
\oplus({\bf 55,4})(3)
\oplus({\bf 80,6})(3)
\oplus({\bf 80,4})(3)
\oplus({\bf 28,6})(3)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{63},7})(-2)
\oplus({\bf \overline{63},5})(-2)
\oplus({\bf \overline{21},7})(-2)
\oplus({\bf 36,6})(-7)
\oplus({\bf 48,8})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 15',8})(-7)
\oplus({\bf 28,7})(-12)
\oplus({\bf 35,9})(-12)
\oplus({\bf 35,7})(-12)
\oplus({\bf 10,9})(-12)
\oplus({\bf \overline{21},8})(-17)
\oplus({\bf \overline{24},10})(-17)
\oplus({\bf \overline{24},8})(-17)
\oplus({\bf \overline{6},10})(-17)
\oplus({\bf 15',9})(-22)
\oplus({\bf 15,11})(-22)
\oplus({\bf 15,9})(-22)
\oplus({\bf 3,11})(-22)
\oplus({\bf 10,10})(-27)
\oplus({\bf 8,12})(-27)
\oplus({\bf 8,10})(-27)
\oplus({\bf 1,12})(-27)
\oplus({\bf \overline{6},11})(-32)
\oplus({\bf \overline{3},13})(-32)
\oplus({\bf \overline{3},11})(-32)
\oplus({\bf 3,12})(-37)$\\
%
${\bf 9625}$&=&
$({\bf 35,1})(24)
\oplus({\bf \overline{60},2})(19)
\oplus({\bf \overline{21},2})(19)
\oplus({\bf \overline{24},2})(19)
\oplus({\bf 90,3})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 48,1})(14)
\oplus({\bf 42,3})(14)
\oplus({\bf 42,1})(14)
\oplus({\bf 15',3})(14)
\oplus({\bf 15',1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 81,4})(9)
\oplus({\bf 81,2})(9)
\oplus({\bf 28,2})(9)
\oplus({\bf 64,4})(9)
\oplus({\bf 64,2})(9)
\oplus({\bf 35,4})(9)
\oplus2({\bf 35,2})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf \overline{63},3})(4)
\oplus({\bf \overline{63},1})(4)
\oplus({\bf \overline{60},5})(4)
\oplus2({\bf \overline{60},3})(4)
\oplus({\bf \overline{60},1})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus2({\bf \overline{24},3})(4)
\oplus({\bf \overline{24},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},5})(4)
\oplus({\bf 36,2})(-1)
\oplus({\bf 48,4})(-1)
\oplus2({\bf 48,2})(-1)
\oplus({\bf 42,6})(-1)
\oplus2({\bf 42,4})(-1)
\oplus2({\bf 42,2})(-1)
\oplus({\bf 15',4})(-1)
\oplus({\bf 15',2})(-1)
\oplus({\bf 24,6})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 28,3})(-6)
\oplus({\bf 28,1})(-6)
\oplus({\bf 35,5})(-6)
\oplus2({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 27,7})(-6)
\oplus2({\bf 27,5})(-6)
\oplus2({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf \overline{10},7})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 8,7})(-6)
\oplus2({\bf 8,5})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{24},6})(-11)
\oplus2({\bf \overline{24},4})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15},8})(-11)
\oplus2({\bf \overline{15},6})(-11)
\oplus2({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{6},6})(-11)
\oplus({\bf \overline{6},4})(-11)
\oplus({\bf \overline{3},6})(-11)
\oplus({\bf \overline{3},4})(-11)
\oplus({\bf 15',5})(-16)
\oplus({\bf 15',3})(-16)
\oplus({\bf 15,7})(-16)
\oplus2({\bf 15,5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 6,7})(-16)
\oplus({\bf 6,5})(-16)
\oplus({\bf 6,3})(-16)
\oplus({\bf 3,5})(-16)
\oplus({\bf 10,6})(-21)
\oplus({\bf 10,4})(-21)
\oplus({\bf 8,6})(-21)
\oplus({\bf 8,4})(-21)
\oplus({\bf \overline{6},5})(-26)$\\
%
${\bf \overline{9625}}$&=&
$({\bf \overline{35},1})(-24)
\oplus({\bf 60,2})(-19)
\oplus({\bf 21,2})(-19)
\oplus({\bf 24,2})(-19)
\oplus({\bf \overline{90},3})(-14)
\oplus({\bf \overline{48},3})(-14)
\oplus({\bf \overline{48},1})(-14)
\oplus({\bf \overline{42},3})(-14)
\oplus({\bf \overline{42},1})(-14)
\oplus({\bf \overline{15'},3})(-14)
\oplus({\bf \overline{15'},1})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{81},4})(-9)
\oplus({\bf \overline{81},2})(-9)
\oplus({\bf 64,4})(-9)
\oplus({\bf 64,2})(-9)
\oplus({\bf \overline{28},2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus2({\bf \overline{35},2})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf 63,3})(-4)
\oplus({\bf 63,1})(-4)
\oplus({\bf 60,5})(-4)
\oplus2({\bf 60,3})(-4)
\oplus({\bf 60,1})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 24,5})(-4)
\oplus2({\bf 24,3})(-4)
\oplus({\bf 24,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 3,5})(-4)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{48},4})(1)
\oplus2({\bf \overline{48},2})(1)
\oplus({\bf \overline{42},6})(1)
\oplus2({\bf \overline{42},4})(1)
\oplus2({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15'},4})(1)
\oplus({\bf \overline{15'},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},4})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{28},3})(6)
\oplus({\bf \overline{28},1})(6)
\oplus({\bf \overline{35},5})(6)
\oplus2({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 27,7})(6)
\oplus2({\bf 27,5})(6)
\oplus2({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,7})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 8,7})(6)
\oplus2({\bf 8,5})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 21,4})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 24,6})(11)
\oplus2({\bf 24,4})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 15,8})(11)
\oplus2({\bf 15,6})(11)
\oplus2({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 6,6})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 3,6})(11)
\oplus({\bf 3,4})(11)
\oplus({\bf \overline{15'},5})(16)
\oplus({\bf \overline{15'},3})(16)
\oplus({\bf \overline{15},7})(16)
\oplus2({\bf \overline{15},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{6},7})(16)
\oplus({\bf \overline{6},5})(16)
\oplus({\bf \overline{6},3})(16)
\oplus({\bf \overline{3},5})(16)
\oplus({\bf \overline{10},6})(21)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf 8,6})(21)
\oplus({\bf 8,4})(21)
\oplus({\bf 6,5})(26)$\\
%
${\bf 9625'}$&=&
$({\bf 10,1})(30)
\oplus({\bf \overline{24},2})(25)
\oplus({\bf \overline{6},2})(25)
\oplus({\bf 42,3})(20)
\oplus({\bf 15',1})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf 15,1})(20)
\oplus({\bf 3,3})(20)
\oplus({\bf 64,4})(15)
\oplus({\bf 35,2})(15)
\oplus({\bf 27,4})(15)
\oplus({\bf 27,2})(15)
\oplus({\bf 10,2})(15)
\oplus({\bf 8,4})(15)
\oplus({\bf 8,2})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf \overline{90},5})(10)
\oplus({\bf \overline{60},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{42},5})(10)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},3})(10)
\oplus({\bf \overline{3},5})(10)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf 90,4})(5)
\oplus({\bf 48,2})(5)
\oplus({\bf 60,6})(5)
\oplus({\bf 60,4})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 24,6})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 6,2})(5)
\oplus({\bf 3,4})(5)
\oplus({\bf 81,3})(0)
\oplus({\bf 28,1})(0)
\oplus({\bf 64,5})(0)
\oplus({\bf 64,3})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf \overline{35},7})(0)
\oplus({\bf \overline{35},5})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf \overline{10},7})(0)
\oplus({\bf \overline{10},5})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,5})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf \overline{63},2})(-5)
\oplus({\bf \overline{60},4})(-5)
\oplus({\bf \overline{60},2})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{42},6})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15'},8})(-5)
\oplus({\bf \overline{15'},6})(-5)
\oplus({\bf \overline{15'},4})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf 36,1})(-10)
\oplus({\bf 48,3})(-10)
\oplus({\bf 48,1})(-10)
\oplus({\bf 42,5})(-10)
\oplus({\bf 42,3})(-10)
\oplus({\bf 42,1})(-10)
\oplus({\bf 15',3})(-10)
\oplus({\bf 24,7})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 28,2})(-15)
\oplus({\bf 35,4})(-15)
\oplus({\bf 35,2})(-15)
\oplus({\bf 27,6})(-15)
\oplus({\bf 27,4})(-15)
\oplus({\bf 27,2})(-15)
\oplus({\bf 10,4})(-15)
\oplus({\bf \overline{21},3})(-20)
\oplus({\bf \overline{24},5})(-20)
\oplus({\bf \overline{24},3})(-20)
\oplus({\bf 15',4})(-25)$\\
%
${\bf \overline{9625'}}$&=&
$({\bf \overline{10},1})(-30)
\oplus({\bf 24,2})(-25)
\oplus({\bf 6,2})(-25)
\oplus({\bf \overline{42},3})(-20)
\oplus({\bf \overline{15'},1})(-20)
\oplus({\bf \overline{15},3})(-20)
\oplus({\bf \overline{15},1})(-20)
\oplus({\bf \overline{3},3})(-20)
\oplus({\bf 64,4})(-15)
\oplus({\bf \overline{35},2})(-15)
\oplus({\bf 27,4})(-15)
\oplus({\bf 27,2})(-15)
\oplus({\bf \overline{10},2})(-15)
\oplus({\bf 8,4})(-15)
\oplus({\bf 8,2})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 90,5})(-10)
\oplus({\bf 60,3})(-10)
\oplus({\bf 42,5})(-10)
\oplus({\bf 42,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 3,5})(-10)
\oplus({\bf 3,3})(-10)
\oplus({\bf \overline{90},4})(-5)
\oplus({\bf \overline{60},6})(-5)
\oplus({\bf \overline{60},4})(-5)
\oplus({\bf \overline{48},2})(-5)
\oplus({\bf \overline{42},4})(-5)
\oplus({\bf \overline{42},2})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus({\bf \overline{24},4})(-5)
\oplus({\bf \overline{24},2})(-5)
\oplus({\bf \overline{15'},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{6},2})(-5)
\oplus({\bf \overline{3},4})(-5)
\oplus({\bf \overline{81},3})(0)
\oplus({\bf 64,5})(0)
\oplus({\bf 64,3})(0)
\oplus({\bf 35,7})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf \overline{28},1})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,5})(0)
\oplus({\bf 27,3})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,7})(0)
\oplus({\bf 10,5})(0)
\oplus({\bf 10,3})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},3})(0)
\oplus({\bf 8,5})(0)
\oplus({\bf 8,3})(0)
\oplus({\bf 63,2})(5)
\oplus({\bf 60,4})(5)
\oplus({\bf 60,2})(5)
\oplus({\bf 42,6})(5)
\oplus({\bf 42,4})(5)
\oplus({\bf 42,2})(5)
\oplus({\bf 15',8})(5)
\oplus({\bf 15',6})(5)
\oplus({\bf 15',4})(5)
\oplus({\bf 15',2})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 15,6})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf \overline{36},1})(10)
\oplus({\bf \overline{48},3})(10)
\oplus({\bf \overline{48},1})(10)
\oplus({\bf \overline{42},5})(10)
\oplus({\bf \overline{42},3})(10)
\oplus({\bf \overline{42},1})(10)
\oplus({\bf \overline{24},7})(10)
\oplus({\bf \overline{24},5})(10)
\oplus({\bf \overline{24},3})(10)
\oplus({\bf \overline{24},1})(10)
\oplus({\bf \overline{15'},3})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{28},2})(15)
\oplus({\bf \overline{35},4})(15)
\oplus({\bf \overline{35},2})(15)
\oplus({\bf 27,6})(15)
\oplus({\bf 27,4})(15)
\oplus({\bf 27,2})(15)
\oplus({\bf \overline{10},4})(15)
\oplus({\bf 21,3})(20)
\oplus({\bf 24,5})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf \overline{15'},4})(25)$\\
%
${\bf 9625''}$&=&
$({\bf 125,1})(24)
\oplus({\bf \overline{120},2})(19)
\oplus({\bf \overline{90},2})(19)
\oplus({\bf 105,3})(14)
\oplus({\bf 90,3})(14)
\oplus({\bf 90,1})(14)
\oplus({\bf 60,3})(14)
\oplus({\bf 80,4})(9)
\oplus({\bf 81,4})(9)
\oplus({\bf 81,2})(9)
\oplus({\bf 64,4})(9)
\oplus({\bf 64,2})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf \overline{45},5})(4)
\oplus({\bf \overline{63},5})(4)
\oplus({\bf \overline{63},3})(4)
\oplus({\bf \overline{60},5})(4)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{60},1})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{15'},5})(4)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 48,6})(-1)
\oplus({\bf 48,4})(-1)
\oplus({\bf 48,2})(-1)
\oplus({\bf 42,6})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 24,6})(-1)
\oplus({\bf 24,4})(-1)
\oplus({\bf 28,7})(-6)
\oplus({\bf 28,5})(-6)
\oplus({\bf 28,3})(-6)
\oplus({\bf 35,7})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 27,7})(-6)
\oplus({\bf 27,5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{21},8})(-11)
\oplus({\bf \overline{21},6})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{24},8})(-11)
\oplus({\bf \overline{24},6})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{24},2})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf 15',9})(-16)
\oplus({\bf 15',7})(-16)
\oplus({\bf 15',5})(-16)
\oplus({\bf 15',3})(-16)
\oplus({\bf 15',1})(-16)
\oplus({\bf 15,7})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 6,5})(-16)
\oplus({\bf 10,8})(-21)
\oplus({\bf 10,6})(-21)
\oplus({\bf 10,4})(-21)
\oplus({\bf 10,2})(-21)
\oplus({\bf 8,6})(-21)
\oplus({\bf 8,4})(-21)
\oplus({\bf \overline{6},7})(-26)
\oplus({\bf \overline{6},5})(-26)
\oplus({\bf \overline{6},3})(-26)
\oplus({\bf \overline{3},5})(-26)
\oplus({\bf 3,6})(-31)
\oplus({\bf 3,4})(-31)
\oplus({\bf 1,5})(-36)$\\
%
${\bf \overline{9625''}}$&=&
$({\bf 125,1})(-24)
\oplus({\bf 120,2})(-19)
\oplus({\bf 90,2})(-19)
\oplus({\bf \overline{105},3})(-14)
\oplus({\bf \overline{90},3})(-14)
\oplus({\bf \overline{90},1})(-14)
\oplus({\bf \overline{60},3})(-14)
\oplus({\bf \overline{80},4})(-9)
\oplus({\bf \overline{81},4})(-9)
\oplus({\bf \overline{81},2})(-9)
\oplus({\bf 64,4})(-9)
\oplus({\bf 64,2})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 45,5})(-4)
\oplus({\bf 63,5})(-4)
\oplus({\bf 63,3})(-4)
\oplus({\bf 60,5})(-4)
\oplus({\bf 60,3})(-4)
\oplus({\bf 60,1})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 15',5})(-4)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{48},6})(1)
\oplus({\bf \overline{48},4})(1)
\oplus({\bf \overline{48},2})(1)
\oplus({\bf \overline{42},6})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{24},4})(1)
\oplus({\bf \overline{28},7})(6)
\oplus({\bf \overline{28},5})(6)
\oplus({\bf \overline{28},3})(6)
\oplus({\bf \overline{35},7})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 27,7})(6)
\oplus({\bf 27,5})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 21,8})(11)
\oplus({\bf 21,6})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 24,8})(11)
\oplus({\bf 24,6})(11)
\oplus({\bf 24,4})(11)
\oplus({\bf 24,2})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf \overline{15'},9})(16)
\oplus({\bf \overline{15'},7})(16)
\oplus({\bf \overline{15'},5})(16)
\oplus({\bf \overline{15'},3})(16)
\oplus({\bf \overline{15'},1})(16)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{6},5})(16)
\oplus({\bf \overline{10},8})(21)
\oplus({\bf \overline{10},6})(21)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf \overline{10},2})(21)
\oplus({\bf 8,6})(21)
\oplus({\bf 8,4})(21)
\oplus({\bf 6,7})(26)
\oplus({\bf 6,5})(26)
\oplus({\bf 6,3})(26)
\oplus({\bf 3,5})(26)
\oplus({\bf \overline{3},6})(31)
\oplus({\bf \overline{3},4})(31)
\oplus({\bf 1,5})(36)$\\
%
${\bf 9720}$&=&
$({\bf \overline{81},2})(-21)
\oplus({\bf 120,1})(-16)
\oplus({\bf 63,3})(-16)
\oplus({\bf 63,1})(-16)
\oplus({\bf 60,3})(-16)
\oplus({\bf 60,1})(-16)
\oplus({\bf \overline{105},2})(-11)
\oplus({\bf \overline{90},2})(-11)
\oplus({\bf \overline{36},4})(-11)
\oplus({\bf \overline{36},2})(-11)
\oplus({\bf \overline{48},4})(-11)
\oplus2({\bf \overline{48},2})(-11)
\oplus({\bf \overline{42},4})(-11)
\oplus({\bf \overline{42},2})(-11)
\oplus({\bf \overline{80},3})(-6)
\oplus({\bf \overline{81},3})(-6)
\oplus({\bf \overline{81},1})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf \overline{28},5})(-6)
\oplus2({\bf \overline{28},3})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus2({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 27,5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 63,4})(-1)
\oplus({\bf 63,2})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 21,6})(-1)
\oplus2({\bf 21,4})(-1)
\oplus2({\bf 21,2})(-1)
\oplus({\bf 24,6})(-1)
\oplus2({\bf 24,4})(-1)
\oplus({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf \overline{48},5})(4)
\oplus({\bf \overline{48},3})(4)
\oplus({\bf \overline{48},1})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{24},5})(4)
\oplus({\bf \overline{15'},7})(4)
\oplus2({\bf \overline{15'},5})(4)
\oplus2({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15'},1})(4)
\oplus({\bf \overline{15},7})(4)
\oplus2({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},7})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{35},6})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf \overline{35},2})(9)
\oplus({\bf 27,6})(9)
\oplus({\bf 27,4})(9)
\oplus({\bf 10,6})(9)
\oplus({\bf \overline{10},8})(9)
\oplus2({\bf \overline{10},6})(9)
\oplus2({\bf \overline{10},4})(9)
\oplus({\bf \overline{10},2})(9)
\oplus({\bf 8,8})(9)
\oplus2({\bf 8,6})(9)
\oplus({\bf 8,4})(9)
\oplus({\bf 24,7})(14)
\oplus({\bf 24,5})(14)
\oplus({\bf 24,3})(14)
\oplus({\bf 15,7})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 6,9})(14)
\oplus2({\bf 6,7})(14)
\oplus2({\bf 6,5})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 3,7})(14)
\oplus({\bf 3,5})(14)
\oplus({\bf \overline{15},8})(19)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{15},4})(19)
\oplus({\bf \overline{6},6})(19)
\oplus({\bf \overline{3},8})(19)
\oplus2({\bf \overline{3},6})(19)
\oplus({\bf \overline{3},4})(19)
\oplus({\bf 8,7})(24)
\oplus({\bf 8,5})(24)
\oplus({\bf 1,7})(24)
\oplus({\bf 1,5})(24)
\oplus({\bf 3,6})(29)$\\
%
${\bf \overline{9720}}$&=&
$({\bf 81,2})(21)
\oplus({\bf \overline{120},1})(16)
\oplus({\bf \overline{63},3})(16)
\oplus({\bf \overline{63},1})(16)
\oplus({\bf \overline{60},3})(16)
\oplus({\bf \overline{60},1})(16)
\oplus({\bf 105,2})(11)
\oplus({\bf 36,4})(11)
\oplus({\bf 36,2})(11)
\oplus({\bf 90,2})(11)
\oplus({\bf 48,4})(11)
\oplus2({\bf 48,2})(11)
\oplus({\bf 42,4})(11)
\oplus({\bf 42,2})(11)
\oplus({\bf 80,3})(6)
\oplus({\bf 81,3})(6)
\oplus({\bf 81,1})(6)
\oplus({\bf 28,5})(6)
\oplus2({\bf 28,3})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 35,5})(6)
\oplus2({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 27,5})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf \overline{63},4})(1)
\oplus({\bf \overline{63},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{21},6})(1)
\oplus2({\bf \overline{21},4})(1)
\oplus2({\bf \overline{21},2})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{24},6})(1)
\oplus2({\bf \overline{24},4})(1)
\oplus({\bf \overline{24},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf 48,5})(-4)
\oplus({\bf 48,3})(-4)
\oplus({\bf 48,1})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf 42,3})(-4)
\oplus({\bf 15',7})(-4)
\oplus2({\bf 15',5})(-4)
\oplus2({\bf 15',3})(-4)
\oplus({\bf 15',1})(-4)
\oplus({\bf 24,5})(-4)
\oplus({\bf 15,7})(-4)
\oplus2({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 6,7})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 35,6})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf 27,6})(-9)
\oplus({\bf 27,4})(-9)
\oplus({\bf 10,8})(-9)
\oplus2({\bf 10,6})(-9)
\oplus2({\bf 10,4})(-9)
\oplus({\bf 10,2})(-9)
\oplus({\bf \overline{10},6})(-9)
\oplus({\bf 8,8})(-9)
\oplus2({\bf 8,6})(-9)
\oplus({\bf 8,4})(-9)
\oplus({\bf \overline{24},7})(-14)
\oplus({\bf \overline{24},5})(-14)
\oplus({\bf \overline{24},3})(-14)
\oplus({\bf \overline{15},7})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{6},9})(-14)
\oplus2({\bf \overline{6},7})(-14)
\oplus2({\bf \overline{6},5})(-14)
\oplus({\bf \overline{6},3})(-14)
\oplus({\bf \overline{3},7})(-14)
\oplus({\bf \overline{3},5})(-14)
\oplus({\bf 15,8})(-19)
\oplus({\bf 15,6})(-19)
\oplus({\bf 15,4})(-19)
\oplus({\bf 6,6})(-19)
\oplus({\bf 3,8})(-19)
\oplus2({\bf 3,6})(-19)
\oplus({\bf 3,4})(-19)
\oplus({\bf 8,7})(-24)
\oplus({\bf 8,5})(-24)
\oplus({\bf 1,7})(-24)
\oplus({\bf 1,5})(-24)
\oplus({\bf \overline{3},6})(-29)$\\
%
${\bf 9800}$&=&
$({\bf \overline{35},4})(-21)
\oplus({\bf 60,3})(-16)
\oplus({\bf 21,5})(-16)
\oplus({\bf 21,3})(-16)
\oplus({\bf 24,5})(-16)
\oplus({\bf 24,3})(-16)
\oplus({\bf \overline{90},2})(-11)
\oplus({\bf \overline{48},4})(-11)
\oplus({\bf \overline{48},2})(-11)
\oplus({\bf \overline{42},4})(-11)
\oplus({\bf \overline{42},2})(-11)
\oplus({\bf \overline{15'},6})(-11)
\oplus2({\bf \overline{15'},4})(-11)
\oplus({\bf \overline{15'},2})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf 125,1})(-6)
\oplus({\bf \overline{81},3})(-6)
\oplus({\bf \overline{81},1})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus2({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 27,5})(-6)
\oplus({\bf 27,3})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf \overline{10},7})(-6)
\oplus2({\bf \overline{10},5})(-6)
\oplus2({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,7})(-6)
\oplus({\bf 8,5})(-6)
\oplus({\bf 8,3})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 120,2})(-1)
\oplus({\bf 90,2})(-1)
\oplus({\bf 60,4})(-1)
\oplus2({\bf 60,2})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 42,2})(-1)
\oplus({\bf 24,6})(-1)
\oplus2({\bf 24,4})(-1)
\oplus2({\bf 24,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,8})(-1)
\oplus2({\bf 6,6})(-1)
\oplus2({\bf 6,4})(-1)
\oplus2({\bf 6,2})(-1)
\oplus({\bf 3,8})(-1)
\oplus({\bf 3,6})(-1)
\oplus({\bf 3,4})(-1)
\oplus({\bf 3,2})(-1)
\oplus({\bf \overline{90},3})(4)
\oplus({\bf \overline{90},1})(4)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{42},5})(4)
\oplus2({\bf \overline{42},3})(4)
\oplus({\bf \overline{42},1})(4)
\oplus({\bf \overline{24},5})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{15},7})(4)
\oplus2({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},7})(4)
\oplus({\bf \overline{6},5})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},9})(4)
\oplus2({\bf \overline{3},7})(4)
\oplus2({\bf \overline{3},5})(4)
\oplus2({\bf \overline{3},3})(4)
\oplus({\bf \overline{3},1})(4)
\oplus({\bf 64,4})(9)
\oplus({\bf 64,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 27,6})(9)
\oplus2({\bf 27,4})(9)
\oplus({\bf 27,2})(9)
\oplus({\bf 10,6})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 8,8})(9)
\oplus2({\bf 8,6})(9)
\oplus2({\bf 8,4})(9)
\oplus({\bf 8,2})(9)
\oplus({\bf 1,8})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 42,5})(14)
\oplus({\bf 42,3})(14)
\oplus({\bf 15',5})(14)
\oplus({\bf 15,7})(14)
\oplus2({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 3,7})(14)
\oplus({\bf 3,5})(14)
\oplus({\bf 3,3})(14)
\oplus({\bf \overline{24},6})(19)
\oplus({\bf \overline{24},4})(19)
\oplus({\bf \overline{6},6})(19)
\oplus({\bf \overline{6},4})(19)
\oplus({\bf 10,5})(24)$\\
%
${\bf \overline{9800}}$&=&
$({\bf 35,4})(21)
\oplus({\bf \overline{60},3})(16)
\oplus({\bf \overline{21},5})(16)
\oplus({\bf \overline{21},3})(16)
\oplus({\bf \overline{24},5})(16)
\oplus({\bf \overline{24},3})(16)
\oplus({\bf 90,2})(11)
\oplus({\bf 48,4})(11)
\oplus({\bf 48,2})(11)
\oplus({\bf 42,4})(11)
\oplus({\bf 42,2})(11)
\oplus({\bf 15',6})(11)
\oplus2({\bf 15',4})(11)
\oplus({\bf 15',2})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 125,1})(6)
\oplus({\bf 81,3})(6)
\oplus({\bf 81,1})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 35,5})(6)
\oplus2({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 27,5})(6)
\oplus({\bf 27,3})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,7})(6)
\oplus2({\bf 10,5})(6)
\oplus2({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 8,7})(6)
\oplus({\bf 8,5})(6)
\oplus({\bf 8,3})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{90},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus2({\bf \overline{60},2})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{42},2})(1)
\oplus({\bf \overline{24},6})(1)
\oplus2({\bf \overline{24},4})(1)
\oplus2({\bf \overline{24},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},8})(1)
\oplus2({\bf \overline{6},6})(1)
\oplus2({\bf \overline{6},4})(1)
\oplus2({\bf \overline{6},2})(1)
\oplus({\bf \overline{3},8})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},4})(1)
\oplus({\bf \overline{3},2})(1)
\oplus({\bf 90,3})(-4)
\oplus({\bf 90,1})(-4)
\oplus({\bf 60,3})(-4)
\oplus({\bf 42,5})(-4)
\oplus2({\bf 42,3})(-4)
\oplus({\bf 42,1})(-4)
\oplus({\bf 24,5})(-4)
\oplus({\bf 24,3})(-4)
\oplus({\bf 15,7})(-4)
\oplus2({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,7})(-4)
\oplus({\bf 6,5})(-4)
\oplus({\bf 6,3})(-4)
\oplus({\bf 3,9})(-4)
\oplus2({\bf 3,7})(-4)
\oplus2({\bf 3,5})(-4)
\oplus2({\bf 3,3})(-4)
\oplus({\bf 3,1})(-4)
\oplus({\bf 64,4})(-9)
\oplus({\bf 64,2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf 27,6})(-9)
\oplus2({\bf 27,4})(-9)
\oplus({\bf 27,2})(-9)
\oplus({\bf \overline{10},6})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf 8,8})(-9)
\oplus2({\bf 8,6})(-9)
\oplus2({\bf 8,4})(-9)
\oplus({\bf 8,2})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{42},5})(-14)
\oplus({\bf \overline{42},3})(-14)
\oplus({\bf \overline{15'},5})(-14)
\oplus({\bf \overline{15},7})(-14)
\oplus2({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{3},7})(-14)
\oplus({\bf \overline{3},5})(-14)
\oplus({\bf \overline{3},3})(-14)
\oplus({\bf 24,6})(-19)
\oplus({\bf 24,4})(-19)
\oplus({\bf 6,6})(-19)
\oplus({\bf 6,4})(-19)
\oplus({\bf \overline{10},5})(-24)$\\
%
${\bf 10010}$&=&
$({\bf 154,1})(24)
\oplus({\bf \overline{132},2})(19)
\oplus({\bf \overline{120},2})(19)
\oplus({\bf 99,3})(14)
\oplus({\bf 105,3})(14)
\oplus({\bf 105,1})(14)
\oplus({\bf 90,3})(14)
\oplus({\bf 55,4})(9)
\oplus({\bf 80,4})(9)
\oplus({\bf 80,2})(9)
\oplus({\bf 81,4})(9)
\oplus({\bf 81,2})(9)
\oplus({\bf 64,4})(9)
\oplus({\bf \overline{45},5})(4)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf \overline{63},5})(4)
\oplus({\bf \overline{63},3})(4)
\oplus({\bf \overline{63},1})(4)
\oplus({\bf \overline{60},5})(4)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{42},5})(4)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 48,6})(-1)
\oplus({\bf 48,4})(-1)
\oplus({\bf 48,2})(-1)
\oplus({\bf 42,6})(-1)
\oplus({\bf 42,4})(-1)
\oplus({\bf 24,6})(-1)
\oplus({\bf 28,7})(-6)
\oplus({\bf 28,5})(-6)
\oplus({\bf 28,3})(-6)
\oplus({\bf 28,1})(-6)
\oplus({\bf 35,7})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 27,7})(-6)
\oplus({\bf 27,5})(-6)
\oplus({\bf \overline{10},7})(-6)
\oplus({\bf \overline{21},8})(-11)
\oplus({\bf \overline{21},6})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{24},8})(-11)
\oplus({\bf \overline{24},6})(-11)
\oplus({\bf \overline{24},4})(-11)
\oplus({\bf \overline{15},8})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf 15',9})(-16)
\oplus({\bf 15',7})(-16)
\oplus({\bf 15',5})(-16)
\oplus({\bf 15',3})(-16)
\oplus({\bf 15,9})(-16)
\oplus({\bf 15,7})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 6,7})(-16)
\oplus({\bf 10,10})(-21)
\oplus({\bf 10,8})(-21)
\oplus({\bf 10,6})(-21)
\oplus({\bf 10,4})(-21)
\oplus({\bf 8,8})(-21)
\oplus({\bf 8,6})(-21)
\oplus({\bf \overline{6},9})(-26)
\oplus({\bf \overline{6},7})(-26)
\oplus({\bf \overline{6},5})(-26)
\oplus({\bf \overline{3},7})(-26)
\oplus({\bf 3,8})(-31)
\oplus({\bf 3,6})(-31)
\oplus({\bf 1,7})(-36)$\\
%
${\bf \overline{10010}}$&=&
$({\bf \overline{154},1})(-24)
\oplus({\bf 132,2})(-19)
\oplus({\bf 120,2})(-19)
\oplus({\bf \overline{99},3})(-14)
\oplus({\bf \overline{105},3})(-14)
\oplus({\bf \overline{105},1})(-14)
\oplus({\bf \overline{90},3})(-14)
\oplus({\bf \overline{55},4})(-9)
\oplus({\bf \overline{80},4})(-9)
\oplus({\bf \overline{80},2})(-9)
\oplus({\bf \overline{81},4})(-9)
\oplus({\bf \overline{81},2})(-9)
\oplus({\bf 64,4})(-9)
\oplus({\bf 45,5})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 63,5})(-4)
\oplus({\bf 63,3})(-4)
\oplus({\bf 63,1})(-4)
\oplus({\bf 60,5})(-4)
\oplus({\bf 60,3})(-4)
\oplus({\bf 42,5})(-4)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{48},6})(1)
\oplus({\bf \overline{48},4})(1)
\oplus({\bf \overline{48},2})(1)
\oplus({\bf \overline{42},6})(1)
\oplus({\bf \overline{42},4})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{28},7})(6)
\oplus({\bf \overline{28},5})(6)
\oplus({\bf \overline{28},3})(6)
\oplus({\bf \overline{28},1})(6)
\oplus({\bf \overline{35},7})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf 27,7})(6)
\oplus({\bf 27,5})(6)
\oplus({\bf 10,7})(6)
\oplus({\bf 21,8})(11)
\oplus({\bf 21,6})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 24,8})(11)
\oplus({\bf 24,6})(11)
\oplus({\bf 24,4})(11)
\oplus({\bf 15,8})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf \overline{15'},9})(16)
\oplus({\bf \overline{15'},7})(16)
\oplus({\bf \overline{15'},5})(16)
\oplus({\bf \overline{15'},3})(16)
\oplus({\bf \overline{15},9})(16)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{6},7})(16)
\oplus({\bf \overline{10},10})(21)
\oplus({\bf \overline{10},8})(21)
\oplus({\bf \overline{10},6})(21)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf 8,8})(21)
\oplus({\bf 8,6})(21)
\oplus({\bf 6,9})(26)
\oplus({\bf 6,7})(26)
\oplus({\bf 6,5})(26)
\oplus({\bf 3,7})(26)
\oplus({\bf \overline{3},8})(31)
\oplus({\bf \overline{3},6})(31)
\oplus({\bf 1,7})(36)$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 4 (S)}

\subsubsubsection{$\mathfrak{usp}_4$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_5\supset\mathfrak{usp}_4$(S)}
}
\label{Table:Branching-rules-A4_C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_5\supset\mathfrak{usp}_4$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A4_C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_5\supset\mathfrak{usp}_4$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 5}$&=&
$({\bf 5})$\\
%
${\bf \overline{5}}$&=&
$({\bf 5})$\\
%
${\bf 10}$&=&
$({\bf 10})$\\
%
${\bf \overline{10}}$&=&
$({\bf 10})$\\
%
${\bf 15}$&=&
$({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{15}}$&=&
$({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 24}$&=&
$({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 35}$&=&
$({\bf 30})
\oplus({\bf 5})$\\
%
${\bf \overline{35}}$&=&
$({\bf 30})
\oplus({\bf 5})$\\
%
${\bf 40}$&=&
$({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{40}}$&=&
$({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 45}$&=&
$({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{45}}$&=&
$({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 50}$&=&
$({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{50}}$&=&
$({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 70}$&=&
$({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{70}}$&=&
$({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 70'}$&=&
$({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{70'}}$&=&
$({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 75}$&=&
$({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 105}$&=&
$({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{105}}$&=&
$({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 126}$&=&
$({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{126}}$&=&
$({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 126'}$&=&
$({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf \overline{126'}}$&=&
$({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf 160}$&=&
$({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{160}}$&=&
$({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 175}$&=&
$({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{175}}$&=&
$({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 175'}$&=&
$({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{175'}}$&=&
$({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 175''}$&=&
$({\bf 84})
\oplus({\bf 81})
\oplus({\bf 10})$\\
%
${\bf \overline{175''}}$&=&
$({\bf 84})
\oplus({\bf 81})
\oplus({\bf 10})$\\
%
${\bf 200}$&=&
$({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 210}$&=&
$({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{210}}$&=&
$({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 210'}$&=&
$({\bf 140''})
\oplus({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{210'}}$&=&
$({\bf 140''})
\oplus({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 224}$&=&
$({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{224}}$&=&
$({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 280}$&=&
$({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{280}}$&=&
$({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 280'}$&=&
$({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{280'}}$&=&
$({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 315}$&=&
$({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{315}}$&=&
$({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 315'}$&=&
$({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{315'}}$&=&
$({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 330}$&=&
$({\bf 204})
\oplus({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf \overline{330}}$&=&
$({\bf 204})
\oplus({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf 420}$&=&
$({\bf 220})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{420}}$&=&
$({\bf 220})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 420'}$&=&
$({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{420'}}$&=&
$({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 450}$&=&
$({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{450}}$&=&
$({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 450'}$&=&
$({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{450'}}$&=&
$({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 480}$&=&
$({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{480}}$&=&
$({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 490}$&=&
$({\bf 165})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{490}}$&=&
$({\bf 165})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 495}$&=&
$({\bf 285})
\oplus({\bf 140''})
\oplus({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{495}}$&=&
$({\bf 285})
\oplus({\bf 140''})
\oplus({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 540}$&=&
$({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{540}}$&=&
$({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 560}$&=&
$({\bf 220})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{560}}$&=&
$({\bf 220})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 560'}$&=&
$({\bf 231})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{560'}}$&=&
$({\bf 231})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 560''}$&=&
$({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{560''}}$&=&
$({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 700}$&=&
$({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{700}}$&=&
$({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 700'}$&=&
$({\bf 231})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{700'}}$&=&
$({\bf 231})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 715}$&=&
$({\bf 385})
\oplus({\bf 204})
\oplus({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf \overline{715}}$&=&
$({\bf 385})
\oplus({\bf 204})
\oplus({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf 720}$&=&
$({\bf 220})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{720}}$&=&
$({\bf 220})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 720'}$&=&
$({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{720'}}$&=&
$({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 840}$&=&
$({\bf 390})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{840}}$&=&
$({\bf 390})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 875}$&=&
$({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{875}}$&=&
$({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 924}$&=&
$({\bf 204})
\oplus({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{924}}$&=&
$({\bf 204})
\oplus({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 945}$&=&
$({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{945}}$&=&
$({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 945'}$&=&
$({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{945'}}$&=&
$({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 980}$&=&
$({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{980}}$&=&
$({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 1000}$&=&
$({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 1001}$&=&
$({\bf 506})
\oplus({\bf 285})
\oplus({\bf 140''})
\oplus({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{1001}}$&=&
$({\bf 506})
\oplus({\bf 285})
\oplus({\bf 140''})
\oplus({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 1024}$&=&
$({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 1050}$&=&
$({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{1050}}$&=&
$({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 1050'}$&=&
$({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{1050'}}$&=&
$({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 1120}$&=&
$({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{1120}}$&=&
$({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 1155}$&=&
$({\bf 595})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{1155}}$&=&
$({\bf 595})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 1176}$&=&
$({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 1176'}$&=&
$({\bf 286})
\oplus({\bf 455})
\oplus({\bf 260})
\oplus({\bf 84})
\oplus({\bf 81})
\oplus({\bf 10})$\\
%
${\bf \overline{1176'}}$&=&
$({\bf 286})
\oplus({\bf 455})
\oplus({\bf 260})
\oplus({\bf 84})
\oplus({\bf 81})
\oplus({\bf 10})$\\
%
${\bf 1200}$&=&
$({\bf 390})
\oplus({\bf 91})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{1200}}$&=&
$({\bf 390})
\oplus({\bf 91})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 1215}$&=&
$({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{1215}}$&=&
$({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 1260}$&=&
$({\bf 455})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{1260}}$&=&
$({\bf 455})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 1365}$&=&
$({\bf 650})
\oplus({\bf 385})
\oplus({\bf 204})
\oplus({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf \overline{1365}}$&=&
$({\bf 650})
\oplus({\bf 385})
\oplus({\bf 204})
\oplus({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf 1440}$&=&
$({\bf 390})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{1440}}$&=&
$({\bf 390})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 1440'}$&=&
$({\bf 285})
\oplus({\bf 595})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{1440'}}$&=&
$({\bf 285})
\oplus({\bf 595})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 1470}$&=&
$({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{1470}}$&=&
$({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 1500}$&=&
$({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{1500}}$&=&
$({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 1540}$&=&
$({\bf 204})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{1540}}$&=&
$({\bf 204})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 1540'}$&=&
$({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{1540'}}$&=&
$({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 1701}$&=&
$({\bf 390})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{1701}}$&=&
$({\bf 390})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 1750}$&=&
$({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{1750}}$&=&
$({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 1760}$&=&
$({\bf 836})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{1760}}$&=&
$({\bf 836})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 1800}$&=&
$({\bf 455})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{1800}}$&=&
$({\bf 455})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 1820}$&=&
$({\bf 819})
\oplus({\bf 506})
\oplus({\bf 285})
\oplus({\bf 140''})
\oplus({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{1820}}$&=&
$({\bf 819})
\oplus({\bf 506})
\oplus({\bf 285})
\oplus({\bf 140''})
\oplus({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 1890}$&=&
$({\bf 390})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{1890}}$&=&
$({\bf 390})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 1890'}$&=&
$({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{1890'}}$&=&
$({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 1925}$&=&
$({\bf 204})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 231})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{1925}}$&=&
$({\bf 204})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 231})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 2000}$&=&
$({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{2000}}$&=&
$({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 2145}$&=&
$({\bf 385})
\oplus({\bf 836})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{2145}}$&=&
$({\bf 385})
\oplus({\bf 836})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 2205}$&=&
$({\bf 455})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{2205}}$&=&
$({\bf 455})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 2250}$&=&
$({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{2250}}$&=&
$({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 2376}$&=&
$({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{2376}}$&=&
$({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 2380}$&=&
$({\bf 1015})
\oplus({\bf 650})
\oplus({\bf 385})
\oplus({\bf 204})
\oplus({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf \overline{2380}}$&=&
$({\bf 1015})
\oplus({\bf 650})
\oplus({\bf 385})
\oplus({\bf 204})
\oplus({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf 2400}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{2400}}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 2430}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{2430}}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 2475}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{2475}}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 2520}$&=&
$({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{2520}}$&=&
$({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 2520'}$&=&
$({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 2520''}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{2520''}}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 2520'''}$&=&
$({\bf 285})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{2520'''}}$&=&
$({\bf 285})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 2520''''}$&=&
$({\bf 455'})
\oplus({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 165})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{2520''''}}$&=&
$({\bf 455'})
\oplus({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 165})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 2574}$&=&
$({\bf 1134})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{2574}}$&=&
$({\bf 1134})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 2625}$&=&
$({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{2625}}$&=&
$({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 2625'}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{2625'}}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 2700}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{2700}}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 2970}$&=&
$({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{2970}}$&=&
$({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 3024}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{3024}}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 3060}$&=&
$({\bf 1240})
\oplus({\bf 819})
\oplus({\bf 506})
\oplus({\bf 285})
\oplus({\bf 140''})
\oplus({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{3060}}$&=&
$({\bf 1240})
\oplus({\bf 819})
\oplus({\bf 506})
\oplus({\bf 285})
\oplus({\bf 140''})
\oplus({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 3080}$&=&
$({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{3080}}$&=&
$({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 3150}$&=&
$({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus2({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{3150}}$&=&
$({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus2({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 3360}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{3360}}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 3360'}$&=&
$({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{3360'}}$&=&
$({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 3360''}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{3360''}}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 3360'''}$&=&
$({\bf 285})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{3360'''}}$&=&
$({\bf 285})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 3360''''}$&=&
$({\bf 715})
\oplus({\bf 770})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{3360''''}}$&=&
$({\bf 715})
\oplus({\bf 770})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 3465}$&=&
$({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{3465}}$&=&
$({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 3510}$&=&
$({\bf 1134})
\oplus({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{3510}}$&=&
$({\bf 1134})
\oplus({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 3640}$&=&
$({\bf 1495})
\oplus({\bf 385})
\oplus({\bf 836})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{3640}}$&=&
$({\bf 1495})
\oplus({\bf 385})
\oplus({\bf 836})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 3675}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus3({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus3({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{3675}}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus3({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus3({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 3675'}$&=&
$({\bf 285})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus2({\bf 220})
\oplus3({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 3750}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{3750}}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 3780}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{3780}}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 3850}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{3850}}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 3850'}$&=&
$({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{3850'}}$&=&
$({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 3876}$&=&
$({\bf 1496})
\oplus({\bf 1015})
\oplus({\bf 650})
\oplus({\bf 385})
\oplus({\bf 204})
\oplus({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf \overline{3876}}$&=&
$({\bf 1496})
\oplus({\bf 1015})
\oplus({\bf 650})
\oplus({\bf 385})
\oplus({\bf 204})
\oplus({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf 3900}$&=&
$({\bf 385})
\oplus({\bf 836})
\oplus({\bf 935})
\oplus2({\bf 204})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{3900}}$&=&
$({\bf 385})
\oplus({\bf 836})
\oplus({\bf 935})
\oplus2({\bf 204})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 4000}$&=&
$({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus2({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{4000}}$&=&
$({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus2({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 4125}$&=&
$({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{4125}}$&=&
$({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 4290}$&=&
$({\bf 650})
\oplus({\bf 1495})
\oplus({\bf 385})
\oplus({\bf 836})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{4290}}$&=&
$({\bf 650})
\oplus({\bf 1495})
\oplus({\bf 385})
\oplus({\bf 836})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 4400}$&=&
$({\bf 935})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{4400}}$&=&
$({\bf 935})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 4410}$&=&
$({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus4({\bf 220})
\oplus({\bf 154})
\oplus3({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus3({\bf 35'})
\oplus3({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{4410}}$&=&
$({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus4({\bf 220})
\oplus({\bf 154})
\oplus3({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus3({\bf 35'})
\oplus3({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 4410'}$&=&
$({\bf 715})
\oplus({\bf 770})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{4410'}}$&=&
$({\bf 715})
\oplus({\bf 770})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 4620}$&=&
$({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{4620}}$&=&
$({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 4725}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{4725}}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 4725'}$&=&
$({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 165})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{4725'}}$&=&
$({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 165})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 4725''}$&=&
$({\bf 836})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{4725''}}$&=&
$({\bf 836})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 4845}$&=&
$({\bf 1785})
\oplus({\bf 1240})
\oplus({\bf 819})
\oplus({\bf 506})
\oplus({\bf 285})
\oplus({\bf 140''})
\oplus({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{4845}}$&=&
$({\bf 1785})
\oplus({\bf 1240})
\oplus({\bf 819})
\oplus({\bf 506})
\oplus({\bf 285})
\oplus({\bf 140''})
\oplus({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 4900}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{4900}}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 4950}$&=&
$({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 4950'}$&=&
$({\bf 680})
\oplus({\bf 1309})
\oplus({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 286})
\oplus({\bf 455})
\oplus({\bf 260})
\oplus({\bf 84})
\oplus({\bf 81})
\oplus({\bf 10})$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 680})
\oplus({\bf 1309})
\oplus({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 286})
\oplus({\bf 455})
\oplus({\bf 260})
\oplus({\bf 84})
\oplus({\bf 81})
\oplus({\bf 10})$\\
%
${\bf 5005}$&=&
$({\bf 1495})
\oplus({\bf 1134})
\oplus({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 1495})
\oplus({\bf 1134})
\oplus({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 5005'}$&=&
$({\bf 1925})
\oplus({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{5005'}}$&=&
$({\bf 1925})
\oplus({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 5120}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{5120}}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 5390}$&=&
$({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{5390}}$&=&
$({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 5400}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{5400}}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 5460}$&=&
$({\bf 385})
\oplus({\bf 836})
\oplus({\bf 935})
\oplus2({\bf 204})
\oplus({\bf 770})
\oplus2({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 231})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{5460}}$&=&
$({\bf 385})
\oplus({\bf 836})
\oplus({\bf 935})
\oplus2({\bf 204})
\oplus({\bf 770})
\oplus2({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 231})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 5600}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus2({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{5600}}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus2({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 5600'}$&=&
$({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{5600'}}$&=&
$({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 5600''}$&=&
$({\bf 836})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{5600''}}$&=&
$({\bf 836})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 5670}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{5670}}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 5720}$&=&
$({\bf 1820'})
\oplus({\bf 385})
\oplus({\bf 836})
\oplus({\bf 935})
\oplus2({\bf 204})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{5720}}$&=&
$({\bf 1820'})
\oplus({\bf 385})
\oplus({\bf 836})
\oplus({\bf 935})
\oplus2({\bf 204})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 5775}$&=&
$({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus2({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 231})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{5775}}$&=&
$({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus2({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 231})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 5775'}$&=&
$({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 1330})
\oplus2({\bf 285})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{5775'}}$&=&
$({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 1330})
\oplus2({\bf 285})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 5824}$&=&
$({\bf 819})
\oplus({\bf 1925})
\oplus({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 819})
\oplus({\bf 1925})
\oplus({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 5940}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{5940}}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 5985}$&=&
$({\bf 2109})
\oplus({\bf 1496})
\oplus({\bf 1015})
\oplus({\bf 650})
\oplus({\bf 385})
\oplus({\bf 204})
\oplus({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf \overline{5985}}$&=&
$({\bf 2109})
\oplus({\bf 1496})
\oplus({\bf 1015})
\oplus({\bf 650})
\oplus({\bf 385})
\oplus({\bf 204})
\oplus({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf 6125}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus4({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus4({\bf 105})
\oplus3({\bf 81})
\oplus2({\bf 30})
\oplus2({\bf 35'})
\oplus3({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 6160}$&=&
$({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{6160}}$&=&
$({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 6370}$&=&
$({\bf 385})
\oplus({\bf 836})
\oplus({\bf 935})
\oplus2({\bf 204})
\oplus({\bf 770})
\oplus2({\bf 405})
\oplus({\bf 429})
\oplus2({\bf 390})
\oplus3({\bf 91})
\oplus({\bf 231})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{6370}}$&=&
$({\bf 385})
\oplus({\bf 836})
\oplus({\bf 935})
\oplus2({\bf 204})
\oplus({\bf 770})
\oplus2({\bf 405})
\oplus({\bf 429})
\oplus2({\bf 390})
\oplus3({\bf 91})
\oplus({\bf 231})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 6600}$&=&
$({\bf 1729})
\oplus({\bf 836})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus2({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 231})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{6600}}$&=&
$({\bf 1729})
\oplus({\bf 836})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus2({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 231})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 6615}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus3({\bf 154})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{6615}}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus3({\bf 154})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 6720}$&=&
$({\bf 2430})
\oplus({\bf 650})
\oplus({\bf 1495})
\oplus({\bf 385})
\oplus({\bf 836})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{6720}}$&=&
$({\bf 2430})
\oplus({\bf 650})
\oplus({\bf 1495})
\oplus({\bf 385})
\oplus({\bf 836})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 6875}$&=&
$({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus2({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{6875}}$&=&
$({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus2({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 6930}$&=&
$({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 6930'}$&=&
$({\bf 1309})
\oplus({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus2({\bf 455})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 1309})
\oplus({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus2({\bf 455})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 6930''}$&=&
$({\bf 1105})
\oplus({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus({\bf 770})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{6930''}}$&=&
$({\bf 1105})
\oplus({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus({\bf 770})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 6930'''}$&=&
$({\bf 1925})
\oplus({\bf 1495})
\oplus({\bf 1134})
\oplus({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{6930'''}}$&=&
$({\bf 1925})
\oplus({\bf 1495})
\oplus({\bf 1134})
\oplus({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 7150}$&=&
$({\bf 1134})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{7150}}$&=&
$({\bf 1134})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 7315}$&=&
$({\bf 2470})
\oplus({\bf 1785})
\oplus({\bf 1240})
\oplus({\bf 819})
\oplus({\bf 506})
\oplus({\bf 285})
\oplus({\bf 140''})
\oplus({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{7315}}$&=&
$({\bf 2470})
\oplus({\bf 1785})
\oplus({\bf 1240})
\oplus({\bf 819})
\oplus({\bf 506})
\oplus({\bf 285})
\oplus({\bf 140''})
\oplus({\bf 55})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 7350}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{7350}}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 7425}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{7425}}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 7735}$&=&
$({\bf 1015})
\oplus({\bf 2430})
\oplus({\bf 650})
\oplus({\bf 1495})
\oplus({\bf 385})
\oplus({\bf 836})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{7735}}$&=&
$({\bf 1015})
\oplus({\bf 2430})
\oplus({\bf 650})
\oplus({\bf 1495})
\oplus({\bf 385})
\oplus({\bf 836})
\oplus({\bf 204})
\oplus({\bf 405})
\oplus({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 7776}$&=&
$({\bf 836})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus3({\bf 405})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{7776}}$&=&
$({\bf 836})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus3({\bf 405})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 7875}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus3({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{7875}}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus3({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 8100}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus2({\bf 810})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 165})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{8100}}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus2({\bf 810})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 165})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 8190}$&=&
$({\bf 2415})
\oplus({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 1330})
\oplus2({\bf 285})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{8190}}$&=&
$({\bf 2415})
\oplus({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 1330})
\oplus2({\bf 285})
\oplus({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 8250}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{8250}}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 8250'}$&=&
$({\bf 650})
\oplus({\bf 1495})
\oplus({\bf 1820'})
\oplus2({\bf 385})
\oplus({\bf 836})
\oplus({\bf 935})
\oplus2({\bf 204})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{8250'}}$&=&
$({\bf 650})
\oplus({\bf 1495})
\oplus({\bf 1820'})
\oplus2({\bf 385})
\oplus({\bf 836})
\oplus({\bf 935})
\oplus2({\bf 204})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 8400}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus3({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus4({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus4({\bf 105})
\oplus3({\bf 81})
\oplus2({\bf 30})
\oplus2({\bf 35'})
\oplus3({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{8400}}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus3({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus4({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus4({\bf 105})
\oplus3({\bf 81})
\oplus2({\bf 30})
\oplus2({\bf 35'})
\oplus3({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 8400'}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus2({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{8400'}}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus2({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 8400''}$&=&
$({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 1330})
\oplus2({\bf 285})
\oplus({\bf 1190})
\oplus2({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{8400''}}$&=&
$({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 1330})
\oplus2({\bf 285})
\oplus({\bf 1190})
\oplus2({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 8505}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus2({\bf 165})
\oplus2({\bf 231})
\oplus5({\bf 220})
\oplus({\bf 154})
\oplus3({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus3({\bf 35'})
\oplus3({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{8505}}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus2({\bf 165})
\oplus2({\bf 231})
\oplus5({\bf 220})
\oplus({\bf 154})
\oplus3({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus3({\bf 35'})
\oplus3({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 8505'}$&=&
$({\bf 836})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{8505'}}$&=&
$({\bf 836})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 8580}$&=&
$({\bf 1134})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{8580}}$&=&
$({\bf 1134})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 8624}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus4({\bf 390})
\oplus({\bf 260})
\oplus3({\bf 91})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 84})
\oplus4({\bf 105})
\oplus({\bf 81})
\oplus3({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{8624}}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus4({\bf 390})
\oplus({\bf 260})
\oplus3({\bf 91})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 84})
\oplus4({\bf 105})
\oplus({\bf 81})
\oplus3({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 8750}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus3({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus4({\bf 231})
\oplus4({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 55})
\oplus3({\bf 84})
\oplus4({\bf 105})
\oplus4({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{8750}}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus3({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus4({\bf 231})
\oplus4({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 55})
\oplus3({\bf 84})
\oplus4({\bf 105})
\oplus4({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 8840}$&=&
$({\bf 3016})
\oplus({\bf 819})
\oplus({\bf 1925})
\oplus({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{8840}}$&=&
$({\bf 3016})
\oplus({\bf 819})
\oplus({\bf 1925})
\oplus({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 8855}$&=&
$({\bf 2870})
\oplus({\bf 2109})
\oplus({\bf 1496})
\oplus({\bf 1015})
\oplus({\bf 650})
\oplus({\bf 385})
\oplus({\bf 204})
\oplus({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf \overline{8855}}$&=&
$({\bf 2870})
\oplus({\bf 2109})
\oplus({\bf 1496})
\oplus({\bf 1015})
\oplus({\bf 650})
\oplus({\bf 385})
\oplus({\bf 204})
\oplus({\bf 91})
\oplus({\bf 30})
\oplus({\bf 5})$\\
%
${\bf 9000}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus2({\bf 810})
\oplus2({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 9075}$&=&
$({\bf 969})
\oplus({\bf 1976})
\oplus({\bf 1995})
\oplus({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 455'})
\oplus({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 165})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{9075}}$&=&
$({\bf 969})
\oplus({\bf 1976})
\oplus({\bf 1995})
\oplus({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 455'})
\oplus({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 165})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 9240}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus4({\bf 390})
\oplus({\bf 260})
\oplus3({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus3({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 84})
\oplus4({\bf 105})
\oplus({\bf 81})
\oplus3({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{9240}}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus4({\bf 390})
\oplus({\bf 260})
\oplus3({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus3({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 84})
\oplus4({\bf 105})
\oplus({\bf 81})
\oplus3({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 9240'}$&=&
$({\bf 935})
\oplus({\bf 595})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 935})
\oplus({\bf 595})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 9240''}$&=&
$({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 455})
\oplus({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{9240''}}$&=&
$({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 455})
\oplus({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 9240'''}$&=&
$({\bf 1105})
\oplus({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{9240'''}}$&=&
$({\bf 1105})
\oplus({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 9360}$&=&
$({\bf 1820'})
\oplus({\bf 385})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus2({\bf 935})
\oplus2({\bf 204})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{9360}}$&=&
$({\bf 1820'})
\oplus({\bf 385})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus2({\bf 935})
\oplus2({\bf 204})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 390})
\oplus2({\bf 91})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 9360'}$&=&
$({\bf 2430})
\oplus({\bf 1925})
\oplus({\bf 1495})
\oplus({\bf 1134})
\oplus({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{9360'}}$&=&
$({\bf 2430})
\oplus({\bf 1925})
\oplus({\bf 1495})
\oplus({\bf 1134})
\oplus({\bf 836})
\oplus({\bf 595})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 9625}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 455})
\oplus2({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus2({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{9625}}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 455})
\oplus2({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus2({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 9625'}$&=&
$({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 429})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus2({\bf 91})
\oplus2({\bf 165})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf \overline{9625'}}$&=&
$({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 429})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus2({\bf 91})
\oplus2({\bf 165})
\oplus2({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 105})
\oplus2({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 9625''}$&=&
$({\bf 1995})
\oplus({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 810})
\oplus2({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus2({\bf 220})
\oplus3({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{9625''}}$&=&
$({\bf 1995})
\oplus({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 810})
\oplus2({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus2({\bf 220})
\oplus3({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 9720}$&=&
$({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus2({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{9720}}$&=&
$({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus2({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 9800}$&=&
$({\bf 836})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus2({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 231})
\oplus({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{9800}}$&=&
$({\bf 836})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus2({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 231})
\oplus({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 10010}$&=&
$({\bf 2401})
\oplus({\bf 1134})
\oplus({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1190})
\oplus2({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf \overline{10010}}$&=&
$({\bf 2401})
\oplus({\bf 1134})
\oplus({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1190})
\oplus2({\bf 595})
\oplus({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus2({\bf 260})
\oplus({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 81})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 5 (R)}

\subsubsubsection{$\mathfrak{su}_5\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_6\supset\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A5_A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_6\supset\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A5_A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_6\supset\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 6}$&=&
$({\bf 5})(1)
\oplus({\bf 1})(-5)$\\
%
${\bf \overline{6}}$&=&
$({\bf \overline{5}})(-1)
\oplus({\bf 1})(5)$\\
%
${\bf 15}$&=&
$({\bf 10})(2)
\oplus({\bf 5})(-4)$\\
%
${\bf \overline{15}}$&=&
$({\bf \overline{10}})(-2)
\oplus({\bf \overline{5}})(4)$\\
%
${\bf 20}$&=&
$({\bf \overline{10}})(3)
\oplus({\bf 10})(-3)$\\
%
${\bf 21}$&=&
$({\bf 15})(2)
\oplus({\bf 5})(-4)
\oplus({\bf 1})(-10)$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{15}})(-2)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 1})(10)$\\
%
${\bf 35}$&=&
$({\bf 5})(6)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{5}})(-6)$\\
%
${\bf 56}$&=&
$({\bf \overline{35}})(3)
\oplus({\bf 15})(-3)
\oplus({\bf 5})(-9)
\oplus({\bf 1})(-15)$\\
%
${\bf \overline{56}}$&=&
$({\bf 35})(-3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{5}})(9)
\oplus({\bf 1})(15)$\\
%
${\bf 70}$&=&
$({\bf \overline{40}})(3)
\oplus({\bf 15})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 5})(-9)$\\
%
${\bf \overline{70}}$&=&
$({\bf 40})(-3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf \overline{5}})(9)$\\
%
${\bf 84}$&=&
$({\bf 24})(-5)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf 10})(7)$\\
%
${\bf \overline{84}}$&=&
$({\bf 24})(5)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf \overline{10}})(-7)$\\
%
${\bf 105}$&=&
$({\bf 45})(-4)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(8)$\\
%
${\bf \overline{105}}$&=&
$({\bf \overline{45}})(4)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 10})(-8)$\\
%
${\bf 105'}$&=&
$({\bf 50})(-4)
\oplus({\bf 40})(2)
\oplus({\bf \overline{15}})(8)$\\
%
${\bf \overline{105'}}$&=&
$({\bf \overline{50}})(4)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf 15})(-8)$\\
%
${\bf 120}$&=&
$({\bf 15})(7)
\oplus({\bf 70})(1)
\oplus({\bf 5})(1)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf \overline{5}})(-11)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{15}})(-7)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf 5})(11)$\\
%
${\bf 126}$&=&
$({\bf 70'})(-4)
\oplus({\bf 35})(2)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{5}})(14)
\oplus({\bf 1})(20)$\\
%
${\bf \overline{126}}$&=&
$({\bf \overline{70'}})(4)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf 15})(-8)
\oplus({\bf 5})(-14)
\oplus({\bf 1})(-20)$\\
%
${\bf 175}$&=&
$({\bf 50})(6)
\oplus({\bf 75})(0)
\oplus({\bf \overline{50}})(-6)$\\
%
${\bf 189}$&=&
$({\bf 45})(6)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{45}})(-6)$\\
%
${\bf 210}$&=&
$({\bf 75})(-5)
\oplus({\bf 50})(1)
\oplus({\bf 45})(1)
\oplus({\bf 40})(7)$\\
%
${\bf \overline{210}}$&=&
$({\bf 75})(5)
\oplus({\bf \overline{50}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{40}})(-7)$\\
%
${\bf 210'}$&=&
$({\bf 105})(-4)
\oplus({\bf 35})(2)
\oplus({\bf 40})(2)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf \overline{5}})(14)$\\
%
${\bf \overline{210'}}$&=&
$({\bf \overline{105}})(4)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf 15})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 5})(-14)$\\
%
${\bf 252}$&=&
$({\bf \overline{126'}})(-5)
\oplus({\bf 70'})(1)
\oplus({\bf 35})(7)
\oplus({\bf \overline{15}})(13)
\oplus({\bf \overline{5}})(19)
\oplus({\bf 1})(25)$\\
%
${\bf \overline{252}}$&=&
$({\bf 126'})(5)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{35}})(-7)
\oplus({\bf 15})(-13)
\oplus({\bf 5})(-19)
\oplus({\bf 1})(-25)$\\
%
${\bf 280}$&=&
$({\bf 70})(6)
\oplus({\bf 126})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf \overline{5}})(-6)
\oplus({\bf \overline{10}})(-12)$\\
%
${\bf \overline{280}}$&=&
$({\bf \overline{70}})(-6)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 24})(0)
\oplus({\bf 45})(6)
\oplus({\bf 5})(6)
\oplus({\bf 10})(12)$\\
%
${\bf 315}$&=&
$({\bf \overline{35}})(8)
\oplus({\bf 160})(2)
\oplus({\bf 15})(2)
\oplus({\bf 70})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 24})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf \overline{5}})(-16)$\\
%
${\bf \overline{315}}$&=&
$({\bf 35})(-8)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 24})(10)
\oplus({\bf 1})(10)
\oplus({\bf 5})(16)$\\
%
${\bf 336}$&=&
$({\bf \overline{126}})(-5)
\oplus({\bf 105})(1)
\oplus({\bf 45})(1)
\oplus({\bf 40})(7)
\oplus({\bf 10})(7)
\oplus({\bf \overline{10}})(13)$\\
%
${\bf \overline{336}}$&=&
$({\bf 126})(5)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{40}})(-7)
\oplus({\bf \overline{10}})(-7)
\oplus({\bf 10})(-13)$\\
%
${\bf 384}$&=&
$({\bf \overline{40}})(8)
\oplus({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 10})(2)
\oplus({\bf 70})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 24})(-10)$\\
%
${\bf \overline{384}}$&=&
$({\bf 40})(-8)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 24})(10)$\\
%
${\bf 405}$&=&
$({\bf 15})(12)
\oplus({\bf 70})(6)
\oplus({\bf 5})(6)
\oplus({\bf 200})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{5}})(-6)
\oplus({\bf \overline{15}})(-12)$\\
%
${\bf 420}$&=&
$({\bf \overline{175'}})(-5)
\oplus({\bf 105})(1)
\oplus({\bf 50})(1)
\oplus({\bf 35})(7)
\oplus({\bf 40})(7)
\oplus({\bf \overline{15}})(13)$\\
%
${\bf \overline{420}}$&=&
$({\bf 175'})(5)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus({\bf \overline{35}})(-7)
\oplus({\bf \overline{40}})(-7)
\oplus({\bf 15})(-13)$\\
%
${\bf 462}$&=&
$({\bf 210'})(6)
\oplus({\bf 126'})(0)
\oplus({\bf \overline{70'}})(-6)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 15})(-18)
\oplus({\bf 5})(-24)
\oplus({\bf 1})(-30)$\\
%
${\bf \overline{462}}$&=&
$({\bf \overline{210'}})(-6)
\oplus({\bf \overline{126'}})(0)
\oplus({\bf 70'})(6)
\oplus({\bf 35})(12)
\oplus({\bf \overline{15}})(18)
\oplus({\bf \overline{5}})(24)
\oplus({\bf 1})(30)$\\
%
${\bf 490}$&=&
$({\bf 175''})(6)
\oplus({\bf 175'})(0)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{35}})(-12)$\\
%
${\bf \overline{490}}$&=&
$({\bf \overline{175''}})(-6)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf 105})(6)
\oplus({\bf 35})(12)$\\
%
${\bf 504}$&=&
$({\bf \overline{224}})(-5)
\oplus({\bf 70'})(1)
\oplus({\bf 105})(1)
\oplus({\bf 35})(7)
\oplus({\bf 40})(7)
\oplus({\bf \overline{15}})(13)
\oplus({\bf \overline{10}})(13)
\oplus({\bf \overline{5}})(19)$\\
%
${\bf \overline{504}}$&=&
$({\bf 224})(5)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{35}})(-7)
\oplus({\bf \overline{40}})(-7)
\oplus({\bf 15})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 5})(-19)$\\
%
${\bf 540}$&=&
$({\bf \overline{45}})(9)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 175})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 45})(-9)$\\
%
${\bf 560}$&=&
$({\bf \overline{70}})(9)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf 210})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 50})(-9)$\\
%
${\bf \overline{560}}$&=&
$({\bf 70})(-9)
\oplus({\bf 175})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{50}})(9)$\\
%
${\bf 700}$&=&
$({\bf \overline{70'}})(9)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 160})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf 70})(-9)
\oplus({\bf 5})(-9)
\oplus({\bf 24})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf \overline{5}})(-21)$\\
%
${\bf \overline{700}}$&=&
$({\bf 70'})(-9)
\oplus({\bf 315'})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{5}})(9)
\oplus({\bf 24})(15)
\oplus({\bf 1})(15)
\oplus({\bf 5})(21)$\\
%
${\bf 720}$&=&
$({\bf 160})(7)
\oplus({\bf 280'})(1)
\oplus({\bf 70})(1)
\oplus({\bf 126})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{45}})(-11)
\oplus({\bf \overline{5}})(-11)
\oplus({\bf \overline{10}})(-17)$\\
%
${\bf \overline{720}}$&=&
$({\bf \overline{160}})(-7)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 24})(5)
\oplus({\bf 45})(11)
\oplus({\bf 5})(11)
\oplus({\bf 10})(17)$\\
%
${\bf 792}$&=&
$({\bf 330})(7)
\oplus({\bf 210'})(1)
\oplus({\bf 126'})(-5)
\oplus({\bf \overline{70'}})(-11)
\oplus({\bf \overline{35}})(-17)
\oplus({\bf 15})(-23)
\oplus({\bf 5})(-29)
\oplus({\bf 1})(-35)$\\
%
${\bf \overline{792}}$&=&
$({\bf \overline{330}})(-7)
\oplus({\bf \overline{210'}})(-1)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf 70'})(11)
\oplus({\bf 35})(17)
\oplus({\bf \overline{15}})(23)
\oplus({\bf \overline{5}})(29)
\oplus({\bf 1})(35)$\\
%
${\bf 840}$&=&
$({\bf 175})(7)
\oplus({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 126})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{45}})(-11)$\\
%
${\bf \overline{840}}$&=&
$({\bf \overline{175}})(-7)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 45})(11)$\\
%
${\bf 840'}$&=&
$({\bf 210})(7)
\oplus({\bf 280})(1)
\oplus({\bf 50})(1)
\oplus({\bf 175'})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{50}})(-11)$\\
%
${\bf \overline{840'}}$&=&
$({\bf \overline{210}})(-7)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 50})(11)$\\
%
${\bf 840''}$&=&
$({\bf 280'})(6)
\oplus({\bf 224})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf \overline{40}})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 10})(-18)$\\
%
${\bf \overline{840''}}$&=&
$({\bf \overline{280'}})(-6)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 105})(6)
\oplus({\bf 45})(6)
\oplus({\bf 40})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(18)$\\
%
${\bf 896}$&=&
$({\bf 280})(6)
\oplus({\bf 175'})(0)
\oplus({\bf 126})(0)
\oplus({\bf 75})(0)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{50}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf \overline{40}})(-12)$\\
%
${\bf \overline{896}}$&=&
$({\bf \overline{280}})(-6)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 105})(6)
\oplus({\bf 50})(6)
\oplus({\bf 45})(6)
\oplus({\bf 40})(12)$\\
%
${\bf 980}$&=&
$({\bf \overline{175''}})(9)
\oplus({\bf \overline{315}})(3)
\oplus({\bf 315})(-3)
\oplus({\bf 175''})(-9)$\\
%
${\bf 1050}$&=&
$({\bf \overline{175}})(8)
\oplus({\bf 210})(2)
\oplus({\bf 175})(2)
\oplus({\bf 40})(2)
\oplus({\bf 280})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 75})(-10)$\\
%
${\bf \overline{1050}}$&=&
$({\bf 175})(-8)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 75})(10)$\\
%
${\bf 1050'}$&=&
$({\bf \overline{35}})(13)
\oplus({\bf 160})(7)
\oplus({\bf 15})(7)
\oplus({\bf 450'})(1)
\oplus({\bf 70})(1)
\oplus({\bf 5})(1)
\oplus({\bf 200})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf \overline{70}})(-11)
\oplus({\bf \overline{5}})(-11)
\oplus({\bf \overline{15}})(-17)$\\
%
${\bf \overline{1050'}}$&=&
$({\bf 35})(-13)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{450'}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 200})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf 70})(11)
\oplus({\bf 5})(11)
\oplus({\bf 15})(17)$\\
%
${\bf 1050''}$&=&
$({\bf 420'})(6)
\oplus({\bf 126'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{70'}})(-6)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf \overline{40}})(-12)
\oplus({\bf 15})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf 5})(-24)$\\
%
${\bf \overline{1050''}}$&=&
$({\bf \overline{420'}})(-6)
\oplus({\bf \overline{126'}})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf 70'})(6)
\oplus({\bf 105})(6)
\oplus({\bf 35})(12)
\oplus({\bf 40})(12)
\oplus({\bf \overline{15}})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf \overline{5}})(24)$\\
%
${\bf 1134}$&=&
$({\bf \overline{105}})(9)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 160})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 70})(-9)
\oplus({\bf 45})(-9)
\oplus({\bf 5})(-9)
\oplus({\bf 24})(-15)$\\
%
${\bf \overline{1134}}$&=&
$({\bf 105})(-9)
\oplus({\bf 450})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{45}})(9)
\oplus({\bf \overline{5}})(9)
\oplus({\bf 24})(15)$\\
%
${\bf 1134'}$&=&
$({\bf 420})(6)
\oplus({\bf 224})(0)
\oplus({\bf 175'})(0)
\oplus({\bf \overline{70'}})(-6)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{50}})(-6)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf \overline{40}})(-12)
\oplus({\bf 15})(-18)$\\
%
${\bf \overline{1134'}}$&=&
$({\bf \overline{420}})(-6)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf 70'})(6)
\oplus({\bf 105})(6)
\oplus({\bf 50})(6)
\oplus({\bf 35})(12)
\oplus({\bf 40})(12)
\oplus({\bf \overline{15}})(18)$\\
%
${\bf 1176}$&=&
$({\bf \overline{210}})(8)
\oplus({\bf 315})(2)
\oplus({\bf 175})(2)
\oplus({\bf 280})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 126})(-10)$\\
%
${\bf \overline{1176}}$&=&
$({\bf 210})(-8)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{126}})(10)$\\
%
${\bf 1176'}$&=&
$({\bf 315})(7)
\oplus({\bf 175''})(1)
\oplus({\bf 280})(1)
\oplus({\bf 175'})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{105}})(-11)$\\
%
${\bf \overline{1176'}}$&=&
$({\bf \overline{315}})(-7)
\oplus({\bf \overline{175''}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 105})(11)$\\
%
${\bf 1260}$&=&
$({\bf \overline{70}})(-11)
\oplus({\bf 200})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 480})(1)
\oplus({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf 175})(7)
\oplus({\bf 15})(7)
\oplus({\bf 10})(7)
\oplus({\bf \overline{40}})(13)$\\
%
${\bf \overline{1260}}$&=&
$({\bf 70})(11)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{10}})(-7)
\oplus({\bf 40})(-13)$\\
%
${\bf 1287}$&=&
$({\bf \overline{495}})(8)
\oplus({\bf 330})(2)
\oplus({\bf 210'})(-4)
\oplus({\bf 126'})(-10)
\oplus({\bf \overline{70'}})(-16)
\oplus({\bf \overline{35}})(-22)
\oplus({\bf 15})(-28)
\oplus({\bf 5})(-34)
\oplus({\bf 1})(-40)$\\
%
${\bf \overline{1287}}$&=&
$({\bf 495})(-8)
\oplus({\bf \overline{330}})(-2)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{126'}})(10)
\oplus({\bf 70'})(16)
\oplus({\bf 35})(22)
\oplus({\bf \overline{15}})(28)
\oplus({\bf \overline{5}})(34)
\oplus({\bf 1})(40)$\\
%
${\bf 1386}$&=&
$({\bf \overline{126'}})(-10)
\oplus({\bf 560''})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf 315'})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{160}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{70}})(14)
\oplus({\bf \overline{5}})(14)
\oplus({\bf 24})(20)
\oplus({\bf 1})(20)
\oplus({\bf 5})(26)$\\
%
${\bf \overline{1386}}$&=&
$({\bf 126'})(10)
\oplus({\bf \overline{560''}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf 160})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 70})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 24})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf \overline{5}})(-26)$\\
%
${\bf 1470}$&=&
$({\bf \overline{315}})(8)
\oplus({\bf 315})(2)
\oplus({\bf 210})(2)
\oplus({\bf 175''})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 175'})(-10)$\\
%
${\bf \overline{1470}}$&=&
$({\bf 315})(-8)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{175''}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{175'}})(10)$\\
%
${\bf 1575}$&=&
$({\bf \overline{315'}})(8)
\oplus({\bf 540})(2)
\oplus({\bf 160})(2)
\oplus({\bf 280'})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 126})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{5}})(-16)
\oplus({\bf \overline{10}})(-22)$\\
%
${\bf \overline{1575}}$&=&
$({\bf 315'})(-8)
\oplus({\bf \overline{540}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{280'}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 24})(10)
\oplus({\bf 45})(16)
\oplus({\bf 5})(16)
\oplus({\bf 10})(22)$\\
%
${\bf 1701}$&=&
$({\bf \overline{126}})(-10)
\oplus({\bf 480})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 450})(2)
\oplus({\bf 175})(2)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{175}})(8)
\oplus({\bf \overline{40}})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf \overline{45}})(14)$\\
%
${\bf \overline{1701}}$&=&
$({\bf 126})(10)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 175})(-8)
\oplus({\bf 40})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 45})(-14)$\\
%
${\bf 1764}$&=&
$({\bf 560'})(7)
\oplus({\bf 420})(1)
\oplus({\bf 175''})(1)
\oplus({\bf 224})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf \overline{70'}})(-11)
\oplus({\bf \overline{105}})(-11)
\oplus({\bf \overline{35}})(-17)$\\
%
${\bf \overline{1764}}$&=&
$({\bf \overline{560'}})(-7)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf 70'})(11)
\oplus({\bf 105})(11)
\oplus({\bf 35})(17)$\\
%
${\bf 1764'}$&=&
$({\bf \overline{490}})(8)
\oplus({\bf 560'})(2)
\oplus({\bf 420})(-4)
\oplus({\bf 224})(-10)
\oplus({\bf \overline{70'}})(-16)$\\
%
${\bf \overline{1764'}}$&=&
$({\bf 490})(-8)
\oplus({\bf \overline{560'}})(-2)
\oplus({\bf \overline{420}})(4)
\oplus({\bf \overline{224}})(10)
\oplus({\bf 70'})(16)$\\
%
${\bf 1800}$&=&
$({\bf 200})(-10)
\oplus({\bf 480})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 560})(2)
\oplus({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{40}})(8)
\oplus({\bf \overline{50}})(14)$\\
%
${\bf \overline{1800}}$&=&
$({\bf 200})(10)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 210})(-8)
\oplus({\bf 40})(-8)
\oplus({\bf 50})(-14)$\\
%
${\bf 1800'}$&=&
$({\bf 540})(7)
\oplus({\bf 420'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 224})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{105}})(-11)
\oplus({\bf \overline{45}})(-11)
\oplus({\bf \overline{40}})(-17)
\oplus({\bf \overline{10}})(-17)
\oplus({\bf 10})(-23)$\\
%
${\bf \overline{1800'}}$&=&
$({\bf \overline{540}})(-7)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 105})(11)
\oplus({\bf 45})(11)
\oplus({\bf 40})(17)
\oplus({\bf 10})(17)
\oplus({\bf \overline{10}})(23)$\\
%
${\bf 1960}$&=&
$({\bf \overline{280}})(9)
\oplus({\bf \overline{315}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf 315})(-3)
\oplus({\bf 210})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 280})(-9)$\\
%
${\bf 1980}$&=&
$({\bf 720'})(7)
\oplus({\bf 210'})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 126'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{70'}})(-11)
\oplus({\bf \overline{105}})(-11)
\oplus({\bf \overline{35}})(-17)
\oplus({\bf \overline{40}})(-17)
\oplus({\bf 15})(-23)
\oplus({\bf 10})(-23)
\oplus({\bf 5})(-29)$\\
%
${\bf \overline{1980}}$&=&
$({\bf \overline{720'}})(-7)
\oplus({\bf \overline{210'}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf 70'})(11)
\oplus({\bf 105})(11)
\oplus({\bf 35})(17)
\oplus({\bf 40})(17)
\oplus({\bf \overline{15}})(23)
\oplus({\bf \overline{10}})(23)
\oplus({\bf \overline{5}})(29)$\\
%
${\bf 2002}$&=&
$({\bf \overline{715}})(9)
\oplus({\bf \overline{495}})(3)
\oplus({\bf 330})(-3)
\oplus({\bf 210'})(-9)
\oplus({\bf 126'})(-15)
\oplus({\bf \overline{70'}})(-21)
\oplus({\bf \overline{35}})(-27)
\oplus({\bf 15})(-33)
\oplus({\bf 5})(-39)
\oplus({\bf 1})(-45)$\\
%
${\bf \overline{2002}}$&=&
$({\bf 715})(-9)
\oplus({\bf 495})(-3)
\oplus({\bf \overline{330}})(3)
\oplus({\bf \overline{210'}})(9)
\oplus({\bf \overline{126'}})(15)
\oplus({\bf 70'})(21)
\oplus({\bf 35})(27)
\oplus({\bf \overline{15}})(33)
\oplus({\bf \overline{5}})(39)
\oplus({\bf 1})(45)$\\
%
${\bf 2205}$&=&
$({\bf \overline{175'}})(-10)
\oplus({\bf 720})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus({\bf 35})(2)
\oplus({\bf 40})(2)
\oplus({\bf \overline{160}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{70}})(14)$\\
%
${\bf \overline{2205}}$&=&
$({\bf 175'})(10)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf 160})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 70})(-14)$\\
%
${\bf 2310}$&=&
$({\bf \overline{70'}})(14)
\oplus({\bf \overline{315'}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 875})(2)
\oplus({\bf 160})(2)
\oplus({\bf 15})(2)
\oplus({\bf 450'})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 200})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf \overline{70}})(-16)
\oplus({\bf \overline{5}})(-16)
\oplus({\bf \overline{15}})(-22)$\\
%
${\bf \overline{2310}}$&=&
$({\bf 70'})(-14)
\oplus({\bf 315'})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{450'}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 200})(10)
\oplus({\bf 24})(10)
\oplus({\bf 1})(10)
\oplus({\bf 70})(16)
\oplus({\bf 5})(16)
\oplus({\bf 15})(22)$\\
%
${\bf 2430}$&=&
$({\bf \overline{450}})(8)
\oplus({\bf 700})(2)
\oplus({\bf 160})(2)
\oplus({\bf 175})(2)
\oplus({\bf 280'})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 126})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf \overline{45}})(-16)$\\
%
${\bf \overline{2430}}$&=&
$({\bf 450})(-8)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{280'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf 45})(16)$\\
%
${\bf 2520}$&=&
$({\bf 700})(7)
\oplus({\bf 420})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 280})(1)
\oplus({\bf 224})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{105}})(-11)
\oplus({\bf \overline{50}})(-11)
\oplus({\bf \overline{45}})(-11)
\oplus({\bf \overline{40}})(-17)$\\
%
${\bf \overline{2520}}$&=&
$({\bf \overline{700}})(-7)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 105})(11)
\oplus({\bf 50})(11)
\oplus({\bf 45})(11)
\oplus({\bf 40})(17)$\\
%
${\bf 2520'}$&=&
$({\bf \overline{560}})(8)
\oplus({\bf 700})(2)
\oplus({\bf 210})(2)
\oplus({\bf 420})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 175'})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf \overline{50}})(-16)$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 560})(-8)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{420}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 50})(16)$\\
%
${\bf 2520''}$&=&
$({\bf \overline{160}})(13)
\oplus({\bf 450})(7)
\oplus({\bf 35})(7)
\oplus({\bf 720})(1)
\oplus({\bf 105})(1)
\oplus({\bf 700'})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{175''}})(-11)$\\
%
${\bf \overline{2520''}}$&=&
$({\bf 160})(-13)
\oplus({\bf \overline{450}})(-7)
\oplus({\bf \overline{35}})(-7)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 175''})(11)$\\
%
${\bf 2520'''}$&=&
$({\bf 840})(7)
\oplus({\bf 420'})(1)
\oplus({\bf 420})(1)
\oplus({\bf 126'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf \overline{70'}})(-11)
\oplus({\bf \overline{105}})(-11)
\oplus({\bf \overline{50}})(-11)
\oplus({\bf \overline{35}})(-17)
\oplus({\bf \overline{40}})(-17)
\oplus({\bf 15})(-23)$\\
%
${\bf \overline{2520'''}}$&=&
$({\bf \overline{840}})(-7)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf 70'})(11)
\oplus({\bf 105})(11)
\oplus({\bf 50})(11)
\oplus({\bf 35})(17)
\oplus({\bf 40})(17)
\oplus({\bf \overline{15}})(23)$\\
%
${\bf 2520''''}$&=&
$({\bf \overline{210'}})(-11)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf 560''})(1)
\oplus({\bf 70'})(1)
\oplus({\bf 315'})(7)
\oplus({\bf 35})(7)
\oplus({\bf \overline{160}})(13)
\oplus({\bf \overline{15}})(13)
\oplus({\bf \overline{70}})(19)
\oplus({\bf \overline{5}})(19)
\oplus({\bf 24})(25)
\oplus({\bf 1})(25)
\oplus({\bf 5})(31)$\\
%
${\bf \overline{2520''''}}$&=&
$({\bf 210'})(11)
\oplus({\bf 924})(5)
\oplus({\bf 126'})(5)
\oplus({\bf \overline{560''}})(-1)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{315'}})(-7)
\oplus({\bf \overline{35}})(-7)
\oplus({\bf 160})(-13)
\oplus({\bf 15})(-13)
\oplus({\bf 70})(-19)
\oplus({\bf 5})(-19)
\oplus({\bf 24})(-25)
\oplus({\bf 1})(-25)
\oplus({\bf \overline{5}})(-31)$\\
%
${\bf 2688}$&=&
$({\bf \overline{224}})(-10)
\oplus({\bf 945})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 315'})(2)
\oplus({\bf 450})(2)
\oplus({\bf 35})(2)
\oplus({\bf 40})(2)
\oplus({\bf \overline{160}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf \overline{70}})(14)
\oplus({\bf \overline{45}})(14)
\oplus({\bf \overline{5}})(14)
\oplus({\bf 24})(20)$\\
%
${\bf \overline{2688}}$&=&
$({\bf 224})(10)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf 160})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 70})(-14)
\oplus({\bf 45})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 24})(-20)$\\
%
${\bf 2695}$&=&
$({\bf \overline{35}})(18)
\oplus({\bf 160})(12)
\oplus({\bf 15})(12)
\oplus({\bf 450'})(6)
\oplus({\bf 70})(6)
\oplus({\bf 5})(6)
\oplus({\bf 1000})(0)
\oplus({\bf 200})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{450'}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{5}})(-6)
\oplus({\bf \overline{160}})(-12)
\oplus({\bf \overline{15}})(-12)
\oplus({\bf 35})(-18)$\\
%
${\bf 3003}$&=&
$({\bf \overline{1001}})(-10)
\oplus({\bf 715})(-4)
\oplus({\bf 495})(2)
\oplus({\bf \overline{330}})(8)
\oplus({\bf \overline{210'}})(14)
\oplus({\bf \overline{126'}})(20)
\oplus({\bf 70'})(26)
\oplus({\bf 35})(32)
\oplus({\bf \overline{15}})(38)
\oplus({\bf \overline{5}})(44)
\oplus({\bf 1})(50)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 1001})(10)
\oplus({\bf \overline{715}})(4)
\oplus({\bf \overline{495}})(-2)
\oplus({\bf 330})(-8)
\oplus({\bf 210'})(-14)
\oplus({\bf 126'})(-20)
\oplus({\bf \overline{70'}})(-26)
\oplus({\bf \overline{35}})(-32)
\oplus({\bf 15})(-38)
\oplus({\bf 5})(-44)
\oplus({\bf 1})(-50)$\\
%
${\bf 3080}$&=&
$({\bf \overline{560''}})(9)
\oplus({\bf \overline{945'}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf 540})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 280'})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 126})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf \overline{45}})(-21)
\oplus({\bf \overline{5}})(-21)
\oplus({\bf \overline{10}})(-27)$\\
%
${\bf \overline{3080}}$&=&
$({\bf 560''})(-9)
\oplus({\bf 945'})(-3)
\oplus({\bf 315'})(-3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{126}})(15)
\oplus({\bf 24})(15)
\oplus({\bf 45})(21)
\oplus({\bf 5})(21)
\oplus({\bf 10})(27)$\\
%
${\bf 3200}$&=&
$({\bf 160})(12)
\oplus({\bf 450'})(6)
\oplus({\bf 280'})(6)
\oplus({\bf 70})(6)
\oplus({\bf 1050'})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf \overline{5}})(-6)
\oplus({\bf \overline{175}})(-12)
\oplus({\bf \overline{15}})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 40})(-18)$\\
%
${\bf \overline{3200}}$&=&
$({\bf \overline{160}})(-12)
\oplus({\bf \overline{450'}})(-6)
\oplus({\bf \overline{280'}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 200})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 24})(0)
\oplus({\bf 480})(6)
\oplus({\bf 70})(6)
\oplus({\bf 45})(6)
\oplus({\bf 5})(6)
\oplus({\bf 175})(12)
\oplus({\bf 15})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{40}})(18)$\\
%
${\bf 3240}$&=&
$({\bf \overline{480}})(9)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf 700})(-3)
\oplus({\bf 210})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 280})(-9)
\oplus({\bf 50})(-9)
\oplus({\bf 45})(-9)
\oplus({\bf 75})(-15)$\\
%
${\bf \overline{3240}}$&=&
$({\bf 480})(-9)
\oplus({\bf 560})(-3)
\oplus({\bf 450})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{50}})(9)
\oplus({\bf \overline{45}})(9)
\oplus({\bf 75})(15)$\\
%
${\bf 3465}$&=&
$({\bf \overline{945'}})(8)
\oplus({\bf 720'})(2)
\oplus({\bf 540})(2)
\oplus({\bf 420'})(-4)
\oplus({\bf 280'})(-4)
\oplus({\bf 224})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{105}})(-16)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{40}})(-22)
\oplus({\bf \overline{10}})(-22)
\oplus({\bf 10})(-28)$\\
%
${\bf \overline{3465}}$&=&
$({\bf 945'})(-8)
\oplus({\bf \overline{720'}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus({\bf \overline{420'}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 105})(16)
\oplus({\bf 45})(16)
\oplus({\bf 40})(22)
\oplus({\bf 10})(22)
\oplus({\bf \overline{10}})(28)$\\
%
${\bf 3465'}$&=&
$({\bf \overline{1155}})(8)
\oplus({\bf 330})(2)
\oplus({\bf 720'})(2)
\oplus({\bf 210'})(-4)
\oplus({\bf 420'})(-4)
\oplus({\bf 126'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf \overline{70'}})(-16)
\oplus({\bf \overline{105}})(-16)
\oplus({\bf \overline{35}})(-22)
\oplus({\bf \overline{40}})(-22)
\oplus({\bf 15})(-28)
\oplus({\bf 10})(-28)
\oplus({\bf 5})(-34)$\\
%
${\bf \overline{3465'}}$&=&
$({\bf 1155})(-8)
\oplus({\bf \overline{330}})(-2)
\oplus({\bf \overline{720'}})(-2)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{420'}})(4)
\oplus({\bf \overline{126'}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf 70'})(16)
\oplus({\bf 105})(16)
\oplus({\bf 35})(22)
\oplus({\bf 40})(22)
\oplus({\bf \overline{15}})(28)
\oplus({\bf \overline{10}})(28)
\oplus({\bf \overline{5}})(34)$\\
%
${\bf 3675}$&=&
$({\bf 175})(12)
\oplus({\bf 480})(6)
\oplus({\bf 280})(6)
\oplus({\bf 70})(6)
\oplus({\bf 45})(6)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf \overline{175}})(-12)$\\
%
${\bf 3675'}$&=&
$({\bf \overline{105}})(14)
\oplus({\bf \overline{450}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{40}})(8)
\oplus({\bf 1215})(2)
\oplus({\bf 160})(2)
\oplus({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 10})(2)
\oplus({\bf 450'})(-4)
\oplus({\bf 480})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 200})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf \overline{70}})(-16)$\\
%
${\bf \overline{3675'}}$&=&
$({\bf 105})(-14)
\oplus({\bf 450})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 40})(-8)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf \overline{450'}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 200})(10)
\oplus({\bf 126})(10)
\oplus({\bf 24})(10)
\oplus({\bf 70})(16)$\\
%
${\bf 3969}$&=&
$({\bf 210})(12)
\oplus({\bf 720})(6)
\oplus({\bf 280})(6)
\oplus({\bf 50})(6)
\oplus({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf 75})(0)
\oplus({\bf \overline{720}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{50}})(-6)
\oplus({\bf \overline{210}})(-12)$\\
%
${\bf 4116}$&=&
$({\bf 490})(12)
\oplus({\bf 980})(6)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{980}})(-6)
\oplus({\bf \overline{490}})(-12)$\\
%
${\bf 4200}$&=&
$({\bf \overline{280'}})(-11)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 945})(1)
\oplus({\bf 480})(1)
\oplus({\bf 105})(1)
\oplus({\bf 45})(1)
\oplus({\bf 450})(7)
\oplus({\bf 175})(7)
\oplus({\bf 40})(7)
\oplus({\bf 10})(7)
\oplus({\bf \overline{175}})(13)
\oplus({\bf \overline{40}})(13)
\oplus({\bf \overline{10}})(13)
\oplus({\bf \overline{45}})(19)$\\
%
${\bf \overline{4200}}$&=&
$({\bf 280'})(11)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{450}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf \overline{40}})(-7)
\oplus({\bf \overline{10}})(-7)
\oplus({\bf 175})(-13)
\oplus({\bf 40})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 45})(-19)$\\
%
${\bf 4290}$&=&
$({\bf 330})(12)
\oplus({\bf 1440'})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 924})(0)
\oplus({\bf 126'})(0)
\oplus({\bf \overline{560''}})(-6)
\oplus({\bf \overline{70'}})(-6)
\oplus({\bf \overline{315'}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 160})(-18)
\oplus({\bf 15})(-18)
\oplus({\bf 70})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 24})(-30)
\oplus({\bf 1})(-30)
\oplus({\bf \overline{5}})(-36)$\\
%
${\bf \overline{4290}}$&=&
$({\bf \overline{330}})(-12)
\oplus({\bf \overline{1440'}})(-6)
\oplus({\bf \overline{210'}})(-6)
\oplus({\bf \overline{924}})(0)
\oplus({\bf \overline{126'}})(0)
\oplus({\bf 560''})(6)
\oplus({\bf 70'})(6)
\oplus({\bf 315'})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{160}})(18)
\oplus({\bf \overline{15}})(18)
\oplus({\bf \overline{70}})(24)
\oplus({\bf \overline{5}})(24)
\oplus({\bf 24})(30)
\oplus({\bf 1})(30)
\oplus({\bf 5})(36)$\\
%
${\bf 4368}$&=&
$({\bf \overline{1365}})(-11)
\oplus({\bf \overline{1001}})(-5)
\oplus({\bf 715})(1)
\oplus({\bf 495})(7)
\oplus({\bf \overline{330}})(13)
\oplus({\bf \overline{210'}})(19)
\oplus({\bf \overline{126'}})(25)
\oplus({\bf 70'})(31)
\oplus({\bf 35})(37)
\oplus({\bf \overline{15}})(43)
\oplus({\bf \overline{5}})(49)
\oplus({\bf 1})(55)$\\
%
${\bf \overline{4368}}$&=&
$({\bf 1365})(11)
\oplus({\bf 1001})(5)
\oplus({\bf \overline{715}})(-1)
\oplus({\bf \overline{495}})(-7)
\oplus({\bf 330})(-13)
\oplus({\bf 210'})(-19)
\oplus({\bf 126'})(-25)
\oplus({\bf \overline{70'}})(-31)
\oplus({\bf \overline{35}})(-37)
\oplus({\bf 15})(-43)
\oplus({\bf 5})(-49)
\oplus({\bf 1})(-55)$\\
%
${\bf 4410}$&=&
$({\bf \overline{280}})(-11)
\oplus({\bf 1024})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 720})(1)
\oplus({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus({\bf 105})(1)
\oplus({\bf 50})(1)
\oplus({\bf 45})(1)
\oplus({\bf 450})(7)
\oplus({\bf 210})(7)
\oplus({\bf 175})(7)
\oplus({\bf 40})(7)
\oplus({\bf \overline{175}})(13)$\\
%
${\bf \overline{4410}}$&=&
$({\bf 280})(11)
\oplus({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 126})(5)
\oplus({\bf 75})(5)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{450}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf \overline{40}})(-7)
\oplus({\bf 175})(-13)$\\
%
${\bf 4410'}$&=&
$({\bf \overline{1050}})(8)
\oplus({\bf 560'})(2)
\oplus({\bf 700})(2)
\oplus({\bf 315})(2)
\oplus({\bf 420})(-4)
\oplus({\bf 280'})(-4)
\oplus({\bf 175''})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 224})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{105}})(-16)$\\
%
${\bf \overline{4410'}}$&=&
$({\bf 1050})(-8)
\oplus({\bf \overline{560'}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{420}})(4)
\oplus({\bf \overline{175''}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 105})(16)$\\
%
${\bf 4410''}$&=&
$({\bf \overline{700'}})(-10)
\oplus({\bf 1120})(-4)
\oplus({\bf 175''})(-4)
\oplus({\bf 1050})(2)
\oplus({\bf 315})(2)
\oplus({\bf \overline{560'}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{175''}})(14)$\\
%
${\bf \overline{4410''}}$&=&
$({\bf 700'})(10)
\oplus({\bf \overline{1120}})(4)
\oplus({\bf \overline{175''}})(4)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf 560'})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 175''})(-14)$\\
%
${\bf 4410'''}$&=&
$({\bf \overline{1260}})(8)
\oplus({\bf 840})(2)
\oplus({\bf 560'})(2)
\oplus({\bf 420'})(-4)
\oplus({\bf 420})(-4)
\oplus({\bf 175''})(-4)
\oplus({\bf 126'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf \overline{70'}})(-16)
\oplus({\bf \overline{105}})(-16)
\oplus({\bf \overline{35}})(-22)$\\
%
${\bf \overline{4410'''}}$&=&
$({\bf 1260})(-8)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{560'}})(-2)
\oplus({\bf \overline{420'}})(4)
\oplus({\bf \overline{420}})(4)
\oplus({\bf \overline{175''}})(4)
\oplus({\bf \overline{126'}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf 70'})(16)
\oplus({\bf 105})(16)
\oplus({\bf 35})(22)$\\
%
${\bf 4500}$&=&
$({\bf \overline{450'}})(-11)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 1200})(1)
\oplus({\bf 480})(1)
\oplus({\bf 70})(1)
\oplus({\bf 560})(7)
\oplus({\bf 175})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{210}})(13)
\oplus({\bf \overline{40}})(13)
\oplus({\bf \overline{50}})(19)$\\
%
${\bf \overline{4500}}$&=&
$({\bf 450'})(11)
\oplus({\bf 1050'})(5)
\oplus({\bf 200})(5)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 210})(-13)
\oplus({\bf 40})(-13)
\oplus({\bf 50})(-19)$\\
%
${\bf 4536}$&=&
$({\bf \overline{720}})(9)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf 700})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 315})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 280'})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 126})(-15)$\\
%
${\bf \overline{4536}}$&=&
$({\bf 720})(-9)
\oplus({\bf 1050})(-3)
\oplus({\bf 450})(-3)
\oplus({\bf 210})(-3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{315}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{126}})(15)$\\
%
${\bf 4536'}$&=&
$({\bf 126'})(15)
\oplus({\bf \overline{560''}})(9)
\oplus({\bf \overline{70'}})(9)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 875})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf 450'})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 5})(-9)
\oplus({\bf 200})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf \overline{70}})(-21)
\oplus({\bf \overline{5}})(-21)
\oplus({\bf \overline{15}})(-27)$\\
%
${\bf \overline{4536'}}$&=&
$({\bf \overline{126'}})(-15)
\oplus({\bf 560''})(-9)
\oplus({\bf 70'})(-9)
\oplus({\bf 1540})(-3)
\oplus({\bf 315'})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{875}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{450'}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{5}})(9)
\oplus({\bf 200})(15)
\oplus({\bf 24})(15)
\oplus({\bf 1})(15)
\oplus({\bf 70})(21)
\oplus({\bf 5})(21)
\oplus({\bf 15})(27)$\\
%
${\bf 4704}$&=&
$({\bf \overline{980}})(9)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf 560'})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 420})(-9)
\oplus({\bf 280'})(-9)
\oplus({\bf 224})(-15)$\\
%
${\bf \overline{4704}}$&=&
$({\bf 980})(-9)
\oplus({\bf 490})(-3)
\oplus({\bf 1050})(-3)
\oplus({\bf \overline{560'}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{420}})(9)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{224}})(15)$\\
%
${\bf 4950}$&=&
$({\bf \overline{1500}})(8)
\oplus({\bf 720'})(2)
\oplus({\bf 840})(2)
\oplus({\bf 210'})(-4)
\oplus({\bf 420'})(-4)
\oplus({\bf 420})(-4)
\oplus({\bf 126'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf \overline{70'}})(-16)
\oplus({\bf \overline{105}})(-16)
\oplus({\bf \overline{50}})(-16)
\oplus({\bf \overline{35}})(-22)
\oplus({\bf \overline{40}})(-22)
\oplus({\bf 15})(-28)$\\
%
${\bf \overline{4950}}$&=&
$({\bf 1500})(-8)
\oplus({\bf \overline{720'}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{420'}})(4)
\oplus({\bf \overline{420}})(4)
\oplus({\bf \overline{126'}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf 70'})(16)
\oplus({\bf 105})(16)
\oplus({\bf 50})(16)
\oplus({\bf 35})(22)
\oplus({\bf 40})(22)
\oplus({\bf \overline{15}})(28)$\\
%
${\bf 5040}$&=&
$({\bf \overline{480}})(-11)
\oplus({\bf 1024})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf 1120})(1)
\oplus({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus({\bf 560})(7)
\oplus({\bf 315})(7)
\oplus({\bf 175})(7)
\oplus({\bf \overline{210}})(13)$\\
%
${\bf \overline{5040}}$&=&
$({\bf 480})(11)
\oplus({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf 210})(-13)$\\
%
${\bf 5040'}$&=&
$({\bf 700'})(-10)
\oplus({\bf 980})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 1050})(2)
\oplus({\bf 450})(2)
\oplus({\bf \overline{700}})(8)
\oplus({\bf \overline{160}})(8)
\oplus({\bf \overline{280'}})(14)$\\
%
${\bf \overline{5040'}}$&=&
$({\bf \overline{700'}})(10)
\oplus({\bf \overline{980}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf 700})(-8)
\oplus({\bf 160})(-8)
\oplus({\bf 280'})(-14)$\\
%
${\bf 5292}$&=&
$({\bf 126})(15)
\oplus({\bf \overline{480}})(9)
\oplus({\bf \overline{105}})(9)
\oplus({\bf \overline{45}})(9)
\oplus({\bf \overline{1215}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 1215})(-3)
\oplus({\bf 450})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 480})(-9)
\oplus({\bf 105})(-9)
\oplus({\bf 45})(-9)
\oplus({\bf \overline{126}})(-15)$\\
%
${\bf 5292'}$&=&
$({\bf \overline{1176'}})(-10)
\oplus({\bf 1470})(-4)
\oplus({\bf 1260})(2)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{420'}})(14)
\oplus({\bf \overline{126'}})(20)$\\
%
${\bf \overline{5292'}}$&=&
$({\bf 1176'})(10)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf 840})(-8)
\oplus({\bf 420'})(-14)
\oplus({\bf 126'})(-20)$\\
%
${\bf 5544}$&=&
$({\bf \overline{420'}})(-11)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf 560''})(1)
\oplus({\bf 945})(1)
\oplus({\bf 70'})(1)
\oplus({\bf 105})(1)
\oplus({\bf 315'})(7)
\oplus({\bf 450})(7)
\oplus({\bf 35})(7)
\oplus({\bf 40})(7)
\oplus({\bf \overline{160}})(13)
\oplus({\bf \overline{175}})(13)
\oplus({\bf \overline{15}})(13)
\oplus({\bf \overline{10}})(13)
\oplus({\bf \overline{70}})(19)
\oplus({\bf \overline{45}})(19)
\oplus({\bf \overline{5}})(19)
\oplus({\bf 24})(25)$\\
%
${\bf \overline{5544}}$&=&
$({\bf 420'})(11)
\oplus({\bf 1750})(5)
\oplus({\bf 126'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{560''}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{315'}})(-7)
\oplus({\bf \overline{450}})(-7)
\oplus({\bf \overline{35}})(-7)
\oplus({\bf \overline{40}})(-7)
\oplus({\bf 160})(-13)
\oplus({\bf 175})(-13)
\oplus({\bf 15})(-13)
\oplus({\bf 10})(-13)
\oplus({\bf 70})(-19)
\oplus({\bf 45})(-19)
\oplus({\bf 5})(-19)
\oplus({\bf 24})(-25)$\\
%
${\bf 5544'}$&=&
$({\bf \overline{924}})(-10)
\oplus({\bf 1540'})(-4)
\oplus({\bf 560''})(-4)
\oplus({\bf 945'})(2)
\oplus({\bf 315'})(2)
\oplus({\bf \overline{540}})(8)
\oplus({\bf \overline{160}})(8)
\oplus({\bf \overline{280'}})(14)
\oplus({\bf \overline{70}})(14)
\oplus({\bf \overline{126}})(20)
\oplus({\bf 24})(20)
\oplus({\bf 45})(26)
\oplus({\bf 5})(26)
\oplus({\bf 10})(32)$\\
%
${\bf \overline{5544'}}$&=&
$({\bf 924})(10)
\oplus({\bf \overline{1540'}})(4)
\oplus({\bf \overline{560''}})(4)
\oplus({\bf \overline{945'}})(-2)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf 540})(-8)
\oplus({\bf 160})(-8)
\oplus({\bf 280'})(-14)
\oplus({\bf 70})(-14)
\oplus({\bf 126})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf \overline{45}})(-26)
\oplus({\bf \overline{5}})(-26)
\oplus({\bf \overline{10}})(-32)$\\
%
${\bf 5670}$&=&
$({\bf 450})(12)
\oplus({\bf 720})(6)
\oplus({\bf 480})(6)
\oplus({\bf 105})(6)
\oplus({\bf 700'})(0)
\oplus({\bf 1024})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf \overline{1120}})(-6)
\oplus({\bf \overline{175''}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{315}})(-12)$\\
%
${\bf \overline{5670}}$&=&
$({\bf \overline{450}})(-12)
\oplus({\bf \overline{720}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 126})(0)
\oplus({\bf 1120})(6)
\oplus({\bf 175''})(6)
\oplus({\bf 280})(6)
\oplus({\bf 315})(12)$\\
%
${\bf 5670'}$&=&
$({\bf \overline{945}})(9)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf 540})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 280'})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 45})(-9)
\oplus({\bf 126})(-15)
\oplus({\bf 75})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf \overline{45}})(-21)$\\
%
${\bf \overline{5670'}}$&=&
$({\bf 945})(-9)
\oplus({\bf 1440})(-3)
\oplus({\bf 315'})(-3)
\oplus({\bf 450})(-3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{45}})(9)
\oplus({\bf \overline{126}})(15)
\oplus({\bf 75})(15)
\oplus({\bf 24})(15)
\oplus({\bf 45})(21)$\\
%
${\bf 5720}$&=&
$({\bf \overline{1760}})(9)
\oplus({\bf \overline{495}})(3)
\oplus({\bf \overline{1155}})(3)
\oplus({\bf 330})(-3)
\oplus({\bf 720'})(-3)
\oplus({\bf 210'})(-9)
\oplus({\bf 420'})(-9)
\oplus({\bf 126'})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf \overline{70'}})(-21)
\oplus({\bf \overline{105}})(-21)
\oplus({\bf \overline{35}})(-27)
\oplus({\bf \overline{40}})(-27)
\oplus({\bf 15})(-33)
\oplus({\bf 10})(-33)
\oplus({\bf 5})(-39)$\\
%
${\bf \overline{5720}}$&=&
$({\bf 1760})(-9)
\oplus({\bf 495})(-3)
\oplus({\bf 1155})(-3)
\oplus({\bf \overline{330}})(3)
\oplus({\bf \overline{720'}})(3)
\oplus({\bf \overline{210'}})(9)
\oplus({\bf \overline{420'}})(9)
\oplus({\bf \overline{126'}})(15)
\oplus({\bf \overline{224}})(15)
\oplus({\bf 70'})(21)
\oplus({\bf 105})(21)
\oplus({\bf 35})(27)
\oplus({\bf 40})(27)
\oplus({\bf \overline{15}})(33)
\oplus({\bf \overline{10}})(33)
\oplus({\bf \overline{5}})(39)$\\
%
${\bf 5760}$&=&
$({\bf \overline{1440}})(8)
\oplus({\bf 840})(2)
\oplus({\bf 540})(2)
\oplus({\bf 700})(2)
\oplus({\bf 420'})(-4)
\oplus({\bf 420})(-4)
\oplus({\bf 280'})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 224})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf \overline{105}})(-16)
\oplus({\bf \overline{50}})(-16)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{40}})(-22)$\\
%
${\bf \overline{5760}}$&=&
$({\bf 1440})(-8)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{420'}})(4)
\oplus({\bf \overline{420}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 105})(16)
\oplus({\bf 50})(16)
\oplus({\bf 45})(16)
\oplus({\bf 40})(22)$\\
%
${\bf 5880}$&=&
$({\bf \overline{1120}})(9)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{315}})(3)
\oplus({\bf 560'})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 315})(-3)
\oplus({\bf 210})(-3)
\oplus({\bf 420})(-9)
\oplus({\bf 175''})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 175'})(-15)$\\
%
${\bf \overline{5880}}$&=&
$({\bf 1120})(-9)
\oplus({\bf 1050})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 315})(-3)
\oplus({\bf \overline{560'}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{315}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{420}})(9)
\oplus({\bf \overline{175''}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{175'}})(15)$\\
%
${\bf 5880'}$&=&
$({\bf \overline{420}})(-11)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf 945})(1)
\oplus({\bf 720})(1)
\oplus({\bf 70'})(1)
\oplus({\bf 105})(1)
\oplus({\bf 50})(1)
\oplus({\bf 315'})(7)
\oplus({\bf 450})(7)
\oplus({\bf 210})(7)
\oplus({\bf 35})(7)
\oplus({\bf 40})(7)
\oplus({\bf \overline{160}})(13)
\oplus({\bf \overline{175}})(13)
\oplus({\bf \overline{15}})(13)
\oplus({\bf \overline{70}})(19)$\\
%
${\bf \overline{5880'}}$&=&
$({\bf 420})(11)
\oplus({\bf 1701})(5)
\oplus({\bf 224})(5)
\oplus({\bf 175'})(5)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus({\bf \overline{315'}})(-7)
\oplus({\bf \overline{450}})(-7)
\oplus({\bf \overline{35}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{40}})(-7)
\oplus({\bf 160})(-13)
\oplus({\bf 175})(-13)
\oplus({\bf 15})(-13)
\oplus({\bf 70})(-19)$\\
%
${\bf 5880''}$&=&
$({\bf \overline{70'}})(19)
\oplus({\bf \overline{315'}})(13)
\oplus({\bf \overline{35}})(13)
\oplus({\bf 875})(7)
\oplus({\bf 160})(7)
\oplus({\bf 15})(7)
\oplus({\bf 1925})(1)
\oplus({\bf 450'})(1)
\oplus({\bf 70})(1)
\oplus({\bf 5})(1)
\oplus({\bf 1000})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf \overline{450'}})(-11)
\oplus({\bf \overline{70}})(-11)
\oplus({\bf \overline{5}})(-11)
\oplus({\bf \overline{160}})(-17)
\oplus({\bf \overline{15}})(-17)
\oplus({\bf 35})(-23)$\\
%
${\bf \overline{5880''}}$&=&
$({\bf 70'})(-19)
\oplus({\bf 315'})(-13)
\oplus({\bf 35})(-13)
\oplus({\bf \overline{875}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{1925}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 1000})(5)
\oplus({\bf 200})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf 450'})(11)
\oplus({\bf 70})(11)
\oplus({\bf 5})(11)
\oplus({\bf 160})(17)
\oplus({\bf 15})(17)
\oplus({\bf \overline{35}})(23)$\\
%
${\bf 5880'''}$&=&
$({\bf \overline{1470}})(9)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{490}})(3)
\oplus({\bf 840})(-3)
\oplus({\bf 560'})(-3)
\oplus({\bf 420'})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 126'})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf \overline{70'}})(-21)$\\
%
${\bf \overline{5880'''}}$&=&
$({\bf 1470})(-9)
\oplus({\bf 1260})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{560'}})(3)
\oplus({\bf \overline{420'}})(9)
\oplus({\bf \overline{420}})(9)
\oplus({\bf \overline{126'}})(15)
\oplus({\bf \overline{224}})(15)
\oplus({\bf 70'})(21)$\\
%
${\bf 6000}$&=&
$({\bf \overline{1200}})(9)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 840})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 210})(-3)
\oplus({\bf 420})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 50})(-9)
\oplus({\bf 175'})(-15)
\oplus({\bf 75})(-15)
\oplus({\bf \overline{50}})(-21)$\\
%
${\bf \overline{6000}}$&=&
$({\bf 1200})(-9)
\oplus({\bf 1440})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{420}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{50}})(9)
\oplus({\bf \overline{175'}})(15)
\oplus({\bf 75})(15)
\oplus({\bf 50})(21)$\\
%
${\bf 6160}$&=&
$({\bf \overline{1540'}})(9)
\oplus({\bf \overline{1155}})(3)
\oplus({\bf \overline{945'}})(3)
\oplus({\bf 720'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 420'})(-9)
\oplus({\bf 280'})(-9)
\oplus({\bf 224})(-15)
\oplus({\bf 126})(-15)
\oplus({\bf \overline{105}})(-21)
\oplus({\bf \overline{45}})(-21)
\oplus({\bf \overline{40}})(-27)
\oplus({\bf \overline{10}})(-27)
\oplus({\bf 10})(-33)$\\
%
${\bf \overline{6160}}$&=&
$({\bf 1540'})(-9)
\oplus({\bf 1155})(-3)
\oplus({\bf 945'})(-3)
\oplus({\bf \overline{720'}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{420'}})(9)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{224}})(15)
\oplus({\bf \overline{126}})(15)
\oplus({\bf 105})(21)
\oplus({\bf 45})(21)
\oplus({\bf 40})(27)
\oplus({\bf 10})(27)
\oplus({\bf \overline{10}})(33)$\\
%
${\bf 6188}$&=&
$({\bf 1820})(12)
\oplus({\bf 1365})(6)
\oplus({\bf 1001})(0)
\oplus({\bf \overline{715}})(-6)
\oplus({\bf \overline{495}})(-12)
\oplus({\bf 330})(-18)
\oplus({\bf 210'})(-24)
\oplus({\bf 126'})(-30)
\oplus({\bf \overline{70'}})(-36)
\oplus({\bf \overline{35}})(-42)
\oplus({\bf 15})(-48)
\oplus({\bf 5})(-54)
\oplus({\bf 1})(-60)$\\
%
${\bf \overline{6188}}$&=&
$({\bf \overline{1820}})(-12)
\oplus({\bf \overline{1365}})(-6)
\oplus({\bf \overline{1001}})(0)
\oplus({\bf 715})(6)
\oplus({\bf 495})(12)
\oplus({\bf \overline{330}})(18)
\oplus({\bf \overline{210'}})(24)
\oplus({\bf \overline{126'}})(30)
\oplus({\bf 70'})(36)
\oplus({\bf 35})(42)
\oplus({\bf \overline{15}})(48)
\oplus({\bf \overline{5}})(54)
\oplus({\bf 1})(60)$\\
%
${\bf 6720}$&=&
$({\bf 560})(12)
\oplus({\bf 1120})(6)
\oplus({\bf 480})(6)
\oplus({\bf 1176})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf \overline{1120}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{560}})(-12)$\\
%
${\bf 6804}$&=&
$({\bf \overline{720}})(-11)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 1120})(1)
\oplus({\bf 175''})(1)
\oplus({\bf 720})(1)
\oplus({\bf 280})(1)
\oplus({\bf 1050})(7)
\oplus({\bf 315})(7)
\oplus({\bf 210})(7)
\oplus({\bf \overline{315}})(13)$\\
%
${\bf \overline{6804}}$&=&
$({\bf 720})(11)
\oplus({\bf 700'})(5)
\oplus({\bf 1024})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{1050}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf 315})(-13)$\\
%
${\bf 6930}$&=&
$({\bf \overline{315'}})(13)
\oplus({\bf 875})(7)
\oplus({\bf 540})(7)
\oplus({\bf 160})(7)
\oplus({\bf 2000})(1)
\oplus({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 70})(1)
\oplus({\bf 1050'})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{480}})(-11)
\oplus({\bf \overline{70}})(-11)
\oplus({\bf \overline{45}})(-11)
\oplus({\bf \overline{5}})(-11)
\oplus({\bf \overline{175}})(-17)
\oplus({\bf \overline{15}})(-17)
\oplus({\bf \overline{10}})(-17)
\oplus({\bf 40})(-23)$\\
%
${\bf \overline{6930}}$&=&
$({\bf 315'})(-13)
\oplus({\bf \overline{875}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{2000}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf 200})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 24})(5)
\oplus({\bf 480})(11)
\oplus({\bf 70})(11)
\oplus({\bf 45})(11)
\oplus({\bf 5})(11)
\oplus({\bf 175})(17)
\oplus({\bf 15})(17)
\oplus({\bf 10})(17)
\oplus({\bf \overline{40}})(23)$\\
%
${\bf 6930'}$&=&
$({\bf \overline{495}})(13)
\oplus({\bf 2145})(7)
\oplus({\bf 330})(7)
\oplus({\bf 1440'})(1)
\oplus({\bf 210'})(1)
\oplus({\bf 924})(-5)
\oplus({\bf 126'})(-5)
\oplus({\bf \overline{560''}})(-11)
\oplus({\bf \overline{70'}})(-11)
\oplus({\bf \overline{315'}})(-17)
\oplus({\bf \overline{35}})(-17)
\oplus({\bf 160})(-23)
\oplus({\bf 15})(-23)
\oplus({\bf 70})(-29)
\oplus({\bf 5})(-29)
\oplus({\bf 24})(-35)
\oplus({\bf 1})(-35)
\oplus({\bf \overline{5}})(-41)$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 495})(-13)
\oplus({\bf \overline{2145}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{1440'}})(-1)
\oplus({\bf \overline{210'}})(-1)
\oplus({\bf \overline{924}})(5)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf 560''})(11)
\oplus({\bf 70'})(11)
\oplus({\bf 315'})(17)
\oplus({\bf 35})(17)
\oplus({\bf \overline{160}})(23)
\oplus({\bf \overline{15}})(23)
\oplus({\bf \overline{70}})(29)
\oplus({\bf \overline{5}})(29)
\oplus({\bf 24})(35)
\oplus({\bf 1})(35)
\oplus({\bf 5})(41)$\\
%
${\bf 7000}$&=&
$({\bf 200})(15)
\oplus({\bf \overline{450'}})(9)
\oplus({\bf \overline{480}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{1215}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf 1890})(-3)
\oplus({\bf 450})(-3)
\oplus({\bf 210})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 720})(-9)
\oplus({\bf 105})(-9)
\oplus({\bf 50})(-9)
\oplus({\bf \overline{175'}})(-15)$\\
%
${\bf \overline{7000}}$&=&
$({\bf 200})(-15)
\oplus({\bf 450'})(-9)
\oplus({\bf 480})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 1215})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf \overline{1890}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{720}})(9)
\oplus({\bf \overline{105}})(9)
\oplus({\bf \overline{50}})(9)
\oplus({\bf 175'})(15)$\\
%
${\bf 7056}$&=&
$({\bf 1176})(-10)
\oplus({\bf 980})(-4)
\oplus({\bf 1120})(-4)
\oplus({\bf 490})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 560})(2)
\oplus({\bf \overline{560'}})(8)
\oplus({\bf \overline{700}})(8)
\oplus({\bf \overline{420}})(14)$\\
%
${\bf \overline{7056}}$&=&
$({\bf 1176})(10)
\oplus({\bf \overline{980}})(4)
\oplus({\bf \overline{1120}})(4)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf 560'})(-8)
\oplus({\bf 700})(-8)
\oplus({\bf 420})(-14)$\\
%
${\bf 7056'}$&=&
$({\bf \overline{980}})(-11)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf 980})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 490})(7)
\oplus({\bf 1050})(7)
\oplus({\bf \overline{560'}})(13)$\\
%
${\bf \overline{7056'}}$&=&
$({\bf 980})(11)
\oplus({\bf 1176})(5)
\oplus({\bf 700'})(5)
\oplus({\bf \overline{980}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{490}})(-7)
\oplus({\bf \overline{1050}})(-7)
\oplus({\bf 560'})(-13)$\\
%
${\bf 7875}$&=&
$({\bf \overline{1050'}})(-10)
\oplus({\bf 1200})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 480})(-4)
\oplus({\bf 1440})(2)
\oplus({\bf 560})(2)
\oplus({\bf 450})(2)
\oplus({\bf 175})(2)
\oplus({\bf \overline{700}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf \overline{40}})(8)
\oplus({\bf \overline{280}})(14)
\oplus({\bf \overline{50}})(14)
\oplus({\bf \overline{45}})(14)
\oplus({\bf 75})(20)$\\
%
${\bf \overline{7875}}$&=&
$({\bf 1050'})(10)
\oplus({\bf \overline{1200}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf 700})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 40})(-8)
\oplus({\bf 280})(-14)
\oplus({\bf 50})(-14)
\oplus({\bf 45})(-14)
\oplus({\bf 75})(-20)$\\
%
${\bf 7875'}$&=&
$({\bf \overline{450'}})(14)
\oplus({\bf \overline{1215}})(8)
\oplus({\bf \overline{160}})(8)
\oplus({\bf 1890})(2)
\oplus({\bf 450})(2)
\oplus({\bf 35})(2)
\oplus({\bf 1800})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 700'})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf \overline{175''}})(-16)$\\
%
${\bf \overline{7875'}}$&=&
$({\bf 450'})(-14)
\oplus({\bf 1215})(-8)
\oplus({\bf 160})(-8)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{700'}})(10)
\oplus({\bf 175'})(10)
\oplus({\bf 175''})(16)$\\
%
${\bf 8064}$&=&
$({\bf 1024})(-10)
\oplus({\bf 1120})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 480})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 1050})(2)
\oplus({\bf 560})(2)
\oplus({\bf 315})(2)
\oplus({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus({\bf 175})(2)
\oplus({\bf \overline{700}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf \overline{280}})(14)$\\
%
${\bf \overline{8064}}$&=&
$({\bf 1024})(10)
\oplus({\bf \overline{1120}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf 700})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 280})(-14)$\\
%
${\bf 8190}$&=&
$({\bf \overline{210'}})(-16)
\oplus({\bf \overline{924}})(-10)
\oplus({\bf \overline{126'}})(-10)
\oplus({\bf 2520'''})(-4)
\oplus({\bf 560''})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf 1540})(2)
\oplus({\bf 315'})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{875}})(8)
\oplus({\bf \overline{160}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{450'}})(14)
\oplus({\bf \overline{70}})(14)
\oplus({\bf \overline{5}})(14)
\oplus({\bf 200})(20)
\oplus({\bf 24})(20)
\oplus({\bf 1})(20)
\oplus({\bf 70})(26)
\oplus({\bf 5})(26)
\oplus({\bf 15})(32)$\\
%
${\bf \overline{8190}}$&=&
$({\bf 210'})(16)
\oplus({\bf 924})(10)
\oplus({\bf 126'})(10)
\oplus({\bf \overline{2520'''}})(4)
\oplus({\bf \overline{560''}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf \overline{1540}})(-2)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf 875})(-8)
\oplus({\bf 160})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 450'})(-14)
\oplus({\bf 70})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 200})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf \overline{70}})(-26)
\oplus({\bf \overline{5}})(-26)
\oplus({\bf \overline{15}})(-32)$\\
%
${\bf 8568}$&=&
$({\bf \overline{2380}})(13)
\oplus({\bf 1820})(7)
\oplus({\bf 1365})(1)
\oplus({\bf 1001})(-5)
\oplus({\bf \overline{715}})(-11)
\oplus({\bf \overline{495}})(-17)
\oplus({\bf 330})(-23)
\oplus({\bf 210'})(-29)
\oplus({\bf 126'})(-35)
\oplus({\bf \overline{70'}})(-41)
\oplus({\bf \overline{35}})(-47)
\oplus({\bf 15})(-53)
\oplus({\bf 5})(-59)
\oplus({\bf 1})(-65)$\\
%
${\bf \overline{8568}}$&=&
$({\bf 2380})(-13)
\oplus({\bf \overline{1820}})(-7)
\oplus({\bf \overline{1365}})(-1)
\oplus({\bf \overline{1001}})(5)
\oplus({\bf 715})(11)
\oplus({\bf 495})(17)
\oplus({\bf \overline{330}})(23)
\oplus({\bf \overline{210'}})(29)
\oplus({\bf \overline{126'}})(35)
\oplus({\bf 70'})(41)
\oplus({\bf 35})(47)
\oplus({\bf \overline{15}})(53)
\oplus({\bf \overline{5}})(59)
\oplus({\bf 1})(65)$\\
%
${\bf 8624}$&=&
$({\bf 224})(15)
\oplus({\bf \overline{945}})(9)
\oplus({\bf \overline{70'}})(9)
\oplus({\bf \overline{105}})(9)
\oplus({\bf \overline{2520'}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 875})(-3)
\oplus({\bf 1215})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 450'})(-9)
\oplus({\bf 480})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 45})(-9)
\oplus({\bf 5})(-9)
\oplus({\bf 200})(-15)
\oplus({\bf \overline{126}})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf \overline{70}})(-21)$\\
%
${\bf \overline{8624}}$&=&
$({\bf \overline{224}})(-15)
\oplus({\bf 945})(-9)
\oplus({\bf 70'})(-9)
\oplus({\bf 105})(-9)
\oplus({\bf 2520'})(-3)
\oplus({\bf 315'})(-3)
\oplus({\bf 450})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf \overline{875}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf \overline{450'}})(9)
\oplus({\bf \overline{480}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{45}})(9)
\oplus({\bf \overline{5}})(9)
\oplus({\bf 200})(15)
\oplus({\bf 126})(15)
\oplus({\bf 24})(15)
\oplus({\bf 70})(21)$\\
%
${\bf 8820}$&=&
$({\bf \overline{315'}})(-17)
\oplus({\bf \overline{945}})(-11)
\oplus({\bf \overline{70'}})(-11)
\oplus({\bf 1701})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 2205})(1)
\oplus({\bf 420})(1)
\oplus({\bf 1890'})(7)
\oplus({\bf 560'})(7)
\oplus({\bf \overline{490}})(13)$\\
%
${\bf \overline{8820}}$&=&
$({\bf 315'})(17)
\oplus({\bf 945})(11)
\oplus({\bf 70'})(11)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{2205}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{1890'}})(-7)
\oplus({\bf \overline{560'}})(-7)
\oplus({\bf 490})(-13)$\\
%
${\bf 8910}$&=&
$({\bf 540})(12)
\oplus({\bf 2000})(6)
\oplus({\bf 420'})(6)
\oplus({\bf 280'})(6)
\oplus({\bf 1750})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{945}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf \overline{450}})(-12)
\oplus({\bf \overline{175}})(-12)
\oplus({\bf \overline{40}})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 175})(-18)
\oplus({\bf 40})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf 45})(-24)$\\
%
${\bf \overline{8910}}$&=&
$({\bf \overline{540}})(-12)
\oplus({\bf \overline{2000}})(-6)
\oplus({\bf \overline{420'}})(-6)
\oplus({\bf \overline{280'}})(-6)
\oplus({\bf \overline{1750}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 945})(6)
\oplus({\bf 480})(6)
\oplus({\bf 105})(6)
\oplus({\bf 45})(6)
\oplus({\bf 450})(12)
\oplus({\bf 175})(12)
\oplus({\bf 40})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{175}})(18)
\oplus({\bf \overline{40}})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf \overline{45}})(24)$\\
%
${\bf 8910'}$&=&
$({\bf \overline{2475}})(9)
\oplus({\bf \overline{1155}})(3)
\oplus({\bf \overline{1500}})(3)
\oplus({\bf 330})(-3)
\oplus({\bf 720'})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 210'})(-9)
\oplus({\bf 420'})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 126'})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf 175'})(-15)
\oplus({\bf \overline{70'}})(-21)
\oplus({\bf \overline{105}})(-21)
\oplus({\bf \overline{50}})(-21)
\oplus({\bf \overline{35}})(-27)
\oplus({\bf \overline{40}})(-27)
\oplus({\bf 15})(-33)$\\
%
${\bf \overline{8910'}}$&=&
$({\bf 2475})(-9)
\oplus({\bf 1155})(-3)
\oplus({\bf 1500})(-3)
\oplus({\bf \overline{330}})(3)
\oplus({\bf \overline{720'}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{210'}})(9)
\oplus({\bf \overline{420'}})(9)
\oplus({\bf \overline{420}})(9)
\oplus({\bf \overline{126'}})(15)
\oplus({\bf \overline{224}})(15)
\oplus({\bf \overline{175'}})(15)
\oplus({\bf 70'})(21)
\oplus({\bf 105})(21)
\oplus({\bf 50})(21)
\oplus({\bf 35})(27)
\oplus({\bf 40})(27)
\oplus({\bf \overline{15}})(33)$\\
%
${\bf 8960}$&=&
$({\bf 560'})(12)
\oplus({\bf 2205})(6)
\oplus({\bf 420})(6)
\oplus({\bf 175''})(6)
\oplus({\bf 1701})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf 175'})(0)
\oplus({\bf \overline{945}})(-6)
\oplus({\bf \overline{70'}})(-6)
\oplus({\bf \overline{720}})(-6)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{315'}})(-12)
\oplus({\bf \overline{450}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 160})(-18)$\\
%
${\bf \overline{8960}}$&=&
$({\bf \overline{560'}})(-12)
\oplus({\bf \overline{2205}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf \overline{175''}})(-6)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf 945})(6)
\oplus({\bf 720})(6)
\oplus({\bf 70'})(6)
\oplus({\bf 105})(6)
\oplus({\bf 315'})(12)
\oplus({\bf 450})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{160}})(18)$\\
%
${\bf 9009}$&=&
$({\bf \overline{2574}})(-10)
\oplus({\bf 715})(-4)
\oplus({\bf 1760})(-4)
\oplus({\bf 495})(2)
\oplus({\bf 1155})(2)
\oplus({\bf \overline{330}})(8)
\oplus({\bf \overline{720'}})(8)
\oplus({\bf \overline{210'}})(14)
\oplus({\bf \overline{420'}})(14)
\oplus({\bf \overline{126'}})(20)
\oplus({\bf \overline{224}})(20)
\oplus({\bf 70'})(26)
\oplus({\bf 105})(26)
\oplus({\bf 35})(32)
\oplus({\bf 40})(32)
\oplus({\bf \overline{15}})(38)
\oplus({\bf \overline{10}})(38)
\oplus({\bf \overline{5}})(44)$\\
%
${\bf \overline{9009}}$&=&
$({\bf 2574})(10)
\oplus({\bf \overline{715}})(4)
\oplus({\bf \overline{1760}})(4)
\oplus({\bf \overline{495}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf 330})(-8)
\oplus({\bf 720'})(-8)
\oplus({\bf 210'})(-14)
\oplus({\bf 420'})(-14)
\oplus({\bf 126'})(-20)
\oplus({\bf 224})(-20)
\oplus({\bf \overline{70'}})(-26)
\oplus({\bf \overline{105}})(-26)
\oplus({\bf \overline{35}})(-32)
\oplus({\bf \overline{40}})(-32)
\oplus({\bf 15})(-38)
\oplus({\bf 10})(-38)
\oplus({\bf 5})(-44)$\\
%
${\bf 9240}$&=&
$({\bf \overline{160}})(-17)
\oplus({\bf \overline{450'}})(-11)
\oplus({\bf \overline{280'}})(-11)
\oplus({\bf \overline{70}})(-11)
\oplus({\bf 1000})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 2625})(1)
\oplus({\bf 450'})(1)
\oplus({\bf 480})(1)
\oplus({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf 1215})(7)
\oplus({\bf 160})(7)
\oplus({\bf 175})(7)
\oplus({\bf 15})(7)
\oplus({\bf 10})(7)
\oplus({\bf \overline{450}})(13)
\oplus({\bf \overline{35}})(13)
\oplus({\bf \overline{40}})(13)
\oplus({\bf \overline{105}})(19)$\\
%
${\bf \overline{9240}}$&=&
$({\bf 160})(17)
\oplus({\bf 450'})(11)
\oplus({\bf 280'})(11)
\oplus({\bf 70})(11)
\oplus({\bf 1000})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{2625}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf \overline{1215}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{10}})(-7)
\oplus({\bf 450})(-13)
\oplus({\bf 35})(-13)
\oplus({\bf 40})(-13)
\oplus({\bf 105})(-19)$\\
%
${\bf 9240'}$&=&
$({\bf \overline{2400}})(9)
\oplus({\bf \overline{1500}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf 720'})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 560'})(-3)
\oplus({\bf 210'})(-9)
\oplus({\bf 420'})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 175''})(-9)
\oplus({\bf 126'})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf 175'})(-15)
\oplus({\bf \overline{70'}})(-21)
\oplus({\bf \overline{105}})(-21)
\oplus({\bf \overline{35}})(-27)$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 2400})(-9)
\oplus({\bf 1500})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf \overline{720'}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{560'}})(3)
\oplus({\bf \overline{210'}})(9)
\oplus({\bf \overline{420'}})(9)
\oplus({\bf \overline{420}})(9)
\oplus({\bf \overline{175''}})(9)
\oplus({\bf \overline{126'}})(15)
\oplus({\bf \overline{224}})(15)
\oplus({\bf \overline{175'}})(15)
\oplus({\bf 70'})(21)
\oplus({\bf 105})(21)
\oplus({\bf 35})(27)$\\
%
${\bf 9360}$&=&
$({\bf \overline{1440'}})(-11)
\oplus({\bf \overline{2376}})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf 1540'})(1)
\oplus({\bf 560''})(1)
\oplus({\bf 945'})(7)
\oplus({\bf 315'})(7)
\oplus({\bf \overline{540}})(13)
\oplus({\bf \overline{160}})(13)
\oplus({\bf \overline{280'}})(19)
\oplus({\bf \overline{70}})(19)
\oplus({\bf \overline{126}})(25)
\oplus({\bf 24})(25)
\oplus({\bf 45})(31)
\oplus({\bf 5})(31)
\oplus({\bf 10})(37)$\\
%
${\bf \overline{9360}}$&=&
$({\bf 1440'})(11)
\oplus({\bf 2376})(5)
\oplus({\bf 924})(5)
\oplus({\bf \overline{1540'}})(-1)
\oplus({\bf \overline{560''}})(-1)
\oplus({\bf \overline{945'}})(-7)
\oplus({\bf \overline{315'}})(-7)
\oplus({\bf 540})(-13)
\oplus({\bf 160})(-13)
\oplus({\bf 280'})(-19)
\oplus({\bf 70})(-19)
\oplus({\bf 126})(-25)
\oplus({\bf 24})(-25)
\oplus({\bf \overline{45}})(-31)
\oplus({\bf \overline{5}})(-31)
\oplus({\bf \overline{10}})(-37)$\\
%
${\bf 9625}$&=&
$({\bf 875})(12)
\oplus({\bf 2000})(6)
\oplus({\bf 450'})(6)
\oplus({\bf 2250})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 200})(0)
\oplus({\bf \overline{1200}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{560}})(-12)
\oplus({\bf \overline{175}})(-12)
\oplus({\bf \overline{15}})(-12)
\oplus({\bf 210})(-18)
\oplus({\bf 40})(-18)
\oplus({\bf 50})(-24)$\\
%
${\bf \overline{9625}}$&=&
$({\bf \overline{875}})(-12)
\oplus({\bf \overline{2000}})(-6)
\oplus({\bf \overline{450'}})(-6)
\oplus({\bf \overline{2250}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 200})(0)
\oplus({\bf 1200})(6)
\oplus({\bf 480})(6)
\oplus({\bf 70})(6)
\oplus({\bf 560})(12)
\oplus({\bf 175})(12)
\oplus({\bf 15})(12)
\oplus({\bf \overline{210}})(18)
\oplus({\bf \overline{40}})(18)
\oplus({\bf \overline{50}})(24)$\\
%
${\bf 10080}$&=&
$({\bf \overline{1120}})(-11)
\oplus({\bf 1176})(-5)
\oplus({\bf 700'})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 980})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 720})(1)
\oplus({\bf 480})(1)
\oplus({\bf 1050})(7)
\oplus({\bf 560})(7)
\oplus({\bf 450})(7)
\oplus({\bf \overline{700}})(13)$\\
%
${\bf \overline{10080}}$&=&
$({\bf 1120})(11)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf \overline{980}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{1050}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{450}})(-7)
\oplus({\bf 700})(-13)$\\
%
${\bf 10296}$&=&
$({\bf \overline{2376}})(-10)
\oplus({\bf 1760})(-4)
\oplus({\bf 1540'})(-4)
\oplus({\bf 1155})(2)
\oplus({\bf 945'})(2)
\oplus({\bf \overline{720'}})(8)
\oplus({\bf \overline{540}})(8)
\oplus({\bf \overline{420'}})(14)
\oplus({\bf \overline{280'}})(14)
\oplus({\bf \overline{224}})(20)
\oplus({\bf \overline{126}})(20)
\oplus({\bf 105})(26)
\oplus({\bf 45})(26)
\oplus({\bf 40})(32)
\oplus({\bf 10})(32)
\oplus({\bf \overline{10}})(38)$\\
%
${\bf \overline{10296}}$&=&
$({\bf 2376})(10)
\oplus({\bf \overline{1760}})(4)
\oplus({\bf \overline{1540'}})(4)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{945'}})(-2)
\oplus({\bf 720'})(-8)
\oplus({\bf 540})(-8)
\oplus({\bf 420'})(-14)
\oplus({\bf 280'})(-14)
\oplus({\bf 224})(-20)
\oplus({\bf 126})(-20)
\oplus({\bf \overline{105}})(-26)
\oplus({\bf \overline{45}})(-26)
\oplus({\bf \overline{40}})(-32)
\oplus({\bf \overline{10}})(-32)
\oplus({\bf 10})(-38)$\\
%
${\bf 10368}$&=&
$({\bf 720'})(12)
\oplus({\bf 2970})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 420'})(6)
\oplus({\bf 924})(0)
\oplus({\bf 1750})(0)
\oplus({\bf 126'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{560''}})(-6)
\oplus({\bf \overline{945}})(-6)
\oplus({\bf \overline{70'}})(-6)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{315'}})(-12)
\oplus({\bf \overline{450}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf \overline{40}})(-12)
\oplus({\bf 160})(-18)
\oplus({\bf 175})(-18)
\oplus({\bf 15})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf 70})(-24)
\oplus({\bf 45})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 24})(-30)$\\
%
${\bf \overline{10368}}$&=&
$({\bf \overline{720'}})(-12)
\oplus({\bf \overline{2970}})(-6)
\oplus({\bf \overline{210'}})(-6)
\oplus({\bf \overline{420'}})(-6)
\oplus({\bf \overline{924}})(0)
\oplus({\bf \overline{1750}})(0)
\oplus({\bf \overline{126'}})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf 560''})(6)
\oplus({\bf 945})(6)
\oplus({\bf 70'})(6)
\oplus({\bf 105})(6)
\oplus({\bf 315'})(12)
\oplus({\bf 450})(12)
\oplus({\bf 35})(12)
\oplus({\bf 40})(12)
\oplus({\bf \overline{160}})(18)
\oplus({\bf \overline{175}})(18)
\oplus({\bf \overline{15}})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf \overline{70}})(24)
\oplus({\bf \overline{45}})(24)
\oplus({\bf \overline{5}})(24)
\oplus({\bf 24})(30)$\\
%
${\bf 10500}$&=&
$({\bf \overline{450}})(13)
\oplus({\bf 1215})(7)
\oplus({\bf 700})(7)
\oplus({\bf 160})(7)
\oplus({\bf 175})(7)
\oplus({\bf 2520})(1)
\oplus({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 1050'})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{480}})(-11)
\oplus({\bf \overline{280}})(-11)
\oplus({\bf \overline{70}})(-11)
\oplus({\bf \overline{45}})(-11)
\oplus({\bf \overline{175}})(-17)$\\
%
${\bf \overline{10500}}$&=&
$({\bf 450})(-13)
\oplus({\bf \overline{1215}})(-7)
\oplus({\bf \overline{700}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 480})(11)
\oplus({\bf 280})(11)
\oplus({\bf 70})(11)
\oplus({\bf 45})(11)
\oplus({\bf 175})(17)$\\
%
${\bf 10725}$&=&
$({\bf \overline{715}})(14)
\oplus({\bf \overline{3080}})(8)
\oplus({\bf \overline{495}})(8)
\oplus({\bf 2145})(2)
\oplus({\bf 330})(2)
\oplus({\bf 1440'})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 924})(-10)
\oplus({\bf 126'})(-10)
\oplus({\bf \overline{560''}})(-16)
\oplus({\bf \overline{70'}})(-16)
\oplus({\bf \overline{315'}})(-22)
\oplus({\bf \overline{35}})(-22)
\oplus({\bf 160})(-28)
\oplus({\bf 15})(-28)
\oplus({\bf 70})(-34)
\oplus({\bf 5})(-34)
\oplus({\bf 24})(-40)
\oplus({\bf 1})(-40)
\oplus({\bf \overline{5}})(-46)$\\
%
${\bf \overline{10725}}$&=&
$({\bf 715})(-14)
\oplus({\bf 3080})(-8)
\oplus({\bf 495})(-8)
\oplus({\bf \overline{2145}})(-2)
\oplus({\bf \overline{330}})(-2)
\oplus({\bf \overline{1440'}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{924}})(10)
\oplus({\bf \overline{126'}})(10)
\oplus({\bf 560''})(16)
\oplus({\bf 70'})(16)
\oplus({\bf 315'})(22)
\oplus({\bf 35})(22)
\oplus({\bf \overline{160}})(28)
\oplus({\bf \overline{15}})(28)
\oplus({\bf \overline{70}})(34)
\oplus({\bf \overline{5}})(34)
\oplus({\bf 24})(40)
\oplus({\bf 1})(40)
\oplus({\bf 5})(46)$\\
%
${\bf 11340}$&=&
$({\bf 1050})(12)
\oplus({\bf 980})(6)
\oplus({\bf 1120})(6)
\oplus({\bf 720})(6)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf 1024})(0)
\oplus({\bf \overline{980}})(-6)
\oplus({\bf \overline{1120}})(-6)
\oplus({\bf \overline{720}})(-6)
\oplus({\bf \overline{1050}})(-12)$\\
%
${\bf 11340'}$&=&
$({\bf \overline{2430}})(9)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf 840})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 560'})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 315})(-3)
\oplus({\bf 420'})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 280'})(-9)
\oplus({\bf 175''})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 224})(-15)
\oplus({\bf 175'})(-15)
\oplus({\bf 126})(-15)
\oplus({\bf \overline{105}})(-21)$\\
%
${\bf \overline{11340'}}$&=&
$({\bf 2430})(-9)
\oplus({\bf 1260})(-3)
\oplus({\bf 1440})(-3)
\oplus({\bf 1050})(-3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{560'}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{315}})(3)
\oplus({\bf \overline{420'}})(9)
\oplus({\bf \overline{420}})(9)
\oplus({\bf \overline{175''}})(9)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{224}})(15)
\oplus({\bf \overline{175'}})(15)
\oplus({\bf \overline{126}})(15)
\oplus({\bf 105})(21)$\\
%
${\bf 11466}$&=&
$({\bf 126'})(20)
\oplus({\bf \overline{560''}})(14)
\oplus({\bf \overline{70'}})(14)
\oplus({\bf \overline{1540}})(8)
\oplus({\bf \overline{315'}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 3360'''})(2)
\oplus({\bf 875})(2)
\oplus({\bf 160})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1925})(-4)
\oplus({\bf 450'})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 1000})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf \overline{450'}})(-16)
\oplus({\bf \overline{70}})(-16)
\oplus({\bf \overline{5}})(-16)
\oplus({\bf \overline{160}})(-22)
\oplus({\bf \overline{15}})(-22)
\oplus({\bf 35})(-28)$\\
%
${\bf \overline{11466}}$&=&
$({\bf \overline{126'}})(-20)
\oplus({\bf 560''})(-14)
\oplus({\bf 70'})(-14)
\oplus({\bf 1540})(-8)
\oplus({\bf 315'})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf \overline{3360'''}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{1925}})(4)
\oplus({\bf \overline{450'}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 1000})(10)
\oplus({\bf 200})(10)
\oplus({\bf 24})(10)
\oplus({\bf 1})(10)
\oplus({\bf 450'})(16)
\oplus({\bf 70})(16)
\oplus({\bf 5})(16)
\oplus({\bf 160})(22)
\oplus({\bf 15})(22)
\oplus({\bf \overline{35}})(28)$\\
%
${\bf 11550}$&=&
$({\bf \overline{1750}})(-10)
\oplus({\bf 2625'})(-4)
\oplus({\bf 560''})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 945'})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 315'})(2)
\oplus({\bf 450})(2)
\oplus({\bf \overline{540}})(8)
\oplus({\bf \overline{700}})(8)
\oplus({\bf \overline{160}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf \overline{280'}})(14)
\oplus({\bf \overline{280}})(14)
\oplus({\bf \overline{70}})(14)
\oplus({\bf \overline{45}})(14)
\oplus({\bf \overline{126}})(20)
\oplus({\bf 75})(20)
\oplus({\bf 24})(20)
\oplus({\bf 45})(26)$\\
%
${\bf \overline{11550}}$&=&
$({\bf 1750})(10)
\oplus({\bf \overline{2625'}})(4)
\oplus({\bf \overline{560''}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{945'}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf 540})(-8)
\oplus({\bf 700})(-8)
\oplus({\bf 160})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 280'})(-14)
\oplus({\bf 280})(-14)
\oplus({\bf 70})(-14)
\oplus({\bf 45})(-14)
\oplus({\bf 126})(-20)
\oplus({\bf 75})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf \overline{45}})(-26)$\\
%
${\bf 11550'}$&=&
$({\bf \overline{2625'}})(9)
\oplus({\bf \overline{1500}})(3)
\oplus({\bf \overline{945'}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf 720'})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 420'})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 280'})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 224})(-15)
\oplus({\bf 175'})(-15)
\oplus({\bf 126})(-15)
\oplus({\bf 75})(-15)
\oplus({\bf \overline{105}})(-21)
\oplus({\bf \overline{50}})(-21)
\oplus({\bf \overline{45}})(-21)
\oplus({\bf \overline{40}})(-27)$\\
%
${\bf \overline{11550'}}$&=&
$({\bf 2625'})(-9)
\oplus({\bf 1500})(-3)
\oplus({\bf 945'})(-3)
\oplus({\bf 1440})(-3)
\oplus({\bf \overline{720'}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{420'}})(9)
\oplus({\bf \overline{420}})(9)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{224}})(15)
\oplus({\bf \overline{175'}})(15)
\oplus({\bf \overline{126}})(15)
\oplus({\bf 75})(15)
\oplus({\bf 105})(21)
\oplus({\bf 50})(21)
\oplus({\bf 45})(21)
\oplus({\bf 40})(27)$\\
%
${\bf 11628}$&=&
$({\bf \overline{3060}})(14)
\oplus({\bf \overline{2380}})(8)
\oplus({\bf 1820})(2)
\oplus({\bf 1365})(-4)
\oplus({\bf 1001})(-10)
\oplus({\bf \overline{715}})(-16)
\oplus({\bf \overline{495}})(-22)
\oplus({\bf 330})(-28)
\oplus({\bf 210'})(-34)
\oplus({\bf 126'})(-40)
\oplus({\bf \overline{70'}})(-46)
\oplus({\bf \overline{35}})(-52)
\oplus({\bf 15})(-58)
\oplus({\bf 5})(-64)
\oplus({\bf 1})(-70)$\\
%
${\bf \overline{11628}}$&=&
$({\bf 3060})(-14)
\oplus({\bf 2380})(-8)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf \overline{1365}})(4)
\oplus({\bf \overline{1001}})(10)
\oplus({\bf 715})(16)
\oplus({\bf 495})(22)
\oplus({\bf \overline{330}})(28)
\oplus({\bf \overline{210'}})(34)
\oplus({\bf \overline{126'}})(40)
\oplus({\bf 70'})(46)
\oplus({\bf 35})(52)
\oplus({\bf \overline{15}})(58)
\oplus({\bf \overline{5}})(64)
\oplus({\bf 1})(70)$\\
%
${\bf 11760}$&=&
$({\bf \overline{560}})(13)
\oplus({\bf 1890})(7)
\oplus({\bf 700})(7)
\oplus({\bf 210})(7)
\oplus({\bf 2520})(1)
\oplus({\bf 420})(1)
\oplus({\bf 720})(1)
\oplus({\bf 280})(1)
\oplus({\bf 50})(1)
\oplus({\bf 1701})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{720}})(-11)
\oplus({\bf \overline{280}})(-11)
\oplus({\bf \overline{50}})(-11)
\oplus({\bf \overline{210}})(-17)$\\
%
${\bf \overline{11760}}$&=&
$({\bf 560})(-13)
\oplus({\bf \overline{1890}})(-7)
\oplus({\bf \overline{700}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 720})(11)
\oplus({\bf 280})(11)
\oplus({\bf 50})(11)
\oplus({\bf 210})(17)$\\
%
${\bf 11907}$&=&
$({\bf \overline{1701}})(-10)
\oplus({\bf 2430})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 1440})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 315'})(2)
\oplus({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus({\bf \overline{540}})(8)
\oplus({\bf \overline{700}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{160}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf \overline{280'}})(14)
\oplus({\bf \overline{280}})(14)
\oplus({\bf \overline{70}})(14)
\oplus({\bf \overline{126}})(20)$\\
%
${\bf \overline{11907}}$&=&
$({\bf 1701})(10)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf 540})(-8)
\oplus({\bf 700})(-8)
\oplus({\bf 160})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 280'})(-14)
\oplus({\bf 280})(-14)
\oplus({\bf 70})(-14)
\oplus({\bf 126})(-20)$\\
%
${\bf 12250}$&=&
$({\bf 700})(12)
\oplus({\bf 2520})(6)
\oplus({\bf 420})(6)
\oplus({\bf 280'})(6)
\oplus({\bf 280})(6)
\oplus({\bf 1701})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 126})(0)
\oplus({\bf 75})(0)
\oplus({\bf \overline{945}})(-6)
\oplus({\bf \overline{720}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{50}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf \overline{450}})(-12)
\oplus({\bf \overline{210}})(-12)
\oplus({\bf \overline{175}})(-12)
\oplus({\bf \overline{40}})(-12)
\oplus({\bf 175})(-18)$\\
%
${\bf \overline{12250}}$&=&
$({\bf \overline{700}})(-12)
\oplus({\bf \overline{2520}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf \overline{280'}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 945})(6)
\oplus({\bf 720})(6)
\oplus({\bf 480})(6)
\oplus({\bf 280})(6)
\oplus({\bf 105})(6)
\oplus({\bf 50})(6)
\oplus({\bf 45})(6)
\oplus({\bf 450})(12)
\oplus({\bf 210})(12)
\oplus({\bf 175})(12)
\oplus({\bf 40})(12)
\oplus({\bf \overline{175}})(18)$\\
%
${\bf 12375}$&=&
$({\bf \overline{2250}})(-10)
\oplus({\bf 2625'})(-4)
\oplus({\bf 1200})(-4)
\oplus({\bf 1500})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 560})(2)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{700}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{420}})(14)
\oplus({\bf \overline{280}})(14)
\oplus({\bf \overline{50}})(14)
\oplus({\bf \overline{175'}})(20)
\oplus({\bf 75})(20)
\oplus({\bf 50})(26)$\\
%
${\bf \overline{12375}}$&=&
$({\bf 2250})(10)
\oplus({\bf \overline{2625'}})(4)
\oplus({\bf \overline{1200}})(4)
\oplus({\bf \overline{1500}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf 840})(-8)
\oplus({\bf 700})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 420})(-14)
\oplus({\bf 280})(-14)
\oplus({\bf 50})(-14)
\oplus({\bf 175'})(-20)
\oplus({\bf 75})(-20)
\oplus({\bf \overline{50}})(-26)$\\
%
${\bf 12600}$&=&
$({\bf \overline{1800}})(-11)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf 2430})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 175''})(1)
\oplus({\bf 1260})(7)
\oplus({\bf 1050})(7)
\oplus({\bf 315})(7)
\oplus({\bf \overline{560'}})(13)
\oplus({\bf \overline{315}})(13)
\oplus({\bf \overline{175''}})(19)$\\
%
${\bf \overline{12600}}$&=&
$({\bf 1800})(11)
\oplus({\bf 2700})(5)
\oplus({\bf 700'})(5)
\oplus({\bf \overline{2430}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{1050}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf 560'})(-13)
\oplus({\bf 315})(-13)
\oplus({\bf 175''})(-19)$\\
%
${\bf 12740}$&=&
$({\bf \overline{70'}})(24)
\oplus({\bf \overline{315'}})(18)
\oplus({\bf \overline{35}})(18)
\oplus({\bf 875})(12)
\oplus({\bf 160})(12)
\oplus({\bf 15})(12)
\oplus({\bf 1925})(6)
\oplus({\bf 450'})(6)
\oplus({\bf 70})(6)
\oplus({\bf 5})(6)
\oplus({\bf 3675'})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 200})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1925}})(-6)
\oplus({\bf \overline{450'}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{5}})(-6)
\oplus({\bf \overline{875}})(-12)
\oplus({\bf \overline{160}})(-12)
\oplus({\bf \overline{15}})(-12)
\oplus({\bf 315'})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf 70'})(-24)$\\
%
${\bf 12936}$&=&
$({\bf \overline{280'}})(-16)
\oplus({\bf \overline{1050'}})(-10)
\oplus({\bf \overline{224}})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 2625})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 480})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 2520'})(2)
\oplus({\bf 1215})(2)
\oplus({\bf 450})(2)
\oplus({\bf 175})(2)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{1215}})(8)
\oplus({\bf \overline{450}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf \overline{40}})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf \overline{480}})(14)
\oplus({\bf \overline{105}})(14)
\oplus({\bf \overline{45}})(14)
\oplus({\bf 126})(20)$\\
%
${\bf \overline{12936}}$&=&
$({\bf 280'})(16)
\oplus({\bf 1050'})(10)
\oplus({\bf 224})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{2625}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 1215})(-8)
\oplus({\bf 450})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 40})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 480})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf 45})(-14)
\oplus({\bf \overline{126}})(-20)$\\
%
${\bf 12936'}$&=&
$({\bf 840})(12)
\oplus({\bf 3360'})(6)
\oplus({\bf 420'})(6)
\oplus({\bf 420})(6)
\oplus({\bf 1750})(0)
\oplus({\bf 126'})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 224})(0)
\oplus({\bf 175'})(0)
\oplus({\bf \overline{560''}})(-6)
\oplus({\bf \overline{945}})(-6)
\oplus({\bf \overline{70'}})(-6)
\oplus({\bf \overline{720}})(-6)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{50}})(-6)
\oplus({\bf \overline{315'}})(-12)
\oplus({\bf \overline{450}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf \overline{210}})(-12)
\oplus({\bf \overline{40}})(-12)
\oplus({\bf 160})(-18)
\oplus({\bf 175})(-18)
\oplus({\bf 15})(-18)
\oplus({\bf 70})(-24)$\\
%
${\bf \overline{12936'}}$&=&
$({\bf \overline{840}})(-12)
\oplus({\bf \overline{3360'}})(-6)
\oplus({\bf \overline{420'}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf \overline{1750}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf \overline{126'}})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf 560''})(6)
\oplus({\bf 945})(6)
\oplus({\bf 720})(6)
\oplus({\bf 70'})(6)
\oplus({\bf 105})(6)
\oplus({\bf 50})(6)
\oplus({\bf 315'})(12)
\oplus({\bf 450})(12)
\oplus({\bf 210})(12)
\oplus({\bf 35})(12)
\oplus({\bf 40})(12)
\oplus({\bf \overline{160}})(18)
\oplus({\bf \overline{175}})(18)
\oplus({\bf \overline{15}})(18)
\oplus({\bf \overline{70}})(24)$\\
%
${\bf 13440}$&=&
$({\bf \overline{480}})(14)
\oplus({\bf \overline{1215}})(8)
\oplus({\bf \overline{560}})(8)
\oplus({\bf \overline{450}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf 1890})(2)
\oplus({\bf 1215})(2)
\oplus({\bf 700})(2)
\oplus({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus({\bf 175})(2)
\oplus({\bf 40})(2)
\oplus({\bf 2520})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 480})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 1024})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf \overline{280}})(-16)$\\
%
${\bf \overline{13440}}$&=&
$({\bf 480})(-14)
\oplus({\bf 1215})(-8)
\oplus({\bf 560})(-8)
\oplus({\bf 450})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{2520}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus({\bf 126})(10)
\oplus({\bf 75})(10)
\oplus({\bf 280})(16)$\\
%
${\bf 13440'}$&=&
$({\bf \overline{560''}})(14)
\oplus({\bf \overline{1540}})(8)
\oplus({\bf \overline{945'}})(8)
\oplus({\bf \overline{315'}})(8)
\oplus({\bf 3465})(2)
\oplus({\bf 875})(2)
\oplus({\bf 540})(2)
\oplus({\bf 160})(2)
\oplus({\bf 2000})(-4)
\oplus({\bf 450'})(-4)
\oplus({\bf 280'})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 1050'})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf \overline{480}})(-16)
\oplus({\bf \overline{70}})(-16)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{5}})(-16)
\oplus({\bf \overline{175}})(-22)
\oplus({\bf \overline{15}})(-22)
\oplus({\bf \overline{10}})(-22)
\oplus({\bf 40})(-28)$\\
%
${\bf \overline{13440'}}$&=&
$({\bf 560''})(-14)
\oplus({\bf 1540})(-8)
\oplus({\bf 945'})(-8)
\oplus({\bf 315'})(-8)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{2000}})(4)
\oplus({\bf \overline{450'}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{1050'}})(10)
\oplus({\bf 200})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 24})(10)
\oplus({\bf 480})(16)
\oplus({\bf 70})(16)
\oplus({\bf 45})(16)
\oplus({\bf 5})(16)
\oplus({\bf 175})(22)
\oplus({\bf 15})(22)
\oplus({\bf 10})(22)
\oplus({\bf \overline{40}})(28)$\\
%
${\bf 13650}$&=&
$({\bf \overline{3640}})(-11)
\oplus({\bf \overline{1001}})(-5)
\oplus({\bf \overline{2574}})(-5)
\oplus({\bf 715})(1)
\oplus({\bf 1760})(1)
\oplus({\bf 495})(7)
\oplus({\bf 1155})(7)
\oplus({\bf \overline{330}})(13)
\oplus({\bf \overline{720'}})(13)
\oplus({\bf \overline{210'}})(19)
\oplus({\bf \overline{420'}})(19)
\oplus({\bf \overline{126'}})(25)
\oplus({\bf \overline{224}})(25)
\oplus({\bf 70'})(31)
\oplus({\bf 105})(31)
\oplus({\bf 35})(37)
\oplus({\bf 40})(37)
\oplus({\bf \overline{15}})(43)
\oplus({\bf \overline{10}})(43)
\oplus({\bf \overline{5}})(49)$\\
%
${\bf \overline{13650}}$&=&
$({\bf 3640})(11)
\oplus({\bf 1001})(5)
\oplus({\bf 2574})(5)
\oplus({\bf \overline{715}})(-1)
\oplus({\bf \overline{1760}})(-1)
\oplus({\bf \overline{495}})(-7)
\oplus({\bf \overline{1155}})(-7)
\oplus({\bf 330})(-13)
\oplus({\bf 720'})(-13)
\oplus({\bf 210'})(-19)
\oplus({\bf 420'})(-19)
\oplus({\bf 126'})(-25)
\oplus({\bf 224})(-25)
\oplus({\bf \overline{70'}})(-31)
\oplus({\bf \overline{105}})(-31)
\oplus({\bf \overline{35}})(-37)
\oplus({\bf \overline{40}})(-37)
\oplus({\bf 15})(-43)
\oplus({\bf 10})(-43)
\oplus({\bf 5})(-49)$\\
%
${\bf 13860}$&=&
$({\bf \overline{3150}})(-10)
\oplus({\bf 2400})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 1500})(2)
\oplus({\bf 1260})(2)
\oplus({\bf 490})(2)
\oplus({\bf \overline{720'}})(8)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{560'}})(8)
\oplus({\bf \overline{210'}})(14)
\oplus({\bf \overline{420'}})(14)
\oplus({\bf \overline{420}})(14)
\oplus({\bf \overline{126'}})(20)
\oplus({\bf \overline{224}})(20)
\oplus({\bf 70'})(26)$\\
%
${\bf \overline{13860}}$&=&
$({\bf 3150})(10)
\oplus({\bf \overline{2400}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{1500}})(-2)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf 720'})(-8)
\oplus({\bf 840})(-8)
\oplus({\bf 560'})(-8)
\oplus({\bf 210'})(-14)
\oplus({\bf 420'})(-14)
\oplus({\bf 420})(-14)
\oplus({\bf 126'})(-20)
\oplus({\bf 224})(-20)
\oplus({\bf \overline{70'}})(-26)$\\
%
${\bf 13860'}$&=&
$({\bf \overline{330}})(-17)
\oplus({\bf \overline{1440'}})(-11)
\oplus({\bf \overline{210'}})(-11)
\oplus({\bf \overline{3900}})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf 2520'''})(1)
\oplus({\bf 560''})(1)
\oplus({\bf 70'})(1)
\oplus({\bf 1540})(7)
\oplus({\bf 315'})(7)
\oplus({\bf 35})(7)
\oplus({\bf \overline{875}})(13)
\oplus({\bf \overline{160}})(13)
\oplus({\bf \overline{15}})(13)
\oplus({\bf \overline{450'}})(19)
\oplus({\bf \overline{70}})(19)
\oplus({\bf \overline{5}})(19)
\oplus({\bf 200})(25)
\oplus({\bf 24})(25)
\oplus({\bf 1})(25)
\oplus({\bf 70})(31)
\oplus({\bf 5})(31)
\oplus({\bf 15})(37)$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 330})(17)
\oplus({\bf 1440'})(11)
\oplus({\bf 210'})(11)
\oplus({\bf 3900})(5)
\oplus({\bf 924})(5)
\oplus({\bf 126'})(5)
\oplus({\bf \overline{2520'''}})(-1)
\oplus({\bf \overline{560''}})(-1)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{1540}})(-7)
\oplus({\bf \overline{315'}})(-7)
\oplus({\bf \overline{35}})(-7)
\oplus({\bf 875})(-13)
\oplus({\bf 160})(-13)
\oplus({\bf 15})(-13)
\oplus({\bf 450'})(-19)
\oplus({\bf 70})(-19)
\oplus({\bf 5})(-19)
\oplus({\bf 200})(-25)
\oplus({\bf 24})(-25)
\oplus({\bf 1})(-25)
\oplus({\bf \overline{70}})(-31)
\oplus({\bf \overline{5}})(-31)
\oplus({\bf \overline{15}})(-37)$\\
%
${\bf 13860''}$&=&
$({\bf 2520''''})(12)
\oplus({\bf 3360''''})(6)
\oplus({\bf 3150})(0)
\oplus({\bf \overline{2400}})(-6)
\oplus({\bf \overline{1500}})(-12)
\oplus({\bf 720'})(-18)
\oplus({\bf 210'})(-24)$\\
%
${\bf \overline{13860''}}$&=&
$({\bf \overline{2520''''}})(-12)
\oplus({\bf \overline{3360''''}})(-6)
\oplus({\bf \overline{3150}})(0)
\oplus({\bf 2400})(6)
\oplus({\bf 1500})(12)
\oplus({\bf \overline{720'}})(18)
\oplus({\bf \overline{210'}})(24)$\\
%
${\bf 14112}$&=&
$({\bf \overline{1176'}})(15)
\oplus({\bf \overline{2520''}})(9)
\oplus({\bf \overline{3360''}})(3)
\oplus({\bf 3360''})(-3)
\oplus({\bf 2520''})(-9)
\oplus({\bf 1176'})(-15)$\\
%
${\bf 14175}$&=&
$({\bf 1215})(12)
\oplus({\bf 2520})(6)
\oplus({\bf 450'})(6)
\oplus({\bf 480})(6)
\oplus({\bf 2700})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf \overline{1200}})(-6)
\oplus({\bf \overline{1120}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{560}})(-12)
\oplus({\bf \overline{315}})(-12)
\oplus({\bf \overline{175}})(-12)
\oplus({\bf 210})(-18)$\\
%
${\bf \overline{14175}}$&=&
$({\bf \overline{1215}})(-12)
\oplus({\bf \overline{2520}})(-6)
\oplus({\bf \overline{450'}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf 1200})(6)
\oplus({\bf 1120})(6)
\oplus({\bf 480})(6)
\oplus({\bf 280})(6)
\oplus({\bf 70})(6)
\oplus({\bf 560})(12)
\oplus({\bf 315})(12)
\oplus({\bf 175})(12)
\oplus({\bf \overline{210}})(18)$\\
%
${\bf 15015}$&=&
$({\bf \overline{3850'}})(-10)
\oplus({\bf 1760})(-4)
\oplus({\bf 2475})(-4)
\oplus({\bf 495})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 1500})(2)
\oplus({\bf \overline{330}})(8)
\oplus({\bf \overline{720'}})(8)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{210'}})(14)
\oplus({\bf \overline{420'}})(14)
\oplus({\bf \overline{420}})(14)
\oplus({\bf \overline{126'}})(20)
\oplus({\bf \overline{224}})(20)
\oplus({\bf \overline{175'}})(20)
\oplus({\bf 70'})(26)
\oplus({\bf 105})(26)
\oplus({\bf 50})(26)
\oplus({\bf 35})(32)
\oplus({\bf 40})(32)
\oplus({\bf \overline{15}})(38)$\\
%
${\bf \overline{15015}}$&=&
$({\bf 3850'})(10)
\oplus({\bf \overline{1760}})(4)
\oplus({\bf \overline{2475}})(4)
\oplus({\bf \overline{495}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{1500}})(-2)
\oplus({\bf 330})(-8)
\oplus({\bf 720'})(-8)
\oplus({\bf 840})(-8)
\oplus({\bf 210'})(-14)
\oplus({\bf 420'})(-14)
\oplus({\bf 420})(-14)
\oplus({\bf 126'})(-20)
\oplus({\bf 224})(-20)
\oplus({\bf 175'})(-20)
\oplus({\bf \overline{70'}})(-26)
\oplus({\bf \overline{105}})(-26)
\oplus({\bf \overline{50}})(-26)
\oplus({\bf \overline{35}})(-32)
\oplus({\bf \overline{40}})(-32)
\oplus({\bf 15})(-38)$\\
%
${\bf 15015'}$&=&
$({\bf 2145})(12)
\oplus({\bf 3510})(6)
\oplus({\bf 1440'})(6)
\oplus({\bf 2376})(0)
\oplus({\bf 924})(0)
\oplus({\bf \overline{1540'}})(-6)
\oplus({\bf \overline{560''}})(-6)
\oplus({\bf \overline{945'}})(-12)
\oplus({\bf \overline{315'}})(-12)
\oplus({\bf 540})(-18)
\oplus({\bf 160})(-18)
\oplus({\bf 280'})(-24)
\oplus({\bf 70})(-24)
\oplus({\bf 126})(-30)
\oplus({\bf 24})(-30)
\oplus({\bf \overline{45}})(-36)
\oplus({\bf \overline{5}})(-36)
\oplus({\bf \overline{10}})(-42)$\\
%
${\bf \overline{15015'}}$&=&
$({\bf \overline{2145}})(-12)
\oplus({\bf \overline{3510}})(-6)
\oplus({\bf \overline{1440'}})(-6)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf \overline{924}})(0)
\oplus({\bf 1540'})(6)
\oplus({\bf 560''})(6)
\oplus({\bf 945'})(12)
\oplus({\bf 315'})(12)
\oplus({\bf \overline{540}})(18)
\oplus({\bf \overline{160}})(18)
\oplus({\bf \overline{280'}})(24)
\oplus({\bf \overline{70}})(24)
\oplus({\bf \overline{126}})(30)
\oplus({\bf 24})(30)
\oplus({\bf 45})(36)
\oplus({\bf 5})(36)
\oplus({\bf 10})(42)$\\
%
${\bf 15120}$&=&
$({\bf \overline{2520''}})(-11)
\oplus({\bf \overline{1176'}})(-5)
\oplus({\bf \overline{3024}})(-5)
\oplus({\bf 1470})(1)
\oplus({\bf 2430})(1)
\oplus({\bf 1260})(7)
\oplus({\bf 1440})(7)
\oplus({\bf \overline{840}})(13)
\oplus({\bf \overline{540}})(13)
\oplus({\bf \overline{420'}})(19)$\\
%
${\bf \overline{15120}}$&=&
$({\bf 2520''})(11)
\oplus({\bf 1176'})(5)
\oplus({\bf 3024})(5)
\oplus({\bf \overline{1470}})(-1)
\oplus({\bf \overline{2430}})(-1)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{1440}})(-7)
\oplus({\bf 840})(-13)
\oplus({\bf 540})(-13)
\oplus({\bf 420'})(-19)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_4\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_6\supset\mathfrak{su}_4\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A5_A3-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_6\supset\mathfrak{su}_4\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A5_A3-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_6\supset\mathfrak{su}_4\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 6}$&=&
$({\bf 4,1})(1)
\oplus({\bf 1,2})(-2)$\\
%
${\bf \overline{6}}$&=&
$({\bf \overline{4},1})(-1)
\oplus({\bf 1,2})(2)$\\
%
${\bf 15}$&=&
$({\bf 6,1})(2)
\oplus({\bf 4,2})(-1)
\oplus({\bf 1,1})(-4)$\\
%
${\bf \overline{15}}$&=&
$({\bf 6,1})(-2)
\oplus({\bf \overline{4},2})(1)
\oplus({\bf 1,1})(4)$\\
%
${\bf 20}$&=&
$({\bf \overline{4},1})(3)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,1})(-3)$\\
%
${\bf 21}$&=&
$({\bf 10,1})(2)
\oplus({\bf 4,2})(-1)
\oplus({\bf 1,3})(-4)$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{10},1})(-2)
\oplus({\bf \overline{4},2})(1)
\oplus({\bf 1,3})(4)$\\
%
${\bf 35}$&=&
$({\bf 4,2})(3)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4},2})(-3)$\\
%
${\bf 56}$&=&
$({\bf \overline{20''},1})(3)
\oplus({\bf 10,2})(0)
\oplus({\bf 4,3})(-3)
\oplus({\bf 1,4})(-6)$\\
%
${\bf \overline{56}}$&=&
$({\bf 20'',1})(-3)
\oplus({\bf \overline{10},2})(0)
\oplus({\bf \overline{4},3})(3)
\oplus({\bf 1,4})(6)$\\
%
${\bf 70}$&=&
$({\bf \overline{20},1})(3)
\oplus({\bf 10,2})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 1,2})(-6)$\\
%
${\bf \overline{70}}$&=&
$({\bf 20,1})(-3)
\oplus({\bf \overline{10},2})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf \overline{4},3})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 1,2})(6)$\\
%
${\bf 84}$&=&
$({\bf \overline{4},1})(-5)
\oplus({\bf 15,2})(-2)
\oplus({\bf 1,2})(-2)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 6,2})(4)$\\
%
${\bf \overline{84}}$&=&
$({\bf 4,1})(5)
\oplus({\bf 15,2})(2)
\oplus({\bf 1,2})(2)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},3})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 6,2})(-4)$\\
%
${\bf 105}$&=&
$({\bf 15,1})(-4)
\oplus({\bf 20,2})(-1)
\oplus({\bf 4,2})(-1)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf \overline{4},2})(5)$\\
%
${\bf \overline{105}}$&=&
$({\bf 15,1})(4)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf \overline{4},2})(1)
\oplus({\bf 10,1})(-2)
\oplus({\bf 6,3})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 4,2})(-5)$\\
%
${\bf 105'}$&=&
$({\bf 20',1})(-4)
\oplus({\bf 20,2})(-1)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf \overline{4},2})(5)
\oplus({\bf 1,1})(8)$\\
%
${\bf \overline{105'}}$&=&
$({\bf 20',1})(4)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf 10,3})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 4,2})(-5)
\oplus({\bf 1,1})(-8)$\\
%
${\bf 120}$&=&
$({\bf 10,2})(4)
\oplus({\bf 36,1})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 15,2})(-2)
\oplus({\bf 1,4})(-2)
\oplus({\bf 1,2})(-2)
\oplus({\bf \overline{4},3})(-5)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{10},2})(-4)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{4},3})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 15,2})(2)
\oplus({\bf 1,4})(2)
\oplus({\bf 1,2})(2)
\oplus({\bf 4,3})(5)$\\
%
${\bf 126}$&=&
$({\bf \overline{35},1})(-4)
\oplus({\bf 20'',2})(-1)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf \overline{4},4})(5)
\oplus({\bf 1,5})(8)$\\
%
${\bf \overline{126}}$&=&
$({\bf 35,1})(4)
\oplus({\bf \overline{20''},2})(1)
\oplus({\bf 10,3})(-2)
\oplus({\bf 4,4})(-5)
\oplus({\bf 1,5})(-8)$\\
%
${\bf 175}$&=&
$({\bf \overline{10},1})(6)
\oplus({\bf 20,2})(3)
\oplus({\bf 20',3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf 10,1})(-6)$\\
%
${\bf 189}$&=&
$({\bf 6,1})(6)
\oplus({\bf 20,2})(3)
\oplus({\bf 4,2})(3)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf \overline{4},2})(-3)
\oplus({\bf 6,1})(-6)$\\
%
${\bf 210}$&=&
$({\bf \overline{20},1})(-5)
\oplus({\bf 20',2})(-2)
\oplus({\bf 15,2})(-2)
\oplus({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf \overline{4},1})(7)$\\
%
${\bf \overline{210}}$&=&
$({\bf 20,1})(5)
\oplus({\bf 20',2})(2)
\oplus({\bf 15,2})(2)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 10,2})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,1})(-7)$\\
%
${\bf 210'}$&=&
$({\bf \overline{45},1})(-4)
\oplus({\bf 20'',2})(-1)
\oplus({\bf 20,2})(-1)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{4},4})(5)
\oplus({\bf \overline{4},2})(5)
\oplus({\bf 1,3})(8)$\\
%
${\bf \overline{210'}}$&=&
$({\bf 45,1})(4)
\oplus({\bf \overline{20''},2})(1)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf 10,3})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf 6,3})(-2)
\oplus({\bf 4,4})(-5)
\oplus({\bf 4,2})(-5)
\oplus({\bf 1,3})(-8)$\\
%
${\bf 252}$&=&
$({\bf \overline{56},1})(-5)
\oplus({\bf \overline{35},2})(-2)
\oplus({\bf 20'',3})(1)
\oplus({\bf \overline{10},4})(4)
\oplus({\bf \overline{4},5})(7)
\oplus({\bf 1,6})(10)$\\
%
${\bf \overline{252}}$&=&
$({\bf 56,1})(5)
\oplus({\bf 35,2})(2)
\oplus({\bf \overline{20''},3})(-1)
\oplus({\bf 10,4})(-4)
\oplus({\bf 4,5})(-7)
\oplus({\bf 1,6})(-10)$\\
%
${\bf 280}$&=&
$({\bf 10,1})(6)
\oplus({\bf 36,2})(3)
\oplus({\bf 4,2})(3)
\oplus({\bf 45,1})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf \overline{4},4})(-3)
\oplus({\bf \overline{4},2})(-3)
\oplus({\bf 6,3})(-6)$\\
%
${\bf \overline{280}}$&=&
$({\bf \overline{10},1})(-6)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{4},2})(-3)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 20,2})(3)
\oplus({\bf 4,4})(3)
\oplus({\bf 4,2})(3)
\oplus({\bf 6,3})(6)$\\
%
${\bf 315}$&=&
$({\bf \overline{20''},2})(5)
\oplus({\bf 70,1})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 36,2})(-1)
\oplus({\bf 4,4})(-1)
\oplus({\bf 4,2})(-1)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{4},4})(-7)$\\
%
${\bf \overline{315}}$&=&
$({\bf 20'',2})(-5)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{10},3})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{4},4})(1)
\oplus({\bf \overline{4},2})(1)
\oplus({\bf 15,3})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 4,4})(7)$\\
%
${\bf 336}$&=&
$({\bf \overline{36},1})(-5)
\oplus({\bf \overline{45},2})(-2)
\oplus({\bf 15,2})(-2)
\oplus({\bf 20'',1})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf \overline{4},3})(7)$\\
%
${\bf \overline{336}}$&=&
$({\bf 36,1})(5)
\oplus({\bf 45,2})(2)
\oplus({\bf 15,2})(2)
\oplus({\bf \overline{20''},1})(-1)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},3})(-1)
\oplus({\bf 10,2})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,3})(-7)$\\
%
${\bf 384}$&=&
$({\bf \overline{20},2})(5)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 36,2})(-1)
\oplus({\bf 20,2})(-1)
\oplus({\bf 4,4})(-1)
\oplus2({\bf 4,2})(-1)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf \overline{4},2})(-7)$\\
%
${\bf \overline{384}}$&=&
$({\bf 20,2})(-5)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{10},3})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,3})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf \overline{4},4})(1)
\oplus2({\bf \overline{4},2})(1)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 4,2})(7)$\\
%
${\bf 405}$&=&
$({\bf 10,3})(6)
\oplus({\bf 36,2})(3)
\oplus({\bf 4,4})(3)
\oplus({\bf 4,2})(3)
\oplus({\bf 84,1})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{4},4})(-3)
\oplus({\bf \overline{4},2})(-3)
\oplus({\bf \overline{10},3})(-6)$\\
%
${\bf 420}$&=&
$({\bf \overline{60},1})(-5)
\oplus({\bf \overline{45},2})(-2)
\oplus({\bf 20',2})(-2)
\oplus({\bf 20'',3})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf \overline{10},4})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf \overline{4},3})(7)
\oplus({\bf \overline{4},1})(7)
\oplus({\bf 1,2})(10)$\\
%
${\bf \overline{420}}$&=&
$({\bf 60,1})(5)
\oplus({\bf 45,2})(2)
\oplus({\bf 20',2})(2)
\oplus({\bf \overline{20''},3})(-1)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 1,2})(-10)$\\
%
${\bf 462}$&=&
$({\bf 84'',1})(6)
\oplus({\bf 56,2})(3)
\oplus({\bf 35,3})(0)
\oplus({\bf \overline{20''},4})(-3)
\oplus({\bf 10,5})(-6)
\oplus({\bf 4,6})(-9)
\oplus({\bf 1,7})(-12)$\\
%
${\bf \overline{462}}$&=&
$({\bf \overline{84''},1})(-6)
\oplus({\bf \overline{56},2})(-3)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf 20'',4})(3)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{4},6})(9)
\oplus({\bf 1,7})(12)$\\
%
${\bf 490}$&=&
$({\bf 50,1})(6)
\oplus({\bf 60,2})(3)
\oplus({\bf 45,3})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf \overline{20''},4})(-3)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf 10,3})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 4,2})(-9)
\oplus({\bf 1,1})(-12)$\\
%
${\bf \overline{490}}$&=&
$({\bf 50,1})(-6)
\oplus({\bf \overline{60},2})(-3)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 20'',4})(3)
\oplus({\bf 20,2})(3)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{4},2})(9)
\oplus({\bf 1,1})(12)$\\
%
${\bf 504}$&=&
$({\bf \overline{84'},1})(-5)
\oplus({\bf \overline{35},2})(-2)
\oplus({\bf \overline{45},2})(-2)
\oplus({\bf 20'',3})(1)
\oplus({\bf 20'',1})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf \overline{10},4})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf \overline{4},5})(7)
\oplus({\bf \overline{4},3})(7)
\oplus({\bf 1,4})(10)$\\
%
${\bf \overline{504}}$&=&
$({\bf 84',1})(5)
\oplus({\bf 35,2})(2)
\oplus({\bf 45,2})(2)
\oplus({\bf \overline{20''},3})(-1)
\oplus({\bf \overline{20''},1})(-1)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 1,4})(-10)$\\
%
${\bf 540}$&=&
$({\bf 15,2})(6)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},3})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 64,2})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf \overline{10},2})(0)
\oplus({\bf 6,4})(0)
\oplus2({\bf 6,2})(0)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 15,2})(-6)$\\
%
${\bf 560}$&=&
$({\bf 4,1})(9)
\oplus({\bf 15,2})(6)
\oplus({\bf 1,2})(6)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},3})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 64,2})(0)
\oplus({\bf \overline{10},4})(0)
\oplus({\bf \overline{10},2})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 60,1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 20',2})(-6)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{4},1})(-9)
\oplus({\bf 15,2})(-6)
\oplus({\bf 1,2})(-6)
\oplus({\bf 36,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 64,2})(0)
\oplus({\bf 10,4})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf 20',2})(6)$\\
%
${\bf 700}$&=&
$({\bf 35,2})(6)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{20''},3})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf 70,2})(0)
\oplus({\bf 10,4})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf 36,3})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 15,4})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 1,4})(-6)
\oplus({\bf \overline{4},5})(-9)$\\
%
${\bf \overline{700}}$&=&
$({\bf \overline{35},2})(-6)
\oplus({\bf 120,1})(-3)
\oplus({\bf 20'',3})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf \overline{10},4})(0)
\oplus({\bf \overline{10},2})(0)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{4},5})(3)
\oplus({\bf \overline{4},3})(3)
\oplus({\bf 15,4})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 1,4})(6)
\oplus({\bf 4,5})(9)$\\
%
${\bf 720}$&=&
$({\bf \overline{20''},1})(7)
\oplus({\bf 70,2})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 84',1})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 45,2})(-2)
\oplus({\bf 15,4})(-2)
\oplus({\bf 15,2})(-2)
\oplus({\bf 1,4})(-2)
\oplus({\bf \overline{20},3})(-5)
\oplus({\bf \overline{4},5})(-5)
\oplus({\bf \overline{4},3})(-5)
\oplus({\bf 6,4})(-8)$\\
%
${\bf \overline{720}}$&=&
$({\bf 20'',1})(-7)
\oplus({\bf \overline{70},2})(-4)
\oplus({\bf \overline{10},2})(-4)
\oplus({\bf \overline{84'},1})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{4},3})(-1)
\oplus({\bf \overline{45},2})(2)
\oplus({\bf 15,4})(2)
\oplus({\bf 15,2})(2)
\oplus({\bf 1,4})(2)
\oplus({\bf 20,3})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 6,4})(8)$\\
%
${\bf 792}$&=&
$({\bf \overline{120'},1})(7)
\oplus({\bf 84'',2})(4)
\oplus({\bf 56,3})(1)
\oplus({\bf 35,4})(-2)
\oplus({\bf \overline{20''},5})(-5)
\oplus({\bf 10,6})(-8)
\oplus({\bf 4,7})(-11)
\oplus({\bf 1,8})(-14)$\\
%
${\bf \overline{792}}$&=&
$({\bf 120',1})(-7)
\oplus({\bf \overline{84''},2})(-4)
\oplus({\bf \overline{56},3})(-1)
\oplus({\bf \overline{35},4})(2)
\oplus({\bf 20'',5})(5)
\oplus({\bf \overline{10},6})(8)
\oplus({\bf \overline{4},7})(11)
\oplus({\bf 1,8})(14)$\\
%
${\bf 840}$&=&
$({\bf \overline{20},1})(7)
\oplus({\bf 64,2})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 45,2})(-2)
\oplus({\bf 20',2})(-2)
\oplus({\bf 15,4})(-2)
\oplus2({\bf 15,2})(-2)
\oplus({\bf 1,2})(-2)
\oplus({\bf \overline{20},3})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf \overline{4},3})(-5)
\oplus({\bf \overline{4},1})(-5)
\oplus({\bf 6,2})(-8)$\\
%
${\bf \overline{840}}$&=&
$({\bf 20,1})(-7)
\oplus({\bf 64,2})(-4)
\oplus({\bf \overline{10},2})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},3})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf \overline{45},2})(2)
\oplus({\bf 20',2})(2)
\oplus({\bf 15,4})(2)
\oplus2({\bf 15,2})(2)
\oplus({\bf 1,2})(2)
\oplus({\bf 20,3})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 6,2})(8)$\\
%
${\bf 840'}$&=&
$({\bf \overline{36},1})(7)
\oplus({\bf 64,2})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf 60,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 45,2})(-2)
\oplus({\bf 20',4})(-2)
\oplus({\bf 20',2})(-2)
\oplus({\bf 15,2})(-2)
\oplus({\bf \overline{20''},1})(-5)
\oplus({\bf \overline{20},3})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf 10,2})(-8)$\\
%
${\bf \overline{840'}}$&=&
$({\bf 36,1})(-7)
\oplus({\bf 64,2})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf \overline{60},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{45},2})(2)
\oplus({\bf 20',4})(2)
\oplus({\bf 20',2})(2)
\oplus({\bf 15,2})(2)
\oplus({\bf 20'',1})(5)
\oplus({\bf 20,3})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf \overline{10},2})(8)$\\
%
${\bf 840''}$&=&
$({\bf 70,1})(6)
\oplus({\bf 84',2})(3)
\oplus({\bf 36,2})(3)
\oplus({\bf 35,1})(0)
\oplus({\bf 45,3})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf \overline{20''},2})(-3)
\oplus({\bf \overline{20},4})(-3)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf \overline{4},4})(-3)
\oplus({\bf 10,3})(-6)
\oplus({\bf 6,5})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf 4,4})(-9)$\\
%
${\bf \overline{840''}}$&=&
$({\bf \overline{70},1})(-6)
\oplus({\bf \overline{84'},2})(-3)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 20'',2})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf 20,2})(3)
\oplus({\bf 4,4})(3)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 6,5})(6)
\oplus({\bf 6,3})(6)
\oplus({\bf \overline{4},4})(9)$\\
%
${\bf 896}$&=&
$({\bf 64,1})(6)
\oplus({\bf 60,2})(3)
\oplus({\bf 36,2})(3)
\oplus({\bf 20,2})(3)
\oplus({\bf 45,3})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 20',3})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf \overline{20''},2})(-3)
\oplus({\bf \overline{20},4})(-3)
\oplus2({\bf \overline{20},2})(-3)
\oplus({\bf \overline{4},2})(-3)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 4,2})(-9)$\\
%
${\bf \overline{896}}$&=&
$({\bf 64,1})(-6)
\oplus({\bf \overline{60},2})(-3)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',3})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 20'',2})(3)
\oplus({\bf 20,4})(3)
\oplus2({\bf 20,2})(3)
\oplus({\bf 4,2})(3)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,3})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{4},2})(9)$\\
%
${\bf 980}$&=&
$({\bf 20'',1})(9)
\oplus({\bf \overline{45},2})(6)
\oplus({\bf \overline{60},3})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf 50,4})(0)
\oplus({\bf 64,2})(0)
\oplus({\bf 60,3})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 45,2})(-6)
\oplus({\bf \overline{20''},1})(-9)$\\
%
${\bf 1050}$&=&
$({\bf 15,1})(8)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{20},2})(5)
\oplus({\bf \overline{4},2})(5)
\oplus({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 60,2})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 20,4})(-1)
\oplus2({\bf 20,2})(-1)
\oplus({\bf 4,2})(-1)
\oplus({\bf 45,1})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf \overline{20},2})(-7)$\\
%
${\bf \overline{1050}}$&=&
$({\bf 15,1})(-8)
\oplus({\bf 36,2})(-5)
\oplus({\bf 20,2})(-5)
\oplus({\bf 4,2})(-5)
\oplus({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,3})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,3})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},4})(1)
\oplus2({\bf \overline{20},2})(1)
\oplus({\bf \overline{4},2})(1)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',3})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 20,2})(7)$\\
%
${\bf 1050'}$&=&
$({\bf \overline{20''},3})(7)
\oplus({\bf 70,2})(4)
\oplus({\bf 10,4})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 160,1})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 84,2})(-2)
\oplus({\bf 15,4})(-2)
\oplus({\bf 15,2})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 1,4})(-2)
\oplus({\bf 1,2})(-2)
\oplus({\bf \overline{36},3})(-5)
\oplus({\bf \overline{4},5})(-5)
\oplus({\bf \overline{4},3})(-5)
\oplus({\bf \overline{10},4})(-8)$\\
%
${\bf \overline{1050'}}$&=&
$({\bf 20'',3})(-7)
\oplus({\bf \overline{70},2})(-4)
\oplus({\bf \overline{10},4})(-4)
\oplus({\bf \overline{10},2})(-4)
\oplus({\bf \overline{160},1})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{4},5})(-1)
\oplus({\bf \overline{4},3})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 84,2})(2)
\oplus({\bf 15,4})(2)
\oplus({\bf 15,2})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 1,4})(2)
\oplus({\bf 1,2})(2)
\oplus({\bf 36,3})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 10,4})(8)$\\
%
${\bf 1050''}$&=&
$({\bf 140'',1})(6)
\oplus({\bf 56,2})(3)
\oplus({\bf 84',2})(3)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 45,3})(0)
\oplus({\bf \overline{20''},4})(-3)
\oplus({\bf \overline{20''},2})(-3)
\oplus({\bf \overline{20},4})(-3)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 6,5})(-6)
\oplus({\bf 4,6})(-9)
\oplus({\bf 4,4})(-9)
\oplus({\bf 1,5})(-12)$\\
%
${\bf \overline{1050''}}$&=&
$({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{56},2})(-3)
\oplus({\bf \overline{84'},2})(-3)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf 20'',4})(3)
\oplus({\bf 20'',2})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 6,5})(6)
\oplus({\bf \overline{4},6})(9)
\oplus({\bf \overline{4},4})(9)
\oplus({\bf 1,5})(12)$\\
%
${\bf 1134}$&=&
$({\bf 45,2})(6)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},3})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf 70,2})(0)
\oplus({\bf 64,2})(0)
\oplus({\bf 10,4})(0)
\oplus2({\bf 10,2})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 36,3})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 15,4})(-6)
\oplus({\bf 15,2})(-6)
\oplus({\bf 1,4})(-6)
\oplus({\bf 1,2})(-6)
\oplus({\bf \overline{4},3})(-9)$\\
%
${\bf \overline{1134}}$&=&
$({\bf \overline{45},2})(-6)
\oplus({\bf 140,1})(-3)
\oplus({\bf 20'',3})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 64,2})(0)
\oplus({\bf \overline{10},4})(0)
\oplus2({\bf \overline{10},2})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{4},5})(3)
\oplus2({\bf \overline{4},3})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 15,4})(6)
\oplus({\bf 15,2})(6)
\oplus({\bf 1,4})(6)
\oplus({\bf 1,2})(6)
\oplus({\bf 4,3})(9)$\\
%
${\bf 1134'}$&=&
$({\bf 126,1})(6)
\oplus({\bf 84',2})(3)
\oplus({\bf 60,2})(3)
\oplus({\bf 35,3})(0)
\oplus({\bf 45,3})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 20',3})(0)
\oplus({\bf \overline{20''},4})(-3)
\oplus({\bf \overline{20''},2})(-3)
\oplus({\bf \overline{20},4})(-3)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf 4,4})(-9)
\oplus({\bf 4,2})(-9)
\oplus({\bf 1,3})(-12)$\\
%
${\bf \overline{1134'}}$&=&
$({\bf \overline{126},1})(-6)
\oplus({\bf \overline{84'},2})(-3)
\oplus({\bf \overline{60},2})(-3)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',3})(0)
\oplus({\bf 20'',4})(3)
\oplus({\bf 20'',2})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf 20,2})(3)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,3})(6)
\oplus({\bf \overline{4},4})(9)
\oplus({\bf \overline{4},2})(9)
\oplus({\bf 1,3})(12)$\\
%
${\bf 1176}$&=&
$({\bf 20',1})(8)
\oplus({\bf \overline{60},2})(5)
\oplus({\bf \overline{20},2})(5)
\oplus({\bf 50,1})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 60,2})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 20,2})(-1)
\oplus({\bf 4,2})(-1)
\oplus({\bf 45,3})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf \overline{20},2})(-7)
\oplus({\bf \overline{4},2})(-7)
\oplus({\bf 6,1})(-10)$\\
%
${\bf \overline{1176}}$&=&
$({\bf 20',1})(-8)
\oplus({\bf 60,2})(-5)
\oplus({\bf 20,2})(-5)
\oplus({\bf 50,1})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{10},3})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf \overline{4},2})(1)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 20,2})(7)
\oplus({\bf 4,2})(7)
\oplus({\bf 6,1})(10)$\\
%
${\bf 1176'}$&=&
$({\bf \overline{60},1})(7)
\oplus({\bf 50,2})(4)
\oplus({\bf 64,2})(4)
\oplus({\bf 60,3})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 45,4})(-2)
\oplus({\bf 45,2})(-2)
\oplus({\bf 20',2})(-2)
\oplus({\bf 15,2})(-2)
\oplus({\bf \overline{20''},3})(-5)
\oplus({\bf \overline{20},3})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf \overline{4},1})(-5)
\oplus({\bf 10,2})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 4,1})(-11)$\\
%
${\bf \overline{1176'}}$&=&
$({\bf 60,1})(-7)
\oplus({\bf 50,2})(-4)
\oplus({\bf 64,2})(-4)
\oplus({\bf \overline{60},3})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{45},4})(2)
\oplus({\bf \overline{45},2})(2)
\oplus({\bf 20',2})(2)
\oplus({\bf 15,2})(2)
\oplus({\bf 20'',3})(5)
\oplus({\bf 20,3})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf \overline{10},2})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf \overline{4},1})(11)$\\
%
${\bf 1260}$&=&
$({\bf \overline{10},2})(-8)
\oplus({\bf \overline{36},3})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{4},3})(-5)
\oplus({\bf \overline{4},1})(-5)
\oplus({\bf 84,2})(-2)
\oplus({\bf \overline{45},2})(-2)
\oplus({\bf 15,4})(-2)
\oplus2({\bf 15,2})(-2)
\oplus({\bf 1,4})(-2)
\oplus({\bf 1,2})(-2)
\oplus({\bf 140,1})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 64,2})(4)
\oplus({\bf 10,4})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf \overline{20},3})(7)$\\
%
${\bf \overline{1260}}$&=&
$({\bf 10,2})(8)
\oplus({\bf 36,3})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 84,2})(2)
\oplus({\bf 45,2})(2)
\oplus({\bf 15,4})(2)
\oplus2({\bf 15,2})(2)
\oplus({\bf 1,4})(2)
\oplus({\bf 1,2})(2)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},5})(-1)
\oplus2({\bf \overline{4},3})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 64,2})(-4)
\oplus({\bf \overline{10},4})(-4)
\oplus({\bf \overline{10},2})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 20,3})(-7)$\\
%
${\bf 1287}$&=&
$({\bf 165,1})(8)
\oplus({\bf \overline{120'},2})(5)
\oplus({\bf 84'',3})(2)
\oplus({\bf 56,4})(-1)
\oplus({\bf 35,5})(-4)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf 10,7})(-10)
\oplus({\bf 4,8})(-13)
\oplus({\bf 1,9})(-16)$\\
%
${\bf \overline{1287}}$&=&
$({\bf \overline{165},1})(-8)
\oplus({\bf 120',2})(-5)
\oplus({\bf \overline{84''},3})(-2)
\oplus({\bf \overline{56},4})(1)
\oplus({\bf \overline{35},5})(4)
\oplus({\bf 20'',6})(7)
\oplus({\bf \overline{10},7})(10)
\oplus({\bf \overline{4},8})(13)
\oplus({\bf 1,9})(16)$\\
%
${\bf 1386}$&=&
$({\bf \overline{56},2})(-7)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf 120,2})(-1)
\oplus({\bf 20'',4})(-1)
\oplus({\bf 20'',2})(-1)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf \overline{36},4})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},4})(5)
\oplus({\bf 15,5})(8)
\oplus({\bf 1,7})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 4,6})(11)$\\
%
${\bf \overline{1386}}$&=&
$({\bf 56,2})(7)
\oplus({\bf 189,1})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{20''},4})(1)
\oplus({\bf \overline{20''},2})(1)
\oplus({\bf 70,3})(-2)
\oplus({\bf 10,5})(-2)
\oplus({\bf 10,3})(-2)
\oplus({\bf 36,4})(-5)
\oplus({\bf 4,6})(-5)
\oplus({\bf 4,4})(-5)
\oplus({\bf 15,5})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf \overline{4},6})(-11)$\\
%
${\bf 1470}$&=&
$({\bf \overline{45},1})(8)
\oplus({\bf \overline{60},2})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf 50,3})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 20,2})(-1)
\oplus({\bf 45,3})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf \overline{20''},2})(-7)
\oplus({\bf \overline{20},2})(-7)
\oplus({\bf 10,1})(-10)$\\
%
${\bf \overline{1470}}$&=&
$({\bf 45,1})(-8)
\oplus({\bf 60,2})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 50,3})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 20'',2})(7)
\oplus({\bf 20,2})(7)
\oplus({\bf \overline{10},1})(10)$\\
%
${\bf 1575}$&=&
$({\bf 35,1})(8)
\oplus({\bf \overline{120},2})(5)
\oplus({\bf \overline{20''},2})(5)
\oplus({\bf 140'',1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 84',2})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 4,4})(-1)
\oplus({\bf 45,3})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf \overline{20},4})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},4})(-7)
\oplus({\bf 6,5})(-10)$\\
%
${\bf \overline{1575}}$&=&
$({\bf \overline{35},1})(-8)
\oplus({\bf 120,2})(-5)
\oplus({\bf 20'',2})(-5)
\oplus({\bf \overline{140''},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{10},3})(-2)
\oplus({\bf \overline{84'},2})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{4},4})(1)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 20,4})(7)
\oplus({\bf 4,6})(7)
\oplus({\bf 4,4})(7)
\oplus({\bf 6,5})(10)$\\
%
${\bf 1701}$&=&
$({\bf \overline{36},2})(-7)
\oplus({\bf 84,1})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 140,2})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 20'',2})(-1)
\oplus({\bf 20,4})(-1)
\oplus2({\bf 20,2})(-1)
\oplus({\bf 4,4})(-1)
\oplus({\bf 4,2})(-1)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,5})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{20},4})(5)
\oplus({\bf \overline{20},2})(5)
\oplus({\bf \overline{4},4})(5)
\oplus({\bf \overline{4},2})(5)
\oplus({\bf 15,3})(8)$\\
%
${\bf \overline{1701}}$&=&
$({\bf 36,2})(7)
\oplus({\bf 84,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf \overline{140},2})(1)
\oplus({\bf \overline{20''},2})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},4})(1)
\oplus2({\bf \overline{20},2})(1)
\oplus({\bf \overline{4},4})(1)
\oplus({\bf \overline{4},2})(1)
\oplus({\bf 70,1})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,3})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{10},3})(-2)
\oplus({\bf 6,5})(-2)
\oplus2({\bf 6,3})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 36,2})(-5)
\oplus({\bf 20,4})(-5)
\oplus({\bf 20,2})(-5)
\oplus({\bf 4,4})(-5)
\oplus({\bf 4,2})(-5)
\oplus({\bf 15,3})(-8)$\\
%
${\bf 1764}$&=&
$({\bf \overline{140'},1})(7)
\oplus({\bf 126,2})(4)
\oplus({\bf 50,2})(4)
\oplus({\bf 84',3})(1)
\oplus({\bf 60,3})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 35,4})(-2)
\oplus({\bf 45,4})(-2)
\oplus({\bf 45,2})(-2)
\oplus({\bf 20',2})(-2)
\oplus({\bf \overline{20''},5})(-5)
\oplus({\bf \overline{20''},3})(-5)
\oplus({\bf \overline{20},3})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf 10,4})(-8)
\oplus({\bf 10,2})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 4,3})(-11)
\oplus({\bf 4,1})(-11)
\oplus({\bf 1,2})(-14)$\\
%
${\bf \overline{1764}}$&=&
$({\bf 140',1})(-7)
\oplus({\bf \overline{126},2})(-4)
\oplus({\bf 50,2})(-4)
\oplus({\bf \overline{84'},3})(-1)
\oplus({\bf \overline{60},3})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{35},4})(2)
\oplus({\bf \overline{45},4})(2)
\oplus({\bf \overline{45},2})(2)
\oplus({\bf 20',2})(2)
\oplus({\bf 20'',5})(5)
\oplus({\bf 20'',3})(5)
\oplus({\bf 20,3})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf \overline{10},4})(8)
\oplus({\bf \overline{10},2})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf \overline{4},3})(11)
\oplus({\bf \overline{4},1})(11)
\oplus({\bf 1,2})(14)$\\
%
${\bf 1764'}$&=&
$({\bf 105,1})(8)
\oplus({\bf \overline{140'},2})(5)
\oplus({\bf 126,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 84',4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 35,5})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf \overline{20''},4})(-7)
\oplus({\bf \overline{20},2})(-7)
\oplus({\bf 10,3})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 4,2})(-13)
\oplus({\bf 1,1})(-16)$\\
%
${\bf \overline{1764'}}$&=&
$({\bf 105,1})(-8)
\oplus({\bf 140',2})(-5)
\oplus({\bf \overline{126},3})(-2)
\oplus({\bf 50,1})(-2)
\oplus({\bf \overline{84'},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{35},5})(4)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf 20'',4})(7)
\oplus({\bf 20,2})(7)
\oplus({\bf \overline{10},3})(10)
\oplus({\bf 6,1})(10)
\oplus({\bf \overline{4},2})(13)
\oplus({\bf 1,1})(16)$\\
%
${\bf 1800}$&=&
$({\bf \overline{10},1})(-10)
\oplus({\bf \overline{36},2})(-7)
\oplus({\bf \overline{4},2})(-7)
\oplus({\bf 84,3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 140,2})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 20,2})(-1)
\oplus({\bf 4,4})(-1)
\oplus({\bf 4,2})(-1)
\oplus({\bf \overline{126},1})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,5})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{60},2})(5)
\oplus({\bf \overline{20},4})(5)
\oplus({\bf \overline{20},2})(5)
\oplus({\bf 20',3})(8)$\\
%
${\bf \overline{1800}}$&=&
$({\bf 10,1})(10)
\oplus({\bf 36,2})(7)
\oplus({\bf 4,2})(7)
\oplus({\bf 84,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf \overline{140},2})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf \overline{4},4})(1)
\oplus({\bf \overline{4},2})(1)
\oplus({\bf 126,1})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{10},5})(-2)
\oplus({\bf \overline{10},3})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,3})(-2)
\oplus({\bf 60,2})(-5)
\oplus({\bf 20,4})(-5)
\oplus({\bf 20,2})(-5)
\oplus({\bf 20',3})(-8)$\\
%
${\bf 1800'}$&=&
$({\bf \overline{120},1})(7)
\oplus({\bf 140'',2})(4)
\oplus({\bf 70,2})(4)
\oplus({\bf 56,1})(1)
\oplus({\bf 84',3})(1)
\oplus({\bf 84',1})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf 35,2})(-2)
\oplus({\bf 45,4})(-2)
\oplus({\bf 45,2})(-2)
\oplus({\bf 15,4})(-2)
\oplus({\bf \overline{20''},3})(-5)
\oplus({\bf \overline{20},5})(-5)
\oplus({\bf \overline{20},3})(-5)
\oplus({\bf \overline{4},5})(-5)
\oplus({\bf 10,4})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 4,5})(-11)$\\
%
${\bf \overline{1800'}}$&=&
$({\bf 120,1})(-7)
\oplus({\bf \overline{140''},2})(-4)
\oplus({\bf \overline{70},2})(-4)
\oplus({\bf \overline{56},1})(-1)
\oplus({\bf \overline{84'},3})(-1)
\oplus({\bf \overline{84'},1})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf \overline{35},2})(2)
\oplus({\bf \overline{45},4})(2)
\oplus({\bf \overline{45},2})(2)
\oplus({\bf 15,4})(2)
\oplus({\bf 20'',3})(5)
\oplus({\bf 20,5})(5)
\oplus({\bf 20,3})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf \overline{10},4})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf \overline{4},5})(11)$\\
%
${\bf 1960}$&=&
$({\bf 20,1})(9)
\oplus({\bf \overline{45},2})(6)
\oplus({\bf 20',2})(6)
\oplus({\bf 15,2})(6)
\oplus({\bf \overline{60},3})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 50,2})(0)
\oplus({\bf 64,4})(0)
\oplus2({\bf 64,2})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf \overline{10},2})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 60,3})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 45,2})(-6)
\oplus({\bf 20',2})(-6)
\oplus({\bf 15,2})(-6)
\oplus({\bf \overline{20},1})(-9)$\\
%
${\bf 1980}$&=&
$({\bf \overline{216},1})(7)
\oplus({\bf 84'',2})(4)
\oplus({\bf 140'',2})(4)
\oplus({\bf 56,3})(1)
\oplus({\bf 56,1})(1)
\oplus({\bf 84',3})(1)
\oplus({\bf 35,4})(-2)
\oplus({\bf 35,2})(-2)
\oplus({\bf 45,4})(-2)
\oplus({\bf \overline{20''},5})(-5)
\oplus({\bf \overline{20''},3})(-5)
\oplus({\bf \overline{20},5})(-5)
\oplus({\bf 10,6})(-8)
\oplus({\bf 10,4})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 4,7})(-11)
\oplus({\bf 4,5})(-11)
\oplus({\bf 1,6})(-14)$\\
%
${\bf \overline{1980}}$&=&
$({\bf 216,1})(-7)
\oplus({\bf \overline{84''},2})(-4)
\oplus({\bf \overline{140''},2})(-4)
\oplus({\bf \overline{56},3})(-1)
\oplus({\bf \overline{56},1})(-1)
\oplus({\bf \overline{84'},3})(-1)
\oplus({\bf \overline{35},4})(2)
\oplus({\bf \overline{35},2})(2)
\oplus({\bf \overline{45},4})(2)
\oplus({\bf 20'',5})(5)
\oplus({\bf 20'',3})(5)
\oplus({\bf 20,5})(5)
\oplus({\bf \overline{10},6})(8)
\oplus({\bf \overline{10},4})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf \overline{4},7})(11)
\oplus({\bf \overline{4},5})(11)
\oplus({\bf 1,6})(14)$\\
%
${\bf 2002}$&=&
$({\bf 220,1})(9)
\oplus({\bf 165,2})(6)
\oplus({\bf \overline{120'},3})(3)
\oplus({\bf 84'',4})(0)
\oplus({\bf 56,5})(-3)
\oplus({\bf 35,6})(-6)
\oplus({\bf \overline{20''},7})(-9)
\oplus({\bf 10,8})(-12)
\oplus({\bf 4,9})(-15)
\oplus({\bf 1,10})(-18)$\\
%
${\bf \overline{2002}}$&=&
$({\bf \overline{220},1})(-9)
\oplus({\bf \overline{165},2})(-6)
\oplus({\bf 120',3})(-3)
\oplus({\bf \overline{84''},4})(0)
\oplus({\bf \overline{56},5})(3)
\oplus({\bf \overline{35},6})(6)
\oplus({\bf 20'',7})(9)
\oplus({\bf \overline{10},8})(12)
\oplus({\bf \overline{4},9})(15)
\oplus({\bf 1,10})(18)$\\
%
${\bf 2205}$&=&
$({\bf \overline{60},2})(-7)
\oplus({\bf 175,1})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 140,2})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 20'',4})(-1)
\oplus({\bf 20'',2})(-1)
\oplus({\bf 20,4})(-1)
\oplus2({\bf 20,2})(-1)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf \overline{10},5})(2)
\oplus2({\bf \overline{10},3})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf \overline{36},4})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{20},2})(5)
\oplus({\bf \overline{4},4})(5)
\oplus2({\bf \overline{4},2})(5)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 1,1})(8)
\oplus({\bf 4,2})(11)$\\
%
${\bf \overline{2205}}$&=&
$({\bf 60,2})(7)
\oplus({\bf 175,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 20',3})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf \overline{140},2})(1)
\oplus({\bf \overline{20''},4})(1)
\oplus({\bf \overline{20''},2})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{20},4})(1)
\oplus2({\bf \overline{20},2})(1)
\oplus({\bf 70,3})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,5})(-2)
\oplus2({\bf 10,3})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf 6,3})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 36,4})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 20,2})(-5)
\oplus({\bf 4,4})(-5)
\oplus2({\bf 4,2})(-5)
\oplus({\bf 15,3})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 1,1})(-8)
\oplus({\bf \overline{4},2})(-11)$\\
%
${\bf 2310}$&=&
$({\bf 35,3})(8)
\oplus({\bf \overline{120},2})(5)
\oplus({\bf \overline{20''},4})(5)
\oplus({\bf \overline{20''},2})(5)
\oplus({\bf 270,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 10,5})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 160,2})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,4})(-1)
\oplus({\bf 4,2})(-1)
\oplus({\bf 84,3})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{36},4})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},4})(-7)
\oplus({\bf \overline{10},5})(-10)$\\
%
${\bf \overline{2310}}$&=&
$({\bf \overline{35},3})(-8)
\oplus({\bf 120,2})(-5)
\oplus({\bf 20'',4})(-5)
\oplus({\bf 20'',2})(-5)
\oplus({\bf \overline{270},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{10},5})(-2)
\oplus({\bf \overline{10},3})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf \overline{4},4})(1)
\oplus({\bf \overline{4},2})(1)
\oplus({\bf 84,3})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 36,4})(7)
\oplus({\bf 4,6})(7)
\oplus({\bf 4,4})(7)
\oplus({\bf 10,5})(10)$\\
%
${\bf 2430}$&=&
$({\bf 45,1})(8)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{20''},2})(5)
\oplus({\bf \overline{20},2})(5)
\oplus({\bf 126,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 84',2})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 36,4})(-1)
\oplus2({\bf 36,2})(-1)
\oplus({\bf 20,4})(-1)
\oplus({\bf 20,2})(-1)
\oplus({\bf 4,4})(-1)
\oplus({\bf 4,2})(-1)
\oplus({\bf 45,3})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{20},4})(-7)
\oplus({\bf \overline{20},2})(-7)
\oplus({\bf \overline{4},4})(-7)
\oplus({\bf \overline{4},2})(-7)
\oplus({\bf 6,3})(-10)$\\
%
${\bf \overline{2430}}$&=&
$({\bf \overline{45},1})(-8)
\oplus({\bf 140,2})(-5)
\oplus({\bf 20'',2})(-5)
\oplus({\bf 20,2})(-5)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{10},3})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,3})(-2)
\oplus({\bf \overline{84'},2})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{36},4})(1)
\oplus2({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},4})(1)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf \overline{4},4})(1)
\oplus({\bf \overline{4},2})(1)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',3})(4)
\oplus({\bf 15,5})(4)
\oplus2({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 20,4})(7)
\oplus({\bf 20,2})(7)
\oplus({\bf 4,4})(7)
\oplus({\bf 4,2})(7)
\oplus({\bf 6,3})(10)$\\
%
${\bf 2520}$&=&
$({\bf \overline{140},1})(7)
\oplus({\bf 126,2})(4)
\oplus({\bf 70,2})(4)
\oplus({\bf 64,2})(4)
\oplus({\bf 84',3})(1)
\oplus({\bf 84',1})(1)
\oplus({\bf 60,3})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 35,2})(-2)
\oplus({\bf 45,4})(-2)
\oplus2({\bf 45,2})(-2)
\oplus({\bf 20',4})(-2)
\oplus({\bf 20',2})(-2)
\oplus({\bf 15,4})(-2)
\oplus({\bf 15,2})(-2)
\oplus({\bf \overline{20''},3})(-5)
\oplus({\bf \overline{20''},1})(-5)
\oplus({\bf \overline{20},5})(-5)
\oplus2({\bf \overline{20},3})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf \overline{4},3})(-5)
\oplus({\bf 10,4})(-8)
\oplus({\bf 10,2})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 4,3})(-11)$\\
%
${\bf \overline{2520}}$&=&
$({\bf 140,1})(-7)
\oplus({\bf \overline{126},2})(-4)
\oplus({\bf \overline{70},2})(-4)
\oplus({\bf 64,2})(-4)
\oplus({\bf \overline{84'},3})(-1)
\oplus({\bf \overline{84'},1})(-1)
\oplus({\bf \overline{60},3})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf \overline{35},2})(2)
\oplus({\bf \overline{45},4})(2)
\oplus2({\bf \overline{45},2})(2)
\oplus({\bf 20',4})(2)
\oplus({\bf 20',2})(2)
\oplus({\bf 15,4})(2)
\oplus({\bf 15,2})(2)
\oplus({\bf 20'',3})(5)
\oplus({\bf 20'',1})(5)
\oplus({\bf 20,5})(5)
\oplus2({\bf 20,3})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf \overline{10},4})(8)
\oplus({\bf \overline{10},2})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf \overline{4},3})(11)$\\
%
${\bf 2520'}$&=&
$({\bf 84,1})(8)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf 126,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 84',2})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 20,4})(-1)
\oplus({\bf 20,2})(-1)
\oplus({\bf 35,1})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 20',5})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf \overline{20''},2})(-7)
\oplus({\bf \overline{20},4})(-7)
\oplus({\bf \overline{20},2})(-7)
\oplus({\bf 10,3})(-10)$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 84,1})(-8)
\oplus({\bf 140,2})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf \overline{126},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,3})(-2)
\oplus({\bf \overline{84'},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},4})(1)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf \overline{35},1})(4)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',5})(4)
\oplus({\bf 20',3})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 20'',2})(7)
\oplus({\bf 20,4})(7)
\oplus({\bf 20,2})(7)
\oplus({\bf \overline{10},3})(10)$\\
%
${\bf 2520''}$&=&
$({\bf 4,1})(13)
\oplus({\bf 15,2})(10)
\oplus({\bf 1,2})(10)
\oplus({\bf \overline{36},3})(7)
\oplus({\bf \overline{20},1})(7)
\oplus({\bf \overline{4},3})(7)
\oplus({\bf \overline{4},1})(7)
\oplus({\bf \overline{70},4})(4)
\oplus({\bf 64,2})(4)
\oplus({\bf \overline{10},4})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 140,3})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 20'',5})(1)
\oplus({\bf 20'',3})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 175,2})(-2)
\oplus({\bf \overline{45},4})(-2)
\oplus({\bf \overline{45},2})(-2)
\oplus({\bf 20',2})(-2)
\oplus({\bf \overline{140'},1})(-5)
\oplus({\bf \overline{60},3})(-5)
\oplus({\bf \overline{60},1})(-5)
\oplus({\bf 50,2})(-8)$\\
%
${\bf \overline{2520''}}$&=&
$({\bf \overline{4},1})(-13)
\oplus({\bf 15,2})(-10)
\oplus({\bf 1,2})(-10)
\oplus({\bf 36,3})(-7)
\oplus({\bf 20,1})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 70,4})(-4)
\oplus({\bf 64,2})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf \overline{140},3})(-1)
\oplus({\bf \overline{20''},5})(-1)
\oplus({\bf \overline{20''},3})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf 175,2})(2)
\oplus({\bf 45,4})(2)
\oplus({\bf 45,2})(2)
\oplus({\bf 20',2})(2)
\oplus({\bf 140',1})(5)
\oplus({\bf 60,3})(5)
\oplus({\bf 60,1})(5)
\oplus({\bf 50,2})(8)$\\
%
${\bf 2520'''}$&=&
$({\bf \overline{224},1})(7)
\oplus({\bf 140'',2})(4)
\oplus({\bf 126,2})(4)
\oplus({\bf 56,3})(1)
\oplus({\bf 84',3})(1)
\oplus({\bf 84',1})(1)
\oplus({\bf 60,3})(1)
\oplus({\bf 35,4})(-2)
\oplus({\bf 35,2})(-2)
\oplus({\bf 45,4})(-2)
\oplus({\bf 45,2})(-2)
\oplus({\bf 20',4})(-2)
\oplus({\bf \overline{20''},5})(-5)
\oplus({\bf \overline{20''},3})(-5)
\oplus({\bf \overline{20''},1})(-5)
\oplus({\bf \overline{20},5})(-5)
\oplus({\bf \overline{20},3})(-5)
\oplus({\bf 10,6})(-8)
\oplus({\bf 10,4})(-8)
\oplus({\bf 10,2})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 4,5})(-11)
\oplus({\bf 4,3})(-11)
\oplus({\bf 1,4})(-14)$\\
%
${\bf \overline{2520'''}}$&=&
$({\bf 224,1})(-7)
\oplus({\bf \overline{140''},2})(-4)
\oplus({\bf \overline{126},2})(-4)
\oplus({\bf \overline{56},3})(-1)
\oplus({\bf \overline{84'},3})(-1)
\oplus({\bf \overline{84'},1})(-1)
\oplus({\bf \overline{60},3})(-1)
\oplus({\bf \overline{35},4})(2)
\oplus({\bf \overline{35},2})(2)
\oplus({\bf \overline{45},4})(2)
\oplus({\bf \overline{45},2})(2)
\oplus({\bf 20',4})(2)
\oplus({\bf 20'',5})(5)
\oplus({\bf 20'',3})(5)
\oplus({\bf 20'',1})(5)
\oplus({\bf 20,5})(5)
\oplus({\bf 20,3})(5)
\oplus({\bf \overline{10},6})(8)
\oplus({\bf \overline{10},4})(8)
\oplus({\bf \overline{10},2})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf \overline{4},5})(11)
\oplus({\bf \overline{4},3})(11)
\oplus({\bf 1,4})(14)$\\
%
${\bf 2520''''}$&=&
$({\bf \overline{84''},2})(-8)
\oplus({\bf \overline{280''},1})(-5)
\oplus({\bf \overline{56},3})(-5)
\oplus({\bf \overline{56},1})(-5)
\oplus({\bf \overline{189},2})(-2)
\oplus({\bf \overline{35},4})(-2)
\oplus({\bf \overline{35},2})(-2)
\oplus({\bf 120,3})(1)
\oplus({\bf 20'',5})(1)
\oplus({\bf 20'',3})(1)
\oplus({\bf \overline{70},4})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{10},4})(4)
\oplus({\bf \overline{36},5})(7)
\oplus({\bf \overline{4},7})(7)
\oplus({\bf \overline{4},5})(7)
\oplus({\bf 15,6})(10)
\oplus({\bf 1,8})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 4,7})(13)$\\
%
${\bf \overline{2520''''}}$&=&
$({\bf 84'',2})(8)
\oplus({\bf 280'',1})(5)
\oplus({\bf 56,3})(5)
\oplus({\bf 56,1})(5)
\oplus({\bf 189,2})(2)
\oplus({\bf 35,4})(2)
\oplus({\bf 35,2})(2)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{20''},5})(-1)
\oplus({\bf \overline{20''},3})(-1)
\oplus({\bf 70,4})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 36,5})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 15,6})(-10)
\oplus({\bf 1,8})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf \overline{4},7})(-13)$\\
%
${\bf 2688}$&=&
$({\bf \overline{84'},2})(-7)
\oplus({\bf \overline{256},1})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 120,2})(-1)
\oplus({\bf 140,2})(-1)
\oplus({\bf 20'',4})(-1)
\oplus2({\bf 20'',2})(-1)
\oplus({\bf 20,4})(-1)
\oplus({\bf 20,2})(-1)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf \overline{10},5})(2)
\oplus2({\bf \overline{10},3})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{36},4})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{20},4})(5)
\oplus({\bf \overline{4},6})(5)
\oplus2({\bf \overline{4},4})(5)
\oplus({\bf \overline{4},2})(5)
\oplus({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 4,4})(11)$\\
%
${\bf \overline{2688}}$&=&
$({\bf 84',2})(7)
\oplus({\bf 256,1})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{140},2})(1)
\oplus({\bf \overline{20''},4})(1)
\oplus2({\bf \overline{20''},2})(1)
\oplus({\bf \overline{20},4})(1)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf 70,3})(-2)
\oplus({\bf 70,1})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 10,5})(-2)
\oplus2({\bf 10,3})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf 6,5})(-2)
\oplus({\bf 6,3})(-2)
\oplus({\bf 36,4})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 20,4})(-5)
\oplus({\bf 4,6})(-5)
\oplus2({\bf 4,4})(-5)
\oplus({\bf 4,2})(-5)
\oplus({\bf 15,5})(-8)
\oplus({\bf 15,3})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf \overline{4},4})(-11)$\\
%
${\bf 2695}$&=&
$({\bf \overline{20''},4})(9)
\oplus({\bf 70,3})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 160,2})(3)
\oplus({\bf 36,4})(3)
\oplus({\bf 36,2})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf 4,4})(3)
\oplus({\bf 4,2})(3)
\oplus({\bf 300',1})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 15,5})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{160},2})(-3)
\oplus({\bf \overline{36},4})(-3)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf \overline{4},4})(-3)
\oplus({\bf \overline{4},2})(-3)
\oplus({\bf \overline{70},3})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 20'',4})(-9)$\\
%
${\bf 3003}$&=&
$({\bf \overline{286},1})(-10)
\oplus({\bf \overline{220},2})(-7)
\oplus({\bf \overline{165},3})(-4)
\oplus({\bf 120',4})(-1)
\oplus({\bf \overline{84''},5})(2)
\oplus({\bf \overline{56},6})(5)
\oplus({\bf \overline{35},7})(8)
\oplus({\bf 20'',8})(11)
\oplus({\bf \overline{10},9})(14)
\oplus({\bf \overline{4},10})(17)
\oplus({\bf 1,11})(20)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 286,1})(10)
\oplus({\bf 220,2})(7)
\oplus({\bf 165,3})(4)
\oplus({\bf \overline{120'},4})(1)
\oplus({\bf 84'',5})(-2)
\oplus({\bf 56,6})(-5)
\oplus({\bf 35,7})(-8)
\oplus({\bf \overline{20''},8})(-11)
\oplus({\bf 10,9})(-14)
\oplus({\bf 4,10})(-17)
\oplus({\bf 1,11})(-20)$\\
%
${\bf 3080}$&=&
$({\bf 56,1})(9)
\oplus({\bf 189,2})(6)
\oplus({\bf 35,2})(6)
\oplus({\bf \overline{216},1})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{20''},3})(3)
\oplus({\bf 140'',2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 10,4})(0)
\oplus({\bf 84',3})(-3)
\oplus({\bf 36,5})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 45,4})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 15,4})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf \overline{20},5})(-9)
\oplus({\bf \overline{4},7})(-9)
\oplus({\bf \overline{4},5})(-9)
\oplus({\bf 6,6})(-12)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{56},1})(-9)
\oplus({\bf \overline{189},2})(-6)
\oplus({\bf \overline{35},2})(-6)
\oplus({\bf 216,1})(-3)
\oplus({\bf 120,3})(-3)
\oplus({\bf 120,1})(-3)
\oplus({\bf 20'',3})(-3)
\oplus({\bf \overline{140''},2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf \overline{10},4})(0)
\oplus({\bf \overline{84'},3})(3)
\oplus({\bf \overline{36},5})(3)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{4},5})(3)
\oplus({\bf \overline{45},4})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 15,4})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 20,5})(9)
\oplus({\bf 4,7})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 6,6})(12)$\\
%
${\bf 3200}$&=&
$({\bf \overline{20''},2})(9)
\oplus({\bf 70,3})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 160,2})(3)
\oplus({\bf 84',2})(3)
\oplus({\bf 36,4})(3)
\oplus2({\bf 36,2})(3)
\oplus({\bf 4,4})(3)
\oplus({\bf 4,2})(3)
\oplus({\bf 256,1})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,3})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 15,5})(0)
\oplus2({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{140},2})(-3)
\oplus({\bf \overline{36},4})(-3)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{20},4})(-3)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus2({\bf \overline{4},4})(-3)
\oplus({\bf \overline{4},2})(-3)
\oplus({\bf 64,3})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 6,5})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf 20,4})(-9)$\\
%
${\bf \overline{3200}}$&=&
$({\bf 20'',2})(-9)
\oplus({\bf \overline{70},3})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf \overline{160},2})(-3)
\oplus({\bf \overline{84'},2})(-3)
\oplus({\bf \overline{36},4})(-3)
\oplus2({\bf \overline{36},2})(-3)
\oplus({\bf \overline{4},4})(-3)
\oplus({\bf \overline{4},2})(-3)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 15,5})(0)
\oplus2({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 140,2})(3)
\oplus({\bf 36,4})(3)
\oplus({\bf 36,2})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf 20,2})(3)
\oplus({\bf 4,6})(3)
\oplus2({\bf 4,4})(3)
\oplus({\bf 4,2})(3)
\oplus({\bf 64,3})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 6,5})(6)
\oplus({\bf 6,3})(6)
\oplus({\bf \overline{20},4})(9)$\\
%
${\bf 3240}$&=&
$({\bf 36,1})(9)
\oplus({\bf 84,2})(6)
\oplus({\bf 45,2})(6)
\oplus({\bf 15,2})(6)
\oplus({\bf \overline{140},3})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},3})(3)
\oplus({\bf 126,2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 64,4})(0)
\oplus2({\bf 64,2})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf \overline{10},4})(0)
\oplus({\bf \overline{10},2})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 84',1})(-3)
\oplus({\bf 60,3})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,5})(-3)
\oplus2({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 45,2})(-6)
\oplus({\bf 20',4})(-6)
\oplus({\bf 20',2})(-6)
\oplus({\bf 15,4})(-6)
\oplus({\bf 15,2})(-6)
\oplus({\bf \overline{20},3})(-9)$\\
%
${\bf \overline{3240}}$&=&
$({\bf \overline{36},1})(-9)
\oplus({\bf 84,2})(-6)
\oplus({\bf \overline{45},2})(-6)
\oplus({\bf 15,2})(-6)
\oplus({\bf 140,3})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf \overline{126},2})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 64,4})(0)
\oplus2({\bf 64,2})(0)
\oplus({\bf 10,4})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf \overline{10},2})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf \overline{84'},1})(3)
\oplus({\bf \overline{60},3})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},5})(3)
\oplus2({\bf \overline{20},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},3})(3)
\oplus({\bf \overline{45},2})(6)
\oplus({\bf 20',4})(6)
\oplus({\bf 20',2})(6)
\oplus({\bf 15,4})(6)
\oplus({\bf 15,2})(6)
\oplus({\bf 20,3})(9)$\\
%
${\bf 3465}$&=&
$({\bf 189,1})(8)
\oplus({\bf \overline{216},2})(5)
\oplus({\bf \overline{120},2})(5)
\oplus({\bf 84'',1})(2)
\oplus({\bf 140'',3})(2)
\oplus({\bf 140'',1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 56,2})(-1)
\oplus({\bf 84',4})(-1)
\oplus({\bf 84',2})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 35,3})(-4)
\oplus({\bf 45,5})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf \overline{20''},4})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},4})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf 10,5})(-10)
\oplus({\bf 6,7})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 4,6})(-13)$\\
%
${\bf \overline{3465}}$&=&
$({\bf \overline{189},1})(-8)
\oplus({\bf 216,2})(-5)
\oplus({\bf 120,2})(-5)
\oplus({\bf \overline{84''},1})(-2)
\oplus({\bf \overline{140''},3})(-2)
\oplus({\bf \overline{140''},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{56},2})(1)
\oplus({\bf \overline{84'},4})(1)
\oplus({\bf \overline{84'},2})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{45},5})(4)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 20'',4})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf 20,4})(7)
\oplus({\bf 4,6})(7)
\oplus({\bf \overline{10},5})(10)
\oplus({\bf 6,7})(10)
\oplus({\bf 6,5})(10)
\oplus({\bf \overline{4},6})(13)$\\
%
${\bf 3465'}$&=&
$({\bf 315,1})(8)
\oplus({\bf \overline{120'},2})(5)
\oplus({\bf \overline{216},2})(5)
\oplus({\bf 84'',3})(2)
\oplus({\bf 84'',1})(2)
\oplus({\bf 140'',3})(2)
\oplus({\bf 56,4})(-1)
\oplus({\bf 56,2})(-1)
\oplus({\bf 84',4})(-1)
\oplus({\bf 35,5})(-4)
\oplus({\bf 35,3})(-4)
\oplus({\bf 45,5})(-4)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{20''},4})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf 10,7})(-10)
\oplus({\bf 10,5})(-10)
\oplus({\bf 6,7})(-10)
\oplus({\bf 4,8})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 1,7})(-16)$\\
%
${\bf \overline{3465'}}$&=&
$({\bf \overline{315},1})(-8)
\oplus({\bf 120',2})(-5)
\oplus({\bf 216,2})(-5)
\oplus({\bf \overline{84''},3})(-2)
\oplus({\bf \overline{84''},1})(-2)
\oplus({\bf \overline{140''},3})(-2)
\oplus({\bf \overline{56},4})(1)
\oplus({\bf \overline{56},2})(1)
\oplus({\bf \overline{84'},4})(1)
\oplus({\bf \overline{35},5})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{45},5})(4)
\oplus({\bf 20'',6})(7)
\oplus({\bf 20'',4})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf \overline{10},7})(10)
\oplus({\bf \overline{10},5})(10)
\oplus({\bf 6,7})(10)
\oplus({\bf \overline{4},8})(13)
\oplus({\bf \overline{4},6})(13)
\oplus({\bf 1,7})(16)$\\
%
${\bf 3675}$&=&
$({\bf \overline{20},2})(9)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 6,3})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 140,2})(3)
\oplus({\bf 60,2})(3)
\oplus({\bf 36,4})(3)
\oplus2({\bf 36,2})(3)
\oplus({\bf 20,4})(3)
\oplus2({\bf 20,2})(3)
\oplus({\bf 4,4})(3)
\oplus2({\bf 4,2})(3)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,3})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',3})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,5})(0)
\oplus3({\bf 15,3})(0)
\oplus2({\bf 15,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140},2})(-3)
\oplus({\bf \overline{60},2})(-3)
\oplus({\bf \overline{36},4})(-3)
\oplus2({\bf \overline{36},2})(-3)
\oplus({\bf \overline{20},4})(-3)
\oplus2({\bf \overline{20},2})(-3)
\oplus({\bf \overline{4},4})(-3)
\oplus2({\bf \overline{4},2})(-3)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 20,2})(-9)$\\
%
${\bf 3675'}$&=&
$({\bf 45,3})(8)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{20''},4})(5)
\oplus({\bf \overline{20''},2})(5)
\oplus({\bf \overline{20},4})(5)
\oplus({\bf \overline{20},2})(5)
\oplus({\bf 300,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,5})(2)
\oplus2({\bf 10,3})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 160,2})(-1)
\oplus({\bf 140,2})(-1)
\oplus({\bf 36,4})(-1)
\oplus2({\bf 36,2})(-1)
\oplus({\bf 20,4})(-1)
\oplus({\bf 20,2})(-1)
\oplus({\bf 4,6})(-1)
\oplus2({\bf 4,4})(-1)
\oplus2({\bf 4,2})(-1)
\oplus({\bf 84,3})(-4)
\oplus({\bf 84,1})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf \overline{36},4})(-7)
\oplus({\bf \overline{36},2})(-7)
\oplus({\bf \overline{4},4})(-7)
\oplus({\bf \overline{4},2})(-7)
\oplus({\bf \overline{10},3})(-10)$\\
%
${\bf \overline{3675'}}$&=&
$({\bf \overline{45},3})(-8)
\oplus({\bf 140,2})(-5)
\oplus({\bf 20'',4})(-5)
\oplus({\bf 20'',2})(-5)
\oplus({\bf 20,4})(-5)
\oplus({\bf 20,2})(-5)
\oplus({\bf 300,1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{10},5})(-2)
\oplus2({\bf \overline{10},3})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,5})(-2)
\oplus({\bf 6,3})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{140},2})(1)
\oplus({\bf \overline{36},4})(1)
\oplus2({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},4})(1)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf \overline{4},6})(1)
\oplus2({\bf \overline{4},4})(1)
\oplus2({\bf \overline{4},2})(1)
\oplus({\bf 84,3})(4)
\oplus({\bf 84,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 15,5})(4)
\oplus2({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf 36,4})(7)
\oplus({\bf 36,2})(7)
\oplus({\bf 4,4})(7)
\oplus({\bf 4,2})(7)
\oplus({\bf 10,3})(10)$\\
%
${\bf 3969}$&=&
$({\bf \overline{36},2})(9)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 140,2})(3)
\oplus({\bf 60,4})(3)
\oplus({\bf 60,2})(3)
\oplus({\bf 36,2})(3)
\oplus({\bf 20'',2})(3)
\oplus({\bf 20,4})(3)
\oplus2({\bf 20,2})(3)
\oplus({\bf 175,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,3})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',5})(0)
\oplus2({\bf 20',3})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf \overline{140},2})(-3)
\oplus({\bf \overline{20''},2})(-3)
\oplus({\bf \overline{60},4})(-3)
\oplus({\bf \overline{60},2})(-3)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{20},4})(-3)
\oplus2({\bf \overline{20},2})(-3)
\oplus({\bf 70,1})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 36,2})(-9)$\\
%
${\bf 4116}$&=&
$({\bf \overline{35},1})(12)
\oplus({\bf \overline{84'},2})(9)
\oplus({\bf \overline{126},3})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 140',4})(3)
\oplus({\bf 140,2})(3)
\oplus({\bf 105,5})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf \overline{140'},4})(-3)
\oplus({\bf \overline{140},2})(-3)
\oplus({\bf 126,3})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 84',2})(-9)
\oplus({\bf 35,1})(-12)$\\
%
${\bf 4200}$&=&
$({\bf \overline{70},2})(-8)
\oplus({\bf \overline{160},1})(-5)
\oplus({\bf \overline{84'},3})(-5)
\oplus({\bf \overline{84'},1})(-5)
\oplus({\bf \overline{36},3})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{256},2})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf \overline{35},2})(-2)
\oplus({\bf \overline{45},4})(-2)
\oplus2({\bf \overline{45},2})(-2)
\oplus({\bf 15,4})(-2)
\oplus({\bf 15,2})(-2)
\oplus({\bf 120,1})(1)
\oplus({\bf 140,3})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf 20'',3})(1)
\oplus({\bf 20'',1})(1)
\oplus({\bf 20,5})(1)
\oplus2({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf \overline{70},2})(4)
\oplus({\bf 64,4})(4)
\oplus({\bf 64,2})(4)
\oplus({\bf 10,4})(4)
\oplus({\bf \overline{10},4})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf 6,6})(4)
\oplus2({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf \overline{36},3})(7)
\oplus({\bf \overline{20},5})(7)
\oplus({\bf \overline{20},3})(7)
\oplus({\bf \overline{4},5})(7)
\oplus({\bf \overline{4},3})(7)
\oplus({\bf 15,4})(10)$\\
%
${\bf \overline{4200}}$&=&
$({\bf 70,2})(8)
\oplus({\bf 160,1})(5)
\oplus({\bf 84',3})(5)
\oplus({\bf 84',1})(5)
\oplus({\bf 36,3})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 256,2})(2)
\oplus({\bf 35,2})(2)
\oplus({\bf 84,2})(2)
\oplus({\bf 45,4})(2)
\oplus2({\bf 45,2})(2)
\oplus({\bf 15,4})(2)
\oplus({\bf 15,2})(2)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{140},3})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{20''},3})(-1)
\oplus({\bf \overline{20''},1})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf \overline{20},5})(-1)
\oplus2({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},5})(-1)
\oplus({\bf \overline{4},3})(-1)
\oplus({\bf 70,2})(-4)
\oplus({\bf 64,4})(-4)
\oplus({\bf 64,2})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf \overline{10},4})(-4)
\oplus({\bf 6,6})(-4)
\oplus2({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 36,3})(-7)
\oplus({\bf 20,5})(-7)
\oplus({\bf 20,3})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 15,4})(-10)$\\
%
${\bf 4290}$&=&
$({\bf \overline{120'},2})(9)
\oplus({\bf 396,1})(6)
\oplus({\bf 84'',3})(6)
\oplus({\bf 84'',1})(6)
\oplus({\bf 280'',2})(3)
\oplus({\bf 56,4})(3)
\oplus({\bf 56,2})(3)
\oplus({\bf 189,3})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf \overline{120},4})(-3)
\oplus({\bf \overline{20''},6})(-3)
\oplus({\bf \overline{20''},4})(-3)
\oplus({\bf 70,5})(-6)
\oplus({\bf 10,7})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 36,6})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 4,6})(-9)
\oplus({\bf 15,7})(-12)
\oplus({\bf 1,9})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf \overline{4},8})(-15)$\\
%
${\bf \overline{4290}}$&=&
$({\bf 120',2})(-9)
\oplus({\bf \overline{396},1})(-6)
\oplus({\bf \overline{84''},3})(-6)
\oplus({\bf \overline{84''},1})(-6)
\oplus({\bf \overline{280''},2})(-3)
\oplus({\bf \overline{56},4})(-3)
\oplus({\bf \overline{56},2})(-3)
\oplus({\bf \overline{189},3})(0)
\oplus({\bf \overline{35},5})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf 120,4})(3)
\oplus({\bf 20'',6})(3)
\oplus({\bf 20'',4})(3)
\oplus({\bf \overline{70},5})(6)
\oplus({\bf \overline{10},7})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{36},6})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{4},6})(9)
\oplus({\bf 15,7})(12)
\oplus({\bf 1,9})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 4,8})(15)$\\
%
${\bf 4368}$&=&
$({\bf 364,1})(-11)
\oplus({\bf \overline{286},2})(-8)
\oplus({\bf \overline{220},3})(-5)
\oplus({\bf \overline{165},4})(-2)
\oplus({\bf 120',5})(1)
\oplus({\bf \overline{84''},6})(4)
\oplus({\bf \overline{56},7})(7)
\oplus({\bf \overline{35},8})(10)
\oplus({\bf 20'',9})(13)
\oplus({\bf \overline{10},10})(16)
\oplus({\bf \overline{4},11})(19)
\oplus({\bf 1,12})(22)$\\
%
${\bf \overline{4368}}$&=&
$({\bf \overline{364},1})(11)
\oplus({\bf 286,2})(8)
\oplus({\bf 220,3})(5)
\oplus({\bf 165,4})(2)
\oplus({\bf \overline{120'},5})(-1)
\oplus({\bf 84'',6})(-4)
\oplus({\bf 56,7})(-7)
\oplus({\bf 35,8})(-10)
\oplus({\bf \overline{20''},9})(-13)
\oplus({\bf 10,10})(-16)
\oplus({\bf 4,11})(-19)
\oplus({\bf 1,12})(-22)$\\
%
${\bf 4410}$&=&
$({\bf 64,2})(-8)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{60},3})(-5)
\oplus({\bf \overline{60},1})(-5)
\oplus({\bf \overline{36},3})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{20},3})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf 175,2})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 45,2})(-2)
\oplus({\bf \overline{45},4})(-2)
\oplus2({\bf \overline{45},2})(-2)
\oplus({\bf 20',4})(-2)
\oplus2({\bf 20',2})(-2)
\oplus({\bf 15,4})(-2)
\oplus2({\bf 15,2})(-2)
\oplus({\bf 140,3})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 60,3})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20'',3})(1)
\oplus({\bf 20'',1})(1)
\oplus({\bf 20,5})(1)
\oplus3({\bf 20,3})(1)
\oplus2({\bf 20,1})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf \overline{70},2})(4)
\oplus({\bf 64,4})(4)
\oplus2({\bf 64,2})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf \overline{10},4})(4)
\oplus2({\bf \overline{10},2})(4)
\oplus({\bf 6,4})(4)
\oplus2({\bf 6,2})(4)
\oplus({\bf \overline{36},3})(7)
\oplus({\bf \overline{36},1})(7)
\oplus({\bf \overline{20},3})(7)
\oplus({\bf \overline{20},1})(7)
\oplus({\bf \overline{4},3})(7)
\oplus({\bf \overline{4},1})(7)
\oplus({\bf 15,2})(10)$\\
%
${\bf \overline{4410}}$&=&
$({\bf 64,2})(8)
\oplus({\bf 140,1})(5)
\oplus({\bf 60,3})(5)
\oplus({\bf 60,1})(5)
\oplus({\bf 36,3})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 20,3})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 175,2})(2)
\oplus({\bf 84,2})(2)
\oplus({\bf 45,4})(2)
\oplus2({\bf 45,2})(2)
\oplus({\bf \overline{45},2})(2)
\oplus({\bf 20',4})(2)
\oplus2({\bf 20',2})(2)
\oplus({\bf 15,4})(2)
\oplus2({\bf 15,2})(2)
\oplus({\bf \overline{140},3})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{20''},3})(-1)
\oplus({\bf \overline{20''},1})(-1)
\oplus({\bf \overline{60},3})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},5})(-1)
\oplus3({\bf \overline{20},3})(-1)
\oplus2({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},3})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 70,2})(-4)
\oplus({\bf 64,4})(-4)
\oplus2({\bf 64,2})(-4)
\oplus({\bf 10,4})(-4)
\oplus2({\bf 10,2})(-4)
\oplus({\bf \overline{10},2})(-4)
\oplus({\bf 6,4})(-4)
\oplus2({\bf 6,2})(-4)
\oplus({\bf 36,3})(-7)
\oplus({\bf 36,1})(-7)
\oplus({\bf 20,3})(-7)
\oplus({\bf 20,1})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 15,2})(-10)$\\
%
${\bf 4410'}$&=&
$({\bf 175,1})(8)
\oplus({\bf \overline{140'},2})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{60},2})(5)
\oplus({\bf 126,3})(2)
\oplus({\bf 126,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 84',4})(-1)
\oplus({\bf 84',2})(-1)
\oplus({\bf 60,4})(-1)
\oplus2({\bf 60,2})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 20,2})(-1)
\oplus({\bf 35,3})(-4)
\oplus({\bf 45,5})(-4)
\oplus2({\bf 45,3})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf \overline{20''},4})(-7)
\oplus({\bf \overline{20''},2})(-7)
\oplus({\bf \overline{20},4})(-7)
\oplus2({\bf \overline{20},2})(-7)
\oplus({\bf \overline{4},2})(-7)
\oplus({\bf 10,3})(-10)
\oplus({\bf 10,1})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 4,2})(-13)$\\
%
${\bf \overline{4410'}}$&=&
$({\bf 175,1})(-8)
\oplus({\bf 140',2})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 60,2})(-5)
\oplus({\bf \overline{126},3})(-2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 50,1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{84'},4})(1)
\oplus({\bf \overline{84'},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus2({\bf \overline{60},2})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{45},5})(4)
\oplus2({\bf \overline{45},3})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',3})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 20'',4})(7)
\oplus({\bf 20'',2})(7)
\oplus({\bf 20,4})(7)
\oplus2({\bf 20,2})(7)
\oplus({\bf 4,2})(7)
\oplus({\bf \overline{10},3})(10)
\oplus({\bf \overline{10},1})(10)
\oplus({\bf 6,3})(10)
\oplus({\bf 6,1})(10)
\oplus({\bf \overline{4},2})(13)$\\
%
${\bf 4410''}$&=&
$({\bf 70,1})(-10)
\oplus({\bf \overline{140},2})(-7)
\oplus({\bf \overline{20''},2})(-7)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,1})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 140',4})(-1)
\oplus({\bf 140,2})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 50,5})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf \overline{84'},2})(5)
\oplus({\bf \overline{60},4})(5)
\oplus({\bf \overline{60},2})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{35},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf 20'',2})(11)$\\
%
${\bf \overline{4410''}}$&=&
$({\bf \overline{70},1})(10)
\oplus({\bf 140,2})(7)
\oplus({\bf 20'',2})(7)
\oplus({\bf 175,3})(4)
\oplus({\bf 84,1})(4)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf \overline{140'},4})(1)
\oplus({\bf \overline{140},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf 126,3})(-2)
\oplus({\bf 70,1})(-2)
\oplus({\bf 50,5})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 84',2})(-5)
\oplus({\bf 60,4})(-5)
\oplus({\bf 60,2})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 35,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf \overline{20''},2})(-11)$\\
%
${\bf 4410'''}$&=&
$({\bf 280,1})(8)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{140'},2})(5)
\oplus({\bf 140'',3})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 126,1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 56,4})(-1)
\oplus({\bf 84',4})(-1)
\oplus({\bf 84',2})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 35,5})(-4)
\oplus({\bf 35,3})(-4)
\oplus({\bf 45,5})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{20''},4})(-7)
\oplus({\bf \overline{20''},2})(-7)
\oplus({\bf \overline{20},4})(-7)
\oplus({\bf \overline{20},2})(-7)
\oplus({\bf 10,5})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf 10,1})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 4,4})(-13)
\oplus({\bf 4,2})(-13)
\oplus({\bf 1,3})(-16)$\\
%
${\bf \overline{4410'''}}$&=&
$({\bf \overline{280},1})(-8)
\oplus({\bf 224,2})(-5)
\oplus({\bf 140',2})(-5)
\oplus({\bf \overline{140''},3})(-2)
\oplus({\bf \overline{126},3})(-2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf \overline{56},4})(1)
\oplus({\bf \overline{84'},4})(1)
\oplus({\bf \overline{84'},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{35},5})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{45},5})(4)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',3})(4)
\oplus({\bf 20'',6})(7)
\oplus({\bf 20'',4})(7)
\oplus({\bf 20'',2})(7)
\oplus({\bf 20,4})(7)
\oplus({\bf 20,2})(7)
\oplus({\bf \overline{10},5})(10)
\oplus({\bf \overline{10},3})(10)
\oplus({\bf \overline{10},1})(10)
\oplus({\bf 6,3})(10)
\oplus({\bf \overline{4},4})(13)
\oplus({\bf \overline{4},2})(13)
\oplus({\bf 1,3})(16)$\\
%
${\bf 4500}$&=&
$({\bf 20'',1})(-11)
\oplus({\bf \overline{70},2})(-8)
\oplus({\bf \overline{10},2})(-8)
\oplus({\bf \overline{160},3})(-5)
\oplus({\bf \overline{84'},1})(-5)
\oplus({\bf \overline{36},3})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{4},3})(-5)
\oplus({\bf \overline{256},2})(-2)
\oplus({\bf 84,4})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf \overline{45},2})(-2)
\oplus({\bf 15,4})(-2)
\oplus({\bf 15,2})(-2)
\oplus({\bf 1,4})(-2)
\oplus({\bf 224,1})(1)
\oplus({\bf 140,3})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 36,5})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf \overline{126},2})(4)
\oplus({\bf 64,4})(4)
\oplus({\bf 64,2})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf 10,4})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf \overline{60},3})(7)
\oplus({\bf \overline{20},5})(7)
\oplus({\bf \overline{20},3})(7)
\oplus({\bf 20',4})(10)$\\
%
${\bf \overline{4500}}$&=&
$({\bf \overline{20''},1})(11)
\oplus({\bf 70,2})(8)
\oplus({\bf 10,2})(8)
\oplus({\bf 160,3})(5)
\oplus({\bf 84',1})(5)
\oplus({\bf 36,3})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 256,2})(2)
\oplus({\bf 84,4})(2)
\oplus({\bf 84,2})(2)
\oplus({\bf 45,2})(2)
\oplus({\bf 15,4})(2)
\oplus({\bf 15,2})(2)
\oplus({\bf 1,4})(2)
\oplus({\bf \overline{224},1})(-1)
\oplus({\bf \overline{140},3})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{36},5})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf \overline{4},5})(-1)
\oplus({\bf \overline{4},3})(-1)
\oplus({\bf 126,2})(-4)
\oplus({\bf 64,4})(-4)
\oplus({\bf 64,2})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf \overline{10},4})(-4)
\oplus({\bf \overline{10},2})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 60,3})(-7)
\oplus({\bf 20,5})(-7)
\oplus({\bf 20,3})(-7)
\oplus({\bf 20',4})(-10)$\\
%
${\bf 4536}$&=&
$({\bf 60,1})(9)
\oplus({\bf 175,2})(6)
\oplus({\bf 45,2})(6)
\oplus({\bf 20',2})(6)
\oplus({\bf \overline{140'},1})(3)
\oplus({\bf \overline{140},3})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},3})(3)
\oplus({\bf \overline{60},3})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf 126,2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 50,2})(0)
\oplus({\bf 64,4})(0)
\oplus2({\bf 64,2})(0)
\oplus({\bf 10,4})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 84',3})(-3)
\oplus({\bf 60,3})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 36,5})(-3)
\oplus2({\bf 36,3})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 45,4})(-6)
\oplus({\bf 45,2})(-6)
\oplus({\bf 20',2})(-6)
\oplus({\bf 15,4})(-6)
\oplus2({\bf 15,2})(-6)
\oplus({\bf 1,2})(-6)
\oplus({\bf \overline{20},3})(-9)
\oplus({\bf \overline{20},1})(-9)
\oplus({\bf \overline{4},3})(-9)
\oplus({\bf \overline{4},1})(-9)
\oplus({\bf 6,2})(-12)$\\
%
${\bf \overline{4536}}$&=&
$({\bf \overline{60},1})(-9)
\oplus({\bf 175,2})(-6)
\oplus({\bf \overline{45},2})(-6)
\oplus({\bf 20',2})(-6)
\oplus({\bf 140',1})(-3)
\oplus({\bf 140,3})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 60,3})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 20'',3})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{126},2})(0)
\oplus({\bf 50,2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 64,4})(0)
\oplus2({\bf 64,2})(0)
\oplus({\bf \overline{10},4})(0)
\oplus({\bf \overline{10},2})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf \overline{84'},3})(3)
\oplus({\bf \overline{60},3})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{36},5})(3)
\oplus2({\bf \overline{36},3})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},3})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf \overline{45},4})(6)
\oplus({\bf \overline{45},2})(6)
\oplus({\bf 20',2})(6)
\oplus({\bf 15,4})(6)
\oplus2({\bf 15,2})(6)
\oplus({\bf 1,2})(6)
\oplus({\bf 20,3})(9)
\oplus({\bf 20,1})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 4,1})(9)
\oplus({\bf 6,2})(12)$\\
%
${\bf 4536'}$&=&
$({\bf 56,3})(9)
\oplus({\bf 189,2})(6)
\oplus({\bf 35,4})(6)
\oplus({\bf 35,2})(6)
\oplus({\bf \overline{420'},1})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{20''},5})(3)
\oplus({\bf \overline{20''},3})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf 270,2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf 10,4})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf 160,3})(-3)
\oplus({\bf 36,5})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 4,7})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 84,4})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 15,4})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 1,4})(-6)
\oplus({\bf \overline{36},5})(-9)
\oplus({\bf \overline{4},7})(-9)
\oplus({\bf \overline{4},5})(-9)
\oplus({\bf \overline{10},6})(-12)$\\
%
${\bf \overline{4536'}}$&=&
$({\bf \overline{56},3})(-9)
\oplus({\bf \overline{189},2})(-6)
\oplus({\bf \overline{35},4})(-6)
\oplus({\bf \overline{35},2})(-6)
\oplus({\bf 420',1})(-3)
\oplus({\bf 120,3})(-3)
\oplus({\bf 120,1})(-3)
\oplus({\bf 20'',5})(-3)
\oplus({\bf 20'',3})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf \overline{270},2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf \overline{10},4})(0)
\oplus({\bf \overline{10},2})(0)
\oplus({\bf \overline{160},3})(3)
\oplus({\bf \overline{36},5})(3)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{4},7})(3)
\oplus({\bf \overline{4},5})(3)
\oplus({\bf \overline{4},3})(3)
\oplus({\bf 84,4})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 15,4})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 1,4})(6)
\oplus({\bf 36,5})(9)
\oplus({\bf 4,7})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 10,6})(12)$\\
%
${\bf 4704}$&=&
$({\bf 140',1})(9)
\oplus({\bf 105,2})(6)
\oplus({\bf 175,2})(6)
\oplus({\bf \overline{140'},3})(3)
\oplus({\bf \overline{140'},1})(3)
\oplus({\bf \overline{140},3})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf 126,4})(0)
\oplus({\bf 126,2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 50,2})(0)
\oplus({\bf 64,2})(0)
\oplus({\bf 84',5})(-3)
\oplus({\bf 84',3})(-3)
\oplus({\bf 60,3})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 35,4})(-6)
\oplus({\bf 45,4})(-6)
\oplus({\bf 45,2})(-6)
\oplus({\bf 20',2})(-6)
\oplus({\bf 15,2})(-6)
\oplus({\bf \overline{20''},3})(-9)
\oplus({\bf \overline{20},3})(-9)
\oplus({\bf \overline{20},1})(-9)
\oplus({\bf \overline{4},1})(-9)
\oplus({\bf 10,2})(-12)
\oplus({\bf 6,2})(-12)
\oplus({\bf 4,1})(-15)$\\
%
${\bf \overline{4704}}$&=&
$({\bf \overline{140'},1})(-9)
\oplus({\bf 105,2})(-6)
\oplus({\bf 175,2})(-6)
\oplus({\bf 140',3})(-3)
\oplus({\bf 140',1})(-3)
\oplus({\bf 140,3})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf \overline{126},4})(0)
\oplus({\bf \overline{126},2})(0)
\oplus({\bf 50,2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf 64,2})(0)
\oplus({\bf \overline{84'},5})(3)
\oplus({\bf \overline{84'},3})(3)
\oplus({\bf \overline{60},3})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{35},4})(6)
\oplus({\bf \overline{45},4})(6)
\oplus({\bf \overline{45},2})(6)
\oplus({\bf 20',2})(6)
\oplus({\bf 15,2})(6)
\oplus({\bf 20'',3})(9)
\oplus({\bf 20,3})(9)
\oplus({\bf 20,1})(9)
\oplus({\bf 4,1})(9)
\oplus({\bf \overline{10},2})(12)
\oplus({\bf 6,2})(12)
\oplus({\bf \overline{4},1})(15)$\\
%
${\bf 4950}$&=&
$({\bf 360',1})(8)
\oplus({\bf \overline{216},2})(5)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf 84'',3})(2)
\oplus({\bf 140'',3})(2)
\oplus({\bf 140'',1})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 56,4})(-1)
\oplus({\bf 56,2})(-1)
\oplus({\bf 84',4})(-1)
\oplus({\bf 84',2})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 35,5})(-4)
\oplus({\bf 35,3})(-4)
\oplus({\bf 35,1})(-4)
\oplus({\bf 45,5})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 20',5})(-4)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{20''},4})(-7)
\oplus({\bf \overline{20''},2})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},4})(-7)
\oplus({\bf 10,7})(-10)
\oplus({\bf 10,5})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 4,6})(-13)
\oplus({\bf 4,4})(-13)
\oplus({\bf 1,5})(-16)$\\
%
${\bf \overline{4950}}$&=&
$({\bf \overline{360'},1})(-8)
\oplus({\bf 216,2})(-5)
\oplus({\bf 224,2})(-5)
\oplus({\bf \overline{84''},3})(-2)
\oplus({\bf \overline{140''},3})(-2)
\oplus({\bf \overline{140''},1})(-2)
\oplus({\bf \overline{126},3})(-2)
\oplus({\bf \overline{56},4})(1)
\oplus({\bf \overline{56},2})(1)
\oplus({\bf \overline{84'},4})(1)
\oplus({\bf \overline{84'},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{35},5})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{35},1})(4)
\oplus({\bf \overline{45},5})(4)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf 20',5})(4)
\oplus({\bf 20'',6})(7)
\oplus({\bf 20'',4})(7)
\oplus({\bf 20'',2})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf 20,4})(7)
\oplus({\bf \overline{10},7})(10)
\oplus({\bf \overline{10},5})(10)
\oplus({\bf \overline{10},3})(10)
\oplus({\bf 6,5})(10)
\oplus({\bf \overline{4},6})(13)
\oplus({\bf \overline{4},4})(13)
\oplus({\bf 1,5})(16)$\\
%
${\bf 5040}$&=&
$({\bf 20,1})(-11)
\oplus({\bf 64,2})(-8)
\oplus({\bf \overline{10},2})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf \overline{140},3})(-5)
\oplus({\bf \overline{60},1})(-5)
\oplus({\bf \overline{36},3})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{20},3})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf \overline{4},3})(-5)
\oplus({\bf \overline{4},1})(-5)
\oplus({\bf 175,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 45,4})(-2)
\oplus({\bf 45,2})(-2)
\oplus({\bf \overline{45},2})(-2)
\oplus({\bf 20',2})(-2)
\oplus({\bf 15,4})(-2)
\oplus2({\bf 15,2})(-2)
\oplus({\bf 1,2})(-2)
\oplus({\bf 140',1})(1)
\oplus({\bf 140,3})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 60,3})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,5})(1)
\oplus2({\bf 36,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf \overline{126},2})(4)
\oplus({\bf 50,2})(4)
\oplus({\bf 64,4})(4)
\oplus2({\bf 64,2})(4)
\oplus({\bf 10,4})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf \overline{60},3})(7)
\oplus({\bf \overline{60},1})(7)
\oplus({\bf \overline{20},3})(7)
\oplus({\bf \overline{20},1})(7)
\oplus({\bf 20',2})(10)$\\
%
${\bf \overline{5040}}$&=&
$({\bf \overline{20},1})(11)
\oplus({\bf 64,2})(8)
\oplus({\bf 10,2})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf 140,3})(5)
\oplus({\bf 60,1})(5)
\oplus({\bf 36,3})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 20,3})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 175,2})(2)
\oplus({\bf 84,4})(2)
\oplus({\bf 84,2})(2)
\oplus({\bf 45,2})(2)
\oplus({\bf \overline{45},4})(2)
\oplus({\bf \overline{45},2})(2)
\oplus({\bf 20',2})(2)
\oplus({\bf 15,4})(2)
\oplus2({\bf 15,2})(2)
\oplus({\bf 1,2})(2)
\oplus({\bf \overline{140'},1})(-1)
\oplus({\bf \overline{140},3})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{60},3})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},5})(-1)
\oplus2({\bf \overline{36},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},3})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 126,2})(-4)
\oplus({\bf 50,2})(-4)
\oplus({\bf 64,4})(-4)
\oplus2({\bf 64,2})(-4)
\oplus({\bf \overline{10},4})(-4)
\oplus({\bf \overline{10},2})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 60,3})(-7)
\oplus({\bf 60,1})(-7)
\oplus({\bf 20,3})(-7)
\oplus({\bf 20,1})(-7)
\oplus({\bf 20',2})(-10)$\\
%
${\bf 5040'}$&=&
$({\bf 50,1})(-10)
\oplus({\bf \overline{140'},2})(-7)
\oplus({\bf \overline{60},2})(-7)
\oplus({\bf 105,1})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 175,1})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 140',2})(-1)
\oplus({\bf 140,4})(-1)
\oplus({\bf 140,2})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 20'',4})(-1)
\oplus({\bf 20,2})(-1)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf \overline{70},5})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf \overline{84'},4})(5)
\oplus({\bf \overline{60},2})(5)
\oplus({\bf \overline{36},4})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{20},2})(5)
\oplus({\bf \overline{4},2})(5)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 1,1})(8)
\oplus({\bf 20,2})(11)
\oplus({\bf 4,2})(11)
\oplus({\bf 6,1})(14)$\\
%
${\bf \overline{5040'}}$&=&
$({\bf 50,1})(10)
\oplus({\bf 140',2})(7)
\oplus({\bf 60,2})(7)
\oplus({\bf 105,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf \overline{140'},2})(1)
\oplus({\bf \overline{140},4})(1)
\oplus({\bf \overline{140},2})(1)
\oplus({\bf \overline{20''},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf 126,3})(-2)
\oplus({\bf 70,5})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 50,1})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,3})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 84',4})(-5)
\oplus({\bf 60,2})(-5)
\oplus({\bf 36,4})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 20,2})(-5)
\oplus({\bf 4,2})(-5)
\oplus({\bf 45,3})(-8)
\oplus({\bf 20',1})(-8)
\oplus({\bf 15,3})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf 1,1})(-8)
\oplus({\bf \overline{20},2})(-11)
\oplus({\bf \overline{4},2})(-11)
\oplus({\bf 6,1})(-14)$\\
%
${\bf 5292}$&=&
$({\bf 36,3})(9)
\oplus({\bf 84,2})(6)
\oplus({\bf 45,4})(6)
\oplus({\bf 45,2})(6)
\oplus({\bf 15,4})(6)
\oplus({\bf 15,2})(6)
\oplus({\bf \overline{160},1})(3)
\oplus({\bf \overline{140},3})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},3})(3)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},5})(3)
\oplus2({\bf \overline{20},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},5})(3)
\oplus({\bf \overline{4},3})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 300,2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 64,4})(0)
\oplus2({\bf 64,2})(0)
\oplus({\bf 10,4})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf \overline{10},4})(0)
\oplus({\bf \overline{10},2})(0)
\oplus({\bf 6,6})(0)
\oplus2({\bf 6,4})(0)
\oplus2({\bf 6,2})(0)
\oplus({\bf 160,1})(-3)
\oplus({\bf 140,3})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20'',3})(-3)
\oplus({\bf 20,5})(-3)
\oplus2({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 84,2})(-6)
\oplus({\bf \overline{45},4})(-6)
\oplus({\bf \overline{45},2})(-6)
\oplus({\bf 15,4})(-6)
\oplus({\bf 15,2})(-6)
\oplus({\bf \overline{36},3})(-9)$\\
%
${\bf 5292'}$&=&
$({\bf 196,1})(-10)
\oplus({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{280},3})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 224,4})(-1)
\oplus({\bf 140',2})(-1)
\oplus({\bf \overline{140''},5})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf \overline{56},6})(5)
\oplus({\bf \overline{84'},4})(5)
\oplus({\bf \overline{60},2})(5)
\oplus({\bf \overline{35},5})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',1})(8)
\oplus({\bf 20'',4})(11)
\oplus({\bf 20,2})(11)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf 6,1})(14)
\oplus({\bf \overline{4},2})(17)
\oplus({\bf 1,1})(20)$\\
%
${\bf \overline{5292'}}$&=&
$({\bf 196,1})(10)
\oplus({\bf 280',2})(7)
\oplus({\bf 280,3})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf \overline{224},4})(1)
\oplus({\bf \overline{140'},2})(1)
\oplus({\bf 140'',5})(-2)
\oplus({\bf 126,3})(-2)
\oplus({\bf 50,1})(-2)
\oplus({\bf 56,6})(-5)
\oplus({\bf 84',4})(-5)
\oplus({\bf 60,2})(-5)
\oplus({\bf 35,5})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 20',1})(-8)
\oplus({\bf \overline{20''},4})(-11)
\oplus({\bf \overline{20},2})(-11)
\oplus({\bf 10,3})(-14)
\oplus({\bf 6,1})(-14)
\oplus({\bf 4,2})(-17)
\oplus({\bf 1,1})(-20)$\\
%
${\bf 5544}$&=&
$({\bf \overline{140''},2})(-8)
\oplus({\bf \overline{420},1})(-5)
\oplus({\bf \overline{56},3})(-5)
\oplus({\bf \overline{56},1})(-5)
\oplus({\bf \overline{84'},3})(-5)
\oplus({\bf \overline{84'},1})(-5)
\oplus({\bf \overline{189},2})(-2)
\oplus({\bf \overline{256},2})(-2)
\oplus({\bf \overline{35},4})(-2)
\oplus2({\bf \overline{35},2})(-2)
\oplus({\bf \overline{45},4})(-2)
\oplus({\bf \overline{45},2})(-2)
\oplus({\bf 120,3})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 140,3})(1)
\oplus({\bf 20'',5})(1)
\oplus2({\bf 20'',3})(1)
\oplus({\bf 20'',1})(1)
\oplus({\bf 20,5})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf \overline{70},4})(4)
\oplus({\bf \overline{70},2})(4)
\oplus({\bf 64,4})(4)
\oplus({\bf \overline{10},6})(4)
\oplus2({\bf \overline{10},4})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf \overline{36},5})(7)
\oplus({\bf \overline{36},3})(7)
\oplus({\bf \overline{20},5})(7)
\oplus({\bf \overline{4},7})(7)
\oplus2({\bf \overline{4},5})(7)
\oplus({\bf \overline{4},3})(7)
\oplus({\bf 15,6})(10)
\oplus({\bf 15,4})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 1,4})(10)
\oplus({\bf 4,5})(13)$\\
%
${\bf \overline{5544}}$&=&
$({\bf 140'',2})(8)
\oplus({\bf 420,1})(5)
\oplus({\bf 56,3})(5)
\oplus({\bf 56,1})(5)
\oplus({\bf 84',3})(5)
\oplus({\bf 84',1})(5)
\oplus({\bf 189,2})(2)
\oplus({\bf 256,2})(2)
\oplus({\bf 35,4})(2)
\oplus2({\bf 35,2})(2)
\oplus({\bf 45,4})(2)
\oplus({\bf 45,2})(2)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{140},3})(-1)
\oplus({\bf \overline{20''},5})(-1)
\oplus2({\bf \overline{20''},3})(-1)
\oplus({\bf \overline{20''},1})(-1)
\oplus({\bf \overline{20},5})(-1)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf 70,4})(-4)
\oplus({\bf 70,2})(-4)
\oplus({\bf 64,4})(-4)
\oplus({\bf 10,6})(-4)
\oplus2({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 36,5})(-7)
\oplus({\bf 36,3})(-7)
\oplus({\bf 20,5})(-7)
\oplus({\bf 4,7})(-7)
\oplus2({\bf 4,5})(-7)
\oplus({\bf 4,3})(-7)
\oplus({\bf 15,6})(-10)
\oplus({\bf 15,4})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf 1,4})(-10)
\oplus({\bf \overline{4},5})(-13)$\\
%
${\bf 5544'}$&=&
$({\bf \overline{84''},1})(-10)
\oplus({\bf \overline{280''},2})(-7)
\oplus({\bf \overline{56},2})(-7)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{189},3})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf 216,2})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 120,2})(-1)
\oplus({\bf 20'',4})(-1)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{70},5})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf \overline{84'},4})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},4})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{45},5})(8)
\oplus({\bf 15,7})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 1,7})(8)
\oplus({\bf 20,6})(11)
\oplus({\bf 4,8})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 6,7})(14)$\\
%
${\bf \overline{5544'}}$&=&
$({\bf 84'',1})(10)
\oplus({\bf 280'',2})(7)
\oplus({\bf 56,2})(7)
\oplus({\bf 315,1})(4)
\oplus({\bf 189,3})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf \overline{216},2})(1)
\oplus({\bf \overline{120},4})(1)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{20''},4})(1)
\oplus({\bf 140'',3})(-2)
\oplus({\bf 70,5})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 10,5})(-2)
\oplus({\bf 84',4})(-5)
\oplus({\bf 36,6})(-5)
\oplus({\bf 36,4})(-5)
\oplus({\bf 4,6})(-5)
\oplus({\bf 45,5})(-8)
\oplus({\bf 15,7})(-8)
\oplus({\bf 15,5})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf \overline{20},6})(-11)
\oplus({\bf \overline{4},8})(-11)
\oplus({\bf \overline{4},6})(-11)
\oplus({\bf 6,7})(-14)$\\
%
${\bf 5670}$&=&
$({\bf 15,1})(12)
\oplus({\bf \overline{36},2})(9)
\oplus({\bf \overline{20},2})(9)
\oplus({\bf \overline{4},2})(9)
\oplus({\bf \overline{70},3})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,3})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 140,4})(3)
\oplus({\bf 140,2})(3)
\oplus({\bf 60,2})(3)
\oplus({\bf 36,2})(3)
\oplus({\bf 20'',4})(3)
\oplus({\bf 20'',2})(3)
\oplus({\bf 20,4})(3)
\oplus2({\bf 20,2})(3)
\oplus({\bf 4,2})(3)
\oplus({\bf 175,3})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},5})(0)
\oplus2({\bf \overline{45},3})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',3})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf \overline{140'},2})(-3)
\oplus({\bf \overline{140},2})(-3)
\oplus({\bf \overline{60},4})(-3)
\oplus2({\bf \overline{60},2})(-3)
\oplus({\bf \overline{36},4})(-3)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf 126,1})(-6)
\oplus({\bf 50,3})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 60,2})(-9)$\\
%
${\bf \overline{5670}}$&=&
$({\bf 15,1})(-12)
\oplus({\bf 36,2})(-9)
\oplus({\bf 20,2})(-9)
\oplus({\bf 4,2})(-9)
\oplus({\bf 70,3})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf \overline{140},4})(-3)
\oplus({\bf \overline{140},2})(-3)
\oplus({\bf \overline{20''},4})(-3)
\oplus({\bf \overline{20''},2})(-3)
\oplus({\bf \overline{60},2})(-3)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{20},4})(-3)
\oplus2({\bf \overline{20},2})(-3)
\oplus({\bf \overline{4},2})(-3)
\oplus({\bf 175,3})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 45,5})(0)
\oplus2({\bf 45,3})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',3})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 140',2})(3)
\oplus({\bf 140,2})(3)
\oplus({\bf 60,4})(3)
\oplus2({\bf 60,2})(3)
\oplus({\bf 36,4})(3)
\oplus({\bf 36,2})(3)
\oplus({\bf 20,2})(3)
\oplus({\bf \overline{126},1})(6)
\oplus({\bf 50,3})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf \overline{60},2})(9)$\\
%
${\bf 5670'}$&=&
$({\bf 84',1})(9)
\oplus({\bf 256,2})(6)
\oplus({\bf 35,2})(6)
\oplus({\bf 45,2})(6)
\oplus({\bf \overline{224},1})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{140},3})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},3})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf 140'',2})(0)
\oplus({\bf 126,2})(0)
\oplus({\bf 70,4})(0)
\oplus2({\bf 70,2})(0)
\oplus({\bf 64,4})(0)
\oplus({\bf 64,2})(0)
\oplus({\bf 10,4})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 84',3})(-3)
\oplus({\bf 84',1})(-3)
\oplus({\bf 60,3})(-3)
\oplus({\bf 36,5})(-3)
\oplus2({\bf 36,3})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,5})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 4,5})(-3)
\oplus({\bf 4,3})(-3)
\oplus({\bf 45,4})(-6)
\oplus({\bf 45,2})(-6)
\oplus({\bf 20',4})(-6)
\oplus({\bf 15,6})(-6)
\oplus2({\bf 15,4})(-6)
\oplus({\bf 15,2})(-6)
\oplus({\bf 1,4})(-6)
\oplus({\bf \overline{20},5})(-9)
\oplus({\bf \overline{20},3})(-9)
\oplus({\bf \overline{4},5})(-9)
\oplus({\bf \overline{4},3})(-9)
\oplus({\bf 6,4})(-12)$\\
%
${\bf \overline{5670'}}$&=&
$({\bf \overline{84'},1})(-9)
\oplus({\bf \overline{256},2})(-6)
\oplus({\bf \overline{35},2})(-6)
\oplus({\bf \overline{45},2})(-6)
\oplus({\bf 224,1})(-3)
\oplus({\bf 120,3})(-3)
\oplus({\bf 120,1})(-3)
\oplus({\bf 140,3})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 20'',3})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf \overline{140''},2})(0)
\oplus({\bf \overline{126},2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus2({\bf \overline{70},2})(0)
\oplus({\bf 64,4})(0)
\oplus({\bf 64,2})(0)
\oplus({\bf \overline{10},4})(0)
\oplus({\bf \overline{10},2})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf \overline{84'},3})(3)
\oplus({\bf \overline{84'},1})(3)
\oplus({\bf \overline{60},3})(3)
\oplus({\bf \overline{36},5})(3)
\oplus2({\bf \overline{36},3})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},5})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{4},5})(3)
\oplus({\bf \overline{4},3})(3)
\oplus({\bf \overline{45},4})(6)
\oplus({\bf \overline{45},2})(6)
\oplus({\bf 20',4})(6)
\oplus({\bf 15,6})(6)
\oplus2({\bf 15,4})(6)
\oplus({\bf 15,2})(6)
\oplus({\bf 1,4})(6)
\oplus({\bf 20,5})(9)
\oplus({\bf 20,3})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 6,4})(12)$\\
%
${\bf 5720}$&=&
$({\bf 440,1})(9)
\oplus({\bf 165,2})(6)
\oplus({\bf 315,2})(6)
\oplus({\bf \overline{120'},3})(3)
\oplus({\bf \overline{120'},1})(3)
\oplus({\bf \overline{216},3})(3)
\oplus({\bf 84'',4})(0)
\oplus({\bf 84'',2})(0)
\oplus({\bf 140'',4})(0)
\oplus({\bf 56,5})(-3)
\oplus({\bf 56,3})(-3)
\oplus({\bf 84',5})(-3)
\oplus({\bf 35,6})(-6)
\oplus({\bf 35,4})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf \overline{20''},7})(-9)
\oplus({\bf \overline{20''},5})(-9)
\oplus({\bf \overline{20},7})(-9)
\oplus({\bf 10,8})(-12)
\oplus({\bf 10,6})(-12)
\oplus({\bf 6,8})(-12)
\oplus({\bf 4,9})(-15)
\oplus({\bf 4,7})(-15)
\oplus({\bf 1,8})(-18)$\\
%
${\bf \overline{5720}}$&=&
$({\bf \overline{440},1})(-9)
\oplus({\bf \overline{165},2})(-6)
\oplus({\bf \overline{315},2})(-6)
\oplus({\bf 120',3})(-3)
\oplus({\bf 120',1})(-3)
\oplus({\bf 216,3})(-3)
\oplus({\bf \overline{84''},4})(0)
\oplus({\bf \overline{84''},2})(0)
\oplus({\bf \overline{140''},4})(0)
\oplus({\bf \overline{56},5})(3)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{84'},5})(3)
\oplus({\bf \overline{35},6})(6)
\oplus({\bf \overline{35},4})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf 20'',7})(9)
\oplus({\bf 20'',5})(9)
\oplus({\bf 20,7})(9)
\oplus({\bf \overline{10},8})(12)
\oplus({\bf \overline{10},6})(12)
\oplus({\bf 6,8})(12)
\oplus({\bf \overline{4},9})(15)
\oplus({\bf \overline{4},7})(15)
\oplus({\bf 1,8})(18)$\\
%
${\bf 5760}$&=&
$({\bf 256,1})(8)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{120},2})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf 140'',3})(2)
\oplus({\bf 140'',1})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 126,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 56,2})(-1)
\oplus({\bf 84',4})(-1)
\oplus2({\bf 84',2})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 20,4})(-1)
\oplus({\bf 35,3})(-4)
\oplus({\bf 35,1})(-4)
\oplus({\bf 45,5})(-4)
\oplus2({\bf 45,3})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 20',5})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf \overline{20''},4})(-7)
\oplus({\bf \overline{20''},2})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus2({\bf \overline{20},4})(-7)
\oplus({\bf \overline{20},2})(-7)
\oplus({\bf \overline{4},4})(-7)
\oplus({\bf 10,5})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 4,4})(-13)$\\
%
${\bf \overline{5760}}$&=&
$({\bf \overline{256},1})(-8)
\oplus({\bf 224,2})(-5)
\oplus({\bf 120,2})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf \overline{140''},3})(-2)
\oplus({\bf \overline{140''},1})(-2)
\oplus({\bf \overline{126},3})(-2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf \overline{56},2})(1)
\oplus({\bf \overline{84'},4})(1)
\oplus2({\bf \overline{84'},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},4})(1)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{35},1})(4)
\oplus({\bf \overline{45},5})(4)
\oplus2({\bf \overline{45},3})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',5})(4)
\oplus({\bf 20',3})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 20'',4})(7)
\oplus({\bf 20'',2})(7)
\oplus({\bf 20,6})(7)
\oplus2({\bf 20,4})(7)
\oplus({\bf 20,2})(7)
\oplus({\bf 4,4})(7)
\oplus({\bf \overline{10},5})(10)
\oplus({\bf \overline{10},3})(10)
\oplus({\bf 6,5})(10)
\oplus({\bf 6,3})(10)
\oplus({\bf \overline{4},4})(13)$\\
%
${\bf 5880}$&=&
$({\bf 140,1})(9)
\oplus({\bf 175,2})(6)
\oplus({\bf 84,2})(6)
\oplus({\bf \overline{45},2})(6)
\oplus({\bf \overline{140'},3})(3)
\oplus({\bf \overline{140},3})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{60},3})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf 126,4})(0)
\oplus({\bf 126,2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 50,4})(0)
\oplus({\bf 50,2})(0)
\oplus({\bf 64,4})(0)
\oplus2({\bf 64,2})(0)
\oplus({\bf \overline{10},2})(0)
\oplus({\bf 84',3})(-3)
\oplus({\bf 84',1})(-3)
\oplus({\bf 60,5})(-3)
\oplus2({\bf 60,3})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 35,2})(-6)
\oplus({\bf 45,4})(-6)
\oplus2({\bf 45,2})(-6)
\oplus({\bf 20',4})(-6)
\oplus({\bf 20',2})(-6)
\oplus({\bf 15,2})(-6)
\oplus({\bf \overline{20''},3})(-9)
\oplus({\bf \overline{20''},1})(-9)
\oplus({\bf \overline{20},3})(-9)
\oplus({\bf \overline{20},1})(-9)
\oplus({\bf 10,2})(-12)$\\
%
${\bf \overline{5880}}$&=&
$({\bf \overline{140},1})(-9)
\oplus({\bf 175,2})(-6)
\oplus({\bf 84,2})(-6)
\oplus({\bf 45,2})(-6)
\oplus({\bf 140',3})(-3)
\oplus({\bf 140,3})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 60,3})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf \overline{126},4})(0)
\oplus({\bf \overline{126},2})(0)
\oplus({\bf 50,4})(0)
\oplus({\bf 50,2})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 64,4})(0)
\oplus2({\bf 64,2})(0)
\oplus({\bf 10,2})(0)
\oplus({\bf \overline{84'},3})(3)
\oplus({\bf \overline{84'},1})(3)
\oplus({\bf \overline{60},5})(3)
\oplus2({\bf \overline{60},3})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{35},2})(6)
\oplus({\bf \overline{45},4})(6)
\oplus2({\bf \overline{45},2})(6)
\oplus({\bf 20',4})(6)
\oplus({\bf 20',2})(6)
\oplus({\bf 15,2})(6)
\oplus({\bf 20'',3})(9)
\oplus({\bf 20'',1})(9)
\oplus({\bf 20,3})(9)
\oplus({\bf 20,1})(9)
\oplus({\bf \overline{10},2})(12)$\\
%
${\bf 5880'}$&=&
$({\bf \overline{126},2})(-8)
\oplus({\bf \overline{360},1})(-5)
\oplus({\bf \overline{84'},3})(-5)
\oplus({\bf \overline{84'},1})(-5)
\oplus({\bf \overline{60},3})(-5)
\oplus({\bf \overline{60},1})(-5)
\oplus({\bf \overline{256},2})(-2)
\oplus({\bf 175,2})(-2)
\oplus({\bf \overline{35},4})(-2)
\oplus({\bf \overline{35},2})(-2)
\oplus({\bf \overline{45},4})(-2)
\oplus2({\bf \overline{45},2})(-2)
\oplus({\bf 20',4})(-2)
\oplus({\bf 20',2})(-2)
\oplus({\bf 120,3})(1)
\oplus({\bf 140,3})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 60,3})(1)
\oplus({\bf 20'',5})(1)
\oplus2({\bf 20'',3})(1)
\oplus({\bf 20'',1})(1)
\oplus({\bf 20,5})(1)
\oplus2({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf \overline{70},4})(4)
\oplus({\bf \overline{70},2})(4)
\oplus({\bf 64,4})(4)
\oplus({\bf 64,2})(4)
\oplus({\bf \overline{10},6})(4)
\oplus2({\bf \overline{10},4})(4)
\oplus2({\bf \overline{10},2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf \overline{36},5})(7)
\oplus({\bf \overline{36},3})(7)
\oplus({\bf \overline{36},1})(7)
\oplus({\bf \overline{20},3})(7)
\oplus({\bf \overline{4},5})(7)
\oplus2({\bf \overline{4},3})(7)
\oplus({\bf \overline{4},1})(7)
\oplus({\bf 15,4})(10)
\oplus({\bf 15,2})(10)
\oplus({\bf 1,4})(10)
\oplus({\bf 1,2})(10)
\oplus({\bf 4,3})(13)$\\
%
${\bf \overline{5880'}}$&=&
$({\bf 126,2})(8)
\oplus({\bf 360,1})(5)
\oplus({\bf 84',3})(5)
\oplus({\bf 84',1})(5)
\oplus({\bf 60,3})(5)
\oplus({\bf 60,1})(5)
\oplus({\bf 256,2})(2)
\oplus({\bf 35,4})(2)
\oplus({\bf 35,2})(2)
\oplus({\bf 175,2})(2)
\oplus({\bf 45,4})(2)
\oplus2({\bf 45,2})(2)
\oplus({\bf 20',4})(2)
\oplus({\bf 20',2})(2)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{140},3})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{20''},5})(-1)
\oplus2({\bf \overline{20''},3})(-1)
\oplus({\bf \overline{20''},1})(-1)
\oplus({\bf \overline{60},3})(-1)
\oplus({\bf \overline{20},5})(-1)
\oplus2({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf 70,4})(-4)
\oplus({\bf 70,2})(-4)
\oplus({\bf 64,4})(-4)
\oplus({\bf 64,2})(-4)
\oplus({\bf 10,6})(-4)
\oplus2({\bf 10,4})(-4)
\oplus2({\bf 10,2})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 36,5})(-7)
\oplus({\bf 36,3})(-7)
\oplus({\bf 36,1})(-7)
\oplus({\bf 20,3})(-7)
\oplus({\bf 4,5})(-7)
\oplus2({\bf 4,3})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 15,4})(-10)
\oplus({\bf 15,2})(-10)
\oplus({\bf 1,4})(-10)
\oplus({\bf 1,2})(-10)
\oplus({\bf \overline{4},3})(-13)$\\
%
${\bf 5880''}$&=&
$({\bf 35,4})(10)
\oplus({\bf \overline{120},3})(7)
\oplus({\bf \overline{20''},5})(7)
\oplus({\bf \overline{20''},3})(7)
\oplus({\bf 270,2})(4)
\oplus({\bf 70,4})(4)
\oplus({\bf 70,2})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf 10,4})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 500,1})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 160,1})(1)
\oplus({\bf 36,5})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 4,7})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 300',2})(-2)
\oplus({\bf 84,4})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 15,4})(-2)
\oplus({\bf 15,2})(-2)
\oplus({\bf 1,8})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 1,4})(-2)
\oplus({\bf 1,2})(-2)
\oplus({\bf \overline{160},3})(-5)
\oplus({\bf \overline{36},5})(-5)
\oplus({\bf \overline{36},3})(-5)
\oplus({\bf \overline{4},7})(-5)
\oplus({\bf \overline{4},5})(-5)
\oplus({\bf \overline{4},3})(-5)
\oplus({\bf \overline{70},4})(-8)
\oplus({\bf \overline{10},6})(-8)
\oplus({\bf \overline{10},4})(-8)
\oplus({\bf 20'',5})(-11)$\\
%
${\bf \overline{5880''}}$&=&
$({\bf \overline{35},4})(-10)
\oplus({\bf 120,3})(-7)
\oplus({\bf 20'',5})(-7)
\oplus({\bf 20'',3})(-7)
\oplus({\bf \overline{270},2})(-4)
\oplus({\bf \overline{70},4})(-4)
\oplus({\bf \overline{70},2})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf \overline{10},4})(-4)
\oplus({\bf \overline{10},2})(-4)
\oplus({\bf \overline{500},1})(-1)
\oplus({\bf \overline{160},3})(-1)
\oplus({\bf \overline{160},1})(-1)
\oplus({\bf \overline{36},5})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{4},7})(-1)
\oplus({\bf \overline{4},5})(-1)
\oplus({\bf \overline{4},3})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 300',2})(2)
\oplus({\bf 84,4})(2)
\oplus({\bf 84,2})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 15,4})(2)
\oplus({\bf 15,2})(2)
\oplus({\bf 1,8})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 1,4})(2)
\oplus({\bf 1,2})(2)
\oplus({\bf 160,3})(5)
\oplus({\bf 36,5})(5)
\oplus({\bf 36,3})(5)
\oplus({\bf 4,7})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 70,4})(8)
\oplus({\bf 10,6})(8)
\oplus({\bf 10,4})(8)
\oplus({\bf \overline{20''},5})(11)$\\
%
${\bf 5880'''}$&=&
$({\bf 280',1})(9)
\oplus({\bf 280,2})(6)
\oplus({\bf 105,2})(6)
\oplus({\bf \overline{224},3})(3)
\oplus({\bf \overline{140'},3})(3)
\oplus({\bf \overline{140'},1})(3)
\oplus({\bf 140'',4})(0)
\oplus({\bf 126,4})(0)
\oplus({\bf 126,2})(0)
\oplus({\bf 50,2})(0)
\oplus({\bf 56,5})(-3)
\oplus({\bf 84',5})(-3)
\oplus({\bf 84',3})(-3)
\oplus({\bf 60,3})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 35,6})(-6)
\oplus({\bf 35,4})(-6)
\oplus({\bf 45,4})(-6)
\oplus({\bf 45,2})(-6)
\oplus({\bf 20',2})(-6)
\oplus({\bf \overline{20''},5})(-9)
\oplus({\bf \overline{20''},3})(-9)
\oplus({\bf \overline{20},3})(-9)
\oplus({\bf \overline{20},1})(-9)
\oplus({\bf 10,4})(-12)
\oplus({\bf 10,2})(-12)
\oplus({\bf 6,2})(-12)
\oplus({\bf 4,3})(-15)
\oplus({\bf 4,1})(-15)
\oplus({\bf 1,2})(-18)$\\
%
${\bf \overline{5880'''}}$&=&
$({\bf \overline{280'},1})(-9)
\oplus({\bf \overline{280},2})(-6)
\oplus({\bf 105,2})(-6)
\oplus({\bf 224,3})(-3)
\oplus({\bf 140',3})(-3)
\oplus({\bf 140',1})(-3)
\oplus({\bf \overline{140''},4})(0)
\oplus({\bf \overline{126},4})(0)
\oplus({\bf \overline{126},2})(0)
\oplus({\bf 50,2})(0)
\oplus({\bf \overline{56},5})(3)
\oplus({\bf \overline{84'},5})(3)
\oplus({\bf \overline{84'},3})(3)
\oplus({\bf \overline{60},3})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{35},6})(6)
\oplus({\bf \overline{35},4})(6)
\oplus({\bf \overline{45},4})(6)
\oplus({\bf \overline{45},2})(6)
\oplus({\bf 20',2})(6)
\oplus({\bf 20'',5})(9)
\oplus({\bf 20'',3})(9)
\oplus({\bf 20,3})(9)
\oplus({\bf 20,1})(9)
\oplus({\bf \overline{10},4})(12)
\oplus({\bf \overline{10},2})(12)
\oplus({\bf 6,2})(12)
\oplus({\bf \overline{4},3})(15)
\oplus({\bf \overline{4},1})(15)
\oplus({\bf 1,2})(18)$\\
%
${\bf 6000}$&=&
$({\bf 160,1})(9)
\oplus({\bf 256,2})(6)
\oplus({\bf 84,2})(6)
\oplus({\bf \overline{224},3})(3)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{140},3})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf 140'',2})(0)
\oplus({\bf 126,4})(0)
\oplus({\bf 126,2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 64,4})(0)
\oplus({\bf 64,2})(0)
\oplus({\bf \overline{10},4})(0)
\oplus({\bf 56,1})(-3)
\oplus({\bf 84',3})(-3)
\oplus({\bf 84',1})(-3)
\oplus({\bf 60,5})(-3)
\oplus({\bf 60,3})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 20,5})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 35,2})(-6)
\oplus({\bf 45,4})(-6)
\oplus({\bf 45,2})(-6)
\oplus({\bf 20',6})(-6)
\oplus({\bf 20',4})(-6)
\oplus({\bf 20',2})(-6)
\oplus({\bf 15,4})(-6)
\oplus({\bf \overline{20''},3})(-9)
\oplus({\bf \overline{20},5})(-9)
\oplus({\bf \overline{20},3})(-9)
\oplus({\bf 10,4})(-12)$\\
%
${\bf \overline{6000}}$&=&
$({\bf \overline{160},1})(-9)
\oplus({\bf \overline{256},2})(-6)
\oplus({\bf 84,2})(-6)
\oplus({\bf 224,3})(-3)
\oplus({\bf 120,1})(-3)
\oplus({\bf 140,3})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf \overline{140''},2})(0)
\oplus({\bf \overline{126},4})(0)
\oplus({\bf \overline{126},2})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 64,4})(0)
\oplus({\bf 64,2})(0)
\oplus({\bf 10,4})(0)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{84'},3})(3)
\oplus({\bf \overline{84'},1})(3)
\oplus({\bf \overline{60},5})(3)
\oplus({\bf \overline{60},3})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{20},5})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{35},2})(6)
\oplus({\bf \overline{45},4})(6)
\oplus({\bf \overline{45},2})(6)
\oplus({\bf 20',6})(6)
\oplus({\bf 20',4})(6)
\oplus({\bf 20',2})(6)
\oplus({\bf 15,4})(6)
\oplus({\bf 20'',3})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf 20,3})(9)
\oplus({\bf \overline{10},4})(12)$\\
%
${\bf 6160}$&=&
$({\bf 280'',1})(9)
\oplus({\bf 315,2})(6)
\oplus({\bf 189,2})(6)
\oplus({\bf \overline{120'},1})(3)
\oplus({\bf \overline{216},3})(3)
\oplus({\bf \overline{216},1})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf 84'',2})(0)
\oplus({\bf 140'',4})(0)
\oplus({\bf 140'',2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 56,3})(-3)
\oplus({\bf 84',5})(-3)
\oplus({\bf 84',3})(-3)
\oplus({\bf 36,5})(-3)
\oplus({\bf 35,4})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 45,4})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf \overline{20''},5})(-9)
\oplus({\bf \overline{20},7})(-9)
\oplus({\bf \overline{20},5})(-9)
\oplus({\bf \overline{4},7})(-9)
\oplus({\bf 10,6})(-12)
\oplus({\bf 6,8})(-12)
\oplus({\bf 6,6})(-12)
\oplus({\bf 4,7})(-15)$\\
%
${\bf \overline{6160}}$&=&
$({\bf \overline{280''},1})(-9)
\oplus({\bf \overline{315},2})(-6)
\oplus({\bf \overline{189},2})(-6)
\oplus({\bf 120',1})(-3)
\oplus({\bf 216,3})(-3)
\oplus({\bf 216,1})(-3)
\oplus({\bf 120,3})(-3)
\oplus({\bf \overline{84''},2})(0)
\oplus({\bf \overline{140''},4})(0)
\oplus({\bf \overline{140''},2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{84'},5})(3)
\oplus({\bf \overline{84'},3})(3)
\oplus({\bf \overline{36},5})(3)
\oplus({\bf \overline{35},4})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{45},4})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 20'',5})(9)
\oplus({\bf 20,7})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf 4,7})(9)
\oplus({\bf \overline{10},6})(12)
\oplus({\bf 6,8})(12)
\oplus({\bf 6,6})(12)
\oplus({\bf \overline{4},7})(15)$\\
%
${\bf 6188}$&=&
$({\bf 455,1})(12)
\oplus({\bf \overline{364},2})(9)
\oplus({\bf 286,3})(6)
\oplus({\bf 220,4})(3)
\oplus({\bf 165,5})(0)
\oplus({\bf \overline{120'},6})(-3)
\oplus({\bf 84'',7})(-6)
\oplus({\bf 56,8})(-9)
\oplus({\bf 35,9})(-12)
\oplus({\bf \overline{20''},10})(-15)
\oplus({\bf 10,11})(-18)
\oplus({\bf 4,12})(-21)
\oplus({\bf 1,13})(-24)$\\
%
${\bf \overline{6188}}$&=&
$({\bf \overline{455},1})(-12)
\oplus({\bf 364,2})(-9)
\oplus({\bf \overline{286},3})(-6)
\oplus({\bf \overline{220},4})(-3)
\oplus({\bf \overline{165},5})(0)
\oplus({\bf 120',6})(3)
\oplus({\bf \overline{84''},7})(6)
\oplus({\bf \overline{56},8})(9)
\oplus({\bf \overline{35},9})(12)
\oplus({\bf 20'',10})(15)
\oplus({\bf \overline{10},11})(18)
\oplus({\bf \overline{4},12})(21)
\oplus({\bf 1,13})(24)$\\
%
${\bf 6720}$&=&
$({\bf 20',1})(12)
\oplus({\bf \overline{60},2})(9)
\oplus({\bf \overline{20},2})(9)
\oplus({\bf \overline{126},3})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 140',2})(3)
\oplus({\bf 140,4})(3)
\oplus({\bf 140,2})(3)
\oplus({\bf 60,2})(3)
\oplus({\bf 36,4})(3)
\oplus({\bf 36,2})(3)
\oplus({\bf 20,2})(3)
\oplus({\bf 4,2})(3)
\oplus({\bf 105,1})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,5})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,3})(0)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140'},2})(-3)
\oplus({\bf \overline{140},4})(-3)
\oplus({\bf \overline{140},2})(-3)
\oplus({\bf \overline{60},2})(-3)
\oplus({\bf \overline{36},4})(-3)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf \overline{4},2})(-3)
\oplus({\bf 126,3})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 60,2})(-9)
\oplus({\bf 20,2})(-9)
\oplus({\bf 20',1})(-12)$\\
%
${\bf 6804}$&=&
$({\bf 36,1})(-11)
\oplus({\bf 70,2})(-8)
\oplus({\bf 64,2})(-8)
\oplus({\bf 10,2})(-8)
\oplus({\bf \overline{140},3})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{20''},3})(-5)
\oplus({\bf \overline{20''},1})(-5)
\oplus({\bf \overline{60},3})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{20},3})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf 175,4})(-2)
\oplus({\bf 175,2})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 45,4})(-2)
\oplus2({\bf 45,2})(-2)
\oplus({\bf \overline{45},2})(-2)
\oplus({\bf 20',4})(-2)
\oplus({\bf 20',2})(-2)
\oplus({\bf 15,2})(-2)
\oplus({\bf 140',3})(1)
\oplus({\bf 140,3})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 60,5})(1)
\oplus2({\bf 60,3})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20'',1})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf \overline{126},2})(4)
\oplus({\bf 50,4})(4)
\oplus({\bf 50,2})(4)
\oplus({\bf \overline{70},2})(4)
\oplus({\bf 64,4})(4)
\oplus2({\bf 64,2})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf \overline{84'},1})(7)
\oplus({\bf \overline{60},3})(7)
\oplus({\bf \overline{60},1})(7)
\oplus({\bf \overline{36},3})(7)
\oplus({\bf \overline{36},1})(7)
\oplus({\bf \overline{45},2})(10)$\\
%
${\bf \overline{6804}}$&=&
$({\bf \overline{36},1})(11)
\oplus({\bf \overline{70},2})(8)
\oplus({\bf 64,2})(8)
\oplus({\bf \overline{10},2})(8)
\oplus({\bf 140,3})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 60,3})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 20'',3})(5)
\oplus({\bf 20'',1})(5)
\oplus({\bf 20,3})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 175,4})(2)
\oplus({\bf 175,2})(2)
\oplus({\bf 84,2})(2)
\oplus({\bf 45,2})(2)
\oplus({\bf \overline{45},4})(2)
\oplus2({\bf \overline{45},2})(2)
\oplus({\bf 20',4})(2)
\oplus({\bf 20',2})(2)
\oplus({\bf 15,2})(2)
\oplus({\bf \overline{140'},3})(-1)
\oplus({\bf \overline{140},3})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{20''},1})(-1)
\oplus({\bf \overline{60},5})(-1)
\oplus2({\bf \overline{60},3})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf 126,2})(-4)
\oplus({\bf 70,2})(-4)
\oplus({\bf 50,4})(-4)
\oplus({\bf 50,2})(-4)
\oplus({\bf 64,4})(-4)
\oplus2({\bf 64,2})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 84',1})(-7)
\oplus({\bf 60,3})(-7)
\oplus({\bf 60,1})(-7)
\oplus({\bf 36,3})(-7)
\oplus({\bf 36,1})(-7)
\oplus({\bf 45,2})(-10)$\\
%
${\bf 6930}$&=&
$({\bf 35,2})(10)
\oplus({\bf \overline{120},3})(7)
\oplus({\bf \overline{120},1})(7)
\oplus({\bf \overline{20''},3})(7)
\oplus({\bf \overline{20''},1})(7)
\oplus({\bf 270,2})(4)
\oplus({\bf 140'',2})(4)
\oplus({\bf 70,4})(4)
\oplus2({\bf 70,2})(4)
\oplus({\bf 10,4})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 420,1})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 160,1})(1)
\oplus({\bf 84',3})(1)
\oplus({\bf 84',1})(1)
\oplus({\bf 36,5})(1)
\oplus2({\bf 36,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 4,5})(1)
\oplus({\bf 4,3})(1)
\oplus({\bf 256,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 45,4})(-2)
\oplus({\bf 45,2})(-2)
\oplus({\bf 15,6})(-2)
\oplus2({\bf 15,4})(-2)
\oplus({\bf 15,2})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 1,4})(-2)
\oplus({\bf \overline{140},3})(-5)
\oplus({\bf \overline{36},5})(-5)
\oplus({\bf \overline{36},3})(-5)
\oplus({\bf \overline{20},5})(-5)
\oplus({\bf \overline{20},3})(-5)
\oplus({\bf \overline{4},7})(-5)
\oplus2({\bf \overline{4},5})(-5)
\oplus({\bf \overline{4},3})(-5)
\oplus({\bf 64,4})(-8)
\oplus({\bf \overline{10},6})(-8)
\oplus({\bf \overline{10},4})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 20,5})(-11)$\\
%
${\bf \overline{6930}}$&=&
$({\bf \overline{35},2})(-10)
\oplus({\bf 120,3})(-7)
\oplus({\bf 120,1})(-7)
\oplus({\bf 20'',3})(-7)
\oplus({\bf 20'',1})(-7)
\oplus({\bf \overline{270},2})(-4)
\oplus({\bf \overline{140''},2})(-4)
\oplus({\bf \overline{70},4})(-4)
\oplus2({\bf \overline{70},2})(-4)
\oplus({\bf \overline{10},4})(-4)
\oplus({\bf \overline{10},2})(-4)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{160},3})(-1)
\oplus({\bf \overline{160},1})(-1)
\oplus({\bf \overline{84'},3})(-1)
\oplus({\bf \overline{84'},1})(-1)
\oplus({\bf \overline{36},5})(-1)
\oplus2({\bf \overline{36},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{4},5})(-1)
\oplus({\bf \overline{4},3})(-1)
\oplus({\bf \overline{256},2})(2)
\oplus({\bf 84,4})(2)
\oplus({\bf 84,2})(2)
\oplus({\bf \overline{45},4})(2)
\oplus({\bf \overline{45},2})(2)
\oplus({\bf 15,6})(2)
\oplus2({\bf 15,4})(2)
\oplus({\bf 15,2})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 1,4})(2)
\oplus({\bf 140,3})(5)
\oplus({\bf 36,5})(5)
\oplus({\bf 36,3})(5)
\oplus({\bf 20,5})(5)
\oplus({\bf 20,3})(5)
\oplus({\bf 4,7})(5)
\oplus2({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 64,4})(8)
\oplus({\bf 10,6})(8)
\oplus({\bf 10,4})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf \overline{20},5})(11)$\\
%
${\bf 6930'}$&=&
$({\bf 165,2})(10)
\oplus({\bf \overline{540''''},1})(7)
\oplus({\bf \overline{120'},3})(7)
\oplus({\bf \overline{120'},1})(7)
\oplus({\bf 396,2})(4)
\oplus({\bf 84'',4})(4)
\oplus({\bf 84'',2})(4)
\oplus({\bf 280'',3})(1)
\oplus({\bf 56,5})(1)
\oplus({\bf 56,3})(1)
\oplus({\bf 189,4})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 35,4})(-2)
\oplus({\bf \overline{120},5})(-5)
\oplus({\bf \overline{20''},7})(-5)
\oplus({\bf \overline{20''},5})(-5)
\oplus({\bf 70,6})(-8)
\oplus({\bf 10,8})(-8)
\oplus({\bf 10,6})(-8)
\oplus({\bf 36,7})(-11)
\oplus({\bf 4,9})(-11)
\oplus({\bf 4,7})(-11)
\oplus({\bf 15,8})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf 1,8})(-14)
\oplus({\bf \overline{4},9})(-17)$\\
%
${\bf \overline{6930'}}$&=&
$({\bf \overline{165},2})(-10)
\oplus({\bf 540'''',1})(-7)
\oplus({\bf 120',3})(-7)
\oplus({\bf 120',1})(-7)
\oplus({\bf \overline{396},2})(-4)
\oplus({\bf \overline{84''},4})(-4)
\oplus({\bf \overline{84''},2})(-4)
\oplus({\bf \overline{280''},3})(-1)
\oplus({\bf \overline{56},5})(-1)
\oplus({\bf \overline{56},3})(-1)
\oplus({\bf \overline{189},4})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{35},4})(2)
\oplus({\bf 120,5})(5)
\oplus({\bf 20'',7})(5)
\oplus({\bf 20'',5})(5)
\oplus({\bf \overline{70},6})(8)
\oplus({\bf \overline{10},8})(8)
\oplus({\bf \overline{10},6})(8)
\oplus({\bf \overline{36},7})(11)
\oplus({\bf \overline{4},9})(11)
\oplus({\bf \overline{4},7})(11)
\oplus({\bf 15,8})(14)
\oplus({\bf 1,10})(14)
\oplus({\bf 1,8})(14)
\oplus({\bf 4,9})(17)$\\
%
${\bf 7000}$&=&
$({\bf 10,2})(12)
\oplus({\bf 36,3})(9)
\oplus({\bf 36,1})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 4,1})(9)
\oplus({\bf 84,4})(6)
\oplus({\bf 84,2})(6)
\oplus({\bf 45,2})(6)
\oplus({\bf 15,4})(6)
\oplus2({\bf 15,2})(6)
\oplus({\bf 1,4})(6)
\oplus({\bf 1,2})(6)
\oplus({\bf \overline{160},3})(3)
\oplus({\bf \overline{140},3})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{36},5})(3)
\oplus2({\bf \overline{36},3})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},5})(3)
\oplus2({\bf \overline{4},3})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 300,2})(0)
\oplus({\bf 126,2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 64,4})(0)
\oplus2({\bf 64,2})(0)
\oplus({\bf \overline{10},6})(0)
\oplus2({\bf \overline{10},4})(0)
\oplus2({\bf \overline{10},2})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 360,1})(-3)
\oplus({\bf 140,3})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 60,3})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 20'',5})(-3)
\oplus({\bf 20'',3})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf 20,5})(-3)
\oplus2({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 175,2})(-6)
\oplus({\bf \overline{45},4})(-6)
\oplus({\bf \overline{45},2})(-6)
\oplus({\bf 20',4})(-6)
\oplus({\bf 20',2})(-6)
\oplus({\bf \overline{60},3})(-9)$\\
%
${\bf \overline{7000}}$&=&
$({\bf \overline{10},2})(-12)
\oplus({\bf \overline{36},3})(-9)
\oplus({\bf \overline{36},1})(-9)
\oplus({\bf \overline{4},3})(-9)
\oplus({\bf \overline{4},1})(-9)
\oplus({\bf 84,4})(-6)
\oplus({\bf 84,2})(-6)
\oplus({\bf \overline{45},2})(-6)
\oplus({\bf 15,4})(-6)
\oplus2({\bf 15,2})(-6)
\oplus({\bf 1,4})(-6)
\oplus({\bf 1,2})(-6)
\oplus({\bf 160,3})(-3)
\oplus({\bf 140,3})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 36,5})(-3)
\oplus2({\bf 36,3})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 300,2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf \overline{126},2})(0)
\oplus({\bf 64,4})(0)
\oplus2({\bf 64,2})(0)
\oplus({\bf 10,6})(0)
\oplus2({\bf 10,4})(0)
\oplus2({\bf 10,2})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf \overline{360},1})(3)
\oplus({\bf \overline{140},3})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},5})(3)
\oplus({\bf \overline{20''},3})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf \overline{60},3})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{20},5})(3)
\oplus2({\bf \overline{20},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf 175,2})(6)
\oplus({\bf 45,4})(6)
\oplus({\bf 45,2})(6)
\oplus({\bf 20',4})(6)
\oplus({\bf 20',2})(6)
\oplus({\bf 60,3})(9)$\\
%
${\bf 7056}$&=&
$({\bf 126,1})(-10)
\oplus({\bf \overline{140'},2})(-7)
\oplus({\bf \overline{140},2})(-7)
\oplus({\bf 105,3})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 175,1})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 140',4})(-1)
\oplus({\bf 140',2})(-1)
\oplus({\bf 140,4})(-1)
\oplus({\bf 140,2})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf \overline{126},5})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf \overline{126},1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf \overline{84'},4})(5)
\oplus({\bf \overline{84'},2})(5)
\oplus({\bf \overline{60},4})(5)
\oplus({\bf \overline{60},2})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{20},2})(5)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 20'',2})(11)
\oplus({\bf 20,2})(11)
\oplus({\bf \overline{10},1})(14)$\\
%
${\bf \overline{7056}}$&=&
$({\bf \overline{126},1})(10)
\oplus({\bf 140',2})(7)
\oplus({\bf 140,2})(7)
\oplus({\bf 105,3})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 84,3})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf \overline{140'},4})(1)
\oplus({\bf \overline{140'},2})(1)
\oplus({\bf \overline{140},4})(1)
\oplus({\bf \overline{140},2})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf 126,5})(-2)
\oplus({\bf 126,3})(-2)
\oplus({\bf 126,1})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 84',4})(-5)
\oplus({\bf 84',2})(-5)
\oplus({\bf 60,4})(-5)
\oplus({\bf 60,2})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 20,2})(-5)
\oplus({\bf 35,3})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 20',3})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf \overline{20''},2})(-11)
\oplus({\bf \overline{20},2})(-11)
\oplus({\bf 10,1})(-14)$\\
%
${\bf 7056'}$&=&
$({\bf 84',1})(-11)
\oplus({\bf 126,2})(-8)
\oplus({\bf 70,2})(-8)
\oplus({\bf \overline{140'},3})(-5)
\oplus({\bf \overline{140},3})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{20''},1})(-5)
\oplus({\bf 105,4})(-2)
\oplus({\bf 175,4})(-2)
\oplus({\bf 175,2})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 45,2})(-2)
\oplus({\bf 140',5})(1)
\oplus({\bf 140',3})(1)
\oplus({\bf 140,3})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 60,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf \overline{126},4})(4)
\oplus({\bf \overline{126},2})(4)
\oplus({\bf 50,4})(4)
\oplus({\bf \overline{70},2})(4)
\oplus({\bf 64,2})(4)
\oplus({\bf \overline{84'},3})(7)
\oplus({\bf \overline{84'},1})(7)
\oplus({\bf \overline{60},3})(7)
\oplus({\bf \overline{36},1})(7)
\oplus({\bf \overline{35},2})(10)
\oplus({\bf \overline{45},2})(10)
\oplus({\bf 20'',1})(13)$\\
%
${\bf \overline{7056'}}$&=&
$({\bf \overline{84'},1})(11)
\oplus({\bf \overline{126},2})(8)
\oplus({\bf \overline{70},2})(8)
\oplus({\bf 140',3})(5)
\oplus({\bf 140,3})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 20'',1})(5)
\oplus({\bf 105,4})(2)
\oplus({\bf 175,4})(2)
\oplus({\bf 175,2})(2)
\oplus({\bf 84,2})(2)
\oplus({\bf \overline{45},2})(2)
\oplus({\bf \overline{140'},5})(-1)
\oplus({\bf \overline{140'},3})(-1)
\oplus({\bf \overline{140},3})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{60},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf 126,4})(-4)
\oplus({\bf 126,2})(-4)
\oplus({\bf 70,2})(-4)
\oplus({\bf 50,4})(-4)
\oplus({\bf 64,2})(-4)
\oplus({\bf 84',3})(-7)
\oplus({\bf 84',1})(-7)
\oplus({\bf 60,3})(-7)
\oplus({\bf 36,1})(-7)
\oplus({\bf 35,2})(-10)
\oplus({\bf 45,2})(-10)
\oplus({\bf \overline{20''},1})(-13)$\\
%
${\bf 7875}$&=&
$({\bf \overline{70},1})(-10)
\oplus({\bf \overline{160},2})(-7)
\oplus({\bf \overline{84'},2})(-7)
\oplus({\bf \overline{36},2})(-7)
\oplus({\bf \overline{256},3})(-4)
\oplus({\bf \overline{256},1})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 84,1})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 224,2})(-1)
\oplus({\bf 120,2})(-1)
\oplus({\bf 140,4})(-1)
\oplus2({\bf 140,2})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 20'',2})(-1)
\oplus({\bf 20,4})(-1)
\oplus({\bf 20,2})(-1)
\oplus({\bf 4,4})(-1)
\oplus({\bf \overline{140''},1})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf \overline{126},1})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,5})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,5})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{84'},2})(5)
\oplus({\bf \overline{60},4})(5)
\oplus({\bf \overline{60},2})(5)
\oplus({\bf \overline{36},4})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{20},6})(5)
\oplus2({\bf \overline{20},4})(5)
\oplus({\bf \overline{20},2})(5)
\oplus({\bf \overline{4},4})(5)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',5})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 20,4})(11)$\\
%
${\bf \overline{7875}}$&=&
$({\bf 70,1})(10)
\oplus({\bf 160,2})(7)
\oplus({\bf 84',2})(7)
\oplus({\bf 36,2})(7)
\oplus({\bf 256,3})(4)
\oplus({\bf 256,1})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 84,3})(4)
\oplus({\bf 84,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf \overline{224},2})(1)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{140},4})(1)
\oplus2({\bf \overline{140},2})(1)
\oplus({\bf \overline{20''},2})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},4})(1)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf \overline{4},4})(1)
\oplus({\bf 140'',1})(-2)
\oplus({\bf 126,3})(-2)
\oplus({\bf 126,1})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 70,1})(-2)
\oplus({\bf 64,5})(-2)
\oplus2({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,3})(-2)
\oplus({\bf \overline{10},5})(-2)
\oplus({\bf \overline{10},3})(-2)
\oplus({\bf 6,5})(-2)
\oplus({\bf 6,3})(-2)
\oplus({\bf 84',2})(-5)
\oplus({\bf 60,4})(-5)
\oplus({\bf 60,2})(-5)
\oplus({\bf 36,4})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 20,6})(-5)
\oplus2({\bf 20,4})(-5)
\oplus({\bf 20,2})(-5)
\oplus({\bf 4,4})(-5)
\oplus({\bf 45,3})(-8)
\oplus({\bf 20',5})(-8)
\oplus({\bf 20',3})(-8)
\oplus({\bf 15,5})(-8)
\oplus({\bf 15,3})(-8)
\oplus({\bf \overline{20},4})(-11)$\\
%
${\bf 7875'}$&=&
$({\bf 10,1})(14)
\oplus({\bf 36,2})(11)
\oplus({\bf 4,2})(11)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf \overline{160},4})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{36},4})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{20},2})(5)
\oplus({\bf \overline{4},4})(5)
\oplus({\bf \overline{4},2})(5)
\oplus({\bf 300,3})(2)
\oplus({\bf 126,1})(2)
\oplus({\bf \overline{70},5})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 360,2})(-1)
\oplus({\bf 140,4})(-1)
\oplus({\bf 140,2})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20'',4})(-1)
\oplus({\bf 20'',2})(-1)
\oplus({\bf 20,4})(-1)
\oplus({\bf 20,2})(-1)
\oplus({\bf 280,1})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 175,1})(-4)
\oplus({\bf \overline{45},5})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf \overline{140'},2})(-7)
\oplus({\bf \overline{60},4})(-7)
\oplus({\bf \overline{60},2})(-7)
\oplus({\bf 50,3})(-10)$\\
%
${\bf \overline{7875'}}$&=&
$({\bf \overline{10},1})(-14)
\oplus({\bf \overline{36},2})(-11)
\oplus({\bf \overline{4},2})(-11)
\oplus({\bf 84,3})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf 15,3})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 160,4})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 36,4})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 20,2})(-5)
\oplus({\bf 4,4})(-5)
\oplus({\bf 4,2})(-5)
\oplus({\bf 300,3})(-2)
\oplus({\bf 70,5})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,5})(-2)
\oplus({\bf 10,3})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf 6,3})(-2)
\oplus({\bf \overline{360},2})(1)
\oplus({\bf \overline{140},4})(1)
\oplus({\bf \overline{140},2})(1)
\oplus({\bf \overline{20''},6})(1)
\oplus({\bf \overline{20''},4})(1)
\oplus({\bf \overline{20''},2})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{20},4})(1)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf \overline{280},1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 45,5})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 20',3})(4)
\oplus({\bf 140',2})(7)
\oplus({\bf 60,4})(7)
\oplus({\bf 60,2})(7)
\oplus({\bf 50,3})(10)$\\
%
${\bf 8064}$&=&
$({\bf 64,1})(-10)
\oplus({\bf \overline{140},2})(-7)
\oplus({\bf \overline{60},2})(-7)
\oplus({\bf \overline{36},2})(-7)
\oplus({\bf \overline{20},2})(-7)
\oplus({\bf 175,3})(-4)
\oplus({\bf 175,1})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 84,1})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 140',2})(-1)
\oplus({\bf 140,4})(-1)
\oplus2({\bf 140,2})(-1)
\oplus({\bf 60,4})(-1)
\oplus2({\bf 60,2})(-1)
\oplus({\bf 36,4})(-1)
\oplus2({\bf 36,2})(-1)
\oplus({\bf 20'',2})(-1)
\oplus({\bf 20,4})(-1)
\oplus2({\bf 20,2})(-1)
\oplus({\bf 4,2})(-1)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf \overline{126},1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,5})(2)
\oplus3({\bf 64,3})(2)
\oplus2({\bf 64,1})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf \overline{84'},2})(5)
\oplus({\bf \overline{60},4})(5)
\oplus2({\bf \overline{60},2})(5)
\oplus({\bf \overline{36},4})(5)
\oplus2({\bf \overline{36},2})(5)
\oplus({\bf \overline{20},4})(5)
\oplus2({\bf \overline{20},2})(5)
\oplus({\bf \overline{4},2})(5)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 20',1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 20,2})(11)$\\
%
${\bf \overline{8064}}$&=&
$({\bf 64,1})(10)
\oplus({\bf 140,2})(7)
\oplus({\bf 60,2})(7)
\oplus({\bf 36,2})(7)
\oplus({\bf 20,2})(7)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 84,3})(4)
\oplus({\bf 84,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',3})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf \overline{140'},2})(1)
\oplus({\bf \overline{140},4})(1)
\oplus2({\bf \overline{140},2})(1)
\oplus({\bf \overline{20''},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus2({\bf \overline{60},2})(1)
\oplus({\bf \overline{36},4})(1)
\oplus2({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},4})(1)
\oplus2({\bf \overline{20},2})(1)
\oplus({\bf \overline{4},2})(1)
\oplus({\bf 126,3})(-2)
\oplus({\bf 126,1})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 70,1})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 50,1})(-2)
\oplus({\bf 64,5})(-2)
\oplus3({\bf 64,3})(-2)
\oplus2({\bf 64,1})(-2)
\oplus({\bf 10,3})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{10},3})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,3})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 84',2})(-5)
\oplus({\bf 60,4})(-5)
\oplus2({\bf 60,2})(-5)
\oplus({\bf 36,4})(-5)
\oplus2({\bf 36,2})(-5)
\oplus({\bf 20,4})(-5)
\oplus2({\bf 20,2})(-5)
\oplus({\bf 4,2})(-5)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 20',3})(-8)
\oplus({\bf 20',1})(-8)
\oplus({\bf 15,3})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf \overline{20},2})(-11)$\\
%
${\bf 8190}$&=&
$({\bf \overline{84''},3})(-10)
\oplus({\bf \overline{280''},2})(-7)
\oplus({\bf \overline{56},4})(-7)
\oplus({\bf \overline{56},2})(-7)
\oplus({\bf \overline{616},1})(-4)
\oplus({\bf \overline{189},3})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{35},5})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf 420',2})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 120,2})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20'',4})(-1)
\oplus({\bf 20'',2})(-1)
\oplus({\bf \overline{270},3})(2)
\oplus({\bf \overline{70},5})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf \overline{10},7})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf \overline{160},4})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},4})(5)
\oplus({\bf \overline{4},8})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},4})(5)
\oplus({\bf 84,5})(8)
\oplus({\bf 15,7})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 1,9})(8)
\oplus({\bf 1,7})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 36,6})(11)
\oplus({\bf 4,8})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 10,7})(14)$\\
%
${\bf \overline{8190}}$&=&
$({\bf 84'',3})(10)
\oplus({\bf 280'',2})(7)
\oplus({\bf 56,4})(7)
\oplus({\bf 56,2})(7)
\oplus({\bf 616,1})(4)
\oplus({\bf 189,3})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 35,5})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf \overline{420'},2})(1)
\oplus({\bf \overline{120},4})(1)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{20''},6})(1)
\oplus({\bf \overline{20''},4})(1)
\oplus({\bf \overline{20''},2})(1)
\oplus({\bf 270,3})(-2)
\oplus({\bf 70,5})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 10,7})(-2)
\oplus({\bf 10,5})(-2)
\oplus({\bf 10,3})(-2)
\oplus({\bf 160,4})(-5)
\oplus({\bf 36,6})(-5)
\oplus({\bf 36,4})(-5)
\oplus({\bf 4,8})(-5)
\oplus({\bf 4,6})(-5)
\oplus({\bf 4,4})(-5)
\oplus({\bf 84,5})(-8)
\oplus({\bf 15,7})(-8)
\oplus({\bf 15,5})(-8)
\oplus({\bf 1,9})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf \overline{36},6})(-11)
\oplus({\bf \overline{4},8})(-11)
\oplus({\bf \overline{4},6})(-11)
\oplus({\bf \overline{10},7})(-14)$\\
%
${\bf 8568}$&=&
$({\bf 560,1})(13)
\oplus({\bf 455,2})(10)
\oplus({\bf \overline{364},3})(7)
\oplus({\bf 286,4})(4)
\oplus({\bf 220,5})(1)
\oplus({\bf 165,6})(-2)
\oplus({\bf \overline{120'},7})(-5)
\oplus({\bf 84'',8})(-8)
\oplus({\bf 56,9})(-11)
\oplus({\bf 35,10})(-14)
\oplus({\bf \overline{20''},11})(-17)
\oplus({\bf 10,12})(-20)
\oplus({\bf 4,13})(-23)
\oplus({\bf 1,14})(-26)$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{560},1})(-13)
\oplus({\bf \overline{455},2})(-10)
\oplus({\bf 364,3})(-7)
\oplus({\bf \overline{286},4})(-4)
\oplus({\bf \overline{220},5})(-1)
\oplus({\bf \overline{165},6})(2)
\oplus({\bf 120',7})(5)
\oplus({\bf \overline{84''},8})(8)
\oplus({\bf \overline{56},9})(11)
\oplus({\bf \overline{35},10})(14)
\oplus({\bf 20'',11})(17)
\oplus({\bf \overline{10},12})(20)
\oplus({\bf \overline{4},13})(23)
\oplus({\bf 1,14})(26)$\\
%
${\bf 8624}$&=&
$({\bf 84',3})(9)
\oplus({\bf 256,2})(6)
\oplus({\bf 35,4})(6)
\oplus({\bf 35,2})(6)
\oplus({\bf 45,4})(6)
\oplus({\bf 45,2})(6)
\oplus({\bf \overline{540},1})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{140},3})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},5})(3)
\oplus2({\bf \overline{20''},3})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf \overline{20},5})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf 270,2})(0)
\oplus({\bf 300,2})(0)
\oplus({\bf 70,4})(0)
\oplus2({\bf 70,2})(0)
\oplus({\bf 64,4})(0)
\oplus({\bf 64,2})(0)
\oplus({\bf 10,6})(0)
\oplus2({\bf 10,4})(0)
\oplus2({\bf 10,2})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf 160,3})(-3)
\oplus({\bf 160,1})(-3)
\oplus({\bf 140,3})(-3)
\oplus({\bf 36,5})(-3)
\oplus2({\bf 36,3})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,5})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 4,7})(-3)
\oplus2({\bf 4,5})(-3)
\oplus2({\bf 4,3})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 84,4})(-6)
\oplus({\bf 84,2})(-6)
\oplus({\bf \overline{45},4})(-6)
\oplus({\bf 15,6})(-6)
\oplus2({\bf 15,4})(-6)
\oplus({\bf 15,2})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 1,4})(-6)
\oplus({\bf 1,2})(-6)
\oplus({\bf \overline{36},5})(-9)
\oplus({\bf \overline{36},3})(-9)
\oplus({\bf \overline{4},5})(-9)
\oplus({\bf \overline{4},3})(-9)
\oplus({\bf \overline{10},4})(-12)$\\
%
${\bf \overline{8624}}$&=&
$({\bf \overline{84'},3})(-9)
\oplus({\bf \overline{256},2})(-6)
\oplus({\bf \overline{35},4})(-6)
\oplus({\bf \overline{35},2})(-6)
\oplus({\bf \overline{45},4})(-6)
\oplus({\bf \overline{45},2})(-6)
\oplus({\bf 540,1})(-3)
\oplus({\bf 120,3})(-3)
\oplus({\bf 120,1})(-3)
\oplus({\bf 140,3})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 20'',5})(-3)
\oplus2({\bf 20'',3})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf 20,5})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{270},2})(0)
\oplus({\bf 300,2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus2({\bf \overline{70},2})(0)
\oplus({\bf 64,4})(0)
\oplus({\bf 64,2})(0)
\oplus({\bf \overline{10},6})(0)
\oplus2({\bf \overline{10},4})(0)
\oplus2({\bf \overline{10},2})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,4})(0)
\oplus({\bf 6,2})(0)
\oplus({\bf \overline{160},3})(3)
\oplus({\bf \overline{160},1})(3)
\oplus({\bf \overline{140},3})(3)
\oplus({\bf \overline{36},5})(3)
\oplus2({\bf \overline{36},3})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},5})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{4},7})(3)
\oplus2({\bf \overline{4},5})(3)
\oplus2({\bf \overline{4},3})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 84,4})(6)
\oplus({\bf 84,2})(6)
\oplus({\bf 45,4})(6)
\oplus({\bf 15,6})(6)
\oplus2({\bf 15,4})(6)
\oplus({\bf 15,2})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 1,4})(6)
\oplus({\bf 1,2})(6)
\oplus({\bf 36,5})(9)
\oplus({\bf 36,3})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf 10,4})(12)$\\
%
${\bf 8820}$&=&
$({\bf \overline{4},1})(-17)
\oplus({\bf 15,2})(-14)
\oplus({\bf 1,2})(-14)
\oplus({\bf 36,3})(-11)
\oplus({\bf 20,1})(-11)
\oplus({\bf 4,3})(-11)
\oplus({\bf 4,1})(-11)
\oplus({\bf 70,4})(-8)
\oplus({\bf 64,2})(-8)
\oplus({\bf 10,4})(-8)
\oplus({\bf 10,2})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf \overline{120},5})(-5)
\oplus({\bf \overline{140},3})(-5)
\oplus({\bf \overline{20''},5})(-5)
\oplus({\bf \overline{20''},3})(-5)
\oplus({\bf \overline{60},1})(-5)
\oplus({\bf \overline{20},3})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf 256,4})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 35,4})(-2)
\oplus({\bf 175,2})(-2)
\oplus({\bf 45,4})(-2)
\oplus({\bf 45,2})(-2)
\oplus({\bf 20',2})(-2)
\oplus({\bf 360,3})(1)
\oplus({\bf 84',5})(1)
\oplus({\bf 84',3})(1)
\oplus({\bf 140',1})(1)
\oplus({\bf 60,3})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 384,2})(4)
\oplus({\bf 126,4})(4)
\oplus({\bf 126,2})(4)
\oplus({\bf 50,2})(4)
\oplus({\bf \overline{280'},1})(7)
\oplus({\bf \overline{140'},3})(7)
\oplus({\bf \overline{140'},1})(7)
\oplus({\bf 105,2})(10)$\\
%
${\bf \overline{8820}}$&=&
$({\bf 4,1})(17)
\oplus({\bf 15,2})(14)
\oplus({\bf 1,2})(14)
\oplus({\bf \overline{36},3})(11)
\oplus({\bf \overline{20},1})(11)
\oplus({\bf \overline{4},3})(11)
\oplus({\bf \overline{4},1})(11)
\oplus({\bf \overline{70},4})(8)
\oplus({\bf 64,2})(8)
\oplus({\bf \overline{10},4})(8)
\oplus({\bf \overline{10},2})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf 120,5})(5)
\oplus({\bf 140,3})(5)
\oplus({\bf 60,1})(5)
\oplus({\bf 20'',5})(5)
\oplus({\bf 20'',3})(5)
\oplus({\bf 20,3})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf \overline{256},4})(2)
\oplus({\bf 175,2})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{35},4})(2)
\oplus({\bf \overline{45},4})(2)
\oplus({\bf \overline{45},2})(2)
\oplus({\bf 20',2})(2)
\oplus({\bf \overline{360},3})(-1)
\oplus({\bf \overline{140'},1})(-1)
\oplus({\bf \overline{84'},5})(-1)
\oplus({\bf \overline{84'},3})(-1)
\oplus({\bf \overline{60},3})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf 384,2})(-4)
\oplus({\bf \overline{126},4})(-4)
\oplus({\bf \overline{126},2})(-4)
\oplus({\bf 50,2})(-4)
\oplus({\bf 280',1})(-7)
\oplus({\bf 140',3})(-7)
\oplus({\bf 140',1})(-7)
\oplus({\bf 105,2})(-10)$\\
%
${\bf 8910}$&=&
$({\bf \overline{120},2})(9)
\oplus({\bf 270,1})(6)
\oplus({\bf 140'',3})(6)
\oplus({\bf 140'',1})(6)
\oplus({\bf 70,3})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 420,2})(3)
\oplus({\bf 56,2})(3)
\oplus({\bf 160,2})(3)
\oplus({\bf 84',4})(3)
\oplus2({\bf 84',2})(3)
\oplus({\bf 36,4})(3)
\oplus({\bf 36,2})(3)
\oplus({\bf 189,1})(0)
\oplus({\bf 256,3})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 45,5})(0)
\oplus2({\bf 45,3})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 15,5})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf \overline{120},2})(-3)
\oplus({\bf \overline{140},4})(-3)
\oplus({\bf \overline{140},2})(-3)
\oplus({\bf \overline{20''},4})(-3)
\oplus({\bf \overline{20''},2})(-3)
\oplus({\bf \overline{36},4})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus2({\bf \overline{20},4})(-3)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf \overline{4},4})(-3)
\oplus({\bf 70,3})(-6)
\oplus({\bf 64,5})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf 6,7})(-6)
\oplus2({\bf 6,5})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf 36,4})(-9)
\oplus({\bf 20,6})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf 4,6})(-9)
\oplus({\bf 4,4})(-9)
\oplus({\bf 15,5})(-12)$\\
%
${\bf \overline{8910}}$&=&
$({\bf 120,2})(-9)
\oplus({\bf \overline{270},1})(-6)
\oplus({\bf \overline{140''},3})(-6)
\oplus({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{70},3})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{420},2})(-3)
\oplus({\bf \overline{160},2})(-3)
\oplus({\bf \overline{56},2})(-3)
\oplus({\bf \overline{84'},4})(-3)
\oplus2({\bf \overline{84'},2})(-3)
\oplus({\bf \overline{36},4})(-3)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{189},1})(0)
\oplus({\bf \overline{256},3})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},5})(0)
\oplus2({\bf \overline{45},3})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 15,5})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 120,2})(3)
\oplus({\bf 140,4})(3)
\oplus({\bf 140,2})(3)
\oplus({\bf 36,4})(3)
\oplus({\bf 20'',4})(3)
\oplus({\bf 20'',2})(3)
\oplus({\bf 20,6})(3)
\oplus2({\bf 20,4})(3)
\oplus({\bf 20,2})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf 4,4})(3)
\oplus({\bf \overline{70},3})(6)
\oplus({\bf 64,5})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 6,7})(6)
\oplus2({\bf 6,5})(6)
\oplus({\bf 6,3})(6)
\oplus({\bf \overline{36},4})(9)
\oplus({\bf \overline{20},6})(9)
\oplus({\bf \overline{20},4})(9)
\oplus({\bf \overline{4},6})(9)
\oplus({\bf \overline{4},4})(9)
\oplus({\bf 15,5})(12)$\\
%
${\bf 8910'}$&=&
$({\bf 540'',1})(9)
\oplus({\bf 315,2})(6)
\oplus({\bf 360',2})(6)
\oplus({\bf \overline{120'},3})(3)
\oplus({\bf \overline{216},3})(3)
\oplus({\bf \overline{216},1})(3)
\oplus({\bf \overline{224},3})(3)
\oplus({\bf 84'',4})(0)
\oplus({\bf 84'',2})(0)
\oplus({\bf 140'',4})(0)
\oplus({\bf 140'',2})(0)
\oplus({\bf 126,4})(0)
\oplus({\bf 56,5})(-3)
\oplus({\bf 56,3})(-3)
\oplus({\bf 56,1})(-3)
\oplus({\bf 84',5})(-3)
\oplus({\bf 84',3})(-3)
\oplus({\bf 60,5})(-3)
\oplus({\bf 35,6})(-6)
\oplus({\bf 35,4})(-6)
\oplus({\bf 35,2})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 45,4})(-6)
\oplus({\bf 20',6})(-6)
\oplus({\bf \overline{20''},7})(-9)
\oplus({\bf \overline{20''},5})(-9)
\oplus({\bf \overline{20''},3})(-9)
\oplus({\bf \overline{20},7})(-9)
\oplus({\bf \overline{20},5})(-9)
\oplus({\bf 10,8})(-12)
\oplus({\bf 10,6})(-12)
\oplus({\bf 10,4})(-12)
\oplus({\bf 6,6})(-12)
\oplus({\bf 4,7})(-15)
\oplus({\bf 4,5})(-15)
\oplus({\bf 1,6})(-18)$\\
%
${\bf \overline{8910'}}$&=&
$({\bf \overline{540''},1})(-9)
\oplus({\bf \overline{315},2})(-6)
\oplus({\bf \overline{360'},2})(-6)
\oplus({\bf 120',3})(-3)
\oplus({\bf 216,3})(-3)
\oplus({\bf 216,1})(-3)
\oplus({\bf 224,3})(-3)
\oplus({\bf \overline{84''},4})(0)
\oplus({\bf \overline{84''},2})(0)
\oplus({\bf \overline{140''},4})(0)
\oplus({\bf \overline{140''},2})(0)
\oplus({\bf \overline{126},4})(0)
\oplus({\bf \overline{56},5})(3)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{84'},5})(3)
\oplus({\bf \overline{84'},3})(3)
\oplus({\bf \overline{60},5})(3)
\oplus({\bf \overline{35},6})(6)
\oplus({\bf \overline{35},4})(6)
\oplus({\bf \overline{35},2})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{45},4})(6)
\oplus({\bf 20',6})(6)
\oplus({\bf 20'',7})(9)
\oplus({\bf 20'',5})(9)
\oplus({\bf 20'',3})(9)
\oplus({\bf 20,7})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf \overline{10},8})(12)
\oplus({\bf \overline{10},6})(12)
\oplus({\bf \overline{10},4})(12)
\oplus({\bf 6,6})(12)
\oplus({\bf \overline{4},7})(15)
\oplus({\bf \overline{4},5})(15)
\oplus({\bf 1,6})(18)$\\
%
${\bf 8960}$&=&
$({\bf \overline{140'},2})(9)
\oplus({\bf 384,1})(6)
\oplus({\bf 126,3})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 50,3})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf 360,2})(3)
\oplus({\bf 84',4})(3)
\oplus({\bf 84',2})(3)
\oplus({\bf 140',2})(3)
\oplus({\bf 60,4})(3)
\oplus2({\bf 60,2})(3)
\oplus({\bf 256,3})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 45,5})(0)
\oplus2({\bf 45,3})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 20',3})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf \overline{120},4})(-3)
\oplus({\bf \overline{140},4})(-3)
\oplus({\bf \overline{140},2})(-3)
\oplus({\bf \overline{20''},6})(-3)
\oplus2({\bf \overline{20''},4})(-3)
\oplus({\bf \overline{20''},2})(-3)
\oplus({\bf \overline{60},2})(-3)
\oplus({\bf \overline{20},4})(-3)
\oplus2({\bf \overline{20},2})(-3)
\oplus({\bf 70,5})(-6)
\oplus({\bf 70,3})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus2({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 36,4})(-9)
\oplus({\bf 36,2})(-9)
\oplus({\bf 20,2})(-9)
\oplus({\bf 4,4})(-9)
\oplus2({\bf 4,2})(-9)
\oplus({\bf 15,3})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{4},2})(-15)$\\
%
${\bf \overline{8960}}$&=&
$({\bf 140',2})(-9)
\oplus({\bf 384,1})(-6)
\oplus({\bf \overline{126},3})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf 50,3})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf \overline{360},2})(-3)
\oplus({\bf \overline{140'},2})(-3)
\oplus({\bf \overline{84'},4})(-3)
\oplus({\bf \overline{84'},2})(-3)
\oplus({\bf \overline{60},4})(-3)
\oplus2({\bf \overline{60},2})(-3)
\oplus({\bf \overline{256},3})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf \overline{35},5})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{45},5})(0)
\oplus2({\bf \overline{45},3})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',3})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 120,4})(3)
\oplus({\bf 140,4})(3)
\oplus({\bf 140,2})(3)
\oplus({\bf 60,2})(3)
\oplus({\bf 20'',6})(3)
\oplus2({\bf 20'',4})(3)
\oplus({\bf 20'',2})(3)
\oplus({\bf 20,4})(3)
\oplus2({\bf 20,2})(3)
\oplus({\bf \overline{70},5})(6)
\oplus({\bf \overline{70},3})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus2({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,3})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{36},4})(9)
\oplus({\bf \overline{36},2})(9)
\oplus({\bf \overline{20},2})(9)
\oplus({\bf \overline{4},4})(9)
\oplus2({\bf \overline{4},2})(9)
\oplus({\bf 15,3})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 4,2})(15)$\\
%
${\bf 9009}$&=&
$({\bf \overline{594},1})(-10)
\oplus({\bf \overline{220},2})(-7)
\oplus({\bf \overline{440},2})(-7)
\oplus({\bf \overline{165},3})(-4)
\oplus({\bf \overline{165},1})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf 120',4})(-1)
\oplus({\bf 120',2})(-1)
\oplus({\bf 216,4})(-1)
\oplus({\bf \overline{84''},5})(2)
\oplus({\bf \overline{84''},3})(2)
\oplus({\bf \overline{140''},5})(2)
\oplus({\bf \overline{56},6})(5)
\oplus({\bf \overline{56},4})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{35},7})(8)
\oplus({\bf \overline{35},5})(8)
\oplus({\bf \overline{45},7})(8)
\oplus({\bf 20'',8})(11)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20,8})(11)
\oplus({\bf \overline{10},9})(14)
\oplus({\bf \overline{10},7})(14)
\oplus({\bf 6,9})(14)
\oplus({\bf \overline{4},10})(17)
\oplus({\bf \overline{4},8})(17)
\oplus({\bf 1,9})(20)$\\
%
${\bf \overline{9009}}$&=&
$({\bf 594,1})(10)
\oplus({\bf 220,2})(7)
\oplus({\bf 440,2})(7)
\oplus({\bf 165,3})(4)
\oplus({\bf 165,1})(4)
\oplus({\bf 315,3})(4)
\oplus({\bf \overline{120'},4})(1)
\oplus({\bf \overline{120'},2})(1)
\oplus({\bf \overline{216},4})(1)
\oplus({\bf 84'',5})(-2)
\oplus({\bf 84'',3})(-2)
\oplus({\bf 140'',5})(-2)
\oplus({\bf 56,6})(-5)
\oplus({\bf 56,4})(-5)
\oplus({\bf 84',6})(-5)
\oplus({\bf 35,7})(-8)
\oplus({\bf 35,5})(-8)
\oplus({\bf 45,7})(-8)
\oplus({\bf \overline{20''},8})(-11)
\oplus({\bf \overline{20''},6})(-11)
\oplus({\bf \overline{20},8})(-11)
\oplus({\bf 10,9})(-14)
\oplus({\bf 10,7})(-14)
\oplus({\bf 6,9})(-14)
\oplus({\bf 4,10})(-17)
\oplus({\bf 4,8})(-17)
\oplus({\bf 1,9})(-20)$\\
%
${\bf 9240}$&=&
$({\bf 20'',3})(-11)
\oplus({\bf \overline{70},4})(-8)
\oplus({\bf \overline{70},2})(-8)
\oplus({\bf \overline{10},4})(-8)
\oplus({\bf \overline{10},2})(-8)
\oplus({\bf \overline{160},3})(-5)
\oplus({\bf \overline{160},1})(-5)
\oplus({\bf \overline{84'},3})(-5)
\oplus({\bf \overline{36},5})(-5)
\oplus2({\bf \overline{36},3})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{4},5})(-5)
\oplus({\bf \overline{4},3})(-5)
\oplus({\bf \overline{4},1})(-5)
\oplus({\bf 300',2})(-2)
\oplus({\bf \overline{256},2})(-2)
\oplus({\bf 84,4})(-2)
\oplus2({\bf 84,2})(-2)
\oplus({\bf \overline{45},4})(-2)
\oplus({\bf \overline{45},2})(-2)
\oplus({\bf 15,6})(-2)
\oplus2({\bf 15,4})(-2)
\oplus2({\bf 15,2})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 1,4})(-2)
\oplus({\bf 1,2})(-2)
\oplus({\bf 540,1})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 160,1})(1)
\oplus({\bf 140,3})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 36,5})(1)
\oplus2({\bf 36,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,5})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,7})(1)
\oplus2({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 300,2})(4)
\oplus({\bf 70,4})(4)
\oplus({\bf 70,2})(4)
\oplus({\bf 64,4})(4)
\oplus({\bf 64,2})(4)
\oplus({\bf 10,6})(4)
\oplus2({\bf 10,4})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf \overline{140},3})(7)
\oplus({\bf \overline{20''},5})(7)
\oplus({\bf \overline{20''},3})(7)
\oplus({\bf \overline{20},5})(7)
\oplus({\bf \overline{20},3})(7)
\oplus({\bf 45,4})(10)$\\
%
${\bf \overline{9240}}$&=&
$({\bf \overline{20''},3})(11)
\oplus({\bf 70,4})(8)
\oplus({\bf 70,2})(8)
\oplus({\bf 10,4})(8)
\oplus({\bf 10,2})(8)
\oplus({\bf 160,3})(5)
\oplus({\bf 160,1})(5)
\oplus({\bf 84',3})(5)
\oplus({\bf 36,5})(5)
\oplus2({\bf 36,3})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 4,5})(5)
\oplus({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 300',2})(2)
\oplus({\bf 256,2})(2)
\oplus({\bf 84,4})(2)
\oplus2({\bf 84,2})(2)
\oplus({\bf 45,4})(2)
\oplus({\bf 45,2})(2)
\oplus({\bf 15,6})(2)
\oplus2({\bf 15,4})(2)
\oplus2({\bf 15,2})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 1,4})(2)
\oplus({\bf 1,2})(2)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{160},3})(-1)
\oplus({\bf \overline{160},1})(-1)
\oplus({\bf \overline{140},3})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{36},5})(-1)
\oplus2({\bf \overline{36},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},5})(-1)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},7})(-1)
\oplus2({\bf \overline{4},5})(-1)
\oplus2({\bf \overline{4},3})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 300,2})(-4)
\oplus({\bf \overline{70},4})(-4)
\oplus({\bf \overline{70},2})(-4)
\oplus({\bf 64,4})(-4)
\oplus({\bf 64,2})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus2({\bf \overline{10},4})(-4)
\oplus({\bf \overline{10},2})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 140,3})(-7)
\oplus({\bf 20'',5})(-7)
\oplus({\bf 20'',3})(-7)
\oplus({\bf 20,5})(-7)
\oplus({\bf 20,3})(-7)
\oplus({\bf \overline{45},4})(-10)$\\
%
${\bf 9240'}$&=&
$({\bf 480,1})(9)
\oplus({\bf 360',2})(6)
\oplus({\bf 280,2})(6)
\oplus({\bf \overline{216},3})(3)
\oplus({\bf \overline{224},3})(3)
\oplus({\bf \overline{224},1})(3)
\oplus({\bf \overline{140'},3})(3)
\oplus({\bf 84'',4})(0)
\oplus({\bf 140'',4})(0)
\oplus({\bf 140'',2})(0)
\oplus({\bf 126,4})(0)
\oplus({\bf 126,2})(0)
\oplus({\bf 50,4})(0)
\oplus({\bf 56,5})(-3)
\oplus({\bf 56,3})(-3)
\oplus({\bf 84',5})(-3)
\oplus({\bf 84',3})(-3)
\oplus({\bf 84',1})(-3)
\oplus({\bf 60,5})(-3)
\oplus({\bf 60,3})(-3)
\oplus({\bf 35,6})(-6)
\oplus({\bf 35,4})(-6)
\oplus({\bf 35,2})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 45,4})(-6)
\oplus({\bf 45,2})(-6)
\oplus({\bf 20',4})(-6)
\oplus({\bf \overline{20''},7})(-9)
\oplus({\bf \overline{20''},5})(-9)
\oplus({\bf \overline{20''},3})(-9)
\oplus({\bf \overline{20''},1})(-9)
\oplus({\bf \overline{20},5})(-9)
\oplus({\bf \overline{20},3})(-9)
\oplus({\bf 10,6})(-12)
\oplus({\bf 10,4})(-12)
\oplus({\bf 10,2})(-12)
\oplus({\bf 6,4})(-12)
\oplus({\bf 4,5})(-15)
\oplus({\bf 4,3})(-15)
\oplus({\bf 1,4})(-18)$\\
%
${\bf \overline{9240'}}$&=&
$({\bf \overline{480},1})(-9)
\oplus({\bf \overline{360'},2})(-6)
\oplus({\bf \overline{280},2})(-6)
\oplus({\bf 216,3})(-3)
\oplus({\bf 224,3})(-3)
\oplus({\bf 224,1})(-3)
\oplus({\bf 140',3})(-3)
\oplus({\bf \overline{84''},4})(0)
\oplus({\bf \overline{140''},4})(0)
\oplus({\bf \overline{140''},2})(0)
\oplus({\bf \overline{126},4})(0)
\oplus({\bf \overline{126},2})(0)
\oplus({\bf 50,4})(0)
\oplus({\bf \overline{56},5})(3)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{84'},5})(3)
\oplus({\bf \overline{84'},3})(3)
\oplus({\bf \overline{84'},1})(3)
\oplus({\bf \overline{60},5})(3)
\oplus({\bf \overline{60},3})(3)
\oplus({\bf \overline{35},6})(6)
\oplus({\bf \overline{35},4})(6)
\oplus({\bf \overline{35},2})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{45},4})(6)
\oplus({\bf \overline{45},2})(6)
\oplus({\bf 20',4})(6)
\oplus({\bf 20'',7})(9)
\oplus({\bf 20'',5})(9)
\oplus({\bf 20'',3})(9)
\oplus({\bf 20'',1})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf 20,3})(9)
\oplus({\bf \overline{10},6})(12)
\oplus({\bf \overline{10},4})(12)
\oplus({\bf \overline{10},2})(12)
\oplus({\bf 6,4})(12)
\oplus({\bf \overline{4},5})(15)
\oplus({\bf \overline{4},3})(15)
\oplus({\bf 1,4})(18)$\\
%
${\bf 9360}$&=&
$({\bf 120',1})(-11)
\oplus({\bf \overline{396},2})(-8)
\oplus({\bf \overline{84''},2})(-8)
\oplus({\bf \overline{440},1})(-5)
\oplus({\bf \overline{280''},3})(-5)
\oplus({\bf \overline{280''},1})(-5)
\oplus({\bf \overline{56},3})(-5)
\oplus({\bf \overline{315},2})(-2)
\oplus({\bf \overline{189},4})(-2)
\oplus({\bf \overline{189},2})(-2)
\oplus({\bf \overline{35},4})(-2)
\oplus({\bf 216,3})(1)
\oplus({\bf 120,5})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 20'',5})(1)
\oplus({\bf \overline{140''},4})(4)
\oplus({\bf \overline{70},6})(4)
\oplus({\bf \overline{70},4})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{84'},5})(7)
\oplus({\bf \overline{36},7})(7)
\oplus({\bf \overline{36},5})(7)
\oplus({\bf \overline{4},7})(7)
\oplus({\bf \overline{45},6})(10)
\oplus({\bf 15,8})(10)
\oplus({\bf 15,6})(10)
\oplus({\bf 1,8})(10)
\oplus({\bf 20,7})(13)
\oplus({\bf 4,9})(13)
\oplus({\bf 4,7})(13)
\oplus({\bf 6,8})(16)$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{120'},1})(11)
\oplus({\bf 396,2})(8)
\oplus({\bf 84'',2})(8)
\oplus({\bf 440,1})(5)
\oplus({\bf 280'',3})(5)
\oplus({\bf 280'',1})(5)
\oplus({\bf 56,3})(5)
\oplus({\bf 315,2})(2)
\oplus({\bf 189,4})(2)
\oplus({\bf 189,2})(2)
\oplus({\bf 35,4})(2)
\oplus({\bf \overline{216},3})(-1)
\oplus({\bf \overline{120},5})(-1)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{20''},5})(-1)
\oplus({\bf 140'',4})(-4)
\oplus({\bf 70,6})(-4)
\oplus({\bf 70,4})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 84',5})(-7)
\oplus({\bf 36,7})(-7)
\oplus({\bf 36,5})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 45,6})(-10)
\oplus({\bf 15,8})(-10)
\oplus({\bf 15,6})(-10)
\oplus({\bf 1,8})(-10)
\oplus({\bf \overline{20},7})(-13)
\oplus({\bf \overline{4},9})(-13)
\oplus({\bf \overline{4},7})(-13)
\oplus({\bf 6,8})(-16)$\\
%
${\bf 9625}$&=&
$({\bf 35,1})(12)
\oplus({\bf \overline{120},2})(9)
\oplus({\bf \overline{20''},2})(9)
\oplus({\bf 270,3})(6)
\oplus({\bf 140'',1})(6)
\oplus({\bf 70,3})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 420,2})(3)
\oplus({\bf 160,4})(3)
\oplus({\bf 160,2})(3)
\oplus({\bf 84',2})(3)
\oplus({\bf 36,4})(3)
\oplus({\bf 36,2})(3)
\oplus({\bf 4,4})(3)
\oplus({\bf 360',1})(0)
\oplus({\bf 256,3})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 84,5})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,3})(0)
\oplus({\bf 15,5})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf \overline{224},2})(-3)
\oplus({\bf \overline{140},4})(-3)
\oplus({\bf \overline{140},2})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{36},4})(-3)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{20},4})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf \overline{4},4})(-3)
\oplus({\bf 126,3})(-6)
\oplus({\bf 64,5})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf \overline{10},7})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 6,5})(-6)
\oplus({\bf 60,4})(-9)
\oplus({\bf 20,6})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf 20',5})(-12)$\\
%
${\bf \overline{9625}}$&=&
$({\bf \overline{35},1})(-12)
\oplus({\bf 120,2})(-9)
\oplus({\bf 20'',2})(-9)
\oplus({\bf \overline{270},3})(-6)
\oplus({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{70},3})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{420},2})(-3)
\oplus({\bf \overline{160},4})(-3)
\oplus({\bf \overline{160},2})(-3)
\oplus({\bf \overline{84'},2})(-3)
\oplus({\bf \overline{36},4})(-3)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{4},4})(-3)
\oplus({\bf \overline{360'},1})(0)
\oplus({\bf \overline{256},3})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 84,5})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf 15,5})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 224,2})(3)
\oplus({\bf 140,4})(3)
\oplus({\bf 140,2})(3)
\oplus({\bf 36,6})(3)
\oplus({\bf 36,4})(3)
\oplus({\bf 36,2})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf 4,4})(3)
\oplus({\bf \overline{126},3})(6)
\oplus({\bf 64,5})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 10,7})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 6,5})(6)
\oplus({\bf \overline{60},4})(9)
\oplus({\bf \overline{20},6})(9)
\oplus({\bf \overline{20},4})(9)
\oplus({\bf 20',5})(12)$\\
%
${\bf 10080}$&=&
$({\bf 60,1})(-11)
\oplus({\bf 126,2})(-8)
\oplus({\bf 50,2})(-8)
\oplus({\bf 64,2})(-8)
\oplus({\bf \overline{140'},3})(-5)
\oplus({\bf \overline{140'},1})(-5)
\oplus({\bf \overline{140},3})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{60},3})(-5)
\oplus({\bf \overline{60},1})(-5)
\oplus({\bf \overline{36},3})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf 105,2})(-2)
\oplus({\bf 175,4})(-2)
\oplus2({\bf 175,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 45,2})(-2)
\oplus({\bf \overline{45},4})(-2)
\oplus({\bf \overline{45},2})(-2)
\oplus({\bf 20',2})(-2)
\oplus({\bf 15,2})(-2)
\oplus({\bf 140',3})(1)
\oplus({\bf 140',1})(1)
\oplus({\bf 140,5})(1)
\oplus2({\bf 140,3})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 60,3})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20'',3})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf \overline{126},4})(4)
\oplus({\bf \overline{126},2})(4)
\oplus({\bf 50,2})(4)
\oplus({\bf \overline{70},4})(4)
\oplus({\bf \overline{70},2})(4)
\oplus({\bf 64,4})(4)
\oplus2({\bf 64,2})(4)
\oplus({\bf 10,2})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf \overline{84'},3})(7)
\oplus({\bf \overline{60},3})(7)
\oplus({\bf \overline{60},1})(7)
\oplus({\bf \overline{36},3})(7)
\oplus({\bf \overline{36},1})(7)
\oplus({\bf \overline{20},3})(7)
\oplus({\bf \overline{20},1})(7)
\oplus({\bf \overline{4},1})(7)
\oplus({\bf \overline{45},2})(10)
\oplus({\bf 20',2})(10)
\oplus({\bf 15,2})(10)
\oplus({\bf 20,1})(13)$\\
%
${\bf \overline{10080}}$&=&
$({\bf \overline{60},1})(11)
\oplus({\bf \overline{126},2})(8)
\oplus({\bf 50,2})(8)
\oplus({\bf 64,2})(8)
\oplus({\bf 140',3})(5)
\oplus({\bf 140',1})(5)
\oplus({\bf 140,3})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 60,3})(5)
\oplus({\bf 60,1})(5)
\oplus({\bf 36,3})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 105,2})(2)
\oplus({\bf 175,4})(2)
\oplus2({\bf 175,2})(2)
\oplus({\bf 84,4})(2)
\oplus({\bf 84,2})(2)
\oplus({\bf 45,4})(2)
\oplus({\bf 45,2})(2)
\oplus({\bf \overline{45},2})(2)
\oplus({\bf 20',2})(2)
\oplus({\bf 15,2})(2)
\oplus({\bf \overline{140'},3})(-1)
\oplus({\bf \overline{140'},1})(-1)
\oplus({\bf \overline{140},5})(-1)
\oplus2({\bf \overline{140},3})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{20''},3})(-1)
\oplus({\bf \overline{60},3})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 126,4})(-4)
\oplus({\bf 126,2})(-4)
\oplus({\bf 70,4})(-4)
\oplus({\bf 70,2})(-4)
\oplus({\bf 50,2})(-4)
\oplus({\bf 64,4})(-4)
\oplus2({\bf 64,2})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf \overline{10},2})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf 84',3})(-7)
\oplus({\bf 60,3})(-7)
\oplus({\bf 60,1})(-7)
\oplus({\bf 36,3})(-7)
\oplus({\bf 36,1})(-7)
\oplus({\bf 20,3})(-7)
\oplus({\bf 20,1})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 45,2})(-10)
\oplus({\bf 20',2})(-10)
\oplus({\bf 15,2})(-10)
\oplus({\bf \overline{20},1})(-13)$\\
%
${\bf 10296}$&=&
$({\bf \overline{396},1})(-10)
\oplus({\bf \overline{440},2})(-7)
\oplus({\bf \overline{280''},2})(-7)
\oplus({\bf \overline{165},1})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{189},3})(-4)
\oplus({\bf 120',2})(-1)
\oplus({\bf 216,4})(-1)
\oplus({\bf 216,2})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf \overline{84''},3})(2)
\oplus({\bf \overline{140''},5})(2)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{70},5})(2)
\oplus({\bf \overline{56},4})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{84'},4})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{35},5})(8)
\oplus({\bf \overline{45},7})(8)
\oplus({\bf \overline{45},5})(8)
\oplus({\bf 15,7})(8)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20,8})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 4,8})(11)
\oplus({\bf \overline{10},7})(14)
\oplus({\bf 6,9})(14)
\oplus({\bf 6,7})(14)
\oplus({\bf \overline{4},8})(17)$\\
%
${\bf \overline{10296}}$&=&
$({\bf 396,1})(10)
\oplus({\bf 440,2})(7)
\oplus({\bf 280'',2})(7)
\oplus({\bf 165,1})(4)
\oplus({\bf 315,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 189,3})(4)
\oplus({\bf \overline{120'},2})(1)
\oplus({\bf \overline{216},4})(1)
\oplus({\bf \overline{216},2})(1)
\oplus({\bf \overline{120},4})(1)
\oplus({\bf 84'',3})(-2)
\oplus({\bf 140'',5})(-2)
\oplus({\bf 140'',3})(-2)
\oplus({\bf 70,5})(-2)
\oplus({\bf 56,4})(-5)
\oplus({\bf 84',6})(-5)
\oplus({\bf 84',4})(-5)
\oplus({\bf 36,6})(-5)
\oplus({\bf 35,5})(-8)
\oplus({\bf 45,7})(-8)
\oplus({\bf 45,5})(-8)
\oplus({\bf 15,7})(-8)
\oplus({\bf \overline{20''},6})(-11)
\oplus({\bf \overline{20},8})(-11)
\oplus({\bf \overline{20},6})(-11)
\oplus({\bf \overline{4},8})(-11)
\oplus({\bf 10,7})(-14)
\oplus({\bf 6,9})(-14)
\oplus({\bf 6,7})(-14)
\oplus({\bf 4,8})(-17)$\\
%
${\bf 10368}$&=&
$({\bf \overline{216},2})(9)
\oplus({\bf 640,1})(6)
\oplus({\bf 84'',3})(6)
\oplus({\bf 84'',1})(6)
\oplus({\bf 140'',3})(6)
\oplus({\bf 140'',1})(6)
\oplus({\bf 280'',2})(3)
\oplus({\bf 420,2})(3)
\oplus({\bf 56,4})(3)
\oplus2({\bf 56,2})(3)
\oplus({\bf 84',4})(3)
\oplus({\bf 84',2})(3)
\oplus({\bf 189,3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 256,3})(0)
\oplus({\bf 35,5})(0)
\oplus2({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 45,3})(0)
\oplus({\bf \overline{120},4})(-3)
\oplus({\bf \overline{120},2})(-3)
\oplus({\bf \overline{140},4})(-3)
\oplus({\bf \overline{20''},6})(-3)
\oplus2({\bf \overline{20''},4})(-3)
\oplus({\bf \overline{20''},2})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{20},4})(-3)
\oplus({\bf 70,5})(-6)
\oplus({\bf 70,3})(-6)
\oplus({\bf 64,5})(-6)
\oplus({\bf 10,7})(-6)
\oplus2({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 6,7})(-6)
\oplus({\bf 6,5})(-6)
\oplus({\bf 36,6})(-9)
\oplus({\bf 36,4})(-9)
\oplus({\bf 20,6})(-9)
\oplus({\bf 4,8})(-9)
\oplus2({\bf 4,6})(-9)
\oplus({\bf 4,4})(-9)
\oplus({\bf 15,7})(-12)
\oplus({\bf 15,5})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf \overline{4},6})(-15)$\\
%
${\bf \overline{10368}}$&=&
$({\bf 216,2})(-9)
\oplus({\bf \overline{640},1})(-6)
\oplus({\bf \overline{84''},3})(-6)
\oplus({\bf \overline{84''},1})(-6)
\oplus({\bf \overline{140''},3})(-6)
\oplus({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{280''},2})(-3)
\oplus({\bf \overline{420},2})(-3)
\oplus({\bf \overline{56},4})(-3)
\oplus2({\bf \overline{56},2})(-3)
\oplus({\bf \overline{84'},4})(-3)
\oplus({\bf \overline{84'},2})(-3)
\oplus({\bf \overline{189},3})(0)
\oplus({\bf \overline{189},1})(0)
\oplus({\bf \overline{256},3})(0)
\oplus({\bf \overline{35},5})(0)
\oplus2({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},5})(0)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf 120,4})(3)
\oplus({\bf 120,2})(3)
\oplus({\bf 140,4})(3)
\oplus({\bf 20'',6})(3)
\oplus2({\bf 20'',4})(3)
\oplus({\bf 20'',2})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf \overline{70},5})(6)
\oplus({\bf \overline{70},3})(6)
\oplus({\bf 64,5})(6)
\oplus({\bf \overline{10},7})(6)
\oplus2({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 6,7})(6)
\oplus({\bf 6,5})(6)
\oplus({\bf \overline{36},6})(9)
\oplus({\bf \overline{36},4})(9)
\oplus({\bf \overline{20},6})(9)
\oplus({\bf \overline{4},8})(9)
\oplus2({\bf \overline{4},6})(9)
\oplus({\bf \overline{4},4})(9)
\oplus({\bf 15,7})(12)
\oplus({\bf 15,5})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 4,6})(15)$\\
%
${\bf 10500}$&=&
$({\bf 45,2})(10)
\oplus({\bf \overline{140},3})(7)
\oplus({\bf \overline{140},1})(7)
\oplus({\bf \overline{20''},3})(7)
\oplus({\bf \overline{20''},1})(7)
\oplus({\bf \overline{20},3})(7)
\oplus({\bf \overline{20},1})(7)
\oplus({\bf 300,2})(4)
\oplus({\bf 126,2})(4)
\oplus({\bf 70,4})(4)
\oplus2({\bf 70,2})(4)
\oplus({\bf 64,4})(4)
\oplus2({\bf 64,2})(4)
\oplus({\bf 10,4})(4)
\oplus2({\bf 10,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 360,1})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 160,1})(1)
\oplus({\bf 84',3})(1)
\oplus({\bf 84',1})(1)
\oplus({\bf 140,3})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 60,3})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,5})(1)
\oplus3({\bf 36,3})(1)
\oplus2({\bf 36,1})(1)
\oplus({\bf 20,5})(1)
\oplus2({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,5})(1)
\oplus2({\bf 4,3})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 256,2})(-2)
\oplus({\bf 175,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus2({\bf 84,2})(-2)
\oplus({\bf 45,4})(-2)
\oplus2({\bf 45,2})(-2)
\oplus({\bf \overline{45},4})(-2)
\oplus({\bf \overline{45},2})(-2)
\oplus({\bf 20',4})(-2)
\oplus({\bf 20',2})(-2)
\oplus({\bf 15,6})(-2)
\oplus3({\bf 15,4})(-2)
\oplus3({\bf 15,2})(-2)
\oplus({\bf 1,4})(-2)
\oplus({\bf 1,2})(-2)
\oplus({\bf \overline{140},3})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{60},3})(-5)
\oplus({\bf \overline{36},5})(-5)
\oplus2({\bf \overline{36},3})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{20},5})(-5)
\oplus2({\bf \overline{20},3})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf \overline{4},5})(-5)
\oplus2({\bf \overline{4},3})(-5)
\oplus({\bf \overline{4},1})(-5)
\oplus({\bf 64,4})(-8)
\oplus({\bf 64,2})(-8)
\oplus({\bf \overline{10},4})(-8)
\oplus({\bf \overline{10},2})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 20,3})(-11)$\\
%
${\bf \overline{10500}}$&=&
$({\bf \overline{45},2})(-10)
\oplus({\bf 140,3})(-7)
\oplus({\bf 140,1})(-7)
\oplus({\bf 20'',3})(-7)
\oplus({\bf 20'',1})(-7)
\oplus({\bf 20,3})(-7)
\oplus({\bf 20,1})(-7)
\oplus({\bf 300,2})(-4)
\oplus({\bf \overline{126},2})(-4)
\oplus({\bf \overline{70},4})(-4)
\oplus2({\bf \overline{70},2})(-4)
\oplus({\bf 64,4})(-4)
\oplus2({\bf 64,2})(-4)
\oplus({\bf \overline{10},4})(-4)
\oplus2({\bf \overline{10},2})(-4)
\oplus({\bf 6,4})(-4)
\oplus({\bf 6,2})(-4)
\oplus({\bf \overline{360},1})(-1)
\oplus({\bf \overline{160},3})(-1)
\oplus({\bf \overline{160},1})(-1)
\oplus({\bf \overline{140},3})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{84'},3})(-1)
\oplus({\bf \overline{84'},1})(-1)
\oplus({\bf \overline{60},3})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},5})(-1)
\oplus3({\bf \overline{36},3})(-1)
\oplus2({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},5})(-1)
\oplus2({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},5})(-1)
\oplus2({\bf \overline{4},3})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf \overline{256},2})(2)
\oplus({\bf 175,2})(2)
\oplus({\bf 84,4})(2)
\oplus2({\bf 84,2})(2)
\oplus({\bf 45,4})(2)
\oplus({\bf 45,2})(2)
\oplus({\bf \overline{45},4})(2)
\oplus2({\bf \overline{45},2})(2)
\oplus({\bf 20',4})(2)
\oplus({\bf 20',2})(2)
\oplus({\bf 15,6})(2)
\oplus3({\bf 15,4})(2)
\oplus3({\bf 15,2})(2)
\oplus({\bf 1,4})(2)
\oplus({\bf 1,2})(2)
\oplus({\bf 140,3})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 60,3})(5)
\oplus({\bf 36,5})(5)
\oplus2({\bf 36,3})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 20,5})(5)
\oplus2({\bf 20,3})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 4,5})(5)
\oplus2({\bf 4,3})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 64,4})(8)
\oplus({\bf 64,2})(8)
\oplus({\bf 10,4})(8)
\oplus({\bf 10,2})(8)
\oplus({\bf 6,4})(8)
\oplus({\bf 6,2})(8)
\oplus({\bf \overline{20},3})(11)$\\
%
${\bf 10725}$&=&
$({\bf 220,2})(11)
\oplus({\bf 715,1})(8)
\oplus({\bf 165,3})(8)
\oplus({\bf 165,1})(8)
\oplus({\bf \overline{540''''},2})(5)
\oplus({\bf \overline{120'},4})(5)
\oplus({\bf \overline{120'},2})(5)
\oplus({\bf 396,3})(2)
\oplus({\bf 84'',5})(2)
\oplus({\bf 84'',3})(2)
\oplus({\bf 280'',4})(-1)
\oplus({\bf 56,6})(-1)
\oplus({\bf 56,4})(-1)
\oplus({\bf 189,5})(-4)
\oplus({\bf 35,7})(-4)
\oplus({\bf 35,5})(-4)
\oplus({\bf \overline{120},6})(-7)
\oplus({\bf \overline{20''},8})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf 70,7})(-10)
\oplus({\bf 10,9})(-10)
\oplus({\bf 10,7})(-10)
\oplus({\bf 36,8})(-13)
\oplus({\bf 4,10})(-13)
\oplus({\bf 4,8})(-13)
\oplus({\bf 15,9})(-16)
\oplus({\bf 1,11})(-16)
\oplus({\bf 1,9})(-16)
\oplus({\bf \overline{4},10})(-19)$\\
%
${\bf \overline{10725}}$&=&
$({\bf \overline{220},2})(-11)
\oplus({\bf \overline{715},1})(-8)
\oplus({\bf \overline{165},3})(-8)
\oplus({\bf \overline{165},1})(-8)
\oplus({\bf 540'''',2})(-5)
\oplus({\bf 120',4})(-5)
\oplus({\bf 120',2})(-5)
\oplus({\bf \overline{396},3})(-2)
\oplus({\bf \overline{84''},5})(-2)
\oplus({\bf \overline{84''},3})(-2)
\oplus({\bf \overline{280''},4})(1)
\oplus({\bf \overline{56},6})(1)
\oplus({\bf \overline{56},4})(1)
\oplus({\bf \overline{189},5})(4)
\oplus({\bf \overline{35},7})(4)
\oplus({\bf \overline{35},5})(4)
\oplus({\bf 120,6})(7)
\oplus({\bf 20'',8})(7)
\oplus({\bf 20'',6})(7)
\oplus({\bf \overline{70},7})(10)
\oplus({\bf \overline{10},9})(10)
\oplus({\bf \overline{10},7})(10)
\oplus({\bf \overline{36},8})(13)
\oplus({\bf \overline{4},10})(13)
\oplus({\bf \overline{4},8})(13)
\oplus({\bf 15,9})(16)
\oplus({\bf 1,11})(16)
\oplus({\bf 1,9})(16)
\oplus({\bf 4,10})(19)$\\
%
${\bf 11340}$&=&
$({\bf \overline{45},1})(12)
\oplus({\bf \overline{84'},2})(9)
\oplus({\bf \overline{60},2})(9)
\oplus({\bf \overline{36},2})(9)
\oplus({\bf \overline{126},3})(6)
\oplus({\bf \overline{126},1})(6)
\oplus({\bf 50,3})(6)
\oplus({\bf \overline{70},3})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 140',4})(3)
\oplus({\bf 140',2})(3)
\oplus({\bf 140,4})(3)
\oplus2({\bf 140,2})(3)
\oplus({\bf 60,4})(3)
\oplus({\bf 60,2})(3)
\oplus({\bf 36,2})(3)
\oplus({\bf 20'',2})(3)
\oplus({\bf 20,2})(3)
\oplus({\bf 105,3})(0)
\oplus({\bf 175,5})(0)
\oplus2({\bf 175,3})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,3})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf \overline{140'},4})(-3)
\oplus({\bf \overline{140'},2})(-3)
\oplus({\bf \overline{140},4})(-3)
\oplus2({\bf \overline{140},2})(-3)
\oplus({\bf \overline{20''},2})(-3)
\oplus({\bf \overline{60},4})(-3)
\oplus({\bf \overline{60},2})(-3)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf 126,3})(-6)
\oplus({\bf 126,1})(-6)
\oplus({\bf 70,3})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 50,3})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 84',2})(-9)
\oplus({\bf 60,2})(-9)
\oplus({\bf 36,2})(-9)
\oplus({\bf 45,1})(-12)$\\
%
${\bf 11340'}$&=&
$({\bf 360,1})(9)
\oplus({\bf 280,2})(6)
\oplus({\bf 256,2})(6)
\oplus({\bf 175,2})(6)
\oplus({\bf \overline{224},3})(3)
\oplus({\bf \overline{224},1})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{140'},3})(3)
\oplus({\bf \overline{140'},1})(3)
\oplus({\bf \overline{140},3})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{60},3})(3)
\oplus({\bf 140'',4})(0)
\oplus({\bf 140'',2})(0)
\oplus({\bf 126,4})(0)
\oplus2({\bf 126,2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 50,4})(0)
\oplus({\bf 50,2})(0)
\oplus({\bf 64,4})(0)
\oplus({\bf 64,2})(0)
\oplus({\bf 56,3})(-3)
\oplus({\bf 84',5})(-3)
\oplus2({\bf 84',3})(-3)
\oplus({\bf 84',1})(-3)
\oplus({\bf 60,5})(-3)
\oplus2({\bf 60,3})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 36,5})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 35,4})(-6)
\oplus({\bf 35,2})(-6)
\oplus({\bf 45,6})(-6)
\oplus2({\bf 45,4})(-6)
\oplus2({\bf 45,2})(-6)
\oplus({\bf 20',4})(-6)
\oplus({\bf 20',2})(-6)
\oplus({\bf 15,4})(-6)
\oplus({\bf 15,2})(-6)
\oplus({\bf \overline{20''},5})(-9)
\oplus({\bf \overline{20''},3})(-9)
\oplus({\bf \overline{20''},1})(-9)
\oplus({\bf \overline{20},5})(-9)
\oplus2({\bf \overline{20},3})(-9)
\oplus({\bf \overline{20},1})(-9)
\oplus({\bf \overline{4},3})(-9)
\oplus({\bf 10,4})(-12)
\oplus({\bf 10,2})(-12)
\oplus({\bf 6,4})(-12)
\oplus({\bf 6,2})(-12)
\oplus({\bf 4,3})(-15)$\\
%
${\bf \overline{11340'}}$&=&
$({\bf \overline{360},1})(-9)
\oplus({\bf \overline{280},2})(-6)
\oplus({\bf \overline{256},2})(-6)
\oplus({\bf 175,2})(-6)
\oplus({\bf 224,3})(-3)
\oplus({\bf 224,1})(-3)
\oplus({\bf 140',3})(-3)
\oplus({\bf 140',1})(-3)
\oplus({\bf 120,3})(-3)
\oplus({\bf 140,3})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 60,3})(-3)
\oplus({\bf \overline{140''},4})(0)
\oplus({\bf \overline{140''},2})(0)
\oplus({\bf \overline{126},4})(0)
\oplus2({\bf \overline{126},2})(0)
\oplus({\bf 50,4})(0)
\oplus({\bf 50,2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 64,4})(0)
\oplus({\bf 64,2})(0)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{84'},5})(3)
\oplus2({\bf \overline{84'},3})(3)
\oplus({\bf \overline{84'},1})(3)
\oplus({\bf \overline{60},5})(3)
\oplus2({\bf \overline{60},3})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{36},5})(3)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},3})(3)
\oplus({\bf \overline{35},4})(6)
\oplus({\bf \overline{35},2})(6)
\oplus({\bf \overline{45},6})(6)
\oplus2({\bf \overline{45},4})(6)
\oplus2({\bf \overline{45},2})(6)
\oplus({\bf 20',4})(6)
\oplus({\bf 20',2})(6)
\oplus({\bf 15,4})(6)
\oplus({\bf 15,2})(6)
\oplus({\bf 20'',5})(9)
\oplus({\bf 20'',3})(9)
\oplus({\bf 20'',1})(9)
\oplus({\bf 20,5})(9)
\oplus2({\bf 20,3})(9)
\oplus({\bf 20,1})(9)
\oplus({\bf 4,3})(9)
\oplus({\bf \overline{10},4})(12)
\oplus({\bf \overline{10},2})(12)
\oplus({\bf 6,4})(12)
\oplus({\bf 6,2})(12)
\oplus({\bf \overline{4},3})(15)$\\
%
${\bf 11466}$&=&
$({\bf 56,4})(11)
\oplus({\bf 189,3})(8)
\oplus({\bf 35,5})(8)
\oplus({\bf 35,3})(8)
\oplus({\bf \overline{420'},2})(5)
\oplus({\bf \overline{120},4})(5)
\oplus({\bf \overline{120},2})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{20''},4})(5)
\oplus({\bf \overline{20''},2})(5)
\oplus({\bf 770,1})(2)
\oplus({\bf 270,3})(2)
\oplus({\bf 270,1})(2)
\oplus({\bf 70,5})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 10,7})(2)
\oplus({\bf 10,5})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 500,2})(-1)
\oplus({\bf 160,4})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 4,8})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,4})(-1)
\oplus({\bf 4,2})(-1)
\oplus({\bf 300',3})(-4)
\oplus({\bf 84,5})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 15,7})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,9})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{160},4})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},4})(-7)
\oplus({\bf \overline{4},8})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},4})(-7)
\oplus({\bf \overline{70},5})(-10)
\oplus({\bf \overline{10},7})(-10)
\oplus({\bf \overline{10},5})(-10)
\oplus({\bf 20'',6})(-13)$\\
%
${\bf \overline{11466}}$&=&
$({\bf \overline{56},4})(-11)
\oplus({\bf \overline{189},3})(-8)
\oplus({\bf \overline{35},5})(-8)
\oplus({\bf \overline{35},3})(-8)
\oplus({\bf 420',2})(-5)
\oplus({\bf 120,4})(-5)
\oplus({\bf 120,2})(-5)
\oplus({\bf 20'',6})(-5)
\oplus({\bf 20'',4})(-5)
\oplus({\bf 20'',2})(-5)
\oplus({\bf \overline{770},1})(-2)
\oplus({\bf \overline{270},3})(-2)
\oplus({\bf \overline{270},1})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{10},7})(-2)
\oplus({\bf \overline{10},5})(-2)
\oplus({\bf \overline{10},3})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{500},2})(1)
\oplus({\bf \overline{160},4})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{4},8})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf \overline{4},4})(1)
\oplus({\bf \overline{4},2})(1)
\oplus({\bf 300',3})(4)
\oplus({\bf 84,5})(4)
\oplus({\bf 84,3})(4)
\oplus({\bf 15,7})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 1,9})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 160,4})(7)
\oplus({\bf 36,6})(7)
\oplus({\bf 36,4})(7)
\oplus({\bf 4,8})(7)
\oplus({\bf 4,6})(7)
\oplus({\bf 4,4})(7)
\oplus({\bf 70,5})(10)
\oplus({\bf 10,7})(10)
\oplus({\bf 10,5})(10)
\oplus({\bf \overline{20''},6})(13)$\\
%
${\bf 11550}$&=&
$({\bf \overline{140''},1})(-10)
\oplus({\bf \overline{420},2})(-7)
\oplus({\bf \overline{56},2})(-7)
\oplus({\bf \overline{84'},2})(-7)
\oplus({\bf \overline{360'},1})(-4)
\oplus({\bf \overline{189},3})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{256},3})(-4)
\oplus({\bf \overline{256},1})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 216,2})(-1)
\oplus({\bf 224,2})(-1)
\oplus({\bf 120,4})(-1)
\oplus2({\bf 120,2})(-1)
\oplus({\bf 140,4})(-1)
\oplus({\bf 140,2})(-1)
\oplus({\bf 20'',4})(-1)
\oplus({\bf 20'',2})(-1)
\oplus({\bf 20,4})(-1)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{140''},1})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf \overline{70},5})(2)
\oplus2({\bf \overline{70},3})(2)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,5})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,5})(2)
\oplus({\bf \overline{84'},4})(5)
\oplus({\bf \overline{84'},2})(5)
\oplus({\bf \overline{60},4})(5)
\oplus({\bf \overline{36},6})(5)
\oplus2({\bf \overline{36},4})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},4})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},4})(5)
\oplus({\bf \overline{45},5})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',5})(8)
\oplus({\bf 15,7})(8)
\oplus2({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,4})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 4,4})(11)
\oplus({\bf 6,5})(14)$\\
%
${\bf \overline{11550}}$&=&
$({\bf 140'',1})(10)
\oplus({\bf 420,2})(7)
\oplus({\bf 56,2})(7)
\oplus({\bf 84',2})(7)
\oplus({\bf 360',1})(4)
\oplus({\bf 189,3})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 256,3})(4)
\oplus({\bf 256,1})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf \overline{216},2})(1)
\oplus({\bf \overline{224},2})(1)
\oplus({\bf \overline{120},4})(1)
\oplus2({\bf \overline{120},2})(1)
\oplus({\bf \overline{140},4})(1)
\oplus({\bf \overline{140},2})(1)
\oplus({\bf \overline{20''},4})(1)
\oplus({\bf \overline{20''},2})(1)
\oplus({\bf \overline{20},4})(1)
\oplus({\bf 140'',3})(-2)
\oplus({\bf 140'',1})(-2)
\oplus({\bf 126,3})(-2)
\oplus({\bf 70,5})(-2)
\oplus2({\bf 70,3})(-2)
\oplus({\bf 70,1})(-2)
\oplus({\bf 64,5})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf 10,5})(-2)
\oplus({\bf 10,3})(-2)
\oplus({\bf 6,5})(-2)
\oplus({\bf 84',4})(-5)
\oplus({\bf 84',2})(-5)
\oplus({\bf 60,4})(-5)
\oplus({\bf 36,6})(-5)
\oplus2({\bf 36,4})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 20,4})(-5)
\oplus({\bf 4,6})(-5)
\oplus({\bf 4,4})(-5)
\oplus({\bf 45,5})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 20',5})(-8)
\oplus({\bf 15,7})(-8)
\oplus2({\bf 15,5})(-8)
\oplus({\bf 15,3})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf \overline{20},6})(-11)
\oplus({\bf \overline{20},4})(-11)
\oplus({\bf \overline{4},6})(-11)
\oplus({\bf \overline{4},4})(-11)
\oplus({\bf 6,5})(-14)$\\
%
${\bf 11550'}$&=&
$({\bf 420,1})(9)
\oplus({\bf 360',2})(6)
\oplus({\bf 189,2})(6)
\oplus({\bf 256,2})(6)
\oplus({\bf \overline{216},3})(3)
\oplus({\bf \overline{216},1})(3)
\oplus({\bf \overline{224},3})(3)
\oplus({\bf \overline{224},1})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{140},3})(3)
\oplus({\bf 84'',2})(0)
\oplus({\bf 140'',4})(0)
\oplus2({\bf 140'',2})(0)
\oplus({\bf 126,4})(0)
\oplus({\bf 126,2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 64,4})(0)
\oplus({\bf 56,3})(-3)
\oplus({\bf 56,1})(-3)
\oplus({\bf 84',5})(-3)
\oplus2({\bf 84',3})(-3)
\oplus({\bf 84',1})(-3)
\oplus({\bf 60,5})(-3)
\oplus({\bf 60,3})(-3)
\oplus({\bf 36,5})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 20,5})(-3)
\oplus({\bf 35,4})(-6)
\oplus({\bf 35,2})(-6)
\oplus({\bf 45,6})(-6)
\oplus2({\bf 45,4})(-6)
\oplus({\bf 45,2})(-6)
\oplus({\bf 20',6})(-6)
\oplus({\bf 20',4})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 15,4})(-6)
\oplus({\bf \overline{20''},5})(-9)
\oplus({\bf \overline{20''},3})(-9)
\oplus({\bf \overline{20},7})(-9)
\oplus2({\bf \overline{20},5})(-9)
\oplus({\bf \overline{20},3})(-9)
\oplus({\bf \overline{4},5})(-9)
\oplus({\bf 10,6})(-12)
\oplus({\bf 10,4})(-12)
\oplus({\bf 6,6})(-12)
\oplus({\bf 6,4})(-12)
\oplus({\bf 4,5})(-15)$\\
%
${\bf \overline{11550'}}$&=&
$({\bf \overline{420},1})(-9)
\oplus({\bf \overline{360'},2})(-6)
\oplus({\bf \overline{189},2})(-6)
\oplus({\bf \overline{256},2})(-6)
\oplus({\bf 216,3})(-3)
\oplus({\bf 216,1})(-3)
\oplus({\bf 224,3})(-3)
\oplus({\bf 224,1})(-3)
\oplus({\bf 120,3})(-3)
\oplus({\bf 120,1})(-3)
\oplus({\bf 140,3})(-3)
\oplus({\bf \overline{84''},2})(0)
\oplus({\bf \overline{140''},4})(0)
\oplus2({\bf \overline{140''},2})(0)
\oplus({\bf \overline{126},4})(0)
\oplus({\bf \overline{126},2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 64,4})(0)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{84'},5})(3)
\oplus2({\bf \overline{84'},3})(3)
\oplus({\bf \overline{84'},1})(3)
\oplus({\bf \overline{60},5})(3)
\oplus({\bf \overline{60},3})(3)
\oplus({\bf \overline{36},5})(3)
\oplus({\bf \overline{36},3})(3)
\oplus({\bf \overline{20},5})(3)
\oplus({\bf \overline{35},4})(6)
\oplus({\bf \overline{35},2})(6)
\oplus({\bf \overline{45},6})(6)
\oplus2({\bf \overline{45},4})(6)
\oplus({\bf \overline{45},2})(6)
\oplus({\bf 20',6})(6)
\oplus({\bf 20',4})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 15,4})(6)
\oplus({\bf 20'',5})(9)
\oplus({\bf 20'',3})(9)
\oplus({\bf 20,7})(9)
\oplus2({\bf 20,5})(9)
\oplus({\bf 20,3})(9)
\oplus({\bf 4,5})(9)
\oplus({\bf \overline{10},6})(12)
\oplus({\bf \overline{10},4})(12)
\oplus({\bf 6,6})(12)
\oplus({\bf 6,4})(12)
\oplus({\bf \overline{4},5})(15)$\\
%
${\bf 11628}$&=&
$({\bf 680,1})(14)
\oplus({\bf 560,2})(11)
\oplus({\bf 455,3})(8)
\oplus({\bf \overline{364},4})(5)
\oplus({\bf 286,5})(2)
\oplus({\bf 220,6})(-1)
\oplus({\bf 165,7})(-4)
\oplus({\bf \overline{120'},8})(-7)
\oplus({\bf 84'',9})(-10)
\oplus({\bf 56,10})(-13)
\oplus({\bf 35,11})(-16)
\oplus({\bf \overline{20''},12})(-19)
\oplus({\bf 10,13})(-22)
\oplus({\bf 4,14})(-25)
\oplus({\bf 1,15})(-28)$\\
%
${\bf \overline{11628}}$&=&
$({\bf \overline{680},1})(-14)
\oplus({\bf \overline{560},2})(-11)
\oplus({\bf \overline{455},3})(-8)
\oplus({\bf 364,4})(-5)
\oplus({\bf \overline{286},5})(-2)
\oplus({\bf \overline{220},6})(1)
\oplus({\bf \overline{165},7})(4)
\oplus({\bf 120',8})(7)
\oplus({\bf \overline{84''},9})(10)
\oplus({\bf \overline{56},10})(13)
\oplus({\bf \overline{35},11})(16)
\oplus({\bf 20'',12})(19)
\oplus({\bf \overline{10},13})(22)
\oplus({\bf \overline{4},14})(25)
\oplus({\bf 1,15})(28)$\\
%
${\bf 11760}$&=&
$({\bf 84,2})(10)
\oplus({\bf \overline{160},1})(7)
\oplus({\bf \overline{140},3})(7)
\oplus({\bf \overline{140},1})(7)
\oplus({\bf \overline{36},3})(7)
\oplus({\bf \overline{36},1})(7)
\oplus({\bf 300,2})(4)
\oplus({\bf 126,4})(4)
\oplus({\bf 126,2})(4)
\oplus({\bf 70,2})(4)
\oplus({\bf \overline{70},2})(4)
\oplus({\bf 64,4})(4)
\oplus2({\bf 64,2})(4)
\oplus({\bf \overline{10},4})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf 360,3})(1)
\oplus({\bf 160,1})(1)
\oplus({\bf 84',3})(1)
\oplus({\bf 84',1})(1)
\oplus({\bf 140,3})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 60,5})(1)
\oplus2({\bf 60,3})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20'',3})(1)
\oplus({\bf 20,5})(1)
\oplus2({\bf 20,3})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 256,2})(-2)
\oplus({\bf 35,2})(-2)
\oplus({\bf 175,4})(-2)
\oplus({\bf 175,2})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 45,4})(-2)
\oplus2({\bf 45,2})(-2)
\oplus({\bf \overline{45},4})(-2)
\oplus({\bf \overline{45},2})(-2)
\oplus({\bf 20',6})(-2)
\oplus2({\bf 20',4})(-2)
\oplus2({\bf 20',2})(-2)
\oplus({\bf 15,4})(-2)
\oplus({\bf 15,2})(-2)
\oplus({\bf \overline{120},1})(-5)
\oplus({\bf \overline{140},3})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{20''},3})(-5)
\oplus({\bf \overline{20''},1})(-5)
\oplus({\bf \overline{60},5})(-5)
\oplus({\bf \overline{60},3})(-5)
\oplus({\bf \overline{60},1})(-5)
\oplus({\bf \overline{36},3})(-5)
\oplus({\bf \overline{20},5})(-5)
\oplus2({\bf \overline{20},3})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf 70,2})(-8)
\oplus({\bf 64,4})(-8)
\oplus({\bf 64,2})(-8)
\oplus({\bf 10,4})(-8)
\oplus({\bf 10,2})(-8)
\oplus({\bf 36,3})(-11)$\\
%
${\bf \overline{11760}}$&=&
$({\bf 84,2})(-10)
\oplus({\bf 160,1})(-7)
\oplus({\bf 140,3})(-7)
\oplus({\bf 140,1})(-7)
\oplus({\bf 36,3})(-7)
\oplus({\bf 36,1})(-7)
\oplus({\bf 300,2})(-4)
\oplus({\bf 70,2})(-4)
\oplus({\bf \overline{126},4})(-4)
\oplus({\bf \overline{126},2})(-4)
\oplus({\bf \overline{70},2})(-4)
\oplus({\bf 64,4})(-4)
\oplus2({\bf 64,2})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf \overline{360},3})(-1)
\oplus({\bf \overline{160},1})(-1)
\oplus({\bf \overline{140},3})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{20''},3})(-1)
\oplus({\bf \overline{84'},3})(-1)
\oplus({\bf \overline{84'},1})(-1)
\oplus({\bf \overline{60},5})(-1)
\oplus2({\bf \overline{60},3})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},5})(-1)
\oplus2({\bf \overline{20},3})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{256},2})(2)
\oplus({\bf 175,4})(2)
\oplus({\bf 175,2})(2)
\oplus({\bf 84,2})(2)
\oplus({\bf 45,4})(2)
\oplus({\bf 45,2})(2)
\oplus({\bf \overline{35},2})(2)
\oplus({\bf \overline{45},4})(2)
\oplus2({\bf \overline{45},2})(2)
\oplus({\bf 20',6})(2)
\oplus2({\bf 20',4})(2)
\oplus2({\bf 20',2})(2)
\oplus({\bf 15,4})(2)
\oplus({\bf 15,2})(2)
\oplus({\bf 120,1})(5)
\oplus({\bf 140,3})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 60,5})(5)
\oplus({\bf 60,3})(5)
\oplus({\bf 60,1})(5)
\oplus({\bf 36,3})(5)
\oplus({\bf 20'',3})(5)
\oplus({\bf 20'',1})(5)
\oplus({\bf 20,5})(5)
\oplus2({\bf 20,3})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf \overline{70},2})(8)
\oplus({\bf 64,4})(8)
\oplus({\bf 64,2})(8)
\oplus({\bf \overline{10},4})(8)
\oplus({\bf \overline{10},2})(8)
\oplus({\bf \overline{36},3})(11)$\\
%
${\bf 11907}$&=&
$({\bf \overline{126},1})(-10)
\oplus({\bf \overline{360},2})(-7)
\oplus({\bf \overline{84'},2})(-7)
\oplus({\bf \overline{60},2})(-7)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{256},3})(-4)
\oplus({\bf \overline{256},1})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 175,1})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 224,2})(-1)
\oplus({\bf 140',2})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 120,2})(-1)
\oplus({\bf 140,4})(-1)
\oplus2({\bf 140,2})(-1)
\oplus({\bf 60,4})(-1)
\oplus({\bf 60,2})(-1)
\oplus({\bf 20'',4})(-1)
\oplus({\bf 20'',2})(-1)
\oplus({\bf 20,4})(-1)
\oplus({\bf 20,2})(-1)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf \overline{126},1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf \overline{70},5})(2)
\oplus2({\bf \overline{70},3})(2)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,5})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{84'},4})(5)
\oplus({\bf \overline{84'},2})(5)
\oplus({\bf \overline{60},4})(5)
\oplus({\bf \overline{60},2})(5)
\oplus({\bf \overline{36},6})(5)
\oplus2({\bf \overline{36},4})(5)
\oplus2({\bf \overline{36},2})(5)
\oplus({\bf \overline{20},4})(5)
\oplus({\bf \overline{20},2})(5)
\oplus({\bf \overline{4},4})(5)
\oplus({\bf \overline{4},2})(5)
\oplus({\bf \overline{45},5})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,5})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 20,4})(11)
\oplus({\bf 20,2})(11)
\oplus({\bf 4,4})(11)
\oplus({\bf 4,2})(11)
\oplus({\bf 6,3})(14)$\\
%
${\bf \overline{11907}}$&=&
$({\bf 126,1})(10)
\oplus({\bf 360,2})(7)
\oplus({\bf 84',2})(7)
\oplus({\bf 60,2})(7)
\oplus({\bf 280,1})(4)
\oplus({\bf 256,3})(4)
\oplus({\bf 256,1})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 20',3})(4)
\oplus({\bf \overline{224},2})(1)
\oplus({\bf \overline{120},4})(1)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{140'},2})(1)
\oplus({\bf \overline{140},4})(1)
\oplus2({\bf \overline{140},2})(1)
\oplus({\bf \overline{20''},4})(1)
\oplus({\bf \overline{20''},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus({\bf \overline{60},2})(1)
\oplus({\bf \overline{20},4})(1)
\oplus({\bf \overline{20},2})(1)
\oplus({\bf 140'',3})(-2)
\oplus({\bf 126,3})(-2)
\oplus({\bf 126,1})(-2)
\oplus({\bf 70,5})(-2)
\oplus2({\bf 70,3})(-2)
\oplus({\bf 70,1})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 64,5})(-2)
\oplus2({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,5})(-2)
\oplus({\bf 10,3})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf 6,3})(-2)
\oplus({\bf 84',4})(-5)
\oplus({\bf 84',2})(-5)
\oplus({\bf 60,4})(-5)
\oplus({\bf 60,2})(-5)
\oplus({\bf 36,6})(-5)
\oplus2({\bf 36,4})(-5)
\oplus2({\bf 36,2})(-5)
\oplus({\bf 20,4})(-5)
\oplus({\bf 20,2})(-5)
\oplus({\bf 4,4})(-5)
\oplus({\bf 4,2})(-5)
\oplus({\bf 45,5})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 20',3})(-8)
\oplus({\bf 15,5})(-8)
\oplus2({\bf 15,3})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf \overline{20},4})(-11)
\oplus({\bf \overline{20},2})(-11)
\oplus({\bf \overline{4},4})(-11)
\oplus({\bf \overline{4},2})(-11)
\oplus({\bf 6,3})(-14)$\\
%
${\bf 12250}$&=&
$({\bf \overline{140},2})(9)
\oplus({\bf 300,1})(6)
\oplus({\bf 126,3})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 70,3})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 360,2})(3)
\oplus({\bf 160,2})(3)
\oplus({\bf 84',4})(3)
\oplus2({\bf 84',2})(3)
\oplus({\bf 140,2})(3)
\oplus({\bf 60,4})(3)
\oplus2({\bf 60,2})(3)
\oplus({\bf 36,4})(3)
\oplus2({\bf 36,2})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf 20,2})(3)
\oplus({\bf 256,3})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,5})(0)
\oplus3({\bf 45,3})(0)
\oplus2({\bf 45,1})(0)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf 20',5})(0)
\oplus2({\bf 20',3})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,5})(0)
\oplus2({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf \overline{120},2})(-3)
\oplus({\bf \overline{140},4})(-3)
\oplus2({\bf \overline{140},2})(-3)
\oplus({\bf \overline{20''},4})(-3)
\oplus2({\bf \overline{20''},2})(-3)
\oplus({\bf \overline{60},4})(-3)
\oplus({\bf \overline{60},2})(-3)
\oplus({\bf \overline{36},4})(-3)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus3({\bf \overline{20},4})(-3)
\oplus3({\bf \overline{20},2})(-3)
\oplus({\bf \overline{4},4})(-3)
\oplus({\bf \overline{4},2})(-3)
\oplus({\bf 70,3})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 64,5})(-6)
\oplus2({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus2({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 6,5})(-6)
\oplus2({\bf 6,3})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 36,4})(-9)
\oplus({\bf 36,2})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf 20,2})(-9)
\oplus({\bf 4,4})(-9)
\oplus({\bf 4,2})(-9)
\oplus({\bf 15,3})(-12)$\\
%
${\bf \overline{12250}}$&=&
$({\bf 140,2})(-9)
\oplus({\bf 300,1})(-6)
\oplus({\bf \overline{126},3})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf \overline{70},3})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{360},2})(-3)
\oplus({\bf \overline{160},2})(-3)
\oplus({\bf \overline{140},2})(-3)
\oplus({\bf \overline{84'},4})(-3)
\oplus2({\bf \overline{84'},2})(-3)
\oplus({\bf \overline{60},4})(-3)
\oplus2({\bf \overline{60},2})(-3)
\oplus({\bf \overline{36},4})(-3)
\oplus2({\bf \overline{36},2})(-3)
\oplus({\bf \overline{20},4})(-3)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf \overline{256},3})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,3})(0)
\oplus({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},5})(0)
\oplus3({\bf \overline{45},3})(0)
\oplus2({\bf \overline{45},1})(0)
\oplus({\bf 20',5})(0)
\oplus2({\bf 20',3})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,5})(0)
\oplus2({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 120,2})(3)
\oplus({\bf 140,4})(3)
\oplus2({\bf 140,2})(3)
\oplus({\bf 60,4})(3)
\oplus({\bf 60,2})(3)
\oplus({\bf 36,4})(3)
\oplus({\bf 36,2})(3)
\oplus({\bf 20'',4})(3)
\oplus2({\bf 20'',2})(3)
\oplus({\bf 20,6})(3)
\oplus3({\bf 20,4})(3)
\oplus3({\bf 20,2})(3)
\oplus({\bf 4,4})(3)
\oplus({\bf 4,2})(3)
\oplus({\bf \overline{70},3})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,5})(6)
\oplus2({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf \overline{10},5})(6)
\oplus2({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,5})(6)
\oplus2({\bf 6,3})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{36},4})(9)
\oplus({\bf \overline{36},2})(9)
\oplus({\bf \overline{20},4})(9)
\oplus({\bf \overline{20},2})(9)
\oplus({\bf \overline{4},4})(9)
\oplus({\bf \overline{4},2})(9)
\oplus({\bf 15,3})(12)$\\
%
${\bf 12375}$&=&
$({\bf \overline{270},1})(-10)
\oplus({\bf \overline{420},2})(-7)
\oplus({\bf \overline{160},2})(-7)
\oplus({\bf \overline{360'},3})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{256},3})(-4)
\oplus({\bf \overline{256},1})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 216,2})(-1)
\oplus({\bf 224,4})(-1)
\oplus({\bf 224,2})(-1)
\oplus({\bf 120,2})(-1)
\oplus({\bf 140,4})(-1)
\oplus({\bf 140,2})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf \overline{84''},1})(2)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{140''},1})(2)
\oplus({\bf \overline{126},5})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf \overline{126},1})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,5})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,5})(2)
\oplus({\bf \overline{56},2})(5)
\oplus({\bf \overline{84'},4})(5)
\oplus({\bf \overline{84'},2})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},4})(5)
\oplus({\bf \overline{60},2})(5)
\oplus({\bf \overline{36},4})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},4})(5)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{45},5})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',7})(8)
\oplus({\bf 20',5})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 20'',4})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,4})(11)
\oplus({\bf \overline{10},5})(14)$\\
%
${\bf \overline{12375}}$&=&
$({\bf 270,1})(10)
\oplus({\bf 420,2})(7)
\oplus({\bf 160,2})(7)
\oplus({\bf 360',3})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 256,3})(4)
\oplus({\bf 256,1})(4)
\oplus({\bf 84,3})(4)
\oplus({\bf \overline{216},2})(1)
\oplus({\bf \overline{224},4})(1)
\oplus({\bf \overline{224},2})(1)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{140},4})(1)
\oplus({\bf \overline{140},2})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf 84'',1})(-2)
\oplus({\bf 140'',3})(-2)
\oplus({\bf 140'',1})(-2)
\oplus({\bf 126,5})(-2)
\oplus({\bf 126,3})(-2)
\oplus({\bf 126,1})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 64,5})(-2)
\oplus({\bf 64,3})(-2)
\oplus({\bf \overline{10},5})(-2)
\oplus({\bf 56,2})(-5)
\oplus({\bf 84',4})(-5)
\oplus({\bf 84',2})(-5)
\oplus({\bf 60,6})(-5)
\oplus({\bf 60,4})(-5)
\oplus({\bf 60,2})(-5)
\oplus({\bf 36,4})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 20,4})(-5)
\oplus({\bf 35,3})(-8)
\oplus({\bf 45,5})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 20',7})(-8)
\oplus({\bf 20',5})(-8)
\oplus({\bf 20',3})(-8)
\oplus({\bf 15,5})(-8)
\oplus({\bf \overline{20''},4})(-11)
\oplus({\bf \overline{20},6})(-11)
\oplus({\bf \overline{20},4})(-11)
\oplus({\bf 10,5})(-14)$\\
%
${\bf 12600}$&=&
$({\bf 160,1})(-11)
\oplus({\bf 300,2})(-8)
\oplus({\bf 70,2})(-8)
\oplus({\bf \overline{360},3})(-5)
\oplus({\bf \overline{160},1})(-5)
\oplus({\bf \overline{140},3})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{20''},3})(-5)
\oplus({\bf \overline{280},4})(-2)
\oplus({\bf \overline{256},2})(-2)
\oplus({\bf 175,4})(-2)
\oplus({\bf 175,2})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 45,4})(-2)
\oplus({\bf 45,2})(-2)
\oplus({\bf 224,3})(1)
\oplus({\bf 140',5})(1)
\oplus({\bf 140',3})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 140,3})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 60,5})(1)
\oplus({\bf 60,3})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,3})(1)
\oplus({\bf \overline{140''},2})(4)
\oplus({\bf \overline{126},4})(4)
\oplus({\bf \overline{126},2})(4)
\oplus({\bf 50,6})(4)
\oplus({\bf 50,4})(4)
\oplus({\bf 50,2})(4)
\oplus({\bf \overline{70},2})(4)
\oplus({\bf 64,4})(4)
\oplus({\bf 64,2})(4)
\oplus({\bf \overline{56},1})(7)
\oplus({\bf \overline{84'},3})(7)
\oplus({\bf \overline{84'},1})(7)
\oplus({\bf \overline{60},5})(7)
\oplus({\bf \overline{60},3})(7)
\oplus({\bf \overline{60},1})(7)
\oplus({\bf \overline{36},3})(7)
\oplus({\bf \overline{35},2})(10)
\oplus({\bf \overline{45},4})(10)
\oplus({\bf \overline{45},2})(10)
\oplus({\bf 20'',3})(13)$\\
%
${\bf \overline{12600}}$&=&
$({\bf \overline{160},1})(11)
\oplus({\bf 300,2})(8)
\oplus({\bf \overline{70},2})(8)
\oplus({\bf 360,3})(5)
\oplus({\bf 160,1})(5)
\oplus({\bf 140,3})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 20'',3})(5)
\oplus({\bf 280,4})(2)
\oplus({\bf 256,2})(2)
\oplus({\bf 175,4})(2)
\oplus({\bf 175,2})(2)
\oplus({\bf 84,2})(2)
\oplus({\bf \overline{45},4})(2)
\oplus({\bf \overline{45},2})(2)
\oplus({\bf \overline{224},3})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{140'},5})(-1)
\oplus({\bf \overline{140'},3})(-1)
\oplus({\bf \overline{140},3})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{60},5})(-1)
\oplus({\bf \overline{60},3})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},3})(-1)
\oplus({\bf 140'',2})(-4)
\oplus({\bf 126,4})(-4)
\oplus({\bf 126,2})(-4)
\oplus({\bf 70,2})(-4)
\oplus({\bf 50,6})(-4)
\oplus({\bf 50,4})(-4)
\oplus({\bf 50,2})(-4)
\oplus({\bf 64,4})(-4)
\oplus({\bf 64,2})(-4)
\oplus({\bf 56,1})(-7)
\oplus({\bf 84',3})(-7)
\oplus({\bf 84',1})(-7)
\oplus({\bf 60,5})(-7)
\oplus({\bf 60,3})(-7)
\oplus({\bf 60,1})(-7)
\oplus({\bf 36,3})(-7)
\oplus({\bf 35,2})(-10)
\oplus({\bf 45,4})(-10)
\oplus({\bf 45,2})(-10)
\oplus({\bf \overline{20''},3})(-13)$\\
%
${\bf 12740}$&=&
$({\bf 35,5})(12)
\oplus({\bf \overline{120},4})(9)
\oplus({\bf \overline{20''},6})(9)
\oplus({\bf \overline{20''},4})(9)
\oplus({\bf 270,3})(6)
\oplus({\bf 70,5})(6)
\oplus({\bf 70,3})(6)
\oplus({\bf 10,7})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 500,2})(3)
\oplus({\bf 160,4})(3)
\oplus({\bf 160,2})(3)
\oplus({\bf 36,6})(3)
\oplus({\bf 36,4})(3)
\oplus({\bf 36,2})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf 4,4})(3)
\oplus({\bf 4,2})(3)
\oplus({\bf 825,1})(0)
\oplus({\bf 300',3})(0)
\oplus({\bf 300',1})(0)
\oplus({\bf 84,5})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 15,7})(0)
\oplus({\bf 15,5})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,9})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{500},2})(-3)
\oplus({\bf \overline{160},4})(-3)
\oplus({\bf \overline{160},2})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{36},4})(-3)
\oplus({\bf \overline{36},2})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf \overline{4},4})(-3)
\oplus({\bf \overline{4},2})(-3)
\oplus({\bf \overline{270},3})(-6)
\oplus({\bf \overline{70},5})(-6)
\oplus({\bf \overline{70},3})(-6)
\oplus({\bf \overline{10},7})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf 120,4})(-9)
\oplus({\bf 20'',6})(-9)
\oplus({\bf 20'',4})(-9)
\oplus({\bf \overline{35},5})(-12)$\\
%
${\bf 12936}$&=&
$({\bf \overline{70},3})(-10)
\oplus({\bf \overline{160},2})(-7)
\oplus({\bf \overline{84'},4})(-7)
\oplus({\bf \overline{84'},2})(-7)
\oplus({\bf \overline{36},4})(-7)
\oplus({\bf \overline{36},2})(-7)
\oplus({\bf 300',1})(-4)
\oplus({\bf \overline{256},3})(-4)
\oplus({\bf \overline{256},1})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 84,1})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{45},5})(-4)
\oplus2({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 540,2})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 120,2})(-1)
\oplus({\bf 140,4})(-1)
\oplus2({\bf 140,2})(-1)
\oplus({\bf 36,4})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 20'',4})(-1)
\oplus({\bf 20'',2})(-1)
\oplus({\bf 20,6})(-1)
\oplus2({\bf 20,4})(-1)
\oplus2({\bf 20,2})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,4})(-1)
\oplus({\bf 4,2})(-1)
\oplus({\bf \overline{270},1})(2)
\oplus({\bf 300,3})(2)
\oplus({\bf 300,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,5})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,5})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,7})(2)
\oplus2({\bf 6,5})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf \overline{160},2})(5)
\oplus({\bf \overline{140},4})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{20''},4})(5)
\oplus({\bf \overline{36},4})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{20},6})(5)
\oplus2({\bf \overline{20},4})(5)
\oplus({\bf \overline{20},2})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},4})(5)
\oplus({\bf \overline{4},2})(5)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,5})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 36,4})(11)$\\
%
${\bf \overline{12936}}$&=&
$({\bf 70,3})(10)
\oplus({\bf 160,2})(7)
\oplus({\bf 84',4})(7)
\oplus({\bf 84',2})(7)
\oplus({\bf 36,4})(7)
\oplus({\bf 36,2})(7)
\oplus({\bf 300',1})(4)
\oplus({\bf 256,3})(4)
\oplus({\bf 256,1})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 84,3})(4)
\oplus({\bf 84,1})(4)
\oplus({\bf 45,5})(4)
\oplus2({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{140},4})(1)
\oplus2({\bf \overline{140},2})(1)
\oplus({\bf \overline{20''},4})(1)
\oplus({\bf \overline{20''},2})(1)
\oplus({\bf \overline{36},4})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},6})(1)
\oplus2({\bf \overline{20},4})(1)
\oplus2({\bf \overline{20},2})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf \overline{4},4})(1)
\oplus({\bf \overline{4},2})(1)
\oplus({\bf 270,1})(-2)
\oplus({\bf 300,3})(-2)
\oplus({\bf 300,1})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 70,1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf 64,5})(-2)
\oplus2({\bf 64,3})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,5})(-2)
\oplus({\bf 10,3})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{10},5})(-2)
\oplus({\bf \overline{10},3})(-2)
\oplus({\bf 6,7})(-2)
\oplus2({\bf 6,5})(-2)
\oplus2({\bf 6,3})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 160,2})(-5)
\oplus({\bf 140,4})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 36,4})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 20'',4})(-5)
\oplus({\bf 20,6})(-5)
\oplus2({\bf 20,4})(-5)
\oplus({\bf 20,2})(-5)
\oplus({\bf 4,6})(-5)
\oplus({\bf 4,4})(-5)
\oplus({\bf 4,2})(-5)
\oplus({\bf 84,3})(-8)
\oplus({\bf \overline{45},5})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf 15,5})(-8)
\oplus({\bf 15,3})(-8)
\oplus({\bf \overline{36},4})(-11)$\\
%
${\bf 12936'}$&=&
$({\bf \overline{224},2})(9)
\oplus({\bf 630,1})(6)
\oplus({\bf 140'',3})(6)
\oplus({\bf 140'',1})(6)
\oplus({\bf 126,3})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 420,2})(3)
\oplus({\bf 56,4})(3)
\oplus({\bf 56,2})(3)
\oplus({\bf 360,2})(3)
\oplus({\bf 84',4})(3)
\oplus2({\bf 84',2})(3)
\oplus({\bf 60,4})(3)
\oplus({\bf 60,2})(3)
\oplus({\bf 189,3})(0)
\oplus({\bf 256,3})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 35,5})(0)
\oplus2({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf 45,5})(0)
\oplus2({\bf 45,3})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 20',5})(0)
\oplus({\bf 20',3})(0)
\oplus({\bf \overline{120},4})(-3)
\oplus({\bf \overline{120},2})(-3)
\oplus({\bf \overline{140},4})(-3)
\oplus({\bf \overline{140},2})(-3)
\oplus({\bf \overline{20''},6})(-3)
\oplus2({\bf \overline{20''},4})(-3)
\oplus2({\bf \overline{20''},2})(-3)
\oplus({\bf \overline{60},4})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus2({\bf \overline{20},4})(-3)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf 70,5})(-6)
\oplus({\bf 70,3})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 64,5})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 10,7})(-6)
\oplus2({\bf 10,5})(-6)
\oplus2({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 6,5})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf 36,6})(-9)
\oplus({\bf 36,4})(-9)
\oplus({\bf 36,2})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf 4,6})(-9)
\oplus2({\bf 4,4})(-9)
\oplus({\bf 4,2})(-9)
\oplus({\bf 15,5})(-12)
\oplus({\bf 15,3})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf \overline{4},4})(-15)$\\
%
${\bf \overline{12936'}}$&=&
$({\bf 224,2})(-9)
\oplus({\bf \overline{630},1})(-6)
\oplus({\bf \overline{140''},3})(-6)
\oplus({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{126},3})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf \overline{420},2})(-3)
\oplus({\bf \overline{360},2})(-3)
\oplus({\bf \overline{56},4})(-3)
\oplus({\bf \overline{56},2})(-3)
\oplus({\bf \overline{84'},4})(-3)
\oplus2({\bf \overline{84'},2})(-3)
\oplus({\bf \overline{60},4})(-3)
\oplus({\bf \overline{60},2})(-3)
\oplus({\bf \overline{189},3})(0)
\oplus({\bf \overline{256},3})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf \overline{35},5})(0)
\oplus2({\bf \overline{35},3})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},5})(0)
\oplus2({\bf \overline{45},3})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',5})(0)
\oplus({\bf 20',3})(0)
\oplus({\bf 120,4})(3)
\oplus({\bf 120,2})(3)
\oplus({\bf 140,4})(3)
\oplus({\bf 140,2})(3)
\oplus({\bf 60,4})(3)
\oplus({\bf 20'',6})(3)
\oplus2({\bf 20'',4})(3)
\oplus2({\bf 20'',2})(3)
\oplus({\bf 20,6})(3)
\oplus2({\bf 20,4})(3)
\oplus({\bf 20,2})(3)
\oplus({\bf \overline{70},5})(6)
\oplus({\bf \overline{70},3})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,5})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf \overline{10},7})(6)
\oplus2({\bf \overline{10},5})(6)
\oplus2({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,5})(6)
\oplus({\bf 6,3})(6)
\oplus({\bf \overline{36},6})(9)
\oplus({\bf \overline{36},4})(9)
\oplus({\bf \overline{36},2})(9)
\oplus({\bf \overline{20},4})(9)
\oplus({\bf \overline{4},6})(9)
\oplus2({\bf \overline{4},4})(9)
\oplus({\bf \overline{4},2})(9)
\oplus({\bf 15,5})(12)
\oplus({\bf 15,3})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 4,4})(15)$\\
%
${\bf 13440}$&=&
$({\bf 36,2})(11)
\oplus({\bf 84,3})(8)
\oplus({\bf 84,1})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf 45,1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf \overline{160},2})(5)
\oplus({\bf \overline{140},4})(5)
\oplus2({\bf \overline{140},2})(5)
\oplus({\bf \overline{20''},2})(5)
\oplus({\bf \overline{36},4})(5)
\oplus2({\bf \overline{36},2})(5)
\oplus({\bf \overline{20},4})(5)
\oplus2({\bf \overline{20},2})(5)
\oplus({\bf \overline{4},4})(5)
\oplus({\bf \overline{4},2})(5)
\oplus({\bf 300,3})(2)
\oplus({\bf 300,1})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 126,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,5})(2)
\oplus3({\bf 64,3})(2)
\oplus2({\bf 64,1})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf \overline{10},5})(2)
\oplus2({\bf \overline{10},3})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,5})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 360,2})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 84',2})(-1)
\oplus({\bf 140,4})(-1)
\oplus2({\bf 140,2})(-1)
\oplus({\bf 60,4})(-1)
\oplus2({\bf 60,2})(-1)
\oplus({\bf 36,4})(-1)
\oplus2({\bf 36,2})(-1)
\oplus({\bf 20'',4})(-1)
\oplus({\bf 20'',2})(-1)
\oplus({\bf 20,6})(-1)
\oplus3({\bf 20,4})(-1)
\oplus3({\bf 20,2})(-1)
\oplus({\bf 4,4})(-1)
\oplus({\bf 4,2})(-1)
\oplus({\bf 256,1})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 175,1})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 84,1})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf \overline{45},5})(-4)
\oplus2({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 20',5})(-4)
\oplus2({\bf 20',3})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf \overline{140},2})(-7)
\oplus({\bf \overline{60},4})(-7)
\oplus({\bf \overline{60},2})(-7)
\oplus({\bf \overline{36},4})(-7)
\oplus({\bf \overline{36},2})(-7)
\oplus({\bf \overline{20},4})(-7)
\oplus({\bf \overline{20},2})(-7)
\oplus({\bf 64,3})(-10)$\\
%
${\bf \overline{13440}}$&=&
$({\bf \overline{36},2})(-11)
\oplus({\bf 84,3})(-8)
\oplus({\bf 84,1})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{45},1})(-8)
\oplus({\bf 15,3})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf 160,2})(-5)
\oplus({\bf 140,4})(-5)
\oplus2({\bf 140,2})(-5)
\oplus({\bf 36,4})(-5)
\oplus2({\bf 36,2})(-5)
\oplus({\bf 20'',2})(-5)
\oplus({\bf 20,4})(-5)
\oplus2({\bf 20,2})(-5)
\oplus({\bf 4,4})(-5)
\oplus({\bf 4,2})(-5)
\oplus({\bf 300,3})(-2)
\oplus({\bf 300,1})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 70,1})(-2)
\oplus({\bf \overline{126},3})(-2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf 64,5})(-2)
\oplus3({\bf 64,3})(-2)
\oplus2({\bf 64,1})(-2)
\oplus({\bf 10,5})(-2)
\oplus2({\bf 10,3})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{10},3})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,5})(-2)
\oplus2({\bf 6,3})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{360},2})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{140},4})(1)
\oplus2({\bf \overline{140},2})(1)
\oplus({\bf \overline{20''},4})(1)
\oplus({\bf \overline{20''},2})(1)
\oplus({\bf \overline{84'},2})(1)
\oplus({\bf \overline{60},4})(1)
\oplus2({\bf \overline{60},2})(1)
\oplus({\bf \overline{36},4})(1)
\oplus2({\bf \overline{36},2})(1)
\oplus({\bf \overline{20},6})(1)
\oplus3({\bf \overline{20},4})(1)
\oplus3({\bf \overline{20},2})(1)
\oplus({\bf \overline{4},4})(1)
\oplus({\bf \overline{4},2})(1)
\oplus({\bf \overline{256},1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 84,3})(4)
\oplus({\bf 84,1})(4)
\oplus({\bf 45,5})(4)
\oplus2({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',5})(4)
\oplus2({\bf 20',3})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf 15,5})(4)
\oplus2({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 140,2})(7)
\oplus({\bf 60,4})(7)
\oplus({\bf 60,2})(7)
\oplus({\bf 36,4})(7)
\oplus({\bf 36,2})(7)
\oplus({\bf 20,4})(7)
\oplus({\bf 20,2})(7)
\oplus({\bf 64,3})(10)$\\
%
${\bf 13440'}$&=&
$({\bf 56,2})(11)
\oplus({\bf 189,3})(8)
\oplus({\bf 189,1})(8)
\oplus({\bf 35,3})(8)
\oplus({\bf 35,1})(8)
\oplus({\bf \overline{420'},2})(5)
\oplus({\bf \overline{216},2})(5)
\oplus({\bf \overline{120},4})(5)
\oplus2({\bf \overline{120},2})(5)
\oplus({\bf \overline{20''},4})(5)
\oplus({\bf \overline{20''},2})(5)
\oplus({\bf 640,1})(2)
\oplus({\bf 270,3})(2)
\oplus({\bf 270,1})(2)
\oplus({\bf 140'',3})(2)
\oplus({\bf 140'',1})(2)
\oplus({\bf 70,5})(2)
\oplus2({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 10,5})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 420,2})(-1)
\oplus({\bf 160,4})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 84',4})(-1)
\oplus({\bf 84',2})(-1)
\oplus({\bf 36,6})(-1)
\oplus2({\bf 36,4})(-1)
\oplus({\bf 36,2})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,4})(-1)
\oplus({\bf 256,3})(-4)
\oplus({\bf 84,5})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,5})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 15,7})(-4)
\oplus2({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,7})(-4)
\oplus({\bf 1,5})(-4)
\oplus({\bf \overline{140},4})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},4})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},4})(-7)
\oplus({\bf \overline{4},8})(-7)
\oplus2({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},4})(-7)
\oplus({\bf 64,5})(-10)
\oplus({\bf \overline{10},7})(-10)
\oplus({\bf \overline{10},5})(-10)
\oplus({\bf 6,7})(-10)
\oplus({\bf 6,5})(-10)
\oplus({\bf 20,6})(-13)$\\
%
${\bf \overline{13440'}}$&=&
$({\bf \overline{56},2})(-11)
\oplus({\bf \overline{189},3})(-8)
\oplus({\bf \overline{189},1})(-8)
\oplus({\bf \overline{35},3})(-8)
\oplus({\bf \overline{35},1})(-8)
\oplus({\bf 420',2})(-5)
\oplus({\bf 216,2})(-5)
\oplus({\bf 120,4})(-5)
\oplus2({\bf 120,2})(-5)
\oplus({\bf 20'',4})(-5)
\oplus({\bf 20'',2})(-5)
\oplus({\bf \overline{640},1})(-2)
\oplus({\bf \overline{270},3})(-2)
\oplus({\bf \overline{270},1})(-2)
\oplus({\bf \overline{140''},3})(-2)
\oplus({\bf \overline{140''},1})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus2({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{10},5})(-2)
\oplus({\bf \overline{10},3})(-2)
\oplus({\bf \overline{420},2})(1)
\oplus({\bf \overline{160},4})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{84'},4})(1)
\oplus({\bf \overline{84'},2})(1)
\oplus({\bf \overline{36},6})(1)
\oplus2({\bf \overline{36},4})(1)
\oplus({\bf \overline{36},2})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf \overline{4},4})(1)
\oplus({\bf \overline{256},3})(4)
\oplus({\bf 84,5})(4)
\oplus({\bf 84,3})(4)
\oplus({\bf \overline{45},5})(4)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf 15,7})(4)
\oplus2({\bf 15,5})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 1,7})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 140,4})(7)
\oplus({\bf 36,6})(7)
\oplus({\bf 36,4})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf 20,4})(7)
\oplus({\bf 4,8})(7)
\oplus2({\bf 4,6})(7)
\oplus({\bf 4,4})(7)
\oplus({\bf 64,5})(10)
\oplus({\bf 10,7})(10)
\oplus({\bf 10,5})(10)
\oplus({\bf 6,7})(10)
\oplus({\bf 6,5})(10)
\oplus({\bf \overline{20},6})(13)$\\
%
${\bf 13650}$&=&
$({\bf 780,1})(-11)
\oplus({\bf \overline{286},2})(-8)
\oplus({\bf \overline{594},2})(-8)
\oplus({\bf \overline{220},3})(-5)
\oplus({\bf \overline{220},1})(-5)
\oplus({\bf \overline{440},3})(-5)
\oplus({\bf \overline{165},4})(-2)
\oplus({\bf \overline{165},2})(-2)
\oplus({\bf \overline{315},4})(-2)
\oplus({\bf 120',5})(1)
\oplus({\bf 120',3})(1)
\oplus({\bf 216,5})(1)
\oplus({\bf \overline{84''},6})(4)
\oplus({\bf \overline{84''},4})(4)
\oplus({\bf \overline{140''},6})(4)
\oplus({\bf \overline{56},7})(7)
\oplus({\bf \overline{56},5})(7)
\oplus({\bf \overline{84'},7})(7)
\oplus({\bf \overline{35},8})(10)
\oplus({\bf \overline{35},6})(10)
\oplus({\bf \overline{45},8})(10)
\oplus({\bf 20'',9})(13)
\oplus({\bf 20'',7})(13)
\oplus({\bf 20,9})(13)
\oplus({\bf \overline{10},10})(16)
\oplus({\bf \overline{10},8})(16)
\oplus({\bf 6,10})(16)
\oplus({\bf \overline{4},11})(19)
\oplus({\bf \overline{4},9})(19)
\oplus({\bf 1,10})(22)$\\
%
${\bf \overline{13650}}$&=&
$({\bf \overline{780},1})(11)
\oplus({\bf 286,2})(8)
\oplus({\bf 594,2})(8)
\oplus({\bf 220,3})(5)
\oplus({\bf 220,1})(5)
\oplus({\bf 440,3})(5)
\oplus({\bf 165,4})(2)
\oplus({\bf 165,2})(2)
\oplus({\bf 315,4})(2)
\oplus({\bf \overline{120'},5})(-1)
\oplus({\bf \overline{120'},3})(-1)
\oplus({\bf \overline{216},5})(-1)
\oplus({\bf 84'',6})(-4)
\oplus({\bf 84'',4})(-4)
\oplus({\bf 140'',6})(-4)
\oplus({\bf 56,7})(-7)
\oplus({\bf 56,5})(-7)
\oplus({\bf 84',7})(-7)
\oplus({\bf 35,8})(-10)
\oplus({\bf 35,6})(-10)
\oplus({\bf 45,8})(-10)
\oplus({\bf \overline{20''},9})(-13)
\oplus({\bf \overline{20''},7})(-13)
\oplus({\bf \overline{20},9})(-13)
\oplus({\bf 10,10})(-16)
\oplus({\bf 10,8})(-16)
\oplus({\bf 6,10})(-16)
\oplus({\bf 4,11})(-19)
\oplus({\bf 4,9})(-19)
\oplus({\bf 1,10})(-22)$\\
%
${\bf 13860}$&=&
$({\bf \overline{540'},1})(-10)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{360'},3})(-4)
\oplus({\bf \overline{280},3})(-4)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 216,4})(-1)
\oplus({\bf 224,4})(-1)
\oplus({\bf 224,2})(-1)
\oplus({\bf 140',4})(-1)
\oplus({\bf 140',2})(-1)
\oplus({\bf \overline{84''},5})(2)
\oplus({\bf \overline{140''},5})(2)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{126},5})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf \overline{126},1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf \overline{56},6})(5)
\oplus({\bf \overline{56},4})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{84'},4})(5)
\oplus({\bf \overline{84'},2})(5)
\oplus({\bf \overline{60},4})(5)
\oplus({\bf \overline{60},2})(5)
\oplus({\bf \overline{35},7})(8)
\oplus({\bf \overline{35},5})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{45},5})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20'',4})(11)
\oplus({\bf 20'',2})(11)
\oplus({\bf 20,4})(11)
\oplus({\bf 20,2})(11)
\oplus({\bf \overline{10},5})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf \overline{10},1})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf \overline{4},4})(17)
\oplus({\bf \overline{4},2})(17)
\oplus({\bf 1,3})(20)$\\
%
${\bf \overline{13860}}$&=&
$({\bf 540',1})(10)
\oplus({\bf 480,2})(7)
\oplus({\bf 280',2})(7)
\oplus({\bf 360',3})(4)
\oplus({\bf 280,3})(4)
\oplus({\bf 280,1})(4)
\oplus({\bf 105,3})(4)
\oplus({\bf \overline{216},4})(1)
\oplus({\bf \overline{224},4})(1)
\oplus({\bf \overline{224},2})(1)
\oplus({\bf \overline{140'},4})(1)
\oplus({\bf \overline{140'},2})(1)
\oplus({\bf 84'',5})(-2)
\oplus({\bf 140'',5})(-2)
\oplus({\bf 140'',3})(-2)
\oplus({\bf 126,5})(-2)
\oplus({\bf 126,3})(-2)
\oplus({\bf 126,1})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 56,6})(-5)
\oplus({\bf 56,4})(-5)
\oplus({\bf 84',6})(-5)
\oplus({\bf 84',4})(-5)
\oplus({\bf 84',2})(-5)
\oplus({\bf 60,4})(-5)
\oplus({\bf 60,2})(-5)
\oplus({\bf 35,7})(-8)
\oplus({\bf 35,5})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 45,5})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 20',3})(-8)
\oplus({\bf \overline{20''},6})(-11)
\oplus({\bf \overline{20''},4})(-11)
\oplus({\bf \overline{20''},2})(-11)
\oplus({\bf \overline{20},4})(-11)
\oplus({\bf \overline{20},2})(-11)
\oplus({\bf 10,5})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf 10,1})(-14)
\oplus({\bf 6,3})(-14)
\oplus({\bf 4,4})(-17)
\oplus({\bf 4,2})(-17)
\oplus({\bf 1,3})(-20)$\\
%
${\bf 13860'}$&=&
$({\bf 120',3})(-11)
\oplus({\bf \overline{396},2})(-8)
\oplus({\bf \overline{84''},4})(-8)
\oplus({\bf \overline{84''},2})(-8)
\oplus({\bf \overline{864},1})(-5)
\oplus({\bf \overline{280''},3})(-5)
\oplus({\bf \overline{280''},1})(-5)
\oplus({\bf \overline{56},5})(-5)
\oplus({\bf \overline{56},3})(-5)
\oplus({\bf \overline{56},1})(-5)
\oplus({\bf \overline{616},2})(-2)
\oplus({\bf \overline{189},4})(-2)
\oplus({\bf \overline{189},2})(-2)
\oplus({\bf \overline{35},6})(-2)
\oplus({\bf \overline{35},4})(-2)
\oplus({\bf \overline{35},2})(-2)
\oplus({\bf 420',3})(1)
\oplus({\bf 120,5})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 20'',7})(1)
\oplus({\bf 20'',5})(1)
\oplus({\bf 20'',3})(1)
\oplus({\bf \overline{270},4})(4)
\oplus({\bf \overline{70},6})(4)
\oplus({\bf \overline{70},4})(4)
\oplus({\bf \overline{10},8})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{10},4})(4)
\oplus({\bf \overline{160},5})(7)
\oplus({\bf \overline{36},7})(7)
\oplus({\bf \overline{36},5})(7)
\oplus({\bf \overline{4},9})(7)
\oplus({\bf \overline{4},7})(7)
\oplus({\bf \overline{4},5})(7)
\oplus({\bf 84,6})(10)
\oplus({\bf 15,8})(10)
\oplus({\bf 15,6})(10)
\oplus({\bf 1,10})(10)
\oplus({\bf 1,8})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 36,7})(13)
\oplus({\bf 4,9})(13)
\oplus({\bf 4,7})(13)
\oplus({\bf 10,8})(16)$\\
%
${\bf \overline{13860'}}$&=&
$({\bf \overline{120'},3})(11)
\oplus({\bf 396,2})(8)
\oplus({\bf 84'',4})(8)
\oplus({\bf 84'',2})(8)
\oplus({\bf 864,1})(5)
\oplus({\bf 280'',3})(5)
\oplus({\bf 280'',1})(5)
\oplus({\bf 56,5})(5)
\oplus({\bf 56,3})(5)
\oplus({\bf 56,1})(5)
\oplus({\bf 616,2})(2)
\oplus({\bf 189,4})(2)
\oplus({\bf 189,2})(2)
\oplus({\bf 35,6})(2)
\oplus({\bf 35,4})(2)
\oplus({\bf 35,2})(2)
\oplus({\bf \overline{420'},3})(-1)
\oplus({\bf \overline{120},5})(-1)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{20''},7})(-1)
\oplus({\bf \overline{20''},5})(-1)
\oplus({\bf \overline{20''},3})(-1)
\oplus({\bf 270,4})(-4)
\oplus({\bf 70,6})(-4)
\oplus({\bf 70,4})(-4)
\oplus({\bf 10,8})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 160,5})(-7)
\oplus({\bf 36,7})(-7)
\oplus({\bf 36,5})(-7)
\oplus({\bf 4,9})(-7)
\oplus({\bf 4,7})(-7)
\oplus({\bf 4,5})(-7)
\oplus({\bf 84,6})(-10)
\oplus({\bf 15,8})(-10)
\oplus({\bf 15,6})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf 1,8})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf \overline{36},7})(-13)
\oplus({\bf \overline{4},9})(-13)
\oplus({\bf \overline{4},7})(-13)
\oplus({\bf \overline{10},8})(-16)$\\
%
${\bf 13860''}$&=&
$({\bf 336,1})(12)
\oplus({\bf \overline{504},2})(9)
\oplus({\bf 540',3})(6)
\oplus({\bf 196,1})(6)
\oplus({\bf 480,4})(3)
\oplus({\bf 280',2})(3)
\oplus({\bf 360',5})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf 105,1})(0)
\oplus({\bf \overline{216},6})(-3)
\oplus({\bf \overline{224},4})(-3)
\oplus({\bf \overline{140'},2})(-3)
\oplus({\bf 84'',7})(-6)
\oplus({\bf 140'',5})(-6)
\oplus({\bf 126,3})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf 56,6})(-9)
\oplus({\bf 84',4})(-9)
\oplus({\bf 60,2})(-9)
\oplus({\bf 35,5})(-12)
\oplus({\bf 45,3})(-12)
\oplus({\bf 20',1})(-12)
\oplus({\bf \overline{20''},4})(-15)
\oplus({\bf \overline{20},2})(-15)
\oplus({\bf 10,3})(-18)
\oplus({\bf 6,1})(-18)
\oplus({\bf 4,2})(-21)
\oplus({\bf 1,1})(-24)$\\
%
${\bf \overline{13860''}}$&=&
$({\bf 336,1})(-12)
\oplus({\bf 504,2})(-9)
\oplus({\bf \overline{540'},3})(-6)
\oplus({\bf 196,1})(-6)
\oplus({\bf \overline{480},4})(-3)
\oplus({\bf \overline{280'},2})(-3)
\oplus({\bf \overline{360'},5})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf 105,1})(0)
\oplus({\bf 216,6})(3)
\oplus({\bf 224,4})(3)
\oplus({\bf 140',2})(3)
\oplus({\bf \overline{84''},7})(6)
\oplus({\bf \overline{140''},5})(6)
\oplus({\bf \overline{126},3})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf \overline{56},6})(9)
\oplus({\bf \overline{84'},4})(9)
\oplus({\bf \overline{60},2})(9)
\oplus({\bf \overline{35},5})(12)
\oplus({\bf \overline{45},3})(12)
\oplus({\bf 20',1})(12)
\oplus({\bf 20'',4})(15)
\oplus({\bf 20,2})(15)
\oplus({\bf \overline{10},3})(18)
\oplus({\bf 6,1})(18)
\oplus({\bf \overline{4},2})(21)
\oplus({\bf 1,1})(24)$\\
%
${\bf 14112}$&=&
$({\bf \overline{56},1})(15)
\oplus({\bf \overline{140''},2})(12)
\oplus({\bf 224,3})(9)
\oplus({\bf 120,1})(9)
\oplus({\bf \overline{280},4})(6)
\oplus({\bf \overline{256},2})(6)
\oplus({\bf \overline{280'},5})(3)
\oplus({\bf \overline{360},3})(3)
\oplus({\bf \overline{160},1})(3)
\oplus({\bf 196,6})(0)
\oplus({\bf 384,4})(0)
\oplus({\bf 300,2})(0)
\oplus({\bf 280',5})(-3)
\oplus({\bf 360,3})(-3)
\oplus({\bf 160,1})(-3)
\oplus({\bf 280,4})(-6)
\oplus({\bf 256,2})(-6)
\oplus({\bf \overline{224},3})(-9)
\oplus({\bf \overline{120},1})(-9)
\oplus({\bf 140'',2})(-12)
\oplus({\bf 56,1})(-15)$\\
%
${\bf 14175}$&=&
$({\bf 45,1})(12)
\oplus({\bf \overline{140},2})(9)
\oplus({\bf \overline{20''},2})(9)
\oplus({\bf \overline{20},2})(9)
\oplus({\bf 300,3})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 70,3})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 6,3})(6)
\oplus({\bf 360,2})(3)
\oplus({\bf 160,4})(3)
\oplus({\bf 160,2})(3)
\oplus({\bf 84',2})(3)
\oplus({\bf 140,4})(3)
\oplus({\bf 140,2})(3)
\oplus({\bf 60,2})(3)
\oplus({\bf 36,4})(3)
\oplus2({\bf 36,2})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf 20,2})(3)
\oplus({\bf 4,4})(3)
\oplus({\bf 4,2})(3)
\oplus({\bf 280,1})(0)
\oplus({\bf 256,3})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,5})(0)
\oplus2({\bf 84,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,3})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},5})(0)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',3})(0)
\oplus({\bf 15,5})(0)
\oplus2({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{224},2})(-3)
\oplus({\bf \overline{140'},2})(-3)
\oplus({\bf \overline{140},4})(-3)
\oplus2({\bf \overline{140},2})(-3)
\oplus({\bf \overline{60},4})(-3)
\oplus({\bf \overline{60},2})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus2({\bf \overline{36},4})(-3)
\oplus2({\bf \overline{36},2})(-3)
\oplus({\bf \overline{20},4})(-3)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf \overline{4},4})(-3)
\oplus({\bf \overline{4},2})(-3)
\oplus({\bf 126,3})(-6)
\oplus({\bf 126,1})(-6)
\oplus({\bf 50,3})(-6)
\oplus({\bf 64,5})(-6)
\oplus2({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},5})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf 60,4})(-9)
\oplus({\bf 60,2})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf 20,2})(-9)
\oplus({\bf 20',3})(-12)$\\
%
${\bf \overline{14175}}$&=&
$({\bf \overline{45},1})(-12)
\oplus({\bf 140,2})(-9)
\oplus({\bf 20'',2})(-9)
\oplus({\bf 20,2})(-9)
\oplus({\bf 300,3})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf \overline{70},3})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 64,3})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},3})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf \overline{360},2})(-3)
\oplus({\bf \overline{160},4})(-3)
\oplus({\bf \overline{160},2})(-3)
\oplus({\bf \overline{140},4})(-3)
\oplus({\bf \overline{140},2})(-3)
\oplus({\bf \overline{84'},2})(-3)
\oplus({\bf \overline{60},2})(-3)
\oplus({\bf \overline{36},4})(-3)
\oplus2({\bf \overline{36},2})(-3)
\oplus({\bf \overline{20},4})(-3)
\oplus({\bf \overline{20},2})(-3)
\oplus({\bf \overline{4},4})(-3)
\oplus({\bf \overline{4},2})(-3)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf \overline{256},3})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,5})(0)
\oplus2({\bf 84,3})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 45,3})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},3})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',3})(0)
\oplus({\bf 15,5})(0)
\oplus2({\bf 15,3})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 224,2})(3)
\oplus({\bf 140',2})(3)
\oplus({\bf 140,4})(3)
\oplus2({\bf 140,2})(3)
\oplus({\bf 60,4})(3)
\oplus({\bf 60,2})(3)
\oplus({\bf 36,6})(3)
\oplus2({\bf 36,4})(3)
\oplus2({\bf 36,2})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf 20,2})(3)
\oplus({\bf 4,4})(3)
\oplus({\bf 4,2})(3)
\oplus({\bf \overline{126},3})(6)
\oplus({\bf \overline{126},1})(6)
\oplus({\bf 50,3})(6)
\oplus({\bf 64,5})(6)
\oplus2({\bf 64,3})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 10,3})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 6,3})(6)
\oplus({\bf \overline{60},4})(9)
\oplus({\bf \overline{60},2})(9)
\oplus({\bf \overline{20},4})(9)
\oplus({\bf \overline{20},2})(9)
\oplus({\bf 20',3})(12)$\\
%
${\bf 15015}$&=&
$({\bf \overline{770'},1})(-10)
\oplus({\bf \overline{440},2})(-7)
\oplus({\bf \overline{540''},2})(-7)
\oplus({\bf \overline{165},3})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{360'},3})(-4)
\oplus({\bf 120',4})(-1)
\oplus({\bf 120',2})(-1)
\oplus({\bf 216,4})(-1)
\oplus({\bf 216,2})(-1)
\oplus({\bf 224,4})(-1)
\oplus({\bf \overline{84''},5})(2)
\oplus({\bf \overline{84''},3})(2)
\oplus({\bf \overline{84''},1})(2)
\oplus({\bf \overline{140''},5})(2)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{126},5})(2)
\oplus({\bf \overline{56},6})(5)
\oplus({\bf \overline{56},4})(5)
\oplus({\bf \overline{56},2})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{84'},4})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{35},7})(8)
\oplus({\bf \overline{35},5})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{45},7})(8)
\oplus({\bf \overline{45},5})(8)
\oplus({\bf 20',7})(8)
\oplus({\bf 20'',8})(11)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20'',4})(11)
\oplus({\bf 20,8})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf \overline{10},9})(14)
\oplus({\bf \overline{10},7})(14)
\oplus({\bf \overline{10},5})(14)
\oplus({\bf 6,7})(14)
\oplus({\bf \overline{4},8})(17)
\oplus({\bf \overline{4},6})(17)
\oplus({\bf 1,7})(20)$\\
%
${\bf \overline{15015}}$&=&
$({\bf 770',1})(10)
\oplus({\bf 440,2})(7)
\oplus({\bf 540'',2})(7)
\oplus({\bf 165,3})(4)
\oplus({\bf 315,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 360',3})(4)
\oplus({\bf \overline{120'},4})(1)
\oplus({\bf \overline{120'},2})(1)
\oplus({\bf \overline{216},4})(1)
\oplus({\bf \overline{216},2})(1)
\oplus({\bf \overline{224},4})(1)
\oplus({\bf 84'',5})(-2)
\oplus({\bf 84'',3})(-2)
\oplus({\bf 84'',1})(-2)
\oplus({\bf 140'',5})(-2)
\oplus({\bf 140'',3})(-2)
\oplus({\bf 126,5})(-2)
\oplus({\bf 56,6})(-5)
\oplus({\bf 56,4})(-5)
\oplus({\bf 56,2})(-5)
\oplus({\bf 84',6})(-5)
\oplus({\bf 84',4})(-5)
\oplus({\bf 60,6})(-5)
\oplus({\bf 35,7})(-8)
\oplus({\bf 35,5})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 45,7})(-8)
\oplus({\bf 45,5})(-8)
\oplus({\bf 20',7})(-8)
\oplus({\bf \overline{20''},8})(-11)
\oplus({\bf \overline{20''},6})(-11)
\oplus({\bf \overline{20''},4})(-11)
\oplus({\bf \overline{20},8})(-11)
\oplus({\bf \overline{20},6})(-11)
\oplus({\bf 10,9})(-14)
\oplus({\bf 10,7})(-14)
\oplus({\bf 10,5})(-14)
\oplus({\bf 6,7})(-14)
\oplus({\bf 4,8})(-17)
\oplus({\bf 4,6})(-17)
\oplus({\bf 1,7})(-20)$\\
%
${\bf 15015'}$&=&
$({\bf 165,1})(12)
\oplus({\bf \overline{540''''},2})(9)
\oplus({\bf \overline{120'},2})(9)
\oplus({\bf 594,1})(6)
\oplus({\bf 396,3})(6)
\oplus({\bf 396,1})(6)
\oplus({\bf 84'',3})(6)
\oplus({\bf 440,2})(3)
\oplus({\bf 280'',4})(3)
\oplus({\bf 280'',2})(3)
\oplus({\bf 56,4})(3)
\oplus({\bf 315,3})(0)
\oplus({\bf 189,5})(0)
\oplus({\bf 189,3})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf \overline{216},4})(-3)
\oplus({\bf \overline{120},6})(-3)
\oplus({\bf \overline{120},4})(-3)
\oplus({\bf \overline{20''},6})(-3)
\oplus({\bf 140'',5})(-6)
\oplus({\bf 70,7})(-6)
\oplus({\bf 70,5})(-6)
\oplus({\bf 10,7})(-6)
\oplus({\bf 84',6})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 36,6})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 45,7})(-12)
\oplus({\bf 15,9})(-12)
\oplus({\bf 15,7})(-12)
\oplus({\bf 1,9})(-12)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{4},10})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf 6,9})(-18)$\\
%
${\bf \overline{15015'}}$&=&
$({\bf \overline{165},1})(-12)
\oplus({\bf 540'''',2})(-9)
\oplus({\bf 120',2})(-9)
\oplus({\bf \overline{594},1})(-6)
\oplus({\bf \overline{396},3})(-6)
\oplus({\bf \overline{396},1})(-6)
\oplus({\bf \overline{84''},3})(-6)
\oplus({\bf \overline{440},2})(-3)
\oplus({\bf \overline{280''},4})(-3)
\oplus({\bf \overline{280''},2})(-3)
\oplus({\bf \overline{56},4})(-3)
\oplus({\bf \overline{315},3})(0)
\oplus({\bf \overline{189},5})(0)
\oplus({\bf \overline{189},3})(0)
\oplus({\bf \overline{35},5})(0)
\oplus({\bf 216,4})(3)
\oplus({\bf 120,6})(3)
\oplus({\bf 120,4})(3)
\oplus({\bf 20'',6})(3)
\oplus({\bf \overline{140''},5})(6)
\oplus({\bf \overline{70},7})(6)
\oplus({\bf \overline{70},5})(6)
\oplus({\bf \overline{10},7})(6)
\oplus({\bf \overline{84'},6})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},6})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{45},7})(12)
\oplus({\bf 15,9})(12)
\oplus({\bf 15,7})(12)
\oplus({\bf 1,9})(12)
\oplus({\bf 20,8})(15)
\oplus({\bf 4,10})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 6,9})(18)$\\
%
${\bf 15120}$&=&
$({\bf 280',1})(-11)
\oplus({\bf 196,2})(-8)
\oplus({\bf 384,2})(-8)
\oplus({\bf \overline{280'},3})(-5)
\oplus({\bf \overline{280'},1})(-5)
\oplus({\bf \overline{360},3})(-5)
\oplus({\bf \overline{140'},1})(-5)
\oplus({\bf \overline{280},4})(-2)
\oplus({\bf \overline{280},2})(-2)
\oplus({\bf 105,2})(-2)
\oplus({\bf \overline{256},4})(-2)
\oplus({\bf 175,2})(-2)
\oplus({\bf 224,5})(1)
\oplus({\bf 224,3})(1)
\oplus({\bf 140',3})(1)
\oplus({\bf 140',1})(1)
\oplus({\bf 120,5})(1)
\oplus({\bf 140,3})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf \overline{140''},6})(4)
\oplus({\bf \overline{140''},4})(4)
\oplus({\bf \overline{126},4})(4)
\oplus({\bf \overline{126},2})(4)
\oplus({\bf 50,2})(4)
\oplus({\bf \overline{70},4})(4)
\oplus({\bf 64,2})(4)
\oplus({\bf \overline{56},5})(7)
\oplus({\bf \overline{84'},5})(7)
\oplus({\bf \overline{84'},3})(7)
\oplus({\bf \overline{60},3})(7)
\oplus({\bf \overline{60},1})(7)
\oplus({\bf \overline{36},3})(7)
\oplus({\bf \overline{20},1})(7)
\oplus({\bf \overline{35},4})(10)
\oplus({\bf \overline{45},4})(10)
\oplus({\bf \overline{45},2})(10)
\oplus({\bf 20',2})(10)
\oplus({\bf 15,2})(10)
\oplus({\bf 20'',3})(13)
\oplus({\bf 20,3})(13)
\oplus({\bf 20,1})(13)
\oplus({\bf 4,1})(13)
\oplus({\bf \overline{10},2})(16)
\oplus({\bf 6,2})(16)
\oplus({\bf \overline{4},1})(19)$\\
%
${\bf \overline{15120}}$&=&
$({\bf \overline{280'},1})(11)
\oplus({\bf 196,2})(8)
\oplus({\bf 384,2})(8)
\oplus({\bf 280',3})(5)
\oplus({\bf 280',1})(5)
\oplus({\bf 360,3})(5)
\oplus({\bf 140',1})(5)
\oplus({\bf 280,4})(2)
\oplus({\bf 280,2})(2)
\oplus({\bf 256,4})(2)
\oplus({\bf 105,2})(2)
\oplus({\bf 175,2})(2)
\oplus({\bf \overline{224},5})(-1)
\oplus({\bf \overline{224},3})(-1)
\oplus({\bf \overline{120},5})(-1)
\oplus({\bf \overline{140'},3})(-1)
\oplus({\bf \overline{140'},1})(-1)
\oplus({\bf \overline{140},3})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf 140'',6})(-4)
\oplus({\bf 140'',4})(-4)
\oplus({\bf 126,4})(-4)
\oplus({\bf 126,2})(-4)
\oplus({\bf 70,4})(-4)
\oplus({\bf 50,2})(-4)
\oplus({\bf 64,2})(-4)
\oplus({\bf 56,5})(-7)
\oplus({\bf 84',5})(-7)
\oplus({\bf 84',3})(-7)
\oplus({\bf 60,3})(-7)
\oplus({\bf 60,1})(-7)
\oplus({\bf 36,3})(-7)
\oplus({\bf 20,1})(-7)
\oplus({\bf 35,4})(-10)
\oplus({\bf 45,4})(-10)
\oplus({\bf 45,2})(-10)
\oplus({\bf 20',2})(-10)
\oplus({\bf 15,2})(-10)
\oplus({\bf \overline{20''},3})(-13)
\oplus({\bf \overline{20},3})(-13)
\oplus({\bf \overline{20},1})(-13)
\oplus({\bf \overline{4},1})(-13)
\oplus({\bf 10,2})(-16)
\oplus({\bf 6,2})(-16)
\oplus({\bf 4,1})(-19)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_3\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_6\supset\mathfrak{su}_3\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A5_A2-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_6\supset\mathfrak{su}_3\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A5_A2-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_6\supset\mathfrak{su}_3\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 6}$&=&
$({\bf 3,1})(1)
\oplus({\bf 1,3})(-1)$\\
%
${\bf \overline{6}}$&=&
$({\bf \overline{3},1})(-1)
\oplus({\bf 1,\overline{3}})(1)$\\
%
${\bf 15}$&=&
$({\bf \overline{3},1})(2)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,\overline{3}})(-2)$\\
%
${\bf \overline{15}}$&=&
$({\bf 3,1})(-2)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 1,3})(2)$\\
%
${\bf 20}$&=&
$({\bf 1,1})(3)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf 1,1})(-3)$\\
%
${\bf 21}$&=&
$({\bf \overline{6},1})(2)
\oplus({\bf 3,3})(0)
\oplus({\bf 1,\overline{6}})(-2)$\\
%
${\bf \overline{21}}$&=&
$({\bf 6,1})(-2)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 1,6})(2)$\\
%
${\bf 35}$&=&
$({\bf 3,\overline{3}})(2)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{3},3})(-2)$\\
%
${\bf 56}$&=&
$({\bf 10,1})(3)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf 1,10})(-3)$\\
%
${\bf \overline{56}}$&=&
$({\bf \overline{10},1})(-3)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf 1,\overline{10}})(3)$\\
%
${\bf 70}$&=&
$({\bf 8,1})(3)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf 1,8})(-3)$\\
%
${\bf \overline{70}}$&=&
$({\bf 8,1})(-3)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf 1,8})(3)$\\
%
${\bf 84}$&=&
$({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf \overline{3},\overline{3}})(3)$\\
%
${\bf \overline{84}}$&=&
$({\bf 3,3})(3)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf 3,3})(-3)$\\
%
${\bf 105}$&=&
$({\bf \overline{3},1})(-4)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{3}})(-2)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,6})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf \overline{3},1})(2)
\oplus({\bf 1,\overline{3}})(4)$\\
%
${\bf \overline{105}}$&=&
$({\bf 3,1})(4)
\oplus({\bf 8,3})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 3,8})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 1,3})(-4)$\\
%
${\bf 105'}$&=&
$({\bf \overline{6},1})(-4)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 6,6})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf 1,\overline{6}})(4)$\\
%
${\bf \overline{105'}}$&=&
$({\bf 6,1})(4)
\oplus({\bf 8,3})(2)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 3,8})(-2)
\oplus({\bf 1,6})(-4)$\\
%
${\bf 120}$&=&
$({\bf \overline{6},\overline{3}})(3)
\oplus({\bf 15,1})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,15})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf \overline{3},\overline{6}})(-3)$\\
%
${\bf \overline{120}}$&=&
$({\bf 6,3})(-3)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{15}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf 3,6})(3)$\\
%
${\bf 126}$&=&
$({\bf \overline{15'},1})(-4)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,6})(0)
\oplus({\bf \overline{3},\overline{10}})(2)
\oplus({\bf 1,\overline{15'}})(4)$\\
%
${\bf \overline{126}}$&=&
$({\bf 15',1})(4)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf 3,10})(-2)
\oplus({\bf 1,15'})(-4)$\\
%
${\bf 175}$&=&
$({\bf 1,1})(6)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf 8,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 3,\overline{3}})(-4)
\oplus({\bf 1,1})(-6)$\\
%
${\bf 189}$&=&
$({\bf \overline{3},3})(4)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 3,\overline{3}})(-4)$\\
%
${\bf 210}$&=&
$({\bf 3,1})(-5)
\oplus({\bf \overline{6},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf 8,6})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf 6,8})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf \overline{3},\overline{6}})(3)
\oplus({\bf \overline{3},\overline{3}})(3)
\oplus({\bf 1,3})(5)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{3},1})(5)
\oplus({\bf 6,3})(3)
\oplus({\bf 3,3})(3)
\oplus({\bf 8,\overline{6}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,3})(-3)
\oplus({\bf 1,\overline{3}})(-5)$\\
%
${\bf 210'}$&=&
$({\bf \overline{15},1})(-4)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,6})(0)
\oplus({\bf \overline{3},\overline{10}})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf 1,\overline{15}})(4)$\\
%
${\bf \overline{210'}}$&=&
$({\bf 15,1})(4)
\oplus({\bf 10,3})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus({\bf 3,10})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf 1,15})(-4)$\\
%
${\bf 252}$&=&
$({\bf 21,1})(-5)
\oplus({\bf \overline{15'},\overline{3}})(-3)
\oplus({\bf \overline{10},6})(-1)
\oplus({\bf 6,\overline{10}})(1)
\oplus({\bf \overline{3},\overline{15'}})(3)
\oplus({\bf 1,21})(5)$\\
%
${\bf \overline{252}}$&=&
$({\bf \overline{21},1})(5)
\oplus({\bf 15',3})(3)
\oplus({\bf 10,\overline{6}})(1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf 3,15'})(-3)
\oplus({\bf 1,\overline{21}})(-5)$\\
%
${\bf 280}$&=&
$({\bf \overline{6},3})(4)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf 10,1})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 3,\overline{6}})(-4)$\\
%
${\bf \overline{280}}$&=&
$({\bf 6,\overline{3}})(-4)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf \overline{3},6})(4)$\\
%
${\bf 315}$&=&
$({\bf 10,\overline{3}})(4)
\oplus({\bf \overline{24},1})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{6},1})(2)
\oplus({\bf 15,3})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 1,\overline{24}})(-2)
\oplus({\bf 1,\overline{6}})(-2)
\oplus({\bf \overline{3},10})(-4)$\\
%
${\bf \overline{315}}$&=&
$({\bf \overline{10},3})(-4)
\oplus({\bf 24,1})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 8,6})(2)
\oplus({\bf 1,24})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 3,\overline{10}})(4)$\\
%
${\bf 336}$&=&
$({\bf 6,1})(-5)
\oplus({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3,\overline{10}})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf \overline{3},\overline{15}})(3)
\oplus({\bf \overline{3},\overline{3}})(3)
\oplus({\bf 1,6})(5)$\\
%
${\bf \overline{336}}$&=&
$({\bf \overline{6},1})(5)
\oplus({\bf 15,3})(3)
\oplus({\bf 3,3})(3)
\oplus({\bf 10,\overline{3}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3},10})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf 3,15})(-3)
\oplus({\bf 3,3})(-3)
\oplus({\bf 1,\overline{6}})(-5)$\\
%
${\bf 384}$&=&
$({\bf 8,\overline{3}})(4)
\oplus({\bf \overline{15},1})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{6},1})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf \overline{3},1})(2)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,6})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{15}})(-2)
\oplus({\bf 1,\overline{6}})(-2)
\oplus({\bf 1,\overline{3}})(-2)
\oplus({\bf \overline{3},8})(-4)$\\
%
${\bf \overline{384}}$&=&
$({\bf 8,3})(-4)
\oplus({\bf 15,1})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus2({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf 1,15})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 3,8})(4)$\\
%
${\bf 405}$&=&
$({\bf \overline{6},6})(4)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf 27,1})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 6,\overline{6}})(-4)$\\
%
${\bf 420}$&=&
$({\bf 15,1})(-5)
\oplus({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{6},\overline{3}})(-3)
\oplus({\bf \overline{10},6})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 6,\overline{10}})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf \overline{3},\overline{15}})(3)
\oplus({\bf \overline{3},\overline{6}})(3)
\oplus({\bf 1,15})(5)$\\
%
${\bf \overline{420}}$&=&
$({\bf \overline{15},1})(5)
\oplus({\bf 15,3})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 10,\overline{6}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf 3,15})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 1,\overline{15}})(-5)$\\
%
${\bf 462}$&=&
$({\bf 28,1})(6)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf 15',\overline{6}})(2)
\oplus({\bf 10,10})(0)
\oplus({\bf \overline{6},15'})(-2)
\oplus({\bf 3,\overline{21}})(-4)
\oplus({\bf 1,28})(-6)$\\
%
${\bf \overline{462}}$&=&
$({\bf \overline{28},1})(-6)
\oplus({\bf 21,\overline{3}})(-4)
\oplus({\bf \overline{15'},6})(-2)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 6,\overline{15'}})(2)
\oplus({\bf \overline{3},21})(4)
\oplus({\bf 1,\overline{28}})(6)$\\
%
${\bf 490}$&=&
$({\bf \overline{10},1})(6)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf 15,\overline{6}})(2)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 10,10})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus({\bf 3,\overline{15}})(-4)
\oplus({\bf 1,\overline{10}})(-6)$\\
%
${\bf \overline{490}}$&=&
$({\bf 10,1})(-6)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf \overline{15},6})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 6,\overline{15}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus({\bf \overline{3},15})(4)
\oplus({\bf 1,10})(6)$\\
%
${\bf 504}$&=&
$({\bf 24,1})(-5)
\oplus({\bf \overline{15'},\overline{3}})(-3)
\oplus({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{10},6})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 6,\overline{10}})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 3,\overline{10}})(1)
\oplus({\bf \overline{3},\overline{15'}})(3)
\oplus({\bf \overline{3},\overline{15}})(3)
\oplus({\bf 1,24})(5)$\\
%
${\bf \overline{504}}$&=&
$({\bf \overline{24},1})(5)
\oplus({\bf 15',3})(3)
\oplus({\bf 15,3})(3)
\oplus({\bf 10,\overline{6}})(1)
\oplus({\bf 10,\overline{3}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{3},10})(-1)
\oplus({\bf 3,15'})(-3)
\oplus({\bf 3,15})(-3)
\oplus({\bf 1,\overline{24}})(-5)$\\
%
${\bf 540}$&=&
$({\bf 3,\overline{3}})(5)
\oplus({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,1})(3)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf \overline{3},6})(1)
\oplus2({\bf \overline{3},3})(1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus2({\bf 3,\overline{3}})(-1)
\oplus({\bf 8,8})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,1})(-3)
\oplus({\bf \overline{3},3})(-5)$\\
%
${\bf 560}$&=&
$({\bf 3,\overline{6}})(5)
\oplus({\bf 8,8})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf 10,1})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf \overline{6},3})(-5)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{3},6})(-5)
\oplus({\bf 8,8})(-3)
\oplus({\bf 1,\overline{10}})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf \overline{10},1})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 6,\overline{3}})(5)$\\
%
${\bf 700}$&=&
$({\bf 15',\overline{3}})(5)
\oplus({\bf 35,1})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf \overline{24},3})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 3,\overline{24}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf 8,10})(-3)
\oplus({\bf 1,35})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf \overline{3},15'})(-5)$\\
%
${\bf \overline{700}}$&=&
$({\bf \overline{15'},3})(-5)
\oplus({\bf \overline{35},1})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf 24,\overline{3}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{3},24})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf 8,\overline{10}})(3)
\oplus({\bf 1,\overline{35}})(3)
\oplus({\bf 1,\overline{10}})(3)
\oplus({\bf 3,\overline{15'}})(5)$\\
%
${\bf 720}$&=&
$({\bf 10,3})(5)
\oplus({\bf \overline{24},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{6}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf 15',1})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 3,10})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 10,3})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,15'})(-1)
\oplus({\bf 1,15})(-1)
\oplus({\bf \overline{6},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{24}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf 3,10})(-5)$\\
%
${\bf \overline{720}}$&=&
$({\bf \overline{10},\overline{3}})(-5)
\oplus({\bf 24,3})(-3)
\oplus({\bf 6,6})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf \overline{15'},1})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{3},\overline{10}})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf \overline{10},\overline{3}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{15'}})(1)
\oplus({\bf 1,\overline{15}})(1)
\oplus({\bf 6,6})(3)
\oplus({\bf 3,24})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf \overline{3},\overline{10}})(5)$\\
%
${\bf 792}$&=&
$({\bf 36,1})(7)
\oplus({\bf 28,3})(5)
\oplus({\bf \overline{21},\overline{6}})(3)
\oplus({\bf 15',10})(1)
\oplus({\bf 10,15'})(-1)
\oplus({\bf \overline{6},\overline{21}})(-3)
\oplus({\bf 3,28})(-5)
\oplus({\bf 1,36})(-7)$\\
%
${\bf \overline{792}}$&=&
$({\bf \overline{36},1})(-7)
\oplus({\bf \overline{28},\overline{3}})(-5)
\oplus({\bf 21,6})(-3)
\oplus({\bf \overline{15'},\overline{10}})(-1)
\oplus({\bf \overline{10},\overline{15'}})(1)
\oplus({\bf 6,21})(3)
\oplus({\bf \overline{3},\overline{28}})(5)
\oplus({\bf 1,\overline{36}})(7)$\\
%
${\bf 840}$&=&
$({\bf 8,3})(5)
\oplus({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{6}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf \overline{3},\overline{6}})(3)
\oplus({\bf \overline{3},\overline{3}})(3)
\oplus({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3,10})(1)
\oplus2({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf 10,3})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 8,6})(-1)
\oplus2({\bf 8,3})(-1)
\oplus({\bf 1,15})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf \overline{6},\overline{6}})(-3)
\oplus({\bf \overline{6},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf 3,8})(-5)$\\
%
${\bf \overline{840}}$&=&
$({\bf 8,\overline{3}})(-5)
\oplus({\bf 15,3})(-3)
\oplus({\bf 6,6})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,3})(-3)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3},\overline{10}})(-1)
\oplus2({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf \overline{10},\overline{3}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus2({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{15}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf 6,6})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 3,15})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,3})(3)
\oplus({\bf \overline{3},8})(5)$\\
%
${\bf 840'}$&=&
$({\bf 3,1})(7)
\oplus({\bf 8,3})(5)
\oplus({\bf 1,3})(5)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf \overline{3},\overline{6}})(3)
\oplus({\bf \overline{3},\overline{3}})(3)
\oplus({\bf 15,8})(1)
\oplus({\bf 6,10})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf 10,6})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf \overline{6},\overline{15}})(-3)
\oplus({\bf \overline{6},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf 3,8})(-5)
\oplus({\bf 3,1})(-5)
\oplus({\bf 1,3})(-7)$\\
%
${\bf \overline{840'}}$&=&
$({\bf \overline{3},1})(-7)
\oplus({\bf 8,\overline{3}})(-5)
\oplus({\bf 1,\overline{3}})(-5)
\oplus({\bf 15,6})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,3})(-3)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf \overline{10},\overline{6}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf 6,15})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,3})(3)
\oplus({\bf \overline{3},8})(5)
\oplus({\bf \overline{3},1})(5)
\oplus({\bf 1,\overline{3}})(7)$\\
%
${\bf 840''}$&=&
$({\bf 10,1})(6)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf 15',\overline{3}})(2)
\oplus({\bf 15,\overline{6}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus({\bf 10,8})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},15'})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf 3,\overline{24}})(-4)
\oplus({\bf 3,\overline{6}})(-4)
\oplus({\bf 1,10})(-6)$\\
%
${\bf \overline{840''}}$&=&
$({\bf \overline{10},1})(-6)
\oplus({\bf 24,\overline{3}})(-4)
\oplus({\bf 6,\overline{3}})(-4)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},6})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 6,\overline{15}})(2)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{15'}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf \overline{3},24})(4)
\oplus({\bf \overline{3},6})(4)
\oplus({\bf 1,\overline{10}})(6)$\\
%
${\bf 896}$&=&
$({\bf 8,1})(6)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 15,\overline{6}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf 10,8})(0)
\oplus({\bf 8,10})(0)
\oplus2({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 3,\overline{15}})(-4)
\oplus({\bf 3,\overline{6}})(-4)
\oplus({\bf 3,\overline{3}})(-4)
\oplus({\bf 1,8})(-6)$\\
%
${\bf \overline{896}}$&=&
$({\bf 8,1})(-6)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 6,\overline{3}})(-4)
\oplus({\bf 3,\overline{3}})(-4)
\oplus({\bf \overline{15},6})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus2({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 6,\overline{15}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf \overline{3},15})(4)
\oplus({\bf \overline{3},6})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 1,8})(6)$\\
%
${\bf 980}$&=&
$({\bf 1,1})(9)
\oplus({\bf \overline{3},3})(7)
\oplus({\bf 6,\overline{6}})(5)
\oplus({\bf 3,\overline{3}})(5)
\oplus({\bf \overline{10},10})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 1,1})(3)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf 10,\overline{10}})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 1,1})(-3)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{3},3})(-5)
\oplus({\bf 3,\overline{3}})(-7)
\oplus({\bf 1,1})(-9)$\\
%
${\bf 1050}$&=&
$({\bf 3,3})(6)
\oplus({\bf 8,\overline{6}})(4)
\oplus({\bf 8,\overline{3}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{6},1})(2)
\oplus({\bf \overline{3},10})(2)
\oplus2({\bf \overline{3},8})(2)
\oplus({\bf \overline{3},1})(2)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,15})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,6})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus2({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{6}})(-2)
\oplus({\bf 1,\overline{3}})(-2)
\oplus({\bf \overline{6},8})(-4)
\oplus({\bf \overline{6},1})(-4)
\oplus({\bf \overline{3},8})(-4)
\oplus({\bf \overline{3},1})(-4)
\oplus({\bf 3,3})(-6)$\\
%
${\bf \overline{1050}}$&=&
$({\bf \overline{3},\overline{3}})(-6)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,3})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 15,8})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 3,\overline{10}})(-2)
\oplus2({\bf 3,8})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus2({\bf \overline{3},\overline{3}})(0)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus2({\bf 8,3})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,1})(4)
\oplus({\bf 3,8})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf \overline{3},\overline{3}})(6)$\\
%
${\bf 1050'}$&=&
$({\bf 10,6})(5)
\oplus({\bf \overline{24},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf 42,1})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 3,27})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf 27,3})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,42})(-1)
\oplus({\bf 1,15})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf \overline{15},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{24}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf 6,10})(-5)$\\
%
${\bf \overline{1050'}}$&=&
$({\bf \overline{10},\overline{6}})(-5)
\oplus({\bf 24,3})(-3)
\oplus({\bf 6,15})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf \overline{42},1})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{3},27})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf 27,\overline{3}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{42}})(1)
\oplus({\bf 1,\overline{15}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf 15,6})(3)
\oplus({\bf 3,24})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf \overline{6},\overline{10}})(5)$\\
%
${\bf 1050''}$&=&
$({\bf 35,1})(6)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf 15',\overline{6}})(2)
\oplus({\bf 15',\overline{3}})(2)
\oplus({\bf 15,\overline{6}})(2)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf \overline{6},15'})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{3},15'})(-2)
\oplus({\bf 3,\overline{21}})(-4)
\oplus({\bf 3,\overline{24}})(-4)
\oplus({\bf 1,35})(-6)$\\
%
${\bf \overline{1050''}}$&=&
$({\bf \overline{35},1})(-6)
\oplus({\bf 21,\overline{3}})(-4)
\oplus({\bf 24,\overline{3}})(-4)
\oplus({\bf \overline{15'},6})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},6})(-2)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus({\bf 6,\overline{15'}})(2)
\oplus({\bf 6,\overline{15}})(2)
\oplus({\bf 3,\overline{15'}})(2)
\oplus({\bf \overline{3},21})(4)
\oplus({\bf \overline{3},24})(4)
\oplus({\bf 1,\overline{35}})(6)$\\
%
${\bf 1134}$&=&
$({\bf 15,\overline{3}})(5)
\oplus({\bf 27,1})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf \overline{24},3})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus2({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 3,\overline{24}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus2({\bf 3,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf 8,10})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 1,27})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf \overline{3},15})(-5)$\\
%
${\bf \overline{1134}}$&=&
$({\bf \overline{15},3})(-5)
\oplus({\bf 27,1})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 24,\overline{3}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus2({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{3},24})(1)
\oplus({\bf \overline{3},15})(1)
\oplus2({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf 8,\overline{10}})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 1,27})(3)
\oplus({\bf 1,\overline{10}})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 3,\overline{15}})(5)$\\
%
${\bf 1134'}$&=&
$({\bf 27,1})(6)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf 15',\overline{6}})(2)
\oplus({\bf 15,\overline{6}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf \overline{6},15'})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf 3,\overline{24}})(-4)
\oplus({\bf 3,\overline{15}})(-4)
\oplus({\bf 1,27})(-6)$\\
%
${\bf \overline{1134'}}$&=&
$({\bf 27,1})(-6)
\oplus({\bf 24,\overline{3}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf \overline{15'},6})(-2)
\oplus({\bf \overline{15},6})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 6,\overline{15'}})(2)
\oplus({\bf 6,\overline{15}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf \overline{3},24})(4)
\oplus({\bf \overline{3},15})(4)
\oplus({\bf 1,27})(6)$\\
%
${\bf 1176}$&=&
$({\bf 6,3})(6)
\oplus({\bf \overline{10},\overline{3}})(4)
\oplus({\bf 8,\overline{6}})(4)
\oplus({\bf 8,\overline{3}})(4)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{15},1})(2)
\oplus({\bf \overline{6},10})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf \overline{3},1})(2)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,6})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{15}})(-2)
\oplus({\bf 1,\overline{3}})(-2)
\oplus({\bf \overline{6},8})(-4)
\oplus({\bf \overline{3},\overline{10}})(-4)
\oplus({\bf \overline{3},8})(-4)
\oplus({\bf 3,6})(-6)$\\
%
${\bf \overline{1176}}$&=&
$({\bf \overline{6},\overline{3}})(-6)
\oplus({\bf 10,3})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,3})(-4)
\oplus({\bf 15,8})(-2)
\oplus({\bf 15,1})(-2)
\oplus({\bf 6,\overline{10}})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf 1,15})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 6,8})(4)
\oplus({\bf 3,10})(4)
\oplus({\bf 3,8})(4)
\oplus({\bf \overline{3},\overline{6}})(6)$\\
%
${\bf 1176'}$&=&
$({\bf 6,1})(7)
\oplus({\bf \overline{10},3})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{6}})(3)
\oplus({\bf \overline{3},\overline{3}})(3)
\oplus({\bf 15,10})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 10,15})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf \overline{6},\overline{15}})(-3)
\oplus({\bf \overline{6},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf 3,\overline{10}})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 1,6})(-7)$\\
%
${\bf \overline{1176'}}$&=&
$({\bf \overline{6},1})(-7)
\oplus({\bf 10,\overline{3}})(-5)
\oplus({\bf 8,\overline{3}})(-5)
\oplus({\bf 15,6})(-3)
\oplus({\bf 15,3})(-3)
\oplus({\bf 6,6})(-3)
\oplus({\bf 3,3})(-3)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf 6,15})(3)
\oplus({\bf 6,6})(3)
\oplus({\bf 3,15})(3)
\oplus({\bf 3,3})(3)
\oplus({\bf \overline{3},10})(5)
\oplus({\bf \overline{3},8})(5)
\oplus({\bf 1,\overline{6}})(7)$\\
%
${\bf 1260}$&=&
$({\bf 6,8})(-5)
\oplus({\bf \overline{15},\overline{6}})(-3)
\oplus({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf 27,3})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 8,6})(-1)
\oplus2({\bf 8,3})(-1)
\oplus({\bf 1,24})(-1)
\oplus({\bf 1,15})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf 24,1})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3,27})(1)
\oplus({\bf 3,\overline{10}})(1)
\oplus2({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf \overline{3},\overline{15}})(3)
\oplus({\bf \overline{3},\overline{3}})(3)
\oplus({\bf 8,6})(5)$\\
%
${\bf \overline{1260}}$&=&
$({\bf \overline{6},8})(5)
\oplus({\bf 15,6})(3)
\oplus({\bf 15,3})(3)
\oplus({\bf 3,15})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,3})(3)
\oplus({\bf 27,\overline{3}})(1)
\oplus({\bf 10,\overline{3}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus2({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{24}})(1)
\oplus({\bf 1,\overline{15}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf \overline{24},1})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3},27})(-1)
\oplus({\bf \overline{3},10})(-1)
\oplus2({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf 15,3})(-3)
\oplus({\bf 6,15})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 3,15})(-3)
\oplus({\bf 3,3})(-3)
\oplus({\bf 8,\overline{6}})(-5)$\\
%
${\bf 1287}$&=&
$({\bf \overline{45},1})(8)
\oplus({\bf 36,3})(6)
\oplus({\bf 28,\overline{6}})(4)
\oplus({\bf \overline{21},10})(2)
\oplus({\bf 15',15'})(0)
\oplus({\bf 10,\overline{21}})(-2)
\oplus({\bf \overline{6},28})(-4)
\oplus({\bf 3,36})(-6)
\oplus({\bf 1,\overline{45}})(-8)$\\
%
${\bf \overline{1287}}$&=&
$({\bf 45,1})(-8)
\oplus({\bf \overline{36},\overline{3}})(-6)
\oplus({\bf \overline{28},6})(-4)
\oplus({\bf 21,\overline{10}})(-2)
\oplus({\bf \overline{15'},\overline{15'}})(0)
\oplus({\bf \overline{10},21})(2)
\oplus({\bf 6,\overline{28}})(4)
\oplus({\bf \overline{3},\overline{36}})(6)
\oplus({\bf 1,45})(8)$\\
%
${\bf 1386}$&=&
$({\bf 21,3})(-6)
\oplus({\bf \overline{48},1})(-4)
\oplus({\bf \overline{15'},8})(-4)
\oplus({\bf \overline{15'},1})(-4)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 24,6})(0)
\oplus({\bf 6,24})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{3},\overline{35}})(2)
\oplus({\bf \overline{3},\overline{10}})(2)
\oplus({\bf 8,\overline{15'}})(4)
\oplus({\bf 1,\overline{48}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 3,21})(6)$\\
%
${\bf \overline{1386}}$&=&
$({\bf \overline{21},\overline{3}})(6)
\oplus({\bf 48,1})(4)
\oplus({\bf 15',8})(4)
\oplus({\bf 15',1})(4)
\oplus({\bf 35,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{24},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{24}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf 15,10})(-2)
\oplus({\bf 3,35})(-2)
\oplus({\bf 3,10})(-2)
\oplus({\bf 8,15'})(-4)
\oplus({\bf 1,48})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf \overline{3},\overline{21}})(-6)$\\
%
${\bf 1470}$&=&
$({\bf \overline{3},1})(8)
\oplus({\bf 6,3})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf \overline{10},\overline{6}})(4)
\oplus({\bf 8,\overline{6}})(4)
\oplus({\bf 8,\overline{3}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf \overline{3},1})(2)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 6,15})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,6})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{3}})(-2)
\oplus({\bf \overline{6},\overline{10}})(-4)
\oplus({\bf \overline{6},8})(-4)
\oplus({\bf \overline{3},8})(-4)
\oplus({\bf \overline{3},1})(-4)
\oplus({\bf 3,6})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 1,\overline{3}})(-8)$\\
%
${\bf \overline{1470}}$&=&
$({\bf 3,1})(-8)
\oplus({\bf \overline{6},\overline{3}})(-6)
\oplus({\bf \overline{3},\overline{3}})(-6)
\oplus({\bf 10,6})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,3})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 3,8})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf \overline{3},\overline{6}})(6)
\oplus({\bf \overline{3},\overline{3}})(6)
\oplus({\bf 1,3})(8)$\\
%
${\bf 1575}$&=&
$({\bf 15',3})(6)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 10,\overline{6}})(4)
\oplus({\bf 10,\overline{3}})(4)
\oplus({\bf \overline{21},1})(2)
\oplus({\bf \overline{24},8})(2)
\oplus({\bf \overline{24},1})(2)
\oplus({\bf \overline{6},10})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf 15',3})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 3,15'})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 8,\overline{24}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 1,\overline{21}})(-2)
\oplus({\bf 1,\overline{24}})(-2)
\oplus({\bf \overline{6},10})(-4)
\oplus({\bf \overline{3},35})(-4)
\oplus({\bf \overline{3},10})(-4)
\oplus({\bf 3,15'})(-6)$\\
%
${\bf \overline{1575}}$&=&
$({\bf \overline{15'},\overline{3}})(-6)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 21,1})(-2)
\oplus({\bf 24,8})(-2)
\oplus({\bf 24,1})(-2)
\oplus({\bf 6,\overline{10}})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf \overline{15'},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{15'}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 8,24})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 1,21})(2)
\oplus({\bf 1,24})(2)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf 3,\overline{35}})(4)
\oplus({\bf 3,\overline{10}})(4)
\oplus({\bf \overline{3},\overline{15'}})(6)$\\
%
${\bf 1701}$&=&
$({\bf 6,3})(-6)
\oplus({\bf \overline{15},8})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{3},8})(-4)
\oplus({\bf \overline{3},1})(-4)
\oplus({\bf 27,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus2({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{15}})(-2)
\oplus({\bf 1,\overline{3}})(-2)
\oplus({\bf 24,3})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,15})(0)
\oplus({\bf 6,6})(0)
\oplus2({\bf 6,3})(0)
\oplus({\bf 3,24})(0)
\oplus({\bf 3,15})(0)
\oplus2({\bf 3,6})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{15},1})(2)
\oplus({\bf \overline{6},\overline{10}})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{3},27})(2)
\oplus({\bf \overline{3},\overline{10}})(2)
\oplus2({\bf \overline{3},8})(2)
\oplus({\bf \overline{3},1})(2)
\oplus({\bf 8,\overline{15}})(4)
\oplus({\bf 8,\overline{3}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 3,6})(6)$\\
%
${\bf \overline{1701}}$&=&
$({\bf \overline{6},\overline{3}})(6)
\oplus({\bf 15,8})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 3,8})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 27,3})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus2({\bf 8,3})(2)
\oplus({\bf 1,15})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf \overline{24},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus2({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{24}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus2({\bf \overline{3},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 15,8})(-2)
\oplus({\bf 15,1})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 3,27})(-2)
\oplus({\bf 3,10})(-2)
\oplus2({\bf 3,8})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 8,15})(-4)
\oplus({\bf 8,3})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{3},\overline{6}})(-6)$\\
%
${\bf 1764}$&=&
$({\bf 24,1})(7)
\oplus({\bf 27,3})(5)
\oplus({\bf \overline{10},3})(5)
\oplus({\bf \overline{24},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{3}})(3)
\oplus({\bf 15',10})(1)
\oplus({\bf 15,10})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 10,15'})(-1)
\oplus({\bf 10,15})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf \overline{6},\overline{24}})(-3)
\oplus({\bf \overline{6},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{15}})(-3)
\oplus({\bf 3,27})(-5)
\oplus({\bf 3,\overline{10}})(-5)
\oplus({\bf 1,24})(-7)$\\
%
${\bf \overline{1764}}$&=&
$({\bf \overline{24},1})(-7)
\oplus({\bf 27,\overline{3}})(-5)
\oplus({\bf 10,\overline{3}})(-5)
\oplus({\bf 24,6})(-3)
\oplus({\bf 15,6})(-3)
\oplus({\bf 15,3})(-3)
\oplus({\bf \overline{15'},\overline{10}})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{10},\overline{15'}})(1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus({\bf 6,24})(3)
\oplus({\bf 6,15})(3)
\oplus({\bf 3,15})(3)
\oplus({\bf \overline{3},27})(5)
\oplus({\bf \overline{3},10})(5)
\oplus({\bf 1,\overline{24}})(7)$\\
%
${\bf 1764'}$&=&
$({\bf \overline{15'},1})(8)
\oplus({\bf 24,3})(6)
\oplus({\bf 27,\overline{6}})(4)
\oplus({\bf \overline{10},\overline{3}})(4)
\oplus({\bf \overline{24},10})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf 15',15'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf \overline{6},27})(-4)
\oplus({\bf \overline{3},\overline{10}})(-4)
\oplus({\bf 3,24})(-6)
\oplus({\bf 1,\overline{15'}})(-8)$\\
%
${\bf \overline{1764'}}$&=&
$({\bf 15',1})(-8)
\oplus({\bf \overline{24},\overline{3}})(-6)
\oplus({\bf 27,6})(-4)
\oplus({\bf 10,3})(-4)
\oplus({\bf 24,\overline{10}})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf \overline{15'},\overline{15'}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 6,27})(4)
\oplus({\bf 3,10})(4)
\oplus({\bf \overline{3},\overline{24}})(6)
\oplus({\bf 1,15'})(8)$\\
%
${\bf 1800}$&=&
$({\bf 6,6})(-6)
\oplus({\bf \overline{15},8})(-4)
\oplus({\bf \overline{3},\overline{10}})(-4)
\oplus({\bf \overline{3},8})(-4)
\oplus({\bf 27,\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{15'}})(-2)
\oplus({\bf 1,\overline{15}})(-2)
\oplus({\bf 1,\overline{6}})(-2)
\oplus({\bf 24,3})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,24})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,6})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf \overline{15'},1})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{15},1})(2)
\oplus({\bf \overline{6},27})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{6},1})(2)
\oplus({\bf \overline{3},\overline{10}})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf \overline{10},\overline{3}})(4)
\oplus({\bf 8,\overline{15}})(4)
\oplus({\bf 8,\overline{3}})(4)
\oplus({\bf 6,6})(6)$\\
%
${\bf \overline{1800}}$&=&
$({\bf \overline{6},\overline{6}})(6)
\oplus({\bf 15,8})(4)
\oplus({\bf 3,10})(4)
\oplus({\bf 3,8})(4)
\oplus({\bf 27,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf 1,15'})(2)
\oplus({\bf 1,15})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf \overline{24},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{24}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 15',1})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf 15,1})(-2)
\oplus({\bf 6,27})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 3,10})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf 10,3})(-4)
\oplus({\bf 8,15})(-4)
\oplus({\bf 8,3})(-4)
\oplus({\bf \overline{6},\overline{6}})(-6)$\\
%
${\bf 1800'}$&=&
$({\bf 15',1})(7)
\oplus({\bf 35,3})(5)
\oplus({\bf 10,3})(5)
\oplus({\bf \overline{21},\overline{3}})(3)
\oplus({\bf \overline{24},\overline{6}})(3)
\oplus({\bf \overline{24},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{6}})(3)
\oplus({\bf 15',8})(1)
\oplus({\bf 15',1})(1)
\oplus({\bf 15,10})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 3,10})(1)
\oplus({\bf 10,15})(-1)
\oplus({\bf 10,3})(-1)
\oplus({\bf 8,15'})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 1,15'})(-1)
\oplus({\bf \overline{6},\overline{24}})(-3)
\oplus({\bf \overline{6},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{21}})(-3)
\oplus({\bf \overline{3},\overline{24}})(-3)
\oplus({\bf 3,35})(-5)
\oplus({\bf 3,10})(-5)
\oplus({\bf 1,15'})(-7)$\\
%
${\bf \overline{1800'}}$&=&
$({\bf \overline{15'},1})(-7)
\oplus({\bf \overline{35},\overline{3}})(-5)
\oplus({\bf \overline{10},\overline{3}})(-5)
\oplus({\bf 21,3})(-3)
\oplus({\bf 24,6})(-3)
\oplus({\bf 24,3})(-3)
\oplus({\bf 6,6})(-3)
\oplus({\bf \overline{15'},8})(-1)
\oplus({\bf \overline{15'},1})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{3},\overline{10}})(-1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus({\bf \overline{10},\overline{3}})(1)
\oplus({\bf 8,\overline{15'}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 1,\overline{15'}})(1)
\oplus({\bf 6,24})(3)
\oplus({\bf 6,6})(3)
\oplus({\bf 3,21})(3)
\oplus({\bf 3,24})(3)
\oplus({\bf \overline{3},\overline{35}})(5)
\oplus({\bf \overline{3},\overline{10}})(5)
\oplus({\bf 1,\overline{15'}})(7)$\\
%
${\bf 1960}$&=&
$({\bf \overline{3},3})(7)
\oplus({\bf 6,\overline{6}})(5)
\oplus({\bf 6,\overline{3}})(5)
\oplus({\bf 3,\overline{6}})(5)
\oplus({\bf 3,\overline{3}})(5)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf 8,10})(3)
\oplus2({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,1})(3)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf \overline{3},6})(1)
\oplus2({\bf \overline{3},3})(1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus2({\bf 3,\overline{3}})(-1)
\oplus({\bf 10,8})(-3)
\oplus({\bf 8,\overline{10}})(-3)
\oplus2({\bf 8,8})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,1})(-3)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{6},3})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf \overline{3},3})(-5)
\oplus({\bf 3,\overline{3}})(-7)$\\
%
${\bf 1980}$&=&
$({\bf 48,1})(7)
\oplus({\bf 28,3})(5)
\oplus({\bf 35,3})(5)
\oplus({\bf \overline{21},\overline{6}})(3)
\oplus({\bf \overline{21},\overline{3}})(3)
\oplus({\bf \overline{24},\overline{6}})(3)
\oplus({\bf 15',10})(1)
\oplus({\bf 15',8})(1)
\oplus({\bf 15,10})(1)
\oplus({\bf 10,15'})(-1)
\oplus({\bf 10,15})(-1)
\oplus({\bf 8,15'})(-1)
\oplus({\bf \overline{6},\overline{21}})(-3)
\oplus({\bf \overline{6},\overline{24}})(-3)
\oplus({\bf \overline{3},\overline{21}})(-3)
\oplus({\bf 3,28})(-5)
\oplus({\bf 3,35})(-5)
\oplus({\bf 1,48})(-7)$\\
%
${\bf \overline{1980}}$&=&
$({\bf \overline{48},1})(-7)
\oplus({\bf \overline{28},\overline{3}})(-5)
\oplus({\bf \overline{35},\overline{3}})(-5)
\oplus({\bf 21,6})(-3)
\oplus({\bf 21,3})(-3)
\oplus({\bf 24,6})(-3)
\oplus({\bf \overline{15'},\overline{10}})(-1)
\oplus({\bf \overline{15'},8})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus({\bf \overline{10},\overline{15'}})(1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus({\bf 8,\overline{15'}})(1)
\oplus({\bf 6,21})(3)
\oplus({\bf 6,24})(3)
\oplus({\bf 3,21})(3)
\oplus({\bf \overline{3},\overline{28}})(5)
\oplus({\bf \overline{3},\overline{35}})(5)
\oplus({\bf 1,\overline{48}})(7)$\\
%
${\bf 2002}$&=&
$({\bf 55,1})(9)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf 36,\overline{6}})(5)
\oplus({\bf 28,10})(3)
\oplus({\bf \overline{21},15'})(1)
\oplus({\bf 15',\overline{21}})(-1)
\oplus({\bf 10,28})(-3)
\oplus({\bf \overline{6},36})(-5)
\oplus({\bf 3,\overline{45}})(-7)
\oplus({\bf 1,55})(-9)$\\
%
${\bf \overline{2002}}$&=&
$({\bf \overline{55},1})(-9)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf \overline{36},6})(-5)
\oplus({\bf \overline{28},\overline{10}})(-3)
\oplus({\bf 21,\overline{15'}})(-1)
\oplus({\bf \overline{15'},21})(1)
\oplus({\bf \overline{10},\overline{28}})(3)
\oplus({\bf 6,\overline{36}})(5)
\oplus({\bf \overline{3},45})(7)
\oplus({\bf 1,\overline{55}})(9)$\\
%
${\bf 2205}$&=&
$({\bf 15,3})(-6)
\oplus({\bf \overline{24},1})(-4)
\oplus({\bf \overline{15},8})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{6},8})(-4)
\oplus({\bf \overline{6},1})(-4)
\oplus({\bf 27,\overline{3}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus2({\bf 8,\overline{3}})(-2)
\oplus({\bf 24,6})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,24})(0)
\oplus({\bf 6,15})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,6})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{3},27})(2)
\oplus({\bf \overline{3},10})(2)
\oplus({\bf \overline{3},\overline{10}})(2)
\oplus2({\bf \overline{3},8})(2)
\oplus({\bf 8,\overline{15}})(4)
\oplus({\bf 8,\overline{6}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 3,15})(6)$\\
%
${\bf \overline{2205}}$&=&
$({\bf \overline{15},\overline{3}})(6)
\oplus({\bf 24,1})(4)
\oplus({\bf 15,8})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,1})(4)
\oplus({\bf 27,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus2({\bf 8,3})(2)
\oplus({\bf \overline{24},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{24}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus2({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 3,27})(-2)
\oplus({\bf 3,10})(-2)
\oplus({\bf 3,\overline{10}})(-2)
\oplus2({\bf 3,8})(-2)
\oplus({\bf 8,15})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf \overline{3},\overline{15}})(-6)$\\
%
${\bf 2310}$&=&
$({\bf 15',6})(6)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 10,\overline{15}})(4)
\oplus({\bf 10,\overline{3}})(4)
\oplus({\bf \overline{60},1})(2)
\oplus({\bf \overline{24},8})(2)
\oplus({\bf \overline{24},1})(2)
\oplus({\bf \overline{6},27})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{6},1})(2)
\oplus({\bf 42,3})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 3,42})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 27,\overline{6}})(-2)
\oplus({\bf 8,\overline{24}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 1,\overline{60}})(-2)
\oplus({\bf 1,\overline{24}})(-2)
\oplus({\bf 1,\overline{6}})(-2)
\oplus({\bf \overline{15},10})(-4)
\oplus({\bf \overline{3},35})(-4)
\oplus({\bf \overline{3},10})(-4)
\oplus({\bf 6,15'})(-6)$\\
%
${\bf \overline{2310}}$&=&
$({\bf \overline{15'},\overline{6}})(-6)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{10},15})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 60,1})(-2)
\oplus({\bf 24,8})(-2)
\oplus({\bf 24,1})(-2)
\oplus({\bf 6,27})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{42},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{42}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 27,6})(2)
\oplus({\bf 8,24})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 1,60})(2)
\oplus({\bf 1,24})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 15,\overline{10}})(4)
\oplus({\bf 3,\overline{35}})(4)
\oplus({\bf 3,\overline{10}})(4)
\oplus({\bf \overline{6},\overline{15'}})(6)$\\
%
${\bf 2430}$&=&
$({\bf 15,3})(6)
\oplus({\bf 27,\overline{3}})(4)
\oplus({\bf 10,\overline{6}})(4)
\oplus({\bf 10,\overline{3}})(4)
\oplus({\bf 8,\overline{6}})(4)
\oplus({\bf 8,\overline{3}})(4)
\oplus({\bf \overline{24},8})(2)
\oplus({\bf \overline{24},1})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{15},1})(2)
\oplus({\bf \overline{6},10})(2)
\oplus2({\bf \overline{6},8})(2)
\oplus({\bf \overline{6},1})(2)
\oplus({\bf \overline{3},10})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf 15',3})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus2({\bf 15,3})(0)
\oplus({\bf 6,15})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,15'})(0)
\oplus2({\bf 3,15})(0)
\oplus({\bf 3,6})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf 8,\overline{24}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus2({\bf 8,\overline{6}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{24}})(-2)
\oplus({\bf 1,\overline{15}})(-2)
\oplus({\bf 1,\overline{6}})(-2)
\oplus({\bf \overline{6},10})(-4)
\oplus({\bf \overline{6},8})(-4)
\oplus({\bf \overline{3},27})(-4)
\oplus({\bf \overline{3},10})(-4)
\oplus({\bf \overline{3},8})(-4)
\oplus({\bf 3,15})(-6)$\\
%
${\bf \overline{2430}}$&=&
$({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf 27,3})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,3})(-4)
\oplus({\bf 24,8})(-2)
\oplus({\bf 24,1})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf 15,1})(-2)
\oplus({\bf 6,\overline{10}})(-2)
\oplus2({\bf 6,8})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 3,\overline{10}})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf \overline{15'},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus2({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{15'}})(0)
\oplus2({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 8,24})(2)
\oplus({\bf 8,15})(2)
\oplus2({\bf 8,6})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf 1,24})(2)
\oplus({\bf 1,15})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 3,27})(4)
\oplus({\bf 3,\overline{10}})(4)
\oplus({\bf 3,8})(4)
\oplus({\bf \overline{3},\overline{15}})(6)$\\
%
${\bf 2520}$&=&
$({\bf 15,1})(7)
\oplus({\bf 27,3})(5)
\oplus({\bf 10,3})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf \overline{24},\overline{6}})(3)
\oplus({\bf \overline{24},\overline{3}})(3)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{6}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf \overline{3},\overline{6}})(3)
\oplus({\bf 15',8})(1)
\oplus({\bf 15,10})(1)
\oplus2({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 6,10})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 3,10})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 10,15})(-1)
\oplus({\bf 10,6})(-1)
\oplus({\bf 10,3})(-1)
\oplus({\bf 8,15'})(-1)
\oplus2({\bf 8,15})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,15})(-1)
\oplus({\bf \overline{6},\overline{24}})(-3)
\oplus({\bf \overline{6},\overline{15}})(-3)
\oplus({\bf \overline{6},\overline{6}})(-3)
\oplus({\bf \overline{6},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{24}})(-3)
\oplus({\bf \overline{3},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf 3,27})(-5)
\oplus({\bf 3,10})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 1,15})(-7)$\\
%
${\bf \overline{2520}}$&=&
$({\bf \overline{15},1})(-7)
\oplus({\bf 27,\overline{3}})(-5)
\oplus({\bf \overline{10},\overline{3}})(-5)
\oplus({\bf 8,\overline{3}})(-5)
\oplus({\bf 24,6})(-3)
\oplus({\bf 24,3})(-3)
\oplus({\bf 15,6})(-3)
\oplus({\bf 15,3})(-3)
\oplus({\bf 6,6})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf \overline{15'},8})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus2({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{3},\overline{10}})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus({\bf \overline{10},\overline{6}})(1)
\oplus({\bf \overline{10},\overline{3}})(1)
\oplus({\bf 8,\overline{15'}})(1)
\oplus2({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{15}})(1)
\oplus({\bf 6,24})(3)
\oplus({\bf 6,15})(3)
\oplus({\bf 6,6})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 3,24})(3)
\oplus({\bf 3,15})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf \overline{3},27})(5)
\oplus({\bf \overline{3},\overline{10}})(5)
\oplus({\bf \overline{3},8})(5)
\oplus({\bf 1,\overline{15}})(7)$\\
%
${\bf 2520'}$&=&
$({\bf \overline{6},1})(8)
\oplus({\bf 15,3})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 27,\overline{6}})(4)
\oplus({\bf 10,\overline{3}})(4)
\oplus({\bf 8,\overline{6}})(4)
\oplus({\bf 8,\overline{3}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf \overline{24},8})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{6},1})(2)
\oplus({\bf \overline{3},10})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf 15',6})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,15'})(0)
\oplus({\bf 6,15})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf 8,\overline{24}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{6}})(-2)
\oplus({\bf \overline{6},27})(-4)
\oplus({\bf \overline{6},8})(-4)
\oplus({\bf \overline{6},1})(-4)
\oplus({\bf \overline{3},10})(-4)
\oplus({\bf \overline{3},8})(-4)
\oplus({\bf 3,15})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 1,\overline{6}})(-8)$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 6,1})(-8)
\oplus({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf \overline{3},\overline{3}})(-6)
\oplus({\bf 27,6})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,3})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 24,8})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 3,\overline{10}})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf \overline{15'},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{15'}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 8,24})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 6,27})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,1})(4)
\oplus({\bf 3,\overline{10}})(4)
\oplus({\bf 3,8})(4)
\oplus({\bf \overline{3},\overline{15}})(6)
\oplus({\bf \overline{3},\overline{3}})(6)
\oplus({\bf 1,6})(8)$\\
%
${\bf 2520''}$&=&
$({\bf 3,10})(7)
\oplus({\bf 8,15})(5)
\oplus({\bf 1,15'})(5)
\oplus({\bf 1,15})(5)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{6}})(3)
\oplus({\bf \overline{3},\overline{24}})(3)
\oplus({\bf \overline{3},\overline{15}})(3)
\oplus({\bf \overline{3},\overline{6}})(3)
\oplus({\bf 24,\overline{10}})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 3,10})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 27,6})(-1)
\oplus({\bf 10,3})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf \overline{10},6})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf \overline{24},\overline{3}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{6},\overline{6}})(-3)
\oplus({\bf \overline{6},\overline{3}})(-3)
\oplus({\bf 15',1})(-5)
\oplus({\bf 15,8})(-5)
\oplus({\bf 15,1})(-5)
\oplus({\bf 10,3})(-7)$\\
%
${\bf \overline{2520''}}$&=&
$({\bf \overline{3},\overline{10}})(-7)
\oplus({\bf 8,\overline{15}})(-5)
\oplus({\bf 1,\overline{15'}})(-5)
\oplus({\bf 1,\overline{15}})(-5)
\oplus({\bf 15,15})(-3)
\oplus({\bf 6,6})(-3)
\oplus({\bf 3,24})(-3)
\oplus({\bf 3,15})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf \overline{24},10})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{3},\overline{10}})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf 27,\overline{6}})(1)
\oplus({\bf 10,\overline{24}})(1)
\oplus({\bf 10,\overline{6}})(1)
\oplus({\bf \overline{10},\overline{3}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 24,3})(3)
\oplus({\bf 15,15})(3)
\oplus({\bf 15,3})(3)
\oplus({\bf 6,6})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf \overline{15'},1})(5)
\oplus({\bf \overline{15},8})(5)
\oplus({\bf \overline{15},1})(5)
\oplus({\bf \overline{10},\overline{3}})(7)$\\
%
${\bf 2520'''}$&=&
$({\bf 42,1})(7)
\oplus({\bf 35,3})(5)
\oplus({\bf 27,3})(5)
\oplus({\bf \overline{21},\overline{6}})(3)
\oplus({\bf \overline{24},\overline{6}})(3)
\oplus({\bf \overline{24},\overline{3}})(3)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf 15',10})(1)
\oplus({\bf 15',8})(1)
\oplus({\bf 15,10})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 6,10})(1)
\oplus({\bf 10,15'})(-1)
\oplus({\bf 10,15})(-1)
\oplus({\bf 10,6})(-1)
\oplus({\bf 8,15'})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf \overline{6},\overline{21}})(-3)
\oplus({\bf \overline{6},\overline{24}})(-3)
\oplus({\bf \overline{6},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{24}})(-3)
\oplus({\bf 3,35})(-5)
\oplus({\bf 3,27})(-5)
\oplus({\bf 1,42})(-7)$\\
%
${\bf \overline{2520'''}}$&=&
$({\bf \overline{42},1})(-7)
\oplus({\bf \overline{35},\overline{3}})(-5)
\oplus({\bf 27,\overline{3}})(-5)
\oplus({\bf 21,6})(-3)
\oplus({\bf 24,6})(-3)
\oplus({\bf 24,3})(-3)
\oplus({\bf 15,6})(-3)
\oplus({\bf \overline{15'},\overline{10}})(-1)
\oplus({\bf \overline{15'},8})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus({\bf \overline{10},\overline{15'}})(1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus({\bf \overline{10},\overline{6}})(1)
\oplus({\bf 8,\overline{15'}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 6,21})(3)
\oplus({\bf 6,24})(3)
\oplus({\bf 6,15})(3)
\oplus({\bf 3,24})(3)
\oplus({\bf \overline{3},\overline{35}})(5)
\oplus({\bf \overline{3},27})(5)
\oplus({\bf 1,\overline{42}})(7)$\\
%
${\bf 2520''''}$&=&
$({\bf \overline{28},3})(-7)
\oplus({\bf 63,1})(-5)
\oplus({\bf 21,8})(-5)
\oplus({\bf 21,1})(-5)
\oplus({\bf \overline{48},\overline{3}})(-3)
\oplus({\bf \overline{15'},\overline{15}})(-3)
\oplus({\bf \overline{15'},\overline{3}})(-3)
\oplus({\bf \overline{35},6})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf \overline{10},6})(-1)
\oplus({\bf 24,\overline{10}})(1)
\oplus({\bf 6,\overline{35}})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus({\bf \overline{15},\overline{15'}})(3)
\oplus({\bf \overline{3},\overline{48}})(3)
\oplus({\bf \overline{3},\overline{15'}})(3)
\oplus({\bf 8,21})(5)
\oplus({\bf 1,63})(5)
\oplus({\bf 1,21})(5)
\oplus({\bf 3,\overline{28}})(7)$\\
%
${\bf \overline{2520''''}}$&=&
$({\bf 28,\overline{3}})(7)
\oplus({\bf \overline{63},1})(5)
\oplus({\bf \overline{21},8})(5)
\oplus({\bf \overline{21},1})(5)
\oplus({\bf 48,3})(3)
\oplus({\bf 15',15})(3)
\oplus({\bf 15',3})(3)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 10,\overline{24}})(1)
\oplus({\bf 10,\overline{6}})(1)
\oplus({\bf \overline{24},10})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf 15,15'})(-3)
\oplus({\bf 3,48})(-3)
\oplus({\bf 3,15'})(-3)
\oplus({\bf 8,\overline{21}})(-5)
\oplus({\bf 1,\overline{63}})(-5)
\oplus({\bf 1,\overline{21}})(-5)
\oplus({\bf \overline{3},28})(-7)$\\
%
${\bf 2688}$&=&
$({\bf 24,3})(-6)
\oplus({\bf \overline{42},1})(-4)
\oplus({\bf \overline{15'},8})(-4)
\oplus({\bf \overline{15'},1})(-4)
\oplus({\bf \overline{15},8})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf 27,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus2({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 24,6})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 6,24})(0)
\oplus({\bf 6,15})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,24})(0)
\oplus({\bf 3,6})(0)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{6},\overline{10}})(2)
\oplus({\bf \overline{3},\overline{35}})(2)
\oplus({\bf \overline{3},27})(2)
\oplus2({\bf \overline{3},\overline{10}})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf 8,\overline{15'}})(4)
\oplus({\bf 8,\overline{15}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 3,24})(6)$\\
%
${\bf \overline{2688}}$&=&
$({\bf \overline{24},\overline{3}})(6)
\oplus({\bf 42,1})(4)
\oplus({\bf 15',8})(4)
\oplus({\bf 15',1})(4)
\oplus({\bf 15,8})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 35,3})(2)
\oplus({\bf 27,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus2({\bf 10,3})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf \overline{24},\overline{6}})(0)
\oplus({\bf \overline{24},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{24}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus2({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{24}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 3,35})(-2)
\oplus({\bf 3,27})(-2)
\oplus2({\bf 3,10})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf 8,15'})(-4)
\oplus({\bf 8,15})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{3},\overline{24}})(-6)$\\
%
${\bf 2695}$&=&
$({\bf 10,\overline{10}})(6)
\oplus({\bf \overline{24},6})(4)
\oplus({\bf \overline{6},24})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf 42,\overline{3}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 3,\overline{42}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf 64,1})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 8,27})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{3},42})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 24,\overline{6}})(-4)
\oplus({\bf 6,\overline{24}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf \overline{10},10})(-6)$\\
%
${\bf 3003}$&=&
$({\bf \overline{66},1})(-10)
\oplus({\bf \overline{55},\overline{3}})(-8)
\oplus({\bf 45,6})(-6)
\oplus({\bf \overline{36},\overline{10}})(-4)
\oplus({\bf \overline{28},\overline{15'}})(-2)
\oplus({\bf 21,21})(0)
\oplus({\bf \overline{15'},\overline{28}})(2)
\oplus({\bf \overline{10},\overline{36}})(4)
\oplus({\bf 6,45})(6)
\oplus({\bf \overline{3},\overline{55}})(8)
\oplus({\bf 1,\overline{66}})(10)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 66,1})(10)
\oplus({\bf 55,3})(8)
\oplus({\bf \overline{45},\overline{6}})(6)
\oplus({\bf 36,10})(4)
\oplus({\bf 28,15'})(2)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf 15',28})(-2)
\oplus({\bf 10,36})(-4)
\oplus({\bf \overline{6},\overline{45}})(-6)
\oplus({\bf 3,55})(-8)
\oplus({\bf 1,66})(-10)$\\
%
${\bf 3080}$&=&
$({\bf \overline{21},3})(7)
\oplus({\bf 48,\overline{3}})(5)
\oplus({\bf 15',\overline{6}})(5)
\oplus({\bf 15',\overline{3}})(5)
\oplus({\bf 28,1})(3)
\oplus({\bf 35,8})(3)
\oplus({\bf 35,1})(3)
\oplus({\bf 10,10})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf \overline{21},3})(1)
\oplus({\bf \overline{24},15})(1)
\oplus({\bf \overline{24},3})(1)
\oplus({\bf \overline{6},15'})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf 15',\overline{6}})(-1)
\oplus({\bf 15,\overline{24}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 3,\overline{21}})(-1)
\oplus({\bf 3,\overline{24}})(-1)
\oplus({\bf 10,10})(-3)
\oplus({\bf 8,35})(-3)
\oplus({\bf 8,10})(-3)
\oplus({\bf 1,28})(-3)
\oplus({\bf 1,35})(-3)
\oplus({\bf \overline{6},15'})(-5)
\oplus({\bf \overline{3},48})(-5)
\oplus({\bf \overline{3},15'})(-5)
\oplus({\bf 3,\overline{21}})(-7)$\\
%
${\bf \overline{3080}}$&=&
$({\bf 21,\overline{3}})(-7)
\oplus({\bf \overline{48},3})(-5)
\oplus({\bf \overline{15'},6})(-5)
\oplus({\bf \overline{15'},3})(-5)
\oplus({\bf \overline{28},1})(-3)
\oplus({\bf \overline{35},8})(-3)
\oplus({\bf \overline{35},1})(-3)
\oplus({\bf \overline{10},\overline{10}})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf 21,\overline{3}})(-1)
\oplus({\bf 24,\overline{15}})(-1)
\oplus({\bf 24,\overline{3}})(-1)
\oplus({\bf 6,\overline{15'}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf \overline{15'},6})(1)
\oplus({\bf \overline{15},24})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{3},21})(1)
\oplus({\bf \overline{3},24})(1)
\oplus({\bf \overline{10},\overline{10}})(3)
\oplus({\bf 8,\overline{35}})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus({\bf 1,\overline{28}})(3)
\oplus({\bf 1,\overline{35}})(3)
\oplus({\bf 6,\overline{15'}})(5)
\oplus({\bf 3,\overline{48}})(5)
\oplus({\bf 3,\overline{15'}})(5)
\oplus({\bf \overline{3},21})(7)$\\
%
${\bf 3200}$&=&
$({\bf 10,8})(6)
\oplus({\bf \overline{24},6})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{6},15})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf 42,\overline{3}})(2)
\oplus({\bf 15',\overline{3}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus({\bf 15,\overline{6}})(2)
\oplus2({\bf 15,\overline{3}})(2)
\oplus({\bf 3,\overline{24}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf 35,1})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf 8,27})(0)
\oplus({\bf 8,10})(0)
\oplus2({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},42})(-2)
\oplus({\bf \overline{3},15'})(-2)
\oplus2({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 6,\overline{24}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf 3,\overline{24}})(-4)
\oplus({\bf 3,\overline{6}})(-4)
\oplus({\bf 8,10})(-6)$\\
%
${\bf \overline{3200}}$&=&
$({\bf \overline{10},8})(-6)
\oplus({\bf 24,\overline{6}})(-4)
\oplus({\bf 24,\overline{3}})(-4)
\oplus({\bf 6,\overline{15}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf 6,\overline{3}})(-4)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus({\bf \overline{15},6})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{3},24})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,27})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus2({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 24,\overline{3}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{15}})(2)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{42}})(2)
\oplus({\bf 3,\overline{15'}})(2)
\oplus2({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{6},24})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{3},24})(4)
\oplus({\bf \overline{3},6})(4)
\oplus({\bf 8,\overline{10}})(6)$\\
%
${\bf 3240}$&=&
$({\bf \overline{6},3})(7)
\oplus({\bf 15,\overline{6}})(5)
\oplus({\bf 15,\overline{3}})(5)
\oplus({\bf 3,\overline{6}})(5)
\oplus({\bf 3,\overline{3}})(5)
\oplus({\bf 27,8})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 8,10})(3)
\oplus2({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{24},3})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus2({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},15'})(1)
\oplus2({\bf \overline{3},15})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf 15',\overline{3}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus2({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{24}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{24}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus2({\bf 3,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf 10,8})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf 8,27})(-3)
\oplus({\bf 8,10})(-3)
\oplus2({\bf 8,8})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf \overline{6},15})(-5)
\oplus({\bf \overline{6},3})(-5)
\oplus({\bf \overline{3},15})(-5)
\oplus({\bf \overline{3},3})(-5)
\oplus({\bf 3,\overline{6}})(-7)$\\
%
${\bf \overline{3240}}$&=&
$({\bf 6,\overline{3}})(-7)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},3})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf \overline{3},3})(-5)
\oplus({\bf 27,8})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf 8,\overline{10}})(-3)
\oplus2({\bf 8,8})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 1,\overline{10}})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 24,\overline{6}})(-1)
\oplus({\bf 24,\overline{3}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus2({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{15'}})(-1)
\oplus2({\bf 3,\overline{15}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf \overline{15'},3})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},24})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},24})(1)
\oplus({\bf \overline{3},15})(1)
\oplus2({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf \overline{10},1})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus2({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 1,\overline{10}})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 6,\overline{15}})(5)
\oplus({\bf 6,\overline{3}})(5)
\oplus({\bf 3,\overline{15}})(5)
\oplus({\bf 3,\overline{3}})(5)
\oplus({\bf \overline{3},6})(7)$\\
%
${\bf 3465}$&=&
$({\bf \overline{21},1})(8)
\oplus({\bf 48,3})(6)
\oplus({\bf 15',3})(6)
\oplus({\bf 28,\overline{3}})(4)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 10,\overline{6}})(4)
\oplus({\bf \overline{21},8})(2)
\oplus({\bf \overline{21},1})(2)
\oplus({\bf \overline{24},10})(2)
\oplus({\bf \overline{24},8})(2)
\oplus({\bf \overline{6},10})(2)
\oplus({\bf 15',15})(0)
\oplus({\bf 15',3})(0)
\oplus({\bf 15,15'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 3,15'})(0)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 8,\overline{21}})(-2)
\oplus({\bf 8,\overline{24}})(-2)
\oplus({\bf 1,\overline{21}})(-2)
\oplus({\bf \overline{6},35})(-4)
\oplus({\bf \overline{6},10})(-4)
\oplus({\bf \overline{3},28})(-4)
\oplus({\bf \overline{3},35})(-4)
\oplus({\bf 3,48})(-6)
\oplus({\bf 3,15'})(-6)
\oplus({\bf 1,\overline{21}})(-8)$\\
%
${\bf \overline{3465}}$&=&
$({\bf 21,1})(-8)
\oplus({\bf \overline{48},\overline{3}})(-6)
\oplus({\bf \overline{15'},\overline{3}})(-6)
\oplus({\bf \overline{28},3})(-4)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf 21,8})(-2)
\oplus({\bf 21,1})(-2)
\oplus({\bf 24,\overline{10}})(-2)
\oplus({\bf 24,8})(-2)
\oplus({\bf 6,\overline{10}})(-2)
\oplus({\bf \overline{15'},\overline{15}})(0)
\oplus({\bf \overline{15'},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15'}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{15'}})(0)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 8,21})(2)
\oplus({\bf 8,24})(2)
\oplus({\bf 1,21})(2)
\oplus({\bf 6,\overline{35}})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf 3,\overline{28}})(4)
\oplus({\bf 3,\overline{35}})(4)
\oplus({\bf \overline{3},\overline{48}})(6)
\oplus({\bf \overline{3},\overline{15'}})(6)
\oplus({\bf 1,21})(8)$\\
%
${\bf 3465'}$&=&
$({\bf \overline{63},1})(8)
\oplus({\bf 36,3})(6)
\oplus({\bf 48,3})(6)
\oplus({\bf 28,\overline{6}})(4)
\oplus({\bf 28,\overline{3}})(4)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf \overline{21},10})(2)
\oplus({\bf \overline{21},8})(2)
\oplus({\bf \overline{24},10})(2)
\oplus({\bf 15',15'})(0)
\oplus({\bf 15',15})(0)
\oplus({\bf 15,15'})(0)
\oplus({\bf 10,\overline{21}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 8,\overline{21}})(-2)
\oplus({\bf \overline{6},28})(-4)
\oplus({\bf \overline{6},35})(-4)
\oplus({\bf \overline{3},28})(-4)
\oplus({\bf 3,36})(-6)
\oplus({\bf 3,48})(-6)
\oplus({\bf 1,\overline{63}})(-8)$\\
%
${\bf \overline{3465'}}$&=&
$({\bf 63,1})(-8)
\oplus({\bf \overline{36},\overline{3}})(-6)
\oplus({\bf \overline{48},\overline{3}})(-6)
\oplus({\bf \overline{28},6})(-4)
\oplus({\bf \overline{28},3})(-4)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf 21,\overline{10}})(-2)
\oplus({\bf 21,8})(-2)
\oplus({\bf 24,\overline{10}})(-2)
\oplus({\bf \overline{15'},\overline{15'}})(0)
\oplus({\bf \overline{15'},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{15'}})(0)
\oplus({\bf \overline{10},21})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf 8,21})(2)
\oplus({\bf 6,\overline{28}})(4)
\oplus({\bf 6,\overline{35}})(4)
\oplus({\bf 3,\overline{28}})(4)
\oplus({\bf \overline{3},\overline{36}})(6)
\oplus({\bf \overline{3},\overline{48}})(6)
\oplus({\bf 1,63})(8)$\\
%
${\bf 3675}$&=&
$({\bf 8,8})(6)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},15})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},15})(4)
\oplus({\bf \overline{3},6})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 24,\overline{3}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus({\bf 15,\overline{6}})(2)
\oplus2({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{15}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus2({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{24}})(2)
\oplus2({\bf 3,\overline{15}})(2)
\oplus2({\bf 3,\overline{6}})(2)
\oplus2({\bf 3,\overline{3}})(2)
\oplus({\bf 27,8})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,27})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus4({\bf 8,8})(0)
\oplus2({\bf 8,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus2({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus({\bf \overline{15},6})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus2({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},24})(-2)
\oplus2({\bf \overline{3},15})(-2)
\oplus2({\bf \overline{3},6})(-2)
\oplus2({\bf \overline{3},3})(-2)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 6,\overline{15}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf 6,\overline{3}})(-4)
\oplus({\bf 3,\overline{15}})(-4)
\oplus({\bf 3,\overline{6}})(-4)
\oplus({\bf 3,\overline{3}})(-4)
\oplus({\bf 8,8})(-6)$\\
%
${\bf 3675'}$&=&
$({\bf 15,6})(6)
\oplus({\bf 27,\overline{3}})(4)
\oplus({\bf 10,\overline{15}})(4)
\oplus({\bf 10,\overline{3}})(4)
\oplus({\bf 8,\overline{15}})(4)
\oplus({\bf 8,\overline{3}})(4)
\oplus({\bf \overline{42},1})(2)
\oplus({\bf \overline{24},8})(2)
\oplus({\bf \overline{24},1})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{15},1})(2)
\oplus({\bf \overline{6},27})(2)
\oplus({\bf \overline{6},\overline{10}})(2)
\oplus2({\bf \overline{6},8})(2)
\oplus({\bf \overline{6},1})(2)
\oplus({\bf \overline{3},27})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf \overline{3},1})(2)
\oplus({\bf 42,3})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus2({\bf 15,3})(0)
\oplus({\bf 6,15})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,42})(0)
\oplus({\bf 3,24})(0)
\oplus2({\bf 3,15})(0)
\oplus({\bf 3,6})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 27,\overline{6}})(-2)
\oplus({\bf 27,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf 8,\overline{24}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus2({\bf 8,\overline{6}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{42}})(-2)
\oplus({\bf 1,\overline{24}})(-2)
\oplus({\bf 1,\overline{15}})(-2)
\oplus({\bf 1,\overline{6}})(-2)
\oplus({\bf 1,\overline{3}})(-2)
\oplus({\bf \overline{15},10})(-4)
\oplus({\bf \overline{15},8})(-4)
\oplus({\bf \overline{3},27})(-4)
\oplus({\bf \overline{3},10})(-4)
\oplus({\bf \overline{3},8})(-4)
\oplus({\bf 6,15})(-6)$\\
%
${\bf \overline{3675'}}$&=&
$({\bf \overline{15},\overline{6}})(-6)
\oplus({\bf 27,3})(-4)
\oplus({\bf \overline{10},15})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 8,15})(-4)
\oplus({\bf 8,3})(-4)
\oplus({\bf 42,1})(-2)
\oplus({\bf 24,8})(-2)
\oplus({\bf 24,1})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf 15,1})(-2)
\oplus({\bf 6,27})(-2)
\oplus({\bf 6,10})(-2)
\oplus2({\bf 6,8})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 3,27})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf \overline{42},\overline{3}})(0)
\oplus({\bf \overline{24},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus2({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{42}})(0)
\oplus({\bf \overline{3},\overline{24}})(0)
\oplus2({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus2({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 27,6})(2)
\oplus({\bf 27,3})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 8,24})(2)
\oplus({\bf 8,15})(2)
\oplus2({\bf 8,6})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf 1,42})(2)
\oplus({\bf 1,24})(2)
\oplus({\bf 1,15})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 15,\overline{10}})(4)
\oplus({\bf 15,8})(4)
\oplus({\bf 3,27})(4)
\oplus({\bf 3,\overline{10}})(4)
\oplus({\bf 3,8})(4)
\oplus({\bf \overline{6},\overline{15}})(6)$\\
%
${\bf 3969}$&=&
$({\bf 3,\overline{3}})(8)
\oplus({\bf 8,8})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},15})(4)
\oplus({\bf \overline{3},6})(4)
\oplus2({\bf \overline{3},3})(4)
\oplus({\bf 24,\overline{6}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus({\bf 15,\overline{6}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{24}})(2)
\oplus({\bf 6,\overline{15}})(2)
\oplus2({\bf 6,\overline{6}})(2)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus2({\bf 3,\overline{3}})(2)
\oplus({\bf 27,8})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf 8,27})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus3({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{24},6})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus({\bf \overline{15},6})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},24})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus2({\bf \overline{6},6})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus2({\bf \overline{3},3})(-2)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf 6,\overline{3}})(-4)
\oplus({\bf 3,\overline{15}})(-4)
\oplus({\bf 3,\overline{6}})(-4)
\oplus2({\bf 3,\overline{3}})(-4)
\oplus({\bf 8,8})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{3},3})(-8)$\\
%
${\bf 4116}$&=&
$({\bf 1,1})(12)
\oplus({\bf \overline{3},3})(10)
\oplus({\bf 6,\overline{6}})(8)
\oplus({\bf 3,\overline{3}})(8)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf 8,8})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf \overline{15'},15'})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 24,\overline{24}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf 27,27})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{24},24})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 15',\overline{15'}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf 3,\overline{3}})(-4)
\oplus({\bf 10,\overline{10}})(-6)
\oplus({\bf 8,8})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{6},6})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf 3,\overline{3}})(-10)
\oplus({\bf 1,1})(-12)$\\
%
${\bf 4200}$&=&
$({\bf \overline{10},3})(-7)
\oplus({\bf 24,8})(-5)
\oplus({\bf 24,1})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf \overline{42},\overline{3}})(-3)
\oplus({\bf \overline{15'},\overline{6}})(-3)
\oplus({\bf \overline{15'},\overline{3}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus({\bf \overline{15},\overline{6}})(-3)
\oplus2({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf \overline{35},3})(-1)
\oplus({\bf 27,6})(-1)
\oplus({\bf 27,3})(-1)
\oplus({\bf \overline{10},15})(-1)
\oplus({\bf \overline{10},6})(-1)
\oplus2({\bf \overline{10},3})(-1)
\oplus({\bf 8,24})(-1)
\oplus({\bf 8,15})(-1)
\oplus2({\bf 8,6})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,24})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 24,8})(1)
\oplus({\bf 24,1})(1)
\oplus({\bf 15,\overline{10}})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus2({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3,\overline{35}})(1)
\oplus({\bf 3,27})(1)
\oplus2({\bf 3,\overline{10}})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{15'}})(3)
\oplus({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{3},\overline{42}})(3)
\oplus({\bf \overline{3},\overline{15'}})(3)
\oplus2({\bf \overline{3},\overline{15}})(3)
\oplus({\bf \overline{3},\overline{3}})(3)
\oplus({\bf 8,24})(5)
\oplus({\bf 8,6})(5)
\oplus({\bf 1,24})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 3,\overline{10}})(7)$\\
%
${\bf \overline{4200}}$&=&
$({\bf 10,\overline{3}})(7)
\oplus({\bf \overline{24},8})(5)
\oplus({\bf \overline{24},1})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf 42,3})(3)
\oplus({\bf 15',6})(3)
\oplus({\bf 15',3})(3)
\oplus({\bf 15,15})(3)
\oplus({\bf 15,6})(3)
\oplus2({\bf 15,3})(3)
\oplus({\bf 3,15})(3)
\oplus({\bf 3,3})(3)
\oplus({\bf 35,\overline{3}})(1)
\oplus({\bf 27,\overline{6}})(1)
\oplus({\bf 27,\overline{3}})(1)
\oplus({\bf 10,\overline{15}})(1)
\oplus({\bf 10,\overline{6}})(1)
\oplus2({\bf 10,\overline{3}})(1)
\oplus({\bf 8,\overline{24}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus2({\bf 8,\overline{6}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{24}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf \overline{24},8})(-1)
\oplus({\bf \overline{24},1})(-1)
\oplus({\bf \overline{15},10})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus2({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3},35})(-1)
\oplus({\bf \overline{3},27})(-1)
\oplus2({\bf \overline{3},10})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf 15,15})(-3)
\oplus({\bf 15,3})(-3)
\oplus({\bf 6,15'})(-3)
\oplus({\bf 6,15})(-3)
\oplus({\bf 3,42})(-3)
\oplus({\bf 3,15'})(-3)
\oplus2({\bf 3,15})(-3)
\oplus({\bf 3,3})(-3)
\oplus({\bf 8,\overline{24}})(-5)
\oplus({\bf 8,\overline{6}})(-5)
\oplus({\bf 1,\overline{24}})(-5)
\oplus({\bf 1,\overline{6}})(-5)
\oplus({\bf \overline{3},10})(-7)$\\
%
${\bf 4290}$&=&
$({\bf 36,\overline{3}})(8)
\oplus({\bf 80,1})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf \overline{63},3})(4)
\oplus({\bf \overline{21},15})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf 48,\overline{6}})(2)
\oplus({\bf 15',\overline{24}})(2)
\oplus({\bf 15',\overline{6}})(2)
\oplus({\bf 35,10})(0)
\oplus({\bf 10,35})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf \overline{24},15'})(-2)
\oplus({\bf \overline{6},48})(-2)
\oplus({\bf \overline{6},15'})(-2)
\oplus({\bf 15,\overline{21}})(-4)
\oplus({\bf 3,\overline{63}})(-4)
\oplus({\bf 3,\overline{21}})(-4)
\oplus({\bf 8,28})(-6)
\oplus({\bf 1,80})(-6)
\oplus({\bf 1,28})(-6)
\oplus({\bf \overline{3},36})(-8)$\\
%
${\bf \overline{4290}}$&=&
$({\bf \overline{36},3})(-8)
\oplus({\bf \overline{80},1})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf 63,\overline{3}})(-4)
\oplus({\bf 21,\overline{15}})(-4)
\oplus({\bf 21,\overline{3}})(-4)
\oplus({\bf \overline{48},6})(-2)
\oplus({\bf \overline{15'},24})(-2)
\oplus({\bf \overline{15'},6})(-2)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{35}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 24,\overline{15'}})(2)
\oplus({\bf 6,\overline{48}})(2)
\oplus({\bf 6,\overline{15'}})(2)
\oplus({\bf \overline{15},21})(4)
\oplus({\bf \overline{3},63})(4)
\oplus({\bf \overline{3},21})(4)
\oplus({\bf 8,\overline{28}})(6)
\oplus({\bf 1,\overline{80}})(6)
\oplus({\bf 1,\overline{28}})(6)
\oplus({\bf 3,\overline{36}})(8)$\\
%
${\bf 4368}$&=&
$({\bf 78,1})(-11)
\oplus({\bf \overline{66},\overline{3}})(-9)
\oplus({\bf \overline{55},6})(-7)
\oplus({\bf 45,\overline{10}})(-5)
\oplus({\bf \overline{36},\overline{15'}})(-3)
\oplus({\bf \overline{28},21})(-1)
\oplus({\bf 21,\overline{28}})(1)
\oplus({\bf \overline{15'},\overline{36}})(3)
\oplus({\bf \overline{10},45})(5)
\oplus({\bf 6,\overline{55}})(7)
\oplus({\bf \overline{3},\overline{66}})(9)
\oplus({\bf 1,78})(11)$\\
%
${\bf \overline{4368}}$&=&
$({\bf \overline{78},1})(11)
\oplus({\bf 66,3})(9)
\oplus({\bf 55,\overline{6}})(7)
\oplus({\bf \overline{45},10})(5)
\oplus({\bf 36,15'})(3)
\oplus({\bf 28,\overline{21}})(1)
\oplus({\bf \overline{21},28})(-1)
\oplus({\bf 15',36})(-3)
\oplus({\bf 10,\overline{45}})(-5)
\oplus({\bf \overline{6},55})(-7)
\oplus({\bf 3,66})(-9)
\oplus({\bf 1,\overline{78}})(-11)$\\
%
${\bf 4410}$&=&
$({\bf 8,3})(-7)
\oplus({\bf 15,8})(-5)
\oplus({\bf 15,1})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 3,1})(-5)
\oplus({\bf \overline{24},\overline{3}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus({\bf \overline{15},\overline{6}})(-3)
\oplus2({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{6},\overline{15}})(-3)
\oplus({\bf \overline{6},\overline{6}})(-3)
\oplus2({\bf \overline{6},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus2({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf 27,6})(-1)
\oplus({\bf 27,3})(-1)
\oplus({\bf 10,6})(-1)
\oplus({\bf 10,3})(-1)
\oplus({\bf \overline{10},15})(-1)
\oplus({\bf \overline{10},6})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf 8,24})(-1)
\oplus2({\bf 8,15})(-1)
\oplus3({\bf 8,6})(-1)
\oplus3({\bf 8,3})(-1)
\oplus({\bf 1,15})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf 24,8})(1)
\oplus({\bf 15,\overline{10}})(1)
\oplus2({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,10})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus3({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3,27})(1)
\oplus({\bf 3,10})(1)
\oplus({\bf 3,\overline{10}})(1)
\oplus3({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{6}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf \overline{3},\overline{24}})(3)
\oplus2({\bf \overline{3},\overline{15}})(3)
\oplus2({\bf \overline{3},\overline{6}})(3)
\oplus2({\bf \overline{3},\overline{3}})(3)
\oplus({\bf 8,15})(5)
\oplus({\bf 8,6})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 1,15})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,3})(5)
\oplus({\bf 3,8})(7)$\\
%
${\bf \overline{4410}}$&=&
$({\bf 8,\overline{3}})(7)
\oplus({\bf \overline{15},8})(5)
\oplus({\bf \overline{15},1})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf \overline{3},8})(5)
\oplus({\bf \overline{3},1})(5)
\oplus({\bf 24,3})(3)
\oplus({\bf 15,15})(3)
\oplus({\bf 15,6})(3)
\oplus2({\bf 15,3})(3)
\oplus({\bf 6,15})(3)
\oplus({\bf 6,6})(3)
\oplus2({\bf 6,3})(3)
\oplus({\bf 3,15})(3)
\oplus({\bf 3,6})(3)
\oplus2({\bf 3,3})(3)
\oplus({\bf 27,\overline{6}})(1)
\oplus({\bf 27,\overline{3}})(1)
\oplus({\bf 10,\overline{15}})(1)
\oplus({\bf 10,\overline{6}})(1)
\oplus({\bf 10,\overline{3}})(1)
\oplus({\bf \overline{10},\overline{6}})(1)
\oplus({\bf \overline{10},\overline{3}})(1)
\oplus({\bf 8,\overline{24}})(1)
\oplus2({\bf 8,\overline{15}})(1)
\oplus3({\bf 8,\overline{6}})(1)
\oplus3({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{15}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf \overline{24},8})(-1)
\oplus({\bf \overline{15},10})(-1)
\oplus2({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus3({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3},27})(-1)
\oplus({\bf \overline{3},10})(-1)
\oplus({\bf \overline{3},\overline{10}})(-1)
\oplus3({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf 15,15})(-3)
\oplus({\bf 15,6})(-3)
\oplus({\bf 15,3})(-3)
\oplus({\bf 6,15})(-3)
\oplus({\bf 6,6})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 3,24})(-3)
\oplus2({\bf 3,15})(-3)
\oplus2({\bf 3,6})(-3)
\oplus2({\bf 3,3})(-3)
\oplus({\bf 8,\overline{15}})(-5)
\oplus({\bf 8,\overline{6}})(-5)
\oplus({\bf 8,\overline{3}})(-5)
\oplus({\bf 1,\overline{15}})(-5)
\oplus({\bf 1,\overline{6}})(-5)
\oplus({\bf 1,\overline{3}})(-5)
\oplus({\bf \overline{3},8})(-7)$\\
%
${\bf 4410'}$&=&
$({\bf \overline{15},1})(8)
\oplus({\bf 24,3})(6)
\oplus({\bf 15,3})(6)
\oplus({\bf 6,3})(6)
\oplus({\bf 27,\overline{6}})(4)
\oplus({\bf 27,\overline{3}})(4)
\oplus({\bf 10,\overline{6}})(4)
\oplus({\bf \overline{10},\overline{6}})(4)
\oplus({\bf \overline{10},\overline{3}})(4)
\oplus({\bf 8,\overline{6}})(4)
\oplus({\bf 8,\overline{3}})(4)
\oplus({\bf \overline{24},10})(2)
\oplus({\bf \overline{24},8})(2)
\oplus({\bf \overline{15},10})(2)
\oplus2({\bf \overline{15},8})(2)
\oplus({\bf \overline{15},1})(2)
\oplus({\bf \overline{6},10})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf 15',15})(0)
\oplus({\bf 15,15'})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,15})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,6})(0)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 8,\overline{24}})(-2)
\oplus2({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{15}})(-2)
\oplus({\bf \overline{6},27})(-4)
\oplus({\bf \overline{6},10})(-4)
\oplus({\bf \overline{6},\overline{10}})(-4)
\oplus({\bf \overline{6},8})(-4)
\oplus({\bf \overline{3},27})(-4)
\oplus({\bf \overline{3},\overline{10}})(-4)
\oplus({\bf \overline{3},8})(-4)
\oplus({\bf 3,24})(-6)
\oplus({\bf 3,15})(-6)
\oplus({\bf 3,6})(-6)
\oplus({\bf 1,\overline{15}})(-8)$\\
%
${\bf \overline{4410'}}$&=&
$({\bf 15,1})(-8)
\oplus({\bf \overline{24},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf \overline{6},\overline{3}})(-6)
\oplus({\bf 27,6})(-4)
\oplus({\bf 27,3})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 10,3})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,3})(-4)
\oplus({\bf 24,\overline{10}})(-2)
\oplus({\bf 24,8})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus2({\bf 15,8})(-2)
\oplus({\bf 15,1})(-2)
\oplus({\bf 6,\overline{10}})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf \overline{15'},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{15'}})(0)
\oplus2({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 8,24})(2)
\oplus2({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf 1,15})(2)
\oplus({\bf 6,27})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 3,27})(4)
\oplus({\bf 3,10})(4)
\oplus({\bf 3,8})(4)
\oplus({\bf \overline{3},\overline{24}})(6)
\oplus({\bf \overline{3},\overline{15}})(6)
\oplus({\bf \overline{3},\overline{6}})(6)
\oplus({\bf 1,15})(8)$\\
%
${\bf 4410''}$&=&
$({\bf \overline{3},1})(-10)
\oplus({\bf 8,\overline{3}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf 15,6})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf 3,6})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf \overline{24},\overline{10}})(-4)
\oplus({\bf \overline{15},8})(-4)
\oplus({\bf \overline{6},\overline{10}})(-4)
\oplus({\bf \overline{6},8})(-4)
\oplus({\bf \overline{3},8})(-4)
\oplus({\bf \overline{3},1})(-4)
\oplus({\bf 27,\overline{15}})(-2)
\oplus({\bf 10,\overline{15'}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{3}})(-2)
\oplus({\bf 24,15})(0)
\oplus({\bf 15,24})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 6,15})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,6})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf \overline{15'},10})(2)
\oplus({\bf \overline{15},27})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{6},\overline{10}})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf \overline{3},1})(2)
\oplus({\bf \overline{10},\overline{24}})(4)
\oplus({\bf \overline{10},\overline{6}})(4)
\oplus({\bf 8,\overline{15}})(4)
\oplus({\bf 8,\overline{6}})(4)
\oplus({\bf 8,\overline{3}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 6,15})(6)
\oplus({\bf 6,3})(6)
\oplus({\bf 3,6})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf \overline{3},8})(8)
\oplus({\bf \overline{3},1})(8)
\oplus({\bf 1,\overline{3}})(10)$\\
%
${\bf \overline{4410''}}$&=&
$({\bf 3,1})(10)
\oplus({\bf 8,3})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf \overline{15},\overline{6}})(6)
\oplus({\bf \overline{6},\overline{3}})(6)
\oplus({\bf \overline{3},\overline{6}})(6)
\oplus({\bf \overline{3},\overline{3}})(6)
\oplus({\bf 24,10})(4)
\oplus({\bf 15,8})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 3,8})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 27,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf \overline{10},15'})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf \overline{24},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 15',\overline{10}})(-2)
\oplus({\bf 15,27})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 10,24})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 8,15})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,3})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{6},\overline{15}})(-6)
\oplus({\bf \overline{6},\overline{3}})(-6)
\oplus({\bf \overline{3},\overline{6}})(-6)
\oplus({\bf \overline{3},\overline{3}})(-6)
\oplus({\bf 3,8})(-8)
\oplus({\bf 3,1})(-8)
\oplus({\bf 1,3})(-10)$\\
%
${\bf 4410'''}$&=&
$({\bf \overline{42},1})(8)
\oplus({\bf 42,3})(6)
\oplus({\bf 24,3})(6)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf 27,\overline{6}})(4)
\oplus({\bf 27,\overline{3}})(4)
\oplus({\bf \overline{10},\overline{6}})(4)
\oplus({\bf \overline{21},10})(2)
\oplus({\bf \overline{24},10})(2)
\oplus({\bf \overline{24},8})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf 15',15'})(0)
\oplus({\bf 15',15})(0)
\oplus({\bf 15,15'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 6,15})(0)
\oplus({\bf 10,\overline{21}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 8,\overline{24}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf \overline{6},35})(-4)
\oplus({\bf \overline{6},27})(-4)
\oplus({\bf \overline{6},\overline{10}})(-4)
\oplus({\bf \overline{3},27})(-4)
\oplus({\bf 3,42})(-6)
\oplus({\bf 3,24})(-6)
\oplus({\bf 1,\overline{42}})(-8)$\\
%
${\bf \overline{4410'''}}$&=&
$({\bf 42,1})(-8)
\oplus({\bf \overline{42},\overline{3}})(-6)
\oplus({\bf \overline{24},\overline{3}})(-6)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf 27,6})(-4)
\oplus({\bf 27,3})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 21,\overline{10}})(-2)
\oplus({\bf 24,\overline{10}})(-2)
\oplus({\bf 24,8})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf \overline{15'},\overline{15'}})(0)
\oplus({\bf \overline{15'},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{15'}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{10},21})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 8,24})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 6,\overline{35}})(4)
\oplus({\bf 6,27})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 3,27})(4)
\oplus({\bf \overline{3},\overline{42}})(6)
\oplus({\bf \overline{3},\overline{24}})(6)
\oplus({\bf 1,42})(8)$\\
%
${\bf 4500}$&=&
$({\bf \overline{10},6})(-7)
\oplus({\bf 24,8})(-5)
\oplus({\bf 6,\overline{10}})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf \overline{42},\overline{6}})(-3)
\oplus({\bf \overline{15'},\overline{3}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus({\bf \overline{15},\overline{6}})(-3)
\oplus({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{15'}})(-3)
\oplus({\bf \overline{3},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf \overline{35},3})(-1)
\oplus({\bf 27,15})(-1)
\oplus({\bf 27,3})(-1)
\oplus({\bf \overline{10},6})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf 8,24})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,21})(-1)
\oplus({\bf 1,24})(-1)
\oplus({\bf 1,15})(-1)
\oplus({\bf 21,1})(1)
\oplus({\bf 24,8})(1)
\oplus({\bf 24,1})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 3,\overline{35}})(1)
\oplus({\bf 3,27})(1)
\oplus({\bf 3,\overline{10}})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf \overline{15'},\overline{3}})(3)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{42}})(3)
\oplus({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf \overline{3},\overline{15'}})(3)
\oplus({\bf \overline{3},\overline{15}})(3)
\oplus({\bf \overline{10},6})(5)
\oplus({\bf 8,24})(5)
\oplus({\bf 8,6})(5)
\oplus({\bf 6,\overline{10}})(7)$\\
%
${\bf \overline{4500}}$&=&
$({\bf 10,\overline{6}})(7)
\oplus({\bf \overline{24},8})(5)
\oplus({\bf \overline{6},10})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf 42,6})(3)
\oplus({\bf 15',3})(3)
\oplus({\bf 15,15})(3)
\oplus({\bf 15,6})(3)
\oplus({\bf 15,3})(3)
\oplus({\bf 3,15'})(3)
\oplus({\bf 3,15})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 35,\overline{3}})(1)
\oplus({\bf 27,\overline{15}})(1)
\oplus({\bf 27,\overline{3}})(1)
\oplus({\bf 10,\overline{6}})(1)
\oplus({\bf 10,\overline{3}})(1)
\oplus({\bf 8,\overline{24}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{21}})(1)
\oplus({\bf 1,\overline{24}})(1)
\oplus({\bf 1,\overline{15}})(1)
\oplus({\bf \overline{21},1})(-1)
\oplus({\bf \overline{24},8})(-1)
\oplus({\bf \overline{24},1})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{3},35})(-1)
\oplus({\bf \overline{3},27})(-1)
\oplus({\bf \overline{3},10})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf 15',3})(-3)
\oplus({\bf 15,15})(-3)
\oplus({\bf 15,3})(-3)
\oplus({\bf 6,42})(-3)
\oplus({\bf 6,15})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 3,15'})(-3)
\oplus({\bf 3,15})(-3)
\oplus({\bf 10,\overline{6}})(-5)
\oplus({\bf 8,\overline{24}})(-5)
\oplus({\bf 8,\overline{6}})(-5)
\oplus({\bf \overline{6},10})(-7)$\\
%
${\bf 4536}$&=&
$({\bf \overline{15},3})(7)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 15,\overline{6}})(5)
\oplus({\bf 15,\overline{3}})(5)
\oplus({\bf 6,\overline{6}})(5)
\oplus({\bf 6,\overline{3}})(5)
\oplus({\bf 27,8})(3)
\oplus({\bf 27,1})(3)
\oplus({\bf 10,10})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf \overline{10},1})(3)
\oplus({\bf 8,10})(3)
\oplus2({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf \overline{24},15})(1)
\oplus({\bf \overline{24},3})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},15'})(1)
\oplus2({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf 15',\overline{6}})(-1)
\oplus({\bf 15,\overline{24}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus2({\bf 15,\overline{6}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{24}})(-1)
\oplus2({\bf 3,\overline{15}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf 10,10})(-3)
\oplus({\bf 10,8})(-3)
\oplus({\bf 8,27})(-3)
\oplus({\bf 8,10})(-3)
\oplus({\bf 8,\overline{10}})(-3)
\oplus2({\bf 8,8})(-3)
\oplus({\bf 1,27})(-3)
\oplus({\bf 1,\overline{10}})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf \overline{6},15})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{3},24})(-5)
\oplus({\bf \overline{3},15})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf 3,\overline{15}})(-7)$\\
%
${\bf \overline{4536}}$&=&
$({\bf 15,\overline{3}})(-7)
\oplus({\bf \overline{24},3})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},3})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{6},3})(-5)
\oplus({\bf 27,8})(-3)
\oplus({\bf 27,1})(-3)
\oplus({\bf 10,8})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf \overline{10},\overline{10}})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf 8,\overline{10}})(-3)
\oplus2({\bf 8,8})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 24,\overline{15}})(-1)
\oplus({\bf 24,\overline{3}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus2({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{15'}})(-1)
\oplus2({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf \overline{15'},6})(1)
\oplus({\bf \overline{15},24})(1)
\oplus({\bf \overline{15},15})(1)
\oplus2({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},24})(1)
\oplus2({\bf \overline{3},15})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf \overline{10},\overline{10}})(3)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,10})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus2({\bf 8,8})(3)
\oplus({\bf 1,27})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 6,\overline{15}})(5)
\oplus({\bf 6,\overline{6}})(5)
\oplus({\bf 3,\overline{24}})(5)
\oplus({\bf 3,\overline{15}})(5)
\oplus({\bf 3,\overline{6}})(5)
\oplus({\bf \overline{3},15})(7)$\\
%
${\bf 4536'}$&=&
$({\bf \overline{21},6})(7)
\oplus({\bf 48,\overline{3}})(5)
\oplus({\bf 15',\overline{15}})(5)
\oplus({\bf 15',\overline{3}})(5)
\oplus({\bf 81,1})(3)
\oplus({\bf 35,8})(3)
\oplus({\bf 35,1})(3)
\oplus({\bf 10,27})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf \overline{60},3})(1)
\oplus({\bf \overline{24},15})(1)
\oplus({\bf \overline{24},3})(1)
\oplus({\bf \overline{6},42})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf 42,\overline{6}})(-1)
\oplus({\bf 15,\overline{24}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 3,\overline{60}})(-1)
\oplus({\bf 3,\overline{24}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf 27,10})(-3)
\oplus({\bf 8,35})(-3)
\oplus({\bf 8,10})(-3)
\oplus({\bf 1,81})(-3)
\oplus({\bf 1,35})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf \overline{15},15'})(-5)
\oplus({\bf \overline{3},48})(-5)
\oplus({\bf \overline{3},15'})(-5)
\oplus({\bf 6,\overline{21}})(-7)$\\
%
${\bf \overline{4536'}}$&=&
$({\bf 21,\overline{6}})(-7)
\oplus({\bf \overline{48},3})(-5)
\oplus({\bf \overline{15'},15})(-5)
\oplus({\bf \overline{15'},3})(-5)
\oplus({\bf \overline{81},1})(-3)
\oplus({\bf \overline{35},8})(-3)
\oplus({\bf \overline{35},1})(-3)
\oplus({\bf \overline{10},27})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf 60,\overline{3}})(-1)
\oplus({\bf 24,\overline{15}})(-1)
\oplus({\bf 24,\overline{3}})(-1)
\oplus({\bf 6,\overline{42}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf \overline{42},6})(1)
\oplus({\bf \overline{15},24})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{3},60})(1)
\oplus({\bf \overline{3},24})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf 27,\overline{10}})(3)
\oplus({\bf 8,\overline{35}})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus({\bf 1,\overline{81}})(3)
\oplus({\bf 1,\overline{35}})(3)
\oplus({\bf 1,\overline{10}})(3)
\oplus({\bf 15,\overline{15'}})(5)
\oplus({\bf 3,\overline{48}})(5)
\oplus({\bf 3,\overline{15'}})(5)
\oplus({\bf \overline{6},21})(7)$\\
%
${\bf 4704}$&=&
$({\bf \overline{10},1})(9)
\oplus({\bf \overline{15'},3})(7)
\oplus({\bf \overline{15},3})(7)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 15,\overline{6}})(5)
\oplus({\bf 6,\overline{3}})(5)
\oplus({\bf 27,10})(3)
\oplus({\bf 27,8})(3)
\oplus({\bf 10,10})(3)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf \overline{10},1})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf \overline{24},15'})(1)
\oplus({\bf \overline{24},15})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf 15',\overline{24}})(-1)
\oplus({\bf 15,\overline{24}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf 10,27})(-3)
\oplus({\bf 10,10})(-3)
\oplus({\bf 8,27})(-3)
\oplus({\bf 8,\overline{10}})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 1,\overline{10}})(-3)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{6},15})(-5)
\oplus({\bf \overline{3},24})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf 3,\overline{15'}})(-7)
\oplus({\bf 3,\overline{15}})(-7)
\oplus({\bf 1,\overline{10}})(-9)$\\
%
${\bf \overline{4704}}$&=&
$({\bf 10,1})(-9)
\oplus({\bf 15',\overline{3}})(-7)
\oplus({\bf 15,\overline{3}})(-7)
\oplus({\bf \overline{24},6})(-5)
\oplus({\bf \overline{24},3})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{6},3})(-5)
\oplus({\bf 27,\overline{10}})(-3)
\oplus({\bf 27,8})(-3)
\oplus({\bf 10,8})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf \overline{10},\overline{10}})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 24,\overline{15'}})(-1)
\oplus({\bf 24,\overline{15}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf \overline{15'},24})(1)
\oplus({\bf \overline{15},24})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf \overline{10},27})(3)
\oplus({\bf \overline{10},\overline{10}})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,10})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 6,\overline{24}})(5)
\oplus({\bf 6,\overline{15}})(5)
\oplus({\bf 3,\overline{24}})(5)
\oplus({\bf 3,\overline{6}})(5)
\oplus({\bf \overline{3},15'})(7)
\oplus({\bf \overline{3},15})(7)
\oplus({\bf 1,10})(9)$\\
%
${\bf 4950}$&=&
$({\bf \overline{60},1})(8)
\oplus({\bf 48,3})(6)
\oplus({\bf 42,3})(6)
\oplus({\bf 28,\overline{6}})(4)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 27,\overline{6}})(4)
\oplus({\bf \overline{21},10})(2)
\oplus({\bf \overline{21},8})(2)
\oplus({\bf \overline{24},10})(2)
\oplus({\bf \overline{24},8})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf 15',15'})(0)
\oplus({\bf 15',15})(0)
\oplus({\bf 15',6})(0)
\oplus({\bf 15,15'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 6,15'})(0)
\oplus({\bf 10,\overline{21}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 8,\overline{21}})(-2)
\oplus({\bf 8,\overline{24}})(-2)
\oplus({\bf \overline{6},28})(-4)
\oplus({\bf \overline{6},35})(-4)
\oplus({\bf \overline{6},27})(-4)
\oplus({\bf \overline{3},35})(-4)
\oplus({\bf 3,48})(-6)
\oplus({\bf 3,42})(-6)
\oplus({\bf 1,\overline{60}})(-8)$\\
%
${\bf \overline{4950}}$&=&
$({\bf 60,1})(-8)
\oplus({\bf \overline{48},\overline{3}})(-6)
\oplus({\bf \overline{42},\overline{3}})(-6)
\oplus({\bf \overline{28},6})(-4)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf 27,6})(-4)
\oplus({\bf 21,\overline{10}})(-2)
\oplus({\bf 21,8})(-2)
\oplus({\bf 24,\overline{10}})(-2)
\oplus({\bf 24,8})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf \overline{15'},\overline{15'}})(0)
\oplus({\bf \overline{15'},\overline{15}})(0)
\oplus({\bf \overline{15'},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{15'}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{15'}})(0)
\oplus({\bf \overline{10},21})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 8,21})(2)
\oplus({\bf 8,24})(2)
\oplus({\bf 6,\overline{28}})(4)
\oplus({\bf 6,\overline{35}})(4)
\oplus({\bf 6,27})(4)
\oplus({\bf 3,\overline{35}})(4)
\oplus({\bf \overline{3},\overline{48}})(6)
\oplus({\bf \overline{3},\overline{42}})(6)
\oplus({\bf 1,60})(8)$\\
%
${\bf 5040}$&=&
$({\bf 8,6})(-7)
\oplus({\bf 15,8})(-5)
\oplus({\bf 6,\overline{10}})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 3,\overline{10}})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf \overline{24},\overline{6}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus({\bf \overline{15},\overline{6}})(-3)
\oplus({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{6},\overline{15}})(-3)
\oplus({\bf \overline{6},\overline{6}})(-3)
\oplus({\bf \overline{6},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{15'}})(-3)
\oplus2({\bf \overline{3},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf 27,15})(-1)
\oplus({\bf 27,3})(-1)
\oplus({\bf 10,15})(-1)
\oplus({\bf 10,3})(-1)
\oplus({\bf \overline{10},6})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf 8,24})(-1)
\oplus2({\bf 8,15})(-1)
\oplus2({\bf 8,6})(-1)
\oplus2({\bf 8,3})(-1)
\oplus({\bf 1,24})(-1)
\oplus({\bf 1,15})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf 24,8})(1)
\oplus({\bf 24,1})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,10})(1)
\oplus2({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus2({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3,27})(1)
\oplus({\bf 3,10})(1)
\oplus({\bf 3,\overline{10}})(1)
\oplus2({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf \overline{15'},\overline{3}})(3)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus2({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{24}})(3)
\oplus({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{6}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf \overline{3},\overline{15}})(3)
\oplus({\bf \overline{3},\overline{6}})(3)
\oplus({\bf \overline{3},\overline{3}})(3)
\oplus({\bf \overline{10},6})(5)
\oplus({\bf \overline{10},3})(5)
\oplus({\bf 8,15})(5)
\oplus({\bf 8,6})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 6,8})(7)$\\
%
${\bf \overline{5040}}$&=&
$({\bf 8,\overline{6}})(7)
\oplus({\bf \overline{15},8})(5)
\oplus({\bf \overline{6},10})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{3},10})(5)
\oplus({\bf \overline{3},8})(5)
\oplus({\bf 24,6})(3)
\oplus({\bf 15,15})(3)
\oplus({\bf 15,6})(3)
\oplus({\bf 15,3})(3)
\oplus({\bf 6,15})(3)
\oplus({\bf 6,6})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 3,15'})(3)
\oplus2({\bf 3,15})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,3})(3)
\oplus({\bf 27,\overline{15}})(1)
\oplus({\bf 27,\overline{3}})(1)
\oplus({\bf 10,\overline{6}})(1)
\oplus({\bf 10,\overline{3}})(1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus({\bf \overline{10},\overline{3}})(1)
\oplus({\bf 8,\overline{24}})(1)
\oplus2({\bf 8,\overline{15}})(1)
\oplus2({\bf 8,\overline{6}})(1)
\oplus2({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{24}})(1)
\oplus({\bf 1,\overline{15}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf \overline{24},8})(-1)
\oplus({\bf \overline{24},1})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus2({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus2({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3},27})(-1)
\oplus({\bf \overline{3},10})(-1)
\oplus({\bf \overline{3},\overline{10}})(-1)
\oplus2({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf 15',3})(-3)
\oplus({\bf 15,15})(-3)
\oplus({\bf 15,6})(-3)
\oplus2({\bf 15,3})(-3)
\oplus({\bf 6,24})(-3)
\oplus({\bf 6,15})(-3)
\oplus({\bf 6,6})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 3,15})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,3})(-3)
\oplus({\bf 10,\overline{6}})(-5)
\oplus({\bf 10,\overline{3}})(-5)
\oplus({\bf 8,\overline{15}})(-5)
\oplus({\bf 8,\overline{6}})(-5)
\oplus({\bf 8,\overline{3}})(-5)
\oplus({\bf \overline{6},8})(-7)$\\
%
${\bf 5040'}$&=&
$({\bf 10,\overline{3}})(-8)
\oplus({\bf 15',3})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf \overline{24},8})(-4)
\oplus({\bf \overline{24},1})(-4)
\oplus({\bf \overline{15},\overline{10}})(-4)
\oplus({\bf \overline{15},8})(-4)
\oplus({\bf \overline{6},8})(-4)
\oplus({\bf \overline{6},1})(-4)
\oplus({\bf 27,\overline{15}})(-2)
\oplus({\bf 27,\overline{3}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15'}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,6})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,24})(0)
\oplus({\bf 6,15})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf \overline{15'},\overline{10}})(2)
\oplus({\bf \overline{15},27})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{6},10})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{3},27})(2)
\oplus({\bf \overline{3},10})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf \overline{10},\overline{15}})(4)
\oplus({\bf 8,\overline{24}})(4)
\oplus({\bf 8,\overline{15}})(4)
\oplus({\bf 8,\overline{6}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 6,15})(6)
\oplus({\bf 3,15'})(6)
\oplus({\bf 3,15})(6)
\oplus({\bf \overline{3},10})(8)$\\
%
${\bf \overline{5040'}}$&=&
$({\bf \overline{10},3})(8)
\oplus({\bf \overline{15'},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{6}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf 24,8})(4)
\oplus({\bf 24,1})(4)
\oplus({\bf 15,10})(4)
\oplus({\bf 15,8})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,1})(4)
\oplus({\bf 27,15})(2)
\oplus({\bf 27,3})(2)
\oplus({\bf 10,15'})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf \overline{24},\overline{24}})(0)
\oplus({\bf \overline{24},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{24}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 15',10})(-2)
\oplus({\bf 15,27})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf 6,\overline{10}})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 3,27})(-2)
\oplus({\bf 3,\overline{10}})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf 10,15})(-4)
\oplus({\bf 8,24})(-4)
\oplus({\bf 8,15})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf \overline{6},\overline{15}})(-6)
\oplus({\bf \overline{3},\overline{15'}})(-6)
\oplus({\bf \overline{3},\overline{15}})(-6)
\oplus({\bf 3,\overline{10}})(-8)$\\
%
${\bf 5292}$&=&
$({\bf \overline{6},6})(7)
\oplus({\bf 15,\overline{15}})(5)
\oplus({\bf 15,\overline{3}})(5)
\oplus({\bf 3,\overline{15}})(5)
\oplus({\bf 3,\overline{3}})(5)
\oplus({\bf 27,8})(3)
\oplus({\bf 27,1})(3)
\oplus({\bf 10,\overline{10}})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus2({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 1,27})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,1})(3)
\oplus({\bf \overline{42},3})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{24},3})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},24})(1)
\oplus({\bf \overline{6},15})(1)
\oplus2({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},42})(1)
\oplus({\bf \overline{3},24})(1)
\oplus2({\bf \overline{3},15})(1)
\oplus({\bf \overline{3},6})(1)
\oplus2({\bf \overline{3},3})(1)
\oplus({\bf 42,\overline{3}})(-1)
\oplus({\bf 24,\overline{6}})(-1)
\oplus({\bf 24,\overline{3}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus2({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{24}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus2({\bf 6,\overline{6}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{42}})(-1)
\oplus({\bf 3,\overline{24}})(-1)
\oplus2({\bf 3,\overline{15}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus2({\bf 3,\overline{3}})(-1)
\oplus({\bf 27,8})(-3)
\oplus({\bf 27,1})(-3)
\oplus({\bf \overline{10},10})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf 8,27})(-3)
\oplus({\bf 8,10})(-3)
\oplus2({\bf 8,8})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 1,27})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,1})(-3)
\oplus({\bf \overline{15},15})(-5)
\oplus({\bf \overline{15},3})(-5)
\oplus({\bf \overline{3},15})(-5)
\oplus({\bf \overline{3},3})(-5)
\oplus({\bf 6,\overline{6}})(-7)$\\
%
${\bf 5292'}$&=&
$({\bf \overline{21},1})(-10)
\oplus({\bf 35,\overline{3}})(-8)
\oplus({\bf 42,6})(-6)
\oplus({\bf 15',3})(-6)
\oplus({\bf \overline{42},\overline{10}})(-4)
\oplus({\bf \overline{24},8})(-4)
\oplus({\bf \overline{35},\overline{15'}})(-2)
\oplus({\bf 27,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 21,21})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf \overline{15'},\overline{35}})(2)
\oplus({\bf \overline{15},27})(2)
\oplus({\bf \overline{6},10})(2)
\oplus({\bf \overline{10},\overline{42}})(4)
\oplus({\bf 8,\overline{24}})(4)
\oplus({\bf 6,42})(6)
\oplus({\bf 3,15'})(6)
\oplus({\bf \overline{3},35})(8)
\oplus({\bf 1,\overline{21}})(10)$\\
%
${\bf \overline{5292'}}$&=&
$({\bf 21,1})(10)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{42},\overline{6}})(6)
\oplus({\bf \overline{15'},\overline{3}})(6)
\oplus({\bf 42,10})(4)
\oplus({\bf 24,8})(4)
\oplus({\bf 35,15'})(2)
\oplus({\bf 27,15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{24},\overline{24}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf 15',35})(-2)
\oplus({\bf 15,27})(-2)
\oplus({\bf 6,\overline{10}})(-2)
\oplus({\bf 10,42})(-4)
\oplus({\bf 8,24})(-4)
\oplus({\bf \overline{6},\overline{42}})(-6)
\oplus({\bf \overline{3},\overline{15'}})(-6)
\oplus({\bf 3,\overline{35}})(-8)
\oplus({\bf 1,21})(-10)$\\
%
${\bf 5544}$&=&
$({\bf \overline{35},3})(-7)
\oplus({\bf 60,1})(-5)
\oplus({\bf 21,8})(-5)
\oplus({\bf 21,1})(-5)
\oplus({\bf 24,8})(-5)
\oplus({\bf 24,1})(-5)
\oplus({\bf \overline{48},\overline{3}})(-3)
\oplus({\bf \overline{42},\overline{3}})(-3)
\oplus({\bf \overline{15'},\overline{15}})(-3)
\oplus({\bf \overline{15'},\overline{6}})(-3)
\oplus2({\bf \overline{15'},\overline{3}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{35},6})(-1)
\oplus({\bf \overline{35},3})(-1)
\oplus({\bf 27,6})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf \overline{10},15})(-1)
\oplus2({\bf \overline{10},6})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf 8,24})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 24,\overline{10}})(1)
\oplus({\bf 24,8})(1)
\oplus({\bf 15,\overline{10}})(1)
\oplus({\bf 6,\overline{35}})(1)
\oplus({\bf 6,27})(1)
\oplus2({\bf 6,\overline{10}})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 3,\overline{35}})(1)
\oplus({\bf 3,\overline{10}})(1)
\oplus({\bf \overline{15},\overline{15'}})(3)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{15'}})(3)
\oplus({\bf \overline{3},\overline{48}})(3)
\oplus({\bf \overline{3},\overline{42}})(3)
\oplus2({\bf \overline{3},\overline{15'}})(3)
\oplus({\bf \overline{3},\overline{15}})(3)
\oplus({\bf 8,21})(5)
\oplus({\bf 8,24})(5)
\oplus({\bf 1,60})(5)
\oplus({\bf 1,21})(5)
\oplus({\bf 1,24})(5)
\oplus({\bf 3,\overline{35}})(7)$\\
%
${\bf \overline{5544}}$&=&
$({\bf 35,\overline{3}})(7)
\oplus({\bf \overline{60},1})(5)
\oplus({\bf \overline{21},8})(5)
\oplus({\bf \overline{21},1})(5)
\oplus({\bf \overline{24},8})(5)
\oplus({\bf \overline{24},1})(5)
\oplus({\bf 48,3})(3)
\oplus({\bf 42,3})(3)
\oplus({\bf 15',15})(3)
\oplus({\bf 15',6})(3)
\oplus2({\bf 15',3})(3)
\oplus({\bf 15,15})(3)
\oplus({\bf 15,3})(3)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 35,\overline{3}})(1)
\oplus({\bf 27,\overline{6}})(1)
\oplus({\bf 10,\overline{24}})(1)
\oplus({\bf 10,\overline{15}})(1)
\oplus2({\bf 10,\overline{6}})(1)
\oplus({\bf 10,\overline{3}})(1)
\oplus({\bf 8,\overline{24}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus({\bf \overline{24},10})(-1)
\oplus({\bf \overline{24},8})(-1)
\oplus({\bf \overline{15},10})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus2({\bf \overline{6},10})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{3},35})(-1)
\oplus({\bf \overline{3},10})(-1)
\oplus({\bf 15,15'})(-3)
\oplus({\bf 15,15})(-3)
\oplus({\bf 6,15'})(-3)
\oplus({\bf 3,48})(-3)
\oplus({\bf 3,42})(-3)
\oplus2({\bf 3,15'})(-3)
\oplus({\bf 3,15})(-3)
\oplus({\bf 8,\overline{21}})(-5)
\oplus({\bf 8,\overline{24}})(-5)
\oplus({\bf 1,\overline{60}})(-5)
\oplus({\bf 1,\overline{21}})(-5)
\oplus({\bf 1,\overline{24}})(-5)
\oplus({\bf \overline{3},35})(-7)$\\
%
${\bf 5544'}$&=&
$({\bf \overline{28},\overline{3}})(-8)
\oplus({\bf 63,3})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 21,3})(-6)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{48},8})(-4)
\oplus({\bf \overline{48},1})(-4)
\oplus({\bf \overline{15'},\overline{10}})(-4)
\oplus({\bf \overline{15'},8})(-4)
\oplus({\bf \overline{28},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{15}})(-2)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15'}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf 21,6})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,6})(0)
\oplus({\bf 6,21})(0)
\oplus({\bf 6,24})(0)
\oplus({\bf \overline{15'},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{35}})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{3},\overline{28}})(2)
\oplus({\bf \overline{3},\overline{35}})(2)
\oplus({\bf \overline{10},\overline{15'}})(4)
\oplus({\bf 8,\overline{48}})(4)
\oplus({\bf 8,\overline{15'}})(4)
\oplus({\bf 1,\overline{36}})(4)
\oplus({\bf 1,\overline{48}})(4)
\oplus({\bf 6,21})(6)
\oplus({\bf 3,63})(6)
\oplus({\bf 3,21})(6)
\oplus({\bf \overline{3},\overline{28}})(8)$\\
%
${\bf \overline{5544'}}$&=&
$({\bf 28,3})(8)
\oplus({\bf \overline{63},\overline{3}})(6)
\oplus({\bf \overline{21},\overline{6}})(6)
\oplus({\bf \overline{21},\overline{3}})(6)
\oplus({\bf 36,1})(4)
\oplus({\bf 48,8})(4)
\oplus({\bf 48,1})(4)
\oplus({\bf 15',10})(4)
\oplus({\bf 15',8})(4)
\oplus({\bf 28,3})(2)
\oplus({\bf 35,15})(2)
\oplus({\bf 35,3})(2)
\oplus({\bf 10,15'})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus({\bf \overline{24},\overline{24}})(0)
\oplus({\bf \overline{24},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{21}})(0)
\oplus({\bf \overline{6},\overline{24}})(0)
\oplus({\bf 15',10})(-2)
\oplus({\bf 15,35})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 3,28})(-2)
\oplus({\bf 3,35})(-2)
\oplus({\bf 10,15'})(-4)
\oplus({\bf 8,48})(-4)
\oplus({\bf 8,15'})(-4)
\oplus({\bf 1,36})(-4)
\oplus({\bf 1,48})(-4)
\oplus({\bf \overline{6},\overline{21}})(-6)
\oplus({\bf \overline{3},\overline{63}})(-6)
\oplus({\bf \overline{3},\overline{21}})(-6)
\oplus({\bf 3,28})(-8)$\\
%
${\bf 5670}$&=&
$({\bf 3,\overline{6}})(8)
\oplus({\bf 8,10})(6)
\oplus({\bf 8,8})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{6},15})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},15'})(4)
\oplus2({\bf \overline{3},15})(4)
\oplus({\bf \overline{3},6})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus({\bf 15,\overline{6}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{24}})(2)
\oplus2({\bf 6,\overline{15}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{24}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus2({\bf 3,\overline{6}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf 27,\overline{10}})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},27})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf 8,27})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus3({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{24},6})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus2({\bf \overline{15},6})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus2({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 15',\overline{3}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus2({\bf 15,\overline{3}})(-4)
\oplus({\bf 6,\overline{15}})(-4)
\oplus({\bf 6,\overline{3}})(-4)
\oplus({\bf 3,\overline{6}})(-4)
\oplus({\bf 3,\overline{3}})(-4)
\oplus({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 8,8})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf \overline{6},3})(-8)$\\
%
${\bf \overline{5670}}$&=&
$({\bf \overline{3},6})(-8)
\oplus({\bf 8,\overline{10}})(-6)
\oplus({\bf 8,8})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 6,\overline{15}})(-4)
\oplus({\bf 6,\overline{3}})(-4)
\oplus({\bf 3,\overline{15'}})(-4)
\oplus2({\bf 3,\overline{15}})(-4)
\oplus({\bf 3,\overline{6}})(-4)
\oplus({\bf 3,\overline{3}})(-4)
\oplus({\bf \overline{24},15})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus({\bf \overline{15},6})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},24})(-2)
\oplus2({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},24})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus2({\bf \overline{3},6})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 27,10})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 10,27})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,27})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus3({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 24,\overline{6}})(2)
\oplus({\bf 24,\overline{3}})(2)
\oplus({\bf 15,\overline{24}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus2({\bf 15,\overline{6}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{15}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus2({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},15})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},6})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 8,8})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 6,\overline{3}})(8)$\\
%
${\bf 5670'}$&=&
$({\bf \overline{24},3})(7)
\oplus({\bf 42,\overline{3}})(5)
\oplus({\bf 15',\overline{6}})(5)
\oplus({\bf 15',\overline{3}})(5)
\oplus({\bf 15,\overline{6}})(5)
\oplus({\bf 15,\overline{3}})(5)
\oplus({\bf 35,8})(3)
\oplus({\bf 35,1})(3)
\oplus({\bf 27,8})(3)
\oplus({\bf 27,1})(3)
\oplus({\bf 10,10})(3)
\oplus2({\bf 10,8})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 8,10})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf \overline{21},3})(1)
\oplus({\bf \overline{24},15})(1)
\oplus({\bf \overline{24},6})(1)
\oplus2({\bf \overline{24},3})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},15'})(1)
\oplus2({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},15'})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf 15',\overline{6}})(-1)
\oplus({\bf 15',\overline{3}})(-1)
\oplus({\bf 15,\overline{24}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus2({\bf 15,\overline{6}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{24}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 3,\overline{21}})(-1)
\oplus2({\bf 3,\overline{24}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf 10,10})(-3)
\oplus({\bf 10,8})(-3)
\oplus({\bf 8,35})(-3)
\oplus({\bf 8,27})(-3)
\oplus2({\bf 8,10})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 1,35})(-3)
\oplus({\bf 1,27})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf \overline{6},15'})(-5)
\oplus({\bf \overline{6},15})(-5)
\oplus({\bf \overline{3},42})(-5)
\oplus({\bf \overline{3},15'})(-5)
\oplus({\bf \overline{3},15})(-5)
\oplus({\bf 3,\overline{24}})(-7)$\\
%
${\bf \overline{5670'}}$&=&
$({\bf 24,\overline{3}})(-7)
\oplus({\bf \overline{42},3})(-5)
\oplus({\bf \overline{15'},6})(-5)
\oplus({\bf \overline{15'},3})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},3})(-5)
\oplus({\bf \overline{35},8})(-3)
\oplus({\bf \overline{35},1})(-3)
\oplus({\bf 27,8})(-3)
\oplus({\bf 27,1})(-3)
\oplus({\bf \overline{10},\overline{10}})(-3)
\oplus2({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf 8,\overline{10}})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 21,\overline{3}})(-1)
\oplus({\bf 24,\overline{15}})(-1)
\oplus({\bf 24,\overline{6}})(-1)
\oplus2({\bf 24,\overline{3}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{15'}})(-1)
\oplus2({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{15'}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf \overline{15'},6})(1)
\oplus({\bf \overline{15'},3})(1)
\oplus({\bf \overline{15},24})(1)
\oplus({\bf \overline{15},15})(1)
\oplus2({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},24})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{3},21})(1)
\oplus2({\bf \overline{3},24})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{10},\overline{10}})(3)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf 8,\overline{35}})(3)
\oplus({\bf 8,27})(3)
\oplus2({\bf 8,\overline{10}})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 1,\overline{35}})(3)
\oplus({\bf 1,27})(3)
\oplus({\bf 1,\overline{10}})(3)
\oplus({\bf 6,\overline{15'}})(5)
\oplus({\bf 6,\overline{15}})(5)
\oplus({\bf 3,\overline{42}})(5)
\oplus({\bf 3,\overline{15'}})(5)
\oplus({\bf 3,\overline{15}})(5)
\oplus({\bf \overline{3},24})(7)$\\
%
${\bf 5720}$&=&
$({\bf 80,1})(9)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{63},3})(7)
\oplus({\bf 36,\overline{6}})(5)
\oplus({\bf 36,\overline{3}})(5)
\oplus({\bf 48,\overline{6}})(5)
\oplus({\bf 28,10})(3)
\oplus({\bf 28,8})(3)
\oplus({\bf 35,10})(3)
\oplus({\bf \overline{21},15'})(1)
\oplus({\bf \overline{21},15})(1)
\oplus({\bf \overline{24},15'})(1)
\oplus({\bf 15',\overline{21}})(-1)
\oplus({\bf 15',\overline{24}})(-1)
\oplus({\bf 15,\overline{21}})(-1)
\oplus({\bf 10,28})(-3)
\oplus({\bf 10,35})(-3)
\oplus({\bf 8,28})(-3)
\oplus({\bf \overline{6},36})(-5)
\oplus({\bf \overline{6},48})(-5)
\oplus({\bf \overline{3},36})(-5)
\oplus({\bf 3,\overline{45}})(-7)
\oplus({\bf 3,\overline{63}})(-7)
\oplus({\bf 1,80})(-9)$\\
%
${\bf \overline{5720}}$&=&
$({\bf \overline{80},1})(-9)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 63,\overline{3}})(-7)
\oplus({\bf \overline{36},6})(-5)
\oplus({\bf \overline{36},3})(-5)
\oplus({\bf \overline{48},6})(-5)
\oplus({\bf \overline{28},\overline{10}})(-3)
\oplus({\bf \overline{28},8})(-3)
\oplus({\bf \overline{35},\overline{10}})(-3)
\oplus({\bf 21,\overline{15'}})(-1)
\oplus({\bf 21,\overline{15}})(-1)
\oplus({\bf 24,\overline{15'}})(-1)
\oplus({\bf \overline{15'},21})(1)
\oplus({\bf \overline{15'},24})(1)
\oplus({\bf \overline{15},21})(1)
\oplus({\bf \overline{10},\overline{28}})(3)
\oplus({\bf \overline{10},\overline{35}})(3)
\oplus({\bf 8,\overline{28}})(3)
\oplus({\bf 6,\overline{36}})(5)
\oplus({\bf 6,\overline{48}})(5)
\oplus({\bf 3,\overline{36}})(5)
\oplus({\bf \overline{3},45})(7)
\oplus({\bf \overline{3},63})(7)
\oplus({\bf 1,\overline{80}})(9)$\\
%
${\bf 5760}$&=&
$({\bf \overline{24},1})(8)
\oplus({\bf 42,3})(6)
\oplus({\bf 15',3})(6)
\oplus({\bf 15,3})(6)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 27,\overline{6}})(4)
\oplus({\bf 27,\overline{3}})(4)
\oplus({\bf 10,\overline{6}})(4)
\oplus({\bf 10,\overline{3}})(4)
\oplus({\bf 8,\overline{6}})(4)
\oplus({\bf \overline{21},8})(2)
\oplus({\bf \overline{24},10})(2)
\oplus2({\bf \overline{24},8})(2)
\oplus({\bf \overline{24},1})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{6},10})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{3},10})(2)
\oplus({\bf 15',15})(0)
\oplus({\bf 15',6})(0)
\oplus({\bf 15',3})(0)
\oplus({\bf 15,15'})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,15'})(0)
\oplus({\bf 6,15})(0)
\oplus({\bf 3,15'})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf 8,\overline{21}})(-2)
\oplus2({\bf 8,\overline{24}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 1,\overline{24}})(-2)
\oplus({\bf \overline{6},35})(-4)
\oplus({\bf \overline{6},27})(-4)
\oplus({\bf \overline{6},10})(-4)
\oplus({\bf \overline{6},8})(-4)
\oplus({\bf \overline{3},35})(-4)
\oplus({\bf \overline{3},27})(-4)
\oplus({\bf \overline{3},10})(-4)
\oplus({\bf 3,42})(-6)
\oplus({\bf 3,15'})(-6)
\oplus({\bf 3,15})(-6)
\oplus({\bf 1,\overline{24}})(-8)$\\
%
${\bf \overline{5760}}$&=&
$({\bf 24,1})(-8)
\oplus({\bf \overline{42},\overline{3}})(-6)
\oplus({\bf \overline{15'},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf 27,6})(-4)
\oplus({\bf 27,3})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 21,8})(-2)
\oplus({\bf 24,\overline{10}})(-2)
\oplus2({\bf 24,8})(-2)
\oplus({\bf 24,1})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf 6,\overline{10}})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 3,\overline{10}})(-2)
\oplus({\bf \overline{15'},\overline{15}})(0)
\oplus({\bf \overline{15'},\overline{6}})(0)
\oplus({\bf \overline{15'},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15'}})(0)
\oplus2({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{15'}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{15'}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 8,21})(2)
\oplus2({\bf 8,24})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 1,24})(2)
\oplus({\bf 6,\overline{35}})(4)
\oplus({\bf 6,27})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 3,\overline{35}})(4)
\oplus({\bf 3,27})(4)
\oplus({\bf 3,\overline{10}})(4)
\oplus({\bf \overline{3},\overline{42}})(6)
\oplus({\bf \overline{3},\overline{15'}})(6)
\oplus({\bf \overline{3},\overline{15}})(6)
\oplus({\bf 1,24})(8)$\\
%
${\bf 5880}$&=&
$({\bf 8,1})(9)
\oplus({\bf \overline{15},3})(7)
\oplus({\bf \overline{6},3})(7)
\oplus({\bf \overline{3},3})(7)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf 15,\overline{6}})(5)
\oplus({\bf 15,\overline{3}})(5)
\oplus({\bf 6,\overline{6}})(5)
\oplus({\bf 6,\overline{3}})(5)
\oplus({\bf 3,\overline{6}})(5)
\oplus({\bf 3,\overline{3}})(5)
\oplus({\bf 27,10})(3)
\oplus({\bf 27,8})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf \overline{10},10})(3)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf 8,10})(3)
\oplus2({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf \overline{24},15})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{15},15'})(1)
\oplus2({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf 15',\overline{15}})(-1)
\oplus({\bf 15,\overline{24}})(-1)
\oplus2({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{24}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf 10,27})(-3)
\oplus({\bf 10,\overline{10}})(-3)
\oplus({\bf 10,8})(-3)
\oplus({\bf 8,27})(-3)
\oplus({\bf 8,10})(-3)
\oplus({\bf 8,\overline{10}})(-3)
\oplus2({\bf 8,8})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{6},15})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{6},3})(-5)
\oplus({\bf \overline{3},15})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf \overline{3},3})(-5)
\oplus({\bf 3,\overline{15}})(-7)
\oplus({\bf 3,\overline{6}})(-7)
\oplus({\bf 3,\overline{3}})(-7)
\oplus({\bf 1,8})(-9)$\\
%
${\bf \overline{5880}}$&=&
$({\bf 8,1})(-9)
\oplus({\bf 15,\overline{3}})(-7)
\oplus({\bf 6,\overline{3}})(-7)
\oplus({\bf 3,\overline{3}})(-7)
\oplus({\bf \overline{24},6})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},3})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{6},3})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf \overline{3},3})(-5)
\oplus({\bf 27,\overline{10}})(-3)
\oplus({\bf 27,8})(-3)
\oplus({\bf 10,\overline{10}})(-3)
\oplus({\bf 10,8})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf 8,\overline{10}})(-3)
\oplus2({\bf 8,8})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 24,\overline{15}})(-1)
\oplus({\bf 24,\overline{6}})(-1)
\oplus({\bf 15,\overline{15'}})(-1)
\oplus2({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf \overline{15'},15})(1)
\oplus({\bf \overline{15},24})(1)
\oplus2({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},24})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf \overline{10},27})(3)
\oplus({\bf \overline{10},10})(3)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,10})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus2({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 6,\overline{24}})(5)
\oplus({\bf 6,\overline{15}})(5)
\oplus({\bf 6,\overline{6}})(5)
\oplus({\bf 6,\overline{3}})(5)
\oplus({\bf 3,\overline{15}})(5)
\oplus({\bf 3,\overline{6}})(5)
\oplus({\bf 3,\overline{3}})(5)
\oplus({\bf \overline{3},15})(7)
\oplus({\bf \overline{3},6})(7)
\oplus({\bf \overline{3},3})(7)
\oplus({\bf 1,8})(9)$\\
%
${\bf 5880'}$&=&
$({\bf 27,3})(-7)
\oplus({\bf 42,1})(-5)
\oplus({\bf 24,8})(-5)
\oplus({\bf 24,1})(-5)
\oplus({\bf 15,8})(-5)
\oplus({\bf 15,1})(-5)
\oplus({\bf \overline{42},\overline{3}})(-3)
\oplus({\bf \overline{24},\overline{3}})(-3)
\oplus({\bf \overline{15'},\overline{15}})(-3)
\oplus({\bf \overline{15'},\overline{3}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus({\bf \overline{15},\overline{6}})(-3)
\oplus2({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{6},\overline{15}})(-3)
\oplus({\bf \overline{6},\overline{3}})(-3)
\oplus({\bf \overline{35},6})(-1)
\oplus({\bf 27,6})(-1)
\oplus({\bf 27,3})(-1)
\oplus({\bf 10,6})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf \overline{10},15})(-1)
\oplus2({\bf \overline{10},6})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf 8,24})(-1)
\oplus({\bf 8,15})(-1)
\oplus2({\bf 8,6})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 24,\overline{10}})(1)
\oplus({\bf 24,8})(1)
\oplus({\bf 15,\overline{10}})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 6,\overline{35}})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,10})(1)
\oplus2({\bf 6,\overline{10}})(1)
\oplus2({\bf 6,8})(1)
\oplus({\bf 3,27})(1)
\oplus({\bf 3,\overline{10}})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf \overline{15},\overline{15'}})(3)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{3},\overline{42}})(3)
\oplus({\bf \overline{3},\overline{24}})(3)
\oplus({\bf \overline{3},\overline{15'}})(3)
\oplus2({\bf \overline{3},\overline{15}})(3)
\oplus({\bf \overline{3},\overline{6}})(3)
\oplus({\bf 8,24})(5)
\oplus({\bf 8,15})(5)
\oplus({\bf 1,42})(5)
\oplus({\bf 1,24})(5)
\oplus({\bf 1,15})(5)
\oplus({\bf 3,27})(7)$\\
%
${\bf \overline{5880'}}$&=&
$({\bf 27,\overline{3}})(7)
\oplus({\bf \overline{42},1})(5)
\oplus({\bf \overline{24},8})(5)
\oplus({\bf \overline{24},1})(5)
\oplus({\bf \overline{15},8})(5)
\oplus({\bf \overline{15},1})(5)
\oplus({\bf 42,3})(3)
\oplus({\bf 15',15})(3)
\oplus({\bf 15',3})(3)
\oplus({\bf 24,3})(3)
\oplus({\bf 15,15})(3)
\oplus({\bf 15,6})(3)
\oplus2({\bf 15,3})(3)
\oplus({\bf 6,15})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 27,\overline{6}})(1)
\oplus({\bf 27,\overline{3}})(1)
\oplus({\bf 10,\overline{24}})(1)
\oplus({\bf 10,\overline{15}})(1)
\oplus2({\bf 10,\overline{6}})(1)
\oplus({\bf 10,\overline{3}})(1)
\oplus({\bf \overline{10},\overline{6}})(1)
\oplus({\bf 8,\overline{24}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus2({\bf 8,\overline{6}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf \overline{24},10})(-1)
\oplus({\bf \overline{24},8})(-1)
\oplus({\bf \overline{15},10})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus2({\bf \overline{6},10})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus2({\bf \overline{6},8})(-1)
\oplus({\bf \overline{3},27})(-1)
\oplus({\bf \overline{3},10})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf 15,15'})(-3)
\oplus({\bf 15,15})(-3)
\oplus({\bf 15,6})(-3)
\oplus({\bf 6,15})(-3)
\oplus({\bf 3,42})(-3)
\oplus({\bf 3,15'})(-3)
\oplus({\bf 3,24})(-3)
\oplus2({\bf 3,15})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 8,\overline{24}})(-5)
\oplus({\bf 8,\overline{15}})(-5)
\oplus({\bf 1,\overline{42}})(-5)
\oplus({\bf 1,\overline{24}})(-5)
\oplus({\bf 1,\overline{15}})(-5)
\oplus({\bf \overline{3},27})(-7)$\\
%
${\bf 5880''}$&=&
$({\bf 15',\overline{10}})(7)
\oplus({\bf 35,6})(5)
\oplus({\bf 10,24})(5)
\oplus({\bf 10,6})(5)
\oplus({\bf \overline{60},\overline{3}})(3)
\oplus({\bf \overline{24},\overline{15}})(3)
\oplus({\bf \overline{24},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{42}})(3)
\oplus({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf 90,1})(1)
\oplus({\bf 42,8})(1)
\oplus({\bf 42,1})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 3,64})(1)
\oplus({\bf 3,27})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf 64,3})(-1)
\oplus({\bf 27,15})(-1)
\oplus({\bf 27,3})(-1)
\oplus({\bf 8,42})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,90})(-1)
\oplus({\bf 1,42})(-1)
\oplus({\bf 1,15})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf \overline{42},\overline{6}})(-3)
\oplus({\bf \overline{15},\overline{24}})(-3)
\oplus({\bf \overline{15},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{60}})(-3)
\oplus({\bf \overline{3},\overline{24}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf 24,10})(-5)
\oplus({\bf 6,35})(-5)
\oplus({\bf 6,10})(-5)
\oplus({\bf \overline{10},15'})(-7)$\\
%
${\bf \overline{5880''}}$&=&
$({\bf \overline{15'},10})(-7)
\oplus({\bf \overline{35},\overline{6}})(-5)
\oplus({\bf \overline{10},\overline{24}})(-5)
\oplus({\bf \overline{10},\overline{6}})(-5)
\oplus({\bf 60,3})(-3)
\oplus({\bf 24,15})(-3)
\oplus({\bf 24,3})(-3)
\oplus({\bf 6,42})(-3)
\oplus({\bf 6,15})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf \overline{90},1})(-1)
\oplus({\bf \overline{42},8})(-1)
\oplus({\bf \overline{42},1})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{3},64})(-1)
\oplus({\bf \overline{3},27})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf 64,\overline{3}})(1)
\oplus({\bf 27,\overline{15}})(1)
\oplus({\bf 27,\overline{3}})(1)
\oplus({\bf 8,\overline{42}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{90}})(1)
\oplus({\bf 1,\overline{42}})(1)
\oplus({\bf 1,\overline{15}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf 42,6})(3)
\oplus({\bf 15,24})(3)
\oplus({\bf 15,6})(3)
\oplus({\bf 3,60})(3)
\oplus({\bf 3,24})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf \overline{24},\overline{10}})(5)
\oplus({\bf \overline{6},\overline{35}})(5)
\oplus({\bf \overline{6},\overline{10}})(5)
\oplus({\bf 10,\overline{15'}})(7)$\\
%
${\bf 5880'''}$&=&
$({\bf \overline{35},1})(9)
\oplus({\bf \overline{42},3})(7)
\oplus({\bf \overline{15'},3})(7)
\oplus({\bf 42,\overline{6}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 35,10})(3)
\oplus({\bf 27,10})(3)
\oplus({\bf 27,8})(3)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf \overline{21},15'})(1)
\oplus({\bf \overline{24},15'})(1)
\oplus({\bf \overline{24},15})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf 15',\overline{21}})(-1)
\oplus({\bf 15',\overline{24}})(-1)
\oplus({\bf 15,\overline{24}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 10,35})(-3)
\oplus({\bf 10,27})(-3)
\oplus({\bf 8,27})(-3)
\oplus({\bf 8,\overline{10}})(-3)
\oplus({\bf \overline{6},42})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{3},24})(-5)
\oplus({\bf 3,\overline{42}})(-7)
\oplus({\bf 3,\overline{15'}})(-7)
\oplus({\bf 1,\overline{35}})(-9)$\\
%
${\bf \overline{5880'''}}$&=&
$({\bf 35,1})(-9)
\oplus({\bf 42,\overline{3}})(-7)
\oplus({\bf 15',\overline{3}})(-7)
\oplus({\bf \overline{42},6})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus({\bf \overline{24},3})(-5)
\oplus({\bf \overline{35},\overline{10}})(-3)
\oplus({\bf 27,\overline{10}})(-3)
\oplus({\bf 27,8})(-3)
\oplus({\bf 10,8})(-3)
\oplus({\bf 21,\overline{15'}})(-1)
\oplus({\bf 24,\overline{15'}})(-1)
\oplus({\bf 24,\overline{15}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf \overline{15'},21})(1)
\oplus({\bf \overline{15'},24})(1)
\oplus({\bf \overline{15},24})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{10},\overline{35}})(3)
\oplus({\bf \overline{10},27})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,10})(3)
\oplus({\bf 6,\overline{42}})(5)
\oplus({\bf 6,\overline{24}})(5)
\oplus({\bf 3,\overline{24}})(5)
\oplus({\bf \overline{3},42})(7)
\oplus({\bf \overline{3},15'})(7)
\oplus({\bf 1,35})(9)$\\
%
${\bf 6000}$&=&
$({\bf 10,1})(9)
\oplus({\bf \overline{24},3})(7)
\oplus({\bf \overline{6},3})(7)
\oplus({\bf 42,\overline{6}})(5)
\oplus({\bf 15',\overline{3}})(5)
\oplus({\bf 15,\overline{6}})(5)
\oplus({\bf 15,\overline{3}})(5)
\oplus({\bf 3,\overline{6}})(5)
\oplus({\bf 35,8})(3)
\oplus({\bf 27,10})(3)
\oplus({\bf 27,8})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 8,10})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf \overline{21},6})(1)
\oplus({\bf \overline{24},15})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{24},3})(1)
\oplus({\bf \overline{15},15'})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},15'})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf 15',\overline{15}})(-1)
\oplus({\bf 15',\overline{3}})(-1)
\oplus({\bf 15,\overline{24}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{21}})(-1)
\oplus({\bf 6,\overline{24}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 3,\overline{24}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf 10,27})(-3)
\oplus({\bf 10,8})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf 8,35})(-3)
\oplus({\bf 8,27})(-3)
\oplus({\bf 8,10})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf \overline{6},42})(-5)
\oplus({\bf \overline{6},15})(-5)
\oplus({\bf \overline{6},3})(-5)
\oplus({\bf \overline{3},15'})(-5)
\oplus({\bf \overline{3},15})(-5)
\oplus({\bf 3,\overline{24}})(-7)
\oplus({\bf 3,\overline{6}})(-7)
\oplus({\bf 1,10})(-9)$\\
%
${\bf \overline{6000}}$&=&
$({\bf \overline{10},1})(-9)
\oplus({\bf 24,\overline{3}})(-7)
\oplus({\bf 6,\overline{3}})(-7)
\oplus({\bf \overline{42},6})(-5)
\oplus({\bf \overline{15'},3})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},3})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf \overline{35},8})(-3)
\oplus({\bf 27,\overline{10}})(-3)
\oplus({\bf 27,8})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf 8,\overline{10}})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 1,\overline{10}})(-3)
\oplus({\bf 21,\overline{6}})(-1)
\oplus({\bf 24,\overline{15}})(-1)
\oplus({\bf 24,\overline{6}})(-1)
\oplus({\bf 24,\overline{3}})(-1)
\oplus({\bf 15,\overline{15'}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{15'}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf \overline{15'},15})(1)
\oplus({\bf \overline{15'},3})(1)
\oplus({\bf \overline{15},24})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},21})(1)
\oplus({\bf \overline{6},24})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{3},24})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{10},27})(3)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf \overline{10},1})(3)
\oplus({\bf 8,\overline{35}})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 1,\overline{10}})(3)
\oplus({\bf 6,\overline{42}})(5)
\oplus({\bf 6,\overline{15}})(5)
\oplus({\bf 6,\overline{3}})(5)
\oplus({\bf 3,\overline{15'}})(5)
\oplus({\bf 3,\overline{15}})(5)
\oplus({\bf \overline{3},24})(7)
\oplus({\bf \overline{3},6})(7)
\oplus({\bf 1,\overline{10}})(9)$\\
%
${\bf 6160}$&=&
$({\bf 28,1})(9)
\oplus({\bf \overline{63},3})(7)
\oplus({\bf \overline{21},3})(7)
\oplus({\bf 36,\overline{3}})(5)
\oplus({\bf 48,\overline{6}})(5)
\oplus({\bf 48,\overline{3}})(5)
\oplus({\bf 15',\overline{6}})(5)
\oplus({\bf 28,8})(3)
\oplus({\bf 28,1})(3)
\oplus({\bf 35,10})(3)
\oplus({\bf 35,8})(3)
\oplus({\bf 10,10})(3)
\oplus({\bf \overline{21},15})(1)
\oplus({\bf \overline{21},3})(1)
\oplus({\bf \overline{24},15'})(1)
\oplus({\bf \overline{24},15})(1)
\oplus({\bf \overline{6},15'})(1)
\oplus({\bf 15',\overline{24}})(-1)
\oplus({\bf 15',\overline{6}})(-1)
\oplus({\bf 15,\overline{21}})(-1)
\oplus({\bf 15,\overline{24}})(-1)
\oplus({\bf 3,\overline{21}})(-1)
\oplus({\bf 10,35})(-3)
\oplus({\bf 10,10})(-3)
\oplus({\bf 8,28})(-3)
\oplus({\bf 8,35})(-3)
\oplus({\bf 1,28})(-3)
\oplus({\bf \overline{6},48})(-5)
\oplus({\bf \overline{6},15'})(-5)
\oplus({\bf \overline{3},36})(-5)
\oplus({\bf \overline{3},48})(-5)
\oplus({\bf 3,\overline{63}})(-7)
\oplus({\bf 3,\overline{21}})(-7)
\oplus({\bf 1,28})(-9)$\\
%
${\bf \overline{6160}}$&=&
$({\bf \overline{28},1})(-9)
\oplus({\bf 63,\overline{3}})(-7)
\oplus({\bf 21,\overline{3}})(-7)
\oplus({\bf \overline{36},3})(-5)
\oplus({\bf \overline{48},6})(-5)
\oplus({\bf \overline{48},3})(-5)
\oplus({\bf \overline{15'},6})(-5)
\oplus({\bf \overline{28},8})(-3)
\oplus({\bf \overline{28},1})(-3)
\oplus({\bf \overline{35},\overline{10}})(-3)
\oplus({\bf \overline{35},8})(-3)
\oplus({\bf \overline{10},\overline{10}})(-3)
\oplus({\bf 21,\overline{15}})(-1)
\oplus({\bf 21,\overline{3}})(-1)
\oplus({\bf 24,\overline{15'}})(-1)
\oplus({\bf 24,\overline{15}})(-1)
\oplus({\bf 6,\overline{15'}})(-1)
\oplus({\bf \overline{15'},24})(1)
\oplus({\bf \overline{15'},6})(1)
\oplus({\bf \overline{15},21})(1)
\oplus({\bf \overline{15},24})(1)
\oplus({\bf \overline{3},21})(1)
\oplus({\bf \overline{10},\overline{35}})(3)
\oplus({\bf \overline{10},\overline{10}})(3)
\oplus({\bf 8,\overline{28}})(3)
\oplus({\bf 8,\overline{35}})(3)
\oplus({\bf 1,\overline{28}})(3)
\oplus({\bf 6,\overline{48}})(5)
\oplus({\bf 6,\overline{15'}})(5)
\oplus({\bf 3,\overline{36}})(5)
\oplus({\bf 3,\overline{48}})(5)
\oplus({\bf \overline{3},63})(7)
\oplus({\bf \overline{3},21})(7)
\oplus({\bf 1,\overline{28}})(9)$\\
%
${\bf 6188}$&=&
$({\bf 91,1})(12)
\oplus({\bf \overline{78},3})(10)
\oplus({\bf 66,\overline{6}})(8)
\oplus({\bf 55,10})(6)
\oplus({\bf \overline{45},15'})(4)
\oplus({\bf 36,\overline{21}})(2)
\oplus({\bf 28,28})(0)
\oplus({\bf \overline{21},36})(-2)
\oplus({\bf 15',\overline{45}})(-4)
\oplus({\bf 10,55})(-6)
\oplus({\bf \overline{6},66})(-8)
\oplus({\bf 3,\overline{78}})(-10)
\oplus({\bf 1,91})(-12)$\\
%
${\bf \overline{6188}}$&=&
$({\bf \overline{91},1})(-12)
\oplus({\bf 78,\overline{3}})(-10)
\oplus({\bf \overline{66},6})(-8)
\oplus({\bf \overline{55},\overline{10}})(-6)
\oplus({\bf 45,\overline{15'}})(-4)
\oplus({\bf \overline{36},21})(-2)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus({\bf 21,\overline{36}})(2)
\oplus({\bf \overline{15'},45})(4)
\oplus({\bf \overline{10},\overline{55}})(6)
\oplus({\bf 6,\overline{66}})(8)
\oplus({\bf \overline{3},78})(10)
\oplus({\bf 1,\overline{91}})(12)$\\
%
${\bf 6720}$&=&
$({\bf 6,\overline{6}})(8)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 8,10})(6)
\oplus({\bf 8,8})(6)
\oplus({\bf \overline{15'},6})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},15'})(4)
\oplus({\bf \overline{6},15})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{3},15})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 24,\overline{3}})(2)
\oplus({\bf 15,\overline{24}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus({\bf 15,\overline{6}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{15}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{24}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf 27,27})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf 8,27})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus2({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{24},15})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus({\bf \overline{15},6})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},24})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 15',\overline{6}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 6,\overline{15'}})(-4)
\oplus({\bf 6,\overline{15}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf 3,\overline{15}})(-4)
\oplus({\bf 3,\overline{3}})(-4)
\oplus({\bf 10,8})(-6)
\oplus({\bf 8,\overline{10}})(-6)
\oplus({\bf 8,8})(-6)
\oplus({\bf \overline{6},6})(-8)$\\
%
${\bf 6804}$&=&
$({\bf \overline{3},\overline{3}})(-9)
\oplus({\bf 8,6})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,3})(-7)
\oplus({\bf 15,\overline{10}})(-5)
\oplus({\bf 15,8})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 3,\overline{10}})(-5)
\oplus2({\bf 3,8})(-5)
\oplus({\bf 3,1})(-5)
\oplus({\bf \overline{24},\overline{15}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus({\bf \overline{15},\overline{6}})(-3)
\oplus({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{6},\overline{15'}})(-3)
\oplus2({\bf \overline{6},\overline{15}})(-3)
\oplus({\bf \overline{6},\overline{6}})(-3)
\oplus({\bf \overline{6},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus2({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf 27,15})(-1)
\oplus({\bf 27,6})(-1)
\oplus({\bf 10,24})(-1)
\oplus({\bf 10,15})(-1)
\oplus({\bf 10,6})(-1)
\oplus({\bf \overline{10},15})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf 8,24})(-1)
\oplus2({\bf 8,15})(-1)
\oplus2({\bf 8,6})(-1)
\oplus2({\bf 8,3})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf 24,10})(1)
\oplus({\bf 24,8})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,10})(1)
\oplus({\bf 15,\overline{10}})(1)
\oplus2({\bf 15,8})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,10})(1)
\oplus2({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3,\overline{10}})(1)
\oplus2({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf \overline{15'},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{24}})(3)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus2({\bf \overline{15},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{6}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf \overline{3},\overline{15}})(3)
\oplus({\bf \overline{3},\overline{6}})(3)
\oplus2({\bf \overline{3},\overline{3}})(3)
\oplus({\bf \overline{10},15})(5)
\oplus({\bf \overline{10},3})(5)
\oplus({\bf 8,15})(5)
\oplus({\bf 8,6})(5)
\oplus2({\bf 8,3})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,3})(5)
\oplus({\bf 6,8})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf 3,1})(7)
\oplus({\bf \overline{3},\overline{3}})(9)$\\
%
${\bf \overline{6804}}$&=&
$({\bf 3,3})(9)
\oplus({\bf 8,\overline{6}})(7)
\oplus({\bf 8,\overline{3}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf 1,\overline{3}})(7)
\oplus({\bf \overline{15},10})(5)
\oplus({\bf \overline{15},8})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf \overline{3},10})(5)
\oplus2({\bf \overline{3},8})(5)
\oplus({\bf \overline{3},1})(5)
\oplus({\bf 24,15})(3)
\oplus({\bf 15,15})(3)
\oplus({\bf 15,6})(3)
\oplus({\bf 15,3})(3)
\oplus({\bf 6,15'})(3)
\oplus2({\bf 6,15})(3)
\oplus({\bf 6,6})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 3,15})(3)
\oplus({\bf 3,6})(3)
\oplus2({\bf 3,3})(3)
\oplus({\bf 27,\overline{15}})(1)
\oplus({\bf 27,\overline{6}})(1)
\oplus({\bf 10,\overline{15}})(1)
\oplus({\bf 10,\overline{3}})(1)
\oplus({\bf \overline{10},\overline{24}})(1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus({\bf \overline{10},\overline{6}})(1)
\oplus({\bf 8,\overline{24}})(1)
\oplus2({\bf 8,\overline{15}})(1)
\oplus2({\bf 8,\overline{6}})(1)
\oplus2({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf \overline{24},\overline{10}})(-1)
\oplus({\bf \overline{24},8})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},10})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus2({\bf \overline{15},8})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus2({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3},10})(-1)
\oplus2({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf 15',6})(-3)
\oplus({\bf 15,24})(-3)
\oplus({\bf 15,15})(-3)
\oplus2({\bf 15,6})(-3)
\oplus({\bf 15,3})(-3)
\oplus({\bf 6,15})(-3)
\oplus({\bf 6,6})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 3,15})(-3)
\oplus({\bf 3,6})(-3)
\oplus2({\bf 3,3})(-3)
\oplus({\bf 10,\overline{15}})(-5)
\oplus({\bf 10,\overline{3}})(-5)
\oplus({\bf 8,\overline{15}})(-5)
\oplus({\bf 8,\overline{6}})(-5)
\oplus2({\bf 8,\overline{3}})(-5)
\oplus({\bf 1,\overline{6}})(-5)
\oplus({\bf 1,\overline{3}})(-5)
\oplus({\bf \overline{6},8})(-7)
\oplus({\bf \overline{6},1})(-7)
\oplus({\bf \overline{3},8})(-7)
\oplus({\bf \overline{3},1})(-7)
\oplus({\bf 3,3})(-9)$\\
%
${\bf 6930}$&=&
$({\bf 15',8})(7)
\oplus({\bf 35,6})(5)
\oplus({\bf 35,3})(5)
\oplus({\bf 10,15})(5)
\oplus({\bf 10,6})(5)
\oplus({\bf 10,3})(5)
\oplus({\bf \overline{60},\overline{3}})(3)
\oplus({\bf \overline{21},\overline{3}})(3)
\oplus({\bf \overline{24},\overline{15}})(3)
\oplus({\bf \overline{24},\overline{6}})(3)
\oplus2({\bf \overline{24},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{24}})(3)
\oplus({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{6}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf 48,1})(1)
\oplus({\bf 42,8})(1)
\oplus({\bf 42,1})(1)
\oplus({\bf 15',8})(1)
\oplus({\bf 15',1})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,10})(1)
\oplus2({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 3,35})(1)
\oplus({\bf 3,27})(1)
\oplus({\bf 3,10})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 35,3})(-1)
\oplus({\bf 27,15})(-1)
\oplus({\bf 27,3})(-1)
\oplus({\bf 10,15})(-1)
\oplus({\bf 10,3})(-1)
\oplus({\bf 8,42})(-1)
\oplus({\bf 8,15'})(-1)
\oplus2({\bf 8,15})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,48})(-1)
\oplus({\bf 1,42})(-1)
\oplus({\bf 1,15'})(-1)
\oplus({\bf 1,15})(-1)
\oplus({\bf \overline{24},\overline{6}})(-3)
\oplus({\bf \overline{15},\overline{24}})(-3)
\oplus({\bf \overline{15},\overline{6}})(-3)
\oplus({\bf \overline{6},\overline{24}})(-3)
\oplus({\bf \overline{6},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{60}})(-3)
\oplus({\bf \overline{3},\overline{21}})(-3)
\oplus2({\bf \overline{3},\overline{24}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf 15,10})(-5)
\oplus({\bf 6,35})(-5)
\oplus({\bf 6,10})(-5)
\oplus({\bf 3,35})(-5)
\oplus({\bf 3,10})(-5)
\oplus({\bf 8,15'})(-7)$\\
%
${\bf \overline{6930}}$&=&
$({\bf \overline{15'},8})(-7)
\oplus({\bf \overline{35},\overline{6}})(-5)
\oplus({\bf \overline{35},\overline{3}})(-5)
\oplus({\bf \overline{10},\overline{15}})(-5)
\oplus({\bf \overline{10},\overline{6}})(-5)
\oplus({\bf \overline{10},\overline{3}})(-5)
\oplus({\bf 60,3})(-3)
\oplus({\bf 21,3})(-3)
\oplus({\bf 24,15})(-3)
\oplus({\bf 24,6})(-3)
\oplus2({\bf 24,3})(-3)
\oplus({\bf 6,24})(-3)
\oplus({\bf 6,15})(-3)
\oplus({\bf 6,6})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf \overline{48},1})(-1)
\oplus({\bf \overline{42},8})(-1)
\oplus({\bf \overline{42},1})(-1)
\oplus({\bf \overline{15'},8})(-1)
\oplus({\bf \overline{15'},1})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus2({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{3},\overline{35}})(-1)
\oplus({\bf \overline{3},27})(-1)
\oplus({\bf \overline{3},\overline{10}})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf \overline{35},\overline{3}})(1)
\oplus({\bf 27,\overline{15}})(1)
\oplus({\bf 27,\overline{3}})(1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus({\bf \overline{10},\overline{3}})(1)
\oplus({\bf 8,\overline{42}})(1)
\oplus({\bf 8,\overline{15'}})(1)
\oplus2({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{48}})(1)
\oplus({\bf 1,\overline{42}})(1)
\oplus({\bf 1,\overline{15'}})(1)
\oplus({\bf 1,\overline{15}})(1)
\oplus({\bf 24,6})(3)
\oplus({\bf 15,24})(3)
\oplus({\bf 15,6})(3)
\oplus({\bf 6,24})(3)
\oplus({\bf 6,6})(3)
\oplus({\bf 3,60})(3)
\oplus({\bf 3,21})(3)
\oplus2({\bf 3,24})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf \overline{15},\overline{10}})(5)
\oplus({\bf \overline{6},\overline{35}})(5)
\oplus({\bf \overline{6},\overline{10}})(5)
\oplus({\bf \overline{3},\overline{35}})(5)
\oplus({\bf \overline{3},\overline{10}})(5)
\oplus({\bf 8,\overline{15'}})(7)$\\
%
${\bf 6930'}$&=&
$({\bf \overline{45},\overline{3}})(9)
\oplus({\bf 99,1})(7)
\oplus({\bf 36,8})(7)
\oplus({\bf 36,1})(7)
\oplus({\bf 80,3})(5)
\oplus({\bf 28,15})(5)
\oplus({\bf 28,3})(5)
\oplus({\bf \overline{63},\overline{6}})(3)
\oplus({\bf \overline{21},\overline{24}})(3)
\oplus({\bf \overline{21},\overline{6}})(3)
\oplus({\bf 48,10})(1)
\oplus({\bf 15',35})(1)
\oplus({\bf 15',10})(1)
\oplus({\bf 35,15'})(-1)
\oplus({\bf 10,48})(-1)
\oplus({\bf 10,15'})(-1)
\oplus({\bf \overline{24},\overline{21}})(-3)
\oplus({\bf \overline{6},\overline{63}})(-3)
\oplus({\bf \overline{6},\overline{21}})(-3)
\oplus({\bf 15,28})(-5)
\oplus({\bf 3,80})(-5)
\oplus({\bf 3,28})(-5)
\oplus({\bf 8,36})(-7)
\oplus({\bf 1,99})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf \overline{3},\overline{45}})(-9)$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 45,3})(-9)
\oplus({\bf \overline{99},1})(-7)
\oplus({\bf \overline{36},8})(-7)
\oplus({\bf \overline{36},1})(-7)
\oplus({\bf \overline{80},\overline{3}})(-5)
\oplus({\bf \overline{28},\overline{15}})(-5)
\oplus({\bf \overline{28},\overline{3}})(-5)
\oplus({\bf 63,6})(-3)
\oplus({\bf 21,24})(-3)
\oplus({\bf 21,6})(-3)
\oplus({\bf \overline{48},\overline{10}})(-1)
\oplus({\bf \overline{15'},\overline{35}})(-1)
\oplus({\bf \overline{15'},\overline{10}})(-1)
\oplus({\bf \overline{35},\overline{15'}})(1)
\oplus({\bf \overline{10},\overline{48}})(1)
\oplus({\bf \overline{10},\overline{15'}})(1)
\oplus({\bf 24,21})(3)
\oplus({\bf 6,63})(3)
\oplus({\bf 6,21})(3)
\oplus({\bf \overline{15},\overline{28}})(5)
\oplus({\bf \overline{3},\overline{80}})(5)
\oplus({\bf \overline{3},\overline{28}})(5)
\oplus({\bf 8,\overline{36}})(7)
\oplus({\bf 1,\overline{99}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf 3,45})(9)$\\
%
${\bf 7000}$&=&
$({\bf \overline{6},15})(7)
\oplus({\bf 15,\overline{15}})(5)
\oplus({\bf 15,\overline{6}})(5)
\oplus({\bf 3,\overline{24}})(5)
\oplus({\bf 3,\overline{15}})(5)
\oplus({\bf 3,\overline{6}})(5)
\oplus({\bf 27,\overline{10}})(3)
\oplus({\bf 27,8})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,10})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus2({\bf 8,8})(3)
\oplus({\bf 1,35})(3)
\oplus({\bf 1,27})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 1,\overline{10}})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf \overline{42},6})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{24},3})(1)
\oplus({\bf \overline{15},24})(1)
\oplus({\bf \overline{15},15})(1)
\oplus2({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},42})(1)
\oplus({\bf \overline{3},15'})(1)
\oplus({\bf \overline{3},24})(1)
\oplus2({\bf \overline{3},15})(1)
\oplus2({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf 42,\overline{3}})(-1)
\oplus({\bf 15',\overline{3}})(-1)
\oplus({\bf 24,\overline{15}})(-1)
\oplus({\bf 24,\overline{3}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus2({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{42}})(-1)
\oplus({\bf 6,\overline{24}})(-1)
\oplus2({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus2({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{24}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf 3,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf 35,1})(-3)
\oplus({\bf 27,8})(-3)
\oplus({\bf 27,1})(-3)
\oplus({\bf 10,8})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf \overline{10},27})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf 8,27})(-3)
\oplus({\bf 8,10})(-3)
\oplus2({\bf 8,8})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf \overline{24},3})(-5)
\oplus({\bf \overline{15},15})(-5)
\oplus({\bf \overline{15},3})(-5)
\oplus({\bf \overline{6},15})(-5)
\oplus({\bf \overline{6},3})(-5)
\oplus({\bf 15,\overline{6}})(-7)$\\
%
${\bf \overline{7000}}$&=&
$({\bf 6,\overline{15}})(-7)
\oplus({\bf \overline{15},15})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{3},24})(-5)
\oplus({\bf \overline{3},15})(-5)
\oplus({\bf \overline{3},6})(-5)
\oplus({\bf 27,10})(-3)
\oplus({\bf 27,8})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf 8,27})(-3)
\oplus({\bf 8,10})(-3)
\oplus({\bf 8,\overline{10}})(-3)
\oplus2({\bf 8,8})(-3)
\oplus({\bf 1,\overline{35}})(-3)
\oplus({\bf 1,27})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf 1,\overline{10}})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 42,\overline{6}})(-1)
\oplus({\bf 24,\overline{6}})(-1)
\oplus({\bf 24,\overline{3}})(-1)
\oplus({\bf 15,\overline{24}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus2({\bf 15,\overline{6}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{42}})(-1)
\oplus({\bf 3,\overline{24}})(-1)
\oplus({\bf 3,\overline{15'}})(-1)
\oplus2({\bf 3,\overline{15}})(-1)
\oplus2({\bf 3,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf \overline{42},3})(1)
\oplus({\bf \overline{24},15})(1)
\oplus({\bf \overline{24},3})(1)
\oplus({\bf \overline{15'},3})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},42})(1)
\oplus({\bf \overline{6},24})(1)
\oplus2({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus2({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},24})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf \overline{35},1})(3)
\oplus({\bf 27,8})(3)
\oplus({\bf 27,1})(3)
\oplus({\bf 10,27})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf \overline{10},1})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus2({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 15,\overline{15}})(5)
\oplus({\bf 15,\overline{3}})(5)
\oplus({\bf 6,\overline{15}})(5)
\oplus({\bf 6,\overline{3}})(5)
\oplus({\bf \overline{15},6})(7)$\\
%
${\bf 7056}$&=&
$({\bf \overline{6},1})(-10)
\oplus({\bf 10,\overline{3}})(-8)
\oplus({\bf 8,\overline{3}})(-8)
\oplus({\bf 15',6})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf \overline{24},\overline{10}})(-4)
\oplus({\bf \overline{24},8})(-4)
\oplus({\bf \overline{15},\overline{10}})(-4)
\oplus({\bf \overline{15},8})(-4)
\oplus({\bf \overline{6},8})(-4)
\oplus({\bf \overline{6},1})(-4)
\oplus({\bf \overline{3},8})(-4)
\oplus({\bf 27,\overline{15'}})(-2)
\oplus({\bf 27,\overline{15}})(-2)
\oplus({\bf 27,\overline{6}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{6}})(-2)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 15,24})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,15})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf \overline{15'},27})(2)
\oplus({\bf \overline{15},27})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{6},27})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{6},1})(2)
\oplus({\bf \overline{3},10})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf \overline{10},\overline{24}})(4)
\oplus({\bf \overline{10},\overline{15}})(4)
\oplus({\bf 8,\overline{24}})(4)
\oplus({\bf 8,\overline{15}})(4)
\oplus({\bf 8,\overline{6}})(4)
\oplus({\bf 8,\overline{3}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 6,15'})(6)
\oplus({\bf 6,15})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 3,15})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf \overline{3},10})(8)
\oplus({\bf \overline{3},8})(8)
\oplus({\bf 1,\overline{6}})(10)$\\
%
${\bf \overline{7056}}$&=&
$({\bf 6,1})(10)
\oplus({\bf \overline{10},3})(8)
\oplus({\bf 8,3})(8)
\oplus({\bf \overline{15'},\overline{6}})(6)
\oplus({\bf \overline{15},\overline{6}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf \overline{6},\overline{6}})(6)
\oplus({\bf \overline{3},\overline{3}})(6)
\oplus({\bf 24,10})(4)
\oplus({\bf 24,8})(4)
\oplus({\bf 15,10})(4)
\oplus({\bf 15,8})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,1})(4)
\oplus({\bf 3,8})(4)
\oplus({\bf 27,15'})(2)
\oplus({\bf 27,15})(2)
\oplus({\bf 27,6})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf \overline{24},\overline{24}})(0)
\oplus({\bf \overline{24},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 15',27})(-2)
\oplus({\bf 15,27})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf 6,27})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 3,\overline{10}})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf 10,24})(-4)
\oplus({\bf 10,15})(-4)
\oplus({\bf 8,24})(-4)
\oplus({\bf 8,15})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 8,3})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf \overline{6},\overline{15'}})(-6)
\oplus({\bf \overline{6},\overline{15}})(-6)
\oplus({\bf \overline{6},\overline{6}})(-6)
\oplus({\bf \overline{3},\overline{15}})(-6)
\oplus({\bf \overline{3},\overline{3}})(-6)
\oplus({\bf 3,\overline{10}})(-8)
\oplus({\bf 3,8})(-8)
\oplus({\bf 1,6})(-10)$\\
%
${\bf 7056'}$&=&
$({\bf 3,1})(-11)
\oplus({\bf \overline{6},\overline{3}})(-9)
\oplus({\bf \overline{3},\overline{3}})(-9)
\oplus({\bf 10,6})(-7)
\oplus({\bf 8,6})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 1,3})(-7)
\oplus({\bf 15',\overline{10}})(-5)
\oplus({\bf 15,\overline{10}})(-5)
\oplus({\bf 15,8})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 3,1})(-5)
\oplus({\bf \overline{24},\overline{15'}})(-3)
\oplus({\bf \overline{24},\overline{15}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus({\bf \overline{15},\overline{6}})(-3)
\oplus({\bf \overline{6},\overline{15}})(-3)
\oplus({\bf \overline{6},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf 27,24})(-1)
\oplus({\bf 27,15})(-1)
\oplus({\bf 10,24})(-1)
\oplus({\bf 10,6})(-1)
\oplus({\bf \overline{10},15})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf 24,27})(1)
\oplus({\bf 24,10})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,\overline{10}})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 6,10})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf \overline{15'},\overline{24}})(3)
\oplus({\bf \overline{15},\overline{24}})(3)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf \overline{3},\overline{6}})(3)
\oplus({\bf \overline{3},\overline{3}})(3)
\oplus({\bf \overline{10},15'})(5)
\oplus({\bf \overline{10},15})(5)
\oplus({\bf 8,15})(5)
\oplus({\bf 8,6})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 1,3})(5)
\oplus({\bf 6,10})(7)
\oplus({\bf 6,8})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf 3,1})(7)
\oplus({\bf \overline{3},\overline{6}})(9)
\oplus({\bf \overline{3},\overline{3}})(9)
\oplus({\bf 1,3})(11)$\\
%
${\bf \overline{7056'}}$&=&
$({\bf \overline{3},1})(11)
\oplus({\bf 6,3})(9)
\oplus({\bf 3,3})(9)
\oplus({\bf \overline{10},\overline{6}})(7)
\oplus({\bf 8,\overline{6}})(7)
\oplus({\bf 8,\overline{3}})(7)
\oplus({\bf 1,\overline{3}})(7)
\oplus({\bf \overline{15'},10})(5)
\oplus({\bf \overline{15},10})(5)
\oplus({\bf \overline{15},8})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{3},8})(5)
\oplus({\bf \overline{3},1})(5)
\oplus({\bf 24,15'})(3)
\oplus({\bf 24,15})(3)
\oplus({\bf 15,15})(3)
\oplus({\bf 15,6})(3)
\oplus({\bf 6,15})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,3})(3)
\oplus({\bf 27,\overline{24}})(1)
\oplus({\bf 27,\overline{15}})(1)
\oplus({\bf 10,\overline{15}})(1)
\oplus({\bf \overline{10},\overline{24}})(1)
\oplus({\bf \overline{10},\overline{6}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf \overline{24},27})(-1)
\oplus({\bf \overline{24},\overline{10}})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},10})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf 15',24})(-3)
\oplus({\bf 15,24})(-3)
\oplus({\bf 15,15})(-3)
\oplus({\bf 15,6})(-3)
\oplus({\bf 6,15})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,3})(-3)
\oplus({\bf 10,\overline{15'}})(-5)
\oplus({\bf 10,\overline{15}})(-5)
\oplus({\bf 8,\overline{15}})(-5)
\oplus({\bf 8,\overline{6}})(-5)
\oplus({\bf 8,\overline{3}})(-5)
\oplus({\bf 1,\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{10}})(-7)
\oplus({\bf \overline{6},8})(-7)
\oplus({\bf \overline{3},8})(-7)
\oplus({\bf \overline{3},1})(-7)
\oplus({\bf 3,6})(-9)
\oplus({\bf 3,3})(-9)
\oplus({\bf 1,\overline{3}})(-11)$\\
%
${\bf 7875}$&=&
$({\bf \overline{10},\overline{3}})(-8)
\oplus({\bf 24,6})(-6)
\oplus({\bf 24,3})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf \overline{42},8})(-4)
\oplus({\bf \overline{15'},8})(-4)
\oplus({\bf \overline{15'},1})(-4)
\oplus({\bf \overline{15},\overline{10}})(-4)
\oplus2({\bf \overline{15},8})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{3},\overline{10}})(-4)
\oplus({\bf \overline{3},8})(-4)
\oplus({\bf \overline{35},\overline{6}})(-2)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf 27,\overline{15}})(-2)
\oplus({\bf 27,\overline{6}})(-2)
\oplus({\bf 27,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus2({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 8,\overline{15'}})(-2)
\oplus2({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{15'}})(-2)
\oplus({\bf 1,\overline{15}})(-2)
\oplus({\bf 21,3})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,6})(0)
\oplus2({\bf 24,3})(0)
\oplus({\bf 15,24})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,24})(0)
\oplus({\bf 6,15})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,21})(0)
\oplus2({\bf 3,24})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,6})(0)
\oplus({\bf \overline{15'},8})(2)
\oplus({\bf \overline{15'},1})(2)
\oplus({\bf \overline{15},27})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus2({\bf \overline{15},8})(2)
\oplus({\bf \overline{15},1})(2)
\oplus({\bf \overline{6},\overline{35}})(2)
\oplus({\bf \overline{6},27})(2)
\oplus({\bf \overline{6},\overline{10}})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{3},\overline{35}})(2)
\oplus({\bf \overline{3},27})(2)
\oplus2({\bf \overline{3},\overline{10}})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf \overline{10},\overline{15}})(4)
\oplus({\bf \overline{10},\overline{3}})(4)
\oplus({\bf 8,\overline{42}})(4)
\oplus({\bf 8,\overline{15'}})(4)
\oplus2({\bf 8,\overline{15}})(4)
\oplus({\bf 8,\overline{3}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 6,24})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 3,24})(6)
\oplus({\bf 3,6})(6)
\oplus({\bf \overline{3},\overline{10}})(8)$\\
%
${\bf \overline{7875}}$&=&
$({\bf 10,3})(8)
\oplus({\bf \overline{24},\overline{6}})(6)
\oplus({\bf \overline{24},\overline{3}})(6)
\oplus({\bf \overline{6},\overline{6}})(6)
\oplus({\bf \overline{6},\overline{3}})(6)
\oplus({\bf 42,8})(4)
\oplus({\bf 15',8})(4)
\oplus({\bf 15',1})(4)
\oplus({\bf 15,10})(4)
\oplus2({\bf 15,8})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 3,10})(4)
\oplus({\bf 3,8})(4)
\oplus({\bf 35,6})(2)
\oplus({\bf 35,3})(2)
\oplus({\bf 27,15})(2)
\oplus({\bf 27,6})(2)
\oplus({\bf 27,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus2({\bf 10,3})(2)
\oplus({\bf 8,15'})(2)
\oplus2({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf 1,15'})(2)
\oplus({\bf 1,15})(2)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{24},\overline{15}})(0)
\oplus({\bf \overline{24},\overline{6}})(0)
\oplus2({\bf \overline{24},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{24}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus2({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{21}})(0)
\oplus2({\bf \overline{3},\overline{24}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus({\bf 15',8})(-2)
\oplus({\bf 15',1})(-2)
\oplus({\bf 15,27})(-2)
\oplus({\bf 15,10})(-2)
\oplus2({\bf 15,8})(-2)
\oplus({\bf 15,1})(-2)
\oplus({\bf 6,35})(-2)
\oplus({\bf 6,27})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 3,35})(-2)
\oplus({\bf 3,27})(-2)
\oplus2({\bf 3,10})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf 10,15})(-4)
\oplus({\bf 10,3})(-4)
\oplus({\bf 8,42})(-4)
\oplus({\bf 8,15'})(-4)
\oplus2({\bf 8,15})(-4)
\oplus({\bf 8,3})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{6},\overline{24}})(-6)
\oplus({\bf \overline{6},\overline{6}})(-6)
\oplus({\bf \overline{3},\overline{24}})(-6)
\oplus({\bf \overline{3},\overline{6}})(-6)
\oplus({\bf 3,10})(-8)$\\
%
${\bf 7875'}$&=&
$({\bf \overline{6},10})(8)
\oplus({\bf 15,15})(6)
\oplus({\bf 3,15'})(6)
\oplus({\bf 3,15})(6)
\oplus({\bf 27,\overline{15}})(4)
\oplus({\bf 10,\overline{6}})(4)
\oplus({\bf 8,\overline{24}})(4)
\oplus({\bf 8,\overline{15}})(4)
\oplus({\bf 8,\overline{6}})(4)
\oplus({\bf 1,\overline{21}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf \overline{42},\overline{10}})(2)
\oplus({\bf \overline{24},8})(2)
\oplus({\bf \overline{15},27})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{6},10})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{3},35})(2)
\oplus({\bf \overline{3},27})(2)
\oplus({\bf \overline{3},10})(2)
\oplus({\bf \overline{3},\overline{10}})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf 42,6})(0)
\oplus({\bf 15',3})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,6})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,42})(0)
\oplus({\bf 6,24})(0)
\oplus({\bf 6,15})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,15'})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,6})(0)
\oplus({\bf 35,\overline{3}})(-2)
\oplus({\bf 27,\overline{15}})(-2)
\oplus({\bf 27,\overline{3}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{42}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 8,\overline{24}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{24},8})(-4)
\oplus({\bf \overline{24},1})(-4)
\oplus({\bf \overline{15},27})(-4)
\oplus({\bf \overline{15},8})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{6},10})(-4)
\oplus({\bf \overline{6},8})(-4)
\oplus({\bf 15',3})(-6)
\oplus({\bf 15,15})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 10,\overline{6}})(-8)$\\
%
${\bf \overline{7875'}}$&=&
$({\bf 6,\overline{10}})(-8)
\oplus({\bf \overline{15},\overline{15}})(-6)
\oplus({\bf \overline{3},\overline{15'}})(-6)
\oplus({\bf \overline{3},\overline{15}})(-6)
\oplus({\bf 27,15})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf 8,24})(-4)
\oplus({\bf 8,15})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 1,21})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 42,10})(-2)
\oplus({\bf 24,8})(-2)
\oplus({\bf 15,27})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf 6,\overline{10}})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 3,\overline{35}})(-2)
\oplus({\bf 3,27})(-2)
\oplus({\bf 3,10})(-2)
\oplus({\bf 3,\overline{10}})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf \overline{42},\overline{6}})(0)
\oplus({\bf \overline{24},\overline{24}})(0)
\oplus({\bf \overline{24},\overline{6}})(0)
\oplus({\bf \overline{15'},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{42}})(0)
\oplus({\bf \overline{6},\overline{24}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{15'}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus({\bf \overline{35},3})(2)
\oplus({\bf 27,15})(2)
\oplus({\bf 27,3})(2)
\oplus({\bf 10,42})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 8,24})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf 21,1})(4)
\oplus({\bf 24,8})(4)
\oplus({\bf 24,1})(4)
\oplus({\bf 15,27})(4)
\oplus({\bf 15,8})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf \overline{15'},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{15}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf \overline{10},6})(8)$\\
%
${\bf 8064}$&=&
$({\bf 8,\overline{3}})(-8)
\oplus({\bf 15,6})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf 3,6})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf \overline{24},8})(-4)
\oplus({\bf \overline{15},\overline{10}})(-4)
\oplus2({\bf \overline{15},8})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{6},\overline{10}})(-4)
\oplus2({\bf \overline{6},8})(-4)
\oplus({\bf \overline{6},1})(-4)
\oplus({\bf \overline{3},\overline{10}})(-4)
\oplus2({\bf \overline{3},8})(-4)
\oplus({\bf \overline{3},1})(-4)
\oplus({\bf 27,\overline{15}})(-2)
\oplus({\bf 27,\overline{6}})(-2)
\oplus({\bf 27,\overline{3}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 8,\overline{15'}})(-2)
\oplus3({\bf 8,\overline{15}})(-2)
\oplus2({\bf 8,\overline{6}})(-2)
\oplus3({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{15}})(-2)
\oplus({\bf 1,\overline{6}})(-2)
\oplus({\bf 1,\overline{3}})(-2)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,6})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 15,24})(0)
\oplus2({\bf 15,15})(0)
\oplus2({\bf 15,6})(0)
\oplus2({\bf 15,3})(0)
\oplus({\bf 6,24})(0)
\oplus2({\bf 6,15})(0)
\oplus2({\bf 6,6})(0)
\oplus2({\bf 6,3})(0)
\oplus({\bf 3,24})(0)
\oplus2({\bf 3,15})(0)
\oplus2({\bf 3,6})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf \overline{15'},8})(2)
\oplus({\bf \overline{15},27})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus3({\bf \overline{15},8})(2)
\oplus({\bf \overline{15},1})(2)
\oplus({\bf \overline{6},27})(2)
\oplus({\bf \overline{6},10})(2)
\oplus({\bf \overline{6},\overline{10}})(2)
\oplus2({\bf \overline{6},8})(2)
\oplus({\bf \overline{6},1})(2)
\oplus({\bf \overline{3},27})(2)
\oplus({\bf \overline{3},10})(2)
\oplus({\bf \overline{3},\overline{10}})(2)
\oplus3({\bf \overline{3},8})(2)
\oplus({\bf \overline{3},1})(2)
\oplus({\bf \overline{10},\overline{15}})(4)
\oplus({\bf \overline{10},\overline{6}})(4)
\oplus({\bf \overline{10},\overline{3}})(4)
\oplus({\bf 8,\overline{24}})(4)
\oplus2({\bf 8,\overline{15}})(4)
\oplus2({\bf 8,\overline{6}})(4)
\oplus2({\bf 8,\overline{3}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 6,15})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 6,3})(6)
\oplus({\bf 3,15})(6)
\oplus({\bf 3,6})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf \overline{3},8})(8)$\\
%
${\bf \overline{8064}}$&=&
$({\bf 8,3})(8)
\oplus({\bf \overline{15},\overline{6}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf \overline{6},\overline{6}})(6)
\oplus({\bf \overline{6},\overline{3}})(6)
\oplus({\bf \overline{3},\overline{6}})(6)
\oplus({\bf \overline{3},\overline{3}})(6)
\oplus({\bf 24,8})(4)
\oplus({\bf 15,10})(4)
\oplus2({\bf 15,8})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 6,10})(4)
\oplus2({\bf 6,8})(4)
\oplus({\bf 6,1})(4)
\oplus({\bf 3,10})(4)
\oplus2({\bf 3,8})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 27,15})(2)
\oplus({\bf 27,6})(2)
\oplus({\bf 27,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 8,15'})(2)
\oplus3({\bf 8,15})(2)
\oplus2({\bf 8,6})(2)
\oplus3({\bf 8,3})(2)
\oplus({\bf 1,15})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf \overline{24},\overline{15}})(0)
\oplus({\bf \overline{24},\overline{6}})(0)
\oplus({\bf \overline{24},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus2({\bf \overline{15},\overline{15}})(0)
\oplus2({\bf \overline{15},\overline{6}})(0)
\oplus2({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{24}})(0)
\oplus2({\bf \overline{6},\overline{15}})(0)
\oplus2({\bf \overline{6},\overline{6}})(0)
\oplus2({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{24}})(0)
\oplus2({\bf \overline{3},\overline{15}})(0)
\oplus2({\bf \overline{3},\overline{6}})(0)
\oplus2({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 15',8})(-2)
\oplus({\bf 15,27})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus3({\bf 15,8})(-2)
\oplus({\bf 15,1})(-2)
\oplus({\bf 6,27})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,\overline{10}})(-2)
\oplus2({\bf 6,8})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 3,27})(-2)
\oplus({\bf 3,10})(-2)
\oplus({\bf 3,\overline{10}})(-2)
\oplus3({\bf 3,8})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 10,15})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 10,3})(-4)
\oplus({\bf 8,24})(-4)
\oplus2({\bf 8,15})(-4)
\oplus2({\bf 8,6})(-4)
\oplus2({\bf 8,3})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{6},\overline{15}})(-6)
\oplus({\bf \overline{6},\overline{6}})(-6)
\oplus({\bf \overline{6},\overline{3}})(-6)
\oplus({\bf \overline{3},\overline{15}})(-6)
\oplus({\bf \overline{3},\overline{6}})(-6)
\oplus({\bf \overline{3},\overline{3}})(-6)
\oplus({\bf 3,8})(-8)$\\
%
${\bf 8190}$&=&
$({\bf \overline{28},\overline{6}})(-8)
\oplus({\bf 63,3})(-6)
\oplus({\bf 21,15})(-6)
\oplus({\bf 21,3})(-6)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{48},8})(-4)
\oplus({\bf \overline{48},1})(-4)
\oplus({\bf \overline{15'},27})(-4)
\oplus({\bf \overline{15'},8})(-4)
\oplus({\bf \overline{15'},1})(-4)
\oplus({\bf \overline{81},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{15}})(-2)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{42}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 60,6})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,6})(0)
\oplus({\bf 6,60})(0)
\oplus({\bf 6,24})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf \overline{42},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{35}})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{3},\overline{81}})(2)
\oplus({\bf \overline{3},\overline{35}})(2)
\oplus({\bf \overline{3},\overline{10}})(2)
\oplus({\bf 27,\overline{15'}})(4)
\oplus({\bf 8,\overline{48}})(4)
\oplus({\bf 8,\overline{15'}})(4)
\oplus({\bf 1,\overline{105}})(4)
\oplus({\bf 1,\overline{48}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 15,21})(6)
\oplus({\bf 3,63})(6)
\oplus({\bf 3,21})(6)
\oplus({\bf \overline{6},\overline{28}})(8)$\\
%
${\bf \overline{8190}}$&=&
$({\bf 28,6})(8)
\oplus({\bf \overline{63},\overline{3}})(6)
\oplus({\bf \overline{21},\overline{15}})(6)
\oplus({\bf \overline{21},\overline{3}})(6)
\oplus({\bf 105,1})(4)
\oplus({\bf 48,8})(4)
\oplus({\bf 48,1})(4)
\oplus({\bf 15',27})(4)
\oplus({\bf 15',8})(4)
\oplus({\bf 15',1})(4)
\oplus({\bf 81,3})(2)
\oplus({\bf 35,15})(2)
\oplus({\bf 35,3})(2)
\oplus({\bf 10,42})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{60},\overline{6}})(0)
\oplus({\bf \overline{24},\overline{24}})(0)
\oplus({\bf \overline{24},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{60}})(0)
\oplus({\bf \overline{6},\overline{24}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf 42,10})(-2)
\oplus({\bf 15,35})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 3,81})(-2)
\oplus({\bf 3,35})(-2)
\oplus({\bf 3,10})(-2)
\oplus({\bf 27,15'})(-4)
\oplus({\bf 8,48})(-4)
\oplus({\bf 8,15'})(-4)
\oplus({\bf 1,105})(-4)
\oplus({\bf 1,48})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf \overline{15},\overline{21}})(-6)
\oplus({\bf \overline{3},\overline{63}})(-6)
\oplus({\bf \overline{3},\overline{21}})(-6)
\oplus({\bf 6,28})(-8)$\\
%
${\bf 8568}$&=&
$({\bf 105',1})(13)
\oplus({\bf 91,3})(11)
\oplus({\bf \overline{78},\overline{6}})(9)
\oplus({\bf 66,10})(7)
\oplus({\bf 55,15'})(5)
\oplus({\bf \overline{45},\overline{21}})(3)
\oplus({\bf 36,28})(1)
\oplus({\bf 28,36})(-1)
\oplus({\bf \overline{21},\overline{45}})(-3)
\oplus({\bf 15',55})(-5)
\oplus({\bf 10,66})(-7)
\oplus({\bf \overline{6},\overline{78}})(-9)
\oplus({\bf 3,91})(-11)
\oplus({\bf 1,105'})(-13)$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{105'},1})(-13)
\oplus({\bf \overline{91},\overline{3}})(-11)
\oplus({\bf 78,6})(-9)
\oplus({\bf \overline{66},\overline{10}})(-7)
\oplus({\bf \overline{55},\overline{15'}})(-5)
\oplus({\bf 45,21})(-3)
\oplus({\bf \overline{36},\overline{28}})(-1)
\oplus({\bf \overline{28},\overline{36}})(1)
\oplus({\bf 21,45})(3)
\oplus({\bf \overline{15'},\overline{55}})(5)
\oplus({\bf \overline{10},\overline{66}})(7)
\oplus({\bf 6,78})(9)
\oplus({\bf \overline{3},\overline{91}})(11)
\oplus({\bf 1,\overline{105'}})(13)$\\
%
${\bf 8624}$&=&
$({\bf \overline{24},6})(7)
\oplus({\bf 42,\overline{3}})(5)
\oplus({\bf 15',\overline{15}})(5)
\oplus({\bf 15',\overline{3}})(5)
\oplus({\bf 15,\overline{15}})(5)
\oplus({\bf 15,\overline{3}})(5)
\oplus({\bf 64,1})(3)
\oplus({\bf 35,8})(3)
\oplus({\bf 35,1})(3)
\oplus({\bf 27,8})(3)
\oplus({\bf 27,1})(3)
\oplus({\bf 10,27})(3)
\oplus({\bf 10,\overline{10}})(3)
\oplus2({\bf 10,8})(3)
\oplus({\bf 10,1})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf \overline{60},3})(1)
\oplus({\bf \overline{42},3})(1)
\oplus({\bf \overline{24},15})(1)
\oplus({\bf \overline{24},6})(1)
\oplus2({\bf \overline{24},3})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},42})(1)
\oplus({\bf \overline{6},24})(1)
\oplus2({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus2({\bf \overline{6},3})(1)
\oplus({\bf \overline{3},42})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf 42,\overline{6}})(-1)
\oplus({\bf 42,\overline{3}})(-1)
\oplus({\bf 24,\overline{6}})(-1)
\oplus({\bf 15,\overline{24}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus2({\bf 15,\overline{6}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{24}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 3,\overline{60}})(-1)
\oplus({\bf 3,\overline{42}})(-1)
\oplus2({\bf 3,\overline{24}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus2({\bf 3,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf 27,10})(-3)
\oplus({\bf 27,8})(-3)
\oplus({\bf \overline{10},10})(-3)
\oplus({\bf 8,35})(-3)
\oplus({\bf 8,27})(-3)
\oplus2({\bf 8,10})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 1,64})(-3)
\oplus({\bf 1,35})(-3)
\oplus({\bf 1,27})(-3)
\oplus({\bf 1,10})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf \overline{15},15'})(-5)
\oplus({\bf \overline{15},15})(-5)
\oplus({\bf \overline{3},42})(-5)
\oplus({\bf \overline{3},15'})(-5)
\oplus({\bf \overline{3},15})(-5)
\oplus({\bf 6,\overline{24}})(-7)$\\
%
${\bf \overline{8624}}$&=&
$({\bf 24,\overline{6}})(-7)
\oplus({\bf \overline{42},3})(-5)
\oplus({\bf \overline{15'},15})(-5)
\oplus({\bf \overline{15'},3})(-5)
\oplus({\bf \overline{15},15})(-5)
\oplus({\bf \overline{15},3})(-5)
\oplus({\bf 64,1})(-3)
\oplus({\bf \overline{35},8})(-3)
\oplus({\bf \overline{35},1})(-3)
\oplus({\bf 27,8})(-3)
\oplus({\bf 27,1})(-3)
\oplus({\bf \overline{10},27})(-3)
\oplus({\bf \overline{10},10})(-3)
\oplus2({\bf \overline{10},8})(-3)
\oplus({\bf \overline{10},1})(-3)
\oplus({\bf 8,27})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 8,1})(-3)
\oplus({\bf 60,\overline{3}})(-1)
\oplus({\bf 42,\overline{3}})(-1)
\oplus({\bf 24,\overline{15}})(-1)
\oplus({\bf 24,\overline{6}})(-1)
\oplus2({\bf 24,\overline{3}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{42}})(-1)
\oplus({\bf 6,\overline{24}})(-1)
\oplus2({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus2({\bf 6,\overline{3}})(-1)
\oplus({\bf 3,\overline{42}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf \overline{42},6})(1)
\oplus({\bf \overline{42},3})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{15},24})(1)
\oplus({\bf \overline{15},15})(1)
\oplus2({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},24})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{3},60})(1)
\oplus({\bf \overline{3},42})(1)
\oplus2({\bf \overline{3},24})(1)
\oplus({\bf \overline{3},15})(1)
\oplus2({\bf \overline{3},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf 27,\overline{10}})(3)
\oplus({\bf 27,8})(3)
\oplus({\bf 10,\overline{10}})(3)
\oplus({\bf 8,\overline{35}})(3)
\oplus({\bf 8,27})(3)
\oplus2({\bf 8,\overline{10}})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 1,64})(3)
\oplus({\bf 1,\overline{35}})(3)
\oplus({\bf 1,27})(3)
\oplus({\bf 1,\overline{10}})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 15,\overline{15'}})(5)
\oplus({\bf 15,\overline{15}})(5)
\oplus({\bf 3,\overline{42}})(5)
\oplus({\bf 3,\overline{15'}})(5)
\oplus({\bf 3,\overline{15}})(5)
\oplus({\bf \overline{6},24})(7)$\\
%
${\bf 8820}$&=&
$({\bf \overline{3},\overline{15'}})(-9)
\oplus({\bf 8,24})(-7)
\oplus({\bf 1,21})(-7)
\oplus({\bf 1,24})(-7)
\oplus({\bf 15,27})(-5)
\oplus({\bf 6,\overline{10}})(-5)
\oplus({\bf 3,\overline{35}})(-5)
\oplus({\bf 3,27})(-5)
\oplus({\bf 3,\overline{10}})(-5)
\oplus({\bf \overline{24},\overline{24}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus({\bf \overline{6},\overline{42}})(-3)
\oplus({\bf \overline{6},\overline{24}})(-3)
\oplus({\bf \overline{6},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{15'}})(-3)
\oplus({\bf \overline{3},\overline{15}})(-3)
\oplus({\bf 35,15'})(-1)
\oplus({\bf 27,15})(-1)
\oplus({\bf 10,42})(-1)
\oplus({\bf 10,15'})(-1)
\oplus({\bf 10,15})(-1)
\oplus({\bf \overline{10},6})(-1)
\oplus({\bf 8,24})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 42,10})(1)
\oplus({\bf 15',35})(1)
\oplus({\bf 15',10})(1)
\oplus({\bf 24,8})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,10})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf \overline{42},\overline{6}})(3)
\oplus({\bf \overline{24},\overline{24}})(3)
\oplus({\bf \overline{24},\overline{6}})(3)
\oplus({\bf \overline{15'},\overline{3}})(3)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{35},3})(5)
\oplus({\bf 27,15})(5)
\oplus({\bf 27,3})(5)
\oplus({\bf \overline{10},6})(5)
\oplus({\bf \overline{10},3})(5)
\oplus({\bf 21,1})(7)
\oplus({\bf 24,8})(7)
\oplus({\bf 24,1})(7)
\oplus({\bf \overline{15'},\overline{3}})(9)$\\
%
${\bf \overline{8820}}$&=&
$({\bf 3,15'})(9)
\oplus({\bf 8,\overline{24}})(7)
\oplus({\bf 1,\overline{21}})(7)
\oplus({\bf 1,\overline{24}})(7)
\oplus({\bf \overline{15},27})(5)
\oplus({\bf \overline{6},10})(5)
\oplus({\bf \overline{3},35})(5)
\oplus({\bf \overline{3},27})(5)
\oplus({\bf \overline{3},10})(5)
\oplus({\bf 24,24})(3)
\oplus({\bf 15,15})(3)
\oplus({\bf 6,42})(3)
\oplus({\bf 6,24})(3)
\oplus({\bf 6,15})(3)
\oplus({\bf 3,15'})(3)
\oplus({\bf 3,15})(3)
\oplus({\bf \overline{35},\overline{15'}})(1)
\oplus({\bf 27,\overline{15}})(1)
\oplus({\bf 10,\overline{6}})(1)
\oplus({\bf \overline{10},\overline{42}})(1)
\oplus({\bf \overline{10},\overline{15'}})(1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus({\bf 8,\overline{24}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus({\bf \overline{42},\overline{10}})(-1)
\oplus({\bf \overline{24},8})(-1)
\oplus({\bf \overline{15'},\overline{35}})(-1)
\oplus({\bf \overline{15'},\overline{10}})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf 42,6})(-3)
\oplus({\bf 15',3})(-3)
\oplus({\bf 24,24})(-3)
\oplus({\bf 24,6})(-3)
\oplus({\bf 15,15})(-3)
\oplus({\bf 15,6})(-3)
\oplus({\bf 15,3})(-3)
\oplus({\bf 35,\overline{3}})(-5)
\oplus({\bf 27,\overline{15}})(-5)
\oplus({\bf 27,\overline{3}})(-5)
\oplus({\bf 10,\overline{6}})(-5)
\oplus({\bf 10,\overline{3}})(-5)
\oplus({\bf \overline{21},1})(-7)
\oplus({\bf \overline{24},8})(-7)
\oplus({\bf \overline{24},1})(-7)
\oplus({\bf 15',3})(-9)$\\
%
${\bf 8910}$&=&
$({\bf 15',\overline{3}})(8)
\oplus({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{21},6})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{24},15})(4)
\oplus({\bf \overline{24},6})(4)
\oplus2({\bf \overline{24},3})(4)
\oplus({\bf \overline{6},15})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf 48,\overline{3}})(2)
\oplus({\bf 42,\overline{6}})(2)
\oplus({\bf 42,\overline{3}})(2)
\oplus({\bf 15',\overline{15}})(2)
\oplus({\bf 15',\overline{6}})(2)
\oplus2({\bf 15',\overline{3}})(2)
\oplus({\bf 15,\overline{24}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus2({\bf 15,\overline{6}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 3,\overline{24}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 27,10})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 10,27})(0)
\oplus({\bf 10,10})(0)
\oplus2({\bf 10,8})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf 8,35})(0)
\oplus({\bf 8,27})(0)
\oplus2({\bf 8,10})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{24},15})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15},15'})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus({\bf \overline{6},42})(-2)
\oplus({\bf \overline{6},15'})(-2)
\oplus2({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},48})(-2)
\oplus({\bf \overline{3},42})(-2)
\oplus2({\bf \overline{3},15'})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 6,\overline{21}})(-4)
\oplus({\bf 6,\overline{24}})(-4)
\oplus({\bf 3,\overline{60}})(-4)
\oplus({\bf 3,\overline{21}})(-4)
\oplus2({\bf 3,\overline{24}})(-4)
\oplus({\bf 3,\overline{6}})(-4)
\oplus({\bf 8,35})(-6)
\oplus({\bf 8,10})(-6)
\oplus({\bf 1,35})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf \overline{3},15'})(-8)$\\
%
${\bf \overline{8910}}$&=&
$({\bf \overline{15'},3})(-8)
\oplus({\bf \overline{35},8})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 60,\overline{3}})(-4)
\oplus({\bf 21,\overline{6}})(-4)
\oplus({\bf 21,\overline{3}})(-4)
\oplus({\bf 24,\overline{15}})(-4)
\oplus({\bf 24,\overline{6}})(-4)
\oplus2({\bf 24,\overline{3}})(-4)
\oplus({\bf 6,\overline{15}})(-4)
\oplus({\bf 6,\overline{3}})(-4)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{42},6})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{15'},15})(-2)
\oplus({\bf \overline{15'},6})(-2)
\oplus2({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus2({\bf \overline{15},6})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{3},24})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,\overline{10}})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf \overline{10},27})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus2({\bf \overline{10},8})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,\overline{35}})(0)
\oplus({\bf 8,27})(0)
\oplus2({\bf 8,\overline{10}})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 24,\overline{3}})(2)
\oplus({\bf 15,\overline{15'}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus({\bf 6,\overline{42}})(2)
\oplus({\bf 6,\overline{15'}})(2)
\oplus2({\bf 6,\overline{15}})(2)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{48}})(2)
\oplus({\bf 3,\overline{42}})(2)
\oplus2({\bf 3,\overline{15'}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{6},21})(4)
\oplus({\bf \overline{6},24})(4)
\oplus({\bf \overline{3},60})(4)
\oplus({\bf \overline{3},21})(4)
\oplus2({\bf \overline{3},24})(4)
\oplus({\bf \overline{3},6})(4)
\oplus({\bf 8,\overline{35}})(6)
\oplus({\bf 8,\overline{10}})(6)
\oplus({\bf 1,\overline{35}})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 3,\overline{15'}})(8)$\\
%
${\bf 8910'}$&=&
$({\bf 81,1})(9)
\oplus({\bf \overline{63},3})(7)
\oplus({\bf \overline{60},3})(7)
\oplus({\bf 36,\overline{6}})(5)
\oplus({\bf 48,\overline{6}})(5)
\oplus({\bf 48,\overline{3}})(5)
\oplus({\bf 42,\overline{6}})(5)
\oplus({\bf 28,10})(3)
\oplus({\bf 28,8})(3)
\oplus({\bf 35,10})(3)
\oplus({\bf 35,8})(3)
\oplus({\bf 27,10})(3)
\oplus({\bf \overline{21},15'})(1)
\oplus({\bf \overline{21},15})(1)
\oplus({\bf \overline{21},6})(1)
\oplus({\bf \overline{24},15'})(1)
\oplus({\bf \overline{24},15})(1)
\oplus({\bf \overline{15},15'})(1)
\oplus({\bf 15',\overline{21}})(-1)
\oplus({\bf 15',\overline{24}})(-1)
\oplus({\bf 15',\overline{15}})(-1)
\oplus({\bf 15,\overline{21}})(-1)
\oplus({\bf 15,\overline{24}})(-1)
\oplus({\bf 6,\overline{21}})(-1)
\oplus({\bf 10,28})(-3)
\oplus({\bf 10,35})(-3)
\oplus({\bf 10,27})(-3)
\oplus({\bf 8,28})(-3)
\oplus({\bf 8,35})(-3)
\oplus({\bf \overline{6},36})(-5)
\oplus({\bf \overline{6},48})(-5)
\oplus({\bf \overline{6},42})(-5)
\oplus({\bf \overline{3},48})(-5)
\oplus({\bf 3,\overline{63}})(-7)
\oplus({\bf 3,\overline{60}})(-7)
\oplus({\bf 1,81})(-9)$\\
%
${\bf \overline{8910'}}$&=&
$({\bf \overline{81},1})(-9)
\oplus({\bf 63,\overline{3}})(-7)
\oplus({\bf 60,\overline{3}})(-7)
\oplus({\bf \overline{36},6})(-5)
\oplus({\bf \overline{48},6})(-5)
\oplus({\bf \overline{48},3})(-5)
\oplus({\bf \overline{42},6})(-5)
\oplus({\bf \overline{28},\overline{10}})(-3)
\oplus({\bf \overline{28},8})(-3)
\oplus({\bf \overline{35},\overline{10}})(-3)
\oplus({\bf \overline{35},8})(-3)
\oplus({\bf 27,\overline{10}})(-3)
\oplus({\bf 21,\overline{15'}})(-1)
\oplus({\bf 21,\overline{15}})(-1)
\oplus({\bf 21,\overline{6}})(-1)
\oplus({\bf 24,\overline{15'}})(-1)
\oplus({\bf 24,\overline{15}})(-1)
\oplus({\bf 15,\overline{15'}})(-1)
\oplus({\bf \overline{15'},21})(1)
\oplus({\bf \overline{15'},24})(1)
\oplus({\bf \overline{15'},15})(1)
\oplus({\bf \overline{15},21})(1)
\oplus({\bf \overline{15},24})(1)
\oplus({\bf \overline{6},21})(1)
\oplus({\bf \overline{10},\overline{28}})(3)
\oplus({\bf \overline{10},\overline{35}})(3)
\oplus({\bf \overline{10},27})(3)
\oplus({\bf 8,\overline{28}})(3)
\oplus({\bf 8,\overline{35}})(3)
\oplus({\bf 6,\overline{36}})(5)
\oplus({\bf 6,\overline{48}})(5)
\oplus({\bf 6,\overline{42}})(5)
\oplus({\bf 3,\overline{48}})(5)
\oplus({\bf \overline{3},63})(7)
\oplus({\bf \overline{3},60})(7)
\oplus({\bf 1,\overline{81}})(9)$\\
%
${\bf 8960}$&=&
$({\bf 24,\overline{3}})(8)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 27,8})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{24},15})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf 42,\overline{6}})(2)
\oplus({\bf 15',\overline{24}})(2)
\oplus({\bf 15',\overline{6}})(2)
\oplus({\bf 24,\overline{6}})(2)
\oplus({\bf 24,\overline{3}})(2)
\oplus({\bf 15,\overline{24}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus2({\bf 15,\overline{6}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{15}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 35,10})(0)
\oplus({\bf 27,10})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 10,35})(0)
\oplus({\bf 10,27})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf 8,27})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus2({\bf 8,8})(0)
\oplus({\bf \overline{24},15'})(-2)
\oplus({\bf \overline{24},15})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus({\bf \overline{15},6})(-2)
\oplus({\bf \overline{6},42})(-2)
\oplus({\bf \overline{6},15'})(-2)
\oplus({\bf \overline{6},24})(-2)
\oplus2({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{3},24})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 6,\overline{15}})(-4)
\oplus({\bf 3,\overline{42}})(-4)
\oplus({\bf 3,\overline{24}})(-4)
\oplus({\bf 3,\overline{15'}})(-4)
\oplus2({\bf 3,\overline{15}})(-4)
\oplus({\bf 8,27})(-6)
\oplus({\bf 8,\overline{10}})(-6)
\oplus({\bf 1,\overline{35}})(-6)
\oplus({\bf 1,27})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf \overline{3},24})(-8)$\\
%
${\bf \overline{8960}}$&=&
$({\bf \overline{24},3})(-8)
\oplus({\bf 35,1})(-6)
\oplus({\bf 27,8})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 42,\overline{3}})(-4)
\oplus({\bf 15',\overline{3}})(-4)
\oplus({\bf 24,\overline{15}})(-4)
\oplus({\bf 24,\overline{3}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus2({\bf 15,\overline{3}})(-4)
\oplus({\bf \overline{42},6})(-2)
\oplus({\bf \overline{24},6})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15'},24})(-2)
\oplus({\bf \overline{15'},6})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus2({\bf \overline{15},6})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf 27,\overline{10}})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf \overline{10},\overline{35}})(0)
\oplus({\bf \overline{10},27})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf 8,27})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus2({\bf 8,8})(0)
\oplus({\bf 24,\overline{15'}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus({\bf 15,\overline{6}})(2)
\oplus({\bf 6,\overline{42}})(2)
\oplus({\bf 6,\overline{24}})(2)
\oplus({\bf 6,\overline{15'}})(2)
\oplus2({\bf 6,\overline{15}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 3,\overline{24}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{6},15})(4)
\oplus({\bf \overline{3},42})(4)
\oplus({\bf \overline{3},15'})(4)
\oplus({\bf \overline{3},24})(4)
\oplus2({\bf \overline{3},15})(4)
\oplus({\bf 8,27})(6)
\oplus({\bf 8,10})(6)
\oplus({\bf 1,35})(6)
\oplus({\bf 1,27})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 3,\overline{24}})(8)$\\
%
${\bf 9009}$&=&
$({\bf \overline{99},1})(-10)
\oplus({\bf \overline{55},\overline{3}})(-8)
\oplus({\bf \overline{80},\overline{3}})(-8)
\oplus({\bf 45,6})(-6)
\oplus({\bf 45,3})(-6)
\oplus({\bf 63,6})(-6)
\oplus({\bf \overline{36},\overline{10}})(-4)
\oplus({\bf \overline{36},8})(-4)
\oplus({\bf \overline{48},\overline{10}})(-4)
\oplus({\bf \overline{28},\overline{15'}})(-2)
\oplus({\bf \overline{28},\overline{15}})(-2)
\oplus({\bf \overline{35},\overline{15'}})(-2)
\oplus({\bf 21,21})(0)
\oplus({\bf 21,24})(0)
\oplus({\bf 24,21})(0)
\oplus({\bf \overline{15'},\overline{28}})(2)
\oplus({\bf \overline{15'},\overline{35}})(2)
\oplus({\bf \overline{15},\overline{28}})(2)
\oplus({\bf \overline{10},\overline{36}})(4)
\oplus({\bf \overline{10},\overline{48}})(4)
\oplus({\bf 8,\overline{36}})(4)
\oplus({\bf 6,45})(6)
\oplus({\bf 6,63})(6)
\oplus({\bf 3,45})(6)
\oplus({\bf \overline{3},\overline{55}})(8)
\oplus({\bf \overline{3},\overline{80}})(8)
\oplus({\bf 1,\overline{99}})(10)$\\
%
${\bf \overline{9009}}$&=&
$({\bf 99,1})(10)
\oplus({\bf 55,3})(8)
\oplus({\bf 80,3})(8)
\oplus({\bf \overline{45},\overline{6}})(6)
\oplus({\bf \overline{45},\overline{3}})(6)
\oplus({\bf \overline{63},\overline{6}})(6)
\oplus({\bf 36,10})(4)
\oplus({\bf 36,8})(4)
\oplus({\bf 48,10})(4)
\oplus({\bf 28,15'})(2)
\oplus({\bf 28,15})(2)
\oplus({\bf 35,15'})(2)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{24}})(0)
\oplus({\bf \overline{24},\overline{21}})(0)
\oplus({\bf 15',28})(-2)
\oplus({\bf 15',35})(-2)
\oplus({\bf 15,28})(-2)
\oplus({\bf 10,36})(-4)
\oplus({\bf 10,48})(-4)
\oplus({\bf 8,36})(-4)
\oplus({\bf \overline{6},\overline{45}})(-6)
\oplus({\bf \overline{6},\overline{63}})(-6)
\oplus({\bf \overline{3},\overline{45}})(-6)
\oplus({\bf 3,55})(-8)
\oplus({\bf 3,80})(-8)
\oplus({\bf 1,99})(-10)$\\
%
${\bf 9240}$&=&
$({\bf \overline{10},15})(-7)
\oplus({\bf 24,10})(-5)
\oplus({\bf 24,8})(-5)
\oplus({\bf 6,27})(-5)
\oplus({\bf 6,10})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf \overline{42},\overline{6}})(-3)
\oplus({\bf \overline{42},\overline{3}})(-3)
\oplus({\bf \overline{15'},\overline{6}})(-3)
\oplus({\bf \overline{15},\overline{24}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus2({\bf \overline{15},\overline{6}})(-3)
\oplus({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{42}})(-3)
\oplus({\bf \overline{3},\overline{24}})(-3)
\oplus({\bf \overline{3},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf 64,3})(-1)
\oplus({\bf \overline{35},3})(-1)
\oplus({\bf 27,15})(-1)
\oplus({\bf 27,6})(-1)
\oplus2({\bf 27,3})(-1)
\oplus({\bf \overline{10},15})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf 8,42})(-1)
\oplus({\bf 8,24})(-1)
\oplus2({\bf 8,15})(-1)
\oplus({\bf 8,6})(-1)
\oplus2({\bf 8,3})(-1)
\oplus({\bf 1,60})(-1)
\oplus({\bf 1,42})(-1)
\oplus({\bf 1,24})(-1)
\oplus({\bf 1,15})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf 60,1})(1)
\oplus({\bf 42,8})(1)
\oplus({\bf 42,1})(1)
\oplus({\bf 24,8})(1)
\oplus({\bf 24,1})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,\overline{10}})(1)
\oplus2({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3,64})(1)
\oplus({\bf 3,\overline{35}})(1)
\oplus2({\bf 3,27})(1)
\oplus({\bf 3,\overline{10}})(1)
\oplus2({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf \overline{42},\overline{3}})(3)
\oplus({\bf \overline{24},\overline{15}})(3)
\oplus({\bf \overline{24},\overline{3}})(3)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{42}})(3)
\oplus({\bf \overline{6},\overline{15'}})(3)
\oplus2({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf \overline{3},\overline{42}})(3)
\oplus({\bf \overline{3},\overline{15}})(3)
\oplus({\bf \overline{3},\overline{3}})(3)
\oplus({\bf 27,6})(5)
\oplus({\bf 10,24})(5)
\oplus({\bf 10,6})(5)
\oplus({\bf 8,24})(5)
\oplus({\bf 8,6})(5)
\oplus({\bf 15,\overline{10}})(7)$\\
%
${\bf \overline{9240}}$&=&
$({\bf 10,\overline{15}})(7)
\oplus({\bf \overline{24},\overline{10}})(5)
\oplus({\bf \overline{24},8})(5)
\oplus({\bf \overline{6},27})(5)
\oplus({\bf \overline{6},\overline{10}})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf 42,6})(3)
\oplus({\bf 42,3})(3)
\oplus({\bf 15',6})(3)
\oplus({\bf 15,24})(3)
\oplus({\bf 15,15})(3)
\oplus2({\bf 15,6})(3)
\oplus({\bf 15,3})(3)
\oplus({\bf 3,42})(3)
\oplus({\bf 3,24})(3)
\oplus({\bf 3,15})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,3})(3)
\oplus({\bf 64,\overline{3}})(1)
\oplus({\bf 35,\overline{3}})(1)
\oplus({\bf 27,\overline{15}})(1)
\oplus({\bf 27,\overline{6}})(1)
\oplus2({\bf 27,\overline{3}})(1)
\oplus({\bf 10,\overline{15}})(1)
\oplus({\bf 10,\overline{3}})(1)
\oplus({\bf 8,\overline{42}})(1)
\oplus({\bf 8,\overline{24}})(1)
\oplus2({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus2({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{60}})(1)
\oplus({\bf 1,\overline{42}})(1)
\oplus({\bf 1,\overline{24}})(1)
\oplus({\bf 1,\overline{15}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{42},8})(-1)
\oplus({\bf \overline{42},1})(-1)
\oplus({\bf \overline{24},8})(-1)
\oplus({\bf \overline{24},1})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},10})(-1)
\oplus2({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3},64})(-1)
\oplus({\bf \overline{3},35})(-1)
\oplus2({\bf \overline{3},27})(-1)
\oplus({\bf \overline{3},10})(-1)
\oplus2({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf 42,3})(-3)
\oplus({\bf 24,15})(-3)
\oplus({\bf 24,3})(-3)
\oplus({\bf 15,15})(-3)
\oplus({\bf 15,3})(-3)
\oplus({\bf 6,42})(-3)
\oplus({\bf 6,15'})(-3)
\oplus2({\bf 6,15})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 3,42})(-3)
\oplus({\bf 3,15})(-3)
\oplus({\bf 3,3})(-3)
\oplus({\bf 27,\overline{6}})(-5)
\oplus({\bf \overline{10},\overline{24}})(-5)
\oplus({\bf \overline{10},\overline{6}})(-5)
\oplus({\bf 8,\overline{24}})(-5)
\oplus({\bf 8,\overline{6}})(-5)
\oplus({\bf \overline{15},10})(-7)$\\
%
${\bf 9240'}$&=&
$({\bf 64,1})(9)
\oplus({\bf \overline{60},3})(7)
\oplus({\bf \overline{42},3})(7)
\oplus({\bf 48,\overline{6}})(5)
\oplus({\bf 42,\overline{6}})(5)
\oplus({\bf 42,\overline{3}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf 28,10})(3)
\oplus({\bf 35,10})(3)
\oplus({\bf 35,8})(3)
\oplus({\bf 27,10})(3)
\oplus({\bf 27,8})(3)
\oplus({\bf \overline{10},10})(3)
\oplus({\bf \overline{21},15'})(1)
\oplus({\bf \overline{21},15})(1)
\oplus({\bf \overline{24},15'})(1)
\oplus({\bf \overline{24},15})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{15},15'})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf 15',\overline{21}})(-1)
\oplus({\bf 15',\overline{24}})(-1)
\oplus({\bf 15',\overline{15}})(-1)
\oplus({\bf 15,\overline{21}})(-1)
\oplus({\bf 15,\overline{24}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 6,\overline{24}})(-1)
\oplus({\bf 10,28})(-3)
\oplus({\bf 10,35})(-3)
\oplus({\bf 10,27})(-3)
\oplus({\bf 10,\overline{10}})(-3)
\oplus({\bf 8,35})(-3)
\oplus({\bf 8,27})(-3)
\oplus({\bf \overline{6},48})(-5)
\oplus({\bf \overline{6},42})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{3},42})(-5)
\oplus({\bf 3,\overline{60}})(-7)
\oplus({\bf 3,\overline{42}})(-7)
\oplus({\bf 1,64})(-9)$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 64,1})(-9)
\oplus({\bf 60,\overline{3}})(-7)
\oplus({\bf 42,\overline{3}})(-7)
\oplus({\bf \overline{48},6})(-5)
\oplus({\bf \overline{42},6})(-5)
\oplus({\bf \overline{42},3})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus({\bf \overline{28},\overline{10}})(-3)
\oplus({\bf \overline{35},\overline{10}})(-3)
\oplus({\bf \overline{35},8})(-3)
\oplus({\bf 27,\overline{10}})(-3)
\oplus({\bf 27,8})(-3)
\oplus({\bf 10,\overline{10}})(-3)
\oplus({\bf 21,\overline{15'}})(-1)
\oplus({\bf 21,\overline{15}})(-1)
\oplus({\bf 24,\overline{15'}})(-1)
\oplus({\bf 24,\overline{15}})(-1)
\oplus({\bf 24,\overline{6}})(-1)
\oplus({\bf 15,\overline{15'}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf \overline{15'},21})(1)
\oplus({\bf \overline{15'},24})(1)
\oplus({\bf \overline{15'},15})(1)
\oplus({\bf \overline{15},21})(1)
\oplus({\bf \overline{15},24})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{6},24})(1)
\oplus({\bf \overline{10},\overline{28}})(3)
\oplus({\bf \overline{10},\overline{35}})(3)
\oplus({\bf \overline{10},27})(3)
\oplus({\bf \overline{10},10})(3)
\oplus({\bf 8,\overline{35}})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 6,\overline{48}})(5)
\oplus({\bf 6,\overline{42}})(5)
\oplus({\bf 6,\overline{24}})(5)
\oplus({\bf 3,\overline{42}})(5)
\oplus({\bf \overline{3},60})(7)
\oplus({\bf \overline{3},42})(7)
\oplus({\bf 1,64})(9)$\\
%
${\bf 9360}$&=&
$({\bf \overline{36},\overline{3}})(-9)
\oplus({\bf \overline{80},3})(-7)
\oplus({\bf \overline{28},6})(-7)
\oplus({\bf \overline{28},3})(-7)
\oplus({\bf 45,1})(-5)
\oplus({\bf 63,8})(-5)
\oplus({\bf 63,1})(-5)
\oplus({\bf 21,\overline{10}})(-5)
\oplus({\bf 21,8})(-5)
\oplus({\bf \overline{36},\overline{3}})(-3)
\oplus({\bf \overline{48},\overline{15}})(-3)
\oplus({\bf \overline{48},\overline{3}})(-3)
\oplus({\bf \overline{15'},\overline{15'}})(-3)
\oplus({\bf \overline{15'},\overline{15}})(-3)
\oplus({\bf \overline{28},6})(-1)
\oplus({\bf \overline{35},24})(-1)
\oplus({\bf \overline{35},6})(-1)
\oplus({\bf \overline{10},21})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf 21,\overline{10}})(1)
\oplus({\bf 24,\overline{35}})(1)
\oplus({\bf 24,\overline{10}})(1)
\oplus({\bf 6,\overline{28}})(1)
\oplus({\bf 6,\overline{35}})(1)
\oplus({\bf \overline{15'},\overline{15'}})(3)
\oplus({\bf \overline{15},\overline{48}})(3)
\oplus({\bf \overline{15},\overline{15'}})(3)
\oplus({\bf \overline{3},\overline{36}})(3)
\oplus({\bf \overline{3},\overline{48}})(3)
\oplus({\bf \overline{10},21})(5)
\oplus({\bf 8,63})(5)
\oplus({\bf 8,21})(5)
\oplus({\bf 1,45})(5)
\oplus({\bf 1,63})(5)
\oplus({\bf 6,\overline{28}})(7)
\oplus({\bf 3,\overline{80}})(7)
\oplus({\bf 3,\overline{28}})(7)
\oplus({\bf \overline{3},\overline{36}})(9)$\\
%
${\bf \overline{9360}}$&=&
$({\bf 36,3})(9)
\oplus({\bf 80,\overline{3}})(7)
\oplus({\bf 28,\overline{6}})(7)
\oplus({\bf 28,\overline{3}})(7)
\oplus({\bf \overline{45},1})(5)
\oplus({\bf \overline{63},8})(5)
\oplus({\bf \overline{63},1})(5)
\oplus({\bf \overline{21},10})(5)
\oplus({\bf \overline{21},8})(5)
\oplus({\bf 36,3})(3)
\oplus({\bf 48,15})(3)
\oplus({\bf 48,3})(3)
\oplus({\bf 15',15'})(3)
\oplus({\bf 15',15})(3)
\oplus({\bf 28,\overline{6}})(1)
\oplus({\bf 35,\overline{24}})(1)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 10,\overline{21}})(1)
\oplus({\bf 10,\overline{24}})(1)
\oplus({\bf \overline{21},10})(-1)
\oplus({\bf \overline{24},35})(-1)
\oplus({\bf \overline{24},10})(-1)
\oplus({\bf \overline{6},28})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf 15',15'})(-3)
\oplus({\bf 15,48})(-3)
\oplus({\bf 15,15'})(-3)
\oplus({\bf 3,36})(-3)
\oplus({\bf 3,48})(-3)
\oplus({\bf 10,\overline{21}})(-5)
\oplus({\bf 8,\overline{63}})(-5)
\oplus({\bf 8,\overline{21}})(-5)
\oplus({\bf 1,\overline{45}})(-5)
\oplus({\bf 1,\overline{63}})(-5)
\oplus({\bf \overline{6},28})(-7)
\oplus({\bf \overline{3},80})(-7)
\oplus({\bf \overline{3},28})(-7)
\oplus({\bf 3,36})(-9)$\\
%
${\bf 9625}$&=&
$({\bf 15',\overline{6}})(8)
\oplus({\bf 35,8})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{60},6})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{24},15})(4)
\oplus({\bf \overline{24},6})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{6},15'})(4)
\oplus({\bf \overline{6},15})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf 48,\overline{3}})(2)
\oplus({\bf 42,\overline{15}})(2)
\oplus({\bf 42,\overline{3}})(2)
\oplus({\bf 15',\overline{6}})(2)
\oplus({\bf 15',\overline{3}})(2)
\oplus({\bf 15,\overline{24}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus({\bf 15,\overline{6}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 3,\overline{21}})(2)
\oplus({\bf 3,\overline{24}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf 28,1})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 27,27})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf 8,35})(0)
\oplus({\bf 8,27})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 1,28})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{24},15})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15},42})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},15'})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{3},48})(-2)
\oplus({\bf \overline{3},42})(-2)
\oplus({\bf \overline{3},15'})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf 15',\overline{6}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 6,\overline{60}})(-4)
\oplus({\bf 6,\overline{24}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf 3,\overline{21}})(-4)
\oplus({\bf 3,\overline{24}})(-4)
\oplus({\bf 10,10})(-6)
\oplus({\bf 8,35})(-6)
\oplus({\bf 8,10})(-6)
\oplus({\bf \overline{6},15'})(-8)$\\
%
${\bf \overline{9625}}$&=&
$({\bf \overline{15'},6})(-8)
\oplus({\bf \overline{35},8})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 60,\overline{6}})(-4)
\oplus({\bf 21,\overline{3}})(-4)
\oplus({\bf 24,\overline{15}})(-4)
\oplus({\bf 24,\overline{6}})(-4)
\oplus({\bf 24,\overline{3}})(-4)
\oplus({\bf 6,\overline{15'}})(-4)
\oplus({\bf 6,\overline{15}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{42},15})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{15'},6})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus({\bf \overline{15},6})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{3},21})(-2)
\oplus({\bf \overline{3},24})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf \overline{28},1})(0)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,27})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf 8,\overline{35}})(0)
\oplus({\bf 8,27})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 1,\overline{28}})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 21,\overline{3}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 24,\overline{3}})(2)
\oplus({\bf 15,\overline{42}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{15'}})(2)
\oplus({\bf 6,\overline{15}})(2)
\oplus({\bf 3,\overline{48}})(2)
\oplus({\bf 3,\overline{42}})(2)
\oplus({\bf 3,\overline{15'}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf \overline{15'},6})(4)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{6},60})(4)
\oplus({\bf \overline{6},24})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{3},21})(4)
\oplus({\bf \overline{3},24})(4)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus({\bf 8,\overline{35}})(6)
\oplus({\bf 8,\overline{10}})(6)
\oplus({\bf 6,\overline{15'}})(8)$\\
%
${\bf 10080}$&=&
$({\bf \overline{6},\overline{3}})(-9)
\oplus({\bf 10,6})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 8,6})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 15',8})(-5)
\oplus({\bf 15,\overline{10}})(-5)
\oplus2({\bf 15,8})(-5)
\oplus({\bf 15,1})(-5)
\oplus({\bf 6,\overline{10}})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 3,1})(-5)
\oplus({\bf \overline{24},\overline{15}})(-3)
\oplus({\bf \overline{24},\overline{6}})(-3)
\oplus({\bf \overline{24},\overline{3}})(-3)
\oplus({\bf \overline{15},\overline{15'}})(-3)
\oplus2({\bf \overline{15},\overline{15}})(-3)
\oplus({\bf \overline{15},\overline{6}})(-3)
\oplus({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{6},\overline{15}})(-3)
\oplus({\bf \overline{6},\overline{6}})(-3)
\oplus2({\bf \overline{6},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf 27,24})(-1)
\oplus({\bf 27,15})(-1)
\oplus({\bf 27,6})(-1)
\oplus({\bf 27,3})(-1)
\oplus({\bf 10,15})(-1)
\oplus({\bf 10,6})(-1)
\oplus({\bf 10,3})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf \overline{10},15})(-1)
\oplus({\bf \overline{10},6})(-1)
\oplus({\bf 8,24})(-1)
\oplus2({\bf 8,15})(-1)
\oplus2({\bf 8,6})(-1)
\oplus2({\bf 8,3})(-1)
\oplus({\bf 1,15})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf 24,27})(1)
\oplus({\bf 24,\overline{10}})(1)
\oplus({\bf 24,8})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,10})(1)
\oplus({\bf 15,\overline{10}})(1)
\oplus2({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,10})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus2({\bf 6,8})(1)
\oplus({\bf 3,27})(1)
\oplus({\bf 3,10})(1)
\oplus2({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf \overline{15'},\overline{15}})(3)
\oplus({\bf \overline{15},\overline{24}})(3)
\oplus2({\bf \overline{15},\overline{15}})(3)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{24}})(3)
\oplus({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{6}})(3)
\oplus({\bf \overline{6},\overline{3}})(3)
\oplus({\bf \overline{3},\overline{24}})(3)
\oplus({\bf \overline{3},\overline{15}})(3)
\oplus2({\bf \overline{3},\overline{6}})(3)
\oplus({\bf \overline{3},\overline{3}})(3)
\oplus({\bf \overline{10},15})(5)
\oplus({\bf \overline{10},6})(5)
\oplus({\bf 8,15'})(5)
\oplus2({\bf 8,15})(5)
\oplus({\bf 8,6})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 1,15})(5)
\oplus({\bf 1,3})(5)
\oplus({\bf 6,10})(7)
\oplus({\bf 6,8})(7)
\oplus({\bf 3,10})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf \overline{3},\overline{6}})(9)$\\
%
${\bf \overline{10080}}$&=&
$({\bf 6,3})(9)
\oplus({\bf \overline{10},\overline{6}})(7)
\oplus({\bf \overline{10},\overline{3}})(7)
\oplus({\bf 8,\overline{6}})(7)
\oplus({\bf 8,\overline{3}})(7)
\oplus({\bf \overline{15'},8})(5)
\oplus({\bf \overline{15},10})(5)
\oplus2({\bf \overline{15},8})(5)
\oplus({\bf \overline{15},1})(5)
\oplus({\bf \overline{6},10})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{3},8})(5)
\oplus({\bf \overline{3},1})(5)
\oplus({\bf 24,15})(3)
\oplus({\bf 24,6})(3)
\oplus({\bf 24,3})(3)
\oplus({\bf 15,15'})(3)
\oplus2({\bf 15,15})(3)
\oplus({\bf 15,6})(3)
\oplus({\bf 15,3})(3)
\oplus({\bf 6,15})(3)
\oplus({\bf 6,6})(3)
\oplus2({\bf 6,3})(3)
\oplus({\bf 3,15})(3)
\oplus({\bf 3,6})(3)
\oplus({\bf 3,3})(3)
\oplus({\bf 27,\overline{24}})(1)
\oplus({\bf 27,\overline{15}})(1)
\oplus({\bf 27,\overline{6}})(1)
\oplus({\bf 27,\overline{3}})(1)
\oplus({\bf 10,\overline{24}})(1)
\oplus({\bf 10,\overline{15}})(1)
\oplus({\bf 10,\overline{6}})(1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus({\bf \overline{10},\overline{6}})(1)
\oplus({\bf \overline{10},\overline{3}})(1)
\oplus({\bf 8,\overline{24}})(1)
\oplus2({\bf 8,\overline{15}})(1)
\oplus2({\bf 8,\overline{6}})(1)
\oplus2({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{15}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf \overline{24},27})(-1)
\oplus({\bf \overline{24},10})(-1)
\oplus({\bf \overline{24},8})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},10})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus2({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus2({\bf \overline{6},8})(-1)
\oplus({\bf \overline{3},27})(-1)
\oplus({\bf \overline{3},\overline{10}})(-1)
\oplus2({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf 15',15})(-3)
\oplus({\bf 15,24})(-3)
\oplus2({\bf 15,15})(-3)
\oplus({\bf 15,6})(-3)
\oplus({\bf 15,3})(-3)
\oplus({\bf 6,24})(-3)
\oplus({\bf 6,15})(-3)
\oplus({\bf 6,6})(-3)
\oplus({\bf 6,3})(-3)
\oplus({\bf 3,24})(-3)
\oplus({\bf 3,15})(-3)
\oplus2({\bf 3,6})(-3)
\oplus({\bf 3,3})(-3)
\oplus({\bf 10,\overline{15}})(-5)
\oplus({\bf 10,\overline{6}})(-5)
\oplus({\bf 8,\overline{15'}})(-5)
\oplus2({\bf 8,\overline{15}})(-5)
\oplus({\bf 8,\overline{6}})(-5)
\oplus({\bf 8,\overline{3}})(-5)
\oplus({\bf 1,\overline{15}})(-5)
\oplus({\bf 1,\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{10}})(-7)
\oplus({\bf \overline{6},8})(-7)
\oplus({\bf \overline{3},\overline{10}})(-7)
\oplus({\bf \overline{3},8})(-7)
\oplus({\bf 3,6})(-9)$\\
%
${\bf 10296}$&=&
$({\bf \overline{36},1})(-10)
\oplus({\bf \overline{80},\overline{3}})(-8)
\oplus({\bf \overline{28},\overline{3}})(-8)
\oplus({\bf 45,3})(-6)
\oplus({\bf 63,6})(-6)
\oplus({\bf 63,3})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf \overline{36},8})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{48},\overline{10}})(-4)
\oplus({\bf \overline{48},8})(-4)
\oplus({\bf \overline{15'},\overline{10}})(-4)
\oplus({\bf \overline{28},\overline{15}})(-2)
\oplus({\bf \overline{28},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{15'}})(-2)
\oplus({\bf \overline{35},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{15'}})(-2)
\oplus({\bf 21,24})(0)
\oplus({\bf 21,6})(0)
\oplus({\bf 24,21})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 6,21})(0)
\oplus({\bf \overline{15'},\overline{35}})(2)
\oplus({\bf \overline{15'},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{28}})(2)
\oplus({\bf \overline{15},\overline{35}})(2)
\oplus({\bf \overline{3},\overline{28}})(2)
\oplus({\bf \overline{10},\overline{48}})(4)
\oplus({\bf \overline{10},\overline{15'}})(4)
\oplus({\bf 8,\overline{36}})(4)
\oplus({\bf 8,\overline{48}})(4)
\oplus({\bf 1,\overline{36}})(4)
\oplus({\bf 6,63})(6)
\oplus({\bf 6,21})(6)
\oplus({\bf 3,45})(6)
\oplus({\bf 3,63})(6)
\oplus({\bf \overline{3},\overline{80}})(8)
\oplus({\bf \overline{3},\overline{28}})(8)
\oplus({\bf 1,\overline{36}})(10)$\\
%
${\bf \overline{10296}}$&=&
$({\bf 36,1})(10)
\oplus({\bf 80,3})(8)
\oplus({\bf 28,3})(8)
\oplus({\bf \overline{45},\overline{3}})(6)
\oplus({\bf \overline{63},\overline{6}})(6)
\oplus({\bf \overline{63},\overline{3}})(6)
\oplus({\bf \overline{21},\overline{6}})(6)
\oplus({\bf 36,8})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 48,10})(4)
\oplus({\bf 48,8})(4)
\oplus({\bf 15',10})(4)
\oplus({\bf 28,15})(2)
\oplus({\bf 28,3})(2)
\oplus({\bf 35,15'})(2)
\oplus({\bf 35,15})(2)
\oplus({\bf 10,15'})(2)
\oplus({\bf \overline{21},\overline{24}})(0)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus({\bf \overline{24},\overline{21}})(0)
\oplus({\bf \overline{24},\overline{24}})(0)
\oplus({\bf \overline{6},\overline{21}})(0)
\oplus({\bf 15',35})(-2)
\oplus({\bf 15',10})(-2)
\oplus({\bf 15,28})(-2)
\oplus({\bf 15,35})(-2)
\oplus({\bf 3,28})(-2)
\oplus({\bf 10,48})(-4)
\oplus({\bf 10,15'})(-4)
\oplus({\bf 8,36})(-4)
\oplus({\bf 8,48})(-4)
\oplus({\bf 1,36})(-4)
\oplus({\bf \overline{6},\overline{63}})(-6)
\oplus({\bf \overline{6},\overline{21}})(-6)
\oplus({\bf \overline{3},\overline{45}})(-6)
\oplus({\bf \overline{3},\overline{63}})(-6)
\oplus({\bf 3,80})(-8)
\oplus({\bf 3,28})(-8)
\oplus({\bf 1,36})(-10)$\\
%
${\bf 10368}$&=&
$({\bf 48,\overline{3}})(8)
\oplus({\bf 81,1})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf \overline{63},3})(4)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{21},15})(4)
\oplus({\bf \overline{21},6})(4)
\oplus2({\bf \overline{21},3})(4)
\oplus({\bf \overline{24},15})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf 48,\overline{6}})(2)
\oplus({\bf 48,\overline{3}})(2)
\oplus({\bf 42,\overline{6}})(2)
\oplus({\bf 15',\overline{24}})(2)
\oplus({\bf 15',\overline{15}})(2)
\oplus2({\bf 15',\overline{6}})(2)
\oplus({\bf 15',\overline{3}})(2)
\oplus({\bf 15,\overline{24}})(2)
\oplus({\bf 15,\overline{6}})(2)
\oplus({\bf 35,10})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 27,10})(0)
\oplus({\bf 10,35})(0)
\oplus({\bf 10,27})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf 8,35})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf \overline{24},15'})(-2)
\oplus({\bf \overline{24},15})(-2)
\oplus({\bf \overline{15},15'})(-2)
\oplus({\bf \overline{6},48})(-2)
\oplus({\bf \overline{6},42})(-2)
\oplus2({\bf \overline{6},15'})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{3},48})(-2)
\oplus({\bf \overline{3},15'})(-2)
\oplus({\bf 15,\overline{21}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 6,\overline{21}})(-4)
\oplus({\bf 3,\overline{63}})(-4)
\oplus({\bf 3,\overline{60}})(-4)
\oplus2({\bf 3,\overline{21}})(-4)
\oplus({\bf 3,\overline{24}})(-4)
\oplus({\bf 8,28})(-6)
\oplus({\bf 8,35})(-6)
\oplus({\bf 1,81})(-6)
\oplus({\bf 1,28})(-6)
\oplus({\bf 1,35})(-6)
\oplus({\bf \overline{3},48})(-8)$\\
%
${\bf \overline{10368}}$&=&
$({\bf \overline{48},3})(-8)
\oplus({\bf \overline{81},1})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{35},8})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 63,\overline{3}})(-4)
\oplus({\bf 60,\overline{3}})(-4)
\oplus({\bf 21,\overline{15}})(-4)
\oplus({\bf 21,\overline{6}})(-4)
\oplus2({\bf 21,\overline{3}})(-4)
\oplus({\bf 24,\overline{15}})(-4)
\oplus({\bf 24,\overline{3}})(-4)
\oplus({\bf \overline{48},6})(-2)
\oplus({\bf \overline{48},3})(-2)
\oplus({\bf \overline{42},6})(-2)
\oplus({\bf \overline{15'},24})(-2)
\oplus({\bf \overline{15'},15})(-2)
\oplus2({\bf \overline{15'},6})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},6})(-2)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf 27,\overline{10}})(0)
\oplus({\bf \overline{10},\overline{35}})(0)
\oplus({\bf \overline{10},27})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf 8,\overline{35}})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus({\bf 24,\overline{15'}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 15,\overline{15'}})(2)
\oplus({\bf 6,\overline{48}})(2)
\oplus({\bf 6,\overline{42}})(2)
\oplus2({\bf 6,\overline{15'}})(2)
\oplus({\bf 6,\overline{15}})(2)
\oplus({\bf 3,\overline{48}})(2)
\oplus({\bf 3,\overline{15'}})(2)
\oplus({\bf \overline{15},21})(4)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{6},21})(4)
\oplus({\bf \overline{3},63})(4)
\oplus({\bf \overline{3},60})(4)
\oplus2({\bf \overline{3},21})(4)
\oplus({\bf \overline{3},24})(4)
\oplus({\bf 8,\overline{28}})(6)
\oplus({\bf 8,\overline{35}})(6)
\oplus({\bf 1,\overline{81}})(6)
\oplus({\bf 1,\overline{28}})(6)
\oplus({\bf 1,\overline{35}})(6)
\oplus({\bf 3,\overline{48}})(8)$\\
%
${\bf 10500}$&=&
$({\bf 15,8})(7)
\oplus({\bf 27,6})(5)
\oplus({\bf 27,3})(5)
\oplus({\bf 10,15})(5)
\oplus({\bf 10,6})(5)
\oplus({\bf 10,3})(5)
\oplus({\bf 8,15})(5)
\oplus({\bf 8,6})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf \overline{42},\overline{3}})(3)
\oplus({\bf \overline{24},\overline{15}})(3)
\oplus({\bf \overline{24},\overline{6}})(3)
\oplus2({\bf \overline{24},\overline{3}})(3)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus2({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{24}})(3)
\oplus2({\bf \overline{6},\overline{15}})(3)
\oplus2({\bf \overline{6},\overline{6}})(3)
\oplus2({\bf \overline{6},\overline{3}})(3)
\oplus({\bf \overline{3},\overline{24}})(3)
\oplus({\bf \overline{3},\overline{15}})(3)
\oplus({\bf \overline{3},\overline{6}})(3)
\oplus({\bf \overline{3},\overline{3}})(3)
\oplus({\bf 42,8})(1)
\oplus({\bf 42,1})(1)
\oplus({\bf 15',8})(1)
\oplus({\bf 15',1})(1)
\oplus({\bf 24,8})(1)
\oplus({\bf 24,1})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,10})(1)
\oplus({\bf 15,\overline{10}})(1)
\oplus4({\bf 15,8})(1)
\oplus2({\bf 15,1})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,10})(1)
\oplus2({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3,35})(1)
\oplus2({\bf 3,27})(1)
\oplus2({\bf 3,10})(1)
\oplus({\bf 3,\overline{10}})(1)
\oplus3({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf 35,3})(-1)
\oplus({\bf 27,15})(-1)
\oplus({\bf 27,6})(-1)
\oplus2({\bf 27,3})(-1)
\oplus({\bf 10,15})(-1)
\oplus({\bf 10,6})(-1)
\oplus2({\bf 10,3})(-1)
\oplus({\bf \overline{10},15})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf 8,42})(-1)
\oplus({\bf 8,15'})(-1)
\oplus({\bf 8,24})(-1)
\oplus4({\bf 8,15})(-1)
\oplus2({\bf 8,6})(-1)
\oplus3({\bf 8,3})(-1)
\oplus({\bf 1,42})(-1)
\oplus({\bf 1,15'})(-1)
\oplus({\bf 1,24})(-1)
\oplus2({\bf 1,15})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf \overline{24},\overline{6}})(-3)
\oplus({\bf \overline{24},\overline{3}})(-3)
\oplus({\bf \overline{15},\overline{24}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus2({\bf \overline{15},\overline{6}})(-3)
\oplus({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{6},\overline{24}})(-3)
\oplus({\bf \overline{6},\overline{15}})(-3)
\oplus2({\bf \overline{6},\overline{6}})(-3)
\oplus({\bf \overline{6},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{42}})(-3)
\oplus2({\bf \overline{3},\overline{24}})(-3)
\oplus2({\bf \overline{3},\overline{15}})(-3)
\oplus2({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf 15,10})(-5)
\oplus({\bf 15,8})(-5)
\oplus({\bf 6,27})(-5)
\oplus({\bf 6,10})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 3,27})(-5)
\oplus({\bf 3,10})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf 8,15})(-7)$\\
%
${\bf \overline{10500}}$&=&
$({\bf \overline{15},8})(-7)
\oplus({\bf 27,\overline{6}})(-5)
\oplus({\bf 27,\overline{3}})(-5)
\oplus({\bf \overline{10},\overline{15}})(-5)
\oplus({\bf \overline{10},\overline{6}})(-5)
\oplus({\bf \overline{10},\overline{3}})(-5)
\oplus({\bf 8,\overline{15}})(-5)
\oplus({\bf 8,\overline{6}})(-5)
\oplus({\bf 8,\overline{3}})(-5)
\oplus({\bf 42,3})(-3)
\oplus({\bf 24,15})(-3)
\oplus({\bf 24,6})(-3)
\oplus2({\bf 24,3})(-3)
\oplus({\bf 15,15})(-3)
\oplus({\bf 15,6})(-3)
\oplus2({\bf 15,3})(-3)
\oplus({\bf 6,24})(-3)
\oplus2({\bf 6,15})(-3)
\oplus2({\bf 6,6})(-3)
\oplus2({\bf 6,3})(-3)
\oplus({\bf 3,24})(-3)
\oplus({\bf 3,15})(-3)
\oplus({\bf 3,6})(-3)
\oplus({\bf 3,3})(-3)
\oplus({\bf \overline{42},8})(-1)
\oplus({\bf \overline{42},1})(-1)
\oplus({\bf \overline{24},8})(-1)
\oplus({\bf \overline{24},1})(-1)
\oplus({\bf \overline{15'},8})(-1)
\oplus({\bf \overline{15'},1})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},10})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus4({\bf \overline{15},8})(-1)
\oplus2({\bf \overline{15},1})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus2({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3},\overline{35}})(-1)
\oplus2({\bf \overline{3},27})(-1)
\oplus({\bf \overline{3},10})(-1)
\oplus2({\bf \overline{3},\overline{10}})(-1)
\oplus3({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf \overline{35},\overline{3}})(1)
\oplus({\bf 27,\overline{15}})(1)
\oplus({\bf 27,\overline{6}})(1)
\oplus2({\bf 27,\overline{3}})(1)
\oplus({\bf 10,\overline{15}})(1)
\oplus({\bf 10,\overline{3}})(1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus({\bf \overline{10},\overline{6}})(1)
\oplus2({\bf \overline{10},\overline{3}})(1)
\oplus({\bf 8,\overline{42}})(1)
\oplus({\bf 8,\overline{24}})(1)
\oplus({\bf 8,\overline{15'}})(1)
\oplus4({\bf 8,\overline{15}})(1)
\oplus2({\bf 8,\overline{6}})(1)
\oplus3({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{42}})(1)
\oplus({\bf 1,\overline{24}})(1)
\oplus({\bf 1,\overline{15'}})(1)
\oplus2({\bf 1,\overline{15}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf 24,6})(3)
\oplus({\bf 24,3})(3)
\oplus({\bf 15,24})(3)
\oplus({\bf 15,15})(3)
\oplus2({\bf 15,6})(3)
\oplus({\bf 15,3})(3)
\oplus({\bf 6,24})(3)
\oplus({\bf 6,15})(3)
\oplus2({\bf 6,6})(3)
\oplus({\bf 6,3})(3)
\oplus({\bf 3,42})(3)
\oplus2({\bf 3,24})(3)
\oplus2({\bf 3,15})(3)
\oplus2({\bf 3,6})(3)
\oplus({\bf 3,3})(3)
\oplus({\bf \overline{15},\overline{10}})(5)
\oplus({\bf \overline{15},8})(5)
\oplus({\bf \overline{6},27})(5)
\oplus({\bf \overline{6},\overline{10}})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{3},27})(5)
\oplus({\bf \overline{3},\overline{10}})(5)
\oplus({\bf \overline{3},8})(5)
\oplus({\bf 8,\overline{15}})(7)$\\
%
${\bf 10725}$&=&
$({\bf 55,\overline{3}})(10)
\oplus({\bf \overline{120'},1})(8)
\oplus({\bf \overline{45},8})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf 99,3})(6)
\oplus({\bf 36,15})(6)
\oplus({\bf 36,3})(6)
\oplus({\bf 80,\overline{6}})(4)
\oplus({\bf 28,\overline{24}})(4)
\oplus({\bf 28,\overline{6}})(4)
\oplus({\bf \overline{63},10})(2)
\oplus({\bf \overline{21},35})(2)
\oplus({\bf \overline{21},10})(2)
\oplus({\bf 48,15'})(0)
\oplus({\bf 15',48})(0)
\oplus({\bf 15',15'})(0)
\oplus({\bf 35,\overline{21}})(-2)
\oplus({\bf 10,\overline{63}})(-2)
\oplus({\bf 10,\overline{21}})(-2)
\oplus({\bf \overline{24},28})(-4)
\oplus({\bf \overline{6},80})(-4)
\oplus({\bf \overline{6},28})(-4)
\oplus({\bf 15,36})(-6)
\oplus({\bf 3,99})(-6)
\oplus({\bf 3,36})(-6)
\oplus({\bf 8,\overline{45}})(-8)
\oplus({\bf 1,\overline{120'}})(-8)
\oplus({\bf 1,\overline{45}})(-8)
\oplus({\bf \overline{3},55})(-10)$\\
%
${\bf \overline{10725}}$&=&
$({\bf \overline{55},3})(-10)
\oplus({\bf 120',1})(-8)
\oplus({\bf 45,8})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf \overline{99},\overline{3}})(-6)
\oplus({\bf \overline{36},\overline{15}})(-6)
\oplus({\bf \overline{36},\overline{3}})(-6)
\oplus({\bf \overline{80},6})(-4)
\oplus({\bf \overline{28},24})(-4)
\oplus({\bf \overline{28},6})(-4)
\oplus({\bf 63,\overline{10}})(-2)
\oplus({\bf 21,\overline{35}})(-2)
\oplus({\bf 21,\overline{10}})(-2)
\oplus({\bf \overline{48},\overline{15'}})(0)
\oplus({\bf \overline{15'},\overline{48}})(0)
\oplus({\bf \overline{15'},\overline{15'}})(0)
\oplus({\bf \overline{35},21})(2)
\oplus({\bf \overline{10},63})(2)
\oplus({\bf \overline{10},21})(2)
\oplus({\bf 24,\overline{28}})(4)
\oplus({\bf 6,\overline{80}})(4)
\oplus({\bf 6,\overline{28}})(4)
\oplus({\bf \overline{15},\overline{36}})(6)
\oplus({\bf \overline{3},\overline{99}})(6)
\oplus({\bf \overline{3},\overline{36}})(6)
\oplus({\bf 8,45})(8)
\oplus({\bf 1,120'})(8)
\oplus({\bf 1,45})(8)
\oplus({\bf 3,\overline{55}})(10)$\\
%
${\bf 11340}$&=&
$({\bf \overline{3},3})(10)
\oplus({\bf 6,\overline{6}})(8)
\oplus({\bf 6,\overline{3}})(8)
\oplus({\bf 3,\overline{6}})(8)
\oplus({\bf 3,\overline{3}})(8)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 8,10})(6)
\oplus2({\bf 8,8})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf \overline{15'},15})(4)
\oplus({\bf \overline{15},15'})(4)
\oplus2({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},15})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},15})(4)
\oplus({\bf \overline{3},6})(4)
\oplus2({\bf \overline{3},3})(4)
\oplus({\bf 24,\overline{24}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 24,\overline{6}})(2)
\oplus({\bf 15,\overline{24}})(2)
\oplus2({\bf 15,\overline{15}})(2)
\oplus({\bf 15,\overline{6}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{24}})(2)
\oplus({\bf 6,\overline{15}})(2)
\oplus2({\bf 6,\overline{6}})(2)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus2({\bf 3,\overline{3}})(2)
\oplus({\bf 27,27})(0)
\oplus({\bf 27,10})(0)
\oplus({\bf 27,\overline{10}})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 10,27})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf \overline{10},27})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf 8,27})(0)
\oplus({\bf 8,10})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus3({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{24},24})(-2)
\oplus({\bf \overline{24},15})(-2)
\oplus({\bf \overline{24},6})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus2({\bf \overline{15},15})(-2)
\oplus({\bf \overline{15},6})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},24})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus2({\bf \overline{6},6})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus2({\bf \overline{3},3})(-2)
\oplus({\bf 15',\overline{15}})(-4)
\oplus({\bf 15,\overline{15'}})(-4)
\oplus2({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 6,\overline{15}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf 6,\overline{3}})(-4)
\oplus({\bf 3,\overline{15}})(-4)
\oplus({\bf 3,\overline{6}})(-4)
\oplus2({\bf 3,\overline{3}})(-4)
\oplus({\bf 10,\overline{10}})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 8,\overline{10}})(-6)
\oplus2({\bf 8,8})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{6},6})(-8)
\oplus({\bf \overline{6},3})(-8)
\oplus({\bf \overline{3},6})(-8)
\oplus({\bf \overline{3},3})(-8)
\oplus({\bf 3,\overline{3}})(-10)$\\
%
${\bf 11340'}$&=&
$({\bf 27,1})(9)
\oplus({\bf \overline{42},3})(7)
\oplus({\bf \overline{24},3})(7)
\oplus({\bf \overline{15},3})(7)
\oplus({\bf 42,\overline{6}})(5)
\oplus({\bf 42,\overline{3}})(5)
\oplus({\bf 15',\overline{6}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 15,\overline{6}})(5)
\oplus({\bf 15,\overline{3}})(5)
\oplus({\bf 6,\overline{6}})(5)
\oplus({\bf 35,10})(3)
\oplus({\bf 35,8})(3)
\oplus({\bf 27,10})(3)
\oplus2({\bf 27,8})(3)
\oplus({\bf 27,1})(3)
\oplus({\bf 10,10})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf \overline{10},10})(3)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf 8,10})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf \overline{21},15})(1)
\oplus({\bf \overline{24},15'})(1)
\oplus2({\bf \overline{24},15})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{24},3})(1)
\oplus({\bf \overline{15},15'})(1)
\oplus2({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},15'})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf 15',\overline{24}})(-1)
\oplus({\bf 15',\overline{15}})(-1)
\oplus({\bf 15',\overline{6}})(-1)
\oplus({\bf 15,\overline{21}})(-1)
\oplus2({\bf 15,\overline{24}})(-1)
\oplus2({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{24}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 3,\overline{24}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf 10,35})(-3)
\oplus({\bf 10,27})(-3)
\oplus({\bf 10,10})(-3)
\oplus({\bf 10,\overline{10}})(-3)
\oplus({\bf 10,8})(-3)
\oplus({\bf 8,35})(-3)
\oplus2({\bf 8,27})(-3)
\oplus({\bf 8,10})(-3)
\oplus({\bf 8,\overline{10}})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 1,27})(-3)
\oplus({\bf \overline{6},42})(-5)
\oplus({\bf \overline{6},15'})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{6},15})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{3},42})(-5)
\oplus({\bf \overline{3},24})(-5)
\oplus({\bf \overline{3},15})(-5)
\oplus({\bf 3,\overline{42}})(-7)
\oplus({\bf 3,\overline{24}})(-7)
\oplus({\bf 3,\overline{15}})(-7)
\oplus({\bf 1,27})(-9)$\\
%
${\bf \overline{11340'}}$&=&
$({\bf 27,1})(-9)
\oplus({\bf 42,\overline{3}})(-7)
\oplus({\bf 24,\overline{3}})(-7)
\oplus({\bf 15,\overline{3}})(-7)
\oplus({\bf \overline{42},6})(-5)
\oplus({\bf \overline{42},3})(-5)
\oplus({\bf \overline{24},6})(-5)
\oplus({\bf \overline{24},3})(-5)
\oplus({\bf \overline{15'},6})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},3})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{35},\overline{10}})(-3)
\oplus({\bf \overline{35},8})(-3)
\oplus({\bf 27,\overline{10}})(-3)
\oplus2({\bf 27,8})(-3)
\oplus({\bf 27,1})(-3)
\oplus({\bf 10,\overline{10}})(-3)
\oplus({\bf 10,8})(-3)
\oplus({\bf \overline{10},\overline{10}})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf 8,\overline{10}})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 21,\overline{15}})(-1)
\oplus({\bf 24,\overline{15'}})(-1)
\oplus2({\bf 24,\overline{15}})(-1)
\oplus({\bf 24,\overline{6}})(-1)
\oplus({\bf 24,\overline{3}})(-1)
\oplus({\bf 15,\overline{15'}})(-1)
\oplus2({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 15,\overline{3}})(-1)
\oplus({\bf 6,\overline{15'}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 3,\overline{15}})(-1)
\oplus({\bf \overline{15'},24})(1)
\oplus({\bf \overline{15'},15})(1)
\oplus({\bf \overline{15'},6})(1)
\oplus({\bf \overline{15},21})(1)
\oplus2({\bf \overline{15},24})(1)
\oplus2({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},3})(1)
\oplus({\bf \overline{6},24})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{3},24})(1)
\oplus({\bf \overline{3},15})(1)
\oplus({\bf \overline{10},\overline{35}})(3)
\oplus({\bf \overline{10},27})(3)
\oplus({\bf \overline{10},10})(3)
\oplus({\bf \overline{10},\overline{10}})(3)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf 8,\overline{35}})(3)
\oplus2({\bf 8,27})(3)
\oplus({\bf 8,10})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 1,27})(3)
\oplus({\bf 6,\overline{42}})(5)
\oplus({\bf 6,\overline{24}})(5)
\oplus({\bf 6,\overline{15'}})(5)
\oplus({\bf 6,\overline{15}})(5)
\oplus({\bf 6,\overline{6}})(5)
\oplus({\bf 3,\overline{42}})(5)
\oplus({\bf 3,\overline{24}})(5)
\oplus({\bf 3,\overline{15}})(5)
\oplus({\bf \overline{3},42})(7)
\oplus({\bf \overline{3},24})(7)
\oplus({\bf \overline{3},15})(7)
\oplus({\bf 1,27})(9)$\\
%
${\bf 11466}$&=&
$({\bf \overline{21},\overline{10}})(8)
\oplus({\bf 48,6})(6)
\oplus({\bf 15',24})(6)
\oplus({\bf 15',6})(6)
\oplus({\bf 81,\overline{3}})(4)
\oplus({\bf 35,\overline{15}})(4)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 10,\overline{42}})(4)
\oplus({\bf 10,\overline{15}})(4)
\oplus({\bf 10,\overline{3}})(4)
\oplus({\bf \overline{120},1})(2)
\oplus({\bf \overline{60},8})(2)
\oplus({\bf \overline{60},1})(2)
\oplus({\bf \overline{24},27})(2)
\oplus({\bf \overline{24},8})(2)
\oplus({\bf \overline{24},1})(2)
\oplus({\bf \overline{6},64})(2)
\oplus({\bf \overline{6},27})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{6},1})(2)
\oplus({\bf 90,3})(0)
\oplus({\bf 42,15})(0)
\oplus({\bf 42,3})(0)
\oplus({\bf 15,42})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 3,90})(0)
\oplus({\bf 3,42})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 27,\overline{24}})(-2)
\oplus({\bf 27,\overline{6}})(-2)
\oplus({\bf 8,\overline{60}})(-2)
\oplus({\bf 8,\overline{24}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 1,\overline{120}})(-2)
\oplus({\bf 1,\overline{60}})(-2)
\oplus({\bf 1,\overline{24}})(-2)
\oplus({\bf 1,\overline{6}})(-2)
\oplus({\bf \overline{42},10})(-4)
\oplus({\bf \overline{15},35})(-4)
\oplus({\bf \overline{15},10})(-4)
\oplus({\bf \overline{3},81})(-4)
\oplus({\bf \overline{3},35})(-4)
\oplus({\bf \overline{3},10})(-4)
\oplus({\bf 24,15'})(-6)
\oplus({\bf 6,48})(-6)
\oplus({\bf 6,15'})(-6)
\oplus({\bf \overline{10},\overline{21}})(-8)$\\
%
${\bf \overline{11466}}$&=&
$({\bf 21,10})(-8)
\oplus({\bf \overline{48},\overline{6}})(-6)
\oplus({\bf \overline{15'},\overline{24}})(-6)
\oplus({\bf \overline{15'},\overline{6}})(-6)
\oplus({\bf \overline{81},3})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{10},42})(-4)
\oplus({\bf \overline{10},15})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 120,1})(-2)
\oplus({\bf 60,8})(-2)
\oplus({\bf 60,1})(-2)
\oplus({\bf 24,27})(-2)
\oplus({\bf 24,8})(-2)
\oplus({\bf 24,1})(-2)
\oplus({\bf 6,64})(-2)
\oplus({\bf 6,27})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{90},\overline{3}})(0)
\oplus({\bf \overline{42},\overline{15}})(0)
\oplus({\bf \overline{42},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{42}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{90}})(0)
\oplus({\bf \overline{3},\overline{42}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 64,6})(2)
\oplus({\bf 27,24})(2)
\oplus({\bf 27,6})(2)
\oplus({\bf 8,60})(2)
\oplus({\bf 8,24})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 1,120})(2)
\oplus({\bf 1,60})(2)
\oplus({\bf 1,24})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 42,\overline{10}})(4)
\oplus({\bf 15,\overline{35}})(4)
\oplus({\bf 15,\overline{10}})(4)
\oplus({\bf 3,\overline{81}})(4)
\oplus({\bf 3,\overline{35}})(4)
\oplus({\bf 3,\overline{10}})(4)
\oplus({\bf \overline{24},\overline{15'}})(6)
\oplus({\bf \overline{6},\overline{48}})(6)
\oplus({\bf \overline{6},\overline{15'}})(6)
\oplus({\bf 10,21})(8)$\\
%
${\bf 11550}$&=&
$({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf 60,3})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 21,3})(-6)
\oplus({\bf 24,6})(-6)
\oplus({\bf 24,3})(-6)
\oplus({\bf \overline{48},8})(-4)
\oplus({\bf \overline{48},1})(-4)
\oplus({\bf \overline{42},8})(-4)
\oplus({\bf \overline{42},1})(-4)
\oplus({\bf \overline{15'},\overline{10}})(-4)
\oplus2({\bf \overline{15'},8})(-4)
\oplus({\bf \overline{15'},1})(-4)
\oplus({\bf \overline{15},\overline{10}})(-4)
\oplus({\bf \overline{15},8})(-4)
\oplus({\bf \overline{28},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{15}})(-2)
\oplus({\bf \overline{35},\overline{6}})(-2)
\oplus2({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf 27,\overline{15}})(-2)
\oplus({\bf 27,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15'}})(-2)
\oplus2({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 8,\overline{15'}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 21,6})(0)
\oplus({\bf 21,3})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,15})(0)
\oplus2({\bf 24,6})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 15,24})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 6,21})(0)
\oplus2({\bf 6,24})(0)
\oplus({\bf 6,15})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 3,21})(0)
\oplus({\bf 3,24})(0)
\oplus({\bf \overline{15'},\overline{10}})(2)
\oplus({\bf \overline{15'},8})(2)
\oplus({\bf \overline{15},\overline{35}})(2)
\oplus({\bf \overline{15},27})(2)
\oplus2({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{6},\overline{35}})(2)
\oplus({\bf \overline{6},\overline{10}})(2)
\oplus({\bf \overline{3},\overline{28}})(2)
\oplus2({\bf \overline{3},\overline{35}})(2)
\oplus({\bf \overline{3},27})(2)
\oplus({\bf \overline{3},\overline{10}})(2)
\oplus({\bf \overline{10},\overline{15'}})(4)
\oplus({\bf \overline{10},\overline{15}})(4)
\oplus({\bf 8,\overline{48}})(4)
\oplus({\bf 8,\overline{42}})(4)
\oplus2({\bf 8,\overline{15'}})(4)
\oplus({\bf 8,\overline{15}})(4)
\oplus({\bf 1,\overline{48}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 6,21})(6)
\oplus({\bf 6,24})(6)
\oplus({\bf 3,60})(6)
\oplus({\bf 3,21})(6)
\oplus({\bf 3,24})(6)
\oplus({\bf \overline{3},\overline{35}})(8)$\\
%
${\bf \overline{11550}}$&=&
$({\bf 35,3})(8)
\oplus({\bf \overline{60},\overline{3}})(6)
\oplus({\bf \overline{21},\overline{6}})(6)
\oplus({\bf \overline{21},\overline{3}})(6)
\oplus({\bf \overline{24},\overline{6}})(6)
\oplus({\bf \overline{24},\overline{3}})(6)
\oplus({\bf 48,8})(4)
\oplus({\bf 48,1})(4)
\oplus({\bf 42,8})(4)
\oplus({\bf 42,1})(4)
\oplus({\bf 15',10})(4)
\oplus2({\bf 15',8})(4)
\oplus({\bf 15',1})(4)
\oplus({\bf 15,10})(4)
\oplus({\bf 15,8})(4)
\oplus({\bf 28,3})(2)
\oplus({\bf 35,15})(2)
\oplus({\bf 35,6})(2)
\oplus2({\bf 35,3})(2)
\oplus({\bf 27,15})(2)
\oplus({\bf 27,3})(2)
\oplus({\bf 10,15'})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 8,15'})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{24},\overline{24}})(0)
\oplus({\bf \overline{24},\overline{15}})(0)
\oplus2({\bf \overline{24},\overline{6}})(0)
\oplus({\bf \overline{24},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{21}})(0)
\oplus2({\bf \overline{6},\overline{24}})(0)
\oplus({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{21}})(0)
\oplus({\bf \overline{3},\overline{24}})(0)
\oplus({\bf 15',10})(-2)
\oplus({\bf 15',8})(-2)
\oplus({\bf 15,35})(-2)
\oplus({\bf 15,27})(-2)
\oplus2({\bf 15,10})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf 6,35})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 3,28})(-2)
\oplus2({\bf 3,35})(-2)
\oplus({\bf 3,27})(-2)
\oplus({\bf 3,10})(-2)
\oplus({\bf 10,15'})(-4)
\oplus({\bf 10,15})(-4)
\oplus({\bf 8,48})(-4)
\oplus({\bf 8,42})(-4)
\oplus2({\bf 8,15'})(-4)
\oplus({\bf 8,15})(-4)
\oplus({\bf 1,48})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf \overline{6},\overline{21}})(-6)
\oplus({\bf \overline{6},\overline{24}})(-6)
\oplus({\bf \overline{3},\overline{60}})(-6)
\oplus({\bf \overline{3},\overline{21}})(-6)
\oplus({\bf \overline{3},\overline{24}})(-6)
\oplus({\bf 3,35})(-8)$\\
%
${\bf 11550'}$&=&
$({\bf 35,1})(9)
\oplus({\bf \overline{60},3})(7)
\oplus({\bf \overline{21},3})(7)
\oplus({\bf \overline{24},3})(7)
\oplus({\bf 48,\overline{6}})(5)
\oplus({\bf 48,\overline{3}})(5)
\oplus({\bf 42,\overline{6}})(5)
\oplus({\bf 42,\overline{3}})(5)
\oplus({\bf 15',\overline{6}})(5)
\oplus({\bf 15',\overline{3}})(5)
\oplus({\bf 15,\overline{6}})(5)
\oplus({\bf 28,8})(3)
\oplus({\bf 35,10})(3)
\oplus2({\bf 35,8})(3)
\oplus({\bf 35,1})(3)
\oplus({\bf 27,10})(3)
\oplus({\bf 27,8})(3)
\oplus({\bf 10,10})(3)
\oplus({\bf 10,8})(3)
\oplus({\bf 8,10})(3)
\oplus({\bf \overline{21},15})(1)
\oplus({\bf \overline{21},6})(1)
\oplus({\bf \overline{21},3})(1)
\oplus({\bf \overline{24},15'})(1)
\oplus2({\bf \overline{24},15})(1)
\oplus({\bf \overline{24},6})(1)
\oplus({\bf \overline{24},3})(1)
\oplus({\bf \overline{15},15'})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{6},15'})(1)
\oplus({\bf \overline{6},15})(1)
\oplus({\bf \overline{3},15'})(1)
\oplus({\bf 15',\overline{24}})(-1)
\oplus({\bf 15',\overline{15}})(-1)
\oplus({\bf 15',\overline{6}})(-1)
\oplus({\bf 15',\overline{3}})(-1)
\oplus({\bf 15,\overline{21}})(-1)
\oplus2({\bf 15,\overline{24}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{6}})(-1)
\oplus({\bf 6,\overline{21}})(-1)
\oplus({\bf 6,\overline{24}})(-1)
\oplus({\bf 3,\overline{21}})(-1)
\oplus({\bf 3,\overline{24}})(-1)
\oplus({\bf 10,35})(-3)
\oplus({\bf 10,27})(-3)
\oplus({\bf 10,10})(-3)
\oplus({\bf 10,8})(-3)
\oplus({\bf 8,28})(-3)
\oplus2({\bf 8,35})(-3)
\oplus({\bf 8,27})(-3)
\oplus({\bf 8,10})(-3)
\oplus({\bf 1,35})(-3)
\oplus({\bf \overline{6},48})(-5)
\oplus({\bf \overline{6},42})(-5)
\oplus({\bf \overline{6},15'})(-5)
\oplus({\bf \overline{6},15})(-5)
\oplus({\bf \overline{3},48})(-5)
\oplus({\bf \overline{3},42})(-5)
\oplus({\bf \overline{3},15'})(-5)
\oplus({\bf 3,\overline{60}})(-7)
\oplus({\bf 3,\overline{21}})(-7)
\oplus({\bf 3,\overline{24}})(-7)
\oplus({\bf 1,35})(-9)$\\
%
${\bf \overline{11550'}}$&=&
$({\bf \overline{35},1})(-9)
\oplus({\bf 60,\overline{3}})(-7)
\oplus({\bf 21,\overline{3}})(-7)
\oplus({\bf 24,\overline{3}})(-7)
\oplus({\bf \overline{48},6})(-5)
\oplus({\bf \overline{48},3})(-5)
\oplus({\bf \overline{42},6})(-5)
\oplus({\bf \overline{42},3})(-5)
\oplus({\bf \overline{15'},6})(-5)
\oplus({\bf \overline{15'},3})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{28},8})(-3)
\oplus({\bf \overline{35},\overline{10}})(-3)
\oplus2({\bf \overline{35},8})(-3)
\oplus({\bf \overline{35},1})(-3)
\oplus({\bf 27,\overline{10}})(-3)
\oplus({\bf 27,8})(-3)
\oplus({\bf \overline{10},\overline{10}})(-3)
\oplus({\bf \overline{10},8})(-3)
\oplus({\bf 8,\overline{10}})(-3)
\oplus({\bf 21,\overline{15}})(-1)
\oplus({\bf 21,\overline{6}})(-1)
\oplus({\bf 21,\overline{3}})(-1)
\oplus({\bf 24,\overline{15'}})(-1)
\oplus2({\bf 24,\overline{15}})(-1)
\oplus({\bf 24,\overline{6}})(-1)
\oplus({\bf 24,\overline{3}})(-1)
\oplus({\bf 15,\overline{15'}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 6,\overline{15'}})(-1)
\oplus({\bf 6,\overline{15}})(-1)
\oplus({\bf 3,\overline{15'}})(-1)
\oplus({\bf \overline{15'},24})(1)
\oplus({\bf \overline{15'},15})(1)
\oplus({\bf \overline{15'},6})(1)
\oplus({\bf \overline{15'},3})(1)
\oplus({\bf \overline{15},21})(1)
\oplus2({\bf \overline{15},24})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{6},21})(1)
\oplus({\bf \overline{6},24})(1)
\oplus({\bf \overline{3},21})(1)
\oplus({\bf \overline{3},24})(1)
\oplus({\bf \overline{10},\overline{35}})(3)
\oplus({\bf \overline{10},27})(3)
\oplus({\bf \overline{10},\overline{10}})(3)
\oplus({\bf \overline{10},8})(3)
\oplus({\bf 8,\overline{28}})(3)
\oplus2({\bf 8,\overline{35}})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus({\bf 1,\overline{35}})(3)
\oplus({\bf 6,\overline{48}})(5)
\oplus({\bf 6,\overline{42}})(5)
\oplus({\bf 6,\overline{15'}})(5)
\oplus({\bf 6,\overline{15}})(5)
\oplus({\bf 3,\overline{48}})(5)
\oplus({\bf 3,\overline{42}})(5)
\oplus({\bf 3,\overline{15'}})(5)
\oplus({\bf \overline{3},60})(7)
\oplus({\bf \overline{3},21})(7)
\oplus({\bf \overline{3},24})(7)
\oplus({\bf 1,\overline{35}})(9)$\\
%
${\bf 11628}$&=&
$({\bf \overline{120''},1})(14)
\oplus({\bf 105',3})(12)
\oplus({\bf 91,\overline{6}})(10)
\oplus({\bf \overline{78},10})(8)
\oplus({\bf 66,15'})(6)
\oplus({\bf 55,\overline{21}})(4)
\oplus({\bf \overline{45},28})(2)
\oplus({\bf 36,36})(0)
\oplus({\bf 28,\overline{45}})(-2)
\oplus({\bf \overline{21},55})(-4)
\oplus({\bf 15',66})(-6)
\oplus({\bf 10,\overline{78}})(-8)
\oplus({\bf \overline{6},91})(-10)
\oplus({\bf 3,105'})(-12)
\oplus({\bf 1,\overline{120''}})(-14)$\\
%
${\bf \overline{11628}}$&=&
$({\bf 120'',1})(-14)
\oplus({\bf \overline{105'},\overline{3}})(-12)
\oplus({\bf \overline{91},6})(-10)
\oplus({\bf 78,\overline{10}})(-8)
\oplus({\bf \overline{66},\overline{15'}})(-6)
\oplus({\bf \overline{55},21})(-4)
\oplus({\bf 45,\overline{28}})(-2)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{28},45})(2)
\oplus({\bf 21,\overline{55}})(4)
\oplus({\bf \overline{15'},\overline{66}})(6)
\oplus({\bf \overline{10},78})(8)
\oplus({\bf 6,\overline{91}})(10)
\oplus({\bf \overline{3},\overline{105'}})(12)
\oplus({\bf 1,120''})(14)$\\
%
${\bf 11760}$&=&
$({\bf \overline{6},\overline{3}})(9)
\oplus({\bf 15,8})(7)
\oplus({\bf 15,1})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf 3,1})(7)
\oplus({\bf 27,15})(5)
\oplus({\bf 27,3})(5)
\oplus({\bf 10,6})(5)
\oplus({\bf 10,3})(5)
\oplus({\bf 8,15})(5)
\oplus({\bf 8,6})(5)
\oplus2({\bf 8,3})(5)
\oplus({\bf 1,15})(5)
\oplus({\bf 1,3})(5)
\oplus({\bf \overline{42},\overline{6}})(3)
\oplus({\bf \overline{24},\overline{15}})(3)
\oplus({\bf \overline{24},\overline{6}})(3)
\oplus({\bf \overline{24},\overline{3}})(3)
\oplus({\bf \overline{15},\overline{24}})(3)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus2({\bf \overline{15},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{6}})(3)
\oplus2({\bf \overline{6},\overline{3}})(3)
\oplus({\bf \overline{3},\overline{24}})(3)
\oplus({\bf \overline{3},\overline{15}})(3)
\oplus2({\bf \overline{3},\overline{6}})(3)
\oplus({\bf \overline{3},\overline{3}})(3)
\oplus({\bf 42,8})(1)
\oplus({\bf 15',\overline{10}})(1)
\oplus({\bf 15',8})(1)
\oplus({\bf 24,10})(1)
\oplus({\bf 24,8})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,10})(1)
\oplus({\bf 15,\overline{10}})(1)
\oplus3({\bf 15,8})(1)
\oplus({\bf 15,1})(1)
\oplus({\bf 6,35})(1)
\oplus({\bf 6,27})(1)
\oplus2({\bf 6,10})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus2({\bf 6,8})(1)
\oplus({\bf 3,27})(1)
\oplus({\bf 3,10})(1)
\oplus2({\bf 3,8})(1)
\oplus({\bf 3,1})(1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 27,15})(-1)
\oplus({\bf 27,6})(-1)
\oplus({\bf 27,3})(-1)
\oplus({\bf 10,24})(-1)
\oplus({\bf 10,15})(-1)
\oplus2({\bf 10,6})(-1)
\oplus({\bf 10,3})(-1)
\oplus({\bf \overline{10},15'})(-1)
\oplus({\bf \overline{10},15})(-1)
\oplus({\bf \overline{10},6})(-1)
\oplus({\bf 8,42})(-1)
\oplus({\bf 8,15'})(-1)
\oplus({\bf 8,24})(-1)
\oplus3({\bf 8,15})(-1)
\oplus2({\bf 8,6})(-1)
\oplus2({\bf 8,3})(-1)
\oplus({\bf 1,15})(-1)
\oplus({\bf 1,3})(-1)
\oplus({\bf \overline{24},\overline{15}})(-3)
\oplus({\bf \overline{24},\overline{3}})(-3)
\oplus({\bf \overline{15},\overline{24}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus({\bf \overline{15},\overline{6}})(-3)
\oplus({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{6},\overline{42}})(-3)
\oplus({\bf \overline{6},\overline{24}})(-3)
\oplus2({\bf \overline{6},\overline{15}})(-3)
\oplus({\bf \overline{6},\overline{6}})(-3)
\oplus2({\bf \overline{6},\overline{3}})(-3)
\oplus({\bf \overline{3},\overline{24}})(-3)
\oplus({\bf \overline{3},\overline{15}})(-3)
\oplus2({\bf \overline{3},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf 15,27})(-5)
\oplus({\bf 15,8})(-5)
\oplus({\bf 15,1})(-5)
\oplus({\bf 6,10})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 3,27})(-5)
\oplus({\bf 3,10})(-5)
\oplus2({\bf 3,8})(-5)
\oplus({\bf 3,1})(-5)
\oplus({\bf 8,15})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 1,15})(-7)
\oplus({\bf 1,3})(-7)
\oplus({\bf \overline{3},\overline{6}})(-9)$\\
%
${\bf \overline{11760}}$&=&
$({\bf 6,3})(-9)
\oplus({\bf \overline{15},8})(-7)
\oplus({\bf \overline{15},1})(-7)
\oplus({\bf \overline{3},8})(-7)
\oplus({\bf \overline{3},1})(-7)
\oplus({\bf 27,\overline{15}})(-5)
\oplus({\bf 27,\overline{3}})(-5)
\oplus({\bf \overline{10},\overline{6}})(-5)
\oplus({\bf \overline{10},\overline{3}})(-5)
\oplus({\bf 8,\overline{15}})(-5)
\oplus({\bf 8,\overline{6}})(-5)
\oplus2({\bf 8,\overline{3}})(-5)
\oplus({\bf 1,\overline{15}})(-5)
\oplus({\bf 1,\overline{3}})(-5)
\oplus({\bf 42,6})(-3)
\oplus({\bf 24,15})(-3)
\oplus({\bf 24,6})(-3)
\oplus({\bf 24,3})(-3)
\oplus({\bf 15,24})(-3)
\oplus({\bf 15,15})(-3)
\oplus2({\bf 15,6})(-3)
\oplus({\bf 15,3})(-3)
\oplus({\bf 6,15})(-3)
\oplus({\bf 6,6})(-3)
\oplus2({\bf 6,3})(-3)
\oplus({\bf 3,24})(-3)
\oplus({\bf 3,15})(-3)
\oplus2({\bf 3,6})(-3)
\oplus({\bf 3,3})(-3)
\oplus({\bf \overline{42},8})(-1)
\oplus({\bf \overline{24},\overline{10}})(-1)
\oplus({\bf \overline{24},8})(-1)
\oplus({\bf \overline{15'},10})(-1)
\oplus({\bf \overline{15'},8})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},10})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus3({\bf \overline{15},8})(-1)
\oplus({\bf \overline{15},1})(-1)
\oplus({\bf \overline{6},\overline{35}})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus2({\bf \overline{6},\overline{10}})(-1)
\oplus2({\bf \overline{6},8})(-1)
\oplus({\bf \overline{3},27})(-1)
\oplus({\bf \overline{3},\overline{10}})(-1)
\oplus2({\bf \overline{3},8})(-1)
\oplus({\bf \overline{3},1})(-1)
\oplus({\bf \overline{35},\overline{6}})(1)
\oplus({\bf 27,\overline{15}})(1)
\oplus({\bf 27,\overline{6}})(1)
\oplus({\bf 27,\overline{3}})(1)
\oplus({\bf 10,\overline{15'}})(1)
\oplus({\bf 10,\overline{15}})(1)
\oplus({\bf 10,\overline{6}})(1)
\oplus({\bf \overline{10},\overline{24}})(1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus2({\bf \overline{10},\overline{6}})(1)
\oplus({\bf \overline{10},\overline{3}})(1)
\oplus({\bf 8,\overline{42}})(1)
\oplus({\bf 8,\overline{24}})(1)
\oplus({\bf 8,\overline{15'}})(1)
\oplus3({\bf 8,\overline{15}})(1)
\oplus2({\bf 8,\overline{6}})(1)
\oplus2({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{15}})(1)
\oplus({\bf 1,\overline{3}})(1)
\oplus({\bf 24,15})(3)
\oplus({\bf 24,3})(3)
\oplus({\bf 15,24})(3)
\oplus({\bf 15,15})(3)
\oplus({\bf 15,6})(3)
\oplus({\bf 15,3})(3)
\oplus({\bf 6,42})(3)
\oplus({\bf 6,24})(3)
\oplus2({\bf 6,15})(3)
\oplus({\bf 6,6})(3)
\oplus2({\bf 6,3})(3)
\oplus({\bf 3,24})(3)
\oplus({\bf 3,15})(3)
\oplus2({\bf 3,6})(3)
\oplus({\bf 3,3})(3)
\oplus({\bf \overline{15},27})(5)
\oplus({\bf \overline{15},8})(5)
\oplus({\bf \overline{15},1})(5)
\oplus({\bf \overline{6},\overline{10}})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{3},27})(5)
\oplus({\bf \overline{3},\overline{10}})(5)
\oplus2({\bf \overline{3},8})(5)
\oplus({\bf \overline{3},1})(5)
\oplus({\bf 8,\overline{15}})(7)
\oplus({\bf 8,\overline{3}})(7)
\oplus({\bf 1,\overline{15}})(7)
\oplus({\bf 1,\overline{3}})(7)
\oplus({\bf 3,6})(9)$\\
%
${\bf 11907}$&=&
$({\bf 27,\overline{3}})(-8)
\oplus({\bf 42,3})(-6)
\oplus({\bf 24,6})(-6)
\oplus({\bf 24,3})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf \overline{42},8})(-4)
\oplus({\bf \overline{42},1})(-4)
\oplus({\bf \overline{24},8})(-4)
\oplus({\bf \overline{24},1})(-4)
\oplus({\bf \overline{15'},\overline{10}})(-4)
\oplus({\bf \overline{15'},8})(-4)
\oplus({\bf \overline{15},\overline{10}})(-4)
\oplus2({\bf \overline{15},8})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{6},\overline{10}})(-4)
\oplus({\bf \overline{6},8})(-4)
\oplus({\bf \overline{35},\overline{15}})(-2)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf 27,\overline{15}})(-2)
\oplus({\bf 27,\overline{6}})(-2)
\oplus2({\bf 27,\overline{3}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15'}})(-2)
\oplus2({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 8,\overline{15'}})(-2)
\oplus2({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 8,\overline{3}})(-2)
\oplus({\bf 21,6})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,15})(0)
\oplus2({\bf 24,6})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 15,24})(0)
\oplus({\bf 15,15})(0)
\oplus2({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,21})(0)
\oplus2({\bf 6,24})(0)
\oplus2({\bf 6,15})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 6,3})(0)
\oplus({\bf 3,24})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 3,6})(0)
\oplus({\bf \overline{15'},\overline{10}})(2)
\oplus({\bf \overline{15'},8})(2)
\oplus({\bf \overline{15},\overline{35}})(2)
\oplus({\bf \overline{15},27})(2)
\oplus({\bf \overline{15},10})(2)
\oplus2({\bf \overline{15},\overline{10}})(2)
\oplus2({\bf \overline{15},8})(2)
\oplus({\bf \overline{6},27})(2)
\oplus({\bf \overline{6},\overline{10}})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{3},\overline{35}})(2)
\oplus2({\bf \overline{3},27})(2)
\oplus({\bf \overline{3},10})(2)
\oplus({\bf \overline{3},\overline{10}})(2)
\oplus({\bf \overline{3},8})(2)
\oplus({\bf \overline{10},\overline{15'}})(4)
\oplus({\bf \overline{10},\overline{15}})(4)
\oplus({\bf \overline{10},\overline{6}})(4)
\oplus({\bf 8,\overline{42}})(4)
\oplus({\bf 8,\overline{24}})(4)
\oplus({\bf 8,\overline{15'}})(4)
\oplus2({\bf 8,\overline{15}})(4)
\oplus({\bf 8,\overline{6}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 6,24})(6)
\oplus({\bf 6,15})(6)
\oplus({\bf 3,42})(6)
\oplus({\bf 3,24})(6)
\oplus({\bf 3,15})(6)
\oplus({\bf \overline{3},27})(8)$\\
%
${\bf \overline{11907}}$&=&
$({\bf 27,3})(8)
\oplus({\bf \overline{42},\overline{3}})(6)
\oplus({\bf \overline{24},\overline{6}})(6)
\oplus({\bf \overline{24},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{6}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf 42,8})(4)
\oplus({\bf 42,1})(4)
\oplus({\bf 15',10})(4)
\oplus({\bf 15',8})(4)
\oplus({\bf 24,8})(4)
\oplus({\bf 24,1})(4)
\oplus({\bf 15,10})(4)
\oplus2({\bf 15,8})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 35,15})(2)
\oplus({\bf 35,3})(2)
\oplus({\bf 27,15})(2)
\oplus({\bf 27,6})(2)
\oplus2({\bf 27,3})(2)
\oplus({\bf 10,15'})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 8,15'})(2)
\oplus2({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 8,3})(2)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus({\bf \overline{24},\overline{24}})(0)
\oplus({\bf \overline{24},\overline{15}})(0)
\oplus2({\bf \overline{24},\overline{6}})(0)
\oplus({\bf \overline{24},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus2({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{21}})(0)
\oplus2({\bf \overline{6},\overline{24}})(0)
\oplus2({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{24}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{3},\overline{6}})(0)
\oplus({\bf 15',10})(-2)
\oplus({\bf 15',8})(-2)
\oplus({\bf 15,35})(-2)
\oplus({\bf 15,27})(-2)
\oplus2({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus2({\bf 15,8})(-2)
\oplus({\bf 6,27})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 3,35})(-2)
\oplus2({\bf 3,27})(-2)
\oplus({\bf 3,10})(-2)
\oplus({\bf 3,\overline{10}})(-2)
\oplus({\bf 3,8})(-2)
\oplus({\bf 10,15'})(-4)
\oplus({\bf 10,15})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 8,42})(-4)
\oplus({\bf 8,15'})(-4)
\oplus({\bf 8,24})(-4)
\oplus2({\bf 8,15})(-4)
\oplus({\bf 8,6})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{6},\overline{24}})(-6)
\oplus({\bf \overline{6},\overline{15}})(-6)
\oplus({\bf \overline{3},\overline{42}})(-6)
\oplus({\bf \overline{3},\overline{24}})(-6)
\oplus({\bf \overline{3},\overline{15}})(-6)
\oplus({\bf 3,27})(-8)$\\
%
${\bf 12250}$&=&
$({\bf 15,\overline{3}})(8)
\oplus({\bf 27,8})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 8,8})(6)
\oplus({\bf 8,1})(6)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{24},15})(4)
\oplus({\bf \overline{24},6})(4)
\oplus2({\bf \overline{24},3})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},15})(4)
\oplus({\bf \overline{6},6})(4)
\oplus2({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},15})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 42,\overline{6}})(2)
\oplus({\bf 42,\overline{3}})(2)
\oplus({\bf 15',\overline{15}})(2)
\oplus({\bf 15',\overline{6}})(2)
\oplus({\bf 15',\overline{3}})(2)
\oplus({\bf 24,\overline{6}})(2)
\oplus({\bf 24,\overline{3}})(2)
\oplus({\bf 15,\overline{24}})(2)
\oplus2({\bf 15,\overline{15}})(2)
\oplus3({\bf 15,\overline{6}})(2)
\oplus3({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{24}})(2)
\oplus({\bf 6,\overline{15}})(2)
\oplus2({\bf 6,\overline{6}})(2)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{24}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus2({\bf 3,\overline{6}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf 35,8})(0)
\oplus({\bf 27,10})(0)
\oplus2({\bf 27,8})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,27})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus3({\bf 10,8})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf 8,35})(0)
\oplus2({\bf 8,27})(0)
\oplus3({\bf 8,10})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus4({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{24},15})(-2)
\oplus({\bf \overline{24},6})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15},15'})(-2)
\oplus2({\bf \overline{15},15})(-2)
\oplus({\bf \overline{15},6})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},42})(-2)
\oplus({\bf \overline{6},15'})(-2)
\oplus({\bf \overline{6},24})(-2)
\oplus3({\bf \overline{6},15})(-2)
\oplus2({\bf \overline{6},6})(-2)
\oplus2({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},42})(-2)
\oplus({\bf \overline{3},15'})(-2)
\oplus({\bf \overline{3},24})(-2)
\oplus3({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 6,\overline{24}})(-4)
\oplus({\bf 6,\overline{15}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf 3,\overline{42}})(-4)
\oplus2({\bf 3,\overline{24}})(-4)
\oplus2({\bf 3,\overline{15}})(-4)
\oplus2({\bf 3,\overline{6}})(-4)
\oplus({\bf 3,\overline{3}})(-4)
\oplus({\bf 8,27})(-6)
\oplus({\bf 8,10})(-6)
\oplus({\bf 8,8})(-6)
\oplus({\bf 1,27})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf \overline{3},15})(-8)$\\
%
${\bf \overline{12250}}$&=&
$({\bf \overline{15},3})(-8)
\oplus({\bf 27,8})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 8,8})(-6)
\oplus({\bf 8,1})(-6)
\oplus({\bf 42,\overline{3}})(-4)
\oplus({\bf 24,\overline{15}})(-4)
\oplus({\bf 24,\overline{6}})(-4)
\oplus2({\bf 24,\overline{3}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus2({\bf 15,\overline{3}})(-4)
\oplus({\bf 6,\overline{15}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus2({\bf 6,\overline{3}})(-4)
\oplus({\bf 3,\overline{15}})(-4)
\oplus({\bf 3,\overline{3}})(-4)
\oplus({\bf \overline{42},6})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{24},6})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15'},15})(-2)
\oplus({\bf \overline{15'},6})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus2({\bf \overline{15},15})(-2)
\oplus3({\bf \overline{15},6})(-2)
\oplus3({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},24})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus2({\bf \overline{6},6})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},24})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus2({\bf \overline{3},6})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf 27,\overline{10}})(0)
\oplus2({\bf 27,8})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf \overline{10},27})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus3({\bf \overline{10},8})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,\overline{35}})(0)
\oplus2({\bf 8,27})(0)
\oplus({\bf 8,10})(0)
\oplus3({\bf 8,\overline{10}})(0)
\oplus4({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 24,\overline{6}})(2)
\oplus({\bf 24,\overline{3}})(2)
\oplus({\bf 15,\overline{15'}})(2)
\oplus2({\bf 15,\overline{15}})(2)
\oplus({\bf 15,\overline{6}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{42}})(2)
\oplus({\bf 6,\overline{24}})(2)
\oplus({\bf 6,\overline{15'}})(2)
\oplus3({\bf 6,\overline{15}})(2)
\oplus2({\bf 6,\overline{6}})(2)
\oplus2({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{42}})(2)
\oplus({\bf 3,\overline{24}})(2)
\oplus({\bf 3,\overline{15'}})(2)
\oplus3({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},24})(4)
\oplus({\bf \overline{6},15})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{3},42})(4)
\oplus2({\bf \overline{3},24})(4)
\oplus2({\bf \overline{3},15})(4)
\oplus2({\bf \overline{3},6})(4)
\oplus({\bf \overline{3},3})(4)
\oplus({\bf 8,27})(6)
\oplus({\bf 8,\overline{10}})(6)
\oplus({\bf 8,8})(6)
\oplus({\bf 1,27})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf 3,\overline{15}})(8)$\\
%
${\bf 12375}$&=&
$({\bf \overline{15'},1})(-10)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{10},\overline{3}})(-8)
\oplus({\bf 60,6})(-6)
\oplus({\bf 21,3})(-6)
\oplus({\bf 24,6})(-6)
\oplus({\bf 24,3})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf \overline{48},8})(-4)
\oplus({\bf \overline{42},\overline{10}})(-4)
\oplus({\bf \overline{42},8})(-4)
\oplus({\bf \overline{15'},8})(-4)
\oplus({\bf \overline{15'},1})(-4)
\oplus({\bf \overline{15},\overline{10}})(-4)
\oplus({\bf \overline{15},8})(-4)
\oplus({\bf \overline{3},\overline{10}})(-4)
\oplus({\bf \overline{28},\overline{6}})(-2)
\oplus({\bf \overline{35},\overline{15}})(-2)
\oplus({\bf \overline{35},\overline{6}})(-2)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf 27,\overline{15'}})(-2)
\oplus({\bf 27,\overline{15}})(-2)
\oplus({\bf 27,\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 8,\overline{15'}})(-2)
\oplus({\bf 8,\overline{15}})(-2)
\oplus({\bf 1,\overline{15'}})(-2)
\oplus({\bf 21,15})(0)
\oplus({\bf 21,3})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,6})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 15,21})(0)
\oplus({\bf 15,24})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 6,24})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 3,21})(0)
\oplus({\bf 3,24})(0)
\oplus({\bf \overline{15'},27})(2)
\oplus({\bf \overline{15'},8})(2)
\oplus({\bf \overline{15'},1})(2)
\oplus({\bf \overline{15},\overline{35}})(2)
\oplus({\bf \overline{15},27})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},8})(2)
\oplus({\bf \overline{6},\overline{28}})(2)
\oplus({\bf \overline{6},\overline{35}})(2)
\oplus({\bf \overline{6},27})(2)
\oplus({\bf \overline{3},\overline{35}})(2)
\oplus({\bf \overline{3},\overline{10}})(2)
\oplus({\bf \overline{10},\overline{42}})(4)
\oplus({\bf \overline{10},\overline{15}})(4)
\oplus({\bf \overline{10},\overline{3}})(4)
\oplus({\bf 8,\overline{48}})(4)
\oplus({\bf 8,\overline{42}})(4)
\oplus({\bf 8,\overline{15'}})(4)
\oplus({\bf 8,\overline{15}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 6,60})(6)
\oplus({\bf 6,24})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 3,21})(6)
\oplus({\bf 3,24})(6)
\oplus({\bf \overline{3},\overline{35}})(8)
\oplus({\bf \overline{3},\overline{10}})(8)
\oplus({\bf 1,\overline{15'}})(10)$\\
%
${\bf \overline{12375}}$&=&
$({\bf 15',1})(10)
\oplus({\bf 35,3})(8)
\oplus({\bf 10,3})(8)
\oplus({\bf \overline{60},\overline{6}})(6)
\oplus({\bf \overline{21},\overline{3}})(6)
\oplus({\bf \overline{24},\overline{6}})(6)
\oplus({\bf \overline{24},\overline{3}})(6)
\oplus({\bf \overline{6},\overline{6}})(6)
\oplus({\bf 48,8})(4)
\oplus({\bf 42,10})(4)
\oplus({\bf 42,8})(4)
\oplus({\bf 15',8})(4)
\oplus({\bf 15',1})(4)
\oplus({\bf 15,10})(4)
\oplus({\bf 15,8})(4)
\oplus({\bf 3,10})(4)
\oplus({\bf 28,6})(2)
\oplus({\bf 35,15})(2)
\oplus({\bf 35,6})(2)
\oplus({\bf 35,3})(2)
\oplus({\bf 27,15'})(2)
\oplus({\bf 27,15})(2)
\oplus({\bf 27,6})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 8,15'})(2)
\oplus({\bf 8,15})(2)
\oplus({\bf 1,15'})(2)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{24},\overline{24}})(0)
\oplus({\bf \overline{24},\overline{15}})(0)
\oplus({\bf \overline{24},\overline{6}})(0)
\oplus({\bf \overline{24},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{21}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{24}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{21}})(0)
\oplus({\bf \overline{3},\overline{24}})(0)
\oplus({\bf 15',27})(-2)
\oplus({\bf 15',8})(-2)
\oplus({\bf 15',1})(-2)
\oplus({\bf 15,35})(-2)
\oplus({\bf 15,27})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,8})(-2)
\oplus({\bf 6,28})(-2)
\oplus({\bf 6,35})(-2)
\oplus({\bf 6,27})(-2)
\oplus({\bf 3,35})(-2)
\oplus({\bf 3,10})(-2)
\oplus({\bf 10,42})(-4)
\oplus({\bf 10,15})(-4)
\oplus({\bf 10,3})(-4)
\oplus({\bf 8,48})(-4)
\oplus({\bf 8,42})(-4)
\oplus({\bf 8,15'})(-4)
\oplus({\bf 8,15})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf \overline{6},\overline{60}})(-6)
\oplus({\bf \overline{6},\overline{24}})(-6)
\oplus({\bf \overline{6},\overline{6}})(-6)
\oplus({\bf \overline{3},\overline{21}})(-6)
\oplus({\bf \overline{3},\overline{24}})(-6)
\oplus({\bf 3,35})(-8)
\oplus({\bf 3,10})(-8)
\oplus({\bf 1,15'})(-10)$\\
%
${\bf 12600}$&=&
$({\bf 6,1})(-11)
\oplus({\bf \overline{15},\overline{3}})(-9)
\oplus({\bf \overline{3},\overline{3}})(-9)
\oplus({\bf 27,6})(-7)
\oplus({\bf \overline{10},3})(-7)
\oplus({\bf 8,6})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 42,\overline{10}})(-5)
\oplus({\bf 24,8})(-5)
\oplus({\bf 15,\overline{10}})(-5)
\oplus({\bf 15,8})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 3,\overline{10}})(-5)
\oplus({\bf 3,8})(-5)
\oplus({\bf \overline{42},\overline{15}})(-3)
\oplus({\bf \overline{24},\overline{15'}})(-3)
\oplus({\bf \overline{24},\overline{15}})(-3)
\oplus({\bf \overline{15'},\overline{6}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus({\bf \overline{15},\overline{6}})(-3)
\oplus({\bf \overline{15},\overline{3}})(-3)
\oplus({\bf \overline{6},\overline{15'}})(-3)
\oplus({\bf \overline{6},\overline{15}})(-3)
\oplus({\bf \overline{6},\overline{6}})(-3)
\oplus({\bf \overline{3},\overline{15}})(-3)
\oplus({\bf \overline{3},\overline{3}})(-3)
\oplus({\bf \overline{35},15})(-1)
\oplus({\bf 27,24})(-1)
\oplus({\bf 27,15})(-1)
\oplus({\bf 27,6})(-1)
\oplus({\bf 10,21})(-1)
\oplus({\bf 10,24})(-1)
\oplus({\bf 10,15})(-1)
\oplus({\bf \overline{10},15})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf 8,24})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 8,6})(-1)
\oplus({\bf 8,3})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 21,10})(1)
\oplus({\bf 24,27})(1)
\oplus({\bf 24,10})(1)
\oplus({\bf 24,8})(1)
\oplus({\bf 15,\overline{35}})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,10})(1)
\oplus({\bf 15,\overline{10}})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3,\overline{10}})(1)
\oplus({\bf 3,8})(1)
\oplus({\bf \overline{15'},\overline{24}})(3)
\oplus({\bf \overline{15'},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{42}})(3)
\oplus({\bf \overline{15},\overline{24}})(3)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus({\bf \overline{15},\overline{6}})(3)
\oplus({\bf \overline{15},\overline{3}})(3)
\oplus({\bf \overline{6},\overline{15'}})(3)
\oplus({\bf \overline{6},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{6}})(3)
\oplus({\bf \overline{3},\overline{15}})(3)
\oplus({\bf \overline{3},\overline{3}})(3)
\oplus({\bf \overline{10},42})(5)
\oplus({\bf \overline{10},15})(5)
\oplus({\bf \overline{10},3})(5)
\oplus({\bf 8,24})(5)
\oplus({\bf 8,15})(5)
\oplus({\bf 8,6})(5)
\oplus({\bf 8,3})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 6,27})(7)
\oplus({\bf 6,8})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 3,\overline{10}})(7)
\oplus({\bf 3,8})(7)
\oplus({\bf \overline{3},\overline{15}})(9)
\oplus({\bf \overline{3},\overline{3}})(9)
\oplus({\bf 1,6})(11)$\\
%
${\bf \overline{12600}}$&=&
$({\bf \overline{6},1})(11)
\oplus({\bf 15,3})(9)
\oplus({\bf 3,3})(9)
\oplus({\bf 27,\overline{6}})(7)
\oplus({\bf 10,\overline{3}})(7)
\oplus({\bf 8,\overline{6}})(7)
\oplus({\bf 8,\overline{3}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf \overline{42},10})(5)
\oplus({\bf \overline{24},8})(5)
\oplus({\bf \overline{15},10})(5)
\oplus({\bf \overline{15},8})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf \overline{3},10})(5)
\oplus({\bf \overline{3},8})(5)
\oplus({\bf 42,15})(3)
\oplus({\bf 15',6})(3)
\oplus({\bf 24,15'})(3)
\oplus({\bf 24,15})(3)
\oplus({\bf 15,15})(3)
\oplus({\bf 15,6})(3)
\oplus({\bf 15,3})(3)
\oplus({\bf 6,15'})(3)
\oplus({\bf 6,15})(3)
\oplus({\bf 6,6})(3)
\oplus({\bf 3,15})(3)
\oplus({\bf 3,3})(3)
\oplus({\bf 35,\overline{15}})(1)
\oplus({\bf 27,\overline{24}})(1)
\oplus({\bf 27,\overline{15}})(1)
\oplus({\bf 27,\overline{6}})(1)
\oplus({\bf 10,\overline{15}})(1)
\oplus({\bf 10,\overline{3}})(1)
\oplus({\bf \overline{10},\overline{21}})(1)
\oplus({\bf \overline{10},\overline{24}})(1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus({\bf 8,\overline{24}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf 8,\overline{6}})(1)
\oplus({\bf 8,\overline{3}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf \overline{21},\overline{10}})(-1)
\oplus({\bf \overline{24},27})(-1)
\oplus({\bf \overline{24},\overline{10}})(-1)
\oplus({\bf \overline{24},8})(-1)
\oplus({\bf \overline{15},35})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},10})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3},10})(-1)
\oplus({\bf \overline{3},8})(-1)
\oplus({\bf 15',24})(-3)
\oplus({\bf 15',6})(-3)
\oplus({\bf 15,42})(-3)
\oplus({\bf 15,24})(-3)
\oplus({\bf 15,15})(-3)
\oplus({\bf 15,6})(-3)
\oplus({\bf 15,3})(-3)
\oplus({\bf 6,15'})(-3)
\oplus({\bf 6,15})(-3)
\oplus({\bf 6,6})(-3)
\oplus({\bf 3,15})(-3)
\oplus({\bf 3,3})(-3)
\oplus({\bf 10,\overline{42}})(-5)
\oplus({\bf 10,\overline{15}})(-5)
\oplus({\bf 10,\overline{3}})(-5)
\oplus({\bf 8,\overline{24}})(-5)
\oplus({\bf 8,\overline{15}})(-5)
\oplus({\bf 8,\overline{6}})(-5)
\oplus({\bf 8,\overline{3}})(-5)
\oplus({\bf 1,\overline{6}})(-5)
\oplus({\bf \overline{6},27})(-7)
\oplus({\bf \overline{6},8})(-7)
\oplus({\bf \overline{6},1})(-7)
\oplus({\bf \overline{3},10})(-7)
\oplus({\bf \overline{3},8})(-7)
\oplus({\bf 3,15})(-9)
\oplus({\bf 3,3})(-9)
\oplus({\bf 1,\overline{6}})(-11)$\\
%
${\bf 12740}$&=&
$({\bf 15',\overline{15'}})(8)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf \overline{60},6})(4)
\oplus({\bf \overline{24},24})(4)
\oplus({\bf \overline{24},6})(4)
\oplus({\bf \overline{6},60})(4)
\oplus({\bf \overline{6},24})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf 90,\overline{3}})(2)
\oplus({\bf 42,\overline{15}})(2)
\oplus({\bf 42,\overline{3}})(2)
\oplus({\bf 15,\overline{42}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 3,\overline{90}})(2)
\oplus({\bf 3,\overline{42}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf 125,1})(0)
\oplus({\bf 64,8})(0)
\oplus({\bf 64,1})(0)
\oplus({\bf 27,27})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 8,64})(0)
\oplus({\bf 8,27})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,125})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{90},3})(-2)
\oplus({\bf \overline{42},15})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{15},42})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{3},90})(-2)
\oplus({\bf \overline{3},42})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 60,\overline{6}})(-4)
\oplus({\bf 24,\overline{24}})(-4)
\oplus({\bf 24,\overline{6}})(-4)
\oplus({\bf 6,\overline{60}})(-4)
\oplus({\bf 6,\overline{24}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf \overline{35},10})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{15'},15'})(-8)$\\
%
${\bf 12936}$&=&
$({\bf \overline{10},\overline{6}})(-8)
\oplus({\bf 24,15})(-6)
\oplus({\bf 24,3})(-6)
\oplus({\bf 6,15})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf \overline{42},8})(-4)
\oplus({\bf \overline{42},1})(-4)
\oplus({\bf \overline{15'},10})(-4)
\oplus({\bf \overline{15'},8})(-4)
\oplus({\bf \overline{15},27})(-4)
\oplus({\bf \overline{15},10})(-4)
\oplus2({\bf \overline{15},8})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{3},27})(-4)
\oplus({\bf \overline{3},8})(-4)
\oplus({\bf \overline{3},1})(-4)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{6}})(-2)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf 27,\overline{15}})(-2)
\oplus({\bf 27,\overline{6}})(-2)
\oplus2({\bf 27,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{24}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus2({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 8,\overline{42}})(-2)
\oplus({\bf 8,\overline{24}})(-2)
\oplus2({\bf 8,\overline{15}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus2({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{42}})(-2)
\oplus({\bf 1,\overline{15}})(-2)
\oplus({\bf 1,\overline{3}})(-2)
\oplus({\bf 60,3})(0)
\oplus({\bf 42,6})(0)
\oplus({\bf 42,3})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,6})(0)
\oplus2({\bf 24,3})(0)
\oplus({\bf 15,24})(0)
\oplus({\bf 15,15})(0)
\oplus2({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,42})(0)
\oplus({\bf 6,24})(0)
\oplus2({\bf 6,15})(0)
\oplus({\bf 6,6})(0)
\oplus2({\bf 6,3})(0)
\oplus({\bf 3,60})(0)
\oplus({\bf 3,42})(0)
\oplus2({\bf 3,24})(0)
\oplus({\bf 3,15})(0)
\oplus2({\bf 3,6})(0)
\oplus({\bf 3,3})(0)
\oplus({\bf \overline{42},8})(2)
\oplus({\bf \overline{42},1})(2)
\oplus({\bf \overline{24},\overline{10}})(2)
\oplus({\bf \overline{24},8})(2)
\oplus({\bf \overline{15},27})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus2({\bf \overline{15},8})(2)
\oplus({\bf \overline{15},1})(2)
\oplus({\bf \overline{6},\overline{35}})(2)
\oplus({\bf \overline{6},27})(2)
\oplus2({\bf \overline{6},\overline{10}})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{3},64})(2)
\oplus({\bf \overline{3},\overline{35}})(2)
\oplus2({\bf \overline{3},27})(2)
\oplus({\bf \overline{3},\overline{10}})(2)
\oplus2({\bf \overline{3},8})(2)
\oplus({\bf \overline{3},1})(2)
\oplus({\bf 27,\overline{15}})(4)
\oplus({\bf 27,\overline{3}})(4)
\oplus({\bf 10,\overline{15'}})(4)
\oplus({\bf 10,\overline{15}})(4)
\oplus({\bf 8,\overline{42}})(4)
\oplus({\bf 8,\overline{15'}})(4)
\oplus2({\bf 8,\overline{15}})(4)
\oplus({\bf 8,\overline{3}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 15,24})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 3,24})(6)
\oplus({\bf 3,6})(6)
\oplus({\bf \overline{6},\overline{10}})(8)$\\
%
${\bf \overline{12936}}$&=&
$({\bf 10,6})(8)
\oplus({\bf \overline{24},\overline{15}})(6)
\oplus({\bf \overline{24},\overline{3}})(6)
\oplus({\bf \overline{6},\overline{15}})(6)
\oplus({\bf \overline{6},\overline{3}})(6)
\oplus({\bf 42,8})(4)
\oplus({\bf 42,1})(4)
\oplus({\bf 15',\overline{10}})(4)
\oplus({\bf 15',8})(4)
\oplus({\bf 15,27})(4)
\oplus({\bf 15,\overline{10}})(4)
\oplus2({\bf 15,8})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 3,27})(4)
\oplus({\bf 3,8})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf 64,3})(2)
\oplus({\bf 35,6})(2)
\oplus({\bf 35,3})(2)
\oplus({\bf 27,15})(2)
\oplus({\bf 27,6})(2)
\oplus2({\bf 27,3})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,15})(2)
\oplus2({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 8,42})(2)
\oplus({\bf 8,24})(2)
\oplus2({\bf 8,15})(2)
\oplus({\bf 8,6})(2)
\oplus2({\bf 8,3})(2)
\oplus({\bf 1,42})(2)
\oplus({\bf 1,15})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf \overline{60},\overline{3}})(0)
\oplus({\bf \overline{42},\overline{6}})(0)
\oplus({\bf \overline{42},\overline{3}})(0)
\oplus({\bf \overline{24},\overline{15}})(0)
\oplus({\bf \overline{24},\overline{6}})(0)
\oplus2({\bf \overline{24},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus2({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{42}})(0)
\oplus({\bf \overline{6},\overline{24}})(0)
\oplus2({\bf \overline{6},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus2({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{60}})(0)
\oplus({\bf \overline{3},\overline{42}})(0)
\oplus2({\bf \overline{3},\overline{24}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus2({\bf \overline{3},\overline{6}})(0)
\oplus({\bf \overline{3},\overline{3}})(0)
\oplus({\bf 42,8})(-2)
\oplus({\bf 42,1})(-2)
\oplus({\bf 24,10})(-2)
\oplus({\bf 24,8})(-2)
\oplus({\bf 15,27})(-2)
\oplus({\bf 15,10})(-2)
\oplus2({\bf 15,8})(-2)
\oplus({\bf 15,1})(-2)
\oplus({\bf 6,35})(-2)
\oplus({\bf 6,27})(-2)
\oplus2({\bf 6,10})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 3,64})(-2)
\oplus({\bf 3,35})(-2)
\oplus2({\bf 3,27})(-2)
\oplus({\bf 3,10})(-2)
\oplus2({\bf 3,8})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf 27,15})(-4)
\oplus({\bf 27,3})(-4)
\oplus({\bf \overline{10},15'})(-4)
\oplus({\bf \overline{10},15})(-4)
\oplus({\bf 8,42})(-4)
\oplus({\bf 8,15'})(-4)
\oplus2({\bf 8,15})(-4)
\oplus({\bf 8,3})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{15},\overline{24}})(-6)
\oplus({\bf \overline{15},\overline{6}})(-6)
\oplus({\bf \overline{3},\overline{24}})(-6)
\oplus({\bf \overline{3},\overline{6}})(-6)
\oplus({\bf 6,10})(-8)$\\
%
${\bf 12936'}$&=&
$({\bf 42,\overline{3}})(8)
\oplus({\bf 64,1})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 27,8})(6)
\oplus({\bf 27,1})(6)
\oplus({\bf \overline{60},3})(4)
\oplus({\bf \overline{21},15})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{42},3})(4)
\oplus({\bf \overline{24},15})(4)
\oplus({\bf \overline{24},6})(4)
\oplus2({\bf \overline{24},3})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf 48,\overline{6}})(2)
\oplus({\bf 42,\overline{6}})(2)
\oplus({\bf 42,\overline{3}})(2)
\oplus({\bf 15',\overline{24}})(2)
\oplus({\bf 15',\overline{15}})(2)
\oplus2({\bf 15',\overline{6}})(2)
\oplus({\bf 15',\overline{3}})(2)
\oplus({\bf 24,\overline{6}})(2)
\oplus({\bf 15,\overline{24}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus2({\bf 15,\overline{6}})(2)
\oplus({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{24}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 35,10})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 27,10})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 10,35})(0)
\oplus({\bf 10,27})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus2({\bf 10,8})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf 8,35})(0)
\oplus({\bf 8,27})(0)
\oplus2({\bf 8,10})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf \overline{24},15'})(-2)
\oplus({\bf \overline{24},15})(-2)
\oplus({\bf \overline{24},6})(-2)
\oplus({\bf \overline{15},15'})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus({\bf \overline{6},48})(-2)
\oplus({\bf \overline{6},42})(-2)
\oplus2({\bf \overline{6},15'})(-2)
\oplus({\bf \overline{6},24})(-2)
\oplus2({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{3},42})(-2)
\oplus({\bf \overline{3},15'})(-2)
\oplus({\bf \overline{3},15})(-2)
\oplus({\bf 15,\overline{21}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 6,\overline{24}})(-4)
\oplus({\bf 3,\overline{60}})(-4)
\oplus({\bf 3,\overline{21}})(-4)
\oplus({\bf 3,\overline{42}})(-4)
\oplus2({\bf 3,\overline{24}})(-4)
\oplus({\bf 3,\overline{15}})(-4)
\oplus({\bf 8,35})(-6)
\oplus({\bf 8,27})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,35})(-6)
\oplus({\bf 1,27})(-6)
\oplus({\bf \overline{3},42})(-8)$\\
%
${\bf \overline{12936'}}$&=&
$({\bf \overline{42},3})(-8)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{35},8})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 27,8})(-6)
\oplus({\bf 27,1})(-6)
\oplus({\bf 60,\overline{3}})(-4)
\oplus({\bf 42,\overline{3}})(-4)
\oplus({\bf 21,\overline{15}})(-4)
\oplus({\bf 21,\overline{3}})(-4)
\oplus({\bf 24,\overline{15}})(-4)
\oplus({\bf 24,\overline{6}})(-4)
\oplus2({\bf 24,\overline{3}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf \overline{48},6})(-2)
\oplus({\bf \overline{42},6})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{24},6})(-2)
\oplus({\bf \overline{15'},24})(-2)
\oplus({\bf \overline{15'},15})(-2)
\oplus2({\bf \overline{15'},6})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},15})(-2)
\oplus2({\bf \overline{15},6})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},24})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf 27,\overline{10}})(0)
\oplus({\bf 27,8})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf \overline{10},\overline{35}})(0)
\oplus({\bf \overline{10},27})(0)
\oplus({\bf \overline{10},10})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus2({\bf \overline{10},8})(0)
\oplus({\bf 8,\overline{35}})(0)
\oplus({\bf 8,27})(0)
\oplus2({\bf 8,\overline{10}})(0)
\oplus({\bf 8,8})(0)
\oplus({\bf 24,\overline{15'}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 24,\overline{6}})(2)
\oplus({\bf 15,\overline{15'}})(2)
\oplus({\bf 15,\overline{15}})(2)
\oplus({\bf 6,\overline{48}})(2)
\oplus({\bf 6,\overline{42}})(2)
\oplus({\bf 6,\overline{24}})(2)
\oplus2({\bf 6,\overline{15'}})(2)
\oplus2({\bf 6,\overline{15}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 3,\overline{42}})(2)
\oplus({\bf 3,\overline{15'}})(2)
\oplus({\bf 3,\overline{15}})(2)
\oplus({\bf \overline{15},21})(4)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{6},24})(4)
\oplus({\bf \overline{3},60})(4)
\oplus({\bf \overline{3},42})(4)
\oplus({\bf \overline{3},21})(4)
\oplus2({\bf \overline{3},24})(4)
\oplus({\bf \overline{3},15})(4)
\oplus({\bf 8,\overline{35}})(6)
\oplus({\bf 8,27})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,\overline{35}})(6)
\oplus({\bf 1,27})(6)
\oplus({\bf 3,\overline{42}})(8)$\\
%
${\bf 13440}$&=&
$({\bf \overline{6},8})(8)
\oplus({\bf 15,15})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 15,3})(6)
\oplus({\bf 3,15})(6)
\oplus({\bf 3,6})(6)
\oplus({\bf 3,3})(6)
\oplus({\bf 27,\overline{15}})(4)
\oplus({\bf 27,\overline{6}})(4)
\oplus({\bf 27,\overline{3}})(4)
\oplus({\bf 10,\overline{15}})(4)
\oplus({\bf 10,\overline{6}})(4)
\oplus({\bf 10,\overline{3}})(4)
\oplus({\bf 8,\overline{24}})(4)
\oplus2({\bf 8,\overline{15}})(4)
\oplus2({\bf 8,\overline{6}})(4)
\oplus2({\bf 8,\overline{3}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{42},8})(2)
\oplus({\bf \overline{24},\overline{10}})(2)
\oplus2({\bf \overline{24},8})(2)
\oplus({\bf \overline{24},1})(2)
\oplus({\bf \overline{15},27})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus3({\bf \overline{15},8})(2)
\oplus({\bf \overline{15},1})(2)
\oplus({\bf \overline{6},27})(2)
\oplus({\bf \overline{6},10})(2)
\oplus({\bf \overline{6},\overline{10}})(2)
\oplus3({\bf \overline{6},8})(2)
\oplus({\bf \overline{6},1})(2)
\oplus({\bf \overline{3},35})(2)
\oplus2({\bf \overline{3},27})(2)
\oplus2({\bf \overline{3},10})(2)
\oplus({\bf \overline{3},\overline{10}})(2)
\oplus3({\bf \overline{3},8})(2)
\oplus({\bf \overline{3},1})(2)
\oplus({\bf 42,6})(0)
\oplus({\bf 42,3})(0)
\oplus({\bf 15',6})(0)
\oplus({\bf 15',3})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,6})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 15,24})(0)
\oplus2({\bf 15,15})(0)
\oplus3({\bf 15,6})(0)
\oplus3({\bf 15,3})(0)
\oplus({\bf 6,42})(0)
\oplus({\bf 6,15'})(0)
\oplus({\bf 6,24})(0)
\oplus3({\bf 6,15})(0)
\oplus2({\bf 6,6})(0)
\oplus2({\bf 6,3})(0)
\oplus({\bf 3,42})(0)
\oplus({\bf 3,15'})(0)
\oplus({\bf 3,24})(0)
\oplus3({\bf 3,15})(0)
\oplus2({\bf 3,6})(0)
\oplus2({\bf 3,3})(0)
\oplus({\bf 35,\overline{3}})(-2)
\oplus({\bf 27,\overline{15}})(-2)
\oplus({\bf 27,\overline{6}})(-2)
\oplus2({\bf 27,\overline{3}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus2({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{24}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 8,\overline{42}})(-2)
\oplus2({\bf 8,\overline{24}})(-2)
\oplus3({\bf 8,\overline{15}})(-2)
\oplus3({\bf 8,\overline{6}})(-2)
\oplus3({\bf 8,\overline{3}})(-2)
\oplus({\bf 1,\overline{24}})(-2)
\oplus({\bf 1,\overline{15}})(-2)
\oplus({\bf 1,\overline{6}})(-2)
\oplus({\bf 1,\overline{3}})(-2)
\oplus({\bf \overline{24},8})(-4)
\oplus({\bf \overline{24},1})(-4)
\oplus({\bf \overline{15},27})(-4)
\oplus({\bf \overline{15},10})(-4)
\oplus2({\bf \overline{15},8})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{6},27})(-4)
\oplus({\bf \overline{6},10})(-4)
\oplus2({\bf \overline{6},8})(-4)
\oplus({\bf \overline{6},1})(-4)
\oplus({\bf \overline{3},27})(-4)
\oplus({\bf \overline{3},10})(-4)
\oplus2({\bf \overline{3},8})(-4)
\oplus({\bf \overline{3},1})(-4)
\oplus({\bf 15,15})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 6,15})(-6)
\oplus({\bf 6,3})(-6)
\oplus({\bf 3,15})(-6)
\oplus({\bf 3,3})(-6)
\oplus({\bf 8,\overline{6}})(-8)$\\
%
${\bf \overline{13440}}$&=&
$({\bf 6,8})(-8)
\oplus({\bf \overline{15},\overline{15}})(-6)
\oplus({\bf \overline{15},\overline{6}})(-6)
\oplus({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf \overline{3},\overline{15}})(-6)
\oplus({\bf \overline{3},\overline{6}})(-6)
\oplus({\bf \overline{3},\overline{3}})(-6)
\oplus({\bf 27,15})(-4)
\oplus({\bf 27,6})(-4)
\oplus({\bf 27,3})(-4)
\oplus({\bf \overline{10},15})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 8,24})(-4)
\oplus2({\bf 8,15})(-4)
\oplus2({\bf 8,6})(-4)
\oplus2({\bf 8,3})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 42,8})(-2)
\oplus({\bf 24,10})(-2)
\oplus2({\bf 24,8})(-2)
\oplus({\bf 24,1})(-2)
\oplus({\bf 15,27})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus3({\bf 15,8})(-2)
\oplus({\bf 15,1})(-2)
\oplus({\bf 6,27})(-2)
\oplus({\bf 6,10})(-2)
\oplus({\bf 6,\overline{10}})(-2)
\oplus3({\bf 6,8})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 3,\overline{35}})(-2)
\oplus2({\bf 3,27})(-2)
\oplus({\bf 3,10})(-2)
\oplus2({\bf 3,\overline{10}})(-2)
\oplus3({\bf 3,8})(-2)
\oplus({\bf 3,1})(-2)
\oplus({\bf \overline{42},\overline{6}})(0)
\oplus({\bf \overline{42},\overline{3}})(0)
\oplus({\bf \overline{24},\overline{15}})(0)
\oplus({\bf \overline{24},\overline{6}})(0)
\oplus({\bf \overline{24},\overline{3}})(0)
\oplus({\bf \overline{15'},\overline{6}})(0)
\oplus({\bf \overline{15'},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus2({\bf \overline{15},\overline{15}})(0)
\oplus3({\bf \overline{15},\overline{6}})(0)
\oplus3({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},\overline{42}})(0)
\oplus({\bf \overline{6},\overline{24}})(0)
\oplus({\bf \overline{6},\overline{15'}})(0)
\oplus3({\bf \overline{6},\overline{15}})(0)
\oplus2({\bf \overline{6},\overline{6}})(0)
\oplus2({\bf \overline{6},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{42}})(0)
\oplus({\bf \overline{3},\overline{24}})(0)
\oplus({\bf \overline{3},\overline{15'}})(0)
\oplus3({\bf \overline{3},\overline{15}})(0)
\oplus2({\bf \overline{3},\overline{6}})(0)
\oplus2({\bf \overline{3},\overline{3}})(0)
\oplus({\bf \overline{35},3})(2)
\oplus({\bf 27,15})(2)
\oplus({\bf 27,6})(2)
\oplus2({\bf 27,3})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus2({\bf \overline{10},3})(2)
\oplus({\bf 8,42})(2)
\oplus2({\bf 8,24})(2)
\oplus3({\bf 8,15})(2)
\oplus3({\bf 8,6})(2)
\oplus3({\bf 8,3})(2)
\oplus({\bf 1,24})(2)
\oplus({\bf 1,15})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 1,3})(2)
\oplus({\bf 24,8})(4)
\oplus({\bf 24,1})(4)
\oplus({\bf 15,27})(4)
\oplus({\bf 15,\overline{10}})(4)
\oplus2({\bf 15,8})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 6,27})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus2({\bf 6,8})(4)
\oplus({\bf 6,1})(4)
\oplus({\bf 3,27})(4)
\oplus({\bf 3,\overline{10}})(4)
\oplus2({\bf 3,8})(4)
\oplus({\bf 3,1})(4)
\oplus({\bf \overline{15},\overline{15}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf \overline{6},\overline{15}})(6)
\oplus({\bf \overline{6},\overline{3}})(6)
\oplus({\bf \overline{3},\overline{15}})(6)
\oplus({\bf \overline{3},\overline{3}})(6)
\oplus({\bf 8,6})(8)$\\
%
${\bf 13440'}$&=&
$({\bf \overline{21},8})(8)
\oplus({\bf 48,6})(6)
\oplus({\bf 48,3})(6)
\oplus({\bf 15',15})(6)
\oplus({\bf 15',6})(6)
\oplus({\bf 15',3})(6)
\oplus({\bf 81,\overline{3}})(4)
\oplus({\bf 28,\overline{3}})(4)
\oplus({\bf 35,\overline{15}})(4)
\oplus({\bf 35,\overline{6}})(4)
\oplus2({\bf 35,\overline{3}})(4)
\oplus({\bf 10,\overline{24}})(4)
\oplus({\bf 10,\overline{15}})(4)
\oplus({\bf 10,\overline{6}})(4)
\oplus({\bf 10,\overline{3}})(4)
\oplus({\bf \overline{63},1})(2)
\oplus({\bf \overline{60},8})(2)
\oplus({\bf \overline{60},1})(2)
\oplus({\bf \overline{21},8})(2)
\oplus({\bf \overline{21},1})(2)
\oplus({\bf \overline{24},27})(2)
\oplus({\bf \overline{24},10})(2)
\oplus2({\bf \overline{24},8})(2)
\oplus({\bf \overline{24},1})(2)
\oplus({\bf \overline{6},35})(2)
\oplus({\bf \overline{6},27})(2)
\oplus({\bf \overline{6},10})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf 48,3})(0)
\oplus({\bf 42,15})(0)
\oplus({\bf 42,3})(0)
\oplus({\bf 15',15})(0)
\oplus({\bf 15',3})(0)
\oplus({\bf 15,42})(0)
\oplus({\bf 15,15'})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 3,48})(0)
\oplus({\bf 3,42})(0)
\oplus({\bf 3,15'})(0)
\oplus({\bf 3,15})(0)
\oplus({\bf 35,\overline{6}})(-2)
\oplus({\bf 27,\overline{24}})(-2)
\oplus({\bf 27,\overline{6}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 8,\overline{60}})(-2)
\oplus({\bf 8,\overline{21}})(-2)
\oplus2({\bf 8,\overline{24}})(-2)
\oplus({\bf 8,\overline{6}})(-2)
\oplus({\bf 1,\overline{63}})(-2)
\oplus({\bf 1,\overline{60}})(-2)
\oplus({\bf 1,\overline{21}})(-2)
\oplus({\bf 1,\overline{24}})(-2)
\oplus({\bf \overline{24},10})(-4)
\oplus({\bf \overline{15},35})(-4)
\oplus({\bf \overline{15},10})(-4)
\oplus({\bf \overline{6},35})(-4)
\oplus({\bf \overline{6},10})(-4)
\oplus({\bf \overline{3},81})(-4)
\oplus({\bf \overline{3},28})(-4)
\oplus2({\bf \overline{3},35})(-4)
\oplus({\bf \overline{3},10})(-4)
\oplus({\bf 15,15'})(-6)
\oplus({\bf 6,48})(-6)
\oplus({\bf 6,15'})(-6)
\oplus({\bf 3,48})(-6)
\oplus({\bf 3,15'})(-6)
\oplus({\bf 8,\overline{21}})(-8)$\\
%
${\bf \overline{13440'}}$&=&
$({\bf 21,8})(-8)
\oplus({\bf \overline{48},\overline{6}})(-6)
\oplus({\bf \overline{48},\overline{3}})(-6)
\oplus({\bf \overline{15'},\overline{15}})(-6)
\oplus({\bf \overline{15'},\overline{6}})(-6)
\oplus({\bf \overline{15'},\overline{3}})(-6)
\oplus({\bf \overline{81},3})(-4)
\oplus({\bf \overline{28},3})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},6})(-4)
\oplus2({\bf \overline{35},3})(-4)
\oplus({\bf \overline{10},24})(-4)
\oplus({\bf \overline{10},15})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 63,1})(-2)
\oplus({\bf 60,8})(-2)
\oplus({\bf 60,1})(-2)
\oplus({\bf 21,8})(-2)
\oplus({\bf 21,1})(-2)
\oplus({\bf 24,27})(-2)
\oplus({\bf 24,\overline{10}})(-2)
\oplus2({\bf 24,8})(-2)
\oplus({\bf 24,1})(-2)
\oplus({\bf 6,\overline{35}})(-2)
\oplus({\bf 6,27})(-2)
\oplus({\bf 6,\overline{10}})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf \overline{48},\overline{3}})(0)
\oplus({\bf \overline{42},\overline{15}})(0)
\oplus({\bf \overline{42},\overline{3}})(0)
\oplus({\bf \overline{15'},\overline{15}})(0)
\oplus({\bf \overline{15'},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{42}})(0)
\oplus({\bf \overline{15},\overline{15'}})(0)
\oplus2({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{3},\overline{48}})(0)
\oplus({\bf \overline{3},\overline{42}})(0)
\oplus({\bf \overline{3},\overline{15'}})(0)
\oplus({\bf \overline{3},\overline{15}})(0)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf 27,24})(2)
\oplus({\bf 27,6})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 8,60})(2)
\oplus({\bf 8,21})(2)
\oplus2({\bf 8,24})(2)
\oplus({\bf 8,6})(2)
\oplus({\bf 1,63})(2)
\oplus({\bf 1,60})(2)
\oplus({\bf 1,21})(2)
\oplus({\bf 1,24})(2)
\oplus({\bf 24,\overline{10}})(4)
\oplus({\bf 15,\overline{35}})(4)
\oplus({\bf 15,\overline{10}})(4)
\oplus({\bf 6,\overline{35}})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf 3,\overline{81}})(4)
\oplus({\bf 3,\overline{28}})(4)
\oplus2({\bf 3,\overline{35}})(4)
\oplus({\bf 3,\overline{10}})(4)
\oplus({\bf \overline{15},\overline{15'}})(6)
\oplus({\bf \overline{6},\overline{48}})(6)
\oplus({\bf \overline{6},\overline{15'}})(6)
\oplus({\bf \overline{3},\overline{48}})(6)
\oplus({\bf \overline{3},\overline{15'}})(6)
\oplus({\bf 8,21})(8)$\\
%
${\bf 13650}$&=&
$({\bf 120',1})(-11)
\oplus({\bf \overline{66},\overline{3}})(-9)
\oplus({\bf \overline{99},\overline{3}})(-9)
\oplus({\bf \overline{55},6})(-7)
\oplus({\bf \overline{55},3})(-7)
\oplus({\bf \overline{80},6})(-7)
\oplus({\bf 45,\overline{10}})(-5)
\oplus({\bf 45,8})(-5)
\oplus({\bf 63,\overline{10}})(-5)
\oplus({\bf \overline{36},\overline{15'}})(-3)
\oplus({\bf \overline{36},\overline{15}})(-3)
\oplus({\bf \overline{48},\overline{15'}})(-3)
\oplus({\bf \overline{28},21})(-1)
\oplus({\bf \overline{28},24})(-1)
\oplus({\bf \overline{35},21})(-1)
\oplus({\bf 21,\overline{28}})(1)
\oplus({\bf 21,\overline{35}})(1)
\oplus({\bf 24,\overline{28}})(1)
\oplus({\bf \overline{15'},\overline{36}})(3)
\oplus({\bf \overline{15'},\overline{48}})(3)
\oplus({\bf \overline{15},\overline{36}})(3)
\oplus({\bf \overline{10},45})(5)
\oplus({\bf \overline{10},63})(5)
\oplus({\bf 8,45})(5)
\oplus({\bf 6,\overline{55}})(7)
\oplus({\bf 6,\overline{80}})(7)
\oplus({\bf 3,\overline{55}})(7)
\oplus({\bf \overline{3},\overline{66}})(9)
\oplus({\bf \overline{3},\overline{99}})(9)
\oplus({\bf 1,120'})(11)$\\
%
${\bf \overline{13650}}$&=&
$({\bf \overline{120'},1})(11)
\oplus({\bf 66,3})(9)
\oplus({\bf 99,3})(9)
\oplus({\bf 55,\overline{6}})(7)
\oplus({\bf 55,\overline{3}})(7)
\oplus({\bf 80,\overline{6}})(7)
\oplus({\bf \overline{45},10})(5)
\oplus({\bf \overline{45},8})(5)
\oplus({\bf \overline{63},10})(5)
\oplus({\bf 36,15'})(3)
\oplus({\bf 36,15})(3)
\oplus({\bf 48,15'})(3)
\oplus({\bf 28,\overline{21}})(1)
\oplus({\bf 28,\overline{24}})(1)
\oplus({\bf 35,\overline{21}})(1)
\oplus({\bf \overline{21},28})(-1)
\oplus({\bf \overline{21},35})(-1)
\oplus({\bf \overline{24},28})(-1)
\oplus({\bf 15',36})(-3)
\oplus({\bf 15',48})(-3)
\oplus({\bf 15,36})(-3)
\oplus({\bf 10,\overline{45}})(-5)
\oplus({\bf 10,\overline{63}})(-5)
\oplus({\bf 8,\overline{45}})(-5)
\oplus({\bf \overline{6},55})(-7)
\oplus({\bf \overline{6},80})(-7)
\oplus({\bf \overline{3},55})(-7)
\oplus({\bf 3,66})(-9)
\oplus({\bf 3,99})(-9)
\oplus({\bf 1,\overline{120'}})(-11)$\\
%
${\bf 13860}$&=&
$({\bf \overline{60},1})(-10)
\oplus({\bf 64,\overline{3}})(-8)
\oplus({\bf 35,\overline{3}})(-8)
\oplus({\bf 60,6})(-6)
\oplus({\bf 42,6})(-6)
\oplus({\bf 42,3})(-6)
\oplus({\bf 15',6})(-6)
\oplus({\bf \overline{48},\overline{10}})(-4)
\oplus({\bf \overline{42},\overline{10}})(-4)
\oplus({\bf \overline{42},8})(-4)
\oplus({\bf \overline{24},\overline{10}})(-4)
\oplus({\bf \overline{24},8})(-4)
\oplus({\bf \overline{28},\overline{15'}})(-2)
\oplus({\bf \overline{35},\overline{15'}})(-2)
\oplus({\bf \overline{35},\overline{15}})(-2)
\oplus({\bf 27,\overline{15'}})(-2)
\oplus({\bf 27,\overline{15}})(-2)
\oplus({\bf 27,\overline{6}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 21,21})(0)
\oplus({\bf 21,24})(0)
\oplus({\bf 24,21})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 15,24})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf \overline{15'},\overline{28}})(2)
\oplus({\bf \overline{15'},\overline{35}})(2)
\oplus({\bf \overline{15'},27})(2)
\oplus({\bf \overline{15},\overline{35}})(2)
\oplus({\bf \overline{15},27})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{6},27})(2)
\oplus({\bf \overline{10},\overline{48}})(4)
\oplus({\bf \overline{10},\overline{42}})(4)
\oplus({\bf \overline{10},\overline{24}})(4)
\oplus({\bf 8,\overline{42}})(4)
\oplus({\bf 8,\overline{24}})(4)
\oplus({\bf 6,60})(6)
\oplus({\bf 6,42})(6)
\oplus({\bf 6,15'})(6)
\oplus({\bf 3,42})(6)
\oplus({\bf \overline{3},64})(8)
\oplus({\bf \overline{3},35})(8)
\oplus({\bf 1,\overline{60}})(10)$\\
%
${\bf \overline{13860}}$&=&
$({\bf 60,1})(10)
\oplus({\bf 64,3})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{60},\overline{6}})(6)
\oplus({\bf \overline{42},\overline{6}})(6)
\oplus({\bf \overline{42},\overline{3}})(6)
\oplus({\bf \overline{15'},\overline{6}})(6)
\oplus({\bf 48,10})(4)
\oplus({\bf 42,10})(4)
\oplus({\bf 42,8})(4)
\oplus({\bf 24,10})(4)
\oplus({\bf 24,8})(4)
\oplus({\bf 28,15'})(2)
\oplus({\bf 35,15'})(2)
\oplus({\bf 35,15})(2)
\oplus({\bf 27,15'})(2)
\oplus({\bf 27,15})(2)
\oplus({\bf 27,6})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{24}})(0)
\oplus({\bf \overline{24},\overline{21}})(0)
\oplus({\bf \overline{24},\overline{24}})(0)
\oplus({\bf \overline{24},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf 15',28})(-2)
\oplus({\bf 15',35})(-2)
\oplus({\bf 15',27})(-2)
\oplus({\bf 15,35})(-2)
\oplus({\bf 15,27})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 6,27})(-2)
\oplus({\bf 10,48})(-4)
\oplus({\bf 10,42})(-4)
\oplus({\bf 10,24})(-4)
\oplus({\bf 8,42})(-4)
\oplus({\bf 8,24})(-4)
\oplus({\bf \overline{6},\overline{60}})(-6)
\oplus({\bf \overline{6},\overline{42}})(-6)
\oplus({\bf \overline{6},\overline{15'}})(-6)
\oplus({\bf \overline{3},\overline{42}})(-6)
\oplus({\bf 3,64})(-8)
\oplus({\bf 3,\overline{35}})(-8)
\oplus({\bf 1,60})(-10)$\\
%
${\bf 13860'}$&=&
$({\bf \overline{36},\overline{6}})(-9)
\oplus({\bf \overline{80},3})(-7)
\oplus({\bf \overline{28},15})(-7)
\oplus({\bf \overline{28},3})(-7)
\oplus({\bf 132,1})(-5)
\oplus({\bf 63,8})(-5)
\oplus({\bf 63,1})(-5)
\oplus({\bf 21,27})(-5)
\oplus({\bf 21,8})(-5)
\oplus({\bf 21,1})(-5)
\oplus({\bf \overline{105},\overline{3}})(-3)
\oplus({\bf \overline{48},\overline{15}})(-3)
\oplus({\bf \overline{48},\overline{3}})(-3)
\oplus({\bf \overline{15'},\overline{42}})(-3)
\oplus({\bf \overline{15'},\overline{15}})(-3)
\oplus({\bf \overline{15'},\overline{3}})(-3)
\oplus({\bf \overline{81},6})(-1)
\oplus({\bf \overline{35},24})(-1)
\oplus({\bf \overline{35},6})(-1)
\oplus({\bf \overline{10},60})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf \overline{10},6})(-1)
\oplus({\bf 60,\overline{10}})(1)
\oplus({\bf 24,\overline{35}})(1)
\oplus({\bf 24,\overline{10}})(1)
\oplus({\bf 6,\overline{81}})(1)
\oplus({\bf 6,\overline{35}})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus({\bf \overline{42},\overline{15'}})(3)
\oplus({\bf \overline{15},\overline{48}})(3)
\oplus({\bf \overline{15},\overline{15'}})(3)
\oplus({\bf \overline{3},\overline{105}})(3)
\oplus({\bf \overline{3},\overline{48}})(3)
\oplus({\bf \overline{3},\overline{15'}})(3)
\oplus({\bf 27,21})(5)
\oplus({\bf 8,63})(5)
\oplus({\bf 8,21})(5)
\oplus({\bf 1,132})(5)
\oplus({\bf 1,63})(5)
\oplus({\bf 1,21})(5)
\oplus({\bf 15,\overline{28}})(7)
\oplus({\bf 3,\overline{80}})(7)
\oplus({\bf 3,\overline{28}})(7)
\oplus({\bf \overline{6},\overline{36}})(9)$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 36,6})(9)
\oplus({\bf 80,\overline{3}})(7)
\oplus({\bf 28,\overline{15}})(7)
\oplus({\bf 28,\overline{3}})(7)
\oplus({\bf \overline{132},1})(5)
\oplus({\bf \overline{63},8})(5)
\oplus({\bf \overline{63},1})(5)
\oplus({\bf \overline{21},27})(5)
\oplus({\bf \overline{21},8})(5)
\oplus({\bf \overline{21},1})(5)
\oplus({\bf 105,3})(3)
\oplus({\bf 48,15})(3)
\oplus({\bf 48,3})(3)
\oplus({\bf 15',42})(3)
\oplus({\bf 15',15})(3)
\oplus({\bf 15',3})(3)
\oplus({\bf 81,\overline{6}})(1)
\oplus({\bf 35,\overline{24}})(1)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 10,\overline{60}})(1)
\oplus({\bf 10,\overline{24}})(1)
\oplus({\bf 10,\overline{6}})(1)
\oplus({\bf \overline{60},10})(-1)
\oplus({\bf \overline{24},35})(-1)
\oplus({\bf \overline{24},10})(-1)
\oplus({\bf \overline{6},81})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf 42,15'})(-3)
\oplus({\bf 15,48})(-3)
\oplus({\bf 15,15'})(-3)
\oplus({\bf 3,105})(-3)
\oplus({\bf 3,48})(-3)
\oplus({\bf 3,15'})(-3)
\oplus({\bf 27,\overline{21}})(-5)
\oplus({\bf 8,\overline{63}})(-5)
\oplus({\bf 8,\overline{21}})(-5)
\oplus({\bf 1,\overline{132}})(-5)
\oplus({\bf 1,\overline{63}})(-5)
\oplus({\bf 1,\overline{21}})(-5)
\oplus({\bf \overline{15},28})(-7)
\oplus({\bf \overline{3},80})(-7)
\oplus({\bf \overline{3},28})(-7)
\oplus({\bf 6,36})(-9)$\\
%
${\bf 13860''}$&=&
$({\bf \overline{28},1})(12)
\oplus({\bf \overline{48},3})(10)
\oplus({\bf 60,\overline{6}})(8)
\oplus({\bf 21,\overline{3}})(8)
\oplus({\bf 64,10})(6)
\oplus({\bf \overline{35},8})(6)
\oplus({\bf \overline{60},15'})(4)
\oplus({\bf \overline{42},15})(4)
\oplus({\bf \overline{15'},6})(4)
\oplus({\bf 48,\overline{21}})(2)
\oplus({\bf 42,\overline{24}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 28,28})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 27,27})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{21},48})(-2)
\oplus({\bf \overline{24},42})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf 15',\overline{60}})(-4)
\oplus({\bf 15,\overline{42}})(-4)
\oplus({\bf 6,\overline{15'}})(-4)
\oplus({\bf 10,64})(-6)
\oplus({\bf 8,\overline{35}})(-6)
\oplus({\bf \overline{6},60})(-8)
\oplus({\bf \overline{3},21})(-8)
\oplus({\bf 3,\overline{48}})(-10)
\oplus({\bf 1,\overline{28}})(-12)$\\
%
${\bf \overline{13860''}}$&=&
$({\bf 28,1})(-12)
\oplus({\bf 48,\overline{3}})(-10)
\oplus({\bf \overline{60},6})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf 64,\overline{10}})(-6)
\oplus({\bf 35,8})(-6)
\oplus({\bf 60,\overline{15'}})(-4)
\oplus({\bf 42,\overline{15}})(-4)
\oplus({\bf 15',\overline{6}})(-4)
\oplus({\bf \overline{48},21})(-2)
\oplus({\bf \overline{42},24})(-2)
\oplus({\bf \overline{24},15})(-2)
\oplus({\bf \overline{28},\overline{28}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf 27,27})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 21,\overline{48}})(2)
\oplus({\bf 24,\overline{42}})(2)
\oplus({\bf 15,\overline{24}})(2)
\oplus({\bf \overline{15'},60})(4)
\oplus({\bf \overline{15},42})(4)
\oplus({\bf \overline{6},15'})(4)
\oplus({\bf \overline{10},64})(6)
\oplus({\bf 8,35})(6)
\oplus({\bf 6,\overline{60}})(8)
\oplus({\bf 3,\overline{21}})(8)
\oplus({\bf \overline{3},48})(10)
\oplus({\bf 1,28})(12)$\\
%
${\bf 14112}$&=&
$({\bf 1,1})(15)
\oplus({\bf \overline{3},3})(13)
\oplus({\bf 6,\overline{6}})(11)
\oplus({\bf 3,\overline{3}})(11)
\oplus({\bf \overline{10},10})(9)
\oplus({\bf 8,8})(9)
\oplus({\bf 1,1})(9)
\oplus({\bf \overline{15'},15'})(7)
\oplus({\bf \overline{15},15})(7)
\oplus({\bf \overline{6},6})(7)
\oplus({\bf \overline{3},3})(7)
\oplus({\bf 21,\overline{21}})(5)
\oplus({\bf 24,\overline{24}})(5)
\oplus({\bf 15,\overline{15}})(5)
\oplus({\bf 6,\overline{6}})(5)
\oplus({\bf 3,\overline{3}})(5)
\oplus({\bf \overline{35},35})(3)
\oplus({\bf 27,27})(3)
\oplus({\bf 10,\overline{10}})(3)
\oplus({\bf \overline{10},10})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 1,1})(3)
\oplus({\bf \overline{42},42})(1)
\oplus({\bf \overline{24},24})(1)
\oplus({\bf \overline{15'},15'})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{6},6})(1)
\oplus({\bf \overline{3},3})(1)
\oplus({\bf 42,\overline{42}})(-1)
\oplus({\bf 15',\overline{15'}})(-1)
\oplus({\bf 24,\overline{24}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 6,\overline{6}})(-1)
\oplus({\bf 3,\overline{3}})(-1)
\oplus({\bf 35,\overline{35}})(-3)
\oplus({\bf 27,27})(-3)
\oplus({\bf 10,\overline{10}})(-3)
\oplus({\bf \overline{10},10})(-3)
\oplus({\bf 8,8})(-3)
\oplus({\bf 1,1})(-3)
\oplus({\bf \overline{21},21})(-5)
\oplus({\bf \overline{24},24})(-5)
\oplus({\bf \overline{15},15})(-5)
\oplus({\bf \overline{6},6})(-5)
\oplus({\bf \overline{3},3})(-5)
\oplus({\bf 15',\overline{15'}})(-7)
\oplus({\bf 15,\overline{15}})(-7)
\oplus({\bf 6,\overline{6}})(-7)
\oplus({\bf 3,\overline{3}})(-7)
\oplus({\bf 10,\overline{10}})(-9)
\oplus({\bf 8,8})(-9)
\oplus({\bf 1,1})(-9)
\oplus({\bf \overline{6},6})(-11)
\oplus({\bf \overline{3},3})(-11)
\oplus({\bf 3,\overline{3}})(-13)
\oplus({\bf 1,1})(-15)$\\
%
${\bf 14175}$&=&
$({\bf 15,\overline{6}})(8)
\oplus({\bf 27,8})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 8,10})(6)
\oplus({\bf 8,8})(6)
\oplus({\bf \overline{42},6})(4)
\oplus({\bf \overline{24},15})(4)
\oplus({\bf \overline{24},6})(4)
\oplus({\bf \overline{24},3})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},15'})(4)
\oplus2({\bf \overline{6},15})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},15'})(4)
\oplus({\bf \overline{3},15})(4)
\oplus({\bf \overline{3},6})(4)
\oplus({\bf 42,\overline{15}})(2)
\oplus({\bf 42,\overline{3}})(2)
\oplus({\bf 15',\overline{6}})(2)
\oplus({\bf 15',\overline{3}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 24,\overline{3}})(2)
\oplus({\bf 15,\overline{24}})(2)
\oplus2({\bf 15,\overline{15}})(2)
\oplus2({\bf 15,\overline{6}})(2)
\oplus2({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{24}})(2)
\oplus({\bf 6,\overline{15}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{21}})(2)
\oplus2({\bf 3,\overline{24}})(2)
\oplus2({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 27,27})(0)
\oplus({\bf 27,\overline{10}})(0)
\oplus2({\bf 27,8})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,10})(0)
\oplus2({\bf 10,8})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},27})(0)
\oplus({\bf \overline{10},8})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,35})(0)
\oplus2({\bf 8,27})(0)
\oplus2({\bf 8,10})(0)
\oplus({\bf 8,\overline{10}})(0)
\oplus3({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{24},15})(-2)
\oplus({\bf \overline{24},6})(-2)
\oplus2({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15},42})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus2({\bf \overline{15},15})(-2)
\oplus({\bf \overline{15},6})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},15'})(-2)
\oplus2({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},42})(-2)
\oplus({\bf \overline{3},15'})(-2)
\oplus({\bf \overline{3},24})(-2)
\oplus2({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf 15',\overline{6}})(-4)
\oplus({\bf 15',\overline{3}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus2({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 6,\overline{42}})(-4)
\oplus({\bf 6,\overline{24}})(-4)
\oplus({\bf 6,\overline{15}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf 6,\overline{3}})(-4)
\oplus({\bf 3,\overline{24}})(-4)
\oplus({\bf 3,\overline{15}})(-4)
\oplus({\bf 3,\overline{6}})(-4)
\oplus({\bf 10,10})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 8,27})(-6)
\oplus({\bf 8,10})(-6)
\oplus({\bf 8,8})(-6)
\oplus({\bf \overline{6},15})(-8)$\\
%
${\bf \overline{14175}}$&=&
$({\bf \overline{15},6})(-8)
\oplus({\bf 27,8})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 8,\overline{10}})(-6)
\oplus({\bf 8,8})(-6)
\oplus({\bf 42,\overline{6}})(-4)
\oplus({\bf 24,\overline{15}})(-4)
\oplus({\bf 24,\overline{6}})(-4)
\oplus({\bf 24,\overline{3}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 6,\overline{15'}})(-4)
\oplus2({\bf 6,\overline{15}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf 6,\overline{3}})(-4)
\oplus({\bf 3,\overline{15'}})(-4)
\oplus({\bf 3,\overline{15}})(-4)
\oplus({\bf 3,\overline{6}})(-4)
\oplus({\bf \overline{42},15})(-2)
\oplus({\bf \overline{42},3})(-2)
\oplus({\bf \overline{24},15})(-2)
\oplus({\bf \overline{24},3})(-2)
\oplus({\bf \overline{15'},6})(-2)
\oplus({\bf \overline{15'},3})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus2({\bf \overline{15},15})(-2)
\oplus2({\bf \overline{15},6})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{6},24})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{6},3})(-2)
\oplus({\bf \overline{3},21})(-2)
\oplus2({\bf \overline{3},24})(-2)
\oplus2({\bf \overline{3},15})(-2)
\oplus({\bf \overline{3},6})(-2)
\oplus({\bf \overline{3},3})(-2)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf 27,27})(0)
\oplus({\bf 27,10})(0)
\oplus2({\bf 27,8})(0)
\oplus({\bf 27,1})(0)
\oplus({\bf 10,27})(0)
\oplus({\bf 10,8})(0)
\oplus({\bf 10,1})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus2({\bf \overline{10},8})(0)
\oplus({\bf \overline{10},1})(0)
\oplus({\bf 8,\overline{35}})(0)
\oplus2({\bf 8,27})(0)
\oplus({\bf 8,10})(0)
\oplus2({\bf 8,\overline{10}})(0)
\oplus3({\bf 8,8})(0)
\oplus({\bf 8,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 21,\overline{3}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 24,\overline{6}})(2)
\oplus2({\bf 24,\overline{3}})(2)
\oplus({\bf 15,\overline{42}})(2)
\oplus({\bf 15,\overline{24}})(2)
\oplus2({\bf 15,\overline{15}})(2)
\oplus({\bf 15,\overline{6}})(2)
\oplus2({\bf 15,\overline{3}})(2)
\oplus({\bf 6,\overline{15'}})(2)
\oplus2({\bf 6,\overline{15}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 6,\overline{3}})(2)
\oplus({\bf 3,\overline{42}})(2)
\oplus({\bf 3,\overline{24}})(2)
\oplus({\bf 3,\overline{15'}})(2)
\oplus2({\bf 3,\overline{15}})(2)
\oplus({\bf 3,\overline{6}})(2)
\oplus({\bf 3,\overline{3}})(2)
\oplus({\bf \overline{15'},6})(4)
\oplus({\bf \overline{15'},3})(4)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},15})(4)
\oplus2({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},42})(4)
\oplus({\bf \overline{6},24})(4)
\oplus({\bf \overline{6},15})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{6},3})(4)
\oplus({\bf \overline{3},24})(4)
\oplus({\bf \overline{3},15})(4)
\oplus({\bf \overline{3},6})(4)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 8,27})(6)
\oplus({\bf 8,\overline{10}})(6)
\oplus({\bf 8,8})(6)
\oplus({\bf 6,\overline{15}})(8)$\\
%
${\bf 15015}$&=&
$({\bf \overline{105},1})(-10)
\oplus({\bf \overline{80},\overline{3}})(-8)
\oplus({\bf \overline{81},\overline{3}})(-8)
\oplus({\bf 45,6})(-6)
\oplus({\bf 63,6})(-6)
\oplus({\bf 63,3})(-6)
\oplus({\bf 60,6})(-6)
\oplus({\bf \overline{36},\overline{10}})(-4)
\oplus({\bf \overline{36},8})(-4)
\oplus({\bf \overline{48},\overline{10}})(-4)
\oplus({\bf \overline{48},8})(-4)
\oplus({\bf \overline{42},\overline{10}})(-4)
\oplus({\bf \overline{28},\overline{15'}})(-2)
\oplus({\bf \overline{28},\overline{15}})(-2)
\oplus({\bf \overline{28},\overline{6}})(-2)
\oplus({\bf \overline{35},\overline{15'}})(-2)
\oplus({\bf \overline{35},\overline{15}})(-2)
\oplus({\bf 27,\overline{15'}})(-2)
\oplus({\bf 21,21})(0)
\oplus({\bf 21,24})(0)
\oplus({\bf 21,15})(0)
\oplus({\bf 24,21})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 15,21})(0)
\oplus({\bf \overline{15'},\overline{28}})(2)
\oplus({\bf \overline{15'},\overline{35}})(2)
\oplus({\bf \overline{15'},27})(2)
\oplus({\bf \overline{15},\overline{28}})(2)
\oplus({\bf \overline{15},\overline{35}})(2)
\oplus({\bf \overline{6},\overline{28}})(2)
\oplus({\bf \overline{10},\overline{36}})(4)
\oplus({\bf \overline{10},\overline{48}})(4)
\oplus({\bf \overline{10},\overline{42}})(4)
\oplus({\bf 8,\overline{36}})(4)
\oplus({\bf 8,\overline{48}})(4)
\oplus({\bf 6,45})(6)
\oplus({\bf 6,63})(6)
\oplus({\bf 6,60})(6)
\oplus({\bf 3,63})(6)
\oplus({\bf \overline{3},\overline{80}})(8)
\oplus({\bf \overline{3},\overline{81}})(8)
\oplus({\bf 1,\overline{105}})(10)$\\
%
${\bf \overline{15015}}$&=&
$({\bf 105,1})(10)
\oplus({\bf 80,3})(8)
\oplus({\bf 81,3})(8)
\oplus({\bf \overline{45},\overline{6}})(6)
\oplus({\bf \overline{63},\overline{6}})(6)
\oplus({\bf \overline{63},\overline{3}})(6)
\oplus({\bf \overline{60},\overline{6}})(6)
\oplus({\bf 36,10})(4)
\oplus({\bf 36,8})(4)
\oplus({\bf 48,10})(4)
\oplus({\bf 48,8})(4)
\oplus({\bf 42,10})(4)
\oplus({\bf 28,15'})(2)
\oplus({\bf 28,15})(2)
\oplus({\bf 28,6})(2)
\oplus({\bf 35,15'})(2)
\oplus({\bf 35,15})(2)
\oplus({\bf 27,15'})(2)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{24}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{24},\overline{21}})(0)
\oplus({\bf \overline{24},\overline{24}})(0)
\oplus({\bf \overline{15},\overline{21}})(0)
\oplus({\bf 15',28})(-2)
\oplus({\bf 15',35})(-2)
\oplus({\bf 15',27})(-2)
\oplus({\bf 15,28})(-2)
\oplus({\bf 15,35})(-2)
\oplus({\bf 6,28})(-2)
\oplus({\bf 10,36})(-4)
\oplus({\bf 10,48})(-4)
\oplus({\bf 10,42})(-4)
\oplus({\bf 8,36})(-4)
\oplus({\bf 8,48})(-4)
\oplus({\bf \overline{6},\overline{45}})(-6)
\oplus({\bf \overline{6},\overline{63}})(-6)
\oplus({\bf \overline{6},\overline{60}})(-6)
\oplus({\bf \overline{3},\overline{63}})(-6)
\oplus({\bf 3,80})(-8)
\oplus({\bf 3,81})(-8)
\oplus({\bf 1,105})(-10)$\\
%
${\bf 15015'}$&=&
$({\bf \overline{45},3})(10)
\oplus({\bf 99,\overline{3}})(8)
\oplus({\bf 36,\overline{6}})(8)
\oplus({\bf 36,\overline{3}})(8)
\oplus({\bf 55,1})(6)
\oplus({\bf 80,8})(6)
\oplus({\bf 80,1})(6)
\oplus({\bf 28,10})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf \overline{45},3})(4)
\oplus({\bf \overline{63},15})(4)
\oplus({\bf \overline{63},3})(4)
\oplus({\bf \overline{21},15'})(4)
\oplus({\bf \overline{21},15})(4)
\oplus({\bf 36,\overline{6}})(2)
\oplus({\bf 48,\overline{24}})(2)
\oplus({\bf 48,\overline{6}})(2)
\oplus({\bf 15',\overline{21}})(2)
\oplus({\bf 15',\overline{24}})(2)
\oplus({\bf 28,10})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf 10,28})(0)
\oplus({\bf 10,35})(0)
\oplus({\bf \overline{21},15'})(-2)
\oplus({\bf \overline{24},48})(-2)
\oplus({\bf \overline{24},15'})(-2)
\oplus({\bf \overline{6},36})(-2)
\oplus({\bf \overline{6},48})(-2)
\oplus({\bf 15',\overline{21}})(-4)
\oplus({\bf 15,\overline{63}})(-4)
\oplus({\bf 15,\overline{21}})(-4)
\oplus({\bf 3,\overline{45}})(-4)
\oplus({\bf 3,\overline{63}})(-4)
\oplus({\bf 10,28})(-6)
\oplus({\bf 8,80})(-6)
\oplus({\bf 8,28})(-6)
\oplus({\bf 1,55})(-6)
\oplus({\bf 1,80})(-6)
\oplus({\bf \overline{6},36})(-8)
\oplus({\bf \overline{3},99})(-8)
\oplus({\bf \overline{3},36})(-8)
\oplus({\bf 3,\overline{45}})(-10)$\\
%
${\bf \overline{15015'}}$&=&
$({\bf 45,\overline{3}})(-10)
\oplus({\bf \overline{99},3})(-8)
\oplus({\bf \overline{36},6})(-8)
\oplus({\bf \overline{36},3})(-8)
\oplus({\bf \overline{55},1})(-6)
\oplus({\bf \overline{80},8})(-6)
\oplus({\bf \overline{80},1})(-6)
\oplus({\bf \overline{28},\overline{10}})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf 45,\overline{3}})(-4)
\oplus({\bf 63,\overline{15}})(-4)
\oplus({\bf 63,\overline{3}})(-4)
\oplus({\bf 21,\overline{15'}})(-4)
\oplus({\bf 21,\overline{15}})(-4)
\oplus({\bf \overline{36},6})(-2)
\oplus({\bf \overline{48},24})(-2)
\oplus({\bf \overline{48},6})(-2)
\oplus({\bf \overline{15'},21})(-2)
\oplus({\bf \overline{15'},24})(-2)
\oplus({\bf \overline{28},\overline{10}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{28}})(0)
\oplus({\bf \overline{10},\overline{35}})(0)
\oplus({\bf 21,\overline{15'}})(2)
\oplus({\bf 24,\overline{48}})(2)
\oplus({\bf 24,\overline{15'}})(2)
\oplus({\bf 6,\overline{36}})(2)
\oplus({\bf 6,\overline{48}})(2)
\oplus({\bf \overline{15'},21})(4)
\oplus({\bf \overline{15},63})(4)
\oplus({\bf \overline{15},21})(4)
\oplus({\bf \overline{3},45})(4)
\oplus({\bf \overline{3},63})(4)
\oplus({\bf \overline{10},\overline{28}})(6)
\oplus({\bf 8,\overline{80}})(6)
\oplus({\bf 8,\overline{28}})(6)
\oplus({\bf 1,\overline{55}})(6)
\oplus({\bf 1,\overline{80}})(6)
\oplus({\bf 6,\overline{36}})(8)
\oplus({\bf 3,\overline{99}})(8)
\oplus({\bf 3,\overline{36}})(8)
\oplus({\bf \overline{3},45})(10)$\\
%
${\bf 15120}$&=&
$({\bf 15',1})(-11)
\oplus({\bf \overline{21},\overline{3}})(-9)
\oplus({\bf \overline{24},\overline{3}})(-9)
\oplus({\bf 35,6})(-7)
\oplus({\bf 35,3})(-7)
\oplus({\bf 27,6})(-7)
\oplus({\bf 10,3})(-7)
\oplus({\bf 42,\overline{10}})(-5)
\oplus({\bf 42,8})(-5)
\oplus({\bf 15',8})(-5)
\oplus({\bf 15',1})(-5)
\oplus({\bf 24,\overline{10}})(-5)
\oplus({\bf 15,8})(-5)
\oplus({\bf \overline{42},\overline{15'}})(-3)
\oplus({\bf \overline{42},\overline{15}})(-3)
\oplus({\bf \overline{24},\overline{15}})(-3)
\oplus({\bf \overline{24},\overline{6}})(-3)
\oplus({\bf \overline{24},\overline{3}})(-3)
\oplus({\bf \overline{15'},\overline{15'}})(-3)
\oplus({\bf \overline{15},\overline{15}})(-3)
\oplus({\bf \overline{6},\overline{6}})(-3)
\oplus({\bf \overline{35},21})(-1)
\oplus({\bf \overline{35},24})(-1)
\oplus({\bf 27,24})(-1)
\oplus({\bf 27,15})(-1)
\oplus({\bf 27,6})(-1)
\oplus({\bf 10,15})(-1)
\oplus({\bf 10,3})(-1)
\oplus({\bf \overline{10},24})(-1)
\oplus({\bf 8,15})(-1)
\oplus({\bf 21,\overline{35}})(1)
\oplus({\bf 24,\overline{35}})(1)
\oplus({\bf 24,27})(1)
\oplus({\bf 24,\overline{10}})(1)
\oplus({\bf 15,27})(1)
\oplus({\bf 15,10})(1)
\oplus({\bf 15,8})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 3,10})(1)
\oplus({\bf \overline{15'},\overline{42}})(3)
\oplus({\bf \overline{15'},\overline{15'}})(3)
\oplus({\bf \overline{15},\overline{42}})(3)
\oplus({\bf \overline{15},\overline{24}})(3)
\oplus({\bf \overline{15},\overline{15}})(3)
\oplus({\bf \overline{6},\overline{24}})(3)
\oplus({\bf \overline{6},\overline{6}})(3)
\oplus({\bf \overline{3},\overline{24}})(3)
\oplus({\bf \overline{10},42})(5)
\oplus({\bf \overline{10},24})(5)
\oplus({\bf 8,42})(5)
\oplus({\bf 8,15'})(5)
\oplus({\bf 8,15})(5)
\oplus({\bf 1,15'})(5)
\oplus({\bf 6,35})(7)
\oplus({\bf 6,27})(7)
\oplus({\bf 3,35})(7)
\oplus({\bf 3,10})(7)
\oplus({\bf \overline{3},\overline{21}})(9)
\oplus({\bf \overline{3},\overline{24}})(9)
\oplus({\bf 1,15'})(11)$\\
%
${\bf \overline{15120}}$&=&
$({\bf \overline{15'},1})(11)
\oplus({\bf 21,3})(9)
\oplus({\bf 24,3})(9)
\oplus({\bf \overline{35},\overline{6}})(7)
\oplus({\bf \overline{35},\overline{3}})(7)
\oplus({\bf 27,\overline{6}})(7)
\oplus({\bf \overline{10},\overline{3}})(7)
\oplus({\bf \overline{42},10})(5)
\oplus({\bf \overline{42},8})(5)
\oplus({\bf \overline{24},10})(5)
\oplus({\bf \overline{15'},8})(5)
\oplus({\bf \overline{15'},1})(5)
\oplus({\bf \overline{15},8})(5)
\oplus({\bf 42,15'})(3)
\oplus({\bf 42,15})(3)
\oplus({\bf 15',15'})(3)
\oplus({\bf 24,15})(3)
\oplus({\bf 24,6})(3)
\oplus({\bf 24,3})(3)
\oplus({\bf 15,15})(3)
\oplus({\bf 6,6})(3)
\oplus({\bf 35,\overline{21}})(1)
\oplus({\bf 35,\overline{24}})(1)
\oplus({\bf 27,\overline{24}})(1)
\oplus({\bf 27,\overline{15}})(1)
\oplus({\bf 27,\overline{6}})(1)
\oplus({\bf 10,\overline{24}})(1)
\oplus({\bf \overline{10},\overline{15}})(1)
\oplus({\bf \overline{10},\overline{3}})(1)
\oplus({\bf 8,\overline{15}})(1)
\oplus({\bf \overline{21},35})(-1)
\oplus({\bf \overline{24},35})(-1)
\oplus({\bf \overline{24},27})(-1)
\oplus({\bf \overline{24},10})(-1)
\oplus({\bf \overline{15},27})(-1)
\oplus({\bf \overline{15},\overline{10}})(-1)
\oplus({\bf \overline{15},8})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{3},\overline{10}})(-1)
\oplus({\bf 15',42})(-3)
\oplus({\bf 15',15'})(-3)
\oplus({\bf 15,42})(-3)
\oplus({\bf 15,24})(-3)
\oplus({\bf 15,15})(-3)
\oplus({\bf 6,24})(-3)
\oplus({\bf 6,6})(-3)
\oplus({\bf 3,24})(-3)
\oplus({\bf 10,\overline{42}})(-5)
\oplus({\bf 10,\overline{24}})(-5)
\oplus({\bf 8,\overline{42}})(-5)
\oplus({\bf 8,\overline{15'}})(-5)
\oplus({\bf 8,\overline{15}})(-5)
\oplus({\bf 1,\overline{15'}})(-5)
\oplus({\bf \overline{6},\overline{35}})(-7)
\oplus({\bf \overline{6},27})(-7)
\oplus({\bf \overline{3},\overline{35}})(-7)
\oplus({\bf \overline{3},\overline{10}})(-7)
\oplus({\bf 3,21})(-9)
\oplus({\bf 3,24})(-9)
\oplus({\bf 1,\overline{15'}})(-11)$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 5 (S)}

\subsubsubsection{$\mathfrak{su}_3$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_6\supset\mathfrak{su}_3$(S)}
}
\label{Table:Branching-rules-A5_A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_6\supset\mathfrak{su}_3$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A5_A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_6\supset\mathfrak{su}_3$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 6}$&=&
$({\bf 6})$\\
%
${\bf \overline{6}}$&=&
$({\bf \overline{6}})$\\
%
${\bf 15}$&=&
$({\bf \overline{15}})$\\
%
${\bf \overline{15}}$&=&
$({\bf 15})$\\
%
${\bf 20}$&=&
$({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 21}$&=&
$({\bf \overline{15'}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{21}}$&=&
$({\bf 15'})
\oplus({\bf 6})$\\
%
${\bf 35}$&=&
$({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 56}$&=&
$({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{56}}$&=&
$({\bf 28})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 70}$&=&
$({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf \overline{70}}$&=&
$({\bf 35})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 84}$&=&
$({\bf 42})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 3})$\\
%
${\bf \overline{84}}$&=&
$({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf 105}$&=&
$({\bf \overline{21}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{105}}$&=&
$({\bf 42})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 3})$\\
%
${\bf 105'}$&=&
$({\bf \overline{60}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{105'}}$&=&
$({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 6})$\\
%
${\bf 120}$&=&
$({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{60}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 126}$&=&
$({\bf \overline{45}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{126}}$&=&
$({\bf 45})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 6})$\\
%
${\bf 175}$&=&
$({\bf 28})
\oplus({\bf 64})
\oplus({\bf \overline{28}})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 189}$&=&
$({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 210}$&=&
$({\bf 48})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 210'}$&=&
$({\bf \overline{63}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{210'}}$&=&
$({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf 252}$&=&
$({\bf 66})
\oplus({\bf 105})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 6})$\\
%
${\bf \overline{252}}$&=&
$({\bf \overline{66}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})$\\
%
${\bf 280}$&=&
$({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf \overline{280}}$&=&
$({\bf 81})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 315}$&=&
$({\bf \overline{105}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{315}}$&=&
$({\bf 105})
\oplus({\bf 48})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf 336}$&=&
$({\bf 36})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus2({\bf 42})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 3})$\\
%
${\bf \overline{336}}$&=&
$({\bf \overline{90}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf 384}$&=&
$({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{384}}$&=&
$({\bf 90})
\oplus({\bf 48})
\oplus({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 405}$&=&
$({\bf 125})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 420}$&=&
$({\bf 105})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus2({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{420}}$&=&
$({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 462}$&=&
$({\bf \overline{91}})
\oplus({\bf \overline{162}})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{462}}$&=&
$({\bf 91})
\oplus({\bf 162})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 490}$&=&
$({\bf \overline{154}})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{490}}$&=&
$({\bf 154})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 504}$&=&
$({\bf 99})
\oplus({\bf 105})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{504}}$&=&
$({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 540}$&=&
$({\bf 81})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 560}$&=&
$({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{560}}$&=&
$({\bf 125})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 700}$&=&
$({\bf \overline{162}})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 8})$\\
%
${\bf \overline{700}}$&=&
$({\bf 162})
\oplus({\bf 80})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 720}$&=&
$({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus2({\bf 42})
\oplus2({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 3})$\\
%
${\bf \overline{720}}$&=&
$({\bf \overline{132}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf 792}$&=&
$({\bf 120''})
\oplus({\bf 231})
\oplus({\bf 210})
\oplus({\bf 105})
\oplus({\bf 45})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 6})$\\
%
${\bf \overline{792}}$&=&
$({\bf \overline{120''}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})$\\
%
${\bf 840}$&=&
$({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf 21})
\oplus3({\bf 24})
\oplus3({\bf 15})
\oplus({\bf 6})
\oplus({\bf 3})$\\
%
${\bf \overline{840}}$&=&
$({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 840'}$&=&
$({\bf 105})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus3({\bf 60})
\oplus2({\bf 42})
\oplus2({\bf 15'})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf \overline{840'}}$&=&
$({\bf \overline{45}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf 840''}$&=&
$({\bf \overline{154}})
\oplus({\bf 81})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf \overline{840''}}$&=&
$({\bf 55})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus2({\bf 81})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 896}$&=&
$({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf \overline{896}}$&=&
$({\bf 80})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus3({\bf 35})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 980}$&=&
$({\bf 55})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus2({\bf 81})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})$\\
%
${\bf 1050}$&=&
$({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf \overline{1050}}$&=&
$({\bf 105})
\oplus({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus2({\bf 15'})
\oplus({\bf 21})
\oplus3({\bf 24})
\oplus3({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf 1050'}$&=&
$({\bf 210})
\oplus({\bf 105})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus3({\bf 60})
\oplus2({\bf 42})
\oplus2({\bf 15'})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf \overline{1050'}}$&=&
$({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf 1050''}$&=&
$({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 8})$\\
%
${\bf \overline{1050''}}$&=&
$({\bf 143})
\oplus({\bf 162})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 1134}$&=&
$({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf \overline{1134}}$&=&
$({\bf 154})
\oplus({\bf 80})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus3({\bf 64})
\oplus3({\bf 35})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 1134'}$&=&
$({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{1134'}}$&=&
$({\bf 162})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 1176}$&=&
$({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{1176}}$&=&
$({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus4({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 1176'}$&=&
$({\bf 165})
\oplus({\bf 36})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus3({\bf 42})
\oplus2({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 3})$\\
%
${\bf \overline{1176'}}$&=&
$({\bf \overline{132}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf 1260}$&=&
$({\bf 165})
\oplus({\bf 105})
\oplus({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 63})
\oplus3({\bf 60})
\oplus4({\bf 42})
\oplus2({\bf 15'})
\oplus({\bf 21})
\oplus3({\bf 24})
\oplus3({\bf 15})
\oplus2({\bf 6})
\oplus({\bf 3})$\\
%
${\bf \overline{1260}}$&=&
$({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 1287}$&=&
$({\bf \overline{153}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{1287}}$&=&
$({\bf 153})
\oplus({\bf 312})
\oplus({\bf 315})
\oplus({\bf 66})
\oplus({\bf 210})
\oplus({\bf 105})
\oplus({\bf 45})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 6})$\\
%
${\bf 1386}$&=&
$({\bf \overline{231}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{1386}}$&=&
$({\bf 231})
\oplus({\bf 210})
\oplus({\bf 105})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf 1470}$&=&
$({\bf \overline{132}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{1470}}$&=&
$({\bf 99})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 3})$\\
%
${\bf 1575}$&=&
$({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{1575}}$&=&
$({\bf 195})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 3})$\\
%
${\bf 1701}$&=&
$({\bf \overline{132}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus5({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus4({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf \overline{1701}}$&=&
$({\bf 165})
\oplus({\bf 36})
\oplus({\bf 132})
\oplus2({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus5({\bf 42})
\oplus({\bf 15'})
\oplus3({\bf 21})
\oplus4({\bf 24})
\oplus4({\bf 15})
\oplus({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf 1764}$&=&
$({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 132})
\oplus2({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{1764}}$&=&
$({\bf \overline{234}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 1764'}$&=&
$({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{1764'}}$&=&
$({\bf 315})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 45})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus2({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 6})$\\
%
${\bf 1800}$&=&
$({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus5({\bf \overline{60}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus3({\bf \overline{6}})$\\
%
${\bf \overline{1800}}$&=&
$({\bf 210})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus5({\bf 60})
\oplus3({\bf 42})
\oplus3({\bf 15'})
\oplus3({\bf 24})
\oplus2({\bf 15})
\oplus3({\bf 6})$\\
%
${\bf 1800'}$&=&
$({\bf 234})
\oplus({\bf 165})
\oplus({\bf 36})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus2({\bf 63})
\oplus({\bf 60})
\oplus3({\bf 42})
\oplus2({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 3})$\\
%
${\bf \overline{1800'}}$&=&
$({\bf \overline{78}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf 1960}$&=&
$({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 1980}$&=&
$({\bf 195'})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{1980}}$&=&
$({\bf \overline{195'}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 2002}$&=&
$({\bf \overline{190}})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{440}})
\oplus({\bf 343})
\oplus({\bf 162})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{162}})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{2002}}$&=&
$({\bf 190})
\oplus({\bf 405'})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf 343})
\oplus({\bf 162})
\oplus({\bf \overline{162}})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 2205}$&=&
$({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus5({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus2({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{2205}}$&=&
$({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus5({\bf 60})
\oplus4({\bf 42})
\oplus2({\bf 15'})
\oplus2({\bf 21})
\oplus4({\bf 24})
\oplus3({\bf 15})
\oplus2({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 2310}$&=&
$({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf \overline{2310}}$&=&
$({\bf 315})
\oplus({\bf 66})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus4({\bf 60})
\oplus2({\bf 42})
\oplus3({\bf 15'})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf 2430}$&=&
$({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus4({\bf \overline{48}})
\oplus6({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus4({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf \overline{2430}}$&=&
$({\bf 192})
\oplus({\bf 99})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus2({\bf 36})
\oplus2({\bf 120})
\oplus4({\bf 90})
\oplus4({\bf 48})
\oplus({\bf 63})
\oplus3({\bf 60})
\oplus6({\bf 42})
\oplus2({\bf 15'})
\oplus2({\bf 21})
\oplus4({\bf 24})
\oplus4({\bf 15})
\oplus({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf 2520}$&=&
$({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 120'})
\oplus2({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 45})
\oplus3({\bf 63})
\oplus5({\bf 60})
\oplus4({\bf 42})
\oplus2({\bf 15'})
\oplus2({\bf 21})
\oplus4({\bf 24})
\oplus3({\bf 15})
\oplus2({\bf 6})
\oplus({\bf 3})$\\
%
${\bf \overline{2520}}$&=&
$({\bf \overline{120'}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus5({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus2({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 2520'}$&=&
$({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus5({\bf \overline{60}})
\oplus3({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus4({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus3({\bf \overline{6}})$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 66})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus4({\bf 105})
\oplus2({\bf 120})
\oplus3({\bf 90})
\oplus3({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus5({\bf 60})
\oplus3({\bf 42})
\oplus4({\bf 15'})
\oplus3({\bf 24})
\oplus2({\bf 15})
\oplus3({\bf 6})$\\
%
${\bf 2520''}$&=&
$({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf 132})
\oplus2({\bf 120})
\oplus4({\bf 90})
\oplus3({\bf 48})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus4({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf 21})
\oplus2({\bf 24})
\oplus3({\bf 15})
\oplus({\bf 3})$\\
%
${\bf \overline{2520''}}$&=&
$({\bf \overline{273}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus3({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf 2520'''}$&=&
$({\bf 231})
\oplus({\bf 234})
\oplus2({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus2({\bf 45})
\oplus2({\bf 63})
\oplus4({\bf 60})
\oplus2({\bf 42})
\oplus2({\bf 15'})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf \overline{2520'''}}$&=&
$({\bf \overline{231}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf 2520''''}$&=&
$({\bf 312})
\oplus({\bf 168})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{2520''''}}$&=&
$({\bf \overline{312}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 2688}$&=&
$({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus2({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{2688}}$&=&
$({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 120'})
\oplus2({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 45})
\oplus3({\bf 63})
\oplus4({\bf 60})
\oplus4({\bf 42})
\oplus2({\bf 15'})
\oplus2({\bf 21})
\oplus4({\bf 24})
\oplus3({\bf 15})
\oplus({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 2695}$&=&
$({\bf 343})
\oplus({\bf 162})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 3003}$&=&
$({\bf \overline{231'}})
\oplus({\bf \overline{510'}})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{120''}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 231'})
\oplus({\bf 510'})
\oplus({\bf 585})
\oplus({\bf 504})
\oplus({\bf 315})
\oplus({\bf 66})
\oplus({\bf 120''})
\oplus({\bf 231})
\oplus({\bf 210})
\oplus({\bf 105})
\oplus({\bf 45})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 6})$\\
%
${\bf 3080}$&=&
$({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf \overline{3080}}$&=&
$({\bf 270})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus2({\bf 55})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus3({\bf 81})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 3200}$&=&
$({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{3200}}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus5({\bf 64})
\oplus5({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 3240}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus7({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{3240}}$&=&
$({\bf 162})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{154}})
\oplus4({\bf 125})
\oplus4({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus6({\bf 64})
\oplus5({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus7({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 3465}$&=&
$({\bf \overline{330}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{168}})
\oplus2({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus2({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{3465}}$&=&
$({\bf 105'})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus2({\bf 195})
\oplus({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf 165})
\oplus({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 132})
\oplus2({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus3({\bf 42})
\oplus2({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 3})$\\
%
${\bf 3465'}$&=&
$({\bf \overline{255}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{3465'}}$&=&
$({\bf 255})
\oplus({\bf 312})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf 3675}$&=&
$({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus8({\bf 64})
\oplus6({\bf 35})
\oplus2({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 3675'}$&=&
$({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus6({\bf \overline{90}})
\oplus5({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus4({\bf \overline{48}})
\oplus6({\bf \overline{42}})
\oplus5({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus5({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{3675'}}$&=&
$({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 210})
\oplus2({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf 132})
\oplus3({\bf 120})
\oplus6({\bf 90})
\oplus4({\bf 48})
\oplus2({\bf 63})
\oplus5({\bf 60})
\oplus6({\bf 42})
\oplus3({\bf 15'})
\oplus3({\bf 21})
\oplus5({\bf 24})
\oplus5({\bf 15})
\oplus2({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 3969}$&=&
$({\bf 162})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus7({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus7({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 4116}$&=&
$({\bf 91})
\oplus({\bf 280})
\oplus({\bf 343})
\oplus2({\bf 162})
\oplus({\bf \overline{280}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus3({\bf 64})
\oplus({\bf 35})
\oplus3({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 1})$\\
%
${\bf 4200}$&=&
$({\bf 195})
\oplus({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus3({\bf 165})
\oplus3({\bf 105})
\oplus3({\bf 36})
\oplus({\bf 132})
\oplus3({\bf 120})
\oplus6({\bf 90})
\oplus5({\bf 48})
\oplus2({\bf 63})
\oplus4({\bf 60})
\oplus7({\bf 42})
\oplus2({\bf 15'})
\oplus3({\bf 21})
\oplus5({\bf 24})
\oplus5({\bf 15})
\oplus({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{273}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus6({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus3({\bf \overline{36}})
\oplus5({\bf \overline{48}})
\oplus7({\bf \overline{42}})
\oplus5({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus5({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf 4290}$&=&
$({\bf \overline{405'}})
\oplus({\bf \overline{440}})
\oplus({\bf 343})
\oplus({\bf 162})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 8})$\\
%
${\bf \overline{4290}}$&=&
$({\bf 405'})
\oplus({\bf 224})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 4368}$&=&
$({\bf 276})
\oplus({\bf 627})
\oplus({\bf 750})
\oplus({\bf 153})
\oplus({\bf 693})
\oplus({\bf 312})
\oplus({\bf 504})
\oplus({\bf 315})
\oplus({\bf 66})
\oplus({\bf 231})
\oplus({\bf 210})
\oplus({\bf 105})
\oplus({\bf 45})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 6})$\\
%
${\bf \overline{4368}}$&=&
$({\bf \overline{276}})
\oplus({\bf \overline{627}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{153}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})$\\
%
${\bf 4410}$&=&
$({\bf 192})
\oplus({\bf 99})
\oplus({\bf 210})
\oplus3({\bf 165})
\oplus4({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 132})
\oplus4({\bf 120})
\oplus7({\bf 90})
\oplus6({\bf 48})
\oplus3({\bf 63})
\oplus7({\bf 60})
\oplus9({\bf 42})
\oplus4({\bf 15'})
\oplus3({\bf 21})
\oplus7({\bf 24})
\oplus6({\bf 15})
\oplus3({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf \overline{4410}}$&=&
$({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus7({\bf \overline{90}})
\oplus7({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus6({\bf \overline{48}})
\oplus9({\bf \overline{42}})
\oplus7({\bf \overline{24}})
\oplus4({\bf \overline{15'}})
\oplus6({\bf \overline{15}})
\oplus3({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf 4410'}$&=&
$({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus6({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus3({\bf \overline{36}})
\oplus5({\bf \overline{48}})
\oplus6({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus4({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{4410'}}$&=&
$({\bf 195})
\oplus({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus({\bf 210})
\oplus3({\bf 165})
\oplus4({\bf 105})
\oplus3({\bf 36})
\oplus({\bf 132})
\oplus3({\bf 120})
\oplus6({\bf 90})
\oplus5({\bf 48})
\oplus2({\bf 63})
\oplus4({\bf 60})
\oplus6({\bf 42})
\oplus2({\bf 15'})
\oplus2({\bf 21})
\oplus4({\bf 24})
\oplus4({\bf 15})
\oplus({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 4410''}$&=&
$({\bf \overline{78}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus5({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus3({\bf \overline{48}})
\oplus5({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus3({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{4410''}}$&=&
$({\bf 195})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus3({\bf 165})
\oplus2({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus5({\bf 90})
\oplus3({\bf 48})
\oplus3({\bf 63})
\oplus3({\bf 60})
\oplus5({\bf 42})
\oplus3({\bf 21})
\oplus3({\bf 24})
\oplus3({\bf 15})
\oplus({\bf 3})$\\
%
${\bf 4410'''}$&=&
$({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus3({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{4410'''}}$&=&
$({\bf 330})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus({\bf 210})
\oplus2({\bf 165})
\oplus4({\bf 105})
\oplus({\bf 36})
\oplus({\bf 132})
\oplus2({\bf 120})
\oplus4({\bf 90})
\oplus3({\bf 48})
\oplus({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus2({\bf 15'})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 6})$\\
%
${\bf 4500}$&=&
$({\bf 315})
\oplus({\bf 66})
\oplus({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus5({\bf 105})
\oplus({\bf 132})
\oplus3({\bf 120})
\oplus5({\bf 90})
\oplus4({\bf 48})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus6({\bf 60})
\oplus4({\bf 42})
\oplus5({\bf 15'})
\oplus({\bf 21})
\oplus4({\bf 24})
\oplus3({\bf 15})
\oplus3({\bf 6})$\\
%
${\bf \overline{4500}}$&=&
$({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus5({\bf \overline{105}})
\oplus5({\bf \overline{90}})
\oplus6({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus4({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus5({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus3({\bf \overline{6}})$\\
%
${\bf 4536}$&=&
$({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus4({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus7({\bf 64})
\oplus5({\bf 35})
\oplus2({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus5({\bf 27})
\oplus3({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{4536}}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus7({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus7({\bf 64})
\oplus6({\bf 35})
\oplus({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus5({\bf 27})
\oplus4({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 4536'}$&=&
$({\bf \overline{440}})
\oplus({\bf 343})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus3({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{4536'}}$&=&
$({\bf 440})
\oplus({\bf 91})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus4({\bf 125})
\oplus2({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 4704}$&=&
$({\bf 343})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus4({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus3({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{4704}}$&=&
$({\bf 280})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus4({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus5({\bf 64})
\oplus3({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 4950}$&=&
$({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus2({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 312})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus2({\bf 315})
\oplus({\bf 195})
\oplus2({\bf 66})
\oplus({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus4({\bf 105})
\oplus2({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus4({\bf 60})
\oplus2({\bf 42})
\oplus3({\bf 15'})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf 5040}$&=&
$({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus2({\bf 210})
\oplus3({\bf 165})
\oplus4({\bf 105})
\oplus({\bf 36})
\oplus2({\bf 132})
\oplus5({\bf 120})
\oplus7({\bf 90})
\oplus5({\bf 48})
\oplus({\bf 45})
\oplus3({\bf 63})
\oplus8({\bf 60})
\oplus7({\bf 42})
\oplus4({\bf 15'})
\oplus3({\bf 21})
\oplus6({\bf 24})
\oplus5({\bf 15})
\oplus3({\bf 6})
\oplus({\bf 3})$\\
%
${\bf \overline{5040}}$&=&
$({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus5({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus7({\bf \overline{90}})
\oplus8({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus5({\bf \overline{48}})
\oplus7({\bf \overline{42}})
\oplus6({\bf \overline{24}})
\oplus4({\bf \overline{15'}})
\oplus5({\bf \overline{15}})
\oplus3({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 5040'}$&=&
$({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus5({\bf \overline{120}})
\oplus4({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus5({\bf \overline{90}})
\oplus5({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus3({\bf \overline{48}})
\oplus5({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{5040'}}$&=&
$({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 234})
\oplus2({\bf 210})
\oplus3({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus5({\bf 120})
\oplus5({\bf 90})
\oplus3({\bf 48})
\oplus({\bf 45})
\oplus4({\bf 63})
\oplus5({\bf 60})
\oplus5({\bf 42})
\oplus({\bf 15'})
\oplus3({\bf 21})
\oplus4({\bf 24})
\oplus3({\bf 15})
\oplus({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 5292}$&=&
$({\bf 260})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus3({\bf \overline{154}})
\oplus4({\bf 125})
\oplus7({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus8({\bf 64})
\oplus7({\bf 35})
\oplus({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus6({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 5292'}$&=&
$({\bf \overline{561}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{5292'}}$&=&
$({\bf 561})
\oplus({\bf 420})
\oplus({\bf 195})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 231})
\oplus2({\bf 234})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf 120'})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus({\bf 45})
\oplus3({\bf 63})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})$\\
%
${\bf 5544}$&=&
$({\bf 330})
\oplus({\bf 168})
\oplus({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf 273})
\oplus3({\bf 192})
\oplus3({\bf 99})
\oplus({\bf 210})
\oplus3({\bf 165})
\oplus4({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 132})
\oplus3({\bf 120})
\oplus5({\bf 90})
\oplus4({\bf 48})
\oplus2({\bf 63})
\oplus4({\bf 60})
\oplus5({\bf 42})
\oplus2({\bf 15'})
\oplus2({\bf 21})
\oplus4({\bf 24})
\oplus3({\bf 15})
\oplus({\bf 6})
\oplus({\bf 3})$\\
%
${\bf \overline{5544}}$&=&
$({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{168}})
\oplus2({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus3({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus5({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus4({\bf \overline{48}})
\oplus5({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 5544'}$&=&
$({\bf \overline{357}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus2({\bf \overline{78}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{5544'}}$&=&
$({\bf 357})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 195'})
\oplus({\bf 231})
\oplus2({\bf 234})
\oplus({\bf 210})
\oplus2({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus2({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf 63})
\oplus({\bf 60})
\oplus3({\bf 42})
\oplus2({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 3})$\\
%
${\bf 5670}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus7({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus8({\bf 64})
\oplus7({\bf 35})
\oplus({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus5({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{5670}}$&=&
$({\bf 260})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus5({\bf 125})
\oplus6({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus8({\bf 64})
\oplus6({\bf 35})
\oplus2({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus5({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 5670'}$&=&
$({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus4({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus7({\bf 64})
\oplus5({\bf 35})
\oplus2({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus5({\bf 27})
\oplus3({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{5670'}}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf 216})
\oplus4({\bf 154})
\oplus4({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus7({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus7({\bf 64})
\oplus6({\bf 35})
\oplus({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus5({\bf 27})
\oplus4({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 5720}$&=&
$({\bf \overline{323}})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 8})$\\
%
${\bf \overline{5720}}$&=&
$({\bf 323})
\oplus({\bf 405'})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 5760}$&=&
$({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{168}})
\oplus2({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus3({\bf \overline{99}})
\oplus5({\bf \overline{105}})
\oplus6({\bf \overline{90}})
\oplus5({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus5({\bf \overline{48}})
\oplus6({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus4({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{5760}}$&=&
$({\bf 168})
\oplus({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf 273})
\oplus3({\bf 192})
\oplus3({\bf 99})
\oplus({\bf 210})
\oplus4({\bf 165})
\oplus5({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 132})
\oplus3({\bf 120})
\oplus6({\bf 90})
\oplus5({\bf 48})
\oplus2({\bf 63})
\oplus5({\bf 60})
\oplus6({\bf 42})
\oplus3({\bf 15'})
\oplus2({\bf 21})
\oplus4({\bf 24})
\oplus4({\bf 15})
\oplus2({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 5880}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus6({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus7({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{5880}}$&=&
$({\bf 143})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus4({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus6({\bf 125})
\oplus6({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus7({\bf 64})
\oplus6({\bf 35})
\oplus2({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 5880'}$&=&
$({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf 210})
\oplus4({\bf 165})
\oplus6({\bf 105})
\oplus2({\bf 36})
\oplus4({\bf 120})
\oplus6({\bf 90})
\oplus6({\bf 48})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus7({\bf 60})
\oplus7({\bf 42})
\oplus4({\bf 15'})
\oplus({\bf 21})
\oplus5({\bf 24})
\oplus4({\bf 15})
\oplus3({\bf 6})
\oplus({\bf 3})$\\
%
${\bf \overline{5880'}}$&=&
$({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus6({\bf \overline{105}})
\oplus6({\bf \overline{90}})
\oplus7({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus6({\bf \overline{48}})
\oplus7({\bf \overline{42}})
\oplus5({\bf \overline{24}})
\oplus4({\bf \overline{15'}})
\oplus4({\bf \overline{15}})
\oplus3({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 5880''}$&=&
$({\bf 504})
\oplus({\bf 315})
\oplus({\bf 66})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus3({\bf 210})
\oplus2({\bf 165})
\oplus4({\bf 105})
\oplus({\bf 120'})
\oplus2({\bf 132})
\oplus4({\bf 120})
\oplus4({\bf 90})
\oplus3({\bf 48})
\oplus2({\bf 45})
\oplus2({\bf 63})
\oplus6({\bf 60})
\oplus3({\bf 42})
\oplus3({\bf 15'})
\oplus({\bf 21})
\oplus3({\bf 24})
\oplus2({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf \overline{5880''}}$&=&
$({\bf \overline{504}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus6({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus3({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf 5880'''}$&=&
$({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus4({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus3({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus3({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 8})$\\
%
${\bf \overline{5880'''}}$&=&
$({\bf 440})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus3({\bf 162})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 6000}$&=&
$({\bf 343})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus6({\bf 125})
\oplus3({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus6({\bf 64})
\oplus3({\bf 35})
\oplus5({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus7({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{6000}}$&=&
$({\bf 91})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus3({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus7({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 6160}$&=&
$({\bf \overline{442}})
\oplus({\bf \overline{405}})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus({\bf 125})
\oplus3({\bf 81})
\oplus2({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf \overline{6160}}$&=&
$({\bf 136})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus2({\bf 270})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus3({\bf 81})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 6188}$&=&
$({\bf \overline{325}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{935}})
\oplus({\bf \overline{910}})
\oplus({\bf 729})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{440}})
\oplus({\bf 343})
\oplus({\bf 162})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{162}})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{6188}}$&=&
$({\bf 325})
\oplus({\bf 756})
\oplus({\bf 935})
\oplus({\bf 190})
\oplus({\bf 910})
\oplus({\bf 405'})
\oplus({\bf 729})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf \overline{440}})
\oplus({\bf 343})
\oplus({\bf 162})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{162}})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 6720}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus8({\bf 125})
\oplus5({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus8({\bf 64})
\oplus5({\bf 35})
\oplus4({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus8({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 6804}$&=&
$({\bf 195})
\oplus({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus({\bf 234})
\oplus2({\bf 210})
\oplus5({\bf 165})
\oplus4({\bf 105})
\oplus3({\bf 36})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus6({\bf 120})
\oplus8({\bf 90})
\oplus6({\bf 48})
\oplus({\bf 45})
\oplus5({\bf 63})
\oplus7({\bf 60})
\oplus9({\bf 42})
\oplus2({\bf 15'})
\oplus4({\bf 21})
\oplus6({\bf 24})
\oplus5({\bf 15})
\oplus({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf \overline{6804}}$&=&
$({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus5({\bf \overline{165}})
\oplus6({\bf \overline{120}})
\oplus5({\bf \overline{63}})
\oplus2({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus8({\bf \overline{90}})
\oplus7({\bf \overline{60}})
\oplus4({\bf \overline{21}})
\oplus3({\bf \overline{36}})
\oplus6({\bf \overline{48}})
\oplus9({\bf \overline{42}})
\oplus6({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus5({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf 6930}$&=&
$({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 231})
\oplus2({\bf 234})
\oplus3({\bf 210})
\oplus3({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf 120'})
\oplus4({\bf 132})
\oplus5({\bf 120})
\oplus6({\bf 90})
\oplus4({\bf 48})
\oplus2({\bf 45})
\oplus5({\bf 63})
\oplus7({\bf 60})
\oplus6({\bf 42})
\oplus3({\bf 15'})
\oplus3({\bf 21})
\oplus5({\bf 24})
\oplus4({\bf 15})
\oplus2({\bf 6})
\oplus({\bf 3})$\\
%
${\bf \overline{6930}}$&=&
$({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus4({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus5({\bf \overline{120}})
\oplus5({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus6({\bf \overline{90}})
\oplus7({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus4({\bf \overline{48}})
\oplus6({\bf \overline{42}})
\oplus5({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus4({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 6930'}$&=&
$({\bf 510'})
\oplus({\bf 585})
\oplus({\bf 504})
\oplus({\bf 315})
\oplus({\bf 66})
\oplus({\bf 288})
\oplus({\bf 357})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus2({\bf 231})
\oplus({\bf 234})
\oplus2({\bf 210})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf \overline{510'}})
\oplus({\bf \overline{288}})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 7000}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus8({\bf 125})
\oplus6({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus9({\bf 64})
\oplus7({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus9({\bf 27})
\oplus2({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{7000}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus6({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus4({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus9({\bf 27})
\oplus3({\bf 10})
\oplus2({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 7056}$&=&
$({\bf \overline{231}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus3({\bf \overline{45}})
\oplus2({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus6({\bf \overline{120}})
\oplus4({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus5({\bf \overline{105}})
\oplus5({\bf \overline{90}})
\oplus8({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus4({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus4({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus3({\bf \overline{6}})$\\
%
${\bf \overline{7056}}$&=&
$({\bf 315})
\oplus({\bf 66})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus4({\bf 210})
\oplus3({\bf 165})
\oplus5({\bf 105})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus6({\bf 120})
\oplus5({\bf 90})
\oplus4({\bf 48})
\oplus3({\bf 45})
\oplus4({\bf 63})
\oplus8({\bf 60})
\oplus4({\bf 42})
\oplus4({\bf 15'})
\oplus({\bf 21})
\oplus4({\bf 24})
\oplus2({\bf 15})
\oplus3({\bf 6})$\\
%
${\bf 7056'}$&=&
$({\bf 168})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus3({\bf 210})
\oplus4({\bf 165})
\oplus5({\bf 105})
\oplus({\bf 36})
\oplus({\bf 120'})
\oplus2({\bf 132})
\oplus5({\bf 120})
\oplus5({\bf 90})
\oplus4({\bf 48})
\oplus2({\bf 45})
\oplus3({\bf 63})
\oplus6({\bf 60})
\oplus4({\bf 42})
\oplus3({\bf 15'})
\oplus({\bf 21})
\oplus3({\bf 24})
\oplus2({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf \overline{7056'}}$&=&
$({\bf \overline{231}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus5({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus5({\bf \overline{105}})
\oplus5({\bf \overline{90}})
\oplus6({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus4({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf 7875}$&=&
$({\bf \overline{231}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus4({\bf \overline{132}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus7({\bf \overline{120}})
\oplus6({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus7({\bf \overline{90}})
\oplus10({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus5({\bf \overline{48}})
\oplus8({\bf \overline{42}})
\oplus7({\bf \overline{24}})
\oplus4({\bf \overline{15'}})
\oplus5({\bf \overline{15}})
\oplus4({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{7875}}$&=&
$({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 231})
\oplus2({\bf 234})
\oplus4({\bf 210})
\oplus4({\bf 165})
\oplus4({\bf 105})
\oplus({\bf 36})
\oplus2({\bf 120'})
\oplus4({\bf 132})
\oplus7({\bf 120})
\oplus7({\bf 90})
\oplus5({\bf 48})
\oplus3({\bf 45})
\oplus6({\bf 63})
\oplus10({\bf 60})
\oplus8({\bf 42})
\oplus4({\bf 15'})
\oplus3({\bf 21})
\oplus7({\bf 24})
\oplus5({\bf 15})
\oplus4({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 7875'}$&=&
$({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus2({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus6({\bf \overline{165}})
\oplus6({\bf \overline{120}})
\oplus5({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus7({\bf \overline{90}})
\oplus6({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus3({\bf \overline{36}})
\oplus4({\bf \overline{48}})
\oplus8({\bf \overline{42}})
\oplus5({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus4({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf \overline{7875'}}$&=&
$({\bf 420})
\oplus({\bf 195})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus2({\bf 234})
\oplus3({\bf 210})
\oplus6({\bf 165})
\oplus3({\bf 105})
\oplus3({\bf 36})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus6({\bf 120})
\oplus7({\bf 90})
\oplus4({\bf 48})
\oplus({\bf 45})
\oplus5({\bf 63})
\oplus6({\bf 60})
\oplus8({\bf 42})
\oplus({\bf 15'})
\oplus3({\bf 21})
\oplus5({\bf 24})
\oplus4({\bf 15})
\oplus({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf 8064}$&=&
$({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus4({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus2({\bf \overline{192}})
\oplus5({\bf \overline{165}})
\oplus8({\bf \overline{120}})
\oplus7({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus5({\bf \overline{105}})
\oplus10({\bf \overline{90}})
\oplus11({\bf \overline{60}})
\oplus5({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus7({\bf \overline{48}})
\oplus11({\bf \overline{42}})
\oplus9({\bf \overline{24}})
\oplus5({\bf \overline{15'}})
\oplus7({\bf \overline{15}})
\oplus3({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf \overline{8064}}$&=&
$({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf 234})
\oplus3({\bf 210})
\oplus5({\bf 165})
\oplus5({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 120'})
\oplus4({\bf 132})
\oplus8({\bf 120})
\oplus10({\bf 90})
\oplus7({\bf 48})
\oplus2({\bf 45})
\oplus7({\bf 63})
\oplus11({\bf 60})
\oplus11({\bf 42})
\oplus5({\bf 15'})
\oplus5({\bf 21})
\oplus9({\bf 24})
\oplus7({\bf 15})
\oplus3({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf 8190}$&=&
$({\bf \overline{585}})
\oplus({\bf \overline{120''}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus5({\bf \overline{60}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf \overline{8190}}$&=&
$({\bf 585})
\oplus({\bf 504})
\oplus({\bf 315})
\oplus({\bf 66})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus3({\bf 231})
\oplus2({\bf 234})
\oplus4({\bf 210})
\oplus2({\bf 165})
\oplus4({\bf 105})
\oplus2({\bf 120'})
\oplus2({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus3({\bf 45})
\oplus2({\bf 63})
\oplus5({\bf 60})
\oplus2({\bf 42})
\oplus3({\bf 15'})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf 8568}$&=&
$({\bf 378})
\oplus({\bf 897})
\oplus({\bf 1140})
\oplus({\bf 1155'})
\oplus({\bf 990})
\oplus({\bf 693})
\oplus({\bf 312})
\oplus({\bf 231'})
\oplus({\bf 510'})
\oplus({\bf 585})
\oplus({\bf 504})
\oplus({\bf 315})
\oplus({\bf 66})
\oplus({\bf 120''})
\oplus({\bf 231})
\oplus({\bf 210})
\oplus({\bf 105})
\oplus({\bf 45})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 6})$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{378}})
\oplus({\bf \overline{897}})
\oplus({\bf \overline{1140}})
\oplus({\bf \overline{231'}})
\oplus({\bf \overline{1155'}})
\oplus({\bf \overline{510'}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{120''}})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})$\\
%
${\bf 8624}$&=&
$({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus7({\bf 125})
\oplus6({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus4({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{8624}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus6({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus7({\bf 125})
\oplus7({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus9({\bf 64})
\oplus7({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 8820}$&=&
$({\bf 504})
\oplus({\bf 315})
\oplus({\bf 66})
\oplus({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf 231})
\oplus2({\bf 234})
\oplus5({\bf 210})
\oplus3({\bf 165})
\oplus4({\bf 105})
\oplus2({\bf 120'})
\oplus4({\bf 132})
\oplus6({\bf 120})
\oplus5({\bf 90})
\oplus3({\bf 48})
\oplus2({\bf 45})
\oplus4({\bf 63})
\oplus7({\bf 60})
\oplus3({\bf 42})
\oplus3({\bf 15'})
\oplus2({\bf 21})
\oplus4({\bf 24})
\oplus2({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf \overline{8820}}$&=&
$({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus2({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus4({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus2({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus6({\bf \overline{120}})
\oplus4({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus5({\bf \overline{90}})
\oplus7({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus3({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus4({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf 8910}$&=&
$({\bf \overline{405}})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus5({\bf 125})
\oplus6({\bf 81})
\oplus({\bf 28})
\oplus3({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus8({\bf 64})
\oplus6({\bf 35})
\oplus2({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus5({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{8910}}$&=&
$({\bf 270})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus3({\bf 260})
\oplus3({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus6({\bf 154})
\oplus5({\bf 80})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus8({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus8({\bf 64})
\oplus7({\bf 35})
\oplus({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus5({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 8910'}$&=&
$({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus3({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{8910'}}$&=&
$({\bf 405'})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus2({\bf 91})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus4({\bf 162})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus5({\bf 125})
\oplus2({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 8960}$&=&
$({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus4({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus7({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus8({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{8960}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus3({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus4({\bf 216})
\oplus6({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus7({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus8({\bf 64})
\oplus7({\bf 35})
\oplus2({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 9009}$&=&
$({\bf \overline{399}})
\oplus({\bf \overline{510'}})
\oplus({\bf \overline{570}})
\oplus({\bf \overline{288}})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{9009}}$&=&
$({\bf 399})
\oplus({\bf 510'})
\oplus({\bf 570})
\oplus({\bf 585})
\oplus({\bf 561})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 288})
\oplus({\bf 357})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus2({\bf 231})
\oplus({\bf 234})
\oplus2({\bf 210})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf 9240}$&=&
$({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus({\bf 234})
\oplus3({\bf 210})
\oplus6({\bf 165})
\oplus5({\bf 105})
\oplus3({\bf 36})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus7({\bf 120})
\oplus9({\bf 90})
\oplus7({\bf 48})
\oplus({\bf 45})
\oplus5({\bf 63})
\oplus8({\bf 60})
\oplus10({\bf 42})
\oplus3({\bf 15'})
\oplus4({\bf 21})
\oplus7({\bf 24})
\oplus6({\bf 15})
\oplus2({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf \overline{9240}}$&=&
$({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus6({\bf \overline{165}})
\oplus7({\bf \overline{120}})
\oplus5({\bf \overline{63}})
\oplus2({\bf \overline{99}})
\oplus5({\bf \overline{105}})
\oplus9({\bf \overline{90}})
\oplus8({\bf \overline{60}})
\oplus4({\bf \overline{21}})
\oplus3({\bf \overline{36}})
\oplus7({\bf \overline{48}})
\oplus10({\bf \overline{42}})
\oplus7({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus6({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf 9240'}$&=&
$({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus5({\bf 125})
\oplus3({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus3({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 442})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus5({\bf 64})
\oplus3({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 9360}$&=&
$({\bf 456})
\oplus({\bf 504'})
\oplus({\bf 255})
\oplus({\bf 510})
\oplus({\bf 312})
\oplus2({\bf 105'})
\oplus({\bf 480})
\oplus2({\bf 330})
\oplus2({\bf 168})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus3({\bf 165})
\oplus({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 120'})
\oplus2({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf 63})
\oplus({\bf 60})
\oplus3({\bf 42})
\oplus2({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 3})$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{456}})
\oplus({\bf \overline{504'}})
\oplus({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{255}})
\oplus({\bf \overline{312}})
\oplus2({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus2({\bf \overline{105'}})
\oplus2({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf 9625}$&=&
$({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus8({\bf 125})
\oplus4({\bf 81})
\oplus4({\bf 28})
\oplus4({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus7({\bf 64})
\oplus4({\bf 35})
\oplus6({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus8({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{9625}}$&=&
$({\bf 440})
\oplus({\bf 91})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus5({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus5({\bf 154})
\oplus4({\bf 80})
\oplus2({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus8({\bf 125})
\oplus5({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus7({\bf 64})
\oplus5({\bf 35})
\oplus4({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus8({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 10080}$&=&
$({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus4({\bf 192})
\oplus3({\bf 99})
\oplus({\bf 234})
\oplus4({\bf 210})
\oplus6({\bf 165})
\oplus8({\bf 105})
\oplus3({\bf 36})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus8({\bf 120})
\oplus10({\bf 90})
\oplus8({\bf 48})
\oplus2({\bf 45})
\oplus5({\bf 63})
\oplus10({\bf 60})
\oplus9({\bf 42})
\oplus5({\bf 15'})
\oplus3({\bf 21})
\oplus7({\bf 24})
\oplus5({\bf 15})
\oplus3({\bf 6})
\oplus({\bf 3})$\\
%
${\bf \overline{10080}}$&=&
$({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus6({\bf \overline{165}})
\oplus8({\bf \overline{120}})
\oplus5({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus3({\bf \overline{99}})
\oplus8({\bf \overline{105}})
\oplus10({\bf \overline{90}})
\oplus10({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus3({\bf \overline{36}})
\oplus8({\bf \overline{48}})
\oplus9({\bf \overline{42}})
\oplus7({\bf \overline{24}})
\oplus5({\bf \overline{15'}})
\oplus5({\bf \overline{15}})
\oplus3({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 10296}$&=&
$({\bf \overline{171}})
\oplus({\bf \overline{570}})
\oplus({\bf \overline{288}})
\oplus2({\bf \overline{357}})
\oplus({\bf \overline{561}})
\oplus2({\bf \overline{384}})
\oplus2({\bf \overline{195'}})
\oplus2({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus2({\bf \overline{78}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus2({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus2({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{10296}}$&=&
$({\bf 570})
\oplus({\bf 561})
\oplus({\bf 420})
\oplus({\bf 195})
\oplus({\bf 171})
\oplus({\bf 288})
\oplus2({\bf 357})
\oplus2({\bf 384})
\oplus2({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus2({\bf 195'})
\oplus({\bf 231})
\oplus3({\bf 234})
\oplus({\bf 210})
\oplus3({\bf 165})
\oplus({\bf 105})
\oplus2({\bf 36})
\oplus2({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf 63})
\oplus({\bf 60})
\oplus3({\bf 42})
\oplus2({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf 3})$\\
%
${\bf 10368}$&=&
$({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf \overline{10368}}$&=&
$({\bf 442})
\oplus({\bf 224})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 405})
\oplus3({\bf 280})
\oplus3({\bf 143})
\oplus({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus5({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 10500}$&=&
$({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus2({\bf 234})
\oplus4({\bf 210})
\oplus7({\bf 165})
\oplus5({\bf 105})
\oplus3({\bf 36})
\oplus({\bf 120'})
\oplus5({\bf 132})
\oplus10({\bf 120})
\oplus12({\bf 90})
\oplus8({\bf 48})
\oplus2({\bf 45})
\oplus8({\bf 63})
\oplus13({\bf 60})
\oplus14({\bf 42})
\oplus5({\bf 15'})
\oplus6({\bf 21})
\oplus11({\bf 24})
\oplus9({\bf 15})
\oplus4({\bf 6})
\oplus3({\bf 3})$\\
%
${\bf \overline{10500}}$&=&
$({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus2({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus5({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus2({\bf \overline{192}})
\oplus7({\bf \overline{165}})
\oplus10({\bf \overline{120}})
\oplus8({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus5({\bf \overline{105}})
\oplus12({\bf \overline{90}})
\oplus13({\bf \overline{60}})
\oplus6({\bf \overline{21}})
\oplus3({\bf \overline{36}})
\oplus8({\bf \overline{48}})
\oplus14({\bf \overline{42}})
\oplus11({\bf \overline{24}})
\oplus5({\bf \overline{15'}})
\oplus9({\bf \overline{15}})
\oplus4({\bf \overline{6}})
\oplus3({\bf \overline{3}})$\\
%
${\bf 10725}$&=&
$({\bf \overline{627}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{456}})
\oplus({\bf \overline{504'}})
\oplus({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{153}})
\oplus({\bf \overline{255}})
\oplus2({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{10725}}$&=&
$({\bf 627})
\oplus({\bf 360})
\oplus({\bf 750})
\oplus({\bf 456})
\oplus({\bf 153})
\oplus({\bf 504'})
\oplus({\bf 255})
\oplus({\bf 693})
\oplus({\bf 510})
\oplus2({\bf 312})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus2({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus2({\bf 210})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf 11340}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus6({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus9({\bf 125})
\oplus9({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus11({\bf 64})
\oplus7({\bf 35})
\oplus4({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 11340'}$&=&
$({\bf \overline{405}})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus7({\bf 125})
\oplus7({\bf 81})
\oplus({\bf 28})
\oplus3({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus10({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus6({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{11340'}}$&=&
$({\bf 270})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 343})
\oplus4({\bf 260})
\oplus4({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus8({\bf 154})
\oplus6({\bf 80})
\oplus4({\bf \overline{154}})
\oplus7({\bf 125})
\oplus10({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus9({\bf 64})
\oplus8({\bf 35})
\oplus({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 11466}$&=&
$({\bf \overline{693}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{168}})
\oplus2({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus5({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus2({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus6({\bf \overline{105}})
\oplus5({\bf \overline{90}})
\oplus6({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus4({\bf \overline{48}})
\oplus4({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf \overline{11466}}$&=&
$({\bf 693})
\oplus({\bf 312})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus3({\bf 315})
\oplus2({\bf 195})
\oplus2({\bf 66})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus4({\bf 210})
\oplus4({\bf 165})
\oplus6({\bf 105})
\oplus({\bf 36})
\oplus({\bf 120'})
\oplus2({\bf 132})
\oplus5({\bf 120})
\oplus5({\bf 90})
\oplus4({\bf 48})
\oplus2({\bf 45})
\oplus3({\bf 63})
\oplus6({\bf 60})
\oplus4({\bf 42})
\oplus3({\bf 15'})
\oplus({\bf 21})
\oplus3({\bf 24})
\oplus2({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf 11550}$&=&
$({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus2({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus2({\bf \overline{78}})
\oplus2({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus4({\bf \overline{120'}})
\oplus2({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus7({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus2({\bf \overline{192}})
\oplus5({\bf \overline{165}})
\oplus8({\bf \overline{120}})
\oplus6({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus8({\bf \overline{90}})
\oplus7({\bf \overline{60}})
\oplus5({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus5({\bf \overline{48}})
\oplus8({\bf \overline{42}})
\oplus6({\bf \overline{24}})
\oplus2({\bf \overline{15'}})
\oplus5({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf \overline{11550}}$&=&
$({\bf 384})
\oplus2({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf 195'})
\oplus2({\bf 231})
\oplus4({\bf 234})
\oplus4({\bf 210})
\oplus5({\bf 165})
\oplus3({\bf 105})
\oplus2({\bf 36})
\oplus2({\bf 78})
\oplus4({\bf 120'})
\oplus7({\bf 132})
\oplus8({\bf 120})
\oplus8({\bf 90})
\oplus5({\bf 48})
\oplus2({\bf 45})
\oplus6({\bf 63})
\oplus7({\bf 60})
\oplus8({\bf 42})
\oplus2({\bf 15'})
\oplus5({\bf 21})
\oplus6({\bf 24})
\oplus5({\bf 15})
\oplus({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf 11550'}$&=&
$({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus4({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus7({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus7({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{11550'}}$&=&
$({\bf 224})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 405})
\oplus3({\bf 280})
\oplus3({\bf 143})
\oplus({\bf 343})
\oplus4({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{260}})
\oplus4({\bf 216})
\oplus6({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus7({\bf 125})
\oplus7({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus7({\bf 64})
\oplus6({\bf 35})
\oplus2({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 11628}$&=&
$({\bf \overline{435}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{1365}})
\oplus({\bf \overline{1428}})
\oplus({\bf \overline{1287}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{120''}})
\oplus({\bf \overline{276}})
\oplus({\bf \overline{627}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{153}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{11628}}$&=&
$({\bf 435})
\oplus({\bf 1050'})
\oplus({\bf 1365})
\oplus({\bf 276})
\oplus({\bf 1428})
\oplus({\bf 627})
\oplus({\bf 1287})
\oplus({\bf 750})
\oplus({\bf 153})
\oplus({\bf 990})
\oplus({\bf 693})
\oplus({\bf 312})
\oplus({\bf 585})
\oplus({\bf 504})
\oplus({\bf 315})
\oplus({\bf 66})
\oplus({\bf 120''})
\oplus({\bf 231})
\oplus({\bf 210})
\oplus({\bf 105})
\oplus({\bf 45})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 6})$\\
%
${\bf 11760}$&=&
$({\bf 315})
\oplus({\bf 66})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus({\bf 231})
\oplus2({\bf 234})
\oplus6({\bf 210})
\oplus6({\bf 165})
\oplus8({\bf 105})
\oplus({\bf 36})
\oplus2({\bf 120'})
\oplus5({\bf 132})
\oplus10({\bf 120})
\oplus11({\bf 90})
\oplus8({\bf 48})
\oplus4({\bf 45})
\oplus7({\bf 63})
\oplus14({\bf 60})
\oplus10({\bf 42})
\oplus7({\bf 15'})
\oplus4({\bf 21})
\oplus9({\bf 24})
\oplus7({\bf 15})
\oplus5({\bf 6})
\oplus({\bf 3})$\\
%
${\bf \overline{11760}}$&=&
$({\bf \overline{231}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus6({\bf \overline{210}})
\oplus5({\bf \overline{132}})
\oplus4({\bf \overline{45}})
\oplus3({\bf \overline{192}})
\oplus6({\bf \overline{165}})
\oplus10({\bf \overline{120}})
\oplus7({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus8({\bf \overline{105}})
\oplus11({\bf \overline{90}})
\oplus14({\bf \overline{60}})
\oplus4({\bf \overline{21}})
\oplus({\bf \overline{36}})
\oplus8({\bf \overline{48}})
\oplus10({\bf \overline{42}})
\oplus9({\bf \overline{24}})
\oplus7({\bf \overline{15'}})
\oplus7({\bf \overline{15}})
\oplus5({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 11907}$&=&
$({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus2({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus3({\bf \overline{120'}})
\oplus3({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus8({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus2({\bf \overline{192}})
\oplus6({\bf \overline{165}})
\oplus10({\bf \overline{120}})
\oplus8({\bf \overline{63}})
\oplus({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus11({\bf \overline{90}})
\oplus10({\bf \overline{60}})
\oplus7({\bf \overline{21}})
\oplus2({\bf \overline{36}})
\oplus6({\bf \overline{48}})
\oplus10({\bf \overline{42}})
\oplus8({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus7({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus2({\bf \overline{3}})$\\
%
${\bf \overline{11907}}$&=&
$({\bf 375})
\oplus2({\bf 336})
\oplus3({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf 231})
\oplus3({\bf 234})
\oplus5({\bf 210})
\oplus6({\bf 165})
\oplus4({\bf 105})
\oplus2({\bf 36})
\oplus({\bf 78})
\oplus3({\bf 120'})
\oplus8({\bf 132})
\oplus10({\bf 120})
\oplus11({\bf 90})
\oplus6({\bf 48})
\oplus2({\bf 45})
\oplus8({\bf 63})
\oplus10({\bf 60})
\oplus10({\bf 42})
\oplus3({\bf 15'})
\oplus7({\bf 21})
\oplus8({\bf 24})
\oplus7({\bf 15})
\oplus2({\bf 6})
\oplus2({\bf 3})$\\
%
${\bf 12250}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus5({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus11({\bf 125})
\oplus9({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus15({\bf 64})
\oplus10({\bf 35})
\oplus6({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus13({\bf 27})
\oplus5({\bf 10})
\oplus6({\bf \overline{10}})
\oplus6({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{12250}}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{260}})
\oplus5({\bf 216})
\oplus8({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus11({\bf 125})
\oplus13({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus15({\bf 64})
\oplus11({\bf 35})
\oplus4({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus13({\bf 27})
\oplus6({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12375}$&=&
$({\bf \overline{120''}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus4({\bf \overline{231}})
\oplus2({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus3({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus7({\bf \overline{210}})
\oplus4({\bf \overline{132}})
\oplus5({\bf \overline{45}})
\oplus2({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus7({\bf \overline{120}})
\oplus5({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus6({\bf \overline{105}})
\oplus6({\bf \overline{90}})
\oplus10({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus4({\bf \overline{48}})
\oplus5({\bf \overline{42}})
\oplus5({\bf \overline{24}})
\oplus5({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus4({\bf \overline{6}})$\\
%
${\bf \overline{12375}}$&=&
$({\bf 504})
\oplus({\bf 315})
\oplus({\bf 66})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus4({\bf 231})
\oplus4({\bf 234})
\oplus7({\bf 210})
\oplus4({\bf 165})
\oplus6({\bf 105})
\oplus3({\bf 120'})
\oplus4({\bf 132})
\oplus7({\bf 120})
\oplus6({\bf 90})
\oplus4({\bf 48})
\oplus5({\bf 45})
\oplus5({\bf 63})
\oplus10({\bf 60})
\oplus5({\bf 42})
\oplus5({\bf 15'})
\oplus({\bf 21})
\oplus5({\bf 24})
\oplus3({\bf 15})
\oplus4({\bf 6})$\\
%
${\bf 12600}$&=&
$({\bf 105'})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus4({\bf 195})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus4({\bf 273})
\oplus5({\bf 192})
\oplus4({\bf 99})
\oplus2({\bf 234})
\oplus3({\bf 210})
\oplus8({\bf 165})
\oplus5({\bf 105})
\oplus5({\bf 36})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus5({\bf 132})
\oplus7({\bf 120})
\oplus10({\bf 90})
\oplus6({\bf 48})
\oplus5({\bf 63})
\oplus5({\bf 60})
\oplus9({\bf 42})
\oplus({\bf 15'})
\oplus5({\bf 21})
\oplus5({\bf 24})
\oplus5({\bf 15})
\oplus2({\bf 3})$\\
%
${\bf \overline{12600}}$&=&
$({\bf \overline{375}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus5({\bf \overline{132}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{168}})
\oplus4({\bf \overline{195}})
\oplus5({\bf \overline{192}})
\oplus8({\bf \overline{165}})
\oplus7({\bf \overline{120}})
\oplus5({\bf \overline{63}})
\oplus4({\bf \overline{99}})
\oplus5({\bf \overline{105}})
\oplus10({\bf \overline{90}})
\oplus5({\bf \overline{60}})
\oplus5({\bf \overline{21}})
\oplus5({\bf \overline{36}})
\oplus6({\bf \overline{48}})
\oplus9({\bf \overline{42}})
\oplus5({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus5({\bf \overline{15}})
\oplus2({\bf \overline{3}})$\\
%
${\bf 12740}$&=&
$({\bf 729})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus2({\bf 260})
\oplus4({\bf 162})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus9({\bf 125})
\oplus4({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus4({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12936}$&=&
$({\bf \overline{375}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus3({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus7({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus8({\bf \overline{165}})
\oplus10({\bf \overline{120}})
\oplus8({\bf \overline{63}})
\oplus2({\bf \overline{99}})
\oplus5({\bf \overline{105}})
\oplus12({\bf \overline{90}})
\oplus10({\bf \overline{60}})
\oplus7({\bf \overline{21}})
\oplus4({\bf \overline{36}})
\oplus8({\bf \overline{48}})
\oplus13({\bf \overline{42}})
\oplus9({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus8({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus3({\bf \overline{3}})$\\
%
${\bf \overline{12936}}$&=&
$({\bf 420})
\oplus({\bf 195})
\oplus({\bf 375})
\oplus2({\bf 336})
\oplus3({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus3({\bf 234})
\oplus4({\bf 210})
\oplus8({\bf 165})
\oplus5({\bf 105})
\oplus4({\bf 36})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus7({\bf 132})
\oplus10({\bf 120})
\oplus12({\bf 90})
\oplus8({\bf 48})
\oplus({\bf 45})
\oplus8({\bf 63})
\oplus10({\bf 60})
\oplus13({\bf 42})
\oplus3({\bf 15'})
\oplus7({\bf 21})
\oplus9({\bf 24})
\oplus8({\bf 15})
\oplus2({\bf 6})
\oplus3({\bf 3})$\\
%
${\bf 12936'}$&=&
$({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus5({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus9({\bf 125})
\oplus6({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus10({\bf 64})
\oplus6({\bf 35})
\oplus5({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{12936'}}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf 343})
\oplus4({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{260}})
\oplus5({\bf 216})
\oplus7({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus9({\bf 125})
\oplus9({\bf 81})
\oplus5({\bf 28})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus10({\bf 64})
\oplus7({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 13440}$&=&
$({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus5({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus9({\bf \overline{165}})
\oplus11({\bf \overline{120}})
\oplus8({\bf \overline{63}})
\oplus3({\bf \overline{99}})
\oplus9({\bf \overline{105}})
\oplus15({\bf \overline{90}})
\oplus15({\bf \overline{60}})
\oplus6({\bf \overline{21}})
\oplus4({\bf \overline{36}})
\oplus11({\bf \overline{48}})
\oplus16({\bf \overline{42}})
\oplus12({\bf \overline{24}})
\oplus7({\bf \overline{15'}})
\oplus10({\bf \overline{15}})
\oplus5({\bf \overline{6}})
\oplus3({\bf \overline{3}})$\\
%
${\bf \overline{13440}}$&=&
$({\bf 315})
\oplus({\bf 195})
\oplus({\bf 336})
\oplus3({\bf 273})
\oplus4({\bf 192})
\oplus3({\bf 99})
\oplus({\bf 234})
\oplus5({\bf 210})
\oplus9({\bf 165})
\oplus9({\bf 105})
\oplus4({\bf 36})
\oplus({\bf 120'})
\oplus5({\bf 132})
\oplus11({\bf 120})
\oplus15({\bf 90})
\oplus11({\bf 48})
\oplus2({\bf 45})
\oplus8({\bf 63})
\oplus15({\bf 60})
\oplus16({\bf 42})
\oplus7({\bf 15'})
\oplus6({\bf 21})
\oplus12({\bf 24})
\oplus10({\bf 15})
\oplus5({\bf 6})
\oplus3({\bf 3})$\\
%
${\bf 13440'}$&=&
$({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{312}})
\oplus2({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{168}})
\oplus4({\bf \overline{195}})
\oplus5({\bf \overline{192}})
\oplus6({\bf \overline{165}})
\oplus6({\bf \overline{120}})
\oplus4({\bf \overline{63}})
\oplus2({\bf \overline{66}})
\oplus5({\bf \overline{99}})
\oplus7({\bf \overline{105}})
\oplus8({\bf \overline{90}})
\oplus7({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus3({\bf \overline{36}})
\oplus6({\bf \overline{48}})
\oplus7({\bf \overline{42}})
\oplus5({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus4({\bf \overline{15}})
\oplus2({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf \overline{13440'}}$&=&
$({\bf 510})
\oplus({\bf 312})
\oplus({\bf 480})
\oplus2({\bf 330})
\oplus2({\bf 168})
\oplus({\bf 420})
\oplus3({\bf 315})
\oplus4({\bf 195})
\oplus2({\bf 66})
\oplus({\bf 336})
\oplus3({\bf 273})
\oplus5({\bf 192})
\oplus5({\bf 99})
\oplus({\bf 234})
\oplus3({\bf 210})
\oplus6({\bf 165})
\oplus7({\bf 105})
\oplus3({\bf 36})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus6({\bf 120})
\oplus8({\bf 90})
\oplus6({\bf 48})
\oplus({\bf 45})
\oplus4({\bf 63})
\oplus7({\bf 60})
\oplus7({\bf 42})
\oplus3({\bf 15'})
\oplus3({\bf 21})
\oplus5({\bf 24})
\oplus4({\bf 15})
\oplus2({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 13650}$&=&
$({\bf 483})
\oplus({\bf 627})
\oplus({\bf 714})
\oplus({\bf 360})
\oplus({\bf 750})
\oplus({\bf 456})
\oplus({\bf 153})
\oplus({\bf 741})
\oplus({\bf 504'})
\oplus({\bf 255})
\oplus({\bf 693})
\oplus({\bf 510})
\oplus2({\bf 312})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus2({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus2({\bf 210})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{13650}}$&=&
$({\bf \overline{483}})
\oplus({\bf \overline{627}})
\oplus({\bf \overline{714}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{741}})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{456}})
\oplus({\bf \overline{504'}})
\oplus({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{153}})
\oplus({\bf \overline{255}})
\oplus2({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 13860}$&=&
$({\bf \overline{585}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus2({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus3({\bf \overline{120'}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus6({\bf \overline{210}})
\oplus4({\bf \overline{132}})
\oplus4({\bf \overline{45}})
\oplus2({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus6({\bf \overline{120}})
\oplus4({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus7({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus3({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf \overline{13860}}$&=&
$({\bf 585})
\oplus({\bf 561})
\oplus2({\bf 504})
\oplus({\bf 420})
\oplus2({\bf 315})
\oplus({\bf 66})
\oplus({\bf 384})
\oplus2({\bf 375})
\oplus3({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf 195'})
\oplus3({\bf 231})
\oplus4({\bf 234})
\oplus6({\bf 210})
\oplus4({\bf 165})
\oplus4({\bf 105})
\oplus3({\bf 120'})
\oplus4({\bf 132})
\oplus6({\bf 120})
\oplus4({\bf 90})
\oplus3({\bf 48})
\oplus4({\bf 45})
\oplus4({\bf 63})
\oplus7({\bf 60})
\oplus3({\bf 42})
\oplus3({\bf 15'})
\oplus({\bf 21})
\oplus3({\bf 24})
\oplus({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf 13860'}$&=&
$({\bf 750})
\oplus({\bf 153})
\oplus({\bf 504'})
\oplus({\bf 255})
\oplus({\bf 693})
\oplus({\bf 510})
\oplus3({\bf 312})
\oplus({\bf 480})
\oplus2({\bf 330})
\oplus2({\bf 168})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus4({\bf 315})
\oplus2({\bf 195})
\oplus3({\bf 66})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus4({\bf 210})
\oplus3({\bf 165})
\oplus5({\bf 105})
\oplus({\bf 120'})
\oplus2({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf 45})
\oplus2({\bf 63})
\oplus5({\bf 60})
\oplus2({\bf 42})
\oplus3({\bf 15'})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf \overline{13860'}}$&=&
$({\bf \overline{750}})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{504'}})
\oplus({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{153}})
\oplus({\bf \overline{255}})
\oplus3({\bf \overline{312}})
\oplus2({\bf \overline{330}})
\oplus4({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus2({\bf \overline{45}})
\oplus2({\bf \overline{168}})
\oplus2({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus3({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus5({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus5({\bf \overline{60}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf 13860''}$&=&
$({\bf \overline{910}})
\oplus({\bf 729})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus3({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus4({\bf 125})
\oplus({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus({\bf 35})
\oplus3({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{13860''}}$&=&
$({\bf 910})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus2({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus2({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus3({\bf 64})
\oplus({\bf 35})
\oplus2({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 14112}$&=&
$({\bf 136})
\oplus({\bf 442})
\oplus({\bf 595})
\oplus2({\bf 270})
\oplus({\bf \overline{595}})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus4({\bf 260})
\oplus({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{136}})
\oplus2({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus4({\bf 216})
\oplus5({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus2({\bf 125})
\oplus5({\bf 81})
\oplus3({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})$\\
%
${\bf 14175}$&=&
$({\bf \overline{405}})
\oplus2({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus12({\bf 125})
\oplus11({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus11({\bf \overline{81}})
\oplus14({\bf 64})
\oplus9({\bf 35})
\oplus6({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus12({\bf 27})
\oplus5({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{14175}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus3({\bf \overline{260}})
\oplus6({\bf 216})
\oplus9({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus12({\bf 125})
\oplus11({\bf 81})
\oplus6({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus11({\bf \overline{81}})
\oplus14({\bf 64})
\oplus11({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus12({\bf 27})
\oplus4({\bf 10})
\oplus5({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 15015}$&=&
$({\bf \overline{510'}})
\oplus({\bf \overline{570}})
\oplus({\bf \overline{288}})
\oplus2({\bf \overline{585}})
\oplus({\bf \overline{357}})
\oplus2({\bf \overline{120''}})
\oplus({\bf \overline{561}})
\oplus2({\bf \overline{384}})
\oplus2({\bf \overline{195'}})
\oplus2({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus4({\bf \overline{231}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus3({\bf \overline{45}})
\oplus2({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus4({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus5({\bf \overline{60}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus3({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{6}})$\\
%
${\bf \overline{15015}}$&=&
$({\bf 510'})
\oplus({\bf 570})
\oplus2({\bf 585})
\oplus({\bf 561})
\oplus2({\bf 504})
\oplus({\bf 420})
\oplus2({\bf 315})
\oplus({\bf 66})
\oplus({\bf 288})
\oplus({\bf 357})
\oplus2({\bf 384})
\oplus2({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus2({\bf 120''})
\oplus2({\bf 195'})
\oplus4({\bf 231})
\oplus3({\bf 234})
\oplus5({\bf 210})
\oplus3({\bf 165})
\oplus4({\bf 105})
\oplus2({\bf 120'})
\oplus2({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus3({\bf 45})
\oplus2({\bf 63})
\oplus5({\bf 60})
\oplus2({\bf 42})
\oplus3({\bf 15'})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus2({\bf 6})$\\
%
${\bf 15015'}$&=&
$({\bf \overline{567}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{323}})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{136}})
\oplus2({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus({\bf 125})
\oplus3({\bf 81})
\oplus2({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf \overline{15015'}}$&=&
$({\bf 567})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus2({\bf 136})
\oplus({\bf 648})
\oplus2({\bf 442})
\oplus2({\bf 224})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus3({\bf 260})
\oplus({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus({\bf 125})
\oplus3({\bf 81})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 15120}$&=&
$({\bf 510})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus2({\bf 330})
\oplus({\bf 168})
\oplus2({\bf 420})
\oplus3({\bf 315})
\oplus4({\bf 195})
\oplus({\bf 66})
\oplus({\bf 375})
\oplus2({\bf 336})
\oplus5({\bf 273})
\oplus5({\bf 192})
\oplus5({\bf 99})
\oplus2({\bf 234})
\oplus3({\bf 210})
\oplus7({\bf 165})
\oplus6({\bf 105})
\oplus4({\bf 36})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus4({\bf 132})
\oplus5({\bf 120})
\oplus8({\bf 90})
\oplus5({\bf 48})
\oplus3({\bf 63})
\oplus4({\bf 60})
\oplus6({\bf 42})
\oplus({\bf 15'})
\oplus3({\bf 21})
\oplus3({\bf 24})
\oplus3({\bf 15})
\oplus({\bf 3})$\\
%
${\bf \overline{15120}}$&=&
$({\bf \overline{612}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus2({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus5({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus4({\bf \overline{132}})
\oplus({\bf \overline{168}})
\oplus4({\bf \overline{195}})
\oplus5({\bf \overline{192}})
\oplus7({\bf \overline{165}})
\oplus5({\bf \overline{120}})
\oplus3({\bf \overline{63}})
\oplus({\bf \overline{66}})
\oplus5({\bf \overline{99}})
\oplus6({\bf \overline{105}})
\oplus8({\bf \overline{90}})
\oplus4({\bf \overline{60}})
\oplus3({\bf \overline{21}})
\oplus4({\bf \overline{36}})
\oplus5({\bf \overline{48}})
\oplus6({\bf \overline{42}})
\oplus3({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus3({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_4$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_6\supset\mathfrak{su}_4$(S)}
}
\label{Table:Branching-rules-A5_A3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_6\supset\mathfrak{su}_4$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A5_A3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_6\supset\mathfrak{su}_4$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 6}$&=&
$({\bf 6})$\\
%
${\bf \overline{6}}$&=&
$({\bf 6})$\\
%
${\bf 15}$&=&
$({\bf 15})$\\
%
${\bf \overline{15}}$&=&
$({\bf 15})$\\
%
${\bf 20}$&=&
$({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 21}$&=&
$({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{21}}$&=&
$({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 35}$&=&
$({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 56}$&=&
$({\bf 50})
\oplus({\bf 6})$\\
%
${\bf \overline{56}}$&=&
$({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 70}$&=&
$({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{70}}$&=&
$({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 84}$&=&
$({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{84}}$&=&
$({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 105}$&=&
$({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{105}}$&=&
$({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 105'}$&=&
$({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{105'}}$&=&
$({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 120}$&=&
$({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{120}}$&=&
$({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 126}$&=&
$({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{126}}$&=&
$({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 175}$&=&
$({\bf 35})
\oplus({\bf 84})
\oplus({\bf \overline{35}})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 189}$&=&
$({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 210}$&=&
$({\bf 70})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{210}}$&=&
$({\bf 70})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 210'}$&=&
$({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{210'}}$&=&
$({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 252}$&=&
$({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf \overline{252}}$&=&
$({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 280}$&=&
$({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{280}}$&=&
$({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 315}$&=&
$({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{315}}$&=&
$({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 336}$&=&
$({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{336}}$&=&
$({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 384}$&=&
$({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{384}}$&=&
$({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 405}$&=&
$({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 420}$&=&
$({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{420}}$&=&
$({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 462}$&=&
$({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{462}}$&=&
$({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 490}$&=&
$({\bf 300'})
\oplus({\bf 175})
\oplus({\bf 15})$\\
%
${\bf \overline{490}}$&=&
$({\bf 300'})
\oplus({\bf 175})
\oplus({\bf 15})$\\
%
${\bf 504}$&=&
$({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{504}}$&=&
$({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 540}$&=&
$({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 560}$&=&
$({\bf 300})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{560}}$&=&
$({\bf 300})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 700}$&=&
$({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{700}}$&=&
$({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 720}$&=&
$({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{720}}$&=&
$({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 792}$&=&
$({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf \overline{792}}$&=&
$({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 840}$&=&
$({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{840}}$&=&
$({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 840'}$&=&
$({\bf 140''})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{840'}}$&=&
$({\bf 140''})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 840''}$&=&
$({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{840''}}$&=&
$({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 896}$&=&
$({\bf 256})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{896}}$&=&
$({\bf 256})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 980}$&=&
$({\bf 84''})
\oplus({\bf 270})
\oplus({\bf \overline{270}})
\oplus({\bf 126})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{126}})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 1050}$&=&
$({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{1050}}$&=&
$({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 1050'}$&=&
$({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{1050'}}$&=&
$({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 1050''}$&=&
$({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{1050''}}$&=&
$({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 1134}$&=&
$({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{1134}}$&=&
$({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 1134'}$&=&
$({\bf 729})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{1134'}}$&=&
$({\bf 729})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 1176}$&=&
$({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{1176}}$&=&
$({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 1176'}$&=&
$({\bf 270})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{1176'}}$&=&
$({\bf 270})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 1260}$&=&
$({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{1260}}$&=&
$({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 1287}$&=&
$({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{1287}}$&=&
$({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 1386}$&=&
$({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{1386}}$&=&
$({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 1470}$&=&
$({\bf 189})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{1470}}$&=&
$({\bf 189})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 1575}$&=&
$({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{1575}}$&=&
$({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 1701}$&=&
$({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{1701}}$&=&
$({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 1764}$&=&
$({\bf 960})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{1764}}$&=&
$({\bf 960})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 1764'}$&=&
$({\bf 825})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{1764'}}$&=&
$({\bf 825})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 1800}$&=&
$({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf \overline{35}})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{1800}}$&=&
$({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf \overline{35}})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 1800'}$&=&
$({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{1800'}}$&=&
$({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 1960}$&=&
$({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 1980}$&=&
$({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{1980}}$&=&
$({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 2002}$&=&
$({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf \overline{2002}}$&=&
$({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 2205}$&=&
$({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{2205}}$&=&
$({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 2310}$&=&
$({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{2310}}$&=&
$({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 2430}$&=&
$({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{2430}}$&=&
$({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 2520}$&=&
$({\bf 630})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{2520}}$&=&
$({\bf 630})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 2520'}$&=&
$({\bf 360'})
\oplus({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf \overline{35}})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 360'})
\oplus({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf \overline{35}})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 2520''}$&=&
$({\bf 960})
\oplus({\bf 270})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{2520''}}$&=&
$({\bf 960})
\oplus({\bf 270})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 2520'''}$&=&
$({\bf 1470})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{2520'''}}$&=&
$({\bf 1470})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 2520''''}$&=&
$({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{2520''''}}$&=&
$({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 2688}$&=&
$({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{2688}}$&=&
$({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 2695}$&=&
$({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus2({\bf 105})
\oplus2({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 3003}$&=&
$({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 3080}$&=&
$({\bf 1280'})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{3080}}$&=&
$({\bf 1280'})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 3200}$&=&
$({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{3200}}$&=&
$({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 3240}$&=&
$({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{3240}}$&=&
$({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 3465}$&=&
$({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{3465}}$&=&
$({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 3465'}$&=&
$({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{3465'}}$&=&
$({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 3675}$&=&
$({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 3675'}$&=&
$({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{3675'}}$&=&
$({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 3969}$&=&
$({\bf 360'})
\oplus({\bf 189})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 4116}$&=&
$({\bf 165})
\oplus({\bf 616})
\oplus({\bf 825})
\oplus({\bf 360'})
\oplus({\bf \overline{616}})
\oplus({\bf 729})
\oplus({\bf 35})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf \overline{35}})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 4200}$&=&
$({\bf 540'})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{4200}}$&=&
$({\bf 540'})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 4290}$&=&
$({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{4290}}$&=&
$({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 4368}$&=&
$({\bf 2366})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf \overline{4368}}$&=&
$({\bf 2366})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 4410}$&=&
$({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus2({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{4410}}$&=&
$({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus2({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 4410'}$&=&
$({\bf 875})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{4410'}}$&=&
$({\bf 875})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 4410''}$&=&
$({\bf 315})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{875}})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{4410''}}$&=&
$({\bf 315})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{875}})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 4410'''}$&=&
$({\bf 2156})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 105})
\oplus2({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{4410'''}}$&=&
$({\bf 2156})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 105})
\oplus2({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 4500}$&=&
$({\bf 1470})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{4500}}$&=&
$({\bf 1470})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 4536}$&=&
$({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{4536}}$&=&
$({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 4536'}$&=&
$({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus2({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{4536'}}$&=&
$({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus2({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 4704}$&=&
$({\bf 770})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{4704}}$&=&
$({\bf 770})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 4950}$&=&
$({\bf 2640})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 2640})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 5040}$&=&
$({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{5040}}$&=&
$({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 5040'}$&=&
$({\bf 825})
\oplus({\bf 875})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{5040'}}$&=&
$({\bf 825})
\oplus({\bf 875})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 5292}$&=&
$({\bf 540'})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus3({\bf 126})
\oplus({\bf 70})
\oplus3({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 5292'}$&=&
$({\bf 1911})
\oplus({\bf 2156})
\oplus({\bf 735})
\oplus({\bf 300'})
\oplus({\bf 175})
\oplus({\bf 15})$\\
%
${\bf \overline{5292'}}$&=&
$({\bf 1911})
\oplus({\bf 2156})
\oplus({\bf 735})
\oplus({\bf 300'})
\oplus({\bf 175})
\oplus({\bf 15})$\\
%
${\bf 5544}$&=&
$({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{5544}}$&=&
$({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 5544'}$&=&
$({\bf 2079})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{5544'}}$&=&
$({\bf 2079})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 5670}$&=&
$({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{5670}}$&=&
$({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 5670'}$&=&
$({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{5670'}}$&=&
$({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 5720}$&=&
$({\bf 3200})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{5720}}$&=&
$({\bf 3200})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 5760}$&=&
$({\bf 1280})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{5760}}$&=&
$({\bf 1280})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 5880}$&=&
$({\bf 640})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{5880}}$&=&
$({\bf 640})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 5880'}$&=&
$({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{5880'}}$&=&
$({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 5880''}$&=&
$({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus2({\bf 196})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{5880''}}$&=&
$({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus2({\bf 196})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 5880'''}$&=&
$({\bf 2450})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{5880'''}}$&=&
$({\bf 2450})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 6000}$&=&
$({\bf 750})
\oplus({\bf 1470})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{6000}}$&=&
$({\bf 750})
\oplus({\bf 1470})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 6160}$&=&
$({\bf 1540''})
\oplus({\bf \overline{1540''}})
\oplus({\bf 1280'})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{6160}}$&=&
$({\bf 1540''})
\oplus({\bf \overline{1540''}})
\oplus({\bf 1280'})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 6188}$&=&
$({\bf 3185})
\oplus({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{6188}}$&=&
$({\bf 3185})
\oplus({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 6720}$&=&
$({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus2({\bf \overline{256}})
\oplus({\bf 175})
\oplus3({\bf 84})
\oplus({\bf \overline{35}})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 6804}$&=&
$({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus2({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf \overline{270}})
\oplus2({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{6804}}$&=&
$({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus2({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf \overline{270}})
\oplus2({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 6930}$&=&
$({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 6930'}$&=&
$({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 7000}$&=&
$({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{7000}}$&=&
$({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 7056}$&=&
$({\bf 616})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf \overline{35}})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{7056}}$&=&
$({\bf 616})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf \overline{35}})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 7056'}$&=&
$({\bf 396})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{7056'}}$&=&
$({\bf 396})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 7875}$&=&
$({\bf 1280})
\oplus({\bf 360'})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{7875}}$&=&
$({\bf 1280})
\oplus({\bf 360'})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 7875'}$&=&
$({\bf 2156})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{7875'}}$&=&
$({\bf 2156})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 8064}$&=&
$({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{8064}}$&=&
$({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 8190}$&=&
$({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus2({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{8190}}$&=&
$({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus2({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 8568}$&=&
$({\bf 4200})
\oplus({\bf 2366})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf \overline{8568}}$&=&
$({\bf 4200})
\oplus({\bf 2366})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 8624}$&=&
$({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus3({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{8624}}$&=&
$({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus3({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 8820}$&=&
$({\bf 2450})
\oplus({\bf 770})
\oplus({\bf 1470})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{8820}}$&=&
$({\bf 2450})
\oplus({\bf 770})
\oplus({\bf 1470})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 8910}$&=&
$({\bf 945})
\oplus({\bf 1280})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 280})
\oplus({\bf 256})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{8910}}$&=&
$({\bf 945})
\oplus({\bf 1280})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 280})
\oplus({\bf 256})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 8910'}$&=&
$({\bf 4374})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus2({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{8910'}}$&=&
$({\bf 4374})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus2({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 8960}$&=&
$({\bf 2156})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{8960}}$&=&
$({\bf 2156})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 9009}$&=&
$({\bf 4719})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{9009}}$&=&
$({\bf 4719})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 9240}$&=&
$({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus3({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus2({\bf 126})
\oplus2({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{9240}}$&=&
$({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus3({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus2({\bf 126})
\oplus2({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 9240'}$&=&
$({\bf 4096})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 196})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 4096})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 196})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 9360}$&=&
$({\bf 3200})
\oplus({\bf 1540''})
\oplus({\bf \overline{1540''}})
\oplus({\bf 1280'})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{9360}}$&=&
$({\bf 3200})
\oplus({\bf 1540''})
\oplus({\bf \overline{1540''}})
\oplus({\bf 1280'})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 9625}$&=&
$({\bf 2640})
\oplus({\bf 1280})
\oplus({\bf 360'})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf \overline{35}})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{9625}}$&=&
$({\bf 2640})
\oplus({\bf 1280})
\oplus({\bf 360'})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf \overline{35}})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 10080}$&=&
$({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{770}})
\oplus2({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{10080}}$&=&
$({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{770}})
\oplus2({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 10296}$&=&
$({\bf 2376'})
\oplus({\bf \overline{2376'}})
\oplus({\bf 2079})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{10296}}$&=&
$({\bf 2376'})
\oplus({\bf \overline{2376'}})
\oplus({\bf 2079})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 10368}$&=&
$({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus2({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{10368}}$&=&
$({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus2({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 10500}$&=&
$({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus2({\bf \overline{630}})
\oplus3({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus3({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{10500}}$&=&
$({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus2({\bf \overline{630}})
\oplus3({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus3({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 10725}$&=&
$({\bf 1716'})
\oplus({\bf 4719})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{10725}}$&=&
$({\bf 1716'})
\oplus({\bf 4719})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 11340}$&=&
$({\bf 616})
\oplus({\bf 315})
\oplus({\bf 825})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{616}})
\oplus2({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 11340'}$&=&
$({\bf 1980})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus2({\bf 126})
\oplus2({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{11340'}}$&=&
$({\bf 1980})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus2({\bf 126})
\oplus2({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 11466}$&=&
$({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus2({\bf 336})
\oplus2({\bf 735})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus2({\bf 105})
\oplus2({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{11466}}$&=&
$({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus2({\bf 336})
\oplus2({\bf 735})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus2({\bf 105})
\oplus2({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 11550}$&=&
$({\bf 2640})
\oplus({\bf 945})
\oplus({\bf 1280})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 280})
\oplus({\bf 256})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{11550}}$&=&
$({\bf 2640})
\oplus({\bf 945})
\oplus({\bf 1280})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 280})
\oplus({\bf 256})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 11550'}$&=&
$({\bf 2310})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{11550'}}$&=&
$({\bf 2310})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 11628}$&=&
$({\bf 5440''})
\oplus({\bf 3185})
\oplus({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{11628}}$&=&
$({\bf 5440''})
\oplus({\bf 3185})
\oplus({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 11760}$&=&
$({\bf 750})
\oplus({\bf 640})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{11760}}$&=&
$({\bf 750})
\oplus({\bf 640})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 11907}$&=&
$({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus2({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{11907}}$&=&
$({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus2({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 12250}$&=&
$({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus2({\bf 280})
\oplus({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus({\bf 105})
\oplus3({\bf \overline{256}})
\oplus4({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{12250}}$&=&
$({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus2({\bf 280})
\oplus({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus({\bf 105})
\oplus3({\bf \overline{256}})
\oplus4({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 12375}$&=&
$({\bf 1375})
\oplus({\bf 2640})
\oplus({\bf 1280})
\oplus({\bf 360'})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf \overline{35}})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{12375}}$&=&
$({\bf 1375})
\oplus({\bf 2640})
\oplus({\bf 1280})
\oplus({\bf 360'})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf \overline{35}})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 12600}$&=&
$({\bf 770'})
\oplus({\bf 1980})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{1980}})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus2({\bf 270})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf \overline{270}})
\oplus({\bf 300})
\oplus2({\bf 126})
\oplus({\bf \overline{84''}})
\oplus2({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{12600}}$&=&
$({\bf 770'})
\oplus({\bf 1980})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{1980}})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus2({\bf 270})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf \overline{270}})
\oplus({\bf 300})
\oplus2({\bf 126})
\oplus({\bf \overline{84''}})
\oplus2({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 12740}$&=&
$({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 825})
\oplus2({\bf 336})
\oplus2({\bf 735})
\oplus2({\bf 729})
\oplus3({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 12936}$&=&
$({\bf 945})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus3({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus3({\bf \overline{280}})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{12936}}$&=&
$({\bf 945})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus3({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus3({\bf \overline{280}})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 12936'}$&=&
$({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{12936'}}$&=&
$({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 13440}$&=&
$({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus2({\bf 280})
\oplus2({\bf 300'})
\oplus4({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus4({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{13440}}$&=&
$({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus2({\bf 280})
\oplus2({\bf 300'})
\oplus4({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus4({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 13440'}$&=&
$({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus({\bf 1280})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{13440'}}$&=&
$({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus({\bf 1280})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 13650}$&=&
$({\bf 6720})
\oplus({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{13650}}$&=&
$({\bf 6720})
\oplus({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 13860}$&=&
$({\bf 5200})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 825})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus2({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{13860}}$&=&
$({\bf 5200})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 825})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus2({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 13860'}$&=&
$({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 4374})
\oplus2({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus2({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 4374})
\oplus2({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus2({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus2({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 13860''}$&=&
$({\bf 3920})
\oplus({\bf 5200})
\oplus({\bf 2640})
\oplus({\bf 825})
\oplus({\bf 336})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{13860''}}$&=&
$({\bf 3920})
\oplus({\bf 5200})
\oplus({\bf 2640})
\oplus({\bf 825})
\oplus({\bf 336})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 14112}$&=&
$({\bf 286})
\oplus({\bf 1170})
\oplus({\bf 1820})
\oplus({\bf 770'})
\oplus({\bf \overline{1820}})
\oplus({\bf 1980})
\oplus({\bf 84''})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1980}})
\oplus({\bf 540'})
\oplus({\bf 270})
\oplus({\bf \overline{286}})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{270}})
\oplus({\bf 126})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{126}})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 14175}$&=&
$({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{14175}}$&=&
$({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 15015}$&=&
$({\bf 6825})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus2({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{15015}}$&=&
$({\bf 6825})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus2({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 15015'}$&=&
$({\bf 4719})
\oplus({\bf 2376'})
\oplus({\bf \overline{2376'}})
\oplus({\bf 2079})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{15015'}}$&=&
$({\bf 4719})
\oplus({\bf 2376'})
\oplus({\bf \overline{2376'}})
\oplus({\bf 2079})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 15120}$&=&
$({\bf 1820})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 270})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{15120}}$&=&
$({\bf 1820})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 270})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{usp}_6$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_6\supset\mathfrak{usp}_6$(S)}
}
\label{Table:Branching-rules-A5_C3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_6\supset\mathfrak{usp}_6$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A5_C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_6\supset\mathfrak{usp}_6$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 6}$&=&
$({\bf 6})$\\
%
${\bf \overline{6}}$&=&
$({\bf 6})$\\
%
${\bf 15}$&=&
$({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{15}}$&=&
$({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 20}$&=&
$({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 21}$&=&
$({\bf 21})$\\
%
${\bf \overline{21}}$&=&
$({\bf 21})$\\
%
${\bf 35}$&=&
$({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 56}$&=&
$({\bf 56})$\\
%
${\bf \overline{56}}$&=&
$({\bf 56})$\\
%
${\bf 70}$&=&
$({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{70}}$&=&
$({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 84}$&=&
$({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{84}}$&=&
$({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 105}$&=&
$({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf \overline{105}}$&=&
$({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 105'}$&=&
$({\bf 90})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{105'}}$&=&
$({\bf 90})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 120}$&=&
$({\bf 56})
\oplus({\bf 64})$\\
%
${\bf \overline{120}}$&=&
$({\bf 56})
\oplus({\bf 64})$\\
%
${\bf 126}$&=&
$({\bf 126'})$\\
%
${\bf \overline{126}}$&=&
$({\bf 126'})$\\
%
${\bf 175}$&=&
$({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 189}$&=&
$({\bf 90})
\oplus({\bf 70})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 210}$&=&
$({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{210}}$&=&
$({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 210'}$&=&
$({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{210'}}$&=&
$({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 252}$&=&
$({\bf 252})$\\
%
${\bf \overline{252}}$&=&
$({\bf 252})$\\
%
${\bf 280}$&=&
$({\bf 189})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf \overline{280}}$&=&
$({\bf 189})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 315}$&=&
$({\bf 126'})
\oplus({\bf 189})$\\
%
${\bf \overline{315}}$&=&
$({\bf 126'})
\oplus({\bf 189})$\\
%
${\bf 336}$&=&
$({\bf 216})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf \overline{336}}$&=&
$({\bf 216})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf 384}$&=&
$({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf \overline{384}}$&=&
$({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 405}$&=&
$({\bf 126'})
\oplus({\bf 189})
\oplus({\bf 90})$\\
%
${\bf 420}$&=&
$({\bf 350})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{420}}$&=&
$({\bf 350})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 462}$&=&
$({\bf 462})$\\
%
${\bf \overline{462}}$&=&
$({\bf 462})$\\
%
${\bf 490}$&=&
$({\bf 385})
\oplus({\bf 90})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{490}}$&=&
$({\bf 385})
\oplus({\bf 90})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 504}$&=&
$({\bf 448})
\oplus({\bf 56})$\\
%
${\bf \overline{504}}$&=&
$({\bf 448})
\oplus({\bf 56})$\\
%
${\bf 540}$&=&
$({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf 560}$&=&
$({\bf 350})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{560}}$&=&
$({\bf 350})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 700}$&=&
$({\bf 252})
\oplus({\bf 448})$\\
%
${\bf \overline{700}}$&=&
$({\bf 252})
\oplus({\bf 448})$\\
%
${\bf 720}$&=&
$({\bf 448})
\oplus({\bf 216})
\oplus({\bf 56})$\\
%
${\bf \overline{720}}$&=&
$({\bf 448})
\oplus({\bf 216})
\oplus({\bf 56})$\\
%
${\bf 792}$&=&
$({\bf 792})$\\
%
${\bf \overline{792}}$&=&
$({\bf 792})$\\
%
${\bf 840}$&=&
$({\bf 350})
\oplus({\bf 216})
\oplus({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{840}}$&=&
$({\bf 350})
\oplus({\bf 216})
\oplus({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 840'}$&=&
$({\bf 378})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf \overline{840'}}$&=&
$({\bf 378})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 840''}$&=&
$({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 189})$\\
%
${\bf \overline{840''}}$&=&
$({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 189})$\\
%
${\bf 896}$&=&
$({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf \overline{896}}$&=&
$({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 980}$&=&
$({\bf 330})
\oplus({\bf 378})
\oplus({\bf 216})
\oplus({\bf 56})$\\
%
${\bf 1050}$&=&
$({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf \overline{1050}}$&=&
$({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 1050'}$&=&
$({\bf 252})
\oplus({\bf 448})
\oplus({\bf 350})$\\
%
${\bf \overline{1050'}}$&=&
$({\bf 252})
\oplus({\bf 448})
\oplus({\bf 350})$\\
%
${\bf 1050''}$&=&
$({\bf 924'})
\oplus({\bf 126'})$\\
%
${\bf \overline{1050''}}$&=&
$({\bf 924'})
\oplus({\bf 126'})$\\
%
${\bf 1134}$&=&
$({\bf 448})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf \overline{1134}}$&=&
$({\bf 448})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf 1134'}$&=&
$({\bf 924})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{1134'}}$&=&
$({\bf 924})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 1176}$&=&
$({\bf 385})
\oplus({\bf 512})
\oplus2({\bf 90})
\oplus({\bf 70})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{1176}}$&=&
$({\bf 385})
\oplus({\bf 512})
\oplus2({\bf 90})
\oplus({\bf 70})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 1176'}$&=&
$({\bf 616})
\oplus({\bf 350})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{1176'}}$&=&
$({\bf 616})
\oplus({\bf 350})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 1260}$&=&
$({\bf 448})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf \overline{1260}}$&=&
$({\bf 448})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 1287}$&=&
$({\bf 1287})$\\
%
${\bf \overline{1287}}$&=&
$({\bf 1287})$\\
%
${\bf 1386}$&=&
$({\bf 462})
\oplus({\bf 924'})$\\
%
${\bf \overline{1386}}$&=&
$({\bf 462})
\oplus({\bf 924'})$\\
%
${\bf 1470}$&=&
$({\bf 594})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf \overline{1470}}$&=&
$({\bf 594})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 1575}$&=&
$({\bf 924'})
\oplus({\bf 525})
\oplus({\bf 126'})$\\
%
${\bf \overline{1575}}$&=&
$({\bf 924'})
\oplus({\bf 525})
\oplus({\bf 126'})$\\
%
${\bf 1701}$&=&
$({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})$\\
%
${\bf \overline{1701}}$&=&
$({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})$\\
%
${\bf 1764}$&=&
$({\bf 1344})
\oplus({\bf 350})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{1764}}$&=&
$({\bf 1344})
\oplus({\bf 350})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 1764'}$&=&
$({\bf 1274})
\oplus({\bf 385})
\oplus({\bf 90})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{1764'}}$&=&
$({\bf 1274})
\oplus({\bf 385})
\oplus({\bf 90})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 1800}$&=&
$({\bf 924})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf \overline{1800}}$&=&
$({\bf 924})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 1800'}$&=&
$({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 448})$\\
%
${\bf \overline{1800'}}$&=&
$({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 448})$\\
%
${\bf 1960}$&=&
$({\bf 616})
\oplus({\bf 378})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus2({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 1980}$&=&
$({\bf 1728})
\oplus({\bf 252})$\\
%
${\bf \overline{1980}}$&=&
$({\bf 1728})
\oplus({\bf 252})$\\
%
${\bf 2002}$&=&
$({\bf 2002'})$\\
%
${\bf \overline{2002}}$&=&
$({\bf 2002'})$\\
%
${\bf 2205}$&=&
$({\bf 924})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf \overline{2205}}$&=&
$({\bf 924})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 2310}$&=&
$({\bf 462})
\oplus({\bf 924'})
\oplus({\bf 924})$\\
%
${\bf \overline{2310}}$&=&
$({\bf 462})
\oplus({\bf 924'})
\oplus({\bf 924})$\\
%
${\bf 2430}$&=&
$({\bf 924})
\oplus({\bf 525})
\oplus({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf \overline{2430}}$&=&
$({\bf 924})
\oplus({\bf 525})
\oplus({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 2520}$&=&
$({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf \overline{2520}}$&=&
$({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf 2520'}$&=&
$({\bf 1078})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 1078})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})$\\
%
${\bf 2520''}$&=&
$({\bf 1344})
\oplus({\bf 616})
\oplus({\bf 350})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{2520''}}$&=&
$({\bf 1344})
\oplus({\bf 616})
\oplus({\bf 350})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 2520'''}$&=&
$({\bf 2016})
\oplus({\bf 448})
\oplus({\bf 56})$\\
%
${\bf \overline{2520'''}}$&=&
$({\bf 2016})
\oplus({\bf 448})
\oplus({\bf 56})$\\
%
${\bf 2520''''}$&=&
$({\bf 792})
\oplus({\bf 1728})$\\
%
${\bf \overline{2520''''}}$&=&
$({\bf 792})
\oplus({\bf 1728})$\\
%
${\bf 2688}$&=&
$({\bf 924'})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 189})$\\
%
${\bf \overline{2688}}$&=&
$({\bf 924'})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 189})$\\
%
${\bf 2695}$&=&
$({\bf 462})
\oplus({\bf 924'})
\oplus({\bf 924})
\oplus({\bf 385})$\\
%
${\bf 3003}$&=&
$({\bf 3003'})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 3003'})$\\
%
${\bf 3080}$&=&
$({\bf 1728})
\oplus({\bf 1100})
\oplus({\bf 252})$\\
%
${\bf \overline{3080}}$&=&
$({\bf 1728})
\oplus({\bf 1100})
\oplus({\bf 252})$\\
%
${\bf 3200}$&=&
$({\bf 924'})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 512})
\oplus({\bf 189})$\\
%
${\bf \overline{3200}}$&=&
$({\bf 924'})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 512})
\oplus({\bf 189})$\\
%
${\bf 3240}$&=&
$({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 378})
\oplus({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf \overline{3240}}$&=&
$({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 378})
\oplus({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 3465}$&=&
$({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 924'})$\\
%
${\bf \overline{3465}}$&=&
$({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 924'})$\\
%
${\bf 3465'}$&=&
$({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf \overline{3465'}}$&=&
$({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf 3675}$&=&
$({\bf 924})
\oplus({\bf 525})
\oplus({\bf 385})
\oplus2({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 3675'}$&=&
$({\bf 924'})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})$\\
%
${\bf \overline{3675'}}$&=&
$({\bf 924'})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})$\\
%
${\bf 3969}$&=&
$({\bf 1078})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 594})
\oplus2({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus({\bf 70})$\\
%
${\bf 4116}$&=&
$({\bf 1001})
\oplus({\bf 1386'})
\oplus({\bf 1078})
\oplus({\bf 525})
\oplus({\bf 126'})$\\
%
${\bf 4200}$&=&
$({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 350})
\oplus({\bf 216})$\\
%
${\bf \overline{4200}}$&=&
$({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 350})
\oplus({\bf 216})$\\
%
${\bf 4290}$&=&
$({\bf 1287})
\oplus({\bf 3003})$\\
%
${\bf \overline{4290}}$&=&
$({\bf 1287})
\oplus({\bf 3003})$\\
%
${\bf 4368}$&=&
$({\bf 4368})$\\
%
${\bf \overline{4368}}$&=&
$({\bf 4368})$\\
%
${\bf 4410}$&=&
$({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 56})
\oplus2({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf \overline{4410}}$&=&
$({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 56})
\oplus2({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf 4410'}$&=&
$({\bf 2205})
\oplus({\bf 924})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf \overline{4410'}}$&=&
$({\bf 2205})
\oplus({\bf 924})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 4410''}$&=&
$({\bf 1386'})
\oplus({\bf 1078})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 594})
\oplus({\bf 512})
\oplus({\bf 189})$\\
%
${\bf \overline{4410''}}$&=&
$({\bf 1386'})
\oplus({\bf 1078})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 594})
\oplus({\bf 512})
\oplus({\bf 189})$\\
%
${\bf 4410'''}$&=&
$({\bf 3276})
\oplus({\bf 924})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{4410'''}}$&=&
$({\bf 3276})
\oplus({\bf 924})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 4500}$&=&
$({\bf 2016})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 378})
\oplus({\bf 216})
\oplus({\bf 56})$\\
%
${\bf \overline{4500}}$&=&
$({\bf 2016})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 378})
\oplus({\bf 216})
\oplus({\bf 56})$\\
%
${\bf 4536}$&=&
$({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 616})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{4536}}$&=&
$({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 616})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 4536'}$&=&
$({\bf 792})
\oplus({\bf 1728})
\oplus({\bf 2016})$\\
%
${\bf \overline{4536'}}$&=&
$({\bf 792})
\oplus({\bf 1728})
\oplus({\bf 2016})$\\
%
${\bf 4704}$&=&
$({\bf 2184})
\oplus({\bf 1344})
\oplus({\bf 616})
\oplus({\bf 350})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{4704}}$&=&
$({\bf 2184})
\oplus({\bf 1344})
\oplus({\bf 616})
\oplus({\bf 350})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 4950}$&=&
$({\bf 3900})
\oplus({\bf 924'})
\oplus({\bf 126'})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 3900})
\oplus({\bf 924'})
\oplus({\bf 126'})$\\
%
${\bf 5040}$&=&
$({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus2({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{5040}}$&=&
$({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus2({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 5040'}$&=&
$({\bf 1274})
\oplus({\bf 2205})
\oplus2({\bf 385})
\oplus({\bf 512})
\oplus2({\bf 90})
\oplus({\bf 70})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{5040'}}$&=&
$({\bf 1274})
\oplus({\bf 2205})
\oplus2({\bf 385})
\oplus({\bf 512})
\oplus2({\bf 90})
\oplus({\bf 70})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 5292}$&=&
$({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 616})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus({\bf 126})$\\
%
${\bf 5292'}$&=&
$({\bf 3528})
\oplus({\bf 1274})
\oplus({\bf 385})
\oplus({\bf 90})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{5292'}}$&=&
$({\bf 3528})
\oplus({\bf 1274})
\oplus({\bf 385})
\oplus({\bf 90})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 5544}$&=&
$({\bf 1728})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 448})$\\
%
${\bf \overline{5544}}$&=&
$({\bf 1728})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 448})$\\
%
${\bf 5544'}$&=&
$({\bf 3003})
\oplus({\bf 2079})
\oplus({\bf 462})$\\
%
${\bf \overline{5544'}}$&=&
$({\bf 3003})
\oplus({\bf 2079})
\oplus({\bf 462})$\\
%
${\bf 5670}$&=&
$({\bf 2205})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 385})
\oplus2({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf \overline{5670}}$&=&
$({\bf 2205})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 385})
\oplus2({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 5670'}$&=&
$({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 216})
\oplus({\bf 56})$\\
%
${\bf \overline{5670'}}$&=&
$({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 216})
\oplus({\bf 56})$\\
%
${\bf 5720}$&=&
$({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf \overline{5720}}$&=&
$({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf 5760}$&=&
$({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 189})$\\
%
${\bf \overline{5760}}$&=&
$({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 189})$\\
%
${\bf 5880}$&=&
$({\bf 2240})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf \overline{5880}}$&=&
$({\bf 2240})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 5880'}$&=&
$({\bf 2016})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf \overline{5880'}}$&=&
$({\bf 2016})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf 5880''}$&=&
$({\bf 792})
\oplus({\bf 1728})
\oplus({\bf 2016})
\oplus({\bf 1344})$\\
%
${\bf \overline{5880''}}$&=&
$({\bf 792})
\oplus({\bf 1728})
\oplus({\bf 2016})
\oplus({\bf 1344})$\\
%
${\bf 5880'''}$&=&
$({\bf 4116})
\oplus({\bf 1344})
\oplus({\bf 350})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{5880'''}}$&=&
$({\bf 4116})
\oplus({\bf 1344})
\oplus({\bf 350})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 6000}$&=&
$({\bf 2464})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 350})$\\
%
${\bf \overline{6000}}$&=&
$({\bf 2464})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 350})$\\
%
${\bf 6160}$&=&
$({\bf 3640})
\oplus({\bf 792})
\oplus({\bf 1728})$\\
%
${\bf \overline{6160}}$&=&
$({\bf 3640})
\oplus({\bf 792})
\oplus({\bf 1728})$\\
%
${\bf 6188}$&=&
$({\bf 6188})$\\
%
${\bf \overline{6188}}$&=&
$({\bf 6188})$\\
%
${\bf 6720}$&=&
$({\bf 1274})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 385})
\oplus2({\bf 512})
\oplus3({\bf 90})
\oplus({\bf 70})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 6804}$&=&
$({\bf 2240})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 330})
\oplus({\bf 616})
\oplus2({\bf 378})
\oplus({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf \overline{6804}}$&=&
$({\bf 2240})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 330})
\oplus({\bf 616})
\oplus2({\bf 378})
\oplus({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 6930}$&=&
$({\bf 1728})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 1386})
\oplus({\bf 448})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 1728})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 1386})
\oplus({\bf 448})$\\
%
${\bf 6930'}$&=&
$({\bf 2002'})
\oplus({\bf 4928})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 2002'})
\oplus({\bf 4928})$\\
%
${\bf 7000}$&=&
$({\bf 2016})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf \overline{7000}}$&=&
$({\bf 2016})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 7056}$&=&
$({\bf 2457})
\oplus({\bf 2205})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf \overline{7056}}$&=&
$({\bf 2457})
\oplus({\bf 2205})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 7056'}$&=&
$({\bf 2002})
\oplus({\bf 2240})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 216})
\oplus({\bf 56})$\\
%
${\bf \overline{7056'}}$&=&
$({\bf 2002})
\oplus({\bf 2240})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 216})
\oplus({\bf 56})$\\
%
${\bf 7875}$&=&
$({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 512})
\oplus({\bf 189})$\\
%
${\bf \overline{7875}}$&=&
$({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 512})
\oplus({\bf 189})$\\
%
${\bf 7875'}$&=&
$({\bf 3276})
\oplus({\bf 2205})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf \overline{7875'}}$&=&
$({\bf 3276})
\oplus({\bf 2205})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 8064}$&=&
$({\bf 2205})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 594})
\oplus({\bf 385})
\oplus3({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf \overline{8064}}$&=&
$({\bf 2205})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 594})
\oplus({\bf 385})
\oplus3({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 8190}$&=&
$({\bf 1287})
\oplus({\bf 3003})
\oplus({\bf 3900})$\\
%
${\bf \overline{8190}}$&=&
$({\bf 1287})
\oplus({\bf 3003})
\oplus({\bf 3900})$\\
%
${\bf 8568}$&=&
$({\bf 8568'})$\\
%
${\bf \overline{8568}}$&=&
$({\bf 8568'})$\\
%
${\bf 8624}$&=&
$({\bf 1728})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 350})$\\
%
${\bf \overline{8624}}$&=&
$({\bf 1728})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 350})$\\
%
${\bf 8820}$&=&
$({\bf 4116})
\oplus({\bf 2184})
\oplus({\bf 1344})
\oplus({\bf 616})
\oplus({\bf 350})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{8820}}$&=&
$({\bf 4116})
\oplus({\bf 2184})
\oplus({\bf 1344})
\oplus({\bf 616})
\oplus({\bf 350})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 8910}$&=&
$({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 924})
\oplus({\bf 525})$\\
%
${\bf \overline{8910}}$&=&
$({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 924})
\oplus({\bf 525})$\\
%
${\bf 8910'}$&=&
$({\bf 6930})
\oplus({\bf 1728})
\oplus({\bf 252})$\\
%
${\bf \overline{8910'}}$&=&
$({\bf 6930})
\oplus({\bf 1728})
\oplus({\bf 252})$\\
%
${\bf 8960}$&=&
$({\bf 3276})
\oplus({\bf 1274})
\oplus({\bf 2205})
\oplus({\bf 924})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf \overline{8960}}$&=&
$({\bf 3276})
\oplus({\bf 1274})
\oplus({\bf 2205})
\oplus({\bf 924})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 9009}$&=&
$({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf \overline{9009}}$&=&
$({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf 9240}$&=&
$({\bf 1728})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 350})$\\
%
${\bf \overline{9240}}$&=&
$({\bf 1728})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 350})$\\
%
${\bf 9240'}$&=&
$({\bf 6720})
\oplus({\bf 2016})
\oplus({\bf 448})
\oplus({\bf 56})$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 6720})
\oplus({\bf 2016})
\oplus({\bf 448})
\oplus({\bf 56})$\\
%
${\bf 9360}$&=&
$({\bf 4928})
\oplus({\bf 3640})
\oplus({\bf 792})$\\
%
${\bf \overline{9360}}$&=&
$({\bf 4928})
\oplus({\bf 3640})
\oplus({\bf 792})$\\
%
${\bf 9625}$&=&
$({\bf 3900})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 1078})
\oplus({\bf 525})
\oplus({\bf 126'})$\\
%
${\bf \overline{9625}}$&=&
$({\bf 3900})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 1078})
\oplus({\bf 525})
\oplus({\bf 126'})$\\
%
${\bf 10080}$&=&
$({\bf 2184})
\oplus({\bf 2240})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus2({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{10080}}$&=&
$({\bf 2184})
\oplus({\bf 2240})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus2({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 10296}$&=&
$({\bf 6006'})
\oplus({\bf 1287})
\oplus({\bf 3003})$\\
%
${\bf \overline{10296}}$&=&
$({\bf 6006'})
\oplus({\bf 1287})
\oplus({\bf 3003})$\\
%
${\bf 10368}$&=&
$({\bf 3003})
\oplus({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 924'})$\\
%
${\bf \overline{10368}}$&=&
$({\bf 3003})
\oplus({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 924'})$\\
%
${\bf 10500}$&=&
$({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 1344})
\oplus2({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf \overline{10500}}$&=&
$({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 1344})
\oplus2({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 10725}$&=&
$({\bf 3003'})
\oplus({\bf 7722})$\\
%
${\bf \overline{10725}}$&=&
$({\bf 3003'})
\oplus({\bf 7722})$\\
%
${\bf 11340}$&=&
$({\bf 2457})
\oplus({\bf 1386'})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus2({\bf 594})
\oplus2({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 11340'}$&=&
$({\bf 5460})
\oplus({\bf 2016})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf \overline{11340'}}$&=&
$({\bf 5460})
\oplus({\bf 2016})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf 11466}$&=&
$({\bf 1287})
\oplus({\bf 3003})
\oplus({\bf 3900})
\oplus({\bf 3276})$\\
%
${\bf \overline{11466}}$&=&
$({\bf 1287})
\oplus({\bf 3003})
\oplus({\bf 3900})
\oplus({\bf 3276})$\\
%
${\bf 11550}$&=&
$({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 525})
\oplus({\bf 126'})$\\
%
${\bf \overline{11550}}$&=&
$({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 525})
\oplus({\bf 126'})$\\
%
${\bf 11550'}$&=&
$({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 448})$\\
%
${\bf \overline{11550'}}$&=&
$({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 448})$\\
%
${\bf 11628}$&=&
$({\bf 11628'})$\\
%
${\bf \overline{11628}}$&=&
$({\bf 11628'})$\\
%
${\bf 11760}$&=&
$({\bf 2464})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2240})
\oplus2({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus({\bf 126})$\\
%
${\bf \overline{11760}}$&=&
$({\bf 2464})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2240})
\oplus2({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus({\bf 126})$\\
%
${\bf 11907}$&=&
$({\bf 3276})
\oplus({\bf 3072})
\oplus({\bf 2205})
\oplus2({\bf 924})
\oplus({\bf 525})
\oplus({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf \overline{11907}}$&=&
$({\bf 3276})
\oplus({\bf 3072})
\oplus({\bf 2205})
\oplus2({\bf 924})
\oplus({\bf 525})
\oplus({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 12250}$&=&
$({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 385})
\oplus2({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})$\\
%
${\bf \overline{12250}}$&=&
$({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 385})
\oplus2({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})$\\
%
${\bf 12375}$&=&
$({\bf 4914})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 924})$\\
%
${\bf \overline{12375}}$&=&
$({\bf 4914})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 924})$\\
%
${\bf 12600}$&=&
$({\bf 3744})
\oplus({\bf 2464})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2240})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 350})$\\
%
${\bf \overline{12600}}$&=&
$({\bf 3744})
\oplus({\bf 2464})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2240})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 350})$\\
%
${\bf 12740}$&=&
$({\bf 1287})
\oplus({\bf 3003})
\oplus({\bf 3900})
\oplus({\bf 3276})
\oplus({\bf 1274})$\\
%
${\bf 12936}$&=&
$({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 2205})
\oplus2({\bf 924})
\oplus({\bf 525})
\oplus({\bf 385})
\oplus({\bf 512})$\\
%
${\bf \overline{12936}}$&=&
$({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 2205})
\oplus2({\bf 924})
\oplus({\bf 525})
\oplus({\bf 385})
\oplus({\bf 512})$\\
%
${\bf 12936'}$&=&
$({\bf 3900})
\oplus({\bf 3276})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 189})$\\
%
${\bf \overline{12936'}}$&=&
$({\bf 3900})
\oplus({\bf 3276})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 189})$\\
%
${\bf 13440}$&=&
$({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 594})
\oplus({\bf 385})
\oplus3({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus({\bf 70})$\\
%
${\bf \overline{13440}}$&=&
$({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 594})
\oplus({\bf 385})
\oplus3({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus({\bf 70})$\\
%
${\bf 13440'}$&=&
$({\bf 3003})
\oplus({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3072})
\oplus({\bf 924'})$\\
%
${\bf \overline{13440'}}$&=&
$({\bf 3003})
\oplus({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3072})
\oplus({\bf 924'})$\\
%
${\bf 13650}$&=&
$({\bf 11648})
\oplus({\bf 2002'})$\\
%
${\bf \overline{13650}}$&=&
$({\bf 11648})
\oplus({\bf 2002'})$\\
%
${\bf 13860}$&=&
$({\bf 9450})
\oplus({\bf 3276})
\oplus({\bf 924})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{13860}}$&=&
$({\bf 9450})
\oplus({\bf 3276})
\oplus({\bf 924})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 13860'}$&=&
$({\bf 2002'})
\oplus({\bf 4928})
\oplus({\bf 6930})$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 2002'})
\oplus({\bf 4928})
\oplus({\bf 6930})$\\
%
${\bf 13860''}$&=&
$({\bf 8568})
\oplus({\bf 3528})
\oplus({\bf 1274})
\oplus({\bf 385})
\oplus({\bf 90})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{13860''}}$&=&
$({\bf 8568})
\oplus({\bf 3528})
\oplus({\bf 1274})
\oplus({\bf 385})
\oplus({\bf 90})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 14112}$&=&
$({\bf 2548})
\oplus({\bf 4004})
\oplus({\bf 3744})
\oplus({\bf 2464})
\oplus({\bf 1100})
\oplus({\bf 252})$\\
%
${\bf 14175}$&=&
$({\bf 3276})
\oplus({\bf 3072})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 924})
\oplus({\bf 525})
\oplus({\bf 594})
\oplus2({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf \overline{14175}}$&=&
$({\bf 3276})
\oplus({\bf 3072})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 924})
\oplus({\bf 525})
\oplus({\bf 594})
\oplus2({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 15015}$&=&
$({\bf 11550})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf \overline{15015}}$&=&
$({\bf 11550})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf 15015'}$&=&
$({\bf 7722})
\oplus({\bf 6006'})
\oplus({\bf 1287})$\\
%
${\bf \overline{15015'}}$&=&
$({\bf 7722})
\oplus({\bf 6006'})
\oplus({\bf 1287})$\\
%
${\bf 15120}$&=&
$({\bf 6300})
\oplus({\bf 4116})
\oplus({\bf 2184})
\oplus({\bf 1344})
\oplus({\bf 616})
\oplus({\bf 350})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{15120}}$&=&
$({\bf 6300})
\oplus({\bf 4116})
\oplus({\bf 2184})
\oplus({\bf 1344})
\oplus({\bf 616})
\oplus({\bf 350})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_3\oplus\mathfrak{su}_2$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_6\supset\mathfrak{su}_3\oplus\mathfrak{su}_2$(S)}
}
\label{Table:Branching-rules-A5_A2-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_6\supset\mathfrak{su}_3\oplus\mathfrak{su}_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A5_A2-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_6\supset\mathfrak{su}_3\oplus\mathfrak{su}_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 6}$&=&
$({\bf 3,2})$\\
%
${\bf \overline{6}}$&=&
$({\bf \overline{3},2})$\\
%
${\bf 15}$&=&
$({\bf \overline{6},1})
\oplus({\bf \overline{3},3})$\\
%
${\bf \overline{15}}$&=&
$({\bf 6,1})
\oplus({\bf 3,3})$\\
%
${\bf 20}$&=&
$({\bf 8,2})
\oplus({\bf 1,4})$\\
%
${\bf 21}$&=&
$({\bf \overline{6},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{21}}$&=&
$({\bf 6,3})
\oplus({\bf 3,1})$\\
%
${\bf 35}$&=&
$({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 1,3})$\\
%
${\bf 56}$&=&
$({\bf 10,4})
\oplus({\bf 8,2})$\\
%
${\bf \overline{56}}$&=&
$({\bf \overline{10},4})
\oplus({\bf 8,2})$\\
%
${\bf 70}$&=&
$({\bf 10,2})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 1,2})$\\
%
${\bf \overline{70}}$&=&
$({\bf \overline{10},2})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 1,2})$\\
%
${\bf 84}$&=&
$({\bf 15,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{84}}$&=&
$({\bf \overline{15},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 105}$&=&
$({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},3})
\oplus({\bf \overline{3},5})
\oplus({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{105}}$&=&
$({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 105'}$&=&
$({\bf \overline{15'},1})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{6},5})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},3})$\\
%
${\bf \overline{105'}}$&=&
$({\bf 15',1})
\oplus({\bf 15,3})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 3,3})$\\
%
${\bf 120}$&=&
$({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 6,2})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 126}$&=&
$({\bf \overline{15'},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{6},1})$\\
%
${\bf \overline{126}}$&=&
$({\bf 15',5})
\oplus({\bf 15,3})
\oplus({\bf 6,1})$\\
%
${\bf 175}$&=&
$({\bf 27,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 189}$&=&
$({\bf 27,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 8,5})
\oplus2({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 210}$&=&
$({\bf 24,2})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{24},2})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},6})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 210'}$&=&
$({\bf \overline{15'},3})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},3})
\oplus({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{210'}}$&=&
$({\bf 15',3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,3})
\oplus({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 252}$&=&
$({\bf 21,6})
\oplus({\bf 24,4})
\oplus({\bf 15,2})$\\
%
${\bf \overline{252}}$&=&
$({\bf \overline{21},6})
\oplus({\bf \overline{24},4})
\oplus({\bf \overline{15},2})$\\
%
${\bf 280}$&=&
$({\bf 27,3})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,5})
\oplus2({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{280}}$&=&
$({\bf 27,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,5})
\oplus2({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 1,3})$\\
%
${\bf 315}$&=&
$({\bf \overline{24},5})
\oplus({\bf \overline{24},3})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},5})
\oplus({\bf \overline{6},3})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},3})$\\
%
${\bf \overline{315}}$&=&
$({\bf 24,5})
\oplus({\bf 24,3})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 3,3})$\\
%
${\bf 336}$&=&
$({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{336}}$&=&
$({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})
\oplus2({\bf \overline{6},2})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 384}$&=&
$({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},5})
\oplus2({\bf \overline{6},3})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},5})
\oplus2({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{384}}$&=&
$({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 405}$&=&
$({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 8,5})
\oplus2({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 420}$&=&
$({\bf 21,2})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{420}}$&=&
$({\bf \overline{21},2})
\oplus({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 462}$&=&
$({\bf 28,7})
\oplus({\bf 35,5})
\oplus({\bf 27,3})
\oplus({\bf \overline{10},1})$\\
%
${\bf \overline{462}}$&=&
$({\bf \overline{28},7})
\oplus({\bf \overline{35},5})
\oplus({\bf 27,3})
\oplus({\bf 10,1})$\\
%
${\bf 490}$&=&
$({\bf 28,1})
\oplus({\bf 35,3})
\oplus({\bf 27,5})
\oplus({\bf 27,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},3})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{490}}$&=&
$({\bf \overline{28},1})
\oplus({\bf \overline{35},3})
\oplus({\bf 27,5})
\oplus({\bf 27,1})
\oplus({\bf 10,7})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 1,1})$\\
%
${\bf 504}$&=&
$({\bf 21,4})
\oplus({\bf 24,6})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,2})$\\
%
${\bf \overline{504}}$&=&
$({\bf \overline{21},4})
\oplus({\bf \overline{24},6})
\oplus({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},2})$\\
%
${\bf 540}$&=&
$({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,6})
\oplus3({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 560}$&=&
$({\bf \overline{35},2})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,6})
\oplus2({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 1,4})$\\
%
${\bf \overline{560}}$&=&
$({\bf 35,2})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,6})
\oplus2({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 1,4})$\\
%
${\bf 700}$&=&
$({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf \overline{700}}$&=&
$({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf 720}$&=&
$({\bf 42,4})
\oplus({\bf 15',6})
\oplus({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 24,2})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{720}}$&=&
$({\bf \overline{42},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15'},6})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 792}$&=&
$({\bf 36,8})
\oplus({\bf 48,6})
\oplus({\bf 42,4})
\oplus({\bf 24,2})$\\
%
${\bf \overline{792}}$&=&
$({\bf \overline{36},8})
\oplus({\bf \overline{48},6})
\oplus({\bf \overline{42},4})
\oplus({\bf \overline{24},2})$\\
%
${\bf 840}$&=&
$({\bf 42,2})
\oplus({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,6})
\oplus3({\bf 15,4})
\oplus3({\bf 15,2})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 3,6})
\oplus2({\bf 3,4})
\oplus2({\bf 3,2})$\\
%
${\bf \overline{840}}$&=&
$({\bf \overline{42},2})
\oplus({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},6})
\oplus3({\bf \overline{15},4})
\oplus3({\bf \overline{15},2})
\oplus({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus2({\bf \overline{6},2})
\oplus({\bf \overline{3},6})
\oplus2({\bf \overline{3},4})
\oplus2({\bf \overline{3},2})$\\
%
${\bf 840'}$&=&
$({\bf 42,4})
\oplus({\bf 42,2})
\oplus({\bf 15',2})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{840'}}$&=&
$({\bf \overline{42},4})
\oplus({\bf \overline{42},2})
\oplus({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},8})
\oplus({\bf \overline{3},6})
\oplus2({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 840''}$&=&
$({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},3})
\oplus({\bf 8,5})
\oplus2({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 1,1})$\\
%
${\bf \overline{840''}}$&=&
$({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,5})
\oplus2({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 1,1})$\\
%
${\bf 896}$&=&
$({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 27,5})
\oplus2({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf 8,7})
\oplus2({\bf 8,5})
\oplus3({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{896}}$&=&
$({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,5})
\oplus2({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,7})
\oplus2({\bf 8,5})
\oplus3({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 980}$&=&
$({\bf 64,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,6})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 10,4})
\oplus({\bf \overline{10},4})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 1,10})
\oplus({\bf 1,6})
\oplus({\bf 1,4})$\\
%
${\bf 1050}$&=&
$({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},3})
\oplus2({\bf \overline{15},5})
\oplus3({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},7})
\oplus2({\bf \overline{6},5})
\oplus3({\bf \overline{6},3})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},7})
\oplus2({\bf \overline{3},5})
\oplus2({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{1050}}$&=&
$({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',3})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus2({\bf 15,5})
\oplus3({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 1050'}$&=&
$({\bf 42,6})
\oplus({\bf 42,4})
\oplus({\bf 42,2})
\oplus({\bf 15',4})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{1050'}}$&=&
$({\bf \overline{42},6})
\oplus({\bf \overline{42},4})
\oplus({\bf \overline{42},2})
\oplus({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},6})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 1050''}$&=&
$({\bf 28,5})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 8,3})
\oplus({\bf 8,1})$\\
%
${\bf \overline{1050''}}$&=&
$({\bf \overline{28},5})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf 8,3})
\oplus({\bf 8,1})$\\
%
${\bf 1134}$&=&
$({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf 27,6})
\oplus2({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,6})
\oplus3({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf \overline{1134}}$&=&
$({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,6})
\oplus2({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})
\oplus({\bf 8,6})
\oplus3({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 1134'}$&=&
$({\bf 28,3})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 27,7})
\oplus({\bf 27,5})
\oplus2({\bf 27,3})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,5})
\oplus2({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{1134'}}$&=&
$({\bf \overline{28},3})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,7})
\oplus({\bf 27,5})
\oplus2({\bf 27,3})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,5})
\oplus2({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 1,3})$\\
%
${\bf 1176}$&=&
$({\bf \overline{60},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},7})
\oplus2({\bf \overline{15},5})
\oplus3({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus2({\bf \overline{6},5})
\oplus({\bf \overline{6},3})
\oplus2({\bf \overline{6},1})
\oplus({\bf \overline{3},7})
\oplus({\bf \overline{3},5})
\oplus2({\bf \overline{3},3})$\\
%
${\bf \overline{1176}}$&=&
$({\bf 60,1})
\oplus({\bf 42,3})
\oplus({\bf 15',5})
\oplus({\bf 15',1})
\oplus({\bf 21,3})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus2({\bf 6,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})$\\
%
${\bf 1176'}$&=&
$({\bf 48,2})
\oplus({\bf 42,4})
\oplus({\bf 42,2})
\oplus({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 24,6})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{1176'}}$&=&
$({\bf \overline{48},2})
\oplus({\bf \overline{42},4})
\oplus({\bf \overline{42},2})
\oplus({\bf \overline{24},6})
\oplus({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{6},8})
\oplus({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},6})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 1260}$&=&
$({\bf 42,4})
\oplus({\bf 42,2})
\oplus({\bf 15',2})
\oplus({\bf 24,6})
\oplus2({\bf 24,4})
\oplus2({\bf 24,2})
\oplus({\bf 15,6})
\oplus3({\bf 15,4})
\oplus3({\bf 15,2})
\oplus({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 3,6})
\oplus2({\bf 3,4})
\oplus2({\bf 3,2})$\\
%
${\bf \overline{1260}}$&=&
$({\bf \overline{42},4})
\oplus({\bf \overline{42},2})
\oplus({\bf \overline{24},6})
\oplus2({\bf \overline{24},4})
\oplus2({\bf \overline{24},2})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},6})
\oplus3({\bf \overline{15},4})
\oplus3({\bf \overline{15},2})
\oplus({\bf \overline{6},6})
\oplus3({\bf \overline{6},4})
\oplus2({\bf \overline{6},2})
\oplus({\bf \overline{3},6})
\oplus2({\bf \overline{3},4})
\oplus2({\bf \overline{3},2})$\\
%
${\bf 1287}$&=&
$({\bf \overline{45},9})
\oplus({\bf \overline{63},7})
\oplus({\bf \overline{60},5})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{15'},1})$\\
%
${\bf \overline{1287}}$&=&
$({\bf 45,9})
\oplus({\bf 63,7})
\oplus({\bf 60,5})
\oplus({\bf 42,3})
\oplus({\bf 15',1})$\\
%
${\bf 1386}$&=&
$({\bf \overline{48},7})
\oplus({\bf \overline{48},5})
\oplus({\bf \overline{42},5})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},7})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},3})$\\
%
${\bf \overline{1386}}$&=&
$({\bf 48,7})
\oplus({\bf 48,5})
\oplus({\bf 42,5})
\oplus({\bf 42,3})
\oplus({\bf 15',7})
\oplus({\bf 15',5})
\oplus({\bf 15',3})
\oplus({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,3})$\\
%
${\bf 1470}$&=&
$({\bf \overline{60},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{42},5})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15},7})
\oplus2({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},7})
\oplus({\bf \overline{6},5})
\oplus2({\bf \overline{6},3})
\oplus({\bf \overline{3},9})
\oplus({\bf \overline{3},7})
\oplus2({\bf \overline{3},5})
\oplus({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{1470}}$&=&
$({\bf 60,3})
\oplus({\bf 42,5})
\oplus({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',3})
\oplus({\bf 21,1})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 1575}$&=&
$({\bf \overline{60},5})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{24},7})
\oplus2({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},5})
\oplus({\bf \overline{6},3})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},3})$\\
%
${\bf \overline{1575}}$&=&
$({\bf 60,5})
\oplus({\bf 42,3})
\oplus({\bf 15',1})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 24,7})
\oplus2({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 3,3})$\\
%
${\bf 1701}$&=&
$({\bf \overline{42},5})
\oplus2({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus5({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus2({\bf \overline{6},5})
\oplus2({\bf \overline{6},3})
\oplus2({\bf \overline{6},1})
\oplus({\bf \overline{3},7})
\oplus2({\bf \overline{3},5})
\oplus3({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{1701}}$&=&
$({\bf 42,5})
\oplus2({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',5})
\oplus({\bf 15',3})
\oplus({\bf 15',1})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus2({\bf 6,5})
\oplus2({\bf 6,3})
\oplus2({\bf 6,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 1764}$&=&
$({\bf 36,2})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 42,6})
\oplus({\bf 42,4})
\oplus({\bf 42,2})
\oplus({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 24,8})
\oplus({\bf 24,6})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{1764}}$&=&
$({\bf \overline{36},2})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{48},2})
\oplus({\bf \overline{42},6})
\oplus({\bf \overline{42},4})
\oplus({\bf \overline{42},2})
\oplus({\bf \overline{24},8})
\oplus({\bf \overline{24},6})
\oplus({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 1764'}$&=&
$({\bf \overline{45},1})
\oplus({\bf \overline{63},3})
\oplus({\bf \overline{60},5})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{42},7})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{24},5})
\oplus({\bf \overline{24},3})
\oplus({\bf \overline{15'},9})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{6},5})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},3})$\\
%
${\bf \overline{1764'}}$&=&
$({\bf 45,1})
\oplus({\bf 63,3})
\oplus({\bf 60,5})
\oplus({\bf 60,1})
\oplus({\bf 42,7})
\oplus({\bf 42,3})
\oplus({\bf 15',9})
\oplus({\bf 15',5})
\oplus({\bf 15',1})
\oplus({\bf 21,3})
\oplus({\bf 24,5})
\oplus({\bf 24,3})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 3,3})$\\
%
${\bf 1800}$&=&
$({\bf \overline{60},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{42},5})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},7})
\oplus({\bf \overline{15'},5})
\oplus2({\bf \overline{15'},3})
\oplus({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus3({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},7})
\oplus({\bf \overline{6},5})
\oplus3({\bf \overline{6},3})
\oplus2({\bf \overline{3},5})
\oplus({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{1800}}$&=&
$({\bf 60,3})
\oplus({\bf 42,5})
\oplus({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',7})
\oplus({\bf 15',5})
\oplus2({\bf 15',3})
\oplus({\bf 21,1})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus3({\bf 6,3})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 1800'}$&=&
$({\bf 48,6})
\oplus({\bf 48,4})
\oplus({\bf 42,6})
\oplus({\bf 42,4})
\oplus({\bf 42,2})
\oplus({\bf 15',8})
\oplus({\bf 15',6})
\oplus2({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,2})$\\
%
${\bf \overline{1800'}}$&=&
$({\bf \overline{48},6})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{42},6})
\oplus({\bf \overline{42},4})
\oplus({\bf \overline{42},2})
\oplus({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15'},8})
\oplus({\bf \overline{15'},6})
\oplus2({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},2})$\\
%
${\bf 1960}$&=&
$({\bf 64,2})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,6})
\oplus3({\bf 27,4})
\oplus3({\bf 27,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus3({\bf 8,6})
\oplus4({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 1980}$&=&
$({\bf 36,6})
\oplus({\bf 48,8})
\oplus({\bf 48,6})
\oplus({\bf 48,4})
\oplus({\bf 42,6})
\oplus({\bf 42,4})
\oplus({\bf 42,2})
\oplus({\bf 15',6})
\oplus({\bf 15',4})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 6,2})$\\
%
${\bf \overline{1980}}$&=&
$({\bf \overline{36},6})
\oplus({\bf \overline{48},8})
\oplus({\bf \overline{48},6})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{42},6})
\oplus({\bf \overline{42},4})
\oplus({\bf \overline{42},2})
\oplus({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15'},6})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{6},2})$\\
%
${\bf 2002}$&=&
$({\bf 55,10})
\oplus({\bf 80,8})
\oplus({\bf 81,6})
\oplus({\bf 64,4})
\oplus({\bf \overline{35},2})$\\
%
${\bf \overline{2002}}$&=&
$({\bf \overline{55},10})
\oplus({\bf \overline{80},8})
\oplus({\bf \overline{81},6})
\oplus({\bf 64,4})
\oplus({\bf 35,2})$\\
%
${\bf 2205}$&=&
$({\bf \overline{48},3})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},5})
\oplus2({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},7})
\oplus2({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},5})
\oplus2({\bf \overline{15'},3})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus4({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},7})
\oplus2({\bf \overline{6},5})
\oplus3({\bf \overline{6},3})
\oplus({\bf \overline{6},1})
\oplus2({\bf \overline{3},5})
\oplus2({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{2205}}$&=&
$({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 42,5})
\oplus2({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',5})
\oplus2({\bf 15',3})
\oplus({\bf 15',1})
\oplus({\bf 24,7})
\oplus2({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 6,1})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 2310}$&=&
$({\bf \overline{60},7})
\oplus({\bf \overline{60},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{42},5})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},7})
\oplus2({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},7})
\oplus({\bf \overline{6},5})
\oplus2({\bf \overline{6},3})
\oplus({\bf \overline{3},5})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{2310}}$&=&
$({\bf 60,7})
\oplus({\bf 60,5})
\oplus({\bf 60,3})
\oplus({\bf 42,5})
\oplus({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',3})
\oplus({\bf 21,5})
\oplus({\bf 24,7})
\oplus2({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 3,5})
\oplus({\bf 3,1})$\\
%
${\bf 2430}$&=&
$({\bf \overline{60},3})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{42},5})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},7})
\oplus3({\bf \overline{24},5})
\oplus4({\bf \overline{24},3})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus4({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},7})
\oplus2({\bf \overline{6},5})
\oplus4({\bf \overline{6},3})
\oplus({\bf \overline{6},1})
\oplus2({\bf \overline{3},5})
\oplus2({\bf \overline{3},3})
\oplus2({\bf \overline{3},1})$\\
%
${\bf \overline{2430}}$&=&
$({\bf 60,3})
\oplus({\bf 42,5})
\oplus({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',3})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 24,7})
\oplus3({\bf 24,5})
\oplus4({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus4({\bf 6,3})
\oplus({\bf 6,1})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus2({\bf 3,1})$\\
%
${\bf 2520}$&=&
$({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 42,6})
\oplus2({\bf 42,4})
\oplus2({\bf 42,2})
\oplus({\bf 15',6})
\oplus2({\bf 15',4})
\oplus2({\bf 15',2})
\oplus({\bf 24,6})
\oplus2({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,8})
\oplus2({\bf 15,6})
\oplus4({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 3,6})
\oplus2({\bf 3,4})
\oplus2({\bf 3,2})$\\
%
${\bf \overline{2520}}$&=&
$({\bf \overline{48},4})
\oplus({\bf \overline{48},2})
\oplus({\bf \overline{42},6})
\oplus2({\bf \overline{42},4})
\oplus2({\bf \overline{42},2})
\oplus({\bf \overline{24},6})
\oplus2({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15'},6})
\oplus2({\bf \overline{15'},4})
\oplus2({\bf \overline{15'},2})
\oplus({\bf \overline{15},8})
\oplus2({\bf \overline{15},6})
\oplus4({\bf \overline{15},4})
\oplus4({\bf \overline{15},2})
\oplus({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus2({\bf \overline{6},2})
\oplus({\bf \overline{3},6})
\oplus2({\bf \overline{3},4})
\oplus2({\bf \overline{3},2})$\\
%
${\bf 2520'}$&=&
$({\bf \overline{60},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{42},5})
\oplus2({\bf \overline{42},3})
\oplus({\bf \overline{24},7})
\oplus2({\bf \overline{24},5})
\oplus3({\bf \overline{24},3})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},7})
\oplus2({\bf \overline{15},5})
\oplus3({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},9})
\oplus({\bf \overline{6},7})
\oplus3({\bf \overline{6},5})
\oplus2({\bf \overline{6},3})
\oplus2({\bf \overline{6},1})
\oplus({\bf \overline{3},7})
\oplus({\bf \overline{3},5})
\oplus2({\bf \overline{3},3})$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 60,5})
\oplus({\bf 60,3})
\oplus({\bf 60,1})
\oplus({\bf 42,5})
\oplus2({\bf 42,3})
\oplus({\bf 15',5})
\oplus({\bf 15',1})
\oplus({\bf 21,3})
\oplus({\bf 24,7})
\oplus2({\bf 24,5})
\oplus3({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus3({\bf 6,5})
\oplus2({\bf 6,3})
\oplus2({\bf 6,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})$\\
%
${\bf 2520''}$&=&
$({\bf 63,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 42,6})
\oplus({\bf 42,4})
\oplus({\bf 42,2})
\oplus({\bf 15',8})
\oplus({\bf 15',6})
\oplus({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 24,6})
\oplus2({\bf 24,4})
\oplus2({\bf 24,2})
\oplus({\bf 15,8})
\oplus2({\bf 15,6})
\oplus3({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{2520''}}$&=&
$({\bf \overline{63},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{42},6})
\oplus({\bf \overline{42},4})
\oplus({\bf \overline{42},2})
\oplus({\bf \overline{24},6})
\oplus2({\bf \overline{24},4})
\oplus2({\bf \overline{24},2})
\oplus({\bf \overline{15'},8})
\oplus({\bf \overline{15'},6})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},8})
\oplus2({\bf \overline{15},6})
\oplus3({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},6})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 2520'''}$&=&
$({\bf 36,4})
\oplus({\bf 48,6})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 42,8})
\oplus({\bf 42,6})
\oplus2({\bf 42,4})
\oplus({\bf 42,2})
\oplus({\bf 15',6})
\oplus({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 24,6})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{2520'''}}$&=&
$({\bf \overline{36},4})
\oplus({\bf \overline{48},6})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{48},2})
\oplus({\bf \overline{42},8})
\oplus({\bf \overline{42},6})
\oplus2({\bf \overline{42},4})
\oplus({\bf \overline{42},2})
\oplus({\bf \overline{24},6})
\oplus({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15'},6})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 2520''''}$&=&
$({\bf 63,8})
\oplus({\bf 63,6})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 42,4})
\oplus({\bf 42,2})
\oplus({\bf 15',2})
\oplus({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 24,6})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,4})
\oplus({\bf 15,2})$\\
%
${\bf \overline{2520''''}}$&=&
$({\bf \overline{63},8})
\oplus({\bf \overline{63},6})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{21},8})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{42},4})
\oplus({\bf \overline{42},2})
\oplus({\bf \overline{24},6})
\oplus({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})$\\
%
${\bf 2688}$&=&
$({\bf \overline{48},5})
\oplus({\bf \overline{48},3})
\oplus({\bf \overline{42},7})
\oplus2({\bf \overline{42},5})
\oplus2({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},7})
\oplus2({\bf \overline{15'},5})
\oplus2({\bf \overline{15'},3})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus4({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},5})
\oplus2({\bf \overline{6},3})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},5})
\oplus2({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{2688}}$&=&
$({\bf 48,5})
\oplus({\bf 48,3})
\oplus({\bf 42,7})
\oplus2({\bf 42,5})
\oplus2({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',7})
\oplus2({\bf 15',5})
\oplus2({\bf 15',3})
\oplus({\bf 15',1})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 2695}$&=&
$({\bf 64,7})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf 27,7})
\oplus2({\bf 27,5})
\oplus3({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,7})
\oplus2({\bf 8,5})
\oplus2({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 3003}$&=&
$({\bf \overline{66},11})
\oplus({\bf \overline{99},9})
\oplus({\bf \overline{105},7})
\oplus({\bf \overline{90},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{21},1})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 66,11})
\oplus({\bf 99,9})
\oplus({\bf 105,7})
\oplus({\bf 90,5})
\oplus({\bf 60,3})
\oplus({\bf 21,1})$\\
%
${\bf 3080}$&=&
$({\bf 81,6})
\oplus({\bf 28,8})
\oplus({\bf 28,6})
\oplus({\bf 28,4})
\oplus({\bf 64,4})
\oplus({\bf 35,8})
\oplus2({\bf 35,6})
\oplus2({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,6})
\oplus2({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{81},6})
\oplus({\bf 64,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},6})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{35},8})
\oplus2({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,6})
\oplus2({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf 3200}$&=&
$({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,7})
\oplus3({\bf 27,5})
\oplus4({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,7})
\oplus3({\bf 8,5})
\oplus4({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{3200}}$&=&
$({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,7})
\oplus3({\bf 27,5})
\oplus4({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,7})
\oplus3({\bf 8,5})
\oplus4({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 3240}$&=&
$({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,6})
\oplus2({\bf 35,4})
\oplus2({\bf 35,2})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus2({\bf 27,6})
\oplus4({\bf 27,4})
\oplus4({\bf 27,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus3({\bf 8,6})
\oplus5({\bf 8,4})
\oplus4({\bf 8,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf \overline{3240}}$&=&
$({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus2({\bf \overline{35},2})
\oplus2({\bf 27,6})
\oplus4({\bf 27,4})
\oplus4({\bf 27,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf \overline{10},8})
\oplus2({\bf \overline{10},6})
\oplus4({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus3({\bf 8,6})
\oplus5({\bf 8,4})
\oplus4({\bf 8,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 3465}$&=&
$({\bf \overline{63},7})
\oplus({\bf \overline{63},5})
\oplus({\bf \overline{60},7})
\oplus({\bf \overline{60},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{21},9})
\oplus({\bf \overline{21},7})
\oplus2({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{42},5})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},7})
\oplus2({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{3465}}$&=&
$({\bf 63,7})
\oplus({\bf 63,5})
\oplus({\bf 60,7})
\oplus({\bf 60,5})
\oplus({\bf 60,3})
\oplus({\bf 42,5})
\oplus({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',3})
\oplus({\bf 21,9})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 24,7})
\oplus2({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,3})
\oplus({\bf 3,1})$\\
%
${\bf 3465'}$&=&
$({\bf \overline{45},7})
\oplus({\bf \overline{63},9})
\oplus({\bf \overline{63},7})
\oplus({\bf \overline{63},5})
\oplus({\bf \overline{60},7})
\oplus({\bf \overline{60},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{42},5})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},5})
\oplus({\bf \overline{24},3})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf \overline{3465'}}$&=&
$({\bf 45,7})
\oplus({\bf 63,9})
\oplus({\bf 63,7})
\oplus({\bf 63,5})
\oplus({\bf 60,7})
\oplus({\bf 60,5})
\oplus({\bf 60,3})
\oplus({\bf 42,5})
\oplus({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',3})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 24,5})
\oplus({\bf 24,3})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 3675}$&=&
$({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,7})
\oplus4({\bf 27,5})
\oplus6({\bf 27,3})
\oplus3({\bf 27,1})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus4({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus2({\bf 8,7})
\oplus6({\bf 8,5})
\oplus7({\bf 8,3})
\oplus3({\bf 8,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 3675'}$&=&
$({\bf \overline{60},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{42},7})
\oplus2({\bf \overline{42},5})
\oplus3({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},7})
\oplus3({\bf \overline{24},5})
\oplus4({\bf \overline{24},3})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},7})
\oplus4({\bf \overline{15},5})
\oplus5({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},7})
\oplus3({\bf \overline{6},5})
\oplus3({\bf \overline{6},3})
\oplus2({\bf \overline{6},1})
\oplus({\bf \overline{3},7})
\oplus2({\bf \overline{3},5})
\oplus3({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{3675'}}$&=&
$({\bf 60,5})
\oplus({\bf 60,3})
\oplus({\bf 60,1})
\oplus({\bf 42,7})
\oplus2({\bf 42,5})
\oplus3({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',5})
\oplus({\bf 15',3})
\oplus({\bf 15',1})
\oplus({\bf 21,3})
\oplus({\bf 24,7})
\oplus3({\bf 24,5})
\oplus4({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 15,7})
\oplus4({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 6,7})
\oplus3({\bf 6,5})
\oplus3({\bf 6,3})
\oplus2({\bf 6,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 3969}$&=&
$({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,7})
\oplus4({\bf 27,5})
\oplus5({\bf 27,3})
\oplus3({\bf 27,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,9})
\oplus3({\bf 8,7})
\oplus5({\bf 8,5})
\oplus5({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 4116}$&=&
$({\bf 125,5})
\oplus({\bf 81,3})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},3})
\oplus({\bf 64,7})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf 27,9})
\oplus({\bf 27,7})
\oplus2({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 10,7})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},3})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus2({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 4200}$&=&
$({\bf 60,6})
\oplus2({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 42,6})
\oplus2({\bf 42,4})
\oplus2({\bf 42,2})
\oplus({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 24,8})
\oplus3({\bf 24,6})
\oplus5({\bf 24,4})
\oplus4({\bf 24,2})
\oplus2({\bf 15,6})
\oplus4({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus4({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 3,6})
\oplus2({\bf 3,4})
\oplus2({\bf 3,2})$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{42},6})
\oplus2({\bf \overline{42},4})
\oplus2({\bf \overline{42},2})
\oplus({\bf \overline{24},8})
\oplus3({\bf \overline{24},6})
\oplus5({\bf \overline{24},4})
\oplus4({\bf \overline{24},2})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus2({\bf \overline{15},6})
\oplus4({\bf \overline{15},4})
\oplus4({\bf \overline{15},2})
\oplus({\bf \overline{6},8})
\oplus2({\bf \overline{6},6})
\oplus4({\bf \overline{6},4})
\oplus3({\bf \overline{6},2})
\oplus({\bf \overline{3},6})
\oplus2({\bf \overline{3},4})
\oplus2({\bf \overline{3},2})$\\
%
${\bf 4290}$&=&
$({\bf 80,9})
\oplus({\bf 80,7})
\oplus({\bf 81,7})
\oplus({\bf 81,5})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf \overline{10},3})$\\
%
${\bf \overline{4290}}$&=&
$({\bf \overline{80},9})
\oplus({\bf \overline{80},7})
\oplus({\bf \overline{81},7})
\oplus({\bf \overline{81},5})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},9})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 10,3})$\\
%
${\bf 4368}$&=&
$({\bf 78,12})
\oplus({\bf 120',10})
\oplus({\bf 132,8})
\oplus({\bf 120,6})
\oplus({\bf 90,4})
\oplus({\bf 48,2})$\\
%
${\bf \overline{4368}}$&=&
$({\bf \overline{78},12})
\oplus({\bf \overline{120'},10})
\oplus({\bf \overline{132},8})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{90},4})
\oplus({\bf \overline{48},2})$\\
%
${\bf 4410}$&=&
$({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 42,6})
\oplus3({\bf 42,4})
\oplus3({\bf 42,2})
\oplus({\bf 15',6})
\oplus2({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus2({\bf 24,6})
\oplus5({\bf 24,4})
\oplus5({\bf 24,2})
\oplus({\bf 15,8})
\oplus4({\bf 15,6})
\oplus7({\bf 15,4})
\oplus6({\bf 15,2})
\oplus({\bf 6,8})
\oplus3({\bf 6,6})
\oplus5({\bf 6,4})
\oplus4({\bf 6,2})
\oplus({\bf 3,8})
\oplus3({\bf 3,6})
\oplus4({\bf 3,4})
\oplus3({\bf 3,2})$\\
%
${\bf \overline{4410}}$&=&
$({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{42},6})
\oplus3({\bf \overline{42},4})
\oplus3({\bf \overline{42},2})
\oplus2({\bf \overline{24},6})
\oplus5({\bf \overline{24},4})
\oplus5({\bf \overline{24},2})
\oplus({\bf \overline{15'},6})
\oplus2({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},8})
\oplus4({\bf \overline{15},6})
\oplus7({\bf \overline{15},4})
\oplus6({\bf \overline{15},2})
\oplus({\bf \overline{6},8})
\oplus3({\bf \overline{6},6})
\oplus5({\bf \overline{6},4})
\oplus4({\bf \overline{6},2})
\oplus({\bf \overline{3},8})
\oplus3({\bf \overline{3},6})
\oplus4({\bf \overline{3},4})
\oplus3({\bf \overline{3},2})$\\
%
${\bf 4410'}$&=&
$({\bf \overline{63},3})
\oplus({\bf \overline{63},1})
\oplus({\bf \overline{60},5})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},5})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{42},7})
\oplus2({\bf \overline{42},5})
\oplus2({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},7})
\oplus3({\bf \overline{24},5})
\oplus4({\bf \overline{24},3})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},7})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15},9})
\oplus2({\bf \overline{15},7})
\oplus4({\bf \overline{15},5})
\oplus4({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},7})
\oplus2({\bf \overline{6},5})
\oplus3({\bf \overline{6},3})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},7})
\oplus2({\bf \overline{3},5})
\oplus2({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{4410'}}$&=&
$({\bf 63,3})
\oplus({\bf 63,1})
\oplus({\bf 60,5})
\oplus2({\bf 60,3})
\oplus({\bf 60,1})
\oplus({\bf 42,7})
\oplus2({\bf 42,5})
\oplus2({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',7})
\oplus({\bf 15',5})
\oplus({\bf 15',3})
\oplus({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 24,7})
\oplus3({\bf 24,5})
\oplus4({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus4({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 4410''}$&=&
$({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{60},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{48},3})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},7})
\oplus2({\bf \overline{42},5})
\oplus3({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},7})
\oplus2({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},9})
\oplus2({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus3({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},9})
\oplus({\bf \overline{6},7})
\oplus2({\bf \overline{6},5})
\oplus({\bf \overline{6},3})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},11})
\oplus({\bf \overline{3},9})
\oplus2({\bf \overline{3},7})
\oplus2({\bf \overline{3},5})
\oplus2({\bf \overline{3},3})$\\
%
${\bf \overline{4410''}}$&=&
$({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 60,5})
\oplus({\bf 60,3})
\oplus({\bf 60,1})
\oplus({\bf 42,7})
\oplus2({\bf 42,5})
\oplus3({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',5})
\oplus({\bf 15',3})
\oplus({\bf 15',1})
\oplus({\bf 21,3})
\oplus({\bf 24,7})
\oplus2({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})$\\
%
${\bf 4410'''}$&=&
$({\bf \overline{45},3})
\oplus({\bf \overline{63},5})
\oplus({\bf \overline{63},3})
\oplus({\bf \overline{63},1})
\oplus({\bf \overline{60},7})
\oplus({\bf \overline{60},5})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{42},9})
\oplus({\bf \overline{42},7})
\oplus2({\bf \overline{42},5})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},7})
\oplus2({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},7})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15},7})
\oplus2({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},5})
\oplus2({\bf \overline{6},3})
\oplus({\bf \overline{3},5})
\oplus({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{4410'''}}$&=&
$({\bf 45,3})
\oplus({\bf 63,5})
\oplus({\bf 63,3})
\oplus({\bf 63,1})
\oplus({\bf 60,7})
\oplus({\bf 60,5})
\oplus2({\bf 60,3})
\oplus({\bf 42,9})
\oplus({\bf 42,7})
\oplus2({\bf 42,5})
\oplus({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',7})
\oplus({\bf 15',3})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 24,7})
\oplus2({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 4500}$&=&
$({\bf 90,4})
\oplus({\bf 48,2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 42,6})
\oplus2({\bf 42,4})
\oplus2({\bf 42,2})
\oplus({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 21,8})
\oplus({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 24,8})
\oplus3({\bf 24,6})
\oplus4({\bf 24,4})
\oplus3({\bf 24,2})
\oplus({\bf 15,8})
\oplus2({\bf 15,6})
\oplus4({\bf 15,4})
\oplus3({\bf 15,2})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{4500}}$&=&
$({\bf \overline{90},4})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{21},8})
\oplus({\bf \overline{21},6})
\oplus2({\bf \overline{21},4})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{48},2})
\oplus({\bf \overline{42},6})
\oplus2({\bf \overline{42},4})
\oplus2({\bf \overline{42},2})
\oplus({\bf \overline{24},8})
\oplus3({\bf \overline{24},6})
\oplus4({\bf \overline{24},4})
\oplus3({\bf \overline{24},2})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},8})
\oplus2({\bf \overline{15},6})
\oplus4({\bf \overline{15},4})
\oplus3({\bf \overline{15},2})
\oplus2({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus2({\bf \overline{6},2})
\oplus({\bf \overline{3},6})
\oplus2({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 4536}$&=&
$({\bf 81,2})
\oplus({\bf 28,4})
\oplus({\bf 28,2})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,6})
\oplus3({\bf 35,4})
\oplus3({\bf 35,2})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus3({\bf 27,6})
\oplus5({\bf 27,4})
\oplus4({\bf 27,2})
\oplus2({\bf 10,6})
\oplus3({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf \overline{10},8})
\oplus2({\bf \overline{10},6})
\oplus3({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus3({\bf 8,6})
\oplus5({\bf 8,4})
\oplus4({\bf 8,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf \overline{4536}}$&=&
$({\bf \overline{81},2})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{28},2})
\oplus({\bf \overline{35},6})
\oplus3({\bf \overline{35},4})
\oplus3({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus3({\bf 27,6})
\oplus5({\bf 27,4})
\oplus4({\bf 27,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus2({\bf \overline{10},6})
\oplus3({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus3({\bf 8,6})
\oplus5({\bf 8,4})
\oplus4({\bf 8,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 4536'}$&=&
$({\bf 81,8})
\oplus({\bf 81,6})
\oplus({\bf 81,4})
\oplus({\bf 28,6})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,8})
\oplus2({\bf 35,6})
\oplus2({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,6})
\oplus2({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf \overline{4536'}}$&=&
$({\bf \overline{81},8})
\oplus({\bf \overline{81},6})
\oplus({\bf \overline{81},4})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},6})
\oplus({\bf \overline{35},8})
\oplus2({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,6})
\oplus2({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf 4704}$&=&
$({\bf 80,2})
\oplus({\bf 81,4})
\oplus({\bf 81,2})
\oplus({\bf 28,4})
\oplus({\bf 28,2})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,6})
\oplus2({\bf 35,4})
\oplus2({\bf 35,2})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus2({\bf 27,6})
\oplus3({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},8})
\oplus2({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 1,4})$\\
%
${\bf \overline{4704}}$&=&
$({\bf \overline{80},2})
\oplus({\bf \overline{81},4})
\oplus({\bf \overline{81},2})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,8})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{28},2})
\oplus({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus2({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus2({\bf 27,6})
\oplus3({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 1,4})$\\
%
${\bf 4950}$&=&
$({\bf \overline{45},5})
\oplus({\bf \overline{63},7})
\oplus({\bf \overline{63},5})
\oplus({\bf \overline{63},3})
\oplus({\bf \overline{60},9})
\oplus({\bf \overline{60},7})
\oplus2({\bf \overline{60},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{42},7})
\oplus({\bf \overline{42},5})
\oplus2({\bf \overline{42},3})
\oplus({\bf \overline{24},7})
\oplus2({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},5})
\oplus({\bf \overline{6},3})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},3})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 45,5})
\oplus({\bf 63,7})
\oplus({\bf 63,5})
\oplus({\bf 63,3})
\oplus({\bf 60,9})
\oplus({\bf 60,7})
\oplus2({\bf 60,5})
\oplus({\bf 60,3})
\oplus({\bf 60,1})
\oplus({\bf 42,7})
\oplus({\bf 42,5})
\oplus2({\bf 42,3})
\oplus({\bf 15',5})
\oplus({\bf 15',1})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 24,7})
\oplus2({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 3,3})$\\
%
${\bf 5040}$&=&
$({\bf 90,2})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 42,6})
\oplus3({\bf 42,4})
\oplus3({\bf 42,2})
\oplus({\bf 15',6})
\oplus2({\bf 15',4})
\oplus2({\bf 15',2})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 24,8})
\oplus3({\bf 24,6})
\oplus5({\bf 24,4})
\oplus4({\bf 24,2})
\oplus({\bf 15,8})
\oplus4({\bf 15,6})
\oplus6({\bf 15,4})
\oplus5({\bf 15,2})
\oplus({\bf 6,8})
\oplus3({\bf 6,6})
\oplus4({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 3,8})
\oplus2({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})$\\
%
${\bf \overline{5040}}$&=&
$({\bf \overline{90},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{48},2})
\oplus({\bf \overline{42},6})
\oplus3({\bf \overline{42},4})
\oplus3({\bf \overline{42},2})
\oplus({\bf \overline{24},8})
\oplus3({\bf \overline{24},6})
\oplus5({\bf \overline{24},4})
\oplus4({\bf \overline{24},2})
\oplus({\bf \overline{15'},6})
\oplus2({\bf \overline{15'},4})
\oplus2({\bf \overline{15'},2})
\oplus({\bf \overline{15},8})
\oplus4({\bf \overline{15},6})
\oplus6({\bf \overline{15},4})
\oplus5({\bf \overline{15},2})
\oplus({\bf \overline{6},8})
\oplus3({\bf \overline{6},6})
\oplus4({\bf \overline{6},4})
\oplus3({\bf \overline{6},2})
\oplus({\bf \overline{3},8})
\oplus2({\bf \overline{3},6})
\oplus3({\bf \overline{3},4})
\oplus2({\bf \overline{3},2})$\\
%
${\bf 5040'}$&=&
$({\bf \overline{105},1})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{60},5})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{48},5})
\oplus2({\bf \overline{48},3})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},7})
\oplus2({\bf \overline{42},5})
\oplus3({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},9})
\oplus2({\bf \overline{24},7})
\oplus3({\bf \overline{24},5})
\oplus3({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus2({\bf \overline{15'},5})
\oplus({\bf \overline{15'},3})
\oplus2({\bf \overline{15'},1})
\oplus2({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus4({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},9})
\oplus({\bf \overline{6},7})
\oplus3({\bf \overline{6},5})
\oplus({\bf \overline{6},3})
\oplus2({\bf \overline{6},1})
\oplus({\bf \overline{3},7})
\oplus({\bf \overline{3},5})
\oplus2({\bf \overline{3},3})$\\
%
${\bf \overline{5040'}}$&=&
$({\bf 105,1})
\oplus({\bf 36,3})
\oplus({\bf 90,3})
\oplus({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 60,5})
\oplus({\bf 60,1})
\oplus({\bf 42,7})
\oplus2({\bf 42,5})
\oplus3({\bf 42,3})
\oplus({\bf 42,1})
\oplus2({\bf 15',5})
\oplus({\bf 15',3})
\oplus2({\bf 15',1})
\oplus({\bf 21,7})
\oplus({\bf 21,3})
\oplus({\bf 24,9})
\oplus2({\bf 24,7})
\oplus3({\bf 24,5})
\oplus3({\bf 24,3})
\oplus({\bf 24,1})
\oplus2({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus3({\bf 6,5})
\oplus({\bf 6,3})
\oplus2({\bf 6,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})$\\
%
${\bf 5292}$&=&
$({\bf 64,6})
\oplus2({\bf 64,4})
\oplus2({\bf 64,2})
\oplus({\bf 35,6})
\oplus2({\bf 35,4})
\oplus2({\bf 35,2})
\oplus({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus2({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus3({\bf 27,6})
\oplus7({\bf 27,4})
\oplus5({\bf 27,2})
\oplus2({\bf 10,6})
\oplus3({\bf 10,4})
\oplus3({\bf 10,2})
\oplus2({\bf \overline{10},6})
\oplus3({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus4({\bf 8,6})
\oplus6({\bf 8,4})
\oplus5({\bf 8,2})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 5292'}$&=&
$({\bf \overline{66},1})
\oplus({\bf \overline{99},3})
\oplus({\bf \overline{105},5})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{90},7})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{60},9})
\oplus({\bf \overline{60},5})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},11})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{48},5})
\oplus({\bf \overline{48},3})
\oplus({\bf \overline{42},7})
\oplus({\bf \overline{42},5})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{24},9})
\oplus({\bf \overline{24},7})
\oplus({\bf \overline{24},5})
\oplus({\bf \overline{24},3})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{6},5})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},3})$\\
%
${\bf \overline{5292'}}$&=&
$({\bf 66,1})
\oplus({\bf 99,3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 36,3})
\oplus({\bf 90,7})
\oplus({\bf 90,3})
\oplus({\bf 48,5})
\oplus({\bf 48,3})
\oplus({\bf 60,9})
\oplus({\bf 60,5})
\oplus({\bf 60,1})
\oplus({\bf 42,7})
\oplus({\bf 42,5})
\oplus({\bf 42,3})
\oplus({\bf 15',5})
\oplus({\bf 15',1})
\oplus({\bf 21,11})
\oplus({\bf 21,7})
\oplus({\bf 21,3})
\oplus({\bf 24,9})
\oplus({\bf 24,7})
\oplus({\bf 24,5})
\oplus({\bf 24,3})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 3,3})$\\
%
${\bf 5544}$&=&
$({\bf 63,6})
\oplus({\bf 63,4})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus2({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 42,6})
\oplus2({\bf 42,4})
\oplus2({\bf 42,2})
\oplus({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 21,8})
\oplus2({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 24,8})
\oplus3({\bf 24,6})
\oplus4({\bf 24,4})
\oplus3({\bf 24,2})
\oplus({\bf 15,6})
\oplus3({\bf 15,4})
\oplus3({\bf 15,2})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{5544}}$&=&
$({\bf \overline{63},6})
\oplus({\bf \overline{63},4})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{21},8})
\oplus2({\bf \overline{21},6})
\oplus2({\bf \overline{21},4})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{42},6})
\oplus2({\bf \overline{42},4})
\oplus2({\bf \overline{42},2})
\oplus({\bf \overline{24},8})
\oplus3({\bf \overline{24},6})
\oplus4({\bf \overline{24},4})
\oplus3({\bf \overline{24},2})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},6})
\oplus3({\bf \overline{15},4})
\oplus3({\bf \overline{15},2})
\oplus({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus2({\bf \overline{6},2})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 5544'}$&=&
$({\bf \overline{105},7})
\oplus({\bf \overline{90},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{36},9})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{48},9})
\oplus2({\bf \overline{48},7})
\oplus2({\bf \overline{48},5})
\oplus({\bf \overline{48},3})
\oplus({\bf \overline{42},7})
\oplus2({\bf \overline{42},5})
\oplus2({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},7})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},3})$\\
%
${\bf \overline{5544'}}$&=&
$({\bf 105,7})
\oplus({\bf 36,9})
\oplus({\bf 36,7})
\oplus({\bf 36,5})
\oplus({\bf 90,5})
\oplus({\bf 48,9})
\oplus2({\bf 48,7})
\oplus2({\bf 48,5})
\oplus({\bf 48,3})
\oplus({\bf 60,3})
\oplus({\bf 42,7})
\oplus2({\bf 42,5})
\oplus2({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',7})
\oplus({\bf 15',5})
\oplus({\bf 15',3})
\oplus({\bf 21,1})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,3})$\\
%
${\bf 5670}$&=&
$({\bf \overline{81},3})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},3})
\oplus2({\bf \overline{35},5})
\oplus3({\bf \overline{35},3})
\oplus2({\bf \overline{35},1})
\oplus2({\bf 27,7})
\oplus4({\bf 27,5})
\oplus6({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus4({\bf 10,5})
\oplus3({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,9})
\oplus3({\bf 8,7})
\oplus5({\bf 8,5})
\oplus5({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{5670}}$&=&
$({\bf 81,3})
\oplus({\bf 81,1})
\oplus({\bf 28,3})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus2({\bf 35,5})
\oplus3({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus2({\bf 27,7})
\oplus4({\bf 27,5})
\oplus6({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus3({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus4({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,9})
\oplus3({\bf 8,7})
\oplus5({\bf 8,5})
\oplus5({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 5670'}$&=&
$({\bf 81,4})
\oplus({\bf 28,6})
\oplus({\bf 28,4})
\oplus({\bf 28,2})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,8})
\oplus3({\bf 35,6})
\oplus4({\bf 35,4})
\oplus3({\bf 35,2})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus3({\bf 27,6})
\oplus5({\bf 27,4})
\oplus4({\bf 27,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})
\oplus2({\bf 8,6})
\oplus4({\bf 8,4})
\oplus4({\bf 8,2})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf \overline{5670'}}$&=&
$({\bf \overline{81},4})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},6})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{28},2})
\oplus({\bf \overline{35},8})
\oplus3({\bf \overline{35},6})
\oplus4({\bf \overline{35},4})
\oplus3({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus3({\bf 27,6})
\oplus5({\bf 27,4})
\oplus4({\bf 27,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf \overline{10},8})
\oplus2({\bf \overline{10},6})
\oplus4({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})
\oplus2({\bf 8,6})
\oplus4({\bf 8,4})
\oplus4({\bf 8,2})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 5720}$&=&
$({\bf 55,8})
\oplus({\bf 80,10})
\oplus({\bf 80,8})
\oplus({\bf 80,6})
\oplus({\bf 81,8})
\oplus({\bf 81,6})
\oplus({\bf 81,4})
\oplus({\bf 28,8})
\oplus({\bf 28,6})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf \overline{10},2})$\\
%
${\bf \overline{5720}}$&=&
$({\bf \overline{55},8})
\oplus({\bf \overline{80},10})
\oplus({\bf \overline{80},8})
\oplus({\bf \overline{80},6})
\oplus({\bf \overline{81},8})
\oplus({\bf \overline{81},6})
\oplus({\bf \overline{81},4})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},6})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 10,2})$\\
%
${\bf 5760}$&=&
$({\bf \overline{63},5})
\oplus({\bf \overline{63},3})
\oplus({\bf \overline{60},7})
\oplus2({\bf \overline{60},5})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},7})
\oplus2({\bf \overline{21},5})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{42},7})
\oplus2({\bf \overline{42},5})
\oplus2({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},9})
\oplus2({\bf \overline{24},7})
\oplus4({\bf \overline{24},5})
\oplus5({\bf \overline{24},3})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus4({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},7})
\oplus2({\bf \overline{6},5})
\oplus3({\bf \overline{6},3})
\oplus2({\bf \overline{6},1})
\oplus({\bf \overline{3},5})
\oplus2({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{5760}}$&=&
$({\bf 63,5})
\oplus({\bf 63,3})
\oplus({\bf 60,7})
\oplus2({\bf 60,5})
\oplus2({\bf 60,3})
\oplus({\bf 60,1})
\oplus({\bf 42,7})
\oplus2({\bf 42,5})
\oplus2({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',5})
\oplus({\bf 15',3})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 24,9})
\oplus2({\bf 24,7})
\oplus4({\bf 24,5})
\oplus5({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus3({\bf 6,3})
\oplus2({\bf 6,1})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 5880}$&=&
$({\bf 81,4})
\oplus({\bf 81,2})
\oplus({\bf 28,2})
\oplus({\bf 64,6})
\oplus2({\bf 64,4})
\oplus2({\bf 64,2})
\oplus({\bf 35,6})
\oplus3({\bf 35,4})
\oplus3({\bf 35,2})
\oplus({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus3({\bf 27,6})
\oplus5({\bf 27,4})
\oplus4({\bf 27,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus3({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf \overline{10},8})
\oplus2({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus4({\bf 8,6})
\oplus5({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf \overline{5880}}$&=&
$({\bf \overline{81},4})
\oplus({\bf \overline{81},2})
\oplus({\bf 64,6})
\oplus2({\bf 64,4})
\oplus2({\bf 64,2})
\oplus({\bf 35,6})
\oplus2({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},2})
\oplus({\bf \overline{35},6})
\oplus3({\bf \overline{35},4})
\oplus3({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus3({\bf 27,6})
\oplus5({\bf 27,4})
\oplus4({\bf 27,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf \overline{10},8})
\oplus2({\bf \overline{10},6})
\oplus3({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus4({\bf 8,6})
\oplus5({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 5880'}$&=&
$({\bf 63,4})
\oplus({\bf 63,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 42,8})
\oplus2({\bf 42,6})
\oplus3({\bf 42,4})
\oplus2({\bf 42,2})
\oplus({\bf 15',6})
\oplus({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 21,6})
\oplus2({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 24,8})
\oplus3({\bf 24,6})
\oplus5({\bf 24,4})
\oplus4({\bf 24,2})
\oplus({\bf 15,8})
\oplus3({\bf 15,6})
\oplus5({\bf 15,4})
\oplus4({\bf 15,2})
\oplus2({\bf 6,6})
\oplus3({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})$\\
%
${\bf \overline{5880'}}$&=&
$({\bf \overline{63},4})
\oplus({\bf \overline{63},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{21},6})
\oplus2({\bf \overline{21},4})
\oplus2({\bf \overline{21},2})
\oplus({\bf \overline{42},8})
\oplus2({\bf \overline{42},6})
\oplus3({\bf \overline{42},4})
\oplus2({\bf \overline{42},2})
\oplus({\bf \overline{24},8})
\oplus3({\bf \overline{24},6})
\oplus5({\bf \overline{24},4})
\oplus4({\bf \overline{24},2})
\oplus({\bf \overline{15'},6})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},8})
\oplus3({\bf \overline{15},6})
\oplus5({\bf \overline{15},4})
\oplus4({\bf \overline{15},2})
\oplus2({\bf \overline{6},6})
\oplus3({\bf \overline{6},4})
\oplus3({\bf \overline{6},2})
\oplus({\bf \overline{3},6})
\oplus3({\bf \overline{3},4})
\oplus2({\bf \overline{3},2})$\\
%
${\bf 5880''}$&=&
$({\bf 90,8})
\oplus({\bf 90,6})
\oplus({\bf 90,4})
\oplus({\bf 90,2})
\oplus({\bf 48,6})
\oplus({\bf 48,4})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 42,8})
\oplus2({\bf 42,6})
\oplus3({\bf 42,4})
\oplus2({\bf 42,2})
\oplus({\bf 15',6})
\oplus({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 21,4})
\oplus({\bf 24,6})
\oplus2({\bf 24,4})
\oplus2({\bf 24,2})
\oplus({\bf 15,8})
\oplus2({\bf 15,6})
\oplus3({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{5880''}}$&=&
$({\bf \overline{90},8})
\oplus({\bf \overline{90},6})
\oplus({\bf \overline{90},4})
\oplus({\bf \overline{90},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{48},6})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{42},8})
\oplus2({\bf \overline{42},6})
\oplus3({\bf \overline{42},4})
\oplus2({\bf \overline{42},2})
\oplus({\bf \overline{24},6})
\oplus2({\bf \overline{24},4})
\oplus2({\bf \overline{24},2})
\oplus({\bf \overline{15'},6})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},8})
\oplus2({\bf \overline{15},6})
\oplus3({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},8})
\oplus({\bf \overline{3},6})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 5880'''}$&=&
$({\bf 55,2})
\oplus({\bf 80,4})
\oplus({\bf 80,2})
\oplus({\bf 81,6})
\oplus({\bf 81,4})
\oplus({\bf 81,2})
\oplus({\bf 28,4})
\oplus({\bf 28,2})
\oplus({\bf 64,8})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,6})
\oplus2({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus2({\bf 27,6})
\oplus2({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 1,2})$\\
%
${\bf \overline{5880'''}}$&=&
$({\bf \overline{55},2})
\oplus({\bf \overline{80},4})
\oplus({\bf \overline{80},2})
\oplus({\bf \overline{81},6})
\oplus({\bf \overline{81},4})
\oplus({\bf \overline{81},2})
\oplus({\bf 64,8})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{28},2})
\oplus({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus2({\bf 27,6})
\oplus2({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 1,2})$\\
%
${\bf 6000}$&=&
$({\bf 81,6})
\oplus({\bf 81,4})
\oplus({\bf 81,2})
\oplus({\bf 28,4})
\oplus({\bf 64,6})
\oplus2({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,8})
\oplus2({\bf 35,6})
\oplus3({\bf 35,4})
\oplus3({\bf 35,2})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus2({\bf 27,6})
\oplus4({\bf 27,4})
\oplus3({\bf 27,2})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus3({\bf 10,6})
\oplus3({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus3({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 1,4})$\\
%
${\bf \overline{6000}}$&=&
$({\bf \overline{81},6})
\oplus({\bf \overline{81},4})
\oplus({\bf \overline{81},2})
\oplus({\bf 64,6})
\oplus2({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{35},8})
\oplus2({\bf \overline{35},6})
\oplus3({\bf \overline{35},4})
\oplus3({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus2({\bf 27,6})
\oplus4({\bf 27,4})
\oplus3({\bf 27,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},8})
\oplus3({\bf \overline{10},6})
\oplus3({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus3({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 1,4})$\\
%
${\bf 6160}$&=&
$({\bf 80,8})
\oplus({\bf 80,6})
\oplus({\bf 81,8})
\oplus({\bf 81,6})
\oplus({\bf 81,4})
\oplus({\bf 28,10})
\oplus({\bf 28,8})
\oplus2({\bf 28,6})
\oplus({\bf 28,4})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,8})
\oplus2({\bf 35,6})
\oplus2({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,6})
\oplus2({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,4})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,2})$\\
%
${\bf \overline{6160}}$&=&
$({\bf \overline{80},8})
\oplus({\bf \overline{80},6})
\oplus({\bf \overline{81},8})
\oplus({\bf \overline{81},6})
\oplus({\bf \overline{81},4})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},8})
\oplus2({\bf \overline{28},6})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{35},8})
\oplus2({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,6})
\oplus2({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},4})
\oplus({\bf 8,2})$\\
%
${\bf 6188}$&=&
$({\bf 91,13})
\oplus({\bf 143,11})
\oplus({\bf 162,9})
\oplus({\bf 154,7})
\oplus({\bf 125,5})
\oplus({\bf \overline{81},3})
\oplus({\bf \overline{28},1})$\\
%
${\bf \overline{6188}}$&=&
$({\bf \overline{91},13})
\oplus({\bf \overline{143},11})
\oplus({\bf \overline{162},9})
\oplus({\bf \overline{154},7})
\oplus({\bf 125,5})
\oplus({\bf 81,3})
\oplus({\bf 28,1})$\\
%
${\bf 6720}$&=&
$({\bf 125,1})
\oplus({\bf 81,3})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},3})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus3({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus3({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,9})
\oplus2({\bf 27,7})
\oplus6({\bf 27,5})
\oplus4({\bf 27,3})
\oplus4({\bf 27,1})
\oplus2({\bf 10,7})
\oplus2({\bf 10,5})
\oplus4({\bf 10,3})
\oplus2({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus({\bf 8,9})
\oplus3({\bf 8,7})
\oplus4({\bf 8,5})
\oplus4({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,9})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 6804}$&=&
$({\bf 90,4})
\oplus({\bf 90,2})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus2({\bf 42,6})
\oplus4({\bf 42,4})
\oplus4({\bf 42,2})
\oplus({\bf 15',6})
\oplus2({\bf 15',4})
\oplus2({\bf 15',2})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 24,8})
\oplus3({\bf 24,6})
\oplus5({\bf 24,4})
\oplus4({\bf 24,2})
\oplus2({\bf 15,8})
\oplus4({\bf 15,6})
\oplus6({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus4({\bf 6,6})
\oplus4({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 3,10})
\oplus2({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})$\\
%
${\bf \overline{6804}}$&=&
$({\bf \overline{90},4})
\oplus({\bf \overline{90},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{48},2})
\oplus2({\bf \overline{42},6})
\oplus4({\bf \overline{42},4})
\oplus4({\bf \overline{42},2})
\oplus({\bf \overline{24},8})
\oplus3({\bf \overline{24},6})
\oplus5({\bf \overline{24},4})
\oplus4({\bf \overline{24},2})
\oplus({\bf \overline{15'},6})
\oplus2({\bf \overline{15'},4})
\oplus2({\bf \overline{15'},2})
\oplus2({\bf \overline{15},8})
\oplus4({\bf \overline{15},6})
\oplus6({\bf \overline{15},4})
\oplus4({\bf \overline{15},2})
\oplus({\bf \overline{6},10})
\oplus2({\bf \overline{6},8})
\oplus4({\bf \overline{6},6})
\oplus4({\bf \overline{6},4})
\oplus3({\bf \overline{6},2})
\oplus({\bf \overline{3},10})
\oplus2({\bf \overline{3},8})
\oplus3({\bf \overline{3},6})
\oplus3({\bf \overline{3},4})
\oplus2({\bf \overline{3},2})$\\
%
${\bf 6930}$&=&
$({\bf 90,6})
\oplus({\bf 90,4})
\oplus({\bf 48,8})
\oplus2({\bf 48,6})
\oplus2({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 42,8})
\oplus3({\bf 42,6})
\oplus4({\bf 42,4})
\oplus3({\bf 42,2})
\oplus({\bf 15',8})
\oplus3({\bf 15',6})
\oplus3({\bf 15',4})
\oplus2({\bf 15',2})
\oplus({\bf 21,2})
\oplus({\bf 24,6})
\oplus3({\bf 24,4})
\oplus3({\bf 24,2})
\oplus({\bf 15,8})
\oplus3({\bf 15,6})
\oplus5({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{6930}}$&=&
$({\bf \overline{90},6})
\oplus({\bf \overline{90},4})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{48},8})
\oplus2({\bf \overline{48},6})
\oplus2({\bf \overline{48},4})
\oplus({\bf \overline{48},2})
\oplus({\bf \overline{42},8})
\oplus3({\bf \overline{42},6})
\oplus4({\bf \overline{42},4})
\oplus3({\bf \overline{42},2})
\oplus({\bf \overline{24},6})
\oplus3({\bf \overline{24},4})
\oplus3({\bf \overline{24},2})
\oplus({\bf \overline{15'},8})
\oplus3({\bf \overline{15'},6})
\oplus3({\bf \overline{15'},4})
\oplus2({\bf \overline{15'},2})
\oplus({\bf \overline{15},8})
\oplus3({\bf \overline{15},6})
\oplus5({\bf \overline{15},4})
\oplus4({\bf \overline{15},2})
\oplus({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus2({\bf \overline{6},2})
\oplus({\bf \overline{3},6})
\oplus2({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 6930'}$&=&
$({\bf 99,10})
\oplus({\bf 99,8})
\oplus({\bf 105,8})
\oplus({\bf 105,6})
\oplus({\bf 36,10})
\oplus({\bf 36,8})
\oplus({\bf 36,6})
\oplus({\bf 90,6})
\oplus({\bf 90,4})
\oplus({\bf 48,8})
\oplus({\bf 48,6})
\oplus({\bf 48,4})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 42,6})
\oplus({\bf 42,4})
\oplus({\bf 42,2})
\oplus({\bf 21,2})
\oplus({\bf 24,4})
\oplus({\bf 24,2})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf \overline{99},10})
\oplus({\bf \overline{99},8})
\oplus({\bf \overline{105},8})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{90},6})
\oplus({\bf \overline{90},4})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{36},10})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{48},8})
\oplus({\bf \overline{48},6})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{42},6})
\oplus({\bf \overline{42},4})
\oplus({\bf \overline{42},2})
\oplus({\bf \overline{24},4})
\oplus({\bf \overline{24},2})$\\
%
${\bf 7000}$&=&
$({\bf \overline{81},4})
\oplus({\bf \overline{81},2})
\oplus({\bf 64,6})
\oplus2({\bf 64,4})
\oplus2({\bf 64,2})
\oplus({\bf 35,8})
\oplus2({\bf 35,6})
\oplus3({\bf 35,4})
\oplus2({\bf 35,2})
\oplus({\bf \overline{28},2})
\oplus({\bf \overline{35},6})
\oplus3({\bf \overline{35},4})
\oplus3({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus4({\bf 27,6})
\oplus6({\bf 27,4})
\oplus5({\bf 27,2})
\oplus({\bf 10,8})
\oplus3({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf \overline{10},8})
\oplus2({\bf \overline{10},6})
\oplus4({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus4({\bf 8,6})
\oplus6({\bf 8,4})
\oplus4({\bf 8,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf \overline{7000}}$&=&
$({\bf 81,4})
\oplus({\bf 81,2})
\oplus({\bf 28,2})
\oplus({\bf 64,6})
\oplus2({\bf 64,4})
\oplus2({\bf 64,2})
\oplus({\bf 35,6})
\oplus3({\bf 35,4})
\oplus3({\bf 35,2})
\oplus({\bf \overline{35},8})
\oplus2({\bf \overline{35},6})
\oplus3({\bf \overline{35},4})
\oplus2({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus4({\bf 27,6})
\oplus6({\bf 27,4})
\oplus5({\bf 27,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf \overline{10},8})
\oplus3({\bf \overline{10},6})
\oplus4({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus4({\bf 8,6})
\oplus6({\bf 8,4})
\oplus4({\bf 8,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 7056}$&=&
$({\bf \overline{105},3})
\oplus({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},7})
\oplus({\bf \overline{60},5})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{48},5})
\oplus2({\bf \overline{48},3})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},7})
\oplus3({\bf \overline{42},5})
\oplus3({\bf \overline{42},3})
\oplus2({\bf \overline{42},1})
\oplus({\bf \overline{24},9})
\oplus2({\bf \overline{24},7})
\oplus3({\bf \overline{24},5})
\oplus3({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},7})
\oplus({\bf \overline{15'},5})
\oplus3({\bf \overline{15'},3})
\oplus({\bf \overline{15},9})
\oplus2({\bf \overline{15},7})
\oplus4({\bf \overline{15},5})
\oplus3({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},11})
\oplus({\bf \overline{6},9})
\oplus3({\bf \overline{6},7})
\oplus2({\bf \overline{6},5})
\oplus3({\bf \overline{6},3})
\oplus({\bf \overline{3},9})
\oplus({\bf \overline{3},7})
\oplus2({\bf \overline{3},5})
\oplus({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{7056}}$&=&
$({\bf 105,3})
\oplus({\bf 36,1})
\oplus({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 90,1})
\oplus({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 60,7})
\oplus({\bf 60,5})
\oplus2({\bf 60,3})
\oplus({\bf 42,7})
\oplus3({\bf 42,5})
\oplus3({\bf 42,3})
\oplus2({\bf 42,1})
\oplus({\bf 15',7})
\oplus({\bf 15',5})
\oplus3({\bf 15',3})
\oplus({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 24,9})
\oplus2({\bf 24,7})
\oplus3({\bf 24,5})
\oplus3({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus4({\bf 15,5})
\oplus3({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus3({\bf 6,7})
\oplus2({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 7056'}$&=&
$({\bf 120,4})
\oplus({\bf 90,6})
\oplus({\bf 90,4})
\oplus({\bf 90,2})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 63,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 42,8})
\oplus2({\bf 42,6})
\oplus3({\bf 42,4})
\oplus2({\bf 42,2})
\oplus({\bf 15',6})
\oplus({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 24,8})
\oplus2({\bf 24,6})
\oplus3({\bf 24,4})
\oplus2({\bf 24,2})
\oplus({\bf 15,10})
\oplus2({\bf 15,8})
\oplus3({\bf 15,6})
\oplus3({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus2({\bf 3,8})
\oplus2({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{7056'}}$&=&
$({\bf \overline{120},4})
\oplus({\bf \overline{63},2})
\oplus({\bf \overline{90},6})
\oplus({\bf \overline{90},4})
\oplus({\bf \overline{90},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{48},2})
\oplus({\bf \overline{42},8})
\oplus2({\bf \overline{42},6})
\oplus3({\bf \overline{42},4})
\oplus2({\bf \overline{42},2})
\oplus({\bf \overline{24},8})
\oplus2({\bf \overline{24},6})
\oplus3({\bf \overline{24},4})
\oplus2({\bf \overline{24},2})
\oplus({\bf \overline{15'},6})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},10})
\oplus2({\bf \overline{15},8})
\oplus3({\bf \overline{15},6})
\oplus3({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{6},10})
\oplus({\bf \overline{6},8})
\oplus2({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},12})
\oplus({\bf \overline{3},10})
\oplus2({\bf \overline{3},8})
\oplus2({\bf \overline{3},6})
\oplus2({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 7875}$&=&
$({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{60},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{48},7})
\oplus2({\bf \overline{48},5})
\oplus2({\bf \overline{48},3})
\oplus({\bf \overline{48},1})
\oplus2({\bf \overline{42},7})
\oplus4({\bf \overline{42},5})
\oplus5({\bf \overline{42},3})
\oplus2({\bf \overline{42},1})
\oplus({\bf \overline{24},7})
\oplus3({\bf \overline{24},5})
\oplus4({\bf \overline{24},3})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},9})
\oplus2({\bf \overline{15'},7})
\oplus4({\bf \overline{15'},5})
\oplus4({\bf \overline{15'},3})
\oplus2({\bf \overline{15'},1})
\oplus({\bf \overline{15},9})
\oplus3({\bf \overline{15},7})
\oplus6({\bf \overline{15},5})
\oplus7({\bf \overline{15},3})
\oplus3({\bf \overline{15},1})
\oplus({\bf \overline{6},7})
\oplus3({\bf \overline{6},5})
\oplus3({\bf \overline{6},3})
\oplus2({\bf \overline{6},1})
\oplus({\bf \overline{3},7})
\oplus2({\bf \overline{3},5})
\oplus3({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{7875}}$&=&
$({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 48,7})
\oplus2({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 60,5})
\oplus({\bf 60,3})
\oplus({\bf 60,1})
\oplus2({\bf 42,7})
\oplus4({\bf 42,5})
\oplus5({\bf 42,3})
\oplus2({\bf 42,1})
\oplus({\bf 15',9})
\oplus2({\bf 15',7})
\oplus4({\bf 15',5})
\oplus4({\bf 15',3})
\oplus2({\bf 15',1})
\oplus({\bf 21,3})
\oplus({\bf 24,7})
\oplus3({\bf 24,5})
\oplus4({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus6({\bf 15,5})
\oplus7({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 6,7})
\oplus3({\bf 6,5})
\oplus3({\bf 6,3})
\oplus2({\bf 6,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 7875'}$&=&
$({\bf \overline{105},3})
\oplus({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},7})
\oplus({\bf \overline{60},5})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{21},9})
\oplus({\bf \overline{21},7})
\oplus2({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{48},5})
\oplus2({\bf \overline{48},3})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},7})
\oplus3({\bf \overline{42},5})
\oplus3({\bf \overline{42},3})
\oplus2({\bf \overline{42},1})
\oplus({\bf \overline{24},9})
\oplus3({\bf \overline{24},7})
\oplus4({\bf \overline{24},5})
\oplus4({\bf \overline{24},3})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},7})
\oplus({\bf \overline{15'},5})
\oplus3({\bf \overline{15'},3})
\oplus({\bf \overline{15},9})
\oplus2({\bf \overline{15},7})
\oplus5({\bf \overline{15},5})
\oplus4({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus2({\bf \overline{6},7})
\oplus2({\bf \overline{6},5})
\oplus3({\bf \overline{6},3})
\oplus({\bf \overline{3},7})
\oplus2({\bf \overline{3},5})
\oplus({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{7875'}}$&=&
$({\bf 105,3})
\oplus({\bf 36,1})
\oplus({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 90,1})
\oplus({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 60,7})
\oplus({\bf 60,5})
\oplus2({\bf 60,3})
\oplus({\bf 42,7})
\oplus3({\bf 42,5})
\oplus3({\bf 42,3})
\oplus2({\bf 42,1})
\oplus({\bf 15',7})
\oplus({\bf 15',5})
\oplus3({\bf 15',3})
\oplus({\bf 21,9})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 24,9})
\oplus3({\bf 24,7})
\oplus4({\bf 24,5})
\oplus4({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus5({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus2({\bf 6,7})
\oplus2({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 8064}$&=&
$({\bf \overline{90},3})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},5})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{48},5})
\oplus2({\bf \overline{48},3})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},7})
\oplus4({\bf \overline{42},5})
\oplus6({\bf \overline{42},3})
\oplus3({\bf \overline{42},1})
\oplus2({\bf \overline{24},7})
\oplus5({\bf \overline{24},5})
\oplus6({\bf \overline{24},3})
\oplus3({\bf \overline{24},1})
\oplus({\bf \overline{15'},7})
\oplus3({\bf \overline{15'},5})
\oplus4({\bf \overline{15'},3})
\oplus2({\bf \overline{15'},1})
\oplus({\bf \overline{15},9})
\oplus4({\bf \overline{15},7})
\oplus8({\bf \overline{15},5})
\oplus9({\bf \overline{15},3})
\oplus4({\bf \overline{15},1})
\oplus({\bf \overline{6},9})
\oplus3({\bf \overline{6},7})
\oplus5({\bf \overline{6},5})
\oplus5({\bf \overline{6},3})
\oplus2({\bf \overline{6},1})
\oplus({\bf \overline{3},9})
\oplus3({\bf \overline{3},7})
\oplus4({\bf \overline{3},5})
\oplus4({\bf \overline{3},3})
\oplus2({\bf \overline{3},1})$\\
%
${\bf \overline{8064}}$&=&
$({\bf 90,3})
\oplus({\bf 90,1})
\oplus({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 60,5})
\oplus2({\bf 60,3})
\oplus({\bf 60,1})
\oplus({\bf 42,7})
\oplus4({\bf 42,5})
\oplus6({\bf 42,3})
\oplus3({\bf 42,1})
\oplus({\bf 15',7})
\oplus3({\bf 15',5})
\oplus4({\bf 15',3})
\oplus2({\bf 15',1})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus2({\bf 24,7})
\oplus5({\bf 24,5})
\oplus6({\bf 24,3})
\oplus3({\bf 24,1})
\oplus({\bf 15,9})
\oplus4({\bf 15,7})
\oplus8({\bf 15,5})
\oplus9({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 6,9})
\oplus3({\bf 6,7})
\oplus5({\bf 6,5})
\oplus5({\bf 6,3})
\oplus2({\bf 6,1})
\oplus({\bf 3,9})
\oplus3({\bf 3,7})
\oplus4({\bf 3,5})
\oplus4({\bf 3,3})
\oplus2({\bf 3,1})$\\
%
${\bf 8190}$&=&
$({\bf \overline{105},9})
\oplus({\bf \overline{105},7})
\oplus({\bf \overline{105},5})
\oplus({\bf \overline{90},7})
\oplus({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{60},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{48},9})
\oplus2({\bf \overline{48},7})
\oplus2({\bf \overline{48},5})
\oplus({\bf \overline{48},3})
\oplus({\bf \overline{42},7})
\oplus2({\bf \overline{42},5})
\oplus2({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},9})
\oplus({\bf \overline{15'},7})
\oplus2({\bf \overline{15'},5})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{6},5})
\oplus({\bf \overline{6},1})$\\
%
${\bf \overline{8190}}$&=&
$({\bf 105,9})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus({\bf 36,7})
\oplus({\bf 90,7})
\oplus({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 48,9})
\oplus2({\bf 48,7})
\oplus2({\bf 48,5})
\oplus({\bf 48,3})
\oplus({\bf 60,5})
\oplus({\bf 60,3})
\oplus({\bf 60,1})
\oplus({\bf 42,7})
\oplus2({\bf 42,5})
\oplus2({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',9})
\oplus({\bf 15',7})
\oplus2({\bf 15',5})
\oplus({\bf 15',3})
\oplus({\bf 15',1})
\oplus({\bf 21,3})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 8568}$&=&
$({\bf 105',14})
\oplus({\bf 168,12})
\oplus({\bf 195,10})
\oplus({\bf 192,8})
\oplus({\bf 165,6})
\oplus({\bf 120,4})
\oplus({\bf 63,2})$\\
%
${\bf \overline{8568}}$&=&
$({\bf \overline{105'},14})
\oplus({\bf \overline{168},12})
\oplus({\bf \overline{195},10})
\oplus({\bf \overline{192},8})
\oplus({\bf \overline{165},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{63},2})$\\
%
${\bf 8624}$&=&
$({\bf 81,6})
\oplus({\bf 81,4})
\oplus({\bf 81,2})
\oplus({\bf 28,4})
\oplus({\bf 64,8})
\oplus2({\bf 64,6})
\oplus3({\bf 64,4})
\oplus2({\bf 64,2})
\oplus({\bf 35,8})
\oplus3({\bf 35,6})
\oplus4({\bf 35,4})
\oplus3({\bf 35,2})
\oplus({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus2({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus4({\bf 27,6})
\oplus6({\bf 27,4})
\oplus5({\bf 27,2})
\oplus({\bf 10,8})
\oplus3({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus3({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus3({\bf 8,6})
\oplus5({\bf 8,4})
\oplus4({\bf 8,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf \overline{8624}}$&=&
$({\bf \overline{81},6})
\oplus({\bf \overline{81},4})
\oplus({\bf \overline{81},2})
\oplus({\bf 64,8})
\oplus2({\bf 64,6})
\oplus3({\bf 64,4})
\oplus2({\bf 64,2})
\oplus({\bf 35,6})
\oplus2({\bf 35,4})
\oplus2({\bf 35,2})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{35},8})
\oplus3({\bf \overline{35},6})
\oplus4({\bf \overline{35},4})
\oplus3({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus4({\bf 27,6})
\oplus6({\bf 27,4})
\oplus5({\bf 27,2})
\oplus({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf \overline{10},8})
\oplus3({\bf \overline{10},6})
\oplus4({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus3({\bf 8,6})
\oplus5({\bf 8,4})
\oplus4({\bf 8,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 8820}$&=&
$({\bf 99,2})
\oplus({\bf 105,4})
\oplus({\bf 105,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 90,6})
\oplus({\bf 90,4})
\oplus({\bf 90,2})
\oplus({\bf 48,6})
\oplus2({\bf 48,4})
\oplus2({\bf 48,2})
\oplus({\bf 60,8})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 42,8})
\oplus2({\bf 42,6})
\oplus3({\bf 42,4})
\oplus2({\bf 42,2})
\oplus({\bf 15',6})
\oplus2({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 21,10})
\oplus({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 24,10})
\oplus2({\bf 24,8})
\oplus3({\bf 24,6})
\oplus3({\bf 24,4})
\oplus2({\bf 24,2})
\oplus({\bf 15,8})
\oplus3({\bf 15,6})
\oplus3({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{8820}}$&=&
$({\bf \overline{99},2})
\oplus({\bf \overline{105},4})
\oplus({\bf \overline{105},2})
\oplus({\bf \overline{90},6})
\oplus({\bf \overline{90},4})
\oplus({\bf \overline{90},2})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{21},10})
\oplus({\bf \overline{21},8})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{48},6})
\oplus2({\bf \overline{48},4})
\oplus2({\bf \overline{48},2})
\oplus({\bf \overline{42},8})
\oplus2({\bf \overline{42},6})
\oplus3({\bf \overline{42},4})
\oplus2({\bf \overline{42},2})
\oplus({\bf \overline{24},10})
\oplus2({\bf \overline{24},8})
\oplus3({\bf \overline{24},6})
\oplus3({\bf \overline{24},4})
\oplus2({\bf \overline{24},2})
\oplus({\bf \overline{15'},6})
\oplus2({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},8})
\oplus3({\bf \overline{15},6})
\oplus3({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{6},8})
\oplus({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},6})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 8910}$&=&
$({\bf 81,7})
\oplus2({\bf 81,5})
\oplus({\bf 81,3})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,9})
\oplus3({\bf 35,7})
\oplus5({\bf 35,5})
\oplus4({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus2({\bf 27,7})
\oplus4({\bf 27,5})
\oplus6({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus4({\bf 10,5})
\oplus4({\bf 10,3})
\oplus2({\bf 10,1})
\oplus2({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,7})
\oplus3({\bf 8,5})
\oplus4({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{8910}}$&=&
$({\bf \overline{81},7})
\oplus2({\bf \overline{81},5})
\oplus({\bf \overline{81},3})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{35},9})
\oplus3({\bf \overline{35},7})
\oplus5({\bf \overline{35},5})
\oplus4({\bf \overline{35},3})
\oplus2({\bf \overline{35},1})
\oplus2({\bf 27,7})
\oplus4({\bf 27,5})
\oplus6({\bf 27,3})
\oplus2({\bf 27,1})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus4({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,7})
\oplus3({\bf 8,5})
\oplus4({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,3})$\\
%
${\bf 8910'}$&=&
$({\bf 55,6})
\oplus({\bf 80,8})
\oplus({\bf 80,6})
\oplus({\bf 80,4})
\oplus({\bf 81,10})
\oplus({\bf 81,8})
\oplus2({\bf 81,6})
\oplus({\bf 81,4})
\oplus({\bf 81,2})
\oplus({\bf 28,8})
\oplus({\bf 28,6})
\oplus({\bf 28,4})
\oplus({\bf 64,8})
\oplus({\bf 64,6})
\oplus2({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,8})
\oplus2({\bf 35,6})
\oplus2({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,6})
\oplus2({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf \overline{8910'}}$&=&
$({\bf \overline{55},6})
\oplus({\bf \overline{80},8})
\oplus({\bf \overline{80},6})
\oplus({\bf \overline{80},4})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},8})
\oplus2({\bf \overline{81},6})
\oplus({\bf \overline{81},4})
\oplus({\bf \overline{81},2})
\oplus({\bf 64,8})
\oplus({\bf 64,6})
\oplus2({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},6})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{35},8})
\oplus2({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,6})
\oplus2({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,4})
\oplus({\bf 8,2})$\\
%
${\bf 8960}$&=&
$({\bf 80,3})
\oplus({\bf 80,1})
\oplus({\bf 81,5})
\oplus2({\bf 81,3})
\oplus({\bf 81,1})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,7})
\oplus3({\bf 35,5})
\oplus4({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},9})
\oplus2({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,9})
\oplus3({\bf 27,7})
\oplus5({\bf 27,5})
\oplus5({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus2({\bf 8,7})
\oplus4({\bf 8,5})
\oplus4({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{8960}}$&=&
$({\bf \overline{80},3})
\oplus({\bf \overline{80},1})
\oplus({\bf \overline{81},5})
\oplus2({\bf \overline{81},3})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,9})
\oplus2({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},5})
\oplus2({\bf \overline{28},3})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},7})
\oplus3({\bf \overline{35},5})
\oplus4({\bf \overline{35},3})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,9})
\oplus3({\bf 27,7})
\oplus5({\bf 27,5})
\oplus5({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus3({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus2({\bf 8,7})
\oplus4({\bf 8,5})
\oplus4({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 9009}$&=&
$({\bf \overline{66},9})
\oplus({\bf \overline{99},11})
\oplus({\bf \overline{99},9})
\oplus({\bf \overline{99},7})
\oplus({\bf \overline{105},9})
\oplus({\bf \overline{105},7})
\oplus({\bf \overline{105},5})
\oplus({\bf \overline{90},7})
\oplus({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{60},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{36},9})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{48},7})
\oplus({\bf \overline{48},5})
\oplus({\bf \overline{42},5})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{24},3})
\oplus({\bf \overline{24},1})$\\
%
${\bf \overline{9009}}$&=&
$({\bf 66,9})
\oplus({\bf 99,11})
\oplus({\bf 99,9})
\oplus({\bf 99,7})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus({\bf 36,9})
\oplus({\bf 36,7})
\oplus({\bf 90,7})
\oplus({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 48,7})
\oplus({\bf 48,5})
\oplus({\bf 60,5})
\oplus({\bf 60,3})
\oplus({\bf 60,1})
\oplus({\bf 42,5})
\oplus({\bf 42,3})
\oplus({\bf 21,3})
\oplus({\bf 24,3})
\oplus({\bf 24,1})$\\
%
${\bf 9240}$&=&
$({\bf 90,6})
\oplus({\bf 90,4})
\oplus({\bf 90,2})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 42,8})
\oplus3({\bf 42,6})
\oplus5({\bf 42,4})
\oplus4({\bf 42,2})
\oplus({\bf 15',6})
\oplus2({\bf 15',4})
\oplus2({\bf 15',2})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 24,8})
\oplus4({\bf 24,6})
\oplus6({\bf 24,4})
\oplus4({\bf 24,2})
\oplus({\bf 15,8})
\oplus4({\bf 15,6})
\oplus6({\bf 15,4})
\oplus5({\bf 15,2})
\oplus({\bf 6,8})
\oplus3({\bf 6,6})
\oplus4({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 3,8})
\oplus2({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})$\\
%
${\bf \overline{9240}}$&=&
$({\bf \overline{90},6})
\oplus({\bf \overline{90},4})
\oplus({\bf \overline{90},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{48},2})
\oplus({\bf \overline{42},8})
\oplus3({\bf \overline{42},6})
\oplus5({\bf \overline{42},4})
\oplus4({\bf \overline{42},2})
\oplus({\bf \overline{24},8})
\oplus4({\bf \overline{24},6})
\oplus6({\bf \overline{24},4})
\oplus4({\bf \overline{24},2})
\oplus({\bf \overline{15'},6})
\oplus2({\bf \overline{15'},4})
\oplus2({\bf \overline{15'},2})
\oplus({\bf \overline{15},8})
\oplus4({\bf \overline{15},6})
\oplus6({\bf \overline{15},4})
\oplus5({\bf \overline{15},2})
\oplus({\bf \overline{6},8})
\oplus3({\bf \overline{6},6})
\oplus4({\bf \overline{6},4})
\oplus3({\bf \overline{6},2})
\oplus({\bf \overline{3},8})
\oplus2({\bf \overline{3},6})
\oplus3({\bf \overline{3},4})
\oplus2({\bf \overline{3},2})$\\
%
${\bf 9240'}$&=&
$({\bf 55,4})
\oplus({\bf 80,6})
\oplus({\bf 80,4})
\oplus({\bf 80,2})
\oplus({\bf 81,8})
\oplus({\bf 81,6})
\oplus2({\bf 81,4})
\oplus({\bf 81,2})
\oplus({\bf 28,6})
\oplus({\bf 28,4})
\oplus({\bf 28,2})
\oplus({\bf 64,10})
\oplus({\bf 64,8})
\oplus2({\bf 64,6})
\oplus2({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,8})
\oplus2({\bf 35,6})
\oplus2({\bf 35,4})
\oplus2({\bf 35,2})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus2({\bf 27,6})
\oplus3({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,6})
\oplus2({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 1,4})$\\
%
${\bf \overline{9240'}}$&=&
$({\bf \overline{55},4})
\oplus({\bf \overline{80},6})
\oplus({\bf \overline{80},4})
\oplus({\bf \overline{80},2})
\oplus({\bf \overline{81},8})
\oplus({\bf \overline{81},6})
\oplus2({\bf \overline{81},4})
\oplus({\bf \overline{81},2})
\oplus({\bf 64,10})
\oplus({\bf 64,8})
\oplus2({\bf 64,6})
\oplus2({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,8})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},6})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{28},2})
\oplus({\bf \overline{35},8})
\oplus2({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus2({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus2({\bf 27,6})
\oplus3({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus({\bf \overline{10},2})
\oplus({\bf 8,6})
\oplus2({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 1,4})$\\
%
${\bf 9360}$&=&
$({\bf 132,8})
\oplus({\bf 120,6})
\oplus({\bf 90,4})
\oplus({\bf 48,2})
\oplus({\bf 45,10})
\oplus({\bf 45,8})
\oplus({\bf 45,6})
\oplus({\bf 63,10})
\oplus2({\bf 63,8})
\oplus2({\bf 63,6})
\oplus({\bf 63,4})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus2({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 42,6})
\oplus2({\bf 42,4})
\oplus2({\bf 42,2})
\oplus({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 24,6})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,4})
\oplus({\bf 15,2})$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{132},8})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},8})
\oplus({\bf \overline{45},6})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{63},10})
\oplus2({\bf \overline{63},8})
\oplus2({\bf \overline{63},6})
\oplus({\bf \overline{63},4})
\oplus({\bf \overline{90},4})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{21},8})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{48},2})
\oplus({\bf \overline{42},6})
\oplus2({\bf \overline{42},4})
\oplus2({\bf \overline{42},2})
\oplus({\bf \overline{24},6})
\oplus({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})$\\
%
${\bf 9625}$&=&
$({\bf 125,5})
\oplus({\bf 81,7})
\oplus({\bf 81,5})
\oplus({\bf 81,3})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},3})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,9})
\oplus3({\bf 35,7})
\oplus4({\bf 35,5})
\oplus4({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,9})
\oplus2({\bf 27,7})
\oplus5({\bf 27,5})
\oplus4({\bf 27,3})
\oplus3({\bf 27,1})
\oplus2({\bf 10,7})
\oplus2({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf 8,7})
\oplus3({\bf 8,5})
\oplus3({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{9625}}$&=&
$({\bf 125,5})
\oplus({\bf 81,3})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},7})
\oplus({\bf \overline{81},5})
\oplus({\bf \overline{81},3})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},9})
\oplus({\bf \overline{28},7})
\oplus2({\bf \overline{28},5})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},9})
\oplus3({\bf \overline{35},7})
\oplus4({\bf \overline{35},5})
\oplus4({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,9})
\oplus2({\bf 27,7})
\oplus5({\bf 27,5})
\oplus4({\bf 27,3})
\oplus3({\bf 27,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus3({\bf 10,3})
\oplus2({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,7})
\oplus3({\bf 8,5})
\oplus3({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 10080}$&=&
$({\bf 120,2})
\oplus({\bf 90,4})
\oplus({\bf 90,2})
\oplus({\bf 48,6})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 63,4})
\oplus({\bf 63,2})
\oplus({\bf 60,6})
\oplus3({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 42,8})
\oplus3({\bf 42,6})
\oplus5({\bf 42,4})
\oplus4({\bf 42,2})
\oplus({\bf 15',8})
\oplus2({\bf 15',6})
\oplus3({\bf 15',4})
\oplus2({\bf 15',2})
\oplus({\bf 21,6})
\oplus2({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 24,8})
\oplus4({\bf 24,6})
\oplus6({\bf 24,4})
\oplus5({\bf 24,2})
\oplus({\bf 15,10})
\oplus3({\bf 15,8})
\oplus6({\bf 15,6})
\oplus7({\bf 15,4})
\oplus5({\bf 15,2})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus4({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 3,10})
\oplus2({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})$\\
%
${\bf \overline{10080}}$&=&
$({\bf \overline{120},2})
\oplus({\bf \overline{63},4})
\oplus({\bf \overline{63},2})
\oplus({\bf \overline{90},4})
\oplus({\bf \overline{90},2})
\oplus({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{21},6})
\oplus2({\bf \overline{21},4})
\oplus2({\bf \overline{21},2})
\oplus({\bf \overline{48},6})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{48},2})
\oplus({\bf \overline{42},8})
\oplus3({\bf \overline{42},6})
\oplus5({\bf \overline{42},4})
\oplus4({\bf \overline{42},2})
\oplus({\bf \overline{24},8})
\oplus4({\bf \overline{24},6})
\oplus6({\bf \overline{24},4})
\oplus5({\bf \overline{24},2})
\oplus({\bf \overline{15'},8})
\oplus2({\bf \overline{15'},6})
\oplus3({\bf \overline{15'},4})
\oplus2({\bf \overline{15'},2})
\oplus({\bf \overline{15},10})
\oplus3({\bf \overline{15},8})
\oplus6({\bf \overline{15},6})
\oplus7({\bf \overline{15},4})
\oplus5({\bf \overline{15},2})
\oplus2({\bf \overline{6},8})
\oplus3({\bf \overline{6},6})
\oplus4({\bf \overline{6},4})
\oplus3({\bf \overline{6},2})
\oplus({\bf \overline{3},10})
\oplus2({\bf \overline{3},8})
\oplus3({\bf \overline{3},6})
\oplus3({\bf \overline{3},4})
\oplus2({\bf \overline{3},2})$\\
%
${\bf 10296}$&=&
$({\bf \overline{99},9})
\oplus({\bf \overline{99},7})
\oplus({\bf \overline{105},9})
\oplus({\bf \overline{105},7})
\oplus({\bf \overline{105},5})
\oplus({\bf \overline{90},7})
\oplus({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{60},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{36},11})
\oplus({\bf \overline{36},9})
\oplus2({\bf \overline{36},7})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{48},9})
\oplus2({\bf \overline{48},7})
\oplus2({\bf \overline{48},5})
\oplus({\bf \overline{48},3})
\oplus({\bf \overline{42},7})
\oplus2({\bf \overline{42},5})
\oplus2({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{6},1})$\\
%
${\bf \overline{10296}}$&=&
$({\bf 99,9})
\oplus({\bf 99,7})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus({\bf 36,11})
\oplus({\bf 36,9})
\oplus2({\bf 36,7})
\oplus({\bf 36,5})
\oplus({\bf 90,7})
\oplus({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 48,9})
\oplus2({\bf 48,7})
\oplus2({\bf 48,5})
\oplus({\bf 48,3})
\oplus({\bf 60,5})
\oplus({\bf 60,3})
\oplus({\bf 60,1})
\oplus({\bf 42,7})
\oplus2({\bf 42,5})
\oplus2({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',5})
\oplus({\bf 21,3})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,3})
\oplus({\bf 6,1})$\\
%
${\bf 10368}$&=&
$({\bf 80,7})
\oplus({\bf 80,5})
\oplus({\bf 81,9})
\oplus2({\bf 81,7})
\oplus2({\bf 81,5})
\oplus({\bf 81,3})
\oplus({\bf 28,9})
\oplus2({\bf 28,7})
\oplus2({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,9})
\oplus3({\bf 35,7})
\oplus4({\bf 35,5})
\oplus3({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,7})
\oplus3({\bf 27,5})
\oplus4({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,5})
\oplus2({\bf 8,3})
\oplus({\bf 8,1})$\\
%
${\bf \overline{10368}}$&=&
$({\bf \overline{80},7})
\oplus({\bf \overline{80},5})
\oplus({\bf \overline{81},9})
\oplus2({\bf \overline{81},7})
\oplus2({\bf \overline{81},5})
\oplus({\bf \overline{81},3})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},9})
\oplus2({\bf \overline{28},7})
\oplus2({\bf \overline{28},5})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{35},9})
\oplus3({\bf \overline{35},7})
\oplus4({\bf \overline{35},5})
\oplus3({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,7})
\oplus3({\bf 27,5})
\oplus4({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,5})
\oplus2({\bf 8,3})
\oplus({\bf 8,1})$\\
%
${\bf 10500}$&=&
$({\bf 90,4})
\oplus({\bf 90,2})
\oplus({\bf 48,6})
\oplus2({\bf 48,4})
\oplus2({\bf 48,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 42,8})
\oplus4({\bf 42,6})
\oplus7({\bf 42,4})
\oplus6({\bf 42,2})
\oplus({\bf 15',8})
\oplus3({\bf 15',6})
\oplus5({\bf 15',4})
\oplus4({\bf 15',2})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 24,8})
\oplus4({\bf 24,6})
\oplus7({\bf 24,4})
\oplus6({\bf 24,2})
\oplus2({\bf 15,8})
\oplus7({\bf 15,6})
\oplus11({\bf 15,4})
\oplus8({\bf 15,2})
\oplus({\bf 6,8})
\oplus4({\bf 6,6})
\oplus6({\bf 6,4})
\oplus5({\bf 6,2})
\oplus({\bf 3,8})
\oplus3({\bf 3,6})
\oplus5({\bf 3,4})
\oplus4({\bf 3,2})$\\
%
${\bf \overline{10500}}$&=&
$({\bf \overline{90},4})
\oplus({\bf \overline{90},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{48},6})
\oplus2({\bf \overline{48},4})
\oplus2({\bf \overline{48},2})
\oplus({\bf \overline{42},8})
\oplus4({\bf \overline{42},6})
\oplus7({\bf \overline{42},4})
\oplus6({\bf \overline{42},2})
\oplus({\bf \overline{24},8})
\oplus4({\bf \overline{24},6})
\oplus7({\bf \overline{24},4})
\oplus6({\bf \overline{24},2})
\oplus({\bf \overline{15'},8})
\oplus3({\bf \overline{15'},6})
\oplus5({\bf \overline{15'},4})
\oplus4({\bf \overline{15'},2})
\oplus2({\bf \overline{15},8})
\oplus7({\bf \overline{15},6})
\oplus11({\bf \overline{15},4})
\oplus8({\bf \overline{15},2})
\oplus({\bf \overline{6},8})
\oplus4({\bf \overline{6},6})
\oplus6({\bf \overline{6},4})
\oplus5({\bf \overline{6},2})
\oplus({\bf \overline{3},8})
\oplus3({\bf \overline{3},6})
\oplus5({\bf \overline{3},4})
\oplus4({\bf \overline{3},2})$\\
%
${\bf 10725}$&=&
$({\bf \overline{120'},11})
\oplus({\bf \overline{120'},9})
\oplus({\bf \overline{132},9})
\oplus({\bf \overline{132},7})
\oplus({\bf \overline{45},11})
\oplus({\bf \overline{45},9})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{120},7})
\oplus({\bf \overline{120},5})
\oplus({\bf \overline{63},9})
\oplus({\bf \overline{63},7})
\oplus({\bf \overline{63},5})
\oplus({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{60},7})
\oplus({\bf \overline{60},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{48},3})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},5})
\oplus({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{15'},3})$\\
%
${\bf \overline{10725}}$&=&
$({\bf 120',11})
\oplus({\bf 120',9})
\oplus({\bf 132,9})
\oplus({\bf 132,7})
\oplus({\bf 120,7})
\oplus({\bf 120,5})
\oplus({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 45,11})
\oplus({\bf 45,9})
\oplus({\bf 45,7})
\oplus({\bf 63,9})
\oplus({\bf 63,7})
\oplus({\bf 63,5})
\oplus({\bf 60,7})
\oplus({\bf 60,5})
\oplus({\bf 60,3})
\oplus({\bf 42,5})
\oplus({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',3})$\\
%
${\bf 11340}$&=&
$({\bf 125,3})
\oplus({\bf 81,5})
\oplus({\bf 81,3})
\oplus({\bf 81,1})
\oplus({\bf 28,3})
\oplus({\bf \overline{81},5})
\oplus({\bf \overline{81},3})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 35,7})
\oplus3({\bf 35,5})
\oplus4({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{35},7})
\oplus3({\bf \overline{35},5})
\oplus4({\bf \overline{35},3})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,9})
\oplus4({\bf 27,7})
\oplus6({\bf 27,5})
\oplus7({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus4({\bf 10,5})
\oplus3({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus4({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,11})
\oplus3({\bf 8,9})
\oplus5({\bf 8,7})
\oplus6({\bf 8,5})
\oplus5({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 11340'}$&=&
$({\bf 80,4})
\oplus({\bf 80,2})
\oplus({\bf 81,6})
\oplus2({\bf 81,4})
\oplus2({\bf 81,2})
\oplus({\bf 28,6})
\oplus2({\bf 28,4})
\oplus2({\bf 28,2})
\oplus({\bf 64,8})
\oplus2({\bf 64,6})
\oplus3({\bf 64,4})
\oplus2({\bf 64,2})
\oplus({\bf 35,8})
\oplus3({\bf 35,6})
\oplus5({\bf 35,4})
\oplus4({\bf 35,2})
\oplus({\bf \overline{35},8})
\oplus2({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,10})
\oplus2({\bf 27,8})
\oplus5({\bf 27,6})
\oplus6({\bf 27,4})
\oplus5({\bf 27,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf \overline{10},8})
\oplus2({\bf \overline{10},6})
\oplus3({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus3({\bf 8,6})
\oplus5({\bf 8,4})
\oplus4({\bf 8,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf \overline{11340'}}$&=&
$({\bf \overline{80},4})
\oplus({\bf \overline{80},2})
\oplus({\bf \overline{81},6})
\oplus2({\bf \overline{81},4})
\oplus2({\bf \overline{81},2})
\oplus({\bf 64,8})
\oplus2({\bf 64,6})
\oplus3({\bf 64,4})
\oplus2({\bf 64,2})
\oplus({\bf 35,8})
\oplus2({\bf 35,6})
\oplus2({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},6})
\oplus2({\bf \overline{28},4})
\oplus2({\bf \overline{28},2})
\oplus({\bf \overline{35},8})
\oplus3({\bf \overline{35},6})
\oplus5({\bf \overline{35},4})
\oplus4({\bf \overline{35},2})
\oplus({\bf 27,10})
\oplus2({\bf 27,8})
\oplus5({\bf 27,6})
\oplus6({\bf 27,4})
\oplus5({\bf 27,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf \overline{10},8})
\oplus2({\bf \overline{10},6})
\oplus4({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})
\oplus({\bf 8,8})
\oplus3({\bf 8,6})
\oplus5({\bf 8,4})
\oplus4({\bf 8,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 11466}$&=&
$({\bf \overline{120},9})
\oplus({\bf \overline{120},7})
\oplus({\bf \overline{120},5})
\oplus({\bf \overline{120},3})
\oplus({\bf \overline{63},7})
\oplus({\bf \overline{63},5})
\oplus({\bf \overline{90},7})
\oplus({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},9})
\oplus2({\bf \overline{60},7})
\oplus3({\bf \overline{60},5})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{48},5})
\oplus({\bf \overline{48},3})
\oplus({\bf \overline{42},7})
\oplus2({\bf \overline{42},5})
\oplus3({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},9})
\oplus2({\bf \overline{24},7})
\oplus3({\bf \overline{24},5})
\oplus3({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},7})
\oplus2({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},9})
\oplus({\bf \overline{6},7})
\oplus2({\bf \overline{6},5})
\oplus({\bf \overline{6},3})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},7})
\oplus({\bf \overline{3},3})$\\
%
${\bf \overline{11466}}$&=&
$({\bf 120,9})
\oplus({\bf 120,7})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 90,7})
\oplus({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 90,1})
\oplus({\bf 48,5})
\oplus({\bf 48,3})
\oplus({\bf 63,7})
\oplus({\bf 63,5})
\oplus({\bf 60,9})
\oplus2({\bf 60,7})
\oplus3({\bf 60,5})
\oplus2({\bf 60,3})
\oplus({\bf 60,1})
\oplus({\bf 42,7})
\oplus2({\bf 42,5})
\oplus3({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',5})
\oplus({\bf 15',3})
\oplus({\bf 15',1})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 24,9})
\oplus2({\bf 24,7})
\oplus3({\bf 24,5})
\oplus3({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 3,7})
\oplus({\bf 3,3})$\\
%
${\bf 11550}$&=&
$({\bf \overline{105},5})
\oplus({\bf \overline{90},7})
\oplus({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{60},5})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{48},9})
\oplus3({\bf \overline{48},7})
\oplus4({\bf \overline{48},5})
\oplus3({\bf \overline{48},3})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},9})
\oplus3({\bf \overline{42},7})
\oplus5({\bf \overline{42},5})
\oplus5({\bf \overline{42},3})
\oplus2({\bf \overline{42},1})
\oplus({\bf \overline{24},7})
\oplus3({\bf \overline{24},5})
\oplus4({\bf \overline{24},3})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},9})
\oplus2({\bf \overline{15'},7})
\oplus4({\bf \overline{15'},5})
\oplus3({\bf \overline{15'},3})
\oplus2({\bf \overline{15'},1})
\oplus2({\bf \overline{15},7})
\oplus4({\bf \overline{15},5})
\oplus6({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus2({\bf \overline{6},5})
\oplus2({\bf \overline{6},3})
\oplus2({\bf \overline{6},1})
\oplus({\bf \overline{3},5})
\oplus2({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{11550}}$&=&
$({\bf 105,5})
\oplus({\bf 36,7})
\oplus({\bf 36,5})
\oplus({\bf 36,3})
\oplus({\bf 90,7})
\oplus({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 48,9})
\oplus3({\bf 48,7})
\oplus4({\bf 48,5})
\oplus3({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 60,5})
\oplus({\bf 60,3})
\oplus({\bf 60,1})
\oplus({\bf 42,9})
\oplus3({\bf 42,7})
\oplus5({\bf 42,5})
\oplus5({\bf 42,3})
\oplus2({\bf 42,1})
\oplus({\bf 15',9})
\oplus2({\bf 15',7})
\oplus4({\bf 15',5})
\oplus3({\bf 15',3})
\oplus2({\bf 15',1})
\oplus({\bf 21,3})
\oplus({\bf 24,7})
\oplus3({\bf 24,5})
\oplus4({\bf 24,3})
\oplus2({\bf 24,1})
\oplus2({\bf 15,7})
\oplus4({\bf 15,5})
\oplus6({\bf 15,3})
\oplus2({\bf 15,1})
\oplus2({\bf 6,5})
\oplus2({\bf 6,3})
\oplus2({\bf 6,1})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 11550'}$&=&
$({\bf 80,6})
\oplus({\bf 80,4})
\oplus({\bf 81,8})
\oplus2({\bf 81,6})
\oplus2({\bf 81,4})
\oplus({\bf 81,2})
\oplus({\bf 28,8})
\oplus2({\bf 28,6})
\oplus2({\bf 28,4})
\oplus({\bf 28,2})
\oplus({\bf 64,8})
\oplus2({\bf 64,6})
\oplus2({\bf 64,4})
\oplus2({\bf 64,2})
\oplus({\bf 35,10})
\oplus2({\bf 35,8})
\oplus4({\bf 35,6})
\oplus5({\bf 35,4})
\oplus3({\bf 35,2})
\oplus({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus3({\bf 27,6})
\oplus5({\bf 27,4})
\oplus4({\bf 27,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus3({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})
\oplus({\bf 8,6})
\oplus3({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 1,2})$\\
%
${\bf \overline{11550'}}$&=&
$({\bf \overline{80},6})
\oplus({\bf \overline{80},4})
\oplus({\bf \overline{81},8})
\oplus2({\bf \overline{81},6})
\oplus2({\bf \overline{81},4})
\oplus({\bf \overline{81},2})
\oplus({\bf 64,8})
\oplus2({\bf 64,6})
\oplus2({\bf 64,4})
\oplus2({\bf 64,2})
\oplus({\bf 35,6})
\oplus2({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},8})
\oplus2({\bf \overline{28},6})
\oplus2({\bf \overline{28},4})
\oplus({\bf \overline{28},2})
\oplus({\bf \overline{35},10})
\oplus2({\bf \overline{35},8})
\oplus4({\bf \overline{35},6})
\oplus5({\bf \overline{35},4})
\oplus3({\bf \overline{35},2})
\oplus({\bf 27,8})
\oplus3({\bf 27,6})
\oplus5({\bf 27,4})
\oplus4({\bf 27,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf \overline{10},8})
\oplus2({\bf \overline{10},6})
\oplus3({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})
\oplus({\bf 8,6})
\oplus3({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 1,2})$\\
%
${\bf 11628}$&=&
$({\bf \overline{120''},15})
\oplus({\bf \overline{195'},13})
\oplus({\bf \overline{231},11})
\oplus({\bf \overline{234},9})
\oplus({\bf \overline{210},7})
\oplus({\bf \overline{165},5})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{36},1})$\\
%
${\bf \overline{11628}}$&=&
$({\bf 120'',15})
\oplus({\bf 195',13})
\oplus({\bf 231,11})
\oplus({\bf 234,9})
\oplus({\bf 210,7})
\oplus({\bf 165,5})
\oplus({\bf 105,3})
\oplus({\bf 36,1})$\\
%
${\bf 11760}$&=&
$({\bf 90,6})
\oplus2({\bf 90,4})
\oplus2({\bf 90,2})
\oplus({\bf 48,6})
\oplus2({\bf 48,4})
\oplus2({\bf 48,2})
\oplus({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 42,8})
\oplus4({\bf 42,6})
\oplus7({\bf 42,4})
\oplus6({\bf 42,2})
\oplus({\bf 15',8})
\oplus2({\bf 15',6})
\oplus4({\bf 15',4})
\oplus3({\bf 15',2})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 24,8})
\oplus4({\bf 24,6})
\oplus6({\bf 24,4})
\oplus5({\bf 24,2})
\oplus({\bf 15,10})
\oplus3({\bf 15,8})
\oplus7({\bf 15,6})
\oplus9({\bf 15,4})
\oplus7({\bf 15,2})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 3,10})
\oplus2({\bf 3,8})
\oplus4({\bf 3,6})
\oplus4({\bf 3,4})
\oplus3({\bf 3,2})$\\
%
${\bf \overline{11760}}$&=&
$({\bf \overline{90},6})
\oplus2({\bf \overline{90},4})
\oplus2({\bf \overline{90},2})
\oplus({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{48},6})
\oplus2({\bf \overline{48},4})
\oplus2({\bf \overline{48},2})
\oplus({\bf \overline{42},8})
\oplus4({\bf \overline{42},6})
\oplus7({\bf \overline{42},4})
\oplus6({\bf \overline{42},2})
\oplus({\bf \overline{24},8})
\oplus4({\bf \overline{24},6})
\oplus6({\bf \overline{24},4})
\oplus5({\bf \overline{24},2})
\oplus({\bf \overline{15'},8})
\oplus2({\bf \overline{15'},6})
\oplus4({\bf \overline{15'},4})
\oplus3({\bf \overline{15'},2})
\oplus({\bf \overline{15},10})
\oplus3({\bf \overline{15},8})
\oplus7({\bf \overline{15},6})
\oplus9({\bf \overline{15},4})
\oplus7({\bf \overline{15},2})
\oplus2({\bf \overline{6},8})
\oplus3({\bf \overline{6},6})
\oplus5({\bf \overline{6},4})
\oplus3({\bf \overline{6},2})
\oplus({\bf \overline{3},10})
\oplus2({\bf \overline{3},8})
\oplus4({\bf \overline{3},6})
\oplus4({\bf \overline{3},4})
\oplus3({\bf \overline{3},2})$\\
%
${\bf 11907}$&=&
$({\bf \overline{105},3})
\oplus({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},7})
\oplus({\bf \overline{60},5})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{48},7})
\oplus3({\bf \overline{48},5})
\oplus4({\bf \overline{48},3})
\oplus2({\bf \overline{48},1})
\oplus({\bf \overline{42},9})
\oplus3({\bf \overline{42},7})
\oplus6({\bf \overline{42},5})
\oplus6({\bf \overline{42},3})
\oplus3({\bf \overline{42},1})
\oplus({\bf \overline{24},9})
\oplus3({\bf \overline{24},7})
\oplus5({\bf \overline{24},5})
\oplus5({\bf \overline{24},3})
\oplus2({\bf \overline{24},1})
\oplus2({\bf \overline{15'},7})
\oplus3({\bf \overline{15'},5})
\oplus5({\bf \overline{15'},3})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},9})
\oplus3({\bf \overline{15},7})
\oplus7({\bf \overline{15},5})
\oplus7({\bf \overline{15},3})
\oplus4({\bf \overline{15},1})
\oplus2({\bf \overline{6},7})
\oplus3({\bf \overline{6},5})
\oplus5({\bf \overline{6},3})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},7})
\oplus3({\bf \overline{3},5})
\oplus3({\bf \overline{3},3})
\oplus2({\bf \overline{3},1})$\\
%
${\bf \overline{11907}}$&=&
$({\bf 105,3})
\oplus({\bf 36,5})
\oplus({\bf 36,3})
\oplus({\bf 36,1})
\oplus({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 90,1})
\oplus({\bf 48,7})
\oplus3({\bf 48,5})
\oplus4({\bf 48,3})
\oplus2({\bf 48,1})
\oplus({\bf 60,7})
\oplus({\bf 60,5})
\oplus2({\bf 60,3})
\oplus({\bf 42,9})
\oplus3({\bf 42,7})
\oplus6({\bf 42,5})
\oplus6({\bf 42,3})
\oplus3({\bf 42,1})
\oplus2({\bf 15',7})
\oplus3({\bf 15',5})
\oplus5({\bf 15',3})
\oplus({\bf 15',1})
\oplus({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 24,9})
\oplus3({\bf 24,7})
\oplus5({\bf 24,5})
\oplus5({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus7({\bf 15,5})
\oplus7({\bf 15,3})
\oplus4({\bf 15,1})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus5({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus2({\bf 3,1})$\\
%
${\bf 12250}$&=&
$({\bf 81,5})
\oplus2({\bf 81,3})
\oplus({\bf 81,1})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus2({\bf 35,7})
\oplus5({\bf 35,5})
\oplus7({\bf 35,3})
\oplus3({\bf 35,1})
\oplus({\bf \overline{35},7})
\oplus3({\bf \overline{35},5})
\oplus3({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,9})
\oplus4({\bf 27,7})
\oplus9({\bf 27,5})
\oplus10({\bf 27,3})
\oplus5({\bf 27,1})
\oplus({\bf 10,9})
\oplus3({\bf 10,7})
\oplus6({\bf 10,5})
\oplus7({\bf 10,3})
\oplus3({\bf 10,1})
\oplus2({\bf \overline{10},7})
\oplus4({\bf \overline{10},5})
\oplus5({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,9})
\oplus4({\bf 8,7})
\oplus8({\bf 8,5})
\oplus9({\bf 8,3})
\oplus4({\bf 8,1})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{12250}}$&=&
$({\bf \overline{81},5})
\oplus2({\bf \overline{81},3})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 35,7})
\oplus3({\bf 35,5})
\oplus3({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{28},1})
\oplus2({\bf \overline{35},7})
\oplus5({\bf \overline{35},5})
\oplus7({\bf \overline{35},3})
\oplus3({\bf \overline{35},1})
\oplus({\bf 27,9})
\oplus4({\bf 27,7})
\oplus9({\bf 27,5})
\oplus10({\bf 27,3})
\oplus5({\bf 27,1})
\oplus2({\bf 10,7})
\oplus4({\bf 10,5})
\oplus5({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus3({\bf \overline{10},7})
\oplus6({\bf \overline{10},5})
\oplus7({\bf \overline{10},3})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,9})
\oplus4({\bf 8,7})
\oplus8({\bf 8,5})
\oplus9({\bf 8,3})
\oplus4({\bf 8,1})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 12375}$&=&
$({\bf \overline{105},7})
\oplus({\bf \overline{105},5})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{90},7})
\oplus2({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},7})
\oplus({\bf \overline{60},5})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{48},9})
\oplus2({\bf \overline{48},7})
\oplus3({\bf \overline{48},5})
\oplus3({\bf \overline{48},3})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},9})
\oplus2({\bf \overline{42},7})
\oplus4({\bf \overline{42},5})
\oplus4({\bf \overline{42},3})
\oplus2({\bf \overline{42},1})
\oplus({\bf \overline{24},7})
\oplus3({\bf \overline{24},5})
\oplus3({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},11})
\oplus({\bf \overline{15'},9})
\oplus3({\bf \overline{15'},7})
\oplus3({\bf \overline{15'},5})
\oplus4({\bf \overline{15'},3})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},9})
\oplus2({\bf \overline{15},7})
\oplus4({\bf \overline{15},5})
\oplus4({\bf \overline{15},3})
\oplus3({\bf \overline{15},1})
\oplus({\bf \overline{6},7})
\oplus({\bf \overline{6},5})
\oplus3({\bf \overline{6},3})
\oplus({\bf \overline{3},5})
\oplus({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{12375}}$&=&
$({\bf 105,7})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 36,5})
\oplus({\bf 90,7})
\oplus2({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 90,1})
\oplus({\bf 48,9})
\oplus2({\bf 48,7})
\oplus3({\bf 48,5})
\oplus3({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 60,7})
\oplus({\bf 60,5})
\oplus2({\bf 60,3})
\oplus({\bf 42,9})
\oplus2({\bf 42,7})
\oplus4({\bf 42,5})
\oplus4({\bf 42,3})
\oplus2({\bf 42,1})
\oplus({\bf 15',11})
\oplus({\bf 15',9})
\oplus3({\bf 15',7})
\oplus3({\bf 15',5})
\oplus4({\bf 15',3})
\oplus({\bf 15',1})
\oplus({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 24,7})
\oplus3({\bf 24,5})
\oplus3({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus4({\bf 15,5})
\oplus4({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 12600}$&=&
$({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 90,6})
\oplus2({\bf 90,4})
\oplus({\bf 90,2})
\oplus({\bf 48,6})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 63,4})
\oplus({\bf 63,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus4({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 42,8})
\oplus3({\bf 42,6})
\oplus4({\bf 42,4})
\oplus3({\bf 42,2})
\oplus({\bf 15',8})
\oplus({\bf 15',6})
\oplus2({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 24,10})
\oplus2({\bf 24,8})
\oplus4({\bf 24,6})
\oplus5({\bf 24,4})
\oplus4({\bf 24,2})
\oplus({\bf 15,10})
\oplus2({\bf 15,8})
\oplus4({\bf 15,6})
\oplus4({\bf 15,4})
\oplus3({\bf 15,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus2({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{12600}}$&=&
$({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{63},4})
\oplus({\bf \overline{63},2})
\oplus({\bf \overline{90},6})
\oplus2({\bf \overline{90},4})
\oplus({\bf \overline{90},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{21},4})
\oplus2({\bf \overline{21},2})
\oplus({\bf \overline{48},6})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{48},2})
\oplus({\bf \overline{42},8})
\oplus3({\bf \overline{42},6})
\oplus4({\bf \overline{42},4})
\oplus3({\bf \overline{42},2})
\oplus({\bf \overline{24},10})
\oplus2({\bf \overline{24},8})
\oplus4({\bf \overline{24},6})
\oplus5({\bf \overline{24},4})
\oplus4({\bf \overline{24},2})
\oplus({\bf \overline{15'},8})
\oplus({\bf \overline{15'},6})
\oplus2({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},10})
\oplus2({\bf \overline{15},8})
\oplus4({\bf \overline{15},6})
\oplus4({\bf \overline{15},4})
\oplus3({\bf \overline{15},2})
\oplus({\bf \overline{6},12})
\oplus({\bf \overline{6},10})
\oplus3({\bf \overline{6},8})
\oplus3({\bf \overline{6},6})
\oplus4({\bf \overline{6},4})
\oplus2({\bf \overline{6},2})
\oplus({\bf \overline{3},10})
\oplus({\bf \overline{3},8})
\oplus2({\bf \overline{3},6})
\oplus2({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%
${\bf 12740}$&=&
$({\bf 125,9})
\oplus({\bf 125,7})
\oplus({\bf 125,5})
\oplus({\bf 125,3})
\oplus({\bf 125,1})
\oplus({\bf 81,7})
\oplus({\bf 81,5})
\oplus({\bf 81,3})
\oplus({\bf 28,5})
\oplus({\bf \overline{81},7})
\oplus({\bf \overline{81},5})
\oplus({\bf \overline{81},3})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus3({\bf 64,5})
\oplus3({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,9})
\oplus2({\bf 27,7})
\oplus4({\bf 27,5})
\oplus3({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf 8,9})
\oplus2({\bf 8,7})
\oplus2({\bf 8,5})
\oplus2({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 12936}$&=&
$({\bf \overline{90},7})
\oplus2({\bf \overline{90},5})
\oplus2({\bf \overline{90},3})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},7})
\oplus2({\bf \overline{60},5})
\oplus3({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{48},7})
\oplus2({\bf \overline{48},5})
\oplus2({\bf \overline{48},3})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},9})
\oplus3({\bf \overline{42},7})
\oplus7({\bf \overline{42},5})
\oplus7({\bf \overline{42},3})
\oplus3({\bf \overline{42},1})
\oplus2({\bf \overline{24},7})
\oplus5({\bf \overline{24},5})
\oplus6({\bf \overline{24},3})
\oplus3({\bf \overline{24},1})
\oplus2({\bf \overline{15'},7})
\oplus3({\bf \overline{15'},5})
\oplus4({\bf \overline{15'},3})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},9})
\oplus4({\bf \overline{15},7})
\oplus8({\bf \overline{15},5})
\oplus8({\bf \overline{15},3})
\oplus4({\bf \overline{15},1})
\oplus2({\bf \overline{6},7})
\oplus3({\bf \overline{6},5})
\oplus5({\bf \overline{6},3})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},9})
\oplus2({\bf \overline{3},7})
\oplus4({\bf \overline{3},5})
\oplus3({\bf \overline{3},3})
\oplus2({\bf \overline{3},1})$\\
%
${\bf \overline{12936}}$&=&
$({\bf 90,7})
\oplus2({\bf 90,5})
\oplus2({\bf 90,3})
\oplus({\bf 90,1})
\oplus({\bf 48,7})
\oplus2({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 60,7})
\oplus2({\bf 60,5})
\oplus3({\bf 60,3})
\oplus({\bf 60,1})
\oplus({\bf 42,9})
\oplus3({\bf 42,7})
\oplus7({\bf 42,5})
\oplus7({\bf 42,3})
\oplus3({\bf 42,1})
\oplus2({\bf 15',7})
\oplus3({\bf 15',5})
\oplus4({\bf 15',3})
\oplus({\bf 15',1})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus2({\bf 24,7})
\oplus5({\bf 24,5})
\oplus6({\bf 24,3})
\oplus3({\bf 24,1})
\oplus({\bf 15,9})
\oplus4({\bf 15,7})
\oplus8({\bf 15,5})
\oplus8({\bf 15,3})
\oplus4({\bf 15,1})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus5({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus4({\bf 3,5})
\oplus3({\bf 3,3})
\oplus2({\bf 3,1})$\\
%
${\bf 12936'}$&=&
$({\bf 80,5})
\oplus({\bf 80,3})
\oplus({\bf 81,7})
\oplus2({\bf 81,5})
\oplus2({\bf 81,3})
\oplus({\bf 81,1})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus3({\bf 64,5})
\oplus3({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,9})
\oplus3({\bf 35,7})
\oplus5({\bf 35,5})
\oplus5({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,9})
\oplus3({\bf 27,7})
\oplus6({\bf 27,5})
\oplus6({\bf 27,3})
\oplus3({\bf 27,1})
\oplus2({\bf 10,7})
\oplus3({\bf 10,5})
\oplus4({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,7})
\oplus4({\bf 8,5})
\oplus5({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{12936'}}$&=&
$({\bf \overline{80},5})
\oplus({\bf \overline{80},3})
\oplus({\bf \overline{81},7})
\oplus2({\bf \overline{81},5})
\oplus2({\bf \overline{81},3})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus3({\bf 64,5})
\oplus3({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},7})
\oplus2({\bf \overline{28},5})
\oplus2({\bf \overline{28},3})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},9})
\oplus3({\bf \overline{35},7})
\oplus5({\bf \overline{35},5})
\oplus5({\bf \overline{35},3})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,9})
\oplus3({\bf 27,7})
\oplus6({\bf 27,5})
\oplus6({\bf 27,3})
\oplus3({\bf 27,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})
\oplus2({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,7})
\oplus4({\bf 8,5})
\oplus5({\bf 8,3})
\oplus2({\bf 8,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 13440}$&=&
$({\bf \overline{90},5})
\oplus2({\bf \overline{90},3})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},7})
\oplus3({\bf \overline{60},5})
\oplus4({\bf \overline{60},3})
\oplus2({\bf \overline{60},1})
\oplus({\bf \overline{21},7})
\oplus2({\bf \overline{21},5})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{48},5})
\oplus2({\bf \overline{48},3})
\oplus({\bf \overline{48},1})
\oplus2({\bf \overline{42},7})
\oplus6({\bf \overline{42},5})
\oplus8({\bf \overline{42},3})
\oplus4({\bf \overline{42},1})
\oplus({\bf \overline{24},9})
\oplus4({\bf \overline{24},7})
\oplus9({\bf \overline{24},5})
\oplus10({\bf \overline{24},3})
\oplus4({\bf \overline{24},1})
\oplus({\bf \overline{15'},7})
\oplus3({\bf \overline{15'},5})
\oplus4({\bf \overline{15'},3})
\oplus2({\bf \overline{15'},1})
\oplus({\bf \overline{15},9})
\oplus5({\bf \overline{15},7})
\oplus10({\bf \overline{15},5})
\oplus11({\bf \overline{15},3})
\oplus5({\bf \overline{15},1})
\oplus({\bf \overline{6},9})
\oplus4({\bf \overline{6},7})
\oplus7({\bf \overline{6},5})
\oplus7({\bf \overline{6},3})
\oplus3({\bf \overline{6},1})
\oplus({\bf \overline{3},9})
\oplus3({\bf \overline{3},7})
\oplus5({\bf \overline{3},5})
\oplus5({\bf \overline{3},3})
\oplus2({\bf \overline{3},1})$\\
%
${\bf \overline{13440}}$&=&
$({\bf 90,5})
\oplus2({\bf 90,3})
\oplus({\bf 90,1})
\oplus({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 60,7})
\oplus3({\bf 60,5})
\oplus4({\bf 60,3})
\oplus2({\bf 60,1})
\oplus2({\bf 42,7})
\oplus6({\bf 42,5})
\oplus8({\bf 42,3})
\oplus4({\bf 42,1})
\oplus({\bf 15',7})
\oplus3({\bf 15',5})
\oplus4({\bf 15',3})
\oplus2({\bf 15',1})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 24,9})
\oplus4({\bf 24,7})
\oplus9({\bf 24,5})
\oplus10({\bf 24,3})
\oplus4({\bf 24,1})
\oplus({\bf 15,9})
\oplus5({\bf 15,7})
\oplus10({\bf 15,5})
\oplus11({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 6,9})
\oplus4({\bf 6,7})
\oplus7({\bf 6,5})
\oplus7({\bf 6,3})
\oplus3({\bf 6,1})
\oplus({\bf 3,9})
\oplus3({\bf 3,7})
\oplus5({\bf 3,5})
\oplus5({\bf 3,3})
\oplus2({\bf 3,1})$\\
%
${\bf 13440'}$&=&
$({\bf \overline{120},7})
\oplus({\bf \overline{120},5})
\oplus({\bf \overline{63},9})
\oplus2({\bf \overline{63},7})
\oplus2({\bf \overline{63},5})
\oplus({\bf \overline{63},3})
\oplus({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{60},9})
\oplus3({\bf \overline{60},7})
\oplus4({\bf \overline{60},5})
\oplus3({\bf \overline{60},3})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},9})
\oplus3({\bf \overline{21},7})
\oplus3({\bf \overline{21},5})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{48},3})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},7})
\oplus3({\bf \overline{42},5})
\oplus4({\bf \overline{42},3})
\oplus2({\bf \overline{42},1})
\oplus({\bf \overline{24},9})
\oplus3({\bf \overline{24},7})
\oplus5({\bf \overline{24},5})
\oplus5({\bf \overline{24},3})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},5})
\oplus2({\bf \overline{15'},3})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus4({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},7})
\oplus2({\bf \overline{6},5})
\oplus2({\bf \overline{6},3})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},5})
\oplus({\bf \overline{3},3})$\\
%
${\bf \overline{13440'}}$&=&
$({\bf 120,7})
\oplus({\bf 120,5})
\oplus({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 63,9})
\oplus2({\bf 63,7})
\oplus2({\bf 63,5})
\oplus({\bf 63,3})
\oplus({\bf 60,9})
\oplus3({\bf 60,7})
\oplus4({\bf 60,5})
\oplus3({\bf 60,3})
\oplus({\bf 60,1})
\oplus({\bf 42,7})
\oplus3({\bf 42,5})
\oplus4({\bf 42,3})
\oplus2({\bf 42,1})
\oplus({\bf 15',5})
\oplus2({\bf 15',3})
\oplus({\bf 15',1})
\oplus({\bf 21,9})
\oplus3({\bf 21,7})
\oplus3({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 24,9})
\oplus3({\bf 24,7})
\oplus5({\bf 24,5})
\oplus5({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 3,5})
\oplus({\bf 3,3})$\\
%
${\bf 13650}$&=&
$({\bf 78,10})
\oplus({\bf 120',12})
\oplus({\bf 120',10})
\oplus({\bf 120',8})
\oplus({\bf 132,10})
\oplus({\bf 132,8})
\oplus({\bf 132,6})
\oplus({\bf 120,8})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 90,6})
\oplus({\bf 90,4})
\oplus({\bf 90,2})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 45,10})
\oplus({\bf 45,8})
\oplus({\bf 63,8})
\oplus({\bf 63,6})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 42,4})
\oplus({\bf 42,2})
\oplus({\bf 15',2})$\\
%
${\bf \overline{13650}}$&=&
$({\bf \overline{78},10})
\oplus({\bf \overline{120'},12})
\oplus({\bf \overline{120'},10})
\oplus({\bf \overline{120'},8})
\oplus({\bf \overline{132},10})
\oplus({\bf \overline{132},8})
\oplus({\bf \overline{132},6})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},8})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{63},8})
\oplus({\bf \overline{63},6})
\oplus({\bf \overline{90},6})
\oplus({\bf \overline{90},4})
\oplus({\bf \overline{90},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{48},2})
\oplus({\bf \overline{42},4})
\oplus({\bf \overline{42},2})
\oplus({\bf \overline{15'},2})$\\
%
${\bf 13860}$&=&
$({\bf \overline{66},3})
\oplus({\bf \overline{99},5})
\oplus({\bf \overline{99},3})
\oplus({\bf \overline{99},1})
\oplus({\bf \overline{105},7})
\oplus({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{90},9})
\oplus({\bf \overline{90},7})
\oplus2({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},11})
\oplus({\bf \overline{60},9})
\oplus2({\bf \overline{60},7})
\oplus({\bf \overline{60},5})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{21},9})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{48},7})
\oplus2({\bf \overline{48},5})
\oplus2({\bf \overline{48},3})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},9})
\oplus2({\bf \overline{42},7})
\oplus3({\bf \overline{42},5})
\oplus2({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},9})
\oplus2({\bf \overline{24},7})
\oplus2({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},7})
\oplus({\bf \overline{15'},5})
\oplus2({\bf \overline{15'},3})
\oplus({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},7})
\oplus({\bf \overline{6},5})
\oplus2({\bf \overline{6},3})
\oplus({\bf \overline{3},5})
\oplus({\bf \overline{3},3})
\oplus({\bf \overline{3},1})$\\
%
${\bf \overline{13860}}$&=&
$({\bf 66,3})
\oplus({\bf 99,5})
\oplus({\bf 99,3})
\oplus({\bf 99,1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 36,5})
\oplus({\bf 36,3})
\oplus({\bf 36,1})
\oplus({\bf 90,9})
\oplus({\bf 90,7})
\oplus2({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 90,1})
\oplus({\bf 48,7})
\oplus2({\bf 48,5})
\oplus2({\bf 48,3})
\oplus({\bf 48,1})
\oplus({\bf 60,11})
\oplus({\bf 60,9})
\oplus2({\bf 60,7})
\oplus({\bf 60,5})
\oplus2({\bf 60,3})
\oplus({\bf 42,9})
\oplus2({\bf 42,7})
\oplus3({\bf 42,5})
\oplus2({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',7})
\oplus({\bf 15',5})
\oplus2({\bf 15',3})
\oplus({\bf 21,9})
\oplus({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 24,9})
\oplus2({\bf 24,7})
\oplus2({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 13860'}$&=&
$({\bf 132,10})
\oplus({\bf 132,8})
\oplus({\bf 132,6})
\oplus({\bf 120,8})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 90,6})
\oplus({\bf 90,4})
\oplus({\bf 90,2})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 45,8})
\oplus({\bf 63,10})
\oplus2({\bf 63,8})
\oplus2({\bf 63,6})
\oplus({\bf 63,4})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus2({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 42,6})
\oplus2({\bf 42,4})
\oplus2({\bf 42,2})
\oplus({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 21,10})
\oplus({\bf 21,8})
\oplus2({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 24,8})
\oplus({\bf 24,6})
\oplus2({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})$\\
%
${\bf \overline{13860'}}$&=&
$({\bf \overline{132},10})
\oplus({\bf \overline{132},8})
\oplus({\bf \overline{132},6})
\oplus({\bf \overline{45},8})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{63},10})
\oplus2({\bf \overline{63},8})
\oplus2({\bf \overline{63},6})
\oplus({\bf \overline{63},4})
\oplus({\bf \overline{90},6})
\oplus({\bf \overline{90},4})
\oplus({\bf \overline{90},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{21},10})
\oplus({\bf \overline{21},8})
\oplus2({\bf \overline{21},6})
\oplus({\bf \overline{21},4})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{48},2})
\oplus({\bf \overline{42},6})
\oplus2({\bf \overline{42},4})
\oplus2({\bf \overline{42},2})
\oplus({\bf \overline{24},8})
\oplus({\bf \overline{24},6})
\oplus2({\bf \overline{24},4})
\oplus({\bf \overline{24},2})
\oplus({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})$\\
%
${\bf 13860''}$&=&
$({\bf 91,1})
\oplus({\bf 143,3})
\oplus({\bf 162,5})
\oplus({\bf 162,1})
\oplus({\bf 55,3})
\oplus({\bf 154,7})
\oplus({\bf 154,3})
\oplus({\bf 80,5})
\oplus({\bf 80,3})
\oplus({\bf 125,9})
\oplus({\bf 125,5})
\oplus({\bf 125,1})
\oplus({\bf 81,7})
\oplus({\bf 81,5})
\oplus({\bf 81,3})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},11})
\oplus({\bf \overline{81},7})
\oplus({\bf \overline{81},3})
\oplus({\bf 64,9})
\oplus({\bf 64,7})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{28},13})
\oplus({\bf \overline{28},9})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},11})
\oplus({\bf \overline{35},9})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf 27,9})
\oplus({\bf 27,7})
\oplus2({\bf 27,5})
\oplus({\bf 27,1})
\oplus({\bf 10,7})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},3})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{13860''}}$&=&
$({\bf \overline{91},1})
\oplus({\bf \overline{143},3})
\oplus({\bf \overline{162},5})
\oplus({\bf \overline{162},1})
\oplus({\bf \overline{154},7})
\oplus({\bf \overline{154},3})
\oplus({\bf 125,9})
\oplus({\bf 125,5})
\oplus({\bf 125,1})
\oplus({\bf 81,11})
\oplus({\bf 81,7})
\oplus({\bf 81,3})
\oplus({\bf 28,13})
\oplus({\bf 28,9})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf \overline{55},3})
\oplus({\bf \overline{80},5})
\oplus({\bf \overline{80},3})
\oplus({\bf \overline{81},7})
\oplus({\bf \overline{81},5})
\oplus({\bf \overline{81},3})
\oplus({\bf 64,9})
\oplus({\bf 64,7})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 35,11})
\oplus({\bf 35,9})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf 27,9})
\oplus({\bf 27,7})
\oplus2({\bf 27,5})
\oplus({\bf 27,1})
\oplus({\bf 10,7})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},3})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 1,1})$\\
%
${\bf 14112}$&=&
$({\bf 216,6})
\oplus({\bf 154,4})
\oplus({\bf 80,2})
\oplus({\bf \overline{154},4})
\oplus({\bf 125,8})
\oplus({\bf 125,6})
\oplus({\bf 125,4})
\oplus({\bf 125,2})
\oplus({\bf 81,6})
\oplus({\bf 81,4})
\oplus({\bf 81,2})
\oplus({\bf 28,4})
\oplus({\bf \overline{80},2})
\oplus({\bf \overline{81},6})
\oplus({\bf \overline{81},4})
\oplus({\bf \overline{81},2})
\oplus({\bf 64,10})
\oplus({\bf 64,8})
\oplus2({\bf 64,6})
\oplus2({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf 35,8})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf \overline{28},4})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf 27,12})
\oplus({\bf 27,10})
\oplus2({\bf 27,8})
\oplus2({\bf 27,6})
\oplus2({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 10,10})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},4})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 1,16})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})$\\
%
${\bf 14175}$&=&
$({\bf 125,3})
\oplus({\bf 81,5})
\oplus({\bf 81,3})
\oplus({\bf 81,1})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf \overline{81},5})
\oplus({\bf \overline{81},3})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 35,9})
\oplus3({\bf 35,7})
\oplus6({\bf 35,5})
\oplus6({\bf 35,3})
\oplus3({\bf 35,1})
\oplus({\bf \overline{28},3})
\oplus({\bf \overline{35},7})
\oplus3({\bf \overline{35},5})
\oplus4({\bf \overline{35},3})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,9})
\oplus5({\bf 27,7})
\oplus8({\bf 27,5})
\oplus10({\bf 27,3})
\oplus3({\bf 27,1})
\oplus({\bf 10,9})
\oplus3({\bf 10,7})
\oplus6({\bf 10,5})
\oplus5({\bf 10,3})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus5({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,9})
\oplus4({\bf 8,7})
\oplus7({\bf 8,5})
\oplus7({\bf 8,3})
\oplus3({\bf 8,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf \overline{14175}}$&=&
$({\bf 125,3})
\oplus({\bf 81,5})
\oplus({\bf 81,3})
\oplus({\bf 81,1})
\oplus({\bf 28,3})
\oplus({\bf \overline{81},5})
\oplus({\bf \overline{81},3})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 35,7})
\oplus3({\bf 35,5})
\oplus4({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{28},5})
\oplus2({\bf \overline{28},3})
\oplus({\bf \overline{35},9})
\oplus3({\bf \overline{35},7})
\oplus6({\bf \overline{35},5})
\oplus6({\bf \overline{35},3})
\oplus3({\bf \overline{35},1})
\oplus({\bf 27,9})
\oplus5({\bf 27,7})
\oplus8({\bf 27,5})
\oplus10({\bf 27,3})
\oplus3({\bf 27,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus5({\bf 10,5})
\oplus4({\bf 10,3})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus3({\bf \overline{10},7})
\oplus6({\bf \overline{10},5})
\oplus5({\bf \overline{10},3})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,9})
\oplus4({\bf 8,7})
\oplus7({\bf 8,5})
\oplus7({\bf 8,3})
\oplus3({\bf 8,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 15015}$&=&
$({\bf \overline{66},7})
\oplus({\bf \overline{99},9})
\oplus({\bf \overline{99},7})
\oplus({\bf \overline{99},5})
\oplus({\bf \overline{105},11})
\oplus({\bf \overline{105},9})
\oplus2({\bf \overline{105},7})
\oplus({\bf \overline{105},5})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{90},9})
\oplus({\bf \overline{90},7})
\oplus2({\bf \overline{90},5})
\oplus({\bf \overline{90},3})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},7})
\oplus({\bf \overline{60},5})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{36},9})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{36},5})
\oplus({\bf \overline{48},9})
\oplus2({\bf \overline{48},7})
\oplus2({\bf \overline{48},5})
\oplus({\bf \overline{48},3})
\oplus({\bf \overline{42},7})
\oplus2({\bf \overline{42},5})
\oplus2({\bf \overline{42},3})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},5})
\oplus2({\bf \overline{24},3})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},7})
\oplus({\bf \overline{15'},5})
\oplus({\bf \overline{15'},3})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},3})$\\
%
${\bf \overline{15015}}$&=&
$({\bf 66,7})
\oplus({\bf 99,9})
\oplus({\bf 99,7})
\oplus({\bf 99,5})
\oplus({\bf 105,11})
\oplus({\bf 105,9})
\oplus2({\bf 105,7})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 36,9})
\oplus({\bf 36,7})
\oplus({\bf 36,5})
\oplus({\bf 90,9})
\oplus({\bf 90,7})
\oplus2({\bf 90,5})
\oplus({\bf 90,3})
\oplus({\bf 90,1})
\oplus({\bf 48,9})
\oplus2({\bf 48,7})
\oplus2({\bf 48,5})
\oplus({\bf 48,3})
\oplus({\bf 60,7})
\oplus({\bf 60,5})
\oplus2({\bf 60,3})
\oplus({\bf 42,7})
\oplus2({\bf 42,5})
\oplus2({\bf 42,3})
\oplus({\bf 42,1})
\oplus({\bf 15',7})
\oplus({\bf 15',5})
\oplus({\bf 15',3})
\oplus({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 6,3})$\\
%
${\bf 15015'}$&=&
$({\bf 162,9})
\oplus({\bf 55,11})
\oplus({\bf 55,9})
\oplus({\bf 55,7})
\oplus({\bf 154,7})
\oplus({\bf 80,11})
\oplus2({\bf 80,9})
\oplus2({\bf 80,7})
\oplus({\bf 80,5})
\oplus({\bf 125,5})
\oplus({\bf 81,9})
\oplus2({\bf 81,7})
\oplus2({\bf 81,5})
\oplus({\bf 81,3})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus({\bf \overline{81},3})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf \overline{10},3})$\\
%
${\bf \overline{15015'}}$&=&
$({\bf \overline{162},9})
\oplus({\bf \overline{154},7})
\oplus({\bf 125,5})
\oplus({\bf 81,3})
\oplus({\bf 28,1})
\oplus({\bf \overline{55},11})
\oplus({\bf \overline{55},9})
\oplus({\bf \overline{55},7})
\oplus({\bf \overline{80},11})
\oplus2({\bf \overline{80},9})
\oplus2({\bf \overline{80},7})
\oplus({\bf \overline{80},5})
\oplus({\bf \overline{81},9})
\oplus2({\bf \overline{81},7})
\oplus2({\bf \overline{81},5})
\oplus({\bf \overline{81},3})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},9})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{28},5})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 10,3})$\\
%
${\bf 15120}$&=&
$({\bf 120',2})
\oplus({\bf 132,4})
\oplus({\bf 132,2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 90,8})
\oplus({\bf 90,6})
\oplus({\bf 90,4})
\oplus({\bf 90,2})
\oplus({\bf 48,10})
\oplus({\bf 48,8})
\oplus({\bf 48,6})
\oplus({\bf 48,4})
\oplus({\bf 48,2})
\oplus({\bf 45,4})
\oplus({\bf 45,2})
\oplus({\bf 63,6})
\oplus2({\bf 63,4})
\oplus2({\bf 63,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 42,10})
\oplus2({\bf 42,8})
\oplus3({\bf 42,6})
\oplus3({\bf 42,4})
\oplus2({\bf 42,2})
\oplus({\bf 15',12})
\oplus({\bf 15',10})
\oplus2({\bf 15',8})
\oplus2({\bf 15',6})
\oplus2({\bf 15',4})
\oplus({\bf 15',2})
\oplus({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 24,8})
\oplus3({\bf 24,6})
\oplus3({\bf 24,4})
\oplus2({\bf 24,2})
\oplus({\bf 15,10})
\oplus2({\bf 15,8})
\oplus3({\bf 15,6})
\oplus3({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf \overline{15120}}$&=&
$({\bf \overline{120'},2})
\oplus({\bf \overline{132},4})
\oplus({\bf \overline{132},2})
\oplus({\bf \overline{45},4})
\oplus({\bf \overline{45},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{63},6})
\oplus2({\bf \overline{63},4})
\oplus2({\bf \overline{63},2})
\oplus({\bf \overline{90},8})
\oplus({\bf \overline{90},6})
\oplus({\bf \overline{90},4})
\oplus({\bf \overline{90},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{21},6})
\oplus2({\bf \overline{21},4})
\oplus({\bf \overline{21},2})
\oplus({\bf \overline{48},10})
\oplus({\bf \overline{48},8})
\oplus({\bf \overline{48},6})
\oplus({\bf \overline{48},4})
\oplus({\bf \overline{48},2})
\oplus({\bf \overline{42},10})
\oplus2({\bf \overline{42},8})
\oplus3({\bf \overline{42},6})
\oplus3({\bf \overline{42},4})
\oplus2({\bf \overline{42},2})
\oplus({\bf \overline{24},8})
\oplus3({\bf \overline{24},6})
\oplus3({\bf \overline{24},4})
\oplus2({\bf \overline{24},2})
\oplus({\bf \overline{15'},12})
\oplus({\bf \overline{15'},10})
\oplus2({\bf \overline{15'},8})
\oplus2({\bf \overline{15'},6})
\oplus2({\bf \overline{15'},4})
\oplus({\bf \overline{15'},2})
\oplus({\bf \overline{15},10})
\oplus2({\bf \overline{15},8})
\oplus3({\bf \overline{15},6})
\oplus3({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{6},8})
\oplus({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf \overline{3},6})
\oplus({\bf \overline{3},4})
\oplus({\bf \overline{3},2})$\\
%%
\end{longtable}
\end{center}


%aaa


==> branching-A-6-8.tex <==
\subsubsection{Rank 6 (R)}

\subsubsubsection{$\mathfrak{su}_6\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_7\supset\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A6_A5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_7\supset\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A6_A5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_7\supset\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 7}$&=&
$({\bf 6})(1)
\oplus({\bf 1})(-6)$\\
%
${\bf \overline{7}}$&=&
$({\bf \overline{6}})(-1)
\oplus({\bf 1})(6)$\\
%
${\bf 21}$&=&
$({\bf 15})(2)
\oplus({\bf 6})(-5)$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{15}})(-2)
\oplus({\bf \overline{6}})(5)$\\
%
${\bf 28}$&=&
$({\bf 21})(2)
\oplus({\bf 6})(-5)
\oplus({\bf 1})(-12)$\\
%
${\bf \overline{28}}$&=&
$({\bf \overline{21}})(-2)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 1})(12)$\\
%
${\bf 35}$&=&
$({\bf 20})(3)
\oplus({\bf 15})(-4)$\\
%
${\bf \overline{35}}$&=&
$({\bf 20})(-3)
\oplus({\bf \overline{15}})(4)$\\
%
${\bf 48}$&=&
$({\bf 6})(7)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{6}})(-7)$\\
%
${\bf 84}$&=&
$({\bf 56})(3)
\oplus({\bf 21})(-4)
\oplus({\bf 6})(-11)
\oplus({\bf 1})(-18)$\\
%
${\bf \overline{84}}$&=&
$({\bf \overline{56}})(-3)
\oplus({\bf \overline{21}})(4)
\oplus({\bf \overline{6}})(11)
\oplus({\bf 1})(18)$\\
%
${\bf 112}$&=&
$({\bf 70})(3)
\oplus({\bf 21})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 6})(-11)$\\
%
${\bf \overline{112}}$&=&
$({\bf \overline{70}})(-3)
\oplus({\bf \overline{21}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{6}})(11)$\\
%
${\bf 140}$&=&
$({\bf 35})(-6)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf 15})(8)$\\
%
${\bf \overline{140}}$&=&
$({\bf 35})(6)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{15}})(-8)$\\
%
${\bf 189}$&=&
$({\bf 21})(8)
\oplus({\bf 120})(1)
\oplus({\bf 6})(1)
\oplus({\bf 35})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{6}})(-13)$\\
%
${\bf \overline{189}}$&=&
$({\bf \overline{21}})(-8)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 35})(6)
\oplus({\bf 1})(6)
\oplus({\bf 6})(13)$\\
%
${\bf 196}$&=&
$({\bf 105'})(-4)
\oplus({\bf \overline{70}})(3)
\oplus({\bf \overline{21}})(10)$\\
%
${\bf \overline{196}}$&=&
$({\bf \overline{105'}})(4)
\oplus({\bf 70})(-3)
\oplus({\bf 21})(-10)$\\
%
${\bf 210}$&=&
$({\bf 105})(-4)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf \overline{15}})(10)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{105}})(4)
\oplus({\bf 70})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 15})(-10)$\\
%
${\bf 210'}$&=&
$({\bf 126})(-4)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{21}})(10)
\oplus({\bf \overline{6}})(17)
\oplus({\bf 1})(24)$\\
%
${\bf \overline{210'}}$&=&
$({\bf \overline{126}})(4)
\oplus({\bf 56})(-3)
\oplus({\bf 21})(-10)
\oplus({\bf 6})(-17)
\oplus({\bf 1})(-24)$\\
%
${\bf 224}$&=&
$({\bf 84})(-5)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 20})(9)$\\
%
${\bf \overline{224}}$&=&
$({\bf \overline{84}})(5)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 20})(-9)$\\
%
${\bf 378}$&=&
$({\bf 210'})(-4)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf \overline{21}})(10)
\oplus({\bf \overline{15}})(10)
\oplus({\bf \overline{6}})(17)$\\
%
${\bf \overline{378}}$&=&
$({\bf \overline{210'}})(4)
\oplus({\bf 56})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 21})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 6})(-17)$\\
%
${\bf 392}$&=&
$({\bf 84})(7)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{84}})(-7)$\\
%
${\bf 462}$&=&
$({\bf 252})(-5)
\oplus({\bf 126})(2)
\oplus({\bf \overline{56}})(9)
\oplus({\bf \overline{21}})(16)
\oplus({\bf \overline{6}})(23)
\oplus({\bf 1})(30)$\\
%
${\bf \overline{462}}$&=&
$({\bf \overline{252}})(5)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 56})(-9)
\oplus({\bf 21})(-16)
\oplus({\bf 6})(-23)
\oplus({\bf 1})(-30)$\\
%
${\bf 490}$&=&
$({\bf 210})(-5)
\oplus({\bf 105'})(2)
\oplus({\bf 105})(2)
\oplus({\bf \overline{70}})(9)$\\
%
${\bf \overline{490}}$&=&
$({\bf \overline{210}})(5)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf 70})(-9)$\\
%
${\bf 490'}$&=&
$({\bf 175})(-6)
\oplus({\bf 210})(1)
\oplus({\bf 105'})(8)$\\
%
${\bf \overline{490'}}$&=&
$({\bf 175})(6)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{105'}})(-8)$\\
%
${\bf 540}$&=&
$({\bf 120})(7)
\oplus({\bf 280})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{15}})(-14)$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{120}})(-7)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 35})(0)
\oplus({\bf 84})(7)
\oplus({\bf 6})(7)
\oplus({\bf 15})(14)$\\
%
${\bf 560}$&=&
$({\bf 56})(9)
\oplus({\bf 315})(2)
\oplus({\bf 21})(2)
\oplus({\bf 120})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 35})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{6}})(-19)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{56}})(-9)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 35})(12)
\oplus({\bf 1})(12)
\oplus({\bf 6})(19)$\\
%
${\bf 588}$&=&
$({\bf 189})(-6)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf 105})(8)$\\
%
${\bf \overline{588}}$&=&
$({\bf 189})(6)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{105}})(-8)$\\
%
${\bf 735}$&=&
$({\bf 70})(9)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 15})(2)
\oplus({\bf 120})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 35})(-12)$\\
%
${\bf \overline{735}}$&=&
$({\bf \overline{70}})(-9)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 35})(12)$\\
%
${\bf 735'}$&=&
$({\bf 21})(14)
\oplus({\bf 120})(7)
\oplus({\bf 6})(7)
\oplus({\bf 405})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{21}})(-14)$\\
%
${\bf 756}$&=&
$({\bf 336})(-5)
\oplus({\bf 210'})(2)
\oplus({\bf 105})(2)
\oplus({\bf \overline{70}})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{15}})(16)$\\
%
${\bf \overline{756}}$&=&
$({\bf \overline{336}})(5)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf 70})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 15})(-16)$\\
%
${\bf 784}$&=&
$({\bf 210})(7)
\oplus({\bf 175})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{210}})(-7)$\\
%
${\bf 840}$&=&
$({\bf \overline{280}})(-6)
\oplus({\bf 336})(1)
\oplus({\bf 84})(1)
\oplus({\bf 105})(8)
\oplus({\bf 15})(8)
\oplus({\bf 20})(15)$\\
%
${\bf \overline{840}}$&=&
$({\bf 280})(6)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{15}})(-8)
\oplus({\bf 20})(-15)$\\
%
${\bf 882}$&=&
$({\bf 420})(-5)
\oplus({\bf 210'})(2)
\oplus({\bf 105'})(2)
\oplus({\bf \overline{56}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{21}})(16)$\\
%
${\bf \overline{882}}$&=&
$({\bf \overline{420}})(5)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf 56})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 21})(-16)$\\
%
${\bf 924}$&=&
$({\bf \overline{462}})(-6)
\oplus({\bf 252})(1)
\oplus({\bf 126})(8)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{21}})(22)
\oplus({\bf \overline{6}})(29)
\oplus({\bf 1})(36)$\\
%
${\bf \overline{924}}$&=&
$({\bf 462})(6)
\oplus({\bf \overline{252}})(-1)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 56})(-15)
\oplus({\bf 21})(-22)
\oplus({\bf 6})(-29)
\oplus({\bf 1})(-36)$\\
%
${\bf 1008}$&=&
$({\bf 504})(-5)
\oplus({\bf 126})(2)
\oplus({\bf 210'})(2)
\oplus({\bf \overline{56}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{21}})(16)
\oplus({\bf \overline{15}})(16)
\oplus({\bf \overline{6}})(23)$\\
%
${\bf \overline{1008}}$&=&
$({\bf \overline{504}})(5)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf 56})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 21})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf 6})(-23)$\\
%
${\bf 1176}$&=&
$({\bf \overline{490}})(-6)
\oplus({\bf 420})(1)
\oplus({\bf 210'})(8)
\oplus({\bf \overline{56}})(15)$\\
%
${\bf \overline{1176}}$&=&
$({\bf 490})(6)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf 56})(-15)$\\
%
${\bf 1260}$&=&
$({\bf 120})(-11)
\oplus({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{105'}})(10)$\\
%
${\bf \overline{1260}}$&=&
$({\bf \overline{120}})(11)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf 560})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 105'})(-10)$\\
%
${\bf 1323}$&=&
$({\bf \overline{105}})(10)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 20})(3)
\oplus({\bf 384})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 84})(-11)$\\
%
${\bf \overline{1323}}$&=&
$({\bf 105})(-10)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{84}})(11)$\\
%
${\bf 1386}$&=&
$({\bf \overline{126}})(10)
\oplus({\bf 700})(3)
\oplus({\bf 56})(3)
\oplus({\bf 315})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 120})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 35})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf \overline{6}})(-25)$\\
%
${\bf \overline{1386}}$&=&
$({\bf 126})(-10)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf 35})(18)
\oplus({\bf 1})(18)
\oplus({\bf 6})(25)$\\
%
${\bf 1575}$&=&
$({\bf 315})(8)
\oplus({\bf 720})(1)
\oplus({\bf 120})(1)
\oplus({\bf 280})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{84}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{15}})(-20)$\\
%
${\bf \overline{1575}}$&=&
$({\bf \overline{315}})(-8)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 35})(6)
\oplus({\bf 84})(13)
\oplus({\bf 6})(13)
\oplus({\bf 15})(20)$\\
%
${\bf 1716}$&=&
$({\bf 792})(7)
\oplus({\bf 462})(0)
\oplus({\bf \overline{252}})(-7)
\oplus({\bf \overline{126}})(-14)
\oplus({\bf 56})(-21)
\oplus({\bf 21})(-28)
\oplus({\bf 6})(-35)
\oplus({\bf 1})(-42)$\\
%
${\bf \overline{1716}}$&=&
$({\bf \overline{792}})(-7)
\oplus({\bf \overline{462}})(0)
\oplus({\bf 252})(7)
\oplus({\bf 126})(14)
\oplus({\bf \overline{56}})(21)
\oplus({\bf \overline{21}})(28)
\oplus({\bf \overline{6}})(35)
\oplus({\bf 1})(42)$\\
%
${\bf 2016}$&=&
$({\bf 384})(8)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 84})(1)
\oplus({\bf 280})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{84}})(-13)$\\
%
${\bf \overline{2016}}$&=&
$({\bf \overline{384}})(-8)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 189})(6)
\oplus({\bf 35})(6)
\oplus({\bf 84})(13)$\\
%
${\bf 2100}$&=&
$({\bf \overline{840''}})(-6)
\oplus({\bf 504})(1)
\oplus({\bf 336})(1)
\oplus({\bf 210'})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{70}})(15)
\oplus({\bf 20})(15)
\oplus({\bf \overline{15}})(22)$\\
%
${\bf \overline{2100}}$&=&
$({\bf 840''})(6)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf 70})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 15})(-22)$\\
%
${\bf 2156}$&=&
$({\bf 56})(15)
\oplus({\bf 315})(8)
\oplus({\bf 21})(8)
\oplus({\bf 1050'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 6})(1)
\oplus({\bf 405})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{21}})(-20)$\\
%
${\bf \overline{2156}}$&=&
$({\bf \overline{56}})(-15)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{21}})(-8)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 405})(6)
\oplus({\bf 35})(6)
\oplus({\bf 1})(6)
\oplus({\bf 120})(13)
\oplus({\bf 6})(13)
\oplus({\bf 21})(20)$\\
%
${\bf 2310}$&=&
$({\bf \overline{1050''}})(-6)
\oplus({\bf 252})(1)
\oplus({\bf 504})(1)
\oplus({\bf 126})(8)
\oplus({\bf 210'})(8)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{70}})(15)
\oplus({\bf \overline{21}})(22)
\oplus({\bf \overline{15}})(22)
\oplus({\bf \overline{6}})(29)$\\
%
${\bf \overline{2310}}$&=&
$({\bf 1050''})(6)
\oplus({\bf \overline{252}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf 56})(-15)
\oplus({\bf 70})(-15)
\oplus({\bf 21})(-22)
\oplus({\bf 15})(-22)
\oplus({\bf 6})(-29)$\\
%
${\bf 2352}$&=&
$({\bf \overline{896}})(-6)
\oplus({\bf 420})(1)
\oplus({\bf 336})(1)
\oplus({\bf 210})(1)
\oplus({\bf 210'})(8)
\oplus({\bf 105'})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{70}})(15)$\\
%
${\bf \overline{2352}}$&=&
$({\bf 896})(6)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf \overline{105'}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf 70})(-15)$\\
%
${\bf 2400}$&=&
$({\bf 720})(7)
\oplus({\bf 840''})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf \overline{105}})(-14)
\oplus({\bf \overline{15}})(-14)
\oplus({\bf 20})(-21)$\\
%
${\bf \overline{2400}}$&=&
$({\bf \overline{720}})(-7)
\oplus({\bf \overline{840''}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 336})(7)
\oplus({\bf 84})(7)
\oplus({\bf 105})(14)
\oplus({\bf 15})(14)
\oplus({\bf 20})(21)$\\
%
${\bf 2450}$&=&
$({\bf \overline{210'}})(10)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf 70})(3)
\oplus({\bf 315})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 120})(-11)
\oplus({\bf 84})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 35})(-18)$\\
%
${\bf \overline{2450}}$&=&
$({\bf 210'})(-10)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{84}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf 35})(18)$\\
%
${\bf 2646}$&=&
$({\bf 840'})(7)
\oplus({\bf 896})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{105'}})(-14)$\\
%
${\bf \overline{2646}}$&=&
$({\bf \overline{840'}})(-7)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 420})(7)
\oplus({\bf 210})(7)
\oplus({\bf 105'})(14)$\\
%
${\bf 2646'}$&=&
$({\bf \overline{1134'}})(-6)
\oplus({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus({\bf 126})(8)
\oplus({\bf 210'})(8)
\oplus({\bf 105'})(8)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{70}})(15)
\oplus({\bf \overline{21}})(22)$\\
%
${\bf \overline{2646'}}$&=&
$({\bf 1134'})(6)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf \overline{105'}})(-8)
\oplus({\bf 56})(-15)
\oplus({\bf 70})(-15)
\oplus({\bf 21})(-22)$\\
%
${\bf 2800}$&=&
$({\bf \overline{120}})(-13)
\oplus({\bf 405})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 1260})(1)
\oplus({\bf 120})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf 384})(8)
\oplus({\bf 21})(8)
\oplus({\bf 15})(8)
\oplus({\bf 70})(15)$\\
%
${\bf \overline{2800}}$&=&
$({\bf 120})(13)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf \overline{21}})(-8)
\oplus({\bf \overline{15}})(-8)
\oplus({\bf \overline{70}})(-15)$\\
%
${\bf 2940}$&=&
$({\bf 840})(7)
\oplus({\bf 896})(0)
\oplus({\bf 280})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf \overline{105}})(-14)$\\
%
${\bf \overline{2940}}$&=&
$({\bf \overline{840}})(-7)
\oplus({\bf \overline{896}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 336})(7)
\oplus({\bf 210})(7)
\oplus({\bf 84})(7)
\oplus({\bf 105})(14)$\\
%
${\bf 2940'}$&=&
$({\bf 560})(9)
\oplus({\bf 1050})(2)
\oplus({\bf 105'})(2)
\oplus({\bf 840'})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 175})(-12)$\\
%
${\bf \overline{2940'}}$&=&
$({\bf \overline{560}})(-9)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf 175})(12)$\\
%
${\bf 3003}$&=&
$({\bf 1287})(8)
\oplus({\bf 792})(1)
\oplus({\bf 462})(-6)
\oplus({\bf \overline{252}})(-13)
\oplus({\bf \overline{126}})(-20)
\oplus({\bf 56})(-27)
\oplus({\bf 21})(-34)
\oplus({\bf 6})(-41)
\oplus({\bf 1})(-48)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{1287}})(-8)
\oplus({\bf \overline{792}})(-1)
\oplus({\bf \overline{462}})(6)
\oplus({\bf 252})(13)
\oplus({\bf 126})(20)
\oplus({\bf \overline{56}})(27)
\oplus({\bf \overline{21}})(34)
\oplus({\bf \overline{6}})(41)
\oplus({\bf 1})(48)$\\
%
${\bf 3024}$&=&
$({\bf \overline{384}})(10)
\oplus({\bf 560})(3)
\oplus({\bf 540})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 1050})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 210})(-11)$\\
%
${\bf \overline{3024}}$&=&
$({\bf 384})(-10)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{210}})(11)$\\
%
${\bf 3024'}$&=&
$({\bf 252})(-11)
\oplus({\bf 1386})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{315}})(10)
\oplus({\bf \overline{21}})(10)
\oplus({\bf \overline{120}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf 35})(24)
\oplus({\bf 1})(24)
\oplus({\bf 6})(31)$\\
%
${\bf \overline{3024'}}$&=&
$({\bf \overline{252}})(11)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 700})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 315})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 120})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 35})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf \overline{6}})(-31)$\\
%
${\bf 3360}$&=&
$({\bf \overline{560}})(9)
\oplus({\bf 1176})(2)
\oplus({\bf 384})(2)
\oplus({\bf 840})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 280})(-12)$\\
%
${\bf \overline{3360}}$&=&
$({\bf 560})(-9)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{280}})(12)$\\
%
${\bf 3402}$&=&
$({\bf 540})(9)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 105})(2)
\oplus({\bf 840})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 189})(-12)$\\
%
${\bf \overline{3402}}$&=&
$({\bf 540})(-9)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf 189})(12)$\\
%
${\bf 3528}$&=&
$({\bf 1176'})(7)
\oplus({\bf 490})(0)
\oplus({\bf 896})(0)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{210'}})(-14)$\\
%
${\bf \overline{3528}}$&=&
$({\bf \overline{1176'}})(-7)
\oplus({\bf \overline{490}})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 420})(7)
\oplus({\bf 336})(7)
\oplus({\bf 210'})(14)$\\
%
${\bf 3850}$&=&
$({\bf 700})(9)
\oplus({\bf 1575})(2)
\oplus({\bf 315})(2)
\oplus({\bf 720})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 280})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{84}})(-19)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf \overline{15}})(-26)$\\
%
${\bf \overline{3850}}$&=&
$({\bf \overline{700}})(-9)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 35})(12)
\oplus({\bf 84})(19)
\oplus({\bf 6})(19)
\oplus({\bf 15})(26)$\\
%
${\bf 4116}$&=&
$({\bf 980})(9)
\oplus({\bf 1470})(2)
\oplus({\bf 1176'})(-5)
\oplus({\bf 490})(-12)$\\
%
${\bf \overline{4116}}$&=&
$({\bf 980})(-9)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{490}})(12)$\\
%
${\bf 4410}$&=&
$({\bf 1050})(8)
\oplus({\bf 840'})(1)
\oplus({\bf 840})(1)
\oplus({\bf 210})(1)
\oplus({\bf 896})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf \overline{210}})(-13)$\\
%
${\bf \overline{4410}}$&=&
$({\bf \overline{1050}})(-8)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 189})(6)
\oplus({\bf 210})(13)$\\
%
${\bf 4704}$&=&
$({\bf 336})(-11)
\oplus({\bf 1701})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 540})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf \overline{384}})(10)
\oplus({\bf \overline{105}})(10)
\oplus({\bf \overline{15}})(10)
\oplus({\bf \overline{84}})(17)$\\
%
${\bf \overline{4704}}$&=&
$({\bf \overline{336}})(11)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 1134})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 384})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 84})(-17)$\\
%
${\bf 4704'}$&=&
$({\bf 1176})(8)
\oplus({\bf 1176'})(1)
\oplus({\bf 840})(1)
\oplus({\bf 896})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{336}})(-13)$\\
%
${\bf \overline{4704'}}$&=&
$({\bf \overline{1176}})(-8)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{896}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 336})(13)$\\
%
${\bf 4704''}$&=&
$({\bf 1764})(7)
\oplus({\bf 1134'})(0)
\oplus({\bf 490})(0)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{126}})(-14)
\oplus({\bf \overline{210'}})(-14)
\oplus({\bf 56})(-21)$\\
%
${\bf \overline{4704''}}$&=&
$({\bf \overline{1764}})(-7)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf \overline{490}})(0)
\oplus({\bf 504})(7)
\oplus({\bf 420})(7)
\oplus({\bf 126})(14)
\oplus({\bf 210'})(14)
\oplus({\bf \overline{56}})(21)$\\
%
${\bf 4725}$&=&
$({\bf 405})(-12)
\oplus({\bf 1260})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 1800})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf \overline{560}})(9)
\oplus({\bf 70})(9)
\oplus({\bf \overline{105'}})(16)$\\
%
${\bf \overline{4725}}$&=&
$({\bf 405})(12)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 560})(-9)
\oplus({\bf \overline{70}})(-9)
\oplus({\bf 105'})(-16)$\\
%
${\bf 4752}$&=&
$({\bf 1980})(7)
\oplus({\bf 462})(0)
\oplus({\bf 1050''})(0)
\oplus({\bf \overline{252}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{126}})(-14)
\oplus({\bf \overline{210'}})(-14)
\oplus({\bf 56})(-21)
\oplus({\bf 70})(-21)
\oplus({\bf 21})(-28)
\oplus({\bf 15})(-28)
\oplus({\bf 6})(-35)$\\
%
${\bf \overline{4752}}$&=&
$({\bf \overline{1980}})(-7)
\oplus({\bf \overline{462}})(0)
\oplus({\bf \overline{1050''}})(0)
\oplus({\bf 252})(7)
\oplus({\bf 504})(7)
\oplus({\bf 126})(14)
\oplus({\bf 210'})(14)
\oplus({\bf \overline{56}})(21)
\oplus({\bf \overline{70}})(21)
\oplus({\bf \overline{21}})(28)
\oplus({\bf \overline{15}})(28)
\oplus({\bf \overline{6}})(35)$\\
%
${\bf 4900}$&=&
$({\bf \overline{280}})(-12)
\oplus({\bf 1260})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 1701})(2)
\oplus({\bf 384})(2)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 540})(9)
\oplus({\bf 70})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{105}})(16)$\\
%
${\bf \overline{4900}}$&=&
$({\bf 280})(12)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 540})(-9)
\oplus({\bf \overline{70}})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 105})(-16)$\\
%
${\bf 4950}$&=&
$({\bf 1800'})(7)
\oplus({\bf 1050''})(0)
\oplus({\bf 840''})(0)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{210'}})(-14)
\oplus({\bf \overline{105}})(-14)
\oplus({\bf 70})(-21)
\oplus({\bf 20})(-21)
\oplus({\bf 15})(-28)$\\
%
${\bf \overline{4950}}$&=&
$({\bf \overline{1800'}})(-7)
\oplus({\bf \overline{1050''}})(0)
\oplus({\bf \overline{840''}})(0)
\oplus({\bf 504})(7)
\oplus({\bf 336})(7)
\oplus({\bf 210'})(14)
\oplus({\bf 105})(14)
\oplus({\bf \overline{70}})(21)
\oplus({\bf 20})(21)
\oplus({\bf \overline{15}})(28)$\\
%
${\bf 5005}$&=&
$({\bf 2002})(9)
\oplus({\bf 1287})(2)
\oplus({\bf 792})(-5)
\oplus({\bf 462})(-12)
\oplus({\bf \overline{252}})(-19)
\oplus({\bf \overline{126}})(-26)
\oplus({\bf 56})(-33)
\oplus({\bf 21})(-40)
\oplus({\bf 6})(-47)
\oplus({\bf 1})(-54)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{2002}})(-9)
\oplus({\bf \overline{1287}})(-2)
\oplus({\bf \overline{792}})(5)
\oplus({\bf \overline{462}})(12)
\oplus({\bf 252})(19)
\oplus({\bf 126})(26)
\oplus({\bf \overline{56}})(33)
\oplus({\bf \overline{21}})(40)
\oplus({\bf \overline{6}})(47)
\oplus({\bf 1})(54)$\\
%
${\bf 5292}$&=&
$({\bf 1470})(8)
\oplus({\bf 1176'})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 490})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf \overline{420}})(-13)$\\
%
${\bf \overline{5292}}$&=&
$({\bf \overline{1470}})(-8)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{490}})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 420})(13)$\\
%
${\bf 5292'}$&=&
$({\bf \overline{126}})(16)
\oplus({\bf 700})(9)
\oplus({\bf 56})(9)
\oplus({\bf 2310})(2)
\oplus({\bf 315})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1050'})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 405})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{120}})(-19)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf \overline{21}})(-26)$\\
%
${\bf \overline{5292'}}$&=&
$({\bf 126})(-16)
\oplus({\bf \overline{700}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 405})(12)
\oplus({\bf 35})(12)
\oplus({\bf 1})(12)
\oplus({\bf 120})(19)
\oplus({\bf 6})(19)
\oplus({\bf 21})(26)$\\
%
${\bf 5292''}$&=&
$({\bf 1764'})(8)
\oplus({\bf 1764})(1)
\oplus({\bf 1134'})(-6)
\oplus({\bf \overline{504}})(-13)
\oplus({\bf \overline{126}})(-20)$\\
%
${\bf \overline{5292''}}$&=&
$({\bf \overline{1764'}})(-8)
\oplus({\bf \overline{1764}})(-1)
\oplus({\bf \overline{1134'}})(6)
\oplus({\bf 504})(13)
\oplus({\bf 126})(20)$\\
%
${\bf 5600}$&=&
$({\bf 420})(-11)
\oplus({\bf 2205})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 560})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf \overline{315}})(10)
\oplus({\bf \overline{384}})(10)
\oplus({\bf \overline{21}})(10)
\oplus({\bf \overline{120}})(17)$\\
%
${\bf \overline{5600}}$&=&
$({\bf \overline{420}})(11)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf 1134})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 315})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 120})(-17)$\\
%
${\bf 5775}$&=&
$({\bf 1575})(8)
\oplus({\bf 1800'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 840''})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{336}})(-13)
\oplus({\bf \overline{84}})(-13)
\oplus({\bf \overline{105}})(-20)
\oplus({\bf \overline{15}})(-20)
\oplus({\bf 20})(-27)$\\
%
${\bf \overline{5775}}$&=&
$({\bf \overline{1575}})(-8)
\oplus({\bf \overline{1800'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 336})(13)
\oplus({\bf 84})(13)
\oplus({\bf 105})(20)
\oplus({\bf 15})(20)
\oplus({\bf 20})(27)$\\
%
${\bf 6006}$&=&
$({\bf \overline{462}})(-12)
\oplus({\bf 2520''''})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf 1386})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{56}})(9)
\oplus({\bf \overline{315}})(16)
\oplus({\bf \overline{21}})(16)
\oplus({\bf \overline{120}})(23)
\oplus({\bf \overline{6}})(23)
\oplus({\bf 35})(30)
\oplus({\bf 1})(30)
\oplus({\bf 6})(37)$\\
%
${\bf \overline{6006}}$&=&
$({\bf 462})(12)
\oplus({\bf \overline{2520''''}})(5)
\oplus({\bf \overline{252}})(5)
\oplus({\bf \overline{1386}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 700})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf 315})(-16)
\oplus({\bf 21})(-16)
\oplus({\bf 120})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 35})(-30)
\oplus({\bf 1})(-30)
\oplus({\bf \overline{6}})(-37)$\\
%
${\bf 6272}$&=&
$({\bf 56})(21)
\oplus({\bf 315})(14)
\oplus({\bf 21})(14)
\oplus({\bf 1050'})(7)
\oplus({\bf 120})(7)
\oplus({\bf 6})(7)
\oplus({\bf 2695})(0)
\oplus({\bf 405})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1050'}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{315}})(-14)
\oplus({\bf \overline{21}})(-14)
\oplus({\bf \overline{56}})(-21)$\\
%
${\bf 6468}$&=&
$({\bf 504})(-11)
\oplus({\bf 2688})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf \overline{315}})(10)
\oplus({\bf \overline{384}})(10)
\oplus({\bf \overline{21}})(10)
\oplus({\bf \overline{15}})(10)
\oplus({\bf \overline{120}})(17)
\oplus({\bf \overline{84}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf 35})(24)$\\
%
${\bf \overline{6468}}$&=&
$({\bf \overline{504}})(11)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf 700})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 315})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 120})(-17)
\oplus({\bf 84})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 35})(-24)$\\
%
${\bf 6468'}$&=&
$({\bf 2520'''})(7)
\oplus({\bf 1050''})(0)
\oplus({\bf 1134'})(0)
\oplus({\bf \overline{252}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{126}})(-14)
\oplus({\bf \overline{210'}})(-14)
\oplus({\bf \overline{105'}})(-14)
\oplus({\bf 56})(-21)
\oplus({\bf 70})(-21)
\oplus({\bf 21})(-28)$\\
%
${\bf \overline{6468'}}$&=&
$({\bf \overline{2520'''}})(-7)
\oplus({\bf \overline{1050''}})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf 252})(7)
\oplus({\bf 504})(7)
\oplus({\bf 420})(7)
\oplus({\bf 126})(14)
\oplus({\bf 210'})(14)
\oplus({\bf 105'})(14)
\oplus({\bf \overline{56}})(21)
\oplus({\bf \overline{70}})(21)
\oplus({\bf \overline{21}})(28)$\\
%
${\bf 6615}$&=&
$({\bf 1134})(9)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 384})(2)
\oplus({\bf 720})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 280})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{84}})(-19)$\\
%
${\bf \overline{6615}}$&=&
$({\bf \overline{1134}})(-9)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 189})(12)
\oplus({\bf 35})(12)
\oplus({\bf 84})(19)$\\
%
${\bf 7056}$&=&
$({\bf \overline{1176}})(10)
\oplus({\bf 1960})(3)
\oplus({\bf 560})(3)
\oplus({\bf 1470})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 840'})(-11)$\\
%
${\bf \overline{7056}}$&=&
$({\bf 1176})(-10)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{840'}})(11)$\\
%
${\bf 7350}$&=&
$({\bf 2520})(7)
\oplus({\bf 1134'})(0)
\oplus({\bf 840''})(0)
\oplus({\bf 896})(0)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{210'}})(-14)
\oplus({\bf \overline{105'}})(-14)
\oplus({\bf \overline{105}})(-14)
\oplus({\bf 70})(-21)$\\
%
${\bf \overline{7350}}$&=&
$({\bf \overline{2520}})(-7)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf \overline{840''}})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 504})(7)
\oplus({\bf 420})(7)
\oplus({\bf 336})(7)
\oplus({\bf 210})(7)
\oplus({\bf 210'})(14)
\oplus({\bf 105'})(14)
\oplus({\bf 105})(14)
\oplus({\bf \overline{70}})(21)$\\
%
${\bf 7350'}$&=&
$({\bf \overline{315}})(16)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf \overline{56}})(9)
\oplus({\bf 2205})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 2520''})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf \overline{490}})(-12)$\\
%
${\bf \overline{7350'}}$&=&
$({\bf 315})(-16)
\oplus({\bf 1134})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf 490})(12)$\\
%
${\bf 7560}$&=&
$({\bf \overline{1050}})(10)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 540})(3)
\oplus({\bf 1176})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 840})(-11)$\\
%
${\bf \overline{7560}}$&=&
$({\bf 1050})(-10)
\oplus({\bf 1960})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{1176}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{840}})(11)$\\
%
${\bf 8008}$&=&
$({\bf \overline{3003}})(10)
\oplus({\bf 2002})(3)
\oplus({\bf 1287})(-4)
\oplus({\bf 792})(-11)
\oplus({\bf 462})(-18)
\oplus({\bf \overline{252}})(-25)
\oplus({\bf \overline{126}})(-32)
\oplus({\bf 56})(-39)
\oplus({\bf 21})(-46)
\oplus({\bf 6})(-53)
\oplus({\bf 1})(-60)$\\
%
${\bf \overline{8008}}$&=&
$({\bf 3003})(-10)
\oplus({\bf \overline{2002}})(-3)
\oplus({\bf \overline{1287}})(4)
\oplus({\bf \overline{792}})(11)
\oplus({\bf \overline{462}})(18)
\oplus({\bf 252})(25)
\oplus({\bf 126})(32)
\oplus({\bf \overline{56}})(39)
\oplus({\bf \overline{21}})(46)
\oplus({\bf \overline{6}})(53)
\oplus({\bf 1})(60)$\\
%
${\bf 8085}$&=&
$({\bf 315})(14)
\oplus({\bf 1050'})(7)
\oplus({\bf 720})(7)
\oplus({\bf 120})(7)
\oplus({\bf 3200})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{384}})(-14)
\oplus({\bf \overline{21}})(-14)
\oplus({\bf \overline{15}})(-14)
\oplus({\bf \overline{70}})(-21)$\\
%
${\bf \overline{8085}}$&=&
$({\bf \overline{315}})(-14)
\oplus({\bf \overline{1050'}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1260})(7)
\oplus({\bf 120})(7)
\oplus({\bf 84})(7)
\oplus({\bf 6})(7)
\oplus({\bf 384})(14)
\oplus({\bf 21})(14)
\oplus({\bf 15})(14)
\oplus({\bf 70})(21)$\\
%
${\bf 8232}$&=&
$({\bf \overline{1470}})(10)
\oplus({\bf 980})(3)
\oplus({\bf 1960})(3)
\oplus({\bf 1470})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf 1176'})(-11)$\\
%
${\bf \overline{8232}}$&=&
$({\bf 1470})(-10)
\oplus({\bf 980})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus({\bf \overline{1176'}})(11)$\\
%
${\bf 8316}$&=&
$({\bf \overline{1386}})(10)
\oplus({\bf 3080})(3)
\oplus({\bf 700})(3)
\oplus({\bf 1575})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 720})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 280})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf \overline{84}})(-25)
\oplus({\bf \overline{6}})(-25)
\oplus({\bf \overline{15}})(-32)$\\
%
${\bf \overline{8316}}$&=&
$({\bf 1386})(-10)
\oplus({\bf \overline{3080}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf \overline{1575}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{720}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{280}})(18)
\oplus({\bf 35})(18)
\oplus({\bf 84})(25)
\oplus({\bf 6})(25)
\oplus({\bf 15})(32)$\\
%
${\bf 8820}$&=&
$({\bf 2520'})(8)
\oplus({\bf 2520})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 1134'})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{105'}})(-20)$\\
%
${\bf \overline{8820}}$&=&
$({\bf \overline{2520'}})(-8)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{1134'}})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 420})(13)
\oplus({\bf 210})(13)
\oplus({\bf 105'})(20)$\\
%
${\bf 9009}$&=&
$({\bf 3465'})(8)
\oplus({\bf 792})(1)
\oplus({\bf 1980})(1)
\oplus({\bf 462})(-6)
\oplus({\bf 1050''})(-6)
\oplus({\bf \overline{252}})(-13)
\oplus({\bf \overline{504}})(-13)
\oplus({\bf \overline{126}})(-20)
\oplus({\bf \overline{210'}})(-20)
\oplus({\bf 56})(-27)
\oplus({\bf 70})(-27)
\oplus({\bf 21})(-34)
\oplus({\bf 15})(-34)
\oplus({\bf 6})(-41)$\\
%
${\bf \overline{9009}}$&=&
$({\bf \overline{3465'}})(-8)
\oplus({\bf \overline{792}})(-1)
\oplus({\bf \overline{1980}})(-1)
\oplus({\bf \overline{462}})(6)
\oplus({\bf \overline{1050''}})(6)
\oplus({\bf 252})(13)
\oplus({\bf 504})(13)
\oplus({\bf 126})(20)
\oplus({\bf 210'})(20)
\oplus({\bf \overline{56}})(27)
\oplus({\bf \overline{70}})(27)
\oplus({\bf \overline{21}})(34)
\oplus({\bf \overline{15}})(34)
\oplus({\bf \overline{6}})(41)$\\
%
${\bf 9240}$&=&
$({\bf \overline{210'}})(16)
\oplus({\bf 1134})(9)
\oplus({\bf 56})(9)
\oplus({\bf 70})(9)
\oplus({\bf 3675'})(2)
\oplus({\bf 315})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1050'})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 405})(-12)
\oplus({\bf \overline{280}})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{120}})(-19)$\\
%
${\bf \overline{9240}}$&=&
$({\bf 210'})(-16)
\oplus({\bf \overline{1134}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf \overline{70}})(-9)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 405})(12)
\oplus({\bf 280})(12)
\oplus({\bf 35})(12)
\oplus({\bf 120})(19)$\\
%
${\bf 9408}$&=&
$({\bf 1960})(9)
\oplus({\bf 1470})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 1176'})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 896})(-12)$\\
%
${\bf \overline{9408}}$&=&
$({\bf 1960})(-9)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{896}})(12)$\\
%
${\bf 9450}$&=&
$({\bf 2430})(8)
\oplus({\bf 2520})(1)
\oplus({\bf 720})(1)
\oplus({\bf 840})(1)
\oplus({\bf 840''})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf \overline{336}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{84}})(-13)
\oplus({\bf \overline{105}})(-20)$\\
%
${\bf \overline{9450}}$&=&
$({\bf \overline{2430}})(-8)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 189})(6)
\oplus({\bf 336})(13)
\oplus({\bf 210})(13)
\oplus({\bf 84})(13)
\oplus({\bf 105})(20)$\\
%
${\bf 10240}$&=&
$({\bf 384})(14)
\oplus({\bf 1260})(7)
\oplus({\bf 840})(7)
\oplus({\bf 120})(7)
\oplus({\bf 84})(7)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf \overline{384}})(-14)$\\
%
${\bf 10395}$&=&
$({\bf 3465})(8)
\oplus({\bf 1980})(1)
\oplus({\bf 1800'})(1)
\oplus({\bf 1050''})(-6)
\oplus({\bf 840''})(-6)
\oplus({\bf \overline{504}})(-13)
\oplus({\bf \overline{336}})(-13)
\oplus({\bf \overline{210'}})(-20)
\oplus({\bf \overline{105}})(-20)
\oplus({\bf 70})(-27)
\oplus({\bf 20})(-27)
\oplus({\bf 15})(-34)$\\
%
${\bf \overline{10395}}$&=&
$({\bf \overline{3465}})(-8)
\oplus({\bf \overline{1980}})(-1)
\oplus({\bf \overline{1800'}})(-1)
\oplus({\bf \overline{1050''}})(6)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf 504})(13)
\oplus({\bf 336})(13)
\oplus({\bf 210'})(20)
\oplus({\bf 105})(20)
\oplus({\bf \overline{70}})(27)
\oplus({\bf 20})(27)
\oplus({\bf \overline{15}})(34)$\\
%
${\bf 10500}$&=&
$({\bf \overline{1800}})(10)
\oplus({\bf 3240})(3)
\oplus({\bf 560})(3)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 840'})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 175})(-18)$\\
%
${\bf \overline{10500}}$&=&
$({\bf 1800})(-10)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf \overline{840'}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf 175})(18)$\\
%
${\bf 11025}$&=&
$({\bf 1260})(-11)
\oplus({\bf 1800})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{1050}})(10)
\oplus({\bf \overline{105'}})(10)
\oplus({\bf \overline{105}})(10)
\oplus({\bf \overline{210}})(17)$\\
%
${\bf \overline{11025}}$&=&
$({\bf \overline{1260}})(11)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf 3240})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 1050})(-10)
\oplus({\bf 105'})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 210})(-17)$\\
%
${\bf 11088}$&=&
$({\bf \overline{792}})(-13)
\oplus({\bf \overline{4290}})(-6)
\oplus({\bf \overline{462}})(-6)
\oplus({\bf 2520''''})(1)
\oplus({\bf 252})(1)
\oplus({\bf 1386})(8)
\oplus({\bf 126})(8)
\oplus({\bf \overline{700}})(15)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{315}})(22)
\oplus({\bf \overline{21}})(22)
\oplus({\bf \overline{120}})(29)
\oplus({\bf \overline{6}})(29)
\oplus({\bf 35})(36)
\oplus({\bf 1})(36)
\oplus({\bf 6})(43)$\\
%
${\bf \overline{11088}}$&=&
$({\bf 792})(13)
\oplus({\bf 4290})(6)
\oplus({\bf 462})(6)
\oplus({\bf \overline{2520''''}})(-1)
\oplus({\bf \overline{252}})(-1)
\oplus({\bf \overline{1386}})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 700})(-15)
\oplus({\bf 56})(-15)
\oplus({\bf 315})(-22)
\oplus({\bf 21})(-22)
\oplus({\bf 120})(-29)
\oplus({\bf 6})(-29)
\oplus({\bf 35})(-36)
\oplus({\bf 1})(-36)
\oplus({\bf \overline{6}})(-43)$\\
%
${\bf 11466}$&=&
$({\bf \overline{252}})(17)
\oplus({\bf \overline{1386}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 4536'})(3)
\oplus({\bf 700})(3)
\oplus({\bf 56})(3)
\oplus({\bf 2310})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 1050'})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 405})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf \overline{120}})(-25)
\oplus({\bf \overline{6}})(-25)
\oplus({\bf \overline{21}})(-32)$\\
%
${\bf \overline{11466}}$&=&
$({\bf 252})(-17)
\oplus({\bf 1386})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{4536'}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{2310}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf \overline{1050'}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf 405})(18)
\oplus({\bf 35})(18)
\oplus({\bf 1})(18)
\oplus({\bf 120})(25)
\oplus({\bf 6})(25)
\oplus({\bf 21})(32)$\\
%
${\bf 11907}$&=&
$({\bf \overline{1701}})(10)
\oplus({\bf 3240})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 540})(3)
\oplus({\bf 2430})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 840})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 84})(-11)
\oplus({\bf 189})(-18)$\\
%
${\bf \overline{11907}}$&=&
$({\bf 1701})(-10)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{840}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{84}})(11)
\oplus({\bf 189})(18)$\\
%
${\bf 12320}$&=&
$({\bf 3080})(9)
\oplus({\bf 3465})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 1800'})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 840''})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf \overline{336}})(-19)
\oplus({\bf \overline{84}})(-19)
\oplus({\bf \overline{105}})(-26)
\oplus({\bf \overline{15}})(-26)
\oplus({\bf 20})(-33)$\\
%
${\bf \overline{12320}}$&=&
$({\bf \overline{3080}})(-9)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{1800'}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{840''}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 336})(19)
\oplus({\bf 84})(19)
\oplus({\bf 105})(26)
\oplus({\bf 15})(26)
\oplus({\bf 20})(33)$\\
%
${\bf 12376}$&=&
$({\bf 4368})(-11)
\oplus({\bf 3003})(-4)
\oplus({\bf \overline{2002}})(3)
\oplus({\bf \overline{1287}})(10)
\oplus({\bf \overline{792}})(17)
\oplus({\bf \overline{462}})(24)
\oplus({\bf 252})(31)
\oplus({\bf 126})(38)
\oplus({\bf \overline{56}})(45)
\oplus({\bf \overline{21}})(52)
\oplus({\bf \overline{6}})(59)
\oplus({\bf 1})(66)$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{4368}})(11)
\oplus({\bf \overline{3003}})(4)
\oplus({\bf 2002})(-3)
\oplus({\bf 1287})(-10)
\oplus({\bf 792})(-17)
\oplus({\bf 462})(-24)
\oplus({\bf \overline{252}})(-31)
\oplus({\bf \overline{126}})(-38)
\oplus({\bf 56})(-45)
\oplus({\bf 21})(-52)
\oplus({\bf 6})(-59)
\oplus({\bf 1})(-66)$\\
%
${\bf 12936}$&=&
$({\bf \overline{840''}})(-12)
\oplus({\bf 4200})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 2688})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105})(2)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf 540})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{384}})(16)
\oplus({\bf \overline{105}})(16)
\oplus({\bf \overline{15}})(16)
\oplus({\bf \overline{84}})(23)$\\
%
${\bf \overline{12936}}$&=&
$({\bf 840''})(12)
\oplus({\bf \overline{4200}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf 1134})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 384})(-16)
\oplus({\bf 105})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf 84})(-23)$\\
%
${\bf 12936'}$&=&
$({\bf 4410'''})(8)
\oplus({\bf 2520'''})(1)
\oplus({\bf 1764})(1)
\oplus({\bf 1050''})(-6)
\oplus({\bf 1134'})(-6)
\oplus({\bf 490})(-6)
\oplus({\bf \overline{252}})(-13)
\oplus({\bf \overline{504}})(-13)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{126}})(-20)
\oplus({\bf \overline{210'}})(-20)
\oplus({\bf 56})(-27)$\\
%
${\bf \overline{12936'}}$&=&
$({\bf \overline{4410'''}})(-8)
\oplus({\bf \overline{2520'''}})(-1)
\oplus({\bf \overline{1764}})(-1)
\oplus({\bf \overline{1050''}})(6)
\oplus({\bf \overline{1134'}})(6)
\oplus({\bf \overline{490}})(6)
\oplus({\bf 252})(13)
\oplus({\bf 504})(13)
\oplus({\bf 420})(13)
\oplus({\bf 126})(20)
\oplus({\bf 210'})(20)
\oplus({\bf \overline{56}})(27)$\\
%
${\bf 13475}$&=&
$({\bf \overline{1050'}})(-13)
\oplus({\bf \overline{3200}})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 4500})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 120})(1)
\oplus({\bf 1800})(8)
\oplus({\bf 384})(8)
\oplus({\bf 21})(8)
\oplus({\bf \overline{560}})(15)
\oplus({\bf 70})(15)
\oplus({\bf \overline{105'}})(22)$\\
%
${\bf \overline{13475}}$&=&
$({\bf 1050'})(13)
\oplus({\bf 3200})(6)
\oplus({\bf 405})(6)
\oplus({\bf \overline{4500}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf \overline{21}})(-8)
\oplus({\bf 560})(-15)
\oplus({\bf \overline{70}})(-15)
\oplus({\bf 105'})(-22)$\\
%
${\bf 13860}$&=&
$({\bf \overline{720}})(-13)
\oplus({\bf \overline{3200}})(-6)
\oplus({\bf \overline{840''}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 4200})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 336})(1)
\oplus({\bf 84})(1)
\oplus({\bf 1701})(8)
\oplus({\bf 384})(8)
\oplus({\bf 105})(8)
\oplus({\bf 15})(8)
\oplus({\bf 540})(15)
\oplus({\bf 70})(15)
\oplus({\bf 20})(15)
\oplus({\bf \overline{105}})(22)$\\
%
${\bf \overline{13860}}$&=&
$({\bf 720})(13)
\oplus({\bf 3200})(6)
\oplus({\bf 840''})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{1701}})(-8)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{15}})(-8)
\oplus({\bf 540})(-15)
\oplus({\bf \overline{70}})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 105})(-22)$\\
%
${\bf 13860'}$&=&
$({\bf 4950})(8)
\oplus({\bf 1980})(1)
\oplus({\bf 2520'''})(1)
\oplus({\bf 462})(-6)
\oplus({\bf 1050''})(-6)
\oplus({\bf 1134'})(-6)
\oplus({\bf \overline{252}})(-13)
\oplus({\bf \overline{504}})(-13)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{126}})(-20)
\oplus({\bf \overline{210'}})(-20)
\oplus({\bf \overline{105'}})(-20)
\oplus({\bf 56})(-27)
\oplus({\bf 70})(-27)
\oplus({\bf 21})(-34)$\\
%
${\bf \overline{13860'}}$&=&
$({\bf \overline{4950}})(-8)
\oplus({\bf \overline{1980}})(-1)
\oplus({\bf \overline{2520'''}})(-1)
\oplus({\bf \overline{462}})(6)
\oplus({\bf \overline{1050''}})(6)
\oplus({\bf \overline{1134'}})(6)
\oplus({\bf 252})(13)
\oplus({\bf 504})(13)
\oplus({\bf 420})(13)
\oplus({\bf 126})(20)
\oplus({\bf 210'})(20)
\oplus({\bf 105'})(20)
\oplus({\bf \overline{56}})(27)
\oplus({\bf \overline{70}})(27)
\oplus({\bf \overline{21}})(34)$\\
%
${\bf 14336}$&=&
$({\bf \overline{896}})(-12)
\oplus({\bf 4410})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 2205})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105'})(2)
\oplus({\bf 105})(2)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf 560})(9)
\oplus({\bf 540})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{384}})(16)$\\
%
${\bf \overline{14336}}$&=&
$({\bf 896})(12)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf 1134})(-9)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 384})(-16)$\\
%
${\bf 14700}$&=&
$({\bf \overline{2205}})(10)
\oplus({\bf 4536})(3)
\oplus({\bf 1134})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 2430})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 720})(-11)
\oplus({\bf 840})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 280})(-18)$\\
%
${\bf \overline{14700}}$&=&
$({\bf 2205})(-10)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{720}})(11)
\oplus({\bf \overline{840}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{280}})(18)$\\
%
${\bf 14700'}$&=&
$({\bf 4410'})(8)
\oplus({\bf 1764})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 1134'})(-6)
\oplus({\bf 840''})(-6)
\oplus({\bf 490})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf \overline{504}})(-13)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{336}})(-13)
\oplus({\bf \overline{210'}})(-20)$\\
%
${\bf \overline{14700'}}$&=&
$({\bf \overline{4410'}})(-8)
\oplus({\bf \overline{1764}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{1134'}})(6)
\oplus({\bf \overline{490}})(6)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 504})(13)
\oplus({\bf 420})(13)
\oplus({\bf 336})(13)
\oplus({\bf 210'})(20)$\\
%
${\bf 14700''}$&=&
$({\bf \overline{1050''}})(-12)
\oplus({\bf 5544})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 1386})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 126})(2)
\oplus({\bf 210'})(2)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf \overline{56}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{315}})(16)
\oplus({\bf \overline{384}})(16)
\oplus({\bf \overline{21}})(16)
\oplus({\bf \overline{15}})(16)
\oplus({\bf \overline{120}})(23)
\oplus({\bf \overline{84}})(23)
\oplus({\bf \overline{6}})(23)
\oplus({\bf 35})(30)$\\
%
${\bf \overline{14700''}}$&=&
$({\bf 1050''})(12)
\oplus({\bf \overline{5544}})(5)
\oplus({\bf \overline{252}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{1386}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf 700})(-9)
\oplus({\bf 1134})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 315})(-16)
\oplus({\bf 384})(-16)
\oplus({\bf 21})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf 120})(-23)
\oplus({\bf 84})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 35})(-30)$\\
%
${\bf 15120}$&=&
$({\bf 3240})(9)
\oplus({\bf 2520'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 2520})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 896})(-12)
\oplus({\bf 175})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf \overline{210}})(-19)$\\
%
${\bf \overline{15120}}$&=&
$({\bf \overline{3240}})(-9)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{896}})(12)
\oplus({\bf 175})(12)
\oplus({\bf 189})(12)
\oplus({\bf 210})(19)$\\
%
${\bf 15288}$&=&
$({\bf \overline{126}})(22)
\oplus({\bf 700})(15)
\oplus({\bf 56})(15)
\oplus({\bf 2310})(8)
\oplus({\bf 315})(8)
\oplus({\bf 21})(8)
\oplus({\bf 5880''})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 6})(1)
\oplus({\bf 2695})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{1050'}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{315}})(-20)
\oplus({\bf \overline{21}})(-20)
\oplus({\bf \overline{56}})(-27)$\\
%
${\bf \overline{15288}}$&=&
$({\bf 126})(-22)
\oplus({\bf \overline{700}})(-15)
\oplus({\bf \overline{56}})(-15)
\oplus({\bf \overline{2310}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{21}})(-8)
\oplus({\bf \overline{5880''}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 2695})(6)
\oplus({\bf 405})(6)
\oplus({\bf 35})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1050'})(13)
\oplus({\bf 120})(13)
\oplus({\bf 6})(13)
\oplus({\bf 315})(20)
\oplus({\bf 21})(20)
\oplus({\bf 56})(27)$\\
%
${\bf 15680}$&=&
$({\bf \overline{840'}})(-13)
\oplus({\bf 3969})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 420})(1)
\oplus({\bf 210})(1)
\oplus({\bf 2205})(8)
\oplus({\bf 1050})(8)
\oplus({\bf 105'})(8)
\oplus({\bf 560})(15)$\\
%
${\bf \overline{15680}}$&=&
$({\bf 840'})(13)
\oplus({\bf 3969})(6)
\oplus({\bf 896})(6)
\oplus({\bf 175})(6)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf \overline{1050}})(-8)
\oplus({\bf \overline{105'}})(-8)
\oplus({\bf \overline{560}})(-15)$\\
%
${\bf 16016}$&=&
$({\bf 5720})(9)
\oplus({\bf 1287})(2)
\oplus({\bf 3465'})(2)
\oplus({\bf 792})(-5)
\oplus({\bf 1980})(-5)
\oplus({\bf 462})(-12)
\oplus({\bf 1050''})(-12)
\oplus({\bf \overline{252}})(-19)
\oplus({\bf \overline{504}})(-19)
\oplus({\bf \overline{126}})(-26)
\oplus({\bf \overline{210'}})(-26)
\oplus({\bf 56})(-33)
\oplus({\bf 70})(-33)
\oplus({\bf 21})(-40)
\oplus({\bf 15})(-40)
\oplus({\bf 6})(-47)$\\
%
${\bf \overline{16016}}$&=&
$({\bf \overline{5720}})(-9)
\oplus({\bf \overline{1287}})(-2)
\oplus({\bf \overline{3465'}})(-2)
\oplus({\bf \overline{792}})(5)
\oplus({\bf \overline{1980}})(5)
\oplus({\bf \overline{462}})(12)
\oplus({\bf \overline{1050''}})(12)
\oplus({\bf 252})(19)
\oplus({\bf 504})(19)
\oplus({\bf 126})(26)
\oplus({\bf 210'})(26)
\oplus({\bf \overline{56}})(33)
\oplus({\bf \overline{70}})(33)
\oplus({\bf \overline{21}})(40)
\oplus({\bf \overline{15}})(40)
\oplus({\bf \overline{6}})(47)$\\
%
${\bf 16380}$&=&
$({\bf 2520''''})(-11)
\oplus({\bf 5544'})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf \overline{3080}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{1575}})(10)
\oplus({\bf \overline{315}})(10)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{120}})(17)
\oplus({\bf \overline{280}})(24)
\oplus({\bf 35})(24)
\oplus({\bf 84})(31)
\oplus({\bf 6})(31)
\oplus({\bf 15})(38)$\\
%
${\bf \overline{16380}}$&=&
$({\bf \overline{2520''''}})(11)
\oplus({\bf \overline{5544'}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf 3080})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 1575})(-10)
\oplus({\bf 315})(-10)
\oplus({\bf 720})(-17)
\oplus({\bf 120})(-17)
\oplus({\bf 280})(-24)
\oplus({\bf 35})(-24)
\oplus({\bf \overline{84}})(-31)
\oplus({\bf \overline{6}})(-31)
\oplus({\bf \overline{15}})(-38)$\\
%
${\bf 16632}$&=&
$({\bf \overline{1134'}})(-12)
\oplus({\bf 5880'})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 2688})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 126})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105'})(2)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf 560})(9)
\oplus({\bf \overline{56}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{315}})(16)
\oplus({\bf \overline{384}})(16)
\oplus({\bf \overline{21}})(16)
\oplus({\bf \overline{120}})(23)$\\
%
${\bf \overline{16632}}$&=&
$({\bf 1134'})(12)
\oplus({\bf \overline{5880'}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf 700})(-9)
\oplus({\bf 1134})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 315})(-16)
\oplus({\bf 384})(-16)
\oplus({\bf 21})(-16)
\oplus({\bf 120})(-23)$\\
%
${\bf 16800}$&=&
$({\bf \overline{840}})(-13)
\oplus({\bf 3675})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 4410})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 336})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf 1701})(8)
\oplus({\bf 1050})(8)
\oplus({\bf 384})(8)
\oplus({\bf 105})(8)
\oplus({\bf 540})(15)$\\
%
${\bf \overline{16800}}$&=&
$({\bf 840})(13)
\oplus({\bf 3675})(6)
\oplus({\bf 896})(6)
\oplus({\bf 280})(6)
\oplus({\bf 189})(6)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{1701}})(-8)
\oplus({\bf \overline{1050}})(-8)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf 540})(-15)$\\
%
${\bf 16800'}$&=&
$({\bf \overline{1260}})(-13)
\oplus({\bf 3675})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 5040})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 1800})(8)
\oplus({\bf 1176})(8)
\oplus({\bf 384})(8)
\oplus({\bf \overline{560}})(15)$\\
%
${\bf \overline{16800'}}$&=&
$({\bf 1260})(13)
\oplus({\bf 3675})(6)
\oplus({\bf 405})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{1176}})(-8)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf 560})(-15)$\\
%
${\bf 17248}$&=&
$({\bf \overline{336}})(17)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf \overline{210'}})(10)
\oplus({\bf \overline{105}})(10)
\oplus({\bf 5292})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 20})(3)
\oplus({\bf 3675'})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1260})(-11)
\oplus({\bf 336})(-11)
\oplus({\bf 84})(-11)
\oplus({\bf \overline{280}})(-18)$\\
%
${\bf \overline{17248}}$&=&
$({\bf 336})(-17)
\oplus({\bf 1701})(-10)
\oplus({\bf 210'})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 5292})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{1260}})(11)
\oplus({\bf \overline{336}})(11)
\oplus({\bf \overline{84}})(11)
\oplus({\bf 280})(18)$\\
%
${\bf 17248'}$&=&
$({\bf \overline{2688}})(10)
\oplus({\bf 5670'})(3)
\oplus({\bf 700})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 1575})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 720})(-11)
\oplus({\bf 840})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 84})(-11)
\oplus({\bf 280})(-18)
\oplus({\bf 189})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf \overline{84}})(-25)$\\
%
${\bf \overline{17248'}}$&=&
$({\bf 2688})(-10)
\oplus({\bf \overline{5670'}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf \overline{1575}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{720}})(11)
\oplus({\bf \overline{840}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{84}})(11)
\oplus({\bf \overline{280}})(18)
\oplus({\bf 189})(18)
\oplus({\bf 35})(18)
\oplus({\bf 84})(25)$\\
%
${\bf 17640}$&=&
$({\bf 4704})(9)
\oplus({\bf 1764'})(2)
\oplus({\bf 4410'})(2)
\oplus({\bf 1764})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 1134'})(-12)
\oplus({\bf 840''})(-12)
\oplus({\bf \overline{504}})(-19)$\\
%
${\bf \overline{17640}}$&=&
$({\bf \overline{4704}})(-9)
\oplus({\bf \overline{1764'}})(-2)
\oplus({\bf \overline{4410'}})(-2)
\oplus({\bf \overline{1764}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{1134'}})(12)
\oplus({\bf \overline{840''}})(12)
\oplus({\bf 504})(19)$\\
%
${\bf 18480}$&=&
$({\bf 5760})(8)
\oplus({\bf 2520'''})(1)
\oplus({\bf 1800'})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 1050''})(-6)
\oplus({\bf 1134'})(-6)
\oplus({\bf 840''})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf \overline{504}})(-13)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{336}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{210'}})(-20)
\oplus({\bf \overline{105'}})(-20)
\oplus({\bf \overline{105}})(-20)
\oplus({\bf 70})(-27)$\\
%
${\bf \overline{18480}}$&=&
$({\bf \overline{5760}})(-8)
\oplus({\bf \overline{2520'''}})(-1)
\oplus({\bf \overline{1800'}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1050''}})(6)
\oplus({\bf \overline{1134'}})(6)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 504})(13)
\oplus({\bf 420})(13)
\oplus({\bf 336})(13)
\oplus({\bf 210})(13)
\oplus({\bf 210'})(20)
\oplus({\bf 105'})(20)
\oplus({\bf 105})(20)
\oplus({\bf \overline{70}})(27)$\\
%
${\bf 18564}$&=&
$({\bf \overline{6188}})(-12)
\oplus({\bf 4368})(-5)
\oplus({\bf 3003})(2)
\oplus({\bf \overline{2002}})(9)
\oplus({\bf \overline{1287}})(16)
\oplus({\bf \overline{792}})(23)
\oplus({\bf \overline{462}})(30)
\oplus({\bf 252})(37)
\oplus({\bf 126})(44)
\oplus({\bf \overline{56}})(51)
\oplus({\bf \overline{21}})(58)
\oplus({\bf \overline{6}})(65)
\oplus({\bf 1})(72)$\\
%
${\bf \overline{18564}}$&=&
$({\bf 6188})(12)
\oplus({\bf \overline{4368}})(5)
\oplus({\bf \overline{3003}})(-2)
\oplus({\bf 2002})(-9)
\oplus({\bf 1287})(-16)
\oplus({\bf 792})(-23)
\oplus({\bf 462})(-30)
\oplus({\bf \overline{252}})(-37)
\oplus({\bf \overline{126}})(-44)
\oplus({\bf 56})(-51)
\oplus({\bf 21})(-58)
\oplus({\bf 6})(-65)
\oplus({\bf 1})(-72)$\\
%
${\bf 18900}$&=&
$({\bf 2520''})(-11)
\oplus({\bf 5040'})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf \overline{2430}})(10)
\oplus({\bf \overline{315}})(10)
\oplus({\bf \overline{720}})(17)$\\
%
${\bf \overline{18900}}$&=&
$({\bf \overline{2520''}})(11)
\oplus({\bf \overline{5040'}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf 4536})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf 2430})(-10)
\oplus({\bf 315})(-10)
\oplus({\bf 720})(-17)$\\
%
${\bf 19305}$&=&
$({\bf 1287})(14)
\oplus({\bf 6930'})(7)
\oplus({\bf 792})(7)
\oplus({\bf 4290})(0)
\oplus({\bf 462})(0)
\oplus({\bf \overline{2520''''}})(-7)
\oplus({\bf \overline{252}})(-7)
\oplus({\bf \overline{1386}})(-14)
\oplus({\bf \overline{126}})(-14)
\oplus({\bf 700})(-21)
\oplus({\bf 56})(-21)
\oplus({\bf 315})(-28)
\oplus({\bf 21})(-28)
\oplus({\bf 120})(-35)
\oplus({\bf 6})(-35)
\oplus({\bf 35})(-42)
\oplus({\bf 1})(-42)
\oplus({\bf \overline{6}})(-49)$\\
%
${\bf \overline{19305}}$&=&
$({\bf \overline{1287}})(-14)
\oplus({\bf \overline{6930'}})(-7)
\oplus({\bf \overline{792}})(-7)
\oplus({\bf \overline{4290}})(0)
\oplus({\bf \overline{462}})(0)
\oplus({\bf 2520''''})(7)
\oplus({\bf 252})(7)
\oplus({\bf 1386})(14)
\oplus({\bf 126})(14)
\oplus({\bf \overline{700}})(21)
\oplus({\bf \overline{56}})(21)
\oplus({\bf \overline{315}})(28)
\oplus({\bf \overline{21}})(28)
\oplus({\bf \overline{120}})(35)
\oplus({\bf \overline{6}})(35)
\oplus({\bf 35})(42)
\oplus({\bf 1})(42)
\oplus({\bf 6})(49)$\\
%
${\bf 19404}$&=&
$({\bf 5880'''})(9)
\oplus({\bf 4410'''})(2)
\oplus({\bf 1764'})(2)
\oplus({\bf 2520'''})(-5)
\oplus({\bf 1764})(-5)
\oplus({\bf 1050''})(-12)
\oplus({\bf 1134'})(-12)
\oplus({\bf \overline{252}})(-19)
\oplus({\bf \overline{504}})(-19)
\oplus({\bf \overline{126}})(-26)$\\
%
${\bf \overline{19404}}$&=&
$({\bf \overline{5880'''}})(-9)
\oplus({\bf \overline{4410'''}})(-2)
\oplus({\bf \overline{1764'}})(-2)
\oplus({\bf \overline{2520'''}})(5)
\oplus({\bf \overline{1764}})(5)
\oplus({\bf \overline{1050''}})(12)
\oplus({\bf \overline{1134'}})(12)
\oplus({\bf 252})(19)
\oplus({\bf 504})(19)
\oplus({\bf 126})(26)$\\
%
${\bf 19404'}$&=&
$({\bf \overline{5292'}})(10)
\oplus({\bf 5880'''})(3)
\oplus({\bf 4410'''})(-4)
\oplus({\bf 2520'''})(-11)
\oplus({\bf 1050''})(-18)
\oplus({\bf \overline{252}})(-25)$\\
%
${\bf \overline{19404'}}$&=&
$({\bf 5292'})(-10)
\oplus({\bf \overline{5880'''}})(-3)
\oplus({\bf \overline{4410'''}})(4)
\oplus({\bf \overline{2520'''}})(11)
\oplus({\bf \overline{1050''}})(18)
\oplus({\bf 252})(25)$\\
%
${\bf 19600}$&=&
$({\bf 700})(15)
\oplus({\bf 2310})(8)
\oplus({\bf 1575})(8)
\oplus({\bf 315})(8)
\oplus({\bf 6930})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 120})(1)
\oplus({\bf 3200})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{1260}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{84}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{384}})(-20)
\oplus({\bf \overline{21}})(-20)
\oplus({\bf \overline{15}})(-20)
\oplus({\bf \overline{70}})(-27)$\\
%
${\bf \overline{19600}}$&=&
$({\bf \overline{700}})(-15)
\oplus({\bf \overline{2310}})(-8)
\oplus({\bf \overline{1575}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{6930}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{3200}})(6)
\oplus({\bf 405})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 35})(6)
\oplus({\bf 1260})(13)
\oplus({\bf 120})(13)
\oplus({\bf 84})(13)
\oplus({\bf 6})(13)
\oplus({\bf 384})(20)
\oplus({\bf 21})(20)
\oplus({\bf 15})(20)
\oplus({\bf 70})(27)$\\
%
${\bf 20020}$&=&
$({\bf 6160})(9)
\oplus({\bf 3465'})(2)
\oplus({\bf 3465})(2)
\oplus({\bf 1980})(-5)
\oplus({\bf 1800'})(-5)
\oplus({\bf 1050''})(-12)
\oplus({\bf 840''})(-12)
\oplus({\bf \overline{504}})(-19)
\oplus({\bf \overline{336}})(-19)
\oplus({\bf \overline{210'}})(-26)
\oplus({\bf \overline{105}})(-26)
\oplus({\bf 70})(-33)
\oplus({\bf 20})(-33)
\oplus({\bf 15})(-40)$\\
%
${\bf \overline{20020}}$&=&
$({\bf \overline{6160}})(-9)
\oplus({\bf \overline{3465'}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{1980}})(5)
\oplus({\bf \overline{1800'}})(5)
\oplus({\bf \overline{1050''}})(12)
\oplus({\bf \overline{840''}})(12)
\oplus({\bf 504})(19)
\oplus({\bf 336})(19)
\oplus({\bf 210'})(26)
\oplus({\bf 105})(26)
\oplus({\bf \overline{70}})(33)
\oplus({\bf 20})(33)
\oplus({\bf \overline{15}})(40)$\\
%
${\bf 20160}$&=&
$({\bf 4536})(9)
\oplus({\bf 4410'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2520})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 840''})(-12)
\oplus({\bf 896})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf \overline{336}})(-19)$\\
%
${\bf \overline{20160}}$&=&
$({\bf \overline{4536}})(-9)
\oplus({\bf \overline{4410'}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{840''}})(12)
\oplus({\bf \overline{896}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 336})(19)$\\
%
${\bf 20580}$&=&
$({\bf \overline{4410''}})(10)
\oplus({\bf 5880})(3)
\oplus({\bf 980})(3)
\oplus({\bf 4410'})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 1764})(-11)
\oplus({\bf 1176'})(-11)
\oplus({\bf 490})(-18)$\\
%
${\bf \overline{20580}}$&=&
$({\bf 4410''})(-10)
\oplus({\bf \overline{5880}})(-3)
\oplus({\bf 980})(-3)
\oplus({\bf \overline{4410'}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{1764}})(11)
\oplus({\bf \overline{1176'}})(11)
\oplus({\bf \overline{490}})(18)$\\
%
${\bf 20790}$&=&
$({\bf 405})(-18)
\oplus({\bf 1050'})(-11)
\oplus({\bf 1260})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 3675'})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{2205}})(10)
\oplus({\bf \overline{210'}})(10)
\oplus({\bf \overline{105'}})(10)
\oplus({\bf \overline{420}})(17)$\\
%
${\bf \overline{20790}}$&=&
$({\bf 405})(18)
\oplus({\bf \overline{1050'}})(11)
\oplus({\bf \overline{1260}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf 7000})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 2205})(-10)
\oplus({\bf 210'})(-10)
\oplus({\bf 105'})(-10)
\oplus({\bf 420})(-17)$\\
%
${\bf 21168}$&=&
$({\bf \overline{1134}})(15)
\oplus({\bf 2205})(8)
\oplus({\bf 1701})(8)
\oplus({\bf 210'})(8)
\oplus({\bf 2520''})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 420})(1)
\oplus({\bf 336})(1)
\oplus({\bf 5670})(-6)
\oplus({\bf \overline{490}})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf \overline{1176'}})(-13)$\\
%
${\bf \overline{21168}}$&=&
$({\bf 1134})(-15)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf \overline{1701}})(-8)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf \overline{2520''}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{5670}})(6)
\oplus({\bf 490})(6)
\oplus({\bf 896})(6)
\oplus({\bf 1176'})(13)$\\
%
${\bf 22638}$&=&
$({\bf \overline{462}})(-18)
\oplus({\bf 2520''''})(-11)
\oplus({\bf 252})(-11)
\oplus({\bf 8190})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{4536'}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{2310}})(10)
\oplus({\bf \overline{315}})(10)
\oplus({\bf \overline{21}})(10)
\oplus({\bf \overline{1050'}})(17)
\oplus({\bf \overline{120}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf 405})(24)
\oplus({\bf 35})(24)
\oplus({\bf 1})(24)
\oplus({\bf 120})(31)
\oplus({\bf 6})(31)
\oplus({\bf 21})(38)$\\
%
${\bf \overline{22638}}$&=&
$({\bf 462})(18)
\oplus({\bf \overline{2520''''}})(11)
\oplus({\bf \overline{252}})(11)
\oplus({\bf \overline{8190}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 4536'})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 2310})(-10)
\oplus({\bf 315})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 1050'})(-17)
\oplus({\bf 120})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 405})(-24)
\oplus({\bf 35})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf \overline{120}})(-31)
\oplus({\bf \overline{6}})(-31)
\oplus({\bf \overline{21}})(-38)$\\
%
${\bf 23100}$&=&
$({\bf 6000})(9)
\oplus({\bf 5760})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 2520'''})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 1134'})(-12)
\oplus({\bf 896})(-12)
\oplus({\bf 175})(-12)
\oplus({\bf \overline{420}})(-19)
\oplus({\bf \overline{210}})(-19)
\oplus({\bf \overline{105'}})(-26)$\\
%
${\bf \overline{23100}}$&=&
$({\bf \overline{6000}})(-9)
\oplus({\bf \overline{5760}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{2520'''}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{1134'}})(12)
\oplus({\bf \overline{896}})(12)
\oplus({\bf 175})(12)
\oplus({\bf 420})(19)
\oplus({\bf 210})(19)
\oplus({\bf 105'})(26)$\\
%
${\bf 23520}$&=&
$({\bf 5880})(9)
\oplus({\bf 4410'})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 1764})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 1134'})(-12)
\oplus({\bf 490})(-12)
\oplus({\bf 896})(-12)
\oplus({\bf \overline{420}})(-19)$\\
%
${\bf \overline{23520}}$&=&
$({\bf \overline{5880}})(-9)
\oplus({\bf \overline{4410'}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{1764}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{1134'}})(12)
\oplus({\bf \overline{490}})(12)
\oplus({\bf \overline{896}})(12)
\oplus({\bf 420})(19)$\\
%
${\bf 23520'}$&=&
$({\bf \overline{2520''}})(-13)
\oplus({\bf \overline{5670}})(-6)
\oplus({\bf 490})(-6)
\oplus({\bf 6804})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 4410''})(8)
\oplus({\bf 1470})(8)
\oplus({\bf 980})(15)$\\
%
${\bf \overline{23520'}}$&=&
$({\bf 2520''})(13)
\oplus({\bf 5670})(6)
\oplus({\bf \overline{490}})(6)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{4410''}})(-8)
\oplus({\bf \overline{1470}})(-8)
\oplus({\bf 980})(-15)$\\
%
${\bf 24024}$&=&
$({\bf \overline{5544'}})(10)
\oplus({\bf 6160})(3)
\oplus({\bf 3080})(3)
\oplus({\bf 3465})(-4)
\oplus({\bf 1575})(-4)
\oplus({\bf 1800'})(-11)
\oplus({\bf 720})(-11)
\oplus({\bf 840''})(-18)
\oplus({\bf 280})(-18)
\oplus({\bf \overline{336}})(-25)
\oplus({\bf \overline{84}})(-25)
\oplus({\bf \overline{105}})(-32)
\oplus({\bf \overline{15}})(-32)
\oplus({\bf 20})(-39)$\\
%
${\bf \overline{24024}}$&=&
$({\bf 5544'})(-10)
\oplus({\bf \overline{6160}})(-3)
\oplus({\bf \overline{3080}})(-3)
\oplus({\bf \overline{3465}})(4)
\oplus({\bf \overline{1575}})(4)
\oplus({\bf \overline{1800'}})(11)
\oplus({\bf \overline{720}})(11)
\oplus({\bf \overline{840''}})(18)
\oplus({\bf \overline{280}})(18)
\oplus({\bf 336})(25)
\oplus({\bf 84})(25)
\oplus({\bf 105})(32)
\oplus({\bf 15})(32)
\oplus({\bf 20})(39)$\\
%
${\bf 24192}$&=&
$({\bf \overline{504}})(17)
\oplus({\bf \overline{2688}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf \overline{210'}})(10)
\oplus({\bf 8624})(3)
\oplus({\bf 700})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf 70})(3)
\oplus({\bf 2310})(-4)
\oplus({\bf 3675'})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1050'})(-11)
\oplus({\bf 1260})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 84})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 405})(-18)
\oplus({\bf \overline{280}})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf \overline{120}})(-25)$\\
%
${\bf \overline{24192}}$&=&
$({\bf 504})(-17)
\oplus({\bf 2688})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 210'})(-10)
\oplus({\bf \overline{8624}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{2310}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{1050'}})(11)
\oplus({\bf \overline{1260}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{84}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf 405})(18)
\oplus({\bf 280})(18)
\oplus({\bf 35})(18)
\oplus({\bf 120})(25)$\\
%
${\bf 24255}$&=&
$({\bf 5670'})(9)
\oplus({\bf 5760})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 1800'})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 840''})(-12)
\oplus({\bf 896})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf \overline{336}})(-19)
\oplus({\bf \overline{210}})(-19)
\oplus({\bf \overline{84}})(-19)
\oplus({\bf \overline{105}})(-26)$\\
%
${\bf \overline{24255}}$&=&
$({\bf \overline{5670'}})(-9)
\oplus({\bf \overline{5760}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1800'}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{840''}})(12)
\oplus({\bf \overline{896}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 189})(12)
\oplus({\bf 336})(19)
\oplus({\bf 210})(19)
\oplus({\bf 84})(19)
\oplus({\bf 105})(26)$\\
%
${\bf 24500}$&=&
$({\bf 1050})(14)
\oplus({\bf 4410})(7)
\oplus({\bf 840'})(7)
\oplus({\bf 840})(7)
\oplus({\bf 210})(7)
\oplus({\bf 3969})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{4410}})(-7)
\oplus({\bf \overline{840'}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{1050}})(-14)$\\
%
${\bf 24696}$&=&
$({\bf 4116})(-12)
\oplus({\bf 7056'})(-5)
\oplus({\bf 7056})(2)
\oplus({\bf \overline{4704}})(9)
\oplus({\bf \overline{1764'}})(16)$\\
%
${\bf \overline{24696}}$&=&
$({\bf 4116})(12)
\oplus({\bf \overline{7056'}})(5)
\oplus({\bf \overline{7056}})(-2)
\oplus({\bf 4704})(-9)
\oplus({\bf 1764'})(-16)$\\
%
${\bf 25200}$&=&
$({\bf \overline{5040'}})(10)
\oplus({\bf 4704})(3)
\oplus({\bf 4536})(3)
\oplus({\bf 4410'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 2520})(-11)
\oplus({\bf 720})(-11)
\oplus({\bf 840''})(-18)$\\
%
${\bf \overline{25200}}$&=&
$({\bf 5040'})(-10)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf \overline{4410'}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{2520}})(11)
\oplus({\bf \overline{720}})(11)
\oplus({\bf \overline{840''}})(18)$\\
%
${\bf 26460}$&=&
$({\bf 1701})(14)
\oplus({\bf 4410})(7)
\oplus({\bf 1260})(7)
\oplus({\bf 336})(7)
\oplus({\bf 5670})(0)
\oplus({\bf 3675})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{5040}})(-7)
\oplus({\bf \overline{1176'}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{1176}})(-14)$\\
%
${\bf \overline{26460}}$&=&
$({\bf \overline{1701}})(-14)
\oplus({\bf \overline{4410}})(-7)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf 280})(0)
\oplus({\bf 5040})(7)
\oplus({\bf 1176'})(7)
\oplus({\bf 840})(7)
\oplus({\bf 1176})(14)$\\
%
${\bf 26460'}$&=&
$({\bf \overline{315}})(-20)
\oplus({\bf \overline{1050'}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf 2695})(-6)
\oplus({\bf \overline{3200}})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 9240})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 120})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3675'})(8)
\oplus({\bf 315})(8)
\oplus({\bf 384})(8)
\oplus({\bf 21})(8)
\oplus({\bf 15})(8)
\oplus({\bf 1134})(15)
\oplus({\bf 56})(15)
\oplus({\bf 70})(15)
\oplus({\bf \overline{210'}})(22)$\\
%
${\bf \overline{26460'}}$&=&
$({\bf 315})(20)
\oplus({\bf 1050'})(13)
\oplus({\bf 720})(13)
\oplus({\bf 120})(13)
\oplus({\bf 2695})(6)
\oplus({\bf 3200})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3675'}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf \overline{21}})(-8)
\oplus({\bf \overline{15}})(-8)
\oplus({\bf \overline{1134}})(-15)
\oplus({\bf \overline{56}})(-15)
\oplus({\bf \overline{70}})(-15)
\oplus({\bf 210'})(-22)$\\
%
${\bf 26950}$&=&
$({\bf \overline{1050'}})(17)
\oplus({\bf \overline{3675'}})(10)
\oplus({\bf \overline{315}})(10)
\oplus({\bf 7000})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf 7875'})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 2520''})(-11)
\oplus({\bf 420})(-11)
\oplus({\bf \overline{490}})(-18)$\\
%
${\bf \overline{26950}}$&=&
$({\bf 1050'})(-17)
\oplus({\bf 3675'})(-10)
\oplus({\bf 315})(-10)
\oplus({\bf \overline{7000}})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf \overline{7875'}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{2520''}})(11)
\oplus({\bf \overline{420}})(11)
\oplus({\bf 490})(18)$\\
%
${\bf 27000}$&=&
$({\bf 1800})(14)
\oplus({\bf 5040})(7)
\oplus({\bf 1260})(7)
\oplus({\bf 6720})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{5040}})(-7)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{1800}})(-14)$\\
%
${\bf 27027}$&=&
$({\bf 8910'})(9)
\oplus({\bf 3465'})(2)
\oplus({\bf 4950})(2)
\oplus({\bf 792})(-5)
\oplus({\bf 1980})(-5)
\oplus({\bf 2520'''})(-5)
\oplus({\bf 462})(-12)
\oplus({\bf 1050''})(-12)
\oplus({\bf 1134'})(-12)
\oplus({\bf \overline{252}})(-19)
\oplus({\bf \overline{504}})(-19)
\oplus({\bf \overline{420}})(-19)
\oplus({\bf \overline{126}})(-26)
\oplus({\bf \overline{210'}})(-26)
\oplus({\bf \overline{105'}})(-26)
\oplus({\bf 56})(-33)
\oplus({\bf 70})(-33)
\oplus({\bf 21})(-40)$\\
%
${\bf \overline{27027}}$&=&
$({\bf \overline{8910'}})(-9)
\oplus({\bf \overline{3465'}})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf \overline{792}})(5)
\oplus({\bf \overline{1980}})(5)
\oplus({\bf \overline{2520'''}})(5)
\oplus({\bf \overline{462}})(12)
\oplus({\bf \overline{1050''}})(12)
\oplus({\bf \overline{1134'}})(12)
\oplus({\bf 252})(19)
\oplus({\bf 504})(19)
\oplus({\bf 420})(19)
\oplus({\bf 126})(26)
\oplus({\bf 210'})(26)
\oplus({\bf 105'})(26)
\oplus({\bf \overline{56}})(33)
\oplus({\bf \overline{70}})(33)
\oplus({\bf \overline{21}})(40)$\\
%
${\bf 27027'}$&=&
$({\bf \overline{9009}})(10)
\oplus({\bf 2002})(3)
\oplus({\bf 5720})(3)
\oplus({\bf 1287})(-4)
\oplus({\bf 3465'})(-4)
\oplus({\bf 792})(-11)
\oplus({\bf 1980})(-11)
\oplus({\bf 462})(-18)
\oplus({\bf 1050''})(-18)
\oplus({\bf \overline{252}})(-25)
\oplus({\bf \overline{504}})(-25)
\oplus({\bf \overline{126}})(-32)
\oplus({\bf \overline{210'}})(-32)
\oplus({\bf 56})(-39)
\oplus({\bf 70})(-39)
\oplus({\bf 21})(-46)
\oplus({\bf 15})(-46)
\oplus({\bf 6})(-53)$\\
%
${\bf \overline{27027'}}$&=&
$({\bf 9009})(-10)
\oplus({\bf \overline{2002}})(-3)
\oplus({\bf \overline{5720}})(-3)
\oplus({\bf \overline{1287}})(4)
\oplus({\bf \overline{3465'}})(4)
\oplus({\bf \overline{792}})(11)
\oplus({\bf \overline{1980}})(11)
\oplus({\bf \overline{462}})(18)
\oplus({\bf \overline{1050''}})(18)
\oplus({\bf 252})(25)
\oplus({\bf 504})(25)
\oplus({\bf 126})(32)
\oplus({\bf 210'})(32)
\oplus({\bf \overline{56}})(39)
\oplus({\bf \overline{70}})(39)
\oplus({\bf \overline{21}})(46)
\oplus({\bf \overline{15}})(46)
\oplus({\bf \overline{6}})(53)$\\
%
${\bf 27132}$&=&
$({\bf \overline{8568}})(-13)
\oplus({\bf \overline{6188}})(-6)
\oplus({\bf 4368})(1)
\oplus({\bf 3003})(8)
\oplus({\bf \overline{2002}})(15)
\oplus({\bf \overline{1287}})(22)
\oplus({\bf \overline{792}})(29)
\oplus({\bf \overline{462}})(36)
\oplus({\bf 252})(43)
\oplus({\bf 126})(50)
\oplus({\bf \overline{56}})(57)
\oplus({\bf \overline{21}})(64)
\oplus({\bf \overline{6}})(71)
\oplus({\bf 1})(78)$\\
%
${\bf \overline{27132}}$&=&
$({\bf 8568})(13)
\oplus({\bf 6188})(6)
\oplus({\bf \overline{4368}})(-1)
\oplus({\bf \overline{3003}})(-8)
\oplus({\bf 2002})(-15)
\oplus({\bf 1287})(-22)
\oplus({\bf 792})(-29)
\oplus({\bf 462})(-36)
\oplus({\bf \overline{252}})(-43)
\oplus({\bf \overline{126}})(-50)
\oplus({\bf 56})(-57)
\oplus({\bf 21})(-64)
\oplus({\bf 6})(-71)
\oplus({\bf 1})(-78)$\\
%
${\bf 28875}$&=&
$({\bf 4500})(-11)
\oplus({\bf 7875})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf \overline{6000}})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{2520'}})(10)
\oplus({\bf \overline{1050}})(10)
\oplus({\bf \overline{105'}})(10)
\oplus({\bf \overline{840'}})(17)
\oplus({\bf \overline{210}})(17)
\oplus({\bf 175})(24)$\\
%
${\bf \overline{28875}}$&=&
$({\bf \overline{4500}})(11)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf 6000})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 2520'})(-10)
\oplus({\bf 1050})(-10)
\oplus({\bf 105'})(-10)
\oplus({\bf 840'})(-17)
\oplus({\bf 210})(-17)
\oplus({\bf 175})(-24)$\\
%
${\bf 29106}$&=&
$({\bf \overline{1764}})(-13)
\oplus({\bf \overline{8960}})(-6)
\oplus({\bf \overline{1134'}})(-6)
\oplus({\bf \overline{490}})(-6)
\oplus({\bf 5880'})(1)
\oplus({\bf 2520''})(1)
\oplus({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus({\bf 2688})(8)
\oplus({\bf 2205})(8)
\oplus({\bf 126})(8)
\oplus({\bf 210'})(8)
\oplus({\bf \overline{700}})(15)
\oplus({\bf \overline{1134}})(15)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{315}})(22)$\\
%
${\bf \overline{29106}}$&=&
$({\bf 1764})(13)
\oplus({\bf 8960})(6)
\oplus({\bf 1134'})(6)
\oplus({\bf 490})(6)
\oplus({\bf \overline{5880'}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{2520''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{2688}})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf 700})(-15)
\oplus({\bf 1134})(-15)
\oplus({\bf 56})(-15)
\oplus({\bf 315})(-22)$\\
%
${\bf 29568}$&=&
$({\bf 9240'})(9)
\oplus({\bf 4950})(2)
\oplus({\bf 4410'''})(2)
\oplus({\bf 1980})(-5)
\oplus({\bf 2520'''})(-5)
\oplus({\bf 1764})(-5)
\oplus({\bf 462})(-12)
\oplus({\bf 1050''})(-12)
\oplus({\bf 1134'})(-12)
\oplus({\bf 490})(-12)
\oplus({\bf \overline{252}})(-19)
\oplus({\bf \overline{504}})(-19)
\oplus({\bf \overline{420}})(-19)
\oplus({\bf \overline{126}})(-26)
\oplus({\bf \overline{210'}})(-26)
\oplus({\bf 56})(-33)$\\
%
${\bf \overline{29568}}$&=&
$({\bf \overline{9240'}})(-9)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf \overline{4410'''}})(-2)
\oplus({\bf \overline{1980}})(5)
\oplus({\bf \overline{2520'''}})(5)
\oplus({\bf \overline{1764}})(5)
\oplus({\bf \overline{462}})(12)
\oplus({\bf \overline{1050''}})(12)
\oplus({\bf \overline{1134'}})(12)
\oplus({\bf \overline{490}})(12)
\oplus({\bf 252})(19)
\oplus({\bf 504})(19)
\oplus({\bf 420})(19)
\oplus({\bf 126})(26)
\oplus({\bf 210'})(26)
\oplus({\bf \overline{56}})(33)$\\
%
${\bf 30030}$&=&
$({\bf \overline{1980}})(-13)
\oplus({\bf \overline{10368}})(-6)
\oplus({\bf \overline{462}})(-6)
\oplus({\bf \overline{1050''}})(-6)
\oplus({\bf 2520''''})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 252})(1)
\oplus({\bf 504})(1)
\oplus({\bf 1386})(8)
\oplus({\bf 2688})(8)
\oplus({\bf 126})(8)
\oplus({\bf 210'})(8)
\oplus({\bf \overline{700}})(15)
\oplus({\bf \overline{1134}})(15)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{70}})(15)
\oplus({\bf \overline{315}})(22)
\oplus({\bf \overline{384}})(22)
\oplus({\bf \overline{21}})(22)
\oplus({\bf \overline{15}})(22)
\oplus({\bf \overline{120}})(29)
\oplus({\bf \overline{84}})(29)
\oplus({\bf \overline{6}})(29)
\oplus({\bf 35})(36)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 1980})(13)
\oplus({\bf 10368})(6)
\oplus({\bf 462})(6)
\oplus({\bf 1050''})(6)
\oplus({\bf \overline{2520''''}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{252}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{1386}})(-8)
\oplus({\bf \overline{2688}})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf 700})(-15)
\oplus({\bf 1134})(-15)
\oplus({\bf 56})(-15)
\oplus({\bf 70})(-15)
\oplus({\bf 315})(-22)
\oplus({\bf 384})(-22)
\oplus({\bf 21})(-22)
\oplus({\bf 15})(-22)
\oplus({\bf 120})(-29)
\oplus({\bf 84})(-29)
\oplus({\bf 6})(-29)
\oplus({\bf 35})(-36)$\\
%
${\bf 30030'}$&=&
$({\bf \overline{4290}})(-12)
\oplus({\bf 9360})(-5)
\oplus({\bf 2520''''})(-5)
\oplus({\bf 5544'})(2)
\oplus({\bf 1386})(2)
\oplus({\bf \overline{3080}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{1575}})(16)
\oplus({\bf \overline{315}})(16)
\oplus({\bf \overline{720}})(23)
\oplus({\bf \overline{120}})(23)
\oplus({\bf \overline{280}})(30)
\oplus({\bf 35})(30)
\oplus({\bf 84})(37)
\oplus({\bf 6})(37)
\oplus({\bf 15})(44)$\\
%
${\bf \overline{30030'}}$&=&
$({\bf 4290})(12)
\oplus({\bf \overline{9360}})(5)
\oplus({\bf \overline{2520''''}})(5)
\oplus({\bf \overline{5544'}})(-2)
\oplus({\bf \overline{1386}})(-2)
\oplus({\bf 3080})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 1575})(-16)
\oplus({\bf 315})(-16)
\oplus({\bf 720})(-23)
\oplus({\bf 120})(-23)
\oplus({\bf 280})(-30)
\oplus({\bf 35})(-30)
\oplus({\bf \overline{84}})(-37)
\oplus({\bf \overline{6}})(-37)
\oplus({\bf \overline{15}})(-44)$\\
%
${\bf 30240}$&=&
$({\bf \overline{1800'}})(-13)
\oplus({\bf \overline{8910}})(-6)
\oplus({\bf \overline{1050''}})(-6)
\oplus({\bf \overline{840''}})(-6)
\oplus({\bf 5544})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 504})(1)
\oplus({\bf 336})(1)
\oplus({\bf 2688})(8)
\oplus({\bf 1701})(8)
\oplus({\bf 210'})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{1134}})(15)
\oplus({\bf 540})(15)
\oplus({\bf \overline{70}})(15)
\oplus({\bf 20})(15)
\oplus({\bf \overline{384}})(22)
\oplus({\bf \overline{105}})(22)
\oplus({\bf \overline{15}})(22)
\oplus({\bf \overline{84}})(29)$\\
%
${\bf \overline{30240}}$&=&
$({\bf 1800'})(13)
\oplus({\bf 8910})(6)
\oplus({\bf 1050''})(6)
\oplus({\bf 840''})(6)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{2688}})(-8)
\oplus({\bf \overline{1701}})(-8)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf 1134})(-15)
\oplus({\bf 540})(-15)
\oplus({\bf 70})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 384})(-22)
\oplus({\bf 105})(-22)
\oplus({\bf 15})(-22)
\oplus({\bf 84})(-29)$\\
%
${\bf 30800}$&=&
$({\bf \overline{3200}})(-12)
\oplus({\bf 4500})(-5)
\oplus({\bf 4200})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 7875})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 384})(2)
\oplus({\bf \overline{3240}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf 540})(9)
\oplus({\bf 70})(9)
\oplus({\bf \overline{1050}})(16)
\oplus({\bf \overline{105'}})(16)
\oplus({\bf \overline{105}})(16)
\oplus({\bf \overline{210}})(23)$\\
%
${\bf \overline{30800}}$&=&
$({\bf 3200})(12)
\oplus({\bf \overline{4500}})(5)
\oplus({\bf \overline{4200}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{7875}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf 3240})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf \overline{70}})(-9)
\oplus({\bf 1050})(-16)
\oplus({\bf 105'})(-16)
\oplus({\bf 105})(-16)
\oplus({\bf 210})(-23)$\\
%
${\bf 30870}$&=&
$({\bf 2205})(14)
\oplus({\bf 2520''})(7)
\oplus({\bf 4410})(7)
\oplus({\bf 420})(7)
\oplus({\bf 5670})(0)
\oplus({\bf 3969})(0)
\oplus({\bf \overline{490}})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf \overline{6804}})(-7)
\oplus({\bf \overline{1176'}})(-7)
\oplus({\bf \overline{840'}})(-7)
\oplus({\bf \overline{1470}})(-14)$\\
%
${\bf \overline{30870}}$&=&
$({\bf \overline{2205}})(-14)
\oplus({\bf \overline{2520''}})(-7)
\oplus({\bf \overline{4410}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 490})(0)
\oplus({\bf 3969})(0)
\oplus({\bf 896})(0)
\oplus({\bf 6804})(7)
\oplus({\bf 1176'})(7)
\oplus({\bf 840'})(7)
\oplus({\bf 1470})(14)$\\
%
${\bf 31752}$&=&
$({\bf \overline{7056}})(10)
\oplus({\bf 4704})(3)
\oplus({\bf 5880})(3)
\oplus({\bf 1764'})(-4)
\oplus({\bf 4410'})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1764})(-11)
\oplus({\bf 2520})(-11)
\oplus({\bf 1134'})(-18)$\\
%
${\bf \overline{31752}}$&=&
$({\bf 7056})(-10)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{5880}})(-3)
\oplus({\bf \overline{1764'}})(4)
\oplus({\bf \overline{4410'}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1764}})(11)
\oplus({\bf \overline{2520}})(11)
\oplus({\bf \overline{1134'}})(18)$\\
%
${\bf 32032}$&=&
$({\bf 2002})(15)
\oplus({\bf 10725})(8)
\oplus({\bf 1287})(8)
\oplus({\bf 6930'})(1)
\oplus({\bf 792})(1)
\oplus({\bf 4290})(-6)
\oplus({\bf 462})(-6)
\oplus({\bf \overline{2520''''}})(-13)
\oplus({\bf \overline{252}})(-13)
\oplus({\bf \overline{1386}})(-20)
\oplus({\bf \overline{126}})(-20)
\oplus({\bf 700})(-27)
\oplus({\bf 56})(-27)
\oplus({\bf 315})(-34)
\oplus({\bf 21})(-34)
\oplus({\bf 120})(-41)
\oplus({\bf 6})(-41)
\oplus({\bf 35})(-48)
\oplus({\bf 1})(-48)
\oplus({\bf \overline{6}})(-55)$\\
%
${\bf \overline{32032}}$&=&
$({\bf \overline{2002}})(-15)
\oplus({\bf \overline{10725}})(-8)
\oplus({\bf \overline{1287}})(-8)
\oplus({\bf \overline{6930'}})(-1)
\oplus({\bf \overline{792}})(-1)
\oplus({\bf \overline{4290}})(6)
\oplus({\bf \overline{462}})(6)
\oplus({\bf 2520''''})(13)
\oplus({\bf 252})(13)
\oplus({\bf 1386})(20)
\oplus({\bf 126})(20)
\oplus({\bf \overline{700}})(27)
\oplus({\bf \overline{56}})(27)
\oplus({\bf \overline{315}})(34)
\oplus({\bf \overline{21}})(34)
\oplus({\bf \overline{120}})(41)
\oplus({\bf \overline{6}})(41)
\oplus({\bf 35})(48)
\oplus({\bf 1})(48)
\oplus({\bf 6})(55)$\\
%
${\bf 32340}$&=&
$({\bf 4200})(-11)
\oplus({\bf 7875})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf \overline{5670'}})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 540})(3)
\oplus({\bf \overline{2430}})(10)
\oplus({\bf \overline{1050}})(10)
\oplus({\bf \overline{384}})(10)
\oplus({\bf \overline{105}})(10)
\oplus({\bf \overline{840}})(17)
\oplus({\bf \overline{210}})(17)
\oplus({\bf \overline{84}})(17)
\oplus({\bf 189})(24)$\\
%
${\bf \overline{32340}}$&=&
$({\bf \overline{4200}})(11)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf 5670'})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 2430})(-10)
\oplus({\bf 1050})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 840})(-17)
\oplus({\bf 210})(-17)
\oplus({\bf 84})(-17)
\oplus({\bf 189})(-24)$\\
%
${\bf 32340'}$&=&
$({\bf 2310})(14)
\oplus({\bf 6930})(7)
\oplus({\bf 1050'})(7)
\oplus({\bf 9625})(0)
\oplus({\bf 3200})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{4500}})(-7)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{1800}})(-14)
\oplus({\bf \overline{384}})(-14)
\oplus({\bf \overline{21}})(-14)
\oplus({\bf 560})(-21)
\oplus({\bf \overline{70}})(-21)
\oplus({\bf 105'})(-28)$\\
%
${\bf \overline{32340'}}$&=&
$({\bf \overline{2310}})(-14)
\oplus({\bf \overline{6930}})(-7)
\oplus({\bf \overline{1050'}})(-7)
\oplus({\bf \overline{9625}})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 405})(0)
\oplus({\bf 4500})(7)
\oplus({\bf 1260})(7)
\oplus({\bf 120})(7)
\oplus({\bf 1800})(14)
\oplus({\bf 384})(14)
\oplus({\bf 21})(14)
\oplus({\bf \overline{560}})(21)
\oplus({\bf 70})(21)
\oplus({\bf \overline{105'}})(28)$\\
%
${\bf 32340''}$&=&
$({\bf \overline{700}})(21)
\oplus({\bf 2688})(14)
\oplus({\bf 126})(14)
\oplus({\bf 5880'})(7)
\oplus({\bf 504})(7)
\oplus({\bf \overline{8960}})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf \overline{8820}})(-7)
\oplus({\bf \overline{1764}})(-7)
\oplus({\bf \overline{1764'}})(-14)$\\
%
${\bf \overline{32340''}}$&=&
$({\bf 700})(-21)
\oplus({\bf \overline{2688}})(-14)
\oplus({\bf \overline{126}})(-14)
\oplus({\bf \overline{5880'}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf 8960})(0)
\oplus({\bf 1134'})(0)
\oplus({\bf 8820})(7)
\oplus({\bf 1764})(7)
\oplus({\bf 1764'})(14)$\\
%
${\bf 32928}$&=&
$({\bf \overline{252}})(23)
\oplus({\bf \overline{1386}})(16)
\oplus({\bf \overline{126}})(16)
\oplus({\bf 4536'})(9)
\oplus({\bf 700})(9)
\oplus({\bf 56})(9)
\oplus({\bf 11466})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 315})(2)
\oplus({\bf 21})(2)
\oplus({\bf 5880''})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 2695})(-12)
\oplus({\bf 405})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{1050'}})(-19)
\oplus({\bf \overline{120}})(-19)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf \overline{315}})(-26)
\oplus({\bf \overline{21}})(-26)
\oplus({\bf \overline{56}})(-33)$\\
%
${\bf \overline{32928}}$&=&
$({\bf 252})(-23)
\oplus({\bf 1386})(-16)
\oplus({\bf 126})(-16)
\oplus({\bf \overline{4536'}})(-9)
\oplus({\bf \overline{700}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf \overline{11466}})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{5880''}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 2695})(12)
\oplus({\bf 405})(12)
\oplus({\bf 35})(12)
\oplus({\bf 1})(12)
\oplus({\bf 1050'})(19)
\oplus({\bf 120})(19)
\oplus({\bf 6})(19)
\oplus({\bf 315})(26)
\oplus({\bf 21})(26)
\oplus({\bf 56})(33)$\\
%
${\bf 33075}$&=&
$({\bf 1575})(14)
\oplus({\bf 6930})(7)
\oplus({\bf 1800'})(7)
\oplus({\bf 720})(7)
\oplus({\bf 8910})(0)
\oplus({\bf 3200})(0)
\oplus({\bf 840''})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{4200}})(-7)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf \overline{1701}})(-14)
\oplus({\bf \overline{384}})(-14)
\oplus({\bf \overline{105}})(-14)
\oplus({\bf \overline{15}})(-14)
\oplus({\bf 540})(-21)
\oplus({\bf \overline{70}})(-21)
\oplus({\bf 20})(-21)
\oplus({\bf 105})(-28)$\\
%
${\bf \overline{33075}}$&=&
$({\bf \overline{1575}})(-14)
\oplus({\bf \overline{6930}})(-7)
\oplus({\bf \overline{1800'}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{8910}})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf \overline{840''}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 4200})(7)
\oplus({\bf 1260})(7)
\oplus({\bf 336})(7)
\oplus({\bf 84})(7)
\oplus({\bf 1701})(14)
\oplus({\bf 384})(14)
\oplus({\bf 105})(14)
\oplus({\bf 15})(14)
\oplus({\bf 540})(21)
\oplus({\bf 70})(21)
\oplus({\bf 20})(21)
\oplus({\bf \overline{105}})(28)$\\
%
${\bf 33264}$&=&
$({\bf 1134})(15)
\oplus({\bf 3675'})(8)
\oplus({\bf 2430})(8)
\oplus({\bf 315})(8)
\oplus({\bf 384})(8)
\oplus({\bf 10500})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 84})(1)
\oplus({\bf 3200})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{1260}})(-13)
\oplus({\bf \overline{840}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{84}})(-13)
\oplus({\bf \overline{384}})(-20)$\\
%
${\bf \overline{33264}}$&=&
$({\bf \overline{1134}})(-15)
\oplus({\bf \overline{3675'}})(-8)
\oplus({\bf \overline{2430}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{3200}})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 189})(6)
\oplus({\bf 35})(6)
\oplus({\bf 1260})(13)
\oplus({\bf 840})(13)
\oplus({\bf 120})(13)
\oplus({\bf 84})(13)
\oplus({\bf 384})(20)$\\
%
${\bf 33600}$&=&
$({\bf 5040})(-11)
\oplus({\bf 8064})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{2520'}})(10)
\oplus({\bf \overline{1470}})(10)
\oplus({\bf \overline{1050}})(10)
\oplus({\bf \overline{840'}})(17)$\\
%
${\bf \overline{33600}}$&=&
$({\bf \overline{5040}})(11)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus({\bf 5880})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 2520'})(-10)
\oplus({\bf 1470})(-10)
\oplus({\bf 1050})(-10)
\oplus({\bf 840'})(-17)$\\
%
${\bf 35280}$&=&
$({\bf 4410})(-11)
\oplus({\bf 8064})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 560})(3)
\oplus({\bf 540})(3)
\oplus({\bf \overline{2430}})(10)
\oplus({\bf \overline{1176}})(10)
\oplus({\bf \overline{1050}})(10)
\oplus({\bf \overline{384}})(10)
\oplus({\bf \overline{840}})(17)$\\
%
${\bf \overline{35280}}$&=&
$({\bf \overline{4410}})(11)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf 4536})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 2430})(-10)
\oplus({\bf 1176})(-10)
\oplus({\bf 1050})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 840})(-17)$\\
%
${\bf 36036}$&=&
$({\bf \overline{10296}})(10)
\oplus({\bf 5720})(3)
\oplus({\bf 6160})(3)
\oplus({\bf 3465'})(-4)
\oplus({\bf 3465})(-4)
\oplus({\bf 1980})(-11)
\oplus({\bf 1800'})(-11)
\oplus({\bf 1050''})(-18)
\oplus({\bf 840''})(-18)
\oplus({\bf \overline{504}})(-25)
\oplus({\bf \overline{336}})(-25)
\oplus({\bf \overline{210'}})(-32)
\oplus({\bf \overline{105}})(-32)
\oplus({\bf 70})(-39)
\oplus({\bf 20})(-39)
\oplus({\bf 15})(-46)$\\
%
${\bf \overline{36036}}$&=&
$({\bf 10296})(-10)
\oplus({\bf \overline{5720}})(-3)
\oplus({\bf \overline{6160}})(-3)
\oplus({\bf \overline{3465'}})(4)
\oplus({\bf \overline{3465}})(4)
\oplus({\bf \overline{1980}})(11)
\oplus({\bf \overline{1800'}})(11)
\oplus({\bf \overline{1050''}})(18)
\oplus({\bf \overline{840''}})(18)
\oplus({\bf 504})(25)
\oplus({\bf 336})(25)
\oplus({\bf 210'})(32)
\oplus({\bf 105})(32)
\oplus({\bf \overline{70}})(39)
\oplus({\bf 20})(39)
\oplus({\bf \overline{15}})(46)$\\
%
${\bf 36750}$&=&
$({\bf 3675})(-12)
\oplus({\bf 5040})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 8064})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf \overline{3240}})(9)
\oplus({\bf 1960})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf 540})(9)
\oplus({\bf \overline{1050}})(16)$\\
%
${\bf \overline{36750}}$&=&
$({\bf 3675})(12)
\oplus({\bf \overline{5040}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf 3240})(-9)
\oplus({\bf 1960})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 1050})(-16)$\\
%
${\bf 37044}$&=&
$({\bf 3969})(-12)
\oplus({\bf 6804})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 1050})(2)
\oplus({\bf \overline{4536}})(9)
\oplus({\bf 1960})(9)
\oplus({\bf 560})(9)
\oplus({\bf \overline{1176}})(16)$\\
%
${\bf \overline{37044}}$&=&
$({\bf 3969})(12)
\oplus({\bf \overline{6804}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf 4536})(-9)
\oplus({\bf 1960})(-9)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf 1176})(-16)$\\
%
${\bf 37044'}$&=&
$({\bf 7056'})(-11)
\oplus({\bf 7056})(-4)
\oplus({\bf 4410''})(-4)
\oplus({\bf \overline{4704}})(3)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf \overline{1764'}})(10)
\oplus({\bf \overline{4410'}})(10)
\oplus({\bf \overline{1764}})(17)$\\
%
${\bf \overline{37044'}}$&=&
$({\bf \overline{7056'}})(11)
\oplus({\bf \overline{7056}})(4)
\oplus({\bf \overline{4410''}})(4)
\oplus({\bf 4704})(-3)
\oplus({\bf 5880})(-3)
\oplus({\bf 1764'})(-10)
\oplus({\bf 4410'})(-10)
\oplus({\bf 1764})(-17)$\\
%
${\bf 37044''}$&=&
$({\bf \overline{126}})(28)
\oplus({\bf 700})(21)
\oplus({\bf 56})(21)
\oplus({\bf 2310})(14)
\oplus({\bf 315})(14)
\oplus({\bf 21})(14)
\oplus({\bf 5880''})(7)
\oplus({\bf 1050'})(7)
\oplus({\bf 120})(7)
\oplus({\bf 6})(7)
\oplus({\bf 12740})(0)
\oplus({\bf 2695})(0)
\oplus({\bf 405})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{5880''}})(-7)
\oplus({\bf \overline{1050'}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{2310}})(-14)
\oplus({\bf \overline{315}})(-14)
\oplus({\bf \overline{21}})(-14)
\oplus({\bf \overline{700}})(-21)
\oplus({\bf \overline{56}})(-21)
\oplus({\bf 126})(-28)$\\
%
${\bf 38760}$&=&
$({\bf 11628})(14)
\oplus({\bf 8568})(7)
\oplus({\bf 6188})(0)
\oplus({\bf \overline{4368}})(-7)
\oplus({\bf \overline{3003}})(-14)
\oplus({\bf 2002})(-21)
\oplus({\bf 1287})(-28)
\oplus({\bf 792})(-35)
\oplus({\bf 462})(-42)
\oplus({\bf \overline{252}})(-49)
\oplus({\bf \overline{126}})(-56)
\oplus({\bf 56})(-63)
\oplus({\bf 21})(-70)
\oplus({\bf 6})(-77)
\oplus({\bf 1})(-84)$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{11628}})(-14)
\oplus({\bf \overline{8568}})(-7)
\oplus({\bf \overline{6188}})(0)
\oplus({\bf 4368})(7)
\oplus({\bf 3003})(14)
\oplus({\bf \overline{2002}})(21)
\oplus({\bf \overline{1287}})(28)
\oplus({\bf \overline{792}})(35)
\oplus({\bf \overline{462}})(42)
\oplus({\bf 252})(49)
\oplus({\bf 126})(56)
\oplus({\bf \overline{56}})(63)
\oplus({\bf \overline{21}})(70)
\oplus({\bf \overline{6}})(77)
\oplus({\bf 1})(84)$\\
%
${\bf 38808}$&=&
$({\bf 5544})(-11)
\oplus({\bf 11550})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf \overline{3080}})(3)
\oplus({\bf \overline{5670'}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf \overline{1575}})(10)
\oplus({\bf \overline{2430}})(10)
\oplus({\bf \overline{315}})(10)
\oplus({\bf \overline{384}})(10)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{840}})(17)
\oplus({\bf \overline{120}})(17)
\oplus({\bf \overline{84}})(17)
\oplus({\bf \overline{280}})(24)
\oplus({\bf 189})(24)
\oplus({\bf 35})(24)
\oplus({\bf 84})(31)$\\
%
${\bf \overline{38808}}$&=&
$({\bf \overline{5544}})(11)
\oplus({\bf \overline{11550}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf 3080})(-3)
\oplus({\bf 5670'})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf 1575})(-10)
\oplus({\bf 2430})(-10)
\oplus({\bf 315})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 720})(-17)
\oplus({\bf 840})(-17)
\oplus({\bf 120})(-17)
\oplus({\bf 84})(-17)
\oplus({\bf 280})(-24)
\oplus({\bf 189})(-24)
\oplus({\bf 35})(-24)
\oplus({\bf \overline{84}})(-31)$\\
%
${\bf 40320}$&=&
$({\bf \overline{2520'''}})(-13)
\oplus({\bf \overline{12936'}})(-6)
\oplus({\bf \overline{1050''}})(-6)
\oplus({\bf \overline{1134'}})(-6)
\oplus({\bf 5544})(1)
\oplus({\bf 5880'})(1)
\oplus({\bf 252})(1)
\oplus({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus({\bf 1386})(8)
\oplus({\bf 2688})(8)
\oplus({\bf 2205})(8)
\oplus({\bf 126})(8)
\oplus({\bf 210'})(8)
\oplus({\bf 105'})(8)
\oplus({\bf \overline{700}})(15)
\oplus({\bf \overline{1134}})(15)
\oplus({\bf 560})(15)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{70}})(15)
\oplus({\bf \overline{315}})(22)
\oplus({\bf \overline{384}})(22)
\oplus({\bf \overline{21}})(22)
\oplus({\bf \overline{120}})(29)$\\
%
${\bf \overline{40320}}$&=&
$({\bf 2520'''})(13)
\oplus({\bf 12936'})(6)
\oplus({\bf 1050''})(6)
\oplus({\bf 1134'})(6)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{252}})(-1)
\oplus({\bf \overline{5880'}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{1386}})(-8)
\oplus({\bf \overline{2688}})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf \overline{105'}})(-8)
\oplus({\bf 700})(-15)
\oplus({\bf 1134})(-15)
\oplus({\bf 56})(-15)
\oplus({\bf \overline{560}})(-15)
\oplus({\bf 70})(-15)
\oplus({\bf 315})(-22)
\oplus({\bf 384})(-22)
\oplus({\bf 21})(-22)
\oplus({\bf 120})(-29)$\\
%
${\bf 40425}$&=&
$({\bf \overline{7875}})(10)
\oplus({\bf 6000})(3)
\oplus({\bf 5670'})(3)
\oplus({\bf 3240})(3)
\oplus({\bf 5760})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 2520})(-11)
\oplus({\bf 840'})(-11)
\oplus({\bf 840})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 896})(-18)
\oplus({\bf 175})(-18)
\oplus({\bf 189})(-18)
\oplus({\bf \overline{210}})(-25)$\\
%
${\bf \overline{40425}}$&=&
$({\bf 7875})(-10)
\oplus({\bf \overline{6000}})(-3)
\oplus({\bf \overline{5670'}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf \overline{5760}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{2520}})(11)
\oplus({\bf \overline{840'}})(11)
\oplus({\bf \overline{840}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{896}})(18)
\oplus({\bf 175})(18)
\oplus({\bf 189})(18)
\oplus({\bf 210})(25)$\\
%
${\bf 40425'}$&=&
$({\bf 11550'})(9)
\oplus({\bf 4950})(2)
\oplus({\bf 3465})(2)
\oplus({\bf 5760})(2)
\oplus({\bf 1980})(-5)
\oplus({\bf 2520'''})(-5)
\oplus({\bf 1800'})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 1050''})(-12)
\oplus({\bf 1134'})(-12)
\oplus({\bf 840''})(-12)
\oplus({\bf 896})(-12)
\oplus({\bf \overline{504}})(-19)
\oplus({\bf \overline{420}})(-19)
\oplus({\bf \overline{336}})(-19)
\oplus({\bf \overline{210}})(-19)
\oplus({\bf \overline{210'}})(-26)
\oplus({\bf \overline{105'}})(-26)
\oplus({\bf \overline{105}})(-26)
\oplus({\bf 70})(-33)$\\
%
${\bf \overline{40425'}}$&=&
$({\bf \overline{11550'}})(-9)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{5760}})(-2)
\oplus({\bf \overline{1980}})(5)
\oplus({\bf \overline{2520'''}})(5)
\oplus({\bf \overline{1800'}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{1050''}})(12)
\oplus({\bf \overline{1134'}})(12)
\oplus({\bf \overline{840''}})(12)
\oplus({\bf \overline{896}})(12)
\oplus({\bf 504})(19)
\oplus({\bf 420})(19)
\oplus({\bf 336})(19)
\oplus({\bf 210})(19)
\oplus({\bf 210'})(26)
\oplus({\bf 105'})(26)
\oplus({\bf 105})(26)
\oplus({\bf \overline{70}})(33)$\\
%
${\bf 41580}$&=&
$({\bf 11340'})(9)
\oplus({\bf 4410'''})(2)
\oplus({\bf 5760})(2)
\oplus({\bf 4410'})(2)
\oplus({\bf 2520'''})(-5)
\oplus({\bf 1800'})(-5)
\oplus({\bf 1764})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf 1050''})(-12)
\oplus({\bf 1134'})(-12)
\oplus({\bf 840''})(-12)
\oplus({\bf 490})(-12)
\oplus({\bf 896})(-12)
\oplus({\bf \overline{504}})(-19)
\oplus({\bf \overline{420}})(-19)
\oplus({\bf \overline{336}})(-19)
\oplus({\bf \overline{210'}})(-26)$\\
%
${\bf \overline{41580}}$&=&
$({\bf \overline{11340'}})(-9)
\oplus({\bf \overline{4410'''}})(-2)
\oplus({\bf \overline{5760}})(-2)
\oplus({\bf \overline{4410'}})(-2)
\oplus({\bf \overline{2520'''}})(5)
\oplus({\bf \overline{1764}})(5)
\oplus({\bf \overline{1800'}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{1050''}})(12)
\oplus({\bf \overline{1134'}})(12)
\oplus({\bf \overline{490}})(12)
\oplus({\bf \overline{840''}})(12)
\oplus({\bf \overline{896}})(12)
\oplus({\bf 504})(19)
\oplus({\bf 420})(19)
\oplus({\bf 336})(19)
\oplus({\bf 210'})(26)$\\
%
${\bf 41580'}$&=&
$({\bf \overline{792}})(-19)
\oplus({\bf \overline{4290}})(-12)
\oplus({\bf \overline{462}})(-12)
\oplus({\bf 13860'})(-5)
\oplus({\bf 2520''''})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf 8190})(2)
\oplus({\bf 1386})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{4536'}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{56}})(9)
\oplus({\bf \overline{2310}})(16)
\oplus({\bf \overline{315}})(16)
\oplus({\bf \overline{21}})(16)
\oplus({\bf \overline{1050'}})(23)
\oplus({\bf \overline{120}})(23)
\oplus({\bf \overline{6}})(23)
\oplus({\bf 405})(30)
\oplus({\bf 35})(30)
\oplus({\bf 1})(30)
\oplus({\bf 120})(37)
\oplus({\bf 6})(37)
\oplus({\bf 21})(44)$\\
%
${\bf \overline{41580'}}$&=&
$({\bf 792})(19)
\oplus({\bf 4290})(12)
\oplus({\bf 462})(12)
\oplus({\bf \overline{13860'}})(5)
\oplus({\bf \overline{2520''''}})(5)
\oplus({\bf \overline{252}})(5)
\oplus({\bf \overline{8190}})(-2)
\oplus({\bf \overline{1386}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 4536'})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf 2310})(-16)
\oplus({\bf 315})(-16)
\oplus({\bf 21})(-16)
\oplus({\bf 1050'})(-23)
\oplus({\bf 120})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 405})(-30)
\oplus({\bf 35})(-30)
\oplus({\bf 1})(-30)
\oplus({\bf \overline{120}})(-37)
\oplus({\bf \overline{6}})(-37)
\oplus({\bf \overline{21}})(-44)$\\
%
${\bf 42042}$&=&
$({\bf \overline{1386}})(16)
\oplus({\bf 4536'})(9)
\oplus({\bf 3080})(9)
\oplus({\bf 700})(9)
\oplus({\bf 13440'})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 315})(2)
\oplus({\bf 6930})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 3200})(-12)
\oplus({\bf 405})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{1260}})(-19)
\oplus({\bf \overline{120}})(-19)
\oplus({\bf \overline{84}})(-19)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf \overline{384}})(-26)
\oplus({\bf \overline{21}})(-26)
\oplus({\bf \overline{15}})(-26)
\oplus({\bf \overline{70}})(-33)$\\
%
${\bf \overline{42042}}$&=&
$({\bf 1386})(-16)
\oplus({\bf \overline{4536'}})(-9)
\oplus({\bf \overline{3080}})(-9)
\oplus({\bf \overline{700}})(-9)
\oplus({\bf \overline{13440'}})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{6930}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{3200}})(12)
\oplus({\bf 405})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 35})(12)
\oplus({\bf 1260})(19)
\oplus({\bf 120})(19)
\oplus({\bf 84})(19)
\oplus({\bf 6})(19)
\oplus({\bf 384})(26)
\oplus({\bf 21})(26)
\oplus({\bf 15})(26)
\oplus({\bf 70})(33)$\\
%
${\bf 42336}$&=&
$({\bf 6804})(-11)
\oplus({\bf 4410''})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf 980})(3)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{4410'}})(10)
\oplus({\bf \overline{1470}})(10)
\oplus({\bf \overline{1176}})(10)
\oplus({\bf \overline{1176'}})(17)$\\
%
${\bf \overline{42336}}$&=&
$({\bf \overline{6804}})(11)
\oplus({\bf \overline{4410''}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf 5880})(-3)
\oplus({\bf 4536})(-3)
\oplus({\bf 980})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf 4410'})(-10)
\oplus({\bf 1470})(-10)
\oplus({\bf 1176})(-10)
\oplus({\bf 1176'})(-17)$\\
%
${\bf 43008}$&=&
$({\bf \overline{8064}})(10)
\oplus({\bf 5880})(3)
\oplus({\bf 4536})(3)
\oplus({\bf 3240})(3)
\oplus({\bf 1960})(3)
\oplus({\bf 4410'})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 2520})(-11)
\oplus({\bf 1176'})(-11)
\oplus({\bf 840'})(-11)
\oplus({\bf 840})(-11)
\oplus({\bf 896})(-18)$\\
%
${\bf \overline{43008}}$&=&
$({\bf 8064})(-10)
\oplus({\bf \overline{5880}})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{4410'}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{2520}})(11)
\oplus({\bf \overline{1176'}})(11)
\oplus({\bf \overline{840'}})(11)
\oplus({\bf \overline{840}})(11)
\oplus({\bf \overline{896}})(18)$\\
%
${\bf 43120}$&=&
$({\bf 5880'})(-11)
\oplus({\bf 11907})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf \overline{5670'}})(3)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 560})(3)
\oplus({\bf \overline{1575}})(10)
\oplus({\bf \overline{2430}})(10)
\oplus({\bf \overline{1176}})(10)
\oplus({\bf \overline{315}})(10)
\oplus({\bf \overline{384}})(10)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{840}})(17)
\oplus({\bf \overline{120}})(17)
\oplus({\bf \overline{280}})(24)$\\
%
${\bf \overline{43120}}$&=&
$({\bf \overline{5880'}})(11)
\oplus({\bf \overline{11907}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf 5670'})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 4536})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 1575})(-10)
\oplus({\bf 2430})(-10)
\oplus({\bf 315})(-10)
\oplus({\bf 1176})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 720})(-17)
\oplus({\bf 840})(-17)
\oplus({\bf 120})(-17)
\oplus({\bf 280})(-24)$\\
%
${\bf 43680}$&=&
$({\bf 9360})(-11)
\oplus({\bf 10296})(-4)
\oplus({\bf 5544'})(-4)
\oplus({\bf \overline{6160}})(3)
\oplus({\bf \overline{3080}})(3)
\oplus({\bf \overline{3465}})(10)
\oplus({\bf \overline{1575}})(10)
\oplus({\bf \overline{1800'}})(17)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{840''}})(24)
\oplus({\bf \overline{280}})(24)
\oplus({\bf 336})(31)
\oplus({\bf 84})(31)
\oplus({\bf 105})(38)
\oplus({\bf 15})(38)
\oplus({\bf 20})(45)$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{9360}})(11)
\oplus({\bf \overline{10296}})(4)
\oplus({\bf \overline{5544'}})(4)
\oplus({\bf 6160})(-3)
\oplus({\bf 3080})(-3)
\oplus({\bf 3465})(-10)
\oplus({\bf 1575})(-10)
\oplus({\bf 1800'})(-17)
\oplus({\bf 720})(-17)
\oplus({\bf 840''})(-24)
\oplus({\bf 280})(-24)
\oplus({\bf \overline{336}})(-31)
\oplus({\bf \overline{84}})(-31)
\oplus({\bf \overline{105}})(-38)
\oplus({\bf \overline{15}})(-38)
\oplus({\bf 20})(-45)$\\
%
${\bf 43680'}$&=&
$({\bf 13650})(-11)
\oplus({\bf 3003})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf \overline{2002}})(3)
\oplus({\bf \overline{5720}})(3)
\oplus({\bf \overline{1287}})(10)
\oplus({\bf \overline{3465'}})(10)
\oplus({\bf \overline{792}})(17)
\oplus({\bf \overline{1980}})(17)
\oplus({\bf \overline{462}})(24)
\oplus({\bf \overline{1050''}})(24)
\oplus({\bf 252})(31)
\oplus({\bf 504})(31)
\oplus({\bf 126})(38)
\oplus({\bf 210'})(38)
\oplus({\bf \overline{56}})(45)
\oplus({\bf \overline{70}})(45)
\oplus({\bf \overline{21}})(52)
\oplus({\bf \overline{15}})(52)
\oplus({\bf \overline{6}})(59)$\\
%
${\bf \overline{43680'}}$&=&
$({\bf \overline{13650}})(11)
\oplus({\bf \overline{3003}})(4)
\oplus({\bf \overline{9009}})(4)
\oplus({\bf 2002})(-3)
\oplus({\bf 5720})(-3)
\oplus({\bf 1287})(-10)
\oplus({\bf 3465'})(-10)
\oplus({\bf 792})(-17)
\oplus({\bf 1980})(-17)
\oplus({\bf 462})(-24)
\oplus({\bf 1050''})(-24)
\oplus({\bf \overline{252}})(-31)
\oplus({\bf \overline{504}})(-31)
\oplus({\bf \overline{126}})(-38)
\oplus({\bf \overline{210'}})(-38)
\oplus({\bf 56})(-45)
\oplus({\bf 70})(-45)
\oplus({\bf 21})(-52)
\oplus({\bf 15})(-52)
\oplus({\bf 6})(-59)$\\
%
${\bf 44100}$&=&
$({\bf \overline{5670}})(-12)
\oplus({\bf 6804})(-5)
\oplus({\bf 5040})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf 4410''})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 1176})(2)
\oplus({\bf \overline{5880}})(9)
\oplus({\bf 980})(9)
\oplus({\bf 1960})(9)
\oplus({\bf \overline{1470}})(16)$\\
%
${\bf \overline{44100}}$&=&
$({\bf 5670})(12)
\oplus({\bf \overline{6804}})(5)
\oplus({\bf \overline{5040}})(5)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{4410''}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf 5880})(-9)
\oplus({\bf 980})(-9)
\oplus({\bf 1960})(-9)
\oplus({\bf 1470})(-16)$\\
%
${\bf 44352}$&=&
$({\bf \overline{2520}})(-13)
\oplus({\bf \overline{12250}})(-6)
\oplus({\bf \overline{1134'}})(-6)
\oplus({\bf \overline{840''}})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf 5880'})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus({\bf 336})(1)
\oplus({\bf 210})(1)
\oplus({\bf 2688})(8)
\oplus({\bf 2205})(8)
\oplus({\bf 1701})(8)
\oplus({\bf 1050})(8)
\oplus({\bf 210'})(8)
\oplus({\bf 105'})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{1134}})(15)
\oplus({\bf 560})(15)
\oplus({\bf 540})(15)
\oplus({\bf \overline{70}})(15)
\oplus({\bf \overline{384}})(22)$\\
%
${\bf \overline{44352}}$&=&
$({\bf 2520})(13)
\oplus({\bf 12250})(6)
\oplus({\bf 1134'})(6)
\oplus({\bf 840''})(6)
\oplus({\bf 896})(6)
\oplus({\bf \overline{5880'}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{2688}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf \overline{1701}})(-8)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf \overline{1050}})(-8)
\oplus({\bf \overline{105'}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf 1134})(-15)
\oplus({\bf \overline{560}})(-15)
\oplus({\bf 540})(-15)
\oplus({\bf 70})(-15)
\oplus({\bf 384})(-22)$\\
%
${\bf 47040}$&=&
$({\bf \overline{840''}})(-18)
\oplus({\bf 4200})(-11)
\oplus({\bf 504})(-11)
\oplus({\bf 336})(-11)
\oplus({\bf 12936})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{8624}})(3)
\oplus({\bf 5292})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 540})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf \overline{3675'}})(10)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf \overline{384}})(10)
\oplus({\bf \overline{105}})(10)
\oplus({\bf \overline{15}})(10)
\oplus({\bf \overline{1260}})(17)
\oplus({\bf \overline{336}})(17)
\oplus({\bf \overline{84}})(17)
\oplus({\bf 280})(24)$\\
%
${\bf \overline{47040}}$&=&
$({\bf 840''})(18)
\oplus({\bf \overline{4200}})(11)
\oplus({\bf \overline{504}})(11)
\oplus({\bf \overline{336}})(11)
\oplus({\bf \overline{12936}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 8624})(-3)
\oplus({\bf 5292})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 3675'})(-10)
\oplus({\bf 1701})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 1260})(-17)
\oplus({\bf 336})(-17)
\oplus({\bf 84})(-17)
\oplus({\bf \overline{280}})(-24)$\\
%
${\bf 48384}$&=&
$({\bf \overline{720}})(-19)
\oplus({\bf \overline{3200}})(-12)
\oplus({\bf \overline{840''}})(-12)
\oplus({\bf \overline{280}})(-12)
\oplus({\bf 9240})(-5)
\oplus({\bf 4200})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 12936})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 384})(2)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 5292})(9)
\oplus({\bf 1134})(9)
\oplus({\bf 540})(9)
\oplus({\bf 70})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{1701}})(16)
\oplus({\bf \overline{210'}})(16)
\oplus({\bf \overline{105}})(16)
\oplus({\bf \overline{336}})(23)$\\
%
${\bf \overline{48384}}$&=&
$({\bf 720})(19)
\oplus({\bf 3200})(12)
\oplus({\bf 840''})(12)
\oplus({\bf 280})(12)
\oplus({\bf \overline{9240}})(5)
\oplus({\bf \overline{4200}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 5292})(-9)
\oplus({\bf \overline{1134}})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf \overline{70}})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 1701})(-16)
\oplus({\bf 210'})(-16)
\oplus({\bf 105})(-16)
\oplus({\bf 336})(-23)$\\
%
${\bf 49049}$&=&
$({\bf \overline{15015}})(10)
\oplus({\bf 5720})(3)
\oplus({\bf 8910'})(3)
\oplus({\bf 1287})(-4)
\oplus({\bf 3465'})(-4)
\oplus({\bf 4950})(-4)
\oplus({\bf 792})(-11)
\oplus({\bf 1980})(-11)
\oplus({\bf 2520'''})(-11)
\oplus({\bf 462})(-18)
\oplus({\bf 1050''})(-18)
\oplus({\bf 1134'})(-18)
\oplus({\bf \overline{252}})(-25)
\oplus({\bf \overline{504}})(-25)
\oplus({\bf \overline{420}})(-25)
\oplus({\bf \overline{126}})(-32)
\oplus({\bf \overline{210'}})(-32)
\oplus({\bf \overline{105'}})(-32)
\oplus({\bf 56})(-39)
\oplus({\bf 70})(-39)
\oplus({\bf 21})(-46)$\\
%
${\bf \overline{49049}}$&=&
$({\bf 15015})(-10)
\oplus({\bf \overline{5720}})(-3)
\oplus({\bf \overline{8910'}})(-3)
\oplus({\bf \overline{1287}})(4)
\oplus({\bf \overline{3465'}})(4)
\oplus({\bf \overline{4950}})(4)
\oplus({\bf \overline{792}})(11)
\oplus({\bf \overline{1980}})(11)
\oplus({\bf \overline{2520'''}})(11)
\oplus({\bf \overline{462}})(18)
\oplus({\bf \overline{1050''}})(18)
\oplus({\bf \overline{1134'}})(18)
\oplus({\bf 252})(25)
\oplus({\bf 504})(25)
\oplus({\bf 420})(25)
\oplus({\bf 126})(32)
\oplus({\bf 210'})(32)
\oplus({\bf 105'})(32)
\oplus({\bf \overline{56}})(39)
\oplus({\bf \overline{70}})(39)
\oplus({\bf \overline{21}})(46)$\\
%
${\bf 49896}$&=&
$({\bf \overline{13860}})(10)
\oplus({\bf 9240'})(3)
\oplus({\bf 5880'''})(3)
\oplus({\bf 4950})(-4)
\oplus({\bf 4410'''})(-4)
\oplus({\bf 1764'})(-4)
\oplus({\bf 1980})(-11)
\oplus({\bf 2520'''})(-11)
\oplus({\bf 1764})(-11)
\oplus({\bf 462})(-18)
\oplus({\bf 1050''})(-18)
\oplus({\bf 1134'})(-18)
\oplus({\bf \overline{252}})(-25)
\oplus({\bf \overline{504}})(-25)
\oplus({\bf \overline{126}})(-32)$\\
%
${\bf \overline{49896}}$&=&
$({\bf 13860})(-10)
\oplus({\bf \overline{9240'}})(-3)
\oplus({\bf \overline{5880'''}})(-3)
\oplus({\bf \overline{4950}})(4)
\oplus({\bf \overline{4410'''}})(4)
\oplus({\bf \overline{1764'}})(4)
\oplus({\bf \overline{1980}})(11)
\oplus({\bf \overline{2520'''}})(11)
\oplus({\bf \overline{1764}})(11)
\oplus({\bf \overline{462}})(18)
\oplus({\bf \overline{1050''}})(18)
\oplus({\bf \overline{1134'}})(18)
\oplus({\bf 252})(25)
\oplus({\bf 504})(25)
\oplus({\bf 126})(32)$\\
%
${\bf 50400}$&=&
$({\bf 6720})(-12)
\oplus({\bf 10080})(-5)
\oplus({\bf 5040})(-5)
\oplus({\bf 7056})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1800})(2)
\oplus({\bf \overline{5880}})(9)
\oplus({\bf \overline{3240}})(9)
\oplus({\bf \overline{2520'}})(16)$\\
%
${\bf \overline{50400}}$&=&
$({\bf 6720})(12)
\oplus({\bf \overline{10080}})(5)
\oplus({\bf \overline{5040}})(5)
\oplus({\bf \overline{7056}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf 5880})(-9)
\oplus({\bf 3240})(-9)
\oplus({\bf 2520'})(-16)$\\
%
${\bf 51030}$&=&
$({\bf 5670})(-12)
\oplus({\bf 10080})(-5)
\oplus({\bf 2520''})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 5040'})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 1701})(2)
\oplus({\bf \overline{4536}})(9)
\oplus({\bf \overline{3240}})(9)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf \overline{2430}})(16)$\\
%
${\bf \overline{51030}}$&=&
$({\bf \overline{5670}})(12)
\oplus({\bf \overline{10080}})(5)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{5040'}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf 4536})(-9)
\oplus({\bf 3240})(-9)
\oplus({\bf 1134})(-9)
\oplus({\bf 2430})(-16)$\\
%
${\bf 51051}$&=&
$({\bf \overline{3003}})(16)
\oplus({\bf 16016})(9)
\oplus({\bf 2002})(9)
\oplus({\bf 10725})(2)
\oplus({\bf 1287})(2)
\oplus({\bf 6930'})(-5)
\oplus({\bf 792})(-5)
\oplus({\bf 4290})(-12)
\oplus({\bf 462})(-12)
\oplus({\bf \overline{2520''''}})(-19)
\oplus({\bf \overline{252}})(-19)
\oplus({\bf \overline{1386}})(-26)
\oplus({\bf \overline{126}})(-26)
\oplus({\bf 700})(-33)
\oplus({\bf 56})(-33)
\oplus({\bf 315})(-40)
\oplus({\bf 21})(-40)
\oplus({\bf 120})(-47)
\oplus({\bf 6})(-47)
\oplus({\bf 35})(-54)
\oplus({\bf 1})(-54)
\oplus({\bf \overline{6}})(-61)$\\
%
${\bf \overline{51051}}$&=&
$({\bf 3003})(-16)
\oplus({\bf \overline{16016}})(-9)
\oplus({\bf \overline{2002}})(-9)
\oplus({\bf \overline{10725}})(-2)
\oplus({\bf \overline{1287}})(-2)
\oplus({\bf \overline{6930'}})(5)
\oplus({\bf \overline{792}})(5)
\oplus({\bf \overline{4290}})(12)
\oplus({\bf \overline{462}})(12)
\oplus({\bf 2520''''})(19)
\oplus({\bf 252})(19)
\oplus({\bf 1386})(26)
\oplus({\bf 126})(26)
\oplus({\bf \overline{700}})(33)
\oplus({\bf \overline{56}})(33)
\oplus({\bf \overline{315}})(40)
\oplus({\bf \overline{21}})(40)
\oplus({\bf \overline{120}})(47)
\oplus({\bf \overline{6}})(47)
\oplus({\bf 35})(54)
\oplus({\bf 1})(54)
\oplus({\bf 6})(61)$\\
%
${\bf 51450}$&=&
$({\bf \overline{4410}})(-13)
\oplus({\bf \overline{5670}})(-6)
\oplus({\bf 3969})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf 6804})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 840})(1)
\oplus({\bf 8064})(8)
\oplus({\bf 1470})(8)
\oplus({\bf 1176})(8)
\oplus({\bf 1050})(8)
\oplus({\bf 1960})(15)$\\
%
${\bf \overline{51450}}$&=&
$({\bf 4410})(13)
\oplus({\bf 5670})(6)
\oplus({\bf 3969})(6)
\oplus({\bf 3675})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{8064}})(-8)
\oplus({\bf \overline{1470}})(-8)
\oplus({\bf \overline{1176}})(-8)
\oplus({\bf \overline{1050}})(-8)
\oplus({\bf 1960})(-15)$\\
%
${\bf 51744}$&=&
$({\bf \overline{1260}})(17)
\oplus({\bf \overline{3675'}})(10)
\oplus({\bf \overline{1800}})(10)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf \overline{384}})(10)
\oplus({\bf 7000})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 3240})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 560})(3)
\oplus({\bf 540})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 13440})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 4410})(-11)
\oplus({\bf 420})(-11)
\oplus({\bf 336})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf \overline{896}})(-18)$\\
%
${\bf \overline{51744}}$&=&
$({\bf 1260})(-17)
\oplus({\bf 3675'})(-10)
\oplus({\bf 1800})(-10)
\oplus({\bf 1701})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf \overline{7000}})(-3)
\oplus({\bf 5292})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf \overline{13440}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{4410}})(11)
\oplus({\bf \overline{420}})(11)
\oplus({\bf \overline{336}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf 896})(18)$\\
%
${\bf 51744'}$&=&
$({\bf 2520'})(14)
\oplus({\bf 11760})(7)
\oplus({\bf 2520})(7)
\oplus({\bf 840'})(7)
\oplus({\bf 12250})(0)
\oplus({\bf 1134'})(0)
\oplus({\bf 3969})(0)
\oplus({\bf 896})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{5880'}})(-7)
\oplus({\bf \overline{4410}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{840'}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{2205}})(-14)
\oplus({\bf \overline{1050}})(-14)
\oplus({\bf \overline{105'}})(-14)
\oplus({\bf \overline{560}})(-21)$\\
%
${\bf \overline{51744'}}$&=&
$({\bf \overline{2520'}})(-14)
\oplus({\bf \overline{11760}})(-7)
\oplus({\bf \overline{2520}})(-7)
\oplus({\bf \overline{840'}})(-7)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 3969})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 5880'})(7)
\oplus({\bf 4410})(7)
\oplus({\bf 840'})(7)
\oplus({\bf 420})(7)
\oplus({\bf 210})(7)
\oplus({\bf 2205})(14)
\oplus({\bf 1050})(14)
\oplus({\bf 105'})(14)
\oplus({\bf 560})(21)$\\
%
${\bf 51975}$&=&
$({\bf \overline{12375}})(10)
\oplus({\bf 11550'})(3)
\oplus({\bf 6000})(3)
\oplus({\bf 4950})(-4)
\oplus({\bf 5760})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 2520'''})(-11)
\oplus({\bf 2520})(-11)
\oplus({\bf 840'})(-11)
\oplus({\bf 1134'})(-18)
\oplus({\bf 896})(-18)
\oplus({\bf 175})(-18)
\oplus({\bf \overline{420}})(-25)
\oplus({\bf \overline{210}})(-25)
\oplus({\bf \overline{105'}})(-32)$\\
%
${\bf \overline{51975}}$&=&
$({\bf 12375})(-10)
\oplus({\bf \overline{11550'}})(-3)
\oplus({\bf \overline{6000}})(-3)
\oplus({\bf \overline{4950}})(4)
\oplus({\bf \overline{5760}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{2520'''}})(11)
\oplus({\bf \overline{2520}})(11)
\oplus({\bf \overline{840'}})(11)
\oplus({\bf \overline{1134'}})(18)
\oplus({\bf \overline{896}})(18)
\oplus({\bf 175})(18)
\oplus({\bf 420})(25)
\oplus({\bf 210})(25)
\oplus({\bf 105'})(32)$\\
%
${\bf 51975'}$&=&
$({\bf \overline{6930'}})(-13)
\oplus({\bf \overline{15015'}})(-6)
\oplus({\bf \overline{4290}})(-6)
\oplus({\bf 9360})(1)
\oplus({\bf 2520''''})(1)
\oplus({\bf 5544'})(8)
\oplus({\bf 1386})(8)
\oplus({\bf \overline{3080}})(15)
\oplus({\bf \overline{700}})(15)
\oplus({\bf \overline{1575}})(22)
\oplus({\bf \overline{315}})(22)
\oplus({\bf \overline{720}})(29)
\oplus({\bf \overline{120}})(29)
\oplus({\bf \overline{280}})(36)
\oplus({\bf 35})(36)
\oplus({\bf 84})(43)
\oplus({\bf 6})(43)
\oplus({\bf 15})(50)$\\
%
${\bf \overline{51975'}}$&=&
$({\bf 6930'})(13)
\oplus({\bf 15015'})(6)
\oplus({\bf 4290})(6)
\oplus({\bf \overline{9360}})(-1)
\oplus({\bf \overline{2520''''}})(-1)
\oplus({\bf \overline{5544'}})(-8)
\oplus({\bf \overline{1386}})(-8)
\oplus({\bf 3080})(-15)
\oplus({\bf 700})(-15)
\oplus({\bf 1575})(-22)
\oplus({\bf 315})(-22)
\oplus({\bf 720})(-29)
\oplus({\bf 120})(-29)
\oplus({\bf 280})(-36)
\oplus({\bf 35})(-36)
\oplus({\bf \overline{84}})(-43)
\oplus({\bf \overline{6}})(-43)
\oplus({\bf \overline{15}})(-50)$\\
%
${\bf 52920}$&=&
$({\bf 5040'})(14)
\oplus({\bf 10080})(7)
\oplus({\bf 2520''})(7)
\oplus({\bf 11340})(0)
\oplus({\bf 5670})(0)
\oplus({\bf \overline{7056'}})(-7)
\oplus({\bf \overline{6804}})(-7)
\oplus({\bf \overline{4410''}})(-14)$\\
%
${\bf \overline{52920}}$&=&
$({\bf \overline{5040'}})(-14)
\oplus({\bf \overline{10080}})(-7)
\oplus({\bf \overline{2520''}})(-7)
\oplus({\bf 11340})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 7056'})(7)
\oplus({\bf 6804})(7)
\oplus({\bf 4410''})(14)$\\
%
${\bf 53460}$&=&
$({\bf 2430})(14)
\oplus({\bf 10500})(7)
\oplus({\bf 2520})(7)
\oplus({\bf 720})(7)
\oplus({\bf 840})(7)
\oplus({\bf 12250})(0)
\oplus({\bf 3200})(0)
\oplus({\bf 840''})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf 280})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{4200}})(-7)
\oplus({\bf \overline{4410}})(-7)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf \overline{1701}})(-14)
\oplus({\bf \overline{1050}})(-14)
\oplus({\bf \overline{384}})(-14)
\oplus({\bf \overline{105}})(-14)
\oplus({\bf 540})(-21)$\\
%
${\bf \overline{53460}}$&=&
$({\bf \overline{2430}})(-14)
\oplus({\bf \overline{10500}})(-7)
\oplus({\bf \overline{2520}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 3675})(0)
\oplus({\bf \overline{840''}})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 4200})(7)
\oplus({\bf 4410})(7)
\oplus({\bf 1260})(7)
\oplus({\bf 840})(7)
\oplus({\bf 336})(7)
\oplus({\bf 210})(7)
\oplus({\bf 84})(7)
\oplus({\bf 1701})(14)
\oplus({\bf 1050})(14)
\oplus({\bf 384})(14)
\oplus({\bf 105})(14)
\oplus({\bf 540})(21)$\\
%
${\bf 53900}$&=&
$({\bf 3675'})(14)
\oplus({\bf 10500})(7)
\oplus({\bf 1050'})(7)
\oplus({\bf 1260})(7)
\oplus({\bf 14175})(0)
\oplus({\bf 3200})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{4500}})(-7)
\oplus({\bf \overline{5040}})(-7)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{1800}})(-14)
\oplus({\bf \overline{1176}})(-14)
\oplus({\bf \overline{384}})(-14)
\oplus({\bf 560})(-21)$\\
%
${\bf \overline{53900}}$&=&
$({\bf \overline{3675'}})(-14)
\oplus({\bf \overline{10500}})(-7)
\oplus({\bf \overline{1050'}})(-7)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{14175}})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 4500})(7)
\oplus({\bf 5040})(7)
\oplus({\bf 1260})(7)
\oplus({\bf 840})(7)
\oplus({\bf 120})(7)
\oplus({\bf 1800})(14)
\oplus({\bf 1176})(14)
\oplus({\bf 384})(14)
\oplus({\bf \overline{560}})(21)$\\
%
${\bf 53900'}$&=&
$({\bf \overline{11550}})(10)
\oplus({\bf 11550'})(3)
\oplus({\bf 3080})(3)
\oplus({\bf 5670'})(3)
\oplus({\bf 3465})(-4)
\oplus({\bf 5760})(-4)
\oplus({\bf 1575})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 1800'})(-11)
\oplus({\bf 2520})(-11)
\oplus({\bf 720})(-11)
\oplus({\bf 840})(-11)
\oplus({\bf 840''})(-18)
\oplus({\bf 896})(-18)
\oplus({\bf 280})(-18)
\oplus({\bf 189})(-18)
\oplus({\bf \overline{336}})(-25)
\oplus({\bf \overline{210}})(-25)
\oplus({\bf \overline{84}})(-25)
\oplus({\bf \overline{105}})(-32)$\\
%
${\bf \overline{53900'}}$&=&
$({\bf 11550})(-10)
\oplus({\bf \overline{11550'}})(-3)
\oplus({\bf \overline{3080}})(-3)
\oplus({\bf \overline{5670'}})(-3)
\oplus({\bf \overline{3465}})(4)
\oplus({\bf \overline{5760}})(4)
\oplus({\bf \overline{1575}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1800'}})(11)
\oplus({\bf \overline{2520}})(11)
\oplus({\bf \overline{720}})(11)
\oplus({\bf \overline{840}})(11)
\oplus({\bf \overline{840''}})(18)
\oplus({\bf \overline{896}})(18)
\oplus({\bf \overline{280}})(18)
\oplus({\bf 189})(18)
\oplus({\bf 336})(25)
\oplus({\bf 210})(25)
\oplus({\bf 84})(25)
\oplus({\bf 105})(32)$\\
%
${\bf 54264}$&=&
$({\bf 15504})(15)
\oplus({\bf 11628})(8)
\oplus({\bf 8568})(1)
\oplus({\bf 6188})(-6)
\oplus({\bf \overline{4368}})(-13)
\oplus({\bf \overline{3003}})(-20)
\oplus({\bf 2002})(-27)
\oplus({\bf 1287})(-34)
\oplus({\bf 792})(-41)
\oplus({\bf 462})(-48)
\oplus({\bf \overline{252}})(-55)
\oplus({\bf \overline{126}})(-62)
\oplus({\bf 56})(-69)
\oplus({\bf 21})(-76)
\oplus({\bf 6})(-83)
\oplus({\bf 1})(-90)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{15504}})(-15)
\oplus({\bf \overline{11628}})(-8)
\oplus({\bf \overline{8568}})(-1)
\oplus({\bf \overline{6188}})(6)
\oplus({\bf 4368})(13)
\oplus({\bf 3003})(20)
\oplus({\bf \overline{2002}})(27)
\oplus({\bf \overline{1287}})(34)
\oplus({\bf \overline{792}})(41)
\oplus({\bf \overline{462}})(48)
\oplus({\bf 252})(55)
\oplus({\bf 126})(62)
\oplus({\bf \overline{56}})(69)
\oplus({\bf \overline{21}})(76)
\oplus({\bf \overline{6}})(83)
\oplus({\bf 1})(90)$\\
%
${\bf 54600}$&=&
$({\bf \overline{1050''}})(-18)
\oplus({\bf 5544})(-11)
\oplus({\bf 252})(-11)
\oplus({\bf 504})(-11)
\oplus({\bf 17640'})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf \overline{4536'}})(3)
\oplus({\bf \overline{8624}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf \overline{2310}})(10)
\oplus({\bf \overline{3675'}})(10)
\oplus({\bf \overline{315}})(10)
\oplus({\bf \overline{384}})(10)
\oplus({\bf \overline{21}})(10)
\oplus({\bf \overline{15}})(10)
\oplus({\bf \overline{1050'}})(17)
\oplus({\bf \overline{1260}})(17)
\oplus({\bf \overline{120}})(17)
\oplus({\bf \overline{84}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf 405})(24)
\oplus({\bf 280})(24)
\oplus({\bf 35})(24)
\oplus({\bf 120})(31)$\\
%
${\bf \overline{54600}}$&=&
$({\bf 1050''})(18)
\oplus({\bf \overline{5544}})(11)
\oplus({\bf \overline{252}})(11)
\oplus({\bf \overline{504}})(11)
\oplus({\bf \overline{17640'}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf 4536'})(-3)
\oplus({\bf 8624})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 2310})(-10)
\oplus({\bf 3675'})(-10)
\oplus({\bf 315})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 1050'})(-17)
\oplus({\bf 1260})(-17)
\oplus({\bf 120})(-17)
\oplus({\bf 84})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 405})(-24)
\oplus({\bf \overline{280}})(-24)
\oplus({\bf 35})(-24)
\oplus({\bf \overline{120}})(-31)$\\
%
${\bf 55440}$&=&
$({\bf \overline{1800}})(16)
\oplus({\bf 7000})(9)
\oplus({\bf 3240})(9)
\oplus({\bf 560})(9)
\oplus({\bf 13440})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 105'})(2)
\oplus({\bf 11760})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 3969})(-12)
\oplus({\bf \overline{896}})(-12)
\oplus({\bf 175})(-12)
\oplus({\bf \overline{840'}})(-19)$\\
%
${\bf \overline{55440}}$&=&
$({\bf 1800})(-16)
\oplus({\bf \overline{7000}})(-9)
\oplus({\bf \overline{3240}})(-9)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{11760}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf 3969})(12)
\oplus({\bf 896})(12)
\oplus({\bf 175})(12)
\oplus({\bf 840'})(19)$\\
%
${\bf 56448}$&=&
$({\bf \overline{7056'}})(-13)
\oplus({\bf 4116})(-6)
\oplus({\bf 11340})(-6)
\oplus({\bf 7056'})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 7056})(8)
\oplus({\bf 5040'})(8)
\oplus({\bf \overline{4704}})(15)$\\
%
${\bf \overline{56448}}$&=&
$({\bf 7056'})(13)
\oplus({\bf 4116})(6)
\oplus({\bf 11340})(6)
\oplus({\bf \overline{7056'}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{7056}})(-8)
\oplus({\bf \overline{5040'}})(-8)
\oplus({\bf 4704})(-15)$\\
%
${\bf 56595}$&=&
$({\bf 3465'})(14)
\oplus({\bf 18018})(7)
\oplus({\bf 792})(7)
\oplus({\bf 1980})(7)
\oplus({\bf 4290})(0)
\oplus({\bf 10368})(0)
\oplus({\bf 462})(0)
\oplus({\bf 1050''})(0)
\oplus({\bf \overline{2520''''}})(-7)
\oplus({\bf \overline{5544}})(-7)
\oplus({\bf \overline{252}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{1386}})(-14)
\oplus({\bf \overline{2688}})(-14)
\oplus({\bf \overline{126}})(-14)
\oplus({\bf \overline{210'}})(-14)
\oplus({\bf 700})(-21)
\oplus({\bf 1134})(-21)
\oplus({\bf 56})(-21)
\oplus({\bf 70})(-21)
\oplus({\bf 315})(-28)
\oplus({\bf 384})(-28)
\oplus({\bf 21})(-28)
\oplus({\bf 15})(-28)
\oplus({\bf 120})(-35)
\oplus({\bf 84})(-35)
\oplus({\bf 6})(-35)
\oplus({\bf 35})(-42)$\\
%
${\bf \overline{56595}}$&=&
$({\bf \overline{3465'}})(-14)
\oplus({\bf \overline{18018}})(-7)
\oplus({\bf \overline{792}})(-7)
\oplus({\bf \overline{1980}})(-7)
\oplus({\bf \overline{4290}})(0)
\oplus({\bf \overline{10368}})(0)
\oplus({\bf \overline{462}})(0)
\oplus({\bf \overline{1050''}})(0)
\oplus({\bf 2520''''})(7)
\oplus({\bf 5544})(7)
\oplus({\bf 252})(7)
\oplus({\bf 504})(7)
\oplus({\bf 1386})(14)
\oplus({\bf 2688})(14)
\oplus({\bf 126})(14)
\oplus({\bf 210'})(14)
\oplus({\bf \overline{700}})(21)
\oplus({\bf \overline{1134}})(21)
\oplus({\bf \overline{56}})(21)
\oplus({\bf \overline{70}})(21)
\oplus({\bf \overline{315}})(28)
\oplus({\bf \overline{384}})(28)
\oplus({\bf \overline{21}})(28)
\oplus({\bf \overline{15}})(28)
\oplus({\bf \overline{120}})(35)
\oplus({\bf \overline{84}})(35)
\oplus({\bf \overline{6}})(35)
\oplus({\bf 35})(42)$\\
%
${\bf 56700}$&=&
$({\bf \overline{5040}})(-13)
\oplus({\bf 6720})(-6)
\oplus({\bf 5670})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 10080})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 8064})(8)
\oplus({\bf 1800})(8)
\oplus({\bf 1701})(8)
\oplus({\bf \overline{3240}})(15)$\\
%
${\bf \overline{56700}}$&=&
$({\bf 5040})(13)
\oplus({\bf 6720})(6)
\oplus({\bf \overline{5670}})(6)
\oplus({\bf 3675})(6)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{8064}})(-8)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{1701}})(-8)
\oplus({\bf 3240})(-15)$\\
%
${\bf 58212}$&=&
$({\bf \overline{1701}})(16)
\oplus({\bf 5292})(9)
\oplus({\bf 3240})(9)
\oplus({\bf 1134})(9)
\oplus({\bf 540})(9)
\oplus({\bf 13440})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 105})(2)
\oplus({\bf 10500})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 3675})(-12)
\oplus({\bf \overline{896}})(-12)
\oplus({\bf \overline{280}})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf \overline{840}})(-19)$\\
%
${\bf \overline{58212}}$&=&
$({\bf 1701})(-16)
\oplus({\bf 5292})(-9)
\oplus({\bf \overline{3240}})(-9)
\oplus({\bf \overline{1134}})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{10500}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf 3675})(12)
\oplus({\bf 896})(12)
\oplus({\bf 280})(12)
\oplus({\bf 189})(12)
\oplus({\bf 840})(19)$\\
%
${\bf 58212'}$&=&
$({\bf \overline{11907}})(10)
\oplus({\bf 11340'})(3)
\oplus({\bf 5670'})(3)
\oplus({\bf 4536})(3)
\oplus({\bf 5760})(-4)
\oplus({\bf 1575})(-4)
\oplus({\bf 4410'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf 1800'})(-11)
\oplus({\bf 2520})(-11)
\oplus({\bf 720})(-11)
\oplus({\bf 1176'})(-11)
\oplus({\bf 840})(-11)
\oplus({\bf 840''})(-18)
\oplus({\bf 896})(-18)
\oplus({\bf 280})(-18)
\oplus({\bf \overline{336}})(-25)$\\
%
${\bf \overline{58212'}}$&=&
$({\bf 11907})(-10)
\oplus({\bf \overline{11340'}})(-3)
\oplus({\bf \overline{5670'}})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf \overline{5760}})(4)
\oplus({\bf \overline{4410'}})(4)
\oplus({\bf \overline{1575}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus({\bf \overline{1800'}})(11)
\oplus({\bf \overline{2520}})(11)
\oplus({\bf \overline{1176'}})(11)
\oplus({\bf \overline{720}})(11)
\oplus({\bf \overline{840}})(11)
\oplus({\bf \overline{840''}})(18)
\oplus({\bf \overline{896}})(18)
\oplus({\bf \overline{280}})(18)
\oplus({\bf 336})(25)$\\
%
${\bf 58800}$&=&
$({\bf \overline{1050'}})(-19)
\oplus({\bf 2695})(-12)
\oplus({\bf \overline{3200}})(-12)
\oplus({\bf 405})(-12)
\oplus({\bf 9240})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 4500})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 17325})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 315})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf \overline{7000}})(9)
\oplus({\bf 1134})(9)
\oplus({\bf 56})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf 70})(9)
\oplus({\bf \overline{2205}})(16)
\oplus({\bf \overline{210'}})(16)
\oplus({\bf \overline{105'}})(16)
\oplus({\bf \overline{420}})(23)$\\
%
${\bf \overline{58800}}$&=&
$({\bf 1050'})(19)
\oplus({\bf 2695})(12)
\oplus({\bf 3200})(12)
\oplus({\bf 405})(12)
\oplus({\bf \overline{9240}})(5)
\oplus({\bf \overline{4500}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{17325}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 7000})(-9)
\oplus({\bf \overline{1134}})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf \overline{70}})(-9)
\oplus({\bf 2205})(-16)
\oplus({\bf 210'})(-16)
\oplus({\bf 105'})(-16)
\oplus({\bf 420})(-23)$\\
%
${\bf 60060}$&=&
$({\bf \overline{17325'}})(10)
\oplus({\bf 8910'})(3)
\oplus({\bf 9240'})(3)
\oplus({\bf 3465'})(-4)
\oplus({\bf 4950})(-4)
\oplus({\bf 4410'''})(-4)
\oplus({\bf 792})(-11)
\oplus({\bf 1980})(-11)
\oplus({\bf 2520'''})(-11)
\oplus({\bf 1764})(-11)
\oplus({\bf 462})(-18)
\oplus({\bf 1050''})(-18)
\oplus({\bf 1134'})(-18)
\oplus({\bf 490})(-18)
\oplus({\bf \overline{252}})(-25)
\oplus({\bf \overline{504}})(-25)
\oplus({\bf \overline{420}})(-25)
\oplus({\bf \overline{126}})(-32)
\oplus({\bf \overline{210'}})(-32)
\oplus({\bf 56})(-39)$\\
%
${\bf \overline{60060}}$&=&
$({\bf 17325'})(-10)
\oplus({\bf \overline{8910'}})(-3)
\oplus({\bf \overline{9240'}})(-3)
\oplus({\bf \overline{3465'}})(4)
\oplus({\bf \overline{4950}})(4)
\oplus({\bf \overline{4410'''}})(4)
\oplus({\bf \overline{792}})(11)
\oplus({\bf \overline{1980}})(11)
\oplus({\bf \overline{2520'''}})(11)
\oplus({\bf \overline{1764}})(11)
\oplus({\bf \overline{462}})(18)
\oplus({\bf \overline{1050''}})(18)
\oplus({\bf \overline{1134'}})(18)
\oplus({\bf \overline{490}})(18)
\oplus({\bf 252})(25)
\oplus({\bf 504})(25)
\oplus({\bf 420})(25)
\oplus({\bf 126})(32)
\oplus({\bf 210'})(32)
\oplus({\bf \overline{56}})(39)$\\
%
${\bf 60480}$&=&
$({\bf 10080})(-11)
\oplus({\bf 7056})(-4)
\oplus({\bf 5040'})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf \overline{4704}})(3)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf \overline{4410'}})(10)
\oplus({\bf \overline{2520'}})(10)
\oplus({\bf \overline{2430}})(10)
\oplus({\bf \overline{2520}})(17)$\\
%
${\bf \overline{60480}}$&=&
$({\bf \overline{10080}})(11)
\oplus({\bf \overline{7056}})(4)
\oplus({\bf \overline{5040'}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf 4704})(-3)
\oplus({\bf 5880})(-3)
\oplus({\bf 4536})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 4410'})(-10)
\oplus({\bf 2520'})(-10)
\oplus({\bf 2430})(-10)
\oplus({\bf 2520})(-17)$\\
%
${\bf 60984}$&=&
$({\bf \overline{13860''}})(-12)
\oplus({\bf 16632})(-5)
\oplus({\bf 13860})(2)
\oplus({\bf \overline{9240'}})(9)
\oplus({\bf \overline{4950}})(16)
\oplus({\bf \overline{1980}})(23)
\oplus({\bf \overline{462}})(30)$\\
%
${\bf \overline{60984}}$&=&
$({\bf 13860''})(12)
\oplus({\bf \overline{16632}})(5)
\oplus({\bf \overline{13860}})(-2)
\oplus({\bf 9240'})(-9)
\oplus({\bf 4950})(-16)
\oplus({\bf 1980})(-23)
\oplus({\bf 462})(-30)$\\
%
${\bf 61236}$&=&
$({\bf \overline{1134'}})(-18)
\oplus({\bf 5880'})(-11)
\oplus({\bf 504})(-11)
\oplus({\bf 420})(-11)
\oplus({\bf 18480})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf \overline{8624}})(3)
\oplus({\bf 7000})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 560})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf \overline{2310}})(10)
\oplus({\bf \overline{3675'}})(10)
\oplus({\bf \overline{1800}})(10)
\oplus({\bf \overline{315}})(10)
\oplus({\bf \overline{384}})(10)
\oplus({\bf \overline{21}})(10)
\oplus({\bf \overline{1050'}})(17)
\oplus({\bf \overline{1260}})(17)
\oplus({\bf \overline{120}})(17)
\oplus({\bf 405})(24)$\\
%
${\bf \overline{61236}}$&=&
$({\bf 1134'})(18)
\oplus({\bf \overline{5880'}})(11)
\oplus({\bf \overline{504}})(11)
\oplus({\bf \overline{420}})(11)
\oplus({\bf \overline{18480}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf 8624})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf \overline{7000}})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 2310})(-10)
\oplus({\bf 3675'})(-10)
\oplus({\bf 315})(-10)
\oplus({\bf 1800})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 1050'})(-17)
\oplus({\bf 1260})(-17)
\oplus({\bf 120})(-17)
\oplus({\bf 405})(-24)$\\
%
${\bf 61425}$&=&
$({\bf 16380})(-11)
\oplus({\bf 9009})(-4)
\oplus({\bf 10296})(-4)
\oplus({\bf \overline{5720}})(3)
\oplus({\bf \overline{6160}})(3)
\oplus({\bf \overline{3465'}})(10)
\oplus({\bf \overline{3465}})(10)
\oplus({\bf \overline{1980}})(17)
\oplus({\bf \overline{1800'}})(17)
\oplus({\bf \overline{1050''}})(24)
\oplus({\bf \overline{840''}})(24)
\oplus({\bf 504})(31)
\oplus({\bf 336})(31)
\oplus({\bf 210'})(38)
\oplus({\bf 105})(38)
\oplus({\bf \overline{70}})(45)
\oplus({\bf 20})(45)
\oplus({\bf \overline{15}})(52)$\\
%
${\bf \overline{61425}}$&=&
$({\bf \overline{16380}})(11)
\oplus({\bf \overline{9009}})(4)
\oplus({\bf \overline{10296}})(4)
\oplus({\bf 5720})(-3)
\oplus({\bf 6160})(-3)
\oplus({\bf 3465'})(-10)
\oplus({\bf 3465})(-10)
\oplus({\bf 1980})(-17)
\oplus({\bf 1800'})(-17)
\oplus({\bf 1050''})(-24)
\oplus({\bf 840''})(-24)
\oplus({\bf \overline{504}})(-31)
\oplus({\bf \overline{336}})(-31)
\oplus({\bf \overline{210'}})(-38)
\oplus({\bf \overline{105}})(-38)
\oplus({\bf 70})(-45)
\oplus({\bf 20})(-45)
\oplus({\bf 15})(-52)$\\
%
${\bf 63063}$&=&
$({\bf 3465})(14)
\oplus({\bf 17010''})(7)
\oplus({\bf 1980})(7)
\oplus({\bf 1800'})(7)
\oplus({\bf 10368})(0)
\oplus({\bf 8910})(0)
\oplus({\bf 1050''})(0)
\oplus({\bf 840''})(0)
\oplus({\bf \overline{5544}})(-7)
\oplus({\bf \overline{4200}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{2688}})(-14)
\oplus({\bf \overline{1701}})(-14)
\oplus({\bf \overline{210'}})(-14)
\oplus({\bf \overline{105}})(-14)
\oplus({\bf 1134})(-21)
\oplus({\bf 540})(-21)
\oplus({\bf 70})(-21)
\oplus({\bf 20})(-21)
\oplus({\bf 384})(-28)
\oplus({\bf 105})(-28)
\oplus({\bf 15})(-28)
\oplus({\bf 84})(-35)$\\
%
${\bf \overline{63063}}$&=&
$({\bf \overline{3465}})(-14)
\oplus({\bf \overline{17010''}})(-7)
\oplus({\bf \overline{1980}})(-7)
\oplus({\bf \overline{1800'}})(-7)
\oplus({\bf \overline{10368}})(0)
\oplus({\bf \overline{8910}})(0)
\oplus({\bf \overline{1050''}})(0)
\oplus({\bf \overline{840''}})(0)
\oplus({\bf 5544})(7)
\oplus({\bf 4200})(7)
\oplus({\bf 504})(7)
\oplus({\bf 336})(7)
\oplus({\bf 2688})(14)
\oplus({\bf 1701})(14)
\oplus({\bf 210'})(14)
\oplus({\bf 105})(14)
\oplus({\bf \overline{1134}})(21)
\oplus({\bf 540})(21)
\oplus({\bf \overline{70}})(21)
\oplus({\bf 20})(21)
\oplus({\bf \overline{384}})(28)
\oplus({\bf \overline{105}})(28)
\oplus({\bf \overline{15}})(28)
\oplus({\bf \overline{84}})(35)$\\
%
${\bf 63700}$&=&
$({\bf 700})(21)
\oplus({\bf 2310})(14)
\oplus({\bf 1575})(14)
\oplus({\bf 315})(14)
\oplus({\bf 5880''})(7)
\oplus({\bf 6930})(7)
\oplus({\bf 1050'})(7)
\oplus({\bf 720})(7)
\oplus({\bf 120})(7)
\oplus({\bf 19845'})(0)
\oplus({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{9240}})(-7)
\oplus({\bf \overline{1050'}})(-7)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3675'}})(-14)
\oplus({\bf \overline{315}})(-14)
\oplus({\bf \overline{384}})(-14)
\oplus({\bf \overline{21}})(-14)
\oplus({\bf \overline{15}})(-14)
\oplus({\bf \overline{1134}})(-21)
\oplus({\bf \overline{56}})(-21)
\oplus({\bf \overline{70}})(-21)
\oplus({\bf 210'})(-28)$\\
%
${\bf \overline{63700}}$&=&
$({\bf \overline{700}})(-21)
\oplus({\bf \overline{2310}})(-14)
\oplus({\bf \overline{1575}})(-14)
\oplus({\bf \overline{315}})(-14)
\oplus({\bf \overline{5880''}})(-7)
\oplus({\bf \overline{6930}})(-7)
\oplus({\bf \overline{1050'}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{19845'}})(0)
\oplus({\bf 2695})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 35})(0)
\oplus({\bf 9240})(7)
\oplus({\bf 1050'})(7)
\oplus({\bf 1260})(7)
\oplus({\bf 120})(7)
\oplus({\bf 84})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3675'})(14)
\oplus({\bf 315})(14)
\oplus({\bf 384})(14)
\oplus({\bf 21})(14)
\oplus({\bf 15})(14)
\oplus({\bf 1134})(21)
\oplus({\bf 56})(21)
\oplus({\bf 70})(21)
\oplus({\bf \overline{210'}})(28)$\\
%
${\bf 64680}$&=&
$({\bf 12600})(-11)
\oplus({\bf 15750})(-4)
\oplus({\bf 4410''})(-4)
\oplus({\bf \overline{11340'}})(3)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf 980})(3)
\oplus({\bf \overline{4410'''}})(10)
\oplus({\bf \overline{4410'}})(10)
\oplus({\bf \overline{1470}})(10)
\oplus({\bf \overline{1764}})(17)
\oplus({\bf \overline{1176'}})(17)
\oplus({\bf \overline{490}})(24)$\\
%
${\bf \overline{64680}}$&=&
$({\bf \overline{12600}})(11)
\oplus({\bf \overline{15750}})(4)
\oplus({\bf \overline{4410''}})(4)
\oplus({\bf 11340'})(-3)
\oplus({\bf 5880})(-3)
\oplus({\bf 980})(-3)
\oplus({\bf 4410'''})(-10)
\oplus({\bf 4410'})(-10)
\oplus({\bf 1470})(-10)
\oplus({\bf 1764})(-17)
\oplus({\bf 1176'})(-17)
\oplus({\bf 490})(-24)$\\
%
${\bf 64680'}$&=&
$({\bf 462})(24)
\oplus({\bf \overline{2520''''}})(17)
\oplus({\bf \overline{252}})(17)
\oplus({\bf \overline{8190}})(10)
\oplus({\bf \overline{1386}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 20580})(3)
\oplus({\bf 4536'})(3)
\oplus({\bf 700})(3)
\oplus({\bf 56})(3)
\oplus({\bf 11466})(-4)
\oplus({\bf 2310})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 5880''})(-11)
\oplus({\bf 1050'})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 2695})(-18)
\oplus({\bf 405})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf \overline{1050'}})(-25)
\oplus({\bf \overline{120}})(-25)
\oplus({\bf \overline{6}})(-25)
\oplus({\bf \overline{315}})(-32)
\oplus({\bf \overline{21}})(-32)
\oplus({\bf \overline{56}})(-39)$\\
%
${\bf \overline{64680'}}$&=&
$({\bf \overline{462}})(-24)
\oplus({\bf 2520''''})(-17)
\oplus({\bf 252})(-17)
\oplus({\bf 8190})(-10)
\oplus({\bf 1386})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{20580}})(-3)
\oplus({\bf \overline{4536'}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{11466}})(4)
\oplus({\bf \overline{2310}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf \overline{5880''}})(11)
\oplus({\bf \overline{1050'}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf 2695})(18)
\oplus({\bf 405})(18)
\oplus({\bf 35})(18)
\oplus({\bf 1})(18)
\oplus({\bf 1050'})(25)
\oplus({\bf 120})(25)
\oplus({\bf 6})(25)
\oplus({\bf 315})(32)
\oplus({\bf 21})(32)
\oplus({\bf 56})(39)$\\
%
${\bf 66528}$&=&
$({\bf \overline{16128}})(10)
\oplus({\bf 5880'''})(3)
\oplus({\bf 11340'})(3)
\oplus({\bf 4704})(3)
\oplus({\bf 4410'''})(-4)
\oplus({\bf 5760})(-4)
\oplus({\bf 1764'})(-4)
\oplus({\bf 4410'})(-4)
\oplus({\bf 2520'''})(-11)
\oplus({\bf 1800'})(-11)
\oplus({\bf 1764})(-11)
\oplus({\bf 2520})(-11)
\oplus({\bf 1050''})(-18)
\oplus({\bf 1134'})(-18)
\oplus({\bf 840''})(-18)
\oplus({\bf \overline{504}})(-25)$\\
%
${\bf \overline{66528}}$&=&
$({\bf 16128})(-10)
\oplus({\bf \overline{5880'''}})(-3)
\oplus({\bf \overline{11340'}})(-3)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{4410'''}})(4)
\oplus({\bf \overline{1764'}})(4)
\oplus({\bf \overline{5760}})(4)
\oplus({\bf \overline{4410'}})(4)
\oplus({\bf \overline{2520'''}})(11)
\oplus({\bf \overline{1764}})(11)
\oplus({\bf \overline{1800'}})(11)
\oplus({\bf \overline{2520}})(11)
\oplus({\bf \overline{1050''}})(18)
\oplus({\bf \overline{1134'}})(18)
\oplus({\bf \overline{840''}})(18)
\oplus({\bf 504})(25)$\\
%
${\bf 66528'}$&=&
$({\bf 16632})(-11)
\oplus({\bf 13860})(-4)
\oplus({\bf 5292'})(-4)
\oplus({\bf \overline{9240'}})(3)
\oplus({\bf \overline{5880'''}})(3)
\oplus({\bf \overline{4950}})(10)
\oplus({\bf \overline{4410'''}})(10)
\oplus({\bf \overline{1980}})(17)
\oplus({\bf \overline{2520'''}})(17)
\oplus({\bf \overline{462}})(24)
\oplus({\bf \overline{1050''}})(24)
\oplus({\bf 252})(31)$\\
%
${\bf \overline{66528'}}$&=&
$({\bf \overline{16632}})(11)
\oplus({\bf \overline{13860}})(4)
\oplus({\bf \overline{5292'}})(4)
\oplus({\bf 9240'})(-3)
\oplus({\bf 5880'''})(-3)
\oplus({\bf 4950})(-10)
\oplus({\bf 4410'''})(-10)
\oplus({\bf 1980})(-17)
\oplus({\bf 2520'''})(-17)
\oplus({\bf 462})(-24)
\oplus({\bf 1050''})(-24)
\oplus({\bf \overline{252}})(-31)$\\
%
${\bf 67375}$&=&
$({\bf \overline{9625}})(-12)
\oplus({\bf 16500})(-5)
\oplus({\bf 4500})(-5)
\oplus({\bf 12375})(2)
\oplus({\bf 7875})(2)
\oplus({\bf 1800})(2)
\oplus({\bf \overline{6000}})(9)
\oplus({\bf \overline{3240}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{2520'}})(16)
\oplus({\bf \overline{1050}})(16)
\oplus({\bf \overline{105'}})(16)
\oplus({\bf \overline{840'}})(23)
\oplus({\bf \overline{210}})(23)
\oplus({\bf 175})(30)$\\
%
${\bf \overline{67375}}$&=&
$({\bf 9625})(12)
\oplus({\bf \overline{16500}})(5)
\oplus({\bf \overline{4500}})(5)
\oplus({\bf \overline{12375}})(-2)
\oplus({\bf \overline{7875}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf 6000})(-9)
\oplus({\bf 3240})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 2520'})(-16)
\oplus({\bf 1050})(-16)
\oplus({\bf 105'})(-16)
\oplus({\bf 840'})(-23)
\oplus({\bf 210})(-23)
\oplus({\bf 175})(-30)$\\
%
${\bf 68068}$&=&
$({\bf \overline{20020}})(-12)
\oplus({\bf 4368})(-5)
\oplus({\bf 13650})(-5)
\oplus({\bf 3003})(2)
\oplus({\bf 9009})(2)
\oplus({\bf \overline{2002}})(9)
\oplus({\bf \overline{5720}})(9)
\oplus({\bf \overline{1287}})(16)
\oplus({\bf \overline{3465'}})(16)
\oplus({\bf \overline{792}})(23)
\oplus({\bf \overline{1980}})(23)
\oplus({\bf \overline{462}})(30)
\oplus({\bf \overline{1050''}})(30)
\oplus({\bf 252})(37)
\oplus({\bf 504})(37)
\oplus({\bf 126})(44)
\oplus({\bf 210'})(44)
\oplus({\bf \overline{56}})(51)
\oplus({\bf \overline{70}})(51)
\oplus({\bf \overline{21}})(58)
\oplus({\bf \overline{15}})(58)
\oplus({\bf \overline{6}})(65)$\\
%
${\bf \overline{68068}}$&=&
$({\bf 20020})(12)
\oplus({\bf \overline{4368}})(5)
\oplus({\bf \overline{13650}})(5)
\oplus({\bf \overline{3003}})(-2)
\oplus({\bf \overline{9009}})(-2)
\oplus({\bf 2002})(-9)
\oplus({\bf 5720})(-9)
\oplus({\bf 1287})(-16)
\oplus({\bf 3465'})(-16)
\oplus({\bf 792})(-23)
\oplus({\bf 1980})(-23)
\oplus({\bf 462})(-30)
\oplus({\bf 1050''})(-30)
\oplus({\bf \overline{252}})(-37)
\oplus({\bf \overline{504}})(-37)
\oplus({\bf \overline{126}})(-44)
\oplus({\bf \overline{210'}})(-44)
\oplus({\bf 56})(-51)
\oplus({\bf 70})(-51)
\oplus({\bf 21})(-58)
\oplus({\bf 15})(-58)
\oplus({\bf 6})(-65)$\\
%
${\bf 68796}$&=&
$({\bf \overline{504}})(23)
\oplus({\bf \overline{2688}})(16)
\oplus({\bf \overline{126}})(16)
\oplus({\bf \overline{210'}})(16)
\oplus({\bf 8624})(9)
\oplus({\bf 700})(9)
\oplus({\bf 1134})(9)
\oplus({\bf 56})(9)
\oplus({\bf 70})(9)
\oplus({\bf 21504})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 315})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 15})(2)
\oplus({\bf 5880''})(-5)
\oplus({\bf 9240})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 2695})(-12)
\oplus({\bf \overline{3200}})(-12)
\oplus({\bf 405})(-12)
\oplus({\bf \overline{280}})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{1050'}})(-19)
\oplus({\bf \overline{720}})(-19)
\oplus({\bf \overline{120}})(-19)
\oplus({\bf \overline{315}})(-26)$\\
%
${\bf \overline{68796}}$&=&
$({\bf 504})(-23)
\oplus({\bf 2688})(-16)
\oplus({\bf 126})(-16)
\oplus({\bf 210'})(-16)
\oplus({\bf \overline{8624}})(-9)
\oplus({\bf \overline{700}})(-9)
\oplus({\bf \overline{1134}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf \overline{70}})(-9)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{5880''}})(5)
\oplus({\bf \overline{9240}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 2695})(12)
\oplus({\bf 3200})(12)
\oplus({\bf 405})(12)
\oplus({\bf 280})(12)
\oplus({\bf 35})(12)
\oplus({\bf 1050'})(19)
\oplus({\bf 720})(19)
\oplus({\bf 120})(19)
\oplus({\bf 315})(26)$\\
%
${\bf 68796'}$&=&
$({\bf 4536'})(15)
\oplus({\bf 13440'})(8)
\oplus({\bf 2310})(8)
\oplus({\bf 18480'})(1)
\oplus({\bf 6930})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 9625})(-6)
\oplus({\bf 3200})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf \overline{4500}})(-13)
\oplus({\bf \overline{1260}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{1800}})(-20)
\oplus({\bf \overline{384}})(-20)
\oplus({\bf \overline{21}})(-20)
\oplus({\bf 560})(-27)
\oplus({\bf \overline{70}})(-27)
\oplus({\bf 105'})(-34)$\\
%
${\bf \overline{68796'}}$&=&
$({\bf \overline{4536'}})(-15)
\oplus({\bf \overline{13440'}})(-8)
\oplus({\bf \overline{2310}})(-8)
\oplus({\bf \overline{18480'}})(-1)
\oplus({\bf \overline{6930}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{9625}})(6)
\oplus({\bf \overline{3200}})(6)
\oplus({\bf 405})(6)
\oplus({\bf 4500})(13)
\oplus({\bf 1260})(13)
\oplus({\bf 120})(13)
\oplus({\bf 1800})(20)
\oplus({\bf 384})(20)
\oplus({\bf 21})(20)
\oplus({\bf \overline{560}})(27)
\oplus({\bf 70})(27)
\oplus({\bf \overline{105'}})(34)$\\
%
${\bf 69300}$&=&
$({\bf \overline{15750}})(10)
\oplus({\bf 11340'})(3)
\oplus({\bf 6000})(3)
\oplus({\bf 5880})(3)
\oplus({\bf 4410'''})(-4)
\oplus({\bf 5760})(-4)
\oplus({\bf 4410'})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 2520'''})(-11)
\oplus({\bf 1764})(-11)
\oplus({\bf 2520})(-11)
\oplus({\bf 1176'})(-11)
\oplus({\bf 840'})(-11)
\oplus({\bf 1134'})(-18)
\oplus({\bf 490})(-18)
\oplus({\bf 896})(-18)
\oplus({\bf \overline{420}})(-25)$\\
%
${\bf \overline{69300}}$&=&
$({\bf 15750})(-10)
\oplus({\bf \overline{11340'}})(-3)
\oplus({\bf \overline{6000}})(-3)
\oplus({\bf \overline{5880}})(-3)
\oplus({\bf \overline{4410'''}})(4)
\oplus({\bf \overline{5760}})(4)
\oplus({\bf \overline{4410'}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{2520'''}})(11)
\oplus({\bf \overline{1764}})(11)
\oplus({\bf \overline{2520}})(11)
\oplus({\bf \overline{1176'}})(11)
\oplus({\bf \overline{840'}})(11)
\oplus({\bf \overline{1134'}})(18)
\oplus({\bf \overline{490}})(18)
\oplus({\bf \overline{896}})(18)
\oplus({\bf 420})(25)$\\
%
${\bf 69300'}$&=&
$({\bf 15120})(-11)
\oplus({\bf 5292'})(-4)
\oplus({\bf 16128})(-4)
\oplus({\bf \overline{5880'''}})(3)
\oplus({\bf \overline{11340'}})(3)
\oplus({\bf \overline{4410'''}})(10)
\oplus({\bf \overline{5760}})(10)
\oplus({\bf \overline{2520'''}})(17)
\oplus({\bf \overline{1800'}})(17)
\oplus({\bf \overline{1050''}})(24)$\\
%
${\bf \overline{69300'}}$&=&
$({\bf \overline{15120}})(11)
\oplus({\bf \overline{5292'}})(4)
\oplus({\bf \overline{16128}})(4)
\oplus({\bf 5880'''})(-3)
\oplus({\bf 11340'})(-3)
\oplus({\bf 4410'''})(-10)
\oplus({\bf 5760})(-10)
\oplus({\bf 2520'''})(-17)
\oplus({\bf 1800'})(-17)
\oplus({\bf 1050''})(-24)$\\
%
${\bf 70070}$&=&
$({\bf 3080})(15)
\oplus({\bf 13440'})(8)
\oplus({\bf 3465})(8)
\oplus({\bf 1575})(8)
\oplus({\bf 17010''})(1)
\oplus({\bf 6930})(1)
\oplus({\bf 1800'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 8910})(-6)
\oplus({\bf 3200})(-6)
\oplus({\bf 840''})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{4200}})(-13)
\oplus({\bf \overline{1260}})(-13)
\oplus({\bf \overline{336}})(-13)
\oplus({\bf \overline{84}})(-13)
\oplus({\bf \overline{1701}})(-20)
\oplus({\bf \overline{384}})(-20)
\oplus({\bf \overline{105}})(-20)
\oplus({\bf \overline{15}})(-20)
\oplus({\bf 540})(-27)
\oplus({\bf \overline{70}})(-27)
\oplus({\bf 20})(-27)
\oplus({\bf 105})(-34)$\\
%
${\bf \overline{70070}}$&=&
$({\bf \overline{3080}})(-15)
\oplus({\bf \overline{13440'}})(-8)
\oplus({\bf \overline{3465}})(-8)
\oplus({\bf \overline{1575}})(-8)
\oplus({\bf \overline{17010''}})(-1)
\oplus({\bf \overline{6930}})(-1)
\oplus({\bf \overline{1800'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{8910}})(6)
\oplus({\bf \overline{3200}})(6)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 4200})(13)
\oplus({\bf 1260})(13)
\oplus({\bf 336})(13)
\oplus({\bf 84})(13)
\oplus({\bf 1701})(20)
\oplus({\bf 384})(20)
\oplus({\bf 105})(20)
\oplus({\bf 15})(20)
\oplus({\bf 540})(27)
\oplus({\bf 70})(27)
\oplus({\bf 20})(27)
\oplus({\bf \overline{105}})(34)$\\
%
${\bf 70560}$&=&
$({\bf 7056})(14)
\oplus({\bf 7056'})(7)
\oplus({\bf 10080})(7)
\oplus({\bf 4116})(0)
\oplus({\bf 11340})(0)
\oplus({\bf 6720})(0)
\oplus({\bf \overline{7056'}})(-7)
\oplus({\bf \overline{10080}})(-7)
\oplus({\bf \overline{7056}})(-14)$\\
%
${\bf 71442}$&=&
$({\bf \overline{6804}})(-13)
\oplus({\bf 11340})(-6)
\oplus({\bf 5670})(-6)
\oplus({\bf 3969})(-6)
\oplus({\bf 10080})(1)
\oplus({\bf 6804})(1)
\oplus({\bf 2520''})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 5040'})(8)
\oplus({\bf 8064})(8)
\oplus({\bf 2205})(8)
\oplus({\bf \overline{4536}})(15)$\\
%
${\bf \overline{71442}}$&=&
$({\bf 6804})(13)
\oplus({\bf 11340})(6)
\oplus({\bf \overline{5670}})(6)
\oplus({\bf 3969})(6)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{2520''}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{5040'}})(-8)
\oplus({\bf \overline{8064}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf 4536})(-15)$\\
%
${\bf 72072}$&=&
$({\bf \overline{1287}})(-20)
\oplus({\bf \overline{6930'}})(-13)
\oplus({\bf \overline{792}})(-13)
\oplus({\bf \overline{22275}})(-6)
\oplus({\bf \overline{4290}})(-6)
\oplus({\bf \overline{462}})(-6)
\oplus({\bf 13860'})(1)
\oplus({\bf 2520''''})(1)
\oplus({\bf 252})(1)
\oplus({\bf 8190})(8)
\oplus({\bf 1386})(8)
\oplus({\bf 126})(8)
\oplus({\bf \overline{4536'}})(15)
\oplus({\bf \overline{700}})(15)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{2310}})(22)
\oplus({\bf \overline{315}})(22)
\oplus({\bf \overline{21}})(22)
\oplus({\bf \overline{1050'}})(29)
\oplus({\bf \overline{120}})(29)
\oplus({\bf \overline{6}})(29)
\oplus({\bf 405})(36)
\oplus({\bf 35})(36)
\oplus({\bf 1})(36)
\oplus({\bf 120})(43)
\oplus({\bf 6})(43)
\oplus({\bf 21})(50)$\\
%
${\bf \overline{72072}}$&=&
$({\bf 1287})(20)
\oplus({\bf 6930'})(13)
\oplus({\bf 792})(13)
\oplus({\bf 22275})(6)
\oplus({\bf 4290})(6)
\oplus({\bf 462})(6)
\oplus({\bf \overline{13860'}})(-1)
\oplus({\bf \overline{2520''''}})(-1)
\oplus({\bf \overline{252}})(-1)
\oplus({\bf \overline{8190}})(-8)
\oplus({\bf \overline{1386}})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 4536'})(-15)
\oplus({\bf 700})(-15)
\oplus({\bf 56})(-15)
\oplus({\bf 2310})(-22)
\oplus({\bf 315})(-22)
\oplus({\bf 21})(-22)
\oplus({\bf 1050'})(-29)
\oplus({\bf 120})(-29)
\oplus({\bf 6})(-29)
\oplus({\bf 405})(-36)
\oplus({\bf 35})(-36)
\oplus({\bf 1})(-36)
\oplus({\bf \overline{120}})(-43)
\oplus({\bf \overline{6}})(-43)
\oplus({\bf \overline{21}})(-50)$\\
%
${\bf 72765}$&=&
$({\bf \overline{2205}})(16)
\oplus({\bf \overline{7000}})(9)
\oplus({\bf 4536})(9)
\oplus({\bf 1134})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf 19200})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 384})(2)
\oplus({\bf 10500})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 5040})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 3200})(-12)
\oplus({\bf 3675})(-12)
\oplus({\bf 405})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf \overline{1260}})(-19)$\\
%
${\bf \overline{72765}}$&=&
$({\bf 2205})(-16)
\oplus({\bf 7000})(-9)
\oplus({\bf \overline{4536}})(-9)
\oplus({\bf \overline{1134}})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf \overline{19200}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{10500}})(5)
\oplus({\bf \overline{5040}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{3200}})(12)
\oplus({\bf 3675})(12)
\oplus({\bf 405})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 1260})(19)$\\
%
${\bf 72765'}$&=&
$({\bf \overline{6930}})(-13)
\oplus({\bf \overline{9625}})(-6)
\oplus({\bf \overline{8910}})(-6)
\oplus({\bf \overline{3200}})(-6)
\oplus({\bf 16500})(1)
\oplus({\bf 4500})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 7875})(8)
\oplus({\bf 1800})(8)
\oplus({\bf 1701})(8)
\oplus({\bf 384})(8)
\oplus({\bf \overline{3240}})(15)
\oplus({\bf \overline{560}})(15)
\oplus({\bf 540})(15)
\oplus({\bf 70})(15)
\oplus({\bf \overline{1050}})(22)
\oplus({\bf \overline{105'}})(22)
\oplus({\bf \overline{105}})(22)
\oplus({\bf \overline{210}})(29)$\\
%
${\bf \overline{72765'}}$&=&
$({\bf 6930})(13)
\oplus({\bf 9625})(6)
\oplus({\bf 8910})(6)
\oplus({\bf 3200})(6)
\oplus({\bf \overline{16500}})(-1)
\oplus({\bf \overline{4500}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{7875}})(-8)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{1701}})(-8)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf 3240})(-15)
\oplus({\bf 560})(-15)
\oplus({\bf 540})(-15)
\oplus({\bf \overline{70}})(-15)
\oplus({\bf 1050})(-22)
\oplus({\bf 105'})(-22)
\oplus({\bf 105})(-22)
\oplus({\bf 210})(-29)$\\
%
${\bf 73920}$&=&
$({\bf \overline{8960}})(-12)
\oplus({\bf 17640})(-5)
\oplus({\bf 5880'})(-5)
\oplus({\bf 2520''})(-5)
\oplus({\bf 11907})(2)
\oplus({\bf 5040'})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 2205})(2)
\oplus({\bf \overline{5670'}})(9)
\oplus({\bf \overline{4536}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf \overline{1575}})(16)
\oplus({\bf \overline{2430}})(16)
\oplus({\bf \overline{315}})(16)
\oplus({\bf \overline{720}})(23)$\\
%
${\bf \overline{73920}}$&=&
$({\bf 8960})(12)
\oplus({\bf \overline{17640}})(5)
\oplus({\bf \overline{5880'}})(5)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{11907}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{5040'}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf 5670'})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 4536})(-9)
\oplus({\bf 1134})(-9)
\oplus({\bf 1575})(-16)
\oplus({\bf 2430})(-16)
\oplus({\bf 315})(-16)
\oplus({\bf 720})(-23)$\\
%
${\bf 74613}$&=&
$({\bf \overline{20349}})(16)
\oplus({\bf 15504})(9)
\oplus({\bf 11628})(2)
\oplus({\bf 8568})(-5)
\oplus({\bf 6188})(-12)
\oplus({\bf \overline{4368}})(-19)
\oplus({\bf \overline{3003}})(-26)
\oplus({\bf 2002})(-33)
\oplus({\bf 1287})(-40)
\oplus({\bf 792})(-47)
\oplus({\bf 462})(-54)
\oplus({\bf \overline{252}})(-61)
\oplus({\bf \overline{126}})(-68)
\oplus({\bf 56})(-75)
\oplus({\bf 21})(-82)
\oplus({\bf 6})(-89)
\oplus({\bf 1})(-96)$\\
%
${\bf \overline{74613}}$&=&
$({\bf 20349})(-16)
\oplus({\bf \overline{15504}})(-9)
\oplus({\bf \overline{11628}})(-2)
\oplus({\bf \overline{8568}})(5)
\oplus({\bf \overline{6188}})(12)
\oplus({\bf 4368})(19)
\oplus({\bf 3003})(26)
\oplus({\bf \overline{2002}})(33)
\oplus({\bf \overline{1287}})(40)
\oplus({\bf \overline{792}})(47)
\oplus({\bf \overline{462}})(54)
\oplus({\bf 252})(61)
\oplus({\bf 126})(68)
\oplus({\bf \overline{56}})(75)
\oplus({\bf \overline{21}})(82)
\oplus({\bf \overline{6}})(89)
\oplus({\bf 1})(96)$\\
%
${\bf 74844}$&=&
$({\bf \overline{8910}})(-12)
\oplus({\bf 16500})(-5)
\oplus({\bf 5544})(-5)
\oplus({\bf 4200})(-5)
\oplus({\bf 11550})(2)
\oplus({\bf 7875})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 1701})(2)
\oplus({\bf \overline{5670'}})(9)
\oplus({\bf \overline{3240}})(9)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf 540})(9)
\oplus({\bf \overline{2430}})(16)
\oplus({\bf \overline{1050}})(16)
\oplus({\bf \overline{384}})(16)
\oplus({\bf \overline{105}})(16)
\oplus({\bf \overline{840}})(23)
\oplus({\bf \overline{210}})(23)
\oplus({\bf \overline{84}})(23)
\oplus({\bf 189})(30)$\\
%
${\bf \overline{74844}}$&=&
$({\bf 8910})(12)
\oplus({\bf \overline{16500}})(5)
\oplus({\bf \overline{5544}})(5)
\oplus({\bf \overline{4200}})(5)
\oplus({\bf \overline{11550}})(-2)
\oplus({\bf \overline{7875}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf 5670'})(-9)
\oplus({\bf 3240})(-9)
\oplus({\bf 1134})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 2430})(-16)
\oplus({\bf 1050})(-16)
\oplus({\bf 384})(-16)
\oplus({\bf 105})(-16)
\oplus({\bf 840})(-23)
\oplus({\bf 210})(-23)
\oplus({\bf 84})(-23)
\oplus({\bf 189})(-30)$\\
%
${\bf 75075}$&=&
$({\bf \overline{15015'}})(-12)
\oplus({\bf 16380})(-5)
\oplus({\bf 9360})(-5)
\oplus({\bf 10296})(2)
\oplus({\bf 5544'})(2)
\oplus({\bf \overline{6160}})(9)
\oplus({\bf \overline{3080}})(9)
\oplus({\bf \overline{3465}})(16)
\oplus({\bf \overline{1575}})(16)
\oplus({\bf \overline{1800'}})(23)
\oplus({\bf \overline{720}})(23)
\oplus({\bf \overline{840''}})(30)
\oplus({\bf \overline{280}})(30)
\oplus({\bf 336})(37)
\oplus({\bf 84})(37)
\oplus({\bf 105})(44)
\oplus({\bf 15})(44)
\oplus({\bf 20})(51)$\\
%
${\bf \overline{75075}}$&=&
$({\bf 15015'})(12)
\oplus({\bf \overline{16380}})(5)
\oplus({\bf \overline{9360}})(5)
\oplus({\bf \overline{10296}})(-2)
\oplus({\bf \overline{5544'}})(-2)
\oplus({\bf 6160})(-9)
\oplus({\bf 3080})(-9)
\oplus({\bf 3465})(-16)
\oplus({\bf 1575})(-16)
\oplus({\bf 1800'})(-23)
\oplus({\bf 720})(-23)
\oplus({\bf 840''})(-30)
\oplus({\bf 280})(-30)
\oplus({\bf \overline{336}})(-37)
\oplus({\bf \overline{84}})(-37)
\oplus({\bf \overline{105}})(-44)
\oplus({\bf \overline{15}})(-44)
\oplus({\bf 20})(-51)$\\
%
${\bf 75460}$&=&
$({\bf \overline{3675'}})(16)
\oplus({\bf 7000})(9)
\oplus({\bf 5292})(9)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf 7875'})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 17010})(-5)
\oplus({\bf 2520''})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 5670})(-12)
\oplus({\bf \overline{490}})(-12)
\oplus({\bf \overline{896}})(-12)
\oplus({\bf \overline{1176'}})(-19)$\\
%
${\bf \overline{75460}}$&=&
$({\bf 3675'})(-16)
\oplus({\bf \overline{7000}})(-9)
\oplus({\bf 5292})(-9)
\oplus({\bf 1134})(-9)
\oplus({\bf \overline{7875'}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{17010}})(5)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{5670}})(12)
\oplus({\bf 490})(12)
\oplus({\bf 896})(12)
\oplus({\bf 1176'})(19)$\\
%
${\bf 75460'}$&=&
$({\bf 2695})(-18)
\oplus({\bf 9240})(-11)
\oplus({\bf 1050'})(-11)
\oplus({\bf 17325})(-4)
\oplus({\bf 3675'})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf \overline{19250}})(3)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf \overline{7875'}})(10)
\oplus({\bf \overline{2205}})(10)
\oplus({\bf \overline{210'}})(10)
\oplus({\bf \overline{2520''}})(17)
\oplus({\bf \overline{420}})(17)
\oplus({\bf 490})(24)$\\
%
${\bf \overline{75460'}}$&=&
$({\bf 2695})(18)
\oplus({\bf \overline{9240}})(11)
\oplus({\bf \overline{1050'}})(11)
\oplus({\bf \overline{17325}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf 19250})(-3)
\oplus({\bf 7000})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 7875'})(-10)
\oplus({\bf 2205})(-10)
\oplus({\bf 210'})(-10)
\oplus({\bf 2520''})(-17)
\oplus({\bf 420})(-17)
\oplus({\bf \overline{490}})(-24)$\\
%
${\bf 78624}$&=&
$({\bf \overline{10368}})(-12)
\oplus({\bf 21384})(-5)
\oplus({\bf 2520''''})(-5)
\oplus({\bf 5544})(-5)
\oplus({\bf 5544'})(2)
\oplus({\bf 11550})(2)
\oplus({\bf 1386})(2)
\oplus({\bf 2688})(2)
\oplus({\bf \overline{3080}})(9)
\oplus({\bf \overline{5670'}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf \overline{1575}})(16)
\oplus({\bf \overline{2430}})(16)
\oplus({\bf \overline{315}})(16)
\oplus({\bf \overline{384}})(16)
\oplus({\bf \overline{720}})(23)
\oplus({\bf \overline{840}})(23)
\oplus({\bf \overline{120}})(23)
\oplus({\bf \overline{84}})(23)
\oplus({\bf \overline{280}})(30)
\oplus({\bf 189})(30)
\oplus({\bf 35})(30)
\oplus({\bf 84})(37)$\\
%
${\bf \overline{78624}}$&=&
$({\bf 10368})(12)
\oplus({\bf \overline{21384}})(5)
\oplus({\bf \overline{2520''''}})(5)
\oplus({\bf \overline{5544}})(5)
\oplus({\bf \overline{5544'}})(-2)
\oplus({\bf \overline{11550}})(-2)
\oplus({\bf \overline{1386}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf 3080})(-9)
\oplus({\bf 5670'})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 1134})(-9)
\oplus({\bf 1575})(-16)
\oplus({\bf 2430})(-16)
\oplus({\bf 315})(-16)
\oplus({\bf 384})(-16)
\oplus({\bf 720})(-23)
\oplus({\bf 840})(-23)
\oplus({\bf 120})(-23)
\oplus({\bf 84})(-23)
\oplus({\bf 280})(-30)
\oplus({\bf 189})(-30)
\oplus({\bf 35})(-30)
\oplus({\bf \overline{84}})(-37)$\\
%
${\bf 78624'}$&=&
$({\bf \overline{4368}})(17)
\oplus({\bf \overline{23205}})(10)
\oplus({\bf \overline{3003}})(10)
\oplus({\bf 16016})(3)
\oplus({\bf 2002})(3)
\oplus({\bf 10725})(-4)
\oplus({\bf 1287})(-4)
\oplus({\bf 6930'})(-11)
\oplus({\bf 792})(-11)
\oplus({\bf 4290})(-18)
\oplus({\bf 462})(-18)
\oplus({\bf \overline{2520''''}})(-25)
\oplus({\bf \overline{252}})(-25)
\oplus({\bf \overline{1386}})(-32)
\oplus({\bf \overline{126}})(-32)
\oplus({\bf 700})(-39)
\oplus({\bf 56})(-39)
\oplus({\bf 315})(-46)
\oplus({\bf 21})(-46)
\oplus({\bf 120})(-53)
\oplus({\bf 6})(-53)
\oplus({\bf 35})(-60)
\oplus({\bf 1})(-60)
\oplus({\bf \overline{6}})(-67)$\\
%
${\bf \overline{78624'}}$&=&
$({\bf 4368})(-17)
\oplus({\bf 23205})(-10)
\oplus({\bf 3003})(-10)
\oplus({\bf \overline{16016}})(-3)
\oplus({\bf \overline{2002}})(-3)
\oplus({\bf \overline{10725}})(4)
\oplus({\bf \overline{1287}})(4)
\oplus({\bf \overline{6930'}})(11)
\oplus({\bf \overline{792}})(11)
\oplus({\bf \overline{4290}})(18)
\oplus({\bf \overline{462}})(18)
\oplus({\bf 2520''''})(25)
\oplus({\bf 252})(25)
\oplus({\bf 1386})(32)
\oplus({\bf 126})(32)
\oplus({\bf \overline{700}})(39)
\oplus({\bf \overline{56}})(39)
\oplus({\bf \overline{315}})(46)
\oplus({\bf \overline{21}})(46)
\oplus({\bf \overline{120}})(53)
\oplus({\bf \overline{6}})(53)
\oplus({\bf 35})(60)
\oplus({\bf 1})(60)
\oplus({\bf 6})(67)$\\
%
${\bf 79380}$&=&
$({\bf 11340})(-12)
\oplus({\bf 7056'})(-5)
\oplus({\bf 10080})(-5)
\oplus({\bf 6804})(-5)
\oplus({\bf 7056})(2)
\oplus({\bf 4410''})(2)
\oplus({\bf 5040'})(2)
\oplus({\bf 8064})(2)
\oplus({\bf \overline{4704}})(9)
\oplus({\bf \overline{5880}})(9)
\oplus({\bf \overline{4536}})(9)
\oplus({\bf \overline{4410'}})(16)$\\
%
${\bf \overline{79380}}$&=&
$({\bf 11340})(12)
\oplus({\bf \overline{7056'}})(5)
\oplus({\bf \overline{10080}})(5)
\oplus({\bf \overline{6804}})(5)
\oplus({\bf \overline{7056}})(-2)
\oplus({\bf \overline{5040'}})(-2)
\oplus({\bf \overline{4410''}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf 4704})(-9)
\oplus({\bf 5880})(-9)
\oplus({\bf 4536})(-9)
\oplus({\bf 4410'})(-16)$\\
%
${\bf 79380'}$&=&
$({\bf 4410'''})(14)
\oplus({\bf 22176})(7)
\oplus({\bf 2520'''})(7)
\oplus({\bf 1764})(7)
\oplus({\bf 12936'})(0)
\oplus({\bf 1050''})(0)
\oplus({\bf 8960})(0)
\oplus({\bf 1134'})(0)
\oplus({\bf 490})(0)
\oplus({\bf \overline{5544}})(-7)
\oplus({\bf \overline{252}})(-7)
\oplus({\bf \overline{5880'}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{2520''}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{1386}})(-14)
\oplus({\bf \overline{2688}})(-14)
\oplus({\bf \overline{126}})(-14)
\oplus({\bf \overline{2205}})(-14)
\oplus({\bf \overline{210'}})(-14)
\oplus({\bf 700})(-21)
\oplus({\bf 1134})(-21)
\oplus({\bf 56})(-21)
\oplus({\bf 315})(-28)$\\
%
${\bf \overline{79380'}}$&=&
$({\bf \overline{4410'''}})(-14)
\oplus({\bf \overline{22176}})(-7)
\oplus({\bf \overline{2520'''}})(-7)
\oplus({\bf \overline{1764}})(-7)
\oplus({\bf \overline{12936'}})(0)
\oplus({\bf \overline{8960}})(0)
\oplus({\bf \overline{1050''}})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf \overline{490}})(0)
\oplus({\bf 5544})(7)
\oplus({\bf 5880'})(7)
\oplus({\bf 2520''})(7)
\oplus({\bf 252})(7)
\oplus({\bf 504})(7)
\oplus({\bf 420})(7)
\oplus({\bf 1386})(14)
\oplus({\bf 2688})(14)
\oplus({\bf 2205})(14)
\oplus({\bf 126})(14)
\oplus({\bf 210'})(14)
\oplus({\bf \overline{700}})(21)
\oplus({\bf \overline{1134}})(21)
\oplus({\bf \overline{56}})(21)
\oplus({\bf \overline{315}})(28)$\\
%
${\bf 79380''}$&=&
$({\bf \overline{252}})(29)
\oplus({\bf \overline{1386}})(22)
\oplus({\bf \overline{126}})(22)
\oplus({\bf 4536'})(15)
\oplus({\bf 700})(15)
\oplus({\bf 56})(15)
\oplus({\bf 11466})(8)
\oplus({\bf 2310})(8)
\oplus({\bf 315})(8)
\oplus({\bf 21})(8)
\oplus({\bf 24696})(1)
\oplus({\bf 5880''})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 6})(1)
\oplus({\bf 12740})(-6)
\oplus({\bf 2695})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{5880''}})(-13)
\oplus({\bf \overline{1050'}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{2310}})(-20)
\oplus({\bf \overline{315}})(-20)
\oplus({\bf \overline{21}})(-20)
\oplus({\bf \overline{700}})(-27)
\oplus({\bf \overline{56}})(-27)
\oplus({\bf 126})(-34)$\\
%
${\bf \overline{79380''}}$&=&
$({\bf 252})(-29)
\oplus({\bf 1386})(-22)
\oplus({\bf 126})(-22)
\oplus({\bf \overline{4536'}})(-15)
\oplus({\bf \overline{700}})(-15)
\oplus({\bf \overline{56}})(-15)
\oplus({\bf \overline{11466}})(-8)
\oplus({\bf \overline{2310}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{21}})(-8)
\oplus({\bf \overline{24696}})(-1)
\oplus({\bf \overline{5880''}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 12740})(6)
\oplus({\bf 2695})(6)
\oplus({\bf 405})(6)
\oplus({\bf 35})(6)
\oplus({\bf 1})(6)
\oplus({\bf 5880''})(13)
\oplus({\bf 1050'})(13)
\oplus({\bf 120})(13)
\oplus({\bf 6})(13)
\oplus({\bf 2310})(20)
\oplus({\bf 315})(20)
\oplus({\bf 21})(20)
\oplus({\bf 700})(27)
\oplus({\bf 56})(27)
\oplus({\bf \overline{126}})(34)$\\
%
${\bf 80080}$&=&
$({\bf \overline{21120}})(10)
\oplus({\bf 8910'})(3)
\oplus({\bf 6160})(3)
\oplus({\bf 11550'})(3)
\oplus({\bf 3465'})(-4)
\oplus({\bf 4950})(-4)
\oplus({\bf 3465})(-4)
\oplus({\bf 5760})(-4)
\oplus({\bf 1980})(-11)
\oplus({\bf 2520'''})(-11)
\oplus({\bf 1800'})(-11)
\oplus({\bf 2520})(-11)
\oplus({\bf 1050''})(-18)
\oplus({\bf 1134'})(-18)
\oplus({\bf 840''})(-18)
\oplus({\bf 896})(-18)
\oplus({\bf \overline{504}})(-25)
\oplus({\bf \overline{420}})(-25)
\oplus({\bf \overline{336}})(-25)
\oplus({\bf \overline{210}})(-25)
\oplus({\bf \overline{210'}})(-32)
\oplus({\bf \overline{105'}})(-32)
\oplus({\bf \overline{105}})(-32)
\oplus({\bf 70})(-39)$\\
%
${\bf \overline{80080}}$&=&
$({\bf 21120})(-10)
\oplus({\bf \overline{8910'}})(-3)
\oplus({\bf \overline{6160}})(-3)
\oplus({\bf \overline{11550'}})(-3)
\oplus({\bf \overline{3465'}})(4)
\oplus({\bf \overline{4950}})(4)
\oplus({\bf \overline{3465}})(4)
\oplus({\bf \overline{5760}})(4)
\oplus({\bf \overline{1980}})(11)
\oplus({\bf \overline{2520'''}})(11)
\oplus({\bf \overline{1800'}})(11)
\oplus({\bf \overline{2520}})(11)
\oplus({\bf \overline{1050''}})(18)
\oplus({\bf \overline{1134'}})(18)
\oplus({\bf \overline{840''}})(18)
\oplus({\bf \overline{896}})(18)
\oplus({\bf 504})(25)
\oplus({\bf 420})(25)
\oplus({\bf 336})(25)
\oplus({\bf 210})(25)
\oplus({\bf 210'})(32)
\oplus({\bf 105'})(32)
\oplus({\bf 105})(32)
\oplus({\bf \overline{70}})(39)$\\
%
${\bf 80850}$&=&
$({\bf 7875'})(14)
\oplus({\bf 17010})(7)
\oplus({\bf 2520''})(7)
\oplus({\bf 19845})(0)
\oplus({\bf 5670})(0)
\oplus({\bf \overline{490}})(0)
\oplus({\bf \overline{12600}})(-7)
\oplus({\bf \overline{6804}})(-7)
\oplus({\bf \overline{1176'}})(-7)
\oplus({\bf \overline{4410''}})(-14)
\oplus({\bf \overline{1470}})(-14)
\oplus({\bf 980})(-21)$\\
%
${\bf \overline{80850}}$&=&
$({\bf \overline{7875'}})(-14)
\oplus({\bf \overline{17010}})(-7)
\oplus({\bf \overline{2520''}})(-7)
\oplus({\bf \overline{19845}})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 490})(0)
\oplus({\bf 12600})(7)
\oplus({\bf 6804})(7)
\oplus({\bf 1176'})(7)
\oplus({\bf 4410''})(14)
\oplus({\bf 1470})(14)
\oplus({\bf 980})(21)$\\
%
${\bf 80850'}$&=&
$({\bf \overline{8820}})(-13)
\oplus({\bf \overline{17010'}})(-6)
\oplus({\bf \overline{8960}})(-6)
\oplus({\bf 17640})(1)
\oplus({\bf 5880'})(1)
\oplus({\bf 11907})(8)
\oplus({\bf 2688})(8)
\oplus({\bf \overline{5670'}})(15)
\oplus({\bf \overline{700}})(15)
\oplus({\bf \overline{1575}})(22)$\\
%
${\bf \overline{80850'}}$&=&
$({\bf 8820})(13)
\oplus({\bf 17010'})(6)
\oplus({\bf 8960})(6)
\oplus({\bf \overline{17640}})(-1)
\oplus({\bf \overline{5880'}})(-1)
\oplus({\bf \overline{11907}})(-8)
\oplus({\bf \overline{2688}})(-8)
\oplus({\bf 5670'})(-15)
\oplus({\bf 700})(-15)
\oplus({\bf 1575})(-22)$\\
%
${\bf 82320}$&=&
$({\bf \overline{2520''''}})(17)
\oplus({\bf \overline{8190}})(10)
\oplus({\bf \overline{5544'}})(10)
\oplus({\bf \overline{1386}})(10)
\oplus({\bf 24024})(3)
\oplus({\bf 4536'})(3)
\oplus({\bf 3080})(3)
\oplus({\bf 700})(3)
\oplus({\bf 13440'})(-4)
\oplus({\bf 2310})(-4)
\oplus({\bf 1575})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 6930})(-11)
\oplus({\bf 1050'})(-11)
\oplus({\bf 720})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 3200})(-18)
\oplus({\bf 405})(-18)
\oplus({\bf 280})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf \overline{1260}})(-25)
\oplus({\bf \overline{120}})(-25)
\oplus({\bf \overline{84}})(-25)
\oplus({\bf \overline{6}})(-25)
\oplus({\bf \overline{384}})(-32)
\oplus({\bf \overline{21}})(-32)
\oplus({\bf \overline{15}})(-32)
\oplus({\bf \overline{70}})(-39)$\\
%
${\bf \overline{82320}}$&=&
$({\bf 2520''''})(-17)
\oplus({\bf 8190})(-10)
\oplus({\bf 5544'})(-10)
\oplus({\bf 1386})(-10)
\oplus({\bf \overline{24024}})(-3)
\oplus({\bf \overline{4536'}})(-3)
\oplus({\bf \overline{3080}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf \overline{13440'}})(4)
\oplus({\bf \overline{2310}})(4)
\oplus({\bf \overline{1575}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{6930}})(11)
\oplus({\bf \overline{1050'}})(11)
\oplus({\bf \overline{720}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{3200}})(18)
\oplus({\bf 405})(18)
\oplus({\bf \overline{280}})(18)
\oplus({\bf 35})(18)
\oplus({\bf 1260})(25)
\oplus({\bf 120})(25)
\oplus({\bf 84})(25)
\oplus({\bf 6})(25)
\oplus({\bf 384})(32)
\oplus({\bf 21})(32)
\oplus({\bf 15})(32)
\oplus({\bf 70})(39)$\\
%
${\bf 83160}$&=&
$({\bf 3240})(15)
\oplus({\bf 13440})(8)
\oplus({\bf 2520'})(8)
\oplus({\bf 2430})(8)
\oplus({\bf 1050})(8)
\oplus({\bf 11760})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 840})(1)
\oplus({\bf 210})(1)
\oplus({\bf 12250})(-6)
\oplus({\bf 3969})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf \overline{4410}})(-13)
\oplus({\bf \overline{840'}})(-13)
\oplus({\bf \overline{840}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{1050}})(-20)$\\
%
${\bf \overline{83160}}$&=&
$({\bf \overline{3240}})(-15)
\oplus({\bf \overline{13440}})(-8)
\oplus({\bf \overline{2520'}})(-8)
\oplus({\bf \overline{2430}})(-8)
\oplus({\bf \overline{1050}})(-8)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{12250}})(6)
\oplus({\bf 3969})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 896})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 189})(6)
\oplus({\bf 4410})(13)
\oplus({\bf 840'})(13)
\oplus({\bf 840})(13)
\oplus({\bf 210})(13)
\oplus({\bf 1050})(20)$\\
%
${\bf 84084}$&=&
$({\bf 24024'})(-11)
\oplus({\bf 9009})(-4)
\oplus({\bf 15015})(-4)
\oplus({\bf \overline{2002}})(3)
\oplus({\bf \overline{5720}})(3)
\oplus({\bf \overline{8910'}})(3)
\oplus({\bf \overline{1287}})(10)
\oplus({\bf \overline{3465'}})(10)
\oplus({\bf \overline{4950}})(10)
\oplus({\bf \overline{792}})(17)
\oplus({\bf \overline{1980}})(17)
\oplus({\bf \overline{2520'''}})(17)
\oplus({\bf \overline{462}})(24)
\oplus({\bf \overline{1050''}})(24)
\oplus({\bf \overline{1134'}})(24)
\oplus({\bf 252})(31)
\oplus({\bf 504})(31)
\oplus({\bf 420})(31)
\oplus({\bf 126})(38)
\oplus({\bf 210'})(38)
\oplus({\bf 105'})(38)
\oplus({\bf \overline{56}})(45)
\oplus({\bf \overline{70}})(45)
\oplus({\bf \overline{21}})(52)$\\
%
${\bf \overline{84084}}$&=&
$({\bf \overline{24024'}})(11)
\oplus({\bf \overline{9009}})(4)
\oplus({\bf \overline{15015}})(4)
\oplus({\bf 2002})(-3)
\oplus({\bf 5720})(-3)
\oplus({\bf 8910'})(-3)
\oplus({\bf 1287})(-10)
\oplus({\bf 3465'})(-10)
\oplus({\bf 4950})(-10)
\oplus({\bf 792})(-17)
\oplus({\bf 1980})(-17)
\oplus({\bf 2520'''})(-17)
\oplus({\bf 462})(-24)
\oplus({\bf 1050''})(-24)
\oplus({\bf 1134'})(-24)
\oplus({\bf \overline{252}})(-31)
\oplus({\bf \overline{504}})(-31)
\oplus({\bf \overline{420}})(-31)
\oplus({\bf \overline{126}})(-38)
\oplus({\bf \overline{210'}})(-38)
\oplus({\bf \overline{105'}})(-38)
\oplus({\bf 56})(-45)
\oplus({\bf 70})(-45)
\oplus({\bf 21})(-52)$\\
%
${\bf 85800}$&=&
$({\bf 4950})(14)
\oplus({\bf 25200'''})(7)
\oplus({\bf 1980})(7)
\oplus({\bf 2520'''})(7)
\oplus({\bf 10368})(0)
\oplus({\bf 462})(0)
\oplus({\bf 12936'})(0)
\oplus({\bf 1050''})(0)
\oplus({\bf 1134'})(0)
\oplus({\bf \overline{2520''''}})(-7)
\oplus({\bf \overline{5544}})(-7)
\oplus({\bf \overline{252}})(-7)
\oplus({\bf \overline{5880'}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{1386}})(-14)
\oplus({\bf \overline{2688}})(-14)
\oplus({\bf \overline{126}})(-14)
\oplus({\bf \overline{2205}})(-14)
\oplus({\bf \overline{210'}})(-14)
\oplus({\bf \overline{105'}})(-14)
\oplus({\bf 700})(-21)
\oplus({\bf 1134})(-21)
\oplus({\bf 56})(-21)
\oplus({\bf \overline{560}})(-21)
\oplus({\bf 70})(-21)
\oplus({\bf 315})(-28)
\oplus({\bf 384})(-28)
\oplus({\bf 21})(-28)
\oplus({\bf 120})(-35)$\\
%
${\bf \overline{85800}}$&=&
$({\bf \overline{4950}})(-14)
\oplus({\bf \overline{25200'''}})(-7)
\oplus({\bf \overline{1980}})(-7)
\oplus({\bf \overline{2520'''}})(-7)
\oplus({\bf \overline{10368}})(0)
\oplus({\bf \overline{12936'}})(0)
\oplus({\bf \overline{462}})(0)
\oplus({\bf \overline{1050''}})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf 2520''''})(7)
\oplus({\bf 5544})(7)
\oplus({\bf 5880'})(7)
\oplus({\bf 252})(7)
\oplus({\bf 504})(7)
\oplus({\bf 420})(7)
\oplus({\bf 1386})(14)
\oplus({\bf 2688})(14)
\oplus({\bf 2205})(14)
\oplus({\bf 126})(14)
\oplus({\bf 210'})(14)
\oplus({\bf 105'})(14)
\oplus({\bf \overline{700}})(21)
\oplus({\bf \overline{1134}})(21)
\oplus({\bf 560})(21)
\oplus({\bf \overline{56}})(21)
\oplus({\bf \overline{70}})(21)
\oplus({\bf \overline{315}})(28)
\oplus({\bf \overline{384}})(28)
\oplus({\bf \overline{21}})(28)
\oplus({\bf \overline{120}})(35)$\\
%
${\bf 85800'}$&=&
$({\bf 10725})(14)
\oplus({\bf 23100'})(7)
\oplus({\bf 6930'})(7)
\oplus({\bf 15015'})(0)
\oplus({\bf 4290})(0)
\oplus({\bf \overline{9360}})(-7)
\oplus({\bf \overline{2520''''}})(-7)
\oplus({\bf \overline{5544'}})(-14)
\oplus({\bf \overline{1386}})(-14)
\oplus({\bf 3080})(-21)
\oplus({\bf 700})(-21)
\oplus({\bf 1575})(-28)
\oplus({\bf 315})(-28)
\oplus({\bf 720})(-35)
\oplus({\bf 120})(-35)
\oplus({\bf 280})(-42)
\oplus({\bf 35})(-42)
\oplus({\bf \overline{84}})(-49)
\oplus({\bf \overline{6}})(-49)
\oplus({\bf \overline{15}})(-56)$\\
%
${\bf \overline{85800'}}$&=&
$({\bf \overline{10725}})(-14)
\oplus({\bf \overline{23100'}})(-7)
\oplus({\bf \overline{6930'}})(-7)
\oplus({\bf \overline{15015'}})(0)
\oplus({\bf \overline{4290}})(0)
\oplus({\bf 9360})(7)
\oplus({\bf 2520''''})(7)
\oplus({\bf 5544'})(14)
\oplus({\bf 1386})(14)
\oplus({\bf \overline{3080}})(21)
\oplus({\bf \overline{700}})(21)
\oplus({\bf \overline{1575}})(28)
\oplus({\bf \overline{315}})(28)
\oplus({\bf \overline{720}})(35)
\oplus({\bf \overline{120}})(35)
\oplus({\bf \overline{280}})(42)
\oplus({\bf 35})(42)
\oplus({\bf 84})(49)
\oplus({\bf 6})(49)
\oplus({\bf 15})(56)$\\
%
${\bf 86016}$&=&
$({\bf \overline{2688}})(16)
\oplus({\bf 8624})(9)
\oplus({\bf 5670'})(9)
\oplus({\bf 700})(9)
\oplus({\bf 1134})(9)
\oplus({\bf 24255})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 384})(2)
\oplus({\bf 6930})(-5)
\oplus({\bf 10500})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 3200})(-12)
\oplus({\bf 3675})(-12)
\oplus({\bf 405})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf \overline{280}})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{1260}})(-19)
\oplus({\bf \overline{840}})(-19)
\oplus({\bf \overline{120}})(-19)
\oplus({\bf \overline{84}})(-19)
\oplus({\bf \overline{384}})(-26)$\\
%
${\bf \overline{86016}}$&=&
$({\bf 2688})(-16)
\oplus({\bf \overline{8624}})(-9)
\oplus({\bf \overline{5670'}})(-9)
\oplus({\bf \overline{700}})(-9)
\oplus({\bf \overline{1134}})(-9)
\oplus({\bf \overline{24255}})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{6930}})(5)
\oplus({\bf \overline{10500}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{3200}})(12)
\oplus({\bf 3675})(12)
\oplus({\bf 405})(12)
\oplus({\bf 280})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 189})(12)
\oplus({\bf 35})(12)
\oplus({\bf 1260})(19)
\oplus({\bf 840})(19)
\oplus({\bf 120})(19)
\oplus({\bf 84})(19)
\oplus({\bf 384})(26)$\\
%
${\bf 87318}$&=&
$({\bf 4410'})(14)
\oplus({\bf 21000})(7)
\oplus({\bf 1764})(7)
\oplus({\bf 2520})(7)
\oplus({\bf 1176'})(7)
\oplus({\bf 8960})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 1134'})(0)
\oplus({\bf 840''})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 490})(0)
\oplus({\bf 896})(0)
\oplus({\bf \overline{5880'}})(-7)
\oplus({\bf \overline{4200}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{2520''}})(-7)
\oplus({\bf \overline{4410}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{2688}})(-14)
\oplus({\bf \overline{2205}})(-14)
\oplus({\bf \overline{1701}})(-14)
\oplus({\bf \overline{210'}})(-14)
\oplus({\bf 1134})(-21)$\\
%
${\bf \overline{87318}}$&=&
$({\bf \overline{4410'}})(-14)
\oplus({\bf \overline{21000}})(-7)
\oplus({\bf \overline{1764}})(-7)
\oplus({\bf \overline{2520}})(-7)
\oplus({\bf \overline{1176'}})(-7)
\oplus({\bf \overline{8960}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 5670})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf \overline{490}})(0)
\oplus({\bf \overline{840''}})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 5880'})(7)
\oplus({\bf 2520''})(7)
\oplus({\bf 4200})(7)
\oplus({\bf 4410})(7)
\oplus({\bf 504})(7)
\oplus({\bf 420})(7)
\oplus({\bf 336})(7)
\oplus({\bf 2688})(14)
\oplus({\bf 2205})(14)
\oplus({\bf 1701})(14)
\oplus({\bf 210'})(14)
\oplus({\bf \overline{1134}})(21)$\\
%
${\bf 88200}$&=&
$({\bf \overline{10080}})(-13)
\oplus({\bf 11340})(-6)
\oplus({\bf 6720})(-6)
\oplus({\bf \overline{5670}})(-6)
\oplus({\bf 7056'})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 6804})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 7056})(8)
\oplus({\bf 4410''})(8)
\oplus({\bf 8064})(8)
\oplus({\bf \overline{5880}})(15)$\\
%
${\bf \overline{88200}}$&=&
$({\bf 10080})(13)
\oplus({\bf 11340})(6)
\oplus({\bf 6720})(6)
\oplus({\bf 5670})(6)
\oplus({\bf \overline{7056'}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{7056}})(-8)
\oplus({\bf \overline{4410''}})(-8)
\oplus({\bf \overline{8064}})(-8)
\oplus({\bf 5880})(-15)$\\
%
${\bf 90552}$&=&
$({\bf 5292})(15)
\oplus({\bf 13440})(8)
\oplus({\bf 3675'})(8)
\oplus({\bf 1701})(8)
\oplus({\bf 17010})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 336})(1)
\oplus({\bf 14175})(-6)
\oplus({\bf 5670})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{5040}})(-13)
\oplus({\bf \overline{1176'}})(-13)
\oplus({\bf \overline{840}})(-13)
\oplus({\bf \overline{1176}})(-20)$\\
%
${\bf \overline{90552}}$&=&
$({\bf 5292})(-15)
\oplus({\bf \overline{13440}})(-8)
\oplus({\bf \overline{3675'}})(-8)
\oplus({\bf \overline{1701}})(-8)
\oplus({\bf \overline{17010}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{14175}})(6)
\oplus({\bf \overline{5670}})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 896})(6)
\oplus({\bf 280})(6)
\oplus({\bf 5040})(13)
\oplus({\bf 1176'})(13)
\oplus({\bf 840})(13)
\oplus({\bf 1176})(20)$\\
%
${\bf 92400}$&=&
$({\bf 3200})(-18)
\oplus({\bf 10500})(-11)
\oplus({\bf 1050'})(-11)
\oplus({\bf 720})(-11)
\oplus({\bf 19200})(-4)
\oplus({\bf 3675'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf \overline{21000'}})(3)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 4536})(3)
\oplus({\bf 1134})(3)
\oplus({\bf \overline{7875'}})(10)
\oplus({\bf \overline{5040'}})(10)
\oplus({\bf \overline{2205}})(10)
\oplus({\bf \overline{2520''}})(17)$\\
%
${\bf \overline{92400}}$&=&
$({\bf \overline{3200}})(18)
\oplus({\bf \overline{10500}})(11)
\oplus({\bf \overline{1050'}})(11)
\oplus({\bf \overline{720}})(11)
\oplus({\bf \overline{19200}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf 21000'})(-3)
\oplus({\bf 7000})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 7875'})(-10)
\oplus({\bf 5040'})(-10)
\oplus({\bf 2205})(-10)
\oplus({\bf 2520''})(-17)$\\
%
${\bf 92400'}$&=&
$({\bf 16500})(-11)
\oplus({\bf 12375})(-4)
\oplus({\bf 11550})(-4)
\oplus({\bf 7875})(-4)
\oplus({\bf \overline{11550'}})(3)
\oplus({\bf \overline{6000}})(3)
\oplus({\bf \overline{5670'}})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf \overline{5760}})(10)
\oplus({\bf \overline{2520'}})(10)
\oplus({\bf \overline{2430}})(10)
\oplus({\bf \overline{1050}})(10)
\oplus({\bf \overline{2520}})(17)
\oplus({\bf \overline{840'}})(17)
\oplus({\bf \overline{840}})(17)
\oplus({\bf \overline{210}})(17)
\oplus({\bf \overline{896}})(24)
\oplus({\bf 175})(24)
\oplus({\bf 189})(24)
\oplus({\bf 210})(31)$\\
%
${\bf \overline{92400'}}$&=&
$({\bf \overline{16500}})(11)
\oplus({\bf \overline{12375}})(4)
\oplus({\bf \overline{11550}})(4)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf 11550'})(-3)
\oplus({\bf 6000})(-3)
\oplus({\bf 5670'})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 5760})(-10)
\oplus({\bf 2520'})(-10)
\oplus({\bf 2430})(-10)
\oplus({\bf 1050})(-10)
\oplus({\bf 2520})(-17)
\oplus({\bf 840'})(-17)
\oplus({\bf 840})(-17)
\oplus({\bf 210})(-17)
\oplus({\bf 896})(-24)
\oplus({\bf 175})(-24)
\oplus({\bf 189})(-24)
\oplus({\bf \overline{210}})(-31)$\\
%
${\bf 97020}$&=&
$({\bf 17640})(-11)
\oplus({\bf 16128})(-4)
\oplus({\bf 11907})(-4)
\oplus({\bf 5040'})(-4)
\oplus({\bf \overline{11340'}})(3)
\oplus({\bf \overline{4704}})(3)
\oplus({\bf \overline{5670'}})(3)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf \overline{5760}})(10)
\oplus({\bf \overline{4410'}})(10)
\oplus({\bf \overline{1575}})(10)
\oplus({\bf \overline{2430}})(10)
\oplus({\bf \overline{1800'}})(17)
\oplus({\bf \overline{2520}})(17)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{840''}})(24)$\\
%
${\bf \overline{97020}}$&=&
$({\bf \overline{17640}})(11)
\oplus({\bf \overline{16128}})(4)
\oplus({\bf \overline{11907}})(4)
\oplus({\bf \overline{5040'}})(4)
\oplus({\bf 11340'})(-3)
\oplus({\bf 5670'})(-3)
\oplus({\bf 4704})(-3)
\oplus({\bf 4536})(-3)
\oplus({\bf 5760})(-10)
\oplus({\bf 1575})(-10)
\oplus({\bf 4410'})(-10)
\oplus({\bf 2430})(-10)
\oplus({\bf 1800'})(-17)
\oplus({\bf 2520})(-17)
\oplus({\bf 720})(-17)
\oplus({\bf 840''})(-24)$\\
%
${\bf 97020'}$&=&
$({\bf \overline{24255'}})(10)
\oplus({\bf 9240'})(3)
\oplus({\bf 11550'})(3)
\oplus({\bf 11340'})(3)
\oplus({\bf 4950})(-4)
\oplus({\bf 3465})(-4)
\oplus({\bf 4410'''})(-4)
\oplus({\bf 5760})(-4)
\oplus({\bf 4410'})(-4)
\oplus({\bf 1980})(-11)
\oplus({\bf 2520'''})(-11)
\oplus({\bf 1800'})(-11)
\oplus({\bf 1764})(-11)
\oplus({\bf 2520})(-11)
\oplus({\bf 1176'})(-11)
\oplus({\bf 1050''})(-18)
\oplus({\bf 1134'})(-18)
\oplus({\bf 840''})(-18)
\oplus({\bf 490})(-18)
\oplus({\bf 896})(-18)
\oplus({\bf \overline{504}})(-25)
\oplus({\bf \overline{420}})(-25)
\oplus({\bf \overline{336}})(-25)
\oplus({\bf \overline{210'}})(-32)$\\
%
${\bf \overline{97020'}}$&=&
$({\bf 24255'})(-10)
\oplus({\bf \overline{9240'}})(-3)
\oplus({\bf \overline{11550'}})(-3)
\oplus({\bf \overline{11340'}})(-3)
\oplus({\bf \overline{4950}})(4)
\oplus({\bf \overline{4410'''}})(4)
\oplus({\bf \overline{3465}})(4)
\oplus({\bf \overline{5760}})(4)
\oplus({\bf \overline{4410'}})(4)
\oplus({\bf \overline{1980}})(11)
\oplus({\bf \overline{2520'''}})(11)
\oplus({\bf \overline{1764}})(11)
\oplus({\bf \overline{1800'}})(11)
\oplus({\bf \overline{2520}})(11)
\oplus({\bf \overline{1176'}})(11)
\oplus({\bf \overline{1050''}})(18)
\oplus({\bf \overline{1134'}})(18)
\oplus({\bf \overline{490}})(18)
\oplus({\bf \overline{840''}})(18)
\oplus({\bf \overline{896}})(18)
\oplus({\bf 504})(25)
\oplus({\bf 420})(25)
\oplus({\bf 336})(25)
\oplus({\bf 210'})(32)$\\
%
${\bf 100100}$&=&
$({\bf 5720})(15)
\oplus({\bf 29568})(8)
\oplus({\bf 1287})(8)
\oplus({\bf 3465'})(8)
\oplus({\bf 6930'})(1)
\oplus({\bf 18018})(1)
\oplus({\bf 792})(1)
\oplus({\bf 1980})(1)
\oplus({\bf 4290})(-6)
\oplus({\bf 10368})(-6)
\oplus({\bf 462})(-6)
\oplus({\bf 1050''})(-6)
\oplus({\bf \overline{2520''''}})(-13)
\oplus({\bf \overline{5544}})(-13)
\oplus({\bf \overline{252}})(-13)
\oplus({\bf \overline{504}})(-13)
\oplus({\bf \overline{1386}})(-20)
\oplus({\bf \overline{2688}})(-20)
\oplus({\bf \overline{126}})(-20)
\oplus({\bf \overline{210'}})(-20)
\oplus({\bf 700})(-27)
\oplus({\bf 1134})(-27)
\oplus({\bf 56})(-27)
\oplus({\bf 70})(-27)
\oplus({\bf 315})(-34)
\oplus({\bf 384})(-34)
\oplus({\bf 21})(-34)
\oplus({\bf 15})(-34)
\oplus({\bf 120})(-41)
\oplus({\bf 84})(-41)
\oplus({\bf 6})(-41)
\oplus({\bf 35})(-48)$\\
%
${\bf \overline{100100}}$&=&
$({\bf \overline{5720}})(-15)
\oplus({\bf \overline{29568}})(-8)
\oplus({\bf \overline{1287}})(-8)
\oplus({\bf \overline{3465'}})(-8)
\oplus({\bf \overline{6930'}})(-1)
\oplus({\bf \overline{18018}})(-1)
\oplus({\bf \overline{792}})(-1)
\oplus({\bf \overline{1980}})(-1)
\oplus({\bf \overline{4290}})(6)
\oplus({\bf \overline{10368}})(6)
\oplus({\bf \overline{462}})(6)
\oplus({\bf \overline{1050''}})(6)
\oplus({\bf 2520''''})(13)
\oplus({\bf 5544})(13)
\oplus({\bf 252})(13)
\oplus({\bf 504})(13)
\oplus({\bf 1386})(20)
\oplus({\bf 2688})(20)
\oplus({\bf 126})(20)
\oplus({\bf 210'})(20)
\oplus({\bf \overline{700}})(27)
\oplus({\bf \overline{1134}})(27)
\oplus({\bf \overline{56}})(27)
\oplus({\bf \overline{70}})(27)
\oplus({\bf \overline{315}})(34)
\oplus({\bf \overline{384}})(34)
\oplus({\bf \overline{21}})(34)
\oplus({\bf \overline{15}})(34)
\oplus({\bf \overline{120}})(41)
\oplus({\bf \overline{84}})(41)
\oplus({\bf \overline{6}})(41)
\oplus({\bf 35})(48)$\\
%
${\bf 100100'}$&=&
$({\bf \overline{25025}})(-12)
\oplus({\bf 13650})(-5)
\oplus({\bf 16380})(-5)
\oplus({\bf 9009})(2)
\oplus({\bf 10296})(2)
\oplus({\bf \overline{5720}})(9)
\oplus({\bf \overline{6160}})(9)
\oplus({\bf \overline{3465'}})(16)
\oplus({\bf \overline{3465}})(16)
\oplus({\bf \overline{1980}})(23)
\oplus({\bf \overline{1800'}})(23)
\oplus({\bf \overline{1050''}})(30)
\oplus({\bf \overline{840''}})(30)
\oplus({\bf 504})(37)
\oplus({\bf 336})(37)
\oplus({\bf 210'})(44)
\oplus({\bf 105})(44)
\oplus({\bf \overline{70}})(51)
\oplus({\bf 20})(51)
\oplus({\bf \overline{15}})(58)$\\
%
${\bf \overline{100100'}}$&=&
$({\bf 25025})(12)
\oplus({\bf \overline{13650}})(5)
\oplus({\bf \overline{16380}})(5)
\oplus({\bf \overline{9009}})(-2)
\oplus({\bf \overline{10296}})(-2)
\oplus({\bf 5720})(-9)
\oplus({\bf 6160})(-9)
\oplus({\bf 3465'})(-16)
\oplus({\bf 3465})(-16)
\oplus({\bf 1980})(-23)
\oplus({\bf 1800'})(-23)
\oplus({\bf 1050''})(-30)
\oplus({\bf 840''})(-30)
\oplus({\bf \overline{504}})(-37)
\oplus({\bf \overline{336}})(-37)
\oplus({\bf \overline{210'}})(-44)
\oplus({\bf \overline{105}})(-44)
\oplus({\bf 70})(-51)
\oplus({\bf 20})(-51)
\oplus({\bf 15})(-58)$\\
%
${\bf 100947}$&=&
$({\bf \overline{26334}})(17)
\oplus({\bf \overline{20349}})(10)
\oplus({\bf 15504})(3)
\oplus({\bf 11628})(-4)
\oplus({\bf 8568})(-11)
\oplus({\bf 6188})(-18)
\oplus({\bf \overline{4368}})(-25)
\oplus({\bf \overline{3003}})(-32)
\oplus({\bf 2002})(-39)
\oplus({\bf 1287})(-46)
\oplus({\bf 792})(-53)
\oplus({\bf 462})(-60)
\oplus({\bf \overline{252}})(-67)
\oplus({\bf \overline{126}})(-74)
\oplus({\bf 56})(-81)
\oplus({\bf 21})(-88)
\oplus({\bf 6})(-95)
\oplus({\bf 1})(-102)$\\
%
${\bf \overline{100947}}$&=&
$({\bf 26334})(-17)
\oplus({\bf 20349})(-10)
\oplus({\bf \overline{15504}})(-3)
\oplus({\bf \overline{11628}})(4)
\oplus({\bf \overline{8568}})(11)
\oplus({\bf \overline{6188}})(18)
\oplus({\bf 4368})(25)
\oplus({\bf 3003})(32)
\oplus({\bf \overline{2002}})(39)
\oplus({\bf \overline{1287}})(46)
\oplus({\bf \overline{792}})(53)
\oplus({\bf \overline{462}})(60)
\oplus({\bf 252})(67)
\oplus({\bf 126})(74)
\oplus({\bf \overline{56}})(81)
\oplus({\bf \overline{21}})(88)
\oplus({\bf \overline{6}})(95)
\oplus({\bf 1})(102)$\\
%
${\bf 102816}$&=&
$({\bf \overline{28560}})(-13)
\oplus({\bf \overline{6188}})(-6)
\oplus({\bf \overline{20020}})(-6)
\oplus({\bf 4368})(1)
\oplus({\bf 13650})(1)
\oplus({\bf 3003})(8)
\oplus({\bf 9009})(8)
\oplus({\bf \overline{2002}})(15)
\oplus({\bf \overline{5720}})(15)
\oplus({\bf \overline{1287}})(22)
\oplus({\bf \overline{3465'}})(22)
\oplus({\bf \overline{792}})(29)
\oplus({\bf \overline{1980}})(29)
\oplus({\bf \overline{462}})(36)
\oplus({\bf \overline{1050''}})(36)
\oplus({\bf 252})(43)
\oplus({\bf 504})(43)
\oplus({\bf 126})(50)
\oplus({\bf 210'})(50)
\oplus({\bf \overline{56}})(57)
\oplus({\bf \overline{70}})(57)
\oplus({\bf \overline{21}})(64)
\oplus({\bf \overline{15}})(64)
\oplus({\bf \overline{6}})(71)$\\
%
${\bf \overline{102816}}$&=&
$({\bf 28560})(13)
\oplus({\bf 6188})(6)
\oplus({\bf 20020})(6)
\oplus({\bf \overline{4368}})(-1)
\oplus({\bf \overline{13650}})(-1)
\oplus({\bf \overline{3003}})(-8)
\oplus({\bf \overline{9009}})(-8)
\oplus({\bf 2002})(-15)
\oplus({\bf 5720})(-15)
\oplus({\bf 1287})(-22)
\oplus({\bf 3465'})(-22)
\oplus({\bf 792})(-29)
\oplus({\bf 1980})(-29)
\oplus({\bf 462})(-36)
\oplus({\bf 1050''})(-36)
\oplus({\bf \overline{252}})(-43)
\oplus({\bf \overline{504}})(-43)
\oplus({\bf \overline{126}})(-50)
\oplus({\bf \overline{210'}})(-50)
\oplus({\bf 56})(-57)
\oplus({\bf 70})(-57)
\oplus({\bf 21})(-64)
\oplus({\bf 15})(-64)
\oplus({\bf 6})(-71)$\\
%
${\bf 103488}$&=&
$({\bf \overline{2688}})(-20)
\oplus({\bf \overline{5880'}})(-13)
\oplus({\bf \overline{4200}})(-13)
\oplus({\bf \overline{504}})(-13)
\oplus({\bf 8960})(-6)
\oplus({\bf 12250})(-6)
\oplus({\bf 1134'})(-6)
\oplus({\bf 840''})(-6)
\oplus({\bf 8820})(1)
\oplus({\bf 21000})(1)
\oplus({\bf 1764})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 22050'})(8)
\oplus({\bf 1764'})(8)
\oplus({\bf 4410'})(8)
\oplus({\bf 4704})(15)$\\
%
${\bf \overline{103488}}$&=&
$({\bf 2688})(20)
\oplus({\bf 5880'})(13)
\oplus({\bf 4200})(13)
\oplus({\bf 504})(13)
\oplus({\bf \overline{8960}})(6)
\oplus({\bf \overline{12250}})(6)
\oplus({\bf \overline{1134'}})(6)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf \overline{8820}})(-1)
\oplus({\bf \overline{21000}})(-1)
\oplus({\bf \overline{1764}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{22050'}})(-8)
\oplus({\bf \overline{1764'}})(-8)
\oplus({\bf \overline{4410'}})(-8)
\oplus({\bf \overline{4704}})(-15)$\\
%
${\bf 103488'}$&=&
$({\bf \overline{12936'}})(-12)
\oplus({\bf 25872})(-5)
\oplus({\bf 5544})(-5)
\oplus({\bf 5880'})(-5)
\oplus({\bf 11550})(2)
\oplus({\bf 11907})(2)
\oplus({\bf 1386})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 2205})(2)
\oplus({\bf \overline{3080}})(9)
\oplus({\bf \overline{5670'}})(9)
\oplus({\bf \overline{4536}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf 560})(9)
\oplus({\bf \overline{1575}})(16)
\oplus({\bf \overline{2430}})(16)
\oplus({\bf \overline{1176}})(16)
\oplus({\bf \overline{315}})(16)
\oplus({\bf \overline{384}})(16)
\oplus({\bf \overline{720}})(23)
\oplus({\bf \overline{840}})(23)
\oplus({\bf \overline{120}})(23)
\oplus({\bf \overline{280}})(30)$\\
%
${\bf \overline{103488'}}$&=&
$({\bf 12936'})(12)
\oplus({\bf \overline{25872}})(5)
\oplus({\bf \overline{5544}})(5)
\oplus({\bf \overline{5880'}})(5)
\oplus({\bf \overline{11550}})(-2)
\oplus({\bf \overline{1386}})(-2)
\oplus({\bf \overline{11907}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf 3080})(-9)
\oplus({\bf 5670'})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 4536})(-9)
\oplus({\bf 1134})(-9)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf 1575})(-16)
\oplus({\bf 2430})(-16)
\oplus({\bf 315})(-16)
\oplus({\bf 1176})(-16)
\oplus({\bf 384})(-16)
\oplus({\bf 720})(-23)
\oplus({\bf 840})(-23)
\oplus({\bf 120})(-23)
\oplus({\bf 280})(-30)$\\
%
${\bf 103950}$&=&
$({\bf \overline{14175}})(-12)
\oplus({\bf 22050})(-5)
\oplus({\bf 4500})(-5)
\oplus({\bf 5040})(-5)
\oplus({\bf 15750})(2)
\oplus({\bf 7875})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 1176})(2)
\oplus({\bf \overline{6000}})(9)
\oplus({\bf \overline{5880}})(9)
\oplus({\bf \overline{3240}})(9)
\oplus({\bf 1960})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{2520'}})(16)
\oplus({\bf \overline{1470}})(16)
\oplus({\bf \overline{1050}})(16)
\oplus({\bf \overline{840'}})(23)$\\
%
${\bf \overline{103950}}$&=&
$({\bf 14175})(12)
\oplus({\bf \overline{22050}})(5)
\oplus({\bf \overline{4500}})(5)
\oplus({\bf \overline{5040}})(5)
\oplus({\bf \overline{15750}})(-2)
\oplus({\bf \overline{7875}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf 6000})(-9)
\oplus({\bf 5880})(-9)
\oplus({\bf 3240})(-9)
\oplus({\bf 1960})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 2520'})(-16)
\oplus({\bf 1470})(-16)
\oplus({\bf 1050})(-16)
\oplus({\bf 840'})(-23)$\\
%
${\bf 103950'}$&=&
$({\bf \overline{17010'}})(-12)
\oplus({\bf 15120})(-5)
\oplus({\bf 17640})(-5)
\oplus({\bf 16128})(2)
\oplus({\bf 11907})(2)
\oplus({\bf \overline{11340'}})(9)
\oplus({\bf \overline{5670'}})(9)
\oplus({\bf \overline{5760}})(16)
\oplus({\bf \overline{1575}})(16)
\oplus({\bf \overline{1800'}})(23)$\\
%
${\bf \overline{103950'}}$&=&
$({\bf 17010'})(12)
\oplus({\bf \overline{15120}})(5)
\oplus({\bf \overline{17640}})(5)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{11907}})(-2)
\oplus({\bf 11340'})(-9)
\oplus({\bf 5670'})(-9)
\oplus({\bf 5760})(-16)
\oplus({\bf 1575})(-16)
\oplus({\bf 1800'})(-23)$\\
%
${\bf 105105}$&=&
$({\bf 23100})(-11)
\oplus({\bf 21120})(-4)
\oplus({\bf 12375})(-4)
\oplus({\bf \overline{8910'}})(3)
\oplus({\bf \overline{11550'}})(3)
\oplus({\bf \overline{6000}})(3)
\oplus({\bf \overline{4950}})(10)
\oplus({\bf \overline{5760}})(10)
\oplus({\bf \overline{2520'}})(10)
\oplus({\bf \overline{2520'''}})(17)
\oplus({\bf \overline{2520}})(17)
\oplus({\bf \overline{840'}})(17)
\oplus({\bf \overline{1134'}})(24)
\oplus({\bf \overline{896}})(24)
\oplus({\bf 175})(24)
\oplus({\bf 420})(31)
\oplus({\bf 210})(31)
\oplus({\bf 105'})(38)$\\
%
${\bf \overline{105105}}$&=&
$({\bf \overline{23100}})(11)
\oplus({\bf \overline{21120}})(4)
\oplus({\bf \overline{12375}})(4)
\oplus({\bf 8910'})(-3)
\oplus({\bf 11550'})(-3)
\oplus({\bf 6000})(-3)
\oplus({\bf 4950})(-10)
\oplus({\bf 5760})(-10)
\oplus({\bf 2520'})(-10)
\oplus({\bf 2520'''})(-17)
\oplus({\bf 2520})(-17)
\oplus({\bf 840'})(-17)
\oplus({\bf 1134'})(-24)
\oplus({\bf 896})(-24)
\oplus({\bf 175})(-24)
\oplus({\bf \overline{420}})(-31)
\oplus({\bf \overline{210}})(-31)
\oplus({\bf \overline{105'}})(-38)$\\
%
${\bf 105840}$&=&
$({\bf 8064})(14)
\oplus({\bf 10080})(7)
\oplus({\bf 6804})(7)
\oplus({\bf 5040})(7)
\oplus({\bf 4410})(7)
\oplus({\bf 11340})(0)
\oplus({\bf 6720})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 5670})(0)
\oplus({\bf 3969})(0)
\oplus({\bf 3675})(0)
\oplus({\bf \overline{10080}})(-7)
\oplus({\bf \overline{6804}})(-7)
\oplus({\bf \overline{5040}})(-7)
\oplus({\bf \overline{4410}})(-7)
\oplus({\bf \overline{8064}})(-14)$\\
%
${\bf 105840'}$&=&
$({\bf \overline{1050'}})(23)
\oplus({\bf \overline{2310}})(16)
\oplus({\bf \overline{3675'}})(16)
\oplus({\bf \overline{315}})(16)
\oplus({\bf \overline{8624}})(9)
\oplus({\bf 7000})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf \overline{56}})(9)
\oplus({\bf 18480})(2)
\oplus({\bf 7875'})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 126})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 27720''})(-5)
\oplus({\bf 5880'})(-5)
\oplus({\bf 2520''})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf \overline{8960}})(-12)
\oplus({\bf \overline{1134'}})(-12)
\oplus({\bf \overline{490}})(-12)
\oplus({\bf \overline{1764}})(-19)$\\
%
${\bf \overline{105840'}}$&=&
$({\bf 1050'})(-23)
\oplus({\bf 2310})(-16)
\oplus({\bf 3675'})(-16)
\oplus({\bf 315})(-16)
\oplus({\bf 8624})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf \overline{7000}})(-9)
\oplus({\bf 1134})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf \overline{18480}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{7875'}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{27720''}})(5)
\oplus({\bf \overline{5880'}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf 8960})(12)
\oplus({\bf 1134'})(12)
\oplus({\bf 490})(12)
\oplus({\bf 1764})(19)$\\
%
${\bf 107163}$&=&
$({\bf 1134})(21)
\oplus({\bf 3675'})(14)
\oplus({\bf 2430})(14)
\oplus({\bf 315})(14)
\oplus({\bf 384})(14)
\oplus({\bf 9240})(7)
\oplus({\bf 10500})(7)
\oplus({\bf 1050'})(7)
\oplus({\bf 720})(7)
\oplus({\bf 1260})(7)
\oplus({\bf 840})(7)
\oplus({\bf 120})(7)
\oplus({\bf 84})(7)
\oplus({\bf 29700})(0)
\oplus({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{9240}})(-7)
\oplus({\bf \overline{10500}})(-7)
\oplus({\bf \overline{1050'}})(-7)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf \overline{3675'}})(-14)
\oplus({\bf \overline{2430}})(-14)
\oplus({\bf \overline{315}})(-14)
\oplus({\bf \overline{384}})(-14)
\oplus({\bf \overline{1134}})(-21)$\\
%
${\bf 107800}$&=&
$({\bf \overline{12250}})(-12)
\oplus({\bf 22050})(-5)
\oplus({\bf 5880'})(-5)
\oplus({\bf 4200})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 11907})(2)
\oplus({\bf 7875})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus({\bf \overline{5670'}})(9)
\oplus({\bf \overline{4536}})(9)
\oplus({\bf \overline{3240}})(9)
\oplus({\bf 1960})(9)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf 560})(9)
\oplus({\bf 540})(9)
\oplus({\bf \overline{2430}})(16)
\oplus({\bf \overline{1176}})(16)
\oplus({\bf \overline{1050}})(16)
\oplus({\bf \overline{384}})(16)
\oplus({\bf \overline{840}})(23)$\\
%
${\bf \overline{107800}}$&=&
$({\bf 12250})(12)
\oplus({\bf \overline{22050}})(5)
\oplus({\bf \overline{5880'}})(5)
\oplus({\bf \overline{4200}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{11907}})(-2)
\oplus({\bf \overline{7875}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf 5670'})(-9)
\oplus({\bf 4536})(-9)
\oplus({\bf 3240})(-9)
\oplus({\bf 1134})(-9)
\oplus({\bf 1960})(-9)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 2430})(-16)
\oplus({\bf 1176})(-16)
\oplus({\bf 1050})(-16)
\oplus({\bf 384})(-16)
\oplus({\bf 840})(-23)$\\
%
${\bf 107800'}$&=&
$({\bf 7000})(15)
\oplus({\bf 7875'})(8)
\oplus({\bf 13440})(8)
\oplus({\bf 2205})(8)
\oplus({\bf 17010})(1)
\oplus({\bf 11760})(1)
\oplus({\bf 2520''})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 420})(1)
\oplus({\bf 19845})(-6)
\oplus({\bf 5670})(-6)
\oplus({\bf 3969})(-6)
\oplus({\bf \overline{490}})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf \overline{6804}})(-13)
\oplus({\bf \overline{1176'}})(-13)
\oplus({\bf \overline{840'}})(-13)
\oplus({\bf \overline{1470}})(-20)$\\
%
${\bf \overline{107800'}}$&=&
$({\bf \overline{7000}})(-15)
\oplus({\bf \overline{7875'}})(-8)
\oplus({\bf \overline{13440}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf \overline{17010}})(-1)
\oplus({\bf \overline{2520''}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{19845}})(6)
\oplus({\bf \overline{5670}})(6)
\oplus({\bf 490})(6)
\oplus({\bf 3969})(6)
\oplus({\bf 896})(6)
\oplus({\bf 6804})(13)
\oplus({\bf 1176'})(13)
\oplus({\bf 840'})(13)
\oplus({\bf 1470})(20)$\\
%
${\bf 108108}$&=&
$({\bf 21384})(-11)
\oplus({\bf 21120})(-4)
\oplus({\bf 5544'})(-4)
\oplus({\bf 11550})(-4)
\oplus({\bf \overline{6160}})(3)
\oplus({\bf \overline{11550'}})(3)
\oplus({\bf \overline{3080}})(3)
\oplus({\bf \overline{5670'}})(3)
\oplus({\bf \overline{3465}})(10)
\oplus({\bf \overline{5760}})(10)
\oplus({\bf \overline{1575}})(10)
\oplus({\bf \overline{2430}})(10)
\oplus({\bf \overline{1800'}})(17)
\oplus({\bf \overline{2520}})(17)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{840}})(17)
\oplus({\bf \overline{840''}})(24)
\oplus({\bf \overline{896}})(24)
\oplus({\bf \overline{280}})(24)
\oplus({\bf 189})(24)
\oplus({\bf 336})(31)
\oplus({\bf 210})(31)
\oplus({\bf 84})(31)
\oplus({\bf 105})(38)$\\
%
${\bf \overline{108108}}$&=&
$({\bf \overline{21384}})(11)
\oplus({\bf \overline{21120}})(4)
\oplus({\bf \overline{5544'}})(4)
\oplus({\bf \overline{11550}})(4)
\oplus({\bf 6160})(-3)
\oplus({\bf 11550'})(-3)
\oplus({\bf 3080})(-3)
\oplus({\bf 5670'})(-3)
\oplus({\bf 3465})(-10)
\oplus({\bf 5760})(-10)
\oplus({\bf 1575})(-10)
\oplus({\bf 2430})(-10)
\oplus({\bf 1800'})(-17)
\oplus({\bf 2520})(-17)
\oplus({\bf 720})(-17)
\oplus({\bf 840})(-17)
\oplus({\bf 840''})(-24)
\oplus({\bf 896})(-24)
\oplus({\bf 280})(-24)
\oplus({\bf 189})(-24)
\oplus({\bf \overline{336}})(-31)
\oplus({\bf \overline{210}})(-31)
\oplus({\bf \overline{84}})(-31)
\oplus({\bf \overline{105}})(-38)$\\
%
${\bf 108108'}$&=&
$({\bf 27720'''})(-11)
\oplus({\bf 17325'})(-4)
\oplus({\bf 13860})(-4)
\oplus({\bf \overline{8910'}})(3)
\oplus({\bf \overline{9240'}})(3)
\oplus({\bf \overline{5880'''}})(3)
\oplus({\bf \overline{3465'}})(10)
\oplus({\bf \overline{4950}})(10)
\oplus({\bf \overline{4410'''}})(10)
\oplus({\bf \overline{1764'}})(10)
\oplus({\bf \overline{792}})(17)
\oplus({\bf \overline{1980}})(17)
\oplus({\bf \overline{2520'''}})(17)
\oplus({\bf \overline{1764}})(17)
\oplus({\bf \overline{462}})(24)
\oplus({\bf \overline{1050''}})(24)
\oplus({\bf \overline{1134'}})(24)
\oplus({\bf 252})(31)
\oplus({\bf 504})(31)
\oplus({\bf 126})(38)$\\
%
${\bf \overline{108108'}}$&=&
$({\bf \overline{27720'''}})(11)
\oplus({\bf \overline{17325'}})(4)
\oplus({\bf \overline{13860}})(4)
\oplus({\bf 8910'})(-3)
\oplus({\bf 9240'})(-3)
\oplus({\bf 5880'''})(-3)
\oplus({\bf 3465'})(-10)
\oplus({\bf 4950})(-10)
\oplus({\bf 4410'''})(-10)
\oplus({\bf 1764'})(-10)
\oplus({\bf 792})(-17)
\oplus({\bf 1980})(-17)
\oplus({\bf 2520'''})(-17)
\oplus({\bf 1764})(-17)
\oplus({\bf 462})(-24)
\oplus({\bf 1050''})(-24)
\oplus({\bf 1134'})(-24)
\oplus({\bf \overline{252}})(-31)
\oplus({\bf \overline{504}})(-31)
\oplus({\bf \overline{126}})(-38)$\\
%
${\bf 109200}$&=&
$({\bf \overline{1800'}})(-19)
\oplus({\bf \overline{8910}})(-12)
\oplus({\bf \overline{1050''}})(-12)
\oplus({\bf \overline{840''}})(-12)
\oplus({\bf 27216})(-5)
\oplus({\bf 5544})(-5)
\oplus({\bf 4200})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 17640'})(2)
\oplus({\bf 12936})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105})(2)
\oplus({\bf \overline{8624}})(9)
\oplus({\bf 5292})(9)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf 540})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{3675'}})(16)
\oplus({\bf \overline{1701}})(16)
\oplus({\bf \overline{384}})(16)
\oplus({\bf \overline{105}})(16)
\oplus({\bf \overline{15}})(16)
\oplus({\bf \overline{1260}})(23)
\oplus({\bf \overline{336}})(23)
\oplus({\bf \overline{84}})(23)
\oplus({\bf 280})(30)$\\
%
${\bf \overline{109200}}$&=&
$({\bf 1800'})(19)
\oplus({\bf 8910})(12)
\oplus({\bf 1050''})(12)
\oplus({\bf 840''})(12)
\oplus({\bf \overline{27216}})(5)
\oplus({\bf \overline{5544}})(5)
\oplus({\bf \overline{4200}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{17640'}})(-2)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf 8624})(-9)
\oplus({\bf 5292})(-9)
\oplus({\bf 1134})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 3675'})(-16)
\oplus({\bf 1701})(-16)
\oplus({\bf 384})(-16)
\oplus({\bf 105})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf 1260})(-23)
\oplus({\bf 336})(-23)
\oplus({\bf 84})(-23)
\oplus({\bf \overline{280}})(-30)$\\
%
${\bf 110592}$&=&
$({\bf 5760})(14)
\oplus({\bf 27720})(7)
\oplus({\bf 2520'''})(7)
\oplus({\bf 1800'})(7)
\oplus({\bf 2520})(7)
\oplus({\bf 12936'})(0)
\oplus({\bf 8910})(0)
\oplus({\bf 1050''})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 1134'})(0)
\oplus({\bf 840''})(0)
\oplus({\bf 896})(0)
\oplus({\bf \overline{5544}})(-7)
\oplus({\bf \overline{5880'}})(-7)
\oplus({\bf \overline{4200}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{4410}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{2688}})(-14)
\oplus({\bf \overline{2205}})(-14)
\oplus({\bf \overline{1701}})(-14)
\oplus({\bf \overline{210'}})(-14)
\oplus({\bf \overline{1050}})(-14)
\oplus({\bf \overline{105'}})(-14)
\oplus({\bf \overline{105}})(-14)
\oplus({\bf 1134})(-21)
\oplus({\bf \overline{560}})(-21)
\oplus({\bf 540})(-21)
\oplus({\bf 70})(-21)
\oplus({\bf 384})(-28)$\\
%
${\bf \overline{110592}}$&=&
$({\bf \overline{5760}})(-14)
\oplus({\bf \overline{27720}})(-7)
\oplus({\bf \overline{2520'''}})(-7)
\oplus({\bf \overline{1800'}})(-7)
\oplus({\bf \overline{2520}})(-7)
\oplus({\bf \overline{12936'}})(0)
\oplus({\bf \overline{8910}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf \overline{1050''}})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf \overline{840''}})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 5544})(7)
\oplus({\bf 5880'})(7)
\oplus({\bf 4200})(7)
\oplus({\bf 4410})(7)
\oplus({\bf 504})(7)
\oplus({\bf 420})(7)
\oplus({\bf 336})(7)
\oplus({\bf 210})(7)
\oplus({\bf 2688})(14)
\oplus({\bf 2205})(14)
\oplus({\bf 1701})(14)
\oplus({\bf 1050})(14)
\oplus({\bf 210'})(14)
\oplus({\bf 105'})(14)
\oplus({\bf 105})(14)
\oplus({\bf \overline{1134}})(21)
\oplus({\bf 560})(21)
\oplus({\bf 540})(21)
\oplus({\bf \overline{70}})(21)
\oplus({\bf \overline{384}})(28)$\\
%
${\bf 110880}$&=&
$({\bf \overline{1980}})(-19)
\oplus({\bf \overline{10368}})(-12)
\oplus({\bf \overline{462}})(-12)
\oplus({\bf \overline{1050''}})(-12)
\oplus({\bf 32760})(-5)
\oplus({\bf 2520''''})(-5)
\oplus({\bf 5544})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 8190})(2)
\oplus({\bf 17640'})(2)
\oplus({\bf 1386})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 126})(2)
\oplus({\bf 210'})(2)
\oplus({\bf \overline{4536'}})(9)
\oplus({\bf \overline{8624}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf \overline{56}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{2310}})(16)
\oplus({\bf \overline{3675'}})(16)
\oplus({\bf \overline{315}})(16)
\oplus({\bf \overline{384}})(16)
\oplus({\bf \overline{21}})(16)
\oplus({\bf \overline{15}})(16)
\oplus({\bf \overline{1050'}})(23)
\oplus({\bf \overline{1260}})(23)
\oplus({\bf \overline{120}})(23)
\oplus({\bf \overline{84}})(23)
\oplus({\bf \overline{6}})(23)
\oplus({\bf 405})(30)
\oplus({\bf 280})(30)
\oplus({\bf 35})(30)
\oplus({\bf 120})(37)$\\
%
${\bf \overline{110880}}$&=&
$({\bf 1980})(19)
\oplus({\bf 10368})(12)
\oplus({\bf 462})(12)
\oplus({\bf 1050''})(12)
\oplus({\bf \overline{32760}})(5)
\oplus({\bf \overline{2520''''}})(5)
\oplus({\bf \overline{5544}})(5)
\oplus({\bf \overline{252}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{8190}})(-2)
\oplus({\bf \overline{17640'}})(-2)
\oplus({\bf \overline{1386}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf 4536'})(-9)
\oplus({\bf 8624})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 1134})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 2310})(-16)
\oplus({\bf 3675'})(-16)
\oplus({\bf 315})(-16)
\oplus({\bf 384})(-16)
\oplus({\bf 21})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf 1050'})(-23)
\oplus({\bf 1260})(-23)
\oplus({\bf 120})(-23)
\oplus({\bf 84})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf 405})(-30)
\oplus({\bf \overline{280}})(-30)
\oplus({\bf 35})(-30)
\oplus({\bf \overline{120}})(-37)$\\
%
${\bf 112112}$&=&
$({\bf 30030'})(-11)
\oplus({\bf 15015})(-4)
\oplus({\bf 17325'})(-4)
\oplus({\bf \overline{5720}})(3)
\oplus({\bf \overline{8910'}})(3)
\oplus({\bf \overline{9240'}})(3)
\oplus({\bf \overline{1287}})(10)
\oplus({\bf \overline{3465'}})(10)
\oplus({\bf \overline{4950}})(10)
\oplus({\bf \overline{4410'''}})(10)
\oplus({\bf \overline{792}})(17)
\oplus({\bf \overline{1980}})(17)
\oplus({\bf \overline{2520'''}})(17)
\oplus({\bf \overline{1764}})(17)
\oplus({\bf \overline{462}})(24)
\oplus({\bf \overline{1050''}})(24)
\oplus({\bf \overline{1134'}})(24)
\oplus({\bf \overline{490}})(24)
\oplus({\bf 252})(31)
\oplus({\bf 504})(31)
\oplus({\bf 420})(31)
\oplus({\bf 126})(38)
\oplus({\bf 210'})(38)
\oplus({\bf \overline{56}})(45)$\\
%
${\bf \overline{112112}}$&=&
$({\bf \overline{30030'}})(11)
\oplus({\bf \overline{15015}})(4)
\oplus({\bf \overline{17325'}})(4)
\oplus({\bf 5720})(-3)
\oplus({\bf 8910'})(-3)
\oplus({\bf 9240'})(-3)
\oplus({\bf 1287})(-10)
\oplus({\bf 3465'})(-10)
\oplus({\bf 4950})(-10)
\oplus({\bf 4410'''})(-10)
\oplus({\bf 792})(-17)
\oplus({\bf 1980})(-17)
\oplus({\bf 2520'''})(-17)
\oplus({\bf 1764})(-17)
\oplus({\bf 462})(-24)
\oplus({\bf 1050''})(-24)
\oplus({\bf 1134'})(-24)
\oplus({\bf 490})(-24)
\oplus({\bf \overline{252}})(-31)
\oplus({\bf \overline{504}})(-31)
\oplus({\bf \overline{420}})(-31)
\oplus({\bf \overline{126}})(-38)
\oplus({\bf \overline{210'}})(-38)
\oplus({\bf 56})(-45)$\\
%
${\bf 112266}$&=&
$({\bf 4536})(15)
\oplus({\bf 19200})(8)
\oplus({\bf 4410'})(8)
\oplus({\bf 2430})(8)
\oplus({\bf 1176})(8)
\oplus({\bf 21000})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 720})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 840})(1)
\oplus({\bf 12250})(-6)
\oplus({\bf 3200})(-6)
\oplus({\bf 840''})(-6)
\oplus({\bf \overline{5670}})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{4200}})(-13)
\oplus({\bf \overline{4410}})(-13)
\oplus({\bf \overline{1260}})(-13)
\oplus({\bf \overline{336}})(-13)
\oplus({\bf \overline{1701}})(-20)$\\
%
${\bf \overline{112266}}$&=&
$({\bf \overline{4536}})(-15)
\oplus({\bf \overline{19200}})(-8)
\oplus({\bf \overline{4410'}})(-8)
\oplus({\bf \overline{2430}})(-8)
\oplus({\bf \overline{1176}})(-8)
\oplus({\bf \overline{21000}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{12250}})(6)
\oplus({\bf 5670})(6)
\oplus({\bf \overline{3200}})(6)
\oplus({\bf 3675})(6)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 4200})(13)
\oplus({\bf 4410})(13)
\oplus({\bf 1260})(13)
\oplus({\bf 336})(13)
\oplus({\bf 1701})(20)$\\
%
${\bf 114660}$&=&
$({\bf \overline{1575}})(-20)
\oplus({\bf \overline{6930}})(-13)
\oplus({\bf \overline{1800'}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus({\bf \overline{19845'}})(-6)
\oplus({\bf \overline{8910}})(-6)
\oplus({\bf \overline{3200}})(-6)
\oplus({\bf \overline{840''}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 27216})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 336})(1)
\oplus({\bf 84})(1)
\oplus({\bf 12936})(8)
\oplus({\bf 3675'})(8)
\oplus({\bf 1701})(8)
\oplus({\bf 384})(8)
\oplus({\bf 105})(8)
\oplus({\bf 15})(8)
\oplus({\bf 5292})(15)
\oplus({\bf 1134})(15)
\oplus({\bf 540})(15)
\oplus({\bf 70})(15)
\oplus({\bf 20})(15)
\oplus({\bf \overline{1701}})(22)
\oplus({\bf \overline{210'}})(22)
\oplus({\bf \overline{105}})(22)
\oplus({\bf \overline{336}})(29)$\\
%
${\bf \overline{114660}}$&=&
$({\bf 1575})(20)
\oplus({\bf 6930})(13)
\oplus({\bf 1800'})(13)
\oplus({\bf 720})(13)
\oplus({\bf 19845'})(6)
\oplus({\bf 8910})(6)
\oplus({\bf 3200})(6)
\oplus({\bf 840''})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{27216}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{12936}})(-8)
\oplus({\bf \overline{3675'}})(-8)
\oplus({\bf \overline{1701}})(-8)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{15}})(-8)
\oplus({\bf 5292})(-15)
\oplus({\bf \overline{1134}})(-15)
\oplus({\bf 540})(-15)
\oplus({\bf \overline{70}})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 1701})(-22)
\oplus({\bf 210'})(-22)
\oplus({\bf 105})(-22)
\oplus({\bf 336})(-29)$\\
%
${\bf 115500}$&=&
$({\bf \overline{10500}})(-13)
\oplus({\bf \overline{14175}})(-6)
\oplus({\bf \overline{12250}})(-6)
\oplus({\bf \overline{3200}})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 22050})(1)
\oplus({\bf 4500})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 7875})(8)
\oplus({\bf 8064})(8)
\oplus({\bf 1800})(8)
\oplus({\bf 1176})(8)
\oplus({\bf 1701})(8)
\oplus({\bf 1050})(8)
\oplus({\bf 384})(8)
\oplus({\bf \overline{3240}})(15)
\oplus({\bf 1960})(15)
\oplus({\bf \overline{560}})(15)
\oplus({\bf 540})(15)
\oplus({\bf \overline{1050}})(22)$\\
%
${\bf \overline{115500}}$&=&
$({\bf 10500})(13)
\oplus({\bf 14175})(6)
\oplus({\bf 12250})(6)
\oplus({\bf 3200})(6)
\oplus({\bf 3675})(6)
\oplus({\bf \overline{22050}})(-1)
\oplus({\bf \overline{4500}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{7875}})(-8)
\oplus({\bf \overline{8064}})(-8)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{1701}})(-8)
\oplus({\bf \overline{1176}})(-8)
\oplus({\bf \overline{1050}})(-8)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf 3240})(-15)
\oplus({\bf 1960})(-15)
\oplus({\bf 560})(-15)
\oplus({\bf 540})(-15)
\oplus({\bf 1050})(-22)$\\
%
${\bf 115500'}$&=&
$({\bf \overline{7000}})(15)
\oplus({\bf 19200})(8)
\oplus({\bf 3675'})(8)
\oplus({\bf 1800})(8)
\oplus({\bf 25200})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 14175})(-6)
\oplus({\bf 3200})(-6)
\oplus({\bf 6720})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf \overline{4500}})(-13)
\oplus({\bf \overline{5040}})(-13)
\oplus({\bf \overline{1260}})(-13)
\oplus({\bf \overline{1800}})(-20)$\\
%
${\bf \overline{115500'}}$&=&
$({\bf 7000})(-15)
\oplus({\bf \overline{19200}})(-8)
\oplus({\bf \overline{3675'}})(-8)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{25200}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{14175}})(6)
\oplus({\bf 6720})(6)
\oplus({\bf \overline{3200}})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 405})(6)
\oplus({\bf 4500})(13)
\oplus({\bf 5040})(13)
\oplus({\bf 1260})(13)
\oplus({\bf 1800})(20)$\\
%
${\bf 116424}$&=&
$({\bf \overline{4410''}})(16)
\oplus({\bf 19600})(9)
\oplus({\bf 5880})(9)
\oplus({\bf 980})(9)
\oplus({\bf 26880})(2)
\oplus({\bf 4410'})(2)
\oplus({\bf 4410''})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 21000})(-5)
\oplus({\bf 1764})(-5)
\oplus({\bf 6804})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf 8960})(-12)
\oplus({\bf \overline{5670}})(-12)
\oplus({\bf 490})(-12)
\oplus({\bf \overline{2520''}})(-19)$\\
%
${\bf \overline{116424}}$&=&
$({\bf 4410''})(-16)
\oplus({\bf 19600})(-9)
\oplus({\bf \overline{5880}})(-9)
\oplus({\bf 980})(-9)
\oplus({\bf \overline{26880}})(-2)
\oplus({\bf \overline{4410''}})(-2)
\oplus({\bf \overline{4410'}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{21000}})(5)
\oplus({\bf \overline{6804}})(5)
\oplus({\bf \overline{1764}})(5)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{8960}})(12)
\oplus({\bf 5670})(12)
\oplus({\bf \overline{490}})(12)
\oplus({\bf 2520''})(19)$\\
%
${\bf 116424'}$&=&
$({\bf \overline{2310}})(22)
\oplus({\bf \overline{8624}})(15)
\oplus({\bf \overline{700}})(15)
\oplus({\bf 18480})(8)
\oplus({\bf 2688})(8)
\oplus({\bf 126})(8)
\oplus({\bf 27720''})(1)
\oplus({\bf 5880'})(1)
\oplus({\bf 504})(1)
\oplus({\bf 26950})(-6)
\oplus({\bf \overline{8960}})(-6)
\oplus({\bf \overline{1134'}})(-6)
\oplus({\bf \overline{8820}})(-13)
\oplus({\bf \overline{1764}})(-13)
\oplus({\bf \overline{1764'}})(-20)$\\
%
${\bf \overline{116424'}}$&=&
$({\bf 2310})(-22)
\oplus({\bf 8624})(-15)
\oplus({\bf 700})(-15)
\oplus({\bf \overline{18480}})(-8)
\oplus({\bf \overline{2688}})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf \overline{27720''}})(-1)
\oplus({\bf \overline{5880'}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{26950}})(6)
\oplus({\bf 8960})(6)
\oplus({\bf 1134'})(6)
\oplus({\bf 8820})(13)
\oplus({\bf 1764})(13)
\oplus({\bf 1764'})(20)$\\
%
${\bf 116424''}$&=&
$({\bf \overline{17640''}})(-13)
\oplus({\bf \overline{26880'}})(-6)
\oplus({\bf 4116})(-6)
\oplus({\bf 25200'})(1)
\oplus({\bf 7056'})(1)
\oplus({\bf 16128})(8)
\oplus({\bf 7056})(8)
\oplus({\bf \overline{5880'''}})(15)
\oplus({\bf \overline{4704}})(15)
\oplus({\bf \overline{1764'}})(22)$\\
%
${\bf \overline{116424''}}$&=&
$({\bf 17640''})(13)
\oplus({\bf 26880'})(6)
\oplus({\bf 4116})(6)
\oplus({\bf \overline{25200'}})(-1)
\oplus({\bf \overline{7056'}})(-1)
\oplus({\bf \overline{16128}})(-8)
\oplus({\bf \overline{7056}})(-8)
\oplus({\bf 5880'''})(-15)
\oplus({\bf 4704})(-15)
\oplus({\bf 1764'})(-22)$\\
%
${\bf 116424'''}$&=&
$({\bf \overline{1386}})(-26)
\oplus({\bf \overline{5544}})(-19)
\oplus({\bf \overline{252}})(-19)
\oplus({\bf 12936'})(-12)
\oplus({\bf 1050''})(-12)
\oplus({\bf 22176})(-5)
\oplus({\bf 2520'''})(-5)
\oplus({\bf 29106})(2)
\oplus({\bf 4410'''})(2)
\oplus({\bf \overline{25872'}})(9)
\oplus({\bf 5880'''})(9)
\oplus({\bf \overline{5292'}})(16)$\\
%
${\bf \overline{116424'''}}$&=&
$({\bf 1386})(26)
\oplus({\bf 5544})(19)
\oplus({\bf 252})(19)
\oplus({\bf \overline{12936'}})(12)
\oplus({\bf \overline{1050''}})(12)
\oplus({\bf \overline{22176}})(5)
\oplus({\bf \overline{2520'''}})(5)
\oplus({\bf \overline{29106}})(-2)
\oplus({\bf \overline{4410'''}})(-2)
\oplus({\bf 25872'})(-9)
\oplus({\bf \overline{5880'''}})(-9)
\oplus({\bf 5292'})(-16)$\\
%
${\bf 116424''''}$&=&
$({\bf 14112})(15)
\oplus({\bf 26460})(8)
\oplus({\bf 30240})(1)
\oplus({\bf 25200''})(-6)
\oplus({\bf \overline{15120}})(-13)
\oplus({\bf \overline{5292'}})(-20)$\\
%
${\bf \overline{116424''''}}$&=&
$({\bf 14112})(-15)
\oplus({\bf \overline{26460}})(-8)
\oplus({\bf \overline{30240}})(-1)
\oplus({\bf \overline{25200''}})(6)
\oplus({\bf 15120})(13)
\oplus({\bf 5292'})(20)$\\
%
${\bf 117572}$&=&
$({\bf \overline{6188}})(-18)
\oplus({\bf 32760''})(-11)
\oplus({\bf 4368})(-11)
\oplus({\bf 23205})(-4)
\oplus({\bf 3003})(-4)
\oplus({\bf \overline{16016}})(3)
\oplus({\bf \overline{2002}})(3)
\oplus({\bf \overline{10725}})(10)
\oplus({\bf \overline{1287}})(10)
\oplus({\bf \overline{6930'}})(17)
\oplus({\bf \overline{792}})(17)
\oplus({\bf \overline{4290}})(24)
\oplus({\bf \overline{462}})(24)
\oplus({\bf 2520''''})(31)
\oplus({\bf 252})(31)
\oplus({\bf 1386})(38)
\oplus({\bf 126})(38)
\oplus({\bf \overline{700}})(45)
\oplus({\bf \overline{56}})(45)
\oplus({\bf \overline{315}})(52)
\oplus({\bf \overline{21}})(52)
\oplus({\bf \overline{120}})(59)
\oplus({\bf \overline{6}})(59)
\oplus({\bf 35})(66)
\oplus({\bf 1})(66)
\oplus({\bf 6})(73)$\\
%
${\bf \overline{117572}}$&=&
$({\bf 6188})(18)
\oplus({\bf \overline{32760''}})(11)
\oplus({\bf \overline{4368}})(11)
\oplus({\bf \overline{23205}})(4)
\oplus({\bf \overline{3003}})(4)
\oplus({\bf 16016})(-3)
\oplus({\bf 2002})(-3)
\oplus({\bf 10725})(-10)
\oplus({\bf 1287})(-10)
\oplus({\bf 6930'})(-17)
\oplus({\bf 792})(-17)
\oplus({\bf 4290})(-24)
\oplus({\bf 462})(-24)
\oplus({\bf \overline{2520''''}})(-31)
\oplus({\bf \overline{252}})(-31)
\oplus({\bf \overline{1386}})(-38)
\oplus({\bf \overline{126}})(-38)
\oplus({\bf 700})(-45)
\oplus({\bf 56})(-45)
\oplus({\bf 315})(-52)
\oplus({\bf 21})(-52)
\oplus({\bf 120})(-59)
\oplus({\bf 6})(-59)
\oplus({\bf 35})(-66)
\oplus({\bf 1})(-66)
\oplus({\bf \overline{6}})(-73)$\\
%
${\bf 117600}$&=&
$({\bf 5880'''})(15)
\oplus({\bf 29106})(8)
\oplus({\bf 4410'''})(8)
\oplus({\bf 1764'})(8)
\oplus({\bf 22176})(1)
\oplus({\bf 2520'''})(1)
\oplus({\bf 8820})(1)
\oplus({\bf 1764})(1)
\oplus({\bf 12936'})(-6)
\oplus({\bf 1050''})(-6)
\oplus({\bf 8960})(-6)
\oplus({\bf 1134'})(-6)
\oplus({\bf \overline{5544}})(-13)
\oplus({\bf \overline{252}})(-13)
\oplus({\bf \overline{5880'}})(-13)
\oplus({\bf \overline{504}})(-13)
\oplus({\bf \overline{1386}})(-20)
\oplus({\bf \overline{2688}})(-20)
\oplus({\bf \overline{126}})(-20)
\oplus({\bf 700})(-27)$\\
%
${\bf \overline{117600}}$&=&
$({\bf \overline{5880'''}})(-15)
\oplus({\bf \overline{29106}})(-8)
\oplus({\bf \overline{4410'''}})(-8)
\oplus({\bf \overline{1764'}})(-8)
\oplus({\bf \overline{22176}})(-1)
\oplus({\bf \overline{8820}})(-1)
\oplus({\bf \overline{2520'''}})(-1)
\oplus({\bf \overline{1764}})(-1)
\oplus({\bf \overline{12936'}})(6)
\oplus({\bf \overline{8960}})(6)
\oplus({\bf \overline{1050''}})(6)
\oplus({\bf \overline{1134'}})(6)
\oplus({\bf 5544})(13)
\oplus({\bf 5880'})(13)
\oplus({\bf 252})(13)
\oplus({\bf 504})(13)
\oplus({\bf 1386})(20)
\oplus({\bf 2688})(20)
\oplus({\bf 126})(20)
\oplus({\bf \overline{700}})(27)$\\
%
${\bf 118272}$&=&
$({\bf \overline{792}})(-25)
\oplus({\bf \overline{4290}})(-18)
\oplus({\bf \overline{462}})(-18)
\oplus({\bf 13860'})(-11)
\oplus({\bf 2520''''})(-11)
\oplus({\bf 252})(-11)
\oplus({\bf 34650'})(-4)
\oplus({\bf 8190})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{20580}})(3)
\oplus({\bf \overline{4536'}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{11466}})(10)
\oplus({\bf \overline{2310}})(10)
\oplus({\bf \overline{315}})(10)
\oplus({\bf \overline{21}})(10)
\oplus({\bf \overline{5880''}})(17)
\oplus({\bf \overline{1050'}})(17)
\oplus({\bf \overline{120}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf 2695})(24)
\oplus({\bf 405})(24)
\oplus({\bf 35})(24)
\oplus({\bf 1})(24)
\oplus({\bf 1050'})(31)
\oplus({\bf 120})(31)
\oplus({\bf 6})(31)
\oplus({\bf 315})(38)
\oplus({\bf 21})(38)
\oplus({\bf 56})(45)$\\
%
${\bf \overline{118272}}$&=&
$({\bf 792})(25)
\oplus({\bf 4290})(18)
\oplus({\bf 462})(18)
\oplus({\bf \overline{13860'}})(11)
\oplus({\bf \overline{2520''''}})(11)
\oplus({\bf \overline{252}})(11)
\oplus({\bf \overline{34650'}})(4)
\oplus({\bf \overline{8190}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 20580})(-3)
\oplus({\bf 4536'})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 11466})(-10)
\oplus({\bf 2310})(-10)
\oplus({\bf 315})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 5880''})(-17)
\oplus({\bf 1050'})(-17)
\oplus({\bf 120})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 2695})(-24)
\oplus({\bf 405})(-24)
\oplus({\bf 35})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf \overline{1050'}})(-31)
\oplus({\bf \overline{120}})(-31)
\oplus({\bf \overline{6}})(-31)
\oplus({\bf \overline{315}})(-38)
\oplus({\bf \overline{21}})(-38)
\oplus({\bf \overline{56}})(-45)$\\
%
${\bf 119119}$&=&
$({\bf 2002})(21)
\oplus({\bf 10725})(14)
\oplus({\bf 1287})(14)
\oplus({\bf 34320})(7)
\oplus({\bf 6930'})(7)
\oplus({\bf 792})(7)
\oplus({\bf 22275})(0)
\oplus({\bf 4290})(0)
\oplus({\bf 462})(0)
\oplus({\bf \overline{13860'}})(-7)
\oplus({\bf \overline{2520''''}})(-7)
\oplus({\bf \overline{252}})(-7)
\oplus({\bf \overline{8190}})(-14)
\oplus({\bf \overline{1386}})(-14)
\oplus({\bf \overline{126}})(-14)
\oplus({\bf 4536'})(-21)
\oplus({\bf 700})(-21)
\oplus({\bf 56})(-21)
\oplus({\bf 2310})(-28)
\oplus({\bf 315})(-28)
\oplus({\bf 21})(-28)
\oplus({\bf 1050'})(-35)
\oplus({\bf 120})(-35)
\oplus({\bf 6})(-35)
\oplus({\bf 405})(-42)
\oplus({\bf 35})(-42)
\oplus({\bf 1})(-42)
\oplus({\bf \overline{120}})(-49)
\oplus({\bf \overline{6}})(-49)
\oplus({\bf \overline{21}})(-56)$\\
%
${\bf \overline{119119}}$&=&
$({\bf \overline{2002}})(-21)
\oplus({\bf \overline{10725}})(-14)
\oplus({\bf \overline{1287}})(-14)
\oplus({\bf \overline{34320}})(-7)
\oplus({\bf \overline{6930'}})(-7)
\oplus({\bf \overline{792}})(-7)
\oplus({\bf \overline{22275}})(0)
\oplus({\bf \overline{4290}})(0)
\oplus({\bf \overline{462}})(0)
\oplus({\bf 13860'})(7)
\oplus({\bf 2520''''})(7)
\oplus({\bf 252})(7)
\oplus({\bf 8190})(14)
\oplus({\bf 1386})(14)
\oplus({\bf 126})(14)
\oplus({\bf \overline{4536'}})(21)
\oplus({\bf \overline{700}})(21)
\oplus({\bf \overline{56}})(21)
\oplus({\bf \overline{2310}})(28)
\oplus({\bf \overline{315}})(28)
\oplus({\bf \overline{21}})(28)
\oplus({\bf \overline{1050'}})(35)
\oplus({\bf \overline{120}})(35)
\oplus({\bf \overline{6}})(35)
\oplus({\bf 405})(42)
\oplus({\bf 35})(42)
\oplus({\bf 1})(42)
\oplus({\bf 120})(49)
\oplus({\bf 6})(49)
\oplus({\bf 21})(56)$\\
%
${\bf 120736}$&=&
$({\bf \overline{11760}})(-13)
\oplus({\bf \overline{19845}})(-6)
\oplus({\bf \overline{12250}})(-6)
\oplus({\bf 3969})(-6)
\oplus({\bf 22050})(1)
\oplus({\bf 6804})(1)
\oplus({\bf 5880'})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 11907})(8)
\oplus({\bf 8064})(8)
\oplus({\bf 1470})(8)
\oplus({\bf 2205})(8)
\oplus({\bf 1050})(8)
\oplus({\bf \overline{4536}})(15)
\oplus({\bf 1960})(15)
\oplus({\bf 560})(15)
\oplus({\bf \overline{1176}})(22)$\\
%
${\bf \overline{120736}}$&=&
$({\bf 11760})(13)
\oplus({\bf 19845})(6)
\oplus({\bf 12250})(6)
\oplus({\bf 3969})(6)
\oplus({\bf \overline{22050}})(-1)
\oplus({\bf \overline{5880'}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{11907}})(-8)
\oplus({\bf \overline{8064}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf \overline{1470}})(-8)
\oplus({\bf \overline{1050}})(-8)
\oplus({\bf 4536})(-15)
\oplus({\bf 1960})(-15)
\oplus({\bf \overline{560}})(-15)
\oplus({\bf 1176})(-22)$\\
%
${\bf 120736'}$&=&
$({\bf 6160})(15)
\oplus({\bf 30030})(8)
\oplus({\bf 3465'})(8)
\oplus({\bf 3465})(8)
\oplus({\bf 18018})(1)
\oplus({\bf 17010''})(1)
\oplus({\bf 1980})(1)
\oplus({\bf 1800'})(1)
\oplus({\bf 10368})(-6)
\oplus({\bf 8910})(-6)
\oplus({\bf 1050''})(-6)
\oplus({\bf 840''})(-6)
\oplus({\bf \overline{5544}})(-13)
\oplus({\bf \overline{4200}})(-13)
\oplus({\bf \overline{504}})(-13)
\oplus({\bf \overline{336}})(-13)
\oplus({\bf \overline{2688}})(-20)
\oplus({\bf \overline{1701}})(-20)
\oplus({\bf \overline{210'}})(-20)
\oplus({\bf \overline{105}})(-20)
\oplus({\bf 1134})(-27)
\oplus({\bf 540})(-27)
\oplus({\bf 70})(-27)
\oplus({\bf 20})(-27)
\oplus({\bf 384})(-34)
\oplus({\bf 105})(-34)
\oplus({\bf 15})(-34)
\oplus({\bf 84})(-41)$\\
%
${\bf \overline{120736'}}$&=&
$({\bf \overline{6160}})(-15)
\oplus({\bf \overline{30030}})(-8)
\oplus({\bf \overline{3465'}})(-8)
\oplus({\bf \overline{3465}})(-8)
\oplus({\bf \overline{18018}})(-1)
\oplus({\bf \overline{17010''}})(-1)
\oplus({\bf \overline{1980}})(-1)
\oplus({\bf \overline{1800'}})(-1)
\oplus({\bf \overline{10368}})(6)
\oplus({\bf \overline{8910}})(6)
\oplus({\bf \overline{1050''}})(6)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf 5544})(13)
\oplus({\bf 4200})(13)
\oplus({\bf 504})(13)
\oplus({\bf 336})(13)
\oplus({\bf 2688})(20)
\oplus({\bf 1701})(20)
\oplus({\bf 210'})(20)
\oplus({\bf 105})(20)
\oplus({\bf \overline{1134}})(27)
\oplus({\bf 540})(27)
\oplus({\bf \overline{70}})(27)
\oplus({\bf 20})(27)
\oplus({\bf \overline{384}})(34)
\oplus({\bf \overline{105}})(34)
\oplus({\bf \overline{15}})(34)
\oplus({\bf \overline{84}})(41)$\\
%
${\bf 123200}$&=&
$({\bf \overline{23100'}})(-13)
\oplus({\bf \overline{25025}})(-6)
\oplus({\bf \overline{15015'}})(-6)
\oplus({\bf 16380})(1)
\oplus({\bf 9360})(1)
\oplus({\bf 10296})(8)
\oplus({\bf 5544'})(8)
\oplus({\bf \overline{6160}})(15)
\oplus({\bf \overline{3080}})(15)
\oplus({\bf \overline{3465}})(22)
\oplus({\bf \overline{1575}})(22)
\oplus({\bf \overline{1800'}})(29)
\oplus({\bf \overline{720}})(29)
\oplus({\bf \overline{840''}})(36)
\oplus({\bf \overline{280}})(36)
\oplus({\bf 336})(43)
\oplus({\bf 84})(43)
\oplus({\bf 105})(50)
\oplus({\bf 15})(50)
\oplus({\bf 20})(57)$\\
%
${\bf \overline{123200}}$&=&
$({\bf 23100'})(13)
\oplus({\bf 25025})(6)
\oplus({\bf 15015'})(6)
\oplus({\bf \overline{16380}})(-1)
\oplus({\bf \overline{9360}})(-1)
\oplus({\bf \overline{10296}})(-8)
\oplus({\bf \overline{5544'}})(-8)
\oplus({\bf 6160})(-15)
\oplus({\bf 3080})(-15)
\oplus({\bf 3465})(-22)
\oplus({\bf 1575})(-22)
\oplus({\bf 1800'})(-29)
\oplus({\bf 720})(-29)
\oplus({\bf 840''})(-36)
\oplus({\bf 280})(-36)
\oplus({\bf \overline{336}})(-43)
\oplus({\bf \overline{84}})(-43)
\oplus({\bf \overline{105}})(-50)
\oplus({\bf \overline{15}})(-50)
\oplus({\bf 20})(-57)$\\
%
${\bf 124740}$&=&
$({\bf 25200'})(-11)
\oplus({\bf 16128})(-4)
\oplus({\bf 15750})(-4)
\oplus({\bf 7056})(-4)
\oplus({\bf \overline{5880'''}})(3)
\oplus({\bf \overline{11340'}})(3)
\oplus({\bf \overline{4704}})(3)
\oplus({\bf \overline{6000}})(3)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf \overline{4410'''}})(10)
\oplus({\bf \overline{1764'}})(10)
\oplus({\bf \overline{5760}})(10)
\oplus({\bf \overline{4410'}})(10)
\oplus({\bf \overline{2520'}})(10)
\oplus({\bf \overline{2520'''}})(17)
\oplus({\bf \overline{1764}})(17)
\oplus({\bf \overline{2520}})(17)
\oplus({\bf \overline{1134'}})(24)$\\
%
${\bf \overline{124740}}$&=&
$({\bf \overline{25200'}})(11)
\oplus({\bf \overline{16128}})(4)
\oplus({\bf \overline{15750}})(4)
\oplus({\bf \overline{7056}})(4)
\oplus({\bf 5880'''})(-3)
\oplus({\bf 11340'})(-3)
\oplus({\bf 6000})(-3)
\oplus({\bf 4704})(-3)
\oplus({\bf 5880})(-3)
\oplus({\bf 4410'''})(-10)
\oplus({\bf 5760})(-10)
\oplus({\bf 1764'})(-10)
\oplus({\bf 4410'})(-10)
\oplus({\bf 2520'})(-10)
\oplus({\bf 2520'''})(-17)
\oplus({\bf 1764})(-17)
\oplus({\bf 2520})(-17)
\oplus({\bf 1134'})(-24)$\\
%
${\bf 129360}$&=&
$({\bf 22050})(-11)
\oplus({\bf 15750})(-4)
\oplus({\bf 11907})(-4)
\oplus({\bf 7875})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf \overline{11340'}})(3)
\oplus({\bf \overline{6000}})(3)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf \overline{5670'}})(3)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{5760}})(10)
\oplus({\bf \overline{4410'}})(10)
\oplus({\bf \overline{2520'}})(10)
\oplus({\bf \overline{1470}})(10)
\oplus({\bf \overline{2430}})(10)
\oplus({\bf \overline{1176}})(10)
\oplus({\bf \overline{1050}})(10)
\oplus({\bf \overline{2520}})(17)
\oplus({\bf \overline{1176'}})(17)
\oplus({\bf \overline{840'}})(17)
\oplus({\bf \overline{840}})(17)
\oplus({\bf \overline{896}})(24)$\\
%
${\bf \overline{129360}}$&=&
$({\bf \overline{22050}})(11)
\oplus({\bf \overline{15750}})(4)
\oplus({\bf \overline{11907}})(4)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf 11340'})(-3)
\oplus({\bf 6000})(-3)
\oplus({\bf 5670'})(-3)
\oplus({\bf 5880})(-3)
\oplus({\bf 4536})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf 5760})(-10)
\oplus({\bf 4410'})(-10)
\oplus({\bf 2520'})(-10)
\oplus({\bf 2430})(-10)
\oplus({\bf 1470})(-10)
\oplus({\bf 1176})(-10)
\oplus({\bf 1050})(-10)
\oplus({\bf 2520})(-17)
\oplus({\bf 1176'})(-17)
\oplus({\bf 840'})(-17)
\oplus({\bf 840})(-17)
\oplus({\bf 896})(-24)$\\
%
${\bf 131040}$&=&
$({\bf 840''})(24)
\oplus({\bf \overline{4200}})(17)
\oplus({\bf \overline{504}})(17)
\oplus({\bf \overline{336}})(17)
\oplus({\bf \overline{12936}})(10)
\oplus({\bf \overline{2688}})(10)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf \overline{210'}})(10)
\oplus({\bf \overline{105}})(10)
\oplus({\bf 31360})(3)
\oplus({\bf 8624})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 20})(3)
\oplus({\bf 21504})(-4)
\oplus({\bf 12936})(-4)
\oplus({\bf 3675'})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 9240})(-11)
\oplus({\bf 4200})(-11)
\oplus({\bf 1260})(-11)
\oplus({\bf 336})(-11)
\oplus({\bf 84})(-11)
\oplus({\bf \overline{3200}})(-18)
\oplus({\bf \overline{840''}})(-18)
\oplus({\bf \overline{280}})(-18)
\oplus({\bf \overline{720}})(-25)$\\
%
${\bf \overline{131040}}$&=&
$({\bf \overline{840''}})(-24)
\oplus({\bf 4200})(-17)
\oplus({\bf 504})(-17)
\oplus({\bf 336})(-17)
\oplus({\bf 12936})(-10)
\oplus({\bf 2688})(-10)
\oplus({\bf 1701})(-10)
\oplus({\bf 210'})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 31360})(-3)
\oplus({\bf \overline{8624}})(-3)
\oplus({\bf 5292})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{21504}})(4)
\oplus({\bf \overline{12936}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{9240}})(11)
\oplus({\bf \overline{4200}})(11)
\oplus({\bf \overline{1260}})(11)
\oplus({\bf \overline{336}})(11)
\oplus({\bf \overline{84}})(11)
\oplus({\bf 3200})(18)
\oplus({\bf 840''})(18)
\oplus({\bf 280})(18)
\oplus({\bf 720})(25)$\\
%
${\bf 133770}$&=&
$({\bf \overline{8190}})(16)
\oplus({\bf 24024})(9)
\oplus({\bf 4536'})(9)
\oplus({\bf 32760'})(2)
\oplus({\bf 13440'})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 18480'})(-5)
\oplus({\bf 6930})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 9625})(-12)
\oplus({\bf 3200})(-12)
\oplus({\bf 405})(-12)
\oplus({\bf \overline{4500}})(-19)
\oplus({\bf \overline{1260}})(-19)
\oplus({\bf \overline{120}})(-19)
\oplus({\bf \overline{1800}})(-26)
\oplus({\bf \overline{384}})(-26)
\oplus({\bf \overline{21}})(-26)
\oplus({\bf 560})(-33)
\oplus({\bf \overline{70}})(-33)
\oplus({\bf 105'})(-40)$\\
%
${\bf \overline{133770}}$&=&
$({\bf 8190})(-16)
\oplus({\bf \overline{24024}})(-9)
\oplus({\bf \overline{4536'}})(-9)
\oplus({\bf \overline{32760'}})(-2)
\oplus({\bf \overline{13440'}})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{18480'}})(5)
\oplus({\bf \overline{6930}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{9625}})(12)
\oplus({\bf \overline{3200}})(12)
\oplus({\bf 405})(12)
\oplus({\bf 4500})(19)
\oplus({\bf 1260})(19)
\oplus({\bf 120})(19)
\oplus({\bf 1800})(26)
\oplus({\bf 384})(26)
\oplus({\bf 21})(26)
\oplus({\bf \overline{560}})(33)
\oplus({\bf 70})(33)
\oplus({\bf \overline{105'}})(40)$\\
%
${\bf 134400}$&=&
$({\bf 6000})(15)
\oplus({\bf 27720'})(8)
\oplus({\bf 5760})(8)
\oplus({\bf 2520'})(8)
\oplus({\bf 27720})(1)
\oplus({\bf 2520'''})(1)
\oplus({\bf 11760})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 12936'})(-6)
\oplus({\bf 12250})(-6)
\oplus({\bf 1134'})(-6)
\oplus({\bf 3969})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf \overline{5880'}})(-13)
\oplus({\bf \overline{4410}})(-13)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{840'}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{2205}})(-20)
\oplus({\bf \overline{1050}})(-20)
\oplus({\bf \overline{105'}})(-20)
\oplus({\bf \overline{560}})(-27)$\\
%
${\bf \overline{134400}}$&=&
$({\bf \overline{6000}})(-15)
\oplus({\bf \overline{27720'}})(-8)
\oplus({\bf \overline{5760}})(-8)
\oplus({\bf \overline{2520'}})(-8)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{2520'''}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{12936'}})(6)
\oplus({\bf \overline{12250}})(6)
\oplus({\bf 3969})(6)
\oplus({\bf \overline{1134'}})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 5880'})(13)
\oplus({\bf 4410})(13)
\oplus({\bf 840'})(13)
\oplus({\bf 420})(13)
\oplus({\bf 210})(13)
\oplus({\bf 2205})(20)
\oplus({\bf 1050})(20)
\oplus({\bf 105'})(20)
\oplus({\bf 560})(27)$\\
%
${\bf 134596}$&=&
$({\bf \overline{33649}})(-18)
\oplus({\bf 26334})(-11)
\oplus({\bf 20349})(-4)
\oplus({\bf \overline{15504}})(3)
\oplus({\bf \overline{11628}})(10)
\oplus({\bf \overline{8568}})(17)
\oplus({\bf \overline{6188}})(24)
\oplus({\bf 4368})(31)
\oplus({\bf 3003})(38)
\oplus({\bf \overline{2002}})(45)
\oplus({\bf \overline{1287}})(52)
\oplus({\bf \overline{792}})(59)
\oplus({\bf \overline{462}})(66)
\oplus({\bf 252})(73)
\oplus({\bf 126})(80)
\oplus({\bf \overline{56}})(87)
\oplus({\bf \overline{21}})(94)
\oplus({\bf \overline{6}})(101)
\oplus({\bf 1})(108)$\\
%
${\bf \overline{134596}}$&=&
$({\bf 33649})(18)
\oplus({\bf \overline{26334}})(11)
\oplus({\bf \overline{20349}})(4)
\oplus({\bf 15504})(-3)
\oplus({\bf 11628})(-10)
\oplus({\bf 8568})(-17)
\oplus({\bf 6188})(-24)
\oplus({\bf \overline{4368}})(-31)
\oplus({\bf \overline{3003}})(-38)
\oplus({\bf 2002})(-45)
\oplus({\bf 1287})(-52)
\oplus({\bf 792})(-59)
\oplus({\bf 462})(-66)
\oplus({\bf \overline{252}})(-73)
\oplus({\bf \overline{126}})(-80)
\oplus({\bf 56})(-87)
\oplus({\bf 21})(-94)
\oplus({\bf 6})(-101)
\oplus({\bf 1})(-108)$\\
%
${\bf 135828}$&=&
$({\bf 5880})(15)
\oplus({\bf 26880})(8)
\oplus({\bf 4410'})(8)
\oplus({\bf 2520'})(8)
\oplus({\bf 1470})(8)
\oplus({\bf 21000})(1)
\oplus({\bf 1764})(1)
\oplus({\bf 11760})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 6804})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 8960})(-6)
\oplus({\bf 12250})(-6)
\oplus({\bf 1134'})(-6)
\oplus({\bf \overline{5670}})(-6)
\oplus({\bf 490})(-6)
\oplus({\bf 3969})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf \overline{5880'}})(-13)
\oplus({\bf \overline{2520''}})(-13)
\oplus({\bf \overline{4410}})(-13)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{2205}})(-20)$\\
%
${\bf \overline{135828}}$&=&
$({\bf \overline{5880}})(-15)
\oplus({\bf \overline{26880}})(-8)
\oplus({\bf \overline{4410'}})(-8)
\oplus({\bf \overline{2520'}})(-8)
\oplus({\bf \overline{1470}})(-8)
\oplus({\bf \overline{21000}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{1764}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{8960}})(6)
\oplus({\bf \overline{12250}})(6)
\oplus({\bf 5670})(6)
\oplus({\bf 3969})(6)
\oplus({\bf \overline{1134'}})(6)
\oplus({\bf \overline{490}})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 5880'})(13)
\oplus({\bf 2520''})(13)
\oplus({\bf 4410})(13)
\oplus({\bf 420})(13)
\oplus({\bf 2205})(20)$\\
%
${\bf 135828'}$&=&
$({\bf \overline{19845}})(-12)
\oplus({\bf 12600})(-5)
\oplus({\bf 22050})(-5)
\oplus({\bf 6804})(-5)
\oplus({\bf 15750})(2)
\oplus({\bf 4410''})(2)
\oplus({\bf 11907})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus({\bf \overline{11340'}})(9)
\oplus({\bf \overline{5880}})(9)
\oplus({\bf 980})(9)
\oplus({\bf \overline{4536}})(9)
\oplus({\bf 1960})(9)
\oplus({\bf \overline{4410'}})(16)
\oplus({\bf \overline{1470}})(16)
\oplus({\bf \overline{1176}})(16)
\oplus({\bf \overline{1176'}})(23)$\\
%
${\bf \overline{135828'}}$&=&
$({\bf 19845})(12)
\oplus({\bf \overline{12600}})(5)
\oplus({\bf \overline{22050}})(5)
\oplus({\bf \overline{6804}})(5)
\oplus({\bf \overline{15750}})(-2)
\oplus({\bf \overline{11907}})(-2)
\oplus({\bf \overline{4410''}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf 11340'})(-9)
\oplus({\bf 5880})(-9)
\oplus({\bf 4536})(-9)
\oplus({\bf 980})(-9)
\oplus({\bf 1960})(-9)
\oplus({\bf 4410'})(-16)
\oplus({\bf 1470})(-16)
\oplus({\bf 1176})(-16)
\oplus({\bf 1176'})(-23)$\\
%
${\bf 135828''}$&=&
$({\bf \overline{8820}})(17)
\oplus({\bf \overline{22050'}})(10)
\oplus({\bf \overline{1764'}})(10)
\oplus({\bf 31752})(3)
\oplus({\bf \overline{4704}})(3)
\oplus({\bf 30870})(-4)
\oplus({\bf 7056})(-4)
\oplus({\bf 17640''})(-11)
\oplus({\bf 7056'})(-11)
\oplus({\bf 4116})(-18)$\\
%
${\bf \overline{135828''}}$&=&
$({\bf 8820})(-17)
\oplus({\bf 22050'})(-10)
\oplus({\bf 1764'})(-10)
\oplus({\bf \overline{31752}})(-3)
\oplus({\bf 4704})(-3)
\oplus({\bf \overline{30870}})(4)
\oplus({\bf \overline{7056}})(4)
\oplus({\bf \overline{17640''}})(11)
\oplus({\bf \overline{7056'}})(11)
\oplus({\bf 4116})(18)$\\
%
${\bf 135828'''}$&=&
$({\bf \overline{1386}})(22)
\oplus({\bf 4536'})(15)
\oplus({\bf 3080})(15)
\oplus({\bf 700})(15)
\oplus({\bf 11466})(8)
\oplus({\bf 13440'})(8)
\oplus({\bf 2310})(8)
\oplus({\bf 1575})(8)
\oplus({\bf 315})(8)
\oplus({\bf 38220})(1)
\oplus({\bf 5880''})(1)
\oplus({\bf 6930})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 120})(1)
\oplus({\bf 19845'})(-6)
\oplus({\bf 2695})(-6)
\oplus({\bf 3200})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{9240}})(-13)
\oplus({\bf \overline{1050'}})(-13)
\oplus({\bf \overline{1260}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{84}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{3675'}})(-20)
\oplus({\bf \overline{315}})(-20)
\oplus({\bf \overline{384}})(-20)
\oplus({\bf \overline{21}})(-20)
\oplus({\bf \overline{15}})(-20)
\oplus({\bf \overline{1134}})(-27)
\oplus({\bf \overline{56}})(-27)
\oplus({\bf \overline{70}})(-27)
\oplus({\bf 210'})(-34)$\\
%
${\bf \overline{135828'''}}$&=&
$({\bf 1386})(-22)
\oplus({\bf \overline{4536'}})(-15)
\oplus({\bf \overline{3080}})(-15)
\oplus({\bf \overline{700}})(-15)
\oplus({\bf \overline{11466}})(-8)
\oplus({\bf \overline{13440'}})(-8)
\oplus({\bf \overline{2310}})(-8)
\oplus({\bf \overline{1575}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{38220}})(-1)
\oplus({\bf \overline{5880''}})(-1)
\oplus({\bf \overline{6930}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{19845'}})(6)
\oplus({\bf 2695})(6)
\oplus({\bf \overline{3200}})(6)
\oplus({\bf 405})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 35})(6)
\oplus({\bf 9240})(13)
\oplus({\bf 1050'})(13)
\oplus({\bf 1260})(13)
\oplus({\bf 120})(13)
\oplus({\bf 84})(13)
\oplus({\bf 6})(13)
\oplus({\bf 3675'})(20)
\oplus({\bf 315})(20)
\oplus({\bf 384})(20)
\oplus({\bf 21})(20)
\oplus({\bf 15})(20)
\oplus({\bf 1134})(27)
\oplus({\bf 56})(27)
\oplus({\bf 70})(27)
\oplus({\bf \overline{210'}})(34)$\\
%
${\bf 135828''''}$&=&
$({\bf \overline{5544'}})(16)
\oplus({\bf 24024})(9)
\oplus({\bf 6160})(9)
\oplus({\bf 3080})(9)
\oplus({\bf 30030})(2)
\oplus({\bf 13440'})(2)
\oplus({\bf 3465})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 17010''})(-5)
\oplus({\bf 6930})(-5)
\oplus({\bf 1800'})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 8910})(-12)
\oplus({\bf 3200})(-12)
\oplus({\bf 840''})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf \overline{4200}})(-19)
\oplus({\bf \overline{1260}})(-19)
\oplus({\bf \overline{336}})(-19)
\oplus({\bf \overline{84}})(-19)
\oplus({\bf \overline{1701}})(-26)
\oplus({\bf \overline{384}})(-26)
\oplus({\bf \overline{105}})(-26)
\oplus({\bf \overline{15}})(-26)
\oplus({\bf 540})(-33)
\oplus({\bf \overline{70}})(-33)
\oplus({\bf 20})(-33)
\oplus({\bf 105})(-40)$\\
%
${\bf \overline{135828''''}}$&=&
$({\bf 5544'})(-16)
\oplus({\bf \overline{24024}})(-9)
\oplus({\bf \overline{6160}})(-9)
\oplus({\bf \overline{3080}})(-9)
\oplus({\bf \overline{30030}})(-2)
\oplus({\bf \overline{13440'}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{17010''}})(5)
\oplus({\bf \overline{6930}})(5)
\oplus({\bf \overline{1800'}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{8910}})(12)
\oplus({\bf \overline{3200}})(12)
\oplus({\bf \overline{840''}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 4200})(19)
\oplus({\bf 1260})(19)
\oplus({\bf 336})(19)
\oplus({\bf 84})(19)
\oplus({\bf 1701})(26)
\oplus({\bf 384})(26)
\oplus({\bf 105})(26)
\oplus({\bf 15})(26)
\oplus({\bf 540})(33)
\oplus({\bf 70})(33)
\oplus({\bf 20})(33)
\oplus({\bf \overline{105}})(40)$\\
%
${\bf 136080}$&=&
$({\bf 5670'})(15)
\oplus({\bf 24255})(8)
\oplus({\bf 5760})(8)
\oplus({\bf 1575})(8)
\oplus({\bf 2430})(8)
\oplus({\bf 27720})(1)
\oplus({\bf 6930})(1)
\oplus({\bf 1800'})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 720})(1)
\oplus({\bf 840})(1)
\oplus({\bf 8910})(-6)
\oplus({\bf 12250})(-6)
\oplus({\bf 3200})(-6)
\oplus({\bf 840''})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf \overline{4200}})(-13)
\oplus({\bf \overline{4410}})(-13)
\oplus({\bf \overline{1260}})(-13)
\oplus({\bf \overline{336}})(-13)
\oplus({\bf \overline{840}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{84}})(-13)
\oplus({\bf \overline{1701}})(-20)
\oplus({\bf \overline{1050}})(-20)
\oplus({\bf \overline{384}})(-20)
\oplus({\bf \overline{105}})(-20)
\oplus({\bf 540})(-27)$\\
%
${\bf \overline{136080}}$&=&
$({\bf \overline{5670'}})(-15)
\oplus({\bf \overline{24255}})(-8)
\oplus({\bf \overline{5760}})(-8)
\oplus({\bf \overline{1575}})(-8)
\oplus({\bf \overline{2430}})(-8)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{6930}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{1800'}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{8910}})(6)
\oplus({\bf \overline{12250}})(6)
\oplus({\bf \overline{3200}})(6)
\oplus({\bf 3675})(6)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 189})(6)
\oplus({\bf 4200})(13)
\oplus({\bf 4410})(13)
\oplus({\bf 1260})(13)
\oplus({\bf 840})(13)
\oplus({\bf 336})(13)
\oplus({\bf 210})(13)
\oplus({\bf 84})(13)
\oplus({\bf 1701})(20)
\oplus({\bf 1050})(20)
\oplus({\bf 384})(20)
\oplus({\bf 105})(20)
\oplus({\bf 540})(27)$\\
%
${\bf 136136}$&=&
$({\bf 16016})(15)
\oplus({\bf 34320'})(8)
\oplus({\bf 10725})(8)
\oplus({\bf 23100'})(1)
\oplus({\bf 6930'})(1)
\oplus({\bf 15015'})(-6)
\oplus({\bf 4290})(-6)
\oplus({\bf \overline{9360}})(-13)
\oplus({\bf \overline{2520''''}})(-13)
\oplus({\bf \overline{5544'}})(-20)
\oplus({\bf \overline{1386}})(-20)
\oplus({\bf 3080})(-27)
\oplus({\bf 700})(-27)
\oplus({\bf 1575})(-34)
\oplus({\bf 315})(-34)
\oplus({\bf 720})(-41)
\oplus({\bf 120})(-41)
\oplus({\bf 280})(-48)
\oplus({\bf 35})(-48)
\oplus({\bf \overline{84}})(-55)
\oplus({\bf \overline{6}})(-55)
\oplus({\bf \overline{15}})(-62)$\\
%
${\bf \overline{136136}}$&=&
$({\bf \overline{16016}})(-15)
\oplus({\bf \overline{34320'}})(-8)
\oplus({\bf \overline{10725}})(-8)
\oplus({\bf \overline{23100'}})(-1)
\oplus({\bf \overline{6930'}})(-1)
\oplus({\bf \overline{15015'}})(6)
\oplus({\bf \overline{4290}})(6)
\oplus({\bf 9360})(13)
\oplus({\bf 2520''''})(13)
\oplus({\bf 5544'})(20)
\oplus({\bf 1386})(20)
\oplus({\bf \overline{3080}})(27)
\oplus({\bf \overline{700}})(27)
\oplus({\bf \overline{1575}})(34)
\oplus({\bf \overline{315}})(34)
\oplus({\bf \overline{720}})(41)
\oplus({\bf \overline{120}})(41)
\oplus({\bf \overline{280}})(48)
\oplus({\bf 35})(48)
\oplus({\bf 84})(55)
\oplus({\bf 6})(55)
\oplus({\bf 15})(62)$\\
%
${\bf 137592}$&=&
$({\bf \overline{36855'}})(-12)
\oplus({\bf 13650})(-5)
\oplus({\bf 24024'})(-5)
\oplus({\bf 3003})(2)
\oplus({\bf 9009})(2)
\oplus({\bf 15015})(2)
\oplus({\bf \overline{2002}})(9)
\oplus({\bf \overline{5720}})(9)
\oplus({\bf \overline{8910'}})(9)
\oplus({\bf \overline{1287}})(16)
\oplus({\bf \overline{3465'}})(16)
\oplus({\bf \overline{4950}})(16)
\oplus({\bf \overline{792}})(23)
\oplus({\bf \overline{1980}})(23)
\oplus({\bf \overline{2520'''}})(23)
\oplus({\bf \overline{462}})(30)
\oplus({\bf \overline{1050''}})(30)
\oplus({\bf \overline{1134'}})(30)
\oplus({\bf 252})(37)
\oplus({\bf 504})(37)
\oplus({\bf 420})(37)
\oplus({\bf 126})(44)
\oplus({\bf 210'})(44)
\oplus({\bf 105'})(44)
\oplus({\bf \overline{56}})(51)
\oplus({\bf \overline{70}})(51)
\oplus({\bf \overline{21}})(58)$\\
%
${\bf \overline{137592}}$&=&
$({\bf 36855'})(12)
\oplus({\bf \overline{13650}})(5)
\oplus({\bf \overline{24024'}})(5)
\oplus({\bf \overline{3003}})(-2)
\oplus({\bf \overline{9009}})(-2)
\oplus({\bf \overline{15015}})(-2)
\oplus({\bf 2002})(-9)
\oplus({\bf 5720})(-9)
\oplus({\bf 8910'})(-9)
\oplus({\bf 1287})(-16)
\oplus({\bf 3465'})(-16)
\oplus({\bf 4950})(-16)
\oplus({\bf 792})(-23)
\oplus({\bf 1980})(-23)
\oplus({\bf 2520'''})(-23)
\oplus({\bf 462})(-30)
\oplus({\bf 1050''})(-30)
\oplus({\bf 1134'})(-30)
\oplus({\bf \overline{252}})(-37)
\oplus({\bf \overline{504}})(-37)
\oplus({\bf \overline{420}})(-37)
\oplus({\bf \overline{126}})(-44)
\oplus({\bf \overline{210'}})(-44)
\oplus({\bf \overline{105'}})(-44)
\oplus({\bf 56})(-51)
\oplus({\bf 70})(-51)
\oplus({\bf 21})(-58)$\\
%
${\bf 137984}$&=&
$({\bf 8624})(15)
\oplus({\bf 24255})(8)
\oplus({\bf 2310})(8)
\oplus({\bf 3675'})(8)
\oplus({\bf 32340'})(1)
\oplus({\bf 6930})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 9625})(-6)
\oplus({\bf 14175})(-6)
\oplus({\bf 3200})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{4500}})(-13)
\oplus({\bf \overline{5040}})(-13)
\oplus({\bf \overline{1260}})(-13)
\oplus({\bf \overline{840}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{1800}})(-20)
\oplus({\bf \overline{1176}})(-20)
\oplus({\bf \overline{384}})(-20)
\oplus({\bf 560})(-27)$\\
%
${\bf \overline{137984}}$&=&
$({\bf \overline{8624}})(-15)
\oplus({\bf \overline{24255}})(-8)
\oplus({\bf \overline{2310}})(-8)
\oplus({\bf \overline{3675'}})(-8)
\oplus({\bf \overline{32340'}})(-1)
\oplus({\bf \overline{6930}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{9625}})(6)
\oplus({\bf \overline{14175}})(6)
\oplus({\bf \overline{3200}})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf 4500})(13)
\oplus({\bf 5040})(13)
\oplus({\bf 1260})(13)
\oplus({\bf 840})(13)
\oplus({\bf 120})(13)
\oplus({\bf 1800})(20)
\oplus({\bf 1176})(20)
\oplus({\bf 384})(20)
\oplus({\bf \overline{560}})(27)$\\
%
${\bf 137984'}$&=&
$({\bf 25872})(-11)
\oplus({\bf 24255'})(-4)
\oplus({\bf 11550})(-4)
\oplus({\bf 11907})(-4)
\oplus({\bf \overline{11550'}})(3)
\oplus({\bf \overline{11340'}})(3)
\oplus({\bf \overline{3080}})(3)
\oplus({\bf \overline{5670'}})(3)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf \overline{3465}})(10)
\oplus({\bf \overline{5760}})(10)
\oplus({\bf \overline{4410'}})(10)
\oplus({\bf \overline{1575}})(10)
\oplus({\bf \overline{2430}})(10)
\oplus({\bf \overline{1176}})(10)
\oplus({\bf \overline{1800'}})(17)
\oplus({\bf \overline{2520}})(17)
\oplus({\bf \overline{1176'}})(17)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{840}})(17)
\oplus({\bf \overline{840''}})(24)
\oplus({\bf \overline{896}})(24)
\oplus({\bf \overline{280}})(24)
\oplus({\bf 336})(31)$\\
%
${\bf \overline{137984'}}$&=&
$({\bf \overline{25872}})(11)
\oplus({\bf \overline{24255'}})(4)
\oplus({\bf \overline{11550}})(4)
\oplus({\bf \overline{11907}})(4)
\oplus({\bf 11550'})(-3)
\oplus({\bf 3080})(-3)
\oplus({\bf 11340'})(-3)
\oplus({\bf 5670'})(-3)
\oplus({\bf 4536})(-3)
\oplus({\bf 3465})(-10)
\oplus({\bf 5760})(-10)
\oplus({\bf 1575})(-10)
\oplus({\bf 4410'})(-10)
\oplus({\bf 2430})(-10)
\oplus({\bf 1176})(-10)
\oplus({\bf 1800'})(-17)
\oplus({\bf 2520})(-17)
\oplus({\bf 720})(-17)
\oplus({\bf 1176'})(-17)
\oplus({\bf 840})(-17)
\oplus({\bf 840''})(-24)
\oplus({\bf 896})(-24)
\oplus({\bf 280})(-24)
\oplus({\bf \overline{336}})(-31)$\\
%
${\bf 138600}$&=&
$({\bf \overline{4200}})(-19)
\oplus({\bf 12250})(-12)
\oplus({\bf 3200})(-12)
\oplus({\bf 840''})(-12)
\oplus({\bf 21000})(-5)
\oplus({\bf 10500})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 22050'})(2)
\oplus({\bf 19200})(2)
\oplus({\bf 4410'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf \overline{21000'}})(9)
\oplus({\bf 4704})(9)
\oplus({\bf 4536})(9)
\oplus({\bf \overline{5040'}})(16)$\\
%
${\bf \overline{138600}}$&=&
$({\bf 4200})(19)
\oplus({\bf \overline{12250}})(12)
\oplus({\bf \overline{3200}})(12)
\oplus({\bf \overline{840''}})(12)
\oplus({\bf \overline{21000}})(5)
\oplus({\bf \overline{10500}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{22050'}})(-2)
\oplus({\bf \overline{19200}})(-2)
\oplus({\bf \overline{4410'}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf 21000'})(-9)
\oplus({\bf \overline{4704}})(-9)
\oplus({\bf \overline{4536}})(-9)
\oplus({\bf 5040'})(-16)$\\
%
${\bf 138600'}$&=&
$({\bf \overline{25200''}})(-12)
\oplus({\bf 15120})(-5)
\oplus({\bf 25200'})(-5)
\oplus({\bf 5292'})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 15750})(2)
\oplus({\bf \overline{5880'''}})(9)
\oplus({\bf \overline{11340'}})(9)
\oplus({\bf \overline{6000}})(9)
\oplus({\bf \overline{4410'''}})(16)
\oplus({\bf \overline{5760}})(16)
\oplus({\bf \overline{2520'''}})(23)$\\
%
${\bf \overline{138600'}}$&=&
$({\bf 25200''})(12)
\oplus({\bf \overline{15120}})(5)
\oplus({\bf \overline{25200'}})(5)
\oplus({\bf \overline{5292'}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{15750}})(-2)
\oplus({\bf 5880'''})(-9)
\oplus({\bf 11340'})(-9)
\oplus({\bf 6000})(-9)
\oplus({\bf 4410'''})(-16)
\oplus({\bf 5760})(-16)
\oplus({\bf 2520'''})(-23)$\\
%
${\bf 140140}$&=&
$({\bf \overline{2310}})(-20)
\oplus({\bf \overline{5880''}})(-13)
\oplus({\bf \overline{6930}})(-13)
\oplus({\bf \overline{1050'}})(-13)
\oplus({\bf \overline{19845'}})(-6)
\oplus({\bf 2695})(-6)
\oplus({\bf \overline{9625}})(-6)
\oplus({\bf \overline{3200}})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 36750'})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 4500})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 120})(1)
\oplus({\bf 17325})(8)
\oplus({\bf 3675'})(8)
\oplus({\bf 315})(8)
\oplus({\bf 1800})(8)
\oplus({\bf 384})(8)
\oplus({\bf 21})(8)
\oplus({\bf \overline{7000}})(15)
\oplus({\bf 1134})(15)
\oplus({\bf 56})(15)
\oplus({\bf \overline{560}})(15)
\oplus({\bf 70})(15)
\oplus({\bf \overline{2205}})(22)
\oplus({\bf \overline{210'}})(22)
\oplus({\bf \overline{105'}})(22)
\oplus({\bf \overline{420}})(29)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 2310})(20)
\oplus({\bf 5880''})(13)
\oplus({\bf 6930})(13)
\oplus({\bf 1050'})(13)
\oplus({\bf 19845'})(6)
\oplus({\bf 9625})(6)
\oplus({\bf 2695})(6)
\oplus({\bf 3200})(6)
\oplus({\bf 405})(6)
\oplus({\bf \overline{36750'}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{4500}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{17325}})(-8)
\oplus({\bf \overline{3675'}})(-8)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf \overline{21}})(-8)
\oplus({\bf 7000})(-15)
\oplus({\bf \overline{1134}})(-15)
\oplus({\bf 560})(-15)
\oplus({\bf \overline{56}})(-15)
\oplus({\bf \overline{70}})(-15)
\oplus({\bf 2205})(-22)
\oplus({\bf 210'})(-22)
\oplus({\bf 105'})(-22)
\oplus({\bf 420})(-29)$\\
%
${\bf 140140'}$&=&
$({\bf \overline{18480'}})(-13)
\oplus({\bf \overline{31185}})(-6)
\oplus({\bf \overline{9625}})(-6)
\oplus({\bf 23100})(1)
\oplus({\bf 16500})(1)
\oplus({\bf 4500})(1)
\oplus({\bf 12375})(8)
\oplus({\bf 7875})(8)
\oplus({\bf 1800})(8)
\oplus({\bf \overline{6000}})(15)
\oplus({\bf \overline{3240}})(15)
\oplus({\bf \overline{560}})(15)
\oplus({\bf \overline{2520'}})(22)
\oplus({\bf \overline{1050}})(22)
\oplus({\bf \overline{105'}})(22)
\oplus({\bf \overline{840'}})(29)
\oplus({\bf \overline{210}})(29)
\oplus({\bf 175})(36)$\\
%
${\bf \overline{140140'}}$&=&
$({\bf 18480'})(13)
\oplus({\bf 31185})(6)
\oplus({\bf 9625})(6)
\oplus({\bf \overline{23100}})(-1)
\oplus({\bf \overline{16500}})(-1)
\oplus({\bf \overline{4500}})(-1)
\oplus({\bf \overline{12375}})(-8)
\oplus({\bf \overline{7875}})(-8)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf 6000})(-15)
\oplus({\bf 3240})(-15)
\oplus({\bf 560})(-15)
\oplus({\bf 2520'})(-22)
\oplus({\bf 1050})(-22)
\oplus({\bf 105'})(-22)
\oplus({\bf 840'})(-29)
\oplus({\bf 210})(-29)
\oplus({\bf 175})(-36)$\\
%
${\bf 143360}$&=&
$({\bf \overline{3200}})(-18)
\oplus({\bf 9240})(-11)
\oplus({\bf 4500})(-11)
\oplus({\bf 4200})(-11)
\oplus({\bf 1260})(-11)
\oplus({\bf 17325})(-4)
\oplus({\bf 12936})(-4)
\oplus({\bf 3675'})(-4)
\oplus({\bf 7875})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf \overline{32340}})(3)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 1134})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{13440}})(10)
\oplus({\bf \overline{2205}})(10)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf \overline{210'}})(10)
\oplus({\bf \overline{1050}})(10)
\oplus({\bf \overline{105'}})(10)
\oplus({\bf \overline{105}})(10)
\oplus({\bf \overline{4410}})(17)
\oplus({\bf \overline{420}})(17)
\oplus({\bf \overline{336}})(17)
\oplus({\bf \overline{210}})(17)
\oplus({\bf 896})(24)$\\
%
${\bf \overline{143360}}$&=&
$({\bf 3200})(18)
\oplus({\bf \overline{9240}})(11)
\oplus({\bf \overline{4500}})(11)
\oplus({\bf \overline{4200}})(11)
\oplus({\bf \overline{1260}})(11)
\oplus({\bf \overline{17325}})(4)
\oplus({\bf \overline{12936}})(4)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf 32340})(-3)
\oplus({\bf 7000})(-3)
\oplus({\bf 5292})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 13440})(-10)
\oplus({\bf 2205})(-10)
\oplus({\bf 1701})(-10)
\oplus({\bf 1050})(-10)
\oplus({\bf 210'})(-10)
\oplus({\bf 105'})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 4410})(-17)
\oplus({\bf 420})(-17)
\oplus({\bf 336})(-17)
\oplus({\bf 210})(-17)
\oplus({\bf \overline{896}})(-24)$\\
%
${\bf 144375}$&=&
$({\bf \overline{7875'}})(16)
\oplus({\bf \overline{21000'}})(9)
\oplus({\bf \overline{7000}})(9)
\oplus({\bf 27000})(2)
\oplus({\bf 19200})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 25200})(-5)
\oplus({\bf 10500})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 14175})(-12)
\oplus({\bf 3200})(-12)
\oplus({\bf \overline{4500}})(-19)$\\
%
${\bf \overline{144375}}$&=&
$({\bf 7875'})(-16)
\oplus({\bf 21000'})(-9)
\oplus({\bf 7000})(-9)
\oplus({\bf \overline{27000}})(-2)
\oplus({\bf \overline{19200}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{25200}})(5)
\oplus({\bf \overline{10500}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{14175}})(12)
\oplus({\bf \overline{3200}})(12)
\oplus({\bf 4500})(19)$\\
%
${\bf 145530}$&=&
$({\bf \overline{17010}})(-13)
\oplus({\bf \overline{19845}})(-6)
\oplus({\bf \overline{14175}})(-6)
\oplus({\bf \overline{5670}})(-6)
\oplus({\bf 12600})(1)
\oplus({\bf 22050})(1)
\oplus({\bf 6804})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 15750})(8)
\oplus({\bf 4410''})(8)
\oplus({\bf 8064})(8)
\oplus({\bf 1470})(8)
\oplus({\bf 1176})(8)
\oplus({\bf \overline{5880}})(15)
\oplus({\bf 980})(15)
\oplus({\bf 1960})(15)
\oplus({\bf \overline{1470}})(22)$\\
%
${\bf \overline{145530}}$&=&
$({\bf 17010})(13)
\oplus({\bf 19845})(6)
\oplus({\bf 14175})(6)
\oplus({\bf 5670})(6)
\oplus({\bf \overline{12600}})(-1)
\oplus({\bf \overline{22050}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{15750}})(-8)
\oplus({\bf \overline{4410''}})(-8)
\oplus({\bf \overline{8064}})(-8)
\oplus({\bf \overline{1470}})(-8)
\oplus({\bf \overline{1176}})(-8)
\oplus({\bf 5880})(-15)
\oplus({\bf 980})(-15)
\oplus({\bf 1960})(-15)
\oplus({\bf 1470})(-22)$\\
%
${\bf 147147}$&=&
$({\bf \overline{18018}})(-13)
\oplus({\bf \overline{36855}})(-6)
\oplus({\bf \overline{4290}})(-6)
\oplus({\bf \overline{10368}})(-6)
\oplus({\bf 9360})(1)
\oplus({\bf 21384})(1)
\oplus({\bf 2520''''})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 5544'})(8)
\oplus({\bf 11550})(8)
\oplus({\bf 1386})(8)
\oplus({\bf 2688})(8)
\oplus({\bf \overline{3080}})(15)
\oplus({\bf \overline{5670'}})(15)
\oplus({\bf \overline{700}})(15)
\oplus({\bf \overline{1134}})(15)
\oplus({\bf \overline{1575}})(22)
\oplus({\bf \overline{2430}})(22)
\oplus({\bf \overline{315}})(22)
\oplus({\bf \overline{384}})(22)
\oplus({\bf \overline{720}})(29)
\oplus({\bf \overline{840}})(29)
\oplus({\bf \overline{120}})(29)
\oplus({\bf \overline{84}})(29)
\oplus({\bf \overline{280}})(36)
\oplus({\bf 189})(36)
\oplus({\bf 35})(36)
\oplus({\bf 84})(43)$\\
%
${\bf \overline{147147}}$&=&
$({\bf 18018})(13)
\oplus({\bf 36855})(6)
\oplus({\bf 4290})(6)
\oplus({\bf 10368})(6)
\oplus({\bf \overline{9360}})(-1)
\oplus({\bf \overline{21384}})(-1)
\oplus({\bf \overline{2520''''}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{5544'}})(-8)
\oplus({\bf \overline{11550}})(-8)
\oplus({\bf \overline{1386}})(-8)
\oplus({\bf \overline{2688}})(-8)
\oplus({\bf 3080})(-15)
\oplus({\bf 5670'})(-15)
\oplus({\bf 700})(-15)
\oplus({\bf 1134})(-15)
\oplus({\bf 1575})(-22)
\oplus({\bf 2430})(-22)
\oplus({\bf 315})(-22)
\oplus({\bf 384})(-22)
\oplus({\bf 720})(-29)
\oplus({\bf 840})(-29)
\oplus({\bf 120})(-29)
\oplus({\bf 84})(-29)
\oplus({\bf 280})(-36)
\oplus({\bf 189})(-36)
\oplus({\bf 35})(-36)
\oplus({\bf \overline{84}})(-43)$\\
%
${\bf 147147'}$&=&
$({\bf 36036})(-11)
\oplus({\bf 15015})(-4)
\oplus({\bf 10296})(-4)
\oplus({\bf 21120})(-4)
\oplus({\bf \overline{5720}})(3)
\oplus({\bf \overline{8910'}})(3)
\oplus({\bf \overline{6160}})(3)
\oplus({\bf \overline{11550'}})(3)
\oplus({\bf \overline{3465'}})(10)
\oplus({\bf \overline{4950}})(10)
\oplus({\bf \overline{3465}})(10)
\oplus({\bf \overline{5760}})(10)
\oplus({\bf \overline{1980}})(17)
\oplus({\bf \overline{2520'''}})(17)
\oplus({\bf \overline{1800'}})(17)
\oplus({\bf \overline{2520}})(17)
\oplus({\bf \overline{1050''}})(24)
\oplus({\bf \overline{1134'}})(24)
\oplus({\bf \overline{840''}})(24)
\oplus({\bf \overline{896}})(24)
\oplus({\bf 504})(31)
\oplus({\bf 420})(31)
\oplus({\bf 336})(31)
\oplus({\bf 210})(31)
\oplus({\bf 210'})(38)
\oplus({\bf 105'})(38)
\oplus({\bf 105})(38)
\oplus({\bf \overline{70}})(45)$\\
%
${\bf \overline{147147'}}$&=&
$({\bf \overline{36036}})(11)
\oplus({\bf \overline{15015}})(4)
\oplus({\bf \overline{10296}})(4)
\oplus({\bf \overline{21120}})(4)
\oplus({\bf 5720})(-3)
\oplus({\bf 8910'})(-3)
\oplus({\bf 6160})(-3)
\oplus({\bf 11550'})(-3)
\oplus({\bf 3465'})(-10)
\oplus({\bf 4950})(-10)
\oplus({\bf 3465})(-10)
\oplus({\bf 5760})(-10)
\oplus({\bf 1980})(-17)
\oplus({\bf 2520'''})(-17)
\oplus({\bf 1800'})(-17)
\oplus({\bf 2520})(-17)
\oplus({\bf 1050''})(-24)
\oplus({\bf 1134'})(-24)
\oplus({\bf 840''})(-24)
\oplus({\bf 896})(-24)
\oplus({\bf \overline{504}})(-31)
\oplus({\bf \overline{420}})(-31)
\oplus({\bf \overline{336}})(-31)
\oplus({\bf \overline{210}})(-31)
\oplus({\bf \overline{210'}})(-38)
\oplus({\bf \overline{105'}})(-38)
\oplus({\bf \overline{105}})(-38)
\oplus({\bf 70})(-45)$\\
%
${\bf 147420}$&=&
$({\bf \overline{2520'''}})(-19)
\oplus({\bf \overline{12936'}})(-12)
\oplus({\bf \overline{1050''}})(-12)
\oplus({\bf \overline{1134'}})(-12)
\oplus({\bf 40320'})(-5)
\oplus({\bf 5544})(-5)
\oplus({\bf 5880'})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 17640'})(2)
\oplus({\bf 18480})(2)
\oplus({\bf 1386})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 126})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105'})(2)
\oplus({\bf \overline{4536'}})(9)
\oplus({\bf \overline{8624}})(9)
\oplus({\bf 7000})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{1134}})(9)
\oplus({\bf 560})(9)
\oplus({\bf \overline{56}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{2310}})(16)
\oplus({\bf \overline{3675'}})(16)
\oplus({\bf \overline{1800}})(16)
\oplus({\bf \overline{315}})(16)
\oplus({\bf \overline{384}})(16)
\oplus({\bf \overline{21}})(16)
\oplus({\bf \overline{1050'}})(23)
\oplus({\bf \overline{1260}})(23)
\oplus({\bf \overline{120}})(23)
\oplus({\bf 405})(30)$\\
%
${\bf \overline{147420}}$&=&
$({\bf 2520'''})(19)
\oplus({\bf 12936'})(12)
\oplus({\bf 1050''})(12)
\oplus({\bf 1134'})(12)
\oplus({\bf \overline{40320'}})(5)
\oplus({\bf \overline{5544}})(5)
\oplus({\bf \overline{252}})(5)
\oplus({\bf \overline{5880'}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{17640'}})(-2)
\oplus({\bf \overline{1386}})(-2)
\oplus({\bf \overline{18480}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf 4536'})(-9)
\oplus({\bf 8624})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf \overline{7000}})(-9)
\oplus({\bf 1134})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 2310})(-16)
\oplus({\bf 3675'})(-16)
\oplus({\bf 315})(-16)
\oplus({\bf 1800})(-16)
\oplus({\bf 384})(-16)
\oplus({\bf 21})(-16)
\oplus({\bf 1050'})(-23)
\oplus({\bf 1260})(-23)
\oplus({\bf 120})(-23)
\oplus({\bf 405})(-30)$\\
%
${\bf 150150}$&=&
$({\bf \overline{4290}})(-18)
\oplus({\bf 13860'})(-11)
\oplus({\bf 9360})(-11)
\oplus({\bf 2520''''})(-11)
\oplus({\bf 40320''})(-4)
\oplus({\bf 8190})(-4)
\oplus({\bf 5544'})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf \overline{24024}})(3)
\oplus({\bf \overline{4536'}})(3)
\oplus({\bf \overline{3080}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{13440'}})(10)
\oplus({\bf \overline{2310}})(10)
\oplus({\bf \overline{1575}})(10)
\oplus({\bf \overline{315}})(10)
\oplus({\bf \overline{6930}})(17)
\oplus({\bf \overline{1050'}})(17)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{120}})(17)
\oplus({\bf \overline{3200}})(24)
\oplus({\bf 405})(24)
\oplus({\bf \overline{280}})(24)
\oplus({\bf 35})(24)
\oplus({\bf 1260})(31)
\oplus({\bf 120})(31)
\oplus({\bf 84})(31)
\oplus({\bf 6})(31)
\oplus({\bf 384})(38)
\oplus({\bf 21})(38)
\oplus({\bf 15})(38)
\oplus({\bf 70})(45)$\\
%
${\bf \overline{150150}}$&=&
$({\bf 4290})(18)
\oplus({\bf \overline{13860'}})(11)
\oplus({\bf \overline{9360}})(11)
\oplus({\bf \overline{2520''''}})(11)
\oplus({\bf \overline{40320''}})(4)
\oplus({\bf \overline{8190}})(4)
\oplus({\bf \overline{5544'}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf 24024})(-3)
\oplus({\bf 4536'})(-3)
\oplus({\bf 3080})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 13440'})(-10)
\oplus({\bf 2310})(-10)
\oplus({\bf 1575})(-10)
\oplus({\bf 315})(-10)
\oplus({\bf 6930})(-17)
\oplus({\bf 1050'})(-17)
\oplus({\bf 720})(-17)
\oplus({\bf 120})(-17)
\oplus({\bf 3200})(-24)
\oplus({\bf 405})(-24)
\oplus({\bf 280})(-24)
\oplus({\bf 35})(-24)
\oplus({\bf \overline{1260}})(-31)
\oplus({\bf \overline{120}})(-31)
\oplus({\bf \overline{84}})(-31)
\oplus({\bf \overline{6}})(-31)
\oplus({\bf \overline{384}})(-38)
\oplus({\bf \overline{21}})(-38)
\oplus({\bf \overline{15}})(-38)
\oplus({\bf \overline{70}})(-45)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_5\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_7\supset\mathfrak{su}_5\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A6_A4-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_7\supset\mathfrak{su}_5\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A6_A4-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_7\supset\mathfrak{su}_5\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 7}$&=&
$({\bf 5,1})(2)
\oplus({\bf 1,2})(-5)$\\
%
${\bf \overline{7}}$&=&
$({\bf \overline{5},1})(-2)
\oplus({\bf 1,2})(5)$\\
%
${\bf 21}$&=&
$({\bf 10,1})(4)
\oplus({\bf 5,2})(-3)
\oplus({\bf 1,1})(-10)$\\
%
${\bf \overline{21}}$&=&
$({\bf \overline{10},1})(-4)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf 1,1})(10)$\\
%
${\bf 28}$&=&
$({\bf 15,1})(4)
\oplus({\bf 5,2})(-3)
\oplus({\bf 1,3})(-10)$\\
%
${\bf \overline{28}}$&=&
$({\bf \overline{15},1})(-4)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf 1,3})(10)$\\
%
${\bf 35}$&=&
$({\bf \overline{10},1})(6)
\oplus({\bf 10,2})(-1)
\oplus({\bf 5,1})(-8)$\\
%
${\bf \overline{35}}$&=&
$({\bf 10,1})(-6)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf \overline{5},1})(8)$\\
%
${\bf 48}$&=&
$({\bf 5,2})(7)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5},2})(-7)$\\
%
${\bf 84}$&=&
$({\bf \overline{35},1})(6)
\oplus({\bf 15,2})(-1)
\oplus({\bf 5,3})(-8)
\oplus({\bf 1,4})(-15)$\\
%
${\bf \overline{84}}$&=&
$({\bf 35,1})(-6)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf 1,4})(15)$\\
%
${\bf 112}$&=&
$({\bf \overline{40},1})(6)
\oplus({\bf 15,2})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 1,2})(-15)$\\
%
${\bf \overline{112}}$&=&
$({\bf 40,1})(-6)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf \overline{5},1})(8)
\oplus({\bf 1,2})(15)$\\
%
${\bf 140}$&=&
$({\bf \overline{5},1})(-12)
\oplus({\bf 24,2})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 45,1})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 10,2})(9)$\\
%
${\bf \overline{140}}$&=&
$({\bf 5,1})(12)
\oplus({\bf 24,2})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{5},1})(-2)
\oplus({\bf \overline{10},2})(-9)$\\
%
${\bf 189}$&=&
$({\bf 15,2})(9)
\oplus({\bf 70,1})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 24,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf \overline{5},3})(-12)$\\
%
${\bf \overline{189}}$&=&
$({\bf \overline{15},2})(-9)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{5},1})(-2)
\oplus({\bf 24,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 5,3})(12)$\\
%
${\bf 196}$&=&
$({\bf 50,1})(-8)
\oplus({\bf 40,2})(-1)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf \overline{5},2})(13)
\oplus({\bf 1,1})(20)$\\
%
${\bf \overline{196}}$&=&
$({\bf \overline{50},1})(8)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf 15,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 5,2})(-13)
\oplus({\bf 1,1})(-20)$\\
%
${\bf 210}$&=&
$({\bf 45,1})(-8)
\oplus({\bf 40,2})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf \overline{15},1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf \overline{5},2})(13)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{45},1})(8)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf 15,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 5,2})(-13)$\\
%
${\bf 210'}$&=&
$({\bf 70',1})(-8)
\oplus({\bf 35,2})(-1)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{5},4})(13)
\oplus({\bf 1,5})(20)$\\
%
${\bf \overline{210'}}$&=&
$({\bf \overline{70'},1})(8)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf 15,3})(-6)
\oplus({\bf 5,4})(-13)
\oplus({\bf 1,5})(-20)$\\
%
${\bf 224}$&=&
$({\bf 24,1})(-10)
\oplus({\bf 45,2})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 40,1})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf \overline{10},2})(11)$\\
%
${\bf \overline{224}}$&=&
$({\bf 24,1})(10)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf 10,2})(-11)$\\
%
${\bf 378}$&=&
$({\bf 105,1})(-8)
\oplus({\bf 35,2})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{15},1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{5},4})(13)
\oplus({\bf \overline{5},2})(13)
\oplus({\bf 1,3})(20)$\\
%
${\bf \overline{378}}$&=&
$({\bf \overline{105},1})(8)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf 15,3})(-6)
\oplus({\bf 15,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 5,4})(-13)
\oplus({\bf 5,2})(-13)
\oplus({\bf 1,3})(-20)$\\
%
${\bf 392}$&=&
$({\bf 10,1})(14)
\oplus({\bf 45,2})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{10},1})(-14)$\\
%
${\bf 462}$&=&
$({\bf \overline{126'},1})(-10)
\oplus({\bf 70',2})(-3)
\oplus({\bf 35,3})(4)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{5},5})(18)
\oplus({\bf 1,6})(25)$\\
%
${\bf \overline{462}}$&=&
$({\bf 126',1})(10)
\oplus({\bf \overline{70'},2})(3)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf 15,4})(-11)
\oplus({\bf 5,5})(-18)
\oplus({\bf 1,6})(-25)$\\
%
${\bf 490}$&=&
$({\bf 75,1})(-10)
\oplus({\bf 50,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf \overline{5},1})(18)$\\
%
${\bf \overline{490}}$&=&
$({\bf 75,1})(10)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf 15,2})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf 5,1})(-18)$\\
%
${\bf 490'}$&=&
$({\bf \overline{50},1})(-12)
\oplus({\bf 75,2})(-5)
\oplus({\bf 50,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 40,2})(9)
\oplus({\bf \overline{15},1})(16)$\\
%
${\bf \overline{490'}}$&=&
$({\bf 50,1})(12)
\oplus({\bf 75,2})(5)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf 15,1})(-16)$\\
%
${\bf 540}$&=&
$({\bf 15,1})(14)
\oplus({\bf 70,2})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{5},4})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{10},3})(-14)$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{15},1})(-14)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 45,2})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 10,3})(14)$\\
%
${\bf 560}$&=&
$({\bf \overline{35},2})(11)
\oplus({\bf 160,1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 70,2})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 24,3})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf \overline{5},4})(-17)$\\
%
${\bf \overline{560}}$&=&
$({\bf 35,2})(-11)
\oplus({\bf \overline{160},1})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{5},4})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 5,4})(17)$\\
%
${\bf 588}$&=&
$({\bf \overline{45},1})(-12)
\oplus({\bf 75,2})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 50,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 40,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{10},1})(16)$\\
%
${\bf \overline{588}}$&=&
$({\bf 45,1})(12)
\oplus({\bf 75,2})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},1})(-2)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 10,1})(-16)$\\
%
${\bf 735}$&=&
$({\bf \overline{40},2})(11)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf 70,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 5,4})(-3)
\oplus2({\bf 5,2})(-3)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf \overline{5},2})(-17)$\\
%
${\bf \overline{735}}$&=&
$({\bf 40,2})(-11)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},4})(3)
\oplus2({\bf \overline{5},2})(3)
\oplus({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 5,2})(17)$\\
%
${\bf 735'}$&=&
$({\bf 15,3})(14)
\oplus({\bf 70,2})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 200,1})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{5},4})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{15},3})(-14)$\\
%
${\bf 756}$&=&
$({\bf \overline{126},1})(-10)
\oplus({\bf 105,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 35,1})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf \overline{5},3})(18)$\\
%
${\bf \overline{756}}$&=&
$({\bf 126,1})(10)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 15,2})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf 5,3})(-18)$\\
%
${\bf 784}$&=&
$({\bf 40,1})(14)
\oplus({\bf 50,2})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{40},1})(-14)$\\
%
${\bf 840}$&=&
$({\bf \overline{70},1})(-12)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 105,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 40,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{10},3})(16)$\\
%
${\bf \overline{840}}$&=&
$({\bf 70,1})(12)
\oplus({\bf 126,2})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 10,3})(-16)$\\
%
${\bf 882}$&=&
$({\bf \overline{175'},1})(-10)
\oplus({\bf 105,2})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 35,3})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf \overline{5},3})(18)
\oplus({\bf \overline{5},1})(18)
\oplus({\bf 1,2})(25)$\\
%
${\bf \overline{882}}$&=&
$({\bf 175',1})(10)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf 15,4})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf 5,3})(-18)
\oplus({\bf 5,1})(-18)
\oplus({\bf 1,2})(-25)$\\
%
${\bf 924}$&=&
$({\bf \overline{210'},1})(-12)
\oplus({\bf \overline{126'},2})(-5)
\oplus({\bf 70',3})(2)
\oplus({\bf 35,4})(9)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{5},6})(23)
\oplus({\bf 1,7})(30)$\\
%
${\bf \overline{924}}$&=&
$({\bf 210',1})(12)
\oplus({\bf 126',2})(5)
\oplus({\bf \overline{70'},3})(-2)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf 15,5})(-16)
\oplus({\bf 5,6})(-23)
\oplus({\bf 1,7})(-30)$\\
%
${\bf 1008}$&=&
$({\bf \overline{224},1})(-10)
\oplus({\bf 70',2})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{5},5})(18)
\oplus({\bf \overline{5},3})(18)
\oplus({\bf 1,4})(25)$\\
%
${\bf \overline{1008}}$&=&
$({\bf 224,1})(10)
\oplus({\bf \overline{70'},2})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf 15,4})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 5,5})(-18)
\oplus({\bf 5,3})(-18)
\oplus({\bf 1,4})(-25)$\\
%
${\bf 1176}$&=&
$({\bf \overline{175''},1})(-12)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf 105,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 35,4})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{10},1})(16)
\oplus({\bf \overline{5},2})(23)
\oplus({\bf 1,1})(30)$\\
%
${\bf \overline{1176}}$&=&
$({\bf 175'',1})(12)
\oplus({\bf 175',2})(5)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf 15,3})(-16)
\oplus({\bf 10,1})(-16)
\oplus({\bf 5,2})(-23)
\oplus({\bf 1,1})(-30)$\\
%
${\bf 1260}$&=&
$({\bf \overline{5},1})(-22)
\oplus({\bf 24,2})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf 70,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 175,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{50},2})(13)$\\
%
${\bf \overline{1260}}$&=&
$({\bf 5,1})(22)
\oplus({\bf 24,2})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf \overline{5},1})(8)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf 210,1})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 50,2})(-13)$\\
%
${\bf 1323}$&=&
$({\bf \overline{45},2})(13)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 175,2})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf 10,4})(-1)
\oplus2({\bf 10,2})(-1)
\oplus({\bf 70,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 24,2})(-15)$\\
%
${\bf \overline{1323}}$&=&
$({\bf 45,2})(-13)
\oplus({\bf 175,1})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},4})(1)
\oplus2({\bf \overline{10},2})(1)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf \overline{5},1})(8)
\oplus({\bf 24,2})(15)$\\
%
${\bf 1386}$&=&
$({\bf \overline{70'},2})(13)
\oplus({\bf \overline{315'},1})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 160,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 70,3})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 24,4})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{5},5})(-22)$\\
%
${\bf \overline{1386}}$&=&
$({\bf 70',2})(-13)
\oplus({\bf 315',1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{5},5})(8)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf 24,4})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 5,5})(22)$\\
%
${\bf 1575}$&=&
$({\bf \overline{35},1})(16)
\oplus({\bf 160,2})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 280',1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 126,2})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{5},5})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{10},4})(-19)$\\
%
${\bf \overline{1575}}$&=&
$({\bf 35,1})(-16)
\oplus({\bf \overline{160},2})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 45,3})(12)
\oplus({\bf 5,5})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 10,4})(19)$\\
%
${\bf 1716}$&=&
$({\bf 330,1})(14)
\oplus({\bf 210',2})(7)
\oplus({\bf 126',3})(0)
\oplus({\bf \overline{70'},4})(-7)
\oplus({\bf \overline{35},5})(-14)
\oplus({\bf 15,6})(-21)
\oplus({\bf 5,7})(-28)
\oplus({\bf 1,8})(-35)$\\
%
${\bf \overline{1716}}$&=&
$({\bf \overline{330},1})(-14)
\oplus({\bf \overline{210'},2})(-7)
\oplus({\bf \overline{126'},3})(0)
\oplus({\bf 70',4})(7)
\oplus({\bf 35,5})(14)
\oplus({\bf \overline{15},6})(21)
\oplus({\bf \overline{5},7})(28)
\oplus({\bf 1,8})(35)$\\
%
${\bf 2016}$&=&
$({\bf \overline{40},1})(16)
\oplus({\bf 175,2})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf 280,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 126,2})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 24,4})(-5)
\oplus2({\bf 24,2})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{5},1})(-12)
\oplus({\bf \overline{10},2})(-19)$\\
%
${\bf \overline{2016}}$&=&
$({\bf 40,1})(-16)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{5},1})(-2)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 24,4})(5)
\oplus2({\bf 24,2})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 5,1})(12)
\oplus({\bf 10,2})(19)$\\
%
${\bf 2100}$&=&
$({\bf \overline{280'},1})(-12)
\oplus({\bf \overline{224},2})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 70',1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 35,2})(9)
\oplus({\bf 40,4})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{10},5})(16)
\oplus({\bf \overline{10},3})(16)
\oplus({\bf \overline{5},4})(23)$\\
%
${\bf \overline{2100}}$&=&
$({\bf 280',1})(12)
\oplus({\bf 224,2})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf \overline{70'},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf 15,3})(-16)
\oplus({\bf 10,5})(-16)
\oplus({\bf 10,3})(-16)
\oplus({\bf 5,4})(-23)$\\
%
${\bf 2156}$&=&
$({\bf \overline{35},3})(16)
\oplus({\bf 160,2})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 450',1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 200,2})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{5},5})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{15},4})(-19)$\\
%
${\bf \overline{2156}}$&=&
$({\bf 35,3})(-16)
\oplus({\bf \overline{160},2})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{450'},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{5},1})(-2)
\oplus({\bf 200,2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 70,3})(12)
\oplus({\bf 5,5})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 15,4})(19)$\\
%
${\bf 2310}$&=&
$({\bf \overline{420'},1})(-12)
\oplus({\bf \overline{126'},2})(-5)
\oplus({\bf \overline{224},2})(-5)
\oplus({\bf 70',3})(2)
\oplus({\bf 70',1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 40,4})(9)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{10},5})(16)
\oplus({\bf \overline{5},6})(23)
\oplus({\bf \overline{5},4})(23)
\oplus({\bf 1,5})(30)$\\
%
${\bf \overline{2310}}$&=&
$({\bf 420',1})(12)
\oplus({\bf 126',2})(5)
\oplus({\bf 224,2})(5)
\oplus({\bf \overline{70'},3})(-2)
\oplus({\bf \overline{70'},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus({\bf 15,5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 10,5})(-16)
\oplus({\bf 5,6})(-23)
\oplus({\bf 5,4})(-23)
\oplus({\bf 1,5})(-30)$\\
%
${\bf 2352}$&=&
$({\bf \overline{280},1})(-12)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 35,2})(9)
\oplus({\bf 40,4})(9)
\oplus2({\bf 40,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{10},3})(16)
\oplus({\bf \overline{10},1})(16)
\oplus({\bf \overline{5},2})(23)$\\
%
${\bf \overline{2352}}$&=&
$({\bf 280,1})(12)
\oplus({\bf 175',2})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus2({\bf \overline{40},2})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 10,3})(-16)
\oplus({\bf 10,1})(-16)
\oplus({\bf 5,2})(-23)$\\
%
${\bf 2400}$&=&
$({\bf 160,1})(14)
\oplus({\bf 280',2})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 224,1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{5},4})(-7)
\oplus({\bf \overline{40},3})(-14)
\oplus({\bf \overline{10},5})(-14)
\oplus({\bf \overline{10},3})(-14)
\oplus({\bf 10,4})(-21)$\\
%
${\bf \overline{2400}}$&=&
$({\bf \overline{160},1})(-14)
\oplus({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 105,2})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 40,3})(14)
\oplus({\bf 10,5})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf \overline{10},4})(21)$\\
%
${\bf 2450}$&=&
$({\bf \overline{105},2})(13)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf 160,2})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 10,4})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 5,5})(-8)
\oplus2({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 24,4})(-15)
\oplus({\bf 24,2})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf \overline{5},3})(-22)$\\
%
${\bf \overline{2450}}$&=&
$({\bf 105,2})(-13)
\oplus({\bf 450,1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{5},5})(8)
\oplus2({\bf \overline{5},3})(8)
\oplus({\bf \overline{5},1})(8)
\oplus({\bf 24,4})(15)
\oplus({\bf 24,2})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf 5,3})(22)$\\
%
${\bf 2646}$&=&
$({\bf 210,1})(14)
\oplus({\bf 280,2})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf 175',3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{50},4})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{35},1})(-14)
\oplus({\bf \overline{40},3})(-14)
\oplus({\bf \overline{40},1})(-14)
\oplus({\bf 15,2})(-21)$\\
%
${\bf \overline{2646}}$&=&
$({\bf \overline{210},1})(-14)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{175'},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 105,2})(7)
\oplus({\bf 50,4})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 35,1})(14)
\oplus({\bf 40,3})(14)
\oplus({\bf 40,1})(14)
\oplus({\bf \overline{15},2})(21)$\\
%
${\bf 2646'}$&=&
$({\bf \overline{420},1})(-12)
\oplus({\bf \overline{224},2})(-5)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf 70',3})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 40,4})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{10},3})(16)
\oplus({\bf \overline{5},4})(23)
\oplus({\bf \overline{5},2})(23)
\oplus({\bf 1,3})(30)$\\
%
${\bf \overline{2646'}}$&=&
$({\bf 420,1})(12)
\oplus({\bf 224,2})(5)
\oplus({\bf 175',2})(5)
\oplus({\bf \overline{70'},3})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf 15,5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 10,3})(-16)
\oplus({\bf 5,4})(-23)
\oplus({\bf 5,2})(-23)
\oplus({\bf 1,3})(-30)$\\
%
${\bf 2800}$&=&
$({\bf \overline{15},2})(-19)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{5},1})(-12)
\oplus({\bf 200,2})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 24,4})(-5)
\oplus2({\bf 24,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 480,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 175,2})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{40},3})(16)$\\
%
${\bf \overline{2800}}$&=&
$({\bf 15,2})(19)
\oplus({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 5,1})(12)
\oplus({\bf 200,2})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf 24,4})(5)
\oplus2({\bf 24,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus2({\bf \overline{5},3})(-2)
\oplus({\bf \overline{5},1})(-2)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 40,3})(-16)$\\
%
${\bf 2940}$&=&
$({\bf 175,1})(14)
\oplus({\bf 280,2})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus2({\bf \overline{45},2})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{40},3})(-14)
\oplus({\bf \overline{40},1})(-14)
\oplus({\bf \overline{10},3})(-14)
\oplus({\bf \overline{10},1})(-14)
\oplus({\bf 10,2})(-21)$\\
%
${\bf \overline{2940}}$&=&
$({\bf \overline{175},1})(-14)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 105,2})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf 45,4})(7)
\oplus2({\bf 45,2})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 40,3})(14)
\oplus({\bf 40,1})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 10,1})(14)
\oplus({\bf \overline{10},2})(21)$\\
%
${\bf 2940'}$&=&
$({\bf \overline{70},1})(18)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf 210,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 280,2})(-3)
\oplus({\bf 50,4})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 175',1})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf \overline{50},2})(-17)$\\
%
${\bf \overline{2940'}}$&=&
$({\bf 70,1})(-18)
\oplus({\bf 175,2})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{50},4})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf 50,2})(17)$\\
%
${\bf 3003}$&=&
$({\bf \overline{495},1})(16)
\oplus({\bf 330,2})(9)
\oplus({\bf 210',3})(2)
\oplus({\bf 126',4})(-5)
\oplus({\bf \overline{70'},5})(-12)
\oplus({\bf \overline{35},6})(-19)
\oplus({\bf 15,7})(-26)
\oplus({\bf 5,8})(-33)
\oplus({\bf 1,9})(-40)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 495,1})(-16)
\oplus({\bf \overline{330},2})(-9)
\oplus({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{126'},4})(5)
\oplus({\bf 70',5})(12)
\oplus({\bf 35,6})(19)
\oplus({\bf \overline{15},7})(26)
\oplus({\bf \overline{5},8})(33)
\oplus({\bf 1,9})(40)$\\
%
${\bf 3024}$&=&
$({\bf 24,1})(20)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{5},2})(13)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{15},1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 210,2})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 40,4})(-1)
\oplus2({\bf 40,2})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf 280,1})(-8)
\oplus({\bf 50,3})(-8)
\oplus({\bf 50,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 75,2})(-15)$\\
%
${\bf \overline{3024}}$&=&
$({\bf 24,1})(-20)
\oplus({\bf 70,2})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 5,2})(-13)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 15,1})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},4})(1)
\oplus2({\bf \overline{40},2})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{50},3})(8)
\oplus({\bf \overline{50},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf 75,2})(15)$\\
%
${\bf 3024'}$&=&
$({\bf \overline{126'},2})(-15)
\oplus({\bf 560'',1})(-8)
\oplus({\bf 70',3})(-8)
\oplus({\bf 70',1})(-8)
\oplus({\bf 315',2})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{15},5})(6)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{5},6})(13)
\oplus({\bf \overline{5},4})(13)
\oplus({\bf 24,5})(20)
\oplus({\bf 1,7})(20)
\oplus({\bf 1,5})(20)
\oplus({\bf 5,6})(27)$\\
%
${\bf \overline{3024'}}$&=&
$({\bf 126',2})(15)
\oplus({\bf \overline{560''},1})(8)
\oplus({\bf \overline{70'},3})(8)
\oplus({\bf \overline{70'},1})(8)
\oplus({\bf \overline{315'},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf 160,3})(-6)
\oplus({\bf 15,5})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 70,4})(-13)
\oplus({\bf 5,6})(-13)
\oplus({\bf 5,4})(-13)
\oplus({\bf 24,5})(-20)
\oplus({\bf 1,7})(-20)
\oplus({\bf 1,5})(-20)
\oplus({\bf \overline{5},6})(-27)$\\
%
${\bf 3360}$&=&
$({\bf \overline{50},1})(18)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf 315,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf 280,2})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 126,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf \overline{45},2})(-17)
\oplus({\bf \overline{5},2})(-17)
\oplus({\bf \overline{10},1})(-24)$\\
%
${\bf \overline{3360}}$&=&
$({\bf 50,1})(-18)
\oplus({\bf 210,2})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 45,2})(17)
\oplus({\bf 5,2})(17)
\oplus({\bf 10,1})(24)$\\
%
${\bf 3402}$&=&
$({\bf \overline{45},1})(18)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf 210,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf 280,2})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus2({\bf 45,2})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 126,1})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf \overline{45},2})(-17)$\\
%
${\bf \overline{3402}}$&=&
$({\bf 45,1})(-18)
\oplus({\bf 175,2})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus2({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf 45,2})(17)$\\
%
${\bf 3528}$&=&
$({\bf 315,1})(14)
\oplus({\bf 175'',2})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 175',3})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{35},3})(-14)
\oplus({\bf \overline{40},3})(-14)
\oplus({\bf \overline{40},1})(-14)
\oplus({\bf \overline{10},1})(-14)
\oplus({\bf 15,2})(-21)
\oplus({\bf 10,2})(-21)
\oplus({\bf 5,1})(-28)$\\
%
${\bf \overline{3528}}$&=&
$({\bf \overline{315},1})(-14)
\oplus({\bf \overline{175''},2})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{175'},3})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 105,4})(7)
\oplus({\bf 105,2})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 35,3})(14)
\oplus({\bf 40,3})(14)
\oplus({\bf 40,1})(14)
\oplus({\bf 10,1})(14)
\oplus({\bf \overline{15},2})(21)
\oplus({\bf \overline{10},2})(21)
\oplus({\bf \overline{5},1})(28)$\\
%
${\bf 3850}$&=&
$({\bf \overline{70'},1})(18)
\oplus({\bf \overline{315'},2})(11)
\oplus({\bf \overline{35},2})(11)
\oplus({\bf 540,1})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 160,1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 280',2})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 126,3})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{5},6})(-17)
\oplus({\bf \overline{5},4})(-17)
\oplus({\bf \overline{10},5})(-24)$\\
%
${\bf \overline{3850}}$&=&
$({\bf 70',1})(-18)
\oplus({\bf 315',2})(-11)
\oplus({\bf 35,2})(-11)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{160},1})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{5},4})(3)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 24,5})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 45,4})(17)
\oplus({\bf 5,6})(17)
\oplus({\bf 5,4})(17)
\oplus({\bf 10,5})(24)$\\
%
${\bf 4116}$&=&
$({\bf \overline{175''},1})(18)
\oplus({\bf \overline{315},2})(11)
\oplus({\bf 315,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 175'',4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 175',3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{35},1})(-24)$\\
%
${\bf \overline{4116}}$&=&
$({\bf 175'',1})(-18)
\oplus({\bf 315,2})(-11)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{175''},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 105,2})(17)
\oplus({\bf 35,1})(24)$\\
%
${\bf 4410}$&=&
$({\bf \overline{175},1})(16)
\oplus({\bf 210,2})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 175',2})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf 75,4})(-5)
\oplus2({\bf 75,2})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{50},1})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{40},2})(-19)$\\
%
${\bf \overline{4410}}$&=&
$({\bf 175,1})(-16)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,4})(5)
\oplus2({\bf 75,2})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 105,1})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 50,1})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 40,2})(19)$\\
%
${\bf 4704}$&=&
$({\bf \overline{126},2})(-15)
\oplus({\bf 480,1})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 450,2})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf 40,4})(-1)
\oplus2({\bf 40,2})(-1)
\oplus({\bf 10,4})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf \overline{160},1})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{15},1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus2({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{5},4})(13)
\oplus({\bf \overline{5},2})(13)
\oplus({\bf 24,3})(20)$\\
%
${\bf \overline{4704}}$&=&
$({\bf 126,2})(15)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},4})(1)
\oplus2({\bf \overline{40},2})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf 160,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 15,1})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 10,5})(-6)
\oplus2({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 70,2})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 5,4})(-13)
\oplus({\bf 5,2})(-13)
\oplus({\bf 24,3})(-20)$\\
%
${\bf 4704'}$&=&
$({\bf \overline{210},1})(16)
\oplus({\bf 315,2})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 175'',1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 175',2})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{50},1})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{5},1})(-12)
\oplus({\bf \overline{40},2})(-19)
\oplus({\bf \overline{10},2})(-19)
\oplus({\bf 10,1})(-26)$\\
%
${\bf \overline{4704'}}$&=&
$({\bf 210,1})(-16)
\oplus({\bf \overline{315},2})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{175''},1})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 105,3})(12)
\oplus({\bf 50,1})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 5,1})(12)
\oplus({\bf 40,2})(19)
\oplus({\bf 10,2})(19)
\oplus({\bf \overline{10},1})(26)$\\
%
${\bf 4704''}$&=&
$({\bf 560',1})(14)
\oplus({\bf 420,2})(7)
\oplus({\bf 175'',2})(7)
\oplus({\bf 224,3})(0)
\oplus({\bf 175',3})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf \overline{70'},4})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{35},5})(-14)
\oplus({\bf \overline{35},3})(-14)
\oplus({\bf \overline{40},3})(-14)
\oplus({\bf \overline{40},1})(-14)
\oplus({\bf 15,4})(-21)
\oplus({\bf 15,2})(-21)
\oplus({\bf 10,2})(-21)
\oplus({\bf 5,3})(-28)
\oplus({\bf 5,1})(-28)
\oplus({\bf 1,2})(-35)$\\
%
${\bf \overline{4704''}}$&=&
$({\bf \overline{560'},1})(-14)
\oplus({\bf \overline{420},2})(-7)
\oplus({\bf \overline{175''},2})(-7)
\oplus({\bf \overline{224},3})(0)
\oplus({\bf \overline{175'},3})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf 70',4})(7)
\oplus({\bf 105,4})(7)
\oplus({\bf 105,2})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf 35,5})(14)
\oplus({\bf 35,3})(14)
\oplus({\bf 40,3})(14)
\oplus({\bf 40,1})(14)
\oplus({\bf \overline{15},4})(21)
\oplus({\bf \overline{15},2})(21)
\oplus({\bf \overline{10},2})(21)
\oplus({\bf \overline{5},3})(28)
\oplus({\bf \overline{5},1})(28)
\oplus({\bf 1,2})(35)$\\
%
${\bf 4725}$&=&
$({\bf \overline{15},1})(-24)
\oplus({\bf \overline{70},2})(-17)
\oplus({\bf \overline{5},2})(-17)
\oplus({\bf 200,3})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 480,2})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 560,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{40},4})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf \overline{50},3})(18)$\\
%
${\bf \overline{4725}}$&=&
$({\bf 15,1})(24)
\oplus({\bf 70,2})(17)
\oplus({\bf 5,2})(17)
\oplus({\bf 200,3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},4})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 210,2})(-11)
\oplus({\bf 40,4})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf 50,3})(-18)$\\
%
${\bf 4752}$&=&
$({\bf 720',1})(14)
\oplus({\bf 210',2})(7)
\oplus({\bf 420',2})(7)
\oplus({\bf 126',3})(0)
\oplus({\bf 126',1})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf \overline{70'},4})(-7)
\oplus({\bf \overline{70'},2})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{35},5})(-14)
\oplus({\bf \overline{35},3})(-14)
\oplus({\bf \overline{40},5})(-14)
\oplus({\bf 15,6})(-21)
\oplus({\bf 15,4})(-21)
\oplus({\bf 10,6})(-21)
\oplus({\bf 5,7})(-28)
\oplus({\bf 5,5})(-28)
\oplus({\bf 1,6})(-35)$\\
%
${\bf \overline{4752}}$&=&
$({\bf \overline{720'},1})(-14)
\oplus({\bf \overline{210'},2})(-7)
\oplus({\bf \overline{420'},2})(-7)
\oplus({\bf \overline{126'},3})(0)
\oplus({\bf \overline{126'},1})(0)
\oplus({\bf \overline{224},3})(0)
\oplus({\bf 70',4})(7)
\oplus({\bf 70',2})(7)
\oplus({\bf 105,4})(7)
\oplus({\bf 35,5})(14)
\oplus({\bf 35,3})(14)
\oplus({\bf 40,5})(14)
\oplus({\bf \overline{15},6})(21)
\oplus({\bf \overline{15},4})(21)
\oplus({\bf \overline{10},6})(21)
\oplus({\bf \overline{5},7})(28)
\oplus({\bf \overline{5},5})(28)
\oplus({\bf 1,6})(35)$\\
%
${\bf 4900}$&=&
$({\bf \overline{70},2})(-17)
\oplus({\bf 200,1})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 480,2})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus2({\bf 45,2})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 450,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 10,5})(4)
\oplus2({\bf 10,3})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},4})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf \overline{45},3})(18)$\\
%
${\bf \overline{4900}}$&=&
$({\bf 70,2})(17)
\oplus({\bf 200,1})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus2({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},4})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{10},5})(-4)
\oplus2({\bf \overline{10},3})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf 175,2})(-11)
\oplus({\bf 40,4})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf 45,3})(-18)$\\
%
${\bf 4950}$&=&
$({\bf 540,1})(14)
\oplus({\bf 420',2})(7)
\oplus({\bf 280',2})(7)
\oplus({\bf 126',1})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf \overline{70'},2})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus({\bf \overline{35},3})(-14)
\oplus({\bf \overline{40},5})(-14)
\oplus({\bf \overline{40},3})(-14)
\oplus({\bf \overline{10},5})(-14)
\oplus({\bf 15,4})(-21)
\oplus({\bf 10,6})(-21)
\oplus({\bf 10,4})(-21)
\oplus({\bf 5,5})(-28)$\\
%
${\bf \overline{4950}}$&=&
$({\bf \overline{540},1})(-14)
\oplus({\bf \overline{420'},2})(-7)
\oplus({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{126'},1})(0)
\oplus({\bf \overline{224},3})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf 70',2})(7)
\oplus({\bf 105,4})(7)
\oplus({\bf 105,2})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 35,3})(14)
\oplus({\bf 40,5})(14)
\oplus({\bf 40,3})(14)
\oplus({\bf 10,5})(14)
\oplus({\bf \overline{15},4})(21)
\oplus({\bf \overline{10},6})(21)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf \overline{5},5})(28)$\\
%
${\bf 5005}$&=&
$({\bf \overline{715},1})(18)
\oplus({\bf \overline{495},2})(11)
\oplus({\bf 330,3})(4)
\oplus({\bf 210',4})(-3)
\oplus({\bf 126',5})(-10)
\oplus({\bf \overline{70'},6})(-17)
\oplus({\bf \overline{35},7})(-24)
\oplus({\bf 15,8})(-31)
\oplus({\bf 5,9})(-38)
\oplus({\bf 1,10})(-45)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 715,1})(-18)
\oplus({\bf 495,2})(-11)
\oplus({\bf \overline{330},3})(-4)
\oplus({\bf \overline{210'},4})(3)
\oplus({\bf \overline{126'},5})(10)
\oplus({\bf 70',6})(17)
\oplus({\bf 35,7})(24)
\oplus({\bf \overline{15},8})(31)
\oplus({\bf \overline{5},9})(38)
\oplus({\bf 1,10})(45)$\\
%
${\bf 5292}$&=&
$({\bf \overline{315},1})(16)
\oplus({\bf 315,2})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 175'',3})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 175',4})(-5)
\oplus({\bf 175',2})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{35},2})(-19)
\oplus({\bf \overline{40},2})(-19)
\oplus({\bf 15,1})(-26)$\\
%
${\bf \overline{5292}}$&=&
$({\bf 315,1})(-16)
\oplus({\bf \overline{315},2})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{175''},3})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{175'},4})(5)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 105,3})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 35,2})(19)
\oplus({\bf 40,2})(19)
\oplus({\bf \overline{15},1})(26)$\\
%
${\bf 5292'}$&=&
$({\bf \overline{70'},3})(18)
\oplus({\bf \overline{315'},2})(11)
\oplus({\bf \overline{35},4})(11)
\oplus({\bf \overline{35},2})(11)
\oplus({\bf 875,1})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 160,1})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 450',2})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 200,3})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf \overline{70},4})(-17)
\oplus({\bf \overline{5},6})(-17)
\oplus({\bf \overline{5},4})(-17)
\oplus({\bf \overline{15},5})(-24)$\\
%
${\bf \overline{5292'}}$&=&
$({\bf 70',3})(-18)
\oplus({\bf 315',2})(-11)
\oplus({\bf 35,4})(-11)
\oplus({\bf 35,2})(-11)
\oplus({\bf \overline{875},1})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{160},1})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{450'},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{5},6})(3)
\oplus({\bf \overline{5},4})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf 200,3})(10)
\oplus({\bf 24,5})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,7})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 70,4})(17)
\oplus({\bf 5,6})(17)
\oplus({\bf 5,4})(17)
\oplus({\bf 15,5})(24)$\\
%
${\bf 5292''}$&=&
$({\bf \overline{490},1})(16)
\oplus({\bf 560',2})(9)
\oplus({\bf 420,3})(2)
\oplus({\bf 175'',1})(2)
\oplus({\bf 224,4})(-5)
\oplus({\bf 175',2})(-5)
\oplus({\bf \overline{70'},5})(-12)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{50},1})(-12)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf \overline{40},2})(-19)
\oplus({\bf 15,3})(-26)
\oplus({\bf 10,1})(-26)
\oplus({\bf 5,2})(-33)
\oplus({\bf 1,1})(-40)$\\
%
${\bf \overline{5292''}}$&=&
$({\bf 490,1})(-16)
\oplus({\bf \overline{560'},2})(-9)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{175''},1})(-2)
\oplus({\bf \overline{224},4})(5)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf 70',5})(12)
\oplus({\bf 105,3})(12)
\oplus({\bf 50,1})(12)
\oplus({\bf 35,4})(19)
\oplus({\bf 40,2})(19)
\oplus({\bf \overline{15},3})(26)
\oplus({\bf \overline{10},1})(26)
\oplus({\bf \overline{5},2})(33)
\oplus({\bf 1,1})(40)$\\
%
${\bf 5600}$&=&
$({\bf \overline{175'},2})(-15)
\oplus({\bf 720,1})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 50,3})(-8)
\oplus({\bf 50,1})(-8)
\oplus({\bf 450,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf 40,4})(-1)
\oplus2({\bf 40,2})(-1)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{15},5})(6)
\oplus2({\bf \overline{15},3})(6)
\oplus({\bf \overline{15},1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{5},4})(13)
\oplus2({\bf \overline{5},2})(13)
\oplus({\bf 24,3})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 1,1})(20)
\oplus({\bf 5,2})(27)$\\
%
${\bf \overline{5600}}$&=&
$({\bf 175',2})(15)
\oplus({\bf \overline{720},1})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{50},3})(8)
\oplus({\bf \overline{50},1})(8)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{40},4})(1)
\oplus2({\bf \overline{40},2})(1)
\oplus({\bf 160,3})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 15,5})(-6)
\oplus2({\bf 15,3})(-6)
\oplus({\bf 15,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 70,4})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 5,4})(-13)
\oplus2({\bf 5,2})(-13)
\oplus({\bf 24,3})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf 1,1})(-20)
\oplus({\bf \overline{5},2})(-27)$\\
%
${\bf 5775}$&=&
$({\bf \overline{315'},1})(16)
\oplus({\bf 540,2})(9)
\oplus({\bf 160,2})(9)
\oplus({\bf 420',1})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 280',1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 224,2})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{5},5})(-12)
\oplus({\bf \overline{40},4})(-19)
\oplus({\bf \overline{10},6})(-19)
\oplus({\bf \overline{10},4})(-19)
\oplus({\bf 10,5})(-26)$\\
%
${\bf \overline{5775}}$&=&
$({\bf 315',1})(-16)
\oplus({\bf \overline{540},2})(-9)
\oplus({\bf \overline{160},2})(-9)
\oplus({\bf \overline{420'},1})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 105,3})(12)
\oplus({\bf 45,5})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 5,5})(12)
\oplus({\bf 40,4})(19)
\oplus({\bf 10,6})(19)
\oplus({\bf 10,4})(19)
\oplus({\bf \overline{10},5})(26)$\\
%
${\bf 6006}$&=&
$({\bf \overline{210'},2})(-17)
\oplus({\bf \overline{924},1})(-10)
\oplus({\bf \overline{126'},3})(-10)
\oplus({\bf \overline{126'},1})(-10)
\oplus({\bf 560'',2})(-3)
\oplus({\bf 70',4})(-3)
\oplus({\bf 70',2})(-3)
\oplus({\bf 315',3})(4)
\oplus({\bf 35,5})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf \overline{160},4})(11)
\oplus({\bf \overline{15},6})(11)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{70},5})(18)
\oplus({\bf \overline{5},7})(18)
\oplus({\bf \overline{5},5})(18)
\oplus({\bf 24,6})(25)
\oplus({\bf 1,8})(25)
\oplus({\bf 1,6})(25)
\oplus({\bf 5,7})(32)$\\
%
${\bf \overline{6006}}$&=&
$({\bf 210',2})(17)
\oplus({\bf 924,1})(10)
\oplus({\bf 126',3})(10)
\oplus({\bf 126',1})(10)
\oplus({\bf \overline{560''},2})(3)
\oplus({\bf \overline{70'},4})(3)
\oplus({\bf \overline{70'},2})(3)
\oplus({\bf \overline{315'},3})(-4)
\oplus({\bf \overline{35},5})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf 160,4})(-11)
\oplus({\bf 15,6})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 70,5})(-18)
\oplus({\bf 5,7})(-18)
\oplus({\bf 5,5})(-18)
\oplus({\bf 24,6})(-25)
\oplus({\bf 1,8})(-25)
\oplus({\bf 1,6})(-25)
\oplus({\bf \overline{5},7})(-32)$\\
%
${\bf 6272}$&=&
$({\bf \overline{35},4})(21)
\oplus({\bf 160,3})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 450',2})(7)
\oplus({\bf 70,4})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 1000,1})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 24,5})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{450'},2})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{5},6})(-7)
\oplus({\bf \overline{5},4})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{160},3})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf 35,4})(-21)$\\
%
${\bf 6468}$&=&
$({\bf \overline{224},2})(-15)
\oplus({\bf 945,1})(-8)
\oplus({\bf 70',3})(-8)
\oplus({\bf 70',1})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 315',2})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 35,4})(-1)
\oplus2({\bf 35,2})(-1)
\oplus({\bf 40,4})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{160},1})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{15},5})(6)
\oplus2({\bf \overline{15},3})(6)
\oplus({\bf \overline{15},1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{5},6})(13)
\oplus2({\bf \overline{5},4})(13)
\oplus({\bf \overline{5},2})(13)
\oplus({\bf 24,5})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf 1,5})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 5,4})(27)$\\
%
${\bf \overline{6468}}$&=&
$({\bf 224,2})(15)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf \overline{70'},3})(8)
\oplus({\bf \overline{70'},1})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{315'},2})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus2({\bf \overline{35},2})(1)
\oplus({\bf \overline{40},4})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf 160,3})(-6)
\oplus({\bf 160,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 15,5})(-6)
\oplus2({\bf 15,3})(-6)
\oplus({\bf 15,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 70,4})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 5,6})(-13)
\oplus2({\bf 5,4})(-13)
\oplus({\bf 5,2})(-13)
\oplus({\bf 24,5})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 1,5})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf \overline{5},4})(-27)$\\
%
${\bf 6468'}$&=&
$({\bf 840,1})(14)
\oplus({\bf 420',2})(7)
\oplus({\bf 420,2})(7)
\oplus({\bf 126',3})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 175',3})(0)
\oplus({\bf \overline{70'},4})(-7)
\oplus({\bf \overline{70'},2})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{50},4})(-7)
\oplus({\bf \overline{35},5})(-14)
\oplus({\bf \overline{35},3})(-14)
\oplus({\bf \overline{35},1})(-14)
\oplus({\bf \overline{40},5})(-14)
\oplus({\bf \overline{40},3})(-14)
\oplus({\bf 15,6})(-21)
\oplus({\bf 15,4})(-21)
\oplus({\bf 15,2})(-21)
\oplus({\bf 10,4})(-21)
\oplus({\bf 5,5})(-28)
\oplus({\bf 5,3})(-28)
\oplus({\bf 1,4})(-35)$\\
%
${\bf \overline{6468'}}$&=&
$({\bf \overline{840},1})(-14)
\oplus({\bf \overline{420'},2})(-7)
\oplus({\bf \overline{420},2})(-7)
\oplus({\bf \overline{126'},3})(0)
\oplus({\bf \overline{224},3})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{175'},3})(0)
\oplus({\bf 70',4})(7)
\oplus({\bf 70',2})(7)
\oplus({\bf 105,4})(7)
\oplus({\bf 105,2})(7)
\oplus({\bf 50,4})(7)
\oplus({\bf 35,5})(14)
\oplus({\bf 35,3})(14)
\oplus({\bf 35,1})(14)
\oplus({\bf 40,5})(14)
\oplus({\bf 40,3})(14)
\oplus({\bf \overline{15},6})(21)
\oplus({\bf \overline{15},4})(21)
\oplus({\bf \overline{15},2})(21)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf \overline{5},5})(28)
\oplus({\bf \overline{5},3})(28)
\oplus({\bf 1,4})(35)$\\
%
${\bf 6615}$&=&
$({\bf \overline{105},1})(18)
\oplus({\bf \overline{450},2})(11)
\oplus({\bf \overline{35},2})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf 700,1})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 160,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf 280',2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 70,4})(-3)
\oplus2({\bf 70,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf 24,5})(-10)
\oplus2({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{45},2})(-17)
\oplus({\bf \overline{5},4})(-17)
\oplus({\bf \overline{5},2})(-17)
\oplus({\bf \overline{10},3})(-24)$\\
%
${\bf \overline{6615}}$&=&
$({\bf 105,1})(-18)
\oplus({\bf 450,2})(-11)
\oplus({\bf 35,2})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf \overline{700},1})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{160},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus2({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},4})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 24,5})(10)
\oplus2({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 45,4})(17)
\oplus({\bf 45,2})(17)
\oplus({\bf 5,4})(17)
\oplus({\bf 5,2})(17)
\oplus({\bf 10,3})(24)$\\
%
${\bf 7056}$&=&
$({\bf \overline{126},1})(20)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{315},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{15},1})(6)
\oplus({\bf 315,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf 175'',1})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 50,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 175',2})(-15)
\oplus({\bf 75,2})(-15)
\oplus({\bf \overline{50},1})(-22)$\\
%
${\bf \overline{7056}}$&=&
$({\bf 126,1})(-20)
\oplus({\bf 280,2})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 315,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 15,1})(-6)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf \overline{175''},1})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{50},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{175'},2})(15)
\oplus({\bf 75,2})(15)
\oplus({\bf 50,1})(22)$\\
%
${\bf 7350}$&=&
$({\bf 700,1})(14)
\oplus({\bf 420,2})(7)
\oplus({\bf 280',2})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 175',3})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf \overline{70'},2})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus2({\bf \overline{105},2})(-7)
\oplus({\bf \overline{50},4})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{35},3})(-14)
\oplus({\bf \overline{35},1})(-14)
\oplus({\bf \overline{40},5})(-14)
\oplus2({\bf \overline{40},3})(-14)
\oplus({\bf \overline{40},1})(-14)
\oplus({\bf \overline{10},3})(-14)
\oplus({\bf 15,4})(-21)
\oplus({\bf 15,2})(-21)
\oplus({\bf 10,4})(-21)
\oplus({\bf 10,2})(-21)
\oplus({\bf 5,3})(-28)$\\
%
${\bf \overline{7350}}$&=&
$({\bf \overline{700},1})(-14)
\oplus({\bf \overline{420},2})(-7)
\oplus({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{224},3})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{175'},3})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 70',2})(7)
\oplus({\bf 105,4})(7)
\oplus2({\bf 105,2})(7)
\oplus({\bf 50,4})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 35,3})(14)
\oplus({\bf 35,1})(14)
\oplus({\bf 40,5})(14)
\oplus2({\bf 40,3})(14)
\oplus({\bf 40,1})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf \overline{15},4})(21)
\oplus({\bf \overline{15},2})(21)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf \overline{10},2})(21)
\oplus({\bf \overline{5},3})(28)$\\
%
${\bf 7350'}$&=&
$({\bf 5,1})(32)
\oplus({\bf 24,2})(25)
\oplus({\bf 1,2})(25)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{45},1})(18)
\oplus({\bf \overline{5},3})(18)
\oplus({\bf \overline{5},1})(18)
\oplus({\bf \overline{160},4})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf 450,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 35,5})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 720,2})(-3)
\oplus({\bf 105,4})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 700',1})(-10)
\oplus({\bf \overline{175'},3})(-10)
\oplus({\bf \overline{175'},1})(-10)
\oplus({\bf \overline{175''},2})(-17)$\\
%
${\bf \overline{7350'}}$&=&
$({\bf \overline{5},1})(-32)
\oplus({\bf 24,2})(-25)
\oplus({\bf 1,2})(-25)
\oplus({\bf 70,3})(-18)
\oplus({\bf 45,1})(-18)
\oplus({\bf 5,3})(-18)
\oplus({\bf 5,1})(-18)
\oplus({\bf 160,4})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{35},5})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{105},4})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{700'},1})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf 175',1})(10)
\oplus({\bf 175'',2})(17)$\\
%
${\bf 7560}$&=&
$({\bf 75,1})(20)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{50},2})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 315,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus2({\bf 175,2})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 50,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 126,2})(-15)
\oplus({\bf 75,2})(-15)
\oplus({\bf 24,2})(-15)
\oplus({\bf \overline{45},1})(-22)$\\
%
${\bf \overline{7560}}$&=&
$({\bf 75,1})(-20)
\oplus({\bf 280,2})(-13)
\oplus({\bf 50,2})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 315,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus2({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{50},1})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{5},1})(8)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf 75,2})(15)
\oplus({\bf 24,2})(15)
\oplus({\bf 45,1})(22)$\\
%
${\bf 8008}$&=&
$({\bf 1001,1})(20)
\oplus({\bf \overline{715},2})(13)
\oplus({\bf \overline{495},3})(6)
\oplus({\bf 330,4})(-1)
\oplus({\bf 210',5})(-8)
\oplus({\bf 126',6})(-15)
\oplus({\bf \overline{70'},7})(-22)
\oplus({\bf \overline{35},8})(-29)
\oplus({\bf 15,9})(-36)
\oplus({\bf 5,10})(-43)
\oplus({\bf 1,11})(-50)$\\
%
${\bf \overline{8008}}$&=&
$({\bf \overline{1001},1})(-20)
\oplus({\bf 715,2})(-13)
\oplus({\bf 495,3})(-6)
\oplus({\bf \overline{330},4})(1)
\oplus({\bf \overline{210'},5})(8)
\oplus({\bf \overline{126'},6})(15)
\oplus({\bf 70',7})(22)
\oplus({\bf 35,8})(29)
\oplus({\bf \overline{15},9})(36)
\oplus({\bf \overline{5},10})(43)
\oplus({\bf 1,11})(50)$\\
%
${\bf 8085}$&=&
$({\bf \overline{35},2})(21)
\oplus({\bf 160,3})(14)
\oplus({\bf 160,1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 450',2})(7)
\oplus({\bf 280',2})(7)
\oplus({\bf 70,4})(7)
\oplus2({\bf 70,2})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 1050',1})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,5})(0)
\oplus2({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{5},6})(-7)
\oplus2({\bf \overline{5},4})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{10},5})(-14)
\oplus({\bf \overline{10},3})(-14)
\oplus({\bf 40,4})(-21)$\\
%
${\bf \overline{8085}}$&=&
$({\bf 35,2})(-21)
\oplus({\bf \overline{160},3})(-14)
\oplus({\bf \overline{160},1})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{450'},2})(-7)
\oplus({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus2({\bf \overline{70},2})(-7)
\oplus({\bf \overline{5},4})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,5})(0)
\oplus2({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 480,2})(7)
\oplus({\bf 70,4})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 5,6})(7)
\oplus2({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 175,3})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 10,5})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf \overline{40},4})(21)$\\
%
${\bf 8232}$&=&
$({\bf \overline{175'},1})(20)
\oplus({\bf \overline{175''},2})(13)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{315},3})(6)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf 315,4})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 175'',3})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 175',2})(-15)
\oplus({\bf 126,2})(-15)
\oplus({\bf \overline{105},1})(-22)$\\
%
${\bf \overline{8232}}$&=&
$({\bf 175',1})(-20)
\oplus({\bf 175'',2})(-13)
\oplus({\bf 280,2})(-13)
\oplus({\bf 315,3})(-6)
\oplus({\bf 315,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{175''},3})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{175'},2})(15)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf 105,1})(22)$\\
%
${\bf 8316}$&=&
$({\bf 126',1})(20)
\oplus({\bf \overline{560''},2})(13)
\oplus({\bf \overline{70'},2})(13)
\oplus({\bf \overline{945'},1})(6)
\oplus({\bf \overline{315'},3})(6)
\oplus({\bf \overline{315'},1})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf 540,2})(-1)
\oplus({\bf 160,4})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 280',3})(-8)
\oplus({\bf 70,5})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 126,4})(-15)
\oplus({\bf 24,6})(-15)
\oplus({\bf 24,4})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf \overline{45},5})(-22)
\oplus({\bf \overline{5},7})(-22)
\oplus({\bf \overline{5},5})(-22)
\oplus({\bf \overline{10},6})(-29)$\\
%
${\bf \overline{8316}}$&=&
$({\bf \overline{126'},1})(-20)
\oplus({\bf 560'',2})(-13)
\oplus({\bf 70',2})(-13)
\oplus({\bf 945',1})(-6)
\oplus({\bf 315',3})(-6)
\oplus({\bf 315',1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{160},4})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{70},5})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{5},5})(8)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf 24,6})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 45,5})(22)
\oplus({\bf 5,7})(22)
\oplus({\bf 5,5})(22)
\oplus({\bf 10,6})(29)$\\
%
${\bf 8820}$&=&
$({\bf \overline{560},1})(16)
\oplus({\bf 700,2})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 420,3})(2)
\oplus({\bf 280',1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 224,2})(-5)
\oplus({\bf 175',4})(-5)
\oplus({\bf 175',2})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf \overline{70'},1})(-12)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{50},5})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{50},1})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{35},2})(-19)
\oplus({\bf \overline{40},4})(-19)
\oplus({\bf \overline{40},2})(-19)
\oplus({\bf 15,3})(-26)$\\
%
${\bf \overline{8820}}$&=&
$({\bf 560,1})(-16)
\oplus({\bf \overline{700},2})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{175'},4})(5)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,4})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 70',1})(12)
\oplus({\bf 105,3})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 50,5})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 50,1})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 35,2})(19)
\oplus({\bf 40,4})(19)
\oplus({\bf 40,2})(19)
\oplus({\bf \overline{15},3})(26)$\\
%
${\bf 9009}$&=&
$({\bf \overline{1155},1})(16)
\oplus({\bf 330,2})(9)
\oplus({\bf 720',2})(9)
\oplus({\bf 210',3})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 420',3})(2)
\oplus({\bf 126',4})(-5)
\oplus({\bf 126',2})(-5)
\oplus({\bf 224,4})(-5)
\oplus({\bf \overline{70'},5})(-12)
\oplus({\bf \overline{70'},3})(-12)
\oplus({\bf \overline{105},5})(-12)
\oplus({\bf \overline{35},6})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf \overline{40},6})(-19)
\oplus({\bf 15,7})(-26)
\oplus({\bf 15,5})(-26)
\oplus({\bf 10,7})(-26)
\oplus({\bf 5,8})(-33)
\oplus({\bf 5,6})(-33)
\oplus({\bf 1,7})(-40)$\\
%
${\bf \overline{9009}}$&=&
$({\bf 1155,1})(-16)
\oplus({\bf \overline{330},2})(-9)
\oplus({\bf \overline{720'},2})(-9)
\oplus({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{420'},3})(-2)
\oplus({\bf \overline{126'},4})(5)
\oplus({\bf \overline{126'},2})(5)
\oplus({\bf \overline{224},4})(5)
\oplus({\bf 70',5})(12)
\oplus({\bf 70',3})(12)
\oplus({\bf 105,5})(12)
\oplus({\bf 35,6})(19)
\oplus({\bf 35,4})(19)
\oplus({\bf 40,6})(19)
\oplus({\bf \overline{15},7})(26)
\oplus({\bf \overline{15},5})(26)
\oplus({\bf \overline{10},7})(26)
\oplus({\bf \overline{5},8})(33)
\oplus({\bf \overline{5},6})(33)
\oplus({\bf 1,7})(40)$\\
%
${\bf 9240}$&=&
$({\bf \overline{105},3})(18)
\oplus({\bf \overline{450},2})(11)
\oplus({\bf \overline{35},4})(11)
\oplus({\bf \overline{35},2})(11)
\oplus({\bf \overline{40},4})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf 1215,1})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 160,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,5})(4)
\oplus2({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 10,5})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf 450',2})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 70,4})(-3)
\oplus2({\bf 70,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus2({\bf 5,2})(-3)
\oplus({\bf 200,3})(-10)
\oplus({\bf 200,1})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf 24,5})(-10)
\oplus2({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf \overline{70},4})(-17)
\oplus({\bf \overline{70},2})(-17)
\oplus({\bf \overline{5},4})(-17)
\oplus({\bf \overline{5},2})(-17)
\oplus({\bf \overline{15},3})(-24)$\\
%
${\bf \overline{9240}}$&=&
$({\bf 105,3})(-18)
\oplus({\bf 450,2})(-11)
\oplus({\bf 35,4})(-11)
\oplus({\bf 35,2})(-11)
\oplus({\bf 40,4})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf \overline{1215},1})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{160},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus2({\bf \overline{15},3})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{10},5})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf \overline{450'},2})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus2({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},6})(3)
\oplus2({\bf \overline{5},4})(3)
\oplus2({\bf \overline{5},2})(3)
\oplus({\bf 200,3})(10)
\oplus({\bf 200,1})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 24,5})(10)
\oplus2({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 70,4})(17)
\oplus({\bf 70,2})(17)
\oplus({\bf 5,4})(17)
\oplus({\bf 5,2})(17)
\oplus({\bf 15,3})(24)$\\
%
${\bf 9408}$&=&
$({\bf \overline{280},1})(18)
\oplus({\bf \overline{315},2})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf 315,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 175'',2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 175',3})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{50},2})(-17)
\oplus({\bf \overline{45},2})(-17)
\oplus({\bf \overline{40},1})(-24)$\\
%
${\bf \overline{9408}}$&=&
$({\bf 280,1})(-18)
\oplus({\bf 315,2})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{175''},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf 105,2})(17)
\oplus({\bf 50,2})(17)
\oplus({\bf 45,2})(17)
\oplus({\bf 40,1})(24)$\\
%
${\bf 9450}$&=&
$({\bf \overline{450},1})(16)
\oplus({\bf 700,2})(9)
\oplus({\bf 160,2})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 420,1})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 280',1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 224,2})(-5)
\oplus({\bf 175',2})(-5)
\oplus({\bf 126,4})(-5)
\oplus2({\bf 126,2})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus2({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{40},4})(-19)
\oplus({\bf \overline{40},2})(-19)
\oplus({\bf \overline{10},4})(-19)
\oplus({\bf \overline{10},2})(-19)
\oplus({\bf 10,3})(-26)$\\
%
${\bf \overline{9450}}$&=&
$({\bf 450,1})(-16)
\oplus({\bf \overline{700},2})(-9)
\oplus({\bf \overline{160},2})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus2({\bf \overline{126},2})(5)
\oplus({\bf 75,4})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 105,3})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 45,5})(12)
\oplus2({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 40,4})(19)
\oplus({\bf 40,2})(19)
\oplus({\bf 10,4})(19)
\oplus({\bf 10,2})(19)
\oplus({\bf \overline{10},3})(26)$\\
%
${\bf 10240}$&=&
$({\bf \overline{40},2})(21)
\oplus({\bf 175,3})(14)
\oplus({\bf 175,1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 10,1})(14)
\oplus({\bf 480,2})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 70,4})(7)
\oplus2({\bf 70,2})(7)
\oplus({\bf 45,4})(7)
\oplus2({\bf 45,2})(7)
\oplus({\bf 5,4})(7)
\oplus2({\bf 5,2})(7)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,5})(0)
\oplus3({\bf 24,3})(0)
\oplus2({\bf 24,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus2({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus2({\bf \overline{45},2})(-7)
\oplus({\bf \overline{5},4})(-7)
\oplus2({\bf \overline{5},2})(-7)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{175},1})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{10},3})(-14)
\oplus({\bf \overline{10},1})(-14)
\oplus({\bf 40,2})(-21)$\\
%
${\bf 10395}$&=&
$({\bf \overline{945'},1})(16)
\oplus({\bf 720',2})(9)
\oplus({\bf 540,2})(9)
\oplus({\bf 210',1})(2)
\oplus({\bf 420',3})(2)
\oplus({\bf 420',1})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 126',2})(-5)
\oplus({\bf 224,4})(-5)
\oplus({\bf 224,2})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf \overline{70'},3})(-12)
\oplus({\bf \overline{105},5})(-12)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf \overline{40},6})(-19)
\oplus({\bf \overline{40},4})(-19)
\oplus({\bf \overline{10},6})(-19)
\oplus({\bf 15,5})(-26)
\oplus({\bf 10,7})(-26)
\oplus({\bf 10,5})(-26)
\oplus({\bf 5,6})(-33)$\\
%
${\bf \overline{10395}}$&=&
$({\bf 945',1})(-16)
\oplus({\bf \overline{720'},2})(-9)
\oplus({\bf \overline{540},2})(-9)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{420'},3})(-2)
\oplus({\bf \overline{420'},1})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{126'},2})(5)
\oplus({\bf \overline{224},4})(5)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf 70',3})(12)
\oplus({\bf 105,5})(12)
\oplus({\bf 105,3})(12)
\oplus({\bf 45,5})(12)
\oplus({\bf 35,4})(19)
\oplus({\bf 40,6})(19)
\oplus({\bf 40,4})(19)
\oplus({\bf 10,6})(19)
\oplus({\bf \overline{15},5})(26)
\oplus({\bf \overline{10},7})(26)
\oplus({\bf \overline{10},5})(26)
\oplus({\bf \overline{5},6})(33)$\\
%
${\bf 10500}$&=&
$({\bf 200,1})(20)
\oplus({\bf \overline{480},2})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{560},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf 700,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 40,4})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf 420,1})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 50,5})(-8)
\oplus({\bf 50,3})(-8)
\oplus({\bf 50,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 175',2})(-15)
\oplus({\bf 75,4})(-15)
\oplus({\bf 75,2})(-15)
\oplus({\bf \overline{50},3})(-22)$\\
%
${\bf \overline{10500}}$&=&
$({\bf 200,1})(-20)
\oplus({\bf 480,2})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 560,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf \overline{700},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},4})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf \overline{420},1})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{50},5})(8)
\oplus({\bf \overline{50},3})(8)
\oplus({\bf \overline{50},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{175'},2})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 75,2})(15)
\oplus({\bf 50,3})(22)$\\
%
${\bf 11025}$&=&
$({\bf \overline{70},1})(-22)
\oplus({\bf 200,2})(-15)
\oplus({\bf \overline{126},2})(-15)
\oplus({\bf 24,2})(-15)
\oplus({\bf 480,3})(-8)
\oplus({\bf 480,1})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 560,2})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus2({\bf 175,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf 10,4})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},5})(6)
\oplus2({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{50},4})(13)
\oplus({\bf \overline{50},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf 75,3})(20)$\\
%
${\bf \overline{11025}}$&=&
$({\bf 70,1})(22)
\oplus({\bf 200,2})(15)
\oplus({\bf 126,2})(15)
\oplus({\bf 24,2})(15)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus2({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf 700,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 40,5})(-6)
\oplus2({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 280,2})(-13)
\oplus({\bf 50,4})(-13)
\oplus({\bf 50,2})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 75,3})(-20)$\\
%
${\bf 11088}$&=&
$({\bf \overline{330},2})(-19)
\oplus({\bf \overline{1440'},1})(-12)
\oplus({\bf \overline{210'},3})(-12)
\oplus({\bf \overline{210'},1})(-12)
\oplus({\bf \overline{924},2})(-5)
\oplus({\bf \overline{126'},4})(-5)
\oplus({\bf \overline{126'},2})(-5)
\oplus({\bf 560'',3})(2)
\oplus({\bf 70',5})(2)
\oplus({\bf 70',3})(2)
\oplus({\bf 315',4})(9)
\oplus({\bf 35,6})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf \overline{160},5})(16)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{70},6})(23)
\oplus({\bf \overline{5},8})(23)
\oplus({\bf \overline{5},6})(23)
\oplus({\bf 24,7})(30)
\oplus({\bf 1,9})(30)
\oplus({\bf 1,7})(30)
\oplus({\bf 5,8})(37)$\\
%
${\bf \overline{11088}}$&=&
$({\bf 330,2})(19)
\oplus({\bf 1440',1})(12)
\oplus({\bf 210',3})(12)
\oplus({\bf 210',1})(12)
\oplus({\bf 924,2})(5)
\oplus({\bf 126',4})(5)
\oplus({\bf 126',2})(5)
\oplus({\bf \overline{560''},3})(-2)
\oplus({\bf \overline{70'},5})(-2)
\oplus({\bf \overline{70'},3})(-2)
\oplus({\bf \overline{315'},4})(-9)
\oplus({\bf \overline{35},6})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf 160,5})(-16)
\oplus({\bf 15,7})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 70,6})(-23)
\oplus({\bf 5,8})(-23)
\oplus({\bf 5,6})(-23)
\oplus({\bf 24,7})(-30)
\oplus({\bf 1,9})(-30)
\oplus({\bf 1,7})(-30)
\oplus({\bf \overline{5},8})(-37)$\\
%
${\bf 11466}$&=&
$({\bf 126',3})(20)
\oplus({\bf \overline{560''},2})(13)
\oplus({\bf \overline{70'},4})(13)
\oplus({\bf \overline{70'},2})(13)
\oplus({\bf \overline{1540},1})(6)
\oplus({\bf \overline{315'},3})(6)
\oplus({\bf \overline{315'},1})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 875,2})(-1)
\oplus({\bf 160,4})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 450',3})(-8)
\oplus({\bf 70,5})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 200,4})(-15)
\oplus({\bf 24,6})(-15)
\oplus({\bf 24,4})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{70},5})(-22)
\oplus({\bf \overline{5},7})(-22)
\oplus({\bf \overline{5},5})(-22)
\oplus({\bf \overline{15},6})(-29)$\\
%
${\bf \overline{11466}}$&=&
$({\bf \overline{126'},3})(-20)
\oplus({\bf 560'',2})(-13)
\oplus({\bf 70',4})(-13)
\oplus({\bf 70',2})(-13)
\oplus({\bf 1540,1})(-6)
\oplus({\bf 315',3})(-6)
\oplus({\bf 315',1})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf \overline{875},2})(1)
\oplus({\bf \overline{160},4})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{450'},3})(8)
\oplus({\bf \overline{70},5})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{5},7})(8)
\oplus({\bf \overline{5},5})(8)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf 200,4})(15)
\oplus({\bf 24,6})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 70,5})(22)
\oplus({\bf 5,7})(22)
\oplus({\bf 5,5})(22)
\oplus({\bf 15,6})(29)$\\
%
${\bf 11907}$&=&
$({\bf 126,1})(20)
\oplus({\bf \overline{480},2})(13)
\oplus({\bf \overline{105},2})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{560},1})(6)
\oplus({\bf \overline{450},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 700,2})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus2({\bf 175,2})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 40,4})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf 10,4})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf 280',1})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 50,3})(-8)
\oplus({\bf 45,5})(-8)
\oplus2({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 126,2})(-15)
\oplus({\bf 75,4})(-15)
\oplus({\bf 75,2})(-15)
\oplus({\bf 24,4})(-15)
\oplus({\bf 24,2})(-15)
\oplus({\bf \overline{45},3})(-22)$\\
%
${\bf \overline{11907}}$&=&
$({\bf \overline{126},1})(-20)
\oplus({\bf 480,2})(-13)
\oplus({\bf 105,2})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 560,1})(-6)
\oplus({\bf 450,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf \overline{700},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus2({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},4})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf \overline{280'},1})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{50},3})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},5})(8)
\oplus2({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 75,2})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 24,2})(15)
\oplus({\bf 45,3})(22)$\\
%
${\bf 12320}$&=&
$({\bf \overline{560''},1})(18)
\oplus({\bf \overline{945'},2})(11)
\oplus({\bf \overline{315'},2})(11)
\oplus({\bf 720',1})(4)
\oplus({\bf 540,3})(4)
\oplus({\bf 540,1})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 420',2})(-3)
\oplus({\bf 280',4})(-3)
\oplus({\bf 280',2})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 224,3})(-10)
\oplus({\bf 126,5})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf \overline{105},4})(-17)
\oplus({\bf \overline{45},6})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{5},6})(-17)
\oplus({\bf \overline{40},5})(-24)
\oplus({\bf \overline{10},7})(-24)
\oplus({\bf \overline{10},5})(-24)
\oplus({\bf 10,6})(-31)$\\
%
${\bf \overline{12320}}$&=&
$({\bf 560'',1})(-18)
\oplus({\bf 945',2})(-11)
\oplus({\bf 315',2})(-11)
\oplus({\bf \overline{720'},1})(-4)
\oplus({\bf \overline{540},3})(-4)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{420'},2})(3)
\oplus({\bf \overline{280'},4})(3)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{126},5})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 24,5})(10)
\oplus({\bf 105,4})(17)
\oplus({\bf 45,6})(17)
\oplus({\bf 45,4})(17)
\oplus({\bf 5,6})(17)
\oplus({\bf 40,5})(24)
\oplus({\bf 10,7})(24)
\oplus({\bf 10,5})(24)
\oplus({\bf \overline{10},6})(31)$\\
%
${\bf 12376}$&=&
$({\bf \overline{1365},1})(-22)
\oplus({\bf \overline{1001},2})(-15)
\oplus({\bf 715,3})(-8)
\oplus({\bf 495,4})(-1)
\oplus({\bf \overline{330},5})(6)
\oplus({\bf \overline{210'},6})(13)
\oplus({\bf \overline{126'},7})(20)
\oplus({\bf 70',8})(27)
\oplus({\bf 35,9})(34)
\oplus({\bf \overline{15},10})(41)
\oplus({\bf \overline{5},11})(48)
\oplus({\bf 1,12})(55)$\\
%
${\bf \overline{12376}}$&=&
$({\bf 1365,1})(22)
\oplus({\bf 1001,2})(15)
\oplus({\bf \overline{715},3})(8)
\oplus({\bf \overline{495},4})(1)
\oplus({\bf 330,5})(-6)
\oplus({\bf 210',6})(-13)
\oplus({\bf 126',7})(-20)
\oplus({\bf \overline{70'},8})(-27)
\oplus({\bf \overline{35},9})(-34)
\oplus({\bf 15,10})(-41)
\oplus({\bf 5,11})(-48)
\oplus({\bf 1,12})(-55)$\\
%
${\bf 12936}$&=&
$({\bf \overline{280'},2})(-17)
\oplus({\bf \overline{1050'},1})(-10)
\oplus({\bf \overline{224},3})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 945,2})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 70',2})(-3)
\oplus({\bf 105,4})(-3)
\oplus2({\bf 105,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 315',1})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 40,5})(4)
\oplus2({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 10,5})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},4})(11)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},6})(11)
\oplus2({\bf \overline{10},4})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{45},5})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{5},5})(18)
\oplus({\bf \overline{5},3})(18)
\oplus({\bf 24,4})(25)$\\
%
${\bf \overline{12936}}$&=&
$({\bf 280',2})(17)
\oplus({\bf 1050',1})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf \overline{945},2})(3)
\oplus({\bf \overline{70'},2})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{105},4})(3)
\oplus2({\bf \overline{105},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{315'},1})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{40},5})(-4)
\oplus2({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{10},5})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 160,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 40,4})(-11)
\oplus({\bf 10,6})(-11)
\oplus2({\bf 10,4})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf 70,3})(-18)
\oplus({\bf 45,5})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 5,5})(-18)
\oplus({\bf 5,3})(-18)
\oplus({\bf 24,4})(-25)$\\
%
${\bf 12936'}$&=&
$({\bf \overline{1260},1})(16)
\oplus({\bf 840,2})(9)
\oplus({\bf 560',2})(9)
\oplus({\bf 420',3})(2)
\oplus({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 175'',3})(2)
\oplus({\bf 126',4})(-5)
\oplus({\bf 224,4})(-5)
\oplus({\bf 224,2})(-5)
\oplus({\bf 175',4})(-5)
\oplus({\bf 175',2})(-5)
\oplus({\bf \overline{70'},5})(-12)
\oplus({\bf \overline{70'},3})(-12)
\oplus({\bf \overline{105},5})(-12)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{35},6})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf \overline{35},2})(-19)
\oplus({\bf \overline{40},4})(-19)
\oplus({\bf \overline{40},2})(-19)
\oplus({\bf 15,5})(-26)
\oplus({\bf 15,3})(-26)
\oplus({\bf 15,1})(-26)
\oplus({\bf 10,3})(-26)
\oplus({\bf 5,4})(-33)
\oplus({\bf 5,2})(-33)
\oplus({\bf 1,3})(-40)$\\
%
${\bf \overline{12936'}}$&=&
$({\bf 1260,1})(-16)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{560'},2})(-9)
\oplus({\bf \overline{420'},3})(-2)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{175''},3})(-2)
\oplus({\bf \overline{126'},4})(5)
\oplus({\bf \overline{224},4})(5)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{175'},4})(5)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf 70',5})(12)
\oplus({\bf 70',3})(12)
\oplus({\bf 105,5})(12)
\oplus({\bf 105,3})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 35,6})(19)
\oplus({\bf 35,4})(19)
\oplus({\bf 35,2})(19)
\oplus({\bf 40,4})(19)
\oplus({\bf 40,2})(19)
\oplus({\bf \overline{15},5})(26)
\oplus({\bf \overline{15},3})(26)
\oplus({\bf \overline{15},1})(26)
\oplus({\bf \overline{10},3})(26)
\oplus({\bf \overline{5},4})(33)
\oplus({\bf \overline{5},2})(33)
\oplus({\bf 1,3})(40)$\\
%
${\bf 13475}$&=&
$({\bf 35,1})(-26)
\oplus({\bf \overline{160},2})(-19)
\oplus({\bf \overline{15},2})(-19)
\oplus({\bf \overline{450'},3})(-12)
\oplus({\bf \overline{280'},1})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{1050'},2})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1200,1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 70,5})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 560,2})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 15,6})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf \overline{210},3})(16)
\oplus({\bf \overline{40},5})(16)
\oplus({\bf \overline{40},3})(16)
\oplus({\bf \overline{50},4})(23)$\\
%
${\bf \overline{13475}}$&=&
$({\bf \overline{35},1})(26)
\oplus({\bf 160,2})(19)
\oplus({\bf 15,2})(19)
\oplus({\bf 450',3})(12)
\oplus({\bf 280',1})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 1050',2})(5)
\oplus({\bf 200,4})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf \overline{1200},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{15},6})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf 210,3})(-16)
\oplus({\bf 40,5})(-16)
\oplus({\bf 40,3})(-16)
\oplus({\bf 50,4})(-23)$\\
%
${\bf 13860}$&=&
$({\bf \overline{160},2})(-19)
\oplus({\bf \overline{450'},1})(-12)
\oplus({\bf \overline{280'},3})(-12)
\oplus({\bf \overline{280'},1})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{1050'},2})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf \overline{224},2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus2({\bf \overline{126},2})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 945,1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 45,5})(2)
\oplus2({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 450,2})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 40,4})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf 10,6})(9)
\oplus2({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{40},5})(16)
\oplus({\bf \overline{40},3})(16)
\oplus({\bf \overline{10},5})(16)
\oplus({\bf \overline{10},3})(16)
\oplus({\bf \overline{45},4})(23)$\\
%
${\bf \overline{13860}}$&=&
$({\bf 160,2})(19)
\oplus({\bf 450',1})(12)
\oplus({\bf 280',3})(12)
\oplus({\bf 280',1})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 1050',2})(5)
\oplus({\bf 224,2})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf 126,4})(5)
\oplus2({\bf 126,2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf \overline{945},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus2({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{10},6})(-9)
\oplus2({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 175,3})(-16)
\oplus({\bf 40,5})(-16)
\oplus({\bf 40,3})(-16)
\oplus({\bf 10,5})(-16)
\oplus({\bf 10,3})(-16)
\oplus({\bf 45,4})(-23)$\\
%
${\bf 13860'}$&=&
$({\bf \overline{1500},1})(16)
\oplus({\bf 720',2})(9)
\oplus({\bf 840,2})(9)
\oplus({\bf 210',3})(2)
\oplus({\bf 420',3})(2)
\oplus({\bf 420',1})(2)
\oplus({\bf 420,3})(2)
\oplus({\bf 126',4})(-5)
\oplus({\bf 126',2})(-5)
\oplus({\bf 224,4})(-5)
\oplus({\bf 224,2})(-5)
\oplus({\bf 175',4})(-5)
\oplus({\bf \overline{70'},5})(-12)
\oplus({\bf \overline{70'},3})(-12)
\oplus({\bf \overline{70'},1})(-12)
\oplus({\bf \overline{105},5})(-12)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{50},5})(-12)
\oplus({\bf \overline{35},6})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf \overline{35},2})(-19)
\oplus({\bf \overline{40},6})(-19)
\oplus({\bf \overline{40},4})(-19)
\oplus({\bf 15,7})(-26)
\oplus({\bf 15,5})(-26)
\oplus({\bf 15,3})(-26)
\oplus({\bf 10,5})(-26)
\oplus({\bf 5,6})(-33)
\oplus({\bf 5,4})(-33)
\oplus({\bf 1,5})(-40)$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 1500,1})(-16)
\oplus({\bf \overline{720'},2})(-9)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{420'},3})(-2)
\oplus({\bf \overline{420'},1})(-2)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{126'},4})(5)
\oplus({\bf \overline{126'},2})(5)
\oplus({\bf \overline{224},4})(5)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{175'},4})(5)
\oplus({\bf 70',5})(12)
\oplus({\bf 70',3})(12)
\oplus({\bf 70',1})(12)
\oplus({\bf 105,5})(12)
\oplus({\bf 105,3})(12)
\oplus({\bf 50,5})(12)
\oplus({\bf 35,6})(19)
\oplus({\bf 35,4})(19)
\oplus({\bf 35,2})(19)
\oplus({\bf 40,6})(19)
\oplus({\bf 40,4})(19)
\oplus({\bf \overline{15},7})(26)
\oplus({\bf \overline{15},5})(26)
\oplus({\bf \overline{15},3})(26)
\oplus({\bf \overline{10},5})(26)
\oplus({\bf \overline{5},6})(33)
\oplus({\bf \overline{5},4})(33)
\oplus({\bf 1,5})(40)$\\
%
${\bf 14336}$&=&
$({\bf \overline{280},2})(-17)
\oplus({\bf 1024,1})(-10)
\oplus({\bf \overline{175'},3})(-10)
\oplus({\bf \overline{175'},1})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf 720,2})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 105,4})(-3)
\oplus2({\bf 105,2})(-3)
\oplus({\bf 50,4})(-3)
\oplus2({\bf 50,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus2({\bf 45,2})(-3)
\oplus({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 40,5})(4)
\oplus3({\bf 40,3})(4)
\oplus2({\bf 40,1})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus2({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf \overline{15},4})(11)
\oplus2({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},4})(11)
\oplus2({\bf \overline{10},2})(11)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{45},1})(18)
\oplus({\bf \overline{5},3})(18)
\oplus({\bf \overline{5},1})(18)
\oplus({\bf 24,2})(25)$\\
%
${\bf \overline{14336}}$&=&
$({\bf 280,2})(17)
\oplus({\bf 1024,1})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf 175',1})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{105},4})(3)
\oplus2({\bf \overline{105},2})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{50},4})(3)
\oplus2({\bf \overline{50},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus2({\bf \overline{45},2})(3)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},5})(-4)
\oplus3({\bf \overline{40},3})(-4)
\oplus2({\bf \overline{40},1})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf 160,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus2({\bf 175,2})(-11)
\oplus({\bf 15,4})(-11)
\oplus2({\bf 15,2})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf 10,4})(-11)
\oplus2({\bf 10,2})(-11)
\oplus({\bf 70,3})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 45,1})(-18)
\oplus({\bf 5,3})(-18)
\oplus({\bf 5,1})(-18)
\oplus({\bf 24,2})(-25)$\\
%
${\bf 14700}$&=&
$({\bf 175',1})(20)
\oplus({\bf \overline{720},2})(13)
\oplus({\bf \overline{105},2})(13)
\oplus({\bf \overline{50},2})(13)
\oplus({\bf \overline{1050},1})(6)
\oplus({\bf \overline{450},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf 700,2})(-1)
\oplus({\bf 160,4})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus2({\bf 175,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf 280',3})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 70,5})(-8)
\oplus2({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 126,4})(-15)
\oplus({\bf 126,2})(-15)
\oplus({\bf 75,2})(-15)
\oplus({\bf 24,4})(-15)
\oplus2({\bf 24,2})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf \overline{45},3})(-22)
\oplus({\bf \overline{45},1})(-22)
\oplus({\bf \overline{5},3})(-22)
\oplus({\bf \overline{5},1})(-22)
\oplus({\bf \overline{10},2})(-29)$\\
%
${\bf \overline{14700}}$&=&
$({\bf \overline{175'},1})(-20)
\oplus({\bf 720,2})(-13)
\oplus({\bf 105,2})(-13)
\oplus({\bf 50,2})(-13)
\oplus({\bf 1050,1})(-6)
\oplus({\bf 450,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf \overline{700},2})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{160},4})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus2({\bf \overline{175},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{70},5})(8)
\oplus2({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf \overline{5},1})(8)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf 75,2})(15)
\oplus({\bf 24,4})(15)
\oplus2({\bf 24,2})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf 45,3})(22)
\oplus({\bf 45,1})(22)
\oplus({\bf 5,3})(22)
\oplus({\bf 5,1})(22)
\oplus({\bf 10,2})(29)$\\
%
${\bf 14700'}$&=&
$({\bf \overline{1050},1})(16)
\oplus({\bf 560',2})(9)
\oplus({\bf 700,2})(9)
\oplus({\bf 315,2})(9)
\oplus({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 175'',3})(2)
\oplus({\bf 175'',1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 224,4})(-5)
\oplus({\bf 224,2})(-5)
\oplus({\bf 175',4})(-5)
\oplus2({\bf 175',2})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf \overline{70'},3})(-12)
\oplus({\bf \overline{105},5})(-12)
\oplus2({\bf \overline{105},3})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{50},1})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf \overline{35},2})(-19)
\oplus({\bf \overline{40},4})(-19)
\oplus2({\bf \overline{40},2})(-19)
\oplus({\bf \overline{10},2})(-19)
\oplus({\bf 15,3})(-26)
\oplus({\bf 15,1})(-26)
\oplus({\bf 10,3})(-26)
\oplus({\bf 10,1})(-26)
\oplus({\bf 5,2})(-33)$\\
%
${\bf \overline{14700'}}$&=&
$({\bf 1050,1})(-16)
\oplus({\bf \overline{560'},2})(-9)
\oplus({\bf \overline{700},2})(-9)
\oplus({\bf \overline{315},2})(-9)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{175''},3})(-2)
\oplus({\bf \overline{175''},1})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{224},4})(5)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{175'},4})(5)
\oplus2({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 70',3})(12)
\oplus({\bf 105,5})(12)
\oplus2({\bf 105,3})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 50,1})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 35,4})(19)
\oplus({\bf 35,2})(19)
\oplus({\bf 40,4})(19)
\oplus2({\bf 40,2})(19)
\oplus({\bf 10,2})(19)
\oplus({\bf \overline{15},3})(26)
\oplus({\bf \overline{15},1})(26)
\oplus({\bf \overline{10},3})(26)
\oplus({\bf \overline{10},1})(26)
\oplus({\bf \overline{5},2})(33)$\\
%
${\bf 14700''}$&=&
$({\bf \overline{420'},2})(-17)
\oplus({\bf \overline{1750},1})(-10)
\oplus({\bf \overline{126'},3})(-10)
\oplus({\bf \overline{126'},1})(-10)
\oplus({\bf \overline{224},3})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf 560'',2})(-3)
\oplus({\bf 945,2})(-3)
\oplus({\bf 70',4})(-3)
\oplus2({\bf 70',2})(-3)
\oplus({\bf 105,4})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 315',3})(4)
\oplus({\bf 315',1})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 35,5})(4)
\oplus2({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 40,5})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf \overline{160},4})(11)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus({\bf \overline{15},6})(11)
\oplus2({\bf \overline{15},4})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},6})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{70},5})(18)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{45},5})(18)
\oplus({\bf \overline{5},7})(18)
\oplus2({\bf \overline{5},5})(18)
\oplus({\bf \overline{5},3})(18)
\oplus({\bf 24,6})(25)
\oplus({\bf 24,4})(25)
\oplus({\bf 1,6})(25)
\oplus({\bf 1,4})(25)
\oplus({\bf 5,5})(32)$\\
%
${\bf \overline{14700''}}$&=&
$({\bf 420',2})(17)
\oplus({\bf 1750,1})(10)
\oplus({\bf 126',3})(10)
\oplus({\bf 126',1})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf \overline{560''},2})(3)
\oplus({\bf \overline{945},2})(3)
\oplus({\bf \overline{70'},4})(3)
\oplus2({\bf \overline{70'},2})(3)
\oplus({\bf \overline{105},4})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{315'},3})(-4)
\oplus({\bf \overline{315'},1})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{35},5})(-4)
\oplus2({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{40},5})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf 160,4})(-11)
\oplus({\bf 160,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus({\bf 15,6})(-11)
\oplus2({\bf 15,4})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 10,6})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 70,5})(-18)
\oplus({\bf 70,3})(-18)
\oplus({\bf 45,5})(-18)
\oplus({\bf 5,7})(-18)
\oplus2({\bf 5,5})(-18)
\oplus({\bf 5,3})(-18)
\oplus({\bf 24,6})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf 1,6})(-25)
\oplus({\bf 1,4})(-25)
\oplus({\bf \overline{5},5})(-32)$\\
%
${\bf 15120}$&=&
$({\bf \overline{480},1})(18)
\oplus({\bf \overline{560},2})(11)
\oplus({\bf \overline{450},2})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf 700,3})(4)
\oplus({\bf 700,1})(4)
\oplus({\bf 160,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf 420,2})(-3)
\oplus({\bf 280',2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 50,4})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 224,1})(-10)
\oplus({\bf 175',3})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf 75,5})(-10)
\oplus2({\bf 75,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{50},4})(-17)
\oplus({\bf \overline{50},2})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{45},2})(-17)
\oplus({\bf \overline{40},3})(-24)$\\
%
${\bf \overline{15120}}$&=&
$({\bf 480,1})(-18)
\oplus({\bf 560,2})(-11)
\oplus({\bf 450,2})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf \overline{700},3})(-4)
\oplus({\bf \overline{700},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{160},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{420},2})(3)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf \overline{50},4})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 75,5})(10)
\oplus2({\bf 75,3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 105,2})(17)
\oplus({\bf 50,4})(17)
\oplus({\bf 50,2})(17)
\oplus({\bf 45,4})(17)
\oplus({\bf 45,2})(17)
\oplus({\bf 40,3})(24)$\\
%
${\bf 15288}$&=&
$({\bf \overline{70'},4})(23)
\oplus({\bf \overline{315'},3})(16)
\oplus({\bf \overline{35},5})(16)
\oplus({\bf \overline{35},3})(16)
\oplus({\bf 875,2})(9)
\oplus({\bf 160,4})(9)
\oplus({\bf 160,2})(9)
\oplus({\bf 15,6})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 1925,1})(2)
\oplus({\bf 450',3})(2)
\oplus({\bf 450',1})(2)
\oplus({\bf 70,5})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 1000,2})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf \overline{450'},3})(-12)
\oplus({\bf \overline{70},5})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{5},7})(-12)
\oplus({\bf \overline{5},5})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{160},4})(-19)
\oplus({\bf \overline{15},6})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf 35,5})(-26)$\\
%
${\bf \overline{15288}}$&=&
$({\bf 70',4})(-23)
\oplus({\bf 315',3})(-16)
\oplus({\bf 35,5})(-16)
\oplus({\bf 35,3})(-16)
\oplus({\bf \overline{875},2})(-9)
\oplus({\bf \overline{160},4})(-9)
\oplus({\bf \overline{160},2})(-9)
\oplus({\bf \overline{15},6})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{1925},1})(-2)
\oplus({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{450'},1})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{5},7})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{5},1})(-2)
\oplus({\bf 1000,2})(5)
\oplus({\bf 200,4})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf 24,6})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 450',3})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 5,7})(12)
\oplus({\bf 5,5})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 160,4})(19)
\oplus({\bf 15,6})(19)
\oplus({\bf 15,4})(19)
\oplus({\bf \overline{35},5})(26)$\\
%
${\bf 15680}$&=&
$({\bf \overline{210},2})(-19)
\oplus({\bf \overline{720},1})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{50},1})(-12)
\oplus({\bf 1024,2})(-5)
\oplus({\bf 175',2})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 75,4})(-5)
\oplus2({\bf 75,2})(-5)
\oplus({\bf 720,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 50,5})(2)
\oplus2({\bf 50,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 450,2})(9)
\oplus({\bf 210,4})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 40,4})(9)
\oplus2({\bf 40,2})(9)
\oplus({\bf \overline{160},1})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{70},2})(23)$\\
%
${\bf \overline{15680}}$&=&
$({\bf 210,2})(19)
\oplus({\bf 720,1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 50,1})(12)
\oplus({\bf 1024,2})(5)
\oplus({\bf 175',4})(5)
\oplus({\bf 175',2})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf 75,4})(5)
\oplus2({\bf 75,2})(5)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},5})(-2)
\oplus2({\bf \overline{50},3})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{210},4})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus2({\bf \overline{40},2})(-9)
\oplus({\bf 160,1})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 70,2})(-23)$\\
%
${\bf 16016}$&=&
$({\bf \overline{1760},1})(18)
\oplus({\bf \overline{495},2})(11)
\oplus({\bf \overline{1155},2})(11)
\oplus({\bf 330,3})(4)
\oplus({\bf 330,1})(4)
\oplus({\bf 720',3})(4)
\oplus({\bf 210',4})(-3)
\oplus({\bf 210',2})(-3)
\oplus({\bf 420',4})(-3)
\oplus({\bf 126',5})(-10)
\oplus({\bf 126',3})(-10)
\oplus({\bf 224,5})(-10)
\oplus({\bf \overline{70'},6})(-17)
\oplus({\bf \overline{70'},4})(-17)
\oplus({\bf \overline{105},6})(-17)
\oplus({\bf \overline{35},7})(-24)
\oplus({\bf \overline{35},5})(-24)
\oplus({\bf \overline{40},7})(-24)
\oplus({\bf 15,8})(-31)
\oplus({\bf 15,6})(-31)
\oplus({\bf 10,8})(-31)
\oplus({\bf 5,9})(-38)
\oplus({\bf 5,7})(-38)
\oplus({\bf 1,8})(-45)$\\
%
${\bf \overline{16016}}$&=&
$({\bf 1760,1})(-18)
\oplus({\bf 495,2})(-11)
\oplus({\bf 1155,2})(-11)
\oplus({\bf \overline{330},3})(-4)
\oplus({\bf \overline{330},1})(-4)
\oplus({\bf \overline{720'},3})(-4)
\oplus({\bf \overline{210'},4})(3)
\oplus({\bf \overline{210'},2})(3)
\oplus({\bf \overline{420'},4})(3)
\oplus({\bf \overline{126'},5})(10)
\oplus({\bf \overline{126'},3})(10)
\oplus({\bf \overline{224},5})(10)
\oplus({\bf 70',6})(17)
\oplus({\bf 70',4})(17)
\oplus({\bf 105,6})(17)
\oplus({\bf 35,7})(24)
\oplus({\bf 35,5})(24)
\oplus({\bf 40,7})(24)
\oplus({\bf \overline{15},8})(31)
\oplus({\bf \overline{15},6})(31)
\oplus({\bf \overline{10},8})(31)
\oplus({\bf \overline{5},9})(38)
\oplus({\bf \overline{5},7})(38)
\oplus({\bf 1,8})(45)$\\
%
${\bf 16380}$&=&
$({\bf \overline{210'},1})(-22)
\oplus({\bf \overline{924},2})(-15)
\oplus({\bf \overline{126'},2})(-15)
\oplus({\bf 1540',1})(-8)
\oplus({\bf 560'',3})(-8)
\oplus({\bf 560'',1})(-8)
\oplus({\bf 70',3})(-8)
\oplus({\bf 945',2})(-1)
\oplus({\bf 315',4})(-1)
\oplus({\bf 315',2})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf \overline{540},3})(6)
\oplus({\bf \overline{160},5})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{15},5})(6)
\oplus({\bf \overline{280'},4})(13)
\oplus({\bf \overline{70},6})(13)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{5},6})(13)
\oplus({\bf \overline{126},5})(20)
\oplus({\bf 24,7})(20)
\oplus({\bf 24,5})(20)
\oplus({\bf 1,7})(20)
\oplus({\bf 45,6})(27)
\oplus({\bf 5,8})(27)
\oplus({\bf 5,6})(27)
\oplus({\bf 10,7})(34)$\\
%
${\bf \overline{16380}}$&=&
$({\bf 210',1})(22)
\oplus({\bf 924,2})(15)
\oplus({\bf 126',2})(15)
\oplus({\bf \overline{1540'},1})(8)
\oplus({\bf \overline{560''},3})(8)
\oplus({\bf \overline{560''},1})(8)
\oplus({\bf \overline{70'},3})(8)
\oplus({\bf \overline{945'},2})(1)
\oplus({\bf \overline{315'},4})(1)
\oplus({\bf \overline{315'},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf 540,3})(-6)
\oplus({\bf 160,5})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 15,5})(-6)
\oplus({\bf 280',4})(-13)
\oplus({\bf 70,6})(-13)
\oplus({\bf 70,4})(-13)
\oplus({\bf 5,6})(-13)
\oplus({\bf 126,5})(-20)
\oplus({\bf 24,7})(-20)
\oplus({\bf 24,5})(-20)
\oplus({\bf 1,7})(-20)
\oplus({\bf \overline{45},6})(-27)
\oplus({\bf \overline{5},8})(-27)
\oplus({\bf \overline{5},6})(-27)
\oplus({\bf \overline{10},7})(-34)$\\
%
${\bf 16632}$&=&
$({\bf \overline{420},2})(-17)
\oplus({\bf \overline{1701},1})(-10)
\oplus({\bf \overline{224},3})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{175'},3})(-10)
\oplus({\bf \overline{175'},1})(-10)
\oplus({\bf 945,2})(-3)
\oplus({\bf 720,2})(-3)
\oplus({\bf 70',4})(-3)
\oplus({\bf 70',2})(-3)
\oplus({\bf 105,4})(-3)
\oplus2({\bf 105,2})(-3)
\oplus({\bf 50,4})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 315',3})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 35,5})(4)
\oplus2({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 40,5})(4)
\oplus2({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf \overline{160},4})(11)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{15},6})(11)
\oplus2({\bf \overline{15},4})(11)
\oplus2({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf \overline{70},5})(18)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{5},5})(18)
\oplus2({\bf \overline{5},3})(18)
\oplus({\bf \overline{5},1})(18)
\oplus({\bf 24,4})(25)
\oplus({\bf 24,2})(25)
\oplus({\bf 1,4})(25)
\oplus({\bf 1,2})(25)
\oplus({\bf 5,3})(32)$\\
%
${\bf \overline{16632}}$&=&
$({\bf 420,2})(17)
\oplus({\bf 1701,1})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf 175',1})(10)
\oplus({\bf \overline{945},2})(3)
\oplus({\bf \overline{70'},4})(3)
\oplus({\bf \overline{70'},2})(3)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{105},4})(3)
\oplus2({\bf \overline{105},2})(3)
\oplus({\bf \overline{50},4})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{315'},3})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{35},5})(-4)
\oplus2({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{40},5})(-4)
\oplus2({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf 160,4})(-11)
\oplus({\bf 160,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 15,6})(-11)
\oplus2({\bf 15,4})(-11)
\oplus2({\bf 15,2})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf 70,5})(-18)
\oplus({\bf 70,3})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 5,5})(-18)
\oplus2({\bf 5,3})(-18)
\oplus({\bf 5,1})(-18)
\oplus({\bf 24,4})(-25)
\oplus({\bf 24,2})(-25)
\oplus({\bf 1,4})(-25)
\oplus({\bf 1,2})(-25)
\oplus({\bf \overline{5},3})(-32)$\\
%
${\bf 16800}$&=&
$({\bf \overline{175},2})(-19)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 1024,2})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus2({\bf \overline{126},2})(-5)
\oplus({\bf 75,4})(-5)
\oplus2({\bf 75,2})(-5)
\oplus({\bf 24,4})(-5)
\oplus2({\bf 24,2})(-5)
\oplus({\bf 720,1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 45,5})(2)
\oplus3({\bf 45,3})(2)
\oplus2({\bf 45,1})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 450,2})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 175,4})(9)
\oplus2({\bf 175,2})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 40,4})(9)
\oplus2({\bf 40,2})(9)
\oplus({\bf 10,4})(9)
\oplus2({\bf 10,2})(9)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{40},3})(16)
\oplus({\bf \overline{40},1})(16)
\oplus({\bf \overline{10},3})(16)
\oplus({\bf \overline{10},1})(16)
\oplus({\bf \overline{45},2})(23)$\\
%
${\bf \overline{16800}}$&=&
$({\bf 175,2})(19)
\oplus({\bf 480,1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 1024,2})(5)
\oplus({\bf 175',2})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf 126,4})(5)
\oplus2({\bf 126,2})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,4})(5)
\oplus2({\bf 75,2})(5)
\oplus({\bf 24,4})(5)
\oplus2({\bf 24,2})(5)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus3({\bf \overline{45},3})(-2)
\oplus2({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{5},1})(-2)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus2({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus2({\bf \overline{40},2})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus2({\bf \overline{10},2})(-9)
\oplus({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 40,3})(-16)
\oplus({\bf 40,1})(-16)
\oplus({\bf 10,3})(-16)
\oplus({\bf 10,1})(-16)
\oplus({\bf 45,2})(-23)$\\
%
${\bf 16800'}$&=&
$({\bf 40,1})(-26)
\oplus({\bf \overline{175},2})(-19)
\oplus({\bf \overline{15},2})(-19)
\oplus({\bf \overline{10},2})(-19)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{5},1})(-12)
\oplus({\bf 1024,2})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 24,4})(-5)
\oplus2({\bf 24,2})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 1120,1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 70,5})(2)
\oplus2({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 560,2})(9)
\oplus({\bf 315,2})(9)
\oplus({\bf 175,4})(9)
\oplus2({\bf 175,2})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{210},3})(16)
\oplus({\bf \overline{210},1})(16)
\oplus({\bf \overline{40},3})(16)
\oplus({\bf \overline{40},1})(16)
\oplus({\bf \overline{50},2})(23)$\\
%
${\bf \overline{16800'}}$&=&
$({\bf \overline{40},1})(26)
\oplus({\bf 175,2})(19)
\oplus({\bf 15,2})(19)
\oplus({\bf 10,2})(19)
\oplus({\bf 480,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 5,1})(12)
\oplus({\bf 1024,2})(5)
\oplus({\bf 200,4})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 24,4})(5)
\oplus2({\bf 24,2})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf \overline{1120},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus2({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{5},1})(-2)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf \overline{315},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus2({\bf \overline{175},2})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 210,3})(-16)
\oplus({\bf 210,1})(-16)
\oplus({\bf 40,3})(-16)
\oplus({\bf 40,1})(-16)
\oplus({\bf 50,2})(-23)$\\
%
${\bf 17248}$&=&
$({\bf 126,3})(20)
\oplus({\bf \overline{480},2})(13)
\oplus({\bf \overline{105},4})(13)
\oplus({\bf \overline{105},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{1215},1})(6)
\oplus({\bf \overline{450},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},5})(6)
\oplus2({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 1215,2})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus2({\bf 175,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 40,4})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf 10,6})(-1)
\oplus2({\bf 10,4})(-1)
\oplus2({\bf 10,2})(-1)
\oplus({\bf 450',1})(-8)
\oplus({\bf 480,3})(-8)
\oplus({\bf 480,1})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 45,5})(-8)
\oplus2({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 200,2})(-15)
\oplus({\bf \overline{126},4})(-15)
\oplus({\bf \overline{126},2})(-15)
\oplus({\bf 24,4})(-15)
\oplus({\bf 24,2})(-15)
\oplus({\bf \overline{70},3})(-22)$\\
%
${\bf \overline{17248}}$&=&
$({\bf \overline{126},3})(-20)
\oplus({\bf 480,2})(-13)
\oplus({\bf 105,4})(-13)
\oplus({\bf 105,2})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 1215,1})(-6)
\oplus({\bf 450,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 40,5})(-6)
\oplus2({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{1215},2})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus2({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},4})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},6})(1)
\oplus2({\bf \overline{10},4})(1)
\oplus2({\bf \overline{10},2})(1)
\oplus({\bf \overline{450'},1})(8)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},5})(8)
\oplus2({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{5},5})(8)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf \overline{5},1})(8)
\oplus({\bf 200,2})(15)
\oplus({\bf 126,4})(15)
\oplus({\bf 126,2})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 24,2})(15)
\oplus({\bf 70,3})(22)$\\
%
${\bf 17248'}$&=&
$({\bf 224,1})(20)
\oplus({\bf \overline{945},2})(13)
\oplus({\bf \overline{70'},2})(13)
\oplus({\bf \overline{105},2})(13)
\oplus({\bf \overline{1440},1})(6)
\oplus({\bf \overline{315'},3})(6)
\oplus({\bf \overline{315'},1})(6)
\oplus({\bf \overline{450},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf 540,2})(-1)
\oplus({\bf 700,2})(-1)
\oplus({\bf 160,4})(-1)
\oplus2({\bf 160,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 10,4})(-1)
\oplus({\bf 280',3})(-8)
\oplus({\bf 280',1})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 70,5})(-8)
\oplus2({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 45,5})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 126,4})(-15)
\oplus({\bf 126,2})(-15)
\oplus({\bf 75,4})(-15)
\oplus({\bf 24,6})(-15)
\oplus2({\bf 24,4})(-15)
\oplus({\bf 24,2})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{45},5})(-22)
\oplus({\bf \overline{45},3})(-22)
\oplus({\bf \overline{5},5})(-22)
\oplus({\bf \overline{5},3})(-22)
\oplus({\bf \overline{10},4})(-29)$\\
%
${\bf \overline{17248'}}$&=&
$({\bf \overline{224},1})(-20)
\oplus({\bf 945,2})(-13)
\oplus({\bf 70',2})(-13)
\oplus({\bf 105,2})(-13)
\oplus({\bf 1440,1})(-6)
\oplus({\bf 315',3})(-6)
\oplus({\bf 315',1})(-6)
\oplus({\bf 450,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{700},2})(1)
\oplus({\bf \overline{160},4})(1)
\oplus2({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{280'},1})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{70},5})(8)
\oplus2({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},5})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{5},5})(8)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 24,6})(15)
\oplus2({\bf 24,4})(15)
\oplus({\bf 24,2})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 45,5})(22)
\oplus({\bf 45,3})(22)
\oplus({\bf 5,5})(22)
\oplus({\bf 5,3})(22)
\oplus({\bf 10,4})(29)$\\
%
${\bf 17640}$&=&
$({\bf \overline{980},1})(18)
\oplus({\bf \overline{490},2})(11)
\oplus({\bf \overline{1050},2})(11)
\oplus({\bf 560',3})(4)
\oplus({\bf 560',1})(4)
\oplus({\bf 700,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 420,4})(-3)
\oplus({\bf 420,2})(-3)
\oplus({\bf 280',4})(-3)
\oplus({\bf 175'',2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 224,5})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 175',3})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf \overline{70'},4})(-17)
\oplus({\bf \overline{105},4})(-17)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{50},2})(-17)
\oplus({\bf \overline{45},2})(-17)
\oplus({\bf \overline{35},3})(-24)
\oplus({\bf \overline{40},3})(-24)
\oplus({\bf \overline{40},1})(-24)
\oplus({\bf \overline{10},1})(-24)
\oplus({\bf 15,2})(-31)
\oplus({\bf 10,2})(-31)
\oplus({\bf 5,1})(-38)$\\
%
${\bf \overline{17640}}$&=&
$({\bf 980,1})(-18)
\oplus({\bf 490,2})(-11)
\oplus({\bf 1050,2})(-11)
\oplus({\bf \overline{560'},3})(-4)
\oplus({\bf \overline{560'},1})(-4)
\oplus({\bf \overline{700},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{420},4})(3)
\oplus({\bf \overline{420},2})(3)
\oplus({\bf \overline{175''},2})(3)
\oplus({\bf \overline{280'},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{224},5})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf 70',4})(17)
\oplus({\bf 105,4})(17)
\oplus({\bf 105,2})(17)
\oplus({\bf 50,2})(17)
\oplus({\bf 45,2})(17)
\oplus({\bf 35,3})(24)
\oplus({\bf 40,3})(24)
\oplus({\bf 40,1})(24)
\oplus({\bf 10,1})(24)
\oplus({\bf \overline{15},2})(31)
\oplus({\bf \overline{10},2})(31)
\oplus({\bf \overline{5},1})(38)$\\
%
${\bf 18480}$&=&
$({\bf \overline{1440},1})(16)
\oplus({\bf 840,2})(9)
\oplus({\bf 540,2})(9)
\oplus({\bf 700,2})(9)
\oplus({\bf 420',3})(2)
\oplus({\bf 420',1})(2)
\oplus({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 280',1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 126',2})(-5)
\oplus({\bf 224,4})(-5)
\oplus2({\bf 224,2})(-5)
\oplus({\bf 175',4})(-5)
\oplus({\bf 175',2})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf \overline{70'},3})(-12)
\oplus({\bf \overline{70'},1})(-12)
\oplus({\bf \overline{105},5})(-12)
\oplus2({\bf \overline{105},3})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{50},5})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf \overline{35},2})(-19)
\oplus({\bf \overline{40},6})(-19)
\oplus2({\bf \overline{40},4})(-19)
\oplus({\bf \overline{40},2})(-19)
\oplus({\bf \overline{10},4})(-19)
\oplus({\bf 15,5})(-26)
\oplus({\bf 15,3})(-26)
\oplus({\bf 10,5})(-26)
\oplus({\bf 10,3})(-26)
\oplus({\bf 5,4})(-33)$\\
%
${\bf \overline{18480}}$&=&
$({\bf 1440,1})(-16)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{540},2})(-9)
\oplus({\bf \overline{700},2})(-9)
\oplus({\bf \overline{420'},3})(-2)
\oplus({\bf \overline{420'},1})(-2)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{126'},2})(5)
\oplus({\bf \overline{224},4})(5)
\oplus2({\bf \overline{224},2})(5)
\oplus({\bf \overline{175'},4})(5)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,4})(5)
\oplus({\bf 70',3})(12)
\oplus({\bf 70',1})(12)
\oplus({\bf 105,5})(12)
\oplus2({\bf 105,3})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 50,5})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 45,5})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 35,4})(19)
\oplus({\bf 35,2})(19)
\oplus({\bf 40,6})(19)
\oplus2({\bf 40,4})(19)
\oplus({\bf 40,2})(19)
\oplus({\bf 10,4})(19)
\oplus({\bf \overline{15},5})(26)
\oplus({\bf \overline{15},3})(26)
\oplus({\bf \overline{10},5})(26)
\oplus({\bf \overline{10},3})(26)
\oplus({\bf \overline{5},4})(33)$\\
%
${\bf 18564}$&=&
$({\bf \overline{1820},1})(-24)
\oplus({\bf \overline{1365},2})(-17)
\oplus({\bf \overline{1001},3})(-10)
\oplus({\bf 715,4})(-3)
\oplus({\bf 495,5})(4)
\oplus({\bf \overline{330},6})(11)
\oplus({\bf \overline{210'},7})(18)
\oplus({\bf \overline{126'},8})(25)
\oplus({\bf 70',9})(32)
\oplus({\bf 35,10})(39)
\oplus({\bf \overline{15},11})(46)
\oplus({\bf \overline{5},12})(53)
\oplus({\bf 1,13})(60)$\\
%
${\bf \overline{18564}}$&=&
$({\bf 1820,1})(24)
\oplus({\bf 1365,2})(17)
\oplus({\bf 1001,3})(10)
\oplus({\bf \overline{715},4})(3)
\oplus({\bf \overline{495},5})(-4)
\oplus({\bf 330,6})(-11)
\oplus({\bf 210',7})(-18)
\oplus({\bf 126',8})(-25)
\oplus({\bf \overline{70'},9})(-32)
\oplus({\bf \overline{35},10})(-39)
\oplus({\bf 15,11})(-46)
\oplus({\bf 5,12})(-53)
\oplus({\bf 1,13})(-60)$\\
%
${\bf 18900}$&=&
$({\bf \overline{175''},1})(-22)
\oplus({\bf 700',2})(-15)
\oplus({\bf \overline{175'},2})(-15)
\oplus({\bf 980,1})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 720,1})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 50,1})(-8)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 450,4})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf \overline{160},5})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf \overline{280'},4})(13)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{5},2})(13)
\oplus({\bf \overline{126},3})(20)
\oplus({\bf 75,1})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 1,1})(20)
\oplus({\bf 45,2})(27)
\oplus({\bf 5,2})(27)
\oplus({\bf 10,1})(34)$\\
%
${\bf \overline{18900}}$&=&
$({\bf 175'',1})(22)
\oplus({\bf \overline{700'},2})(15)
\oplus({\bf 175',2})(15)
\oplus({\bf \overline{980},1})(8)
\oplus({\bf \overline{720},3})(8)
\oplus({\bf \overline{720},1})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{50},1})(8)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf 700,3})(-6)
\oplus({\bf 160,5})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 315,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 280',4})(-13)
\oplus({\bf 280,2})(-13)
\oplus({\bf 70,4})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 5,2})(-13)
\oplus({\bf 126,3})(-20)
\oplus({\bf 75,1})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf 1,1})(-20)
\oplus({\bf \overline{45},2})(-27)
\oplus({\bf \overline{5},2})(-27)
\oplus({\bf \overline{10},1})(-34)$\\
%
${\bf 19305}$&=&
$({\bf \overline{495},2})(21)
\oplus({\bf 2145,1})(14)
\oplus({\bf 330,3})(14)
\oplus({\bf 330,1})(14)
\oplus({\bf 1440',2})(7)
\oplus({\bf 210',4})(7)
\oplus({\bf 210',2})(7)
\oplus({\bf 924,3})(0)
\oplus({\bf 126',5})(0)
\oplus({\bf 126',3})(0)
\oplus({\bf \overline{560''},4})(-7)
\oplus({\bf \overline{70'},6})(-7)
\oplus({\bf \overline{70'},4})(-7)
\oplus({\bf \overline{315'},5})(-14)
\oplus({\bf \overline{35},7})(-14)
\oplus({\bf \overline{35},5})(-14)
\oplus({\bf 160,6})(-21)
\oplus({\bf 15,8})(-21)
\oplus({\bf 15,6})(-21)
\oplus({\bf 70,7})(-28)
\oplus({\bf 5,9})(-28)
\oplus({\bf 5,7})(-28)
\oplus({\bf 24,8})(-35)
\oplus({\bf 1,10})(-35)
\oplus({\bf 1,8})(-35)
\oplus({\bf \overline{5},9})(-42)$\\
%
${\bf \overline{19305}}$&=&
$({\bf 495,2})(-21)
\oplus({\bf \overline{2145},1})(-14)
\oplus({\bf \overline{330},3})(-14)
\oplus({\bf \overline{330},1})(-14)
\oplus({\bf \overline{1440'},2})(-7)
\oplus({\bf \overline{210'},4})(-7)
\oplus({\bf \overline{210'},2})(-7)
\oplus({\bf \overline{924},3})(0)
\oplus({\bf \overline{126'},5})(0)
\oplus({\bf \overline{126'},3})(0)
\oplus({\bf 560'',4})(7)
\oplus({\bf 70',6})(7)
\oplus({\bf 70',4})(7)
\oplus({\bf 315',5})(14)
\oplus({\bf 35,7})(14)
\oplus({\bf 35,5})(14)
\oplus({\bf \overline{160},6})(21)
\oplus({\bf \overline{15},8})(21)
\oplus({\bf \overline{15},6})(21)
\oplus({\bf \overline{70},7})(28)
\oplus({\bf \overline{5},9})(28)
\oplus({\bf \overline{5},7})(28)
\oplus({\bf 24,8})(35)
\oplus({\bf 1,10})(35)
\oplus({\bf 1,8})(35)
\oplus({\bf 5,9})(42)$\\
%
${\bf 19404}$&=&
$({\bf \overline{1470},1})(18)
\oplus({\bf \overline{1260},2})(11)
\oplus({\bf \overline{490},2})(11)
\oplus({\bf 840,3})(4)
\oplus({\bf 560',3})(4)
\oplus({\bf 560',1})(4)
\oplus({\bf 420',4})(-3)
\oplus({\bf 420,4})(-3)
\oplus({\bf 420,2})(-3)
\oplus({\bf 175'',2})(-3)
\oplus({\bf 126',5})(-10)
\oplus({\bf 224,5})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 175',3})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf \overline{70'},6})(-17)
\oplus({\bf \overline{70'},4})(-17)
\oplus({\bf \overline{105},4})(-17)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{50},2})(-17)
\oplus({\bf \overline{35},5})(-24)
\oplus({\bf \overline{35},3})(-24)
\oplus({\bf \overline{40},3})(-24)
\oplus({\bf \overline{40},1})(-24)
\oplus({\bf 15,4})(-31)
\oplus({\bf 15,2})(-31)
\oplus({\bf 10,2})(-31)
\oplus({\bf 5,3})(-38)
\oplus({\bf 5,1})(-38)
\oplus({\bf 1,2})(-45)$\\
%
${\bf \overline{19404}}$&=&
$({\bf 1470,1})(-18)
\oplus({\bf 1260,2})(-11)
\oplus({\bf 490,2})(-11)
\oplus({\bf \overline{840},3})(-4)
\oplus({\bf \overline{560'},3})(-4)
\oplus({\bf \overline{560'},1})(-4)
\oplus({\bf \overline{420'},4})(3)
\oplus({\bf \overline{420},4})(3)
\oplus({\bf \overline{420},2})(3)
\oplus({\bf \overline{175''},2})(3)
\oplus({\bf \overline{126'},5})(10)
\oplus({\bf \overline{224},5})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf 70',6})(17)
\oplus({\bf 70',4})(17)
\oplus({\bf 105,4})(17)
\oplus({\bf 105,2})(17)
\oplus({\bf 50,2})(17)
\oplus({\bf 35,5})(24)
\oplus({\bf 35,3})(24)
\oplus({\bf 40,3})(24)
\oplus({\bf 40,1})(24)
\oplus({\bf \overline{15},4})(31)
\oplus({\bf \overline{15},2})(31)
\oplus({\bf \overline{10},2})(31)
\oplus({\bf \overline{5},3})(38)
\oplus({\bf \overline{5},1})(38)
\oplus({\bf 1,2})(45)$\\
%
${\bf 19404'}$&=&
$({\bf 1176',1})(20)
\oplus({\bf \overline{1470},2})(13)
\oplus({\bf \overline{1260},3})(6)
\oplus({\bf \overline{490},1})(6)
\oplus({\bf 840,4})(-1)
\oplus({\bf 560',2})(-1)
\oplus({\bf 420',5})(-8)
\oplus({\bf 420,3})(-8)
\oplus({\bf 175'',1})(-8)
\oplus({\bf 126',6})(-15)
\oplus({\bf 224,4})(-15)
\oplus({\bf 175',2})(-15)
\oplus({\bf \overline{70'},5})(-22)
\oplus({\bf \overline{105},3})(-22)
\oplus({\bf \overline{50},1})(-22)
\oplus({\bf \overline{35},4})(-29)
\oplus({\bf \overline{40},2})(-29)
\oplus({\bf 15,3})(-36)
\oplus({\bf 10,1})(-36)
\oplus({\bf 5,2})(-43)
\oplus({\bf 1,1})(-50)$\\
%
${\bf \overline{19404'}}$&=&
$({\bf \overline{1176'},1})(-20)
\oplus({\bf 1470,2})(-13)
\oplus({\bf 1260,3})(-6)
\oplus({\bf 490,1})(-6)
\oplus({\bf \overline{840},4})(1)
\oplus({\bf \overline{560'},2})(1)
\oplus({\bf \overline{420'},5})(8)
\oplus({\bf \overline{420},3})(8)
\oplus({\bf \overline{175''},1})(8)
\oplus({\bf \overline{126'},6})(15)
\oplus({\bf \overline{224},4})(15)
\oplus({\bf \overline{175'},2})(15)
\oplus({\bf 70',5})(22)
\oplus({\bf 105,3})(22)
\oplus({\bf 50,1})(22)
\oplus({\bf 35,4})(29)
\oplus({\bf 40,2})(29)
\oplus({\bf \overline{15},3})(36)
\oplus({\bf \overline{10},1})(36)
\oplus({\bf \overline{5},2})(43)
\oplus({\bf 1,1})(50)$\\
%
${\bf 19600}$&=&
$({\bf \overline{70'},2})(23)
\oplus({\bf \overline{315'},3})(16)
\oplus({\bf \overline{315'},1})(16)
\oplus({\bf \overline{35},3})(16)
\oplus({\bf \overline{35},1})(16)
\oplus({\bf 875,2})(9)
\oplus({\bf 540,2})(9)
\oplus({\bf 160,4})(9)
\oplus2({\bf 160,2})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 2000,1})(2)
\oplus({\bf 450',3})(2)
\oplus({\bf 450',1})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 280',1})(2)
\oplus({\bf 70,5})(2)
\oplus2({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 1050',2})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf 24,6})(-5)
\oplus2({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{70},5})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{5},7})(-12)
\oplus2({\bf \overline{5},5})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{175},4})(-19)
\oplus({\bf \overline{15},6})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{10},6})(-19)
\oplus({\bf \overline{10},4})(-19)
\oplus({\bf 40,5})(-26)$\\
%
${\bf \overline{19600}}$&=&
$({\bf 70',2})(-23)
\oplus({\bf 315',3})(-16)
\oplus({\bf 315',1})(-16)
\oplus({\bf 35,3})(-16)
\oplus({\bf 35,1})(-16)
\oplus({\bf \overline{875},2})(-9)
\oplus({\bf \overline{540},2})(-9)
\oplus({\bf \overline{160},4})(-9)
\oplus2({\bf \overline{160},2})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{2000},1})(-2)
\oplus({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{450'},1})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus2({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{1050'},2})(5)
\oplus({\bf 200,4})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 24,6})(5)
\oplus2({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 480,3})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 45,5})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 5,7})(12)
\oplus2({\bf 5,5})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 175,4})(19)
\oplus({\bf 15,6})(19)
\oplus({\bf 15,4})(19)
\oplus({\bf 10,6})(19)
\oplus({\bf 10,4})(19)
\oplus({\bf \overline{40},5})(26)$\\
%
${\bf 20020}$&=&
$({\bf \overline{1540'},1})(18)
\oplus({\bf \overline{1155},2})(11)
\oplus({\bf \overline{945'},2})(11)
\oplus({\bf 330,1})(4)
\oplus({\bf 720',3})(4)
\oplus({\bf 720',1})(4)
\oplus({\bf 540,3})(4)
\oplus({\bf 210',2})(-3)
\oplus({\bf 420',4})(-3)
\oplus({\bf 420',2})(-3)
\oplus({\bf 280',4})(-3)
\oplus({\bf 126',3})(-10)
\oplus({\bf 224,5})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 126,5})(-10)
\oplus({\bf \overline{70'},4})(-17)
\oplus({\bf \overline{105},6})(-17)
\oplus({\bf \overline{105},4})(-17)
\oplus({\bf \overline{45},6})(-17)
\oplus({\bf \overline{35},5})(-24)
\oplus({\bf \overline{40},7})(-24)
\oplus({\bf \overline{40},5})(-24)
\oplus({\bf \overline{10},7})(-24)
\oplus({\bf 15,6})(-31)
\oplus({\bf 10,8})(-31)
\oplus({\bf 10,6})(-31)
\oplus({\bf 5,7})(-38)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 1540',1})(-18)
\oplus({\bf 1155,2})(-11)
\oplus({\bf 945',2})(-11)
\oplus({\bf \overline{330},1})(-4)
\oplus({\bf \overline{720'},3})(-4)
\oplus({\bf \overline{720'},1})(-4)
\oplus({\bf \overline{540},3})(-4)
\oplus({\bf \overline{210'},2})(3)
\oplus({\bf \overline{420'},4})(3)
\oplus({\bf \overline{420'},2})(3)
\oplus({\bf \overline{280'},4})(3)
\oplus({\bf \overline{126'},3})(10)
\oplus({\bf \overline{224},5})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{126},5})(10)
\oplus({\bf 70',4})(17)
\oplus({\bf 105,6})(17)
\oplus({\bf 105,4})(17)
\oplus({\bf 45,6})(17)
\oplus({\bf 35,5})(24)
\oplus({\bf 40,7})(24)
\oplus({\bf 40,5})(24)
\oplus({\bf 10,7})(24)
\oplus({\bf \overline{15},6})(31)
\oplus({\bf \overline{10},8})(31)
\oplus({\bf \overline{10},6})(31)
\oplus({\bf \overline{5},7})(38)$\\
%
${\bf 20160}$&=&
$({\bf \overline{720},1})(18)
\oplus({\bf \overline{1050},2})(11)
\oplus({\bf \overline{450},2})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf 560',1})(4)
\oplus({\bf 700,3})(4)
\oplus({\bf 700,1})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 315,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 420,2})(-3)
\oplus({\bf 280',4})(-3)
\oplus({\bf 280',2})(-3)
\oplus({\bf 175'',2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 224,3})(-10)
\oplus({\bf 175',3})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf 126,5})(-10)
\oplus2({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf \overline{105},4})(-17)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{50},2})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus2({\bf \overline{45},2})(-17)
\oplus({\bf \overline{5},2})(-17)
\oplus({\bf \overline{40},3})(-24)
\oplus({\bf \overline{40},1})(-24)
\oplus({\bf \overline{10},3})(-24)
\oplus({\bf \overline{10},1})(-24)
\oplus({\bf 10,2})(-31)$\\
%
${\bf \overline{20160}}$&=&
$({\bf 720,1})(-18)
\oplus({\bf 1050,2})(-11)
\oplus({\bf 450,2})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf \overline{560'},1})(-4)
\oplus({\bf \overline{700},3})(-4)
\oplus({\bf \overline{700},1})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{420},2})(3)
\oplus({\bf \overline{175''},2})(3)
\oplus({\bf \overline{280'},4})(3)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf \overline{126},5})(10)
\oplus2({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf 105,4})(17)
\oplus({\bf 105,2})(17)
\oplus({\bf 50,2})(17)
\oplus({\bf 45,4})(17)
\oplus2({\bf 45,2})(17)
\oplus({\bf 5,2})(17)
\oplus({\bf 40,3})(24)
\oplus({\bf 40,1})(24)
\oplus({\bf 10,3})(24)
\oplus({\bf 10,1})(24)
\oplus({\bf \overline{10},2})(31)$\\
%
${\bf 20580}$&=&
$({\bf 700',1})(20)
\oplus({\bf \overline{1120},2})(13)
\oplus({\bf \overline{175''},2})(13)
\oplus({\bf \overline{1050},3})(6)
\oplus({\bf \overline{560},1})(6)
\oplus({\bf \overline{315},3})(6)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf 560',4})(-1)
\oplus({\bf 700,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 420,3})(-8)
\oplus({\bf 280',1})(-8)
\oplus({\bf 175'',5})(-8)
\oplus({\bf 175'',3})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 224,2})(-15)
\oplus({\bf 175',4})(-15)
\oplus({\bf 175',2})(-15)
\oplus({\bf 126,2})(-15)
\oplus({\bf \overline{70'},1})(-22)
\oplus({\bf \overline{105},3})(-22)
\oplus({\bf \overline{105},1})(-22)
\oplus({\bf \overline{35},2})(-29)$\\
%
${\bf \overline{20580}}$&=&
$({\bf \overline{700'},1})(-20)
\oplus({\bf 1120,2})(-13)
\oplus({\bf 175'',2})(-13)
\oplus({\bf 1050,3})(-6)
\oplus({\bf 560,1})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 315,1})(-6)
\oplus({\bf \overline{560'},4})(1)
\oplus({\bf \overline{700},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{420},3})(8)
\oplus({\bf \overline{175''},5})(8)
\oplus({\bf \overline{175''},3})(8)
\oplus({\bf \overline{280'},1})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{224},2})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf \overline{175'},2})(15)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf 70',1})(22)
\oplus({\bf 105,3})(22)
\oplus({\bf 105,1})(22)
\oplus({\bf 35,2})(29)$\\
%
${\bf 20790}$&=&
$({\bf \overline{15},2})(-29)
\oplus({\bf \overline{70},3})(-22)
\oplus({\bf \overline{70},1})(-22)
\oplus({\bf \overline{5},3})(-22)
\oplus({\bf \overline{5},1})(-22)
\oplus({\bf 200,4})(-15)
\oplus({\bf 200,2})(-15)
\oplus({\bf \overline{126},2})(-15)
\oplus({\bf 24,4})(-15)
\oplus2({\bf 24,2})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf 450',3})(-8)
\oplus({\bf 480,3})(-8)
\oplus({\bf 480,1})(-8)
\oplus({\bf 70,5})(-8)
\oplus2({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 5,5})(-8)
\oplus2({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 1215,2})(-1)
\oplus({\bf 160,4})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 560,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus2({\bf 175,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 10,4})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf \overline{1890},1})(6)
\oplus({\bf \overline{450},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{40},5})(6)
\oplus2({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{720},2})(13)
\oplus({\bf \overline{105},4})(13)
\oplus({\bf \overline{105},2})(13)
\oplus({\bf \overline{50},4})(13)
\oplus({\bf \overline{50},2})(13)
\oplus({\bf 175',3})(20)$\\
%
${\bf \overline{20790}}$&=&
$({\bf 15,2})(29)
\oplus({\bf 70,3})(22)
\oplus({\bf 70,1})(22)
\oplus({\bf 5,3})(22)
\oplus({\bf 5,1})(22)
\oplus({\bf 200,4})(15)
\oplus({\bf 200,2})(15)
\oplus({\bf 126,2})(15)
\oplus({\bf 24,4})(15)
\oplus2({\bf 24,2})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf \overline{450'},3})(8)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{70},5})(8)
\oplus2({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{5},5})(8)
\oplus2({\bf \overline{5},3})(8)
\oplus({\bf \overline{5},1})(8)
\oplus({\bf \overline{1215},2})(1)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{160},4})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus2({\bf \overline{175},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf 1890,1})(-6)
\oplus({\bf 450,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 40,5})(-6)
\oplus2({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 720,2})(-13)
\oplus({\bf 105,4})(-13)
\oplus({\bf 105,2})(-13)
\oplus({\bf 50,4})(-13)
\oplus({\bf 50,2})(-13)
\oplus({\bf \overline{175'},3})(-20)$\\
%
${\bf 21168}$&=&
$({\bf 24,1})(30)
\oplus({\bf \overline{70},2})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{5},2})(23)
\oplus({\bf \overline{160},3})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{40},1})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{10},3})(16)
\oplus({\bf \overline{10},1})(16)
\oplus({\bf 450,4})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 40,4})(9)
\oplus2({\bf 40,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 105,5})(2)
\oplus2({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 700',2})(-5)
\oplus({\bf 1024,2})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus2({\bf \overline{175'},2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf \overline{1120},1})(-12)
\oplus({\bf \overline{175''},3})(-12)
\oplus({\bf \overline{175''},1})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{315},2})(-19)$\\
%
${\bf \overline{21168}}$&=&
$({\bf 24,1})(-30)
\oplus({\bf 70,2})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 5,2})(-23)
\oplus({\bf 160,3})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 40,1})(-16)
\oplus({\bf 10,3})(-16)
\oplus({\bf 10,1})(-16)
\oplus({\bf \overline{450},4})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus2({\bf \overline{40},2})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus2({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{700'},2})(5)
\oplus({\bf 1024,2})(5)
\oplus({\bf 175',4})(5)
\oplus2({\bf 175',2})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 1120,1})(12)
\oplus({\bf 175'',3})(12)
\oplus({\bf 175'',1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 315,2})(19)$\\
%
${\bf 22638}$&=&
$({\bf \overline{210'},3})(-22)
\oplus({\bf \overline{924},2})(-15)
\oplus({\bf \overline{126'},4})(-15)
\oplus({\bf \overline{126'},2})(-15)
\oplus({\bf 2520''',1})(-8)
\oplus({\bf 560'',3})(-8)
\oplus({\bf 560'',1})(-8)
\oplus({\bf 70',5})(-8)
\oplus({\bf 70',3})(-8)
\oplus({\bf 70',1})(-8)
\oplus({\bf 1540,2})(-1)
\oplus({\bf 315',4})(-1)
\oplus({\bf 315',2})(-1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf \overline{875},3})(6)
\oplus({\bf \overline{160},5})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{15},7})(6)
\oplus({\bf \overline{15},5})(6)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{450'},4})(13)
\oplus({\bf \overline{70},6})(13)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{5},8})(13)
\oplus({\bf \overline{5},6})(13)
\oplus({\bf \overline{5},4})(13)
\oplus({\bf 200,5})(20)
\oplus({\bf 24,7})(20)
\oplus({\bf 24,5})(20)
\oplus({\bf 1,9})(20)
\oplus({\bf 1,7})(20)
\oplus({\bf 1,5})(20)
\oplus({\bf 70,6})(27)
\oplus({\bf 5,8})(27)
\oplus({\bf 5,6})(27)
\oplus({\bf 15,7})(34)$\\
%
${\bf \overline{22638}}$&=&
$({\bf 210',3})(22)
\oplus({\bf 924,2})(15)
\oplus({\bf 126',4})(15)
\oplus({\bf 126',2})(15)
\oplus({\bf \overline{2520'''},1})(8)
\oplus({\bf \overline{560''},3})(8)
\oplus({\bf \overline{560''},1})(8)
\oplus({\bf \overline{70'},5})(8)
\oplus({\bf \overline{70'},3})(8)
\oplus({\bf \overline{70'},1})(8)
\oplus({\bf \overline{1540},2})(1)
\oplus({\bf \overline{315'},4})(1)
\oplus({\bf \overline{315'},2})(1)
\oplus({\bf \overline{35},6})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf 875,3})(-6)
\oplus({\bf 160,5})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 15,7})(-6)
\oplus({\bf 15,5})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 450',4})(-13)
\oplus({\bf 70,6})(-13)
\oplus({\bf 70,4})(-13)
\oplus({\bf 5,8})(-13)
\oplus({\bf 5,6})(-13)
\oplus({\bf 5,4})(-13)
\oplus({\bf 200,5})(-20)
\oplus({\bf 24,7})(-20)
\oplus({\bf 24,5})(-20)
\oplus({\bf 1,9})(-20)
\oplus({\bf 1,7})(-20)
\oplus({\bf 1,5})(-20)
\oplus({\bf \overline{70},6})(-27)
\oplus({\bf \overline{5},8})(-27)
\oplus({\bf \overline{5},6})(-27)
\oplus({\bf \overline{15},7})(-34)$\\
%
${\bf 23100}$&=&
$({\bf \overline{1200},1})(18)
\oplus({\bf \overline{1440},2})(11)
\oplus({\bf \overline{560},2})(11)
\oplus({\bf 840,3})(4)
\oplus({\bf 540,1})(4)
\oplus({\bf 700,3})(4)
\oplus({\bf 700,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 420',2})(-3)
\oplus({\bf 420,4})(-3)
\oplus({\bf 420,2})(-3)
\oplus({\bf 280',2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 50,4})(-3)
\oplus({\bf 126',1})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 175',5})(-10)
\oplus({\bf 175',3})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 75,5})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf \overline{70'},2})(-17)
\oplus({\bf \overline{105},4})(-17)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{50},6})(-17)
\oplus({\bf \overline{50},4})(-17)
\oplus({\bf \overline{50},2})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{35},3})(-24)
\oplus({\bf \overline{40},5})(-24)
\oplus({\bf \overline{40},3})(-24)
\oplus({\bf 15,4})(-31)$\\
%
${\bf \overline{23100}}$&=&
$({\bf 1200,1})(-18)
\oplus({\bf 1440,2})(-11)
\oplus({\bf 560,2})(-11)
\oplus({\bf \overline{840},3})(-4)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{700},3})(-4)
\oplus({\bf \overline{700},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{420'},2})(3)
\oplus({\bf \overline{420},4})(3)
\oplus({\bf \overline{420},2})(3)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{50},4})(3)
\oplus({\bf \overline{126'},1})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{175'},5})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,5})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 70',2})(17)
\oplus({\bf 105,4})(17)
\oplus({\bf 105,2})(17)
\oplus({\bf 50,6})(17)
\oplus({\bf 50,4})(17)
\oplus({\bf 50,2})(17)
\oplus({\bf 45,4})(17)
\oplus({\bf 35,3})(24)
\oplus({\bf 40,5})(24)
\oplus({\bf 40,3})(24)
\oplus({\bf \overline{15},4})(31)$\\
%
${\bf 23520}$&=&
$({\bf \overline{1120},1})(18)
\oplus({\bf \overline{1050},2})(11)
\oplus({\bf \overline{560},2})(11)
\oplus({\bf \overline{315},2})(11)
\oplus({\bf 560',3})(4)
\oplus({\bf 700,3})(4)
\oplus({\bf 700,1})(4)
\oplus({\bf 315,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 420,4})(-3)
\oplus({\bf 420,2})(-3)
\oplus({\bf 280',2})(-3)
\oplus({\bf 175'',4})(-3)
\oplus({\bf 175'',2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 224,3})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 175',5})(-10)
\oplus2({\bf 175',3})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf \overline{70'},2})(-17)
\oplus({\bf \overline{105},4})(-17)
\oplus2({\bf \overline{105},2})(-17)
\oplus({\bf \overline{50},4})(-17)
\oplus({\bf \overline{50},2})(-17)
\oplus({\bf \overline{45},2})(-17)
\oplus({\bf \overline{35},3})(-24)
\oplus({\bf \overline{35},1})(-24)
\oplus({\bf \overline{40},3})(-24)
\oplus({\bf \overline{40},1})(-24)
\oplus({\bf 15,2})(-31)$\\
%
${\bf \overline{23520}}$&=&
$({\bf 1120,1})(-18)
\oplus({\bf 1050,2})(-11)
\oplus({\bf 560,2})(-11)
\oplus({\bf 315,2})(-11)
\oplus({\bf \overline{560'},3})(-4)
\oplus({\bf \overline{700},3})(-4)
\oplus({\bf \overline{700},1})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{420},4})(3)
\oplus({\bf \overline{420},2})(3)
\oplus({\bf \overline{175''},4})(3)
\oplus({\bf \overline{175''},2})(3)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{175'},5})(10)
\oplus2({\bf \overline{175'},3})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf 70',2})(17)
\oplus({\bf 105,4})(17)
\oplus2({\bf 105,2})(17)
\oplus({\bf 50,4})(17)
\oplus({\bf 50,2})(17)
\oplus({\bf 45,2})(17)
\oplus({\bf 35,3})(24)
\oplus({\bf 35,1})(24)
\oplus({\bf 40,3})(24)
\oplus({\bf 40,1})(24)
\oplus({\bf \overline{15},2})(31)$\\
%
${\bf 23520'}$&=&
$({\bf 160,1})(-26)
\oplus({\bf \overline{450},2})(-19)
\oplus({\bf \overline{35},2})(-19)
\oplus({\bf \overline{720},3})(-12)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{700'},4})(-5)
\oplus({\bf 1024,2})(-5)
\oplus({\bf 175',4})(-5)
\oplus({\bf 175',2})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf 1120,3})(2)
\oplus({\bf 175'',5})(2)
\oplus({\bf 175'',3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 1050,2})(9)
\oplus({\bf 315,4})(9)
\oplus({\bf 315,2})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf \overline{560'},1})(16)
\oplus({\bf \overline{315},3})(16)
\oplus({\bf \overline{315},1})(16)
\oplus({\bf \overline{175''},2})(23)$\\
%
${\bf \overline{23520'}}$&=&
$({\bf \overline{160},1})(26)
\oplus({\bf 450,2})(19)
\oplus({\bf 35,2})(19)
\oplus({\bf 720,3})(12)
\oplus({\bf 480,1})(12)
\oplus({\bf 105,3})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 700',4})(5)
\oplus({\bf 1024,2})(5)
\oplus({\bf \overline{175'},4})(5)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf \overline{1120},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{175''},5})(-2)
\oplus({\bf \overline{175''},3})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{1050},2})(-9)
\oplus({\bf \overline{315},4})(-9)
\oplus({\bf \overline{315},2})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf 560',1})(-16)
\oplus({\bf 315,3})(-16)
\oplus({\bf 315,1})(-16)
\oplus({\bf 175'',2})(-23)$\\
%
${\bf 24024}$&=&
$({\bf 924,1})(20)
\oplus({\bf \overline{1540'},2})(13)
\oplus({\bf \overline{560''},2})(13)
\oplus({\bf \overline{1155},1})(6)
\oplus({\bf \overline{945'},3})(6)
\oplus({\bf \overline{945'},1})(6)
\oplus({\bf \overline{315'},3})(6)
\oplus({\bf 720',2})(-1)
\oplus({\bf 540,4})(-1)
\oplus({\bf 540,2})(-1)
\oplus({\bf 160,4})(-1)
\oplus({\bf 420',3})(-8)
\oplus({\bf 280',5})(-8)
\oplus({\bf 280',3})(-8)
\oplus({\bf 70,5})(-8)
\oplus({\bf 224,4})(-15)
\oplus({\bf 126,6})(-15)
\oplus({\bf 126,4})(-15)
\oplus({\bf 24,6})(-15)
\oplus({\bf \overline{105},5})(-22)
\oplus({\bf \overline{45},7})(-22)
\oplus({\bf \overline{45},5})(-22)
\oplus({\bf \overline{5},7})(-22)
\oplus({\bf \overline{40},6})(-29)
\oplus({\bf \overline{10},8})(-29)
\oplus({\bf \overline{10},6})(-29)
\oplus({\bf 10,7})(-36)$\\
%
${\bf \overline{24024}}$&=&
$({\bf \overline{924},1})(-20)
\oplus({\bf 1540',2})(-13)
\oplus({\bf 560'',2})(-13)
\oplus({\bf 1155,1})(-6)
\oplus({\bf 945',3})(-6)
\oplus({\bf 945',1})(-6)
\oplus({\bf 315',3})(-6)
\oplus({\bf \overline{720'},2})(1)
\oplus({\bf \overline{540},4})(1)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{160},4})(1)
\oplus({\bf \overline{420'},3})(8)
\oplus({\bf \overline{280'},5})(8)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{70},5})(8)
\oplus({\bf \overline{224},4})(15)
\oplus({\bf \overline{126},6})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf 24,6})(15)
\oplus({\bf 105,5})(22)
\oplus({\bf 45,7})(22)
\oplus({\bf 45,5})(22)
\oplus({\bf 5,7})(22)
\oplus({\bf 40,6})(29)
\oplus({\bf 10,8})(29)
\oplus({\bf 10,6})(29)
\oplus({\bf \overline{10},7})(36)$\\
%
${\bf 24192}$&=&
$({\bf 224,3})(20)
\oplus({\bf \overline{945},2})(13)
\oplus({\bf \overline{70'},4})(13)
\oplus({\bf \overline{70'},2})(13)
\oplus({\bf \overline{105},4})(13)
\oplus({\bf \overline{105},2})(13)
\oplus({\bf \overline{2520'},1})(6)
\oplus({\bf \overline{315'},3})(6)
\oplus({\bf \overline{315'},1})(6)
\oplus({\bf \overline{450},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{35},5})(6)
\oplus2({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf \overline{40},5})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf 875,2})(-1)
\oplus({\bf 1215,2})(-1)
\oplus({\bf 160,4})(-1)
\oplus2({\bf 160,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 10,6})(-1)
\oplus({\bf 10,4})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf 450',3})(-8)
\oplus({\bf 450',1})(-8)
\oplus({\bf 480,3})(-8)
\oplus({\bf 70,5})(-8)
\oplus2({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 45,5})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 5,7})(-8)
\oplus2({\bf 5,5})(-8)
\oplus2({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 200,4})(-15)
\oplus({\bf 200,2})(-15)
\oplus({\bf \overline{126},4})(-15)
\oplus({\bf 24,6})(-15)
\oplus2({\bf 24,4})(-15)
\oplus({\bf 24,2})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf \overline{70},5})(-22)
\oplus({\bf \overline{70},3})(-22)
\oplus({\bf \overline{5},5})(-22)
\oplus({\bf \overline{5},3})(-22)
\oplus({\bf \overline{15},4})(-29)$\\
%
${\bf \overline{24192}}$&=&
$({\bf \overline{224},3})(-20)
\oplus({\bf 945,2})(-13)
\oplus({\bf 70',4})(-13)
\oplus({\bf 70',2})(-13)
\oplus({\bf 105,4})(-13)
\oplus({\bf 105,2})(-13)
\oplus({\bf 2520',1})(-6)
\oplus({\bf 315',3})(-6)
\oplus({\bf 315',1})(-6)
\oplus({\bf 450,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 35,5})(-6)
\oplus2({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 40,5})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf \overline{875},2})(1)
\oplus({\bf \overline{1215},2})(1)
\oplus({\bf \overline{160},4})(1)
\oplus2({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},6})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf \overline{450'},3})(8)
\oplus({\bf \overline{450'},1})(8)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{70},5})(8)
\oplus2({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},5})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{5},7})(8)
\oplus2({\bf \overline{5},5})(8)
\oplus2({\bf \overline{5},3})(8)
\oplus({\bf \overline{5},1})(8)
\oplus({\bf 200,4})(15)
\oplus({\bf 200,2})(15)
\oplus({\bf 126,4})(15)
\oplus({\bf 24,6})(15)
\oplus2({\bf 24,4})(15)
\oplus({\bf 24,2})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf 70,5})(22)
\oplus({\bf 70,3})(22)
\oplus({\bf 5,5})(22)
\oplus({\bf 5,3})(22)
\oplus({\bf 15,4})(29)$\\
%
${\bf 24255}$&=&
$({\bf \overline{945},1})(18)
\oplus({\bf \overline{1440},2})(11)
\oplus({\bf \overline{315'},2})(11)
\oplus({\bf \overline{450},2})(11)
\oplus({\bf 840,1})(4)
\oplus({\bf 540,3})(4)
\oplus({\bf 540,1})(4)
\oplus({\bf 700,3})(4)
\oplus({\bf 700,1})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 160,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 420',2})(-3)
\oplus({\bf 420,2})(-3)
\oplus({\bf 280',4})(-3)
\oplus2({\bf 280',2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 224,3})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 175',3})(-10)
\oplus({\bf 126,5})(-10)
\oplus2({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf 75,5})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf \overline{105},4})(-17)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{50},4})(-17)
\oplus({\bf \overline{45},6})(-17)
\oplus2({\bf \overline{45},4})(-17)
\oplus({\bf \overline{45},2})(-17)
\oplus({\bf \overline{5},4})(-17)
\oplus({\bf \overline{40},5})(-24)
\oplus({\bf \overline{40},3})(-24)
\oplus({\bf \overline{10},5})(-24)
\oplus({\bf \overline{10},3})(-24)
\oplus({\bf 10,4})(-31)$\\
%
${\bf \overline{24255}}$&=&
$({\bf 945,1})(-18)
\oplus({\bf 1440,2})(-11)
\oplus({\bf 315',2})(-11)
\oplus({\bf 450,2})(-11)
\oplus({\bf \overline{840},1})(-4)
\oplus({\bf \overline{540},3})(-4)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{700},3})(-4)
\oplus({\bf \overline{700},1})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{160},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{420'},2})(3)
\oplus({\bf \overline{420},2})(3)
\oplus({\bf \overline{280'},4})(3)
\oplus2({\bf \overline{280'},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{126},5})(10)
\oplus2({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 75,5})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 24,5})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 105,4})(17)
\oplus({\bf 105,2})(17)
\oplus({\bf 50,4})(17)
\oplus({\bf 45,6})(17)
\oplus2({\bf 45,4})(17)
\oplus({\bf 45,2})(17)
\oplus({\bf 5,4})(17)
\oplus({\bf 40,5})(24)
\oplus({\bf 40,3})(24)
\oplus({\bf 10,5})(24)
\oplus({\bf 10,3})(24)
\oplus({\bf \overline{10},4})(31)$\\
%
${\bf 24500}$&=&
$({\bf \overline{175},2})(21)
\oplus({\bf 450,1})(14)
\oplus({\bf 210,3})(14)
\oplus({\bf 210,1})(14)
\oplus({\bf 175,3})(14)
\oplus({\bf 175,1})(14)
\oplus({\bf 40,3})(14)
\oplus({\bf 40,1})(14)
\oplus({\bf 720,2})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 280,4})(7)
\oplus2({\bf 280,2})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 105,2})(7)
\oplus({\bf 50,4})(7)
\oplus2({\bf 50,2})(7)
\oplus({\bf 45,4})(7)
\oplus2({\bf 45,2})(7)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',3})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{175'},3})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,5})(0)
\oplus3({\bf 75,3})(0)
\oplus2({\bf 75,1})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{280},4})(-7)
\oplus2({\bf \overline{280},2})(-7)
\oplus({\bf \overline{50},4})(-7)
\oplus2({\bf \overline{50},2})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus2({\bf \overline{45},2})(-7)
\oplus({\bf \overline{450},1})(-14)
\oplus({\bf \overline{210},3})(-14)
\oplus({\bf \overline{210},1})(-14)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{175},1})(-14)
\oplus({\bf \overline{40},3})(-14)
\oplus({\bf \overline{40},1})(-14)
\oplus({\bf 175,2})(-21)$\\
%
${\bf 24696}$&=&
$({\bf \overline{490},1})(-24)
\oplus({\bf \overline{980},2})(-17)
\oplus({\bf 1176,3})(-10)
\oplus({\bf \overline{700'},1})(-10)
\oplus({\bf 980,4})(-3)
\oplus({\bf 1120,2})(-3)
\oplus({\bf 490,5})(4)
\oplus({\bf 1050,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf \overline{560'},4})(11)
\oplus({\bf \overline{700},2})(11)
\oplus({\bf \overline{420},3})(18)
\oplus({\bf \overline{280'},1})(18)
\oplus({\bf \overline{224},2})(25)
\oplus({\bf 70',1})(32)$\\
%
${\bf \overline{24696}}$&=&
$({\bf 490,1})(24)
\oplus({\bf 980,2})(17)
\oplus({\bf 1176,3})(10)
\oplus({\bf 700',1})(10)
\oplus({\bf \overline{980},4})(3)
\oplus({\bf \overline{1120},2})(3)
\oplus({\bf \overline{490},5})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf 560',4})(-11)
\oplus({\bf 700,2})(-11)
\oplus({\bf 420,3})(-18)
\oplus({\bf 280',1})(-18)
\oplus({\bf 224,2})(-25)
\oplus({\bf \overline{70'},1})(-32)$\\
%
${\bf 25200}$&=&
$({\bf \overline{700'},1})(20)
\oplus({\bf \overline{980},2})(13)
\oplus({\bf \overline{720},2})(13)
\oplus({\bf \overline{490},1})(6)
\oplus({\bf \overline{1050},3})(6)
\oplus({\bf \overline{1050},1})(6)
\oplus({\bf \overline{450},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf 560',2})(-1)
\oplus({\bf 700,4})(-1)
\oplus({\bf 700,2})(-1)
\oplus({\bf 160,4})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 420,3})(-8)
\oplus({\bf 280',5})(-8)
\oplus({\bf 280',3})(-8)
\oplus({\bf 175'',1})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 224,4})(-15)
\oplus({\bf 175',2})(-15)
\oplus({\bf 126,4})(-15)
\oplus({\bf 126,2})(-15)
\oplus({\bf 75,2})(-15)
\oplus({\bf 24,2})(-15)
\oplus({\bf \overline{105},3})(-22)
\oplus({\bf \overline{50},1})(-22)
\oplus({\bf \overline{45},3})(-22)
\oplus({\bf \overline{45},1})(-22)
\oplus({\bf \overline{5},1})(-22)
\oplus({\bf \overline{40},2})(-29)
\oplus({\bf \overline{10},2})(-29)
\oplus({\bf 10,1})(-36)$\\
%
${\bf \overline{25200}}$&=&
$({\bf 700',1})(-20)
\oplus({\bf 980,2})(-13)
\oplus({\bf 720,2})(-13)
\oplus({\bf 490,1})(-6)
\oplus({\bf 1050,3})(-6)
\oplus({\bf 1050,1})(-6)
\oplus({\bf 450,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf \overline{560'},2})(1)
\oplus({\bf \overline{700},4})(1)
\oplus({\bf \overline{700},2})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{160},4})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{420},3})(8)
\oplus({\bf \overline{175''},1})(8)
\oplus({\bf \overline{280'},5})(8)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{224},4})(15)
\oplus({\bf \overline{175'},2})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf 75,2})(15)
\oplus({\bf 24,2})(15)
\oplus({\bf 105,3})(22)
\oplus({\bf 50,1})(22)
\oplus({\bf 45,3})(22)
\oplus({\bf 45,1})(22)
\oplus({\bf 5,1})(22)
\oplus({\bf 40,2})(29)
\oplus({\bf 10,2})(29)
\oplus({\bf \overline{10},1})(36)$\\
%
${\bf 26460}$&=&
$({\bf \overline{45},1})(28)
\oplus({\bf \overline{175},2})(21)
\oplus({\bf \overline{40},2})(21)
\oplus({\bf \overline{10},2})(21)
\oplus({\bf 450,3})(14)
\oplus({\bf 210,1})(14)
\oplus({\bf 175,3})(14)
\oplus({\bf 175,1})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 40,3})(14)
\oplus({\bf 40,1})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 10,1})(14)
\oplus({\bf 720,2})(7)
\oplus({\bf 480,4})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 105,4})(7)
\oplus({\bf 105,2})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf 45,4})(7)
\oplus2({\bf 45,2})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 700',1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{175'},3})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},5})(0)
\oplus2({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf \overline{1120},2})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{175''},2})(-7)
\oplus({\bf \overline{280},4})(-7)
\oplus2({\bf \overline{280},2})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{560},1})(-14)
\oplus({\bf \overline{315},3})(-14)
\oplus({\bf \overline{315},1})(-14)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{175},1})(-14)
\oplus({\bf 210,2})(-21)$\\
%
${\bf \overline{26460}}$&=&
$({\bf 45,1})(-28)
\oplus({\bf 175,2})(-21)
\oplus({\bf 40,2})(-21)
\oplus({\bf 10,2})(-21)
\oplus({\bf \overline{450},3})(-14)
\oplus({\bf \overline{210},1})(-14)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{175},1})(-14)
\oplus({\bf \overline{40},3})(-14)
\oplus({\bf \overline{40},1})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{10},3})(-14)
\oplus({\bf \overline{10},1})(-14)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{480},4})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus2({\bf \overline{45},2})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{700'},1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',3})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf 126,5})(0)
\oplus2({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1120,2})(7)
\oplus({\bf 175'',2})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 280,4})(7)
\oplus2({\bf 280,2})(7)
\oplus({\bf 70,4})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 560,1})(14)
\oplus({\bf 315,3})(14)
\oplus({\bf 315,1})(14)
\oplus({\bf 175,3})(14)
\oplus({\bf 175,1})(14)
\oplus({\bf \overline{210},2})(21)$\\
%
${\bf 26460'}$&=&
$({\bf 35,3})(-26)
\oplus({\bf \overline{160},4})(-19)
\oplus({\bf \overline{160},2})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{15},2})(-19)
\oplus({\bf \overline{450'},3})(-12)
\oplus({\bf \overline{450'},1})(-12)
\oplus({\bf \overline{280'},3})(-12)
\oplus({\bf \overline{70},5})(-12)
\oplus2({\bf \overline{70},3})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{5},5})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{5},1})(-12)
\oplus({\bf 1000,2})(-5)
\oplus({\bf \overline{1050'},2})(-5)
\oplus({\bf 200,4})(-5)
\oplus2({\bf 200,2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 24,6})(-5)
\oplus2({\bf 24,4})(-5)
\oplus2({\bf 24,2})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 2625,1})(2)
\oplus({\bf 450',3})(2)
\oplus({\bf 450',1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 70,5})(2)
\oplus2({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 45,5})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 1215,2})(9)
\oplus({\bf 160,4})(9)
\oplus({\bf 160,2})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 15,6})(9)
\oplus2({\bf 15,4})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 10,6})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{450},3})(16)
\oplus({\bf \overline{35},5})(16)
\oplus({\bf \overline{35},3})(16)
\oplus({\bf \overline{40},5})(16)
\oplus({\bf \overline{40},3})(16)
\oplus({\bf \overline{105},4})(23)$\\
%
${\bf \overline{26460'}}$&=&
$({\bf \overline{35},3})(26)
\oplus({\bf 160,4})(19)
\oplus({\bf 160,2})(19)
\oplus({\bf 15,4})(19)
\oplus({\bf 15,2})(19)
\oplus({\bf 450',3})(12)
\oplus({\bf 450',1})(12)
\oplus({\bf 280',3})(12)
\oplus({\bf 70,5})(12)
\oplus2({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 5,5})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 5,1})(12)
\oplus({\bf 1000,2})(5)
\oplus({\bf 1050',2})(5)
\oplus({\bf 200,4})(5)
\oplus2({\bf 200,2})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf 24,6})(5)
\oplus2({\bf 24,4})(5)
\oplus2({\bf 24,2})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf \overline{2625},1})(-2)
\oplus({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{450'},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus2({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},7})(-2)
\oplus2({\bf \overline{5},5})(-2)
\oplus2({\bf \overline{5},3})(-2)
\oplus({\bf \overline{5},1})(-2)
\oplus({\bf \overline{1215},2})(-9)
\oplus({\bf \overline{160},4})(-9)
\oplus({\bf \overline{160},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{15},6})(-9)
\oplus2({\bf \overline{15},4})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{10},6})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 450,3})(-16)
\oplus({\bf 35,5})(-16)
\oplus({\bf 35,3})(-16)
\oplus({\bf 40,5})(-16)
\oplus({\bf 40,3})(-16)
\oplus({\bf 105,4})(-23)$\\
%
${\bf 26950}$&=&
$({\bf 15,1})(34)
\oplus({\bf 70,2})(27)
\oplus({\bf 5,2})(27)
\oplus({\bf 200,3})(20)
\oplus({\bf 126,1})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf \overline{450'},4})(13)
\oplus({\bf \overline{480},2})(13)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{5},4})(13)
\oplus({\bf \overline{5},2})(13)
\oplus({\bf \overline{1215},3})(6)
\oplus({\bf \overline{560},1})(6)
\oplus({\bf \overline{160},5})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{15},5})(6)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{15},1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf 1890,2})(-1)
\oplus({\bf 450,4})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf 40,4})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf 1800,1})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 720,1})(-8)
\oplus({\bf 105,5})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 50,3})(-8)
\oplus({\bf 700',2})(-15)
\oplus({\bf \overline{175'},4})(-15)
\oplus({\bf \overline{175'},2})(-15)
\oplus({\bf \overline{175''},3})(-22)$\\
%
${\bf \overline{26950}}$&=&
$({\bf \overline{15},1})(-34)
\oplus({\bf \overline{70},2})(-27)
\oplus({\bf \overline{5},2})(-27)
\oplus({\bf 200,3})(-20)
\oplus({\bf \overline{126},1})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf 450',4})(-13)
\oplus({\bf 480,2})(-13)
\oplus({\bf 70,4})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 5,4})(-13)
\oplus({\bf 5,2})(-13)
\oplus({\bf 1215,3})(-6)
\oplus({\bf 160,5})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 560,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 15,5})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 15,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf \overline{1890},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{35},6})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{40},4})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf \overline{1800},1})(8)
\oplus({\bf \overline{720},3})(8)
\oplus({\bf \overline{720},1})(8)
\oplus({\bf \overline{105},5})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{50},3})(8)
\oplus({\bf \overline{700'},2})(15)
\oplus({\bf 175',4})(15)
\oplus({\bf 175',2})(15)
\oplus({\bf 175'',3})(22)$\\
%
${\bf 27000}$&=&
$({\bf \overline{50},1})(28)
\oplus({\bf \overline{210},2})(21)
\oplus({\bf \overline{40},2})(21)
\oplus({\bf 560,3})(14)
\oplus({\bf 315,1})(14)
\oplus({\bf 175,3})(14)
\oplus({\bf 175,1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 10,1})(14)
\oplus({\bf 1120,2})(7)
\oplus({\bf 480,4})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 70,4})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 1176,1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,5})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1120},2})(-7)
\oplus({\bf \overline{480},4})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{560},3})(-14)
\oplus({\bf \overline{315},1})(-14)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{175},1})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{10},1})(-14)
\oplus({\bf 210,2})(-21)
\oplus({\bf 40,2})(-21)
\oplus({\bf 50,1})(-28)$\\
%
${\bf 27027}$&=&
$({\bf \overline{2475},1})(18)
\oplus({\bf \overline{1155},2})(11)
\oplus({\bf \overline{1500},2})(11)
\oplus({\bf 330,3})(4)
\oplus({\bf 720',3})(4)
\oplus({\bf 720',1})(4)
\oplus({\bf 840,3})(4)
\oplus({\bf 210',4})(-3)
\oplus({\bf 210',2})(-3)
\oplus({\bf 420',4})(-3)
\oplus({\bf 420',2})(-3)
\oplus({\bf 420,4})(-3)
\oplus({\bf 126',5})(-10)
\oplus({\bf 126',3})(-10)
\oplus({\bf 126',1})(-10)
\oplus({\bf 224,5})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 175',5})(-10)
\oplus({\bf \overline{70'},6})(-17)
\oplus({\bf \overline{70'},4})(-17)
\oplus({\bf \overline{70'},2})(-17)
\oplus({\bf \overline{105},6})(-17)
\oplus({\bf \overline{105},4})(-17)
\oplus({\bf \overline{50},6})(-17)
\oplus({\bf \overline{35},7})(-24)
\oplus({\bf \overline{35},5})(-24)
\oplus({\bf \overline{35},3})(-24)
\oplus({\bf \overline{40},7})(-24)
\oplus({\bf \overline{40},5})(-24)
\oplus({\bf 15,8})(-31)
\oplus({\bf 15,6})(-31)
\oplus({\bf 15,4})(-31)
\oplus({\bf 10,6})(-31)
\oplus({\bf 5,7})(-38)
\oplus({\bf 5,5})(-38)
\oplus({\bf 1,6})(-45)$\\
%
${\bf \overline{27027}}$&=&
$({\bf 2475,1})(-18)
\oplus({\bf 1155,2})(-11)
\oplus({\bf 1500,2})(-11)
\oplus({\bf \overline{330},3})(-4)
\oplus({\bf \overline{720'},3})(-4)
\oplus({\bf \overline{720'},1})(-4)
\oplus({\bf \overline{840},3})(-4)
\oplus({\bf \overline{210'},4})(3)
\oplus({\bf \overline{210'},2})(3)
\oplus({\bf \overline{420'},4})(3)
\oplus({\bf \overline{420'},2})(3)
\oplus({\bf \overline{420},4})(3)
\oplus({\bf \overline{126'},5})(10)
\oplus({\bf \overline{126'},3})(10)
\oplus({\bf \overline{126'},1})(10)
\oplus({\bf \overline{224},5})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{175'},5})(10)
\oplus({\bf 70',6})(17)
\oplus({\bf 70',4})(17)
\oplus({\bf 70',2})(17)
\oplus({\bf 105,6})(17)
\oplus({\bf 105,4})(17)
\oplus({\bf 50,6})(17)
\oplus({\bf 35,7})(24)
\oplus({\bf 35,5})(24)
\oplus({\bf 35,3})(24)
\oplus({\bf 40,7})(24)
\oplus({\bf 40,5})(24)
\oplus({\bf \overline{15},8})(31)
\oplus({\bf \overline{15},6})(31)
\oplus({\bf \overline{15},4})(31)
\oplus({\bf \overline{10},6})(31)
\oplus({\bf \overline{5},7})(38)
\oplus({\bf \overline{5},5})(38)
\oplus({\bf 1,6})(45)$\\
%
${\bf 27027'}$&=&
$({\bf 2574,1})(20)
\oplus({\bf \overline{715},2})(13)
\oplus({\bf \overline{1760},2})(13)
\oplus({\bf \overline{495},3})(6)
\oplus({\bf \overline{495},1})(6)
\oplus({\bf \overline{1155},3})(6)
\oplus({\bf 330,4})(-1)
\oplus({\bf 330,2})(-1)
\oplus({\bf 720',4})(-1)
\oplus({\bf 210',5})(-8)
\oplus({\bf 210',3})(-8)
\oplus({\bf 420',5})(-8)
\oplus({\bf 126',6})(-15)
\oplus({\bf 126',4})(-15)
\oplus({\bf 224,6})(-15)
\oplus({\bf \overline{70'},7})(-22)
\oplus({\bf \overline{70'},5})(-22)
\oplus({\bf \overline{105},7})(-22)
\oplus({\bf \overline{35},8})(-29)
\oplus({\bf \overline{35},6})(-29)
\oplus({\bf \overline{40},8})(-29)
\oplus({\bf 15,9})(-36)
\oplus({\bf 15,7})(-36)
\oplus({\bf 10,9})(-36)
\oplus({\bf 5,10})(-43)
\oplus({\bf 5,8})(-43)
\oplus({\bf 1,9})(-50)$\\
%
${\bf \overline{27027'}}$&=&
$({\bf \overline{2574},1})(-20)
\oplus({\bf 715,2})(-13)
\oplus({\bf 1760,2})(-13)
\oplus({\bf 495,3})(-6)
\oplus({\bf 495,1})(-6)
\oplus({\bf 1155,3})(-6)
\oplus({\bf \overline{330},4})(1)
\oplus({\bf \overline{330},2})(1)
\oplus({\bf \overline{720'},4})(1)
\oplus({\bf \overline{210'},5})(8)
\oplus({\bf \overline{210'},3})(8)
\oplus({\bf \overline{420'},5})(8)
\oplus({\bf \overline{126'},6})(15)
\oplus({\bf \overline{126'},4})(15)
\oplus({\bf \overline{224},6})(15)
\oplus({\bf 70',7})(22)
\oplus({\bf 70',5})(22)
\oplus({\bf 105,7})(22)
\oplus({\bf 35,8})(29)
\oplus({\bf 35,6})(29)
\oplus({\bf 40,8})(29)
\oplus({\bf \overline{15},9})(36)
\oplus({\bf \overline{15},7})(36)
\oplus({\bf \overline{10},9})(36)
\oplus({\bf \overline{5},10})(43)
\oplus({\bf \overline{5},8})(43)
\oplus({\bf 1,9})(50)$\\
%
${\bf 27132}$&=&
$({\bf 2380,1})(-26)
\oplus({\bf \overline{1820},2})(-19)
\oplus({\bf \overline{1365},3})(-12)
\oplus({\bf \overline{1001},4})(-5)
\oplus({\bf 715,5})(2)
\oplus({\bf 495,6})(9)
\oplus({\bf \overline{330},7})(16)
\oplus({\bf \overline{210'},8})(23)
\oplus({\bf \overline{126'},9})(30)
\oplus({\bf 70',10})(37)
\oplus({\bf 35,11})(44)
\oplus({\bf \overline{15},12})(51)
\oplus({\bf \overline{5},13})(58)
\oplus({\bf 1,14})(65)$\\
%
${\bf \overline{27132}}$&=&
$({\bf \overline{2380},1})(26)
\oplus({\bf 1820,2})(19)
\oplus({\bf 1365,3})(12)
\oplus({\bf 1001,4})(5)
\oplus({\bf \overline{715},5})(-2)
\oplus({\bf \overline{495},6})(-9)
\oplus({\bf 330,7})(-16)
\oplus({\bf 210',8})(-23)
\oplus({\bf 126',9})(-30)
\oplus({\bf \overline{70'},10})(-37)
\oplus({\bf \overline{35},11})(-44)
\oplus({\bf 15,12})(-51)
\oplus({\bf 5,13})(-58)
\oplus({\bf 1,14})(-65)$\\
%
${\bf 28875}$&=&
$({\bf \overline{450'},1})(-22)
\oplus({\bf \overline{1050'},2})(-15)
\oplus({\bf 200,2})(-15)
\oplus({\bf 1200,3})(-8)
\oplus({\bf 945,1})(-8)
\oplus({\bf 480,3})(-8)
\oplus({\bf 480,1})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 1440,2})(-1)
\oplus({\bf 560,4})(-1)
\oplus({\bf 560,2})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf \overline{840},1})(6)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{210},5})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{40},5})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{420},2})(13)
\oplus({\bf \overline{280},4})(13)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{50},6})(13)
\oplus({\bf \overline{50},4})(13)
\oplus({\bf \overline{50},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{175'},3})(20)
\oplus({\bf 75,5})(20)
\oplus({\bf 75,3})(20)
\oplus({\bf 50,4})(27)$\\
%
${\bf \overline{28875}}$&=&
$({\bf 450',1})(22)
\oplus({\bf 1050',2})(15)
\oplus({\bf 200,2})(15)
\oplus({\bf \overline{1200},3})(8)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{1440},2})(1)
\oplus({\bf \overline{560},4})(1)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf 840,1})(-6)
\oplus({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf 210,5})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 40,5})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 420,2})(-13)
\oplus({\bf 280,4})(-13)
\oplus({\bf 280,2})(-13)
\oplus({\bf 50,6})(-13)
\oplus({\bf 50,4})(-13)
\oplus({\bf 50,2})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 175',3})(-20)
\oplus({\bf 75,5})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf \overline{50},4})(-27)$\\
%
${\bf 29106}$&=&
$({\bf \overline{560'},2})(-19)
\oplus({\bf \overline{2205},1})(-12)
\oplus({\bf \overline{420},3})(-12)
\oplus({\bf \overline{420},1})(-12)
\oplus({\bf \overline{175''},3})(-12)
\oplus({\bf \overline{175''},1})(-12)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf 700',2})(-5)
\oplus({\bf \overline{224},4})(-5)
\oplus({\bf \overline{224},2})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus2({\bf \overline{175'},2})(-5)
\oplus({\bf 945,3})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 70',5})(2)
\oplus({\bf 70',3})(2)
\oplus({\bf 105,5})(2)
\oplus2({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 315',4})(9)
\oplus({\bf 450,4})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 35,6})(9)
\oplus2({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 40,4})(9)
\oplus2({\bf 40,2})(9)
\oplus({\bf \overline{160},5})(16)
\oplus({\bf \overline{160},3})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{15},5})(16)
\oplus2({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{10},3})(16)
\oplus({\bf \overline{10},1})(16)
\oplus({\bf \overline{70},4})(23)
\oplus({\bf \overline{70},2})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{5},4})(23)
\oplus2({\bf \overline{5},2})(23)
\oplus({\bf 24,3})(30)
\oplus({\bf 24,1})(30)
\oplus({\bf 1,3})(30)
\oplus({\bf 1,1})(30)
\oplus({\bf 5,2})(37)$\\
%
${\bf \overline{29106}}$&=&
$({\bf 560',2})(19)
\oplus({\bf 2205,1})(12)
\oplus({\bf 420,3})(12)
\oplus({\bf 420,1})(12)
\oplus({\bf 175'',3})(12)
\oplus({\bf 175'',1})(12)
\oplus({\bf 1701,2})(5)
\oplus({\bf 224,4})(5)
\oplus({\bf 224,2})(5)
\oplus({\bf \overline{700'},2})(5)
\oplus({\bf 175',4})(5)
\oplus2({\bf 175',2})(5)
\oplus({\bf \overline{945},3})(-2)
\oplus({\bf \overline{70'},5})(-2)
\oplus({\bf \overline{70'},3})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus2({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{315'},4})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{35},6})(-9)
\oplus2({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus2({\bf \overline{40},2})(-9)
\oplus({\bf 160,5})(-16)
\oplus({\bf 160,3})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 15,5})(-16)
\oplus2({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 10,3})(-16)
\oplus({\bf 10,1})(-16)
\oplus({\bf 70,4})(-23)
\oplus({\bf 70,2})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 5,4})(-23)
\oplus2({\bf 5,2})(-23)
\oplus({\bf 24,3})(-30)
\oplus({\bf 24,1})(-30)
\oplus({\bf 1,3})(-30)
\oplus({\bf 1,1})(-30)
\oplus({\bf \overline{5},2})(-37)$\\
%
${\bf 29568}$&=&
$({\bf \overline{2400},1})(18)
\oplus({\bf \overline{1500},2})(11)
\oplus({\bf \overline{1260},2})(11)
\oplus({\bf 720',3})(4)
\oplus({\bf 840,3})(4)
\oplus({\bf 840,1})(4)
\oplus({\bf 560',3})(4)
\oplus({\bf 210',4})(-3)
\oplus({\bf 420',4})(-3)
\oplus({\bf 420',2})(-3)
\oplus({\bf 420,4})(-3)
\oplus({\bf 420,2})(-3)
\oplus({\bf 175'',4})(-3)
\oplus({\bf 126',5})(-10)
\oplus({\bf 126',3})(-10)
\oplus({\bf 224,5})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 175',5})(-10)
\oplus({\bf 175',3})(-10)
\oplus({\bf \overline{70'},6})(-17)
\oplus({\bf \overline{70'},4})(-17)
\oplus({\bf \overline{70'},2})(-17)
\oplus({\bf \overline{105},6})(-17)
\oplus({\bf \overline{105},4})(-17)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{50},4})(-17)
\oplus({\bf \overline{35},7})(-24)
\oplus({\bf \overline{35},5})(-24)
\oplus({\bf \overline{35},3})(-24)
\oplus({\bf \overline{35},1})(-24)
\oplus({\bf \overline{40},5})(-24)
\oplus({\bf \overline{40},3})(-24)
\oplus({\bf 15,6})(-31)
\oplus({\bf 15,4})(-31)
\oplus({\bf 15,2})(-31)
\oplus({\bf 10,4})(-31)
\oplus({\bf 5,5})(-38)
\oplus({\bf 5,3})(-38)
\oplus({\bf 1,4})(-45)$\\
%
${\bf \overline{29568}}$&=&
$({\bf 2400,1})(-18)
\oplus({\bf 1500,2})(-11)
\oplus({\bf 1260,2})(-11)
\oplus({\bf \overline{720'},3})(-4)
\oplus({\bf \overline{840},3})(-4)
\oplus({\bf \overline{840},1})(-4)
\oplus({\bf \overline{560'},3})(-4)
\oplus({\bf \overline{210'},4})(3)
\oplus({\bf \overline{420'},4})(3)
\oplus({\bf \overline{420'},2})(3)
\oplus({\bf \overline{420},4})(3)
\oplus({\bf \overline{420},2})(3)
\oplus({\bf \overline{175''},4})(3)
\oplus({\bf \overline{126'},5})(10)
\oplus({\bf \overline{126'},3})(10)
\oplus({\bf \overline{224},5})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{175'},5})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf 70',6})(17)
\oplus({\bf 70',4})(17)
\oplus({\bf 70',2})(17)
\oplus({\bf 105,6})(17)
\oplus({\bf 105,4})(17)
\oplus({\bf 105,2})(17)
\oplus({\bf 50,4})(17)
\oplus({\bf 35,7})(24)
\oplus({\bf 35,5})(24)
\oplus({\bf 35,3})(24)
\oplus({\bf 35,1})(24)
\oplus({\bf 40,5})(24)
\oplus({\bf 40,3})(24)
\oplus({\bf \overline{15},6})(31)
\oplus({\bf \overline{15},4})(31)
\oplus({\bf \overline{15},2})(31)
\oplus({\bf \overline{10},4})(31)
\oplus({\bf \overline{5},5})(38)
\oplus({\bf \overline{5},3})(38)
\oplus({\bf 1,4})(45)$\\
%
${\bf 30030}$&=&
$({\bf \overline{720'},2})(-19)
\oplus({\bf \overline{2970},1})(-12)
\oplus({\bf \overline{210'},3})(-12)
\oplus({\bf \overline{210'},1})(-12)
\oplus({\bf \overline{420'},3})(-12)
\oplus({\bf \overline{420'},1})(-12)
\oplus({\bf \overline{924},2})(-5)
\oplus({\bf \overline{1750},2})(-5)
\oplus({\bf \overline{126'},4})(-5)
\oplus2({\bf \overline{126'},2})(-5)
\oplus({\bf \overline{224},4})(-5)
\oplus({\bf \overline{224},2})(-5)
\oplus({\bf 560'',3})(2)
\oplus({\bf 560'',1})(2)
\oplus({\bf 945,3})(2)
\oplus({\bf 70',5})(2)
\oplus2({\bf 70',3})(2)
\oplus({\bf 70',1})(2)
\oplus({\bf 105,5})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 315',4})(9)
\oplus({\bf 315',2})(9)
\oplus({\bf 450,4})(9)
\oplus({\bf 35,6})(9)
\oplus2({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 40,6})(9)
\oplus({\bf 40,4})(9)
\oplus({\bf \overline{160},5})(16)
\oplus({\bf \overline{160},3})(16)
\oplus({\bf \overline{175},5})(16)
\oplus({\bf \overline{15},7})(16)
\oplus2({\bf \overline{15},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{10},7})(16)
\oplus({\bf \overline{10},5})(16)
\oplus({\bf \overline{70},6})(23)
\oplus({\bf \overline{70},4})(23)
\oplus({\bf \overline{45},6})(23)
\oplus({\bf \overline{5},8})(23)
\oplus2({\bf \overline{5},6})(23)
\oplus({\bf \overline{5},4})(23)
\oplus({\bf 24,7})(30)
\oplus({\bf 24,5})(30)
\oplus({\bf 1,7})(30)
\oplus({\bf 1,5})(30)
\oplus({\bf 5,6})(37)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 720',2})(19)
\oplus({\bf 2970,1})(12)
\oplus({\bf 210',3})(12)
\oplus({\bf 210',1})(12)
\oplus({\bf 420',3})(12)
\oplus({\bf 420',1})(12)
\oplus({\bf 924,2})(5)
\oplus({\bf 1750,2})(5)
\oplus({\bf 126',4})(5)
\oplus2({\bf 126',2})(5)
\oplus({\bf 224,4})(5)
\oplus({\bf 224,2})(5)
\oplus({\bf \overline{560''},3})(-2)
\oplus({\bf \overline{560''},1})(-2)
\oplus({\bf \overline{945},3})(-2)
\oplus({\bf \overline{70'},5})(-2)
\oplus2({\bf \overline{70'},3})(-2)
\oplus({\bf \overline{70'},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{315'},4})(-9)
\oplus({\bf \overline{315'},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus({\bf \overline{35},6})(-9)
\oplus2({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{40},6})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus({\bf 160,5})(-16)
\oplus({\bf 160,3})(-16)
\oplus({\bf 175,5})(-16)
\oplus({\bf 15,7})(-16)
\oplus2({\bf 15,5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 10,7})(-16)
\oplus({\bf 10,5})(-16)
\oplus({\bf 70,6})(-23)
\oplus({\bf 70,4})(-23)
\oplus({\bf 45,6})(-23)
\oplus({\bf 5,8})(-23)
\oplus2({\bf 5,6})(-23)
\oplus({\bf 5,4})(-23)
\oplus({\bf 24,7})(-30)
\oplus({\bf 24,5})(-30)
\oplus({\bf 1,7})(-30)
\oplus({\bf 1,5})(-30)
\oplus({\bf \overline{5},6})(-37)$\\
%
${\bf 30030'}$&=&
$({\bf \overline{330},1})(-24)
\oplus({\bf \overline{1440'},2})(-17)
\oplus({\bf \overline{210'},2})(-17)
\oplus({\bf \overline{2376},1})(-10)
\oplus({\bf \overline{924},3})(-10)
\oplus({\bf \overline{924},1})(-10)
\oplus({\bf \overline{126'},3})(-10)
\oplus({\bf 1540',2})(-3)
\oplus({\bf 560'',4})(-3)
\oplus({\bf 560'',2})(-3)
\oplus({\bf 70',4})(-3)
\oplus({\bf 945',3})(4)
\oplus({\bf 315',5})(4)
\oplus({\bf 315',3})(4)
\oplus({\bf 35,5})(4)
\oplus({\bf \overline{540},4})(11)
\oplus({\bf \overline{160},6})(11)
\oplus({\bf \overline{160},4})(11)
\oplus({\bf \overline{15},6})(11)
\oplus({\bf \overline{280'},5})(18)
\oplus({\bf \overline{70},7})(18)
\oplus({\bf \overline{70},5})(18)
\oplus({\bf \overline{5},7})(18)
\oplus({\bf \overline{126},6})(25)
\oplus({\bf 24,8})(25)
\oplus({\bf 24,6})(25)
\oplus({\bf 1,8})(25)
\oplus({\bf 45,7})(32)
\oplus({\bf 5,9})(32)
\oplus({\bf 5,7})(32)
\oplus({\bf 10,8})(39)$\\
%
${\bf \overline{30030'}}$&=&
$({\bf 330,1})(24)
\oplus({\bf 1440',2})(17)
\oplus({\bf 210',2})(17)
\oplus({\bf 2376,1})(10)
\oplus({\bf 924,3})(10)
\oplus({\bf 924,1})(10)
\oplus({\bf 126',3})(10)
\oplus({\bf \overline{1540'},2})(3)
\oplus({\bf \overline{560''},4})(3)
\oplus({\bf \overline{560''},2})(3)
\oplus({\bf \overline{70'},4})(3)
\oplus({\bf \overline{945'},3})(-4)
\oplus({\bf \overline{315'},5})(-4)
\oplus({\bf \overline{315'},3})(-4)
\oplus({\bf \overline{35},5})(-4)
\oplus({\bf 540,4})(-11)
\oplus({\bf 160,6})(-11)
\oplus({\bf 160,4})(-11)
\oplus({\bf 15,6})(-11)
\oplus({\bf 280',5})(-18)
\oplus({\bf 70,7})(-18)
\oplus({\bf 70,5})(-18)
\oplus({\bf 5,7})(-18)
\oplus({\bf 126,6})(-25)
\oplus({\bf 24,8})(-25)
\oplus({\bf 24,6})(-25)
\oplus({\bf 1,8})(-25)
\oplus({\bf \overline{45},7})(-32)
\oplus({\bf \overline{5},9})(-32)
\oplus({\bf \overline{5},7})(-32)
\oplus({\bf \overline{10},8})(-39)$\\
%
${\bf 30240}$&=&
$({\bf \overline{540},2})(-19)
\oplus({\bf \overline{2000},1})(-12)
\oplus({\bf \overline{420'},3})(-12)
\oplus({\bf \overline{420'},1})(-12)
\oplus({\bf \overline{280'},3})(-12)
\oplus({\bf \overline{280'},1})(-12)
\oplus({\bf \overline{1750},2})(-5)
\oplus({\bf \overline{1050'},2})(-5)
\oplus({\bf \overline{126'},2})(-5)
\oplus({\bf \overline{224},4})(-5)
\oplus2({\bf \overline{224},2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 560'',1})(2)
\oplus({\bf 945,3})(2)
\oplus({\bf 945,1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 70',3})(2)
\oplus({\bf 70',1})(2)
\oplus({\bf 105,5})(2)
\oplus2({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 45,5})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 315',2})(9)
\oplus({\bf 450,4})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 40,6})(9)
\oplus2({\bf 40,4})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf 10,6})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf \overline{160},3})(16)
\oplus({\bf \overline{175},5})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{40},5})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{10},7})(16)
\oplus2({\bf \overline{10},5})(16)
\oplus({\bf \overline{10},3})(16)
\oplus({\bf \overline{70},4})(23)
\oplus({\bf \overline{45},6})(23)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf \overline{5},6})(23)
\oplus({\bf \overline{5},4})(23)
\oplus({\bf 24,5})(30)$\\
%
${\bf \overline{30240}}$&=&
$({\bf 540,2})(19)
\oplus({\bf 2000,1})(12)
\oplus({\bf 420',3})(12)
\oplus({\bf 420',1})(12)
\oplus({\bf 280',3})(12)
\oplus({\bf 280',1})(12)
\oplus({\bf 1750,2})(5)
\oplus({\bf 126',2})(5)
\oplus({\bf 1050',2})(5)
\oplus({\bf 224,4})(5)
\oplus2({\bf 224,2})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf \overline{560''},1})(-2)
\oplus({\bf \overline{945},3})(-2)
\oplus({\bf \overline{945},1})(-2)
\oplus({\bf \overline{70'},3})(-2)
\oplus({\bf \overline{70'},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus2({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{315'},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus({\bf \overline{40},6})(-9)
\oplus2({\bf \overline{40},4})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf \overline{10},6})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf 160,3})(-16)
\oplus({\bf 175,5})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 40,5})(-16)
\oplus({\bf 10,7})(-16)
\oplus2({\bf 10,5})(-16)
\oplus({\bf 10,3})(-16)
\oplus({\bf 70,4})(-23)
\oplus({\bf 45,6})(-23)
\oplus({\bf 45,4})(-23)
\oplus({\bf 5,6})(-23)
\oplus({\bf 5,4})(-23)
\oplus({\bf 24,5})(-30)$\\
%
${\bf 30800}$&=&
$({\bf \overline{160},1})(-24)
\oplus({\bf \overline{450'},2})(-17)
\oplus({\bf \overline{280'},2})(-17)
\oplus({\bf \overline{70},2})(-17)
\oplus({\bf \overline{1050'},3})(-10)
\oplus({\bf \overline{1050'},1})(-10)
\oplus({\bf 200,3})(-10)
\oplus({\bf 200,1})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 1200,2})(-3)
\oplus({\bf 945,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus2({\bf 480,2})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 1440,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 175,5})(4)
\oplus2({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf 10,5})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf \overline{700},2})(11)
\oplus({\bf \overline{210},4})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},6})(11)
\oplus2({\bf \overline{40},4})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{280},3})(18)
\oplus({\bf \overline{50},5})(18)
\oplus({\bf \overline{50},3})(18)
\oplus({\bf \overline{45},5})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf 75,4})(25)$\\
%
${\bf \overline{30800}}$&=&
$({\bf 160,1})(24)
\oplus({\bf 450',2})(17)
\oplus({\bf 280',2})(17)
\oplus({\bf 70,2})(17)
\oplus({\bf 1050',3})(10)
\oplus({\bf 1050',1})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 200,1})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf \overline{1200},2})(3)
\oplus({\bf \overline{945},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus2({\bf \overline{480},2})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},4})(3)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{175},5})(-4)
\oplus2({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{10},5})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 700,2})(-11)
\oplus({\bf 210,4})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 40,6})(-11)
\oplus2({\bf 40,4})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 280,3})(-18)
\oplus({\bf 50,5})(-18)
\oplus({\bf 50,3})(-18)
\oplus({\bf 45,5})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 75,4})(-25)$\\
%
${\bf 30870}$&=&
$({\bf \overline{70},1})(28)
\oplus({\bf \overline{160},2})(21)
\oplus({\bf \overline{175},2})(21)
\oplus({\bf \overline{15},2})(21)
\oplus({\bf 450,3})(14)
\oplus({\bf 450,1})(14)
\oplus({\bf 210,3})(14)
\oplus({\bf 175,1})(14)
\oplus({\bf 35,3})(14)
\oplus({\bf 35,1})(14)
\oplus({\bf 40,3})(14)
\oplus({\bf 40,1})(14)
\oplus({\bf 720,4})(7)
\oplus({\bf 720,2})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 105,4})(7)
\oplus2({\bf 105,2})(7)
\oplus({\bf 50,4})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 700',3})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf \overline{175'},5})(0)
\oplus2({\bf \overline{175'},3})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf \overline{1120},2})(-7)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{175''},4})(-7)
\oplus({\bf \overline{175''},2})(-7)
\oplus({\bf \overline{280},4})(-7)
\oplus2({\bf \overline{280},2})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{1050},1})(-14)
\oplus({\bf \overline{315},3})(-14)
\oplus({\bf \overline{315},1})(-14)
\oplus({\bf \overline{210},3})(-14)
\oplus({\bf \overline{210},1})(-14)
\oplus({\bf 315,2})(-21)$\\
%
${\bf \overline{30870}}$&=&
$({\bf 70,1})(-28)
\oplus({\bf 160,2})(-21)
\oplus({\bf 175,2})(-21)
\oplus({\bf 15,2})(-21)
\oplus({\bf \overline{450},3})(-14)
\oplus({\bf \overline{450},1})(-14)
\oplus({\bf \overline{35},3})(-14)
\oplus({\bf \overline{35},1})(-14)
\oplus({\bf \overline{210},3})(-14)
\oplus({\bf \overline{175},1})(-14)
\oplus({\bf \overline{40},3})(-14)
\oplus({\bf \overline{40},1})(-14)
\oplus({\bf \overline{720},4})(-7)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus2({\bf \overline{105},2})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{50},4})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{700'},3})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',5})(0)
\oplus2({\bf 175',3})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 1120,2})(7)
\oplus({\bf 175'',4})(7)
\oplus({\bf 175'',2})(7)
\oplus({\bf 720,2})(7)
\oplus({\bf 280,4})(7)
\oplus2({\bf 280,2})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf 1050,1})(14)
\oplus({\bf 315,3})(14)
\oplus({\bf 315,1})(14)
\oplus({\bf 210,3})(14)
\oplus({\bf 210,1})(14)
\oplus({\bf \overline{315},2})(21)$\\
%
${\bf 31752}$&=&
$({\bf 1176,1})(20)
\oplus({\bf \overline{980},2})(13)
\oplus({\bf \overline{1120},2})(13)
\oplus({\bf \overline{490},3})(6)
\oplus({\bf \overline{1050},3})(6)
\oplus({\bf \overline{1050},1})(6)
\oplus({\bf \overline{560},3})(6)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf 560',4})(-1)
\oplus({\bf 560',2})(-1)
\oplus({\bf 700,4})(-1)
\oplus({\bf 700,2})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 420,5})(-8)
\oplus({\bf 420,3})(-8)
\oplus({\bf 420,1})(-8)
\oplus({\bf 280',3})(-8)
\oplus({\bf 175'',3})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 50,1})(-8)
\oplus({\bf 224,4})(-15)
\oplus({\bf 224,2})(-15)
\oplus({\bf 175',4})(-15)
\oplus({\bf 175',2})(-15)
\oplus({\bf 126,2})(-15)
\oplus({\bf 75,2})(-15)
\oplus({\bf \overline{70'},3})(-22)
\oplus({\bf \overline{105},3})(-22)
\oplus({\bf \overline{105},1})(-22)
\oplus({\bf \overline{50},3})(-22)
\oplus({\bf \overline{45},1})(-22)
\oplus({\bf \overline{35},2})(-29)
\oplus({\bf \overline{40},2})(-29)
\oplus({\bf 15,1})(-36)$\\
%
${\bf \overline{31752}}$&=&
$({\bf 1176,1})(-20)
\oplus({\bf 980,2})(-13)
\oplus({\bf 1120,2})(-13)
\oplus({\bf 490,3})(-6)
\oplus({\bf 1050,3})(-6)
\oplus({\bf 1050,1})(-6)
\oplus({\bf 560,3})(-6)
\oplus({\bf 315,1})(-6)
\oplus({\bf \overline{560'},4})(1)
\oplus({\bf \overline{560'},2})(1)
\oplus({\bf \overline{700},4})(1)
\oplus({\bf \overline{700},2})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{420},5})(8)
\oplus({\bf \overline{420},3})(8)
\oplus({\bf \overline{420},1})(8)
\oplus({\bf \overline{175''},3})(8)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{50},1})(8)
\oplus({\bf \overline{224},4})(15)
\oplus({\bf \overline{224},2})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf \overline{175'},2})(15)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf 75,2})(15)
\oplus({\bf 70',3})(22)
\oplus({\bf 105,3})(22)
\oplus({\bf 105,1})(22)
\oplus({\bf 50,3})(22)
\oplus({\bf 45,1})(22)
\oplus({\bf 35,2})(29)
\oplus({\bf 40,2})(29)
\oplus({\bf \overline{15},1})(36)$\\
%
${\bf 32032}$&=&
$({\bf \overline{715},2})(23)
\oplus({\bf \overline{3080},1})(16)
\oplus({\bf \overline{495},3})(16)
\oplus({\bf \overline{495},1})(16)
\oplus({\bf 2145,2})(9)
\oplus({\bf 330,4})(9)
\oplus({\bf 330,2})(9)
\oplus({\bf 1440',3})(2)
\oplus({\bf 210',5})(2)
\oplus({\bf 210',3})(2)
\oplus({\bf 924,4})(-5)
\oplus({\bf 126',6})(-5)
\oplus({\bf 126',4})(-5)
\oplus({\bf \overline{560''},5})(-12)
\oplus({\bf \overline{70'},7})(-12)
\oplus({\bf \overline{70'},5})(-12)
\oplus({\bf \overline{315'},6})(-19)
\oplus({\bf \overline{35},8})(-19)
\oplus({\bf \overline{35},6})(-19)
\oplus({\bf 160,7})(-26)
\oplus({\bf 15,9})(-26)
\oplus({\bf 15,7})(-26)
\oplus({\bf 70,8})(-33)
\oplus({\bf 5,10})(-33)
\oplus({\bf 5,8})(-33)
\oplus({\bf 24,9})(-40)
\oplus({\bf 1,11})(-40)
\oplus({\bf 1,9})(-40)
\oplus({\bf \overline{5},10})(-47)$\\
%
${\bf \overline{32032}}$&=&
$({\bf 715,2})(-23)
\oplus({\bf 3080,1})(-16)
\oplus({\bf 495,3})(-16)
\oplus({\bf 495,1})(-16)
\oplus({\bf \overline{2145},2})(-9)
\oplus({\bf \overline{330},4})(-9)
\oplus({\bf \overline{330},2})(-9)
\oplus({\bf \overline{1440'},3})(-2)
\oplus({\bf \overline{210'},5})(-2)
\oplus({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{924},4})(5)
\oplus({\bf \overline{126'},6})(5)
\oplus({\bf \overline{126'},4})(5)
\oplus({\bf 560'',5})(12)
\oplus({\bf 70',7})(12)
\oplus({\bf 70',5})(12)
\oplus({\bf 315',6})(19)
\oplus({\bf 35,8})(19)
\oplus({\bf 35,6})(19)
\oplus({\bf \overline{160},7})(26)
\oplus({\bf \overline{15},9})(26)
\oplus({\bf \overline{15},7})(26)
\oplus({\bf \overline{70},8})(33)
\oplus({\bf \overline{5},10})(33)
\oplus({\bf \overline{5},8})(33)
\oplus({\bf 24,9})(40)
\oplus({\bf 1,11})(40)
\oplus({\bf 1,9})(40)
\oplus({\bf 5,10})(47)$\\
%
${\bf 32340}$&=&
$({\bf \overline{280'},1})(-22)
\oplus({\bf \overline{1050'},2})(-15)
\oplus({\bf \overline{224},2})(-15)
\oplus({\bf \overline{126},2})(-15)
\oplus({\bf 1200,1})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 945,1})(-8)
\oplus({\bf 480,3})(-8)
\oplus({\bf 480,1})(-8)
\oplus({\bf 70',1})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 1440,2})(-1)
\oplus({\bf 560,2})(-1)
\oplus({\bf 315',2})(-1)
\oplus({\bf 450,4})(-1)
\oplus2({\bf 450,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf 40,4})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf 10,4})(-1)
\oplus({\bf \overline{540},1})(6)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{160},1})(6)
\oplus({\bf \overline{175},5})(6)
\oplus2({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},5})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{280'},2})(13)
\oplus({\bf \overline{280},4})(13)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{50},4})(13)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},6})(13)
\oplus2({\bf \overline{45},4})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{5},4})(13)
\oplus({\bf \overline{126},3})(20)
\oplus({\bf 75,5})(20)
\oplus({\bf 75,3})(20)
\oplus({\bf 24,5})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf 45,4})(27)$\\
%
${\bf \overline{32340}}$&=&
$({\bf 280',1})(22)
\oplus({\bf 1050',2})(15)
\oplus({\bf 224,2})(15)
\oplus({\bf 126,2})(15)
\oplus({\bf \overline{1200},1})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf \overline{70'},1})(8)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{1440},2})(1)
\oplus({\bf \overline{315'},2})(1)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus2({\bf \overline{450},2})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},4})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 540,1})(-6)
\oplus({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 160,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 175,5})(-6)
\oplus2({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 40,5})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 280',2})(-13)
\oplus({\bf 280,4})(-13)
\oplus({\bf 280,2})(-13)
\oplus({\bf 70,4})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 50,4})(-13)
\oplus({\bf 45,6})(-13)
\oplus2({\bf 45,4})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 5,4})(-13)
\oplus({\bf 126,3})(-20)
\oplus({\bf 75,5})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 24,5})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf \overline{45},4})(-27)$\\
%
${\bf 32340'}$&=&
$({\bf \overline{70'},1})(28)
\oplus({\bf \overline{315'},2})(21)
\oplus({\bf \overline{35},2})(21)
\oplus({\bf 875,3})(14)
\oplus({\bf 540,1})(14)
\oplus({\bf 160,3})(14)
\oplus({\bf 160,1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 2000,2})(7)
\oplus({\bf 450',4})(7)
\oplus({\bf 450',2})(7)
\oplus({\bf 280',2})(7)
\oplus({\bf 70,4})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 2250,1})(0)
\oplus({\bf 1050',3})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf 200,5})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 24,5})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf \overline{1200},2})(-7)
\oplus({\bf \overline{480},4})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{70},6})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus({\bf \overline{5},6})(-7)
\oplus({\bf \overline{5},4})(-7)
\oplus({\bf \overline{560},3})(-14)
\oplus({\bf \overline{175},5})(-14)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{15},7})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{10},5})(-14)
\oplus({\bf 210,4})(-21)
\oplus({\bf 40,6})(-21)
\oplus({\bf 40,4})(-21)
\oplus({\bf 50,5})(-28)$\\
%
${\bf \overline{32340'}}$&=&
$({\bf 70',1})(-28)
\oplus({\bf 315',2})(-21)
\oplus({\bf 35,2})(-21)
\oplus({\bf \overline{875},3})(-14)
\oplus({\bf \overline{540},1})(-14)
\oplus({\bf \overline{160},3})(-14)
\oplus({\bf \overline{160},1})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{2000},2})(-7)
\oplus({\bf \overline{450'},4})(-7)
\oplus({\bf \overline{450'},2})(-7)
\oplus({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{5},4})(-7)
\oplus({\bf \overline{2250},1})(0)
\oplus({\bf \overline{1050'},3})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 200,5})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf 24,5})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1200,2})(7)
\oplus({\bf 480,4})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 70,6})(7)
\oplus({\bf 70,4})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 560,3})(14)
\oplus({\bf 175,5})(14)
\oplus({\bf 175,3})(14)
\oplus({\bf 15,7})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 10,5})(14)
\oplus({\bf \overline{210},4})(21)
\oplus({\bf \overline{40},6})(21)
\oplus({\bf \overline{40},4})(21)
\oplus({\bf \overline{50},5})(28)$\\
%
${\bf 32340''}$&=&
$({\bf 5,1})(42)
\oplus({\bf 24,2})(35)
\oplus({\bf 1,2})(35)
\oplus({\bf \overline{70},3})(28)
\oplus({\bf \overline{45},1})(28)
\oplus({\bf \overline{5},3})(28)
\oplus({\bf \overline{5},1})(28)
\oplus({\bf \overline{160},4})(21)
\oplus({\bf \overline{175},2})(21)
\oplus({\bf \overline{15},4})(21)
\oplus({\bf \overline{15},2})(21)
\oplus({\bf \overline{10},2})(21)
\oplus({\bf 315',5})(14)
\oplus({\bf 450,3})(14)
\oplus({\bf 210,1})(14)
\oplus({\bf 35,5})(14)
\oplus({\bf 35,3})(14)
\oplus({\bf 40,3})(14)
\oplus({\bf 40,1})(14)
\oplus({\bf 945,4})(7)
\oplus({\bf 720,2})(7)
\oplus({\bf 70',6})(7)
\oplus({\bf 70',4})(7)
\oplus({\bf 105,4})(7)
\oplus({\bf 105,2})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf \overline{1701},3})(0)
\oplus({\bf 700',1})(0)
\oplus({\bf \overline{224},5})(0)
\oplus({\bf \overline{224},3})(0)
\oplus({\bf \overline{175'},3})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{2205},2})(-7)
\oplus({\bf \overline{420},4})(-7)
\oplus({\bf \overline{420},2})(-7)
\oplus({\bf \overline{175''},2})(-7)
\oplus({\bf \overline{1890'},1})(-14)
\oplus({\bf \overline{560'},3})(-14)
\oplus({\bf \overline{560'},1})(-14)
\oplus({\bf 490,2})(-21)$\\
%
${\bf \overline{32340''}}$&=&
$({\bf \overline{5},1})(-42)
\oplus({\bf 24,2})(-35)
\oplus({\bf 1,2})(-35)
\oplus({\bf 70,3})(-28)
\oplus({\bf 45,1})(-28)
\oplus({\bf 5,3})(-28)
\oplus({\bf 5,1})(-28)
\oplus({\bf 160,4})(-21)
\oplus({\bf 175,2})(-21)
\oplus({\bf 15,4})(-21)
\oplus({\bf 15,2})(-21)
\oplus({\bf 10,2})(-21)
\oplus({\bf \overline{315'},5})(-14)
\oplus({\bf \overline{450},3})(-14)
\oplus({\bf \overline{35},5})(-14)
\oplus({\bf \overline{35},3})(-14)
\oplus({\bf \overline{210},1})(-14)
\oplus({\bf \overline{40},3})(-14)
\oplus({\bf \overline{40},1})(-14)
\oplus({\bf \overline{945},4})(-7)
\oplus({\bf \overline{70'},6})(-7)
\oplus({\bf \overline{70'},4})(-7)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf 1701,3})(0)
\oplus({\bf 224,5})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf \overline{700'},1})(0)
\oplus({\bf 175',3})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 2205,2})(7)
\oplus({\bf 420,4})(7)
\oplus({\bf 420,2})(7)
\oplus({\bf 175'',2})(7)
\oplus({\bf 1890',1})(14)
\oplus({\bf 560',3})(14)
\oplus({\bf 560',1})(14)
\oplus({\bf \overline{490},2})(21)$\\
%
${\bf 32928}$&=&
$({\bf 126',4})(25)
\oplus({\bf \overline{560''},3})(18)
\oplus({\bf \overline{70'},5})(18)
\oplus({\bf \overline{70'},3})(18)
\oplus({\bf \overline{1540},2})(11)
\oplus({\bf \overline{315'},4})(11)
\oplus({\bf \overline{315'},2})(11)
\oplus({\bf \overline{35},6})(11)
\oplus({\bf \overline{35},4})(11)
\oplus({\bf \overline{35},2})(11)
\oplus({\bf 3360''',1})(4)
\oplus({\bf 875,3})(4)
\oplus({\bf 875,1})(4)
\oplus({\bf 160,5})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 160,1})(4)
\oplus({\bf 15,7})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 1925,2})(-3)
\oplus({\bf 450',4})(-3)
\oplus({\bf 450',2})(-3)
\oplus({\bf 70,6})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 5,8})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 1000,3})(-10)
\oplus({\bf 200,5})(-10)
\oplus({\bf 200,3})(-10)
\oplus({\bf 24,7})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 1,9})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf \overline{450'},4})(-17)
\oplus({\bf \overline{70},6})(-17)
\oplus({\bf \overline{70},4})(-17)
\oplus({\bf \overline{5},8})(-17)
\oplus({\bf \overline{5},6})(-17)
\oplus({\bf \overline{5},4})(-17)
\oplus({\bf \overline{160},5})(-24)
\oplus({\bf \overline{15},7})(-24)
\oplus({\bf \overline{15},5})(-24)
\oplus({\bf 35,6})(-31)$\\
%
${\bf \overline{32928}}$&=&
$({\bf \overline{126'},4})(-25)
\oplus({\bf 560'',3})(-18)
\oplus({\bf 70',5})(-18)
\oplus({\bf 70',3})(-18)
\oplus({\bf 1540,2})(-11)
\oplus({\bf 315',4})(-11)
\oplus({\bf 315',2})(-11)
\oplus({\bf 35,6})(-11)
\oplus({\bf 35,4})(-11)
\oplus({\bf 35,2})(-11)
\oplus({\bf \overline{3360'''},1})(-4)
\oplus({\bf \overline{875},3})(-4)
\oplus({\bf \overline{875},1})(-4)
\oplus({\bf \overline{160},5})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{160},1})(-4)
\oplus({\bf \overline{15},7})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{1925},2})(3)
\oplus({\bf \overline{450'},4})(3)
\oplus({\bf \overline{450'},2})(3)
\oplus({\bf \overline{70},6})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{5},8})(3)
\oplus({\bf \overline{5},6})(3)
\oplus({\bf \overline{5},4})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf 1000,3})(10)
\oplus({\bf 200,5})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 24,7})(10)
\oplus({\bf 24,5})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,9})(10)
\oplus({\bf 1,7})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 450',4})(17)
\oplus({\bf 70,6})(17)
\oplus({\bf 70,4})(17)
\oplus({\bf 5,8})(17)
\oplus({\bf 5,6})(17)
\oplus({\bf 5,4})(17)
\oplus({\bf 160,5})(24)
\oplus({\bf 15,7})(24)
\oplus({\bf 15,5})(24)
\oplus({\bf \overline{35},6})(31)$\\
%
${\bf 33075}$&=&
$({\bf \overline{315'},2})(21)
\oplus({\bf 875,1})(14)
\oplus({\bf 540,3})(14)
\oplus({\bf 540,1})(14)
\oplus({\bf 160,3})(14)
\oplus({\bf 160,1})(14)
\oplus({\bf 2000,2})(7)
\oplus({\bf 420',2})(7)
\oplus({\bf 450',2})(7)
\oplus({\bf 280',4})(7)
\oplus2({\bf 280',2})(7)
\oplus({\bf 70,4})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 1750,1})(0)
\oplus({\bf 1050',3})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf 126,5})(0)
\oplus2({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,5})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf \overline{945},2})(-7)
\oplus({\bf \overline{480},4})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus({\bf \overline{45},6})(-7)
\oplus2({\bf \overline{45},4})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{5},6})(-7)
\oplus({\bf \overline{5},4})(-7)
\oplus({\bf \overline{450},3})(-14)
\oplus({\bf \overline{175},5})(-14)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{40},5})(-14)
\oplus({\bf \overline{40},3})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{10},7})(-14)
\oplus2({\bf \overline{10},5})(-14)
\oplus({\bf \overline{10},3})(-14)
\oplus({\bf 175,4})(-21)
\oplus({\bf 40,6})(-21)
\oplus({\bf 40,4})(-21)
\oplus({\bf 10,6})(-21)
\oplus({\bf 10,4})(-21)
\oplus({\bf 45,5})(-28)$\\
%
${\bf \overline{33075}}$&=&
$({\bf 315',2})(-21)
\oplus({\bf \overline{875},1})(-14)
\oplus({\bf \overline{540},3})(-14)
\oplus({\bf \overline{540},1})(-14)
\oplus({\bf \overline{160},3})(-14)
\oplus({\bf \overline{160},1})(-14)
\oplus({\bf \overline{2000},2})(-7)
\oplus({\bf \overline{450'},2})(-7)
\oplus({\bf \overline{420'},2})(-7)
\oplus({\bf \overline{280'},4})(-7)
\oplus2({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{1750},1})(0)
\oplus({\bf \overline{1050'},3})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf \overline{224},3})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{126},5})(0)
\oplus2({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,5})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 945,2})(7)
\oplus({\bf 480,4})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 70,4})(7)
\oplus({\bf 105,4})(7)
\oplus({\bf 105,2})(7)
\oplus({\bf 45,6})(7)
\oplus2({\bf 45,4})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 450,3})(14)
\oplus({\bf 175,5})(14)
\oplus({\bf 175,3})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 40,5})(14)
\oplus({\bf 40,3})(14)
\oplus({\bf 10,7})(14)
\oplus2({\bf 10,5})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf \overline{175},4})(21)
\oplus({\bf \overline{40},6})(21)
\oplus({\bf \overline{40},4})(21)
\oplus({\bf \overline{10},6})(21)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf \overline{45},5})(28)$\\
%
${\bf 33264}$&=&
$({\bf \overline{105},2})(23)
\oplus({\bf \overline{450},3})(16)
\oplus({\bf \overline{450},1})(16)
\oplus({\bf \overline{35},3})(16)
\oplus({\bf \overline{35},1})(16)
\oplus({\bf \overline{40},3})(16)
\oplus({\bf \overline{40},1})(16)
\oplus({\bf 1215,2})(9)
\oplus({\bf 700,2})(9)
\oplus({\bf 160,4})(9)
\oplus2({\bf 160,2})(9)
\oplus({\bf 175,4})(9)
\oplus2({\bf 175,2})(9)
\oplus({\bf 15,4})(9)
\oplus2({\bf 15,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf 2520,1})(2)
\oplus({\bf 450',3})(2)
\oplus({\bf 450',1})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 280',1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 70,5})(2)
\oplus3({\bf 70,3})(2)
\oplus2({\bf 70,1})(2)
\oplus({\bf 45,5})(2)
\oplus2({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 5,5})(2)
\oplus2({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 1050',2})(-5)
\oplus({\bf 1024,2})(-5)
\oplus({\bf 200,4})(-5)
\oplus2({\bf 200,2})(-5)
\oplus({\bf 126,4})(-5)
\oplus2({\bf 126,2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 24,6})(-5)
\oplus3({\bf 24,4})(-5)
\oplus3({\bf 24,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{70},5})(-12)
\oplus2({\bf \overline{70},3})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus2({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{5},5})(-12)
\oplus2({\bf \overline{5},3})(-12)
\oplus({\bf \overline{5},1})(-12)
\oplus({\bf \overline{175},4})(-19)
\oplus({\bf \overline{175},2})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{15},2})(-19)
\oplus({\bf \overline{10},4})(-19)
\oplus({\bf \overline{10},2})(-19)
\oplus({\bf 40,3})(-26)$\\
%
${\bf \overline{33264}}$&=&
$({\bf 105,2})(-23)
\oplus({\bf 450,3})(-16)
\oplus({\bf 450,1})(-16)
\oplus({\bf 35,3})(-16)
\oplus({\bf 35,1})(-16)
\oplus({\bf 40,3})(-16)
\oplus({\bf 40,1})(-16)
\oplus({\bf \overline{1215},2})(-9)
\oplus({\bf \overline{700},2})(-9)
\oplus({\bf \overline{160},4})(-9)
\oplus2({\bf \overline{160},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus2({\bf \overline{175},2})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus2({\bf \overline{15},2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf \overline{2520},1})(-2)
\oplus({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{450'},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus3({\bf \overline{70},3})(-2)
\oplus2({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus2({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus2({\bf \overline{5},3})(-2)
\oplus({\bf \overline{5},1})(-2)
\oplus({\bf \overline{1050'},2})(5)
\oplus({\bf 1024,2})(5)
\oplus({\bf 200,4})(5)
\oplus2({\bf 200,2})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus2({\bf \overline{126},2})(5)
\oplus({\bf 75,4})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 24,6})(5)
\oplus3({\bf 24,4})(5)
\oplus3({\bf 24,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 480,3})(12)
\oplus({\bf 480,1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 70,5})(12)
\oplus2({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 45,5})(12)
\oplus2({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 5,5})(12)
\oplus2({\bf 5,3})(12)
\oplus({\bf 5,1})(12)
\oplus({\bf 175,4})(19)
\oplus({\bf 175,2})(19)
\oplus({\bf 15,4})(19)
\oplus({\bf 15,2})(19)
\oplus({\bf 10,4})(19)
\oplus({\bf 10,2})(19)
\oplus({\bf \overline{40},3})(26)$\\
%
${\bf 33600}$&=&
$({\bf \overline{480},1})(-22)
\oplus({\bf 1024,2})(-15)
\oplus({\bf 200,2})(-15)
\oplus({\bf 126,2})(-15)
\oplus({\bf 1120,3})(-8)
\oplus({\bf 720,1})(-8)
\oplus({\bf 480,3})(-8)
\oplus({\bf 480,1})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 560,4})(-1)
\oplus({\bf 560,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus2({\bf 175,2})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf \overline{560'},1})(6)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{315},3})(6)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf \overline{210},5})(6)
\oplus2({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{420},2})(13)
\oplus({\bf \overline{175''},2})(13)
\oplus({\bf \overline{280},4})(13)
\oplus2({\bf \overline{280},2})(13)
\oplus({\bf \overline{50},4})(13)
\oplus({\bf \overline{50},2})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{175'},3})(20)
\oplus({\bf \overline{175'},1})(20)
\oplus({\bf 75,3})(20)
\oplus({\bf 75,1})(20)
\oplus({\bf 50,2})(27)$\\
%
${\bf \overline{33600}}$&=&
$({\bf 480,1})(22)
\oplus({\bf 1024,2})(15)
\oplus({\bf 200,2})(15)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf \overline{1120},3})(8)
\oplus({\bf \overline{720},1})(8)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{560},4})(1)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus2({\bf \overline{175},2})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf 560',1})(-6)
\oplus({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 315,1})(-6)
\oplus({\bf 210,5})(-6)
\oplus2({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 420,2})(-13)
\oplus({\bf 175'',2})(-13)
\oplus({\bf 280,4})(-13)
\oplus2({\bf 280,2})(-13)
\oplus({\bf 50,4})(-13)
\oplus({\bf 50,2})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 175',3})(-20)
\oplus({\bf 175',1})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 75,1})(-20)
\oplus({\bf \overline{50},2})(-27)$\\
%
${\bf 35280}$&=&
$({\bf \overline{280},1})(-22)
\oplus({\bf 1024,2})(-15)
\oplus({\bf \overline{175'},2})(-15)
\oplus({\bf \overline{126},2})(-15)
\oplus({\bf 75,2})(-15)
\oplus({\bf 1120,1})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 720,1})(-8)
\oplus({\bf 480,3})(-8)
\oplus({\bf 480,1})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 50,3})(-8)
\oplus({\bf 50,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 560,2})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 450,4})(-1)
\oplus2({\bf 450,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus2({\bf 210,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus2({\bf 175,2})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf 40,4})(-1)
\oplus2({\bf 40,2})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{315},3})(6)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{160},1})(6)
\oplus({\bf \overline{175},5})(6)
\oplus3({\bf \overline{175},3})(6)
\oplus2({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{15},1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf \overline{280'},2})(13)
\oplus({\bf \overline{280},4})(13)
\oplus2({\bf \overline{280},2})(13)
\oplus({\bf \overline{50},2})(13)
\oplus({\bf \overline{70},4})(13)
\oplus2({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus2({\bf \overline{45},2})(13)
\oplus({\bf \overline{5},2})(13)
\oplus({\bf \overline{126},3})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 75,3})(20)
\oplus({\bf 75,1})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 45,2})(27)$\\
%
${\bf \overline{35280}}$&=&
$({\bf 280,1})(22)
\oplus({\bf 1024,2})(15)
\oplus({\bf 175',2})(15)
\oplus({\bf 126,2})(15)
\oplus({\bf 75,2})(15)
\oplus({\bf \overline{1120},1})(8)
\oplus({\bf \overline{720},3})(8)
\oplus({\bf \overline{720},1})(8)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{50},3})(8)
\oplus({\bf \overline{50},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus2({\bf \overline{450},2})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus2({\bf \overline{210},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus2({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},4})(1)
\oplus2({\bf \overline{40},2})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 160,1})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 315,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 175,5})(-6)
\oplus3({\bf 175,3})(-6)
\oplus2({\bf 175,1})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 15,1})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 280',2})(-13)
\oplus({\bf 280,4})(-13)
\oplus2({\bf 280,2})(-13)
\oplus({\bf 70,4})(-13)
\oplus2({\bf 70,2})(-13)
\oplus({\bf 50,2})(-13)
\oplus({\bf 45,4})(-13)
\oplus2({\bf 45,2})(-13)
\oplus({\bf 5,2})(-13)
\oplus({\bf 126,3})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 75,1})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf \overline{45},2})(-27)$\\
%
${\bf 36036}$&=&
$({\bf 2376,1})(20)
\oplus({\bf \overline{1760},2})(13)
\oplus({\bf \overline{1540'},2})(13)
\oplus({\bf \overline{495},1})(6)
\oplus({\bf \overline{1155},3})(6)
\oplus({\bf \overline{1155},1})(6)
\oplus({\bf \overline{945'},3})(6)
\oplus({\bf 330,2})(-1)
\oplus({\bf 720',4})(-1)
\oplus({\bf 720',2})(-1)
\oplus({\bf 540,4})(-1)
\oplus({\bf 210',3})(-8)
\oplus({\bf 420',5})(-8)
\oplus({\bf 420',3})(-8)
\oplus({\bf 280',5})(-8)
\oplus({\bf 126',4})(-15)
\oplus({\bf 224,6})(-15)
\oplus({\bf 224,4})(-15)
\oplus({\bf 126,6})(-15)
\oplus({\bf \overline{70'},5})(-22)
\oplus({\bf \overline{105},7})(-22)
\oplus({\bf \overline{105},5})(-22)
\oplus({\bf \overline{45},7})(-22)
\oplus({\bf \overline{35},6})(-29)
\oplus({\bf \overline{40},8})(-29)
\oplus({\bf \overline{40},6})(-29)
\oplus({\bf \overline{10},8})(-29)
\oplus({\bf 15,7})(-36)
\oplus({\bf 10,9})(-36)
\oplus({\bf 10,7})(-36)
\oplus({\bf 5,8})(-43)$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{2376},1})(-20)
\oplus({\bf 1760,2})(-13)
\oplus({\bf 1540',2})(-13)
\oplus({\bf 495,1})(-6)
\oplus({\bf 1155,3})(-6)
\oplus({\bf 1155,1})(-6)
\oplus({\bf 945',3})(-6)
\oplus({\bf \overline{330},2})(1)
\oplus({\bf \overline{720'},4})(1)
\oplus({\bf \overline{720'},2})(1)
\oplus({\bf \overline{540},4})(1)
\oplus({\bf \overline{210'},3})(8)
\oplus({\bf \overline{420'},5})(8)
\oplus({\bf \overline{420'},3})(8)
\oplus({\bf \overline{280'},5})(8)
\oplus({\bf \overline{126'},4})(15)
\oplus({\bf \overline{224},6})(15)
\oplus({\bf \overline{224},4})(15)
\oplus({\bf \overline{126},6})(15)
\oplus({\bf 70',5})(22)
\oplus({\bf 105,7})(22)
\oplus({\bf 105,5})(22)
\oplus({\bf 45,7})(22)
\oplus({\bf 35,6})(29)
\oplus({\bf 40,8})(29)
\oplus({\bf 40,6})(29)
\oplus({\bf 10,8})(29)
\oplus({\bf \overline{15},7})(36)
\oplus({\bf \overline{10},9})(36)
\oplus({\bf \overline{10},7})(36)
\oplus({\bf \overline{5},8})(43)$\\
%
${\bf 36750}$&=&
$({\bf \overline{175},1})(-24)
\oplus({\bf \overline{480},2})(-17)
\oplus({\bf \overline{280},2})(-17)
\oplus({\bf \overline{70},2})(-17)
\oplus({\bf \overline{45},2})(-17)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf 200,3})(-10)
\oplus({\bf 200,1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf \overline{175'},1})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 1120,2})(-3)
\oplus({\bf 720,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus2({\bf 480,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 70,4})(-3)
\oplus2({\bf 70,2})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus2({\bf 45,2})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 1050,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 315,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 175,5})(4)
\oplus3({\bf 175,3})(4)
\oplus2({\bf 175,1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf \overline{700},2})(11)
\oplus({\bf \overline{315},2})(11)
\oplus({\bf \overline{210},4})(11)
\oplus2({\bf \overline{210},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus2({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},4})(11)
\oplus2({\bf \overline{40},2})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf \overline{280},3})(18)
\oplus({\bf \overline{280},1})(18)
\oplus({\bf \overline{50},3})(18)
\oplus({\bf \overline{50},1})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{45},1})(18)
\oplus({\bf 75,2})(25)$\\
%
${\bf \overline{36750}}$&=&
$({\bf 175,1})(24)
\oplus({\bf 480,2})(17)
\oplus({\bf 280,2})(17)
\oplus({\bf 70,2})(17)
\oplus({\bf 45,2})(17)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf 175',1})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 200,1})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf \overline{1120},2})(3)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus2({\bf \overline{480},2})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus2({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus2({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{175},5})(-4)
\oplus3({\bf \overline{175},3})(-4)
\oplus2({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf 700,2})(-11)
\oplus({\bf 315,2})(-11)
\oplus({\bf 210,4})(-11)
\oplus2({\bf 210,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus2({\bf 175,2})(-11)
\oplus({\bf 40,4})(-11)
\oplus2({\bf 40,2})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf 280,3})(-18)
\oplus({\bf 280,1})(-18)
\oplus({\bf 50,3})(-18)
\oplus({\bf 50,1})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 45,1})(-18)
\oplus({\bf 75,2})(-25)$\\
%
${\bf 37044}$&=&
$({\bf \overline{210},1})(-24)
\oplus({\bf \overline{720},2})(-17)
\oplus({\bf \overline{280},2})(-17)
\oplus({\bf \overline{50},2})(-17)
\oplus({\bf \overline{700'},1})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf 175',3})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf \overline{175'},3})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf 1120,2})(-3)
\oplus({\bf 175'',2})(-3)
\oplus({\bf 720,4})(-3)
\oplus({\bf 720,2})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 50,4})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 1050,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 315,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,5})(4)
\oplus2({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf \overline{700},2})(11)
\oplus({\bf \overline{315},4})(11)
\oplus({\bf \overline{315},2})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus2({\bf \overline{175},2})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{280'},1})(18)
\oplus({\bf \overline{280},3})(18)
\oplus({\bf \overline{280},1})(18)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf \overline{126},2})(25)$\\
%
${\bf \overline{37044}}$&=&
$({\bf 210,1})(24)
\oplus({\bf 720,2})(17)
\oplus({\bf 280,2})(17)
\oplus({\bf 50,2})(17)
\oplus({\bf 700',1})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf \overline{1120},2})(3)
\oplus({\bf \overline{720},4})(3)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{175''},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf \overline{50},4})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{210},5})(-4)
\oplus2({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf 700,2})(-11)
\oplus({\bf 160,2})(-11)
\oplus({\bf 315,4})(-11)
\oplus({\bf 315,2})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus2({\bf 175,2})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 280',1})(-18)
\oplus({\bf 280,3})(-18)
\oplus({\bf 280,1})(-18)
\oplus({\bf 70,3})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 126,2})(-25)$\\
%
${\bf 37044'}$&=&
$({\bf \overline{980},1})(-22)
\oplus({\bf 1176,2})(-15)
\oplus({\bf \overline{700'},2})(-15)
\oplus({\bf 980,3})(-8)
\oplus({\bf 1120,3})(-8)
\oplus({\bf 1120,1})(-8)
\oplus({\bf 175'',1})(-8)
\oplus({\bf 490,4})(-1)
\oplus({\bf 1050,4})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 560,2})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf \overline{560'},5})(6)
\oplus({\bf \overline{560'},3})(6)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{315},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{420},4})(13)
\oplus({\bf \overline{420},2})(13)
\oplus({\bf \overline{175''},4})(13)
\oplus({\bf \overline{280'},2})(13)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{224},1})(20)
\oplus({\bf \overline{175'},3})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 70',2})(27)
\oplus({\bf 105,2})(27)
\oplus({\bf 35,1})(34)$\\
%
${\bf \overline{37044'}}$&=&
$({\bf 980,1})(22)
\oplus({\bf 1176,2})(15)
\oplus({\bf 700',2})(15)
\oplus({\bf \overline{980},3})(8)
\oplus({\bf \overline{1120},3})(8)
\oplus({\bf \overline{1120},1})(8)
\oplus({\bf \overline{175''},1})(8)
\oplus({\bf \overline{490},4})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf 560',5})(-6)
\oplus({\bf 560',3})(-6)
\oplus({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 420,4})(-13)
\oplus({\bf 420,2})(-13)
\oplus({\bf 280',2})(-13)
\oplus({\bf 175'',4})(-13)
\oplus({\bf 280,2})(-13)
\oplus({\bf 224,3})(-20)
\oplus({\bf 224,1})(-20)
\oplus({\bf 175',3})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf \overline{70'},2})(-27)
\oplus({\bf \overline{105},2})(-27)
\oplus({\bf \overline{35},1})(-34)$\\
%
${\bf 37044''}$&=&
$({\bf \overline{70'},5})(28)
\oplus({\bf \overline{315'},4})(21)
\oplus({\bf \overline{35},6})(21)
\oplus({\bf \overline{35},4})(21)
\oplus({\bf 875,3})(14)
\oplus({\bf 160,5})(14)
\oplus({\bf 160,3})(14)
\oplus({\bf 15,7})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 1925,2})(7)
\oplus({\bf 450',4})(7)
\oplus({\bf 450',2})(7)
\oplus({\bf 70,6})(7)
\oplus({\bf 70,4})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 5,8})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 3675',1})(0)
\oplus({\bf 1000,3})(0)
\oplus({\bf 1000,1})(0)
\oplus({\bf 200,5})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 24,7})(0)
\oplus({\bf 24,5})(0)
\oplus({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,9})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1925},2})(-7)
\oplus({\bf \overline{450'},4})(-7)
\oplus({\bf \overline{450'},2})(-7)
\oplus({\bf \overline{70},6})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{5},8})(-7)
\oplus({\bf \overline{5},6})(-7)
\oplus({\bf \overline{5},4})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{875},3})(-14)
\oplus({\bf \overline{160},5})(-14)
\oplus({\bf \overline{160},3})(-14)
\oplus({\bf \overline{15},7})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf 315',4})(-21)
\oplus({\bf 35,6})(-21)
\oplus({\bf 35,4})(-21)
\oplus({\bf 70',5})(-28)$\\
%
${\bf 38760}$&=&
$({\bf \overline{3060},1})(28)
\oplus({\bf \overline{2380},2})(21)
\oplus({\bf 1820,3})(14)
\oplus({\bf 1365,4})(7)
\oplus({\bf 1001,5})(0)
\oplus({\bf \overline{715},6})(-7)
\oplus({\bf \overline{495},7})(-14)
\oplus({\bf 330,8})(-21)
\oplus({\bf 210',9})(-28)
\oplus({\bf 126',10})(-35)
\oplus({\bf \overline{70'},11})(-42)
\oplus({\bf \overline{35},12})(-49)
\oplus({\bf 15,13})(-56)
\oplus({\bf 5,14})(-63)
\oplus({\bf 1,15})(-70)$\\
%
${\bf \overline{38760}}$&=&
$({\bf 3060,1})(-28)
\oplus({\bf 2380,2})(-21)
\oplus({\bf \overline{1820},3})(-14)
\oplus({\bf \overline{1365},4})(-7)
\oplus({\bf \overline{1001},5})(0)
\oplus({\bf 715,6})(7)
\oplus({\bf 495,7})(14)
\oplus({\bf \overline{330},8})(21)
\oplus({\bf \overline{210'},9})(28)
\oplus({\bf \overline{126'},10})(35)
\oplus({\bf 70',11})(42)
\oplus({\bf 35,12})(49)
\oplus({\bf \overline{15},13})(56)
\oplus({\bf \overline{5},14})(63)
\oplus({\bf 1,15})(70)$\\
%
${\bf 38808}$&=&
$({\bf \overline{420'},1})(-22)
\oplus({\bf \overline{1750},2})(-15)
\oplus({\bf \overline{126'},2})(-15)
\oplus({\bf \overline{224},2})(-15)
\oplus({\bf 2625',1})(-8)
\oplus({\bf 560'',3})(-8)
\oplus({\bf 560'',1})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 945,1})(-8)
\oplus({\bf 70',3})(-8)
\oplus({\bf 70',1})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 945',2})(-1)
\oplus({\bf 1440,2})(-1)
\oplus({\bf 315',4})(-1)
\oplus2({\bf 315',2})(-1)
\oplus({\bf 450,4})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf 40,4})(-1)
\oplus({\bf \overline{540},3})(6)
\oplus({\bf \overline{540},1})(6)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{160},5})(6)
\oplus2({\bf \overline{160},3})(6)
\oplus({\bf \overline{160},1})(6)
\oplus({\bf \overline{175},5})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{15},5})(6)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{280'},4})(13)
\oplus({\bf \overline{280'},2})(13)
\oplus({\bf \overline{280},4})(13)
\oplus({\bf \overline{70},6})(13)
\oplus2({\bf \overline{70},4})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},6})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{5},6})(13)
\oplus({\bf \overline{5},4})(13)
\oplus({\bf \overline{126},5})(20)
\oplus({\bf \overline{126},3})(20)
\oplus({\bf 75,5})(20)
\oplus({\bf 24,7})(20)
\oplus2({\bf 24,5})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf 1,5})(20)
\oplus({\bf 45,6})(27)
\oplus({\bf 45,4})(27)
\oplus({\bf 5,6})(27)
\oplus({\bf 5,4})(27)
\oplus({\bf 10,5})(34)$\\
%
${\bf \overline{38808}}$&=&
$({\bf 420',1})(22)
\oplus({\bf 1750,2})(15)
\oplus({\bf 126',2})(15)
\oplus({\bf 224,2})(15)
\oplus({\bf \overline{2625'},1})(8)
\oplus({\bf \overline{560''},3})(8)
\oplus({\bf \overline{560''},1})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf \overline{70'},3})(8)
\oplus({\bf \overline{70'},1})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{945'},2})(1)
\oplus({\bf \overline{1440},2})(1)
\oplus({\bf \overline{315'},4})(1)
\oplus2({\bf \overline{315'},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{40},4})(1)
\oplus({\bf 540,3})(-6)
\oplus({\bf 540,1})(-6)
\oplus({\bf 700,3})(-6)
\oplus({\bf 160,5})(-6)
\oplus2({\bf 160,3})(-6)
\oplus({\bf 160,1})(-6)
\oplus({\bf 175,5})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 15,5})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 280',4})(-13)
\oplus({\bf 280',2})(-13)
\oplus({\bf 280,4})(-13)
\oplus({\bf 70,6})(-13)
\oplus2({\bf 70,4})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 45,6})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 5,6})(-13)
\oplus({\bf 5,4})(-13)
\oplus({\bf 126,5})(-20)
\oplus({\bf 126,3})(-20)
\oplus({\bf 75,5})(-20)
\oplus({\bf 24,7})(-20)
\oplus2({\bf 24,5})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 1,5})(-20)
\oplus({\bf \overline{45},6})(-27)
\oplus({\bf \overline{45},4})(-27)
\oplus({\bf \overline{5},6})(-27)
\oplus({\bf \overline{5},4})(-27)
\oplus({\bf \overline{10},5})(-34)$\\
%
${\bf 40320}$&=&
$({\bf \overline{840},2})(-19)
\oplus({\bf \overline{3360'},1})(-12)
\oplus({\bf \overline{420'},3})(-12)
\oplus({\bf \overline{420'},1})(-12)
\oplus({\bf \overline{420},3})(-12)
\oplus({\bf \overline{420},1})(-12)
\oplus({\bf \overline{1750},2})(-5)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf \overline{126'},4})(-5)
\oplus({\bf \overline{126'},2})(-5)
\oplus({\bf \overline{224},4})(-5)
\oplus2({\bf \overline{224},2})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf 560'',3})(2)
\oplus({\bf 945,3})(2)
\oplus({\bf 945,1})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 70',5})(2)
\oplus2({\bf 70',3})(2)
\oplus({\bf 70',1})(2)
\oplus({\bf 105,5})(2)
\oplus2({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 50,5})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 315',4})(9)
\oplus({\bf 315',2})(9)
\oplus({\bf 450,4})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf 210,4})(9)
\oplus({\bf 35,6})(9)
\oplus2({\bf 35,4})(9)
\oplus2({\bf 35,2})(9)
\oplus({\bf 40,6})(9)
\oplus2({\bf 40,4})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf \overline{160},5})(16)
\oplus({\bf \overline{160},3})(16)
\oplus({\bf \overline{160},1})(16)
\oplus({\bf \overline{175},5})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{15},7})(16)
\oplus2({\bf \overline{15},5})(16)
\oplus2({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{10},5})(16)
\oplus({\bf \overline{10},3})(16)
\oplus({\bf \overline{70},6})(23)
\oplus({\bf \overline{70},4})(23)
\oplus({\bf \overline{70},2})(23)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf \overline{5},6})(23)
\oplus2({\bf \overline{5},4})(23)
\oplus({\bf \overline{5},2})(23)
\oplus({\bf 24,5})(30)
\oplus({\bf 24,3})(30)
\oplus({\bf 1,5})(30)
\oplus({\bf 1,3})(30)
\oplus({\bf 5,4})(37)$\\
%
${\bf \overline{40320}}$&=&
$({\bf 840,2})(19)
\oplus({\bf 3360',1})(12)
\oplus({\bf 420',3})(12)
\oplus({\bf 420',1})(12)
\oplus({\bf 420,3})(12)
\oplus({\bf 420,1})(12)
\oplus({\bf 1750,2})(5)
\oplus({\bf 126',4})(5)
\oplus({\bf 126',2})(5)
\oplus({\bf 1701,2})(5)
\oplus({\bf 224,4})(5)
\oplus2({\bf 224,2})(5)
\oplus({\bf 175',4})(5)
\oplus({\bf 175',2})(5)
\oplus({\bf \overline{560''},3})(-2)
\oplus({\bf \overline{945},3})(-2)
\oplus({\bf \overline{945},1})(-2)
\oplus({\bf \overline{70'},5})(-2)
\oplus2({\bf \overline{70'},3})(-2)
\oplus({\bf \overline{70'},1})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus2({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{50},5})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{315'},4})(-9)
\oplus({\bf \overline{315'},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{35},6})(-9)
\oplus2({\bf \overline{35},4})(-9)
\oplus2({\bf \overline{35},2})(-9)
\oplus({\bf \overline{210},4})(-9)
\oplus({\bf \overline{40},6})(-9)
\oplus2({\bf \overline{40},4})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf 160,5})(-16)
\oplus({\bf 160,3})(-16)
\oplus({\bf 160,1})(-16)
\oplus({\bf 175,5})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 15,7})(-16)
\oplus2({\bf 15,5})(-16)
\oplus2({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 10,5})(-16)
\oplus({\bf 10,3})(-16)
\oplus({\bf 70,6})(-23)
\oplus({\bf 70,4})(-23)
\oplus({\bf 70,2})(-23)
\oplus({\bf 45,4})(-23)
\oplus({\bf 5,6})(-23)
\oplus2({\bf 5,4})(-23)
\oplus({\bf 5,2})(-23)
\oplus({\bf 24,5})(-30)
\oplus({\bf 24,3})(-30)
\oplus({\bf 1,5})(-30)
\oplus({\bf 1,3})(-30)
\oplus({\bf \overline{5},4})(-37)$\\
%
${\bf 40425}$&=&
$({\bf 1050',1})(20)
\oplus({\bf \overline{1200},2})(13)
\oplus({\bf \overline{945},2})(13)
\oplus({\bf \overline{480},2})(13)
\oplus({\bf \overline{1440},3})(6)
\oplus({\bf \overline{1440},1})(6)
\oplus({\bf \overline{315'},1})(6)
\oplus({\bf \overline{560},3})(6)
\oplus({\bf \overline{560},1})(6)
\oplus({\bf \overline{450},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf 840,2})(-1)
\oplus({\bf 540,2})(-1)
\oplus({\bf 700,4})(-1)
\oplus2({\bf 700,2})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 40,4})(-1)
\oplus({\bf 420',1})(-8)
\oplus({\bf 420,3})(-8)
\oplus({\bf 420,1})(-8)
\oplus({\bf 280',3})(-8)
\oplus({\bf 280',1})(-8)
\oplus({\bf 280,5})(-8)
\oplus2({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 50,5})(-8)
\oplus({\bf 50,3})(-8)
\oplus({\bf 45,5})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 224,2})(-15)
\oplus({\bf 175',4})(-15)
\oplus({\bf 175',2})(-15)
\oplus({\bf 126,4})(-15)
\oplus({\bf 126,2})(-15)
\oplus({\bf 75,6})(-15)
\oplus2({\bf 75,4})(-15)
\oplus({\bf 75,2})(-15)
\oplus({\bf 24,4})(-15)
\oplus({\bf \overline{105},3})(-22)
\oplus({\bf \overline{50},5})(-22)
\oplus({\bf \overline{50},3})(-22)
\oplus({\bf \overline{45},5})(-22)
\oplus({\bf \overline{45},3})(-22)
\oplus({\bf \overline{40},4})(-29)$\\
%
${\bf \overline{40425}}$&=&
$({\bf \overline{1050'},1})(-20)
\oplus({\bf 1200,2})(-13)
\oplus({\bf 945,2})(-13)
\oplus({\bf 480,2})(-13)
\oplus({\bf 1440,3})(-6)
\oplus({\bf 1440,1})(-6)
\oplus({\bf 560,3})(-6)
\oplus({\bf 560,1})(-6)
\oplus({\bf 315',1})(-6)
\oplus({\bf 450,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf \overline{840},2})(1)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{700},4})(1)
\oplus2({\bf \overline{700},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},4})(1)
\oplus({\bf \overline{420'},1})(8)
\oplus({\bf \overline{420},3})(8)
\oplus({\bf \overline{420},1})(8)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{280'},1})(8)
\oplus({\bf \overline{280},5})(8)
\oplus2({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{50},5})(8)
\oplus({\bf \overline{50},3})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{45},5})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{224},2})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf \overline{175'},2})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf 75,6})(15)
\oplus2({\bf 75,4})(15)
\oplus({\bf 75,2})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 105,3})(22)
\oplus({\bf 50,5})(22)
\oplus({\bf 50,3})(22)
\oplus({\bf 45,5})(22)
\oplus({\bf 45,3})(22)
\oplus({\bf 40,4})(29)$\\
%
${\bf 40425'}$&=&
$({\bf \overline{2625'},1})(18)
\oplus({\bf \overline{1500},2})(11)
\oplus({\bf \overline{945'},2})(11)
\oplus({\bf \overline{1440},2})(11)
\oplus({\bf 720',3})(4)
\oplus({\bf 720',1})(4)
\oplus({\bf 840,3})(4)
\oplus({\bf 840,1})(4)
\oplus({\bf 540,3})(4)
\oplus({\bf 540,1})(4)
\oplus({\bf 700,3})(4)
\oplus({\bf 210',2})(-3)
\oplus({\bf 420',4})(-3)
\oplus2({\bf 420',2})(-3)
\oplus({\bf 420,4})(-3)
\oplus({\bf 420,2})(-3)
\oplus({\bf 280',4})(-3)
\oplus({\bf 280',2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 126',3})(-10)
\oplus({\bf 126',1})(-10)
\oplus({\bf 224,5})(-10)
\oplus2({\bf 224,3})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 175',5})(-10)
\oplus({\bf 175',3})(-10)
\oplus({\bf 126,5})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 75,5})(-10)
\oplus({\bf \overline{70'},4})(-17)
\oplus({\bf \overline{70'},2})(-17)
\oplus({\bf \overline{105},6})(-17)
\oplus2({\bf \overline{105},4})(-17)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{50},6})(-17)
\oplus({\bf \overline{50},4})(-17)
\oplus({\bf \overline{45},6})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{35},5})(-24)
\oplus({\bf \overline{35},3})(-24)
\oplus({\bf \overline{40},7})(-24)
\oplus2({\bf \overline{40},5})(-24)
\oplus({\bf \overline{40},3})(-24)
\oplus({\bf \overline{10},5})(-24)
\oplus({\bf 15,6})(-31)
\oplus({\bf 15,4})(-31)
\oplus({\bf 10,6})(-31)
\oplus({\bf 10,4})(-31)
\oplus({\bf 5,5})(-38)$\\
%
${\bf \overline{40425'}}$&=&
$({\bf 2625',1})(-18)
\oplus({\bf 1500,2})(-11)
\oplus({\bf 945',2})(-11)
\oplus({\bf 1440,2})(-11)
\oplus({\bf \overline{720'},3})(-4)
\oplus({\bf \overline{720'},1})(-4)
\oplus({\bf \overline{840},3})(-4)
\oplus({\bf \overline{840},1})(-4)
\oplus({\bf \overline{540},3})(-4)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{700},3})(-4)
\oplus({\bf \overline{210'},2})(3)
\oplus({\bf \overline{420'},4})(3)
\oplus2({\bf \overline{420'},2})(3)
\oplus({\bf \overline{420},4})(3)
\oplus({\bf \overline{420},2})(3)
\oplus({\bf \overline{280'},4})(3)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{126'},3})(10)
\oplus({\bf \overline{126'},1})(10)
\oplus({\bf \overline{224},5})(10)
\oplus2({\bf \overline{224},3})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{175'},5})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{126},5})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,5})(10)
\oplus({\bf 70',4})(17)
\oplus({\bf 70',2})(17)
\oplus({\bf 105,6})(17)
\oplus2({\bf 105,4})(17)
\oplus({\bf 105,2})(17)
\oplus({\bf 50,6})(17)
\oplus({\bf 50,4})(17)
\oplus({\bf 45,6})(17)
\oplus({\bf 45,4})(17)
\oplus({\bf 35,5})(24)
\oplus({\bf 35,3})(24)
\oplus({\bf 40,7})(24)
\oplus2({\bf 40,5})(24)
\oplus({\bf 40,3})(24)
\oplus({\bf 10,5})(24)
\oplus({\bf \overline{15},6})(31)
\oplus({\bf \overline{15},4})(31)
\oplus({\bf \overline{10},6})(31)
\oplus({\bf \overline{10},4})(31)
\oplus({\bf \overline{5},5})(38)$\\
%
${\bf 41580}$&=&
$({\bf \overline{2430},1})(18)
\oplus({\bf \overline{1260},2})(11)
\oplus({\bf \overline{1440},2})(11)
\oplus({\bf \overline{1050},2})(11)
\oplus({\bf 840,3})(4)
\oplus({\bf 840,1})(4)
\oplus({\bf 540,3})(4)
\oplus({\bf 560',3})(4)
\oplus({\bf 560',1})(4)
\oplus({\bf 700,3})(4)
\oplus({\bf 700,1})(4)
\oplus({\bf 315,3})(4)
\oplus({\bf 420',4})(-3)
\oplus({\bf 420',2})(-3)
\oplus({\bf 420,4})(-3)
\oplus2({\bf 420,2})(-3)
\oplus({\bf 280',4})(-3)
\oplus({\bf 280',2})(-3)
\oplus({\bf 175'',4})(-3)
\oplus({\bf 175'',2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 126',3})(-10)
\oplus({\bf 224,5})(-10)
\oplus2({\bf 224,3})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 175',5})(-10)
\oplus2({\bf 175',3})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf 126,5})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf \overline{70'},4})(-17)
\oplus({\bf \overline{70'},2})(-17)
\oplus({\bf \overline{105},6})(-17)
\oplus2({\bf \overline{105},4})(-17)
\oplus2({\bf \overline{105},2})(-17)
\oplus({\bf \overline{50},4})(-17)
\oplus({\bf \overline{50},2})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{45},2})(-17)
\oplus({\bf \overline{35},5})(-24)
\oplus({\bf \overline{35},3})(-24)
\oplus({\bf \overline{35},1})(-24)
\oplus({\bf \overline{40},5})(-24)
\oplus2({\bf \overline{40},3})(-24)
\oplus({\bf \overline{40},1})(-24)
\oplus({\bf \overline{10},3})(-24)
\oplus({\bf 15,4})(-31)
\oplus({\bf 15,2})(-31)
\oplus({\bf 10,4})(-31)
\oplus({\bf 10,2})(-31)
\oplus({\bf 5,3})(-38)$\\
%
${\bf \overline{41580}}$&=&
$({\bf 2430,1})(-18)
\oplus({\bf 1260,2})(-11)
\oplus({\bf 1440,2})(-11)
\oplus({\bf 1050,2})(-11)
\oplus({\bf \overline{840},3})(-4)
\oplus({\bf \overline{840},1})(-4)
\oplus({\bf \overline{560'},3})(-4)
\oplus({\bf \overline{560'},1})(-4)
\oplus({\bf \overline{540},3})(-4)
\oplus({\bf \overline{700},3})(-4)
\oplus({\bf \overline{700},1})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{420'},4})(3)
\oplus({\bf \overline{420'},2})(3)
\oplus({\bf \overline{420},4})(3)
\oplus2({\bf \overline{420},2})(3)
\oplus({\bf \overline{175''},4})(3)
\oplus({\bf \overline{175''},2})(3)
\oplus({\bf \overline{280'},4})(3)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{126'},3})(10)
\oplus({\bf \overline{224},5})(10)
\oplus2({\bf \overline{224},3})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{175'},5})(10)
\oplus2({\bf \overline{175'},3})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf \overline{126},5})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 70',4})(17)
\oplus({\bf 70',2})(17)
\oplus({\bf 105,6})(17)
\oplus2({\bf 105,4})(17)
\oplus2({\bf 105,2})(17)
\oplus({\bf 50,4})(17)
\oplus({\bf 50,2})(17)
\oplus({\bf 45,4})(17)
\oplus({\bf 45,2})(17)
\oplus({\bf 35,5})(24)
\oplus({\bf 35,3})(24)
\oplus({\bf 35,1})(24)
\oplus({\bf 40,5})(24)
\oplus2({\bf 40,3})(24)
\oplus({\bf 40,1})(24)
\oplus({\bf 10,3})(24)
\oplus({\bf \overline{15},4})(31)
\oplus({\bf \overline{15},2})(31)
\oplus({\bf \overline{10},4})(31)
\oplus({\bf \overline{10},2})(31)
\oplus({\bf \overline{5},3})(38)$\\
%
${\bf 41580'}$&=&
$({\bf \overline{330},3})(-24)
\oplus({\bf \overline{1440'},2})(-17)
\oplus({\bf \overline{210'},4})(-17)
\oplus({\bf \overline{210'},2})(-17)
\oplus({\bf \overline{3900},1})(-10)
\oplus({\bf \overline{924},3})(-10)
\oplus({\bf \overline{924},1})(-10)
\oplus({\bf \overline{126'},5})(-10)
\oplus({\bf \overline{126'},3})(-10)
\oplus({\bf \overline{126'},1})(-10)
\oplus({\bf 2520''',2})(-3)
\oplus({\bf 560'',4})(-3)
\oplus({\bf 560'',2})(-3)
\oplus({\bf 70',6})(-3)
\oplus({\bf 70',4})(-3)
\oplus({\bf 70',2})(-3)
\oplus({\bf 1540,3})(4)
\oplus({\bf 315',5})(4)
\oplus({\bf 315',3})(4)
\oplus({\bf 35,7})(4)
\oplus({\bf 35,5})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf \overline{875},4})(11)
\oplus({\bf \overline{160},6})(11)
\oplus({\bf \overline{160},4})(11)
\oplus({\bf \overline{15},8})(11)
\oplus({\bf \overline{15},6})(11)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{450'},5})(18)
\oplus({\bf \overline{70},7})(18)
\oplus({\bf \overline{70},5})(18)
\oplus({\bf \overline{5},9})(18)
\oplus({\bf \overline{5},7})(18)
\oplus({\bf \overline{5},5})(18)
\oplus({\bf 200,6})(25)
\oplus({\bf 24,8})(25)
\oplus({\bf 24,6})(25)
\oplus({\bf 1,10})(25)
\oplus({\bf 1,8})(25)
\oplus({\bf 1,6})(25)
\oplus({\bf 70,7})(32)
\oplus({\bf 5,9})(32)
\oplus({\bf 5,7})(32)
\oplus({\bf 15,8})(39)$\\
%
${\bf \overline{41580'}}$&=&
$({\bf 330,3})(24)
\oplus({\bf 1440',2})(17)
\oplus({\bf 210',4})(17)
\oplus({\bf 210',2})(17)
\oplus({\bf 3900,1})(10)
\oplus({\bf 924,3})(10)
\oplus({\bf 924,1})(10)
\oplus({\bf 126',5})(10)
\oplus({\bf 126',3})(10)
\oplus({\bf 126',1})(10)
\oplus({\bf \overline{2520'''},2})(3)
\oplus({\bf \overline{560''},4})(3)
\oplus({\bf \overline{560''},2})(3)
\oplus({\bf \overline{70'},6})(3)
\oplus({\bf \overline{70'},4})(3)
\oplus({\bf \overline{70'},2})(3)
\oplus({\bf \overline{1540},3})(-4)
\oplus({\bf \overline{315'},5})(-4)
\oplus({\bf \overline{315'},3})(-4)
\oplus({\bf \overline{35},7})(-4)
\oplus({\bf \overline{35},5})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf 875,4})(-11)
\oplus({\bf 160,6})(-11)
\oplus({\bf 160,4})(-11)
\oplus({\bf 15,8})(-11)
\oplus({\bf 15,6})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 450',5})(-18)
\oplus({\bf 70,7})(-18)
\oplus({\bf 70,5})(-18)
\oplus({\bf 5,9})(-18)
\oplus({\bf 5,7})(-18)
\oplus({\bf 5,5})(-18)
\oplus({\bf 200,6})(-25)
\oplus({\bf 24,8})(-25)
\oplus({\bf 24,6})(-25)
\oplus({\bf 1,10})(-25)
\oplus({\bf 1,8})(-25)
\oplus({\bf 1,6})(-25)
\oplus({\bf \overline{70},7})(-32)
\oplus({\bf \overline{5},9})(-32)
\oplus({\bf \overline{5},7})(-32)
\oplus({\bf \overline{15},8})(-39)$\\
%
${\bf 42042}$&=&
$({\bf 126',2})(25)
\oplus({\bf \overline{560''},3})(18)
\oplus({\bf \overline{560''},1})(18)
\oplus({\bf \overline{70'},3})(18)
\oplus({\bf \overline{70'},1})(18)
\oplus({\bf \overline{1540},2})(11)
\oplus({\bf \overline{945'},2})(11)
\oplus({\bf \overline{315'},4})(11)
\oplus2({\bf \overline{315'},2})(11)
\oplus({\bf \overline{35},4})(11)
\oplus({\bf \overline{35},2})(11)
\oplus({\bf 3465,1})(4)
\oplus({\bf 875,3})(4)
\oplus({\bf 875,1})(4)
\oplus({\bf 540,3})(4)
\oplus({\bf 540,1})(4)
\oplus({\bf 160,5})(4)
\oplus2({\bf 160,3})(4)
\oplus({\bf 160,1})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 2000,2})(-3)
\oplus({\bf 450',4})(-3)
\oplus({\bf 450',2})(-3)
\oplus({\bf 280',4})(-3)
\oplus({\bf 280',2})(-3)
\oplus({\bf 70,6})(-3)
\oplus2({\bf 70,4})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 1050',3})(-10)
\oplus({\bf 200,5})(-10)
\oplus({\bf 200,3})(-10)
\oplus({\bf 126,5})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 24,7})(-10)
\oplus2({\bf 24,5})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf \overline{480},4})(-17)
\oplus({\bf \overline{70},6})(-17)
\oplus({\bf \overline{70},4})(-17)
\oplus({\bf \overline{45},6})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{5},8})(-17)
\oplus2({\bf \overline{5},6})(-17)
\oplus({\bf \overline{5},4})(-17)
\oplus({\bf \overline{175},5})(-24)
\oplus({\bf \overline{15},7})(-24)
\oplus({\bf \overline{15},5})(-24)
\oplus({\bf \overline{10},7})(-24)
\oplus({\bf \overline{10},5})(-24)
\oplus({\bf 40,6})(-31)$\\
%
${\bf \overline{42042}}$&=&
$({\bf \overline{126'},2})(-25)
\oplus({\bf 560'',3})(-18)
\oplus({\bf 560'',1})(-18)
\oplus({\bf 70',3})(-18)
\oplus({\bf 70',1})(-18)
\oplus({\bf 1540,2})(-11)
\oplus({\bf 945',2})(-11)
\oplus({\bf 315',4})(-11)
\oplus2({\bf 315',2})(-11)
\oplus({\bf 35,4})(-11)
\oplus({\bf 35,2})(-11)
\oplus({\bf \overline{3465},1})(-4)
\oplus({\bf \overline{875},3})(-4)
\oplus({\bf \overline{875},1})(-4)
\oplus({\bf \overline{540},3})(-4)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{160},5})(-4)
\oplus2({\bf \overline{160},3})(-4)
\oplus({\bf \overline{160},1})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{2000},2})(3)
\oplus({\bf \overline{450'},4})(3)
\oplus({\bf \overline{450'},2})(3)
\oplus({\bf \overline{280'},4})(3)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{70},6})(3)
\oplus2({\bf \overline{70},4})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{5},6})(3)
\oplus({\bf \overline{5},4})(3)
\oplus({\bf \overline{1050'},3})(10)
\oplus({\bf 200,5})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf \overline{126},5})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 24,7})(10)
\oplus2({\bf 24,5})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,7})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 480,4})(17)
\oplus({\bf 70,6})(17)
\oplus({\bf 70,4})(17)
\oplus({\bf 45,6})(17)
\oplus({\bf 45,4})(17)
\oplus({\bf 5,8})(17)
\oplus2({\bf 5,6})(17)
\oplus({\bf 5,4})(17)
\oplus({\bf 175,5})(24)
\oplus({\bf 15,7})(24)
\oplus({\bf 15,5})(24)
\oplus({\bf 10,7})(24)
\oplus({\bf 10,5})(24)
\oplus({\bf \overline{40},6})(31)$\\
%
${\bf 42336}$&=&
$({\bf \overline{720},1})(-22)
\oplus({\bf \overline{700'},2})(-15)
\oplus({\bf 1024,2})(-15)
\oplus({\bf 175',2})(-15)
\oplus({\bf 1120,3})(-8)
\oplus({\bf 1120,1})(-8)
\oplus({\bf 175'',3})(-8)
\oplus({\bf 175'',1})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 480,1})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 1050,4})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 560,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus2({\bf 315,2})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf \overline{560'},3})(6)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{315},5})(6)
\oplus2({\bf \overline{315},3})(6)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{160},1})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{420},2})(13)
\oplus({\bf \overline{175''},4})(13)
\oplus({\bf \overline{175''},2})(13)
\oplus({\bf \overline{280'},2})(13)
\oplus({\bf \overline{280},4})(13)
\oplus2({\bf \overline{280},2})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{224},1})(20)
\oplus({\bf \overline{175'},3})(20)
\oplus({\bf \overline{175'},1})(20)
\oplus({\bf \overline{126},3})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 105,2})(27)$\\
%
${\bf \overline{42336}}$&=&
$({\bf 720,1})(22)
\oplus({\bf 700',2})(15)
\oplus({\bf 1024,2})(15)
\oplus({\bf \overline{175'},2})(15)
\oplus({\bf \overline{1120},3})(8)
\oplus({\bf \overline{1120},1})(8)
\oplus({\bf \overline{720},3})(8)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{175''},3})(8)
\oplus({\bf \overline{175''},1})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{1050},4})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus2({\bf \overline{315},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf 560',3})(-6)
\oplus({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf 160,1})(-6)
\oplus({\bf 315,5})(-6)
\oplus2({\bf 315,3})(-6)
\oplus({\bf 315,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 420,2})(-13)
\oplus({\bf 280',2})(-13)
\oplus({\bf 175'',4})(-13)
\oplus({\bf 175'',2})(-13)
\oplus({\bf 280,4})(-13)
\oplus2({\bf 280,2})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 224,1})(-20)
\oplus({\bf 175',3})(-20)
\oplus({\bf 175',1})(-20)
\oplus({\bf 126,3})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf \overline{105},2})(-27)$\\
%
${\bf 43008}$&=&
$({\bf 1024,1})(20)
\oplus({\bf \overline{1120},2})(13)
\oplus({\bf \overline{720},2})(13)
\oplus({\bf \overline{480},2})(13)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{1050},3})(6)
\oplus({\bf \overline{1050},1})(6)
\oplus({\bf \overline{560},3})(6)
\oplus({\bf \overline{560},1})(6)
\oplus({\bf \overline{450},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{315},3})(6)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf 560',2})(-1)
\oplus({\bf 700,4})(-1)
\oplus2({\bf 700,2})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus2({\bf 315,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus2({\bf 210,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus2({\bf 175,2})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf 420,3})(-8)
\oplus({\bf 420,1})(-8)
\oplus({\bf 280',3})(-8)
\oplus({\bf 280',1})(-8)
\oplus({\bf 175'',3})(-8)
\oplus({\bf 175'',1})(-8)
\oplus({\bf 280,5})(-8)
\oplus3({\bf 280,3})(-8)
\oplus2({\bf 280,1})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 50,3})(-8)
\oplus({\bf 50,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 224,2})(-15)
\oplus({\bf 175',4})(-15)
\oplus2({\bf 175',2})(-15)
\oplus({\bf 126,4})(-15)
\oplus2({\bf 126,2})(-15)
\oplus({\bf 75,4})(-15)
\oplus2({\bf 75,2})(-15)
\oplus({\bf 24,2})(-15)
\oplus({\bf \overline{105},3})(-22)
\oplus({\bf \overline{105},1})(-22)
\oplus({\bf \overline{50},3})(-22)
\oplus({\bf \overline{50},1})(-22)
\oplus({\bf \overline{45},3})(-22)
\oplus({\bf \overline{45},1})(-22)
\oplus({\bf \overline{40},2})(-29)$\\
%
${\bf \overline{43008}}$&=&
$({\bf 1024,1})(-20)
\oplus({\bf 1120,2})(-13)
\oplus({\bf 720,2})(-13)
\oplus({\bf 480,2})(-13)
\oplus({\bf 280,2})(-13)
\oplus({\bf 1050,3})(-6)
\oplus({\bf 1050,1})(-6)
\oplus({\bf 560,3})(-6)
\oplus({\bf 560,1})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 315,1})(-6)
\oplus({\bf 450,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf \overline{560'},2})(1)
\oplus({\bf \overline{700},4})(1)
\oplus2({\bf \overline{700},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus2({\bf \overline{315},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus2({\bf \overline{210},2})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus2({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf \overline{420},3})(8)
\oplus({\bf \overline{420},1})(8)
\oplus({\bf \overline{175''},3})(8)
\oplus({\bf \overline{175''},1})(8)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{280'},1})(8)
\oplus({\bf \overline{280},5})(8)
\oplus3({\bf \overline{280},3})(8)
\oplus2({\bf \overline{280},1})(8)
\oplus({\bf \overline{50},3})(8)
\oplus({\bf \overline{50},1})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{224},2})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus2({\bf \overline{175'},2})(15)
\oplus({\bf \overline{126},4})(15)
\oplus2({\bf \overline{126},2})(15)
\oplus({\bf 75,4})(15)
\oplus2({\bf 75,2})(15)
\oplus({\bf 24,2})(15)
\oplus({\bf 105,3})(22)
\oplus({\bf 105,1})(22)
\oplus({\bf 50,3})(22)
\oplus({\bf 50,1})(22)
\oplus({\bf 45,3})(22)
\oplus({\bf 45,1})(22)
\oplus({\bf 40,2})(29)$\\
%
${\bf 43120}$&=&
$({\bf \overline{420},1})(-22)
\oplus({\bf \overline{1701},2})(-15)
\oplus({\bf \overline{224},2})(-15)
\oplus({\bf \overline{175'},2})(-15)
\oplus({\bf 2430,1})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 945,1})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 720,1})(-8)
\oplus({\bf 70',3})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 50,3})(-8)
\oplus({\bf 1440,2})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 315',4})(-1)
\oplus({\bf 315',2})(-1)
\oplus({\bf 450,4})(-1)
\oplus2({\bf 450,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf 40,4})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf \overline{540},3})(6)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{315},3})(6)
\oplus({\bf \overline{160},5})(6)
\oplus2({\bf \overline{160},3})(6)
\oplus({\bf \overline{160},1})(6)
\oplus({\bf \overline{175},5})(6)
\oplus2({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{15},5})(6)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{15},1})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{280'},4})(13)
\oplus({\bf \overline{280'},2})(13)
\oplus({\bf \overline{280},4})(13)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{70},6})(13)
\oplus2({\bf \overline{70},4})(13)
\oplus2({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{5},4})(13)
\oplus({\bf \overline{5},2})(13)
\oplus({\bf \overline{126},5})(20)
\oplus({\bf \overline{126},3})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 75,3})(20)
\oplus({\bf 24,5})(20)
\oplus2({\bf 24,3})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 45,4})(27)
\oplus({\bf 45,2})(27)
\oplus({\bf 5,4})(27)
\oplus({\bf 5,2})(27)
\oplus({\bf 10,3})(34)$\\
%
${\bf \overline{43120}}$&=&
$({\bf 420,1})(22)
\oplus({\bf 1701,2})(15)
\oplus({\bf 224,2})(15)
\oplus({\bf 175',2})(15)
\oplus({\bf \overline{2430},1})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf \overline{70'},3})(8)
\oplus({\bf \overline{720},3})(8)
\oplus({\bf \overline{720},1})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{50},3})(8)
\oplus({\bf \overline{1440},2})(1)
\oplus({\bf \overline{315'},4})(1)
\oplus({\bf \overline{315'},2})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus2({\bf \overline{450},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{40},4})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf 540,3})(-6)
\oplus({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf 160,5})(-6)
\oplus2({\bf 160,3})(-6)
\oplus({\bf 160,1})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 175,5})(-6)
\oplus2({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 15,5})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 15,1})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 280',4})(-13)
\oplus({\bf 280',2})(-13)
\oplus({\bf 280,4})(-13)
\oplus({\bf 280,2})(-13)
\oplus({\bf 70,6})(-13)
\oplus2({\bf 70,4})(-13)
\oplus2({\bf 70,2})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 5,4})(-13)
\oplus({\bf 5,2})(-13)
\oplus({\bf 126,5})(-20)
\oplus({\bf 126,3})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 24,5})(-20)
\oplus2({\bf 24,3})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf \overline{45},4})(-27)
\oplus({\bf \overline{45},2})(-27)
\oplus({\bf \overline{5},4})(-27)
\oplus({\bf \overline{5},2})(-27)
\oplus({\bf \overline{10},3})(-34)$\\
%
${\bf 43680}$&=&
$({\bf \overline{1440'},1})(-22)
\oplus({\bf \overline{2376},2})(-15)
\oplus({\bf \overline{924},2})(-15)
\oplus({\bf 1760,1})(-8)
\oplus({\bf 1540',3})(-8)
\oplus({\bf 1540',1})(-8)
\oplus({\bf 560'',3})(-8)
\oplus({\bf 1155,2})(-1)
\oplus({\bf 945',4})(-1)
\oplus({\bf 945',2})(-1)
\oplus({\bf 315',4})(-1)
\oplus({\bf \overline{720'},3})(6)
\oplus({\bf \overline{540},5})(6)
\oplus({\bf \overline{540},3})(6)
\oplus({\bf \overline{160},5})(6)
\oplus({\bf \overline{420'},4})(13)
\oplus({\bf \overline{280'},6})(13)
\oplus({\bf \overline{280'},4})(13)
\oplus({\bf \overline{70},6})(13)
\oplus({\bf \overline{224},5})(20)
\oplus({\bf \overline{126},7})(20)
\oplus({\bf \overline{126},5})(20)
\oplus({\bf 24,7})(20)
\oplus({\bf 105,6})(27)
\oplus({\bf 45,8})(27)
\oplus({\bf 45,6})(27)
\oplus({\bf 5,8})(27)
\oplus({\bf 40,7})(34)
\oplus({\bf 10,9})(34)
\oplus({\bf 10,7})(34)
\oplus({\bf \overline{10},8})(41)$\\
%
${\bf \overline{43680}}$&=&
$({\bf 1440',1})(22)
\oplus({\bf 2376,2})(15)
\oplus({\bf 924,2})(15)
\oplus({\bf \overline{1760},1})(8)
\oplus({\bf \overline{1540'},3})(8)
\oplus({\bf \overline{1540'},1})(8)
\oplus({\bf \overline{560''},3})(8)
\oplus({\bf \overline{1155},2})(1)
\oplus({\bf \overline{945'},4})(1)
\oplus({\bf \overline{945'},2})(1)
\oplus({\bf \overline{315'},4})(1)
\oplus({\bf 720',3})(-6)
\oplus({\bf 540,5})(-6)
\oplus({\bf 540,3})(-6)
\oplus({\bf 160,5})(-6)
\oplus({\bf 420',4})(-13)
\oplus({\bf 280',6})(-13)
\oplus({\bf 280',4})(-13)
\oplus({\bf 70,6})(-13)
\oplus({\bf 224,5})(-20)
\oplus({\bf 126,7})(-20)
\oplus({\bf 126,5})(-20)
\oplus({\bf 24,7})(-20)
\oplus({\bf \overline{105},6})(-27)
\oplus({\bf \overline{45},8})(-27)
\oplus({\bf \overline{45},6})(-27)
\oplus({\bf \overline{5},8})(-27)
\oplus({\bf \overline{40},7})(-34)
\oplus({\bf \overline{10},9})(-34)
\oplus({\bf \overline{10},7})(-34)
\oplus({\bf 10,8})(-41)$\\
%
${\bf 43680'}$&=&
$({\bf \overline{3640},1})(-22)
\oplus({\bf \overline{1001},2})(-15)
\oplus({\bf \overline{2574},2})(-15)
\oplus({\bf 715,3})(-8)
\oplus({\bf 715,1})(-8)
\oplus({\bf 1760,3})(-8)
\oplus({\bf 495,4})(-1)
\oplus({\bf 495,2})(-1)
\oplus({\bf 1155,4})(-1)
\oplus({\bf \overline{330},5})(6)
\oplus({\bf \overline{330},3})(6)
\oplus({\bf \overline{720'},5})(6)
\oplus({\bf \overline{210'},6})(13)
\oplus({\bf \overline{210'},4})(13)
\oplus({\bf \overline{420'},6})(13)
\oplus({\bf \overline{126'},7})(20)
\oplus({\bf \overline{126'},5})(20)
\oplus({\bf \overline{224},7})(20)
\oplus({\bf 70',8})(27)
\oplus({\bf 70',6})(27)
\oplus({\bf 105,8})(27)
\oplus({\bf 35,9})(34)
\oplus({\bf 35,7})(34)
\oplus({\bf 40,9})(34)
\oplus({\bf \overline{15},10})(41)
\oplus({\bf \overline{15},8})(41)
\oplus({\bf \overline{10},10})(41)
\oplus({\bf \overline{5},11})(48)
\oplus({\bf \overline{5},9})(48)
\oplus({\bf 1,10})(55)$\\
%
${\bf \overline{43680'}}$&=&
$({\bf 3640,1})(22)
\oplus({\bf 1001,2})(15)
\oplus({\bf 2574,2})(15)
\oplus({\bf \overline{715},3})(8)
\oplus({\bf \overline{715},1})(8)
\oplus({\bf \overline{1760},3})(8)
\oplus({\bf \overline{495},4})(1)
\oplus({\bf \overline{495},2})(1)
\oplus({\bf \overline{1155},4})(1)
\oplus({\bf 330,5})(-6)
\oplus({\bf 330,3})(-6)
\oplus({\bf 720',5})(-6)
\oplus({\bf 210',6})(-13)
\oplus({\bf 210',4})(-13)
\oplus({\bf 420',6})(-13)
\oplus({\bf 126',7})(-20)
\oplus({\bf 126',5})(-20)
\oplus({\bf 224,7})(-20)
\oplus({\bf \overline{70'},8})(-27)
\oplus({\bf \overline{70'},6})(-27)
\oplus({\bf \overline{105},8})(-27)
\oplus({\bf \overline{35},9})(-34)
\oplus({\bf \overline{35},7})(-34)
\oplus({\bf \overline{40},9})(-34)
\oplus({\bf 15,10})(-41)
\oplus({\bf 15,8})(-41)
\oplus({\bf 10,10})(-41)
\oplus({\bf 5,11})(-48)
\oplus({\bf 5,9})(-48)
\oplus({\bf 1,10})(-55)$\\
%
${\bf 44100}$&=&
$({\bf \overline{450},1})(-24)
\oplus({\bf \overline{720},2})(-17)
\oplus({\bf \overline{480},2})(-17)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{700'},3})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf 175',3})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf 200,1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf 1120,4})(-3)
\oplus({\bf 1120,2})(-3)
\oplus({\bf 175'',4})(-3)
\oplus({\bf 175'',2})(-3)
\oplus({\bf 720,2})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 1050,3})(4)
\oplus({\bf 1050,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 315,5})(4)
\oplus2({\bf 315,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf \overline{560'},2})(11)
\oplus({\bf \overline{700},2})(11)
\oplus({\bf \overline{315},4})(11)
\oplus2({\bf \overline{315},2})(11)
\oplus({\bf \overline{210},4})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{420},1})(18)
\oplus({\bf \overline{175''},3})(18)
\oplus({\bf \overline{175''},1})(18)
\oplus({\bf \overline{280},3})(18)
\oplus({\bf \overline{280},1})(18)
\oplus({\bf \overline{175'},2})(25)$\\
%
${\bf \overline{44100}}$&=&
$({\bf 450,1})(24)
\oplus({\bf 720,2})(17)
\oplus({\bf 480,2})(17)
\oplus({\bf 105,2})(17)
\oplus({\bf 700',3})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf 200,1})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf \overline{1120},4})(3)
\oplus({\bf \overline{1120},2})(3)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{175''},4})(3)
\oplus({\bf \overline{175''},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{315},5})(-4)
\oplus2({\bf \overline{315},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf 560',2})(-11)
\oplus({\bf 700,2})(-11)
\oplus({\bf 315,4})(-11)
\oplus2({\bf 315,2})(-11)
\oplus({\bf 210,4})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 420,1})(-18)
\oplus({\bf 175'',3})(-18)
\oplus({\bf 175'',1})(-18)
\oplus({\bf 280,3})(-18)
\oplus({\bf 280,1})(-18)
\oplus({\bf 175',2})(-25)$\\
%
${\bf 44352}$&=&
$({\bf \overline{700},2})(-19)
\oplus({\bf \overline{2520},1})(-12)
\oplus({\bf \overline{420},3})(-12)
\oplus({\bf \overline{420},1})(-12)
\oplus({\bf \overline{280'},3})(-12)
\oplus({\bf \overline{280'},1})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf \overline{1050'},2})(-5)
\oplus({\bf 1024,2})(-5)
\oplus({\bf \overline{224},4})(-5)
\oplus2({\bf \overline{224},2})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus2({\bf \overline{175'},2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus2({\bf \overline{126},2})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 945,3})(2)
\oplus({\bf 945,1})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 70',3})(2)
\oplus({\bf 70',1})(2)
\oplus({\bf 105,5})(2)
\oplus3({\bf 105,3})(2)
\oplus2({\bf 105,1})(2)
\oplus({\bf 50,5})(2)
\oplus2({\bf 50,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 45,5})(2)
\oplus2({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 315',2})(9)
\oplus({\bf 450,4})(9)
\oplus2({\bf 450,2})(9)
\oplus({\bf 210,4})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 35,4})(9)
\oplus2({\bf 35,2})(9)
\oplus({\bf 40,6})(9)
\oplus3({\bf 40,4})(9)
\oplus3({\bf 40,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{160},3})(16)
\oplus({\bf \overline{160},1})(16)
\oplus({\bf \overline{175},5})(16)
\oplus2({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{40},3})(16)
\oplus({\bf \overline{15},5})(16)
\oplus2({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{10},5})(16)
\oplus2({\bf \overline{10},3})(16)
\oplus({\bf \overline{10},1})(16)
\oplus({\bf \overline{70},4})(23)
\oplus({\bf \overline{70},2})(23)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{5},4})(23)
\oplus({\bf \overline{5},2})(23)
\oplus({\bf 24,3})(30)$\\
%
${\bf \overline{44352}}$&=&
$({\bf 700,2})(19)
\oplus({\bf 2520,1})(12)
\oplus({\bf 420,3})(12)
\oplus({\bf 420,1})(12)
\oplus({\bf 280',3})(12)
\oplus({\bf 280',1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 1701,2})(5)
\oplus({\bf 1050',2})(5)
\oplus({\bf 224,4})(5)
\oplus2({\bf 224,2})(5)
\oplus({\bf 1024,2})(5)
\oplus({\bf 175',4})(5)
\oplus2({\bf 175',2})(5)
\oplus({\bf 126,4})(5)
\oplus2({\bf 126,2})(5)
\oplus({\bf 75,4})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf \overline{945},3})(-2)
\oplus({\bf \overline{945},1})(-2)
\oplus({\bf \overline{70'},3})(-2)
\oplus({\bf \overline{70'},1})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus3({\bf \overline{105},3})(-2)
\oplus2({\bf \overline{105},1})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{50},5})(-2)
\oplus2({\bf \overline{50},3})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus2({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{315'},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus2({\bf \overline{450},2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus2({\bf \overline{35},2})(-9)
\oplus({\bf \overline{210},4})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},6})(-9)
\oplus3({\bf \overline{40},4})(-9)
\oplus3({\bf \overline{40},2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 160,3})(-16)
\oplus({\bf 160,1})(-16)
\oplus({\bf 175,5})(-16)
\oplus2({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 15,5})(-16)
\oplus2({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 40,3})(-16)
\oplus({\bf 10,5})(-16)
\oplus2({\bf 10,3})(-16)
\oplus({\bf 10,1})(-16)
\oplus({\bf 70,4})(-23)
\oplus({\bf 70,2})(-23)
\oplus({\bf 45,4})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 5,4})(-23)
\oplus({\bf 5,2})(-23)
\oplus({\bf 24,3})(-30)$\\
%
${\bf 47040}$&=&
$({\bf \overline{280'},3})(-22)
\oplus({\bf \overline{1050'},2})(-15)
\oplus({\bf \overline{224},4})(-15)
\oplus({\bf \overline{224},2})(-15)
\oplus({\bf \overline{126},4})(-15)
\oplus({\bf \overline{126},2})(-15)
\oplus({\bf 2625,1})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 945,1})(-8)
\oplus({\bf 480,3})(-8)
\oplus({\bf 480,1})(-8)
\oplus({\bf 70',3})(-8)
\oplus({\bf 105,5})(-8)
\oplus2({\bf 105,3})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 45,5})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 2520',2})(-1)
\oplus({\bf 1215,2})(-1)
\oplus({\bf 315',2})(-1)
\oplus({\bf 450,4})(-1)
\oplus2({\bf 450,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf 40,6})(-1)
\oplus2({\bf 40,4})(-1)
\oplus2({\bf 40,2})(-1)
\oplus({\bf 10,6})(-1)
\oplus({\bf 10,4})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf \overline{875},1})(6)
\oplus({\bf \overline{1215},3})(6)
\oplus({\bf \overline{1215},1})(6)
\oplus({\bf \overline{450},3})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{160},1})(6)
\oplus({\bf \overline{175},5})(6)
\oplus2({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},5})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{15},5})(6)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{15},1})(6)
\oplus({\bf \overline{10},7})(6)
\oplus2({\bf \overline{10},5})(6)
\oplus2({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf \overline{450'},2})(13)
\oplus({\bf \overline{480},4})(13)
\oplus({\bf \overline{480},2})(13)
\oplus({\bf \overline{105},4})(13)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},6})(13)
\oplus2({\bf \overline{45},4})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{5},6})(13)
\oplus({\bf \overline{5},4})(13)
\oplus({\bf \overline{5},2})(13)
\oplus({\bf 200,3})(20)
\oplus({\bf 126,5})(20)
\oplus({\bf 126,3})(20)
\oplus({\bf 24,5})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf 70,4})(27)$\\
%
${\bf \overline{47040}}$&=&
$({\bf 280',3})(22)
\oplus({\bf 1050',2})(15)
\oplus({\bf 224,4})(15)
\oplus({\bf 224,2})(15)
\oplus({\bf 126,4})(15)
\oplus({\bf 126,2})(15)
\oplus({\bf \overline{2625},1})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf \overline{70'},3})(8)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{105},5})(8)
\oplus2({\bf \overline{105},3})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{45},5})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{2520'},2})(1)
\oplus({\bf \overline{315'},2})(1)
\oplus({\bf \overline{1215},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus2({\bf \overline{450},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},6})(1)
\oplus2({\bf \overline{40},4})(1)
\oplus2({\bf \overline{40},2})(1)
\oplus({\bf \overline{10},6})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf 875,1})(-6)
\oplus({\bf 1215,3})(-6)
\oplus({\bf 1215,1})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 160,1})(-6)
\oplus({\bf 450,3})(-6)
\oplus({\bf 175,5})(-6)
\oplus2({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 15,5})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 15,1})(-6)
\oplus({\bf 40,5})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 10,7})(-6)
\oplus2({\bf 10,5})(-6)
\oplus2({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 450',2})(-13)
\oplus({\bf 480,4})(-13)
\oplus({\bf 480,2})(-13)
\oplus({\bf 70,4})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 105,4})(-13)
\oplus({\bf 45,6})(-13)
\oplus2({\bf 45,4})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 5,6})(-13)
\oplus({\bf 5,4})(-13)
\oplus({\bf 5,2})(-13)
\oplus({\bf 200,3})(-20)
\oplus({\bf \overline{126},5})(-20)
\oplus({\bf \overline{126},3})(-20)
\oplus({\bf 24,5})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf \overline{70},4})(-27)$\\
%
${\bf 48384}$&=&
$({\bf \overline{160},3})(-24)
\oplus({\bf \overline{450'},2})(-17)
\oplus({\bf \overline{280'},4})(-17)
\oplus({\bf \overline{280'},2})(-17)
\oplus({\bf \overline{70},4})(-17)
\oplus({\bf \overline{70},2})(-17)
\oplus({\bf 1000,1})(-10)
\oplus({\bf \overline{1050'},3})(-10)
\oplus({\bf \overline{1050'},1})(-10)
\oplus({\bf 200,3})(-10)
\oplus({\bf 200,1})(-10)
\oplus({\bf \overline{224},3})(-10)
\oplus({\bf \overline{126},5})(-10)
\oplus2({\bf \overline{126},3})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 2625,2})(-3)
\oplus({\bf 450',2})(-3)
\oplus({\bf 945,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus2({\bf 480,2})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 105,4})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 45,6})(-3)
\oplus2({\bf 45,4})(-3)
\oplus2({\bf 45,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 2520',1})(4)
\oplus({\bf 1215,3})(4)
\oplus({\bf 1215,1})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 175,5})(4)
\oplus2({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 40,5})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 10,7})(4)
\oplus2({\bf 10,5})(4)
\oplus2({\bf 10,3})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf \overline{1215},2})(11)
\oplus({\bf \overline{450},4})(11)
\oplus({\bf \overline{450},2})(11)
\oplus({\bf \overline{35},4})(11)
\oplus({\bf \overline{175},4})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},6})(11)
\oplus2({\bf \overline{40},4})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf \overline{10},6})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf \overline{480},3})(18)
\oplus({\bf \overline{105},5})(18)
\oplus({\bf \overline{105},3})(18)
\oplus({\bf \overline{45},5})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf 126,4})(25)$\\
%
${\bf \overline{48384}}$&=&
$({\bf 160,3})(24)
\oplus({\bf 450',2})(17)
\oplus({\bf 280',4})(17)
\oplus({\bf 280',2})(17)
\oplus({\bf 70,4})(17)
\oplus({\bf 70,2})(17)
\oplus({\bf 1000,1})(10)
\oplus({\bf 1050',3})(10)
\oplus({\bf 1050',1})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 200,1})(10)
\oplus({\bf 126,5})(10)
\oplus2({\bf 126,3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf 24,5})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf \overline{2625},2})(3)
\oplus({\bf \overline{945},2})(3)
\oplus({\bf \overline{450'},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus2({\bf \overline{480},2})(3)
\oplus({\bf \overline{105},4})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},6})(3)
\oplus2({\bf \overline{45},4})(3)
\oplus2({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},6})(3)
\oplus({\bf \overline{5},4})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf \overline{2520'},1})(-4)
\oplus({\bf \overline{1215},3})(-4)
\oplus({\bf \overline{1215},1})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{175},5})(-4)
\oplus2({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},5})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{10},7})(-4)
\oplus2({\bf \overline{10},5})(-4)
\oplus2({\bf \overline{10},3})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf 1215,2})(-11)
\oplus({\bf 450,4})(-11)
\oplus({\bf 450,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 35,4})(-11)
\oplus({\bf 40,6})(-11)
\oplus2({\bf 40,4})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf 10,6})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf 480,3})(-18)
\oplus({\bf 105,5})(-18)
\oplus({\bf 105,3})(-18)
\oplus({\bf 45,5})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf \overline{126},4})(-25)$\\
%
${\bf 49049}$&=&
$({\bf 3850',1})(20)
\oplus({\bf \overline{1760},2})(13)
\oplus({\bf \overline{2475},2})(13)
\oplus({\bf \overline{495},3})(6)
\oplus({\bf \overline{1155},3})(6)
\oplus({\bf \overline{1155},1})(6)
\oplus({\bf \overline{1500},3})(6)
\oplus({\bf 330,4})(-1)
\oplus({\bf 330,2})(-1)
\oplus({\bf 720',4})(-1)
\oplus({\bf 720',2})(-1)
\oplus({\bf 840,4})(-1)
\oplus({\bf 210',5})(-8)
\oplus({\bf 210',3})(-8)
\oplus({\bf 210',1})(-8)
\oplus({\bf 420',5})(-8)
\oplus({\bf 420',3})(-8)
\oplus({\bf 420,5})(-8)
\oplus({\bf 126',6})(-15)
\oplus({\bf 126',4})(-15)
\oplus({\bf 126',2})(-15)
\oplus({\bf 224,6})(-15)
\oplus({\bf 224,4})(-15)
\oplus({\bf 175',6})(-15)
\oplus({\bf \overline{70'},7})(-22)
\oplus({\bf \overline{70'},5})(-22)
\oplus({\bf \overline{70'},3})(-22)
\oplus({\bf \overline{105},7})(-22)
\oplus({\bf \overline{105},5})(-22)
\oplus({\bf \overline{50},7})(-22)
\oplus({\bf \overline{35},8})(-29)
\oplus({\bf \overline{35},6})(-29)
\oplus({\bf \overline{35},4})(-29)
\oplus({\bf \overline{40},8})(-29)
\oplus({\bf \overline{40},6})(-29)
\oplus({\bf 15,9})(-36)
\oplus({\bf 15,7})(-36)
\oplus({\bf 15,5})(-36)
\oplus({\bf 10,7})(-36)
\oplus({\bf 5,8})(-43)
\oplus({\bf 5,6})(-43)
\oplus({\bf 1,7})(-50)$\\
%
${\bf \overline{49049}}$&=&
$({\bf \overline{3850'},1})(-20)
\oplus({\bf 1760,2})(-13)
\oplus({\bf 2475,2})(-13)
\oplus({\bf 495,3})(-6)
\oplus({\bf 1155,3})(-6)
\oplus({\bf 1155,1})(-6)
\oplus({\bf 1500,3})(-6)
\oplus({\bf \overline{330},4})(1)
\oplus({\bf \overline{330},2})(1)
\oplus({\bf \overline{720'},4})(1)
\oplus({\bf \overline{720'},2})(1)
\oplus({\bf \overline{840},4})(1)
\oplus({\bf \overline{210'},5})(8)
\oplus({\bf \overline{210'},3})(8)
\oplus({\bf \overline{210'},1})(8)
\oplus({\bf \overline{420'},5})(8)
\oplus({\bf \overline{420'},3})(8)
\oplus({\bf \overline{420},5})(8)
\oplus({\bf \overline{126'},6})(15)
\oplus({\bf \overline{126'},4})(15)
\oplus({\bf \overline{126'},2})(15)
\oplus({\bf \overline{224},6})(15)
\oplus({\bf \overline{224},4})(15)
\oplus({\bf \overline{175'},6})(15)
\oplus({\bf 70',7})(22)
\oplus({\bf 70',5})(22)
\oplus({\bf 70',3})(22)
\oplus({\bf 105,7})(22)
\oplus({\bf 105,5})(22)
\oplus({\bf 50,7})(22)
\oplus({\bf 35,8})(29)
\oplus({\bf 35,6})(29)
\oplus({\bf 35,4})(29)
\oplus({\bf 40,8})(29)
\oplus({\bf 40,6})(29)
\oplus({\bf \overline{15},9})(36)
\oplus({\bf \overline{15},7})(36)
\oplus({\bf \overline{15},5})(36)
\oplus({\bf \overline{10},7})(36)
\oplus({\bf \overline{5},8})(43)
\oplus({\bf \overline{5},6})(43)
\oplus({\bf 1,7})(50)$\\
%
${\bf 49896}$&=&
$({\bf 3150,1})(20)
\oplus({\bf \overline{2400},2})(13)
\oplus({\bf \overline{1470},2})(13)
\oplus({\bf \overline{1500},3})(6)
\oplus({\bf \overline{1260},3})(6)
\oplus({\bf \overline{1260},1})(6)
\oplus({\bf \overline{490},3})(6)
\oplus({\bf 720',4})(-1)
\oplus({\bf 840,4})(-1)
\oplus({\bf 840,2})(-1)
\oplus({\bf 560',4})(-1)
\oplus({\bf 560',2})(-1)
\oplus({\bf 210',5})(-8)
\oplus({\bf 420',5})(-8)
\oplus({\bf 420',3})(-8)
\oplus({\bf 420,5})(-8)
\oplus({\bf 420,3})(-8)
\oplus({\bf 420,1})(-8)
\oplus({\bf 175'',3})(-8)
\oplus({\bf 126',6})(-15)
\oplus({\bf 126',4})(-15)
\oplus({\bf 224,6})(-15)
\oplus({\bf 224,4})(-15)
\oplus({\bf 224,2})(-15)
\oplus({\bf 175',4})(-15)
\oplus({\bf 175',2})(-15)
\oplus({\bf \overline{70'},7})(-22)
\oplus({\bf \overline{70'},5})(-22)
\oplus({\bf \overline{70'},3})(-22)
\oplus({\bf \overline{105},5})(-22)
\oplus({\bf \overline{105},3})(-22)
\oplus({\bf \overline{105},1})(-22)
\oplus({\bf \overline{50},3})(-22)
\oplus({\bf \overline{35},6})(-29)
\oplus({\bf \overline{35},4})(-29)
\oplus({\bf \overline{35},2})(-29)
\oplus({\bf \overline{40},4})(-29)
\oplus({\bf \overline{40},2})(-29)
\oplus({\bf 15,5})(-36)
\oplus({\bf 15,3})(-36)
\oplus({\bf 15,1})(-36)
\oplus({\bf 10,3})(-36)
\oplus({\bf 5,4})(-43)
\oplus({\bf 5,2})(-43)
\oplus({\bf 1,3})(-50)$\\
%
${\bf \overline{49896}}$&=&
$({\bf \overline{3150},1})(-20)
\oplus({\bf 2400,2})(-13)
\oplus({\bf 1470,2})(-13)
\oplus({\bf 1500,3})(-6)
\oplus({\bf 1260,3})(-6)
\oplus({\bf 1260,1})(-6)
\oplus({\bf 490,3})(-6)
\oplus({\bf \overline{720'},4})(1)
\oplus({\bf \overline{840},4})(1)
\oplus({\bf \overline{840},2})(1)
\oplus({\bf \overline{560'},4})(1)
\oplus({\bf \overline{560'},2})(1)
\oplus({\bf \overline{210'},5})(8)
\oplus({\bf \overline{420'},5})(8)
\oplus({\bf \overline{420'},3})(8)
\oplus({\bf \overline{420},5})(8)
\oplus({\bf \overline{420},3})(8)
\oplus({\bf \overline{420},1})(8)
\oplus({\bf \overline{175''},3})(8)
\oplus({\bf \overline{126'},6})(15)
\oplus({\bf \overline{126'},4})(15)
\oplus({\bf \overline{224},6})(15)
\oplus({\bf \overline{224},4})(15)
\oplus({\bf \overline{224},2})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf \overline{175'},2})(15)
\oplus({\bf 70',7})(22)
\oplus({\bf 70',5})(22)
\oplus({\bf 70',3})(22)
\oplus({\bf 105,5})(22)
\oplus({\bf 105,3})(22)
\oplus({\bf 105,1})(22)
\oplus({\bf 50,3})(22)
\oplus({\bf 35,6})(29)
\oplus({\bf 35,4})(29)
\oplus({\bf 35,2})(29)
\oplus({\bf 40,4})(29)
\oplus({\bf 40,2})(29)
\oplus({\bf \overline{15},5})(36)
\oplus({\bf \overline{15},3})(36)
\oplus({\bf \overline{15},1})(36)
\oplus({\bf \overline{10},3})(36)
\oplus({\bf \overline{5},4})(43)
\oplus({\bf \overline{5},2})(43)
\oplus({\bf 1,3})(50)$\\
%
${\bf 50400}$&=&
$({\bf \overline{560},1})(-24)
\oplus({\bf \overline{1120},2})(-17)
\oplus({\bf \overline{480},2})(-17)
\oplus({\bf 1176,3})(-10)
\oplus({\bf 700',1})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf 200,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf 980,2})(-3)
\oplus({\bf 1120,4})(-3)
\oplus({\bf 1120,2})(-3)
\oplus({\bf 720,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 490,1})(4)
\oplus({\bf 1050,3})(4)
\oplus({\bf 1050,1})(4)
\oplus({\bf 560,5})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 315,3})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf \overline{560'},2})(11)
\oplus({\bf \overline{700},4})(11)
\oplus({\bf \overline{700},2})(11)
\oplus({\bf \overline{315},2})(11)
\oplus({\bf \overline{210},4})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf \overline{420},3})(18)
\oplus({\bf \overline{175''},1})(18)
\oplus({\bf \overline{280},3})(18)
\oplus({\bf \overline{280},1})(18)
\oplus({\bf \overline{50},3})(18)
\oplus({\bf \overline{45},1})(18)
\oplus({\bf \overline{175'},2})(25)
\oplus({\bf 75,2})(25)
\oplus({\bf 50,1})(32)$\\
%
${\bf \overline{50400}}$&=&
$({\bf 560,1})(24)
\oplus({\bf 1120,2})(17)
\oplus({\bf 480,2})(17)
\oplus({\bf 1176,3})(10)
\oplus({\bf \overline{700'},1})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf \overline{980},2})(3)
\oplus({\bf \overline{1120},4})(3)
\oplus({\bf \overline{1120},2})(3)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{490},1})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{560},5})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf 560',2})(-11)
\oplus({\bf 700,4})(-11)
\oplus({\bf 700,2})(-11)
\oplus({\bf 315,2})(-11)
\oplus({\bf 210,4})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf 420,3})(-18)
\oplus({\bf 175'',1})(-18)
\oplus({\bf 280,3})(-18)
\oplus({\bf 280,1})(-18)
\oplus({\bf 50,3})(-18)
\oplus({\bf 45,1})(-18)
\oplus({\bf 175',2})(-25)
\oplus({\bf 75,2})(-25)
\oplus({\bf \overline{50},1})(-32)$\\
%
${\bf 51030}$&=&
$({\bf \overline{315},1})(-24)
\oplus({\bf \overline{1120},2})(-17)
\oplus({\bf \overline{175''},2})(-17)
\oplus({\bf \overline{280},2})(-17)
\oplus({\bf 1176,1})(-10)
\oplus({\bf 700',3})(-10)
\oplus({\bf 700',1})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf \overline{175'},3})(-10)
\oplus({\bf \overline{175'},1})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf 980,2})(-3)
\oplus({\bf 1120,2})(-3)
\oplus({\bf 720,4})(-3)
\oplus2({\bf 720,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 105,4})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 1050,3})(4)
\oplus({\bf 1050,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 450,5})(4)
\oplus2({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf \overline{700},4})(11)
\oplus({\bf \overline{700},2})(11)
\oplus({\bf \overline{315},2})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{160},4})(11)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus2({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf \overline{280'},3})(18)
\oplus({\bf \overline{280},3})(18)
\oplus({\bf \overline{280},1})(18)
\oplus({\bf \overline{50},1})(18)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{45},1})(18)
\oplus({\bf \overline{5},1})(18)
\oplus({\bf \overline{126},2})(25)
\oplus({\bf 75,2})(25)
\oplus({\bf 24,2})(25)
\oplus({\bf 45,1})(32)$\\
%
${\bf \overline{51030}}$&=&
$({\bf 315,1})(24)
\oplus({\bf 1120,2})(17)
\oplus({\bf 175'',2})(17)
\oplus({\bf 280,2})(17)
\oplus({\bf 1176,1})(10)
\oplus({\bf \overline{700'},3})(10)
\oplus({\bf \overline{700'},1})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf 175',1})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf \overline{980},2})(3)
\oplus({\bf \overline{1120},2})(3)
\oplus({\bf \overline{720},4})(3)
\oplus2({\bf \overline{720},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{105},4})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{450},5})(-4)
\oplus2({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf 700,4})(-11)
\oplus({\bf 700,2})(-11)
\oplus({\bf 160,4})(-11)
\oplus({\bf 160,2})(-11)
\oplus({\bf 315,2})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus2({\bf 175,2})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf 280',3})(-18)
\oplus({\bf 280,3})(-18)
\oplus({\bf 280,1})(-18)
\oplus({\bf 70,3})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 50,1})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 45,1})(-18)
\oplus({\bf 5,1})(-18)
\oplus({\bf 126,2})(-25)
\oplus({\bf 75,2})(-25)
\oplus({\bf 24,2})(-25)
\oplus({\bf \overline{45},1})(-32)$\\
%
${\bf 51051}$&=&
$({\bf 1001,2})(25)
\oplus({\bf \overline{4290},1})(18)
\oplus({\bf \overline{715},3})(18)
\oplus({\bf \overline{715},1})(18)
\oplus({\bf \overline{3080},2})(11)
\oplus({\bf \overline{495},4})(11)
\oplus({\bf \overline{495},2})(11)
\oplus({\bf 2145,3})(4)
\oplus({\bf 330,5})(4)
\oplus({\bf 330,3})(4)
\oplus({\bf 1440',4})(-3)
\oplus({\bf 210',6})(-3)
\oplus({\bf 210',4})(-3)
\oplus({\bf 924,5})(-10)
\oplus({\bf 126',7})(-10)
\oplus({\bf 126',5})(-10)
\oplus({\bf \overline{560''},6})(-17)
\oplus({\bf \overline{70'},8})(-17)
\oplus({\bf \overline{70'},6})(-17)
\oplus({\bf \overline{315'},7})(-24)
\oplus({\bf \overline{35},9})(-24)
\oplus({\bf \overline{35},7})(-24)
\oplus({\bf 160,8})(-31)
\oplus({\bf 15,10})(-31)
\oplus({\bf 15,8})(-31)
\oplus({\bf 70,9})(-38)
\oplus({\bf 5,11})(-38)
\oplus({\bf 5,9})(-38)
\oplus({\bf 24,10})(-45)
\oplus({\bf 1,12})(-45)
\oplus({\bf 1,10})(-45)
\oplus({\bf \overline{5},11})(-52)$\\
%
${\bf \overline{51051}}$&=&
$({\bf \overline{1001},2})(-25)
\oplus({\bf 4290,1})(-18)
\oplus({\bf 715,3})(-18)
\oplus({\bf 715,1})(-18)
\oplus({\bf 3080,2})(-11)
\oplus({\bf 495,4})(-11)
\oplus({\bf 495,2})(-11)
\oplus({\bf \overline{2145},3})(-4)
\oplus({\bf \overline{330},5})(-4)
\oplus({\bf \overline{330},3})(-4)
\oplus({\bf \overline{1440'},4})(3)
\oplus({\bf \overline{210'},6})(3)
\oplus({\bf \overline{210'},4})(3)
\oplus({\bf \overline{924},5})(10)
\oplus({\bf \overline{126'},7})(10)
\oplus({\bf \overline{126'},5})(10)
\oplus({\bf 560'',6})(17)
\oplus({\bf 70',8})(17)
\oplus({\bf 70',6})(17)
\oplus({\bf 315',7})(24)
\oplus({\bf 35,9})(24)
\oplus({\bf 35,7})(24)
\oplus({\bf \overline{160},8})(31)
\oplus({\bf \overline{15},10})(31)
\oplus({\bf \overline{15},8})(31)
\oplus({\bf \overline{70},9})(38)
\oplus({\bf \overline{5},11})(38)
\oplus({\bf \overline{5},9})(38)
\oplus({\bf 24,10})(45)
\oplus({\bf 1,12})(45)
\oplus({\bf 1,10})(45)
\oplus({\bf 5,11})(52)$\\
%
${\bf 51450}$&=&
$({\bf 175,1})(-26)
\oplus({\bf \overline{450},2})(-19)
\oplus({\bf \overline{210},2})(-19)
\oplus({\bf \overline{175},2})(-19)
\oplus({\bf \overline{40},2})(-19)
\oplus({\bf \overline{720},3})(-12)
\oplus({\bf \overline{720},1})(-12)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{50},1})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{700'},2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus2({\bf 1024,2})(-5)
\oplus({\bf 175',4})(-5)
\oplus2({\bf 175',2})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 126,4})(-5)
\oplus2({\bf 126,2})(-5)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 75,4})(-5)
\oplus2({\bf 75,2})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 1120,3})(2)
\oplus({\bf 1120,1})(2)
\oplus({\bf 175'',3})(2)
\oplus({\bf 175'',1})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,5})(2)
\oplus3({\bf 280,3})(2)
\oplus2({\bf 280,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 1050,2})(9)
\oplus({\bf 560,2})(9)
\oplus({\bf 315,4})(9)
\oplus2({\bf 315,2})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf 210,4})(9)
\oplus2({\bf 210,2})(9)
\oplus({\bf 175,4})(9)
\oplus2({\bf 175,2})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf \overline{700},1})(16)
\oplus({\bf \overline{315},3})(16)
\oplus({\bf \overline{315},1})(16)
\oplus({\bf \overline{210},3})(16)
\oplus({\bf \overline{210},1})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{280},2})(23)$\\
%
${\bf \overline{51450}}$&=&
$({\bf \overline{175},1})(26)
\oplus({\bf 450,2})(19)
\oplus({\bf 210,2})(19)
\oplus({\bf 175,2})(19)
\oplus({\bf 40,2})(19)
\oplus({\bf 720,3})(12)
\oplus({\bf 720,1})(12)
\oplus({\bf 480,3})(12)
\oplus({\bf 480,1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 105,3})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 50,1})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 700',2})(5)
\oplus({\bf 1024,4})(5)
\oplus2({\bf 1024,2})(5)
\oplus({\bf 175',2})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf \overline{175'},4})(5)
\oplus2({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus2({\bf \overline{126},2})(5)
\oplus({\bf 75,4})(5)
\oplus2({\bf 75,2})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf \overline{1120},3})(-2)
\oplus({\bf \overline{1120},1})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{175''},3})(-2)
\oplus({\bf \overline{175''},1})(-2)
\oplus({\bf \overline{280},5})(-2)
\oplus3({\bf \overline{280},3})(-2)
\oplus2({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{1050},2})(-9)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{315},4})(-9)
\oplus2({\bf \overline{315},2})(-9)
\oplus({\bf \overline{210},4})(-9)
\oplus2({\bf \overline{210},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus2({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf 700,1})(-16)
\oplus({\bf 315,3})(-16)
\oplus({\bf 315,1})(-16)
\oplus({\bf 210,3})(-16)
\oplus({\bf 210,1})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 280,2})(-23)$\\
%
${\bf 51744}$&=&
$({\bf 70,2})(27)
\oplus({\bf 200,3})(20)
\oplus({\bf 200,1})(20)
\oplus({\bf 126,3})(20)
\oplus({\bf 126,1})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf \overline{450'},2})(13)
\oplus({\bf \overline{480},4})(13)
\oplus2({\bf \overline{480},2})(13)
\oplus({\bf \overline{105},2})(13)
\oplus({\bf \overline{70},4})(13)
\oplus2({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus2({\bf \overline{45},2})(13)
\oplus({\bf \overline{5},4})(13)
\oplus({\bf \overline{5},2})(13)
\oplus({\bf \overline{1215},3})(6)
\oplus({\bf \overline{1215},1})(6)
\oplus({\bf \overline{560},3})(6)
\oplus({\bf \overline{560},1})(6)
\oplus({\bf \overline{450},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{160},1})(6)
\oplus({\bf \overline{175},5})(6)
\oplus3({\bf \overline{175},3})(6)
\oplus2({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{15},5})(6)
\oplus2({\bf \overline{15},3})(6)
\oplus({\bf \overline{15},1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus2({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 1890,2})(-1)
\oplus({\bf 1215,2})(-1)
\oplus({\bf 700,2})(-1)
\oplus({\bf 450,4})(-1)
\oplus2({\bf 450,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus2({\bf 210,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus2({\bf 175,2})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf 40,6})(-1)
\oplus3({\bf 40,4})(-1)
\oplus3({\bf 40,2})(-1)
\oplus({\bf 10,4})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf 2520,1})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 720,1})(-8)
\oplus({\bf 480,3})(-8)
\oplus({\bf 480,1})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 105,5})(-8)
\oplus2({\bf 105,3})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 50,5})(-8)
\oplus2({\bf 50,3})(-8)
\oplus({\bf 50,1})(-8)
\oplus({\bf 45,5})(-8)
\oplus2({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 1024,2})(-15)
\oplus({\bf \overline{175'},4})(-15)
\oplus({\bf \overline{175'},2})(-15)
\oplus({\bf \overline{126},4})(-15)
\oplus({\bf \overline{126},2})(-15)
\oplus({\bf 75,4})(-15)
\oplus({\bf 75,2})(-15)
\oplus({\bf \overline{280},3})(-22)$\\
%
${\bf \overline{51744}}$&=&
$({\bf \overline{70},2})(-27)
\oplus({\bf 200,3})(-20)
\oplus({\bf 200,1})(-20)
\oplus({\bf \overline{126},3})(-20)
\oplus({\bf \overline{126},1})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf 450',2})(-13)
\oplus({\bf 480,4})(-13)
\oplus2({\bf 480,2})(-13)
\oplus({\bf 70,4})(-13)
\oplus2({\bf 70,2})(-13)
\oplus({\bf 105,2})(-13)
\oplus({\bf 45,4})(-13)
\oplus2({\bf 45,2})(-13)
\oplus({\bf 5,4})(-13)
\oplus({\bf 5,2})(-13)
\oplus({\bf 1215,3})(-6)
\oplus({\bf 1215,1})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 160,1})(-6)
\oplus({\bf 560,3})(-6)
\oplus({\bf 560,1})(-6)
\oplus({\bf 450,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 175,5})(-6)
\oplus3({\bf 175,3})(-6)
\oplus2({\bf 175,1})(-6)
\oplus({\bf 15,5})(-6)
\oplus2({\bf 15,3})(-6)
\oplus({\bf 15,1})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus2({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{1890},2})(1)
\oplus({\bf \overline{1215},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus2({\bf \overline{450},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{700},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus2({\bf \overline{210},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus2({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},6})(1)
\oplus3({\bf \overline{40},4})(1)
\oplus3({\bf \overline{40},2})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf \overline{2520},1})(8)
\oplus({\bf \overline{720},3})(8)
\oplus({\bf \overline{720},1})(8)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{105},5})(8)
\oplus2({\bf \overline{105},3})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{50},5})(8)
\oplus2({\bf \overline{50},3})(8)
\oplus({\bf \overline{50},1})(8)
\oplus({\bf \overline{45},5})(8)
\oplus2({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf 1024,2})(15)
\oplus({\bf 175',4})(15)
\oplus({\bf 175',2})(15)
\oplus({\bf 126,4})(15)
\oplus({\bf 126,2})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 75,2})(15)
\oplus({\bf 280,3})(22)$\\
%
${\bf 51744'}$&=&
$({\bf \overline{560},2})(21)
\oplus({\bf 1890,1})(14)
\oplus({\bf 700,3})(14)
\oplus({\bf 700,1})(14)
\oplus({\bf 210,3})(14)
\oplus({\bf 210,1})(14)
\oplus({\bf 2520,2})(7)
\oplus({\bf 420,4})(7)
\oplus({\bf 420,2})(7)
\oplus({\bf 280',2})(7)
\oplus({\bf 720,2})(7)
\oplus({\bf 280,4})(7)
\oplus2({\bf 280,2})(7)
\oplus({\bf 50,4})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf 1701,3})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',5})(0)
\oplus2({\bf 175',3})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{175'},3})(0)
\oplus({\bf 75,5})(0)
\oplus2({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf \overline{945},2})(-7)
\oplus({\bf \overline{70'},2})(-7)
\oplus({\bf \overline{720},4})(-7)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus2({\bf \overline{105},2})(-7)
\oplus({\bf \overline{280},4})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{50},6})(-7)
\oplus2({\bf \overline{50},4})(-7)
\oplus2({\bf \overline{50},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{315'},1})(-14)
\oplus({\bf \overline{450},3})(-14)
\oplus({\bf \overline{450},1})(-14)
\oplus({\bf \overline{35},3})(-14)
\oplus({\bf \overline{35},1})(-14)
\oplus({\bf \overline{210},5})(-14)
\oplus({\bf \overline{210},3})(-14)
\oplus({\bf \overline{210},1})(-14)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{40},5})(-14)
\oplus2({\bf \overline{40},3})(-14)
\oplus({\bf \overline{40},1})(-14)
\oplus({\bf 160,2})(-21)
\oplus({\bf 175,4})(-21)
\oplus({\bf 175,2})(-21)
\oplus({\bf 15,4})(-21)
\oplus({\bf 15,2})(-21)
\oplus({\bf 70,3})(-28)$\\
%
${\bf \overline{51744'}}$&=&
$({\bf 560,2})(-21)
\oplus({\bf \overline{1890},1})(-14)
\oplus({\bf \overline{700},3})(-14)
\oplus({\bf \overline{700},1})(-14)
\oplus({\bf \overline{210},3})(-14)
\oplus({\bf \overline{210},1})(-14)
\oplus({\bf \overline{2520},2})(-7)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{420},4})(-7)
\oplus({\bf \overline{420},2})(-7)
\oplus({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{280},4})(-7)
\oplus2({\bf \overline{280},2})(-7)
\oplus({\bf \overline{50},4})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{1701},3})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',3})(0)
\oplus({\bf \overline{224},3})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{175'},5})(0)
\oplus2({\bf \overline{175'},3})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,5})(0)
\oplus2({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 945,2})(7)
\oplus({\bf 720,4})(7)
\oplus({\bf 720,2})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 280,4})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 70',2})(7)
\oplus({\bf 105,4})(7)
\oplus2({\bf 105,2})(7)
\oplus({\bf 50,6})(7)
\oplus2({\bf 50,4})(7)
\oplus2({\bf 50,2})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 315',1})(14)
\oplus({\bf 450,3})(14)
\oplus({\bf 450,1})(14)
\oplus({\bf 210,5})(14)
\oplus({\bf 210,3})(14)
\oplus({\bf 210,1})(14)
\oplus({\bf 175,3})(14)
\oplus({\bf 35,3})(14)
\oplus({\bf 35,1})(14)
\oplus({\bf 40,5})(14)
\oplus2({\bf 40,3})(14)
\oplus({\bf 40,1})(14)
\oplus({\bf \overline{160},2})(21)
\oplus({\bf \overline{175},4})(21)
\oplus({\bf \overline{175},2})(21)
\oplus({\bf \overline{15},4})(21)
\oplus({\bf \overline{15},2})(21)
\oplus({\bf \overline{70},3})(28)$\\
%
${\bf 51975}$&=&
$({\bf 2250,1})(20)
\oplus({\bf \overline{2625'},2})(13)
\oplus({\bf \overline{1200},2})(13)
\oplus({\bf \overline{1500},3})(6)
\oplus({\bf \overline{945'},1})(6)
\oplus({\bf \overline{1440},3})(6)
\oplus({\bf \overline{1440},1})(6)
\oplus({\bf \overline{560},3})(6)
\oplus({\bf 720',2})(-1)
\oplus({\bf 840,4})(-1)
\oplus({\bf 840,2})(-1)
\oplus({\bf 540,2})(-1)
\oplus({\bf 700,4})(-1)
\oplus({\bf 700,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210',1})(-8)
\oplus({\bf 420',3})(-8)
\oplus({\bf 420',1})(-8)
\oplus({\bf 420,5})(-8)
\oplus({\bf 420,3})(-8)
\oplus({\bf 420,1})(-8)
\oplus({\bf 280',3})(-8)
\oplus({\bf 280,5})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 50,5})(-8)
\oplus({\bf 126',2})(-15)
\oplus({\bf 224,4})(-15)
\oplus({\bf 224,2})(-15)
\oplus({\bf 175',6})(-15)
\oplus({\bf 175',4})(-15)
\oplus({\bf 175',2})(-15)
\oplus({\bf 126,4})(-15)
\oplus({\bf 75,6})(-15)
\oplus({\bf 75,4})(-15)
\oplus({\bf \overline{70'},3})(-22)
\oplus({\bf \overline{105},5})(-22)
\oplus({\bf \overline{105},3})(-22)
\oplus({\bf \overline{50},7})(-22)
\oplus({\bf \overline{50},5})(-22)
\oplus({\bf \overline{50},3})(-22)
\oplus({\bf \overline{45},5})(-22)
\oplus({\bf \overline{35},4})(-29)
\oplus({\bf \overline{40},6})(-29)
\oplus({\bf \overline{40},4})(-29)
\oplus({\bf 15,5})(-36)$\\
%
${\bf \overline{51975}}$&=&
$({\bf \overline{2250},1})(-20)
\oplus({\bf 2625',2})(-13)
\oplus({\bf 1200,2})(-13)
\oplus({\bf 1500,3})(-6)
\oplus({\bf 945',1})(-6)
\oplus({\bf 1440,3})(-6)
\oplus({\bf 1440,1})(-6)
\oplus({\bf 560,3})(-6)
\oplus({\bf \overline{720'},2})(1)
\oplus({\bf \overline{840},4})(1)
\oplus({\bf \overline{840},2})(1)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{700},4})(1)
\oplus({\bf \overline{700},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf \overline{210'},1})(8)
\oplus({\bf \overline{420'},3})(8)
\oplus({\bf \overline{420'},1})(8)
\oplus({\bf \overline{420},5})(8)
\oplus({\bf \overline{420},3})(8)
\oplus({\bf \overline{420},1})(8)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{280},5})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{50},5})(8)
\oplus({\bf \overline{126'},2})(15)
\oplus({\bf \overline{224},4})(15)
\oplus({\bf \overline{224},2})(15)
\oplus({\bf \overline{175'},6})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf \overline{175'},2})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf 75,6})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 70',3})(22)
\oplus({\bf 105,5})(22)
\oplus({\bf 105,3})(22)
\oplus({\bf 50,7})(22)
\oplus({\bf 50,5})(22)
\oplus({\bf 50,3})(22)
\oplus({\bf 45,5})(22)
\oplus({\bf 35,4})(29)
\oplus({\bf 40,6})(29)
\oplus({\bf 40,4})(29)
\oplus({\bf \overline{15},5})(36)$\\
%
${\bf 51975'}$&=&
$({\bf 495,1})(-26)
\oplus({\bf \overline{2145},2})(-19)
\oplus({\bf \overline{330},2})(-19)
\oplus({\bf \overline{3510},1})(-12)
\oplus({\bf \overline{1440'},3})(-12)
\oplus({\bf \overline{1440'},1})(-12)
\oplus({\bf \overline{210'},3})(-12)
\oplus({\bf \overline{2376},2})(-5)
\oplus({\bf \overline{924},4})(-5)
\oplus({\bf \overline{924},2})(-5)
\oplus({\bf \overline{126'},4})(-5)
\oplus({\bf 1540',3})(2)
\oplus({\bf 560'',5})(2)
\oplus({\bf 560'',3})(2)
\oplus({\bf 70',5})(2)
\oplus({\bf 945',4})(9)
\oplus({\bf 315',6})(9)
\oplus({\bf 315',4})(9)
\oplus({\bf 35,6})(9)
\oplus({\bf \overline{540},5})(16)
\oplus({\bf \overline{160},7})(16)
\oplus({\bf \overline{160},5})(16)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{280'},6})(23)
\oplus({\bf \overline{70},8})(23)
\oplus({\bf \overline{70},6})(23)
\oplus({\bf \overline{5},8})(23)
\oplus({\bf \overline{126},7})(30)
\oplus({\bf 24,9})(30)
\oplus({\bf 24,7})(30)
\oplus({\bf 1,9})(30)
\oplus({\bf 45,8})(37)
\oplus({\bf 5,10})(37)
\oplus({\bf 5,8})(37)
\oplus({\bf 10,9})(44)$\\
%
${\bf \overline{51975'}}$&=&
$({\bf \overline{495},1})(26)
\oplus({\bf 2145,2})(19)
\oplus({\bf 330,2})(19)
\oplus({\bf 3510,1})(12)
\oplus({\bf 1440',3})(12)
\oplus({\bf 1440',1})(12)
\oplus({\bf 210',3})(12)
\oplus({\bf 2376,2})(5)
\oplus({\bf 924,4})(5)
\oplus({\bf 924,2})(5)
\oplus({\bf 126',4})(5)
\oplus({\bf \overline{1540'},3})(-2)
\oplus({\bf \overline{560''},5})(-2)
\oplus({\bf \overline{560''},3})(-2)
\oplus({\bf \overline{70'},5})(-2)
\oplus({\bf \overline{945'},4})(-9)
\oplus({\bf \overline{315'},6})(-9)
\oplus({\bf \overline{315'},4})(-9)
\oplus({\bf \overline{35},6})(-9)
\oplus({\bf 540,5})(-16)
\oplus({\bf 160,7})(-16)
\oplus({\bf 160,5})(-16)
\oplus({\bf 15,7})(-16)
\oplus({\bf 280',6})(-23)
\oplus({\bf 70,8})(-23)
\oplus({\bf 70,6})(-23)
\oplus({\bf 5,8})(-23)
\oplus({\bf 126,7})(-30)
\oplus({\bf 24,9})(-30)
\oplus({\bf 24,7})(-30)
\oplus({\bf 1,9})(-30)
\oplus({\bf \overline{45},8})(-37)
\oplus({\bf \overline{5},10})(-37)
\oplus({\bf \overline{5},8})(-37)
\oplus({\bf \overline{10},9})(-44)$\\
%
${\bf 52920}$&=&
$({\bf \overline{280'},1})(28)
\oplus({\bf \overline{700},2})(21)
\oplus({\bf \overline{160},2})(21)
\oplus({\bf 1050,3})(14)
\oplus({\bf 560,1})(14)
\oplus({\bf 450,3})(14)
\oplus({\bf 450,1})(14)
\oplus({\bf 35,1})(14)
\oplus({\bf 980,4})(7)
\oplus({\bf 1120,2})(7)
\oplus({\bf 720,4})(7)
\oplus({\bf 720,2})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 105,2})(7)
\oplus({\bf 1176,3})(0)
\oplus({\bf \overline{700'},1})(0)
\oplus({\bf 700',5})(0)
\oplus({\bf 700',3})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf \overline{175'},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf \overline{980},2})(-7)
\oplus({\bf \overline{1120},4})(-7)
\oplus({\bf \overline{1120},2})(-7)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{175''},4})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{490},1})(-14)
\oplus({\bf \overline{1050},3})(-14)
\oplus({\bf \overline{1050},1})(-14)
\oplus({\bf \overline{315},3})(-14)
\oplus({\bf \overline{210},1})(-14)
\oplus({\bf 560',2})(-21)
\oplus({\bf 315,2})(-21)
\oplus({\bf 175'',1})(-28)$\\
%
${\bf \overline{52920}}$&=&
$({\bf 280',1})(-28)
\oplus({\bf 700,2})(-21)
\oplus({\bf 160,2})(-21)
\oplus({\bf \overline{1050},3})(-14)
\oplus({\bf \overline{560},1})(-14)
\oplus({\bf \overline{450},3})(-14)
\oplus({\bf \overline{450},1})(-14)
\oplus({\bf \overline{35},1})(-14)
\oplus({\bf \overline{980},4})(-7)
\oplus({\bf \overline{1120},2})(-7)
\oplus({\bf \overline{720},4})(-7)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf 1176,3})(0)
\oplus({\bf \overline{700'},5})(0)
\oplus({\bf \overline{700'},3})(0)
\oplus({\bf 700',1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 980,2})(7)
\oplus({\bf 1120,4})(7)
\oplus({\bf 1120,2})(7)
\oplus({\bf 175'',4})(7)
\oplus({\bf 720,2})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 490,1})(14)
\oplus({\bf 1050,3})(14)
\oplus({\bf 1050,1})(14)
\oplus({\bf 315,3})(14)
\oplus({\bf 210,1})(14)
\oplus({\bf \overline{560'},2})(21)
\oplus({\bf \overline{315},2})(21)
\oplus({\bf \overline{175''},1})(28)$\\
%
${\bf 53460}$&=&
$({\bf \overline{450},2})(21)
\oplus({\bf 1215,1})(14)
\oplus({\bf 700,3})(14)
\oplus({\bf 700,1})(14)
\oplus({\bf 160,3})(14)
\oplus({\bf 160,1})(14)
\oplus({\bf 175,3})(14)
\oplus({\bf 175,1})(14)
\oplus({\bf 2520,2})(7)
\oplus({\bf 420,2})(7)
\oplus({\bf 450',2})(7)
\oplus({\bf 280',4})(7)
\oplus2({\bf 280',2})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 280,4})(7)
\oplus2({\bf 280,2})(7)
\oplus({\bf 70,4})(7)
\oplus2({\bf 70,2})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 1701,1})(0)
\oplus({\bf 1050',3})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',3})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,5})(0)
\oplus3({\bf 126,3})(0)
\oplus2({\bf 126,1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf 75,5})(0)
\oplus2({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,5})(0)
\oplus2({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf \overline{945},2})(-7)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{480},4})(-7)
\oplus2({\bf \overline{480},2})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus2({\bf \overline{105},2})(-7)
\oplus({\bf \overline{280},4})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{50},4})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},6})(-7)
\oplus3({\bf \overline{45},4})(-7)
\oplus3({\bf \overline{45},2})(-7)
\oplus({\bf \overline{5},4})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{450},3})(-14)
\oplus({\bf \overline{450},1})(-14)
\oplus({\bf \overline{210},3})(-14)
\oplus({\bf \overline{175},5})(-14)
\oplus2({\bf \overline{175},3})(-14)
\oplus({\bf \overline{175},1})(-14)
\oplus({\bf \overline{40},5})(-14)
\oplus2({\bf \overline{40},3})(-14)
\oplus({\bf \overline{40},1})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{10},5})(-14)
\oplus2({\bf \overline{10},3})(-14)
\oplus({\bf \overline{10},1})(-14)
\oplus({\bf 175,4})(-21)
\oplus({\bf 175,2})(-21)
\oplus({\bf 40,4})(-21)
\oplus({\bf 40,2})(-21)
\oplus({\bf 10,4})(-21)
\oplus({\bf 10,2})(-21)
\oplus({\bf 45,3})(-28)$\\
%
${\bf \overline{53460}}$&=&
$({\bf 450,2})(-21)
\oplus({\bf \overline{1215},1})(-14)
\oplus({\bf \overline{700},3})(-14)
\oplus({\bf \overline{700},1})(-14)
\oplus({\bf \overline{160},3})(-14)
\oplus({\bf \overline{160},1})(-14)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{175},1})(-14)
\oplus({\bf \overline{2520},2})(-7)
\oplus({\bf \overline{450'},2})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{420},2})(-7)
\oplus({\bf \overline{280'},4})(-7)
\oplus2({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{280},4})(-7)
\oplus2({\bf \overline{280},2})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus2({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{1701},1})(0)
\oplus({\bf \overline{1050'},3})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf \overline{224},3})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{175'},3})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},5})(0)
\oplus3({\bf \overline{126},3})(0)
\oplus2({\bf \overline{126},1})(0)
\oplus({\bf 75,5})(0)
\oplus2({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,5})(0)
\oplus2({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 945,2})(7)
\oplus({\bf 720,2})(7)
\oplus({\bf 480,4})(7)
\oplus2({\bf 480,2})(7)
\oplus({\bf 280,4})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 70,4})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 105,4})(7)
\oplus2({\bf 105,2})(7)
\oplus({\bf 50,4})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf 45,6})(7)
\oplus3({\bf 45,4})(7)
\oplus3({\bf 45,2})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 450,3})(14)
\oplus({\bf 450,1})(14)
\oplus({\bf 210,3})(14)
\oplus({\bf 175,5})(14)
\oplus2({\bf 175,3})(14)
\oplus({\bf 175,1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 40,5})(14)
\oplus2({\bf 40,3})(14)
\oplus({\bf 40,1})(14)
\oplus({\bf 10,5})(14)
\oplus2({\bf 10,3})(14)
\oplus({\bf 10,1})(14)
\oplus({\bf \overline{175},4})(21)
\oplus({\bf \overline{175},2})(21)
\oplus({\bf \overline{40},4})(21)
\oplus({\bf \overline{40},2})(21)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf \overline{10},2})(21)
\oplus({\bf \overline{45},3})(28)$\\
%
${\bf 53900}$&=&
$({\bf \overline{105},1})(28)
\oplus({\bf \overline{450},2})(21)
\oplus({\bf \overline{35},2})(21)
\oplus({\bf \overline{40},2})(21)
\oplus({\bf 1215,3})(14)
\oplus({\bf 700,1})(14)
\oplus({\bf 160,3})(14)
\oplus({\bf 160,1})(14)
\oplus({\bf 175,3})(14)
\oplus({\bf 175,1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 2520,2})(7)
\oplus({\bf 450',4})(7)
\oplus({\bf 450',2})(7)
\oplus({\bf 280',2})(7)
\oplus({\bf 480,4})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 70,4})(7)
\oplus2({\bf 70,2})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 2700,1})(0)
\oplus({\bf 1050',3})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,5})(0)
\oplus2({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{126},5})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 24,5})(0)
\oplus2({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{1200},2})(-7)
\oplus({\bf \overline{1120},2})(-7)
\oplus({\bf \overline{480},4})(-7)
\oplus2({\bf \overline{480},2})(-7)
\oplus({\bf \overline{280},4})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{70},6})(-7)
\oplus2({\bf \overline{70},4})(-7)
\oplus2({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{5},4})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{560},3})(-14)
\oplus({\bf \overline{560},1})(-14)
\oplus({\bf \overline{315},3})(-14)
\oplus({\bf \overline{175},5})(-14)
\oplus2({\bf \overline{175},3})(-14)
\oplus({\bf \overline{175},1})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{10},3})(-14)
\oplus({\bf 210,4})(-21)
\oplus({\bf 210,2})(-21)
\oplus({\bf 40,4})(-21)
\oplus({\bf 40,2})(-21)
\oplus({\bf 50,3})(-28)$\\
%
${\bf \overline{53900}}$&=&
$({\bf 105,1})(-28)
\oplus({\bf 450,2})(-21)
\oplus({\bf 35,2})(-21)
\oplus({\bf 40,2})(-21)
\oplus({\bf \overline{1215},3})(-14)
\oplus({\bf \overline{700},1})(-14)
\oplus({\bf \overline{160},3})(-14)
\oplus({\bf \overline{160},1})(-14)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{175},1})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{10},3})(-14)
\oplus({\bf \overline{2520},2})(-7)
\oplus({\bf \overline{450'},4})(-7)
\oplus({\bf \overline{450'},2})(-7)
\oplus({\bf \overline{480},4})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus2({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{5},4})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{2700},1})(0)
\oplus({\bf \overline{1050'},3})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,5})(0)
\oplus2({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,5})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 24,5})(0)
\oplus2({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1200,2})(7)
\oplus({\bf 1120,2})(7)
\oplus({\bf 480,4})(7)
\oplus2({\bf 480,2})(7)
\oplus({\bf 280,4})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 70,6})(7)
\oplus2({\bf 70,4})(7)
\oplus2({\bf 70,2})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 560,3})(14)
\oplus({\bf 560,1})(14)
\oplus({\bf 315,3})(14)
\oplus({\bf 175,5})(14)
\oplus2({\bf 175,3})(14)
\oplus({\bf 175,1})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf \overline{210},4})(21)
\oplus({\bf \overline{210},2})(21)
\oplus({\bf \overline{40},4})(21)
\oplus({\bf \overline{40},2})(21)
\oplus({\bf \overline{50},3})(28)$\\
%
${\bf 53900'}$&=&
$({\bf 1750,1})(20)
\oplus({\bf \overline{2625'},2})(13)
\oplus({\bf \overline{560''},2})(13)
\oplus({\bf \overline{945},2})(13)
\oplus({\bf \overline{1500},1})(6)
\oplus({\bf \overline{945'},3})(6)
\oplus({\bf \overline{945'},1})(6)
\oplus({\bf \overline{1440},3})(6)
\oplus({\bf \overline{1440},1})(6)
\oplus({\bf \overline{315'},3})(6)
\oplus({\bf \overline{315'},1})(6)
\oplus({\bf \overline{450},3})(6)
\oplus({\bf 720',2})(-1)
\oplus({\bf 840,2})(-1)
\oplus({\bf 540,4})(-1)
\oplus2({\bf 540,2})(-1)
\oplus({\bf 700,4})(-1)
\oplus({\bf 700,2})(-1)
\oplus({\bf 160,4})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus({\bf 420',3})(-8)
\oplus({\bf 420',1})(-8)
\oplus({\bf 420,3})(-8)
\oplus({\bf 280',5})(-8)
\oplus2({\bf 280',3})(-8)
\oplus({\bf 280',1})(-8)
\oplus({\bf 280,5})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 70,5})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 45,5})(-8)
\oplus({\bf 224,4})(-15)
\oplus({\bf 224,2})(-15)
\oplus({\bf 175',4})(-15)
\oplus({\bf 126,6})(-15)
\oplus2({\bf 126,4})(-15)
\oplus({\bf 126,2})(-15)
\oplus({\bf 75,6})(-15)
\oplus({\bf 75,4})(-15)
\oplus({\bf 24,6})(-15)
\oplus({\bf 24,4})(-15)
\oplus({\bf \overline{105},5})(-22)
\oplus({\bf \overline{105},3})(-22)
\oplus({\bf \overline{50},5})(-22)
\oplus({\bf \overline{45},7})(-22)
\oplus2({\bf \overline{45},5})(-22)
\oplus({\bf \overline{45},3})(-22)
\oplus({\bf \overline{5},5})(-22)
\oplus({\bf \overline{40},6})(-29)
\oplus({\bf \overline{40},4})(-29)
\oplus({\bf \overline{10},6})(-29)
\oplus({\bf \overline{10},4})(-29)
\oplus({\bf 10,5})(-36)$\\
%
${\bf \overline{53900'}}$&=&
$({\bf \overline{1750},1})(-20)
\oplus({\bf 2625',2})(-13)
\oplus({\bf 560'',2})(-13)
\oplus({\bf 945,2})(-13)
\oplus({\bf 1500,1})(-6)
\oplus({\bf 945',3})(-6)
\oplus({\bf 945',1})(-6)
\oplus({\bf 1440,3})(-6)
\oplus({\bf 1440,1})(-6)
\oplus({\bf 315',3})(-6)
\oplus({\bf 315',1})(-6)
\oplus({\bf 450,3})(-6)
\oplus({\bf \overline{720'},2})(1)
\oplus({\bf \overline{840},2})(1)
\oplus({\bf \overline{540},4})(1)
\oplus2({\bf \overline{540},2})(1)
\oplus({\bf \overline{700},4})(1)
\oplus({\bf \overline{700},2})(1)
\oplus({\bf \overline{160},4})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus({\bf \overline{420'},3})(8)
\oplus({\bf \overline{420'},1})(8)
\oplus({\bf \overline{420},3})(8)
\oplus({\bf \overline{280'},5})(8)
\oplus2({\bf \overline{280'},3})(8)
\oplus({\bf \overline{280'},1})(8)
\oplus({\bf \overline{280},5})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{70},5})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{45},5})(8)
\oplus({\bf \overline{224},4})(15)
\oplus({\bf \overline{224},2})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf \overline{126},6})(15)
\oplus2({\bf \overline{126},4})(15)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf 75,6})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 24,6})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 105,5})(22)
\oplus({\bf 105,3})(22)
\oplus({\bf 50,5})(22)
\oplus({\bf 45,7})(22)
\oplus2({\bf 45,5})(22)
\oplus({\bf 45,3})(22)
\oplus({\bf 5,5})(22)
\oplus({\bf 40,6})(29)
\oplus({\bf 40,4})(29)
\oplus({\bf 10,6})(29)
\oplus({\bf 10,4})(29)
\oplus({\bf \overline{10},5})(36)$\\
%
${\bf 54264}$&=&
$({\bf 3876,1})(30)
\oplus({\bf \overline{3060},2})(23)
\oplus({\bf \overline{2380},3})(16)
\oplus({\bf 1820,4})(9)
\oplus({\bf 1365,5})(2)
\oplus({\bf 1001,6})(-5)
\oplus({\bf \overline{715},7})(-12)
\oplus({\bf \overline{495},8})(-19)
\oplus({\bf 330,9})(-26)
\oplus({\bf 210',10})(-33)
\oplus({\bf 126',11})(-40)
\oplus({\bf \overline{70'},12})(-47)
\oplus({\bf \overline{35},13})(-54)
\oplus({\bf 15,14})(-61)
\oplus({\bf 5,15})(-68)
\oplus({\bf 1,16})(-75)$\\
%
${\bf \overline{54264}}$&=&
$({\bf \overline{3876},1})(-30)
\oplus({\bf 3060,2})(-23)
\oplus({\bf 2380,3})(-16)
\oplus({\bf \overline{1820},4})(-9)
\oplus({\bf \overline{1365},5})(-2)
\oplus({\bf \overline{1001},6})(5)
\oplus({\bf 715,7})(12)
\oplus({\bf 495,8})(19)
\oplus({\bf \overline{330},9})(26)
\oplus({\bf \overline{210'},10})(33)
\oplus({\bf \overline{126'},11})(40)
\oplus({\bf 70',12})(47)
\oplus({\bf 35,13})(54)
\oplus({\bf \overline{15},14})(61)
\oplus({\bf \overline{5},15})(68)
\oplus({\bf 1,16})(75)$\\
%
${\bf 54600}$&=&
$({\bf \overline{420'},3})(-22)
\oplus({\bf \overline{1750},2})(-15)
\oplus({\bf \overline{126'},4})(-15)
\oplus({\bf \overline{126'},2})(-15)
\oplus({\bf \overline{224},4})(-15)
\oplus({\bf \overline{224},2})(-15)
\oplus({\bf 4620,1})(-8)
\oplus({\bf 560'',3})(-8)
\oplus({\bf 560'',1})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 945,1})(-8)
\oplus({\bf 70',5})(-8)
\oplus2({\bf 70',3})(-8)
\oplus({\bf 70',1})(-8)
\oplus({\bf 105,5})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 1540,2})(-1)
\oplus({\bf 2520',2})(-1)
\oplus({\bf 315',4})(-1)
\oplus2({\bf 315',2})(-1)
\oplus({\bf 450,4})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 35,6})(-1)
\oplus2({\bf 35,4})(-1)
\oplus2({\bf 35,2})(-1)
\oplus({\bf 40,6})(-1)
\oplus({\bf 40,4})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf \overline{875},3})(6)
\oplus({\bf \overline{875},1})(6)
\oplus({\bf \overline{1215},3})(6)
\oplus({\bf \overline{160},5})(6)
\oplus2({\bf \overline{160},3})(6)
\oplus({\bf \overline{160},1})(6)
\oplus({\bf \overline{175},5})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{15},7})(6)
\oplus2({\bf \overline{15},5})(6)
\oplus2({\bf \overline{15},3})(6)
\oplus({\bf \overline{15},1})(6)
\oplus({\bf \overline{10},7})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{450'},4})(13)
\oplus({\bf \overline{450'},2})(13)
\oplus({\bf \overline{480},4})(13)
\oplus({\bf \overline{70},6})(13)
\oplus2({\bf \overline{70},4})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},6})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{5},8})(13)
\oplus2({\bf \overline{5},6})(13)
\oplus2({\bf \overline{5},4})(13)
\oplus({\bf \overline{5},2})(13)
\oplus({\bf 200,5})(20)
\oplus({\bf 200,3})(20)
\oplus({\bf 126,5})(20)
\oplus({\bf 24,7})(20)
\oplus2({\bf 24,5})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf 1,7})(20)
\oplus({\bf 1,5})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 70,6})(27)
\oplus({\bf 70,4})(27)
\oplus({\bf 5,6})(27)
\oplus({\bf 5,4})(27)
\oplus({\bf 15,5})(34)$\\
%
${\bf \overline{54600}}$&=&
$({\bf 420',3})(22)
\oplus({\bf 1750,2})(15)
\oplus({\bf 126',4})(15)
\oplus({\bf 126',2})(15)
\oplus({\bf 224,4})(15)
\oplus({\bf 224,2})(15)
\oplus({\bf \overline{4620},1})(8)
\oplus({\bf \overline{560''},3})(8)
\oplus({\bf \overline{560''},1})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf \overline{70'},5})(8)
\oplus2({\bf \overline{70'},3})(8)
\oplus({\bf \overline{70'},1})(8)
\oplus({\bf \overline{105},5})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{1540},2})(1)
\oplus({\bf \overline{2520'},2})(1)
\oplus({\bf \overline{315'},4})(1)
\oplus2({\bf \overline{315'},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{35},6})(1)
\oplus2({\bf \overline{35},4})(1)
\oplus2({\bf \overline{35},2})(1)
\oplus({\bf \overline{40},6})(1)
\oplus({\bf \overline{40},4})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf 875,3})(-6)
\oplus({\bf 875,1})(-6)
\oplus({\bf 1215,3})(-6)
\oplus({\bf 160,5})(-6)
\oplus2({\bf 160,3})(-6)
\oplus({\bf 160,1})(-6)
\oplus({\bf 175,5})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 15,7})(-6)
\oplus2({\bf 15,5})(-6)
\oplus2({\bf 15,3})(-6)
\oplus({\bf 15,1})(-6)
\oplus({\bf 10,7})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 450',4})(-13)
\oplus({\bf 450',2})(-13)
\oplus({\bf 480,4})(-13)
\oplus({\bf 70,6})(-13)
\oplus2({\bf 70,4})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 45,6})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 5,8})(-13)
\oplus2({\bf 5,6})(-13)
\oplus2({\bf 5,4})(-13)
\oplus({\bf 5,2})(-13)
\oplus({\bf 200,5})(-20)
\oplus({\bf 200,3})(-20)
\oplus({\bf \overline{126},5})(-20)
\oplus({\bf 24,7})(-20)
\oplus2({\bf 24,5})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 1,7})(-20)
\oplus({\bf 1,5})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf \overline{70},6})(-27)
\oplus({\bf \overline{70},4})(-27)
\oplus({\bf \overline{5},6})(-27)
\oplus({\bf \overline{5},4})(-27)
\oplus({\bf \overline{15},5})(-34)$\\
%
${\bf 55440}$&=&
$({\bf 200,2})(25)
\oplus({\bf \overline{450'},1})(18)
\oplus({\bf \overline{480},3})(18)
\oplus({\bf \overline{480},1})(18)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf \overline{1215},2})(11)
\oplus({\bf \overline{560},4})(11)
\oplus({\bf \overline{560},2})(11)
\oplus({\bf \overline{450},2})(11)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus2({\bf \overline{175},2})(11)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf 1890,3})(4)
\oplus({\bf 1215,1})(4)
\oplus({\bf 700,3})(4)
\oplus({\bf 700,1})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,5})(4)
\oplus2({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 40,5})(4)
\oplus2({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 2520,2})(-3)
\oplus({\bf 420,2})(-3)
\oplus({\bf 720,4})(-3)
\oplus({\bf 720,2})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 105,4})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 50,6})(-3)
\oplus2({\bf 50,4})(-3)
\oplus2({\bf 50,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 1701,1})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf 175',3})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf \overline{175'},5})(-10)
\oplus({\bf \overline{175'},3})(-10)
\oplus({\bf \overline{175'},1})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf 75,5})(-10)
\oplus2({\bf 75,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf \overline{720},2})(-17)
\oplus({\bf \overline{280},4})(-17)
\oplus({\bf \overline{280},2})(-17)
\oplus({\bf \overline{50},4})(-17)
\oplus({\bf \overline{50},2})(-17)
\oplus({\bf \overline{210},3})(-24)$\\
%
${\bf \overline{55440}}$&=&
$({\bf 200,2})(-25)
\oplus({\bf 450',1})(-18)
\oplus({\bf 480,3})(-18)
\oplus({\bf 480,1})(-18)
\oplus({\bf 70,3})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 1215,2})(-11)
\oplus({\bf 160,2})(-11)
\oplus({\bf 560,4})(-11)
\oplus({\bf 560,2})(-11)
\oplus({\bf 450,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus2({\bf 175,2})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf \overline{1890},3})(-4)
\oplus({\bf \overline{1215},1})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{700},3})(-4)
\oplus({\bf \overline{700},1})(-4)
\oplus({\bf \overline{210},5})(-4)
\oplus2({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},5})(-4)
\oplus2({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{2520},2})(3)
\oplus({\bf \overline{720},4})(3)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{105},4})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{420},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf \overline{50},6})(3)
\oplus2({\bf \overline{50},4})(3)
\oplus2({\bf \overline{50},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{1701},1})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf 175',5})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf 175',1})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf 75,5})(10)
\oplus2({\bf 75,3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf 720,2})(17)
\oplus({\bf 280,4})(17)
\oplus({\bf 280,2})(17)
\oplus({\bf 50,4})(17)
\oplus({\bf 50,2})(17)
\oplus({\bf 210,3})(24)$\\
%
${\bf 56448}$&=&
$({\bf 560',1})(-26)
\oplus({\bf \overline{490},2})(-19)
\oplus({\bf \overline{1050},2})(-19)
\oplus({\bf \overline{980},3})(-12)
\oplus({\bf \overline{980},1})(-12)
\oplus({\bf \overline{1120},3})(-12)
\oplus({\bf \overline{720},1})(-12)
\oplus({\bf 1176,4})(-5)
\oplus({\bf 1176,2})(-5)
\oplus({\bf \overline{700'},2})(-5)
\oplus({\bf 700',4})(-5)
\oplus({\bf 1024,2})(-5)
\oplus({\bf 980,5})(2)
\oplus({\bf 980,3})(2)
\oplus({\bf 1120,3})(2)
\oplus({\bf 1120,1})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 490,4})(9)
\oplus({\bf 1050,4})(9)
\oplus({\bf 1050,2})(9)
\oplus({\bf 560,2})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf \overline{560'},3})(16)
\oplus({\bf \overline{700},3})(16)
\oplus({\bf \overline{700},1})(16)
\oplus({\bf \overline{160},1})(16)
\oplus({\bf \overline{420},2})(23)
\oplus({\bf \overline{280'},2})(23)
\oplus({\bf \overline{224},1})(30)$\\
%
${\bf \overline{56448}}$&=&
$({\bf \overline{560'},1})(26)
\oplus({\bf 490,2})(19)
\oplus({\bf 1050,2})(19)
\oplus({\bf 980,3})(12)
\oplus({\bf 980,1})(12)
\oplus({\bf 1120,3})(12)
\oplus({\bf 720,1})(12)
\oplus({\bf 1176,4})(5)
\oplus({\bf 1176,2})(5)
\oplus({\bf \overline{700'},4})(5)
\oplus({\bf 700',2})(5)
\oplus({\bf 1024,2})(5)
\oplus({\bf \overline{980},5})(-2)
\oplus({\bf \overline{980},3})(-2)
\oplus({\bf \overline{1120},3})(-2)
\oplus({\bf \overline{1120},1})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{490},4})(-9)
\oplus({\bf \overline{1050},4})(-9)
\oplus({\bf \overline{1050},2})(-9)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf 560',3})(-16)
\oplus({\bf 700,3})(-16)
\oplus({\bf 700,1})(-16)
\oplus({\bf 160,1})(-16)
\oplus({\bf 420,2})(-23)
\oplus({\bf 280',2})(-23)
\oplus({\bf 224,1})(-30)$\\
%
${\bf 56595}$&=&
$({\bf \overline{1155},2})(21)
\oplus({\bf 4725'',1})(14)
\oplus({\bf 330,3})(14)
\oplus({\bf 330,1})(14)
\oplus({\bf 720',3})(14)
\oplus({\bf 720',1})(14)
\oplus({\bf 1440',2})(7)
\oplus({\bf 2970,2})(7)
\oplus({\bf 210',4})(7)
\oplus2({\bf 210',2})(7)
\oplus({\bf 420',4})(7)
\oplus({\bf 420',2})(7)
\oplus({\bf 924,3})(0)
\oplus({\bf 924,1})(0)
\oplus({\bf 1750,3})(0)
\oplus({\bf 126',5})(0)
\oplus2({\bf 126',3})(0)
\oplus({\bf 126',1})(0)
\oplus({\bf 224,5})(0)
\oplus({\bf 224,3})(0)
\oplus({\bf \overline{560''},4})(-7)
\oplus({\bf \overline{560''},2})(-7)
\oplus({\bf \overline{945},4})(-7)
\oplus({\bf \overline{70'},6})(-7)
\oplus2({\bf \overline{70'},4})(-7)
\oplus({\bf \overline{70'},2})(-7)
\oplus({\bf \overline{105},6})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{315'},5})(-14)
\oplus({\bf \overline{315'},3})(-14)
\oplus({\bf \overline{450},5})(-14)
\oplus({\bf \overline{35},7})(-14)
\oplus2({\bf \overline{35},5})(-14)
\oplus({\bf \overline{35},3})(-14)
\oplus({\bf \overline{40},7})(-14)
\oplus({\bf \overline{40},5})(-14)
\oplus({\bf 160,6})(-21)
\oplus({\bf 160,4})(-21)
\oplus({\bf 175,6})(-21)
\oplus({\bf 15,8})(-21)
\oplus2({\bf 15,6})(-21)
\oplus({\bf 15,4})(-21)
\oplus({\bf 10,8})(-21)
\oplus({\bf 10,6})(-21)
\oplus({\bf 70,7})(-28)
\oplus({\bf 70,5})(-28)
\oplus({\bf 45,7})(-28)
\oplus({\bf 5,9})(-28)
\oplus2({\bf 5,7})(-28)
\oplus({\bf 5,5})(-28)
\oplus({\bf 24,8})(-35)
\oplus({\bf 24,6})(-35)
\oplus({\bf 1,8})(-35)
\oplus({\bf 1,6})(-35)
\oplus({\bf \overline{5},7})(-42)$\\
%
${\bf \overline{56595}}$&=&
$({\bf 1155,2})(-21)
\oplus({\bf \overline{4725''},1})(-14)
\oplus({\bf \overline{330},3})(-14)
\oplus({\bf \overline{330},1})(-14)
\oplus({\bf \overline{720'},3})(-14)
\oplus({\bf \overline{720'},1})(-14)
\oplus({\bf \overline{1440'},2})(-7)
\oplus({\bf \overline{2970},2})(-7)
\oplus({\bf \overline{210'},4})(-7)
\oplus2({\bf \overline{210'},2})(-7)
\oplus({\bf \overline{420'},4})(-7)
\oplus({\bf \overline{420'},2})(-7)
\oplus({\bf \overline{924},3})(0)
\oplus({\bf \overline{924},1})(0)
\oplus({\bf \overline{1750},3})(0)
\oplus({\bf \overline{126'},5})(0)
\oplus2({\bf \overline{126'},3})(0)
\oplus({\bf \overline{126'},1})(0)
\oplus({\bf \overline{224},5})(0)
\oplus({\bf \overline{224},3})(0)
\oplus({\bf 560'',4})(7)
\oplus({\bf 560'',2})(7)
\oplus({\bf 945,4})(7)
\oplus({\bf 70',6})(7)
\oplus2({\bf 70',4})(7)
\oplus({\bf 70',2})(7)
\oplus({\bf 105,6})(7)
\oplus({\bf 105,4})(7)
\oplus({\bf 315',5})(14)
\oplus({\bf 315',3})(14)
\oplus({\bf 450,5})(14)
\oplus({\bf 35,7})(14)
\oplus2({\bf 35,5})(14)
\oplus({\bf 35,3})(14)
\oplus({\bf 40,7})(14)
\oplus({\bf 40,5})(14)
\oplus({\bf \overline{160},6})(21)
\oplus({\bf \overline{160},4})(21)
\oplus({\bf \overline{175},6})(21)
\oplus({\bf \overline{15},8})(21)
\oplus2({\bf \overline{15},6})(21)
\oplus({\bf \overline{15},4})(21)
\oplus({\bf \overline{10},8})(21)
\oplus({\bf \overline{10},6})(21)
\oplus({\bf \overline{70},7})(28)
\oplus({\bf \overline{70},5})(28)
\oplus({\bf \overline{45},7})(28)
\oplus({\bf \overline{5},9})(28)
\oplus2({\bf \overline{5},7})(28)
\oplus({\bf \overline{5},5})(28)
\oplus({\bf 24,8})(35)
\oplus({\bf 24,6})(35)
\oplus({\bf 1,8})(35)
\oplus({\bf 1,6})(35)
\oplus({\bf 5,7})(42)$\\
%
${\bf 56700}$&=&
$({\bf 210,1})(-26)
\oplus({\bf \overline{560},2})(-19)
\oplus({\bf \overline{315},2})(-19)
\oplus({\bf \overline{175},2})(-19)
\oplus({\bf \overline{1120},3})(-12)
\oplus({\bf \overline{1120},1})(-12)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{175''},1})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 1176,2})(-5)
\oplus({\bf 700',2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus2({\bf 1024,2})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 980,1})(2)
\oplus({\bf 1120,3})(2)
\oplus({\bf 1120,1})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 480,5})(2)
\oplus2({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 1050,2})(9)
\oplus({\bf 560,4})(9)
\oplus({\bf 560,2})(9)
\oplus({\bf 315,2})(9)
\oplus({\bf 450,4})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 175,4})(9)
\oplus2({\bf 175,2})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{700},3})(16)
\oplus({\bf \overline{315},1})(16)
\oplus({\bf \overline{210},3})(16)
\oplus({\bf \overline{210},1})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{40},3})(16)
\oplus({\bf \overline{40},1})(16)
\oplus({\bf \overline{10},1})(16)
\oplus({\bf \overline{280},2})(23)
\oplus({\bf \overline{50},2})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf 75,1})(30)$\\
%
${\bf \overline{56700}}$&=&
$({\bf \overline{210},1})(26)
\oplus({\bf 560,2})(19)
\oplus({\bf 315,2})(19)
\oplus({\bf 175,2})(19)
\oplus({\bf 1120,3})(12)
\oplus({\bf 1120,1})(12)
\oplus({\bf 175'',1})(12)
\oplus({\bf 480,3})(12)
\oplus({\bf 480,1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 1176,2})(5)
\oplus({\bf \overline{700'},2})(5)
\oplus({\bf 1024,4})(5)
\oplus2({\bf 1024,2})(5)
\oplus({\bf 175',2})(5)
\oplus({\bf 200,4})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf \overline{980},1})(-2)
\oplus({\bf \overline{1120},3})(-2)
\oplus({\bf \overline{1120},1})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{480},5})(-2)
\oplus2({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},1})(-2)
\oplus({\bf \overline{1050},2})(-9)
\oplus({\bf \overline{560},4})(-9)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{315},2})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus2({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 700,3})(-16)
\oplus({\bf 315,1})(-16)
\oplus({\bf 210,3})(-16)
\oplus({\bf 210,1})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 40,3})(-16)
\oplus({\bf 40,1})(-16)
\oplus({\bf 10,1})(-16)
\oplus({\bf 280,2})(-23)
\oplus({\bf 50,2})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 75,1})(-30)$\\
%
${\bf 58212}$&=&
$({\bf 126,2})(25)
\oplus({\bf \overline{480},3})(18)
\oplus({\bf \overline{480},1})(18)
\oplus({\bf \overline{105},3})(18)
\oplus({\bf \overline{105},1})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{45},1})(18)
\oplus({\bf \overline{1215},2})(11)
\oplus({\bf \overline{560},2})(11)
\oplus({\bf \overline{450},4})(11)
\oplus2({\bf \overline{450},2})(11)
\oplus({\bf \overline{35},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus2({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},4})(11)
\oplus2({\bf \overline{40},2})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf 1890,1})(4)
\oplus({\bf 1215,3})(4)
\oplus({\bf 1215,1})(4)
\oplus({\bf 700,3})(4)
\oplus({\bf 700,1})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 160,1})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 175,5})(4)
\oplus3({\bf 175,3})(4)
\oplus2({\bf 175,1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 40,5})(4)
\oplus2({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 10,5})(4)
\oplus2({\bf 10,3})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf 2520,2})(-3)
\oplus({\bf 450',2})(-3)
\oplus({\bf 280',2})(-3)
\oplus({\bf 720,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus2({\bf 480,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 70,4})(-3)
\oplus2({\bf 70,2})(-3)
\oplus({\bf 105,4})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 50,4})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 45,6})(-3)
\oplus3({\bf 45,4})(-3)
\oplus3({\bf 45,2})(-3)
\oplus({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 1050',1})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf 200,3})(-10)
\oplus({\bf 200,1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf \overline{175'},3})(-10)
\oplus({\bf \overline{126},5})(-10)
\oplus2({\bf \overline{126},3})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 75,5})(-10)
\oplus2({\bf 75,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf 24,5})(-10)
\oplus2({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf \overline{480},2})(-17)
\oplus({\bf \overline{280},4})(-17)
\oplus({\bf \overline{280},2})(-17)
\oplus({\bf \overline{70},4})(-17)
\oplus({\bf \overline{70},2})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{45},2})(-17)
\oplus({\bf \overline{175},3})(-24)$\\
%
${\bf \overline{58212}}$&=&
$({\bf \overline{126},2})(-25)
\oplus({\bf 480,3})(-18)
\oplus({\bf 480,1})(-18)
\oplus({\bf 105,3})(-18)
\oplus({\bf 105,1})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 45,1})(-18)
\oplus({\bf 1215,2})(-11)
\oplus({\bf 560,2})(-11)
\oplus({\bf 450,4})(-11)
\oplus2({\bf 450,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus2({\bf 175,2})(-11)
\oplus({\bf 35,2})(-11)
\oplus({\bf 40,4})(-11)
\oplus2({\bf 40,2})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf \overline{1890},1})(-4)
\oplus({\bf \overline{1215},3})(-4)
\oplus({\bf \overline{1215},1})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{700},3})(-4)
\oplus({\bf \overline{700},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{160},1})(-4)
\oplus({\bf \overline{175},5})(-4)
\oplus3({\bf \overline{175},3})(-4)
\oplus2({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},5})(-4)
\oplus2({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{10},5})(-4)
\oplus2({\bf \overline{10},3})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf \overline{2520},2})(3)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{450'},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus2({\bf \overline{480},2})(3)
\oplus({\bf \overline{105},4})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf \overline{50},4})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus2({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},6})(3)
\oplus3({\bf \overline{45},4})(3)
\oplus3({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},4})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf \overline{1050'},1})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 200,1})(10)
\oplus({\bf 126,5})(10)
\oplus2({\bf 126,3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 75,5})(10)
\oplus2({\bf 75,3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf 24,5})(10)
\oplus2({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf 480,2})(17)
\oplus({\bf 280,4})(17)
\oplus({\bf 280,2})(17)
\oplus({\bf 70,4})(17)
\oplus({\bf 70,2})(17)
\oplus({\bf 45,4})(17)
\oplus({\bf 45,2})(17)
\oplus({\bf 175,3})(24)$\\
%
${\bf 58212'}$&=&
$({\bf 1701,1})(20)
\oplus({\bf \overline{2430},2})(13)
\oplus({\bf \overline{945},2})(13)
\oplus({\bf \overline{720},2})(13)
\oplus({\bf \overline{1260},1})(6)
\oplus({\bf \overline{1440},3})(6)
\oplus({\bf \overline{1440},1})(6)
\oplus({\bf \overline{315'},3})(6)
\oplus({\bf \overline{1050},3})(6)
\oplus({\bf \overline{1050},1})(6)
\oplus({\bf \overline{450},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf 840,2})(-1)
\oplus({\bf 540,4})(-1)
\oplus({\bf 540,2})(-1)
\oplus({\bf 560',2})(-1)
\oplus({\bf 700,4})(-1)
\oplus2({\bf 700,2})(-1)
\oplus({\bf 160,4})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 420',3})(-8)
\oplus({\bf 420,3})(-8)
\oplus({\bf 420,1})(-8)
\oplus({\bf 280',5})(-8)
\oplus2({\bf 280',3})(-8)
\oplus({\bf 280',1})(-8)
\oplus({\bf 175'',3})(-8)
\oplus({\bf 280,5})(-8)
\oplus2({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 70,5})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 224,4})(-15)
\oplus({\bf 224,2})(-15)
\oplus({\bf 175',4})(-15)
\oplus({\bf 175',2})(-15)
\oplus({\bf 126,6})(-15)
\oplus2({\bf 126,4})(-15)
\oplus2({\bf 126,2})(-15)
\oplus({\bf 75,4})(-15)
\oplus({\bf 75,2})(-15)
\oplus({\bf 24,4})(-15)
\oplus({\bf 24,2})(-15)
\oplus({\bf \overline{105},5})(-22)
\oplus({\bf \overline{105},3})(-22)
\oplus({\bf \overline{105},1})(-22)
\oplus({\bf \overline{50},3})(-22)
\oplus({\bf \overline{45},5})(-22)
\oplus2({\bf \overline{45},3})(-22)
\oplus({\bf \overline{45},1})(-22)
\oplus({\bf \overline{5},3})(-22)
\oplus({\bf \overline{40},4})(-29)
\oplus({\bf \overline{40},2})(-29)
\oplus({\bf \overline{10},4})(-29)
\oplus({\bf \overline{10},2})(-29)
\oplus({\bf 10,3})(-36)$\\
%
${\bf \overline{58212'}}$&=&
$({\bf \overline{1701},1})(-20)
\oplus({\bf 2430,2})(-13)
\oplus({\bf 945,2})(-13)
\oplus({\bf 720,2})(-13)
\oplus({\bf 1260,1})(-6)
\oplus({\bf 1440,3})(-6)
\oplus({\bf 1440,1})(-6)
\oplus({\bf 1050,3})(-6)
\oplus({\bf 1050,1})(-6)
\oplus({\bf 315',3})(-6)
\oplus({\bf 450,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf \overline{840},2})(1)
\oplus({\bf \overline{560'},2})(1)
\oplus({\bf \overline{540},4})(1)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{700},4})(1)
\oplus2({\bf \overline{700},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{160},4})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{420'},3})(8)
\oplus({\bf \overline{420},3})(8)
\oplus({\bf \overline{420},1})(8)
\oplus({\bf \overline{175''},3})(8)
\oplus({\bf \overline{280'},5})(8)
\oplus2({\bf \overline{280'},3})(8)
\oplus({\bf \overline{280'},1})(8)
\oplus({\bf \overline{280},5})(8)
\oplus2({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{70},5})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{224},4})(15)
\oplus({\bf \overline{224},2})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf \overline{175'},2})(15)
\oplus({\bf \overline{126},6})(15)
\oplus2({\bf \overline{126},4})(15)
\oplus2({\bf \overline{126},2})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 75,2})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 24,2})(15)
\oplus({\bf 105,5})(22)
\oplus({\bf 105,3})(22)
\oplus({\bf 105,1})(22)
\oplus({\bf 50,3})(22)
\oplus({\bf 45,5})(22)
\oplus2({\bf 45,3})(22)
\oplus({\bf 45,1})(22)
\oplus({\bf 5,3})(22)
\oplus({\bf 40,4})(29)
\oplus({\bf 40,2})(29)
\oplus({\bf 10,4})(29)
\oplus({\bf 10,2})(29)
\oplus({\bf \overline{10},3})(36)$\\
%
${\bf 58800}$&=&
$({\bf 35,2})(-31)
\oplus({\bf \overline{160},3})(-24)
\oplus({\bf \overline{160},1})(-24)
\oplus({\bf \overline{15},3})(-24)
\oplus({\bf \overline{15},1})(-24)
\oplus({\bf \overline{450'},4})(-17)
\oplus({\bf \overline{450'},2})(-17)
\oplus({\bf \overline{280'},2})(-17)
\oplus({\bf \overline{70},4})(-17)
\oplus2({\bf \overline{70},2})(-17)
\oplus({\bf \overline{5},4})(-17)
\oplus({\bf \overline{5},2})(-17)
\oplus({\bf 1000,3})(-10)
\oplus({\bf \overline{1050'},3})(-10)
\oplus({\bf \overline{1050'},1})(-10)
\oplus({\bf 200,5})(-10)
\oplus2({\bf 200,3})(-10)
\oplus({\bf 200,1})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 24,5})(-10)
\oplus2({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 2625,2})(-3)
\oplus({\bf 450',4})(-3)
\oplus({\bf 450',2})(-3)
\oplus({\bf 1200,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus2({\bf 480,2})(-3)
\oplus({\bf 70,6})(-3)
\oplus2({\bf 70,4})(-3)
\oplus2({\bf 70,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 4000,1})(4)
\oplus({\bf 1215,3})(4)
\oplus({\bf 1215,1})(4)
\oplus({\bf 160,5})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 160,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 175,5})(4)
\oplus2({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,7})(4)
\oplus2({\bf 15,5})(4)
\oplus2({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 10,5})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf \overline{1890},2})(11)
\oplus({\bf \overline{450},4})(11)
\oplus({\bf \overline{450},2})(11)
\oplus({\bf \overline{35},6})(11)
\oplus({\bf \overline{35},4})(11)
\oplus({\bf \overline{35},2})(11)
\oplus({\bf \overline{210},4})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{40},6})(11)
\oplus2({\bf \overline{40},4})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf \overline{720},3})(18)
\oplus({\bf \overline{105},5})(18)
\oplus({\bf \overline{105},3})(18)
\oplus({\bf \overline{50},5})(18)
\oplus({\bf \overline{50},3})(18)
\oplus({\bf 175',4})(25)$\\
%
${\bf \overline{58800}}$&=&
$({\bf \overline{35},2})(31)
\oplus({\bf 160,3})(24)
\oplus({\bf 160,1})(24)
\oplus({\bf 15,3})(24)
\oplus({\bf 15,1})(24)
\oplus({\bf 450',4})(17)
\oplus({\bf 450',2})(17)
\oplus({\bf 280',2})(17)
\oplus({\bf 70,4})(17)
\oplus2({\bf 70,2})(17)
\oplus({\bf 5,4})(17)
\oplus({\bf 5,2})(17)
\oplus({\bf 1000,3})(10)
\oplus({\bf 1050',3})(10)
\oplus({\bf 1050',1})(10)
\oplus({\bf 200,5})(10)
\oplus2({\bf 200,3})(10)
\oplus({\bf 200,1})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf 24,5})(10)
\oplus2({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf \overline{2625},2})(3)
\oplus({\bf \overline{1200},2})(3)
\oplus({\bf \overline{450'},4})(3)
\oplus({\bf \overline{450'},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus2({\bf \overline{480},2})(3)
\oplus({\bf \overline{70},6})(3)
\oplus2({\bf \overline{70},4})(3)
\oplus2({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},6})(3)
\oplus2({\bf \overline{5},4})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf \overline{4000},1})(-4)
\oplus({\bf \overline{1215},3})(-4)
\oplus({\bf \overline{1215},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{160},5})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{160},1})(-4)
\oplus({\bf \overline{175},5})(-4)
\oplus2({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{15},7})(-4)
\oplus2({\bf \overline{15},5})(-4)
\oplus2({\bf \overline{15},3})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{10},5})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 1890,2})(-11)
\oplus({\bf 450,4})(-11)
\oplus({\bf 450,2})(-11)
\oplus({\bf 210,4})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 35,6})(-11)
\oplus({\bf 35,4})(-11)
\oplus({\bf 35,2})(-11)
\oplus({\bf 40,6})(-11)
\oplus2({\bf 40,4})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf 720,3})(-18)
\oplus({\bf 105,5})(-18)
\oplus({\bf 105,3})(-18)
\oplus({\bf 50,5})(-18)
\oplus({\bf 50,3})(-18)
\oplus({\bf \overline{175'},4})(-25)$\\
%
${\bf 60060}$&=&
$({\bf 4125,1})(20)
\oplus({\bf \overline{2475},2})(13)
\oplus({\bf \overline{2400},2})(13)
\oplus({\bf \overline{1155},3})(6)
\oplus({\bf \overline{1500},3})(6)
\oplus({\bf \overline{1500},1})(6)
\oplus({\bf \overline{1260},3})(6)
\oplus({\bf 330,4})(-1)
\oplus({\bf 720',4})(-1)
\oplus({\bf 720',2})(-1)
\oplus({\bf 840,4})(-1)
\oplus({\bf 840,2})(-1)
\oplus({\bf 560',4})(-1)
\oplus({\bf 210',5})(-8)
\oplus({\bf 210',3})(-8)
\oplus({\bf 420',5})(-8)
\oplus({\bf 420',3})(-8)
\oplus({\bf 420',1})(-8)
\oplus({\bf 420,5})(-8)
\oplus({\bf 420,3})(-8)
\oplus({\bf 175'',5})(-8)
\oplus({\bf 126',6})(-15)
\oplus({\bf 126',4})(-15)
\oplus({\bf 126',2})(-15)
\oplus({\bf 224,6})(-15)
\oplus({\bf 224,4})(-15)
\oplus({\bf 224,2})(-15)
\oplus({\bf 175',6})(-15)
\oplus({\bf 175',4})(-15)
\oplus({\bf \overline{70'},7})(-22)
\oplus({\bf \overline{70'},5})(-22)
\oplus({\bf \overline{70'},3})(-22)
\oplus({\bf \overline{70'},1})(-22)
\oplus({\bf \overline{105},7})(-22)
\oplus({\bf \overline{105},5})(-22)
\oplus({\bf \overline{105},3})(-22)
\oplus({\bf \overline{50},5})(-22)
\oplus({\bf \overline{35},8})(-29)
\oplus({\bf \overline{35},6})(-29)
\oplus({\bf \overline{35},4})(-29)
\oplus({\bf \overline{35},2})(-29)
\oplus({\bf \overline{40},6})(-29)
\oplus({\bf \overline{40},4})(-29)
\oplus({\bf 15,7})(-36)
\oplus({\bf 15,5})(-36)
\oplus({\bf 15,3})(-36)
\oplus({\bf 10,5})(-36)
\oplus({\bf 5,6})(-43)
\oplus({\bf 5,4})(-43)
\oplus({\bf 1,5})(-50)$\\
%
${\bf \overline{60060}}$&=&
$({\bf \overline{4125},1})(-20)
\oplus({\bf 2475,2})(-13)
\oplus({\bf 2400,2})(-13)
\oplus({\bf 1155,3})(-6)
\oplus({\bf 1500,3})(-6)
\oplus({\bf 1500,1})(-6)
\oplus({\bf 1260,3})(-6)
\oplus({\bf \overline{330},4})(1)
\oplus({\bf \overline{720'},4})(1)
\oplus({\bf \overline{720'},2})(1)
\oplus({\bf \overline{840},4})(1)
\oplus({\bf \overline{840},2})(1)
\oplus({\bf \overline{560'},4})(1)
\oplus({\bf \overline{210'},5})(8)
\oplus({\bf \overline{210'},3})(8)
\oplus({\bf \overline{420'},5})(8)
\oplus({\bf \overline{420'},3})(8)
\oplus({\bf \overline{420'},1})(8)
\oplus({\bf \overline{420},5})(8)
\oplus({\bf \overline{420},3})(8)
\oplus({\bf \overline{175''},5})(8)
\oplus({\bf \overline{126'},6})(15)
\oplus({\bf \overline{126'},4})(15)
\oplus({\bf \overline{126'},2})(15)
\oplus({\bf \overline{224},6})(15)
\oplus({\bf \overline{224},4})(15)
\oplus({\bf \overline{224},2})(15)
\oplus({\bf \overline{175'},6})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf 70',7})(22)
\oplus({\bf 70',5})(22)
\oplus({\bf 70',3})(22)
\oplus({\bf 70',1})(22)
\oplus({\bf 105,7})(22)
\oplus({\bf 105,5})(22)
\oplus({\bf 105,3})(22)
\oplus({\bf 50,5})(22)
\oplus({\bf 35,8})(29)
\oplus({\bf 35,6})(29)
\oplus({\bf 35,4})(29)
\oplus({\bf 35,2})(29)
\oplus({\bf 40,6})(29)
\oplus({\bf 40,4})(29)
\oplus({\bf \overline{15},7})(36)
\oplus({\bf \overline{15},5})(36)
\oplus({\bf \overline{15},3})(36)
\oplus({\bf \overline{10},5})(36)
\oplus({\bf \overline{5},6})(43)
\oplus({\bf \overline{5},4})(43)
\oplus({\bf 1,5})(50)$\\
%
${\bf 60480}$&=&
$({\bf \overline{1120},1})(-22)
\oplus({\bf 1176,2})(-15)
\oplus({\bf 700',2})(-15)
\oplus({\bf 1024,2})(-15)
\oplus({\bf 980,3})(-8)
\oplus({\bf 980,1})(-8)
\oplus({\bf 1120,3})(-8)
\oplus({\bf 1120,1})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 720,1})(-8)
\oplus({\bf 480,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 490,2})(-1)
\oplus({\bf 1050,4})(-1)
\oplus2({\bf 1050,2})(-1)
\oplus({\bf 560,4})(-1)
\oplus({\bf 560,2})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 450,4})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf \overline{560'},3})(6)
\oplus({\bf \overline{560'},1})(6)
\oplus({\bf \overline{700},5})(6)
\oplus2({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{315},3})(6)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{420},4})(13)
\oplus({\bf \overline{420},2})(13)
\oplus({\bf \overline{175''},2})(13)
\oplus({\bf \overline{280'},4})(13)
\oplus({\bf \overline{280'},2})(13)
\oplus({\bf \overline{280},4})(13)
\oplus2({\bf \overline{280},2})(13)
\oplus({\bf \overline{50},2})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{175'},3})(20)
\oplus({\bf \overline{175'},1})(20)
\oplus({\bf \overline{126},3})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 75,3})(20)
\oplus({\bf 75,1})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 105,2})(27)
\oplus({\bf 50,2})(27)
\oplus({\bf 45,2})(27)
\oplus({\bf 40,1})(34)$\\
%
${\bf \overline{60480}}$&=&
$({\bf 1120,1})(22)
\oplus({\bf 1176,2})(15)
\oplus({\bf \overline{700'},2})(15)
\oplus({\bf 1024,2})(15)
\oplus({\bf \overline{980},3})(8)
\oplus({\bf \overline{980},1})(8)
\oplus({\bf \overline{1120},3})(8)
\oplus({\bf \overline{1120},1})(8)
\oplus({\bf \overline{720},3})(8)
\oplus({\bf \overline{720},1})(8)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{490},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus2({\bf \overline{1050},2})(1)
\oplus({\bf \overline{560},4})(1)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf 560',3})(-6)
\oplus({\bf 560',1})(-6)
\oplus({\bf 700,5})(-6)
\oplus2({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 315,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 420,4})(-13)
\oplus({\bf 420,2})(-13)
\oplus({\bf 280',4})(-13)
\oplus({\bf 280',2})(-13)
\oplus({\bf 175'',2})(-13)
\oplus({\bf 280,4})(-13)
\oplus2({\bf 280,2})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 50,2})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 224,3})(-20)
\oplus({\bf 175',3})(-20)
\oplus({\bf 175',1})(-20)
\oplus({\bf 126,3})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 75,1})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf \overline{105},2})(-27)
\oplus({\bf \overline{50},2})(-27)
\oplus({\bf \overline{45},2})(-27)
\oplus({\bf \overline{40},1})(-34)$\\
%
${\bf 60984}$&=&
$({\bf \overline{2520''''},1})(-24)
\oplus({\bf \overline{3360''''},2})(-17)
\oplus({\bf \overline{3150},3})(-10)
\oplus({\bf \overline{1176'},1})(-10)
\oplus({\bf 2400,4})(-3)
\oplus({\bf 1470,2})(-3)
\oplus({\bf 1500,5})(4)
\oplus({\bf 1260,3})(4)
\oplus({\bf 490,1})(4)
\oplus({\bf \overline{720'},6})(11)
\oplus({\bf \overline{840},4})(11)
\oplus({\bf \overline{560'},2})(11)
\oplus({\bf \overline{210'},7})(18)
\oplus({\bf \overline{420'},5})(18)
\oplus({\bf \overline{420},3})(18)
\oplus({\bf \overline{175''},1})(18)
\oplus({\bf \overline{126'},6})(25)
\oplus({\bf \overline{224},4})(25)
\oplus({\bf \overline{175'},2})(25)
\oplus({\bf 70',5})(32)
\oplus({\bf 105,3})(32)
\oplus({\bf 50,1})(32)
\oplus({\bf 35,4})(39)
\oplus({\bf 40,2})(39)
\oplus({\bf \overline{15},3})(46)
\oplus({\bf \overline{10},1})(46)
\oplus({\bf \overline{5},2})(53)
\oplus({\bf 1,1})(60)$\\
%
${\bf \overline{60984}}$&=&
$({\bf 2520'''',1})(24)
\oplus({\bf 3360'''',2})(17)
\oplus({\bf 3150,3})(10)
\oplus({\bf 1176',1})(10)
\oplus({\bf \overline{2400},4})(3)
\oplus({\bf \overline{1470},2})(3)
\oplus({\bf \overline{1500},5})(-4)
\oplus({\bf \overline{1260},3})(-4)
\oplus({\bf \overline{490},1})(-4)
\oplus({\bf 720',6})(-11)
\oplus({\bf 840,4})(-11)
\oplus({\bf 560',2})(-11)
\oplus({\bf 210',7})(-18)
\oplus({\bf 420',5})(-18)
\oplus({\bf 420,3})(-18)
\oplus({\bf 175'',1})(-18)
\oplus({\bf 126',6})(-25)
\oplus({\bf 224,4})(-25)
\oplus({\bf 175',2})(-25)
\oplus({\bf \overline{70'},5})(-32)
\oplus({\bf \overline{105},3})(-32)
\oplus({\bf \overline{50},1})(-32)
\oplus({\bf \overline{35},4})(-39)
\oplus({\bf \overline{40},2})(-39)
\oplus({\bf 15,3})(-46)
\oplus({\bf 10,1})(-46)
\oplus({\bf 5,2})(-53)
\oplus({\bf 1,1})(-60)$\\
%
${\bf 61236}$&=&
$({\bf \overline{420},3})(-22)
\oplus({\bf \overline{1701},2})(-15)
\oplus({\bf \overline{224},4})(-15)
\oplus({\bf \overline{224},2})(-15)
\oplus({\bf \overline{175'},4})(-15)
\oplus({\bf \overline{175'},2})(-15)
\oplus({\bf 4410,1})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 945,1})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 720,1})(-8)
\oplus({\bf 70',5})(-8)
\oplus({\bf 70',3})(-8)
\oplus({\bf 70',1})(-8)
\oplus({\bf 105,5})(-8)
\oplus2({\bf 105,3})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 50,5})(-8)
\oplus({\bf 50,3})(-8)
\oplus({\bf 50,1})(-8)
\oplus({\bf 2520',2})(-1)
\oplus({\bf 1890,2})(-1)
\oplus({\bf 315',4})(-1)
\oplus({\bf 315',2})(-1)
\oplus({\bf 450,4})(-1)
\oplus2({\bf 450,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 35,6})(-1)
\oplus2({\bf 35,4})(-1)
\oplus2({\bf 35,2})(-1)
\oplus({\bf 40,6})(-1)
\oplus2({\bf 40,4})(-1)
\oplus2({\bf 40,2})(-1)
\oplus({\bf \overline{875},3})(6)
\oplus({\bf \overline{1215},3})(6)
\oplus({\bf \overline{1215},1})(6)
\oplus({\bf \overline{560},3})(6)
\oplus({\bf \overline{160},5})(6)
\oplus2({\bf \overline{160},3})(6)
\oplus({\bf \overline{160},1})(6)
\oplus({\bf \overline{175},5})(6)
\oplus2({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{15},7})(6)
\oplus2({\bf \overline{15},5})(6)
\oplus3({\bf \overline{15},3})(6)
\oplus({\bf \overline{15},1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf \overline{450'},4})(13)
\oplus({\bf \overline{450'},2})(13)
\oplus({\bf \overline{480},4})(13)
\oplus({\bf \overline{480},2})(13)
\oplus({\bf \overline{70},6})(13)
\oplus2({\bf \overline{70},4})(13)
\oplus2({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{5},6})(13)
\oplus2({\bf \overline{5},4})(13)
\oplus2({\bf \overline{5},2})(13)
\oplus({\bf 200,5})(20)
\oplus({\bf 200,3})(20)
\oplus({\bf 200,1})(20)
\oplus({\bf 126,3})(20)
\oplus({\bf 24,5})(20)
\oplus2({\bf 24,3})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 1,5})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 1,1})(20)
\oplus({\bf 70,4})(27)
\oplus({\bf 70,2})(27)
\oplus({\bf 5,4})(27)
\oplus({\bf 5,2})(27)
\oplus({\bf 15,3})(34)$\\
%
${\bf \overline{61236}}$&=&
$({\bf 420,3})(22)
\oplus({\bf 1701,2})(15)
\oplus({\bf 224,4})(15)
\oplus({\bf 224,2})(15)
\oplus({\bf 175',4})(15)
\oplus({\bf 175',2})(15)
\oplus({\bf \overline{4410},1})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf \overline{70'},5})(8)
\oplus({\bf \overline{70'},3})(8)
\oplus({\bf \overline{70'},1})(8)
\oplus({\bf \overline{720},3})(8)
\oplus({\bf \overline{720},1})(8)
\oplus({\bf \overline{105},5})(8)
\oplus2({\bf \overline{105},3})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{50},5})(8)
\oplus({\bf \overline{50},3})(8)
\oplus({\bf \overline{50},1})(8)
\oplus({\bf \overline{2520'},2})(1)
\oplus({\bf \overline{315'},4})(1)
\oplus({\bf \overline{315'},2})(1)
\oplus({\bf \overline{1890},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus2({\bf \overline{450},2})(1)
\oplus({\bf \overline{35},6})(1)
\oplus2({\bf \overline{35},4})(1)
\oplus2({\bf \overline{35},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{40},6})(1)
\oplus2({\bf \overline{40},4})(1)
\oplus2({\bf \overline{40},2})(1)
\oplus({\bf 875,3})(-6)
\oplus({\bf 1215,3})(-6)
\oplus({\bf 1215,1})(-6)
\oplus({\bf 160,5})(-6)
\oplus2({\bf 160,3})(-6)
\oplus({\bf 160,1})(-6)
\oplus({\bf 560,3})(-6)
\oplus({\bf 175,5})(-6)
\oplus2({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 15,7})(-6)
\oplus2({\bf 15,5})(-6)
\oplus3({\bf 15,3})(-6)
\oplus({\bf 15,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 450',4})(-13)
\oplus({\bf 450',2})(-13)
\oplus({\bf 480,4})(-13)
\oplus({\bf 480,2})(-13)
\oplus({\bf 70,6})(-13)
\oplus2({\bf 70,4})(-13)
\oplus2({\bf 70,2})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 5,6})(-13)
\oplus2({\bf 5,4})(-13)
\oplus2({\bf 5,2})(-13)
\oplus({\bf 200,5})(-20)
\oplus({\bf 200,3})(-20)
\oplus({\bf 200,1})(-20)
\oplus({\bf \overline{126},3})(-20)
\oplus({\bf 24,5})(-20)
\oplus2({\bf 24,3})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf 1,5})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf 1,1})(-20)
\oplus({\bf \overline{70},4})(-27)
\oplus({\bf \overline{70},2})(-27)
\oplus({\bf \overline{5},4})(-27)
\oplus({\bf \overline{5},2})(-27)
\oplus({\bf \overline{15},3})(-34)$\\
%
${\bf 61425}$&=&
$({\bf \overline{3510},1})(-22)
\oplus({\bf \overline{2574},2})(-15)
\oplus({\bf \overline{2376},2})(-15)
\oplus({\bf 715,1})(-8)
\oplus({\bf 1760,3})(-8)
\oplus({\bf 1760,1})(-8)
\oplus({\bf 1540',3})(-8)
\oplus({\bf 495,2})(-1)
\oplus({\bf 1155,4})(-1)
\oplus({\bf 1155,2})(-1)
\oplus({\bf 945',4})(-1)
\oplus({\bf \overline{330},3})(6)
\oplus({\bf \overline{720'},5})(6)
\oplus({\bf \overline{720'},3})(6)
\oplus({\bf \overline{540},5})(6)
\oplus({\bf \overline{210'},4})(13)
\oplus({\bf \overline{420'},6})(13)
\oplus({\bf \overline{420'},4})(13)
\oplus({\bf \overline{280'},6})(13)
\oplus({\bf \overline{126'},5})(20)
\oplus({\bf \overline{224},7})(20)
\oplus({\bf \overline{224},5})(20)
\oplus({\bf \overline{126},7})(20)
\oplus({\bf 70',6})(27)
\oplus({\bf 105,8})(27)
\oplus({\bf 105,6})(27)
\oplus({\bf 45,8})(27)
\oplus({\bf 35,7})(34)
\oplus({\bf 40,9})(34)
\oplus({\bf 40,7})(34)
\oplus({\bf 10,9})(34)
\oplus({\bf \overline{15},8})(41)
\oplus({\bf \overline{10},10})(41)
\oplus({\bf \overline{10},8})(41)
\oplus({\bf \overline{5},9})(48)$\\
%
${\bf \overline{61425}}$&=&
$({\bf 3510,1})(22)
\oplus({\bf 2574,2})(15)
\oplus({\bf 2376,2})(15)
\oplus({\bf \overline{715},1})(8)
\oplus({\bf \overline{1760},3})(8)
\oplus({\bf \overline{1760},1})(8)
\oplus({\bf \overline{1540'},3})(8)
\oplus({\bf \overline{495},2})(1)
\oplus({\bf \overline{1155},4})(1)
\oplus({\bf \overline{1155},2})(1)
\oplus({\bf \overline{945'},4})(1)
\oplus({\bf 330,3})(-6)
\oplus({\bf 720',5})(-6)
\oplus({\bf 720',3})(-6)
\oplus({\bf 540,5})(-6)
\oplus({\bf 210',4})(-13)
\oplus({\bf 420',6})(-13)
\oplus({\bf 420',4})(-13)
\oplus({\bf 280',6})(-13)
\oplus({\bf 126',5})(-20)
\oplus({\bf 224,7})(-20)
\oplus({\bf 224,5})(-20)
\oplus({\bf 126,7})(-20)
\oplus({\bf \overline{70'},6})(-27)
\oplus({\bf \overline{105},8})(-27)
\oplus({\bf \overline{105},6})(-27)
\oplus({\bf \overline{45},8})(-27)
\oplus({\bf \overline{35},7})(-34)
\oplus({\bf \overline{40},9})(-34)
\oplus({\bf \overline{40},7})(-34)
\oplus({\bf \overline{10},9})(-34)
\oplus({\bf 15,8})(-41)
\oplus({\bf 10,10})(-41)
\oplus({\bf 10,8})(-41)
\oplus({\bf 5,9})(-48)$\\
%
${\bf 63063}$&=&
$({\bf \overline{945'},2})(21)
\oplus({\bf 3465,1})(14)
\oplus({\bf 720',3})(14)
\oplus({\bf 720',1})(14)
\oplus({\bf 540,3})(14)
\oplus({\bf 540,1})(14)
\oplus({\bf 2970,2})(7)
\oplus({\bf 210',2})(7)
\oplus({\bf 2000,2})(7)
\oplus({\bf 420',4})(7)
\oplus2({\bf 420',2})(7)
\oplus({\bf 280',4})(7)
\oplus({\bf 280',2})(7)
\oplus({\bf 924,1})(0)
\oplus({\bf 1750,3})(0)
\oplus({\bf 1750,1})(0)
\oplus({\bf 126',3})(0)
\oplus({\bf 126',1})(0)
\oplus({\bf 1050',3})(0)
\oplus({\bf 224,5})(0)
\oplus2({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 126,5})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf \overline{560''},2})(-7)
\oplus({\bf \overline{945},4})(-7)
\oplus({\bf \overline{945},2})(-7)
\oplus({\bf \overline{70'},4})(-7)
\oplus({\bf \overline{70'},2})(-7)
\oplus({\bf \overline{480},4})(-7)
\oplus({\bf \overline{105},6})(-7)
\oplus2({\bf \overline{105},4})(-7)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{45},6})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus({\bf \overline{315'},3})(-14)
\oplus({\bf \overline{450},5})(-14)
\oplus({\bf \overline{450},3})(-14)
\oplus({\bf \overline{35},5})(-14)
\oplus({\bf \overline{35},3})(-14)
\oplus({\bf \overline{175},5})(-14)
\oplus({\bf \overline{40},7})(-14)
\oplus2({\bf \overline{40},5})(-14)
\oplus({\bf \overline{40},3})(-14)
\oplus({\bf \overline{10},7})(-14)
\oplus({\bf \overline{10},5})(-14)
\oplus({\bf 160,4})(-21)
\oplus({\bf 175,6})(-21)
\oplus({\bf 175,4})(-21)
\oplus({\bf 15,6})(-21)
\oplus({\bf 15,4})(-21)
\oplus({\bf 40,6})(-21)
\oplus({\bf 10,8})(-21)
\oplus2({\bf 10,6})(-21)
\oplus({\bf 10,4})(-21)
\oplus({\bf 70,5})(-28)
\oplus({\bf 45,7})(-28)
\oplus({\bf 45,5})(-28)
\oplus({\bf 5,7})(-28)
\oplus({\bf 5,5})(-28)
\oplus({\bf 24,6})(-35)$\\
%
${\bf \overline{63063}}$&=&
$({\bf 945',2})(-21)
\oplus({\bf \overline{3465},1})(-14)
\oplus({\bf \overline{720'},3})(-14)
\oplus({\bf \overline{720'},1})(-14)
\oplus({\bf \overline{540},3})(-14)
\oplus({\bf \overline{540},1})(-14)
\oplus({\bf \overline{2970},2})(-7)
\oplus({\bf \overline{2000},2})(-7)
\oplus({\bf \overline{210'},2})(-7)
\oplus({\bf \overline{420'},4})(-7)
\oplus2({\bf \overline{420'},2})(-7)
\oplus({\bf \overline{280'},4})(-7)
\oplus({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{924},1})(0)
\oplus({\bf \overline{1750},3})(0)
\oplus({\bf \overline{1750},1})(0)
\oplus({\bf \overline{1050'},3})(0)
\oplus({\bf \overline{126'},3})(0)
\oplus({\bf \overline{126'},1})(0)
\oplus({\bf \overline{224},5})(0)
\oplus2({\bf \overline{224},3})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{126},5})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf 560'',2})(7)
\oplus({\bf 945,4})(7)
\oplus({\bf 945,2})(7)
\oplus({\bf 480,4})(7)
\oplus({\bf 70',4})(7)
\oplus({\bf 70',2})(7)
\oplus({\bf 105,6})(7)
\oplus2({\bf 105,4})(7)
\oplus({\bf 105,2})(7)
\oplus({\bf 45,6})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 315',3})(14)
\oplus({\bf 450,5})(14)
\oplus({\bf 450,3})(14)
\oplus({\bf 175,5})(14)
\oplus({\bf 35,5})(14)
\oplus({\bf 35,3})(14)
\oplus({\bf 40,7})(14)
\oplus2({\bf 40,5})(14)
\oplus({\bf 40,3})(14)
\oplus({\bf 10,7})(14)
\oplus({\bf 10,5})(14)
\oplus({\bf \overline{160},4})(21)
\oplus({\bf \overline{175},6})(21)
\oplus({\bf \overline{175},4})(21)
\oplus({\bf \overline{40},6})(21)
\oplus({\bf \overline{15},6})(21)
\oplus({\bf \overline{15},4})(21)
\oplus({\bf \overline{10},8})(21)
\oplus2({\bf \overline{10},6})(21)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf \overline{70},5})(28)
\oplus({\bf \overline{45},7})(28)
\oplus({\bf \overline{45},5})(28)
\oplus({\bf \overline{5},7})(28)
\oplus({\bf \overline{5},5})(28)
\oplus({\bf 24,6})(35)$\\
%
${\bf 63700}$&=&
$({\bf \overline{70'},3})(28)
\oplus({\bf \overline{315'},4})(21)
\oplus({\bf \overline{315'},2})(21)
\oplus({\bf \overline{35},4})(21)
\oplus({\bf \overline{35},2})(21)
\oplus({\bf 875,3})(14)
\oplus({\bf 875,1})(14)
\oplus({\bf 540,3})(14)
\oplus({\bf 160,5})(14)
\oplus2({\bf 160,3})(14)
\oplus({\bf 160,1})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 1925,2})(7)
\oplus({\bf 2000,2})(7)
\oplus({\bf 450',4})(7)
\oplus2({\bf 450',2})(7)
\oplus({\bf 280',4})(7)
\oplus({\bf 280',2})(7)
\oplus({\bf 70,6})(7)
\oplus2({\bf 70,4})(7)
\oplus2({\bf 70,2})(7)
\oplus({\bf 5,6})(7)
\oplus({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 4950,1})(0)
\oplus({\bf 1000,3})(0)
\oplus({\bf 1000,1})(0)
\oplus({\bf 1050',3})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf 200,5})(0)
\oplus2({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,5})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,7})(0)
\oplus2({\bf 24,5})(0)
\oplus2({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{2625},2})(-7)
\oplus({\bf \overline{450'},4})(-7)
\oplus({\bf \overline{450'},2})(-7)
\oplus({\bf \overline{480},4})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{70},6})(-7)
\oplus2({\bf \overline{70},4})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},6})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{5},8})(-7)
\oplus2({\bf \overline{5},6})(-7)
\oplus2({\bf \overline{5},4})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{1215},3})(-14)
\oplus({\bf \overline{160},5})(-14)
\oplus({\bf \overline{160},3})(-14)
\oplus({\bf \overline{175},5})(-14)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{15},7})(-14)
\oplus2({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{10},7})(-14)
\oplus({\bf \overline{10},5})(-14)
\oplus({\bf \overline{10},3})(-14)
\oplus({\bf 450,4})(-21)
\oplus({\bf 35,6})(-21)
\oplus({\bf 35,4})(-21)
\oplus({\bf 40,6})(-21)
\oplus({\bf 40,4})(-21)
\oplus({\bf 105,5})(-28)$\\
%
${\bf \overline{63700}}$&=&
$({\bf 70',3})(-28)
\oplus({\bf 315',4})(-21)
\oplus({\bf 315',2})(-21)
\oplus({\bf 35,4})(-21)
\oplus({\bf 35,2})(-21)
\oplus({\bf \overline{875},3})(-14)
\oplus({\bf \overline{875},1})(-14)
\oplus({\bf \overline{540},3})(-14)
\oplus({\bf \overline{160},5})(-14)
\oplus2({\bf \overline{160},3})(-14)
\oplus({\bf \overline{160},1})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{1925},2})(-7)
\oplus({\bf \overline{2000},2})(-7)
\oplus({\bf \overline{450'},4})(-7)
\oplus2({\bf \overline{450'},2})(-7)
\oplus({\bf \overline{280'},4})(-7)
\oplus({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{70},6})(-7)
\oplus2({\bf \overline{70},4})(-7)
\oplus2({\bf \overline{70},2})(-7)
\oplus({\bf \overline{5},6})(-7)
\oplus({\bf \overline{5},4})(-7)
\oplus({\bf \overline{5},2})(-7)
\oplus({\bf \overline{4950},1})(0)
\oplus({\bf 1000,3})(0)
\oplus({\bf 1000,1})(0)
\oplus({\bf \overline{1050'},3})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 200,5})(0)
\oplus2({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf \overline{126},5})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,7})(0)
\oplus2({\bf 24,5})(0)
\oplus2({\bf 24,3})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 2625,2})(7)
\oplus({\bf 450',4})(7)
\oplus({\bf 450',2})(7)
\oplus({\bf 480,4})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 70,6})(7)
\oplus2({\bf 70,4})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 45,6})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 5,8})(7)
\oplus2({\bf 5,6})(7)
\oplus2({\bf 5,4})(7)
\oplus({\bf 5,2})(7)
\oplus({\bf 1215,3})(14)
\oplus({\bf 160,5})(14)
\oplus({\bf 160,3})(14)
\oplus({\bf 175,5})(14)
\oplus({\bf 175,3})(14)
\oplus({\bf 15,7})(14)
\oplus2({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 10,7})(14)
\oplus({\bf 10,5})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf \overline{450},4})(21)
\oplus({\bf \overline{35},6})(21)
\oplus({\bf \overline{35},4})(21)
\oplus({\bf \overline{40},6})(21)
\oplus({\bf \overline{40},4})(21)
\oplus({\bf \overline{105},5})(28)$\\
%
${\bf 64680}$&=&
$({\bf \overline{1800},1})(-22)
\oplus({\bf \overline{2700},2})(-15)
\oplus({\bf \overline{700'},2})(-15)
\oplus({\bf 2430,3})(-8)
\oplus({\bf 1200,1})(-8)
\oplus({\bf 1120,3})(-8)
\oplus({\bf 1120,1})(-8)
\oplus({\bf 175'',3})(-8)
\oplus({\bf 1260,4})(-1)
\oplus({\bf 1440,2})(-1)
\oplus({\bf 1050,4})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 560,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf \overline{840},3})(6)
\oplus({\bf \overline{560'},5})(6)
\oplus({\bf \overline{560'},3})(6)
\oplus({\bf \overline{540},1})(6)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{315},5})(6)
\oplus({\bf \overline{315},3})(6)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{420'},2})(13)
\oplus({\bf \overline{420},4})(13)
\oplus({\bf \overline{420},2})(13)
\oplus({\bf \overline{175''},6})(13)
\oplus({\bf \overline{175''},4})(13)
\oplus({\bf \overline{175''},2})(13)
\oplus({\bf \overline{280'},2})(13)
\oplus({\bf \overline{280},4})(13)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{126'},1})(20)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{224},1})(20)
\oplus({\bf \overline{175'},5})(20)
\oplus({\bf \overline{175'},3})(20)
\oplus({\bf \overline{175'},1})(20)
\oplus({\bf \overline{126},3})(20)
\oplus({\bf 70',2})(27)
\oplus({\bf 105,4})(27)
\oplus({\bf 105,2})(27)
\oplus({\bf 35,3})(34)$\\
%
${\bf \overline{64680}}$&=&
$({\bf 1800,1})(22)
\oplus({\bf 2700,2})(15)
\oplus({\bf 700',2})(15)
\oplus({\bf \overline{2430},3})(8)
\oplus({\bf \overline{1200},1})(8)
\oplus({\bf \overline{1120},3})(8)
\oplus({\bf \overline{1120},1})(8)
\oplus({\bf \overline{175''},3})(8)
\oplus({\bf \overline{1260},4})(1)
\oplus({\bf \overline{1440},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf 840,3})(-6)
\oplus({\bf 540,1})(-6)
\oplus({\bf 560',5})(-6)
\oplus({\bf 560',3})(-6)
\oplus({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf 315,5})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 315,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 420',2})(-13)
\oplus({\bf 420,4})(-13)
\oplus({\bf 420,2})(-13)
\oplus({\bf 280',2})(-13)
\oplus({\bf 175'',6})(-13)
\oplus({\bf 175'',4})(-13)
\oplus({\bf 175'',2})(-13)
\oplus({\bf 280,4})(-13)
\oplus({\bf 280,2})(-13)
\oplus({\bf 126',1})(-20)
\oplus({\bf 224,3})(-20)
\oplus({\bf 224,1})(-20)
\oplus({\bf 175',5})(-20)
\oplus({\bf 175',3})(-20)
\oplus({\bf 175',1})(-20)
\oplus({\bf 126,3})(-20)
\oplus({\bf \overline{70'},2})(-27)
\oplus({\bf \overline{105},4})(-27)
\oplus({\bf \overline{105},2})(-27)
\oplus({\bf \overline{35},3})(-34)$\\
%
${\bf 64680'}$&=&
$({\bf 210',4})(27)
\oplus({\bf 924,3})(20)
\oplus({\bf 126',5})(20)
\oplus({\bf 126',3})(20)
\oplus({\bf \overline{2520'''},2})(13)
\oplus({\bf \overline{560''},4})(13)
\oplus({\bf \overline{560''},2})(13)
\oplus({\bf \overline{70'},6})(13)
\oplus({\bf \overline{70'},4})(13)
\oplus({\bf \overline{70'},2})(13)
\oplus({\bf \overline{5460},1})(6)
\oplus({\bf \overline{1540},3})(6)
\oplus({\bf \overline{1540},1})(6)
\oplus({\bf \overline{315'},5})(6)
\oplus({\bf \overline{315'},3})(6)
\oplus({\bf \overline{315'},1})(6)
\oplus({\bf \overline{35},7})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf 3360''',2})(-1)
\oplus({\bf 875,4})(-1)
\oplus({\bf 875,2})(-1)
\oplus({\bf 160,6})(-1)
\oplus({\bf 160,4})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 15,8})(-1)
\oplus({\bf 15,6})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 1925,3})(-8)
\oplus({\bf 450',5})(-8)
\oplus({\bf 450',3})(-8)
\oplus({\bf 70,7})(-8)
\oplus({\bf 70,5})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 5,9})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 1000,4})(-15)
\oplus({\bf 200,6})(-15)
\oplus({\bf 200,4})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf 24,6})(-15)
\oplus({\bf 24,4})(-15)
\oplus({\bf 1,10})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{450'},5})(-22)
\oplus({\bf \overline{70},7})(-22)
\oplus({\bf \overline{70},5})(-22)
\oplus({\bf \overline{5},9})(-22)
\oplus({\bf \overline{5},7})(-22)
\oplus({\bf \overline{5},5})(-22)
\oplus({\bf \overline{160},6})(-29)
\oplus({\bf \overline{15},8})(-29)
\oplus({\bf \overline{15},6})(-29)
\oplus({\bf 35,7})(-36)$\\
%
${\bf \overline{64680'}}$&=&
$({\bf \overline{210'},4})(-27)
\oplus({\bf \overline{924},3})(-20)
\oplus({\bf \overline{126'},5})(-20)
\oplus({\bf \overline{126'},3})(-20)
\oplus({\bf 2520''',2})(-13)
\oplus({\bf 560'',4})(-13)
\oplus({\bf 560'',2})(-13)
\oplus({\bf 70',6})(-13)
\oplus({\bf 70',4})(-13)
\oplus({\bf 70',2})(-13)
\oplus({\bf 5460,1})(-6)
\oplus({\bf 1540,3})(-6)
\oplus({\bf 1540,1})(-6)
\oplus({\bf 315',5})(-6)
\oplus({\bf 315',3})(-6)
\oplus({\bf 315',1})(-6)
\oplus({\bf 35,7})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf \overline{3360'''},2})(1)
\oplus({\bf \overline{875},4})(1)
\oplus({\bf \overline{875},2})(1)
\oplus({\bf \overline{160},6})(1)
\oplus({\bf \overline{160},4})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{15},8})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{1925},3})(8)
\oplus({\bf \overline{450'},5})(8)
\oplus({\bf \overline{450'},3})(8)
\oplus({\bf \overline{70},7})(8)
\oplus({\bf \overline{70},5})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{5},9})(8)
\oplus({\bf \overline{5},7})(8)
\oplus({\bf \overline{5},5})(8)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf 1000,4})(15)
\oplus({\bf 200,6})(15)
\oplus({\bf 200,4})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 24,6})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 1,10})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 450',5})(22)
\oplus({\bf 70,7})(22)
\oplus({\bf 70,5})(22)
\oplus({\bf 5,9})(22)
\oplus({\bf 5,7})(22)
\oplus({\bf 5,5})(22)
\oplus({\bf 160,6})(29)
\oplus({\bf 15,8})(29)
\oplus({\bf 15,6})(29)
\oplus({\bf \overline{35},7})(36)$\\
%
${\bf 66528}$&=&
$({\bf 3024,1})(20)
\oplus({\bf \overline{1470},2})(13)
\oplus({\bf \overline{2430},2})(13)
\oplus({\bf \overline{980},2})(13)
\oplus({\bf \overline{1260},3})(6)
\oplus({\bf \overline{1260},1})(6)
\oplus({\bf \overline{1440},3})(6)
\oplus({\bf \overline{490},3})(6)
\oplus({\bf \overline{490},1})(6)
\oplus({\bf \overline{1050},3})(6)
\oplus({\bf \overline{1050},1})(6)
\oplus({\bf 840,4})(-1)
\oplus({\bf 840,2})(-1)
\oplus({\bf 540,4})(-1)
\oplus({\bf 560',4})(-1)
\oplus2({\bf 560',2})(-1)
\oplus({\bf 700,4})(-1)
\oplus({\bf 700,2})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 420',5})(-8)
\oplus({\bf 420',3})(-8)
\oplus({\bf 420,5})(-8)
\oplus2({\bf 420,3})(-8)
\oplus({\bf 420,1})(-8)
\oplus({\bf 280',5})(-8)
\oplus({\bf 280',3})(-8)
\oplus({\bf 175'',3})(-8)
\oplus({\bf 175'',1})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 126',4})(-15)
\oplus({\bf 224,6})(-15)
\oplus2({\bf 224,4})(-15)
\oplus({\bf 224,2})(-15)
\oplus({\bf 175',4})(-15)
\oplus2({\bf 175',2})(-15)
\oplus({\bf 126,4})(-15)
\oplus({\bf 126,2})(-15)
\oplus({\bf 75,2})(-15)
\oplus({\bf \overline{70'},5})(-22)
\oplus({\bf \overline{70'},3})(-22)
\oplus({\bf \overline{105},5})(-22)
\oplus2({\bf \overline{105},3})(-22)
\oplus({\bf \overline{105},1})(-22)
\oplus({\bf \overline{50},3})(-22)
\oplus({\bf \overline{50},1})(-22)
\oplus({\bf \overline{45},3})(-22)
\oplus({\bf \overline{45},1})(-22)
\oplus({\bf \overline{35},4})(-29)
\oplus({\bf \overline{35},2})(-29)
\oplus({\bf \overline{40},4})(-29)
\oplus2({\bf \overline{40},2})(-29)
\oplus({\bf \overline{10},2})(-29)
\oplus({\bf 15,3})(-36)
\oplus({\bf 15,1})(-36)
\oplus({\bf 10,3})(-36)
\oplus({\bf 10,1})(-36)
\oplus({\bf 5,2})(-43)$\\
%
${\bf \overline{66528}}$&=&
$({\bf \overline{3024},1})(-20)
\oplus({\bf 1470,2})(-13)
\oplus({\bf 2430,2})(-13)
\oplus({\bf 980,2})(-13)
\oplus({\bf 1260,3})(-6)
\oplus({\bf 1260,1})(-6)
\oplus({\bf 490,3})(-6)
\oplus({\bf 490,1})(-6)
\oplus({\bf 1440,3})(-6)
\oplus({\bf 1050,3})(-6)
\oplus({\bf 1050,1})(-6)
\oplus({\bf \overline{840},4})(1)
\oplus({\bf \overline{840},2})(1)
\oplus({\bf \overline{560'},4})(1)
\oplus2({\bf \overline{560'},2})(1)
\oplus({\bf \overline{540},4})(1)
\oplus({\bf \overline{700},4})(1)
\oplus({\bf \overline{700},2})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{420'},5})(8)
\oplus({\bf \overline{420'},3})(8)
\oplus({\bf \overline{420},5})(8)
\oplus2({\bf \overline{420},3})(8)
\oplus({\bf \overline{420},1})(8)
\oplus({\bf \overline{175''},3})(8)
\oplus({\bf \overline{175''},1})(8)
\oplus({\bf \overline{280'},5})(8)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{126'},4})(15)
\oplus({\bf \overline{224},6})(15)
\oplus2({\bf \overline{224},4})(15)
\oplus({\bf \overline{224},2})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus2({\bf \overline{175'},2})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf 75,2})(15)
\oplus({\bf 70',5})(22)
\oplus({\bf 70',3})(22)
\oplus({\bf 105,5})(22)
\oplus2({\bf 105,3})(22)
\oplus({\bf 105,1})(22)
\oplus({\bf 50,3})(22)
\oplus({\bf 50,1})(22)
\oplus({\bf 45,3})(22)
\oplus({\bf 45,1})(22)
\oplus({\bf 35,4})(29)
\oplus({\bf 35,2})(29)
\oplus({\bf 40,4})(29)
\oplus2({\bf 40,2})(29)
\oplus({\bf 10,2})(29)
\oplus({\bf \overline{15},3})(36)
\oplus({\bf \overline{15},1})(36)
\oplus({\bf \overline{10},3})(36)
\oplus({\bf \overline{10},1})(36)
\oplus({\bf \overline{5},2})(43)$\\
%
${\bf 66528'}$&=&
$({\bf \overline{3360''''},1})(-22)
\oplus({\bf \overline{3150},2})(-15)
\oplus({\bf \overline{1176'},2})(-15)
\oplus({\bf 2400,3})(-8)
\oplus({\bf 1470,3})(-8)
\oplus({\bf 1470,1})(-8)
\oplus({\bf 1500,4})(-1)
\oplus({\bf 1260,4})(-1)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 490,2})(-1)
\oplus({\bf \overline{720'},5})(6)
\oplus({\bf \overline{840},5})(6)
\oplus({\bf \overline{840},3})(6)
\oplus({\bf \overline{560'},3})(6)
\oplus({\bf \overline{560'},1})(6)
\oplus({\bf \overline{210'},6})(13)
\oplus({\bf \overline{420'},6})(13)
\oplus({\bf \overline{420'},4})(13)
\oplus({\bf \overline{420},4})(13)
\oplus({\bf \overline{420},2})(13)
\oplus({\bf \overline{175''},2})(13)
\oplus({\bf \overline{126'},7})(20)
\oplus({\bf \overline{126'},5})(20)
\oplus({\bf \overline{224},5})(20)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{175'},3})(20)
\oplus({\bf \overline{175'},1})(20)
\oplus({\bf 70',6})(27)
\oplus({\bf 70',4})(27)
\oplus({\bf 105,4})(27)
\oplus({\bf 105,2})(27)
\oplus({\bf 50,2})(27)
\oplus({\bf 35,5})(34)
\oplus({\bf 35,3})(34)
\oplus({\bf 40,3})(34)
\oplus({\bf 40,1})(34)
\oplus({\bf \overline{15},4})(41)
\oplus({\bf \overline{15},2})(41)
\oplus({\bf \overline{10},2})(41)
\oplus({\bf \overline{5},3})(48)
\oplus({\bf \overline{5},1})(48)
\oplus({\bf 1,2})(55)$\\
%
${\bf \overline{66528'}}$&=&
$({\bf 3360'''',1})(22)
\oplus({\bf 3150,2})(15)
\oplus({\bf 1176',2})(15)
\oplus({\bf \overline{2400},3})(8)
\oplus({\bf \overline{1470},3})(8)
\oplus({\bf \overline{1470},1})(8)
\oplus({\bf \overline{1500},4})(1)
\oplus({\bf \overline{1260},4})(1)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{490},2})(1)
\oplus({\bf 720',5})(-6)
\oplus({\bf 840,5})(-6)
\oplus({\bf 840,3})(-6)
\oplus({\bf 560',3})(-6)
\oplus({\bf 560',1})(-6)
\oplus({\bf 210',6})(-13)
\oplus({\bf 420',6})(-13)
\oplus({\bf 420',4})(-13)
\oplus({\bf 420,4})(-13)
\oplus({\bf 420,2})(-13)
\oplus({\bf 175'',2})(-13)
\oplus({\bf 126',7})(-20)
\oplus({\bf 126',5})(-20)
\oplus({\bf 224,5})(-20)
\oplus({\bf 224,3})(-20)
\oplus({\bf 175',3})(-20)
\oplus({\bf 175',1})(-20)
\oplus({\bf \overline{70'},6})(-27)
\oplus({\bf \overline{70'},4})(-27)
\oplus({\bf \overline{105},4})(-27)
\oplus({\bf \overline{105},2})(-27)
\oplus({\bf \overline{50},2})(-27)
\oplus({\bf \overline{35},5})(-34)
\oplus({\bf \overline{35},3})(-34)
\oplus({\bf \overline{40},3})(-34)
\oplus({\bf \overline{40},1})(-34)
\oplus({\bf 15,4})(-41)
\oplus({\bf 15,2})(-41)
\oplus({\bf 10,2})(-41)
\oplus({\bf 5,3})(-48)
\oplus({\bf 5,1})(-48)
\oplus({\bf 1,2})(-55)$\\
%
${\bf 67375}$&=&
$({\bf \overline{875},1})(-24)
\oplus({\bf \overline{2000},2})(-17)
\oplus({\bf \overline{450'},2})(-17)
\oplus({\bf \overline{2250},3})(-10)
\oplus({\bf \overline{1750},1})(-10)
\oplus({\bf \overline{1050'},3})(-10)
\oplus({\bf \overline{1050'},1})(-10)
\oplus({\bf 200,3})(-10)
\oplus({\bf 2625',2})(-3)
\oplus({\bf 1200,4})(-3)
\oplus({\bf 1200,2})(-3)
\oplus({\bf 945,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 1500,1})(4)
\oplus({\bf 1440,3})(4)
\oplus({\bf 1440,1})(4)
\oplus({\bf 560,5})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 175,5})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf \overline{840},2})(11)
\oplus({\bf \overline{700},4})(11)
\oplus({\bf \overline{700},2})(11)
\oplus({\bf \overline{210},6})(11)
\oplus({\bf \overline{210},4})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus({\bf \overline{40},6})(11)
\oplus({\bf \overline{40},4})(11)
\oplus({\bf \overline{420},3})(18)
\oplus({\bf \overline{280},5})(18)
\oplus({\bf \overline{280},3})(18)
\oplus({\bf \overline{50},7})(18)
\oplus({\bf \overline{50},5})(18)
\oplus({\bf \overline{50},3})(18)
\oplus({\bf \overline{45},5})(18)
\oplus({\bf \overline{175'},4})(25)
\oplus({\bf 75,6})(25)
\oplus({\bf 75,4})(25)
\oplus({\bf 50,5})(32)$\\
%
${\bf \overline{67375}}$&=&
$({\bf 875,1})(24)
\oplus({\bf 2000,2})(17)
\oplus({\bf 450',2})(17)
\oplus({\bf 2250,3})(10)
\oplus({\bf 1750,1})(10)
\oplus({\bf 1050',3})(10)
\oplus({\bf 1050',1})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf \overline{2625'},2})(3)
\oplus({\bf \overline{1200},4})(3)
\oplus({\bf \overline{1200},2})(3)
\oplus({\bf \overline{945},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{1500},1})(-4)
\oplus({\bf \overline{1440},3})(-4)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{560},5})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{175},5})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus({\bf 840,2})(-11)
\oplus({\bf 700,4})(-11)
\oplus({\bf 700,2})(-11)
\oplus({\bf 210,6})(-11)
\oplus({\bf 210,4})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus({\bf 40,6})(-11)
\oplus({\bf 40,4})(-11)
\oplus({\bf 420,3})(-18)
\oplus({\bf 280,5})(-18)
\oplus({\bf 280,3})(-18)
\oplus({\bf 50,7})(-18)
\oplus({\bf 50,5})(-18)
\oplus({\bf 50,3})(-18)
\oplus({\bf 45,5})(-18)
\oplus({\bf 175',4})(-25)
\oplus({\bf 75,6})(-25)
\oplus({\bf 75,4})(-25)
\oplus({\bf \overline{50},5})(-32)$\\
%
${\bf 68068}$&=&
$({\bf \overline{5005'},1})(-24)
\oplus({\bf \overline{1365},2})(-17)
\oplus({\bf \overline{3640},2})(-17)
\oplus({\bf \overline{1001},3})(-10)
\oplus({\bf \overline{1001},1})(-10)
\oplus({\bf \overline{2574},3})(-10)
\oplus({\bf 715,4})(-3)
\oplus({\bf 715,2})(-3)
\oplus({\bf 1760,4})(-3)
\oplus({\bf 495,5})(4)
\oplus({\bf 495,3})(4)
\oplus({\bf 1155,5})(4)
\oplus({\bf \overline{330},6})(11)
\oplus({\bf \overline{330},4})(11)
\oplus({\bf \overline{720'},6})(11)
\oplus({\bf \overline{210'},7})(18)
\oplus({\bf \overline{210'},5})(18)
\oplus({\bf \overline{420'},7})(18)
\oplus({\bf \overline{126'},8})(25)
\oplus({\bf \overline{126'},6})(25)
\oplus({\bf \overline{224},8})(25)
\oplus({\bf 70',9})(32)
\oplus({\bf 70',7})(32)
\oplus({\bf 105,9})(32)
\oplus({\bf 35,10})(39)
\oplus({\bf 35,8})(39)
\oplus({\bf 40,10})(39)
\oplus({\bf \overline{15},11})(46)
\oplus({\bf \overline{15},9})(46)
\oplus({\bf \overline{10},11})(46)
\oplus({\bf \overline{5},12})(53)
\oplus({\bf \overline{5},10})(53)
\oplus({\bf 1,11})(60)$\\
%
${\bf \overline{68068}}$&=&
$({\bf 5005',1})(24)
\oplus({\bf 1365,2})(17)
\oplus({\bf 3640,2})(17)
\oplus({\bf 1001,3})(10)
\oplus({\bf 1001,1})(10)
\oplus({\bf 2574,3})(10)
\oplus({\bf \overline{715},4})(3)
\oplus({\bf \overline{715},2})(3)
\oplus({\bf \overline{1760},4})(3)
\oplus({\bf \overline{495},5})(-4)
\oplus({\bf \overline{495},3})(-4)
\oplus({\bf \overline{1155},5})(-4)
\oplus({\bf 330,6})(-11)
\oplus({\bf 330,4})(-11)
\oplus({\bf 720',6})(-11)
\oplus({\bf 210',7})(-18)
\oplus({\bf 210',5})(-18)
\oplus({\bf 420',7})(-18)
\oplus({\bf 126',8})(-25)
\oplus({\bf 126',6})(-25)
\oplus({\bf 224,8})(-25)
\oplus({\bf \overline{70'},9})(-32)
\oplus({\bf \overline{70'},7})(-32)
\oplus({\bf \overline{105},9})(-32)
\oplus({\bf \overline{35},10})(-39)
\oplus({\bf \overline{35},8})(-39)
\oplus({\bf \overline{40},10})(-39)
\oplus({\bf 15,11})(-46)
\oplus({\bf 15,9})(-46)
\oplus({\bf 10,11})(-46)
\oplus({\bf 5,12})(-53)
\oplus({\bf 5,10})(-53)
\oplus({\bf 1,11})(-60)$\\
%
${\bf 68796}$&=&
$({\bf 224,4})(25)
\oplus({\bf \overline{945},3})(18)
\oplus({\bf \overline{70'},5})(18)
\oplus({\bf \overline{70'},3})(18)
\oplus({\bf \overline{105},5})(18)
\oplus({\bf \overline{105},3})(18)
\oplus({\bf \overline{2520'},2})(11)
\oplus({\bf \overline{315'},4})(11)
\oplus({\bf \overline{315'},2})(11)
\oplus({\bf \overline{450},4})(11)
\oplus({\bf \overline{450},2})(11)
\oplus({\bf \overline{35},6})(11)
\oplus2({\bf \overline{35},4})(11)
\oplus({\bf \overline{35},2})(11)
\oplus({\bf \overline{40},6})(11)
\oplus({\bf \overline{40},4})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf 5390,1})(4)
\oplus({\bf 875,3})(4)
\oplus({\bf 875,1})(4)
\oplus({\bf 1215,3})(4)
\oplus({\bf 1215,1})(4)
\oplus({\bf 160,5})(4)
\oplus2({\bf 160,3})(4)
\oplus({\bf 160,1})(4)
\oplus({\bf 175,5})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,7})(4)
\oplus2({\bf 15,5})(4)
\oplus2({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 10,7})(4)
\oplus({\bf 10,5})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf 1925,2})(-3)
\oplus({\bf 2625,2})(-3)
\oplus({\bf 450',4})(-3)
\oplus2({\bf 450',2})(-3)
\oplus({\bf 480,4})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 70,6})(-3)
\oplus2({\bf 70,4})(-3)
\oplus2({\bf 70,2})(-3)
\oplus({\bf 45,6})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 5,8})(-3)
\oplus2({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus2({\bf 5,2})(-3)
\oplus({\bf 1000,3})(-10)
\oplus({\bf 1000,1})(-10)
\oplus({\bf \overline{1050'},3})(-10)
\oplus({\bf 200,5})(-10)
\oplus2({\bf 200,3})(-10)
\oplus({\bf 200,1})(-10)
\oplus({\bf \overline{126},5})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf 24,7})(-10)
\oplus2({\bf 24,5})(-10)
\oplus2({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf \overline{450'},4})(-17)
\oplus({\bf \overline{450'},2})(-17)
\oplus({\bf \overline{280'},4})(-17)
\oplus({\bf \overline{70},6})(-17)
\oplus2({\bf \overline{70},4})(-17)
\oplus({\bf \overline{70},2})(-17)
\oplus({\bf \overline{5},6})(-17)
\oplus({\bf \overline{5},4})(-17)
\oplus({\bf \overline{5},2})(-17)
\oplus({\bf \overline{160},5})(-24)
\oplus({\bf \overline{160},3})(-24)
\oplus({\bf \overline{15},5})(-24)
\oplus({\bf \overline{15},3})(-24)
\oplus({\bf 35,4})(-31)$\\
%
${\bf \overline{68796}}$&=&
$({\bf \overline{224},4})(-25)
\oplus({\bf 945,3})(-18)
\oplus({\bf 70',5})(-18)
\oplus({\bf 70',3})(-18)
\oplus({\bf 105,5})(-18)
\oplus({\bf 105,3})(-18)
\oplus({\bf 2520',2})(-11)
\oplus({\bf 315',4})(-11)
\oplus({\bf 315',2})(-11)
\oplus({\bf 450,4})(-11)
\oplus({\bf 450,2})(-11)
\oplus({\bf 35,6})(-11)
\oplus2({\bf 35,4})(-11)
\oplus({\bf 35,2})(-11)
\oplus({\bf 40,6})(-11)
\oplus({\bf 40,4})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf \overline{5390},1})(-4)
\oplus({\bf \overline{875},3})(-4)
\oplus({\bf \overline{875},1})(-4)
\oplus({\bf \overline{1215},3})(-4)
\oplus({\bf \overline{1215},1})(-4)
\oplus({\bf \overline{160},5})(-4)
\oplus2({\bf \overline{160},3})(-4)
\oplus({\bf \overline{160},1})(-4)
\oplus({\bf \overline{175},5})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{15},7})(-4)
\oplus2({\bf \overline{15},5})(-4)
\oplus2({\bf \overline{15},3})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{10},7})(-4)
\oplus({\bf \overline{10},5})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf \overline{1925},2})(3)
\oplus({\bf \overline{2625},2})(3)
\oplus({\bf \overline{450'},4})(3)
\oplus2({\bf \overline{450'},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{70},6})(3)
\oplus2({\bf \overline{70},4})(3)
\oplus2({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},6})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},8})(3)
\oplus2({\bf \overline{5},6})(3)
\oplus2({\bf \overline{5},4})(3)
\oplus2({\bf \overline{5},2})(3)
\oplus({\bf 1000,3})(10)
\oplus({\bf 1000,1})(10)
\oplus({\bf 1050',3})(10)
\oplus({\bf 200,5})(10)
\oplus2({\bf 200,3})(10)
\oplus({\bf 200,1})(10)
\oplus({\bf 126,5})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 24,7})(10)
\oplus2({\bf 24,5})(10)
\oplus2({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf 1,7})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 450',4})(17)
\oplus({\bf 450',2})(17)
\oplus({\bf 280',4})(17)
\oplus({\bf 70,6})(17)
\oplus2({\bf 70,4})(17)
\oplus({\bf 70,2})(17)
\oplus({\bf 5,6})(17)
\oplus({\bf 5,4})(17)
\oplus({\bf 5,2})(17)
\oplus({\bf 160,5})(24)
\oplus({\bf 160,3})(24)
\oplus({\bf 15,5})(24)
\oplus({\bf 15,3})(24)
\oplus({\bf \overline{35},4})(31)$\\
%
${\bf 68796'}$&=&
$({\bf 126',1})(30)
\oplus({\bf \overline{560''},2})(23)
\oplus({\bf \overline{70'},2})(23)
\oplus({\bf \overline{1540},3})(16)
\oplus({\bf \overline{945'},1})(16)
\oplus({\bf \overline{315'},3})(16)
\oplus({\bf \overline{315'},1})(16)
\oplus({\bf \overline{35},3})(16)
\oplus({\bf 3465,2})(9)
\oplus({\bf 875,4})(9)
\oplus({\bf 875,2})(9)
\oplus({\bf 540,2})(9)
\oplus({\bf 160,4})(9)
\oplus({\bf 160,2})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 3850,1})(2)
\oplus({\bf 2000,3})(2)
\oplus({\bf 2000,1})(2)
\oplus({\bf 450',5})(2)
\oplus({\bf 450',3})(2)
\oplus({\bf 450',1})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 70,5})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 2250,2})(-5)
\oplus({\bf 1050',4})(-5)
\oplus({\bf 1050',2})(-5)
\oplus({\bf 200,6})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf \overline{1200},3})(-12)
\oplus({\bf \overline{480},5})(-12)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{70},7})(-12)
\oplus({\bf \overline{70},5})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus({\bf \overline{5},7})(-12)
\oplus({\bf \overline{5},5})(-12)
\oplus({\bf \overline{560},4})(-19)
\oplus({\bf \overline{175},6})(-19)
\oplus({\bf \overline{175},4})(-19)
\oplus({\bf \overline{15},8})(-19)
\oplus({\bf \overline{15},6})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{10},6})(-19)
\oplus({\bf 210,5})(-26)
\oplus({\bf 40,7})(-26)
\oplus({\bf 40,5})(-26)
\oplus({\bf 50,6})(-33)$\\
%
${\bf \overline{68796'}}$&=&
$({\bf \overline{126'},1})(-30)
\oplus({\bf 560'',2})(-23)
\oplus({\bf 70',2})(-23)
\oplus({\bf 1540,3})(-16)
\oplus({\bf 945',1})(-16)
\oplus({\bf 315',3})(-16)
\oplus({\bf 315',1})(-16)
\oplus({\bf 35,3})(-16)
\oplus({\bf \overline{3465},2})(-9)
\oplus({\bf \overline{875},4})(-9)
\oplus({\bf \overline{875},2})(-9)
\oplus({\bf \overline{540},2})(-9)
\oplus({\bf \overline{160},4})(-9)
\oplus({\bf \overline{160},2})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{3850},1})(-2)
\oplus({\bf \overline{2000},3})(-2)
\oplus({\bf \overline{2000},1})(-2)
\oplus({\bf \overline{450'},5})(-2)
\oplus({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{450'},1})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{2250},2})(5)
\oplus({\bf \overline{1050'},4})(5)
\oplus({\bf \overline{1050'},2})(5)
\oplus({\bf 200,6})(5)
\oplus({\bf 200,4})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf 24,6})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1200,3})(12)
\oplus({\bf 480,5})(12)
\oplus({\bf 480,3})(12)
\oplus({\bf 70,7})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 45,5})(12)
\oplus({\bf 5,7})(12)
\oplus({\bf 5,5})(12)
\oplus({\bf 560,4})(19)
\oplus({\bf 175,6})(19)
\oplus({\bf 175,4})(19)
\oplus({\bf 15,8})(19)
\oplus({\bf 15,6})(19)
\oplus({\bf 15,4})(19)
\oplus({\bf 10,6})(19)
\oplus({\bf \overline{210},5})(26)
\oplus({\bf \overline{40},7})(26)
\oplus({\bf \overline{40},5})(26)
\oplus({\bf \overline{50},6})(33)$\\
%
${\bf 69300}$&=&
$({\bf 2700,1})(20)
\oplus({\bf \overline{2430},2})(13)
\oplus({\bf \overline{1200},2})(13)
\oplus({\bf \overline{1120},2})(13)
\oplus({\bf \overline{1260},3})(6)
\oplus({\bf \overline{1440},3})(6)
\oplus({\bf \overline{1440},1})(6)
\oplus({\bf \overline{1050},3})(6)
\oplus({\bf \overline{1050},1})(6)
\oplus({\bf \overline{560},3})(6)
\oplus({\bf \overline{560},1})(6)
\oplus({\bf \overline{315},3})(6)
\oplus({\bf 840,4})(-1)
\oplus({\bf 840,2})(-1)
\oplus({\bf 540,2})(-1)
\oplus({\bf 560',4})(-1)
\oplus({\bf 560',2})(-1)
\oplus({\bf 700,4})(-1)
\oplus2({\bf 700,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 420',3})(-8)
\oplus({\bf 420',1})(-8)
\oplus({\bf 420,5})(-8)
\oplus2({\bf 420,3})(-8)
\oplus({\bf 420,1})(-8)
\oplus({\bf 280',3})(-8)
\oplus({\bf 280',1})(-8)
\oplus({\bf 175'',5})(-8)
\oplus({\bf 175'',3})(-8)
\oplus({\bf 175'',1})(-8)
\oplus({\bf 280,5})(-8)
\oplus2({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 50,3})(-8)
\oplus({\bf 126',2})(-15)
\oplus({\bf 224,4})(-15)
\oplus2({\bf 224,2})(-15)
\oplus({\bf 175',6})(-15)
\oplus2({\bf 175',4})(-15)
\oplus2({\bf 175',2})(-15)
\oplus({\bf 126,4})(-15)
\oplus({\bf 126,2})(-15)
\oplus({\bf 75,4})(-15)
\oplus({\bf 75,2})(-15)
\oplus({\bf \overline{70'},3})(-22)
\oplus({\bf \overline{70'},1})(-22)
\oplus({\bf \overline{105},5})(-22)
\oplus2({\bf \overline{105},3})(-22)
\oplus({\bf \overline{105},1})(-22)
\oplus({\bf \overline{50},5})(-22)
\oplus({\bf \overline{50},3})(-22)
\oplus({\bf \overline{50},1})(-22)
\oplus({\bf \overline{45},3})(-22)
\oplus({\bf \overline{35},4})(-29)
\oplus({\bf \overline{35},2})(-29)
\oplus({\bf \overline{40},4})(-29)
\oplus({\bf \overline{40},2})(-29)
\oplus({\bf 15,3})(-36)$\\
%
${\bf \overline{69300}}$&=&
$({\bf \overline{2700},1})(-20)
\oplus({\bf 2430,2})(-13)
\oplus({\bf 1200,2})(-13)
\oplus({\bf 1120,2})(-13)
\oplus({\bf 1260,3})(-6)
\oplus({\bf 1440,3})(-6)
\oplus({\bf 1440,1})(-6)
\oplus({\bf 1050,3})(-6)
\oplus({\bf 1050,1})(-6)
\oplus({\bf 560,3})(-6)
\oplus({\bf 560,1})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf \overline{840},4})(1)
\oplus({\bf \overline{840},2})(1)
\oplus({\bf \overline{560'},4})(1)
\oplus({\bf \overline{560'},2})(1)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{700},4})(1)
\oplus2({\bf \overline{700},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{420'},3})(8)
\oplus({\bf \overline{420'},1})(8)
\oplus({\bf \overline{420},5})(8)
\oplus2({\bf \overline{420},3})(8)
\oplus({\bf \overline{420},1})(8)
\oplus({\bf \overline{175''},5})(8)
\oplus({\bf \overline{175''},3})(8)
\oplus({\bf \overline{175''},1})(8)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{280'},1})(8)
\oplus({\bf \overline{280},5})(8)
\oplus2({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{50},3})(8)
\oplus({\bf \overline{126'},2})(15)
\oplus({\bf \overline{224},4})(15)
\oplus2({\bf \overline{224},2})(15)
\oplus({\bf \overline{175'},6})(15)
\oplus2({\bf \overline{175'},4})(15)
\oplus2({\bf \overline{175'},2})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 75,2})(15)
\oplus({\bf 70',3})(22)
\oplus({\bf 70',1})(22)
\oplus({\bf 105,5})(22)
\oplus2({\bf 105,3})(22)
\oplus({\bf 105,1})(22)
\oplus({\bf 50,5})(22)
\oplus({\bf 50,3})(22)
\oplus({\bf 50,1})(22)
\oplus({\bf 45,3})(22)
\oplus({\bf 35,4})(29)
\oplus({\bf 35,2})(29)
\oplus({\bf 40,4})(29)
\oplus({\bf 40,2})(29)
\oplus({\bf \overline{15},3})(36)$\\
%
${\bf 69300'}$&=&
$({\bf \overline{2520''},1})(-22)
\oplus({\bf \overline{1176'},2})(-15)
\oplus({\bf \overline{3024},2})(-15)
\oplus({\bf 1470,3})(-8)
\oplus({\bf 1470,1})(-8)
\oplus({\bf 2430,3})(-8)
\oplus({\bf 980,1})(-8)
\oplus({\bf 1260,4})(-1)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 490,2})(-1)
\oplus({\bf 1440,4})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf \overline{840},5})(6)
\oplus({\bf \overline{840},3})(6)
\oplus({\bf \overline{560'},3})(6)
\oplus({\bf \overline{560'},1})(6)
\oplus({\bf \overline{540},5})(6)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf \overline{420'},6})(13)
\oplus({\bf \overline{420'},4})(13)
\oplus({\bf \overline{420},4})(13)
\oplus({\bf \overline{420},2})(13)
\oplus({\bf \overline{175''},2})(13)
\oplus({\bf \overline{280'},4})(13)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{126'},5})(20)
\oplus({\bf \overline{224},5})(20)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{175'},3})(20)
\oplus({\bf \overline{175'},1})(20)
\oplus({\bf \overline{126},3})(20)
\oplus({\bf 75,1})(20)
\oplus({\bf 70',4})(27)
\oplus({\bf 105,4})(27)
\oplus({\bf 105,2})(27)
\oplus({\bf 50,2})(27)
\oplus({\bf 45,2})(27)
\oplus({\bf 35,3})(34)
\oplus({\bf 40,3})(34)
\oplus({\bf 40,1})(34)
\oplus({\bf 10,1})(34)
\oplus({\bf \overline{15},2})(41)
\oplus({\bf \overline{10},2})(41)
\oplus({\bf \overline{5},1})(48)$\\
%
${\bf \overline{69300'}}$&=&
$({\bf 2520'',1})(22)
\oplus({\bf 1176',2})(15)
\oplus({\bf 3024,2})(15)
\oplus({\bf \overline{1470},3})(8)
\oplus({\bf \overline{1470},1})(8)
\oplus({\bf \overline{2430},3})(8)
\oplus({\bf \overline{980},1})(8)
\oplus({\bf \overline{1260},4})(1)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{1440},4})(1)
\oplus({\bf \overline{490},2})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf 840,5})(-6)
\oplus({\bf 840,3})(-6)
\oplus({\bf 540,5})(-6)
\oplus({\bf 560',3})(-6)
\oplus({\bf 560',1})(-6)
\oplus({\bf 700,3})(-6)
\oplus({\bf 315,1})(-6)
\oplus({\bf 420',6})(-13)
\oplus({\bf 420',4})(-13)
\oplus({\bf 420,4})(-13)
\oplus({\bf 420,2})(-13)
\oplus({\bf 280',4})(-13)
\oplus({\bf 175'',2})(-13)
\oplus({\bf 280,2})(-13)
\oplus({\bf 126',5})(-20)
\oplus({\bf 224,5})(-20)
\oplus({\bf 224,3})(-20)
\oplus({\bf 175',3})(-20)
\oplus({\bf 175',1})(-20)
\oplus({\bf 126,3})(-20)
\oplus({\bf 75,1})(-20)
\oplus({\bf \overline{70'},4})(-27)
\oplus({\bf \overline{105},4})(-27)
\oplus({\bf \overline{105},2})(-27)
\oplus({\bf \overline{50},2})(-27)
\oplus({\bf \overline{45},2})(-27)
\oplus({\bf \overline{35},3})(-34)
\oplus({\bf \overline{40},3})(-34)
\oplus({\bf \overline{40},1})(-34)
\oplus({\bf \overline{10},1})(-34)
\oplus({\bf 15,2})(-41)
\oplus({\bf 10,2})(-41)
\oplus({\bf 5,1})(-48)$\\
%
${\bf 70070}$&=&
$({\bf \overline{560''},2})(23)
\oplus({\bf \overline{1540},1})(16)
\oplus({\bf \overline{945'},3})(16)
\oplus({\bf \overline{945'},1})(16)
\oplus({\bf \overline{315'},3})(16)
\oplus({\bf \overline{315'},1})(16)
\oplus({\bf 3465,2})(9)
\oplus({\bf 720',2})(9)
\oplus({\bf 875,2})(9)
\oplus({\bf 540,4})(9)
\oplus2({\bf 540,2})(9)
\oplus({\bf 160,4})(9)
\oplus({\bf 160,2})(9)
\oplus({\bf 2970,1})(2)
\oplus({\bf 2000,3})(2)
\oplus({\bf 2000,1})(2)
\oplus({\bf 420',3})(2)
\oplus({\bf 420',1})(2)
\oplus({\bf 450',3})(2)
\oplus({\bf 280',5})(2)
\oplus2({\bf 280',3})(2)
\oplus({\bf 280',1})(2)
\oplus({\bf 70,5})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 1750,2})(-5)
\oplus({\bf 1050',4})(-5)
\oplus({\bf 1050',2})(-5)
\oplus({\bf 224,4})(-5)
\oplus({\bf 224,2})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 126,6})(-5)
\oplus2({\bf 126,4})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf \overline{945},3})(-12)
\oplus({\bf \overline{480},5})(-12)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{105},5})(-12)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{70},5})(-12)
\oplus({\bf \overline{45},7})(-12)
\oplus2({\bf \overline{45},5})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{5},7})(-12)
\oplus({\bf \overline{5},5})(-12)
\oplus({\bf \overline{450},4})(-19)
\oplus({\bf \overline{175},6})(-19)
\oplus({\bf \overline{175},4})(-19)
\oplus({\bf \overline{40},6})(-19)
\oplus({\bf \overline{40},4})(-19)
\oplus({\bf \overline{15},6})(-19)
\oplus({\bf \overline{10},8})(-19)
\oplus2({\bf \overline{10},6})(-19)
\oplus({\bf \overline{10},4})(-19)
\oplus({\bf 175,5})(-26)
\oplus({\bf 40,7})(-26)
\oplus({\bf 40,5})(-26)
\oplus({\bf 10,7})(-26)
\oplus({\bf 10,5})(-26)
\oplus({\bf 45,6})(-33)$\\
%
${\bf \overline{70070}}$&=&
$({\bf 560'',2})(-23)
\oplus({\bf 1540,1})(-16)
\oplus({\bf 945',3})(-16)
\oplus({\bf 945',1})(-16)
\oplus({\bf 315',3})(-16)
\oplus({\bf 315',1})(-16)
\oplus({\bf \overline{3465},2})(-9)
\oplus({\bf \overline{875},2})(-9)
\oplus({\bf \overline{720'},2})(-9)
\oplus({\bf \overline{540},4})(-9)
\oplus2({\bf \overline{540},2})(-9)
\oplus({\bf \overline{160},4})(-9)
\oplus({\bf \overline{160},2})(-9)
\oplus({\bf \overline{2970},1})(-2)
\oplus({\bf \overline{2000},3})(-2)
\oplus({\bf \overline{2000},1})(-2)
\oplus({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{420'},3})(-2)
\oplus({\bf \overline{420'},1})(-2)
\oplus({\bf \overline{280'},5})(-2)
\oplus2({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{1750},2})(5)
\oplus({\bf \overline{1050'},4})(5)
\oplus({\bf \overline{1050'},2})(5)
\oplus({\bf 200,4})(5)
\oplus({\bf \overline{224},4})(5)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{126},6})(5)
\oplus2({\bf \overline{126},4})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 24,6})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 945,3})(12)
\oplus({\bf 480,5})(12)
\oplus({\bf 480,3})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf 105,5})(12)
\oplus({\bf 105,3})(12)
\oplus({\bf 45,7})(12)
\oplus2({\bf 45,5})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 5,7})(12)
\oplus({\bf 5,5})(12)
\oplus({\bf 450,4})(19)
\oplus({\bf 175,6})(19)
\oplus({\bf 175,4})(19)
\oplus({\bf 15,6})(19)
\oplus({\bf 40,6})(19)
\oplus({\bf 40,4})(19)
\oplus({\bf 10,8})(19)
\oplus2({\bf 10,6})(19)
\oplus({\bf 10,4})(19)
\oplus({\bf \overline{175},5})(26)
\oplus({\bf \overline{40},7})(26)
\oplus({\bf \overline{40},5})(26)
\oplus({\bf \overline{10},7})(26)
\oplus({\bf \overline{10},5})(26)
\oplus({\bf \overline{45},6})(33)$\\
%
${\bf 70560}$&=&
$({\bf \overline{420},1})(28)
\oplus({\bf \overline{560'},2})(21)
\oplus({\bf \overline{700},2})(21)
\oplus({\bf 490,3})(14)
\oplus({\bf 1050,3})(14)
\oplus({\bf 1050,1})(14)
\oplus({\bf 560,3})(14)
\oplus({\bf 450,1})(14)
\oplus({\bf 980,4})(7)
\oplus({\bf 980,2})(7)
\oplus({\bf 1120,4})(7)
\oplus({\bf 1120,2})(7)
\oplus({\bf 720,2})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 1176,5})(0)
\oplus({\bf 1176,3})(0)
\oplus({\bf 1176,1})(0)
\oplus({\bf \overline{700'},3})(0)
\oplus({\bf 700',3})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf \overline{980},4})(-7)
\oplus({\bf \overline{980},2})(-7)
\oplus({\bf \overline{1120},4})(-7)
\oplus({\bf \overline{1120},2})(-7)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{490},3})(-14)
\oplus({\bf \overline{1050},3})(-14)
\oplus({\bf \overline{1050},1})(-14)
\oplus({\bf \overline{560},3})(-14)
\oplus({\bf \overline{450},1})(-14)
\oplus({\bf 560',2})(-21)
\oplus({\bf 700,2})(-21)
\oplus({\bf 420,1})(-28)$\\
%
${\bf 71442}$&=&
$({\bf 315,1})(-26)
\oplus({\bf \overline{1050},2})(-19)
\oplus({\bf \overline{315},2})(-19)
\oplus({\bf \overline{210},2})(-19)
\oplus({\bf \overline{980},1})(-12)
\oplus({\bf \overline{1120},3})(-12)
\oplus({\bf \overline{1120},1})(-12)
\oplus({\bf \overline{720},3})(-12)
\oplus({\bf \overline{720},1})(-12)
\oplus({\bf \overline{175''},3})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{50},1})(-12)
\oplus({\bf 1176,2})(-5)
\oplus({\bf \overline{700'},2})(-5)
\oplus({\bf 700',4})(-5)
\oplus({\bf 700',2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus2({\bf 1024,2})(-5)
\oplus({\bf 175',2})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 980,3})(2)
\oplus({\bf 1120,3})(2)
\oplus({\bf 1120,1})(2)
\oplus({\bf 175'',1})(2)
\oplus({\bf 720,5})(2)
\oplus2({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 1050,4})(9)
\oplus({\bf 1050,2})(9)
\oplus({\bf 560,2})(9)
\oplus({\bf 315,2})(9)
\oplus({\bf 450,4})(9)
\oplus2({\bf 450,2})(9)
\oplus({\bf 210,4})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf \overline{700},3})(16)
\oplus({\bf \overline{700},1})(16)
\oplus({\bf \overline{315},3})(16)
\oplus({\bf \overline{210},1})(16)
\oplus({\bf \overline{160},3})(16)
\oplus({\bf \overline{160},1})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{280'},2})(23)
\oplus({\bf \overline{280},2})(23)
\oplus({\bf \overline{70},2})(23)
\oplus({\bf \overline{126},1})(30)$\\
%
${\bf \overline{71442}}$&=&
$({\bf \overline{315},1})(26)
\oplus({\bf 1050,2})(19)
\oplus({\bf 315,2})(19)
\oplus({\bf 210,2})(19)
\oplus({\bf 980,1})(12)
\oplus({\bf 1120,3})(12)
\oplus({\bf 1120,1})(12)
\oplus({\bf 175'',3})(12)
\oplus({\bf 720,3})(12)
\oplus({\bf 720,1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 50,1})(12)
\oplus({\bf 1176,2})(5)
\oplus({\bf \overline{700'},4})(5)
\oplus({\bf \overline{700'},2})(5)
\oplus({\bf 700',2})(5)
\oplus({\bf 1024,4})(5)
\oplus2({\bf 1024,2})(5)
\oplus({\bf 175',4})(5)
\oplus({\bf 175',2})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf \overline{980},3})(-2)
\oplus({\bf \overline{1120},3})(-2)
\oplus({\bf \overline{1120},1})(-2)
\oplus({\bf \overline{720},5})(-2)
\oplus2({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{175''},1})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{1050},4})(-9)
\oplus({\bf \overline{1050},2})(-9)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus2({\bf \overline{450},2})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{315},2})(-9)
\oplus({\bf \overline{210},4})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf 700,3})(-16)
\oplus({\bf 700,1})(-16)
\oplus({\bf 160,3})(-16)
\oplus({\bf 160,1})(-16)
\oplus({\bf 315,3})(-16)
\oplus({\bf 210,1})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 280',2})(-23)
\oplus({\bf 280,2})(-23)
\oplus({\bf 70,2})(-23)
\oplus({\bf 126,1})(-30)$\\
%
${\bf 72072}$&=&
$({\bf 495,3})(-26)
\oplus({\bf \overline{2145},2})(-19)
\oplus({\bf \overline{330},4})(-19)
\oplus({\bf \overline{330},2})(-19)
\oplus({\bf \overline{5775'},1})(-12)
\oplus({\bf \overline{1440'},3})(-12)
\oplus({\bf \overline{1440'},1})(-12)
\oplus({\bf \overline{210'},5})(-12)
\oplus({\bf \overline{210'},3})(-12)
\oplus({\bf \overline{210'},1})(-12)
\oplus({\bf \overline{3900},2})(-5)
\oplus({\bf \overline{924},4})(-5)
\oplus({\bf \overline{924},2})(-5)
\oplus({\bf \overline{126'},6})(-5)
\oplus({\bf \overline{126'},4})(-5)
\oplus({\bf \overline{126'},2})(-5)
\oplus({\bf 2520''',3})(2)
\oplus({\bf 560'',5})(2)
\oplus({\bf 560'',3})(2)
\oplus({\bf 70',7})(2)
\oplus({\bf 70',5})(2)
\oplus({\bf 70',3})(2)
\oplus({\bf 1540,4})(9)
\oplus({\bf 315',6})(9)
\oplus({\bf 315',4})(9)
\oplus({\bf 35,8})(9)
\oplus({\bf 35,6})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf \overline{875},5})(16)
\oplus({\bf \overline{160},7})(16)
\oplus({\bf \overline{160},5})(16)
\oplus({\bf \overline{15},9})(16)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{450'},6})(23)
\oplus({\bf \overline{70},8})(23)
\oplus({\bf \overline{70},6})(23)
\oplus({\bf \overline{5},10})(23)
\oplus({\bf \overline{5},8})(23)
\oplus({\bf \overline{5},6})(23)
\oplus({\bf 200,7})(30)
\oplus({\bf 24,9})(30)
\oplus({\bf 24,7})(30)
\oplus({\bf 1,11})(30)
\oplus({\bf 1,9})(30)
\oplus({\bf 1,7})(30)
\oplus({\bf 70,8})(37)
\oplus({\bf 5,10})(37)
\oplus({\bf 5,8})(37)
\oplus({\bf 15,9})(44)$\\
%
${\bf \overline{72072}}$&=&
$({\bf \overline{495},3})(26)
\oplus({\bf 2145,2})(19)
\oplus({\bf 330,4})(19)
\oplus({\bf 330,2})(19)
\oplus({\bf 5775',1})(12)
\oplus({\bf 1440',3})(12)
\oplus({\bf 1440',1})(12)
\oplus({\bf 210',5})(12)
\oplus({\bf 210',3})(12)
\oplus({\bf 210',1})(12)
\oplus({\bf 3900,2})(5)
\oplus({\bf 924,4})(5)
\oplus({\bf 924,2})(5)
\oplus({\bf 126',6})(5)
\oplus({\bf 126',4})(5)
\oplus({\bf 126',2})(5)
\oplus({\bf \overline{2520'''},3})(-2)
\oplus({\bf \overline{560''},5})(-2)
\oplus({\bf \overline{560''},3})(-2)
\oplus({\bf \overline{70'},7})(-2)
\oplus({\bf \overline{70'},5})(-2)
\oplus({\bf \overline{70'},3})(-2)
\oplus({\bf \overline{1540},4})(-9)
\oplus({\bf \overline{315'},6})(-9)
\oplus({\bf \overline{315'},4})(-9)
\oplus({\bf \overline{35},8})(-9)
\oplus({\bf \overline{35},6})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf 875,5})(-16)
\oplus({\bf 160,7})(-16)
\oplus({\bf 160,5})(-16)
\oplus({\bf 15,9})(-16)
\oplus({\bf 15,7})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 450',6})(-23)
\oplus({\bf 70,8})(-23)
\oplus({\bf 70,6})(-23)
\oplus({\bf 5,10})(-23)
\oplus({\bf 5,8})(-23)
\oplus({\bf 5,6})(-23)
\oplus({\bf 200,7})(-30)
\oplus({\bf 24,9})(-30)
\oplus({\bf 24,7})(-30)
\oplus({\bf 1,11})(-30)
\oplus({\bf 1,9})(-30)
\oplus({\bf 1,7})(-30)
\oplus({\bf \overline{70},8})(-37)
\oplus({\bf \overline{5},10})(-37)
\oplus({\bf \overline{5},8})(-37)
\oplus({\bf \overline{15},9})(-44)$\\
%
${\bf 72765}$&=&
$({\bf 175',2})(25)
\oplus({\bf \overline{720},3})(18)
\oplus({\bf \overline{720},1})(18)
\oplus({\bf \overline{105},3})(18)
\oplus({\bf \overline{105},1})(18)
\oplus({\bf \overline{50},3})(18)
\oplus({\bf \overline{50},1})(18)
\oplus({\bf \overline{1890},2})(11)
\oplus({\bf \overline{1050},2})(11)
\oplus({\bf \overline{450},4})(11)
\oplus2({\bf \overline{450},2})(11)
\oplus({\bf \overline{35},4})(11)
\oplus({\bf \overline{35},2})(11)
\oplus({\bf \overline{210},4})(11)
\oplus2({\bf \overline{210},2})(11)
\oplus({\bf \overline{40},4})(11)
\oplus2({\bf \overline{40},2})(11)
\oplus({\bf 3675,1})(4)
\oplus({\bf 1215,3})(4)
\oplus({\bf 1215,1})(4)
\oplus({\bf 700,3})(4)
\oplus({\bf 700,1})(4)
\oplus({\bf 160,5})(4)
\oplus2({\bf 160,3})(4)
\oplus({\bf 160,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 315,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 175,5})(4)
\oplus3({\bf 175,3})(4)
\oplus2({\bf 175,1})(4)
\oplus({\bf 15,5})(4)
\oplus2({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf 2520,2})(-3)
\oplus({\bf 450',4})(-3)
\oplus({\bf 450',2})(-3)
\oplus({\bf 280',4})(-3)
\oplus({\bf 280',2})(-3)
\oplus({\bf 1120,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus2({\bf 480,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 70,6})(-3)
\oplus3({\bf 70,4})(-3)
\oplus3({\bf 70,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus2({\bf 45,2})(-3)
\oplus({\bf 5,4})(-3)
\oplus2({\bf 5,2})(-3)
\oplus({\bf 1050',3})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf 200,5})(-10)
\oplus2({\bf 200,3})(-10)
\oplus({\bf 200,1})(-10)
\oplus({\bf 126,5})(-10)
\oplus2({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf 24,5})(-10)
\oplus3({\bf 24,3})(-10)
\oplus2({\bf 24,1})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf \overline{480},4})(-17)
\oplus({\bf \overline{480},2})(-17)
\oplus({\bf \overline{280},2})(-17)
\oplus({\bf \overline{70},4})(-17)
\oplus2({\bf \overline{70},2})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus2({\bf \overline{45},2})(-17)
\oplus({\bf \overline{5},4})(-17)
\oplus2({\bf \overline{5},2})(-17)
\oplus({\bf \overline{175},3})(-24)
\oplus({\bf \overline{175},1})(-24)
\oplus({\bf \overline{15},3})(-24)
\oplus({\bf \overline{15},1})(-24)
\oplus({\bf \overline{10},3})(-24)
\oplus({\bf \overline{10},1})(-24)
\oplus({\bf 40,2})(-31)$\\
%
${\bf \overline{72765}}$&=&
$({\bf \overline{175'},2})(-25)
\oplus({\bf 720,3})(-18)
\oplus({\bf 720,1})(-18)
\oplus({\bf 105,3})(-18)
\oplus({\bf 105,1})(-18)
\oplus({\bf 50,3})(-18)
\oplus({\bf 50,1})(-18)
\oplus({\bf 1890,2})(-11)
\oplus({\bf 1050,2})(-11)
\oplus({\bf 450,4})(-11)
\oplus2({\bf 450,2})(-11)
\oplus({\bf 210,4})(-11)
\oplus2({\bf 210,2})(-11)
\oplus({\bf 35,4})(-11)
\oplus({\bf 35,2})(-11)
\oplus({\bf 40,4})(-11)
\oplus2({\bf 40,2})(-11)
\oplus({\bf \overline{3675},1})(-4)
\oplus({\bf \overline{1215},3})(-4)
\oplus({\bf \overline{1215},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{700},3})(-4)
\oplus({\bf \overline{700},1})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{160},5})(-4)
\oplus2({\bf \overline{160},3})(-4)
\oplus({\bf \overline{160},1})(-4)
\oplus({\bf \overline{175},5})(-4)
\oplus3({\bf \overline{175},3})(-4)
\oplus2({\bf \overline{175},1})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus2({\bf \overline{15},3})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf \overline{2520},2})(3)
\oplus({\bf \overline{1120},2})(3)
\oplus({\bf \overline{450'},4})(3)
\oplus({\bf \overline{450'},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus2({\bf \overline{480},2})(3)
\oplus({\bf \overline{280'},4})(3)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf \overline{70},6})(3)
\oplus3({\bf \overline{70},4})(3)
\oplus3({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus2({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},4})(3)
\oplus2({\bf \overline{5},2})(3)
\oplus({\bf \overline{1050'},3})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf 200,5})(10)
\oplus2({\bf 200,3})(10)
\oplus({\bf 200,1})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf \overline{126},5})(10)
\oplus2({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf 24,5})(10)
\oplus3({\bf 24,3})(10)
\oplus2({\bf 24,1})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 480,4})(17)
\oplus({\bf 480,2})(17)
\oplus({\bf 280,2})(17)
\oplus({\bf 70,4})(17)
\oplus2({\bf 70,2})(17)
\oplus({\bf 45,4})(17)
\oplus2({\bf 45,2})(17)
\oplus({\bf 5,4})(17)
\oplus2({\bf 5,2})(17)
\oplus({\bf 175,3})(24)
\oplus({\bf 175,1})(24)
\oplus({\bf 15,3})(24)
\oplus({\bf 15,1})(24)
\oplus({\bf 10,3})(24)
\oplus({\bf 10,1})(24)
\oplus({\bf \overline{40},2})(31)$\\
%
${\bf 72765'}$&=&
$({\bf 315',1})(-26)
\oplus({\bf \overline{875},2})(-19)
\oplus({\bf \overline{540},2})(-19)
\oplus({\bf \overline{160},2})(-19)
\oplus({\bf \overline{2000},3})(-12)
\oplus({\bf \overline{2000},1})(-12)
\oplus({\bf \overline{450'},3})(-12)
\oplus({\bf \overline{450'},1})(-12)
\oplus({\bf \overline{420'},1})(-12)
\oplus({\bf \overline{280'},3})(-12)
\oplus({\bf \overline{280'},1})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{2250},2})(-5)
\oplus({\bf \overline{1750},2})(-5)
\oplus({\bf \overline{1050'},4})(-5)
\oplus2({\bf \overline{1050'},2})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf \overline{224},2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 2625',1})(2)
\oplus({\bf 1200,3})(2)
\oplus({\bf 1200,1})(2)
\oplus({\bf 945,3})(2)
\oplus({\bf 945,1})(2)
\oplus({\bf 480,5})(2)
\oplus2({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 70,5})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 45,5})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 1440,2})(9)
\oplus({\bf 560,4})(9)
\oplus({\bf 560,2})(9)
\oplus({\bf 450,4})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf 175,6})(9)
\oplus2({\bf 175,4})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 15,6})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 40,4})(9)
\oplus({\bf 10,6})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf \overline{700},3})(16)
\oplus({\bf \overline{210},5})(16)
\oplus({\bf \overline{210},3})(16)
\oplus({\bf \overline{175},5})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{40},7})(16)
\oplus2({\bf \overline{40},5})(16)
\oplus({\bf \overline{40},3})(16)
\oplus({\bf \overline{10},5})(16)
\oplus({\bf \overline{280},4})(23)
\oplus({\bf \overline{50},6})(23)
\oplus({\bf \overline{50},4})(23)
\oplus({\bf \overline{45},6})(23)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf 75,5})(30)$\\
%
${\bf \overline{72765'}}$&=&
$({\bf \overline{315'},1})(26)
\oplus({\bf 875,2})(19)
\oplus({\bf 540,2})(19)
\oplus({\bf 160,2})(19)
\oplus({\bf 2000,3})(12)
\oplus({\bf 2000,1})(12)
\oplus({\bf 420',1})(12)
\oplus({\bf 450',3})(12)
\oplus({\bf 450',1})(12)
\oplus({\bf 280',3})(12)
\oplus({\bf 280',1})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 2250,2})(5)
\oplus({\bf 1750,2})(5)
\oplus({\bf 1050',4})(5)
\oplus2({\bf 1050',2})(5)
\oplus({\bf 224,2})(5)
\oplus({\bf 200,4})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf \overline{2625'},1})(-2)
\oplus({\bf \overline{1200},3})(-2)
\oplus({\bf \overline{1200},1})(-2)
\oplus({\bf \overline{945},3})(-2)
\oplus({\bf \overline{945},1})(-2)
\oplus({\bf \overline{480},5})(-2)
\oplus2({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{1440},2})(-9)
\oplus({\bf \overline{560},4})(-9)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{175},6})(-9)
\oplus2({\bf \overline{175},4})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus({\bf \overline{15},6})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{10},6})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf 700,3})(-16)
\oplus({\bf 210,5})(-16)
\oplus({\bf 210,3})(-16)
\oplus({\bf 175,5})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 40,7})(-16)
\oplus2({\bf 40,5})(-16)
\oplus({\bf 40,3})(-16)
\oplus({\bf 10,5})(-16)
\oplus({\bf 280,4})(-23)
\oplus({\bf 50,6})(-23)
\oplus({\bf 50,4})(-23)
\oplus({\bf 45,6})(-23)
\oplus({\bf 45,4})(-23)
\oplus({\bf 75,5})(-30)$\\
%
${\bf 73920}$&=&
$({\bf \overline{560'},1})(-24)
\oplus({\bf \overline{2205},2})(-17)
\oplus({\bf \overline{420},2})(-17)
\oplus({\bf \overline{175''},2})(-17)
\oplus({\bf \overline{3024},1})(-10)
\oplus({\bf \overline{1701},3})(-10)
\oplus({\bf \overline{1701},1})(-10)
\oplus({\bf 700',3})(-10)
\oplus({\bf 700',1})(-10)
\oplus({\bf \overline{224},3})(-10)
\oplus({\bf \overline{175'},3})(-10)
\oplus({\bf \overline{175'},1})(-10)
\oplus({\bf 2430,2})(-3)
\oplus({\bf 980,2})(-3)
\oplus({\bf 945,4})(-3)
\oplus({\bf 945,2})(-3)
\oplus({\bf 720,4})(-3)
\oplus2({\bf 720,2})(-3)
\oplus({\bf 70',4})(-3)
\oplus({\bf 105,4})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 1440,3})(4)
\oplus({\bf 1050,3})(4)
\oplus({\bf 1050,1})(4)
\oplus({\bf 315',5})(4)
\oplus({\bf 315',3})(4)
\oplus({\bf 450,5})(4)
\oplus2({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 35,5})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf \overline{540},4})(11)
\oplus({\bf \overline{700},4})(11)
\oplus({\bf \overline{700},2})(11)
\oplus({\bf \overline{315},2})(11)
\oplus({\bf \overline{160},6})(11)
\oplus2({\bf \overline{160},4})(11)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus2({\bf \overline{175},2})(11)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf \overline{280'},5})(18)
\oplus({\bf \overline{280'},3})(18)
\oplus({\bf \overline{280},3})(18)
\oplus({\bf \overline{280},1})(18)
\oplus({\bf \overline{70},5})(18)
\oplus2({\bf \overline{70},3})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{45},1})(18)
\oplus({\bf \overline{5},3})(18)
\oplus({\bf \overline{5},1})(18)
\oplus({\bf \overline{126},4})(25)
\oplus({\bf \overline{126},2})(25)
\oplus({\bf 75,2})(25)
\oplus({\bf 24,4})(25)
\oplus2({\bf 24,2})(25)
\oplus({\bf 1,2})(25)
\oplus({\bf 45,3})(32)
\oplus({\bf 45,1})(32)
\oplus({\bf 5,3})(32)
\oplus({\bf 5,1})(32)
\oplus({\bf 10,2})(39)$\\
%
${\bf \overline{73920}}$&=&
$({\bf 560',1})(24)
\oplus({\bf 2205,2})(17)
\oplus({\bf 420,2})(17)
\oplus({\bf 175'',2})(17)
\oplus({\bf 3024,1})(10)
\oplus({\bf 1701,3})(10)
\oplus({\bf 1701,1})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf \overline{700'},3})(10)
\oplus({\bf \overline{700'},1})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf 175',1})(10)
\oplus({\bf \overline{2430},2})(3)
\oplus({\bf \overline{945},4})(3)
\oplus({\bf \overline{945},2})(3)
\oplus({\bf \overline{70'},4})(3)
\oplus({\bf \overline{980},2})(3)
\oplus({\bf \overline{720},4})(3)
\oplus2({\bf \overline{720},2})(3)
\oplus({\bf \overline{105},4})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{1440},3})(-4)
\oplus({\bf \overline{315'},5})(-4)
\oplus({\bf \overline{315'},3})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{450},5})(-4)
\oplus2({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{35},5})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf 540,4})(-11)
\oplus({\bf 700,4})(-11)
\oplus({\bf 700,2})(-11)
\oplus({\bf 160,6})(-11)
\oplus2({\bf 160,4})(-11)
\oplus({\bf 160,2})(-11)
\oplus({\bf 315,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus2({\bf 175,2})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf 280',5})(-18)
\oplus({\bf 280',3})(-18)
\oplus({\bf 280,3})(-18)
\oplus({\bf 280,1})(-18)
\oplus({\bf 70,5})(-18)
\oplus2({\bf 70,3})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 45,1})(-18)
\oplus({\bf 5,3})(-18)
\oplus({\bf 5,1})(-18)
\oplus({\bf 126,4})(-25)
\oplus({\bf 126,2})(-25)
\oplus({\bf 75,2})(-25)
\oplus({\bf 24,4})(-25)
\oplus2({\bf 24,2})(-25)
\oplus({\bf 1,2})(-25)
\oplus({\bf \overline{45},3})(-32)
\oplus({\bf \overline{45},1})(-32)
\oplus({\bf \overline{5},3})(-32)
\oplus({\bf \overline{5},1})(-32)
\oplus({\bf \overline{10},2})(-39)$\\
%
${\bf 74613}$&=&
$({\bf 4845,1})(32)
\oplus({\bf 3876,2})(25)
\oplus({\bf \overline{3060},3})(18)
\oplus({\bf \overline{2380},4})(11)
\oplus({\bf 1820,5})(4)
\oplus({\bf 1365,6})(-3)
\oplus({\bf 1001,7})(-10)
\oplus({\bf \overline{715},8})(-17)
\oplus({\bf \overline{495},9})(-24)
\oplus({\bf 330,10})(-31)
\oplus({\bf 210',11})(-38)
\oplus({\bf 126',12})(-45)
\oplus({\bf \overline{70'},13})(-52)
\oplus({\bf \overline{35},14})(-59)
\oplus({\bf 15,15})(-66)
\oplus({\bf 5,16})(-73)
\oplus({\bf 1,17})(-80)$\\
%
${\bf \overline{74613}}$&=&
$({\bf \overline{4845},1})(-32)
\oplus({\bf \overline{3876},2})(-25)
\oplus({\bf 3060,3})(-18)
\oplus({\bf 2380,4})(-11)
\oplus({\bf \overline{1820},5})(-4)
\oplus({\bf \overline{1365},6})(3)
\oplus({\bf \overline{1001},7})(10)
\oplus({\bf 715,8})(17)
\oplus({\bf 495,9})(24)
\oplus({\bf \overline{330},10})(31)
\oplus({\bf \overline{210'},11})(38)
\oplus({\bf \overline{126'},12})(45)
\oplus({\bf 70',13})(52)
\oplus({\bf 35,14})(59)
\oplus({\bf \overline{15},15})(66)
\oplus({\bf \overline{5},16})(73)
\oplus({\bf 1,17})(80)$\\
%
${\bf 74844}$&=&
$({\bf \overline{540},1})(-24)
\oplus({\bf \overline{2000},2})(-17)
\oplus({\bf \overline{420'},2})(-17)
\oplus({\bf \overline{280'},2})(-17)
\oplus({\bf \overline{2250},1})(-10)
\oplus({\bf \overline{1750},3})(-10)
\oplus({\bf \overline{1750},1})(-10)
\oplus({\bf \overline{1050'},3})(-10)
\oplus({\bf \overline{1050'},1})(-10)
\oplus({\bf \overline{126'},1})(-10)
\oplus({\bf \overline{224},3})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf 2625',2})(-3)
\oplus({\bf 1200,2})(-3)
\oplus({\bf 560'',2})(-3)
\oplus({\bf 945,4})(-3)
\oplus2({\bf 945,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 70',2})(-3)
\oplus({\bf 105,4})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 945',1})(4)
\oplus({\bf 1440,3})(4)
\oplus({\bf 1440,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 315',3})(4)
\oplus({\bf 315',1})(4)
\oplus({\bf 450,5})(4)
\oplus2({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 175,5})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 40,5})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf 10,5})(4)
\oplus({\bf \overline{540},2})(11)
\oplus({\bf \overline{700},4})(11)
\oplus({\bf \overline{700},2})(11)
\oplus({\bf \overline{210},4})(11)
\oplus({\bf \overline{160},4})(11)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},6})(11)
\oplus2({\bf \overline{175},4})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},6})(11)
\oplus({\bf \overline{40},4})(11)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{10},6})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{280'},3})(18)
\oplus({\bf \overline{280},5})(18)
\oplus({\bf \overline{280},3})(18)
\oplus({\bf \overline{50},5})(18)
\oplus({\bf \overline{70},5})(18)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{45},7})(18)
\oplus2({\bf \overline{45},5})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{5},5})(18)
\oplus({\bf \overline{126},4})(25)
\oplus({\bf 75,6})(25)
\oplus({\bf 75,4})(25)
\oplus({\bf 24,6})(25)
\oplus({\bf 24,4})(25)
\oplus({\bf 45,5})(32)$\\
%
${\bf \overline{74844}}$&=&
$({\bf 540,1})(24)
\oplus({\bf 2000,2})(17)
\oplus({\bf 420',2})(17)
\oplus({\bf 280',2})(17)
\oplus({\bf 2250,1})(10)
\oplus({\bf 1750,3})(10)
\oplus({\bf 1750,1})(10)
\oplus({\bf 126',1})(10)
\oplus({\bf 1050',3})(10)
\oplus({\bf 1050',1})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf \overline{2625'},2})(3)
\oplus({\bf \overline{560''},2})(3)
\oplus({\bf \overline{1200},2})(3)
\oplus({\bf \overline{945},4})(3)
\oplus2({\bf \overline{945},2})(3)
\oplus({\bf \overline{70'},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{105},4})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{945'},1})(-4)
\oplus({\bf \overline{1440},3})(-4)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{315'},3})(-4)
\oplus({\bf \overline{315'},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{450},5})(-4)
\oplus2({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{175},5})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{40},5})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf \overline{10},5})(-4)
\oplus({\bf 540,2})(-11)
\oplus({\bf 700,4})(-11)
\oplus({\bf 700,2})(-11)
\oplus({\bf 160,4})(-11)
\oplus({\bf 160,2})(-11)
\oplus({\bf 210,4})(-11)
\oplus({\bf 175,6})(-11)
\oplus2({\bf 175,4})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 40,6})(-11)
\oplus({\bf 40,4})(-11)
\oplus({\bf 10,6})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 280',3})(-18)
\oplus({\bf 280,5})(-18)
\oplus({\bf 280,3})(-18)
\oplus({\bf 70,5})(-18)
\oplus({\bf 70,3})(-18)
\oplus({\bf 50,5})(-18)
\oplus({\bf 45,7})(-18)
\oplus2({\bf 45,5})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 5,5})(-18)
\oplus({\bf 126,4})(-25)
\oplus({\bf 75,6})(-25)
\oplus({\bf 75,4})(-25)
\oplus({\bf 24,6})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf \overline{45},5})(-32)$\\
%
${\bf 75075}$&=&
$({\bf \overline{2145},1})(-24)
\oplus({\bf \overline{3510},2})(-17)
\oplus({\bf \overline{1440'},2})(-17)
\oplus({\bf \overline{2574},1})(-10)
\oplus({\bf \overline{2376},3})(-10)
\oplus({\bf \overline{2376},1})(-10)
\oplus({\bf \overline{924},3})(-10)
\oplus({\bf 1760,2})(-3)
\oplus({\bf 1540',4})(-3)
\oplus({\bf 1540',2})(-3)
\oplus({\bf 560'',4})(-3)
\oplus({\bf 1155,3})(4)
\oplus({\bf 945',5})(4)
\oplus({\bf 945',3})(4)
\oplus({\bf 315',5})(4)
\oplus({\bf \overline{720'},4})(11)
\oplus({\bf \overline{540},6})(11)
\oplus({\bf \overline{540},4})(11)
\oplus({\bf \overline{160},6})(11)
\oplus({\bf \overline{420'},5})(18)
\oplus({\bf \overline{280'},7})(18)
\oplus({\bf \overline{280'},5})(18)
\oplus({\bf \overline{70},7})(18)
\oplus({\bf \overline{224},6})(25)
\oplus({\bf \overline{126},8})(25)
\oplus({\bf \overline{126},6})(25)
\oplus({\bf 24,8})(25)
\oplus({\bf 105,7})(32)
\oplus({\bf 45,9})(32)
\oplus({\bf 45,7})(32)
\oplus({\bf 5,9})(32)
\oplus({\bf 40,8})(39)
\oplus({\bf 10,10})(39)
\oplus({\bf 10,8})(39)
\oplus({\bf \overline{10},9})(46)$\\
%
${\bf \overline{75075}}$&=&
$({\bf 2145,1})(24)
\oplus({\bf 3510,2})(17)
\oplus({\bf 1440',2})(17)
\oplus({\bf 2574,1})(10)
\oplus({\bf 2376,3})(10)
\oplus({\bf 2376,1})(10)
\oplus({\bf 924,3})(10)
\oplus({\bf \overline{1760},2})(3)
\oplus({\bf \overline{1540'},4})(3)
\oplus({\bf \overline{1540'},2})(3)
\oplus({\bf \overline{560''},4})(3)
\oplus({\bf \overline{1155},3})(-4)
\oplus({\bf \overline{945'},5})(-4)
\oplus({\bf \overline{945'},3})(-4)
\oplus({\bf \overline{315'},5})(-4)
\oplus({\bf 720',4})(-11)
\oplus({\bf 540,6})(-11)
\oplus({\bf 540,4})(-11)
\oplus({\bf 160,6})(-11)
\oplus({\bf 420',5})(-18)
\oplus({\bf 280',7})(-18)
\oplus({\bf 280',5})(-18)
\oplus({\bf 70,7})(-18)
\oplus({\bf 224,6})(-25)
\oplus({\bf 126,8})(-25)
\oplus({\bf 126,6})(-25)
\oplus({\bf 24,8})(-25)
\oplus({\bf \overline{105},7})(-32)
\oplus({\bf \overline{45},9})(-32)
\oplus({\bf \overline{45},7})(-32)
\oplus({\bf \overline{5},9})(-32)
\oplus({\bf \overline{40},8})(-39)
\oplus({\bf \overline{10},10})(-39)
\oplus({\bf \overline{10},8})(-39)
\oplus({\bf 10,9})(-46)$\\
%
${\bf 75460}$&=&
$({\bf 70,1})(32)
\oplus({\bf 200,2})(25)
\oplus({\bf 126,2})(25)
\oplus({\bf 24,2})(25)
\oplus({\bf \overline{450'},3})(18)
\oplus({\bf \overline{480},3})(18)
\oplus({\bf \overline{480},1})(18)
\oplus({\bf \overline{105},1})(18)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{45},1})(18)
\oplus({\bf \overline{5},3})(18)
\oplus({\bf \overline{1215},4})(11)
\oplus({\bf \overline{1215},2})(11)
\oplus({\bf \overline{560},2})(11)
\oplus({\bf \overline{450},2})(11)
\oplus({\bf \overline{160},4})(11)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus2({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf 1890,3})(4)
\oplus({\bf 1890,1})(4)
\oplus({\bf 1215,3})(4)
\oplus({\bf 700,1})(4)
\oplus({\bf 450,5})(4)
\oplus2({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 35,5})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 40,5})(4)
\oplus2({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf 1800,2})(-3)
\oplus({\bf 2520,2})(-3)
\oplus({\bf 720,4})(-3)
\oplus2({\bf 720,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 105,6})(-3)
\oplus2({\bf 105,4})(-3)
\oplus2({\bf 105,2})(-3)
\oplus({\bf 50,4})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 2700,1})(-10)
\oplus({\bf 700',3})(-10)
\oplus({\bf 700',1})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf \overline{175'},5})(-10)
\oplus2({\bf \overline{175'},3})(-10)
\oplus({\bf \overline{175'},1})(-10)
\oplus({\bf \overline{126},5})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf \overline{1120},2})(-17)
\oplus({\bf \overline{175''},4})(-17)
\oplus({\bf \overline{175''},2})(-17)
\oplus({\bf \overline{280},4})(-17)
\oplus({\bf \overline{280},2})(-17)
\oplus({\bf \overline{315},3})(-24)$\\
%
${\bf \overline{75460}}$&=&
$({\bf \overline{70},1})(-32)
\oplus({\bf 200,2})(-25)
\oplus({\bf \overline{126},2})(-25)
\oplus({\bf 24,2})(-25)
\oplus({\bf 450',3})(-18)
\oplus({\bf 480,3})(-18)
\oplus({\bf 480,1})(-18)
\oplus({\bf 70,3})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 105,1})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 45,1})(-18)
\oplus({\bf 5,3})(-18)
\oplus({\bf 1215,4})(-11)
\oplus({\bf 1215,2})(-11)
\oplus({\bf 160,4})(-11)
\oplus({\bf 160,2})(-11)
\oplus({\bf 560,2})(-11)
\oplus({\bf 450,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus2({\bf 175,2})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf \overline{1890},3})(-4)
\oplus({\bf \overline{1890},1})(-4)
\oplus({\bf \overline{1215},3})(-4)
\oplus({\bf \overline{450},5})(-4)
\oplus2({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{35},5})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{700},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},5})(-4)
\oplus2({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf \overline{1800},2})(3)
\oplus({\bf \overline{2520},2})(3)
\oplus({\bf \overline{720},4})(3)
\oplus2({\bf \overline{720},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{105},6})(3)
\oplus2({\bf \overline{105},4})(3)
\oplus2({\bf \overline{105},2})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{50},4})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{2700},1})(10)
\oplus({\bf \overline{700'},3})(10)
\oplus({\bf \overline{700'},1})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf 175',5})(10)
\oplus2({\bf 175',3})(10)
\oplus({\bf 175',1})(10)
\oplus({\bf 126,5})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 1120,2})(17)
\oplus({\bf 175'',4})(17)
\oplus({\bf 175'',2})(17)
\oplus({\bf 280,4})(17)
\oplus({\bf 280,2})(17)
\oplus({\bf 315,3})(24)$\\
%
${\bf 75460'}$&=&
$({\bf 35,1})(-36)
\oplus({\bf \overline{160},2})(-29)
\oplus({\bf \overline{15},2})(-29)
\oplus({\bf \overline{450'},3})(-22)
\oplus({\bf \overline{280'},1})(-22)
\oplus({\bf \overline{70},3})(-22)
\oplus({\bf \overline{70},1})(-22)
\oplus({\bf \overline{5},3})(-22)
\oplus({\bf 1000,4})(-15)
\oplus({\bf \overline{1050'},2})(-15)
\oplus({\bf 200,4})(-15)
\oplus({\bf 200,2})(-15)
\oplus({\bf \overline{126},2})(-15)
\oplus({\bf 24,4})(-15)
\oplus({\bf 24,2})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 2625,3})(-8)
\oplus({\bf 450',5})(-8)
\oplus({\bf 450',3})(-8)
\oplus({\bf 1200,1})(-8)
\oplus({\bf 480,3})(-8)
\oplus({\bf 480,1})(-8)
\oplus({\bf 70,5})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 4000,2})(-1)
\oplus({\bf 1215,4})(-1)
\oplus({\bf 1215,2})(-1)
\oplus({\bf 160,6})(-1)
\oplus({\bf 160,4})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 560,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 10,4})(-1)
\oplus({\bf \overline{3750},1})(6)
\oplus({\bf \overline{1890},3})(6)
\oplus({\bf \overline{1890},1})(6)
\oplus({\bf \overline{450},5})(6)
\oplus({\bf \overline{450},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{35},7})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{35},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{40},5})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{1800},2})(13)
\oplus({\bf \overline{720},4})(13)
\oplus({\bf \overline{720},2})(13)
\oplus({\bf \overline{105},6})(13)
\oplus({\bf \overline{105},4})(13)
\oplus({\bf \overline{105},2})(13)
\oplus({\bf \overline{50},4})(13)
\oplus({\bf \overline{700'},3})(20)
\oplus({\bf 175',5})(20)
\oplus({\bf 175',3})(20)
\oplus({\bf 175'',4})(27)$\\
%
${\bf \overline{75460'}}$&=&
$({\bf \overline{35},1})(36)
\oplus({\bf 160,2})(29)
\oplus({\bf 15,2})(29)
\oplus({\bf 450',3})(22)
\oplus({\bf 280',1})(22)
\oplus({\bf 70,3})(22)
\oplus({\bf 70,1})(22)
\oplus({\bf 5,3})(22)
\oplus({\bf 1000,4})(15)
\oplus({\bf 1050',2})(15)
\oplus({\bf 200,4})(15)
\oplus({\bf 200,2})(15)
\oplus({\bf 126,2})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 24,2})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf \overline{2625},3})(8)
\oplus({\bf \overline{1200},1})(8)
\oplus({\bf \overline{450'},5})(8)
\oplus({\bf \overline{450'},3})(8)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{70},5})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{5},5})(8)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf \overline{4000},2})(1)
\oplus({\bf \overline{1215},4})(1)
\oplus({\bf \overline{1215},2})(1)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{160},6})(1)
\oplus({\bf \overline{160},4})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 3750,1})(-6)
\oplus({\bf 1890,3})(-6)
\oplus({\bf 1890,1})(-6)
\oplus({\bf 450,5})(-6)
\oplus({\bf 450,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 35,7})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 40,5})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 1800,2})(-13)
\oplus({\bf 720,4})(-13)
\oplus({\bf 720,2})(-13)
\oplus({\bf 105,6})(-13)
\oplus({\bf 105,4})(-13)
\oplus({\bf 105,2})(-13)
\oplus({\bf 50,4})(-13)
\oplus({\bf 700',3})(-20)
\oplus({\bf \overline{175'},5})(-20)
\oplus({\bf \overline{175'},3})(-20)
\oplus({\bf \overline{175''},4})(-27)$\\
%
${\bf 78624}$&=&
$({\bf \overline{720'},1})(-24)
\oplus({\bf \overline{2970},2})(-17)
\oplus({\bf \overline{210'},2})(-17)
\oplus({\bf \overline{420'},2})(-17)
\oplus({\bf \overline{4400},1})(-10)
\oplus({\bf \overline{924},3})(-10)
\oplus({\bf \overline{924},1})(-10)
\oplus({\bf \overline{1750},3})(-10)
\oplus({\bf \overline{1750},1})(-10)
\oplus({\bf \overline{126'},3})(-10)
\oplus({\bf \overline{126'},1})(-10)
\oplus({\bf \overline{224},3})(-10)
\oplus({\bf 1540',2})(-3)
\oplus({\bf 2625',2})(-3)
\oplus({\bf 560'',4})(-3)
\oplus2({\bf 560'',2})(-3)
\oplus({\bf 945,4})(-3)
\oplus({\bf 945,2})(-3)
\oplus({\bf 70',4})(-3)
\oplus({\bf 70',2})(-3)
\oplus({\bf 105,4})(-3)
\oplus({\bf 945',3})(4)
\oplus({\bf 945',1})(4)
\oplus({\bf 1440,3})(4)
\oplus({\bf 315',5})(4)
\oplus2({\bf 315',3})(4)
\oplus({\bf 315',1})(4)
\oplus({\bf 450,5})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 35,5})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 40,5})(4)
\oplus({\bf \overline{540},4})(11)
\oplus({\bf \overline{540},2})(11)
\oplus({\bf \overline{700},4})(11)
\oplus({\bf \overline{160},6})(11)
\oplus2({\bf \overline{160},4})(11)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},6})(11)
\oplus({\bf \overline{175},4})(11)
\oplus({\bf \overline{15},6})(11)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{10},6})(11)
\oplus({\bf \overline{280'},5})(18)
\oplus({\bf \overline{280'},3})(18)
\oplus({\bf \overline{280},5})(18)
\oplus({\bf \overline{70},7})(18)
\oplus2({\bf \overline{70},5})(18)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{45},7})(18)
\oplus({\bf \overline{45},5})(18)
\oplus({\bf \overline{5},7})(18)
\oplus({\bf \overline{5},5})(18)
\oplus({\bf \overline{126},6})(25)
\oplus({\bf \overline{126},4})(25)
\oplus({\bf 75,6})(25)
\oplus({\bf 24,8})(25)
\oplus2({\bf 24,6})(25)
\oplus({\bf 24,4})(25)
\oplus({\bf 1,6})(25)
\oplus({\bf 45,7})(32)
\oplus({\bf 45,5})(32)
\oplus({\bf 5,7})(32)
\oplus({\bf 5,5})(32)
\oplus({\bf 10,6})(39)$\\
%
${\bf \overline{78624}}$&=&
$({\bf 720',1})(24)
\oplus({\bf 2970,2})(17)
\oplus({\bf 210',2})(17)
\oplus({\bf 420',2})(17)
\oplus({\bf 4400,1})(10)
\oplus({\bf 924,3})(10)
\oplus({\bf 924,1})(10)
\oplus({\bf 1750,3})(10)
\oplus({\bf 1750,1})(10)
\oplus({\bf 126',3})(10)
\oplus({\bf 126',1})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf \overline{1540'},2})(3)
\oplus({\bf \overline{2625'},2})(3)
\oplus({\bf \overline{560''},4})(3)
\oplus2({\bf \overline{560''},2})(3)
\oplus({\bf \overline{945},4})(3)
\oplus({\bf \overline{945},2})(3)
\oplus({\bf \overline{70'},4})(3)
\oplus({\bf \overline{70'},2})(3)
\oplus({\bf \overline{105},4})(3)
\oplus({\bf \overline{945'},3})(-4)
\oplus({\bf \overline{945'},1})(-4)
\oplus({\bf \overline{1440},3})(-4)
\oplus({\bf \overline{315'},5})(-4)
\oplus2({\bf \overline{315'},3})(-4)
\oplus({\bf \overline{315'},1})(-4)
\oplus({\bf \overline{450},5})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{35},5})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{40},5})(-4)
\oplus({\bf 540,4})(-11)
\oplus({\bf 540,2})(-11)
\oplus({\bf 700,4})(-11)
\oplus({\bf 160,6})(-11)
\oplus2({\bf 160,4})(-11)
\oplus({\bf 160,2})(-11)
\oplus({\bf 175,6})(-11)
\oplus({\bf 175,4})(-11)
\oplus({\bf 15,6})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 10,6})(-11)
\oplus({\bf 280',5})(-18)
\oplus({\bf 280',3})(-18)
\oplus({\bf 280,5})(-18)
\oplus({\bf 70,7})(-18)
\oplus2({\bf 70,5})(-18)
\oplus({\bf 70,3})(-18)
\oplus({\bf 45,7})(-18)
\oplus({\bf 45,5})(-18)
\oplus({\bf 5,7})(-18)
\oplus({\bf 5,5})(-18)
\oplus({\bf 126,6})(-25)
\oplus({\bf 126,4})(-25)
\oplus({\bf 75,6})(-25)
\oplus({\bf 24,8})(-25)
\oplus2({\bf 24,6})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf 1,6})(-25)
\oplus({\bf \overline{45},7})(-32)
\oplus({\bf \overline{45},5})(-32)
\oplus({\bf \overline{5},7})(-32)
\oplus({\bf \overline{5},5})(-32)
\oplus({\bf \overline{10},6})(-39)$\\
%
${\bf 78624'}$&=&
$({\bf 1365,2})(27)
\oplus({\bf 5824,1})(20)
\oplus({\bf 1001,3})(20)
\oplus({\bf 1001,1})(20)
\oplus({\bf \overline{4290},2})(13)
\oplus({\bf \overline{715},4})(13)
\oplus({\bf \overline{715},2})(13)
\oplus({\bf \overline{3080},3})(6)
\oplus({\bf \overline{495},5})(6)
\oplus({\bf \overline{495},3})(6)
\oplus({\bf 2145,4})(-1)
\oplus({\bf 330,6})(-1)
\oplus({\bf 330,4})(-1)
\oplus({\bf 1440',5})(-8)
\oplus({\bf 210',7})(-8)
\oplus({\bf 210',5})(-8)
\oplus({\bf 924,6})(-15)
\oplus({\bf 126',8})(-15)
\oplus({\bf 126',6})(-15)
\oplus({\bf \overline{560''},7})(-22)
\oplus({\bf \overline{70'},9})(-22)
\oplus({\bf \overline{70'},7})(-22)
\oplus({\bf \overline{315'},8})(-29)
\oplus({\bf \overline{35},10})(-29)
\oplus({\bf \overline{35},8})(-29)
\oplus({\bf 160,9})(-36)
\oplus({\bf 15,11})(-36)
\oplus({\bf 15,9})(-36)
\oplus({\bf 70,10})(-43)
\oplus({\bf 5,12})(-43)
\oplus({\bf 5,10})(-43)
\oplus({\bf 24,11})(-50)
\oplus({\bf 1,13})(-50)
\oplus({\bf 1,11})(-50)
\oplus({\bf \overline{5},12})(-57)$\\
%
${\bf \overline{78624'}}$&=&
$({\bf \overline{1365},2})(-27)
\oplus({\bf \overline{5824},1})(-20)
\oplus({\bf \overline{1001},3})(-20)
\oplus({\bf \overline{1001},1})(-20)
\oplus({\bf 4290,2})(-13)
\oplus({\bf 715,4})(-13)
\oplus({\bf 715,2})(-13)
\oplus({\bf 3080,3})(-6)
\oplus({\bf 495,5})(-6)
\oplus({\bf 495,3})(-6)
\oplus({\bf \overline{2145},4})(1)
\oplus({\bf \overline{330},6})(1)
\oplus({\bf \overline{330},4})(1)
\oplus({\bf \overline{1440'},5})(8)
\oplus({\bf \overline{210'},7})(8)
\oplus({\bf \overline{210'},5})(8)
\oplus({\bf \overline{924},6})(15)
\oplus({\bf \overline{126'},8})(15)
\oplus({\bf \overline{126'},6})(15)
\oplus({\bf 560'',7})(22)
\oplus({\bf 70',9})(22)
\oplus({\bf 70',7})(22)
\oplus({\bf 315',8})(29)
\oplus({\bf 35,10})(29)
\oplus({\bf 35,8})(29)
\oplus({\bf \overline{160},9})(36)
\oplus({\bf \overline{15},11})(36)
\oplus({\bf \overline{15},9})(36)
\oplus({\bf \overline{70},10})(43)
\oplus({\bf \overline{5},12})(43)
\oplus({\bf \overline{5},10})(43)
\oplus({\bf 24,11})(50)
\oplus({\bf 1,13})(50)
\oplus({\bf 1,11})(50)
\oplus({\bf 5,12})(57)$\\
%
${\bf 79380}$&=&
$({\bf \overline{1050},1})(-24)
\oplus({\bf \overline{980},2})(-17)
\oplus({\bf \overline{1120},2})(-17)
\oplus({\bf \overline{720},2})(-17)
\oplus({\bf 1176,3})(-10)
\oplus({\bf 1176,1})(-10)
\oplus({\bf \overline{700'},3})(-10)
\oplus({\bf \overline{700'},1})(-10)
\oplus({\bf 700',3})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf 980,4})(-3)
\oplus({\bf 980,2})(-3)
\oplus({\bf 1120,4})(-3)
\oplus2({\bf 1120,2})(-3)
\oplus({\bf 175'',2})(-3)
\oplus({\bf 720,4})(-3)
\oplus({\bf 720,2})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 490,3})(4)
\oplus({\bf 1050,5})(4)
\oplus2({\bf 1050,3})(4)
\oplus({\bf 1050,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 315,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf \overline{560'},4})(11)
\oplus({\bf \overline{560'},2})(11)
\oplus({\bf \overline{700},4})(11)
\oplus2({\bf \overline{700},2})(11)
\oplus({\bf \overline{315},4})(11)
\oplus({\bf \overline{315},2})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{420},3})(18)
\oplus({\bf \overline{420},1})(18)
\oplus({\bf \overline{175''},3})(18)
\oplus({\bf \overline{280'},3})(18)
\oplus({\bf \overline{280'},1})(18)
\oplus({\bf \overline{280},3})(18)
\oplus({\bf \overline{280},1})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf \overline{224},2})(25)
\oplus({\bf \overline{175'},2})(25)
\oplus({\bf \overline{126},2})(25)
\oplus({\bf 105,1})(32)$\\
%
${\bf \overline{79380}}$&=&
$({\bf 1050,1})(24)
\oplus({\bf 980,2})(17)
\oplus({\bf 1120,2})(17)
\oplus({\bf 720,2})(17)
\oplus({\bf 1176,3})(10)
\oplus({\bf 1176,1})(10)
\oplus({\bf \overline{700'},3})(10)
\oplus({\bf 700',3})(10)
\oplus({\bf 700',1})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf \overline{980},4})(3)
\oplus({\bf \overline{980},2})(3)
\oplus({\bf \overline{1120},4})(3)
\oplus2({\bf \overline{1120},2})(3)
\oplus({\bf \overline{720},4})(3)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{175''},2})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{490},3})(-4)
\oplus({\bf \overline{1050},5})(-4)
\oplus2({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf 560',4})(-11)
\oplus({\bf 560',2})(-11)
\oplus({\bf 700,4})(-11)
\oplus2({\bf 700,2})(-11)
\oplus({\bf 160,2})(-11)
\oplus({\bf 315,4})(-11)
\oplus({\bf 315,2})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 420,3})(-18)
\oplus({\bf 420,1})(-18)
\oplus({\bf 280',3})(-18)
\oplus({\bf 280',1})(-18)
\oplus({\bf 175'',3})(-18)
\oplus({\bf 280,3})(-18)
\oplus({\bf 280,1})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 224,2})(-25)
\oplus({\bf 175',2})(-25)
\oplus({\bf 126,2})(-25)
\oplus({\bf \overline{105},1})(-32)$\\
%
${\bf 79380'}$&=&
$({\bf \overline{1260},2})(21)
\oplus({\bf 4900,1})(14)
\oplus({\bf 840,3})(14)
\oplus({\bf 840,1})(14)
\oplus({\bf 560',3})(14)
\oplus({\bf 560',1})(14)
\oplus({\bf 3360',2})(7)
\oplus({\bf 420',4})(7)
\oplus({\bf 420',2})(7)
\oplus({\bf 2205,2})(7)
\oplus({\bf 420,4})(7)
\oplus2({\bf 420,2})(7)
\oplus({\bf 175'',4})(7)
\oplus({\bf 175'',2})(7)
\oplus({\bf 1750,3})(0)
\oplus({\bf 126',5})(0)
\oplus({\bf 126',3})(0)
\oplus({\bf 1701,3})(0)
\oplus({\bf 1701,1})(0)
\oplus({\bf 224,5})(0)
\oplus2({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf \overline{700'},3})(0)
\oplus({\bf 175',5})(0)
\oplus2({\bf 175',3})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf \overline{560''},4})(-7)
\oplus({\bf \overline{945},4})(-7)
\oplus({\bf \overline{945},2})(-7)
\oplus({\bf \overline{70'},6})(-7)
\oplus2({\bf \overline{70'},4})(-7)
\oplus({\bf \overline{70'},2})(-7)
\oplus({\bf \overline{720},4})(-7)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{105},6})(-7)
\oplus2({\bf \overline{105},4})(-7)
\oplus2({\bf \overline{105},2})(-7)
\oplus({\bf \overline{50},4})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{315'},5})(-14)
\oplus({\bf \overline{315'},3})(-14)
\oplus({\bf \overline{450},5})(-14)
\oplus({\bf \overline{450},3})(-14)
\oplus({\bf \overline{450},1})(-14)
\oplus({\bf \overline{35},7})(-14)
\oplus2({\bf \overline{35},5})(-14)
\oplus2({\bf \overline{35},3})(-14)
\oplus({\bf \overline{35},1})(-14)
\oplus({\bf \overline{210},3})(-14)
\oplus({\bf \overline{40},5})(-14)
\oplus2({\bf \overline{40},3})(-14)
\oplus({\bf \overline{40},1})(-14)
\oplus({\bf 160,6})(-21)
\oplus({\bf 160,4})(-21)
\oplus({\bf 160,2})(-21)
\oplus({\bf 175,4})(-21)
\oplus({\bf 175,2})(-21)
\oplus({\bf 15,6})(-21)
\oplus2({\bf 15,4})(-21)
\oplus2({\bf 15,2})(-21)
\oplus({\bf 10,4})(-21)
\oplus({\bf 10,2})(-21)
\oplus({\bf 70,5})(-28)
\oplus({\bf 70,3})(-28)
\oplus({\bf 70,1})(-28)
\oplus({\bf 45,3})(-28)
\oplus({\bf 5,5})(-28)
\oplus2({\bf 5,3})(-28)
\oplus({\bf 5,1})(-28)
\oplus({\bf 24,4})(-35)
\oplus({\bf 24,2})(-35)
\oplus({\bf 1,4})(-35)
\oplus({\bf 1,2})(-35)
\oplus({\bf \overline{5},3})(-42)$\\
%
${\bf \overline{79380'}}$&=&
$({\bf 1260,2})(-21)
\oplus({\bf \overline{4900},1})(-14)
\oplus({\bf \overline{840},3})(-14)
\oplus({\bf \overline{840},1})(-14)
\oplus({\bf \overline{560'},3})(-14)
\oplus({\bf \overline{560'},1})(-14)
\oplus({\bf \overline{3360'},2})(-7)
\oplus({\bf \overline{2205},2})(-7)
\oplus({\bf \overline{420'},4})(-7)
\oplus({\bf \overline{420'},2})(-7)
\oplus({\bf \overline{420},4})(-7)
\oplus2({\bf \overline{420},2})(-7)
\oplus({\bf \overline{175''},4})(-7)
\oplus({\bf \overline{175''},2})(-7)
\oplus({\bf \overline{1750},3})(0)
\oplus({\bf \overline{1701},3})(0)
\oplus({\bf \overline{1701},1})(0)
\oplus({\bf 700',3})(0)
\oplus({\bf \overline{126'},5})(0)
\oplus({\bf \overline{126'},3})(0)
\oplus({\bf \overline{224},5})(0)
\oplus2({\bf \overline{224},3})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{175'},5})(0)
\oplus2({\bf \overline{175'},3})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf 560'',4})(7)
\oplus({\bf 945,4})(7)
\oplus({\bf 945,2})(7)
\oplus({\bf 720,4})(7)
\oplus({\bf 720,2})(7)
\oplus({\bf 70',6})(7)
\oplus2({\bf 70',4})(7)
\oplus({\bf 70',2})(7)
\oplus({\bf 105,6})(7)
\oplus2({\bf 105,4})(7)
\oplus2({\bf 105,2})(7)
\oplus({\bf 50,4})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf 315',5})(14)
\oplus({\bf 315',3})(14)
\oplus({\bf 450,5})(14)
\oplus({\bf 450,3})(14)
\oplus({\bf 450,1})(14)
\oplus({\bf 210,3})(14)
\oplus({\bf 35,7})(14)
\oplus2({\bf 35,5})(14)
\oplus2({\bf 35,3})(14)
\oplus({\bf 35,1})(14)
\oplus({\bf 40,5})(14)
\oplus2({\bf 40,3})(14)
\oplus({\bf 40,1})(14)
\oplus({\bf \overline{160},6})(21)
\oplus({\bf \overline{160},4})(21)
\oplus({\bf \overline{160},2})(21)
\oplus({\bf \overline{175},4})(21)
\oplus({\bf \overline{175},2})(21)
\oplus({\bf \overline{15},6})(21)
\oplus2({\bf \overline{15},4})(21)
\oplus2({\bf \overline{15},2})(21)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf \overline{10},2})(21)
\oplus({\bf \overline{70},5})(28)
\oplus({\bf \overline{70},3})(28)
\oplus({\bf \overline{70},1})(28)
\oplus({\bf \overline{45},3})(28)
\oplus({\bf \overline{5},5})(28)
\oplus2({\bf \overline{5},3})(28)
\oplus({\bf \overline{5},1})(28)
\oplus({\bf 24,4})(35)
\oplus({\bf 24,2})(35)
\oplus({\bf 1,4})(35)
\oplus({\bf 1,2})(35)
\oplus({\bf 5,3})(42)$\\
%
${\bf 79380''}$&=&
$({\bf 126',5})(30)
\oplus({\bf \overline{560''},4})(23)
\oplus({\bf \overline{70'},6})(23)
\oplus({\bf \overline{70'},4})(23)
\oplus({\bf \overline{1540},3})(16)
\oplus({\bf \overline{315'},5})(16)
\oplus({\bf \overline{315'},3})(16)
\oplus({\bf \overline{35},7})(16)
\oplus({\bf \overline{35},5})(16)
\oplus({\bf \overline{35},3})(16)
\oplus({\bf 3360''',2})(9)
\oplus({\bf 875,4})(9)
\oplus({\bf 875,2})(9)
\oplus({\bf 160,6})(9)
\oplus({\bf 160,4})(9)
\oplus({\bf 160,2})(9)
\oplus({\bf 15,8})(9)
\oplus({\bf 15,6})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 6370,1})(2)
\oplus({\bf 1925,3})(2)
\oplus({\bf 1925,1})(2)
\oplus({\bf 450',5})(2)
\oplus({\bf 450',3})(2)
\oplus({\bf 450',1})(2)
\oplus({\bf 70,7})(2)
\oplus({\bf 70,5})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 5,9})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 3675',2})(-5)
\oplus({\bf 1000,4})(-5)
\oplus({\bf 1000,2})(-5)
\oplus({\bf 200,6})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 24,8})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 1,10})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf \overline{1925},3})(-12)
\oplus({\bf \overline{450'},5})(-12)
\oplus({\bf \overline{450'},3})(-12)
\oplus({\bf \overline{70},7})(-12)
\oplus({\bf \overline{70},5})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{5},9})(-12)
\oplus({\bf \overline{5},7})(-12)
\oplus({\bf \overline{5},5})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{875},4})(-19)
\oplus({\bf \overline{160},6})(-19)
\oplus({\bf \overline{160},4})(-19)
\oplus({\bf \overline{15},8})(-19)
\oplus({\bf \overline{15},6})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf 315',5})(-26)
\oplus({\bf 35,7})(-26)
\oplus({\bf 35,5})(-26)
\oplus({\bf 70',6})(-33)$\\
%
${\bf \overline{79380''}}$&=&
$({\bf \overline{126'},5})(-30)
\oplus({\bf 560'',4})(-23)
\oplus({\bf 70',6})(-23)
\oplus({\bf 70',4})(-23)
\oplus({\bf 1540,3})(-16)
\oplus({\bf 315',5})(-16)
\oplus({\bf 315',3})(-16)
\oplus({\bf 35,7})(-16)
\oplus({\bf 35,5})(-16)
\oplus({\bf 35,3})(-16)
\oplus({\bf \overline{3360'''},2})(-9)
\oplus({\bf \overline{875},4})(-9)
\oplus({\bf \overline{875},2})(-9)
\oplus({\bf \overline{160},6})(-9)
\oplus({\bf \overline{160},4})(-9)
\oplus({\bf \overline{160},2})(-9)
\oplus({\bf \overline{15},8})(-9)
\oplus({\bf \overline{15},6})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{6370},1})(-2)
\oplus({\bf \overline{1925},3})(-2)
\oplus({\bf \overline{1925},1})(-2)
\oplus({\bf \overline{450'},5})(-2)
\oplus({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{450'},1})(-2)
\oplus({\bf \overline{70},7})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{5},9})(-2)
\oplus({\bf \overline{5},7})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{5},1})(-2)
\oplus({\bf 3675',2})(5)
\oplus({\bf 1000,4})(5)
\oplus({\bf 1000,2})(5)
\oplus({\bf 200,6})(5)
\oplus({\bf 200,4})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf 24,8})(5)
\oplus({\bf 24,6})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 1,10})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 1925,3})(12)
\oplus({\bf 450',5})(12)
\oplus({\bf 450',3})(12)
\oplus({\bf 70,7})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 5,9})(12)
\oplus({\bf 5,7})(12)
\oplus({\bf 5,5})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 875,4})(19)
\oplus({\bf 160,6})(19)
\oplus({\bf 160,4})(19)
\oplus({\bf 15,8})(19)
\oplus({\bf 15,6})(19)
\oplus({\bf 15,4})(19)
\oplus({\bf \overline{315'},5})(26)
\oplus({\bf \overline{35},7})(26)
\oplus({\bf \overline{35},5})(26)
\oplus({\bf \overline{70'},6})(33)$\\
%
${\bf 80080}$&=&
$({\bf 4400,1})(20)
\oplus({\bf \overline{2475},2})(13)
\oplus({\bf \overline{1540'},2})(13)
\oplus({\bf \overline{2625'},2})(13)
\oplus({\bf \overline{1155},3})(6)
\oplus({\bf \overline{1155},1})(6)
\oplus({\bf \overline{1500},3})(6)
\oplus({\bf \overline{1500},1})(6)
\oplus({\bf \overline{945'},3})(6)
\oplus({\bf \overline{945'},1})(6)
\oplus({\bf \overline{1440},3})(6)
\oplus({\bf 330,2})(-1)
\oplus({\bf 720',4})(-1)
\oplus2({\bf 720',2})(-1)
\oplus({\bf 840,4})(-1)
\oplus({\bf 840,2})(-1)
\oplus({\bf 540,4})(-1)
\oplus({\bf 540,2})(-1)
\oplus({\bf 700,4})(-1)
\oplus({\bf 210',3})(-8)
\oplus({\bf 210',1})(-8)
\oplus({\bf 420',5})(-8)
\oplus2({\bf 420',3})(-8)
\oplus({\bf 420',1})(-8)
\oplus({\bf 420,5})(-8)
\oplus({\bf 420,3})(-8)
\oplus({\bf 280',5})(-8)
\oplus({\bf 280',3})(-8)
\oplus({\bf 280,5})(-8)
\oplus({\bf 126',4})(-15)
\oplus({\bf 126',2})(-15)
\oplus({\bf 224,6})(-15)
\oplus2({\bf 224,4})(-15)
\oplus({\bf 224,2})(-15)
\oplus({\bf 175',6})(-15)
\oplus({\bf 175',4})(-15)
\oplus({\bf 126,6})(-15)
\oplus({\bf 126,4})(-15)
\oplus({\bf 75,6})(-15)
\oplus({\bf \overline{70'},5})(-22)
\oplus({\bf \overline{70'},3})(-22)
\oplus({\bf \overline{105},7})(-22)
\oplus2({\bf \overline{105},5})(-22)
\oplus({\bf \overline{105},3})(-22)
\oplus({\bf \overline{50},7})(-22)
\oplus({\bf \overline{50},5})(-22)
\oplus({\bf \overline{45},7})(-22)
\oplus({\bf \overline{45},5})(-22)
\oplus({\bf \overline{35},6})(-29)
\oplus({\bf \overline{35},4})(-29)
\oplus({\bf \overline{40},8})(-29)
\oplus2({\bf \overline{40},6})(-29)
\oplus({\bf \overline{40},4})(-29)
\oplus({\bf \overline{10},6})(-29)
\oplus({\bf 15,7})(-36)
\oplus({\bf 15,5})(-36)
\oplus({\bf 10,7})(-36)
\oplus({\bf 10,5})(-36)
\oplus({\bf 5,6})(-43)$\\
%
${\bf \overline{80080}}$&=&
$({\bf \overline{4400},1})(-20)
\oplus({\bf 2475,2})(-13)
\oplus({\bf 1540',2})(-13)
\oplus({\bf 2625',2})(-13)
\oplus({\bf 1155,3})(-6)
\oplus({\bf 1155,1})(-6)
\oplus({\bf 1500,3})(-6)
\oplus({\bf 1500,1})(-6)
\oplus({\bf 945',3})(-6)
\oplus({\bf 945',1})(-6)
\oplus({\bf 1440,3})(-6)
\oplus({\bf \overline{330},2})(1)
\oplus({\bf \overline{720'},4})(1)
\oplus2({\bf \overline{720'},2})(1)
\oplus({\bf \overline{840},4})(1)
\oplus({\bf \overline{840},2})(1)
\oplus({\bf \overline{540},4})(1)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{700},4})(1)
\oplus({\bf \overline{210'},3})(8)
\oplus({\bf \overline{210'},1})(8)
\oplus({\bf \overline{420'},5})(8)
\oplus2({\bf \overline{420'},3})(8)
\oplus({\bf \overline{420'},1})(8)
\oplus({\bf \overline{420},5})(8)
\oplus({\bf \overline{420},3})(8)
\oplus({\bf \overline{280'},5})(8)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{280},5})(8)
\oplus({\bf \overline{126'},4})(15)
\oplus({\bf \overline{126'},2})(15)
\oplus({\bf \overline{224},6})(15)
\oplus2({\bf \overline{224},4})(15)
\oplus({\bf \overline{224},2})(15)
\oplus({\bf \overline{175'},6})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf \overline{126},6})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf 75,6})(15)
\oplus({\bf 70',5})(22)
\oplus({\bf 70',3})(22)
\oplus({\bf 105,7})(22)
\oplus2({\bf 105,5})(22)
\oplus({\bf 105,3})(22)
\oplus({\bf 50,7})(22)
\oplus({\bf 50,5})(22)
\oplus({\bf 45,7})(22)
\oplus({\bf 45,5})(22)
\oplus({\bf 35,6})(29)
\oplus({\bf 35,4})(29)
\oplus({\bf 40,8})(29)
\oplus2({\bf 40,6})(29)
\oplus({\bf 40,4})(29)
\oplus({\bf 10,6})(29)
\oplus({\bf \overline{15},7})(36)
\oplus({\bf \overline{15},5})(36)
\oplus({\bf \overline{10},7})(36)
\oplus({\bf \overline{10},5})(36)
\oplus({\bf \overline{5},6})(43)$\\
%
${\bf 80850}$&=&
$({\bf \overline{450'},1})(28)
\oplus({\bf \overline{1215},2})(21)
\oplus({\bf \overline{160},2})(21)
\oplus({\bf 1890,3})(14)
\oplus({\bf 1215,1})(14)
\oplus({\bf 450,3})(14)
\oplus({\bf 450,1})(14)
\oplus({\bf 35,3})(14)
\oplus({\bf 1800,4})(7)
\oplus({\bf 2520,2})(7)
\oplus({\bf 720,4})(7)
\oplus({\bf 720,2})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 105,4})(7)
\oplus({\bf 105,2})(7)
\oplus({\bf 2700,3})(0)
\oplus({\bf 1701,1})(0)
\oplus({\bf 700',5})(0)
\oplus({\bf 700',3})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf \overline{175'},5})(0)
\oplus({\bf \overline{175'},3})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf \overline{2430},2})(-7)
\oplus({\bf \overline{1120},4})(-7)
\oplus({\bf \overline{1120},2})(-7)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{175''},6})(-7)
\oplus({\bf \overline{175''},4})(-7)
\oplus({\bf \overline{175''},2})(-7)
\oplus({\bf \overline{280},4})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{1260},1})(-14)
\oplus({\bf \overline{1050},3})(-14)
\oplus({\bf \overline{1050},1})(-14)
\oplus({\bf \overline{315},5})(-14)
\oplus({\bf \overline{315},3})(-14)
\oplus({\bf \overline{315},1})(-14)
\oplus({\bf \overline{210},3})(-14)
\oplus({\bf 560',2})(-21)
\oplus({\bf 315,4})(-21)
\oplus({\bf 315,2})(-21)
\oplus({\bf 175'',3})(-28)$\\
%
${\bf \overline{80850}}$&=&
$({\bf 450',1})(-28)
\oplus({\bf 1215,2})(-21)
\oplus({\bf 160,2})(-21)
\oplus({\bf \overline{1890},3})(-14)
\oplus({\bf \overline{1215},1})(-14)
\oplus({\bf \overline{450},3})(-14)
\oplus({\bf \overline{450},1})(-14)
\oplus({\bf \overline{35},3})(-14)
\oplus({\bf \overline{1800},4})(-7)
\oplus({\bf \overline{2520},2})(-7)
\oplus({\bf \overline{720},4})(-7)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{2700},3})(0)
\oplus({\bf \overline{700'},5})(0)
\oplus({\bf \overline{700'},3})(0)
\oplus({\bf \overline{1701},1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',5})(0)
\oplus({\bf 175',3})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 2430,2})(7)
\oplus({\bf 1120,4})(7)
\oplus({\bf 1120,2})(7)
\oplus({\bf 175'',6})(7)
\oplus({\bf 175'',4})(7)
\oplus({\bf 175'',2})(7)
\oplus({\bf 720,2})(7)
\oplus({\bf 280,4})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 1260,1})(14)
\oplus({\bf 1050,3})(14)
\oplus({\bf 1050,1})(14)
\oplus({\bf 315,5})(14)
\oplus({\bf 315,3})(14)
\oplus({\bf 315,1})(14)
\oplus({\bf 210,3})(14)
\oplus({\bf \overline{560'},2})(21)
\oplus({\bf \overline{315},4})(21)
\oplus({\bf \overline{315},2})(21)
\oplus({\bf \overline{175''},3})(28)$\\
%
${\bf 80850'}$&=&
$({\bf 490,1})(-26)
\oplus({\bf \overline{1890'},2})(-19)
\oplus({\bf \overline{560'},2})(-19)
\oplus({\bf \overline{2520''},1})(-12)
\oplus({\bf \overline{2205},3})(-12)
\oplus({\bf \overline{2205},1})(-12)
\oplus({\bf \overline{420},3})(-12)
\oplus({\bf \overline{175''},1})(-12)
\oplus({\bf \overline{3024},2})(-5)
\oplus({\bf \overline{1701},4})(-5)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf 700',2})(-5)
\oplus({\bf \overline{224},4})(-5)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf 2430,3})(2)
\oplus({\bf 980,1})(2)
\oplus({\bf 945,5})(2)
\oplus({\bf 945,3})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 70',5})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 1440,4})(9)
\oplus({\bf 1050,2})(9)
\oplus({\bf 315',6})(9)
\oplus({\bf 315',4})(9)
\oplus({\bf 450,4})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf \overline{540},5})(16)
\oplus({\bf \overline{700},3})(16)
\oplus({\bf \overline{315},1})(16)
\oplus({\bf \overline{160},5})(16)
\oplus({\bf \overline{160},3})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{10},1})(16)
\oplus({\bf \overline{280'},4})(23)
\oplus({\bf \overline{280},2})(23)
\oplus({\bf \overline{70},4})(23)
\oplus({\bf \overline{70},2})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{5},2})(23)
\oplus({\bf \overline{126},3})(30)
\oplus({\bf 75,1})(30)
\oplus({\bf 24,3})(30)
\oplus({\bf 24,1})(30)
\oplus({\bf 1,1})(30)
\oplus({\bf 45,2})(37)
\oplus({\bf 5,2})(37)
\oplus({\bf 10,1})(44)$\\
%
${\bf \overline{80850'}}$&=&
$({\bf \overline{490},1})(26)
\oplus({\bf 1890',2})(19)
\oplus({\bf 560',2})(19)
\oplus({\bf 2520'',1})(12)
\oplus({\bf 2205,3})(12)
\oplus({\bf 2205,1})(12)
\oplus({\bf 420,3})(12)
\oplus({\bf 175'',1})(12)
\oplus({\bf 3024,2})(5)
\oplus({\bf 1701,4})(5)
\oplus({\bf 1701,2})(5)
\oplus({\bf 224,4})(5)
\oplus({\bf \overline{700'},2})(5)
\oplus({\bf 175',2})(5)
\oplus({\bf \overline{2430},3})(-2)
\oplus({\bf \overline{945},5})(-2)
\oplus({\bf \overline{945},3})(-2)
\oplus({\bf \overline{70'},5})(-2)
\oplus({\bf \overline{980},1})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{1440},4})(-9)
\oplus({\bf \overline{315'},6})(-9)
\oplus({\bf \overline{315'},4})(-9)
\oplus({\bf \overline{1050},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf 540,5})(-16)
\oplus({\bf 700,3})(-16)
\oplus({\bf 160,5})(-16)
\oplus({\bf 160,3})(-16)
\oplus({\bf 315,1})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 10,1})(-16)
\oplus({\bf 280',4})(-23)
\oplus({\bf 280,2})(-23)
\oplus({\bf 70,4})(-23)
\oplus({\bf 70,2})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 5,2})(-23)
\oplus({\bf 126,3})(-30)
\oplus({\bf 75,1})(-30)
\oplus({\bf 24,3})(-30)
\oplus({\bf 24,1})(-30)
\oplus({\bf 1,1})(-30)
\oplus({\bf \overline{45},2})(-37)
\oplus({\bf \overline{5},2})(-37)
\oplus({\bf \overline{10},1})(-44)$\\
%
${\bf 82320}$&=&
$({\bf 210',2})(27)
\oplus({\bf 924,3})(20)
\oplus({\bf 924,1})(20)
\oplus({\bf 126',3})(20)
\oplus({\bf 126',1})(20)
\oplus({\bf \overline{2520'''},2})(13)
\oplus({\bf \overline{1540'},2})(13)
\oplus({\bf \overline{560''},4})(13)
\oplus2({\bf \overline{560''},2})(13)
\oplus({\bf \overline{70'},4})(13)
\oplus({\bf \overline{70'},2})(13)
\oplus({\bf \overline{5600''},1})(6)
\oplus({\bf \overline{1540},3})(6)
\oplus({\bf \overline{1540},1})(6)
\oplus({\bf \overline{945'},3})(6)
\oplus({\bf \overline{945'},1})(6)
\oplus({\bf \overline{315'},5})(6)
\oplus2({\bf \overline{315'},3})(6)
\oplus({\bf \overline{315'},1})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf 3465,2})(-1)
\oplus({\bf 875,4})(-1)
\oplus({\bf 875,2})(-1)
\oplus({\bf 540,4})(-1)
\oplus({\bf 540,2})(-1)
\oplus({\bf 160,6})(-1)
\oplus2({\bf 160,4})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 2000,3})(-8)
\oplus({\bf 450',5})(-8)
\oplus({\bf 450',3})(-8)
\oplus({\bf 280',5})(-8)
\oplus({\bf 280',3})(-8)
\oplus({\bf 70,7})(-8)
\oplus2({\bf 70,5})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 1050',4})(-15)
\oplus({\bf 200,6})(-15)
\oplus({\bf 200,4})(-15)
\oplus({\bf 126,6})(-15)
\oplus({\bf 126,4})(-15)
\oplus({\bf 24,8})(-15)
\oplus2({\bf 24,6})(-15)
\oplus({\bf 24,4})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf \overline{480},5})(-22)
\oplus({\bf \overline{70},7})(-22)
\oplus({\bf \overline{70},5})(-22)
\oplus({\bf \overline{45},7})(-22)
\oplus({\bf \overline{45},5})(-22)
\oplus({\bf \overline{5},9})(-22)
\oplus2({\bf \overline{5},7})(-22)
\oplus({\bf \overline{5},5})(-22)
\oplus({\bf \overline{175},6})(-29)
\oplus({\bf \overline{15},8})(-29)
\oplus({\bf \overline{15},6})(-29)
\oplus({\bf \overline{10},8})(-29)
\oplus({\bf \overline{10},6})(-29)
\oplus({\bf 40,7})(-36)$\\
%
${\bf \overline{82320}}$&=&
$({\bf \overline{210'},2})(-27)
\oplus({\bf \overline{924},3})(-20)
\oplus({\bf \overline{924},1})(-20)
\oplus({\bf \overline{126'},3})(-20)
\oplus({\bf \overline{126'},1})(-20)
\oplus({\bf 2520''',2})(-13)
\oplus({\bf 1540',2})(-13)
\oplus({\bf 560'',4})(-13)
\oplus2({\bf 560'',2})(-13)
\oplus({\bf 70',4})(-13)
\oplus({\bf 70',2})(-13)
\oplus({\bf 5600'',1})(-6)
\oplus({\bf 1540,3})(-6)
\oplus({\bf 1540,1})(-6)
\oplus({\bf 945',3})(-6)
\oplus({\bf 945',1})(-6)
\oplus({\bf 315',5})(-6)
\oplus2({\bf 315',3})(-6)
\oplus({\bf 315',1})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf \overline{3465},2})(1)
\oplus({\bf \overline{875},4})(1)
\oplus({\bf \overline{875},2})(1)
\oplus({\bf \overline{540},4})(1)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{160},6})(1)
\oplus2({\bf \overline{160},4})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{2000},3})(8)
\oplus({\bf \overline{450'},5})(8)
\oplus({\bf \overline{450'},3})(8)
\oplus({\bf \overline{280'},5})(8)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{70},7})(8)
\oplus2({\bf \overline{70},5})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{5},7})(8)
\oplus({\bf \overline{5},5})(8)
\oplus({\bf \overline{1050'},4})(15)
\oplus({\bf 200,6})(15)
\oplus({\bf 200,4})(15)
\oplus({\bf \overline{126},6})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf 24,8})(15)
\oplus2({\bf 24,6})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 480,5})(22)
\oplus({\bf 70,7})(22)
\oplus({\bf 70,5})(22)
\oplus({\bf 45,7})(22)
\oplus({\bf 45,5})(22)
\oplus({\bf 5,9})(22)
\oplus2({\bf 5,7})(22)
\oplus({\bf 5,5})(22)
\oplus({\bf 175,6})(29)
\oplus({\bf 15,8})(29)
\oplus({\bf 15,6})(29)
\oplus({\bf 10,8})(29)
\oplus({\bf 10,6})(29)
\oplus({\bf \overline{40},7})(36)$\\
%
${\bf 83160}$&=&
$({\bf \overline{480},2})(23)
\oplus({\bf \overline{1215},1})(16)
\oplus({\bf \overline{560},3})(16)
\oplus({\bf \overline{560},1})(16)
\oplus({\bf \overline{450},3})(16)
\oplus({\bf \overline{450},1})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf 1890,2})(9)
\oplus({\bf 1215,2})(9)
\oplus({\bf 700,4})(9)
\oplus2({\bf 700,2})(9)
\oplus({\bf 160,2})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf 210,4})(9)
\oplus2({\bf 210,2})(9)
\oplus({\bf 175,4})(9)
\oplus2({\bf 175,2})(9)
\oplus({\bf 40,4})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf 2520,3})(2)
\oplus({\bf 2520,1})(2)
\oplus({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 450',1})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 280',1})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,5})(2)
\oplus3({\bf 280,3})(2)
\oplus2({\bf 280,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 50,5})(2)
\oplus2({\bf 50,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 45,5})(2)
\oplus2({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 1701,2})(-5)
\oplus({\bf 1050',2})(-5)
\oplus({\bf 224,2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus2({\bf 1024,2})(-5)
\oplus({\bf 175',4})(-5)
\oplus2({\bf 175',2})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 126,4})(-5)
\oplus2({\bf 126,2})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 75,6})(-5)
\oplus3({\bf 75,4})(-5)
\oplus3({\bf 75,2})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf \overline{945},1})(-12)
\oplus({\bf \overline{720},3})(-12)
\oplus({\bf \overline{720},1})(-12)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{280},5})(-12)
\oplus2({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{50},5})(-12)
\oplus2({\bf \overline{50},3})(-12)
\oplus({\bf \overline{50},1})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus2({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{450},2})(-19)
\oplus({\bf \overline{210},4})(-19)
\oplus({\bf \overline{210},2})(-19)
\oplus({\bf \overline{175},4})(-19)
\oplus({\bf \overline{175},2})(-19)
\oplus({\bf \overline{40},4})(-19)
\oplus({\bf \overline{40},2})(-19)
\oplus({\bf 175,3})(-26)$\\
%
${\bf \overline{83160}}$&=&
$({\bf 480,2})(-23)
\oplus({\bf 1215,1})(-16)
\oplus({\bf 560,3})(-16)
\oplus({\bf 560,1})(-16)
\oplus({\bf 450,3})(-16)
\oplus({\bf 450,1})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf \overline{1890},2})(-9)
\oplus({\bf \overline{1215},2})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{700},4})(-9)
\oplus2({\bf \overline{700},2})(-9)
\oplus({\bf \overline{210},4})(-9)
\oplus2({\bf \overline{210},2})(-9)
\oplus({\bf \overline{160},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus2({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf \overline{2520},3})(-2)
\oplus({\bf \overline{2520},1})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{450'},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{280},5})(-2)
\oplus3({\bf \overline{280},3})(-2)
\oplus2({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},5})(-2)
\oplus2({\bf \overline{50},3})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus2({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{1701},2})(5)
\oplus({\bf \overline{1050'},2})(5)
\oplus({\bf 1024,4})(5)
\oplus2({\bf 1024,2})(5)
\oplus({\bf 175',4})(5)
\oplus({\bf 175',2})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{175'},4})(5)
\oplus2({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus2({\bf \overline{126},2})(5)
\oplus({\bf 75,6})(5)
\oplus3({\bf 75,4})(5)
\oplus3({\bf 75,2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 945,1})(12)
\oplus({\bf 720,3})(12)
\oplus({\bf 720,1})(12)
\oplus({\bf 480,3})(12)
\oplus({\bf 480,1})(12)
\oplus({\bf 280,5})(12)
\oplus2({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 105,3})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 50,5})(12)
\oplus2({\bf 50,3})(12)
\oplus({\bf 50,1})(12)
\oplus({\bf 45,5})(12)
\oplus2({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 450,2})(19)
\oplus({\bf 210,4})(19)
\oplus({\bf 210,2})(19)
\oplus({\bf 175,4})(19)
\oplus({\bf 175,2})(19)
\oplus({\bf 40,4})(19)
\oplus({\bf 40,2})(19)
\oplus({\bf \overline{175},3})(26)$\\
%
${\bf 84084}$&=&
$({\bf \overline{5720},1})(-22)
\oplus({\bf \overline{2574},2})(-15)
\oplus({\bf \overline{3850'},2})(-15)
\oplus({\bf 715,3})(-8)
\oplus({\bf 1760,3})(-8)
\oplus({\bf 1760,1})(-8)
\oplus({\bf 2475,3})(-8)
\oplus({\bf 495,4})(-1)
\oplus({\bf 495,2})(-1)
\oplus({\bf 1155,4})(-1)
\oplus({\bf 1155,2})(-1)
\oplus({\bf 1500,4})(-1)
\oplus({\bf \overline{330},5})(6)
\oplus({\bf \overline{330},3})(6)
\oplus({\bf \overline{330},1})(6)
\oplus({\bf \overline{720'},5})(6)
\oplus({\bf \overline{720'},3})(6)
\oplus({\bf \overline{840},5})(6)
\oplus({\bf \overline{210'},6})(13)
\oplus({\bf \overline{210'},4})(13)
\oplus({\bf \overline{210'},2})(13)
\oplus({\bf \overline{420'},6})(13)
\oplus({\bf \overline{420'},4})(13)
\oplus({\bf \overline{420},6})(13)
\oplus({\bf \overline{126'},7})(20)
\oplus({\bf \overline{126'},5})(20)
\oplus({\bf \overline{126'},3})(20)
\oplus({\bf \overline{224},7})(20)
\oplus({\bf \overline{224},5})(20)
\oplus({\bf \overline{175'},7})(20)
\oplus({\bf 70',8})(27)
\oplus({\bf 70',6})(27)
\oplus({\bf 70',4})(27)
\oplus({\bf 105,8})(27)
\oplus({\bf 105,6})(27)
\oplus({\bf 50,8})(27)
\oplus({\bf 35,9})(34)
\oplus({\bf 35,7})(34)
\oplus({\bf 35,5})(34)
\oplus({\bf 40,9})(34)
\oplus({\bf 40,7})(34)
\oplus({\bf \overline{15},10})(41)
\oplus({\bf \overline{15},8})(41)
\oplus({\bf \overline{15},6})(41)
\oplus({\bf \overline{10},8})(41)
\oplus({\bf \overline{5},9})(48)
\oplus({\bf \overline{5},7})(48)
\oplus({\bf 1,8})(55)$\\
%
${\bf \overline{84084}}$&=&
$({\bf 5720,1})(22)
\oplus({\bf 2574,2})(15)
\oplus({\bf 3850',2})(15)
\oplus({\bf \overline{715},3})(8)
\oplus({\bf \overline{1760},3})(8)
\oplus({\bf \overline{1760},1})(8)
\oplus({\bf \overline{2475},3})(8)
\oplus({\bf \overline{495},4})(1)
\oplus({\bf \overline{495},2})(1)
\oplus({\bf \overline{1155},4})(1)
\oplus({\bf \overline{1155},2})(1)
\oplus({\bf \overline{1500},4})(1)
\oplus({\bf 330,5})(-6)
\oplus({\bf 330,3})(-6)
\oplus({\bf 330,1})(-6)
\oplus({\bf 720',5})(-6)
\oplus({\bf 720',3})(-6)
\oplus({\bf 840,5})(-6)
\oplus({\bf 210',6})(-13)
\oplus({\bf 210',4})(-13)
\oplus({\bf 210',2})(-13)
\oplus({\bf 420',6})(-13)
\oplus({\bf 420',4})(-13)
\oplus({\bf 420,6})(-13)
\oplus({\bf 126',7})(-20)
\oplus({\bf 126',5})(-20)
\oplus({\bf 126',3})(-20)
\oplus({\bf 224,7})(-20)
\oplus({\bf 224,5})(-20)
\oplus({\bf 175',7})(-20)
\oplus({\bf \overline{70'},8})(-27)
\oplus({\bf \overline{70'},6})(-27)
\oplus({\bf \overline{70'},4})(-27)
\oplus({\bf \overline{105},8})(-27)
\oplus({\bf \overline{105},6})(-27)
\oplus({\bf \overline{50},8})(-27)
\oplus({\bf \overline{35},9})(-34)
\oplus({\bf \overline{35},7})(-34)
\oplus({\bf \overline{35},5})(-34)
\oplus({\bf \overline{40},9})(-34)
\oplus({\bf \overline{40},7})(-34)
\oplus({\bf 15,10})(-41)
\oplus({\bf 15,8})(-41)
\oplus({\bf 15,6})(-41)
\oplus({\bf 10,8})(-41)
\oplus({\bf 5,9})(-48)
\oplus({\bf 5,7})(-48)
\oplus({\bf 1,8})(-55)$\\
%
${\bf 85800}$&=&
$({\bf \overline{1500},2})(21)
\oplus({\bf 5940,1})(14)
\oplus({\bf 720',3})(14)
\oplus({\bf 720',1})(14)
\oplus({\bf 840,3})(14)
\oplus({\bf 840,1})(14)
\oplus({\bf 2970,2})(7)
\oplus({\bf 210',4})(7)
\oplus({\bf 210',2})(7)
\oplus({\bf 3360',2})(7)
\oplus({\bf 420',4})(7)
\oplus2({\bf 420',2})(7)
\oplus({\bf 420,4})(7)
\oplus({\bf 420,2})(7)
\oplus({\bf 924,3})(0)
\oplus({\bf 1750,3})(0)
\oplus({\bf 1750,1})(0)
\oplus({\bf 126',5})(0)
\oplus2({\bf 126',3})(0)
\oplus({\bf 126',1})(0)
\oplus({\bf 1701,3})(0)
\oplus({\bf 224,5})(0)
\oplus2({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 175',5})(0)
\oplus({\bf 175',3})(0)
\oplus({\bf \overline{560''},4})(-7)
\oplus({\bf \overline{560''},2})(-7)
\oplus({\bf \overline{945},4})(-7)
\oplus({\bf \overline{945},2})(-7)
\oplus({\bf \overline{70'},6})(-7)
\oplus2({\bf \overline{70'},4})(-7)
\oplus2({\bf \overline{70'},2})(-7)
\oplus({\bf \overline{720},4})(-7)
\oplus({\bf \overline{105},6})(-7)
\oplus2({\bf \overline{105},4})(-7)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{50},6})(-7)
\oplus({\bf \overline{50},4})(-7)
\oplus({\bf \overline{315'},5})(-14)
\oplus({\bf \overline{315'},3})(-14)
\oplus({\bf \overline{315'},1})(-14)
\oplus({\bf \overline{450},5})(-14)
\oplus({\bf \overline{450},3})(-14)
\oplus({\bf \overline{35},7})(-14)
\oplus2({\bf \overline{35},5})(-14)
\oplus2({\bf \overline{35},3})(-14)
\oplus({\bf \overline{35},1})(-14)
\oplus({\bf \overline{210},5})(-14)
\oplus({\bf \overline{40},7})(-14)
\oplus2({\bf \overline{40},5})(-14)
\oplus({\bf \overline{40},3})(-14)
\oplus({\bf 160,6})(-21)
\oplus({\bf 160,4})(-21)
\oplus({\bf 160,2})(-21)
\oplus({\bf 175,6})(-21)
\oplus({\bf 175,4})(-21)
\oplus({\bf 15,8})(-21)
\oplus2({\bf 15,6})(-21)
\oplus2({\bf 15,4})(-21)
\oplus({\bf 15,2})(-21)
\oplus({\bf 10,6})(-21)
\oplus({\bf 10,4})(-21)
\oplus({\bf 70,7})(-28)
\oplus({\bf 70,5})(-28)
\oplus({\bf 70,3})(-28)
\oplus({\bf 45,5})(-28)
\oplus({\bf 5,7})(-28)
\oplus2({\bf 5,5})(-28)
\oplus({\bf 5,3})(-28)
\oplus({\bf 24,6})(-35)
\oplus({\bf 24,4})(-35)
\oplus({\bf 1,6})(-35)
\oplus({\bf 1,4})(-35)
\oplus({\bf \overline{5},5})(-42)$\\
%
${\bf \overline{85800}}$&=&
$({\bf 1500,2})(-21)
\oplus({\bf \overline{5940},1})(-14)
\oplus({\bf \overline{720'},3})(-14)
\oplus({\bf \overline{720'},1})(-14)
\oplus({\bf \overline{840},3})(-14)
\oplus({\bf \overline{840},1})(-14)
\oplus({\bf \overline{2970},2})(-7)
\oplus({\bf \overline{3360'},2})(-7)
\oplus({\bf \overline{210'},4})(-7)
\oplus({\bf \overline{210'},2})(-7)
\oplus({\bf \overline{420'},4})(-7)
\oplus2({\bf \overline{420'},2})(-7)
\oplus({\bf \overline{420},4})(-7)
\oplus({\bf \overline{420},2})(-7)
\oplus({\bf \overline{924},3})(0)
\oplus({\bf \overline{1750},3})(0)
\oplus({\bf \overline{1750},1})(0)
\oplus({\bf \overline{1701},3})(0)
\oplus({\bf \overline{126'},5})(0)
\oplus2({\bf \overline{126'},3})(0)
\oplus({\bf \overline{126'},1})(0)
\oplus({\bf \overline{224},5})(0)
\oplus2({\bf \overline{224},3})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{175'},5})(0)
\oplus({\bf \overline{175'},3})(0)
\oplus({\bf 560'',4})(7)
\oplus({\bf 560'',2})(7)
\oplus({\bf 945,4})(7)
\oplus({\bf 945,2})(7)
\oplus({\bf 720,4})(7)
\oplus({\bf 70',6})(7)
\oplus2({\bf 70',4})(7)
\oplus2({\bf 70',2})(7)
\oplus({\bf 105,6})(7)
\oplus2({\bf 105,4})(7)
\oplus({\bf 105,2})(7)
\oplus({\bf 50,6})(7)
\oplus({\bf 50,4})(7)
\oplus({\bf 315',5})(14)
\oplus({\bf 315',3})(14)
\oplus({\bf 315',1})(14)
\oplus({\bf 450,5})(14)
\oplus({\bf 450,3})(14)
\oplus({\bf 210,5})(14)
\oplus({\bf 35,7})(14)
\oplus2({\bf 35,5})(14)
\oplus2({\bf 35,3})(14)
\oplus({\bf 35,1})(14)
\oplus({\bf 40,7})(14)
\oplus2({\bf 40,5})(14)
\oplus({\bf 40,3})(14)
\oplus({\bf \overline{160},6})(21)
\oplus({\bf \overline{160},4})(21)
\oplus({\bf \overline{160},2})(21)
\oplus({\bf \overline{175},6})(21)
\oplus({\bf \overline{175},4})(21)
\oplus({\bf \overline{15},8})(21)
\oplus2({\bf \overline{15},6})(21)
\oplus2({\bf \overline{15},4})(21)
\oplus({\bf \overline{15},2})(21)
\oplus({\bf \overline{10},6})(21)
\oplus({\bf \overline{10},4})(21)
\oplus({\bf \overline{70},7})(28)
\oplus({\bf \overline{70},5})(28)
\oplus({\bf \overline{70},3})(28)
\oplus({\bf \overline{45},5})(28)
\oplus({\bf \overline{5},7})(28)
\oplus2({\bf \overline{5},5})(28)
\oplus({\bf \overline{5},3})(28)
\oplus({\bf 24,6})(35)
\oplus({\bf 24,4})(35)
\oplus({\bf 1,6})(35)
\oplus({\bf 1,4})(35)
\oplus({\bf 5,5})(42)$\\
%
${\bf 85800'}$&=&
$({\bf \overline{715},1})(28)
\oplus({\bf \overline{3080},2})(21)
\oplus({\bf \overline{495},2})(21)
\oplus({\bf 5005,1})(14)
\oplus({\bf 2145,3})(14)
\oplus({\bf 2145,1})(14)
\oplus({\bf 330,3})(14)
\oplus({\bf 3510,2})(7)
\oplus({\bf 1440',4})(7)
\oplus({\bf 1440',2})(7)
\oplus({\bf 210',4})(7)
\oplus({\bf 2376,3})(0)
\oplus({\bf 924,5})(0)
\oplus({\bf 924,3})(0)
\oplus({\bf 126',5})(0)
\oplus({\bf \overline{1540'},4})(-7)
\oplus({\bf \overline{560''},6})(-7)
\oplus({\bf \overline{560''},4})(-7)
\oplus({\bf \overline{70'},6})(-7)
\oplus({\bf \overline{945'},5})(-14)
\oplus({\bf \overline{315'},7})(-14)
\oplus({\bf \overline{315'},5})(-14)
\oplus({\bf \overline{35},7})(-14)
\oplus({\bf 540,6})(-21)
\oplus({\bf 160,8})(-21)
\oplus({\bf 160,6})(-21)
\oplus({\bf 15,8})(-21)
\oplus({\bf 280',7})(-28)
\oplus({\bf 70,9})(-28)
\oplus({\bf 70,7})(-28)
\oplus({\bf 5,9})(-28)
\oplus({\bf 126,8})(-35)
\oplus({\bf 24,10})(-35)
\oplus({\bf 24,8})(-35)
\oplus({\bf 1,10})(-35)
\oplus({\bf \overline{45},9})(-42)
\oplus({\bf \overline{5},11})(-42)
\oplus({\bf \overline{5},9})(-42)
\oplus({\bf \overline{10},10})(-49)$\\
%
${\bf \overline{85800'}}$&=&
$({\bf 715,1})(-28)
\oplus({\bf 3080,2})(-21)
\oplus({\bf 495,2})(-21)
\oplus({\bf \overline{5005},1})(-14)
\oplus({\bf \overline{2145},3})(-14)
\oplus({\bf \overline{2145},1})(-14)
\oplus({\bf \overline{330},3})(-14)
\oplus({\bf \overline{3510},2})(-7)
\oplus({\bf \overline{1440'},4})(-7)
\oplus({\bf \overline{1440'},2})(-7)
\oplus({\bf \overline{210'},4})(-7)
\oplus({\bf \overline{2376},3})(0)
\oplus({\bf \overline{924},5})(0)
\oplus({\bf \overline{924},3})(0)
\oplus({\bf \overline{126'},5})(0)
\oplus({\bf 1540',4})(7)
\oplus({\bf 560'',6})(7)
\oplus({\bf 560'',4})(7)
\oplus({\bf 70',6})(7)
\oplus({\bf 945',5})(14)
\oplus({\bf 315',7})(14)
\oplus({\bf 315',5})(14)
\oplus({\bf 35,7})(14)
\oplus({\bf \overline{540},6})(21)
\oplus({\bf \overline{160},8})(21)
\oplus({\bf \overline{160},6})(21)
\oplus({\bf \overline{15},8})(21)
\oplus({\bf \overline{280'},7})(28)
\oplus({\bf \overline{70},9})(28)
\oplus({\bf \overline{70},7})(28)
\oplus({\bf \overline{5},9})(28)
\oplus({\bf \overline{126},8})(35)
\oplus({\bf 24,10})(35)
\oplus({\bf 24,8})(35)
\oplus({\bf 1,10})(35)
\oplus({\bf 45,9})(42)
\oplus({\bf 5,11})(42)
\oplus({\bf 5,9})(42)
\oplus({\bf 10,10})(49)$\\
%
${\bf 86016}$&=&
$({\bf 224,2})(25)
\oplus({\bf \overline{945},3})(18)
\oplus({\bf \overline{945},1})(18)
\oplus({\bf \overline{70'},3})(18)
\oplus({\bf \overline{70'},1})(18)
\oplus({\bf \overline{105},3})(18)
\oplus({\bf \overline{105},1})(18)
\oplus({\bf \overline{2520'},2})(11)
\oplus({\bf \overline{1440},2})(11)
\oplus({\bf \overline{315'},4})(11)
\oplus2({\bf \overline{315'},2})(11)
\oplus({\bf \overline{450},4})(11)
\oplus2({\bf \overline{450},2})(11)
\oplus({\bf \overline{35},4})(11)
\oplus2({\bf \overline{35},2})(11)
\oplus({\bf \overline{40},4})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf 5120,1})(4)
\oplus({\bf 875,3})(4)
\oplus({\bf 875,1})(4)
\oplus({\bf 540,3})(4)
\oplus({\bf 540,1})(4)
\oplus({\bf 1215,3})(4)
\oplus({\bf 1215,1})(4)
\oplus({\bf 700,3})(4)
\oplus({\bf 700,1})(4)
\oplus({\bf 160,5})(4)
\oplus3({\bf 160,3})(4)
\oplus2({\bf 160,1})(4)
\oplus({\bf 175,5})(4)
\oplus2({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,5})(4)
\oplus2({\bf 15,3})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 10,5})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf 2000,2})(-3)
\oplus({\bf 2520,2})(-3)
\oplus({\bf 450',4})(-3)
\oplus2({\bf 450',2})(-3)
\oplus({\bf 280',4})(-3)
\oplus2({\bf 280',2})(-3)
\oplus({\bf 480,4})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 70,6})(-3)
\oplus3({\bf 70,4})(-3)
\oplus3({\bf 70,2})(-3)
\oplus({\bf 45,6})(-3)
\oplus2({\bf 45,4})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 5,6})(-3)
\oplus2({\bf 5,4})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 1050',3})(-10)
\oplus({\bf 1050',1})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 200,5})(-10)
\oplus2({\bf 200,3})(-10)
\oplus({\bf 200,1})(-10)
\oplus({\bf 126,5})(-10)
\oplus2({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf \overline{126},5})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf 75,5})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf 24,7})(-10)
\oplus3({\bf 24,5})(-10)
\oplus3({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf \overline{480},4})(-17)
\oplus({\bf \overline{480},2})(-17)
\oplus({\bf \overline{280},4})(-17)
\oplus({\bf \overline{70},6})(-17)
\oplus2({\bf \overline{70},4})(-17)
\oplus({\bf \overline{70},2})(-17)
\oplus({\bf \overline{45},6})(-17)
\oplus2({\bf \overline{45},4})(-17)
\oplus({\bf \overline{45},2})(-17)
\oplus({\bf \overline{5},6})(-17)
\oplus2({\bf \overline{5},4})(-17)
\oplus({\bf \overline{5},2})(-17)
\oplus({\bf \overline{175},5})(-24)
\oplus({\bf \overline{175},3})(-24)
\oplus({\bf \overline{15},5})(-24)
\oplus({\bf \overline{15},3})(-24)
\oplus({\bf \overline{10},5})(-24)
\oplus({\bf \overline{10},3})(-24)
\oplus({\bf 40,4})(-31)$\\
%
${\bf \overline{86016}}$&=&
$({\bf \overline{224},2})(-25)
\oplus({\bf 945,3})(-18)
\oplus({\bf 945,1})(-18)
\oplus({\bf 70',3})(-18)
\oplus({\bf 70',1})(-18)
\oplus({\bf 105,3})(-18)
\oplus({\bf 105,1})(-18)
\oplus({\bf 2520',2})(-11)
\oplus({\bf 1440,2})(-11)
\oplus({\bf 315',4})(-11)
\oplus2({\bf 315',2})(-11)
\oplus({\bf 450,4})(-11)
\oplus2({\bf 450,2})(-11)
\oplus({\bf 35,4})(-11)
\oplus2({\bf 35,2})(-11)
\oplus({\bf 40,4})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf \overline{5120},1})(-4)
\oplus({\bf \overline{875},3})(-4)
\oplus({\bf \overline{875},1})(-4)
\oplus({\bf \overline{1215},3})(-4)
\oplus({\bf \overline{1215},1})(-4)
\oplus({\bf \overline{540},3})(-4)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{700},3})(-4)
\oplus({\bf \overline{700},1})(-4)
\oplus({\bf \overline{160},5})(-4)
\oplus3({\bf \overline{160},3})(-4)
\oplus2({\bf \overline{160},1})(-4)
\oplus({\bf \overline{175},5})(-4)
\oplus2({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus2({\bf \overline{15},3})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{10},5})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf \overline{2000},2})(3)
\oplus({\bf \overline{2520},2})(3)
\oplus({\bf \overline{450'},4})(3)
\oplus2({\bf \overline{450'},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{280'},4})(3)
\oplus2({\bf \overline{280'},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{70},6})(3)
\oplus3({\bf \overline{70},4})(3)
\oplus3({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},6})(3)
\oplus2({\bf \overline{45},4})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},6})(3)
\oplus2({\bf \overline{5},4})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf \overline{1050'},3})(10)
\oplus({\bf \overline{1050'},1})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 200,5})(10)
\oplus2({\bf 200,3})(10)
\oplus({\bf 200,1})(10)
\oplus({\bf 126,5})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf \overline{126},5})(10)
\oplus2({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 75,5})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 24,7})(10)
\oplus3({\bf 24,5})(10)
\oplus3({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 480,4})(17)
\oplus({\bf 480,2})(17)
\oplus({\bf 280,4})(17)
\oplus({\bf 70,6})(17)
\oplus2({\bf 70,4})(17)
\oplus({\bf 70,2})(17)
\oplus({\bf 45,6})(17)
\oplus2({\bf 45,4})(17)
\oplus({\bf 45,2})(17)
\oplus({\bf 5,6})(17)
\oplus2({\bf 5,4})(17)
\oplus({\bf 5,2})(17)
\oplus({\bf 175,5})(24)
\oplus({\bf 175,3})(24)
\oplus({\bf 15,5})(24)
\oplus({\bf 15,3})(24)
\oplus({\bf 10,5})(24)
\oplus({\bf 10,3})(24)
\oplus({\bf \overline{40},4})(31)$\\
%
${\bf 87318}$&=&
$({\bf \overline{1050},2})(21)
\oplus({\bf 3675,1})(14)
\oplus({\bf 560',3})(14)
\oplus({\bf 560',1})(14)
\oplus({\bf 700,3})(14)
\oplus({\bf 700,1})(14)
\oplus({\bf 315,3})(14)
\oplus({\bf 315,1})(14)
\oplus({\bf 2205,2})(7)
\oplus({\bf 2520,2})(7)
\oplus({\bf 420,4})(7)
\oplus2({\bf 420,2})(7)
\oplus({\bf 280',4})(7)
\oplus({\bf 280',2})(7)
\oplus({\bf 1120,2})(7)
\oplus({\bf 175'',4})(7)
\oplus2({\bf 175'',2})(7)
\oplus({\bf 280,4})(7)
\oplus2({\bf 280,2})(7)
\oplus({\bf 1701,3})(0)
\oplus({\bf 1701,1})(0)
\oplus({\bf 1050',3})(0)
\oplus({\bf 224,5})(0)
\oplus2({\bf 224,3})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf \overline{700'},3})(0)
\oplus({\bf \overline{700'},1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',5})(0)
\oplus3({\bf 175',3})(0)
\oplus2({\bf 175',1})(0)
\oplus({\bf 126,5})(0)
\oplus2({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf \overline{945},4})(-7)
\oplus({\bf \overline{945},2})(-7)
\oplus({\bf \overline{70'},4})(-7)
\oplus({\bf \overline{70'},2})(-7)
\oplus({\bf \overline{720},4})(-7)
\oplus2({\bf \overline{720},2})(-7)
\oplus({\bf \overline{480},4})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{105},6})(-7)
\oplus3({\bf \overline{105},4})(-7)
\oplus3({\bf \overline{105},2})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{50},4})(-7)
\oplus2({\bf \overline{50},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus2({\bf \overline{45},2})(-7)
\oplus({\bf \overline{315'},3})(-14)
\oplus({\bf \overline{450},5})(-14)
\oplus2({\bf \overline{450},3})(-14)
\oplus({\bf \overline{450},1})(-14)
\oplus({\bf \overline{35},5})(-14)
\oplus2({\bf \overline{35},3})(-14)
\oplus({\bf \overline{35},1})(-14)
\oplus({\bf \overline{210},3})(-14)
\oplus({\bf \overline{210},1})(-14)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{175},1})(-14)
\oplus({\bf \overline{40},5})(-14)
\oplus3({\bf \overline{40},3})(-14)
\oplus2({\bf \overline{40},1})(-14)
\oplus({\bf \overline{10},3})(-14)
\oplus({\bf \overline{10},1})(-14)
\oplus({\bf 160,4})(-21)
\oplus({\bf 160,2})(-21)
\oplus({\bf 175,4})(-21)
\oplus2({\bf 175,2})(-21)
\oplus({\bf 15,4})(-21)
\oplus2({\bf 15,2})(-21)
\oplus({\bf 40,2})(-21)
\oplus({\bf 10,4})(-21)
\oplus2({\bf 10,2})(-21)
\oplus({\bf 70,3})(-28)
\oplus({\bf 70,1})(-28)
\oplus({\bf 45,3})(-28)
\oplus({\bf 45,1})(-28)
\oplus({\bf 5,3})(-28)
\oplus({\bf 5,1})(-28)
\oplus({\bf 24,2})(-35)$\\
%
${\bf \overline{87318}}$&=&
$({\bf 1050,2})(-21)
\oplus({\bf \overline{3675},1})(-14)
\oplus({\bf \overline{560'},3})(-14)
\oplus({\bf \overline{560'},1})(-14)
\oplus({\bf \overline{700},3})(-14)
\oplus({\bf \overline{700},1})(-14)
\oplus({\bf \overline{315},3})(-14)
\oplus({\bf \overline{315},1})(-14)
\oplus({\bf \overline{2205},2})(-7)
\oplus({\bf \overline{2520},2})(-7)
\oplus({\bf \overline{1120},2})(-7)
\oplus({\bf \overline{420},4})(-7)
\oplus2({\bf \overline{420},2})(-7)
\oplus({\bf \overline{175''},4})(-7)
\oplus2({\bf \overline{175''},2})(-7)
\oplus({\bf \overline{280'},4})(-7)
\oplus({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{280},4})(-7)
\oplus2({\bf \overline{280},2})(-7)
\oplus({\bf \overline{1701},3})(0)
\oplus({\bf \overline{1701},1})(0)
\oplus({\bf 700',3})(0)
\oplus({\bf 700',1})(0)
\oplus({\bf \overline{1050'},3})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf \overline{224},5})(0)
\oplus2({\bf \overline{224},3})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{175'},5})(0)
\oplus3({\bf \overline{175'},3})(0)
\oplus2({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},5})(0)
\oplus2({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 945,4})(7)
\oplus({\bf 945,2})(7)
\oplus({\bf 720,4})(7)
\oplus2({\bf 720,2})(7)
\oplus({\bf 480,4})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 70',4})(7)
\oplus({\bf 70',2})(7)
\oplus({\bf 105,6})(7)
\oplus3({\bf 105,4})(7)
\oplus3({\bf 105,2})(7)
\oplus({\bf 50,4})(7)
\oplus2({\bf 50,2})(7)
\oplus({\bf 45,4})(7)
\oplus2({\bf 45,2})(7)
\oplus({\bf 315',3})(14)
\oplus({\bf 450,5})(14)
\oplus2({\bf 450,3})(14)
\oplus({\bf 450,1})(14)
\oplus({\bf 210,3})(14)
\oplus({\bf 210,1})(14)
\oplus({\bf 175,3})(14)
\oplus({\bf 175,1})(14)
\oplus({\bf 35,5})(14)
\oplus2({\bf 35,3})(14)
\oplus({\bf 35,1})(14)
\oplus({\bf 40,5})(14)
\oplus3({\bf 40,3})(14)
\oplus2({\bf 40,1})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 10,1})(14)
\oplus({\bf \overline{160},4})(21)
\oplus({\bf \overline{160},2})(21)
\oplus({\bf \overline{175},4})(21)
\oplus2({\bf \overline{175},2})(21)
\oplus({\bf \overline{40},2})(21)
\oplus({\bf \overline{15},4})(21)
\oplus2({\bf \overline{15},2})(21)
\oplus({\bf \overline{10},4})(21)
\oplus2({\bf \overline{10},2})(21)
\oplus({\bf \overline{70},3})(28)
\oplus({\bf \overline{70},1})(28)
\oplus({\bf \overline{45},3})(28)
\oplus({\bf \overline{45},1})(28)
\oplus({\bf \overline{5},3})(28)
\oplus({\bf \overline{5},1})(28)
\oplus({\bf 24,2})(35)$\\
%
${\bf 88200}$&=&
$({\bf 700,1})(-26)
\oplus({\bf \overline{1050},2})(-19)
\oplus({\bf \overline{560},2})(-19)
\oplus({\bf \overline{450},2})(-19)
\oplus({\bf \overline{980},3})(-12)
\oplus({\bf \overline{1120},3})(-12)
\oplus({\bf \overline{1120},1})(-12)
\oplus({\bf \overline{720},3})(-12)
\oplus({\bf \overline{720},1})(-12)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf 1176,4})(-5)
\oplus({\bf 1176,2})(-5)
\oplus({\bf \overline{700'},4})(-5)
\oplus({\bf \overline{700'},2})(-5)
\oplus({\bf 700',2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus2({\bf 1024,2})(-5)
\oplus({\bf 175',2})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf 980,3})(2)
\oplus({\bf 980,1})(2)
\oplus({\bf 1120,5})(2)
\oplus2({\bf 1120,3})(2)
\oplus({\bf 1120,1})(2)
\oplus({\bf 175'',3})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 490,2})(9)
\oplus({\bf 1050,4})(9)
\oplus2({\bf 1050,2})(9)
\oplus({\bf 560,4})(9)
\oplus({\bf 560,2})(9)
\oplus({\bf 315,4})(9)
\oplus({\bf 315,2})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf \overline{560'},3})(16)
\oplus({\bf \overline{560'},1})(16)
\oplus({\bf \overline{700},3})(16)
\oplus({\bf \overline{700},1})(16)
\oplus({\bf \overline{315},3})(16)
\oplus({\bf \overline{315},1})(16)
\oplus({\bf \overline{210},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{420},2})(23)
\oplus({\bf \overline{175''},2})(23)
\oplus({\bf \overline{280},2})(23)
\oplus({\bf \overline{175'},1})(30)$\\
%
${\bf \overline{88200}}$&=&
$({\bf \overline{700},1})(26)
\oplus({\bf 1050,2})(19)
\oplus({\bf 560,2})(19)
\oplus({\bf 450,2})(19)
\oplus({\bf 980,3})(12)
\oplus({\bf 1120,3})(12)
\oplus({\bf 1120,1})(12)
\oplus({\bf 720,3})(12)
\oplus({\bf 720,1})(12)
\oplus({\bf 480,3})(12)
\oplus({\bf 480,1})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 1176,4})(5)
\oplus({\bf 1176,2})(5)
\oplus({\bf \overline{700'},2})(5)
\oplus({\bf 700',4})(5)
\oplus({\bf 700',2})(5)
\oplus({\bf 1024,4})(5)
\oplus2({\bf 1024,2})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf \overline{980},3})(-2)
\oplus({\bf \overline{980},1})(-2)
\oplus({\bf \overline{1120},5})(-2)
\oplus2({\bf \overline{1120},3})(-2)
\oplus({\bf \overline{1120},1})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{175''},3})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{490},2})(-9)
\oplus({\bf \overline{1050},4})(-9)
\oplus2({\bf \overline{1050},2})(-9)
\oplus({\bf \overline{560},4})(-9)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{315},4})(-9)
\oplus({\bf \overline{315},2})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf 560',3})(-16)
\oplus({\bf 560',1})(-16)
\oplus({\bf 700,3})(-16)
\oplus({\bf 700,1})(-16)
\oplus({\bf 315,3})(-16)
\oplus({\bf 315,1})(-16)
\oplus({\bf 210,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 420,2})(-23)
\oplus({\bf 175'',2})(-23)
\oplus({\bf 280,2})(-23)
\oplus({\bf 175',1})(-30)$\\
%
${\bf 90552}$&=&
$({\bf 126,1})(30)
\oplus({\bf \overline{480},2})(23)
\oplus({\bf \overline{105},2})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{1215},3})(16)
\oplus({\bf \overline{560},1})(16)
\oplus({\bf \overline{450},3})(16)
\oplus({\bf \overline{450},1})(16)
\oplus({\bf \overline{35},1})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{40},3})(16)
\oplus({\bf \overline{40},1})(16)
\oplus({\bf \overline{10},3})(16)
\oplus({\bf 1890,2})(9)
\oplus({\bf 1215,4})(9)
\oplus({\bf 1215,2})(9)
\oplus({\bf 700,2})(9)
\oplus({\bf 160,2})(9)
\oplus({\bf 450,4})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 175,4})(9)
\oplus2({\bf 175,2})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 40,4})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf 1800,1})(2)
\oplus({\bf 2520,3})(2)
\oplus({\bf 2520,1})(2)
\oplus({\bf 450',3})(2)
\oplus({\bf 280',1})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 480,5})(2)
\oplus2({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 105,5})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 45,5})(2)
\oplus2({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 2700,2})(-5)
\oplus({\bf 1050',2})(-5)
\oplus({\bf 700',2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus2({\bf 1024,2})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus2({\bf \overline{126},4})(-5)
\oplus2({\bf \overline{126},2})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf \overline{1200},1})(-12)
\oplus({\bf \overline{1120},3})(-12)
\oplus({\bf \overline{1120},1})(-12)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{175''},3})(-12)
\oplus({\bf \overline{280},5})(-12)
\oplus2({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{70},5})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{560},2})(-19)
\oplus({\bf \overline{315},4})(-19)
\oplus({\bf \overline{315},2})(-19)
\oplus({\bf \overline{175},4})(-19)
\oplus({\bf \overline{175},2})(-19)
\oplus({\bf 210,3})(-26)$\\
%
${\bf \overline{90552}}$&=&
$({\bf \overline{126},1})(-30)
\oplus({\bf 480,2})(-23)
\oplus({\bf 105,2})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 1215,3})(-16)
\oplus({\bf 560,1})(-16)
\oplus({\bf 450,3})(-16)
\oplus({\bf 450,1})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 35,1})(-16)
\oplus({\bf 40,3})(-16)
\oplus({\bf 40,1})(-16)
\oplus({\bf 10,3})(-16)
\oplus({\bf \overline{1890},2})(-9)
\oplus({\bf \overline{1215},4})(-9)
\oplus({\bf \overline{1215},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{700},2})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{160},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus2({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf \overline{1800},1})(-2)
\oplus({\bf \overline{2520},3})(-2)
\oplus({\bf \overline{2520},1})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{480},5})(-2)
\oplus2({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus2({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{2700},2})(5)
\oplus({\bf \overline{700'},2})(5)
\oplus({\bf \overline{1050'},2})(5)
\oplus({\bf 1024,4})(5)
\oplus2({\bf 1024,2})(5)
\oplus({\bf 175',4})(5)
\oplus({\bf 175',2})(5)
\oplus({\bf 200,4})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf 126,6})(5)
\oplus2({\bf 126,4})(5)
\oplus2({\bf 126,2})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,4})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 1200,1})(12)
\oplus({\bf 1120,3})(12)
\oplus({\bf 1120,1})(12)
\oplus({\bf 175'',3})(12)
\oplus({\bf 480,3})(12)
\oplus({\bf 480,1})(12)
\oplus({\bf 280,5})(12)
\oplus2({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 560,2})(19)
\oplus({\bf 315,4})(19)
\oplus({\bf 315,2})(19)
\oplus({\bf 175,4})(19)
\oplus({\bf 175,2})(19)
\oplus({\bf \overline{210},3})(26)$\\
%
${\bf 92400}$&=&
$({\bf 40,1})(-36)
\oplus({\bf \overline{175},2})(-29)
\oplus({\bf \overline{15},2})(-29)
\oplus({\bf \overline{10},2})(-29)
\oplus({\bf \overline{480},3})(-22)
\oplus({\bf \overline{280},1})(-22)
\oplus({\bf \overline{70},3})(-22)
\oplus({\bf \overline{70},1})(-22)
\oplus({\bf \overline{45},3})(-22)
\oplus({\bf \overline{45},1})(-22)
\oplus({\bf \overline{5},3})(-22)
\oplus({\bf \overline{5},1})(-22)
\oplus({\bf 1050',4})(-15)
\oplus({\bf 1024,2})(-15)
\oplus({\bf 200,4})(-15)
\oplus({\bf 200,2})(-15)
\oplus({\bf 126,4})(-15)
\oplus({\bf 126,2})(-15)
\oplus({\bf \overline{126},2})(-15)
\oplus({\bf 75,2})(-15)
\oplus({\bf 24,4})(-15)
\oplus2({\bf 24,2})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf 2520,3})(-8)
\oplus({\bf 450',5})(-8)
\oplus({\bf 450',3})(-8)
\oplus({\bf 280',5})(-8)
\oplus({\bf 280',3})(-8)
\oplus({\bf 1120,1})(-8)
\oplus({\bf 480,3})(-8)
\oplus({\bf 480,1})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 280,1})(-8)
\oplus({\bf 70,5})(-8)
\oplus2({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 3675,2})(-1)
\oplus({\bf 1215,4})(-1)
\oplus({\bf 1215,2})(-1)
\oplus({\bf 700,4})(-1)
\oplus({\bf 700,2})(-1)
\oplus({\bf 160,6})(-1)
\oplus2({\bf 160,4})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 560,2})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus2({\bf 175,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf \overline{3360},1})(6)
\oplus({\bf \overline{1890},3})(6)
\oplus({\bf \overline{1890},1})(6)
\oplus({\bf \overline{1050},3})(6)
\oplus({\bf \overline{1050},1})(6)
\oplus({\bf \overline{450},5})(6)
\oplus2({\bf \overline{450},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{1800},2})(13)
\oplus({\bf \overline{980},2})(13)
\oplus({\bf \overline{720},4})(13)
\oplus2({\bf \overline{720},2})(13)
\oplus({\bf \overline{105},4})(13)
\oplus({\bf \overline{105},2})(13)
\oplus({\bf \overline{50},2})(13)
\oplus({\bf \overline{700'},3})(20)
\oplus({\bf \overline{700'},1})(20)
\oplus({\bf 175',3})(20)
\oplus({\bf 175',1})(20)
\oplus({\bf 175'',2})(27)$\\
%
${\bf \overline{92400}}$&=&
$({\bf \overline{40},1})(36)
\oplus({\bf 175,2})(29)
\oplus({\bf 15,2})(29)
\oplus({\bf 10,2})(29)
\oplus({\bf 480,3})(22)
\oplus({\bf 280,1})(22)
\oplus({\bf 70,3})(22)
\oplus({\bf 70,1})(22)
\oplus({\bf 45,3})(22)
\oplus({\bf 45,1})(22)
\oplus({\bf 5,3})(22)
\oplus({\bf 5,1})(22)
\oplus({\bf \overline{1050'},4})(15)
\oplus({\bf 1024,2})(15)
\oplus({\bf 200,4})(15)
\oplus({\bf 200,2})(15)
\oplus({\bf 126,2})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf 75,2})(15)
\oplus({\bf 24,4})(15)
\oplus2({\bf 24,2})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf \overline{2520},3})(8)
\oplus({\bf \overline{1120},1})(8)
\oplus({\bf \overline{450'},5})(8)
\oplus({\bf \overline{450'},3})(8)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{280'},5})(8)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{280},1})(8)
\oplus({\bf \overline{70},5})(8)
\oplus2({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf \overline{5},1})(8)
\oplus({\bf \overline{3675},2})(1)
\oplus({\bf \overline{1215},4})(1)
\oplus({\bf \overline{1215},2})(1)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{700},4})(1)
\oplus({\bf \overline{700},2})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{160},6})(1)
\oplus2({\bf \overline{160},4})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus2({\bf \overline{175},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf 3360,1})(-6)
\oplus({\bf 1890,3})(-6)
\oplus({\bf 1890,1})(-6)
\oplus({\bf 1050,3})(-6)
\oplus({\bf 1050,1})(-6)
\oplus({\bf 450,5})(-6)
\oplus2({\bf 450,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 1800,2})(-13)
\oplus({\bf 980,2})(-13)
\oplus({\bf 720,4})(-13)
\oplus2({\bf 720,2})(-13)
\oplus({\bf 105,4})(-13)
\oplus({\bf 105,2})(-13)
\oplus({\bf 50,2})(-13)
\oplus({\bf 700',3})(-20)
\oplus({\bf 700',1})(-20)
\oplus({\bf \overline{175'},3})(-20)
\oplus({\bf \overline{175'},1})(-20)
\oplus({\bf \overline{175''},2})(-27)$\\
%
${\bf 92400'}$&=&
$({\bf \overline{2000},1})(-22)
\oplus({\bf \overline{2250},2})(-15)
\oplus({\bf \overline{1750},2})(-15)
\oplus({\bf \overline{1050'},2})(-15)
\oplus({\bf 2625',3})(-8)
\oplus({\bf 2625',1})(-8)
\oplus({\bf 1200,3})(-8)
\oplus({\bf 1200,1})(-8)
\oplus({\bf 560'',1})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 945,1})(-8)
\oplus({\bf 480,3})(-8)
\oplus({\bf 1500,2})(-1)
\oplus({\bf 945',2})(-1)
\oplus({\bf 1440,4})(-1)
\oplus2({\bf 1440,2})(-1)
\oplus({\bf 560,4})(-1)
\oplus({\bf 560,2})(-1)
\oplus({\bf 315',2})(-1)
\oplus({\bf 450,4})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus({\bf \overline{720'},1})(6)
\oplus({\bf \overline{840},3})(6)
\oplus({\bf \overline{840},1})(6)
\oplus({\bf \overline{540},3})(6)
\oplus({\bf \overline{540},1})(6)
\oplus({\bf \overline{700},5})(6)
\oplus2({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{210},5})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{175},5})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{40},5})(6)
\oplus({\bf \overline{420'},2})(13)
\oplus({\bf \overline{420},4})(13)
\oplus({\bf \overline{420},2})(13)
\oplus({\bf \overline{280'},4})(13)
\oplus({\bf \overline{280'},2})(13)
\oplus({\bf \overline{280},6})(13)
\oplus2({\bf \overline{280},4})(13)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{50},6})(13)
\oplus({\bf \overline{50},4})(13)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{45},6})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{175'},5})(20)
\oplus({\bf \overline{175'},3})(20)
\oplus({\bf \overline{126},5})(20)
\oplus({\bf \overline{126},3})(20)
\oplus({\bf 75,7})(20)
\oplus2({\bf 75,5})(20)
\oplus({\bf 75,3})(20)
\oplus({\bf 24,5})(20)
\oplus({\bf 105,4})(27)
\oplus({\bf 50,6})(27)
\oplus({\bf 50,4})(27)
\oplus({\bf 45,6})(27)
\oplus({\bf 45,4})(27)
\oplus({\bf 40,5})(34)$\\
%
${\bf \overline{92400'}}$&=&
$({\bf 2000,1})(22)
\oplus({\bf 2250,2})(15)
\oplus({\bf 1750,2})(15)
\oplus({\bf 1050',2})(15)
\oplus({\bf \overline{2625'},3})(8)
\oplus({\bf \overline{2625'},1})(8)
\oplus({\bf \overline{560''},1})(8)
\oplus({\bf \overline{1200},3})(8)
\oplus({\bf \overline{1200},1})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{1500},2})(1)
\oplus({\bf \overline{945'},2})(1)
\oplus({\bf \overline{1440},4})(1)
\oplus2({\bf \overline{1440},2})(1)
\oplus({\bf \overline{315'},2})(1)
\oplus({\bf \overline{560},4})(1)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus({\bf 720',1})(-6)
\oplus({\bf 840,3})(-6)
\oplus({\bf 840,1})(-6)
\oplus({\bf 540,3})(-6)
\oplus({\bf 540,1})(-6)
\oplus({\bf 700,5})(-6)
\oplus2({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 210,5})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 175,5})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 40,5})(-6)
\oplus({\bf 420',2})(-13)
\oplus({\bf 420,4})(-13)
\oplus({\bf 420,2})(-13)
\oplus({\bf 280',4})(-13)
\oplus({\bf 280',2})(-13)
\oplus({\bf 280,6})(-13)
\oplus2({\bf 280,4})(-13)
\oplus({\bf 280,2})(-13)
\oplus({\bf 70,4})(-13)
\oplus({\bf 50,6})(-13)
\oplus({\bf 50,4})(-13)
\oplus({\bf 45,6})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 224,3})(-20)
\oplus({\bf 175',5})(-20)
\oplus({\bf 175',3})(-20)
\oplus({\bf 126,5})(-20)
\oplus({\bf 126,3})(-20)
\oplus({\bf 75,7})(-20)
\oplus2({\bf 75,5})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 24,5})(-20)
\oplus({\bf \overline{105},4})(-27)
\oplus({\bf \overline{50},6})(-27)
\oplus({\bf \overline{50},4})(-27)
\oplus({\bf \overline{45},6})(-27)
\oplus({\bf \overline{45},4})(-27)
\oplus({\bf \overline{40},5})(-34)$\\
%
${\bf 97020}$&=&
$({\bf \overline{2205},1})(-22)
\oplus({\bf \overline{3024},2})(-15)
\oplus({\bf \overline{1701},2})(-15)
\oplus({\bf 700',2})(-15)
\oplus({\bf 1470,1})(-8)
\oplus({\bf 2430,3})(-8)
\oplus({\bf 2430,1})(-8)
\oplus({\bf 980,3})(-8)
\oplus({\bf 980,1})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 720,1})(-8)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 490,2})(-1)
\oplus({\bf 1440,4})(-1)
\oplus({\bf 1440,2})(-1)
\oplus({\bf 1050,4})(-1)
\oplus2({\bf 1050,2})(-1)
\oplus({\bf 315',4})(-1)
\oplus({\bf 450,4})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf \overline{840},3})(6)
\oplus({\bf \overline{560'},3})(6)
\oplus({\bf \overline{560'},1})(6)
\oplus({\bf \overline{540},5})(6)
\oplus({\bf \overline{540},3})(6)
\oplus({\bf \overline{700},5})(6)
\oplus2({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{315},3})(6)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf \overline{160},5})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{420'},4})(13)
\oplus({\bf \overline{420},4})(13)
\oplus({\bf \overline{420},2})(13)
\oplus({\bf \overline{175''},2})(13)
\oplus({\bf \overline{280'},6})(13)
\oplus2({\bf \overline{280'},4})(13)
\oplus({\bf \overline{280'},2})(13)
\oplus({\bf \overline{280},4})(13)
\oplus2({\bf \overline{280},2})(13)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{224},5})(20)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{175'},3})(20)
\oplus({\bf \overline{175'},1})(20)
\oplus({\bf \overline{126},5})(20)
\oplus2({\bf \overline{126},3})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 75,3})(20)
\oplus({\bf 75,1})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 105,4})(27)
\oplus({\bf 105,2})(27)
\oplus({\bf 50,2})(27)
\oplus({\bf 45,4})(27)
\oplus2({\bf 45,2})(27)
\oplus({\bf 5,2})(27)
\oplus({\bf 40,3})(34)
\oplus({\bf 40,1})(34)
\oplus({\bf 10,3})(34)
\oplus({\bf 10,1})(34)
\oplus({\bf \overline{10},2})(41)$\\
%
${\bf \overline{97020}}$&=&
$({\bf 2205,1})(22)
\oplus({\bf 3024,2})(15)
\oplus({\bf 1701,2})(15)
\oplus({\bf \overline{700'},2})(15)
\oplus({\bf \overline{1470},1})(8)
\oplus({\bf \overline{2430},3})(8)
\oplus({\bf \overline{2430},1})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{980},3})(8)
\oplus({\bf \overline{980},1})(8)
\oplus({\bf \overline{720},3})(8)
\oplus({\bf \overline{720},1})(8)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{1440},4})(1)
\oplus({\bf \overline{1440},2})(1)
\oplus({\bf \overline{315'},4})(1)
\oplus({\bf \overline{490},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus2({\bf \overline{1050},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf 840,3})(-6)
\oplus({\bf 540,5})(-6)
\oplus({\bf 540,3})(-6)
\oplus({\bf 560',3})(-6)
\oplus({\bf 560',1})(-6)
\oplus({\bf 700,5})(-6)
\oplus2({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf 160,5})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 315,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 420',4})(-13)
\oplus({\bf 420,4})(-13)
\oplus({\bf 420,2})(-13)
\oplus({\bf 280',6})(-13)
\oplus2({\bf 280',4})(-13)
\oplus({\bf 280',2})(-13)
\oplus({\bf 175'',2})(-13)
\oplus({\bf 280,4})(-13)
\oplus2({\bf 280,2})(-13)
\oplus({\bf 70,4})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 224,5})(-20)
\oplus({\bf 224,3})(-20)
\oplus({\bf 175',3})(-20)
\oplus({\bf 175',1})(-20)
\oplus({\bf 126,5})(-20)
\oplus2({\bf 126,3})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 75,1})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf \overline{105},4})(-27)
\oplus({\bf \overline{105},2})(-27)
\oplus({\bf \overline{50},2})(-27)
\oplus({\bf \overline{45},4})(-27)
\oplus2({\bf \overline{45},2})(-27)
\oplus({\bf \overline{5},2})(-27)
\oplus({\bf \overline{40},3})(-34)
\oplus({\bf \overline{40},1})(-34)
\oplus({\bf \overline{10},3})(-34)
\oplus({\bf \overline{10},1})(-34)
\oplus({\bf 10,2})(-41)$\\
%
${\bf 97020'}$&=&
$({\bf 4725,1})(20)
\oplus({\bf \overline{2400},2})(13)
\oplus({\bf \overline{2625'},2})(13)
\oplus({\bf \overline{2430},2})(13)
\oplus({\bf \overline{1500},3})(6)
\oplus({\bf \overline{1500},1})(6)
\oplus({\bf \overline{945'},3})(6)
\oplus({\bf \overline{1260},3})(6)
\oplus({\bf \overline{1260},1})(6)
\oplus({\bf \overline{1440},3})(6)
\oplus({\bf \overline{1440},1})(6)
\oplus({\bf \overline{1050},3})(6)
\oplus({\bf 720',4})(-1)
\oplus({\bf 720',2})(-1)
\oplus({\bf 840,4})(-1)
\oplus2({\bf 840,2})(-1)
\oplus({\bf 540,4})(-1)
\oplus({\bf 540,2})(-1)
\oplus({\bf 560',4})(-1)
\oplus({\bf 560',2})(-1)
\oplus({\bf 700,4})(-1)
\oplus({\bf 700,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 210',3})(-8)
\oplus({\bf 420',5})(-8)
\oplus2({\bf 420',3})(-8)
\oplus({\bf 420',1})(-8)
\oplus({\bf 420,5})(-8)
\oplus2({\bf 420,3})(-8)
\oplus({\bf 420,1})(-8)
\oplus({\bf 280',5})(-8)
\oplus({\bf 280',3})(-8)
\oplus({\bf 280',1})(-8)
\oplus({\bf 175'',5})(-8)
\oplus({\bf 175'',3})(-8)
\oplus({\bf 280,5})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 126',4})(-15)
\oplus({\bf 126',2})(-15)
\oplus({\bf 224,6})(-15)
\oplus2({\bf 224,4})(-15)
\oplus2({\bf 224,2})(-15)
\oplus({\bf 175',6})(-15)
\oplus2({\bf 175',4})(-15)
\oplus({\bf 175',2})(-15)
\oplus({\bf 126,6})(-15)
\oplus({\bf 126,4})(-15)
\oplus({\bf 126,2})(-15)
\oplus({\bf 75,4})(-15)
\oplus({\bf \overline{70'},5})(-22)
\oplus({\bf \overline{70'},3})(-22)
\oplus({\bf \overline{70'},1})(-22)
\oplus({\bf \overline{105},7})(-22)
\oplus2({\bf \overline{105},5})(-22)
\oplus2({\bf \overline{105},3})(-22)
\oplus({\bf \overline{105},1})(-22)
\oplus({\bf \overline{50},5})(-22)
\oplus({\bf \overline{50},3})(-22)
\oplus({\bf \overline{45},5})(-22)
\oplus({\bf \overline{45},3})(-22)
\oplus({\bf \overline{35},6})(-29)
\oplus({\bf \overline{35},4})(-29)
\oplus({\bf \overline{35},2})(-29)
\oplus({\bf \overline{40},6})(-29)
\oplus2({\bf \overline{40},4})(-29)
\oplus({\bf \overline{40},2})(-29)
\oplus({\bf \overline{10},4})(-29)
\oplus({\bf 15,5})(-36)
\oplus({\bf 15,3})(-36)
\oplus({\bf 10,5})(-36)
\oplus({\bf 10,3})(-36)
\oplus({\bf 5,4})(-43)$\\
%
${\bf \overline{97020'}}$&=&
$({\bf \overline{4725},1})(-20)
\oplus({\bf 2400,2})(-13)
\oplus({\bf 2625',2})(-13)
\oplus({\bf 2430,2})(-13)
\oplus({\bf 1500,3})(-6)
\oplus({\bf 1500,1})(-6)
\oplus({\bf 1260,3})(-6)
\oplus({\bf 1260,1})(-6)
\oplus({\bf 945',3})(-6)
\oplus({\bf 1440,3})(-6)
\oplus({\bf 1440,1})(-6)
\oplus({\bf 1050,3})(-6)
\oplus({\bf \overline{720'},4})(1)
\oplus({\bf \overline{720'},2})(1)
\oplus({\bf \overline{840},4})(1)
\oplus2({\bf \overline{840},2})(1)
\oplus({\bf \overline{560'},4})(1)
\oplus({\bf \overline{560'},2})(1)
\oplus({\bf \overline{540},4})(1)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{700},4})(1)
\oplus({\bf \overline{700},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{210'},3})(8)
\oplus({\bf \overline{420'},5})(8)
\oplus2({\bf \overline{420'},3})(8)
\oplus({\bf \overline{420'},1})(8)
\oplus({\bf \overline{420},5})(8)
\oplus2({\bf \overline{420},3})(8)
\oplus({\bf \overline{420},1})(8)
\oplus({\bf \overline{175''},5})(8)
\oplus({\bf \overline{175''},3})(8)
\oplus({\bf \overline{280'},5})(8)
\oplus({\bf \overline{280'},3})(8)
\oplus({\bf \overline{280'},1})(8)
\oplus({\bf \overline{280},5})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{126'},4})(15)
\oplus({\bf \overline{126'},2})(15)
\oplus({\bf \overline{224},6})(15)
\oplus2({\bf \overline{224},4})(15)
\oplus2({\bf \overline{224},2})(15)
\oplus({\bf \overline{175'},6})(15)
\oplus2({\bf \overline{175'},4})(15)
\oplus({\bf \overline{175'},2})(15)
\oplus({\bf \overline{126},6})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf \overline{126},2})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 70',5})(22)
\oplus({\bf 70',3})(22)
\oplus({\bf 70',1})(22)
\oplus({\bf 105,7})(22)
\oplus2({\bf 105,5})(22)
\oplus2({\bf 105,3})(22)
\oplus({\bf 105,1})(22)
\oplus({\bf 50,5})(22)
\oplus({\bf 50,3})(22)
\oplus({\bf 45,5})(22)
\oplus({\bf 45,3})(22)
\oplus({\bf 35,6})(29)
\oplus({\bf 35,4})(29)
\oplus({\bf 35,2})(29)
\oplus({\bf 40,6})(29)
\oplus2({\bf 40,4})(29)
\oplus({\bf 40,2})(29)
\oplus({\bf 10,4})(29)
\oplus({\bf \overline{15},5})(36)
\oplus({\bf \overline{15},3})(36)
\oplus({\bf \overline{10},5})(36)
\oplus({\bf \overline{10},3})(36)
\oplus({\bf \overline{5},4})(43)$\\
%
${\bf 100100}$&=&
$({\bf \overline{1760},2})(23)
\oplus({\bf \overline{7150},1})(16)
\oplus({\bf \overline{495},3})(16)
\oplus({\bf \overline{495},1})(16)
\oplus({\bf \overline{1155},3})(16)
\oplus({\bf \overline{1155},1})(16)
\oplus({\bf 2145,2})(9)
\oplus({\bf 4725'',2})(9)
\oplus({\bf 330,4})(9)
\oplus2({\bf 330,2})(9)
\oplus({\bf 720',4})(9)
\oplus({\bf 720',2})(9)
\oplus({\bf 1440',3})(2)
\oplus({\bf 1440',1})(2)
\oplus({\bf 2970,3})(2)
\oplus({\bf 210',5})(2)
\oplus2({\bf 210',3})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 420',5})(2)
\oplus({\bf 420',3})(2)
\oplus({\bf 924,4})(-5)
\oplus({\bf 924,2})(-5)
\oplus({\bf 1750,4})(-5)
\oplus({\bf 126',6})(-5)
\oplus2({\bf 126',4})(-5)
\oplus({\bf 126',2})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 224,4})(-5)
\oplus({\bf \overline{560''},5})(-12)
\oplus({\bf \overline{560''},3})(-12)
\oplus({\bf \overline{945},5})(-12)
\oplus({\bf \overline{70'},7})(-12)
\oplus2({\bf \overline{70'},5})(-12)
\oplus({\bf \overline{70'},3})(-12)
\oplus({\bf \overline{105},7})(-12)
\oplus({\bf \overline{105},5})(-12)
\oplus({\bf \overline{315'},6})(-19)
\oplus({\bf \overline{315'},4})(-19)
\oplus({\bf \overline{450},6})(-19)
\oplus({\bf \overline{35},8})(-19)
\oplus2({\bf \overline{35},6})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf \overline{40},8})(-19)
\oplus({\bf \overline{40},6})(-19)
\oplus({\bf 160,7})(-26)
\oplus({\bf 160,5})(-26)
\oplus({\bf 175,7})(-26)
\oplus({\bf 15,9})(-26)
\oplus2({\bf 15,7})(-26)
\oplus({\bf 15,5})(-26)
\oplus({\bf 10,9})(-26)
\oplus({\bf 10,7})(-26)
\oplus({\bf 70,8})(-33)
\oplus({\bf 70,6})(-33)
\oplus({\bf 45,8})(-33)
\oplus({\bf 5,10})(-33)
\oplus2({\bf 5,8})(-33)
\oplus({\bf 5,6})(-33)
\oplus({\bf 24,9})(-40)
\oplus({\bf 24,7})(-40)
\oplus({\bf 1,9})(-40)
\oplus({\bf 1,7})(-40)
\oplus({\bf \overline{5},8})(-47)$\\
%
${\bf \overline{100100}}$&=&
$({\bf 1760,2})(-23)
\oplus({\bf 7150,1})(-16)
\oplus({\bf 495,3})(-16)
\oplus({\bf 495,1})(-16)
\oplus({\bf 1155,3})(-16)
\oplus({\bf 1155,1})(-16)
\oplus({\bf \overline{2145},2})(-9)
\oplus({\bf \overline{4725''},2})(-9)
\oplus({\bf \overline{330},4})(-9)
\oplus2({\bf \overline{330},2})(-9)
\oplus({\bf \overline{720'},4})(-9)
\oplus({\bf \overline{720'},2})(-9)
\oplus({\bf \overline{1440'},3})(-2)
\oplus({\bf \overline{1440'},1})(-2)
\oplus({\bf \overline{2970},3})(-2)
\oplus({\bf \overline{210'},5})(-2)
\oplus2({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{420'},5})(-2)
\oplus({\bf \overline{420'},3})(-2)
\oplus({\bf \overline{924},4})(5)
\oplus({\bf \overline{924},2})(5)
\oplus({\bf \overline{1750},4})(5)
\oplus({\bf \overline{126'},6})(5)
\oplus2({\bf \overline{126'},4})(5)
\oplus({\bf \overline{126'},2})(5)
\oplus({\bf \overline{224},6})(5)
\oplus({\bf \overline{224},4})(5)
\oplus({\bf 560'',5})(12)
\oplus({\bf 560'',3})(12)
\oplus({\bf 945,5})(12)
\oplus({\bf 70',7})(12)
\oplus2({\bf 70',5})(12)
\oplus({\bf 70',3})(12)
\oplus({\bf 105,7})(12)
\oplus({\bf 105,5})(12)
\oplus({\bf 315',6})(19)
\oplus({\bf 315',4})(19)
\oplus({\bf 450,6})(19)
\oplus({\bf 35,8})(19)
\oplus2({\bf 35,6})(19)
\oplus({\bf 35,4})(19)
\oplus({\bf 40,8})(19)
\oplus({\bf 40,6})(19)
\oplus({\bf \overline{160},7})(26)
\oplus({\bf \overline{160},5})(26)
\oplus({\bf \overline{175},7})(26)
\oplus({\bf \overline{15},9})(26)
\oplus2({\bf \overline{15},7})(26)
\oplus({\bf \overline{15},5})(26)
\oplus({\bf \overline{10},9})(26)
\oplus({\bf \overline{10},7})(26)
\oplus({\bf \overline{70},8})(33)
\oplus({\bf \overline{70},6})(33)
\oplus({\bf \overline{45},8})(33)
\oplus({\bf \overline{5},10})(33)
\oplus2({\bf \overline{5},8})(33)
\oplus({\bf \overline{5},6})(33)
\oplus({\bf 24,9})(40)
\oplus({\bf 24,7})(40)
\oplus({\bf 1,9})(40)
\oplus({\bf 1,7})(40)
\oplus({\bf 5,8})(47)$\\
%
${\bf 100100'}$&=&
$({\bf \overline{5005},1})(-24)
\oplus({\bf \overline{3640},2})(-17)
\oplus({\bf \overline{3510},2})(-17)
\oplus({\bf \overline{1001},1})(-10)
\oplus({\bf \overline{2574},3})(-10)
\oplus({\bf \overline{2574},1})(-10)
\oplus({\bf \overline{2376},3})(-10)
\oplus({\bf 715,2})(-3)
\oplus({\bf 1760,4})(-3)
\oplus({\bf 1760,2})(-3)
\oplus({\bf 1540',4})(-3)
\oplus({\bf 495,3})(4)
\oplus({\bf 1155,5})(4)
\oplus({\bf 1155,3})(4)
\oplus({\bf 945',5})(4)
\oplus({\bf \overline{330},4})(11)
\oplus({\bf \overline{720'},6})(11)
\oplus({\bf \overline{720'},4})(11)
\oplus({\bf \overline{540},6})(11)
\oplus({\bf \overline{210'},5})(18)
\oplus({\bf \overline{420'},7})(18)
\oplus({\bf \overline{420'},5})(18)
\oplus({\bf \overline{280'},7})(18)
\oplus({\bf \overline{126'},6})(25)
\oplus({\bf \overline{224},8})(25)
\oplus({\bf \overline{224},6})(25)
\oplus({\bf \overline{126},8})(25)
\oplus({\bf 70',7})(32)
\oplus({\bf 105,9})(32)
\oplus({\bf 105,7})(32)
\oplus({\bf 45,9})(32)
\oplus({\bf 35,8})(39)
\oplus({\bf 40,10})(39)
\oplus({\bf 40,8})(39)
\oplus({\bf 10,10})(39)
\oplus({\bf \overline{15},9})(46)
\oplus({\bf \overline{10},11})(46)
\oplus({\bf \overline{10},9})(46)
\oplus({\bf \overline{5},10})(53)$\\
%
${\bf \overline{100100'}}$&=&
$({\bf 5005,1})(24)
\oplus({\bf 3640,2})(17)
\oplus({\bf 3510,2})(17)
\oplus({\bf 1001,1})(10)
\oplus({\bf 2574,3})(10)
\oplus({\bf 2574,1})(10)
\oplus({\bf 2376,3})(10)
\oplus({\bf \overline{715},2})(3)
\oplus({\bf \overline{1760},4})(3)
\oplus({\bf \overline{1760},2})(3)
\oplus({\bf \overline{1540'},4})(3)
\oplus({\bf \overline{495},3})(-4)
\oplus({\bf \overline{1155},5})(-4)
\oplus({\bf \overline{1155},3})(-4)
\oplus({\bf \overline{945'},5})(-4)
\oplus({\bf 330,4})(-11)
\oplus({\bf 720',6})(-11)
\oplus({\bf 720',4})(-11)
\oplus({\bf 540,6})(-11)
\oplus({\bf 210',5})(-18)
\oplus({\bf 420',7})(-18)
\oplus({\bf 420',5})(-18)
\oplus({\bf 280',7})(-18)
\oplus({\bf 126',6})(-25)
\oplus({\bf 224,8})(-25)
\oplus({\bf 224,6})(-25)
\oplus({\bf 126,8})(-25)
\oplus({\bf \overline{70'},7})(-32)
\oplus({\bf \overline{105},9})(-32)
\oplus({\bf \overline{105},7})(-32)
\oplus({\bf \overline{45},9})(-32)
\oplus({\bf \overline{35},8})(-39)
\oplus({\bf \overline{40},10})(-39)
\oplus({\bf \overline{40},8})(-39)
\oplus({\bf \overline{10},10})(-39)
\oplus({\bf 15,9})(-46)
\oplus({\bf 10,11})(-46)
\oplus({\bf 10,9})(-46)
\oplus({\bf 5,10})(-53)$\\
%
${\bf 100947}$&=&
$({\bf 5985,1})(34)
\oplus({\bf 4845,2})(27)
\oplus({\bf 3876,3})(20)
\oplus({\bf \overline{3060},4})(13)
\oplus({\bf \overline{2380},5})(6)
\oplus({\bf 1820,6})(-1)
\oplus({\bf 1365,7})(-8)
\oplus({\bf 1001,8})(-15)
\oplus({\bf \overline{715},9})(-22)
\oplus({\bf \overline{495},10})(-29)
\oplus({\bf 330,11})(-36)
\oplus({\bf 210',12})(-43)
\oplus({\bf 126',13})(-50)
\oplus({\bf \overline{70'},14})(-57)
\oplus({\bf \overline{35},15})(-64)
\oplus({\bf 15,16})(-71)
\oplus({\bf 5,17})(-78)
\oplus({\bf 1,18})(-85)$\\
%
${\bf \overline{100947}}$&=&
$({\bf \overline{5985},1})(-34)
\oplus({\bf \overline{4845},2})(-27)
\oplus({\bf \overline{3876},3})(-20)
\oplus({\bf 3060,4})(-13)
\oplus({\bf 2380,5})(-6)
\oplus({\bf \overline{1820},6})(1)
\oplus({\bf \overline{1365},7})(8)
\oplus({\bf \overline{1001},8})(15)
\oplus({\bf 715,9})(22)
\oplus({\bf 495,10})(29)
\oplus({\bf \overline{330},11})(36)
\oplus({\bf \overline{210'},12})(43)
\oplus({\bf \overline{126'},13})(50)
\oplus({\bf 70',14})(57)
\oplus({\bf 35,15})(64)
\oplus({\bf \overline{15},16})(71)
\oplus({\bf \overline{5},17})(78)
\oplus({\bf 1,18})(85)$\\
%
${\bf 102816}$&=&
$({\bf 6720,1})(-26)
\oplus({\bf \overline{1820},2})(-19)
\oplus({\bf \overline{5005'},2})(-19)
\oplus({\bf \overline{1365},3})(-12)
\oplus({\bf \overline{1365},1})(-12)
\oplus({\bf \overline{3640},3})(-12)
\oplus({\bf \overline{1001},4})(-5)
\oplus({\bf \overline{1001},2})(-5)
\oplus({\bf \overline{2574},4})(-5)
\oplus({\bf 715,5})(2)
\oplus({\bf 715,3})(2)
\oplus({\bf 1760,5})(2)
\oplus({\bf 495,6})(9)
\oplus({\bf 495,4})(9)
\oplus({\bf 1155,6})(9)
\oplus({\bf \overline{330},7})(16)
\oplus({\bf \overline{330},5})(16)
\oplus({\bf \overline{720'},7})(16)
\oplus({\bf \overline{210'},8})(23)
\oplus({\bf \overline{210'},6})(23)
\oplus({\bf \overline{420'},8})(23)
\oplus({\bf \overline{126'},9})(30)
\oplus({\bf \overline{126'},7})(30)
\oplus({\bf \overline{224},9})(30)
\oplus({\bf 70',10})(37)
\oplus({\bf 70',8})(37)
\oplus({\bf 105,10})(37)
\oplus({\bf 35,11})(44)
\oplus({\bf 35,9})(44)
\oplus({\bf 40,11})(44)
\oplus({\bf \overline{15},12})(51)
\oplus({\bf \overline{15},10})(51)
\oplus({\bf \overline{10},12})(51)
\oplus({\bf \overline{5},13})(58)
\oplus({\bf \overline{5},11})(58)
\oplus({\bf 1,12})(65)$\\
%
${\bf \overline{102816}}$&=&
$({\bf \overline{6720},1})(26)
\oplus({\bf 1820,2})(19)
\oplus({\bf 5005',2})(19)
\oplus({\bf 1365,3})(12)
\oplus({\bf 1365,1})(12)
\oplus({\bf 3640,3})(12)
\oplus({\bf 1001,4})(5)
\oplus({\bf 1001,2})(5)
\oplus({\bf 2574,4})(5)
\oplus({\bf \overline{715},5})(-2)
\oplus({\bf \overline{715},3})(-2)
\oplus({\bf \overline{1760},5})(-2)
\oplus({\bf \overline{495},6})(-9)
\oplus({\bf \overline{495},4})(-9)
\oplus({\bf \overline{1155},6})(-9)
\oplus({\bf 330,7})(-16)
\oplus({\bf 330,5})(-16)
\oplus({\bf 720',7})(-16)
\oplus({\bf 210',8})(-23)
\oplus({\bf 210',6})(-23)
\oplus({\bf 420',8})(-23)
\oplus({\bf 126',9})(-30)
\oplus({\bf 126',7})(-30)
\oplus({\bf 224,9})(-30)
\oplus({\bf \overline{70'},10})(-37)
\oplus({\bf \overline{70'},8})(-37)
\oplus({\bf \overline{105},10})(-37)
\oplus({\bf \overline{35},11})(-44)
\oplus({\bf \overline{35},9})(-44)
\oplus({\bf \overline{40},11})(-44)
\oplus({\bf 15,12})(-51)
\oplus({\bf 15,10})(-51)
\oplus({\bf 10,12})(-51)
\oplus({\bf 5,13})(-58)
\oplus({\bf 5,11})(-58)
\oplus({\bf 1,12})(-65)$\\
%
${\bf 103488}$&=&
$({\bf 24,1})(-40)
\oplus({\bf 70,2})(-33)
\oplus({\bf 45,2})(-33)
\oplus({\bf 5,2})(-33)
\oplus({\bf 160,3})(-26)
\oplus({\bf 175,3})(-26)
\oplus({\bf 175,1})(-26)
\oplus({\bf 15,3})(-26)
\oplus({\bf 15,1})(-26)
\oplus({\bf 40,1})(-26)
\oplus({\bf 10,3})(-26)
\oplus({\bf 10,1})(-26)
\oplus({\bf \overline{315'},4})(-19)
\oplus({\bf \overline{450},4})(-19)
\oplus({\bf \overline{450},2})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf \overline{35},2})(-19)
\oplus({\bf \overline{210},2})(-19)
\oplus({\bf \overline{175},2})(-19)
\oplus({\bf \overline{40},4})(-19)
\oplus2({\bf \overline{40},2})(-19)
\oplus({\bf \overline{10},2})(-19)
\oplus({\bf \overline{945},5})(-12)
\oplus({\bf \overline{945},3})(-12)
\oplus({\bf \overline{70'},5})(-12)
\oplus({\bf \overline{70'},3})(-12)
\oplus({\bf \overline{720},3})(-12)
\oplus({\bf \overline{720},1})(-12)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{105},5})(-12)
\oplus2({\bf \overline{105},3})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{50},1})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 1701,4})(-5)
\oplus({\bf 1701,2})(-5)
\oplus({\bf 1050',4})(-5)
\oplus({\bf 224,6})(-5)
\oplus2({\bf 224,4})(-5)
\oplus({\bf 224,2})(-5)
\oplus({\bf \overline{700'},2})(-5)
\oplus({\bf 1024,2})(-5)
\oplus({\bf 175',4})(-5)
\oplus2({\bf 175',2})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 2205,3})(2)
\oplus({\bf 2205,1})(2)
\oplus({\bf 2520,3})(2)
\oplus({\bf 420,5})(2)
\oplus2({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 280',5})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 1120,1})(2)
\oplus({\bf 175'',3})(2)
\oplus({\bf 175'',1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 1890',2})(9)
\oplus({\bf 3675,2})(9)
\oplus({\bf 560',4})(9)
\oplus2({\bf 560',2})(9)
\oplus({\bf 700,4})(9)
\oplus({\bf 700,2})(9)
\oplus({\bf 315,2})(9)
\oplus({\bf \overline{3360},1})(16)
\oplus({\bf \overline{490},3})(16)
\oplus({\bf \overline{490},1})(16)
\oplus({\bf \overline{1050},3})(16)
\oplus({\bf \overline{1050},1})(16)
\oplus({\bf \overline{980},2})(23)$\\
%
${\bf \overline{103488}}$&=&
$({\bf 24,1})(40)
\oplus({\bf \overline{70},2})(33)
\oplus({\bf \overline{45},2})(33)
\oplus({\bf \overline{5},2})(33)
\oplus({\bf \overline{160},3})(26)
\oplus({\bf \overline{175},3})(26)
\oplus({\bf \overline{175},1})(26)
\oplus({\bf \overline{40},1})(26)
\oplus({\bf \overline{15},3})(26)
\oplus({\bf \overline{15},1})(26)
\oplus({\bf \overline{10},3})(26)
\oplus({\bf \overline{10},1})(26)
\oplus({\bf 315',4})(19)
\oplus({\bf 450,4})(19)
\oplus({\bf 450,2})(19)
\oplus({\bf 210,2})(19)
\oplus({\bf 175,2})(19)
\oplus({\bf 35,4})(19)
\oplus({\bf 35,2})(19)
\oplus({\bf 40,4})(19)
\oplus2({\bf 40,2})(19)
\oplus({\bf 10,2})(19)
\oplus({\bf 945,5})(12)
\oplus({\bf 945,3})(12)
\oplus({\bf 720,3})(12)
\oplus({\bf 720,1})(12)
\oplus({\bf 480,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 70',5})(12)
\oplus({\bf 70',3})(12)
\oplus({\bf 105,5})(12)
\oplus2({\bf 105,3})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 50,1})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf \overline{1701},4})(5)
\oplus({\bf \overline{1701},2})(5)
\oplus({\bf 700',2})(5)
\oplus({\bf \overline{1050'},4})(5)
\oplus({\bf 1024,2})(5)
\oplus({\bf \overline{224},6})(5)
\oplus2({\bf \overline{224},4})(5)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{175'},4})(5)
\oplus2({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf \overline{2205},3})(-2)
\oplus({\bf \overline{2205},1})(-2)
\oplus({\bf \overline{2520},3})(-2)
\oplus({\bf \overline{1120},1})(-2)
\oplus({\bf \overline{420},5})(-2)
\oplus2({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{175''},3})(-2)
\oplus({\bf \overline{175''},1})(-2)
\oplus({\bf \overline{280'},5})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{1890'},2})(-9)
\oplus({\bf \overline{3675},2})(-9)
\oplus({\bf \overline{560'},4})(-9)
\oplus2({\bf \overline{560'},2})(-9)
\oplus({\bf \overline{700},4})(-9)
\oplus({\bf \overline{700},2})(-9)
\oplus({\bf \overline{315},2})(-9)
\oplus({\bf 3360,1})(-16)
\oplus({\bf 490,3})(-16)
\oplus({\bf 490,1})(-16)
\oplus({\bf 1050,3})(-16)
\oplus({\bf 1050,1})(-16)
\oplus({\bf 980,2})(-23)$\\
%
${\bf 103488'}$&=&
$({\bf \overline{840},1})(-24)
\oplus({\bf \overline{3360'},2})(-17)
\oplus({\bf \overline{420'},2})(-17)
\oplus({\bf \overline{420},2})(-17)
\oplus({\bf \overline{4725},1})(-10)
\oplus({\bf \overline{1750},3})(-10)
\oplus({\bf \overline{1750},1})(-10)
\oplus({\bf \overline{1701},3})(-10)
\oplus({\bf \overline{1701},1})(-10)
\oplus({\bf \overline{126'},3})(-10)
\oplus({\bf \overline{224},3})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{175'},3})(-10)
\oplus({\bf 2625',2})(-3)
\oplus({\bf 2430,2})(-3)
\oplus({\bf 560'',4})(-3)
\oplus({\bf 560'',2})(-3)
\oplus({\bf 945,4})(-3)
\oplus2({\bf 945,2})(-3)
\oplus({\bf 720,4})(-3)
\oplus({\bf 720,2})(-3)
\oplus({\bf 70',4})(-3)
\oplus({\bf 70',2})(-3)
\oplus({\bf 105,4})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 50,4})(-3)
\oplus({\bf 945',3})(4)
\oplus({\bf 1440,3})(4)
\oplus({\bf 1440,1})(4)
\oplus({\bf 1050,3})(4)
\oplus({\bf 315',5})(4)
\oplus2({\bf 315',3})(4)
\oplus({\bf 315',1})(4)
\oplus({\bf 450,5})(4)
\oplus2({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,5})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 35,5})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 40,5})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf \overline{540},4})(11)
\oplus({\bf \overline{540},2})(11)
\oplus({\bf \overline{700},4})(11)
\oplus({\bf \overline{700},2})(11)
\oplus({\bf \overline{315},4})(11)
\oplus({\bf \overline{160},6})(11)
\oplus2({\bf \overline{160},4})(11)
\oplus2({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},6})(11)
\oplus2({\bf \overline{175},4})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{15},6})(11)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{280'},5})(18)
\oplus({\bf \overline{280'},3})(18)
\oplus({\bf \overline{280'},1})(18)
\oplus({\bf \overline{280},5})(18)
\oplus({\bf \overline{280},3})(18)
\oplus({\bf \overline{70},7})(18)
\oplus2({\bf \overline{70},5})(18)
\oplus2({\bf \overline{70},3})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf \overline{45},5})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{5},5})(18)
\oplus({\bf \overline{5},3})(18)
\oplus({\bf \overline{126},6})(25)
\oplus({\bf \overline{126},4})(25)
\oplus({\bf \overline{126},2})(25)
\oplus({\bf 75,4})(25)
\oplus({\bf 24,6})(25)
\oplus2({\bf 24,4})(25)
\oplus({\bf 24,2})(25)
\oplus({\bf 1,4})(25)
\oplus({\bf 45,5})(32)
\oplus({\bf 45,3})(32)
\oplus({\bf 5,5})(32)
\oplus({\bf 5,3})(32)
\oplus({\bf 10,4})(39)$\\
%
${\bf \overline{103488'}}$&=&
$({\bf 840,1})(24)
\oplus({\bf 3360',2})(17)
\oplus({\bf 420',2})(17)
\oplus({\bf 420,2})(17)
\oplus({\bf 4725,1})(10)
\oplus({\bf 1750,3})(10)
\oplus({\bf 1750,1})(10)
\oplus({\bf 126',3})(10)
\oplus({\bf 1701,3})(10)
\oplus({\bf 1701,1})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf \overline{2625'},2})(3)
\oplus({\bf \overline{560''},4})(3)
\oplus({\bf \overline{560''},2})(3)
\oplus({\bf \overline{2430},2})(3)
\oplus({\bf \overline{945},4})(3)
\oplus2({\bf \overline{945},2})(3)
\oplus({\bf \overline{70'},4})(3)
\oplus({\bf \overline{70'},2})(3)
\oplus({\bf \overline{720},4})(3)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{105},4})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{50},4})(3)
\oplus({\bf \overline{945'},3})(-4)
\oplus({\bf \overline{1440},3})(-4)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{315'},5})(-4)
\oplus2({\bf \overline{315'},3})(-4)
\oplus({\bf \overline{315'},1})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{450},5})(-4)
\oplus2({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{35},5})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{210},5})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{40},5})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf 540,4})(-11)
\oplus({\bf 540,2})(-11)
\oplus({\bf 700,4})(-11)
\oplus({\bf 700,2})(-11)
\oplus({\bf 160,6})(-11)
\oplus2({\bf 160,4})(-11)
\oplus2({\bf 160,2})(-11)
\oplus({\bf 315,4})(-11)
\oplus({\bf 175,6})(-11)
\oplus2({\bf 175,4})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 15,6})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 280',5})(-18)
\oplus({\bf 280',3})(-18)
\oplus({\bf 280',1})(-18)
\oplus({\bf 280,5})(-18)
\oplus({\bf 280,3})(-18)
\oplus({\bf 70,7})(-18)
\oplus2({\bf 70,5})(-18)
\oplus2({\bf 70,3})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 45,5})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 5,5})(-18)
\oplus({\bf 5,3})(-18)
\oplus({\bf 126,6})(-25)
\oplus({\bf 126,4})(-25)
\oplus({\bf 126,2})(-25)
\oplus({\bf 75,4})(-25)
\oplus({\bf 24,6})(-25)
\oplus2({\bf 24,4})(-25)
\oplus({\bf 24,2})(-25)
\oplus({\bf 1,4})(-25)
\oplus({\bf \overline{45},5})(-32)
\oplus({\bf \overline{45},3})(-32)
\oplus({\bf \overline{5},5})(-32)
\oplus({\bf \overline{5},3})(-32)
\oplus({\bf \overline{10},4})(-39)$\\
%
${\bf 103950}$&=&
$({\bf \overline{1215},1})(-24)
\oplus({\bf \overline{2520},2})(-17)
\oplus({\bf \overline{450'},2})(-17)
\oplus({\bf \overline{480},2})(-17)
\oplus({\bf \overline{2700},3})(-10)
\oplus({\bf \overline{1701},1})(-10)
\oplus({\bf \overline{1050'},3})(-10)
\oplus({\bf \overline{1050'},1})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf 200,3})(-10)
\oplus({\bf 200,1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 2430,2})(-3)
\oplus({\bf 1200,4})(-3)
\oplus({\bf 1200,2})(-3)
\oplus({\bf 1120,4})(-3)
\oplus({\bf 1120,2})(-3)
\oplus({\bf 945,2})(-3)
\oplus({\bf 720,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus2({\bf 480,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 1260,1})(4)
\oplus({\bf 1440,3})(4)
\oplus({\bf 1440,1})(4)
\oplus({\bf 1050,3})(4)
\oplus({\bf 1050,1})(4)
\oplus({\bf 560,5})(4)
\oplus2({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 315,5})(4)
\oplus({\bf 315,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 175,5})(4)
\oplus2({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf \overline{840},2})(11)
\oplus({\bf \overline{560'},2})(11)
\oplus({\bf \overline{700},4})(11)
\oplus2({\bf \overline{700},2})(11)
\oplus({\bf \overline{315},4})(11)
\oplus({\bf \overline{315},2})(11)
\oplus({\bf \overline{210},6})(11)
\oplus2({\bf \overline{210},4})(11)
\oplus2({\bf \overline{210},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},4})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf \overline{420},3})(18)
\oplus({\bf \overline{420},1})(18)
\oplus({\bf \overline{175''},3})(18)
\oplus({\bf \overline{280},5})(18)
\oplus2({\bf \overline{280},3})(18)
\oplus({\bf \overline{280},1})(18)
\oplus({\bf \overline{50},5})(18)
\oplus({\bf \overline{50},3})(18)
\oplus({\bf \overline{50},1})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{175'},4})(25)
\oplus({\bf \overline{175'},2})(25)
\oplus({\bf 75,4})(25)
\oplus({\bf 75,2})(25)
\oplus({\bf 50,3})(32)$\\
%
${\bf \overline{103950}}$&=&
$({\bf 1215,1})(24)
\oplus({\bf 2520,2})(17)
\oplus({\bf 450',2})(17)
\oplus({\bf 480,2})(17)
\oplus({\bf 2700,3})(10)
\oplus({\bf 1701,1})(10)
\oplus({\bf 1050',3})(10)
\oplus({\bf 1050',1})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 200,1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{2430},2})(3)
\oplus({\bf \overline{1200},4})(3)
\oplus({\bf \overline{1200},2})(3)
\oplus({\bf \overline{945},2})(3)
\oplus({\bf \overline{1120},4})(3)
\oplus({\bf \overline{1120},2})(3)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus2({\bf \overline{480},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{1260},1})(-4)
\oplus({\bf \overline{1440},3})(-4)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{560},5})(-4)
\oplus2({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{315},5})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{175},5})(-4)
\oplus2({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf 840,2})(-11)
\oplus({\bf 560',2})(-11)
\oplus({\bf 700,4})(-11)
\oplus2({\bf 700,2})(-11)
\oplus({\bf 315,4})(-11)
\oplus({\bf 315,2})(-11)
\oplus({\bf 210,6})(-11)
\oplus2({\bf 210,4})(-11)
\oplus2({\bf 210,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 40,4})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf 420,3})(-18)
\oplus({\bf 420,1})(-18)
\oplus({\bf 175'',3})(-18)
\oplus({\bf 280,5})(-18)
\oplus2({\bf 280,3})(-18)
\oplus({\bf 280,1})(-18)
\oplus({\bf 50,5})(-18)
\oplus({\bf 50,3})(-18)
\oplus({\bf 50,1})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 175',4})(-25)
\oplus({\bf 175',2})(-25)
\oplus({\bf 75,4})(-25)
\oplus({\bf 75,2})(-25)
\oplus({\bf \overline{50},3})(-32)$\\
%
${\bf 103950'}$&=&
$({\bf \overline{1890'},1})(-24)
\oplus({\bf \overline{2520''},2})(-17)
\oplus({\bf \overline{2205},2})(-17)
\oplus({\bf \overline{1176'},1})(-10)
\oplus({\bf \overline{3024},3})(-10)
\oplus({\bf \overline{3024},1})(-10)
\oplus({\bf \overline{1701},3})(-10)
\oplus({\bf 700',1})(-10)
\oplus({\bf 1470,2})(-3)
\oplus({\bf 2430,4})(-3)
\oplus({\bf 2430,2})(-3)
\oplus({\bf 980,2})(-3)
\oplus({\bf 945,4})(-3)
\oplus({\bf 720,2})(-3)
\oplus({\bf 1260,3})(4)
\oplus({\bf 490,1})(4)
\oplus({\bf 1440,5})(4)
\oplus({\bf 1440,3})(4)
\oplus({\bf 1050,3})(4)
\oplus({\bf 1050,1})(4)
\oplus({\bf 315',5})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf \overline{840},4})(11)
\oplus({\bf \overline{560'},2})(11)
\oplus({\bf \overline{540},6})(11)
\oplus({\bf \overline{540},4})(11)
\oplus({\bf \overline{700},4})(11)
\oplus({\bf \overline{700},2})(11)
\oplus({\bf \overline{315},2})(11)
\oplus({\bf \overline{160},4})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{420'},5})(18)
\oplus({\bf \overline{420},3})(18)
\oplus({\bf \overline{175''},1})(18)
\oplus({\bf \overline{280'},5})(18)
\oplus({\bf \overline{280'},3})(18)
\oplus({\bf \overline{280},3})(18)
\oplus({\bf \overline{280},1})(18)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{45},1})(18)
\oplus({\bf \overline{224},4})(25)
\oplus({\bf \overline{175'},2})(25)
\oplus({\bf \overline{126},4})(25)
\oplus({\bf \overline{126},2})(25)
\oplus({\bf 75,2})(25)
\oplus({\bf 24,2})(25)
\oplus({\bf 105,3})(32)
\oplus({\bf 50,1})(32)
\oplus({\bf 45,3})(32)
\oplus({\bf 45,1})(32)
\oplus({\bf 5,1})(32)
\oplus({\bf 40,2})(39)
\oplus({\bf 10,2})(39)
\oplus({\bf \overline{10},1})(46)$\\
%
${\bf \overline{103950'}}$&=&
$({\bf 1890',1})(24)
\oplus({\bf 2520'',2})(17)
\oplus({\bf 2205,2})(17)
\oplus({\bf 1176',1})(10)
\oplus({\bf 3024,3})(10)
\oplus({\bf 3024,1})(10)
\oplus({\bf 1701,3})(10)
\oplus({\bf \overline{700'},1})(10)
\oplus({\bf \overline{1470},2})(3)
\oplus({\bf \overline{2430},4})(3)
\oplus({\bf \overline{2430},2})(3)
\oplus({\bf \overline{945},4})(3)
\oplus({\bf \overline{980},2})(3)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{1260},3})(-4)
\oplus({\bf \overline{1440},5})(-4)
\oplus({\bf \overline{1440},3})(-4)
\oplus({\bf \overline{315'},5})(-4)
\oplus({\bf \overline{490},1})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf 840,4})(-11)
\oplus({\bf 540,6})(-11)
\oplus({\bf 540,4})(-11)
\oplus({\bf 560',2})(-11)
\oplus({\bf 700,4})(-11)
\oplus({\bf 700,2})(-11)
\oplus({\bf 160,4})(-11)
\oplus({\bf 315,2})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 420',5})(-18)
\oplus({\bf 420,3})(-18)
\oplus({\bf 280',5})(-18)
\oplus({\bf 280',3})(-18)
\oplus({\bf 175'',1})(-18)
\oplus({\bf 280,3})(-18)
\oplus({\bf 280,1})(-18)
\oplus({\bf 70,3})(-18)
\oplus({\bf 45,1})(-18)
\oplus({\bf 224,4})(-25)
\oplus({\bf 175',2})(-25)
\oplus({\bf 126,4})(-25)
\oplus({\bf 126,2})(-25)
\oplus({\bf 75,2})(-25)
\oplus({\bf 24,2})(-25)
\oplus({\bf \overline{105},3})(-32)
\oplus({\bf \overline{50},1})(-32)
\oplus({\bf \overline{45},3})(-32)
\oplus({\bf \overline{45},1})(-32)
\oplus({\bf \overline{5},1})(-32)
\oplus({\bf \overline{40},2})(-39)
\oplus({\bf \overline{10},2})(-39)
\oplus({\bf 10,1})(-46)$\\
%
${\bf 105105}$&=&
$({\bf \overline{3850},1})(-22)
\oplus({\bf \overline{4400},2})(-15)
\oplus({\bf \overline{2250},2})(-15)
\oplus({\bf 2475,3})(-8)
\oplus({\bf 1540',1})(-8)
\oplus({\bf 2625',3})(-8)
\oplus({\bf 2625',1})(-8)
\oplus({\bf 1200,3})(-8)
\oplus({\bf 1155,2})(-1)
\oplus({\bf 1500,4})(-1)
\oplus({\bf 1500,2})(-1)
\oplus({\bf 945',2})(-1)
\oplus({\bf 1440,4})(-1)
\oplus({\bf 1440,2})(-1)
\oplus({\bf 560,4})(-1)
\oplus({\bf \overline{330},1})(6)
\oplus({\bf \overline{720'},3})(6)
\oplus({\bf \overline{720'},1})(6)
\oplus({\bf \overline{840},5})(6)
\oplus({\bf \overline{840},3})(6)
\oplus({\bf \overline{840},1})(6)
\oplus({\bf \overline{540},3})(6)
\oplus({\bf \overline{700},5})(6)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{210},5})(6)
\oplus({\bf \overline{210'},2})(13)
\oplus({\bf \overline{420'},4})(13)
\oplus({\bf \overline{420'},2})(13)
\oplus({\bf \overline{420},6})(13)
\oplus({\bf \overline{420},4})(13)
\oplus({\bf \overline{420},2})(13)
\oplus({\bf \overline{280'},4})(13)
\oplus({\bf \overline{280},6})(13)
\oplus({\bf \overline{280},4})(13)
\oplus({\bf \overline{50},6})(13)
\oplus({\bf \overline{126'},3})(20)
\oplus({\bf \overline{224},5})(20)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{175'},7})(20)
\oplus({\bf \overline{175'},5})(20)
\oplus({\bf \overline{175'},3})(20)
\oplus({\bf \overline{126},5})(20)
\oplus({\bf 75,7})(20)
\oplus({\bf 75,5})(20)
\oplus({\bf 70',4})(27)
\oplus({\bf 105,6})(27)
\oplus({\bf 105,4})(27)
\oplus({\bf 50,8})(27)
\oplus({\bf 50,6})(27)
\oplus({\bf 50,4})(27)
\oplus({\bf 45,6})(27)
\oplus({\bf 35,5})(34)
\oplus({\bf 40,7})(34)
\oplus({\bf 40,5})(34)
\oplus({\bf \overline{15},6})(41)$\\
%
${\bf \overline{105105}}$&=&
$({\bf 3850,1})(22)
\oplus({\bf 4400,2})(15)
\oplus({\bf 2250,2})(15)
\oplus({\bf \overline{2475},3})(8)
\oplus({\bf \overline{1540'},1})(8)
\oplus({\bf \overline{2625'},3})(8)
\oplus({\bf \overline{2625'},1})(8)
\oplus({\bf \overline{1200},3})(8)
\oplus({\bf \overline{1155},2})(1)
\oplus({\bf \overline{1500},4})(1)
\oplus({\bf \overline{1500},2})(1)
\oplus({\bf \overline{945'},2})(1)
\oplus({\bf \overline{1440},4})(1)
\oplus({\bf \overline{1440},2})(1)
\oplus({\bf \overline{560},4})(1)
\oplus({\bf 330,1})(-6)
\oplus({\bf 720',3})(-6)
\oplus({\bf 720',1})(-6)
\oplus({\bf 840,5})(-6)
\oplus({\bf 840,3})(-6)
\oplus({\bf 840,1})(-6)
\oplus({\bf 540,3})(-6)
\oplus({\bf 700,5})(-6)
\oplus({\bf 700,3})(-6)
\oplus({\bf 210,5})(-6)
\oplus({\bf 210',2})(-13)
\oplus({\bf 420',4})(-13)
\oplus({\bf 420',2})(-13)
\oplus({\bf 420,6})(-13)
\oplus({\bf 420,4})(-13)
\oplus({\bf 420,2})(-13)
\oplus({\bf 280',4})(-13)
\oplus({\bf 280,6})(-13)
\oplus({\bf 280,4})(-13)
\oplus({\bf 50,6})(-13)
\oplus({\bf 126',3})(-20)
\oplus({\bf 224,5})(-20)
\oplus({\bf 224,3})(-20)
\oplus({\bf 175',7})(-20)
\oplus({\bf 175',5})(-20)
\oplus({\bf 175',3})(-20)
\oplus({\bf 126,5})(-20)
\oplus({\bf 75,7})(-20)
\oplus({\bf 75,5})(-20)
\oplus({\bf \overline{70'},4})(-27)
\oplus({\bf \overline{105},6})(-27)
\oplus({\bf \overline{105},4})(-27)
\oplus({\bf \overline{50},8})(-27)
\oplus({\bf \overline{50},6})(-27)
\oplus({\bf \overline{50},4})(-27)
\oplus({\bf \overline{45},6})(-27)
\oplus({\bf \overline{35},5})(-34)
\oplus({\bf \overline{40},7})(-34)
\oplus({\bf \overline{40},5})(-34)
\oplus({\bf 15,6})(-41)$\\
%
${\bf 105840}$&=&
$({\bf \overline{280},1})(28)
\oplus({\bf \overline{700},2})(21)
\oplus({\bf \overline{315},2})(21)
\oplus({\bf \overline{210},2})(21)
\oplus({\bf \overline{175},2})(21)
\oplus({\bf 1050,3})(14)
\oplus({\bf 1050,1})(14)
\oplus({\bf 560,3})(14)
\oplus({\bf 560,1})(14)
\oplus({\bf 315,3})(14)
\oplus({\bf 315,1})(14)
\oplus({\bf 450,3})(14)
\oplus({\bf 450,1})(14)
\oplus({\bf 210,3})(14)
\oplus({\bf 210,1})(14)
\oplus({\bf 175,3})(14)
\oplus({\bf 175,1})(14)
\oplus({\bf 40,1})(14)
\oplus({\bf 980,2})(7)
\oplus({\bf 1120,4})(7)
\oplus2({\bf 1120,2})(7)
\oplus({\bf 175'',2})(7)
\oplus({\bf 720,4})(7)
\oplus2({\bf 720,2})(7)
\oplus({\bf 480,4})(7)
\oplus2({\bf 480,2})(7)
\oplus({\bf 280,4})(7)
\oplus2({\bf 280,2})(7)
\oplus({\bf 70,2})(7)
\oplus({\bf 105,2})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 1176,3})(0)
\oplus({\bf 1176,1})(0)
\oplus({\bf \overline{700'},3})(0)
\oplus({\bf \overline{700'},1})(0)
\oplus({\bf 700',3})(0)
\oplus({\bf 700',1})(0)
\oplus({\bf 1024,5})(0)
\oplus3({\bf 1024,3})(0)
\oplus2({\bf 1024,1})(0)
\oplus({\bf 175',3})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 200,3})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{175'},3})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf \overline{980},2})(-7)
\oplus({\bf \overline{1120},4})(-7)
\oplus2({\bf \overline{1120},2})(-7)
\oplus({\bf \overline{720},4})(-7)
\oplus2({\bf \overline{720},2})(-7)
\oplus({\bf \overline{480},4})(-7)
\oplus2({\bf \overline{480},2})(-7)
\oplus({\bf \overline{105},2})(-7)
\oplus({\bf \overline{175''},2})(-7)
\oplus({\bf \overline{280},4})(-7)
\oplus2({\bf \overline{280},2})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{1050},3})(-14)
\oplus({\bf \overline{1050},1})(-14)
\oplus({\bf \overline{560},3})(-14)
\oplus({\bf \overline{560},1})(-14)
\oplus({\bf \overline{450},3})(-14)
\oplus({\bf \overline{450},1})(-14)
\oplus({\bf \overline{315},3})(-14)
\oplus({\bf \overline{315},1})(-14)
\oplus({\bf \overline{210},3})(-14)
\oplus({\bf \overline{210},1})(-14)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{175},1})(-14)
\oplus({\bf \overline{40},1})(-14)
\oplus({\bf 700,2})(-21)
\oplus({\bf 315,2})(-21)
\oplus({\bf 210,2})(-21)
\oplus({\bf 175,2})(-21)
\oplus({\bf 280,1})(-28)$\\
%
${\bf 105840'}$&=&
$({\bf 15,2})(39)
\oplus({\bf 70,3})(32)
\oplus({\bf 70,1})(32)
\oplus({\bf 5,3})(32)
\oplus({\bf 5,1})(32)
\oplus({\bf 200,4})(25)
\oplus({\bf 200,2})(25)
\oplus({\bf 126,2})(25)
\oplus({\bf 24,4})(25)
\oplus2({\bf 24,2})(25)
\oplus({\bf 1,4})(25)
\oplus({\bf 1,2})(25)
\oplus({\bf \overline{450'},5})(18)
\oplus({\bf \overline{450'},3})(18)
\oplus({\bf \overline{480},3})(18)
\oplus({\bf \overline{480},1})(18)
\oplus({\bf \overline{70},5})(18)
\oplus2({\bf \overline{70},3})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{45},1})(18)
\oplus({\bf \overline{5},5})(18)
\oplus2({\bf \overline{5},3})(18)
\oplus({\bf \overline{5},1})(18)
\oplus({\bf \overline{875},4})(11)
\oplus({\bf \overline{1215},4})(11)
\oplus({\bf \overline{1215},2})(11)
\oplus({\bf \overline{560},2})(11)
\oplus({\bf \overline{160},6})(11)
\oplus2({\bf \overline{160},4})(11)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus2({\bf \overline{175},2})(11)
\oplus({\bf \overline{15},6})(11)
\oplus2({\bf \overline{15},4})(11)
\oplus2({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf 2520',3})(4)
\oplus({\bf 1890,3})(4)
\oplus({\bf 1890,1})(4)
\oplus({\bf 315',5})(4)
\oplus({\bf 315',3})(4)
\oplus({\bf 450,5})(4)
\oplus2({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 35,7})(4)
\oplus2({\bf 35,5})(4)
\oplus2({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 40,5})(4)
\oplus2({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 4410,2})(-3)
\oplus({\bf 1800,2})(-3)
\oplus({\bf 945,4})(-3)
\oplus({\bf 945,2})(-3)
\oplus({\bf 720,4})(-3)
\oplus2({\bf 720,2})(-3)
\oplus({\bf 70',6})(-3)
\oplus({\bf 70',4})(-3)
\oplus({\bf 70',2})(-3)
\oplus({\bf 105,6})(-3)
\oplus2({\bf 105,4})(-3)
\oplus2({\bf 105,2})(-3)
\oplus({\bf 50,4})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 5600,1})(-10)
\oplus({\bf \overline{1701},3})(-10)
\oplus({\bf \overline{1701},1})(-10)
\oplus({\bf 700',3})(-10)
\oplus({\bf 700',1})(-10)
\oplus({\bf \overline{224},5})(-10)
\oplus({\bf \overline{224},3})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{175'},5})(-10)
\oplus2({\bf \overline{175'},3})(-10)
\oplus({\bf \overline{175'},1})(-10)
\oplus({\bf \overline{2205},2})(-17)
\oplus({\bf \overline{420},4})(-17)
\oplus({\bf \overline{420},2})(-17)
\oplus({\bf \overline{175''},4})(-17)
\oplus({\bf \overline{175''},2})(-17)
\oplus({\bf \overline{560'},3})(-24)$\\
%
${\bf \overline{105840'}}$&=&
$({\bf \overline{15},2})(-39)
\oplus({\bf \overline{70},3})(-32)
\oplus({\bf \overline{70},1})(-32)
\oplus({\bf \overline{5},3})(-32)
\oplus({\bf \overline{5},1})(-32)
\oplus({\bf 200,4})(-25)
\oplus({\bf 200,2})(-25)
\oplus({\bf \overline{126},2})(-25)
\oplus({\bf 24,4})(-25)
\oplus2({\bf 24,2})(-25)
\oplus({\bf 1,4})(-25)
\oplus({\bf 1,2})(-25)
\oplus({\bf 450',5})(-18)
\oplus({\bf 450',3})(-18)
\oplus({\bf 480,3})(-18)
\oplus({\bf 480,1})(-18)
\oplus({\bf 70,5})(-18)
\oplus2({\bf 70,3})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 45,1})(-18)
\oplus({\bf 5,5})(-18)
\oplus2({\bf 5,3})(-18)
\oplus({\bf 5,1})(-18)
\oplus({\bf 875,4})(-11)
\oplus({\bf 1215,4})(-11)
\oplus({\bf 1215,2})(-11)
\oplus({\bf 160,6})(-11)
\oplus2({\bf 160,4})(-11)
\oplus({\bf 160,2})(-11)
\oplus({\bf 560,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus2({\bf 175,2})(-11)
\oplus({\bf 15,6})(-11)
\oplus2({\bf 15,4})(-11)
\oplus2({\bf 15,2})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf \overline{2520'},3})(-4)
\oplus({\bf \overline{315'},5})(-4)
\oplus({\bf \overline{315'},3})(-4)
\oplus({\bf \overline{1890},3})(-4)
\oplus({\bf \overline{1890},1})(-4)
\oplus({\bf \overline{450},5})(-4)
\oplus2({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{35},7})(-4)
\oplus2({\bf \overline{35},5})(-4)
\oplus2({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{40},5})(-4)
\oplus2({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{4410},2})(3)
\oplus({\bf \overline{945},4})(3)
\oplus({\bf \overline{945},2})(3)
\oplus({\bf \overline{70'},6})(3)
\oplus({\bf \overline{70'},4})(3)
\oplus({\bf \overline{70'},2})(3)
\oplus({\bf \overline{1800},2})(3)
\oplus({\bf \overline{720},4})(3)
\oplus2({\bf \overline{720},2})(3)
\oplus({\bf \overline{105},6})(3)
\oplus2({\bf \overline{105},4})(3)
\oplus2({\bf \overline{105},2})(3)
\oplus({\bf \overline{50},4})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{5600},1})(10)
\oplus({\bf 1701,3})(10)
\oplus({\bf 1701,1})(10)
\oplus({\bf 224,5})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf \overline{700'},3})(10)
\oplus({\bf \overline{700'},1})(10)
\oplus({\bf 175',5})(10)
\oplus2({\bf 175',3})(10)
\oplus({\bf 175',1})(10)
\oplus({\bf 2205,2})(17)
\oplus({\bf 420,4})(17)
\oplus({\bf 420,2})(17)
\oplus({\bf 175'',4})(17)
\oplus({\bf 175'',2})(17)
\oplus({\bf 560',3})(24)$\\
%
${\bf 107163}$&=&
$({\bf \overline{105},3})(28)
\oplus({\bf \overline{450},4})(21)
\oplus({\bf \overline{450},2})(21)
\oplus({\bf \overline{35},4})(21)
\oplus({\bf \overline{35},2})(21)
\oplus({\bf \overline{40},4})(21)
\oplus({\bf \overline{40},2})(21)
\oplus({\bf 1215,3})(14)
\oplus({\bf 1215,1})(14)
\oplus({\bf 700,3})(14)
\oplus({\bf 160,5})(14)
\oplus2({\bf 160,3})(14)
\oplus({\bf 160,1})(14)
\oplus({\bf 175,5})(14)
\oplus2({\bf 175,3})(14)
\oplus({\bf 175,1})(14)
\oplus({\bf 15,5})(14)
\oplus2({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 10,5})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 10,1})(14)
\oplus({\bf 2625,2})(7)
\oplus({\bf 2520,2})(7)
\oplus({\bf 450',4})(7)
\oplus2({\bf 450',2})(7)
\oplus({\bf 280',4})(7)
\oplus({\bf 280',2})(7)
\oplus({\bf 480,4})(7)
\oplus2({\bf 480,2})(7)
\oplus({\bf 280,4})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 70,6})(7)
\oplus3({\bf 70,4})(7)
\oplus3({\bf 70,2})(7)
\oplus({\bf 45,6})(7)
\oplus2({\bf 45,4})(7)
\oplus2({\bf 45,2})(7)
\oplus({\bf 5,6})(7)
\oplus2({\bf 5,4})(7)
\oplus2({\bf 5,2})(7)
\oplus({\bf 6125,1})(0)
\oplus({\bf 1000,3})(0)
\oplus({\bf 1000,1})(0)
\oplus({\bf 1050',3})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf \overline{1050'},3})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,5})(0)
\oplus3({\bf 200,3})(0)
\oplus2({\bf 200,1})(0)
\oplus({\bf 126,5})(0)
\oplus2({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{126},5})(0)
\oplus2({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,5})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,7})(0)
\oplus3({\bf 24,5})(0)
\oplus4({\bf 24,3})(0)
\oplus2({\bf 24,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2625},2})(-7)
\oplus({\bf \overline{2520},2})(-7)
\oplus({\bf \overline{450'},4})(-7)
\oplus2({\bf \overline{450'},2})(-7)
\oplus({\bf \overline{480},4})(-7)
\oplus2({\bf \overline{480},2})(-7)
\oplus({\bf \overline{280'},4})(-7)
\oplus({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{280},4})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{70},6})(-7)
\oplus3({\bf \overline{70},4})(-7)
\oplus3({\bf \overline{70},2})(-7)
\oplus({\bf \overline{45},6})(-7)
\oplus2({\bf \overline{45},4})(-7)
\oplus2({\bf \overline{45},2})(-7)
\oplus({\bf \overline{5},6})(-7)
\oplus2({\bf \overline{5},4})(-7)
\oplus2({\bf \overline{5},2})(-7)
\oplus({\bf \overline{1215},3})(-14)
\oplus({\bf \overline{1215},1})(-14)
\oplus({\bf \overline{700},3})(-14)
\oplus({\bf \overline{160},5})(-14)
\oplus2({\bf \overline{160},3})(-14)
\oplus({\bf \overline{160},1})(-14)
\oplus({\bf \overline{175},5})(-14)
\oplus2({\bf \overline{175},3})(-14)
\oplus({\bf \overline{175},1})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus2({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf \overline{10},5})(-14)
\oplus({\bf \overline{10},3})(-14)
\oplus({\bf \overline{10},1})(-14)
\oplus({\bf 450,4})(-21)
\oplus({\bf 450,2})(-21)
\oplus({\bf 35,4})(-21)
\oplus({\bf 35,2})(-21)
\oplus({\bf 40,4})(-21)
\oplus({\bf 40,2})(-21)
\oplus({\bf 105,3})(-28)$\\
%
${\bf 107800}$&=&
$({\bf \overline{700},1})(-24)
\oplus({\bf \overline{2520},2})(-17)
\oplus({\bf \overline{420},2})(-17)
\oplus({\bf \overline{280'},2})(-17)
\oplus({\bf \overline{280},2})(-17)
\oplus({\bf \overline{2700},1})(-10)
\oplus({\bf \overline{1701},3})(-10)
\oplus({\bf \overline{1701},1})(-10)
\oplus({\bf \overline{1050'},3})(-10)
\oplus({\bf \overline{1050'},1})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf \overline{224},3})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{175'},3})(-10)
\oplus({\bf \overline{175'},1})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf 2430,2})(-3)
\oplus({\bf 1200,2})(-3)
\oplus({\bf 1120,2})(-3)
\oplus({\bf 945,4})(-3)
\oplus2({\bf 945,2})(-3)
\oplus({\bf 720,4})(-3)
\oplus2({\bf 720,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus2({\bf 480,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 70',2})(-3)
\oplus({\bf 105,4})(-3)
\oplus2({\bf 105,2})(-3)
\oplus({\bf 50,4})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 1440,3})(4)
\oplus({\bf 1440,1})(4)
\oplus({\bf 1050,3})(4)
\oplus({\bf 1050,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 315,3})(4)
\oplus({\bf 315',3})(4)
\oplus({\bf 315',1})(4)
\oplus({\bf 450,5})(4)
\oplus3({\bf 450,3})(4)
\oplus2({\bf 450,1})(4)
\oplus({\bf 210,5})(4)
\oplus2({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 175,5})(4)
\oplus2({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 40,5})(4)
\oplus2({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf \overline{540},2})(11)
\oplus({\bf \overline{700},4})(11)
\oplus2({\bf \overline{700},2})(11)
\oplus({\bf \overline{315},4})(11)
\oplus({\bf \overline{315},2})(11)
\oplus({\bf \overline{210},4})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{160},4})(11)
\oplus2({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},6})(11)
\oplus3({\bf \overline{175},4})(11)
\oplus3({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},4})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf \overline{280'},3})(18)
\oplus({\bf \overline{280'},1})(18)
\oplus({\bf \overline{280},5})(18)
\oplus2({\bf \overline{280},3})(18)
\oplus({\bf \overline{280},1})(18)
\oplus({\bf \overline{50},3})(18)
\oplus({\bf \overline{70},5})(18)
\oplus2({\bf \overline{70},3})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf \overline{45},5})(18)
\oplus2({\bf \overline{45},3})(18)
\oplus({\bf \overline{45},1})(18)
\oplus({\bf \overline{5},3})(18)
\oplus({\bf \overline{126},4})(25)
\oplus({\bf \overline{126},2})(25)
\oplus({\bf 75,4})(25)
\oplus({\bf 75,2})(25)
\oplus({\bf 24,4})(25)
\oplus({\bf 24,2})(25)
\oplus({\bf 45,3})(32)$\\
%
${\bf \overline{107800}}$&=&
$({\bf 700,1})(24)
\oplus({\bf 2520,2})(17)
\oplus({\bf 420,2})(17)
\oplus({\bf 280',2})(17)
\oplus({\bf 280,2})(17)
\oplus({\bf 2700,1})(10)
\oplus({\bf 1701,3})(10)
\oplus({\bf 1701,1})(10)
\oplus({\bf 1050',3})(10)
\oplus({\bf 1050',1})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf 175',1})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf \overline{2430},2})(3)
\oplus({\bf \overline{1200},2})(3)
\oplus({\bf \overline{945},4})(3)
\oplus2({\bf \overline{945},2})(3)
\oplus({\bf \overline{70'},2})(3)
\oplus({\bf \overline{1120},2})(3)
\oplus({\bf \overline{720},4})(3)
\oplus2({\bf \overline{720},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus2({\bf \overline{480},2})(3)
\oplus({\bf \overline{105},4})(3)
\oplus2({\bf \overline{105},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{50},4})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{1440},3})(-4)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{315'},3})(-4)
\oplus({\bf \overline{315'},1})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{450},5})(-4)
\oplus3({\bf \overline{450},3})(-4)
\oplus2({\bf \overline{450},1})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{210},5})(-4)
\oplus2({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{175},5})(-4)
\oplus2({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{40},5})(-4)
\oplus2({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 540,2})(-11)
\oplus({\bf 700,4})(-11)
\oplus2({\bf 700,2})(-11)
\oplus({\bf 160,4})(-11)
\oplus2({\bf 160,2})(-11)
\oplus({\bf 315,4})(-11)
\oplus({\bf 315,2})(-11)
\oplus({\bf 210,4})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 175,6})(-11)
\oplus3({\bf 175,4})(-11)
\oplus3({\bf 175,2})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 40,4})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf 280',3})(-18)
\oplus({\bf 280',1})(-18)
\oplus({\bf 280,5})(-18)
\oplus2({\bf 280,3})(-18)
\oplus({\bf 280,1})(-18)
\oplus({\bf 70,5})(-18)
\oplus2({\bf 70,3})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 50,3})(-18)
\oplus({\bf 45,5})(-18)
\oplus2({\bf 45,3})(-18)
\oplus({\bf 45,1})(-18)
\oplus({\bf 5,3})(-18)
\oplus({\bf 126,4})(-25)
\oplus({\bf 126,2})(-25)
\oplus({\bf 75,4})(-25)
\oplus({\bf 75,2})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf 24,2})(-25)
\oplus({\bf \overline{45},3})(-32)$\\
%
${\bf 107800'}$&=&
$({\bf 200,1})(30)
\oplus({\bf \overline{450'},2})(23)
\oplus({\bf \overline{480},2})(23)
\oplus({\bf \overline{70},2})(23)
\oplus({\bf \overline{1215},3})(16)
\oplus({\bf \overline{1215},1})(16)
\oplus({\bf \overline{560},3})(16)
\oplus({\bf \overline{450},1})(16)
\oplus({\bf \overline{160},3})(16)
\oplus({\bf \overline{160},1})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf 1890,4})(9)
\oplus({\bf 1890,2})(9)
\oplus({\bf 1215,2})(9)
\oplus({\bf 700,2})(9)
\oplus({\bf 450,4})(9)
\oplus2({\bf 450,2})(9)
\oplus({\bf 210,4})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 40,4})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf 1800,3})(2)
\oplus({\bf 2520,3})(2)
\oplus({\bf 2520,1})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 720,5})(2)
\oplus2({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 105,5})(2)
\oplus2({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 50,5})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 2700,2})(-5)
\oplus({\bf 1701,2})(-5)
\oplus({\bf 700',4})(-5)
\oplus({\bf 700',2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus2({\bf 1024,2})(-5)
\oplus({\bf 175',2})(-5)
\oplus({\bf \overline{175'},6})(-5)
\oplus2({\bf \overline{175'},4})(-5)
\oplus2({\bf \overline{175'},2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf \overline{2430},1})(-12)
\oplus({\bf \overline{1120},3})(-12)
\oplus({\bf \overline{1120},1})(-12)
\oplus({\bf \overline{720},3})(-12)
\oplus({\bf \overline{720},1})(-12)
\oplus({\bf \overline{175''},5})(-12)
\oplus({\bf \overline{175''},3})(-12)
\oplus({\bf \overline{175''},1})(-12)
\oplus({\bf \overline{280},5})(-12)
\oplus2({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{1050},2})(-19)
\oplus({\bf \overline{315},4})(-19)
\oplus({\bf \overline{315},2})(-19)
\oplus({\bf \overline{210},4})(-19)
\oplus({\bf \overline{210},2})(-19)
\oplus({\bf 315,3})(-26)$\\
%
${\bf \overline{107800'}}$&=&
$({\bf 200,1})(-30)
\oplus({\bf 450',2})(-23)
\oplus({\bf 480,2})(-23)
\oplus({\bf 70,2})(-23)
\oplus({\bf 1215,3})(-16)
\oplus({\bf 1215,1})(-16)
\oplus({\bf 160,3})(-16)
\oplus({\bf 160,1})(-16)
\oplus({\bf 560,3})(-16)
\oplus({\bf 450,1})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf \overline{1890},4})(-9)
\oplus({\bf \overline{1890},2})(-9)
\oplus({\bf \overline{1215},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus2({\bf \overline{450},2})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{700},2})(-9)
\oplus({\bf \overline{210},4})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf \overline{1800},3})(-2)
\oplus({\bf \overline{2520},3})(-2)
\oplus({\bf \overline{2520},1})(-2)
\oplus({\bf \overline{720},5})(-2)
\oplus2({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus2({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},5})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{2700},2})(5)
\oplus({\bf \overline{700'},4})(5)
\oplus({\bf \overline{700'},2})(5)
\oplus({\bf \overline{1701},2})(5)
\oplus({\bf 1024,4})(5)
\oplus2({\bf 1024,2})(5)
\oplus({\bf 175',6})(5)
\oplus2({\bf 175',4})(5)
\oplus2({\bf 175',2})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf 75,4})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 2430,1})(12)
\oplus({\bf 1120,3})(12)
\oplus({\bf 1120,1})(12)
\oplus({\bf 175'',5})(12)
\oplus({\bf 175'',3})(12)
\oplus({\bf 175'',1})(12)
\oplus({\bf 720,3})(12)
\oplus({\bf 720,1})(12)
\oplus({\bf 280,5})(12)
\oplus2({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 1050,2})(19)
\oplus({\bf 315,4})(19)
\oplus({\bf 315,2})(19)
\oplus({\bf 210,4})(19)
\oplus({\bf 210,2})(19)
\oplus({\bf \overline{315},3})(26)$\\
%
${\bf 108108}$&=&
$({\bf \overline{2970},1})(-22)
\oplus({\bf \overline{4400},2})(-15)
\oplus({\bf \overline{924},2})(-15)
\oplus({\bf \overline{1750},2})(-15)
\oplus({\bf 2475,1})(-8)
\oplus({\bf 1540',3})(-8)
\oplus({\bf 1540',1})(-8)
\oplus({\bf 2625',3})(-8)
\oplus({\bf 2625',1})(-8)
\oplus({\bf 560'',3})(-8)
\oplus({\bf 560'',1})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 1155,2})(-1)
\oplus({\bf 1500,2})(-1)
\oplus({\bf 945',4})(-1)
\oplus2({\bf 945',2})(-1)
\oplus({\bf 1440,4})(-1)
\oplus({\bf 1440,2})(-1)
\oplus({\bf 315',4})(-1)
\oplus({\bf 315',2})(-1)
\oplus({\bf 450,4})(-1)
\oplus({\bf \overline{720'},3})(6)
\oplus({\bf \overline{720'},1})(6)
\oplus({\bf \overline{840},3})(6)
\oplus({\bf \overline{540},5})(6)
\oplus2({\bf \overline{540},3})(6)
\oplus({\bf \overline{540},1})(6)
\oplus({\bf \overline{700},5})(6)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{160},5})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{175},5})(6)
\oplus({\bf \overline{420'},4})(13)
\oplus({\bf \overline{420'},2})(13)
\oplus({\bf \overline{420},4})(13)
\oplus({\bf \overline{280'},6})(13)
\oplus2({\bf \overline{280'},4})(13)
\oplus({\bf \overline{280'},2})(13)
\oplus({\bf \overline{280},6})(13)
\oplus({\bf \overline{280},4})(13)
\oplus({\bf \overline{70},6})(13)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{45},6})(13)
\oplus({\bf \overline{224},5})(20)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{175'},5})(20)
\oplus({\bf \overline{126},7})(20)
\oplus2({\bf \overline{126},5})(20)
\oplus({\bf \overline{126},3})(20)
\oplus({\bf 75,7})(20)
\oplus({\bf 75,5})(20)
\oplus({\bf 24,7})(20)
\oplus({\bf 24,5})(20)
\oplus({\bf 105,6})(27)
\oplus({\bf 105,4})(27)
\oplus({\bf 50,6})(27)
\oplus({\bf 45,8})(27)
\oplus2({\bf 45,6})(27)
\oplus({\bf 45,4})(27)
\oplus({\bf 5,6})(27)
\oplus({\bf 40,7})(34)
\oplus({\bf 40,5})(34)
\oplus({\bf 10,7})(34)
\oplus({\bf 10,5})(34)
\oplus({\bf \overline{10},6})(41)$\\
%
${\bf \overline{108108}}$&=&
$({\bf 2970,1})(22)
\oplus({\bf 4400,2})(15)
\oplus({\bf 924,2})(15)
\oplus({\bf 1750,2})(15)
\oplus({\bf \overline{2475},1})(8)
\oplus({\bf \overline{1540'},3})(8)
\oplus({\bf \overline{1540'},1})(8)
\oplus({\bf \overline{2625'},3})(8)
\oplus({\bf \overline{2625'},1})(8)
\oplus({\bf \overline{560''},3})(8)
\oplus({\bf \overline{560''},1})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{1155},2})(1)
\oplus({\bf \overline{1500},2})(1)
\oplus({\bf \overline{945'},4})(1)
\oplus2({\bf \overline{945'},2})(1)
\oplus({\bf \overline{1440},4})(1)
\oplus({\bf \overline{1440},2})(1)
\oplus({\bf \overline{315'},4})(1)
\oplus({\bf \overline{315'},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus({\bf 720',3})(-6)
\oplus({\bf 720',1})(-6)
\oplus({\bf 840,3})(-6)
\oplus({\bf 540,5})(-6)
\oplus2({\bf 540,3})(-6)
\oplus({\bf 540,1})(-6)
\oplus({\bf 700,5})(-6)
\oplus({\bf 700,3})(-6)
\oplus({\bf 160,5})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 175,5})(-6)
\oplus({\bf 420',4})(-13)
\oplus({\bf 420',2})(-13)
\oplus({\bf 420,4})(-13)
\oplus({\bf 280',6})(-13)
\oplus2({\bf 280',4})(-13)
\oplus({\bf 280',2})(-13)
\oplus({\bf 280,6})(-13)
\oplus({\bf 280,4})(-13)
\oplus({\bf 70,6})(-13)
\oplus({\bf 70,4})(-13)
\oplus({\bf 45,6})(-13)
\oplus({\bf 224,5})(-20)
\oplus({\bf 224,3})(-20)
\oplus({\bf 175',5})(-20)
\oplus({\bf 126,7})(-20)
\oplus2({\bf 126,5})(-20)
\oplus({\bf 126,3})(-20)
\oplus({\bf 75,7})(-20)
\oplus({\bf 75,5})(-20)
\oplus({\bf 24,7})(-20)
\oplus({\bf 24,5})(-20)
\oplus({\bf \overline{105},6})(-27)
\oplus({\bf \overline{105},4})(-27)
\oplus({\bf \overline{50},6})(-27)
\oplus({\bf \overline{45},8})(-27)
\oplus2({\bf \overline{45},6})(-27)
\oplus({\bf \overline{45},4})(-27)
\oplus({\bf \overline{5},6})(-27)
\oplus({\bf \overline{40},7})(-34)
\oplus({\bf \overline{40},5})(-34)
\oplus({\bf \overline{10},7})(-34)
\oplus({\bf \overline{10},5})(-34)
\oplus({\bf 10,6})(-41)$\\
%
${\bf 108108'}$&=&
$({\bf \overline{5775},1})(-22)
\oplus({\bf \overline{4125},2})(-15)
\oplus({\bf \overline{3150},2})(-15)
\oplus({\bf 2475,3})(-8)
\oplus({\bf 2400,3})(-8)
\oplus({\bf 2400,1})(-8)
\oplus({\bf 1470,3})(-8)
\oplus({\bf 1155,4})(-1)
\oplus({\bf 1500,4})(-1)
\oplus({\bf 1500,2})(-1)
\oplus({\bf 1260,4})(-1)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 490,4})(-1)
\oplus({\bf \overline{330},5})(6)
\oplus({\bf \overline{720'},5})(6)
\oplus({\bf \overline{720'},3})(6)
\oplus({\bf \overline{840},5})(6)
\oplus({\bf \overline{840},3})(6)
\oplus({\bf \overline{840},1})(6)
\oplus({\bf \overline{560'},5})(6)
\oplus({\bf \overline{560'},3})(6)
\oplus({\bf \overline{210'},6})(13)
\oplus({\bf \overline{210'},4})(13)
\oplus({\bf \overline{420'},6})(13)
\oplus({\bf \overline{420'},4})(13)
\oplus({\bf \overline{420'},2})(13)
\oplus({\bf \overline{420},6})(13)
\oplus({\bf \overline{420},4})(13)
\oplus({\bf \overline{420},2})(13)
\oplus({\bf \overline{175''},4})(13)
\oplus({\bf \overline{126'},7})(20)
\oplus({\bf \overline{126'},5})(20)
\oplus({\bf \overline{126'},3})(20)
\oplus({\bf \overline{224},7})(20)
\oplus({\bf \overline{224},5})(20)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{224},1})(20)
\oplus({\bf \overline{175'},5})(20)
\oplus({\bf \overline{175'},3})(20)
\oplus({\bf 70',8})(27)
\oplus({\bf 70',6})(27)
\oplus({\bf 70',4})(27)
\oplus({\bf 70',2})(27)
\oplus({\bf 105,6})(27)
\oplus({\bf 105,4})(27)
\oplus({\bf 105,2})(27)
\oplus({\bf 50,4})(27)
\oplus({\bf 35,7})(34)
\oplus({\bf 35,5})(34)
\oplus({\bf 35,3})(34)
\oplus({\bf 35,1})(34)
\oplus({\bf 40,5})(34)
\oplus({\bf 40,3})(34)
\oplus({\bf \overline{15},6})(41)
\oplus({\bf \overline{15},4})(41)
\oplus({\bf \overline{15},2})(41)
\oplus({\bf \overline{10},4})(41)
\oplus({\bf \overline{5},5})(48)
\oplus({\bf \overline{5},3})(48)
\oplus({\bf 1,4})(55)$\\
%
${\bf \overline{108108'}}$&=&
$({\bf 5775,1})(22)
\oplus({\bf 4125,2})(15)
\oplus({\bf 3150,2})(15)
\oplus({\bf \overline{2475},3})(8)
\oplus({\bf \overline{2400},3})(8)
\oplus({\bf \overline{2400},1})(8)
\oplus({\bf \overline{1470},3})(8)
\oplus({\bf \overline{1155},4})(1)
\oplus({\bf \overline{1500},4})(1)
\oplus({\bf \overline{1500},2})(1)
\oplus({\bf \overline{1260},4})(1)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{490},4})(1)
\oplus({\bf 330,5})(-6)
\oplus({\bf 720',5})(-6)
\oplus({\bf 720',3})(-6)
\oplus({\bf 840,5})(-6)
\oplus({\bf 840,3})(-6)
\oplus({\bf 840,1})(-6)
\oplus({\bf 560',5})(-6)
\oplus({\bf 560',3})(-6)
\oplus({\bf 210',6})(-13)
\oplus({\bf 210',4})(-13)
\oplus({\bf 420',6})(-13)
\oplus({\bf 420',4})(-13)
\oplus({\bf 420',2})(-13)
\oplus({\bf 420,6})(-13)
\oplus({\bf 420,4})(-13)
\oplus({\bf 420,2})(-13)
\oplus({\bf 175'',4})(-13)
\oplus({\bf 126',7})(-20)
\oplus({\bf 126',5})(-20)
\oplus({\bf 126',3})(-20)
\oplus({\bf 224,7})(-20)
\oplus({\bf 224,5})(-20)
\oplus({\bf 224,3})(-20)
\oplus({\bf 224,1})(-20)
\oplus({\bf 175',5})(-20)
\oplus({\bf 175',3})(-20)
\oplus({\bf \overline{70'},8})(-27)
\oplus({\bf \overline{70'},6})(-27)
\oplus({\bf \overline{70'},4})(-27)
\oplus({\bf \overline{70'},2})(-27)
\oplus({\bf \overline{105},6})(-27)
\oplus({\bf \overline{105},4})(-27)
\oplus({\bf \overline{105},2})(-27)
\oplus({\bf \overline{50},4})(-27)
\oplus({\bf \overline{35},7})(-34)
\oplus({\bf \overline{35},5})(-34)
\oplus({\bf \overline{35},3})(-34)
\oplus({\bf \overline{35},1})(-34)
\oplus({\bf \overline{40},5})(-34)
\oplus({\bf \overline{40},3})(-34)
\oplus({\bf 15,6})(-41)
\oplus({\bf 15,4})(-41)
\oplus({\bf 15,2})(-41)
\oplus({\bf 10,4})(-41)
\oplus({\bf 5,5})(-48)
\oplus({\bf 5,3})(-48)
\oplus({\bf 1,4})(-55)$\\
%
${\bf 109200}$&=&
$({\bf \overline{540},3})(-24)
\oplus({\bf \overline{2000},2})(-17)
\oplus({\bf \overline{420'},4})(-17)
\oplus({\bf \overline{420'},2})(-17)
\oplus({\bf \overline{280'},4})(-17)
\oplus({\bf \overline{280'},2})(-17)
\oplus({\bf \overline{4950},1})(-10)
\oplus({\bf \overline{1750},3})(-10)
\oplus({\bf \overline{1750},1})(-10)
\oplus({\bf \overline{1050'},3})(-10)
\oplus({\bf \overline{1050'},1})(-10)
\oplus({\bf \overline{126'},3})(-10)
\oplus({\bf \overline{224},5})(-10)
\oplus2({\bf \overline{224},3})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{126},5})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 4620,2})(-3)
\oplus({\bf 2625,2})(-3)
\oplus({\bf 560'',2})(-3)
\oplus({\bf 945,4})(-3)
\oplus2({\bf 945,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 70',4})(-3)
\oplus({\bf 70',2})(-3)
\oplus({\bf 105,6})(-3)
\oplus2({\bf 105,4})(-3)
\oplus2({\bf 105,2})(-3)
\oplus({\bf 45,6})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 1540,1})(4)
\oplus({\bf 2520',3})(4)
\oplus({\bf 2520',1})(4)
\oplus({\bf 1215,3})(4)
\oplus({\bf 315',3})(4)
\oplus({\bf 315',1})(4)
\oplus({\bf 450,5})(4)
\oplus2({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 175,5})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 35,5})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 40,7})(4)
\oplus2({\bf 40,5})(4)
\oplus2({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf 10,7})(4)
\oplus({\bf 10,5})(4)
\oplus({\bf 10,3})(4)
\oplus({\bf \overline{875},2})(11)
\oplus({\bf \overline{1215},4})(11)
\oplus({\bf \overline{1215},2})(11)
\oplus({\bf \overline{450},4})(11)
\oplus({\bf \overline{160},4})(11)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},6})(11)
\oplus2({\bf \overline{175},4})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{40},6})(11)
\oplus({\bf \overline{40},4})(11)
\oplus({\bf \overline{15},6})(11)
\oplus({\bf \overline{15},4})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},8})(11)
\oplus2({\bf \overline{10},6})(11)
\oplus2({\bf \overline{10},4})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf \overline{450'},3})(18)
\oplus({\bf \overline{480},5})(18)
\oplus({\bf \overline{480},3})(18)
\oplus({\bf \overline{105},5})(18)
\oplus({\bf \overline{70},5})(18)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{45},7})(18)
\oplus2({\bf \overline{45},5})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{5},7})(18)
\oplus({\bf \overline{5},5})(18)
\oplus({\bf \overline{5},3})(18)
\oplus({\bf 200,4})(25)
\oplus({\bf 126,6})(25)
\oplus({\bf 126,4})(25)
\oplus({\bf 24,6})(25)
\oplus({\bf 24,4})(25)
\oplus({\bf 70,5})(32)$\\
%
${\bf \overline{109200}}$&=&
$({\bf 540,3})(24)
\oplus({\bf 2000,2})(17)
\oplus({\bf 420',4})(17)
\oplus({\bf 420',2})(17)
\oplus({\bf 280',4})(17)
\oplus({\bf 280',2})(17)
\oplus({\bf 4950,1})(10)
\oplus({\bf 1750,3})(10)
\oplus({\bf 1750,1})(10)
\oplus({\bf 126',3})(10)
\oplus({\bf 1050',3})(10)
\oplus({\bf 1050',1})(10)
\oplus({\bf 224,5})(10)
\oplus2({\bf 224,3})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf 126,5})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf \overline{4620},2})(3)
\oplus({\bf \overline{560''},2})(3)
\oplus({\bf \overline{2625},2})(3)
\oplus({\bf \overline{945},4})(3)
\oplus2({\bf \overline{945},2})(3)
\oplus({\bf \overline{70'},4})(3)
\oplus({\bf \overline{70'},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{105},6})(3)
\oplus2({\bf \overline{105},4})(3)
\oplus2({\bf \overline{105},2})(3)
\oplus({\bf \overline{45},6})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{1540},1})(-4)
\oplus({\bf \overline{2520'},3})(-4)
\oplus({\bf \overline{2520'},1})(-4)
\oplus({\bf \overline{315'},3})(-4)
\oplus({\bf \overline{315'},1})(-4)
\oplus({\bf \overline{1215},3})(-4)
\oplus({\bf \overline{450},5})(-4)
\oplus2({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{35},5})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{175},5})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{40},7})(-4)
\oplus2({\bf \overline{40},5})(-4)
\oplus2({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf \overline{10},7})(-4)
\oplus({\bf \overline{10},5})(-4)
\oplus({\bf \overline{10},3})(-4)
\oplus({\bf 875,2})(-11)
\oplus({\bf 1215,4})(-11)
\oplus({\bf 1215,2})(-11)
\oplus({\bf 160,4})(-11)
\oplus({\bf 160,2})(-11)
\oplus({\bf 450,4})(-11)
\oplus({\bf 175,6})(-11)
\oplus2({\bf 175,4})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 15,6})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 40,6})(-11)
\oplus({\bf 40,4})(-11)
\oplus({\bf 10,8})(-11)
\oplus2({\bf 10,6})(-11)
\oplus2({\bf 10,4})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf 450',3})(-18)
\oplus({\bf 480,5})(-18)
\oplus({\bf 480,3})(-18)
\oplus({\bf 70,5})(-18)
\oplus({\bf 70,3})(-18)
\oplus({\bf 105,5})(-18)
\oplus({\bf 45,7})(-18)
\oplus2({\bf 45,5})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 5,7})(-18)
\oplus({\bf 5,5})(-18)
\oplus({\bf 5,3})(-18)
\oplus({\bf 200,4})(-25)
\oplus({\bf \overline{126},6})(-25)
\oplus({\bf \overline{126},4})(-25)
\oplus({\bf 24,6})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf \overline{70},5})(-32)$\\
%
${\bf 110592}$&=&
$({\bf \overline{1440},2})(21)
\oplus({\bf 5120,1})(14)
\oplus({\bf 840,3})(14)
\oplus({\bf 840,1})(14)
\oplus({\bf 540,3})(14)
\oplus({\bf 540,1})(14)
\oplus({\bf 700,3})(14)
\oplus({\bf 700,1})(14)
\oplus({\bf 3360',2})(7)
\oplus({\bf 2000,2})(7)
\oplus({\bf 420',4})(7)
\oplus2({\bf 420',2})(7)
\oplus({\bf 2520,2})(7)
\oplus({\bf 420,4})(7)
\oplus2({\bf 420,2})(7)
\oplus({\bf 280',4})(7)
\oplus2({\bf 280',2})(7)
\oplus({\bf 280,4})(7)
\oplus({\bf 280,2})(7)
\oplus({\bf 1750,3})(0)
\oplus({\bf 1750,1})(0)
\oplus({\bf 126',3})(0)
\oplus({\bf 126',1})(0)
\oplus({\bf 1701,3})(0)
\oplus({\bf 1701,1})(0)
\oplus({\bf 1050',3})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf 224,5})(0)
\oplus3({\bf 224,3})(0)
\oplus2({\bf 224,1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf 175',5})(0)
\oplus2({\bf 175',3})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,5})(0)
\oplus2({\bf 126,3})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,5})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf \overline{560''},2})(-7)
\oplus({\bf \overline{945},4})(-7)
\oplus2({\bf \overline{945},2})(-7)
\oplus({\bf \overline{70'},4})(-7)
\oplus2({\bf \overline{70'},2})(-7)
\oplus({\bf \overline{720},4})(-7)
\oplus({\bf \overline{720},2})(-7)
\oplus({\bf \overline{480},4})(-7)
\oplus({\bf \overline{480},2})(-7)
\oplus({\bf \overline{105},6})(-7)
\oplus3({\bf \overline{105},4})(-7)
\oplus3({\bf \overline{105},2})(-7)
\oplus({\bf \overline{280},4})(-7)
\oplus({\bf \overline{50},6})(-7)
\oplus2({\bf \overline{50},4})(-7)
\oplus({\bf \overline{50},2})(-7)
\oplus({\bf \overline{45},6})(-7)
\oplus2({\bf \overline{45},4})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{315'},3})(-14)
\oplus({\bf \overline{315'},1})(-14)
\oplus({\bf \overline{450},5})(-14)
\oplus2({\bf \overline{450},3})(-14)
\oplus({\bf \overline{450},1})(-14)
\oplus({\bf \overline{35},5})(-14)
\oplus2({\bf \overline{35},3})(-14)
\oplus({\bf \overline{35},1})(-14)
\oplus({\bf \overline{210},5})(-14)
\oplus({\bf \overline{210},3})(-14)
\oplus({\bf \overline{175},5})(-14)
\oplus({\bf \overline{175},3})(-14)
\oplus({\bf \overline{40},7})(-14)
\oplus3({\bf \overline{40},5})(-14)
\oplus3({\bf \overline{40},3})(-14)
\oplus({\bf \overline{40},1})(-14)
\oplus({\bf \overline{10},5})(-14)
\oplus({\bf \overline{10},3})(-14)
\oplus({\bf 160,4})(-21)
\oplus({\bf 160,2})(-21)
\oplus({\bf 175,6})(-21)
\oplus2({\bf 175,4})(-21)
\oplus({\bf 175,2})(-21)
\oplus({\bf 15,6})(-21)
\oplus2({\bf 15,4})(-21)
\oplus({\bf 15,2})(-21)
\oplus({\bf 40,4})(-21)
\oplus({\bf 10,6})(-21)
\oplus2({\bf 10,4})(-21)
\oplus({\bf 10,2})(-21)
\oplus({\bf 70,5})(-28)
\oplus({\bf 70,3})(-28)
\oplus({\bf 45,5})(-28)
\oplus({\bf 45,3})(-28)
\oplus({\bf 5,5})(-28)
\oplus({\bf 5,3})(-28)
\oplus({\bf 24,4})(-35)$\\
%
${\bf \overline{110592}}$&=&
$({\bf 1440,2})(-21)
\oplus({\bf \overline{5120},1})(-14)
\oplus({\bf \overline{840},3})(-14)
\oplus({\bf \overline{840},1})(-14)
\oplus({\bf \overline{540},3})(-14)
\oplus({\bf \overline{540},1})(-14)
\oplus({\bf \overline{700},3})(-14)
\oplus({\bf \overline{700},1})(-14)
\oplus({\bf \overline{3360'},2})(-7)
\oplus({\bf \overline{2000},2})(-7)
\oplus({\bf \overline{2520},2})(-7)
\oplus({\bf \overline{420'},4})(-7)
\oplus2({\bf \overline{420'},2})(-7)
\oplus({\bf \overline{420},4})(-7)
\oplus2({\bf \overline{420},2})(-7)
\oplus({\bf \overline{280'},4})(-7)
\oplus2({\bf \overline{280'},2})(-7)
\oplus({\bf \overline{280},4})(-7)
\oplus({\bf \overline{280},2})(-7)
\oplus({\bf \overline{1750},3})(0)
\oplus({\bf \overline{1750},1})(0)
\oplus({\bf \overline{1701},3})(0)
\oplus({\bf \overline{1701},1})(0)
\oplus({\bf \overline{1050'},3})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 1024,3})(0)
\oplus({\bf \overline{126'},3})(0)
\oplus({\bf \overline{126'},1})(0)
\oplus({\bf \overline{224},5})(0)
\oplus3({\bf \overline{224},3})(0)
\oplus2({\bf \overline{224},1})(0)
\oplus({\bf \overline{175'},5})(0)
\oplus2({\bf \overline{175'},3})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},5})(0)
\oplus2({\bf \overline{126},3})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,5})(0)
\oplus({\bf 75,3})(0)
\oplus({\bf 560'',2})(7)
\oplus({\bf 945,4})(7)
\oplus2({\bf 945,2})(7)
\oplus({\bf 720,4})(7)
\oplus({\bf 720,2})(7)
\oplus({\bf 480,4})(7)
\oplus({\bf 480,2})(7)
\oplus({\bf 280,4})(7)
\oplus({\bf 70',4})(7)
\oplus2({\bf 70',2})(7)
\oplus({\bf 105,6})(7)
\oplus3({\bf 105,4})(7)
\oplus3({\bf 105,2})(7)
\oplus({\bf 50,6})(7)
\oplus2({\bf 50,4})(7)
\oplus({\bf 50,2})(7)
\oplus({\bf 45,6})(7)
\oplus2({\bf 45,4})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 315',3})(14)
\oplus({\bf 315',1})(14)
\oplus({\bf 450,5})(14)
\oplus2({\bf 450,3})(14)
\oplus({\bf 450,1})(14)
\oplus({\bf 210,5})(14)
\oplus({\bf 210,3})(14)
\oplus({\bf 175,5})(14)
\oplus({\bf 175,3})(14)
\oplus({\bf 35,5})(14)
\oplus2({\bf 35,3})(14)
\oplus({\bf 35,1})(14)
\oplus({\bf 40,7})(14)
\oplus3({\bf 40,5})(14)
\oplus3({\bf 40,3})(14)
\oplus({\bf 40,1})(14)
\oplus({\bf 10,5})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf \overline{160},4})(21)
\oplus({\bf \overline{160},2})(21)
\oplus({\bf \overline{175},6})(21)
\oplus2({\bf \overline{175},4})(21)
\oplus({\bf \overline{175},2})(21)
\oplus({\bf \overline{40},4})(21)
\oplus({\bf \overline{15},6})(21)
\oplus2({\bf \overline{15},4})(21)
\oplus({\bf \overline{15},2})(21)
\oplus({\bf \overline{10},6})(21)
\oplus2({\bf \overline{10},4})(21)
\oplus({\bf \overline{10},2})(21)
\oplus({\bf \overline{70},5})(28)
\oplus({\bf \overline{70},3})(28)
\oplus({\bf \overline{45},5})(28)
\oplus({\bf \overline{45},3})(28)
\oplus({\bf \overline{5},5})(28)
\oplus({\bf \overline{5},3})(28)
\oplus({\bf 24,4})(35)$\\
%
${\bf 110880}$&=&
$({\bf \overline{720'},3})(-24)
\oplus({\bf \overline{2970},2})(-17)
\oplus({\bf \overline{210'},4})(-17)
\oplus({\bf \overline{210'},2})(-17)
\oplus({\bf \overline{420'},4})(-17)
\oplus({\bf \overline{420'},2})(-17)
\oplus({\bf \overline{7776},1})(-10)
\oplus({\bf \overline{924},3})(-10)
\oplus({\bf \overline{924},1})(-10)
\oplus({\bf \overline{1750},3})(-10)
\oplus({\bf \overline{1750},1})(-10)
\oplus({\bf \overline{126'},5})(-10)
\oplus2({\bf \overline{126'},3})(-10)
\oplus({\bf \overline{126'},1})(-10)
\oplus({\bf \overline{224},5})(-10)
\oplus({\bf \overline{224},3})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf 2520''',2})(-3)
\oplus({\bf 4620,2})(-3)
\oplus({\bf 560'',4})(-3)
\oplus2({\bf 560'',2})(-3)
\oplus({\bf 945,4})(-3)
\oplus({\bf 945,2})(-3)
\oplus({\bf 70',6})(-3)
\oplus2({\bf 70',4})(-3)
\oplus2({\bf 70',2})(-3)
\oplus({\bf 105,6})(-3)
\oplus({\bf 105,4})(-3)
\oplus({\bf 105,2})(-3)
\oplus({\bf 1540,3})(4)
\oplus({\bf 1540,1})(4)
\oplus({\bf 2520',3})(4)
\oplus({\bf 315',5})(4)
\oplus2({\bf 315',3})(4)
\oplus({\bf 315',1})(4)
\oplus({\bf 450,5})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 35,7})(4)
\oplus2({\bf 35,5})(4)
\oplus2({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 40,7})(4)
\oplus({\bf 40,5})(4)
\oplus({\bf 40,3})(4)
\oplus({\bf \overline{875},4})(11)
\oplus({\bf \overline{875},2})(11)
\oplus({\bf \overline{1215},4})(11)
\oplus({\bf \overline{160},6})(11)
\oplus2({\bf \overline{160},4})(11)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},6})(11)
\oplus({\bf \overline{175},4})(11)
\oplus({\bf \overline{15},8})(11)
\oplus2({\bf \overline{15},6})(11)
\oplus2({\bf \overline{15},4})(11)
\oplus({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},8})(11)
\oplus({\bf \overline{10},6})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{450'},5})(18)
\oplus({\bf \overline{450'},3})(18)
\oplus({\bf \overline{480},5})(18)
\oplus({\bf \overline{70},7})(18)
\oplus2({\bf \overline{70},5})(18)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{45},7})(18)
\oplus({\bf \overline{45},5})(18)
\oplus({\bf \overline{5},9})(18)
\oplus2({\bf \overline{5},7})(18)
\oplus2({\bf \overline{5},5})(18)
\oplus({\bf \overline{5},3})(18)
\oplus({\bf 200,6})(25)
\oplus({\bf 200,4})(25)
\oplus({\bf 126,6})(25)
\oplus({\bf 24,8})(25)
\oplus2({\bf 24,6})(25)
\oplus({\bf 24,4})(25)
\oplus({\bf 1,8})(25)
\oplus({\bf 1,6})(25)
\oplus({\bf 1,4})(25)
\oplus({\bf 70,7})(32)
\oplus({\bf 70,5})(32)
\oplus({\bf 5,7})(32)
\oplus({\bf 5,5})(32)
\oplus({\bf 15,6})(39)$\\
%
${\bf \overline{110880}}$&=&
$({\bf 720',3})(24)
\oplus({\bf 2970,2})(17)
\oplus({\bf 210',4})(17)
\oplus({\bf 210',2})(17)
\oplus({\bf 420',4})(17)
\oplus({\bf 420',2})(17)
\oplus({\bf 7776,1})(10)
\oplus({\bf 924,3})(10)
\oplus({\bf 924,1})(10)
\oplus({\bf 1750,3})(10)
\oplus({\bf 1750,1})(10)
\oplus({\bf 126',5})(10)
\oplus2({\bf 126',3})(10)
\oplus({\bf 126',1})(10)
\oplus({\bf 224,5})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf \overline{2520'''},2})(3)
\oplus({\bf \overline{4620},2})(3)
\oplus({\bf \overline{560''},4})(3)
\oplus2({\bf \overline{560''},2})(3)
\oplus({\bf \overline{945},4})(3)
\oplus({\bf \overline{945},2})(3)
\oplus({\bf \overline{70'},6})(3)
\oplus2({\bf \overline{70'},4})(3)
\oplus2({\bf \overline{70'},2})(3)
\oplus({\bf \overline{105},6})(3)
\oplus({\bf \overline{105},4})(3)
\oplus({\bf \overline{105},2})(3)
\oplus({\bf \overline{1540},3})(-4)
\oplus({\bf \overline{1540},1})(-4)
\oplus({\bf \overline{2520'},3})(-4)
\oplus({\bf \overline{315'},5})(-4)
\oplus2({\bf \overline{315'},3})(-4)
\oplus({\bf \overline{315'},1})(-4)
\oplus({\bf \overline{450},5})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{35},7})(-4)
\oplus2({\bf \overline{35},5})(-4)
\oplus2({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{40},7})(-4)
\oplus({\bf \overline{40},5})(-4)
\oplus({\bf \overline{40},3})(-4)
\oplus({\bf 875,4})(-11)
\oplus({\bf 875,2})(-11)
\oplus({\bf 1215,4})(-11)
\oplus({\bf 160,6})(-11)
\oplus2({\bf 160,4})(-11)
\oplus({\bf 160,2})(-11)
\oplus({\bf 175,6})(-11)
\oplus({\bf 175,4})(-11)
\oplus({\bf 15,8})(-11)
\oplus2({\bf 15,6})(-11)
\oplus2({\bf 15,4})(-11)
\oplus({\bf 15,2})(-11)
\oplus({\bf 10,8})(-11)
\oplus({\bf 10,6})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 450',5})(-18)
\oplus({\bf 450',3})(-18)
\oplus({\bf 480,5})(-18)
\oplus({\bf 70,7})(-18)
\oplus2({\bf 70,5})(-18)
\oplus({\bf 70,3})(-18)
\oplus({\bf 45,7})(-18)
\oplus({\bf 45,5})(-18)
\oplus({\bf 5,9})(-18)
\oplus2({\bf 5,7})(-18)
\oplus2({\bf 5,5})(-18)
\oplus({\bf 5,3})(-18)
\oplus({\bf 200,6})(-25)
\oplus({\bf 200,4})(-25)
\oplus({\bf \overline{126},6})(-25)
\oplus({\bf 24,8})(-25)
\oplus2({\bf 24,6})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf 1,8})(-25)
\oplus({\bf 1,6})(-25)
\oplus({\bf 1,4})(-25)
\oplus({\bf \overline{70},7})(-32)
\oplus({\bf \overline{70},5})(-32)
\oplus({\bf \overline{5},7})(-32)
\oplus({\bf \overline{5},5})(-32)
\oplus({\bf \overline{15},6})(-39)$\\
%
${\bf 112112}$&=&
$({\bf \overline{6600},1})(-22)
\oplus({\bf \overline{3850'},2})(-15)
\oplus({\bf \overline{4125},2})(-15)
\oplus({\bf 1760,3})(-8)
\oplus({\bf 2475,3})(-8)
\oplus({\bf 2475,1})(-8)
\oplus({\bf 2400,3})(-8)
\oplus({\bf 495,4})(-1)
\oplus({\bf 1155,4})(-1)
\oplus({\bf 1155,2})(-1)
\oplus({\bf 1500,4})(-1)
\oplus({\bf 1500,2})(-1)
\oplus({\bf 1260,4})(-1)
\oplus({\bf \overline{330},5})(6)
\oplus({\bf \overline{330},3})(6)
\oplus({\bf \overline{720'},5})(6)
\oplus({\bf \overline{720'},3})(6)
\oplus({\bf \overline{720'},1})(6)
\oplus({\bf \overline{840},5})(6)
\oplus({\bf \overline{840},3})(6)
\oplus({\bf \overline{560'},5})(6)
\oplus({\bf \overline{210'},6})(13)
\oplus({\bf \overline{210'},4})(13)
\oplus({\bf \overline{210'},2})(13)
\oplus({\bf \overline{420'},6})(13)
\oplus({\bf \overline{420'},4})(13)
\oplus({\bf \overline{420'},2})(13)
\oplus({\bf \overline{420},6})(13)
\oplus({\bf \overline{420},4})(13)
\oplus({\bf \overline{175''},6})(13)
\oplus({\bf \overline{126'},7})(20)
\oplus({\bf \overline{126'},5})(20)
\oplus({\bf \overline{126'},3})(20)
\oplus({\bf \overline{126'},1})(20)
\oplus({\bf \overline{224},7})(20)
\oplus({\bf \overline{224},5})(20)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{175'},7})(20)
\oplus({\bf \overline{175'},5})(20)
\oplus({\bf 70',8})(27)
\oplus({\bf 70',6})(27)
\oplus({\bf 70',4})(27)
\oplus({\bf 70',2})(27)
\oplus({\bf 105,8})(27)
\oplus({\bf 105,6})(27)
\oplus({\bf 105,4})(27)
\oplus({\bf 50,6})(27)
\oplus({\bf 35,9})(34)
\oplus({\bf 35,7})(34)
\oplus({\bf 35,5})(34)
\oplus({\bf 35,3})(34)
\oplus({\bf 40,7})(34)
\oplus({\bf 40,5})(34)
\oplus({\bf \overline{15},8})(41)
\oplus({\bf \overline{15},6})(41)
\oplus({\bf \overline{15},4})(41)
\oplus({\bf \overline{10},6})(41)
\oplus({\bf \overline{5},7})(48)
\oplus({\bf \overline{5},5})(48)
\oplus({\bf 1,6})(55)$\\
%
${\bf \overline{112112}}$&=&
$({\bf 6600,1})(22)
\oplus({\bf 3850',2})(15)
\oplus({\bf 4125,2})(15)
\oplus({\bf \overline{1760},3})(8)
\oplus({\bf \overline{2475},3})(8)
\oplus({\bf \overline{2475},1})(8)
\oplus({\bf \overline{2400},3})(8)
\oplus({\bf \overline{495},4})(1)
\oplus({\bf \overline{1155},4})(1)
\oplus({\bf \overline{1155},2})(1)
\oplus({\bf \overline{1500},4})(1)
\oplus({\bf \overline{1500},2})(1)
\oplus({\bf \overline{1260},4})(1)
\oplus({\bf 330,5})(-6)
\oplus({\bf 330,3})(-6)
\oplus({\bf 720',5})(-6)
\oplus({\bf 720',3})(-6)
\oplus({\bf 720',1})(-6)
\oplus({\bf 840,5})(-6)
\oplus({\bf 840,3})(-6)
\oplus({\bf 560',5})(-6)
\oplus({\bf 210',6})(-13)
\oplus({\bf 210',4})(-13)
\oplus({\bf 210',2})(-13)
\oplus({\bf 420',6})(-13)
\oplus({\bf 420',4})(-13)
\oplus({\bf 420',2})(-13)
\oplus({\bf 420,6})(-13)
\oplus({\bf 420,4})(-13)
\oplus({\bf 175'',6})(-13)
\oplus({\bf 126',7})(-20)
\oplus({\bf 126',5})(-20)
\oplus({\bf 126',3})(-20)
\oplus({\bf 126',1})(-20)
\oplus({\bf 224,7})(-20)
\oplus({\bf 224,5})(-20)
\oplus({\bf 224,3})(-20)
\oplus({\bf 175',7})(-20)
\oplus({\bf 175',5})(-20)
\oplus({\bf \overline{70'},8})(-27)
\oplus({\bf \overline{70'},6})(-27)
\oplus({\bf \overline{70'},4})(-27)
\oplus({\bf \overline{70'},2})(-27)
\oplus({\bf \overline{105},8})(-27)
\oplus({\bf \overline{105},6})(-27)
\oplus({\bf \overline{105},4})(-27)
\oplus({\bf \overline{50},6})(-27)
\oplus({\bf \overline{35},9})(-34)
\oplus({\bf \overline{35},7})(-34)
\oplus({\bf \overline{35},5})(-34)
\oplus({\bf \overline{35},3})(-34)
\oplus({\bf \overline{40},7})(-34)
\oplus({\bf \overline{40},5})(-34)
\oplus({\bf 15,8})(-41)
\oplus({\bf 15,6})(-41)
\oplus({\bf 15,4})(-41)
\oplus({\bf 10,6})(-41)
\oplus({\bf 5,7})(-48)
\oplus({\bf 5,5})(-48)
\oplus({\bf 1,6})(-55)$\\
%
${\bf 112266}$&=&
$({\bf \overline{720},2})(23)
\oplus({\bf \overline{1890},1})(16)
\oplus({\bf \overline{1050},3})(16)
\oplus({\bf \overline{1050},1})(16)
\oplus({\bf \overline{450},3})(16)
\oplus({\bf \overline{450},1})(16)
\oplus({\bf \overline{210},3})(16)
\oplus({\bf \overline{210},1})(16)
\oplus({\bf 3675,2})(9)
\oplus({\bf 560',2})(9)
\oplus({\bf 1215,2})(9)
\oplus({\bf 700,4})(9)
\oplus2({\bf 700,2})(9)
\oplus({\bf 160,4})(9)
\oplus({\bf 160,2})(9)
\oplus({\bf 560,2})(9)
\oplus({\bf 315,4})(9)
\oplus2({\bf 315,2})(9)
\oplus({\bf 175,4})(9)
\oplus2({\bf 175,2})(9)
\oplus({\bf 2205,1})(2)
\oplus({\bf 2520,3})(2)
\oplus({\bf 2520,1})(2)
\oplus({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 450',3})(2)
\oplus({\bf 280',5})(2)
\oplus2({\bf 280',3})(2)
\oplus({\bf 280',1})(2)
\oplus({\bf 1120,3})(2)
\oplus({\bf 1120,1})(2)
\oplus({\bf 175'',3})(2)
\oplus({\bf 175'',1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,5})(2)
\oplus3({\bf 280,3})(2)
\oplus2({\bf 280,1})(2)
\oplus({\bf 70,5})(2)
\oplus2({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 1701,2})(-5)
\oplus({\bf 1050',4})(-5)
\oplus({\bf 1050',2})(-5)
\oplus({\bf 224,4})(-5)
\oplus({\bf 224,2})(-5)
\oplus({\bf \overline{700'},2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus2({\bf 1024,2})(-5)
\oplus({\bf 175',4})(-5)
\oplus2({\bf 175',2})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 126,6})(-5)
\oplus3({\bf 126,4})(-5)
\oplus3({\bf 126,2})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 75,4})(-5)
\oplus2({\bf 75,2})(-5)
\oplus({\bf 24,4})(-5)
\oplus2({\bf 24,2})(-5)
\oplus({\bf \overline{945},3})(-12)
\oplus({\bf \overline{720},3})(-12)
\oplus({\bf \overline{720},1})(-12)
\oplus({\bf \overline{480},5})(-12)
\oplus2({\bf \overline{480},3})(-12)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{105},5})(-12)
\oplus2({\bf \overline{105},3})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{50},1})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus3({\bf \overline{45},3})(-12)
\oplus2({\bf \overline{45},1})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{5},1})(-12)
\oplus({\bf \overline{450},4})(-19)
\oplus({\bf \overline{450},2})(-19)
\oplus({\bf \overline{210},2})(-19)
\oplus({\bf \overline{175},4})(-19)
\oplus2({\bf \overline{175},2})(-19)
\oplus({\bf \overline{40},4})(-19)
\oplus2({\bf \overline{40},2})(-19)
\oplus({\bf \overline{15},2})(-19)
\oplus({\bf \overline{10},4})(-19)
\oplus2({\bf \overline{10},2})(-19)
\oplus({\bf 175,3})(-26)
\oplus({\bf 175,1})(-26)
\oplus({\bf 40,3})(-26)
\oplus({\bf 40,1})(-26)
\oplus({\bf 10,3})(-26)
\oplus({\bf 10,1})(-26)
\oplus({\bf 45,2})(-33)$\\
%
${\bf \overline{112266}}$&=&
$({\bf 720,2})(-23)
\oplus({\bf 1890,1})(-16)
\oplus({\bf 1050,3})(-16)
\oplus({\bf 1050,1})(-16)
\oplus({\bf 450,3})(-16)
\oplus({\bf 450,1})(-16)
\oplus({\bf 210,3})(-16)
\oplus({\bf 210,1})(-16)
\oplus({\bf \overline{3675},2})(-9)
\oplus({\bf \overline{1215},2})(-9)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf \overline{560'},2})(-9)
\oplus({\bf \overline{700},4})(-9)
\oplus2({\bf \overline{700},2})(-9)
\oplus({\bf \overline{315},4})(-9)
\oplus2({\bf \overline{315},2})(-9)
\oplus({\bf \overline{160},4})(-9)
\oplus({\bf \overline{160},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus2({\bf \overline{175},2})(-9)
\oplus({\bf \overline{2205},1})(-2)
\oplus({\bf \overline{2520},3})(-2)
\oplus({\bf \overline{2520},1})(-2)
\oplus({\bf \overline{1120},3})(-2)
\oplus({\bf \overline{1120},1})(-2)
\oplus({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{175''},3})(-2)
\oplus({\bf \overline{175''},1})(-2)
\oplus({\bf \overline{280'},5})(-2)
\oplus2({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{280},5})(-2)
\oplus3({\bf \overline{280},3})(-2)
\oplus2({\bf \overline{280},1})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus2({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{1701},2})(5)
\oplus({\bf 700',2})(5)
\oplus({\bf \overline{1050'},4})(5)
\oplus({\bf \overline{1050'},2})(5)
\oplus({\bf 1024,4})(5)
\oplus2({\bf 1024,2})(5)
\oplus({\bf 200,4})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf \overline{224},4})(5)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{175'},4})(5)
\oplus2({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},6})(5)
\oplus3({\bf \overline{126},4})(5)
\oplus3({\bf \overline{126},2})(5)
\oplus({\bf 75,4})(5)
\oplus2({\bf 75,2})(5)
\oplus({\bf 24,4})(5)
\oplus2({\bf 24,2})(5)
\oplus({\bf 945,3})(12)
\oplus({\bf 720,3})(12)
\oplus({\bf 720,1})(12)
\oplus({\bf 480,5})(12)
\oplus2({\bf 480,3})(12)
\oplus({\bf 480,1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 105,5})(12)
\oplus2({\bf 105,3})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 50,1})(12)
\oplus({\bf 45,5})(12)
\oplus3({\bf 45,3})(12)
\oplus2({\bf 45,1})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 5,1})(12)
\oplus({\bf 450,4})(19)
\oplus({\bf 450,2})(19)
\oplus({\bf 210,2})(19)
\oplus({\bf 175,4})(19)
\oplus2({\bf 175,2})(19)
\oplus({\bf 15,2})(19)
\oplus({\bf 40,4})(19)
\oplus2({\bf 40,2})(19)
\oplus({\bf 10,4})(19)
\oplus2({\bf 10,2})(19)
\oplus({\bf \overline{175},3})(26)
\oplus({\bf \overline{175},1})(26)
\oplus({\bf \overline{40},3})(26)
\oplus({\bf \overline{40},1})(26)
\oplus({\bf \overline{10},3})(26)
\oplus({\bf \overline{10},1})(26)
\oplus({\bf \overline{45},2})(33)$\\
%
${\bf 114660}$&=&
$({\bf 315',3})(-26)
\oplus({\bf \overline{875},2})(-19)
\oplus({\bf \overline{540},4})(-19)
\oplus({\bf \overline{540},2})(-19)
\oplus({\bf \overline{160},4})(-19)
\oplus({\bf \overline{160},2})(-19)
\oplus({\bf \overline{1925},1})(-12)
\oplus({\bf \overline{2000},3})(-12)
\oplus({\bf \overline{2000},1})(-12)
\oplus({\bf \overline{450'},3})(-12)
\oplus({\bf \overline{450'},1})(-12)
\oplus({\bf \overline{420'},3})(-12)
\oplus({\bf \overline{280'},5})(-12)
\oplus2({\bf \overline{280'},3})(-12)
\oplus({\bf \overline{280'},1})(-12)
\oplus({\bf \overline{70},5})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{4950},2})(-5)
\oplus({\bf 1000,2})(-5)
\oplus({\bf \overline{1750},2})(-5)
\oplus({\bf \overline{1050'},4})(-5)
\oplus2({\bf \overline{1050'},2})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf \overline{224},4})(-5)
\oplus({\bf \overline{224},2})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus2({\bf \overline{126},4})(-5)
\oplus2({\bf \overline{126},2})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 4620,1})(2)
\oplus({\bf 2625,3})(2)
\oplus({\bf 2625,1})(2)
\oplus({\bf 450',3})(2)
\oplus({\bf 945,3})(2)
\oplus({\bf 945,1})(2)
\oplus({\bf 480,5})(2)
\oplus2({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 70,5})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 105,5})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 45,7})(2)
\oplus2({\bf 45,5})(2)
\oplus2({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 2520',2})(9)
\oplus({\bf 1215,4})(9)
\oplus({\bf 1215,2})(9)
\oplus({\bf 160,4})(9)
\oplus({\bf 450,4})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf 175,6})(9)
\oplus2({\bf 175,4})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 15,6})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 40,6})(9)
\oplus({\bf 40,4})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf 10,8})(9)
\oplus2({\bf 10,6})(9)
\oplus2({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{1215},3})(16)
\oplus({\bf \overline{450},5})(16)
\oplus({\bf \overline{450},3})(16)
\oplus({\bf \overline{35},5})(16)
\oplus({\bf \overline{175},5})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{40},7})(16)
\oplus2({\bf \overline{40},5})(16)
\oplus({\bf \overline{40},3})(16)
\oplus({\bf \overline{10},7})(16)
\oplus({\bf \overline{10},5})(16)
\oplus({\bf \overline{10},3})(16)
\oplus({\bf \overline{480},4})(23)
\oplus({\bf \overline{105},6})(23)
\oplus({\bf \overline{105},4})(23)
\oplus({\bf \overline{45},6})(23)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf 126,5})(30)$\\
%
${\bf \overline{114660}}$&=&
$({\bf \overline{315'},3})(26)
\oplus({\bf 875,2})(19)
\oplus({\bf 540,4})(19)
\oplus({\bf 540,2})(19)
\oplus({\bf 160,4})(19)
\oplus({\bf 160,2})(19)
\oplus({\bf 1925,1})(12)
\oplus({\bf 2000,3})(12)
\oplus({\bf 2000,1})(12)
\oplus({\bf 420',3})(12)
\oplus({\bf 450',3})(12)
\oplus({\bf 450',1})(12)
\oplus({\bf 280',5})(12)
\oplus2({\bf 280',3})(12)
\oplus({\bf 280',1})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 4950,2})(5)
\oplus({\bf 1750,2})(5)
\oplus({\bf 1000,2})(5)
\oplus({\bf 1050',4})(5)
\oplus2({\bf 1050',2})(5)
\oplus({\bf 224,4})(5)
\oplus({\bf 224,2})(5)
\oplus({\bf 200,4})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf 126,6})(5)
\oplus2({\bf 126,4})(5)
\oplus2({\bf 126,2})(5)
\oplus({\bf 24,6})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf \overline{4620},1})(-2)
\oplus({\bf \overline{2625},3})(-2)
\oplus({\bf \overline{2625},1})(-2)
\oplus({\bf \overline{945},3})(-2)
\oplus({\bf \overline{945},1})(-2)
\oplus({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{480},5})(-2)
\oplus2({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{45},7})(-2)
\oplus2({\bf \overline{45},5})(-2)
\oplus2({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},7})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{2520'},2})(-9)
\oplus({\bf \overline{1215},4})(-9)
\oplus({\bf \overline{1215},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{160},4})(-9)
\oplus({\bf \overline{175},6})(-9)
\oplus2({\bf \overline{175},4})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},6})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf \overline{15},6})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{10},8})(-9)
\oplus2({\bf \overline{10},6})(-9)
\oplus2({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 1215,3})(-16)
\oplus({\bf 450,5})(-16)
\oplus({\bf 450,3})(-16)
\oplus({\bf 175,5})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 35,5})(-16)
\oplus({\bf 40,7})(-16)
\oplus2({\bf 40,5})(-16)
\oplus({\bf 40,3})(-16)
\oplus({\bf 10,7})(-16)
\oplus({\bf 10,5})(-16)
\oplus({\bf 10,3})(-16)
\oplus({\bf 480,4})(-23)
\oplus({\bf 105,6})(-23)
\oplus({\bf 105,4})(-23)
\oplus({\bf 45,6})(-23)
\oplus({\bf 45,4})(-23)
\oplus({\bf \overline{126},5})(-30)$\\
%
${\bf 115500}$&=&
$({\bf 450,1})(-26)
\oplus({\bf \overline{1215},2})(-19)
\oplus({\bf \overline{700},2})(-19)
\oplus({\bf \overline{160},2})(-19)
\oplus({\bf \overline{175},2})(-19)
\oplus({\bf \overline{2520},3})(-12)
\oplus({\bf \overline{2520},1})(-12)
\oplus({\bf \overline{450'},3})(-12)
\oplus({\bf \overline{450'},1})(-12)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{420},1})(-12)
\oplus({\bf \overline{280'},3})(-12)
\oplus({\bf \overline{280'},1})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{2700},2})(-5)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf \overline{1050'},4})(-5)
\oplus2({\bf \overline{1050'},2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus2({\bf 1024,2})(-5)
\oplus({\bf 200,4})(-5)
\oplus2({\bf 200,2})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf \overline{224},2})(-5)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus2({\bf \overline{126},2})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 2430,1})(2)
\oplus({\bf 1200,3})(2)
\oplus({\bf 1200,1})(2)
\oplus({\bf 1120,3})(2)
\oplus({\bf 1120,1})(2)
\oplus({\bf 945,3})(2)
\oplus({\bf 945,1})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 480,5})(2)
\oplus3({\bf 480,3})(2)
\oplus2({\bf 480,1})(2)
\oplus({\bf 280,5})(2)
\oplus2({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 70,5})(2)
\oplus2({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 45,5})(2)
\oplus2({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 1440,2})(9)
\oplus({\bf 1050,2})(9)
\oplus({\bf 560,4})(9)
\oplus2({\bf 560,2})(9)
\oplus({\bf 315,4})(9)
\oplus({\bf 315,2})(9)
\oplus({\bf 450,4})(9)
\oplus2({\bf 450,2})(9)
\oplus({\bf 210,4})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 175,6})(9)
\oplus3({\bf 175,4})(9)
\oplus3({\bf 175,2})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 40,4})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf \overline{700},3})(16)
\oplus({\bf \overline{700},1})(16)
\oplus({\bf \overline{315},3})(16)
\oplus({\bf \overline{210},5})(16)
\oplus2({\bf \overline{210},3})(16)
\oplus({\bf \overline{210},1})(16)
\oplus({\bf \overline{175},5})(16)
\oplus2({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{40},5})(16)
\oplus2({\bf \overline{40},3})(16)
\oplus({\bf \overline{40},1})(16)
\oplus({\bf \overline{10},3})(16)
\oplus({\bf \overline{280},4})(23)
\oplus({\bf \overline{280},2})(23)
\oplus({\bf \overline{50},4})(23)
\oplus({\bf \overline{50},2})(23)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf 75,3})(30)$\\
%
${\bf \overline{115500}}$&=&
$({\bf \overline{450},1})(26)
\oplus({\bf 1215,2})(19)
\oplus({\bf 700,2})(19)
\oplus({\bf 160,2})(19)
\oplus({\bf 175,2})(19)
\oplus({\bf 2520,3})(12)
\oplus({\bf 2520,1})(12)
\oplus({\bf 420,1})(12)
\oplus({\bf 450',3})(12)
\oplus({\bf 450',1})(12)
\oplus({\bf 280',3})(12)
\oplus({\bf 280',1})(12)
\oplus({\bf 480,3})(12)
\oplus({\bf 480,1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 2700,2})(5)
\oplus({\bf 1701,2})(5)
\oplus({\bf 1050',4})(5)
\oplus2({\bf 1050',2})(5)
\oplus({\bf 224,2})(5)
\oplus({\bf 1024,4})(5)
\oplus2({\bf 1024,2})(5)
\oplus({\bf 175',2})(5)
\oplus({\bf 200,4})(5)
\oplus2({\bf 200,2})(5)
\oplus({\bf 126,4})(5)
\oplus2({\bf 126,2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,4})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{1200},3})(-2)
\oplus({\bf \overline{1200},1})(-2)
\oplus({\bf \overline{945},3})(-2)
\oplus({\bf \overline{945},1})(-2)
\oplus({\bf \overline{1120},3})(-2)
\oplus({\bf \overline{1120},1})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{480},5})(-2)
\oplus3({\bf \overline{480},3})(-2)
\oplus2({\bf \overline{480},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{280},5})(-2)
\oplus2({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus2({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus2({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{1440},2})(-9)
\oplus({\bf \overline{1050},2})(-9)
\oplus({\bf \overline{560},4})(-9)
\oplus2({\bf \overline{560},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus2({\bf \overline{450},2})(-9)
\oplus({\bf \overline{315},4})(-9)
\oplus({\bf \overline{315},2})(-9)
\oplus({\bf \overline{210},4})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{175},6})(-9)
\oplus3({\bf \overline{175},4})(-9)
\oplus3({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf 700,3})(-16)
\oplus({\bf 700,1})(-16)
\oplus({\bf 315,3})(-16)
\oplus({\bf 210,5})(-16)
\oplus2({\bf 210,3})(-16)
\oplus({\bf 210,1})(-16)
\oplus({\bf 175,5})(-16)
\oplus2({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 40,5})(-16)
\oplus2({\bf 40,3})(-16)
\oplus({\bf 40,1})(-16)
\oplus({\bf 10,3})(-16)
\oplus({\bf 280,4})(-23)
\oplus({\bf 280,2})(-23)
\oplus({\bf 50,4})(-23)
\oplus({\bf 50,2})(-23)
\oplus({\bf 45,4})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 75,3})(-30)$\\
%
${\bf 115500'}$&=&
$({\bf 175',1})(30)
\oplus({\bf \overline{720},2})(23)
\oplus({\bf \overline{105},2})(23)
\oplus({\bf \overline{50},2})(23)
\oplus({\bf \overline{1890},3})(16)
\oplus({\bf \overline{1050},1})(16)
\oplus({\bf \overline{450},3})(16)
\oplus({\bf \overline{450},1})(16)
\oplus({\bf \overline{35},3})(16)
\oplus({\bf \overline{210},3})(16)
\oplus({\bf \overline{210},1})(16)
\oplus({\bf \overline{40},3})(16)
\oplus({\bf \overline{40},1})(16)
\oplus({\bf 3675,2})(9)
\oplus({\bf 1215,4})(9)
\oplus({\bf 1215,2})(9)
\oplus({\bf 700,2})(9)
\oplus({\bf 160,4})(9)
\oplus({\bf 160,2})(9)
\oplus({\bf 560,4})(9)
\oplus({\bf 560,2})(9)
\oplus({\bf 315,2})(9)
\oplus({\bf 175,4})(9)
\oplus2({\bf 175,2})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 10,2})(9)
\oplus({\bf 3780,1})(2)
\oplus({\bf 2520,3})(2)
\oplus({\bf 2520,1})(2)
\oplus({\bf 450',5})(2)
\oplus({\bf 450',3})(2)
\oplus({\bf 450',1})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 1120,3})(2)
\oplus({\bf 1120,1})(2)
\oplus({\bf 480,5})(2)
\oplus2({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 70,5})(2)
\oplus2({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 5,1})(2)
\oplus({\bf 2700,2})(-5)
\oplus({\bf 1050',4})(-5)
\oplus({\bf 1050',2})(-5)
\oplus({\bf 1176,2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus2({\bf 1024,2})(-5)
\oplus({\bf 200,6})(-5)
\oplus2({\bf 200,4})(-5)
\oplus2({\bf 200,2})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 24,4})(-5)
\oplus2({\bf 24,2})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf \overline{1200},3})(-12)
\oplus({\bf \overline{1120},3})(-12)
\oplus({\bf \overline{1120},1})(-12)
\oplus({\bf \overline{480},5})(-12)
\oplus2({\bf \overline{480},3})(-12)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{70},5})(-12)
\oplus2({\bf \overline{70},3})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{5},1})(-12)
\oplus({\bf \overline{560},4})(-19)
\oplus({\bf \overline{560},2})(-19)
\oplus({\bf \overline{315},2})(-19)
\oplus({\bf \overline{175},4})(-19)
\oplus2({\bf \overline{175},2})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{15},2})(-19)
\oplus({\bf \overline{10},2})(-19)
\oplus({\bf 210,3})(-26)
\oplus({\bf 210,1})(-26)
\oplus({\bf 40,3})(-26)
\oplus({\bf 40,1})(-26)
\oplus({\bf 50,2})(-33)$\\
%
${\bf \overline{115500'}}$&=&
$({\bf \overline{175'},1})(-30)
\oplus({\bf 720,2})(-23)
\oplus({\bf 105,2})(-23)
\oplus({\bf 50,2})(-23)
\oplus({\bf 1890,3})(-16)
\oplus({\bf 1050,1})(-16)
\oplus({\bf 450,3})(-16)
\oplus({\bf 450,1})(-16)
\oplus({\bf 210,3})(-16)
\oplus({\bf 210,1})(-16)
\oplus({\bf 35,3})(-16)
\oplus({\bf 40,3})(-16)
\oplus({\bf 40,1})(-16)
\oplus({\bf \overline{3675},2})(-9)
\oplus({\bf \overline{1215},4})(-9)
\oplus({\bf \overline{1215},2})(-9)
\oplus({\bf \overline{560},4})(-9)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf \overline{700},2})(-9)
\oplus({\bf \overline{315},2})(-9)
\oplus({\bf \overline{160},4})(-9)
\oplus({\bf \overline{160},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus2({\bf \overline{175},2})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{10},2})(-9)
\oplus({\bf \overline{3780},1})(-2)
\oplus({\bf \overline{2520},3})(-2)
\oplus({\bf \overline{2520},1})(-2)
\oplus({\bf \overline{1120},3})(-2)
\oplus({\bf \overline{1120},1})(-2)
\oplus({\bf \overline{450'},5})(-2)
\oplus({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{450'},1})(-2)
\oplus({\bf \overline{480},5})(-2)
\oplus2({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus2({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{5},1})(-2)
\oplus({\bf \overline{2700},2})(5)
\oplus({\bf 1176,2})(5)
\oplus({\bf \overline{1050'},4})(5)
\oplus({\bf \overline{1050'},2})(5)
\oplus({\bf 1024,4})(5)
\oplus2({\bf 1024,2})(5)
\oplus({\bf 200,6})(5)
\oplus2({\bf 200,4})(5)
\oplus2({\bf 200,2})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 24,4})(5)
\oplus2({\bf 24,2})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 1200,3})(12)
\oplus({\bf 1120,3})(12)
\oplus({\bf 1120,1})(12)
\oplus({\bf 480,5})(12)
\oplus2({\bf 480,3})(12)
\oplus({\bf 480,1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 70,5})(12)
\oplus2({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 5,1})(12)
\oplus({\bf 560,4})(19)
\oplus({\bf 560,2})(19)
\oplus({\bf 315,2})(19)
\oplus({\bf 175,4})(19)
\oplus2({\bf 175,2})(19)
\oplus({\bf 15,4})(19)
\oplus({\bf 15,2})(19)
\oplus({\bf 10,2})(19)
\oplus({\bf \overline{210},3})(26)
\oplus({\bf \overline{210},1})(26)
\oplus({\bf \overline{40},3})(26)
\oplus({\bf \overline{40},1})(26)
\oplus({\bf \overline{50},2})(33)$\\
%
${\bf 116424}$&=&
$({\bf 700',2})(25)
\oplus({\bf \overline{2205},1})(18)
\oplus({\bf \overline{1120},3})(18)
\oplus({\bf \overline{1120},1})(18)
\oplus({\bf \overline{175''},3})(18)
\oplus({\bf \overline{175''},1})(18)
\oplus({\bf \overline{3675},2})(11)
\oplus({\bf \overline{1050},4})(11)
\oplus({\bf \overline{1050},2})(11)
\oplus({\bf \overline{560},2})(11)
\oplus({\bf \overline{560'},2})(11)
\oplus({\bf \overline{315},4})(11)
\oplus2({\bf \overline{315},2})(11)
\oplus({\bf 3675,3})(4)
\oplus({\bf 560',5})(4)
\oplus({\bf 560',3})(4)
\oplus({\bf 1890,1})(4)
\oplus({\bf 700,3})(4)
\oplus({\bf 700,1})(4)
\oplus({\bf 1050,3})(4)
\oplus({\bf 1050,1})(4)
\oplus({\bf 315,5})(4)
\oplus2({\bf 315,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 2205,4})(-3)
\oplus({\bf 2520,2})(-3)
\oplus({\bf 420,4})(-3)
\oplus({\bf 420,2})(-3)
\oplus({\bf 280',2})(-3)
\oplus({\bf 1120,4})(-3)
\oplus({\bf 1120,2})(-3)
\oplus({\bf 175'',6})(-3)
\oplus2({\bf 175'',4})(-3)
\oplus({\bf 175'',2})(-3)
\oplus({\bf 720,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 1701,3})(-10)
\oplus({\bf 1050',1})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf \overline{700'},5})(-10)
\oplus({\bf \overline{700'},3})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf 175',5})(-10)
\oplus2({\bf 175',3})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf \overline{945},2})(-17)
\oplus({\bf \overline{70'},2})(-17)
\oplus({\bf \overline{720},4})(-17)
\oplus({\bf \overline{720},2})(-17)
\oplus({\bf \overline{480},2})(-17)
\oplus({\bf \overline{105},4})(-17)
\oplus2({\bf \overline{105},2})(-17)
\oplus({\bf \overline{315'},1})(-24)
\oplus({\bf \overline{450},3})(-24)
\oplus({\bf \overline{450},1})(-24)
\oplus({\bf \overline{35},3})(-24)
\oplus({\bf \overline{35},1})(-24)
\oplus({\bf 160,2})(-31)$\\
%
${\bf \overline{116424}}$&=&
$({\bf \overline{700'},2})(-25)
\oplus({\bf 2205,1})(-18)
\oplus({\bf 1120,3})(-18)
\oplus({\bf 1120,1})(-18)
\oplus({\bf 175'',3})(-18)
\oplus({\bf 175'',1})(-18)
\oplus({\bf 3675,2})(-11)
\oplus({\bf 560',2})(-11)
\oplus({\bf 1050,4})(-11)
\oplus({\bf 1050,2})(-11)
\oplus({\bf 560,2})(-11)
\oplus({\bf 315,4})(-11)
\oplus2({\bf 315,2})(-11)
\oplus({\bf \overline{3675},3})(-4)
\oplus({\bf \overline{1890},1})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{560'},5})(-4)
\oplus({\bf \overline{560'},3})(-4)
\oplus({\bf \overline{700},3})(-4)
\oplus({\bf \overline{700},1})(-4)
\oplus({\bf \overline{315},5})(-4)
\oplus2({\bf \overline{315},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{2205},4})(3)
\oplus({\bf \overline{2520},2})(3)
\oplus({\bf \overline{1120},4})(3)
\oplus({\bf \overline{1120},2})(3)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{420},4})(3)
\oplus({\bf \overline{420},2})(3)
\oplus({\bf \overline{175''},6})(3)
\oplus2({\bf \overline{175''},4})(3)
\oplus({\bf \overline{175''},2})(3)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf \overline{1701},3})(10)
\oplus({\bf 700',5})(10)
\oplus({\bf 700',3})(10)
\oplus({\bf \overline{1050'},1})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{175'},5})(10)
\oplus2({\bf \overline{175'},3})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 945,2})(17)
\oplus({\bf 720,4})(17)
\oplus({\bf 720,2})(17)
\oplus({\bf 480,2})(17)
\oplus({\bf 70',2})(17)
\oplus({\bf 105,4})(17)
\oplus2({\bf 105,2})(17)
\oplus({\bf 315',1})(24)
\oplus({\bf 450,3})(24)
\oplus({\bf 450,1})(24)
\oplus({\bf 35,3})(24)
\oplus({\bf 35,1})(24)
\oplus({\bf \overline{160},2})(31)$\\
%
${\bf 116424'}$&=&
$({\bf 15,1})(44)
\oplus({\bf 70,2})(37)
\oplus({\bf 5,2})(37)
\oplus({\bf 200,3})(30)
\oplus({\bf 126,1})(30)
\oplus({\bf 24,3})(30)
\oplus({\bf 24,1})(30)
\oplus({\bf 1,3})(30)
\oplus({\bf \overline{450'},4})(23)
\oplus({\bf \overline{480},2})(23)
\oplus({\bf \overline{70},4})(23)
\oplus({\bf \overline{70},2})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{5},4})(23)
\oplus({\bf \overline{5},2})(23)
\oplus({\bf \overline{875},5})(16)
\oplus({\bf \overline{1215},3})(16)
\oplus({\bf \overline{560},1})(16)
\oplus({\bf \overline{160},5})(16)
\oplus({\bf \overline{160},3})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{10},3})(16)
\oplus({\bf 2520',4})(9)
\oplus({\bf 1890,2})(9)
\oplus({\bf 315',6})(9)
\oplus({\bf 315',4})(9)
\oplus({\bf 450,4})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 35,6})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 40,4})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf 4410,3})(2)
\oplus({\bf 1800,1})(2)
\oplus({\bf 945,5})(2)
\oplus({\bf 945,3})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 70',7})(2)
\oplus({\bf 70',5})(2)
\oplus({\bf 70',3})(2)
\oplus({\bf 105,5})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 5600,2})(-5)
\oplus({\bf \overline{1701},4})(-5)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf 700',2})(-5)
\oplus({\bf \overline{224},6})(-5)
\oplus({\bf \overline{224},4})(-5)
\oplus({\bf \overline{224},2})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf \overline{4725'},1})(-12)
\oplus({\bf \overline{2205},3})(-12)
\oplus({\bf \overline{2205},1})(-12)
\oplus({\bf \overline{420},5})(-12)
\oplus({\bf \overline{420},3})(-12)
\oplus({\bf \overline{420},1})(-12)
\oplus({\bf \overline{175''},3})(-12)
\oplus({\bf \overline{1890'},2})(-19)
\oplus({\bf \overline{560'},4})(-19)
\oplus({\bf \overline{560'},2})(-19)
\oplus({\bf 490,3})(-26)$\\
%
${\bf \overline{116424'}}$&=&
$({\bf \overline{15},1})(-44)
\oplus({\bf \overline{70},2})(-37)
\oplus({\bf \overline{5},2})(-37)
\oplus({\bf 200,3})(-30)
\oplus({\bf \overline{126},1})(-30)
\oplus({\bf 24,3})(-30)
\oplus({\bf 24,1})(-30)
\oplus({\bf 1,3})(-30)
\oplus({\bf 450',4})(-23)
\oplus({\bf 480,2})(-23)
\oplus({\bf 70,4})(-23)
\oplus({\bf 70,2})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 5,4})(-23)
\oplus({\bf 5,2})(-23)
\oplus({\bf 875,5})(-16)
\oplus({\bf 1215,3})(-16)
\oplus({\bf 160,5})(-16)
\oplus({\bf 160,3})(-16)
\oplus({\bf 560,1})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 10,3})(-16)
\oplus({\bf \overline{2520'},4})(-9)
\oplus({\bf \overline{315'},6})(-9)
\oplus({\bf \overline{315'},4})(-9)
\oplus({\bf \overline{1890},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{35},6})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf \overline{4410},3})(-2)
\oplus({\bf \overline{945},5})(-2)
\oplus({\bf \overline{945},3})(-2)
\oplus({\bf \overline{70'},7})(-2)
\oplus({\bf \overline{70'},5})(-2)
\oplus({\bf \overline{70'},3})(-2)
\oplus({\bf \overline{1800},1})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{5600},2})(5)
\oplus({\bf 1701,4})(5)
\oplus({\bf 1701,2})(5)
\oplus({\bf 224,6})(5)
\oplus({\bf 224,4})(5)
\oplus({\bf 224,2})(5)
\oplus({\bf \overline{700'},2})(5)
\oplus({\bf 175',4})(5)
\oplus({\bf 175',2})(5)
\oplus({\bf 4725',1})(12)
\oplus({\bf 2205,3})(12)
\oplus({\bf 2205,1})(12)
\oplus({\bf 420,5})(12)
\oplus({\bf 420,3})(12)
\oplus({\bf 420,1})(12)
\oplus({\bf 175'',3})(12)
\oplus({\bf 1890',2})(19)
\oplus({\bf 560',4})(19)
\oplus({\bf 560',2})(19)
\oplus({\bf \overline{490},3})(26)$\\
%
${\bf 116424''}$&=&
$({\bf 1890',1})(-26)
\oplus({\bf \overline{3360},2})(-19)
\oplus({\bf \overline{490},2})(-19)
\oplus({\bf \overline{3780},3})(-12)
\oplus({\bf \overline{1800},1})(-12)
\oplus({\bf \overline{980},3})(-12)
\oplus({\bf \overline{980},1})(-12)
\oplus({\bf \overline{3024},4})(-5)
\oplus({\bf \overline{2700},2})(-5)
\oplus({\bf 1176,4})(-5)
\oplus({\bf 1176,2})(-5)
\oplus({\bf \overline{700'},2})(-5)
\oplus({\bf 1470,5})(2)
\oplus({\bf 2430,3})(2)
\oplus({\bf 980,5})(2)
\oplus({\bf 980,3})(2)
\oplus({\bf 1200,1})(2)
\oplus({\bf 1120,3})(2)
\oplus({\bf 1120,1})(2)
\oplus({\bf 1260,4})(9)
\oplus({\bf 490,6})(9)
\oplus({\bf 490,4})(9)
\oplus({\bf 1440,2})(9)
\oplus({\bf 1050,4})(9)
\oplus({\bf 1050,2})(9)
\oplus({\bf 560,2})(9)
\oplus({\bf \overline{840},3})(16)
\oplus({\bf \overline{560'},5})(16)
\oplus({\bf \overline{560'},3})(16)
\oplus({\bf \overline{540},1})(16)
\oplus({\bf \overline{700},3})(16)
\oplus({\bf \overline{700},1})(16)
\oplus({\bf \overline{420'},2})(23)
\oplus({\bf \overline{420},4})(23)
\oplus({\bf \overline{420},2})(23)
\oplus({\bf \overline{280'},2})(23)
\oplus({\bf \overline{126'},1})(30)
\oplus({\bf \overline{224},3})(30)
\oplus({\bf \overline{224},1})(30)
\oplus({\bf 70',2})(37)$\\
%
${\bf \overline{116424''}}$&=&
$({\bf \overline{1890'},1})(26)
\oplus({\bf 3360,2})(19)
\oplus({\bf 490,2})(19)
\oplus({\bf 3780,3})(12)
\oplus({\bf 1800,1})(12)
\oplus({\bf 980,3})(12)
\oplus({\bf 980,1})(12)
\oplus({\bf 3024,4})(5)
\oplus({\bf 2700,2})(5)
\oplus({\bf 1176,4})(5)
\oplus({\bf 1176,2})(5)
\oplus({\bf 700',2})(5)
\oplus({\bf \overline{1470},5})(-2)
\oplus({\bf \overline{2430},3})(-2)
\oplus({\bf \overline{1200},1})(-2)
\oplus({\bf \overline{980},5})(-2)
\oplus({\bf \overline{980},3})(-2)
\oplus({\bf \overline{1120},3})(-2)
\oplus({\bf \overline{1120},1})(-2)
\oplus({\bf \overline{1260},4})(-9)
\oplus({\bf \overline{1440},2})(-9)
\oplus({\bf \overline{490},6})(-9)
\oplus({\bf \overline{490},4})(-9)
\oplus({\bf \overline{1050},4})(-9)
\oplus({\bf \overline{1050},2})(-9)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf 840,3})(-16)
\oplus({\bf 540,1})(-16)
\oplus({\bf 560',5})(-16)
\oplus({\bf 560',3})(-16)
\oplus({\bf 700,3})(-16)
\oplus({\bf 700,1})(-16)
\oplus({\bf 420',2})(-23)
\oplus({\bf 420,4})(-23)
\oplus({\bf 420,2})(-23)
\oplus({\bf 280',2})(-23)
\oplus({\bf 126',1})(-30)
\oplus({\bf 224,3})(-30)
\oplus({\bf 224,1})(-30)
\oplus({\bf \overline{70'},2})(-37)$\\
%
${\bf 116424'''}$&=&
$({\bf \overline{5},1})(-52)
\oplus({\bf 24,2})(-45)
\oplus({\bf 1,2})(-45)
\oplus({\bf 70,3})(-38)
\oplus({\bf 45,1})(-38)
\oplus({\bf 5,3})(-38)
\oplus({\bf 5,1})(-38)
\oplus({\bf 160,4})(-31)
\oplus({\bf 175,2})(-31)
\oplus({\bf 15,4})(-31)
\oplus({\bf 15,2})(-31)
\oplus({\bf 10,2})(-31)
\oplus({\bf \overline{315'},5})(-24)
\oplus({\bf \overline{450},3})(-24)
\oplus({\bf \overline{35},5})(-24)
\oplus({\bf \overline{35},3})(-24)
\oplus({\bf \overline{210},1})(-24)
\oplus({\bf \overline{40},3})(-24)
\oplus({\bf \overline{40},1})(-24)
\oplus({\bf \overline{560''},6})(-17)
\oplus({\bf \overline{945},4})(-17)
\oplus({\bf \overline{70'},6})(-17)
\oplus({\bf \overline{70'},4})(-17)
\oplus({\bf \overline{720},2})(-17)
\oplus({\bf \overline{105},4})(-17)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{50},2})(-17)
\oplus({\bf 1750,5})(-10)
\oplus({\bf 126',7})(-10)
\oplus({\bf 126',5})(-10)
\oplus({\bf 1701,3})(-10)
\oplus({\bf 224,5})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf \overline{700'},1})(-10)
\oplus({\bf 175',3})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf 3360',4})(-3)
\oplus({\bf 420',6})(-3)
\oplus({\bf 420',4})(-3)
\oplus({\bf 2205,2})(-3)
\oplus({\bf 420,4})(-3)
\oplus({\bf 420,2})(-3)
\oplus({\bf 175'',2})(-3)
\oplus({\bf 4900,3})(4)
\oplus({\bf 840,5})(4)
\oplus({\bf 840,3})(4)
\oplus({\bf 1890',1})(4)
\oplus({\bf 560',3})(4)
\oplus({\bf 560',1})(4)
\oplus({\bf \overline{5600'},2})(11)
\oplus({\bf \overline{1260},4})(11)
\oplus({\bf \overline{1260},2})(11)
\oplus({\bf \overline{490},2})(11)
\oplus({\bf \overline{4410'},1})(18)
\oplus({\bf \overline{1470},3})(18)
\oplus({\bf \overline{1470},1})(18)
\oplus({\bf 1176',2})(25)$\\
%
${\bf \overline{116424'''}}$&=&
$({\bf 5,1})(52)
\oplus({\bf 24,2})(45)
\oplus({\bf 1,2})(45)
\oplus({\bf \overline{70},3})(38)
\oplus({\bf \overline{45},1})(38)
\oplus({\bf \overline{5},3})(38)
\oplus({\bf \overline{5},1})(38)
\oplus({\bf \overline{160},4})(31)
\oplus({\bf \overline{175},2})(31)
\oplus({\bf \overline{15},4})(31)
\oplus({\bf \overline{15},2})(31)
\oplus({\bf \overline{10},2})(31)
\oplus({\bf 315',5})(24)
\oplus({\bf 450,3})(24)
\oplus({\bf 210,1})(24)
\oplus({\bf 35,5})(24)
\oplus({\bf 35,3})(24)
\oplus({\bf 40,3})(24)
\oplus({\bf 40,1})(24)
\oplus({\bf 560'',6})(17)
\oplus({\bf 945,4})(17)
\oplus({\bf 720,2})(17)
\oplus({\bf 70',6})(17)
\oplus({\bf 70',4})(17)
\oplus({\bf 105,4})(17)
\oplus({\bf 105,2})(17)
\oplus({\bf 50,2})(17)
\oplus({\bf \overline{1750},5})(10)
\oplus({\bf \overline{1701},3})(10)
\oplus({\bf 700',1})(10)
\oplus({\bf \overline{126'},7})(10)
\oplus({\bf \overline{126'},5})(10)
\oplus({\bf \overline{224},5})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf \overline{3360'},4})(3)
\oplus({\bf \overline{2205},2})(3)
\oplus({\bf \overline{420'},6})(3)
\oplus({\bf \overline{420'},4})(3)
\oplus({\bf \overline{420},4})(3)
\oplus({\bf \overline{420},2})(3)
\oplus({\bf \overline{175''},2})(3)
\oplus({\bf \overline{4900},3})(-4)
\oplus({\bf \overline{1890'},1})(-4)
\oplus({\bf \overline{840},5})(-4)
\oplus({\bf \overline{840},3})(-4)
\oplus({\bf \overline{560'},3})(-4)
\oplus({\bf \overline{560'},1})(-4)
\oplus({\bf 5600',2})(-11)
\oplus({\bf 1260,4})(-11)
\oplus({\bf 1260,2})(-11)
\oplus({\bf 490,2})(-11)
\oplus({\bf 4410',1})(-18)
\oplus({\bf 1470,3})(-18)
\oplus({\bf 1470,1})(-18)
\oplus({\bf \overline{1176'},2})(-25)$\\
%
${\bf 116424''''}$&=&
$({\bf \overline{1176'},1})(30)
\oplus({\bf \overline{2520''},2})(23)
\oplus({\bf \overline{3360''},3})(16)
\oplus({\bf \overline{1890'},1})(16)
\oplus({\bf 3360'',4})(9)
\oplus({\bf 3360,2})(9)
\oplus({\bf 2520'',5})(2)
\oplus({\bf 3780,3})(2)
\oplus({\bf 1800,1})(2)
\oplus({\bf 1176',6})(-5)
\oplus({\bf 3024,4})(-5)
\oplus({\bf 2700,2})(-5)
\oplus({\bf \overline{1470},5})(-12)
\oplus({\bf \overline{2430},3})(-12)
\oplus({\bf \overline{1200},1})(-12)
\oplus({\bf \overline{1260},4})(-19)
\oplus({\bf \overline{1440},2})(-19)
\oplus({\bf 840,3})(-26)
\oplus({\bf 540,1})(-26)
\oplus({\bf 420',2})(-33)
\oplus({\bf 126',1})(-40)$\\
%
${\bf \overline{116424''''}}$&=&
$({\bf 1176',1})(-30)
\oplus({\bf 2520'',2})(-23)
\oplus({\bf 3360'',3})(-16)
\oplus({\bf 1890',1})(-16)
\oplus({\bf \overline{3360''},4})(-9)
\oplus({\bf \overline{3360},2})(-9)
\oplus({\bf \overline{2520''},5})(-2)
\oplus({\bf \overline{3780},3})(-2)
\oplus({\bf \overline{1800},1})(-2)
\oplus({\bf \overline{1176'},6})(5)
\oplus({\bf \overline{3024},4})(5)
\oplus({\bf \overline{2700},2})(5)
\oplus({\bf 1470,5})(12)
\oplus({\bf 2430,3})(12)
\oplus({\bf 1200,1})(12)
\oplus({\bf 1260,4})(19)
\oplus({\bf 1440,2})(19)
\oplus({\bf \overline{840},3})(26)
\oplus({\bf \overline{540},1})(26)
\oplus({\bf \overline{420'},2})(33)
\oplus({\bf \overline{126'},1})(40)$\\
%
${\bf 117572}$&=&
$({\bf \overline{1820},2})(-29)
\oplus({\bf \overline{7735},1})(-22)
\oplus({\bf \overline{1365},3})(-22)
\oplus({\bf \overline{1365},1})(-22)
\oplus({\bf \overline{5824},2})(-15)
\oplus({\bf \overline{1001},4})(-15)
\oplus({\bf \overline{1001},2})(-15)
\oplus({\bf 4290,3})(-8)
\oplus({\bf 715,5})(-8)
\oplus({\bf 715,3})(-8)
\oplus({\bf 3080,4})(-1)
\oplus({\bf 495,6})(-1)
\oplus({\bf 495,4})(-1)
\oplus({\bf \overline{2145},5})(6)
\oplus({\bf \overline{330},7})(6)
\oplus({\bf \overline{330},5})(6)
\oplus({\bf \overline{1440'},6})(13)
\oplus({\bf \overline{210'},8})(13)
\oplus({\bf \overline{210'},6})(13)
\oplus({\bf \overline{924},7})(20)
\oplus({\bf \overline{126'},9})(20)
\oplus({\bf \overline{126'},7})(20)
\oplus({\bf 560'',8})(27)
\oplus({\bf 70',10})(27)
\oplus({\bf 70',8})(27)
\oplus({\bf 315',9})(34)
\oplus({\bf 35,11})(34)
\oplus({\bf 35,9})(34)
\oplus({\bf \overline{160},10})(41)
\oplus({\bf \overline{15},12})(41)
\oplus({\bf \overline{15},10})(41)
\oplus({\bf \overline{70},11})(48)
\oplus({\bf \overline{5},13})(48)
\oplus({\bf \overline{5},11})(48)
\oplus({\bf 24,12})(55)
\oplus({\bf 1,14})(55)
\oplus({\bf 1,12})(55)
\oplus({\bf 5,13})(62)$\\
%
${\bf \overline{117572}}$&=&
$({\bf 1820,2})(29)
\oplus({\bf 7735,1})(22)
\oplus({\bf 1365,3})(22)
\oplus({\bf 1365,1})(22)
\oplus({\bf 5824,2})(15)
\oplus({\bf 1001,4})(15)
\oplus({\bf 1001,2})(15)
\oplus({\bf \overline{4290},3})(8)
\oplus({\bf \overline{715},5})(8)
\oplus({\bf \overline{715},3})(8)
\oplus({\bf \overline{3080},4})(1)
\oplus({\bf \overline{495},6})(1)
\oplus({\bf \overline{495},4})(1)
\oplus({\bf 2145,5})(-6)
\oplus({\bf 330,7})(-6)
\oplus({\bf 330,5})(-6)
\oplus({\bf 1440',6})(-13)
\oplus({\bf 210',8})(-13)
\oplus({\bf 210',6})(-13)
\oplus({\bf 924,7})(-20)
\oplus({\bf 126',9})(-20)
\oplus({\bf 126',7})(-20)
\oplus({\bf \overline{560''},8})(-27)
\oplus({\bf \overline{70'},10})(-27)
\oplus({\bf \overline{70'},8})(-27)
\oplus({\bf \overline{315'},9})(-34)
\oplus({\bf \overline{35},11})(-34)
\oplus({\bf \overline{35},9})(-34)
\oplus({\bf 160,10})(-41)
\oplus({\bf 15,12})(-41)
\oplus({\bf 15,10})(-41)
\oplus({\bf 70,11})(-48)
\oplus({\bf 5,13})(-48)
\oplus({\bf 5,11})(-48)
\oplus({\bf 24,12})(-55)
\oplus({\bf 1,14})(-55)
\oplus({\bf 1,12})(-55)
\oplus({\bf \overline{5},13})(-62)$\\
%
${\bf 117600}$&=&
$({\bf \overline{1470},2})(23)
\oplus({\bf \overline{5600'},1})(16)
\oplus({\bf \overline{1260},3})(16)
\oplus({\bf \overline{1260},1})(16)
\oplus({\bf \overline{490},3})(16)
\oplus({\bf \overline{490},1})(16)
\oplus({\bf 4900,2})(9)
\oplus({\bf 840,4})(9)
\oplus({\bf 840,2})(9)
\oplus({\bf 1890',2})(9)
\oplus({\bf 560',4})(9)
\oplus2({\bf 560',2})(9)
\oplus({\bf 3360',3})(2)
\oplus({\bf 420',5})(2)
\oplus({\bf 420',3})(2)
\oplus({\bf 2205,3})(2)
\oplus({\bf 2205,1})(2)
\oplus({\bf 420,5})(2)
\oplus2({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 175'',3})(2)
\oplus({\bf 175'',1})(2)
\oplus({\bf 1750,4})(-5)
\oplus({\bf 126',6})(-5)
\oplus({\bf 126',4})(-5)
\oplus({\bf 1701,4})(-5)
\oplus({\bf 1701,2})(-5)
\oplus({\bf 224,6})(-5)
\oplus2({\bf 224,4})(-5)
\oplus({\bf 224,2})(-5)
\oplus({\bf \overline{700'},2})(-5)
\oplus({\bf 175',4})(-5)
\oplus2({\bf 175',2})(-5)
\oplus({\bf \overline{560''},5})(-12)
\oplus({\bf \overline{945},5})(-12)
\oplus({\bf \overline{945},3})(-12)
\oplus({\bf \overline{70'},7})(-12)
\oplus2({\bf \overline{70'},5})(-12)
\oplus({\bf \overline{70'},3})(-12)
\oplus({\bf \overline{720},3})(-12)
\oplus({\bf \overline{720},1})(-12)
\oplus({\bf \overline{105},5})(-12)
\oplus2({\bf \overline{105},3})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{50},1})(-12)
\oplus({\bf \overline{315'},6})(-19)
\oplus({\bf \overline{315'},4})(-19)
\oplus({\bf \overline{450},4})(-19)
\oplus({\bf \overline{450},2})(-19)
\oplus({\bf \overline{35},6})(-19)
\oplus2({\bf \overline{35},4})(-19)
\oplus({\bf \overline{35},2})(-19)
\oplus({\bf \overline{210},2})(-19)
\oplus({\bf \overline{40},4})(-19)
\oplus2({\bf \overline{40},2})(-19)
\oplus({\bf 160,5})(-26)
\oplus({\bf 160,3})(-26)
\oplus({\bf 175,3})(-26)
\oplus({\bf 175,1})(-26)
\oplus({\bf 15,5})(-26)
\oplus2({\bf 15,3})(-26)
\oplus({\bf 15,1})(-26)
\oplus({\bf 10,3})(-26)
\oplus({\bf 10,1})(-26)
\oplus({\bf 70,4})(-33)
\oplus({\bf 70,2})(-33)
\oplus({\bf 45,2})(-33)
\oplus({\bf 5,4})(-33)
\oplus2({\bf 5,2})(-33)
\oplus({\bf 24,3})(-40)
\oplus({\bf 24,1})(-40)
\oplus({\bf 1,3})(-40)
\oplus({\bf 1,1})(-40)
\oplus({\bf \overline{5},2})(-47)$\\
%
${\bf \overline{117600}}$&=&
$({\bf 1470,2})(-23)
\oplus({\bf 5600',1})(-16)
\oplus({\bf 1260,3})(-16)
\oplus({\bf 1260,1})(-16)
\oplus({\bf 490,3})(-16)
\oplus({\bf 490,1})(-16)
\oplus({\bf \overline{4900},2})(-9)
\oplus({\bf \overline{1890'},2})(-9)
\oplus({\bf \overline{840},4})(-9)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{560'},4})(-9)
\oplus2({\bf \overline{560'},2})(-9)
\oplus({\bf \overline{3360'},3})(-2)
\oplus({\bf \overline{2205},3})(-2)
\oplus({\bf \overline{2205},1})(-2)
\oplus({\bf \overline{420'},5})(-2)
\oplus({\bf \overline{420'},3})(-2)
\oplus({\bf \overline{420},5})(-2)
\oplus2({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{175''},3})(-2)
\oplus({\bf \overline{175''},1})(-2)
\oplus({\bf \overline{1750},4})(5)
\oplus({\bf \overline{1701},4})(5)
\oplus({\bf \overline{1701},2})(5)
\oplus({\bf 700',2})(5)
\oplus({\bf \overline{126'},6})(5)
\oplus({\bf \overline{126'},4})(5)
\oplus({\bf \overline{224},6})(5)
\oplus2({\bf \overline{224},4})(5)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{175'},4})(5)
\oplus2({\bf \overline{175'},2})(5)
\oplus({\bf 560'',5})(12)
\oplus({\bf 945,5})(12)
\oplus({\bf 945,3})(12)
\oplus({\bf 720,3})(12)
\oplus({\bf 720,1})(12)
\oplus({\bf 70',7})(12)
\oplus2({\bf 70',5})(12)
\oplus({\bf 70',3})(12)
\oplus({\bf 105,5})(12)
\oplus2({\bf 105,3})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 50,1})(12)
\oplus({\bf 315',6})(19)
\oplus({\bf 315',4})(19)
\oplus({\bf 450,4})(19)
\oplus({\bf 450,2})(19)
\oplus({\bf 210,2})(19)
\oplus({\bf 35,6})(19)
\oplus2({\bf 35,4})(19)
\oplus({\bf 35,2})(19)
\oplus({\bf 40,4})(19)
\oplus2({\bf 40,2})(19)
\oplus({\bf \overline{160},5})(26)
\oplus({\bf \overline{160},3})(26)
\oplus({\bf \overline{175},3})(26)
\oplus({\bf \overline{175},1})(26)
\oplus({\bf \overline{15},5})(26)
\oplus2({\bf \overline{15},3})(26)
\oplus({\bf \overline{15},1})(26)
\oplus({\bf \overline{10},3})(26)
\oplus({\bf \overline{10},1})(26)
\oplus({\bf \overline{70},4})(33)
\oplus({\bf \overline{70},2})(33)
\oplus({\bf \overline{45},2})(33)
\oplus({\bf \overline{5},4})(33)
\oplus2({\bf \overline{5},2})(33)
\oplus({\bf 24,3})(40)
\oplus({\bf 24,1})(40)
\oplus({\bf 1,3})(40)
\oplus({\bf 1,1})(40)
\oplus({\bf 5,2})(47)$\\
%
${\bf 118272}$&=&
$({\bf \overline{330},4})(-29)
\oplus({\bf \overline{1440'},3})(-22)
\oplus({\bf \overline{210'},5})(-22)
\oplus({\bf \overline{210'},3})(-22)
\oplus({\bf \overline{3900},2})(-15)
\oplus({\bf \overline{924},4})(-15)
\oplus({\bf \overline{924},2})(-15)
\oplus({\bf \overline{126'},6})(-15)
\oplus({\bf \overline{126'},4})(-15)
\oplus({\bf \overline{126'},2})(-15)
\oplus({\bf 8400'',1})(-8)
\oplus({\bf 2520''',3})(-8)
\oplus({\bf 2520''',1})(-8)
\oplus({\bf 560'',5})(-8)
\oplus({\bf 560'',3})(-8)
\oplus({\bf 560'',1})(-8)
\oplus({\bf 70',7})(-8)
\oplus({\bf 70',5})(-8)
\oplus({\bf 70',3})(-8)
\oplus({\bf 70',1})(-8)
\oplus({\bf 5460,2})(-1)
\oplus({\bf 1540,4})(-1)
\oplus({\bf 1540,2})(-1)
\oplus({\bf 315',6})(-1)
\oplus({\bf 315',4})(-1)
\oplus({\bf 315',2})(-1)
\oplus({\bf 35,8})(-1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf \overline{3360'''},3})(6)
\oplus({\bf \overline{875},5})(6)
\oplus({\bf \overline{875},3})(6)
\oplus({\bf \overline{160},7})(6)
\oplus({\bf \overline{160},5})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{15},9})(6)
\oplus({\bf \overline{15},7})(6)
\oplus({\bf \overline{15},5})(6)
\oplus({\bf \overline{15},3})(6)
\oplus({\bf \overline{1925},4})(13)
\oplus({\bf \overline{450'},6})(13)
\oplus({\bf \overline{450'},4})(13)
\oplus({\bf \overline{70},8})(13)
\oplus({\bf \overline{70},6})(13)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{5},10})(13)
\oplus({\bf \overline{5},8})(13)
\oplus({\bf \overline{5},6})(13)
\oplus({\bf \overline{5},4})(13)
\oplus({\bf 1000,5})(20)
\oplus({\bf 200,7})(20)
\oplus({\bf 200,5})(20)
\oplus({\bf 24,9})(20)
\oplus({\bf 24,7})(20)
\oplus({\bf 24,5})(20)
\oplus({\bf 1,11})(20)
\oplus({\bf 1,9})(20)
\oplus({\bf 1,7})(20)
\oplus({\bf 1,5})(20)
\oplus({\bf 450',6})(27)
\oplus({\bf 70,8})(27)
\oplus({\bf 70,6})(27)
\oplus({\bf 5,10})(27)
\oplus({\bf 5,8})(27)
\oplus({\bf 5,6})(27)
\oplus({\bf 160,7})(34)
\oplus({\bf 15,9})(34)
\oplus({\bf 15,7})(34)
\oplus({\bf \overline{35},8})(41)$\\
%
${\bf \overline{118272}}$&=&
$({\bf 330,4})(29)
\oplus({\bf 1440',3})(22)
\oplus({\bf 210',5})(22)
\oplus({\bf 210',3})(22)
\oplus({\bf 3900,2})(15)
\oplus({\bf 924,4})(15)
\oplus({\bf 924,2})(15)
\oplus({\bf 126',6})(15)
\oplus({\bf 126',4})(15)
\oplus({\bf 126',2})(15)
\oplus({\bf \overline{8400''},1})(8)
\oplus({\bf \overline{2520'''},3})(8)
\oplus({\bf \overline{2520'''},1})(8)
\oplus({\bf \overline{560''},5})(8)
\oplus({\bf \overline{560''},3})(8)
\oplus({\bf \overline{560''},1})(8)
\oplus({\bf \overline{70'},7})(8)
\oplus({\bf \overline{70'},5})(8)
\oplus({\bf \overline{70'},3})(8)
\oplus({\bf \overline{70'},1})(8)
\oplus({\bf \overline{5460},2})(1)
\oplus({\bf \overline{1540},4})(1)
\oplus({\bf \overline{1540},2})(1)
\oplus({\bf \overline{315'},6})(1)
\oplus({\bf \overline{315'},4})(1)
\oplus({\bf \overline{315'},2})(1)
\oplus({\bf \overline{35},8})(1)
\oplus({\bf \overline{35},6})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf 3360''',3})(-6)
\oplus({\bf 875,5})(-6)
\oplus({\bf 875,3})(-6)
\oplus({\bf 160,7})(-6)
\oplus({\bf 160,5})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 15,9})(-6)
\oplus({\bf 15,7})(-6)
\oplus({\bf 15,5})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 1925,4})(-13)
\oplus({\bf 450',6})(-13)
\oplus({\bf 450',4})(-13)
\oplus({\bf 70,8})(-13)
\oplus({\bf 70,6})(-13)
\oplus({\bf 70,4})(-13)
\oplus({\bf 5,10})(-13)
\oplus({\bf 5,8})(-13)
\oplus({\bf 5,6})(-13)
\oplus({\bf 5,4})(-13)
\oplus({\bf 1000,5})(-20)
\oplus({\bf 200,7})(-20)
\oplus({\bf 200,5})(-20)
\oplus({\bf 24,9})(-20)
\oplus({\bf 24,7})(-20)
\oplus({\bf 24,5})(-20)
\oplus({\bf 1,11})(-20)
\oplus({\bf 1,9})(-20)
\oplus({\bf 1,7})(-20)
\oplus({\bf 1,5})(-20)
\oplus({\bf \overline{450'},6})(-27)
\oplus({\bf \overline{70},8})(-27)
\oplus({\bf \overline{70},6})(-27)
\oplus({\bf \overline{5},10})(-27)
\oplus({\bf \overline{5},8})(-27)
\oplus({\bf \overline{5},6})(-27)
\oplus({\bf \overline{160},7})(-34)
\oplus({\bf \overline{15},9})(-34)
\oplus({\bf \overline{15},7})(-34)
\oplus({\bf 35,8})(-41)$\\
%
${\bf 119119}$&=&
$({\bf \overline{715},3})(28)
\oplus({\bf \overline{3080},2})(21)
\oplus({\bf \overline{495},4})(21)
\oplus({\bf \overline{495},2})(21)
\oplus({\bf 8250',1})(14)
\oplus({\bf 2145,3})(14)
\oplus({\bf 2145,1})(14)
\oplus({\bf 330,5})(14)
\oplus({\bf 330,3})(14)
\oplus({\bf 330,1})(14)
\oplus({\bf 5775',2})(7)
\oplus({\bf 1440',4})(7)
\oplus({\bf 1440',2})(7)
\oplus({\bf 210',6})(7)
\oplus({\bf 210',4})(7)
\oplus({\bf 210',2})(7)
\oplus({\bf 3900,3})(0)
\oplus({\bf 924,5})(0)
\oplus({\bf 924,3})(0)
\oplus({\bf 126',7})(0)
\oplus({\bf 126',5})(0)
\oplus({\bf 126',3})(0)
\oplus({\bf \overline{2520'''},4})(-7)
\oplus({\bf \overline{560''},6})(-7)
\oplus({\bf \overline{560''},4})(-7)
\oplus({\bf \overline{70'},8})(-7)
\oplus({\bf \overline{70'},6})(-7)
\oplus({\bf \overline{70'},4})(-7)
\oplus({\bf \overline{1540},5})(-14)
\oplus({\bf \overline{315'},7})(-14)
\oplus({\bf \overline{315'},5})(-14)
\oplus({\bf \overline{35},9})(-14)
\oplus({\bf \overline{35},7})(-14)
\oplus({\bf \overline{35},5})(-14)
\oplus({\bf 875,6})(-21)
\oplus({\bf 160,8})(-21)
\oplus({\bf 160,6})(-21)
\oplus({\bf 15,10})(-21)
\oplus({\bf 15,8})(-21)
\oplus({\bf 15,6})(-21)
\oplus({\bf 450',7})(-28)
\oplus({\bf 70,9})(-28)
\oplus({\bf 70,7})(-28)
\oplus({\bf 5,11})(-28)
\oplus({\bf 5,9})(-28)
\oplus({\bf 5,7})(-28)
\oplus({\bf 200,8})(-35)
\oplus({\bf 24,10})(-35)
\oplus({\bf 24,8})(-35)
\oplus({\bf 1,12})(-35)
\oplus({\bf 1,10})(-35)
\oplus({\bf 1,8})(-35)
\oplus({\bf \overline{70},9})(-42)
\oplus({\bf \overline{5},11})(-42)
\oplus({\bf \overline{5},9})(-42)
\oplus({\bf \overline{15},10})(-49)$\\
%
${\bf \overline{119119}}$&=&
$({\bf 715,3})(-28)
\oplus({\bf 3080,2})(-21)
\oplus({\bf 495,4})(-21)
\oplus({\bf 495,2})(-21)
\oplus({\bf \overline{8250'},1})(-14)
\oplus({\bf \overline{2145},3})(-14)
\oplus({\bf \overline{2145},1})(-14)
\oplus({\bf \overline{330},5})(-14)
\oplus({\bf \overline{330},3})(-14)
\oplus({\bf \overline{330},1})(-14)
\oplus({\bf \overline{5775'},2})(-7)
\oplus({\bf \overline{1440'},4})(-7)
\oplus({\bf \overline{1440'},2})(-7)
\oplus({\bf \overline{210'},6})(-7)
\oplus({\bf \overline{210'},4})(-7)
\oplus({\bf \overline{210'},2})(-7)
\oplus({\bf \overline{3900},3})(0)
\oplus({\bf \overline{924},5})(0)
\oplus({\bf \overline{924},3})(0)
\oplus({\bf \overline{126'},7})(0)
\oplus({\bf \overline{126'},5})(0)
\oplus({\bf \overline{126'},3})(0)
\oplus({\bf 2520''',4})(7)
\oplus({\bf 560'',6})(7)
\oplus({\bf 560'',4})(7)
\oplus({\bf 70',8})(7)
\oplus({\bf 70',6})(7)
\oplus({\bf 70',4})(7)
\oplus({\bf 1540,5})(14)
\oplus({\bf 315',7})(14)
\oplus({\bf 315',5})(14)
\oplus({\bf 35,9})(14)
\oplus({\bf 35,7})(14)
\oplus({\bf 35,5})(14)
\oplus({\bf \overline{875},6})(21)
\oplus({\bf \overline{160},8})(21)
\oplus({\bf \overline{160},6})(21)
\oplus({\bf \overline{15},10})(21)
\oplus({\bf \overline{15},8})(21)
\oplus({\bf \overline{15},6})(21)
\oplus({\bf \overline{450'},7})(28)
\oplus({\bf \overline{70},9})(28)
\oplus({\bf \overline{70},7})(28)
\oplus({\bf \overline{5},11})(28)
\oplus({\bf \overline{5},9})(28)
\oplus({\bf \overline{5},7})(28)
\oplus({\bf 200,8})(35)
\oplus({\bf 24,10})(35)
\oplus({\bf 24,8})(35)
\oplus({\bf 1,12})(35)
\oplus({\bf 1,10})(35)
\oplus({\bf 1,8})(35)
\oplus({\bf 70,9})(42)
\oplus({\bf 5,11})(42)
\oplus({\bf 5,9})(42)
\oplus({\bf 15,10})(49)$\\
%
${\bf 120736}$&=&
$({\bf 560,1})(-26)
\oplus({\bf \overline{1890},2})(-19)
\oplus({\bf \overline{700},2})(-19)
\oplus({\bf \overline{210},2})(-19)
\oplus({\bf \overline{1800},1})(-12)
\oplus({\bf \overline{2520},3})(-12)
\oplus({\bf \overline{2520},1})(-12)
\oplus({\bf \overline{720},3})(-12)
\oplus({\bf \overline{720},1})(-12)
\oplus({\bf \overline{420},3})(-12)
\oplus({\bf \overline{280'},1})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{2700},2})(-5)
\oplus({\bf \overline{700'},2})(-5)
\oplus({\bf \overline{1701},4})(-5)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf \overline{1050'},2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus2({\bf 1024,2})(-5)
\oplus({\bf 175',4})(-5)
\oplus({\bf 175',2})(-5)
\oplus({\bf \overline{224},2})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 2430,3})(2)
\oplus({\bf 1200,1})(2)
\oplus({\bf 1120,3})(2)
\oplus({\bf 1120,1})(2)
\oplus({\bf 175'',3})(2)
\oplus({\bf 945,3})(2)
\oplus({\bf 945,1})(2)
\oplus({\bf 720,5})(2)
\oplus2({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,5})(2)
\oplus2({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 70',1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 50,5})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 1440,2})(9)
\oplus({\bf 1050,4})(9)
\oplus({\bf 1050,2})(9)
\oplus({\bf 560,2})(9)
\oplus({\bf 315,4})(9)
\oplus({\bf 315,2})(9)
\oplus({\bf 315',2})(9)
\oplus({\bf 450,4})(9)
\oplus2({\bf 450,2})(9)
\oplus({\bf 210,6})(9)
\oplus2({\bf 210,4})(9)
\oplus2({\bf 210,2})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 40,4})(9)
\oplus({\bf 40,2})(9)
\oplus({\bf \overline{540},1})(16)
\oplus({\bf \overline{700},3})(16)
\oplus({\bf \overline{700},1})(16)
\oplus({\bf \overline{315},5})(16)
\oplus({\bf \overline{315},3})(16)
\oplus({\bf \overline{315},1})(16)
\oplus({\bf \overline{210},3})(16)
\oplus({\bf \overline{160},3})(16)
\oplus({\bf \overline{160},1})(16)
\oplus({\bf \overline{175},5})(16)
\oplus2({\bf \overline{175},3})(16)
\oplus({\bf \overline{175},1})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{280'},2})(23)
\oplus({\bf \overline{280},4})(23)
\oplus({\bf \overline{280},2})(23)
\oplus({\bf \overline{70},4})(23)
\oplus({\bf \overline{70},2})(23)
\oplus({\bf \overline{126},3})(30)$\\
%
${\bf \overline{120736}}$&=&
$({\bf \overline{560},1})(26)
\oplus({\bf 1890,2})(19)
\oplus({\bf 700,2})(19)
\oplus({\bf 210,2})(19)
\oplus({\bf 1800,1})(12)
\oplus({\bf 2520,3})(12)
\oplus({\bf 2520,1})(12)
\oplus({\bf 420,3})(12)
\oplus({\bf 280',1})(12)
\oplus({\bf 720,3})(12)
\oplus({\bf 720,1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 2700,2})(5)
\oplus({\bf 1701,4})(5)
\oplus({\bf 1701,2})(5)
\oplus({\bf 1050',2})(5)
\oplus({\bf 224,2})(5)
\oplus({\bf 700',2})(5)
\oplus({\bf 1024,4})(5)
\oplus2({\bf 1024,2})(5)
\oplus({\bf 175',4})(5)
\oplus({\bf 175',2})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf \overline{175'},4})(5)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf 75,4})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf \overline{2430},3})(-2)
\oplus({\bf \overline{1200},1})(-2)
\oplus({\bf \overline{945},3})(-2)
\oplus({\bf \overline{945},1})(-2)
\oplus({\bf \overline{70'},1})(-2)
\oplus({\bf \overline{1120},3})(-2)
\oplus({\bf \overline{1120},1})(-2)
\oplus({\bf \overline{720},5})(-2)
\oplus2({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{175''},3})(-2)
\oplus({\bf \overline{280},5})(-2)
\oplus2({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},5})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{1440},2})(-9)
\oplus({\bf \overline{315'},2})(-9)
\oplus({\bf \overline{1050},4})(-9)
\oplus({\bf \overline{1050},2})(-9)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus2({\bf \overline{450},2})(-9)
\oplus({\bf \overline{35},2})(-9)
\oplus({\bf \overline{315},4})(-9)
\oplus({\bf \overline{315},2})(-9)
\oplus({\bf \overline{210},6})(-9)
\oplus2({\bf \overline{210},4})(-9)
\oplus2({\bf \overline{210},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{40},4})(-9)
\oplus({\bf \overline{40},2})(-9)
\oplus({\bf 540,1})(-16)
\oplus({\bf 700,3})(-16)
\oplus({\bf 700,1})(-16)
\oplus({\bf 160,3})(-16)
\oplus({\bf 160,1})(-16)
\oplus({\bf 315,5})(-16)
\oplus({\bf 315,3})(-16)
\oplus({\bf 315,1})(-16)
\oplus({\bf 210,3})(-16)
\oplus({\bf 175,5})(-16)
\oplus2({\bf 175,3})(-16)
\oplus({\bf 175,1})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 280',2})(-23)
\oplus({\bf 280,4})(-23)
\oplus({\bf 280,2})(-23)
\oplus({\bf 70,4})(-23)
\oplus({\bf 70,2})(-23)
\oplus({\bf 126,3})(-30)$\\
%
${\bf 120736'}$&=&
$({\bf \overline{1540'},2})(23)
\oplus({\bf \overline{5600''},1})(16)
\oplus({\bf \overline{1155},3})(16)
\oplus({\bf \overline{1155},1})(16)
\oplus({\bf \overline{945'},3})(16)
\oplus({\bf \overline{945'},1})(16)
\oplus({\bf 4725'',2})(9)
\oplus({\bf 330,2})(9)
\oplus({\bf 3465,2})(9)
\oplus({\bf 720',4})(9)
\oplus2({\bf 720',2})(9)
\oplus({\bf 540,4})(9)
\oplus({\bf 540,2})(9)
\oplus({\bf 1440',1})(2)
\oplus({\bf 2970,3})(2)
\oplus({\bf 2970,1})(2)
\oplus({\bf 210',3})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 2000,3})(2)
\oplus({\bf 420',5})(2)
\oplus2({\bf 420',3})(2)
\oplus({\bf 420',1})(2)
\oplus({\bf 280',5})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 924,2})(-5)
\oplus({\bf 1750,4})(-5)
\oplus({\bf 1750,2})(-5)
\oplus({\bf 126',4})(-5)
\oplus({\bf 126',2})(-5)
\oplus({\bf 1050',4})(-5)
\oplus({\bf 224,6})(-5)
\oplus2({\bf 224,4})(-5)
\oplus({\bf 224,2})(-5)
\oplus({\bf 126,6})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf \overline{560''},3})(-12)
\oplus({\bf \overline{945},5})(-12)
\oplus({\bf \overline{945},3})(-12)
\oplus({\bf \overline{70'},5})(-12)
\oplus({\bf \overline{70'},3})(-12)
\oplus({\bf \overline{480},5})(-12)
\oplus({\bf \overline{105},7})(-12)
\oplus2({\bf \overline{105},5})(-12)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{45},7})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus({\bf \overline{315'},4})(-19)
\oplus({\bf \overline{450},6})(-19)
\oplus({\bf \overline{450},4})(-19)
\oplus({\bf \overline{35},6})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf \overline{175},6})(-19)
\oplus({\bf \overline{40},8})(-19)
\oplus2({\bf \overline{40},6})(-19)
\oplus({\bf \overline{40},4})(-19)
\oplus({\bf \overline{10},8})(-19)
\oplus({\bf \overline{10},6})(-19)
\oplus({\bf 160,5})(-26)
\oplus({\bf 175,7})(-26)
\oplus({\bf 175,5})(-26)
\oplus({\bf 15,7})(-26)
\oplus({\bf 15,5})(-26)
\oplus({\bf 40,7})(-26)
\oplus({\bf 10,9})(-26)
\oplus2({\bf 10,7})(-26)
\oplus({\bf 10,5})(-26)
\oplus({\bf 70,6})(-33)
\oplus({\bf 45,8})(-33)
\oplus({\bf 45,6})(-33)
\oplus({\bf 5,8})(-33)
\oplus({\bf 5,6})(-33)
\oplus({\bf 24,7})(-40)$\\
%
${\bf \overline{120736'}}$&=&
$({\bf 1540',2})(-23)
\oplus({\bf 5600'',1})(-16)
\oplus({\bf 1155,3})(-16)
\oplus({\bf 1155,1})(-16)
\oplus({\bf 945',3})(-16)
\oplus({\bf 945',1})(-16)
\oplus({\bf \overline{4725''},2})(-9)
\oplus({\bf \overline{3465},2})(-9)
\oplus({\bf \overline{330},2})(-9)
\oplus({\bf \overline{720'},4})(-9)
\oplus2({\bf \overline{720'},2})(-9)
\oplus({\bf \overline{540},4})(-9)
\oplus({\bf \overline{540},2})(-9)
\oplus({\bf \overline{1440'},1})(-2)
\oplus({\bf \overline{2970},3})(-2)
\oplus({\bf \overline{2970},1})(-2)
\oplus({\bf \overline{2000},3})(-2)
\oplus({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{420'},5})(-2)
\oplus2({\bf \overline{420'},3})(-2)
\oplus({\bf \overline{420'},1})(-2)
\oplus({\bf \overline{280'},5})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{924},2})(5)
\oplus({\bf \overline{1750},4})(5)
\oplus({\bf \overline{1750},2})(5)
\oplus({\bf \overline{1050'},4})(5)
\oplus({\bf \overline{126'},4})(5)
\oplus({\bf \overline{126'},2})(5)
\oplus({\bf \overline{224},6})(5)
\oplus2({\bf \overline{224},4})(5)
\oplus({\bf \overline{224},2})(5)
\oplus({\bf \overline{126},6})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf 560'',3})(12)
\oplus({\bf 945,5})(12)
\oplus({\bf 945,3})(12)
\oplus({\bf 480,5})(12)
\oplus({\bf 70',5})(12)
\oplus({\bf 70',3})(12)
\oplus({\bf 105,7})(12)
\oplus2({\bf 105,5})(12)
\oplus({\bf 105,3})(12)
\oplus({\bf 45,7})(12)
\oplus({\bf 45,5})(12)
\oplus({\bf 315',4})(19)
\oplus({\bf 450,6})(19)
\oplus({\bf 450,4})(19)
\oplus({\bf 175,6})(19)
\oplus({\bf 35,6})(19)
\oplus({\bf 35,4})(19)
\oplus({\bf 40,8})(19)
\oplus2({\bf 40,6})(19)
\oplus({\bf 40,4})(19)
\oplus({\bf 10,8})(19)
\oplus({\bf 10,6})(19)
\oplus({\bf \overline{160},5})(26)
\oplus({\bf \overline{175},7})(26)
\oplus({\bf \overline{175},5})(26)
\oplus({\bf \overline{40},7})(26)
\oplus({\bf \overline{15},7})(26)
\oplus({\bf \overline{15},5})(26)
\oplus({\bf \overline{10},9})(26)
\oplus2({\bf \overline{10},7})(26)
\oplus({\bf \overline{10},5})(26)
\oplus({\bf \overline{70},6})(33)
\oplus({\bf \overline{45},8})(33)
\oplus({\bf \overline{45},6})(33)
\oplus({\bf \overline{5},8})(33)
\oplus({\bf \overline{5},6})(33)
\oplus({\bf 24,7})(40)$\\
%
${\bf 123200}$&=&
$({\bf 3080,1})(-26)
\oplus({\bf \overline{5005},2})(-19)
\oplus({\bf \overline{2145},2})(-19)
\oplus({\bf \overline{3640},1})(-12)
\oplus({\bf \overline{3510},3})(-12)
\oplus({\bf \overline{3510},1})(-12)
\oplus({\bf \overline{1440'},3})(-12)
\oplus({\bf \overline{2574},2})(-5)
\oplus({\bf \overline{2376},4})(-5)
\oplus({\bf \overline{2376},2})(-5)
\oplus({\bf \overline{924},4})(-5)
\oplus({\bf 1760,3})(2)
\oplus({\bf 1540',5})(2)
\oplus({\bf 1540',3})(2)
\oplus({\bf 560'',5})(2)
\oplus({\bf 1155,4})(9)
\oplus({\bf 945',6})(9)
\oplus({\bf 945',4})(9)
\oplus({\bf 315',6})(9)
\oplus({\bf \overline{720'},5})(16)
\oplus({\bf \overline{540},7})(16)
\oplus({\bf \overline{540},5})(16)
\oplus({\bf \overline{160},7})(16)
\oplus({\bf \overline{420'},6})(23)
\oplus({\bf \overline{280'},8})(23)
\oplus({\bf \overline{280'},6})(23)
\oplus({\bf \overline{70},8})(23)
\oplus({\bf \overline{224},7})(30)
\oplus({\bf \overline{126},9})(30)
\oplus({\bf \overline{126},7})(30)
\oplus({\bf 24,9})(30)
\oplus({\bf 105,8})(37)
\oplus({\bf 45,10})(37)
\oplus({\bf 45,8})(37)
\oplus({\bf 5,10})(37)
\oplus({\bf 40,9})(44)
\oplus({\bf 10,11})(44)
\oplus({\bf 10,9})(44)
\oplus({\bf \overline{10},10})(51)$\\
%
${\bf \overline{123200}}$&=&
$({\bf \overline{3080},1})(26)
\oplus({\bf 5005,2})(19)
\oplus({\bf 2145,2})(19)
\oplus({\bf 3640,1})(12)
\oplus({\bf 3510,3})(12)
\oplus({\bf 3510,1})(12)
\oplus({\bf 1440',3})(12)
\oplus({\bf 2574,2})(5)
\oplus({\bf 2376,4})(5)
\oplus({\bf 2376,2})(5)
\oplus({\bf 924,4})(5)
\oplus({\bf \overline{1760},3})(-2)
\oplus({\bf \overline{1540'},5})(-2)
\oplus({\bf \overline{1540'},3})(-2)
\oplus({\bf \overline{560''},5})(-2)
\oplus({\bf \overline{1155},4})(-9)
\oplus({\bf \overline{945'},6})(-9)
\oplus({\bf \overline{945'},4})(-9)
\oplus({\bf \overline{315'},6})(-9)
\oplus({\bf 720',5})(-16)
\oplus({\bf 540,7})(-16)
\oplus({\bf 540,5})(-16)
\oplus({\bf 160,7})(-16)
\oplus({\bf 420',6})(-23)
\oplus({\bf 280',8})(-23)
\oplus({\bf 280',6})(-23)
\oplus({\bf 70,8})(-23)
\oplus({\bf 224,7})(-30)
\oplus({\bf 126,9})(-30)
\oplus({\bf 126,7})(-30)
\oplus({\bf 24,9})(-30)
\oplus({\bf \overline{105},8})(-37)
\oplus({\bf \overline{45},10})(-37)
\oplus({\bf \overline{45},8})(-37)
\oplus({\bf \overline{5},10})(-37)
\oplus({\bf \overline{40},9})(-44)
\oplus({\bf \overline{10},11})(-44)
\oplus({\bf \overline{10},9})(-44)
\oplus({\bf 10,10})(-51)$\\
%
${\bf 124740}$&=&
$({\bf \overline{3780},1})(-22)
\oplus({\bf \overline{3024},2})(-15)
\oplus({\bf \overline{2700},2})(-15)
\oplus({\bf 1176,2})(-15)
\oplus({\bf 1470,3})(-8)
\oplus({\bf 2430,3})(-8)
\oplus({\bf 2430,1})(-8)
\oplus({\bf 980,3})(-8)
\oplus({\bf 980,1})(-8)
\oplus({\bf 1200,3})(-8)
\oplus({\bf 1120,3})(-8)
\oplus({\bf 1120,1})(-8)
\oplus({\bf 1260,4})(-1)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 490,4})(-1)
\oplus({\bf 490,2})(-1)
\oplus({\bf 1440,4})(-1)
\oplus({\bf 1440,2})(-1)
\oplus({\bf 1050,4})(-1)
\oplus2({\bf 1050,2})(-1)
\oplus({\bf 560,4})(-1)
\oplus({\bf 560,2})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf \overline{840},5})(6)
\oplus({\bf \overline{840},3})(6)
\oplus({\bf \overline{840},1})(6)
\oplus({\bf \overline{560'},5})(6)
\oplus2({\bf \overline{560'},3})(6)
\oplus({\bf \overline{560'},1})(6)
\oplus({\bf \overline{540},3})(6)
\oplus({\bf \overline{700},5})(6)
\oplus2({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{315},3})(6)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{420'},4})(13)
\oplus({\bf \overline{420'},2})(13)
\oplus({\bf \overline{420},6})(13)
\oplus2({\bf \overline{420},4})(13)
\oplus2({\bf \overline{420},2})(13)
\oplus({\bf \overline{175''},4})(13)
\oplus({\bf \overline{175''},2})(13)
\oplus({\bf \overline{280'},4})(13)
\oplus({\bf \overline{280'},2})(13)
\oplus({\bf \overline{280},4})(13)
\oplus2({\bf \overline{280},2})(13)
\oplus({\bf \overline{50},2})(13)
\oplus({\bf \overline{126'},3})(20)
\oplus({\bf \overline{224},5})(20)
\oplus2({\bf \overline{224},3})(20)
\oplus({\bf \overline{224},1})(20)
\oplus({\bf \overline{175'},5})(20)
\oplus2({\bf \overline{175'},3})(20)
\oplus({\bf \overline{175'},1})(20)
\oplus({\bf \overline{126},3})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 75,3})(20)
\oplus({\bf 75,1})(20)
\oplus({\bf 70',4})(27)
\oplus({\bf 70',2})(27)
\oplus({\bf 105,4})(27)
\oplus2({\bf 105,2})(27)
\oplus({\bf 50,4})(27)
\oplus({\bf 50,2})(27)
\oplus({\bf 45,2})(27)
\oplus({\bf 35,3})(34)
\oplus({\bf 35,1})(34)
\oplus({\bf 40,3})(34)
\oplus({\bf 40,1})(34)
\oplus({\bf \overline{15},2})(41)$\\
%
${\bf \overline{124740}}$&=&
$({\bf 3780,1})(22)
\oplus({\bf 3024,2})(15)
\oplus({\bf 2700,2})(15)
\oplus({\bf 1176,2})(15)
\oplus({\bf \overline{1470},3})(8)
\oplus({\bf \overline{2430},3})(8)
\oplus({\bf \overline{2430},1})(8)
\oplus({\bf \overline{1200},3})(8)
\oplus({\bf \overline{980},3})(8)
\oplus({\bf \overline{980},1})(8)
\oplus({\bf \overline{1120},3})(8)
\oplus({\bf \overline{1120},1})(8)
\oplus({\bf \overline{1260},4})(1)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{1440},4})(1)
\oplus({\bf \overline{1440},2})(1)
\oplus({\bf \overline{490},4})(1)
\oplus({\bf \overline{490},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus2({\bf \overline{1050},2})(1)
\oplus({\bf \overline{560},4})(1)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf 840,5})(-6)
\oplus({\bf 840,3})(-6)
\oplus({\bf 840,1})(-6)
\oplus({\bf 540,3})(-6)
\oplus({\bf 560',5})(-6)
\oplus2({\bf 560',3})(-6)
\oplus({\bf 560',1})(-6)
\oplus({\bf 700,5})(-6)
\oplus2({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 315,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 420',4})(-13)
\oplus({\bf 420',2})(-13)
\oplus({\bf 420,6})(-13)
\oplus2({\bf 420,4})(-13)
\oplus2({\bf 420,2})(-13)
\oplus({\bf 280',4})(-13)
\oplus({\bf 280',2})(-13)
\oplus({\bf 175'',4})(-13)
\oplus({\bf 175'',2})(-13)
\oplus({\bf 280,4})(-13)
\oplus2({\bf 280,2})(-13)
\oplus({\bf 50,2})(-13)
\oplus({\bf 126',3})(-20)
\oplus({\bf 224,5})(-20)
\oplus2({\bf 224,3})(-20)
\oplus({\bf 224,1})(-20)
\oplus({\bf 175',5})(-20)
\oplus2({\bf 175',3})(-20)
\oplus({\bf 175',1})(-20)
\oplus({\bf 126,3})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 75,1})(-20)
\oplus({\bf \overline{70'},4})(-27)
\oplus({\bf \overline{70'},2})(-27)
\oplus({\bf \overline{105},4})(-27)
\oplus2({\bf \overline{105},2})(-27)
\oplus({\bf \overline{50},4})(-27)
\oplus({\bf \overline{50},2})(-27)
\oplus({\bf \overline{45},2})(-27)
\oplus({\bf \overline{35},3})(-34)
\oplus({\bf \overline{35},1})(-34)
\oplus({\bf \overline{40},3})(-34)
\oplus({\bf \overline{40},1})(-34)
\oplus({\bf 15,2})(-41)$\\
%
${\bf 129360}$&=&
$({\bf \overline{2520},1})(-22)
\oplus({\bf \overline{2700},2})(-15)
\oplus({\bf \overline{1701},2})(-15)
\oplus({\bf \overline{1050'},2})(-15)
\oplus({\bf 1024,2})(-15)
\oplus({\bf 2430,3})(-8)
\oplus({\bf 2430,1})(-8)
\oplus({\bf 1200,3})(-8)
\oplus({\bf 1200,1})(-8)
\oplus({\bf 1120,3})(-8)
\oplus({\bf 1120,1})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 945,1})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 720,1})(-8)
\oplus({\bf 480,3})(-8)
\oplus({\bf 480,1})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 1440,4})(-1)
\oplus2({\bf 1440,2})(-1)
\oplus({\bf 1050,4})(-1)
\oplus2({\bf 1050,2})(-1)
\oplus({\bf 560,4})(-1)
\oplus2({\bf 560,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 315',2})(-1)
\oplus({\bf 450,4})(-1)
\oplus2({\bf 450,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 175,4})(-1)
\oplus({\bf 175,2})(-1)
\oplus({\bf \overline{840},3})(6)
\oplus({\bf \overline{840},1})(6)
\oplus({\bf \overline{560'},3})(6)
\oplus({\bf \overline{560'},1})(6)
\oplus({\bf \overline{540},3})(6)
\oplus({\bf \overline{540},1})(6)
\oplus({\bf \overline{700},5})(6)
\oplus3({\bf \overline{700},3})(6)
\oplus2({\bf \overline{700},1})(6)
\oplus({\bf \overline{315},5})(6)
\oplus2({\bf \overline{315},3})(6)
\oplus({\bf \overline{315},1})(6)
\oplus({\bf \overline{210},5})(6)
\oplus2({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{160},1})(6)
\oplus({\bf \overline{175},5})(6)
\oplus2({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},3})(6)
\oplus({\bf \overline{420'},2})(13)
\oplus({\bf \overline{420},4})(13)
\oplus2({\bf \overline{420},2})(13)
\oplus({\bf \overline{175''},4})(13)
\oplus({\bf \overline{175''},2})(13)
\oplus({\bf \overline{280'},4})(13)
\oplus2({\bf \overline{280'},2})(13)
\oplus({\bf \overline{280},6})(13)
\oplus3({\bf \overline{280},4})(13)
\oplus3({\bf \overline{280},2})(13)
\oplus({\bf \overline{50},4})(13)
\oplus({\bf \overline{50},2})(13)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{224},1})(20)
\oplus({\bf \overline{175'},5})(20)
\oplus2({\bf \overline{175'},3})(20)
\oplus({\bf \overline{175'},1})(20)
\oplus({\bf \overline{126},5})(20)
\oplus2({\bf \overline{126},3})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 75,5})(20)
\oplus2({\bf 75,3})(20)
\oplus({\bf 75,1})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf 105,4})(27)
\oplus({\bf 105,2})(27)
\oplus({\bf 50,4})(27)
\oplus({\bf 50,2})(27)
\oplus({\bf 45,4})(27)
\oplus({\bf 45,2})(27)
\oplus({\bf 40,3})(34)$\\
%
${\bf \overline{129360}}$&=&
$({\bf 2520,1})(22)
\oplus({\bf 2700,2})(15)
\oplus({\bf 1701,2})(15)
\oplus({\bf 1050',2})(15)
\oplus({\bf 1024,2})(15)
\oplus({\bf \overline{2430},3})(8)
\oplus({\bf \overline{2430},1})(8)
\oplus({\bf \overline{1200},3})(8)
\oplus({\bf \overline{1200},1})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf \overline{1120},3})(8)
\oplus({\bf \overline{1120},1})(8)
\oplus({\bf \overline{720},3})(8)
\oplus({\bf \overline{720},1})(8)
\oplus({\bf \overline{480},3})(8)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{1440},4})(1)
\oplus2({\bf \overline{1440},2})(1)
\oplus({\bf \overline{315'},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus2({\bf \overline{1050},2})(1)
\oplus({\bf \overline{560},4})(1)
\oplus2({\bf \overline{560},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus2({\bf \overline{450},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{175},4})(1)
\oplus({\bf \overline{175},2})(1)
\oplus({\bf 840,3})(-6)
\oplus({\bf 840,1})(-6)
\oplus({\bf 540,3})(-6)
\oplus({\bf 540,1})(-6)
\oplus({\bf 560',3})(-6)
\oplus({\bf 560',1})(-6)
\oplus({\bf 700,5})(-6)
\oplus3({\bf 700,3})(-6)
\oplus2({\bf 700,1})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 160,1})(-6)
\oplus({\bf 315,5})(-6)
\oplus2({\bf 315,3})(-6)
\oplus({\bf 315,1})(-6)
\oplus({\bf 210,5})(-6)
\oplus2({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 175,5})(-6)
\oplus2({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 40,3})(-6)
\oplus({\bf 420',2})(-13)
\oplus({\bf 420,4})(-13)
\oplus2({\bf 420,2})(-13)
\oplus({\bf 280',4})(-13)
\oplus2({\bf 280',2})(-13)
\oplus({\bf 175'',4})(-13)
\oplus({\bf 175'',2})(-13)
\oplus({\bf 280,6})(-13)
\oplus3({\bf 280,4})(-13)
\oplus3({\bf 280,2})(-13)
\oplus({\bf 70,4})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 50,4})(-13)
\oplus({\bf 50,2})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 224,3})(-20)
\oplus({\bf 224,1})(-20)
\oplus({\bf 175',5})(-20)
\oplus2({\bf 175',3})(-20)
\oplus({\bf 175',1})(-20)
\oplus({\bf 126,5})(-20)
\oplus2({\bf 126,3})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 75,5})(-20)
\oplus2({\bf 75,3})(-20)
\oplus({\bf 75,1})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf \overline{105},4})(-27)
\oplus({\bf \overline{105},2})(-27)
\oplus({\bf \overline{50},4})(-27)
\oplus({\bf \overline{50},2})(-27)
\oplus({\bf \overline{45},4})(-27)
\oplus({\bf \overline{45},2})(-27)
\oplus({\bf \overline{40},3})(-34)$\\
%
${\bf 131040}$&=&
$({\bf 280',4})(27)
\oplus({\bf 1050',3})(20)
\oplus({\bf 224,5})(20)
\oplus({\bf 224,3})(20)
\oplus({\bf 126,5})(20)
\oplus({\bf 126,3})(20)
\oplus({\bf \overline{2625},2})(13)
\oplus({\bf \overline{945},4})(13)
\oplus({\bf \overline{945},2})(13)
\oplus({\bf \overline{70'},4})(13)
\oplus({\bf \overline{480},4})(13)
\oplus({\bf \overline{480},2})(13)
\oplus({\bf \overline{105},6})(13)
\oplus2({\bf \overline{105},4})(13)
\oplus({\bf \overline{105},2})(13)
\oplus({\bf \overline{45},6})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{5390},1})(6)
\oplus({\bf \overline{2520'},3})(6)
\oplus({\bf \overline{2520'},1})(6)
\oplus({\bf \overline{315'},3})(6)
\oplus({\bf \overline{1215},3})(6)
\oplus({\bf \overline{1215},1})(6)
\oplus({\bf \overline{450},5})(6)
\oplus2({\bf \overline{450},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{175},5})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},7})(6)
\oplus2({\bf \overline{40},5})(6)
\oplus2({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{10},7})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 5390,2})(-1)
\oplus({\bf 875,2})(-1)
\oplus({\bf 2520',2})(-1)
\oplus({\bf 1215,4})(-1)
\oplus2({\bf 1215,2})(-1)
\oplus({\bf 160,4})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 450,4})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 175,6})(-1)
\oplus2({\bf 175,4})(-1)
\oplus2({\bf 175,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 40,6})(-1)
\oplus({\bf 40,4})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf 10,8})(-1)
\oplus2({\bf 10,6})(-1)
\oplus2({\bf 10,4})(-1)
\oplus2({\bf 10,2})(-1)
\oplus({\bf 1925,1})(-8)
\oplus({\bf 2625,3})(-8)
\oplus({\bf 2625,1})(-8)
\oplus({\bf 450',3})(-8)
\oplus({\bf 450',1})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 480,5})(-8)
\oplus2({\bf 480,3})(-8)
\oplus({\bf 480,1})(-8)
\oplus({\bf 70,5})(-8)
\oplus({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 105,5})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 45,7})(-8)
\oplus2({\bf 45,5})(-8)
\oplus2({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 5,7})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 5,1})(-8)
\oplus({\bf 1000,2})(-15)
\oplus({\bf \overline{1050'},4})(-15)
\oplus({\bf \overline{1050'},2})(-15)
\oplus({\bf 200,4})(-15)
\oplus({\bf 200,2})(-15)
\oplus({\bf \overline{224},4})(-15)
\oplus({\bf \overline{126},6})(-15)
\oplus2({\bf \overline{126},4})(-15)
\oplus({\bf \overline{126},2})(-15)
\oplus({\bf 24,6})(-15)
\oplus({\bf 24,4})(-15)
\oplus({\bf 24,2})(-15)
\oplus({\bf \overline{450'},3})(-22)
\oplus({\bf \overline{280'},5})(-22)
\oplus({\bf \overline{280'},3})(-22)
\oplus({\bf \overline{70},5})(-22)
\oplus({\bf \overline{70},3})(-22)
\oplus({\bf \overline{160},4})(-29)$\\
%
${\bf \overline{131040}}$&=&
$({\bf \overline{280'},4})(-27)
\oplus({\bf \overline{1050'},3})(-20)
\oplus({\bf \overline{224},5})(-20)
\oplus({\bf \overline{224},3})(-20)
\oplus({\bf \overline{126},5})(-20)
\oplus({\bf \overline{126},3})(-20)
\oplus({\bf 2625,2})(-13)
\oplus({\bf 945,4})(-13)
\oplus({\bf 945,2})(-13)
\oplus({\bf 480,4})(-13)
\oplus({\bf 480,2})(-13)
\oplus({\bf 70',4})(-13)
\oplus({\bf 105,6})(-13)
\oplus2({\bf 105,4})(-13)
\oplus({\bf 105,2})(-13)
\oplus({\bf 45,6})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 5390,1})(-6)
\oplus({\bf 2520',3})(-6)
\oplus({\bf 2520',1})(-6)
\oplus({\bf 1215,3})(-6)
\oplus({\bf 1215,1})(-6)
\oplus({\bf 315',3})(-6)
\oplus({\bf 450,5})(-6)
\oplus2({\bf 450,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 175,5})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 40,7})(-6)
\oplus2({\bf 40,5})(-6)
\oplus2({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 10,7})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{5390},2})(1)
\oplus({\bf \overline{2520'},2})(1)
\oplus({\bf \overline{875},2})(1)
\oplus({\bf \overline{1215},4})(1)
\oplus2({\bf \overline{1215},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{160},4})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},6})(1)
\oplus2({\bf \overline{175},4})(1)
\oplus2({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},6})(1)
\oplus({\bf \overline{40},4})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},8})(1)
\oplus2({\bf \overline{10},6})(1)
\oplus2({\bf \overline{10},4})(1)
\oplus2({\bf \overline{10},2})(1)
\oplus({\bf \overline{1925},1})(8)
\oplus({\bf \overline{2625},3})(8)
\oplus({\bf \overline{2625},1})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{450'},3})(8)
\oplus({\bf \overline{450'},1})(8)
\oplus({\bf \overline{480},5})(8)
\oplus2({\bf \overline{480},3})(8)
\oplus({\bf \overline{480},1})(8)
\oplus({\bf \overline{105},5})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{70},5})(8)
\oplus({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},7})(8)
\oplus2({\bf \overline{45},5})(8)
\oplus2({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{5},7})(8)
\oplus({\bf \overline{5},5})(8)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf \overline{5},1})(8)
\oplus({\bf 1000,2})(15)
\oplus({\bf 1050',4})(15)
\oplus({\bf 1050',2})(15)
\oplus({\bf 224,4})(15)
\oplus({\bf 200,4})(15)
\oplus({\bf 200,2})(15)
\oplus({\bf 126,6})(15)
\oplus2({\bf 126,4})(15)
\oplus({\bf 126,2})(15)
\oplus({\bf 24,6})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 24,2})(15)
\oplus({\bf 450',3})(22)
\oplus({\bf 280',5})(22)
\oplus({\bf 280',3})(22)
\oplus({\bf 70,5})(22)
\oplus({\bf 70,3})(22)
\oplus({\bf 160,4})(29)$\\
%
${\bf 133770}$&=&
$({\bf 210',1})(32)
\oplus({\bf 924,2})(25)
\oplus({\bf 126',2})(25)
\oplus({\bf \overline{2520'''},3})(18)
\oplus({\bf \overline{1540'},1})(18)
\oplus({\bf \overline{560''},3})(18)
\oplus({\bf \overline{560''},1})(18)
\oplus({\bf \overline{70'},3})(18)
\oplus({\bf \overline{5600''},2})(11)
\oplus({\bf \overline{1540},4})(11)
\oplus({\bf \overline{1540},2})(11)
\oplus({\bf \overline{945'},2})(11)
\oplus({\bf \overline{315'},4})(11)
\oplus({\bf \overline{315'},2})(11)
\oplus({\bf \overline{35},4})(11)
\oplus({\bf 6160,1})(4)
\oplus({\bf 3465,3})(4)
\oplus({\bf 3465,1})(4)
\oplus({\bf 875,5})(4)
\oplus({\bf 875,3})(4)
\oplus({\bf 875,1})(4)
\oplus({\bf 540,3})(4)
\oplus({\bf 160,5})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 3850,2})(-3)
\oplus({\bf 2000,4})(-3)
\oplus({\bf 2000,2})(-3)
\oplus({\bf 450',6})(-3)
\oplus({\bf 450',4})(-3)
\oplus({\bf 450',2})(-3)
\oplus({\bf 280',4})(-3)
\oplus({\bf 70,6})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 5,6})(-3)
\oplus({\bf 2250,3})(-10)
\oplus({\bf 1050',5})(-10)
\oplus({\bf 1050',3})(-10)
\oplus({\bf 200,7})(-10)
\oplus({\bf 200,5})(-10)
\oplus({\bf 200,3})(-10)
\oplus({\bf 126,5})(-10)
\oplus({\bf 24,7})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf \overline{1200},4})(-17)
\oplus({\bf \overline{480},6})(-17)
\oplus({\bf \overline{480},4})(-17)
\oplus({\bf \overline{70},8})(-17)
\oplus({\bf \overline{70},6})(-17)
\oplus({\bf \overline{70},4})(-17)
\oplus({\bf \overline{45},6})(-17)
\oplus({\bf \overline{5},8})(-17)
\oplus({\bf \overline{5},6})(-17)
\oplus({\bf \overline{560},5})(-24)
\oplus({\bf \overline{175},7})(-24)
\oplus({\bf \overline{175},5})(-24)
\oplus({\bf \overline{15},9})(-24)
\oplus({\bf \overline{15},7})(-24)
\oplus({\bf \overline{15},5})(-24)
\oplus({\bf \overline{10},7})(-24)
\oplus({\bf 210,6})(-31)
\oplus({\bf 40,8})(-31)
\oplus({\bf 40,6})(-31)
\oplus({\bf 50,7})(-38)$\\
%
${\bf \overline{133770}}$&=&
$({\bf \overline{210'},1})(-32)
\oplus({\bf \overline{924},2})(-25)
\oplus({\bf \overline{126'},2})(-25)
\oplus({\bf 2520''',3})(-18)
\oplus({\bf 1540',1})(-18)
\oplus({\bf 560'',3})(-18)
\oplus({\bf 560'',1})(-18)
\oplus({\bf 70',3})(-18)
\oplus({\bf 5600'',2})(-11)
\oplus({\bf 1540,4})(-11)
\oplus({\bf 1540,2})(-11)
\oplus({\bf 945',2})(-11)
\oplus({\bf 315',4})(-11)
\oplus({\bf 315',2})(-11)
\oplus({\bf 35,4})(-11)
\oplus({\bf \overline{6160},1})(-4)
\oplus({\bf \overline{3465},3})(-4)
\oplus({\bf \overline{3465},1})(-4)
\oplus({\bf \overline{875},5})(-4)
\oplus({\bf \overline{875},3})(-4)
\oplus({\bf \overline{875},1})(-4)
\oplus({\bf \overline{540},3})(-4)
\oplus({\bf \overline{160},5})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{15},5})(-4)
\oplus({\bf \overline{3850},2})(3)
\oplus({\bf \overline{2000},4})(3)
\oplus({\bf \overline{2000},2})(3)
\oplus({\bf \overline{450'},6})(3)
\oplus({\bf \overline{450'},4})(3)
\oplus({\bf \overline{450'},2})(3)
\oplus({\bf \overline{280'},4})(3)
\oplus({\bf \overline{70},6})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{5},6})(3)
\oplus({\bf \overline{2250},3})(10)
\oplus({\bf \overline{1050'},5})(10)
\oplus({\bf \overline{1050'},3})(10)
\oplus({\bf 200,7})(10)
\oplus({\bf 200,5})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf \overline{126},5})(10)
\oplus({\bf 24,7})(10)
\oplus({\bf 24,5})(10)
\oplus({\bf 1,7})(10)
\oplus({\bf 1200,4})(17)
\oplus({\bf 480,6})(17)
\oplus({\bf 480,4})(17)
\oplus({\bf 70,8})(17)
\oplus({\bf 70,6})(17)
\oplus({\bf 70,4})(17)
\oplus({\bf 45,6})(17)
\oplus({\bf 5,8})(17)
\oplus({\bf 5,6})(17)
\oplus({\bf 560,5})(24)
\oplus({\bf 175,7})(24)
\oplus({\bf 175,5})(24)
\oplus({\bf 15,9})(24)
\oplus({\bf 15,7})(24)
\oplus({\bf 15,5})(24)
\oplus({\bf 10,7})(24)
\oplus({\bf \overline{210},6})(31)
\oplus({\bf \overline{40},8})(31)
\oplus({\bf \overline{40},6})(31)
\oplus({\bf \overline{50},7})(38)$\\
%
${\bf 134400}$&=&
$({\bf \overline{1200},2})(23)
\oplus({\bf \overline{4000},1})(16)
\oplus({\bf \overline{1440},3})(16)
\oplus({\bf \overline{1440},1})(16)
\oplus({\bf \overline{560},3})(16)
\oplus({\bf \overline{560},1})(16)
\oplus({\bf 5120,2})(9)
\oplus({\bf 840,4})(9)
\oplus({\bf 840,2})(9)
\oplus({\bf 540,2})(9)
\oplus({\bf 1890,2})(9)
\oplus({\bf 700,4})(9)
\oplus2({\bf 700,2})(9)
\oplus({\bf 210,4})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 3360',3})(2)
\oplus({\bf 2000,1})(2)
\oplus({\bf 420',3})(2)
\oplus({\bf 420',1})(2)
\oplus({\bf 2520,3})(2)
\oplus({\bf 2520,1})(2)
\oplus({\bf 420,5})(2)
\oplus2({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 280',1})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 280,5})(2)
\oplus2({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 50,5})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 1750,2})(-5)
\oplus({\bf 126',2})(-5)
\oplus({\bf 1701,4})(-5)
\oplus({\bf 1701,2})(-5)
\oplus({\bf 1050',2})(-5)
\oplus({\bf 224,4})(-5)
\oplus2({\bf 224,2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus({\bf 1024,2})(-5)
\oplus({\bf 175',6})(-5)
\oplus2({\bf 175',4})(-5)
\oplus2({\bf 175',2})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus({\bf 75,6})(-5)
\oplus2({\bf 75,4})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf \overline{560''},1})(-12)
\oplus({\bf \overline{945},3})(-12)
\oplus({\bf \overline{945},1})(-12)
\oplus({\bf \overline{70'},3})(-12)
\oplus({\bf \overline{70'},1})(-12)
\oplus({\bf \overline{720},5})(-12)
\oplus({\bf \overline{720},3})(-12)
\oplus({\bf \overline{720},1})(-12)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{105},5})(-12)
\oplus2({\bf \overline{105},3})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{280},5})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{50},7})(-12)
\oplus2({\bf \overline{50},5})(-12)
\oplus2({\bf \overline{50},3})(-12)
\oplus({\bf \overline{50},1})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{315'},2})(-19)
\oplus({\bf \overline{450},4})(-19)
\oplus({\bf \overline{450},2})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf \overline{35},2})(-19)
\oplus({\bf \overline{210},6})(-19)
\oplus({\bf \overline{210},4})(-19)
\oplus({\bf \overline{210},2})(-19)
\oplus({\bf \overline{175},4})(-19)
\oplus({\bf \overline{40},6})(-19)
\oplus2({\bf \overline{40},4})(-19)
\oplus({\bf \overline{40},2})(-19)
\oplus({\bf 160,3})(-26)
\oplus({\bf 175,5})(-26)
\oplus({\bf 175,3})(-26)
\oplus({\bf 15,5})(-26)
\oplus({\bf 15,3})(-26)
\oplus({\bf 70,4})(-33)$\\
%
${\bf \overline{134400}}$&=&
$({\bf 1200,2})(-23)
\oplus({\bf 4000,1})(-16)
\oplus({\bf 1440,3})(-16)
\oplus({\bf 1440,1})(-16)
\oplus({\bf 560,3})(-16)
\oplus({\bf 560,1})(-16)
\oplus({\bf \overline{5120},2})(-9)
\oplus({\bf \overline{1890},2})(-9)
\oplus({\bf \overline{840},4})(-9)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{540},2})(-9)
\oplus({\bf \overline{700},4})(-9)
\oplus2({\bf \overline{700},2})(-9)
\oplus({\bf \overline{210},4})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{3360'},3})(-2)
\oplus({\bf \overline{2000},1})(-2)
\oplus({\bf \overline{2520},3})(-2)
\oplus({\bf \overline{2520},1})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{420'},3})(-2)
\oplus({\bf \overline{420'},1})(-2)
\oplus({\bf \overline{420},5})(-2)
\oplus2({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{280},5})(-2)
\oplus2({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},5})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{1750},2})(5)
\oplus({\bf \overline{1701},4})(5)
\oplus({\bf \overline{1701},2})(5)
\oplus({\bf \overline{1050'},2})(5)
\oplus({\bf 1024,4})(5)
\oplus({\bf 1024,2})(5)
\oplus({\bf 175',4})(5)
\oplus({\bf \overline{126'},2})(5)
\oplus({\bf \overline{224},4})(5)
\oplus2({\bf \overline{224},2})(5)
\oplus({\bf \overline{175'},6})(5)
\oplus2({\bf \overline{175'},4})(5)
\oplus2({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,6})(5)
\oplus2({\bf 75,4})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 560'',1})(12)
\oplus({\bf 945,3})(12)
\oplus({\bf 945,1})(12)
\oplus({\bf 720,5})(12)
\oplus({\bf 720,3})(12)
\oplus({\bf 720,1})(12)
\oplus({\bf 480,3})(12)
\oplus({\bf 280,5})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 70',3})(12)
\oplus({\bf 70',1})(12)
\oplus({\bf 105,5})(12)
\oplus2({\bf 105,3})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 50,7})(12)
\oplus2({\bf 50,5})(12)
\oplus2({\bf 50,3})(12)
\oplus({\bf 50,1})(12)
\oplus({\bf 45,5})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 315',2})(19)
\oplus({\bf 450,4})(19)
\oplus({\bf 450,2})(19)
\oplus({\bf 210,6})(19)
\oplus({\bf 210,4})(19)
\oplus({\bf 210,2})(19)
\oplus({\bf 175,4})(19)
\oplus({\bf 35,4})(19)
\oplus({\bf 35,2})(19)
\oplus({\bf 40,6})(19)
\oplus2({\bf 40,4})(19)
\oplus({\bf 40,2})(19)
\oplus({\bf \overline{160},3})(26)
\oplus({\bf \overline{175},5})(26)
\oplus({\bf \overline{175},3})(26)
\oplus({\bf \overline{15},5})(26)
\oplus({\bf \overline{15},3})(26)
\oplus({\bf \overline{70},4})(33)$\\
%
${\bf 134596}$&=&
$({\bf 7315,1})(-36)
\oplus({\bf \overline{5985},2})(-29)
\oplus({\bf \overline{4845},3})(-22)
\oplus({\bf \overline{3876},4})(-15)
\oplus({\bf 3060,5})(-8)
\oplus({\bf 2380,6})(-1)
\oplus({\bf \overline{1820},7})(6)
\oplus({\bf \overline{1365},8})(13)
\oplus({\bf \overline{1001},9})(20)
\oplus({\bf 715,10})(27)
\oplus({\bf 495,11})(34)
\oplus({\bf \overline{330},12})(41)
\oplus({\bf \overline{210'},13})(48)
\oplus({\bf \overline{126'},14})(55)
\oplus({\bf 70',15})(62)
\oplus({\bf 35,16})(69)
\oplus({\bf \overline{15},17})(76)
\oplus({\bf \overline{5},18})(83)
\oplus({\bf 1,19})(90)$\\
%
${\bf \overline{134596}}$&=&
$({\bf \overline{7315},1})(36)
\oplus({\bf 5985,2})(29)
\oplus({\bf 4845,3})(22)
\oplus({\bf 3876,4})(15)
\oplus({\bf \overline{3060},5})(8)
\oplus({\bf \overline{2380},6})(1)
\oplus({\bf 1820,7})(-6)
\oplus({\bf 1365,8})(-13)
\oplus({\bf 1001,9})(-20)
\oplus({\bf \overline{715},10})(-27)
\oplus({\bf \overline{495},11})(-34)
\oplus({\bf 330,12})(-41)
\oplus({\bf 210',13})(-48)
\oplus({\bf 126',14})(-55)
\oplus({\bf \overline{70'},15})(-62)
\oplus({\bf \overline{35},16})(-69)
\oplus({\bf 15,17})(-76)
\oplus({\bf 5,18})(-83)
\oplus({\bf 1,19})(-90)$\\
%
${\bf 135828}$&=&
$({\bf \overline{1120},2})(23)
\oplus({\bf \overline{3675},1})(16)
\oplus({\bf \overline{1050},3})(16)
\oplus({\bf \overline{1050},1})(16)
\oplus({\bf \overline{560},3})(16)
\oplus({\bf \overline{560},1})(16)
\oplus({\bf \overline{315},3})(16)
\oplus({\bf \overline{315},1})(16)
\oplus({\bf 3675,2})(9)
\oplus({\bf 560',4})(9)
\oplus({\bf 560',2})(9)
\oplus({\bf 1890,2})(9)
\oplus({\bf 700,4})(9)
\oplus2({\bf 700,2})(9)
\oplus({\bf 1050,2})(9)
\oplus({\bf 315,4})(9)
\oplus2({\bf 315,2})(9)
\oplus({\bf 210,4})(9)
\oplus2({\bf 210,2})(9)
\oplus({\bf 2205,3})(2)
\oplus({\bf 2520,3})(2)
\oplus({\bf 2520,1})(2)
\oplus({\bf 420,5})(2)
\oplus2({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 280',1})(2)
\oplus({\bf 1120,3})(2)
\oplus({\bf 1120,1})(2)
\oplus({\bf 175'',5})(2)
\oplus2({\bf 175'',3})(2)
\oplus({\bf 175'',1})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 280,5})(2)
\oplus3({\bf 280,3})(2)
\oplus2({\bf 280,1})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 1701,4})(-5)
\oplus({\bf 1701,2})(-5)
\oplus({\bf 1050',2})(-5)
\oplus({\bf 224,4})(-5)
\oplus2({\bf 224,2})(-5)
\oplus({\bf \overline{700'},4})(-5)
\oplus({\bf \overline{700'},2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus2({\bf 1024,2})(-5)
\oplus({\bf 175',6})(-5)
\oplus3({\bf 175',4})(-5)
\oplus3({\bf 175',2})(-5)
\oplus({\bf 126,4})(-5)
\oplus2({\bf 126,2})(-5)
\oplus({\bf \overline{175'},2})(-5)
\oplus({\bf 75,4})(-5)
\oplus2({\bf 75,2})(-5)
\oplus({\bf \overline{945},3})(-12)
\oplus({\bf \overline{945},1})(-12)
\oplus({\bf \overline{70'},3})(-12)
\oplus({\bf \overline{70'},1})(-12)
\oplus({\bf \overline{720},5})(-12)
\oplus2({\bf \overline{720},3})(-12)
\oplus({\bf \overline{720},1})(-12)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{105},5})(-12)
\oplus3({\bf \overline{105},3})(-12)
\oplus2({\bf \overline{105},1})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{50},5})(-12)
\oplus2({\bf \overline{50},3})(-12)
\oplus({\bf \overline{50},1})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{315'},2})(-19)
\oplus({\bf \overline{450},4})(-19)
\oplus2({\bf \overline{450},2})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus2({\bf \overline{35},2})(-19)
\oplus({\bf \overline{210},4})(-19)
\oplus({\bf \overline{210},2})(-19)
\oplus({\bf \overline{175},2})(-19)
\oplus({\bf \overline{40},4})(-19)
\oplus2({\bf \overline{40},2})(-19)
\oplus({\bf 160,3})(-26)
\oplus({\bf 160,1})(-26)
\oplus({\bf 175,3})(-26)
\oplus({\bf 175,1})(-26)
\oplus({\bf 15,3})(-26)
\oplus({\bf 15,1})(-26)
\oplus({\bf 70,2})(-33)$\\
%
${\bf \overline{135828}}$&=&
$({\bf 1120,2})(-23)
\oplus({\bf 3675,1})(-16)
\oplus({\bf 1050,3})(-16)
\oplus({\bf 1050,1})(-16)
\oplus({\bf 560,3})(-16)
\oplus({\bf 560,1})(-16)
\oplus({\bf 315,3})(-16)
\oplus({\bf 315,1})(-16)
\oplus({\bf \overline{3675},2})(-9)
\oplus({\bf \overline{1890},2})(-9)
\oplus({\bf \overline{1050},2})(-9)
\oplus({\bf \overline{560'},4})(-9)
\oplus({\bf \overline{560'},2})(-9)
\oplus({\bf \overline{700},4})(-9)
\oplus2({\bf \overline{700},2})(-9)
\oplus({\bf \overline{315},4})(-9)
\oplus2({\bf \overline{315},2})(-9)
\oplus({\bf \overline{210},4})(-9)
\oplus2({\bf \overline{210},2})(-9)
\oplus({\bf \overline{2205},3})(-2)
\oplus({\bf \overline{2520},3})(-2)
\oplus({\bf \overline{2520},1})(-2)
\oplus({\bf \overline{1120},3})(-2)
\oplus({\bf \overline{1120},1})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{420},5})(-2)
\oplus2({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{175''},5})(-2)
\oplus2({\bf \overline{175''},3})(-2)
\oplus({\bf \overline{175''},1})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{280},5})(-2)
\oplus3({\bf \overline{280},3})(-2)
\oplus2({\bf \overline{280},1})(-2)
\oplus({\bf \overline{50},3})(-2)
\oplus({\bf \overline{50},1})(-2)
\oplus({\bf \overline{1701},4})(5)
\oplus({\bf \overline{1701},2})(5)
\oplus({\bf 700',4})(5)
\oplus({\bf 700',2})(5)
\oplus({\bf \overline{1050'},2})(5)
\oplus({\bf 1024,4})(5)
\oplus2({\bf 1024,2})(5)
\oplus({\bf 175',2})(5)
\oplus({\bf \overline{224},4})(5)
\oplus2({\bf \overline{224},2})(5)
\oplus({\bf \overline{175'},6})(5)
\oplus3({\bf \overline{175'},4})(5)
\oplus3({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus2({\bf \overline{126},2})(5)
\oplus({\bf 75,4})(5)
\oplus2({\bf 75,2})(5)
\oplus({\bf 945,3})(12)
\oplus({\bf 945,1})(12)
\oplus({\bf 720,5})(12)
\oplus2({\bf 720,3})(12)
\oplus({\bf 720,1})(12)
\oplus({\bf 480,3})(12)
\oplus({\bf 480,1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 70',3})(12)
\oplus({\bf 70',1})(12)
\oplus({\bf 105,5})(12)
\oplus3({\bf 105,3})(12)
\oplus2({\bf 105,1})(12)
\oplus({\bf 50,5})(12)
\oplus2({\bf 50,3})(12)
\oplus({\bf 50,1})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 315',2})(19)
\oplus({\bf 450,4})(19)
\oplus2({\bf 450,2})(19)
\oplus({\bf 210,4})(19)
\oplus({\bf 210,2})(19)
\oplus({\bf 175,2})(19)
\oplus({\bf 35,4})(19)
\oplus2({\bf 35,2})(19)
\oplus({\bf 40,4})(19)
\oplus2({\bf 40,2})(19)
\oplus({\bf \overline{160},3})(26)
\oplus({\bf \overline{160},1})(26)
\oplus({\bf \overline{175},3})(26)
\oplus({\bf \overline{175},1})(26)
\oplus({\bf \overline{15},3})(26)
\oplus({\bf \overline{15},1})(26)
\oplus({\bf \overline{70},2})(33)$\\
%
${\bf 135828'}$&=&
$({\bf \overline{1890},1})(-24)
\oplus({\bf \overline{1800},2})(-17)
\oplus({\bf \overline{2520},2})(-17)
\oplus({\bf \overline{720},2})(-17)
\oplus({\bf \overline{2700},3})(-10)
\oplus({\bf \overline{2700},1})(-10)
\oplus({\bf \overline{700'},3})(-10)
\oplus({\bf \overline{700'},1})(-10)
\oplus({\bf \overline{1701},3})(-10)
\oplus({\bf \overline{1050'},1})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf 175',3})(-10)
\oplus({\bf 2430,4})(-3)
\oplus({\bf 2430,2})(-3)
\oplus({\bf 1200,2})(-3)
\oplus({\bf 1120,4})(-3)
\oplus2({\bf 1120,2})(-3)
\oplus({\bf 175'',4})(-3)
\oplus({\bf 175'',2})(-3)
\oplus({\bf 945,2})(-3)
\oplus({\bf 720,4})(-3)
\oplus({\bf 720,2})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 1260,3})(4)
\oplus({\bf 1440,3})(4)
\oplus({\bf 1440,1})(4)
\oplus({\bf 1050,5})(4)
\oplus2({\bf 1050,3})(4)
\oplus({\bf 1050,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 315,5})(4)
\oplus2({\bf 315,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 315',1})(4)
\oplus({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,5})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf \overline{840},2})(11)
\oplus({\bf \overline{560'},4})(11)
\oplus({\bf \overline{560'},2})(11)
\oplus({\bf \overline{540},2})(11)
\oplus({\bf \overline{700},4})(11)
\oplus2({\bf \overline{700},2})(11)
\oplus({\bf \overline{315},6})(11)
\oplus2({\bf \overline{315},4})(11)
\oplus2({\bf \overline{315},2})(11)
\oplus({\bf \overline{210},4})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},4})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{420'},1})(18)
\oplus({\bf \overline{420},3})(18)
\oplus({\bf \overline{420},1})(18)
\oplus({\bf \overline{175''},5})(18)
\oplus({\bf \overline{175''},3})(18)
\oplus({\bf \overline{175''},1})(18)
\oplus({\bf \overline{280'},3})(18)
\oplus({\bf \overline{280'},1})(18)
\oplus({\bf \overline{280},5})(18)
\oplus2({\bf \overline{280},3})(18)
\oplus({\bf \overline{280},1})(18)
\oplus({\bf \overline{70},3})(18)
\oplus({\bf \overline{224},2})(25)
\oplus({\bf \overline{175'},4})(25)
\oplus({\bf \overline{175'},2})(25)
\oplus({\bf \overline{126},4})(25)
\oplus({\bf \overline{126},2})(25)
\oplus({\bf 105,3})(32)$\\
%
${\bf \overline{135828'}}$&=&
$({\bf 1890,1})(24)
\oplus({\bf 1800,2})(17)
\oplus({\bf 2520,2})(17)
\oplus({\bf 720,2})(17)
\oplus({\bf 2700,3})(10)
\oplus({\bf 2700,1})(10)
\oplus({\bf 1701,3})(10)
\oplus({\bf 1050',1})(10)
\oplus({\bf 700',3})(10)
\oplus({\bf 700',1})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{2430},4})(3)
\oplus({\bf \overline{2430},2})(3)
\oplus({\bf \overline{1200},2})(3)
\oplus({\bf \overline{945},2})(3)
\oplus({\bf \overline{1120},4})(3)
\oplus2({\bf \overline{1120},2})(3)
\oplus({\bf \overline{720},4})(3)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{175''},4})(3)
\oplus({\bf \overline{175''},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{1260},3})(-4)
\oplus({\bf \overline{1440},3})(-4)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{315'},1})(-4)
\oplus({\bf \overline{1050},5})(-4)
\oplus2({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{315},5})(-4)
\oplus2({\bf \overline{315},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{210},5})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf 840,2})(-11)
\oplus({\bf 540,2})(-11)
\oplus({\bf 560',4})(-11)
\oplus({\bf 560',2})(-11)
\oplus({\bf 700,4})(-11)
\oplus2({\bf 700,2})(-11)
\oplus({\bf 160,2})(-11)
\oplus({\bf 315,6})(-11)
\oplus2({\bf 315,4})(-11)
\oplus2({\bf 315,2})(-11)
\oplus({\bf 210,4})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 175,4})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 420',1})(-18)
\oplus({\bf 420,3})(-18)
\oplus({\bf 420,1})(-18)
\oplus({\bf 280',3})(-18)
\oplus({\bf 280',1})(-18)
\oplus({\bf 175'',5})(-18)
\oplus({\bf 175'',3})(-18)
\oplus({\bf 175'',1})(-18)
\oplus({\bf 280,5})(-18)
\oplus2({\bf 280,3})(-18)
\oplus({\bf 280,1})(-18)
\oplus({\bf 70,3})(-18)
\oplus({\bf 224,2})(-25)
\oplus({\bf 175',4})(-25)
\oplus({\bf 175',2})(-25)
\oplus({\bf 126,4})(-25)
\oplus({\bf 126,2})(-25)
\oplus({\bf \overline{105},3})(-32)$\\
%
${\bf 135828''}$&=&
$({\bf 315',1})(34)
\oplus({\bf 945,2})(27)
\oplus({\bf 70',2})(27)
\oplus({\bf \overline{1701},3})(20)
\oplus({\bf \overline{1050'},1})(20)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{224},1})(20)
\oplus({\bf \overline{2205},4})(13)
\oplus({\bf \overline{2520},2})(13)
\oplus({\bf \overline{420},4})(13)
\oplus({\bf \overline{420},2})(13)
\oplus({\bf \overline{280'},2})(13)
\oplus({\bf \overline{1890'},5})(6)
\oplus({\bf \overline{3675},3})(6)
\oplus({\bf \overline{1890},1})(6)
\oplus({\bf \overline{560'},5})(6)
\oplus({\bf \overline{560'},3})(6)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf 3360,4})(-1)
\oplus({\bf 3675,2})(-1)
\oplus({\bf 490,6})(-1)
\oplus({\bf 490,4})(-1)
\oplus({\bf 1050,4})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 560,2})(-1)
\oplus({\bf 3780,3})(-8)
\oplus({\bf 2205,1})(-8)
\oplus({\bf 980,5})(-8)
\oplus({\bf 980,3})(-8)
\oplus({\bf 1120,3})(-8)
\oplus({\bf 1120,1})(-8)
\oplus({\bf 3024,2})(-15)
\oplus({\bf 1176,4})(-15)
\oplus({\bf 1176,2})(-15)
\oplus({\bf \overline{700'},2})(-15)
\oplus({\bf \overline{1470},1})(-22)
\oplus({\bf \overline{980},3})(-22)
\oplus({\bf \overline{980},1})(-22)
\oplus({\bf \overline{490},2})(-29)$\\
%
${\bf \overline{135828''}}$&=&
$({\bf \overline{315'},1})(-34)
\oplus({\bf \overline{945},2})(-27)
\oplus({\bf \overline{70'},2})(-27)
\oplus({\bf 1701,3})(-20)
\oplus({\bf 1050',1})(-20)
\oplus({\bf 224,3})(-20)
\oplus({\bf 224,1})(-20)
\oplus({\bf 2205,4})(-13)
\oplus({\bf 2520,2})(-13)
\oplus({\bf 420,4})(-13)
\oplus({\bf 420,2})(-13)
\oplus({\bf 280',2})(-13)
\oplus({\bf 1890',5})(-6)
\oplus({\bf 3675,3})(-6)
\oplus({\bf 560',5})(-6)
\oplus({\bf 560',3})(-6)
\oplus({\bf 1890,1})(-6)
\oplus({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf \overline{3360},4})(1)
\oplus({\bf \overline{490},6})(1)
\oplus({\bf \overline{490},4})(1)
\oplus({\bf \overline{3675},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{560},2})(1)
\oplus({\bf \overline{3780},3})(8)
\oplus({\bf \overline{980},5})(8)
\oplus({\bf \overline{980},3})(8)
\oplus({\bf \overline{2205},1})(8)
\oplus({\bf \overline{1120},3})(8)
\oplus({\bf \overline{1120},1})(8)
\oplus({\bf \overline{3024},2})(15)
\oplus({\bf 1176,4})(15)
\oplus({\bf 1176,2})(15)
\oplus({\bf 700',2})(15)
\oplus({\bf 1470,1})(22)
\oplus({\bf 980,3})(22)
\oplus({\bf 980,1})(22)
\oplus({\bf 490,2})(29)$\\
%
${\bf 135828'''}$&=&
$({\bf 126',3})(30)
\oplus({\bf \overline{560''},4})(23)
\oplus({\bf \overline{560''},2})(23)
\oplus({\bf \overline{70'},4})(23)
\oplus({\bf \overline{70'},2})(23)
\oplus({\bf \overline{1540},3})(16)
\oplus({\bf \overline{1540},1})(16)
\oplus({\bf \overline{945'},3})(16)
\oplus({\bf \overline{315'},5})(16)
\oplus2({\bf \overline{315'},3})(16)
\oplus({\bf \overline{315'},1})(16)
\oplus({\bf \overline{35},5})(16)
\oplus({\bf \overline{35},3})(16)
\oplus({\bf \overline{35},1})(16)
\oplus({\bf 3360''',2})(9)
\oplus({\bf 3465,2})(9)
\oplus({\bf 875,4})(9)
\oplus2({\bf 875,2})(9)
\oplus({\bf 540,4})(9)
\oplus({\bf 540,2})(9)
\oplus({\bf 160,6})(9)
\oplus2({\bf 160,4})(9)
\oplus2({\bf 160,2})(9)
\oplus({\bf 15,6})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 8505',1})(2)
\oplus({\bf 1925,3})(2)
\oplus({\bf 1925,1})(2)
\oplus({\bf 2000,3})(2)
\oplus({\bf 2000,1})(2)
\oplus({\bf 450',5})(2)
\oplus2({\bf 450',3})(2)
\oplus({\bf 450',1})(2)
\oplus({\bf 280',5})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 280',1})(2)
\oplus({\bf 70,7})(2)
\oplus2({\bf 70,5})(2)
\oplus2({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 5,7})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 4950,2})(-5)
\oplus({\bf 1000,4})(-5)
\oplus({\bf 1000,2})(-5)
\oplus({\bf 1050',4})(-5)
\oplus({\bf 1050',2})(-5)
\oplus({\bf 200,6})(-5)
\oplus2({\bf 200,4})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 126,6})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf 24,8})(-5)
\oplus2({\bf 24,6})(-5)
\oplus2({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 1,8})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{2625},3})(-12)
\oplus({\bf \overline{450'},5})(-12)
\oplus({\bf \overline{450'},3})(-12)
\oplus({\bf \overline{480},5})(-12)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{70},7})(-12)
\oplus2({\bf \overline{70},5})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{45},7})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{5},9})(-12)
\oplus2({\bf \overline{5},7})(-12)
\oplus2({\bf \overline{5},5})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{1215},4})(-19)
\oplus({\bf \overline{160},6})(-19)
\oplus({\bf \overline{160},4})(-19)
\oplus({\bf \overline{175},6})(-19)
\oplus({\bf \overline{175},4})(-19)
\oplus({\bf \overline{15},8})(-19)
\oplus2({\bf \overline{15},6})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{10},8})(-19)
\oplus({\bf \overline{10},6})(-19)
\oplus({\bf \overline{10},4})(-19)
\oplus({\bf 450,5})(-26)
\oplus({\bf 35,7})(-26)
\oplus({\bf 35,5})(-26)
\oplus({\bf 40,7})(-26)
\oplus({\bf 40,5})(-26)
\oplus({\bf 105,6})(-33)$\\
%
${\bf \overline{135828'''}}$&=&
$({\bf \overline{126'},3})(-30)
\oplus({\bf 560'',4})(-23)
\oplus({\bf 560'',2})(-23)
\oplus({\bf 70',4})(-23)
\oplus({\bf 70',2})(-23)
\oplus({\bf 1540,3})(-16)
\oplus({\bf 1540,1})(-16)
\oplus({\bf 945',3})(-16)
\oplus({\bf 315',5})(-16)
\oplus2({\bf 315',3})(-16)
\oplus({\bf 315',1})(-16)
\oplus({\bf 35,5})(-16)
\oplus({\bf 35,3})(-16)
\oplus({\bf 35,1})(-16)
\oplus({\bf \overline{3360'''},2})(-9)
\oplus({\bf \overline{3465},2})(-9)
\oplus({\bf \overline{875},4})(-9)
\oplus2({\bf \overline{875},2})(-9)
\oplus({\bf \overline{540},4})(-9)
\oplus({\bf \overline{540},2})(-9)
\oplus({\bf \overline{160},6})(-9)
\oplus2({\bf \overline{160},4})(-9)
\oplus2({\bf \overline{160},2})(-9)
\oplus({\bf \overline{15},6})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{8505'},1})(-2)
\oplus({\bf \overline{1925},3})(-2)
\oplus({\bf \overline{1925},1})(-2)
\oplus({\bf \overline{2000},3})(-2)
\oplus({\bf \overline{2000},1})(-2)
\oplus({\bf \overline{450'},5})(-2)
\oplus2({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{450'},1})(-2)
\oplus({\bf \overline{280'},5})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{70},7})(-2)
\oplus2({\bf \overline{70},5})(-2)
\oplus2({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{5},7})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{4950},2})(5)
\oplus({\bf 1000,4})(5)
\oplus({\bf 1000,2})(5)
\oplus({\bf \overline{1050'},4})(5)
\oplus({\bf \overline{1050'},2})(5)
\oplus({\bf 200,6})(5)
\oplus2({\bf 200,4})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf \overline{126},6})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 24,8})(5)
\oplus2({\bf 24,6})(5)
\oplus2({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 1,8})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 2625,3})(12)
\oplus({\bf 450',5})(12)
\oplus({\bf 450',3})(12)
\oplus({\bf 480,5})(12)
\oplus({\bf 480,3})(12)
\oplus({\bf 70,7})(12)
\oplus2({\bf 70,5})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 45,7})(12)
\oplus({\bf 45,5})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 5,9})(12)
\oplus2({\bf 5,7})(12)
\oplus2({\bf 5,5})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 1215,4})(19)
\oplus({\bf 160,6})(19)
\oplus({\bf 160,4})(19)
\oplus({\bf 175,6})(19)
\oplus({\bf 175,4})(19)
\oplus({\bf 15,8})(19)
\oplus2({\bf 15,6})(19)
\oplus({\bf 15,4})(19)
\oplus({\bf 10,8})(19)
\oplus({\bf 10,6})(19)
\oplus({\bf 10,4})(19)
\oplus({\bf \overline{450},5})(26)
\oplus({\bf \overline{35},7})(26)
\oplus({\bf \overline{35},5})(26)
\oplus({\bf \overline{40},7})(26)
\oplus({\bf \overline{40},5})(26)
\oplus({\bf \overline{105},6})(33)$\\
%
${\bf 135828''''}$&=&
$({\bf 924,2})(25)
\oplus({\bf \overline{2520'''},1})(18)
\oplus({\bf \overline{1540'},3})(18)
\oplus({\bf \overline{1540'},1})(18)
\oplus({\bf \overline{560''},3})(18)
\oplus({\bf \overline{560''},1})(18)
\oplus({\bf \overline{5600''},2})(11)
\oplus({\bf \overline{1155},2})(11)
\oplus({\bf \overline{1540},2})(11)
\oplus({\bf \overline{945'},4})(11)
\oplus2({\bf \overline{945'},2})(11)
\oplus({\bf \overline{315'},4})(11)
\oplus({\bf \overline{315'},2})(11)
\oplus({\bf 4725'',1})(4)
\oplus({\bf 3465,3})(4)
\oplus({\bf 3465,1})(4)
\oplus({\bf 720',3})(4)
\oplus({\bf 720',1})(4)
\oplus({\bf 875,3})(4)
\oplus({\bf 540,5})(4)
\oplus2({\bf 540,3})(4)
\oplus({\bf 540,1})(4)
\oplus({\bf 160,5})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 2970,2})(-3)
\oplus({\bf 2000,4})(-3)
\oplus({\bf 2000,2})(-3)
\oplus({\bf 420',4})(-3)
\oplus({\bf 420',2})(-3)
\oplus({\bf 450',4})(-3)
\oplus({\bf 280',6})(-3)
\oplus2({\bf 280',4})(-3)
\oplus({\bf 280',2})(-3)
\oplus({\bf 70,6})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 1750,3})(-10)
\oplus({\bf 1050',5})(-10)
\oplus({\bf 1050',3})(-10)
\oplus({\bf 224,5})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 200,5})(-10)
\oplus({\bf 126,7})(-10)
\oplus2({\bf 126,5})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 24,7})(-10)
\oplus({\bf 24,5})(-10)
\oplus({\bf \overline{945},4})(-17)
\oplus({\bf \overline{480},6})(-17)
\oplus({\bf \overline{480},4})(-17)
\oplus({\bf \overline{105},6})(-17)
\oplus({\bf \overline{105},4})(-17)
\oplus({\bf \overline{70},6})(-17)
\oplus({\bf \overline{45},8})(-17)
\oplus2({\bf \overline{45},6})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{5},8})(-17)
\oplus({\bf \overline{5},6})(-17)
\oplus({\bf \overline{450},5})(-24)
\oplus({\bf \overline{175},7})(-24)
\oplus({\bf \overline{175},5})(-24)
\oplus({\bf \overline{40},7})(-24)
\oplus({\bf \overline{40},5})(-24)
\oplus({\bf \overline{15},7})(-24)
\oplus({\bf \overline{10},9})(-24)
\oplus2({\bf \overline{10},7})(-24)
\oplus({\bf \overline{10},5})(-24)
\oplus({\bf 175,6})(-31)
\oplus({\bf 40,8})(-31)
\oplus({\bf 40,6})(-31)
\oplus({\bf 10,8})(-31)
\oplus({\bf 10,6})(-31)
\oplus({\bf 45,7})(-38)$\\
%
${\bf \overline{135828''''}}$&=&
$({\bf \overline{924},2})(-25)
\oplus({\bf 2520''',1})(-18)
\oplus({\bf 1540',3})(-18)
\oplus({\bf 1540',1})(-18)
\oplus({\bf 560'',3})(-18)
\oplus({\bf 560'',1})(-18)
\oplus({\bf 5600'',2})(-11)
\oplus({\bf 1540,2})(-11)
\oplus({\bf 1155,2})(-11)
\oplus({\bf 945',4})(-11)
\oplus2({\bf 945',2})(-11)
\oplus({\bf 315',4})(-11)
\oplus({\bf 315',2})(-11)
\oplus({\bf \overline{4725''},1})(-4)
\oplus({\bf \overline{3465},3})(-4)
\oplus({\bf \overline{3465},1})(-4)
\oplus({\bf \overline{875},3})(-4)
\oplus({\bf \overline{720'},3})(-4)
\oplus({\bf \overline{720'},1})(-4)
\oplus({\bf \overline{540},5})(-4)
\oplus2({\bf \overline{540},3})(-4)
\oplus({\bf \overline{540},1})(-4)
\oplus({\bf \overline{160},5})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{2970},2})(3)
\oplus({\bf \overline{2000},4})(3)
\oplus({\bf \overline{2000},2})(3)
\oplus({\bf \overline{450'},4})(3)
\oplus({\bf \overline{420'},4})(3)
\oplus({\bf \overline{420'},2})(3)
\oplus({\bf \overline{280'},6})(3)
\oplus2({\bf \overline{280'},4})(3)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{70},6})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{1750},3})(10)
\oplus({\bf \overline{1050'},5})(10)
\oplus({\bf \overline{1050'},3})(10)
\oplus({\bf 200,5})(10)
\oplus({\bf \overline{224},5})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{126},7})(10)
\oplus2({\bf \overline{126},5})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 24,7})(10)
\oplus({\bf 24,5})(10)
\oplus({\bf 945,4})(17)
\oplus({\bf 480,6})(17)
\oplus({\bf 480,4})(17)
\oplus({\bf 70,6})(17)
\oplus({\bf 105,6})(17)
\oplus({\bf 105,4})(17)
\oplus({\bf 45,8})(17)
\oplus2({\bf 45,6})(17)
\oplus({\bf 45,4})(17)
\oplus({\bf 5,8})(17)
\oplus({\bf 5,6})(17)
\oplus({\bf 450,5})(24)
\oplus({\bf 175,7})(24)
\oplus({\bf 175,5})(24)
\oplus({\bf 15,7})(24)
\oplus({\bf 40,7})(24)
\oplus({\bf 40,5})(24)
\oplus({\bf 10,9})(24)
\oplus2({\bf 10,7})(24)
\oplus({\bf 10,5})(24)
\oplus({\bf \overline{175},6})(31)
\oplus({\bf \overline{40},8})(31)
\oplus({\bf \overline{40},6})(31)
\oplus({\bf \overline{10},8})(31)
\oplus({\bf \overline{10},6})(31)
\oplus({\bf \overline{45},7})(38)$\\
%
${\bf 136080}$&=&
$({\bf \overline{945},2})(23)
\oplus({\bf \overline{2520'},1})(16)
\oplus({\bf \overline{1440},3})(16)
\oplus({\bf \overline{1440},1})(16)
\oplus({\bf \overline{315'},3})(16)
\oplus({\bf \overline{315'},1})(16)
\oplus({\bf \overline{450},3})(16)
\oplus({\bf \overline{450},1})(16)
\oplus({\bf 5120,2})(9)
\oplus({\bf 840,2})(9)
\oplus({\bf 875,2})(9)
\oplus({\bf 540,4})(9)
\oplus2({\bf 540,2})(9)
\oplus({\bf 1215,2})(9)
\oplus({\bf 700,4})(9)
\oplus2({\bf 700,2})(9)
\oplus({\bf 160,4})(9)
\oplus2({\bf 160,2})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 3360',1})(2)
\oplus({\bf 2000,3})(2)
\oplus({\bf 2000,1})(2)
\oplus({\bf 420',3})(2)
\oplus({\bf 420',1})(2)
\oplus({\bf 2520,3})(2)
\oplus({\bf 2520,1})(2)
\oplus({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 450',3})(2)
\oplus({\bf 450',1})(2)
\oplus({\bf 280',5})(2)
\oplus3({\bf 280',3})(2)
\oplus2({\bf 280',1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 280,5})(2)
\oplus2({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 70,5})(2)
\oplus2({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 45,5})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 1750,2})(-5)
\oplus({\bf 1701,2})(-5)
\oplus({\bf 1050',4})(-5)
\oplus2({\bf 1050',2})(-5)
\oplus({\bf 224,4})(-5)
\oplus2({\bf 224,2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus({\bf 1024,2})(-5)
\oplus({\bf 175',4})(-5)
\oplus({\bf 175',2})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 126,6})(-5)
\oplus3({\bf 126,4})(-5)
\oplus3({\bf 126,2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf 75,6})(-5)
\oplus2({\bf 75,4})(-5)
\oplus({\bf 75,2})(-5)
\oplus({\bf 24,6})(-5)
\oplus2({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf \overline{945},3})(-12)
\oplus({\bf \overline{945},1})(-12)
\oplus({\bf \overline{720},3})(-12)
\oplus({\bf \overline{480},5})(-12)
\oplus2({\bf \overline{480},3})(-12)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{105},5})(-12)
\oplus2({\bf \overline{105},3})(-12)
\oplus({\bf \overline{105},1})(-12)
\oplus({\bf \overline{280},5})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{50},5})(-12)
\oplus({\bf \overline{50},3})(-12)
\oplus({\bf \overline{70},5})(-12)
\oplus({\bf \overline{70},3})(-12)
\oplus({\bf \overline{45},7})(-12)
\oplus3({\bf \overline{45},5})(-12)
\oplus3({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{5},5})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{450},4})(-19)
\oplus({\bf \overline{450},2})(-19)
\oplus({\bf \overline{210},4})(-19)
\oplus({\bf \overline{175},6})(-19)
\oplus2({\bf \overline{175},4})(-19)
\oplus({\bf \overline{175},2})(-19)
\oplus({\bf \overline{40},6})(-19)
\oplus2({\bf \overline{40},4})(-19)
\oplus({\bf \overline{40},2})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{10},6})(-19)
\oplus2({\bf \overline{10},4})(-19)
\oplus({\bf \overline{10},2})(-19)
\oplus({\bf 175,5})(-26)
\oplus({\bf 175,3})(-26)
\oplus({\bf 40,5})(-26)
\oplus({\bf 40,3})(-26)
\oplus({\bf 10,5})(-26)
\oplus({\bf 10,3})(-26)
\oplus({\bf 45,4})(-33)$\\
%
${\bf \overline{136080}}$&=&
$({\bf 945,2})(-23)
\oplus({\bf 2520',1})(-16)
\oplus({\bf 1440,3})(-16)
\oplus({\bf 1440,1})(-16)
\oplus({\bf 315',3})(-16)
\oplus({\bf 315',1})(-16)
\oplus({\bf 450,3})(-16)
\oplus({\bf 450,1})(-16)
\oplus({\bf \overline{5120},2})(-9)
\oplus({\bf \overline{875},2})(-9)
\oplus({\bf \overline{1215},2})(-9)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{540},4})(-9)
\oplus2({\bf \overline{540},2})(-9)
\oplus({\bf \overline{700},4})(-9)
\oplus2({\bf \overline{700},2})(-9)
\oplus({\bf \overline{160},4})(-9)
\oplus2({\bf \overline{160},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{3360'},1})(-2)
\oplus({\bf \overline{2000},3})(-2)
\oplus({\bf \overline{2000},1})(-2)
\oplus({\bf \overline{2520},3})(-2)
\oplus({\bf \overline{2520},1})(-2)
\oplus({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{450'},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{420'},3})(-2)
\oplus({\bf \overline{420'},1})(-2)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{280'},5})(-2)
\oplus3({\bf \overline{280'},3})(-2)
\oplus2({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{280},5})(-2)
\oplus2({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus2({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{1750},2})(5)
\oplus({\bf \overline{1701},2})(5)
\oplus({\bf \overline{1050'},4})(5)
\oplus2({\bf \overline{1050'},2})(5)
\oplus({\bf 1024,4})(5)
\oplus({\bf 1024,2})(5)
\oplus({\bf 200,4})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf \overline{224},4})(5)
\oplus2({\bf \overline{224},2})(5)
\oplus({\bf \overline{175'},4})(5)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},6})(5)
\oplus3({\bf \overline{126},4})(5)
\oplus3({\bf \overline{126},2})(5)
\oplus({\bf 75,6})(5)
\oplus2({\bf 75,4})(5)
\oplus({\bf 75,2})(5)
\oplus({\bf 24,6})(5)
\oplus2({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 945,3})(12)
\oplus({\bf 945,1})(12)
\oplus({\bf 720,3})(12)
\oplus({\bf 480,5})(12)
\oplus2({\bf 480,3})(12)
\oplus({\bf 480,1})(12)
\oplus({\bf 280,5})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 105,5})(12)
\oplus2({\bf 105,3})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 50,5})(12)
\oplus({\bf 50,3})(12)
\oplus({\bf 45,7})(12)
\oplus3({\bf 45,5})(12)
\oplus3({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 5,5})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 450,4})(19)
\oplus({\bf 450,2})(19)
\oplus({\bf 210,4})(19)
\oplus({\bf 175,6})(19)
\oplus2({\bf 175,4})(19)
\oplus({\bf 175,2})(19)
\oplus({\bf 15,4})(19)
\oplus({\bf 40,6})(19)
\oplus2({\bf 40,4})(19)
\oplus({\bf 40,2})(19)
\oplus({\bf 10,6})(19)
\oplus2({\bf 10,4})(19)
\oplus({\bf 10,2})(19)
\oplus({\bf \overline{175},5})(26)
\oplus({\bf \overline{175},3})(26)
\oplus({\bf \overline{40},5})(26)
\oplus({\bf \overline{40},3})(26)
\oplus({\bf \overline{10},5})(26)
\oplus({\bf \overline{10},3})(26)
\oplus({\bf \overline{45},4})(33)$\\
%
${\bf 136136}$&=&
$({\bf 1001,1})(30)
\oplus({\bf \overline{4290},2})(23)
\oplus({\bf \overline{715},2})(23)
\oplus({\bf \overline{6930'''},1})(16)
\oplus({\bf \overline{3080},3})(16)
\oplus({\bf \overline{3080},1})(16)
\oplus({\bf \overline{495},3})(16)
\oplus({\bf 5005,2})(9)
\oplus({\bf 2145,4})(9)
\oplus({\bf 2145,2})(9)
\oplus({\bf 330,4})(9)
\oplus({\bf 3510,3})(2)
\oplus({\bf 1440',5})(2)
\oplus({\bf 1440',3})(2)
\oplus({\bf 210',5})(2)
\oplus({\bf 2376,4})(-5)
\oplus({\bf 924,6})(-5)
\oplus({\bf 924,4})(-5)
\oplus({\bf 126',6})(-5)
\oplus({\bf \overline{1540'},5})(-12)
\oplus({\bf \overline{560''},7})(-12)
\oplus({\bf \overline{560''},5})(-12)
\oplus({\bf \overline{70'},7})(-12)
\oplus({\bf \overline{945'},6})(-19)
\oplus({\bf \overline{315'},8})(-19)
\oplus({\bf \overline{315'},6})(-19)
\oplus({\bf \overline{35},8})(-19)
\oplus({\bf 540,7})(-26)
\oplus({\bf 160,9})(-26)
\oplus({\bf 160,7})(-26)
\oplus({\bf 15,9})(-26)
\oplus({\bf 280',8})(-33)
\oplus({\bf 70,10})(-33)
\oplus({\bf 70,8})(-33)
\oplus({\bf 5,10})(-33)
\oplus({\bf 126,9})(-40)
\oplus({\bf 24,11})(-40)
\oplus({\bf 24,9})(-40)
\oplus({\bf 1,11})(-40)
\oplus({\bf \overline{45},10})(-47)
\oplus({\bf \overline{5},12})(-47)
\oplus({\bf \overline{5},10})(-47)
\oplus({\bf \overline{10},11})(-54)$\\
%
${\bf \overline{136136}}$&=&
$({\bf \overline{1001},1})(-30)
\oplus({\bf 4290,2})(-23)
\oplus({\bf 715,2})(-23)
\oplus({\bf 6930''',1})(-16)
\oplus({\bf 3080,3})(-16)
\oplus({\bf 3080,1})(-16)
\oplus({\bf 495,3})(-16)
\oplus({\bf \overline{5005},2})(-9)
\oplus({\bf \overline{2145},4})(-9)
\oplus({\bf \overline{2145},2})(-9)
\oplus({\bf \overline{330},4})(-9)
\oplus({\bf \overline{3510},3})(-2)
\oplus({\bf \overline{1440'},5})(-2)
\oplus({\bf \overline{1440'},3})(-2)
\oplus({\bf \overline{210'},5})(-2)
\oplus({\bf \overline{2376},4})(5)
\oplus({\bf \overline{924},6})(5)
\oplus({\bf \overline{924},4})(5)
\oplus({\bf \overline{126'},6})(5)
\oplus({\bf 1540',5})(12)
\oplus({\bf 560'',7})(12)
\oplus({\bf 560'',5})(12)
\oplus({\bf 70',7})(12)
\oplus({\bf 945',6})(19)
\oplus({\bf 315',8})(19)
\oplus({\bf 315',6})(19)
\oplus({\bf 35,8})(19)
\oplus({\bf \overline{540},7})(26)
\oplus({\bf \overline{160},9})(26)
\oplus({\bf \overline{160},7})(26)
\oplus({\bf \overline{15},9})(26)
\oplus({\bf \overline{280'},8})(33)
\oplus({\bf \overline{70},10})(33)
\oplus({\bf \overline{70},8})(33)
\oplus({\bf \overline{5},10})(33)
\oplus({\bf \overline{126},9})(40)
\oplus({\bf 24,11})(40)
\oplus({\bf 24,9})(40)
\oplus({\bf 1,11})(40)
\oplus({\bf 45,10})(47)
\oplus({\bf 5,12})(47)
\oplus({\bf 5,10})(47)
\oplus({\bf 10,11})(54)$\\
%
${\bf 137592}$&=&
$({\bf \overline{8190},1})(-24)
\oplus({\bf \overline{3640},2})(-17)
\oplus({\bf \overline{5720},2})(-17)
\oplus({\bf \overline{1001},3})(-10)
\oplus({\bf \overline{2574},3})(-10)
\oplus({\bf \overline{2574},1})(-10)
\oplus({\bf \overline{3850'},3})(-10)
\oplus({\bf 715,4})(-3)
\oplus({\bf 715,2})(-3)
\oplus({\bf 1760,4})(-3)
\oplus({\bf 1760,2})(-3)
\oplus({\bf 2475,4})(-3)
\oplus({\bf 495,5})(4)
\oplus({\bf 495,3})(4)
\oplus({\bf 495,1})(4)
\oplus({\bf 1155,5})(4)
\oplus({\bf 1155,3})(4)
\oplus({\bf 1500,5})(4)
\oplus({\bf \overline{330},6})(11)
\oplus({\bf \overline{330},4})(11)
\oplus({\bf \overline{330},2})(11)
\oplus({\bf \overline{720'},6})(11)
\oplus({\bf \overline{720'},4})(11)
\oplus({\bf \overline{840},6})(11)
\oplus({\bf \overline{210'},7})(18)
\oplus({\bf \overline{210'},5})(18)
\oplus({\bf \overline{210'},3})(18)
\oplus({\bf \overline{420'},7})(18)
\oplus({\bf \overline{420'},5})(18)
\oplus({\bf \overline{420},7})(18)
\oplus({\bf \overline{126'},8})(25)
\oplus({\bf \overline{126'},6})(25)
\oplus({\bf \overline{126'},4})(25)
\oplus({\bf \overline{224},8})(25)
\oplus({\bf \overline{224},6})(25)
\oplus({\bf \overline{175'},8})(25)
\oplus({\bf 70',9})(32)
\oplus({\bf 70',7})(32)
\oplus({\bf 70',5})(32)
\oplus({\bf 105,9})(32)
\oplus({\bf 105,7})(32)
\oplus({\bf 50,9})(32)
\oplus({\bf 35,10})(39)
\oplus({\bf 35,8})(39)
\oplus({\bf 35,6})(39)
\oplus({\bf 40,10})(39)
\oplus({\bf 40,8})(39)
\oplus({\bf \overline{15},11})(46)
\oplus({\bf \overline{15},9})(46)
\oplus({\bf \overline{15},7})(46)
\oplus({\bf \overline{10},9})(46)
\oplus({\bf \overline{5},10})(53)
\oplus({\bf \overline{5},8})(53)
\oplus({\bf 1,9})(60)$\\
%
${\bf \overline{137592}}$&=&
$({\bf 8190,1})(24)
\oplus({\bf 3640,2})(17)
\oplus({\bf 5720,2})(17)
\oplus({\bf 1001,3})(10)
\oplus({\bf 2574,3})(10)
\oplus({\bf 2574,1})(10)
\oplus({\bf 3850',3})(10)
\oplus({\bf \overline{715},4})(3)
\oplus({\bf \overline{715},2})(3)
\oplus({\bf \overline{1760},4})(3)
\oplus({\bf \overline{1760},2})(3)
\oplus({\bf \overline{2475},4})(3)
\oplus({\bf \overline{495},5})(-4)
\oplus({\bf \overline{495},3})(-4)
\oplus({\bf \overline{495},1})(-4)
\oplus({\bf \overline{1155},5})(-4)
\oplus({\bf \overline{1155},3})(-4)
\oplus({\bf \overline{1500},5})(-4)
\oplus({\bf 330,6})(-11)
\oplus({\bf 330,4})(-11)
\oplus({\bf 330,2})(-11)
\oplus({\bf 720',6})(-11)
\oplus({\bf 720',4})(-11)
\oplus({\bf 840,6})(-11)
\oplus({\bf 210',7})(-18)
\oplus({\bf 210',5})(-18)
\oplus({\bf 210',3})(-18)
\oplus({\bf 420',7})(-18)
\oplus({\bf 420',5})(-18)
\oplus({\bf 420,7})(-18)
\oplus({\bf 126',8})(-25)
\oplus({\bf 126',6})(-25)
\oplus({\bf 126',4})(-25)
\oplus({\bf 224,8})(-25)
\oplus({\bf 224,6})(-25)
\oplus({\bf 175',8})(-25)
\oplus({\bf \overline{70'},9})(-32)
\oplus({\bf \overline{70'},7})(-32)
\oplus({\bf \overline{70'},5})(-32)
\oplus({\bf \overline{105},9})(-32)
\oplus({\bf \overline{105},7})(-32)
\oplus({\bf \overline{50},9})(-32)
\oplus({\bf \overline{35},10})(-39)
\oplus({\bf \overline{35},8})(-39)
\oplus({\bf \overline{35},6})(-39)
\oplus({\bf \overline{40},10})(-39)
\oplus({\bf \overline{40},8})(-39)
\oplus({\bf 15,11})(-46)
\oplus({\bf 15,9})(-46)
\oplus({\bf 15,7})(-46)
\oplus({\bf 10,9})(-46)
\oplus({\bf 5,10})(-53)
\oplus({\bf 5,8})(-53)
\oplus({\bf 1,9})(-60)$\\
%
${\bf 137984}$&=&
$({\bf 224,1})(30)
\oplus({\bf \overline{945},2})(23)
\oplus({\bf \overline{70'},2})(23)
\oplus({\bf \overline{105},2})(23)
\oplus({\bf \overline{2520'},3})(16)
\oplus({\bf \overline{1440},1})(16)
\oplus({\bf \overline{315'},3})(16)
\oplus({\bf \overline{315'},1})(16)
\oplus({\bf \overline{450},3})(16)
\oplus({\bf \overline{450},1})(16)
\oplus({\bf \overline{35},3})(16)
\oplus({\bf \overline{35},1})(16)
\oplus({\bf \overline{40},3})(16)
\oplus({\bf 5120,2})(9)
\oplus({\bf 875,4})(9)
\oplus({\bf 875,2})(9)
\oplus({\bf 540,2})(9)
\oplus({\bf 1215,4})(9)
\oplus({\bf 1215,2})(9)
\oplus({\bf 700,2})(9)
\oplus({\bf 160,4})(9)
\oplus2({\bf 160,2})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 15,4})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 5400,1})(2)
\oplus({\bf 2000,3})(2)
\oplus({\bf 2000,1})(2)
\oplus({\bf 2520,3})(2)
\oplus({\bf 2520,1})(2)
\oplus({\bf 450',5})(2)
\oplus2({\bf 450',3})(2)
\oplus({\bf 450',1})(2)
\oplus({\bf 280',3})(2)
\oplus({\bf 280',1})(2)
\oplus({\bf 480,5})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,3})(2)
\oplus({\bf 70,5})(2)
\oplus2({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 45,5})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 2250,2})(-5)
\oplus({\bf 2700,2})(-5)
\oplus({\bf 1050',4})(-5)
\oplus2({\bf 1050',2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus({\bf 1024,2})(-5)
\oplus({\bf 200,6})(-5)
\oplus2({\bf 200,4})(-5)
\oplus2({\bf 200,2})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,6})(-5)
\oplus2({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{1200},3})(-12)
\oplus({\bf \overline{1200},1})(-12)
\oplus({\bf \overline{1120},3})(-12)
\oplus({\bf \overline{480},5})(-12)
\oplus2({\bf \overline{480},3})(-12)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{280},5})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{70},7})(-12)
\oplus2({\bf \overline{70},5})(-12)
\oplus2({\bf \overline{70},3})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{5},5})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{560},4})(-19)
\oplus({\bf \overline{560},2})(-19)
\oplus({\bf \overline{315},4})(-19)
\oplus({\bf \overline{175},6})(-19)
\oplus2({\bf \overline{175},4})(-19)
\oplus({\bf \overline{175},2})(-19)
\oplus({\bf \overline{15},6})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{15},2})(-19)
\oplus({\bf \overline{10},4})(-19)
\oplus({\bf 210,5})(-26)
\oplus({\bf 210,3})(-26)
\oplus({\bf 40,5})(-26)
\oplus({\bf 40,3})(-26)
\oplus({\bf 50,4})(-33)$\\
%
${\bf \overline{137984}}$&=&
$({\bf \overline{224},1})(-30)
\oplus({\bf 945,2})(-23)
\oplus({\bf 70',2})(-23)
\oplus({\bf 105,2})(-23)
\oplus({\bf 2520',3})(-16)
\oplus({\bf 1440,1})(-16)
\oplus({\bf 315',3})(-16)
\oplus({\bf 315',1})(-16)
\oplus({\bf 450,3})(-16)
\oplus({\bf 450,1})(-16)
\oplus({\bf 35,3})(-16)
\oplus({\bf 35,1})(-16)
\oplus({\bf 40,3})(-16)
\oplus({\bf \overline{5120},2})(-9)
\oplus({\bf \overline{875},4})(-9)
\oplus({\bf \overline{875},2})(-9)
\oplus({\bf \overline{1215},4})(-9)
\oplus({\bf \overline{1215},2})(-9)
\oplus({\bf \overline{540},2})(-9)
\oplus({\bf \overline{700},2})(-9)
\oplus({\bf \overline{160},4})(-9)
\oplus2({\bf \overline{160},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{15},4})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf \overline{5400},1})(-2)
\oplus({\bf \overline{2000},3})(-2)
\oplus({\bf \overline{2000},1})(-2)
\oplus({\bf \overline{2520},3})(-2)
\oplus({\bf \overline{2520},1})(-2)
\oplus({\bf \overline{450'},5})(-2)
\oplus2({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{450'},1})(-2)
\oplus({\bf \overline{480},5})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{280'},3})(-2)
\oplus({\bf \overline{280'},1})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus2({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{2250},2})(5)
\oplus({\bf \overline{2700},2})(5)
\oplus({\bf \overline{1050'},4})(5)
\oplus2({\bf \overline{1050'},2})(5)
\oplus({\bf 1024,4})(5)
\oplus({\bf 1024,2})(5)
\oplus({\bf 200,6})(5)
\oplus2({\bf 200,4})(5)
\oplus2({\bf 200,2})(5)
\oplus({\bf 126,6})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf 75,4})(5)
\oplus({\bf 24,6})(5)
\oplus2({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1200,3})(12)
\oplus({\bf 1200,1})(12)
\oplus({\bf 1120,3})(12)
\oplus({\bf 480,5})(12)
\oplus2({\bf 480,3})(12)
\oplus({\bf 480,1})(12)
\oplus({\bf 280,5})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 70,7})(12)
\oplus2({\bf 70,5})(12)
\oplus2({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 45,5})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 5,5})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 560,4})(19)
\oplus({\bf 560,2})(19)
\oplus({\bf 315,4})(19)
\oplus({\bf 175,6})(19)
\oplus2({\bf 175,4})(19)
\oplus({\bf 175,2})(19)
\oplus({\bf 15,6})(19)
\oplus({\bf 15,4})(19)
\oplus({\bf 15,2})(19)
\oplus({\bf 10,4})(19)
\oplus({\bf \overline{210},5})(26)
\oplus({\bf \overline{210},3})(26)
\oplus({\bf \overline{40},5})(26)
\oplus({\bf \overline{40},3})(26)
\oplus({\bf \overline{50},4})(33)$\\
%
${\bf 137984'}$&=&
$({\bf \overline{3360'},1})(-22)
\oplus({\bf \overline{4725},2})(-15)
\oplus({\bf \overline{1750},2})(-15)
\oplus({\bf \overline{1701},2})(-15)
\oplus({\bf 2400,1})(-8)
\oplus({\bf 2625',3})(-8)
\oplus({\bf 2625',1})(-8)
\oplus({\bf 2430,3})(-8)
\oplus({\bf 2430,1})(-8)
\oplus({\bf 560'',3})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 945,1})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 1500,2})(-1)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 945',4})(-1)
\oplus({\bf 945',2})(-1)
\oplus({\bf 1440,4})(-1)
\oplus2({\bf 1440,2})(-1)
\oplus({\bf 1050,4})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 315',4})(-1)
\oplus({\bf 315',2})(-1)
\oplus({\bf 450,4})(-1)
\oplus({\bf 450,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf \overline{720'},3})(6)
\oplus({\bf \overline{840},3})(6)
\oplus({\bf \overline{840},1})(6)
\oplus({\bf \overline{560'},3})(6)
\oplus({\bf \overline{540},5})(6)
\oplus2({\bf \overline{540},3})(6)
\oplus({\bf \overline{540},1})(6)
\oplus({\bf \overline{700},5})(6)
\oplus2({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{315},5})(6)
\oplus({\bf \overline{315},3})(6)
\oplus({\bf \overline{160},5})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{160},1})(6)
\oplus({\bf \overline{175},5})(6)
\oplus({\bf \overline{175},3})(6)
\oplus({\bf \overline{420'},4})(13)
\oplus({\bf \overline{420'},2})(13)
\oplus({\bf \overline{420},4})(13)
\oplus({\bf \overline{420},2})(13)
\oplus({\bf \overline{175''},4})(13)
\oplus({\bf \overline{280'},6})(13)
\oplus2({\bf \overline{280'},4})(13)
\oplus2({\bf \overline{280'},2})(13)
\oplus({\bf \overline{280},6})(13)
\oplus2({\bf \overline{280},4})(13)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{70},6})(13)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{70},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{224},5})(20)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{224},1})(20)
\oplus({\bf \overline{175'},5})(20)
\oplus({\bf \overline{175'},3})(20)
\oplus({\bf \overline{126},7})(20)
\oplus2({\bf \overline{126},5})(20)
\oplus2({\bf \overline{126},3})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 75,5})(20)
\oplus({\bf 75,3})(20)
\oplus({\bf 24,5})(20)
\oplus({\bf 24,3})(20)
\oplus({\bf 105,6})(27)
\oplus({\bf 105,4})(27)
\oplus({\bf 105,2})(27)
\oplus({\bf 50,4})(27)
\oplus({\bf 45,6})(27)
\oplus2({\bf 45,4})(27)
\oplus({\bf 45,2})(27)
\oplus({\bf 5,4})(27)
\oplus({\bf 40,5})(34)
\oplus({\bf 40,3})(34)
\oplus({\bf 10,5})(34)
\oplus({\bf 10,3})(34)
\oplus({\bf \overline{10},4})(41)$\\
%
${\bf \overline{137984'}}$&=&
$({\bf 3360',1})(22)
\oplus({\bf 4725,2})(15)
\oplus({\bf 1750,2})(15)
\oplus({\bf 1701,2})(15)
\oplus({\bf \overline{2400},1})(8)
\oplus({\bf \overline{2625'},3})(8)
\oplus({\bf \overline{2625'},1})(8)
\oplus({\bf \overline{560''},3})(8)
\oplus({\bf \overline{2430},3})(8)
\oplus({\bf \overline{2430},1})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf \overline{720},3})(8)
\oplus({\bf \overline{1500},2})(1)
\oplus({\bf \overline{945'},4})(1)
\oplus({\bf \overline{945'},2})(1)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{1440},4})(1)
\oplus2({\bf \overline{1440},2})(1)
\oplus({\bf \overline{315'},4})(1)
\oplus({\bf \overline{315'},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus({\bf \overline{450},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf 720',3})(-6)
\oplus({\bf 840,3})(-6)
\oplus({\bf 840,1})(-6)
\oplus({\bf 540,5})(-6)
\oplus2({\bf 540,3})(-6)
\oplus({\bf 540,1})(-6)
\oplus({\bf 560',3})(-6)
\oplus({\bf 700,5})(-6)
\oplus2({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf 160,5})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 160,1})(-6)
\oplus({\bf 315,5})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 175,5})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 420',4})(-13)
\oplus({\bf 420',2})(-13)
\oplus({\bf 420,4})(-13)
\oplus({\bf 420,2})(-13)
\oplus({\bf 280',6})(-13)
\oplus2({\bf 280',4})(-13)
\oplus2({\bf 280',2})(-13)
\oplus({\bf 175'',4})(-13)
\oplus({\bf 280,6})(-13)
\oplus2({\bf 280,4})(-13)
\oplus({\bf 280,2})(-13)
\oplus({\bf 70,6})(-13)
\oplus({\bf 70,4})(-13)
\oplus({\bf 70,2})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 224,5})(-20)
\oplus({\bf 224,3})(-20)
\oplus({\bf 224,1})(-20)
\oplus({\bf 175',5})(-20)
\oplus({\bf 175',3})(-20)
\oplus({\bf 126,7})(-20)
\oplus2({\bf 126,5})(-20)
\oplus2({\bf 126,3})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 75,5})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 24,5})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf \overline{105},6})(-27)
\oplus({\bf \overline{105},4})(-27)
\oplus({\bf \overline{105},2})(-27)
\oplus({\bf \overline{50},4})(-27)
\oplus({\bf \overline{45},6})(-27)
\oplus2({\bf \overline{45},4})(-27)
\oplus({\bf \overline{45},2})(-27)
\oplus({\bf \overline{5},4})(-27)
\oplus({\bf \overline{40},5})(-34)
\oplus({\bf \overline{40},3})(-34)
\oplus({\bf \overline{10},5})(-34)
\oplus({\bf \overline{10},3})(-34)
\oplus({\bf 10,4})(-41)$\\
%
${\bf 138600}$&=&
$({\bf 45,1})(-38)
\oplus({\bf 175,2})(-31)
\oplus({\bf 40,2})(-31)
\oplus({\bf 10,2})(-31)
\oplus({\bf \overline{450},3})(-24)
\oplus({\bf \overline{210},1})(-24)
\oplus({\bf \overline{175},3})(-24)
\oplus({\bf \overline{175},1})(-24)
\oplus({\bf \overline{40},3})(-24)
\oplus({\bf \overline{40},1})(-24)
\oplus({\bf \overline{15},1})(-24)
\oplus({\bf \overline{10},3})(-24)
\oplus({\bf \overline{10},1})(-24)
\oplus({\bf \overline{945},4})(-17)
\oplus({\bf \overline{720},2})(-17)
\oplus({\bf \overline{480},4})(-17)
\oplus({\bf \overline{480},2})(-17)
\oplus({\bf \overline{105},4})(-17)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{280},2})(-17)
\oplus({\bf \overline{50},2})(-17)
\oplus({\bf \overline{70},2})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus2({\bf \overline{45},2})(-17)
\oplus({\bf \overline{5},2})(-17)
\oplus({\bf 1701,3})(-10)
\oplus({\bf 1050',5})(-10)
\oplus({\bf 1050',3})(-10)
\oplus({\bf 224,5})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf \overline{700'},1})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf 175',3})(-10)
\oplus({\bf 175',1})(-10)
\oplus({\bf 200,3})(-10)
\oplus({\bf 126,5})(-10)
\oplus2({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf 75,3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 2205,2})(-3)
\oplus({\bf 2520,4})(-3)
\oplus({\bf 2520,2})(-3)
\oplus({\bf 420,4})(-3)
\oplus({\bf 420,2})(-3)
\oplus({\bf 450',4})(-3)
\oplus({\bf 280',6})(-3)
\oplus2({\bf 280',4})(-3)
\oplus({\bf 280',2})(-3)
\oplus({\bf 1120,2})(-3)
\oplus({\bf 175'',2})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 1890',1})(4)
\oplus({\bf 3675,3})(4)
\oplus({\bf 3675,1})(4)
\oplus({\bf 560',3})(4)
\oplus({\bf 560',1})(4)
\oplus({\bf 1215,3})(4)
\oplus({\bf 700,5})(4)
\oplus2({\bf 700,3})(4)
\oplus({\bf 700,1})(4)
\oplus({\bf 160,5})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 315,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf \overline{3360},2})(11)
\oplus({\bf \overline{490},2})(11)
\oplus({\bf \overline{1890},2})(11)
\oplus({\bf \overline{1050},4})(11)
\oplus2({\bf \overline{1050},2})(11)
\oplus({\bf \overline{450},4})(11)
\oplus({\bf \overline{450},2})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{1800},1})(18)
\oplus({\bf \overline{980},3})(18)
\oplus({\bf \overline{980},1})(18)
\oplus({\bf \overline{720},3})(18)
\oplus({\bf \overline{720},1})(18)
\oplus({\bf \overline{700'},2})(25)$\\
%
${\bf \overline{138600}}$&=&
$({\bf \overline{45},1})(38)
\oplus({\bf \overline{175},2})(31)
\oplus({\bf \overline{40},2})(31)
\oplus({\bf \overline{10},2})(31)
\oplus({\bf 450,3})(24)
\oplus({\bf 210,1})(24)
\oplus({\bf 175,3})(24)
\oplus({\bf 175,1})(24)
\oplus({\bf 15,1})(24)
\oplus({\bf 40,3})(24)
\oplus({\bf 40,1})(24)
\oplus({\bf 10,3})(24)
\oplus({\bf 10,1})(24)
\oplus({\bf 945,4})(17)
\oplus({\bf 720,2})(17)
\oplus({\bf 480,4})(17)
\oplus({\bf 480,2})(17)
\oplus({\bf 280,2})(17)
\oplus({\bf 70,2})(17)
\oplus({\bf 105,4})(17)
\oplus({\bf 105,2})(17)
\oplus({\bf 50,2})(17)
\oplus({\bf 45,4})(17)
\oplus2({\bf 45,2})(17)
\oplus({\bf 5,2})(17)
\oplus({\bf \overline{1701},3})(10)
\oplus({\bf 700',1})(10)
\oplus({\bf \overline{1050'},5})(10)
\oplus({\bf \overline{1050'},3})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 126,1})(10)
\oplus({\bf \overline{224},5})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{175'},1})(10)
\oplus({\bf \overline{126},5})(10)
\oplus2({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf \overline{2205},2})(3)
\oplus({\bf \overline{2520},4})(3)
\oplus({\bf \overline{2520},2})(3)
\oplus({\bf \overline{1120},2})(3)
\oplus({\bf \overline{450'},4})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{420},4})(3)
\oplus({\bf \overline{420},2})(3)
\oplus({\bf \overline{175''},2})(3)
\oplus({\bf \overline{280'},6})(3)
\oplus2({\bf \overline{280'},4})(3)
\oplus({\bf \overline{280'},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{1890'},1})(-4)
\oplus({\bf \overline{3675},3})(-4)
\oplus({\bf \overline{3675},1})(-4)
\oplus({\bf \overline{1215},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{560'},3})(-4)
\oplus({\bf \overline{560'},1})(-4)
\oplus({\bf \overline{700},5})(-4)
\oplus2({\bf \overline{700},3})(-4)
\oplus({\bf \overline{700},1})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{160},5})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf 3360,2})(-11)
\oplus({\bf 1890,2})(-11)
\oplus({\bf 490,2})(-11)
\oplus({\bf 1050,4})(-11)
\oplus2({\bf 1050,2})(-11)
\oplus({\bf 450,4})(-11)
\oplus({\bf 450,2})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 1800,1})(-18)
\oplus({\bf 980,3})(-18)
\oplus({\bf 980,1})(-18)
\oplus({\bf 720,3})(-18)
\oplus({\bf 720,1})(-18)
\oplus({\bf 700',2})(-25)$\\
%
${\bf 138600'}$&=&
$({\bf \overline{3360''},1})(-24)
\oplus({\bf \overline{2520''},2})(-17)
\oplus({\bf \overline{3780},2})(-17)
\oplus({\bf \overline{1176'},3})(-10)
\oplus({\bf \overline{3024},3})(-10)
\oplus({\bf \overline{3024},1})(-10)
\oplus({\bf \overline{2700},3})(-10)
\oplus({\bf 1176,1})(-10)
\oplus({\bf 1470,4})(-3)
\oplus({\bf 1470,2})(-3)
\oplus({\bf 2430,4})(-3)
\oplus({\bf 2430,2})(-3)
\oplus({\bf 980,2})(-3)
\oplus({\bf 1200,4})(-3)
\oplus({\bf 1120,2})(-3)
\oplus({\bf 1260,5})(4)
\oplus({\bf 1260,3})(4)
\oplus({\bf 1260,1})(4)
\oplus({\bf 490,3})(4)
\oplus({\bf 1440,5})(4)
\oplus({\bf 1440,3})(4)
\oplus({\bf 1050,3})(4)
\oplus({\bf 1050,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf \overline{840},6})(11)
\oplus({\bf \overline{840},4})(11)
\oplus({\bf \overline{840},2})(11)
\oplus({\bf \overline{560'},4})(11)
\oplus({\bf \overline{560'},2})(11)
\oplus({\bf \overline{540},4})(11)
\oplus({\bf \overline{700},4})(11)
\oplus({\bf \overline{700},2})(11)
\oplus({\bf \overline{315},2})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{420'},5})(18)
\oplus({\bf \overline{420'},3})(18)
\oplus({\bf \overline{420},5})(18)
\oplus({\bf \overline{420},3})(18)
\oplus({\bf \overline{420},1})(18)
\oplus({\bf \overline{175''},3})(18)
\oplus({\bf \overline{280'},3})(18)
\oplus({\bf \overline{280},3})(18)
\oplus({\bf \overline{280},1})(18)
\oplus({\bf \overline{50},1})(18)
\oplus({\bf \overline{126'},4})(25)
\oplus({\bf \overline{224},4})(25)
\oplus({\bf \overline{224},2})(25)
\oplus({\bf \overline{175'},4})(25)
\oplus({\bf \overline{175'},2})(25)
\oplus({\bf \overline{126},2})(25)
\oplus({\bf 75,2})(25)
\oplus({\bf 70',3})(32)
\oplus({\bf 105,3})(32)
\oplus({\bf 105,1})(32)
\oplus({\bf 50,3})(32)
\oplus({\bf 45,1})(32)
\oplus({\bf 35,2})(39)
\oplus({\bf 40,2})(39)
\oplus({\bf \overline{15},1})(46)$\\
%
${\bf \overline{138600'}}$&=&
$({\bf 3360'',1})(24)
\oplus({\bf 2520'',2})(17)
\oplus({\bf 3780,2})(17)
\oplus({\bf 1176',3})(10)
\oplus({\bf 3024,3})(10)
\oplus({\bf 3024,1})(10)
\oplus({\bf 2700,3})(10)
\oplus({\bf 1176,1})(10)
\oplus({\bf \overline{1470},4})(3)
\oplus({\bf \overline{1470},2})(3)
\oplus({\bf \overline{2430},4})(3)
\oplus({\bf \overline{2430},2})(3)
\oplus({\bf \overline{1200},4})(3)
\oplus({\bf \overline{980},2})(3)
\oplus({\bf \overline{1120},2})(3)
\oplus({\bf \overline{1260},5})(-4)
\oplus({\bf \overline{1260},3})(-4)
\oplus({\bf \overline{1260},1})(-4)
\oplus({\bf \overline{1440},5})(-4)
\oplus({\bf \overline{1440},3})(-4)
\oplus({\bf \overline{490},3})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf 840,6})(-11)
\oplus({\bf 840,4})(-11)
\oplus({\bf 840,2})(-11)
\oplus({\bf 540,4})(-11)
\oplus({\bf 560',4})(-11)
\oplus({\bf 560',2})(-11)
\oplus({\bf 700,4})(-11)
\oplus({\bf 700,2})(-11)
\oplus({\bf 315,2})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 420',5})(-18)
\oplus({\bf 420',3})(-18)
\oplus({\bf 420,5})(-18)
\oplus({\bf 420,3})(-18)
\oplus({\bf 420,1})(-18)
\oplus({\bf 280',3})(-18)
\oplus({\bf 175'',3})(-18)
\oplus({\bf 280,3})(-18)
\oplus({\bf 280,1})(-18)
\oplus({\bf 50,1})(-18)
\oplus({\bf 126',4})(-25)
\oplus({\bf 224,4})(-25)
\oplus({\bf 224,2})(-25)
\oplus({\bf 175',4})(-25)
\oplus({\bf 175',2})(-25)
\oplus({\bf 126,2})(-25)
\oplus({\bf 75,2})(-25)
\oplus({\bf \overline{70'},3})(-32)
\oplus({\bf \overline{105},3})(-32)
\oplus({\bf \overline{105},1})(-32)
\oplus({\bf \overline{50},3})(-32)
\oplus({\bf \overline{45},1})(-32)
\oplus({\bf \overline{35},2})(-39)
\oplus({\bf \overline{40},2})(-39)
\oplus({\bf 15,1})(-46)$\\
%
${\bf 140140}$&=&
$({\bf 70',2})(-33)
\oplus({\bf 315',3})(-26)
\oplus({\bf 315',1})(-26)
\oplus({\bf 35,3})(-26)
\oplus({\bf 35,1})(-26)
\oplus({\bf \overline{875},4})(-19)
\oplus({\bf \overline{875},2})(-19)
\oplus({\bf \overline{540},2})(-19)
\oplus({\bf \overline{160},4})(-19)
\oplus2({\bf \overline{160},2})(-19)
\oplus({\bf \overline{15},4})(-19)
\oplus({\bf \overline{15},2})(-19)
\oplus({\bf \overline{1925},3})(-12)
\oplus({\bf \overline{2000},3})(-12)
\oplus({\bf \overline{2000},1})(-12)
\oplus({\bf \overline{450'},5})(-12)
\oplus2({\bf \overline{450'},3})(-12)
\oplus({\bf \overline{450'},1})(-12)
\oplus({\bf \overline{280'},3})(-12)
\oplus({\bf \overline{280'},1})(-12)
\oplus({\bf \overline{70},5})(-12)
\oplus2({\bf \overline{70},3})(-12)
\oplus({\bf \overline{70},1})(-12)
\oplus({\bf \overline{5},5})(-12)
\oplus({\bf \overline{5},3})(-12)
\oplus({\bf \overline{4950},2})(-5)
\oplus({\bf 1000,4})(-5)
\oplus({\bf 1000,2})(-5)
\oplus({\bf \overline{2250},2})(-5)
\oplus({\bf \overline{1050'},4})(-5)
\oplus2({\bf \overline{1050'},2})(-5)
\oplus({\bf 200,6})(-5)
\oplus2({\bf 200,4})(-5)
\oplus2({\bf 200,2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf 24,6})(-5)
\oplus2({\bf 24,4})(-5)
\oplus({\bf 24,2})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 7425,1})(2)
\oplus({\bf 2625,3})(2)
\oplus({\bf 2625,1})(2)
\oplus({\bf 450',5})(2)
\oplus({\bf 450',3})(2)
\oplus({\bf 450',1})(2)
\oplus({\bf 1200,3})(2)
\oplus({\bf 1200,1})(2)
\oplus({\bf 480,5})(2)
\oplus2({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 70,7})(2)
\oplus2({\bf 70,5})(2)
\oplus2({\bf 70,3})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 45,5})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 5,7})(2)
\oplus2({\bf 5,5})(2)
\oplus({\bf 5,3})(2)
\oplus({\bf 4000,2})(9)
\oplus({\bf 1215,4})(9)
\oplus({\bf 1215,2})(9)
\oplus({\bf 160,6})(9)
\oplus({\bf 160,4})(9)
\oplus({\bf 160,2})(9)
\oplus({\bf 560,4})(9)
\oplus({\bf 560,2})(9)
\oplus({\bf 175,6})(9)
\oplus2({\bf 175,4})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 15,8})(9)
\oplus2({\bf 15,6})(9)
\oplus2({\bf 15,4})(9)
\oplus({\bf 15,2})(9)
\oplus({\bf 10,6})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf \overline{1890},3})(16)
\oplus({\bf \overline{450},5})(16)
\oplus({\bf \overline{450},3})(16)
\oplus({\bf \overline{35},7})(16)
\oplus({\bf \overline{35},5})(16)
\oplus({\bf \overline{35},3})(16)
\oplus({\bf \overline{210},5})(16)
\oplus({\bf \overline{210},3})(16)
\oplus({\bf \overline{40},7})(16)
\oplus2({\bf \overline{40},5})(16)
\oplus({\bf \overline{40},3})(16)
\oplus({\bf \overline{720},4})(23)
\oplus({\bf \overline{105},6})(23)
\oplus({\bf \overline{105},4})(23)
\oplus({\bf \overline{50},6})(23)
\oplus({\bf \overline{50},4})(23)
\oplus({\bf 175',5})(30)$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{70'},2})(33)
\oplus({\bf \overline{315'},3})(26)
\oplus({\bf \overline{315'},1})(26)
\oplus({\bf \overline{35},3})(26)
\oplus({\bf \overline{35},1})(26)
\oplus({\bf 875,4})(19)
\oplus({\bf 875,2})(19)
\oplus({\bf 540,2})(19)
\oplus({\bf 160,4})(19)
\oplus2({\bf 160,2})(19)
\oplus({\bf 15,4})(19)
\oplus({\bf 15,2})(19)
\oplus({\bf 1925,3})(12)
\oplus({\bf 2000,3})(12)
\oplus({\bf 2000,1})(12)
\oplus({\bf 450',5})(12)
\oplus2({\bf 450',3})(12)
\oplus({\bf 450',1})(12)
\oplus({\bf 280',3})(12)
\oplus({\bf 280',1})(12)
\oplus({\bf 70,5})(12)
\oplus2({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 5,5})(12)
\oplus({\bf 5,3})(12)
\oplus({\bf 4950,2})(5)
\oplus({\bf 2250,2})(5)
\oplus({\bf 1000,4})(5)
\oplus({\bf 1000,2})(5)
\oplus({\bf 1050',4})(5)
\oplus2({\bf 1050',2})(5)
\oplus({\bf 200,6})(5)
\oplus2({\bf 200,4})(5)
\oplus2({\bf 200,2})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf 24,6})(5)
\oplus2({\bf 24,4})(5)
\oplus({\bf 24,2})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf \overline{7425},1})(-2)
\oplus({\bf \overline{2625},3})(-2)
\oplus({\bf \overline{2625},1})(-2)
\oplus({\bf \overline{1200},3})(-2)
\oplus({\bf \overline{1200},1})(-2)
\oplus({\bf \overline{450'},5})(-2)
\oplus({\bf \overline{450'},3})(-2)
\oplus({\bf \overline{450'},1})(-2)
\oplus({\bf \overline{480},5})(-2)
\oplus2({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{70},7})(-2)
\oplus2({\bf \overline{70},5})(-2)
\oplus2({\bf \overline{70},3})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{5},7})(-2)
\oplus2({\bf \overline{5},5})(-2)
\oplus({\bf \overline{5},3})(-2)
\oplus({\bf \overline{4000},2})(-9)
\oplus({\bf \overline{1215},4})(-9)
\oplus({\bf \overline{1215},2})(-9)
\oplus({\bf \overline{560},4})(-9)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf \overline{160},6})(-9)
\oplus({\bf \overline{160},4})(-9)
\oplus({\bf \overline{160},2})(-9)
\oplus({\bf \overline{175},6})(-9)
\oplus2({\bf \overline{175},4})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf \overline{15},8})(-9)
\oplus2({\bf \overline{15},6})(-9)
\oplus2({\bf \overline{15},4})(-9)
\oplus({\bf \overline{15},2})(-9)
\oplus({\bf \overline{10},6})(-9)
\oplus({\bf \overline{10},4})(-9)
\oplus({\bf 1890,3})(-16)
\oplus({\bf 450,5})(-16)
\oplus({\bf 450,3})(-16)
\oplus({\bf 210,5})(-16)
\oplus({\bf 210,3})(-16)
\oplus({\bf 35,7})(-16)
\oplus({\bf 35,5})(-16)
\oplus({\bf 35,3})(-16)
\oplus({\bf 40,7})(-16)
\oplus2({\bf 40,5})(-16)
\oplus({\bf 40,3})(-16)
\oplus({\bf 720,4})(-23)
\oplus({\bf 105,6})(-23)
\oplus({\bf 105,4})(-23)
\oplus({\bf 50,6})(-23)
\oplus({\bf 50,4})(-23)
\oplus({\bf \overline{175'},5})(-30)$\\
%
${\bf 140140'}$&=&
$({\bf 1540,1})(-26)
\oplus({\bf \overline{3465},2})(-19)
\oplus({\bf \overline{875},2})(-19)
\oplus({\bf \overline{3850},3})(-12)
\oplus({\bf \overline{2970},1})(-12)
\oplus({\bf \overline{2000},3})(-12)
\oplus({\bf \overline{2000},1})(-12)
\oplus({\bf \overline{450'},3})(-12)
\oplus({\bf \overline{4400},2})(-5)
\oplus({\bf \overline{2250},4})(-5)
\oplus({\bf \overline{2250},2})(-5)
\oplus({\bf \overline{1750},2})(-5)
\oplus({\bf \overline{1050'},4})(-5)
\oplus({\bf \overline{1050'},2})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 2475,1})(2)
\oplus({\bf 2625',3})(2)
\oplus({\bf 2625',1})(2)
\oplus({\bf 1200,5})(2)
\oplus({\bf 1200,3})(2)
\oplus({\bf 1200,1})(2)
\oplus({\bf 945,3})(2)
\oplus({\bf 480,5})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 70,5})(2)
\oplus({\bf 1500,2})(9)
\oplus({\bf 1440,4})(9)
\oplus({\bf 1440,2})(9)
\oplus({\bf 560,6})(9)
\oplus({\bf 560,4})(9)
\oplus({\bf 560,2})(9)
\oplus({\bf 450,4})(9)
\oplus({\bf 175,6})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf 15,6})(9)
\oplus({\bf \overline{840},3})(16)
\oplus({\bf \overline{700},5})(16)
\oplus({\bf \overline{700},3})(16)
\oplus({\bf \overline{210},7})(16)
\oplus({\bf \overline{210},5})(16)
\oplus({\bf \overline{210},3})(16)
\oplus({\bf \overline{175},5})(16)
\oplus({\bf \overline{40},7})(16)
\oplus({\bf \overline{40},5})(16)
\oplus({\bf \overline{420},4})(23)
\oplus({\bf \overline{280},6})(23)
\oplus({\bf \overline{280},4})(23)
\oplus({\bf \overline{50},8})(23)
\oplus({\bf \overline{50},6})(23)
\oplus({\bf \overline{50},4})(23)
\oplus({\bf \overline{45},6})(23)
\oplus({\bf \overline{175'},5})(30)
\oplus({\bf 75,7})(30)
\oplus({\bf 75,5})(30)
\oplus({\bf 50,6})(37)$\\
%
${\bf \overline{140140'}}$&=&
$({\bf \overline{1540},1})(26)
\oplus({\bf 3465,2})(19)
\oplus({\bf 875,2})(19)
\oplus({\bf 3850,3})(12)
\oplus({\bf 2970,1})(12)
\oplus({\bf 2000,3})(12)
\oplus({\bf 2000,1})(12)
\oplus({\bf 450',3})(12)
\oplus({\bf 4400,2})(5)
\oplus({\bf 2250,4})(5)
\oplus({\bf 2250,2})(5)
\oplus({\bf 1750,2})(5)
\oplus({\bf 1050',4})(5)
\oplus({\bf 1050',2})(5)
\oplus({\bf 200,4})(5)
\oplus({\bf \overline{2475},1})(-2)
\oplus({\bf \overline{2625'},3})(-2)
\oplus({\bf \overline{2625'},1})(-2)
\oplus({\bf \overline{1200},5})(-2)
\oplus({\bf \overline{1200},3})(-2)
\oplus({\bf \overline{1200},1})(-2)
\oplus({\bf \overline{945},3})(-2)
\oplus({\bf \overline{480},5})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{1500},2})(-9)
\oplus({\bf \overline{1440},4})(-9)
\oplus({\bf \overline{1440},2})(-9)
\oplus({\bf \overline{560},6})(-9)
\oplus({\bf \overline{560},4})(-9)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus({\bf \overline{175},6})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus({\bf \overline{15},6})(-9)
\oplus({\bf 840,3})(-16)
\oplus({\bf 700,5})(-16)
\oplus({\bf 700,3})(-16)
\oplus({\bf 210,7})(-16)
\oplus({\bf 210,5})(-16)
\oplus({\bf 210,3})(-16)
\oplus({\bf 175,5})(-16)
\oplus({\bf 40,7})(-16)
\oplus({\bf 40,5})(-16)
\oplus({\bf 420,4})(-23)
\oplus({\bf 280,6})(-23)
\oplus({\bf 280,4})(-23)
\oplus({\bf 50,8})(-23)
\oplus({\bf 50,6})(-23)
\oplus({\bf 50,4})(-23)
\oplus({\bf 45,6})(-23)
\oplus({\bf 175',5})(-30)
\oplus({\bf 75,7})(-30)
\oplus({\bf 75,5})(-30)
\oplus({\bf \overline{50},6})(-37)$\\
%
${\bf 143360}$&=&
$({\bf \overline{160},2})(-29)
\oplus({\bf \overline{450'},3})(-22)
\oplus({\bf \overline{450'},1})(-22)
\oplus({\bf \overline{280'},3})(-22)
\oplus({\bf \overline{280'},1})(-22)
\oplus({\bf \overline{70},3})(-22)
\oplus({\bf \overline{70},1})(-22)
\oplus({\bf 1000,2})(-15)
\oplus({\bf \overline{1050'},4})(-15)
\oplus2({\bf \overline{1050'},2})(-15)
\oplus({\bf 200,4})(-15)
\oplus2({\bf 200,2})(-15)
\oplus({\bf \overline{224},2})(-15)
\oplus({\bf \overline{126},4})(-15)
\oplus2({\bf \overline{126},2})(-15)
\oplus({\bf 24,4})(-15)
\oplus({\bf 24,2})(-15)
\oplus({\bf 2625,3})(-8)
\oplus({\bf 2625,1})(-8)
\oplus({\bf 450',3})(-8)
\oplus({\bf 450',1})(-8)
\oplus({\bf 1200,3})(-8)
\oplus({\bf 1200,1})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 945,1})(-8)
\oplus({\bf 480,5})(-8)
\oplus3({\bf 480,3})(-8)
\oplus2({\bf 480,1})(-8)
\oplus({\bf 70,5})(-8)
\oplus2({\bf 70,3})(-8)
\oplus({\bf 70,1})(-8)
\oplus({\bf 105,3})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 45,5})(-8)
\oplus2({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 5,5})(-8)
\oplus({\bf 5,3})(-8)
\oplus({\bf 4000,2})(-1)
\oplus({\bf 2520',2})(-1)
\oplus({\bf 1215,4})(-1)
\oplus2({\bf 1215,2})(-1)
\oplus({\bf 160,4})(-1)
\oplus({\bf 160,2})(-1)
\oplus({\bf 1440,2})(-1)
\oplus({\bf 560,4})(-1)
\oplus2({\bf 560,2})(-1)
\oplus({\bf 450,4})(-1)
\oplus2({\bf 450,2})(-1)
\oplus({\bf 175,6})(-1)
\oplus3({\bf 175,4})(-1)
\oplus3({\bf 175,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 40,4})(-1)
\oplus({\bf 40,2})(-1)
\oplus({\bf 10,6})(-1)
\oplus2({\bf 10,4})(-1)
\oplus({\bf 10,2})(-1)
\oplus({\bf \overline{5120},1})(6)
\oplus({\bf \overline{1890},3})(6)
\oplus({\bf \overline{1890},1})(6)
\oplus({\bf \overline{1215},3})(6)
\oplus({\bf \overline{1215},1})(6)
\oplus({\bf \overline{450},5})(6)
\oplus2({\bf \overline{450},3})(6)
\oplus({\bf \overline{450},1})(6)
\oplus({\bf \overline{35},5})(6)
\oplus({\bf \overline{35},3})(6)
\oplus({\bf \overline{700},3})(6)
\oplus({\bf \overline{700},1})(6)
\oplus({\bf \overline{210},5})(6)
\oplus2({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{175},5})(6)
\oplus2({\bf \overline{175},3})(6)
\oplus({\bf \overline{175},1})(6)
\oplus({\bf \overline{40},7})(6)
\oplus3({\bf \overline{40},5})(6)
\oplus3({\bf \overline{40},3})(6)
\oplus({\bf \overline{40},1})(6)
\oplus({\bf \overline{10},5})(6)
\oplus({\bf \overline{10},3})(6)
\oplus({\bf \overline{2520},2})(13)
\oplus({\bf \overline{720},4})(13)
\oplus({\bf \overline{720},2})(13)
\oplus({\bf \overline{480},4})(13)
\oplus({\bf \overline{480},2})(13)
\oplus({\bf \overline{105},6})(13)
\oplus2({\bf \overline{105},4})(13)
\oplus({\bf \overline{105},2})(13)
\oplus({\bf \overline{280},4})(13)
\oplus({\bf \overline{280},2})(13)
\oplus({\bf \overline{50},6})(13)
\oplus2({\bf \overline{50},4})(13)
\oplus({\bf \overline{50},2})(13)
\oplus({\bf \overline{45},6})(13)
\oplus2({\bf \overline{45},4})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf 1024,3})(20)
\oplus({\bf 175',5})(20)
\oplus({\bf 175',3})(20)
\oplus({\bf 126,5})(20)
\oplus({\bf 126,3})(20)
\oplus({\bf 75,5})(20)
\oplus({\bf 75,3})(20)
\oplus({\bf 280,4})(27)$\\
%
${\bf \overline{143360}}$&=&
$({\bf 160,2})(29)
\oplus({\bf 450',3})(22)
\oplus({\bf 450',1})(22)
\oplus({\bf 280',3})(22)
\oplus({\bf 280',1})(22)
\oplus({\bf 70,3})(22)
\oplus({\bf 70,1})(22)
\oplus({\bf 1000,2})(15)
\oplus({\bf 1050',4})(15)
\oplus2({\bf 1050',2})(15)
\oplus({\bf 224,2})(15)
\oplus({\bf 200,4})(15)
\oplus2({\bf 200,2})(15)
\oplus({\bf 126,4})(15)
\oplus2({\bf 126,2})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 24,2})(15)
\oplus({\bf \overline{2625},3})(8)
\oplus({\bf \overline{2625},1})(8)
\oplus({\bf \overline{1200},3})(8)
\oplus({\bf \overline{1200},1})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf \overline{450'},3})(8)
\oplus({\bf \overline{450'},1})(8)
\oplus({\bf \overline{480},5})(8)
\oplus3({\bf \overline{480},3})(8)
\oplus2({\bf \overline{480},1})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{70},5})(8)
\oplus2({\bf \overline{70},3})(8)
\oplus({\bf \overline{70},1})(8)
\oplus({\bf \overline{45},5})(8)
\oplus2({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{5},5})(8)
\oplus({\bf \overline{5},3})(8)
\oplus({\bf \overline{4000},2})(1)
\oplus({\bf \overline{2520'},2})(1)
\oplus({\bf \overline{1440},2})(1)
\oplus({\bf \overline{1215},4})(1)
\oplus2({\bf \overline{1215},2})(1)
\oplus({\bf \overline{560},4})(1)
\oplus2({\bf \overline{560},2})(1)
\oplus({\bf \overline{450},4})(1)
\oplus2({\bf \overline{450},2})(1)
\oplus({\bf \overline{160},4})(1)
\oplus({\bf \overline{160},2})(1)
\oplus({\bf \overline{175},6})(1)
\oplus3({\bf \overline{175},4})(1)
\oplus3({\bf \overline{175},2})(1)
\oplus({\bf \overline{40},4})(1)
\oplus({\bf \overline{40},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{10},6})(1)
\oplus2({\bf \overline{10},4})(1)
\oplus({\bf \overline{10},2})(1)
\oplus({\bf 5120,1})(-6)
\oplus({\bf 1890,3})(-6)
\oplus({\bf 1890,1})(-6)
\oplus({\bf 1215,3})(-6)
\oplus({\bf 1215,1})(-6)
\oplus({\bf 700,3})(-6)
\oplus({\bf 700,1})(-6)
\oplus({\bf 450,5})(-6)
\oplus2({\bf 450,3})(-6)
\oplus({\bf 450,1})(-6)
\oplus({\bf 210,5})(-6)
\oplus2({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 175,5})(-6)
\oplus2({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 40,7})(-6)
\oplus3({\bf 40,5})(-6)
\oplus3({\bf 40,3})(-6)
\oplus({\bf 40,1})(-6)
\oplus({\bf 10,5})(-6)
\oplus({\bf 10,3})(-6)
\oplus({\bf 2520,2})(-13)
\oplus({\bf 720,4})(-13)
\oplus({\bf 720,2})(-13)
\oplus({\bf 480,4})(-13)
\oplus({\bf 480,2})(-13)
\oplus({\bf 280,4})(-13)
\oplus({\bf 280,2})(-13)
\oplus({\bf 105,6})(-13)
\oplus2({\bf 105,4})(-13)
\oplus({\bf 105,2})(-13)
\oplus({\bf 50,6})(-13)
\oplus2({\bf 50,4})(-13)
\oplus({\bf 50,2})(-13)
\oplus({\bf 45,6})(-13)
\oplus2({\bf 45,4})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 1024,3})(-20)
\oplus({\bf \overline{175'},5})(-20)
\oplus({\bf \overline{175'},3})(-20)
\oplus({\bf \overline{126},5})(-20)
\oplus({\bf \overline{126},3})(-20)
\oplus({\bf 75,5})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf \overline{280},4})(-27)$\\
%
${\bf 144375}$&=&
$({\bf 175'',1})(32)
\oplus({\bf \overline{700'},2})(25)
\oplus({\bf 175',2})(25)
\oplus({\bf \overline{1800},3})(18)
\oplus({\bf \overline{980},1})(18)
\oplus({\bf \overline{720},3})(18)
\oplus({\bf \overline{720},1})(18)
\oplus({\bf \overline{105},3})(18)
\oplus({\bf \overline{50},1})(18)
\oplus({\bf \overline{3360},2})(11)
\oplus({\bf \overline{1890},4})(11)
\oplus({\bf \overline{1890},2})(11)
\oplus({\bf \overline{1050},2})(11)
\oplus({\bf \overline{450},4})(11)
\oplus({\bf \overline{450},2})(11)
\oplus({\bf \overline{35},4})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{40},2})(11)
\oplus({\bf 3360'',1})(4)
\oplus({\bf 3675,3})(4)
\oplus({\bf 3675,1})(4)
\oplus({\bf 1215,5})(4)
\oplus({\bf 1215,3})(4)
\oplus({\bf 1215,1})(4)
\oplus({\bf 700,3})(4)
\oplus({\bf 160,5})(4)
\oplus({\bf 160,3})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 15,3})(4)
\oplus({\bf 10,1})(4)
\oplus({\bf 3780,2})(-3)
\oplus({\bf 2520,4})(-3)
\oplus({\bf 2520,2})(-3)
\oplus({\bf 450',6})(-3)
\oplus({\bf 450',4})(-3)
\oplus({\bf 450',2})(-3)
\oplus({\bf 280',4})(-3)
\oplus({\bf 1120,2})(-3)
\oplus({\bf 480,4})(-3)
\oplus({\bf 480,2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 70,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 5,2})(-3)
\oplus({\bf 2700,3})(-10)
\oplus({\bf 1050',5})(-10)
\oplus({\bf 1050',3})(-10)
\oplus({\bf 1176,1})(-10)
\oplus({\bf 1024,3})(-10)
\oplus({\bf 1024,1})(-10)
\oplus({\bf 200,5})(-10)
\oplus({\bf 200,3})(-10)
\oplus({\bf 200,1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf 75,1})(-10)
\oplus({\bf 24,3})(-10)
\oplus({\bf 24,1})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf \overline{1200},4})(-17)
\oplus({\bf \overline{1120},2})(-17)
\oplus({\bf \overline{480},4})(-17)
\oplus({\bf \overline{480},2})(-17)
\oplus({\bf \overline{280},2})(-17)
\oplus({\bf \overline{70},4})(-17)
\oplus({\bf \overline{70},2})(-17)
\oplus({\bf \overline{45},2})(-17)
\oplus({\bf \overline{5},2})(-17)
\oplus({\bf \overline{560},3})(-24)
\oplus({\bf \overline{315},1})(-24)
\oplus({\bf \overline{175},3})(-24)
\oplus({\bf \overline{175},1})(-24)
\oplus({\bf \overline{15},3})(-24)
\oplus({\bf \overline{10},1})(-24)
\oplus({\bf 210,2})(-31)
\oplus({\bf 40,2})(-31)
\oplus({\bf 50,1})(-38)$\\
%
${\bf \overline{144375}}$&=&
$({\bf \overline{175''},1})(-32)
\oplus({\bf 700',2})(-25)
\oplus({\bf \overline{175'},2})(-25)
\oplus({\bf 1800,3})(-18)
\oplus({\bf 980,1})(-18)
\oplus({\bf 720,3})(-18)
\oplus({\bf 720,1})(-18)
\oplus({\bf 105,3})(-18)
\oplus({\bf 50,1})(-18)
\oplus({\bf 3360,2})(-11)
\oplus({\bf 1890,4})(-11)
\oplus({\bf 1890,2})(-11)
\oplus({\bf 1050,2})(-11)
\oplus({\bf 450,4})(-11)
\oplus({\bf 450,2})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 35,4})(-11)
\oplus({\bf 40,2})(-11)
\oplus({\bf \overline{3360''},1})(-4)
\oplus({\bf \overline{3675},3})(-4)
\oplus({\bf \overline{3675},1})(-4)
\oplus({\bf \overline{1215},5})(-4)
\oplus({\bf \overline{1215},3})(-4)
\oplus({\bf \overline{1215},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{700},3})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{160},5})(-4)
\oplus({\bf \overline{160},3})(-4)
\oplus({\bf \overline{175},3})(-4)
\oplus({\bf \overline{175},1})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{10},1})(-4)
\oplus({\bf \overline{3780},2})(3)
\oplus({\bf \overline{2520},4})(3)
\oplus({\bf \overline{2520},2})(3)
\oplus({\bf \overline{1120},2})(3)
\oplus({\bf \overline{450'},6})(3)
\oplus({\bf \overline{450'},4})(3)
\oplus({\bf \overline{450'},2})(3)
\oplus({\bf \overline{480},4})(3)
\oplus({\bf \overline{480},2})(3)
\oplus({\bf \overline{280'},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf \overline{70},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{5},2})(3)
\oplus({\bf \overline{2700},3})(10)
\oplus({\bf 1176,1})(10)
\oplus({\bf \overline{1050'},5})(10)
\oplus({\bf \overline{1050'},3})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 1024,1})(10)
\oplus({\bf 200,5})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 200,1})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,1})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 24,1})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 1200,4})(17)
\oplus({\bf 1120,2})(17)
\oplus({\bf 480,4})(17)
\oplus({\bf 480,2})(17)
\oplus({\bf 280,2})(17)
\oplus({\bf 70,4})(17)
\oplus({\bf 70,2})(17)
\oplus({\bf 45,2})(17)
\oplus({\bf 5,2})(17)
\oplus({\bf 560,3})(24)
\oplus({\bf 315,1})(24)
\oplus({\bf 175,3})(24)
\oplus({\bf 175,1})(24)
\oplus({\bf 15,3})(24)
\oplus({\bf 10,1})(24)
\oplus({\bf \overline{210},2})(31)
\oplus({\bf \overline{40},2})(31)
\oplus({\bf \overline{50},1})(38)$\\
%
${\bf 145530}$&=&
$({\bf 1215,1})(-26)
\oplus({\bf \overline{1890},2})(-19)
\oplus({\bf \overline{1215},2})(-19)
\oplus({\bf \overline{450},2})(-19)
\oplus({\bf \overline{1800},3})(-12)
\oplus({\bf \overline{2520},3})(-12)
\oplus({\bf \overline{2520},1})(-12)
\oplus({\bf \overline{720},3})(-12)
\oplus({\bf \overline{720},1})(-12)
\oplus({\bf \overline{450'},1})(-12)
\oplus({\bf \overline{480},3})(-12)
\oplus({\bf \overline{480},1})(-12)
\oplus({\bf \overline{105},3})(-12)
\oplus({\bf \overline{2700},4})(-5)
\oplus({\bf \overline{2700},2})(-5)
\oplus({\bf \overline{700'},4})(-5)
\oplus({\bf \overline{700'},2})(-5)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf \overline{1050'},2})(-5)
\oplus({\bf 1024,4})(-5)
\oplus2({\bf 1024,2})(-5)
\oplus({\bf 175',4})(-5)
\oplus({\bf 175',2})(-5)
\oplus({\bf 200,2})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 126,2})(-5)
\oplus({\bf 2430,3})(2)
\oplus({\bf 2430,1})(2)
\oplus({\bf 1200,3})(2)
\oplus({\bf 1120,5})(2)
\oplus2({\bf 1120,3})(2)
\oplus({\bf 1120,1})(2)
\oplus({\bf 175'',5})(2)
\oplus({\bf 175'',3})(2)
\oplus({\bf 175'',1})(2)
\oplus({\bf 945,1})(2)
\oplus({\bf 720,3})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 480,3})(2)
\oplus({\bf 480,1})(2)
\oplus({\bf 280,5})(2)
\oplus2({\bf 280,3})(2)
\oplus({\bf 280,1})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 1260,2})(9)
\oplus({\bf 1440,2})(9)
\oplus({\bf 1050,4})(9)
\oplus2({\bf 1050,2})(9)
\oplus({\bf 560,4})(9)
\oplus({\bf 560,2})(9)
\oplus({\bf 315,6})(9)
\oplus2({\bf 315,4})(9)
\oplus2({\bf 315,2})(9)
\oplus({\bf 450,2})(9)
\oplus({\bf 210,4})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf \overline{840},1})(16)
\oplus({\bf \overline{560'},3})(16)
\oplus({\bf \overline{560'},1})(16)
\oplus({\bf \overline{700},3})(16)
\oplus({\bf \overline{700},1})(16)
\oplus({\bf \overline{315},5})(16)
\oplus2({\bf \overline{315},3})(16)
\oplus({\bf \overline{315},1})(16)
\oplus({\bf \overline{210},5})(16)
\oplus({\bf \overline{210},3})(16)
\oplus({\bf \overline{210},1})(16)
\oplus({\bf \overline{175},3})(16)
\oplus({\bf \overline{420},2})(23)
\oplus({\bf \overline{175''},4})(23)
\oplus({\bf \overline{175''},2})(23)
\oplus({\bf \overline{280},4})(23)
\oplus({\bf \overline{280},2})(23)
\oplus({\bf \overline{175'},3})(30)$\\
%
${\bf \overline{145530}}$&=&
$({\bf \overline{1215},1})(26)
\oplus({\bf 1890,2})(19)
\oplus({\bf 1215,2})(19)
\oplus({\bf 450,2})(19)
\oplus({\bf 1800,3})(12)
\oplus({\bf 2520,3})(12)
\oplus({\bf 2520,1})(12)
\oplus({\bf 450',1})(12)
\oplus({\bf 720,3})(12)
\oplus({\bf 720,1})(12)
\oplus({\bf 480,3})(12)
\oplus({\bf 480,1})(12)
\oplus({\bf 105,3})(12)
\oplus({\bf 2700,4})(5)
\oplus({\bf 2700,2})(5)
\oplus({\bf 1701,2})(5)
\oplus({\bf 1050',2})(5)
\oplus({\bf 700',4})(5)
\oplus({\bf 700',2})(5)
\oplus({\bf 1024,4})(5)
\oplus2({\bf 1024,2})(5)
\oplus({\bf 200,2})(5)
\oplus({\bf \overline{175'},4})(5)
\oplus({\bf \overline{175'},2})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{126},2})(5)
\oplus({\bf \overline{2430},3})(-2)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{1200},3})(-2)
\oplus({\bf \overline{945},1})(-2)
\oplus({\bf \overline{1120},5})(-2)
\oplus2({\bf \overline{1120},3})(-2)
\oplus({\bf \overline{1120},1})(-2)
\oplus({\bf \overline{720},3})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{480},3})(-2)
\oplus({\bf \overline{480},1})(-2)
\oplus({\bf \overline{175''},5})(-2)
\oplus({\bf \overline{175''},3})(-2)
\oplus({\bf \overline{175''},1})(-2)
\oplus({\bf \overline{280},5})(-2)
\oplus2({\bf \overline{280},3})(-2)
\oplus({\bf \overline{280},1})(-2)
\oplus({\bf \overline{70},3})(-2)
\oplus({\bf \overline{1260},2})(-9)
\oplus({\bf \overline{1440},2})(-9)
\oplus({\bf \overline{1050},4})(-9)
\oplus2({\bf \overline{1050},2})(-9)
\oplus({\bf \overline{560},4})(-9)
\oplus({\bf \overline{560},2})(-9)
\oplus({\bf \overline{450},2})(-9)
\oplus({\bf \overline{315},6})(-9)
\oplus2({\bf \overline{315},4})(-9)
\oplus2({\bf \overline{315},2})(-9)
\oplus({\bf \overline{210},4})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{175},4})(-9)
\oplus({\bf \overline{175},2})(-9)
\oplus({\bf 840,1})(-16)
\oplus({\bf 560',3})(-16)
\oplus({\bf 560',1})(-16)
\oplus({\bf 700,3})(-16)
\oplus({\bf 700,1})(-16)
\oplus({\bf 315,5})(-16)
\oplus2({\bf 315,3})(-16)
\oplus({\bf 315,1})(-16)
\oplus({\bf 210,5})(-16)
\oplus({\bf 210,3})(-16)
\oplus({\bf 210,1})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 420,2})(-23)
\oplus({\bf 175'',4})(-23)
\oplus({\bf 175'',2})(-23)
\oplus({\bf 280,4})(-23)
\oplus({\bf 280,2})(-23)
\oplus({\bf 175',3})(-30)$\\
%
${\bf 147147}$&=&
$({\bf 1155,1})(-26)
\oplus({\bf \overline{4725''},2})(-19)
\oplus({\bf \overline{330},2})(-19)
\oplus({\bf \overline{720'},2})(-19)
\oplus({\bf \overline{6930},1})(-12)
\oplus({\bf \overline{1440'},3})(-12)
\oplus({\bf \overline{1440'},1})(-12)
\oplus({\bf \overline{2970},3})(-12)
\oplus({\bf \overline{2970},1})(-12)
\oplus({\bf \overline{210'},3})(-12)
\oplus({\bf \overline{210'},1})(-12)
\oplus({\bf \overline{420'},3})(-12)
\oplus({\bf \overline{2376},2})(-5)
\oplus({\bf \overline{4400},2})(-5)
\oplus({\bf \overline{924},4})(-5)
\oplus2({\bf \overline{924},2})(-5)
\oplus({\bf \overline{1750},4})(-5)
\oplus({\bf \overline{1750},2})(-5)
\oplus({\bf \overline{126'},4})(-5)
\oplus({\bf \overline{126'},2})(-5)
\oplus({\bf \overline{224},4})(-5)
\oplus({\bf 1540',3})(2)
\oplus({\bf 1540',1})(2)
\oplus({\bf 2625',3})(2)
\oplus({\bf 560'',5})(2)
\oplus2({\bf 560'',3})(2)
\oplus({\bf 560'',1})(2)
\oplus({\bf 945,5})(2)
\oplus({\bf 945,3})(2)
\oplus({\bf 70',5})(2)
\oplus({\bf 70',3})(2)
\oplus({\bf 105,5})(2)
\oplus({\bf 945',4})(9)
\oplus({\bf 945',2})(9)
\oplus({\bf 1440,4})(9)
\oplus({\bf 315',6})(9)
\oplus2({\bf 315',4})(9)
\oplus({\bf 315',2})(9)
\oplus({\bf 450,6})(9)
\oplus({\bf 450,4})(9)
\oplus({\bf 35,6})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 40,6})(9)
\oplus({\bf \overline{540},5})(16)
\oplus({\bf \overline{540},3})(16)
\oplus({\bf \overline{700},5})(16)
\oplus({\bf \overline{160},7})(16)
\oplus2({\bf \overline{160},5})(16)
\oplus({\bf \overline{160},3})(16)
\oplus({\bf \overline{175},7})(16)
\oplus({\bf \overline{175},5})(16)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{10},7})(16)
\oplus({\bf \overline{280'},6})(23)
\oplus({\bf \overline{280'},4})(23)
\oplus({\bf \overline{280},6})(23)
\oplus({\bf \overline{70},8})(23)
\oplus2({\bf \overline{70},6})(23)
\oplus({\bf \overline{70},4})(23)
\oplus({\bf \overline{45},8})(23)
\oplus({\bf \overline{45},6})(23)
\oplus({\bf \overline{5},8})(23)
\oplus({\bf \overline{5},6})(23)
\oplus({\bf \overline{126},7})(30)
\oplus({\bf \overline{126},5})(30)
\oplus({\bf 75,7})(30)
\oplus({\bf 24,9})(30)
\oplus2({\bf 24,7})(30)
\oplus({\bf 24,5})(30)
\oplus({\bf 1,7})(30)
\oplus({\bf 45,8})(37)
\oplus({\bf 45,6})(37)
\oplus({\bf 5,8})(37)
\oplus({\bf 5,6})(37)
\oplus({\bf 10,7})(44)$\\
%
${\bf \overline{147147}}$&=&
$({\bf \overline{1155},1})(26)
\oplus({\bf 4725'',2})(19)
\oplus({\bf 330,2})(19)
\oplus({\bf 720',2})(19)
\oplus({\bf 6930,1})(12)
\oplus({\bf 1440',3})(12)
\oplus({\bf 1440',1})(12)
\oplus({\bf 2970,3})(12)
\oplus({\bf 2970,1})(12)
\oplus({\bf 210',3})(12)
\oplus({\bf 210',1})(12)
\oplus({\bf 420',3})(12)
\oplus({\bf 2376,2})(5)
\oplus({\bf 4400,2})(5)
\oplus({\bf 924,4})(5)
\oplus2({\bf 924,2})(5)
\oplus({\bf 1750,4})(5)
\oplus({\bf 1750,2})(5)
\oplus({\bf 126',4})(5)
\oplus({\bf 126',2})(5)
\oplus({\bf 224,4})(5)
\oplus({\bf \overline{1540'},3})(-2)
\oplus({\bf \overline{1540'},1})(-2)
\oplus({\bf \overline{2625'},3})(-2)
\oplus({\bf \overline{560''},5})(-2)
\oplus2({\bf \overline{560''},3})(-2)
\oplus({\bf \overline{560''},1})(-2)
\oplus({\bf \overline{945},5})(-2)
\oplus({\bf \overline{945},3})(-2)
\oplus({\bf \overline{70'},5})(-2)
\oplus({\bf \overline{70'},3})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus({\bf \overline{945'},4})(-9)
\oplus({\bf \overline{945'},2})(-9)
\oplus({\bf \overline{1440},4})(-9)
\oplus({\bf \overline{315'},6})(-9)
\oplus2({\bf \overline{315'},4})(-9)
\oplus({\bf \overline{315'},2})(-9)
\oplus({\bf \overline{450},6})(-9)
\oplus({\bf \overline{450},4})(-9)
\oplus({\bf \overline{35},6})(-9)
\oplus({\bf \overline{35},4})(-9)
\oplus({\bf \overline{40},6})(-9)
\oplus({\bf 540,5})(-16)
\oplus({\bf 540,3})(-16)
\oplus({\bf 700,5})(-16)
\oplus({\bf 160,7})(-16)
\oplus2({\bf 160,5})(-16)
\oplus({\bf 160,3})(-16)
\oplus({\bf 175,7})(-16)
\oplus({\bf 175,5})(-16)
\oplus({\bf 15,7})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 10,7})(-16)
\oplus({\bf 280',6})(-23)
\oplus({\bf 280',4})(-23)
\oplus({\bf 280,6})(-23)
\oplus({\bf 70,8})(-23)
\oplus2({\bf 70,6})(-23)
\oplus({\bf 70,4})(-23)
\oplus({\bf 45,8})(-23)
\oplus({\bf 45,6})(-23)
\oplus({\bf 5,8})(-23)
\oplus({\bf 5,6})(-23)
\oplus({\bf 126,7})(-30)
\oplus({\bf 126,5})(-30)
\oplus({\bf 75,7})(-30)
\oplus({\bf 24,9})(-30)
\oplus2({\bf 24,7})(-30)
\oplus({\bf 24,5})(-30)
\oplus({\bf 1,7})(-30)
\oplus({\bf \overline{45},8})(-37)
\oplus({\bf \overline{45},6})(-37)
\oplus({\bf \overline{5},8})(-37)
\oplus({\bf \overline{5},6})(-37)
\oplus({\bf \overline{10},7})(-44)$\\
%
${\bf 147147'}$&=&
$({\bf \overline{6930},1})(-22)
\oplus({\bf \overline{3850'},2})(-15)
\oplus({\bf \overline{2376},2})(-15)
\oplus({\bf \overline{4400},2})(-15)
\oplus({\bf 1760,3})(-8)
\oplus({\bf 1760,1})(-8)
\oplus({\bf 2475,3})(-8)
\oplus({\bf 2475,1})(-8)
\oplus({\bf 1540',3})(-8)
\oplus({\bf 1540',1})(-8)
\oplus({\bf 2625',3})(-8)
\oplus({\bf 495,2})(-1)
\oplus({\bf 1155,4})(-1)
\oplus2({\bf 1155,2})(-1)
\oplus({\bf 1500,4})(-1)
\oplus({\bf 1500,2})(-1)
\oplus({\bf 945',4})(-1)
\oplus({\bf 945',2})(-1)
\oplus({\bf 1440,4})(-1)
\oplus({\bf \overline{330},3})(6)
\oplus({\bf \overline{330},1})(6)
\oplus({\bf \overline{720'},5})(6)
\oplus2({\bf \overline{720'},3})(6)
\oplus({\bf \overline{720'},1})(6)
\oplus({\bf \overline{840},5})(6)
\oplus({\bf \overline{840},3})(6)
\oplus({\bf \overline{540},5})(6)
\oplus({\bf \overline{540},3})(6)
\oplus({\bf \overline{700},5})(6)
\oplus({\bf \overline{210'},4})(13)
\oplus({\bf \overline{210'},2})(13)
\oplus({\bf \overline{420'},6})(13)
\oplus2({\bf \overline{420'},4})(13)
\oplus({\bf \overline{420'},2})(13)
\oplus({\bf \overline{420},6})(13)
\oplus({\bf \overline{420},4})(13)
\oplus({\bf \overline{280'},6})(13)
\oplus({\bf \overline{280'},4})(13)
\oplus({\bf \overline{280},6})(13)
\oplus({\bf \overline{126'},5})(20)
\oplus({\bf \overline{126'},3})(20)
\oplus({\bf \overline{224},7})(20)
\oplus2({\bf \overline{224},5})(20)
\oplus({\bf \overline{224},3})(20)
\oplus({\bf \overline{175'},7})(20)
\oplus({\bf \overline{175'},5})(20)
\oplus({\bf \overline{126},7})(20)
\oplus({\bf \overline{126},5})(20)
\oplus({\bf 75,7})(20)
\oplus({\bf 70',6})(27)
\oplus({\bf 70',4})(27)
\oplus({\bf 105,8})(27)
\oplus2({\bf 105,6})(27)
\oplus({\bf 105,4})(27)
\oplus({\bf 50,8})(27)
\oplus({\bf 50,6})(27)
\oplus({\bf 45,8})(27)
\oplus({\bf 45,6})(27)
\oplus({\bf 35,7})(34)
\oplus({\bf 35,5})(34)
\oplus({\bf 40,9})(34)
\oplus2({\bf 40,7})(34)
\oplus({\bf 40,5})(34)
\oplus({\bf 10,7})(34)
\oplus({\bf \overline{15},8})(41)
\oplus({\bf \overline{15},6})(41)
\oplus({\bf \overline{10},8})(41)
\oplus({\bf \overline{10},6})(41)
\oplus({\bf \overline{5},7})(48)$\\
%
${\bf \overline{147147'}}$&=&
$({\bf 6930,1})(22)
\oplus({\bf 3850',2})(15)
\oplus({\bf 2376,2})(15)
\oplus({\bf 4400,2})(15)
\oplus({\bf \overline{1760},3})(8)
\oplus({\bf \overline{1760},1})(8)
\oplus({\bf \overline{2475},3})(8)
\oplus({\bf \overline{2475},1})(8)
\oplus({\bf \overline{1540'},3})(8)
\oplus({\bf \overline{1540'},1})(8)
\oplus({\bf \overline{2625'},3})(8)
\oplus({\bf \overline{495},2})(1)
\oplus({\bf \overline{1155},4})(1)
\oplus2({\bf \overline{1155},2})(1)
\oplus({\bf \overline{1500},4})(1)
\oplus({\bf \overline{1500},2})(1)
\oplus({\bf \overline{945'},4})(1)
\oplus({\bf \overline{945'},2})(1)
\oplus({\bf \overline{1440},4})(1)
\oplus({\bf 330,3})(-6)
\oplus({\bf 330,1})(-6)
\oplus({\bf 720',5})(-6)
\oplus2({\bf 720',3})(-6)
\oplus({\bf 720',1})(-6)
\oplus({\bf 840,5})(-6)
\oplus({\bf 840,3})(-6)
\oplus({\bf 540,5})(-6)
\oplus({\bf 540,3})(-6)
\oplus({\bf 700,5})(-6)
\oplus({\bf 210',4})(-13)
\oplus({\bf 210',2})(-13)
\oplus({\bf 420',6})(-13)
\oplus2({\bf 420',4})(-13)
\oplus({\bf 420',2})(-13)
\oplus({\bf 420,6})(-13)
\oplus({\bf 420,4})(-13)
\oplus({\bf 280',6})(-13)
\oplus({\bf 280',4})(-13)
\oplus({\bf 280,6})(-13)
\oplus({\bf 126',5})(-20)
\oplus({\bf 126',3})(-20)
\oplus({\bf 224,7})(-20)
\oplus2({\bf 224,5})(-20)
\oplus({\bf 224,3})(-20)
\oplus({\bf 175',7})(-20)
\oplus({\bf 175',5})(-20)
\oplus({\bf 126,7})(-20)
\oplus({\bf 126,5})(-20)
\oplus({\bf 75,7})(-20)
\oplus({\bf \overline{70'},6})(-27)
\oplus({\bf \overline{70'},4})(-27)
\oplus({\bf \overline{105},8})(-27)
\oplus2({\bf \overline{105},6})(-27)
\oplus({\bf \overline{105},4})(-27)
\oplus({\bf \overline{50},8})(-27)
\oplus({\bf \overline{50},6})(-27)
\oplus({\bf \overline{45},8})(-27)
\oplus({\bf \overline{45},6})(-27)
\oplus({\bf \overline{35},7})(-34)
\oplus({\bf \overline{35},5})(-34)
\oplus({\bf \overline{40},9})(-34)
\oplus2({\bf \overline{40},7})(-34)
\oplus({\bf \overline{40},5})(-34)
\oplus({\bf \overline{10},7})(-34)
\oplus({\bf 15,8})(-41)
\oplus({\bf 15,6})(-41)
\oplus({\bf 10,8})(-41)
\oplus({\bf 10,6})(-41)
\oplus({\bf 5,7})(-48)$\\
%
${\bf 147420}$&=&
$({\bf \overline{840},3})(-24)
\oplus({\bf \overline{3360'},2})(-17)
\oplus({\bf \overline{420'},4})(-17)
\oplus({\bf \overline{420'},2})(-17)
\oplus({\bf \overline{420},4})(-17)
\oplus({\bf \overline{420},2})(-17)
\oplus({\bf \overline{8624},1})(-10)
\oplus({\bf \overline{1750},3})(-10)
\oplus({\bf \overline{1750},1})(-10)
\oplus({\bf \overline{1701},3})(-10)
\oplus({\bf \overline{1701},1})(-10)
\oplus({\bf \overline{126'},5})(-10)
\oplus({\bf \overline{126'},3})(-10)
\oplus({\bf \overline{126'},1})(-10)
\oplus({\bf \overline{224},5})(-10)
\oplus2({\bf \overline{224},3})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{175'},5})(-10)
\oplus({\bf \overline{175'},3})(-10)
\oplus({\bf \overline{175'},1})(-10)
\oplus({\bf 4620,2})(-3)
\oplus({\bf 4410,2})(-3)
\oplus({\bf 560'',4})(-3)
\oplus({\bf 560'',2})(-3)
\oplus({\bf 945,4})(-3)
\oplus2({\bf 945,2})(-3)
\oplus({\bf 720,4})(-3)
\oplus({\bf 720,2})(-3)
\oplus({\bf 70',6})(-3)
\oplus2({\bf 70',4})(-3)
\oplus2({\bf 70',2})(-3)
\oplus({\bf 105,6})(-3)
\oplus2({\bf 105,4})(-3)
\oplus2({\bf 105,2})(-3)
\oplus({\bf 50,6})(-3)
\oplus({\bf 50,4})(-3)
\oplus({\bf 50,2})(-3)
\oplus({\bf 1540,3})(4)
\oplus({\bf 2520',3})(4)
\oplus({\bf 2520',1})(4)
\oplus({\bf 1890,3})(4)
\oplus({\bf 315',5})(4)
\oplus2({\bf 315',3})(4)
\oplus({\bf 315',1})(4)
\oplus({\bf 450,5})(4)
\oplus2({\bf 450,3})(4)
\oplus({\bf 450,1})(4)
\oplus({\bf 210,5})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 35,7})(4)
\oplus2({\bf 35,5})(4)
\oplus3({\bf 35,3})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 40,7})(4)
\oplus2({\bf 40,5})(4)
\oplus2({\bf 40,3})(4)
\oplus({\bf 40,1})(4)
\oplus({\bf \overline{875},4})(11)
\oplus({\bf \overline{875},2})(11)
\oplus({\bf \overline{1215},4})(11)
\oplus({\bf \overline{1215},2})(11)
\oplus({\bf \overline{560},4})(11)
\oplus({\bf \overline{160},6})(11)
\oplus2({\bf \overline{160},4})(11)
\oplus2({\bf \overline{160},2})(11)
\oplus({\bf \overline{175},6})(11)
\oplus2({\bf \overline{175},4})(11)
\oplus({\bf \overline{175},2})(11)
\oplus({\bf \overline{15},8})(11)
\oplus2({\bf \overline{15},6})(11)
\oplus3({\bf \overline{15},4})(11)
\oplus2({\bf \overline{15},2})(11)
\oplus({\bf \overline{10},6})(11)
\oplus({\bf \overline{10},4})(11)
\oplus({\bf \overline{10},2})(11)
\oplus({\bf \overline{450'},5})(18)
\oplus({\bf \overline{450'},3})(18)
\oplus({\bf \overline{450'},1})(18)
\oplus({\bf \overline{480},5})(18)
\oplus({\bf \overline{480},3})(18)
\oplus({\bf \overline{70},7})(18)
\oplus2({\bf \overline{70},5})(18)
\oplus2({\bf \overline{70},3})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf \overline{45},5})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{5},7})(18)
\oplus2({\bf \overline{5},5})(18)
\oplus2({\bf \overline{5},3})(18)
\oplus({\bf \overline{5},1})(18)
\oplus({\bf 200,6})(25)
\oplus({\bf 200,4})(25)
\oplus({\bf 200,2})(25)
\oplus({\bf 126,4})(25)
\oplus({\bf 24,6})(25)
\oplus2({\bf 24,4})(25)
\oplus({\bf 24,2})(25)
\oplus({\bf 1,6})(25)
\oplus({\bf 1,4})(25)
\oplus({\bf 1,2})(25)
\oplus({\bf 70,5})(32)
\oplus({\bf 70,3})(32)
\oplus({\bf 5,5})(32)
\oplus({\bf 5,3})(32)
\oplus({\bf 15,4})(39)$\\
%
${\bf \overline{147420}}$&=&
$({\bf 840,3})(24)
\oplus({\bf 3360',2})(17)
\oplus({\bf 420',4})(17)
\oplus({\bf 420',2})(17)
\oplus({\bf 420,4})(17)
\oplus({\bf 420,2})(17)
\oplus({\bf 8624,1})(10)
\oplus({\bf 1750,3})(10)
\oplus({\bf 1750,1})(10)
\oplus({\bf 126',5})(10)
\oplus({\bf 126',3})(10)
\oplus({\bf 126',1})(10)
\oplus({\bf 1701,3})(10)
\oplus({\bf 1701,1})(10)
\oplus({\bf 224,5})(10)
\oplus2({\bf 224,3})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf 175',5})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf 175',1})(10)
\oplus({\bf \overline{4620},2})(3)
\oplus({\bf \overline{560''},4})(3)
\oplus({\bf \overline{560''},2})(3)
\oplus({\bf \overline{4410},2})(3)
\oplus({\bf \overline{945},4})(3)
\oplus2({\bf \overline{945},2})(3)
\oplus({\bf \overline{70'},6})(3)
\oplus2({\bf \overline{70'},4})(3)
\oplus2({\bf \overline{70'},2})(3)
\oplus({\bf \overline{720},4})(3)
\oplus({\bf \overline{720},2})(3)
\oplus({\bf \overline{105},6})(3)
\oplus2({\bf \overline{105},4})(3)
\oplus2({\bf \overline{105},2})(3)
\oplus({\bf \overline{50},6})(3)
\oplus({\bf \overline{50},4})(3)
\oplus({\bf \overline{50},2})(3)
\oplus({\bf \overline{1540},3})(-4)
\oplus({\bf \overline{2520'},3})(-4)
\oplus({\bf \overline{2520'},1})(-4)
\oplus({\bf \overline{315'},5})(-4)
\oplus2({\bf \overline{315'},3})(-4)
\oplus({\bf \overline{315'},1})(-4)
\oplus({\bf \overline{1890},3})(-4)
\oplus({\bf \overline{450},5})(-4)
\oplus2({\bf \overline{450},3})(-4)
\oplus({\bf \overline{450},1})(-4)
\oplus({\bf \overline{35},7})(-4)
\oplus2({\bf \overline{35},5})(-4)
\oplus3({\bf \overline{35},3})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{210},5})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{40},7})(-4)
\oplus2({\bf \overline{40},5})(-4)
\oplus2({\bf \overline{40},3})(-4)
\oplus({\bf \overline{40},1})(-4)
\oplus({\bf 875,4})(-11)
\oplus({\bf 875,2})(-11)
\oplus({\bf 1215,4})(-11)
\oplus({\bf 1215,2})(-11)
\oplus({\bf 160,6})(-11)
\oplus2({\bf 160,4})(-11)
\oplus2({\bf 160,2})(-11)
\oplus({\bf 560,4})(-11)
\oplus({\bf 175,6})(-11)
\oplus2({\bf 175,4})(-11)
\oplus({\bf 175,2})(-11)
\oplus({\bf 15,8})(-11)
\oplus2({\bf 15,6})(-11)
\oplus3({\bf 15,4})(-11)
\oplus2({\bf 15,2})(-11)
\oplus({\bf 10,6})(-11)
\oplus({\bf 10,4})(-11)
\oplus({\bf 10,2})(-11)
\oplus({\bf 450',5})(-18)
\oplus({\bf 450',3})(-18)
\oplus({\bf 450',1})(-18)
\oplus({\bf 480,5})(-18)
\oplus({\bf 480,3})(-18)
\oplus({\bf 70,7})(-18)
\oplus2({\bf 70,5})(-18)
\oplus2({\bf 70,3})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 45,5})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 5,7})(-18)
\oplus2({\bf 5,5})(-18)
\oplus2({\bf 5,3})(-18)
\oplus({\bf 5,1})(-18)
\oplus({\bf 200,6})(-25)
\oplus({\bf 200,4})(-25)
\oplus({\bf 200,2})(-25)
\oplus({\bf \overline{126},4})(-25)
\oplus({\bf 24,6})(-25)
\oplus2({\bf 24,4})(-25)
\oplus({\bf 24,2})(-25)
\oplus({\bf 1,6})(-25)
\oplus({\bf 1,4})(-25)
\oplus({\bf 1,2})(-25)
\oplus({\bf \overline{70},5})(-32)
\oplus({\bf \overline{70},3})(-32)
\oplus({\bf \overline{5},5})(-32)
\oplus({\bf \overline{5},3})(-32)
\oplus({\bf \overline{15},4})(-39)$\\
%
${\bf 150150}$&=&
$({\bf \overline{330},2})(-29)
\oplus({\bf \overline{1440'},3})(-22)
\oplus({\bf \overline{1440'},1})(-22)
\oplus({\bf \overline{210'},3})(-22)
\oplus({\bf \overline{210'},1})(-22)
\oplus({\bf \overline{3900},2})(-15)
\oplus({\bf \overline{2376},2})(-15)
\oplus({\bf \overline{924},4})(-15)
\oplus2({\bf \overline{924},2})(-15)
\oplus({\bf \overline{126'},4})(-15)
\oplus({\bf \overline{126'},2})(-15)
\oplus({\bf 8580,1})(-8)
\oplus({\bf 2520''',3})(-8)
\oplus({\bf 2520''',1})(-8)
\oplus({\bf 1540',3})(-8)
\oplus({\bf 1540',1})(-8)
\oplus({\bf 560'',5})(-8)
\oplus2({\bf 560'',3})(-8)
\oplus({\bf 560'',1})(-8)
\oplus({\bf 70',5})(-8)
\oplus({\bf 70',3})(-8)
\oplus({\bf 5600'',2})(-1)
\oplus({\bf 1540,4})(-1)
\oplus({\bf 1540,2})(-1)
\oplus({\bf 945',4})(-1)
\oplus({\bf 945',2})(-1)
\oplus({\bf 315',6})(-1)
\oplus2({\bf 315',4})(-1)
\oplus({\bf 315',2})(-1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf \overline{3465},3})(6)
\oplus({\bf \overline{875},5})(6)
\oplus({\bf \overline{875},3})(6)
\oplus({\bf \overline{540},5})(6)
\oplus({\bf \overline{540},3})(6)
\oplus({\bf \overline{160},7})(6)
\oplus2({\bf \overline{160},5})(6)
\oplus({\bf \overline{160},3})(6)
\oplus({\bf \overline{15},7})(6)
\oplus({\bf \overline{15},5})(6)
\oplus({\bf \overline{2000},4})(13)
\oplus({\bf \overline{450'},6})(13)
\oplus({\bf \overline{450'},4})(13)
\oplus({\bf \overline{280'},6})(13)
\oplus({\bf \overline{280'},4})(13)
\oplus({\bf \overline{70},8})(13)
\oplus2({\bf \overline{70},6})(13)
\oplus({\bf \overline{70},4})(13)
\oplus({\bf \overline{5},8})(13)
\oplus({\bf \overline{5},6})(13)
\oplus({\bf \overline{1050'},5})(20)
\oplus({\bf 200,7})(20)
\oplus({\bf 200,5})(20)
\oplus({\bf \overline{126},7})(20)
\oplus({\bf \overline{126},5})(20)
\oplus({\bf 24,9})(20)
\oplus2({\bf 24,7})(20)
\oplus({\bf 24,5})(20)
\oplus({\bf 1,9})(20)
\oplus({\bf 1,7})(20)
\oplus({\bf 480,6})(27)
\oplus({\bf 70,8})(27)
\oplus({\bf 70,6})(27)
\oplus({\bf 45,8})(27)
\oplus({\bf 45,6})(27)
\oplus({\bf 5,10})(27)
\oplus2({\bf 5,8})(27)
\oplus({\bf 5,6})(27)
\oplus({\bf 175,7})(34)
\oplus({\bf 15,9})(34)
\oplus({\bf 15,7})(34)
\oplus({\bf 10,9})(34)
\oplus({\bf 10,7})(34)
\oplus({\bf \overline{40},8})(41)$\\
%
${\bf \overline{150150}}$&=&
$({\bf 330,2})(29)
\oplus({\bf 1440',3})(22)
\oplus({\bf 1440',1})(22)
\oplus({\bf 210',3})(22)
\oplus({\bf 210',1})(22)
\oplus({\bf 3900,2})(15)
\oplus({\bf 2376,2})(15)
\oplus({\bf 924,4})(15)
\oplus2({\bf 924,2})(15)
\oplus({\bf 126',4})(15)
\oplus({\bf 126',2})(15)
\oplus({\bf \overline{8580},1})(8)
\oplus({\bf \overline{2520'''},3})(8)
\oplus({\bf \overline{2520'''},1})(8)
\oplus({\bf \overline{1540'},3})(8)
\oplus({\bf \overline{1540'},1})(8)
\oplus({\bf \overline{560''},5})(8)
\oplus2({\bf \overline{560''},3})(8)
\oplus({\bf \overline{560''},1})(8)
\oplus({\bf \overline{70'},5})(8)
\oplus({\bf \overline{70'},3})(8)
\oplus({\bf \overline{5600''},2})(1)
\oplus({\bf \overline{1540},4})(1)
\oplus({\bf \overline{1540},2})(1)
\oplus({\bf \overline{945'},4})(1)
\oplus({\bf \overline{945'},2})(1)
\oplus({\bf \overline{315'},6})(1)
\oplus2({\bf \overline{315'},4})(1)
\oplus({\bf \overline{315'},2})(1)
\oplus({\bf \overline{35},6})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf 3465,3})(-6)
\oplus({\bf 875,5})(-6)
\oplus({\bf 875,3})(-6)
\oplus({\bf 540,5})(-6)
\oplus({\bf 540,3})(-6)
\oplus({\bf 160,7})(-6)
\oplus2({\bf 160,5})(-6)
\oplus({\bf 160,3})(-6)
\oplus({\bf 15,7})(-6)
\oplus({\bf 15,5})(-6)
\oplus({\bf 2000,4})(-13)
\oplus({\bf 450',6})(-13)
\oplus({\bf 450',4})(-13)
\oplus({\bf 280',6})(-13)
\oplus({\bf 280',4})(-13)
\oplus({\bf 70,8})(-13)
\oplus2({\bf 70,6})(-13)
\oplus({\bf 70,4})(-13)
\oplus({\bf 5,8})(-13)
\oplus({\bf 5,6})(-13)
\oplus({\bf 1050',5})(-20)
\oplus({\bf 200,7})(-20)
\oplus({\bf 200,5})(-20)
\oplus({\bf 126,7})(-20)
\oplus({\bf 126,5})(-20)
\oplus({\bf 24,9})(-20)
\oplus2({\bf 24,7})(-20)
\oplus({\bf 24,5})(-20)
\oplus({\bf 1,9})(-20)
\oplus({\bf 1,7})(-20)
\oplus({\bf \overline{480},6})(-27)
\oplus({\bf \overline{70},8})(-27)
\oplus({\bf \overline{70},6})(-27)
\oplus({\bf \overline{45},8})(-27)
\oplus({\bf \overline{45},6})(-27)
\oplus({\bf \overline{5},10})(-27)
\oplus2({\bf \overline{5},8})(-27)
\oplus({\bf \overline{5},6})(-27)
\oplus({\bf \overline{175},7})(-34)
\oplus({\bf \overline{15},9})(-34)
\oplus({\bf \overline{15},7})(-34)
\oplus({\bf \overline{10},9})(-34)
\oplus({\bf \overline{10},7})(-34)
\oplus({\bf 40,8})(-41)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_4\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_7\supset\mathfrak{su}_4\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A6_A3-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_7\supset\mathfrak{su}_4\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A6_A3-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_7\supset\mathfrak{su}_4\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 7}$&=&
$({\bf 4,1})(3)
\oplus({\bf 1,3})(-4)$\\
%
${\bf \overline{7}}$&=&
$({\bf \overline{4},1})(-3)
\oplus({\bf 1,\overline{3}})(4)$\\
%
${\bf 21}$&=&
$({\bf 6,1})(6)
\oplus({\bf 4,3})(-1)
\oplus({\bf 1,\overline{3}})(-8)$\\
%
${\bf \overline{21}}$&=&
$({\bf 6,1})(-6)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 1,3})(8)$\\
%
${\bf 28}$&=&
$({\bf 10,1})(6)
\oplus({\bf 4,3})(-1)
\oplus({\bf 1,\overline{6}})(-8)$\\
%
${\bf \overline{28}}$&=&
$({\bf \overline{10},1})(-6)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 1,6})(8)$\\
%
${\bf 35}$&=&
$({\bf \overline{4},1})(9)
\oplus({\bf 6,3})(2)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf 1,1})(-12)$\\
%
${\bf \overline{35}}$&=&
$({\bf 4,1})(-9)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 1,1})(12)$\\
%
${\bf 48}$&=&
$({\bf 4,\overline{3}})(7)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4},3})(-7)$\\
%
${\bf 84}$&=&
$({\bf \overline{20''},1})(9)
\oplus({\bf 10,3})(2)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 1,10})(-12)$\\
%
${\bf \overline{84}}$&=&
$({\bf 20'',1})(-9)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf 1,\overline{10}})(12)$\\
%
${\bf 112}$&=&
$({\bf \overline{20},1})(9)
\oplus({\bf 10,3})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf 1,8})(-12)$\\
%
${\bf \overline{112}}$&=&
$({\bf 20,1})(-9)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 1,8})(12)$\\
%
${\bf 140}$&=&
$({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 6,\overline{3}})(10)$\\
%
${\bf \overline{140}}$&=&
$({\bf 4,3})(11)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 6,3})(-10)$\\
%
${\bf 189}$&=&
$({\bf 10,\overline{3}})(10)
\oplus({\bf 36,1})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{4},\overline{6}})(-11)$\\
%
${\bf \overline{189}}$&=&
$({\bf \overline{10},3})(-10)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 4,6})(11)$\\
%
${\bf 196}$&=&
$({\bf 20',1})(-12)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf 1,\overline{6}})(16)$\\
%
${\bf \overline{196}}$&=&
$({\bf 20',1})(12)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 4,8})(-9)
\oplus({\bf 1,6})(-16)$\\
%
${\bf 210}$&=&
$({\bf 15,1})(-12)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{4},1})(9)
\oplus({\bf 1,\overline{3}})(16)$\\
%
${\bf \overline{210}}$&=&
$({\bf 15,1})(12)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 4,8})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 1,3})(-16)$\\
%
${\bf 210'}$&=&
$({\bf \overline{35},1})(-12)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf 1,\overline{15'}})(16)$\\
%
${\bf \overline{210'}}$&=&
$({\bf 35,1})(12)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 4,10})(-9)
\oplus({\bf 1,15'})(-16)$\\
%
${\bf 224}$&=&
$({\bf \overline{4},1})(-15)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{4},\overline{3}})(13)$\\
%
${\bf \overline{224}}$&=&
$({\bf 4,1})(15)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 10,1})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 4,3})(-13)$\\
%
${\bf 378}$&=&
$({\bf \overline{45},1})(-12)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf 1,\overline{15}})(16)$\\
%
${\bf \overline{378}}$&=&
$({\bf 45,1})(12)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 4,10})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 1,15})(-16)$\\
%
${\bf 392}$&=&
$({\bf 6,3})(14)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 6,\overline{3}})(-14)$\\
%
${\bf 462}$&=&
$({\bf \overline{56},1})(-15)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf 20'',6})(-1)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus({\bf \overline{4},\overline{15'}})(13)
\oplus({\bf 1,21})(20)$\\
%
${\bf \overline{462}}$&=&
$({\bf 56,1})(15)
\oplus({\bf 35,3})(8)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf 10,10})(-6)
\oplus({\bf 4,15'})(-13)
\oplus({\bf 1,\overline{21}})(-20)$\\
%
${\bf 490}$&=&
$({\bf \overline{20},1})(-15)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf 1,3})(20)$\\
%
${\bf \overline{490}}$&=&
$({\bf 20,1})(15)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 10,8})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 4,6})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 1,\overline{3}})(-20)$\\
%
${\bf 490'}$&=&
$({\bf 10,1})(-18)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf 20',6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 20,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{4},3})(17)
\oplus({\bf 1,1})(24)$\\
%
${\bf \overline{490'}}$&=&
$({\bf \overline{10},1})(18)
\oplus({\bf 20,3})(11)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 10,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 4,\overline{3}})(-17)
\oplus({\bf 1,1})(-24)$\\
%
${\bf 540}$&=&
$({\bf 10,3})(14)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 45,1})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 6,\overline{6}})(-14)$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 6,6})(14)$\\
%
${\bf 560}$&=&
$({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf 70,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 36,3})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf \overline{4},10})(-15)$\\
%
${\bf \overline{560}}$&=&
$({\bf 20'',3})(-13)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 15,6})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 4,\overline{10}})(15)$\\
%
${\bf 588}$&=&
$({\bf 6,1})(-18)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{4},3})(17)$\\
%
${\bf \overline{588}}$&=&
$({\bf 6,1})(18)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 10,3})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 4,\overline{3}})(-17)$\\
%
${\bf 735}$&=&
$({\bf \overline{20},\overline{3}})(13)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf \overline{4},8})(-15)$\\
%
${\bf \overline{735}}$&=&
$({\bf 20,3})(-13)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus2({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 4,8})(15)$\\
%
${\bf 735'}$&=&
$({\bf 10,6})(14)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 84,1})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf \overline{10},\overline{6}})(-14)$\\
%
${\bf 756}$&=&
$({\bf \overline{36},1})(-15)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf 1,6})(20)$\\
%
${\bf \overline{756}}$&=&
$({\bf 36,1})(15)
\oplus({\bf 45,3})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 4,15})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 1,\overline{6}})(-20)$\\
%
${\bf 784}$&=&
$({\bf \overline{4},1})(21)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 20',8})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf 4,1})(-21)$\\
%
${\bf 840}$&=&
$({\bf \overline{10},1})(-18)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 20'',1})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{4},6})(17)$\\
%
${\bf \overline{840}}$&=&
$({\bf 10,1})(18)
\oplus({\bf 36,3})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf \overline{20''},1})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf 10,3})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 4,\overline{6}})(-17)$\\
%
${\bf 882}$&=&
$({\bf \overline{60},1})(-15)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf 1,15})(20)$\\
%
${\bf \overline{882}}$&=&
$({\bf 60,1})(15)
\oplus({\bf 45,3})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf 10,10})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 4,15})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 1,\overline{15}})(-20)$\\
%
${\bf 924}$&=&
$({\bf \overline{84''},1})(-18)
\oplus({\bf \overline{56},\overline{3}})(-11)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf \overline{10},\overline{15'}})(10)
\oplus({\bf \overline{4},21})(17)
\oplus({\bf 1,\overline{28}})(24)$\\
%
${\bf \overline{924}}$&=&
$({\bf 84'',1})(18)
\oplus({\bf 56,3})(11)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf 10,15'})(-10)
\oplus({\bf 4,\overline{21}})(-17)
\oplus({\bf 1,28})(-24)$\\
%
${\bf 1008}$&=&
$({\bf \overline{84'},1})(-15)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf \overline{4},\overline{15'}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf 1,24})(20)$\\
%
${\bf \overline{1008}}$&=&
$({\bf 84',1})(15)
\oplus({\bf 35,3})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf 10,10})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 4,15'})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 1,\overline{24}})(-20)$\\
%
${\bf 1176}$&=&
$({\bf 50,1})(-18)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf \overline{4},15})(17)
\oplus({\bf 1,10})(24)$\\
%
${\bf \overline{1176}}$&=&
$({\bf 50,1})(18)
\oplus({\bf 60,3})(11)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf 10,15})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 4,\overline{15}})(-17)
\oplus({\bf 1,\overline{10}})(-24)$\\
%
${\bf 1260}$&=&
$({\bf \overline{4},6})(-19)
\oplus({\bf 15,8})(-12)
\oplus({\bf 1,\overline{10}})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf 20',\overline{3}})(16)$\\
%
${\bf \overline{1260}}$&=&
$({\bf 4,\overline{6}})(19)
\oplus({\bf 15,8})(12)
\oplus({\bf 1,10})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 60,1})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 20',3})(-16)$\\
%
${\bf 1323}$&=&
$({\bf 15,\overline{3}})(16)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{4},1})(9)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus2({\bf 4,\overline{3}})(-5)
\oplus({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{4},3})(-19)$\\
%
${\bf \overline{1323}}$&=&
$({\bf 15,3})(-16)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus2({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus2({\bf \overline{4},3})(5)
\oplus({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 4,\overline{3}})(19)$\\
%
${\bf 1386}$&=&
$({\bf 35,\overline{3}})(16)
\oplus({\bf \overline{120},1})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{20''},1})(9)
\oplus({\bf 70,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 15,10})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf \overline{4},15'})(-19)$\\
%
${\bf \overline{1386}}$&=&
$({\bf \overline{35},3})(-16)
\oplus({\bf 120,1})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20'',1})(-9)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{4},24})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf 15,\overline{10}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 4,\overline{15'}})(19)$\\
%
${\bf 1575}$&=&
$({\bf \overline{20''},3})(17)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 84',1})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 45,3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf 6,10})(-18)$\\
%
${\bf \overline{1575}}$&=&
$({\bf 20'',\overline{3}})(-17)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 20,6})(11)
\oplus({\bf 4,24})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 6,\overline{10}})(18)$\\
%
${\bf 1716}$&=&
$({\bf \overline{120'},1})(21)
\oplus({\bf 84'',3})(14)
\oplus({\bf 56,\overline{6}})(7)
\oplus({\bf 35,10})(0)
\oplus({\bf \overline{20''},15'})(-7)
\oplus({\bf 10,\overline{21}})(-14)
\oplus({\bf 4,28})(-21)
\oplus({\bf 1,36})(-28)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 120',1})(-21)
\oplus({\bf \overline{84''},\overline{3}})(-14)
\oplus({\bf \overline{56},6})(-7)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf 20'',\overline{15'}})(7)
\oplus({\bf \overline{10},21})(14)
\oplus({\bf \overline{4},\overline{28}})(21)
\oplus({\bf 1,\overline{36}})(28)$\\
%
${\bf 2016}$&=&
$({\bf \overline{20},3})(17)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,10})(3)
\oplus2({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 45,3})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 6,8})(-18)$\\
%
${\bf \overline{2016}}$&=&
$({\bf 20,\overline{3}})(-17)
\oplus({\bf 64,3})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus2({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 6,8})(18)$\\
%
${\bf 2100}$&=&
$({\bf \overline{70},1})(-18)
\oplus({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20'',1})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{15'}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf \overline{4},24})(17)
\oplus({\bf \overline{4},6})(17)
\oplus({\bf 1,\overline{10}})(24)$\\
%
${\bf \overline{2100}}$&=&
$({\bf 70,1})(18)
\oplus({\bf 84',3})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20''},1})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf 10,15})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf 6,15'})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 4,\overline{24}})(-17)
\oplus({\bf 4,\overline{6}})(-17)
\oplus({\bf 1,10})(-24)$\\
%
${\bf 2156}$&=&
$({\bf \overline{20''},6})(17)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 160,1})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 84,3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{10},10})(-18)$\\
%
${\bf \overline{2156}}$&=&
$({\bf 20'',\overline{6}})(-17)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf \overline{160},1})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 36,6})(11)
\oplus({\bf 4,24})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 10,\overline{10}})(18)$\\
%
${\bf 2310}$&=&
$({\bf \overline{140''},1})(-18)
\oplus({\bf \overline{56},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf \overline{10},\overline{15'}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf 6,\overline{15'}})(10)
\oplus({\bf \overline{4},21})(17)
\oplus({\bf \overline{4},24})(17)
\oplus({\bf 1,\overline{35}})(24)$\\
%
${\bf \overline{2310}}$&=&
$({\bf 140'',1})(18)
\oplus({\bf 56,3})(11)
\oplus({\bf 84',3})(11)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf 10,15'})(-10)
\oplus({\bf 10,15})(-10)
\oplus({\bf 6,15'})(-10)
\oplus({\bf 4,\overline{21}})(-17)
\oplus({\bf 4,\overline{24}})(-17)
\oplus({\bf 1,35})(-24)$\\
%
${\bf 2352}$&=&
$({\bf 64,1})(-18)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus2({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{4},15})(17)
\oplus({\bf \overline{4},6})(17)
\oplus({\bf \overline{4},3})(17)
\oplus({\bf 1,8})(24)$\\
%
${\bf \overline{2352}}$&=&
$({\bf 64,1})(18)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus2({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf 10,15})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 4,\overline{15}})(-17)
\oplus({\bf 4,\overline{6}})(-17)
\oplus({\bf 4,\overline{3}})(-17)
\oplus({\bf 1,8})(-24)$\\
%
${\bf 2400}$&=&
$({\bf \overline{20''},1})(21)
\oplus({\bf 70,3})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 35,1})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},15'})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf 10,\overline{6}})(-14)
\oplus({\bf 6,\overline{24}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 4,10})(-21)$\\
%
${\bf \overline{2400}}$&=&
$({\bf 20'',1})(-21)
\oplus({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{15'}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf \overline{10},6})(14)
\oplus({\bf 6,24})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf \overline{4},\overline{10}})(21)$\\
%
${\bf 2450}$&=&
$({\bf 45,\overline{3}})(16)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{20''},1})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf 70,3})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus2({\bf 10,3})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus2({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf 15,10})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 1,27})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf \overline{4},15})(-19)$\\
%
${\bf \overline{2450}}$&=&
$({\bf \overline{45},3})(-16)
\oplus({\bf 140,1})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20'',1})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus2({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{4},24})(5)
\oplus({\bf \overline{4},15})(5)
\oplus2({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 15,\overline{10}})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 1,27})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf 4,\overline{15}})(19)$\\
%
${\bf 2646}$&=&
$({\bf \overline{36},1})(21)
\oplus({\bf 64,3})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 45,8})(0)
\oplus({\bf 20',10})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 10,\overline{15}})(-14)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf 4,8})(-21)
\oplus({\bf 4,1})(-21)
\oplus({\bf 1,3})(-28)$\\
%
${\bf \overline{2646}}$&=&
$({\bf 36,1})(-21)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 20'',\overline{6}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf \overline{10},15})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf \overline{4},8})(21)
\oplus({\bf \overline{4},1})(21)
\oplus({\bf 1,\overline{3}})(28)$\\
%
${\bf 2646'}$&=&
$({\bf \overline{126},1})(-18)
\oplus({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf \overline{10},\overline{15'}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf \overline{4},24})(17)
\oplus({\bf \overline{4},15})(17)
\oplus({\bf 1,27})(24)$\\
%
${\bf \overline{2646'}}$&=&
$({\bf 126,1})(18)
\oplus({\bf 84',3})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf 10,15'})(-10)
\oplus({\bf 10,15})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 4,\overline{24}})(-17)
\oplus({\bf 4,\overline{15}})(-17)
\oplus({\bf 1,27})(-24)$\\
%
${\bf 2800}$&=&
$({\bf \overline{10},8})(-18)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 84,3})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 140,1})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus2({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{20},6})(17)$\\
%
${\bf \overline{2800}}$&=&
$({\bf 10,8})(18)
\oplus({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus2({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 64,3})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 20,\overline{6}})(-17)$\\
%
${\bf 2940}$&=&
$({\bf \overline{20},1})(21)
\oplus({\bf 64,3})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,10})(0)
\oplus2({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus2({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 10,\overline{6}})(-14)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf 4,8})(-21)$\\
%
${\bf \overline{2940}}$&=&
$({\bf 20,1})(-21)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus2({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus2({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf \overline{10},6})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf \overline{4},8})(21)$\\
%
${\bf 2940'}$&=&
$({\bf 4,1})(27)
\oplus({\bf 15,3})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf 64,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf \overline{20''},1})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf 10,3})(-22)$\\
%
${\bf \overline{2940'}}$&=&
$({\bf \overline{4},1})(-27)
\oplus({\bf 15,\overline{3}})(-20)
\oplus({\bf 1,\overline{3}})(-20)
\oplus({\bf 36,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 64,8})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 20'',1})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf \overline{10},\overline{3}})(22)$\\
%
${\bf 3003}$&=&
$({\bf 165,1})(24)
\oplus({\bf \overline{120'},3})(17)
\oplus({\bf 84'',\overline{6}})(10)
\oplus({\bf 56,10})(3)
\oplus({\bf 35,15'})(-4)
\oplus({\bf \overline{20''},\overline{21}})(-11)
\oplus({\bf 10,28})(-18)
\oplus({\bf 4,36})(-25)
\oplus({\bf 1,\overline{45}})(-32)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{165},1})(-24)
\oplus({\bf 120',\overline{3}})(-17)
\oplus({\bf \overline{84''},6})(-10)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{35},\overline{15'}})(4)
\oplus({\bf 20'',21})(11)
\oplus({\bf \overline{10},\overline{28}})(18)
\oplus({\bf \overline{4},\overline{36}})(25)
\oplus({\bf 1,45})(32)$\\
%
${\bf 3024}$&=&
$({\bf 4,3})(23)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf 1,\overline{6}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},10})(9)
\oplus2({\bf \overline{4},8})(9)
\oplus({\bf \overline{4},1})(9)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus2({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf 45,1})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 20',1})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf \overline{20},3})(-19)$\\
%
${\bf \overline{3024}}$&=&
$({\bf \overline{4},\overline{3}})(-23)
\oplus({\bf 15,6})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,\overline{10}})(-9)
\oplus2({\bf 4,8})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus2({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus2({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 20',1})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 20,\overline{3}})(19)$\\
%
${\bf 3024'}$&=&
$({\bf \overline{56},3})(-19)
\oplus({\bf \overline{189},1})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{4},\overline{35}})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf 15,\overline{15'}})(16)
\oplus({\bf 1,\overline{48}})(16)
\oplus({\bf 1,\overline{15'}})(16)
\oplus({\bf 4,21})(23)$\\
%
${\bf \overline{3024'}}$&=&
$({\bf 56,\overline{3}})(19)
\oplus({\bf 189,1})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 36,10})(-9)
\oplus({\bf 4,35})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 15,15'})(-16)
\oplus({\bf 1,48})(-16)
\oplus({\bf 1,15'})(-16)
\oplus({\bf \overline{4},\overline{21}})(-23)$\\
%
${\bf 3360}$&=&
$({\bf 20',3})(20)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf 50,1})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{4},\overline{10}})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf 6,6})(-22)$\\
%
${\bf \overline{3360}}$&=&
$({\bf 20',\overline{3}})(-20)
\oplus({\bf 60,3})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 50,1})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 20,8})(15)
\oplus({\bf 4,10})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 6,\overline{6}})(22)$\\
%
${\bf 3402}$&=&
$({\bf 15,3})(20)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,10})(6)
\oplus2({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus2({\bf 20,3})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus2({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf \overline{4},1})(-15)
\oplus({\bf 6,3})(-22)$\\
%
${\bf \overline{3402}}$&=&
$({\bf 15,\overline{3}})(-20)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus2({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus2({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus2({\bf \overline{4},\overline{3}})(1)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 4,1})(15)
\oplus({\bf 6,\overline{3}})(22)$\\
%
${\bf 3528}$&=&
$({\bf \overline{60},1})(21)
\oplus({\bf 50,3})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 45,10})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf 10,\overline{15}})(-14)
\oplus({\bf 10,\overline{6}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf 4,\overline{10}})(-21)
\oplus({\bf 4,8})(-21)
\oplus({\bf 1,6})(-28)$\\
%
${\bf \overline{3528}}$&=&
$({\bf 60,1})(-21)
\oplus({\bf 50,\overline{3}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 20'',\overline{15}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf \overline{10},15})(14)
\oplus({\bf \overline{10},6})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf \overline{4},10})(21)
\oplus({\bf \overline{4},8})(21)
\oplus({\bf 1,\overline{6}})(28)$\\
%
${\bf 3850}$&=&
$({\bf 35,3})(20)
\oplus({\bf \overline{120},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{6}})(13)
\oplus({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf 140'',1})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 84',3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 4,15'})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 1,\overline{21}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf \overline{20},10})(-15)
\oplus({\bf \overline{4},35})(-15)
\oplus({\bf \overline{4},10})(-15)
\oplus({\bf 6,15'})(-22)$\\
%
${\bf \overline{3850}}$&=&
$({\bf \overline{35},\overline{3}})(-20)
\oplus({\bf 120,3})(-13)
\oplus({\bf 20'',6})(-13)
\oplus({\bf 20'',3})(-13)
\oplus({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{15'}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf 15,24})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 1,21})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 20,\overline{10}})(15)
\oplus({\bf 4,\overline{35}})(15)
\oplus({\bf 4,\overline{10}})(15)
\oplus({\bf 6,\overline{15'}})(22)$\\
%
${\bf 4116}$&=&
$({\bf 20'',1})(27)
\oplus({\bf \overline{45},3})(20)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf 50,10})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 60,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf \overline{20''},\overline{10}})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{4},1})(-15)
\oplus({\bf 10,6})(-22)
\oplus({\bf 6,3})(-22)
\oplus({\bf 4,\overline{3}})(-29)
\oplus({\bf 1,1})(-36)$\\
%
${\bf \overline{4116}}$&=&
$({\bf \overline{20''},1})(-27)
\oplus({\bf 45,\overline{3}})(-20)
\oplus({\bf 60,6})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 20'',10})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 4,1})(15)
\oplus({\bf \overline{10},\overline{6}})(22)
\oplus({\bf 6,\overline{3}})(22)
\oplus({\bf \overline{4},3})(29)
\oplus({\bf 1,1})(36)$\\
%
${\bf 4410}$&=&
$({\bf 15,1})(24)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},3})(17)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf 60,8})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20,10})(3)
\oplus2({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus2({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 10,8})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 6,1})(-18)
\oplus({\bf 4,3})(-25)$\\
%
${\bf \overline{4410}}$&=&
$({\bf 15,1})(-24)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{3}})(-17)
\oplus({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus2({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 20'',3})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus2({\bf 20,3})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf 6,1})(18)
\oplus({\bf \overline{4},\overline{3}})(25)$\\
%
${\bf 4704}$&=&
$({\bf \overline{36},3})(-19)
\oplus({\bf 84,1})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus2({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus2({\bf \overline{10},3})(2)
\oplus({\bf 6,24})(2)
\oplus({\bf 6,15})(2)
\oplus2({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{4},27})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus2({\bf \overline{4},8})(9)
\oplus({\bf \overline{4},1})(9)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf 4,6})(23)$\\
%
${\bf \overline{4704}}$&=&
$({\bf 36,\overline{3}})(19)
\oplus({\bf 84,1})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus2({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus2({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus2({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 4,27})(-9)
\oplus({\bf 4,10})(-9)
\oplus2({\bf 4,8})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 15,15})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf \overline{4},\overline{6}})(-23)$\\
%
${\bf 4704'}$&=&
$({\bf 20',1})(24)
\oplus({\bf \overline{60},3})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf 50,\overline{3}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 10,8})(-18)
\oplus({\bf 6,\overline{10}})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 4,6})(-25)$\\
%
${\bf \overline{4704'}}$&=&
$({\bf 20',1})(-24)
\oplus({\bf 60,\overline{3}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 50,3})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf 6,10})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf \overline{4},\overline{6}})(25)$\\
%
${\bf 4704''}$&=&
$({\bf \overline{140'},1})(21)
\oplus({\bf 126,3})(14)
\oplus({\bf 50,3})(14)
\oplus({\bf 84',\overline{6}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 35,10})(0)
\oplus({\bf 45,10})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf \overline{20''},15'})(-7)
\oplus({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf 10,\overline{24}})(-14)
\oplus({\bf 10,\overline{15}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 4,27})(-21)
\oplus({\bf 4,\overline{10}})(-21)
\oplus({\bf 1,24})(-28)$\\
%
${\bf \overline{4704''}}$&=&
$({\bf 140',1})(-21)
\oplus({\bf \overline{126},\overline{3}})(-14)
\oplus({\bf 50,\overline{3}})(-14)
\oplus({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 20'',\overline{15'}})(7)
\oplus({\bf 20'',\overline{15}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf \overline{10},24})(14)
\oplus({\bf \overline{10},15})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf \overline{4},27})(21)
\oplus({\bf \overline{4},10})(21)
\oplus({\bf 1,\overline{24}})(28)$\\
%
${\bf 4725}$&=&
$({\bf \overline{10},6})(-22)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{4},\overline{10}})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{15'}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf 140,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,24})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf \overline{126},1})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf 20',6})(20)$\\
%
${\bf \overline{4725}}$&=&
$({\bf 10,\overline{6}})(22)
\oplus({\bf 36,8})(15)
\oplus({\bf 4,10})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 84,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,15'})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 126,1})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 60,3})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 20',\overline{6}})(-20)$\\
%
${\bf 4752}$&=&
$({\bf \overline{216},1})(21)
\oplus({\bf 84'',3})(14)
\oplus({\bf 140'',3})(14)
\oplus({\bf 56,\overline{6}})(7)
\oplus({\bf 56,\overline{3}})(7)
\oplus({\bf 84',\overline{6}})(7)
\oplus({\bf 35,10})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 45,10})(0)
\oplus({\bf \overline{20''},15'})(-7)
\oplus({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20},15'})(-7)
\oplus({\bf 10,\overline{21}})(-14)
\oplus({\bf 10,\overline{24}})(-14)
\oplus({\bf 6,\overline{21}})(-14)
\oplus({\bf 4,28})(-21)
\oplus({\bf 4,35})(-21)
\oplus({\bf 1,48})(-28)$\\
%
${\bf \overline{4752}}$&=&
$({\bf 216,1})(-21)
\oplus({\bf \overline{84''},\overline{3}})(-14)
\oplus({\bf \overline{140''},\overline{3}})(-14)
\oplus({\bf \overline{56},6})(-7)
\oplus({\bf \overline{56},3})(-7)
\oplus({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus({\bf 20'',\overline{15'}})(7)
\oplus({\bf 20'',\overline{15}})(7)
\oplus({\bf 20,\overline{15'}})(7)
\oplus({\bf \overline{10},21})(14)
\oplus({\bf \overline{10},24})(14)
\oplus({\bf 6,21})(14)
\oplus({\bf \overline{4},\overline{28}})(21)
\oplus({\bf \overline{4},\overline{35}})(21)
\oplus({\bf 1,\overline{48}})(28)$\\
%
${\bf 4900}$&=&
$({\bf \overline{10},3})(-22)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf \overline{4},1})(-15)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus2({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf 140,3})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus2({\bf 20,3})(-1)
\oplus({\bf 4,24})(-1)
\oplus({\bf 4,15})(-1)
\oplus2({\bf 4,6})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus2({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf 15,6})(20)$\\
%
${\bf \overline{4900}}$&=&
$({\bf 10,\overline{3}})(22)
\oplus({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 4,1})(15)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus2({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus2({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 70,1})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,10})(-6)
\oplus2({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 15,\overline{6}})(-20)$\\
%
${\bf 4950}$&=&
$({\bf \overline{120},1})(21)
\oplus({\bf 140'',3})(14)
\oplus({\bf 70,3})(14)
\oplus({\bf 56,\overline{3}})(7)
\oplus({\bf 84',\overline{6}})(7)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 45,10})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{20},15'})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{4},15'})(-7)
\oplus({\bf 10,\overline{24}})(-14)
\oplus({\bf 10,\overline{6}})(-14)
\oplus({\bf 6,\overline{21}})(-14)
\oplus({\bf 6,\overline{24}})(-14)
\oplus({\bf 4,35})(-21)
\oplus({\bf 4,10})(-21)
\oplus({\bf 1,15'})(-28)$\\
%
${\bf \overline{4950}}$&=&
$({\bf 120,1})(-21)
\oplus({\bf \overline{140''},\overline{3}})(-14)
\oplus({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf \overline{56},3})(-7)
\oplus({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus({\bf 20'',\overline{15}})(7)
\oplus({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{15'}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 4,\overline{15'}})(7)
\oplus({\bf \overline{10},24})(14)
\oplus({\bf \overline{10},6})(14)
\oplus({\bf 6,21})(14)
\oplus({\bf 6,24})(14)
\oplus({\bf \overline{4},\overline{35}})(21)
\oplus({\bf \overline{4},\overline{10}})(21)
\oplus({\bf 1,\overline{15'}})(28)$\\
%
${\bf 5005}$&=&
$({\bf 220,1})(27)
\oplus({\bf 165,3})(20)
\oplus({\bf \overline{120'},\overline{6}})(13)
\oplus({\bf 84'',10})(6)
\oplus({\bf 56,15'})(-1)
\oplus({\bf 35,\overline{21}})(-8)
\oplus({\bf \overline{20''},28})(-15)
\oplus({\bf 10,36})(-22)
\oplus({\bf 4,\overline{45}})(-29)
\oplus({\bf 1,55})(-36)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{220},1})(-27)
\oplus({\bf \overline{165},\overline{3}})(-20)
\oplus({\bf 120',6})(-13)
\oplus({\bf \overline{84''},\overline{10}})(-6)
\oplus({\bf \overline{56},\overline{15'}})(1)
\oplus({\bf \overline{35},21})(8)
\oplus({\bf 20'',\overline{28}})(15)
\oplus({\bf \overline{10},\overline{36}})(22)
\oplus({\bf \overline{4},45})(29)
\oplus({\bf 1,\overline{55}})(36)$\\
%
${\bf 5292}$&=&
$({\bf \overline{45},1})(24)
\oplus({\bf \overline{60},3})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf 50,\overline{6}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 10,\overline{10}})(-18)
\oplus({\bf 10,8})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 6,1})(-18)
\oplus({\bf 4,6})(-25)
\oplus({\bf 4,3})(-25)
\oplus({\bf 1,\overline{3}})(-32)$\\
%
${\bf \overline{5292}}$&=&
$({\bf 45,1})(-24)
\oplus({\bf 60,\overline{3}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf 50,6})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 20'',15})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf \overline{10},10})(18)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf 6,1})(18)
\oplus({\bf \overline{4},\overline{6}})(25)
\oplus({\bf \overline{4},\overline{3}})(25)
\oplus({\bf 1,3})(32)$\\
%
${\bf 5292'}$&=&
$({\bf 35,6})(20)
\oplus({\bf \overline{120},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{15}})(13)
\oplus({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf 270,1})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 160,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 4,42})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 1,\overline{60}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf \overline{36},10})(-15)
\oplus({\bf \overline{4},35})(-15)
\oplus({\bf \overline{4},10})(-15)
\oplus({\bf \overline{10},15'})(-22)$\\
%
${\bf \overline{5292'}}$&=&
$({\bf \overline{35},\overline{6}})(-20)
\oplus({\bf 120,3})(-13)
\oplus({\bf 20'',15})(-13)
\oplus({\bf 20'',3})(-13)
\oplus({\bf \overline{270},1})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf \overline{160},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{42}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 84,6})(8)
\oplus({\bf 15,24})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 1,60})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 36,\overline{10}})(15)
\oplus({\bf 4,\overline{35}})(15)
\oplus({\bf 4,\overline{10}})(15)
\oplus({\bf 10,\overline{15'}})(22)$\\
%
${\bf 5292''}$&=&
$({\bf 105,1})(24)
\oplus({\bf \overline{140'},3})(17)
\oplus({\bf 126,\overline{6}})(10)
\oplus({\bf 50,\overline{3}})(10)
\oplus({\bf 84',10})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 35,15'})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf 10,27})(-18)
\oplus({\bf 6,\overline{10}})(-18)
\oplus({\bf 4,24})(-25)
\oplus({\bf 1,\overline{15'}})(-32)$\\
%
${\bf \overline{5292''}}$&=&
$({\bf 105,1})(-24)
\oplus({\bf 140',\overline{3}})(-17)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf 50,3})(-10)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{35},\overline{15'}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 20'',24})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf \overline{10},27})(18)
\oplus({\bf 6,10})(18)
\oplus({\bf \overline{4},\overline{24}})(25)
\oplus({\bf 1,15'})(32)$\\
%
${\bf 5600}$&=&
$({\bf \overline{60},3})(-19)
\oplus({\bf 175,1})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 20',1})(-12)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus2({\bf 20,\overline{3}})(-5)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus2({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{4},27})(9)
\oplus({\bf \overline{4},10})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus2({\bf \overline{4},8})(9)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 1,\overline{24}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{6}})(16)
\oplus({\bf 4,15})(23)$\\
%
${\bf \overline{5600}}$&=&
$({\bf 60,\overline{3}})(19)
\oplus({\bf 175,1})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 20',1})(12)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus2({\bf \overline{20},3})(5)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus2({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 36,10})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 4,27})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 4,\overline{10}})(-9)
\oplus2({\bf 4,8})(-9)
\oplus({\bf 15,15})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 1,24})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf \overline{4},\overline{15}})(-23)$\\
%
${\bf 5775}$&=&
$({\bf 35,1})(24)
\oplus({\bf \overline{120},3})(17)
\oplus({\bf \overline{20''},3})(17)
\oplus({\bf 140'',\overline{3}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 56,1})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 84',1})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 35,3})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 15,15'})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{21}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf 10,10})(-18)
\oplus({\bf 6,35})(-18)
\oplus({\bf 6,10})(-18)
\oplus({\bf 4,15'})(-25)$\\
%
${\bf \overline{5775}}$&=&
$({\bf \overline{35},1})(-24)
\oplus({\bf 120,\overline{3}})(-17)
\oplus({\bf 20'',\overline{3}})(-17)
\oplus({\bf \overline{140''},3})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{35},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20,24})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 4,21})(11)
\oplus({\bf 4,24})(11)
\oplus({\bf \overline{10},\overline{10}})(18)
\oplus({\bf 6,\overline{35}})(18)
\oplus({\bf 6,\overline{10}})(18)
\oplus({\bf \overline{4},\overline{15'}})(25)$\\
%
${\bf 6006}$&=&
$({\bf \overline{84''},3})(-22)
\oplus({\bf \overline{280''},1})(-15)
\oplus({\bf \overline{56},8})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf \overline{189},\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{15}})(-8)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf 120,6})(-1)
\oplus({\bf 20'',24})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{10},\overline{35}})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus({\bf \overline{36},\overline{15'}})(13)
\oplus({\bf \overline{4},\overline{48}})(13)
\oplus({\bf \overline{4},\overline{15'}})(13)
\oplus({\bf 15,21})(20)
\oplus({\bf 1,63})(20)
\oplus({\bf 1,21})(20)
\oplus({\bf 4,\overline{28}})(27)$\\
%
${\bf \overline{6006}}$&=&
$({\bf 84'',\overline{3}})(22)
\oplus({\bf 280'',1})(15)
\oplus({\bf 56,8})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf 189,3})(8)
\oplus({\bf 35,15})(8)
\oplus({\bf 35,3})(8)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf 70,10})(-6)
\oplus({\bf 10,35})(-6)
\oplus({\bf 10,10})(-6)
\oplus({\bf 36,15'})(-13)
\oplus({\bf 4,48})(-13)
\oplus({\bf 4,15'})(-13)
\oplus({\bf 15,\overline{21}})(-20)
\oplus({\bf 1,\overline{63}})(-20)
\oplus({\bf 1,\overline{21}})(-20)
\oplus({\bf \overline{4},28})(-27)$\\
%
${\bf 6272}$&=&
$({\bf \overline{20''},\overline{10}})(21)
\oplus({\bf 70,6})(14)
\oplus({\bf 10,24})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf 160,\overline{3}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 4,\overline{42}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 300',1})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{160},3})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{4},42})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf \overline{70},\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{24}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf 20'',10})(-21)$\\
%
${\bf 6468}$&=&
$({\bf \overline{84'},3})(-19)
\oplus({\bf \overline{256},1})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus2({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus2({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,24})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus({\bf \overline{4},\overline{35}})(9)
\oplus({\bf \overline{4},27})(9)
\oplus2({\bf \overline{4},\overline{10}})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf 15,\overline{15'}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 1,\overline{42}})(16)
\oplus({\bf 1,\overline{15'}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 4,24})(23)$\\
%
${\bf \overline{6468}}$&=&
$({\bf 84',\overline{3}})(19)
\oplus({\bf 256,1})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus2({\bf \overline{20''},3})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus2({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 36,10})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 4,35})(-9)
\oplus({\bf 4,27})(-9)
\oplus2({\bf 4,10})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 15,15'})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 1,42})(-16)
\oplus({\bf 1,15'})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf \overline{4},\overline{24}})(-23)$\\
%
${\bf 6468'}$&=&
$({\bf \overline{224},1})(21)
\oplus({\bf 140'',3})(14)
\oplus({\bf 126,3})(14)
\oplus({\bf 56,\overline{6}})(7)
\oplus({\bf 84',\overline{6}})(7)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 35,10})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 45,10})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 20',10})(0)
\oplus({\bf \overline{20''},15'})(-7)
\oplus({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{20},15'})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf 10,\overline{21}})(-14)
\oplus({\bf 10,\overline{24}})(-14)
\oplus({\bf 10,\overline{15}})(-14)
\oplus({\bf 6,\overline{24}})(-14)
\oplus({\bf 4,35})(-21)
\oplus({\bf 4,27})(-21)
\oplus({\bf 1,42})(-28)$\\
%
${\bf \overline{6468'}}$&=&
$({\bf 224,1})(-21)
\oplus({\bf \overline{140''},\overline{3}})(-14)
\oplus({\bf \overline{126},\overline{3}})(-14)
\oplus({\bf \overline{56},6})(-7)
\oplus({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus({\bf 20'',\overline{15'}})(7)
\oplus({\bf 20'',\overline{15}})(7)
\oplus({\bf 20'',\overline{6}})(7)
\oplus({\bf 20,\overline{15'}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf \overline{10},21})(14)
\oplus({\bf \overline{10},24})(14)
\oplus({\bf \overline{10},15})(14)
\oplus({\bf 6,24})(14)
\oplus({\bf \overline{4},\overline{35}})(21)
\oplus({\bf \overline{4},27})(21)
\oplus({\bf 1,\overline{42}})(28)$\\
%
${\bf 6615}$&=&
$({\bf 45,3})(20)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{6}})(13)
\oplus({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf 126,1})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,10})(6)
\oplus2({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 84',3})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus2({\bf 36,3})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,15'})(-1)
\oplus2({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus2({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf \overline{20},10})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{4},27})(-15)
\oplus({\bf \overline{4},10})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf 6,15})(-22)$\\
%
${\bf \overline{6615}}$&=&
$({\bf \overline{45},\overline{3}})(-20)
\oplus({\bf 140,3})(-13)
\oplus({\bf 20'',6})(-13)
\oplus({\bf 20'',3})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus2({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus2({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{15'}})(1)
\oplus2({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 15,24})(8)
\oplus({\bf 15,15})(8)
\oplus2({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 20,\overline{10}})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 4,27})(15)
\oplus({\bf 4,\overline{10}})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 6,\overline{15}})(22)$\\
%
${\bf 7056}$&=&
$({\bf 6,1})(30)
\oplus({\bf 20,3})(23)
\oplus({\bf 4,3})(23)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},10})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{4},1})(9)
\oplus({\bf 50,6})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 20',\overline{10}})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf \overline{20''},3})(-19)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{20},3})(-19)
\oplus({\bf 10,\overline{3}})(-26)$\\
%
${\bf \overline{7056}}$&=&
$({\bf 6,1})(-30)
\oplus({\bf \overline{20},\overline{3}})(-23)
\oplus({\bf \overline{4},\overline{3}})(-23)
\oplus({\bf 45,6})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf 60,8})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf 20',10})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 20'',\overline{3}})(19)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 20,\overline{3}})(19)
\oplus({\bf \overline{10},3})(26)$\\
%
${\bf 7350}$&=&
$({\bf \overline{140},1})(21)
\oplus({\bf 126,3})(14)
\oplus({\bf 70,3})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 84',\overline{6}})(7)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 35,8})(0)
\oplus({\bf 45,10})(0)
\oplus2({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 20',10})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{20},15'})(-7)
\oplus2({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf 10,\overline{24}})(-14)
\oplus({\bf 10,\overline{15}})(-14)
\oplus({\bf 10,\overline{6}})(-14)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf 6,\overline{24}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 4,27})(-21)
\oplus({\bf 4,10})(-21)
\oplus({\bf 4,8})(-21)
\oplus({\bf 1,15})(-28)$\\
%
${\bf \overline{7350}}$&=&
$({\bf 140,1})(-21)
\oplus({\bf \overline{126},\overline{3}})(-14)
\oplus({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus2({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 20'',\overline{15}})(7)
\oplus({\bf 20'',\overline{6}})(7)
\oplus({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{15'}})(7)
\oplus2({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf \overline{10},24})(14)
\oplus({\bf \overline{10},15})(14)
\oplus({\bf \overline{10},6})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf 6,24})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf \overline{4},27})(21)
\oplus({\bf \overline{4},\overline{10}})(21)
\oplus({\bf \overline{4},8})(21)
\oplus({\bf 1,\overline{15}})(28)$\\
%
${\bf 7350'}$&=&
$({\bf 4,10})(27)
\oplus({\bf 15,15})(20)
\oplus({\bf 1,15'})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{4},\overline{24}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 140,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 20'',24})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf \overline{140'},1})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{60},1})(-15)
\oplus({\bf 50,3})(-22)$\\
%
${\bf \overline{7350'}}$&=&
$({\bf \overline{4},\overline{10}})(-27)
\oplus({\bf 15,\overline{15}})(-20)
\oplus({\bf 1,\overline{15'}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 36,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 4,24})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 70,10})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 10,27})(-6)
\oplus({\bf 10,10})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf 175,3})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 140',1})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 60,1})(15)
\oplus({\bf 50,\overline{3}})(22)$\\
%
${\bf 7560}$&=&
$({\bf 20,3})(23)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},10})(9)
\oplus2({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{4},1})(9)
\oplus({\bf 50,3})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus2({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus2({\bf 4,\overline{3}})(-5)
\oplus({\bf 45,8})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 20',1})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus2({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{20},3})(-19)
\oplus({\bf \overline{4},6})(-19)
\oplus({\bf \overline{4},3})(-19)
\oplus({\bf 6,\overline{3}})(-26)$\\
%
${\bf \overline{7560}}$&=&
$({\bf \overline{20},\overline{3}})(-23)
\oplus({\bf 45,3})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus2({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus2({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus2({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus2({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus2({\bf \overline{4},3})(5)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 20',1})(12)
\oplus({\bf 15,10})(12)
\oplus2({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 20,\overline{3}})(19)
\oplus({\bf 4,\overline{6}})(19)
\oplus({\bf 4,\overline{3}})(19)
\oplus({\bf 6,3})(26)$\\
%
${\bf 8008}$&=&
$({\bf 286,1})(30)
\oplus({\bf 220,3})(23)
\oplus({\bf 165,\overline{6}})(16)
\oplus({\bf \overline{120'},10})(9)
\oplus({\bf 84'',15'})(2)
\oplus({\bf 56,\overline{21}})(-5)
\oplus({\bf 35,28})(-12)
\oplus({\bf \overline{20''},36})(-19)
\oplus({\bf 10,\overline{45}})(-26)
\oplus({\bf 4,55})(-33)
\oplus({\bf 1,66})(-40)$\\
%
${\bf \overline{8008}}$&=&
$({\bf \overline{286},1})(-30)
\oplus({\bf \overline{220},\overline{3}})(-23)
\oplus({\bf \overline{165},6})(-16)
\oplus({\bf 120',\overline{10}})(-9)
\oplus({\bf \overline{84''},\overline{15'}})(-2)
\oplus({\bf \overline{56},21})(5)
\oplus({\bf \overline{35},\overline{28}})(12)
\oplus({\bf 20'',\overline{36}})(19)
\oplus({\bf \overline{10},45})(26)
\oplus({\bf \overline{4},\overline{55}})(33)
\oplus({\bf 1,\overline{66}})(40)$\\
%
${\bf 8085}$&=&
$({\bf \overline{20''},8})(21)
\oplus({\bf 70,6})(14)
\oplus({\bf 70,3})(14)
\oplus({\bf 10,15})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 160,\overline{3}})(7)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus2({\bf 36,\overline{3}})(7)
\oplus({\bf 4,\overline{24}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 256,1})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,10})(0)
\oplus2({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},42})(-7)
\oplus({\bf \overline{4},15'})(-7)
\oplus2({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{24}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf 6,\overline{24}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 20,10})(-21)$\\
%
${\bf \overline{8085}}$&=&
$({\bf 20'',8})(-21)
\oplus({\bf \overline{70},\overline{6}})(-14)
\oplus({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{15}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf \overline{160},3})(-7)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus2({\bf \overline{36},3})(-7)
\oplus({\bf \overline{4},24})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus2({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{42}})(7)
\oplus({\bf 4,\overline{15'}})(7)
\oplus2({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 64,6})(14)
\oplus({\bf 10,24})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf 6,24})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf \overline{20},\overline{10}})(21)$\\
%
${\bf 8232}$&=&
$({\bf \overline{10},1})(30)
\oplus({\bf 20'',3})(23)
\oplus({\bf 20,3})(23)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf \overline{60},10})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{4},1})(9)
\oplus({\bf 50,15})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf 45,\overline{10}})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{20''},6})(-19)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{20},3})(-19)
\oplus({\bf \overline{4},3})(-19)
\oplus({\bf 10,\overline{3}})(-26)
\oplus({\bf 6,\overline{3}})(-26)
\oplus({\bf 4,1})(-33)$\\
%
${\bf \overline{8232}}$&=&
$({\bf 10,1})(-30)
\oplus({\bf \overline{20''},\overline{3}})(-23)
\oplus({\bf \overline{20},\overline{3}})(-23)
\oplus({\bf 45,6})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 60,\overline{10}})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 20'',\overline{6}})(19)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 20,\overline{3}})(19)
\oplus({\bf 4,\overline{3}})(19)
\oplus({\bf \overline{10},3})(26)
\oplus({\bf 6,3})(26)
\oplus({\bf \overline{4},1})(33)$\\
%
${\bf 8316}$&=&
$({\bf 56,3})(23)
\oplus({\bf 189,\overline{3}})(16)
\oplus({\bf 35,\overline{6}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf \overline{216},1})(9)
\oplus({\bf \overline{120},8})(9)
\oplus({\bf \overline{120},1})(9)
\oplus({\bf \overline{20''},10})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf 140'',3})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 10,15'})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 84',\overline{6}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 4,\overline{21}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus({\bf 45,10})(-12)
\oplus({\bf 15,35})(-12)
\oplus({\bf 15,10})(-12)
\oplus({\bf 1,28})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf \overline{20},15'})(-19)
\oplus({\bf \overline{4},48})(-19)
\oplus({\bf \overline{4},15'})(-19)
\oplus({\bf 6,\overline{21}})(-26)$\\
%
${\bf \overline{8316}}$&=&
$({\bf \overline{56},\overline{3}})(-23)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{35},6})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf 216,1})(-9)
\oplus({\bf 120,8})(-9)
\oplus({\bf 120,1})(-9)
\oplus({\bf 20'',\overline{10}})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf \overline{140''},\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15'}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{4},21})(5)
\oplus({\bf \overline{4},24})(5)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf 15,\overline{35}})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus({\bf 1,\overline{28}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 20,\overline{15'}})(19)
\oplus({\bf 4,\overline{48}})(19)
\oplus({\bf 4,\overline{15'}})(19)
\oplus({\bf 6,21})(26)$\\
%
${\bf 8820}$&=&
$({\bf 84,1})(24)
\oplus({\bf \overline{140},3})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf 126,\overline{6}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf 84',8})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 35,6})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 20',15'})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf 10,27})(-18)
\oplus({\bf 10,8})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf 6,10})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 4,15})(-25)
\oplus({\bf 4,3})(-25)
\oplus({\bf 1,\overline{6}})(-32)$\\
%
${\bf \overline{8820}}$&=&
$({\bf 84,1})(-24)
\oplus({\bf 140,\overline{3}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{35},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{15'}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 20'',15})(11)
\oplus({\bf 20'',3})(11)
\oplus({\bf 20,24})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf \overline{10},27})(18)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 6,\overline{10}})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf \overline{4},\overline{15}})(25)
\oplus({\bf \overline{4},\overline{3}})(25)
\oplus({\bf 1,6})(32)$\\
%
${\bf 9009}$&=&
$({\bf 315,1})(24)
\oplus({\bf \overline{120'},3})(17)
\oplus({\bf \overline{216},3})(17)
\oplus({\bf 84'',\overline{6}})(10)
\oplus({\bf 84'',\overline{3}})(10)
\oplus({\bf 140'',\overline{6}})(10)
\oplus({\bf 56,10})(3)
\oplus({\bf 56,8})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 35,15'})(-4)
\oplus({\bf 35,15})(-4)
\oplus({\bf 45,15'})(-4)
\oplus({\bf \overline{20''},\overline{21}})(-11)
\oplus({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{21}})(-11)
\oplus({\bf 10,28})(-18)
\oplus({\bf 10,35})(-18)
\oplus({\bf 6,28})(-18)
\oplus({\bf 4,36})(-25)
\oplus({\bf 4,48})(-25)
\oplus({\bf 1,\overline{63}})(-32)$\\
%
${\bf \overline{9009}}$&=&
$({\bf \overline{315},1})(-24)
\oplus({\bf 120',\overline{3}})(-17)
\oplus({\bf 216,\overline{3}})(-17)
\oplus({\bf \overline{84''},6})(-10)
\oplus({\bf \overline{84''},3})(-10)
\oplus({\bf \overline{140''},6})(-10)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{35},\overline{15'}})(4)
\oplus({\bf \overline{35},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus({\bf 20'',21})(11)
\oplus({\bf 20'',24})(11)
\oplus({\bf 20,21})(11)
\oplus({\bf \overline{10},\overline{28}})(18)
\oplus({\bf \overline{10},\overline{35}})(18)
\oplus({\bf 6,\overline{28}})(18)
\oplus({\bf \overline{4},\overline{36}})(25)
\oplus({\bf \overline{4},\overline{48}})(25)
\oplus({\bf 1,63})(32)$\\
%
${\bf 9240}$&=&
$({\bf 45,6})(20)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{15}})(13)
\oplus({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf 300,1})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus2({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 160,3})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus2({\bf 36,3})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,42})(-1)
\oplus({\bf 4,24})(-1)
\oplus2({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus2({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{42}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf \overline{36},10})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{4},27})(-15)
\oplus({\bf \overline{4},10})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf \overline{10},15})(-22)$\\
%
${\bf \overline{9240}}$&=&
$({\bf \overline{45},\overline{6}})(-20)
\oplus({\bf 140,3})(-13)
\oplus({\bf 20'',15})(-13)
\oplus({\bf 20'',3})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 300,1})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus2({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf \overline{160},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus2({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{42}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus2({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus2({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 84,6})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf 15,24})(8)
\oplus({\bf 15,15})(8)
\oplus2({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,42})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 36,\overline{10}})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 4,27})(15)
\oplus({\bf 4,\overline{10}})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 10,\overline{15}})(22)$\\
%
${\bf 9408}$&=&
$({\bf 20,1})(27)
\oplus({\bf \overline{45},3})(20)
\oplus({\bf 20',3})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf 50,8})(6)
\oplus({\bf 64,10})(6)
\oplus2({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus2({\bf 20,3})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus2({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus2({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf \overline{4},1})(-15)
\oplus({\bf 10,6})(-22)
\oplus({\bf 10,3})(-22)
\oplus({\bf 6,6})(-22)
\oplus({\bf 6,3})(-22)
\oplus({\bf 4,\overline{3}})(-29)$\\
%
${\bf \overline{9408}}$&=&
$({\bf \overline{20},1})(-27)
\oplus({\bf 45,\overline{3}})(-20)
\oplus({\bf 20',\overline{3}})(-20)
\oplus({\bf 15,\overline{3}})(-20)
\oplus({\bf 60,6})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 50,8})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus2({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus2({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20,10})(15)
\oplus2({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 4,1})(15)
\oplus({\bf \overline{10},\overline{6}})(22)
\oplus({\bf \overline{10},\overline{3}})(22)
\oplus({\bf 6,\overline{6}})(22)
\oplus({\bf 6,\overline{3}})(22)
\oplus({\bf \overline{4},3})(29)$\\
%
${\bf 9450}$&=&
$({\bf 45,1})(24)
\oplus({\bf \overline{140},3})(17)
\oplus({\bf \overline{20''},3})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf 126,\overline{3}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 84',8})(3)
\oplus({\bf 84',1})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,10})(3)
\oplus2({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 35,3})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus2({\bf 45,3})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,15'})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus2({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf 10,10})(-18)
\oplus({\bf 10,8})(-18)
\oplus({\bf 6,27})(-18)
\oplus({\bf 6,10})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 4,15})(-25)$\\
%
${\bf \overline{9450}}$&=&
$({\bf \overline{45},1})(-24)
\oplus({\bf 140,\overline{3}})(-17)
\oplus({\bf 20'',\overline{3}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus2({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{35},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus2({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus2({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20'',3})(11)
\oplus({\bf 20,24})(11)
\oplus({\bf 20,15})(11)
\oplus2({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,24})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf \overline{10},\overline{10}})(18)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf 6,27})(18)
\oplus({\bf 6,\overline{10}})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf \overline{4},\overline{15}})(25)$\\
%
${\bf 10240}$&=&
$({\bf \overline{20},8})(21)
\oplus({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 10,15})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus2({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus2({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{24}})(7)
\oplus2({\bf 4,\overline{15}})(7)
\oplus2({\bf 4,\overline{6}})(7)
\oplus2({\bf 4,\overline{3}})(7)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus4({\bf 15,8})(0)
\oplus2({\bf 15,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus2({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus2({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus2({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},24})(-7)
\oplus2({\bf \overline{4},15})(-7)
\oplus2({\bf \overline{4},6})(-7)
\oplus2({\bf \overline{4},3})(-7)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{15}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf 20,8})(-21)$\\
%
${\bf 10395}$&=&
$({\bf 189,1})(24)
\oplus({\bf \overline{216},3})(17)
\oplus({\bf \overline{120},3})(17)
\oplus({\bf 84'',\overline{3}})(10)
\oplus({\bf 140'',\overline{6}})(10)
\oplus({\bf 140'',\overline{3}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus({\bf 56,8})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 35,15})(-4)
\oplus({\bf 35,3})(-4)
\oplus({\bf 45,15'})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 15,15'})(-4)
\oplus({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{21}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{21}})(-11)
\oplus({\bf 10,35})(-18)
\oplus({\bf 10,10})(-18)
\oplus({\bf 6,28})(-18)
\oplus({\bf 6,35})(-18)
\oplus({\bf 4,48})(-25)
\oplus({\bf 4,15'})(-25)
\oplus({\bf 1,\overline{21}})(-32)$\\
%
${\bf \overline{10395}}$&=&
$({\bf \overline{189},1})(-24)
\oplus({\bf 216,\overline{3}})(-17)
\oplus({\bf 120,\overline{3}})(-17)
\oplus({\bf \overline{84''},3})(-10)
\oplus({\bf \overline{140''},6})(-10)
\oplus({\bf \overline{140''},3})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{35},\overline{15}})(4)
\oplus({\bf \overline{35},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus({\bf 20'',24})(11)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20,21})(11)
\oplus({\bf 20,24})(11)
\oplus({\bf 4,21})(11)
\oplus({\bf \overline{10},\overline{35}})(18)
\oplus({\bf \overline{10},\overline{10}})(18)
\oplus({\bf 6,\overline{28}})(18)
\oplus({\bf 6,\overline{35}})(18)
\oplus({\bf \overline{4},\overline{48}})(25)
\oplus({\bf \overline{4},\overline{15'}})(25)
\oplus({\bf 1,21})(32)$\\
%
${\bf 10500}$&=&
$({\bf 10,1})(30)
\oplus({\bf 36,3})(23)
\oplus({\bf 4,3})(23)
\oplus({\bf 84,\overline{6}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf 1,\overline{6}})(16)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{20''},1})(9)
\oplus({\bf \overline{36},10})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},10})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf 126,6})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},15'})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 84',\overline{3}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 35,1})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 20',27})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 20',1})(-12)
\oplus({\bf 15,10})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf \overline{20''},3})(-19)
\oplus({\bf \overline{20},15})(-19)
\oplus({\bf \overline{20},3})(-19)
\oplus({\bf 10,\overline{6}})(-26)$\\
%
${\bf \overline{10500}}$&=&
$({\bf \overline{10},1})(-30)
\oplus({\bf \overline{36},\overline{3}})(-23)
\oplus({\bf \overline{4},\overline{3}})(-23)
\oplus({\bf 84,6})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf 140,8})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20'',1})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,\overline{10}})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf \overline{126},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{15'}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{84'},3})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},24})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf 20',27})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 20',1})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 20'',\overline{3}})(19)
\oplus({\bf 20,\overline{15}})(19)
\oplus({\bf 20,\overline{3}})(19)
\oplus({\bf \overline{10},6})(26)$\\
%
${\bf 11025}$&=&
$({\bf \overline{10},\overline{3}})(-26)
\oplus({\bf \overline{36},6})(-19)
\oplus({\bf \overline{36},3})(-19)
\oplus({\bf \overline{4},6})(-19)
\oplus({\bf \overline{4},3})(-19)
\oplus({\bf 84,8})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus2({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 1,\overline{10}})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus2({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{15'}})(-5)
\oplus2({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,24})(2)
\oplus({\bf 6,15})(2)
\oplus2({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{84'},1})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus2({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf 20,6})(23)$\\
%
${\bf \overline{11025}}$&=&
$({\bf 10,3})(26)
\oplus({\bf 36,\overline{6}})(19)
\oplus({\bf 36,\overline{3}})(19)
\oplus({\bf 4,\overline{6}})(19)
\oplus({\bf 4,\overline{3}})(19)
\oplus({\bf 84,8})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 15,10})(12)
\oplus2({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 1,10})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus2({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},15'})(5)
\oplus2({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus2({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{24}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus2({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 84',1})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus2({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 45,3})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf \overline{20},\overline{6}})(-23)$\\
%
${\bf 11088}$&=&
$({\bf 120',3})(-25)
\oplus({\bf \overline{396},1})(-18)
\oplus({\bf \overline{84''},8})(-18)
\oplus({\bf \overline{84''},1})(-18)
\oplus({\bf \overline{280''},\overline{3}})(-11)
\oplus({\bf \overline{56},\overline{15}})(-11)
\oplus({\bf \overline{56},\overline{3}})(-11)
\oplus({\bf \overline{189},6})(-4)
\oplus({\bf \overline{35},24})(-4)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf 120,\overline{10}})(3)
\oplus({\bf 20'',\overline{35}})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf \overline{70},\overline{15'}})(10)
\oplus({\bf \overline{10},\overline{48}})(10)
\oplus({\bf \overline{10},\overline{15'}})(10)
\oplus({\bf \overline{36},21})(17)
\oplus({\bf \overline{4},63})(17)
\oplus({\bf \overline{4},21})(17)
\oplus({\bf 15,\overline{28}})(24)
\oplus({\bf 1,\overline{80}})(24)
\oplus({\bf 1,\overline{28}})(24)
\oplus({\bf 4,\overline{36}})(31)$\\
%
${\bf \overline{11088}}$&=&
$({\bf \overline{120'},\overline{3}})(25)
\oplus({\bf 396,1})(18)
\oplus({\bf 84'',8})(18)
\oplus({\bf 84'',1})(18)
\oplus({\bf 280'',3})(11)
\oplus({\bf 56,15})(11)
\oplus({\bf 56,3})(11)
\oplus({\bf 189,\overline{6}})(4)
\oplus({\bf 35,\overline{24}})(4)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf \overline{120},10})(-3)
\oplus({\bf \overline{20''},35})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf 70,15'})(-10)
\oplus({\bf 10,48})(-10)
\oplus({\bf 10,15'})(-10)
\oplus({\bf 36,\overline{21}})(-17)
\oplus({\bf 4,\overline{63}})(-17)
\oplus({\bf 4,\overline{21}})(-17)
\oplus({\bf 15,28})(-24)
\oplus({\bf 1,80})(-24)
\oplus({\bf 1,28})(-24)
\oplus({\bf \overline{4},36})(-31)$\\
%
${\bf 11466}$&=&
$({\bf 56,6})(23)
\oplus({\bf 189,\overline{3}})(16)
\oplus({\bf 35,\overline{15}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf \overline{420'},1})(9)
\oplus({\bf \overline{120},8})(9)
\oplus({\bf \overline{120},1})(9)
\oplus({\bf \overline{20''},27})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{20''},1})(9)
\oplus({\bf 270,3})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 10,42})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 160,\overline{6}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 4,\overline{60}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 84,10})(-12)
\oplus({\bf 15,35})(-12)
\oplus({\bf 15,10})(-12)
\oplus({\bf 1,81})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf \overline{36},15'})(-19)
\oplus({\bf \overline{4},48})(-19)
\oplus({\bf \overline{4},15'})(-19)
\oplus({\bf \overline{10},\overline{21}})(-26)$\\
%
${\bf \overline{11466}}$&=&
$({\bf \overline{56},\overline{6}})(-23)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{35},15})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf 420',1})(-9)
\oplus({\bf 120,8})(-9)
\oplus({\bf 120,1})(-9)
\oplus({\bf 20'',27})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20'',1})(-9)
\oplus({\bf \overline{270},\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{42}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf \overline{160},6})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{4},60})(5)
\oplus({\bf \overline{4},24})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf 84,\overline{10}})(12)
\oplus({\bf 15,\overline{35}})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus({\bf 1,\overline{81}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 36,\overline{15'}})(19)
\oplus({\bf 4,\overline{48}})(19)
\oplus({\bf 4,\overline{15'}})(19)
\oplus({\bf 10,21})(26)$\\
%
${\bf 11907}$&=&
$({\bf 36,3})(23)
\oplus({\bf 84,\overline{3}})(16)
\oplus({\bf 45,\overline{6}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{20''},1})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},10})(9)
\oplus2({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},10})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf 126,3})(2)
\oplus({\bf 70,6})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus2({\bf 10,3})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,15'})(2)
\oplus2({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 84',\overline{3}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus2({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus2({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus2({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 20',10})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 15,27})(-12)
\oplus({\bf 15,10})(-12)
\oplus2({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf \overline{20},15})(-19)
\oplus({\bf \overline{20},3})(-19)
\oplus({\bf \overline{4},15})(-19)
\oplus({\bf \overline{4},3})(-19)
\oplus({\bf 6,\overline{6}})(-26)$\\
%
${\bf \overline{11907}}$&=&
$({\bf \overline{36},\overline{3}})(-23)
\oplus({\bf 84,3})(-16)
\oplus({\bf \overline{45},6})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20'',1})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus2({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,\overline{10}})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf \overline{126},\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus2({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus2({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{15'}})(-2)
\oplus2({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{84'},3})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus2({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},24})(5)
\oplus({\bf \overline{20},15})(5)
\oplus2({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},24})(5)
\oplus({\bf \overline{4},15})(5)
\oplus2({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf 20',\overline{10}})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 15,27})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus2({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf 20,\overline{15}})(19)
\oplus({\bf 20,\overline{3}})(19)
\oplus({\bf 4,\overline{15}})(19)
\oplus({\bf 4,\overline{3}})(19)
\oplus({\bf 6,6})(26)$\\
%
${\bf 12320}$&=&
$({\bf 56,1})(27)
\oplus({\bf 189,3})(20)
\oplus({\bf 35,3})(20)
\oplus({\bf \overline{216},\overline{3}})(13)
\oplus({\bf \overline{120},\overline{6}})(13)
\oplus({\bf \overline{120},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{6}})(13)
\oplus({\bf 84'',1})(6)
\oplus({\bf 140'',8})(6)
\oplus({\bf 140'',1})(6)
\oplus({\bf 70,10})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 56,3})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 84',3})(-1)
\oplus({\bf 36,15'})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 4,15'})(-1)
\oplus({\bf 35,\overline{6}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 15,\overline{21}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 1,\overline{21}})(-8)
\oplus({\bf \overline{20''},10})(-15)
\oplus({\bf \overline{20},35})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus({\bf \overline{4},28})(-15)
\oplus({\bf \overline{4},35})(-15)
\oplus({\bf 10,15'})(-22)
\oplus({\bf 6,48})(-22)
\oplus({\bf 6,15'})(-22)
\oplus({\bf 4,\overline{21}})(-29)$\\
%
${\bf \overline{12320}}$&=&
$({\bf \overline{56},1})(-27)
\oplus({\bf \overline{189},\overline{3}})(-20)
\oplus({\bf \overline{35},\overline{3}})(-20)
\oplus({\bf 216,3})(-13)
\oplus({\bf 120,6})(-13)
\oplus({\bf 120,3})(-13)
\oplus({\bf 20'',6})(-13)
\oplus({\bf \overline{84''},1})(-6)
\oplus({\bf \overline{140''},8})(-6)
\oplus({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{70},\overline{10}})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{56},\overline{3}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15'}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{15'}})(1)
\oplus({\bf \overline{35},6})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf 15,21})(8)
\oplus({\bf 15,24})(8)
\oplus({\bf 1,21})(8)
\oplus({\bf 20'',\overline{10}})(15)
\oplus({\bf 20,\overline{35}})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus({\bf 4,\overline{28}})(15)
\oplus({\bf 4,\overline{35}})(15)
\oplus({\bf \overline{10},\overline{15'}})(22)
\oplus({\bf 6,\overline{48}})(22)
\oplus({\bf 6,\overline{15'}})(22)
\oplus({\bf \overline{4},21})(29)$\\
%
${\bf 12376}$&=&
$({\bf 364,1})(-33)
\oplus({\bf \overline{286},\overline{3}})(-26)
\oplus({\bf \overline{220},6})(-19)
\oplus({\bf \overline{165},\overline{10}})(-12)
\oplus({\bf 120',\overline{15'}})(-5)
\oplus({\bf \overline{84''},21})(2)
\oplus({\bf \overline{56},\overline{28}})(9)
\oplus({\bf \overline{35},\overline{36}})(16)
\oplus({\bf 20'',45})(23)
\oplus({\bf \overline{10},\overline{55}})(30)
\oplus({\bf \overline{4},\overline{66}})(37)
\oplus({\bf 1,78})(44)$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{364},1})(33)
\oplus({\bf 286,3})(26)
\oplus({\bf 220,\overline{6}})(19)
\oplus({\bf 165,10})(12)
\oplus({\bf \overline{120'},15'})(5)
\oplus({\bf 84'',\overline{21}})(-2)
\oplus({\bf 56,28})(-9)
\oplus({\bf 35,36})(-16)
\oplus({\bf \overline{20''},\overline{45}})(-23)
\oplus({\bf 10,55})(-30)
\oplus({\bf 4,66})(-37)
\oplus({\bf 1,\overline{78}})(-44)$\\
%
${\bf 12936}$&=&
$({\bf \overline{70},3})(-22)
\oplus({\bf \overline{160},1})(-15)
\oplus({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{84'},1})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{6}})(-8)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus2({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 120,3})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20'',15})(-1)
\oplus({\bf 20'',6})(-1)
\oplus2({\bf 20'',3})(-1)
\oplus({\bf 20,24})(-1)
\oplus({\bf 20,15})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,24})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus2({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus({\bf 6,27})(6)
\oplus2({\bf 6,\overline{10}})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{15'}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{42}})(13)
\oplus({\bf \overline{4},\overline{15'}})(13)
\oplus2({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf 15,24})(20)
\oplus({\bf 15,6})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 4,\overline{10}})(27)$\\
%
${\bf \overline{12936}}$&=&
$({\bf 70,\overline{3}})(22)
\oplus({\bf 160,1})(15)
\oplus({\bf 84',8})(15)
\oplus({\bf 84',1})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 256,3})(8)
\oplus({\bf 35,6})(8)
\oplus({\bf 35,3})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus2({\bf 45,3})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus2({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus2({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf 70,8})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 10,27})(-6)
\oplus({\bf 10,10})(-6)
\oplus2({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf 6,35})(-6)
\oplus({\bf 6,27})(-6)
\oplus2({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 36,15})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20,15'})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 4,42})(-13)
\oplus({\bf 4,15'})(-13)
\oplus2({\bf 4,15})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 15,\overline{24}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf \overline{4},10})(-27)$\\
%
${\bf 12936'}$&=&
$({\bf 280,1})(24)
\oplus({\bf \overline{224},3})(17)
\oplus({\bf \overline{140'},3})(17)
\oplus({\bf 140'',\overline{6}})(10)
\oplus({\bf 126,\overline{6}})(10)
\oplus({\bf 126,\overline{3}})(10)
\oplus({\bf 50,\overline{6}})(10)
\oplus({\bf 56,10})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 35,15'})(-4)
\oplus({\bf 35,15})(-4)
\oplus({\bf 45,15'})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf \overline{20''},\overline{21}})(-11)
\oplus({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf 10,35})(-18)
\oplus({\bf 10,27})(-18)
\oplus({\bf 10,\overline{10}})(-18)
\oplus({\bf 6,27})(-18)
\oplus({\bf 4,42})(-25)
\oplus({\bf 4,24})(-25)
\oplus({\bf 1,\overline{42}})(-32)$\\
%
${\bf \overline{12936'}}$&=&
$({\bf \overline{280},1})(-24)
\oplus({\bf 224,\overline{3}})(-17)
\oplus({\bf 140',\overline{3}})(-17)
\oplus({\bf \overline{140''},6})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf 50,6})(-10)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{35},\overline{15'}})(4)
\oplus({\bf \overline{35},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20'',21})(11)
\oplus({\bf 20'',24})(11)
\oplus({\bf 20'',15})(11)
\oplus({\bf 20,24})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf \overline{10},\overline{35}})(18)
\oplus({\bf \overline{10},27})(18)
\oplus({\bf \overline{10},10})(18)
\oplus({\bf 6,27})(18)
\oplus({\bf \overline{4},\overline{42}})(25)
\oplus({\bf \overline{4},\overline{24}})(25)
\oplus({\bf 1,42})(32)$\\
%
${\bf 13475}$&=&
$({\bf 20'',6})(-25)
\oplus({\bf \overline{70},8})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf \overline{160},\overline{6}})(-11)
\oplus({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15'}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{256},3})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 15,24})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,21})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 224,1})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 4,\overline{35}})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf \overline{126},\overline{3}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{42}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 6,\overline{15'}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf \overline{60},6})(17)
\oplus({\bf \overline{20},24})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf 20',\overline{10}})(24)$\\
%
${\bf \overline{13475}}$&=&
$({\bf \overline{20''},\overline{6}})(25)
\oplus({\bf 70,8})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 160,6})(11)
\oplus({\bf 84',3})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 4,15'})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 256,\overline{3}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{21}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf \overline{224},1})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{4},35})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf 126,3})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf \overline{10},42})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,15'})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 60,\overline{6}})(-17)
\oplus({\bf 20,\overline{24}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 20',10})(-24)$\\
%
${\bf 13860}$&=&
$({\bf 20'',3})(-25)
\oplus({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf \overline{10},1})(-18)
\oplus({\bf \overline{160},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{6}})(-11)
\oplus({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus2({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf \overline{256},3})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus2({\bf \overline{45},3})(-4)
\oplus({\bf 15,24})(-4)
\oplus({\bf 15,15})(-4)
\oplus2({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 120,1})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20'',1})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus2({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,\overline{35}})(3)
\oplus({\bf 4,27})(3)
\oplus2({\bf 4,\overline{10}})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{15'}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{42}})(10)
\oplus({\bf 6,\overline{15'}})(10)
\oplus2({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{36},6})(17)
\oplus({\bf \overline{20},24})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{4},24})(17)
\oplus({\bf \overline{4},6})(17)
\oplus({\bf 15,\overline{10}})(24)$\\
%
${\bf \overline{13860}}$&=&
$({\bf \overline{20''},\overline{3}})(25)
\oplus({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 10,1})(18)
\oplus({\bf 160,3})(11)
\oplus({\bf 84',6})(11)
\oplus({\bf 84',3})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus2({\bf 36,3})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 256,\overline{3}})(4)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus2({\bf 45,\overline{3}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus2({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20''},1})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus2({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},35})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus2({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf 70,3})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf 10,15})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{10},15'})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf 6,42})(-10)
\oplus({\bf 6,15'})(-10)
\oplus2({\bf 6,15})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 36,\overline{6}})(-17)
\oplus({\bf 20,\overline{24}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 4,\overline{24}})(-17)
\oplus({\bf 4,\overline{6}})(-17)
\oplus({\bf 15,10})(-24)$\\
%
${\bf 13860'}$&=&
$({\bf 360',1})(24)
\oplus({\bf \overline{216},3})(17)
\oplus({\bf \overline{224},3})(17)
\oplus({\bf 84'',\overline{6}})(10)
\oplus({\bf 140'',\overline{6}})(10)
\oplus({\bf 140'',\overline{3}})(10)
\oplus({\bf 126,\overline{6}})(10)
\oplus({\bf 56,10})(3)
\oplus({\bf 56,8})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 35,15'})(-4)
\oplus({\bf 35,15})(-4)
\oplus({\bf 35,6})(-4)
\oplus({\bf 45,15'})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 20',15'})(-4)
\oplus({\bf \overline{20''},\overline{21}})(-11)
\oplus({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{21}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf 10,28})(-18)
\oplus({\bf 10,35})(-18)
\oplus({\bf 10,27})(-18)
\oplus({\bf 6,35})(-18)
\oplus({\bf 4,48})(-25)
\oplus({\bf 4,42})(-25)
\oplus({\bf 1,\overline{60}})(-32)$\\
%
${\bf \overline{13860'}}$&=&
$({\bf \overline{360'},1})(-24)
\oplus({\bf 216,\overline{3}})(-17)
\oplus({\bf 224,\overline{3}})(-17)
\oplus({\bf \overline{84''},6})(-10)
\oplus({\bf \overline{140''},6})(-10)
\oplus({\bf \overline{140''},3})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{35},\overline{15'}})(4)
\oplus({\bf \overline{35},\overline{15}})(4)
\oplus({\bf \overline{35},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf 20',\overline{15'}})(4)
\oplus({\bf 20'',21})(11)
\oplus({\bf 20'',24})(11)
\oplus({\bf 20'',15})(11)
\oplus({\bf 20,21})(11)
\oplus({\bf 20,24})(11)
\oplus({\bf \overline{10},\overline{28}})(18)
\oplus({\bf \overline{10},\overline{35}})(18)
\oplus({\bf \overline{10},27})(18)
\oplus({\bf 6,\overline{35}})(18)
\oplus({\bf \overline{4},\overline{48}})(25)
\oplus({\bf \overline{4},\overline{42}})(25)
\oplus({\bf 1,60})(32)$\\
%
${\bf 14336}$&=&
$({\bf 64,3})(-22)
\oplus({\bf \overline{140},1})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{60},1})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus2({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus2({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus2({\bf 15,\overline{3}})(-8)
\oplus({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20'',15})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,24})(-1)
\oplus2({\bf 20,15})(-1)
\oplus3({\bf 20,6})(-1)
\oplus3({\bf 20,3})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus2({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus3({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus3({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{24}})(13)
\oplus2({\bf \overline{4},\overline{15}})(13)
\oplus2({\bf \overline{4},\overline{6}})(13)
\oplus2({\bf \overline{4},\overline{3}})(13)
\oplus({\bf 15,15})(20)
\oplus({\bf 15,6})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 4,8})(27)$\\
%
${\bf \overline{14336}}$&=&
$({\bf 64,\overline{3}})(22)
\oplus({\bf 140,1})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 60,1})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 175,3})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus2({\bf 45,3})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus2({\bf 20',3})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus2({\bf \overline{20},\overline{15}})(1)
\oplus3({\bf \overline{20},\overline{6}})(1)
\oplus3({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 70,8})(-6)
\oplus({\bf 64,10})(-6)
\oplus2({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,27})(-6)
\oplus({\bf 10,10})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus3({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus3({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,24})(-13)
\oplus2({\bf 4,15})(-13)
\oplus2({\bf 4,6})(-13)
\oplus2({\bf 4,3})(-13)
\oplus({\bf 15,\overline{15}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus({\bf 15,\overline{3}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf 1,\overline{3}})(-20)
\oplus({\bf \overline{4},8})(-27)$\\
%
${\bf 14700}$&=&
$({\bf 60,3})(23)
\oplus({\bf 175,\overline{3}})(16)
\oplus({\bf 45,\overline{6}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf \overline{140'},1})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},10})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{20},10})(9)
\oplus2({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf 126,3})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 10,15'})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 84',\overline{6}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus2({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus2({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 15,27})(-12)
\oplus({\bf 15,10})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus2({\bf 15,8})(-12)
\oplus({\bf 1,27})(-12)
\oplus({\bf 1,\overline{10}})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf \overline{20},15})(-19)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{4},24})(-19)
\oplus({\bf \overline{4},15})(-19)
\oplus({\bf \overline{4},6})(-19)
\oplus({\bf 6,\overline{15}})(-26)$\\
%
${\bf \overline{14700}}$&=&
$({\bf \overline{60},\overline{3}})(-23)
\oplus({\bf 175,3})(-16)
\oplus({\bf \overline{45},6})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 140',1})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 20'',\overline{10}})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus2({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf \overline{126},\overline{3}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus2({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15'}})(-2)
\oplus2({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},15})(5)
\oplus2({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},24})(5)
\oplus2({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 15,27})(12)
\oplus({\bf 15,10})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus2({\bf 15,8})(12)
\oplus({\bf 1,27})(12)
\oplus({\bf 1,10})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf 20,\overline{15}})(19)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 4,\overline{24}})(19)
\oplus({\bf 4,\overline{15}})(19)
\oplus({\bf 4,\overline{6}})(19)
\oplus({\bf 6,15})(26)$\\
%
${\bf 14700'}$&=&
$({\bf 175,1})(24)
\oplus({\bf \overline{140'},3})(17)
\oplus({\bf \overline{140},3})(17)
\oplus({\bf \overline{60},3})(17)
\oplus({\bf 126,\overline{6}})(10)
\oplus({\bf 126,\overline{3}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus({\bf 50,\overline{6}})(10)
\oplus({\bf 50,\overline{3}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 84',10})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 60,10})(3)
\oplus2({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 35,15})(-4)
\oplus({\bf 45,15'})(-4)
\oplus2({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus2({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf 10,27})(-18)
\oplus({\bf 10,10})(-18)
\oplus({\bf 10,\overline{10}})(-18)
\oplus({\bf 10,8})(-18)
\oplus({\bf 6,27})(-18)
\oplus({\bf 6,\overline{10}})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 4,24})(-25)
\oplus({\bf 4,15})(-25)
\oplus({\bf 4,6})(-25)
\oplus({\bf 1,\overline{15}})(-32)$\\
%
${\bf \overline{14700'}}$&=&
$({\bf 175,1})(-24)
\oplus({\bf 140',\overline{3}})(-17)
\oplus({\bf 140,\overline{3}})(-17)
\oplus({\bf 60,\overline{3}})(-17)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf 50,6})(-10)
\oplus({\bf 50,3})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus2({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{35},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus2({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 20'',24})(11)
\oplus({\bf 20'',15})(11)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20,24})(11)
\oplus2({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf \overline{10},27})(18)
\oplus({\bf \overline{10},10})(18)
\oplus({\bf \overline{10},\overline{10}})(18)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf 6,27})(18)
\oplus({\bf 6,10})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf \overline{4},\overline{24}})(25)
\oplus({\bf \overline{4},\overline{15}})(25)
\oplus({\bf \overline{4},\overline{6}})(25)
\oplus({\bf 1,15})(32)$\\
%
${\bf 14700''}$&=&
$({\bf \overline{140''},3})(-22)
\oplus({\bf \overline{420},1})(-15)
\oplus({\bf \overline{56},8})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{84'},1})(-15)
\oplus({\bf \overline{189},\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{15}})(-8)
\oplus({\bf \overline{35},\overline{6}})(-8)
\oplus2({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 20'',24})(-1)
\oplus({\bf 20'',15})(-1)
\oplus2({\bf 20'',6})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,24})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus({\bf \overline{10},\overline{35}})(6)
\oplus({\bf \overline{10},27})(6)
\oplus2({\bf \overline{10},\overline{10}})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf \overline{36},\overline{15'}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{15'}})(13)
\oplus({\bf \overline{4},\overline{48}})(13)
\oplus({\bf \overline{4},\overline{42}})(13)
\oplus2({\bf \overline{4},\overline{15'}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf 15,21})(20)
\oplus({\bf 15,24})(20)
\oplus({\bf 1,60})(20)
\oplus({\bf 1,21})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 4,\overline{35}})(27)$\\
%
${\bf \overline{14700''}}$&=&
$({\bf 140'',\overline{3}})(22)
\oplus({\bf 420,1})(15)
\oplus({\bf 56,8})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf 84',8})(15)
\oplus({\bf 84',1})(15)
\oplus({\bf 189,3})(8)
\oplus({\bf 256,3})(8)
\oplus({\bf 35,15})(8)
\oplus({\bf 35,6})(8)
\oplus2({\bf 35,3})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus2({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 10,35})(-6)
\oplus({\bf 10,27})(-6)
\oplus2({\bf 10,10})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 6,35})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 36,15'})(-13)
\oplus({\bf 36,15})(-13)
\oplus({\bf 20,15'})(-13)
\oplus({\bf 4,48})(-13)
\oplus({\bf 4,42})(-13)
\oplus2({\bf 4,15'})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 15,\overline{21}})(-20)
\oplus({\bf 15,\overline{24}})(-20)
\oplus({\bf 1,\overline{60}})(-20)
\oplus({\bf 1,\overline{21}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf \overline{4},35})(-27)$\\
%
${\bf 15120}$&=&
$({\bf 36,1})(27)
\oplus({\bf 84,3})(20)
\oplus({\bf 45,3})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf 126,8})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 64,10})(6)
\oplus2({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 84',6})(-1)
\oplus({\bf 84',3})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus2({\bf 36,3})(-1)
\oplus({\bf 20,15'})(-1)
\oplus2({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 35,\overline{3}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus2({\bf 45,\overline{3}})(-8)
\oplus({\bf 20',\overline{24}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus2({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{20''},1})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus2({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf \overline{4},10})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf 10,15})(-22)
\oplus({\bf 10,3})(-22)
\oplus({\bf 6,15})(-22)
\oplus({\bf 6,3})(-22)
\oplus({\bf 4,\overline{6}})(-29)$\\
%
${\bf \overline{15120}}$&=&
$({\bf \overline{36},1})(-27)
\oplus({\bf 84,\overline{3}})(-20)
\oplus({\bf \overline{45},\overline{3}})(-20)
\oplus({\bf 15,\overline{3}})(-20)
\oplus({\bf 140,6})(-13)
\oplus({\bf 140,3})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20'',3})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus2({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf \overline{84'},\overline{6}})(1)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus2({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15'}})(1)
\oplus2({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus2({\bf \overline{45},3})(8)
\oplus({\bf 20',24})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,24})(8)
\oplus({\bf 15,15})(8)
\oplus2({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20'',1})(15)
\oplus({\bf 20,27})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus2({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 4,\overline{10}})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf \overline{10},\overline{15}})(22)
\oplus({\bf \overline{10},\overline{3}})(22)
\oplus({\bf 6,\overline{15}})(22)
\oplus({\bf 6,\overline{3}})(22)
\oplus({\bf \overline{4},6})(29)$\\
%
${\bf 15288}$&=&
$({\bf 35,\overline{10}})(24)
\oplus({\bf \overline{120},6})(17)
\oplus({\bf \overline{20''},24})(17)
\oplus({\bf \overline{20''},6})(17)
\oplus({\bf 270,\overline{3}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf 10,\overline{42}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 500,1})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 160,1})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 300',3})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 15,42})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,90})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{160},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{60}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{70},10})(-18)
\oplus({\bf \overline{10},35})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf 20'',15'})(-25)$\\
%
${\bf \overline{15288}}$&=&
$({\bf \overline{35},10})(-24)
\oplus({\bf 120,\overline{6}})(-17)
\oplus({\bf 20'',\overline{24}})(-17)
\oplus({\bf 20'',\overline{6}})(-17)
\oplus({\bf \overline{270},3})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf \overline{10},42})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf \overline{500},1})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{160},1})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 300',\overline{3}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{90}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 160,6})(11)
\oplus({\bf 36,24})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 4,60})(11)
\oplus({\bf 4,24})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 70,\overline{10}})(18)
\oplus({\bf 10,\overline{35}})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf \overline{20''},\overline{15'}})(25)$\\
%
${\bf 15680}$&=&
$({\bf 36,3})(-25)
\oplus({\bf 70,1})(-18)
\oplus({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf 10,8})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus2({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf 175,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',24})(-4)
\oplus({\bf 20',15})(-4)
\oplus2({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 140,8})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20'',10})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus3({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf \overline{70},\overline{6}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{24}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus2({\bf \overline{10},\overline{6}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus2({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},15})(17)
\oplus({\bf \overline{4},6})(17)
\oplus2({\bf \overline{4},3})(17)
\oplus({\bf 15,8})(24)
\oplus({\bf 15,1})(24)
\oplus({\bf 1,8})(24)
\oplus({\bf 1,1})(24)
\oplus({\bf 4,\overline{3}})(31)$\\
%
${\bf \overline{15680}}$&=&
$({\bf \overline{36},\overline{3}})(25)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20'',3})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus2({\bf 20,3})(11)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{24}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus2({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{20''},\overline{10}})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus3({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 70,6})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf 10,24})(-10)
\oplus({\bf 10,15})(-10)
\oplus2({\bf 10,6})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,6})(-10)
\oplus2({\bf 6,3})(-10)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{15}})(-17)
\oplus({\bf 4,\overline{6}})(-17)
\oplus2({\bf 4,\overline{3}})(-17)
\oplus({\bf 15,8})(-24)
\oplus({\bf 15,1})(-24)
\oplus({\bf 1,8})(-24)
\oplus({\bf 1,1})(-24)
\oplus({\bf \overline{4},3})(-31)$\\
%
${\bf 16016}$&=&
$({\bf 440,1})(27)
\oplus({\bf 165,3})(20)
\oplus({\bf 315,3})(20)
\oplus({\bf \overline{120'},\overline{6}})(13)
\oplus({\bf \overline{120'},\overline{3}})(13)
\oplus({\bf \overline{216},\overline{6}})(13)
\oplus({\bf 84'',10})(6)
\oplus({\bf 84'',8})(6)
\oplus({\bf 140'',10})(6)
\oplus({\bf 56,15'})(-1)
\oplus({\bf 56,15})(-1)
\oplus({\bf 84',15'})(-1)
\oplus({\bf 35,\overline{21}})(-8)
\oplus({\bf 35,\overline{24}})(-8)
\oplus({\bf 45,\overline{21}})(-8)
\oplus({\bf \overline{20''},28})(-15)
\oplus({\bf \overline{20''},35})(-15)
\oplus({\bf \overline{20},28})(-15)
\oplus({\bf 10,36})(-22)
\oplus({\bf 10,48})(-22)
\oplus({\bf 6,36})(-22)
\oplus({\bf 4,\overline{45}})(-29)
\oplus({\bf 4,\overline{63}})(-29)
\oplus({\bf 1,80})(-36)$\\
%
${\bf \overline{16016}}$&=&
$({\bf \overline{440},1})(-27)
\oplus({\bf \overline{165},\overline{3}})(-20)
\oplus({\bf \overline{315},\overline{3}})(-20)
\oplus({\bf 120',6})(-13)
\oplus({\bf 120',3})(-13)
\oplus({\bf 216,6})(-13)
\oplus({\bf \overline{84''},\overline{10}})(-6)
\oplus({\bf \overline{84''},8})(-6)
\oplus({\bf \overline{140''},\overline{10}})(-6)
\oplus({\bf \overline{56},\overline{15'}})(1)
\oplus({\bf \overline{56},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{15'}})(1)
\oplus({\bf \overline{35},21})(8)
\oplus({\bf \overline{35},24})(8)
\oplus({\bf \overline{45},21})(8)
\oplus({\bf 20'',\overline{28}})(15)
\oplus({\bf 20'',\overline{35}})(15)
\oplus({\bf 20,\overline{28}})(15)
\oplus({\bf \overline{10},\overline{36}})(22)
\oplus({\bf \overline{10},\overline{48}})(22)
\oplus({\bf 6,\overline{36}})(22)
\oplus({\bf \overline{4},45})(29)
\oplus({\bf \overline{4},63})(29)
\oplus({\bf 1,\overline{80}})(36)$\\
%
${\bf 16380}$&=&
$({\bf \overline{84''},\overline{3}})(-26)
\oplus({\bf \overline{280''},3})(-19)
\oplus({\bf \overline{56},6})(-19)
\oplus({\bf \overline{56},3})(-19)
\oplus({\bf \overline{315},1})(-12)
\oplus({\bf \overline{189},8})(-12)
\oplus({\bf \overline{189},1})(-12)
\oplus({\bf \overline{35},\overline{10}})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf 216,\overline{3}})(-5)
\oplus({\bf 120,\overline{15}})(-5)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 20'',\overline{15'}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf \overline{140''},6})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf \overline{10},21})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{84'},\overline{10}})(9)
\oplus({\bf \overline{36},\overline{35}})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{4},\overline{28}})(9)
\oplus({\bf \overline{4},\overline{35}})(9)
\oplus({\bf \overline{45},\overline{15'}})(16)
\oplus({\bf 15,\overline{48}})(16)
\oplus({\bf 15,\overline{15'}})(16)
\oplus({\bf 1,\overline{36}})(16)
\oplus({\bf 1,\overline{48}})(16)
\oplus({\bf 20,21})(23)
\oplus({\bf 4,63})(23)
\oplus({\bf 4,21})(23)
\oplus({\bf 6,\overline{28}})(30)$\\
%
${\bf \overline{16380}}$&=&
$({\bf 84'',3})(26)
\oplus({\bf 280'',\overline{3}})(19)
\oplus({\bf 56,\overline{6}})(19)
\oplus({\bf 56,\overline{3}})(19)
\oplus({\bf 315,1})(12)
\oplus({\bf 189,8})(12)
\oplus({\bf 189,1})(12)
\oplus({\bf 35,10})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf \overline{216},3})(5)
\oplus({\bf \overline{120},15})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{20''},15'})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf 140'',\overline{6}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 10,\overline{21}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 84',10})(-9)
\oplus({\bf 36,35})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 4,28})(-9)
\oplus({\bf 4,35})(-9)
\oplus({\bf 45,15'})(-16)
\oplus({\bf 15,48})(-16)
\oplus({\bf 15,15'})(-16)
\oplus({\bf 1,36})(-16)
\oplus({\bf 1,48})(-16)
\oplus({\bf \overline{20},\overline{21}})(-23)
\oplus({\bf \overline{4},\overline{63}})(-23)
\oplus({\bf \overline{4},\overline{21}})(-23)
\oplus({\bf 6,28})(-30)$\\
%
${\bf 16632}$&=&
$({\bf \overline{126},3})(-22)
\oplus({\bf \overline{360},1})(-15)
\oplus({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{84'},1})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{60},1})(-15)
\oplus({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{15}})(-8)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus2({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 120,6})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 20'',24})(-1)
\oplus({\bf 20'',15})(-1)
\oplus2({\bf 20'',6})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,24})(-1)
\oplus({\bf 20,15})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf \overline{10},\overline{35}})(6)
\oplus({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},10})(6)
\oplus2({\bf \overline{10},\overline{10}})(6)
\oplus2({\bf \overline{10},8})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf \overline{36},\overline{15'}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{42}})(13)
\oplus({\bf \overline{4},\overline{24}})(13)
\oplus({\bf \overline{4},\overline{15'}})(13)
\oplus2({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf 15,24})(20)
\oplus({\bf 15,15})(20)
\oplus({\bf 1,42})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 4,27})(27)$\\
%
${\bf \overline{16632}}$&=&
$({\bf 126,\overline{3}})(22)
\oplus({\bf 360,1})(15)
\oplus({\bf 84',8})(15)
\oplus({\bf 84',1})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 60,1})(15)
\oplus({\bf 256,3})(8)
\oplus({\bf 35,15})(8)
\oplus({\bf 35,3})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus2({\bf 45,3})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus2({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus2({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 10,35})(-6)
\oplus({\bf 10,27})(-6)
\oplus2({\bf 10,10})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus2({\bf 10,8})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 36,15'})(-13)
\oplus({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 4,42})(-13)
\oplus({\bf 4,15'})(-13)
\oplus({\bf 4,24})(-13)
\oplus2({\bf 4,15})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 15,\overline{24}})(-20)
\oplus({\bf 15,\overline{15}})(-20)
\oplus({\bf 1,\overline{42}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf \overline{4},27})(-27)$\\
%
${\bf 16800}$&=&
$({\bf 20,3})(-25)
\oplus({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf \overline{10},1})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 6,1})(-18)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus2({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus2({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus2({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus2({\bf \overline{45},3})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus2({\bf 20',3})(-4)
\oplus({\bf 15,24})(-4)
\oplus2({\bf 15,15})(-4)
\oplus3({\bf 15,6})(-4)
\oplus3({\bf 15,3})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus2({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20'',1})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus4({\bf 20,8})(3)
\oplus2({\bf 20,1})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus3({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus2({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus2({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{24}})(10)
\oplus2({\bf 6,\overline{15}})(10)
\oplus2({\bf 6,\overline{6}})(10)
\oplus2({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{36},6})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},15})(17)
\oplus({\bf \overline{4},6})(17)
\oplus({\bf \overline{4},3})(17)
\oplus({\bf 15,8})(24)$\\
%
${\bf \overline{16800}}$&=&
$({\bf \overline{20},\overline{3}})(25)
\oplus({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 10,1})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf 6,1})(18)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus2({\bf 36,3})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus2({\bf 20,3})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus2({\bf 4,3})(11)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus2({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus2({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus2({\bf 15,\overline{15}})(4)
\oplus3({\bf 15,\overline{6}})(4)
\oplus3({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20''},1})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus2({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus4({\bf \overline{20},8})(-3)
\oplus2({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus3({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 70,3})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,6})(-10)
\oplus2({\bf 64,3})(-10)
\oplus({\bf 10,15})(-10)
\oplus({\bf 10,6})(-10)
\oplus2({\bf 10,3})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,24})(-10)
\oplus2({\bf 6,15})(-10)
\oplus2({\bf 6,6})(-10)
\oplus2({\bf 6,3})(-10)
\oplus({\bf 36,\overline{6}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{15}})(-17)
\oplus({\bf 4,\overline{6}})(-17)
\oplus({\bf 4,\overline{3}})(-17)
\oplus({\bf 15,8})(-24)$\\
%
${\bf 16800'}$&=&
$({\bf 20,6})(-25)
\oplus({\bf 64,8})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf 6,\overline{10}})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15'}})(-11)
\oplus2({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,24})(-4)
\oplus2({\bf 15,15})(-4)
\oplus2({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 140',1})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,10})(3)
\oplus2({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus2({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus2({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf \overline{126},\overline{3}})(10)
\oplus({\bf 50,\overline{3}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus2({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{24}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{60},6})(17)
\oplus({\bf \overline{60},3})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf 20',8})(24)$\\
%
${\bf \overline{16800'}}$&=&
$({\bf \overline{20},\overline{6}})(25)
\oplus({\bf 64,8})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 6,10})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf 140,6})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,15'})(11)
\oplus2({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus2({\bf 15,\overline{15}})(4)
\oplus2({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{140'},1})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus2({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus2({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus2({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 126,3})(-10)
\oplus({\bf 50,3})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,6})(-10)
\oplus2({\bf 64,3})(-10)
\oplus({\bf \overline{10},24})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 60,\overline{6}})(-17)
\oplus({\bf 60,\overline{3}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 20',8})(-24)$\\
%
${\bf 17248}$&=&
$({\bf 36,6})(23)
\oplus({\bf 84,\overline{3}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf \overline{160},1})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},\overline{10}})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus2({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},27})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{4},1})(9)
\oplus({\bf 300,3})(2)
\oplus({\bf 70,6})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,15})(2)
\oplus2({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,42})(2)
\oplus({\bf 6,24})(2)
\oplus2({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf 160,\overline{3}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus2({\bf 36,\overline{3}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus2({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{42}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus2({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus2({\bf 4,\overline{3}})(-5)
\oplus({\bf 84,8})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf \overline{45},10})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf 15,27})(-12)
\oplus({\bf 15,10})(-12)
\oplus2({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 1,27})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{36},15})(-19)
\oplus({\bf \overline{36},3})(-19)
\oplus({\bf \overline{4},15})(-19)
\oplus({\bf \overline{4},3})(-19)
\oplus({\bf \overline{10},\overline{6}})(-26)$\\
%
${\bf \overline{17248}}$&=&
$({\bf \overline{36},\overline{6}})(-23)
\oplus({\bf 84,3})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 160,1})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20'',10})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus2({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,27})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 300,\overline{3}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus2({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{24}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus2({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{42}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus2({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus2({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{160},3})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus2({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},24})(5)
\oplus({\bf \overline{20},15})(5)
\oplus2({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},42})(5)
\oplus({\bf \overline{4},24})(5)
\oplus2({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus2({\bf \overline{4},3})(5)
\oplus({\bf 84,8})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 45,\overline{10}})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 15,27})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus2({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 1,27})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 36,\overline{15}})(19)
\oplus({\bf 36,\overline{3}})(19)
\oplus({\bf 4,\overline{15}})(19)
\oplus({\bf 4,\overline{3}})(19)
\oplus({\bf 10,6})(26)$\\
%
${\bf 17248'}$&=&
$({\bf 84',3})(23)
\oplus({\bf 256,\overline{3}})(16)
\oplus({\bf 35,\overline{6}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf 45,\overline{6}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf \overline{224},1})(9)
\oplus({\bf \overline{120},8})(9)
\oplus({\bf \overline{120},1})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},10})(9)
\oplus2({\bf \overline{20''},8})(9)
\oplus({\bf \overline{20''},1})(9)
\oplus({\bf \overline{20},10})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf 140'',3})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,6})(2)
\oplus2({\bf 70,3})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,15'})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 6,15'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 84',\overline{6}})(-5)
\oplus({\bf 84',\overline{3}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus2({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 4,\overline{21}})(-5)
\oplus2({\bf 4,\overline{24}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 20',10})(-12)
\oplus({\bf 15,35})(-12)
\oplus({\bf 15,27})(-12)
\oplus2({\bf 15,10})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf 1,27})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf \overline{20},15'})(-19)
\oplus({\bf \overline{20},15})(-19)
\oplus({\bf \overline{4},42})(-19)
\oplus({\bf \overline{4},15'})(-19)
\oplus({\bf \overline{4},15})(-19)
\oplus({\bf 6,\overline{24}})(-26)$\\
%
${\bf \overline{17248'}}$&=&
$({\bf \overline{84'},\overline{3}})(-23)
\oplus({\bf \overline{256},3})(-16)
\oplus({\bf \overline{35},6})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf \overline{45},6})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 224,1})(-9)
\oplus({\bf 120,8})(-9)
\oplus({\bf 120,1})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 20'',\overline{10}})(-9)
\oplus2({\bf 20'',8})(-9)
\oplus({\bf 20'',1})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf \overline{140''},\overline{3}})(-2)
\oplus({\bf \overline{126},\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus2({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15'}})(-2)
\oplus2({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{15'}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{84'},3})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},15})(5)
\oplus2({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},24})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{4},21})(5)
\oplus2({\bf \overline{4},24})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf 20',\overline{10}})(12)
\oplus({\bf 15,\overline{35}})(12)
\oplus({\bf 15,27})(12)
\oplus2({\bf 15,\overline{10}})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 1,27})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 20,\overline{15'}})(19)
\oplus({\bf 20,\overline{15}})(19)
\oplus({\bf 4,\overline{42}})(19)
\oplus({\bf 4,\overline{15'}})(19)
\oplus({\bf 4,\overline{15}})(19)
\oplus({\bf 6,24})(26)$\\
%
${\bf 17640}$&=&
$({\bf 140',1})(27)
\oplus({\bf 105,3})(20)
\oplus({\bf 175,3})(20)
\oplus({\bf \overline{140'},\overline{6}})(13)
\oplus({\bf \overline{140'},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf 126,10})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 70,10})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 84',15'})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 35,\overline{24}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf \overline{20''},27})(-15)
\oplus({\bf \overline{20''},10})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{4},\overline{10}})(-15)
\oplus({\bf 10,24})(-22)
\oplus({\bf 10,15})(-22)
\oplus({\bf 6,24})(-22)
\oplus({\bf 6,6})(-22)
\oplus({\bf 4,\overline{15'}})(-29)
\oplus({\bf 4,\overline{15}})(-29)
\oplus({\bf 1,\overline{10}})(-36)$\\
%
${\bf \overline{17640}}$&=&
$({\bf \overline{140'},1})(-27)
\oplus({\bf 105,\overline{3}})(-20)
\oplus({\bf 175,\overline{3}})(-20)
\oplus({\bf 140',6})(-13)
\oplus({\bf 140',3})(-13)
\oplus({\bf 140,6})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf \overline{126},\overline{10}})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf \overline{70},\overline{10}})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf \overline{84'},\overline{15'}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{35},24})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 20'',27})(15)
\oplus({\bf 20'',\overline{10}})(15)
\oplus({\bf 20,27})(15)
\oplus({\bf 20,10})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 4,10})(15)
\oplus({\bf \overline{10},\overline{24}})(22)
\oplus({\bf \overline{10},\overline{15}})(22)
\oplus({\bf 6,\overline{24}})(22)
\oplus({\bf 6,\overline{6}})(22)
\oplus({\bf \overline{4},15'})(29)
\oplus({\bf \overline{4},15})(29)
\oplus({\bf 1,10})(36)$\\
%
${\bf 18480}$&=&
$({\bf 256,1})(24)
\oplus({\bf \overline{224},3})(17)
\oplus({\bf \overline{120},3})(17)
\oplus({\bf \overline{140},3})(17)
\oplus({\bf 140'',\overline{6}})(10)
\oplus({\bf 140'',\overline{3}})(10)
\oplus({\bf 126,\overline{6}})(10)
\oplus({\bf 126,\overline{3}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 56,8})(3)
\oplus({\bf 84',10})(3)
\oplus2({\bf 84',8})(3)
\oplus({\bf 84',1})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 35,15})(-4)
\oplus({\bf 35,6})(-4)
\oplus({\bf 35,3})(-4)
\oplus({\bf 45,15'})(-4)
\oplus2({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 20',15'})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 15,15'})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{21}})(-11)
\oplus2({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf 10,35})(-18)
\oplus({\bf 10,27})(-18)
\oplus({\bf 10,10})(-18)
\oplus({\bf 10,8})(-18)
\oplus({\bf 6,35})(-18)
\oplus({\bf 6,27})(-18)
\oplus({\bf 6,10})(-18)
\oplus({\bf 4,42})(-25)
\oplus({\bf 4,15'})(-25)
\oplus({\bf 4,15})(-25)
\oplus({\bf 1,\overline{24}})(-32)$\\
%
${\bf \overline{18480}}$&=&
$({\bf \overline{256},1})(-24)
\oplus({\bf 224,\overline{3}})(-17)
\oplus({\bf 120,\overline{3}})(-17)
\oplus({\bf 140,\overline{3}})(-17)
\oplus({\bf \overline{140''},6})(-10)
\oplus({\bf \overline{140''},3})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus2({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{35},\overline{15}})(4)
\oplus({\bf \overline{35},\overline{6}})(4)
\oplus({\bf \overline{35},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus2({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{15'}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 20'',24})(11)
\oplus({\bf 20'',15})(11)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20'',3})(11)
\oplus({\bf 20,21})(11)
\oplus2({\bf 20,24})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 4,24})(11)
\oplus({\bf \overline{10},\overline{35}})(18)
\oplus({\bf \overline{10},27})(18)
\oplus({\bf \overline{10},\overline{10}})(18)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf 6,\overline{35}})(18)
\oplus({\bf 6,27})(18)
\oplus({\bf 6,\overline{10}})(18)
\oplus({\bf \overline{4},\overline{42}})(25)
\oplus({\bf \overline{4},\overline{15'}})(25)
\oplus({\bf \overline{4},\overline{15}})(25)
\oplus({\bf 1,24})(32)$\\
%
${\bf 18564}$&=&
$({\bf \overline{455},1})(-36)
\oplus({\bf 364,\overline{3}})(-29)
\oplus({\bf \overline{286},6})(-22)
\oplus({\bf \overline{220},\overline{10}})(-15)
\oplus({\bf \overline{165},\overline{15'}})(-8)
\oplus({\bf 120',21})(-1)
\oplus({\bf \overline{84''},\overline{28}})(6)
\oplus({\bf \overline{56},\overline{36}})(13)
\oplus({\bf \overline{35},45})(20)
\oplus({\bf 20'',\overline{55}})(27)
\oplus({\bf \overline{10},\overline{66}})(34)
\oplus({\bf \overline{4},78})(41)
\oplus({\bf 1,\overline{91}})(48)$\\
%
${\bf \overline{18564}}$&=&
$({\bf 455,1})(36)
\oplus({\bf \overline{364},3})(29)
\oplus({\bf 286,\overline{6}})(22)
\oplus({\bf 220,10})(15)
\oplus({\bf 165,15'})(8)
\oplus({\bf \overline{120'},\overline{21}})(1)
\oplus({\bf 84'',28})(-6)
\oplus({\bf 56,36})(-13)
\oplus({\bf 35,\overline{45}})(-20)
\oplus({\bf \overline{20''},55})(-27)
\oplus({\bf 10,66})(-34)
\oplus({\bf 4,\overline{78}})(-41)
\oplus({\bf 1,91})(-48)$\\
%
${\bf 18900}$&=&
$({\bf 50,\overline{3}})(-26)
\oplus({\bf \overline{140'},3})(-19)
\oplus({\bf \overline{60},6})(-19)
\oplus({\bf \overline{60},3})(-19)
\oplus({\bf 105,1})(-12)
\oplus({\bf 175,8})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf \overline{45},\overline{10}})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 20',1})(-12)
\oplus({\bf 140',\overline{3}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 20'',\overline{15'}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{84'},\overline{10}})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},10})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{4},27})(9)
\oplus({\bf \overline{4},10})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 15,\overline{24}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 1,\overline{24}})(16)
\oplus({\bf 1,\overline{6}})(16)
\oplus({\bf 20,15})(23)
\oplus({\bf 4,15'})(23)
\oplus({\bf 4,15})(23)
\oplus({\bf 6,10})(30)$\\
%
${\bf \overline{18900}}$&=&
$({\bf 50,3})(26)
\oplus({\bf 140',\overline{3}})(19)
\oplus({\bf 60,\overline{6}})(19)
\oplus({\bf 60,\overline{3}})(19)
\oplus({\bf 105,1})(12)
\oplus({\bf 175,8})(12)
\oplus({\bf 175,1})(12)
\oplus({\bf 45,10})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 20',1})(12)
\oplus({\bf \overline{140'},3})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},15'})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 84',10})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 36,27})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 4,27})(-9)
\oplus({\bf 4,\overline{10}})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 45,15})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 15,24})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 1,24})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf \overline{20},\overline{15}})(-23)
\oplus({\bf \overline{4},\overline{15'}})(-23)
\oplus({\bf \overline{4},\overline{15}})(-23)
\oplus({\bf 6,\overline{10}})(-30)$\\
%
${\bf 19305}$&=&
$({\bf 165,\overline{3}})(28)
\oplus({\bf \overline{540''''},1})(21)
\oplus({\bf \overline{120'},8})(21)
\oplus({\bf \overline{120'},1})(21)
\oplus({\bf 396,3})(14)
\oplus({\bf 84'',15})(14)
\oplus({\bf 84'',3})(14)
\oplus({\bf 280'',\overline{6}})(7)
\oplus({\bf 56,\overline{24}})(7)
\oplus({\bf 56,\overline{6}})(7)
\oplus({\bf 189,10})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf \overline{120},15'})(-7)
\oplus({\bf \overline{20''},48})(-7)
\oplus({\bf \overline{20''},15'})(-7)
\oplus({\bf 70,\overline{21}})(-14)
\oplus({\bf 10,\overline{63}})(-14)
\oplus({\bf 10,\overline{21}})(-14)
\oplus({\bf 36,28})(-21)
\oplus({\bf 4,80})(-21)
\oplus({\bf 4,28})(-21)
\oplus({\bf 15,36})(-28)
\oplus({\bf 1,99})(-28)
\oplus({\bf 1,36})(-28)
\oplus({\bf \overline{4},\overline{45}})(-35)$\\
%
${\bf \overline{19305}}$&=&
$({\bf \overline{165},3})(-28)
\oplus({\bf 540'''',1})(-21)
\oplus({\bf 120',8})(-21)
\oplus({\bf 120',1})(-21)
\oplus({\bf \overline{396},\overline{3}})(-14)
\oplus({\bf \overline{84''},\overline{15}})(-14)
\oplus({\bf \overline{84''},\overline{3}})(-14)
\oplus({\bf \overline{280''},6})(-7)
\oplus({\bf \overline{56},24})(-7)
\oplus({\bf \overline{56},6})(-7)
\oplus({\bf \overline{189},\overline{10}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf 120,\overline{15'}})(7)
\oplus({\bf 20'',\overline{48}})(7)
\oplus({\bf 20'',\overline{15'}})(7)
\oplus({\bf \overline{70},21})(14)
\oplus({\bf \overline{10},63})(14)
\oplus({\bf \overline{10},21})(14)
\oplus({\bf \overline{36},\overline{28}})(21)
\oplus({\bf \overline{4},\overline{80}})(21)
\oplus({\bf \overline{4},\overline{28}})(21)
\oplus({\bf 15,\overline{36}})(28)
\oplus({\bf 1,\overline{99}})(28)
\oplus({\bf 1,\overline{36}})(28)
\oplus({\bf 4,45})(35)$\\
%
${\bf 19404}$&=&
$({\bf 280',1})(27)
\oplus({\bf 280,3})(20)
\oplus({\bf 105,3})(20)
\oplus({\bf \overline{224},\overline{6}})(13)
\oplus({\bf \overline{140'},\overline{6}})(13)
\oplus({\bf \overline{140'},\overline{3}})(13)
\oplus({\bf 140'',10})(6)
\oplus({\bf 126,10})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf 56,15'})(-1)
\oplus({\bf 84',15'})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 35,\overline{21}})(-8)
\oplus({\bf 35,\overline{24}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf \overline{20''},35})(-15)
\oplus({\bf \overline{20''},27})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus({\bf 10,42})(-22)
\oplus({\bf 10,24})(-22)
\oplus({\bf 6,24})(-22)
\oplus({\bf 4,\overline{42}})(-29)
\oplus({\bf 4,\overline{15'}})(-29)
\oplus({\bf 1,\overline{35}})(-36)$\\
%
${\bf \overline{19404}}$&=&
$({\bf \overline{280'},1})(-27)
\oplus({\bf \overline{280},\overline{3}})(-20)
\oplus({\bf 105,\overline{3}})(-20)
\oplus({\bf 224,6})(-13)
\oplus({\bf 140',6})(-13)
\oplus({\bf 140',3})(-13)
\oplus({\bf \overline{140''},\overline{10}})(-6)
\oplus({\bf \overline{126},\overline{10}})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf \overline{56},\overline{15'}})(1)
\oplus({\bf \overline{84'},\overline{15'}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{35},21})(8)
\oplus({\bf \overline{35},24})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20'',\overline{35}})(15)
\oplus({\bf 20'',27})(15)
\oplus({\bf 20,27})(15)
\oplus({\bf 20,10})(15)
\oplus({\bf \overline{10},\overline{42}})(22)
\oplus({\bf \overline{10},\overline{24}})(22)
\oplus({\bf 6,\overline{24}})(22)
\oplus({\bf \overline{4},42})(29)
\oplus({\bf \overline{4},15'})(29)
\oplus({\bf 1,35})(36)$\\
%
${\bf 19404'}$&=&
$({\bf 196,1})(30)
\oplus({\bf 280',3})(23)
\oplus({\bf 280,\overline{6}})(16)
\oplus({\bf 105,\overline{3}})(16)
\oplus({\bf \overline{224},10})(9)
\oplus({\bf \overline{140'},8})(9)
\oplus({\bf 140'',15'})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf 56,\overline{21}})(-5)
\oplus({\bf 84',\overline{24}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 35,35})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 20',\overline{10}})(-12)
\oplus({\bf \overline{20''},42})(-19)
\oplus({\bf \overline{20},24})(-19)
\oplus({\bf 10,\overline{42}})(-26)
\oplus({\bf 6,\overline{15'}})(-26)
\oplus({\bf 4,\overline{35}})(-33)
\oplus({\bf 1,21})(-40)$\\
%
${\bf \overline{19404'}}$&=&
$({\bf 196,1})(-30)
\oplus({\bf \overline{280'},\overline{3}})(-23)
\oplus({\bf \overline{280},6})(-16)
\oplus({\bf 105,3})(-16)
\oplus({\bf 224,\overline{10}})(-9)
\oplus({\bf 140',8})(-9)
\oplus({\bf \overline{140''},\overline{15'}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf \overline{56},21})(5)
\oplus({\bf \overline{84'},24})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{35},\overline{35}})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf 20',10})(12)
\oplus({\bf 20'',\overline{42}})(19)
\oplus({\bf 20,\overline{24}})(19)
\oplus({\bf \overline{10},42})(26)
\oplus({\bf 6,15'})(26)
\oplus({\bf \overline{4},35})(33)
\oplus({\bf 1,\overline{21}})(40)$\\
%
${\bf 19600}$&=&
$({\bf 35,8})(24)
\oplus({\bf \overline{120},6})(17)
\oplus({\bf \overline{120},3})(17)
\oplus({\bf \overline{20''},15})(17)
\oplus({\bf \overline{20''},6})(17)
\oplus({\bf \overline{20''},3})(17)
\oplus({\bf 270,\overline{3}})(10)
\oplus({\bf 140'',\overline{3}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus2({\bf 70,\overline{3}})(10)
\oplus({\bf 10,\overline{24}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 420,1})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 160,1})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 84',1})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,10})(3)
\oplus2({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 4,35})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 256,3})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 15,42})(-4)
\oplus({\bf 15,15'})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,48})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{60}})(-11)
\oplus({\bf \overline{4},\overline{21}})(-11)
\oplus2({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf 64,10})(-18)
\oplus({\bf \overline{10},35})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf 6,35})(-18)
\oplus({\bf 6,10})(-18)
\oplus({\bf 20,15'})(-25)$\\
%
${\bf \overline{19600}}$&=&
$({\bf \overline{35},8})(-24)
\oplus({\bf 120,\overline{6}})(-17)
\oplus({\bf 120,\overline{3}})(-17)
\oplus({\bf 20'',\overline{15}})(-17)
\oplus({\bf 20'',\overline{6}})(-17)
\oplus({\bf 20'',\overline{3}})(-17)
\oplus({\bf \overline{270},3})(-10)
\oplus({\bf \overline{140''},3})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus2({\bf \overline{70},3})(-10)
\oplus({\bf \overline{10},24})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf \overline{420},1})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{160},1})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus2({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{4},\overline{35}})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{256},\overline{3}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus2({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{48}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 140,6})(11)
\oplus({\bf 36,24})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 20,24})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 4,60})(11)
\oplus({\bf 4,21})(11)
\oplus2({\bf 4,24})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 64,\overline{10}})(18)
\oplus({\bf 10,\overline{35}})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 6,\overline{35}})(18)
\oplus({\bf 6,\overline{10}})(18)
\oplus({\bf \overline{20},\overline{15'}})(25)$\\
%
${\bf 20020}$&=&
$({\bf 280'',1})(27)
\oplus({\bf 315,3})(20)
\oplus({\bf 189,3})(20)
\oplus({\bf \overline{120'},\overline{3}})(13)
\oplus({\bf \overline{216},\overline{6}})(13)
\oplus({\bf \overline{216},\overline{3}})(13)
\oplus({\bf \overline{120},\overline{6}})(13)
\oplus({\bf 84'',8})(6)
\oplus({\bf 84'',1})(6)
\oplus({\bf 140'',10})(6)
\oplus({\bf 140'',8})(6)
\oplus({\bf 70,10})(6)
\oplus({\bf 56,15})(-1)
\oplus({\bf 56,3})(-1)
\oplus({\bf 84',15'})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 36,15'})(-1)
\oplus({\bf 35,\overline{24}})(-8)
\oplus({\bf 35,\overline{6}})(-8)
\oplus({\bf 45,\overline{21}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 15,\overline{21}})(-8)
\oplus({\bf \overline{20''},35})(-15)
\oplus({\bf \overline{20''},10})(-15)
\oplus({\bf \overline{20},28})(-15)
\oplus({\bf \overline{20},35})(-15)
\oplus({\bf \overline{4},28})(-15)
\oplus({\bf 10,48})(-22)
\oplus({\bf 10,15'})(-22)
\oplus({\bf 6,36})(-22)
\oplus({\bf 6,48})(-22)
\oplus({\bf 4,\overline{63}})(-29)
\oplus({\bf 4,\overline{21}})(-29)
\oplus({\bf 1,28})(-36)$\\
%
${\bf \overline{20020}}$&=&
$({\bf \overline{280''},1})(-27)
\oplus({\bf \overline{315},\overline{3}})(-20)
\oplus({\bf \overline{189},\overline{3}})(-20)
\oplus({\bf 120',3})(-13)
\oplus({\bf 216,6})(-13)
\oplus({\bf 216,3})(-13)
\oplus({\bf 120,6})(-13)
\oplus({\bf \overline{84''},8})(-6)
\oplus({\bf \overline{84''},1})(-6)
\oplus({\bf \overline{140''},\overline{10}})(-6)
\oplus({\bf \overline{140''},8})(-6)
\oplus({\bf \overline{70},\overline{10}})(-6)
\oplus({\bf \overline{56},\overline{15}})(1)
\oplus({\bf \overline{56},\overline{3}})(1)
\oplus({\bf \overline{84'},\overline{15'}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{15'}})(1)
\oplus({\bf \overline{35},24})(8)
\oplus({\bf \overline{35},6})(8)
\oplus({\bf \overline{45},21})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf 15,21})(8)
\oplus({\bf 20'',\overline{35}})(15)
\oplus({\bf 20'',\overline{10}})(15)
\oplus({\bf 20,\overline{28}})(15)
\oplus({\bf 20,\overline{35}})(15)
\oplus({\bf 4,\overline{28}})(15)
\oplus({\bf \overline{10},\overline{48}})(22)
\oplus({\bf \overline{10},\overline{15'}})(22)
\oplus({\bf 6,\overline{36}})(22)
\oplus({\bf 6,\overline{48}})(22)
\oplus({\bf \overline{4},63})(29)
\oplus({\bf \overline{4},21})(29)
\oplus({\bf 1,\overline{28}})(36)$\\
%
${\bf 20160}$&=&
$({\bf 60,1})(27)
\oplus({\bf 175,3})(20)
\oplus({\bf 45,3})(20)
\oplus({\bf 20',3})(20)
\oplus({\bf \overline{140'},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf 126,8})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 70,10})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf 64,10})(6)
\oplus2({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 84',15})(-1)
\oplus({\bf 84',3})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus2({\bf 60,3})(-1)
\oplus({\bf 36,15'})(-1)
\oplus2({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 35,\overline{6}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus2({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus2({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf \overline{20''},10})(-15)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus2({\bf \overline{20},8})(-15)
\oplus({\bf \overline{4},27})(-15)
\oplus({\bf \overline{4},\overline{10}})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf 10,15})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf 6,24})(-22)
\oplus({\bf 6,15})(-22)
\oplus({\bf 6,6})(-22)
\oplus({\bf 4,\overline{15}})(-29)$\\
%
${\bf \overline{20160}}$&=&
$({\bf \overline{60},1})(-27)
\oplus({\bf 175,\overline{3}})(-20)
\oplus({\bf \overline{45},\overline{3}})(-20)
\oplus({\bf 20',\overline{3}})(-20)
\oplus({\bf 140',3})(-13)
\oplus({\bf 140,6})(-13)
\oplus({\bf 140,3})(-13)
\oplus({\bf 60,6})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 20'',6})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf \overline{70},\overline{10}})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus2({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus2({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15'}})(1)
\oplus2({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{35},6})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},15})(8)
\oplus2({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,24})(8)
\oplus2({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 20'',\overline{10}})(15)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20,27})(15)
\oplus({\bf 20,10})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus2({\bf 20,8})(15)
\oplus({\bf 4,27})(15)
\oplus({\bf 4,10})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf \overline{10},\overline{15}})(22)
\oplus({\bf \overline{10},\overline{6}})(22)
\oplus({\bf 6,\overline{24}})(22)
\oplus({\bf 6,\overline{15}})(22)
\oplus({\bf 6,\overline{6}})(22)
\oplus({\bf \overline{4},15})(29)$\\
%
${\bf 20580}$&=&
$({\bf \overline{70},1})(30)
\oplus({\bf 140,3})(23)
\oplus({\bf 20'',3})(23)
\oplus({\bf 175,\overline{6}})(16)
\oplus({\bf 84,\overline{3}})(16)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf \overline{140'},10})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{60},10})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf 126,15})(2)
\oplus({\bf 70,6})(2)
\oplus({\bf 50,15'})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 84',\overline{15}})(-5)
\oplus({\bf 60,\overline{24}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 35,\overline{10}})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 20',10})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf \overline{20''},24})(-19)
\oplus({\bf \overline{20''},6})(-19)
\oplus({\bf \overline{20},15})(-19)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{20},3})(-19)
\oplus({\bf \overline{4},3})(-19)
\oplus({\bf 10,\overline{15}})(-26)
\oplus({\bf 10,\overline{3}})(-26)
\oplus({\bf 6,\overline{6}})(-26)
\oplus({\bf 6,\overline{3}})(-26)
\oplus({\bf 4,8})(-33)
\oplus({\bf 4,1})(-33)
\oplus({\bf 1,3})(-40)$\\
%
${\bf \overline{20580}}$&=&
$({\bf 70,1})(-30)
\oplus({\bf \overline{140},\overline{3}})(-23)
\oplus({\bf \overline{20''},\overline{3}})(-23)
\oplus({\bf 175,6})(-16)
\oplus({\bf 84,3})(-16)
\oplus({\bf 45,6})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf 140',\overline{10}})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 60,\overline{10}})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf 50,\overline{15'}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{84'},15})(5)
\oplus({\bf \overline{60},24})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{35},10})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf 20',\overline{10}})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 20'',\overline{24}})(19)
\oplus({\bf 20'',\overline{6}})(19)
\oplus({\bf 20,\overline{15}})(19)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 20,\overline{3}})(19)
\oplus({\bf 4,\overline{3}})(19)
\oplus({\bf \overline{10},15})(26)
\oplus({\bf \overline{10},3})(26)
\oplus({\bf 6,6})(26)
\oplus({\bf 6,3})(26)
\oplus({\bf \overline{4},8})(33)
\oplus({\bf \overline{4},1})(33)
\oplus({\bf 1,\overline{3}})(40)$\\
%
${\bf 20790}$&=&
$({\bf \overline{10},\overline{15}})(-26)
\oplus({\bf \overline{36},15})(-19)
\oplus({\bf \overline{36},6})(-19)
\oplus({\bf \overline{4},24})(-19)
\oplus({\bf \overline{4},15})(-19)
\oplus({\bf \overline{4},6})(-19)
\oplus({\bf 84,10})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf 15,27})(-12)
\oplus({\bf 15,10})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus2({\bf 15,8})(-12)
\oplus({\bf 1,\overline{35}})(-12)
\oplus({\bf 1,27})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf 1,\overline{10}})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 160,\overline{6}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus2({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{42}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus({\bf 4,\overline{15'}})(-5)
\oplus2({\bf 4,\overline{15}})(-5)
\oplus2({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf 300,3})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 10,42})(2)
\oplus({\bf 10,24})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus2({\bf 10,3})(2)
\oplus({\bf 6,24})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{360},1})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},27})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{20''},1})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus2({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf 175,\overline{3}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 60,6})(23)$\\
%
${\bf \overline{20790}}$&=&
$({\bf 10,15})(26)
\oplus({\bf 36,\overline{15}})(19)
\oplus({\bf 36,\overline{6}})(19)
\oplus({\bf 4,\overline{24}})(19)
\oplus({\bf 4,\overline{15}})(19)
\oplus({\bf 4,\overline{6}})(19)
\oplus({\bf 84,\overline{10}})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 15,27})(12)
\oplus({\bf 15,10})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus2({\bf 15,8})(12)
\oplus({\bf 1,35})(12)
\oplus({\bf 1,27})(12)
\oplus({\bf 1,10})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf \overline{160},6})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},15})(5)
\oplus2({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},42})(5)
\oplus({\bf \overline{4},15'})(5)
\oplus({\bf \overline{4},24})(5)
\oplus2({\bf \overline{4},15})(5)
\oplus2({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 300,\overline{3}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus2({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{42}})(-2)
\oplus({\bf \overline{10},\overline{24}})(-2)
\oplus2({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus2({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 360,1})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 20'',27})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20'',1})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus2({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 175,3})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf \overline{60},\overline{6}})(-23)$\\
%
${\bf 21168}$&=&
$({\bf 4,\overline{6}})(31)
\oplus({\bf 15,10})(24)
\oplus({\bf 15,8})(24)
\oplus({\bf 1,10})(24)
\oplus({\bf 1,8})(24)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},6})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},15'})(17)
\oplus2({\bf \overline{4},15})(17)
\oplus({\bf \overline{4},6})(17)
\oplus({\bf \overline{4},3})(17)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf \overline{10},\overline{24}})(10)
\oplus2({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{24}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus2({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 20'',27})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus3({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 175,6})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus2({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus2({\bf 20',3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf \overline{140'},\overline{3}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus2({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf 126,1})(-18)
\oplus({\bf 50,8})(-18)
\oplus({\bf 50,1})(-18)
\oplus({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf 60,3})(-25)$\\
%
${\bf \overline{21168}}$&=&
$({\bf \overline{4},6})(-31)
\oplus({\bf 15,\overline{10}})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 1,\overline{10}})(-24)
\oplus({\bf 1,8})(-24)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{15'}})(-17)
\oplus2({\bf 4,\overline{15}})(-17)
\oplus({\bf 4,\overline{6}})(-17)
\oplus({\bf 4,\overline{3}})(-17)
\oplus({\bf 70,15})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf 10,24})(-10)
\oplus2({\bf 10,15})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf 6,24})(-10)
\oplus({\bf 6,15})(-10)
\oplus2({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{20''},27})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus3({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus2({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus2({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 140',3})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus2({\bf 60,3})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf \overline{126},1})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 50,1})(18)
\oplus({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf \overline{60},\overline{3}})(25)$\\
%
${\bf 22638}$&=&
$({\bf \overline{84''},\overline{6}})(-26)
\oplus({\bf \overline{280''},3})(-19)
\oplus({\bf \overline{56},15})(-19)
\oplus({\bf \overline{56},3})(-19)
\oplus({\bf \overline{616},1})(-12)
\oplus({\bf \overline{189},8})(-12)
\oplus({\bf \overline{189},1})(-12)
\oplus({\bf \overline{35},27})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf 420',\overline{3}})(-5)
\oplus({\bf 120,\overline{15}})(-5)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 20'',\overline{42}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf \overline{270},6})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf \overline{10},60})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{160},\overline{10}})(9)
\oplus({\bf \overline{36},\overline{35}})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{4},\overline{81}})(9)
\oplus({\bf \overline{4},\overline{35}})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf 84,\overline{15'}})(16)
\oplus({\bf 15,\overline{48}})(16)
\oplus({\bf 15,\overline{15'}})(16)
\oplus({\bf 1,\overline{105}})(16)
\oplus({\bf 1,\overline{48}})(16)
\oplus({\bf 1,\overline{15'}})(16)
\oplus({\bf 36,21})(23)
\oplus({\bf 4,63})(23)
\oplus({\bf 4,21})(23)
\oplus({\bf 10,\overline{28}})(30)$\\
%
${\bf \overline{22638}}$&=&
$({\bf 84'',6})(26)
\oplus({\bf 280'',\overline{3}})(19)
\oplus({\bf 56,\overline{15}})(19)
\oplus({\bf 56,\overline{3}})(19)
\oplus({\bf 616,1})(12)
\oplus({\bf 189,8})(12)
\oplus({\bf 189,1})(12)
\oplus({\bf 35,27})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf \overline{420'},3})(5)
\oplus({\bf \overline{120},15})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{20''},42})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf 270,\overline{6}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 10,\overline{60}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 160,10})(-9)
\oplus({\bf 36,35})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 4,81})(-9)
\oplus({\bf 4,35})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 84,15'})(-16)
\oplus({\bf 15,48})(-16)
\oplus({\bf 15,15'})(-16)
\oplus({\bf 1,105})(-16)
\oplus({\bf 1,48})(-16)
\oplus({\bf 1,15'})(-16)
\oplus({\bf \overline{36},\overline{21}})(-23)
\oplus({\bf \overline{4},\overline{63}})(-23)
\oplus({\bf \overline{4},\overline{21}})(-23)
\oplus({\bf \overline{10},28})(-30)$\\
%
${\bf 23100}$&=&
$({\bf 160,1})(27)
\oplus({\bf 256,3})(20)
\oplus({\bf 84,3})(20)
\oplus({\bf \overline{224},\overline{6}})(13)
\oplus({\bf \overline{120},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf 140'',8})(6)
\oplus({\bf 126,10})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf 56,6})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 84',6})(-1)
\oplus({\bf 84',3})(-1)
\oplus({\bf 60,15'})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20,15'})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 35,\overline{15}})(-8)
\oplus({\bf 35,\overline{3}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf 20',\overline{21}})(-8)
\oplus({\bf 20',\overline{24}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf \overline{20''},27})(-15)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{20''},1})(-15)
\oplus({\bf \overline{20},35})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{4},10})(-15)
\oplus({\bf 10,42})(-22)
\oplus({\bf 10,15})(-22)
\oplus({\bf 10,3})(-22)
\oplus({\bf 6,15'})(-22)
\oplus({\bf 6,15})(-22)
\oplus({\bf 4,\overline{24}})(-29)
\oplus({\bf 4,\overline{6}})(-29)
\oplus({\bf 1,10})(-36)$\\
%
${\bf \overline{23100}}$&=&
$({\bf \overline{160},1})(-27)
\oplus({\bf \overline{256},\overline{3}})(-20)
\oplus({\bf 84,\overline{3}})(-20)
\oplus({\bf 224,6})(-13)
\oplus({\bf 120,3})(-13)
\oplus({\bf 140,6})(-13)
\oplus({\bf 140,3})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf \overline{140''},8})(-6)
\oplus({\bf \overline{126},\overline{10}})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus({\bf \overline{56},\overline{6}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{6}})(1)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{15'}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15'}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{35},15})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',21})(8)
\oplus({\bf 20',24})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 15,24})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 20'',27})(15)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20'',1})(15)
\oplus({\bf 20,\overline{35}})(15)
\oplus({\bf 20,27})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 4,\overline{10}})(15)
\oplus({\bf \overline{10},\overline{42}})(22)
\oplus({\bf \overline{10},\overline{15}})(22)
\oplus({\bf \overline{10},\overline{3}})(22)
\oplus({\bf 6,\overline{15'}})(22)
\oplus({\bf 6,\overline{15}})(22)
\oplus({\bf \overline{4},24})(29)
\oplus({\bf \overline{4},6})(29)
\oplus({\bf 1,\overline{10}})(36)$\\
%
${\bf 23520}$&=&
$({\bf 140,1})(27)
\oplus({\bf 175,3})(20)
\oplus({\bf 84,3})(20)
\oplus({\bf \overline{45},3})(20)
\oplus({\bf \overline{140'},\overline{6}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf 126,10})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 50,10})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf 64,10})(6)
\oplus2({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 84',15})(-1)
\oplus({\bf 84',6})(-1)
\oplus({\bf 60,15'})(-1)
\oplus2({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 35,\overline{15}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus2({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf 20',\overline{24}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf \overline{20''},27})(-15)
\oplus({\bf \overline{20''},\overline{10}})(-15)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus2({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf 10,24})(-22)
\oplus({\bf 10,15})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf 10,3})(-22)
\oplus({\bf 6,15})(-22)
\oplus({\bf 6,6})(-22)
\oplus({\bf 6,3})(-22)
\oplus({\bf 4,\overline{15}})(-29)
\oplus({\bf 4,\overline{6}})(-29)
\oplus({\bf 4,\overline{3}})(-29)
\oplus({\bf 1,8})(-36)$\\
%
${\bf \overline{23520}}$&=&
$({\bf \overline{140},1})(-27)
\oplus({\bf 175,\overline{3}})(-20)
\oplus({\bf 84,\overline{3}})(-20)
\oplus({\bf 45,\overline{3}})(-20)
\oplus({\bf 140',6})(-13)
\oplus({\bf 140,6})(-13)
\oplus({\bf 140,3})(-13)
\oplus({\bf 60,6})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf \overline{126},\overline{10}})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus2({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{15'}})(1)
\oplus2({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{35},15})(8)
\oplus({\bf \overline{45},24})(8)
\oplus2({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',24})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 20'',27})(15)
\oplus({\bf 20'',10})(15)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20,27})(15)
\oplus({\bf 20,10})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus2({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf \overline{10},\overline{24}})(22)
\oplus({\bf \overline{10},\overline{15}})(22)
\oplus({\bf \overline{10},\overline{6}})(22)
\oplus({\bf \overline{10},\overline{3}})(22)
\oplus({\bf 6,\overline{15}})(22)
\oplus({\bf 6,\overline{6}})(22)
\oplus({\bf 6,\overline{3}})(22)
\oplus({\bf \overline{4},15})(29)
\oplus({\bf \overline{4},6})(29)
\oplus({\bf \overline{4},3})(29)
\oplus({\bf 1,8})(36)$\\
%
${\bf 23520'}$&=&
$({\bf \overline{4},1})(-39)
\oplus({\bf 15,\overline{3}})(-32)
\oplus({\bf 1,\overline{3}})(-32)
\oplus({\bf 36,6})(-25)
\oplus({\bf 20,3})(-25)
\oplus({\bf 4,6})(-25)
\oplus({\bf 4,3})(-25)
\oplus({\bf 70,\overline{10}})(-18)
\oplus({\bf 64,8})(-18)
\oplus({\bf 10,\overline{10}})(-18)
\oplus({\bf 10,8})(-18)
\oplus({\bf \overline{10},1})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 6,1})(-18)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{20''},\overline{15'}})(-11)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 175,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 45,24})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 140',10})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 60,27})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 20'',1})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{126},\overline{6}})(10)
\oplus({\bf 50,\overline{24}})(10)
\oplus({\bf 50,\overline{6}})(10)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf \overline{84'},3})(17)
\oplus({\bf \overline{60},15})(17)
\oplus({\bf \overline{60},3})(17)
\oplus({\bf \overline{36},6})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf \overline{35},1})(24)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf \overline{45},1})(24)
\oplus({\bf 20'',\overline{3}})(31)$\\
%
${\bf \overline{23520'}}$&=&
$({\bf 4,1})(39)
\oplus({\bf 15,3})(32)
\oplus({\bf 1,3})(32)
\oplus({\bf \overline{36},\overline{6}})(25)
\oplus({\bf \overline{20},\overline{3}})(25)
\oplus({\bf \overline{4},\overline{6}})(25)
\oplus({\bf \overline{4},\overline{3}})(25)
\oplus({\bf \overline{70},10})(18)
\oplus({\bf 64,8})(18)
\oplus({\bf 10,1})(18)
\oplus({\bf \overline{10},10})(18)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf 6,1})(18)
\oplus({\bf 140,15})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20'',15'})(11)
\oplus({\bf 20'',15})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{24}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf \overline{140'},\overline{10}})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{20''},1})(-3)
\oplus({\bf \overline{60},27})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf 126,6})(-10)
\oplus({\bf 70,3})(-10)
\oplus({\bf 50,24})(-10)
\oplus({\bf 50,6})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf 84',\overline{3}})(-17)
\oplus({\bf 60,\overline{15}})(-17)
\oplus({\bf 60,\overline{3}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf 35,1})(-24)
\oplus({\bf 45,8})(-24)
\oplus({\bf 45,1})(-24)
\oplus({\bf \overline{20''},3})(-31)$\\
%
${\bf 24024}$&=&
$({\bf 84'',1})(30)
\oplus({\bf 280'',3})(23)
\oplus({\bf 56,3})(23)
\oplus({\bf 315,\overline{3}})(16)
\oplus({\bf 189,\overline{6}})(16)
\oplus({\bf 189,\overline{3}})(16)
\oplus({\bf 35,\overline{6}})(16)
\oplus({\bf \overline{120'},1})(9)
\oplus({\bf \overline{216},8})(9)
\oplus({\bf \overline{216},1})(9)
\oplus({\bf \overline{120},10})(9)
\oplus({\bf \overline{120},8})(9)
\oplus({\bf \overline{20''},10})(9)
\oplus({\bf 84'',3})(2)
\oplus({\bf 140'',15})(2)
\oplus({\bf 140'',3})(2)
\oplus({\bf 70,15'})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 10,15'})(2)
\oplus({\bf 56,\overline{6}})(-5)
\oplus({\bf 84',\overline{24}})(-5)
\oplus({\bf 84',\overline{6}})(-5)
\oplus({\bf 36,\overline{21}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 4,\overline{21}})(-5)
\oplus({\bf 35,10})(-12)
\oplus({\bf 45,35})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 15,28})(-12)
\oplus({\bf 15,35})(-12)
\oplus({\bf 1,28})(-12)
\oplus({\bf \overline{20''},15'})(-19)
\oplus({\bf \overline{20},48})(-19)
\oplus({\bf \overline{20},15'})(-19)
\oplus({\bf \overline{4},36})(-19)
\oplus({\bf \overline{4},48})(-19)
\oplus({\bf 10,\overline{21}})(-26)
\oplus({\bf 6,\overline{63}})(-26)
\oplus({\bf 6,\overline{21}})(-26)
\oplus({\bf 4,28})(-33)$\\
%
${\bf \overline{24024}}$&=&
$({\bf \overline{84''},1})(-30)
\oplus({\bf \overline{280''},\overline{3}})(-23)
\oplus({\bf \overline{56},\overline{3}})(-23)
\oplus({\bf \overline{315},3})(-16)
\oplus({\bf \overline{189},6})(-16)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{35},6})(-16)
\oplus({\bf 120',1})(-9)
\oplus({\bf 216,8})(-9)
\oplus({\bf 216,1})(-9)
\oplus({\bf 120,\overline{10}})(-9)
\oplus({\bf 120,8})(-9)
\oplus({\bf 20'',\overline{10}})(-9)
\oplus({\bf \overline{84''},\overline{3}})(-2)
\oplus({\bf \overline{140''},\overline{15}})(-2)
\oplus({\bf \overline{140''},\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{15'}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{15'}})(-2)
\oplus({\bf \overline{56},6})(5)
\oplus({\bf \overline{84'},24})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{36},21})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{4},21})(5)
\oplus({\bf \overline{35},\overline{10}})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf 15,\overline{28}})(12)
\oplus({\bf 15,\overline{35}})(12)
\oplus({\bf 1,\overline{28}})(12)
\oplus({\bf 20'',\overline{15'}})(19)
\oplus({\bf 20,\overline{48}})(19)
\oplus({\bf 20,\overline{15'}})(19)
\oplus({\bf 4,\overline{36}})(19)
\oplus({\bf 4,\overline{48}})(19)
\oplus({\bf \overline{10},21})(26)
\oplus({\bf 6,63})(26)
\oplus({\bf 6,21})(26)
\oplus({\bf \overline{4},\overline{28}})(33)$\\
%
${\bf 24192}$&=&
$({\bf 84',6})(23)
\oplus({\bf 256,\overline{3}})(16)
\oplus({\bf 35,\overline{15}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf \overline{540},1})(9)
\oplus({\bf \overline{120},8})(9)
\oplus({\bf \overline{120},1})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},27})(9)
\oplus({\bf \overline{20''},\overline{10}})(9)
\oplus2({\bf \overline{20''},8})(9)
\oplus({\bf \overline{20''},1})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf 270,3})(2)
\oplus({\bf 300,3})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,6})(2)
\oplus2({\bf 70,3})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,42})(2)
\oplus({\bf 10,24})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus2({\bf 10,3})(2)
\oplus({\bf 6,42})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 160,\overline{6}})(-5)
\oplus({\bf 160,\overline{3}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus2({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 4,\overline{60}})(-5)
\oplus({\bf 4,\overline{42}})(-5)
\oplus2({\bf 4,\overline{24}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus2({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf 84,10})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf \overline{45},10})(-12)
\oplus({\bf 15,35})(-12)
\oplus({\bf 15,27})(-12)
\oplus2({\bf 15,10})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 1,64})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf 1,27})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf \overline{36},15'})(-19)
\oplus({\bf \overline{36},15})(-19)
\oplus({\bf \overline{4},42})(-19)
\oplus({\bf \overline{4},15'})(-19)
\oplus({\bf \overline{4},15})(-19)
\oplus({\bf \overline{10},\overline{24}})(-26)$\\
%
${\bf \overline{24192}}$&=&
$({\bf \overline{84'},\overline{6}})(-23)
\oplus({\bf \overline{256},3})(-16)
\oplus({\bf \overline{35},15})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 540,1})(-9)
\oplus({\bf 120,8})(-9)
\oplus({\bf 120,1})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 20'',27})(-9)
\oplus({\bf 20'',10})(-9)
\oplus2({\bf 20'',8})(-9)
\oplus({\bf 20'',1})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf \overline{270},\overline{3}})(-2)
\oplus({\bf 300,\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus2({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{42}})(-2)
\oplus({\bf \overline{10},\overline{24}})(-2)
\oplus2({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus2({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{42}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{160},6})(5)
\oplus({\bf \overline{160},3})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},15})(5)
\oplus2({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},24})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{4},60})(5)
\oplus({\bf \overline{4},42})(5)
\oplus2({\bf \overline{4},24})(5)
\oplus({\bf \overline{4},15})(5)
\oplus2({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 84,\overline{10}})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf 45,\overline{10}})(12)
\oplus({\bf 15,\overline{35}})(12)
\oplus({\bf 15,27})(12)
\oplus2({\bf 15,\overline{10}})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 1,64})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 1,27})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf 36,\overline{15'}})(19)
\oplus({\bf 36,\overline{15}})(19)
\oplus({\bf 4,\overline{42}})(19)
\oplus({\bf 4,\overline{15'}})(19)
\oplus({\bf 4,\overline{15}})(19)
\oplus({\bf 10,24})(26)$\\
%
${\bf 24255}$&=&
$({\bf 84',1})(27)
\oplus({\bf 256,3})(20)
\oplus({\bf 35,3})(20)
\oplus({\bf 45,3})(20)
\oplus({\bf \overline{224},\overline{3}})(13)
\oplus({\bf \overline{120},\overline{6}})(13)
\oplus({\bf \overline{120},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{6}})(13)
\oplus({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf 140'',8})(6)
\oplus({\bf 140'',1})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 70,10})(6)
\oplus2({\bf 70,8})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 56,3})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 84',6})(-1)
\oplus2({\bf 84',3})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,15'})(-1)
\oplus2({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20,15'})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 4,15'})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 35,\overline{6}})(-8)
\oplus({\bf 35,\overline{3}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus2({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf 20',\overline{24}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 15,\overline{21}})(-8)
\oplus2({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf \overline{20''},10})(-15)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{20},35})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus2({\bf \overline{20},10})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{4},35})(-15)
\oplus({\bf \overline{4},27})(-15)
\oplus({\bf \overline{4},10})(-15)
\oplus({\bf 10,15'})(-22)
\oplus({\bf 10,15})(-22)
\oplus({\bf 6,42})(-22)
\oplus({\bf 6,15'})(-22)
\oplus({\bf 6,15})(-22)
\oplus({\bf 4,\overline{24}})(-29)$\\
%
${\bf \overline{24255}}$&=&
$({\bf \overline{84'},1})(-27)
\oplus({\bf \overline{256},\overline{3}})(-20)
\oplus({\bf \overline{35},\overline{3}})(-20)
\oplus({\bf \overline{45},\overline{3}})(-20)
\oplus({\bf 224,3})(-13)
\oplus({\bf 120,6})(-13)
\oplus({\bf 120,3})(-13)
\oplus({\bf 140,6})(-13)
\oplus({\bf 140,3})(-13)
\oplus({\bf 20'',6})(-13)
\oplus({\bf 20'',3})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf \overline{140''},8})(-6)
\oplus({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf \overline{70},\overline{10}})(-6)
\oplus2({\bf \overline{70},8})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus({\bf \overline{56},\overline{3}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{6}})(1)
\oplus2({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15'}})(1)
\oplus2({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15'}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{15'}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{35},6})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},15})(8)
\oplus2({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',24})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 15,21})(8)
\oplus2({\bf 15,24})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 20'',\overline{10}})(15)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20,\overline{35}})(15)
\oplus({\bf 20,27})(15)
\oplus2({\bf 20,\overline{10}})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 4,\overline{35}})(15)
\oplus({\bf 4,27})(15)
\oplus({\bf 4,\overline{10}})(15)
\oplus({\bf \overline{10},\overline{15'}})(22)
\oplus({\bf \overline{10},\overline{15}})(22)
\oplus({\bf 6,\overline{42}})(22)
\oplus({\bf 6,\overline{15'}})(22)
\oplus({\bf 6,\overline{15}})(22)
\oplus({\bf \overline{4},24})(29)$\\
%
${\bf 24500}$&=&
$({\bf 15,\overline{3}})(28)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{36},1})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf \overline{20},1})(21)
\oplus({\bf \overline{4},8})(21)
\oplus({\bf \overline{4},1})(21)
\oplus({\bf \overline{70},3})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus2({\bf 64,3})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf \overline{10},15})(14)
\oplus({\bf \overline{10},6})(14)
\oplus2({\bf \overline{10},3})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,6})(14)
\oplus2({\bf 6,3})(14)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus2({\bf 36,\overline{3}})(7)
\oplus({\bf 20'',\overline{6}})(7)
\oplus({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus2({\bf 20,\overline{15}})(7)
\oplus3({\bf 20,\overline{6}})(7)
\oplus3({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus2({\bf 4,\overline{3}})(7)
\oplus({\bf 175,8})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus2({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},10})(0)
\oplus2({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',27})(0)
\oplus({\bf 20',10})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus3({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus4({\bf 15,8})(0)
\oplus2({\bf 15,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus2({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus2({\bf \overline{20},15})(-7)
\oplus3({\bf \overline{20},6})(-7)
\oplus3({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus2({\bf \overline{4},3})(-7)
\oplus({\bf 70,\overline{3}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus2({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{15}})(-14)
\oplus({\bf 10,\overline{6}})(-14)
\oplus2({\bf 10,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus2({\bf 6,\overline{3}})(-14)
\oplus({\bf 36,8})(-21)
\oplus({\bf 36,1})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf 20,1})(-21)
\oplus({\bf 4,8})(-21)
\oplus({\bf 4,1})(-21)
\oplus({\bf 15,3})(-28)$\\
%
${\bf 24696}$&=&
$({\bf 35,1})(-36)
\oplus({\bf 84',\overline{3}})(-29)
\oplus({\bf 126,6})(-22)
\oplus({\bf 70,3})(-22)
\oplus({\bf \overline{140'},\overline{10}})(-15)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{20''},1})(-15)
\oplus({\bf 105,\overline{15'}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf 140',24})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf \overline{126},27})(6)
\oplus({\bf 50,\overline{10}})(6)
\oplus({\bf \overline{70},10})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{84'},\overline{24}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{35},15'})(20)
\oplus({\bf \overline{45},15})(20)
\oplus({\bf 20',6})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf 20'',10})(27)
\oplus({\bf 20,8})(27)
\oplus({\bf 4,1})(27)
\oplus({\bf \overline{10},\overline{6}})(34)
\oplus({\bf 6,\overline{3}})(34)
\oplus({\bf \overline{4},3})(41)
\oplus({\bf 1,1})(48)$\\
%
${\bf \overline{24696}}$&=&
$({\bf \overline{35},1})(36)
\oplus({\bf \overline{84'},3})(29)
\oplus({\bf \overline{126},\overline{6}})(22)
\oplus({\bf \overline{70},\overline{3}})(22)
\oplus({\bf 140',10})(15)
\oplus({\bf 140,8})(15)
\oplus({\bf 20'',1})(15)
\oplus({\bf 105,15'})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{140'},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf 126,27})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 84',24})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 35,\overline{15'}})(-20)
\oplus({\bf 45,\overline{15}})(-20)
\oplus({\bf 20',\overline{6}})(-20)
\oplus({\bf 15,\overline{3}})(-20)
\oplus({\bf \overline{20''},\overline{10}})(-27)
\oplus({\bf \overline{20},8})(-27)
\oplus({\bf \overline{4},1})(-27)
\oplus({\bf 10,6})(-34)
\oplus({\bf 6,3})(-34)
\oplus({\bf 4,\overline{3}})(-41)
\oplus({\bf 1,1})(-48)$\\
%
${\bf 25200}$&=&
$({\bf 50,1})(30)
\oplus({\bf 140',3})(23)
\oplus({\bf 60,3})(23)
\oplus({\bf 105,\overline{3}})(16)
\oplus({\bf 175,\overline{6}})(16)
\oplus({\bf 175,\overline{3}})(16)
\oplus({\bf 45,\overline{6}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf \overline{140'},8})(9)
\oplus({\bf \overline{140'},1})(9)
\oplus({\bf \overline{140},10})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{20''},10})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf 126,15})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 70,15'})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 84',\overline{24}})(-5)
\oplus({\bf 84',\overline{6}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf 35,10})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 20',\overline{10}})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 15,27})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 1,\overline{10}})(-12)
\oplus({\bf \overline{20''},15})(-19)
\oplus({\bf \overline{20},24})(-19)
\oplus({\bf \overline{20},15})(-19)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{4},24})(-19)
\oplus({\bf \overline{4},6})(-19)
\oplus({\bf 10,\overline{15}})(-26)
\oplus({\bf 6,\overline{15'}})(-26)
\oplus({\bf 6,\overline{15}})(-26)
\oplus({\bf 4,\overline{10}})(-33)$\\
%
${\bf \overline{25200}}$&=&
$({\bf 50,1})(-30)
\oplus({\bf \overline{140'},\overline{3}})(-23)
\oplus({\bf \overline{60},\overline{3}})(-23)
\oplus({\bf 105,3})(-16)
\oplus({\bf 175,6})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf \overline{45},6})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 140',8})(-9)
\oplus({\bf 140',1})(-9)
\oplus({\bf 140,\overline{10}})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 20'',\overline{10}})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{3}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{15'}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf \overline{84'},24})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf \overline{35},\overline{10}})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf 20',10})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 15,27})(12)
\oplus({\bf 15,10})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 1,10})(12)
\oplus({\bf 20'',\overline{15}})(19)
\oplus({\bf 20,\overline{24}})(19)
\oplus({\bf 20,\overline{15}})(19)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 4,\overline{24}})(19)
\oplus({\bf 4,\overline{6}})(19)
\oplus({\bf \overline{10},15})(26)
\oplus({\bf 6,15'})(26)
\oplus({\bf 6,15})(26)
\oplus({\bf \overline{4},10})(33)$\\
%
${\bf 26460}$&=&
$({\bf 15,\overline{6}})(28)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{20},10})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf \overline{4},10})(21)
\oplus({\bf \overline{4},8})(21)
\oplus({\bf \overline{70},6})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 10,15})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf \overline{10},15})(14)
\oplus({\bf \overline{10},6})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf 6,15'})(14)
\oplus2({\bf 6,15})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20'',\overline{15}})(7)
\oplus({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus2({\bf 20,\overline{15}})(7)
\oplus2({\bf 20,\overline{6}})(7)
\oplus2({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{24}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus2({\bf 4,\overline{6}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,\overline{10}})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus2({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',10})(0)
\oplus2({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus3({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{140'},3})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus2({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},24})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus2({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus2({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 126,\overline{3}})(-14)
\oplus({\bf 50,\overline{6}})(-14)
\oplus({\bf 50,\overline{3}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus2({\bf 64,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{15}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf 60,8})(-21)
\oplus({\bf 60,1})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf 20,1})(-21)
\oplus({\bf 20',3})(-28)$\\
%
${\bf \overline{26460}}$&=&
$({\bf 15,6})(-28)
\oplus({\bf 36,8})(-21)
\oplus({\bf 20,\overline{10}})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf 4,\overline{10}})(-21)
\oplus({\bf 4,8})(-21)
\oplus({\bf 70,\overline{6}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{15}})(-14)
\oplus({\bf 10,\overline{6}})(-14)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{15}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf 6,\overline{15'}})(-14)
\oplus2({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus2({\bf \overline{20},15})(-7)
\oplus2({\bf \overline{20},6})(-7)
\oplus2({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},24})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus2({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,10})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 45,27})(0)
\oplus({\bf 45,10})(0)
\oplus2({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus2({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus3({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 140',\overline{3}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus2({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{24}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus2({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus2({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf \overline{126},3})(14)
\oplus({\bf 50,6})(14)
\oplus({\bf 50,3})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus2({\bf 64,3})(14)
\oplus({\bf 10,15})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf \overline{60},8})(21)
\oplus({\bf \overline{60},1})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf \overline{20},1})(21)
\oplus({\bf 20',\overline{3}})(28)$\\
%
${\bf 26460'}$&=&
$({\bf 20'',15})(-25)
\oplus({\bf \overline{70},10})(-18)
\oplus({\bf \overline{70},8})(-18)
\oplus({\bf \overline{10},27})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf \overline{160},\overline{6}})(-11)
\oplus({\bf \overline{160},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus2({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{42}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 300',3})(-4)
\oplus({\bf \overline{256},3})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus2({\bf 84,3})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 15,42})(-4)
\oplus({\bf 15,24})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 1,60})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 540,1})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 160,1})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus2({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,\overline{35}})(3)
\oplus2({\bf 4,27})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus2({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 300,\overline{3}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{42}})(10)
\oplus({\bf 10,\overline{15'}})(10)
\oplus2({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 6,\overline{42}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{140},6})(17)
\oplus({\bf \overline{20''},24})(17)
\oplus({\bf \overline{20''},6})(17)
\oplus({\bf \overline{20},24})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf 45,\overline{10}})(24)$\\
%
${\bf \overline{26460'}}$&=&
$({\bf \overline{20''},\overline{15}})(25)
\oplus({\bf 70,\overline{10}})(18)
\oplus({\bf 70,8})(18)
\oplus({\bf 10,27})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 160,6})(11)
\oplus({\bf 160,3})(11)
\oplus({\bf 84',6})(11)
\oplus({\bf 36,24})(11)
\oplus({\bf 36,15})(11)
\oplus2({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 4,42})(11)
\oplus({\bf 4,24})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 300',\overline{3}})(4)
\oplus({\bf 256,\overline{3}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus2({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus2({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{60}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{540},1})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{160},1})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus2({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},35})(-3)
\oplus2({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus2({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 300,3})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf \overline{10},42})(-10)
\oplus({\bf \overline{10},15'})(-10)
\oplus2({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,42})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 140,\overline{6}})(-17)
\oplus({\bf 20'',\overline{24}})(-17)
\oplus({\bf 20'',\overline{6}})(-17)
\oplus({\bf 20,\overline{24}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf \overline{45},10})(-24)$\\
%
${\bf 26950}$&=&
$({\bf 10,10})(30)
\oplus({\bf 36,15})(23)
\oplus({\bf 4,15'})(23)
\oplus({\bf 4,15})(23)
\oplus({\bf 84,\overline{15}})(16)
\oplus({\bf 45,\overline{6}})(16)
\oplus({\bf 15,\overline{24}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 1,\overline{21}})(16)
\oplus({\bf 1,\overline{24}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf \overline{160},\overline{10}})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},10})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{4},35})(9)
\oplus({\bf \overline{4},27})(9)
\oplus({\bf \overline{4},10})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf 300,6})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf \overline{10},42})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,15'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 360,\overline{3}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 20'',\overline{42}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 280,1})(-12)
\oplus({\bf 175,8})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf \overline{45},27})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 20',10})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf \overline{140'},3})(-19)
\oplus({\bf \overline{60},15})(-19)
\oplus({\bf \overline{60},3})(-19)
\oplus({\bf 50,\overline{6}})(-26)$\\
%
${\bf \overline{26950}}$&=&
$({\bf \overline{10},\overline{10}})(-30)
\oplus({\bf \overline{36},\overline{15}})(-23)
\oplus({\bf \overline{4},\overline{15'}})(-23)
\oplus({\bf \overline{4},\overline{15}})(-23)
\oplus({\bf 84,15})(-16)
\oplus({\bf \overline{45},6})(-16)
\oplus({\bf 15,24})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 1,21})(-16)
\oplus({\bf 1,24})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 160,10})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 36,27})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 4,\overline{35}})(-9)
\oplus({\bf 4,27})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 4,\overline{10}})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 300,\overline{6}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf \overline{126},\overline{3}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{42}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf 6,\overline{15'}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf \overline{360},3})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},42})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{20},24})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{280},1})(12)
\oplus({\bf 175,8})(12)
\oplus({\bf 175,1})(12)
\oplus({\bf 45,27})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 20',\overline{10}})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 140',\overline{3}})(19)
\oplus({\bf 60,\overline{15}})(19)
\oplus({\bf 60,\overline{3}})(19)
\oplus({\bf 50,6})(26)$\\
%
${\bf 27000}$&=&
$({\bf 20',\overline{6}})(28)
\oplus({\bf \overline{60},8})(21)
\oplus({\bf \overline{20},10})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf \overline{126},6})(14)
\oplus({\bf 50,3})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 10,15'})(14)
\oplus({\bf 10,15})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 140',\overline{3}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{24}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{24}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 105,1})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,27})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,10})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus2({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140'},3})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},24})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},24})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 126,\overline{6}})(-14)
\oplus({\bf 50,\overline{3}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{15'}})(-14)
\oplus({\bf \overline{10},\overline{15}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf 60,8})(-21)
\oplus({\bf 20,\overline{10}})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf 20',6})(-28)$\\
%
${\bf 27027}$&=&
$({\bf 540'',1})(27)
\oplus({\bf 315,3})(20)
\oplus({\bf 360',3})(20)
\oplus({\bf \overline{120'},\overline{6}})(13)
\oplus({\bf \overline{216},\overline{6}})(13)
\oplus({\bf \overline{216},\overline{3}})(13)
\oplus({\bf \overline{224},\overline{6}})(13)
\oplus({\bf 84'',10})(6)
\oplus({\bf 84'',8})(6)
\oplus({\bf 140'',10})(6)
\oplus({\bf 140'',8})(6)
\oplus({\bf 126,10})(6)
\oplus({\bf 56,15'})(-1)
\oplus({\bf 56,15})(-1)
\oplus({\bf 56,6})(-1)
\oplus({\bf 84',15'})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 60,15'})(-1)
\oplus({\bf 35,\overline{21}})(-8)
\oplus({\bf 35,\overline{24}})(-8)
\oplus({\bf 35,\overline{15}})(-8)
\oplus({\bf 45,\overline{21}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 20',\overline{21}})(-8)
\oplus({\bf \overline{20''},28})(-15)
\oplus({\bf \overline{20''},35})(-15)
\oplus({\bf \overline{20''},27})(-15)
\oplus({\bf \overline{20},28})(-15)
\oplus({\bf \overline{20},35})(-15)
\oplus({\bf 10,36})(-22)
\oplus({\bf 10,48})(-22)
\oplus({\bf 10,42})(-22)
\oplus({\bf 6,48})(-22)
\oplus({\bf 4,\overline{63}})(-29)
\oplus({\bf 4,\overline{60}})(-29)
\oplus({\bf 1,81})(-36)$\\
%
${\bf \overline{27027}}$&=&
$({\bf \overline{540''},1})(-27)
\oplus({\bf \overline{315},\overline{3}})(-20)
\oplus({\bf \overline{360'},\overline{3}})(-20)
\oplus({\bf 120',6})(-13)
\oplus({\bf 216,6})(-13)
\oplus({\bf 216,3})(-13)
\oplus({\bf 224,6})(-13)
\oplus({\bf \overline{84''},\overline{10}})(-6)
\oplus({\bf \overline{84''},8})(-6)
\oplus({\bf \overline{140''},\overline{10}})(-6)
\oplus({\bf \overline{140''},8})(-6)
\oplus({\bf \overline{126},\overline{10}})(-6)
\oplus({\bf \overline{56},\overline{15'}})(1)
\oplus({\bf \overline{56},\overline{15}})(1)
\oplus({\bf \overline{56},\overline{6}})(1)
\oplus({\bf \overline{84'},\overline{15'}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{15'}})(1)
\oplus({\bf \overline{35},21})(8)
\oplus({\bf \overline{35},24})(8)
\oplus({\bf \overline{35},15})(8)
\oplus({\bf \overline{45},21})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf 20',21})(8)
\oplus({\bf 20'',\overline{28}})(15)
\oplus({\bf 20'',\overline{35}})(15)
\oplus({\bf 20'',27})(15)
\oplus({\bf 20,\overline{28}})(15)
\oplus({\bf 20,\overline{35}})(15)
\oplus({\bf \overline{10},\overline{36}})(22)
\oplus({\bf \overline{10},\overline{48}})(22)
\oplus({\bf \overline{10},\overline{42}})(22)
\oplus({\bf 6,\overline{48}})(22)
\oplus({\bf \overline{4},63})(29)
\oplus({\bf \overline{4},60})(29)
\oplus({\bf 1,\overline{81}})(36)$\\
%
${\bf 27027'}$&=&
$({\bf 594,1})(30)
\oplus({\bf 220,3})(23)
\oplus({\bf 440,3})(23)
\oplus({\bf 165,\overline{6}})(16)
\oplus({\bf 165,\overline{3}})(16)
\oplus({\bf 315,\overline{6}})(16)
\oplus({\bf \overline{120'},10})(9)
\oplus({\bf \overline{120'},8})(9)
\oplus({\bf \overline{216},10})(9)
\oplus({\bf 84'',15'})(2)
\oplus({\bf 84'',15})(2)
\oplus({\bf 140'',15'})(2)
\oplus({\bf 56,\overline{21}})(-5)
\oplus({\bf 56,\overline{24}})(-5)
\oplus({\bf 84',\overline{21}})(-5)
\oplus({\bf 35,28})(-12)
\oplus({\bf 35,35})(-12)
\oplus({\bf 45,28})(-12)
\oplus({\bf \overline{20''},36})(-19)
\oplus({\bf \overline{20''},48})(-19)
\oplus({\bf \overline{20},36})(-19)
\oplus({\bf 10,\overline{45}})(-26)
\oplus({\bf 10,\overline{63}})(-26)
\oplus({\bf 6,\overline{45}})(-26)
\oplus({\bf 4,55})(-33)
\oplus({\bf 4,80})(-33)
\oplus({\bf 1,99})(-40)$\\
%
${\bf \overline{27027'}}$&=&
$({\bf \overline{594},1})(-30)
\oplus({\bf \overline{220},\overline{3}})(-23)
\oplus({\bf \overline{440},\overline{3}})(-23)
\oplus({\bf \overline{165},6})(-16)
\oplus({\bf \overline{165},3})(-16)
\oplus({\bf \overline{315},6})(-16)
\oplus({\bf 120',\overline{10}})(-9)
\oplus({\bf 120',8})(-9)
\oplus({\bf 216,\overline{10}})(-9)
\oplus({\bf \overline{84''},\overline{15'}})(-2)
\oplus({\bf \overline{84''},\overline{15}})(-2)
\oplus({\bf \overline{140''},\overline{15'}})(-2)
\oplus({\bf \overline{56},21})(5)
\oplus({\bf \overline{56},24})(5)
\oplus({\bf \overline{84'},21})(5)
\oplus({\bf \overline{35},\overline{28}})(12)
\oplus({\bf \overline{35},\overline{35}})(12)
\oplus({\bf \overline{45},\overline{28}})(12)
\oplus({\bf 20'',\overline{36}})(19)
\oplus({\bf 20'',\overline{48}})(19)
\oplus({\bf 20,\overline{36}})(19)
\oplus({\bf \overline{10},45})(26)
\oplus({\bf \overline{10},63})(26)
\oplus({\bf 6,45})(26)
\oplus({\bf \overline{4},\overline{55}})(33)
\oplus({\bf \overline{4},\overline{80}})(33)
\oplus({\bf 1,\overline{99}})(40)$\\
%
${\bf 27132}$&=&
$({\bf \overline{560},1})(-39)
\oplus({\bf \overline{455},\overline{3}})(-32)
\oplus({\bf 364,6})(-25)
\oplus({\bf \overline{286},\overline{10}})(-18)
\oplus({\bf \overline{220},\overline{15'}})(-11)
\oplus({\bf \overline{165},21})(-4)
\oplus({\bf 120',\overline{28}})(3)
\oplus({\bf \overline{84''},\overline{36}})(10)
\oplus({\bf \overline{56},45})(17)
\oplus({\bf \overline{35},\overline{55}})(24)
\oplus({\bf 20'',\overline{66}})(31)
\oplus({\bf \overline{10},78})(38)
\oplus({\bf \overline{4},\overline{91}})(45)
\oplus({\bf 1,\overline{105'}})(52)$\\
%
${\bf \overline{27132}}$&=&
$({\bf 560,1})(39)
\oplus({\bf 455,3})(32)
\oplus({\bf \overline{364},\overline{6}})(25)
\oplus({\bf 286,10})(18)
\oplus({\bf 220,15'})(11)
\oplus({\bf 165,\overline{21}})(4)
\oplus({\bf \overline{120'},28})(-3)
\oplus({\bf 84'',36})(-10)
\oplus({\bf 56,\overline{45}})(-17)
\oplus({\bf 35,55})(-24)
\oplus({\bf \overline{20''},66})(-31)
\oplus({\bf 10,\overline{78}})(-38)
\oplus({\bf 4,91})(-45)
\oplus({\bf 1,105'})(-52)$\\
%
${\bf 28875}$&=&
$({\bf 20'',1})(-33)
\oplus({\bf \overline{70},\overline{3}})(-26)
\oplus({\bf \overline{10},\overline{3}})(-26)
\oplus({\bf \overline{160},6})(-19)
\oplus({\bf \overline{84'},3})(-19)
\oplus({\bf \overline{36},6})(-19)
\oplus({\bf \overline{36},3})(-19)
\oplus({\bf \overline{4},6})(-19)
\oplus({\bf \overline{256},8})(-12)
\oplus({\bf 84,\overline{10}})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 1,\overline{10}})(-12)
\oplus({\bf 224,\overline{6}})(-5)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 36,\overline{15'}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{15'}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,24})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,21})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 6,24})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf \overline{56},1})(9)
\oplus({\bf \overline{84'},8})(9)
\oplus({\bf \overline{84'},1})(9)
\oplus({\bf \overline{60},27})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},\overline{35}})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf \overline{35},\overline{3}})(16)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{42}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 15,\overline{15'}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 20'',6})(23)
\oplus({\bf 20,24})(23)
\oplus({\bf 20,6})(23)
\oplus({\bf \overline{10},\overline{10}})(30)$\\
%
${\bf \overline{28875}}$&=&
$({\bf \overline{20''},1})(33)
\oplus({\bf 70,3})(26)
\oplus({\bf 10,3})(26)
\oplus({\bf 160,\overline{6}})(19)
\oplus({\bf 84',\overline{3}})(19)
\oplus({\bf 36,\overline{6}})(19)
\oplus({\bf 36,\overline{3}})(19)
\oplus({\bf 4,\overline{6}})(19)
\oplus({\bf 256,8})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 84,10})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 15,10})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 1,10})(12)
\oplus({\bf \overline{224},6})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{36},15'})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},15'})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf 140'',\overline{3}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{21}})(-2)
\oplus({\bf \overline{10},\overline{24}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 56,1})(-9)
\oplus({\bf 84',8})(-9)
\oplus({\bf 84',1})(-9)
\oplus({\bf 60,27})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20,35})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 35,3})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf 20',42})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 15,15'})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf \overline{20''},\overline{6}})(-23)
\oplus({\bf \overline{20},\overline{24}})(-23)
\oplus({\bf \overline{20},\overline{6}})(-23)
\oplus({\bf 10,10})(-30)$\\
%
${\bf 29106}$&=&
$({\bf 140',3})(-25)
\oplus({\bf 384,1})(-18)
\oplus({\bf \overline{126},8})(-18)
\oplus({\bf \overline{126},1})(-18)
\oplus({\bf 50,8})(-18)
\oplus({\bf 50,1})(-18)
\oplus({\bf \overline{360},\overline{3}})(-11)
\oplus({\bf \overline{140'},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{15}})(-11)
\oplus({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus2({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{256},6})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf \overline{35},24})(-4)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus2({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 120,\overline{10}})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 20'',\overline{35}})(3)
\oplus({\bf 20'',27})(3)
\oplus2({\bf 20'',\overline{10}})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus2({\bf 20,8})(3)
\oplus({\bf \overline{70},\overline{15'}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf \overline{10},\overline{42}})(10)
\oplus({\bf \overline{10},\overline{24}})(10)
\oplus({\bf \overline{10},\overline{15'}})(10)
\oplus2({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf 6,\overline{24}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf \overline{36},24})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{4},42})(17)
\oplus({\bf \overline{4},15'})(17)
\oplus({\bf \overline{4},24})(17)
\oplus2({\bf \overline{4},15})(17)
\oplus({\bf 15,27})(24)
\oplus({\bf 15,10})(24)
\oplus({\bf 1,35})(24)
\oplus({\bf 1,27})(24)
\oplus({\bf 1,10})(24)
\oplus({\bf 4,\overline{24}})(31)$\\
%
${\bf \overline{29106}}$&=&
$({\bf \overline{140'},\overline{3}})(25)
\oplus({\bf 384,1})(18)
\oplus({\bf 126,8})(18)
\oplus({\bf 126,1})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 50,1})(18)
\oplus({\bf 360,3})(11)
\oplus({\bf 84',15})(11)
\oplus({\bf 84',3})(11)
\oplus({\bf 140',3})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus2({\bf 60,3})(11)
\oplus({\bf 256,\overline{6}})(4)
\oplus({\bf 35,\overline{24}})(4)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus2({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf \overline{120},10})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{20''},35})(-3)
\oplus({\bf \overline{20''},27})(-3)
\oplus2({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus2({\bf \overline{20},8})(-3)
\oplus({\bf 70,15'})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 10,42})(-10)
\oplus({\bf 10,15'})(-10)
\oplus({\bf 10,24})(-10)
\oplus2({\bf 10,15})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf 6,24})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 36,\overline{24}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 4,\overline{42}})(-17)
\oplus({\bf 4,\overline{24}})(-17)
\oplus({\bf 4,\overline{15'}})(-17)
\oplus2({\bf 4,\overline{15}})(-17)
\oplus({\bf 15,27})(-24)
\oplus({\bf 15,\overline{10}})(-24)
\oplus({\bf 1,\overline{35}})(-24)
\oplus({\bf 1,27})(-24)
\oplus({\bf 1,\overline{10}})(-24)
\oplus({\bf \overline{4},24})(-31)$\\
%
${\bf 29568}$&=&
$({\bf 480,1})(27)
\oplus({\bf 360',3})(20)
\oplus({\bf 280,3})(20)
\oplus({\bf \overline{216},\overline{6}})(13)
\oplus({\bf \overline{224},\overline{6}})(13)
\oplus({\bf \overline{224},\overline{3}})(13)
\oplus({\bf \overline{140'},\overline{6}})(13)
\oplus({\bf 84'',10})(6)
\oplus({\bf 140'',10})(6)
\oplus({\bf 140'',8})(6)
\oplus({\bf 126,10})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 50,10})(6)
\oplus({\bf 56,15'})(-1)
\oplus({\bf 56,15})(-1)
\oplus({\bf 84',15'})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 84',6})(-1)
\oplus({\bf 60,15'})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 35,\overline{21}})(-8)
\oplus({\bf 35,\overline{24}})(-8)
\oplus({\bf 35,\overline{15}})(-8)
\oplus({\bf 45,\overline{21}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 20',\overline{24}})(-8)
\oplus({\bf \overline{20''},28})(-15)
\oplus({\bf \overline{20''},35})(-15)
\oplus({\bf \overline{20''},27})(-15)
\oplus({\bf \overline{20''},\overline{10}})(-15)
\oplus({\bf \overline{20},35})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus({\bf 10,48})(-22)
\oplus({\bf 10,42})(-22)
\oplus({\bf 10,24})(-22)
\oplus({\bf 6,42})(-22)
\oplus({\bf 4,\overline{60}})(-29)
\oplus({\bf 4,\overline{42}})(-29)
\oplus({\bf 1,64})(-36)$\\
%
${\bf \overline{29568}}$&=&
$({\bf \overline{480},1})(-27)
\oplus({\bf \overline{360'},\overline{3}})(-20)
\oplus({\bf \overline{280},\overline{3}})(-20)
\oplus({\bf 216,6})(-13)
\oplus({\bf 224,6})(-13)
\oplus({\bf 224,3})(-13)
\oplus({\bf 140',6})(-13)
\oplus({\bf \overline{84''},\overline{10}})(-6)
\oplus({\bf \overline{140''},\overline{10}})(-6)
\oplus({\bf \overline{140''},8})(-6)
\oplus({\bf \overline{126},\overline{10}})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf \overline{56},\overline{15'}})(1)
\oplus({\bf \overline{56},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{15'}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{15'}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{35},21})(8)
\oplus({\bf \overline{35},24})(8)
\oplus({\bf \overline{35},15})(8)
\oplus({\bf \overline{45},21})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf 20',24})(8)
\oplus({\bf 20'',\overline{28}})(15)
\oplus({\bf 20'',\overline{35}})(15)
\oplus({\bf 20'',27})(15)
\oplus({\bf 20'',10})(15)
\oplus({\bf 20,\overline{35}})(15)
\oplus({\bf 20,27})(15)
\oplus({\bf \overline{10},\overline{48}})(22)
\oplus({\bf \overline{10},\overline{42}})(22)
\oplus({\bf \overline{10},\overline{24}})(22)
\oplus({\bf 6,\overline{42}})(22)
\oplus({\bf \overline{4},60})(29)
\oplus({\bf \overline{4},42})(29)
\oplus({\bf 1,64})(36)$\\
%
${\bf 30030}$&=&
$({\bf 216,3})(-25)
\oplus({\bf \overline{640},1})(-18)
\oplus({\bf \overline{84''},8})(-18)
\oplus({\bf \overline{84''},1})(-18)
\oplus({\bf \overline{140''},8})(-18)
\oplus({\bf \overline{140''},1})(-18)
\oplus({\bf \overline{280''},\overline{3}})(-11)
\oplus({\bf \overline{420},\overline{3}})(-11)
\oplus({\bf \overline{56},\overline{15}})(-11)
\oplus({\bf \overline{56},\overline{6}})(-11)
\oplus2({\bf \overline{56},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{15}})(-11)
\oplus({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{189},6})(-4)
\oplus({\bf \overline{189},3})(-4)
\oplus({\bf \overline{256},6})(-4)
\oplus({\bf \overline{35},24})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus2({\bf \overline{35},6})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf 120,\overline{10}})(3)
\oplus({\bf 120,8})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 20'',\overline{35}})(3)
\oplus({\bf 20'',27})(3)
\oplus2({\bf 20'',\overline{10}})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,\overline{35}})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf \overline{70},\overline{15'}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf 64,\overline{15'}})(10)
\oplus({\bf \overline{10},\overline{48}})(10)
\oplus({\bf \overline{10},\overline{42}})(10)
\oplus2({\bf \overline{10},\overline{15'}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf 6,\overline{48}})(10)
\oplus({\bf 6,\overline{15'}})(10)
\oplus({\bf \overline{36},21})(17)
\oplus({\bf \overline{36},24})(17)
\oplus({\bf \overline{20},21})(17)
\oplus({\bf \overline{4},63})(17)
\oplus({\bf \overline{4},60})(17)
\oplus2({\bf \overline{4},21})(17)
\oplus({\bf \overline{4},24})(17)
\oplus({\bf 15,\overline{28}})(24)
\oplus({\bf 15,\overline{35}})(24)
\oplus({\bf 1,\overline{81}})(24)
\oplus({\bf 1,\overline{28}})(24)
\oplus({\bf 1,\overline{35}})(24)
\oplus({\bf 4,\overline{48}})(31)$\\
%
${\bf \overline{30030}}$&=&
$({\bf \overline{216},\overline{3}})(25)
\oplus({\bf 640,1})(18)
\oplus({\bf 84'',8})(18)
\oplus({\bf 84'',1})(18)
\oplus({\bf 140'',8})(18)
\oplus({\bf 140'',1})(18)
\oplus({\bf 280'',3})(11)
\oplus({\bf 420,3})(11)
\oplus({\bf 56,15})(11)
\oplus({\bf 56,6})(11)
\oplus2({\bf 56,3})(11)
\oplus({\bf 84',15})(11)
\oplus({\bf 84',3})(11)
\oplus({\bf 189,\overline{6}})(4)
\oplus({\bf 189,\overline{3}})(4)
\oplus({\bf 256,\overline{6}})(4)
\oplus({\bf 35,\overline{24}})(4)
\oplus({\bf 35,\overline{15}})(4)
\oplus2({\bf 35,\overline{6}})(4)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf \overline{120},10})(-3)
\oplus({\bf \overline{120},8})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{20''},35})(-3)
\oplus({\bf \overline{20''},27})(-3)
\oplus2({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20},35})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf 70,15'})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 64,15'})(-10)
\oplus({\bf 10,48})(-10)
\oplus({\bf 10,42})(-10)
\oplus2({\bf 10,15'})(-10)
\oplus({\bf 10,15})(-10)
\oplus({\bf 6,48})(-10)
\oplus({\bf 6,15'})(-10)
\oplus({\bf 36,\overline{21}})(-17)
\oplus({\bf 36,\overline{24}})(-17)
\oplus({\bf 20,\overline{21}})(-17)
\oplus({\bf 4,\overline{63}})(-17)
\oplus({\bf 4,\overline{60}})(-17)
\oplus2({\bf 4,\overline{21}})(-17)
\oplus({\bf 4,\overline{24}})(-17)
\oplus({\bf 15,28})(-24)
\oplus({\bf 15,35})(-24)
\oplus({\bf 1,81})(-24)
\oplus({\bf 1,28})(-24)
\oplus({\bf 1,35})(-24)
\oplus({\bf \overline{4},48})(-31)$\\
%
${\bf 30030'}$&=&
$({\bf 120',\overline{3}})(-29)
\oplus({\bf \overline{396},3})(-22)
\oplus({\bf \overline{84''},6})(-22)
\oplus({\bf \overline{84''},3})(-22)
\oplus({\bf \overline{440},1})(-15)
\oplus({\bf \overline{280''},8})(-15)
\oplus({\bf \overline{280''},1})(-15)
\oplus({\bf \overline{56},\overline{10}})(-15)
\oplus({\bf \overline{56},8})(-15)
\oplus({\bf \overline{315},\overline{3}})(-8)
\oplus({\bf \overline{189},\overline{15}})(-8)
\oplus({\bf \overline{189},\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{15'}})(-8)
\oplus({\bf \overline{35},\overline{15}})(-8)
\oplus({\bf 216,6})(-1)
\oplus({\bf 120,24})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 20'',21})(-1)
\oplus({\bf 20'',24})(-1)
\oplus({\bf \overline{140''},\overline{10}})(6)
\oplus({\bf \overline{70},\overline{35}})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{10},\overline{28}})(6)
\oplus({\bf \overline{10},\overline{35}})(6)
\oplus({\bf \overline{84'},\overline{15'}})(13)
\oplus({\bf \overline{36},\overline{48}})(13)
\oplus({\bf \overline{36},\overline{15'}})(13)
\oplus({\bf \overline{4},\overline{36}})(13)
\oplus({\bf \overline{4},\overline{48}})(13)
\oplus({\bf \overline{45},21})(20)
\oplus({\bf 15,63})(20)
\oplus({\bf 15,21})(20)
\oplus({\bf 1,45})(20)
\oplus({\bf 1,63})(20)
\oplus({\bf 20,\overline{28}})(27)
\oplus({\bf 4,\overline{80}})(27)
\oplus({\bf 4,\overline{28}})(27)
\oplus({\bf 6,\overline{36}})(34)$\\
%
${\bf \overline{30030'}}$&=&
$({\bf \overline{120'},3})(29)
\oplus({\bf 396,\overline{3}})(22)
\oplus({\bf 84'',\overline{6}})(22)
\oplus({\bf 84'',\overline{3}})(22)
\oplus({\bf 440,1})(15)
\oplus({\bf 280'',8})(15)
\oplus({\bf 280'',1})(15)
\oplus({\bf 56,10})(15)
\oplus({\bf 56,8})(15)
\oplus({\bf 315,3})(8)
\oplus({\bf 189,15})(8)
\oplus({\bf 189,3})(8)
\oplus({\bf 35,15'})(8)
\oplus({\bf 35,15})(8)
\oplus({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{24}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{21}})(1)
\oplus({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf 140'',10})(-6)
\oplus({\bf 70,35})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 10,28})(-6)
\oplus({\bf 10,35})(-6)
\oplus({\bf 84',15'})(-13)
\oplus({\bf 36,48})(-13)
\oplus({\bf 36,15'})(-13)
\oplus({\bf 4,36})(-13)
\oplus({\bf 4,48})(-13)
\oplus({\bf 45,\overline{21}})(-20)
\oplus({\bf 15,\overline{63}})(-20)
\oplus({\bf 15,\overline{21}})(-20)
\oplus({\bf 1,\overline{45}})(-20)
\oplus({\bf 1,\overline{63}})(-20)
\oplus({\bf \overline{20},28})(-27)
\oplus({\bf \overline{4},80})(-27)
\oplus({\bf \overline{4},28})(-27)
\oplus({\bf 6,36})(-34)$\\
%
${\bf 30240}$&=&
$({\bf 120,3})(-25)
\oplus({\bf \overline{270},1})(-18)
\oplus({\bf \overline{140''},8})(-18)
\oplus({\bf \overline{140''},1})(-18)
\oplus({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf \overline{420},\overline{3}})(-11)
\oplus({\bf \overline{160},\overline{3}})(-11)
\oplus({\bf \overline{56},\overline{6}})(-11)
\oplus({\bf \overline{56},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{15}})(-11)
\oplus({\bf \overline{84'},\overline{6}})(-11)
\oplus2({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{189},3})(-4)
\oplus({\bf \overline{256},6})(-4)
\oplus({\bf \overline{256},3})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},6})(-4)
\oplus2({\bf \overline{35},3})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus2({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 15,24})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 120,8})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus({\bf 20'',27})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus2({\bf 20'',8})(3)
\oplus({\bf 20'',1})(3)
\oplus({\bf 20,\overline{35}})(3)
\oplus({\bf 20,27})(3)
\oplus2({\bf 20,\overline{10}})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 4,\overline{35}})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{15'}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 10,\overline{15'}})(10)
\oplus({\bf \overline{10},\overline{42}})(10)
\oplus({\bf \overline{10},\overline{15'}})(10)
\oplus2({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{48}})(10)
\oplus({\bf 6,\overline{42}})(10)
\oplus2({\bf 6,\overline{15'}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf \overline{36},24})(17)
\oplus({\bf \overline{36},6})(17)
\oplus({\bf \overline{20},21})(17)
\oplus({\bf \overline{20},24})(17)
\oplus({\bf \overline{4},60})(17)
\oplus({\bf \overline{4},21})(17)
\oplus2({\bf \overline{4},24})(17)
\oplus({\bf \overline{4},6})(17)
\oplus({\bf 15,\overline{35}})(24)
\oplus({\bf 15,\overline{10}})(24)
\oplus({\bf 1,\overline{35}})(24)
\oplus({\bf 1,\overline{10}})(24)
\oplus({\bf 4,\overline{15'}})(31)$\\
%
${\bf \overline{30240}}$&=&
$({\bf \overline{120},\overline{3}})(25)
\oplus({\bf 270,1})(18)
\oplus({\bf 140'',8})(18)
\oplus({\bf 140'',1})(18)
\oplus({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf 420,3})(11)
\oplus({\bf 56,6})(11)
\oplus({\bf 56,3})(11)
\oplus({\bf 160,3})(11)
\oplus({\bf 84',15})(11)
\oplus({\bf 84',6})(11)
\oplus2({\bf 84',3})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 189,\overline{3}})(4)
\oplus({\bf 256,\overline{6}})(4)
\oplus({\bf 256,\overline{3}})(4)
\oplus({\bf 35,\overline{15}})(4)
\oplus({\bf 35,\overline{6}})(4)
\oplus2({\bf 35,\overline{3}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus2({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf \overline{120},8})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{20''},27})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus2({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20''},1})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{20},35})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus2({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{4},35})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf 70,15})(-10)
\oplus({\bf 70,3})(-10)
\oplus({\bf 64,15'})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 10,42})(-10)
\oplus({\bf 10,15'})(-10)
\oplus2({\bf 10,15})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{10},15'})(-10)
\oplus({\bf 6,48})(-10)
\oplus({\bf 6,42})(-10)
\oplus2({\bf 6,15'})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 36,\overline{24}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus({\bf 20,\overline{21}})(-17)
\oplus({\bf 20,\overline{24}})(-17)
\oplus({\bf 4,\overline{60}})(-17)
\oplus({\bf 4,\overline{21}})(-17)
\oplus2({\bf 4,\overline{24}})(-17)
\oplus({\bf 4,\overline{6}})(-17)
\oplus({\bf 15,35})(-24)
\oplus({\bf 15,10})(-24)
\oplus({\bf 1,35})(-24)
\oplus({\bf 1,10})(-24)
\oplus({\bf \overline{4},15'})(-31)$\\
%
${\bf 30800}$&=&
$({\bf 20'',\overline{3}})(-29)
\oplus({\bf \overline{70},6})(-22)
\oplus({\bf \overline{70},3})(-22)
\oplus({\bf \overline{10},6})(-22)
\oplus({\bf \overline{10},3})(-22)
\oplus({\bf \overline{160},8})(-15)
\oplus({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{84'},1})(-15)
\oplus({\bf \overline{36},\overline{10}})(-15)
\oplus2({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{4},\overline{10}})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf \overline{256},\overline{6}})(-8)
\oplus({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus2({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 15,\overline{15'}})(-8)
\oplus2({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{15'}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 224,3})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus2({\bf 140,3})(-1)
\oplus({\bf 36,24})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,24})(-1)
\oplus({\bf 20,15})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,21})(-1)
\oplus2({\bf 4,24})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{140''},1})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf \overline{126},1})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus2({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus({\bf 6,27})(6)
\oplus2({\bf 6,\overline{10}})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf \overline{84'},\overline{3}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{42}})(13)
\oplus({\bf \overline{20},\overline{15'}})(13)
\oplus2({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{15'}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{45},6})(20)
\oplus({\bf 20',24})(20)
\oplus({\bf 20',6})(20)
\oplus({\bf 15,24})(20)
\oplus({\bf 15,6})(20)
\oplus({\bf 20,\overline{10}})(27)$\\
%
${\bf \overline{30800}}$&=&
$({\bf \overline{20''},3})(29)
\oplus({\bf 70,\overline{6}})(22)
\oplus({\bf 70,\overline{3}})(22)
\oplus({\bf 10,\overline{6}})(22)
\oplus({\bf 10,\overline{3}})(22)
\oplus({\bf 160,8})(15)
\oplus({\bf 84',8})(15)
\oplus({\bf 84',1})(15)
\oplus({\bf 36,10})(15)
\oplus2({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 4,10})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 256,6})(8)
\oplus({\bf 256,3})(8)
\oplus({\bf 35,3})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus2({\bf 45,3})(8)
\oplus({\bf 15,15'})(8)
\oplus2({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,15'})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus2({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus2({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{21}})(1)
\oplus2({\bf \overline{4},\overline{24}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf 140'',1})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 126,1})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus2({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,10})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,35})(-6)
\oplus({\bf 6,27})(-6)
\oplus2({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 84',3})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 36,15})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20,42})(-13)
\oplus({\bf 20,15'})(-13)
\oplus2({\bf 20,15})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,15'})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 45,\overline{6}})(-20)
\oplus({\bf 20',\overline{24}})(-20)
\oplus({\bf 20',\overline{6}})(-20)
\oplus({\bf 15,\overline{24}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus({\bf \overline{20},10})(-27)$\\
%
${\bf 30870}$&=&
$({\bf 4,3})(35)
\oplus({\bf 15,\overline{6}})(28)
\oplus({\bf 15,\overline{3}})(28)
\oplus({\bf 1,\overline{6}})(28)
\oplus({\bf 1,\overline{3}})(28)
\oplus({\bf \overline{36},10})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf \overline{20},1})(21)
\oplus({\bf \overline{4},10})(21)
\oplus2({\bf \overline{4},8})(21)
\oplus({\bf \overline{4},1})(21)
\oplus({\bf \overline{70},15})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf \overline{10},15'})(14)
\oplus2({\bf \overline{10},15})(14)
\oplus({\bf \overline{10},6})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,6})(14)
\oplus2({\bf 6,3})(14)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20'',\overline{24}})(7)
\oplus({\bf 20'',\overline{15}})(7)
\oplus({\bf 20'',\overline{6}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus2({\bf 20,\overline{15}})(7)
\oplus2({\bf 20,\overline{6}})(7)
\oplus2({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 175,\overline{10}})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},10})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus2({\bf \overline{45},8})(0)
\oplus({\bf 20',27})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus2({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,10})(0)
\oplus2({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf \overline{140'},6})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{60},24})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus2({\bf \overline{60},6})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus2({\bf \overline{20},3})(-7)
\oplus({\bf 126,\overline{3}})(-14)
\oplus({\bf 70,\overline{3}})(-14)
\oplus({\bf 50,\overline{15}})(-14)
\oplus({\bf 50,\overline{3}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus2({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{6}})(-14)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf 84',1})(-21)
\oplus({\bf 60,8})(-21)
\oplus({\bf 60,1})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 36,1})(-21)
\oplus({\bf 45,3})(-28)$\\
%
${\bf \overline{30870}}$&=&
$({\bf \overline{4},\overline{3}})(-35)
\oplus({\bf 15,6})(-28)
\oplus({\bf 15,3})(-28)
\oplus({\bf 1,6})(-28)
\oplus({\bf 1,3})(-28)
\oplus({\bf 36,\overline{10}})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf 20,1})(-21)
\oplus({\bf 4,\overline{10}})(-21)
\oplus2({\bf 4,8})(-21)
\oplus({\bf 4,1})(-21)
\oplus({\bf 70,\overline{15}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{15'}})(-14)
\oplus2({\bf 10,\overline{15}})(-14)
\oplus({\bf 10,\overline{6}})(-14)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus2({\bf 6,\overline{3}})(-14)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{20''},24})(-7)
\oplus({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus2({\bf \overline{20},15})(-7)
\oplus2({\bf \overline{20},6})(-7)
\oplus2({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 175,10})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 45,27})(0)
\oplus({\bf 45,10})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus2({\bf 45,8})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',27})(0)
\oplus({\bf 20',10})(0)
\oplus2({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus2({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 140',\overline{6}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{24}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus2({\bf 60,\overline{6}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus2({\bf 20,\overline{3}})(7)
\oplus({\bf \overline{126},3})(14)
\oplus({\bf 50,15})(14)
\oplus({\bf 50,3})(14)
\oplus({\bf \overline{70},3})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus2({\bf 64,3})(14)
\oplus({\bf \overline{10},6})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf \overline{84'},1})(21)
\oplus({\bf \overline{60},8})(21)
\oplus({\bf \overline{60},1})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{36},1})(21)
\oplus({\bf \overline{45},\overline{3}})(28)$\\
%
${\bf 31752}$&=&
$({\bf \overline{126},1})(30)
\oplus({\bf 140',3})(23)
\oplus({\bf 140,3})(23)
\oplus({\bf 105,\overline{6}})(16)
\oplus({\bf 175,\overline{6}})(16)
\oplus({\bf 175,\overline{3}})(16)
\oplus({\bf 84,\overline{6}})(16)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf \overline{140'},10})(9)
\oplus({\bf \overline{140'},8})(9)
\oplus({\bf \overline{140},10})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf 126,15'})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 126,6})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 84',\overline{24}})(-5)
\oplus({\bf 84',\overline{15}})(-5)
\oplus({\bf 60,\overline{24}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 35,27})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 20',27})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 20',1})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf \overline{20''},24})(-19)
\oplus({\bf \overline{20''},15})(-19)
\oplus({\bf \overline{20},24})(-19)
\oplus({\bf \overline{20},15})(-19)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{20},3})(-19)
\oplus({\bf \overline{4},6})(-19)
\oplus({\bf 10,\overline{15'}})(-26)
\oplus({\bf 10,\overline{15}})(-26)
\oplus({\bf 10,\overline{6}})(-26)
\oplus({\bf 6,\overline{15}})(-26)
\oplus({\bf 6,\overline{3}})(-26)
\oplus({\bf 4,\overline{10}})(-33)
\oplus({\bf 4,8})(-33)
\oplus({\bf 1,6})(-40)$\\
%
${\bf \overline{31752}}$&=&
$({\bf 126,1})(-30)
\oplus({\bf \overline{140'},\overline{3}})(-23)
\oplus({\bf \overline{140},\overline{3}})(-23)
\oplus({\bf 105,6})(-16)
\oplus({\bf 175,6})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 84,6})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf 140',\overline{10}})(-9)
\oplus({\bf 140',8})(-9)
\oplus({\bf 140,\overline{10}})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf \overline{126},\overline{15'}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{6}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf \overline{84'},24})(5)
\oplus({\bf \overline{84'},15})(5)
\oplus({\bf \overline{60},24})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{35},27})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf 20',27})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 20',1})(12)
\oplus({\bf 15,10})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 20'',\overline{24}})(19)
\oplus({\bf 20'',\overline{15}})(19)
\oplus({\bf 20,\overline{24}})(19)
\oplus({\bf 20,\overline{15}})(19)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 20,\overline{3}})(19)
\oplus({\bf 4,\overline{6}})(19)
\oplus({\bf \overline{10},15'})(26)
\oplus({\bf \overline{10},15})(26)
\oplus({\bf \overline{10},6})(26)
\oplus({\bf 6,15})(26)
\oplus({\bf 6,3})(26)
\oplus({\bf \overline{4},10})(33)
\oplus({\bf \overline{4},8})(33)
\oplus({\bf 1,\overline{6}})(40)$\\
%
${\bf 32032}$&=&
$({\bf 220,\overline{3}})(31)
\oplus({\bf 715,1})(24)
\oplus({\bf 165,8})(24)
\oplus({\bf 165,1})(24)
\oplus({\bf \overline{540''''},3})(17)
\oplus({\bf \overline{120'},15})(17)
\oplus({\bf \overline{120'},3})(17)
\oplus({\bf 396,\overline{6}})(10)
\oplus({\bf 84'',\overline{24}})(10)
\oplus({\bf 84'',\overline{6}})(10)
\oplus({\bf 280'',10})(3)
\oplus({\bf 56,35})(3)
\oplus({\bf 56,10})(3)
\oplus({\bf 189,15'})(-4)
\oplus({\bf 35,48})(-4)
\oplus({\bf 35,15'})(-4)
\oplus({\bf \overline{120},\overline{21}})(-11)
\oplus({\bf \overline{20''},\overline{63}})(-11)
\oplus({\bf \overline{20''},\overline{21}})(-11)
\oplus({\bf 70,28})(-18)
\oplus({\bf 10,80})(-18)
\oplus({\bf 10,28})(-18)
\oplus({\bf 36,36})(-25)
\oplus({\bf 4,99})(-25)
\oplus({\bf 4,36})(-25)
\oplus({\bf 15,\overline{45}})(-32)
\oplus({\bf 1,\overline{120'}})(-32)
\oplus({\bf 1,\overline{45}})(-32)
\oplus({\bf \overline{4},55})(-39)$\\
%
${\bf \overline{32032}}$&=&
$({\bf \overline{220},3})(-31)
\oplus({\bf \overline{715},1})(-24)
\oplus({\bf \overline{165},8})(-24)
\oplus({\bf \overline{165},1})(-24)
\oplus({\bf 540'''',\overline{3}})(-17)
\oplus({\bf 120',\overline{15}})(-17)
\oplus({\bf 120',\overline{3}})(-17)
\oplus({\bf \overline{396},6})(-10)
\oplus({\bf \overline{84''},24})(-10)
\oplus({\bf \overline{84''},6})(-10)
\oplus({\bf \overline{280''},\overline{10}})(-3)
\oplus({\bf \overline{56},\overline{35}})(-3)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{189},\overline{15'}})(4)
\oplus({\bf \overline{35},\overline{48}})(4)
\oplus({\bf \overline{35},\overline{15'}})(4)
\oplus({\bf 120,21})(11)
\oplus({\bf 20'',63})(11)
\oplus({\bf 20'',21})(11)
\oplus({\bf \overline{70},\overline{28}})(18)
\oplus({\bf \overline{10},\overline{80}})(18)
\oplus({\bf \overline{10},\overline{28}})(18)
\oplus({\bf \overline{36},\overline{36}})(25)
\oplus({\bf \overline{4},\overline{99}})(25)
\oplus({\bf \overline{4},\overline{36}})(25)
\oplus({\bf 15,45})(32)
\oplus({\bf 1,120'})(32)
\oplus({\bf 1,45})(32)
\oplus({\bf 4,\overline{55}})(39)$\\
%
${\bf 32340}$&=&
$({\bf \overline{70},\overline{3}})(-26)
\oplus({\bf \overline{160},3})(-19)
\oplus({\bf \overline{84'},6})(-19)
\oplus({\bf \overline{84'},3})(-19)
\oplus({\bf \overline{36},6})(-19)
\oplus({\bf \overline{36},3})(-19)
\oplus({\bf \overline{256},8})(-12)
\oplus({\bf \overline{256},1})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf \overline{45},\overline{10}})(-12)
\oplus2({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 224,\overline{3}})(-5)
\oplus({\bf 120,\overline{6}})(-5)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus2({\bf 140,\overline{3}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus2({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{15'}})(-5)
\oplus2({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{15'}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},6})(2)
\oplus2({\bf \overline{70},3})(2)
\oplus({\bf 64,24})(2)
\oplus({\bf 64,15})(2)
\oplus2({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus2({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,21})(2)
\oplus2({\bf 6,24})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf \overline{84'},8})(9)
\oplus({\bf \overline{84'},1})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus2({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},\overline{35}})(9)
\oplus({\bf \overline{20},27})(9)
\oplus2({\bf \overline{20},\overline{10}})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{4},\overline{35}})(9)
\oplus({\bf \overline{4},27})(9)
\oplus2({\bf \overline{4},\overline{10}})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{15'}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 15,\overline{42}})(16)
\oplus({\bf 15,\overline{15'}})(16)
\oplus2({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf 1,\overline{15'}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 20,24})(23)
\oplus({\bf 20,6})(23)
\oplus({\bf 4,24})(23)
\oplus({\bf 4,6})(23)
\oplus({\bf 6,\overline{10}})(30)$\\
%
${\bf \overline{32340}}$&=&
$({\bf 70,3})(26)
\oplus({\bf 160,\overline{3}})(19)
\oplus({\bf 84',\overline{6}})(19)
\oplus({\bf 84',\overline{3}})(19)
\oplus({\bf 36,\overline{6}})(19)
\oplus({\bf 36,\overline{3}})(19)
\oplus({\bf 256,8})(12)
\oplus({\bf 256,1})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 45,10})(12)
\oplus2({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 15,10})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf \overline{224},3})(5)
\oplus({\bf \overline{120},6})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus2({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus2({\bf \overline{20''},3})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15'})(5)
\oplus2({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},15'})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf 140'',\overline{3}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus2({\bf 70,\overline{3}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus2({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus2({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{24}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf 6,\overline{21}})(-2)
\oplus2({\bf 6,\overline{24}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 84',8})(-9)
\oplus({\bf 84',1})(-9)
\oplus({\bf 60,10})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 36,27})(-9)
\oplus({\bf 36,10})(-9)
\oplus2({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20,35})(-9)
\oplus({\bf 20,27})(-9)
\oplus2({\bf 20,10})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 4,35})(-9)
\oplus({\bf 4,27})(-9)
\oplus2({\bf 4,10})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf 20',15'})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 15,42})(-16)
\oplus({\bf 15,15'})(-16)
\oplus2({\bf 15,15})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 1,15'})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf \overline{20},\overline{24}})(-23)
\oplus({\bf \overline{20},\overline{6}})(-23)
\oplus({\bf \overline{4},\overline{24}})(-23)
\oplus({\bf \overline{4},\overline{6}})(-23)
\oplus({\bf 6,10})(-30)$\\
%
${\bf 32340'}$&=&
$({\bf 35,\overline{6}})(28)
\oplus({\bf \overline{120},8})(21)
\oplus({\bf \overline{20''},10})(21)
\oplus({\bf \overline{20''},8})(21)
\oplus({\bf 270,6})(14)
\oplus({\bf 140'',3})(14)
\oplus({\bf 70,15})(14)
\oplus({\bf 70,6})(14)
\oplus({\bf 70,3})(14)
\oplus({\bf 10,15'})(14)
\oplus({\bf 10,15})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf 420,\overline{3}})(7)
\oplus({\bf 160,\overline{15}})(7)
\oplus({\bf 160,\overline{3}})(7)
\oplus({\bf 84',\overline{6}})(7)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 36,\overline{24}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 4,\overline{21}})(7)
\oplus({\bf 4,\overline{24}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf 360',1})(0)
\oplus({\bf 256,8})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 84,27})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,10})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 15,35})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 1,28})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf \overline{224},3})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{36},42})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},15'})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{4},48})(-7)
\oplus({\bf \overline{4},42})(-7)
\oplus({\bf \overline{4},15'})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf 126,\overline{6}})(-14)
\oplus({\bf 64,\overline{24}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{60}})(-14)
\oplus({\bf \overline{10},\overline{24}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf 6,\overline{21}})(-14)
\oplus({\bf 6,\overline{24}})(-14)
\oplus({\bf 60,10})(-21)
\oplus({\bf 20,35})(-21)
\oplus({\bf 20,10})(-21)
\oplus({\bf 20',15'})(-28)$\\
%
${\bf \overline{32340'}}$&=&
$({\bf \overline{35},6})(-28)
\oplus({\bf 120,8})(-21)
\oplus({\bf 20'',\overline{10}})(-21)
\oplus({\bf 20'',8})(-21)
\oplus({\bf \overline{270},\overline{6}})(-14)
\oplus({\bf \overline{140''},\overline{3}})(-14)
\oplus({\bf \overline{70},\overline{15}})(-14)
\oplus({\bf \overline{70},\overline{6}})(-14)
\oplus({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{15'}})(-14)
\oplus({\bf \overline{10},\overline{15}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{160},15})(-7)
\oplus({\bf \overline{160},3})(-7)
\oplus({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{36},24})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{4},21})(-7)
\oplus({\bf \overline{4},24})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf \overline{360'},1})(0)
\oplus({\bf \overline{256},8})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 84,27})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 15,\overline{35}})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 1,\overline{28}})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 224,\overline{3}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 36,\overline{42}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{15'}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 4,\overline{48}})(7)
\oplus({\bf 4,\overline{42}})(7)
\oplus({\bf 4,\overline{15'}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf \overline{126},6})(14)
\oplus({\bf 64,24})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 10,60})(14)
\oplus({\bf 10,24})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf 6,21})(14)
\oplus({\bf 6,24})(14)
\oplus({\bf \overline{60},\overline{10}})(21)
\oplus({\bf \overline{20},\overline{35}})(21)
\oplus({\bf \overline{20},\overline{10}})(21)
\oplus({\bf 20',\overline{15'}})(28)$\\
%
${\bf 32340''}$&=&
$({\bf 4,15'})(35)
\oplus({\bf 15,\overline{24}})(28)
\oplus({\bf 1,\overline{21}})(28)
\oplus({\bf 1,\overline{24}})(28)
\oplus({\bf \overline{36},27})(21)
\oplus({\bf \overline{20},10})(21)
\oplus({\bf \overline{4},35})(21)
\oplus({\bf \overline{4},27})(21)
\oplus({\bf \overline{4},10})(21)
\oplus({\bf \overline{70},24})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf \overline{10},42})(14)
\oplus({\bf \overline{10},24})(14)
\oplus({\bf \overline{10},15})(14)
\oplus({\bf 6,15'})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 120,\overline{15'}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 20'',\overline{42}})(7)
\oplus({\bf 20'',\overline{15'}})(7)
\oplus({\bf 20'',\overline{15}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf \overline{256},\overline{10}})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 20',10})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf \overline{360},6})(-7)
\oplus({\bf \overline{140'},3})(-7)
\oplus({\bf \overline{84'},24})(-7)
\oplus({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf 384,\overline{3}})(-14)
\oplus({\bf \overline{126},\overline{15}})(-14)
\oplus({\bf \overline{126},\overline{3}})(-14)
\oplus({\bf 50,\overline{6}})(-14)
\oplus({\bf 50,\overline{3}})(-14)
\oplus({\bf 280',1})(-21)
\oplus({\bf 140',8})(-21)
\oplus({\bf 140',1})(-21)
\oplus({\bf 105,3})(-28)$\\
%
${\bf \overline{32340''}}$&=&
$({\bf \overline{4},\overline{15'}})(-35)
\oplus({\bf 15,24})(-28)
\oplus({\bf 1,21})(-28)
\oplus({\bf 1,24})(-28)
\oplus({\bf 36,27})(-21)
\oplus({\bf 20,\overline{10}})(-21)
\oplus({\bf 4,\overline{35}})(-21)
\oplus({\bf 4,27})(-21)
\oplus({\bf 4,\overline{10}})(-21)
\oplus({\bf 70,\overline{24}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 10,\overline{42}})(-14)
\oplus({\bf 10,\overline{24}})(-14)
\oplus({\bf 10,\overline{15}})(-14)
\oplus({\bf 6,\overline{15'}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf \overline{120},15'})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{20''},42})(-7)
\oplus({\bf \overline{20''},15'})(-7)
\oplus({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf 256,10})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 45,27})(0)
\oplus({\bf 45,10})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 360,\overline{6}})(7)
\oplus({\bf 84',\overline{24}})(7)
\oplus({\bf 84',\overline{6}})(7)
\oplus({\bf 140',\overline{3}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 384,3})(14)
\oplus({\bf 126,15})(14)
\oplus({\bf 126,3})(14)
\oplus({\bf 50,6})(14)
\oplus({\bf 50,3})(14)
\oplus({\bf \overline{280'},1})(21)
\oplus({\bf \overline{140'},8})(21)
\oplus({\bf \overline{140'},1})(21)
\oplus({\bf 105,\overline{3}})(28)$\\
%
${\bf 32928}$&=&
$({\bf 56,\overline{10}})(27)
\oplus({\bf 189,6})(20)
\oplus({\bf 35,24})(20)
\oplus({\bf 35,6})(20)
\oplus({\bf \overline{420'},\overline{3}})(13)
\oplus({\bf \overline{120},\overline{15}})(13)
\oplus({\bf \overline{120},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{42}})(13)
\oplus({\bf \overline{20''},\overline{15}})(13)
\oplus({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf 770,1})(6)
\oplus({\bf 270,8})(6)
\oplus({\bf 270,1})(6)
\oplus({\bf 70,27})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 10,64})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 500,3})(-1)
\oplus({\bf 160,15})(-1)
\oplus({\bf 160,3})(-1)
\oplus({\bf 36,42})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 4,90})(-1)
\oplus({\bf 4,42})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 300',\overline{6}})(-8)
\oplus({\bf 84,\overline{24}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 15,\overline{60}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 1,\overline{120}})(-8)
\oplus({\bf 1,\overline{60}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf \overline{160},10})(-15)
\oplus({\bf \overline{36},35})(-15)
\oplus({\bf \overline{36},10})(-15)
\oplus({\bf \overline{4},81})(-15)
\oplus({\bf \overline{4},35})(-15)
\oplus({\bf \overline{4},10})(-15)
\oplus({\bf \overline{70},15'})(-22)
\oplus({\bf \overline{10},48})(-22)
\oplus({\bf \overline{10},15'})(-22)
\oplus({\bf 20'',\overline{21}})(-29)$\\
%
${\bf \overline{32928}}$&=&
$({\bf \overline{56},10})(-27)
\oplus({\bf \overline{189},\overline{6}})(-20)
\oplus({\bf \overline{35},\overline{24}})(-20)
\oplus({\bf \overline{35},\overline{6}})(-20)
\oplus({\bf 420',3})(-13)
\oplus({\bf 120,15})(-13)
\oplus({\bf 120,3})(-13)
\oplus({\bf 20'',42})(-13)
\oplus({\bf 20'',15})(-13)
\oplus({\bf 20'',3})(-13)
\oplus({\bf \overline{770},1})(-6)
\oplus({\bf \overline{270},8})(-6)
\oplus({\bf \overline{270},1})(-6)
\oplus({\bf \overline{70},27})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{10},64})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf \overline{500},\overline{3}})(1)
\oplus({\bf \overline{160},\overline{15}})(1)
\oplus({\bf \overline{160},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{42}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{90}})(1)
\oplus({\bf \overline{4},\overline{42}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 300',6})(8)
\oplus({\bf 84,24})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 15,60})(8)
\oplus({\bf 15,24})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 1,120})(8)
\oplus({\bf 1,60})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 160,\overline{10}})(15)
\oplus({\bf 36,\overline{35}})(15)
\oplus({\bf 36,\overline{10}})(15)
\oplus({\bf 4,\overline{81}})(15)
\oplus({\bf 4,\overline{35}})(15)
\oplus({\bf 4,\overline{10}})(15)
\oplus({\bf 70,\overline{15'}})(22)
\oplus({\bf 10,\overline{48}})(22)
\oplus({\bf 10,\overline{15'}})(22)
\oplus({\bf \overline{20''},21})(29)$\\
%
${\bf 33075}$&=&
$({\bf 35,\overline{3}})(28)
\oplus({\bf \overline{120},8})(21)
\oplus({\bf \overline{120},1})(21)
\oplus({\bf \overline{20''},8})(21)
\oplus({\bf \overline{20''},1})(21)
\oplus({\bf 270,3})(14)
\oplus({\bf 140'',6})(14)
\oplus({\bf 140'',3})(14)
\oplus({\bf 70,15})(14)
\oplus({\bf 70,6})(14)
\oplus2({\bf 70,3})(14)
\oplus({\bf 10,15})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 420,\overline{3}})(7)
\oplus({\bf 56,\overline{3}})(7)
\oplus({\bf 160,\overline{6}})(7)
\oplus({\bf 160,\overline{3}})(7)
\oplus({\bf 84',\overline{15}})(7)
\oplus({\bf 84',\overline{6}})(7)
\oplus2({\bf 84',\overline{3}})(7)
\oplus({\bf 36,\overline{24}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus2({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 4,\overline{24}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 189,1})(0)
\oplus({\bf 256,8})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 84,10})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 45,27})(0)
\oplus({\bf 45,10})(0)
\oplus2({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 15,35})(0)
\oplus({\bf 15,27})(0)
\oplus2({\bf 15,10})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{36},15'})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{20},42})(-7)
\oplus({\bf \overline{20},15'})(-7)
\oplus2({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},48})(-7)
\oplus({\bf \overline{4},42})(-7)
\oplus2({\bf \overline{4},15'})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf 70,\overline{6}})(-14)
\oplus({\bf 64,\overline{24}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf 10,\overline{24}})(-14)
\oplus({\bf 10,\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{21}})(-14)
\oplus({\bf \overline{10},\overline{24}})(-14)
\oplus({\bf 6,\overline{60}})(-14)
\oplus({\bf 6,\overline{21}})(-14)
\oplus2({\bf 6,\overline{24}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 36,10})(-21)
\oplus({\bf 20,35})(-21)
\oplus({\bf 20,10})(-21)
\oplus({\bf 4,35})(-21)
\oplus({\bf 4,10})(-21)
\oplus({\bf 15,15'})(-28)$\\
%
${\bf \overline{33075}}$&=&
$({\bf \overline{35},3})(-28)
\oplus({\bf 120,8})(-21)
\oplus({\bf 120,1})(-21)
\oplus({\bf 20'',8})(-21)
\oplus({\bf 20'',1})(-21)
\oplus({\bf \overline{270},\overline{3}})(-14)
\oplus({\bf \overline{140''},\overline{6}})(-14)
\oplus({\bf \overline{140''},\overline{3}})(-14)
\oplus({\bf \overline{70},\overline{15}})(-14)
\oplus({\bf \overline{70},\overline{6}})(-14)
\oplus2({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{15}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{160},6})(-7)
\oplus({\bf \overline{160},3})(-7)
\oplus({\bf \overline{56},3})(-7)
\oplus({\bf \overline{84'},15})(-7)
\oplus({\bf \overline{84'},6})(-7)
\oplus2({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{36},24})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus2({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{4},24})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{189},1})(0)
\oplus({\bf \overline{256},8})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 84,\overline{10}})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus2({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 15,\overline{35}})(0)
\oplus({\bf 15,27})(0)
\oplus2({\bf 15,\overline{10}})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 120,\overline{3}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 36,\overline{15'}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 20'',\overline{15}})(7)
\oplus({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{42}})(7)
\oplus({\bf 20,\overline{15'}})(7)
\oplus2({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{48}})(7)
\oplus({\bf 4,\overline{42}})(7)
\oplus2({\bf 4,\overline{15'}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf \overline{70},6})(14)
\oplus({\bf 64,24})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 10,21})(14)
\oplus({\bf 10,24})(14)
\oplus({\bf \overline{10},24})(14)
\oplus({\bf \overline{10},6})(14)
\oplus({\bf 6,60})(14)
\oplus({\bf 6,21})(14)
\oplus2({\bf 6,24})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf \overline{36},\overline{10}})(21)
\oplus({\bf \overline{20},\overline{35}})(21)
\oplus({\bf \overline{20},\overline{10}})(21)
\oplus({\bf \overline{4},\overline{35}})(21)
\oplus({\bf \overline{4},\overline{10}})(21)
\oplus({\bf 15,\overline{15'}})(28)$\\
%
${\bf 33264}$&=&
$({\bf 45,8})(24)
\oplus({\bf \overline{140},6})(17)
\oplus({\bf \overline{140},3})(17)
\oplus({\bf \overline{20''},15})(17)
\oplus({\bf \overline{20''},6})(17)
\oplus({\bf \overline{20''},3})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf 300,\overline{3}})(10)
\oplus({\bf 126,\overline{3}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus2({\bf 70,\overline{3}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus2({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{24}})(10)
\oplus2({\bf 10,\overline{15}})(10)
\oplus2({\bf 10,\overline{6}})(10)
\oplus2({\bf 10,\overline{3}})(10)
\oplus({\bf 6,\overline{24}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf 360,1})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 160,1})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 84',1})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus4({\bf 36,8})(3)
\oplus2({\bf 36,1})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus2({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,35})(3)
\oplus2({\bf 4,27})(3)
\oplus2({\bf 4,10})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus3({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 256,3})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus2({\bf 84,3})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus2({\bf 45,3})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,42})(-4)
\oplus({\bf 15,15'})(-4)
\oplus({\bf 15,24})(-4)
\oplus4({\bf 15,15})(-4)
\oplus2({\bf 15,6})(-4)
\oplus3({\bf 15,3})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf 1,24})(-4)
\oplus2({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus2({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus2({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{42}})(-11)
\oplus2({\bf \overline{4},\overline{24}})(-11)
\oplus2({\bf \overline{4},\overline{15}})(-11)
\oplus2({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 64,10})(-18)
\oplus({\bf 64,8})(-18)
\oplus({\bf \overline{10},27})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf 6,27})(-18)
\oplus({\bf 6,10})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 20,15})(-25)$\\
%
${\bf \overline{33264}}$&=&
$({\bf \overline{45},8})(-24)
\oplus({\bf 140,\overline{6}})(-17)
\oplus({\bf 140,\overline{3}})(-17)
\oplus({\bf 20'',\overline{15}})(-17)
\oplus({\bf 20'',\overline{6}})(-17)
\oplus({\bf 20'',\overline{3}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 300,3})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus2({\bf \overline{70},3})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,6})(-10)
\oplus2({\bf 64,3})(-10)
\oplus({\bf \overline{10},24})(-10)
\oplus2({\bf \overline{10},15})(-10)
\oplus2({\bf \overline{10},6})(-10)
\oplus2({\bf \overline{10},3})(-10)
\oplus({\bf 6,24})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf \overline{360},1})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{160},1})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus4({\bf \overline{36},8})(-3)
\oplus2({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus2({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},\overline{35}})(-3)
\oplus2({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus2({\bf \overline{4},\overline{10}})(-3)
\oplus3({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf \overline{256},\overline{3}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus2({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus2({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus4({\bf 15,\overline{15}})(4)
\oplus2({\bf 15,\overline{6}})(4)
\oplus3({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus2({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 140,6})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 36,24})(11)
\oplus({\bf 36,15})(11)
\oplus2({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20,24})(11)
\oplus({\bf 20,15})(11)
\oplus2({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,42})(11)
\oplus2({\bf 4,24})(11)
\oplus2({\bf 4,15})(11)
\oplus2({\bf 4,6})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 64,\overline{10}})(18)
\oplus({\bf 64,8})(18)
\oplus({\bf 10,27})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 6,27})(18)
\oplus({\bf 6,\overline{10}})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf \overline{20},\overline{15}})(25)$\\
%
${\bf 33600}$&=&
$({\bf 20,1})(-33)
\oplus({\bf 64,\overline{3}})(-26)
\oplus({\bf \overline{10},\overline{3}})(-26)
\oplus({\bf 6,\overline{3}})(-26)
\oplus({\bf \overline{140},6})(-19)
\oplus({\bf \overline{60},3})(-19)
\oplus({\bf \overline{36},6})(-19)
\oplus({\bf \overline{36},3})(-19)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{20},3})(-19)
\oplus({\bf \overline{4},6})(-19)
\oplus({\bf \overline{4},3})(-19)
\oplus({\bf 175,8})(-12)
\oplus({\bf 84,\overline{10}})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 20',1})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus2({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 140',\overline{6}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{15'}})(-5)
\oplus2({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus2({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,24})(2)
\oplus2({\bf 64,15})(2)
\oplus2({\bf 64,6})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{84'},8})(9)
\oplus({\bf \overline{84'},1})(9)
\oplus({\bf \overline{60},27})(9)
\oplus({\bf \overline{60},10})(9)
\oplus2({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus2({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},10})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus2({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{35},\overline{3}})(16)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus2({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{24}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf 20'',6})(23)
\oplus({\bf 20'',3})(23)
\oplus({\bf 20,15})(23)
\oplus({\bf 20,6})(23)
\oplus({\bf 20,3})(23)
\oplus({\bf \overline{10},8})(30)$\\
%
${\bf \overline{33600}}$&=&
$({\bf \overline{20},1})(33)
\oplus({\bf 64,3})(26)
\oplus({\bf 10,3})(26)
\oplus({\bf 6,3})(26)
\oplus({\bf 140,\overline{6}})(19)
\oplus({\bf 60,\overline{3}})(19)
\oplus({\bf 36,\overline{6}})(19)
\oplus({\bf 36,\overline{3}})(19)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 20,\overline{3}})(19)
\oplus({\bf 4,\overline{6}})(19)
\oplus({\bf 4,\overline{3}})(19)
\oplus({\bf 175,8})(12)
\oplus({\bf 84,10})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 20',1})(12)
\oplus({\bf 15,10})(12)
\oplus2({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf \overline{140'},6})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},15'})(5)
\oplus2({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus2({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus2({\bf 64,\overline{15}})(-2)
\oplus2({\bf 64,\overline{6}})(-2)
\oplus2({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{24}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 84',8})(-9)
\oplus({\bf 84',1})(-9)
\oplus({\bf 60,27})(-9)
\oplus({\bf 60,\overline{10}})(-9)
\oplus2({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 36,10})(-9)
\oplus2({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus2({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 35,3})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,6})(-16)
\oplus2({\bf 45,3})(-16)
\oplus({\bf 20',24})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf \overline{20''},\overline{6}})(-23)
\oplus({\bf \overline{20''},\overline{3}})(-23)
\oplus({\bf \overline{20},\overline{15}})(-23)
\oplus({\bf \overline{20},\overline{6}})(-23)
\oplus({\bf \overline{20},\overline{3}})(-23)
\oplus({\bf 10,8})(-30)$\\
%
${\bf 35280}$&=&
$({\bf 64,\overline{3}})(-26)
\oplus({\bf \overline{140},3})(-19)
\oplus({\bf \overline{60},6})(-19)
\oplus({\bf \overline{60},3})(-19)
\oplus({\bf \overline{36},6})(-19)
\oplus({\bf \overline{36},3})(-19)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{20},3})(-19)
\oplus({\bf 175,8})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf \overline{45},\overline{10}})(-12)
\oplus2({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 20',\overline{10}})(-12)
\oplus2({\bf 20',8})(-12)
\oplus({\bf 20',1})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus2({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 140',\overline{3}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus2({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus2({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus2({\bf 36,\overline{3}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{15'}})(-5)
\oplus3({\bf 20,\overline{15}})(-5)
\oplus2({\bf 20,\overline{6}})(-5)
\oplus3({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,24})(2)
\oplus2({\bf 64,15})(2)
\oplus3({\bf 64,6})(2)
\oplus3({\bf 64,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},24})(2)
\oplus2({\bf \overline{10},15})(2)
\oplus2({\bf \overline{10},6})(2)
\oplus2({\bf \overline{10},3})(2)
\oplus({\bf 6,24})(2)
\oplus2({\bf 6,15})(2)
\oplus2({\bf 6,6})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf \overline{84'},8})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus2({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},10})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus3({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},10})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus3({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},27})(9)
\oplus({\bf \overline{4},10})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus3({\bf \overline{4},8})(9)
\oplus({\bf \overline{4},1})(9)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 15,\overline{24}})(16)
\oplus2({\bf 15,\overline{15}})(16)
\oplus2({\bf 15,\overline{6}})(16)
\oplus2({\bf 15,\overline{3}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{6}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf 20,15})(23)
\oplus({\bf 20,6})(23)
\oplus({\bf 20,3})(23)
\oplus({\bf 4,15})(23)
\oplus({\bf 4,6})(23)
\oplus({\bf 4,3})(23)
\oplus({\bf 6,8})(30)$\\
%
${\bf \overline{35280}}$&=&
$({\bf 64,3})(26)
\oplus({\bf 140,\overline{3}})(19)
\oplus({\bf 60,\overline{6}})(19)
\oplus({\bf 60,\overline{3}})(19)
\oplus({\bf 36,\overline{6}})(19)
\oplus({\bf 36,\overline{3}})(19)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 20,\overline{3}})(19)
\oplus({\bf 175,8})(12)
\oplus({\bf 175,1})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 45,10})(12)
\oplus2({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf 20',10})(12)
\oplus2({\bf 20',8})(12)
\oplus({\bf 20',1})(12)
\oplus({\bf 15,10})(12)
\oplus2({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf \overline{140'},3})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus2({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus2({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus2({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15'})(5)
\oplus3({\bf \overline{20},15})(5)
\oplus2({\bf \overline{20},6})(5)
\oplus3({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus2({\bf 64,\overline{15}})(-2)
\oplus3({\bf 64,\overline{6}})(-2)
\oplus3({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus2({\bf 10,\overline{15}})(-2)
\oplus2({\bf 10,\overline{6}})(-2)
\oplus2({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus2({\bf 6,\overline{15}})(-2)
\oplus2({\bf 6,\overline{6}})(-2)
\oplus2({\bf 6,\overline{3}})(-2)
\oplus({\bf 84',8})(-9)
\oplus({\bf 60,10})(-9)
\oplus2({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 36,27})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus3({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus3({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,27})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 4,\overline{10}})(-9)
\oplus3({\bf 4,8})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,6})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 15,24})(-16)
\oplus2({\bf 15,15})(-16)
\oplus2({\bf 15,6})(-16)
\oplus2({\bf 15,3})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf \overline{20},\overline{15}})(-23)
\oplus({\bf \overline{20},\overline{6}})(-23)
\oplus({\bf \overline{20},\overline{3}})(-23)
\oplus({\bf \overline{4},\overline{15}})(-23)
\oplus({\bf \overline{4},\overline{6}})(-23)
\oplus({\bf \overline{4},\overline{3}})(-23)
\oplus({\bf 6,8})(-30)$\\
%
${\bf 36036}$&=&
$({\bf 396,1})(30)
\oplus({\bf 440,3})(23)
\oplus({\bf 280'',3})(23)
\oplus({\bf 165,\overline{3}})(16)
\oplus({\bf 315,\overline{6}})(16)
\oplus({\bf 315,\overline{3}})(16)
\oplus({\bf 189,\overline{6}})(16)
\oplus({\bf \overline{120'},8})(9)
\oplus({\bf \overline{120'},1})(9)
\oplus({\bf \overline{216},10})(9)
\oplus({\bf \overline{216},8})(9)
\oplus({\bf \overline{120},10})(9)
\oplus({\bf 84'',15})(2)
\oplus({\bf 84'',3})(2)
\oplus({\bf 140'',15'})(2)
\oplus({\bf 140'',15})(2)
\oplus({\bf 70,15'})(2)
\oplus({\bf 56,\overline{24}})(-5)
\oplus({\bf 56,\overline{6}})(-5)
\oplus({\bf 84',\overline{21}})(-5)
\oplus({\bf 84',\overline{24}})(-5)
\oplus({\bf 36,\overline{21}})(-5)
\oplus({\bf 35,35})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 45,28})(-12)
\oplus({\bf 45,35})(-12)
\oplus({\bf 15,28})(-12)
\oplus({\bf \overline{20''},48})(-19)
\oplus({\bf \overline{20''},15'})(-19)
\oplus({\bf \overline{20},36})(-19)
\oplus({\bf \overline{20},48})(-19)
\oplus({\bf \overline{4},36})(-19)
\oplus({\bf 10,\overline{63}})(-26)
\oplus({\bf 10,\overline{21}})(-26)
\oplus({\bf 6,\overline{45}})(-26)
\oplus({\bf 6,\overline{63}})(-26)
\oplus({\bf 4,80})(-33)
\oplus({\bf 4,28})(-33)
\oplus({\bf 1,36})(-40)$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{396},1})(-30)
\oplus({\bf \overline{440},\overline{3}})(-23)
\oplus({\bf \overline{280''},\overline{3}})(-23)
\oplus({\bf \overline{165},3})(-16)
\oplus({\bf \overline{315},6})(-16)
\oplus({\bf \overline{315},3})(-16)
\oplus({\bf \overline{189},6})(-16)
\oplus({\bf 120',8})(-9)
\oplus({\bf 120',1})(-9)
\oplus({\bf 216,\overline{10}})(-9)
\oplus({\bf 216,8})(-9)
\oplus({\bf 120,\overline{10}})(-9)
\oplus({\bf \overline{84''},\overline{15}})(-2)
\oplus({\bf \overline{84''},\overline{3}})(-2)
\oplus({\bf \overline{140''},\overline{15'}})(-2)
\oplus({\bf \overline{140''},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{15'}})(-2)
\oplus({\bf \overline{56},24})(5)
\oplus({\bf \overline{56},6})(5)
\oplus({\bf \overline{84'},21})(5)
\oplus({\bf \overline{84'},24})(5)
\oplus({\bf \overline{36},21})(5)
\oplus({\bf \overline{35},\overline{35}})(12)
\oplus({\bf \overline{35},\overline{10}})(12)
\oplus({\bf \overline{45},\overline{28}})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus({\bf 15,\overline{28}})(12)
\oplus({\bf 20'',\overline{48}})(19)
\oplus({\bf 20'',\overline{15'}})(19)
\oplus({\bf 20,\overline{36}})(19)
\oplus({\bf 20,\overline{48}})(19)
\oplus({\bf 4,\overline{36}})(19)
\oplus({\bf \overline{10},63})(26)
\oplus({\bf \overline{10},21})(26)
\oplus({\bf 6,45})(26)
\oplus({\bf 6,63})(26)
\oplus({\bf \overline{4},\overline{80}})(33)
\oplus({\bf \overline{4},\overline{28}})(33)
\oplus({\bf 1,\overline{36}})(40)$\\
%
${\bf 36750}$&=&
$({\bf 20,\overline{3}})(-29)
\oplus({\bf 64,6})(-22)
\oplus({\bf 64,3})(-22)
\oplus({\bf \overline{10},6})(-22)
\oplus({\bf \overline{10},3})(-22)
\oplus({\bf 6,6})(-22)
\oplus({\bf 6,3})(-22)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{60},1})(-15)
\oplus({\bf \overline{36},\overline{10}})(-15)
\oplus2({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus2({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf \overline{4},\overline{10}})(-15)
\oplus2({\bf \overline{4},8})(-15)
\oplus({\bf \overline{4},1})(-15)
\oplus({\bf 175,\overline{6}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus2({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus2({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{15'}})(-8)
\oplus3({\bf 15,\overline{15}})(-8)
\oplus2({\bf 15,\overline{6}})(-8)
\oplus3({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf 140',3})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus2({\bf 140,3})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus2({\bf 60,3})(-1)
\oplus({\bf 36,24})(-1)
\oplus2({\bf 36,15})(-1)
\oplus2({\bf 36,6})(-1)
\oplus2({\bf 36,3})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,24})(-1)
\oplus2({\bf 20,15})(-1)
\oplus3({\bf 20,6})(-1)
\oplus3({\bf 20,3})(-1)
\oplus({\bf 4,24})(-1)
\oplus2({\bf 4,15})(-1)
\oplus2({\bf 4,6})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf \overline{126},1})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus4({\bf 64,8})(6)
\oplus2({\bf 64,1})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus2({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus2({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus3({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{84'},\overline{3}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus2({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus2({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{24}})(13)
\oplus2({\bf \overline{20},\overline{15}})(13)
\oplus2({\bf \overline{20},\overline{6}})(13)
\oplus2({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf \overline{45},6})(20)
\oplus({\bf \overline{45},3})(20)
\oplus({\bf 20',15})(20)
\oplus({\bf 20',6})(20)
\oplus({\bf 20',3})(20)
\oplus({\bf 15,15})(20)
\oplus({\bf 15,6})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf 20,8})(27)$\\
%
${\bf \overline{36750}}$&=&
$({\bf \overline{20},3})(29)
\oplus({\bf 64,\overline{6}})(22)
\oplus({\bf 64,\overline{3}})(22)
\oplus({\bf 10,\overline{6}})(22)
\oplus({\bf 10,\overline{3}})(22)
\oplus({\bf 6,\overline{6}})(22)
\oplus({\bf 6,\overline{3}})(22)
\oplus({\bf 140,8})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 60,1})(15)
\oplus({\bf 36,10})(15)
\oplus2({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 20,10})(15)
\oplus2({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 4,10})(15)
\oplus2({\bf 4,8})(15)
\oplus({\bf 4,1})(15)
\oplus({\bf 175,6})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus2({\bf 45,3})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus2({\bf 20',3})(8)
\oplus({\bf 15,15'})(8)
\oplus3({\bf 15,15})(8)
\oplus2({\bf 15,6})(8)
\oplus3({\bf 15,3})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf \overline{140'},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus2({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus2({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus2({\bf \overline{36},\overline{15}})(1)
\oplus2({\bf \overline{36},\overline{6}})(1)
\oplus2({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus2({\bf \overline{20},\overline{15}})(1)
\oplus3({\bf \overline{20},\overline{6}})(1)
\oplus3({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus2({\bf \overline{4},\overline{15}})(1)
\oplus2({\bf \overline{4},\overline{6}})(1)
\oplus2({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 126,8})(-6)
\oplus({\bf 126,1})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus4({\bf 64,8})(-6)
\oplus2({\bf 64,1})(-6)
\oplus({\bf 10,10})(-6)
\oplus2({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus2({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus3({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 84',3})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 60,6})(-13)
\oplus2({\bf 60,3})(-13)
\oplus({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus2({\bf 36,3})(-13)
\oplus({\bf 20,24})(-13)
\oplus2({\bf 20,15})(-13)
\oplus2({\bf 20,6})(-13)
\oplus2({\bf 20,3})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 45,\overline{6}})(-20)
\oplus({\bf 45,\overline{3}})(-20)
\oplus({\bf 20',\overline{15}})(-20)
\oplus({\bf 20',\overline{6}})(-20)
\oplus({\bf 20',\overline{3}})(-20)
\oplus({\bf 15,\overline{15}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus({\bf 15,\overline{3}})(-20)
\oplus({\bf \overline{20},8})(-27)$\\
%
${\bf 37044}$&=&
$({\bf 36,\overline{3}})(-29)
\oplus({\bf 70,3})(-22)
\oplus({\bf 64,6})(-22)
\oplus({\bf 64,3})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf 10,3})(-22)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{140},1})(-15)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{20''},1})(-15)
\oplus({\bf \overline{60},\overline{10}})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus2({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus2({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{15'}})(-8)
\oplus2({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus2({\bf 15,\overline{3}})(-8)
\oplus({\bf 140',6})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,24})(-1)
\oplus({\bf 60,15})(-1)
\oplus2({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus2({\bf 36,3})(-1)
\oplus({\bf 20'',15})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,24})(-1)
\oplus2({\bf 20,15})(-1)
\oplus2({\bf 20,6})(-1)
\oplus2({\bf 20,3})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf 50,\overline{10}})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf \overline{70},10})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus3({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},10})(6)
\oplus2({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus2({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{84'},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{24}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus2({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus2({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus2({\bf \overline{4},\overline{3}})(13)
\oplus({\bf \overline{45},15})(20)
\oplus({\bf \overline{45},3})(20)
\oplus({\bf 20',6})(20)
\oplus({\bf 20',3})(20)
\oplus({\bf 15,15})(20)
\oplus({\bf 15,6})(20)
\oplus2({\bf 15,3})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 20,8})(27)
\oplus({\bf 20,1})(27)
\oplus({\bf 4,8})(27)
\oplus({\bf 4,1})(27)
\oplus({\bf 6,\overline{3}})(34)$\\
%
${\bf \overline{37044}}$&=&
$({\bf \overline{36},3})(29)
\oplus({\bf \overline{70},\overline{3}})(22)
\oplus({\bf 64,\overline{6}})(22)
\oplus({\bf 64,\overline{3}})(22)
\oplus({\bf \overline{10},\overline{6}})(22)
\oplus({\bf \overline{10},\overline{3}})(22)
\oplus({\bf 140,8})(15)
\oplus({\bf 140,1})(15)
\oplus({\bf 60,10})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20'',1})(15)
\oplus({\bf 20,10})(15)
\oplus2({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus2({\bf \overline{45},3})(8)
\oplus({\bf 20',15'})(8)
\oplus2({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf \overline{140'},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{24}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus2({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus2({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus2({\bf \overline{20},\overline{15}})(1)
\oplus2({\bf \overline{20},\overline{6}})(1)
\oplus2({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 126,8})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus3({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,27})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus2({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,10})(-6)
\oplus2({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 84',6})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 60,6})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 36,24})(-13)
\oplus({\bf 36,15})(-13)
\oplus2({\bf 36,6})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus2({\bf 20,3})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 4,6})(-13)
\oplus2({\bf 4,3})(-13)
\oplus({\bf 45,\overline{15}})(-20)
\oplus({\bf 45,\overline{3}})(-20)
\oplus({\bf 20',\overline{6}})(-20)
\oplus({\bf 20',\overline{3}})(-20)
\oplus({\bf 15,\overline{15}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus2({\bf 15,\overline{3}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf 1,\overline{3}})(-20)
\oplus({\bf \overline{20},8})(-27)
\oplus({\bf \overline{20},1})(-27)
\oplus({\bf \overline{4},8})(-27)
\oplus({\bf \overline{4},1})(-27)
\oplus({\bf 6,3})(-34)$\\
%
${\bf 37044'}$&=&
$({\bf 84',1})(-33)
\oplus({\bf 126,\overline{3}})(-26)
\oplus({\bf 70,\overline{3}})(-26)
\oplus({\bf \overline{140'},6})(-19)
\oplus({\bf \overline{140},6})(-19)
\oplus({\bf \overline{140},3})(-19)
\oplus({\bf \overline{20''},3})(-19)
\oplus({\bf 105,\overline{10}})(-12)
\oplus({\bf 175,\overline{10}})(-12)
\oplus({\bf 175,8})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 140',\overline{15'}})(-5)
\oplus({\bf 140',\overline{15}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf \overline{126},24})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf 50,24})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{84'},27})(9)
\oplus({\bf \overline{84'},10})(9)
\oplus({\bf \overline{60},27})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},10})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{35},\overline{24}})(16)
\oplus({\bf \overline{45},\overline{24}})(16)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf 20'',15'})(23)
\oplus({\bf 20'',15})(23)
\oplus({\bf 20,15})(23)
\oplus({\bf 20,6})(23)
\oplus({\bf 20,3})(23)
\oplus({\bf 4,3})(23)
\oplus({\bf \overline{10},10})(30)
\oplus({\bf \overline{10},8})(30)
\oplus({\bf 6,8})(30)
\oplus({\bf 6,1})(30)
\oplus({\bf \overline{4},\overline{6}})(37)
\oplus({\bf \overline{4},\overline{3}})(37)
\oplus({\bf 1,3})(44)$\\
%
${\bf \overline{37044'}}$&=&
$({\bf \overline{84'},1})(33)
\oplus({\bf \overline{126},3})(26)
\oplus({\bf \overline{70},3})(26)
\oplus({\bf 140',\overline{6}})(19)
\oplus({\bf 140,\overline{6}})(19)
\oplus({\bf 140,\overline{3}})(19)
\oplus({\bf 20'',\overline{3}})(19)
\oplus({\bf 105,10})(12)
\oplus({\bf 175,10})(12)
\oplus({\bf 175,8})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{140'},15'})(5)
\oplus({\bf \overline{140'},15})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf 126,\overline{24}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 50,\overline{24}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 84',27})(-9)
\oplus({\bf 84',\overline{10}})(-9)
\oplus({\bf 60,27})(-9)
\oplus({\bf 60,10})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 35,24})(-16)
\oplus({\bf 45,24})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,6})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf \overline{20''},\overline{15'}})(-23)
\oplus({\bf \overline{20''},\overline{15}})(-23)
\oplus({\bf \overline{20},\overline{15}})(-23)
\oplus({\bf \overline{20},\overline{6}})(-23)
\oplus({\bf \overline{20},\overline{3}})(-23)
\oplus({\bf \overline{4},\overline{3}})(-23)
\oplus({\bf 10,\overline{10}})(-30)
\oplus({\bf 10,8})(-30)
\oplus({\bf 6,8})(-30)
\oplus({\bf 6,1})(-30)
\oplus({\bf 4,6})(-37)
\oplus({\bf 4,3})(-37)
\oplus({\bf 1,\overline{3}})(-44)$\\
%
${\bf 37044''}$&=&
$({\bf 35,\overline{15'}})(28)
\oplus({\bf \overline{120},\overline{10}})(21)
\oplus({\bf \overline{20''},\overline{35}})(21)
\oplus({\bf \overline{20''},\overline{10}})(21)
\oplus({\bf 270,6})(14)
\oplus({\bf 70,24})(14)
\oplus({\bf 70,6})(14)
\oplus({\bf 10,60})(14)
\oplus({\bf 10,24})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf 500,\overline{3}})(7)
\oplus({\bf 160,\overline{15}})(7)
\oplus({\bf 160,\overline{3}})(7)
\oplus({\bf 36,\overline{42}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 4,\overline{90}})(7)
\oplus({\bf 4,\overline{42}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 825,1})(0)
\oplus({\bf 300',8})(0)
\oplus({\bf 300',1})(0)
\oplus({\bf 84,27})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 15,64})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,125})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{500},3})(-7)
\oplus({\bf \overline{160},15})(-7)
\oplus({\bf \overline{160},3})(-7)
\oplus({\bf \overline{36},42})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{4},90})(-7)
\oplus({\bf \overline{4},42})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf \overline{270},\overline{6}})(-14)
\oplus({\bf \overline{70},\overline{24}})(-14)
\oplus({\bf \overline{70},\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{60}})(-14)
\oplus({\bf \overline{10},\overline{24}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf 120,10})(-21)
\oplus({\bf 20'',35})(-21)
\oplus({\bf 20'',10})(-21)
\oplus({\bf \overline{35},15'})(-28)$\\
%
${\bf 38760}$&=&
$({\bf 680,1})(42)
\oplus({\bf 560,3})(35)
\oplus({\bf 455,\overline{6}})(28)
\oplus({\bf \overline{364},10})(21)
\oplus({\bf 286,15'})(14)
\oplus({\bf 220,\overline{21}})(7)
\oplus({\bf 165,28})(0)
\oplus({\bf \overline{120'},36})(-7)
\oplus({\bf 84'',\overline{45}})(-14)
\oplus({\bf 56,55})(-21)
\oplus({\bf 35,66})(-28)
\oplus({\bf \overline{20''},\overline{78}})(-35)
\oplus({\bf 10,91})(-42)
\oplus({\bf 4,105'})(-49)
\oplus({\bf 1,\overline{120''}})(-56)$\\
%
${\bf \overline{38760}}$&=&
$({\bf \overline{680},1})(-42)
\oplus({\bf \overline{560},\overline{3}})(-35)
\oplus({\bf \overline{455},6})(-28)
\oplus({\bf 364,\overline{10}})(-21)
\oplus({\bf \overline{286},\overline{15'}})(-14)
\oplus({\bf \overline{220},21})(-7)
\oplus({\bf \overline{165},\overline{28}})(0)
\oplus({\bf 120',\overline{36}})(7)
\oplus({\bf \overline{84''},45})(14)
\oplus({\bf \overline{56},\overline{55}})(21)
\oplus({\bf \overline{35},\overline{66}})(28)
\oplus({\bf 20'',78})(35)
\oplus({\bf \overline{10},\overline{91}})(42)
\oplus({\bf \overline{4},\overline{105'}})(49)
\oplus({\bf 1,120''})(56)$\\
%
${\bf 38808}$&=&
$({\bf \overline{140''},\overline{3}})(-26)
\oplus({\bf \overline{420},3})(-19)
\oplus({\bf \overline{56},6})(-19)
\oplus({\bf \overline{56},3})(-19)
\oplus({\bf \overline{84'},6})(-19)
\oplus({\bf \overline{84'},3})(-19)
\oplus({\bf \overline{360'},1})(-12)
\oplus({\bf \overline{189},8})(-12)
\oplus({\bf \overline{189},1})(-12)
\oplus({\bf \overline{256},8})(-12)
\oplus({\bf \overline{256},1})(-12)
\oplus({\bf \overline{35},\overline{10}})(-12)
\oplus2({\bf \overline{35},8})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf \overline{45},\overline{10}})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf 216,\overline{3}})(-5)
\oplus({\bf 224,\overline{3}})(-5)
\oplus({\bf 120,\overline{15}})(-5)
\oplus({\bf 120,\overline{6}})(-5)
\oplus2({\bf 120,\overline{3}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 20'',\overline{15'}})(-5)
\oplus2({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{15'}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf \overline{140''},6})(2)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},15})(2)
\oplus2({\bf \overline{70},6})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,24})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf \overline{10},21})(2)
\oplus2({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 6,21})(2)
\oplus({\bf 6,24})(2)
\oplus({\bf \overline{84'},\overline{10}})(9)
\oplus({\bf \overline{84'},8})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus({\bf \overline{36},\overline{35}})(9)
\oplus({\bf \overline{36},27})(9)
\oplus2({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},\overline{35}})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus({\bf \overline{4},\overline{28}})(9)
\oplus2({\bf \overline{4},\overline{35}})(9)
\oplus({\bf \overline{4},27})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf \overline{45},\overline{15'}})(16)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus({\bf 20',\overline{15'}})(16)
\oplus({\bf 15,\overline{48}})(16)
\oplus({\bf 15,\overline{42}})(16)
\oplus2({\bf 15,\overline{15'}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 1,\overline{48}})(16)
\oplus({\bf 1,\overline{42}})(16)
\oplus({\bf 1,\overline{15'}})(16)
\oplus({\bf 20,21})(23)
\oplus({\bf 20,24})(23)
\oplus({\bf 4,60})(23)
\oplus({\bf 4,21})(23)
\oplus({\bf 4,24})(23)
\oplus({\bf 6,\overline{35}})(30)$\\
%
${\bf \overline{38808}}$&=&
$({\bf 140'',3})(26)
\oplus({\bf 420,\overline{3}})(19)
\oplus({\bf 56,\overline{6}})(19)
\oplus({\bf 56,\overline{3}})(19)
\oplus({\bf 84',\overline{6}})(19)
\oplus({\bf 84',\overline{3}})(19)
\oplus({\bf 360',1})(12)
\oplus({\bf 189,8})(12)
\oplus({\bf 189,1})(12)
\oplus({\bf 256,8})(12)
\oplus({\bf 256,1})(12)
\oplus({\bf 35,10})(12)
\oplus2({\bf 35,8})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 45,10})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf \overline{216},3})(5)
\oplus({\bf \overline{224},3})(5)
\oplus({\bf \overline{120},15})(5)
\oplus({\bf \overline{120},6})(5)
\oplus2({\bf \overline{120},3})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},15'})(5)
\oplus2({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{20},15'})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf 140'',\overline{6}})(-2)
\oplus({\bf 140'',\overline{3}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus2({\bf 70,\overline{6}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 10,\overline{21}})(-2)
\oplus2({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 6,\overline{21}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 84',10})(-9)
\oplus({\bf 84',8})(-9)
\oplus({\bf 60,10})(-9)
\oplus({\bf 36,35})(-9)
\oplus({\bf 36,27})(-9)
\oplus2({\bf 36,10})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20,35})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 4,28})(-9)
\oplus2({\bf 4,35})(-9)
\oplus({\bf 4,27})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 45,15'})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 20',15'})(-16)
\oplus({\bf 15,48})(-16)
\oplus({\bf 15,42})(-16)
\oplus2({\bf 15,15'})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 1,48})(-16)
\oplus({\bf 1,42})(-16)
\oplus({\bf 1,15'})(-16)
\oplus({\bf \overline{20},\overline{21}})(-23)
\oplus({\bf \overline{20},\overline{24}})(-23)
\oplus({\bf \overline{4},\overline{60}})(-23)
\oplus({\bf \overline{4},\overline{21}})(-23)
\oplus({\bf \overline{4},\overline{24}})(-23)
\oplus({\bf 6,35})(-30)$\\
%
${\bf 40320}$&=&
$({\bf 224,3})(-25)
\oplus({\bf \overline{630},1})(-18)
\oplus({\bf \overline{140''},8})(-18)
\oplus({\bf \overline{140''},1})(-18)
\oplus({\bf \overline{126},8})(-18)
\oplus({\bf \overline{126},1})(-18)
\oplus({\bf \overline{420},\overline{3}})(-11)
\oplus({\bf \overline{360},\overline{3}})(-11)
\oplus({\bf \overline{56},\overline{15}})(-11)
\oplus({\bf \overline{56},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{15}})(-11)
\oplus({\bf \overline{84'},\overline{6}})(-11)
\oplus2({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{189},6})(-4)
\oplus({\bf \overline{256},6})(-4)
\oplus({\bf \overline{256},3})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf \overline{35},24})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus2({\bf \overline{35},6})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus2({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',24})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 120,\overline{10}})(3)
\oplus({\bf 120,8})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus({\bf 20'',\overline{35}})(3)
\oplus({\bf 20'',27})(3)
\oplus({\bf 20'',10})(3)
\oplus2({\bf 20'',\overline{10}})(3)
\oplus2({\bf 20'',8})(3)
\oplus({\bf 20,\overline{35}})(3)
\oplus({\bf 20,27})(3)
\oplus2({\bf 20,\overline{10}})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf \overline{70},\overline{15'}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf \overline{70},\overline{6}})(10)
\oplus({\bf 64,\overline{15'}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf \overline{10},\overline{48}})(10)
\oplus({\bf \overline{10},\overline{42}})(10)
\oplus({\bf \overline{10},\overline{24}})(10)
\oplus2({\bf \overline{10},\overline{15'}})(10)
\oplus2({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf 6,\overline{42}})(10)
\oplus({\bf 6,\overline{15'}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf \overline{36},21})(17)
\oplus({\bf \overline{36},24})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{20},24})(17)
\oplus({\bf \overline{4},60})(17)
\oplus({\bf \overline{4},42})(17)
\oplus({\bf \overline{4},21})(17)
\oplus2({\bf \overline{4},24})(17)
\oplus({\bf \overline{4},15})(17)
\oplus({\bf 15,\overline{35}})(24)
\oplus({\bf 15,27})(24)
\oplus({\bf 1,64})(24)
\oplus({\bf 1,\overline{35}})(24)
\oplus({\bf 1,27})(24)
\oplus({\bf 4,\overline{42}})(31)$\\
%
${\bf \overline{40320}}$&=&
$({\bf \overline{224},\overline{3}})(25)
\oplus({\bf 630,1})(18)
\oplus({\bf 140'',8})(18)
\oplus({\bf 140'',1})(18)
\oplus({\bf 126,8})(18)
\oplus({\bf 126,1})(18)
\oplus({\bf 420,3})(11)
\oplus({\bf 56,15})(11)
\oplus({\bf 56,3})(11)
\oplus({\bf 360,3})(11)
\oplus({\bf 84',15})(11)
\oplus({\bf 84',6})(11)
\oplus2({\bf 84',3})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 189,\overline{6}})(4)
\oplus({\bf 256,\overline{6}})(4)
\oplus({\bf 256,\overline{3}})(4)
\oplus({\bf 35,\overline{24}})(4)
\oplus({\bf 35,\overline{15}})(4)
\oplus2({\bf 35,\overline{6}})(4)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus2({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf 20',\overline{24}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf \overline{120},10})(-3)
\oplus({\bf \overline{120},8})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{20''},35})(-3)
\oplus({\bf \overline{20''},27})(-3)
\oplus2({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20''},\overline{10}})(-3)
\oplus2({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{20},35})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus2({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf 70,15'})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 70,6})(-10)
\oplus({\bf 64,15'})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 10,48})(-10)
\oplus({\bf 10,42})(-10)
\oplus2({\bf 10,15'})(-10)
\oplus({\bf 10,24})(-10)
\oplus2({\bf 10,15})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf 6,42})(-10)
\oplus({\bf 6,15'})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 36,\overline{21}})(-17)
\oplus({\bf 36,\overline{24}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 20,\overline{24}})(-17)
\oplus({\bf 4,\overline{60}})(-17)
\oplus({\bf 4,\overline{21}})(-17)
\oplus({\bf 4,\overline{42}})(-17)
\oplus2({\bf 4,\overline{24}})(-17)
\oplus({\bf 4,\overline{15}})(-17)
\oplus({\bf 15,35})(-24)
\oplus({\bf 15,27})(-24)
\oplus({\bf 1,64})(-24)
\oplus({\bf 1,35})(-24)
\oplus({\bf 1,27})(-24)
\oplus({\bf \overline{4},42})(-31)$\\
%
${\bf 40425}$&=&
$({\bf 70,1})(30)
\oplus({\bf 160,3})(23)
\oplus({\bf 84',3})(23)
\oplus({\bf 36,3})(23)
\oplus({\bf 256,\overline{6}})(16)
\oplus({\bf 256,\overline{3}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf 84,\overline{6}})(16)
\oplus({\bf 84,\overline{3}})(16)
\oplus({\bf 45,\overline{6}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf \overline{224},8})(9)
\oplus({\bf \overline{120},8})(9)
\oplus({\bf \overline{120},1})(9)
\oplus({\bf \overline{140},10})(9)
\oplus2({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{20''},1})(9)
\oplus({\bf \overline{36},10})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},10})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{4},10})(9)
\oplus({\bf 140'',6})(2)
\oplus({\bf 140'',3})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 126,6})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,6})(2)
\oplus2({\bf 70,3})(2)
\oplus({\bf 64,15'})(2)
\oplus2({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},15'})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 6,15'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 56,\overline{3}})(-5)
\oplus({\bf 84',\overline{15}})(-5)
\oplus({\bf 84',\overline{6}})(-5)
\oplus2({\bf 84',\overline{3}})(-5)
\oplus({\bf 60,\overline{24}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus2({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{21}})(-5)
\oplus2({\bf 20,\overline{24}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 35,8})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus2({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 20',35})(-12)
\oplus({\bf 20',27})(-12)
\oplus({\bf 20',10})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 15,35})(-12)
\oplus({\bf 15,27})(-12)
\oplus2({\bf 15,10})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf \overline{20''},15})(-19)
\oplus({\bf \overline{20''},3})(-19)
\oplus({\bf \overline{20},42})(-19)
\oplus({\bf \overline{20},15'})(-19)
\oplus2({\bf \overline{20},15})(-19)
\oplus({\bf \overline{20},3})(-19)
\oplus({\bf \overline{4},15'})(-19)
\oplus({\bf \overline{4},15})(-19)
\oplus({\bf 10,\overline{24}})(-26)
\oplus({\bf 10,\overline{6}})(-26)
\oplus({\bf 6,\overline{24}})(-26)
\oplus({\bf 6,\overline{6}})(-26)
\oplus({\bf 4,10})(-33)$\\
%
${\bf \overline{40425}}$&=&
$({\bf \overline{70},1})(-30)
\oplus({\bf \overline{160},\overline{3}})(-23)
\oplus({\bf \overline{84'},\overline{3}})(-23)
\oplus({\bf \overline{36},\overline{3}})(-23)
\oplus({\bf \overline{256},6})(-16)
\oplus({\bf \overline{256},3})(-16)
\oplus({\bf 84,6})(-16)
\oplus({\bf 84,3})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf \overline{45},6})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 224,8})(-9)
\oplus({\bf 120,8})(-9)
\oplus({\bf 120,1})(-9)
\oplus({\bf 140,\overline{10}})(-9)
\oplus2({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20'',1})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 4,\overline{10}})(-9)
\oplus({\bf \overline{140''},\overline{6}})(-2)
\oplus({\bf \overline{140''},\overline{3}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{6}})(-2)
\oplus({\bf \overline{126},\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus2({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{15'}})(-2)
\oplus2({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{15'}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{15'}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf \overline{56},3})(5)
\oplus({\bf \overline{84'},15})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus2({\bf \overline{84'},3})(5)
\oplus({\bf \overline{60},24})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},15})(5)
\oplus2({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},21})(5)
\oplus2({\bf \overline{20},24})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{4},24})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus2({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf 20',\overline{35}})(12)
\oplus({\bf 20',27})(12)
\oplus({\bf 20',\overline{10}})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 15,\overline{35}})(12)
\oplus({\bf 15,27})(12)
\oplus2({\bf 15,\overline{10}})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 20'',\overline{15}})(19)
\oplus({\bf 20'',\overline{3}})(19)
\oplus({\bf 20,\overline{42}})(19)
\oplus({\bf 20,\overline{15'}})(19)
\oplus2({\bf 20,\overline{15}})(19)
\oplus({\bf 20,\overline{3}})(19)
\oplus({\bf 4,\overline{15'}})(19)
\oplus({\bf 4,\overline{15}})(19)
\oplus({\bf \overline{10},24})(26)
\oplus({\bf \overline{10},6})(26)
\oplus({\bf 6,24})(26)
\oplus({\bf 6,6})(26)
\oplus({\bf \overline{4},\overline{10}})(33)$\\
%
${\bf 40425'}$&=&
$({\bf 420,1})(27)
\oplus({\bf 360',3})(20)
\oplus({\bf 189,3})(20)
\oplus({\bf 256,3})(20)
\oplus({\bf \overline{216},\overline{6}})(13)
\oplus({\bf \overline{216},\overline{3}})(13)
\oplus({\bf \overline{224},\overline{6}})(13)
\oplus({\bf \overline{224},\overline{3}})(13)
\oplus({\bf \overline{120},\overline{6}})(13)
\oplus({\bf \overline{120},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus({\bf 84'',8})(6)
\oplus({\bf 140'',10})(6)
\oplus2({\bf 140'',8})(6)
\oplus({\bf 140'',1})(6)
\oplus({\bf 126,10})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 70,10})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 56,15})(-1)
\oplus({\bf 56,6})(-1)
\oplus({\bf 56,3})(-1)
\oplus({\bf 84',15'})(-1)
\oplus2({\bf 84',15})(-1)
\oplus({\bf 84',6})(-1)
\oplus({\bf 84',3})(-1)
\oplus({\bf 60,15'})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 36,15'})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 20,15'})(-1)
\oplus({\bf 35,\overline{24}})(-8)
\oplus({\bf 35,\overline{15}})(-8)
\oplus({\bf 35,\overline{6}})(-8)
\oplus({\bf 35,\overline{3}})(-8)
\oplus({\bf 45,\overline{21}})(-8)
\oplus2({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 20',\overline{21}})(-8)
\oplus({\bf 20',\overline{24}})(-8)
\oplus({\bf 15,\overline{21}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf \overline{20''},35})(-15)
\oplus({\bf \overline{20''},27})(-15)
\oplus({\bf \overline{20''},10})(-15)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{20},28})(-15)
\oplus2({\bf \overline{20},35})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus({\bf \overline{4},35})(-15)
\oplus({\bf 10,48})(-22)
\oplus({\bf 10,42})(-22)
\oplus({\bf 10,15'})(-22)
\oplus({\bf 10,15})(-22)
\oplus({\bf 6,48})(-22)
\oplus({\bf 6,42})(-22)
\oplus({\bf 6,15'})(-22)
\oplus({\bf 4,\overline{60}})(-29)
\oplus({\bf 4,\overline{21}})(-29)
\oplus({\bf 4,\overline{24}})(-29)
\oplus({\bf 1,35})(-36)$\\
%
${\bf \overline{40425'}}$&=&
$({\bf \overline{420},1})(-27)
\oplus({\bf \overline{360'},\overline{3}})(-20)
\oplus({\bf \overline{189},\overline{3}})(-20)
\oplus({\bf \overline{256},\overline{3}})(-20)
\oplus({\bf 216,6})(-13)
\oplus({\bf 216,3})(-13)
\oplus({\bf 224,6})(-13)
\oplus({\bf 224,3})(-13)
\oplus({\bf 120,6})(-13)
\oplus({\bf 120,3})(-13)
\oplus({\bf 140,6})(-13)
\oplus({\bf \overline{84''},8})(-6)
\oplus({\bf \overline{140''},\overline{10}})(-6)
\oplus2({\bf \overline{140''},8})(-6)
\oplus({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{126},\overline{10}})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf \overline{70},\overline{10}})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus({\bf \overline{56},\overline{15}})(1)
\oplus({\bf \overline{56},\overline{6}})(1)
\oplus({\bf \overline{56},\overline{3}})(1)
\oplus({\bf \overline{84'},\overline{15'}})(1)
\oplus2({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{6}})(1)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{15'}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{15'}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{15'}})(1)
\oplus({\bf \overline{35},24})(8)
\oplus({\bf \overline{35},15})(8)
\oplus({\bf \overline{35},6})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{45},21})(8)
\oplus2({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf 20',21})(8)
\oplus({\bf 20',24})(8)
\oplus({\bf 15,21})(8)
\oplus({\bf 15,24})(8)
\oplus({\bf 20'',\overline{35}})(15)
\oplus({\bf 20'',27})(15)
\oplus({\bf 20'',\overline{10}})(15)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20,\overline{28}})(15)
\oplus2({\bf 20,\overline{35}})(15)
\oplus({\bf 20,27})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus({\bf 4,\overline{35}})(15)
\oplus({\bf \overline{10},\overline{48}})(22)
\oplus({\bf \overline{10},\overline{42}})(22)
\oplus({\bf \overline{10},\overline{15'}})(22)
\oplus({\bf \overline{10},\overline{15}})(22)
\oplus({\bf 6,\overline{48}})(22)
\oplus({\bf 6,\overline{42}})(22)
\oplus({\bf 6,\overline{15'}})(22)
\oplus({\bf \overline{4},60})(29)
\oplus({\bf \overline{4},21})(29)
\oplus({\bf \overline{4},24})(29)
\oplus({\bf 1,\overline{35}})(36)$\\
%
${\bf 41580}$&=&
$({\bf 360,1})(27)
\oplus({\bf 280,3})(20)
\oplus({\bf 256,3})(20)
\oplus({\bf 175,3})(20)
\oplus({\bf \overline{224},\overline{6}})(13)
\oplus({\bf \overline{224},\overline{3}})(13)
\oplus({\bf \overline{120},\overline{6}})(13)
\oplus({\bf \overline{140'},\overline{6}})(13)
\oplus({\bf \overline{140'},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus({\bf 140'',10})(6)
\oplus({\bf 140'',8})(6)
\oplus({\bf 126,10})(6)
\oplus2({\bf 126,8})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 70,10})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 50,10})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 56,15})(-1)
\oplus({\bf 84',15'})(-1)
\oplus2({\bf 84',15})(-1)
\oplus({\bf 84',6})(-1)
\oplus({\bf 84',3})(-1)
\oplus({\bf 60,15'})(-1)
\oplus2({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,15'})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 35,\overline{24}})(-8)
\oplus({\bf 35,\overline{15}})(-8)
\oplus({\bf 35,\overline{6}})(-8)
\oplus({\bf 45,\overline{21}})(-8)
\oplus2({\bf 45,\overline{24}})(-8)
\oplus2({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf 20',\overline{24}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf \overline{20''},35})(-15)
\oplus({\bf \overline{20''},27})(-15)
\oplus({\bf \overline{20''},10})(-15)
\oplus({\bf \overline{20''},\overline{10}})(-15)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{20},35})(-15)
\oplus2({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{4},27})(-15)
\oplus({\bf 10,42})(-22)
\oplus({\bf 10,15'})(-22)
\oplus({\bf 10,24})(-22)
\oplus({\bf 10,15})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf 6,42})(-22)
\oplus({\bf 6,24})(-22)
\oplus({\bf 6,15})(-22)
\oplus({\bf 4,\overline{42}})(-29)
\oplus({\bf 4,\overline{24}})(-29)
\oplus({\bf 4,\overline{15}})(-29)
\oplus({\bf 1,27})(-36)$\\
%
${\bf \overline{41580}}$&=&
$({\bf \overline{360},1})(-27)
\oplus({\bf \overline{280},\overline{3}})(-20)
\oplus({\bf \overline{256},\overline{3}})(-20)
\oplus({\bf 175,\overline{3}})(-20)
\oplus({\bf 224,6})(-13)
\oplus({\bf 224,3})(-13)
\oplus({\bf 140',6})(-13)
\oplus({\bf 140',3})(-13)
\oplus({\bf 120,6})(-13)
\oplus({\bf 140,6})(-13)
\oplus({\bf 140,3})(-13)
\oplus({\bf 60,6})(-13)
\oplus({\bf \overline{140''},\overline{10}})(-6)
\oplus({\bf \overline{140''},8})(-6)
\oplus({\bf \overline{126},\overline{10}})(-6)
\oplus2({\bf \overline{126},8})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf \overline{70},\overline{10}})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf \overline{56},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{15'}})(1)
\oplus2({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{6}})(1)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{15'}})(1)
\oplus2({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15'}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{35},24})(8)
\oplus({\bf \overline{35},15})(8)
\oplus({\bf \overline{35},6})(8)
\oplus({\bf \overline{45},21})(8)
\oplus2({\bf \overline{45},24})(8)
\oplus2({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',24})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 15,24})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 20'',\overline{35}})(15)
\oplus({\bf 20'',27})(15)
\oplus({\bf 20'',10})(15)
\oplus({\bf 20'',\overline{10}})(15)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20,\overline{35}})(15)
\oplus2({\bf 20,27})(15)
\oplus({\bf 20,10})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 4,27})(15)
\oplus({\bf \overline{10},\overline{42}})(22)
\oplus({\bf \overline{10},\overline{24}})(22)
\oplus({\bf \overline{10},\overline{15'}})(22)
\oplus({\bf \overline{10},\overline{15}})(22)
\oplus({\bf \overline{10},\overline{6}})(22)
\oplus({\bf 6,\overline{42}})(22)
\oplus({\bf 6,\overline{24}})(22)
\oplus({\bf 6,\overline{15}})(22)
\oplus({\bf \overline{4},42})(29)
\oplus({\bf \overline{4},24})(29)
\oplus({\bf \overline{4},15})(29)
\oplus({\bf 1,27})(36)$\\
%
${\bf 41580'}$&=&
$({\bf 120',\overline{6}})(-29)
\oplus({\bf \overline{396},3})(-22)
\oplus({\bf \overline{84''},15})(-22)
\oplus({\bf \overline{84''},3})(-22)
\oplus({\bf \overline{864},1})(-15)
\oplus({\bf \overline{280''},8})(-15)
\oplus({\bf \overline{280''},1})(-15)
\oplus({\bf \overline{56},27})(-15)
\oplus({\bf \overline{56},8})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf \overline{616},\overline{3}})(-8)
\oplus({\bf \overline{189},\overline{15}})(-8)
\oplus({\bf \overline{189},\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{42}})(-8)
\oplus({\bf \overline{35},\overline{15}})(-8)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf 420',6})(-1)
\oplus({\bf 120,24})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 20'',60})(-1)
\oplus({\bf 20'',24})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf \overline{270},\overline{10}})(6)
\oplus({\bf \overline{70},\overline{35}})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{10},\overline{81}})(6)
\oplus({\bf \overline{10},\overline{35}})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus({\bf \overline{160},\overline{15'}})(13)
\oplus({\bf \overline{36},\overline{48}})(13)
\oplus({\bf \overline{36},\overline{15'}})(13)
\oplus({\bf \overline{4},\overline{105}})(13)
\oplus({\bf \overline{4},\overline{48}})(13)
\oplus({\bf \overline{4},\overline{15'}})(13)
\oplus({\bf 84,21})(20)
\oplus({\bf 15,63})(20)
\oplus({\bf 15,21})(20)
\oplus({\bf 1,132})(20)
\oplus({\bf 1,63})(20)
\oplus({\bf 1,21})(20)
\oplus({\bf 36,\overline{28}})(27)
\oplus({\bf 4,\overline{80}})(27)
\oplus({\bf 4,\overline{28}})(27)
\oplus({\bf 10,\overline{36}})(34)$\\
%
${\bf \overline{41580'}}$&=&
$({\bf \overline{120'},6})(29)
\oplus({\bf 396,\overline{3}})(22)
\oplus({\bf 84'',\overline{15}})(22)
\oplus({\bf 84'',\overline{3}})(22)
\oplus({\bf 864,1})(15)
\oplus({\bf 280'',8})(15)
\oplus({\bf 280'',1})(15)
\oplus({\bf 56,27})(15)
\oplus({\bf 56,8})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf 616,3})(8)
\oplus({\bf 189,15})(8)
\oplus({\bf 189,3})(8)
\oplus({\bf 35,42})(8)
\oplus({\bf 35,15})(8)
\oplus({\bf 35,3})(8)
\oplus({\bf \overline{420'},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{24}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{60}})(1)
\oplus({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf 270,10})(-6)
\oplus({\bf 70,35})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 10,81})(-6)
\oplus({\bf 10,35})(-6)
\oplus({\bf 10,10})(-6)
\oplus({\bf 160,15'})(-13)
\oplus({\bf 36,48})(-13)
\oplus({\bf 36,15'})(-13)
\oplus({\bf 4,105})(-13)
\oplus({\bf 4,48})(-13)
\oplus({\bf 4,15'})(-13)
\oplus({\bf 84,\overline{21}})(-20)
\oplus({\bf 15,\overline{63}})(-20)
\oplus({\bf 15,\overline{21}})(-20)
\oplus({\bf 1,\overline{132}})(-20)
\oplus({\bf 1,\overline{63}})(-20)
\oplus({\bf 1,\overline{21}})(-20)
\oplus({\bf \overline{36},28})(-27)
\oplus({\bf \overline{4},80})(-27)
\oplus({\bf \overline{4},28})(-27)
\oplus({\bf \overline{10},36})(-34)$\\
%
${\bf 42042}$&=&
$({\bf 56,8})(27)
\oplus({\bf 189,6})(20)
\oplus({\bf 189,3})(20)
\oplus({\bf 35,15})(20)
\oplus({\bf 35,6})(20)
\oplus({\bf 35,3})(20)
\oplus({\bf \overline{420'},\overline{3}})(13)
\oplus({\bf \overline{216},\overline{3}})(13)
\oplus({\bf \overline{120},\overline{15}})(13)
\oplus({\bf \overline{120},\overline{6}})(13)
\oplus2({\bf \overline{120},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{24}})(13)
\oplus({\bf \overline{20''},\overline{15}})(13)
\oplus({\bf \overline{20''},\overline{6}})(13)
\oplus({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf 640,1})(6)
\oplus({\bf 270,8})(6)
\oplus({\bf 270,1})(6)
\oplus({\bf 140'',8})(6)
\oplus({\bf 140'',1})(6)
\oplus({\bf 70,27})(6)
\oplus({\bf 70,10})(6)
\oplus2({\bf 70,8})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 10,35})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 420,3})(-1)
\oplus({\bf 160,15})(-1)
\oplus({\bf 160,3})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 84',3})(-1)
\oplus({\bf 36,42})(-1)
\oplus({\bf 36,15'})(-1)
\oplus2({\bf 36,15})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 4,48})(-1)
\oplus({\bf 4,42})(-1)
\oplus({\bf 4,15'})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 256,\overline{6}})(-8)
\oplus({\bf 84,\overline{24}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 15,\overline{60}})(-8)
\oplus({\bf 15,\overline{21}})(-8)
\oplus2({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 1,\overline{63}})(-8)
\oplus({\bf 1,\overline{60}})(-8)
\oplus({\bf 1,\overline{21}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf \overline{140},10})(-15)
\oplus({\bf \overline{36},35})(-15)
\oplus({\bf \overline{36},10})(-15)
\oplus({\bf \overline{20},35})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus({\bf \overline{4},81})(-15)
\oplus({\bf \overline{4},28})(-15)
\oplus2({\bf \overline{4},35})(-15)
\oplus({\bf \overline{4},10})(-15)
\oplus({\bf 64,15'})(-22)
\oplus({\bf \overline{10},48})(-22)
\oplus({\bf \overline{10},15'})(-22)
\oplus({\bf 6,48})(-22)
\oplus({\bf 6,15'})(-22)
\oplus({\bf 20,\overline{21}})(-29)$\\
%
${\bf \overline{42042}}$&=&
$({\bf \overline{56},8})(-27)
\oplus({\bf \overline{189},\overline{6}})(-20)
\oplus({\bf \overline{189},\overline{3}})(-20)
\oplus({\bf \overline{35},\overline{15}})(-20)
\oplus({\bf \overline{35},\overline{6}})(-20)
\oplus({\bf \overline{35},\overline{3}})(-20)
\oplus({\bf 420',3})(-13)
\oplus({\bf 216,3})(-13)
\oplus({\bf 120,15})(-13)
\oplus({\bf 120,6})(-13)
\oplus2({\bf 120,3})(-13)
\oplus({\bf 20'',24})(-13)
\oplus({\bf 20'',15})(-13)
\oplus({\bf 20'',6})(-13)
\oplus({\bf 20'',3})(-13)
\oplus({\bf \overline{640},1})(-6)
\oplus({\bf \overline{270},8})(-6)
\oplus({\bf \overline{270},1})(-6)
\oplus({\bf \overline{140''},8})(-6)
\oplus({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{70},27})(-6)
\oplus({\bf \overline{70},\overline{10}})(-6)
\oplus2({\bf \overline{70},8})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{10},\overline{35}})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{420},\overline{3}})(1)
\oplus({\bf \overline{160},\overline{15}})(1)
\oplus({\bf \overline{160},\overline{3}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{42}})(1)
\oplus({\bf \overline{36},\overline{15'}})(1)
\oplus2({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{48}})(1)
\oplus({\bf \overline{4},\overline{42}})(1)
\oplus({\bf \overline{4},\overline{15'}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{256},6})(8)
\oplus({\bf 84,24})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf 15,60})(8)
\oplus({\bf 15,21})(8)
\oplus2({\bf 15,24})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 1,63})(8)
\oplus({\bf 1,60})(8)
\oplus({\bf 1,21})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 140,\overline{10}})(15)
\oplus({\bf 36,\overline{35}})(15)
\oplus({\bf 36,\overline{10}})(15)
\oplus({\bf 20,\overline{35}})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus({\bf 4,\overline{81}})(15)
\oplus({\bf 4,\overline{28}})(15)
\oplus2({\bf 4,\overline{35}})(15)
\oplus({\bf 4,\overline{10}})(15)
\oplus({\bf 64,\overline{15'}})(22)
\oplus({\bf 10,\overline{48}})(22)
\oplus({\bf 10,\overline{15'}})(22)
\oplus({\bf 6,\overline{48}})(22)
\oplus({\bf 6,\overline{15'}})(22)
\oplus({\bf \overline{20},21})(29)$\\
%
${\bf 42336}$&=&
$({\bf 36,1})(-33)
\oplus({\bf 70,\overline{3}})(-26)
\oplus({\bf 64,\overline{3}})(-26)
\oplus({\bf 10,\overline{3}})(-26)
\oplus({\bf \overline{140},6})(-19)
\oplus({\bf \overline{140},3})(-19)
\oplus({\bf \overline{20''},6})(-19)
\oplus({\bf \overline{20''},3})(-19)
\oplus({\bf \overline{60},6})(-19)
\oplus({\bf \overline{36},3})(-19)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{20},3})(-19)
\oplus({\bf 175,\overline{10}})(-12)
\oplus({\bf 175,8})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus2({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf 20',\overline{10}})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 140',\overline{15}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{15'}})(-5)
\oplus2({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus2({\bf 36,\overline{3}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf 50,24})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,24})(2)
\oplus2({\bf 64,15})(2)
\oplus2({\bf 64,6})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{84'},10})(9)
\oplus({\bf \overline{84'},8})(9)
\oplus({\bf \overline{60},27})(9)
\oplus({\bf \overline{60},10})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus2({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},10})(9)
\oplus2({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus2({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{4},1})(9)
\oplus({\bf \overline{35},\overline{6}})(16)
\oplus({\bf \overline{45},\overline{24}})(16)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus2({\bf \overline{45},\overline{6}})(16)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus2({\bf 15,\overline{3}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf 20'',15})(23)
\oplus({\bf 20'',3})(23)
\oplus({\bf 20,15})(23)
\oplus({\bf 20,6})(23)
\oplus2({\bf 20,3})(23)
\oplus({\bf 4,6})(23)
\oplus({\bf 4,3})(23)
\oplus({\bf \overline{10},8})(30)
\oplus({\bf \overline{10},1})(30)
\oplus({\bf 6,8})(30)
\oplus({\bf 6,1})(30)
\oplus({\bf \overline{4},\overline{3}})(37)$\\
%
${\bf \overline{42336}}$&=&
$({\bf \overline{36},1})(33)
\oplus({\bf \overline{70},3})(26)
\oplus({\bf 64,3})(26)
\oplus({\bf \overline{10},3})(26)
\oplus({\bf 140,\overline{6}})(19)
\oplus({\bf 140,\overline{3}})(19)
\oplus({\bf 60,\overline{6}})(19)
\oplus({\bf 36,\overline{3}})(19)
\oplus({\bf 20'',\overline{6}})(19)
\oplus({\bf 20'',\overline{3}})(19)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 20,\overline{3}})(19)
\oplus({\bf 175,10})(12)
\oplus({\bf 175,8})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf \overline{45},10})(12)
\oplus2({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf 20',10})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf \overline{140'},15})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{60},15'})(5)
\oplus2({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus2({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf 50,\overline{24}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus2({\bf 64,\overline{15}})(-2)
\oplus2({\bf 64,\overline{6}})(-2)
\oplus2({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 84',\overline{10}})(-9)
\oplus({\bf 84',8})(-9)
\oplus({\bf 60,27})(-9)
\oplus({\bf 60,10})(-9)
\oplus({\bf 60,\overline{10}})(-9)
\oplus2({\bf 60,8})(-9)
\oplus({\bf 36,27})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus2({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20,10})(-9)
\oplus2({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 35,6})(-16)
\oplus({\bf 45,24})(-16)
\oplus({\bf 45,15})(-16)
\oplus2({\bf 45,6})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 15,6})(-16)
\oplus2({\bf 15,3})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf \overline{20''},\overline{15}})(-23)
\oplus({\bf \overline{20''},\overline{3}})(-23)
\oplus({\bf \overline{20},\overline{15}})(-23)
\oplus({\bf \overline{20},\overline{6}})(-23)
\oplus2({\bf \overline{20},\overline{3}})(-23)
\oplus({\bf \overline{4},\overline{6}})(-23)
\oplus({\bf \overline{4},\overline{3}})(-23)
\oplus({\bf 10,8})(-30)
\oplus({\bf 10,1})(-30)
\oplus({\bf 6,8})(-30)
\oplus({\bf 6,1})(-30)
\oplus({\bf 4,3})(-37)$\\
%
${\bf 43008}$&=&
$({\bf 64,1})(30)
\oplus({\bf 140,3})(23)
\oplus({\bf 60,3})(23)
\oplus({\bf 36,3})(23)
\oplus({\bf 20,3})(23)
\oplus({\bf 175,\overline{6}})(16)
\oplus({\bf 175,\overline{3}})(16)
\oplus({\bf 84,\overline{6}})(16)
\oplus({\bf 84,\overline{3}})(16)
\oplus({\bf 45,\overline{6}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf \overline{140'},8})(9)
\oplus({\bf \overline{140},10})(9)
\oplus2({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{60},10})(9)
\oplus2({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{36},10})(9)
\oplus2({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},10})(9)
\oplus2({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf 126,15})(2)
\oplus({\bf 126,6})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,6})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 64,15'})(2)
\oplus3({\bf 64,15})(2)
\oplus2({\bf 64,6})(2)
\oplus3({\bf 64,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf 84',\overline{15}})(-5)
\oplus({\bf 84',\overline{6}})(-5)
\oplus({\bf 84',\overline{3}})(-5)
\oplus({\bf 60,\overline{24}})(-5)
\oplus2({\bf 60,\overline{15}})(-5)
\oplus2({\bf 60,\overline{6}})(-5)
\oplus2({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus2({\bf 36,\overline{15}})(-5)
\oplus2({\bf 36,\overline{6}})(-5)
\oplus2({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus2({\bf 20,\overline{15}})(-5)
\oplus2({\bf 20,\overline{6}})(-5)
\oplus2({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf 35,8})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus3({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 20',27})(-12)
\oplus({\bf 20',10})(-12)
\oplus({\bf 20',\overline{10}})(-12)
\oplus2({\bf 20',8})(-12)
\oplus({\bf 20',1})(-12)
\oplus({\bf 15,27})(-12)
\oplus({\bf 15,10})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus3({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf \overline{20''},15})(-19)
\oplus({\bf \overline{20''},6})(-19)
\oplus({\bf \overline{20''},3})(-19)
\oplus({\bf \overline{20},24})(-19)
\oplus2({\bf \overline{20},15})(-19)
\oplus2({\bf \overline{20},6})(-19)
\oplus2({\bf \overline{20},3})(-19)
\oplus({\bf \overline{4},15})(-19)
\oplus({\bf \overline{4},6})(-19)
\oplus({\bf \overline{4},3})(-19)
\oplus({\bf 10,\overline{15}})(-26)
\oplus({\bf 10,\overline{6}})(-26)
\oplus({\bf 10,\overline{3}})(-26)
\oplus({\bf 6,\overline{15}})(-26)
\oplus({\bf 6,\overline{6}})(-26)
\oplus({\bf 6,\overline{3}})(-26)
\oplus({\bf 4,8})(-33)$\\
%
${\bf \overline{43008}}$&=&
$({\bf 64,1})(-30)
\oplus({\bf \overline{140},\overline{3}})(-23)
\oplus({\bf \overline{60},\overline{3}})(-23)
\oplus({\bf \overline{36},\overline{3}})(-23)
\oplus({\bf \overline{20},\overline{3}})(-23)
\oplus({\bf 175,6})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 84,6})(-16)
\oplus({\bf 84,3})(-16)
\oplus({\bf 45,6})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf \overline{45},6})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 140',8})(-9)
\oplus({\bf 140,\overline{10}})(-9)
\oplus2({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 60,\overline{10}})(-9)
\oplus2({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus2({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus2({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{6}})(-2)
\oplus({\bf \overline{126},\overline{3}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{15'}})(-2)
\oplus3({\bf 64,\overline{15}})(-2)
\oplus2({\bf 64,\overline{6}})(-2)
\oplus3({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{84'},15})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{84'},3})(5)
\oplus({\bf \overline{60},24})(5)
\oplus2({\bf \overline{60},15})(5)
\oplus2({\bf \overline{60},6})(5)
\oplus2({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},24})(5)
\oplus2({\bf \overline{36},15})(5)
\oplus2({\bf \overline{36},6})(5)
\oplus2({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},24})(5)
\oplus2({\bf \overline{20},15})(5)
\oplus2({\bf \overline{20},6})(5)
\oplus2({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus3({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf 20',27})(12)
\oplus({\bf 20',10})(12)
\oplus({\bf 20',\overline{10}})(12)
\oplus2({\bf 20',8})(12)
\oplus({\bf 20',1})(12)
\oplus({\bf 15,27})(12)
\oplus({\bf 15,10})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus3({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf 20'',\overline{15}})(19)
\oplus({\bf 20'',\overline{6}})(19)
\oplus({\bf 20'',\overline{3}})(19)
\oplus({\bf 20,\overline{24}})(19)
\oplus2({\bf 20,\overline{15}})(19)
\oplus2({\bf 20,\overline{6}})(19)
\oplus2({\bf 20,\overline{3}})(19)
\oplus({\bf 4,\overline{15}})(19)
\oplus({\bf 4,\overline{6}})(19)
\oplus({\bf 4,\overline{3}})(19)
\oplus({\bf \overline{10},15})(26)
\oplus({\bf \overline{10},6})(26)
\oplus({\bf \overline{10},3})(26)
\oplus({\bf 6,15})(26)
\oplus({\bf 6,6})(26)
\oplus({\bf 6,3})(26)
\oplus({\bf \overline{4},8})(33)$\\
%
${\bf 43120}$&=&
$({\bf \overline{126},\overline{3}})(-26)
\oplus({\bf \overline{360},3})(-19)
\oplus({\bf \overline{84'},6})(-19)
\oplus({\bf \overline{84'},3})(-19)
\oplus({\bf \overline{60},6})(-19)
\oplus({\bf \overline{60},3})(-19)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{256},8})(-12)
\oplus({\bf \overline{256},1})(-12)
\oplus({\bf 175,8})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf \overline{35},\overline{10}})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf \overline{45},\overline{10}})(-12)
\oplus2({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 20',\overline{10}})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 224,\overline{3}})(-5)
\oplus({\bf 140',\overline{3}})(-5)
\oplus({\bf 120,\overline{15}})(-5)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus2({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 20'',\overline{15'}})(-5)
\oplus2({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{15'}})(-5)
\oplus2({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf \overline{140''},6})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},15})(2)
\oplus2({\bf \overline{70},6})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,24})(2)
\oplus({\bf 64,15})(2)
\oplus2({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf \overline{10},21})(2)
\oplus2({\bf \overline{10},24})(2)
\oplus2({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,24})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf \overline{84'},\overline{10}})(9)
\oplus({\bf \overline{84'},8})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},\overline{35}})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},10})(9)
\oplus2({\bf \overline{36},\overline{10}})(9)
\oplus2({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{4},\overline{35}})(9)
\oplus2({\bf \overline{4},27})(9)
\oplus({\bf \overline{4},10})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{45},\overline{15'}})(16)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 15,\overline{42}})(16)
\oplus({\bf 15,\overline{24}})(16)
\oplus({\bf 15,\overline{15'}})(16)
\oplus2({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 1,\overline{42}})(16)
\oplus({\bf 1,\overline{24}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 20,24})(23)
\oplus({\bf 20,15})(23)
\oplus({\bf 4,42})(23)
\oplus({\bf 4,24})(23)
\oplus({\bf 4,15})(23)
\oplus({\bf 6,27})(30)$\\
%
${\bf \overline{43120}}$&=&
$({\bf 126,3})(26)
\oplus({\bf 360,\overline{3}})(19)
\oplus({\bf 84',\overline{6}})(19)
\oplus({\bf 84',\overline{3}})(19)
\oplus({\bf 60,\overline{6}})(19)
\oplus({\bf 60,\overline{3}})(19)
\oplus({\bf 280,1})(12)
\oplus({\bf 256,8})(12)
\oplus({\bf 256,1})(12)
\oplus({\bf 35,10})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf 175,8})(12)
\oplus({\bf 175,1})(12)
\oplus({\bf 45,10})(12)
\oplus2({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 20',10})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf \overline{224},3})(5)
\oplus({\bf \overline{120},15})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{140'},3})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus2({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},15'})(5)
\oplus2({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{20},15'})(5)
\oplus2({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf 140'',\overline{6}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus2({\bf 70,\overline{6}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus2({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{21}})(-2)
\oplus2({\bf 10,\overline{24}})(-2)
\oplus2({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 84',10})(-9)
\oplus({\bf 84',8})(-9)
\oplus({\bf 60,10})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 36,35})(-9)
\oplus({\bf 36,27})(-9)
\oplus2({\bf 36,10})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus2({\bf 36,8})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 4,35})(-9)
\oplus2({\bf 4,27})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 4,\overline{10}})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 45,15'})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,6})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 15,42})(-16)
\oplus({\bf 15,15'})(-16)
\oplus({\bf 15,24})(-16)
\oplus2({\bf 15,15})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 1,42})(-16)
\oplus({\bf 1,24})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf \overline{20},\overline{24}})(-23)
\oplus({\bf \overline{20},\overline{15}})(-23)
\oplus({\bf \overline{4},\overline{42}})(-23)
\oplus({\bf \overline{4},\overline{24}})(-23)
\oplus({\bf \overline{4},\overline{15}})(-23)
\oplus({\bf 6,27})(-30)$\\
%
${\bf 43680}$&=&
$({\bf 120',1})(-33)
\oplus({\bf \overline{396},\overline{3}})(-26)
\oplus({\bf \overline{84''},\overline{3}})(-26)
\oplus({\bf \overline{440},3})(-19)
\oplus({\bf \overline{280''},6})(-19)
\oplus({\bf \overline{280''},3})(-19)
\oplus({\bf \overline{56},6})(-19)
\oplus({\bf \overline{165},1})(-12)
\oplus({\bf \overline{315},8})(-12)
\oplus({\bf \overline{315},1})(-12)
\oplus({\bf \overline{189},\overline{10}})(-12)
\oplus({\bf \overline{189},8})(-12)
\oplus({\bf \overline{35},\overline{10}})(-12)
\oplus({\bf 120',\overline{3}})(-5)
\oplus({\bf 216,\overline{15}})(-5)
\oplus({\bf 216,\overline{3}})(-5)
\oplus({\bf 120,\overline{15'}})(-5)
\oplus({\bf 120,\overline{15}})(-5)
\oplus({\bf 20'',\overline{15'}})(-5)
\oplus({\bf \overline{84''},6})(2)
\oplus({\bf \overline{140''},24})(2)
\oplus({\bf \overline{140''},6})(2)
\oplus({\bf \overline{70},21})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf \overline{10},21})(2)
\oplus({\bf \overline{56},\overline{10}})(9)
\oplus({\bf \overline{84'},\overline{35}})(9)
\oplus({\bf \overline{84'},\overline{10}})(9)
\oplus({\bf \overline{36},\overline{28}})(9)
\oplus({\bf \overline{36},\overline{35}})(9)
\oplus({\bf \overline{4},\overline{28}})(9)
\oplus({\bf \overline{35},\overline{15'}})(16)
\oplus({\bf \overline{45},\overline{48}})(16)
\oplus({\bf \overline{45},\overline{15'}})(16)
\oplus({\bf 15,\overline{36}})(16)
\oplus({\bf 15,\overline{48}})(16)
\oplus({\bf 1,\overline{36}})(16)
\oplus({\bf 20'',21})(23)
\oplus({\bf 20,63})(23)
\oplus({\bf 20,21})(23)
\oplus({\bf 4,45})(23)
\oplus({\bf 4,63})(23)
\oplus({\bf \overline{10},\overline{28}})(30)
\oplus({\bf 6,\overline{80}})(30)
\oplus({\bf 6,\overline{28}})(30)
\oplus({\bf \overline{4},\overline{36}})(37)$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{120'},1})(33)
\oplus({\bf 396,3})(26)
\oplus({\bf 84'',3})(26)
\oplus({\bf 440,\overline{3}})(19)
\oplus({\bf 280'',\overline{6}})(19)
\oplus({\bf 280'',\overline{3}})(19)
\oplus({\bf 56,\overline{6}})(19)
\oplus({\bf 165,1})(12)
\oplus({\bf 315,8})(12)
\oplus({\bf 315,1})(12)
\oplus({\bf 189,10})(12)
\oplus({\bf 189,8})(12)
\oplus({\bf 35,10})(12)
\oplus({\bf \overline{120'},3})(5)
\oplus({\bf \overline{216},15})(5)
\oplus({\bf \overline{216},3})(5)
\oplus({\bf \overline{120},15'})(5)
\oplus({\bf \overline{120},15})(5)
\oplus({\bf \overline{20''},15'})(5)
\oplus({\bf 84'',\overline{6}})(-2)
\oplus({\bf 140'',\overline{24}})(-2)
\oplus({\bf 140'',\overline{6}})(-2)
\oplus({\bf 70,\overline{21}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 10,\overline{21}})(-2)
\oplus({\bf 56,10})(-9)
\oplus({\bf 84',35})(-9)
\oplus({\bf 84',10})(-9)
\oplus({\bf 36,28})(-9)
\oplus({\bf 36,35})(-9)
\oplus({\bf 4,28})(-9)
\oplus({\bf 35,15'})(-16)
\oplus({\bf 45,48})(-16)
\oplus({\bf 45,15'})(-16)
\oplus({\bf 15,36})(-16)
\oplus({\bf 15,48})(-16)
\oplus({\bf 1,36})(-16)
\oplus({\bf \overline{20''},\overline{21}})(-23)
\oplus({\bf \overline{20},\overline{63}})(-23)
\oplus({\bf \overline{20},\overline{21}})(-23)
\oplus({\bf \overline{4},\overline{45}})(-23)
\oplus({\bf \overline{4},\overline{63}})(-23)
\oplus({\bf 10,28})(-30)
\oplus({\bf 6,80})(-30)
\oplus({\bf 6,28})(-30)
\oplus({\bf 4,36})(-37)$\\
%
${\bf 43680'}$&=&
$({\bf 780,1})(-33)
\oplus({\bf \overline{286},\overline{3}})(-26)
\oplus({\bf \overline{594},\overline{3}})(-26)
\oplus({\bf \overline{220},6})(-19)
\oplus({\bf \overline{220},3})(-19)
\oplus({\bf \overline{440},6})(-19)
\oplus({\bf \overline{165},\overline{10}})(-12)
\oplus({\bf \overline{165},8})(-12)
\oplus({\bf \overline{315},\overline{10}})(-12)
\oplus({\bf 120',\overline{15'}})(-5)
\oplus({\bf 120',\overline{15}})(-5)
\oplus({\bf 216,\overline{15'}})(-5)
\oplus({\bf \overline{84''},21})(2)
\oplus({\bf \overline{84''},24})(2)
\oplus({\bf \overline{140''},21})(2)
\oplus({\bf \overline{56},\overline{28}})(9)
\oplus({\bf \overline{56},\overline{35}})(9)
\oplus({\bf \overline{84'},\overline{28}})(9)
\oplus({\bf \overline{35},\overline{36}})(16)
\oplus({\bf \overline{35},\overline{48}})(16)
\oplus({\bf \overline{45},\overline{36}})(16)
\oplus({\bf 20'',45})(23)
\oplus({\bf 20'',63})(23)
\oplus({\bf 20,45})(23)
\oplus({\bf \overline{10},\overline{55}})(30)
\oplus({\bf \overline{10},\overline{80}})(30)
\oplus({\bf 6,\overline{55}})(30)
\oplus({\bf \overline{4},\overline{66}})(37)
\oplus({\bf \overline{4},\overline{99}})(37)
\oplus({\bf 1,120'})(44)$\\
%
${\bf \overline{43680'}}$&=&
$({\bf \overline{780},1})(33)
\oplus({\bf 286,3})(26)
\oplus({\bf 594,3})(26)
\oplus({\bf 220,\overline{6}})(19)
\oplus({\bf 220,\overline{3}})(19)
\oplus({\bf 440,\overline{6}})(19)
\oplus({\bf 165,10})(12)
\oplus({\bf 165,8})(12)
\oplus({\bf 315,10})(12)
\oplus({\bf \overline{120'},15'})(5)
\oplus({\bf \overline{120'},15})(5)
\oplus({\bf \overline{216},15'})(5)
\oplus({\bf 84'',\overline{21}})(-2)
\oplus({\bf 84'',\overline{24}})(-2)
\oplus({\bf 140'',\overline{21}})(-2)
\oplus({\bf 56,28})(-9)
\oplus({\bf 56,35})(-9)
\oplus({\bf 84',28})(-9)
\oplus({\bf 35,36})(-16)
\oplus({\bf 35,48})(-16)
\oplus({\bf 45,36})(-16)
\oplus({\bf \overline{20''},\overline{45}})(-23)
\oplus({\bf \overline{20''},\overline{63}})(-23)
\oplus({\bf \overline{20},\overline{45}})(-23)
\oplus({\bf 10,55})(-30)
\oplus({\bf 10,80})(-30)
\oplus({\bf 6,55})(-30)
\oplus({\bf 4,66})(-37)
\oplus({\bf 4,99})(-37)
\oplus({\bf 1,\overline{120'}})(-44)$\\
%
${\bf 44100}$&=&
$({\bf 15,1})(-36)
\oplus({\bf 36,\overline{3}})(-29)
\oplus({\bf 20,\overline{3}})(-29)
\oplus({\bf 4,\overline{3}})(-29)
\oplus({\bf 70,6})(-22)
\oplus({\bf 64,6})(-22)
\oplus({\bf 64,3})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf 10,3})(-22)
\oplus({\bf \overline{10},3})(-22)
\oplus({\bf 6,6})(-22)
\oplus({\bf 6,3})(-22)
\oplus({\bf \overline{140},\overline{10}})(-15)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{20''},\overline{10}})(-15)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus2({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf \overline{4},1})(-15)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{15'}})(-8)
\oplus2({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus2({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf 140',15})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,24})(-1)
\oplus2({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,24})(-1)
\oplus({\bf 36,15})(-1)
\oplus2({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus2({\bf 20,3})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf \overline{126},10})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf 50,27})(6)
\oplus({\bf 50,10})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus3({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{84'},\overline{6}})(13)
\oplus({\bf \overline{84'},\overline{3}})(13)
\oplus({\bf \overline{60},\overline{24}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus2({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus2({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf \overline{35},3})(20)
\oplus({\bf \overline{45},15})(20)
\oplus({\bf \overline{45},6})(20)
\oplus2({\bf \overline{45},3})(20)
\oplus({\bf 20',15})(20)
\oplus({\bf 20',3})(20)
\oplus({\bf 15,6})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf 20'',8})(27)
\oplus({\bf 20'',1})(27)
\oplus({\bf 20,8})(27)
\oplus({\bf 20,1})(27)
\oplus({\bf \overline{10},\overline{3}})(34)$\\
%
${\bf \overline{44100}}$&=&
$({\bf 15,1})(36)
\oplus({\bf \overline{36},3})(29)
\oplus({\bf \overline{20},3})(29)
\oplus({\bf \overline{4},3})(29)
\oplus({\bf \overline{70},\overline{6}})(22)
\oplus({\bf 64,\overline{6}})(22)
\oplus({\bf 64,\overline{3}})(22)
\oplus({\bf 10,\overline{3}})(22)
\oplus({\bf \overline{10},\overline{6}})(22)
\oplus({\bf \overline{10},\overline{3}})(22)
\oplus({\bf 6,\overline{6}})(22)
\oplus({\bf 6,\overline{3}})(22)
\oplus({\bf 140,10})(15)
\oplus({\bf 140,8})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 20'',10})(15)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20,10})(15)
\oplus2({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 4,1})(15)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf \overline{45},15'})(8)
\oplus2({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf \overline{140'},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{24}})(1)
\oplus2({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus2({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus2({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 126,\overline{10}})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 50,27})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus3({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 84',6})(-13)
\oplus({\bf 84',3})(-13)
\oplus({\bf 60,24})(-13)
\oplus({\bf 60,15})(-13)
\oplus2({\bf 60,6})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus2({\bf 36,3})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 35,\overline{3}})(-20)
\oplus({\bf 45,\overline{15}})(-20)
\oplus({\bf 45,\overline{6}})(-20)
\oplus2({\bf 45,\overline{3}})(-20)
\oplus({\bf 20',\overline{15}})(-20)
\oplus({\bf 20',\overline{3}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus({\bf 15,\overline{3}})(-20)
\oplus({\bf \overline{20''},8})(-27)
\oplus({\bf \overline{20''},1})(-27)
\oplus({\bf \overline{20},8})(-27)
\oplus({\bf \overline{20},1})(-27)
\oplus({\bf 10,3})(-34)$\\
%
${\bf 44352}$&=&
$({\bf 140,3})(-25)
\oplus({\bf 300,1})(-18)
\oplus({\bf \overline{126},8})(-18)
\oplus({\bf \overline{126},1})(-18)
\oplus({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf \overline{360},\overline{3}})(-11)
\oplus({\bf \overline{160},\overline{3}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{15}})(-11)
\oplus({\bf \overline{84'},\overline{6}})(-11)
\oplus2({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus2({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus2({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{256},6})(-4)
\oplus({\bf \overline{256},3})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus3({\bf \overline{45},6})(-4)
\oplus3({\bf \overline{45},3})(-4)
\oplus({\bf 20',24})(-4)
\oplus({\bf 20',15})(-4)
\oplus2({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,24})(-4)
\oplus({\bf 15,15})(-4)
\oplus2({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 120,8})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 20'',27})(3)
\oplus({\bf 20'',10})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus3({\bf 20'',8})(3)
\oplus({\bf 20'',1})(3)
\oplus({\bf 20,\overline{35}})(3)
\oplus2({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus3({\bf 20,\overline{10}})(3)
\oplus4({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf \overline{70},\overline{6}})(10)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{15'}})(10)
\oplus2({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf \overline{10},\overline{42}})(10)
\oplus({\bf \overline{10},\overline{24}})(10)
\oplus({\bf \overline{10},\overline{15'}})(10)
\oplus3({\bf \overline{10},\overline{15}})(10)
\oplus2({\bf \overline{10},\overline{6}})(10)
\oplus2({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{42}})(10)
\oplus({\bf 6,\overline{24}})(10)
\oplus({\bf 6,\overline{15'}})(10)
\oplus3({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{36},24})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},6})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},24})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{4},42})(17)
\oplus2({\bf \overline{4},24})(17)
\oplus2({\bf \overline{4},15})(17)
\oplus2({\bf \overline{4},6})(17)
\oplus({\bf \overline{4},3})(17)
\oplus({\bf 15,27})(24)
\oplus({\bf 15,\overline{10}})(24)
\oplus({\bf 15,8})(24)
\oplus({\bf 1,27})(24)
\oplus({\bf 1,\overline{10}})(24)
\oplus({\bf 1,8})(24)
\oplus({\bf 4,\overline{15}})(31)$\\
%
${\bf \overline{44352}}$&=&
$({\bf \overline{140},\overline{3}})(25)
\oplus({\bf 300,1})(18)
\oplus({\bf 126,8})(18)
\oplus({\bf 126,1})(18)
\oplus({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf 360,3})(11)
\oplus({\bf 160,3})(11)
\oplus({\bf 84',15})(11)
\oplus({\bf 84',6})(11)
\oplus2({\bf 84',3})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus2({\bf 60,3})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus2({\bf 36,3})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 256,\overline{6}})(4)
\oplus({\bf 256,\overline{3}})(4)
\oplus({\bf 35,\overline{15}})(4)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus2({\bf 45,\overline{15}})(4)
\oplus3({\bf 45,\overline{6}})(4)
\oplus3({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf 20',\overline{24}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus2({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus2({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf \overline{120},8})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{20''},27})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20''},\overline{10}})(-3)
\oplus3({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20''},1})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{20},35})(-3)
\oplus2({\bf \overline{20},27})(-3)
\oplus3({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus4({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf 70,15})(-10)
\oplus({\bf 70,6})(-10)
\oplus({\bf 70,3})(-10)
\oplus({\bf 64,15'})(-10)
\oplus2({\bf 64,15})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf 10,42})(-10)
\oplus({\bf 10,15'})(-10)
\oplus({\bf 10,24})(-10)
\oplus3({\bf 10,15})(-10)
\oplus2({\bf 10,6})(-10)
\oplus2({\bf 10,3})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf 6,42})(-10)
\oplus({\bf 6,15'})(-10)
\oplus({\bf 6,24})(-10)
\oplus3({\bf 6,15})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 36,\overline{24}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf 20,\overline{24}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 4,\overline{42}})(-17)
\oplus2({\bf 4,\overline{24}})(-17)
\oplus2({\bf 4,\overline{15}})(-17)
\oplus2({\bf 4,\overline{6}})(-17)
\oplus({\bf 4,\overline{3}})(-17)
\oplus({\bf 15,27})(-24)
\oplus({\bf 15,10})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 1,27})(-24)
\oplus({\bf 1,10})(-24)
\oplus({\bf 1,8})(-24)
\oplus({\bf \overline{4},15})(-31)$\\
%
${\bf 47040}$&=&
$({\bf \overline{70},\overline{6}})(-26)
\oplus({\bf \overline{160},3})(-19)
\oplus({\bf \overline{84'},15})(-19)
\oplus({\bf \overline{84'},3})(-19)
\oplus({\bf \overline{36},15})(-19)
\oplus({\bf \overline{36},3})(-19)
\oplus({\bf 300',1})(-12)
\oplus({\bf \overline{256},8})(-12)
\oplus({\bf \overline{256},1})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf \overline{35},10})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf \overline{45},27})(-12)
\oplus({\bf \overline{45},10})(-12)
\oplus2({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 15,27})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 540,\overline{3}})(-5)
\oplus({\bf 160,\overline{3}})(-5)
\oplus({\bf 120,\overline{6}})(-5)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus2({\bf 140,\overline{3}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20'',\overline{24}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus2({\bf 20'',\overline{6}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{42}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus2({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus2({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{42}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf \overline{270},3})(2)
\oplus({\bf 300,6})(2)
\oplus({\bf 300,3})(2)
\oplus({\bf 70,6})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},6})(2)
\oplus2({\bf \overline{70},3})(2)
\oplus({\bf 64,24})(2)
\oplus({\bf 64,15})(2)
\oplus2({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf \overline{10},42})(2)
\oplus({\bf \overline{10},24})(2)
\oplus2({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus2({\bf \overline{10},3})(2)
\oplus({\bf 6,60})(2)
\oplus({\bf 6,42})(2)
\oplus2({\bf 6,24})(2)
\oplus({\bf 6,15})(2)
\oplus2({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{160},1})(9)
\oplus({\bf \overline{140},\overline{10}})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{20''},\overline{10}})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus2({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},\overline{35}})(9)
\oplus({\bf \overline{20},27})(9)
\oplus2({\bf \overline{20},\overline{10}})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{4},64})(9)
\oplus({\bf \overline{4},\overline{35}})(9)
\oplus2({\bf \overline{4},27})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus2({\bf \overline{4},8})(9)
\oplus({\bf \overline{4},1})(9)
\oplus({\bf 84,\overline{15}})(16)
\oplus({\bf 84,\overline{3}})(16)
\oplus({\bf 45,\overline{15'}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 15,\overline{42}})(16)
\oplus({\bf 15,\overline{15'}})(16)
\oplus2({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf 1,\overline{42}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf 36,24})(23)
\oplus({\bf 36,6})(23)
\oplus({\bf 4,24})(23)
\oplus({\bf 4,6})(23)
\oplus({\bf 10,\overline{10}})(30)$\\
%
${\bf \overline{47040}}$&=&
$({\bf 70,6})(26)
\oplus({\bf 160,\overline{3}})(19)
\oplus({\bf 84',\overline{15}})(19)
\oplus({\bf 84',\overline{3}})(19)
\oplus({\bf 36,\overline{15}})(19)
\oplus({\bf 36,\overline{3}})(19)
\oplus({\bf 300',1})(12)
\oplus({\bf 256,8})(12)
\oplus({\bf 256,1})(12)
\oplus({\bf 35,\overline{10}})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 45,27})(12)
\oplus({\bf 45,\overline{10}})(12)
\oplus2({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 15,27})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf \overline{540},3})(5)
\oplus({\bf \overline{120},6})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{160},3})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus2({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},24})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus2({\bf \overline{20''},6})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},42})(5)
\oplus({\bf \overline{20},24})(5)
\oplus2({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus2({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},42})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 270,\overline{3}})(-2)
\oplus({\bf 300,\overline{6}})(-2)
\oplus({\bf 300,\overline{3}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus2({\bf 70,\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus2({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{42}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus2({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus2({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{24}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf 6,\overline{60}})(-2)
\oplus({\bf 6,\overline{42}})(-2)
\oplus2({\bf 6,\overline{24}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus2({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 160,8})(-9)
\oplus({\bf 160,1})(-9)
\oplus({\bf 140,10})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 36,27})(-9)
\oplus({\bf 36,10})(-9)
\oplus2({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20'',10})(-9)
\oplus({\bf 20,35})(-9)
\oplus({\bf 20,27})(-9)
\oplus2({\bf 20,10})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 4,64})(-9)
\oplus({\bf 4,35})(-9)
\oplus2({\bf 4,27})(-9)
\oplus({\bf 4,10})(-9)
\oplus2({\bf 4,8})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 84,15})(-16)
\oplus({\bf 84,3})(-16)
\oplus({\bf \overline{45},15'})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf 15,42})(-16)
\oplus({\bf 15,15'})(-16)
\oplus2({\bf 15,15})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 1,42})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf \overline{36},\overline{24}})(-23)
\oplus({\bf \overline{36},\overline{6}})(-23)
\oplus({\bf \overline{4},\overline{24}})(-23)
\oplus({\bf \overline{4},\overline{6}})(-23)
\oplus({\bf \overline{10},10})(-30)$\\
%
${\bf 48384}$&=&
$({\bf 20'',\overline{6}})(-29)
\oplus({\bf \overline{70},15})(-22)
\oplus({\bf \overline{70},3})(-22)
\oplus({\bf \overline{10},15})(-22)
\oplus({\bf \overline{10},3})(-22)
\oplus({\bf \overline{160},8})(-15)
\oplus({\bf \overline{160},1})(-15)
\oplus({\bf \overline{84'},10})(-15)
\oplus({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{36},27})(-15)
\oplus({\bf \overline{36},10})(-15)
\oplus2({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{4},27})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf \overline{4},1})(-15)
\oplus({\bf 300',\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{6}})(-8)
\oplus({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus2({\bf 84,\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{24}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus2({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 15,\overline{42}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus2({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus2({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{42}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf 540,3})(-1)
\oplus({\bf 160,6})(-1)
\oplus({\bf 160,3})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus2({\bf 140,3})(-1)
\oplus({\bf 36,24})(-1)
\oplus({\bf 36,15})(-1)
\oplus2({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20'',15})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,42})(-1)
\oplus({\bf 20,24})(-1)
\oplus2({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus2({\bf 20,3})(-1)
\oplus({\bf 4,60})(-1)
\oplus({\bf 4,42})(-1)
\oplus2({\bf 4,24})(-1)
\oplus({\bf 4,15})(-1)
\oplus2({\bf 4,6})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf \overline{270},1})(6)
\oplus({\bf 300,8})(6)
\oplus({\bf 300,1})(6)
\oplus({\bf 70,\overline{10}})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus2({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus({\bf 10,27})(6)
\oplus2({\bf 10,\overline{10}})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,64})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus2({\bf 6,27})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus2({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{160},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{15}})(13)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{15'}})(13)
\oplus({\bf \overline{20''},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{42}})(13)
\oplus({\bf \overline{20},\overline{15'}})(13)
\oplus2({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{42}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf 84,6})(20)
\oplus({\bf 45,24})(20)
\oplus({\bf 45,6})(20)
\oplus({\bf 15,24})(20)
\oplus({\bf 15,6})(20)
\oplus({\bf 36,\overline{10}})(27)$\\
%
${\bf \overline{48384}}$&=&
$({\bf \overline{20''},6})(29)
\oplus({\bf 70,\overline{15}})(22)
\oplus({\bf 70,\overline{3}})(22)
\oplus({\bf 10,\overline{15}})(22)
\oplus({\bf 10,\overline{3}})(22)
\oplus({\bf 160,8})(15)
\oplus({\bf 160,1})(15)
\oplus({\bf 84',\overline{10}})(15)
\oplus({\bf 84',8})(15)
\oplus({\bf 36,27})(15)
\oplus({\bf 36,\overline{10}})(15)
\oplus2({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 4,27})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 4,1})(15)
\oplus({\bf 300',3})(8)
\oplus({\bf 256,6})(8)
\oplus({\bf 256,3})(8)
\oplus({\bf 35,6})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,6})(8)
\oplus2({\bf 84,3})(8)
\oplus({\bf 45,24})(8)
\oplus({\bf 45,15})(8)
\oplus2({\bf 45,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf 15,42})(8)
\oplus({\bf 15,24})(8)
\oplus2({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 1,42})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf \overline{540},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{160},\overline{6}})(1)
\oplus({\bf \overline{160},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus2({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus2({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{42}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus2({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus2({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{60}})(1)
\oplus({\bf \overline{4},\overline{42}})(1)
\oplus2({\bf \overline{4},\overline{24}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus2({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 270,1})(-6)
\oplus({\bf 300,8})(-6)
\oplus({\bf 300,1})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf \overline{70},10})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus2({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,27})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus2({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,64})(-6)
\oplus({\bf 6,35})(-6)
\oplus2({\bf 6,27})(-6)
\oplus({\bf 6,10})(-6)
\oplus2({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 160,3})(-13)
\oplus({\bf 140,15})(-13)
\oplus({\bf 140,3})(-13)
\oplus({\bf 36,15})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20'',15'})(-13)
\oplus({\bf 20'',15})(-13)
\oplus({\bf 20,42})(-13)
\oplus({\bf 20,15'})(-13)
\oplus2({\bf 20,15})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,42})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 84,\overline{6}})(-20)
\oplus({\bf \overline{45},\overline{24}})(-20)
\oplus({\bf \overline{45},\overline{6}})(-20)
\oplus({\bf 15,\overline{24}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus({\bf \overline{36},10})(-27)$\\
%
${\bf 49049}$&=&
$({\bf 770',1})(30)
\oplus({\bf 440,3})(23)
\oplus({\bf 540'',3})(23)
\oplus({\bf 165,\overline{6}})(16)
\oplus({\bf 315,\overline{6}})(16)
\oplus({\bf 315,\overline{3}})(16)
\oplus({\bf 360',\overline{6}})(16)
\oplus({\bf \overline{120'},10})(9)
\oplus({\bf \overline{120'},8})(9)
\oplus({\bf \overline{216},10})(9)
\oplus({\bf \overline{216},8})(9)
\oplus({\bf \overline{224},10})(9)
\oplus({\bf 84'',15'})(2)
\oplus({\bf 84'',15})(2)
\oplus({\bf 84'',6})(2)
\oplus({\bf 140'',15'})(2)
\oplus({\bf 140'',15})(2)
\oplus({\bf 126,15'})(2)
\oplus({\bf 56,\overline{21}})(-5)
\oplus({\bf 56,\overline{24}})(-5)
\oplus({\bf 56,\overline{15}})(-5)
\oplus({\bf 84',\overline{21}})(-5)
\oplus({\bf 84',\overline{24}})(-5)
\oplus({\bf 60,\overline{21}})(-5)
\oplus({\bf 35,28})(-12)
\oplus({\bf 35,35})(-12)
\oplus({\bf 35,27})(-12)
\oplus({\bf 45,28})(-12)
\oplus({\bf 45,35})(-12)
\oplus({\bf 20',28})(-12)
\oplus({\bf \overline{20''},36})(-19)
\oplus({\bf \overline{20''},48})(-19)
\oplus({\bf \overline{20''},42})(-19)
\oplus({\bf \overline{20},36})(-19)
\oplus({\bf \overline{20},48})(-19)
\oplus({\bf 10,\overline{45}})(-26)
\oplus({\bf 10,\overline{63}})(-26)
\oplus({\bf 10,\overline{60}})(-26)
\oplus({\bf 6,\overline{63}})(-26)
\oplus({\bf 4,80})(-33)
\oplus({\bf 4,81})(-33)
\oplus({\bf 1,105})(-40)$\\
%
${\bf \overline{49049}}$&=&
$({\bf \overline{770'},1})(-30)
\oplus({\bf \overline{440},\overline{3}})(-23)
\oplus({\bf \overline{540''},\overline{3}})(-23)
\oplus({\bf \overline{165},6})(-16)
\oplus({\bf \overline{315},6})(-16)
\oplus({\bf \overline{315},3})(-16)
\oplus({\bf \overline{360'},6})(-16)
\oplus({\bf 120',\overline{10}})(-9)
\oplus({\bf 120',8})(-9)
\oplus({\bf 216,\overline{10}})(-9)
\oplus({\bf 216,8})(-9)
\oplus({\bf 224,\overline{10}})(-9)
\oplus({\bf \overline{84''},\overline{15'}})(-2)
\oplus({\bf \overline{84''},\overline{15}})(-2)
\oplus({\bf \overline{84''},\overline{6}})(-2)
\oplus({\bf \overline{140''},\overline{15'}})(-2)
\oplus({\bf \overline{140''},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{15'}})(-2)
\oplus({\bf \overline{56},21})(5)
\oplus({\bf \overline{56},24})(5)
\oplus({\bf \overline{56},15})(5)
\oplus({\bf \overline{84'},21})(5)
\oplus({\bf \overline{84'},24})(5)
\oplus({\bf \overline{60},21})(5)
\oplus({\bf \overline{35},\overline{28}})(12)
\oplus({\bf \overline{35},\overline{35}})(12)
\oplus({\bf \overline{35},27})(12)
\oplus({\bf \overline{45},\overline{28}})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus({\bf 20',\overline{28}})(12)
\oplus({\bf 20'',\overline{36}})(19)
\oplus({\bf 20'',\overline{48}})(19)
\oplus({\bf 20'',\overline{42}})(19)
\oplus({\bf 20,\overline{36}})(19)
\oplus({\bf 20,\overline{48}})(19)
\oplus({\bf \overline{10},45})(26)
\oplus({\bf \overline{10},63})(26)
\oplus({\bf \overline{10},60})(26)
\oplus({\bf 6,63})(26)
\oplus({\bf \overline{4},\overline{80}})(33)
\oplus({\bf \overline{4},\overline{81}})(33)
\oplus({\bf 1,\overline{105}})(40)$\\
%
${\bf 49896}$&=&
$({\bf 540',1})(30)
\oplus({\bf 480,3})(23)
\oplus({\bf 280',3})(23)
\oplus({\bf 360',\overline{6}})(16)
\oplus({\bf 280,\overline{6}})(16)
\oplus({\bf 280,\overline{3}})(16)
\oplus({\bf 105,\overline{6}})(16)
\oplus({\bf \overline{216},10})(9)
\oplus({\bf \overline{224},10})(9)
\oplus({\bf \overline{224},8})(9)
\oplus({\bf \overline{140'},10})(9)
\oplus({\bf \overline{140'},8})(9)
\oplus({\bf 84'',15'})(2)
\oplus({\bf 140'',15'})(2)
\oplus({\bf 140'',15})(2)
\oplus({\bf 126,15'})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 126,6})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 56,\overline{21}})(-5)
\oplus({\bf 56,\overline{24}})(-5)
\oplus({\bf 84',\overline{21}})(-5)
\oplus({\bf 84',\overline{24}})(-5)
\oplus({\bf 84',\overline{15}})(-5)
\oplus({\bf 60,\overline{24}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 35,28})(-12)
\oplus({\bf 35,35})(-12)
\oplus({\bf 35,27})(-12)
\oplus({\bf 45,35})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus({\bf 20',27})(-12)
\oplus({\bf \overline{20''},48})(-19)
\oplus({\bf \overline{20''},42})(-19)
\oplus({\bf \overline{20''},24})(-19)
\oplus({\bf \overline{20},42})(-19)
\oplus({\bf \overline{20},24})(-19)
\oplus({\bf 10,\overline{60}})(-26)
\oplus({\bf 10,\overline{42}})(-26)
\oplus({\bf 10,\overline{15'}})(-26)
\oplus({\bf 6,\overline{42}})(-26)
\oplus({\bf 4,64})(-33)
\oplus({\bf 4,\overline{35}})(-33)
\oplus({\bf 1,60})(-40)$\\
%
${\bf \overline{49896}}$&=&
$({\bf \overline{540'},1})(-30)
\oplus({\bf \overline{480},\overline{3}})(-23)
\oplus({\bf \overline{280'},\overline{3}})(-23)
\oplus({\bf \overline{360'},6})(-16)
\oplus({\bf \overline{280},6})(-16)
\oplus({\bf \overline{280},3})(-16)
\oplus({\bf 105,6})(-16)
\oplus({\bf 216,\overline{10}})(-9)
\oplus({\bf 224,\overline{10}})(-9)
\oplus({\bf 224,8})(-9)
\oplus({\bf 140',\overline{10}})(-9)
\oplus({\bf 140',8})(-9)
\oplus({\bf \overline{84''},\overline{15'}})(-2)
\oplus({\bf \overline{140''},\overline{15'}})(-2)
\oplus({\bf \overline{140''},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{15'}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{6}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf \overline{56},21})(5)
\oplus({\bf \overline{56},24})(5)
\oplus({\bf \overline{84'},21})(5)
\oplus({\bf \overline{84'},24})(5)
\oplus({\bf \overline{84'},15})(5)
\oplus({\bf \overline{60},24})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{35},\overline{28}})(12)
\oplus({\bf \overline{35},\overline{35}})(12)
\oplus({\bf \overline{35},27})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf 20',27})(12)
\oplus({\bf 20'',\overline{48}})(19)
\oplus({\bf 20'',\overline{42}})(19)
\oplus({\bf 20'',\overline{24}})(19)
\oplus({\bf 20,\overline{42}})(19)
\oplus({\bf 20,\overline{24}})(19)
\oplus({\bf \overline{10},60})(26)
\oplus({\bf \overline{10},42})(26)
\oplus({\bf \overline{10},15'})(26)
\oplus({\bf 6,42})(26)
\oplus({\bf \overline{4},64})(33)
\oplus({\bf \overline{4},35})(33)
\oplus({\bf 1,\overline{60}})(40)$\\
%
${\bf 50400}$&=&
$({\bf 20',1})(-36)
\oplus({\bf 60,\overline{3}})(-29)
\oplus({\bf 20,\overline{3}})(-29)
\oplus({\bf 126,6})(-22)
\oplus({\bf 50,3})(-22)
\oplus({\bf 64,6})(-22)
\oplus({\bf 64,3})(-22)
\oplus({\bf \overline{10},6})(-22)
\oplus({\bf 6,3})(-22)
\oplus({\bf \overline{140'},8})(-15)
\oplus({\bf \overline{140},\overline{10}})(-15)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{60},1})(-15)
\oplus({\bf \overline{36},\overline{10}})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf 105,\overline{6}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{15'}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf 140',15})(-1)
\oplus({\bf 140',3})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,24})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf \overline{126},27})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf \overline{126},1})(6)
\oplus({\bf 50,10})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus2({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf \overline{84'},\overline{15}})(13)
\oplus({\bf \overline{84'},\overline{3}})(13)
\oplus({\bf \overline{60},\overline{24}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{24}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf \overline{35},6})(20)
\oplus({\bf \overline{45},15})(20)
\oplus({\bf \overline{45},6})(20)
\oplus({\bf \overline{45},3})(20)
\oplus({\bf 20',15'})(20)
\oplus({\bf 20',15})(20)
\oplus({\bf 20',6})(20)
\oplus({\bf 15,15})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf 20'',8})(27)
\oplus({\bf 20,10})(27)
\oplus({\bf 20,8})(27)
\oplus({\bf \overline{10},\overline{6}})(34)$\\
%
${\bf \overline{50400}}$&=&
$({\bf 20',1})(36)
\oplus({\bf \overline{60},3})(29)
\oplus({\bf \overline{20},3})(29)
\oplus({\bf \overline{126},\overline{6}})(22)
\oplus({\bf 50,\overline{3}})(22)
\oplus({\bf 64,\overline{6}})(22)
\oplus({\bf 64,\overline{3}})(22)
\oplus({\bf 10,\overline{6}})(22)
\oplus({\bf 6,\overline{3}})(22)
\oplus({\bf 140',8})(15)
\oplus({\bf 140,10})(15)
\oplus({\bf 140,8})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 60,1})(15)
\oplus({\bf 36,10})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 105,6})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 84,15'})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf \overline{140'},\overline{15}})(1)
\oplus({\bf \overline{140'},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 126,27})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 126,1})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus2({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 84',15})(-13)
\oplus({\bf 84',3})(-13)
\oplus({\bf 60,24})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 60,6})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20,24})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 35,\overline{6}})(-20)
\oplus({\bf 45,\overline{15}})(-20)
\oplus({\bf 45,\overline{6}})(-20)
\oplus({\bf 45,\overline{3}})(-20)
\oplus({\bf 20',\overline{15'}})(-20)
\oplus({\bf 20',\overline{15}})(-20)
\oplus({\bf 20',\overline{6}})(-20)
\oplus({\bf 15,\overline{15}})(-20)
\oplus({\bf 15,\overline{3}})(-20)
\oplus({\bf \overline{20''},8})(-27)
\oplus({\bf \overline{20},\overline{10}})(-27)
\oplus({\bf \overline{20},8})(-27)
\oplus({\bf 10,6})(-34)$\\
%
${\bf 51030}$&=&
$({\bf 60,\overline{3}})(-29)
\oplus({\bf 126,3})(-22)
\oplus({\bf 50,6})(-22)
\oplus({\bf 50,3})(-22)
\oplus({\bf 64,6})(-22)
\oplus({\bf 64,3})(-22)
\oplus({\bf \overline{140'},8})(-15)
\oplus({\bf \overline{140'},1})(-15)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{140},1})(-15)
\oplus({\bf \overline{60},\overline{10}})(-15)
\oplus2({\bf \overline{60},8})(-15)
\oplus({\bf \overline{60},1})(-15)
\oplus({\bf \overline{36},\overline{10}})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus2({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15'}})(-8)
\oplus2({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus2({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 140',6})(-1)
\oplus({\bf 140',3})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,15})(-1)
\oplus2({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus2({\bf 60,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20'',24})(-1)
\oplus({\bf 20'',15})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,24})(-1)
\oplus2({\bf 20,15})(-1)
\oplus2({\bf 20,6})(-1)
\oplus2({\bf 20,3})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf \overline{126},\overline{10}})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf \overline{70},27})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus3({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus2({\bf \overline{10},8})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,10})(6)
\oplus2({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{84'},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{24}})(13)
\oplus2({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{24}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus2({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{24}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus2({\bf \overline{4},\overline{6}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf \overline{45},15})(20)
\oplus({\bf \overline{45},6})(20)
\oplus({\bf 20',15})(20)
\oplus({\bf 20',3})(20)
\oplus({\bf 15,15'})(20)
\oplus2({\bf 15,15})(20)
\oplus({\bf 15,6})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 20,10})(27)
\oplus({\bf 20,8})(27)
\oplus({\bf 4,10})(27)
\oplus({\bf 4,8})(27)
\oplus({\bf 6,\overline{6}})(34)$\\
%
${\bf \overline{51030}}$&=&
$({\bf \overline{60},3})(29)
\oplus({\bf \overline{126},\overline{3}})(22)
\oplus({\bf 50,\overline{6}})(22)
\oplus({\bf 50,\overline{3}})(22)
\oplus({\bf 64,\overline{6}})(22)
\oplus({\bf 64,\overline{3}})(22)
\oplus({\bf 140',8})(15)
\oplus({\bf 140',1})(15)
\oplus({\bf 140,8})(15)
\oplus({\bf 140,1})(15)
\oplus({\bf 60,10})(15)
\oplus2({\bf 60,8})(15)
\oplus({\bf 60,1})(15)
\oplus({\bf 36,10})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 105,3})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus2({\bf 175,3})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,15'})(8)
\oplus2({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus2({\bf 20',3})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf \overline{140'},\overline{6}})(1)
\oplus({\bf \overline{140'},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus2({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus2({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus2({\bf \overline{20},\overline{15}})(1)
\oplus2({\bf \overline{20},\overline{6}})(1)
\oplus2({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 126,10})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 70,27})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus3({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,27})(-6)
\oplus({\bf 10,10})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus2({\bf 10,8})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus2({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 84',15})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 60,6})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 36,24})(-13)
\oplus2({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20,24})(-13)
\oplus({\bf 20,15})(-13)
\oplus2({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,24})(-13)
\oplus({\bf 4,15})(-13)
\oplus2({\bf 4,6})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 45,\overline{15}})(-20)
\oplus({\bf 45,\overline{6}})(-20)
\oplus({\bf 20',\overline{15}})(-20)
\oplus({\bf 20',\overline{3}})(-20)
\oplus({\bf 15,\overline{15'}})(-20)
\oplus2({\bf 15,\overline{15}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus({\bf 15,\overline{3}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 1,\overline{3}})(-20)
\oplus({\bf \overline{20},\overline{10}})(-27)
\oplus({\bf \overline{20},8})(-27)
\oplus({\bf \overline{4},\overline{10}})(-27)
\oplus({\bf \overline{4},8})(-27)
\oplus({\bf 6,6})(-34)$\\
%
${\bf 51051}$&=&
$({\bf 286,\overline{3}})(34)
\oplus({\bf 924',1})(27)
\oplus({\bf 220,8})(27)
\oplus({\bf 220,1})(27)
\oplus({\bf 715,3})(20)
\oplus({\bf 165,15})(20)
\oplus({\bf 165,3})(20)
\oplus({\bf \overline{540''''},\overline{6}})(13)
\oplus({\bf \overline{120'},\overline{24}})(13)
\oplus({\bf \overline{120'},\overline{6}})(13)
\oplus({\bf 396,10})(6)
\oplus({\bf 84'',35})(6)
\oplus({\bf 84'',10})(6)
\oplus({\bf 280'',15'})(-1)
\oplus({\bf 56,48})(-1)
\oplus({\bf 56,15'})(-1)
\oplus({\bf 189,\overline{21}})(-8)
\oplus({\bf 35,\overline{63}})(-8)
\oplus({\bf 35,\overline{21}})(-8)
\oplus({\bf \overline{120},28})(-15)
\oplus({\bf \overline{20''},80})(-15)
\oplus({\bf \overline{20''},28})(-15)
\oplus({\bf 70,36})(-22)
\oplus({\bf 10,99})(-22)
\oplus({\bf 10,36})(-22)
\oplus({\bf 36,\overline{45}})(-29)
\oplus({\bf 4,\overline{120'}})(-29)
\oplus({\bf 4,\overline{45}})(-29)
\oplus({\bf 15,55})(-36)
\oplus({\bf 1,143})(-36)
\oplus({\bf 1,55})(-36)
\oplus({\bf \overline{4},66})(-43)$\\
%
${\bf \overline{51051}}$&=&
$({\bf \overline{286},3})(-34)
\oplus({\bf \overline{924'},1})(-27)
\oplus({\bf \overline{220},8})(-27)
\oplus({\bf \overline{220},1})(-27)
\oplus({\bf \overline{715},\overline{3}})(-20)
\oplus({\bf \overline{165},\overline{15}})(-20)
\oplus({\bf \overline{165},\overline{3}})(-20)
\oplus({\bf 540'''',6})(-13)
\oplus({\bf 120',24})(-13)
\oplus({\bf 120',6})(-13)
\oplus({\bf \overline{396},\overline{10}})(-6)
\oplus({\bf \overline{84''},\overline{35}})(-6)
\oplus({\bf \overline{84''},\overline{10}})(-6)
\oplus({\bf \overline{280''},\overline{15'}})(1)
\oplus({\bf \overline{56},\overline{48}})(1)
\oplus({\bf \overline{56},\overline{15'}})(1)
\oplus({\bf \overline{189},21})(8)
\oplus({\bf \overline{35},63})(8)
\oplus({\bf \overline{35},21})(8)
\oplus({\bf 120,\overline{28}})(15)
\oplus({\bf 20'',\overline{80}})(15)
\oplus({\bf 20'',\overline{28}})(15)
\oplus({\bf \overline{70},\overline{36}})(22)
\oplus({\bf \overline{10},\overline{99}})(22)
\oplus({\bf \overline{10},\overline{36}})(22)
\oplus({\bf \overline{36},45})(29)
\oplus({\bf \overline{4},120'})(29)
\oplus({\bf \overline{4},45})(29)
\oplus({\bf 15,\overline{55}})(36)
\oplus({\bf 1,\overline{143}})(36)
\oplus({\bf 1,\overline{55}})(36)
\oplus({\bf 4,\overline{66}})(43)$\\
%
${\bf 51450}$&=&
$({\bf 15,\overline{3}})(-32)
\oplus({\bf 36,6})(-25)
\oplus({\bf 36,3})(-25)
\oplus({\bf 20,6})(-25)
\oplus({\bf 20,3})(-25)
\oplus({\bf 4,6})(-25)
\oplus({\bf 4,3})(-25)
\oplus({\bf 70,8})(-18)
\oplus({\bf 64,\overline{10}})(-18)
\oplus2({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf 10,\overline{10}})(-18)
\oplus2({\bf 10,8})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf \overline{10},1})(-18)
\oplus({\bf 6,\overline{10}})(-18)
\oplus2({\bf 6,8})(-18)
\oplus({\bf 6,1})(-18)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus2({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{15'}})(-11)
\oplus3({\bf \overline{20},\overline{15}})(-11)
\oplus2({\bf \overline{20},\overline{6}})(-11)
\oplus3({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus2({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,24})(-4)
\oplus2({\bf 45,15})(-4)
\oplus2({\bf 45,6})(-4)
\oplus2({\bf 45,3})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus2({\bf \overline{45},3})(-4)
\oplus({\bf 20',24})(-4)
\oplus2({\bf 20',15})(-4)
\oplus2({\bf 20',6})(-4)
\oplus2({\bf 20',3})(-4)
\oplus({\bf 15,24})(-4)
\oplus2({\bf 15,15})(-4)
\oplus3({\bf 15,6})(-4)
\oplus3({\bf 15,3})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 140',8})(3)
\oplus({\bf 140,10})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,27})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus3({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus3({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20'',1})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus4({\bf 20,8})(3)
\oplus2({\bf 20,1})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus2({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf \overline{126},\overline{6}})(10)
\oplus({\bf \overline{126},\overline{3}})(10)
\oplus({\bf 50,\overline{15}})(10)
\oplus({\bf 50,\overline{6}})(10)
\oplus({\bf 50,\overline{3}})(10)
\oplus({\bf \overline{70},\overline{6}})(10)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus2({\bf 64,\overline{15}})(10)
\oplus3({\bf 64,\overline{6}})(10)
\oplus3({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus2({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus2({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{84'},3})(17)
\oplus({\bf \overline{60},15})(17)
\oplus({\bf \overline{60},6})(17)
\oplus2({\bf \overline{60},3})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},6})(17)
\oplus2({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus2({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},6})(17)
\oplus({\bf \overline{4},3})(17)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf \overline{45},1})(24)
\oplus({\bf 20',8})(24)
\oplus({\bf 20',1})(24)
\oplus({\bf 15,8})(24)
\oplus({\bf 15,1})(24)
\oplus({\bf 20,\overline{3}})(31)$\\
%
${\bf \overline{51450}}$&=&
$({\bf 15,3})(32)
\oplus({\bf \overline{36},\overline{6}})(25)
\oplus({\bf \overline{36},\overline{3}})(25)
\oplus({\bf \overline{20},\overline{6}})(25)
\oplus({\bf \overline{20},\overline{3}})(25)
\oplus({\bf \overline{4},\overline{6}})(25)
\oplus({\bf \overline{4},\overline{3}})(25)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf 64,10})(18)
\oplus2({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 10,1})(18)
\oplus({\bf \overline{10},10})(18)
\oplus2({\bf \overline{10},8})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 6,10})(18)
\oplus2({\bf 6,8})(18)
\oplus({\bf 6,1})(18)
\oplus({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus2({\bf 36,3})(11)
\oplus({\bf 20'',15})(11)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20'',3})(11)
\oplus({\bf 20,15'})(11)
\oplus3({\bf 20,15})(11)
\oplus2({\bf 20,6})(11)
\oplus3({\bf 20,3})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus2({\bf 4,3})(11)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus2({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{24}})(4)
\oplus2({\bf \overline{45},\overline{15}})(4)
\oplus2({\bf \overline{45},\overline{6}})(4)
\oplus2({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{24}})(4)
\oplus2({\bf 20',\overline{15}})(4)
\oplus2({\bf 20',\overline{6}})(4)
\oplus2({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus2({\bf 15,\overline{15}})(4)
\oplus3({\bf 15,\overline{6}})(4)
\oplus3({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{140'},8})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20''},1})(-3)
\oplus({\bf \overline{60},27})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus3({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus3({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus4({\bf \overline{20},8})(-3)
\oplus2({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus2({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 126,6})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 70,6})(-10)
\oplus({\bf 70,3})(-10)
\oplus({\bf 50,15})(-10)
\oplus({\bf 50,6})(-10)
\oplus({\bf 50,3})(-10)
\oplus({\bf 64,24})(-10)
\oplus2({\bf 64,15})(-10)
\oplus3({\bf 64,6})(-10)
\oplus3({\bf 64,3})(-10)
\oplus({\bf 10,15})(-10)
\oplus({\bf 10,6})(-10)
\oplus2({\bf 10,3})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,6})(-10)
\oplus2({\bf 6,3})(-10)
\oplus({\bf 84',\overline{3}})(-17)
\oplus({\bf 60,\overline{15}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus2({\bf 60,\overline{3}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus2({\bf 36,\overline{3}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus2({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{6}})(-17)
\oplus({\bf 4,\overline{3}})(-17)
\oplus({\bf 45,8})(-24)
\oplus({\bf 45,1})(-24)
\oplus({\bf 20',8})(-24)
\oplus({\bf 20',1})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 15,1})(-24)
\oplus({\bf \overline{20},3})(-31)$\\
%
${\bf 51744}$&=&
$({\bf 10,8})(30)
\oplus({\bf 36,15})(23)
\oplus({\bf 36,6})(23)
\oplus({\bf 36,3})(23)
\oplus({\bf 4,15})(23)
\oplus({\bf 4,6})(23)
\oplus({\bf 4,3})(23)
\oplus({\bf 84,\overline{15}})(16)
\oplus({\bf 84,\overline{6}})(16)
\oplus({\bf 84,\overline{3}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 45,\overline{6}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 15,\overline{24}})(16)
\oplus2({\bf 15,\overline{15}})(16)
\oplus2({\bf 15,\overline{6}})(16)
\oplus2({\bf 15,\overline{3}})(16)
\oplus({\bf 1,\overline{24}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{6}})(16)
\oplus({\bf 1,\overline{3}})(16)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{140},\overline{10}})(9)
\oplus2({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},10})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus3({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},10})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus3({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},35})(9)
\oplus2({\bf \overline{4},27})(9)
\oplus2({\bf \overline{4},10})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus3({\bf \overline{4},8})(9)
\oplus({\bf \overline{4},1})(9)
\oplus({\bf 300,6})(2)
\oplus({\bf 300,3})(2)
\oplus({\bf 126,6})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 70,6})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,24})(2)
\oplus2({\bf 64,15})(2)
\oplus3({\bf 64,6})(2)
\oplus3({\bf 64,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},42})(2)
\oplus({\bf \overline{10},15'})(2)
\oplus({\bf \overline{10},24})(2)
\oplus3({\bf \overline{10},15})(2)
\oplus2({\bf \overline{10},6})(2)
\oplus2({\bf \overline{10},3})(2)
\oplus({\bf 6,42})(2)
\oplus({\bf 6,15'})(2)
\oplus({\bf 6,24})(2)
\oplus3({\bf 6,15})(2)
\oplus2({\bf 6,6})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf 360,\overline{3}})(-5)
\oplus({\bf 160,\overline{3}})(-5)
\oplus({\bf 84',\overline{3}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus2({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus2({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus2({\bf 36,\overline{3}})(-5)
\oplus({\bf 20'',\overline{24}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{42}})(-5)
\oplus2({\bf 20,\overline{24}})(-5)
\oplus3({\bf 20,\overline{15}})(-5)
\oplus3({\bf 20,\overline{6}})(-5)
\oplus3({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf 256,1})(-12)
\oplus({\bf 175,8})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf \overline{45},27})(-12)
\oplus({\bf \overline{45},10})(-12)
\oplus2({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 20',27})(-12)
\oplus({\bf 20',10})(-12)
\oplus2({\bf 20',8})(-12)
\oplus({\bf 20',1})(-12)
\oplus({\bf 15,27})(-12)
\oplus({\bf 15,10})(-12)
\oplus2({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf \overline{140},3})(-19)
\oplus({\bf \overline{60},15})(-19)
\oplus({\bf \overline{60},3})(-19)
\oplus({\bf \overline{36},15})(-19)
\oplus({\bf \overline{36},3})(-19)
\oplus({\bf \overline{20},15})(-19)
\oplus({\bf \overline{20},3})(-19)
\oplus({\bf 64,\overline{6}})(-26)$\\
%
${\bf \overline{51744}}$&=&
$({\bf \overline{10},8})(-30)
\oplus({\bf \overline{36},\overline{15}})(-23)
\oplus({\bf \overline{36},\overline{6}})(-23)
\oplus({\bf \overline{36},\overline{3}})(-23)
\oplus({\bf \overline{4},\overline{15}})(-23)
\oplus({\bf \overline{4},\overline{6}})(-23)
\oplus({\bf \overline{4},\overline{3}})(-23)
\oplus({\bf 84,15})(-16)
\oplus({\bf 84,6})(-16)
\oplus({\bf 84,3})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf \overline{45},6})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 15,24})(-16)
\oplus2({\bf 15,15})(-16)
\oplus2({\bf 15,6})(-16)
\oplus2({\bf 15,3})(-16)
\oplus({\bf 1,24})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf 160,8})(-9)
\oplus({\bf 140,10})(-9)
\oplus2({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 36,27})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus3({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus3({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,\overline{35}})(-9)
\oplus2({\bf 4,27})(-9)
\oplus({\bf 4,10})(-9)
\oplus2({\bf 4,\overline{10}})(-9)
\oplus3({\bf 4,8})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 300,\overline{6}})(-2)
\oplus({\bf 300,\overline{3}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf \overline{126},\overline{6}})(-2)
\oplus({\bf \overline{126},\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus2({\bf 64,\overline{15}})(-2)
\oplus3({\bf 64,\overline{6}})(-2)
\oplus3({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{42}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15'}})(-2)
\oplus3({\bf 10,\overline{15}})(-2)
\oplus2({\bf 10,\overline{6}})(-2)
\oplus2({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{42}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 6,\overline{15'}})(-2)
\oplus3({\bf 6,\overline{15}})(-2)
\oplus2({\bf 6,\overline{6}})(-2)
\oplus2({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{360},3})(5)
\oplus({\bf \overline{160},3})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus2({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},24})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{84'},3})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus2({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus2({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},42})(5)
\oplus2({\bf \overline{20},24})(5)
\oplus3({\bf \overline{20},15})(5)
\oplus3({\bf \overline{20},6})(5)
\oplus3({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},24})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf \overline{256},1})(12)
\oplus({\bf 175,8})(12)
\oplus({\bf 175,1})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 45,27})(12)
\oplus({\bf 45,\overline{10}})(12)
\oplus2({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf 20',27})(12)
\oplus({\bf 20',\overline{10}})(12)
\oplus2({\bf 20',8})(12)
\oplus({\bf 20',1})(12)
\oplus({\bf 15,27})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus2({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 140,\overline{3}})(19)
\oplus({\bf 60,\overline{15}})(19)
\oplus({\bf 60,\overline{3}})(19)
\oplus({\bf 36,\overline{15}})(19)
\oplus({\bf 36,\overline{3}})(19)
\oplus({\bf 20,\overline{15}})(19)
\oplus({\bf 20,\overline{3}})(19)
\oplus({\bf 64,6})(26)$\\
%
${\bf 51744'}$&=&
$({\bf 84,\overline{3}})(28)
\oplus({\bf \overline{160},1})(21)
\oplus({\bf \overline{140},8})(21)
\oplus({\bf \overline{140},1})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{36},1})(21)
\oplus({\bf 300,3})(14)
\oplus({\bf 126,15})(14)
\oplus({\bf 126,3})(14)
\oplus({\bf 70,6})(14)
\oplus({\bf 70,3})(14)
\oplus({\bf \overline{70},3})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus2({\bf 64,3})(14)
\oplus({\bf \overline{10},15})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf 360,\overline{6}})(7)
\oplus({\bf 160,\overline{3}})(7)
\oplus({\bf 84',\overline{15}})(7)
\oplus({\bf 84',\overline{6}})(7)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{24}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus2({\bf 60,\overline{6}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus2({\bf 36,\overline{3}})(7)
\oplus({\bf 20'',\overline{6}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus2({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 256,8})(0)
\oplus({\bf 35,\overline{10}})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,27})(0)
\oplus({\bf 45,10})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus3({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},10})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 20',35})(0)
\oplus({\bf 20',27})(0)
\oplus2({\bf 20',10})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus2({\bf 20',8})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,10})(0)
\oplus2({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf \overline{120},6})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{20''},24})(-7)
\oplus({\bf \overline{20''},15})(-7)
\oplus2({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{60},15'})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},42})(-7)
\oplus({\bf \overline{20},15'})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus3({\bf \overline{20},15})(-7)
\oplus2({\bf \overline{20},6})(-7)
\oplus2({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 70,\overline{15}})(-14)
\oplus({\bf 70,\overline{3}})(-14)
\oplus({\bf 64,\overline{24}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{42}})(-14)
\oplus({\bf 10,\overline{24}})(-14)
\oplus2({\bf 10,\overline{15}})(-14)
\oplus({\bf 10,\overline{6}})(-14)
\oplus2({\bf 10,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf 6,\overline{24}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus2({\bf 6,\overline{6}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf 36,27})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 36,1})(-21)
\oplus({\bf 20,10})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf 4,27})(-21)
\oplus({\bf 4,10})(-21)
\oplus2({\bf 4,8})(-21)
\oplus({\bf 4,1})(-21)
\oplus({\bf 15,15})(-28)
\oplus({\bf 15,3})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf 1,3})(-28)
\oplus({\bf \overline{4},\overline{6}})(-35)$\\
%
${\bf \overline{51744'}}$&=&
$({\bf 84,3})(-28)
\oplus({\bf 160,1})(-21)
\oplus({\bf 140,8})(-21)
\oplus({\bf 140,1})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 36,1})(-21)
\oplus({\bf 300,\overline{3}})(-14)
\oplus({\bf 70,\overline{3}})(-14)
\oplus({\bf \overline{126},\overline{15}})(-14)
\oplus({\bf \overline{126},\overline{3}})(-14)
\oplus({\bf \overline{70},\overline{6}})(-14)
\oplus({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus2({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{15}})(-14)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf \overline{360},6})(-7)
\oplus({\bf \overline{160},3})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{84'},15})(-7)
\oplus({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{60},24})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus2({\bf \overline{60},6})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus2({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus2({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{256},8})(0)
\oplus({\bf 175,\overline{10}})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf \overline{35},10})(0)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},10})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus3({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',\overline{35}})(0)
\oplus({\bf 20',27})(0)
\oplus({\bf 20',10})(0)
\oplus2({\bf 20',\overline{10}})(0)
\oplus2({\bf 20',8})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus2({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 120,\overline{6}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{15'}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20'',\overline{24}})(7)
\oplus({\bf 20'',\overline{15}})(7)
\oplus2({\bf 20'',\overline{6}})(7)
\oplus({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{42}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus({\bf 20,\overline{15'}})(7)
\oplus3({\bf 20,\overline{15}})(7)
\oplus2({\bf 20,\overline{6}})(7)
\oplus2({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf \overline{70},15})(14)
\oplus({\bf \overline{70},3})(14)
\oplus({\bf 64,24})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf \overline{10},42})(14)
\oplus({\bf \overline{10},24})(14)
\oplus2({\bf \overline{10},15})(14)
\oplus({\bf \overline{10},6})(14)
\oplus2({\bf \overline{10},3})(14)
\oplus({\bf 6,24})(14)
\oplus({\bf 6,15})(14)
\oplus2({\bf 6,6})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf \overline{36},27})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{36},1})(21)
\oplus({\bf \overline{20},\overline{10}})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf \overline{4},27})(21)
\oplus({\bf \overline{4},\overline{10}})(21)
\oplus2({\bf \overline{4},8})(21)
\oplus({\bf \overline{4},1})(21)
\oplus({\bf 15,\overline{15}})(28)
\oplus({\bf 15,\overline{3}})(28)
\oplus({\bf 1,\overline{15}})(28)
\oplus({\bf 1,\overline{3}})(28)
\oplus({\bf 4,6})(35)$\\
%
${\bf 51975}$&=&
$({\bf 270,1})(30)
\oplus({\bf 420,3})(23)
\oplus({\bf 160,3})(23)
\oplus({\bf 360',\overline{6}})(16)
\oplus({\bf 189,\overline{3}})(16)
\oplus({\bf 256,\overline{6}})(16)
\oplus({\bf 256,\overline{3}})(16)
\oplus({\bf 84,\overline{6}})(16)
\oplus({\bf \overline{216},8})(9)
\oplus({\bf \overline{224},10})(9)
\oplus({\bf \overline{224},8})(9)
\oplus({\bf \overline{120},8})(9)
\oplus({\bf \overline{120},1})(9)
\oplus({\bf \overline{140},10})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{36},10})(9)
\oplus({\bf 84'',6})(2)
\oplus({\bf 140'',15})(2)
\oplus({\bf 140'',6})(2)
\oplus({\bf 140'',3})(2)
\oplus({\bf 126,15'})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 126,6})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 64,15'})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf \overline{10},15'})(2)
\oplus({\bf 56,\overline{15}})(-5)
\oplus({\bf 56,\overline{3}})(-5)
\oplus({\bf 84',\overline{24}})(-5)
\oplus({\bf 84',\overline{15}})(-5)
\oplus({\bf 84',\overline{6}})(-5)
\oplus({\bf 84',\overline{3}})(-5)
\oplus({\bf 60,\overline{21}})(-5)
\oplus({\bf 60,\overline{24}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 20,\overline{21}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus({\bf 35,27})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 45,35})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 20',28})(-12)
\oplus({\bf 20',35})(-12)
\oplus({\bf 20',27})(-12)
\oplus({\bf 15,35})(-12)
\oplus({\bf 15,10})(-12)
\oplus({\bf \overline{20''},42})(-19)
\oplus({\bf \overline{20''},15})(-19)
\oplus({\bf \overline{20''},3})(-19)
\oplus({\bf \overline{20},48})(-19)
\oplus({\bf \overline{20},42})(-19)
\oplus({\bf \overline{20},15'})(-19)
\oplus({\bf \overline{20},15})(-19)
\oplus({\bf \overline{4},15'})(-19)
\oplus({\bf 10,\overline{60}})(-26)
\oplus({\bf 10,\overline{24}})(-26)
\oplus({\bf 10,\overline{6}})(-26)
\oplus({\bf 6,\overline{21}})(-26)
\oplus({\bf 6,\overline{24}})(-26)
\oplus({\bf 4,35})(-33)
\oplus({\bf 4,10})(-33)
\oplus({\bf 1,15'})(-40)$\\
%
${\bf \overline{51975}}$&=&
$({\bf \overline{270},1})(-30)
\oplus({\bf \overline{420},\overline{3}})(-23)
\oplus({\bf \overline{160},\overline{3}})(-23)
\oplus({\bf \overline{360'},6})(-16)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{256},6})(-16)
\oplus({\bf \overline{256},3})(-16)
\oplus({\bf 84,6})(-16)
\oplus({\bf 216,8})(-9)
\oplus({\bf 224,\overline{10}})(-9)
\oplus({\bf 224,8})(-9)
\oplus({\bf 120,8})(-9)
\oplus({\bf 120,1})(-9)
\oplus({\bf 140,\overline{10}})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus({\bf \overline{84''},\overline{6}})(-2)
\oplus({\bf \overline{140''},\overline{15}})(-2)
\oplus({\bf \overline{140''},\overline{6}})(-2)
\oplus({\bf \overline{140''},\overline{3}})(-2)
\oplus({\bf \overline{126},\overline{15'}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{15'}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 10,\overline{15'}})(-2)
\oplus({\bf \overline{56},15})(5)
\oplus({\bf \overline{56},3})(5)
\oplus({\bf \overline{84'},24})(5)
\oplus({\bf \overline{84'},15})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{84'},3})(5)
\oplus({\bf \overline{60},21})(5)
\oplus({\bf \overline{60},24})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{20},21})(5)
\oplus({\bf \overline{20},24})(5)
\oplus({\bf \overline{35},27})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf 20',\overline{28}})(12)
\oplus({\bf 20',\overline{35}})(12)
\oplus({\bf 20',27})(12)
\oplus({\bf 15,\overline{35}})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus({\bf 20'',\overline{42}})(19)
\oplus({\bf 20'',\overline{15}})(19)
\oplus({\bf 20'',\overline{3}})(19)
\oplus({\bf 20,\overline{48}})(19)
\oplus({\bf 20,\overline{42}})(19)
\oplus({\bf 20,\overline{15'}})(19)
\oplus({\bf 20,\overline{15}})(19)
\oplus({\bf 4,\overline{15'}})(19)
\oplus({\bf \overline{10},60})(26)
\oplus({\bf \overline{10},24})(26)
\oplus({\bf \overline{10},6})(26)
\oplus({\bf 6,21})(26)
\oplus({\bf 6,24})(26)
\oplus({\bf \overline{4},\overline{35}})(33)
\oplus({\bf \overline{4},\overline{10}})(33)
\oplus({\bf 1,\overline{15'}})(40)$\\
%
${\bf 51975'}$&=&
$({\bf \overline{165},\overline{3}})(-32)
\oplus({\bf 540'''',3})(-25)
\oplus({\bf 120',6})(-25)
\oplus({\bf 120',3})(-25)
\oplus({\bf \overline{594},1})(-18)
\oplus({\bf \overline{396},8})(-18)
\oplus({\bf \overline{396},1})(-18)
\oplus({\bf \overline{84''},\overline{10}})(-18)
\oplus({\bf \overline{84''},8})(-18)
\oplus({\bf \overline{440},\overline{3}})(-11)
\oplus({\bf \overline{280''},\overline{15}})(-11)
\oplus({\bf \overline{280''},\overline{3}})(-11)
\oplus({\bf \overline{56},\overline{15'}})(-11)
\oplus({\bf \overline{56},\overline{15}})(-11)
\oplus({\bf \overline{315},6})(-4)
\oplus({\bf \overline{189},24})(-4)
\oplus({\bf \overline{189},6})(-4)
\oplus({\bf \overline{35},21})(-4)
\oplus({\bf \overline{35},24})(-4)
\oplus({\bf 216,\overline{10}})(3)
\oplus({\bf 120,\overline{35}})(3)
\oplus({\bf 120,\overline{10}})(3)
\oplus({\bf 20'',\overline{28}})(3)
\oplus({\bf 20'',\overline{35}})(3)
\oplus({\bf \overline{140''},\overline{15'}})(10)
\oplus({\bf \overline{70},\overline{48}})(10)
\oplus({\bf \overline{70},\overline{15'}})(10)
\oplus({\bf \overline{10},\overline{36}})(10)
\oplus({\bf \overline{10},\overline{48}})(10)
\oplus({\bf \overline{84'},21})(17)
\oplus({\bf \overline{36},63})(17)
\oplus({\bf \overline{36},21})(17)
\oplus({\bf \overline{4},45})(17)
\oplus({\bf \overline{4},63})(17)
\oplus({\bf \overline{45},\overline{28}})(24)
\oplus({\bf 15,\overline{80}})(24)
\oplus({\bf 15,\overline{28}})(24)
\oplus({\bf 1,\overline{55}})(24)
\oplus({\bf 1,\overline{80}})(24)
\oplus({\bf 20,\overline{36}})(31)
\oplus({\bf 4,\overline{99}})(31)
\oplus({\bf 4,\overline{36}})(31)
\oplus({\bf 6,45})(38)$\\
%
${\bf \overline{51975'}}$&=&
$({\bf 165,3})(32)
\oplus({\bf \overline{540''''},\overline{3}})(25)
\oplus({\bf \overline{120'},\overline{6}})(25)
\oplus({\bf \overline{120'},\overline{3}})(25)
\oplus({\bf 594,1})(18)
\oplus({\bf 396,8})(18)
\oplus({\bf 396,1})(18)
\oplus({\bf 84'',10})(18)
\oplus({\bf 84'',8})(18)
\oplus({\bf 440,3})(11)
\oplus({\bf 280'',15})(11)
\oplus({\bf 280'',3})(11)
\oplus({\bf 56,15'})(11)
\oplus({\bf 56,15})(11)
\oplus({\bf 315,\overline{6}})(4)
\oplus({\bf 189,\overline{24}})(4)
\oplus({\bf 189,\overline{6}})(4)
\oplus({\bf 35,\overline{21}})(4)
\oplus({\bf 35,\overline{24}})(4)
\oplus({\bf \overline{216},10})(-3)
\oplus({\bf \overline{120},35})(-3)
\oplus({\bf \overline{120},10})(-3)
\oplus({\bf \overline{20''},28})(-3)
\oplus({\bf \overline{20''},35})(-3)
\oplus({\bf 140'',15'})(-10)
\oplus({\bf 70,48})(-10)
\oplus({\bf 70,15'})(-10)
\oplus({\bf 10,36})(-10)
\oplus({\bf 10,48})(-10)
\oplus({\bf 84',\overline{21}})(-17)
\oplus({\bf 36,\overline{63}})(-17)
\oplus({\bf 36,\overline{21}})(-17)
\oplus({\bf 4,\overline{45}})(-17)
\oplus({\bf 4,\overline{63}})(-17)
\oplus({\bf 45,28})(-24)
\oplus({\bf 15,80})(-24)
\oplus({\bf 15,28})(-24)
\oplus({\bf 1,55})(-24)
\oplus({\bf 1,80})(-24)
\oplus({\bf \overline{20},36})(-31)
\oplus({\bf \overline{4},99})(-31)
\oplus({\bf \overline{4},36})(-31)
\oplus({\bf 6,\overline{45}})(-38)$\\
%
${\bf 52920}$&=&
$({\bf 6,1})(42)
\oplus({\bf 20,3})(35)
\oplus({\bf 4,3})(35)
\oplus({\bf \overline{45},\overline{6}})(28)
\oplus({\bf 20',\overline{3}})(28)
\oplus({\bf 15,\overline{6}})(28)
\oplus({\bf 15,\overline{3}})(28)
\oplus({\bf 1,\overline{3}})(28)
\oplus({\bf \overline{84'},10})(21)
\oplus({\bf \overline{60},8})(21)
\oplus({\bf \overline{36},10})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf \overline{20},1})(21)
\oplus({\bf \overline{4},8})(21)
\oplus({\bf \overline{4},1})(21)
\oplus({\bf \overline{126},15})(14)
\oplus({\bf 50,6})(14)
\oplus({\bf \overline{70},15'})(14)
\oplus({\bf \overline{70},15})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf \overline{10},15})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 140',\overline{15}})(7)
\oplus({\bf 140,\overline{24}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20'',\overline{24}})(7)
\oplus({\bf 20'',\overline{6}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 105,\overline{10}})(0)
\oplus({\bf 175,27})(0)
\oplus({\bf 175,\overline{10}})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 84,10})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},10})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf \overline{140'},24})(-7)
\oplus({\bf \overline{140'},6})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{60},24})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf 126,\overline{15}})(-14)
\oplus({\bf 126,\overline{3}})(-14)
\oplus({\bf 70,\overline{6}})(-14)
\oplus({\bf 70,\overline{3}})(-14)
\oplus({\bf 50,\overline{15'}})(-14)
\oplus({\bf 50,\overline{15}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf 84',8})(-21)
\oplus({\bf 84',1})(-21)
\oplus({\bf 60,\overline{10}})(-21)
\oplus({\bf 60,8})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 36,1})(-21)
\oplus({\bf 35,3})(-28)
\oplus({\bf 45,6})(-28)
\oplus({\bf 45,3})(-28)
\oplus({\bf \overline{20''},\overline{3}})(-35)$\\
%
${\bf \overline{52920}}$&=&
$({\bf 6,1})(-42)
\oplus({\bf \overline{20},\overline{3}})(-35)
\oplus({\bf \overline{4},\overline{3}})(-35)
\oplus({\bf 45,6})(-28)
\oplus({\bf 20',3})(-28)
\oplus({\bf 15,6})(-28)
\oplus({\bf 15,3})(-28)
\oplus({\bf 1,3})(-28)
\oplus({\bf 84',\overline{10}})(-21)
\oplus({\bf 60,8})(-21)
\oplus({\bf 36,\overline{10}})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf 20,1})(-21)
\oplus({\bf 4,8})(-21)
\oplus({\bf 4,1})(-21)
\oplus({\bf 126,\overline{15}})(-14)
\oplus({\bf 70,\overline{15'}})(-14)
\oplus({\bf 70,\overline{15}})(-14)
\oplus({\bf 50,\overline{6}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{15}})(-14)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf \overline{140'},15})(-7)
\oplus({\bf \overline{140},24})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{20''},24})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 105,10})(0)
\oplus({\bf 175,27})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 84,\overline{10}})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 45,27})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',10})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 140',\overline{24}})(7)
\oplus({\bf 140',\overline{6}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{24}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf \overline{126},15})(14)
\oplus({\bf \overline{126},3})(14)
\oplus({\bf 50,15'})(14)
\oplus({\bf 50,15})(14)
\oplus({\bf \overline{70},6})(14)
\oplus({\bf \overline{70},3})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf \overline{84'},8})(21)
\oplus({\bf \overline{84'},1})(21)
\oplus({\bf \overline{60},10})(21)
\oplus({\bf \overline{60},8})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{36},1})(21)
\oplus({\bf \overline{35},\overline{3}})(28)
\oplus({\bf \overline{45},\overline{6}})(28)
\oplus({\bf \overline{45},\overline{3}})(28)
\oplus({\bf 20'',3})(35)$\\
%
${\bf 53460}$&=&
$({\bf 45,\overline{3}})(28)
\oplus({\bf \overline{140},8})(21)
\oplus({\bf \overline{140},1})(21)
\oplus({\bf \overline{20''},8})(21)
\oplus({\bf \overline{20''},1})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf \overline{20},1})(21)
\oplus({\bf 300,3})(14)
\oplus({\bf 126,6})(14)
\oplus({\bf 126,3})(14)
\oplus({\bf 70,15})(14)
\oplus({\bf 70,6})(14)
\oplus2({\bf 70,3})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus2({\bf 64,3})(14)
\oplus({\bf 10,15})(14)
\oplus({\bf 10,6})(14)
\oplus2({\bf 10,3})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 360,\overline{3}})(7)
\oplus({\bf 160,\overline{6}})(7)
\oplus({\bf 160,\overline{3}})(7)
\oplus({\bf 84',\overline{15}})(7)
\oplus({\bf 84',\overline{6}})(7)
\oplus2({\bf 84',\overline{3}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus2({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{24}})(7)
\oplus2({\bf 36,\overline{15}})(7)
\oplus3({\bf 36,\overline{6}})(7)
\oplus3({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus2({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{24}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus2({\bf 4,\overline{6}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 256,8})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,10})(0)
\oplus2({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,27})(0)
\oplus({\bf 45,10})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus4({\bf 45,8})(0)
\oplus2({\bf 45,1})(0)
\oplus({\bf \overline{45},10})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 20',27})(0)
\oplus({\bf 20',10})(0)
\oplus2({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,35})(0)
\oplus2({\bf 15,27})(0)
\oplus3({\bf 15,10})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus4({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus2({\bf \overline{140},3})(-7)
\oplus({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus2({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},15'})(-7)
\oplus2({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},42})(-7)
\oplus({\bf \overline{20},15'})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus4({\bf \overline{20},15})(-7)
\oplus2({\bf \overline{20},6})(-7)
\oplus3({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},42})(-7)
\oplus({\bf \overline{4},15'})(-7)
\oplus({\bf \overline{4},24})(-7)
\oplus3({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 70,\overline{6}})(-14)
\oplus({\bf 70,\overline{3}})(-14)
\oplus({\bf 64,\overline{24}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus2({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{24}})(-14)
\oplus({\bf 10,\overline{15}})(-14)
\oplus2({\bf 10,\overline{6}})(-14)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{24}})(-14)
\oplus({\bf \overline{10},\overline{15}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf 6,\overline{42}})(-14)
\oplus2({\bf 6,\overline{24}})(-14)
\oplus2({\bf 6,\overline{15}})(-14)
\oplus2({\bf 6,\overline{6}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf 36,10})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 20,27})(-21)
\oplus({\bf 20,10})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf 4,27})(-21)
\oplus({\bf 4,10})(-21)
\oplus({\bf 4,8})(-21)
\oplus({\bf 15,15})(-28)$\\
%
${\bf \overline{53460}}$&=&
$({\bf \overline{45},3})(-28)
\oplus({\bf 140,8})(-21)
\oplus({\bf 140,1})(-21)
\oplus({\bf 20'',8})(-21)
\oplus({\bf 20'',1})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf 20,1})(-21)
\oplus({\bf 300,\overline{3}})(-14)
\oplus({\bf \overline{126},\overline{6}})(-14)
\oplus({\bf \overline{126},\overline{3}})(-14)
\oplus({\bf \overline{70},\overline{15}})(-14)
\oplus({\bf \overline{70},\overline{6}})(-14)
\oplus2({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus2({\bf 64,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{15}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus2({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf \overline{360},3})(-7)
\oplus({\bf \overline{160},6})(-7)
\oplus({\bf \overline{160},3})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{84'},15})(-7)
\oplus({\bf \overline{84'},6})(-7)
\oplus2({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus2({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},24})(-7)
\oplus2({\bf \overline{36},15})(-7)
\oplus3({\bf \overline{36},6})(-7)
\oplus3({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus2({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},24})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus2({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf \overline{256},8})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,\overline{10}})(0)
\oplus2({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},10})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus4({\bf \overline{45},8})(0)
\oplus2({\bf \overline{45},1})(0)
\oplus({\bf 20',27})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus2({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,\overline{35}})(0)
\oplus2({\bf 15,27})(0)
\oplus({\bf 15,10})(0)
\oplus3({\bf 15,\overline{10}})(0)
\oplus4({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 120,\overline{3}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus2({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{15'}})(7)
\oplus2({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20'',\overline{15}})(7)
\oplus({\bf 20'',\overline{6}})(7)
\oplus2({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{42}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus({\bf 20,\overline{15'}})(7)
\oplus4({\bf 20,\overline{15}})(7)
\oplus2({\bf 20,\overline{6}})(7)
\oplus3({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{42}})(7)
\oplus({\bf 4,\overline{24}})(7)
\oplus({\bf 4,\overline{15'}})(7)
\oplus3({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf \overline{70},6})(14)
\oplus({\bf \overline{70},3})(14)
\oplus({\bf 64,24})(14)
\oplus({\bf 64,15})(14)
\oplus2({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 10,24})(14)
\oplus({\bf 10,15})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf \overline{10},24})(14)
\oplus({\bf \overline{10},15})(14)
\oplus2({\bf \overline{10},6})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf 6,42})(14)
\oplus2({\bf 6,24})(14)
\oplus2({\bf 6,15})(14)
\oplus2({\bf 6,6})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf \overline{36},\overline{10}})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{20},27})(21)
\oplus({\bf \overline{20},\overline{10}})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf \overline{4},27})(21)
\oplus({\bf \overline{4},\overline{10}})(21)
\oplus({\bf \overline{4},8})(21)
\oplus({\bf 15,\overline{15}})(28)$\\
%
${\bf 53900}$&=&
$({\bf 45,\overline{6}})(28)
\oplus({\bf \overline{140},8})(21)
\oplus({\bf \overline{20''},10})(21)
\oplus({\bf \overline{20''},8})(21)
\oplus({\bf \overline{20},10})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf 300,6})(14)
\oplus({\bf 126,3})(14)
\oplus({\bf 70,15})(14)
\oplus({\bf 70,6})(14)
\oplus({\bf 70,3})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 10,15'})(14)
\oplus2({\bf 10,15})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 6,15'})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf 360,\overline{3}})(7)
\oplus({\bf 160,\overline{15}})(7)
\oplus({\bf 160,\overline{3}})(7)
\oplus({\bf 84',\overline{6}})(7)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{24}})(7)
\oplus2({\bf 36,\overline{15}})(7)
\oplus2({\bf 36,\overline{6}})(7)
\oplus2({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{21}})(7)
\oplus2({\bf 4,\overline{24}})(7)
\oplus2({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 280,1})(0)
\oplus({\bf 256,8})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,27})(0)
\oplus({\bf 84,\overline{10}})(0)
\oplus2({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,10})(0)
\oplus2({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',10})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 15,35})(0)
\oplus2({\bf 15,27})(0)
\oplus2({\bf 15,10})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus3({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{224},3})(-7)
\oplus({\bf \overline{140'},3})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus2({\bf \overline{140},3})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},42})(-7)
\oplus({\bf \overline{36},24})(-7)
\oplus2({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus2({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},15'})(-7)
\oplus2({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},42})(-7)
\oplus({\bf \overline{4},15'})(-7)
\oplus({\bf \overline{4},24})(-7)
\oplus2({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 126,\overline{6}})(-14)
\oplus({\bf 126,\overline{3}})(-14)
\oplus({\bf 50,\overline{6}})(-14)
\oplus({\bf 64,\overline{24}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus2({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{42}})(-14)
\oplus({\bf \overline{10},\overline{24}})(-14)
\oplus({\bf \overline{10},\overline{15}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf 6,\overline{24}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 60,10})(-21)
\oplus({\bf 60,8})(-21)
\oplus({\bf 20,27})(-21)
\oplus({\bf 20,10})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf 20',15})(-28)$\\
%
${\bf \overline{53900}}$&=&
$({\bf \overline{45},6})(-28)
\oplus({\bf 140,8})(-21)
\oplus({\bf 20'',\overline{10}})(-21)
\oplus({\bf 20'',8})(-21)
\oplus({\bf 20,\overline{10}})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf 300,\overline{6}})(-14)
\oplus({\bf \overline{126},\overline{3}})(-14)
\oplus({\bf \overline{70},\overline{15}})(-14)
\oplus({\bf \overline{70},\overline{6}})(-14)
\oplus({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{15'}})(-14)
\oplus2({\bf \overline{10},\overline{15}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf 6,\overline{15'}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf \overline{360},3})(-7)
\oplus({\bf \overline{160},15})(-7)
\oplus({\bf \overline{160},3})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},24})(-7)
\oplus2({\bf \overline{36},15})(-7)
\oplus2({\bf \overline{36},6})(-7)
\oplus2({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},21})(-7)
\oplus2({\bf \overline{4},24})(-7)
\oplus2({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf \overline{256},8})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,27})(0)
\oplus({\bf 84,10})(0)
\oplus2({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,27})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus2({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 15,\overline{35}})(0)
\oplus2({\bf 15,27})(0)
\oplus({\bf 15,10})(0)
\oplus2({\bf 15,\overline{10}})(0)
\oplus3({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 224,\overline{3}})(7)
\oplus({\bf 140',\overline{3}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus2({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{42}})(7)
\oplus({\bf 36,\overline{24}})(7)
\oplus2({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus2({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{15'}})(7)
\oplus2({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{42}})(7)
\oplus({\bf 4,\overline{24}})(7)
\oplus({\bf 4,\overline{15'}})(7)
\oplus2({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf \overline{126},6})(14)
\oplus({\bf \overline{126},3})(14)
\oplus({\bf 50,6})(14)
\oplus({\bf 64,24})(14)
\oplus({\bf 64,15})(14)
\oplus2({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 10,42})(14)
\oplus({\bf 10,24})(14)
\oplus({\bf 10,15})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 6,24})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf \overline{60},\overline{10}})(21)
\oplus({\bf \overline{60},8})(21)
\oplus({\bf \overline{20},27})(21)
\oplus({\bf \overline{20},\overline{10}})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf 20',\overline{15}})(28)$\\
%
${\bf 53900'}$&=&
$({\bf 140'',1})(30)
\oplus({\bf 420,3})(23)
\oplus({\bf 56,3})(23)
\oplus({\bf 84',3})(23)
\oplus({\bf 360',\overline{3}})(16)
\oplus({\bf 189,\overline{6}})(16)
\oplus({\bf 189,\overline{3}})(16)
\oplus({\bf 256,\overline{6}})(16)
\oplus({\bf 256,\overline{3}})(16)
\oplus({\bf 35,\overline{6}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf 45,\overline{6}})(16)
\oplus({\bf \overline{216},8})(9)
\oplus({\bf \overline{216},1})(9)
\oplus({\bf \overline{224},8})(9)
\oplus({\bf \overline{224},1})(9)
\oplus({\bf \overline{120},10})(9)
\oplus2({\bf \overline{120},8})(9)
\oplus({\bf \overline{120},1})(9)
\oplus({\bf \overline{140},10})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{20''},10})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{20},10})(9)
\oplus({\bf 84'',3})(2)
\oplus({\bf 140'',15})(2)
\oplus({\bf 140'',6})(2)
\oplus2({\bf 140'',3})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 70,15'})(2)
\oplus2({\bf 70,15})(2)
\oplus({\bf 70,6})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 64,15'})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 10,15'})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 6,15'})(2)
\oplus({\bf 56,\overline{6}})(-5)
\oplus({\bf 56,\overline{3}})(-5)
\oplus({\bf 84',\overline{24}})(-5)
\oplus({\bf 84',\overline{15}})(-5)
\oplus2({\bf 84',\overline{6}})(-5)
\oplus({\bf 84',\overline{3}})(-5)
\oplus({\bf 60,\overline{24}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 36,\overline{21}})(-5)
\oplus2({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 20,\overline{21}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus({\bf 4,\overline{21}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus({\bf 35,10})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 45,35})(-12)
\oplus({\bf 45,27})(-12)
\oplus2({\bf 45,10})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 20',35})(-12)
\oplus({\bf 20',10})(-12)
\oplus({\bf 15,28})(-12)
\oplus2({\bf 15,35})(-12)
\oplus({\bf 15,27})(-12)
\oplus({\bf 15,10})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf \overline{20''},15'})(-19)
\oplus({\bf \overline{20''},15})(-19)
\oplus({\bf \overline{20},48})(-19)
\oplus({\bf \overline{20},42})(-19)
\oplus2({\bf \overline{20},15'})(-19)
\oplus({\bf \overline{20},15})(-19)
\oplus({\bf \overline{4},48})(-19)
\oplus({\bf \overline{4},42})(-19)
\oplus({\bf \overline{4},15'})(-19)
\oplus({\bf 10,\overline{21}})(-26)
\oplus({\bf 10,\overline{24}})(-26)
\oplus({\bf 6,\overline{60}})(-26)
\oplus({\bf 6,\overline{21}})(-26)
\oplus({\bf 6,\overline{24}})(-26)
\oplus({\bf 4,35})(-33)$\\
%
${\bf \overline{53900'}}$&=&
$({\bf \overline{140''},1})(-30)
\oplus({\bf \overline{420},\overline{3}})(-23)
\oplus({\bf \overline{56},\overline{3}})(-23)
\oplus({\bf \overline{84'},\overline{3}})(-23)
\oplus({\bf \overline{360'},3})(-16)
\oplus({\bf \overline{189},6})(-16)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{256},6})(-16)
\oplus({\bf \overline{256},3})(-16)
\oplus({\bf \overline{35},6})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf \overline{45},6})(-16)
\oplus({\bf 216,8})(-9)
\oplus({\bf 216,1})(-9)
\oplus({\bf 224,8})(-9)
\oplus({\bf 224,1})(-9)
\oplus({\bf 120,\overline{10}})(-9)
\oplus2({\bf 120,8})(-9)
\oplus({\bf 120,1})(-9)
\oplus({\bf 140,\overline{10}})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 20'',\overline{10}})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus({\bf \overline{84''},\overline{3}})(-2)
\oplus({\bf \overline{140''},\overline{15}})(-2)
\oplus({\bf \overline{140''},\overline{6}})(-2)
\oplus2({\bf \overline{140''},\overline{3}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{15'}})(-2)
\oplus2({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{15'}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{15'}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf 6,\overline{15'}})(-2)
\oplus({\bf \overline{56},6})(5)
\oplus({\bf \overline{56},3})(5)
\oplus({\bf \overline{84'},24})(5)
\oplus({\bf \overline{84'},15})(5)
\oplus2({\bf \overline{84'},6})(5)
\oplus({\bf \overline{84'},3})(5)
\oplus({\bf \overline{60},24})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{36},21})(5)
\oplus2({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{20},21})(5)
\oplus({\bf \overline{20},24})(5)
\oplus({\bf \overline{4},21})(5)
\oplus({\bf \overline{4},24})(5)
\oplus({\bf \overline{35},\overline{10}})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus({\bf \overline{45},27})(12)
\oplus2({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf 20',\overline{35}})(12)
\oplus({\bf 20',\overline{10}})(12)
\oplus({\bf 15,\overline{28}})(12)
\oplus2({\bf 15,\overline{35}})(12)
\oplus({\bf 15,27})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 20'',\overline{15'}})(19)
\oplus({\bf 20'',\overline{15}})(19)
\oplus({\bf 20,\overline{48}})(19)
\oplus({\bf 20,\overline{42}})(19)
\oplus2({\bf 20,\overline{15'}})(19)
\oplus({\bf 20,\overline{15}})(19)
\oplus({\bf 4,\overline{48}})(19)
\oplus({\bf 4,\overline{42}})(19)
\oplus({\bf 4,\overline{15'}})(19)
\oplus({\bf \overline{10},21})(26)
\oplus({\bf \overline{10},24})(26)
\oplus({\bf 6,60})(26)
\oplus({\bf 6,21})(26)
\oplus({\bf 6,24})(26)
\oplus({\bf \overline{4},\overline{35}})(33)$\\
%
${\bf 54264}$&=&
$({\bf \overline{816},1})(45)
\oplus({\bf 680,3})(38)
\oplus({\bf 560,\overline{6}})(31)
\oplus({\bf 455,10})(24)
\oplus({\bf \overline{364},15'})(17)
\oplus({\bf 286,\overline{21}})(10)
\oplus({\bf 220,28})(3)
\oplus({\bf 165,36})(-4)
\oplus({\bf \overline{120'},\overline{45}})(-11)
\oplus({\bf 84'',55})(-18)
\oplus({\bf 56,66})(-25)
\oplus({\bf 35,\overline{78}})(-32)
\oplus({\bf \overline{20''},91})(-39)
\oplus({\bf 10,105'})(-46)
\oplus({\bf 4,\overline{120''}})(-53)
\oplus({\bf 1,136})(-60)$\\
%
${\bf \overline{54264}}$&=&
$({\bf 816,1})(-45)
\oplus({\bf \overline{680},\overline{3}})(-38)
\oplus({\bf \overline{560},6})(-31)
\oplus({\bf \overline{455},\overline{10}})(-24)
\oplus({\bf 364,\overline{15'}})(-17)
\oplus({\bf \overline{286},21})(-10)
\oplus({\bf \overline{220},\overline{28}})(-3)
\oplus({\bf \overline{165},\overline{36}})(4)
\oplus({\bf 120',45})(11)
\oplus({\bf \overline{84''},\overline{55}})(18)
\oplus({\bf \overline{56},\overline{66}})(25)
\oplus({\bf \overline{35},78})(32)
\oplus({\bf 20'',\overline{91}})(39)
\oplus({\bf \overline{10},\overline{105'}})(46)
\oplus({\bf \overline{4},120''})(53)
\oplus({\bf 1,\overline{136}})(60)$\\
%
${\bf 54600}$&=&
$({\bf \overline{140''},\overline{6}})(-26)
\oplus({\bf \overline{420},3})(-19)
\oplus({\bf \overline{56},15})(-19)
\oplus({\bf \overline{56},3})(-19)
\oplus({\bf \overline{84'},15})(-19)
\oplus({\bf \overline{84'},3})(-19)
\oplus({\bf \overline{875},1})(-12)
\oplus({\bf \overline{189},8})(-12)
\oplus({\bf \overline{189},1})(-12)
\oplus({\bf \overline{256},8})(-12)
\oplus({\bf \overline{256},1})(-12)
\oplus({\bf \overline{35},27})(-12)
\oplus({\bf \overline{35},10})(-12)
\oplus2({\bf \overline{35},8})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf \overline{45},27})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 420',\overline{3}})(-5)
\oplus({\bf 540,\overline{3}})(-5)
\oplus({\bf 120,\overline{15}})(-5)
\oplus({\bf 120,\overline{6}})(-5)
\oplus2({\bf 120,\overline{3}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 20'',\overline{42}})(-5)
\oplus({\bf 20'',\overline{24}})(-5)
\oplus2({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus2({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{42}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf \overline{270},6})(2)
\oplus({\bf \overline{270},3})(2)
\oplus({\bf 300,6})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},15})(2)
\oplus2({\bf \overline{70},6})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,24})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf \overline{10},60})(2)
\oplus({\bf \overline{10},42})(2)
\oplus2({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus2({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,60})(2)
\oplus({\bf 6,24})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf \overline{160},\overline{10}})(9)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{140},\overline{10}})(9)
\oplus({\bf \overline{36},\overline{35}})(9)
\oplus({\bf \overline{36},27})(9)
\oplus2({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},\overline{35}})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus({\bf \overline{4},\overline{81}})(9)
\oplus({\bf \overline{4},64})(9)
\oplus2({\bf \overline{4},\overline{35}})(9)
\oplus({\bf \overline{4},27})(9)
\oplus2({\bf \overline{4},\overline{10}})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf 84,\overline{15'}})(16)
\oplus({\bf 84,\overline{15}})(16)
\oplus({\bf 45,\overline{15'}})(16)
\oplus({\bf 15,\overline{48}})(16)
\oplus({\bf 15,\overline{42}})(16)
\oplus2({\bf 15,\overline{15'}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 1,\overline{90}})(16)
\oplus({\bf 1,\overline{48}})(16)
\oplus({\bf 1,\overline{42}})(16)
\oplus({\bf 1,\overline{15'}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 36,21})(23)
\oplus({\bf 36,24})(23)
\oplus({\bf 4,60})(23)
\oplus({\bf 4,21})(23)
\oplus({\bf 4,24})(23)
\oplus({\bf 10,\overline{35}})(30)$\\
%
${\bf \overline{54600}}$&=&
$({\bf 140'',6})(26)
\oplus({\bf 420,\overline{3}})(19)
\oplus({\bf 56,\overline{15}})(19)
\oplus({\bf 56,\overline{3}})(19)
\oplus({\bf 84',\overline{15}})(19)
\oplus({\bf 84',\overline{3}})(19)
\oplus({\bf 875,1})(12)
\oplus({\bf 189,8})(12)
\oplus({\bf 189,1})(12)
\oplus({\bf 256,8})(12)
\oplus({\bf 256,1})(12)
\oplus({\bf 35,27})(12)
\oplus({\bf 35,\overline{10}})(12)
\oplus2({\bf 35,8})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 45,27})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf \overline{420'},3})(5)
\oplus({\bf \overline{540},3})(5)
\oplus({\bf \overline{120},15})(5)
\oplus({\bf \overline{120},6})(5)
\oplus2({\bf \overline{120},3})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},42})(5)
\oplus({\bf \overline{20''},24})(5)
\oplus2({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus2({\bf \overline{20''},3})(5)
\oplus({\bf \overline{20},42})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf 270,\overline{6}})(-2)
\oplus({\bf 270,\overline{3}})(-2)
\oplus({\bf 300,\overline{6}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus2({\bf 70,\overline{6}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 10,\overline{60}})(-2)
\oplus({\bf 10,\overline{42}})(-2)
\oplus2({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus2({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf 6,\overline{60}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 160,10})(-9)
\oplus({\bf 160,8})(-9)
\oplus({\bf 140,10})(-9)
\oplus({\bf 36,35})(-9)
\oplus({\bf 36,27})(-9)
\oplus2({\bf 36,10})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20,35})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 4,81})(-9)
\oplus({\bf 4,64})(-9)
\oplus2({\bf 4,35})(-9)
\oplus({\bf 4,27})(-9)
\oplus2({\bf 4,10})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 84,15'})(-16)
\oplus({\bf 84,15})(-16)
\oplus({\bf \overline{45},15'})(-16)
\oplus({\bf 15,48})(-16)
\oplus({\bf 15,42})(-16)
\oplus2({\bf 15,15'})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 1,90})(-16)
\oplus({\bf 1,48})(-16)
\oplus({\bf 1,42})(-16)
\oplus({\bf 1,15'})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf \overline{36},\overline{21}})(-23)
\oplus({\bf \overline{36},\overline{24}})(-23)
\oplus({\bf \overline{4},\overline{60}})(-23)
\oplus({\bf \overline{4},\overline{21}})(-23)
\oplus({\bf \overline{4},\overline{24}})(-23)
\oplus({\bf \overline{10},35})(-30)$\\
%
${\bf 55440}$&=&
$({\bf 10,\overline{3}})(34)
\oplus({\bf 36,8})(27)
\oplus({\bf 36,1})(27)
\oplus({\bf 4,8})(27)
\oplus({\bf 4,1})(27)
\oplus({\bf 84,15})(20)
\oplus({\bf 84,3})(20)
\oplus({\bf 45,6})(20)
\oplus({\bf 45,3})(20)
\oplus({\bf 15,15})(20)
\oplus({\bf 15,6})(20)
\oplus2({\bf 15,3})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf \overline{160},\overline{6}})(13)
\oplus({\bf \overline{140},\overline{15}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{24}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus2({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus2({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{24}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus2({\bf \overline{4},\overline{6}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf 300,8})(6)
\oplus({\bf 126,\overline{10}})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf \overline{70},10})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus3({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},35})(6)
\oplus({\bf \overline{10},27})(6)
\oplus2({\bf \overline{10},10})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus2({\bf \overline{10},8})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,10})(6)
\oplus2({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 360,6})(-1)
\oplus({\bf 160,3})(-1)
\oplus({\bf 84',6})(-1)
\oplus({\bf 84',3})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,24})(-1)
\oplus({\bf 60,15})(-1)
\oplus2({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus2({\bf 36,3})(-1)
\oplus({\bf 20'',15'})(-1)
\oplus({\bf 20'',15})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,42})(-1)
\oplus({\bf 20,15'})(-1)
\oplus({\bf 20,24})(-1)
\oplus3({\bf 20,15})(-1)
\oplus2({\bf 20,6})(-1)
\oplus2({\bf 20,3})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 256,\overline{3}})(-8)
\oplus({\bf 35,\overline{3}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus2({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{24}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{42}})(-8)
\oplus({\bf 20',\overline{24}})(-8)
\oplus2({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus2({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus2({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf \overline{120},1})(-15)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{140},1})(-15)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{20''},1})(-15)
\oplus({\bf \overline{60},27})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{60},1})(-15)
\oplus({\bf \overline{36},10})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus2({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf 70,3})(-22)
\oplus({\bf 64,15})(-22)
\oplus({\bf 64,3})(-22)
\oplus({\bf 10,15})(-22)
\oplus({\bf 10,3})(-22)
\oplus({\bf 36,\overline{6}})(-29)$\\
%
${\bf \overline{55440}}$&=&
$({\bf \overline{10},3})(-34)
\oplus({\bf \overline{36},8})(-27)
\oplus({\bf \overline{36},1})(-27)
\oplus({\bf \overline{4},8})(-27)
\oplus({\bf \overline{4},1})(-27)
\oplus({\bf 84,\overline{15}})(-20)
\oplus({\bf 84,\overline{3}})(-20)
\oplus({\bf \overline{45},\overline{6}})(-20)
\oplus({\bf \overline{45},\overline{3}})(-20)
\oplus({\bf 15,\overline{15}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus2({\bf 15,\overline{3}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 1,\overline{3}})(-20)
\oplus({\bf 160,6})(-13)
\oplus({\bf 140,15})(-13)
\oplus({\bf 140,6})(-13)
\oplus({\bf 140,3})(-13)
\oplus({\bf 36,24})(-13)
\oplus({\bf 36,15})(-13)
\oplus2({\bf 36,6})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20'',3})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus2({\bf 20,3})(-13)
\oplus({\bf 4,24})(-13)
\oplus({\bf 4,15})(-13)
\oplus2({\bf 4,6})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 300,8})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf \overline{126},10})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus3({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,\overline{35}})(-6)
\oplus({\bf 10,27})(-6)
\oplus({\bf 10,10})(-6)
\oplus2({\bf 10,\overline{10}})(-6)
\oplus2({\bf 10,8})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus2({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf \overline{360},\overline{6}})(1)
\oplus({\bf \overline{160},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{15'}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{84'},\overline{6}})(1)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{24}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus2({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus2({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{42}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15'}})(1)
\oplus3({\bf \overline{20},\overline{15}})(1)
\oplus2({\bf \overline{20},\overline{6}})(1)
\oplus2({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf \overline{256},3})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,24})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus2({\bf \overline{45},3})(8)
\oplus({\bf 20',42})(8)
\oplus({\bf 20',24})(8)
\oplus2({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus2({\bf 20',3})(8)
\oplus({\bf 15,24})(8)
\oplus({\bf 15,15})(8)
\oplus2({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 120,1})(15)
\oplus({\bf 140,8})(15)
\oplus({\bf 140,1})(15)
\oplus({\bf 60,27})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 60,1})(15)
\oplus({\bf 36,\overline{10}})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20'',1})(15)
\oplus({\bf 20,27})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus2({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf \overline{70},\overline{3}})(22)
\oplus({\bf 64,\overline{15}})(22)
\oplus({\bf 64,\overline{3}})(22)
\oplus({\bf \overline{10},\overline{15}})(22)
\oplus({\bf \overline{10},\overline{3}})(22)
\oplus({\bf \overline{36},6})(29)$\\
%
${\bf 56448}$&=&
$({\bf \overline{20''},1})(-39)
\oplus({\bf 35,\overline{3}})(-32)
\oplus({\bf 45,\overline{3}})(-32)
\oplus({\bf 84',6})(-25)
\oplus({\bf 84',3})(-25)
\oplus({\bf 60,6})(-25)
\oplus({\bf 36,3})(-25)
\oplus({\bf 126,\overline{10}})(-18)
\oplus({\bf 126,8})(-18)
\oplus({\bf 70,8})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 50,\overline{10}})(-18)
\oplus({\bf 64,8})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf \overline{140'},\overline{15'}})(-11)
\oplus({\bf \overline{140'},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf 105,24})(-4)
\oplus({\bf 175,24})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 140',27})(3)
\oplus({\bf 140',\overline{10}})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20'',10})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf \overline{126},\overline{24}})(10)
\oplus({\bf \overline{126},\overline{15}})(10)
\oplus({\bf 50,\overline{15}})(10)
\oplus({\bf \overline{70},\overline{24}})(10)
\oplus({\bf \overline{70},\overline{6}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{84'},15'})(17)
\oplus({\bf \overline{84'},15})(17)
\oplus({\bf \overline{60},15})(17)
\oplus({\bf \overline{60},6})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},3})(17)
\oplus({\bf \overline{35},10})(24)
\oplus({\bf \overline{45},10})(24)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf 20',8})(24)
\oplus({\bf 15,8})(24)
\oplus({\bf 15,1})(24)
\oplus({\bf 1,1})(24)
\oplus({\bf 20'',\overline{6}})(31)
\oplus({\bf 20,\overline{6}})(31)
\oplus({\bf 20,\overline{3}})(31)
\oplus({\bf 4,\overline{3}})(31)
\oplus({\bf \overline{10},3})(38)
\oplus({\bf 6,3})(38)
\oplus({\bf \overline{4},1})(45)$\\
%
${\bf \overline{56448}}$&=&
$({\bf 20'',1})(39)
\oplus({\bf \overline{35},3})(32)
\oplus({\bf \overline{45},3})(32)
\oplus({\bf \overline{84'},\overline{6}})(25)
\oplus({\bf \overline{84'},\overline{3}})(25)
\oplus({\bf \overline{60},\overline{6}})(25)
\oplus({\bf \overline{36},\overline{3}})(25)
\oplus({\bf \overline{126},10})(18)
\oplus({\bf \overline{126},8})(18)
\oplus({\bf 50,10})(18)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf 64,8})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 140',15'})(11)
\oplus({\bf 140',15})(11)
\oplus({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 20'',3})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 105,\overline{24}})(4)
\oplus({\bf 175,\overline{24}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf \overline{140'},27})(-3)
\oplus({\bf \overline{140'},10})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{20''},\overline{10}})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 126,24})(-10)
\oplus({\bf 126,15})(-10)
\oplus({\bf 70,24})(-10)
\oplus({\bf 70,6})(-10)
\oplus({\bf 50,15})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 84',\overline{15'}})(-17)
\oplus({\bf 84',\overline{15}})(-17)
\oplus({\bf 60,\overline{15}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{3}})(-17)
\oplus({\bf 35,\overline{10}})(-24)
\oplus({\bf 45,\overline{10}})(-24)
\oplus({\bf 45,8})(-24)
\oplus({\bf 20',8})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 15,1})(-24)
\oplus({\bf 1,1})(-24)
\oplus({\bf \overline{20''},6})(-31)
\oplus({\bf \overline{20},6})(-31)
\oplus({\bf \overline{20},3})(-31)
\oplus({\bf \overline{4},3})(-31)
\oplus({\bf 10,\overline{3}})(-38)
\oplus({\bf 6,\overline{3}})(-38)
\oplus({\bf 4,1})(-45)$\\
%
${\bf 56595}$&=&
$({\bf 315,\overline{3}})(28)
\oplus({\bf \overline{924},1})(21)
\oplus({\bf \overline{120'},8})(21)
\oplus({\bf \overline{120'},1})(21)
\oplus({\bf \overline{216},8})(21)
\oplus({\bf \overline{216},1})(21)
\oplus({\bf 396,3})(14)
\oplus({\bf 640,3})(14)
\oplus({\bf 84'',15})(14)
\oplus({\bf 84'',6})(14)
\oplus2({\bf 84'',3})(14)
\oplus({\bf 140'',15})(14)
\oplus({\bf 140'',3})(14)
\oplus({\bf 280'',\overline{6}})(7)
\oplus({\bf 280'',\overline{3}})(7)
\oplus({\bf 420,\overline{6}})(7)
\oplus({\bf 56,\overline{24}})(7)
\oplus({\bf 56,\overline{15}})(7)
\oplus2({\bf 56,\overline{6}})(7)
\oplus({\bf 56,\overline{3}})(7)
\oplus({\bf 84',\overline{24}})(7)
\oplus({\bf 84',\overline{6}})(7)
\oplus({\bf 189,10})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 256,10})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,27})(0)
\oplus2({\bf 35,10})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 45,35})(0)
\oplus({\bf 45,10})(0)
\oplus({\bf \overline{120},15'})(-7)
\oplus({\bf \overline{120},15})(-7)
\oplus({\bf \overline{140},15'})(-7)
\oplus({\bf \overline{20''},48})(-7)
\oplus({\bf \overline{20''},42})(-7)
\oplus2({\bf \overline{20''},15'})(-7)
\oplus({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20},48})(-7)
\oplus({\bf \overline{20},15'})(-7)
\oplus({\bf 70,\overline{21}})(-14)
\oplus({\bf 70,\overline{24}})(-14)
\oplus({\bf 64,\overline{21}})(-14)
\oplus({\bf 10,\overline{63}})(-14)
\oplus({\bf 10,\overline{60}})(-14)
\oplus2({\bf 10,\overline{21}})(-14)
\oplus({\bf 10,\overline{24}})(-14)
\oplus({\bf 6,\overline{63}})(-14)
\oplus({\bf 6,\overline{21}})(-14)
\oplus({\bf 36,28})(-21)
\oplus({\bf 36,35})(-21)
\oplus({\bf 20,28})(-21)
\oplus({\bf 4,80})(-21)
\oplus({\bf 4,81})(-21)
\oplus2({\bf 4,28})(-21)
\oplus({\bf 4,35})(-21)
\oplus({\bf 15,36})(-28)
\oplus({\bf 15,48})(-28)
\oplus({\bf 1,105})(-28)
\oplus({\bf 1,36})(-28)
\oplus({\bf 1,48})(-28)
\oplus({\bf \overline{4},\overline{63}})(-35)$\\
%
${\bf \overline{56595}}$&=&
$({\bf \overline{315},3})(-28)
\oplus({\bf 924,1})(-21)
\oplus({\bf 120',8})(-21)
\oplus({\bf 120',1})(-21)
\oplus({\bf 216,8})(-21)
\oplus({\bf 216,1})(-21)
\oplus({\bf \overline{396},\overline{3}})(-14)
\oplus({\bf \overline{640},\overline{3}})(-14)
\oplus({\bf \overline{84''},\overline{15}})(-14)
\oplus({\bf \overline{84''},\overline{6}})(-14)
\oplus2({\bf \overline{84''},\overline{3}})(-14)
\oplus({\bf \overline{140''},\overline{15}})(-14)
\oplus({\bf \overline{140''},\overline{3}})(-14)
\oplus({\bf \overline{280''},6})(-7)
\oplus({\bf \overline{280''},3})(-7)
\oplus({\bf \overline{420},6})(-7)
\oplus({\bf \overline{56},24})(-7)
\oplus({\bf \overline{56},15})(-7)
\oplus2({\bf \overline{56},6})(-7)
\oplus({\bf \overline{56},3})(-7)
\oplus({\bf \overline{84'},24})(-7)
\oplus({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{189},\overline{10}})(0)
\oplus({\bf \overline{189},8})(0)
\oplus({\bf \overline{256},\overline{10}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{35},27})(0)
\oplus2({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf \overline{45},\overline{35}})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus({\bf 120,\overline{15'}})(7)
\oplus({\bf 120,\overline{15}})(7)
\oplus({\bf 140,\overline{15'}})(7)
\oplus({\bf 20'',\overline{48}})(7)
\oplus({\bf 20'',\overline{42}})(7)
\oplus2({\bf 20'',\overline{15'}})(7)
\oplus({\bf 20'',\overline{15}})(7)
\oplus({\bf 20,\overline{48}})(7)
\oplus({\bf 20,\overline{15'}})(7)
\oplus({\bf \overline{70},21})(14)
\oplus({\bf \overline{70},24})(14)
\oplus({\bf 64,21})(14)
\oplus({\bf \overline{10},63})(14)
\oplus({\bf \overline{10},60})(14)
\oplus2({\bf \overline{10},21})(14)
\oplus({\bf \overline{10},24})(14)
\oplus({\bf 6,63})(14)
\oplus({\bf 6,21})(14)
\oplus({\bf \overline{36},\overline{28}})(21)
\oplus({\bf \overline{36},\overline{35}})(21)
\oplus({\bf \overline{20},\overline{28}})(21)
\oplus({\bf \overline{4},\overline{80}})(21)
\oplus({\bf \overline{4},\overline{81}})(21)
\oplus2({\bf \overline{4},\overline{28}})(21)
\oplus({\bf \overline{4},\overline{35}})(21)
\oplus({\bf 15,\overline{36}})(28)
\oplus({\bf 15,\overline{48}})(28)
\oplus({\bf 1,\overline{105}})(28)
\oplus({\bf 1,\overline{36}})(28)
\oplus({\bf 1,\overline{48}})(28)
\oplus({\bf 4,63})(35)$\\
%
${\bf 56700}$&=&
$({\bf 20',\overline{3}})(-32)
\oplus({\bf 60,6})(-25)
\oplus({\bf 60,3})(-25)
\oplus({\bf 20,6})(-25)
\oplus({\bf 20,3})(-25)
\oplus({\bf 126,8})(-18)
\oplus({\bf 50,8})(-18)
\oplus({\bf 50,1})(-18)
\oplus({\bf 64,\overline{10}})(-18)
\oplus2({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 6,1})(-18)
\oplus({\bf \overline{140'},\overline{6}})(-11)
\oplus({\bf \overline{140'},\overline{3}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus2({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15'}})(-11)
\oplus2({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus2({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 105,3})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus2({\bf 175,3})(-4)
\oplus({\bf 84,24})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus2({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus2({\bf 20',3})(-4)
\oplus({\bf 15,24})(-4)
\oplus2({\bf 15,15})(-4)
\oplus2({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 140',8})(3)
\oplus({\bf 140',1})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,10})(3)
\oplus2({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus2({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus3({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 4,10})(3)
\oplus2({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf \overline{126},\overline{15}})(10)
\oplus({\bf \overline{126},\overline{3}})(10)
\oplus({\bf 50,\overline{6}})(10)
\oplus({\bf 50,\overline{3}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus2({\bf 64,\overline{15}})(10)
\oplus2({\bf 64,\overline{6}})(10)
\oplus2({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{24}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{24}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus2({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{84'},6})(17)
\oplus({\bf \overline{60},15})(17)
\oplus({\bf \overline{60},6})(17)
\oplus({\bf \overline{60},3})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},6})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},15'})(17)
\oplus2({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},15})(17)
\oplus({\bf \overline{4},3})(17)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf 20',10})(24)
\oplus({\bf 20',8})(24)
\oplus({\bf 15,10})(24)
\oplus({\bf 15,8})(24)
\oplus({\bf 20,\overline{6}})(31)$\\
%
${\bf \overline{56700}}$&=&
$({\bf 20',3})(32)
\oplus({\bf \overline{60},\overline{6}})(25)
\oplus({\bf \overline{60},\overline{3}})(25)
\oplus({\bf \overline{20},\overline{6}})(25)
\oplus({\bf \overline{20},\overline{3}})(25)
\oplus({\bf \overline{126},8})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 50,1})(18)
\oplus({\bf 64,10})(18)
\oplus2({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf 6,1})(18)
\oplus({\bf 140',6})(11)
\oplus({\bf 140',3})(11)
\oplus({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus2({\bf 60,3})(11)
\oplus({\bf 36,15'})(11)
\oplus2({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus2({\bf 20,3})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus2({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{24}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus2({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus2({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus2({\bf 15,\overline{15}})(4)
\oplus2({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{140'},8})(-3)
\oplus({\bf \overline{140'},1})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus2({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus2({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus3({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus2({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 126,15})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 70,3})(-10)
\oplus({\bf 50,6})(-10)
\oplus({\bf 50,3})(-10)
\oplus({\bf 64,24})(-10)
\oplus2({\bf 64,15})(-10)
\oplus2({\bf 64,6})(-10)
\oplus2({\bf 64,3})(-10)
\oplus({\bf 10,15})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{10},24})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,24})(-10)
\oplus({\bf 6,15})(-10)
\oplus2({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 84',\overline{6}})(-17)
\oplus({\bf 60,\overline{15}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus({\bf 60,\overline{3}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf 20,\overline{15'}})(-17)
\oplus2({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{15}})(-17)
\oplus({\bf 4,\overline{3}})(-17)
\oplus({\bf 45,8})(-24)
\oplus({\bf 20',\overline{10}})(-24)
\oplus({\bf 20',8})(-24)
\oplus({\bf 15,\overline{10}})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf \overline{20},6})(-31)$\\
%
${\bf 58212}$&=&
$({\bf 36,8})(27)
\oplus({\bf 84,6})(20)
\oplus({\bf 84,3})(20)
\oplus({\bf 45,15})(20)
\oplus({\bf 45,6})(20)
\oplus({\bf 45,3})(20)
\oplus({\bf 15,15})(20)
\oplus({\bf 15,6})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf \overline{160},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{15}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus2({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{15}})(13)
\oplus({\bf \overline{20''},\overline{6}})(13)
\oplus({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus2({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{24}})(13)
\oplus2({\bf \overline{20},\overline{15}})(13)
\oplus2({\bf \overline{20},\overline{6}})(13)
\oplus2({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{24}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf 300,8})(6)
\oplus({\bf 300,1})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 70,\overline{10}})(6)
\oplus2({\bf 70,8})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus4({\bf 64,8})(6)
\oplus2({\bf 64,1})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus3({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},10})(6)
\oplus2({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,35})(6)
\oplus2({\bf 6,27})(6)
\oplus2({\bf 6,10})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus3({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 360,3})(-1)
\oplus({\bf 160,6})(-1)
\oplus({\bf 160,3})(-1)
\oplus({\bf 84',6})(-1)
\oplus({\bf 84',3})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus2({\bf 140,3})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus2({\bf 60,3})(-1)
\oplus({\bf 36,24})(-1)
\oplus2({\bf 36,15})(-1)
\oplus3({\bf 36,6})(-1)
\oplus3({\bf 36,3})(-1)
\oplus({\bf 20'',15})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,42})(-1)
\oplus({\bf 20,15'})(-1)
\oplus({\bf 20,24})(-1)
\oplus4({\bf 20,15})(-1)
\oplus2({\bf 20,6})(-1)
\oplus3({\bf 20,3})(-1)
\oplus({\bf 4,42})(-1)
\oplus({\bf 4,15'})(-1)
\oplus({\bf 4,24})(-1)
\oplus3({\bf 4,15})(-1)
\oplus2({\bf 4,6})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 256,\overline{3}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus2({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus2({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{24}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus2({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{24}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus2({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{42}})(-8)
\oplus2({\bf 15,\overline{24}})(-8)
\oplus3({\bf 15,\overline{15}})(-8)
\oplus3({\bf 15,\overline{6}})(-8)
\oplus3({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{140},1})(-15)
\oplus({\bf \overline{60},10})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{36},27})(-15)
\oplus({\bf \overline{36},10})(-15)
\oplus2({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus2({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf \overline{4},27})(-15)
\oplus({\bf \overline{4},10})(-15)
\oplus2({\bf \overline{4},8})(-15)
\oplus({\bf \overline{4},1})(-15)
\oplus({\bf 64,15})(-22)
\oplus({\bf 64,3})(-22)
\oplus({\bf \overline{10},15})(-22)
\oplus({\bf \overline{10},3})(-22)
\oplus({\bf 6,15})(-22)
\oplus({\bf 6,3})(-22)
\oplus({\bf 20,\overline{6}})(-29)$\\
%
${\bf \overline{58212}}$&=&
$({\bf \overline{36},8})(-27)
\oplus({\bf 84,\overline{6}})(-20)
\oplus({\bf 84,\overline{3}})(-20)
\oplus({\bf \overline{45},\overline{15}})(-20)
\oplus({\bf \overline{45},\overline{6}})(-20)
\oplus({\bf \overline{45},\overline{3}})(-20)
\oplus({\bf 15,\overline{15}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus({\bf 15,\overline{3}})(-20)
\oplus({\bf 160,3})(-13)
\oplus({\bf 140,15})(-13)
\oplus({\bf 140,6})(-13)
\oplus2({\bf 140,3})(-13)
\oplus({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus2({\bf 36,3})(-13)
\oplus({\bf 20'',15})(-13)
\oplus({\bf 20'',6})(-13)
\oplus({\bf 20'',3})(-13)
\oplus({\bf 20,24})(-13)
\oplus2({\bf 20,15})(-13)
\oplus2({\bf 20,6})(-13)
\oplus2({\bf 20,3})(-13)
\oplus({\bf 4,24})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 300,8})(-6)
\oplus({\bf 300,1})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf \overline{70},10})(-6)
\oplus2({\bf \overline{70},8})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus4({\bf 64,8})(-6)
\oplus2({\bf 64,1})(-6)
\oplus({\bf 10,27})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus2({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus3({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,\overline{35}})(-6)
\oplus2({\bf 6,27})(-6)
\oplus({\bf 6,10})(-6)
\oplus2({\bf 6,\overline{10}})(-6)
\oplus3({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf \overline{360},\overline{3}})(1)
\oplus({\bf \overline{160},\overline{6}})(1)
\oplus({\bf \overline{160},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus2({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{84'},\overline{6}})(1)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus2({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus2({\bf \overline{36},\overline{15}})(1)
\oplus3({\bf \overline{36},\overline{6}})(1)
\oplus3({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{42}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15'}})(1)
\oplus4({\bf \overline{20},\overline{15}})(1)
\oplus2({\bf \overline{20},\overline{6}})(1)
\oplus3({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{42}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus({\bf \overline{4},\overline{15'}})(1)
\oplus3({\bf \overline{4},\overline{15}})(1)
\oplus2({\bf \overline{4},\overline{6}})(1)
\oplus2({\bf \overline{4},\overline{3}})(1)
\oplus({\bf \overline{256},3})(8)
\oplus({\bf 175,6})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,6})(8)
\oplus2({\bf 84,3})(8)
\oplus({\bf 45,24})(8)
\oplus({\bf 45,15})(8)
\oplus2({\bf 45,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus2({\bf \overline{45},3})(8)
\oplus({\bf 20',24})(8)
\oplus({\bf 20',15})(8)
\oplus2({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,42})(8)
\oplus2({\bf 15,24})(8)
\oplus3({\bf 15,15})(8)
\oplus3({\bf 15,6})(8)
\oplus3({\bf 15,3})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 140,8})(15)
\oplus({\bf 140,1})(15)
\oplus({\bf 60,\overline{10}})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 36,27})(15)
\oplus({\bf 36,\overline{10}})(15)
\oplus2({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 20,27})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus2({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 4,27})(15)
\oplus({\bf 4,\overline{10}})(15)
\oplus2({\bf 4,8})(15)
\oplus({\bf 4,1})(15)
\oplus({\bf 64,\overline{15}})(22)
\oplus({\bf 64,\overline{3}})(22)
\oplus({\bf 10,\overline{15}})(22)
\oplus({\bf 10,\overline{3}})(22)
\oplus({\bf 6,\overline{15}})(22)
\oplus({\bf 6,\overline{3}})(22)
\oplus({\bf \overline{20},6})(29)$\\
%
${\bf 58212'}$&=&
$({\bf 126,1})(30)
\oplus({\bf 360,3})(23)
\oplus({\bf 84',3})(23)
\oplus({\bf 60,3})(23)
\oplus({\bf 280,\overline{3}})(16)
\oplus({\bf 256,\overline{6}})(16)
\oplus({\bf 256,\overline{3}})(16)
\oplus({\bf 35,\overline{6}})(16)
\oplus({\bf 175,\overline{6}})(16)
\oplus({\bf 175,\overline{3}})(16)
\oplus({\bf 45,\overline{6}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf \overline{224},8})(9)
\oplus({\bf \overline{224},1})(9)
\oplus({\bf \overline{120},10})(9)
\oplus({\bf \overline{120},8})(9)
\oplus({\bf \overline{140'},8})(9)
\oplus({\bf \overline{140'},1})(9)
\oplus({\bf \overline{140},10})(9)
\oplus2({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},10})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{60},10})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{20},10})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf 140'',15})(2)
\oplus({\bf 140'',3})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 126,6})(2)
\oplus2({\bf 126,3})(2)
\oplus({\bf 70,15'})(2)
\oplus2({\bf 70,15})(2)
\oplus({\bf 70,6})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 64,15'})(2)
\oplus2({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,15'})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 56,\overline{6}})(-5)
\oplus({\bf 84',\overline{24}})(-5)
\oplus({\bf 84',\overline{15}})(-5)
\oplus2({\bf 84',\overline{6}})(-5)
\oplus({\bf 84',\overline{3}})(-5)
\oplus({\bf 60,\overline{24}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus2({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{21}})(-5)
\oplus2({\bf 36,\overline{24}})(-5)
\oplus2({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf 35,10})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 45,35})(-12)
\oplus({\bf 45,27})(-12)
\oplus2({\bf 45,10})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus2({\bf 45,8})(-12)
\oplus({\bf 20',27})(-12)
\oplus({\bf 20',10})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 15,35})(-12)
\oplus2({\bf 15,27})(-12)
\oplus({\bf 15,10})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 1,27})(-12)
\oplus({\bf \overline{20''},15'})(-19)
\oplus({\bf \overline{20''},15})(-19)
\oplus({\bf \overline{20''},6})(-19)
\oplus({\bf \overline{20},42})(-19)
\oplus({\bf \overline{20},15'})(-19)
\oplus({\bf \overline{20},24})(-19)
\oplus2({\bf \overline{20},15})(-19)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{4},42})(-19)
\oplus({\bf \overline{4},24})(-19)
\oplus({\bf \overline{4},15})(-19)
\oplus({\bf 10,\overline{24}})(-26)
\oplus({\bf 10,\overline{15}})(-26)
\oplus({\bf 6,\overline{42}})(-26)
\oplus({\bf 6,\overline{24}})(-26)
\oplus({\bf 6,\overline{15}})(-26)
\oplus({\bf 4,27})(-33)$\\
%
${\bf \overline{58212'}}$&=&
$({\bf \overline{126},1})(-30)
\oplus({\bf \overline{360},\overline{3}})(-23)
\oplus({\bf \overline{84'},\overline{3}})(-23)
\oplus({\bf \overline{60},\overline{3}})(-23)
\oplus({\bf \overline{280},3})(-16)
\oplus({\bf \overline{256},6})(-16)
\oplus({\bf \overline{256},3})(-16)
\oplus({\bf 175,6})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf \overline{35},6})(-16)
\oplus({\bf \overline{45},6})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 224,8})(-9)
\oplus({\bf 224,1})(-9)
\oplus({\bf 140',8})(-9)
\oplus({\bf 140',1})(-9)
\oplus({\bf 120,\overline{10}})(-9)
\oplus({\bf 120,8})(-9)
\oplus({\bf 140,\overline{10}})(-9)
\oplus2({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 60,\overline{10}})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 20'',\overline{10}})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf \overline{140''},\overline{15}})(-2)
\oplus({\bf \overline{140''},\overline{3}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{6}})(-2)
\oplus2({\bf \overline{126},\overline{3}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{15'}})(-2)
\oplus2({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{15'}})(-2)
\oplus2({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15'}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf \overline{56},6})(5)
\oplus({\bf \overline{84'},24})(5)
\oplus({\bf \overline{84'},15})(5)
\oplus2({\bf \overline{84'},6})(5)
\oplus({\bf \overline{84'},3})(5)
\oplus({\bf \overline{60},24})(5)
\oplus({\bf \overline{60},15})(5)
\oplus2({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},21})(5)
\oplus2({\bf \overline{36},24})(5)
\oplus2({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},24})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{4},24})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf \overline{35},\overline{10}})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},10})(12)
\oplus2({\bf \overline{45},\overline{10}})(12)
\oplus2({\bf \overline{45},8})(12)
\oplus({\bf 20',27})(12)
\oplus({\bf 20',\overline{10}})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 15,\overline{35}})(12)
\oplus2({\bf 15,27})(12)
\oplus({\bf 15,10})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 1,27})(12)
\oplus({\bf 20'',\overline{15'}})(19)
\oplus({\bf 20'',\overline{15}})(19)
\oplus({\bf 20'',\overline{6}})(19)
\oplus({\bf 20,\overline{42}})(19)
\oplus({\bf 20,\overline{24}})(19)
\oplus({\bf 20,\overline{15'}})(19)
\oplus2({\bf 20,\overline{15}})(19)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 4,\overline{42}})(19)
\oplus({\bf 4,\overline{24}})(19)
\oplus({\bf 4,\overline{15}})(19)
\oplus({\bf \overline{10},24})(26)
\oplus({\bf \overline{10},15})(26)
\oplus({\bf 6,42})(26)
\oplus({\bf 6,24})(26)
\oplus({\bf 6,15})(26)
\oplus({\bf \overline{4},27})(33)$\\
%
${\bf 58800}$&=&
$({\bf 20'',\overline{15}})(-29)
\oplus({\bf \overline{70},15})(-22)
\oplus({\bf \overline{70},6})(-22)
\oplus({\bf \overline{10},24})(-22)
\oplus({\bf \overline{10},15})(-22)
\oplus({\bf \overline{10},6})(-22)
\oplus({\bf \overline{160},10})(-15)
\oplus({\bf \overline{160},8})(-15)
\oplus({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{36},27})(-15)
\oplus({\bf \overline{36},10})(-15)
\oplus({\bf \overline{36},\overline{10}})(-15)
\oplus2({\bf \overline{36},8})(-15)
\oplus({\bf \overline{4},\overline{35}})(-15)
\oplus({\bf \overline{4},27})(-15)
\oplus({\bf \overline{4},10})(-15)
\oplus({\bf \overline{4},\overline{10}})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf 300',\overline{6}})(-8)
\oplus({\bf \overline{256},\overline{6}})(-8)
\oplus({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 84,\overline{24}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus2({\bf 84,\overline{6}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 15,\overline{42}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{15'}})(-8)
\oplus2({\bf 15,\overline{15}})(-8)
\oplus2({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{48}})(-8)
\oplus({\bf 1,\overline{42}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf 1,\overline{15'}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf 540,3})(-1)
\oplus({\bf 160,15})(-1)
\oplus({\bf 160,3})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus2({\bf 140,3})(-1)
\oplus({\bf 36,42})(-1)
\oplus({\bf 36,24})(-1)
\oplus2({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus2({\bf 36,3})(-1)
\oplus({\bf 20,24})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,60})(-1)
\oplus({\bf 4,42})(-1)
\oplus({\bf 4,21})(-1)
\oplus2({\bf 4,24})(-1)
\oplus2({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf \overline{630},1})(6)
\oplus({\bf 300,8})(6)
\oplus({\bf 300,1})(6)
\oplus({\bf 70,27})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf \overline{126},1})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus2({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,64})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus2({\bf 10,27})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus2({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf \overline{360},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{15}})(13)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{42}})(13)
\oplus({\bf \overline{20''},\overline{15}})(13)
\oplus({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{42}})(13)
\oplus({\bf \overline{20},\overline{15'}})(13)
\oplus2({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf 175,6})(20)
\oplus({\bf 45,24})(20)
\oplus({\bf 45,6})(20)
\oplus({\bf 20',24})(20)
\oplus({\bf 20',6})(20)
\oplus({\bf 60,\overline{10}})(27)$\\
%
${\bf \overline{58800}}$&=&
$({\bf \overline{20''},15})(29)
\oplus({\bf 70,\overline{15}})(22)
\oplus({\bf 70,\overline{6}})(22)
\oplus({\bf 10,\overline{24}})(22)
\oplus({\bf 10,\overline{15}})(22)
\oplus({\bf 10,\overline{6}})(22)
\oplus({\bf 160,\overline{10}})(15)
\oplus({\bf 160,8})(15)
\oplus({\bf 84',8})(15)
\oplus({\bf 36,27})(15)
\oplus({\bf 36,10})(15)
\oplus({\bf 36,\overline{10}})(15)
\oplus2({\bf 36,8})(15)
\oplus({\bf 4,35})(15)
\oplus({\bf 4,27})(15)
\oplus({\bf 4,10})(15)
\oplus({\bf 4,\overline{10}})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 300',6})(8)
\oplus({\bf 256,6})(8)
\oplus({\bf 256,3})(8)
\oplus({\bf 84,24})(8)
\oplus({\bf 84,15})(8)
\oplus2({\bf 84,6})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf 15,42})(8)
\oplus({\bf 15,15'})(8)
\oplus({\bf 15,24})(8)
\oplus2({\bf 15,15})(8)
\oplus2({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,48})(8)
\oplus({\bf 1,42})(8)
\oplus({\bf 1,15'})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf \overline{540},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{160},\overline{15}})(1)
\oplus({\bf \overline{160},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus2({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{42}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus2({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus2({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{60}})(1)
\oplus({\bf \overline{4},\overline{21}})(1)
\oplus({\bf \overline{4},\overline{42}})(1)
\oplus2({\bf \overline{4},\overline{24}})(1)
\oplus2({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 630,1})(-6)
\oplus({\bf 300,8})(-6)
\oplus({\bf 300,1})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 126,1})(-6)
\oplus({\bf \overline{70},27})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus2({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},64})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus2({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus2({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,35})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 360,3})(-13)
\oplus({\bf 140,15})(-13)
\oplus({\bf 140,3})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 20'',42})(-13)
\oplus({\bf 20'',15})(-13)
\oplus({\bf 20'',3})(-13)
\oplus({\bf 20,42})(-13)
\oplus({\bf 20,15'})(-13)
\oplus2({\bf 20,15})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 175,\overline{6}})(-20)
\oplus({\bf \overline{45},\overline{24}})(-20)
\oplus({\bf \overline{45},\overline{6}})(-20)
\oplus({\bf 20',\overline{24}})(-20)
\oplus({\bf 20',\overline{6}})(-20)
\oplus({\bf \overline{60},10})(-27)$\\
%
${\bf 60060}$&=&
$({\bf 750,1})(30)
\oplus({\bf 540'',3})(23)
\oplus({\bf 480,3})(23)
\oplus({\bf 315,\overline{6}})(16)
\oplus({\bf 360',\overline{6}})(16)
\oplus({\bf 360',\overline{3}})(16)
\oplus({\bf 280,\overline{6}})(16)
\oplus({\bf \overline{120'},10})(9)
\oplus({\bf \overline{216},10})(9)
\oplus({\bf \overline{216},8})(9)
\oplus({\bf \overline{224},10})(9)
\oplus({\bf \overline{224},8})(9)
\oplus({\bf \overline{140'},10})(9)
\oplus({\bf 84'',15'})(2)
\oplus({\bf 84'',15})(2)
\oplus({\bf 140'',15'})(2)
\oplus({\bf 140'',15})(2)
\oplus({\bf 140'',6})(2)
\oplus({\bf 126,15'})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 50,15'})(2)
\oplus({\bf 56,\overline{21}})(-5)
\oplus({\bf 56,\overline{24}})(-5)
\oplus({\bf 56,\overline{15}})(-5)
\oplus({\bf 84',\overline{21}})(-5)
\oplus({\bf 84',\overline{24}})(-5)
\oplus({\bf 84',\overline{15}})(-5)
\oplus({\bf 60,\overline{21}})(-5)
\oplus({\bf 60,\overline{24}})(-5)
\oplus({\bf 35,28})(-12)
\oplus({\bf 35,35})(-12)
\oplus({\bf 35,27})(-12)
\oplus({\bf 35,\overline{10}})(-12)
\oplus({\bf 45,28})(-12)
\oplus({\bf 45,35})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 20',35})(-12)
\oplus({\bf \overline{20''},36})(-19)
\oplus({\bf \overline{20''},48})(-19)
\oplus({\bf \overline{20''},42})(-19)
\oplus({\bf \overline{20''},24})(-19)
\oplus({\bf \overline{20},48})(-19)
\oplus({\bf \overline{20},42})(-19)
\oplus({\bf 10,\overline{63}})(-26)
\oplus({\bf 10,\overline{60}})(-26)
\oplus({\bf 10,\overline{42}})(-26)
\oplus({\bf 6,\overline{60}})(-26)
\oplus({\bf 4,81})(-33)
\oplus({\bf 4,64})(-33)
\oplus({\bf 1,90})(-40)$\\
%
${\bf \overline{60060}}$&=&
$({\bf \overline{750},1})(-30)
\oplus({\bf \overline{540''},\overline{3}})(-23)
\oplus({\bf \overline{480},\overline{3}})(-23)
\oplus({\bf \overline{315},6})(-16)
\oplus({\bf \overline{360'},6})(-16)
\oplus({\bf \overline{360'},3})(-16)
\oplus({\bf \overline{280},6})(-16)
\oplus({\bf 120',\overline{10}})(-9)
\oplus({\bf 216,\overline{10}})(-9)
\oplus({\bf 216,8})(-9)
\oplus({\bf 224,\overline{10}})(-9)
\oplus({\bf 224,8})(-9)
\oplus({\bf 140',\overline{10}})(-9)
\oplus({\bf \overline{84''},\overline{15'}})(-2)
\oplus({\bf \overline{84''},\overline{15}})(-2)
\oplus({\bf \overline{140''},\overline{15'}})(-2)
\oplus({\bf \overline{140''},\overline{15}})(-2)
\oplus({\bf \overline{140''},\overline{6}})(-2)
\oplus({\bf \overline{126},\overline{15'}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf 50,\overline{15'}})(-2)
\oplus({\bf \overline{56},21})(5)
\oplus({\bf \overline{56},24})(5)
\oplus({\bf \overline{56},15})(5)
\oplus({\bf \overline{84'},21})(5)
\oplus({\bf \overline{84'},24})(5)
\oplus({\bf \overline{84'},15})(5)
\oplus({\bf \overline{60},21})(5)
\oplus({\bf \overline{60},24})(5)
\oplus({\bf \overline{35},\overline{28}})(12)
\oplus({\bf \overline{35},\overline{35}})(12)
\oplus({\bf \overline{35},27})(12)
\oplus({\bf \overline{35},10})(12)
\oplus({\bf \overline{45},\overline{28}})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf 20',\overline{35}})(12)
\oplus({\bf 20'',\overline{36}})(19)
\oplus({\bf 20'',\overline{48}})(19)
\oplus({\bf 20'',\overline{42}})(19)
\oplus({\bf 20'',\overline{24}})(19)
\oplus({\bf 20,\overline{48}})(19)
\oplus({\bf 20,\overline{42}})(19)
\oplus({\bf \overline{10},63})(26)
\oplus({\bf \overline{10},60})(26)
\oplus({\bf \overline{10},42})(26)
\oplus({\bf 6,60})(26)
\oplus({\bf \overline{4},\overline{81}})(33)
\oplus({\bf \overline{4},64})(33)
\oplus({\bf 1,\overline{90}})(40)$\\
%
${\bf 60480}$&=&
$({\bf 60,1})(-33)
\oplus({\bf 126,\overline{3}})(-26)
\oplus({\bf 50,\overline{3}})(-26)
\oplus({\bf 64,\overline{3}})(-26)
\oplus({\bf \overline{140'},6})(-19)
\oplus({\bf \overline{140'},3})(-19)
\oplus({\bf \overline{140},6})(-19)
\oplus({\bf \overline{140},3})(-19)
\oplus({\bf \overline{60},6})(-19)
\oplus({\bf \overline{60},3})(-19)
\oplus({\bf \overline{36},6})(-19)
\oplus({\bf \overline{20},3})(-19)
\oplus({\bf 105,8})(-12)
\oplus({\bf 175,\overline{10}})(-12)
\oplus2({\bf 175,8})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 84,\overline{10}})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf \overline{45},\overline{10}})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 20',1})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 140',\overline{15}})(-5)
\oplus({\bf 140',\overline{6}})(-5)
\oplus({\bf 140',\overline{3}})(-5)
\oplus({\bf 140,\overline{15'}})(-5)
\oplus2({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus2({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf \overline{126},24})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf 64,24})(2)
\oplus2({\bf 64,15})(2)
\oplus2({\bf 64,6})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{84'},27})(9)
\oplus({\bf \overline{84'},\overline{10}})(9)
\oplus({\bf \overline{84'},8})(9)
\oplus({\bf \overline{60},27})(9)
\oplus({\bf \overline{60},10})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus2({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},10})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus2({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},10})(9)
\oplus2({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},10})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{35},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{24}})(16)
\oplus2({\bf \overline{45},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{24}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 15,\overline{24}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus2({\bf 15,\overline{6}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf 1,\overline{6}})(16)
\oplus({\bf 20'',15})(23)
\oplus({\bf 20'',6})(23)
\oplus({\bf 20,15'})(23)
\oplus2({\bf 20,15})(23)
\oplus({\bf 20,6})(23)
\oplus({\bf 20,3})(23)
\oplus({\bf 4,15})(23)
\oplus({\bf 4,3})(23)
\oplus({\bf \overline{10},10})(30)
\oplus({\bf \overline{10},8})(30)
\oplus({\bf 6,10})(30)
\oplus({\bf 6,8})(30)
\oplus({\bf \overline{4},\overline{6}})(37)$\\
%
${\bf \overline{60480}}$&=&
$({\bf \overline{60},1})(33)
\oplus({\bf \overline{126},3})(26)
\oplus({\bf 50,3})(26)
\oplus({\bf 64,3})(26)
\oplus({\bf 140',\overline{6}})(19)
\oplus({\bf 140',\overline{3}})(19)
\oplus({\bf 140,\overline{6}})(19)
\oplus({\bf 140,\overline{3}})(19)
\oplus({\bf 60,\overline{6}})(19)
\oplus({\bf 60,\overline{3}})(19)
\oplus({\bf 36,\overline{6}})(19)
\oplus({\bf 20,\overline{3}})(19)
\oplus({\bf 105,8})(12)
\oplus({\bf 175,10})(12)
\oplus2({\bf 175,8})(12)
\oplus({\bf 175,1})(12)
\oplus({\bf 84,10})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf 45,10})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 20',1})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf \overline{140'},15})(5)
\oplus({\bf \overline{140'},6})(5)
\oplus({\bf \overline{140'},3})(5)
\oplus({\bf \overline{140},15'})(5)
\oplus2({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus2({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf 126,\overline{24}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus2({\bf 64,\overline{15}})(-2)
\oplus2({\bf 64,\overline{6}})(-2)
\oplus2({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 84',27})(-9)
\oplus({\bf 84',10})(-9)
\oplus({\bf 84',8})(-9)
\oplus({\bf 60,27})(-9)
\oplus({\bf 60,10})(-9)
\oplus({\bf 60,\overline{10}})(-9)
\oplus2({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 36,27})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus2({\bf 36,8})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus2({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,\overline{10}})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 35,15})(-16)
\oplus({\bf 45,24})(-16)
\oplus2({\bf 45,15})(-16)
\oplus({\bf 45,6})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf 20',24})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 15,24})(-16)
\oplus({\bf 15,15})(-16)
\oplus2({\bf 15,6})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf \overline{20''},\overline{15}})(-23)
\oplus({\bf \overline{20''},\overline{6}})(-23)
\oplus({\bf \overline{20},\overline{15'}})(-23)
\oplus2({\bf \overline{20},\overline{15}})(-23)
\oplus({\bf \overline{20},\overline{6}})(-23)
\oplus({\bf \overline{20},\overline{3}})(-23)
\oplus({\bf \overline{4},\overline{15}})(-23)
\oplus({\bf \overline{4},\overline{3}})(-23)
\oplus({\bf 10,\overline{10}})(-30)
\oplus({\bf 10,8})(-30)
\oplus({\bf 6,\overline{10}})(-30)
\oplus({\bf 6,8})(-30)
\oplus({\bf 4,6})(-37)$\\
%
${\bf 60984}$&=&
$({\bf 336,1})(-36)
\oplus({\bf 504,\overline{3}})(-29)
\oplus({\bf \overline{540'},6})(-22)
\oplus({\bf 196,3})(-22)
\oplus({\bf \overline{480},\overline{10}})(-15)
\oplus({\bf \overline{280'},8})(-15)
\oplus({\bf \overline{360'},\overline{15'}})(-8)
\oplus({\bf \overline{280},\overline{15}})(-8)
\oplus({\bf 105,\overline{6}})(-8)
\oplus({\bf 216,21})(-1)
\oplus({\bf 224,24})(-1)
\oplus({\bf 140',15})(-1)
\oplus({\bf \overline{84''},\overline{28}})(6)
\oplus({\bf \overline{140''},\overline{35}})(6)
\oplus({\bf \overline{126},27})(6)
\oplus({\bf 50,10})(6)
\oplus({\bf \overline{56},\overline{48}})(13)
\oplus({\bf \overline{84'},\overline{42}})(13)
\oplus({\bf \overline{60},\overline{24}})(13)
\oplus({\bf \overline{35},60})(20)
\oplus({\bf \overline{45},42})(20)
\oplus({\bf 20',15'})(20)
\oplus({\bf 20'',64})(27)
\oplus({\bf 20,35})(27)
\oplus({\bf \overline{10},\overline{60}})(34)
\oplus({\bf 6,\overline{21}})(34)
\oplus({\bf \overline{4},48})(41)
\oplus({\bf 1,28})(48)$\\
%
${\bf \overline{60984}}$&=&
$({\bf 336,1})(36)
\oplus({\bf \overline{504},3})(29)
\oplus({\bf 540',\overline{6}})(22)
\oplus({\bf 196,\overline{3}})(22)
\oplus({\bf 480,10})(15)
\oplus({\bf 280',8})(15)
\oplus({\bf 360',15'})(8)
\oplus({\bf 280,15})(8)
\oplus({\bf 105,6})(8)
\oplus({\bf \overline{216},\overline{21}})(1)
\oplus({\bf \overline{224},\overline{24}})(1)
\oplus({\bf \overline{140'},\overline{15}})(1)
\oplus({\bf 84'',28})(-6)
\oplus({\bf 140'',35})(-6)
\oplus({\bf 126,27})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 56,48})(-13)
\oplus({\bf 84',42})(-13)
\oplus({\bf 60,24})(-13)
\oplus({\bf 35,\overline{60}})(-20)
\oplus({\bf 45,\overline{42}})(-20)
\oplus({\bf 20',\overline{15'}})(-20)
\oplus({\bf \overline{20''},64})(-27)
\oplus({\bf \overline{20},\overline{35}})(-27)
\oplus({\bf 10,60})(-34)
\oplus({\bf 6,21})(-34)
\oplus({\bf 4,\overline{48}})(-41)
\oplus({\bf 1,\overline{28}})(-48)$\\
%
${\bf 61236}$&=&
$({\bf \overline{126},\overline{6}})(-26)
\oplus({\bf \overline{360},3})(-19)
\oplus({\bf \overline{84'},15})(-19)
\oplus({\bf \overline{84'},3})(-19)
\oplus({\bf \overline{60},15})(-19)
\oplus({\bf \overline{60},3})(-19)
\oplus({\bf 729,1})(-12)
\oplus({\bf \overline{256},8})(-12)
\oplus({\bf \overline{256},1})(-12)
\oplus({\bf 175,8})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf \overline{35},27})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf \overline{45},27})(-12)
\oplus({\bf \overline{45},10})(-12)
\oplus2({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 20',27})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 20',1})(-12)
\oplus({\bf 540,\overline{3}})(-5)
\oplus({\bf 360,\overline{3}})(-5)
\oplus({\bf 120,\overline{15}})(-5)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus2({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 20'',\overline{42}})(-5)
\oplus({\bf 20'',\overline{24}})(-5)
\oplus2({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus2({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{42}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus2({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus2({\bf 20,\overline{3}})(-5)
\oplus({\bf \overline{270},6})(2)
\oplus({\bf 300,6})(2)
\oplus({\bf 300,3})(2)
\oplus({\bf 126,6})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},15})(2)
\oplus2({\bf \overline{70},6})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,24})(2)
\oplus({\bf 64,15})(2)
\oplus2({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf \overline{10},60})(2)
\oplus({\bf \overline{10},42})(2)
\oplus({\bf \overline{10},15'})(2)
\oplus2({\bf \overline{10},24})(2)
\oplus2({\bf \overline{10},15})(2)
\oplus3({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,42})(2)
\oplus({\bf 6,24})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{160},\overline{10}})(9)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{140},\overline{10}})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{36},\overline{35}})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},10})(9)
\oplus2({\bf \overline{36},\overline{10}})(9)
\oplus2({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{4},64})(9)
\oplus({\bf \overline{4},35})(9)
\oplus({\bf \overline{4},\overline{35}})(9)
\oplus2({\bf \overline{4},27})(9)
\oplus({\bf \overline{4},10})(9)
\oplus2({\bf \overline{4},\overline{10}})(9)
\oplus2({\bf \overline{4},8})(9)
\oplus({\bf 84,\overline{15'}})(16)
\oplus({\bf 84,\overline{15}})(16)
\oplus({\bf 84,\overline{6}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 15,\overline{42}})(16)
\oplus({\bf 15,\overline{24}})(16)
\oplus({\bf 15,\overline{15'}})(16)
\oplus2({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 1,\overline{60}})(16)
\oplus({\bf 1,\overline{42}})(16)
\oplus({\bf 1,\overline{24}})(16)
\oplus({\bf 1,\overline{15'}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 1,\overline{6}})(16)
\oplus({\bf 36,24})(23)
\oplus({\bf 36,15})(23)
\oplus({\bf 4,42})(23)
\oplus({\bf 4,24})(23)
\oplus({\bf 4,15})(23)
\oplus({\bf 10,27})(30)$\\
%
${\bf \overline{61236}}$&=&
$({\bf 126,6})(26)
\oplus({\bf 360,\overline{3}})(19)
\oplus({\bf 84',\overline{15}})(19)
\oplus({\bf 84',\overline{3}})(19)
\oplus({\bf 60,\overline{15}})(19)
\oplus({\bf 60,\overline{3}})(19)
\oplus({\bf 729,1})(12)
\oplus({\bf 256,8})(12)
\oplus({\bf 256,1})(12)
\oplus({\bf 35,27})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 175,8})(12)
\oplus({\bf 175,1})(12)
\oplus({\bf 45,27})(12)
\oplus({\bf 45,\overline{10}})(12)
\oplus2({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 20',27})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 20',1})(12)
\oplus({\bf \overline{540},3})(5)
\oplus({\bf \overline{120},15})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{360},3})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus2({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},42})(5)
\oplus({\bf \overline{20''},24})(5)
\oplus2({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus2({\bf \overline{20''},3})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{20},42})(5)
\oplus({\bf \overline{20},24})(5)
\oplus2({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus2({\bf \overline{20},3})(5)
\oplus({\bf 270,\overline{6}})(-2)
\oplus({\bf 300,\overline{6}})(-2)
\oplus({\bf 300,\overline{3}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus2({\bf 70,\overline{6}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf \overline{126},\overline{6}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus2({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{60}})(-2)
\oplus({\bf 10,\overline{42}})(-2)
\oplus2({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15'}})(-2)
\oplus2({\bf 10,\overline{15}})(-2)
\oplus3({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf 6,\overline{42}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 160,10})(-9)
\oplus({\bf 160,8})(-9)
\oplus({\bf 140,10})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 36,35})(-9)
\oplus({\bf 36,27})(-9)
\oplus2({\bf 36,10})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus2({\bf 36,8})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 4,64})(-9)
\oplus({\bf 4,35})(-9)
\oplus({\bf 4,\overline{35}})(-9)
\oplus2({\bf 4,27})(-9)
\oplus2({\bf 4,10})(-9)
\oplus({\bf 4,\overline{10}})(-9)
\oplus2({\bf 4,8})(-9)
\oplus({\bf 84,15'})(-16)
\oplus({\bf 84,15})(-16)
\oplus({\bf 84,6})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf 15,42})(-16)
\oplus({\bf 15,15'})(-16)
\oplus({\bf 15,24})(-16)
\oplus2({\bf 15,15})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 1,60})(-16)
\oplus({\bf 1,42})(-16)
\oplus({\bf 1,15'})(-16)
\oplus({\bf 1,24})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf \overline{36},\overline{24}})(-23)
\oplus({\bf \overline{36},\overline{15}})(-23)
\oplus({\bf \overline{4},\overline{42}})(-23)
\oplus({\bf \overline{4},\overline{24}})(-23)
\oplus({\bf \overline{4},\overline{15}})(-23)
\oplus({\bf \overline{10},27})(-30)$\\
%
${\bf 61425}$&=&
$({\bf 540'''',1})(-33)
\oplus({\bf \overline{594},\overline{3}})(-26)
\oplus({\bf \overline{396},\overline{3}})(-26)
\oplus({\bf \overline{220},3})(-19)
\oplus({\bf \overline{440},6})(-19)
\oplus({\bf \overline{440},3})(-19)
\oplus({\bf \overline{280''},6})(-19)
\oplus({\bf \overline{165},8})(-12)
\oplus({\bf \overline{165},1})(-12)
\oplus({\bf \overline{315},\overline{10}})(-12)
\oplus({\bf \overline{315},8})(-12)
\oplus({\bf \overline{189},\overline{10}})(-12)
\oplus({\bf 120',\overline{15}})(-5)
\oplus({\bf 120',\overline{3}})(-5)
\oplus({\bf 216,\overline{15'}})(-5)
\oplus({\bf 216,\overline{15}})(-5)
\oplus({\bf 120,\overline{15'}})(-5)
\oplus({\bf \overline{84''},24})(2)
\oplus({\bf \overline{84''},6})(2)
\oplus({\bf \overline{140''},21})(2)
\oplus({\bf \overline{140''},24})(2)
\oplus({\bf \overline{70},21})(2)
\oplus({\bf \overline{56},\overline{35}})(9)
\oplus({\bf \overline{56},\overline{10}})(9)
\oplus({\bf \overline{84'},\overline{28}})(9)
\oplus({\bf \overline{84'},\overline{35}})(9)
\oplus({\bf \overline{36},\overline{28}})(9)
\oplus({\bf \overline{35},\overline{48}})(16)
\oplus({\bf \overline{35},\overline{15'}})(16)
\oplus({\bf \overline{45},\overline{36}})(16)
\oplus({\bf \overline{45},\overline{48}})(16)
\oplus({\bf 15,\overline{36}})(16)
\oplus({\bf 20'',63})(23)
\oplus({\bf 20'',21})(23)
\oplus({\bf 20,45})(23)
\oplus({\bf 20,63})(23)
\oplus({\bf 4,45})(23)
\oplus({\bf \overline{10},\overline{80}})(30)
\oplus({\bf \overline{10},\overline{28}})(30)
\oplus({\bf 6,\overline{55}})(30)
\oplus({\bf 6,\overline{80}})(30)
\oplus({\bf \overline{4},\overline{99}})(37)
\oplus({\bf \overline{4},\overline{36}})(37)
\oplus({\bf 1,45})(44)$\\
%
${\bf \overline{61425}}$&=&
$({\bf \overline{540''''},1})(33)
\oplus({\bf 594,3})(26)
\oplus({\bf 396,3})(26)
\oplus({\bf 220,\overline{3}})(19)
\oplus({\bf 440,\overline{6}})(19)
\oplus({\bf 440,\overline{3}})(19)
\oplus({\bf 280'',\overline{6}})(19)
\oplus({\bf 165,8})(12)
\oplus({\bf 165,1})(12)
\oplus({\bf 315,10})(12)
\oplus({\bf 315,8})(12)
\oplus({\bf 189,10})(12)
\oplus({\bf \overline{120'},15})(5)
\oplus({\bf \overline{120'},3})(5)
\oplus({\bf \overline{216},15'})(5)
\oplus({\bf \overline{216},15})(5)
\oplus({\bf \overline{120},15'})(5)
\oplus({\bf 84'',\overline{24}})(-2)
\oplus({\bf 84'',\overline{6}})(-2)
\oplus({\bf 140'',\overline{21}})(-2)
\oplus({\bf 140'',\overline{24}})(-2)
\oplus({\bf 70,\overline{21}})(-2)
\oplus({\bf 56,35})(-9)
\oplus({\bf 56,10})(-9)
\oplus({\bf 84',28})(-9)
\oplus({\bf 84',35})(-9)
\oplus({\bf 36,28})(-9)
\oplus({\bf 35,48})(-16)
\oplus({\bf 35,15'})(-16)
\oplus({\bf 45,36})(-16)
\oplus({\bf 45,48})(-16)
\oplus({\bf 15,36})(-16)
\oplus({\bf \overline{20''},\overline{63}})(-23)
\oplus({\bf \overline{20''},\overline{21}})(-23)
\oplus({\bf \overline{20},\overline{45}})(-23)
\oplus({\bf \overline{20},\overline{63}})(-23)
\oplus({\bf \overline{4},\overline{45}})(-23)
\oplus({\bf 10,80})(-30)
\oplus({\bf 10,28})(-30)
\oplus({\bf 6,55})(-30)
\oplus({\bf 6,80})(-30)
\oplus({\bf 4,99})(-37)
\oplus({\bf 4,36})(-37)
\oplus({\bf 1,\overline{45}})(-44)$\\
%
${\bf 63063}$&=&
$({\bf 189,\overline{3}})(28)
\oplus({\bf \overline{420'},1})(21)
\oplus({\bf \overline{216},8})(21)
\oplus({\bf \overline{216},1})(21)
\oplus({\bf \overline{120},8})(21)
\oplus({\bf \overline{120},1})(21)
\oplus({\bf 640,3})(14)
\oplus({\bf 84'',6})(14)
\oplus({\bf 84'',3})(14)
\oplus({\bf 270,3})(14)
\oplus({\bf 140'',15})(14)
\oplus({\bf 140'',6})(14)
\oplus2({\bf 140'',3})(14)
\oplus({\bf 70,15})(14)
\oplus({\bf 70,3})(14)
\oplus({\bf 280'',\overline{3}})(7)
\oplus({\bf 420,\overline{6}})(7)
\oplus({\bf 420,\overline{3}})(7)
\oplus({\bf 56,\overline{15}})(7)
\oplus({\bf 56,\overline{6}})(7)
\oplus2({\bf 56,\overline{3}})(7)
\oplus({\bf 160,\overline{6}})(7)
\oplus({\bf 84',\overline{24}})(7)
\oplus({\bf 84',\overline{15}})(7)
\oplus2({\bf 84',\overline{6}})(7)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 36,\overline{24}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 256,10})(0)
\oplus({\bf 256,8})(0)
\oplus({\bf 35,27})(0)
\oplus({\bf 35,10})(0)
\oplus2({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 84,10})(0)
\oplus({\bf 45,35})(0)
\oplus({\bf 45,27})(0)
\oplus2({\bf 45,10})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 15,35})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf \overline{120},15})(-7)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{140},15'})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{20''},42})(-7)
\oplus({\bf \overline{20''},15'})(-7)
\oplus2({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{36},15'})(-7)
\oplus({\bf \overline{20},48})(-7)
\oplus({\bf \overline{20},42})(-7)
\oplus2({\bf \overline{20},15'})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{4},48})(-7)
\oplus({\bf \overline{4},15'})(-7)
\oplus({\bf 70,\overline{24}})(-14)
\oplus({\bf 70,\overline{6}})(-14)
\oplus({\bf 64,\overline{21}})(-14)
\oplus({\bf 64,\overline{24}})(-14)
\oplus({\bf 10,\overline{60}})(-14)
\oplus({\bf 10,\overline{21}})(-14)
\oplus2({\bf 10,\overline{24}})(-14)
\oplus({\bf 10,\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{21}})(-14)
\oplus({\bf 6,\overline{63}})(-14)
\oplus({\bf 6,\overline{60}})(-14)
\oplus2({\bf 6,\overline{21}})(-14)
\oplus({\bf 6,\overline{24}})(-14)
\oplus({\bf 36,35})(-21)
\oplus({\bf 36,10})(-21)
\oplus({\bf 20,28})(-21)
\oplus({\bf 20,35})(-21)
\oplus({\bf 4,81})(-21)
\oplus({\bf 4,28})(-21)
\oplus2({\bf 4,35})(-21)
\oplus({\bf 4,10})(-21)
\oplus({\bf 15,48})(-28)
\oplus({\bf 15,15'})(-28)
\oplus({\bf 1,48})(-28)
\oplus({\bf 1,15'})(-28)
\oplus({\bf \overline{4},\overline{21}})(-35)$\\
%
${\bf \overline{63063}}$&=&
$({\bf \overline{189},3})(-28)
\oplus({\bf 420',1})(-21)
\oplus({\bf 216,8})(-21)
\oplus({\bf 216,1})(-21)
\oplus({\bf 120,8})(-21)
\oplus({\bf 120,1})(-21)
\oplus({\bf \overline{640},\overline{3}})(-14)
\oplus({\bf \overline{270},\overline{3}})(-14)
\oplus({\bf \overline{84''},\overline{6}})(-14)
\oplus({\bf \overline{84''},\overline{3}})(-14)
\oplus({\bf \overline{140''},\overline{15}})(-14)
\oplus({\bf \overline{140''},\overline{6}})(-14)
\oplus2({\bf \overline{140''},\overline{3}})(-14)
\oplus({\bf \overline{70},\overline{15}})(-14)
\oplus({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf \overline{280''},3})(-7)
\oplus({\bf \overline{420},6})(-7)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{160},6})(-7)
\oplus({\bf \overline{56},15})(-7)
\oplus({\bf \overline{56},6})(-7)
\oplus2({\bf \overline{56},3})(-7)
\oplus({\bf \overline{84'},24})(-7)
\oplus({\bf \overline{84'},15})(-7)
\oplus2({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{36},24})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{189},8})(0)
\oplus({\bf \overline{189},1})(0)
\oplus({\bf \overline{256},\overline{10}})(0)
\oplus({\bf \overline{256},8})(0)
\oplus({\bf 84,\overline{10}})(0)
\oplus({\bf \overline{35},27})(0)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus2({\bf \overline{35},8})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},\overline{35}})(0)
\oplus({\bf \overline{45},27})(0)
\oplus2({\bf \overline{45},\overline{10}})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 15,\overline{35}})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus({\bf 120,\overline{15}})(7)
\oplus({\bf 120,\overline{3}})(7)
\oplus({\bf 140,\overline{15'}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 36,\overline{15'}})(7)
\oplus({\bf 20'',\overline{42}})(7)
\oplus({\bf 20'',\overline{15'}})(7)
\oplus2({\bf 20'',\overline{15}})(7)
\oplus({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{48}})(7)
\oplus({\bf 20,\overline{42}})(7)
\oplus2({\bf 20,\overline{15'}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 4,\overline{48}})(7)
\oplus({\bf 4,\overline{15'}})(7)
\oplus({\bf \overline{70},24})(14)
\oplus({\bf \overline{70},6})(14)
\oplus({\bf 64,21})(14)
\oplus({\bf 64,24})(14)
\oplus({\bf 10,21})(14)
\oplus({\bf \overline{10},60})(14)
\oplus({\bf \overline{10},21})(14)
\oplus2({\bf \overline{10},24})(14)
\oplus({\bf \overline{10},6})(14)
\oplus({\bf 6,63})(14)
\oplus({\bf 6,60})(14)
\oplus2({\bf 6,21})(14)
\oplus({\bf 6,24})(14)
\oplus({\bf \overline{36},\overline{35}})(21)
\oplus({\bf \overline{36},\overline{10}})(21)
\oplus({\bf \overline{20},\overline{28}})(21)
\oplus({\bf \overline{20},\overline{35}})(21)
\oplus({\bf \overline{4},\overline{81}})(21)
\oplus({\bf \overline{4},\overline{28}})(21)
\oplus2({\bf \overline{4},\overline{35}})(21)
\oplus({\bf \overline{4},\overline{10}})(21)
\oplus({\bf 15,\overline{48}})(28)
\oplus({\bf 15,\overline{15'}})(28)
\oplus({\bf 1,\overline{48}})(28)
\oplus({\bf 1,\overline{15'}})(28)
\oplus({\bf 4,21})(35)$\\
%
${\bf 63700}$&=&
$({\bf 35,\overline{15}})(28)
\oplus({\bf \overline{120},\overline{10}})(21)
\oplus({\bf \overline{120},8})(21)
\oplus({\bf \overline{20''},27})(21)
\oplus({\bf \overline{20''},\overline{10}})(21)
\oplus({\bf \overline{20''},8})(21)
\oplus({\bf 270,6})(14)
\oplus({\bf 270,3})(14)
\oplus({\bf 140'',6})(14)
\oplus({\bf 70,24})(14)
\oplus({\bf 70,15})(14)
\oplus2({\bf 70,6})(14)
\oplus({\bf 70,3})(14)
\oplus({\bf 10,42})(14)
\oplus({\bf 10,24})(14)
\oplus({\bf 10,15})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 500,\overline{3}})(7)
\oplus({\bf 420,\overline{3}})(7)
\oplus({\bf 160,\overline{15}})(7)
\oplus({\bf 160,\overline{6}})(7)
\oplus2({\bf 160,\overline{3}})(7)
\oplus({\bf 84',\overline{15}})(7)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 36,\overline{42}})(7)
\oplus({\bf 36,\overline{24}})(7)
\oplus2({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus2({\bf 36,\overline{3}})(7)
\oplus({\bf 4,\overline{60}})(7)
\oplus({\bf 4,\overline{42}})(7)
\oplus({\bf 4,\overline{24}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 875,1})(0)
\oplus({\bf 300',8})(0)
\oplus({\bf 300',1})(0)
\oplus({\bf 256,8})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 84,27})(0)
\oplus({\bf 84,10})(0)
\oplus2({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,27})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 15,64})(0)
\oplus({\bf 15,35})(0)
\oplus2({\bf 15,27})(0)
\oplus({\bf 15,10})(0)
\oplus2({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,81})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{540},3})(-7)
\oplus({\bf \overline{160},15})(-7)
\oplus({\bf \overline{160},3})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{36},42})(-7)
\oplus({\bf \overline{36},15'})(-7)
\oplus2({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},42})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},90})(-7)
\oplus({\bf \overline{4},48})(-7)
\oplus2({\bf \overline{4},42})(-7)
\oplus({\bf \overline{4},15'})(-7)
\oplus2({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 300,\overline{6}})(-14)
\oplus({\bf \overline{70},\overline{24}})(-14)
\oplus({\bf \overline{70},\overline{6}})(-14)
\oplus({\bf 64,\overline{24}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{60}})(-14)
\oplus({\bf \overline{10},\overline{21}})(-14)
\oplus2({\bf \overline{10},\overline{24}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf 6,\overline{60}})(-14)
\oplus({\bf 6,\overline{24}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 140,10})(-21)
\oplus({\bf 20'',35})(-21)
\oplus({\bf 20'',10})(-21)
\oplus({\bf 20,35})(-21)
\oplus({\bf 20,10})(-21)
\oplus({\bf \overline{45},15'})(-28)$\\
%
${\bf \overline{63700}}$&=&
$({\bf \overline{35},15})(-28)
\oplus({\bf 120,10})(-21)
\oplus({\bf 120,8})(-21)
\oplus({\bf 20'',27})(-21)
\oplus({\bf 20'',10})(-21)
\oplus({\bf 20'',8})(-21)
\oplus({\bf \overline{270},\overline{6}})(-14)
\oplus({\bf \overline{270},\overline{3}})(-14)
\oplus({\bf \overline{140''},\overline{6}})(-14)
\oplus({\bf \overline{70},\overline{24}})(-14)
\oplus({\bf \overline{70},\overline{15}})(-14)
\oplus2({\bf \overline{70},\overline{6}})(-14)
\oplus({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{42}})(-14)
\oplus({\bf \overline{10},\overline{24}})(-14)
\oplus({\bf \overline{10},\overline{15}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf \overline{500},3})(-7)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{160},15})(-7)
\oplus({\bf \overline{160},6})(-7)
\oplus2({\bf \overline{160},3})(-7)
\oplus({\bf \overline{84'},15})(-7)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{36},42})(-7)
\oplus({\bf \overline{36},24})(-7)
\oplus2({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus2({\bf \overline{36},3})(-7)
\oplus({\bf \overline{4},60})(-7)
\oplus({\bf \overline{4},42})(-7)
\oplus({\bf \overline{4},24})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf \overline{875},1})(0)
\oplus({\bf 300',8})(0)
\oplus({\bf 300',1})(0)
\oplus({\bf \overline{256},8})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 84,27})(0)
\oplus({\bf 84,\overline{10}})(0)
\oplus2({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 15,64})(0)
\oplus({\bf 15,\overline{35}})(0)
\oplus2({\bf 15,27})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus2({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,\overline{81}})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 540,\overline{3}})(7)
\oplus({\bf 160,\overline{15}})(7)
\oplus({\bf 160,\overline{3}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 36,\overline{42}})(7)
\oplus({\bf 36,\overline{15'}})(7)
\oplus2({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{42}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{90}})(7)
\oplus({\bf 4,\overline{48}})(7)
\oplus2({\bf 4,\overline{42}})(7)
\oplus({\bf 4,\overline{15'}})(7)
\oplus2({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 300,6})(14)
\oplus({\bf 70,24})(14)
\oplus({\bf 70,6})(14)
\oplus({\bf 64,24})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 10,60})(14)
\oplus({\bf 10,21})(14)
\oplus2({\bf 10,24})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf 6,60})(14)
\oplus({\bf 6,24})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf \overline{140},\overline{10}})(21)
\oplus({\bf \overline{20''},\overline{35}})(21)
\oplus({\bf \overline{20''},\overline{10}})(21)
\oplus({\bf \overline{20},\overline{35}})(21)
\oplus({\bf \overline{20},\overline{10}})(21)
\oplus({\bf 45,\overline{15'}})(28)$\\
%
${\bf 64680}$&=&
$({\bf 160,1})(-33)
\oplus({\bf 300,\overline{3}})(-26)
\oplus({\bf 70,\overline{3}})(-26)
\oplus({\bf \overline{360},6})(-19)
\oplus({\bf \overline{160},3})(-19)
\oplus({\bf \overline{140},6})(-19)
\oplus({\bf \overline{140},3})(-19)
\oplus({\bf \overline{20''},6})(-19)
\oplus({\bf \overline{280},\overline{10}})(-12)
\oplus({\bf \overline{256},8})(-12)
\oplus({\bf 175,\overline{10}})(-12)
\oplus({\bf 175,8})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 224,\overline{15}})(-5)
\oplus({\bf 140',\overline{15'}})(-5)
\oplus({\bf 140',\overline{15}})(-5)
\oplus({\bf 120,\overline{6}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{15'}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf \overline{140''},15})(2)
\oplus({\bf \overline{126},24})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf 50,21})(2)
\oplus({\bf 50,24})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,24})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf \overline{56},10})(9)
\oplus({\bf \overline{84'},27})(9)
\oplus({\bf \overline{84'},10})(9)
\oplus({\bf \overline{84'},8})(9)
\oplus({\bf \overline{60},\overline{35}})(9)
\oplus({\bf \overline{60},27})(9)
\oplus({\bf \overline{60},10})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{35},\overline{24}})(16)
\oplus({\bf \overline{35},\overline{6}})(16)
\oplus({\bf \overline{45},\overline{42}})(16)
\oplus({\bf \overline{45},\overline{24}})(16)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{15'}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf 20'',42})(23)
\oplus({\bf 20'',15})(23)
\oplus({\bf 20'',3})(23)
\oplus({\bf 20,24})(23)
\oplus({\bf 20,15})(23)
\oplus({\bf 20,6})(23)
\oplus({\bf 20,3})(23)
\oplus({\bf 4,6})(23)
\oplus({\bf \overline{10},27})(30)
\oplus({\bf \overline{10},8})(30)
\oplus({\bf \overline{10},1})(30)
\oplus({\bf 6,\overline{10}})(30)
\oplus({\bf 6,8})(30)
\oplus({\bf \overline{4},\overline{15}})(37)
\oplus({\bf \overline{4},\overline{3}})(37)
\oplus({\bf 1,6})(44)$\\
%
${\bf \overline{64680}}$&=&
$({\bf \overline{160},1})(33)
\oplus({\bf 300,3})(26)
\oplus({\bf \overline{70},3})(26)
\oplus({\bf 360,\overline{6}})(19)
\oplus({\bf 160,\overline{3}})(19)
\oplus({\bf 140,\overline{6}})(19)
\oplus({\bf 140,\overline{3}})(19)
\oplus({\bf 20'',\overline{6}})(19)
\oplus({\bf 280,10})(12)
\oplus({\bf 256,8})(12)
\oplus({\bf 175,10})(12)
\oplus({\bf 175,8})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{224},15})(5)
\oplus({\bf \overline{120},6})(5)
\oplus({\bf \overline{140'},15'})(5)
\oplus({\bf \overline{140'},15})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{60},15'})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf 140'',\overline{15}})(-2)
\oplus({\bf 126,\overline{24}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf 50,\overline{21}})(-2)
\oplus({\bf 50,\overline{24}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf 56,\overline{10}})(-9)
\oplus({\bf 84',27})(-9)
\oplus({\bf 84',\overline{10}})(-9)
\oplus({\bf 84',8})(-9)
\oplus({\bf 60,35})(-9)
\oplus({\bf 60,27})(-9)
\oplus({\bf 60,10})(-9)
\oplus({\bf 60,\overline{10}})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 36,27})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 35,24})(-16)
\oplus({\bf 35,6})(-16)
\oplus({\bf 45,42})(-16)
\oplus({\bf 45,24})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,6})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf 20',15'})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf \overline{20''},\overline{42}})(-23)
\oplus({\bf \overline{20''},\overline{15}})(-23)
\oplus({\bf \overline{20''},\overline{3}})(-23)
\oplus({\bf \overline{20},\overline{24}})(-23)
\oplus({\bf \overline{20},\overline{15}})(-23)
\oplus({\bf \overline{20},\overline{6}})(-23)
\oplus({\bf \overline{20},\overline{3}})(-23)
\oplus({\bf \overline{4},\overline{6}})(-23)
\oplus({\bf 10,27})(-30)
\oplus({\bf 10,8})(-30)
\oplus({\bf 10,1})(-30)
\oplus({\bf 6,10})(-30)
\oplus({\bf 6,8})(-30)
\oplus({\bf 4,15})(-37)
\oplus({\bf 4,3})(-37)
\oplus({\bf 1,\overline{6}})(-44)$\\
%
${\bf 64680'}$&=&
$({\bf 84'',\overline{10}})(30)
\oplus({\bf 280'',6})(23)
\oplus({\bf 56,24})(23)
\oplus({\bf 56,6})(23)
\oplus({\bf 616,\overline{3}})(16)
\oplus({\bf 189,\overline{15}})(16)
\oplus({\bf 189,\overline{3}})(16)
\oplus({\bf 35,\overline{42}})(16)
\oplus({\bf 35,\overline{15}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf \overline{1120},1})(9)
\oplus({\bf \overline{420'},8})(9)
\oplus({\bf \overline{420'},1})(9)
\oplus({\bf \overline{120},27})(9)
\oplus({\bf \overline{120},8})(9)
\oplus({\bf \overline{120},1})(9)
\oplus({\bf \overline{20''},64})(9)
\oplus({\bf \overline{20''},27})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{20''},1})(9)
\oplus({\bf 770,3})(2)
\oplus({\bf 270,15})(2)
\oplus({\bf 270,3})(2)
\oplus({\bf 70,42})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 10,90})(2)
\oplus({\bf 10,42})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 500,\overline{6}})(-5)
\oplus({\bf 160,\overline{24}})(-5)
\oplus({\bf 160,\overline{6}})(-5)
\oplus({\bf 36,\overline{60}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 4,\overline{120}})(-5)
\oplus({\bf 4,\overline{60}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 300',10})(-12)
\oplus({\bf 84,35})(-12)
\oplus({\bf 84,10})(-12)
\oplus({\bf 15,81})(-12)
\oplus({\bf 15,35})(-12)
\oplus({\bf 15,10})(-12)
\oplus({\bf 1,154})(-12)
\oplus({\bf 1,81})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf \overline{160},15'})(-19)
\oplus({\bf \overline{36},48})(-19)
\oplus({\bf \overline{36},15'})(-19)
\oplus({\bf \overline{4},105})(-19)
\oplus({\bf \overline{4},48})(-19)
\oplus({\bf \overline{4},15'})(-19)
\oplus({\bf \overline{70},\overline{21}})(-26)
\oplus({\bf \overline{10},\overline{63}})(-26)
\oplus({\bf \overline{10},\overline{21}})(-26)
\oplus({\bf 20'',28})(-33)$\\
%
${\bf \overline{64680'}}$&=&
$({\bf \overline{84''},10})(-30)
\oplus({\bf \overline{280''},\overline{6}})(-23)
\oplus({\bf \overline{56},\overline{24}})(-23)
\oplus({\bf \overline{56},\overline{6}})(-23)
\oplus({\bf \overline{616},3})(-16)
\oplus({\bf \overline{189},15})(-16)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{35},42})(-16)
\oplus({\bf \overline{35},15})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf 1120,1})(-9)
\oplus({\bf 420',8})(-9)
\oplus({\bf 420',1})(-9)
\oplus({\bf 120,27})(-9)
\oplus({\bf 120,8})(-9)
\oplus({\bf 120,1})(-9)
\oplus({\bf 20'',64})(-9)
\oplus({\bf 20'',27})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20'',1})(-9)
\oplus({\bf \overline{770},\overline{3}})(-2)
\oplus({\bf \overline{270},\overline{15}})(-2)
\oplus({\bf \overline{270},\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{42}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{90}})(-2)
\oplus({\bf \overline{10},\overline{42}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf \overline{500},6})(5)
\oplus({\bf \overline{160},24})(5)
\oplus({\bf \overline{160},6})(5)
\oplus({\bf \overline{36},60})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{4},120})(5)
\oplus({\bf \overline{4},60})(5)
\oplus({\bf \overline{4},24})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf 300',\overline{10}})(12)
\oplus({\bf 84,\overline{35}})(12)
\oplus({\bf 84,\overline{10}})(12)
\oplus({\bf 15,\overline{81}})(12)
\oplus({\bf 15,\overline{35}})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus({\bf 1,\overline{154}})(12)
\oplus({\bf 1,\overline{81}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 160,\overline{15'}})(19)
\oplus({\bf 36,\overline{48}})(19)
\oplus({\bf 36,\overline{15'}})(19)
\oplus({\bf 4,\overline{105}})(19)
\oplus({\bf 4,\overline{48}})(19)
\oplus({\bf 4,\overline{15'}})(19)
\oplus({\bf 70,21})(26)
\oplus({\bf 10,63})(26)
\oplus({\bf 10,21})(26)
\oplus({\bf \overline{20''},\overline{28}})(33)$\\
%
${\bf 66528}$&=&
$({\bf 384,1})(30)
\oplus({\bf 280',3})(23)
\oplus({\bf 360,3})(23)
\oplus({\bf 140',3})(23)
\oplus({\bf 280,\overline{6}})(16)
\oplus({\bf 280,\overline{3}})(16)
\oplus({\bf 256,\overline{6}})(16)
\oplus({\bf 105,\overline{6}})(16)
\oplus({\bf 105,\overline{3}})(16)
\oplus({\bf 175,\overline{6}})(16)
\oplus({\bf 175,\overline{3}})(16)
\oplus({\bf \overline{224},10})(9)
\oplus({\bf \overline{224},8})(9)
\oplus({\bf \overline{120},10})(9)
\oplus({\bf \overline{140'},10})(9)
\oplus2({\bf \overline{140'},8})(9)
\oplus({\bf \overline{140'},1})(9)
\oplus({\bf \overline{140},10})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf 140'',15'})(2)
\oplus({\bf 140'',15})(2)
\oplus({\bf 126,15'})(2)
\oplus2({\bf 126,15})(2)
\oplus({\bf 126,6})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 70,15'})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 56,\overline{24}})(-5)
\oplus({\bf 84',\overline{21}})(-5)
\oplus2({\bf 84',\overline{24}})(-5)
\oplus({\bf 84',\overline{15}})(-5)
\oplus({\bf 84',\overline{6}})(-5)
\oplus({\bf 60,\overline{24}})(-5)
\oplus2({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 35,35})(-12)
\oplus({\bf 35,27})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 45,35})(-12)
\oplus2({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 20',27})(-12)
\oplus({\bf 20',\overline{10}})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 15,27})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus({\bf \overline{20''},42})(-19)
\oplus({\bf \overline{20''},15'})(-19)
\oplus({\bf \overline{20''},24})(-19)
\oplus({\bf \overline{20''},15})(-19)
\oplus({\bf \overline{20},42})(-19)
\oplus2({\bf \overline{20},24})(-19)
\oplus({\bf \overline{20},15})(-19)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{4},24})(-19)
\oplus({\bf 10,\overline{42}})(-26)
\oplus({\bf 10,\overline{24}})(-26)
\oplus({\bf 10,\overline{15'}})(-26)
\oplus({\bf 10,\overline{15}})(-26)
\oplus({\bf 6,\overline{42}})(-26)
\oplus({\bf 6,\overline{15'}})(-26)
\oplus({\bf 6,\overline{15}})(-26)
\oplus({\bf 4,\overline{35}})(-33)
\oplus({\bf 4,27})(-33)
\oplus({\bf 4,\overline{10}})(-33)
\oplus({\bf 1,24})(-40)$\\
%
${\bf \overline{66528}}$&=&
$({\bf 384,1})(-30)
\oplus({\bf \overline{280'},\overline{3}})(-23)
\oplus({\bf \overline{360},\overline{3}})(-23)
\oplus({\bf \overline{140'},\overline{3}})(-23)
\oplus({\bf \overline{280},6})(-16)
\oplus({\bf \overline{280},3})(-16)
\oplus({\bf 105,6})(-16)
\oplus({\bf 105,3})(-16)
\oplus({\bf \overline{256},6})(-16)
\oplus({\bf 175,6})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 224,\overline{10}})(-9)
\oplus({\bf 224,8})(-9)
\oplus({\bf 140',\overline{10}})(-9)
\oplus2({\bf 140',8})(-9)
\oplus({\bf 140',1})(-9)
\oplus({\bf 120,\overline{10}})(-9)
\oplus({\bf 140,\overline{10}})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf \overline{140''},\overline{15'}})(-2)
\oplus({\bf \overline{140''},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{15'}})(-2)
\oplus2({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{6}})(-2)
\oplus({\bf \overline{126},\overline{3}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{15'}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf \overline{56},24})(5)
\oplus({\bf \overline{84'},21})(5)
\oplus2({\bf \overline{84'},24})(5)
\oplus({\bf \overline{84'},15})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{60},24})(5)
\oplus2({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{35},\overline{35}})(12)
\oplus({\bf \overline{35},27})(12)
\oplus({\bf \overline{35},\overline{10}})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus2({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf 20',27})(12)
\oplus({\bf 20',10})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 15,27})(12)
\oplus({\bf 15,10})(12)
\oplus({\bf 20'',\overline{42}})(19)
\oplus({\bf 20'',\overline{24}})(19)
\oplus({\bf 20'',\overline{15'}})(19)
\oplus({\bf 20'',\overline{15}})(19)
\oplus({\bf 20,\overline{42}})(19)
\oplus2({\bf 20,\overline{24}})(19)
\oplus({\bf 20,\overline{15}})(19)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 4,\overline{24}})(19)
\oplus({\bf \overline{10},42})(26)
\oplus({\bf \overline{10},15'})(26)
\oplus({\bf \overline{10},24})(26)
\oplus({\bf \overline{10},15})(26)
\oplus({\bf 6,42})(26)
\oplus({\bf 6,15'})(26)
\oplus({\bf 6,15})(26)
\oplus({\bf \overline{4},35})(33)
\oplus({\bf \overline{4},27})(33)
\oplus({\bf \overline{4},10})(33)
\oplus({\bf 1,\overline{24}})(40)$\\
%
${\bf 66528'}$&=&
$({\bf 504,1})(-33)
\oplus({\bf \overline{540'},\overline{3}})(-26)
\oplus({\bf 196,\overline{3}})(-26)
\oplus({\bf \overline{480},6})(-19)
\oplus({\bf \overline{280'},6})(-19)
\oplus({\bf \overline{280'},3})(-19)
\oplus({\bf \overline{360'},\overline{10}})(-12)
\oplus({\bf \overline{280},\overline{10}})(-12)
\oplus({\bf \overline{280},8})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf 216,\overline{15'}})(-5)
\oplus({\bf 224,\overline{15'}})(-5)
\oplus({\bf 224,\overline{15}})(-5)
\oplus({\bf 140',\overline{15}})(-5)
\oplus({\bf 140',\overline{6}})(-5)
\oplus({\bf \overline{84''},21})(2)
\oplus({\bf \overline{140''},21})(2)
\oplus({\bf \overline{140''},24})(2)
\oplus({\bf \overline{126},24})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf \overline{56},\overline{28}})(9)
\oplus({\bf \overline{56},\overline{35}})(9)
\oplus({\bf \overline{84'},\overline{35}})(9)
\oplus({\bf \overline{84'},27})(9)
\oplus({\bf \overline{60},27})(9)
\oplus({\bf \overline{60},10})(9)
\oplus({\bf \overline{35},\overline{48}})(16)
\oplus({\bf \overline{35},\overline{42}})(16)
\oplus({\bf \overline{45},\overline{42}})(16)
\oplus({\bf \overline{45},\overline{24}})(16)
\oplus({\bf 20',\overline{24}})(16)
\oplus({\bf 20'',60})(23)
\oplus({\bf 20'',42})(23)
\oplus({\bf 20,42})(23)
\oplus({\bf 20,15'})(23)
\oplus({\bf \overline{10},64})(30)
\oplus({\bf \overline{10},35})(30)
\oplus({\bf 6,35})(30)
\oplus({\bf \overline{4},\overline{60}})(37)
\oplus({\bf \overline{4},\overline{21}})(37)
\oplus({\bf 1,48})(44)$\\
%
${\bf \overline{66528'}}$&=&
$({\bf \overline{504},1})(33)
\oplus({\bf 540',3})(26)
\oplus({\bf 196,3})(26)
\oplus({\bf 480,\overline{6}})(19)
\oplus({\bf 280',\overline{6}})(19)
\oplus({\bf 280',\overline{3}})(19)
\oplus({\bf 360',10})(12)
\oplus({\bf 280,10})(12)
\oplus({\bf 280,8})(12)
\oplus({\bf 105,8})(12)
\oplus({\bf \overline{216},15'})(5)
\oplus({\bf \overline{224},15'})(5)
\oplus({\bf \overline{224},15})(5)
\oplus({\bf \overline{140'},15})(5)
\oplus({\bf \overline{140'},6})(5)
\oplus({\bf 84'',\overline{21}})(-2)
\oplus({\bf 140'',\overline{21}})(-2)
\oplus({\bf 140'',\overline{24}})(-2)
\oplus({\bf 126,\overline{24}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 56,28})(-9)
\oplus({\bf 56,35})(-9)
\oplus({\bf 84',35})(-9)
\oplus({\bf 84',27})(-9)
\oplus({\bf 60,27})(-9)
\oplus({\bf 60,\overline{10}})(-9)
\oplus({\bf 35,48})(-16)
\oplus({\bf 35,42})(-16)
\oplus({\bf 45,42})(-16)
\oplus({\bf 45,24})(-16)
\oplus({\bf 20',24})(-16)
\oplus({\bf \overline{20''},\overline{60}})(-23)
\oplus({\bf \overline{20''},\overline{42}})(-23)
\oplus({\bf \overline{20},\overline{42}})(-23)
\oplus({\bf \overline{20},\overline{15'}})(-23)
\oplus({\bf 10,64})(-30)
\oplus({\bf 10,\overline{35}})(-30)
\oplus({\bf 6,\overline{35}})(-30)
\oplus({\bf 4,60})(-37)
\oplus({\bf 4,21})(-37)
\oplus({\bf 1,\overline{48}})(-44)$\\
%
${\bf 67375}$&=&
$({\bf \overline{35},1})(-36)
\oplus({\bf 120,\overline{3}})(-29)
\oplus({\bf 20'',\overline{3}})(-29)
\oplus({\bf \overline{270},6})(-22)
\oplus({\bf \overline{140''},3})(-22)
\oplus({\bf \overline{70},6})(-22)
\oplus({\bf \overline{70},3})(-22)
\oplus({\bf \overline{10},6})(-22)
\oplus({\bf \overline{420},8})(-15)
\oplus({\bf \overline{160},\overline{10}})(-15)
\oplus({\bf \overline{160},8})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{84'},1})(-15)
\oplus({\bf \overline{36},\overline{10}})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{4},\overline{10}})(-15)
\oplus({\bf \overline{360'},\overline{6}})(-8)
\oplus({\bf \overline{189},\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{15}})(-8)
\oplus({\bf \overline{256},\overline{6}})(-8)
\oplus({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 84,\overline{15'}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 15,\overline{15'}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 1,\overline{15'}})(-8)
\oplus({\bf 216,3})(-1)
\oplus({\bf 224,15})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 36,21})(-1)
\oplus({\bf 36,24})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,24})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,21})(-1)
\oplus({\bf 4,24})(-1)
\oplus({\bf \overline{84''},1})(6)
\oplus({\bf \overline{140''},8})(6)
\oplus({\bf \overline{140''},1})(6)
\oplus({\bf \overline{126},27})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf \overline{126},1})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf 64,\overline{35}})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 10,\overline{28}})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf \overline{56},\overline{3}})(13)
\oplus({\bf \overline{84'},\overline{15}})(13)
\oplus({\bf \overline{84'},\overline{3}})(13)
\oplus({\bf \overline{60},\overline{42}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{15'}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{48}})(13)
\oplus({\bf \overline{20},\overline{42}})(13)
\oplus({\bf \overline{20},\overline{15'}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{15'}})(13)
\oplus({\bf \overline{35},6})(20)
\oplus({\bf \overline{45},24})(20)
\oplus({\bf \overline{45},6})(20)
\oplus({\bf 20',60})(20)
\oplus({\bf 20',24})(20)
\oplus({\bf 20',6})(20)
\oplus({\bf 15,21})(20)
\oplus({\bf 15,24})(20)
\oplus({\bf 20'',\overline{10}})(27)
\oplus({\bf 20,\overline{35}})(27)
\oplus({\bf 20,\overline{10}})(27)
\oplus({\bf \overline{10},\overline{15'}})(34)$\\
%
${\bf \overline{67375}}$&=&
$({\bf 35,1})(36)
\oplus({\bf \overline{120},3})(29)
\oplus({\bf \overline{20''},3})(29)
\oplus({\bf 270,\overline{6}})(22)
\oplus({\bf 140'',\overline{3}})(22)
\oplus({\bf 70,\overline{6}})(22)
\oplus({\bf 70,\overline{3}})(22)
\oplus({\bf 10,\overline{6}})(22)
\oplus({\bf 420,8})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf 160,10})(15)
\oplus({\bf 160,8})(15)
\oplus({\bf 84',8})(15)
\oplus({\bf 84',1})(15)
\oplus({\bf 36,10})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 4,10})(15)
\oplus({\bf 360',6})(8)
\oplus({\bf 189,3})(8)
\oplus({\bf 256,15})(8)
\oplus({\bf 256,6})(8)
\oplus({\bf 256,3})(8)
\oplus({\bf 35,3})(8)
\oplus({\bf 84,15'})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf 15,15'})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 1,15'})(8)
\oplus({\bf \overline{216},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{15}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{21}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{21}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus({\bf 84'',1})(-6)
\oplus({\bf 140'',8})(-6)
\oplus({\bf 140'',1})(-6)
\oplus({\bf 126,27})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 126,1})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 64,35})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 10,10})(-6)
\oplus({\bf \overline{10},28})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf 6,35})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 56,3})(-13)
\oplus({\bf 84',15})(-13)
\oplus({\bf 84',3})(-13)
\oplus({\bf 60,42})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 36,15'})(-13)
\oplus({\bf 36,15})(-13)
\oplus({\bf 20,48})(-13)
\oplus({\bf 20,42})(-13)
\oplus({\bf 20,15'})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 4,15'})(-13)
\oplus({\bf 35,\overline{6}})(-20)
\oplus({\bf 45,\overline{24}})(-20)
\oplus({\bf 45,\overline{6}})(-20)
\oplus({\bf 20',\overline{60}})(-20)
\oplus({\bf 20',\overline{24}})(-20)
\oplus({\bf 20',\overline{6}})(-20)
\oplus({\bf 15,\overline{21}})(-20)
\oplus({\bf 15,\overline{24}})(-20)
\oplus({\bf \overline{20''},10})(-27)
\oplus({\bf \overline{20},35})(-27)
\oplus({\bf \overline{20},10})(-27)
\oplus({\bf 10,15'})(-34)$\\
%
${\bf 68068}$&=&
$({\bf \overline{1001},1})(-36)
\oplus({\bf 364,\overline{3}})(-29)
\oplus({\bf 780,\overline{3}})(-29)
\oplus({\bf \overline{286},6})(-22)
\oplus({\bf \overline{286},3})(-22)
\oplus({\bf \overline{594},6})(-22)
\oplus({\bf \overline{220},\overline{10}})(-15)
\oplus({\bf \overline{220},8})(-15)
\oplus({\bf \overline{440},\overline{10}})(-15)
\oplus({\bf \overline{165},\overline{15'}})(-8)
\oplus({\bf \overline{165},\overline{15}})(-8)
\oplus({\bf \overline{315},\overline{15'}})(-8)
\oplus({\bf 120',21})(-1)
\oplus({\bf 120',24})(-1)
\oplus({\bf 216,21})(-1)
\oplus({\bf \overline{84''},\overline{28}})(6)
\oplus({\bf \overline{84''},\overline{35}})(6)
\oplus({\bf \overline{140''},\overline{28}})(6)
\oplus({\bf \overline{56},\overline{36}})(13)
\oplus({\bf \overline{56},\overline{48}})(13)
\oplus({\bf \overline{84'},\overline{36}})(13)
\oplus({\bf \overline{35},45})(20)
\oplus({\bf \overline{35},63})(20)
\oplus({\bf \overline{45},45})(20)
\oplus({\bf 20'',\overline{55}})(27)
\oplus({\bf 20'',\overline{80}})(27)
\oplus({\bf 20,\overline{55}})(27)
\oplus({\bf \overline{10},\overline{66}})(34)
\oplus({\bf \overline{10},\overline{99}})(34)
\oplus({\bf 6,\overline{66}})(34)
\oplus({\bf \overline{4},78})(41)
\oplus({\bf \overline{4},120'})(41)
\oplus({\bf 1,\overline{143}})(48)$\\
%
${\bf \overline{68068}}$&=&
$({\bf 1001,1})(36)
\oplus({\bf \overline{364},3})(29)
\oplus({\bf \overline{780},3})(29)
\oplus({\bf 286,\overline{6}})(22)
\oplus({\bf 286,\overline{3}})(22)
\oplus({\bf 594,\overline{6}})(22)
\oplus({\bf 220,10})(15)
\oplus({\bf 220,8})(15)
\oplus({\bf 440,10})(15)
\oplus({\bf 165,15'})(8)
\oplus({\bf 165,15})(8)
\oplus({\bf 315,15'})(8)
\oplus({\bf \overline{120'},\overline{21}})(1)
\oplus({\bf \overline{120'},\overline{24}})(1)
\oplus({\bf \overline{216},\overline{21}})(1)
\oplus({\bf 84'',28})(-6)
\oplus({\bf 84'',35})(-6)
\oplus({\bf 140'',28})(-6)
\oplus({\bf 56,36})(-13)
\oplus({\bf 56,48})(-13)
\oplus({\bf 84',36})(-13)
\oplus({\bf 35,\overline{45}})(-20)
\oplus({\bf 35,\overline{63}})(-20)
\oplus({\bf 45,\overline{45}})(-20)
\oplus({\bf \overline{20''},55})(-27)
\oplus({\bf \overline{20''},80})(-27)
\oplus({\bf \overline{20},55})(-27)
\oplus({\bf 10,66})(-34)
\oplus({\bf 10,99})(-34)
\oplus({\bf 6,66})(-34)
\oplus({\bf 4,\overline{78}})(-41)
\oplus({\bf 4,\overline{120'}})(-41)
\oplus({\bf 1,143})(-48)$\\
%
${\bf 68796}$&=&
$({\bf 84',\overline{10}})(27)
\oplus({\bf 256,6})(20)
\oplus({\bf 35,24})(20)
\oplus({\bf 35,6})(20)
\oplus({\bf 45,24})(20)
\oplus({\bf 45,6})(20)
\oplus({\bf \overline{540},\overline{3}})(13)
\oplus({\bf \overline{120},\overline{15}})(13)
\oplus({\bf \overline{120},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{15}})(13)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{42}})(13)
\oplus({\bf \overline{20''},\overline{15'}})(13)
\oplus2({\bf \overline{20''},\overline{15}})(13)
\oplus({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{42}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf 960,1})(6)
\oplus({\bf 270,8})(6)
\oplus({\bf 270,1})(6)
\oplus({\bf 300,8})(6)
\oplus({\bf 300,1})(6)
\oplus({\bf 70,27})(6)
\oplus({\bf 70,\overline{10}})(6)
\oplus2({\bf 70,8})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,64})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus2({\bf 10,27})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus2({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 6,64})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 500,3})(-1)
\oplus({\bf 540,3})(-1)
\oplus({\bf 160,15})(-1)
\oplus({\bf 160,6})(-1)
\oplus2({\bf 160,3})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 36,42})(-1)
\oplus({\bf 36,24})(-1)
\oplus2({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus2({\bf 36,3})(-1)
\oplus({\bf 20,42})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,90})(-1)
\oplus({\bf 4,60})(-1)
\oplus2({\bf 4,42})(-1)
\oplus({\bf 4,24})(-1)
\oplus2({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 300',\overline{6}})(-8)
\oplus({\bf 300',\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{6}})(-8)
\oplus({\bf 84,\overline{24}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus2({\bf 84,\overline{6}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{24}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf 15,\overline{60}})(-8)
\oplus({\bf 15,\overline{42}})(-8)
\oplus2({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus2({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{90}})(-8)
\oplus({\bf 1,\overline{60}})(-8)
\oplus({\bf 1,\overline{42}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf \overline{160},10})(-15)
\oplus({\bf \overline{160},8})(-15)
\oplus({\bf \overline{84'},10})(-15)
\oplus({\bf \overline{36},35})(-15)
\oplus({\bf \overline{36},27})(-15)
\oplus2({\bf \overline{36},10})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{4},64})(-15)
\oplus({\bf \overline{4},35})(-15)
\oplus({\bf \overline{4},27})(-15)
\oplus({\bf \overline{4},10})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf \overline{70},15'})(-22)
\oplus({\bf \overline{70},15})(-22)
\oplus({\bf \overline{10},42})(-22)
\oplus({\bf \overline{10},15'})(-22)
\oplus({\bf \overline{10},15})(-22)
\oplus({\bf 20'',\overline{24}})(-29)$\\
%
${\bf \overline{68796}}$&=&
$({\bf \overline{84'},10})(-27)
\oplus({\bf \overline{256},\overline{6}})(-20)
\oplus({\bf \overline{35},\overline{24}})(-20)
\oplus({\bf \overline{35},\overline{6}})(-20)
\oplus({\bf \overline{45},\overline{24}})(-20)
\oplus({\bf \overline{45},\overline{6}})(-20)
\oplus({\bf 540,3})(-13)
\oplus({\bf 120,15})(-13)
\oplus({\bf 120,3})(-13)
\oplus({\bf 140,15})(-13)
\oplus({\bf 140,3})(-13)
\oplus({\bf 20'',42})(-13)
\oplus({\bf 20'',15'})(-13)
\oplus2({\bf 20'',15})(-13)
\oplus({\bf 20'',3})(-13)
\oplus({\bf 20,42})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 960,1})(-6)
\oplus({\bf \overline{270},8})(-6)
\oplus({\bf \overline{270},1})(-6)
\oplus({\bf 300,8})(-6)
\oplus({\bf 300,1})(-6)
\oplus({\bf \overline{70},27})(-6)
\oplus({\bf \overline{70},10})(-6)
\oplus2({\bf \overline{70},8})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},64})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus2({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus2({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,64})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf \overline{500},\overline{3}})(1)
\oplus({\bf \overline{540},\overline{3}})(1)
\oplus({\bf \overline{160},\overline{15}})(1)
\oplus({\bf \overline{160},\overline{6}})(1)
\oplus2({\bf \overline{160},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{42}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus2({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus2({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{42}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{90}})(1)
\oplus({\bf \overline{4},\overline{60}})(1)
\oplus2({\bf \overline{4},\overline{42}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus2({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus2({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 300',6})(8)
\oplus({\bf 300',3})(8)
\oplus({\bf 256,6})(8)
\oplus({\bf 84,24})(8)
\oplus({\bf 84,15})(8)
\oplus2({\bf 84,6})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,24})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf 15,60})(8)
\oplus({\bf 15,42})(8)
\oplus2({\bf 15,24})(8)
\oplus({\bf 15,15})(8)
\oplus2({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,90})(8)
\oplus({\bf 1,60})(8)
\oplus({\bf 1,42})(8)
\oplus({\bf 1,24})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 160,\overline{10}})(15)
\oplus({\bf 160,8})(15)
\oplus({\bf 84',\overline{10}})(15)
\oplus({\bf 36,\overline{35}})(15)
\oplus({\bf 36,27})(15)
\oplus2({\bf 36,\overline{10}})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 4,64})(15)
\oplus({\bf 4,\overline{35}})(15)
\oplus({\bf 4,27})(15)
\oplus({\bf 4,\overline{10}})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 70,\overline{15'}})(22)
\oplus({\bf 70,\overline{15}})(22)
\oplus({\bf 10,\overline{42}})(22)
\oplus({\bf 10,\overline{15'}})(22)
\oplus({\bf 10,\overline{15}})(22)
\oplus({\bf \overline{20''},24})(29)$\\
%
${\bf 68796'}$&=&
$({\bf 56,\overline{6}})(31)
\oplus({\bf 189,8})(24)
\oplus({\bf 35,10})(24)
\oplus({\bf 35,8})(24)
\oplus({\bf \overline{420'},6})(17)
\oplus({\bf \overline{216},3})(17)
\oplus({\bf \overline{120},15})(17)
\oplus({\bf \overline{120},6})(17)
\oplus({\bf \overline{120},3})(17)
\oplus({\bf \overline{20''},15'})(17)
\oplus({\bf \overline{20''},15})(17)
\oplus({\bf \overline{20''},6})(17)
\oplus({\bf 640,\overline{3}})(10)
\oplus({\bf 270,\overline{15}})(10)
\oplus({\bf 270,\overline{3}})(10)
\oplus({\bf 140'',\overline{6}})(10)
\oplus({\bf 140'',\overline{3}})(10)
\oplus({\bf 70,\overline{24}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf 10,\overline{21}})(10)
\oplus({\bf 10,\overline{24}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 540'',1})(3)
\oplus({\bf 420,8})(3)
\oplus({\bf 420,1})(3)
\oplus({\bf 160,27})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 160,1})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 36,35})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 4,28})(3)
\oplus({\bf 4,35})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 360',3})(-4)
\oplus({\bf 256,15})(-4)
\oplus({\bf 256,3})(-4)
\oplus({\bf 84,42})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,15'})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 15,48})(-4)
\oplus({\bf 15,42})(-4)
\oplus({\bf 15,15'})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 1,36})(-4)
\oplus({\bf 1,48})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf \overline{224},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{24}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{60}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{21}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{63}})(-11)
\oplus({\bf \overline{4},\overline{60}})(-11)
\oplus({\bf \overline{4},\overline{21}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf 126,10})(-18)
\oplus({\bf 64,35})(-18)
\oplus({\bf 64,10})(-18)
\oplus({\bf \overline{10},81})(-18)
\oplus({\bf \overline{10},35})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf 6,28})(-18)
\oplus({\bf 6,35})(-18)
\oplus({\bf 60,15'})(-25)
\oplus({\bf 20,48})(-25)
\oplus({\bf 20,15'})(-25)
\oplus({\bf 20',\overline{21}})(-32)$\\
%
${\bf \overline{68796'}}$&=&
$({\bf \overline{56},6})(-31)
\oplus({\bf \overline{189},8})(-24)
\oplus({\bf \overline{35},\overline{10}})(-24)
\oplus({\bf \overline{35},8})(-24)
\oplus({\bf 420',\overline{6}})(-17)
\oplus({\bf 216,\overline{3}})(-17)
\oplus({\bf 120,\overline{15}})(-17)
\oplus({\bf 120,\overline{6}})(-17)
\oplus({\bf 120,\overline{3}})(-17)
\oplus({\bf 20'',\overline{15'}})(-17)
\oplus({\bf 20'',\overline{15}})(-17)
\oplus({\bf 20'',\overline{6}})(-17)
\oplus({\bf \overline{640},3})(-10)
\oplus({\bf \overline{270},15})(-10)
\oplus({\bf \overline{270},3})(-10)
\oplus({\bf \overline{140''},6})(-10)
\oplus({\bf \overline{140''},3})(-10)
\oplus({\bf \overline{70},24})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf \overline{10},21})(-10)
\oplus({\bf \overline{10},24})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{540''},1})(-3)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{420},1})(-3)
\oplus({\bf \overline{160},27})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{160},1})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{36},\overline{35}})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{4},\overline{28}})(-3)
\oplus({\bf \overline{4},\overline{35}})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{360'},\overline{3}})(4)
\oplus({\bf \overline{256},\overline{15}})(4)
\oplus({\bf \overline{256},\overline{3}})(4)
\oplus({\bf 84,\overline{42}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf 15,\overline{48}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 1,\overline{36}})(4)
\oplus({\bf 1,\overline{48}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 224,6})(11)
\oplus({\bf 140,24})(11)
\oplus({\bf 140,6})(11)
\oplus({\bf 36,60})(11)
\oplus({\bf 36,24})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 20,21})(11)
\oplus({\bf 20,24})(11)
\oplus({\bf 4,63})(11)
\oplus({\bf 4,60})(11)
\oplus({\bf 4,21})(11)
\oplus({\bf 4,24})(11)
\oplus({\bf \overline{126},\overline{10}})(18)
\oplus({\bf 64,\overline{35}})(18)
\oplus({\bf 64,\overline{10}})(18)
\oplus({\bf 10,\overline{81}})(18)
\oplus({\bf 10,\overline{35}})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 6,\overline{28}})(18)
\oplus({\bf 6,\overline{35}})(18)
\oplus({\bf \overline{60},\overline{15'}})(25)
\oplus({\bf \overline{20},\overline{48}})(25)
\oplus({\bf \overline{20},\overline{15'}})(25)
\oplus({\bf 20',21})(32)$\\
%
${\bf 69300}$&=&
$({\bf 300,1})(30)
\oplus({\bf 360,3})(23)
\oplus({\bf 160,3})(23)
\oplus({\bf 140,3})(23)
\oplus({\bf 280,\overline{6}})(16)
\oplus({\bf 256,\overline{6}})(16)
\oplus({\bf 256,\overline{3}})(16)
\oplus({\bf 175,\overline{6}})(16)
\oplus({\bf 175,\overline{3}})(16)
\oplus({\bf 84,\overline{6}})(16)
\oplus({\bf 84,\overline{3}})(16)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus({\bf \overline{224},10})(9)
\oplus({\bf \overline{224},8})(9)
\oplus({\bf \overline{120},8})(9)
\oplus({\bf \overline{140'},10})(9)
\oplus({\bf \overline{140'},8})(9)
\oplus({\bf \overline{140},10})(9)
\oplus2({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{60},10})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},10})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf 140'',15})(2)
\oplus({\bf 140'',6})(2)
\oplus({\bf 126,15'})(2)
\oplus2({\bf 126,15})(2)
\oplus({\bf 126,6})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,6})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 50,15'})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf 64,15'})(2)
\oplus2({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 56,\overline{15}})(-5)
\oplus({\bf 84',\overline{24}})(-5)
\oplus2({\bf 84',\overline{15}})(-5)
\oplus({\bf 84',\overline{6}})(-5)
\oplus({\bf 84',\overline{3}})(-5)
\oplus({\bf 60,\overline{21}})(-5)
\oplus2({\bf 60,\overline{24}})(-5)
\oplus2({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 35,27})(-12)
\oplus({\bf 35,\overline{10}})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 45,35})(-12)
\oplus2({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus2({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 20',35})(-12)
\oplus({\bf 20',27})(-12)
\oplus({\bf 20',10})(-12)
\oplus({\bf 20',\overline{10}})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 15,27})(-12)
\oplus({\bf 15,10})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf \overline{20''},42})(-19)
\oplus({\bf \overline{20''},24})(-19)
\oplus({\bf \overline{20''},15})(-19)
\oplus({\bf \overline{20''},6})(-19)
\oplus({\bf \overline{20''},3})(-19)
\oplus({\bf \overline{20},42})(-19)
\oplus({\bf \overline{20},15'})(-19)
\oplus({\bf \overline{20},24})(-19)
\oplus2({\bf \overline{20},15})(-19)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{20},3})(-19)
\oplus({\bf \overline{4},15})(-19)
\oplus({\bf 10,\overline{42}})(-26)
\oplus({\bf 10,\overline{24}})(-26)
\oplus({\bf 10,\overline{15}})(-26)
\oplus({\bf 10,\overline{6}})(-26)
\oplus({\bf 10,\overline{3}})(-26)
\oplus({\bf 6,\overline{24}})(-26)
\oplus({\bf 6,\overline{15}})(-26)
\oplus({\bf 6,\overline{6}})(-26)
\oplus({\bf 4,27})(-33)
\oplus({\bf 4,10})(-33)
\oplus({\bf 4,8})(-33)
\oplus({\bf 1,15})(-40)$\\
%
${\bf \overline{69300}}$&=&
$({\bf 300,1})(-30)
\oplus({\bf \overline{360},\overline{3}})(-23)
\oplus({\bf \overline{160},\overline{3}})(-23)
\oplus({\bf \overline{140},\overline{3}})(-23)
\oplus({\bf \overline{280},6})(-16)
\oplus({\bf \overline{256},6})(-16)
\oplus({\bf \overline{256},3})(-16)
\oplus({\bf 175,6})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 84,6})(-16)
\oplus({\bf 84,3})(-16)
\oplus({\bf 45,6})(-16)
\oplus({\bf 224,\overline{10}})(-9)
\oplus({\bf 224,8})(-9)
\oplus({\bf 140',\overline{10}})(-9)
\oplus({\bf 140',8})(-9)
\oplus({\bf 120,8})(-9)
\oplus({\bf 140,\overline{10}})(-9)
\oplus2({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 60,\overline{10}})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf \overline{140''},\overline{15}})(-2)
\oplus({\bf \overline{140''},\overline{6}})(-2)
\oplus({\bf \overline{126},\overline{15'}})(-2)
\oplus2({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{6}})(-2)
\oplus({\bf \overline{126},\overline{3}})(-2)
\oplus({\bf 50,\overline{15'}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{15'}})(-2)
\oplus2({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf \overline{56},15})(5)
\oplus({\bf \overline{84'},24})(5)
\oplus2({\bf \overline{84'},15})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{84'},3})(5)
\oplus({\bf \overline{60},21})(5)
\oplus2({\bf \overline{60},24})(5)
\oplus2({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},24})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{35},27})(12)
\oplus({\bf \overline{35},10})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus2({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus2({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf 20',\overline{35}})(12)
\oplus({\bf 20',27})(12)
\oplus({\bf 20',10})(12)
\oplus({\bf 20',\overline{10}})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 15,27})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 20'',\overline{42}})(19)
\oplus({\bf 20'',\overline{24}})(19)
\oplus({\bf 20'',\overline{15}})(19)
\oplus({\bf 20'',\overline{6}})(19)
\oplus({\bf 20'',\overline{3}})(19)
\oplus({\bf 20,\overline{42}})(19)
\oplus({\bf 20,\overline{24}})(19)
\oplus({\bf 20,\overline{15'}})(19)
\oplus2({\bf 20,\overline{15}})(19)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 20,\overline{3}})(19)
\oplus({\bf 4,\overline{15}})(19)
\oplus({\bf \overline{10},42})(26)
\oplus({\bf \overline{10},24})(26)
\oplus({\bf \overline{10},15})(26)
\oplus({\bf \overline{10},6})(26)
\oplus({\bf \overline{10},3})(26)
\oplus({\bf 6,24})(26)
\oplus({\bf 6,15})(26)
\oplus({\bf 6,6})(26)
\oplus({\bf \overline{4},27})(33)
\oplus({\bf \overline{4},\overline{10}})(33)
\oplus({\bf \overline{4},8})(33)
\oplus({\bf 1,\overline{15}})(40)$\\
%
${\bf 69300'}$&=&
$({\bf 280',1})(-33)
\oplus({\bf 196,\overline{3}})(-26)
\oplus({\bf 384,\overline{3}})(-26)
\oplus({\bf \overline{280'},6})(-19)
\oplus({\bf \overline{280'},3})(-19)
\oplus({\bf \overline{360},6})(-19)
\oplus({\bf \overline{140'},3})(-19)
\oplus({\bf \overline{280},\overline{10}})(-12)
\oplus({\bf \overline{280},8})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf \overline{256},\overline{10}})(-12)
\oplus({\bf 175,8})(-12)
\oplus({\bf 224,\overline{15'}})(-5)
\oplus({\bf 224,\overline{15}})(-5)
\oplus({\bf 140',\overline{15}})(-5)
\oplus({\bf 140',\overline{6}})(-5)
\oplus({\bf 140',\overline{3}})(-5)
\oplus({\bf 120,\overline{15'}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf \overline{140''},21})(2)
\oplus({\bf \overline{140''},24})(2)
\oplus({\bf \overline{126},24})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf \overline{56},\overline{35}})(9)
\oplus({\bf \overline{84'},\overline{35}})(9)
\oplus({\bf \overline{84'},27})(9)
\oplus({\bf \overline{84'},\overline{10}})(9)
\oplus({\bf \overline{60},27})(9)
\oplus({\bf \overline{60},10})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{20},10})(9)
\oplus({\bf \overline{35},\overline{42}})(16)
\oplus({\bf \overline{35},\overline{15'}})(16)
\oplus({\bf \overline{45},\overline{42}})(16)
\oplus({\bf \overline{45},\overline{24}})(16)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus({\bf 20',\overline{24}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 15,\overline{24}})(16)
\oplus({\bf 20'',42})(23)
\oplus({\bf 20'',24})(23)
\oplus({\bf 20,42})(23)
\oplus({\bf 20,15'})(23)
\oplus({\bf 20,15})(23)
\oplus({\bf 4,15'})(23)
\oplus({\bf \overline{10},35})(30)
\oplus({\bf \overline{10},27})(30)
\oplus({\bf 6,35})(30)
\oplus({\bf 6,10})(30)
\oplus({\bf \overline{4},\overline{21}})(37)
\oplus({\bf \overline{4},\overline{24}})(37)
\oplus({\bf 1,15'})(44)$\\
%
${\bf \overline{69300'}}$&=&
$({\bf \overline{280'},1})(33)
\oplus({\bf 196,3})(26)
\oplus({\bf 384,3})(26)
\oplus({\bf 280',\overline{6}})(19)
\oplus({\bf 280',\overline{3}})(19)
\oplus({\bf 360,\overline{6}})(19)
\oplus({\bf 140',\overline{3}})(19)
\oplus({\bf 280,10})(12)
\oplus({\bf 280,8})(12)
\oplus({\bf 256,10})(12)
\oplus({\bf 105,8})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 175,8})(12)
\oplus({\bf \overline{224},15'})(5)
\oplus({\bf \overline{224},15})(5)
\oplus({\bf \overline{120},15'})(5)
\oplus({\bf \overline{140'},15})(5)
\oplus({\bf \overline{140'},6})(5)
\oplus({\bf \overline{140'},3})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf 140'',\overline{21}})(-2)
\oplus({\bf 140'',\overline{24}})(-2)
\oplus({\bf 126,\overline{24}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 56,35})(-9)
\oplus({\bf 84',35})(-9)
\oplus({\bf 84',27})(-9)
\oplus({\bf 84',10})(-9)
\oplus({\bf 60,27})(-9)
\oplus({\bf 60,\overline{10}})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 36,27})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus({\bf 35,42})(-16)
\oplus({\bf 35,15'})(-16)
\oplus({\bf 45,42})(-16)
\oplus({\bf 45,24})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 20',24})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 15,24})(-16)
\oplus({\bf \overline{20''},\overline{42}})(-23)
\oplus({\bf \overline{20''},\overline{24}})(-23)
\oplus({\bf \overline{20},\overline{42}})(-23)
\oplus({\bf \overline{20},\overline{15'}})(-23)
\oplus({\bf \overline{20},\overline{15}})(-23)
\oplus({\bf \overline{4},\overline{15'}})(-23)
\oplus({\bf 10,\overline{35}})(-30)
\oplus({\bf 10,27})(-30)
\oplus({\bf 6,\overline{35}})(-30)
\oplus({\bf 6,\overline{10}})(-30)
\oplus({\bf 4,21})(-37)
\oplus({\bf 4,24})(-37)
\oplus({\bf 1,\overline{15'}})(-44)$\\
%
${\bf 70070}$&=&
$({\bf 56,\overline{3}})(31)
\oplus({\bf 189,8})(24)
\oplus({\bf 189,1})(24)
\oplus({\bf 35,8})(24)
\oplus({\bf 35,1})(24)
\oplus({\bf \overline{420'},3})(17)
\oplus({\bf \overline{216},6})(17)
\oplus({\bf \overline{216},3})(17)
\oplus({\bf \overline{120},15})(17)
\oplus({\bf \overline{120},6})(17)
\oplus2({\bf \overline{120},3})(17)
\oplus({\bf \overline{20''},15})(17)
\oplus({\bf \overline{20''},3})(17)
\oplus({\bf 640,\overline{3}})(10)
\oplus({\bf 84'',\overline{3}})(10)
\oplus({\bf 270,\overline{6}})(10)
\oplus({\bf 270,\overline{3}})(10)
\oplus({\bf 140'',\overline{15}})(10)
\oplus({\bf 140'',\overline{6}})(10)
\oplus2({\bf 140'',\overline{3}})(10)
\oplus({\bf 70,\overline{24}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus2({\bf 70,\overline{6}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf 10,\overline{24}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 280'',1})(3)
\oplus({\bf 420,8})(3)
\oplus({\bf 420,1})(3)
\oplus({\bf 56,8})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 160,10})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 84',27})(3)
\oplus({\bf 84',10})(3)
\oplus2({\bf 84',8})(3)
\oplus({\bf 84',1})(3)
\oplus({\bf 36,35})(3)
\oplus({\bf 36,27})(3)
\oplus2({\bf 36,10})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 4,35})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 189,3})(-4)
\oplus({\bf 256,15})(-4)
\oplus({\bf 256,3})(-4)
\oplus({\bf 35,15})(-4)
\oplus({\bf 35,3})(-4)
\oplus({\bf 84,15'})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 45,42})(-4)
\oplus({\bf 45,15'})(-4)
\oplus2({\bf 45,15})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 15,48})(-4)
\oplus({\bf 15,42})(-4)
\oplus2({\bf 15,15'})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 1,48})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf \overline{120},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{24}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{21}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{60}})(-11)
\oplus({\bf \overline{20},\overline{21}})(-11)
\oplus2({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{63}})(-11)
\oplus({\bf \overline{4},\overline{60}})(-11)
\oplus2({\bf \overline{4},\overline{21}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf 70,10})(-18)
\oplus({\bf 64,35})(-18)
\oplus({\bf 64,10})(-18)
\oplus({\bf 10,35})(-18)
\oplus({\bf 10,10})(-18)
\oplus({\bf \overline{10},28})(-18)
\oplus({\bf \overline{10},35})(-18)
\oplus({\bf 6,81})(-18)
\oplus({\bf 6,28})(-18)
\oplus2({\bf 6,35})(-18)
\oplus({\bf 6,10})(-18)
\oplus({\bf 36,15'})(-25)
\oplus({\bf 20,48})(-25)
\oplus({\bf 20,15'})(-25)
\oplus({\bf 4,48})(-25)
\oplus({\bf 4,15'})(-25)
\oplus({\bf 15,\overline{21}})(-32)$\\
%
${\bf \overline{70070}}$&=&
$({\bf \overline{56},3})(-31)
\oplus({\bf \overline{189},8})(-24)
\oplus({\bf \overline{189},1})(-24)
\oplus({\bf \overline{35},8})(-24)
\oplus({\bf \overline{35},1})(-24)
\oplus({\bf 420',\overline{3}})(-17)
\oplus({\bf 216,\overline{6}})(-17)
\oplus({\bf 216,\overline{3}})(-17)
\oplus({\bf 120,\overline{15}})(-17)
\oplus({\bf 120,\overline{6}})(-17)
\oplus2({\bf 120,\overline{3}})(-17)
\oplus({\bf 20'',\overline{15}})(-17)
\oplus({\bf 20'',\overline{3}})(-17)
\oplus({\bf \overline{640},3})(-10)
\oplus({\bf \overline{270},6})(-10)
\oplus({\bf \overline{270},3})(-10)
\oplus({\bf \overline{84''},3})(-10)
\oplus({\bf \overline{140''},15})(-10)
\oplus({\bf \overline{140''},6})(-10)
\oplus2({\bf \overline{140''},3})(-10)
\oplus({\bf \overline{70},24})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus2({\bf \overline{70},6})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf \overline{10},24})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{280''},1})(-3)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{420},1})(-3)
\oplus({\bf \overline{160},\overline{10}})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{84'},27})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus2({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{36},\overline{35}})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus2({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{4},\overline{35}})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{256},\overline{15}})(4)
\oplus({\bf \overline{256},\overline{3}})(4)
\oplus({\bf 84,\overline{15'}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf \overline{35},\overline{15}})(4)
\oplus({\bf \overline{35},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{42}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus2({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 15,\overline{48}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus2({\bf 15,\overline{15'}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 1,\overline{48}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 120,6})(11)
\oplus({\bf 140,24})(11)
\oplus({\bf 140,6})(11)
\oplus({\bf 36,21})(11)
\oplus({\bf 36,24})(11)
\oplus({\bf 20'',24})(11)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20,60})(11)
\oplus({\bf 20,21})(11)
\oplus2({\bf 20,24})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 4,63})(11)
\oplus({\bf 4,60})(11)
\oplus2({\bf 4,21})(11)
\oplus({\bf 4,24})(11)
\oplus({\bf \overline{70},\overline{10}})(18)
\oplus({\bf 64,\overline{35}})(18)
\oplus({\bf 64,\overline{10}})(18)
\oplus({\bf 10,\overline{28}})(18)
\oplus({\bf 10,\overline{35}})(18)
\oplus({\bf \overline{10},\overline{35}})(18)
\oplus({\bf \overline{10},\overline{10}})(18)
\oplus({\bf 6,\overline{81}})(18)
\oplus({\bf 6,\overline{28}})(18)
\oplus2({\bf 6,\overline{35}})(18)
\oplus({\bf 6,\overline{10}})(18)
\oplus({\bf \overline{36},\overline{15'}})(25)
\oplus({\bf \overline{20},\overline{48}})(25)
\oplus({\bf \overline{20},\overline{15'}})(25)
\oplus({\bf \overline{4},\overline{48}})(25)
\oplus({\bf \overline{4},\overline{15'}})(25)
\oplus({\bf 15,21})(32)$\\
%
${\bf 70560}$&=&
$({\bf \overline{10},1})(42)
\oplus({\bf 20'',3})(35)
\oplus({\bf 20,3})(35)
\oplus({\bf \overline{35},\overline{6}})(28)
\oplus({\bf \overline{45},\overline{6}})(28)
\oplus({\bf \overline{45},\overline{3}})(28)
\oplus({\bf 20',\overline{6}})(28)
\oplus({\bf 15,\overline{3}})(28)
\oplus({\bf \overline{84'},10})(21)
\oplus({\bf \overline{84'},8})(21)
\oplus({\bf \overline{60},10})(21)
\oplus({\bf \overline{60},8})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{36},1})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf \overline{4},1})(21)
\oplus({\bf \overline{126},15'})(14)
\oplus({\bf \overline{126},15})(14)
\oplus({\bf \overline{126},6})(14)
\oplus({\bf 50,15})(14)
\oplus({\bf \overline{70},15})(14)
\oplus({\bf \overline{70},3})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 140',\overline{24}})(7)
\oplus({\bf 140',\overline{15}})(7)
\oplus({\bf 140,\overline{24}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20'',\overline{6}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{3}})(7)
\oplus({\bf 105,27})(0)
\oplus({\bf 175,27})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 175,\overline{10}})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 84,27})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf \overline{45},10})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140'},24})(-7)
\oplus({\bf \overline{140'},15})(-7)
\oplus({\bf \overline{140},24})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},3})(-7)
\oplus({\bf 126,\overline{15'}})(-14)
\oplus({\bf 126,\overline{15}})(-14)
\oplus({\bf 126,\overline{6}})(-14)
\oplus({\bf 70,\overline{15}})(-14)
\oplus({\bf 70,\overline{3}})(-14)
\oplus({\bf 50,\overline{15}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf 84',\overline{10}})(-21)
\oplus({\bf 84',8})(-21)
\oplus({\bf 60,\overline{10}})(-21)
\oplus({\bf 60,8})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 36,1})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf 4,1})(-21)
\oplus({\bf 35,6})(-28)
\oplus({\bf 45,6})(-28)
\oplus({\bf 45,3})(-28)
\oplus({\bf 20',6})(-28)
\oplus({\bf 15,3})(-28)
\oplus({\bf \overline{20''},\overline{3}})(-35)
\oplus({\bf \overline{20},\overline{3}})(-35)
\oplus({\bf 10,1})(-42)$\\
%
${\bf 71442}$&=&
$({\bf 45,\overline{3}})(-32)
\oplus({\bf 84',3})(-25)
\oplus({\bf 60,6})(-25)
\oplus({\bf 60,3})(-25)
\oplus({\bf 36,6})(-25)
\oplus({\bf 36,3})(-25)
\oplus({\bf 126,8})(-18)
\oplus({\bf 126,1})(-18)
\oplus({\bf 70,8})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 50,\overline{10}})(-18)
\oplus({\bf 50,8})(-18)
\oplus({\bf 64,\overline{10}})(-18)
\oplus2({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf 10,8})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf \overline{140'},\overline{15}})(-11)
\oplus({\bf \overline{140'},\overline{3}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus2({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15'}})(-11)
\oplus2({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus2({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf 105,6})(-4)
\oplus({\bf 175,24})(-4)
\oplus({\bf 175,15})(-4)
\oplus2({\bf 175,6})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus2({\bf 45,3})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',24})(-4)
\oplus({\bf 20',15})(-4)
\oplus2({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 140',\overline{10}})(3)
\oplus({\bf 140',8})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 60,27})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus2({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,10})(3)
\oplus2({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20'',27})(3)
\oplus({\bf 20'',10})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus3({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf \overline{126},\overline{15}})(10)
\oplus({\bf \overline{126},\overline{6}})(10)
\oplus({\bf 50,\overline{15}})(10)
\oplus({\bf 50,\overline{3}})(10)
\oplus({\bf \overline{70},\overline{24}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf \overline{70},\overline{6}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus2({\bf 64,\overline{15}})(10)
\oplus2({\bf 64,\overline{6}})(10)
\oplus2({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{24}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus2({\bf \overline{10},\overline{6}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus2({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{84'},15})(17)
\oplus({\bf \overline{60},15})(17)
\oplus({\bf \overline{60},6})(17)
\oplus({\bf \overline{60},3})(17)
\oplus({\bf \overline{36},15'})(17)
\oplus2({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},6})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus2({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},15})(17)
\oplus({\bf \overline{4},6})(17)
\oplus2({\bf \overline{4},3})(17)
\oplus({\bf \overline{45},10})(24)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf 20',8})(24)
\oplus({\bf 20',1})(24)
\oplus({\bf 15,10})(24)
\oplus2({\bf 15,8})(24)
\oplus({\bf 15,1})(24)
\oplus({\bf 1,8})(24)
\oplus({\bf 1,1})(24)
\oplus({\bf 20,\overline{6}})(31)
\oplus({\bf 20,\overline{3}})(31)
\oplus({\bf 4,\overline{6}})(31)
\oplus({\bf 4,\overline{3}})(31)
\oplus({\bf 6,3})(38)$\\
%
${\bf \overline{71442}}$&=&
$({\bf \overline{45},3})(32)
\oplus({\bf \overline{84'},\overline{3}})(25)
\oplus({\bf \overline{60},\overline{6}})(25)
\oplus({\bf \overline{60},\overline{3}})(25)
\oplus({\bf \overline{36},\overline{6}})(25)
\oplus({\bf \overline{36},\overline{3}})(25)
\oplus({\bf \overline{126},8})(18)
\oplus({\bf \overline{126},1})(18)
\oplus({\bf 50,10})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf 64,10})(18)
\oplus2({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 140',15})(11)
\oplus({\bf 140',3})(11)
\oplus({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus2({\bf 140,3})(11)
\oplus({\bf 60,15'})(11)
\oplus2({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20'',3})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus2({\bf 20,3})(11)
\oplus({\bf 105,\overline{6}})(4)
\oplus({\bf 175,\overline{24}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus2({\bf 175,\overline{6}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus2({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus2({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{24}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus2({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf \overline{140'},10})(-3)
\oplus({\bf \overline{140'},8})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{20''},27})(-3)
\oplus({\bf \overline{20''},\overline{10}})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{60},27})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus2({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus2({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus3({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 126,15})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf 70,24})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 70,6})(-10)
\oplus({\bf 50,15})(-10)
\oplus({\bf 50,3})(-10)
\oplus({\bf 64,24})(-10)
\oplus2({\bf 64,15})(-10)
\oplus2({\bf 64,6})(-10)
\oplus2({\bf 64,3})(-10)
\oplus({\bf 10,24})(-10)
\oplus({\bf 10,15})(-10)
\oplus2({\bf 10,6})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,6})(-10)
\oplus2({\bf 6,3})(-10)
\oplus({\bf 84',\overline{15}})(-17)
\oplus({\bf 60,\overline{15}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus({\bf 60,\overline{3}})(-17)
\oplus({\bf 36,\overline{15'}})(-17)
\oplus2({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus2({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{15}})(-17)
\oplus({\bf 4,\overline{6}})(-17)
\oplus2({\bf 4,\overline{3}})(-17)
\oplus({\bf 45,\overline{10}})(-24)
\oplus({\bf 45,8})(-24)
\oplus({\bf 20',8})(-24)
\oplus({\bf 20',1})(-24)
\oplus({\bf 15,\overline{10}})(-24)
\oplus2({\bf 15,8})(-24)
\oplus({\bf 15,1})(-24)
\oplus({\bf 1,8})(-24)
\oplus({\bf 1,1})(-24)
\oplus({\bf \overline{20},6})(-31)
\oplus({\bf \overline{20},3})(-31)
\oplus({\bf \overline{4},6})(-31)
\oplus({\bf \overline{4},3})(-31)
\oplus({\bf 6,\overline{3}})(-38)$\\
%
${\bf 72072}$&=&
$({\bf \overline{165},\overline{6}})(-32)
\oplus({\bf 540'''',3})(-25)
\oplus({\bf 120',15})(-25)
\oplus({\bf 120',3})(-25)
\oplus({\bf \overline{1170},1})(-18)
\oplus({\bf \overline{396},8})(-18)
\oplus({\bf \overline{396},1})(-18)
\oplus({\bf \overline{84''},27})(-18)
\oplus({\bf \overline{84''},8})(-18)
\oplus({\bf \overline{84''},1})(-18)
\oplus({\bf \overline{864},\overline{3}})(-11)
\oplus({\bf \overline{280''},\overline{15}})(-11)
\oplus({\bf \overline{280''},\overline{3}})(-11)
\oplus({\bf \overline{56},\overline{42}})(-11)
\oplus({\bf \overline{56},\overline{15}})(-11)
\oplus({\bf \overline{56},\overline{3}})(-11)
\oplus({\bf \overline{616},6})(-4)
\oplus({\bf \overline{189},24})(-4)
\oplus({\bf \overline{189},6})(-4)
\oplus({\bf \overline{35},60})(-4)
\oplus({\bf \overline{35},24})(-4)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf 420',\overline{10}})(3)
\oplus({\bf 120,\overline{35}})(3)
\oplus({\bf 120,\overline{10}})(3)
\oplus({\bf 20'',\overline{81}})(3)
\oplus({\bf 20'',\overline{35}})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf \overline{270},\overline{15'}})(10)
\oplus({\bf \overline{70},\overline{48}})(10)
\oplus({\bf \overline{70},\overline{15'}})(10)
\oplus({\bf \overline{10},\overline{105}})(10)
\oplus({\bf \overline{10},\overline{48}})(10)
\oplus({\bf \overline{10},\overline{15'}})(10)
\oplus({\bf \overline{160},21})(17)
\oplus({\bf \overline{36},63})(17)
\oplus({\bf \overline{36},21})(17)
\oplus({\bf \overline{4},132})(17)
\oplus({\bf \overline{4},63})(17)
\oplus({\bf \overline{4},21})(17)
\oplus({\bf 84,\overline{28}})(24)
\oplus({\bf 15,\overline{80}})(24)
\oplus({\bf 15,\overline{28}})(24)
\oplus({\bf 1,\overline{162}})(24)
\oplus({\bf 1,\overline{80}})(24)
\oplus({\bf 1,\overline{28}})(24)
\oplus({\bf 36,\overline{36}})(31)
\oplus({\bf 4,\overline{99}})(31)
\oplus({\bf 4,\overline{36}})(31)
\oplus({\bf 10,45})(38)$\\
%
${\bf \overline{72072}}$&=&
$({\bf 165,6})(32)
\oplus({\bf \overline{540''''},\overline{3}})(25)
\oplus({\bf \overline{120'},\overline{15}})(25)
\oplus({\bf \overline{120'},\overline{3}})(25)
\oplus({\bf 1170,1})(18)
\oplus({\bf 396,8})(18)
\oplus({\bf 396,1})(18)
\oplus({\bf 84'',27})(18)
\oplus({\bf 84'',8})(18)
\oplus({\bf 84'',1})(18)
\oplus({\bf 864,3})(11)
\oplus({\bf 280'',15})(11)
\oplus({\bf 280'',3})(11)
\oplus({\bf 56,42})(11)
\oplus({\bf 56,15})(11)
\oplus({\bf 56,3})(11)
\oplus({\bf 616,\overline{6}})(4)
\oplus({\bf 189,\overline{24}})(4)
\oplus({\bf 189,\overline{6}})(4)
\oplus({\bf 35,\overline{60}})(4)
\oplus({\bf 35,\overline{24}})(4)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf \overline{420'},10})(-3)
\oplus({\bf \overline{120},35})(-3)
\oplus({\bf \overline{120},10})(-3)
\oplus({\bf \overline{20''},81})(-3)
\oplus({\bf \overline{20''},35})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf 270,15'})(-10)
\oplus({\bf 70,48})(-10)
\oplus({\bf 70,15'})(-10)
\oplus({\bf 10,105})(-10)
\oplus({\bf 10,48})(-10)
\oplus({\bf 10,15'})(-10)
\oplus({\bf 160,\overline{21}})(-17)
\oplus({\bf 36,\overline{63}})(-17)
\oplus({\bf 36,\overline{21}})(-17)
\oplus({\bf 4,\overline{132}})(-17)
\oplus({\bf 4,\overline{63}})(-17)
\oplus({\bf 4,\overline{21}})(-17)
\oplus({\bf 84,28})(-24)
\oplus({\bf 15,80})(-24)
\oplus({\bf 15,28})(-24)
\oplus({\bf 1,162})(-24)
\oplus({\bf 1,80})(-24)
\oplus({\bf 1,28})(-24)
\oplus({\bf \overline{36},36})(-31)
\oplus({\bf \overline{4},99})(-31)
\oplus({\bf \overline{4},36})(-31)
\oplus({\bf \overline{10},\overline{45}})(-38)$\\
%
${\bf 72765}$&=&
$({\bf 60,8})(27)
\oplus({\bf 175,6})(20)
\oplus({\bf 175,3})(20)
\oplus({\bf 45,15})(20)
\oplus({\bf 45,6})(20)
\oplus({\bf 45,3})(20)
\oplus({\bf 20',15})(20)
\oplus({\bf 20',6})(20)
\oplus({\bf 20',3})(20)
\oplus({\bf \overline{360},\overline{3}})(13)
\oplus({\bf \overline{140'},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{15}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus2({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{24}})(13)
\oplus({\bf \overline{20''},\overline{15}})(13)
\oplus({\bf \overline{20''},\overline{6}})(13)
\oplus({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus2({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{24}})(13)
\oplus2({\bf \overline{20},\overline{15}})(13)
\oplus2({\bf \overline{20},\overline{6}})(13)
\oplus2({\bf \overline{20},\overline{3}})(13)
\oplus({\bf 384,1})(6)
\oplus({\bf 300,8})(6)
\oplus({\bf 300,1})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 70,27})(6)
\oplus({\bf 70,10})(6)
\oplus2({\bf 70,8})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf \overline{126},1})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus4({\bf 64,8})(6)
\oplus2({\bf 64,1})(6)
\oplus({\bf 10,35})(6)
\oplus2({\bf 10,27})(6)
\oplus2({\bf 10,10})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus3({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus2({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 360,3})(-1)
\oplus({\bf 160,15})(-1)
\oplus({\bf 160,3})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 84',3})(-1)
\oplus({\bf 140',3})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus2({\bf 140,3})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus2({\bf 60,3})(-1)
\oplus({\bf 36,42})(-1)
\oplus({\bf 36,15'})(-1)
\oplus({\bf 36,24})(-1)
\oplus4({\bf 36,15})(-1)
\oplus2({\bf 36,6})(-1)
\oplus3({\bf 36,3})(-1)
\oplus({\bf 20,24})(-1)
\oplus2({\bf 20,15})(-1)
\oplus2({\bf 20,6})(-1)
\oplus2({\bf 20,3})(-1)
\oplus({\bf 4,42})(-1)
\oplus({\bf 4,15'})(-1)
\oplus2({\bf 4,24})(-1)
\oplus3({\bf 4,15})(-1)
\oplus2({\bf 4,6})(-1)
\oplus2({\bf 4,3})(-1)
\oplus({\bf 256,\overline{6}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{24}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus2({\bf 84,\overline{6}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus2({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{42}})(-8)
\oplus2({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{15'}})(-8)
\oplus4({\bf 15,\overline{15}})(-8)
\oplus3({\bf 15,\overline{6}})(-8)
\oplus2({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{42}})(-8)
\oplus({\bf 1,\overline{24}})(-8)
\oplus({\bf 1,\overline{15'}})(-8)
\oplus2({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf \overline{140},10})(-15)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{36},27})(-15)
\oplus({\bf \overline{36},10})(-15)
\oplus({\bf \overline{36},\overline{10}})(-15)
\oplus2({\bf \overline{36},8})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus2({\bf \overline{20},8})(-15)
\oplus({\bf \overline{4},\overline{35}})(-15)
\oplus2({\bf \overline{4},27})(-15)
\oplus({\bf \overline{4},10})(-15)
\oplus2({\bf \overline{4},\overline{10}})(-15)
\oplus2({\bf \overline{4},8})(-15)
\oplus({\bf 64,15})(-22)
\oplus({\bf 64,6})(-22)
\oplus({\bf \overline{10},24})(-22)
\oplus({\bf \overline{10},15})(-22)
\oplus({\bf \overline{10},6})(-22)
\oplus({\bf 6,24})(-22)
\oplus({\bf 6,15})(-22)
\oplus({\bf 6,6})(-22)
\oplus({\bf 20,\overline{15}})(-29)$\\
%
${\bf \overline{72765}}$&=&
$({\bf \overline{60},8})(-27)
\oplus({\bf 175,\overline{6}})(-20)
\oplus({\bf 175,\overline{3}})(-20)
\oplus({\bf \overline{45},\overline{15}})(-20)
\oplus({\bf \overline{45},\overline{6}})(-20)
\oplus({\bf \overline{45},\overline{3}})(-20)
\oplus({\bf 20',\overline{15}})(-20)
\oplus({\bf 20',\overline{6}})(-20)
\oplus({\bf 20',\overline{3}})(-20)
\oplus({\bf 360,3})(-13)
\oplus({\bf 140',3})(-13)
\oplus({\bf 140,15})(-13)
\oplus({\bf 140,6})(-13)
\oplus2({\bf 140,3})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 60,6})(-13)
\oplus2({\bf 60,3})(-13)
\oplus({\bf 20'',24})(-13)
\oplus({\bf 20'',15})(-13)
\oplus({\bf 20'',6})(-13)
\oplus({\bf 20'',3})(-13)
\oplus({\bf 20,24})(-13)
\oplus2({\bf 20,15})(-13)
\oplus2({\bf 20,6})(-13)
\oplus2({\bf 20,3})(-13)
\oplus({\bf 384,1})(-6)
\oplus({\bf 300,8})(-6)
\oplus({\bf 300,1})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 126,1})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf \overline{70},27})(-6)
\oplus({\bf \overline{70},\overline{10}})(-6)
\oplus2({\bf \overline{70},8})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus4({\bf 64,8})(-6)
\oplus2({\bf 64,1})(-6)
\oplus({\bf \overline{10},\overline{35}})(-6)
\oplus2({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus2({\bf \overline{10},\overline{10}})(-6)
\oplus3({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus2({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf \overline{360},\overline{3}})(1)
\oplus({\bf \overline{140'},\overline{3}})(1)
\oplus({\bf \overline{160},\overline{15}})(1)
\oplus({\bf \overline{160},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus2({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus2({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{42}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus({\bf \overline{36},\overline{15'}})(1)
\oplus4({\bf \overline{36},\overline{15}})(1)
\oplus2({\bf \overline{36},\overline{6}})(1)
\oplus3({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus2({\bf \overline{20},\overline{15}})(1)
\oplus2({\bf \overline{20},\overline{6}})(1)
\oplus2({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{42}})(1)
\oplus2({\bf \overline{4},\overline{24}})(1)
\oplus({\bf \overline{4},\overline{15'}})(1)
\oplus3({\bf \overline{4},\overline{15}})(1)
\oplus2({\bf \overline{4},\overline{6}})(1)
\oplus2({\bf \overline{4},\overline{3}})(1)
\oplus({\bf \overline{256},6})(8)
\oplus({\bf 175,6})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 84,24})(8)
\oplus({\bf 84,15})(8)
\oplus2({\bf 84,6})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},15})(8)
\oplus2({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,42})(8)
\oplus({\bf 15,15'})(8)
\oplus2({\bf 15,24})(8)
\oplus4({\bf 15,15})(8)
\oplus3({\bf 15,6})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 1,42})(8)
\oplus({\bf 1,15'})(8)
\oplus({\bf 1,24})(8)
\oplus2({\bf 1,15})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 140,\overline{10}})(15)
\oplus({\bf 140,8})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 36,27})(15)
\oplus({\bf 36,10})(15)
\oplus({\bf 36,\overline{10}})(15)
\oplus2({\bf 36,8})(15)
\oplus({\bf 20,27})(15)
\oplus({\bf 20,10})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus2({\bf 20,8})(15)
\oplus({\bf 4,35})(15)
\oplus2({\bf 4,27})(15)
\oplus2({\bf 4,10})(15)
\oplus({\bf 4,\overline{10}})(15)
\oplus2({\bf 4,8})(15)
\oplus({\bf 64,\overline{15}})(22)
\oplus({\bf 64,\overline{6}})(22)
\oplus({\bf 10,\overline{24}})(22)
\oplus({\bf 10,\overline{15}})(22)
\oplus({\bf 10,\overline{6}})(22)
\oplus({\bf 6,\overline{24}})(22)
\oplus({\bf 6,\overline{15}})(22)
\oplus({\bf 6,\overline{6}})(22)
\oplus({\bf \overline{20},15})(29)$\\
%
${\bf 72765'}$&=&
$({\bf \overline{35},\overline{3}})(-32)
\oplus({\bf 120,6})(-25)
\oplus({\bf 120,3})(-25)
\oplus({\bf 20'',6})(-25)
\oplus({\bf 20'',3})(-25)
\oplus({\bf \overline{270},8})(-18)
\oplus({\bf \overline{140''},8})(-18)
\oplus({\bf \overline{140''},1})(-18)
\oplus({\bf \overline{70},\overline{10}})(-18)
\oplus2({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf \overline{420},\overline{6}})(-11)
\oplus({\bf \overline{420},\overline{3}})(-11)
\oplus({\bf \overline{160},\overline{15}})(-11)
\oplus({\bf \overline{160},\overline{6}})(-11)
\oplus({\bf \overline{160},\overline{3}})(-11)
\oplus({\bf \overline{56},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{15}})(-11)
\oplus({\bf \overline{84'},\overline{6}})(-11)
\oplus2({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15'}})(-11)
\oplus2({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15'}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{360'},3})(-4)
\oplus({\bf \overline{189},3})(-4)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf \overline{256},6})(-4)
\oplus2({\bf \overline{256},3})(-4)
\oplus({\bf 84,24})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus2({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 15,21})(-4)
\oplus2({\bf 15,24})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 1,21})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 216,1})(3)
\oplus({\bf 224,8})(3)
\oplus({\bf 224,1})(3)
\oplus({\bf 120,8})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 36,\overline{35}})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,\overline{35}})(3)
\oplus({\bf 20,27})(3)
\oplus2({\bf 20,\overline{10}})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 4,\overline{28}})(3)
\oplus2({\bf 4,\overline{35}})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf \overline{140''},\overline{3}})(10)
\oplus({\bf \overline{126},\overline{15}})(10)
\oplus({\bf \overline{126},\overline{3}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{42}})(10)
\oplus({\bf 64,\overline{15'}})(10)
\oplus2({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{48}})(10)
\oplus({\bf 10,\overline{42}})(10)
\oplus({\bf 10,\overline{15'}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf \overline{10},\overline{15'}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf 6,\overline{48}})(10)
\oplus({\bf 6,\overline{42}})(10)
\oplus2({\bf 6,\overline{15'}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf \overline{84'},6})(17)
\oplus({\bf \overline{60},24})(17)
\oplus({\bf \overline{60},6})(17)
\oplus({\bf \overline{36},24})(17)
\oplus({\bf \overline{36},6})(17)
\oplus({\bf \overline{20},60})(17)
\oplus({\bf \overline{20},21})(17)
\oplus2({\bf \overline{20},24})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{4},21})(17)
\oplus({\bf \overline{4},24})(17)
\oplus({\bf \overline{45},\overline{10}})(24)
\oplus({\bf 20',\overline{35}})(24)
\oplus({\bf 20',\overline{10}})(24)
\oplus({\bf 15,\overline{35}})(24)
\oplus({\bf 15,\overline{10}})(24)
\oplus({\bf 20,\overline{15'}})(31)$\\
%
${\bf \overline{72765'}}$&=&
$({\bf 35,3})(32)
\oplus({\bf \overline{120},\overline{6}})(25)
\oplus({\bf \overline{120},\overline{3}})(25)
\oplus({\bf \overline{20''},\overline{6}})(25)
\oplus({\bf \overline{20''},\overline{3}})(25)
\oplus({\bf 270,8})(18)
\oplus({\bf 140'',8})(18)
\oplus({\bf 140'',1})(18)
\oplus({\bf 70,10})(18)
\oplus2({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 420,6})(11)
\oplus({\bf 420,3})(11)
\oplus({\bf 56,3})(11)
\oplus({\bf 160,15})(11)
\oplus({\bf 160,6})(11)
\oplus({\bf 160,3})(11)
\oplus({\bf 84',15})(11)
\oplus({\bf 84',6})(11)
\oplus2({\bf 84',3})(11)
\oplus({\bf 36,15'})(11)
\oplus2({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 4,15'})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 360',\overline{3}})(4)
\oplus({\bf 189,\overline{3}})(4)
\oplus({\bf 256,\overline{15}})(4)
\oplus({\bf 256,\overline{6}})(4)
\oplus2({\bf 256,\overline{3}})(4)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 84,\overline{24}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus2({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf 15,\overline{21}})(4)
\oplus2({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 1,\overline{21}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{224},8})(-3)
\oplus({\bf \overline{224},1})(-3)
\oplus({\bf \overline{120},8})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{36},35})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{20},35})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus2({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{4},28})(-3)
\oplus2({\bf \overline{4},35})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf 140'',3})(-10)
\oplus({\bf 126,15})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 70,3})(-10)
\oplus({\bf 64,42})(-10)
\oplus({\bf 64,15'})(-10)
\oplus2({\bf 64,15})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf 10,15'})(-10)
\oplus({\bf 10,15})(-10)
\oplus({\bf \overline{10},48})(-10)
\oplus({\bf \overline{10},42})(-10)
\oplus({\bf \overline{10},15'})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf 6,48})(-10)
\oplus({\bf 6,42})(-10)
\oplus2({\bf 6,15'})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 84',\overline{6}})(-17)
\oplus({\bf 60,\overline{24}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus({\bf 36,\overline{24}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus({\bf 20,\overline{60}})(-17)
\oplus({\bf 20,\overline{21}})(-17)
\oplus2({\bf 20,\overline{24}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 4,\overline{21}})(-17)
\oplus({\bf 4,\overline{24}})(-17)
\oplus({\bf 45,10})(-24)
\oplus({\bf 20',35})(-24)
\oplus({\bf 20',10})(-24)
\oplus({\bf 15,35})(-24)
\oplus({\bf 15,10})(-24)
\oplus({\bf \overline{20},15'})(-31)$\\
%
${\bf 73920}$&=&
$({\bf 140',\overline{3}})(-29)
\oplus({\bf 384,3})(-22)
\oplus({\bf \overline{126},6})(-22)
\oplus({\bf \overline{126},3})(-22)
\oplus({\bf 50,6})(-22)
\oplus({\bf 50,3})(-22)
\oplus({\bf \overline{280'},1})(-15)
\oplus({\bf \overline{360},8})(-15)
\oplus({\bf \overline{360},1})(-15)
\oplus({\bf \overline{140'},8})(-15)
\oplus({\bf \overline{140'},1})(-15)
\oplus({\bf \overline{84'},\overline{10}})(-15)
\oplus({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{60},\overline{10}})(-15)
\oplus2({\bf \overline{60},8})(-15)
\oplus({\bf \overline{60},1})(-15)
\oplus({\bf \overline{280},\overline{3}})(-8)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{15}})(-8)
\oplus({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus2({\bf 175,\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{15'}})(-8)
\oplus({\bf \overline{35},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{15'}})(-8)
\oplus2({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 224,6})(-1)
\oplus({\bf 140',6})(-1)
\oplus({\bf 140',3})(-1)
\oplus({\bf 120,24})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,15})(-1)
\oplus2({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 20'',21})(-1)
\oplus2({\bf 20'',24})(-1)
\oplus({\bf 20'',15})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,24})(-1)
\oplus2({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf \overline{140''},\overline{10}})(6)
\oplus({\bf \overline{126},\overline{10}})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf \overline{70},\overline{35}})(6)
\oplus({\bf \overline{70},27})(6)
\oplus2({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus2({\bf 64,8})(6)
\oplus({\bf \overline{10},\overline{35}})(6)
\oplus2({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf \overline{84'},\overline{15'}})(13)
\oplus({\bf \overline{84'},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{42}})(13)
\oplus({\bf \overline{36},\overline{24}})(13)
\oplus({\bf \overline{36},\overline{15'}})(13)
\oplus2({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{24}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{4},\overline{42}})(13)
\oplus2({\bf \overline{4},\overline{24}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf \overline{45},24})(20)
\oplus({\bf \overline{45},15})(20)
\oplus({\bf 20',15})(20)
\oplus({\bf 15,42})(20)
\oplus({\bf 15,15'})(20)
\oplus({\bf 15,24})(20)
\oplus2({\bf 15,15})(20)
\oplus({\bf 1,42})(20)
\oplus({\bf 1,15'})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 20,27})(27)
\oplus({\bf 20,10})(27)
\oplus({\bf 4,35})(27)
\oplus({\bf 4,27})(27)
\oplus({\bf 4,10})(27)
\oplus({\bf 6,\overline{24}})(34)$\\
%
${\bf \overline{73920}}$&=&
$({\bf \overline{140'},3})(29)
\oplus({\bf 384,\overline{3}})(22)
\oplus({\bf 126,\overline{6}})(22)
\oplus({\bf 126,\overline{3}})(22)
\oplus({\bf 50,\overline{6}})(22)
\oplus({\bf 50,\overline{3}})(22)
\oplus({\bf 280',1})(15)
\oplus({\bf 360,8})(15)
\oplus({\bf 360,1})(15)
\oplus({\bf 84',10})(15)
\oplus({\bf 84',8})(15)
\oplus({\bf 140',8})(15)
\oplus({\bf 140',1})(15)
\oplus({\bf 60,10})(15)
\oplus2({\bf 60,8})(15)
\oplus({\bf 60,1})(15)
\oplus({\bf 280,3})(8)
\oplus({\bf 256,15})(8)
\oplus({\bf 256,3})(8)
\oplus({\bf 35,15'})(8)
\oplus({\bf 35,15})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus2({\bf 175,3})(8)
\oplus({\bf 45,15'})(8)
\oplus2({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{24}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{140'},\overline{6}})(1)
\oplus({\bf \overline{140'},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus2({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{21}})(1)
\oplus2({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus2({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf 140'',10})(-6)
\oplus({\bf 126,10})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 70,35})(-6)
\oplus({\bf 70,27})(-6)
\oplus2({\bf 70,10})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus2({\bf 64,8})(-6)
\oplus({\bf 10,35})(-6)
\oplus2({\bf 10,27})(-6)
\oplus({\bf 10,10})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 84',15'})(-13)
\oplus({\bf 84',15})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 60,6})(-13)
\oplus({\bf 36,42})(-13)
\oplus({\bf 36,15'})(-13)
\oplus({\bf 36,24})(-13)
\oplus2({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf 20,24})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 4,42})(-13)
\oplus2({\bf 4,24})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 45,\overline{24}})(-20)
\oplus({\bf 45,\overline{15}})(-20)
\oplus({\bf 20',\overline{15}})(-20)
\oplus({\bf 15,\overline{42}})(-20)
\oplus({\bf 15,\overline{24}})(-20)
\oplus({\bf 15,\overline{15'}})(-20)
\oplus2({\bf 15,\overline{15}})(-20)
\oplus({\bf 1,\overline{42}})(-20)
\oplus({\bf 1,\overline{15'}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf \overline{20},27})(-27)
\oplus({\bf \overline{20},\overline{10}})(-27)
\oplus({\bf \overline{4},\overline{35}})(-27)
\oplus({\bf \overline{4},27})(-27)
\oplus({\bf \overline{4},\overline{10}})(-27)
\oplus({\bf 6,24})(-34)$\\
%
${\bf 74613}$&=&
$({\bf 969,1})(48)
\oplus({\bf \overline{816},3})(41)
\oplus({\bf 680,\overline{6}})(34)
\oplus({\bf 560,10})(27)
\oplus({\bf 455,15'})(20)
\oplus({\bf \overline{364},\overline{21}})(13)
\oplus({\bf 286,28})(6)
\oplus({\bf 220,36})(-1)
\oplus({\bf 165,\overline{45}})(-8)
\oplus({\bf \overline{120'},55})(-15)
\oplus({\bf 84'',66})(-22)
\oplus({\bf 56,\overline{78}})(-29)
\oplus({\bf 35,91})(-36)
\oplus({\bf \overline{20''},105'})(-43)
\oplus({\bf 10,\overline{120''}})(-50)
\oplus({\bf 4,136})(-57)
\oplus({\bf 1,153})(-64)$\\
%
${\bf \overline{74613}}$&=&
$({\bf \overline{969},1})(-48)
\oplus({\bf 816,\overline{3}})(-41)
\oplus({\bf \overline{680},6})(-34)
\oplus({\bf \overline{560},\overline{10}})(-27)
\oplus({\bf \overline{455},\overline{15'}})(-20)
\oplus({\bf 364,21})(-13)
\oplus({\bf \overline{286},\overline{28}})(-6)
\oplus({\bf \overline{220},\overline{36}})(1)
\oplus({\bf \overline{165},45})(8)
\oplus({\bf 120',\overline{55}})(15)
\oplus({\bf \overline{84''},\overline{66}})(22)
\oplus({\bf \overline{56},78})(29)
\oplus({\bf \overline{35},\overline{91}})(36)
\oplus({\bf 20'',\overline{105'}})(43)
\oplus({\bf \overline{10},120''})(50)
\oplus({\bf \overline{4},\overline{136}})(57)
\oplus({\bf 1,\overline{153}})(64)$\\
%
${\bf 74844}$&=&
$({\bf 120,\overline{3}})(-29)
\oplus({\bf \overline{270},3})(-22)
\oplus({\bf \overline{140''},6})(-22)
\oplus({\bf \overline{140''},3})(-22)
\oplus({\bf \overline{70},6})(-22)
\oplus({\bf \overline{70},3})(-22)
\oplus({\bf \overline{420},8})(-15)
\oplus({\bf \overline{420},1})(-15)
\oplus({\bf \overline{160},8})(-15)
\oplus({\bf \overline{160},1})(-15)
\oplus({\bf \overline{56},8})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf \overline{84'},\overline{10}})(-15)
\oplus2({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{84'},1})(-15)
\oplus({\bf \overline{36},\overline{10}})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{360'},\overline{3}})(-8)
\oplus({\bf \overline{189},\overline{6}})(-8)
\oplus({\bf \overline{189},\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{15}})(-8)
\oplus({\bf \overline{256},\overline{6}})(-8)
\oplus2({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{15}})(-8)
\oplus({\bf \overline{35},\overline{6}})(-8)
\oplus2({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15'}})(-8)
\oplus2({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 15,\overline{15'}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 216,3})(-1)
\oplus({\bf 224,6})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,6})(-1)
\oplus2({\bf 120,3})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,15})(-1)
\oplus2({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 36,24})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20'',24})(-1)
\oplus({\bf 20'',15})(-1)
\oplus2({\bf 20'',6})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,21})(-1)
\oplus2({\bf 20,24})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,21})(-1)
\oplus({\bf 4,24})(-1)
\oplus({\bf \overline{140''},8})(6)
\oplus({\bf \overline{140''},1})(6)
\oplus({\bf \overline{126},\overline{10}})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf \overline{70},27})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus2({\bf \overline{70},8})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,\overline{35}})(6)
\oplus({\bf 64,27})(6)
\oplus2({\bf 64,\overline{10}})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf \overline{10},\overline{35}})(6)
\oplus({\bf \overline{10},27})(6)
\oplus2({\bf \overline{10},\overline{10}})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,\overline{28}})(6)
\oplus2({\bf 6,\overline{35}})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf \overline{84'},\overline{15}})(13)
\oplus({\bf \overline{84'},\overline{3}})(13)
\oplus({\bf \overline{60},\overline{15'}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{42}})(13)
\oplus({\bf \overline{36},\overline{15'}})(13)
\oplus2({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{48}})(13)
\oplus({\bf \overline{20},\overline{42}})(13)
\oplus2({\bf \overline{20},\overline{15'}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{48}})(13)
\oplus({\bf \overline{4},\overline{42}})(13)
\oplus2({\bf \overline{4},\overline{15'}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{45},24})(20)
\oplus({\bf \overline{45},6})(20)
\oplus({\bf 20',21})(20)
\oplus({\bf 20',24})(20)
\oplus({\bf 15,60})(20)
\oplus({\bf 15,21})(20)
\oplus2({\bf 15,24})(20)
\oplus({\bf 15,6})(20)
\oplus({\bf 1,21})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 20,\overline{35}})(27)
\oplus({\bf 20,\overline{10}})(27)
\oplus({\bf 4,\overline{35}})(27)
\oplus({\bf 4,\overline{10}})(27)
\oplus({\bf 6,\overline{15'}})(34)$\\
%
${\bf \overline{74844}}$&=&
$({\bf \overline{120},3})(29)
\oplus({\bf 270,\overline{3}})(22)
\oplus({\bf 140'',\overline{6}})(22)
\oplus({\bf 140'',\overline{3}})(22)
\oplus({\bf 70,\overline{6}})(22)
\oplus({\bf 70,\overline{3}})(22)
\oplus({\bf 420,8})(15)
\oplus({\bf 420,1})(15)
\oplus({\bf 56,8})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf 160,8})(15)
\oplus({\bf 160,1})(15)
\oplus({\bf 84',10})(15)
\oplus2({\bf 84',8})(15)
\oplus({\bf 84',1})(15)
\oplus({\bf 36,10})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 360',3})(8)
\oplus({\bf 189,6})(8)
\oplus({\bf 189,3})(8)
\oplus({\bf 256,15})(8)
\oplus({\bf 256,6})(8)
\oplus2({\bf 256,3})(8)
\oplus({\bf 35,15})(8)
\oplus({\bf 35,6})(8)
\oplus2({\bf 35,3})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,15'})(8)
\oplus2({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf 15,15'})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf \overline{216},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus2({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus2({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus2({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{21}})(1)
\oplus2({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{21}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus({\bf 140'',8})(-6)
\oplus({\bf 140'',1})(-6)
\oplus({\bf 126,10})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 70,27})(-6)
\oplus({\bf 70,10})(-6)
\oplus2({\bf 70,8})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 64,35})(-6)
\oplus({\bf 64,27})(-6)
\oplus2({\bf 64,10})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 10,35})(-6)
\oplus({\bf 10,27})(-6)
\oplus2({\bf 10,10})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf 6,28})(-6)
\oplus2({\bf 6,35})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 84',15})(-13)
\oplus({\bf 84',3})(-13)
\oplus({\bf 60,15'})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 36,42})(-13)
\oplus({\bf 36,15'})(-13)
\oplus2({\bf 36,15})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20,48})(-13)
\oplus({\bf 20,42})(-13)
\oplus2({\bf 20,15'})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 4,48})(-13)
\oplus({\bf 4,42})(-13)
\oplus2({\bf 4,15'})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 45,\overline{24}})(-20)
\oplus({\bf 45,\overline{6}})(-20)
\oplus({\bf 20',\overline{21}})(-20)
\oplus({\bf 20',\overline{24}})(-20)
\oplus({\bf 15,\overline{60}})(-20)
\oplus({\bf 15,\overline{21}})(-20)
\oplus2({\bf 15,\overline{24}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus({\bf 1,\overline{21}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf \overline{20},35})(-27)
\oplus({\bf \overline{20},10})(-27)
\oplus({\bf \overline{4},35})(-27)
\oplus({\bf \overline{4},10})(-27)
\oplus({\bf 6,15'})(-34)$\\
%
${\bf 75075}$&=&
$({\bf \overline{165},1})(-36)
\oplus({\bf 540'''',\overline{3}})(-29)
\oplus({\bf 120',\overline{3}})(-29)
\oplus({\bf \overline{594},3})(-22)
\oplus({\bf \overline{396},6})(-22)
\oplus({\bf \overline{396},3})(-22)
\oplus({\bf \overline{84''},6})(-22)
\oplus({\bf \overline{220},1})(-15)
\oplus({\bf \overline{440},8})(-15)
\oplus({\bf \overline{440},1})(-15)
\oplus({\bf \overline{280''},\overline{10}})(-15)
\oplus({\bf \overline{280''},8})(-15)
\oplus({\bf \overline{56},\overline{10}})(-15)
\oplus({\bf \overline{165},\overline{3}})(-8)
\oplus({\bf \overline{315},\overline{15}})(-8)
\oplus({\bf \overline{315},\overline{3}})(-8)
\oplus({\bf \overline{189},\overline{15'}})(-8)
\oplus({\bf \overline{189},\overline{15}})(-8)
\oplus({\bf \overline{35},\overline{15'}})(-8)
\oplus({\bf 120',6})(-1)
\oplus({\bf 216,24})(-1)
\oplus({\bf 216,6})(-1)
\oplus({\bf 120,21})(-1)
\oplus({\bf 120,24})(-1)
\oplus({\bf 20'',21})(-1)
\oplus({\bf \overline{84''},\overline{10}})(6)
\oplus({\bf \overline{140''},\overline{35}})(6)
\oplus({\bf \overline{140''},\overline{10}})(6)
\oplus({\bf \overline{70},\overline{28}})(6)
\oplus({\bf \overline{70},\overline{35}})(6)
\oplus({\bf \overline{10},\overline{28}})(6)
\oplus({\bf \overline{56},\overline{15'}})(13)
\oplus({\bf \overline{84'},\overline{48}})(13)
\oplus({\bf \overline{84'},\overline{15'}})(13)
\oplus({\bf \overline{36},\overline{36}})(13)
\oplus({\bf \overline{36},\overline{48}})(13)
\oplus({\bf \overline{4},\overline{36}})(13)
\oplus({\bf \overline{35},21})(20)
\oplus({\bf \overline{45},63})(20)
\oplus({\bf \overline{45},21})(20)
\oplus({\bf 15,45})(20)
\oplus({\bf 15,63})(20)
\oplus({\bf 1,45})(20)
\oplus({\bf 20'',\overline{28}})(27)
\oplus({\bf 20,\overline{80}})(27)
\oplus({\bf 20,\overline{28}})(27)
\oplus({\bf 4,\overline{55}})(27)
\oplus({\bf 4,\overline{80}})(27)
\oplus({\bf \overline{10},\overline{36}})(34)
\oplus({\bf 6,\overline{99}})(34)
\oplus({\bf 6,\overline{36}})(34)
\oplus({\bf \overline{4},45})(41)$\\
%
${\bf \overline{75075}}$&=&
$({\bf 165,1})(36)
\oplus({\bf \overline{540''''},3})(29)
\oplus({\bf \overline{120'},3})(29)
\oplus({\bf 594,\overline{3}})(22)
\oplus({\bf 396,\overline{6}})(22)
\oplus({\bf 396,\overline{3}})(22)
\oplus({\bf 84'',\overline{6}})(22)
\oplus({\bf 220,1})(15)
\oplus({\bf 440,8})(15)
\oplus({\bf 440,1})(15)
\oplus({\bf 280'',10})(15)
\oplus({\bf 280'',8})(15)
\oplus({\bf 56,10})(15)
\oplus({\bf 165,3})(8)
\oplus({\bf 315,15})(8)
\oplus({\bf 315,3})(8)
\oplus({\bf 189,15'})(8)
\oplus({\bf 189,15})(8)
\oplus({\bf 35,15'})(8)
\oplus({\bf \overline{120'},\overline{6}})(1)
\oplus({\bf \overline{216},\overline{24}})(1)
\oplus({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{21}})(1)
\oplus({\bf \overline{120},\overline{24}})(1)
\oplus({\bf \overline{20''},\overline{21}})(1)
\oplus({\bf 84'',10})(-6)
\oplus({\bf 140'',35})(-6)
\oplus({\bf 140'',10})(-6)
\oplus({\bf 70,28})(-6)
\oplus({\bf 70,35})(-6)
\oplus({\bf 10,28})(-6)
\oplus({\bf 56,15'})(-13)
\oplus({\bf 84',48})(-13)
\oplus({\bf 84',15'})(-13)
\oplus({\bf 36,36})(-13)
\oplus({\bf 36,48})(-13)
\oplus({\bf 4,36})(-13)
\oplus({\bf 35,\overline{21}})(-20)
\oplus({\bf 45,\overline{63}})(-20)
\oplus({\bf 45,\overline{21}})(-20)
\oplus({\bf 15,\overline{45}})(-20)
\oplus({\bf 15,\overline{63}})(-20)
\oplus({\bf 1,\overline{45}})(-20)
\oplus({\bf \overline{20''},28})(-27)
\oplus({\bf \overline{20},80})(-27)
\oplus({\bf \overline{20},28})(-27)
\oplus({\bf \overline{4},55})(-27)
\oplus({\bf \overline{4},80})(-27)
\oplus({\bf 10,36})(-34)
\oplus({\bf 6,99})(-34)
\oplus({\bf 6,36})(-34)
\oplus({\bf 4,\overline{45}})(-41)$\\
%
${\bf 75460}$&=&
$({\bf 10,\overline{6}})(34)
\oplus({\bf 36,10})(27)
\oplus({\bf 36,8})(27)
\oplus({\bf 4,10})(27)
\oplus({\bf 4,8})(27)
\oplus({\bf 84,15})(20)
\oplus({\bf 84,6})(20)
\oplus({\bf 45,15})(20)
\oplus({\bf 45,3})(20)
\oplus({\bf 15,15'})(20)
\oplus2({\bf 15,15})(20)
\oplus({\bf 15,6})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf 1,15'})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf \overline{160},\overline{15}})(13)
\oplus({\bf \overline{140},\overline{15}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{24}})(13)
\oplus2({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{24}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus2({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{21}})(13)
\oplus2({\bf \overline{4},\overline{24}})(13)
\oplus2({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf 300,\overline{10}})(6)
\oplus({\bf 300,8})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf \overline{70},27})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus3({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{10},35})(6)
\oplus2({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus2({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,35})(6)
\oplus({\bf 6,27})(6)
\oplus2({\bf 6,10})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus2({\bf 6,8})(6)
\oplus({\bf 360,6})(-1)
\oplus({\bf 360,3})(-1)
\oplus({\bf 160,6})(-1)
\oplus({\bf 84',3})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,15})(-1)
\oplus2({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus2({\bf 60,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20'',42})(-1)
\oplus({\bf 20'',24})(-1)
\oplus({\bf 20'',15})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,42})(-1)
\oplus({\bf 20,15'})(-1)
\oplus({\bf 20,24})(-1)
\oplus3({\bf 20,15})(-1)
\oplus2({\bf 20,6})(-1)
\oplus2({\bf 20,3})(-1)
\oplus({\bf 4,15'})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 280,\overline{3}})(-8)
\oplus({\bf 256,\overline{3}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus2({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{42}})(-8)
\oplus({\bf \overline{45},\overline{24}})(-8)
\oplus2({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus2({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{24}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus2({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf \overline{224},1})(-15)
\oplus({\bf \overline{140'},8})(-15)
\oplus({\bf \overline{140'},1})(-15)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{140},1})(-15)
\oplus({\bf \overline{60},27})(-15)
\oplus({\bf \overline{60},10})(-15)
\oplus2({\bf \overline{60},8})(-15)
\oplus({\bf \overline{60},1})(-15)
\oplus({\bf \overline{36},27})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf 126,3})(-22)
\oplus({\bf 50,15})(-22)
\oplus({\bf 50,3})(-22)
\oplus({\bf 64,15})(-22)
\oplus({\bf 64,3})(-22)
\oplus({\bf 60,\overline{6}})(-29)$\\
%
${\bf \overline{75460}}$&=&
$({\bf \overline{10},6})(-34)
\oplus({\bf \overline{36},\overline{10}})(-27)
\oplus({\bf \overline{36},8})(-27)
\oplus({\bf \overline{4},\overline{10}})(-27)
\oplus({\bf \overline{4},8})(-27)
\oplus({\bf 84,\overline{15}})(-20)
\oplus({\bf 84,\overline{6}})(-20)
\oplus({\bf \overline{45},\overline{15}})(-20)
\oplus({\bf \overline{45},\overline{3}})(-20)
\oplus({\bf 15,\overline{15'}})(-20)
\oplus2({\bf 15,\overline{15}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus({\bf 15,\overline{3}})(-20)
\oplus({\bf 1,\overline{15'}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf 160,15})(-13)
\oplus({\bf 140,15})(-13)
\oplus({\bf 140,6})(-13)
\oplus({\bf 140,3})(-13)
\oplus({\bf 36,24})(-13)
\oplus2({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20'',6})(-13)
\oplus({\bf 20,24})(-13)
\oplus({\bf 20,15})(-13)
\oplus2({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,21})(-13)
\oplus2({\bf 4,24})(-13)
\oplus2({\bf 4,15})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 300,10})(-6)
\oplus({\bf 300,8})(-6)
\oplus({\bf 70,27})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus3({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,\overline{35}})(-6)
\oplus2({\bf 10,27})(-6)
\oplus({\bf 10,10})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus2({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,\overline{35}})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,10})(-6)
\oplus2({\bf 6,\overline{10}})(-6)
\oplus2({\bf 6,8})(-6)
\oplus({\bf \overline{360},\overline{6}})(1)
\oplus({\bf \overline{360},\overline{3}})(1)
\oplus({\bf \overline{160},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus2({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{42}})(1)
\oplus({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus2({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{42}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15'}})(1)
\oplus3({\bf \overline{20},\overline{15}})(1)
\oplus2({\bf \overline{20},\overline{6}})(1)
\oplus2({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{15'}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf \overline{256},3})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus2({\bf 175,3})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,42})(8)
\oplus({\bf 45,24})(8)
\oplus2({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus2({\bf 45,3})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',24})(8)
\oplus({\bf 20',15})(8)
\oplus2({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,24})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 224,1})(15)
\oplus({\bf 140',8})(15)
\oplus({\bf 140',1})(15)
\oplus({\bf 140,8})(15)
\oplus({\bf 140,1})(15)
\oplus({\bf 60,27})(15)
\oplus({\bf 60,\overline{10}})(15)
\oplus2({\bf 60,8})(15)
\oplus({\bf 60,1})(15)
\oplus({\bf 36,27})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf \overline{126},\overline{3}})(22)
\oplus({\bf 50,\overline{15}})(22)
\oplus({\bf 50,\overline{3}})(22)
\oplus({\bf 64,\overline{15}})(22)
\oplus({\bf 64,\overline{3}})(22)
\oplus({\bf \overline{60},6})(29)$\\
%
${\bf 75460'}$&=&
$({\bf 20'',\overline{10}})(-33)
\oplus({\bf \overline{70},\overline{15}})(-26)
\oplus({\bf \overline{10},\overline{15'}})(-26)
\oplus({\bf \overline{10},\overline{15}})(-26)
\oplus({\bf \overline{160},15})(-19)
\oplus({\bf \overline{84'},6})(-19)
\oplus({\bf \overline{36},24})(-19)
\oplus({\bf \overline{36},15})(-19)
\oplus({\bf \overline{36},6})(-19)
\oplus({\bf \overline{4},21})(-19)
\oplus({\bf \overline{4},24})(-19)
\oplus({\bf \overline{4},15})(-19)
\oplus({\bf 300',10})(-12)
\oplus({\bf \overline{256},8})(-12)
\oplus({\bf 84,27})(-12)
\oplus({\bf 84,10})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf \overline{45},\overline{10}})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf 15,\overline{35}})(-12)
\oplus({\bf 15,27})(-12)
\oplus({\bf 15,10})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 1,\overline{28}})(-12)
\oplus({\bf 1,\overline{35}})(-12)
\oplus({\bf 1,27})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf 540,\overline{6}})(-5)
\oplus({\bf 160,\overline{24}})(-5)
\oplus({\bf 160,\overline{6}})(-5)
\oplus({\bf 224,\overline{3}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 36,\overline{42}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{15'}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 4,\overline{48}})(-5)
\oplus({\bf 4,\overline{42}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus({\bf 4,\overline{15'}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf \overline{630},3})(2)
\oplus({\bf 300,15})(2)
\oplus({\bf 300,3})(2)
\oplus({\bf 70,42})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 64,24})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,60})(2)
\oplus({\bf 10,42})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 6,21})(2)
\oplus({\bf 6,24})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf \overline{480},1})(9)
\oplus({\bf \overline{360},8})(9)
\oplus({\bf \overline{360},1})(9)
\oplus({\bf \overline{140},27})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},64})(9)
\oplus({\bf \overline{20''},27})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{20''},1})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{20},\overline{35}})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{280},\overline{3}})(16)
\oplus({\bf 175,\overline{15}})(16)
\oplus({\bf 175,\overline{3}})(16)
\oplus({\bf 45,\overline{42}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 20',\overline{15'}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 140',6})(23)
\oplus({\bf 60,24})(23)
\oplus({\bf 60,6})(23)
\oplus({\bf 50,\overline{10}})(30)$\\
%
${\bf \overline{75460'}}$&=&
$({\bf \overline{20''},10})(33)
\oplus({\bf 70,15})(26)
\oplus({\bf 10,15'})(26)
\oplus({\bf 10,15})(26)
\oplus({\bf 160,\overline{15}})(19)
\oplus({\bf 84',\overline{6}})(19)
\oplus({\bf 36,\overline{24}})(19)
\oplus({\bf 36,\overline{15}})(19)
\oplus({\bf 36,\overline{6}})(19)
\oplus({\bf 4,\overline{21}})(19)
\oplus({\bf 4,\overline{24}})(19)
\oplus({\bf 4,\overline{15}})(19)
\oplus({\bf 300',\overline{10}})(12)
\oplus({\bf 256,8})(12)
\oplus({\bf 84,27})(12)
\oplus({\bf 84,\overline{10}})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf 45,10})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 15,35})(12)
\oplus({\bf 15,27})(12)
\oplus({\bf 15,10})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf 1,28})(12)
\oplus({\bf 1,35})(12)
\oplus({\bf 1,27})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf \overline{540},6})(5)
\oplus({\bf \overline{224},3})(5)
\oplus({\bf \overline{160},24})(5)
\oplus({\bf \overline{160},6})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{36},42})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15'})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{4},48})(5)
\oplus({\bf \overline{4},42})(5)
\oplus({\bf \overline{4},15'})(5)
\oplus({\bf \overline{4},24})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf 630,\overline{3}})(-2)
\oplus({\bf 300,\overline{15}})(-2)
\oplus({\bf 300,\overline{3}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{42}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{60}})(-2)
\oplus({\bf \overline{10},\overline{42}})(-2)
\oplus({\bf \overline{10},\overline{24}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{21}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 480,1})(-9)
\oplus({\bf 360,8})(-9)
\oplus({\bf 360,1})(-9)
\oplus({\bf 140,27})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 60,10})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 20'',64})(-9)
\oplus({\bf 20'',27})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20'',1})(-9)
\oplus({\bf 20,35})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 280,3})(-16)
\oplus({\bf 175,15})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf \overline{45},42})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 20',15'})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf \overline{140'},\overline{6}})(-23)
\oplus({\bf \overline{60},\overline{24}})(-23)
\oplus({\bf \overline{60},\overline{6}})(-23)
\oplus({\bf 50,10})(-30)$\\
%
${\bf 78624}$&=&
$({\bf 216,\overline{3}})(-29)
\oplus({\bf \overline{640},3})(-22)
\oplus({\bf \overline{84''},6})(-22)
\oplus({\bf \overline{84''},3})(-22)
\oplus({\bf \overline{140''},6})(-22)
\oplus({\bf \overline{140''},3})(-22)
\oplus({\bf \overline{540''},1})(-15)
\oplus({\bf \overline{280''},8})(-15)
\oplus({\bf \overline{280''},1})(-15)
\oplus({\bf \overline{420},8})(-15)
\oplus({\bf \overline{420},1})(-15)
\oplus({\bf \overline{56},\overline{10}})(-15)
\oplus2({\bf \overline{56},8})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf \overline{84'},\overline{10}})(-15)
\oplus({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{315},\overline{3}})(-8)
\oplus({\bf \overline{360'},\overline{3}})(-8)
\oplus({\bf \overline{189},\overline{15}})(-8)
\oplus({\bf \overline{189},\overline{6}})(-8)
\oplus2({\bf \overline{189},\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{15}})(-8)
\oplus({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{15'}})(-8)
\oplus2({\bf \overline{35},\overline{15}})(-8)
\oplus({\bf \overline{35},\overline{6}})(-8)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15'}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf 216,6})(-1)
\oplus({\bf 216,3})(-1)
\oplus({\bf 224,6})(-1)
\oplus({\bf 120,24})(-1)
\oplus({\bf 120,15})(-1)
\oplus2({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 20'',21})(-1)
\oplus2({\bf 20'',24})(-1)
\oplus({\bf 20'',15})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,21})(-1)
\oplus({\bf 20,24})(-1)
\oplus({\bf \overline{140''},\overline{10}})(6)
\oplus({\bf \overline{140''},8})(6)
\oplus({\bf \overline{126},\overline{10}})(6)
\oplus({\bf \overline{70},\overline{35}})(6)
\oplus({\bf \overline{70},27})(6)
\oplus2({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf 64,\overline{35}})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus({\bf \overline{10},\overline{28}})(6)
\oplus2({\bf \overline{10},\overline{35}})(6)
\oplus({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus({\bf 6,\overline{28}})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus({\bf \overline{84'},\overline{15'}})(13)
\oplus({\bf \overline{84'},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{15'}})(13)
\oplus({\bf \overline{36},\overline{48}})(13)
\oplus({\bf \overline{36},\overline{42}})(13)
\oplus2({\bf \overline{36},\overline{15'}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{48}})(13)
\oplus({\bf \overline{20},\overline{15'}})(13)
\oplus({\bf \overline{4},\overline{36}})(13)
\oplus2({\bf \overline{4},\overline{48}})(13)
\oplus({\bf \overline{4},\overline{42}})(13)
\oplus({\bf \overline{4},\overline{15'}})(13)
\oplus({\bf \overline{45},21})(20)
\oplus({\bf \overline{45},24})(20)
\oplus({\bf 20',21})(20)
\oplus({\bf 15,63})(20)
\oplus({\bf 15,60})(20)
\oplus2({\bf 15,21})(20)
\oplus({\bf 15,24})(20)
\oplus({\bf 1,63})(20)
\oplus({\bf 1,60})(20)
\oplus({\bf 1,21})(20)
\oplus({\bf 20,\overline{28}})(27)
\oplus({\bf 20,\overline{35}})(27)
\oplus({\bf 4,\overline{81}})(27)
\oplus({\bf 4,\overline{28}})(27)
\oplus({\bf 4,\overline{35}})(27)
\oplus({\bf 6,\overline{48}})(34)$\\
%
${\bf \overline{78624}}$&=&
$({\bf \overline{216},3})(29)
\oplus({\bf 640,\overline{3}})(22)
\oplus({\bf 84'',\overline{6}})(22)
\oplus({\bf 84'',\overline{3}})(22)
\oplus({\bf 140'',\overline{6}})(22)
\oplus({\bf 140'',\overline{3}})(22)
\oplus({\bf 540'',1})(15)
\oplus({\bf 280'',8})(15)
\oplus({\bf 280'',1})(15)
\oplus({\bf 420,8})(15)
\oplus({\bf 420,1})(15)
\oplus({\bf 56,10})(15)
\oplus2({\bf 56,8})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf 84',10})(15)
\oplus({\bf 84',8})(15)
\oplus({\bf 315,3})(8)
\oplus({\bf 360',3})(8)
\oplus({\bf 189,15})(8)
\oplus({\bf 189,6})(8)
\oplus2({\bf 189,3})(8)
\oplus({\bf 256,15})(8)
\oplus({\bf 256,3})(8)
\oplus({\bf 35,15'})(8)
\oplus2({\bf 35,15})(8)
\oplus({\bf 35,6})(8)
\oplus({\bf 35,3})(8)
\oplus({\bf 45,15'})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{216},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{24}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus2({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{21}})(1)
\oplus2({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{21}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf 140'',10})(-6)
\oplus({\bf 140'',8})(-6)
\oplus({\bf 126,10})(-6)
\oplus({\bf 70,35})(-6)
\oplus({\bf 70,27})(-6)
\oplus2({\bf 70,10})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 64,35})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 10,28})(-6)
\oplus2({\bf 10,35})(-6)
\oplus({\bf 10,27})(-6)
\oplus({\bf 10,10})(-6)
\oplus({\bf 6,28})(-6)
\oplus({\bf 6,35})(-6)
\oplus({\bf 84',15'})(-13)
\oplus({\bf 84',15})(-13)
\oplus({\bf 60,15'})(-13)
\oplus({\bf 36,48})(-13)
\oplus({\bf 36,42})(-13)
\oplus2({\bf 36,15'})(-13)
\oplus({\bf 36,15})(-13)
\oplus({\bf 20,48})(-13)
\oplus({\bf 20,15'})(-13)
\oplus({\bf 4,36})(-13)
\oplus2({\bf 4,48})(-13)
\oplus({\bf 4,42})(-13)
\oplus({\bf 4,15'})(-13)
\oplus({\bf 45,\overline{21}})(-20)
\oplus({\bf 45,\overline{24}})(-20)
\oplus({\bf 20',\overline{21}})(-20)
\oplus({\bf 15,\overline{63}})(-20)
\oplus({\bf 15,\overline{60}})(-20)
\oplus2({\bf 15,\overline{21}})(-20)
\oplus({\bf 15,\overline{24}})(-20)
\oplus({\bf 1,\overline{63}})(-20)
\oplus({\bf 1,\overline{60}})(-20)
\oplus({\bf 1,\overline{21}})(-20)
\oplus({\bf \overline{20},28})(-27)
\oplus({\bf \overline{20},35})(-27)
\oplus({\bf \overline{4},81})(-27)
\oplus({\bf \overline{4},28})(-27)
\oplus({\bf \overline{4},35})(-27)
\oplus({\bf 6,48})(-34)$\\
%
${\bf 78624'}$&=&
$({\bf \overline{364},\overline{3}})(37)
\oplus({\bf 1170',1})(30)
\oplus({\bf 286,8})(30)
\oplus({\bf 286,1})(30)
\oplus({\bf 924',3})(23)
\oplus({\bf 220,15})(23)
\oplus({\bf 220,3})(23)
\oplus({\bf 715,\overline{6}})(16)
\oplus({\bf 165,\overline{24}})(16)
\oplus({\bf 165,\overline{6}})(16)
\oplus({\bf \overline{540''''},10})(9)
\oplus({\bf \overline{120'},35})(9)
\oplus({\bf \overline{120'},10})(9)
\oplus({\bf 396,15'})(2)
\oplus({\bf 84'',48})(2)
\oplus({\bf 84'',15'})(2)
\oplus({\bf 280'',\overline{21}})(-5)
\oplus({\bf 56,\overline{63}})(-5)
\oplus({\bf 56,\overline{21}})(-5)
\oplus({\bf 189,28})(-12)
\oplus({\bf 35,80})(-12)
\oplus({\bf 35,28})(-12)
\oplus({\bf \overline{120},36})(-19)
\oplus({\bf \overline{20''},99})(-19)
\oplus({\bf \overline{20''},36})(-19)
\oplus({\bf 70,\overline{45}})(-26)
\oplus({\bf 10,\overline{120'}})(-26)
\oplus({\bf 10,\overline{45}})(-26)
\oplus({\bf 36,55})(-33)
\oplus({\bf 4,143})(-33)
\oplus({\bf 4,55})(-33)
\oplus({\bf 15,66})(-40)
\oplus({\bf 1,168})(-40)
\oplus({\bf 1,66})(-40)
\oplus({\bf \overline{4},\overline{78}})(-47)$\\
%
${\bf \overline{78624'}}$&=&
$({\bf 364,3})(-37)
\oplus({\bf \overline{1170'},1})(-30)
\oplus({\bf \overline{286},8})(-30)
\oplus({\bf \overline{286},1})(-30)
\oplus({\bf \overline{924'},\overline{3}})(-23)
\oplus({\bf \overline{220},\overline{15}})(-23)
\oplus({\bf \overline{220},\overline{3}})(-23)
\oplus({\bf \overline{715},6})(-16)
\oplus({\bf \overline{165},24})(-16)
\oplus({\bf \overline{165},6})(-16)
\oplus({\bf 540'''',\overline{10}})(-9)
\oplus({\bf 120',\overline{35}})(-9)
\oplus({\bf 120',\overline{10}})(-9)
\oplus({\bf \overline{396},\overline{15'}})(-2)
\oplus({\bf \overline{84''},\overline{48}})(-2)
\oplus({\bf \overline{84''},\overline{15'}})(-2)
\oplus({\bf \overline{280''},21})(5)
\oplus({\bf \overline{56},63})(5)
\oplus({\bf \overline{56},21})(5)
\oplus({\bf \overline{189},\overline{28}})(12)
\oplus({\bf \overline{35},\overline{80}})(12)
\oplus({\bf \overline{35},\overline{28}})(12)
\oplus({\bf 120,\overline{36}})(19)
\oplus({\bf 20'',\overline{99}})(19)
\oplus({\bf 20'',\overline{36}})(19)
\oplus({\bf \overline{70},45})(26)
\oplus({\bf \overline{10},120'})(26)
\oplus({\bf \overline{10},45})(26)
\oplus({\bf \overline{36},\overline{55}})(33)
\oplus({\bf \overline{4},\overline{143}})(33)
\oplus({\bf \overline{4},\overline{55}})(33)
\oplus({\bf 15,\overline{66}})(40)
\oplus({\bf 1,\overline{168}})(40)
\oplus({\bf 1,\overline{66}})(40)
\oplus({\bf 4,78})(47)$\\
%
${\bf 79380}$&=&
$({\bf 45,1})(-36)
\oplus({\bf 84',\overline{3}})(-29)
\oplus({\bf 60,\overline{3}})(-29)
\oplus({\bf 36,\overline{3}})(-29)
\oplus({\bf 126,6})(-22)
\oplus({\bf 126,3})(-22)
\oplus({\bf 70,6})(-22)
\oplus({\bf 70,3})(-22)
\oplus({\bf 50,6})(-22)
\oplus({\bf 64,6})(-22)
\oplus({\bf 64,3})(-22)
\oplus({\bf 10,3})(-22)
\oplus({\bf \overline{140'},\overline{10}})(-15)
\oplus({\bf \overline{140'},8})(-15)
\oplus({\bf \overline{140},\overline{10}})(-15)
\oplus2({\bf \overline{140},8})(-15)
\oplus({\bf \overline{140},1})(-15)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{20''},1})(-15)
\oplus({\bf \overline{60},\overline{10}})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf 105,\overline{15}})(-8)
\oplus({\bf 175,\overline{15'}})(-8)
\oplus2({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus2({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 140',24})(-1)
\oplus({\bf 140',15})(-1)
\oplus({\bf 140',6})(-1)
\oplus({\bf 140,24})(-1)
\oplus2({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,24})(-1)
\oplus({\bf 60,15})(-1)
\oplus2({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus2({\bf 36,3})(-1)
\oplus({\bf 20'',15})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf \overline{126},27})(6)
\oplus({\bf \overline{126},10})(6)
\oplus({\bf \overline{126},\overline{10}})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf 50,27})(6)
\oplus({\bf 50,\overline{10}})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf \overline{70},27})(6)
\oplus({\bf \overline{70},10})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus3({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{84'},\overline{24}})(13)
\oplus({\bf \overline{84'},\overline{15}})(13)
\oplus({\bf \overline{84'},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{24}})(13)
\oplus2({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{24}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus2({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus2({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf \overline{35},15})(20)
\oplus({\bf \overline{45},15'})(20)
\oplus2({\bf \overline{45},15})(20)
\oplus({\bf \overline{45},6})(20)
\oplus({\bf \overline{45},3})(20)
\oplus({\bf 20',15})(20)
\oplus({\bf 20',6})(20)
\oplus({\bf 20',3})(20)
\oplus({\bf 15,15})(20)
\oplus({\bf 15,6})(20)
\oplus2({\bf 15,3})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 20'',10})(27)
\oplus({\bf 20'',8})(27)
\oplus({\bf 20,10})(27)
\oplus2({\bf 20,8})(27)
\oplus({\bf 20,1})(27)
\oplus({\bf 4,8})(27)
\oplus({\bf 4,1})(27)
\oplus({\bf \overline{10},\overline{6}})(34)
\oplus({\bf \overline{10},\overline{3}})(34)
\oplus({\bf 6,\overline{6}})(34)
\oplus({\bf 6,\overline{3}})(34)
\oplus({\bf \overline{4},3})(41)$\\
%
${\bf \overline{79380}}$&=&
$({\bf \overline{45},1})(36)
\oplus({\bf \overline{84'},3})(29)
\oplus({\bf \overline{60},3})(29)
\oplus({\bf \overline{36},3})(29)
\oplus({\bf \overline{126},\overline{6}})(22)
\oplus({\bf \overline{126},\overline{3}})(22)
\oplus({\bf 50,\overline{6}})(22)
\oplus({\bf \overline{70},\overline{6}})(22)
\oplus({\bf \overline{70},\overline{3}})(22)
\oplus({\bf 64,\overline{6}})(22)
\oplus({\bf 64,\overline{3}})(22)
\oplus({\bf \overline{10},\overline{3}})(22)
\oplus({\bf 140',10})(15)
\oplus({\bf 140',8})(15)
\oplus({\bf 140,10})(15)
\oplus2({\bf 140,8})(15)
\oplus({\bf 140,1})(15)
\oplus({\bf 60,10})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20'',1})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 105,15})(8)
\oplus({\bf 175,15'})(8)
\oplus2({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus2({\bf \overline{45},3})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf \overline{140'},\overline{24}})(1)
\oplus({\bf \overline{140'},\overline{15}})(1)
\oplus({\bf \overline{140'},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus2({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{24}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus2({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus2({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf 126,27})(-6)
\oplus({\bf 126,10})(-6)
\oplus({\bf 126,\overline{10}})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 70,27})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 50,27})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus3({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 84',24})(-13)
\oplus({\bf 84',15})(-13)
\oplus({\bf 84',6})(-13)
\oplus({\bf 60,24})(-13)
\oplus2({\bf 60,15})(-13)
\oplus({\bf 60,6})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 36,24})(-13)
\oplus({\bf 36,15})(-13)
\oplus2({\bf 36,6})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus2({\bf 20,3})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 35,\overline{15}})(-20)
\oplus({\bf 45,\overline{15'}})(-20)
\oplus2({\bf 45,\overline{15}})(-20)
\oplus({\bf 45,\overline{6}})(-20)
\oplus({\bf 45,\overline{3}})(-20)
\oplus({\bf 20',\overline{15}})(-20)
\oplus({\bf 20',\overline{6}})(-20)
\oplus({\bf 20',\overline{3}})(-20)
\oplus({\bf 15,\overline{15}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus2({\bf 15,\overline{3}})(-20)
\oplus({\bf 1,\overline{3}})(-20)
\oplus({\bf \overline{20''},\overline{10}})(-27)
\oplus({\bf \overline{20''},8})(-27)
\oplus({\bf \overline{20},\overline{10}})(-27)
\oplus2({\bf \overline{20},8})(-27)
\oplus({\bf \overline{20},1})(-27)
\oplus({\bf \overline{4},8})(-27)
\oplus({\bf \overline{4},1})(-27)
\oplus({\bf 10,6})(-34)
\oplus({\bf 10,3})(-34)
\oplus({\bf 6,6})(-34)
\oplus({\bf 6,3})(-34)
\oplus({\bf 4,\overline{3}})(-41)$\\
%
${\bf 79380'}$&=&
$({\bf 280,\overline{3}})(28)
\oplus({\bf \overline{756},1})(21)
\oplus({\bf \overline{224},8})(21)
\oplus({\bf \overline{224},1})(21)
\oplus({\bf \overline{140'},8})(21)
\oplus({\bf \overline{140'},1})(21)
\oplus({\bf 630,3})(14)
\oplus({\bf 140'',15})(14)
\oplus({\bf 140'',3})(14)
\oplus({\bf 384,3})(14)
\oplus({\bf 126,15})(14)
\oplus({\bf 126,6})(14)
\oplus2({\bf 126,3})(14)
\oplus({\bf 50,15})(14)
\oplus({\bf 50,3})(14)
\oplus({\bf 420,\overline{6}})(7)
\oplus({\bf 56,\overline{24}})(7)
\oplus({\bf 56,\overline{6}})(7)
\oplus({\bf 360,\overline{6}})(7)
\oplus({\bf 360,\overline{3}})(7)
\oplus({\bf 84',\overline{24}})(7)
\oplus({\bf 84',\overline{15}})(7)
\oplus2({\bf 84',\overline{6}})(7)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 140',\overline{6}})(7)
\oplus({\bf 60,\overline{24}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus2({\bf 60,\overline{6}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 189,10})(0)
\oplus({\bf 256,10})(0)
\oplus({\bf 256,8})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,27})(0)
\oplus2({\bf 35,10})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 45,35})(0)
\oplus({\bf 45,27})(0)
\oplus2({\bf 45,10})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus2({\bf 45,8})(0)
\oplus({\bf 20',27})(0)
\oplus({\bf 20',10})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf \overline{120},15'})(-7)
\oplus({\bf \overline{120},15})(-7)
\oplus({\bf \overline{140},15'})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{20''},48})(-7)
\oplus({\bf \overline{20''},42})(-7)
\oplus2({\bf \overline{20''},15'})(-7)
\oplus({\bf \overline{20''},24})(-7)
\oplus2({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{20},42})(-7)
\oplus({\bf \overline{20},15'})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus2({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf 70,\overline{21}})(-14)
\oplus({\bf 70,\overline{24}})(-14)
\oplus({\bf 70,\overline{15}})(-14)
\oplus({\bf 64,\overline{24}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 10,\overline{60}})(-14)
\oplus({\bf 10,\overline{21}})(-14)
\oplus({\bf 10,\overline{42}})(-14)
\oplus2({\bf 10,\overline{24}})(-14)
\oplus({\bf 10,\overline{15'}})(-14)
\oplus2({\bf 10,\overline{15}})(-14)
\oplus({\bf 6,\overline{42}})(-14)
\oplus({\bf 6,\overline{24}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 36,35})(-21)
\oplus({\bf 36,27})(-21)
\oplus({\bf 36,\overline{10}})(-21)
\oplus({\bf 20,27})(-21)
\oplus({\bf 4,64})(-21)
\oplus({\bf 4,35})(-21)
\oplus({\bf 4,\overline{35}})(-21)
\oplus2({\bf 4,27})(-21)
\oplus({\bf 4,\overline{10}})(-21)
\oplus({\bf 15,42})(-28)
\oplus({\bf 15,24})(-28)
\oplus({\bf 1,60})(-28)
\oplus({\bf 1,42})(-28)
\oplus({\bf 1,24})(-28)
\oplus({\bf \overline{4},\overline{42}})(-35)$\\
%
${\bf \overline{79380'}}$&=&
$({\bf \overline{280},3})(-28)
\oplus({\bf 756,1})(-21)
\oplus({\bf 224,8})(-21)
\oplus({\bf 224,1})(-21)
\oplus({\bf 140',8})(-21)
\oplus({\bf 140',1})(-21)
\oplus({\bf \overline{630},\overline{3}})(-14)
\oplus({\bf 384,\overline{3}})(-14)
\oplus({\bf \overline{140''},\overline{15}})(-14)
\oplus({\bf \overline{140''},\overline{3}})(-14)
\oplus({\bf \overline{126},\overline{15}})(-14)
\oplus({\bf \overline{126},\overline{6}})(-14)
\oplus2({\bf \overline{126},\overline{3}})(-14)
\oplus({\bf 50,\overline{15}})(-14)
\oplus({\bf 50,\overline{3}})(-14)
\oplus({\bf \overline{420},6})(-7)
\oplus({\bf \overline{360},6})(-7)
\oplus({\bf \overline{360},3})(-7)
\oplus({\bf \overline{140'},6})(-7)
\oplus({\bf \overline{56},24})(-7)
\oplus({\bf \overline{56},6})(-7)
\oplus({\bf \overline{84'},24})(-7)
\oplus({\bf \overline{84'},15})(-7)
\oplus2({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{60},24})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus2({\bf \overline{60},6})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{189},\overline{10}})(0)
\oplus({\bf \overline{256},\overline{10}})(0)
\oplus({\bf \overline{256},8})(0)
\oplus({\bf 175,\overline{10}})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{35},27})(0)
\oplus2({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf \overline{45},\overline{35}})(0)
\oplus({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},10})(0)
\oplus2({\bf \overline{45},\overline{10}})(0)
\oplus2({\bf \overline{45},8})(0)
\oplus({\bf 20',27})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 120,\overline{15'}})(7)
\oplus({\bf 120,\overline{15}})(7)
\oplus({\bf 140,\overline{15'}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 20'',\overline{48}})(7)
\oplus({\bf 20'',\overline{42}})(7)
\oplus({\bf 20'',\overline{24}})(7)
\oplus2({\bf 20'',\overline{15'}})(7)
\oplus2({\bf 20'',\overline{15}})(7)
\oplus({\bf 20'',\overline{6}})(7)
\oplus({\bf 20,\overline{42}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus({\bf 20,\overline{15'}})(7)
\oplus2({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf \overline{70},21})(14)
\oplus({\bf \overline{70},24})(14)
\oplus({\bf \overline{70},15})(14)
\oplus({\bf 64,24})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf \overline{10},60})(14)
\oplus({\bf \overline{10},42})(14)
\oplus({\bf \overline{10},15'})(14)
\oplus({\bf \overline{10},21})(14)
\oplus2({\bf \overline{10},24})(14)
\oplus2({\bf \overline{10},15})(14)
\oplus({\bf 6,42})(14)
\oplus({\bf 6,24})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf \overline{36},\overline{35}})(21)
\oplus({\bf \overline{36},27})(21)
\oplus({\bf \overline{36},10})(21)
\oplus({\bf \overline{20},27})(21)
\oplus({\bf \overline{4},64})(21)
\oplus({\bf \overline{4},35})(21)
\oplus({\bf \overline{4},\overline{35}})(21)
\oplus2({\bf \overline{4},27})(21)
\oplus({\bf \overline{4},10})(21)
\oplus({\bf 15,\overline{42}})(28)
\oplus({\bf 15,\overline{24}})(28)
\oplus({\bf 1,\overline{60}})(28)
\oplus({\bf 1,\overline{42}})(28)
\oplus({\bf 1,\overline{24}})(28)
\oplus({\bf 4,42})(35)$\\
%
${\bf 79380''}$&=&
$({\bf 56,\overline{15'}})(31)
\oplus({\bf 189,\overline{10}})(24)
\oplus({\bf 35,\overline{35}})(24)
\oplus({\bf 35,\overline{10}})(24)
\oplus({\bf \overline{420'},6})(17)
\oplus({\bf \overline{120},24})(17)
\oplus({\bf \overline{120},6})(17)
\oplus({\bf \overline{20''},60})(17)
\oplus({\bf \overline{20''},24})(17)
\oplus({\bf \overline{20''},6})(17)
\oplus({\bf 770,\overline{3}})(10)
\oplus({\bf 270,\overline{15}})(10)
\oplus({\bf 270,\overline{3}})(10)
\oplus({\bf 70,\overline{42}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf 10,\overline{90}})(10)
\oplus({\bf 10,\overline{42}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 1260',1})(3)
\oplus({\bf 500,8})(3)
\oplus({\bf 500,1})(3)
\oplus({\bf 160,27})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 160,1})(3)
\oplus({\bf 36,64})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 4,125})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 825,3})(-4)
\oplus({\bf 300',15})(-4)
\oplus({\bf 300',3})(-4)
\oplus({\bf 84,42})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 15,90})(-4)
\oplus({\bf 15,42})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,165})(-4)
\oplus({\bf 1,90})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{500},\overline{6}})(-11)
\oplus({\bf \overline{160},\overline{24}})(-11)
\oplus({\bf \overline{160},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{60}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{120}})(-11)
\oplus({\bf \overline{4},\overline{60}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{270},10})(-18)
\oplus({\bf \overline{70},35})(-18)
\oplus({\bf \overline{70},10})(-18)
\oplus({\bf \overline{10},81})(-18)
\oplus({\bf \overline{10},35})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf 120,15'})(-25)
\oplus({\bf 20'',48})(-25)
\oplus({\bf 20'',15'})(-25)
\oplus({\bf \overline{35},\overline{21}})(-32)$\\
%
${\bf \overline{79380''}}$&=&
$({\bf \overline{56},15'})(-31)
\oplus({\bf \overline{189},10})(-24)
\oplus({\bf \overline{35},35})(-24)
\oplus({\bf \overline{35},10})(-24)
\oplus({\bf 420',\overline{6}})(-17)
\oplus({\bf 120,\overline{24}})(-17)
\oplus({\bf 120,\overline{6}})(-17)
\oplus({\bf 20'',\overline{60}})(-17)
\oplus({\bf 20'',\overline{24}})(-17)
\oplus({\bf 20'',\overline{6}})(-17)
\oplus({\bf \overline{770},3})(-10)
\oplus({\bf \overline{270},15})(-10)
\oplus({\bf \overline{270},3})(-10)
\oplus({\bf \overline{70},42})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf \overline{10},90})(-10)
\oplus({\bf \overline{10},42})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf \overline{1260'},1})(-3)
\oplus({\bf \overline{500},8})(-3)
\oplus({\bf \overline{500},1})(-3)
\oplus({\bf \overline{160},27})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{160},1})(-3)
\oplus({\bf \overline{36},64})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{4},125})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 825,\overline{3}})(4)
\oplus({\bf 300',\overline{15}})(4)
\oplus({\bf 300',\overline{3}})(4)
\oplus({\bf 84,\overline{42}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 15,\overline{90}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{165}})(4)
\oplus({\bf 1,\overline{90}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 500,6})(11)
\oplus({\bf 160,24})(11)
\oplus({\bf 160,6})(11)
\oplus({\bf 36,60})(11)
\oplus({\bf 36,24})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 4,120})(11)
\oplus({\bf 4,60})(11)
\oplus({\bf 4,24})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 270,\overline{10}})(18)
\oplus({\bf 70,\overline{35}})(18)
\oplus({\bf 70,\overline{10}})(18)
\oplus({\bf 10,\overline{81}})(18)
\oplus({\bf 10,\overline{35}})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf \overline{120},\overline{15'}})(25)
\oplus({\bf \overline{20''},\overline{48}})(25)
\oplus({\bf \overline{20''},\overline{15'}})(25)
\oplus({\bf 35,21})(32)$\\
%
${\bf 80080}$&=&
$({\bf 640,1})(30)
\oplus({\bf 540'',3})(23)
\oplus({\bf 280'',3})(23)
\oplus({\bf 420,3})(23)
\oplus({\bf 315,\overline{6}})(16)
\oplus({\bf 315,\overline{3}})(16)
\oplus({\bf 360',\overline{6}})(16)
\oplus({\bf 360',\overline{3}})(16)
\oplus({\bf 189,\overline{6}})(16)
\oplus({\bf 189,\overline{3}})(16)
\oplus({\bf 256,\overline{6}})(16)
\oplus({\bf \overline{120'},8})(9)
\oplus({\bf \overline{216},10})(9)
\oplus2({\bf \overline{216},8})(9)
\oplus({\bf \overline{216},1})(9)
\oplus({\bf \overline{224},10})(9)
\oplus({\bf \overline{224},8})(9)
\oplus({\bf \overline{120},10})(9)
\oplus({\bf \overline{120},8})(9)
\oplus({\bf \overline{140},10})(9)
\oplus({\bf 84'',15})(2)
\oplus({\bf 84'',6})(2)
\oplus({\bf 84'',3})(2)
\oplus({\bf 140'',15'})(2)
\oplus2({\bf 140'',15})(2)
\oplus({\bf 140'',6})(2)
\oplus({\bf 140'',3})(2)
\oplus({\bf 126,15'})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 70,15'})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 64,15'})(2)
\oplus({\bf 56,\overline{24}})(-5)
\oplus({\bf 56,\overline{15}})(-5)
\oplus({\bf 56,\overline{6}})(-5)
\oplus({\bf 56,\overline{3}})(-5)
\oplus({\bf 84',\overline{21}})(-5)
\oplus2({\bf 84',\overline{24}})(-5)
\oplus({\bf 84',\overline{15}})(-5)
\oplus({\bf 84',\overline{6}})(-5)
\oplus({\bf 60,\overline{21}})(-5)
\oplus({\bf 60,\overline{24}})(-5)
\oplus({\bf 36,\overline{21}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 20,\overline{21}})(-5)
\oplus({\bf 35,35})(-12)
\oplus({\bf 35,27})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 45,28})(-12)
\oplus2({\bf 45,35})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 20',28})(-12)
\oplus({\bf 20',35})(-12)
\oplus({\bf 15,28})(-12)
\oplus({\bf 15,35})(-12)
\oplus({\bf \overline{20''},48})(-19)
\oplus({\bf \overline{20''},42})(-19)
\oplus({\bf \overline{20''},15'})(-19)
\oplus({\bf \overline{20''},15})(-19)
\oplus({\bf \overline{20},36})(-19)
\oplus2({\bf \overline{20},48})(-19)
\oplus({\bf \overline{20},42})(-19)
\oplus({\bf \overline{20},15'})(-19)
\oplus({\bf \overline{4},48})(-19)
\oplus({\bf 10,\overline{63}})(-26)
\oplus({\bf 10,\overline{60}})(-26)
\oplus({\bf 10,\overline{21}})(-26)
\oplus({\bf 10,\overline{24}})(-26)
\oplus({\bf 6,\overline{63}})(-26)
\oplus({\bf 6,\overline{60}})(-26)
\oplus({\bf 6,\overline{21}})(-26)
\oplus({\bf 4,81})(-33)
\oplus({\bf 4,28})(-33)
\oplus({\bf 4,35})(-33)
\oplus({\bf 1,48})(-40)$\\
%
${\bf \overline{80080}}$&=&
$({\bf \overline{640},1})(-30)
\oplus({\bf \overline{540''},\overline{3}})(-23)
\oplus({\bf \overline{280''},\overline{3}})(-23)
\oplus({\bf \overline{420},\overline{3}})(-23)
\oplus({\bf \overline{315},6})(-16)
\oplus({\bf \overline{315},3})(-16)
\oplus({\bf \overline{360'},6})(-16)
\oplus({\bf \overline{360'},3})(-16)
\oplus({\bf \overline{189},6})(-16)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{256},6})(-16)
\oplus({\bf 120',8})(-9)
\oplus({\bf 216,\overline{10}})(-9)
\oplus2({\bf 216,8})(-9)
\oplus({\bf 216,1})(-9)
\oplus({\bf 224,\overline{10}})(-9)
\oplus({\bf 224,8})(-9)
\oplus({\bf 120,\overline{10}})(-9)
\oplus({\bf 120,8})(-9)
\oplus({\bf 140,\overline{10}})(-9)
\oplus({\bf \overline{84''},\overline{15}})(-2)
\oplus({\bf \overline{84''},\overline{6}})(-2)
\oplus({\bf \overline{84''},\overline{3}})(-2)
\oplus({\bf \overline{140''},\overline{15'}})(-2)
\oplus2({\bf \overline{140''},\overline{15}})(-2)
\oplus({\bf \overline{140''},\overline{6}})(-2)
\oplus({\bf \overline{140''},\overline{3}})(-2)
\oplus({\bf \overline{126},\overline{15'}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{15'}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf 64,\overline{15'}})(-2)
\oplus({\bf \overline{56},24})(5)
\oplus({\bf \overline{56},15})(5)
\oplus({\bf \overline{56},6})(5)
\oplus({\bf \overline{56},3})(5)
\oplus({\bf \overline{84'},21})(5)
\oplus2({\bf \overline{84'},24})(5)
\oplus({\bf \overline{84'},15})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{60},21})(5)
\oplus({\bf \overline{60},24})(5)
\oplus({\bf \overline{36},21})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{20},21})(5)
\oplus({\bf \overline{35},\overline{35}})(12)
\oplus({\bf \overline{35},27})(12)
\oplus({\bf \overline{35},\overline{10}})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{45},\overline{28}})(12)
\oplus2({\bf \overline{45},\overline{35}})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf 20',\overline{28}})(12)
\oplus({\bf 20',\overline{35}})(12)
\oplus({\bf 15,\overline{28}})(12)
\oplus({\bf 15,\overline{35}})(12)
\oplus({\bf 20'',\overline{48}})(19)
\oplus({\bf 20'',\overline{42}})(19)
\oplus({\bf 20'',\overline{15'}})(19)
\oplus({\bf 20'',\overline{15}})(19)
\oplus({\bf 20,\overline{36}})(19)
\oplus2({\bf 20,\overline{48}})(19)
\oplus({\bf 20,\overline{42}})(19)
\oplus({\bf 20,\overline{15'}})(19)
\oplus({\bf 4,\overline{48}})(19)
\oplus({\bf \overline{10},63})(26)
\oplus({\bf \overline{10},60})(26)
\oplus({\bf \overline{10},21})(26)
\oplus({\bf \overline{10},24})(26)
\oplus({\bf 6,63})(26)
\oplus({\bf 6,60})(26)
\oplus({\bf 6,21})(26)
\oplus({\bf \overline{4},\overline{81}})(33)
\oplus({\bf \overline{4},\overline{28}})(33)
\oplus({\bf \overline{4},\overline{35}})(33)
\oplus({\bf 1,\overline{48}})(40)$\\
%
${\bf 80850}$&=&
$({\bf 10,1})(42)
\oplus({\bf 36,3})(35)
\oplus({\bf 4,3})(35)
\oplus({\bf 84,\overline{6}})(28)
\oplus({\bf 45,\overline{3}})(28)
\oplus({\bf 15,\overline{6}})(28)
\oplus({\bf 15,\overline{3}})(28)
\oplus({\bf 1,\overline{6}})(28)
\oplus({\bf \overline{160},10})(21)
\oplus({\bf \overline{140},8})(21)
\oplus({\bf \overline{20''},1})(21)
\oplus({\bf \overline{36},10})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf \overline{20},1})(21)
\oplus({\bf \overline{4},10})(21)
\oplus({\bf \overline{4},8})(21)
\oplus({\bf 300,15})(14)
\oplus({\bf 126,6})(14)
\oplus({\bf 70,3})(14)
\oplus({\bf \overline{70},15'})(14)
\oplus({\bf \overline{70},15})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf \overline{10},15'})(14)
\oplus({\bf \overline{10},15})(14)
\oplus({\bf \overline{10},6})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 360,\overline{15}})(7)
\oplus({\bf 160,\overline{6}})(7)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 140,\overline{24}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20'',\overline{21}})(7)
\oplus({\bf 20'',\overline{24}})(7)
\oplus({\bf 20'',\overline{15}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf 280,\overline{10}})(0)
\oplus({\bf 256,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 175,27})(0)
\oplus({\bf 175,\overline{10}})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 84,10})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},35})(0)
\oplus({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},10})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 20',27})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf \overline{224},6})(-7)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{140'},24})(-7)
\oplus({\bf \overline{140'},6})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{60},42})(-7)
\oplus({\bf \overline{60},24})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},15'})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf 140'',\overline{3}})(-14)
\oplus({\bf 126,\overline{15}})(-14)
\oplus({\bf 126,\overline{3}})(-14)
\oplus({\bf 70,\overline{6}})(-14)
\oplus({\bf 70,\overline{3}})(-14)
\oplus({\bf 50,\overline{42}})(-14)
\oplus({\bf 50,\overline{15}})(-14)
\oplus({\bf 50,\overline{3}})(-14)
\oplus({\bf 64,\overline{24}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{6}})(-14)
\oplus({\bf 56,1})(-21)
\oplus({\bf 84',8})(-21)
\oplus({\bf 84',1})(-21)
\oplus({\bf 60,27})(-21)
\oplus({\bf 60,8})(-21)
\oplus({\bf 60,1})(-21)
\oplus({\bf 36,10})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 35,3})(-28)
\oplus({\bf 45,15})(-28)
\oplus({\bf 45,3})(-28)
\oplus({\bf \overline{20''},\overline{6}})(-35)$\\
%
${\bf \overline{80850}}$&=&
$({\bf \overline{10},1})(-42)
\oplus({\bf \overline{36},\overline{3}})(-35)
\oplus({\bf \overline{4},\overline{3}})(-35)
\oplus({\bf 84,6})(-28)
\oplus({\bf \overline{45},3})(-28)
\oplus({\bf 15,6})(-28)
\oplus({\bf 15,3})(-28)
\oplus({\bf 1,6})(-28)
\oplus({\bf 160,\overline{10}})(-21)
\oplus({\bf 140,8})(-21)
\oplus({\bf 36,\overline{10}})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 20'',1})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf 20,1})(-21)
\oplus({\bf 4,\overline{10}})(-21)
\oplus({\bf 4,8})(-21)
\oplus({\bf 300,\overline{15}})(-14)
\oplus({\bf 70,\overline{15'}})(-14)
\oplus({\bf 70,\overline{15}})(-14)
\oplus({\bf \overline{126},\overline{6}})(-14)
\oplus({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{15'}})(-14)
\oplus({\bf 10,\overline{15}})(-14)
\oplus({\bf 10,\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf \overline{360},15})(-7)
\oplus({\bf \overline{160},6})(-7)
\oplus({\bf \overline{140},24})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{20''},21})(-7)
\oplus({\bf \overline{20''},24})(-7)
\oplus({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf \overline{280},10})(0)
\oplus({\bf \overline{256},8})(0)
\oplus({\bf 175,27})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 84,\overline{10}})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 45,\overline{35}})(0)
\oplus({\bf 45,27})(0)
\oplus({\bf 45,10})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',27})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 224,\overline{6}})(7)
\oplus({\bf 140',\overline{24}})(7)
\oplus({\bf 140',\overline{6}})(7)
\oplus({\bf 120,\overline{3}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{42}})(7)
\oplus({\bf 60,\overline{24}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{15'}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf \overline{140''},3})(14)
\oplus({\bf \overline{126},15})(14)
\oplus({\bf \overline{126},3})(14)
\oplus({\bf 50,42})(14)
\oplus({\bf 50,15})(14)
\oplus({\bf 50,3})(14)
\oplus({\bf \overline{70},6})(14)
\oplus({\bf \overline{70},3})(14)
\oplus({\bf 64,24})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf \overline{10},6})(14)
\oplus({\bf \overline{56},1})(21)
\oplus({\bf \overline{84'},8})(21)
\oplus({\bf \overline{84'},1})(21)
\oplus({\bf \overline{60},27})(21)
\oplus({\bf \overline{60},8})(21)
\oplus({\bf \overline{60},1})(21)
\oplus({\bf \overline{36},\overline{10}})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{35},\overline{3}})(28)
\oplus({\bf \overline{45},\overline{15}})(28)
\oplus({\bf \overline{45},\overline{3}})(28)
\oplus({\bf 20'',6})(35)$\\
%
${\bf 80850'}$&=&
$({\bf 105,\overline{3}})(-32)
\oplus({\bf 280',3})(-25)
\oplus({\bf 140',6})(-25)
\oplus({\bf 140',3})(-25)
\oplus({\bf 196,1})(-18)
\oplus({\bf 384,8})(-18)
\oplus({\bf 384,1})(-18)
\oplus({\bf \overline{126},\overline{10}})(-18)
\oplus({\bf \overline{126},8})(-18)
\oplus({\bf 50,8})(-18)
\oplus({\bf 50,1})(-18)
\oplus({\bf \overline{280'},\overline{3}})(-11)
\oplus({\bf \overline{360},\overline{15}})(-11)
\oplus({\bf \overline{360},\overline{3}})(-11)
\oplus({\bf \overline{140'},\overline{6}})(-11)
\oplus({\bf \overline{140'},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{15'}})(-11)
\oplus({\bf \overline{84'},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{280},6})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf \overline{256},24})(-4)
\oplus({\bf \overline{256},6})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf \overline{35},21})(-4)
\oplus({\bf \overline{35},24})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 224,\overline{10}})(3)
\oplus({\bf 140',8})(3)
\oplus({\bf 120,\overline{35}})(3)
\oplus({\bf 120,\overline{10}})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 20'',\overline{35}})(3)
\oplus({\bf 20'',27})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf \overline{140''},\overline{15'}})(10)
\oplus({\bf \overline{126},\overline{15}})(10)
\oplus({\bf 50,\overline{6}})(10)
\oplus({\bf \overline{70},\overline{42}})(10)
\oplus({\bf \overline{70},\overline{15'}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf \overline{10},\overline{42}})(10)
\oplus({\bf \overline{10},\overline{24}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf 6,\overline{24}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf \overline{84'},24})(17)
\oplus({\bf \overline{60},15})(17)
\oplus({\bf \overline{36},42})(17)
\oplus({\bf \overline{36},24})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{20},15'})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{4},42})(17)
\oplus({\bf \overline{4},15'})(17)
\oplus({\bf \overline{4},15})(17)
\oplus({\bf \overline{45},27})(24)
\oplus({\bf 20',10})(24)
\oplus({\bf 15,35})(24)
\oplus({\bf 15,27})(24)
\oplus({\bf 15,10})(24)
\oplus({\bf 1,35})(24)
\oplus({\bf 1,10})(24)
\oplus({\bf 20,\overline{24}})(31)
\oplus({\bf 4,\overline{21}})(31)
\oplus({\bf 4,\overline{24}})(31)
\oplus({\bf 6,15'})(38)$\\
%
${\bf \overline{80850'}}$&=&
$({\bf 105,3})(32)
\oplus({\bf \overline{280'},\overline{3}})(25)
\oplus({\bf \overline{140'},\overline{6}})(25)
\oplus({\bf \overline{140'},\overline{3}})(25)
\oplus({\bf 196,1})(18)
\oplus({\bf 384,8})(18)
\oplus({\bf 384,1})(18)
\oplus({\bf 126,10})(18)
\oplus({\bf 126,8})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 50,1})(18)
\oplus({\bf 280',3})(11)
\oplus({\bf 360,15})(11)
\oplus({\bf 360,3})(11)
\oplus({\bf 84',15'})(11)
\oplus({\bf 84',15})(11)
\oplus({\bf 140',6})(11)
\oplus({\bf 140',3})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 280,\overline{6}})(4)
\oplus({\bf 256,\overline{24}})(4)
\oplus({\bf 256,\overline{6}})(4)
\oplus({\bf 35,\overline{21}})(4)
\oplus({\bf 35,\overline{24}})(4)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf \overline{224},10})(-3)
\oplus({\bf \overline{120},35})(-3)
\oplus({\bf \overline{120},10})(-3)
\oplus({\bf \overline{140'},8})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{20''},35})(-3)
\oplus({\bf \overline{20''},27})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf 140'',15'})(-10)
\oplus({\bf 126,15})(-10)
\oplus({\bf 70,42})(-10)
\oplus({\bf 70,15'})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 50,6})(-10)
\oplus({\bf 64,24})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 10,42})(-10)
\oplus({\bf 10,24})(-10)
\oplus({\bf 10,15})(-10)
\oplus({\bf 6,24})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 84',\overline{24}})(-17)
\oplus({\bf 60,\overline{15}})(-17)
\oplus({\bf 36,\overline{42}})(-17)
\oplus({\bf 36,\overline{24}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 20,\overline{15'}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 4,\overline{42}})(-17)
\oplus({\bf 4,\overline{15'}})(-17)
\oplus({\bf 4,\overline{15}})(-17)
\oplus({\bf 45,27})(-24)
\oplus({\bf 20',\overline{10}})(-24)
\oplus({\bf 15,\overline{35}})(-24)
\oplus({\bf 15,27})(-24)
\oplus({\bf 15,\overline{10}})(-24)
\oplus({\bf 1,\overline{35}})(-24)
\oplus({\bf 1,\overline{10}})(-24)
\oplus({\bf \overline{20},24})(-31)
\oplus({\bf \overline{4},21})(-31)
\oplus({\bf \overline{4},24})(-31)
\oplus({\bf 6,\overline{15'}})(-38)$\\
%
${\bf 82320}$&=&
$({\bf 84'',8})(30)
\oplus({\bf 280'',6})(23)
\oplus({\bf 280'',3})(23)
\oplus({\bf 56,15})(23)
\oplus({\bf 56,6})(23)
\oplus({\bf 56,3})(23)
\oplus({\bf 616,\overline{3}})(16)
\oplus({\bf 315,\overline{3}})(16)
\oplus({\bf 189,\overline{15}})(16)
\oplus({\bf 189,\overline{6}})(16)
\oplus2({\bf 189,\overline{3}})(16)
\oplus({\bf 35,\overline{24}})(16)
\oplus({\bf 35,\overline{15}})(16)
\oplus({\bf 35,\overline{6}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf \overline{924},1})(9)
\oplus({\bf \overline{420'},8})(9)
\oplus({\bf \overline{420'},1})(9)
\oplus({\bf \overline{216},8})(9)
\oplus({\bf \overline{216},1})(9)
\oplus({\bf \overline{120},27})(9)
\oplus({\bf \overline{120},10})(9)
\oplus2({\bf \overline{120},8})(9)
\oplus({\bf \overline{120},1})(9)
\oplus({\bf \overline{20''},35})(9)
\oplus({\bf \overline{20''},27})(9)
\oplus({\bf \overline{20''},10})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf 640,3})(2)
\oplus({\bf 270,15})(2)
\oplus({\bf 270,3})(2)
\oplus({\bf 140'',15})(2)
\oplus({\bf 140'',3})(2)
\oplus({\bf 70,42})(2)
\oplus({\bf 70,15'})(2)
\oplus2({\bf 70,15})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf 10,48})(2)
\oplus({\bf 10,42})(2)
\oplus({\bf 10,15'})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 420,\overline{6}})(-5)
\oplus({\bf 160,\overline{24}})(-5)
\oplus({\bf 160,\overline{6}})(-5)
\oplus({\bf 84',\overline{24}})(-5)
\oplus({\bf 84',\overline{6}})(-5)
\oplus({\bf 36,\overline{60}})(-5)
\oplus({\bf 36,\overline{21}})(-5)
\oplus2({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 4,\overline{63}})(-5)
\oplus({\bf 4,\overline{60}})(-5)
\oplus({\bf 4,\overline{21}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus({\bf 256,10})(-12)
\oplus({\bf 84,35})(-12)
\oplus({\bf 84,10})(-12)
\oplus({\bf 45,35})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 15,81})(-12)
\oplus({\bf 15,28})(-12)
\oplus2({\bf 15,35})(-12)
\oplus({\bf 15,10})(-12)
\oplus({\bf 1,80})(-12)
\oplus({\bf 1,81})(-12)
\oplus({\bf 1,28})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf \overline{140},15'})(-19)
\oplus({\bf \overline{36},48})(-19)
\oplus({\bf \overline{36},15'})(-19)
\oplus({\bf \overline{20},48})(-19)
\oplus({\bf \overline{20},15'})(-19)
\oplus({\bf \overline{4},105})(-19)
\oplus({\bf \overline{4},36})(-19)
\oplus2({\bf \overline{4},48})(-19)
\oplus({\bf \overline{4},15'})(-19)
\oplus({\bf 64,\overline{21}})(-26)
\oplus({\bf \overline{10},\overline{63}})(-26)
\oplus({\bf \overline{10},\overline{21}})(-26)
\oplus({\bf 6,\overline{63}})(-26)
\oplus({\bf 6,\overline{21}})(-26)
\oplus({\bf 20,28})(-33)$\\
%
${\bf \overline{82320}}$&=&
$({\bf \overline{84''},8})(-30)
\oplus({\bf \overline{280''},\overline{6}})(-23)
\oplus({\bf \overline{280''},\overline{3}})(-23)
\oplus({\bf \overline{56},\overline{15}})(-23)
\oplus({\bf \overline{56},\overline{6}})(-23)
\oplus({\bf \overline{56},\overline{3}})(-23)
\oplus({\bf \overline{616},3})(-16)
\oplus({\bf \overline{315},3})(-16)
\oplus({\bf \overline{189},15})(-16)
\oplus({\bf \overline{189},6})(-16)
\oplus2({\bf \overline{189},3})(-16)
\oplus({\bf \overline{35},24})(-16)
\oplus({\bf \overline{35},15})(-16)
\oplus({\bf \overline{35},6})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf 924,1})(-9)
\oplus({\bf 420',8})(-9)
\oplus({\bf 420',1})(-9)
\oplus({\bf 216,8})(-9)
\oplus({\bf 216,1})(-9)
\oplus({\bf 120,27})(-9)
\oplus({\bf 120,\overline{10}})(-9)
\oplus2({\bf 120,8})(-9)
\oplus({\bf 120,1})(-9)
\oplus({\bf 20'',\overline{35}})(-9)
\oplus({\bf 20'',27})(-9)
\oplus({\bf 20'',\overline{10}})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf \overline{640},\overline{3}})(-2)
\oplus({\bf \overline{270},\overline{15}})(-2)
\oplus({\bf \overline{270},\overline{3}})(-2)
\oplus({\bf \overline{140''},\overline{15}})(-2)
\oplus({\bf \overline{140''},\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{42}})(-2)
\oplus({\bf \overline{70},\overline{15'}})(-2)
\oplus2({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{48}})(-2)
\oplus({\bf \overline{10},\overline{42}})(-2)
\oplus({\bf \overline{10},\overline{15'}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{420},6})(5)
\oplus({\bf \overline{160},24})(5)
\oplus({\bf \overline{160},6})(5)
\oplus({\bf \overline{84'},24})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{36},60})(5)
\oplus({\bf \overline{36},21})(5)
\oplus2({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{4},63})(5)
\oplus({\bf \overline{4},60})(5)
\oplus({\bf \overline{4},21})(5)
\oplus({\bf \overline{4},24})(5)
\oplus({\bf \overline{256},\overline{10}})(12)
\oplus({\bf 84,\overline{35}})(12)
\oplus({\bf 84,\overline{10}})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf 15,\overline{81}})(12)
\oplus({\bf 15,\overline{28}})(12)
\oplus2({\bf 15,\overline{35}})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus({\bf 1,\overline{80}})(12)
\oplus({\bf 1,\overline{81}})(12)
\oplus({\bf 1,\overline{28}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 140,\overline{15'}})(19)
\oplus({\bf 36,\overline{48}})(19)
\oplus({\bf 36,\overline{15'}})(19)
\oplus({\bf 20,\overline{48}})(19)
\oplus({\bf 20,\overline{15'}})(19)
\oplus({\bf 4,\overline{105}})(19)
\oplus({\bf 4,\overline{36}})(19)
\oplus2({\bf 4,\overline{48}})(19)
\oplus({\bf 4,\overline{15'}})(19)
\oplus({\bf 64,21})(26)
\oplus({\bf 10,63})(26)
\oplus({\bf 10,21})(26)
\oplus({\bf 6,63})(26)
\oplus({\bf 6,21})(26)
\oplus({\bf \overline{20},\overline{28}})(33)$\\
%
${\bf 83160}$&=&
$({\bf 36,\overline{3}})(31)
\oplus({\bf 84,8})(24)
\oplus({\bf 84,1})(24)
\oplus({\bf 45,8})(24)
\oplus({\bf 45,1})(24)
\oplus({\bf 15,8})(24)
\oplus({\bf 15,1})(24)
\oplus({\bf \overline{160},3})(17)
\oplus({\bf \overline{140},15})(17)
\oplus({\bf \overline{140},6})(17)
\oplus2({\bf \overline{140},3})(17)
\oplus({\bf \overline{20''},6})(17)
\oplus({\bf \overline{20''},3})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},6})(17)
\oplus2({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus2({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},15})(17)
\oplus({\bf \overline{4},3})(17)
\oplus({\bf 300,\overline{6}})(10)
\oplus({\bf 300,\overline{3}})(10)
\oplus({\bf 126,\overline{15}})(10)
\oplus({\bf 126,\overline{6}})(10)
\oplus({\bf 126,\overline{3}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus2({\bf 70,\overline{3}})(10)
\oplus({\bf \overline{70},\overline{6}})(10)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus2({\bf 64,\overline{15}})(10)
\oplus3({\bf 64,\overline{6}})(10)
\oplus3({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus2({\bf 10,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{24}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus2({\bf \overline{10},\overline{6}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{24}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus2({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf 360,8})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 160,1})(3)
\oplus({\bf 84',\overline{10}})(3)
\oplus2({\bf 84',8})(3)
\oplus({\bf 84',1})(3)
\oplus({\bf 140,10})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,27})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus3({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus4({\bf 36,8})(3)
\oplus2({\bf 36,1})(3)
\oplus({\bf 20'',10})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,35})(3)
\oplus2({\bf 20,27})(3)
\oplus3({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus4({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 4,10})(3)
\oplus2({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 256,6})(-4)
\oplus({\bf 256,3})(-4)
\oplus({\bf 35,6})(-4)
\oplus({\bf 35,3})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus2({\bf 84,3})(-4)
\oplus({\bf 45,24})(-4)
\oplus2({\bf 45,15})(-4)
\oplus3({\bf 45,6})(-4)
\oplus3({\bf 45,3})(-4)
\oplus({\bf \overline{45},15'})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',42})(-4)
\oplus({\bf 20',15'})(-4)
\oplus({\bf 20',24})(-4)
\oplus3({\bf 20',15})(-4)
\oplus2({\bf 20',6})(-4)
\oplus2({\bf 20',3})(-4)
\oplus({\bf 15,42})(-4)
\oplus({\bf 15,15'})(-4)
\oplus({\bf 15,24})(-4)
\oplus4({\bf 15,15})(-4)
\oplus2({\bf 15,6})(-4)
\oplus3({\bf 15,3})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{120},\overline{3}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus2({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus2({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{24}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus2({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{42}})(-11)
\oplus2({\bf \overline{20},\overline{24}})(-11)
\oplus3({\bf \overline{20},\overline{15}})(-11)
\oplus3({\bf \overline{20},\overline{6}})(-11)
\oplus3({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus2({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 70,8})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 64,27})(-18)
\oplus({\bf 64,10})(-18)
\oplus2({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf 10,27})(-18)
\oplus({\bf 10,10})(-18)
\oplus2({\bf 10,8})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf 6,27})(-18)
\oplus({\bf 6,10})(-18)
\oplus2({\bf 6,8})(-18)
\oplus({\bf 6,1})(-18)
\oplus({\bf 36,15})(-25)
\oplus({\bf 36,3})(-25)
\oplus({\bf 20,15})(-25)
\oplus({\bf 20,3})(-25)
\oplus({\bf 4,15})(-25)
\oplus({\bf 4,3})(-25)
\oplus({\bf 15,\overline{6}})(-32)$\\
%
${\bf \overline{83160}}$&=&
$({\bf \overline{36},3})(-31)
\oplus({\bf 84,8})(-24)
\oplus({\bf 84,1})(-24)
\oplus({\bf \overline{45},8})(-24)
\oplus({\bf \overline{45},1})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 15,1})(-24)
\oplus({\bf 160,\overline{3}})(-17)
\oplus({\bf 140,\overline{15}})(-17)
\oplus({\bf 140,\overline{6}})(-17)
\oplus2({\bf 140,\overline{3}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus2({\bf 36,\overline{3}})(-17)
\oplus({\bf 20'',\overline{6}})(-17)
\oplus({\bf 20'',\overline{3}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus2({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{15}})(-17)
\oplus({\bf 4,\overline{3}})(-17)
\oplus({\bf 300,6})(-10)
\oplus({\bf 300,3})(-10)
\oplus({\bf 70,6})(-10)
\oplus({\bf 70,3})(-10)
\oplus({\bf \overline{126},15})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus2({\bf \overline{70},3})(-10)
\oplus({\bf 64,24})(-10)
\oplus2({\bf 64,15})(-10)
\oplus3({\bf 64,6})(-10)
\oplus3({\bf 64,3})(-10)
\oplus({\bf 10,24})(-10)
\oplus({\bf 10,15})(-10)
\oplus2({\bf 10,6})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus2({\bf \overline{10},3})(-10)
\oplus({\bf 6,24})(-10)
\oplus({\bf 6,15})(-10)
\oplus2({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf \overline{360},8})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{160},1})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{20''},\overline{10}})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{84'},10})(-3)
\oplus2({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{60},27})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus3({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus4({\bf \overline{36},8})(-3)
\oplus2({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},\overline{35}})(-3)
\oplus2({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus3({\bf \overline{20},\overline{10}})(-3)
\oplus4({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus2({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf \overline{256},\overline{6}})(4)
\oplus({\bf \overline{256},\overline{3}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus2({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{15'}})(4)
\oplus2({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{35},\overline{6}})(4)
\oplus({\bf \overline{35},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{24}})(4)
\oplus2({\bf \overline{45},\overline{15}})(4)
\oplus3({\bf \overline{45},\overline{6}})(4)
\oplus3({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{42}})(4)
\oplus({\bf 20',\overline{24}})(4)
\oplus({\bf 20',\overline{15'}})(4)
\oplus3({\bf 20',\overline{15}})(4)
\oplus2({\bf 20',\overline{6}})(4)
\oplus2({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus4({\bf 15,\overline{15}})(4)
\oplus2({\bf 15,\overline{6}})(4)
\oplus3({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 120,3})(11)
\oplus({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus2({\bf 140,3})(11)
\oplus({\bf 60,24})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,24})(11)
\oplus({\bf 36,15})(11)
\oplus2({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20'',15})(11)
\oplus({\bf 20'',6})(11)
\oplus2({\bf 20'',3})(11)
\oplus({\bf 20,42})(11)
\oplus2({\bf 20,24})(11)
\oplus3({\bf 20,15})(11)
\oplus3({\bf 20,6})(11)
\oplus3({\bf 20,3})(11)
\oplus({\bf 4,24})(11)
\oplus({\bf 4,15})(11)
\oplus2({\bf 4,6})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf 64,27})(18)
\oplus({\bf 64,\overline{10}})(18)
\oplus2({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf \overline{10},27})(18)
\oplus({\bf \overline{10},\overline{10}})(18)
\oplus2({\bf \overline{10},8})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 6,27})(18)
\oplus({\bf 6,\overline{10}})(18)
\oplus2({\bf 6,8})(18)
\oplus({\bf 6,1})(18)
\oplus({\bf \overline{36},\overline{15}})(25)
\oplus({\bf \overline{36},\overline{3}})(25)
\oplus({\bf \overline{20},\overline{15}})(25)
\oplus({\bf \overline{20},\overline{3}})(25)
\oplus({\bf \overline{4},\overline{15}})(25)
\oplus({\bf \overline{4},\overline{3}})(25)
\oplus({\bf 15,6})(32)$\\
%
${\bf 84084}$&=&
$({\bf 1056,1})(-33)
\oplus({\bf \overline{594},\overline{3}})(-26)
\oplus({\bf \overline{770'},\overline{3}})(-26)
\oplus({\bf \overline{220},6})(-19)
\oplus({\bf \overline{440},6})(-19)
\oplus({\bf \overline{440},3})(-19)
\oplus({\bf \overline{540''},6})(-19)
\oplus({\bf \overline{165},\overline{10}})(-12)
\oplus({\bf \overline{165},8})(-12)
\oplus({\bf \overline{315},\overline{10}})(-12)
\oplus({\bf \overline{315},8})(-12)
\oplus({\bf \overline{360'},\overline{10}})(-12)
\oplus({\bf 120',\overline{15'}})(-5)
\oplus({\bf 120',\overline{15}})(-5)
\oplus({\bf 120',\overline{6}})(-5)
\oplus({\bf 216,\overline{15'}})(-5)
\oplus({\bf 216,\overline{15}})(-5)
\oplus({\bf 224,\overline{15'}})(-5)
\oplus({\bf \overline{84''},21})(2)
\oplus({\bf \overline{84''},24})(2)
\oplus({\bf \overline{84''},15})(2)
\oplus({\bf \overline{140''},21})(2)
\oplus({\bf \overline{140''},24})(2)
\oplus({\bf \overline{126},21})(2)
\oplus({\bf \overline{56},\overline{28}})(9)
\oplus({\bf \overline{56},\overline{35}})(9)
\oplus({\bf \overline{56},27})(9)
\oplus({\bf \overline{84'},\overline{28}})(9)
\oplus({\bf \overline{84'},\overline{35}})(9)
\oplus({\bf \overline{60},\overline{28}})(9)
\oplus({\bf \overline{35},\overline{36}})(16)
\oplus({\bf \overline{35},\overline{48}})(16)
\oplus({\bf \overline{35},\overline{42}})(16)
\oplus({\bf \overline{45},\overline{36}})(16)
\oplus({\bf \overline{45},\overline{48}})(16)
\oplus({\bf 20',\overline{36}})(16)
\oplus({\bf 20'',45})(23)
\oplus({\bf 20'',63})(23)
\oplus({\bf 20'',60})(23)
\oplus({\bf 20,45})(23)
\oplus({\bf 20,63})(23)
\oplus({\bf \overline{10},\overline{55}})(30)
\oplus({\bf \overline{10},\overline{80}})(30)
\oplus({\bf \overline{10},\overline{81}})(30)
\oplus({\bf 6,\overline{80}})(30)
\oplus({\bf \overline{4},\overline{99}})(37)
\oplus({\bf \overline{4},\overline{105}})(37)
\oplus({\bf 1,132})(44)$\\
%
${\bf \overline{84084}}$&=&
$({\bf \overline{1056},1})(33)
\oplus({\bf 594,3})(26)
\oplus({\bf 770',3})(26)
\oplus({\bf 220,\overline{6}})(19)
\oplus({\bf 440,\overline{6}})(19)
\oplus({\bf 440,\overline{3}})(19)
\oplus({\bf 540'',\overline{6}})(19)
\oplus({\bf 165,10})(12)
\oplus({\bf 165,8})(12)
\oplus({\bf 315,10})(12)
\oplus({\bf 315,8})(12)
\oplus({\bf 360',10})(12)
\oplus({\bf \overline{120'},15'})(5)
\oplus({\bf \overline{120'},15})(5)
\oplus({\bf \overline{120'},6})(5)
\oplus({\bf \overline{216},15'})(5)
\oplus({\bf \overline{216},15})(5)
\oplus({\bf \overline{224},15'})(5)
\oplus({\bf 84'',\overline{21}})(-2)
\oplus({\bf 84'',\overline{24}})(-2)
\oplus({\bf 84'',\overline{15}})(-2)
\oplus({\bf 140'',\overline{21}})(-2)
\oplus({\bf 140'',\overline{24}})(-2)
\oplus({\bf 126,\overline{21}})(-2)
\oplus({\bf 56,28})(-9)
\oplus({\bf 56,35})(-9)
\oplus({\bf 56,27})(-9)
\oplus({\bf 84',28})(-9)
\oplus({\bf 84',35})(-9)
\oplus({\bf 60,28})(-9)
\oplus({\bf 35,36})(-16)
\oplus({\bf 35,48})(-16)
\oplus({\bf 35,42})(-16)
\oplus({\bf 45,36})(-16)
\oplus({\bf 45,48})(-16)
\oplus({\bf 20',36})(-16)
\oplus({\bf \overline{20''},\overline{45}})(-23)
\oplus({\bf \overline{20''},\overline{63}})(-23)
\oplus({\bf \overline{20''},\overline{60}})(-23)
\oplus({\bf \overline{20},\overline{45}})(-23)
\oplus({\bf \overline{20},\overline{63}})(-23)
\oplus({\bf 10,55})(-30)
\oplus({\bf 10,80})(-30)
\oplus({\bf 10,81})(-30)
\oplus({\bf 6,80})(-30)
\oplus({\bf 4,99})(-37)
\oplus({\bf 4,105})(-37)
\oplus({\bf 1,\overline{132}})(-44)$\\
%
${\bf 85800}$&=&
$({\bf 360',\overline{3}})(28)
\oplus({\bf \overline{1000},1})(21)
\oplus({\bf \overline{216},8})(21)
\oplus({\bf \overline{216},1})(21)
\oplus({\bf \overline{224},8})(21)
\oplus({\bf \overline{224},1})(21)
\oplus({\bf 640,3})(14)
\oplus({\bf 84'',15})(14)
\oplus({\bf 84'',3})(14)
\oplus({\bf 630,3})(14)
\oplus({\bf 140'',15})(14)
\oplus({\bf 140'',6})(14)
\oplus2({\bf 140'',3})(14)
\oplus({\bf 126,15})(14)
\oplus({\bf 126,3})(14)
\oplus({\bf 280'',\overline{6}})(7)
\oplus({\bf 420,\overline{6}})(7)
\oplus({\bf 420,\overline{3}})(7)
\oplus({\bf 56,\overline{24}})(7)
\oplus({\bf 56,\overline{15}})(7)
\oplus2({\bf 56,\overline{6}})(7)
\oplus({\bf 56,\overline{3}})(7)
\oplus({\bf 360,\overline{6}})(7)
\oplus({\bf 84',\overline{24}})(7)
\oplus({\bf 84',\overline{15}})(7)
\oplus2({\bf 84',\overline{6}})(7)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 60,\overline{24}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 189,10})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 256,10})(0)
\oplus({\bf 256,8})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,27})(0)
\oplus2({\bf 35,10})(0)
\oplus({\bf 35,\overline{10}})(0)
\oplus2({\bf 35,8})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 45,35})(0)
\oplus({\bf 45,27})(0)
\oplus2({\bf 45,10})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf 20',35})(0)
\oplus({\bf 20',10})(0)
\oplus({\bf \overline{120},15'})(-7)
\oplus({\bf \overline{120},15})(-7)
\oplus({\bf \overline{120},6})(-7)
\oplus({\bf \overline{140},15'})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{20''},48})(-7)
\oplus({\bf \overline{20''},42})(-7)
\oplus2({\bf \overline{20''},15'})(-7)
\oplus({\bf \overline{20''},24})(-7)
\oplus2({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{60},15'})(-7)
\oplus({\bf \overline{20},48})(-7)
\oplus({\bf \overline{20},42})(-7)
\oplus2({\bf \overline{20},15'})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf 70,\overline{21}})(-14)
\oplus({\bf 70,\overline{24}})(-14)
\oplus({\bf 70,\overline{15}})(-14)
\oplus({\bf 64,\overline{21}})(-14)
\oplus({\bf 64,\overline{24}})(-14)
\oplus({\bf 10,\overline{63}})(-14)
\oplus({\bf 10,\overline{60}})(-14)
\oplus2({\bf 10,\overline{21}})(-14)
\oplus({\bf 10,\overline{42}})(-14)
\oplus2({\bf 10,\overline{24}})(-14)
\oplus({\bf 10,\overline{15}})(-14)
\oplus({\bf 6,\overline{60}})(-14)
\oplus({\bf 6,\overline{21}})(-14)
\oplus({\bf 6,\overline{24}})(-14)
\oplus({\bf 36,28})(-21)
\oplus({\bf 36,35})(-21)
\oplus({\bf 36,27})(-21)
\oplus({\bf 20,35})(-21)
\oplus({\bf 4,81})(-21)
\oplus({\bf 4,28})(-21)
\oplus({\bf 4,64})(-21)
\oplus2({\bf 4,35})(-21)
\oplus({\bf 4,27})(-21)
\oplus({\bf 15,48})(-28)
\oplus({\bf 15,42})(-28)
\oplus({\bf 1,90})(-28)
\oplus({\bf 1,48})(-28)
\oplus({\bf 1,42})(-28)
\oplus({\bf \overline{4},\overline{60}})(-35)$\\
%
${\bf \overline{85800}}$&=&
$({\bf \overline{360'},3})(-28)
\oplus({\bf 1000,1})(-21)
\oplus({\bf 216,8})(-21)
\oplus({\bf 216,1})(-21)
\oplus({\bf 224,8})(-21)
\oplus({\bf 224,1})(-21)
\oplus({\bf \overline{640},\overline{3}})(-14)
\oplus({\bf \overline{630},\overline{3}})(-14)
\oplus({\bf \overline{84''},\overline{15}})(-14)
\oplus({\bf \overline{84''},\overline{3}})(-14)
\oplus({\bf \overline{140''},\overline{15}})(-14)
\oplus({\bf \overline{140''},\overline{6}})(-14)
\oplus2({\bf \overline{140''},\overline{3}})(-14)
\oplus({\bf \overline{126},\overline{15}})(-14)
\oplus({\bf \overline{126},\overline{3}})(-14)
\oplus({\bf \overline{280''},6})(-7)
\oplus({\bf \overline{420},6})(-7)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{360},6})(-7)
\oplus({\bf \overline{56},24})(-7)
\oplus({\bf \overline{56},15})(-7)
\oplus2({\bf \overline{56},6})(-7)
\oplus({\bf \overline{56},3})(-7)
\oplus({\bf \overline{84'},24})(-7)
\oplus({\bf \overline{84'},15})(-7)
\oplus2({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{60},24})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{189},\overline{10}})(0)
\oplus({\bf \overline{189},8})(0)
\oplus({\bf \overline{256},\overline{10}})(0)
\oplus({\bf \overline{256},8})(0)
\oplus({\bf 175,\overline{10}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{35},27})(0)
\oplus({\bf \overline{35},10})(0)
\oplus2({\bf \overline{35},\overline{10}})(0)
\oplus2({\bf \overline{35},8})(0)
\oplus({\bf \overline{45},\overline{35}})(0)
\oplus({\bf \overline{45},27})(0)
\oplus2({\bf \overline{45},\overline{10}})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 20',\overline{35}})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus({\bf 120,\overline{15'}})(7)
\oplus({\bf 120,\overline{15}})(7)
\oplus({\bf 120,\overline{6}})(7)
\oplus({\bf 140,\overline{15'}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 60,\overline{15'}})(7)
\oplus({\bf 20'',\overline{48}})(7)
\oplus({\bf 20'',\overline{42}})(7)
\oplus({\bf 20'',\overline{24}})(7)
\oplus2({\bf 20'',\overline{15'}})(7)
\oplus2({\bf 20'',\overline{15}})(7)
\oplus({\bf 20'',\overline{6}})(7)
\oplus({\bf 20,\overline{48}})(7)
\oplus({\bf 20,\overline{42}})(7)
\oplus2({\bf 20,\overline{15'}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf \overline{70},21})(14)
\oplus({\bf \overline{70},24})(14)
\oplus({\bf \overline{70},15})(14)
\oplus({\bf 64,21})(14)
\oplus({\bf 64,24})(14)
\oplus({\bf \overline{10},63})(14)
\oplus({\bf \overline{10},60})(14)
\oplus({\bf \overline{10},42})(14)
\oplus2({\bf \overline{10},21})(14)
\oplus2({\bf \overline{10},24})(14)
\oplus({\bf \overline{10},15})(14)
\oplus({\bf 6,60})(14)
\oplus({\bf 6,21})(14)
\oplus({\bf 6,24})(14)
\oplus({\bf \overline{36},\overline{28}})(21)
\oplus({\bf \overline{36},\overline{35}})(21)
\oplus({\bf \overline{36},27})(21)
\oplus({\bf \overline{20},\overline{35}})(21)
\oplus({\bf \overline{4},\overline{81}})(21)
\oplus({\bf \overline{4},64})(21)
\oplus({\bf \overline{4},\overline{28}})(21)
\oplus2({\bf \overline{4},\overline{35}})(21)
\oplus({\bf \overline{4},27})(21)
\oplus({\bf 15,\overline{48}})(28)
\oplus({\bf 15,\overline{42}})(28)
\oplus({\bf 1,\overline{90}})(28)
\oplus({\bf 1,\overline{48}})(28)
\oplus({\bf 1,\overline{42}})(28)
\oplus({\bf 4,60})(35)$\\
%
${\bf 85800'}$&=&
$({\bf 220,3})(35)
\oplus({\bf 715,\overline{3}})(28)
\oplus({\bf 165,\overline{6}})(28)
\oplus({\bf 165,\overline{3}})(28)
\oplus({\bf \overline{780},1})(21)
\oplus({\bf \overline{540''''},8})(21)
\oplus({\bf \overline{540''''},1})(21)
\oplus({\bf \overline{120'},10})(21)
\oplus({\bf \overline{120'},8})(21)
\oplus({\bf 594,3})(14)
\oplus({\bf 396,15})(14)
\oplus({\bf 396,3})(14)
\oplus({\bf 84'',15'})(14)
\oplus({\bf 84'',15})(14)
\oplus({\bf 440,\overline{6}})(7)
\oplus({\bf 280'',\overline{24}})(7)
\oplus({\bf 280'',\overline{6}})(7)
\oplus({\bf 56,\overline{21}})(7)
\oplus({\bf 56,\overline{24}})(7)
\oplus({\bf 315,10})(0)
\oplus({\bf 189,35})(0)
\oplus({\bf 189,10})(0)
\oplus({\bf 35,28})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf \overline{216},15'})(-7)
\oplus({\bf \overline{120},48})(-7)
\oplus({\bf \overline{120},15'})(-7)
\oplus({\bf \overline{20''},36})(-7)
\oplus({\bf \overline{20''},48})(-7)
\oplus({\bf 140'',\overline{21}})(-14)
\oplus({\bf 70,\overline{63}})(-14)
\oplus({\bf 70,\overline{21}})(-14)
\oplus({\bf 10,\overline{45}})(-14)
\oplus({\bf 10,\overline{63}})(-14)
\oplus({\bf 84',28})(-21)
\oplus({\bf 36,80})(-21)
\oplus({\bf 36,28})(-21)
\oplus({\bf 4,55})(-21)
\oplus({\bf 4,80})(-21)
\oplus({\bf 45,36})(-28)
\oplus({\bf 15,99})(-28)
\oplus({\bf 15,36})(-28)
\oplus({\bf 1,66})(-28)
\oplus({\bf 1,99})(-28)
\oplus({\bf \overline{20},\overline{45}})(-35)
\oplus({\bf \overline{4},\overline{120'}})(-35)
\oplus({\bf \overline{4},\overline{45}})(-35)
\oplus({\bf 6,55})(-42)$\\
%
${\bf \overline{85800'}}$&=&
$({\bf \overline{220},\overline{3}})(-35)
\oplus({\bf \overline{715},3})(-28)
\oplus({\bf \overline{165},6})(-28)
\oplus({\bf \overline{165},3})(-28)
\oplus({\bf 780,1})(-21)
\oplus({\bf 540'''',8})(-21)
\oplus({\bf 540'''',1})(-21)
\oplus({\bf 120',\overline{10}})(-21)
\oplus({\bf 120',8})(-21)
\oplus({\bf \overline{594},\overline{3}})(-14)
\oplus({\bf \overline{396},\overline{15}})(-14)
\oplus({\bf \overline{396},\overline{3}})(-14)
\oplus({\bf \overline{84''},\overline{15'}})(-14)
\oplus({\bf \overline{84''},\overline{15}})(-14)
\oplus({\bf \overline{440},6})(-7)
\oplus({\bf \overline{280''},24})(-7)
\oplus({\bf \overline{280''},6})(-7)
\oplus({\bf \overline{56},21})(-7)
\oplus({\bf \overline{56},24})(-7)
\oplus({\bf \overline{315},\overline{10}})(0)
\oplus({\bf \overline{189},\overline{35}})(0)
\oplus({\bf \overline{189},\overline{10}})(0)
\oplus({\bf \overline{35},\overline{28}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf 216,\overline{15'}})(7)
\oplus({\bf 120,\overline{48}})(7)
\oplus({\bf 120,\overline{15'}})(7)
\oplus({\bf 20'',\overline{36}})(7)
\oplus({\bf 20'',\overline{48}})(7)
\oplus({\bf \overline{140''},21})(14)
\oplus({\bf \overline{70},63})(14)
\oplus({\bf \overline{70},21})(14)
\oplus({\bf \overline{10},45})(14)
\oplus({\bf \overline{10},63})(14)
\oplus({\bf \overline{84'},\overline{28}})(21)
\oplus({\bf \overline{36},\overline{80}})(21)
\oplus({\bf \overline{36},\overline{28}})(21)
\oplus({\bf \overline{4},\overline{55}})(21)
\oplus({\bf \overline{4},\overline{80}})(21)
\oplus({\bf \overline{45},\overline{36}})(28)
\oplus({\bf 15,\overline{99}})(28)
\oplus({\bf 15,\overline{36}})(28)
\oplus({\bf 1,\overline{66}})(28)
\oplus({\bf 1,\overline{99}})(28)
\oplus({\bf 20,45})(35)
\oplus({\bf 4,120'})(35)
\oplus({\bf 4,45})(35)
\oplus({\bf 6,\overline{55}})(42)$\\
%
${\bf 86016}$&=&
$({\bf 84',8})(27)
\oplus({\bf 256,6})(20)
\oplus({\bf 256,3})(20)
\oplus({\bf 35,15})(20)
\oplus({\bf 35,6})(20)
\oplus({\bf 35,3})(20)
\oplus({\bf 45,15})(20)
\oplus({\bf 45,6})(20)
\oplus({\bf 45,3})(20)
\oplus({\bf \overline{540},\overline{3}})(13)
\oplus({\bf \overline{224},\overline{3}})(13)
\oplus({\bf \overline{120},\overline{15}})(13)
\oplus({\bf \overline{120},\overline{6}})(13)
\oplus2({\bf \overline{120},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{15}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus2({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{24}})(13)
\oplus2({\bf \overline{20''},\overline{15}})(13)
\oplus2({\bf \overline{20''},\overline{6}})(13)
\oplus2({\bf \overline{20''},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{24}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf 630,1})(6)
\oplus({\bf 270,8})(6)
\oplus({\bf 270,1})(6)
\oplus({\bf 140'',8})(6)
\oplus({\bf 140'',1})(6)
\oplus({\bf 300,8})(6)
\oplus({\bf 300,1})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 70,27})(6)
\oplus({\bf 70,10})(6)
\oplus({\bf 70,\overline{10}})(6)
\oplus4({\bf 70,8})(6)
\oplus2({\bf 70,1})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus2({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,35})(6)
\oplus2({\bf 10,27})(6)
\oplus2({\bf 10,10})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus3({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 6,35})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 420,3})(-1)
\oplus({\bf 360,3})(-1)
\oplus({\bf 160,15})(-1)
\oplus({\bf 160,6})(-1)
\oplus2({\bf 160,3})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 84',6})(-1)
\oplus2({\bf 84',3})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,42})(-1)
\oplus({\bf 36,15'})(-1)
\oplus({\bf 36,24})(-1)
\oplus4({\bf 36,15})(-1)
\oplus2({\bf 36,6})(-1)
\oplus3({\bf 36,3})(-1)
\oplus({\bf 20,42})(-1)
\oplus({\bf 20,15'})(-1)
\oplus2({\bf 20,15})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,48})(-1)
\oplus2({\bf 4,42})(-1)
\oplus2({\bf 4,15'})(-1)
\oplus({\bf 4,24})(-1)
\oplus3({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 256,\overline{6}})(-8)
\oplus({\bf 256,\overline{3}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus({\bf 84,\overline{24}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus2({\bf 84,\overline{6}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus2({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{24}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf 20',\overline{24}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 15,\overline{60}})(-8)
\oplus({\bf 15,\overline{21}})(-8)
\oplus({\bf 15,\overline{42}})(-8)
\oplus4({\bf 15,\overline{24}})(-8)
\oplus2({\bf 15,\overline{15}})(-8)
\oplus3({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{60}})(-8)
\oplus({\bf 1,\overline{21}})(-8)
\oplus({\bf 1,\overline{42}})(-8)
\oplus2({\bf 1,\overline{24}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{6}})(-8)
\oplus({\bf \overline{140},10})(-15)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{60},10})(-15)
\oplus({\bf \overline{36},35})(-15)
\oplus({\bf \overline{36},27})(-15)
\oplus2({\bf \overline{36},10})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{20},35})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus2({\bf \overline{20},10})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{4},64})(-15)
\oplus2({\bf \overline{4},35})(-15)
\oplus2({\bf \overline{4},27})(-15)
\oplus2({\bf \overline{4},10})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf 64,15'})(-22)
\oplus({\bf 64,15})(-22)
\oplus({\bf \overline{10},42})(-22)
\oplus({\bf \overline{10},15'})(-22)
\oplus({\bf \overline{10},15})(-22)
\oplus({\bf 6,42})(-22)
\oplus({\bf 6,15'})(-22)
\oplus({\bf 6,15})(-22)
\oplus({\bf 20,\overline{24}})(-29)$\\
%
${\bf \overline{86016}}$&=&
$({\bf \overline{84'},8})(-27)
\oplus({\bf \overline{256},\overline{6}})(-20)
\oplus({\bf \overline{256},\overline{3}})(-20)
\oplus({\bf \overline{35},\overline{15}})(-20)
\oplus({\bf \overline{35},\overline{6}})(-20)
\oplus({\bf \overline{35},\overline{3}})(-20)
\oplus({\bf \overline{45},\overline{15}})(-20)
\oplus({\bf \overline{45},\overline{6}})(-20)
\oplus({\bf \overline{45},\overline{3}})(-20)
\oplus({\bf 540,3})(-13)
\oplus({\bf 224,3})(-13)
\oplus({\bf 120,15})(-13)
\oplus({\bf 120,6})(-13)
\oplus2({\bf 120,3})(-13)
\oplus({\bf 140,15})(-13)
\oplus({\bf 140,6})(-13)
\oplus2({\bf 140,3})(-13)
\oplus({\bf 20'',24})(-13)
\oplus2({\bf 20'',15})(-13)
\oplus2({\bf 20'',6})(-13)
\oplus2({\bf 20'',3})(-13)
\oplus({\bf 20,24})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf \overline{630},1})(-6)
\oplus({\bf \overline{270},8})(-6)
\oplus({\bf \overline{270},1})(-6)
\oplus({\bf 300,8})(-6)
\oplus({\bf 300,1})(-6)
\oplus({\bf \overline{140''},8})(-6)
\oplus({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf \overline{70},27})(-6)
\oplus({\bf \overline{70},10})(-6)
\oplus({\bf \overline{70},\overline{10}})(-6)
\oplus4({\bf \overline{70},8})(-6)
\oplus2({\bf \overline{70},1})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus2({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},\overline{35}})(-6)
\oplus2({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus2({\bf \overline{10},\overline{10}})(-6)
\oplus3({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,\overline{35}})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf \overline{420},\overline{3}})(1)
\oplus({\bf \overline{360},\overline{3}})(1)
\oplus({\bf \overline{160},\overline{15}})(1)
\oplus({\bf \overline{160},\overline{6}})(1)
\oplus2({\bf \overline{160},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{6}})(1)
\oplus2({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{42}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus({\bf \overline{36},\overline{15'}})(1)
\oplus4({\bf \overline{36},\overline{15}})(1)
\oplus2({\bf \overline{36},\overline{6}})(1)
\oplus3({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{42}})(1)
\oplus({\bf \overline{20},\overline{15'}})(1)
\oplus2({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{48}})(1)
\oplus2({\bf \overline{4},\overline{42}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus2({\bf \overline{4},\overline{15'}})(1)
\oplus3({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf \overline{256},6})(8)
\oplus({\bf \overline{256},3})(8)
\oplus({\bf 175,6})(8)
\oplus({\bf 84,24})(8)
\oplus({\bf 84,15})(8)
\oplus2({\bf 84,6})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,24})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},15})(8)
\oplus2({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',24})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 15,60})(8)
\oplus({\bf 15,42})(8)
\oplus({\bf 15,21})(8)
\oplus4({\bf 15,24})(8)
\oplus2({\bf 15,15})(8)
\oplus3({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,60})(8)
\oplus({\bf 1,42})(8)
\oplus({\bf 1,21})(8)
\oplus2({\bf 1,24})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,6})(8)
\oplus({\bf 140,\overline{10}})(15)
\oplus({\bf 140,8})(15)
\oplus({\bf 60,\overline{10}})(15)
\oplus({\bf 36,\overline{35}})(15)
\oplus({\bf 36,27})(15)
\oplus2({\bf 36,\overline{10}})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 20,\overline{35}})(15)
\oplus({\bf 20,27})(15)
\oplus2({\bf 20,\overline{10}})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 4,64})(15)
\oplus2({\bf 4,\overline{35}})(15)
\oplus2({\bf 4,27})(15)
\oplus2({\bf 4,\overline{10}})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 64,\overline{15'}})(22)
\oplus({\bf 64,\overline{15}})(22)
\oplus({\bf 10,\overline{42}})(22)
\oplus({\bf 10,\overline{15'}})(22)
\oplus({\bf 10,\overline{15}})(22)
\oplus({\bf 6,\overline{42}})(22)
\oplus({\bf 6,\overline{15'}})(22)
\oplus({\bf 6,\overline{15}})(22)
\oplus({\bf \overline{20},24})(29)$\\
%
${\bf 87318}$&=&
$({\bf 175,\overline{3}})(28)
\oplus({\bf \overline{360},1})(21)
\oplus({\bf \overline{140'},8})(21)
\oplus({\bf \overline{140'},1})(21)
\oplus({\bf \overline{140},8})(21)
\oplus({\bf \overline{140},1})(21)
\oplus({\bf \overline{60},8})(21)
\oplus({\bf \overline{60},1})(21)
\oplus({\bf 384,3})(14)
\oplus({\bf 300,3})(14)
\oplus({\bf 126,15})(14)
\oplus({\bf 126,6})(14)
\oplus2({\bf 126,3})(14)
\oplus({\bf 70,15})(14)
\oplus({\bf 70,3})(14)
\oplus({\bf \overline{126},3})(14)
\oplus({\bf 50,15})(14)
\oplus({\bf 50,6})(14)
\oplus2({\bf 50,3})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus2({\bf 64,3})(14)
\oplus({\bf 360,\overline{6}})(7)
\oplus({\bf 360,\overline{3}})(7)
\oplus({\bf 160,\overline{6}})(7)
\oplus({\bf 84',\overline{24}})(7)
\oplus({\bf 84',\overline{15}})(7)
\oplus2({\bf 84',\overline{6}})(7)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 140',\overline{6}})(7)
\oplus({\bf 140',\overline{3}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{24}})(7)
\oplus2({\bf 60,\overline{15}})(7)
\oplus3({\bf 60,\overline{6}})(7)
\oplus3({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{24}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus2({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 256,10})(0)
\oplus({\bf 256,8})(0)
\oplus({\bf 35,27})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 175,10})(0)
\oplus2({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,10})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 45,35})(0)
\oplus2({\bf 45,27})(0)
\oplus3({\bf 45,10})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus4({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},8})(0)
\oplus({\bf 20',27})(0)
\oplus({\bf 20',10})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus3({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus2({\bf 15,8})(0)
\oplus({\bf \overline{120},15})(-7)
\oplus({\bf \overline{140},15'})(-7)
\oplus2({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{20''},42})(-7)
\oplus({\bf \overline{20''},15'})(-7)
\oplus({\bf \overline{20''},24})(-7)
\oplus3({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{20},42})(-7)
\oplus({\bf \overline{20},15'})(-7)
\oplus2({\bf \overline{20},24})(-7)
\oplus4({\bf \overline{20},15})(-7)
\oplus3({\bf \overline{20},6})(-7)
\oplus2({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},24})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf 70,\overline{24}})(-14)
\oplus({\bf 70,\overline{15}})(-14)
\oplus({\bf 70,\overline{6}})(-14)
\oplus({\bf 64,\overline{24}})(-14)
\oplus2({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{42}})(-14)
\oplus2({\bf 10,\overline{24}})(-14)
\oplus({\bf 10,\overline{15'}})(-14)
\oplus3({\bf 10,\overline{15}})(-14)
\oplus2({\bf 10,\overline{6}})(-14)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{15}})(-14)
\oplus({\bf 6,\overline{42}})(-14)
\oplus({\bf 6,\overline{24}})(-14)
\oplus({\bf 6,\overline{15'}})(-14)
\oplus3({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf 36,27})(-21)
\oplus({\bf 36,10})(-21)
\oplus({\bf 36,\overline{10}})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 20,27})(-21)
\oplus({\bf 20,\overline{10}})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf 4,\overline{35}})(-21)
\oplus2({\bf 4,27})(-21)
\oplus({\bf 4,10})(-21)
\oplus2({\bf 4,\overline{10}})(-21)
\oplus2({\bf 4,8})(-21)
\oplus({\bf 15,24})(-28)
\oplus({\bf 15,15})(-28)
\oplus({\bf 15,6})(-28)
\oplus({\bf 1,24})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf 1,6})(-28)
\oplus({\bf \overline{4},\overline{15}})(-35)$\\
%
${\bf \overline{87318}}$&=&
$({\bf 175,3})(-28)
\oplus({\bf 360,1})(-21)
\oplus({\bf 140',8})(-21)
\oplus({\bf 140',1})(-21)
\oplus({\bf 140,8})(-21)
\oplus({\bf 140,1})(-21)
\oplus({\bf 60,8})(-21)
\oplus({\bf 60,1})(-21)
\oplus({\bf 384,\overline{3}})(-14)
\oplus({\bf 300,\overline{3}})(-14)
\oplus({\bf 126,\overline{3}})(-14)
\oplus({\bf \overline{126},\overline{15}})(-14)
\oplus({\bf \overline{126},\overline{6}})(-14)
\oplus2({\bf \overline{126},\overline{3}})(-14)
\oplus({\bf 50,\overline{15}})(-14)
\oplus({\bf 50,\overline{6}})(-14)
\oplus2({\bf 50,\overline{3}})(-14)
\oplus({\bf \overline{70},\overline{15}})(-14)
\oplus({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus2({\bf 64,\overline{3}})(-14)
\oplus({\bf \overline{360},6})(-7)
\oplus({\bf \overline{360},3})(-7)
\oplus({\bf \overline{140'},6})(-7)
\oplus({\bf \overline{140'},3})(-7)
\oplus({\bf \overline{160},6})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{84'},24})(-7)
\oplus({\bf \overline{84'},15})(-7)
\oplus2({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{60},24})(-7)
\oplus2({\bf \overline{60},15})(-7)
\oplus3({\bf \overline{60},6})(-7)
\oplus3({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},24})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus2({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{256},\overline{10}})(0)
\oplus({\bf \overline{256},8})(0)
\oplus({\bf 175,\overline{10}})(0)
\oplus2({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,\overline{10}})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 45,8})(0)
\oplus({\bf \overline{35},27})(0)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{35},8})(0)
\oplus({\bf \overline{45},\overline{35}})(0)
\oplus2({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},10})(0)
\oplus3({\bf \overline{45},\overline{10}})(0)
\oplus4({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',27})(0)
\oplus({\bf 20',10})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus3({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus2({\bf 15,8})(0)
\oplus({\bf 120,\overline{15}})(7)
\oplus({\bf 140,\overline{15'}})(7)
\oplus2({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{6}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 36,\overline{6}})(7)
\oplus({\bf 20'',\overline{42}})(7)
\oplus({\bf 20'',\overline{24}})(7)
\oplus({\bf 20'',\overline{15'}})(7)
\oplus3({\bf 20'',\overline{15}})(7)
\oplus({\bf 20'',\overline{6}})(7)
\oplus({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{42}})(7)
\oplus2({\bf 20,\overline{24}})(7)
\oplus({\bf 20,\overline{15'}})(7)
\oplus4({\bf 20,\overline{15}})(7)
\oplus3({\bf 20,\overline{6}})(7)
\oplus2({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{24}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus({\bf \overline{70},24})(14)
\oplus({\bf \overline{70},15})(14)
\oplus({\bf \overline{70},6})(14)
\oplus({\bf 64,24})(14)
\oplus2({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 10,15})(14)
\oplus({\bf \overline{10},42})(14)
\oplus({\bf \overline{10},15'})(14)
\oplus2({\bf \overline{10},24})(14)
\oplus3({\bf \overline{10},15})(14)
\oplus2({\bf \overline{10},6})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf 6,42})(14)
\oplus({\bf 6,15'})(14)
\oplus({\bf 6,24})(14)
\oplus3({\bf 6,15})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf \overline{36},27})(21)
\oplus({\bf \overline{36},10})(21)
\oplus({\bf \overline{36},\overline{10}})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{20},27})(21)
\oplus({\bf \overline{20},10})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf \overline{4},35})(21)
\oplus2({\bf \overline{4},27})(21)
\oplus2({\bf \overline{4},10})(21)
\oplus({\bf \overline{4},\overline{10}})(21)
\oplus2({\bf \overline{4},8})(21)
\oplus({\bf 15,\overline{24}})(28)
\oplus({\bf 15,\overline{15}})(28)
\oplus({\bf 15,\overline{6}})(28)
\oplus({\bf 1,\overline{24}})(28)
\oplus({\bf 1,\overline{15}})(28)
\oplus({\bf 1,\overline{6}})(28)
\oplus({\bf 4,15})(35)$\\
%
${\bf 88200}$&=&
$({\bf \overline{20},1})(-39)
\oplus({\bf 45,\overline{3}})(-32)
\oplus({\bf 20',\overline{3}})(-32)
\oplus({\bf 15,\overline{3}})(-32)
\oplus({\bf 84',6})(-25)
\oplus({\bf 60,6})(-25)
\oplus({\bf 60,3})(-25)
\oplus({\bf 36,6})(-25)
\oplus({\bf 36,3})(-25)
\oplus({\bf 20,6})(-25)
\oplus({\bf 20,3})(-25)
\oplus({\bf 4,3})(-25)
\oplus({\bf 126,\overline{10}})(-18)
\oplus({\bf 126,8})(-18)
\oplus({\bf 70,\overline{10}})(-18)
\oplus({\bf 70,8})(-18)
\oplus({\bf 50,8})(-18)
\oplus({\bf 64,\overline{10}})(-18)
\oplus2({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf 10,8})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 6,1})(-18)
\oplus({\bf \overline{140'},\overline{15}})(-11)
\oplus({\bf \overline{140'},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{15'}})(-11)
\oplus2({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus2({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 105,15})(-4)
\oplus({\bf 175,24})(-4)
\oplus2({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,24})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,24})(-4)
\oplus({\bf 45,15})(-4)
\oplus2({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf 140',27})(3)
\oplus({\bf 140',10})(3)
\oplus({\bf 140',8})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,27})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus2({\bf 60,8})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus2({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,10})(3)
\oplus2({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf \overline{126},\overline{24}})(10)
\oplus({\bf \overline{126},\overline{15}})(10)
\oplus({\bf \overline{126},\overline{6}})(10)
\oplus({\bf \overline{126},\overline{3}})(10)
\oplus({\bf 50,\overline{24}})(10)
\oplus({\bf 50,\overline{15}})(10)
\oplus({\bf 50,\overline{6}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf \overline{70},\overline{6}})(10)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus2({\bf 64,\overline{15}})(10)
\oplus2({\bf 64,\overline{6}})(10)
\oplus2({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{84'},15})(17)
\oplus({\bf \overline{84'},6})(17)
\oplus({\bf \overline{84'},3})(17)
\oplus({\bf \overline{60},15'})(17)
\oplus2({\bf \overline{60},15})(17)
\oplus({\bf \overline{60},6})(17)
\oplus({\bf \overline{60},3})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},6})(17)
\oplus2({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},3})(17)
\oplus({\bf \overline{35},8})(24)
\oplus({\bf \overline{45},10})(24)
\oplus2({\bf \overline{45},8})(24)
\oplus({\bf \overline{45},1})(24)
\oplus({\bf 20',10})(24)
\oplus({\bf 20',8})(24)
\oplus({\bf 15,8})(24)
\oplus({\bf 15,1})(24)
\oplus({\bf 20'',\overline{6}})(31)
\oplus({\bf 20'',\overline{3}})(31)
\oplus({\bf 20,\overline{6}})(31)
\oplus({\bf 20,\overline{3}})(31)
\oplus({\bf \overline{10},3})(38)$\\
%
${\bf \overline{88200}}$&=&
$({\bf 20,1})(39)
\oplus({\bf \overline{45},3})(32)
\oplus({\bf 20',3})(32)
\oplus({\bf 15,3})(32)
\oplus({\bf \overline{84'},\overline{6}})(25)
\oplus({\bf \overline{60},\overline{6}})(25)
\oplus({\bf \overline{60},\overline{3}})(25)
\oplus({\bf \overline{36},\overline{6}})(25)
\oplus({\bf \overline{36},\overline{3}})(25)
\oplus({\bf \overline{20},\overline{6}})(25)
\oplus({\bf \overline{20},\overline{3}})(25)
\oplus({\bf \overline{4},\overline{3}})(25)
\oplus({\bf \overline{126},10})(18)
\oplus({\bf \overline{126},8})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf \overline{70},10})(18)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf 64,10})(18)
\oplus2({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf 6,1})(18)
\oplus({\bf 140',15})(11)
\oplus({\bf 140',6})(11)
\oplus({\bf 140,15'})(11)
\oplus2({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20'',15})(11)
\oplus({\bf 20'',3})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus2({\bf 20,3})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf 175,\overline{24}})(4)
\oplus2({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{24}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{24}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus2({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf \overline{140'},27})(-3)
\oplus({\bf \overline{140'},\overline{10}})(-3)
\oplus({\bf \overline{140'},8})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{60},27})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus2({\bf \overline{60},8})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus2({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus2({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf 126,24})(-10)
\oplus({\bf 126,15})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 70,6})(-10)
\oplus({\bf 70,3})(-10)
\oplus({\bf 50,24})(-10)
\oplus({\bf 50,15})(-10)
\oplus({\bf 50,6})(-10)
\oplus({\bf 64,24})(-10)
\oplus2({\bf 64,15})(-10)
\oplus2({\bf 64,6})(-10)
\oplus2({\bf 64,3})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 84',\overline{15}})(-17)
\oplus({\bf 84',\overline{6}})(-17)
\oplus({\bf 84',\overline{3}})(-17)
\oplus({\bf 60,\overline{15'}})(-17)
\oplus2({\bf 60,\overline{15}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus({\bf 60,\overline{3}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus2({\bf 36,\overline{3}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{3}})(-17)
\oplus({\bf 35,8})(-24)
\oplus({\bf 45,\overline{10}})(-24)
\oplus2({\bf 45,8})(-24)
\oplus({\bf 45,1})(-24)
\oplus({\bf 20',\overline{10}})(-24)
\oplus({\bf 20',8})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 15,1})(-24)
\oplus({\bf \overline{20''},6})(-31)
\oplus({\bf \overline{20''},3})(-31)
\oplus({\bf \overline{20},6})(-31)
\oplus({\bf \overline{20},3})(-31)
\oplus({\bf 10,\overline{3}})(-38)$\\
%
${\bf 90552}$&=&
$({\bf 36,\overline{6}})(31)
\oplus({\bf 84,8})(24)
\oplus({\bf 45,10})(24)
\oplus({\bf 45,8})(24)
\oplus({\bf 15,10})(24)
\oplus({\bf 15,8})(24)
\oplus({\bf \overline{160},6})(17)
\oplus({\bf \overline{140},15})(17)
\oplus({\bf \overline{140},6})(17)
\oplus({\bf \overline{140},3})(17)
\oplus({\bf \overline{20''},15})(17)
\oplus({\bf \overline{20''},3})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},6})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},15'})(17)
\oplus2({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},15'})(17)
\oplus({\bf \overline{4},15})(17)
\oplus({\bf \overline{4},6})(17)
\oplus({\bf 300,\overline{15}})(10)
\oplus({\bf 300,\overline{3}})(10)
\oplus({\bf 126,\overline{6}})(10)
\oplus({\bf 126,\overline{3}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus2({\bf 64,\overline{15}})(10)
\oplus2({\bf 64,\overline{6}})(10)
\oplus2({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{24}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus2({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{24}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{21}})(10)
\oplus2({\bf 6,\overline{24}})(10)
\oplus2({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf 360,8})(3)
\oplus({\bf 360,1})(3)
\oplus({\bf 160,\overline{10}})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 84',1})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,10})(3)
\oplus2({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus3({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20'',27})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20'',1})(3)
\oplus({\bf 20,35})(3)
\oplus2({\bf 20,27})(3)
\oplus2({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus3({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,35})(3)
\oplus({\bf 4,27})(3)
\oplus2({\bf 4,10})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus2({\bf 4,8})(3)
\oplus({\bf 280,3})(-4)
\oplus({\bf 256,6})(-4)
\oplus({\bf 256,3})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus2({\bf 175,3})(-4)
\oplus({\bf 84,24})(-4)
\oplus({\bf 84,15})(-4)
\oplus2({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus2({\bf 45,3})(-4)
\oplus({\bf \overline{45},42})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus2({\bf \overline{45},3})(-4)
\oplus({\bf 20',15'})(-4)
\oplus2({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,42})(-4)
\oplus({\bf 15,15'})(-4)
\oplus({\bf 15,24})(-4)
\oplus3({\bf 15,15})(-4)
\oplus2({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf \overline{224},\overline{3}})(-11)
\oplus({\bf \overline{140'},\overline{6}})(-11)
\oplus({\bf \overline{140'},\overline{3}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus2({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{24}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus2({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{42}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus2({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus2({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus2({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 126,8})(-18)
\oplus({\bf 126,1})(-18)
\oplus({\bf 50,10})(-18)
\oplus({\bf 50,8})(-18)
\oplus({\bf 64,27})(-18)
\oplus({\bf 64,10})(-18)
\oplus2({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf \overline{10},27})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf \overline{10},1})(-18)
\oplus({\bf 6,10})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 60,15})(-25)
\oplus({\bf 60,3})(-25)
\oplus({\bf 20,15})(-25)
\oplus({\bf 20,3})(-25)
\oplus({\bf 20',\overline{6}})(-32)$\\
%
${\bf \overline{90552}}$&=&
$({\bf \overline{36},6})(-31)
\oplus({\bf 84,8})(-24)
\oplus({\bf \overline{45},\overline{10}})(-24)
\oplus({\bf \overline{45},8})(-24)
\oplus({\bf 15,\overline{10}})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 160,\overline{6}})(-17)
\oplus({\bf 140,\overline{15}})(-17)
\oplus({\bf 140,\overline{6}})(-17)
\oplus({\bf 140,\overline{3}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf 20'',\overline{15}})(-17)
\oplus({\bf 20'',\overline{3}})(-17)
\oplus({\bf 20,\overline{15'}})(-17)
\oplus2({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{15'}})(-17)
\oplus({\bf 4,\overline{15}})(-17)
\oplus({\bf 4,\overline{6}})(-17)
\oplus({\bf 300,15})(-10)
\oplus({\bf 300,3})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 70,3})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf 64,24})(-10)
\oplus2({\bf 64,15})(-10)
\oplus2({\bf 64,6})(-10)
\oplus2({\bf 64,3})(-10)
\oplus({\bf 10,24})(-10)
\oplus({\bf 10,15})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{10},24})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus2({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,21})(-10)
\oplus2({\bf 6,24})(-10)
\oplus2({\bf 6,15})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf \overline{360},8})(-3)
\oplus({\bf \overline{360},1})(-3)
\oplus({\bf \overline{160},10})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{20''},27})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20''},1})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus2({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus3({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},\overline{35}})(-3)
\oplus2({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus2({\bf \overline{20},\overline{10}})(-3)
\oplus3({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},\overline{35}})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus2({\bf \overline{4},\overline{10}})(-3)
\oplus2({\bf \overline{4},8})(-3)
\oplus({\bf \overline{280},\overline{3}})(4)
\oplus({\bf \overline{256},\overline{6}})(4)
\oplus({\bf \overline{256},\overline{3}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus2({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{24}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus2({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{42}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus2({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus2({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus2({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{15'}})(4)
\oplus2({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus3({\bf 15,\overline{15}})(4)
\oplus2({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 224,3})(11)
\oplus({\bf 140',6})(11)
\oplus({\bf 140',3})(11)
\oplus({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus2({\bf 140,3})(11)
\oplus({\bf 60,24})(11)
\oplus({\bf 60,15})(11)
\oplus2({\bf 60,6})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,42})(11)
\oplus({\bf 36,24})(11)
\oplus2({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus2({\bf 36,3})(11)
\oplus({\bf 20,24})(11)
\oplus({\bf 20,15})(11)
\oplus2({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,24})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf \overline{126},8})(18)
\oplus({\bf \overline{126},1})(18)
\oplus({\bf 50,\overline{10}})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 64,27})(18)
\oplus({\bf 64,\overline{10}})(18)
\oplus2({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf 10,27})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 10,1})(18)
\oplus({\bf 6,\overline{10}})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf \overline{60},\overline{15}})(25)
\oplus({\bf \overline{60},\overline{3}})(25)
\oplus({\bf \overline{20},\overline{15}})(25)
\oplus({\bf \overline{20},\overline{3}})(25)
\oplus({\bf 20',6})(32)$\\
%
${\bf 92400}$&=&
$({\bf 20,\overline{10}})(-33)
\oplus({\bf 64,\overline{15}})(-26)
\oplus({\bf \overline{10},\overline{15'}})(-26)
\oplus({\bf \overline{10},\overline{15}})(-26)
\oplus({\bf 6,\overline{15'}})(-26)
\oplus({\bf 6,\overline{15}})(-26)
\oplus({\bf \overline{140},15})(-19)
\oplus({\bf \overline{60},6})(-19)
\oplus({\bf \overline{36},24})(-19)
\oplus({\bf \overline{36},15})(-19)
\oplus({\bf \overline{36},6})(-19)
\oplus({\bf \overline{20},24})(-19)
\oplus({\bf \overline{20},15})(-19)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{4},21})(-19)
\oplus2({\bf \overline{4},24})(-19)
\oplus({\bf \overline{4},15})(-19)
\oplus({\bf \overline{4},6})(-19)
\oplus({\bf 256,10})(-12)
\oplus({\bf 175,8})(-12)
\oplus({\bf 84,27})(-12)
\oplus({\bf 84,10})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf \overline{45},\overline{10}})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf 20',\overline{10}})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 15,\overline{35}})(-12)
\oplus2({\bf 15,27})(-12)
\oplus({\bf 15,10})(-12)
\oplus2({\bf 15,\overline{10}})(-12)
\oplus2({\bf 15,8})(-12)
\oplus({\bf 1,\overline{35}})(-12)
\oplus({\bf 1,27})(-12)
\oplus({\bf 1,\overline{10}})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 360,\overline{6}})(-5)
\oplus({\bf 160,\overline{24}})(-5)
\oplus({\bf 160,\overline{6}})(-5)
\oplus({\bf 84',\overline{24}})(-5)
\oplus({\bf 84',\overline{6}})(-5)
\oplus({\bf 140',\overline{3}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{42}})(-5)
\oplus2({\bf 36,\overline{24}})(-5)
\oplus2({\bf 36,\overline{15}})(-5)
\oplus2({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20,\overline{15'}})(-5)
\oplus2({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{42}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus({\bf 4,\overline{15'}})(-5)
\oplus2({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf 384,3})(2)
\oplus({\bf 300,15})(2)
\oplus({\bf 300,3})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 70,42})(2)
\oplus({\bf 70,15'})(2)
\oplus2({\bf 70,15})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf 64,24})(2)
\oplus2({\bf 64,15})(2)
\oplus2({\bf 64,6})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 10,42})(2)
\oplus({\bf 10,15'})(2)
\oplus({\bf 10,24})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 6,24})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{280'},1})(9)
\oplus({\bf \overline{360},8})(9)
\oplus({\bf \overline{360},1})(9)
\oplus({\bf \overline{140'},8})(9)
\oplus({\bf \overline{140'},1})(9)
\oplus({\bf \overline{140},27})(9)
\oplus({\bf \overline{140},10})(9)
\oplus2({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},35})(9)
\oplus({\bf \overline{20''},27})(9)
\oplus({\bf \overline{20''},10})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus2({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},10})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus2({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{280},\overline{3}})(16)
\oplus({\bf 105,\overline{3}})(16)
\oplus({\bf 175,\overline{15}})(16)
\oplus({\bf 175,\overline{6}})(16)
\oplus2({\bf 175,\overline{3}})(16)
\oplus({\bf 45,\overline{24}})(16)
\oplus({\bf 45,\overline{15}})(16)
\oplus({\bf 45,\overline{6}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 140',6})(23)
\oplus({\bf 140',3})(23)
\oplus({\bf 60,15})(23)
\oplus({\bf 60,6})(23)
\oplus({\bf 60,3})(23)
\oplus({\bf 50,8})(30)$\\
%
${\bf \overline{92400}}$&=&
$({\bf \overline{20},10})(33)
\oplus({\bf 64,15})(26)
\oplus({\bf 10,15'})(26)
\oplus({\bf 10,15})(26)
\oplus({\bf 6,15'})(26)
\oplus({\bf 6,15})(26)
\oplus({\bf 140,\overline{15}})(19)
\oplus({\bf 60,\overline{6}})(19)
\oplus({\bf 36,\overline{24}})(19)
\oplus({\bf 36,\overline{15}})(19)
\oplus({\bf 36,\overline{6}})(19)
\oplus({\bf 20,\overline{24}})(19)
\oplus({\bf 20,\overline{15}})(19)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 4,\overline{21}})(19)
\oplus2({\bf 4,\overline{24}})(19)
\oplus({\bf 4,\overline{15}})(19)
\oplus({\bf 4,\overline{6}})(19)
\oplus({\bf \overline{256},\overline{10}})(12)
\oplus({\bf 175,8})(12)
\oplus({\bf 84,27})(12)
\oplus({\bf 84,\overline{10}})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf 45,10})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf 20',10})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 15,35})(12)
\oplus2({\bf 15,27})(12)
\oplus2({\bf 15,10})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus2({\bf 15,8})(12)
\oplus({\bf 1,35})(12)
\oplus({\bf 1,27})(12)
\oplus({\bf 1,10})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf \overline{360},6})(5)
\oplus({\bf \overline{140'},3})(5)
\oplus({\bf \overline{160},24})(5)
\oplus({\bf \overline{160},6})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{84'},24})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},42})(5)
\oplus2({\bf \overline{36},24})(5)
\oplus2({\bf \overline{36},15})(5)
\oplus2({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15'})(5)
\oplus2({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},42})(5)
\oplus({\bf \overline{4},15'})(5)
\oplus({\bf \overline{4},24})(5)
\oplus2({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 300,\overline{15}})(-2)
\oplus({\bf 300,\overline{3}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{3}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{42}})(-2)
\oplus({\bf \overline{70},\overline{15'}})(-2)
\oplus2({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus2({\bf 64,\overline{15}})(-2)
\oplus2({\bf 64,\overline{6}})(-2)
\oplus2({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{42}})(-2)
\oplus({\bf \overline{10},\overline{24}})(-2)
\oplus({\bf \overline{10},\overline{15'}})(-2)
\oplus2({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 280',1})(-9)
\oplus({\bf 360,8})(-9)
\oplus({\bf 360,1})(-9)
\oplus({\bf 140',8})(-9)
\oplus({\bf 140',1})(-9)
\oplus({\bf 140,27})(-9)
\oplus({\bf 140,\overline{10}})(-9)
\oplus2({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 60,10})(-9)
\oplus2({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 20'',\overline{35}})(-9)
\oplus({\bf 20'',27})(-9)
\oplus({\bf 20'',\overline{10}})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus2({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 280,3})(-16)
\oplus({\bf 105,3})(-16)
\oplus({\bf 175,15})(-16)
\oplus({\bf 175,6})(-16)
\oplus2({\bf 175,3})(-16)
\oplus({\bf \overline{45},24})(-16)
\oplus({\bf \overline{45},15})(-16)
\oplus({\bf \overline{45},6})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf \overline{140'},\overline{6}})(-23)
\oplus({\bf \overline{140'},\overline{3}})(-23)
\oplus({\bf \overline{60},\overline{15}})(-23)
\oplus({\bf \overline{60},\overline{6}})(-23)
\oplus({\bf \overline{60},\overline{3}})(-23)
\oplus({\bf 50,8})(-30)$\\
%
${\bf 92400'}$&=&
$({\bf 120,1})(-33)
\oplus({\bf \overline{270},\overline{3}})(-26)
\oplus({\bf \overline{140''},\overline{3}})(-26)
\oplus({\bf \overline{70},\overline{3}})(-26)
\oplus({\bf \overline{420},6})(-19)
\oplus({\bf \overline{420},3})(-19)
\oplus({\bf \overline{160},6})(-19)
\oplus({\bf \overline{160},3})(-19)
\oplus({\bf \overline{56},3})(-19)
\oplus({\bf \overline{84'},6})(-19)
\oplus({\bf \overline{84'},3})(-19)
\oplus({\bf \overline{36},6})(-19)
\oplus({\bf \overline{360'},8})(-12)
\oplus({\bf \overline{189},8})(-12)
\oplus({\bf \overline{189},1})(-12)
\oplus({\bf \overline{256},\overline{10}})(-12)
\oplus2({\bf \overline{256},8})(-12)
\oplus({\bf \overline{256},1})(-12)
\oplus({\bf 84,\overline{10}})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf \overline{45},\overline{10}})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus({\bf 216,\overline{6}})(-5)
\oplus({\bf 216,\overline{3}})(-5)
\oplus({\bf 224,\overline{15}})(-5)
\oplus({\bf 224,\overline{6}})(-5)
\oplus({\bf 224,\overline{3}})(-5)
\oplus({\bf 120,\overline{15}})(-5)
\oplus({\bf 120,\overline{6}})(-5)
\oplus2({\bf 120,\overline{3}})(-5)
\oplus({\bf 140,\overline{15'}})(-5)
\oplus2({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 36,\overline{15'}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{15'}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 4,\overline{15'}})(-5)
\oplus({\bf \overline{84''},3})(2)
\oplus({\bf \overline{140''},15})(2)
\oplus({\bf \overline{140''},6})(2)
\oplus2({\bf \overline{140''},3})(2)
\oplus({\bf \overline{126},24})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},15})(2)
\oplus2({\bf \overline{70},6})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,21})(2)
\oplus2({\bf 64,24})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 10,21})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 6,21})(2)
\oplus({\bf 6,24})(2)
\oplus({\bf \overline{56},8})(9)
\oplus({\bf \overline{56},1})(9)
\oplus({\bf \overline{84'},27})(9)
\oplus({\bf \overline{84'},\overline{10}})(9)
\oplus2({\bf \overline{84'},8})(9)
\oplus({\bf \overline{84'},1})(9)
\oplus({\bf \overline{60},\overline{35}})(9)
\oplus({\bf \overline{60},27})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},\overline{35}})(9)
\oplus({\bf \overline{36},27})(9)
\oplus2({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},\overline{28}})(9)
\oplus2({\bf \overline{20},\overline{35}})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus({\bf \overline{4},\overline{35}})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf \overline{35},\overline{15}})(16)
\oplus({\bf \overline{35},\overline{3}})(16)
\oplus({\bf \overline{45},\overline{42}})(16)
\oplus({\bf \overline{45},\overline{15'}})(16)
\oplus2({\bf \overline{45},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{48}})(16)
\oplus({\bf 20',\overline{42}})(16)
\oplus({\bf 20',\overline{15'}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 15,\overline{48}})(16)
\oplus({\bf 15,\overline{42}})(16)
\oplus2({\bf 15,\overline{15'}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 1,\overline{15'}})(16)
\oplus({\bf 20'',24})(23)
\oplus({\bf 20'',6})(23)
\oplus({\bf 20,60})(23)
\oplus({\bf 20,21})(23)
\oplus2({\bf 20,24})(23)
\oplus({\bf 20,6})(23)
\oplus({\bf 4,21})(23)
\oplus({\bf 4,24})(23)
\oplus({\bf \overline{10},\overline{35}})(30)
\oplus({\bf \overline{10},\overline{10}})(30)
\oplus({\bf 6,\overline{35}})(30)
\oplus({\bf 6,\overline{10}})(30)
\oplus({\bf \overline{4},\overline{15'}})(37)$\\
%
${\bf \overline{92400'}}$&=&
$({\bf \overline{120},1})(33)
\oplus({\bf 270,3})(26)
\oplus({\bf 140'',3})(26)
\oplus({\bf 70,3})(26)
\oplus({\bf 420,\overline{6}})(19)
\oplus({\bf 420,\overline{3}})(19)
\oplus({\bf 56,\overline{3}})(19)
\oplus({\bf 160,\overline{6}})(19)
\oplus({\bf 160,\overline{3}})(19)
\oplus({\bf 84',\overline{6}})(19)
\oplus({\bf 84',\overline{3}})(19)
\oplus({\bf 36,\overline{6}})(19)
\oplus({\bf 360',8})(12)
\oplus({\bf 189,8})(12)
\oplus({\bf 189,1})(12)
\oplus({\bf 256,10})(12)
\oplus2({\bf 256,8})(12)
\oplus({\bf 256,1})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 84,10})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf 45,10})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 15,10})(12)
\oplus({\bf \overline{216},6})(5)
\oplus({\bf \overline{216},3})(5)
\oplus({\bf \overline{224},15})(5)
\oplus({\bf \overline{224},6})(5)
\oplus({\bf \overline{224},3})(5)
\oplus({\bf \overline{120},15})(5)
\oplus({\bf \overline{120},6})(5)
\oplus2({\bf \overline{120},3})(5)
\oplus({\bf \overline{140},15'})(5)
\oplus2({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{36},15'})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{20},15'})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{4},15'})(5)
\oplus({\bf 84'',\overline{3}})(-2)
\oplus({\bf 140'',\overline{15}})(-2)
\oplus({\bf 140'',\overline{6}})(-2)
\oplus2({\bf 140'',\overline{3}})(-2)
\oplus({\bf 126,\overline{24}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus2({\bf 70,\overline{6}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf 64,\overline{21}})(-2)
\oplus2({\bf 64,\overline{24}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{21}})(-2)
\oplus({\bf \overline{10},\overline{24}})(-2)
\oplus({\bf 6,\overline{21}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 56,8})(-9)
\oplus({\bf 56,1})(-9)
\oplus({\bf 84',27})(-9)
\oplus({\bf 84',10})(-9)
\oplus2({\bf 84',8})(-9)
\oplus({\bf 84',1})(-9)
\oplus({\bf 60,35})(-9)
\oplus({\bf 60,27})(-9)
\oplus({\bf 60,10})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 36,35})(-9)
\oplus({\bf 36,27})(-9)
\oplus2({\bf 36,10})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20,28})(-9)
\oplus2({\bf 20,35})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 4,35})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 35,15})(-16)
\oplus({\bf 35,3})(-16)
\oplus({\bf 45,42})(-16)
\oplus({\bf 45,15'})(-16)
\oplus2({\bf 45,15})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf 20',48})(-16)
\oplus({\bf 20',42})(-16)
\oplus({\bf 20',15'})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 15,48})(-16)
\oplus({\bf 15,42})(-16)
\oplus2({\bf 15,15'})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 1,15'})(-16)
\oplus({\bf \overline{20''},\overline{24}})(-23)
\oplus({\bf \overline{20''},\overline{6}})(-23)
\oplus({\bf \overline{20},\overline{60}})(-23)
\oplus({\bf \overline{20},\overline{21}})(-23)
\oplus2({\bf \overline{20},\overline{24}})(-23)
\oplus({\bf \overline{20},\overline{6}})(-23)
\oplus({\bf \overline{4},\overline{21}})(-23)
\oplus({\bf \overline{4},\overline{24}})(-23)
\oplus({\bf 10,35})(-30)
\oplus({\bf 10,10})(-30)
\oplus({\bf 6,35})(-30)
\oplus({\bf 6,10})(-30)
\oplus({\bf 4,15'})(-37)$\\
%
${\bf 97020}$&=&
$({\bf 140',1})(-33)
\oplus({\bf 384,\overline{3}})(-26)
\oplus({\bf \overline{126},\overline{3}})(-26)
\oplus({\bf 50,\overline{3}})(-26)
\oplus({\bf \overline{280'},3})(-19)
\oplus({\bf \overline{360},6})(-19)
\oplus({\bf \overline{360},3})(-19)
\oplus({\bf \overline{140'},6})(-19)
\oplus({\bf \overline{140'},3})(-19)
\oplus({\bf \overline{84'},6})(-19)
\oplus({\bf \overline{60},6})(-19)
\oplus({\bf \overline{60},3})(-19)
\oplus({\bf \overline{280},8})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf \overline{256},\overline{10}})(-12)
\oplus({\bf \overline{256},8})(-12)
\oplus({\bf 175,\overline{10}})(-12)
\oplus2({\bf 175,8})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf \overline{35},\overline{10}})(-12)
\oplus({\bf \overline{45},\overline{10}})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 224,\overline{15}})(-5)
\oplus({\bf 224,\overline{3}})(-5)
\oplus({\bf 140',\overline{15}})(-5)
\oplus({\bf 140',\overline{6}})(-5)
\oplus2({\bf 140',\overline{3}})(-5)
\oplus({\bf 120,\overline{15'}})(-5)
\oplus({\bf 120,\overline{15}})(-5)
\oplus({\bf 140,\overline{15'}})(-5)
\oplus2({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 20'',\overline{15'}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf \overline{140''},24})(2)
\oplus({\bf \overline{140''},6})(2)
\oplus({\bf \overline{126},24})(2)
\oplus({\bf \overline{126},15})(2)
\oplus2({\bf \overline{126},6})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf \overline{70},21})(2)
\oplus2({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf 64,24})(2)
\oplus2({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf \overline{56},\overline{10}})(9)
\oplus({\bf \overline{84'},\overline{35}})(9)
\oplus({\bf \overline{84'},27})(9)
\oplus2({\bf \overline{84'},\overline{10}})(9)
\oplus({\bf \overline{84'},8})(9)
\oplus({\bf \overline{60},27})(9)
\oplus({\bf \overline{60},10})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus2({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},\overline{35}})(9)
\oplus2({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},10})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},10})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{4},27})(9)
\oplus({\bf \overline{4},10})(9)
\oplus({\bf \overline{35},\overline{15'}})(16)
\oplus({\bf \overline{35},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{42}})(16)
\oplus({\bf \overline{45},\overline{24}})(16)
\oplus({\bf \overline{45},\overline{15'}})(16)
\oplus2({\bf \overline{45},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus({\bf 20',\overline{24}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 15,\overline{42}})(16)
\oplus2({\bf 15,\overline{24}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 1,\overline{24}})(16)
\oplus({\bf 20'',24})(23)
\oplus({\bf 20'',15})(23)
\oplus({\bf 20,42})(23)
\oplus({\bf 20,15'})(23)
\oplus({\bf 20,24})(23)
\oplus2({\bf 20,15})(23)
\oplus({\bf 4,42})(23)
\oplus({\bf 4,15'})(23)
\oplus({\bf 4,15})(23)
\oplus({\bf \overline{10},27})(30)
\oplus({\bf \overline{10},10})(30)
\oplus({\bf 6,35})(30)
\oplus({\bf 6,27})(30)
\oplus({\bf 6,10})(30)
\oplus({\bf \overline{4},\overline{24}})(37)$\\
%
${\bf \overline{97020}}$&=&
$({\bf \overline{140'},1})(33)
\oplus({\bf 384,3})(26)
\oplus({\bf 126,3})(26)
\oplus({\bf 50,3})(26)
\oplus({\bf 280',\overline{3}})(19)
\oplus({\bf 360,\overline{6}})(19)
\oplus({\bf 360,\overline{3}})(19)
\oplus({\bf 84',\overline{6}})(19)
\oplus({\bf 140',\overline{6}})(19)
\oplus({\bf 140',\overline{3}})(19)
\oplus({\bf 60,\overline{6}})(19)
\oplus({\bf 60,\overline{3}})(19)
\oplus({\bf 280,8})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 256,10})(12)
\oplus({\bf 256,8})(12)
\oplus({\bf 35,10})(12)
\oplus({\bf 105,8})(12)
\oplus({\bf 105,1})(12)
\oplus({\bf 175,10})(12)
\oplus2({\bf 175,8})(12)
\oplus({\bf 175,1})(12)
\oplus({\bf 45,10})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf \overline{224},15})(5)
\oplus({\bf \overline{224},3})(5)
\oplus({\bf \overline{120},15'})(5)
\oplus({\bf \overline{120},15})(5)
\oplus({\bf \overline{140'},15})(5)
\oplus({\bf \overline{140'},6})(5)
\oplus2({\bf \overline{140'},3})(5)
\oplus({\bf \overline{140},15'})(5)
\oplus2({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},15'})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf 140'',\overline{24}})(-2)
\oplus({\bf 140'',\overline{6}})(-2)
\oplus({\bf 126,\overline{24}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus2({\bf 126,\overline{6}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf 70,\overline{21}})(-2)
\oplus2({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus2({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 56,10})(-9)
\oplus({\bf 84',35})(-9)
\oplus({\bf 84',27})(-9)
\oplus2({\bf 84',10})(-9)
\oplus({\bf 84',8})(-9)
\oplus({\bf 60,27})(-9)
\oplus({\bf 60,10})(-9)
\oplus({\bf 60,\overline{10}})(-9)
\oplus2({\bf 60,8})(-9)
\oplus({\bf 36,35})(-9)
\oplus2({\bf 36,27})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 4,27})(-9)
\oplus({\bf 4,\overline{10}})(-9)
\oplus({\bf 35,15'})(-16)
\oplus({\bf 35,15})(-16)
\oplus({\bf 45,42})(-16)
\oplus({\bf 45,15'})(-16)
\oplus({\bf 45,24})(-16)
\oplus2({\bf 45,15})(-16)
\oplus({\bf 45,6})(-16)
\oplus({\bf 20',24})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 15,42})(-16)
\oplus2({\bf 15,24})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 1,24})(-16)
\oplus({\bf \overline{20''},\overline{24}})(-23)
\oplus({\bf \overline{20''},\overline{15}})(-23)
\oplus({\bf \overline{20},\overline{42}})(-23)
\oplus({\bf \overline{20},\overline{24}})(-23)
\oplus({\bf \overline{20},\overline{15'}})(-23)
\oplus2({\bf \overline{20},\overline{15}})(-23)
\oplus({\bf \overline{4},\overline{42}})(-23)
\oplus({\bf \overline{4},\overline{15'}})(-23)
\oplus({\bf \overline{4},\overline{15}})(-23)
\oplus({\bf 10,27})(-30)
\oplus({\bf 10,\overline{10}})(-30)
\oplus({\bf 6,\overline{35}})(-30)
\oplus({\bf 6,27})(-30)
\oplus({\bf 6,\overline{10}})(-30)
\oplus({\bf 4,24})(-37)$\\
%
${\bf 97020'}$&=&
$({\bf 630,1})(30)
\oplus({\bf 480,3})(23)
\oplus({\bf 420,3})(23)
\oplus({\bf 360,3})(23)
\oplus({\bf 360',\overline{6}})(16)
\oplus({\bf 360',\overline{3}})(16)
\oplus({\bf 189,\overline{6}})(16)
\oplus({\bf 280,\overline{6}})(16)
\oplus({\bf 280,\overline{3}})(16)
\oplus({\bf 256,\overline{6}})(16)
\oplus({\bf 256,\overline{3}})(16)
\oplus({\bf 175,\overline{6}})(16)
\oplus({\bf \overline{216},10})(9)
\oplus({\bf \overline{216},8})(9)
\oplus({\bf \overline{224},10})(9)
\oplus2({\bf \overline{224},8})(9)
\oplus({\bf \overline{224},1})(9)
\oplus({\bf \overline{120},10})(9)
\oplus({\bf \overline{120},8})(9)
\oplus({\bf \overline{140'},10})(9)
\oplus({\bf \overline{140'},8})(9)
\oplus({\bf \overline{140},10})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{60},10})(9)
\oplus({\bf 84'',15})(2)
\oplus({\bf 140'',15'})(2)
\oplus2({\bf 140'',15})(2)
\oplus({\bf 140'',6})(2)
\oplus({\bf 140'',3})(2)
\oplus({\bf 126,15'})(2)
\oplus2({\bf 126,15})(2)
\oplus({\bf 126,6})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 70,15'})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,6})(2)
\oplus({\bf 50,15'})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 64,15'})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 56,\overline{24}})(-5)
\oplus({\bf 56,\overline{15}})(-5)
\oplus({\bf 56,\overline{6}})(-5)
\oplus({\bf 84',\overline{21}})(-5)
\oplus2({\bf 84',\overline{24}})(-5)
\oplus2({\bf 84',\overline{15}})(-5)
\oplus({\bf 84',\overline{6}})(-5)
\oplus({\bf 84',\overline{3}})(-5)
\oplus({\bf 60,\overline{21}})(-5)
\oplus2({\bf 60,\overline{24}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 36,\overline{21}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus({\bf 35,35})(-12)
\oplus({\bf 35,27})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 35,\overline{10}})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 45,28})(-12)
\oplus2({\bf 45,35})(-12)
\oplus2({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 20',35})(-12)
\oplus({\bf 20',27})(-12)
\oplus({\bf 20',10})(-12)
\oplus({\bf 15,35})(-12)
\oplus({\bf 15,27})(-12)
\oplus({\bf \overline{20''},48})(-19)
\oplus({\bf \overline{20''},42})(-19)
\oplus({\bf \overline{20''},15'})(-19)
\oplus({\bf \overline{20''},24})(-19)
\oplus({\bf \overline{20''},15})(-19)
\oplus({\bf \overline{20''},6})(-19)
\oplus({\bf \overline{20},48})(-19)
\oplus2({\bf \overline{20},42})(-19)
\oplus({\bf \overline{20},15'})(-19)
\oplus({\bf \overline{20},24})(-19)
\oplus({\bf \overline{20},15})(-19)
\oplus({\bf \overline{4},42})(-19)
\oplus({\bf 10,\overline{60}})(-26)
\oplus({\bf 10,\overline{21}})(-26)
\oplus({\bf 10,\overline{42}})(-26)
\oplus({\bf 10,\overline{24}})(-26)
\oplus({\bf 10,\overline{15}})(-26)
\oplus({\bf 6,\overline{60}})(-26)
\oplus({\bf 6,\overline{42}})(-26)
\oplus({\bf 6,\overline{24}})(-26)
\oplus({\bf 4,64})(-33)
\oplus({\bf 4,35})(-33)
\oplus({\bf 4,27})(-33)
\oplus({\bf 1,42})(-40)$\\
%
${\bf \overline{97020'}}$&=&
$({\bf \overline{630},1})(-30)
\oplus({\bf \overline{480},\overline{3}})(-23)
\oplus({\bf \overline{420},\overline{3}})(-23)
\oplus({\bf \overline{360},\overline{3}})(-23)
\oplus({\bf \overline{360'},6})(-16)
\oplus({\bf \overline{360'},3})(-16)
\oplus({\bf \overline{280},6})(-16)
\oplus({\bf \overline{280},3})(-16)
\oplus({\bf \overline{189},6})(-16)
\oplus({\bf \overline{256},6})(-16)
\oplus({\bf \overline{256},3})(-16)
\oplus({\bf 175,6})(-16)
\oplus({\bf 216,\overline{10}})(-9)
\oplus({\bf 216,8})(-9)
\oplus({\bf 224,\overline{10}})(-9)
\oplus2({\bf 224,8})(-9)
\oplus({\bf 224,1})(-9)
\oplus({\bf 140',\overline{10}})(-9)
\oplus({\bf 140',8})(-9)
\oplus({\bf 120,\overline{10}})(-9)
\oplus({\bf 120,8})(-9)
\oplus({\bf 140,\overline{10}})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 60,\overline{10}})(-9)
\oplus({\bf \overline{84''},\overline{15}})(-2)
\oplus({\bf \overline{140''},\overline{15'}})(-2)
\oplus2({\bf \overline{140''},\overline{15}})(-2)
\oplus({\bf \overline{140''},\overline{6}})(-2)
\oplus({\bf \overline{140''},\overline{3}})(-2)
\oplus({\bf \overline{126},\overline{15'}})(-2)
\oplus2({\bf \overline{126},\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{6}})(-2)
\oplus({\bf \overline{126},\overline{3}})(-2)
\oplus({\bf 50,\overline{15'}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{15'}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf 64,\overline{15'}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf \overline{56},24})(5)
\oplus({\bf \overline{56},15})(5)
\oplus({\bf \overline{56},6})(5)
\oplus({\bf \overline{84'},21})(5)
\oplus2({\bf \overline{84'},24})(5)
\oplus2({\bf \overline{84'},15})(5)
\oplus({\bf \overline{84'},6})(5)
\oplus({\bf \overline{84'},3})(5)
\oplus({\bf \overline{60},21})(5)
\oplus2({\bf \overline{60},24})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{36},21})(5)
\oplus({\bf \overline{36},24})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{20},24})(5)
\oplus({\bf \overline{35},\overline{35}})(12)
\oplus({\bf \overline{35},27})(12)
\oplus({\bf \overline{35},10})(12)
\oplus({\bf \overline{35},\overline{10}})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{45},\overline{28}})(12)
\oplus2({\bf \overline{45},\overline{35}})(12)
\oplus2({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf 20',\overline{35}})(12)
\oplus({\bf 20',27})(12)
\oplus({\bf 20',\overline{10}})(12)
\oplus({\bf 15,\overline{35}})(12)
\oplus({\bf 15,27})(12)
\oplus({\bf 20'',\overline{48}})(19)
\oplus({\bf 20'',\overline{42}})(19)
\oplus({\bf 20'',\overline{24}})(19)
\oplus({\bf 20'',\overline{15'}})(19)
\oplus({\bf 20'',\overline{15}})(19)
\oplus({\bf 20'',\overline{6}})(19)
\oplus({\bf 20,\overline{48}})(19)
\oplus2({\bf 20,\overline{42}})(19)
\oplus({\bf 20,\overline{24}})(19)
\oplus({\bf 20,\overline{15'}})(19)
\oplus({\bf 20,\overline{15}})(19)
\oplus({\bf 4,\overline{42}})(19)
\oplus({\bf \overline{10},60})(26)
\oplus({\bf \overline{10},42})(26)
\oplus({\bf \overline{10},21})(26)
\oplus({\bf \overline{10},24})(26)
\oplus({\bf \overline{10},15})(26)
\oplus({\bf 6,60})(26)
\oplus({\bf 6,42})(26)
\oplus({\bf 6,24})(26)
\oplus({\bf \overline{4},64})(33)
\oplus({\bf \overline{4},\overline{35}})(33)
\oplus({\bf \overline{4},27})(33)
\oplus({\bf 1,\overline{42}})(40)$\\
%
${\bf 100100}$&=&
$({\bf 440,\overline{3}})(31)
\oplus({\bf 1280'',1})(24)
\oplus({\bf 165,8})(24)
\oplus({\bf 165,1})(24)
\oplus({\bf 315,8})(24)
\oplus({\bf 315,1})(24)
\oplus({\bf \overline{540''''},3})(17)
\oplus({\bf \overline{924},3})(17)
\oplus({\bf \overline{120'},15})(17)
\oplus({\bf \overline{120'},6})(17)
\oplus2({\bf \overline{120'},3})(17)
\oplus({\bf \overline{216},15})(17)
\oplus({\bf \overline{216},3})(17)
\oplus({\bf 396,\overline{6}})(10)
\oplus({\bf 396,\overline{3}})(10)
\oplus({\bf 640,\overline{6}})(10)
\oplus({\bf 84'',\overline{24}})(10)
\oplus({\bf 84'',\overline{15}})(10)
\oplus2({\bf 84'',\overline{6}})(10)
\oplus({\bf 84'',\overline{3}})(10)
\oplus({\bf 140'',\overline{24}})(10)
\oplus({\bf 140'',\overline{6}})(10)
\oplus({\bf 280'',10})(3)
\oplus({\bf 280'',8})(3)
\oplus({\bf 420,10})(3)
\oplus({\bf 56,35})(3)
\oplus({\bf 56,27})(3)
\oplus2({\bf 56,10})(3)
\oplus({\bf 56,8})(3)
\oplus({\bf 84',35})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 189,15'})(-4)
\oplus({\bf 189,15})(-4)
\oplus({\bf 256,15'})(-4)
\oplus({\bf 35,48})(-4)
\oplus({\bf 35,42})(-4)
\oplus2({\bf 35,15'})(-4)
\oplus({\bf 35,15})(-4)
\oplus({\bf 45,48})(-4)
\oplus({\bf 45,15'})(-4)
\oplus({\bf \overline{120},\overline{21}})(-11)
\oplus({\bf \overline{120},\overline{24}})(-11)
\oplus({\bf \overline{140},\overline{21}})(-11)
\oplus({\bf \overline{20''},\overline{63}})(-11)
\oplus({\bf \overline{20''},\overline{60}})(-11)
\oplus2({\bf \overline{20''},\overline{21}})(-11)
\oplus({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{63}})(-11)
\oplus({\bf \overline{20},\overline{21}})(-11)
\oplus({\bf 70,28})(-18)
\oplus({\bf 70,35})(-18)
\oplus({\bf 64,28})(-18)
\oplus({\bf 10,80})(-18)
\oplus({\bf 10,81})(-18)
\oplus2({\bf 10,28})(-18)
\oplus({\bf 10,35})(-18)
\oplus({\bf 6,80})(-18)
\oplus({\bf 6,28})(-18)
\oplus({\bf 36,36})(-25)
\oplus({\bf 36,48})(-25)
\oplus({\bf 20,36})(-25)
\oplus({\bf 4,99})(-25)
\oplus({\bf 4,105})(-25)
\oplus2({\bf 4,36})(-25)
\oplus({\bf 4,48})(-25)
\oplus({\bf 15,\overline{45}})(-32)
\oplus({\bf 15,\overline{63}})(-32)
\oplus({\bf 1,\overline{132}})(-32)
\oplus({\bf 1,\overline{45}})(-32)
\oplus({\bf 1,\overline{63}})(-32)
\oplus({\bf \overline{4},80})(-39)$\\
%
${\bf \overline{100100}}$&=&
$({\bf \overline{440},3})(-31)
\oplus({\bf \overline{1280''},1})(-24)
\oplus({\bf \overline{165},8})(-24)
\oplus({\bf \overline{165},1})(-24)
\oplus({\bf \overline{315},8})(-24)
\oplus({\bf \overline{315},1})(-24)
\oplus({\bf 540'''',\overline{3}})(-17)
\oplus({\bf 924,\overline{3}})(-17)
\oplus({\bf 120',\overline{15}})(-17)
\oplus({\bf 120',\overline{6}})(-17)
\oplus2({\bf 120',\overline{3}})(-17)
\oplus({\bf 216,\overline{15}})(-17)
\oplus({\bf 216,\overline{3}})(-17)
\oplus({\bf \overline{396},6})(-10)
\oplus({\bf \overline{396},3})(-10)
\oplus({\bf \overline{640},6})(-10)
\oplus({\bf \overline{84''},24})(-10)
\oplus({\bf \overline{84''},15})(-10)
\oplus2({\bf \overline{84''},6})(-10)
\oplus({\bf \overline{84''},3})(-10)
\oplus({\bf \overline{140''},24})(-10)
\oplus({\bf \overline{140''},6})(-10)
\oplus({\bf \overline{280''},\overline{10}})(-3)
\oplus({\bf \overline{280''},8})(-3)
\oplus({\bf \overline{420},\overline{10}})(-3)
\oplus({\bf \overline{56},\overline{35}})(-3)
\oplus({\bf \overline{56},27})(-3)
\oplus2({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{84'},\overline{35}})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{189},\overline{15'}})(4)
\oplus({\bf \overline{189},\overline{15}})(4)
\oplus({\bf \overline{256},\overline{15'}})(4)
\oplus({\bf \overline{35},\overline{48}})(4)
\oplus({\bf \overline{35},\overline{42}})(4)
\oplus2({\bf \overline{35},\overline{15'}})(4)
\oplus({\bf \overline{35},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{48}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus({\bf 120,21})(11)
\oplus({\bf 120,24})(11)
\oplus({\bf 140,21})(11)
\oplus({\bf 20'',63})(11)
\oplus({\bf 20'',60})(11)
\oplus2({\bf 20'',21})(11)
\oplus({\bf 20'',24})(11)
\oplus({\bf 20,63})(11)
\oplus({\bf 20,21})(11)
\oplus({\bf \overline{70},\overline{28}})(18)
\oplus({\bf \overline{70},\overline{35}})(18)
\oplus({\bf 64,\overline{28}})(18)
\oplus({\bf \overline{10},\overline{80}})(18)
\oplus({\bf \overline{10},\overline{81}})(18)
\oplus2({\bf \overline{10},\overline{28}})(18)
\oplus({\bf \overline{10},\overline{35}})(18)
\oplus({\bf 6,\overline{80}})(18)
\oplus({\bf 6,\overline{28}})(18)
\oplus({\bf \overline{36},\overline{36}})(25)
\oplus({\bf \overline{36},\overline{48}})(25)
\oplus({\bf \overline{20},\overline{36}})(25)
\oplus({\bf \overline{4},\overline{99}})(25)
\oplus({\bf \overline{4},\overline{105}})(25)
\oplus2({\bf \overline{4},\overline{36}})(25)
\oplus({\bf \overline{4},\overline{48}})(25)
\oplus({\bf 15,45})(32)
\oplus({\bf 15,63})(32)
\oplus({\bf 1,132})(32)
\oplus({\bf 1,45})(32)
\oplus({\bf 1,63})(32)
\oplus({\bf 4,\overline{80}})(39)$\\
%
${\bf 100100'}$&=&
$({\bf \overline{715},1})(-36)
\oplus({\bf 780,\overline{3}})(-29)
\oplus({\bf 540'''',\overline{3}})(-29)
\oplus({\bf \overline{286},3})(-22)
\oplus({\bf \overline{594},6})(-22)
\oplus({\bf \overline{594},3})(-22)
\oplus({\bf \overline{396},6})(-22)
\oplus({\bf \overline{220},8})(-15)
\oplus({\bf \overline{220},1})(-15)
\oplus({\bf \overline{440},\overline{10}})(-15)
\oplus({\bf \overline{440},8})(-15)
\oplus({\bf \overline{280''},\overline{10}})(-15)
\oplus({\bf \overline{165},\overline{15}})(-8)
\oplus({\bf \overline{165},\overline{3}})(-8)
\oplus({\bf \overline{315},\overline{15'}})(-8)
\oplus({\bf \overline{315},\overline{15}})(-8)
\oplus({\bf \overline{189},\overline{15'}})(-8)
\oplus({\bf 120',24})(-1)
\oplus({\bf 120',6})(-1)
\oplus({\bf 216,21})(-1)
\oplus({\bf 216,24})(-1)
\oplus({\bf 120,21})(-1)
\oplus({\bf \overline{84''},\overline{35}})(6)
\oplus({\bf \overline{84''},\overline{10}})(6)
\oplus({\bf \overline{140''},\overline{28}})(6)
\oplus({\bf \overline{140''},\overline{35}})(6)
\oplus({\bf \overline{70},\overline{28}})(6)
\oplus({\bf \overline{56},\overline{48}})(13)
\oplus({\bf \overline{56},\overline{15'}})(13)
\oplus({\bf \overline{84'},\overline{36}})(13)
\oplus({\bf \overline{84'},\overline{48}})(13)
\oplus({\bf \overline{36},\overline{36}})(13)
\oplus({\bf \overline{35},63})(20)
\oplus({\bf \overline{35},21})(20)
\oplus({\bf \overline{45},45})(20)
\oplus({\bf \overline{45},63})(20)
\oplus({\bf 15,45})(20)
\oplus({\bf 20'',\overline{80}})(27)
\oplus({\bf 20'',\overline{28}})(27)
\oplus({\bf 20,\overline{55}})(27)
\oplus({\bf 20,\overline{80}})(27)
\oplus({\bf 4,\overline{55}})(27)
\oplus({\bf \overline{10},\overline{99}})(34)
\oplus({\bf \overline{10},\overline{36}})(34)
\oplus({\bf 6,\overline{66}})(34)
\oplus({\bf 6,\overline{99}})(34)
\oplus({\bf \overline{4},120'})(41)
\oplus({\bf \overline{4},45})(41)
\oplus({\bf 1,\overline{55}})(48)$\\
%
${\bf \overline{100100'}}$&=&
$({\bf 715,1})(36)
\oplus({\bf \overline{780},3})(29)
\oplus({\bf \overline{540''''},3})(29)
\oplus({\bf 286,\overline{3}})(22)
\oplus({\bf 594,\overline{6}})(22)
\oplus({\bf 594,\overline{3}})(22)
\oplus({\bf 396,\overline{6}})(22)
\oplus({\bf 220,8})(15)
\oplus({\bf 220,1})(15)
\oplus({\bf 440,10})(15)
\oplus({\bf 440,8})(15)
\oplus({\bf 280'',10})(15)
\oplus({\bf 165,15})(8)
\oplus({\bf 165,3})(8)
\oplus({\bf 315,15'})(8)
\oplus({\bf 315,15})(8)
\oplus({\bf 189,15'})(8)
\oplus({\bf \overline{120'},\overline{24}})(1)
\oplus({\bf \overline{120'},\overline{6}})(1)
\oplus({\bf \overline{216},\overline{21}})(1)
\oplus({\bf \overline{216},\overline{24}})(1)
\oplus({\bf \overline{120},\overline{21}})(1)
\oplus({\bf 84'',35})(-6)
\oplus({\bf 84'',10})(-6)
\oplus({\bf 140'',28})(-6)
\oplus({\bf 140'',35})(-6)
\oplus({\bf 70,28})(-6)
\oplus({\bf 56,48})(-13)
\oplus({\bf 56,15'})(-13)
\oplus({\bf 84',36})(-13)
\oplus({\bf 84',48})(-13)
\oplus({\bf 36,36})(-13)
\oplus({\bf 35,\overline{63}})(-20)
\oplus({\bf 35,\overline{21}})(-20)
\oplus({\bf 45,\overline{45}})(-20)
\oplus({\bf 45,\overline{63}})(-20)
\oplus({\bf 15,\overline{45}})(-20)
\oplus({\bf \overline{20''},80})(-27)
\oplus({\bf \overline{20''},28})(-27)
\oplus({\bf \overline{20},55})(-27)
\oplus({\bf \overline{20},80})(-27)
\oplus({\bf \overline{4},55})(-27)
\oplus({\bf 10,99})(-34)
\oplus({\bf 10,36})(-34)
\oplus({\bf 6,66})(-34)
\oplus({\bf 6,99})(-34)
\oplus({\bf 4,\overline{120'}})(-41)
\oplus({\bf 4,\overline{45}})(-41)
\oplus({\bf 1,55})(-48)$\\
%
${\bf 100947}$&=&
$({\bf 1140,1})(51)
\oplus({\bf 969,3})(44)
\oplus({\bf \overline{816},\overline{6}})(37)
\oplus({\bf 680,10})(30)
\oplus({\bf 560,15'})(23)
\oplus({\bf 455,\overline{21}})(16)
\oplus({\bf \overline{364},28})(9)
\oplus({\bf 286,36})(2)
\oplus({\bf 220,\overline{45}})(-5)
\oplus({\bf 165,55})(-12)
\oplus({\bf \overline{120'},66})(-19)
\oplus({\bf 84'',\overline{78}})(-26)
\oplus({\bf 56,91})(-33)
\oplus({\bf 35,105'})(-40)
\oplus({\bf \overline{20''},\overline{120''}})(-47)
\oplus({\bf 10,136})(-54)
\oplus({\bf 4,153})(-61)
\oplus({\bf 1,\overline{171}})(-68)$\\
%
${\bf \overline{100947}}$&=&
$({\bf \overline{1140},1})(-51)
\oplus({\bf \overline{969},\overline{3}})(-44)
\oplus({\bf 816,6})(-37)
\oplus({\bf \overline{680},\overline{10}})(-30)
\oplus({\bf \overline{560},\overline{15'}})(-23)
\oplus({\bf \overline{455},21})(-16)
\oplus({\bf 364,\overline{28}})(-9)
\oplus({\bf \overline{286},\overline{36}})(-2)
\oplus({\bf \overline{220},45})(5)
\oplus({\bf \overline{165},\overline{55}})(12)
\oplus({\bf 120',\overline{66}})(19)
\oplus({\bf \overline{84''},78})(26)
\oplus({\bf \overline{56},\overline{91}})(33)
\oplus({\bf \overline{35},\overline{105'}})(40)
\oplus({\bf 20'',120''})(47)
\oplus({\bf \overline{10},\overline{136}})(54)
\oplus({\bf \overline{4},\overline{153}})(61)
\oplus({\bf 1,171})(68)$\\
%
${\bf 102816}$&=&
$({\bf \overline{1260''},1})(-39)
\oplus({\bf \overline{455},\overline{3}})(-32)
\oplus({\bf \overline{1001},\overline{3}})(-32)
\oplus({\bf 364,6})(-25)
\oplus({\bf 364,3})(-25)
\oplus({\bf 780,6})(-25)
\oplus({\bf \overline{286},\overline{10}})(-18)
\oplus({\bf \overline{286},8})(-18)
\oplus({\bf \overline{594},\overline{10}})(-18)
\oplus({\bf \overline{220},\overline{15'}})(-11)
\oplus({\bf \overline{220},\overline{15}})(-11)
\oplus({\bf \overline{440},\overline{15'}})(-11)
\oplus({\bf \overline{165},21})(-4)
\oplus({\bf \overline{165},24})(-4)
\oplus({\bf \overline{315},21})(-4)
\oplus({\bf 120',\overline{28}})(3)
\oplus({\bf 120',\overline{35}})(3)
\oplus({\bf 216,\overline{28}})(3)
\oplus({\bf \overline{84''},\overline{36}})(10)
\oplus({\bf \overline{84''},\overline{48}})(10)
\oplus({\bf \overline{140''},\overline{36}})(10)
\oplus({\bf \overline{56},45})(17)
\oplus({\bf \overline{56},63})(17)
\oplus({\bf \overline{84'},45})(17)
\oplus({\bf \overline{35},\overline{55}})(24)
\oplus({\bf \overline{35},\overline{80}})(24)
\oplus({\bf \overline{45},\overline{55}})(24)
\oplus({\bf 20'',\overline{66}})(31)
\oplus({\bf 20'',\overline{99}})(31)
\oplus({\bf 20,\overline{66}})(31)
\oplus({\bf \overline{10},78})(38)
\oplus({\bf \overline{10},120'})(38)
\oplus({\bf 6,78})(38)
\oplus({\bf \overline{4},\overline{91}})(45)
\oplus({\bf \overline{4},\overline{143}})(45)
\oplus({\bf 1,\overline{168}})(52)$\\
%
${\bf \overline{102816}}$&=&
$({\bf 1260'',1})(39)
\oplus({\bf 455,3})(32)
\oplus({\bf 1001,3})(32)
\oplus({\bf \overline{364},\overline{6}})(25)
\oplus({\bf \overline{364},\overline{3}})(25)
\oplus({\bf \overline{780},\overline{6}})(25)
\oplus({\bf 286,10})(18)
\oplus({\bf 286,8})(18)
\oplus({\bf 594,10})(18)
\oplus({\bf 220,15'})(11)
\oplus({\bf 220,15})(11)
\oplus({\bf 440,15'})(11)
\oplus({\bf 165,\overline{21}})(4)
\oplus({\bf 165,\overline{24}})(4)
\oplus({\bf 315,\overline{21}})(4)
\oplus({\bf \overline{120'},28})(-3)
\oplus({\bf \overline{120'},35})(-3)
\oplus({\bf \overline{216},28})(-3)
\oplus({\bf 84'',36})(-10)
\oplus({\bf 84'',48})(-10)
\oplus({\bf 140'',36})(-10)
\oplus({\bf 56,\overline{45}})(-17)
\oplus({\bf 56,\overline{63}})(-17)
\oplus({\bf 84',\overline{45}})(-17)
\oplus({\bf 35,55})(-24)
\oplus({\bf 35,80})(-24)
\oplus({\bf 45,55})(-24)
\oplus({\bf \overline{20''},66})(-31)
\oplus({\bf \overline{20''},99})(-31)
\oplus({\bf \overline{20},66})(-31)
\oplus({\bf 10,\overline{78}})(-38)
\oplus({\bf 10,\overline{120'}})(-38)
\oplus({\bf 6,\overline{78}})(-38)
\oplus({\bf 4,91})(-45)
\oplus({\bf 4,143})(-45)
\oplus({\bf 1,168})(-52)$\\
%
${\bf 103488}$&=&
$({\bf \overline{4},\overline{10}})(-39)
\oplus({\bf 15,\overline{15'}})(-32)
\oplus({\bf 15,\overline{15}})(-32)
\oplus({\bf 1,\overline{15'}})(-32)
\oplus({\bf 1,\overline{15}})(-32)
\oplus({\bf 36,24})(-25)
\oplus({\bf 36,15})(-25)
\oplus({\bf 20,24})(-25)
\oplus({\bf 20,6})(-25)
\oplus({\bf 4,21})(-25)
\oplus2({\bf 4,24})(-25)
\oplus({\bf 4,15})(-25)
\oplus({\bf 4,6})(-25)
\oplus({\bf 70,27})(-18)
\oplus({\bf 70,10})(-18)
\oplus({\bf 64,27})(-18)
\oplus({\bf 64,\overline{10}})(-18)
\oplus({\bf 64,8})(-18)
\oplus({\bf 10,\overline{35}})(-18)
\oplus2({\bf 10,27})(-18)
\oplus({\bf 10,10})(-18)
\oplus({\bf 10,\overline{10}})(-18)
\oplus({\bf 10,8})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf 6,\overline{35}})(-18)
\oplus({\bf 6,27})(-18)
\oplus2({\bf 6,\overline{10}})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf \overline{120},\overline{24}})(-11)
\oplus({\bf \overline{140},\overline{24}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{20''},\overline{42}})(-11)
\oplus2({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{42}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{15'}})(-11)
\oplus3({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15'}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf 256,15'})(-4)
\oplus({\bf 256,15})(-4)
\oplus({\bf 35,42})(-4)
\oplus({\bf 35,15'})(-4)
\oplus({\bf 35,15})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 45,42})(-4)
\oplus({\bf 45,15'})(-4)
\oplus({\bf 45,24})(-4)
\oplus3({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf 20',24})(-4)
\oplus({\bf 20',15})(-4)
\oplus2({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,24})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 360,10})(3)
\oplus({\bf 360,8})(3)
\oplus({\bf 160,10})(3)
\oplus({\bf 84',35})(3)
\oplus({\bf 84',27})(3)
\oplus2({\bf 84',10})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 140',8})(3)
\oplus({\bf 140',1})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 60,27})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus3({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 384,\overline{6}})(10)
\oplus({\bf 384,\overline{3}})(10)
\oplus({\bf 300,\overline{6}})(10)
\oplus({\bf 126,\overline{24}})(10)
\oplus({\bf 126,\overline{15}})(10)
\oplus2({\bf 126,\overline{6}})(10)
\oplus({\bf 126,\overline{3}})(10)
\oplus({\bf 70,\overline{24}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus({\bf \overline{126},\overline{3}})(10)
\oplus({\bf 50,\overline{15}})(10)
\oplus({\bf 50,\overline{6}})(10)
\oplus2({\bf 50,\overline{3}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf \overline{280'},3})(17)
\oplus({\bf \overline{360},3})(17)
\oplus({\bf \overline{140'},15})(17)
\oplus({\bf \overline{140'},6})(17)
\oplus2({\bf \overline{140'},3})(17)
\oplus({\bf \overline{140},15})(17)
\oplus({\bf \overline{140},3})(17)
\oplus({\bf \overline{60},6})(17)
\oplus({\bf \overline{60},3})(17)
\oplus({\bf \overline{280},1})(24)
\oplus({\bf 105,8})(24)
\oplus({\bf 105,1})(24)
\oplus({\bf 175,8})(24)
\oplus({\bf 175,1})(24)
\oplus({\bf 140',\overline{3}})(31)$\\
%
${\bf \overline{103488}}$&=&
$({\bf 4,10})(39)
\oplus({\bf 15,15'})(32)
\oplus({\bf 15,15})(32)
\oplus({\bf 1,15'})(32)
\oplus({\bf 1,15})(32)
\oplus({\bf \overline{36},\overline{24}})(25)
\oplus({\bf \overline{36},\overline{15}})(25)
\oplus({\bf \overline{20},\overline{24}})(25)
\oplus({\bf \overline{20},\overline{6}})(25)
\oplus({\bf \overline{4},\overline{21}})(25)
\oplus2({\bf \overline{4},\overline{24}})(25)
\oplus({\bf \overline{4},\overline{15}})(25)
\oplus({\bf \overline{4},\overline{6}})(25)
\oplus({\bf \overline{70},27})(18)
\oplus({\bf \overline{70},\overline{10}})(18)
\oplus({\bf 64,27})(18)
\oplus({\bf 64,10})(18)
\oplus({\bf 64,8})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf \overline{10},35})(18)
\oplus2({\bf \overline{10},27})(18)
\oplus({\bf \overline{10},10})(18)
\oplus({\bf \overline{10},\overline{10}})(18)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf 6,35})(18)
\oplus({\bf 6,27})(18)
\oplus2({\bf 6,10})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf 120,24})(11)
\oplus({\bf 140,24})(11)
\oplus({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 20'',42})(11)
\oplus2({\bf 20'',24})(11)
\oplus({\bf 20'',15})(11)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20,42})(11)
\oplus({\bf 20,15'})(11)
\oplus({\bf 20,24})(11)
\oplus3({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,15'})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf \overline{256},\overline{15'}})(4)
\oplus({\bf \overline{256},\overline{15}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf \overline{35},\overline{42}})(4)
\oplus({\bf \overline{35},\overline{15'}})(4)
\oplus({\bf \overline{35},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{42}})(4)
\oplus({\bf \overline{45},\overline{24}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus3({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{24}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus2({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf \overline{360},\overline{10}})(-3)
\oplus({\bf \overline{360},8})(-3)
\oplus({\bf \overline{140'},8})(-3)
\oplus({\bf \overline{140'},1})(-3)
\oplus({\bf \overline{160},\overline{10}})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{84'},\overline{35}})(-3)
\oplus({\bf \overline{84'},27})(-3)
\oplus2({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{60},27})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus3({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf 384,6})(-10)
\oplus({\bf 384,3})(-10)
\oplus({\bf 300,6})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf \overline{126},24})(-10)
\oplus({\bf \overline{126},15})(-10)
\oplus2({\bf \overline{126},6})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf 50,15})(-10)
\oplus({\bf 50,6})(-10)
\oplus2({\bf 50,3})(-10)
\oplus({\bf \overline{70},24})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf 280',\overline{3}})(-17)
\oplus({\bf 360,\overline{3}})(-17)
\oplus({\bf 140',\overline{15}})(-17)
\oplus({\bf 140',\overline{6}})(-17)
\oplus2({\bf 140',\overline{3}})(-17)
\oplus({\bf 140,\overline{15}})(-17)
\oplus({\bf 140,\overline{3}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus({\bf 60,\overline{3}})(-17)
\oplus({\bf 280,1})(-24)
\oplus({\bf 105,8})(-24)
\oplus({\bf 105,1})(-24)
\oplus({\bf 175,8})(-24)
\oplus({\bf 175,1})(-24)
\oplus({\bf \overline{140'},3})(-31)$\\
%
${\bf 103488'}$&=&
$({\bf 224,\overline{3}})(-29)
\oplus({\bf \overline{630},3})(-22)
\oplus({\bf \overline{140''},6})(-22)
\oplus({\bf \overline{140''},3})(-22)
\oplus({\bf \overline{126},6})(-22)
\oplus({\bf \overline{126},3})(-22)
\oplus({\bf \overline{480},1})(-15)
\oplus({\bf \overline{420},8})(-15)
\oplus({\bf \overline{420},1})(-15)
\oplus({\bf \overline{360},8})(-15)
\oplus({\bf \overline{360},1})(-15)
\oplus({\bf \overline{56},\overline{10}})(-15)
\oplus({\bf \overline{56},8})(-15)
\oplus({\bf \overline{84'},\overline{10}})(-15)
\oplus2({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{84'},1})(-15)
\oplus({\bf \overline{60},\overline{10}})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{360'},\overline{3}})(-8)
\oplus({\bf \overline{280},\overline{3}})(-8)
\oplus({\bf \overline{189},\overline{15}})(-8)
\oplus({\bf \overline{189},\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{15}})(-8)
\oplus({\bf \overline{256},\overline{6}})(-8)
\oplus2({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{15'}})(-8)
\oplus2({\bf \overline{35},\overline{15}})(-8)
\oplus({\bf \overline{35},\overline{6}})(-8)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15'}})(-8)
\oplus2({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{15'}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 216,6})(-1)
\oplus({\bf 224,6})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 140',6})(-1)
\oplus({\bf 120,24})(-1)
\oplus({\bf 120,15})(-1)
\oplus2({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,15})(-1)
\oplus2({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,24})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 20'',21})(-1)
\oplus2({\bf 20'',24})(-1)
\oplus2({\bf 20'',15})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,21})(-1)
\oplus2({\bf 20,24})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf \overline{140''},\overline{10}})(6)
\oplus({\bf \overline{140''},8})(6)
\oplus({\bf \overline{126},\overline{10}})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf 50,\overline{10}})(6)
\oplus({\bf \overline{70},\overline{35}})(6)
\oplus({\bf \overline{70},27})(6)
\oplus({\bf \overline{70},10})(6)
\oplus2({\bf \overline{70},\overline{10}})(6)
\oplus2({\bf \overline{70},8})(6)
\oplus({\bf 64,\overline{35}})(6)
\oplus({\bf 64,27})(6)
\oplus2({\bf 64,\overline{10}})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf \overline{10},\overline{28}})(6)
\oplus2({\bf \overline{10},\overline{35}})(6)
\oplus2({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf \overline{84'},\overline{15'}})(13)
\oplus({\bf \overline{84'},\overline{15}})(13)
\oplus({\bf \overline{84'},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{15'}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{48}})(13)
\oplus({\bf \overline{36},\overline{42}})(13)
\oplus({\bf \overline{36},\overline{24}})(13)
\oplus2({\bf \overline{36},\overline{15'}})(13)
\oplus2({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{42}})(13)
\oplus({\bf \overline{20},\overline{15'}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{48}})(13)
\oplus2({\bf \overline{4},\overline{42}})(13)
\oplus({\bf \overline{4},\overline{24}})(13)
\oplus({\bf \overline{4},\overline{15'}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{45},21})(20)
\oplus({\bf \overline{45},24})(20)
\oplus({\bf \overline{45},15})(20)
\oplus({\bf 20',24})(20)
\oplus({\bf 15,60})(20)
\oplus({\bf 15,42})(20)
\oplus({\bf 15,21})(20)
\oplus2({\bf 15,24})(20)
\oplus({\bf 15,15})(20)
\oplus({\bf 1,60})(20)
\oplus({\bf 1,42})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 20,\overline{35}})(27)
\oplus({\bf 20,27})(27)
\oplus({\bf 4,64})(27)
\oplus({\bf 4,\overline{35}})(27)
\oplus({\bf 4,27})(27)
\oplus({\bf 6,\overline{42}})(34)$\\
%
${\bf \overline{103488'}}$&=&
$({\bf \overline{224},3})(29)
\oplus({\bf 630,\overline{3}})(22)
\oplus({\bf 140'',\overline{6}})(22)
\oplus({\bf 140'',\overline{3}})(22)
\oplus({\bf 126,\overline{6}})(22)
\oplus({\bf 126,\overline{3}})(22)
\oplus({\bf 480,1})(15)
\oplus({\bf 420,8})(15)
\oplus({\bf 420,1})(15)
\oplus({\bf 56,10})(15)
\oplus({\bf 56,8})(15)
\oplus({\bf 360,8})(15)
\oplus({\bf 360,1})(15)
\oplus({\bf 84',10})(15)
\oplus2({\bf 84',8})(15)
\oplus({\bf 84',1})(15)
\oplus({\bf 60,10})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 360',3})(8)
\oplus({\bf 189,15})(8)
\oplus({\bf 189,3})(8)
\oplus({\bf 280,3})(8)
\oplus({\bf 256,15})(8)
\oplus({\bf 256,6})(8)
\oplus2({\bf 256,3})(8)
\oplus({\bf 35,15'})(8)
\oplus2({\bf 35,15})(8)
\oplus({\bf 35,6})(8)
\oplus({\bf 35,3})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 45,15'})(8)
\oplus2({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf 20',15'})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf \overline{216},\overline{6}})(1)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{24}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus2({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{140'},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus2({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{21}})(1)
\oplus2({\bf \overline{20''},\overline{24}})(1)
\oplus2({\bf \overline{20''},\overline{15}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{24}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{21}})(1)
\oplus2({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf 140'',10})(-6)
\oplus({\bf 140'',8})(-6)
\oplus({\bf 126,10})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 70,35})(-6)
\oplus({\bf 70,27})(-6)
\oplus2({\bf 70,10})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus2({\bf 70,8})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 64,35})(-6)
\oplus({\bf 64,27})(-6)
\oplus2({\bf 64,10})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 10,28})(-6)
\oplus2({\bf 10,35})(-6)
\oplus2({\bf 10,27})(-6)
\oplus({\bf 10,10})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 6,35})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 84',15'})(-13)
\oplus({\bf 84',15})(-13)
\oplus({\bf 84',6})(-13)
\oplus({\bf 60,15'})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 36,48})(-13)
\oplus({\bf 36,42})(-13)
\oplus2({\bf 36,15'})(-13)
\oplus({\bf 36,24})(-13)
\oplus2({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf 20,42})(-13)
\oplus({\bf 20,15'})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 4,48})(-13)
\oplus2({\bf 4,42})(-13)
\oplus({\bf 4,15'})(-13)
\oplus({\bf 4,24})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 45,\overline{21}})(-20)
\oplus({\bf 45,\overline{24}})(-20)
\oplus({\bf 45,\overline{15}})(-20)
\oplus({\bf 20',\overline{24}})(-20)
\oplus({\bf 15,\overline{60}})(-20)
\oplus({\bf 15,\overline{21}})(-20)
\oplus({\bf 15,\overline{42}})(-20)
\oplus2({\bf 15,\overline{24}})(-20)
\oplus({\bf 15,\overline{15}})(-20)
\oplus({\bf 1,\overline{60}})(-20)
\oplus({\bf 1,\overline{42}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf \overline{20},35})(-27)
\oplus({\bf \overline{20},27})(-27)
\oplus({\bf \overline{4},64})(-27)
\oplus({\bf \overline{4},35})(-27)
\oplus({\bf \overline{4},27})(-27)
\oplus({\bf 6,42})(-34)$\\
%
${\bf 103950}$&=&
$({\bf \overline{45},1})(-36)
\oplus({\bf 140,\overline{3}})(-29)
\oplus({\bf 20'',\overline{3}})(-29)
\oplus({\bf 20,\overline{3}})(-29)
\oplus({\bf 300,6})(-22)
\oplus({\bf \overline{126},3})(-22)
\oplus({\bf \overline{70},6})(-22)
\oplus({\bf \overline{70},3})(-22)
\oplus({\bf 64,6})(-22)
\oplus({\bf 64,3})(-22)
\oplus({\bf \overline{10},6})(-22)
\oplus({\bf \overline{10},3})(-22)
\oplus({\bf 6,6})(-22)
\oplus({\bf \overline{360},8})(-15)
\oplus({\bf \overline{160},\overline{10}})(-15)
\oplus({\bf \overline{160},8})(-15)
\oplus({\bf \overline{140},\overline{10}})(-15)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{84'},1})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{60},1})(-15)
\oplus({\bf \overline{36},\overline{10}})(-15)
\oplus2({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{4},\overline{10}})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf \overline{280},\overline{6}})(-8)
\oplus({\bf \overline{256},\overline{15}})(-8)
\oplus({\bf \overline{256},\overline{6}})(-8)
\oplus({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{15'}})(-8)
\oplus2({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{15'}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus2({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{15'}})(-8)
\oplus2({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 224,15})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 140',15})(-1)
\oplus({\bf 140',3})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 140,24})(-1)
\oplus2({\bf 140,15})(-1)
\oplus2({\bf 140,6})(-1)
\oplus2({\bf 140,3})(-1)
\oplus({\bf 60,24})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,21})(-1)
\oplus2({\bf 36,24})(-1)
\oplus2({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,24})(-1)
\oplus({\bf 20,15})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,24})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{140''},8})(6)
\oplus({\bf \overline{140''},1})(6)
\oplus({\bf \overline{126},27})(6)
\oplus({\bf \overline{126},10})(6)
\oplus2({\bf \overline{126},8})(6)
\oplus({\bf \overline{126},1})(6)
\oplus({\bf 50,27})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus2({\bf \overline{70},8})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,\overline{35}})(6)
\oplus2({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus2({\bf 64,\overline{10}})(6)
\oplus3({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf \overline{56},\overline{3}})(13)
\oplus({\bf \overline{84'},\overline{15}})(13)
\oplus({\bf \overline{84'},\overline{6}})(13)
\oplus2({\bf \overline{84'},\overline{3}})(13)
\oplus({\bf \overline{60},\overline{42}})(13)
\oplus({\bf \overline{60},\overline{24}})(13)
\oplus2({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus2({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{15'}})(13)
\oplus2({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{42}})(13)
\oplus({\bf \overline{20},\overline{24}})(13)
\oplus({\bf \overline{20},\overline{15'}})(13)
\oplus2({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{35},6})(20)
\oplus({\bf \overline{35},3})(20)
\oplus({\bf \overline{45},24})(20)
\oplus({\bf \overline{45},15})(20)
\oplus2({\bf \overline{45},6})(20)
\oplus({\bf \overline{45},3})(20)
\oplus({\bf 20',42})(20)
\oplus({\bf 20',24})(20)
\oplus({\bf 20',15})(20)
\oplus({\bf 20',6})(20)
\oplus({\bf 20',3})(20)
\oplus({\bf 15,24})(20)
\oplus({\bf 15,15})(20)
\oplus({\bf 15,6})(20)
\oplus({\bf 20'',\overline{10}})(27)
\oplus({\bf 20'',8})(27)
\oplus({\bf 20,27})(27)
\oplus({\bf 20,\overline{10}})(27)
\oplus({\bf 20,8})(27)
\oplus({\bf \overline{10},\overline{15}})(34)$\\
%
${\bf \overline{103950}}$&=&
$({\bf 45,1})(36)
\oplus({\bf \overline{140},3})(29)
\oplus({\bf \overline{20''},3})(29)
\oplus({\bf \overline{20},3})(29)
\oplus({\bf 300,\overline{6}})(22)
\oplus({\bf 126,\overline{3}})(22)
\oplus({\bf 70,\overline{6}})(22)
\oplus({\bf 70,\overline{3}})(22)
\oplus({\bf 64,\overline{6}})(22)
\oplus({\bf 64,\overline{3}})(22)
\oplus({\bf 10,\overline{6}})(22)
\oplus({\bf 10,\overline{3}})(22)
\oplus({\bf 6,\overline{6}})(22)
\oplus({\bf 360,8})(15)
\oplus({\bf 160,10})(15)
\oplus({\bf 160,8})(15)
\oplus({\bf 84',8})(15)
\oplus({\bf 84',1})(15)
\oplus({\bf 140,10})(15)
\oplus({\bf 140,8})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 60,1})(15)
\oplus({\bf 36,10})(15)
\oplus2({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 20,10})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 4,10})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 280,6})(8)
\oplus({\bf 256,15})(8)
\oplus({\bf 256,6})(8)
\oplus({\bf 256,3})(8)
\oplus({\bf 35,3})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 84,15'})(8)
\oplus2({\bf 84,15})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus2({\bf 45,3})(8)
\oplus({\bf \overline{45},15'})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,15'})(8)
\oplus2({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf \overline{224},\overline{15}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{140'},\overline{15}})(1)
\oplus({\bf \overline{140'},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus2({\bf \overline{140},\overline{15}})(1)
\oplus2({\bf \overline{140},\overline{6}})(1)
\oplus2({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{24}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{21}})(1)
\oplus2({\bf \overline{36},\overline{24}})(1)
\oplus2({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus2({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf 140'',8})(-6)
\oplus({\bf 140'',1})(-6)
\oplus({\bf 126,27})(-6)
\oplus({\bf 126,\overline{10}})(-6)
\oplus2({\bf 126,8})(-6)
\oplus({\bf 126,1})(-6)
\oplus({\bf 70,10})(-6)
\oplus2({\bf 70,8})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 50,27})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf 64,35})(-6)
\oplus2({\bf 64,27})(-6)
\oplus2({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus3({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,10})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 56,3})(-13)
\oplus({\bf 84',15})(-13)
\oplus({\bf 84',6})(-13)
\oplus2({\bf 84',3})(-13)
\oplus({\bf 60,42})(-13)
\oplus({\bf 60,24})(-13)
\oplus2({\bf 60,15})(-13)
\oplus({\bf 60,6})(-13)
\oplus2({\bf 60,3})(-13)
\oplus({\bf 36,15'})(-13)
\oplus2({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20,42})(-13)
\oplus({\bf 20,15'})(-13)
\oplus({\bf 20,24})(-13)
\oplus2({\bf 20,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 35,\overline{6}})(-20)
\oplus({\bf 35,\overline{3}})(-20)
\oplus({\bf 45,\overline{24}})(-20)
\oplus({\bf 45,\overline{15}})(-20)
\oplus2({\bf 45,\overline{6}})(-20)
\oplus({\bf 45,\overline{3}})(-20)
\oplus({\bf 20',\overline{42}})(-20)
\oplus({\bf 20',\overline{24}})(-20)
\oplus({\bf 20',\overline{15}})(-20)
\oplus({\bf 20',\overline{6}})(-20)
\oplus({\bf 20',\overline{3}})(-20)
\oplus({\bf 15,\overline{24}})(-20)
\oplus({\bf 15,\overline{15}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus({\bf \overline{20''},10})(-27)
\oplus({\bf \overline{20''},8})(-27)
\oplus({\bf \overline{20},27})(-27)
\oplus({\bf \overline{20},10})(-27)
\oplus({\bf \overline{20},8})(-27)
\oplus({\bf 10,15})(-34)$\\
%
${\bf 103950'}$&=&
$({\bf 105,1})(-36)
\oplus({\bf 280',\overline{3}})(-29)
\oplus({\bf 140',\overline{3}})(-29)
\oplus({\bf 196,3})(-22)
\oplus({\bf 384,6})(-22)
\oplus({\bf 384,3})(-22)
\oplus({\bf \overline{126},6})(-22)
\oplus({\bf 50,3})(-22)
\oplus({\bf \overline{280'},8})(-15)
\oplus({\bf \overline{280'},1})(-15)
\oplus({\bf \overline{360},\overline{10}})(-15)
\oplus({\bf \overline{360},8})(-15)
\oplus({\bf \overline{140'},8})(-15)
\oplus({\bf \overline{140'},1})(-15)
\oplus({\bf \overline{84'},\overline{10}})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{280},\overline{15}})(-8)
\oplus({\bf \overline{280},\overline{3}})(-8)
\oplus({\bf 105,\overline{6}})(-8)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{15'}})(-8)
\oplus({\bf \overline{256},\overline{15}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{15'}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 224,24})(-1)
\oplus({\bf 224,6})(-1)
\oplus({\bf 140',15})(-1)
\oplus({\bf 140',6})(-1)
\oplus({\bf 140',3})(-1)
\oplus({\bf 120,21})(-1)
\oplus({\bf 120,24})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 20'',24})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf \overline{140''},\overline{35}})(6)
\oplus({\bf \overline{140''},\overline{10}})(6)
\oplus({\bf \overline{126},27})(6)
\oplus({\bf \overline{126},\overline{10}})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf 50,10})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf \overline{70},\overline{35}})(6)
\oplus({\bf \overline{70},27})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf \overline{10},27})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf \overline{56},\overline{15'}})(13)
\oplus({\bf \overline{84'},\overline{42}})(13)
\oplus({\bf \overline{84'},\overline{15'}})(13)
\oplus({\bf \overline{84'},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{24}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{42}})(13)
\oplus({\bf \overline{36},\overline{24}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{24}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{4},\overline{24}})(13)
\oplus({\bf \overline{35},24})(20)
\oplus({\bf \overline{45},42})(20)
\oplus({\bf \overline{45},24})(20)
\oplus({\bf \overline{45},15})(20)
\oplus({\bf 20',15'})(20)
\oplus({\bf 20',15})(20)
\oplus({\bf 15,42})(20)
\oplus({\bf 15,15'})(20)
\oplus({\bf 15,15})(20)
\oplus({\bf 1,15'})(20)
\oplus({\bf 20'',27})(27)
\oplus({\bf 20,35})(27)
\oplus({\bf 20,27})(27)
\oplus({\bf 20,10})(27)
\oplus({\bf 4,35})(27)
\oplus({\bf 4,10})(27)
\oplus({\bf \overline{10},\overline{24}})(34)
\oplus({\bf 6,\overline{21}})(34)
\oplus({\bf 6,\overline{24}})(34)
\oplus({\bf \overline{4},15'})(41)$\\
%
${\bf \overline{103950'}}$&=&
$({\bf 105,1})(36)
\oplus({\bf \overline{280'},3})(29)
\oplus({\bf \overline{140'},3})(29)
\oplus({\bf 196,\overline{3}})(22)
\oplus({\bf 384,\overline{6}})(22)
\oplus({\bf 384,\overline{3}})(22)
\oplus({\bf 126,\overline{6}})(22)
\oplus({\bf 50,\overline{3}})(22)
\oplus({\bf 280',8})(15)
\oplus({\bf 280',1})(15)
\oplus({\bf 360,10})(15)
\oplus({\bf 360,8})(15)
\oplus({\bf 84',10})(15)
\oplus({\bf 140',8})(15)
\oplus({\bf 140',1})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 280,15})(8)
\oplus({\bf 280,3})(8)
\oplus({\bf 256,15'})(8)
\oplus({\bf 256,15})(8)
\oplus({\bf 35,15'})(8)
\oplus({\bf 105,6})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf \overline{224},\overline{24}})(1)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{21}})(1)
\oplus({\bf \overline{120},\overline{24}})(1)
\oplus({\bf \overline{140'},\overline{15}})(1)
\oplus({\bf \overline{140'},\overline{6}})(1)
\oplus({\bf \overline{140'},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf 140'',35})(-6)
\oplus({\bf 140'',10})(-6)
\oplus({\bf 126,27})(-6)
\oplus({\bf 126,10})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 70,35})(-6)
\oplus({\bf 70,27})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 10,27})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus({\bf 56,15'})(-13)
\oplus({\bf 84',42})(-13)
\oplus({\bf 84',15'})(-13)
\oplus({\bf 84',15})(-13)
\oplus({\bf 60,24})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 60,6})(-13)
\oplus({\bf 36,42})(-13)
\oplus({\bf 36,24})(-13)
\oplus({\bf 36,15})(-13)
\oplus({\bf 20,24})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 4,24})(-13)
\oplus({\bf 35,\overline{24}})(-20)
\oplus({\bf 45,\overline{42}})(-20)
\oplus({\bf 45,\overline{24}})(-20)
\oplus({\bf 45,\overline{15}})(-20)
\oplus({\bf 20',\overline{15'}})(-20)
\oplus({\bf 20',\overline{15}})(-20)
\oplus({\bf 15,\overline{42}})(-20)
\oplus({\bf 15,\overline{15'}})(-20)
\oplus({\bf 15,\overline{15}})(-20)
\oplus({\bf 1,\overline{15'}})(-20)
\oplus({\bf \overline{20''},27})(-27)
\oplus({\bf \overline{20},\overline{35}})(-27)
\oplus({\bf \overline{20},27})(-27)
\oplus({\bf \overline{20},\overline{10}})(-27)
\oplus({\bf \overline{4},\overline{35}})(-27)
\oplus({\bf \overline{4},\overline{10}})(-27)
\oplus({\bf 10,24})(-34)
\oplus({\bf 6,21})(-34)
\oplus({\bf 6,24})(-34)
\oplus({\bf 4,\overline{15'}})(-41)$\\
%
${\bf 105105}$&=&
$({\bf 420',1})(-33)
\oplus({\bf \overline{640},\overline{3}})(-26)
\oplus({\bf \overline{270},\overline{3}})(-26)
\oplus({\bf \overline{540''},6})(-19)
\oplus({\bf \overline{280''},3})(-19)
\oplus({\bf \overline{420},6})(-19)
\oplus({\bf \overline{420},3})(-19)
\oplus({\bf \overline{160},6})(-19)
\oplus({\bf \overline{315},8})(-12)
\oplus({\bf \overline{360'},\overline{10}})(-12)
\oplus({\bf \overline{360'},8})(-12)
\oplus({\bf \overline{189},8})(-12)
\oplus({\bf \overline{189},1})(-12)
\oplus({\bf \overline{256},\overline{10}})(-12)
\oplus({\bf \overline{256},8})(-12)
\oplus({\bf 84,\overline{10}})(-12)
\oplus({\bf 120',\overline{6}})(-5)
\oplus({\bf 216,\overline{15}})(-5)
\oplus({\bf 216,\overline{6}})(-5)
\oplus({\bf 216,\overline{3}})(-5)
\oplus({\bf 224,\overline{15'}})(-5)
\oplus({\bf 224,\overline{15}})(-5)
\oplus({\bf 224,\overline{6}})(-5)
\oplus({\bf 120,\overline{15}})(-5)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 140,\overline{15'}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 36,\overline{15'}})(-5)
\oplus({\bf \overline{84''},15})(2)
\oplus({\bf \overline{84''},3})(2)
\oplus({\bf \overline{140''},24})(2)
\oplus({\bf \overline{140''},15})(2)
\oplus({\bf \overline{140''},6})(2)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{126},21})(2)
\oplus({\bf \overline{126},24})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf 64,21})(2)
\oplus({\bf 64,24})(2)
\oplus({\bf 10,21})(2)
\oplus({\bf \overline{56},27})(9)
\oplus({\bf \overline{56},8})(9)
\oplus({\bf \overline{56},1})(9)
\oplus({\bf \overline{84'},\overline{35}})(9)
\oplus({\bf \overline{84'},27})(9)
\oplus({\bf \overline{84'},\overline{10}})(9)
\oplus({\bf \overline{84'},8})(9)
\oplus({\bf \overline{60},\overline{28}})(9)
\oplus({\bf \overline{60},\overline{35}})(9)
\oplus({\bf \overline{60},27})(9)
\oplus({\bf \overline{36},\overline{35}})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{20},\overline{28}})(9)
\oplus({\bf \overline{20},\overline{35}})(9)
\oplus({\bf \overline{35},\overline{42}})(16)
\oplus({\bf \overline{35},\overline{15}})(16)
\oplus({\bf \overline{35},\overline{3}})(16)
\oplus({\bf \overline{45},\overline{48}})(16)
\oplus({\bf \overline{45},\overline{42}})(16)
\oplus({\bf \overline{45},\overline{15'}})(16)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus({\bf 20',\overline{36}})(16)
\oplus({\bf 20',\overline{48}})(16)
\oplus({\bf 20',\overline{42}})(16)
\oplus({\bf 15,\overline{48}})(16)
\oplus({\bf 15,\overline{15'}})(16)
\oplus({\bf 20'',60})(23)
\oplus({\bf 20'',24})(23)
\oplus({\bf 20'',6})(23)
\oplus({\bf 20,63})(23)
\oplus({\bf 20,60})(23)
\oplus({\bf 20,21})(23)
\oplus({\bf 20,24})(23)
\oplus({\bf 4,21})(23)
\oplus({\bf \overline{10},\overline{81}})(30)
\oplus({\bf \overline{10},\overline{35}})(30)
\oplus({\bf \overline{10},\overline{10}})(30)
\oplus({\bf 6,\overline{28}})(30)
\oplus({\bf 6,\overline{35}})(30)
\oplus({\bf \overline{4},\overline{48}})(37)
\oplus({\bf \overline{4},\overline{15'}})(37)
\oplus({\bf 1,21})(44)$\\
%
${\bf \overline{105105}}$&=&
$({\bf \overline{420'},1})(33)
\oplus({\bf 640,3})(26)
\oplus({\bf 270,3})(26)
\oplus({\bf 540'',\overline{6}})(19)
\oplus({\bf 280'',\overline{3}})(19)
\oplus({\bf 420,\overline{6}})(19)
\oplus({\bf 420,\overline{3}})(19)
\oplus({\bf 160,\overline{6}})(19)
\oplus({\bf 315,8})(12)
\oplus({\bf 360',10})(12)
\oplus({\bf 360',8})(12)
\oplus({\bf 189,8})(12)
\oplus({\bf 189,1})(12)
\oplus({\bf 256,10})(12)
\oplus({\bf 256,8})(12)
\oplus({\bf 84,10})(12)
\oplus({\bf \overline{120'},6})(5)
\oplus({\bf \overline{216},15})(5)
\oplus({\bf \overline{216},6})(5)
\oplus({\bf \overline{216},3})(5)
\oplus({\bf \overline{224},15'})(5)
\oplus({\bf \overline{224},15})(5)
\oplus({\bf \overline{224},6})(5)
\oplus({\bf \overline{120},15})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{140},15'})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{36},15'})(5)
\oplus({\bf 84'',\overline{15}})(-2)
\oplus({\bf 84'',\overline{3}})(-2)
\oplus({\bf 140'',\overline{24}})(-2)
\oplus({\bf 140'',\overline{15}})(-2)
\oplus({\bf 140'',\overline{6}})(-2)
\oplus({\bf 140'',\overline{3}})(-2)
\oplus({\bf 126,\overline{21}})(-2)
\oplus({\bf 126,\overline{24}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 64,\overline{21}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus({\bf \overline{10},\overline{21}})(-2)
\oplus({\bf 56,27})(-9)
\oplus({\bf 56,8})(-9)
\oplus({\bf 56,1})(-9)
\oplus({\bf 84',35})(-9)
\oplus({\bf 84',27})(-9)
\oplus({\bf 84',10})(-9)
\oplus({\bf 84',8})(-9)
\oplus({\bf 60,28})(-9)
\oplus({\bf 60,35})(-9)
\oplus({\bf 60,27})(-9)
\oplus({\bf 36,35})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 20,28})(-9)
\oplus({\bf 20,35})(-9)
\oplus({\bf 35,42})(-16)
\oplus({\bf 35,15})(-16)
\oplus({\bf 35,3})(-16)
\oplus({\bf 45,48})(-16)
\oplus({\bf 45,42})(-16)
\oplus({\bf 45,15'})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 20',36})(-16)
\oplus({\bf 20',48})(-16)
\oplus({\bf 20',42})(-16)
\oplus({\bf 15,48})(-16)
\oplus({\bf 15,15'})(-16)
\oplus({\bf \overline{20''},\overline{60}})(-23)
\oplus({\bf \overline{20''},\overline{24}})(-23)
\oplus({\bf \overline{20''},\overline{6}})(-23)
\oplus({\bf \overline{20},\overline{63}})(-23)
\oplus({\bf \overline{20},\overline{60}})(-23)
\oplus({\bf \overline{20},\overline{21}})(-23)
\oplus({\bf \overline{20},\overline{24}})(-23)
\oplus({\bf \overline{4},\overline{21}})(-23)
\oplus({\bf 10,81})(-30)
\oplus({\bf 10,35})(-30)
\oplus({\bf 10,10})(-30)
\oplus({\bf 6,28})(-30)
\oplus({\bf 6,35})(-30)
\oplus({\bf 4,48})(-37)
\oplus({\bf 4,15'})(-37)
\oplus({\bf 1,\overline{21}})(-44)$\\
%
${\bf 105840}$&=&
$({\bf 20,3})(35)
\oplus({\bf \overline{45},\overline{6}})(28)
\oplus({\bf \overline{45},\overline{3}})(28)
\oplus({\bf 20',\overline{6}})(28)
\oplus({\bf 20',\overline{3}})(28)
\oplus({\bf 15,\overline{6}})(28)
\oplus({\bf 15,\overline{3}})(28)
\oplus({\bf \overline{84'},8})(21)
\oplus({\bf \overline{60},10})(21)
\oplus2({\bf \overline{60},8})(21)
\oplus({\bf \overline{60},1})(21)
\oplus({\bf \overline{36},10})(21)
\oplus2({\bf \overline{36},8})(21)
\oplus({\bf \overline{36},1})(21)
\oplus({\bf \overline{20},10})(21)
\oplus2({\bf \overline{20},8})(21)
\oplus({\bf \overline{20},1})(21)
\oplus({\bf \overline{4},8})(21)
\oplus({\bf \overline{4},1})(21)
\oplus({\bf \overline{126},15})(14)
\oplus({\bf \overline{126},6})(14)
\oplus({\bf \overline{126},3})(14)
\oplus({\bf 50,15})(14)
\oplus({\bf 50,6})(14)
\oplus({\bf 50,3})(14)
\oplus({\bf \overline{70},15})(14)
\oplus({\bf \overline{70},6})(14)
\oplus({\bf \overline{70},3})(14)
\oplus({\bf 64,15'})(14)
\oplus3({\bf 64,15})(14)
\oplus2({\bf 64,6})(14)
\oplus3({\bf 64,3})(14)
\oplus({\bf 10,15})(14)
\oplus({\bf 10,6})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf \overline{10},15})(14)
\oplus({\bf \overline{10},6})(14)
\oplus2({\bf \overline{10},3})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,6})(14)
\oplus2({\bf 6,3})(14)
\oplus({\bf 140',\overline{15}})(7)
\oplus({\bf 140',\overline{6}})(7)
\oplus({\bf 140',\overline{3}})(7)
\oplus({\bf 140,\overline{24}})(7)
\oplus2({\bf 140,\overline{15}})(7)
\oplus2({\bf 140,\overline{6}})(7)
\oplus2({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{24}})(7)
\oplus2({\bf 60,\overline{15}})(7)
\oplus2({\bf 60,\overline{6}})(7)
\oplus2({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{24}})(7)
\oplus2({\bf 36,\overline{15}})(7)
\oplus2({\bf 36,\overline{6}})(7)
\oplus2({\bf 36,\overline{3}})(7)
\oplus({\bf 20'',\overline{15}})(7)
\oplus({\bf 20'',\overline{6}})(7)
\oplus({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus2({\bf 20,\overline{15}})(7)
\oplus3({\bf 20,\overline{6}})(7)
\oplus3({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf 4,\overline{6}})(7)
\oplus2({\bf 4,\overline{3}})(7)
\oplus({\bf 105,8})(0)
\oplus({\bf 175,27})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 175,\overline{10}})(0)
\oplus3({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,27})(0)
\oplus({\bf 84,10})(0)
\oplus({\bf 84,\overline{10}})(0)
\oplus2({\bf 84,8})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,27})(0)
\oplus({\bf 45,10})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus3({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},10})(0)
\oplus({\bf \overline{45},\overline{10}})(0)
\oplus3({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',27})(0)
\oplus({\bf 20',10})(0)
\oplus({\bf 20',\overline{10}})(0)
\oplus3({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,27})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 15,\overline{10}})(0)
\oplus4({\bf 15,8})(0)
\oplus2({\bf 15,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140'},15})(-7)
\oplus({\bf \overline{140'},6})(-7)
\oplus({\bf \overline{140'},3})(-7)
\oplus({\bf \overline{140},24})(-7)
\oplus2({\bf \overline{140},15})(-7)
\oplus2({\bf \overline{140},6})(-7)
\oplus2({\bf \overline{140},3})(-7)
\oplus({\bf \overline{20''},15})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{60},24})(-7)
\oplus2({\bf \overline{60},15})(-7)
\oplus2({\bf \overline{60},6})(-7)
\oplus2({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},24})(-7)
\oplus2({\bf \overline{36},15})(-7)
\oplus2({\bf \overline{36},6})(-7)
\oplus2({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus2({\bf \overline{20},15})(-7)
\oplus3({\bf \overline{20},6})(-7)
\oplus3({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus2({\bf \overline{4},3})(-7)
\oplus({\bf 126,\overline{15}})(-14)
\oplus({\bf 126,\overline{6}})(-14)
\oplus({\bf 126,\overline{3}})(-14)
\oplus({\bf 70,\overline{15}})(-14)
\oplus({\bf 70,\overline{6}})(-14)
\oplus({\bf 70,\overline{3}})(-14)
\oplus({\bf 50,\overline{15}})(-14)
\oplus({\bf 50,\overline{6}})(-14)
\oplus({\bf 50,\overline{3}})(-14)
\oplus({\bf 64,\overline{15'}})(-14)
\oplus3({\bf 64,\overline{15}})(-14)
\oplus2({\bf 64,\overline{6}})(-14)
\oplus3({\bf 64,\overline{3}})(-14)
\oplus({\bf 10,\overline{15}})(-14)
\oplus({\bf 10,\overline{6}})(-14)
\oplus2({\bf 10,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{15}})(-14)
\oplus({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus2({\bf 6,\overline{3}})(-14)
\oplus({\bf 84',8})(-21)
\oplus({\bf 60,\overline{10}})(-21)
\oplus2({\bf 60,8})(-21)
\oplus({\bf 60,1})(-21)
\oplus({\bf 36,\overline{10}})(-21)
\oplus2({\bf 36,8})(-21)
\oplus({\bf 36,1})(-21)
\oplus({\bf 20,\overline{10}})(-21)
\oplus2({\bf 20,8})(-21)
\oplus({\bf 20,1})(-21)
\oplus({\bf 4,8})(-21)
\oplus({\bf 4,1})(-21)
\oplus({\bf 45,6})(-28)
\oplus({\bf 45,3})(-28)
\oplus({\bf 20',6})(-28)
\oplus({\bf 20',3})(-28)
\oplus({\bf 15,6})(-28)
\oplus({\bf 15,3})(-28)
\oplus({\bf \overline{20},\overline{3}})(-35)$\\
%
${\bf 105840'}$&=&
$({\bf 10,\overline{24}})(34)
\oplus({\bf 36,27})(27)
\oplus({\bf 36,10})(27)
\oplus({\bf 4,35})(27)
\oplus({\bf 4,27})(27)
\oplus({\bf 4,10})(27)
\oplus({\bf 84,24})(20)
\oplus({\bf 84,15})(20)
\oplus({\bf 45,15})(20)
\oplus({\bf 15,42})(20)
\oplus({\bf 15,15'})(20)
\oplus({\bf 15,24})(20)
\oplus2({\bf 15,15})(20)
\oplus({\bf 1,48})(20)
\oplus({\bf 1,42})(20)
\oplus({\bf 1,15'})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf \overline{160},\overline{15'}})(13)
\oplus({\bf \overline{160},\overline{15}})(13)
\oplus({\bf \overline{140},\overline{15}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus({\bf \overline{36},\overline{42}})(13)
\oplus({\bf \overline{36},\overline{24}})(13)
\oplus({\bf \overline{36},\overline{15'}})(13)
\oplus2({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{24}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{4},\overline{60}})(13)
\oplus({\bf \overline{4},\overline{21}})(13)
\oplus({\bf \overline{4},\overline{42}})(13)
\oplus2({\bf \overline{4},\overline{24}})(13)
\oplus({\bf \overline{4},\overline{15'}})(13)
\oplus2({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf \overline{270},\overline{10}})(6)
\oplus({\bf 300,\overline{10}})(6)
\oplus({\bf 300,8})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf \overline{70},\overline{35}})(6)
\oplus({\bf \overline{70},27})(6)
\oplus2({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus2({\bf 64,8})(6)
\oplus({\bf \overline{10},64})(6)
\oplus({\bf \overline{10},35})(6)
\oplus({\bf \overline{10},\overline{35}})(6)
\oplus2({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},10})(6)
\oplus2({\bf \overline{10},\overline{10}})(6)
\oplus2({\bf \overline{10},8})(6)
\oplus({\bf 6,35})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,10})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 540,6})(-1)
\oplus({\bf 360,6})(-1)
\oplus({\bf 360,3})(-1)
\oplus({\bf 120,24})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,15})(-1)
\oplus2({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 20'',60})(-1)
\oplus({\bf 20'',42})(-1)
\oplus2({\bf 20'',24})(-1)
\oplus({\bf 20'',15})(-1)
\oplus2({\bf 20'',6})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,42})(-1)
\oplus({\bf 20,15'})(-1)
\oplus({\bf 20,24})(-1)
\oplus2({\bf 20,15})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 729,\overline{3}})(-8)
\oplus({\bf 280,\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{15}})(-8)
\oplus({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus2({\bf 175,\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{42}})(-8)
\oplus({\bf \overline{35},\overline{15}})(-8)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{42}})(-8)
\oplus({\bf \overline{45},\overline{24}})(-8)
\oplus2({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus2({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{24}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf \overline{756},1})(-15)
\oplus({\bf \overline{360},8})(-15)
\oplus({\bf \overline{360},1})(-15)
\oplus({\bf \overline{140'},8})(-15)
\oplus({\bf \overline{140'},1})(-15)
\oplus({\bf \overline{84'},27})(-15)
\oplus({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{84'},1})(-15)
\oplus({\bf \overline{60},27})(-15)
\oplus({\bf \overline{60},10})(-15)
\oplus2({\bf \overline{60},8})(-15)
\oplus({\bf \overline{60},1})(-15)
\oplus({\bf 384,3})(-22)
\oplus({\bf \overline{126},15})(-22)
\oplus({\bf \overline{126},3})(-22)
\oplus({\bf 50,15})(-22)
\oplus({\bf 50,3})(-22)
\oplus({\bf 140',\overline{6}})(-29)$\\
%
${\bf \overline{105840'}}$&=&
$({\bf \overline{10},24})(-34)
\oplus({\bf \overline{36},27})(-27)
\oplus({\bf \overline{36},\overline{10}})(-27)
\oplus({\bf \overline{4},\overline{35}})(-27)
\oplus({\bf \overline{4},27})(-27)
\oplus({\bf \overline{4},\overline{10}})(-27)
\oplus({\bf 84,\overline{24}})(-20)
\oplus({\bf 84,\overline{15}})(-20)
\oplus({\bf \overline{45},\overline{15}})(-20)
\oplus({\bf 15,\overline{42}})(-20)
\oplus({\bf 15,\overline{24}})(-20)
\oplus({\bf 15,\overline{15'}})(-20)
\oplus2({\bf 15,\overline{15}})(-20)
\oplus({\bf 1,\overline{48}})(-20)
\oplus({\bf 1,\overline{42}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf 1,\overline{15'}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 160,15'})(-13)
\oplus({\bf 160,15})(-13)
\oplus({\bf 140,15})(-13)
\oplus({\bf 140,6})(-13)
\oplus({\bf 36,42})(-13)
\oplus({\bf 36,15'})(-13)
\oplus({\bf 36,24})(-13)
\oplus2({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf 20,24})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 4,60})(-13)
\oplus({\bf 4,42})(-13)
\oplus({\bf 4,15'})(-13)
\oplus({\bf 4,21})(-13)
\oplus2({\bf 4,24})(-13)
\oplus2({\bf 4,15})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 270,10})(-6)
\oplus({\bf 300,10})(-6)
\oplus({\bf 300,8})(-6)
\oplus({\bf 70,35})(-6)
\oplus({\bf 70,27})(-6)
\oplus2({\bf 70,10})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus2({\bf 64,8})(-6)
\oplus({\bf 10,64})(-6)
\oplus({\bf 10,35})(-6)
\oplus({\bf 10,\overline{35}})(-6)
\oplus2({\bf 10,27})(-6)
\oplus2({\bf 10,10})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus2({\bf 10,8})(-6)
\oplus({\bf 6,\overline{35}})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf \overline{540},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{24}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{360},\overline{6}})(1)
\oplus({\bf \overline{360},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus2({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{60}})(1)
\oplus({\bf \overline{20''},\overline{42}})(1)
\oplus2({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus2({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{42}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15'}})(1)
\oplus2({\bf \overline{20},\overline{15}})(1)
\oplus2({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf 729,3})(8)
\oplus({\bf 256,15})(8)
\oplus({\bf 256,3})(8)
\oplus({\bf 35,42})(8)
\oplus({\bf 35,15})(8)
\oplus({\bf 35,3})(8)
\oplus({\bf \overline{280},3})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus2({\bf 175,3})(8)
\oplus({\bf 45,42})(8)
\oplus({\bf 45,24})(8)
\oplus2({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus2({\bf 45,3})(8)
\oplus({\bf 20',24})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 756,1})(15)
\oplus({\bf 360,8})(15)
\oplus({\bf 360,1})(15)
\oplus({\bf 84',27})(15)
\oplus({\bf 84',8})(15)
\oplus({\bf 84',1})(15)
\oplus({\bf 140',8})(15)
\oplus({\bf 140',1})(15)
\oplus({\bf 60,27})(15)
\oplus({\bf 60,\overline{10}})(15)
\oplus2({\bf 60,8})(15)
\oplus({\bf 60,1})(15)
\oplus({\bf 384,\overline{3}})(22)
\oplus({\bf 126,\overline{15}})(22)
\oplus({\bf 126,\overline{3}})(22)
\oplus({\bf 50,\overline{15}})(22)
\oplus({\bf 50,\overline{3}})(22)
\oplus({\bf \overline{140'},6})(29)$\\
%
${\bf 107163}$&=&
$({\bf 45,\overline{15}})(28)
\oplus({\bf \overline{140},\overline{10}})(21)
\oplus({\bf \overline{140},8})(21)
\oplus({\bf \overline{20''},27})(21)
\oplus({\bf \overline{20''},\overline{10}})(21)
\oplus({\bf \overline{20''},8})(21)
\oplus({\bf \overline{20},27})(21)
\oplus({\bf \overline{20},\overline{10}})(21)
\oplus({\bf \overline{20},8})(21)
\oplus({\bf 300,6})(14)
\oplus({\bf 300,3})(14)
\oplus({\bf 126,6})(14)
\oplus({\bf 70,24})(14)
\oplus({\bf 70,15})(14)
\oplus2({\bf 70,6})(14)
\oplus({\bf 70,3})(14)
\oplus({\bf 64,24})(14)
\oplus({\bf 64,15})(14)
\oplus2({\bf 64,6})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 10,42})(14)
\oplus2({\bf 10,24})(14)
\oplus2({\bf 10,15})(14)
\oplus2({\bf 10,6})(14)
\oplus({\bf 10,3})(14)
\oplus({\bf 6,42})(14)
\oplus({\bf 6,24})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf 6,3})(14)
\oplus({\bf 540,\overline{3}})(7)
\oplus({\bf 360,\overline{3}})(7)
\oplus({\bf 160,\overline{15}})(7)
\oplus({\bf 160,\overline{6}})(7)
\oplus2({\bf 160,\overline{3}})(7)
\oplus({\bf 84',\overline{15}})(7)
\oplus({\bf 84',\overline{3}})(7)
\oplus({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus2({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{42}})(7)
\oplus({\bf 36,\overline{24}})(7)
\oplus({\bf 36,\overline{15'}})(7)
\oplus4({\bf 36,\overline{15}})(7)
\oplus2({\bf 36,\overline{6}})(7)
\oplus3({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{42}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus2({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus2({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{60}})(7)
\oplus2({\bf 4,\overline{42}})(7)
\oplus2({\bf 4,\overline{24}})(7)
\oplus({\bf 4,\overline{15'}})(7)
\oplus3({\bf 4,\overline{15}})(7)
\oplus2({\bf 4,\overline{6}})(7)
\oplus2({\bf 4,\overline{3}})(7)
\oplus({\bf 729,1})(0)
\oplus({\bf 300',8})(0)
\oplus({\bf 300',1})(0)
\oplus({\bf 256,8})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf \overline{256},8})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,27})(0)
\oplus({\bf 84,10})(0)
\oplus({\bf 84,\overline{10}})(0)
\oplus4({\bf 84,8})(0)
\oplus2({\bf 84,1})(0)
\oplus({\bf 45,27})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus2({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},10})(0)
\oplus2({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',27})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,64})(0)
\oplus({\bf 15,35})(0)
\oplus({\bf 15,\overline{35}})(0)
\oplus4({\bf 15,27})(0)
\oplus2({\bf 15,10})(0)
\oplus2({\bf 15,\overline{10}})(0)
\oplus5({\bf 15,8})(0)
\oplus2({\bf 15,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus2({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus2({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{540},3})(-7)
\oplus({\bf \overline{360},3})(-7)
\oplus({\bf \overline{160},15})(-7)
\oplus({\bf \overline{160},6})(-7)
\oplus2({\bf \overline{160},3})(-7)
\oplus({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus2({\bf \overline{140},3})(-7)
\oplus({\bf \overline{84'},15})(-7)
\oplus({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},42})(-7)
\oplus({\bf \overline{36},15'})(-7)
\oplus({\bf \overline{36},24})(-7)
\oplus4({\bf \overline{36},15})(-7)
\oplus2({\bf \overline{36},6})(-7)
\oplus3({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},42})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus2({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus2({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},60})(-7)
\oplus2({\bf \overline{4},42})(-7)
\oplus({\bf \overline{4},15'})(-7)
\oplus2({\bf \overline{4},24})(-7)
\oplus3({\bf \overline{4},15})(-7)
\oplus2({\bf \overline{4},6})(-7)
\oplus2({\bf \overline{4},3})(-7)
\oplus({\bf 300,\overline{6}})(-14)
\oplus({\bf 300,\overline{3}})(-14)
\oplus({\bf \overline{126},\overline{6}})(-14)
\oplus({\bf \overline{70},\overline{24}})(-14)
\oplus({\bf \overline{70},\overline{15}})(-14)
\oplus2({\bf \overline{70},\overline{6}})(-14)
\oplus({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf 64,\overline{24}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus2({\bf 64,\overline{6}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{42}})(-14)
\oplus2({\bf \overline{10},\overline{24}})(-14)
\oplus2({\bf \overline{10},\overline{15}})(-14)
\oplus2({\bf \overline{10},\overline{6}})(-14)
\oplus({\bf \overline{10},\overline{3}})(-14)
\oplus({\bf 6,\overline{42}})(-14)
\oplus({\bf 6,\overline{24}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 6,\overline{3}})(-14)
\oplus({\bf 140,10})(-21)
\oplus({\bf 140,8})(-21)
\oplus({\bf 20'',27})(-21)
\oplus({\bf 20'',10})(-21)
\oplus({\bf 20'',8})(-21)
\oplus({\bf 20,27})(-21)
\oplus({\bf 20,10})(-21)
\oplus({\bf 20,8})(-21)
\oplus({\bf \overline{45},15})(-28)$\\
%
${\bf 107800}$&=&
$({\bf 140,\overline{3}})(-29)
\oplus({\bf 300,3})(-22)
\oplus({\bf \overline{126},6})(-22)
\oplus({\bf \overline{126},3})(-22)
\oplus({\bf \overline{70},6})(-22)
\oplus({\bf \overline{70},3})(-22)
\oplus({\bf 64,6})(-22)
\oplus({\bf 64,3})(-22)
\oplus({\bf \overline{360},8})(-15)
\oplus({\bf \overline{360},1})(-15)
\oplus({\bf \overline{160},8})(-15)
\oplus({\bf \overline{160},1})(-15)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{140},1})(-15)
\oplus({\bf \overline{84'},\overline{10}})(-15)
\oplus2({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{84'},1})(-15)
\oplus({\bf \overline{60},\overline{10}})(-15)
\oplus2({\bf \overline{60},8})(-15)
\oplus({\bf \overline{60},1})(-15)
\oplus({\bf \overline{36},\overline{10}})(-15)
\oplus2({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{280},\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{15}})(-8)
\oplus({\bf \overline{256},\overline{6}})(-8)
\oplus2({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus2({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus2({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{15}})(-8)
\oplus({\bf \overline{35},\overline{6}})(-8)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15'}})(-8)
\oplus3({\bf \overline{45},\overline{15}})(-8)
\oplus2({\bf \overline{45},\overline{6}})(-8)
\oplus3({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{15'}})(-8)
\oplus2({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{15'}})(-8)
\oplus2({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 224,6})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 140',6})(-1)
\oplus({\bf 140',3})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 140,24})(-1)
\oplus2({\bf 140,15})(-1)
\oplus3({\bf 140,6})(-1)
\oplus3({\bf 140,3})(-1)
\oplus({\bf 60,24})(-1)
\oplus({\bf 60,15})(-1)
\oplus2({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,24})(-1)
\oplus({\bf 36,15})(-1)
\oplus2({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20'',24})(-1)
\oplus2({\bf 20'',15})(-1)
\oplus2({\bf 20'',6})(-1)
\oplus2({\bf 20'',3})(-1)
\oplus({\bf 20,21})(-1)
\oplus3({\bf 20,24})(-1)
\oplus3({\bf 20,15})(-1)
\oplus3({\bf 20,6})(-1)
\oplus2({\bf 20,3})(-1)
\oplus({\bf 4,24})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{140''},8})(6)
\oplus({\bf \overline{126},\overline{10}})(6)
\oplus2({\bf \overline{126},8})(6)
\oplus({\bf \overline{126},1})(6)
\oplus({\bf 50,\overline{10}})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf \overline{70},27})(6)
\oplus({\bf \overline{70},10})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus3({\bf \overline{70},8})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,\overline{35}})(6)
\oplus2({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus3({\bf 64,\overline{10}})(6)
\oplus4({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{10},\overline{35}})(6)
\oplus2({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},10})(6)
\oplus2({\bf \overline{10},\overline{10}})(6)
\oplus3({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus2({\bf 6,27})(6)
\oplus({\bf 6,10})(6)
\oplus2({\bf 6,\overline{10}})(6)
\oplus2({\bf 6,8})(6)
\oplus({\bf \overline{84'},\overline{15}})(13)
\oplus({\bf \overline{84'},\overline{6}})(13)
\oplus({\bf \overline{84'},\overline{3}})(13)
\oplus({\bf \overline{60},\overline{15'}})(13)
\oplus2({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{42}})(13)
\oplus({\bf \overline{36},\overline{24}})(13)
\oplus({\bf \overline{36},\overline{15'}})(13)
\oplus3({\bf \overline{36},\overline{15}})(13)
\oplus2({\bf \overline{36},\overline{6}})(13)
\oplus2({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{42}})(13)
\oplus({\bf \overline{20},\overline{24}})(13)
\oplus({\bf \overline{20},\overline{15'}})(13)
\oplus3({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{42}})(13)
\oplus({\bf \overline{4},\overline{24}})(13)
\oplus({\bf \overline{4},\overline{15'}})(13)
\oplus3({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf \overline{45},24})(20)
\oplus({\bf \overline{45},15})(20)
\oplus({\bf \overline{45},6})(20)
\oplus({\bf \overline{45},3})(20)
\oplus({\bf 20',24})(20)
\oplus({\bf 20',15})(20)
\oplus({\bf 20',6})(20)
\oplus({\bf 15,42})(20)
\oplus2({\bf 15,24})(20)
\oplus2({\bf 15,15})(20)
\oplus2({\bf 15,6})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 20,27})(27)
\oplus({\bf 20,\overline{10}})(27)
\oplus({\bf 20,8})(27)
\oplus({\bf 4,27})(27)
\oplus({\bf 4,\overline{10}})(27)
\oplus({\bf 4,8})(27)
\oplus({\bf 6,\overline{15}})(34)$\\
%
${\bf \overline{107800}}$&=&
$({\bf \overline{140},3})(29)
\oplus({\bf 300,\overline{3}})(22)
\oplus({\bf 126,\overline{6}})(22)
\oplus({\bf 126,\overline{3}})(22)
\oplus({\bf 70,\overline{6}})(22)
\oplus({\bf 70,\overline{3}})(22)
\oplus({\bf 64,\overline{6}})(22)
\oplus({\bf 64,\overline{3}})(22)
\oplus({\bf 360,8})(15)
\oplus({\bf 360,1})(15)
\oplus({\bf 160,8})(15)
\oplus({\bf 160,1})(15)
\oplus({\bf 84',10})(15)
\oplus2({\bf 84',8})(15)
\oplus({\bf 84',1})(15)
\oplus({\bf 140,8})(15)
\oplus({\bf 140,1})(15)
\oplus({\bf 60,10})(15)
\oplus2({\bf 60,8})(15)
\oplus({\bf 60,1})(15)
\oplus({\bf 36,10})(15)
\oplus2({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 20,10})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 280,3})(8)
\oplus({\bf 256,15})(8)
\oplus({\bf 256,6})(8)
\oplus2({\bf 256,3})(8)
\oplus({\bf 35,15})(8)
\oplus({\bf 35,6})(8)
\oplus({\bf 35,3})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus2({\bf 175,3})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,6})(8)
\oplus2({\bf 84,3})(8)
\oplus({\bf 45,15'})(8)
\oplus3({\bf 45,15})(8)
\oplus2({\bf 45,6})(8)
\oplus3({\bf 45,3})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',15'})(8)
\oplus2({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,15'})(8)
\oplus2({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{140'},\overline{6}})(1)
\oplus({\bf \overline{140'},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus2({\bf \overline{140},\overline{15}})(1)
\oplus3({\bf \overline{140},\overline{6}})(1)
\oplus3({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{24}})(1)
\oplus2({\bf \overline{20''},\overline{15}})(1)
\oplus2({\bf \overline{20''},\overline{6}})(1)
\oplus2({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{24}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus2({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus2({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{21}})(1)
\oplus3({\bf \overline{20},\overline{24}})(1)
\oplus3({\bf \overline{20},\overline{15}})(1)
\oplus3({\bf \overline{20},\overline{6}})(1)
\oplus2({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf 140'',8})(-6)
\oplus({\bf 126,10})(-6)
\oplus2({\bf 126,8})(-6)
\oplus({\bf 126,1})(-6)
\oplus({\bf 70,27})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus3({\bf 70,8})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 64,35})(-6)
\oplus2({\bf 64,27})(-6)
\oplus3({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus4({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,35})(-6)
\oplus2({\bf 10,27})(-6)
\oplus2({\bf 10,10})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus3({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,35})(-6)
\oplus2({\bf 6,27})(-6)
\oplus2({\bf 6,10})(-6)
\oplus({\bf 6,\overline{10}})(-6)
\oplus2({\bf 6,8})(-6)
\oplus({\bf 84',15})(-13)
\oplus({\bf 84',6})(-13)
\oplus({\bf 84',3})(-13)
\oplus({\bf 60,15'})(-13)
\oplus2({\bf 60,15})(-13)
\oplus({\bf 60,6})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 36,42})(-13)
\oplus({\bf 36,15'})(-13)
\oplus({\bf 36,24})(-13)
\oplus3({\bf 36,15})(-13)
\oplus2({\bf 36,6})(-13)
\oplus2({\bf 36,3})(-13)
\oplus({\bf 20,42})(-13)
\oplus({\bf 20,15'})(-13)
\oplus({\bf 20,24})(-13)
\oplus3({\bf 20,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,42})(-13)
\oplus({\bf 4,15'})(-13)
\oplus({\bf 4,24})(-13)
\oplus3({\bf 4,15})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 45,\overline{24}})(-20)
\oplus({\bf 45,\overline{15}})(-20)
\oplus({\bf 45,\overline{6}})(-20)
\oplus({\bf 45,\overline{3}})(-20)
\oplus({\bf 20',\overline{24}})(-20)
\oplus({\bf 20',\overline{15}})(-20)
\oplus({\bf 20',\overline{6}})(-20)
\oplus({\bf 15,\overline{42}})(-20)
\oplus2({\bf 15,\overline{24}})(-20)
\oplus2({\bf 15,\overline{15}})(-20)
\oplus2({\bf 15,\overline{6}})(-20)
\oplus({\bf 15,\overline{3}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf \overline{20},27})(-27)
\oplus({\bf \overline{20},10})(-27)
\oplus({\bf \overline{20},8})(-27)
\oplus({\bf \overline{4},27})(-27)
\oplus({\bf \overline{4},10})(-27)
\oplus({\bf \overline{4},8})(-27)
\oplus({\bf 6,15})(-34)$\\
%
${\bf 107800'}$&=&
$({\bf 10,3})(38)
\oplus({\bf 36,\overline{6}})(31)
\oplus({\bf 36,\overline{3}})(31)
\oplus({\bf 4,\overline{6}})(31)
\oplus({\bf 4,\overline{3}})(31)
\oplus({\bf 84,10})(24)
\oplus({\bf 84,8})(24)
\oplus({\bf 45,8})(24)
\oplus({\bf 45,1})(24)
\oplus({\bf 15,10})(24)
\oplus2({\bf 15,8})(24)
\oplus({\bf 15,1})(24)
\oplus({\bf 1,10})(24)
\oplus({\bf 1,8})(24)
\oplus({\bf \overline{160},15})(17)
\oplus({\bf \overline{140},15})(17)
\oplus({\bf \overline{140},6})(17)
\oplus({\bf \overline{140},3})(17)
\oplus({\bf \overline{20''},3})(17)
\oplus({\bf \overline{36},15'})(17)
\oplus2({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},6})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus2({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},15'})(17)
\oplus2({\bf \overline{4},15})(17)
\oplus({\bf \overline{4},6})(17)
\oplus({\bf \overline{4},3})(17)
\oplus({\bf 300,\overline{15}})(10)
\oplus({\bf 300,\overline{6}})(10)
\oplus({\bf 126,\overline{15}})(10)
\oplus({\bf 126,\overline{3}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf \overline{70},\overline{24}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf \overline{70},\overline{6}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus2({\bf 64,\overline{15}})(10)
\oplus2({\bf 64,\overline{6}})(10)
\oplus2({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{21}})(10)
\oplus2({\bf \overline{10},\overline{24}})(10)
\oplus2({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{24}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus2({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf 360,\overline{10}})(3)
\oplus({\bf 360,8})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 84',1})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 60,27})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus2({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,10})(3)
\oplus2({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20'',35})(3)
\oplus({\bf 20'',27})(3)
\oplus({\bf 20'',10})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,35})(3)
\oplus2({\bf 20,27})(3)
\oplus2({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus3({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 280,6})(-4)
\oplus({\bf 256,6})(-4)
\oplus({\bf 256,3})(-4)
\oplus({\bf 35,3})(-4)
\oplus({\bf 175,24})(-4)
\oplus({\bf 175,15})(-4)
\oplus2({\bf 175,6})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus2({\bf 45,3})(-4)
\oplus({\bf \overline{45},42})(-4)
\oplus({\bf \overline{45},15'})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus2({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',42})(-4)
\oplus({\bf 20',24})(-4)
\oplus2({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus2({\bf 20',3})(-4)
\oplus({\bf 15,15'})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf \overline{224},\overline{3}})(-11)
\oplus({\bf \overline{120},\overline{3}})(-11)
\oplus({\bf \overline{140'},\overline{15}})(-11)
\oplus({\bf \overline{140'},\overline{3}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus2({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{42}})(-11)
\oplus({\bf \overline{60},\overline{24}})(-11)
\oplus2({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus2({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus2({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf 140'',1})(-18)
\oplus({\bf 126,8})(-18)
\oplus({\bf 126,1})(-18)
\oplus({\bf 70,8})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 50,27})(-18)
\oplus({\bf 50,8})(-18)
\oplus({\bf 50,1})(-18)
\oplus({\bf 64,27})(-18)
\oplus({\bf 64,10})(-18)
\oplus2({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf 10,10})(-18)
\oplus({\bf 10,8})(-18)
\oplus({\bf 84',3})(-25)
\oplus({\bf 60,15})(-25)
\oplus({\bf 60,3})(-25)
\oplus({\bf 36,15})(-25)
\oplus({\bf 36,3})(-25)
\oplus({\bf 45,\overline{6}})(-32)$\\
%
${\bf \overline{107800'}}$&=&
$({\bf \overline{10},\overline{3}})(-38)
\oplus({\bf \overline{36},6})(-31)
\oplus({\bf \overline{36},3})(-31)
\oplus({\bf \overline{4},6})(-31)
\oplus({\bf \overline{4},3})(-31)
\oplus({\bf 84,\overline{10}})(-24)
\oplus({\bf 84,8})(-24)
\oplus({\bf \overline{45},8})(-24)
\oplus({\bf \overline{45},1})(-24)
\oplus({\bf 15,\overline{10}})(-24)
\oplus2({\bf 15,8})(-24)
\oplus({\bf 15,1})(-24)
\oplus({\bf 1,\overline{10}})(-24)
\oplus({\bf 1,8})(-24)
\oplus({\bf 160,\overline{15}})(-17)
\oplus({\bf 140,\overline{15}})(-17)
\oplus({\bf 140,\overline{6}})(-17)
\oplus({\bf 140,\overline{3}})(-17)
\oplus({\bf 36,\overline{15'}})(-17)
\oplus2({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf 20'',\overline{3}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus2({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{15'}})(-17)
\oplus2({\bf 4,\overline{15}})(-17)
\oplus({\bf 4,\overline{6}})(-17)
\oplus({\bf 4,\overline{3}})(-17)
\oplus({\bf 300,15})(-10)
\oplus({\bf 300,6})(-10)
\oplus({\bf 70,24})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 70,6})(-10)
\oplus({\bf \overline{126},15})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf 64,24})(-10)
\oplus2({\bf 64,15})(-10)
\oplus2({\bf 64,6})(-10)
\oplus2({\bf 64,3})(-10)
\oplus({\bf 10,21})(-10)
\oplus2({\bf 10,24})(-10)
\oplus2({\bf 10,15})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,24})(-10)
\oplus({\bf 6,15})(-10)
\oplus2({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf \overline{360},10})(-3)
\oplus({\bf \overline{360},8})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{20''},\overline{35}})(-3)
\oplus({\bf \overline{20''},27})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20''},\overline{10}})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{60},27})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus2({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus2({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},\overline{35}})(-3)
\oplus2({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus2({\bf \overline{20},\overline{10}})(-3)
\oplus3({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{280},\overline{6}})(4)
\oplus({\bf \overline{256},\overline{6}})(4)
\oplus({\bf \overline{256},\overline{3}})(4)
\oplus({\bf 175,\overline{24}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus2({\bf 175,\overline{6}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{42}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus({\bf 45,\overline{15'}})(4)
\oplus2({\bf 45,\overline{15}})(4)
\oplus2({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{35},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus2({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{42}})(4)
\oplus({\bf 20',\overline{24}})(4)
\oplus2({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus2({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus2({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 224,3})(11)
\oplus({\bf 140',15})(11)
\oplus({\bf 140',3})(11)
\oplus({\bf 120,3})(11)
\oplus({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus2({\bf 140,3})(11)
\oplus({\bf 60,42})(11)
\oplus({\bf 60,24})(11)
\oplus2({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus2({\bf 60,3})(11)
\oplus({\bf 36,24})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20'',3})(11)
\oplus({\bf 20,24})(11)
\oplus({\bf 20,15})(11)
\oplus2({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf \overline{140''},1})(18)
\oplus({\bf \overline{126},8})(18)
\oplus({\bf \overline{126},1})(18)
\oplus({\bf 50,27})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 50,1})(18)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf 64,27})(18)
\oplus({\bf 64,\overline{10}})(18)
\oplus2({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf \overline{10},\overline{10}})(18)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf \overline{84'},\overline{3}})(25)
\oplus({\bf \overline{60},\overline{15}})(25)
\oplus({\bf \overline{60},\overline{3}})(25)
\oplus({\bf \overline{36},\overline{15}})(25)
\oplus({\bf \overline{36},\overline{3}})(25)
\oplus({\bf \overline{45},6})(32)$\\
%
${\bf 108108}$&=&
$({\bf 216,1})(-33)
\oplus({\bf \overline{640},\overline{3}})(-26)
\oplus({\bf \overline{84''},\overline{3}})(-26)
\oplus({\bf \overline{140''},\overline{3}})(-26)
\oplus({\bf \overline{540''},3})(-19)
\oplus({\bf \overline{280''},6})(-19)
\oplus({\bf \overline{280''},3})(-19)
\oplus({\bf \overline{420},6})(-19)
\oplus({\bf \overline{420},3})(-19)
\oplus({\bf \overline{56},6})(-19)
\oplus({\bf \overline{56},3})(-19)
\oplus({\bf \overline{84'},6})(-19)
\oplus({\bf \overline{315},8})(-12)
\oplus({\bf \overline{315},1})(-12)
\oplus({\bf \overline{360'},8})(-12)
\oplus({\bf \overline{360'},1})(-12)
\oplus({\bf \overline{189},\overline{10}})(-12)
\oplus2({\bf \overline{189},8})(-12)
\oplus({\bf \overline{189},1})(-12)
\oplus({\bf \overline{256},\overline{10}})(-12)
\oplus({\bf \overline{256},8})(-12)
\oplus({\bf \overline{35},\overline{10}})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf \overline{45},\overline{10}})(-12)
\oplus({\bf 120',\overline{3}})(-5)
\oplus({\bf 216,\overline{15}})(-5)
\oplus({\bf 216,\overline{6}})(-5)
\oplus2({\bf 216,\overline{3}})(-5)
\oplus({\bf 224,\overline{15}})(-5)
\oplus({\bf 224,\overline{3}})(-5)
\oplus({\bf 120,\overline{15'}})(-5)
\oplus2({\bf 120,\overline{15}})(-5)
\oplus({\bf 120,\overline{6}})(-5)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 140,\overline{15'}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 20'',\overline{15'}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20,\overline{15'}})(-5)
\oplus({\bf \overline{84''},6})(2)
\oplus({\bf \overline{84''},3})(2)
\oplus({\bf \overline{140''},24})(2)
\oplus({\bf \overline{140''},15})(2)
\oplus2({\bf \overline{140''},6})(2)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{126},24})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{70},21})(2)
\oplus2({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf 64,21})(2)
\oplus({\bf 64,24})(2)
\oplus({\bf \overline{10},21})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf 6,21})(2)
\oplus({\bf \overline{56},\overline{10}})(9)
\oplus({\bf \overline{56},8})(9)
\oplus({\bf \overline{84'},\overline{35}})(9)
\oplus({\bf \overline{84'},27})(9)
\oplus2({\bf \overline{84'},\overline{10}})(9)
\oplus({\bf \overline{84'},8})(9)
\oplus({\bf \overline{60},\overline{35}})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus({\bf \overline{36},\overline{28}})(9)
\oplus2({\bf \overline{36},\overline{35}})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{20},\overline{28}})(9)
\oplus({\bf \overline{20},\overline{35}})(9)
\oplus({\bf \overline{4},\overline{28}})(9)
\oplus({\bf \overline{4},\overline{35}})(9)
\oplus({\bf \overline{35},\overline{15'}})(16)
\oplus({\bf \overline{35},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{48}})(16)
\oplus({\bf \overline{45},\overline{42}})(16)
\oplus2({\bf \overline{45},\overline{15'}})(16)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus({\bf 20',\overline{48}})(16)
\oplus({\bf 20',\overline{15'}})(16)
\oplus({\bf 15,\overline{36}})(16)
\oplus2({\bf 15,\overline{48}})(16)
\oplus({\bf 15,\overline{42}})(16)
\oplus({\bf 15,\overline{15'}})(16)
\oplus({\bf 1,\overline{48}})(16)
\oplus({\bf 20'',21})(23)
\oplus({\bf 20'',24})(23)
\oplus({\bf 20,63})(23)
\oplus({\bf 20,60})(23)
\oplus2({\bf 20,21})(23)
\oplus({\bf 20,24})(23)
\oplus({\bf 4,63})(23)
\oplus({\bf 4,60})(23)
\oplus({\bf 4,21})(23)
\oplus({\bf \overline{10},\overline{28}})(30)
\oplus({\bf \overline{10},\overline{35}})(30)
\oplus({\bf 6,\overline{81}})(30)
\oplus({\bf 6,\overline{28}})(30)
\oplus({\bf 6,\overline{35}})(30)
\oplus({\bf \overline{4},\overline{48}})(37)$\\
%
${\bf \overline{108108}}$&=&
$({\bf \overline{216},1})(33)
\oplus({\bf 640,3})(26)
\oplus({\bf 84'',3})(26)
\oplus({\bf 140'',3})(26)
\oplus({\bf 540'',\overline{3}})(19)
\oplus({\bf 280'',\overline{6}})(19)
\oplus({\bf 280'',\overline{3}})(19)
\oplus({\bf 420,\overline{6}})(19)
\oplus({\bf 420,\overline{3}})(19)
\oplus({\bf 56,\overline{6}})(19)
\oplus({\bf 56,\overline{3}})(19)
\oplus({\bf 84',\overline{6}})(19)
\oplus({\bf 315,8})(12)
\oplus({\bf 315,1})(12)
\oplus({\bf 360',8})(12)
\oplus({\bf 360',1})(12)
\oplus({\bf 189,10})(12)
\oplus2({\bf 189,8})(12)
\oplus({\bf 189,1})(12)
\oplus({\bf 256,10})(12)
\oplus({\bf 256,8})(12)
\oplus({\bf 35,10})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf 45,10})(12)
\oplus({\bf \overline{120'},3})(5)
\oplus({\bf \overline{216},15})(5)
\oplus({\bf \overline{216},6})(5)
\oplus2({\bf \overline{216},3})(5)
\oplus({\bf \overline{224},15})(5)
\oplus({\bf \overline{224},3})(5)
\oplus({\bf \overline{120},15'})(5)
\oplus2({\bf \overline{120},15})(5)
\oplus({\bf \overline{120},6})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{140},15'})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{20''},15'})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20},15'})(5)
\oplus({\bf 84'',\overline{6}})(-2)
\oplus({\bf 84'',\overline{3}})(-2)
\oplus({\bf 140'',\overline{24}})(-2)
\oplus({\bf 140'',\overline{15}})(-2)
\oplus2({\bf 140'',\overline{6}})(-2)
\oplus({\bf 140'',\overline{3}})(-2)
\oplus({\bf 126,\overline{24}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 70,\overline{21}})(-2)
\oplus2({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 64,\overline{21}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus({\bf 10,\overline{21}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 6,\overline{21}})(-2)
\oplus({\bf 56,10})(-9)
\oplus({\bf 56,8})(-9)
\oplus({\bf 84',35})(-9)
\oplus({\bf 84',27})(-9)
\oplus2({\bf 84',10})(-9)
\oplus({\bf 84',8})(-9)
\oplus({\bf 60,35})(-9)
\oplus({\bf 60,10})(-9)
\oplus({\bf 36,28})(-9)
\oplus2({\bf 36,35})(-9)
\oplus({\bf 36,27})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 20,28})(-9)
\oplus({\bf 20,35})(-9)
\oplus({\bf 4,28})(-9)
\oplus({\bf 4,35})(-9)
\oplus({\bf 35,15'})(-16)
\oplus({\bf 35,15})(-16)
\oplus({\bf 45,48})(-16)
\oplus({\bf 45,42})(-16)
\oplus2({\bf 45,15'})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 20',48})(-16)
\oplus({\bf 20',15'})(-16)
\oplus({\bf 15,36})(-16)
\oplus2({\bf 15,48})(-16)
\oplus({\bf 15,42})(-16)
\oplus({\bf 15,15'})(-16)
\oplus({\bf 1,48})(-16)
\oplus({\bf \overline{20''},\overline{21}})(-23)
\oplus({\bf \overline{20''},\overline{24}})(-23)
\oplus({\bf \overline{20},\overline{63}})(-23)
\oplus({\bf \overline{20},\overline{60}})(-23)
\oplus2({\bf \overline{20},\overline{21}})(-23)
\oplus({\bf \overline{20},\overline{24}})(-23)
\oplus({\bf \overline{4},\overline{63}})(-23)
\oplus({\bf \overline{4},\overline{60}})(-23)
\oplus({\bf \overline{4},\overline{21}})(-23)
\oplus({\bf 10,28})(-30)
\oplus({\bf 10,35})(-30)
\oplus({\bf 6,81})(-30)
\oplus({\bf 6,28})(-30)
\oplus({\bf 6,35})(-30)
\oplus({\bf 4,48})(-37)$\\
%
${\bf 108108'}$&=&
$({\bf 900,1})(-33)
\oplus({\bf \overline{750},\overline{3}})(-26)
\oplus({\bf \overline{540'},\overline{3}})(-26)
\oplus({\bf \overline{540''},6})(-19)
\oplus({\bf \overline{480},6})(-19)
\oplus({\bf \overline{480},3})(-19)
\oplus({\bf \overline{280'},6})(-19)
\oplus({\bf \overline{315},\overline{10}})(-12)
\oplus({\bf \overline{360'},\overline{10}})(-12)
\oplus({\bf \overline{360'},8})(-12)
\oplus({\bf \overline{280},\overline{10}})(-12)
\oplus({\bf \overline{280},8})(-12)
\oplus({\bf 105,\overline{10}})(-12)
\oplus({\bf 120',\overline{15'}})(-5)
\oplus({\bf 216,\overline{15'}})(-5)
\oplus({\bf 216,\overline{15}})(-5)
\oplus({\bf 224,\overline{15'}})(-5)
\oplus({\bf 224,\overline{15}})(-5)
\oplus({\bf 224,\overline{6}})(-5)
\oplus({\bf 140',\overline{15'}})(-5)
\oplus({\bf 140',\overline{15}})(-5)
\oplus({\bf \overline{84''},21})(2)
\oplus({\bf \overline{84''},24})(2)
\oplus({\bf \overline{140''},21})(2)
\oplus({\bf \overline{140''},24})(2)
\oplus({\bf \overline{140''},15})(2)
\oplus({\bf \overline{126},21})(2)
\oplus({\bf \overline{126},24})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf 50,24})(2)
\oplus({\bf \overline{56},\overline{28}})(9)
\oplus({\bf \overline{56},\overline{35}})(9)
\oplus({\bf \overline{56},27})(9)
\oplus({\bf \overline{84'},\overline{28}})(9)
\oplus({\bf \overline{84'},\overline{35}})(9)
\oplus({\bf \overline{84'},27})(9)
\oplus({\bf \overline{84'},10})(9)
\oplus({\bf \overline{60},\overline{35}})(9)
\oplus({\bf \overline{60},27})(9)
\oplus({\bf \overline{35},\overline{36}})(16)
\oplus({\bf \overline{35},\overline{48}})(16)
\oplus({\bf \overline{35},\overline{42}})(16)
\oplus({\bf \overline{35},\overline{24}})(16)
\oplus({\bf \overline{45},\overline{48}})(16)
\oplus({\bf \overline{45},\overline{42}})(16)
\oplus({\bf \overline{45},\overline{24}})(16)
\oplus({\bf 20',\overline{42}})(16)
\oplus({\bf 20'',63})(23)
\oplus({\bf 20'',60})(23)
\oplus({\bf 20'',42})(23)
\oplus({\bf 20'',15'})(23)
\oplus({\bf 20,60})(23)
\oplus({\bf 20,42})(23)
\oplus({\bf \overline{10},\overline{81}})(30)
\oplus({\bf \overline{10},64})(30)
\oplus({\bf \overline{10},35})(30)
\oplus({\bf 6,64})(30)
\oplus({\bf \overline{4},\overline{90}})(37)
\oplus({\bf \overline{4},\overline{60}})(37)
\oplus({\bf 1,90})(44)$\\
%
${\bf \overline{108108'}}$&=&
$({\bf \overline{900},1})(33)
\oplus({\bf 750,3})(26)
\oplus({\bf 540',3})(26)
\oplus({\bf 540'',\overline{6}})(19)
\oplus({\bf 480,\overline{6}})(19)
\oplus({\bf 480,\overline{3}})(19)
\oplus({\bf 280',\overline{6}})(19)
\oplus({\bf 315,10})(12)
\oplus({\bf 360',10})(12)
\oplus({\bf 360',8})(12)
\oplus({\bf 280,10})(12)
\oplus({\bf 280,8})(12)
\oplus({\bf 105,10})(12)
\oplus({\bf \overline{120'},15'})(5)
\oplus({\bf \overline{216},15'})(5)
\oplus({\bf \overline{216},15})(5)
\oplus({\bf \overline{224},15'})(5)
\oplus({\bf \overline{224},15})(5)
\oplus({\bf \overline{224},6})(5)
\oplus({\bf \overline{140'},15'})(5)
\oplus({\bf \overline{140'},15})(5)
\oplus({\bf 84'',\overline{21}})(-2)
\oplus({\bf 84'',\overline{24}})(-2)
\oplus({\bf 140'',\overline{21}})(-2)
\oplus({\bf 140'',\overline{24}})(-2)
\oplus({\bf 140'',\overline{15}})(-2)
\oplus({\bf 126,\overline{21}})(-2)
\oplus({\bf 126,\overline{24}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 50,\overline{24}})(-2)
\oplus({\bf 56,28})(-9)
\oplus({\bf 56,35})(-9)
\oplus({\bf 56,27})(-9)
\oplus({\bf 84',28})(-9)
\oplus({\bf 84',35})(-9)
\oplus({\bf 84',27})(-9)
\oplus({\bf 84',\overline{10}})(-9)
\oplus({\bf 60,35})(-9)
\oplus({\bf 60,27})(-9)
\oplus({\bf 35,36})(-16)
\oplus({\bf 35,48})(-16)
\oplus({\bf 35,42})(-16)
\oplus({\bf 35,24})(-16)
\oplus({\bf 45,48})(-16)
\oplus({\bf 45,42})(-16)
\oplus({\bf 45,24})(-16)
\oplus({\bf 20',42})(-16)
\oplus({\bf \overline{20''},\overline{63}})(-23)
\oplus({\bf \overline{20''},\overline{60}})(-23)
\oplus({\bf \overline{20''},\overline{42}})(-23)
\oplus({\bf \overline{20''},\overline{15'}})(-23)
\oplus({\bf \overline{20},\overline{60}})(-23)
\oplus({\bf \overline{20},\overline{42}})(-23)
\oplus({\bf 10,81})(-30)
\oplus({\bf 10,64})(-30)
\oplus({\bf 10,\overline{35}})(-30)
\oplus({\bf 6,64})(-30)
\oplus({\bf 4,90})(-37)
\oplus({\bf 4,60})(-37)
\oplus({\bf 1,\overline{90}})(-44)$\\
%
${\bf 109200}$&=&
$({\bf 120,\overline{6}})(-29)
\oplus({\bf \overline{270},3})(-22)
\oplus({\bf \overline{140''},15})(-22)
\oplus({\bf \overline{140''},3})(-22)
\oplus({\bf \overline{70},15})(-22)
\oplus({\bf \overline{70},3})(-22)
\oplus({\bf \overline{500},1})(-15)
\oplus({\bf \overline{420},8})(-15)
\oplus({\bf \overline{420},1})(-15)
\oplus({\bf \overline{160},8})(-15)
\oplus({\bf \overline{160},1})(-15)
\oplus({\bf \overline{56},10})(-15)
\oplus({\bf \overline{56},8})(-15)
\oplus({\bf \overline{84'},27})(-15)
\oplus({\bf \overline{84'},10})(-15)
\oplus2({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{84'},1})(-15)
\oplus({\bf \overline{36},27})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{875},\overline{3}})(-8)
\oplus({\bf 300',\overline{3}})(-8)
\oplus({\bf \overline{189},\overline{6}})(-8)
\oplus({\bf \overline{189},\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{15}})(-8)
\oplus({\bf \overline{256},\overline{6}})(-8)
\oplus2({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{24}})(-8)
\oplus({\bf \overline{35},\overline{15}})(-8)
\oplus2({\bf \overline{35},\overline{6}})(-8)
\oplus({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{42}})(-8)
\oplus({\bf \overline{45},\overline{24}})(-8)
\oplus2({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus2({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 15,\overline{42}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 420',3})(-1)
\oplus({\bf 540,6})(-1)
\oplus({\bf 540,3})(-1)
\oplus({\bf 160,6})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,6})(-1)
\oplus2({\bf 120,3})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,15})(-1)
\oplus2({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 36,24})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20'',42})(-1)
\oplus({\bf 20'',24})(-1)
\oplus2({\bf 20'',15})(-1)
\oplus({\bf 20'',6})(-1)
\oplus2({\bf 20'',3})(-1)
\oplus({\bf 20,60})(-1)
\oplus({\bf 20,42})(-1)
\oplus2({\bf 20,24})(-1)
\oplus({\bf 20,15})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,60})(-1)
\oplus({\bf 4,24})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{270},8})(6)
\oplus({\bf \overline{270},1})(6)
\oplus({\bf 300,\overline{10}})(6)
\oplus({\bf 300,8})(6)
\oplus({\bf 70,\overline{10}})(6)
\oplus({\bf \overline{70},27})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus2({\bf \overline{70},8})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,\overline{35}})(6)
\oplus({\bf 64,27})(6)
\oplus2({\bf 64,\overline{10}})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf \overline{10},64})(6)
\oplus({\bf \overline{10},\overline{35}})(6)
\oplus2({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},\overline{10}})(6)
\oplus2({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,\overline{81}})(6)
\oplus({\bf 6,64})(6)
\oplus2({\bf 6,\overline{35}})(6)
\oplus({\bf 6,27})(6)
\oplus2({\bf 6,\overline{10}})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf \overline{160},\overline{15}})(13)
\oplus({\bf \overline{160},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{15'}})(13)
\oplus({\bf \overline{140},\overline{15}})(13)
\oplus({\bf \overline{20''},\overline{15'}})(13)
\oplus({\bf \overline{36},\overline{42}})(13)
\oplus({\bf \overline{36},\overline{15'}})(13)
\oplus2({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{48}})(13)
\oplus({\bf \overline{20},\overline{42}})(13)
\oplus2({\bf \overline{20},\overline{15'}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{90}})(13)
\oplus({\bf \overline{4},\overline{48}})(13)
\oplus2({\bf \overline{4},\overline{42}})(13)
\oplus({\bf \overline{4},\overline{15'}})(13)
\oplus2({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf 84,24})(20)
\oplus({\bf 84,6})(20)
\oplus({\bf 45,21})(20)
\oplus({\bf 45,24})(20)
\oplus({\bf 15,60})(20)
\oplus({\bf 15,21})(20)
\oplus2({\bf 15,24})(20)
\oplus({\bf 15,6})(20)
\oplus({\bf 1,60})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 36,\overline{35}})(27)
\oplus({\bf 36,\overline{10}})(27)
\oplus({\bf 4,\overline{35}})(27)
\oplus({\bf 4,\overline{10}})(27)
\oplus({\bf 10,\overline{15'}})(34)$\\
%
${\bf \overline{109200}}$&=&
$({\bf \overline{120},6})(29)
\oplus({\bf 270,\overline{3}})(22)
\oplus({\bf 140'',\overline{15}})(22)
\oplus({\bf 140'',\overline{3}})(22)
\oplus({\bf 70,\overline{15}})(22)
\oplus({\bf 70,\overline{3}})(22)
\oplus({\bf 500,1})(15)
\oplus({\bf 420,8})(15)
\oplus({\bf 420,1})(15)
\oplus({\bf 56,\overline{10}})(15)
\oplus({\bf 56,8})(15)
\oplus({\bf 160,8})(15)
\oplus({\bf 160,1})(15)
\oplus({\bf 84',27})(15)
\oplus({\bf 84',\overline{10}})(15)
\oplus2({\bf 84',8})(15)
\oplus({\bf 84',1})(15)
\oplus({\bf 36,27})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 875,3})(8)
\oplus({\bf 189,6})(8)
\oplus({\bf 189,3})(8)
\oplus({\bf 300',3})(8)
\oplus({\bf 256,15})(8)
\oplus({\bf 256,6})(8)
\oplus2({\bf 256,3})(8)
\oplus({\bf 35,24})(8)
\oplus({\bf 35,15})(8)
\oplus2({\bf 35,6})(8)
\oplus({\bf 35,3})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,42})(8)
\oplus({\bf 45,24})(8)
\oplus2({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus2({\bf 45,3})(8)
\oplus({\bf 15,42})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf \overline{420'},\overline{3}})(1)
\oplus({\bf \overline{540},\overline{6}})(1)
\oplus({\bf \overline{540},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus2({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{160},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus2({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{42}})(1)
\oplus({\bf \overline{20''},\overline{24}})(1)
\oplus2({\bf \overline{20''},\overline{15}})(1)
\oplus({\bf \overline{20''},\overline{6}})(1)
\oplus2({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{60}})(1)
\oplus({\bf \overline{20},\overline{42}})(1)
\oplus2({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus2({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{60}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf 270,8})(-6)
\oplus({\bf 270,1})(-6)
\oplus({\bf 300,10})(-6)
\oplus({\bf 300,8})(-6)
\oplus({\bf 70,27})(-6)
\oplus({\bf 70,10})(-6)
\oplus2({\bf 70,8})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf \overline{70},10})(-6)
\oplus({\bf 64,35})(-6)
\oplus({\bf 64,27})(-6)
\oplus2({\bf 64,10})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 10,64})(-6)
\oplus({\bf 10,35})(-6)
\oplus2({\bf 10,27})(-6)
\oplus({\bf 10,10})(-6)
\oplus2({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf 6,81})(-6)
\oplus({\bf 6,64})(-6)
\oplus2({\bf 6,35})(-6)
\oplus({\bf 6,27})(-6)
\oplus2({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 160,15})(-13)
\oplus({\bf 160,3})(-13)
\oplus({\bf 140,15'})(-13)
\oplus({\bf 140,15})(-13)
\oplus({\bf 36,42})(-13)
\oplus({\bf 36,15'})(-13)
\oplus2({\bf 36,15})(-13)
\oplus({\bf 36,3})(-13)
\oplus({\bf 20'',15'})(-13)
\oplus({\bf 20,48})(-13)
\oplus({\bf 20,42})(-13)
\oplus2({\bf 20,15'})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 4,90})(-13)
\oplus({\bf 4,48})(-13)
\oplus2({\bf 4,42})(-13)
\oplus({\bf 4,15'})(-13)
\oplus2({\bf 4,15})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 84,\overline{24}})(-20)
\oplus({\bf 84,\overline{6}})(-20)
\oplus({\bf \overline{45},\overline{21}})(-20)
\oplus({\bf \overline{45},\overline{24}})(-20)
\oplus({\bf 15,\overline{60}})(-20)
\oplus({\bf 15,\overline{21}})(-20)
\oplus2({\bf 15,\overline{24}})(-20)
\oplus({\bf 15,\overline{6}})(-20)
\oplus({\bf 1,\overline{60}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf \overline{36},35})(-27)
\oplus({\bf \overline{36},10})(-27)
\oplus({\bf \overline{4},35})(-27)
\oplus({\bf \overline{4},10})(-27)
\oplus({\bf \overline{10},15'})(-34)$\\
%
${\bf 110592}$&=&
$({\bf 256,\overline{3}})(28)
\oplus({\bf \overline{540},1})(21)
\oplus({\bf \overline{224},8})(21)
\oplus({\bf \overline{224},1})(21)
\oplus({\bf \overline{120},8})(21)
\oplus({\bf \overline{120},1})(21)
\oplus({\bf \overline{140},8})(21)
\oplus({\bf \overline{140},1})(21)
\oplus({\bf 630,3})(14)
\oplus({\bf 270,3})(14)
\oplus({\bf 140'',15})(14)
\oplus({\bf 140'',6})(14)
\oplus2({\bf 140'',3})(14)
\oplus({\bf 300,3})(14)
\oplus({\bf 126,15})(14)
\oplus({\bf 126,6})(14)
\oplus2({\bf 126,3})(14)
\oplus({\bf 70,15})(14)
\oplus({\bf 70,6})(14)
\oplus2({\bf 70,3})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,3})(14)
\oplus({\bf 420,\overline{6}})(7)
\oplus({\bf 420,\overline{3}})(7)
\oplus({\bf 56,\overline{15}})(7)
\oplus({\bf 56,\overline{6}})(7)
\oplus({\bf 56,\overline{3}})(7)
\oplus({\bf 360,\overline{6}})(7)
\oplus({\bf 360,\overline{3}})(7)
\oplus({\bf 160,\overline{6}})(7)
\oplus({\bf 160,\overline{3}})(7)
\oplus({\bf 84',\overline{24}})(7)
\oplus2({\bf 84',\overline{15}})(7)
\oplus3({\bf 84',\overline{6}})(7)
\oplus3({\bf 84',\overline{3}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 60,\overline{24}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus2({\bf 60,\overline{6}})(7)
\oplus({\bf 60,\overline{3}})(7)
\oplus({\bf 36,\overline{24}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus2({\bf 36,\overline{6}})(7)
\oplus({\bf 36,\overline{3}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 189,8})(0)
\oplus({\bf 256,10})(0)
\oplus2({\bf 256,8})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 35,27})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf 35,\overline{10}})(0)
\oplus3({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 84,10})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 45,35})(0)
\oplus2({\bf 45,27})(0)
\oplus3({\bf 45,10})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus4({\bf 45,8})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},10})(0)
\oplus({\bf 20',35})(0)
\oplus({\bf 20',27})(0)
\oplus2({\bf 20',10})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 15,35})(0)
\oplus({\bf 15,27})(0)
\oplus2({\bf 15,10})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf \overline{120},15})(-7)
\oplus({\bf \overline{120},6})(-7)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{140},15'})(-7)
\oplus2({\bf \overline{140},15})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{140},3})(-7)
\oplus({\bf \overline{20''},42})(-7)
\oplus({\bf \overline{20''},15'})(-7)
\oplus({\bf \overline{20''},24})(-7)
\oplus3({\bf \overline{20''},15})(-7)
\oplus2({\bf \overline{20''},6})(-7)
\oplus2({\bf \overline{20''},3})(-7)
\oplus({\bf \overline{60},15'})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus({\bf \overline{36},15'})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus({\bf \overline{20},48})(-7)
\oplus2({\bf \overline{20},42})(-7)
\oplus3({\bf \overline{20},15'})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus4({\bf \overline{20},15})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{20},3})(-7)
\oplus({\bf \overline{4},42})(-7)
\oplus({\bf \overline{4},15'})(-7)
\oplus({\bf \overline{4},15})(-7)
\oplus({\bf 70,\overline{24}})(-14)
\oplus({\bf 70,\overline{15}})(-14)
\oplus({\bf 70,\overline{6}})(-14)
\oplus({\bf 70,\overline{3}})(-14)
\oplus({\bf 64,\overline{21}})(-14)
\oplus2({\bf 64,\overline{24}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{6}})(-14)
\oplus({\bf 10,\overline{60}})(-14)
\oplus({\bf 10,\overline{21}})(-14)
\oplus({\bf 10,\overline{42}})(-14)
\oplus3({\bf 10,\overline{24}})(-14)
\oplus2({\bf 10,\overline{15}})(-14)
\oplus2({\bf 10,\overline{6}})(-14)
\oplus({\bf 10,\overline{3}})(-14)
\oplus({\bf \overline{10},\overline{24}})(-14)
\oplus({\bf 6,\overline{60}})(-14)
\oplus({\bf 6,\overline{21}})(-14)
\oplus({\bf 6,\overline{42}})(-14)
\oplus3({\bf 6,\overline{24}})(-14)
\oplus({\bf 6,\overline{15}})(-14)
\oplus({\bf 6,\overline{6}})(-14)
\oplus({\bf 36,35})(-21)
\oplus({\bf 36,27})(-21)
\oplus({\bf 36,10})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 20,35})(-21)
\oplus({\bf 20,27})(-21)
\oplus({\bf 20,10})(-21)
\oplus({\bf 4,64})(-21)
\oplus2({\bf 4,35})(-21)
\oplus2({\bf 4,27})(-21)
\oplus2({\bf 4,10})(-21)
\oplus({\bf 4,8})(-21)
\oplus({\bf 15,42})(-28)
\oplus({\bf 15,15'})(-28)
\oplus({\bf 15,15})(-28)
\oplus({\bf 1,42})(-28)
\oplus({\bf 1,15'})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf \overline{4},\overline{24}})(-35)$\\
%
${\bf \overline{110592}}$&=&
$({\bf \overline{256},3})(-28)
\oplus({\bf 540,1})(-21)
\oplus({\bf 224,8})(-21)
\oplus({\bf 224,1})(-21)
\oplus({\bf 120,8})(-21)
\oplus({\bf 120,1})(-21)
\oplus({\bf 140,8})(-21)
\oplus({\bf 140,1})(-21)
\oplus({\bf \overline{630},\overline{3}})(-14)
\oplus({\bf \overline{270},\overline{3}})(-14)
\oplus({\bf 300,\overline{3}})(-14)
\oplus({\bf \overline{140''},\overline{15}})(-14)
\oplus({\bf \overline{140''},\overline{6}})(-14)
\oplus2({\bf \overline{140''},\overline{3}})(-14)
\oplus({\bf \overline{126},\overline{15}})(-14)
\oplus({\bf \overline{126},\overline{6}})(-14)
\oplus2({\bf \overline{126},\overline{3}})(-14)
\oplus({\bf \overline{70},\overline{15}})(-14)
\oplus({\bf \overline{70},\overline{6}})(-14)
\oplus2({\bf \overline{70},\overline{3}})(-14)
\oplus({\bf 64,\overline{15}})(-14)
\oplus({\bf 64,\overline{3}})(-14)
\oplus({\bf \overline{420},6})(-7)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{360},6})(-7)
\oplus({\bf \overline{360},3})(-7)
\oplus({\bf \overline{160},6})(-7)
\oplus({\bf \overline{160},3})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{56},15})(-7)
\oplus({\bf \overline{56},6})(-7)
\oplus({\bf \overline{56},3})(-7)
\oplus({\bf \overline{84'},24})(-7)
\oplus2({\bf \overline{84'},15})(-7)
\oplus3({\bf \overline{84'},6})(-7)
\oplus3({\bf \overline{84'},3})(-7)
\oplus({\bf \overline{60},24})(-7)
\oplus({\bf \overline{60},15})(-7)
\oplus2({\bf \overline{60},6})(-7)
\oplus({\bf \overline{60},3})(-7)
\oplus({\bf \overline{36},24})(-7)
\oplus({\bf \overline{36},15})(-7)
\oplus2({\bf \overline{36},6})(-7)
\oplus({\bf \overline{36},3})(-7)
\oplus({\bf \overline{20},24})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{189},8})(0)
\oplus({\bf \overline{256},\overline{10}})(0)
\oplus2({\bf \overline{256},8})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 175,\overline{10}})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 84,\overline{10}})(0)
\oplus({\bf 84,8})(0)
\oplus({\bf 45,\overline{10}})(0)
\oplus({\bf \overline{35},27})(0)
\oplus({\bf \overline{35},10})(0)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus3({\bf \overline{35},8})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},\overline{35}})(0)
\oplus2({\bf \overline{45},27})(0)
\oplus({\bf \overline{45},10})(0)
\oplus3({\bf \overline{45},\overline{10}})(0)
\oplus4({\bf \overline{45},8})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',\overline{35}})(0)
\oplus({\bf 20',27})(0)
\oplus2({\bf 20',\overline{10}})(0)
\oplus({\bf 20',8})(0)
\oplus({\bf 15,\overline{35}})(0)
\oplus({\bf 15,27})(0)
\oplus2({\bf 15,\overline{10}})(0)
\oplus({\bf 15,8})(0)
\oplus({\bf 120,\overline{15}})(7)
\oplus({\bf 120,\overline{6}})(7)
\oplus({\bf 120,\overline{3}})(7)
\oplus({\bf 140,\overline{15'}})(7)
\oplus2({\bf 140,\overline{15}})(7)
\oplus({\bf 140,\overline{6}})(7)
\oplus({\bf 140,\overline{3}})(7)
\oplus({\bf 60,\overline{15'}})(7)
\oplus({\bf 60,\overline{15}})(7)
\oplus({\bf 36,\overline{15'}})(7)
\oplus({\bf 36,\overline{15}})(7)
\oplus({\bf 20'',\overline{42}})(7)
\oplus({\bf 20'',\overline{24}})(7)
\oplus({\bf 20'',\overline{15'}})(7)
\oplus3({\bf 20'',\overline{15}})(7)
\oplus2({\bf 20'',\overline{6}})(7)
\oplus2({\bf 20'',\overline{3}})(7)
\oplus({\bf 20,\overline{48}})(7)
\oplus2({\bf 20,\overline{42}})(7)
\oplus({\bf 20,\overline{24}})(7)
\oplus3({\bf 20,\overline{15'}})(7)
\oplus4({\bf 20,\overline{15}})(7)
\oplus({\bf 20,\overline{6}})(7)
\oplus({\bf 20,\overline{3}})(7)
\oplus({\bf 4,\overline{42}})(7)
\oplus({\bf 4,\overline{15'}})(7)
\oplus({\bf 4,\overline{15}})(7)
\oplus({\bf \overline{70},24})(14)
\oplus({\bf \overline{70},15})(14)
\oplus({\bf \overline{70},6})(14)
\oplus({\bf \overline{70},3})(14)
\oplus({\bf 64,21})(14)
\oplus2({\bf 64,24})(14)
\oplus({\bf 64,15})(14)
\oplus({\bf 64,6})(14)
\oplus({\bf 10,24})(14)
\oplus({\bf \overline{10},60})(14)
\oplus({\bf \overline{10},42})(14)
\oplus({\bf \overline{10},21})(14)
\oplus3({\bf \overline{10},24})(14)
\oplus2({\bf \overline{10},15})(14)
\oplus2({\bf \overline{10},6})(14)
\oplus({\bf \overline{10},3})(14)
\oplus({\bf 6,60})(14)
\oplus({\bf 6,42})(14)
\oplus({\bf 6,21})(14)
\oplus3({\bf 6,24})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,6})(14)
\oplus({\bf \overline{36},\overline{35}})(21)
\oplus({\bf \overline{36},27})(21)
\oplus({\bf \overline{36},\overline{10}})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{20},\overline{35}})(21)
\oplus({\bf \overline{20},27})(21)
\oplus({\bf \overline{20},\overline{10}})(21)
\oplus({\bf \overline{4},64})(21)
\oplus2({\bf \overline{4},\overline{35}})(21)
\oplus2({\bf \overline{4},27})(21)
\oplus2({\bf \overline{4},\overline{10}})(21)
\oplus({\bf \overline{4},8})(21)
\oplus({\bf 15,\overline{42}})(28)
\oplus({\bf 15,\overline{15'}})(28)
\oplus({\bf 15,\overline{15}})(28)
\oplus({\bf 1,\overline{42}})(28)
\oplus({\bf 1,\overline{15'}})(28)
\oplus({\bf 1,\overline{15}})(28)
\oplus({\bf 4,24})(35)$\\
%
${\bf 110880}$&=&
$({\bf 216,\overline{6}})(-29)
\oplus({\bf \overline{640},3})(-22)
\oplus({\bf \overline{84''},15})(-22)
\oplus({\bf \overline{84''},3})(-22)
\oplus({\bf \overline{140''},15})(-22)
\oplus({\bf \overline{140''},3})(-22)
\oplus({\bf \overline{1320},1})(-15)
\oplus({\bf \overline{280''},8})(-15)
\oplus({\bf \overline{280''},1})(-15)
\oplus({\bf \overline{420},8})(-15)
\oplus({\bf \overline{420},1})(-15)
\oplus({\bf \overline{56},27})(-15)
\oplus({\bf \overline{56},10})(-15)
\oplus2({\bf \overline{56},8})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf \overline{84'},27})(-15)
\oplus({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{84'},1})(-15)
\oplus({\bf \overline{616},\overline{3}})(-8)
\oplus({\bf \overline{875},\overline{3}})(-8)
\oplus({\bf \overline{189},\overline{15}})(-8)
\oplus({\bf \overline{189},\overline{6}})(-8)
\oplus2({\bf \overline{189},\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{15}})(-8)
\oplus({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{42}})(-8)
\oplus({\bf \overline{35},\overline{24}})(-8)
\oplus2({\bf \overline{35},\overline{15}})(-8)
\oplus({\bf \overline{35},\overline{6}})(-8)
\oplus2({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{42}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 420',6})(-1)
\oplus({\bf 420',3})(-1)
\oplus({\bf 540,6})(-1)
\oplus({\bf 120,24})(-1)
\oplus({\bf 120,15})(-1)
\oplus2({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 20'',60})(-1)
\oplus({\bf 20'',42})(-1)
\oplus2({\bf 20'',24})(-1)
\oplus({\bf 20'',15})(-1)
\oplus2({\bf 20'',6})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,60})(-1)
\oplus({\bf 20,24})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf \overline{270},\overline{10}})(6)
\oplus({\bf \overline{270},8})(6)
\oplus({\bf 300,\overline{10}})(6)
\oplus({\bf \overline{70},\overline{35}})(6)
\oplus({\bf \overline{70},27})(6)
\oplus2({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf 64,\overline{35}})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus({\bf \overline{10},\overline{81}})(6)
\oplus({\bf \overline{10},64})(6)
\oplus2({\bf \overline{10},\overline{35}})(6)
\oplus({\bf \overline{10},27})(6)
\oplus2({\bf \overline{10},\overline{10}})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf 6,\overline{81}})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf \overline{160},\overline{15'}})(13)
\oplus({\bf \overline{160},\overline{15}})(13)
\oplus({\bf \overline{140},\overline{15'}})(13)
\oplus({\bf \overline{36},\overline{48}})(13)
\oplus({\bf \overline{36},\overline{42}})(13)
\oplus2({\bf \overline{36},\overline{15'}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{48}})(13)
\oplus({\bf \overline{20},\overline{15'}})(13)
\oplus({\bf \overline{4},\overline{105}})(13)
\oplus({\bf \overline{4},\overline{90}})(13)
\oplus2({\bf \overline{4},\overline{48}})(13)
\oplus({\bf \overline{4},\overline{42}})(13)
\oplus2({\bf \overline{4},\overline{15'}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf 84,21})(20)
\oplus({\bf 84,24})(20)
\oplus({\bf 45,21})(20)
\oplus({\bf 15,63})(20)
\oplus({\bf 15,60})(20)
\oplus2({\bf 15,21})(20)
\oplus({\bf 15,24})(20)
\oplus({\bf 1,120})(20)
\oplus({\bf 1,63})(20)
\oplus({\bf 1,60})(20)
\oplus({\bf 1,21})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 36,\overline{28}})(27)
\oplus({\bf 36,\overline{35}})(27)
\oplus({\bf 4,\overline{81}})(27)
\oplus({\bf 4,\overline{28}})(27)
\oplus({\bf 4,\overline{35}})(27)
\oplus({\bf 10,\overline{48}})(34)$\\
%
${\bf \overline{110880}}$&=&
$({\bf \overline{216},6})(29)
\oplus({\bf 640,\overline{3}})(22)
\oplus({\bf 84'',\overline{15}})(22)
\oplus({\bf 84'',\overline{3}})(22)
\oplus({\bf 140'',\overline{15}})(22)
\oplus({\bf 140'',\overline{3}})(22)
\oplus({\bf 1320,1})(15)
\oplus({\bf 280'',8})(15)
\oplus({\bf 280'',1})(15)
\oplus({\bf 420,8})(15)
\oplus({\bf 420,1})(15)
\oplus({\bf 56,27})(15)
\oplus({\bf 56,\overline{10}})(15)
\oplus2({\bf 56,8})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf 84',27})(15)
\oplus({\bf 84',8})(15)
\oplus({\bf 84',1})(15)
\oplus({\bf 616,3})(8)
\oplus({\bf 875,3})(8)
\oplus({\bf 189,15})(8)
\oplus({\bf 189,6})(8)
\oplus2({\bf 189,3})(8)
\oplus({\bf 256,15})(8)
\oplus({\bf 256,3})(8)
\oplus({\bf 35,42})(8)
\oplus({\bf 35,24})(8)
\oplus2({\bf 35,15})(8)
\oplus({\bf 35,6})(8)
\oplus2({\bf 35,3})(8)
\oplus({\bf 45,42})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf \overline{420'},\overline{6}})(1)
\oplus({\bf \overline{420'},\overline{3}})(1)
\oplus({\bf \overline{540},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{24}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus2({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{60}})(1)
\oplus({\bf \overline{20''},\overline{42}})(1)
\oplus2({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus2({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{60}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf 270,10})(-6)
\oplus({\bf 270,8})(-6)
\oplus({\bf 300,10})(-6)
\oplus({\bf 70,35})(-6)
\oplus({\bf 70,27})(-6)
\oplus2({\bf 70,10})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 64,35})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 10,81})(-6)
\oplus({\bf 10,64})(-6)
\oplus2({\bf 10,35})(-6)
\oplus({\bf 10,27})(-6)
\oplus2({\bf 10,10})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 6,81})(-6)
\oplus({\bf 6,35})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 160,15'})(-13)
\oplus({\bf 160,15})(-13)
\oplus({\bf 140,15'})(-13)
\oplus({\bf 36,48})(-13)
\oplus({\bf 36,42})(-13)
\oplus2({\bf 36,15'})(-13)
\oplus({\bf 36,15})(-13)
\oplus({\bf 20,48})(-13)
\oplus({\bf 20,15'})(-13)
\oplus({\bf 4,105})(-13)
\oplus({\bf 4,90})(-13)
\oplus2({\bf 4,48})(-13)
\oplus({\bf 4,42})(-13)
\oplus2({\bf 4,15'})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 84,\overline{21}})(-20)
\oplus({\bf 84,\overline{24}})(-20)
\oplus({\bf \overline{45},\overline{21}})(-20)
\oplus({\bf 15,\overline{63}})(-20)
\oplus({\bf 15,\overline{60}})(-20)
\oplus2({\bf 15,\overline{21}})(-20)
\oplus({\bf 15,\overline{24}})(-20)
\oplus({\bf 1,\overline{120}})(-20)
\oplus({\bf 1,\overline{63}})(-20)
\oplus({\bf 1,\overline{60}})(-20)
\oplus({\bf 1,\overline{21}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf \overline{36},28})(-27)
\oplus({\bf \overline{36},35})(-27)
\oplus({\bf \overline{4},81})(-27)
\oplus({\bf \overline{4},28})(-27)
\oplus({\bf \overline{4},35})(-27)
\oplus({\bf \overline{10},48})(-34)$\\
%
${\bf 112112}$&=&
$({\bf 1100,1})(-33)
\oplus({\bf \overline{770'},\overline{3}})(-26)
\oplus({\bf \overline{750},\overline{3}})(-26)
\oplus({\bf \overline{440},6})(-19)
\oplus({\bf \overline{540''},6})(-19)
\oplus({\bf \overline{540''},3})(-19)
\oplus({\bf \overline{480},6})(-19)
\oplus({\bf \overline{165},\overline{10}})(-12)
\oplus({\bf \overline{315},\overline{10}})(-12)
\oplus({\bf \overline{315},8})(-12)
\oplus({\bf \overline{360'},\overline{10}})(-12)
\oplus({\bf \overline{360'},8})(-12)
\oplus({\bf \overline{280},\overline{10}})(-12)
\oplus({\bf 120',\overline{15'}})(-5)
\oplus({\bf 120',\overline{15}})(-5)
\oplus({\bf 216,\overline{15'}})(-5)
\oplus({\bf 216,\overline{15}})(-5)
\oplus({\bf 216,\overline{6}})(-5)
\oplus({\bf 224,\overline{15'}})(-5)
\oplus({\bf 224,\overline{15}})(-5)
\oplus({\bf 140',\overline{15'}})(-5)
\oplus({\bf \overline{84''},21})(2)
\oplus({\bf \overline{84''},24})(2)
\oplus({\bf \overline{84''},15})(2)
\oplus({\bf \overline{140''},21})(2)
\oplus({\bf \overline{140''},24})(2)
\oplus({\bf \overline{140''},15})(2)
\oplus({\bf \overline{126},21})(2)
\oplus({\bf \overline{126},24})(2)
\oplus({\bf 50,21})(2)
\oplus({\bf \overline{56},\overline{28}})(9)
\oplus({\bf \overline{56},\overline{35}})(9)
\oplus({\bf \overline{56},27})(9)
\oplus({\bf \overline{56},10})(9)
\oplus({\bf \overline{84'},\overline{28}})(9)
\oplus({\bf \overline{84'},\overline{35}})(9)
\oplus({\bf \overline{84'},27})(9)
\oplus({\bf \overline{60},\overline{28}})(9)
\oplus({\bf \overline{60},\overline{35}})(9)
\oplus({\bf \overline{35},\overline{36}})(16)
\oplus({\bf \overline{35},\overline{48}})(16)
\oplus({\bf \overline{35},\overline{42}})(16)
\oplus({\bf \overline{35},\overline{24}})(16)
\oplus({\bf \overline{45},\overline{36}})(16)
\oplus({\bf \overline{45},\overline{48}})(16)
\oplus({\bf \overline{45},\overline{42}})(16)
\oplus({\bf 20',\overline{48}})(16)
\oplus({\bf 20'',45})(23)
\oplus({\bf 20'',63})(23)
\oplus({\bf 20'',60})(23)
\oplus({\bf 20'',42})(23)
\oplus({\bf 20,63})(23)
\oplus({\bf 20,60})(23)
\oplus({\bf \overline{10},\overline{80}})(30)
\oplus({\bf \overline{10},\overline{81}})(30)
\oplus({\bf \overline{10},64})(30)
\oplus({\bf 6,\overline{81}})(30)
\oplus({\bf \overline{4},\overline{105}})(37)
\oplus({\bf \overline{4},\overline{90}})(37)
\oplus({\bf 1,120})(44)$\\
%
${\bf \overline{112112}}$&=&
$({\bf \overline{1100},1})(33)
\oplus({\bf 770',3})(26)
\oplus({\bf 750,3})(26)
\oplus({\bf 440,\overline{6}})(19)
\oplus({\bf 540'',\overline{6}})(19)
\oplus({\bf 540'',\overline{3}})(19)
\oplus({\bf 480,\overline{6}})(19)
\oplus({\bf 165,10})(12)
\oplus({\bf 315,10})(12)
\oplus({\bf 315,8})(12)
\oplus({\bf 360',10})(12)
\oplus({\bf 360',8})(12)
\oplus({\bf 280,10})(12)
\oplus({\bf \overline{120'},15'})(5)
\oplus({\bf \overline{120'},15})(5)
\oplus({\bf \overline{216},15'})(5)
\oplus({\bf \overline{216},15})(5)
\oplus({\bf \overline{216},6})(5)
\oplus({\bf \overline{224},15'})(5)
\oplus({\bf \overline{224},15})(5)
\oplus({\bf \overline{140'},15'})(5)
\oplus({\bf 84'',\overline{21}})(-2)
\oplus({\bf 84'',\overline{24}})(-2)
\oplus({\bf 84'',\overline{15}})(-2)
\oplus({\bf 140'',\overline{21}})(-2)
\oplus({\bf 140'',\overline{24}})(-2)
\oplus({\bf 140'',\overline{15}})(-2)
\oplus({\bf 126,\overline{21}})(-2)
\oplus({\bf 126,\overline{24}})(-2)
\oplus({\bf 50,\overline{21}})(-2)
\oplus({\bf 56,28})(-9)
\oplus({\bf 56,35})(-9)
\oplus({\bf 56,27})(-9)
\oplus({\bf 56,\overline{10}})(-9)
\oplus({\bf 84',28})(-9)
\oplus({\bf 84',35})(-9)
\oplus({\bf 84',27})(-9)
\oplus({\bf 60,28})(-9)
\oplus({\bf 60,35})(-9)
\oplus({\bf 35,36})(-16)
\oplus({\bf 35,48})(-16)
\oplus({\bf 35,42})(-16)
\oplus({\bf 35,24})(-16)
\oplus({\bf 45,36})(-16)
\oplus({\bf 45,48})(-16)
\oplus({\bf 45,42})(-16)
\oplus({\bf 20',48})(-16)
\oplus({\bf \overline{20''},\overline{45}})(-23)
\oplus({\bf \overline{20''},\overline{63}})(-23)
\oplus({\bf \overline{20''},\overline{60}})(-23)
\oplus({\bf \overline{20''},\overline{42}})(-23)
\oplus({\bf \overline{20},\overline{63}})(-23)
\oplus({\bf \overline{20},\overline{60}})(-23)
\oplus({\bf 10,80})(-30)
\oplus({\bf 10,81})(-30)
\oplus({\bf 10,64})(-30)
\oplus({\bf 6,81})(-30)
\oplus({\bf 4,105})(-37)
\oplus({\bf 4,90})(-37)
\oplus({\bf 1,\overline{120}})(-44)$\\
%
${\bf 112266}$&=&
$({\bf 60,\overline{3}})(31)
\oplus({\bf 175,8})(24)
\oplus({\bf 175,1})(24)
\oplus({\bf 45,8})(24)
\oplus({\bf 45,1})(24)
\oplus({\bf 20',8})(24)
\oplus({\bf 20',1})(24)
\oplus({\bf \overline{360},3})(17)
\oplus({\bf \overline{140'},6})(17)
\oplus({\bf \overline{140'},3})(17)
\oplus({\bf \overline{140},15})(17)
\oplus({\bf \overline{140},6})(17)
\oplus2({\bf \overline{140},3})(17)
\oplus({\bf \overline{20''},15})(17)
\oplus({\bf \overline{20''},3})(17)
\oplus({\bf \overline{60},15})(17)
\oplus({\bf \overline{60},6})(17)
\oplus2({\bf \overline{60},3})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus2({\bf \overline{20},3})(17)
\oplus({\bf 384,\overline{3}})(10)
\oplus({\bf 300,\overline{6}})(10)
\oplus({\bf 300,\overline{3}})(10)
\oplus({\bf 126,\overline{15}})(10)
\oplus({\bf 126,\overline{6}})(10)
\oplus2({\bf 126,\overline{3}})(10)
\oplus({\bf 70,\overline{24}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus2({\bf 70,\overline{6}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf \overline{126},\overline{6}})(10)
\oplus({\bf \overline{126},\overline{3}})(10)
\oplus({\bf 50,\overline{15}})(10)
\oplus({\bf 50,\overline{6}})(10)
\oplus2({\bf 50,\overline{3}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus2({\bf 64,\overline{15}})(10)
\oplus3({\bf 64,\overline{6}})(10)
\oplus3({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{24}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus2({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf 360,8})(3)
\oplus({\bf 360,1})(3)
\oplus({\bf 160,10})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 84',27})(3)
\oplus({\bf 84',10})(3)
\oplus2({\bf 84',8})(3)
\oplus({\bf 84',1})(3)
\oplus({\bf 140',8})(3)
\oplus({\bf 140',1})(3)
\oplus({\bf 140,10})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,27})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus4({\bf 60,8})(3)
\oplus2({\bf 60,1})(3)
\oplus({\bf 36,35})(3)
\oplus2({\bf 36,27})(3)
\oplus3({\bf 36,10})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus4({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus3({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus2({\bf 4,8})(3)
\oplus({\bf 256,15})(-4)
\oplus({\bf 256,3})(-4)
\oplus({\bf 35,15})(-4)
\oplus({\bf 35,3})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus2({\bf 175,3})(-4)
\oplus({\bf 84,15'})(-4)
\oplus2({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,42})(-4)
\oplus({\bf 45,15'})(-4)
\oplus({\bf 45,24})(-4)
\oplus4({\bf 45,15})(-4)
\oplus2({\bf 45,6})(-4)
\oplus3({\bf 45,3})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',24})(-4)
\oplus2({\bf 20',15})(-4)
\oplus2({\bf 20',6})(-4)
\oplus2({\bf 20',3})(-4)
\oplus({\bf 15,42})(-4)
\oplus({\bf 15,15'})(-4)
\oplus2({\bf 15,24})(-4)
\oplus4({\bf 15,15})(-4)
\oplus3({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf \overline{120},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{24}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus2({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus2({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus2({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{42}})(-11)
\oplus2({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{15'}})(-11)
\oplus4({\bf \overline{20},\overline{15}})(-11)
\oplus3({\bf \overline{20},\overline{6}})(-11)
\oplus2({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{42}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{15'}})(-11)
\oplus3({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 70,10})(-18)
\oplus({\bf 70,8})(-18)
\oplus({\bf 64,27})(-18)
\oplus({\bf 64,10})(-18)
\oplus({\bf 64,\overline{10}})(-18)
\oplus2({\bf 64,8})(-18)
\oplus({\bf 10,27})(-18)
\oplus({\bf 10,10})(-18)
\oplus({\bf 10,\overline{10}})(-18)
\oplus2({\bf 10,8})(-18)
\oplus({\bf \overline{10},27})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf 6,\overline{35}})(-18)
\oplus2({\bf 6,27})(-18)
\oplus({\bf 6,10})(-18)
\oplus2({\bf 6,\overline{10}})(-18)
\oplus2({\bf 6,8})(-18)
\oplus({\bf 36,15})(-25)
\oplus({\bf 36,6})(-25)
\oplus({\bf 20,24})(-25)
\oplus({\bf 20,15})(-25)
\oplus({\bf 20,6})(-25)
\oplus({\bf 4,24})(-25)
\oplus({\bf 4,15})(-25)
\oplus({\bf 4,6})(-25)
\oplus({\bf 15,\overline{15}})(-32)$\\
%
${\bf \overline{112266}}$&=&
$({\bf \overline{60},3})(-31)
\oplus({\bf 175,8})(-24)
\oplus({\bf 175,1})(-24)
\oplus({\bf \overline{45},8})(-24)
\oplus({\bf \overline{45},1})(-24)
\oplus({\bf 20',8})(-24)
\oplus({\bf 20',1})(-24)
\oplus({\bf 360,\overline{3}})(-17)
\oplus({\bf 140',\overline{6}})(-17)
\oplus({\bf 140',\overline{3}})(-17)
\oplus({\bf 140,\overline{15}})(-17)
\oplus({\bf 140,\overline{6}})(-17)
\oplus2({\bf 140,\overline{3}})(-17)
\oplus({\bf 60,\overline{15}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus2({\bf 60,\overline{3}})(-17)
\oplus({\bf 20'',\overline{15}})(-17)
\oplus({\bf 20'',\overline{3}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus2({\bf 20,\overline{3}})(-17)
\oplus({\bf 384,3})(-10)
\oplus({\bf 300,6})(-10)
\oplus({\bf 300,3})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf \overline{126},15})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus2({\bf \overline{126},3})(-10)
\oplus({\bf 50,15})(-10)
\oplus({\bf 50,6})(-10)
\oplus2({\bf 50,3})(-10)
\oplus({\bf \overline{70},24})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus2({\bf \overline{70},6})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf 64,24})(-10)
\oplus2({\bf 64,15})(-10)
\oplus3({\bf 64,6})(-10)
\oplus3({\bf 64,3})(-10)
\oplus({\bf \overline{10},24})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus2({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf \overline{360},8})(-3)
\oplus({\bf \overline{360},1})(-3)
\oplus({\bf \overline{140'},8})(-3)
\oplus({\bf \overline{140'},1})(-3)
\oplus({\bf \overline{160},\overline{10}})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{84'},27})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus2({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{60},27})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus4({\bf \overline{60},8})(-3)
\oplus2({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},\overline{35}})(-3)
\oplus2({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus3({\bf \overline{36},\overline{10}})(-3)
\oplus4({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus3({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus2({\bf \overline{4},8})(-3)
\oplus({\bf \overline{256},\overline{15}})(4)
\oplus({\bf \overline{256},\overline{3}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus2({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{15'}})(4)
\oplus2({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{35},\overline{15}})(4)
\oplus({\bf \overline{35},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{42}})(4)
\oplus({\bf \overline{45},\overline{24}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus4({\bf \overline{45},\overline{15}})(4)
\oplus2({\bf \overline{45},\overline{6}})(4)
\oplus3({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{24}})(4)
\oplus2({\bf 20',\overline{15}})(4)
\oplus2({\bf 20',\overline{6}})(4)
\oplus2({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus2({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus4({\bf 15,\overline{15}})(4)
\oplus3({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 120,6})(11)
\oplus({\bf 140,24})(11)
\oplus({\bf 140,15})(11)
\oplus2({\bf 140,6})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,24})(11)
\oplus2({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20'',24})(11)
\oplus({\bf 20'',15})(11)
\oplus2({\bf 20'',6})(11)
\oplus({\bf 20'',3})(11)
\oplus({\bf 20,42})(11)
\oplus({\bf 20,15'})(11)
\oplus2({\bf 20,24})(11)
\oplus4({\bf 20,15})(11)
\oplus3({\bf 20,6})(11)
\oplus2({\bf 20,3})(11)
\oplus({\bf 4,42})(11)
\oplus({\bf 4,15'})(11)
\oplus({\bf 4,24})(11)
\oplus3({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf \overline{70},\overline{10}})(18)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf 64,27})(18)
\oplus({\bf 64,10})(18)
\oplus({\bf 64,\overline{10}})(18)
\oplus2({\bf 64,8})(18)
\oplus({\bf 10,27})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf \overline{10},27})(18)
\oplus({\bf \overline{10},10})(18)
\oplus({\bf \overline{10},\overline{10}})(18)
\oplus2({\bf \overline{10},8})(18)
\oplus({\bf 6,35})(18)
\oplus2({\bf 6,27})(18)
\oplus2({\bf 6,10})(18)
\oplus({\bf 6,\overline{10}})(18)
\oplus2({\bf 6,8})(18)
\oplus({\bf \overline{36},\overline{15}})(25)
\oplus({\bf \overline{36},\overline{6}})(25)
\oplus({\bf \overline{20},\overline{24}})(25)
\oplus({\bf \overline{20},\overline{15}})(25)
\oplus({\bf \overline{20},\overline{6}})(25)
\oplus({\bf \overline{4},\overline{24}})(25)
\oplus({\bf \overline{4},\overline{15}})(25)
\oplus({\bf \overline{4},\overline{6}})(25)
\oplus({\bf 15,15})(32)$\\
%
${\bf 114660}$&=&
$({\bf \overline{35},\overline{6}})(-32)
\oplus({\bf 120,15})(-25)
\oplus({\bf 120,3})(-25)
\oplus({\bf 20'',15})(-25)
\oplus({\bf 20'',3})(-25)
\oplus({\bf \overline{270},8})(-18)
\oplus({\bf \overline{270},1})(-18)
\oplus({\bf \overline{140''},10})(-18)
\oplus({\bf \overline{140''},8})(-18)
\oplus({\bf \overline{70},27})(-18)
\oplus({\bf \overline{70},10})(-18)
\oplus2({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf \overline{10},27})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf \overline{10},1})(-18)
\oplus({\bf \overline{500},\overline{3}})(-11)
\oplus({\bf \overline{420},\overline{6}})(-11)
\oplus({\bf \overline{420},\overline{3}})(-11)
\oplus({\bf \overline{160},\overline{15}})(-11)
\oplus({\bf \overline{160},\overline{6}})(-11)
\oplus2({\bf \overline{160},\overline{3}})(-11)
\oplus({\bf \overline{56},\overline{6}})(-11)
\oplus({\bf \overline{84'},\overline{24}})(-11)
\oplus({\bf \overline{84'},\overline{15}})(-11)
\oplus2({\bf \overline{84'},\overline{6}})(-11)
\oplus({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{42}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus2({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus2({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{42}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf \overline{875},3})(-4)
\oplus({\bf 300',6})(-4)
\oplus({\bf 300',3})(-4)
\oplus({\bf \overline{189},3})(-4)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf \overline{256},6})(-4)
\oplus2({\bf \overline{256},3})(-4)
\oplus({\bf 84,24})(-4)
\oplus({\bf 84,15})(-4)
\oplus2({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{45},42})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus2({\bf \overline{45},3})(-4)
\oplus({\bf 15,60})(-4)
\oplus({\bf 15,42})(-4)
\oplus2({\bf 15,24})(-4)
\oplus({\bf 15,15})(-4)
\oplus2({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,60})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 420',1})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 160,\overline{10}})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 120,8})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 36,\overline{35}})(3)
\oplus({\bf 36,27})(3)
\oplus2({\bf 36,\overline{10}})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 20'',27})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20'',1})(3)
\oplus({\bf 20,64})(3)
\oplus({\bf 20,\overline{35}})(3)
\oplus2({\bf 20,27})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus2({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,\overline{81}})(3)
\oplus({\bf 4,64})(3)
\oplus2({\bf 4,\overline{35}})(3)
\oplus({\bf 4,27})(3)
\oplus2({\bf 4,\overline{10}})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf \overline{270},\overline{3}})(10)
\oplus({\bf 300,\overline{15}})(10)
\oplus({\bf 300,\overline{3}})(10)
\oplus({\bf 70,\overline{15'}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{42}})(10)
\oplus({\bf 64,\overline{15'}})(10)
\oplus2({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{48}})(10)
\oplus({\bf 10,\overline{42}})(10)
\oplus2({\bf 10,\overline{15'}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf \overline{10},\overline{42}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{90}})(10)
\oplus({\bf 6,\overline{48}})(10)
\oplus2({\bf 6,\overline{42}})(10)
\oplus({\bf 6,\overline{15'}})(10)
\oplus2({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{160},6})(17)
\oplus({\bf \overline{140},24})(17)
\oplus({\bf \overline{140},6})(17)
\oplus({\bf \overline{20''},21})(17)
\oplus({\bf \overline{20''},24})(17)
\oplus({\bf \overline{36},24})(17)
\oplus({\bf \overline{36},6})(17)
\oplus({\bf \overline{20},60})(17)
\oplus({\bf \overline{20},21})(17)
\oplus2({\bf \overline{20},24})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{4},60})(17)
\oplus({\bf \overline{4},24})(17)
\oplus({\bf \overline{4},6})(17)
\oplus({\bf 84,\overline{10}})(24)
\oplus({\bf 45,\overline{35}})(24)
\oplus({\bf 45,\overline{10}})(24)
\oplus({\bf 15,\overline{35}})(24)
\oplus({\bf 15,\overline{10}})(24)
\oplus({\bf 36,\overline{15'}})(31)$\\
%
${\bf \overline{114660}}$&=&
$({\bf 35,6})(32)
\oplus({\bf \overline{120},\overline{15}})(25)
\oplus({\bf \overline{120},\overline{3}})(25)
\oplus({\bf \overline{20''},\overline{15}})(25)
\oplus({\bf \overline{20''},\overline{3}})(25)
\oplus({\bf 270,8})(18)
\oplus({\bf 270,1})(18)
\oplus({\bf 140'',\overline{10}})(18)
\oplus({\bf 140'',8})(18)
\oplus({\bf 70,27})(18)
\oplus({\bf 70,\overline{10}})(18)
\oplus2({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf 10,27})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 10,1})(18)
\oplus({\bf 500,3})(11)
\oplus({\bf 420,6})(11)
\oplus({\bf 420,3})(11)
\oplus({\bf 56,6})(11)
\oplus({\bf 160,15})(11)
\oplus({\bf 160,6})(11)
\oplus2({\bf 160,3})(11)
\oplus({\bf 84',24})(11)
\oplus({\bf 84',15})(11)
\oplus2({\bf 84',6})(11)
\oplus({\bf 84',3})(11)
\oplus({\bf 36,42})(11)
\oplus({\bf 36,24})(11)
\oplus2({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus2({\bf 36,3})(11)
\oplus({\bf 4,42})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 875,\overline{3}})(4)
\oplus({\bf 189,\overline{3}})(4)
\oplus({\bf 300',\overline{6}})(4)
\oplus({\bf 300',\overline{3}})(4)
\oplus({\bf 256,\overline{15}})(4)
\oplus({\bf 256,\overline{6}})(4)
\oplus2({\bf 256,\overline{3}})(4)
\oplus({\bf 35,\overline{15}})(4)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 84,\overline{24}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus2({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{42}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus2({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus2({\bf 45,\overline{3}})(4)
\oplus({\bf 15,\overline{60}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus2({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus2({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{60}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf \overline{420'},1})(-3)
\oplus({\bf \overline{540},8})(-3)
\oplus({\bf \overline{540},1})(-3)
\oplus({\bf \overline{120},8})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{160},10})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{20''},27})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20''},1})(-3)
\oplus({\bf \overline{36},35})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus2({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus({\bf \overline{20},35})(-3)
\oplus2({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus2({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},81})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus2({\bf \overline{4},35})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus2({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf 270,3})(-10)
\oplus({\bf 300,15})(-10)
\oplus({\bf 300,3})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 70,3})(-10)
\oplus({\bf \overline{70},15'})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus({\bf 64,42})(-10)
\oplus({\bf 64,15'})(-10)
\oplus2({\bf 64,15})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf 10,42})(-10)
\oplus({\bf 10,15})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{10},48})(-10)
\oplus({\bf \overline{10},42})(-10)
\oplus2({\bf \overline{10},15'})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf 6,90})(-10)
\oplus({\bf 6,48})(-10)
\oplus2({\bf 6,42})(-10)
\oplus({\bf 6,15'})(-10)
\oplus2({\bf 6,15})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 160,\overline{6}})(-17)
\oplus({\bf 140,\overline{24}})(-17)
\oplus({\bf 140,\overline{6}})(-17)
\oplus({\bf 36,\overline{24}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus({\bf 20'',\overline{21}})(-17)
\oplus({\bf 20'',\overline{24}})(-17)
\oplus({\bf 20,\overline{60}})(-17)
\oplus({\bf 20,\overline{21}})(-17)
\oplus2({\bf 20,\overline{24}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 4,\overline{60}})(-17)
\oplus({\bf 4,\overline{24}})(-17)
\oplus({\bf 4,\overline{6}})(-17)
\oplus({\bf 84,10})(-24)
\oplus({\bf \overline{45},35})(-24)
\oplus({\bf \overline{45},10})(-24)
\oplus({\bf 15,35})(-24)
\oplus({\bf 15,10})(-24)
\oplus({\bf \overline{36},15'})(-31)$\\
%
${\bf 115500}$&=&
$({\bf \overline{45},\overline{3}})(-32)
\oplus({\bf 140,6})(-25)
\oplus({\bf 140,3})(-25)
\oplus({\bf 20'',6})(-25)
\oplus({\bf 20'',3})(-25)
\oplus({\bf 20,6})(-25)
\oplus({\bf 20,3})(-25)
\oplus({\bf 300,8})(-18)
\oplus({\bf \overline{126},8})(-18)
\oplus({\bf \overline{126},1})(-18)
\oplus({\bf \overline{70},\overline{10}})(-18)
\oplus2({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf 64,\overline{10}})(-18)
\oplus2({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus2({\bf \overline{10},8})(-18)
\oplus({\bf \overline{10},1})(-18)
\oplus({\bf 6,\overline{10}})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf \overline{360},\overline{6}})(-11)
\oplus({\bf \overline{360},\overline{3}})(-11)
\oplus({\bf \overline{160},\overline{15}})(-11)
\oplus({\bf \overline{160},\overline{6}})(-11)
\oplus({\bf \overline{160},\overline{3}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{15}})(-11)
\oplus({\bf \overline{84'},\overline{6}})(-11)
\oplus2({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus2({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15'}})(-11)
\oplus3({\bf \overline{36},\overline{15}})(-11)
\oplus2({\bf \overline{36},\overline{6}})(-11)
\oplus3({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{15'}})(-11)
\oplus2({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15'}})(-11)
\oplus2({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf \overline{280},3})(-4)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf \overline{256},6})(-4)
\oplus2({\bf \overline{256},3})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus2({\bf 175,3})(-4)
\oplus({\bf 84,24})(-4)
\oplus2({\bf 84,15})(-4)
\oplus2({\bf 84,6})(-4)
\oplus2({\bf 84,3})(-4)
\oplus({\bf 45,24})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus3({\bf \overline{45},6})(-4)
\oplus3({\bf \overline{45},3})(-4)
\oplus({\bf 20',24})(-4)
\oplus({\bf 20',15})(-4)
\oplus2({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,21})(-4)
\oplus3({\bf 15,24})(-4)
\oplus3({\bf 15,15})(-4)
\oplus3({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 224,8})(3)
\oplus({\bf 224,1})(3)
\oplus({\bf 140',8})(3)
\oplus({\bf 140',1})(3)
\oplus({\bf 120,8})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus4({\bf 140,8})(3)
\oplus2({\bf 140,1})(3)
\oplus({\bf 60,27})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus2({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,\overline{35}})(3)
\oplus2({\bf 36,27})(3)
\oplus({\bf 36,10})(3)
\oplus2({\bf 36,\overline{10}})(3)
\oplus3({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus2({\bf 20'',8})(3)
\oplus({\bf 20'',1})(3)
\oplus({\bf 20,\overline{35}})(3)
\oplus2({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus3({\bf 20,\overline{10}})(3)
\oplus4({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,\overline{35}})(3)
\oplus2({\bf 4,27})(3)
\oplus({\bf 4,10})(3)
\oplus2({\bf 4,\overline{10}})(3)
\oplus2({\bf 4,8})(3)
\oplus({\bf \overline{140''},\overline{3}})(10)
\oplus({\bf \overline{126},\overline{15}})(10)
\oplus({\bf \overline{126},\overline{6}})(10)
\oplus2({\bf \overline{126},\overline{3}})(10)
\oplus({\bf 50,\overline{15}})(10)
\oplus({\bf 50,\overline{3}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf \overline{70},\overline{6}})(10)
\oplus2({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{42}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus({\bf 64,\overline{15'}})(10)
\oplus4({\bf 64,\overline{15}})(10)
\oplus2({\bf 64,\overline{6}})(10)
\oplus3({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{42}})(10)
\oplus({\bf 10,\overline{24}})(10)
\oplus({\bf 10,\overline{15'}})(10)
\oplus2({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{15'}})(10)
\oplus2({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{42}})(10)
\oplus({\bf 6,\overline{24}})(10)
\oplus({\bf 6,\overline{15'}})(10)
\oplus3({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{84'},6})(17)
\oplus({\bf \overline{84'},3})(17)
\oplus({\bf \overline{60},24})(17)
\oplus({\bf \overline{60},15})(17)
\oplus2({\bf \overline{60},6})(17)
\oplus({\bf \overline{60},3})(17)
\oplus({\bf \overline{36},24})(17)
\oplus({\bf \overline{36},15})(17)
\oplus2({\bf \overline{36},6})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},42})(17)
\oplus2({\bf \overline{20},24})(17)
\oplus2({\bf \overline{20},15})(17)
\oplus2({\bf \overline{20},6})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},24})(17)
\oplus({\bf \overline{4},15})(17)
\oplus({\bf \overline{4},6})(17)
\oplus({\bf \overline{45},\overline{10}})(24)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf 20',27})(24)
\oplus({\bf 20',\overline{10}})(24)
\oplus({\bf 20',8})(24)
\oplus({\bf 15,27})(24)
\oplus({\bf 15,\overline{10}})(24)
\oplus({\bf 15,8})(24)
\oplus({\bf 20,\overline{15}})(31)$\\
%
${\bf \overline{115500}}$&=&
$({\bf 45,3})(32)
\oplus({\bf \overline{140},\overline{6}})(25)
\oplus({\bf \overline{140},\overline{3}})(25)
\oplus({\bf \overline{20''},\overline{6}})(25)
\oplus({\bf \overline{20''},\overline{3}})(25)
\oplus({\bf \overline{20},\overline{6}})(25)
\oplus({\bf \overline{20},\overline{3}})(25)
\oplus({\bf 300,8})(18)
\oplus({\bf 126,8})(18)
\oplus({\bf 126,1})(18)
\oplus({\bf 70,10})(18)
\oplus2({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf 64,10})(18)
\oplus2({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf 10,10})(18)
\oplus2({\bf 10,8})(18)
\oplus({\bf 10,1})(18)
\oplus({\bf 6,10})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf 360,6})(11)
\oplus({\bf 360,3})(11)
\oplus({\bf 160,15})(11)
\oplus({\bf 160,6})(11)
\oplus({\bf 160,3})(11)
\oplus({\bf 84',15})(11)
\oplus({\bf 84',6})(11)
\oplus2({\bf 84',3})(11)
\oplus({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus2({\bf 60,3})(11)
\oplus({\bf 36,15'})(11)
\oplus3({\bf 36,15})(11)
\oplus2({\bf 36,6})(11)
\oplus3({\bf 36,3})(11)
\oplus({\bf 20,15'})(11)
\oplus2({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,15'})(11)
\oplus2({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 280,\overline{3}})(4)
\oplus({\bf 256,\overline{15}})(4)
\oplus({\bf 256,\overline{6}})(4)
\oplus2({\bf 256,\overline{3}})(4)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus2({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{24}})(4)
\oplus2({\bf 84,\overline{15}})(4)
\oplus2({\bf 84,\overline{6}})(4)
\oplus2({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus2({\bf 45,\overline{15}})(4)
\oplus3({\bf 45,\overline{6}})(4)
\oplus3({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{24}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{24}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus2({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{21}})(4)
\oplus3({\bf 15,\overline{24}})(4)
\oplus3({\bf 15,\overline{15}})(4)
\oplus3({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf \overline{224},8})(-3)
\oplus({\bf \overline{224},1})(-3)
\oplus({\bf \overline{120},8})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{140'},8})(-3)
\oplus({\bf \overline{140'},1})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus4({\bf \overline{140},8})(-3)
\oplus2({\bf \overline{140},1})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus2({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20''},1})(-3)
\oplus({\bf \overline{60},27})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus2({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},35})(-3)
\oplus2({\bf \overline{36},27})(-3)
\oplus2({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus3({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},35})(-3)
\oplus2({\bf \overline{20},27})(-3)
\oplus3({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus4({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},35})(-3)
\oplus2({\bf \overline{4},27})(-3)
\oplus2({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus2({\bf \overline{4},8})(-3)
\oplus({\bf 140'',3})(-10)
\oplus({\bf 126,15})(-10)
\oplus({\bf 126,6})(-10)
\oplus2({\bf 126,3})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 70,6})(-10)
\oplus2({\bf 70,3})(-10)
\oplus({\bf 50,15})(-10)
\oplus({\bf 50,3})(-10)
\oplus({\bf 64,42})(-10)
\oplus({\bf 64,15'})(-10)
\oplus({\bf 64,24})(-10)
\oplus4({\bf 64,15})(-10)
\oplus2({\bf 64,6})(-10)
\oplus3({\bf 64,3})(-10)
\oplus({\bf 10,15'})(-10)
\oplus2({\bf 10,15})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{10},42})(-10)
\oplus({\bf \overline{10},15'})(-10)
\oplus({\bf \overline{10},24})(-10)
\oplus2({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,42})(-10)
\oplus({\bf 6,15'})(-10)
\oplus({\bf 6,24})(-10)
\oplus3({\bf 6,15})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 84',\overline{6}})(-17)
\oplus({\bf 84',\overline{3}})(-17)
\oplus({\bf 60,\overline{24}})(-17)
\oplus({\bf 60,\overline{15}})(-17)
\oplus2({\bf 60,\overline{6}})(-17)
\oplus({\bf 60,\overline{3}})(-17)
\oplus({\bf 36,\overline{24}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus2({\bf 36,\overline{6}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf 20,\overline{42}})(-17)
\oplus2({\bf 20,\overline{24}})(-17)
\oplus2({\bf 20,\overline{15}})(-17)
\oplus2({\bf 20,\overline{6}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{24}})(-17)
\oplus({\bf 4,\overline{15}})(-17)
\oplus({\bf 4,\overline{6}})(-17)
\oplus({\bf 45,10})(-24)
\oplus({\bf 45,8})(-24)
\oplus({\bf 20',27})(-24)
\oplus({\bf 20',10})(-24)
\oplus({\bf 20',8})(-24)
\oplus({\bf 15,27})(-24)
\oplus({\bf 15,10})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf \overline{20},15})(-31)$\\
%
${\bf 115500'}$&=&
$({\bf 60,\overline{6}})(31)
\oplus({\bf 175,8})(24)
\oplus({\bf 45,10})(24)
\oplus({\bf 45,8})(24)
\oplus({\bf 20',10})(24)
\oplus({\bf 20',8})(24)
\oplus({\bf \overline{360},6})(17)
\oplus({\bf \overline{140'},3})(17)
\oplus({\bf \overline{140},15})(17)
\oplus({\bf \overline{140},6})(17)
\oplus({\bf \overline{140},3})(17)
\oplus({\bf \overline{20''},15'})(17)
\oplus({\bf \overline{20''},15})(17)
\oplus({\bf \overline{20''},6})(17)
\oplus({\bf \overline{60},15})(17)
\oplus({\bf \overline{60},6})(17)
\oplus({\bf \overline{60},3})(17)
\oplus({\bf \overline{20},15'})(17)
\oplus2({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf 384,\overline{3}})(10)
\oplus({\bf 300,\overline{15}})(10)
\oplus({\bf 300,\overline{3}})(10)
\oplus({\bf 126,\overline{6}})(10)
\oplus({\bf 126,\overline{3}})(10)
\oplus({\bf 70,\overline{24}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf \overline{126},\overline{15}})(10)
\oplus({\bf \overline{126},\overline{3}})(10)
\oplus({\bf 50,\overline{6}})(10)
\oplus({\bf 50,\overline{3}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus2({\bf 64,\overline{15}})(10)
\oplus2({\bf 64,\overline{6}})(10)
\oplus2({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{21}})(10)
\oplus2({\bf 10,\overline{24}})(10)
\oplus2({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 6,\overline{24}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf 280',1})(3)
\oplus({\bf 360,8})(3)
\oplus({\bf 360,1})(3)
\oplus({\bf 160,27})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 160,1})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 140',8})(3)
\oplus({\bf 140',1})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,10})(3)
\oplus2({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,35})(3)
\oplus2({\bf 36,27})(3)
\oplus2({\bf 36,10})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus3({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus2({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,35})(3)
\oplus2({\bf 4,27})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus2({\bf 4,8})(3)
\oplus({\bf 4,1})(3)
\oplus({\bf 280,3})(-4)
\oplus({\bf 256,15})(-4)
\oplus({\bf 256,3})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus2({\bf 175,3})(-4)
\oplus({\bf 84,42})(-4)
\oplus({\bf 84,24})(-4)
\oplus2({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus2({\bf 84,3})(-4)
\oplus({\bf 45,15'})(-4)
\oplus2({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,42})(-4)
\oplus({\bf 15,15'})(-4)
\oplus2({\bf 15,24})(-4)
\oplus3({\bf 15,15})(-4)
\oplus2({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,3})(-4)
\oplus({\bf \overline{224},\overline{6}})(-11)
\oplus({\bf \overline{140'},\overline{6}})(-11)
\oplus({\bf \overline{140'},\overline{3}})(-11)
\oplus({\bf \overline{140},\overline{24}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus2({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{42}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{36},\overline{15'}})(-11)
\oplus2({\bf \overline{36},\overline{15}})(-11)
\oplus2({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus2({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{42}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{15'}})(-11)
\oplus2({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 126,10})(-18)
\oplus({\bf 126,8})(-18)
\oplus({\bf 50,8})(-18)
\oplus({\bf 64,27})(-18)
\oplus({\bf 64,10})(-18)
\oplus({\bf 64,\overline{10}})(-18)
\oplus2({\bf 64,8})(-18)
\oplus({\bf \overline{10},\overline{35}})(-18)
\oplus({\bf \overline{10},27})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf 6,27})(-18)
\oplus({\bf 6,\overline{10}})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 60,15})(-25)
\oplus({\bf 60,6})(-25)
\oplus({\bf 20,24})(-25)
\oplus({\bf 20,15})(-25)
\oplus({\bf 20,6})(-25)
\oplus({\bf 20',\overline{15}})(-32)$\\
%
${\bf \overline{115500'}}$&=&
$({\bf \overline{60},6})(-31)
\oplus({\bf 175,8})(-24)
\oplus({\bf \overline{45},\overline{10}})(-24)
\oplus({\bf \overline{45},8})(-24)
\oplus({\bf 20',\overline{10}})(-24)
\oplus({\bf 20',8})(-24)
\oplus({\bf 360,\overline{6}})(-17)
\oplus({\bf 140',\overline{3}})(-17)
\oplus({\bf 140,\overline{15}})(-17)
\oplus({\bf 140,\overline{6}})(-17)
\oplus({\bf 140,\overline{3}})(-17)
\oplus({\bf 60,\overline{15}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus({\bf 60,\overline{3}})(-17)
\oplus({\bf 20'',\overline{15'}})(-17)
\oplus({\bf 20'',\overline{15}})(-17)
\oplus({\bf 20'',\overline{6}})(-17)
\oplus({\bf 20,\overline{15'}})(-17)
\oplus2({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 384,3})(-10)
\oplus({\bf 300,15})(-10)
\oplus({\bf 300,3})(-10)
\oplus({\bf 126,15})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf 50,6})(-10)
\oplus({\bf 50,3})(-10)
\oplus({\bf \overline{70},24})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf 64,24})(-10)
\oplus2({\bf 64,15})(-10)
\oplus2({\bf 64,6})(-10)
\oplus2({\bf 64,3})(-10)
\oplus({\bf \overline{10},21})(-10)
\oplus2({\bf \overline{10},24})(-10)
\oplus2({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,24})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf \overline{280'},1})(-3)
\oplus({\bf \overline{360},8})(-3)
\oplus({\bf \overline{360},1})(-3)
\oplus({\bf \overline{140'},8})(-3)
\oplus({\bf \overline{140'},1})(-3)
\oplus({\bf \overline{160},27})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{160},1})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus2({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},\overline{35}})(-3)
\oplus2({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus2({\bf \overline{36},\overline{10}})(-3)
\oplus3({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus2({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},\overline{35}})(-3)
\oplus2({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus2({\bf \overline{4},8})(-3)
\oplus({\bf \overline{4},1})(-3)
\oplus({\bf \overline{280},\overline{3}})(4)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf \overline{256},\overline{15}})(4)
\oplus({\bf \overline{256},\overline{3}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus2({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{42}})(4)
\oplus({\bf 84,\overline{24}})(4)
\oplus2({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus2({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus2({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus2({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus3({\bf 15,\overline{15}})(4)
\oplus2({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf 1,\overline{3}})(4)
\oplus({\bf 224,6})(11)
\oplus({\bf 140',6})(11)
\oplus({\bf 140',3})(11)
\oplus({\bf 140,24})(11)
\oplus({\bf 140,15})(11)
\oplus2({\bf 140,6})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,42})(11)
\oplus({\bf 36,15'})(11)
\oplus({\bf 36,24})(11)
\oplus2({\bf 36,15})(11)
\oplus2({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20,24})(11)
\oplus2({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,42})(11)
\oplus({\bf 4,15'})(11)
\oplus({\bf 4,24})(11)
\oplus2({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf \overline{126},\overline{10}})(18)
\oplus({\bf \overline{126},8})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 64,27})(18)
\oplus({\bf 64,10})(18)
\oplus({\bf 64,\overline{10}})(18)
\oplus2({\bf 64,8})(18)
\oplus({\bf 10,35})(18)
\oplus({\bf 10,27})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 6,27})(18)
\oplus({\bf 6,10})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf \overline{60},\overline{15}})(25)
\oplus({\bf \overline{60},\overline{6}})(25)
\oplus({\bf \overline{20},\overline{24}})(25)
\oplus({\bf \overline{20},\overline{15}})(25)
\oplus({\bf \overline{20},\overline{6}})(25)
\oplus({\bf 20',15})(32)$\\
%
${\bf 116424}$&=&
$({\bf \overline{70},\overline{3}})(34)
\oplus({\bf 120,1})(27)
\oplus({\bf 140,8})(27)
\oplus({\bf 140,1})(27)
\oplus({\bf 20'',8})(27)
\oplus({\bf 20'',1})(27)
\oplus({\bf \overline{256},3})(20)
\oplus({\bf 175,15})(20)
\oplus({\bf 175,3})(20)
\oplus({\bf 84,6})(20)
\oplus({\bf 84,3})(20)
\oplus({\bf \overline{35},3})(20)
\oplus({\bf \overline{45},15})(20)
\oplus({\bf \overline{45},6})(20)
\oplus2({\bf \overline{45},3})(20)
\oplus({\bf \overline{360},\overline{6}})(13)
\oplus({\bf \overline{140'},\overline{24}})(13)
\oplus({\bf \overline{140'},\overline{6}})(13)
\oplus({\bf \overline{160},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{15}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{84'},\overline{6}})(13)
\oplus({\bf \overline{84'},\overline{3}})(13)
\oplus({\bf \overline{60},\overline{24}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus2({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus2({\bf \overline{36},\overline{3}})(13)
\oplus({\bf 384,10})(6)
\oplus({\bf 300,8})(6)
\oplus({\bf 126,27})(6)
\oplus({\bf 126,10})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 70,\overline{10}})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf \overline{126},10})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf 50,35})(6)
\oplus({\bf 50,27})(6)
\oplus2({\bf 50,10})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf \overline{70},8})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus3({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 360,15})(-1)
\oplus({\bf 160,6})(-1)
\oplus({\bf 84',24})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 84',6})(-1)
\oplus({\bf 140',15'})(-1)
\oplus({\bf 140',15})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,42})(-1)
\oplus({\bf 60,15'})(-1)
\oplus({\bf 60,24})(-1)
\oplus3({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,24})(-1)
\oplus({\bf 36,15})(-1)
\oplus2({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus2({\bf 20,3})(-1)
\oplus({\bf 256,\overline{15}})(-8)
\oplus({\bf 35,\overline{15'}})(-8)
\oplus({\bf 35,\overline{15}})(-8)
\oplus({\bf 175,\overline{24}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{42}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{15'}})(-8)
\oplus3({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{24}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus2({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus2({\bf 15,\overline{3}})(-8)
\oplus({\bf \overline{120},\overline{10}})(-15)
\oplus({\bf \overline{140},27})(-15)
\oplus({\bf \overline{140},\overline{10}})(-15)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{20''},\overline{35}})(-15)
\oplus({\bf \overline{20''},27})(-15)
\oplus2({\bf \overline{20''},\overline{10}})(-15)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{60},10})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus3({\bf \overline{20},8})(-15)
\oplus({\bf \overline{20},1})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf \overline{4},1})(-15)
\oplus({\bf 70,24})(-22)
\oplus({\bf 70,6})(-22)
\oplus({\bf 64,15})(-22)
\oplus({\bf 64,6})(-22)
\oplus({\bf 64,3})(-22)
\oplus({\bf 10,24})(-22)
\oplus({\bf 10,15})(-22)
\oplus2({\bf 10,6})(-22)
\oplus({\bf 10,3})(-22)
\oplus({\bf \overline{10},3})(-22)
\oplus({\bf 6,15})(-22)
\oplus({\bf 6,6})(-22)
\oplus2({\bf 6,3})(-22)
\oplus({\bf 36,\overline{15}})(-29)
\oplus({\bf 36,\overline{3}})(-29)
\oplus({\bf 20,\overline{6}})(-29)
\oplus({\bf 20,\overline{3}})(-29)
\oplus({\bf 4,\overline{15}})(-29)
\oplus({\bf 4,\overline{6}})(-29)
\oplus2({\bf 4,\overline{3}})(-29)
\oplus({\bf 15,8})(-36)
\oplus({\bf 15,1})(-36)
\oplus({\bf 1,8})(-36)
\oplus({\bf 1,1})(-36)
\oplus({\bf \overline{4},3})(-43)$\\
%
${\bf \overline{116424}}$&=&
$({\bf 70,3})(-34)
\oplus({\bf \overline{120},1})(-27)
\oplus({\bf \overline{140},8})(-27)
\oplus({\bf \overline{140},1})(-27)
\oplus({\bf \overline{20''},8})(-27)
\oplus({\bf \overline{20''},1})(-27)
\oplus({\bf 256,\overline{3}})(-20)
\oplus({\bf 35,\overline{3}})(-20)
\oplus({\bf 175,\overline{15}})(-20)
\oplus({\bf 175,\overline{3}})(-20)
\oplus({\bf 84,\overline{6}})(-20)
\oplus({\bf 84,\overline{3}})(-20)
\oplus({\bf 45,\overline{15}})(-20)
\oplus({\bf 45,\overline{6}})(-20)
\oplus2({\bf 45,\overline{3}})(-20)
\oplus({\bf 360,6})(-13)
\oplus({\bf 160,3})(-13)
\oplus({\bf 84',6})(-13)
\oplus({\bf 84',3})(-13)
\oplus({\bf 140',24})(-13)
\oplus({\bf 140',6})(-13)
\oplus({\bf 140,15})(-13)
\oplus({\bf 140,6})(-13)
\oplus({\bf 140,3})(-13)
\oplus({\bf 60,24})(-13)
\oplus({\bf 60,15})(-13)
\oplus2({\bf 60,6})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus2({\bf 36,3})(-13)
\oplus({\bf 384,\overline{10}})(-6)
\oplus({\bf 300,8})(-6)
\oplus({\bf 126,\overline{10}})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 70,8})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf \overline{126},27})(-6)
\oplus({\bf \overline{126},\overline{10}})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf 50,\overline{35}})(-6)
\oplus({\bf 50,27})(-6)
\oplus2({\bf 50,\overline{10}})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf \overline{70},10})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus3({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{360},\overline{15}})(1)
\oplus({\bf \overline{140'},\overline{15'}})(1)
\oplus({\bf \overline{140'},\overline{15}})(1)
\oplus({\bf \overline{160},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{84'},\overline{24}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{42}})(1)
\oplus({\bf \overline{60},\overline{24}})(1)
\oplus({\bf \overline{60},\overline{15'}})(1)
\oplus3({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus2({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus2({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{256},15})(8)
\oplus({\bf 175,24})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf \overline{35},15'})(8)
\oplus({\bf \overline{35},15})(8)
\oplus({\bf \overline{45},42})(8)
\oplus({\bf \overline{45},15'})(8)
\oplus({\bf \overline{45},24})(8)
\oplus3({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',24})(8)
\oplus({\bf 20',15})(8)
\oplus2({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 120,10})(15)
\oplus({\bf 140,27})(15)
\oplus({\bf 140,10})(15)
\oplus({\bf 140,8})(15)
\oplus({\bf 60,\overline{10}})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 20'',35})(15)
\oplus({\bf 20'',27})(15)
\oplus2({\bf 20'',10})(15)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20,27})(15)
\oplus({\bf 20,10})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus3({\bf 20,8})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf 4,1})(15)
\oplus({\bf \overline{70},\overline{24}})(22)
\oplus({\bf \overline{70},\overline{6}})(22)
\oplus({\bf 64,\overline{15}})(22)
\oplus({\bf 64,\overline{6}})(22)
\oplus({\bf 64,\overline{3}})(22)
\oplus({\bf 10,\overline{3}})(22)
\oplus({\bf \overline{10},\overline{24}})(22)
\oplus({\bf \overline{10},\overline{15}})(22)
\oplus2({\bf \overline{10},\overline{6}})(22)
\oplus({\bf \overline{10},\overline{3}})(22)
\oplus({\bf 6,\overline{15}})(22)
\oplus({\bf 6,\overline{6}})(22)
\oplus2({\bf 6,\overline{3}})(22)
\oplus({\bf \overline{36},15})(29)
\oplus({\bf \overline{36},3})(29)
\oplus({\bf \overline{20},6})(29)
\oplus({\bf \overline{20},3})(29)
\oplus({\bf \overline{4},15})(29)
\oplus({\bf \overline{4},6})(29)
\oplus2({\bf \overline{4},3})(29)
\oplus({\bf 15,8})(36)
\oplus({\bf 15,1})(36)
\oplus({\bf 1,8})(36)
\oplus({\bf 1,1})(36)
\oplus({\bf 4,\overline{3}})(43)$\\
%
${\bf 116424'}$&=&
$({\bf 10,15'})(38)
\oplus({\bf 36,\overline{24}})(31)
\oplus({\bf 4,\overline{21}})(31)
\oplus({\bf 4,\overline{24}})(31)
\oplus({\bf 84,27})(24)
\oplus({\bf 45,10})(24)
\oplus({\bf 15,35})(24)
\oplus({\bf 15,27})(24)
\oplus({\bf 15,10})(24)
\oplus({\bf 1,28})(24)
\oplus({\bf 1,35})(24)
\oplus({\bf 1,27})(24)
\oplus({\bf \overline{160},24})(17)
\oplus({\bf \overline{140},15})(17)
\oplus({\bf \overline{36},42})(17)
\oplus({\bf \overline{36},24})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{20},15'})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{4},48})(17)
\oplus({\bf \overline{4},42})(17)
\oplus({\bf \overline{4},15'})(17)
\oplus({\bf \overline{4},24})(17)
\oplus({\bf \overline{4},15})(17)
\oplus({\bf \overline{270},\overline{15'}})(10)
\oplus({\bf 300,\overline{15}})(10)
\oplus({\bf 126,\overline{6}})(10)
\oplus({\bf \overline{70},\overline{42}})(10)
\oplus({\bf \overline{70},\overline{15'}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf \overline{10},\overline{60}})(10)
\oplus({\bf \overline{10},\overline{42}})(10)
\oplus({\bf \overline{10},\overline{24}})(10)
\oplus({\bf \overline{10},\overline{15'}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf 6,\overline{21}})(10)
\oplus({\bf 6,\overline{24}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 540,\overline{10}})(3)
\oplus({\bf 360,8})(3)
\oplus({\bf 120,\overline{35}})(3)
\oplus({\bf 120,\overline{10}})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 20'',64})(3)
\oplus({\bf 20'',\overline{35}})(3)
\oplus({\bf 20'',27})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,35})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 729,6})(-4)
\oplus({\bf 280,3})(-4)
\oplus({\bf \overline{256},24})(-4)
\oplus({\bf \overline{256},6})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf \overline{35},60})(-4)
\oplus({\bf \overline{35},24})(-4)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf \overline{45},42})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',15'})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf \overline{756},\overline{3}})(-11)
\oplus({\bf \overline{360},\overline{15}})(-11)
\oplus({\bf \overline{360},\overline{3}})(-11)
\oplus({\bf \overline{140'},\overline{6}})(-11)
\oplus({\bf \overline{140'},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{42}})(-11)
\oplus({\bf \overline{84'},\overline{15}})(-11)
\oplus({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{24}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf 540',1})(-18)
\oplus({\bf 384,8})(-18)
\oplus({\bf 384,1})(-18)
\oplus({\bf \overline{126},27})(-18)
\oplus({\bf \overline{126},8})(-18)
\oplus({\bf \overline{126},1})(-18)
\oplus({\bf 50,10})(-18)
\oplus({\bf 50,8})(-18)
\oplus({\bf 280',3})(-25)
\oplus({\bf 140',15})(-25)
\oplus({\bf 140',3})(-25)
\oplus({\bf 105,\overline{6}})(-32)$\\
%
${\bf \overline{116424'}}$&=&
$({\bf \overline{10},\overline{15'}})(-38)
\oplus({\bf \overline{36},24})(-31)
\oplus({\bf \overline{4},21})(-31)
\oplus({\bf \overline{4},24})(-31)
\oplus({\bf 84,27})(-24)
\oplus({\bf \overline{45},\overline{10}})(-24)
\oplus({\bf 15,\overline{35}})(-24)
\oplus({\bf 15,27})(-24)
\oplus({\bf 15,\overline{10}})(-24)
\oplus({\bf 1,\overline{28}})(-24)
\oplus({\bf 1,\overline{35}})(-24)
\oplus({\bf 1,27})(-24)
\oplus({\bf 160,\overline{24}})(-17)
\oplus({\bf 140,\overline{15}})(-17)
\oplus({\bf 36,\overline{42}})(-17)
\oplus({\bf 36,\overline{24}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 20,\overline{15'}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 4,\overline{48}})(-17)
\oplus({\bf 4,\overline{42}})(-17)
\oplus({\bf 4,\overline{24}})(-17)
\oplus({\bf 4,\overline{15'}})(-17)
\oplus({\bf 4,\overline{15}})(-17)
\oplus({\bf 270,15'})(-10)
\oplus({\bf 300,15})(-10)
\oplus({\bf 70,42})(-10)
\oplus({\bf 70,15'})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf 64,24})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 10,60})(-10)
\oplus({\bf 10,42})(-10)
\oplus({\bf 10,15'})(-10)
\oplus({\bf 10,24})(-10)
\oplus({\bf 10,15})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf 6,21})(-10)
\oplus({\bf 6,24})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf \overline{540},10})(-3)
\oplus({\bf \overline{120},35})(-3)
\oplus({\bf \overline{120},10})(-3)
\oplus({\bf \overline{360},8})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{20''},64})(-3)
\oplus({\bf \overline{20''},35})(-3)
\oplus({\bf \overline{20''},27})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{20},\overline{35}})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf 729,\overline{6}})(4)
\oplus({\bf 256,\overline{24}})(4)
\oplus({\bf 256,\overline{6}})(4)
\oplus({\bf 35,\overline{60}})(4)
\oplus({\bf 35,\overline{24}})(4)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf \overline{280},\overline{3}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 45,\overline{42}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf 20',\overline{15'}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 756,3})(11)
\oplus({\bf 360,15})(11)
\oplus({\bf 360,3})(11)
\oplus({\bf 84',42})(11)
\oplus({\bf 84',15})(11)
\oplus({\bf 84',3})(11)
\oplus({\bf 140',6})(11)
\oplus({\bf 140',3})(11)
\oplus({\bf 60,24})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf \overline{540'},1})(18)
\oplus({\bf 384,8})(18)
\oplus({\bf 384,1})(18)
\oplus({\bf 126,27})(18)
\oplus({\bf 126,8})(18)
\oplus({\bf 126,1})(18)
\oplus({\bf 50,\overline{10}})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf \overline{280'},\overline{3}})(25)
\oplus({\bf \overline{140'},\overline{15}})(25)
\oplus({\bf \overline{140'},\overline{3}})(25)
\oplus({\bf 105,6})(32)$\\
%
${\bf 116424''}$&=&
$({\bf \overline{120},1})(-39)
\oplus({\bf 256,\overline{3}})(-32)
\oplus({\bf 35,\overline{3}})(-32)
\oplus({\bf 360,6})(-25)
\oplus({\bf 160,3})(-25)
\oplus({\bf 84',6})(-25)
\oplus({\bf 84',3})(-25)
\oplus({\bf 384,\overline{10}})(-18)
\oplus({\bf 300,8})(-18)
\oplus({\bf 126,\overline{10}})(-18)
\oplus({\bf 126,8})(-18)
\oplus({\bf 70,8})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf \overline{280'},\overline{15'}})(-11)
\oplus({\bf \overline{360},\overline{15}})(-11)
\oplus({\bf \overline{140'},\overline{15'}})(-11)
\oplus({\bf \overline{140'},\overline{15}})(-11)
\oplus({\bf \overline{160},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{280},24})(-4)
\oplus({\bf 105,21})(-4)
\oplus({\bf 105,24})(-4)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf 175,24})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 224,27})(3)
\oplus({\bf 140',\overline{35}})(3)
\oplus({\bf 140',27})(3)
\oplus({\bf 140',\overline{10}})(3)
\oplus({\bf 120,10})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf \overline{140''},\overline{24}})(10)
\oplus({\bf \overline{126},\overline{42}})(10)
\oplus({\bf \overline{126},\overline{24}})(10)
\oplus({\bf \overline{126},\overline{15}})(10)
\oplus({\bf 50,\overline{15'}})(10)
\oplus({\bf 50,\overline{15}})(10)
\oplus({\bf \overline{70},\overline{24}})(10)
\oplus({\bf \overline{70},\overline{6}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf \overline{56},15'})(17)
\oplus({\bf \overline{84'},42})(17)
\oplus({\bf \overline{84'},15'})(17)
\oplus({\bf \overline{84'},15})(17)
\oplus({\bf \overline{60},24})(17)
\oplus({\bf \overline{60},15})(17)
\oplus({\bf \overline{60},6})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf \overline{35},35})(24)
\oplus({\bf \overline{35},10})(24)
\oplus({\bf \overline{45},27})(24)
\oplus({\bf \overline{45},10})(24)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf 20',\overline{10}})(24)
\oplus({\bf 20',8})(24)
\oplus({\bf 15,8})(24)
\oplus({\bf 15,1})(24)
\oplus({\bf 20'',\overline{24}})(31)
\oplus({\bf 20'',\overline{6}})(31)
\oplus({\bf 20,\overline{15}})(31)
\oplus({\bf 20,\overline{6}})(31)
\oplus({\bf 20,\overline{3}})(31)
\oplus({\bf 4,\overline{3}})(31)
\oplus({\bf \overline{10},15})(38)
\oplus({\bf \overline{10},3})(38)
\oplus({\bf 6,6})(38)
\oplus({\bf 6,3})(38)
\oplus({\bf \overline{4},8})(45)
\oplus({\bf \overline{4},1})(45)
\oplus({\bf 1,\overline{3}})(52)$\\
%
${\bf \overline{116424''}}$&=&
$({\bf 120,1})(39)
\oplus({\bf \overline{256},3})(32)
\oplus({\bf \overline{35},3})(32)
\oplus({\bf \overline{360},\overline{6}})(25)
\oplus({\bf \overline{160},\overline{3}})(25)
\oplus({\bf \overline{84'},\overline{6}})(25)
\oplus({\bf \overline{84'},\overline{3}})(25)
\oplus({\bf 384,10})(18)
\oplus({\bf 300,8})(18)
\oplus({\bf \overline{126},10})(18)
\oplus({\bf \overline{126},8})(18)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf 280',15'})(11)
\oplus({\bf 360,15})(11)
\oplus({\bf 160,6})(11)
\oplus({\bf 140',15'})(11)
\oplus({\bf 140',15})(11)
\oplus({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 20'',3})(11)
\oplus({\bf 280,\overline{24}})(4)
\oplus({\bf 256,\overline{15}})(4)
\oplus({\bf 105,\overline{21}})(4)
\oplus({\bf 105,\overline{24}})(4)
\oplus({\bf 175,\overline{24}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf \overline{224},27})(-3)
\oplus({\bf \overline{120},\overline{10}})(-3)
\oplus({\bf \overline{140'},35})(-3)
\oplus({\bf \overline{140'},27})(-3)
\oplus({\bf \overline{140'},10})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf 140'',24})(-10)
\oplus({\bf 126,42})(-10)
\oplus({\bf 126,24})(-10)
\oplus({\bf 126,15})(-10)
\oplus({\bf 70,24})(-10)
\oplus({\bf 70,6})(-10)
\oplus({\bf 50,15'})(-10)
\oplus({\bf 50,15})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 56,\overline{15'}})(-17)
\oplus({\bf 84',\overline{42}})(-17)
\oplus({\bf 84',\overline{15'}})(-17)
\oplus({\bf 84',\overline{15}})(-17)
\oplus({\bf 60,\overline{24}})(-17)
\oplus({\bf 60,\overline{15}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 35,\overline{35}})(-24)
\oplus({\bf 35,\overline{10}})(-24)
\oplus({\bf 45,27})(-24)
\oplus({\bf 45,\overline{10}})(-24)
\oplus({\bf 45,8})(-24)
\oplus({\bf 20',10})(-24)
\oplus({\bf 20',8})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 15,1})(-24)
\oplus({\bf \overline{20''},24})(-31)
\oplus({\bf \overline{20''},6})(-31)
\oplus({\bf \overline{20},15})(-31)
\oplus({\bf \overline{20},6})(-31)
\oplus({\bf \overline{20},3})(-31)
\oplus({\bf \overline{4},3})(-31)
\oplus({\bf 10,\overline{15}})(-38)
\oplus({\bf 10,\overline{3}})(-38)
\oplus({\bf 6,\overline{6}})(-38)
\oplus({\bf 6,\overline{3}})(-38)
\oplus({\bf 4,8})(-45)
\oplus({\bf 4,1})(-45)
\oplus({\bf 1,3})(-52)$\\
%
${\bf 116424'''}$&=&
$({\bf \overline{4},21})(-43)
\oplus({\bf 15,\overline{35}})(-36)
\oplus({\bf 1,\overline{28}})(-36)
\oplus({\bf 1,\overline{35}})(-36)
\oplus({\bf 36,\overline{42}})(-29)
\oplus({\bf 20,\overline{15'}})(-29)
\oplus({\bf 4,\overline{48}})(-29)
\oplus({\bf 4,\overline{42}})(-29)
\oplus({\bf 4,\overline{15'}})(-29)
\oplus({\bf 70,42})(-22)
\oplus({\bf 64,24})(-22)
\oplus({\bf 10,60})(-22)
\oplus({\bf 10,42})(-22)
\oplus({\bf 10,24})(-22)
\oplus({\bf 6,21})(-22)
\oplus({\bf 6,24})(-22)
\oplus({\bf \overline{120},35})(-15)
\oplus({\bf \overline{140},27})(-15)
\oplus({\bf \overline{20''},64})(-15)
\oplus({\bf \overline{20''},35})(-15)
\oplus({\bf \overline{20''},27})(-15)
\oplus({\bf \overline{60},\overline{10}})(-15)
\oplus({\bf \overline{20},\overline{35}})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus({\bf 189,\overline{21}})(-8)
\oplus({\bf 256,\overline{24}})(-8)
\oplus({\bf 35,\overline{60}})(-8)
\oplus({\bf 35,\overline{21}})(-8)
\oplus({\bf 35,\overline{24}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 45,\overline{42}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 20',\overline{15'}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 420,15'})(-1)
\oplus({\bf 56,48})(-1)
\oplus({\bf 56,15'})(-1)
\oplus({\bf 360,15})(-1)
\oplus({\bf 84',42})(-1)
\oplus({\bf 84',15'})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 140',6})(-1)
\oplus({\bf 60,24})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 630,10})(6)
\oplus({\bf 140'',35})(6)
\oplus({\bf 140'',10})(6)
\oplus({\bf 384,8})(6)
\oplus({\bf 126,27})(6)
\oplus({\bf 126,10})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 50,\overline{10}})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf \overline{756},\overline{6}})(13)
\oplus({\bf \overline{224},\overline{24}})(13)
\oplus({\bf \overline{224},\overline{6}})(13)
\oplus({\bf \overline{280'},\overline{3}})(13)
\oplus({\bf \overline{140'},\overline{15}})(13)
\oplus({\bf \overline{140'},\overline{6}})(13)
\oplus({\bf \overline{140'},\overline{3}})(13)
\oplus({\bf 735,3})(20)
\oplus({\bf 280,15})(20)
\oplus({\bf 280,3})(20)
\oplus({\bf 105,6})(20)
\oplus({\bf 105,3})(20)
\oplus({\bf 504,1})(27)
\oplus({\bf 280',8})(27)
\oplus({\bf 280',1})(27)
\oplus({\bf 196,\overline{3}})(34)$\\
%
${\bf \overline{116424'''}}$&=&
$({\bf 4,\overline{21}})(43)
\oplus({\bf 15,35})(36)
\oplus({\bf 1,28})(36)
\oplus({\bf 1,35})(36)
\oplus({\bf \overline{36},42})(29)
\oplus({\bf \overline{20},15'})(29)
\oplus({\bf \overline{4},48})(29)
\oplus({\bf \overline{4},42})(29)
\oplus({\bf \overline{4},15'})(29)
\oplus({\bf \overline{70},\overline{42}})(22)
\oplus({\bf 64,\overline{24}})(22)
\oplus({\bf \overline{10},\overline{60}})(22)
\oplus({\bf \overline{10},\overline{42}})(22)
\oplus({\bf \overline{10},\overline{24}})(22)
\oplus({\bf 6,\overline{21}})(22)
\oplus({\bf 6,\overline{24}})(22)
\oplus({\bf 120,\overline{35}})(15)
\oplus({\bf 140,27})(15)
\oplus({\bf 60,10})(15)
\oplus({\bf 20'',64})(15)
\oplus({\bf 20'',\overline{35}})(15)
\oplus({\bf 20'',27})(15)
\oplus({\bf 20,35})(15)
\oplus({\bf 20,27})(15)
\oplus({\bf 20,10})(15)
\oplus({\bf \overline{189},21})(8)
\oplus({\bf \overline{256},24})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf \overline{35},60})(8)
\oplus({\bf \overline{35},21})(8)
\oplus({\bf \overline{35},24})(8)
\oplus({\bf \overline{45},42})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf 20',15'})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf \overline{420},\overline{15'}})(1)
\oplus({\bf \overline{360},\overline{15}})(1)
\oplus({\bf \overline{140'},\overline{6}})(1)
\oplus({\bf \overline{56},\overline{48}})(1)
\oplus({\bf \overline{56},\overline{15'}})(1)
\oplus({\bf \overline{84'},\overline{42}})(1)
\oplus({\bf \overline{84'},\overline{15'}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{24}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{630},\overline{10}})(-6)
\oplus({\bf 384,8})(-6)
\oplus({\bf \overline{140''},\overline{35}})(-6)
\oplus({\bf \overline{140''},\overline{10}})(-6)
\oplus({\bf \overline{126},27})(-6)
\oplus({\bf \overline{126},\overline{10}})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 756,6})(-13)
\oplus({\bf 280',3})(-13)
\oplus({\bf 224,24})(-13)
\oplus({\bf 224,6})(-13)
\oplus({\bf 140',15})(-13)
\oplus({\bf 140',6})(-13)
\oplus({\bf 140',3})(-13)
\oplus({\bf 735,\overline{3}})(-20)
\oplus({\bf \overline{280},\overline{15}})(-20)
\oplus({\bf \overline{280},\overline{3}})(-20)
\oplus({\bf 105,\overline{6}})(-20)
\oplus({\bf 105,\overline{3}})(-20)
\oplus({\bf \overline{504},1})(-27)
\oplus({\bf \overline{280'},8})(-27)
\oplus({\bf \overline{280'},1})(-27)
\oplus({\bf 196,3})(-34)$\\
%
${\bf 116424''''}$&=&
$({\bf \overline{56},1})(45)
\oplus({\bf \overline{140''},3})(38)
\oplus({\bf 224,\overline{6}})(31)
\oplus({\bf 120,\overline{3}})(31)
\oplus({\bf \overline{280},10})(24)
\oplus({\bf \overline{256},8})(24)
\oplus({\bf \overline{35},1})(24)
\oplus({\bf \overline{280'},15'})(17)
\oplus({\bf \overline{360},15})(17)
\oplus({\bf \overline{160},6})(17)
\oplus({\bf \overline{84'},3})(17)
\oplus({\bf 196,\overline{21}})(10)
\oplus({\bf 384,\overline{24}})(10)
\oplus({\bf 300,\overline{15}})(10)
\oplus({\bf \overline{126},\overline{6}})(10)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 280',35})(3)
\oplus({\bf 360,27})(3)
\oplus({\bf 160,\overline{10}})(3)
\oplus({\bf 140',10})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 20'',1})(3)
\oplus({\bf 280,42})(-4)
\oplus({\bf 256,24})(-4)
\oplus({\bf 105,15'})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{224},\overline{42}})(-11)
\oplus({\bf \overline{120},\overline{15'}})(-11)
\oplus({\bf \overline{140'},\overline{24}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf 140'',\overline{35}})(-18)
\oplus({\bf 126,27})(-18)
\oplus({\bf 70,\overline{10}})(-18)
\oplus({\bf 50,10})(-18)
\oplus({\bf 64,8})(-18)
\oplus({\bf \overline{10},1})(-18)
\oplus({\bf 56,21})(-25)
\oplus({\bf 84',24})(-25)
\oplus({\bf 60,15})(-25)
\oplus({\bf 36,6})(-25)
\oplus({\bf 20,3})(-25)
\oplus({\bf 35,\overline{15'}})(-32)
\oplus({\bf 45,\overline{15}})(-32)
\oplus({\bf 20',\overline{6}})(-32)
\oplus({\bf 15,\overline{3}})(-32)
\oplus({\bf \overline{20''},\overline{10}})(-39)
\oplus({\bf \overline{20},8})(-39)
\oplus({\bf \overline{4},1})(-39)
\oplus({\bf 10,6})(-46)
\oplus({\bf 6,3})(-46)
\oplus({\bf 4,\overline{3}})(-53)
\oplus({\bf 1,1})(-60)$\\
%
${\bf \overline{116424''''}}$&=&
$({\bf 56,1})(-45)
\oplus({\bf 140'',\overline{3}})(-38)
\oplus({\bf \overline{224},6})(-31)
\oplus({\bf \overline{120},3})(-31)
\oplus({\bf 280,\overline{10}})(-24)
\oplus({\bf 256,8})(-24)
\oplus({\bf 35,1})(-24)
\oplus({\bf 280',\overline{15'}})(-17)
\oplus({\bf 360,\overline{15}})(-17)
\oplus({\bf 160,\overline{6}})(-17)
\oplus({\bf 84',\overline{3}})(-17)
\oplus({\bf 196,21})(-10)
\oplus({\bf 384,24})(-10)
\oplus({\bf 300,15})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf 70,3})(-10)
\oplus({\bf \overline{280'},\overline{35}})(-3)
\oplus({\bf \overline{360},27})(-3)
\oplus({\bf \overline{140'},\overline{10}})(-3)
\oplus({\bf \overline{160},10})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{20''},1})(-3)
\oplus({\bf \overline{280},\overline{42}})(4)
\oplus({\bf 105,\overline{15'}})(4)
\oplus({\bf \overline{256},\overline{24}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf 224,42})(11)
\oplus({\bf 140',24})(11)
\oplus({\bf 120,15'})(11)
\oplus({\bf 140,15})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf \overline{140''},35})(18)
\oplus({\bf \overline{126},27})(18)
\oplus({\bf 50,\overline{10}})(18)
\oplus({\bf \overline{70},10})(18)
\oplus({\bf 64,8})(18)
\oplus({\bf 10,1})(18)
\oplus({\bf \overline{56},\overline{21}})(25)
\oplus({\bf \overline{84'},\overline{24}})(25)
\oplus({\bf \overline{60},\overline{15}})(25)
\oplus({\bf \overline{36},\overline{6}})(25)
\oplus({\bf \overline{20},\overline{3}})(25)
\oplus({\bf \overline{35},15'})(32)
\oplus({\bf \overline{45},15})(32)
\oplus({\bf 20',6})(32)
\oplus({\bf 15,3})(32)
\oplus({\bf 20'',10})(39)
\oplus({\bf 20,8})(39)
\oplus({\bf 4,1})(39)
\oplus({\bf \overline{10},\overline{6}})(46)
\oplus({\bf 6,\overline{3}})(46)
\oplus({\bf \overline{4},3})(53)
\oplus({\bf 1,1})(60)$\\
%
${\bf 117572}$&=&
$({\bf \overline{455},3})(-40)
\oplus({\bf 1456,1})(-33)
\oplus({\bf 364,8})(-33)
\oplus({\bf 364,1})(-33)
\oplus({\bf \overline{1170'},\overline{3}})(-26)
\oplus({\bf \overline{286},\overline{15}})(-26)
\oplus({\bf \overline{286},\overline{3}})(-26)
\oplus({\bf \overline{924'},6})(-19)
\oplus({\bf \overline{220},24})(-19)
\oplus({\bf \overline{220},6})(-19)
\oplus({\bf \overline{715},\overline{10}})(-12)
\oplus({\bf \overline{165},\overline{35}})(-12)
\oplus({\bf \overline{165},\overline{10}})(-12)
\oplus({\bf 540'''',\overline{15'}})(-5)
\oplus({\bf 120',\overline{48}})(-5)
\oplus({\bf 120',\overline{15'}})(-5)
\oplus({\bf \overline{396},21})(2)
\oplus({\bf \overline{84''},63})(2)
\oplus({\bf \overline{84''},21})(2)
\oplus({\bf \overline{280''},\overline{28}})(9)
\oplus({\bf \overline{56},\overline{80}})(9)
\oplus({\bf \overline{56},\overline{28}})(9)
\oplus({\bf \overline{189},\overline{36}})(16)
\oplus({\bf \overline{35},\overline{99}})(16)
\oplus({\bf \overline{35},\overline{36}})(16)
\oplus({\bf 120,45})(23)
\oplus({\bf 20'',120'})(23)
\oplus({\bf 20'',45})(23)
\oplus({\bf \overline{70},\overline{55}})(30)
\oplus({\bf \overline{10},\overline{143}})(30)
\oplus({\bf \overline{10},\overline{55}})(30)
\oplus({\bf \overline{36},\overline{66}})(37)
\oplus({\bf \overline{4},\overline{168}})(37)
\oplus({\bf \overline{4},\overline{66}})(37)
\oplus({\bf 15,78})(44)
\oplus({\bf 1,195'})(44)
\oplus({\bf 1,78})(44)
\oplus({\bf 4,\overline{91}})(51)$\\
%
${\bf \overline{117572}}$&=&
$({\bf 455,\overline{3}})(40)
\oplus({\bf \overline{1456},1})(33)
\oplus({\bf \overline{364},8})(33)
\oplus({\bf \overline{364},1})(33)
\oplus({\bf 1170',3})(26)
\oplus({\bf 286,15})(26)
\oplus({\bf 286,3})(26)
\oplus({\bf 924',\overline{6}})(19)
\oplus({\bf 220,\overline{24}})(19)
\oplus({\bf 220,\overline{6}})(19)
\oplus({\bf 715,10})(12)
\oplus({\bf 165,35})(12)
\oplus({\bf 165,10})(12)
\oplus({\bf \overline{540''''},15'})(5)
\oplus({\bf \overline{120'},48})(5)
\oplus({\bf \overline{120'},15'})(5)
\oplus({\bf 396,\overline{21}})(-2)
\oplus({\bf 84'',\overline{63}})(-2)
\oplus({\bf 84'',\overline{21}})(-2)
\oplus({\bf 280'',28})(-9)
\oplus({\bf 56,80})(-9)
\oplus({\bf 56,28})(-9)
\oplus({\bf 189,36})(-16)
\oplus({\bf 35,99})(-16)
\oplus({\bf 35,36})(-16)
\oplus({\bf \overline{120},\overline{45}})(-23)
\oplus({\bf \overline{20''},\overline{120'}})(-23)
\oplus({\bf \overline{20''},\overline{45}})(-23)
\oplus({\bf 70,55})(-30)
\oplus({\bf 10,143})(-30)
\oplus({\bf 10,55})(-30)
\oplus({\bf 36,66})(-37)
\oplus({\bf 4,168})(-37)
\oplus({\bf 4,66})(-37)
\oplus({\bf 15,\overline{78}})(-44)
\oplus({\bf 1,\overline{195'}})(-44)
\oplus({\bf 1,\overline{78}})(-44)
\oplus({\bf \overline{4},91})(-51)$\\
%
${\bf 117600}$&=&
$({\bf 280',\overline{3}})(31)
\oplus({\bf 735,1})(24)
\oplus({\bf 280,8})(24)
\oplus({\bf 280,1})(24)
\oplus({\bf 105,8})(24)
\oplus({\bf 105,1})(24)
\oplus({\bf \overline{756},3})(17)
\oplus({\bf \overline{224},15})(17)
\oplus({\bf \overline{224},3})(17)
\oplus({\bf \overline{280'},3})(17)
\oplus({\bf \overline{140'},15})(17)
\oplus({\bf \overline{140'},6})(17)
\oplus2({\bf \overline{140'},3})(17)
\oplus({\bf 630,\overline{6}})(10)
\oplus({\bf 140'',\overline{24}})(10)
\oplus({\bf 140'',\overline{6}})(10)
\oplus({\bf 384,\overline{6}})(10)
\oplus({\bf 384,\overline{3}})(10)
\oplus({\bf 126,\overline{24}})(10)
\oplus({\bf 126,\overline{15}})(10)
\oplus2({\bf 126,\overline{6}})(10)
\oplus({\bf 126,\overline{3}})(10)
\oplus({\bf 50,\overline{15}})(10)
\oplus({\bf 50,\overline{6}})(10)
\oplus({\bf 50,\overline{3}})(10)
\oplus({\bf 420,10})(3)
\oplus({\bf 56,35})(3)
\oplus({\bf 56,10})(3)
\oplus({\bf 360,10})(3)
\oplus({\bf 360,8})(3)
\oplus({\bf 84',35})(3)
\oplus({\bf 84',27})(3)
\oplus2({\bf 84',10})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 140',8})(3)
\oplus({\bf 60,27})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus2({\bf 60,8})(3)
\oplus({\bf 189,15'})(-4)
\oplus({\bf 256,15'})(-4)
\oplus({\bf 256,15})(-4)
\oplus({\bf 35,48})(-4)
\oplus({\bf 35,42})(-4)
\oplus2({\bf 35,15'})(-4)
\oplus({\bf 35,15})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf 45,42})(-4)
\oplus({\bf 45,15'})(-4)
\oplus({\bf 45,24})(-4)
\oplus2({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 20',24})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf \overline{120},\overline{21}})(-11)
\oplus({\bf \overline{120},\overline{24}})(-11)
\oplus({\bf \overline{140},\overline{24}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{20''},\overline{60}})(-11)
\oplus({\bf \overline{20''},\overline{21}})(-11)
\oplus({\bf \overline{20''},\overline{42}})(-11)
\oplus2({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{42}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{15'}})(-11)
\oplus2({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf 70,35})(-18)
\oplus({\bf 70,27})(-18)
\oplus({\bf 64,27})(-18)
\oplus({\bf 64,\overline{10}})(-18)
\oplus({\bf 10,64})(-18)
\oplus({\bf 10,35})(-18)
\oplus({\bf 10,\overline{35}})(-18)
\oplus2({\bf 10,27})(-18)
\oplus({\bf 10,\overline{10}})(-18)
\oplus({\bf 6,\overline{35}})(-18)
\oplus({\bf 6,27})(-18)
\oplus({\bf 6,\overline{10}})(-18)
\oplus({\bf 36,42})(-25)
\oplus({\bf 36,24})(-25)
\oplus({\bf 20,24})(-25)
\oplus({\bf 4,60})(-25)
\oplus({\bf 4,42})(-25)
\oplus({\bf 4,21})(-25)
\oplus2({\bf 4,24})(-25)
\oplus({\bf 15,\overline{42}})(-32)
\oplus({\bf 15,\overline{15'}})(-32)
\oplus({\bf 1,\overline{48}})(-32)
\oplus({\bf 1,\overline{42}})(-32)
\oplus({\bf 1,\overline{15'}})(-32)
\oplus({\bf \overline{4},\overline{35}})(-39)$\\
%
${\bf \overline{117600}}$&=&
$({\bf \overline{280'},3})(-31)
\oplus({\bf 735,1})(-24)
\oplus({\bf \overline{280},8})(-24)
\oplus({\bf \overline{280},1})(-24)
\oplus({\bf 105,8})(-24)
\oplus({\bf 105,1})(-24)
\oplus({\bf 756,\overline{3}})(-17)
\oplus({\bf 280',\overline{3}})(-17)
\oplus({\bf 224,\overline{15}})(-17)
\oplus({\bf 224,\overline{3}})(-17)
\oplus({\bf 140',\overline{15}})(-17)
\oplus({\bf 140',\overline{6}})(-17)
\oplus2({\bf 140',\overline{3}})(-17)
\oplus({\bf \overline{630},6})(-10)
\oplus({\bf 384,6})(-10)
\oplus({\bf 384,3})(-10)
\oplus({\bf \overline{140''},24})(-10)
\oplus({\bf \overline{140''},6})(-10)
\oplus({\bf \overline{126},24})(-10)
\oplus({\bf \overline{126},15})(-10)
\oplus2({\bf \overline{126},6})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf 50,15})(-10)
\oplus({\bf 50,6})(-10)
\oplus({\bf 50,3})(-10)
\oplus({\bf \overline{420},\overline{10}})(-3)
\oplus({\bf \overline{360},\overline{10}})(-3)
\oplus({\bf \overline{360},8})(-3)
\oplus({\bf \overline{140'},8})(-3)
\oplus({\bf \overline{56},\overline{35}})(-3)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{84'},\overline{35}})(-3)
\oplus({\bf \overline{84'},27})(-3)
\oplus2({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{60},27})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus2({\bf \overline{60},8})(-3)
\oplus({\bf \overline{189},\overline{15'}})(4)
\oplus({\bf \overline{256},\overline{15'}})(4)
\oplus({\bf \overline{256},\overline{15}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf \overline{35},\overline{48}})(4)
\oplus({\bf \overline{35},\overline{42}})(4)
\oplus2({\bf \overline{35},\overline{15'}})(4)
\oplus({\bf \overline{35},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{42}})(4)
\oplus({\bf \overline{45},\overline{24}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus2({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf 20',\overline{24}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 120,21})(11)
\oplus({\bf 120,24})(11)
\oplus({\bf 140,24})(11)
\oplus({\bf 140,15})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 20'',60})(11)
\oplus({\bf 20'',42})(11)
\oplus({\bf 20'',21})(11)
\oplus2({\bf 20'',24})(11)
\oplus({\bf 20'',15})(11)
\oplus({\bf 20,42})(11)
\oplus({\bf 20,15'})(11)
\oplus({\bf 20,24})(11)
\oplus2({\bf 20,15})(11)
\oplus({\bf \overline{70},\overline{35}})(18)
\oplus({\bf \overline{70},27})(18)
\oplus({\bf 64,27})(18)
\oplus({\bf 64,10})(18)
\oplus({\bf \overline{10},64})(18)
\oplus({\bf \overline{10},35})(18)
\oplus({\bf \overline{10},\overline{35}})(18)
\oplus2({\bf \overline{10},27})(18)
\oplus({\bf \overline{10},10})(18)
\oplus({\bf 6,35})(18)
\oplus({\bf 6,27})(18)
\oplus({\bf 6,10})(18)
\oplus({\bf \overline{36},\overline{42}})(25)
\oplus({\bf \overline{36},\overline{24}})(25)
\oplus({\bf \overline{20},\overline{24}})(25)
\oplus({\bf \overline{4},\overline{60}})(25)
\oplus({\bf \overline{4},\overline{21}})(25)
\oplus({\bf \overline{4},\overline{42}})(25)
\oplus2({\bf \overline{4},\overline{24}})(25)
\oplus({\bf 15,42})(32)
\oplus({\bf 15,15'})(32)
\oplus({\bf 1,48})(32)
\oplus({\bf 1,42})(32)
\oplus({\bf 1,15'})(32)
\oplus({\bf 4,35})(39)$\\
%
${\bf 118272}$&=&
$({\bf 120',10})(-33)
\oplus({\bf \overline{396},\overline{6}})(-26)
\oplus({\bf \overline{84''},\overline{24}})(-26)
\oplus({\bf \overline{84''},\overline{6}})(-26)
\oplus({\bf \overline{864},3})(-19)
\oplus({\bf \overline{280''},15})(-19)
\oplus({\bf \overline{280''},3})(-19)
\oplus({\bf \overline{56},42})(-19)
\oplus({\bf \overline{56},15})(-19)
\oplus({\bf \overline{56},3})(-19)
\oplus({\bf \overline{1560},1})(-12)
\oplus({\bf \overline{616},8})(-12)
\oplus({\bf \overline{616},1})(-12)
\oplus({\bf \overline{189},27})(-12)
\oplus({\bf \overline{189},8})(-12)
\oplus({\bf \overline{189},1})(-12)
\oplus({\bf \overline{35},64})(-12)
\oplus({\bf \overline{35},27})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf 1120,\overline{3}})(-5)
\oplus({\bf 420',\overline{15}})(-5)
\oplus({\bf 420',\overline{3}})(-5)
\oplus({\bf 120,\overline{42}})(-5)
\oplus({\bf 120,\overline{15}})(-5)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 20'',\overline{90}})(-5)
\oplus({\bf 20'',\overline{42}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf \overline{770},6})(2)
\oplus({\bf \overline{270},24})(2)
\oplus({\bf \overline{270},6})(2)
\oplus({\bf \overline{70},60})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf \overline{10},120})(2)
\oplus({\bf \overline{10},60})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{500},\overline{10}})(9)
\oplus({\bf \overline{160},\overline{35}})(9)
\oplus({\bf \overline{160},\overline{10}})(9)
\oplus({\bf \overline{36},\overline{81}})(9)
\oplus({\bf \overline{36},\overline{35}})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{4},\overline{154}})(9)
\oplus({\bf \overline{4},\overline{81}})(9)
\oplus({\bf \overline{4},\overline{35}})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf 300',\overline{15'}})(16)
\oplus({\bf 84,\overline{48}})(16)
\oplus({\bf 84,\overline{15'}})(16)
\oplus({\bf 15,\overline{105}})(16)
\oplus({\bf 15,\overline{48}})(16)
\oplus({\bf 15,\overline{15'}})(16)
\oplus({\bf 1,\overline{192}})(16)
\oplus({\bf 1,\overline{105}})(16)
\oplus({\bf 1,\overline{48}})(16)
\oplus({\bf 1,\overline{15'}})(16)
\oplus({\bf 160,21})(23)
\oplus({\bf 36,63})(23)
\oplus({\bf 36,21})(23)
\oplus({\bf 4,132})(23)
\oplus({\bf 4,63})(23)
\oplus({\bf 4,21})(23)
\oplus({\bf 70,\overline{28}})(30)
\oplus({\bf 10,\overline{80}})(30)
\oplus({\bf 10,\overline{28}})(30)
\oplus({\bf \overline{20''},\overline{36}})(37)$\\
%
${\bf \overline{118272}}$&=&
$({\bf \overline{120'},\overline{10}})(33)
\oplus({\bf 396,6})(26)
\oplus({\bf 84'',24})(26)
\oplus({\bf 84'',6})(26)
\oplus({\bf 864,\overline{3}})(19)
\oplus({\bf 280'',\overline{15}})(19)
\oplus({\bf 280'',\overline{3}})(19)
\oplus({\bf 56,\overline{42}})(19)
\oplus({\bf 56,\overline{15}})(19)
\oplus({\bf 56,\overline{3}})(19)
\oplus({\bf 1560,1})(12)
\oplus({\bf 616,8})(12)
\oplus({\bf 616,1})(12)
\oplus({\bf 189,27})(12)
\oplus({\bf 189,8})(12)
\oplus({\bf 189,1})(12)
\oplus({\bf 35,64})(12)
\oplus({\bf 35,27})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf \overline{1120},3})(5)
\oplus({\bf \overline{420'},15})(5)
\oplus({\bf \overline{420'},3})(5)
\oplus({\bf \overline{120},42})(5)
\oplus({\bf \overline{120},15})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{20''},90})(5)
\oplus({\bf \overline{20''},42})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf 770,\overline{6}})(-2)
\oplus({\bf 270,\overline{24}})(-2)
\oplus({\bf 270,\overline{6}})(-2)
\oplus({\bf 70,\overline{60}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 10,\overline{120}})(-2)
\oplus({\bf 10,\overline{60}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 500,10})(-9)
\oplus({\bf 160,35})(-9)
\oplus({\bf 160,10})(-9)
\oplus({\bf 36,81})(-9)
\oplus({\bf 36,35})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 4,154})(-9)
\oplus({\bf 4,81})(-9)
\oplus({\bf 4,35})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 300',15'})(-16)
\oplus({\bf 84,48})(-16)
\oplus({\bf 84,15'})(-16)
\oplus({\bf 15,105})(-16)
\oplus({\bf 15,48})(-16)
\oplus({\bf 15,15'})(-16)
\oplus({\bf 1,192})(-16)
\oplus({\bf 1,105})(-16)
\oplus({\bf 1,48})(-16)
\oplus({\bf 1,15'})(-16)
\oplus({\bf \overline{160},\overline{21}})(-23)
\oplus({\bf \overline{36},\overline{63}})(-23)
\oplus({\bf \overline{36},\overline{21}})(-23)
\oplus({\bf \overline{4},\overline{132}})(-23)
\oplus({\bf \overline{4},\overline{63}})(-23)
\oplus({\bf \overline{4},\overline{21}})(-23)
\oplus({\bf \overline{70},28})(-30)
\oplus({\bf \overline{10},80})(-30)
\oplus({\bf \overline{10},28})(-30)
\oplus({\bf 20'',36})(-37)$\\
%
${\bf 119119}$&=&
$({\bf 220,6})(35)
\oplus({\bf 715,\overline{3}})(28)
\oplus({\bf 165,\overline{15}})(28)
\oplus({\bf 165,\overline{3}})(28)
\oplus({\bf \overline{1540''''},1})(21)
\oplus({\bf \overline{540''''},8})(21)
\oplus({\bf \overline{540''''},1})(21)
\oplus({\bf \overline{120'},27})(21)
\oplus({\bf \overline{120'},8})(21)
\oplus({\bf \overline{120'},1})(21)
\oplus({\bf 1170,3})(14)
\oplus({\bf 396,15})(14)
\oplus({\bf 396,3})(14)
\oplus({\bf 84'',42})(14)
\oplus({\bf 84'',15})(14)
\oplus({\bf 84'',3})(14)
\oplus({\bf 864,\overline{6}})(7)
\oplus({\bf 280'',\overline{24}})(7)
\oplus({\bf 280'',\overline{6}})(7)
\oplus({\bf 56,\overline{60}})(7)
\oplus({\bf 56,\overline{24}})(7)
\oplus({\bf 56,\overline{6}})(7)
\oplus({\bf 616,10})(0)
\oplus({\bf 189,35})(0)
\oplus({\bf 189,10})(0)
\oplus({\bf 35,81})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf \overline{420'},15'})(-7)
\oplus({\bf \overline{120},48})(-7)
\oplus({\bf \overline{120},15'})(-7)
\oplus({\bf \overline{20''},105})(-7)
\oplus({\bf \overline{20''},48})(-7)
\oplus({\bf \overline{20''},15'})(-7)
\oplus({\bf 270,\overline{21}})(-14)
\oplus({\bf 70,\overline{63}})(-14)
\oplus({\bf 70,\overline{21}})(-14)
\oplus({\bf 10,\overline{132}})(-14)
\oplus({\bf 10,\overline{63}})(-14)
\oplus({\bf 10,\overline{21}})(-14)
\oplus({\bf 160,28})(-21)
\oplus({\bf 36,80})(-21)
\oplus({\bf 36,28})(-21)
\oplus({\bf 4,162})(-21)
\oplus({\bf 4,80})(-21)
\oplus({\bf 4,28})(-21)
\oplus({\bf 84,36})(-28)
\oplus({\bf 15,99})(-28)
\oplus({\bf 15,36})(-28)
\oplus({\bf 1,195})(-28)
\oplus({\bf 1,99})(-28)
\oplus({\bf 1,36})(-28)
\oplus({\bf \overline{36},\overline{45}})(-35)
\oplus({\bf \overline{4},\overline{120'}})(-35)
\oplus({\bf \overline{4},\overline{45}})(-35)
\oplus({\bf \overline{10},55})(-42)$\\
%
${\bf \overline{119119}}$&=&
$({\bf \overline{220},\overline{6}})(-35)
\oplus({\bf \overline{715},3})(-28)
\oplus({\bf \overline{165},15})(-28)
\oplus({\bf \overline{165},3})(-28)
\oplus({\bf 1540'''',1})(-21)
\oplus({\bf 540'''',8})(-21)
\oplus({\bf 540'''',1})(-21)
\oplus({\bf 120',27})(-21)
\oplus({\bf 120',8})(-21)
\oplus({\bf 120',1})(-21)
\oplus({\bf \overline{1170},\overline{3}})(-14)
\oplus({\bf \overline{396},\overline{15}})(-14)
\oplus({\bf \overline{396},\overline{3}})(-14)
\oplus({\bf \overline{84''},\overline{42}})(-14)
\oplus({\bf \overline{84''},\overline{15}})(-14)
\oplus({\bf \overline{84''},\overline{3}})(-14)
\oplus({\bf \overline{864},6})(-7)
\oplus({\bf \overline{280''},24})(-7)
\oplus({\bf \overline{280''},6})(-7)
\oplus({\bf \overline{56},60})(-7)
\oplus({\bf \overline{56},24})(-7)
\oplus({\bf \overline{56},6})(-7)
\oplus({\bf \overline{616},\overline{10}})(0)
\oplus({\bf \overline{189},\overline{35}})(0)
\oplus({\bf \overline{189},\overline{10}})(0)
\oplus({\bf \overline{35},\overline{81}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf 420',\overline{15'}})(7)
\oplus({\bf 120,\overline{48}})(7)
\oplus({\bf 120,\overline{15'}})(7)
\oplus({\bf 20'',\overline{105}})(7)
\oplus({\bf 20'',\overline{48}})(7)
\oplus({\bf 20'',\overline{15'}})(7)
\oplus({\bf \overline{270},21})(14)
\oplus({\bf \overline{70},63})(14)
\oplus({\bf \overline{70},21})(14)
\oplus({\bf \overline{10},132})(14)
\oplus({\bf \overline{10},63})(14)
\oplus({\bf \overline{10},21})(14)
\oplus({\bf \overline{160},\overline{28}})(21)
\oplus({\bf \overline{36},\overline{80}})(21)
\oplus({\bf \overline{36},\overline{28}})(21)
\oplus({\bf \overline{4},\overline{162}})(21)
\oplus({\bf \overline{4},\overline{80}})(21)
\oplus({\bf \overline{4},\overline{28}})(21)
\oplus({\bf 84,\overline{36}})(28)
\oplus({\bf 15,\overline{99}})(28)
\oplus({\bf 15,\overline{36}})(28)
\oplus({\bf 1,\overline{195}})(28)
\oplus({\bf 1,\overline{99}})(28)
\oplus({\bf 1,\overline{36}})(28)
\oplus({\bf 36,45})(35)
\oplus({\bf 4,120'})(35)
\oplus({\bf 4,45})(35)
\oplus({\bf 10,\overline{55}})(42)$\\
%
${\bf 120736}$&=&
$({\bf 84,\overline{3}})(-32)
\oplus({\bf 160,3})(-25)
\oplus({\bf 140,6})(-25)
\oplus({\bf 140,3})(-25)
\oplus({\bf 36,6})(-25)
\oplus({\bf 36,3})(-25)
\oplus({\bf 300,8})(-18)
\oplus({\bf 300,1})(-18)
\oplus({\bf 70,8})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf \overline{126},\overline{10}})(-18)
\oplus({\bf \overline{126},8})(-18)
\oplus({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf 64,\overline{10}})(-18)
\oplus2({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf 10,\overline{10}})(-18)
\oplus({\bf 10,8})(-18)
\oplus({\bf \overline{360},\overline{15}})(-11)
\oplus({\bf \overline{360},\overline{3}})(-11)
\oplus({\bf \overline{160},\overline{6}})(-11)
\oplus({\bf \overline{160},\overline{3}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus2({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{15}})(-11)
\oplus({\bf \overline{84'},\overline{6}})(-11)
\oplus({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15'}})(-11)
\oplus2({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus2({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{15'}})(-11)
\oplus2({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{280},6})(-4)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf \overline{256},6})(-4)
\oplus({\bf \overline{256},3})(-4)
\oplus({\bf 175,24})(-4)
\oplus({\bf 175,15})(-4)
\oplus2({\bf 175,6})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus2({\bf 84,3})(-4)
\oplus({\bf 45,24})(-4)
\oplus({\bf 45,15})(-4)
\oplus2({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus2({\bf \overline{45},6})(-4)
\oplus2({\bf \overline{45},3})(-4)
\oplus({\bf 20',21})(-4)
\oplus2({\bf 20',24})(-4)
\oplus2({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,24})(-4)
\oplus({\bf 15,15})(-4)
\oplus2({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 224,8})(3)
\oplus({\bf 140',\overline{10}})(3)
\oplus({\bf 140',8})(3)
\oplus({\bf 120,10})(3)
\oplus({\bf 120,8})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus3({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,\overline{35}})(3)
\oplus({\bf 60,27})(3)
\oplus({\bf 60,10})(3)
\oplus2({\bf 60,\overline{10}})(3)
\oplus2({\bf 60,8})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus2({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20'',27})(3)
\oplus({\bf 20'',10})(3)
\oplus2({\bf 20'',8})(3)
\oplus({\bf 20'',1})(3)
\oplus({\bf 20,\overline{35}})(3)
\oplus2({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus2({\bf 20,\overline{10}})(3)
\oplus3({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf \overline{140''},\overline{6}})(10)
\oplus({\bf \overline{126},\overline{15}})(10)
\oplus({\bf \overline{126},\overline{6}})(10)
\oplus({\bf \overline{126},\overline{3}})(10)
\oplus({\bf 50,\overline{15'}})(10)
\oplus({\bf 50,\overline{15}})(10)
\oplus({\bf 50,\overline{6}})(10)
\oplus({\bf \overline{70},\overline{24}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus2({\bf \overline{70},\overline{6}})(10)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{42}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus({\bf 64,\overline{15'}})(10)
\oplus3({\bf 64,\overline{15}})(10)
\oplus2({\bf 64,\overline{6}})(10)
\oplus2({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{42}})(10)
\oplus({\bf \overline{10},\overline{24}})(10)
\oplus2({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus2({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{15'}})(10)
\oplus2({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{84'},15})(17)
\oplus({\bf \overline{84'},3})(17)
\oplus({\bf \overline{60},24})(17)
\oplus({\bf \overline{60},15})(17)
\oplus({\bf \overline{60},6})(17)
\oplus({\bf \overline{60},3})(17)
\oplus({\bf \overline{36},42})(17)
\oplus({\bf \overline{36},24})(17)
\oplus2({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},6})(17)
\oplus2({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},24})(17)
\oplus({\bf \overline{20},15})(17)
\oplus2({\bf \overline{20},6})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},24})(17)
\oplus({\bf \overline{4},15})(17)
\oplus2({\bf \overline{4},6})(17)
\oplus({\bf \overline{4},3})(17)
\oplus({\bf \overline{45},27})(24)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf \overline{45},1})(24)
\oplus({\bf 20',\overline{10}})(24)
\oplus({\bf 20',8})(24)
\oplus({\bf 15,27})(24)
\oplus({\bf 15,\overline{10}})(24)
\oplus2({\bf 15,8})(24)
\oplus({\bf 15,1})(24)
\oplus({\bf 1,\overline{10}})(24)
\oplus({\bf 1,8})(24)
\oplus({\bf 20,\overline{15}})(31)
\oplus({\bf 20,\overline{3}})(31)
\oplus({\bf 4,\overline{15}})(31)
\oplus({\bf 4,\overline{3}})(31)
\oplus({\bf 6,6})(38)$\\
%
${\bf \overline{120736}}$&=&
$({\bf 84,3})(32)
\oplus({\bf \overline{160},\overline{3}})(25)
\oplus({\bf \overline{140},\overline{6}})(25)
\oplus({\bf \overline{140},\overline{3}})(25)
\oplus({\bf \overline{36},\overline{6}})(25)
\oplus({\bf \overline{36},\overline{3}})(25)
\oplus({\bf 300,8})(18)
\oplus({\bf 300,1})(18)
\oplus({\bf 126,10})(18)
\oplus({\bf 126,8})(18)
\oplus({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf 64,10})(18)
\oplus2({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf \overline{10},10})(18)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf 360,15})(11)
\oplus({\bf 360,3})(11)
\oplus({\bf 160,6})(11)
\oplus({\bf 160,3})(11)
\oplus({\bf 84',15})(11)
\oplus({\bf 84',6})(11)
\oplus({\bf 84',3})(11)
\oplus({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus2({\bf 140,3})(11)
\oplus({\bf 60,15'})(11)
\oplus2({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus2({\bf 36,3})(11)
\oplus({\bf 20'',15})(11)
\oplus({\bf 20'',3})(11)
\oplus({\bf 20,15'})(11)
\oplus2({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 280,\overline{6}})(4)
\oplus({\bf 256,\overline{15}})(4)
\oplus({\bf 256,\overline{6}})(4)
\oplus({\bf 256,\overline{3}})(4)
\oplus({\bf 35,\overline{15}})(4)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 175,\overline{24}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus2({\bf 175,\overline{6}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus2({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus2({\bf 45,\overline{15}})(4)
\oplus2({\bf 45,\overline{6}})(4)
\oplus2({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{24}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus2({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{21}})(4)
\oplus2({\bf 20',\overline{24}})(4)
\oplus2({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus2({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf \overline{224},8})(-3)
\oplus({\bf \overline{120},\overline{10}})(-3)
\oplus({\bf \overline{120},8})(-3)
\oplus({\bf \overline{140'},10})(-3)
\oplus({\bf \overline{140'},8})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus3({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{20''},27})(-3)
\oplus({\bf \overline{20''},\overline{10}})(-3)
\oplus2({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20''},1})(-3)
\oplus({\bf \overline{60},35})(-3)
\oplus({\bf \overline{60},27})(-3)
\oplus2({\bf \overline{60},10})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus2({\bf \overline{60},8})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus2({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},35})(-3)
\oplus2({\bf \overline{20},27})(-3)
\oplus2({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus3({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf 140'',6})(-10)
\oplus({\bf 126,15})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 70,24})(-10)
\oplus({\bf 70,15})(-10)
\oplus2({\bf 70,6})(-10)
\oplus({\bf 70,3})(-10)
\oplus({\bf 50,15'})(-10)
\oplus({\bf 50,15})(-10)
\oplus({\bf 50,6})(-10)
\oplus({\bf 64,42})(-10)
\oplus({\bf 64,15'})(-10)
\oplus({\bf 64,24})(-10)
\oplus3({\bf 64,15})(-10)
\oplus2({\bf 64,6})(-10)
\oplus2({\bf 64,3})(-10)
\oplus({\bf 10,42})(-10)
\oplus({\bf 10,24})(-10)
\oplus2({\bf 10,15})(-10)
\oplus({\bf 10,6})(-10)
\oplus2({\bf 10,3})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,15'})(-10)
\oplus2({\bf 6,15})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 84',\overline{15}})(-17)
\oplus({\bf 84',\overline{3}})(-17)
\oplus({\bf 60,\overline{24}})(-17)
\oplus({\bf 60,\overline{15}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus({\bf 60,\overline{3}})(-17)
\oplus({\bf 36,\overline{42}})(-17)
\oplus({\bf 36,\overline{24}})(-17)
\oplus2({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus2({\bf 36,\overline{3}})(-17)
\oplus({\bf 20,\overline{24}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus2({\bf 20,\overline{6}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{24}})(-17)
\oplus({\bf 4,\overline{15}})(-17)
\oplus2({\bf 4,\overline{6}})(-17)
\oplus({\bf 4,\overline{3}})(-17)
\oplus({\bf 45,27})(-24)
\oplus({\bf 45,8})(-24)
\oplus({\bf 45,1})(-24)
\oplus({\bf 20',10})(-24)
\oplus({\bf 20',8})(-24)
\oplus({\bf 15,27})(-24)
\oplus({\bf 15,10})(-24)
\oplus2({\bf 15,8})(-24)
\oplus({\bf 15,1})(-24)
\oplus({\bf 1,10})(-24)
\oplus({\bf 1,8})(-24)
\oplus({\bf \overline{20},15})(-31)
\oplus({\bf \overline{20},3})(-31)
\oplus({\bf \overline{4},15})(-31)
\oplus({\bf \overline{4},3})(-31)
\oplus({\bf 6,\overline{6}})(-38)$\\
%
${\bf 120736'}$&=&
$({\bf 280'',\overline{3}})(31)
\oplus({\bf 616,1})(24)
\oplus({\bf 315,8})(24)
\oplus({\bf 315,1})(24)
\oplus({\bf 189,8})(24)
\oplus({\bf 189,1})(24)
\oplus({\bf \overline{924},3})(17)
\oplus({\bf \overline{120'},6})(17)
\oplus({\bf \overline{120'},3})(17)
\oplus({\bf \overline{420'},3})(17)
\oplus({\bf \overline{216},15})(17)
\oplus({\bf \overline{216},6})(17)
\oplus2({\bf \overline{216},3})(17)
\oplus({\bf \overline{120},15})(17)
\oplus({\bf \overline{120},3})(17)
\oplus({\bf 396,\overline{3}})(10)
\oplus({\bf 640,\overline{6}})(10)
\oplus({\bf 640,\overline{3}})(10)
\oplus({\bf 84'',\overline{15}})(10)
\oplus({\bf 84'',\overline{6}})(10)
\oplus2({\bf 84'',\overline{3}})(10)
\oplus({\bf 270,\overline{6}})(10)
\oplus({\bf 140'',\overline{24}})(10)
\oplus({\bf 140'',\overline{15}})(10)
\oplus2({\bf 140'',\overline{6}})(10)
\oplus({\bf 140'',\overline{3}})(10)
\oplus({\bf 70,\overline{24}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus({\bf 280'',8})(3)
\oplus({\bf 280'',1})(3)
\oplus({\bf 420,10})(3)
\oplus({\bf 420,8})(3)
\oplus({\bf 56,27})(3)
\oplus({\bf 56,10})(3)
\oplus2({\bf 56,8})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 160,10})(3)
\oplus({\bf 84',35})(3)
\oplus({\bf 84',27})(3)
\oplus2({\bf 84',10})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 36,35})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 189,15})(-4)
\oplus({\bf 189,3})(-4)
\oplus({\bf 256,15'})(-4)
\oplus({\bf 256,15})(-4)
\oplus({\bf 35,42})(-4)
\oplus({\bf 35,15'})(-4)
\oplus2({\bf 35,15})(-4)
\oplus({\bf 35,3})(-4)
\oplus({\bf 84,15'})(-4)
\oplus({\bf 45,48})(-4)
\oplus({\bf 45,42})(-4)
\oplus2({\bf 45,15'})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 15,48})(-4)
\oplus({\bf 15,15'})(-4)
\oplus({\bf \overline{120},\overline{24}})(-11)
\oplus({\bf \overline{120},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{21}})(-11)
\oplus({\bf \overline{140},\overline{24}})(-11)
\oplus({\bf \overline{20''},\overline{60}})(-11)
\oplus({\bf \overline{20''},\overline{21}})(-11)
\oplus2({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{21}})(-11)
\oplus({\bf \overline{20},\overline{63}})(-11)
\oplus({\bf \overline{20},\overline{60}})(-11)
\oplus2({\bf \overline{20},\overline{21}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{63}})(-11)
\oplus({\bf \overline{4},\overline{21}})(-11)
\oplus({\bf 70,35})(-18)
\oplus({\bf 70,10})(-18)
\oplus({\bf 64,28})(-18)
\oplus({\bf 64,35})(-18)
\oplus({\bf 10,81})(-18)
\oplus({\bf 10,28})(-18)
\oplus2({\bf 10,35})(-18)
\oplus({\bf 10,10})(-18)
\oplus({\bf \overline{10},28})(-18)
\oplus({\bf 6,80})(-18)
\oplus({\bf 6,81})(-18)
\oplus2({\bf 6,28})(-18)
\oplus({\bf 6,35})(-18)
\oplus({\bf 36,48})(-25)
\oplus({\bf 36,15'})(-25)
\oplus({\bf 20,36})(-25)
\oplus({\bf 20,48})(-25)
\oplus({\bf 4,105})(-25)
\oplus({\bf 4,36})(-25)
\oplus2({\bf 4,48})(-25)
\oplus({\bf 4,15'})(-25)
\oplus({\bf 15,\overline{63}})(-32)
\oplus({\bf 15,\overline{21}})(-32)
\oplus({\bf 1,\overline{63}})(-32)
\oplus({\bf 1,\overline{21}})(-32)
\oplus({\bf \overline{4},28})(-39)$\\
%
${\bf \overline{120736'}}$&=&
$({\bf \overline{280''},3})(-31)
\oplus({\bf \overline{616},1})(-24)
\oplus({\bf \overline{315},8})(-24)
\oplus({\bf \overline{315},1})(-24)
\oplus({\bf \overline{189},8})(-24)
\oplus({\bf \overline{189},1})(-24)
\oplus({\bf 924,\overline{3}})(-17)
\oplus({\bf 420',\overline{3}})(-17)
\oplus({\bf 120',\overline{6}})(-17)
\oplus({\bf 120',\overline{3}})(-17)
\oplus({\bf 216,\overline{15}})(-17)
\oplus({\bf 216,\overline{6}})(-17)
\oplus2({\bf 216,\overline{3}})(-17)
\oplus({\bf 120,\overline{15}})(-17)
\oplus({\bf 120,\overline{3}})(-17)
\oplus({\bf \overline{396},3})(-10)
\oplus({\bf \overline{640},6})(-10)
\oplus({\bf \overline{640},3})(-10)
\oplus({\bf \overline{270},6})(-10)
\oplus({\bf \overline{84''},15})(-10)
\oplus({\bf \overline{84''},6})(-10)
\oplus2({\bf \overline{84''},3})(-10)
\oplus({\bf \overline{140''},24})(-10)
\oplus({\bf \overline{140''},15})(-10)
\oplus2({\bf \overline{140''},6})(-10)
\oplus({\bf \overline{140''},3})(-10)
\oplus({\bf \overline{70},24})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus({\bf \overline{280''},8})(-3)
\oplus({\bf \overline{280''},1})(-3)
\oplus({\bf \overline{420},\overline{10}})(-3)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{160},\overline{10}})(-3)
\oplus({\bf \overline{56},27})(-3)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus2({\bf \overline{56},8})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{84'},\overline{35}})(-3)
\oplus({\bf \overline{84'},27})(-3)
\oplus2({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{36},\overline{35}})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{189},\overline{15}})(4)
\oplus({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{256},\overline{15'}})(4)
\oplus({\bf \overline{256},\overline{15}})(4)
\oplus({\bf 84,\overline{15'}})(4)
\oplus({\bf \overline{35},\overline{42}})(4)
\oplus({\bf \overline{35},\overline{15'}})(4)
\oplus2({\bf \overline{35},\overline{15}})(4)
\oplus({\bf \overline{35},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{48}})(4)
\oplus({\bf \overline{45},\overline{42}})(4)
\oplus2({\bf \overline{45},\overline{15'}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf 15,\overline{48}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus({\bf 120,24})(11)
\oplus({\bf 120,6})(11)
\oplus({\bf 140,21})(11)
\oplus({\bf 140,24})(11)
\oplus({\bf 36,21})(11)
\oplus({\bf 20'',60})(11)
\oplus({\bf 20'',21})(11)
\oplus2({\bf 20'',24})(11)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20,63})(11)
\oplus({\bf 20,60})(11)
\oplus2({\bf 20,21})(11)
\oplus({\bf 20,24})(11)
\oplus({\bf 4,63})(11)
\oplus({\bf 4,21})(11)
\oplus({\bf \overline{70},\overline{35}})(18)
\oplus({\bf \overline{70},\overline{10}})(18)
\oplus({\bf 64,\overline{28}})(18)
\oplus({\bf 64,\overline{35}})(18)
\oplus({\bf 10,\overline{28}})(18)
\oplus({\bf \overline{10},\overline{81}})(18)
\oplus({\bf \overline{10},\overline{28}})(18)
\oplus2({\bf \overline{10},\overline{35}})(18)
\oplus({\bf \overline{10},\overline{10}})(18)
\oplus({\bf 6,\overline{80}})(18)
\oplus({\bf 6,\overline{81}})(18)
\oplus2({\bf 6,\overline{28}})(18)
\oplus({\bf 6,\overline{35}})(18)
\oplus({\bf \overline{36},\overline{48}})(25)
\oplus({\bf \overline{36},\overline{15'}})(25)
\oplus({\bf \overline{20},\overline{36}})(25)
\oplus({\bf \overline{20},\overline{48}})(25)
\oplus({\bf \overline{4},\overline{105}})(25)
\oplus({\bf \overline{4},\overline{36}})(25)
\oplus2({\bf \overline{4},\overline{48}})(25)
\oplus({\bf \overline{4},\overline{15'}})(25)
\oplus({\bf 15,63})(32)
\oplus({\bf 15,21})(32)
\oplus({\bf 1,63})(32)
\oplus({\bf 1,21})(32)
\oplus({\bf 4,\overline{28}})(39)$\\
%
${\bf 123200}$&=&
$({\bf \overline{220},1})(-39)
\oplus({\bf \overline{715},\overline{3}})(-32)
\oplus({\bf \overline{165},\overline{3}})(-32)
\oplus({\bf 780,3})(-25)
\oplus({\bf 540'''',6})(-25)
\oplus({\bf 540'''',3})(-25)
\oplus({\bf 120',6})(-25)
\oplus({\bf \overline{286},1})(-18)
\oplus({\bf \overline{594},8})(-18)
\oplus({\bf \overline{594},1})(-18)
\oplus({\bf \overline{396},\overline{10}})(-18)
\oplus({\bf \overline{396},8})(-18)
\oplus({\bf \overline{84''},\overline{10}})(-18)
\oplus({\bf \overline{220},\overline{3}})(-11)
\oplus({\bf \overline{440},\overline{15}})(-11)
\oplus({\bf \overline{440},\overline{3}})(-11)
\oplus({\bf \overline{280''},\overline{15'}})(-11)
\oplus({\bf \overline{280''},\overline{15}})(-11)
\oplus({\bf \overline{56},\overline{15'}})(-11)
\oplus({\bf \overline{165},6})(-4)
\oplus({\bf \overline{315},24})(-4)
\oplus({\bf \overline{315},6})(-4)
\oplus({\bf \overline{189},21})(-4)
\oplus({\bf \overline{189},24})(-4)
\oplus({\bf \overline{35},21})(-4)
\oplus({\bf 120',\overline{10}})(3)
\oplus({\bf 216,\overline{35}})(3)
\oplus({\bf 216,\overline{10}})(3)
\oplus({\bf 120,\overline{28}})(3)
\oplus({\bf 120,\overline{35}})(3)
\oplus({\bf 20'',\overline{28}})(3)
\oplus({\bf \overline{84''},\overline{15'}})(10)
\oplus({\bf \overline{140''},\overline{48}})(10)
\oplus({\bf \overline{140''},\overline{15'}})(10)
\oplus({\bf \overline{70},\overline{36}})(10)
\oplus({\bf \overline{70},\overline{48}})(10)
\oplus({\bf \overline{10},\overline{36}})(10)
\oplus({\bf \overline{56},21})(17)
\oplus({\bf \overline{84'},63})(17)
\oplus({\bf \overline{84'},21})(17)
\oplus({\bf \overline{36},45})(17)
\oplus({\bf \overline{36},63})(17)
\oplus({\bf \overline{4},45})(17)
\oplus({\bf \overline{35},\overline{28}})(24)
\oplus({\bf \overline{45},\overline{80}})(24)
\oplus({\bf \overline{45},\overline{28}})(24)
\oplus({\bf 15,\overline{55}})(24)
\oplus({\bf 15,\overline{80}})(24)
\oplus({\bf 1,\overline{55}})(24)
\oplus({\bf 20'',\overline{36}})(31)
\oplus({\bf 20,\overline{99}})(31)
\oplus({\bf 20,\overline{36}})(31)
\oplus({\bf 4,\overline{66}})(31)
\oplus({\bf 4,\overline{99}})(31)
\oplus({\bf \overline{10},45})(38)
\oplus({\bf 6,120'})(38)
\oplus({\bf 6,45})(38)
\oplus({\bf \overline{4},\overline{55}})(45)$\\
%
${\bf \overline{123200}}$&=&
$({\bf 220,1})(39)
\oplus({\bf 715,3})(32)
\oplus({\bf 165,3})(32)
\oplus({\bf \overline{780},\overline{3}})(25)
\oplus({\bf \overline{540''''},\overline{6}})(25)
\oplus({\bf \overline{540''''},\overline{3}})(25)
\oplus({\bf \overline{120'},\overline{6}})(25)
\oplus({\bf 286,1})(18)
\oplus({\bf 594,8})(18)
\oplus({\bf 594,1})(18)
\oplus({\bf 396,10})(18)
\oplus({\bf 396,8})(18)
\oplus({\bf 84'',10})(18)
\oplus({\bf 220,3})(11)
\oplus({\bf 440,15})(11)
\oplus({\bf 440,3})(11)
\oplus({\bf 280'',15'})(11)
\oplus({\bf 280'',15})(11)
\oplus({\bf 56,15'})(11)
\oplus({\bf 165,\overline{6}})(4)
\oplus({\bf 315,\overline{24}})(4)
\oplus({\bf 315,\overline{6}})(4)
\oplus({\bf 189,\overline{21}})(4)
\oplus({\bf 189,\overline{24}})(4)
\oplus({\bf 35,\overline{21}})(4)
\oplus({\bf \overline{120'},10})(-3)
\oplus({\bf \overline{216},35})(-3)
\oplus({\bf \overline{216},10})(-3)
\oplus({\bf \overline{120},28})(-3)
\oplus({\bf \overline{120},35})(-3)
\oplus({\bf \overline{20''},28})(-3)
\oplus({\bf 84'',15'})(-10)
\oplus({\bf 140'',48})(-10)
\oplus({\bf 140'',15'})(-10)
\oplus({\bf 70,36})(-10)
\oplus({\bf 70,48})(-10)
\oplus({\bf 10,36})(-10)
\oplus({\bf 56,\overline{21}})(-17)
\oplus({\bf 84',\overline{63}})(-17)
\oplus({\bf 84',\overline{21}})(-17)
\oplus({\bf 36,\overline{45}})(-17)
\oplus({\bf 36,\overline{63}})(-17)
\oplus({\bf 4,\overline{45}})(-17)
\oplus({\bf 35,28})(-24)
\oplus({\bf 45,80})(-24)
\oplus({\bf 45,28})(-24)
\oplus({\bf 15,55})(-24)
\oplus({\bf 15,80})(-24)
\oplus({\bf 1,55})(-24)
\oplus({\bf \overline{20''},36})(-31)
\oplus({\bf \overline{20},99})(-31)
\oplus({\bf \overline{20},36})(-31)
\oplus({\bf \overline{4},66})(-31)
\oplus({\bf \overline{4},99})(-31)
\oplus({\bf 10,\overline{45}})(-38)
\oplus({\bf 6,\overline{120'}})(-38)
\oplus({\bf 6,\overline{45}})(-38)
\oplus({\bf 4,55})(-45)$\\
%
${\bf 124740}$&=&
$({\bf 360,1})(-33)
\oplus({\bf 384,\overline{3}})(-26)
\oplus({\bf 300,\overline{3}})(-26)
\oplus({\bf 126,\overline{3}})(-26)
\oplus({\bf \overline{280'},6})(-19)
\oplus({\bf \overline{360},6})(-19)
\oplus({\bf \overline{360},3})(-19)
\oplus({\bf \overline{140'},6})(-19)
\oplus({\bf \overline{140'},3})(-19)
\oplus({\bf \overline{160},6})(-19)
\oplus({\bf \overline{140},6})(-19)
\oplus({\bf \overline{140},3})(-19)
\oplus({\bf \overline{280},\overline{10}})(-12)
\oplus({\bf \overline{280},8})(-12)
\oplus({\bf 105,\overline{10}})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf \overline{256},\overline{10}})(-12)
\oplus({\bf \overline{256},8})(-12)
\oplus({\bf 175,\overline{10}})(-12)
\oplus2({\bf 175,8})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 84,\overline{10}})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 224,\overline{15'}})(-5)
\oplus({\bf 224,\overline{15}})(-5)
\oplus({\bf 224,\overline{6}})(-5)
\oplus({\bf 140',\overline{15'}})(-5)
\oplus2({\bf 140',\overline{15}})(-5)
\oplus({\bf 140',\overline{6}})(-5)
\oplus({\bf 140',\overline{3}})(-5)
\oplus({\bf 120,\overline{15}})(-5)
\oplus({\bf 140,\overline{15'}})(-5)
\oplus2({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf \overline{140''},24})(2)
\oplus({\bf \overline{140''},15})(2)
\oplus({\bf \overline{126},21})(2)
\oplus2({\bf \overline{126},24})(2)
\oplus2({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 50,24})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf 64,24})(2)
\oplus2({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf \overline{56},27})(9)
\oplus({\bf \overline{84'},\overline{35}})(9)
\oplus2({\bf \overline{84'},27})(9)
\oplus({\bf \overline{84'},10})(9)
\oplus({\bf \overline{84'},\overline{10}})(9)
\oplus({\bf \overline{84'},8})(9)
\oplus({\bf \overline{60},\overline{35}})(9)
\oplus2({\bf \overline{60},27})(9)
\oplus({\bf \overline{60},10})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus2({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},10})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},10})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{35},\overline{42}})(16)
\oplus({\bf \overline{35},\overline{24}})(16)
\oplus({\bf \overline{35},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{42}})(16)
\oplus2({\bf \overline{45},\overline{24}})(16)
\oplus({\bf \overline{45},\overline{15'}})(16)
\oplus2({\bf \overline{45},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{42}})(16)
\oplus({\bf 20',\overline{24}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 15,\overline{24}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 20'',42})(23)
\oplus({\bf 20'',15'})(23)
\oplus({\bf 20'',24})(23)
\oplus({\bf 20'',15})(23)
\oplus({\bf 20'',6})(23)
\oplus({\bf 20,42})(23)
\oplus({\bf 20,15'})(23)
\oplus({\bf 20,24})(23)
\oplus2({\bf 20,15})(23)
\oplus({\bf 20,6})(23)
\oplus({\bf 20,3})(23)
\oplus({\bf 4,15})(23)
\oplus({\bf \overline{10},35})(30)
\oplus({\bf \overline{10},27})(30)
\oplus({\bf \overline{10},10})(30)
\oplus({\bf \overline{10},\overline{10}})(30)
\oplus({\bf \overline{10},8})(30)
\oplus({\bf 6,27})(30)
\oplus({\bf 6,10})(30)
\oplus({\bf 6,8})(30)
\oplus({\bf \overline{4},\overline{24}})(37)
\oplus({\bf \overline{4},\overline{15}})(37)
\oplus({\bf \overline{4},\overline{6}})(37)
\oplus({\bf 1,15})(44)$\\
%
${\bf \overline{124740}}$&=&
$({\bf \overline{360},1})(33)
\oplus({\bf 384,3})(26)
\oplus({\bf 300,3})(26)
\oplus({\bf \overline{126},3})(26)
\oplus({\bf 280',\overline{6}})(19)
\oplus({\bf 360,\overline{6}})(19)
\oplus({\bf 360,\overline{3}})(19)
\oplus({\bf 160,\overline{6}})(19)
\oplus({\bf 140',\overline{6}})(19)
\oplus({\bf 140',\overline{3}})(19)
\oplus({\bf 140,\overline{6}})(19)
\oplus({\bf 140,\overline{3}})(19)
\oplus({\bf 280,10})(12)
\oplus({\bf 280,8})(12)
\oplus({\bf 256,10})(12)
\oplus({\bf 256,8})(12)
\oplus({\bf 105,10})(12)
\oplus({\bf 105,8})(12)
\oplus({\bf 175,10})(12)
\oplus2({\bf 175,8})(12)
\oplus({\bf 175,1})(12)
\oplus({\bf 84,10})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{224},15'})(5)
\oplus({\bf \overline{224},15})(5)
\oplus({\bf \overline{224},6})(5)
\oplus({\bf \overline{120},15})(5)
\oplus({\bf \overline{140'},15'})(5)
\oplus2({\bf \overline{140'},15})(5)
\oplus({\bf \overline{140'},6})(5)
\oplus({\bf \overline{140'},3})(5)
\oplus({\bf \overline{140},15'})(5)
\oplus2({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf 140'',\overline{24}})(-2)
\oplus({\bf 140'',\overline{15}})(-2)
\oplus({\bf 126,\overline{21}})(-2)
\oplus2({\bf 126,\overline{24}})(-2)
\oplus2({\bf 126,\overline{15}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 50,\overline{24}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus2({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf 56,27})(-9)
\oplus({\bf 84',35})(-9)
\oplus2({\bf 84',27})(-9)
\oplus({\bf 84',10})(-9)
\oplus({\bf 84',\overline{10}})(-9)
\oplus({\bf 84',8})(-9)
\oplus({\bf 60,35})(-9)
\oplus2({\bf 60,27})(-9)
\oplus({\bf 60,10})(-9)
\oplus({\bf 60,\overline{10}})(-9)
\oplus2({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 36,27})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 35,42})(-16)
\oplus({\bf 35,24})(-16)
\oplus({\bf 35,15})(-16)
\oplus({\bf 45,42})(-16)
\oplus({\bf 45,15'})(-16)
\oplus2({\bf 45,24})(-16)
\oplus2({\bf 45,15})(-16)
\oplus({\bf 45,6})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf 20',42})(-16)
\oplus({\bf 20',24})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 15,24})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf \overline{20''},\overline{42}})(-23)
\oplus({\bf \overline{20''},\overline{24}})(-23)
\oplus({\bf \overline{20''},\overline{15'}})(-23)
\oplus({\bf \overline{20''},\overline{15}})(-23)
\oplus({\bf \overline{20''},\overline{6}})(-23)
\oplus({\bf \overline{20},\overline{42}})(-23)
\oplus({\bf \overline{20},\overline{24}})(-23)
\oplus({\bf \overline{20},\overline{15'}})(-23)
\oplus2({\bf \overline{20},\overline{15}})(-23)
\oplus({\bf \overline{20},\overline{6}})(-23)
\oplus({\bf \overline{20},\overline{3}})(-23)
\oplus({\bf \overline{4},\overline{15}})(-23)
\oplus({\bf 10,\overline{35}})(-30)
\oplus({\bf 10,27})(-30)
\oplus({\bf 10,10})(-30)
\oplus({\bf 10,\overline{10}})(-30)
\oplus({\bf 10,8})(-30)
\oplus({\bf 6,27})(-30)
\oplus({\bf 6,\overline{10}})(-30)
\oplus({\bf 6,8})(-30)
\oplus({\bf 4,24})(-37)
\oplus({\bf 4,15})(-37)
\oplus({\bf 4,6})(-37)
\oplus({\bf 1,\overline{15}})(-44)$\\
%
${\bf 129360}$&=&
$({\bf 140,1})(-33)
\oplus({\bf 300,\overline{3}})(-26)
\oplus({\bf \overline{126},\overline{3}})(-26)
\oplus({\bf \overline{70},\overline{3}})(-26)
\oplus({\bf 64,\overline{3}})(-26)
\oplus({\bf \overline{360},6})(-19)
\oplus({\bf \overline{360},3})(-19)
\oplus({\bf \overline{160},6})(-19)
\oplus({\bf \overline{160},3})(-19)
\oplus({\bf \overline{140},6})(-19)
\oplus({\bf \overline{140},3})(-19)
\oplus({\bf \overline{84'},6})(-19)
\oplus({\bf \overline{84'},3})(-19)
\oplus({\bf \overline{60},6})(-19)
\oplus({\bf \overline{60},3})(-19)
\oplus({\bf \overline{36},6})(-19)
\oplus({\bf \overline{36},3})(-19)
\oplus({\bf \overline{20},6})(-19)
\oplus({\bf \overline{280},8})(-12)
\oplus({\bf \overline{256},\overline{10}})(-12)
\oplus2({\bf \overline{256},8})(-12)
\oplus({\bf \overline{256},1})(-12)
\oplus({\bf 175,\overline{10}})(-12)
\oplus2({\bf 175,8})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 84,\overline{10}})(-12)
\oplus2({\bf 84,8})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf \overline{45},\overline{10}})(-12)
\oplus2({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 20',\overline{10}})(-12)
\oplus({\bf 20',8})(-12)
\oplus({\bf 15,\overline{10}})(-12)
\oplus({\bf 15,8})(-12)
\oplus({\bf 224,\overline{15}})(-5)
\oplus({\bf 224,\overline{6}})(-5)
\oplus({\bf 224,\overline{3}})(-5)
\oplus({\bf 140',\overline{15}})(-5)
\oplus({\bf 140',\overline{6}})(-5)
\oplus({\bf 140',\overline{3}})(-5)
\oplus({\bf 120,\overline{15}})(-5)
\oplus({\bf 120,\overline{6}})(-5)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 140,\overline{15'}})(-5)
\oplus3({\bf 140,\overline{15}})(-5)
\oplus2({\bf 140,\overline{6}})(-5)
\oplus3({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{15'}})(-5)
\oplus2({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{6}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{15'}})(-5)
\oplus2({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{15'}})(-5)
\oplus2({\bf 20,\overline{15}})(-5)
\oplus({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{15}})(-5)
\oplus({\bf \overline{140''},15})(2)
\oplus({\bf \overline{140''},6})(2)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{126},24})(2)
\oplus2({\bf \overline{126},15})(2)
\oplus2({\bf \overline{126},6})(2)
\oplus2({\bf \overline{126},3})(2)
\oplus({\bf 50,24})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf 50,3})(2)
\oplus({\bf \overline{70},24})(2)
\oplus2({\bf \overline{70},15})(2)
\oplus2({\bf \overline{70},6})(2)
\oplus2({\bf \overline{70},3})(2)
\oplus({\bf 64,21})(2)
\oplus3({\bf 64,24})(2)
\oplus3({\bf 64,15})(2)
\oplus3({\bf 64,6})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,6})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,24})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus({\bf \overline{56},8})(9)
\oplus({\bf \overline{84'},27})(9)
\oplus({\bf \overline{84'},10})(9)
\oplus({\bf \overline{84'},\overline{10}})(9)
\oplus3({\bf \overline{84'},8})(9)
\oplus({\bf \overline{84'},1})(9)
\oplus({\bf \overline{60},\overline{35}})(9)
\oplus2({\bf \overline{60},27})(9)
\oplus({\bf \overline{60},10})(9)
\oplus2({\bf \overline{60},\overline{10}})(9)
\oplus3({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{36},\overline{35}})(9)
\oplus2({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},10})(9)
\oplus2({\bf \overline{36},\overline{10}})(9)
\oplus3({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},\overline{35}})(9)
\oplus2({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},10})(9)
\oplus2({\bf \overline{20},\overline{10}})(9)
\oplus2({\bf \overline{20},8})(9)
\oplus({\bf \overline{4},27})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{35},\overline{15}})(16)
\oplus({\bf \overline{35},\overline{6}})(16)
\oplus({\bf \overline{35},\overline{3}})(16)
\oplus({\bf \overline{45},\overline{42}})(16)
\oplus({\bf \overline{45},\overline{24}})(16)
\oplus({\bf \overline{45},\overline{15'}})(16)
\oplus3({\bf \overline{45},\overline{15}})(16)
\oplus2({\bf \overline{45},\overline{6}})(16)
\oplus2({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{42}})(16)
\oplus({\bf 20',\overline{24}})(16)
\oplus({\bf 20',\overline{15'}})(16)
\oplus2({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{6}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 15,\overline{42}})(16)
\oplus({\bf 15,\overline{24}})(16)
\oplus({\bf 15,\overline{15'}})(16)
\oplus3({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf 1,\overline{15}})(16)
\oplus({\bf 20'',24})(23)
\oplus({\bf 20'',15})(23)
\oplus({\bf 20'',6})(23)
\oplus({\bf 20'',3})(23)
\oplus({\bf 20,42})(23)
\oplus2({\bf 20,24})(23)
\oplus2({\bf 20,15})(23)
\oplus2({\bf 20,6})(23)
\oplus({\bf 20,3})(23)
\oplus({\bf 4,24})(23)
\oplus({\bf 4,15})(23)
\oplus({\bf 4,6})(23)
\oplus({\bf \overline{10},27})(30)
\oplus({\bf \overline{10},\overline{10}})(30)
\oplus({\bf \overline{10},8})(30)
\oplus({\bf 6,27})(30)
\oplus({\bf 6,\overline{10}})(30)
\oplus({\bf 6,8})(30)
\oplus({\bf \overline{4},\overline{15}})(37)$\\
%
${\bf \overline{129360}}$&=&
$({\bf \overline{140},1})(33)
\oplus({\bf 300,3})(26)
\oplus({\bf 126,3})(26)
\oplus({\bf 70,3})(26)
\oplus({\bf 64,3})(26)
\oplus({\bf 360,\overline{6}})(19)
\oplus({\bf 360,\overline{3}})(19)
\oplus({\bf 160,\overline{6}})(19)
\oplus({\bf 160,\overline{3}})(19)
\oplus({\bf 84',\overline{6}})(19)
\oplus({\bf 84',\overline{3}})(19)
\oplus({\bf 140,\overline{6}})(19)
\oplus({\bf 140,\overline{3}})(19)
\oplus({\bf 60,\overline{6}})(19)
\oplus({\bf 60,\overline{3}})(19)
\oplus({\bf 36,\overline{6}})(19)
\oplus({\bf 36,\overline{3}})(19)
\oplus({\bf 20,\overline{6}})(19)
\oplus({\bf 280,8})(12)
\oplus({\bf 256,10})(12)
\oplus2({\bf 256,8})(12)
\oplus({\bf 256,1})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf 175,10})(12)
\oplus2({\bf 175,8})(12)
\oplus({\bf 175,1})(12)
\oplus({\bf 84,10})(12)
\oplus2({\bf 84,8})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 45,10})(12)
\oplus2({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf 20',10})(12)
\oplus({\bf 20',8})(12)
\oplus({\bf 15,10})(12)
\oplus({\bf 15,8})(12)
\oplus({\bf \overline{224},15})(5)
\oplus({\bf \overline{224},6})(5)
\oplus({\bf \overline{224},3})(5)
\oplus({\bf \overline{120},15})(5)
\oplus({\bf \overline{120},6})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{140'},15})(5)
\oplus({\bf \overline{140'},6})(5)
\oplus({\bf \overline{140'},3})(5)
\oplus({\bf \overline{140},15'})(5)
\oplus3({\bf \overline{140},15})(5)
\oplus2({\bf \overline{140},6})(5)
\oplus3({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{60},15'})(5)
\oplus2({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},15'})(5)
\oplus2({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},15'})(5)
\oplus2({\bf \overline{20},15})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},15})(5)
\oplus({\bf 140'',\overline{15}})(-2)
\oplus({\bf 140'',\overline{6}})(-2)
\oplus({\bf 140'',\overline{3}})(-2)
\oplus({\bf 126,\overline{24}})(-2)
\oplus2({\bf 126,\overline{15}})(-2)
\oplus2({\bf 126,\overline{6}})(-2)
\oplus2({\bf 126,\overline{3}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus2({\bf 70,\overline{15}})(-2)
\oplus2({\bf 70,\overline{6}})(-2)
\oplus2({\bf 70,\overline{3}})(-2)
\oplus({\bf 50,\overline{24}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf 50,\overline{3}})(-2)
\oplus({\bf 64,\overline{21}})(-2)
\oplus3({\bf 64,\overline{24}})(-2)
\oplus3({\bf 64,\overline{15}})(-2)
\oplus3({\bf 64,\overline{6}})(-2)
\oplus2({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{24}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus({\bf 56,8})(-9)
\oplus({\bf 84',27})(-9)
\oplus({\bf 84',10})(-9)
\oplus({\bf 84',\overline{10}})(-9)
\oplus3({\bf 84',8})(-9)
\oplus({\bf 84',1})(-9)
\oplus({\bf 60,35})(-9)
\oplus2({\bf 60,27})(-9)
\oplus2({\bf 60,10})(-9)
\oplus({\bf 60,\overline{10}})(-9)
\oplus3({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 36,35})(-9)
\oplus2({\bf 36,27})(-9)
\oplus2({\bf 36,10})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus3({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20,35})(-9)
\oplus2({\bf 20,27})(-9)
\oplus2({\bf 20,10})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus2({\bf 20,8})(-9)
\oplus({\bf 4,27})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 35,15})(-16)
\oplus({\bf 35,6})(-16)
\oplus({\bf 35,3})(-16)
\oplus({\bf 45,42})(-16)
\oplus({\bf 45,15'})(-16)
\oplus({\bf 45,24})(-16)
\oplus3({\bf 45,15})(-16)
\oplus2({\bf 45,6})(-16)
\oplus2({\bf 45,3})(-16)
\oplus({\bf 20',42})(-16)
\oplus({\bf 20',15'})(-16)
\oplus({\bf 20',24})(-16)
\oplus2({\bf 20',15})(-16)
\oplus({\bf 20',6})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 15,42})(-16)
\oplus({\bf 15,15'})(-16)
\oplus({\bf 15,24})(-16)
\oplus3({\bf 15,15})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 1,15})(-16)
\oplus({\bf \overline{20''},\overline{24}})(-23)
\oplus({\bf \overline{20''},\overline{15}})(-23)
\oplus({\bf \overline{20''},\overline{6}})(-23)
\oplus({\bf \overline{20''},\overline{3}})(-23)
\oplus({\bf \overline{20},\overline{42}})(-23)
\oplus2({\bf \overline{20},\overline{24}})(-23)
\oplus2({\bf \overline{20},\overline{15}})(-23)
\oplus2({\bf \overline{20},\overline{6}})(-23)
\oplus({\bf \overline{20},\overline{3}})(-23)
\oplus({\bf \overline{4},\overline{24}})(-23)
\oplus({\bf \overline{4},\overline{15}})(-23)
\oplus({\bf \overline{4},\overline{6}})(-23)
\oplus({\bf 10,27})(-30)
\oplus({\bf 10,10})(-30)
\oplus({\bf 10,8})(-30)
\oplus({\bf 6,27})(-30)
\oplus({\bf 6,10})(-30)
\oplus({\bf 6,8})(-30)
\oplus({\bf 4,15})(-37)$\\
%
${\bf 131040}$&=&
$({\bf 70,\overline{10}})(30)
\oplus({\bf 160,6})(23)
\oplus({\bf 84',24})(23)
\oplus({\bf 84',6})(23)
\oplus({\bf 36,24})(23)
\oplus({\bf 36,6})(23)
\oplus({\bf 300',\overline{3}})(16)
\oplus({\bf 256,\overline{15}})(16)
\oplus({\bf 256,\overline{3}})(16)
\oplus({\bf 35,\overline{15'}})(16)
\oplus({\bf 35,\overline{15}})(16)
\oplus({\bf 84,\overline{15}})(16)
\oplus({\bf 84,\overline{3}})(16)
\oplus({\bf 45,\overline{42}})(16)
\oplus({\bf 45,\overline{15'}})(16)
\oplus2({\bf 45,\overline{15}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf 15,\overline{42}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf \overline{500},1})(9)
\oplus({\bf \overline{540},8})(9)
\oplus({\bf \overline{540},1})(9)
\oplus({\bf \overline{120},\overline{10}})(9)
\oplus({\bf \overline{120},8})(9)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{160},1})(9)
\oplus({\bf \overline{140},27})(9)
\oplus({\bf \overline{140},\overline{10}})(9)
\oplus2({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},\overline{35}})(9)
\oplus({\bf \overline{20''},27})(9)
\oplus2({\bf \overline{20''},\overline{10}})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},64})(9)
\oplus({\bf \overline{20},\overline{35}})(9)
\oplus2({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus2({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},64})(9)
\oplus({\bf \overline{4},27})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{4},1})(9)
\oplus({\bf 960,3})(2)
\oplus({\bf 270,6})(2)
\oplus({\bf 270,3})(2)
\oplus({\bf \overline{270},3})(2)
\oplus({\bf 300,15})(2)
\oplus({\bf 300,6})(2)
\oplus2({\bf 300,3})(2)
\oplus({\bf 70,24})(2)
\oplus({\bf 70,15})(2)
\oplus2({\bf 70,6})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,42})(2)
\oplus({\bf 64,24})(2)
\oplus2({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus2({\bf 64,3})(2)
\oplus({\bf 10,60})(2)
\oplus({\bf 10,42})(2)
\oplus2({\bf 10,24})(2)
\oplus({\bf 10,15})(2)
\oplus2({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},42})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,90})(2)
\oplus({\bf 6,60})(2)
\oplus2({\bf 6,42})(2)
\oplus({\bf 6,24})(2)
\oplus2({\bf 6,15})(2)
\oplus({\bf 6,6})(2)
\oplus2({\bf 6,3})(2)
\oplus({\bf 500,\overline{3}})(-5)
\oplus({\bf 540,\overline{6}})(-5)
\oplus({\bf 540,\overline{3}})(-5)
\oplus({\bf 160,\overline{15}})(-5)
\oplus({\bf 160,\overline{6}})(-5)
\oplus2({\bf 160,\overline{3}})(-5)
\oplus({\bf 120,\overline{6}})(-5)
\oplus({\bf 140,\overline{24}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus2({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 36,\overline{42}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus2({\bf 36,\overline{15}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus2({\bf 36,\overline{3}})(-5)
\oplus({\bf 20'',\overline{24}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus({\bf 20,\overline{60}})(-5)
\oplus({\bf 20,\overline{42}})(-5)
\oplus2({\bf 20,\overline{24}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus2({\bf 20,\overline{6}})(-5)
\oplus({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{90}})(-5)
\oplus({\bf 4,\overline{60}})(-5)
\oplus2({\bf 4,\overline{42}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus2({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus2({\bf 4,\overline{3}})(-5)
\oplus({\bf 300',8})(-12)
\oplus({\bf 300',1})(-12)
\oplus({\bf \overline{256},10})(-12)
\oplus({\bf \overline{256},8})(-12)
\oplus({\bf 84,27})(-12)
\oplus({\bf 84,10})(-12)
\oplus2({\bf 84,8})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf \overline{35},10})(-12)
\oplus({\bf \overline{45},35})(-12)
\oplus({\bf \overline{45},27})(-12)
\oplus2({\bf \overline{45},10})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf 15,64})(-12)
\oplus({\bf 15,35})(-12)
\oplus2({\bf 15,27})(-12)
\oplus({\bf 15,10})(-12)
\oplus2({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 1,64})(-12)
\oplus({\bf 1,27})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{160},15})(-19)
\oplus({\bf \overline{160},3})(-19)
\oplus({\bf \overline{84'},15'})(-19)
\oplus({\bf \overline{84'},15})(-19)
\oplus({\bf \overline{36},42})(-19)
\oplus({\bf \overline{36},15'})(-19)
\oplus2({\bf \overline{36},15})(-19)
\oplus({\bf \overline{36},3})(-19)
\oplus({\bf \overline{4},42})(-19)
\oplus({\bf \overline{4},15})(-19)
\oplus({\bf \overline{4},3})(-19)
\oplus({\bf \overline{70},\overline{24}})(-26)
\oplus({\bf \overline{70},\overline{6}})(-26)
\oplus({\bf \overline{10},\overline{24}})(-26)
\oplus({\bf \overline{10},\overline{6}})(-26)
\oplus({\bf 20'',10})(-33)$\\
%
${\bf \overline{131040}}$&=&
$({\bf \overline{70},10})(-30)
\oplus({\bf \overline{160},\overline{6}})(-23)
\oplus({\bf \overline{84'},\overline{24}})(-23)
\oplus({\bf \overline{84'},\overline{6}})(-23)
\oplus({\bf \overline{36},\overline{24}})(-23)
\oplus({\bf \overline{36},\overline{6}})(-23)
\oplus({\bf 300',3})(-16)
\oplus({\bf \overline{256},15})(-16)
\oplus({\bf \overline{256},3})(-16)
\oplus({\bf 84,15})(-16)
\oplus({\bf 84,3})(-16)
\oplus({\bf \overline{35},15'})(-16)
\oplus({\bf \overline{35},15})(-16)
\oplus({\bf \overline{45},42})(-16)
\oplus({\bf \overline{45},15'})(-16)
\oplus2({\bf \overline{45},15})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 15,42})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 500,1})(-9)
\oplus({\bf 540,8})(-9)
\oplus({\bf 540,1})(-9)
\oplus({\bf 160,8})(-9)
\oplus({\bf 160,1})(-9)
\oplus({\bf 120,10})(-9)
\oplus({\bf 120,8})(-9)
\oplus({\bf 140,27})(-9)
\oplus({\bf 140,10})(-9)
\oplus2({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 36,27})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20'',35})(-9)
\oplus({\bf 20'',27})(-9)
\oplus2({\bf 20'',10})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20,64})(-9)
\oplus({\bf 20,35})(-9)
\oplus2({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus2({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,64})(-9)
\oplus({\bf 4,27})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 4,1})(-9)
\oplus({\bf 960,\overline{3}})(-2)
\oplus({\bf 270,\overline{3}})(-2)
\oplus({\bf \overline{270},\overline{6}})(-2)
\oplus({\bf \overline{270},\overline{3}})(-2)
\oplus({\bf 300,\overline{15}})(-2)
\oplus({\bf 300,\overline{6}})(-2)
\oplus2({\bf 300,\overline{3}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{24}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus2({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{42}})(-2)
\oplus({\bf 64,\overline{24}})(-2)
\oplus2({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus2({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{42}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{60}})(-2)
\oplus({\bf \overline{10},\overline{42}})(-2)
\oplus2({\bf \overline{10},\overline{24}})(-2)
\oplus({\bf \overline{10},\overline{15}})(-2)
\oplus2({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{90}})(-2)
\oplus({\bf 6,\overline{60}})(-2)
\oplus2({\bf 6,\overline{42}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus2({\bf 6,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-2)
\oplus2({\bf 6,\overline{3}})(-2)
\oplus({\bf \overline{500},3})(5)
\oplus({\bf \overline{540},6})(5)
\oplus({\bf \overline{540},3})(5)
\oplus({\bf \overline{120},6})(5)
\oplus({\bf \overline{160},15})(5)
\oplus({\bf \overline{160},6})(5)
\oplus2({\bf \overline{160},3})(5)
\oplus({\bf \overline{140},24})(5)
\oplus({\bf \overline{140},15})(5)
\oplus2({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},24})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{36},42})(5)
\oplus({\bf \overline{36},24})(5)
\oplus2({\bf \overline{36},15})(5)
\oplus({\bf \overline{36},6})(5)
\oplus2({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},60})(5)
\oplus({\bf \overline{20},42})(5)
\oplus2({\bf \overline{20},24})(5)
\oplus({\bf \overline{20},15})(5)
\oplus2({\bf \overline{20},6})(5)
\oplus({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},90})(5)
\oplus({\bf \overline{4},60})(5)
\oplus2({\bf \overline{4},42})(5)
\oplus({\bf \overline{4},24})(5)
\oplus2({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus2({\bf \overline{4},3})(5)
\oplus({\bf 300',8})(12)
\oplus({\bf 300',1})(12)
\oplus({\bf 256,\overline{10}})(12)
\oplus({\bf 256,8})(12)
\oplus({\bf 35,\overline{10}})(12)
\oplus({\bf 84,27})(12)
\oplus({\bf 84,\overline{10}})(12)
\oplus2({\bf 84,8})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 45,\overline{35}})(12)
\oplus({\bf 45,27})(12)
\oplus2({\bf 45,\overline{10}})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 15,64})(12)
\oplus({\bf 15,\overline{35}})(12)
\oplus2({\bf 15,27})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus2({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 1,64})(12)
\oplus({\bf 1,27})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 160,\overline{15}})(19)
\oplus({\bf 160,\overline{3}})(19)
\oplus({\bf 84',\overline{15'}})(19)
\oplus({\bf 84',\overline{15}})(19)
\oplus({\bf 36,\overline{42}})(19)
\oplus({\bf 36,\overline{15'}})(19)
\oplus2({\bf 36,\overline{15}})(19)
\oplus({\bf 36,\overline{3}})(19)
\oplus({\bf 4,\overline{42}})(19)
\oplus({\bf 4,\overline{15}})(19)
\oplus({\bf 4,\overline{3}})(19)
\oplus({\bf 70,24})(26)
\oplus({\bf 70,6})(26)
\oplus({\bf 10,24})(26)
\oplus({\bf 10,6})(26)
\oplus({\bf \overline{20''},\overline{10}})(33)$\\
%
${\bf 133770}$&=&
$({\bf 84'',\overline{6}})(34)
\oplus({\bf 280'',8})(27)
\oplus({\bf 56,10})(27)
\oplus({\bf 56,8})(27)
\oplus({\bf 616,6})(20)
\oplus({\bf 315,3})(20)
\oplus({\bf 189,15})(20)
\oplus({\bf 189,6})(20)
\oplus({\bf 189,3})(20)
\oplus({\bf 35,15'})(20)
\oplus({\bf 35,15})(20)
\oplus({\bf 35,6})(20)
\oplus({\bf \overline{924},\overline{3}})(13)
\oplus({\bf \overline{420'},\overline{15}})(13)
\oplus({\bf \overline{420'},\overline{3}})(13)
\oplus({\bf \overline{216},\overline{6}})(13)
\oplus({\bf \overline{216},\overline{3}})(13)
\oplus({\bf \overline{120},\overline{24}})(13)
\oplus({\bf \overline{120},\overline{15}})(13)
\oplus({\bf \overline{120},\overline{6}})(13)
\oplus({\bf \overline{120},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{21}})(13)
\oplus({\bf \overline{20''},\overline{24}})(13)
\oplus({\bf \overline{20''},\overline{15}})(13)
\oplus({\bf 770',1})(6)
\oplus({\bf 640,8})(6)
\oplus({\bf 640,1})(6)
\oplus({\bf 270,27})(6)
\oplus({\bf 270,8})(6)
\oplus({\bf 270,1})(6)
\oplus({\bf 140'',10})(6)
\oplus({\bf 140'',8})(6)
\oplus({\bf 70,35})(6)
\oplus({\bf 70,27})(6)
\oplus({\bf 70,10})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 10,28})(6)
\oplus({\bf 10,35})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 540'',3})(-1)
\oplus({\bf 420,15})(-1)
\oplus({\bf 420,3})(-1)
\oplus({\bf 160,42})(-1)
\oplus({\bf 160,15})(-1)
\oplus({\bf 160,3})(-1)
\oplus({\bf 84',15'})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 36,48})(-1)
\oplus({\bf 36,42})(-1)
\oplus({\bf 36,15'})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 4,36})(-1)
\oplus({\bf 4,48})(-1)
\oplus({\bf 4,42})(-1)
\oplus({\bf 360',\overline{6}})(-8)
\oplus({\bf 256,\overline{24}})(-8)
\oplus({\bf 256,\overline{6}})(-8)
\oplus({\bf 84,\overline{60}})(-8)
\oplus({\bf 84,\overline{24}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 45,\overline{21}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 15,\overline{63}})(-8)
\oplus({\bf 15,\overline{60}})(-8)
\oplus({\bf 15,\overline{21}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 1,\overline{45}})(-8)
\oplus({\bf 1,\overline{63}})(-8)
\oplus({\bf 1,\overline{60}})(-8)
\oplus({\bf \overline{224},10})(-15)
\oplus({\bf \overline{140},35})(-15)
\oplus({\bf \overline{140},10})(-15)
\oplus({\bf \overline{36},81})(-15)
\oplus({\bf \overline{36},35})(-15)
\oplus({\bf \overline{36},10})(-15)
\oplus({\bf \overline{20},28})(-15)
\oplus({\bf \overline{20},35})(-15)
\oplus({\bf \overline{4},80})(-15)
\oplus({\bf \overline{4},81})(-15)
\oplus({\bf \overline{4},28})(-15)
\oplus({\bf \overline{4},35})(-15)
\oplus({\bf 126,15'})(-22)
\oplus({\bf 64,48})(-22)
\oplus({\bf 64,15'})(-22)
\oplus({\bf \overline{10},105})(-22)
\oplus({\bf \overline{10},48})(-22)
\oplus({\bf \overline{10},15'})(-22)
\oplus({\bf 6,36})(-22)
\oplus({\bf 6,48})(-22)
\oplus({\bf 60,\overline{21}})(-29)
\oplus({\bf 20,\overline{63}})(-29)
\oplus({\bf 20,\overline{21}})(-29)
\oplus({\bf 20',28})(-36)$\\
%
${\bf \overline{133770}}$&=&
$({\bf \overline{84''},6})(-34)
\oplus({\bf \overline{280''},8})(-27)
\oplus({\bf \overline{56},\overline{10}})(-27)
\oplus({\bf \overline{56},8})(-27)
\oplus({\bf \overline{616},\overline{6}})(-20)
\oplus({\bf \overline{315},\overline{3}})(-20)
\oplus({\bf \overline{189},\overline{15}})(-20)
\oplus({\bf \overline{189},\overline{6}})(-20)
\oplus({\bf \overline{189},\overline{3}})(-20)
\oplus({\bf \overline{35},\overline{15'}})(-20)
\oplus({\bf \overline{35},\overline{15}})(-20)
\oplus({\bf \overline{35},\overline{6}})(-20)
\oplus({\bf 924,3})(-13)
\oplus({\bf 420',15})(-13)
\oplus({\bf 420',3})(-13)
\oplus({\bf 216,6})(-13)
\oplus({\bf 216,3})(-13)
\oplus({\bf 120,24})(-13)
\oplus({\bf 120,15})(-13)
\oplus({\bf 120,6})(-13)
\oplus({\bf 120,3})(-13)
\oplus({\bf 20'',21})(-13)
\oplus({\bf 20'',24})(-13)
\oplus({\bf 20'',15})(-13)
\oplus({\bf \overline{770'},1})(-6)
\oplus({\bf \overline{640},8})(-6)
\oplus({\bf \overline{640},1})(-6)
\oplus({\bf \overline{270},27})(-6)
\oplus({\bf \overline{270},8})(-6)
\oplus({\bf \overline{270},1})(-6)
\oplus({\bf \overline{140''},\overline{10}})(-6)
\oplus({\bf \overline{140''},8})(-6)
\oplus({\bf \overline{70},\overline{35}})(-6)
\oplus({\bf \overline{70},27})(-6)
\oplus({\bf \overline{70},\overline{10}})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf \overline{10},\overline{28}})(-6)
\oplus({\bf \overline{10},\overline{35}})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{540''},\overline{3}})(1)
\oplus({\bf \overline{420},\overline{15}})(1)
\oplus({\bf \overline{420},\overline{3}})(1)
\oplus({\bf \overline{160},\overline{42}})(1)
\oplus({\bf \overline{160},\overline{15}})(1)
\oplus({\bf \overline{160},\overline{3}})(1)
\oplus({\bf \overline{84'},\overline{15'}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{48}})(1)
\oplus({\bf \overline{36},\overline{42}})(1)
\oplus({\bf \overline{36},\overline{15'}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{36}})(1)
\oplus({\bf \overline{4},\overline{48}})(1)
\oplus({\bf \overline{4},\overline{42}})(1)
\oplus({\bf \overline{360'},6})(8)
\oplus({\bf \overline{256},24})(8)
\oplus({\bf \overline{256},6})(8)
\oplus({\bf 84,60})(8)
\oplus({\bf 84,24})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf \overline{45},21})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf 15,63})(8)
\oplus({\bf 15,60})(8)
\oplus({\bf 15,21})(8)
\oplus({\bf 15,24})(8)
\oplus({\bf 1,45})(8)
\oplus({\bf 1,63})(8)
\oplus({\bf 1,60})(8)
\oplus({\bf 224,\overline{10}})(15)
\oplus({\bf 140,\overline{35}})(15)
\oplus({\bf 140,\overline{10}})(15)
\oplus({\bf 36,\overline{81}})(15)
\oplus({\bf 36,\overline{35}})(15)
\oplus({\bf 36,\overline{10}})(15)
\oplus({\bf 20,\overline{28}})(15)
\oplus({\bf 20,\overline{35}})(15)
\oplus({\bf 4,\overline{80}})(15)
\oplus({\bf 4,\overline{81}})(15)
\oplus({\bf 4,\overline{28}})(15)
\oplus({\bf 4,\overline{35}})(15)
\oplus({\bf \overline{126},\overline{15'}})(22)
\oplus({\bf 64,\overline{48}})(22)
\oplus({\bf 64,\overline{15'}})(22)
\oplus({\bf 10,\overline{105}})(22)
\oplus({\bf 10,\overline{48}})(22)
\oplus({\bf 10,\overline{15'}})(22)
\oplus({\bf 6,\overline{36}})(22)
\oplus({\bf 6,\overline{48}})(22)
\oplus({\bf \overline{60},21})(29)
\oplus({\bf \overline{20},63})(29)
\oplus({\bf \overline{20},21})(29)
\oplus({\bf 20',\overline{28}})(36)$\\
%
${\bf 134400}$&=&
$({\bf 160,\overline{3}})(31)
\oplus({\bf 300',1})(24)
\oplus({\bf 256,8})(24)
\oplus({\bf 256,1})(24)
\oplus({\bf 84,8})(24)
\oplus({\bf 84,1})(24)
\oplus({\bf \overline{540},3})(17)
\oplus({\bf \overline{224},15})(17)
\oplus({\bf \overline{224},3})(17)
\oplus({\bf \overline{120},6})(17)
\oplus({\bf \overline{120},3})(17)
\oplus({\bf \overline{160},3})(17)
\oplus({\bf \overline{140},15})(17)
\oplus({\bf \overline{140},6})(17)
\oplus2({\bf \overline{140},3})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf 630,\overline{6}})(10)
\oplus({\bf 270,\overline{3}})(10)
\oplus({\bf 140'',\overline{15}})(10)
\oplus({\bf 140'',\overline{6}})(10)
\oplus({\bf 140'',\overline{3}})(10)
\oplus({\bf 300,\overline{6}})(10)
\oplus({\bf 300,\overline{3}})(10)
\oplus({\bf 126,\overline{24}})(10)
\oplus({\bf 126,\overline{15}})(10)
\oplus2({\bf 126,\overline{6}})(10)
\oplus({\bf 126,\overline{3}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus2({\bf 70,\overline{3}})(10)
\oplus({\bf \overline{70},\overline{6}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus2({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{24}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf 420,8})(3)
\oplus({\bf 56,\overline{10}})(3)
\oplus({\bf 56,8})(3)
\oplus({\bf 360,10})(3)
\oplus({\bf 360,8})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 160,1})(3)
\oplus({\bf 84',27})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 84',\overline{10}})(3)
\oplus3({\bf 84',8})(3)
\oplus({\bf 84',1})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 60,35})(3)
\oplus({\bf 60,27})(3)
\oplus2({\bf 60,10})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus2({\bf 60,8})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,10})(3)
\oplus2({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20'',10})(3)
\oplus({\bf 20,35})(3)
\oplus({\bf 20,27})(3)
\oplus2({\bf 20,10})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 189,6})(-4)
\oplus({\bf 256,15})(-4)
\oplus({\bf 256,6})(-4)
\oplus({\bf 256,3})(-4)
\oplus({\bf 35,24})(-4)
\oplus({\bf 35,15})(-4)
\oplus2({\bf 35,6})(-4)
\oplus({\bf 35,3})(-4)
\oplus({\bf 175,15'})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,42})(-4)
\oplus({\bf 45,15'})(-4)
\oplus({\bf 45,24})(-4)
\oplus3({\bf 45,15})(-4)
\oplus2({\bf 45,6})(-4)
\oplus2({\bf 45,3})(-4)
\oplus({\bf \overline{45},15'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf 20',48})(-4)
\oplus({\bf 20',42})(-4)
\oplus2({\bf 20',15'})(-4)
\oplus({\bf 20',24})(-4)
\oplus2({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 15,42})(-4)
\oplus({\bf 15,15'})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf \overline{120},\overline{15}})(-11)
\oplus({\bf \overline{120},\overline{3}})(-11)
\oplus({\bf \overline{140},\overline{24}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{20''},\overline{42}})(-11)
\oplus({\bf \overline{20''},\overline{24}})(-11)
\oplus2({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus2({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{21}})(-11)
\oplus({\bf \overline{60},\overline{24}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{60}})(-11)
\oplus({\bf \overline{20},\overline{21}})(-11)
\oplus({\bf \overline{20},\overline{42}})(-11)
\oplus3({\bf \overline{20},\overline{24}})(-11)
\oplus2({\bf \overline{20},\overline{15}})(-11)
\oplus2({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf 70,27})(-18)
\oplus({\bf 70,8})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 64,35})(-18)
\oplus({\bf 64,27})(-18)
\oplus({\bf 64,10})(-18)
\oplus({\bf 64,8})(-18)
\oplus({\bf 10,64})(-18)
\oplus({\bf 10,35})(-18)
\oplus2({\bf 10,27})(-18)
\oplus({\bf 10,10})(-18)
\oplus2({\bf 10,8})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf 6,35})(-18)
\oplus({\bf 6,27})(-18)
\oplus2({\bf 6,10})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 36,42})(-25)
\oplus({\bf 36,15})(-25)
\oplus({\bf 36,3})(-25)
\oplus({\bf 20,15'})(-25)
\oplus({\bf 20,15})(-25)
\oplus({\bf 4,42})(-25)
\oplus({\bf 4,15'})(-25)
\oplus2({\bf 4,15})(-25)
\oplus({\bf 4,3})(-25)
\oplus({\bf 15,\overline{24}})(-32)
\oplus({\bf 15,\overline{6}})(-32)
\oplus({\bf 1,\overline{24}})(-32)
\oplus({\bf 1,\overline{6}})(-32)
\oplus({\bf \overline{4},10})(-39)$\\
%
${\bf \overline{134400}}$&=&
$({\bf \overline{160},3})(-31)
\oplus({\bf 300',1})(-24)
\oplus({\bf \overline{256},8})(-24)
\oplus({\bf \overline{256},1})(-24)
\oplus({\bf 84,8})(-24)
\oplus({\bf 84,1})(-24)
\oplus({\bf 540,\overline{3}})(-17)
\oplus({\bf 160,\overline{3}})(-17)
\oplus({\bf 224,\overline{15}})(-17)
\oplus({\bf 224,\overline{3}})(-17)
\oplus({\bf 120,\overline{6}})(-17)
\oplus({\bf 120,\overline{3}})(-17)
\oplus({\bf 140,\overline{15}})(-17)
\oplus({\bf 140,\overline{6}})(-17)
\oplus2({\bf 140,\overline{3}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf \overline{630},6})(-10)
\oplus({\bf \overline{270},3})(-10)
\oplus({\bf 300,6})(-10)
\oplus({\bf 300,3})(-10)
\oplus({\bf 70,6})(-10)
\oplus({\bf \overline{140''},15})(-10)
\oplus({\bf \overline{140''},6})(-10)
\oplus({\bf \overline{140''},3})(-10)
\oplus({\bf \overline{126},24})(-10)
\oplus({\bf \overline{126},15})(-10)
\oplus2({\bf \overline{126},6})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus2({\bf \overline{70},3})(-10)
\oplus({\bf 64,24})(-10)
\oplus({\bf 64,15})(-10)
\oplus2({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf 10,24})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{360},\overline{10}})(-3)
\oplus({\bf \overline{360},8})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{160},1})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{20''},\overline{10}})(-3)
\oplus({\bf \overline{56},10})(-3)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{84'},27})(-3)
\oplus({\bf \overline{84'},10})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus3({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{60},\overline{35}})(-3)
\oplus({\bf \overline{60},27})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus2({\bf \overline{60},\overline{10}})(-3)
\oplus2({\bf \overline{60},8})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus2({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},\overline{35}})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus2({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{189},\overline{6}})(4)
\oplus({\bf \overline{256},\overline{15}})(4)
\oplus({\bf \overline{256},\overline{6}})(4)
\oplus({\bf \overline{256},\overline{3}})(4)
\oplus({\bf 175,\overline{15'}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{15'}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf \overline{35},\overline{24}})(4)
\oplus({\bf \overline{35},\overline{15}})(4)
\oplus2({\bf \overline{35},\overline{6}})(4)
\oplus({\bf \overline{35},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{42}})(4)
\oplus({\bf \overline{45},\overline{24}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus3({\bf \overline{45},\overline{15}})(4)
\oplus2({\bf \overline{45},\overline{6}})(4)
\oplus2({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{48}})(4)
\oplus({\bf 20',\overline{42}})(4)
\oplus({\bf 20',\overline{24}})(4)
\oplus2({\bf 20',\overline{15'}})(4)
\oplus2({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus2({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 120,15})(11)
\oplus({\bf 120,3})(11)
\oplus({\bf 140,24})(11)
\oplus({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,21})(11)
\oplus({\bf 60,24})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 36,24})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 20'',42})(11)
\oplus({\bf 20'',24})(11)
\oplus2({\bf 20'',15})(11)
\oplus({\bf 20'',6})(11)
\oplus2({\bf 20'',3})(11)
\oplus({\bf 20,60})(11)
\oplus({\bf 20,42})(11)
\oplus({\bf 20,21})(11)
\oplus3({\bf 20,24})(11)
\oplus2({\bf 20,15})(11)
\oplus2({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,24})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf \overline{70},27})(18)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf 64,\overline{35}})(18)
\oplus({\bf 64,27})(18)
\oplus({\bf 64,\overline{10}})(18)
\oplus({\bf 64,8})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf \overline{10},64})(18)
\oplus({\bf \overline{10},\overline{35}})(18)
\oplus2({\bf \overline{10},27})(18)
\oplus({\bf \overline{10},\overline{10}})(18)
\oplus2({\bf \overline{10},8})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 6,\overline{35}})(18)
\oplus({\bf 6,27})(18)
\oplus2({\bf 6,\overline{10}})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf \overline{36},\overline{42}})(25)
\oplus({\bf \overline{36},\overline{15}})(25)
\oplus({\bf \overline{36},\overline{3}})(25)
\oplus({\bf \overline{20},\overline{15'}})(25)
\oplus({\bf \overline{20},\overline{15}})(25)
\oplus({\bf \overline{4},\overline{42}})(25)
\oplus({\bf \overline{4},\overline{15'}})(25)
\oplus2({\bf \overline{4},\overline{15}})(25)
\oplus({\bf \overline{4},\overline{3}})(25)
\oplus({\bf 15,24})(32)
\oplus({\bf 15,6})(32)
\oplus({\bf 1,24})(32)
\oplus({\bf 1,6})(32)
\oplus({\bf 4,\overline{10}})(39)$\\
%
${\bf 134596}$&=&
$({\bf \overline{1330},1})(-54)
\oplus({\bf \overline{1140},\overline{3}})(-47)
\oplus({\bf \overline{969},6})(-40)
\oplus({\bf 816,\overline{10}})(-33)
\oplus({\bf \overline{680},\overline{15'}})(-26)
\oplus({\bf \overline{560},21})(-19)
\oplus({\bf \overline{455},\overline{28}})(-12)
\oplus({\bf 364,\overline{36}})(-5)
\oplus({\bf \overline{286},45})(2)
\oplus({\bf \overline{220},\overline{55}})(9)
\oplus({\bf \overline{165},\overline{66}})(16)
\oplus({\bf 120',78})(23)
\oplus({\bf \overline{84''},\overline{91}})(30)
\oplus({\bf \overline{56},\overline{105'}})(37)
\oplus({\bf \overline{35},120''})(44)
\oplus({\bf 20'',\overline{136}})(51)
\oplus({\bf \overline{10},\overline{153}})(58)
\oplus({\bf \overline{4},171})(65)
\oplus({\bf 1,\overline{190}})(72)$\\
%
${\bf \overline{134596}}$&=&
$({\bf 1330,1})(54)
\oplus({\bf 1140,3})(47)
\oplus({\bf 969,\overline{6}})(40)
\oplus({\bf \overline{816},10})(33)
\oplus({\bf 680,15'})(26)
\oplus({\bf 560,\overline{21}})(19)
\oplus({\bf 455,28})(12)
\oplus({\bf \overline{364},36})(5)
\oplus({\bf 286,\overline{45}})(-2)
\oplus({\bf 220,55})(-9)
\oplus({\bf 165,66})(-16)
\oplus({\bf \overline{120'},\overline{78}})(-23)
\oplus({\bf 84'',91})(-30)
\oplus({\bf 56,105'})(-37)
\oplus({\bf 35,\overline{120''}})(-44)
\oplus({\bf \overline{20''},136})(-51)
\oplus({\bf 10,153})(-58)
\oplus({\bf 4,\overline{171}})(-65)
\oplus({\bf 1,190})(-72)$\\
%
${\bf 135828}$&=&
$({\bf 140,\overline{3}})(31)
\oplus({\bf \overline{256},1})(24)
\oplus({\bf 175,8})(24)
\oplus({\bf 175,1})(24)
\oplus({\bf 84,8})(24)
\oplus({\bf 84,1})(24)
\oplus({\bf \overline{45},8})(24)
\oplus({\bf \overline{45},1})(24)
\oplus({\bf \overline{360},3})(17)
\oplus({\bf \overline{140'},15})(17)
\oplus({\bf \overline{140'},3})(17)
\oplus({\bf \overline{160},3})(17)
\oplus({\bf \overline{140},15})(17)
\oplus({\bf \overline{140},6})(17)
\oplus2({\bf \overline{140},3})(17)
\oplus({\bf \overline{84'},3})(17)
\oplus({\bf \overline{60},15})(17)
\oplus({\bf \overline{60},6})(17)
\oplus2({\bf \overline{60},3})(17)
\oplus({\bf \overline{36},15})(17)
\oplus({\bf \overline{36},6})(17)
\oplus2({\bf \overline{36},3})(17)
\oplus({\bf 384,\overline{6}})(10)
\oplus({\bf 300,\overline{6}})(10)
\oplus({\bf 300,\overline{3}})(10)
\oplus({\bf 126,\overline{24}})(10)
\oplus({\bf 126,\overline{15}})(10)
\oplus2({\bf 126,\overline{6}})(10)
\oplus({\bf 126,\overline{3}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf \overline{126},\overline{6}})(10)
\oplus({\bf \overline{126},\overline{3}})(10)
\oplus({\bf 50,\overline{24}})(10)
\oplus({\bf 50,\overline{15}})(10)
\oplus2({\bf 50,\overline{6}})(10)
\oplus({\bf 50,\overline{3}})(10)
\oplus({\bf \overline{70},\overline{6}})(10)
\oplus({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus2({\bf 64,\overline{15}})(10)
\oplus3({\bf 64,\overline{6}})(10)
\oplus3({\bf 64,\overline{3}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{6}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 360,10})(3)
\oplus({\bf 360,8})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 84',27})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 84',\overline{10}})(3)
\oplus2({\bf 84',8})(3)
\oplus({\bf 140',10})(3)
\oplus({\bf 140',8})(3)
\oplus({\bf 140,10})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,35})(3)
\oplus2({\bf 60,27})(3)
\oplus3({\bf 60,10})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus4({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus3({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus3({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 256,15})(-4)
\oplus({\bf 256,6})(-4)
\oplus({\bf 35,24})(-4)
\oplus({\bf 35,15})(-4)
\oplus({\bf 35,6})(-4)
\oplus({\bf 175,15'})(-4)
\oplus2({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,42})(-4)
\oplus({\bf 45,15'})(-4)
\oplus2({\bf 45,24})(-4)
\oplus4({\bf 45,15})(-4)
\oplus3({\bf 45,6})(-4)
\oplus2({\bf 45,3})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',42})(-4)
\oplus({\bf 20',15'})(-4)
\oplus({\bf 20',24})(-4)
\oplus3({\bf 20',15})(-4)
\oplus2({\bf 20',6})(-4)
\oplus2({\bf 20',3})(-4)
\oplus({\bf 15,24})(-4)
\oplus2({\bf 15,15})(-4)
\oplus2({\bf 15,6})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf \overline{120},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{24}})(-11)
\oplus2({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{20''},\overline{42}})(-11)
\oplus({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20''},\overline{15'}})(-11)
\oplus3({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{24}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{42}})(-11)
\oplus2({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{15'}})(-11)
\oplus4({\bf \overline{20},\overline{15}})(-11)
\oplus3({\bf \overline{20},\overline{6}})(-11)
\oplus3({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf 70,27})(-18)
\oplus({\bf 70,\overline{10}})(-18)
\oplus({\bf 70,8})(-18)
\oplus({\bf 64,27})(-18)
\oplus({\bf 64,10})(-18)
\oplus({\bf 64,\overline{10}})(-18)
\oplus2({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf 10,\overline{35}})(-18)
\oplus2({\bf 10,27})(-18)
\oplus({\bf 10,10})(-18)
\oplus2({\bf 10,\overline{10}})(-18)
\oplus3({\bf 10,8})(-18)
\oplus({\bf 10,1})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf 6,27})(-18)
\oplus({\bf 6,10})(-18)
\oplus({\bf 6,\overline{10}})(-18)
\oplus3({\bf 6,8})(-18)
\oplus({\bf 6,1})(-18)
\oplus({\bf 36,24})(-25)
\oplus({\bf 36,15})(-25)
\oplus({\bf 36,6})(-25)
\oplus({\bf 36,3})(-25)
\oplus({\bf 20,15})(-25)
\oplus({\bf 20,6})(-25)
\oplus({\bf 20,3})(-25)
\oplus({\bf 4,24})(-25)
\oplus2({\bf 4,15})(-25)
\oplus2({\bf 4,6})(-25)
\oplus2({\bf 4,3})(-25)
\oplus({\bf 15,\overline{15}})(-32)
\oplus({\bf 15,\overline{6}})(-32)
\oplus({\bf 15,\overline{3}})(-32)
\oplus({\bf 1,\overline{15}})(-32)
\oplus({\bf 1,\overline{6}})(-32)
\oplus({\bf 1,\overline{3}})(-32)
\oplus({\bf \overline{4},8})(-39)$\\
%
${\bf \overline{135828}}$&=&
$({\bf \overline{140},3})(-31)
\oplus({\bf 256,1})(-24)
\oplus({\bf 175,8})(-24)
\oplus({\bf 175,1})(-24)
\oplus({\bf 84,8})(-24)
\oplus({\bf 84,1})(-24)
\oplus({\bf 45,8})(-24)
\oplus({\bf 45,1})(-24)
\oplus({\bf 360,\overline{3}})(-17)
\oplus({\bf 160,\overline{3}})(-17)
\oplus({\bf 84',\overline{3}})(-17)
\oplus({\bf 140',\overline{15}})(-17)
\oplus({\bf 140',\overline{3}})(-17)
\oplus({\bf 140,\overline{15}})(-17)
\oplus({\bf 140,\overline{6}})(-17)
\oplus2({\bf 140,\overline{3}})(-17)
\oplus({\bf 60,\overline{15}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus2({\bf 60,\overline{3}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus({\bf 36,\overline{6}})(-17)
\oplus2({\bf 36,\overline{3}})(-17)
\oplus({\bf 384,6})(-10)
\oplus({\bf 300,6})(-10)
\oplus({\bf 300,3})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 70,6})(-10)
\oplus({\bf 70,3})(-10)
\oplus({\bf \overline{126},24})(-10)
\oplus({\bf \overline{126},15})(-10)
\oplus2({\bf \overline{126},6})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf 50,24})(-10)
\oplus({\bf 50,15})(-10)
\oplus2({\bf 50,6})(-10)
\oplus({\bf 50,3})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf 64,24})(-10)
\oplus2({\bf 64,15})(-10)
\oplus3({\bf 64,6})(-10)
\oplus3({\bf 64,3})(-10)
\oplus({\bf 10,15})(-10)
\oplus({\bf 10,6})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{360},\overline{10}})(-3)
\oplus({\bf \overline{360},8})(-3)
\oplus({\bf \overline{140'},\overline{10}})(-3)
\oplus({\bf \overline{140'},8})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{84'},27})(-3)
\oplus({\bf \overline{84'},10})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus2({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{60},\overline{35}})(-3)
\oplus2({\bf \overline{60},27})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus3({\bf \overline{60},\overline{10}})(-3)
\oplus4({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus3({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus3({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{256},\overline{15}})(4)
\oplus({\bf \overline{256},\overline{6}})(4)
\oplus({\bf 175,\overline{15'}})(4)
\oplus2({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{35},\overline{24}})(4)
\oplus({\bf \overline{35},\overline{15}})(4)
\oplus({\bf \overline{35},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{42}})(4)
\oplus2({\bf \overline{45},\overline{24}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus4({\bf \overline{45},\overline{15}})(4)
\oplus3({\bf \overline{45},\overline{6}})(4)
\oplus2({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{42}})(4)
\oplus({\bf 20',\overline{24}})(4)
\oplus({\bf 20',\overline{15'}})(4)
\oplus3({\bf 20',\overline{15}})(4)
\oplus2({\bf 20',\overline{6}})(4)
\oplus2({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus2({\bf 15,\overline{15}})(4)
\oplus2({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf 120,15})(11)
\oplus({\bf 140,24})(11)
\oplus2({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,24})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20'',42})(11)
\oplus({\bf 20'',15'})(11)
\oplus({\bf 20'',24})(11)
\oplus3({\bf 20'',15})(11)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20'',3})(11)
\oplus({\bf 20,42})(11)
\oplus({\bf 20,15'})(11)
\oplus2({\bf 20,24})(11)
\oplus4({\bf 20,15})(11)
\oplus3({\bf 20,6})(11)
\oplus3({\bf 20,3})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf \overline{70},27})(18)
\oplus({\bf \overline{70},10})(18)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf 64,27})(18)
\oplus({\bf 64,10})(18)
\oplus({\bf 64,\overline{10}})(18)
\oplus2({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf \overline{10},35})(18)
\oplus2({\bf \overline{10},27})(18)
\oplus2({\bf \overline{10},10})(18)
\oplus({\bf \overline{10},\overline{10}})(18)
\oplus3({\bf \overline{10},8})(18)
\oplus({\bf \overline{10},1})(18)
\oplus({\bf 6,27})(18)
\oplus({\bf 6,10})(18)
\oplus({\bf 6,\overline{10}})(18)
\oplus3({\bf 6,8})(18)
\oplus({\bf 6,1})(18)
\oplus({\bf \overline{36},\overline{24}})(25)
\oplus({\bf \overline{36},\overline{15}})(25)
\oplus({\bf \overline{36},\overline{6}})(25)
\oplus({\bf \overline{36},\overline{3}})(25)
\oplus({\bf \overline{20},\overline{15}})(25)
\oplus({\bf \overline{20},\overline{6}})(25)
\oplus({\bf \overline{20},\overline{3}})(25)
\oplus({\bf \overline{4},\overline{24}})(25)
\oplus2({\bf \overline{4},\overline{15}})(25)
\oplus2({\bf \overline{4},\overline{6}})(25)
\oplus2({\bf \overline{4},\overline{3}})(25)
\oplus({\bf 15,15})(32)
\oplus({\bf 15,6})(32)
\oplus({\bf 15,3})(32)
\oplus({\bf 1,15})(32)
\oplus({\bf 1,6})(32)
\oplus({\bf 1,3})(32)
\oplus({\bf 4,8})(39)$\\
%
${\bf 135828'}$&=&
$({\bf 84,1})(-36)
\oplus({\bf 160,\overline{3}})(-29)
\oplus({\bf 140,\overline{3}})(-29)
\oplus({\bf 36,\overline{3}})(-29)
\oplus({\bf 300,6})(-22)
\oplus({\bf 300,3})(-22)
\oplus({\bf 70,6})(-22)
\oplus({\bf 70,3})(-22)
\oplus({\bf \overline{126},6})(-22)
\oplus({\bf \overline{70},3})(-22)
\oplus({\bf 64,6})(-22)
\oplus({\bf 64,3})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf \overline{360},\overline{10}})(-15)
\oplus({\bf \overline{360},8})(-15)
\oplus({\bf \overline{160},8})(-15)
\oplus({\bf \overline{160},1})(-15)
\oplus({\bf \overline{140},\overline{10}})(-15)
\oplus2({\bf \overline{140},8})(-15)
\oplus({\bf \overline{140},1})(-15)
\oplus({\bf \overline{20''},\overline{10}})(-15)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{60},\overline{10}})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{36},1})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{280},\overline{15}})(-8)
\oplus({\bf \overline{256},\overline{15}})(-8)
\oplus({\bf \overline{256},\overline{6}})(-8)
\oplus({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 175,\overline{15'}})(-8)
\oplus2({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus2({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{15'}})(-8)
\oplus2({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{15'}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 224,15})(-1)
\oplus({\bf 224,6})(-1)
\oplus({\bf 140',24})(-1)
\oplus({\bf 140',15})(-1)
\oplus({\bf 140',6})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 140,24})(-1)
\oplus2({\bf 140,15})(-1)
\oplus2({\bf 140,6})(-1)
\oplus2({\bf 140,3})(-1)
\oplus({\bf 60,21})(-1)
\oplus2({\bf 60,24})(-1)
\oplus2({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,24})(-1)
\oplus({\bf 36,15})(-1)
\oplus2({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20'',15})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,24})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{140''},10})(6)
\oplus({\bf \overline{140''},8})(6)
\oplus({\bf \overline{126},27})(6)
\oplus({\bf \overline{126},10})(6)
\oplus({\bf \overline{126},\overline{10}})(6)
\oplus2({\bf \overline{126},8})(6)
\oplus({\bf 50,\overline{35}})(6)
\oplus({\bf 50,27})(6)
\oplus({\bf 50,10})(6)
\oplus({\bf 50,\overline{10}})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf \overline{70},27})(6)
\oplus({\bf \overline{70},10})(6)
\oplus2({\bf \overline{70},8})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,\overline{35}})(6)
\oplus2({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus2({\bf 64,\overline{10}})(6)
\oplus3({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},8})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf \overline{56},\overline{6}})(13)
\oplus({\bf \overline{84'},\overline{24}})(13)
\oplus({\bf \overline{84'},\overline{15}})(13)
\oplus2({\bf \overline{84'},\overline{6}})(13)
\oplus({\bf \overline{84'},\overline{3}})(13)
\oplus({\bf \overline{60},\overline{42}})(13)
\oplus({\bf \overline{60},\overline{24}})(13)
\oplus({\bf \overline{60},\overline{15'}})(13)
\oplus2({\bf \overline{60},\overline{15}})(13)
\oplus2({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{42}})(13)
\oplus({\bf \overline{36},\overline{24}})(13)
\oplus2({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus2({\bf \overline{36},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{15'}})(13)
\oplus2({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{3}})(13)
\oplus({\bf \overline{35},15})(20)
\oplus({\bf \overline{35},3})(20)
\oplus({\bf \overline{45},42})(20)
\oplus({\bf \overline{45},24})(20)
\oplus2({\bf \overline{45},15})(20)
\oplus({\bf \overline{45},6})(20)
\oplus2({\bf \overline{45},3})(20)
\oplus({\bf 20',24})(20)
\oplus({\bf 20',15})(20)
\oplus({\bf 20',6})(20)
\oplus({\bf 20',3})(20)
\oplus({\bf 15,24})(20)
\oplus({\bf 15,15})(20)
\oplus2({\bf 15,6})(20)
\oplus({\bf 15,3})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 20'',27})(27)
\oplus({\bf 20'',8})(27)
\oplus({\bf 20'',1})(27)
\oplus({\bf 20,27})(27)
\oplus({\bf 20,\overline{10}})(27)
\oplus2({\bf 20,8})(27)
\oplus({\bf 20,1})(27)
\oplus({\bf 4,\overline{10}})(27)
\oplus({\bf 4,8})(27)
\oplus({\bf \overline{10},\overline{15}})(34)
\oplus({\bf \overline{10},\overline{3}})(34)
\oplus({\bf 6,\overline{15}})(34)
\oplus({\bf 6,\overline{3}})(34)
\oplus({\bf \overline{4},6})(41)$\\
%
${\bf \overline{135828'}}$&=&
$({\bf 84,1})(36)
\oplus({\bf \overline{160},3})(29)
\oplus({\bf \overline{140},3})(29)
\oplus({\bf \overline{36},3})(29)
\oplus({\bf 300,\overline{6}})(22)
\oplus({\bf 300,\overline{3}})(22)
\oplus({\bf 126,\overline{6}})(22)
\oplus({\bf 70,\overline{3}})(22)
\oplus({\bf \overline{70},\overline{6}})(22)
\oplus({\bf \overline{70},\overline{3}})(22)
\oplus({\bf 64,\overline{6}})(22)
\oplus({\bf 64,\overline{3}})(22)
\oplus({\bf \overline{10},\overline{6}})(22)
\oplus({\bf 360,10})(15)
\oplus({\bf 360,8})(15)
\oplus({\bf 160,8})(15)
\oplus({\bf 160,1})(15)
\oplus({\bf 84',8})(15)
\oplus({\bf 140,10})(15)
\oplus2({\bf 140,8})(15)
\oplus({\bf 140,1})(15)
\oplus({\bf 60,10})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 36,1})(15)
\oplus({\bf 20'',10})(15)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20,10})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 280,15})(8)
\oplus({\bf 256,15})(8)
\oplus({\bf 256,6})(8)
\oplus({\bf 256,3})(8)
\oplus({\bf 35,6})(8)
\oplus({\bf 175,15'})(8)
\oplus2({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,6})(8)
\oplus2({\bf 84,3})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf \overline{45},15'})(8)
\oplus2({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',15'})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf \overline{224},\overline{15}})(1)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{140'},\overline{24}})(1)
\oplus({\bf \overline{140'},\overline{15}})(1)
\oplus({\bf \overline{140'},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus2({\bf \overline{140},\overline{15}})(1)
\oplus2({\bf \overline{140},\overline{6}})(1)
\oplus2({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{15}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{21}})(1)
\oplus2({\bf \overline{60},\overline{24}})(1)
\oplus2({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus2({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf 140'',\overline{10}})(-6)
\oplus({\bf 140'',8})(-6)
\oplus({\bf 126,27})(-6)
\oplus({\bf 126,10})(-6)
\oplus({\bf 126,\overline{10}})(-6)
\oplus2({\bf 126,8})(-6)
\oplus({\bf 70,27})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus2({\bf 70,8})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 50,35})(-6)
\oplus({\bf 50,27})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 64,35})(-6)
\oplus2({\bf 64,27})(-6)
\oplus2({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus3({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,27})(-6)
\oplus({\bf 10,8})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 56,6})(-13)
\oplus({\bf 84',24})(-13)
\oplus({\bf 84',15})(-13)
\oplus2({\bf 84',6})(-13)
\oplus({\bf 84',3})(-13)
\oplus({\bf 60,42})(-13)
\oplus({\bf 60,15'})(-13)
\oplus({\bf 60,24})(-13)
\oplus2({\bf 60,15})(-13)
\oplus2({\bf 60,6})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 36,42})(-13)
\oplus({\bf 36,24})(-13)
\oplus2({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus2({\bf 36,3})(-13)
\oplus({\bf 20,15'})(-13)
\oplus2({\bf 20,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 4,15})(-13)
\oplus({\bf 4,3})(-13)
\oplus({\bf 35,\overline{15}})(-20)
\oplus({\bf 35,\overline{3}})(-20)
\oplus({\bf 45,\overline{42}})(-20)
\oplus({\bf 45,\overline{24}})(-20)
\oplus2({\bf 45,\overline{15}})(-20)
\oplus({\bf 45,\overline{6}})(-20)
\oplus2({\bf 45,\overline{3}})(-20)
\oplus({\bf 20',\overline{24}})(-20)
\oplus({\bf 20',\overline{15}})(-20)
\oplus({\bf 20',\overline{6}})(-20)
\oplus({\bf 20',\overline{3}})(-20)
\oplus({\bf 15,\overline{24}})(-20)
\oplus({\bf 15,\overline{15}})(-20)
\oplus2({\bf 15,\overline{6}})(-20)
\oplus({\bf 15,\overline{3}})(-20)
\oplus({\bf 1,\overline{6}})(-20)
\oplus({\bf \overline{20''},27})(-27)
\oplus({\bf \overline{20''},8})(-27)
\oplus({\bf \overline{20''},1})(-27)
\oplus({\bf \overline{20},27})(-27)
\oplus({\bf \overline{20},10})(-27)
\oplus2({\bf \overline{20},8})(-27)
\oplus({\bf \overline{20},1})(-27)
\oplus({\bf \overline{4},10})(-27)
\oplus({\bf \overline{4},8})(-27)
\oplus({\bf 10,15})(-34)
\oplus({\bf 10,3})(-34)
\oplus({\bf 6,15})(-34)
\oplus({\bf 6,3})(-34)
\oplus({\bf 4,\overline{6}})(-41)$\\
%
${\bf 135828''}$&=&
$({\bf 4,1})(51)
\oplus({\bf 15,3})(44)
\oplus({\bf 1,3})(44)
\oplus({\bf \overline{36},\overline{6}})(37)
\oplus({\bf \overline{20},\overline{3}})(37)
\oplus({\bf \overline{4},\overline{6}})(37)
\oplus({\bf \overline{4},\overline{3}})(37)
\oplus({\bf \overline{70},10})(30)
\oplus({\bf 64,8})(30)
\oplus({\bf 10,1})(30)
\oplus({\bf \overline{10},10})(30)
\oplus({\bf \overline{10},8})(30)
\oplus({\bf 6,8})(30)
\oplus({\bf 6,1})(30)
\oplus({\bf 120,15'})(23)
\oplus({\bf 140,15})(23)
\oplus({\bf 60,6})(23)
\oplus({\bf 36,3})(23)
\oplus({\bf 20'',15'})(23)
\oplus({\bf 20'',15})(23)
\oplus({\bf 20,15})(23)
\oplus({\bf 20,6})(23)
\oplus({\bf 20,3})(23)
\oplus({\bf 4,3})(23)
\oplus({\bf \overline{256},\overline{24}})(16)
\oplus({\bf 175,\overline{15}})(16)
\oplus({\bf 84,\overline{6}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf \overline{35},\overline{21}})(16)
\oplus({\bf \overline{35},\overline{24}})(16)
\oplus({\bf \overline{45},\overline{24}})(16)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 15,\overline{6}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf \overline{360},27})(9)
\oplus({\bf \overline{140'},\overline{10}})(9)
\oplus({\bf \overline{160},10})(9)
\oplus({\bf \overline{140},8})(9)
\oplus({\bf \overline{20''},1})(9)
\oplus({\bf \overline{84'},35})(9)
\oplus({\bf \overline{84'},27})(9)
\oplus({\bf \overline{84'},10})(9)
\oplus({\bf \overline{60},27})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},10})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf 384,24})(2)
\oplus({\bf 300,15})(2)
\oplus({\bf 126,6})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf \overline{126},42})(2)
\oplus({\bf \overline{126},24})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf 50,24})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf \overline{70},15'})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf 64,3})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf 280',\overline{15'}})(-5)
\oplus({\bf 360,\overline{15}})(-5)
\oplus({\bf 160,\overline{6}})(-5)
\oplus({\bf 84',\overline{3}})(-5)
\oplus({\bf 140',\overline{42}})(-5)
\oplus({\bf 140',\overline{15'}})(-5)
\oplus({\bf 140',\overline{15}})(-5)
\oplus({\bf 140,\overline{24}})(-5)
\oplus({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 60,\overline{3}})(-5)
\oplus({\bf 36,\overline{6}})(-5)
\oplus({\bf 36,\overline{3}})(-5)
\oplus({\bf 280,\overline{10}})(-12)
\oplus({\bf 256,8})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 105,\overline{35}})(-12)
\oplus({\bf 105,\overline{10}})(-12)
\oplus({\bf 175,27})(-12)
\oplus({\bf 175,\overline{10}})(-12)
\oplus({\bf 175,8})(-12)
\oplus({\bf 84,10})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf \overline{224},6})(-19)
\oplus({\bf \overline{120},3})(-19)
\oplus({\bf \overline{140'},24})(-19)
\oplus({\bf \overline{140'},6})(-19)
\oplus({\bf \overline{140},15})(-19)
\oplus({\bf \overline{140},6})(-19)
\oplus({\bf \overline{140},3})(-19)
\oplus({\bf \overline{20''},3})(-19)
\oplus({\bf 140'',\overline{3}})(-26)
\oplus({\bf 126,\overline{15}})(-26)
\oplus({\bf 126,\overline{3}})(-26)
\oplus({\bf 70,\overline{6}})(-26)
\oplus({\bf 70,\overline{3}})(-26)
\oplus({\bf 56,1})(-33)
\oplus({\bf 84',8})(-33)
\oplus({\bf 84',1})(-33)
\oplus({\bf 35,3})(-40)$\\
%
${\bf \overline{135828''}}$&=&
$({\bf \overline{4},1})(-51)
\oplus({\bf 15,\overline{3}})(-44)
\oplus({\bf 1,\overline{3}})(-44)
\oplus({\bf 36,6})(-37)
\oplus({\bf 20,3})(-37)
\oplus({\bf 4,6})(-37)
\oplus({\bf 4,3})(-37)
\oplus({\bf 70,\overline{10}})(-30)
\oplus({\bf 64,8})(-30)
\oplus({\bf 10,\overline{10}})(-30)
\oplus({\bf 10,8})(-30)
\oplus({\bf \overline{10},1})(-30)
\oplus({\bf 6,8})(-30)
\oplus({\bf 6,1})(-30)
\oplus({\bf \overline{120},\overline{15'}})(-23)
\oplus({\bf \overline{140},\overline{15}})(-23)
\oplus({\bf \overline{20''},\overline{15'}})(-23)
\oplus({\bf \overline{20''},\overline{15}})(-23)
\oplus({\bf \overline{60},\overline{6}})(-23)
\oplus({\bf \overline{36},\overline{3}})(-23)
\oplus({\bf \overline{20},\overline{15}})(-23)
\oplus({\bf \overline{20},\overline{6}})(-23)
\oplus({\bf \overline{20},\overline{3}})(-23)
\oplus({\bf \overline{4},\overline{3}})(-23)
\oplus({\bf 256,24})(-16)
\oplus({\bf 35,21})(-16)
\oplus({\bf 35,24})(-16)
\oplus({\bf 175,15})(-16)
\oplus({\bf 84,6})(-16)
\oplus({\bf 45,24})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,6})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 15,6})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 360,27})(-9)
\oplus({\bf 160,\overline{10}})(-9)
\oplus({\bf 84',\overline{35}})(-9)
\oplus({\bf 84',27})(-9)
\oplus({\bf 84',\overline{10}})(-9)
\oplus({\bf 140',10})(-9)
\oplus({\bf 140,8})(-9)
\oplus({\bf 60,27})(-9)
\oplus({\bf 60,10})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20'',1})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 384,\overline{24}})(-2)
\oplus({\bf 300,\overline{15}})(-2)
\oplus({\bf 126,\overline{42}})(-2)
\oplus({\bf 126,\overline{24}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 70,\overline{15'}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf \overline{126},\overline{6}})(-2)
\oplus({\bf 50,\overline{24}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 64,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf \overline{280'},15'})(5)
\oplus({\bf \overline{360},15})(5)
\oplus({\bf \overline{140'},42})(5)
\oplus({\bf \overline{140'},15'})(5)
\oplus({\bf \overline{140'},15})(5)
\oplus({\bf \overline{160},6})(5)
\oplus({\bf \overline{140},24})(5)
\oplus({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{84'},3})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{60},3})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{36},3})(5)
\oplus({\bf \overline{280},10})(12)
\oplus({\bf 105,35})(12)
\oplus({\bf 105,10})(12)
\oplus({\bf \overline{256},8})(12)
\oplus({\bf 175,27})(12)
\oplus({\bf 175,10})(12)
\oplus({\bf 175,8})(12)
\oplus({\bf 84,\overline{10}})(12)
\oplus({\bf 84,8})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf 224,\overline{6}})(19)
\oplus({\bf 140',\overline{24}})(19)
\oplus({\bf 140',\overline{6}})(19)
\oplus({\bf 120,\overline{3}})(19)
\oplus({\bf 140,\overline{15}})(19)
\oplus({\bf 140,\overline{6}})(19)
\oplus({\bf 140,\overline{3}})(19)
\oplus({\bf 20'',\overline{3}})(19)
\oplus({\bf \overline{140''},3})(26)
\oplus({\bf \overline{126},15})(26)
\oplus({\bf \overline{126},3})(26)
\oplus({\bf \overline{70},6})(26)
\oplus({\bf \overline{70},3})(26)
\oplus({\bf \overline{56},1})(33)
\oplus({\bf \overline{84'},8})(33)
\oplus({\bf \overline{84'},1})(33)
\oplus({\bf \overline{35},\overline{3}})(40)$\\
%
${\bf 135828'''}$&=&
$({\bf 56,\overline{15}})(31)
\oplus({\bf 189,\overline{10}})(24)
\oplus({\bf 189,8})(24)
\oplus({\bf 35,27})(24)
\oplus({\bf 35,\overline{10}})(24)
\oplus({\bf 35,8})(24)
\oplus({\bf \overline{420'},6})(17)
\oplus({\bf \overline{420'},3})(17)
\oplus({\bf \overline{216},6})(17)
\oplus({\bf \overline{120},24})(17)
\oplus({\bf \overline{120},15})(17)
\oplus2({\bf \overline{120},6})(17)
\oplus({\bf \overline{120},3})(17)
\oplus({\bf \overline{20''},42})(17)
\oplus({\bf \overline{20''},24})(17)
\oplus({\bf \overline{20''},15})(17)
\oplus({\bf \overline{20''},6})(17)
\oplus({\bf \overline{20''},3})(17)
\oplus({\bf 770,\overline{3}})(10)
\oplus({\bf 640,\overline{3}})(10)
\oplus({\bf 270,\overline{15}})(10)
\oplus({\bf 270,\overline{6}})(10)
\oplus2({\bf 270,\overline{3}})(10)
\oplus({\bf 140'',\overline{15}})(10)
\oplus({\bf 140'',\overline{3}})(10)
\oplus({\bf 70,\overline{42}})(10)
\oplus({\bf 70,\overline{24}})(10)
\oplus2({\bf 70,\overline{15}})(10)
\oplus({\bf 70,\overline{6}})(10)
\oplus2({\bf 70,\overline{3}})(10)
\oplus({\bf 10,\overline{60}})(10)
\oplus({\bf 10,\overline{42}})(10)
\oplus({\bf 10,\overline{24}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 1320,1})(3)
\oplus({\bf 500,8})(3)
\oplus({\bf 500,1})(3)
\oplus({\bf 420,8})(3)
\oplus({\bf 420,1})(3)
\oplus({\bf 160,27})(3)
\oplus({\bf 160,10})(3)
\oplus2({\bf 160,8})(3)
\oplus({\bf 160,1})(3)
\oplus({\bf 84',27})(3)
\oplus({\bf 84',8})(3)
\oplus({\bf 84',1})(3)
\oplus({\bf 36,64})(3)
\oplus({\bf 36,35})(3)
\oplus2({\bf 36,27})(3)
\oplus({\bf 36,10})(3)
\oplus2({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 4,81})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,35})(3)
\oplus({\bf 4,27})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 875,3})(-4)
\oplus({\bf 300',15})(-4)
\oplus({\bf 300',3})(-4)
\oplus({\bf 256,15})(-4)
\oplus({\bf 256,3})(-4)
\oplus({\bf 84,42})(-4)
\oplus({\bf 84,15'})(-4)
\oplus2({\bf 84,15})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,42})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf 15,90})(-4)
\oplus({\bf 15,48})(-4)
\oplus2({\bf 15,42})(-4)
\oplus({\bf 15,15'})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,105})(-4)
\oplus({\bf 1,90})(-4)
\oplus({\bf 1,48})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{540},\overline{6}})(-11)
\oplus({\bf \overline{160},\overline{24}})(-11)
\oplus({\bf \overline{160},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{24}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{60}})(-11)
\oplus({\bf \overline{36},\overline{21}})(-11)
\oplus2({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{60}})(-11)
\oplus({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{120}})(-11)
\oplus({\bf \overline{4},\overline{63}})(-11)
\oplus2({\bf \overline{4},\overline{60}})(-11)
\oplus({\bf \overline{4},\overline{21}})(-11)
\oplus2({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf 300,10})(-18)
\oplus({\bf \overline{70},35})(-18)
\oplus({\bf \overline{70},10})(-18)
\oplus({\bf 64,35})(-18)
\oplus({\bf 64,10})(-18)
\oplus({\bf \overline{10},81})(-18)
\oplus({\bf \overline{10},28})(-18)
\oplus2({\bf \overline{10},35})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf 6,81})(-18)
\oplus({\bf 6,35})(-18)
\oplus({\bf 6,10})(-18)
\oplus({\bf 140,15'})(-25)
\oplus({\bf 20'',48})(-25)
\oplus({\bf 20'',15'})(-25)
\oplus({\bf 20,48})(-25)
\oplus({\bf 20,15'})(-25)
\oplus({\bf \overline{45},\overline{21}})(-32)$\\
%
${\bf \overline{135828'''}}$&=&
$({\bf \overline{56},15})(-31)
\oplus({\bf \overline{189},10})(-24)
\oplus({\bf \overline{189},8})(-24)
\oplus({\bf \overline{35},27})(-24)
\oplus({\bf \overline{35},10})(-24)
\oplus({\bf \overline{35},8})(-24)
\oplus({\bf 420',\overline{6}})(-17)
\oplus({\bf 420',\overline{3}})(-17)
\oplus({\bf 216,\overline{6}})(-17)
\oplus({\bf 120,\overline{24}})(-17)
\oplus({\bf 120,\overline{15}})(-17)
\oplus2({\bf 120,\overline{6}})(-17)
\oplus({\bf 120,\overline{3}})(-17)
\oplus({\bf 20'',\overline{42}})(-17)
\oplus({\bf 20'',\overline{24}})(-17)
\oplus({\bf 20'',\overline{15}})(-17)
\oplus({\bf 20'',\overline{6}})(-17)
\oplus({\bf 20'',\overline{3}})(-17)
\oplus({\bf \overline{770},3})(-10)
\oplus({\bf \overline{640},3})(-10)
\oplus({\bf \overline{270},15})(-10)
\oplus({\bf \overline{270},6})(-10)
\oplus2({\bf \overline{270},3})(-10)
\oplus({\bf \overline{140''},15})(-10)
\oplus({\bf \overline{140''},3})(-10)
\oplus({\bf \overline{70},42})(-10)
\oplus({\bf \overline{70},24})(-10)
\oplus2({\bf \overline{70},15})(-10)
\oplus({\bf \overline{70},6})(-10)
\oplus2({\bf \overline{70},3})(-10)
\oplus({\bf \overline{10},60})(-10)
\oplus({\bf \overline{10},42})(-10)
\oplus({\bf \overline{10},24})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf \overline{1320},1})(-3)
\oplus({\bf \overline{500},8})(-3)
\oplus({\bf \overline{500},1})(-3)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{420},1})(-3)
\oplus({\bf \overline{160},27})(-3)
\oplus({\bf \overline{160},\overline{10}})(-3)
\oplus2({\bf \overline{160},8})(-3)
\oplus({\bf \overline{160},1})(-3)
\oplus({\bf \overline{84'},27})(-3)
\oplus({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{36},64})(-3)
\oplus({\bf \overline{36},\overline{35}})(-3)
\oplus2({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus2({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{4},\overline{81}})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},\overline{35}})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{875},\overline{3}})(4)
\oplus({\bf 300',\overline{15}})(4)
\oplus({\bf 300',\overline{3}})(4)
\oplus({\bf \overline{256},\overline{15}})(4)
\oplus({\bf \overline{256},\overline{3}})(4)
\oplus({\bf 84,\overline{42}})(4)
\oplus({\bf 84,\overline{15'}})(4)
\oplus2({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{42}})(4)
\oplus({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 15,\overline{90}})(4)
\oplus({\bf 15,\overline{48}})(4)
\oplus2({\bf 15,\overline{42}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus2({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{105}})(4)
\oplus({\bf 1,\overline{90}})(4)
\oplus({\bf 1,\overline{48}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 540,6})(11)
\oplus({\bf 160,24})(11)
\oplus({\bf 160,6})(11)
\oplus({\bf 140,24})(11)
\oplus({\bf 140,6})(11)
\oplus({\bf 36,60})(11)
\oplus({\bf 36,21})(11)
\oplus2({\bf 36,24})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 20,60})(11)
\oplus({\bf 20,24})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 4,120})(11)
\oplus({\bf 4,63})(11)
\oplus2({\bf 4,60})(11)
\oplus({\bf 4,21})(11)
\oplus2({\bf 4,24})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 300,\overline{10}})(18)
\oplus({\bf 70,\overline{35}})(18)
\oplus({\bf 70,\overline{10}})(18)
\oplus({\bf 64,\overline{35}})(18)
\oplus({\bf 64,\overline{10}})(18)
\oplus({\bf 10,\overline{81}})(18)
\oplus({\bf 10,\overline{28}})(18)
\oplus2({\bf 10,\overline{35}})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 6,\overline{81}})(18)
\oplus({\bf 6,\overline{35}})(18)
\oplus({\bf 6,\overline{10}})(18)
\oplus({\bf \overline{140},\overline{15'}})(25)
\oplus({\bf \overline{20''},\overline{48}})(25)
\oplus({\bf \overline{20''},\overline{15'}})(25)
\oplus({\bf \overline{20},\overline{48}})(25)
\oplus({\bf \overline{20},\overline{15'}})(25)
\oplus({\bf 45,21})(32)$\\
%
${\bf 135828''''}$&=&
$({\bf 84'',\overline{3}})(34)
\oplus({\bf 280'',8})(27)
\oplus({\bf 280'',1})(27)
\oplus({\bf 56,8})(27)
\oplus({\bf 56,1})(27)
\oplus({\bf 616,3})(20)
\oplus({\bf 315,6})(20)
\oplus({\bf 315,3})(20)
\oplus({\bf 189,15})(20)
\oplus({\bf 189,6})(20)
\oplus2({\bf 189,3})(20)
\oplus({\bf 35,15})(20)
\oplus({\bf 35,3})(20)
\oplus({\bf \overline{924},\overline{3}})(13)
\oplus({\bf \overline{120'},\overline{3}})(13)
\oplus({\bf \overline{420'},\overline{6}})(13)
\oplus({\bf \overline{420'},\overline{3}})(13)
\oplus({\bf \overline{216},\overline{15}})(13)
\oplus({\bf \overline{216},\overline{6}})(13)
\oplus2({\bf \overline{216},\overline{3}})(13)
\oplus({\bf \overline{120},\overline{24}})(13)
\oplus({\bf \overline{120},\overline{15}})(13)
\oplus2({\bf \overline{120},\overline{6}})(13)
\oplus({\bf \overline{120},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{24}})(13)
\oplus({\bf \overline{20''},\overline{6}})(13)
\oplus({\bf 396,1})(6)
\oplus({\bf 640,8})(6)
\oplus({\bf 640,1})(6)
\oplus({\bf 84'',8})(6)
\oplus({\bf 84'',1})(6)
\oplus({\bf 270,10})(6)
\oplus({\bf 270,8})(6)
\oplus({\bf 140'',27})(6)
\oplus({\bf 140'',10})(6)
\oplus2({\bf 140'',8})(6)
\oplus({\bf 140'',1})(6)
\oplus({\bf 70,35})(6)
\oplus({\bf 70,27})(6)
\oplus2({\bf 70,10})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf 10,35})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 280'',3})(-1)
\oplus({\bf 420,15})(-1)
\oplus({\bf 420,3})(-1)
\oplus({\bf 56,15})(-1)
\oplus({\bf 56,3})(-1)
\oplus({\bf 160,15'})(-1)
\oplus({\bf 160,15})(-1)
\oplus({\bf 84',42})(-1)
\oplus({\bf 84',15'})(-1)
\oplus2({\bf 84',15})(-1)
\oplus({\bf 84',3})(-1)
\oplus({\bf 36,48})(-1)
\oplus({\bf 36,42})(-1)
\oplus2({\bf 36,15'})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf 4,48})(-1)
\oplus({\bf 4,15'})(-1)
\oplus({\bf 189,\overline{6}})(-8)
\oplus({\bf 256,\overline{24}})(-8)
\oplus({\bf 256,\overline{6}})(-8)
\oplus({\bf 35,\overline{24}})(-8)
\oplus({\bf 35,\overline{6}})(-8)
\oplus({\bf 84,\overline{21}})(-8)
\oplus({\bf 84,\overline{24}})(-8)
\oplus({\bf 45,\overline{60}})(-8)
\oplus({\bf 45,\overline{21}})(-8)
\oplus2({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 15,\overline{63}})(-8)
\oplus({\bf 15,\overline{60}})(-8)
\oplus2({\bf 15,\overline{21}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 1,\overline{63}})(-8)
\oplus({\bf 1,\overline{21}})(-8)
\oplus({\bf \overline{120},10})(-15)
\oplus({\bf \overline{140},35})(-15)
\oplus({\bf \overline{140},10})(-15)
\oplus({\bf \overline{20''},35})(-15)
\oplus({\bf \overline{20''},10})(-15)
\oplus({\bf \overline{36},28})(-15)
\oplus({\bf \overline{36},35})(-15)
\oplus({\bf \overline{20},81})(-15)
\oplus({\bf \overline{20},28})(-15)
\oplus2({\bf \overline{20},35})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus({\bf \overline{4},80})(-15)
\oplus({\bf \overline{4},81})(-15)
\oplus2({\bf \overline{4},28})(-15)
\oplus({\bf \overline{4},35})(-15)
\oplus({\bf 70,15'})(-22)
\oplus({\bf 64,48})(-22)
\oplus({\bf 64,15'})(-22)
\oplus({\bf 10,48})(-22)
\oplus({\bf 10,15'})(-22)
\oplus({\bf \overline{10},36})(-22)
\oplus({\bf \overline{10},48})(-22)
\oplus({\bf 6,105})(-22)
\oplus({\bf 6,36})(-22)
\oplus2({\bf 6,48})(-22)
\oplus({\bf 6,15'})(-22)
\oplus({\bf 36,\overline{21}})(-29)
\oplus({\bf 20,\overline{63}})(-29)
\oplus({\bf 20,\overline{21}})(-29)
\oplus({\bf 4,\overline{63}})(-29)
\oplus({\bf 4,\overline{21}})(-29)
\oplus({\bf 15,28})(-36)$\\
%
${\bf \overline{135828''''}}$&=&
$({\bf \overline{84''},3})(-34)
\oplus({\bf \overline{280''},8})(-27)
\oplus({\bf \overline{280''},1})(-27)
\oplus({\bf \overline{56},8})(-27)
\oplus({\bf \overline{56},1})(-27)
\oplus({\bf \overline{616},\overline{3}})(-20)
\oplus({\bf \overline{315},\overline{6}})(-20)
\oplus({\bf \overline{315},\overline{3}})(-20)
\oplus({\bf \overline{189},\overline{15}})(-20)
\oplus({\bf \overline{189},\overline{6}})(-20)
\oplus2({\bf \overline{189},\overline{3}})(-20)
\oplus({\bf \overline{35},\overline{15}})(-20)
\oplus({\bf \overline{35},\overline{3}})(-20)
\oplus({\bf 924,3})(-13)
\oplus({\bf 420',6})(-13)
\oplus({\bf 420',3})(-13)
\oplus({\bf 120',3})(-13)
\oplus({\bf 216,15})(-13)
\oplus({\bf 216,6})(-13)
\oplus2({\bf 216,3})(-13)
\oplus({\bf 120,24})(-13)
\oplus({\bf 120,15})(-13)
\oplus2({\bf 120,6})(-13)
\oplus({\bf 120,3})(-13)
\oplus({\bf 20'',24})(-13)
\oplus({\bf 20'',6})(-13)
\oplus({\bf \overline{396},1})(-6)
\oplus({\bf \overline{640},8})(-6)
\oplus({\bf \overline{640},1})(-6)
\oplus({\bf \overline{270},\overline{10}})(-6)
\oplus({\bf \overline{270},8})(-6)
\oplus({\bf \overline{84''},8})(-6)
\oplus({\bf \overline{84''},1})(-6)
\oplus({\bf \overline{140''},27})(-6)
\oplus({\bf \overline{140''},\overline{10}})(-6)
\oplus2({\bf \overline{140''},8})(-6)
\oplus({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{70},\overline{35}})(-6)
\oplus({\bf \overline{70},27})(-6)
\oplus2({\bf \overline{70},\overline{10}})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf \overline{10},\overline{35}})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{280''},\overline{3}})(1)
\oplus({\bf \overline{420},\overline{15}})(1)
\oplus({\bf \overline{420},\overline{3}})(1)
\oplus({\bf \overline{160},\overline{15'}})(1)
\oplus({\bf \overline{160},\overline{15}})(1)
\oplus({\bf \overline{56},\overline{15}})(1)
\oplus({\bf \overline{56},\overline{3}})(1)
\oplus({\bf \overline{84'},\overline{42}})(1)
\oplus({\bf \overline{84'},\overline{15'}})(1)
\oplus2({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{48}})(1)
\oplus({\bf \overline{36},\overline{42}})(1)
\oplus2({\bf \overline{36},\overline{15'}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{48}})(1)
\oplus({\bf \overline{4},\overline{15'}})(1)
\oplus({\bf \overline{189},6})(8)
\oplus({\bf \overline{256},24})(8)
\oplus({\bf \overline{256},6})(8)
\oplus({\bf 84,21})(8)
\oplus({\bf 84,24})(8)
\oplus({\bf \overline{35},24})(8)
\oplus({\bf \overline{35},6})(8)
\oplus({\bf \overline{45},60})(8)
\oplus({\bf \overline{45},21})(8)
\oplus2({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf 15,63})(8)
\oplus({\bf 15,60})(8)
\oplus2({\bf 15,21})(8)
\oplus({\bf 15,24})(8)
\oplus({\bf 1,63})(8)
\oplus({\bf 1,21})(8)
\oplus({\bf 120,\overline{10}})(15)
\oplus({\bf 140,\overline{35}})(15)
\oplus({\bf 140,\overline{10}})(15)
\oplus({\bf 36,\overline{28}})(15)
\oplus({\bf 36,\overline{35}})(15)
\oplus({\bf 20'',\overline{35}})(15)
\oplus({\bf 20'',\overline{10}})(15)
\oplus({\bf 20,\overline{81}})(15)
\oplus({\bf 20,\overline{28}})(15)
\oplus2({\bf 20,\overline{35}})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus({\bf 4,\overline{80}})(15)
\oplus({\bf 4,\overline{81}})(15)
\oplus2({\bf 4,\overline{28}})(15)
\oplus({\bf 4,\overline{35}})(15)
\oplus({\bf \overline{70},\overline{15'}})(22)
\oplus({\bf 64,\overline{48}})(22)
\oplus({\bf 64,\overline{15'}})(22)
\oplus({\bf 10,\overline{36}})(22)
\oplus({\bf 10,\overline{48}})(22)
\oplus({\bf \overline{10},\overline{48}})(22)
\oplus({\bf \overline{10},\overline{15'}})(22)
\oplus({\bf 6,\overline{105}})(22)
\oplus({\bf 6,\overline{36}})(22)
\oplus2({\bf 6,\overline{48}})(22)
\oplus({\bf 6,\overline{15'}})(22)
\oplus({\bf \overline{36},21})(29)
\oplus({\bf \overline{20},63})(29)
\oplus({\bf \overline{20},21})(29)
\oplus({\bf \overline{4},63})(29)
\oplus({\bf \overline{4},21})(29)
\oplus({\bf 15,\overline{28}})(36)$\\
%
${\bf 136080}$&=&
$({\bf 84',\overline{3}})(31)
\oplus({\bf 256,8})(24)
\oplus({\bf 256,1})(24)
\oplus({\bf 35,8})(24)
\oplus({\bf 35,1})(24)
\oplus({\bf 45,8})(24)
\oplus({\bf 45,1})(24)
\oplus({\bf \overline{540},3})(17)
\oplus({\bf \overline{224},6})(17)
\oplus({\bf \overline{224},3})(17)
\oplus({\bf \overline{120},15})(17)
\oplus({\bf \overline{120},6})(17)
\oplus2({\bf \overline{120},3})(17)
\oplus({\bf \overline{140},15})(17)
\oplus({\bf \overline{140},6})(17)
\oplus2({\bf \overline{140},3})(17)
\oplus({\bf \overline{20''},15})(17)
\oplus({\bf \overline{20''},6})(17)
\oplus2({\bf \overline{20''},3})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf 630,\overline{3}})(10)
\oplus({\bf 270,\overline{6}})(10)
\oplus({\bf 270,\overline{3}})(10)
\oplus({\bf 140'',\overline{15}})(10)
\oplus({\bf 140'',\overline{6}})(10)
\oplus2({\bf 140'',\overline{3}})(10)
\oplus({\bf 300,\overline{6}})(10)
\oplus({\bf 300,\overline{3}})(10)
\oplus({\bf 126,\overline{15}})(10)
\oplus({\bf 126,\overline{6}})(10)
\oplus2({\bf 126,\overline{3}})(10)
\oplus({\bf 70,\overline{24}})(10)
\oplus2({\bf 70,\overline{15}})(10)
\oplus3({\bf 70,\overline{6}})(10)
\oplus3({\bf 70,\overline{3}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus2({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{24}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus2({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 6,\overline{24}})(10)
\oplus({\bf 6,\overline{6}})(10)
\oplus({\bf 420,8})(3)
\oplus({\bf 420,1})(3)
\oplus({\bf 56,8})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 360,8})(3)
\oplus({\bf 360,1})(3)
\oplus({\bf 160,10})(3)
\oplus2({\bf 160,8})(3)
\oplus({\bf 160,1})(3)
\oplus({\bf 84',27})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 84',\overline{10}})(3)
\oplus4({\bf 84',8})(3)
\oplus2({\bf 84',1})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 60,27})(3)
\oplus({\bf 60,10})(3)
\oplus2({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,35})(3)
\oplus2({\bf 36,27})(3)
\oplus3({\bf 36,10})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus4({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20,35})(3)
\oplus({\bf 20,27})(3)
\oplus2({\bf 20,10})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 4,35})(3)
\oplus({\bf 4,27})(3)
\oplus2({\bf 4,10})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 189,3})(-4)
\oplus({\bf 256,15})(-4)
\oplus({\bf 256,6})(-4)
\oplus2({\bf 256,3})(-4)
\oplus({\bf 35,15})(-4)
\oplus({\bf 35,6})(-4)
\oplus2({\bf 35,3})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,15'})(-4)
\oplus2({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,42})(-4)
\oplus({\bf 45,15'})(-4)
\oplus({\bf 45,24})(-4)
\oplus4({\bf 45,15})(-4)
\oplus2({\bf 45,6})(-4)
\oplus3({\bf 45,3})(-4)
\oplus({\bf \overline{45},15'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf 20',42})(-4)
\oplus({\bf 20',15'})(-4)
\oplus2({\bf 20',15})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,48})(-4)
\oplus2({\bf 15,42})(-4)
\oplus3({\bf 15,15'})(-4)
\oplus({\bf 15,24})(-4)
\oplus4({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{120},\overline{6}})(-11)
\oplus({\bf \overline{120},\overline{3}})(-11)
\oplus({\bf \overline{140},\overline{24}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus2({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{20''},\overline{24}})(-11)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus2({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{20''},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{24}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{21}})(-11)
\oplus2({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{60}})(-11)
\oplus({\bf \overline{20},\overline{21}})(-11)
\oplus({\bf \overline{20},\overline{42}})(-11)
\oplus4({\bf \overline{20},\overline{24}})(-11)
\oplus2({\bf \overline{20},\overline{15}})(-11)
\oplus3({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{60}})(-11)
\oplus({\bf \overline{4},\overline{21}})(-11)
\oplus({\bf \overline{4},\overline{42}})(-11)
\oplus3({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf 70,10})(-18)
\oplus({\bf 70,8})(-18)
\oplus({\bf 64,35})(-18)
\oplus({\bf 64,27})(-18)
\oplus2({\bf 64,10})(-18)
\oplus({\bf 64,8})(-18)
\oplus({\bf 10,35})(-18)
\oplus({\bf 10,27})(-18)
\oplus2({\bf 10,10})(-18)
\oplus({\bf 10,8})(-18)
\oplus({\bf \overline{10},35})(-18)
\oplus({\bf \overline{10},27})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf 6,64})(-18)
\oplus2({\bf 6,35})(-18)
\oplus2({\bf 6,27})(-18)
\oplus2({\bf 6,10})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf 36,15'})(-25)
\oplus({\bf 36,15})(-25)
\oplus({\bf 20,42})(-25)
\oplus({\bf 20,15'})(-25)
\oplus({\bf 20,15})(-25)
\oplus({\bf 4,42})(-25)
\oplus({\bf 4,15'})(-25)
\oplus({\bf 4,15})(-25)
\oplus({\bf 15,\overline{24}})(-32)$\\
%
${\bf \overline{136080}}$&=&
$({\bf \overline{84'},3})(-31)
\oplus({\bf \overline{256},8})(-24)
\oplus({\bf \overline{256},1})(-24)
\oplus({\bf \overline{35},8})(-24)
\oplus({\bf \overline{35},1})(-24)
\oplus({\bf \overline{45},8})(-24)
\oplus({\bf \overline{45},1})(-24)
\oplus({\bf 540,\overline{3}})(-17)
\oplus({\bf 224,\overline{6}})(-17)
\oplus({\bf 224,\overline{3}})(-17)
\oplus({\bf 120,\overline{15}})(-17)
\oplus({\bf 120,\overline{6}})(-17)
\oplus2({\bf 120,\overline{3}})(-17)
\oplus({\bf 140,\overline{15}})(-17)
\oplus({\bf 140,\overline{6}})(-17)
\oplus2({\bf 140,\overline{3}})(-17)
\oplus({\bf 20'',\overline{15}})(-17)
\oplus({\bf 20'',\overline{6}})(-17)
\oplus2({\bf 20'',\overline{3}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf \overline{630},3})(-10)
\oplus({\bf \overline{270},6})(-10)
\oplus({\bf \overline{270},3})(-10)
\oplus({\bf 300,6})(-10)
\oplus({\bf 300,3})(-10)
\oplus({\bf \overline{140''},15})(-10)
\oplus({\bf \overline{140''},6})(-10)
\oplus2({\bf \overline{140''},3})(-10)
\oplus({\bf \overline{126},15})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus2({\bf \overline{126},3})(-10)
\oplus({\bf \overline{70},24})(-10)
\oplus2({\bf \overline{70},15})(-10)
\oplus3({\bf \overline{70},6})(-10)
\oplus3({\bf \overline{70},3})(-10)
\oplus({\bf 64,24})(-10)
\oplus({\bf 64,15})(-10)
\oplus2({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf \overline{10},24})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus2({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,24})(-10)
\oplus({\bf 6,6})(-10)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{420},1})(-3)
\oplus({\bf \overline{360},8})(-3)
\oplus({\bf \overline{360},1})(-3)
\oplus({\bf \overline{160},\overline{10}})(-3)
\oplus2({\bf \overline{160},8})(-3)
\oplus({\bf \overline{160},1})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{84'},27})(-3)
\oplus({\bf \overline{84'},10})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus4({\bf \overline{84'},8})(-3)
\oplus2({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{60},27})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus2({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},\overline{35}})(-3)
\oplus2({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus3({\bf \overline{36},\overline{10}})(-3)
\oplus4({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},\overline{35}})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus2({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{4},\overline{35}})(-3)
\oplus({\bf \overline{4},27})(-3)
\oplus2({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{256},\overline{15}})(4)
\oplus({\bf \overline{256},\overline{6}})(4)
\oplus2({\bf \overline{256},\overline{3}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{15'}})(4)
\oplus2({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{15'}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf \overline{35},\overline{15}})(4)
\oplus({\bf \overline{35},\overline{6}})(4)
\oplus2({\bf \overline{35},\overline{3}})(4)
\oplus({\bf \overline{45},\overline{42}})(4)
\oplus({\bf \overline{45},\overline{24}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus4({\bf \overline{45},\overline{15}})(4)
\oplus2({\bf \overline{45},\overline{6}})(4)
\oplus3({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{42}})(4)
\oplus({\bf 20',\overline{15'}})(4)
\oplus2({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{48}})(4)
\oplus2({\bf 15,\overline{42}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus3({\bf 15,\overline{15'}})(4)
\oplus4({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 120,6})(11)
\oplus({\bf 120,3})(11)
\oplus({\bf 140,24})(11)
\oplus({\bf 140,15})(11)
\oplus2({\bf 140,6})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,24})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 36,21})(11)
\oplus2({\bf 36,24})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus({\bf 20'',24})(11)
\oplus({\bf 20'',15})(11)
\oplus2({\bf 20'',6})(11)
\oplus({\bf 20'',3})(11)
\oplus({\bf 20,60})(11)
\oplus({\bf 20,42})(11)
\oplus({\bf 20,21})(11)
\oplus4({\bf 20,24})(11)
\oplus2({\bf 20,15})(11)
\oplus3({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,60})(11)
\oplus({\bf 4,42})(11)
\oplus({\bf 4,21})(11)
\oplus3({\bf 4,24})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf \overline{70},\overline{10}})(18)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf 64,\overline{35}})(18)
\oplus({\bf 64,27})(18)
\oplus2({\bf 64,\overline{10}})(18)
\oplus({\bf 64,8})(18)
\oplus({\bf 10,\overline{35}})(18)
\oplus({\bf 10,27})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf \overline{10},\overline{35}})(18)
\oplus({\bf \overline{10},27})(18)
\oplus2({\bf \overline{10},\overline{10}})(18)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf 6,64})(18)
\oplus2({\bf 6,\overline{35}})(18)
\oplus2({\bf 6,27})(18)
\oplus2({\bf 6,\overline{10}})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf \overline{36},\overline{15'}})(25)
\oplus({\bf \overline{36},\overline{15}})(25)
\oplus({\bf \overline{20},\overline{42}})(25)
\oplus({\bf \overline{20},\overline{15'}})(25)
\oplus({\bf \overline{20},\overline{15}})(25)
\oplus({\bf \overline{4},\overline{42}})(25)
\oplus({\bf \overline{4},\overline{15'}})(25)
\oplus({\bf \overline{4},\overline{15}})(25)
\oplus({\bf 15,24})(32)$\\
%
${\bf 136136}$&=&
$({\bf 286,3})(38)
\oplus({\bf 924',\overline{3}})(31)
\oplus({\bf 220,\overline{6}})(31)
\oplus({\bf 220,\overline{3}})(31)
\oplus({\bf 1001,1})(24)
\oplus({\bf 715,8})(24)
\oplus({\bf 715,1})(24)
\oplus({\bf 165,10})(24)
\oplus({\bf 165,8})(24)
\oplus({\bf \overline{780},3})(17)
\oplus({\bf \overline{540''''},15})(17)
\oplus({\bf \overline{540''''},3})(17)
\oplus({\bf \overline{120'},15'})(17)
\oplus({\bf \overline{120'},15})(17)
\oplus({\bf 594,\overline{6}})(10)
\oplus({\bf 396,\overline{24}})(10)
\oplus({\bf 396,\overline{6}})(10)
\oplus({\bf 84'',\overline{21}})(10)
\oplus({\bf 84'',\overline{24}})(10)
\oplus({\bf 440,10})(3)
\oplus({\bf 280'',35})(3)
\oplus({\bf 280'',10})(3)
\oplus({\bf 56,28})(3)
\oplus({\bf 56,35})(3)
\oplus({\bf 315,15'})(-4)
\oplus({\bf 189,48})(-4)
\oplus({\bf 189,15'})(-4)
\oplus({\bf 35,36})(-4)
\oplus({\bf 35,48})(-4)
\oplus({\bf \overline{216},\overline{21}})(-11)
\oplus({\bf \overline{120},\overline{63}})(-11)
\oplus({\bf \overline{120},\overline{21}})(-11)
\oplus({\bf \overline{20''},\overline{45}})(-11)
\oplus({\bf \overline{20''},\overline{63}})(-11)
\oplus({\bf 140'',28})(-18)
\oplus({\bf 70,80})(-18)
\oplus({\bf 70,28})(-18)
\oplus({\bf 10,55})(-18)
\oplus({\bf 10,80})(-18)
\oplus({\bf 84',36})(-25)
\oplus({\bf 36,99})(-25)
\oplus({\bf 36,36})(-25)
\oplus({\bf 4,66})(-25)
\oplus({\bf 4,99})(-25)
\oplus({\bf 45,\overline{45}})(-32)
\oplus({\bf 15,\overline{120'}})(-32)
\oplus({\bf 15,\overline{45}})(-32)
\oplus({\bf 1,\overline{78}})(-32)
\oplus({\bf 1,\overline{120'}})(-32)
\oplus({\bf \overline{20},55})(-39)
\oplus({\bf \overline{4},143})(-39)
\oplus({\bf \overline{4},55})(-39)
\oplus({\bf 6,66})(-46)$\\
%
${\bf \overline{136136}}$&=&
$({\bf \overline{286},\overline{3}})(-38)
\oplus({\bf \overline{924'},3})(-31)
\oplus({\bf \overline{220},6})(-31)
\oplus({\bf \overline{220},3})(-31)
\oplus({\bf \overline{1001},1})(-24)
\oplus({\bf \overline{715},8})(-24)
\oplus({\bf \overline{715},1})(-24)
\oplus({\bf \overline{165},\overline{10}})(-24)
\oplus({\bf \overline{165},8})(-24)
\oplus({\bf 780,\overline{3}})(-17)
\oplus({\bf 540'''',\overline{15}})(-17)
\oplus({\bf 540'''',\overline{3}})(-17)
\oplus({\bf 120',\overline{15'}})(-17)
\oplus({\bf 120',\overline{15}})(-17)
\oplus({\bf \overline{594},6})(-10)
\oplus({\bf \overline{396},24})(-10)
\oplus({\bf \overline{396},6})(-10)
\oplus({\bf \overline{84''},21})(-10)
\oplus({\bf \overline{84''},24})(-10)
\oplus({\bf \overline{440},\overline{10}})(-3)
\oplus({\bf \overline{280''},\overline{35}})(-3)
\oplus({\bf \overline{280''},\overline{10}})(-3)
\oplus({\bf \overline{56},\overline{28}})(-3)
\oplus({\bf \overline{56},\overline{35}})(-3)
\oplus({\bf \overline{315},\overline{15'}})(4)
\oplus({\bf \overline{189},\overline{48}})(4)
\oplus({\bf \overline{189},\overline{15'}})(4)
\oplus({\bf \overline{35},\overline{36}})(4)
\oplus({\bf \overline{35},\overline{48}})(4)
\oplus({\bf 216,21})(11)
\oplus({\bf 120,63})(11)
\oplus({\bf 120,21})(11)
\oplus({\bf 20'',45})(11)
\oplus({\bf 20'',63})(11)
\oplus({\bf \overline{140''},\overline{28}})(18)
\oplus({\bf \overline{70},\overline{80}})(18)
\oplus({\bf \overline{70},\overline{28}})(18)
\oplus({\bf \overline{10},\overline{55}})(18)
\oplus({\bf \overline{10},\overline{80}})(18)
\oplus({\bf \overline{84'},\overline{36}})(25)
\oplus({\bf \overline{36},\overline{99}})(25)
\oplus({\bf \overline{36},\overline{36}})(25)
\oplus({\bf \overline{4},\overline{66}})(25)
\oplus({\bf \overline{4},\overline{99}})(25)
\oplus({\bf \overline{45},45})(32)
\oplus({\bf 15,120'})(32)
\oplus({\bf 15,45})(32)
\oplus({\bf 1,78})(32)
\oplus({\bf 1,120'})(32)
\oplus({\bf 20,\overline{55}})(39)
\oplus({\bf 4,\overline{143}})(39)
\oplus({\bf 4,\overline{55}})(39)
\oplus({\bf 6,\overline{66}})(46)$\\
%
${\bf 137592}$&=&
$({\bf \overline{1404},1})(-36)
\oplus({\bf 780,\overline{3}})(-29)
\oplus({\bf 1056,\overline{3}})(-29)
\oplus({\bf \overline{286},6})(-22)
\oplus({\bf \overline{594},6})(-22)
\oplus({\bf \overline{594},3})(-22)
\oplus({\bf \overline{770'},6})(-22)
\oplus({\bf \overline{220},\overline{10}})(-15)
\oplus({\bf \overline{220},8})(-15)
\oplus({\bf \overline{440},\overline{10}})(-15)
\oplus({\bf \overline{440},8})(-15)
\oplus({\bf \overline{540''},\overline{10}})(-15)
\oplus({\bf \overline{165},\overline{15'}})(-8)
\oplus({\bf \overline{165},\overline{15}})(-8)
\oplus({\bf \overline{165},\overline{6}})(-8)
\oplus({\bf \overline{315},\overline{15'}})(-8)
\oplus({\bf \overline{315},\overline{15}})(-8)
\oplus({\bf \overline{360'},\overline{15'}})(-8)
\oplus({\bf 120',21})(-1)
\oplus({\bf 120',24})(-1)
\oplus({\bf 120',15})(-1)
\oplus({\bf 216,21})(-1)
\oplus({\bf 216,24})(-1)
\oplus({\bf 224,21})(-1)
\oplus({\bf \overline{84''},\overline{28}})(6)
\oplus({\bf \overline{84''},\overline{35}})(6)
\oplus({\bf \overline{84''},27})(6)
\oplus({\bf \overline{140''},\overline{28}})(6)
\oplus({\bf \overline{140''},\overline{35}})(6)
\oplus({\bf \overline{126},\overline{28}})(6)
\oplus({\bf \overline{56},\overline{36}})(13)
\oplus({\bf \overline{56},\overline{48}})(13)
\oplus({\bf \overline{56},\overline{42}})(13)
\oplus({\bf \overline{84'},\overline{36}})(13)
\oplus({\bf \overline{84'},\overline{48}})(13)
\oplus({\bf \overline{60},\overline{36}})(13)
\oplus({\bf \overline{35},45})(20)
\oplus({\bf \overline{35},63})(20)
\oplus({\bf \overline{35},60})(20)
\oplus({\bf \overline{45},45})(20)
\oplus({\bf \overline{45},63})(20)
\oplus({\bf 20',45})(20)
\oplus({\bf 20'',\overline{55}})(27)
\oplus({\bf 20'',\overline{80}})(27)
\oplus({\bf 20'',\overline{81}})(27)
\oplus({\bf 20,\overline{55}})(27)
\oplus({\bf 20,\overline{80}})(27)
\oplus({\bf \overline{10},\overline{66}})(34)
\oplus({\bf \overline{10},\overline{99}})(34)
\oplus({\bf \overline{10},\overline{105}})(34)
\oplus({\bf 6,\overline{99}})(34)
\oplus({\bf \overline{4},120'})(41)
\oplus({\bf \overline{4},132})(41)
\oplus({\bf 1,\overline{162}})(48)$\\
%
${\bf \overline{137592}}$&=&
$({\bf 1404,1})(36)
\oplus({\bf \overline{780},3})(29)
\oplus({\bf \overline{1056},3})(29)
\oplus({\bf 286,\overline{6}})(22)
\oplus({\bf 594,\overline{6}})(22)
\oplus({\bf 594,\overline{3}})(22)
\oplus({\bf 770',\overline{6}})(22)
\oplus({\bf 220,10})(15)
\oplus({\bf 220,8})(15)
\oplus({\bf 440,10})(15)
\oplus({\bf 440,8})(15)
\oplus({\bf 540'',10})(15)
\oplus({\bf 165,15'})(8)
\oplus({\bf 165,15})(8)
\oplus({\bf 165,6})(8)
\oplus({\bf 315,15'})(8)
\oplus({\bf 315,15})(8)
\oplus({\bf 360',15'})(8)
\oplus({\bf \overline{120'},\overline{21}})(1)
\oplus({\bf \overline{120'},\overline{24}})(1)
\oplus({\bf \overline{120'},\overline{15}})(1)
\oplus({\bf \overline{216},\overline{21}})(1)
\oplus({\bf \overline{216},\overline{24}})(1)
\oplus({\bf \overline{224},\overline{21}})(1)
\oplus({\bf 84'',28})(-6)
\oplus({\bf 84'',35})(-6)
\oplus({\bf 84'',27})(-6)
\oplus({\bf 140'',28})(-6)
\oplus({\bf 140'',35})(-6)
\oplus({\bf 126,28})(-6)
\oplus({\bf 56,36})(-13)
\oplus({\bf 56,48})(-13)
\oplus({\bf 56,42})(-13)
\oplus({\bf 84',36})(-13)
\oplus({\bf 84',48})(-13)
\oplus({\bf 60,36})(-13)
\oplus({\bf 35,\overline{45}})(-20)
\oplus({\bf 35,\overline{63}})(-20)
\oplus({\bf 35,\overline{60}})(-20)
\oplus({\bf 45,\overline{45}})(-20)
\oplus({\bf 45,\overline{63}})(-20)
\oplus({\bf 20',\overline{45}})(-20)
\oplus({\bf \overline{20''},55})(-27)
\oplus({\bf \overline{20''},80})(-27)
\oplus({\bf \overline{20''},81})(-27)
\oplus({\bf \overline{20},55})(-27)
\oplus({\bf \overline{20},80})(-27)
\oplus({\bf 10,66})(-34)
\oplus({\bf 10,99})(-34)
\oplus({\bf 10,105})(-34)
\oplus({\bf 6,99})(-34)
\oplus({\bf 4,\overline{120'}})(-41)
\oplus({\bf 4,\overline{132}})(-41)
\oplus({\bf 1,162})(-48)$\\
%
${\bf 137984}$&=&
$({\bf 84',\overline{6}})(31)
\oplus({\bf 256,8})(24)
\oplus({\bf 35,10})(24)
\oplus({\bf 35,8})(24)
\oplus({\bf 45,10})(24)
\oplus({\bf 45,8})(24)
\oplus({\bf \overline{540},6})(17)
\oplus({\bf \overline{224},3})(17)
\oplus({\bf \overline{120},15})(17)
\oplus({\bf \overline{120},6})(17)
\oplus({\bf \overline{120},3})(17)
\oplus({\bf \overline{140},15})(17)
\oplus({\bf \overline{140},6})(17)
\oplus({\bf \overline{140},3})(17)
\oplus({\bf \overline{20''},15'})(17)
\oplus2({\bf \overline{20''},15})(17)
\oplus({\bf \overline{20''},6})(17)
\oplus({\bf \overline{20''},3})(17)
\oplus({\bf \overline{20},15'})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf 630,\overline{3}})(10)
\oplus({\bf 270,\overline{15}})(10)
\oplus({\bf 270,\overline{3}})(10)
\oplus({\bf 140'',\overline{6}})(10)
\oplus({\bf 140'',\overline{3}})(10)
\oplus({\bf 300,\overline{15}})(10)
\oplus({\bf 300,\overline{3}})(10)
\oplus({\bf 126,\overline{6}})(10)
\oplus({\bf 126,\overline{3}})(10)
\oplus({\bf 70,\overline{24}})(10)
\oplus2({\bf 70,\overline{15}})(10)
\oplus2({\bf 70,\overline{6}})(10)
\oplus2({\bf 70,\overline{3}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{6}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{21}})(10)
\oplus2({\bf 10,\overline{24}})(10)
\oplus2({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 6,\overline{21}})(10)
\oplus({\bf 6,\overline{24}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 480,1})(3)
\oplus({\bf 420,8})(3)
\oplus({\bf 420,1})(3)
\oplus({\bf 360,8})(3)
\oplus({\bf 360,1})(3)
\oplus({\bf 160,27})(3)
\oplus({\bf 160,\overline{10}})(3)
\oplus2({\bf 160,8})(3)
\oplus({\bf 160,1})(3)
\oplus({\bf 84',10})(3)
\oplus2({\bf 84',8})(3)
\oplus({\bf 84',1})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,8})(3)
\oplus({\bf 36,35})(3)
\oplus2({\bf 36,27})(3)
\oplus2({\bf 36,10})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus3({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20,35})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 4,28})(3)
\oplus2({\bf 4,35})(3)
\oplus2({\bf 4,27})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf 360',3})(-4)
\oplus({\bf 280,3})(-4)
\oplus({\bf 256,15})(-4)
\oplus({\bf 256,6})(-4)
\oplus2({\bf 256,3})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,42})(-4)
\oplus({\bf 84,24})(-4)
\oplus2({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus2({\bf 84,3})(-4)
\oplus({\bf 45,15'})(-4)
\oplus2({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf \overline{45},42})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 20',15'})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 15,48})(-4)
\oplus2({\bf 15,42})(-4)
\oplus2({\bf 15,15'})(-4)
\oplus({\bf 15,24})(-4)
\oplus3({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,48})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,15'})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{224},\overline{6}})(-11)
\oplus({\bf \overline{224},\overline{3}})(-11)
\oplus({\bf \overline{140'},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{24}})(-11)
\oplus({\bf \overline{140},\overline{15}})(-11)
\oplus2({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{24}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{60}})(-11)
\oplus({\bf \overline{36},\overline{42}})(-11)
\oplus2({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus2({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{21}})(-11)
\oplus2({\bf \overline{20},\overline{24}})(-11)
\oplus({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{4},\overline{60}})(-11)
\oplus({\bf \overline{4},\overline{21}})(-11)
\oplus({\bf \overline{4},\overline{42}})(-11)
\oplus2({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf 126,10})(-18)
\oplus({\bf 126,8})(-18)
\oplus({\bf 50,10})(-18)
\oplus({\bf 64,35})(-18)
\oplus({\bf 64,27})(-18)
\oplus2({\bf 64,10})(-18)
\oplus({\bf 64,8})(-18)
\oplus({\bf \overline{10},64})(-18)
\oplus({\bf \overline{10},35})(-18)
\oplus({\bf \overline{10},27})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf 6,35})(-18)
\oplus({\bf 6,27})(-18)
\oplus({\bf 6,10})(-18)
\oplus({\bf 60,15'})(-25)
\oplus({\bf 60,15})(-25)
\oplus({\bf 20,42})(-25)
\oplus({\bf 20,15'})(-25)
\oplus({\bf 20,15})(-25)
\oplus({\bf 20',\overline{24}})(-32)$\\
%
${\bf \overline{137984}}$&=&
$({\bf \overline{84'},6})(-31)
\oplus({\bf \overline{256},8})(-24)
\oplus({\bf \overline{35},\overline{10}})(-24)
\oplus({\bf \overline{35},8})(-24)
\oplus({\bf \overline{45},\overline{10}})(-24)
\oplus({\bf \overline{45},8})(-24)
\oplus({\bf 540,\overline{6}})(-17)
\oplus({\bf 224,\overline{3}})(-17)
\oplus({\bf 120,\overline{15}})(-17)
\oplus({\bf 120,\overline{6}})(-17)
\oplus({\bf 120,\overline{3}})(-17)
\oplus({\bf 140,\overline{15}})(-17)
\oplus({\bf 140,\overline{6}})(-17)
\oplus({\bf 140,\overline{3}})(-17)
\oplus({\bf 20'',\overline{15'}})(-17)
\oplus2({\bf 20'',\overline{15}})(-17)
\oplus({\bf 20'',\overline{6}})(-17)
\oplus({\bf 20'',\overline{3}})(-17)
\oplus({\bf 20,\overline{15'}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf \overline{630},3})(-10)
\oplus({\bf \overline{270},15})(-10)
\oplus({\bf \overline{270},3})(-10)
\oplus({\bf 300,15})(-10)
\oplus({\bf 300,3})(-10)
\oplus({\bf \overline{140''},6})(-10)
\oplus({\bf \overline{140''},3})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf \overline{126},3})(-10)
\oplus({\bf \overline{70},24})(-10)
\oplus2({\bf \overline{70},15})(-10)
\oplus2({\bf \overline{70},6})(-10)
\oplus2({\bf \overline{70},3})(-10)
\oplus({\bf 64,24})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 64,6})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf \overline{10},21})(-10)
\oplus2({\bf \overline{10},24})(-10)
\oplus2({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,21})(-10)
\oplus({\bf 6,24})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf \overline{480},1})(-3)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{420},1})(-3)
\oplus({\bf \overline{360},8})(-3)
\oplus({\bf \overline{360},1})(-3)
\oplus({\bf \overline{160},27})(-3)
\oplus({\bf \overline{160},10})(-3)
\oplus2({\bf \overline{160},8})(-3)
\oplus({\bf \overline{160},1})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus2({\bf \overline{84'},8})(-3)
\oplus({\bf \overline{84'},1})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},8})(-3)
\oplus({\bf \overline{36},\overline{35}})(-3)
\oplus2({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus2({\bf \overline{36},\overline{10}})(-3)
\oplus3({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},\overline{35}})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{4},\overline{28}})(-3)
\oplus2({\bf \overline{4},\overline{35}})(-3)
\oplus2({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf \overline{360'},\overline{3}})(4)
\oplus({\bf \overline{280},\overline{3}})(4)
\oplus({\bf \overline{256},\overline{15}})(4)
\oplus({\bf \overline{256},\overline{6}})(4)
\oplus2({\bf \overline{256},\overline{3}})(4)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{42}})(4)
\oplus({\bf 84,\overline{24}})(4)
\oplus2({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus2({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{42}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{15'}})(4)
\oplus2({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{15'}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 15,\overline{48}})(4)
\oplus2({\bf 15,\overline{42}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus2({\bf 15,\overline{15'}})(4)
\oplus3({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{48}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15'}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf 224,6})(11)
\oplus({\bf 224,3})(11)
\oplus({\bf 140',6})(11)
\oplus({\bf 140,24})(11)
\oplus({\bf 140,15})(11)
\oplus2({\bf 140,6})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,24})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 36,60})(11)
\oplus({\bf 36,42})(11)
\oplus2({\bf 36,24})(11)
\oplus({\bf 36,15})(11)
\oplus2({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 20,21})(11)
\oplus2({\bf 20,24})(11)
\oplus({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 4,60})(11)
\oplus({\bf 4,42})(11)
\oplus({\bf 4,21})(11)
\oplus2({\bf 4,24})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf \overline{126},\overline{10}})(18)
\oplus({\bf \overline{126},8})(18)
\oplus({\bf 50,\overline{10}})(18)
\oplus({\bf 64,\overline{35}})(18)
\oplus({\bf 64,27})(18)
\oplus2({\bf 64,\overline{10}})(18)
\oplus({\bf 64,8})(18)
\oplus({\bf 10,64})(18)
\oplus({\bf 10,\overline{35}})(18)
\oplus({\bf 10,27})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 6,\overline{35}})(18)
\oplus({\bf 6,27})(18)
\oplus({\bf 6,\overline{10}})(18)
\oplus({\bf \overline{60},\overline{15'}})(25)
\oplus({\bf \overline{60},\overline{15}})(25)
\oplus({\bf \overline{20},\overline{42}})(25)
\oplus({\bf \overline{20},\overline{15'}})(25)
\oplus({\bf \overline{20},\overline{15}})(25)
\oplus({\bf 20',24})(32)$\\
%
${\bf 137984'}$&=&
$({\bf 224,1})(-33)
\oplus({\bf \overline{630},\overline{3}})(-26)
\oplus({\bf \overline{140''},\overline{3}})(-26)
\oplus({\bf \overline{126},\overline{3}})(-26)
\oplus({\bf \overline{480},3})(-19)
\oplus({\bf \overline{420},6})(-19)
\oplus({\bf \overline{420},3})(-19)
\oplus({\bf \overline{360},6})(-19)
\oplus({\bf \overline{360},3})(-19)
\oplus({\bf \overline{56},6})(-19)
\oplus({\bf \overline{84'},6})(-19)
\oplus({\bf \overline{84'},3})(-19)
\oplus({\bf \overline{60},6})(-19)
\oplus({\bf \overline{360'},8})(-12)
\oplus({\bf \overline{360'},1})(-12)
\oplus({\bf \overline{280},8})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf \overline{189},\overline{10}})(-12)
\oplus({\bf \overline{189},8})(-12)
\oplus({\bf \overline{256},\overline{10}})(-12)
\oplus2({\bf \overline{256},8})(-12)
\oplus({\bf \overline{256},1})(-12)
\oplus({\bf 175,\overline{10}})(-12)
\oplus({\bf 175,8})(-12)
\oplus({\bf \overline{35},\overline{10}})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf \overline{45},\overline{10}})(-12)
\oplus({\bf \overline{45},8})(-12)
\oplus({\bf 20',\overline{10}})(-12)
\oplus({\bf 216,\overline{15}})(-5)
\oplus({\bf 216,\overline{3}})(-5)
\oplus({\bf 224,\overline{15}})(-5)
\oplus({\bf 224,\overline{6}})(-5)
\oplus2({\bf 224,\overline{3}})(-5)
\oplus({\bf 140',\overline{15}})(-5)
\oplus({\bf 140',\overline{3}})(-5)
\oplus({\bf 120,\overline{15'}})(-5)
\oplus2({\bf 120,\overline{15}})(-5)
\oplus({\bf 120,\overline{6}})(-5)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 140,\overline{15'}})(-5)
\oplus2({\bf 140,\overline{15}})(-5)
\oplus({\bf 140,\overline{6}})(-5)
\oplus({\bf 140,\overline{3}})(-5)
\oplus({\bf 60,\overline{15'}})(-5)
\oplus({\bf 60,\overline{15}})(-5)
\oplus({\bf 20'',\overline{15'}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus({\bf 20,\overline{15'}})(-5)
\oplus({\bf 20,\overline{15}})(-5)
\oplus({\bf \overline{84''},6})(2)
\oplus({\bf \overline{140''},24})(2)
\oplus({\bf \overline{140''},15})(2)
\oplus2({\bf \overline{140''},6})(2)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{126},24})(2)
\oplus({\bf \overline{126},15})(2)
\oplus2({\bf \overline{126},6})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 50,24})(2)
\oplus({\bf 50,6})(2)
\oplus({\bf \overline{70},21})(2)
\oplus2({\bf \overline{70},24})(2)
\oplus2({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf \overline{70},3})(2)
\oplus({\bf 64,21})(2)
\oplus2({\bf 64,24})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,6})(2)
\oplus({\bf \overline{10},21})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 6,24})(2)
\oplus({\bf \overline{56},\overline{10}})(9)
\oplus({\bf \overline{56},8})(9)
\oplus({\bf \overline{84'},\overline{35}})(9)
\oplus({\bf \overline{84'},27})(9)
\oplus({\bf \overline{84'},10})(9)
\oplus2({\bf \overline{84'},\overline{10}})(9)
\oplus2({\bf \overline{84'},8})(9)
\oplus({\bf \overline{60},\overline{35}})(9)
\oplus({\bf \overline{60},27})(9)
\oplus2({\bf \overline{60},\overline{10}})(9)
\oplus({\bf \overline{60},8})(9)
\oplus({\bf \overline{36},\overline{28}})(9)
\oplus2({\bf \overline{36},\overline{35}})(9)
\oplus2({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},10})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{36},8})(9)
\oplus({\bf \overline{20},\overline{35}})(9)
\oplus({\bf \overline{20},27})(9)
\oplus({\bf \overline{20},\overline{10}})(9)
\oplus({\bf \overline{4},\overline{35}})(9)
\oplus({\bf \overline{4},27})(9)
\oplus({\bf \overline{35},\overline{15'}})(16)
\oplus({\bf \overline{35},\overline{15}})(16)
\oplus({\bf \overline{35},\overline{6}})(16)
\oplus({\bf \overline{45},\overline{48}})(16)
\oplus({\bf \overline{45},\overline{42}})(16)
\oplus({\bf \overline{45},\overline{24}})(16)
\oplus2({\bf \overline{45},\overline{15'}})(16)
\oplus2({\bf \overline{45},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{6}})(16)
\oplus({\bf 20',\overline{42}})(16)
\oplus({\bf 20',\overline{15'}})(16)
\oplus({\bf 20',\overline{15}})(16)
\oplus({\bf 15,\overline{48}})(16)
\oplus2({\bf 15,\overline{42}})(16)
\oplus({\bf 15,\overline{24}})(16)
\oplus({\bf 15,\overline{15'}})(16)
\oplus({\bf 15,\overline{15}})(16)
\oplus({\bf 1,\overline{42}})(16)
\oplus({\bf 20'',21})(23)
\oplus({\bf 20'',24})(23)
\oplus({\bf 20'',15})(23)
\oplus({\bf 20,60})(23)
\oplus({\bf 20,42})(23)
\oplus({\bf 20,21})(23)
\oplus2({\bf 20,24})(23)
\oplus({\bf 20,15})(23)
\oplus({\bf 4,60})(23)
\oplus({\bf 4,42})(23)
\oplus({\bf 4,24})(23)
\oplus({\bf \overline{10},\overline{35}})(30)
\oplus({\bf \overline{10},27})(30)
\oplus({\bf 6,64})(30)
\oplus({\bf 6,\overline{35}})(30)
\oplus({\bf 6,27})(30)
\oplus({\bf \overline{4},\overline{42}})(37)$\\
%
${\bf \overline{137984'}}$&=&
$({\bf \overline{224},1})(33)
\oplus({\bf 630,3})(26)
\oplus({\bf 140'',3})(26)
\oplus({\bf 126,3})(26)
\oplus({\bf 480,\overline{3}})(19)
\oplus({\bf 420,\overline{6}})(19)
\oplus({\bf 420,\overline{3}})(19)
\oplus({\bf 56,\overline{6}})(19)
\oplus({\bf 360,\overline{6}})(19)
\oplus({\bf 360,\overline{3}})(19)
\oplus({\bf 84',\overline{6}})(19)
\oplus({\bf 84',\overline{3}})(19)
\oplus({\bf 60,\overline{6}})(19)
\oplus({\bf 360',8})(12)
\oplus({\bf 360',1})(12)
\oplus({\bf 189,10})(12)
\oplus({\bf 189,8})(12)
\oplus({\bf 280,8})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 256,10})(12)
\oplus2({\bf 256,8})(12)
\oplus({\bf 256,1})(12)
\oplus({\bf 35,10})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf 175,10})(12)
\oplus({\bf 175,8})(12)
\oplus({\bf 45,10})(12)
\oplus({\bf 45,8})(12)
\oplus({\bf 20',10})(12)
\oplus({\bf \overline{216},15})(5)
\oplus({\bf \overline{216},3})(5)
\oplus({\bf \overline{224},15})(5)
\oplus({\bf \overline{224},6})(5)
\oplus2({\bf \overline{224},3})(5)
\oplus({\bf \overline{120},15'})(5)
\oplus2({\bf \overline{120},15})(5)
\oplus({\bf \overline{120},6})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{140'},15})(5)
\oplus({\bf \overline{140'},3})(5)
\oplus({\bf \overline{140},15'})(5)
\oplus2({\bf \overline{140},15})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},15'})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{60},15'})(5)
\oplus({\bf \overline{60},15})(5)
\oplus({\bf \overline{20},15'})(5)
\oplus({\bf \overline{20},15})(5)
\oplus({\bf 84'',\overline{6}})(-2)
\oplus({\bf 140'',\overline{24}})(-2)
\oplus({\bf 140'',\overline{15}})(-2)
\oplus2({\bf 140'',\overline{6}})(-2)
\oplus({\bf 140'',\overline{3}})(-2)
\oplus({\bf 126,\overline{24}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus2({\bf 126,\overline{6}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf 70,\overline{21}})(-2)
\oplus2({\bf 70,\overline{24}})(-2)
\oplus2({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 70,\overline{3}})(-2)
\oplus({\bf 50,\overline{24}})(-2)
\oplus({\bf 50,\overline{6}})(-2)
\oplus({\bf 64,\overline{21}})(-2)
\oplus2({\bf 64,\overline{24}})(-2)
\oplus({\bf 64,\overline{15}})(-2)
\oplus({\bf 64,\overline{6}})(-2)
\oplus({\bf 10,\overline{21}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 6,\overline{24}})(-2)
\oplus({\bf 56,10})(-9)
\oplus({\bf 56,8})(-9)
\oplus({\bf 84',35})(-9)
\oplus({\bf 84',27})(-9)
\oplus2({\bf 84',10})(-9)
\oplus({\bf 84',\overline{10}})(-9)
\oplus2({\bf 84',8})(-9)
\oplus({\bf 60,35})(-9)
\oplus({\bf 60,27})(-9)
\oplus2({\bf 60,10})(-9)
\oplus({\bf 60,8})(-9)
\oplus({\bf 36,28})(-9)
\oplus2({\bf 36,35})(-9)
\oplus2({\bf 36,27})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 36,\overline{10}})(-9)
\oplus({\bf 36,8})(-9)
\oplus({\bf 20,35})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 4,35})(-9)
\oplus({\bf 4,27})(-9)
\oplus({\bf 35,15'})(-16)
\oplus({\bf 35,15})(-16)
\oplus({\bf 35,6})(-16)
\oplus({\bf 45,48})(-16)
\oplus({\bf 45,42})(-16)
\oplus2({\bf 45,15'})(-16)
\oplus({\bf 45,24})(-16)
\oplus2({\bf 45,15})(-16)
\oplus({\bf 45,6})(-16)
\oplus({\bf 20',42})(-16)
\oplus({\bf 20',15'})(-16)
\oplus({\bf 20',15})(-16)
\oplus({\bf 15,48})(-16)
\oplus2({\bf 15,42})(-16)
\oplus({\bf 15,15'})(-16)
\oplus({\bf 15,24})(-16)
\oplus({\bf 15,15})(-16)
\oplus({\bf 1,42})(-16)
\oplus({\bf \overline{20''},\overline{21}})(-23)
\oplus({\bf \overline{20''},\overline{24}})(-23)
\oplus({\bf \overline{20''},\overline{15}})(-23)
\oplus({\bf \overline{20},\overline{60}})(-23)
\oplus({\bf \overline{20},\overline{21}})(-23)
\oplus({\bf \overline{20},\overline{42}})(-23)
\oplus2({\bf \overline{20},\overline{24}})(-23)
\oplus({\bf \overline{20},\overline{15}})(-23)
\oplus({\bf \overline{4},\overline{60}})(-23)
\oplus({\bf \overline{4},\overline{42}})(-23)
\oplus({\bf \overline{4},\overline{24}})(-23)
\oplus({\bf 10,35})(-30)
\oplus({\bf 10,27})(-30)
\oplus({\bf 6,64})(-30)
\oplus({\bf 6,35})(-30)
\oplus({\bf 6,27})(-30)
\oplus({\bf 4,42})(-37)$\\
%
${\bf 138600}$&=&
$({\bf 15,\overline{10}})(-36)
\oplus({\bf 36,\overline{15}})(-29)
\oplus({\bf 20,\overline{15'}})(-29)
\oplus({\bf 20,\overline{15}})(-29)
\oplus({\bf 4,\overline{15'}})(-29)
\oplus({\bf 4,\overline{15}})(-29)
\oplus({\bf 70,15})(-22)
\oplus({\bf 64,24})(-22)
\oplus({\bf 64,15})(-22)
\oplus({\bf 64,6})(-22)
\oplus({\bf 10,24})(-22)
\oplus({\bf 10,15})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf \overline{10},24})(-22)
\oplus({\bf \overline{10},6})(-22)
\oplus({\bf 6,21})(-22)
\oplus2({\bf 6,24})(-22)
\oplus({\bf 6,15})(-22)
\oplus({\bf 6,6})(-22)
\oplus({\bf \overline{120},10})(-15)
\oplus({\bf \overline{140},27})(-15)
\oplus({\bf \overline{140},10})(-15)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{20''},27})(-15)
\oplus({\bf \overline{20''},10})(-15)
\oplus({\bf \overline{20''},8})(-15)
\oplus({\bf \overline{60},\overline{10}})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{36},27})(-15)
\oplus({\bf \overline{36},\overline{10}})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{20},\overline{35}})(-15)
\oplus2({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},10})(-15)
\oplus2({\bf \overline{20},\overline{10}})(-15)
\oplus2({\bf \overline{20},8})(-15)
\oplus({\bf \overline{4},\overline{35}})(-15)
\oplus({\bf \overline{4},27})(-15)
\oplus2({\bf \overline{4},\overline{10}})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf 256,\overline{24}})(-8)
\oplus({\bf 256,\overline{6}})(-8)
\oplus({\bf 35,\overline{24}})(-8)
\oplus({\bf 35,\overline{6}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{24}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 45,\overline{42}})(-8)
\oplus2({\bf 45,\overline{24}})(-8)
\oplus2({\bf 45,\overline{15}})(-8)
\oplus2({\bf 45,\overline{6}})(-8)
\oplus({\bf 45,\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{15'}})(-8)
\oplus2({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{6}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{42}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{15'}})(-8)
\oplus3({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{15'}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 360,15})(-1)
\oplus({\bf 360,3})(-1)
\oplus({\bf 160,15'})(-1)
\oplus({\bf 160,15})(-1)
\oplus({\bf 84',42})(-1)
\oplus({\bf 84',15'})(-1)
\oplus2({\bf 84',15})(-1)
\oplus({\bf 84',3})(-1)
\oplus({\bf 140',6})(-1)
\oplus({\bf 140',3})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,24})(-1)
\oplus2({\bf 60,15})(-1)
\oplus2({\bf 60,6})(-1)
\oplus2({\bf 60,3})(-1)
\oplus({\bf 36,42})(-1)
\oplus({\bf 36,15'})(-1)
\oplus({\bf 36,24})(-1)
\oplus3({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20,24})(-1)
\oplus({\bf 20,15})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,24})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 384,8})(6)
\oplus({\bf 384,1})(6)
\oplus({\bf 300,10})(6)
\oplus({\bf 300,8})(6)
\oplus({\bf 126,27})(6)
\oplus({\bf 126,10})(6)
\oplus2({\bf 126,8})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 70,35})(6)
\oplus({\bf 70,27})(6)
\oplus2({\bf 70,10})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf \overline{126},1})(6)
\oplus({\bf 50,\overline{10}})(6)
\oplus2({\bf 50,8})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus3({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf \overline{280'},\overline{3}})(13)
\oplus({\bf \overline{360},\overline{6}})(13)
\oplus({\bf \overline{360},\overline{3}})(13)
\oplus({\bf \overline{140'},\overline{15}})(13)
\oplus({\bf \overline{140'},\overline{6}})(13)
\oplus2({\bf \overline{140'},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{24}})(13)
\oplus({\bf \overline{140},\overline{15}})(13)
\oplus2({\bf \overline{140},\overline{6}})(13)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{24}})(13)
\oplus({\bf \overline{20''},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus2({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf \overline{280},3})(20)
\oplus({\bf 105,6})(20)
\oplus({\bf 105,3})(20)
\oplus({\bf 175,15})(20)
\oplus({\bf 175,6})(20)
\oplus2({\bf 175,3})(20)
\oplus({\bf 45,15})(20)
\oplus({\bf 45,3})(20)
\oplus({\bf 20',6})(20)
\oplus({\bf 20',3})(20)
\oplus({\bf 140',8})(27)
\oplus({\bf 140',1})(27)
\oplus({\bf 60,8})(27)
\oplus({\bf 60,1})(27)
\oplus({\bf 50,\overline{3}})(34)$\\
%
${\bf \overline{138600}}$&=&
$({\bf 15,10})(36)
\oplus({\bf \overline{36},15})(29)
\oplus({\bf \overline{20},15'})(29)
\oplus({\bf \overline{20},15})(29)
\oplus({\bf \overline{4},15'})(29)
\oplus({\bf \overline{4},15})(29)
\oplus({\bf \overline{70},\overline{15}})(22)
\oplus({\bf 64,\overline{24}})(22)
\oplus({\bf 64,\overline{15}})(22)
\oplus({\bf 64,\overline{6}})(22)
\oplus({\bf 10,\overline{24}})(22)
\oplus({\bf 10,\overline{6}})(22)
\oplus({\bf \overline{10},\overline{24}})(22)
\oplus({\bf \overline{10},\overline{15}})(22)
\oplus({\bf \overline{10},\overline{6}})(22)
\oplus({\bf 6,\overline{21}})(22)
\oplus2({\bf 6,\overline{24}})(22)
\oplus({\bf 6,\overline{15}})(22)
\oplus({\bf 6,\overline{6}})(22)
\oplus({\bf 120,\overline{10}})(15)
\oplus({\bf 140,27})(15)
\oplus({\bf 140,\overline{10}})(15)
\oplus({\bf 140,8})(15)
\oplus({\bf 60,10})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 36,27})(15)
\oplus({\bf 36,10})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 20'',27})(15)
\oplus({\bf 20'',\overline{10}})(15)
\oplus({\bf 20'',8})(15)
\oplus({\bf 20,35})(15)
\oplus2({\bf 20,27})(15)
\oplus2({\bf 20,10})(15)
\oplus({\bf 20,\overline{10}})(15)
\oplus2({\bf 20,8})(15)
\oplus({\bf 4,35})(15)
\oplus({\bf 4,27})(15)
\oplus2({\bf 4,10})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf \overline{256},24})(8)
\oplus({\bf \overline{256},6})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 84,24})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,3})(8)
\oplus({\bf \overline{35},24})(8)
\oplus({\bf \overline{35},6})(8)
\oplus({\bf \overline{45},42})(8)
\oplus2({\bf \overline{45},24})(8)
\oplus2({\bf \overline{45},15})(8)
\oplus2({\bf \overline{45},6})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf 20',15'})(8)
\oplus2({\bf 20',15})(8)
\oplus({\bf 20',6})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,42})(8)
\oplus({\bf 15,15'})(8)
\oplus({\bf 15,24})(8)
\oplus3({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,15'})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf \overline{360},\overline{15}})(1)
\oplus({\bf \overline{360},\overline{3}})(1)
\oplus({\bf \overline{140'},\overline{6}})(1)
\oplus({\bf \overline{140'},\overline{3}})(1)
\oplus({\bf \overline{160},\overline{15'}})(1)
\oplus({\bf \overline{160},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{84'},\overline{42}})(1)
\oplus({\bf \overline{84'},\overline{15'}})(1)
\oplus2({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{84'},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{24}})(1)
\oplus2({\bf \overline{60},\overline{15}})(1)
\oplus2({\bf \overline{60},\overline{6}})(1)
\oplus2({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{42}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus({\bf \overline{36},\overline{15'}})(1)
\oplus3({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus2({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf 384,8})(-6)
\oplus({\bf 384,1})(-6)
\oplus({\bf 300,\overline{10}})(-6)
\oplus({\bf 300,8})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 126,1})(-6)
\oplus({\bf \overline{126},27})(-6)
\oplus({\bf \overline{126},\overline{10}})(-6)
\oplus2({\bf \overline{126},8})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf 50,10})(-6)
\oplus2({\bf 50,8})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf \overline{70},\overline{35}})(-6)
\oplus({\bf \overline{70},27})(-6)
\oplus2({\bf \overline{70},\overline{10}})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus3({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 280',3})(-13)
\oplus({\bf 360,6})(-13)
\oplus({\bf 360,3})(-13)
\oplus({\bf 140',15})(-13)
\oplus({\bf 140',6})(-13)
\oplus2({\bf 140',3})(-13)
\oplus({\bf 140,24})(-13)
\oplus({\bf 140,15})(-13)
\oplus2({\bf 140,6})(-13)
\oplus({\bf 140,3})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 60,6})(-13)
\oplus2({\bf 60,3})(-13)
\oplus({\bf 20'',24})(-13)
\oplus({\bf 20'',6})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 280,\overline{3}})(-20)
\oplus({\bf 105,\overline{6}})(-20)
\oplus({\bf 105,\overline{3}})(-20)
\oplus({\bf 175,\overline{15}})(-20)
\oplus({\bf 175,\overline{6}})(-20)
\oplus2({\bf 175,\overline{3}})(-20)
\oplus({\bf \overline{45},\overline{15}})(-20)
\oplus({\bf \overline{45},\overline{3}})(-20)
\oplus({\bf 20',\overline{6}})(-20)
\oplus({\bf 20',\overline{3}})(-20)
\oplus({\bf \overline{140'},8})(-27)
\oplus({\bf \overline{140'},1})(-27)
\oplus({\bf \overline{60},8})(-27)
\oplus({\bf \overline{60},1})(-27)
\oplus({\bf 50,3})(-34)$\\
%
${\bf 138600'}$&=&
$({\bf 280,1})(-36)
\oplus({\bf 280',\overline{3}})(-29)
\oplus({\bf 360,\overline{3}})(-29)
\oplus({\bf 196,6})(-22)
\oplus({\bf 384,6})(-22)
\oplus({\bf 384,3})(-22)
\oplus({\bf 300,6})(-22)
\oplus({\bf 126,3})(-22)
\oplus({\bf \overline{280'},\overline{10}})(-15)
\oplus({\bf \overline{280'},8})(-15)
\oplus({\bf \overline{360},\overline{10}})(-15)
\oplus({\bf \overline{360},8})(-15)
\oplus({\bf \overline{140'},8})(-15)
\oplus({\bf \overline{140'},1})(-15)
\oplus({\bf \overline{160},\overline{10}})(-15)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{280},\overline{15'}})(-8)
\oplus({\bf \overline{280},\overline{15}})(-8)
\oplus({\bf \overline{280},\overline{6}})(-8)
\oplus({\bf 105,\overline{15}})(-8)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{15'}})(-8)
\oplus({\bf \overline{256},\overline{15}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf 224,21})(-1)
\oplus({\bf 224,24})(-1)
\oplus({\bf 224,15})(-1)
\oplus({\bf 140',24})(-1)
\oplus({\bf 140',15})(-1)
\oplus({\bf 140',6})(-1)
\oplus({\bf 140',3})(-1)
\oplus({\bf 120,24})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,15})(-1)
\oplus({\bf \overline{140''},\overline{35}})(6)
\oplus({\bf \overline{140''},27})(6)
\oplus({\bf \overline{126},\overline{35}})(6)
\oplus({\bf \overline{126},27})(6)
\oplus({\bf \overline{126},10})(6)
\oplus({\bf \overline{126},\overline{10}})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf 50,27})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf \overline{70},27})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf \overline{56},\overline{42}})(13)
\oplus({\bf \overline{84'},\overline{42}})(13)
\oplus({\bf \overline{84'},\overline{24}})(13)
\oplus({\bf \overline{84'},\overline{15'}})(13)
\oplus({\bf \overline{84'},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{42}})(13)
\oplus({\bf \overline{60},\overline{24}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{36},\overline{24}})(13)
\oplus({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{24}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{35},42})(20)
\oplus({\bf \overline{35},24})(20)
\oplus({\bf \overline{45},42})(20)
\oplus({\bf \overline{45},15'})(20)
\oplus({\bf \overline{45},24})(20)
\oplus({\bf \overline{45},15})(20)
\oplus({\bf \overline{45},6})(20)
\oplus({\bf 20',42})(20)
\oplus({\bf 20',15})(20)
\oplus({\bf 20',3})(20)
\oplus({\bf 15,15'})(20)
\oplus({\bf 15,15})(20)
\oplus({\bf 20'',35})(27)
\oplus({\bf 20'',27})(27)
\oplus({\bf 20'',\overline{10}})(27)
\oplus({\bf 20,35})(27)
\oplus({\bf 20,27})(27)
\oplus({\bf 20,10})(27)
\oplus({\bf 20,8})(27)
\oplus({\bf 4,10})(27)
\oplus({\bf \overline{10},\overline{21}})(34)
\oplus({\bf \overline{10},\overline{24}})(34)
\oplus({\bf \overline{10},\overline{15}})(34)
\oplus({\bf 6,\overline{24}})(34)
\oplus({\bf 6,\overline{6}})(34)
\oplus({\bf \overline{4},15'})(41)
\oplus({\bf \overline{4},15})(41)
\oplus({\bf 1,10})(48)$\\
%
${\bf \overline{138600'}}$&=&
$({\bf \overline{280},1})(36)
\oplus({\bf \overline{280'},3})(29)
\oplus({\bf \overline{360},3})(29)
\oplus({\bf 196,\overline{6}})(22)
\oplus({\bf 384,\overline{6}})(22)
\oplus({\bf 384,\overline{3}})(22)
\oplus({\bf 300,\overline{6}})(22)
\oplus({\bf \overline{126},\overline{3}})(22)
\oplus({\bf 280',10})(15)
\oplus({\bf 280',8})(15)
\oplus({\bf 360,10})(15)
\oplus({\bf 360,8})(15)
\oplus({\bf 160,10})(15)
\oplus({\bf 140',8})(15)
\oplus({\bf 140',1})(15)
\oplus({\bf 140,8})(15)
\oplus({\bf 280,15'})(8)
\oplus({\bf 280,15})(8)
\oplus({\bf 280,6})(8)
\oplus({\bf 256,15'})(8)
\oplus({\bf 256,15})(8)
\oplus({\bf 105,15})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf \overline{224},\overline{21}})(1)
\oplus({\bf \overline{224},\overline{24}})(1)
\oplus({\bf \overline{224},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{24}})(1)
\oplus({\bf \overline{140'},\overline{24}})(1)
\oplus({\bf \overline{140'},\overline{15}})(1)
\oplus({\bf \overline{140'},\overline{6}})(1)
\oplus({\bf \overline{140'},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{15}})(1)
\oplus({\bf 140'',35})(-6)
\oplus({\bf 140'',27})(-6)
\oplus({\bf 126,35})(-6)
\oplus({\bf 126,27})(-6)
\oplus({\bf 126,10})(-6)
\oplus({\bf 126,\overline{10}})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf 70,27})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 50,27})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf 56,42})(-13)
\oplus({\bf 84',42})(-13)
\oplus({\bf 84',15'})(-13)
\oplus({\bf 84',24})(-13)
\oplus({\bf 84',15})(-13)
\oplus({\bf 60,42})(-13)
\oplus({\bf 60,24})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 60,6})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 36,24})(-13)
\oplus({\bf 36,15})(-13)
\oplus({\bf 20,24})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 35,\overline{42}})(-20)
\oplus({\bf 35,\overline{24}})(-20)
\oplus({\bf 45,\overline{42}})(-20)
\oplus({\bf 45,\overline{24}})(-20)
\oplus({\bf 45,\overline{15'}})(-20)
\oplus({\bf 45,\overline{15}})(-20)
\oplus({\bf 45,\overline{6}})(-20)
\oplus({\bf 20',\overline{42}})(-20)
\oplus({\bf 20',\overline{15}})(-20)
\oplus({\bf 20',\overline{3}})(-20)
\oplus({\bf 15,\overline{15'}})(-20)
\oplus({\bf 15,\overline{15}})(-20)
\oplus({\bf \overline{20''},\overline{35}})(-27)
\oplus({\bf \overline{20''},27})(-27)
\oplus({\bf \overline{20''},10})(-27)
\oplus({\bf \overline{20},\overline{35}})(-27)
\oplus({\bf \overline{20},27})(-27)
\oplus({\bf \overline{20},\overline{10}})(-27)
\oplus({\bf \overline{20},8})(-27)
\oplus({\bf \overline{4},\overline{10}})(-27)
\oplus({\bf 10,21})(-34)
\oplus({\bf 10,24})(-34)
\oplus({\bf 10,15})(-34)
\oplus({\bf 6,24})(-34)
\oplus({\bf 6,6})(-34)
\oplus({\bf 4,\overline{15'}})(-41)
\oplus({\bf 4,\overline{15}})(-41)
\oplus({\bf 1,\overline{10}})(-48)$\\
%
${\bf 140140}$&=&
$({\bf \overline{35},\overline{15}})(-32)
\oplus({\bf 120,15})(-25)
\oplus({\bf 120,6})(-25)
\oplus({\bf 20'',24})(-25)
\oplus({\bf 20'',15})(-25)
\oplus({\bf 20'',6})(-25)
\oplus({\bf \overline{270},10})(-18)
\oplus({\bf \overline{270},8})(-18)
\oplus({\bf \overline{140''},8})(-18)
\oplus({\bf \overline{70},27})(-18)
\oplus({\bf \overline{70},10})(-18)
\oplus({\bf \overline{70},\overline{10}})(-18)
\oplus2({\bf \overline{70},8})(-18)
\oplus({\bf \overline{10},\overline{35}})(-18)
\oplus({\bf \overline{10},27})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf \overline{500},\overline{6}})(-11)
\oplus({\bf \overline{420},\overline{6}})(-11)
\oplus({\bf \overline{420},\overline{3}})(-11)
\oplus({\bf \overline{160},\overline{24}})(-11)
\oplus({\bf \overline{160},\overline{15}})(-11)
\oplus2({\bf \overline{160},\overline{6}})(-11)
\oplus({\bf \overline{160},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{15}})(-11)
\oplus({\bf \overline{84'},\overline{6}})(-11)
\oplus({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{42}})(-11)
\oplus({\bf \overline{36},\overline{24}})(-11)
\oplus({\bf \overline{36},\overline{15'}})(-11)
\oplus2({\bf \overline{36},\overline{15}})(-11)
\oplus2({\bf \overline{36},\overline{6}})(-11)
\oplus({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{48}})(-11)
\oplus({\bf \overline{4},\overline{42}})(-11)
\oplus({\bf \overline{4},\overline{24}})(-11)
\oplus({\bf \overline{4},\overline{15'}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{6}})(-11)
\oplus({\bf \overline{875},3})(-4)
\oplus({\bf 300',15})(-4)
\oplus({\bf 300',3})(-4)
\oplus({\bf \overline{360'},3})(-4)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf \overline{256},6})(-4)
\oplus2({\bf \overline{256},3})(-4)
\oplus({\bf 84,42})(-4)
\oplus({\bf 84,24})(-4)
\oplus2({\bf 84,15})(-4)
\oplus({\bf 84,6})(-4)
\oplus2({\bf 84,3})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf 15,60})(-4)
\oplus({\bf 15,42})(-4)
\oplus({\bf 15,21})(-4)
\oplus2({\bf 15,24})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,63})(-4)
\oplus({\bf 1,60})(-4)
\oplus({\bf 1,42})(-4)
\oplus({\bf 1,21})(-4)
\oplus({\bf 1,24})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1000,1})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 160,27})(3)
\oplus({\bf 160,8})(3)
\oplus({\bf 160,1})(3)
\oplus({\bf 224,8})(3)
\oplus({\bf 224,1})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 36,64})(3)
\oplus({\bf 36,\overline{35}})(3)
\oplus2({\bf 36,27})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus2({\bf 36,8})(3)
\oplus({\bf 36,1})(3)
\oplus({\bf 20,\overline{35}})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 4,\overline{81}})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,\overline{28}})(3)
\oplus2({\bf 4,\overline{35}})(3)
\oplus2({\bf 4,27})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf \overline{630},\overline{3}})(10)
\oplus({\bf 300,\overline{15}})(10)
\oplus({\bf 300,\overline{3}})(10)
\oplus({\bf 70,\overline{42}})(10)
\oplus({\bf 70,\overline{15}})(10)
\oplus({\bf 70,\overline{3}})(10)
\oplus({\bf \overline{126},\overline{15}})(10)
\oplus({\bf \overline{126},\overline{3}})(10)
\oplus({\bf 64,\overline{42}})(10)
\oplus({\bf 64,\overline{15'}})(10)
\oplus2({\bf 64,\overline{15}})(10)
\oplus({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{90}})(10)
\oplus({\bf 10,\overline{48}})(10)
\oplus2({\bf 10,\overline{42}})(10)
\oplus({\bf 10,\overline{15'}})(10)
\oplus2({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{3}})(10)
\oplus({\bf 6,\overline{48}})(10)
\oplus({\bf 6,\overline{42}})(10)
\oplus({\bf 6,\overline{15'}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf \overline{360},6})(17)
\oplus({\bf \overline{140},24})(17)
\oplus({\bf \overline{140},6})(17)
\oplus({\bf \overline{20''},60})(17)
\oplus({\bf \overline{20''},24})(17)
\oplus({\bf \overline{20''},6})(17)
\oplus({\bf \overline{60},24})(17)
\oplus({\bf \overline{60},6})(17)
\oplus({\bf \overline{20},60})(17)
\oplus({\bf \overline{20},21})(17)
\oplus2({\bf \overline{20},24})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf 175,\overline{10}})(24)
\oplus({\bf 45,\overline{35}})(24)
\oplus({\bf 45,\overline{10}})(24)
\oplus({\bf 20',\overline{35}})(24)
\oplus({\bf 20',\overline{10}})(24)
\oplus({\bf 60,\overline{15'}})(31)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 35,15})(32)
\oplus({\bf \overline{120},\overline{15}})(25)
\oplus({\bf \overline{120},\overline{6}})(25)
\oplus({\bf \overline{20''},\overline{24}})(25)
\oplus({\bf \overline{20''},\overline{15}})(25)
\oplus({\bf \overline{20''},\overline{6}})(25)
\oplus({\bf 270,\overline{10}})(18)
\oplus({\bf 270,8})(18)
\oplus({\bf 140'',8})(18)
\oplus({\bf 70,27})(18)
\oplus({\bf 70,10})(18)
\oplus({\bf 70,\overline{10}})(18)
\oplus2({\bf 70,8})(18)
\oplus({\bf 10,35})(18)
\oplus({\bf 10,27})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 500,6})(11)
\oplus({\bf 420,6})(11)
\oplus({\bf 420,3})(11)
\oplus({\bf 160,24})(11)
\oplus({\bf 160,15})(11)
\oplus2({\bf 160,6})(11)
\oplus({\bf 160,3})(11)
\oplus({\bf 84',15})(11)
\oplus({\bf 84',6})(11)
\oplus({\bf 84',3})(11)
\oplus({\bf 36,42})(11)
\oplus({\bf 36,15'})(11)
\oplus({\bf 36,24})(11)
\oplus2({\bf 36,15})(11)
\oplus2({\bf 36,6})(11)
\oplus({\bf 36,3})(11)
\oplus({\bf 4,48})(11)
\oplus({\bf 4,42})(11)
\oplus({\bf 4,15'})(11)
\oplus({\bf 4,24})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,6})(11)
\oplus({\bf 875,\overline{3}})(4)
\oplus({\bf 360',\overline{3}})(4)
\oplus({\bf 300',\overline{15}})(4)
\oplus({\bf 300',\overline{3}})(4)
\oplus({\bf 256,\overline{15}})(4)
\oplus({\bf 256,\overline{6}})(4)
\oplus2({\bf 256,\overline{3}})(4)
\oplus({\bf 84,\overline{42}})(4)
\oplus({\bf 84,\overline{24}})(4)
\oplus2({\bf 84,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(4)
\oplus2({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 45,\overline{3}})(4)
\oplus({\bf 15,\overline{60}})(4)
\oplus({\bf 15,\overline{21}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus2({\bf 15,\overline{24}})(4)
\oplus2({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{63}})(4)
\oplus({\bf 1,\overline{60}})(4)
\oplus({\bf 1,\overline{21}})(4)
\oplus({\bf 1,\overline{42}})(4)
\oplus({\bf 1,\overline{24}})(4)
\oplus({\bf 1,\overline{15}})(4)
\oplus({\bf \overline{1000},1})(-3)
\oplus({\bf \overline{540},8})(-3)
\oplus({\bf \overline{540},1})(-3)
\oplus({\bf \overline{224},8})(-3)
\oplus({\bf \overline{224},1})(-3)
\oplus({\bf \overline{160},27})(-3)
\oplus({\bf \overline{160},8})(-3)
\oplus({\bf \overline{160},1})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{36},64})(-3)
\oplus({\bf \overline{36},35})(-3)
\oplus2({\bf \overline{36},27})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus2({\bf \overline{36},8})(-3)
\oplus({\bf \overline{36},1})(-3)
\oplus({\bf \overline{20},35})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},8})(-3)
\oplus({\bf \overline{4},81})(-3)
\oplus({\bf \overline{4},28})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus2({\bf \overline{4},35})(-3)
\oplus2({\bf \overline{4},27})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf 630,3})(-10)
\oplus({\bf 300,15})(-10)
\oplus({\bf 300,3})(-10)
\oplus({\bf 126,15})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf \overline{70},42})(-10)
\oplus({\bf \overline{70},15})(-10)
\oplus({\bf \overline{70},3})(-10)
\oplus({\bf 64,42})(-10)
\oplus({\bf 64,15'})(-10)
\oplus2({\bf 64,15})(-10)
\oplus({\bf 64,3})(-10)
\oplus({\bf \overline{10},90})(-10)
\oplus({\bf \overline{10},48})(-10)
\oplus2({\bf \overline{10},42})(-10)
\oplus({\bf \overline{10},15'})(-10)
\oplus2({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},3})(-10)
\oplus({\bf 6,48})(-10)
\oplus({\bf 6,42})(-10)
\oplus({\bf 6,15'})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 360,\overline{6}})(-17)
\oplus({\bf 140,\overline{24}})(-17)
\oplus({\bf 140,\overline{6}})(-17)
\oplus({\bf 60,\overline{24}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus({\bf 20'',\overline{60}})(-17)
\oplus({\bf 20'',\overline{24}})(-17)
\oplus({\bf 20'',\overline{6}})(-17)
\oplus({\bf 20,\overline{60}})(-17)
\oplus({\bf 20,\overline{21}})(-17)
\oplus2({\bf 20,\overline{24}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 175,10})(-24)
\oplus({\bf \overline{45},35})(-24)
\oplus({\bf \overline{45},10})(-24)
\oplus({\bf 20',35})(-24)
\oplus({\bf 20',10})(-24)
\oplus({\bf \overline{60},15'})(-31)$\\
%
${\bf 140140'}$&=&
$({\bf \overline{56},1})(-39)
\oplus({\bf \overline{189},\overline{3}})(-32)
\oplus({\bf \overline{35},\overline{3}})(-32)
\oplus({\bf 420',6})(-25)
\oplus({\bf 216,3})(-25)
\oplus({\bf 120,6})(-25)
\oplus({\bf 120,3})(-25)
\oplus({\bf 20'',6})(-25)
\oplus({\bf \overline{640},8})(-18)
\oplus({\bf \overline{270},\overline{10}})(-18)
\oplus({\bf \overline{270},8})(-18)
\oplus({\bf \overline{84''},1})(-18)
\oplus({\bf \overline{140''},8})(-18)
\oplus({\bf \overline{140''},1})(-18)
\oplus({\bf \overline{70},\overline{10}})(-18)
\oplus({\bf \overline{70},8})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{540''},\overline{6}})(-11)
\oplus({\bf \overline{280''},\overline{3}})(-11)
\oplus({\bf \overline{420},\overline{15}})(-11)
\oplus({\bf \overline{420},\overline{6}})(-11)
\oplus({\bf \overline{420},\overline{3}})(-11)
\oplus({\bf \overline{160},\overline{15'}})(-11)
\oplus({\bf \overline{160},\overline{15}})(-11)
\oplus({\bf \overline{160},\overline{6}})(-11)
\oplus({\bf \overline{56},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{15}})(-11)
\oplus({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15'}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{15'}})(-11)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{360'},15})(-4)
\oplus({\bf \overline{360'},3})(-4)
\oplus({\bf \overline{189},6})(-4)
\oplus({\bf \overline{189},3})(-4)
\oplus({\bf \overline{256},24})(-4)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf \overline{256},6})(-4)
\oplus({\bf \overline{256},3})(-4)
\oplus({\bf 84,21})(-4)
\oplus({\bf 84,24})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus({\bf 15,21})(-4)
\oplus({\bf 15,24})(-4)
\oplus({\bf 1,21})(-4)
\oplus({\bf 120',1})(3)
\oplus({\bf 216,8})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 224,27})(3)
\oplus({\bf 224,8})(3)
\oplus({\bf 224,1})(3)
\oplus({\bf 120,\overline{10}})(3)
\oplus({\bf 120,8})(3)
\oplus({\bf 140,\overline{35}})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 36,\overline{28}})(3)
\oplus({\bf 36,\overline{35}})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20,\overline{35}})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 4,\overline{28}})(3)
\oplus({\bf 4,\overline{35}})(3)
\oplus({\bf \overline{84''},\overline{3}})(10)
\oplus({\bf \overline{140''},\overline{15}})(10)
\oplus({\bf \overline{140''},\overline{3}})(10)
\oplus({\bf \overline{126},\overline{42}})(10)
\oplus({\bf \overline{126},\overline{15}})(10)
\oplus({\bf \overline{126},\overline{3}})(10)
\oplus({\bf \overline{70},\overline{15'}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf 64,\overline{48}})(10)
\oplus({\bf 64,\overline{42}})(10)
\oplus({\bf 64,\overline{15'}})(10)
\oplus({\bf 64,\overline{15}})(10)
\oplus({\bf 10,\overline{36}})(10)
\oplus({\bf 10,\overline{48}})(10)
\oplus({\bf 10,\overline{42}})(10)
\oplus({\bf \overline{10},\overline{15'}})(10)
\oplus({\bf 6,\overline{48}})(10)
\oplus({\bf 6,\overline{15'}})(10)
\oplus({\bf \overline{56},6})(17)
\oplus({\bf \overline{84'},24})(17)
\oplus({\bf \overline{84'},6})(17)
\oplus({\bf \overline{60},60})(17)
\oplus({\bf \overline{60},24})(17)
\oplus({\bf \overline{60},6})(17)
\oplus({\bf \overline{36},21})(17)
\oplus({\bf \overline{36},24})(17)
\oplus({\bf \overline{20},63})(17)
\oplus({\bf \overline{20},60})(17)
\oplus({\bf \overline{20},21})(17)
\oplus({\bf \overline{20},24})(17)
\oplus({\bf \overline{4},21})(17)
\oplus({\bf \overline{35},\overline{10}})(24)
\oplus({\bf \overline{45},\overline{35}})(24)
\oplus({\bf \overline{45},\overline{10}})(24)
\oplus({\bf 20',\overline{81}})(24)
\oplus({\bf 20',\overline{35}})(24)
\oplus({\bf 20',\overline{10}})(24)
\oplus({\bf 15,\overline{28}})(24)
\oplus({\bf 15,\overline{35}})(24)
\oplus({\bf 20'',\overline{15'}})(31)
\oplus({\bf 20,\overline{48}})(31)
\oplus({\bf 20,\overline{15'}})(31)
\oplus({\bf \overline{10},21})(38)$\\
%
${\bf \overline{140140'}}$&=&
$({\bf 56,1})(39)
\oplus({\bf 189,3})(32)
\oplus({\bf 35,3})(32)
\oplus({\bf \overline{420'},\overline{6}})(25)
\oplus({\bf \overline{216},\overline{3}})(25)
\oplus({\bf \overline{120},\overline{6}})(25)
\oplus({\bf \overline{120},\overline{3}})(25)
\oplus({\bf \overline{20''},\overline{6}})(25)
\oplus({\bf 640,8})(18)
\oplus({\bf 84'',1})(18)
\oplus({\bf 270,10})(18)
\oplus({\bf 270,8})(18)
\oplus({\bf 140'',8})(18)
\oplus({\bf 140'',1})(18)
\oplus({\bf 70,10})(18)
\oplus({\bf 70,8})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 540'',6})(11)
\oplus({\bf 280'',3})(11)
\oplus({\bf 420,15})(11)
\oplus({\bf 420,6})(11)
\oplus({\bf 420,3})(11)
\oplus({\bf 56,3})(11)
\oplus({\bf 160,15'})(11)
\oplus({\bf 160,15})(11)
\oplus({\bf 160,6})(11)
\oplus({\bf 84',15})(11)
\oplus({\bf 84',3})(11)
\oplus({\bf 36,15'})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 4,15'})(11)
\oplus({\bf 315,\overline{3}})(4)
\oplus({\bf 360',\overline{15}})(4)
\oplus({\bf 360',\overline{3}})(4)
\oplus({\bf 189,\overline{6}})(4)
\oplus({\bf 189,\overline{3}})(4)
\oplus({\bf 256,\overline{24}})(4)
\oplus({\bf 256,\overline{15}})(4)
\oplus({\bf 256,\overline{6}})(4)
\oplus({\bf 256,\overline{3}})(4)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf 84,\overline{21}})(4)
\oplus({\bf 84,\overline{24}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus({\bf 15,\overline{21}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus({\bf 1,\overline{21}})(4)
\oplus({\bf \overline{120'},1})(-3)
\oplus({\bf \overline{216},8})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{224},27})(-3)
\oplus({\bf \overline{224},8})(-3)
\oplus({\bf \overline{224},1})(-3)
\oplus({\bf \overline{120},10})(-3)
\oplus({\bf \overline{120},8})(-3)
\oplus({\bf \overline{140},35})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{36},28})(-3)
\oplus({\bf \overline{36},35})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus({\bf \overline{20},35})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{4},28})(-3)
\oplus({\bf \overline{4},35})(-3)
\oplus({\bf 84'',3})(-10)
\oplus({\bf 140'',15})(-10)
\oplus({\bf 140'',3})(-10)
\oplus({\bf 126,42})(-10)
\oplus({\bf 126,15})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 70,15'})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 64,48})(-10)
\oplus({\bf 64,42})(-10)
\oplus({\bf 64,15'})(-10)
\oplus({\bf 64,15})(-10)
\oplus({\bf 10,15'})(-10)
\oplus({\bf \overline{10},36})(-10)
\oplus({\bf \overline{10},48})(-10)
\oplus({\bf \overline{10},42})(-10)
\oplus({\bf 6,48})(-10)
\oplus({\bf 6,15'})(-10)
\oplus({\bf 56,\overline{6}})(-17)
\oplus({\bf 84',\overline{24}})(-17)
\oplus({\bf 84',\overline{6}})(-17)
\oplus({\bf 60,\overline{60}})(-17)
\oplus({\bf 60,\overline{24}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus({\bf 36,\overline{21}})(-17)
\oplus({\bf 36,\overline{24}})(-17)
\oplus({\bf 20,\overline{63}})(-17)
\oplus({\bf 20,\overline{60}})(-17)
\oplus({\bf 20,\overline{21}})(-17)
\oplus({\bf 20,\overline{24}})(-17)
\oplus({\bf 4,\overline{21}})(-17)
\oplus({\bf 35,10})(-24)
\oplus({\bf 45,35})(-24)
\oplus({\bf 45,10})(-24)
\oplus({\bf 20',81})(-24)
\oplus({\bf 20',35})(-24)
\oplus({\bf 20',10})(-24)
\oplus({\bf 15,28})(-24)
\oplus({\bf 15,35})(-24)
\oplus({\bf \overline{20''},15'})(-31)
\oplus({\bf \overline{20},48})(-31)
\oplus({\bf \overline{20},15'})(-31)
\oplus({\bf 10,\overline{21}})(-38)$\\
%
${\bf 143360}$&=&
$({\bf 20'',8})(-33)
\oplus({\bf \overline{70},\overline{15}})(-26)
\oplus({\bf \overline{70},\overline{6}})(-26)
\oplus({\bf \overline{70},\overline{3}})(-26)
\oplus({\bf \overline{10},\overline{15}})(-26)
\oplus({\bf \overline{10},\overline{6}})(-26)
\oplus({\bf \overline{10},\overline{3}})(-26)
\oplus({\bf \overline{160},15})(-19)
\oplus({\bf \overline{160},6})(-19)
\oplus({\bf \overline{160},3})(-19)
\oplus({\bf \overline{84'},15})(-19)
\oplus({\bf \overline{84'},6})(-19)
\oplus({\bf \overline{84'},3})(-19)
\oplus({\bf \overline{36},24})(-19)
\oplus2({\bf \overline{36},15})(-19)
\oplus2({\bf \overline{36},6})(-19)
\oplus2({\bf \overline{36},3})(-19)
\oplus({\bf \overline{4},24})(-19)
\oplus({\bf \overline{4},15})(-19)
\oplus({\bf \overline{4},6})(-19)
\oplus({\bf \overline{4},3})(-19)
\oplus({\bf 300',8})(-12)
\oplus({\bf \overline{256},10})(-12)
\oplus2({\bf \overline{256},8})(-12)
\oplus({\bf \overline{256},1})(-12)
\oplus({\bf 84,27})(-12)
\oplus({\bf 84,10})(-12)
\oplus({\bf 84,\overline{10}})(-12)
\oplus3({\bf 84,8})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf \overline{45},27})(-12)
\oplus({\bf \overline{45},10})(-12)
\oplus({\bf \overline{45},\overline{10}})(-12)
\oplus3({\bf \overline{45},8})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf 15,\overline{35}})(-12)
\oplus2({\bf 15,27})(-12)
\oplus({\bf 15,10})(-12)
\oplus2({\bf 15,\overline{10}})(-12)
\oplus3({\bf 15,8})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 1,\overline{35}})(-12)
\oplus({\bf 1,27})(-12)
\oplus({\bf 1,\overline{10}})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 540,\overline{6}})(-5)
\oplus({\bf 540,\overline{3}})(-5)
\oplus({\bf 160,\overline{15}})(-5)
\oplus({\bf 160,\overline{6}})(-5)
\oplus({\bf 160,\overline{3}})(-5)
\oplus({\bf 224,\overline{6}})(-5)
\oplus({\bf 224,\overline{3}})(-5)
\oplus({\bf 120,\overline{6}})(-5)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 140,\overline{24}})(-5)
\oplus2({\bf 140,\overline{15}})(-5)
\oplus3({\bf 140,\overline{6}})(-5)
\oplus3({\bf 140,\overline{3}})(-5)
\oplus({\bf 36,\overline{42}})(-5)
\oplus({\bf 36,\overline{24}})(-5)
\oplus({\bf 36,\overline{15'}})(-5)
\oplus3({\bf 36,\overline{15}})(-5)
\oplus2({\bf 36,\overline{6}})(-5)
\oplus2({\bf 36,\overline{3}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf 20'',\overline{6}})(-5)
\oplus({\bf 20'',\overline{3}})(-5)
\oplus({\bf 20,\overline{42}})(-5)
\oplus({\bf 20,\overline{24}})(-5)
\oplus({\bf 20,\overline{15'}})(-5)
\oplus3({\bf 20,\overline{15}})(-5)
\oplus2({\bf 20,\overline{6}})(-5)
\oplus2({\bf 20,\overline{3}})(-5)
\oplus({\bf 4,\overline{48}})(-5)
\oplus2({\bf 4,\overline{42}})(-5)
\oplus({\bf 4,\overline{24}})(-5)
\oplus2({\bf 4,\overline{15'}})(-5)
\oplus3({\bf 4,\overline{15}})(-5)
\oplus({\bf 4,\overline{6}})(-5)
\oplus({\bf 4,\overline{3}})(-5)
\oplus({\bf \overline{630},3})(2)
\oplus({\bf \overline{270},3})(2)
\oplus({\bf 300,15})(2)
\oplus({\bf 300,6})(2)
\oplus2({\bf 300,3})(2)
\oplus({\bf 70,24})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,6})(2)
\oplus({\bf 70,3})(2)
\oplus({\bf \overline{140''},3})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},6})(2)
\oplus2({\bf \overline{126},3})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},6})(2)
\oplus2({\bf \overline{70},3})(2)
\oplus({\bf 64,42})(2)
\oplus2({\bf 64,24})(2)
\oplus3({\bf 64,15})(2)
\oplus3({\bf 64,6})(2)
\oplus3({\bf 64,3})(2)
\oplus({\bf 10,60})(2)
\oplus({\bf 10,42})(2)
\oplus({\bf 10,21})(2)
\oplus3({\bf 10,24})(2)
\oplus2({\bf 10,15})(2)
\oplus2({\bf 10,6})(2)
\oplus({\bf 10,3})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{10},3})(2)
\oplus({\bf 6,60})(2)
\oplus({\bf 6,42})(2)
\oplus({\bf 6,21})(2)
\oplus3({\bf 6,24})(2)
\oplus2({\bf 6,15})(2)
\oplus2({\bf 6,6})(2)
\oplus({\bf 6,3})(2)
\oplus({\bf \overline{420},1})(9)
\oplus({\bf \overline{360},8})(9)
\oplus({\bf \overline{360},1})(9)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{160},1})(9)
\oplus({\bf \overline{140},27})(9)
\oplus({\bf \overline{140},\overline{10}})(9)
\oplus2({\bf \overline{140},8})(9)
\oplus({\bf \overline{140},1})(9)
\oplus({\bf \overline{20''},\overline{35}})(9)
\oplus({\bf \overline{20''},27})(9)
\oplus({\bf \overline{20''},\overline{10}})(9)
\oplus({\bf \overline{20''},8})(9)
\oplus({\bf \overline{84'},8})(9)
\oplus({\bf \overline{84'},1})(9)
\oplus({\bf \overline{60},27})(9)
\oplus({\bf \overline{60},\overline{10}})(9)
\oplus2({\bf \overline{60},8})(9)
\oplus({\bf \overline{60},1})(9)
\oplus({\bf \overline{36},27})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus2({\bf \overline{36},8})(9)
\oplus({\bf \overline{36},1})(9)
\oplus({\bf \overline{20},64})(9)
\oplus2({\bf \overline{20},\overline{35}})(9)
\oplus3({\bf \overline{20},27})(9)
\oplus3({\bf \overline{20},\overline{10}})(9)
\oplus3({\bf \overline{20},8})(9)
\oplus({\bf \overline{20},1})(9)
\oplus({\bf \overline{4},\overline{35}})(9)
\oplus({\bf \overline{4},27})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf \overline{4},8})(9)
\oplus({\bf \overline{256},\overline{3}})(16)
\oplus({\bf 175,\overline{15}})(16)
\oplus({\bf 175,\overline{3}})(16)
\oplus({\bf 84,\overline{15}})(16)
\oplus({\bf 84,\overline{3}})(16)
\oplus({\bf 45,\overline{42}})(16)
\oplus({\bf 45,\overline{15'}})(16)
\oplus2({\bf 45,\overline{15}})(16)
\oplus({\bf 45,\overline{3}})(16)
\oplus({\bf \overline{45},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{3}})(16)
\oplus({\bf 20',\overline{42}})(16)
\oplus({\bf 20',\overline{15'}})(16)
\oplus2({\bf 20',\overline{15}})(16)
\oplus({\bf 20',\overline{3}})(16)
\oplus({\bf 15,\overline{42}})(16)
\oplus({\bf 15,\overline{15'}})(16)
\oplus2({\bf 15,\overline{15}})(16)
\oplus({\bf 15,\overline{3}})(16)
\oplus({\bf 140,6})(23)
\oplus({\bf 60,24})(23)
\oplus({\bf 60,6})(23)
\oplus({\bf 36,24})(23)
\oplus({\bf 36,6})(23)
\oplus({\bf 20,24})(23)
\oplus({\bf 20,6})(23)
\oplus({\bf 64,\overline{10}})(30)$\\
%
${\bf \overline{143360}}$&=&
$({\bf \overline{20''},8})(33)
\oplus({\bf 70,15})(26)
\oplus({\bf 70,6})(26)
\oplus({\bf 70,3})(26)
\oplus({\bf 10,15})(26)
\oplus({\bf 10,6})(26)
\oplus({\bf 10,3})(26)
\oplus({\bf 160,\overline{15}})(19)
\oplus({\bf 160,\overline{6}})(19)
\oplus({\bf 160,\overline{3}})(19)
\oplus({\bf 84',\overline{15}})(19)
\oplus({\bf 84',\overline{6}})(19)
\oplus({\bf 84',\overline{3}})(19)
\oplus({\bf 36,\overline{24}})(19)
\oplus2({\bf 36,\overline{15}})(19)
\oplus2({\bf 36,\overline{6}})(19)
\oplus2({\bf 36,\overline{3}})(19)
\oplus({\bf 4,\overline{24}})(19)
\oplus({\bf 4,\overline{15}})(19)
\oplus({\bf 4,\overline{6}})(19)
\oplus({\bf 4,\overline{3}})(19)
\oplus({\bf 300',8})(12)
\oplus({\bf 256,\overline{10}})(12)
\oplus2({\bf 256,8})(12)
\oplus({\bf 256,1})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf 84,27})(12)
\oplus({\bf 84,10})(12)
\oplus({\bf 84,\overline{10}})(12)
\oplus3({\bf 84,8})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 45,27})(12)
\oplus({\bf 45,10})(12)
\oplus({\bf 45,\overline{10}})(12)
\oplus3({\bf 45,8})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 15,35})(12)
\oplus2({\bf 15,27})(12)
\oplus2({\bf 15,10})(12)
\oplus({\bf 15,\overline{10}})(12)
\oplus3({\bf 15,8})(12)
\oplus({\bf 15,1})(12)
\oplus({\bf 1,35})(12)
\oplus({\bf 1,27})(12)
\oplus({\bf 1,10})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf \overline{540},6})(5)
\oplus({\bf \overline{540},3})(5)
\oplus({\bf \overline{224},6})(5)
\oplus({\bf \overline{224},3})(5)
\oplus({\bf \overline{120},6})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{160},15})(5)
\oplus({\bf \overline{160},6})(5)
\oplus({\bf \overline{160},3})(5)
\oplus({\bf \overline{140},24})(5)
\oplus2({\bf \overline{140},15})(5)
\oplus3({\bf \overline{140},6})(5)
\oplus3({\bf \overline{140},3})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{20''},3})(5)
\oplus({\bf \overline{36},42})(5)
\oplus({\bf \overline{36},15'})(5)
\oplus({\bf \overline{36},24})(5)
\oplus3({\bf \overline{36},15})(5)
\oplus2({\bf \overline{36},6})(5)
\oplus2({\bf \overline{36},3})(5)
\oplus({\bf \overline{20},42})(5)
\oplus({\bf \overline{20},15'})(5)
\oplus({\bf \overline{20},24})(5)
\oplus3({\bf \overline{20},15})(5)
\oplus2({\bf \overline{20},6})(5)
\oplus2({\bf \overline{20},3})(5)
\oplus({\bf \overline{4},48})(5)
\oplus2({\bf \overline{4},42})(5)
\oplus2({\bf \overline{4},15'})(5)
\oplus({\bf \overline{4},24})(5)
\oplus3({\bf \overline{4},15})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{4},3})(5)
\oplus({\bf 630,\overline{3}})(-2)
\oplus({\bf 270,\overline{3}})(-2)
\oplus({\bf 140'',\overline{3}})(-2)
\oplus({\bf 300,\overline{15}})(-2)
\oplus({\bf 300,\overline{6}})(-2)
\oplus2({\bf 300,\overline{3}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus2({\bf 126,\overline{3}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus2({\bf 70,\overline{3}})(-2)
\oplus({\bf \overline{70},\overline{24}})(-2)
\oplus({\bf \overline{70},\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{3}})(-2)
\oplus({\bf 64,\overline{42}})(-2)
\oplus2({\bf 64,\overline{24}})(-2)
\oplus3({\bf 64,\overline{15}})(-2)
\oplus3({\bf 64,\overline{6}})(-2)
\oplus3({\bf 64,\overline{3}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 10,\overline{15}})(-2)
\oplus({\bf 10,\overline{6}})(-2)
\oplus({\bf 10,\overline{3}})(-2)
\oplus({\bf \overline{10},\overline{60}})(-2)
\oplus({\bf \overline{10},\overline{21}})(-2)
\oplus({\bf \overline{10},\overline{42}})(-2)
\oplus3({\bf \overline{10},\overline{24}})(-2)
\oplus2({\bf \overline{10},\overline{15}})(-2)
\oplus2({\bf \overline{10},\overline{6}})(-2)
\oplus({\bf \overline{10},\overline{3}})(-2)
\oplus({\bf 6,\overline{60}})(-2)
\oplus({\bf 6,\overline{21}})(-2)
\oplus({\bf 6,\overline{42}})(-2)
\oplus3({\bf 6,\overline{24}})(-2)
\oplus2({\bf 6,\overline{15}})(-2)
\oplus2({\bf 6,\overline{6}})(-2)
\oplus({\bf 6,\overline{3}})(-2)
\oplus({\bf 420,1})(-9)
\oplus({\bf 360,8})(-9)
\oplus({\bf 360,1})(-9)
\oplus({\bf 160,8})(-9)
\oplus({\bf 160,1})(-9)
\oplus({\bf 84',8})(-9)
\oplus({\bf 84',1})(-9)
\oplus({\bf 140,27})(-9)
\oplus({\bf 140,10})(-9)
\oplus2({\bf 140,8})(-9)
\oplus({\bf 140,1})(-9)
\oplus({\bf 60,27})(-9)
\oplus({\bf 60,10})(-9)
\oplus2({\bf 60,8})(-9)
\oplus({\bf 60,1})(-9)
\oplus({\bf 36,27})(-9)
\oplus({\bf 36,10})(-9)
\oplus2({\bf 36,8})(-9)
\oplus({\bf 36,1})(-9)
\oplus({\bf 20'',35})(-9)
\oplus({\bf 20'',27})(-9)
\oplus({\bf 20'',10})(-9)
\oplus({\bf 20'',8})(-9)
\oplus({\bf 20,64})(-9)
\oplus2({\bf 20,35})(-9)
\oplus3({\bf 20,27})(-9)
\oplus3({\bf 20,10})(-9)
\oplus3({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 4,35})(-9)
\oplus({\bf 4,27})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 4,8})(-9)
\oplus({\bf 256,3})(-16)
\oplus({\bf 175,15})(-16)
\oplus({\bf 175,3})(-16)
\oplus({\bf 84,15})(-16)
\oplus({\bf 84,3})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,3})(-16)
\oplus({\bf \overline{45},42})(-16)
\oplus({\bf \overline{45},15'})(-16)
\oplus2({\bf \overline{45},15})(-16)
\oplus({\bf \overline{45},3})(-16)
\oplus({\bf 20',42})(-16)
\oplus({\bf 20',15'})(-16)
\oplus2({\bf 20',15})(-16)
\oplus({\bf 20',3})(-16)
\oplus({\bf 15,42})(-16)
\oplus({\bf 15,15'})(-16)
\oplus2({\bf 15,15})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf \overline{140},\overline{6}})(-23)
\oplus({\bf \overline{60},\overline{24}})(-23)
\oplus({\bf \overline{60},\overline{6}})(-23)
\oplus({\bf \overline{36},\overline{24}})(-23)
\oplus({\bf \overline{36},\overline{6}})(-23)
\oplus({\bf \overline{20},\overline{24}})(-23)
\oplus({\bf \overline{20},\overline{6}})(-23)
\oplus({\bf 64,10})(-30)$\\
%
${\bf 144375}$&=&
$({\bf 50,\overline{6}})(34)
\oplus({\bf 140',8})(27)
\oplus({\bf 60,10})(27)
\oplus({\bf 60,8})(27)
\oplus({\bf \overline{280},6})(20)
\oplus({\bf 105,3})(20)
\oplus({\bf 175,15})(20)
\oplus({\bf 175,6})(20)
\oplus({\bf 175,3})(20)
\oplus({\bf 45,15'})(20)
\oplus({\bf 45,15})(20)
\oplus({\bf 45,6})(20)
\oplus({\bf 20',15})(20)
\oplus({\bf 20',3})(20)
\oplus({\bf \overline{280'},\overline{3}})(13)
\oplus({\bf \overline{360},\overline{15}})(13)
\oplus({\bf \overline{360},\overline{3}})(13)
\oplus({\bf \overline{140'},\overline{6}})(13)
\oplus({\bf \overline{140'},\overline{3}})(13)
\oplus({\bf \overline{140},\overline{24}})(13)
\oplus({\bf \overline{140},\overline{15}})(13)
\oplus({\bf \overline{140},\overline{6}})(13)
\oplus({\bf \overline{140},\overline{3}})(13)
\oplus({\bf \overline{20''},\overline{21}})(13)
\oplus({\bf \overline{20''},\overline{24}})(13)
\oplus({\bf \overline{20''},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{15}})(13)
\oplus({\bf \overline{60},\overline{6}})(13)
\oplus({\bf \overline{60},\overline{3}})(13)
\oplus({\bf \overline{20},\overline{24}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{20},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{3}})(13)
\oplus({\bf 196,1})(6)
\oplus({\bf 384,8})(6)
\oplus({\bf 384,1})(6)
\oplus({\bf 300,27})(6)
\oplus({\bf 300,8})(6)
\oplus({\bf 300,1})(6)
\oplus({\bf 126,10})(6)
\oplus({\bf 126,8})(6)
\oplus({\bf 70,35})(6)
\oplus({\bf 70,27})(6)
\oplus({\bf 70,10})(6)
\oplus({\bf 70,8})(6)
\oplus({\bf \overline{126},\overline{10}})(6)
\oplus({\bf \overline{126},8})(6)
\oplus({\bf 50,8})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf 64,27})(6)
\oplus({\bf 64,10})(6)
\oplus({\bf 64,\overline{10}})(6)
\oplus2({\bf 64,8})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,35})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 280',3})(-1)
\oplus({\bf 360,15})(-1)
\oplus({\bf 360,3})(-1)
\oplus({\bf 160,42})(-1)
\oplus({\bf 160,15})(-1)
\oplus({\bf 160,3})(-1)
\oplus({\bf 84',15'})(-1)
\oplus({\bf 84',15})(-1)
\oplus({\bf 140',6})(-1)
\oplus({\bf 140',3})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,15})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,15})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 60,3})(-1)
\oplus({\bf 36,42})(-1)
\oplus({\bf 36,15'})(-1)
\oplus({\bf 36,24})(-1)
\oplus2({\bf 36,15})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 36,3})(-1)
\oplus({\bf 20,24})(-1)
\oplus({\bf 20,15})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf 4,42})(-1)
\oplus({\bf 4,24})(-1)
\oplus({\bf 4,15})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 4,3})(-1)
\oplus({\bf 280,\overline{6}})(-8)
\oplus({\bf 256,\overline{24}})(-8)
\oplus({\bf 256,\overline{6}})(-8)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{6}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf 84,\overline{42}})(-8)
\oplus({\bf 84,\overline{24}})(-8)
\oplus({\bf 84,\overline{15}})(-8)
\oplus({\bf 84,\overline{6}})(-8)
\oplus({\bf 84,\overline{3}})(-8)
\oplus({\bf 45,\overline{24}})(-8)
\oplus({\bf 45,\overline{15}})(-8)
\oplus({\bf 45,\overline{6}})(-8)
\oplus({\bf \overline{45},\overline{15'}})(-8)
\oplus({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 15,\overline{42}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{15'}})(-8)
\oplus2({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 1,\overline{42}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{3}})(-8)
\oplus({\bf \overline{224},10})(-15)
\oplus({\bf \overline{140'},8})(-15)
\oplus({\bf \overline{140},27})(-15)
\oplus({\bf \overline{140},10})(-15)
\oplus({\bf \overline{140},8})(-15)
\oplus({\bf \overline{60},\overline{10}})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{36},\overline{35}})(-15)
\oplus({\bf \overline{36},27})(-15)
\oplus({\bf \overline{36},10})(-15)
\oplus({\bf \overline{36},\overline{10}})(-15)
\oplus({\bf \overline{36},8})(-15)
\oplus({\bf \overline{20},27})(-15)
\oplus({\bf \overline{20},\overline{10}})(-15)
\oplus({\bf \overline{20},8})(-15)
\oplus({\bf \overline{4},\overline{35}})(-15)
\oplus({\bf \overline{4},27})(-15)
\oplus({\bf \overline{4},\overline{10}})(-15)
\oplus({\bf \overline{4},8})(-15)
\oplus({\bf 126,15})(-22)
\oplus({\bf 50,6})(-22)
\oplus({\bf 64,24})(-22)
\oplus({\bf 64,15})(-22)
\oplus({\bf 64,6})(-22)
\oplus({\bf \overline{10},21})(-22)
\oplus({\bf \overline{10},24})(-22)
\oplus({\bf \overline{10},15})(-22)
\oplus({\bf 6,24})(-22)
\oplus({\bf 6,6})(-22)
\oplus({\bf 60,\overline{15}})(-29)
\oplus({\bf 20,\overline{15'}})(-29)
\oplus({\bf 20,\overline{15}})(-29)
\oplus({\bf 20',\overline{10}})(-36)$\\
%
${\bf \overline{144375}}$&=&
$({\bf 50,6})(-34)
\oplus({\bf \overline{140'},8})(-27)
\oplus({\bf \overline{60},\overline{10}})(-27)
\oplus({\bf \overline{60},8})(-27)
\oplus({\bf 280,\overline{6}})(-20)
\oplus({\bf 105,\overline{3}})(-20)
\oplus({\bf 175,\overline{15}})(-20)
\oplus({\bf 175,\overline{6}})(-20)
\oplus({\bf 175,\overline{3}})(-20)
\oplus({\bf \overline{45},\overline{15'}})(-20)
\oplus({\bf \overline{45},\overline{15}})(-20)
\oplus({\bf \overline{45},\overline{6}})(-20)
\oplus({\bf 20',\overline{15}})(-20)
\oplus({\bf 20',\overline{3}})(-20)
\oplus({\bf 280',3})(-13)
\oplus({\bf 360,15})(-13)
\oplus({\bf 360,3})(-13)
\oplus({\bf 140',6})(-13)
\oplus({\bf 140',3})(-13)
\oplus({\bf 140,24})(-13)
\oplus({\bf 140,15})(-13)
\oplus({\bf 140,6})(-13)
\oplus({\bf 140,3})(-13)
\oplus({\bf 60,15})(-13)
\oplus({\bf 60,6})(-13)
\oplus({\bf 60,3})(-13)
\oplus({\bf 20'',21})(-13)
\oplus({\bf 20'',24})(-13)
\oplus({\bf 20'',15})(-13)
\oplus({\bf 20,24})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 20,6})(-13)
\oplus({\bf 20,3})(-13)
\oplus({\bf 196,1})(-6)
\oplus({\bf 384,8})(-6)
\oplus({\bf 384,1})(-6)
\oplus({\bf 300,27})(-6)
\oplus({\bf 300,8})(-6)
\oplus({\bf 300,1})(-6)
\oplus({\bf 126,10})(-6)
\oplus({\bf 126,8})(-6)
\oplus({\bf \overline{126},\overline{10}})(-6)
\oplus({\bf \overline{126},8})(-6)
\oplus({\bf 50,8})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf \overline{70},\overline{35}})(-6)
\oplus({\bf \overline{70},27})(-6)
\oplus({\bf \overline{70},\overline{10}})(-6)
\oplus({\bf \overline{70},8})(-6)
\oplus({\bf 64,27})(-6)
\oplus({\bf 64,10})(-6)
\oplus({\bf 64,\overline{10}})(-6)
\oplus2({\bf 64,8})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},\overline{35}})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf \overline{280'},\overline{3}})(1)
\oplus({\bf \overline{360},\overline{15}})(1)
\oplus({\bf \overline{360},\overline{3}})(1)
\oplus({\bf \overline{140'},\overline{6}})(1)
\oplus({\bf \overline{140'},\overline{3}})(1)
\oplus({\bf \overline{160},\overline{42}})(1)
\oplus({\bf \overline{160},\overline{15}})(1)
\oplus({\bf \overline{160},\overline{3}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{84'},\overline{15'}})(1)
\oplus({\bf \overline{84'},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{15}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{60},\overline{3}})(1)
\oplus({\bf \overline{36},\overline{42}})(1)
\oplus({\bf \overline{36},\overline{24}})(1)
\oplus({\bf \overline{36},\overline{15'}})(1)
\oplus2({\bf \overline{36},\overline{15}})(1)
\oplus({\bf \overline{36},\overline{6}})(1)
\oplus({\bf \overline{36},\overline{3}})(1)
\oplus({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf \overline{4},\overline{42}})(1)
\oplus({\bf \overline{4},\overline{24}})(1)
\oplus({\bf \overline{4},\overline{15}})(1)
\oplus({\bf \overline{4},\overline{6}})(1)
\oplus({\bf \overline{4},\overline{3}})(1)
\oplus({\bf \overline{280},6})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf \overline{256},24})(8)
\oplus({\bf \overline{256},6})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,6})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 84,42})(8)
\oplus({\bf 84,24})(8)
\oplus({\bf 84,15})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 84,3})(8)
\oplus({\bf 45,15'})(8)
\oplus({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus({\bf \overline{45},24})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},6})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf 15,42})(8)
\oplus({\bf 15,15'})(8)
\oplus({\bf 15,24})(8)
\oplus2({\bf 15,15})(8)
\oplus({\bf 15,6})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1,42})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 224,\overline{10}})(15)
\oplus({\bf 140',8})(15)
\oplus({\bf 140,27})(15)
\oplus({\bf 140,\overline{10}})(15)
\oplus({\bf 140,8})(15)
\oplus({\bf 60,10})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 36,35})(15)
\oplus({\bf 36,27})(15)
\oplus({\bf 36,10})(15)
\oplus({\bf 36,\overline{10}})(15)
\oplus({\bf 36,8})(15)
\oplus({\bf 20,27})(15)
\oplus({\bf 20,10})(15)
\oplus({\bf 20,8})(15)
\oplus({\bf 4,35})(15)
\oplus({\bf 4,27})(15)
\oplus({\bf 4,10})(15)
\oplus({\bf 4,8})(15)
\oplus({\bf \overline{126},\overline{15}})(22)
\oplus({\bf 50,\overline{6}})(22)
\oplus({\bf 64,\overline{24}})(22)
\oplus({\bf 64,\overline{15}})(22)
\oplus({\bf 64,\overline{6}})(22)
\oplus({\bf 10,\overline{21}})(22)
\oplus({\bf 10,\overline{24}})(22)
\oplus({\bf 10,\overline{15}})(22)
\oplus({\bf 6,\overline{24}})(22)
\oplus({\bf 6,\overline{6}})(22)
\oplus({\bf \overline{60},15})(29)
\oplus({\bf \overline{20},15'})(29)
\oplus({\bf \overline{20},15})(29)
\oplus({\bf 20',10})(36)$\\
%
${\bf 145530}$&=&
$({\bf \overline{36},1})(-39)
\oplus({\bf 84,\overline{3}})(-32)
\oplus({\bf \overline{45},\overline{3}})(-32)
\oplus({\bf 15,\overline{3}})(-32)
\oplus({\bf 160,6})(-25)
\oplus({\bf 140,6})(-25)
\oplus({\bf 140,3})(-25)
\oplus({\bf 36,6})(-25)
\oplus({\bf 36,3})(-25)
\oplus({\bf 20'',3})(-25)
\oplus({\bf 20,6})(-25)
\oplus({\bf 20,3})(-25)
\oplus({\bf 4,6})(-25)
\oplus({\bf 300,\overline{10}})(-18)
\oplus({\bf 300,8})(-18)
\oplus({\bf 70,\overline{10}})(-18)
\oplus({\bf 70,8})(-18)
\oplus({\bf \overline{126},8})(-18)
\oplus({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf 64,\overline{10}})(-18)
\oplus2({\bf 64,8})(-18)
\oplus({\bf 64,1})(-18)
\oplus({\bf 10,\overline{10}})(-18)
\oplus({\bf 10,8})(-18)
\oplus({\bf \overline{10},8})(-18)
\oplus({\bf \overline{10},1})(-18)
\oplus({\bf 6,\overline{10}})(-18)
\oplus({\bf 6,8})(-18)
\oplus({\bf \overline{360},\overline{15}})(-11)
\oplus({\bf \overline{360},\overline{6}})(-11)
\oplus({\bf \overline{160},\overline{15}})(-11)
\oplus({\bf \overline{160},\overline{3}})(-11)
\oplus({\bf \overline{140},\overline{15'}})(-11)
\oplus2({\bf \overline{140},\overline{15}})(-11)
\oplus({\bf \overline{140},\overline{6}})(-11)
\oplus({\bf \overline{140},\overline{3}})(-11)
\oplus({\bf \overline{20''},\overline{15'}})(-11)
\oplus({\bf \overline{20''},\overline{15}})(-11)
\oplus({\bf \overline{20''},\overline{6}})(-11)
\oplus({\bf \overline{84'},\overline{6}})(-11)
\oplus({\bf \overline{84'},\overline{3}})(-11)
\oplus({\bf \overline{60},\overline{15}})(-11)
\oplus({\bf \overline{60},\overline{6}})(-11)
\oplus({\bf \overline{60},\overline{3}})(-11)
\oplus({\bf \overline{36},\overline{15}})(-11)
\oplus({\bf \overline{36},\overline{6}})(-11)
\oplus2({\bf \overline{36},\overline{3}})(-11)
\oplus({\bf \overline{20},\overline{15'}})(-11)
\oplus2({\bf \overline{20},\overline{15}})(-11)
\oplus({\bf \overline{20},\overline{6}})(-11)
\oplus({\bf \overline{20},\overline{3}})(-11)
\oplus({\bf \overline{4},\overline{15}})(-11)
\oplus({\bf \overline{4},\overline{3}})(-11)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf \overline{256},6})(-4)
\oplus({\bf \overline{256},3})(-4)
\oplus({\bf 175,24})(-4)
\oplus2({\bf 175,15})(-4)
\oplus({\bf 175,6})(-4)
\oplus({\bf 175,3})(-4)
\oplus({\bf 84,24})(-4)
\oplus({\bf 84,15})(-4)
\oplus2({\bf 84,6})(-4)
\oplus({\bf 84,3})(-4)
\oplus({\bf 45,21})(-4)
\oplus2({\bf 45,24})(-4)
\oplus2({\bf 45,15})(-4)
\oplus({\bf 45,6})(-4)
\oplus({\bf 45,3})(-4)
\oplus({\bf \overline{35},3})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},6})(-4)
\oplus2({\bf \overline{45},3})(-4)
\oplus({\bf 20',24})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',6})(-4)
\oplus({\bf 20',3})(-4)
\oplus({\bf 15,24})(-4)
\oplus({\bf 15,15})(-4)
\oplus2({\bf 15,6})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 224,10})(3)
\oplus({\bf 224,8})(3)
\oplus({\bf 140',27})(3)
\oplus({\bf 140',10})(3)
\oplus({\bf 140',8})(3)
\oplus({\bf 120,8})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus3({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 60,\overline{35}})(3)
\oplus2({\bf 60,27})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus2({\bf 60,8})(3)
\oplus({\bf 60,1})(3)
\oplus({\bf 36,\overline{35}})(3)
\oplus({\bf 36,27})(3)
\oplus({\bf 36,10})(3)
\oplus2({\bf 36,\overline{10}})(3)
\oplus2({\bf 36,8})(3)
\oplus({\bf 20'',8})(3)
\oplus({\bf 20'',1})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus2({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 4,8})(3)
\oplus({\bf \overline{140''},\overline{6}})(10)
\oplus({\bf \overline{140''},\overline{3}})(10)
\oplus({\bf \overline{126},\overline{24}})(10)
\oplus({\bf \overline{126},\overline{15}})(10)
\oplus2({\bf \overline{126},\overline{6}})(10)
\oplus({\bf \overline{126},\overline{3}})(10)
\oplus({\bf 50,\overline{42}})(10)
\oplus({\bf 50,\overline{24}})(10)
\oplus({\bf 50,\overline{15}})(10)
\oplus({\bf 50,\overline{6}})(10)
\oplus({\bf 50,\overline{3}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf \overline{70},\overline{6}})(10)
\oplus2({\bf \overline{70},\overline{3}})(10)
\oplus({\bf 64,\overline{42}})(10)
\oplus({\bf 64,\overline{24}})(10)
\oplus({\bf 64,\overline{15'}})(10)
\oplus3({\bf 64,\overline{15}})(10)
\oplus2({\bf 64,\overline{6}})(10)
\oplus2({\bf 64,\overline{3}})(10)
\oplus({\bf 10,\overline{15'}})(10)
\oplus({\bf 10,\overline{15}})(10)
\oplus({\bf 10,\overline{6}})(10)
\oplus({\bf \overline{10},\overline{15}})(10)
\oplus({\bf \overline{10},\overline{3}})(10)
\oplus({\bf 6,\overline{15}})(10)
\oplus({\bf 6,\overline{3}})(10)
\oplus({\bf \overline{56},3})(17)
\oplus({\bf \overline{84'},15})(17)
\oplus({\bf \overline{84'},6})(17)
\oplus2({\bf \overline{84'},3})(17)
\oplus({\bf \overline{60},42})(17)
\oplus({\bf \overline{60},24})(17)
\oplus2({\bf \overline{60},15})(17)
\oplus({\bf \overline{60},6})(17)
\oplus2({\bf \overline{60},3})(17)
\oplus({\bf \overline{36},24})(17)
\oplus({\bf \overline{36},15})(17)
\oplus2({\bf \overline{36},6})(17)
\oplus({\bf \overline{36},3})(17)
\oplus({\bf \overline{20},24})(17)
\oplus({\bf \overline{20},15})(17)
\oplus({\bf \overline{20},6})(17)
\oplus({\bf \overline{20},3})(17)
\oplus({\bf \overline{4},6})(17)
\oplus({\bf \overline{35},8})(24)
\oplus({\bf \overline{35},1})(24)
\oplus({\bf \overline{45},27})(24)
\oplus({\bf \overline{45},\overline{10}})(24)
\oplus2({\bf \overline{45},8})(24)
\oplus({\bf \overline{45},1})(24)
\oplus({\bf 20',27})(24)
\oplus({\bf 20',8})(24)
\oplus({\bf 20',1})(24)
\oplus({\bf 15,\overline{10}})(24)
\oplus({\bf 15,8})(24)
\oplus({\bf 20'',\overline{15}})(31)
\oplus({\bf 20'',\overline{3}})(31)
\oplus({\bf 20,\overline{15}})(31)
\oplus({\bf 20,\overline{3}})(31)
\oplus({\bf \overline{10},6})(38)$\\
%
${\bf \overline{145530}}$&=&
$({\bf 36,1})(39)
\oplus({\bf 84,3})(32)
\oplus({\bf 45,3})(32)
\oplus({\bf 15,3})(32)
\oplus({\bf \overline{160},\overline{6}})(25)
\oplus({\bf \overline{140},\overline{6}})(25)
\oplus({\bf \overline{140},\overline{3}})(25)
\oplus({\bf \overline{20''},\overline{3}})(25)
\oplus({\bf \overline{36},\overline{6}})(25)
\oplus({\bf \overline{36},\overline{3}})(25)
\oplus({\bf \overline{20},\overline{6}})(25)
\oplus({\bf \overline{20},\overline{3}})(25)
\oplus({\bf \overline{4},\overline{6}})(25)
\oplus({\bf 300,10})(18)
\oplus({\bf 300,8})(18)
\oplus({\bf 126,8})(18)
\oplus({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf \overline{70},10})(18)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf 64,10})(18)
\oplus2({\bf 64,8})(18)
\oplus({\bf 64,1})(18)
\oplus({\bf 10,8})(18)
\oplus({\bf 10,1})(18)
\oplus({\bf \overline{10},10})(18)
\oplus({\bf \overline{10},8})(18)
\oplus({\bf 6,10})(18)
\oplus({\bf 6,8})(18)
\oplus({\bf 360,15})(11)
\oplus({\bf 360,6})(11)
\oplus({\bf 160,15})(11)
\oplus({\bf 160,3})(11)
\oplus({\bf 84',6})(11)
\oplus({\bf 84',3})(11)
\oplus({\bf 140,15'})(11)
\oplus2({\bf 140,15})(11)
\oplus({\bf 140,6})(11)
\oplus({\bf 140,3})(11)
\oplus({\bf 60,15})(11)
\oplus({\bf 60,6})(11)
\oplus({\bf 60,3})(11)
\oplus({\bf 36,15})(11)
\oplus({\bf 36,6})(11)
\oplus2({\bf 36,3})(11)
\oplus({\bf 20'',15'})(11)
\oplus({\bf 20'',15})(11)
\oplus({\bf 20'',6})(11)
\oplus({\bf 20,15'})(11)
\oplus2({\bf 20,15})(11)
\oplus({\bf 20,6})(11)
\oplus({\bf 20,3})(11)
\oplus({\bf 4,15})(11)
\oplus({\bf 4,3})(11)
\oplus({\bf 280,\overline{15}})(4)
\oplus({\bf 256,\overline{15}})(4)
\oplus({\bf 256,\overline{6}})(4)
\oplus({\bf 256,\overline{3}})(4)
\oplus({\bf 35,\overline{3}})(4)
\oplus({\bf 175,\overline{24}})(4)
\oplus2({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{6}})(4)
\oplus({\bf 175,\overline{3}})(4)
\oplus({\bf 84,\overline{24}})(4)
\oplus({\bf 84,\overline{15}})(4)
\oplus2({\bf 84,\overline{6}})(4)
\oplus({\bf 84,\overline{3}})(4)
\oplus({\bf 45,\overline{15}})(4)
\oplus({\bf 45,\overline{6}})(4)
\oplus2({\bf 45,\overline{3}})(4)
\oplus({\bf \overline{45},\overline{21}})(4)
\oplus2({\bf \overline{45},\overline{24}})(4)
\oplus2({\bf \overline{45},\overline{15}})(4)
\oplus({\bf \overline{45},\overline{6}})(4)
\oplus({\bf \overline{45},\overline{3}})(4)
\oplus({\bf 20',\overline{24}})(4)
\oplus({\bf 20',\overline{15}})(4)
\oplus({\bf 20',\overline{6}})(4)
\oplus({\bf 20',\overline{3}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus2({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1,\overline{6}})(4)
\oplus({\bf \overline{224},\overline{10}})(-3)
\oplus({\bf \overline{224},8})(-3)
\oplus({\bf \overline{120},8})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{140'},27})(-3)
\oplus({\bf \overline{140'},\overline{10}})(-3)
\oplus({\bf \overline{140'},8})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus3({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{20''},8})(-3)
\oplus({\bf \overline{20''},1})(-3)
\oplus({\bf \overline{60},35})(-3)
\oplus2({\bf \overline{60},27})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus2({\bf \overline{60},8})(-3)
\oplus({\bf \overline{60},1})(-3)
\oplus({\bf \overline{36},35})(-3)
\oplus({\bf \overline{36},27})(-3)
\oplus2({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus2({\bf \overline{36},8})(-3)
\oplus({\bf \overline{20},27})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus2({\bf \overline{20},8})(-3)
\oplus({\bf \overline{20},1})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},8})(-3)
\oplus({\bf 140'',6})(-10)
\oplus({\bf 140'',3})(-10)
\oplus({\bf 126,24})(-10)
\oplus({\bf 126,15})(-10)
\oplus2({\bf 126,6})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 70,6})(-10)
\oplus2({\bf 70,3})(-10)
\oplus({\bf 50,42})(-10)
\oplus({\bf 50,24})(-10)
\oplus({\bf 50,15})(-10)
\oplus({\bf 50,6})(-10)
\oplus({\bf 50,3})(-10)
\oplus({\bf 64,42})(-10)
\oplus({\bf 64,15'})(-10)
\oplus({\bf 64,24})(-10)
\oplus3({\bf 64,15})(-10)
\oplus2({\bf 64,6})(-10)
\oplus2({\bf 64,3})(-10)
\oplus({\bf 10,15})(-10)
\oplus({\bf 10,3})(-10)
\oplus({\bf \overline{10},15'})(-10)
\oplus({\bf \overline{10},15})(-10)
\oplus({\bf \overline{10},6})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,3})(-10)
\oplus({\bf 56,\overline{3}})(-17)
\oplus({\bf 84',\overline{15}})(-17)
\oplus({\bf 84',\overline{6}})(-17)
\oplus2({\bf 84',\overline{3}})(-17)
\oplus({\bf 60,\overline{42}})(-17)
\oplus({\bf 60,\overline{24}})(-17)
\oplus2({\bf 60,\overline{15}})(-17)
\oplus({\bf 60,\overline{6}})(-17)
\oplus2({\bf 60,\overline{3}})(-17)
\oplus({\bf 36,\overline{24}})(-17)
\oplus({\bf 36,\overline{15}})(-17)
\oplus2({\bf 36,\overline{6}})(-17)
\oplus({\bf 36,\overline{3}})(-17)
\oplus({\bf 20,\overline{24}})(-17)
\oplus({\bf 20,\overline{15}})(-17)
\oplus({\bf 20,\overline{6}})(-17)
\oplus({\bf 20,\overline{3}})(-17)
\oplus({\bf 4,\overline{6}})(-17)
\oplus({\bf 35,8})(-24)
\oplus({\bf 35,1})(-24)
\oplus({\bf 45,27})(-24)
\oplus({\bf 45,10})(-24)
\oplus2({\bf 45,8})(-24)
\oplus({\bf 45,1})(-24)
\oplus({\bf 20',27})(-24)
\oplus({\bf 20',8})(-24)
\oplus({\bf 20',1})(-24)
\oplus({\bf 15,10})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf \overline{20''},15})(-31)
\oplus({\bf \overline{20''},3})(-31)
\oplus({\bf \overline{20},15})(-31)
\oplus({\bf \overline{20},3})(-31)
\oplus({\bf 10,\overline{6}})(-38)$\\
%
${\bf 147147}$&=&
$({\bf \overline{315},\overline{3}})(-32)
\oplus({\bf 924,3})(-25)
\oplus({\bf 120',6})(-25)
\oplus({\bf 120',3})(-25)
\oplus({\bf 216,6})(-25)
\oplus({\bf 216,3})(-25)
\oplus({\bf \overline{770'},1})(-18)
\oplus({\bf \overline{396},8})(-18)
\oplus({\bf \overline{396},1})(-18)
\oplus({\bf \overline{640},8})(-18)
\oplus({\bf \overline{640},1})(-18)
\oplus({\bf \overline{84''},\overline{10}})(-18)
\oplus2({\bf \overline{84''},8})(-18)
\oplus({\bf \overline{84''},1})(-18)
\oplus({\bf \overline{140''},\overline{10}})(-18)
\oplus({\bf \overline{140''},8})(-18)
\oplus({\bf \overline{440},\overline{3}})(-11)
\oplus({\bf \overline{540''},\overline{3}})(-11)
\oplus({\bf \overline{280''},\overline{15}})(-11)
\oplus({\bf \overline{280''},\overline{6}})(-11)
\oplus2({\bf \overline{280''},\overline{3}})(-11)
\oplus({\bf \overline{420},\overline{15}})(-11)
\oplus({\bf \overline{420},\overline{3}})(-11)
\oplus({\bf \overline{56},\overline{15'}})(-11)
\oplus2({\bf \overline{56},\overline{15}})(-11)
\oplus({\bf \overline{56},\overline{6}})(-11)
\oplus({\bf \overline{56},\overline{3}})(-11)
\oplus({\bf \overline{84'},\overline{15'}})(-11)
\oplus({\bf \overline{84'},\overline{15}})(-11)
\oplus({\bf \overline{315},6})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{360'},6})(-4)
\oplus({\bf \overline{189},24})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus2({\bf \overline{189},6})(-4)
\oplus({\bf \overline{189},3})(-4)
\oplus({\bf \overline{256},24})(-4)
\oplus({\bf \overline{256},6})(-4)
\oplus({\bf \overline{35},21})(-4)
\oplus2({\bf \overline{35},24})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},6})(-4)
\oplus({\bf \overline{45},21})(-4)
\oplus({\bf \overline{45},24})(-4)
\oplus({\bf 216,\overline{10}})(3)
\oplus({\bf 216,8})(3)
\oplus({\bf 224,\overline{10}})(3)
\oplus({\bf 120,\overline{35}})(3)
\oplus({\bf 120,27})(3)
\oplus2({\bf 120,\overline{10}})(3)
\oplus({\bf 120,8})(3)
\oplus({\bf 140,\overline{35}})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 20'',\overline{28}})(3)
\oplus2({\bf 20'',\overline{35}})(3)
\oplus({\bf 20'',27})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20,\overline{28}})(3)
\oplus({\bf 20,\overline{35}})(3)
\oplus({\bf \overline{140''},\overline{15'}})(10)
\oplus({\bf \overline{140''},\overline{15}})(10)
\oplus({\bf \overline{126},\overline{15'}})(10)
\oplus({\bf \overline{70},\overline{48}})(10)
\oplus({\bf \overline{70},\overline{42}})(10)
\oplus2({\bf \overline{70},\overline{15'}})(10)
\oplus({\bf \overline{70},\overline{15}})(10)
\oplus({\bf 64,\overline{48}})(10)
\oplus({\bf 64,\overline{15'}})(10)
\oplus({\bf \overline{10},\overline{36}})(10)
\oplus2({\bf \overline{10},\overline{48}})(10)
\oplus({\bf \overline{10},\overline{42}})(10)
\oplus({\bf \overline{10},\overline{15'}})(10)
\oplus({\bf 6,\overline{36}})(10)
\oplus({\bf 6,\overline{48}})(10)
\oplus({\bf \overline{84'},21})(17)
\oplus({\bf \overline{84'},24})(17)
\oplus({\bf \overline{60},21})(17)
\oplus({\bf \overline{36},63})(17)
\oplus({\bf \overline{36},60})(17)
\oplus2({\bf \overline{36},21})(17)
\oplus({\bf \overline{36},24})(17)
\oplus({\bf \overline{20},63})(17)
\oplus({\bf \overline{20},21})(17)
\oplus({\bf \overline{4},45})(17)
\oplus2({\bf \overline{4},63})(17)
\oplus({\bf \overline{4},60})(17)
\oplus({\bf \overline{4},21})(17)
\oplus({\bf \overline{45},\overline{28}})(24)
\oplus({\bf \overline{45},\overline{35}})(24)
\oplus({\bf 20',\overline{28}})(24)
\oplus({\bf 15,\overline{80}})(24)
\oplus({\bf 15,\overline{81}})(24)
\oplus2({\bf 15,\overline{28}})(24)
\oplus({\bf 15,\overline{35}})(24)
\oplus({\bf 1,\overline{80}})(24)
\oplus({\bf 1,\overline{81}})(24)
\oplus({\bf 1,\overline{28}})(24)
\oplus({\bf 20,\overline{36}})(31)
\oplus({\bf 20,\overline{48}})(31)
\oplus({\bf 4,\overline{105}})(31)
\oplus({\bf 4,\overline{36}})(31)
\oplus({\bf 4,\overline{48}})(31)
\oplus({\bf 6,63})(38)$\\
%
${\bf \overline{147147}}$&=&
$({\bf 315,3})(32)
\oplus({\bf \overline{924},\overline{3}})(25)
\oplus({\bf \overline{120'},\overline{6}})(25)
\oplus({\bf \overline{120'},\overline{3}})(25)
\oplus({\bf \overline{216},\overline{6}})(25)
\oplus({\bf \overline{216},\overline{3}})(25)
\oplus({\bf 770',1})(18)
\oplus({\bf 396,8})(18)
\oplus({\bf 396,1})(18)
\oplus({\bf 640,8})(18)
\oplus({\bf 640,1})(18)
\oplus({\bf 84'',10})(18)
\oplus2({\bf 84'',8})(18)
\oplus({\bf 84'',1})(18)
\oplus({\bf 140'',10})(18)
\oplus({\bf 140'',8})(18)
\oplus({\bf 440,3})(11)
\oplus({\bf 540'',3})(11)
\oplus({\bf 280'',15})(11)
\oplus({\bf 280'',6})(11)
\oplus2({\bf 280'',3})(11)
\oplus({\bf 420,15})(11)
\oplus({\bf 420,3})(11)
\oplus({\bf 56,15'})(11)
\oplus2({\bf 56,15})(11)
\oplus({\bf 56,6})(11)
\oplus({\bf 56,3})(11)
\oplus({\bf 84',15'})(11)
\oplus({\bf 84',15})(11)
\oplus({\bf 315,\overline{6}})(4)
\oplus({\bf 315,\overline{3}})(4)
\oplus({\bf 360',\overline{6}})(4)
\oplus({\bf 189,\overline{24}})(4)
\oplus({\bf 189,\overline{15}})(4)
\oplus2({\bf 189,\overline{6}})(4)
\oplus({\bf 189,\overline{3}})(4)
\oplus({\bf 256,\overline{24}})(4)
\oplus({\bf 256,\overline{6}})(4)
\oplus({\bf 35,\overline{21}})(4)
\oplus2({\bf 35,\overline{24}})(4)
\oplus({\bf 35,\overline{15}})(4)
\oplus({\bf 35,\overline{6}})(4)
\oplus({\bf 45,\overline{21}})(4)
\oplus({\bf 45,\overline{24}})(4)
\oplus({\bf \overline{216},10})(-3)
\oplus({\bf \overline{216},8})(-3)
\oplus({\bf \overline{224},10})(-3)
\oplus({\bf \overline{120},35})(-3)
\oplus({\bf \overline{120},27})(-3)
\oplus2({\bf \overline{120},10})(-3)
\oplus({\bf \overline{120},8})(-3)
\oplus({\bf \overline{140},35})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{20''},28})(-3)
\oplus2({\bf \overline{20''},35})(-3)
\oplus({\bf \overline{20''},27})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20},28})(-3)
\oplus({\bf \overline{20},35})(-3)
\oplus({\bf 140'',15'})(-10)
\oplus({\bf 140'',15})(-10)
\oplus({\bf 126,15'})(-10)
\oplus({\bf 70,48})(-10)
\oplus({\bf 70,42})(-10)
\oplus2({\bf 70,15'})(-10)
\oplus({\bf 70,15})(-10)
\oplus({\bf 64,48})(-10)
\oplus({\bf 64,15'})(-10)
\oplus({\bf 10,36})(-10)
\oplus2({\bf 10,48})(-10)
\oplus({\bf 10,42})(-10)
\oplus({\bf 10,15'})(-10)
\oplus({\bf 6,36})(-10)
\oplus({\bf 6,48})(-10)
\oplus({\bf 84',\overline{21}})(-17)
\oplus({\bf 84',\overline{24}})(-17)
\oplus({\bf 60,\overline{21}})(-17)
\oplus({\bf 36,\overline{63}})(-17)
\oplus({\bf 36,\overline{60}})(-17)
\oplus2({\bf 36,\overline{21}})(-17)
\oplus({\bf 36,\overline{24}})(-17)
\oplus({\bf 20,\overline{63}})(-17)
\oplus({\bf 20,\overline{21}})(-17)
\oplus({\bf 4,\overline{45}})(-17)
\oplus2({\bf 4,\overline{63}})(-17)
\oplus({\bf 4,\overline{60}})(-17)
\oplus({\bf 4,\overline{21}})(-17)
\oplus({\bf 45,28})(-24)
\oplus({\bf 45,35})(-24)
\oplus({\bf 20',28})(-24)
\oplus({\bf 15,80})(-24)
\oplus({\bf 15,81})(-24)
\oplus2({\bf 15,28})(-24)
\oplus({\bf 15,35})(-24)
\oplus({\bf 1,80})(-24)
\oplus({\bf 1,81})(-24)
\oplus({\bf 1,28})(-24)
\oplus({\bf \overline{20},36})(-31)
\oplus({\bf \overline{20},48})(-31)
\oplus({\bf \overline{4},105})(-31)
\oplus({\bf \overline{4},36})(-31)
\oplus({\bf \overline{4},48})(-31)
\oplus({\bf 6,\overline{63}})(-38)$\\
%
${\bf 147147'}$&=&
$({\bf 924,1})(-33)
\oplus({\bf \overline{770'},\overline{3}})(-26)
\oplus({\bf \overline{396},\overline{3}})(-26)
\oplus({\bf \overline{640},\overline{3}})(-26)
\oplus({\bf \overline{440},6})(-19)
\oplus({\bf \overline{440},3})(-19)
\oplus({\bf \overline{540''},6})(-19)
\oplus({\bf \overline{540''},3})(-19)
\oplus({\bf \overline{280''},6})(-19)
\oplus({\bf \overline{280''},3})(-19)
\oplus({\bf \overline{420},6})(-19)
\oplus({\bf \overline{165},8})(-12)
\oplus({\bf \overline{315},\overline{10}})(-12)
\oplus2({\bf \overline{315},8})(-12)
\oplus({\bf \overline{315},1})(-12)
\oplus({\bf \overline{360'},\overline{10}})(-12)
\oplus({\bf \overline{360'},8})(-12)
\oplus({\bf \overline{189},\overline{10}})(-12)
\oplus({\bf \overline{189},8})(-12)
\oplus({\bf \overline{256},\overline{10}})(-12)
\oplus({\bf 120',\overline{15}})(-5)
\oplus({\bf 120',\overline{6}})(-5)
\oplus({\bf 120',\overline{3}})(-5)
\oplus({\bf 216,\overline{15'}})(-5)
\oplus2({\bf 216,\overline{15}})(-5)
\oplus({\bf 216,\overline{6}})(-5)
\oplus({\bf 216,\overline{3}})(-5)
\oplus({\bf 224,\overline{15'}})(-5)
\oplus({\bf 224,\overline{15}})(-5)
\oplus({\bf 120,\overline{15'}})(-5)
\oplus({\bf 120,\overline{15}})(-5)
\oplus({\bf 140,\overline{15'}})(-5)
\oplus({\bf \overline{84''},24})(2)
\oplus({\bf \overline{84''},15})(2)
\oplus({\bf \overline{84''},6})(2)
\oplus({\bf \overline{84''},3})(2)
\oplus({\bf \overline{140''},21})(2)
\oplus2({\bf \overline{140''},24})(2)
\oplus({\bf \overline{140''},15})(2)
\oplus({\bf \overline{140''},6})(2)
\oplus({\bf \overline{126},21})(2)
\oplus({\bf \overline{126},24})(2)
\oplus({\bf \overline{70},21})(2)
\oplus({\bf \overline{70},24})(2)
\oplus({\bf 64,21})(2)
\oplus({\bf \overline{56},\overline{35}})(9)
\oplus({\bf \overline{56},27})(9)
\oplus({\bf \overline{56},\overline{10}})(9)
\oplus({\bf \overline{56},8})(9)
\oplus({\bf \overline{84'},\overline{28}})(9)
\oplus2({\bf \overline{84'},\overline{35}})(9)
\oplus({\bf \overline{84'},27})(9)
\oplus({\bf \overline{84'},\overline{10}})(9)
\oplus({\bf \overline{60},\overline{28}})(9)
\oplus({\bf \overline{60},\overline{35}})(9)
\oplus({\bf \overline{36},\overline{28}})(9)
\oplus({\bf \overline{36},\overline{35}})(9)
\oplus({\bf \overline{20},\overline{28}})(9)
\oplus({\bf \overline{35},\overline{48}})(16)
\oplus({\bf \overline{35},\overline{42}})(16)
\oplus({\bf \overline{35},\overline{15'}})(16)
\oplus({\bf \overline{35},\overline{15}})(16)
\oplus({\bf \overline{45},\overline{36}})(16)
\oplus2({\bf \overline{45},\overline{48}})(16)
\oplus({\bf \overline{45},\overline{42}})(16)
\oplus({\bf \overline{45},\overline{15'}})(16)
\oplus({\bf 20',\overline{36}})(16)
\oplus({\bf 20',\overline{48}})(16)
\oplus({\bf 15,\overline{36}})(16)
\oplus({\bf 15,\overline{48}})(16)
\oplus({\bf 20'',63})(23)
\oplus({\bf 20'',60})(23)
\oplus({\bf 20'',21})(23)
\oplus({\bf 20'',24})(23)
\oplus({\bf 20,45})(23)
\oplus2({\bf 20,63})(23)
\oplus({\bf 20,60})(23)
\oplus({\bf 20,21})(23)
\oplus({\bf 4,63})(23)
\oplus({\bf \overline{10},\overline{80}})(30)
\oplus({\bf \overline{10},\overline{81}})(30)
\oplus({\bf \overline{10},\overline{28}})(30)
\oplus({\bf \overline{10},\overline{35}})(30)
\oplus({\bf 6,\overline{80}})(30)
\oplus({\bf 6,\overline{81}})(30)
\oplus({\bf 6,\overline{28}})(30)
\oplus({\bf \overline{4},\overline{105}})(37)
\oplus({\bf \overline{4},\overline{36}})(37)
\oplus({\bf \overline{4},\overline{48}})(37)
\oplus({\bf 1,63})(44)$\\
%
${\bf \overline{147147'}}$&=&
$({\bf \overline{924},1})(33)
\oplus({\bf 770',3})(26)
\oplus({\bf 396,3})(26)
\oplus({\bf 640,3})(26)
\oplus({\bf 440,\overline{6}})(19)
\oplus({\bf 440,\overline{3}})(19)
\oplus({\bf 540'',\overline{6}})(19)
\oplus({\bf 540'',\overline{3}})(19)
\oplus({\bf 280'',\overline{6}})(19)
\oplus({\bf 280'',\overline{3}})(19)
\oplus({\bf 420,\overline{6}})(19)
\oplus({\bf 165,8})(12)
\oplus({\bf 315,10})(12)
\oplus2({\bf 315,8})(12)
\oplus({\bf 315,1})(12)
\oplus({\bf 360',10})(12)
\oplus({\bf 360',8})(12)
\oplus({\bf 189,10})(12)
\oplus({\bf 189,8})(12)
\oplus({\bf 256,10})(12)
\oplus({\bf \overline{120'},15})(5)
\oplus({\bf \overline{120'},6})(5)
\oplus({\bf \overline{120'},3})(5)
\oplus({\bf \overline{216},15'})(5)
\oplus2({\bf \overline{216},15})(5)
\oplus({\bf \overline{216},6})(5)
\oplus({\bf \overline{216},3})(5)
\oplus({\bf \overline{224},15'})(5)
\oplus({\bf \overline{224},15})(5)
\oplus({\bf \overline{120},15'})(5)
\oplus({\bf \overline{120},15})(5)
\oplus({\bf \overline{140},15'})(5)
\oplus({\bf 84'',\overline{24}})(-2)
\oplus({\bf 84'',\overline{15}})(-2)
\oplus({\bf 84'',\overline{6}})(-2)
\oplus({\bf 84'',\overline{3}})(-2)
\oplus({\bf 140'',\overline{21}})(-2)
\oplus2({\bf 140'',\overline{24}})(-2)
\oplus({\bf 140'',\overline{15}})(-2)
\oplus({\bf 140'',\overline{6}})(-2)
\oplus({\bf 126,\overline{21}})(-2)
\oplus({\bf 126,\overline{24}})(-2)
\oplus({\bf 70,\overline{21}})(-2)
\oplus({\bf 70,\overline{24}})(-2)
\oplus({\bf 64,\overline{21}})(-2)
\oplus({\bf 56,35})(-9)
\oplus({\bf 56,27})(-9)
\oplus({\bf 56,10})(-9)
\oplus({\bf 56,8})(-9)
\oplus({\bf 84',28})(-9)
\oplus2({\bf 84',35})(-9)
\oplus({\bf 84',27})(-9)
\oplus({\bf 84',10})(-9)
\oplus({\bf 60,28})(-9)
\oplus({\bf 60,35})(-9)
\oplus({\bf 36,28})(-9)
\oplus({\bf 36,35})(-9)
\oplus({\bf 20,28})(-9)
\oplus({\bf 35,48})(-16)
\oplus({\bf 35,42})(-16)
\oplus({\bf 35,15'})(-16)
\oplus({\bf 35,15})(-16)
\oplus({\bf 45,36})(-16)
\oplus2({\bf 45,48})(-16)
\oplus({\bf 45,42})(-16)
\oplus({\bf 45,15'})(-16)
\oplus({\bf 20',36})(-16)
\oplus({\bf 20',48})(-16)
\oplus({\bf 15,36})(-16)
\oplus({\bf 15,48})(-16)
\oplus({\bf \overline{20''},\overline{63}})(-23)
\oplus({\bf \overline{20''},\overline{60}})(-23)
\oplus({\bf \overline{20''},\overline{21}})(-23)
\oplus({\bf \overline{20''},\overline{24}})(-23)
\oplus({\bf \overline{20},\overline{45}})(-23)
\oplus2({\bf \overline{20},\overline{63}})(-23)
\oplus({\bf \overline{20},\overline{60}})(-23)
\oplus({\bf \overline{20},\overline{21}})(-23)
\oplus({\bf \overline{4},\overline{63}})(-23)
\oplus({\bf 10,80})(-30)
\oplus({\bf 10,81})(-30)
\oplus({\bf 10,28})(-30)
\oplus({\bf 10,35})(-30)
\oplus({\bf 6,80})(-30)
\oplus({\bf 6,81})(-30)
\oplus({\bf 6,28})(-30)
\oplus({\bf 4,105})(-37)
\oplus({\bf 4,36})(-37)
\oplus({\bf 4,48})(-37)
\oplus({\bf 1,\overline{63}})(-44)$\\
%
${\bf 147420}$&=&
$({\bf 224,\overline{6}})(-29)
\oplus({\bf \overline{630},3})(-22)
\oplus({\bf \overline{140''},15})(-22)
\oplus({\bf \overline{140''},3})(-22)
\oplus({\bf \overline{126},15})(-22)
\oplus({\bf \overline{126},3})(-22)
\oplus({\bf \overline{1260},1})(-15)
\oplus({\bf \overline{420},8})(-15)
\oplus({\bf \overline{420},1})(-15)
\oplus({\bf \overline{360},8})(-15)
\oplus({\bf \overline{360},1})(-15)
\oplus({\bf \overline{56},27})(-15)
\oplus({\bf \overline{56},8})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf \overline{84'},27})(-15)
\oplus({\bf \overline{84'},10})(-15)
\oplus2({\bf \overline{84'},8})(-15)
\oplus({\bf \overline{84'},1})(-15)
\oplus({\bf \overline{60},27})(-15)
\oplus({\bf \overline{60},8})(-15)
\oplus({\bf \overline{60},1})(-15)
\oplus({\bf \overline{875},\overline{3}})(-8)
\oplus({\bf 729,\overline{3}})(-8)
\oplus({\bf \overline{189},\overline{15}})(-8)
\oplus({\bf \overline{189},\overline{3}})(-8)
\oplus({\bf \overline{256},\overline{15}})(-8)
\oplus({\bf \overline{256},\overline{6}})(-8)
\oplus2({\bf \overline{256},\overline{3}})(-8)
\oplus({\bf 175,\overline{15}})(-8)
\oplus({\bf 175,\overline{3}})(-8)
\oplus({\bf \overline{35},\overline{42}})(-8)
\oplus({\bf \overline{35},\overline{24}})(-8)
\oplus2({\bf \overline{35},\overline{15}})(-8)
\oplus({\bf \overline{35},\overline{6}})(-8)
\oplus2({\bf \overline{35},\overline{3}})(-8)
\oplus({\bf \overline{45},\overline{42}})(-8)
\oplus({\bf \overline{45},\overline{24}})(-8)
\oplus2({\bf \overline{45},\overline{15}})(-8)
\oplus({\bf \overline{45},\overline{6}})(-8)
\oplus2({\bf \overline{45},\overline{3}})(-8)
\oplus({\bf 20',\overline{42}})(-8)
\oplus({\bf 20',\overline{15}})(-8)
\oplus({\bf 20',\overline{3}})(-8)
\oplus({\bf 420',6})(-1)
\oplus({\bf 540,6})(-1)
\oplus({\bf 540,3})(-1)
\oplus({\bf 360,6})(-1)
\oplus({\bf 120,24})(-1)
\oplus({\bf 120,15})(-1)
\oplus2({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 140,24})(-1)
\oplus({\bf 140,15})(-1)
\oplus2({\bf 140,6})(-1)
\oplus({\bf 140,3})(-1)
\oplus({\bf 60,24})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 20'',60})(-1)
\oplus({\bf 20'',42})(-1)
\oplus({\bf 20'',15'})(-1)
\oplus2({\bf 20'',24})(-1)
\oplus2({\bf 20'',15})(-1)
\oplus3({\bf 20'',6})(-1)
\oplus({\bf 20'',3})(-1)
\oplus({\bf 20,60})(-1)
\oplus({\bf 20,42})(-1)
\oplus2({\bf 20,24})(-1)
\oplus({\bf 20,15})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 20,3})(-1)
\oplus({\bf \overline{270},\overline{10}})(6)
\oplus({\bf \overline{270},8})(6)
\oplus({\bf 300,\overline{10}})(6)
\oplus({\bf 300,8})(6)
\oplus({\bf 126,\overline{10}})(6)
\oplus({\bf \overline{70},\overline{35}})(6)
\oplus({\bf \overline{70},27})(6)
\oplus({\bf \overline{70},10})(6)
\oplus2({\bf \overline{70},\overline{10}})(6)
\oplus2({\bf \overline{70},8})(6)
\oplus({\bf 64,\overline{35}})(6)
\oplus({\bf 64,27})(6)
\oplus2({\bf 64,\overline{10}})(6)
\oplus({\bf 64,8})(6)
\oplus({\bf \overline{10},\overline{81}})(6)
\oplus({\bf \overline{10},64})(6)
\oplus({\bf \overline{10},35})(6)
\oplus2({\bf \overline{10},\overline{35}})(6)
\oplus2({\bf \overline{10},27})(6)
\oplus({\bf \overline{10},10})(6)
\oplus3({\bf \overline{10},\overline{10}})(6)
\oplus2({\bf \overline{10},8})(6)
\oplus({\bf 6,64})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus({\bf 6,27})(6)
\oplus({\bf 6,\overline{10}})(6)
\oplus({\bf 6,8})(6)
\oplus({\bf \overline{160},\overline{15'}})(13)
\oplus({\bf \overline{160},\overline{15}})(13)
\oplus({\bf \overline{160},\overline{6}})(13)
\oplus({\bf \overline{140},\overline{15'}})(13)
\oplus({\bf \overline{140},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{48}})(13)
\oplus({\bf \overline{36},\overline{42}})(13)
\oplus({\bf \overline{36},\overline{24}})(13)
\oplus2({\bf \overline{36},\overline{15'}})(13)
\oplus2({\bf \overline{36},\overline{15}})(13)
\oplus({\bf \overline{36},\overline{6}})(13)
\oplus({\bf \overline{20},\overline{42}})(13)
\oplus({\bf \overline{20},\overline{15'}})(13)
\oplus({\bf \overline{20},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{90}})(13)
\oplus({\bf \overline{4},\overline{60}})(13)
\oplus({\bf \overline{4},\overline{48}})(13)
\oplus2({\bf \overline{4},\overline{42}})(13)
\oplus({\bf \overline{4},\overline{24}})(13)
\oplus2({\bf \overline{4},\overline{15'}})(13)
\oplus2({\bf \overline{4},\overline{15}})(13)
\oplus({\bf \overline{4},\overline{6}})(13)
\oplus({\bf 84,21})(20)
\oplus({\bf 84,24})(20)
\oplus({\bf 84,15})(20)
\oplus({\bf 45,24})(20)
\oplus({\bf 15,60})(20)
\oplus({\bf 15,42})(20)
\oplus({\bf 15,21})(20)
\oplus2({\bf 15,24})(20)
\oplus({\bf 15,15})(20)
\oplus({\bf 1,90})(20)
\oplus({\bf 1,60})(20)
\oplus({\bf 1,42})(20)
\oplus({\bf 1,21})(20)
\oplus({\bf 1,24})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 36,\overline{35}})(27)
\oplus({\bf 36,27})(27)
\oplus({\bf 4,64})(27)
\oplus({\bf 4,\overline{35}})(27)
\oplus({\bf 4,27})(27)
\oplus({\bf 10,\overline{42}})(34)$\\
%
${\bf \overline{147420}}$&=&
$({\bf \overline{224},6})(29)
\oplus({\bf 630,\overline{3}})(22)
\oplus({\bf 140'',\overline{15}})(22)
\oplus({\bf 140'',\overline{3}})(22)
\oplus({\bf 126,\overline{15}})(22)
\oplus({\bf 126,\overline{3}})(22)
\oplus({\bf 1260,1})(15)
\oplus({\bf 420,8})(15)
\oplus({\bf 420,1})(15)
\oplus({\bf 56,27})(15)
\oplus({\bf 56,8})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf 360,8})(15)
\oplus({\bf 360,1})(15)
\oplus({\bf 84',27})(15)
\oplus({\bf 84',\overline{10}})(15)
\oplus2({\bf 84',8})(15)
\oplus({\bf 84',1})(15)
\oplus({\bf 60,27})(15)
\oplus({\bf 60,8})(15)
\oplus({\bf 60,1})(15)
\oplus({\bf 875,3})(8)
\oplus({\bf 189,15})(8)
\oplus({\bf 189,3})(8)
\oplus({\bf 729,3})(8)
\oplus({\bf 256,15})(8)
\oplus({\bf 256,6})(8)
\oplus2({\bf 256,3})(8)
\oplus({\bf 35,42})(8)
\oplus({\bf 35,24})(8)
\oplus2({\bf 35,15})(8)
\oplus({\bf 35,6})(8)
\oplus2({\bf 35,3})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,3})(8)
\oplus({\bf 45,42})(8)
\oplus({\bf 45,24})(8)
\oplus2({\bf 45,15})(8)
\oplus({\bf 45,6})(8)
\oplus2({\bf 45,3})(8)
\oplus({\bf 20',42})(8)
\oplus({\bf 20',15})(8)
\oplus({\bf 20',3})(8)
\oplus({\bf \overline{420'},\overline{6}})(1)
\oplus({\bf \overline{540},\overline{6}})(1)
\oplus({\bf \overline{540},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{24}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus2({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{360},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{24}})(1)
\oplus({\bf \overline{140},\overline{15}})(1)
\oplus2({\bf \overline{140},\overline{6}})(1)
\oplus({\bf \overline{140},\overline{3}})(1)
\oplus({\bf \overline{20''},\overline{60}})(1)
\oplus({\bf \overline{20''},\overline{42}})(1)
\oplus2({\bf \overline{20''},\overline{24}})(1)
\oplus({\bf \overline{20''},\overline{15'}})(1)
\oplus2({\bf \overline{20''},\overline{15}})(1)
\oplus3({\bf \overline{20''},\overline{6}})(1)
\oplus({\bf \overline{20''},\overline{3}})(1)
\oplus({\bf \overline{60},\overline{24}})(1)
\oplus({\bf \overline{60},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{60}})(1)
\oplus({\bf \overline{20},\overline{42}})(1)
\oplus2({\bf \overline{20},\overline{24}})(1)
\oplus({\bf \overline{20},\overline{15}})(1)
\oplus2({\bf \overline{20},\overline{6}})(1)
\oplus({\bf \overline{20},\overline{3}})(1)
\oplus({\bf 270,10})(-6)
\oplus({\bf 270,8})(-6)
\oplus({\bf 300,10})(-6)
\oplus({\bf 300,8})(-6)
\oplus({\bf 70,35})(-6)
\oplus({\bf 70,27})(-6)
\oplus2({\bf 70,10})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus2({\bf 70,8})(-6)
\oplus({\bf \overline{126},10})(-6)
\oplus({\bf 64,35})(-6)
\oplus({\bf 64,27})(-6)
\oplus2({\bf 64,10})(-6)
\oplus({\bf 64,8})(-6)
\oplus({\bf 10,81})(-6)
\oplus({\bf 10,64})(-6)
\oplus2({\bf 10,35})(-6)
\oplus({\bf 10,\overline{35}})(-6)
\oplus2({\bf 10,27})(-6)
\oplus3({\bf 10,10})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus2({\bf 10,8})(-6)
\oplus({\bf 6,64})(-6)
\oplus({\bf 6,35})(-6)
\oplus({\bf 6,27})(-6)
\oplus({\bf 6,10})(-6)
\oplus({\bf 6,8})(-6)
\oplus({\bf 160,15'})(-13)
\oplus({\bf 160,15})(-13)
\oplus({\bf 160,6})(-13)
\oplus({\bf 140,15'})(-13)
\oplus({\bf 140,15})(-13)
\oplus({\bf 36,48})(-13)
\oplus({\bf 36,42})(-13)
\oplus2({\bf 36,15'})(-13)
\oplus({\bf 36,24})(-13)
\oplus2({\bf 36,15})(-13)
\oplus({\bf 36,6})(-13)
\oplus({\bf 20,42})(-13)
\oplus({\bf 20,15'})(-13)
\oplus({\bf 20,15})(-13)
\oplus({\bf 4,90})(-13)
\oplus({\bf 4,48})(-13)
\oplus({\bf 4,60})(-13)
\oplus2({\bf 4,42})(-13)
\oplus2({\bf 4,15'})(-13)
\oplus({\bf 4,24})(-13)
\oplus2({\bf 4,15})(-13)
\oplus({\bf 4,6})(-13)
\oplus({\bf 84,\overline{21}})(-20)
\oplus({\bf 84,\overline{24}})(-20)
\oplus({\bf 84,\overline{15}})(-20)
\oplus({\bf \overline{45},\overline{24}})(-20)
\oplus({\bf 15,\overline{60}})(-20)
\oplus({\bf 15,\overline{21}})(-20)
\oplus({\bf 15,\overline{42}})(-20)
\oplus2({\bf 15,\overline{24}})(-20)
\oplus({\bf 15,\overline{15}})(-20)
\oplus({\bf 1,\overline{90}})(-20)
\oplus({\bf 1,\overline{60}})(-20)
\oplus({\bf 1,\overline{21}})(-20)
\oplus({\bf 1,\overline{42}})(-20)
\oplus({\bf 1,\overline{24}})(-20)
\oplus({\bf 1,\overline{15}})(-20)
\oplus({\bf \overline{36},35})(-27)
\oplus({\bf \overline{36},27})(-27)
\oplus({\bf \overline{4},64})(-27)
\oplus({\bf \overline{4},35})(-27)
\oplus({\bf \overline{4},27})(-27)
\oplus({\bf \overline{10},42})(-34)$\\
%
${\bf 150150}$&=&
$({\bf 120',8})(-33)
\oplus({\bf \overline{396},\overline{6}})(-26)
\oplus({\bf \overline{396},\overline{3}})(-26)
\oplus({\bf \overline{84''},\overline{15}})(-26)
\oplus({\bf \overline{84''},\overline{6}})(-26)
\oplus({\bf \overline{84''},\overline{3}})(-26)
\oplus({\bf \overline{864},3})(-19)
\oplus({\bf \overline{440},3})(-19)
\oplus({\bf \overline{280''},15})(-19)
\oplus({\bf \overline{280''},6})(-19)
\oplus2({\bf \overline{280''},3})(-19)
\oplus({\bf \overline{56},24})(-19)
\oplus({\bf \overline{56},15})(-19)
\oplus({\bf \overline{56},6})(-19)
\oplus({\bf \overline{56},3})(-19)
\oplus({\bf \overline{1280''},1})(-12)
\oplus({\bf \overline{616},8})(-12)
\oplus({\bf \overline{616},1})(-12)
\oplus({\bf \overline{315},8})(-12)
\oplus({\bf \overline{315},1})(-12)
\oplus({\bf \overline{189},27})(-12)
\oplus({\bf \overline{189},\overline{10}})(-12)
\oplus2({\bf \overline{189},8})(-12)
\oplus({\bf \overline{189},1})(-12)
\oplus({\bf \overline{35},\overline{35}})(-12)
\oplus({\bf \overline{35},27})(-12)
\oplus({\bf \overline{35},\overline{10}})(-12)
\oplus({\bf \overline{35},8})(-12)
\oplus({\bf 924,\overline{3}})(-5)
\oplus({\bf 420',\overline{15}})(-5)
\oplus({\bf 420',\overline{3}})(-5)
\oplus({\bf 216,\overline{15}})(-5)
\oplus({\bf 216,\overline{3}})(-5)
\oplus({\bf 120,\overline{42}})(-5)
\oplus({\bf 120,\overline{15'}})(-5)
\oplus2({\bf 120,\overline{15}})(-5)
\oplus({\bf 120,\overline{3}})(-5)
\oplus({\bf 20'',\overline{48}})(-5)
\oplus({\bf 20'',\overline{42}})(-5)
\oplus({\bf 20'',\overline{15'}})(-5)
\oplus({\bf 20'',\overline{15}})(-5)
\oplus({\bf \overline{640},6})(2)
\oplus({\bf \overline{270},24})(2)
\oplus({\bf \overline{270},6})(2)
\oplus({\bf \overline{140''},24})(2)
\oplus({\bf \overline{140''},6})(2)
\oplus({\bf \overline{70},60})(2)
\oplus({\bf \overline{70},21})(2)
\oplus2({\bf \overline{70},24})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf \overline{10},63})(2)
\oplus({\bf \overline{10},60})(2)
\oplus({\bf \overline{10},21})(2)
\oplus({\bf \overline{10},24})(2)
\oplus({\bf \overline{420},\overline{10}})(9)
\oplus({\bf \overline{160},\overline{35}})(9)
\oplus({\bf \overline{160},\overline{10}})(9)
\oplus({\bf \overline{84'},\overline{35}})(9)
\oplus({\bf \overline{84'},\overline{10}})(9)
\oplus({\bf \overline{36},\overline{81}})(9)
\oplus({\bf \overline{36},\overline{28}})(9)
\oplus2({\bf \overline{36},\overline{35}})(9)
\oplus({\bf \overline{36},\overline{10}})(9)
\oplus({\bf \overline{4},\overline{80}})(9)
\oplus({\bf \overline{4},\overline{81}})(9)
\oplus({\bf \overline{4},\overline{28}})(9)
\oplus({\bf \overline{4},\overline{35}})(9)
\oplus({\bf \overline{256},\overline{15'}})(16)
\oplus({\bf 84,\overline{48}})(16)
\oplus({\bf 84,\overline{15'}})(16)
\oplus({\bf \overline{45},\overline{48}})(16)
\oplus({\bf \overline{45},\overline{15'}})(16)
\oplus({\bf 15,\overline{105}})(16)
\oplus({\bf 15,\overline{36}})(16)
\oplus2({\bf 15,\overline{48}})(16)
\oplus({\bf 15,\overline{15'}})(16)
\oplus({\bf 1,\overline{99}})(16)
\oplus({\bf 1,\overline{105}})(16)
\oplus({\bf 1,\overline{36}})(16)
\oplus({\bf 1,\overline{48}})(16)
\oplus({\bf 140,21})(23)
\oplus({\bf 36,63})(23)
\oplus({\bf 36,21})(23)
\oplus({\bf 20,63})(23)
\oplus({\bf 20,21})(23)
\oplus({\bf 4,132})(23)
\oplus({\bf 4,45})(23)
\oplus2({\bf 4,63})(23)
\oplus({\bf 4,21})(23)
\oplus({\bf 64,\overline{28}})(30)
\oplus({\bf 10,\overline{80}})(30)
\oplus({\bf 10,\overline{28}})(30)
\oplus({\bf 6,\overline{80}})(30)
\oplus({\bf 6,\overline{28}})(30)
\oplus({\bf \overline{20},\overline{36}})(37)$\\
%
${\bf \overline{150150}}$&=&
$({\bf \overline{120'},8})(33)
\oplus({\bf 396,6})(26)
\oplus({\bf 396,3})(26)
\oplus({\bf 84'',15})(26)
\oplus({\bf 84'',6})(26)
\oplus({\bf 84'',3})(26)
\oplus({\bf 864,\overline{3}})(19)
\oplus({\bf 440,\overline{3}})(19)
\oplus({\bf 280'',\overline{15}})(19)
\oplus({\bf 280'',\overline{6}})(19)
\oplus2({\bf 280'',\overline{3}})(19)
\oplus({\bf 56,\overline{24}})(19)
\oplus({\bf 56,\overline{15}})(19)
\oplus({\bf 56,\overline{6}})(19)
\oplus({\bf 56,\overline{3}})(19)
\oplus({\bf 1280'',1})(12)
\oplus({\bf 616,8})(12)
\oplus({\bf 616,1})(12)
\oplus({\bf 315,8})(12)
\oplus({\bf 315,1})(12)
\oplus({\bf 189,27})(12)
\oplus({\bf 189,10})(12)
\oplus2({\bf 189,8})(12)
\oplus({\bf 189,1})(12)
\oplus({\bf 35,35})(12)
\oplus({\bf 35,27})(12)
\oplus({\bf 35,10})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf \overline{924},3})(5)
\oplus({\bf \overline{420'},15})(5)
\oplus({\bf \overline{420'},3})(5)
\oplus({\bf \overline{216},15})(5)
\oplus({\bf \overline{216},3})(5)
\oplus({\bf \overline{120},42})(5)
\oplus({\bf \overline{120},15'})(5)
\oplus2({\bf \overline{120},15})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{20''},48})(5)
\oplus({\bf \overline{20''},42})(5)
\oplus({\bf \overline{20''},15'})(5)
\oplus({\bf \overline{20''},15})(5)
\oplus({\bf 640,\overline{6}})(-2)
\oplus({\bf 270,\overline{24}})(-2)
\oplus({\bf 270,\overline{6}})(-2)
\oplus({\bf 140'',\overline{24}})(-2)
\oplus({\bf 140'',\overline{6}})(-2)
\oplus({\bf 70,\overline{60}})(-2)
\oplus({\bf 70,\overline{21}})(-2)
\oplus2({\bf 70,\overline{24}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 10,\overline{63}})(-2)
\oplus({\bf 10,\overline{60}})(-2)
\oplus({\bf 10,\overline{21}})(-2)
\oplus({\bf 10,\overline{24}})(-2)
\oplus({\bf 420,10})(-9)
\oplus({\bf 160,35})(-9)
\oplus({\bf 160,10})(-9)
\oplus({\bf 84',35})(-9)
\oplus({\bf 84',10})(-9)
\oplus({\bf 36,81})(-9)
\oplus({\bf 36,28})(-9)
\oplus2({\bf 36,35})(-9)
\oplus({\bf 36,10})(-9)
\oplus({\bf 4,80})(-9)
\oplus({\bf 4,81})(-9)
\oplus({\bf 4,28})(-9)
\oplus({\bf 4,35})(-9)
\oplus({\bf 256,15'})(-16)
\oplus({\bf 84,48})(-16)
\oplus({\bf 84,15'})(-16)
\oplus({\bf 45,48})(-16)
\oplus({\bf 45,15'})(-16)
\oplus({\bf 15,105})(-16)
\oplus({\bf 15,36})(-16)
\oplus2({\bf 15,48})(-16)
\oplus({\bf 15,15'})(-16)
\oplus({\bf 1,99})(-16)
\oplus({\bf 1,105})(-16)
\oplus({\bf 1,36})(-16)
\oplus({\bf 1,48})(-16)
\oplus({\bf \overline{140},\overline{21}})(-23)
\oplus({\bf \overline{36},\overline{63}})(-23)
\oplus({\bf \overline{36},\overline{21}})(-23)
\oplus({\bf \overline{20},\overline{63}})(-23)
\oplus({\bf \overline{20},\overline{21}})(-23)
\oplus({\bf \overline{4},\overline{132}})(-23)
\oplus({\bf \overline{4},\overline{45}})(-23)
\oplus2({\bf \overline{4},\overline{63}})(-23)
\oplus({\bf \overline{4},\overline{21}})(-23)
\oplus({\bf 64,28})(-30)
\oplus({\bf \overline{10},80})(-30)
\oplus({\bf \overline{10},28})(-30)
\oplus({\bf 6,80})(-30)
\oplus({\bf 6,28})(-30)
\oplus({\bf 20,36})(-37)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 6 (S)}

\subsubsubsection{$\mathfrak{so}_7$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_7\supset\mathfrak{so}_7$(S)}
}
\label{Table:Branching-rules-A6_B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_7\supset\mathfrak{so}_7$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A6_B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_7\supset\mathfrak{so}_7$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 7}$&=&
$({\bf 7})$\\
%
${\bf \overline{7}}$&=&
$({\bf 7})$\\
%
${\bf 21}$&=&
$({\bf 21})$\\
%
${\bf \overline{21}}$&=&
$({\bf 21})$\\
%
${\bf 28}$&=&
$({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{28}}$&=&
$({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 35}$&=&
$({\bf 35})$\\
%
${\bf \overline{35}}$&=&
$({\bf 35})$\\
%
${\bf 48}$&=&
$({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 84}$&=&
$({\bf 77})
\oplus({\bf 7})$\\
%
${\bf \overline{84}}$&=&
$({\bf 77})
\oplus({\bf 7})$\\
%
${\bf 112}$&=&
$({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{112}}$&=&
$({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 140}$&=&
$({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{140}}$&=&
$({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 189}$&=&
$({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{189}}$&=&
$({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 196}$&=&
$({\bf 168'})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{196}}$&=&
$({\bf 168'})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 210}$&=&
$({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{210}}$&=&
$({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 210'}$&=&
$({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{210'}}$&=&
$({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 224}$&=&
$({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{224}}$&=&
$({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 378}$&=&
$({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{378}}$&=&
$({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 392}$&=&
$({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 462}$&=&
$({\bf 378'})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf \overline{462}}$&=&
$({\bf 378'})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf 490}$&=&
$({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{490}}$&=&
$({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 490'}$&=&
$({\bf 294})
\oplus({\bf 168'})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{490'}}$&=&
$({\bf 294})
\oplus({\bf 168'})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 540}$&=&
$({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{540}}$&=&
$({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 560}$&=&
$({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{560}}$&=&
$({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 588}$&=&
$({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{588}}$&=&
$({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 735}$&=&
$({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{735}}$&=&
$({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 735'}$&=&
$({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 756}$&=&
$({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{756}}$&=&
$({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 784}$&=&
$({\bf 294})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 840}$&=&
$({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{840}}$&=&
$({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 882}$&=&
$({\bf 693})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{882}}$&=&
$({\bf 693})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 924}$&=&
$({\bf 714})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{924}}$&=&
$({\bf 714})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 1008}$&=&
$({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{1008}}$&=&
$({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 1176}$&=&
$({\bf 825})
\oplus({\bf 330})
\oplus({\bf 21})$\\
%
${\bf \overline{1176}}$&=&
$({\bf 825})
\oplus({\bf 330})
\oplus({\bf 21})$\\
%
${\bf 1260}$&=&
$({\bf 693})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{1260}}$&=&
$({\bf 693})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 1323}$&=&
$({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{1323}}$&=&
$({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 1386}$&=&
$({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{1386}}$&=&
$({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 1575}$&=&
$({\bf 819})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{1575}}$&=&
$({\bf 819})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 1716}$&=&
$({\bf 1254})
\oplus({\bf 378'})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 1254})
\oplus({\bf 378'})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf 2016}$&=&
$({\bf 693})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{2016}}$&=&
$({\bf 693})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 2100}$&=&
$({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{2100}}$&=&
$({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 2156}$&=&
$({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{2156}}$&=&
$({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 2310}$&=&
$({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{2310}}$&=&
$({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 2352}$&=&
$({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{2352}}$&=&
$({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 2400}$&=&
$({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{2400}}$&=&
$({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 2450}$&=&
$({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{2450}}$&=&
$({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 2646}$&=&
$({\bf 1386})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{2646}}$&=&
$({\bf 1386})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 2646'}$&=&
$({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{2646'}}$&=&
$({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 2800}$&=&
$({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{2800}}$&=&
$({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 2940}$&=&
$({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{2940}}$&=&
$({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 2940'}$&=&
$({\bf 1386})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{2940'}}$&=&
$({\bf 1386})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 3003}$&=&
$({\bf 2079'})
\oplus({\bf 714})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 2079'})
\oplus({\bf 714})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 3024}$&=&
$({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{3024}}$&=&
$({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 3024'}$&=&
$({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{3024'}}$&=&
$({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 3360}$&=&
$({\bf 825})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{3360}}$&=&
$({\bf 825})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 3402}$&=&
$({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{3402}}$&=&
$({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 3528}$&=&
$({\bf 2079})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{3528}}$&=&
$({\bf 2079})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 3850}$&=&
$({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{3850}}$&=&
$({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 4116}$&=&
$({\bf 1386'})
\oplus({\bf 2079})
\oplus({\bf 616})
\oplus({\bf 35})$\\
%
${\bf \overline{4116}}$&=&
$({\bf 1386'})
\oplus({\bf 2079})
\oplus({\bf 616})
\oplus({\bf 35})$\\
%
${\bf 4410}$&=&
$({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{4410}}$&=&
$({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 4704}$&=&
$({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{4704}}$&=&
$({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 4704'}$&=&
$({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{4704'}}$&=&
$({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 4704''}$&=&
$({\bf 3003})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{4704''}}$&=&
$({\bf 3003})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 4725}$&=&
$({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{4725}}$&=&
$({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 4752}$&=&
$({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{4752}}$&=&
$({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 4900}$&=&
$({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{4900}}$&=&
$({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 4950}$&=&
$({\bf 3375})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 3375})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 5005}$&=&
$({\bf 3289})
\oplus({\bf 1254})
\oplus({\bf 378'})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 3289})
\oplus({\bf 1254})
\oplus({\bf 378'})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf 5292}$&=&
$({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{5292}}$&=&
$({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 5292'}$&=&
$({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{5292'}}$&=&
$({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 5292''}$&=&
$({\bf 3003'})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 168'})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{5292''}}$&=&
$({\bf 3003'})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 168'})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 5600}$&=&
$({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{5600}}$&=&
$({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 5775}$&=&
$({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{5775}}$&=&
$({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 6006}$&=&
$({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{6006}}$&=&
$({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 6272}$&=&
$({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 825})
\oplus2({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 6468}$&=&
$({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{6468}}$&=&
$({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 6468'}$&=&
$({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{6468'}}$&=&
$({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 6615}$&=&
$({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{6615}}$&=&
$({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 7056}$&=&
$({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{7056}}$&=&
$({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 7350}$&=&
$({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{7350}}$&=&
$({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 7350'}$&=&
$({\bf 3003})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{7350'}}$&=&
$({\bf 3003})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 7560}$&=&
$({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{7560}}$&=&
$({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 8008}$&=&
$({\bf 5005})
\oplus({\bf 2079'})
\oplus({\bf 714})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{8008}}$&=&
$({\bf 5005})
\oplus({\bf 2079'})
\oplus({\bf 714})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 8085}$&=&
$({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{8085}}$&=&
$({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 8232}$&=&
$({\bf 1386'})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{8232}}$&=&
$({\bf 1386'})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 8316}$&=&
$({\bf 3366})
\oplus({\bf 3375})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{8316}}$&=&
$({\bf 3366})
\oplus({\bf 3375})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 8820}$&=&
$({\bf 4095})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{8820}}$&=&
$({\bf 4095})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 9009}$&=&
$({\bf 5985})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{9009}}$&=&
$({\bf 5985})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 9240}$&=&
$({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{9240}}$&=&
$({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 9408}$&=&
$({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{9408}}$&=&
$({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 9450}$&=&
$({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{9450}}$&=&
$({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 10240}$&=&
$({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 825})
\oplus2({\bf 1617})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 10395}$&=&
$({\bf 6545})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{10395}}$&=&
$({\bf 6545})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 10500}$&=&
$({\bf 4095})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus2({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{10500}}$&=&
$({\bf 4095})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus2({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 11025}$&=&
$({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{11025}}$&=&
$({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 11088}$&=&
$({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{11088}}$&=&
$({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 11466}$&=&
$({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{11466}}$&=&
$({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 11907}$&=&
$({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus2({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{11907}}$&=&
$({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus2({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 12320}$&=&
$({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{12320}}$&=&
$({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 12376}$&=&
$({\bf 7371})
\oplus({\bf 3289})
\oplus({\bf 1254})
\oplus({\bf 378'})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf \overline{12376}}$&=&
$({\bf 7371})
\oplus({\bf 3289})
\oplus({\bf 1254})
\oplus({\bf 378'})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf 12936}$&=&
$({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{12936}}$&=&
$({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 12936'}$&=&
$({\bf 7560})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus2({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{12936'}}$&=&
$({\bf 7560})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus2({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 13475}$&=&
$({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus2({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{13475}}$&=&
$({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus2({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 13860}$&=&
$({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{13860}}$&=&
$({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 13860'}$&=&
$({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 14336}$&=&
$({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus2({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 378})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{14336}}$&=&
$({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus2({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 378})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 14700}$&=&
$({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{14700}}$&=&
$({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 14700'}$&=&
$({\bf 7722})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{14700'}}$&=&
$({\bf 7722})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 14700''}$&=&
$({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{14700''}}$&=&
$({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 15120}$&=&
$({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{15120}}$&=&
$({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 15288}$&=&
$({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 3003})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{15288}}$&=&
$({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 3003})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 15680}$&=&
$({\bf 4095})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{15680}}$&=&
$({\bf 4095})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 16016}$&=&
$({\bf 10010'})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{16016}}$&=&
$({\bf 10010'})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 16380}$&=&
$({\bf 5985})
\oplus({\bf 6545})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{16380}}$&=&
$({\bf 5985})
\oplus({\bf 6545})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 16632}$&=&
$({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{16632}}$&=&
$({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 16800}$&=&
$({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{16800}}$&=&
$({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 16800'}$&=&
$({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{16800'}}$&=&
$({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 17248}$&=&
$({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{17248}}$&=&
$({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 17248'}$&=&
$({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{17248'}}$&=&
$({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 17640}$&=&
$({\bf 8008})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{17640}}$&=&
$({\bf 8008})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 18480}$&=&
$({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{18480}}$&=&
$({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 18564}$&=&
$({\bf 10556})
\oplus({\bf 5005})
\oplus({\bf 2079'})
\oplus({\bf 714})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{18564}}$&=&
$({\bf 10556})
\oplus({\bf 5005})
\oplus({\bf 2079'})
\oplus({\bf 714})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 18900}$&=&
$({\bf 3003'})
\oplus({\bf 7722})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{18900}}$&=&
$({\bf 3003'})
\oplus({\bf 7722})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 19305}$&=&
$({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{19305}}$&=&
$({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 19404}$&=&
$({\bf 10010})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{19404}}$&=&
$({\bf 10010})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 19404'}$&=&
$({\bf 8918})
\oplus({\bf 7560})
\oplus({\bf 1750})
\oplus({\bf 825})
\oplus({\bf 330})
\oplus({\bf 21})$\\
%
${\bf \overline{19404'}}$&=&
$({\bf 8918})
\oplus({\bf 7560})
\oplus({\bf 1750})
\oplus({\bf 825})
\oplus({\bf 330})
\oplus({\bf 21})$\\
%
${\bf 19600}$&=&
$({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{19600}}$&=&
$({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 20020}$&=&
$({\bf 11704})
\oplus({\bf 3366})
\oplus({\bf 3375})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{20020}}$&=&
$({\bf 11704})
\oplus({\bf 3366})
\oplus({\bf 3375})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 20160}$&=&
$({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{20160}}$&=&
$({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 20580}$&=&
$({\bf 6006})
\oplus({\bf 7722})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{20580}}$&=&
$({\bf 6006})
\oplus({\bf 7722})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 20790}$&=&
$({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{20790}}$&=&
$({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 21168}$&=&
$({\bf 7722})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus2({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{21168}}$&=&
$({\bf 7722})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus2({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 22638}$&=&
$({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{22638}}$&=&
$({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 23100}$&=&
$({\bf 9625})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus2({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{23100}}$&=&
$({\bf 9625})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus2({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 23520}$&=&
$({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{23520}}$&=&
$({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 23520'}$&=&
$({\bf 6006})
\oplus({\bf 7722})
\oplus({\bf 1560})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{23520'}}$&=&
$({\bf 6006})
\oplus({\bf 7722})
\oplus({\bf 1560})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 24024}$&=&
$({\bf 11704})
\oplus({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{24024}}$&=&
$({\bf 11704})
\oplus({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 24192}$&=&
$({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus3({\bf 819})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{24192}}$&=&
$({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus3({\bf 819})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 24255}$&=&
$({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{24255}}$&=&
$({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 24500}$&=&
$({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 1386})
\oplus2({\bf 1617})
\oplus2({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 24696}$&=&
$({\bf 4719})
\oplus({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 4095})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 294})
\oplus({\bf 168'})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{24696}}$&=&
$({\bf 4719})
\oplus({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 4095})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 294})
\oplus({\bf 168'})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 25200}$&=&
$({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{25200}}$&=&
$({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 26460}$&=&
$({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus2({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{26460}}$&=&
$({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus2({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 26460'}$&=&
$({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus3({\bf 819})
\oplus({\bf 2079})
\oplus2({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{26460'}}$&=&
$({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus3({\bf 819})
\oplus({\bf 2079})
\oplus2({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 26950}$&=&
$({\bf 7560})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus2({\bf 825})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{26950}}$&=&
$({\bf 7560})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus2({\bf 825})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 27000}$&=&
$({\bf 3003'})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus2({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 330})
\oplus2({\bf 294})
\oplus3({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 27027}$&=&
$({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{27027}}$&=&
$({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 27027'}$&=&
$({\bf 15939})
\oplus({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{27027'}}$&=&
$({\bf 15939})
\oplus({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 27132}$&=&
$({\bf 14756})
\oplus({\bf 7371})
\oplus({\bf 3289})
\oplus({\bf 1254})
\oplus({\bf 378'})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf \overline{27132}}$&=&
$({\bf 14756})
\oplus({\bf 7371})
\oplus({\bf 3289})
\oplus({\bf 1254})
\oplus({\bf 378'})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf 28875}$&=&
$({\bf 9625})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus2({\bf 1386})
\oplus2({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{28875}}$&=&
$({\bf 9625})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus2({\bf 1386})
\oplus2({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 29106}$&=&
$({\bf 7560})
\oplus({\bf 1750})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{29106}}$&=&
$({\bf 7560})
\oplus({\bf 1750})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 29568}$&=&
$({\bf 15912})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{29568}}$&=&
$({\bf 15912})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 30030}$&=&
$({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{30030}}$&=&
$({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 30030'}$&=&
$({\bf 10010'})
\oplus({\bf 11704})
\oplus({\bf 3366})
\oplus({\bf 3375})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{30030'}}$&=&
$({\bf 10010'})
\oplus({\bf 11704})
\oplus({\bf 3366})
\oplus({\bf 3375})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 30240}$&=&
$({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{30240}}$&=&
$({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 30800}$&=&
$({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{30800}}$&=&
$({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 30870}$&=&
$({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{30870}}$&=&
$({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 31752}$&=&
$({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus2({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{31752}}$&=&
$({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus2({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 32032}$&=&
$({\bf 5005})
\oplus({\bf 15939})
\oplus({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{32032}}$&=&
$({\bf 5005})
\oplus({\bf 15939})
\oplus({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 32340}$&=&
$({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus2({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{32340}}$&=&
$({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus2({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 32340'}$&=&
$({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 4095})
\oplus2({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{32340'}}$&=&
$({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 4095})
\oplus2({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 32340''}$&=&
$({\bf 10010})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 8008})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{32340''}}$&=&
$({\bf 10010})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 8008})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 32928}$&=&
$({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 7560})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 825})
\oplus2({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{32928}}$&=&
$({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 7560})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 825})
\oplus2({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 33075}$&=&
$({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 4550})
\oplus2({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{33075}}$&=&
$({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 4550})
\oplus2({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 33264}$&=&
$({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus3({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 378})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{33264}}$&=&
$({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus3({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 378})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 33600}$&=&
$({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 1386})
\oplus({\bf 1617})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{33600}}$&=&
$({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 1386})
\oplus({\bf 1617})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 35280}$&=&
$({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{35280}}$&=&
$({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 36036}$&=&
$({\bf 19656'})
\oplus({\bf 5985})
\oplus({\bf 6545})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{36036}}$&=&
$({\bf 19656'})
\oplus({\bf 5985})
\oplus({\bf 6545})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 36750}$&=&
$({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus2({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus2({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{36750}}$&=&
$({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus2({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus2({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 37044}$&=&
$({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{37044}}$&=&
$({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 37044'}$&=&
$({\bf 9009'})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{37044'}}$&=&
$({\bf 9009'})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 37044''}$&=&
$({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 7560})
\oplus2({\bf 1750})
\oplus({\bf 3003'})
\oplus2({\bf 1911})
\oplus3({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 38760}$&=&
$({\bf 20196})
\oplus({\bf 10556})
\oplus({\bf 5005})
\oplus({\bf 2079'})
\oplus({\bf 714})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{38760}}$&=&
$({\bf 20196})
\oplus({\bf 10556})
\oplus({\bf 5005})
\oplus({\bf 2079'})
\oplus({\bf 714})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 38808}$&=&
$({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{38808}}$&=&
$({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 40320}$&=&
$({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus2({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{40320}}$&=&
$({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus2({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 40425}$&=&
$({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{40425}}$&=&
$({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 40425'}$&=&
$({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{40425'}}$&=&
$({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 41580}$&=&
$({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus2({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{41580}}$&=&
$({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus2({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 41580'}$&=&
$({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 15561})
\oplus2({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{41580'}}$&=&
$({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 15561})
\oplus2({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 42042}$&=&
$({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{42042}}$&=&
$({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 42336}$&=&
$({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{42336}}$&=&
$({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 43008}$&=&
$({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{43008}}$&=&
$({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 43120}$&=&
$({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 825})
\oplus2({\bf 1617})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{43120}}$&=&
$({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 825})
\oplus2({\bf 1617})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 43680}$&=&
$({\bf 19656'})
\oplus({\bf 11704})
\oplus({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{43680}}$&=&
$({\bf 19656'})
\oplus({\bf 11704})
\oplus({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 43680'}$&=&
$({\bf 24375})
\oplus({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{43680'}}$&=&
$({\bf 24375})
\oplus({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 44100}$&=&
$({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1386'})
\oplus2({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{44100}}$&=&
$({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1386'})
\oplus2({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 44352}$&=&
$({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus2({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus3({\bf 1617})
\oplus({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{44352}}$&=&
$({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus2({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus3({\bf 1617})
\oplus({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 47040}$&=&
$({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus3({\bf 1560})
\oplus({\bf 825})
\oplus2({\bf 1617})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{47040}}$&=&
$({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus3({\bf 1560})
\oplus({\bf 825})
\oplus2({\bf 1617})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 48384}$&=&
$({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus3({\bf 1560})
\oplus({\bf 2079})
\oplus2({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{48384}}$&=&
$({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus3({\bf 1560})
\oplus({\bf 2079})
\oplus2({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 49049}$&=&
$({\bf 26411})
\oplus({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{49049}}$&=&
$({\bf 26411})
\oplus({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 49896}$&=&
$({\bf 23562})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 1750})
\oplus({\bf 3003'})
\oplus2({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{49896}}$&=&
$({\bf 23562})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 1750})
\oplus({\bf 3003'})
\oplus2({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 50400}$&=&
$({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus2({\bf 4095})
\oplus2({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 330})
\oplus2({\bf 294})
\oplus3({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{50400}}$&=&
$({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus2({\bf 4095})
\oplus2({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 330})
\oplus2({\bf 294})
\oplus3({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 51030}$&=&
$({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus2({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{51030}}$&=&
$({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus2({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 51051}$&=&
$({\bf 7371})
\oplus({\bf 24375})
\oplus({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{51051}}$&=&
$({\bf 7371})
\oplus({\bf 24375})
\oplus({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 51450}$&=&
$({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 1386'})
\oplus2({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 825})
\oplus2({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{51450}}$&=&
$({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 1386'})
\oplus2({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 825})
\oplus2({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 51744}$&=&
$({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus2({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus4({\bf 1617})
\oplus({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{51744}}$&=&
$({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus2({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus4({\bf 1617})
\oplus({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 51744'}$&=&
$({\bf 9625})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus2({\bf 1386})
\oplus({\bf 1617})
\oplus3({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{51744'}}$&=&
$({\bf 9625})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus2({\bf 1386})
\oplus({\bf 1617})
\oplus3({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 51975}$&=&
$({\bf 19635})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 4095})
\oplus2({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{51975}}$&=&
$({\bf 19635})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 4095})
\oplus2({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 51975'}$&=&
$({\bf 15939})
\oplus({\bf 19656'})
\oplus({\bf 5985})
\oplus({\bf 6545})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{51975'}}$&=&
$({\bf 15939})
\oplus({\bf 19656'})
\oplus({\bf 5985})
\oplus({\bf 6545})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 52920}$&=&
$({\bf 9009'})
\oplus({\bf 8008})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{52920}}$&=&
$({\bf 9009'})
\oplus({\bf 8008})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 53460}$&=&
$({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{53460}}$&=&
$({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 53900}$&=&
$({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus2({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{53900}}$&=&
$({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus2({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 53900'}$&=&
$({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 4550})
\oplus2({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{53900'}}$&=&
$({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 4550})
\oplus2({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 54264}$&=&
$({\bf 27132})
\oplus({\bf 14756})
\oplus({\bf 7371})
\oplus({\bf 3289})
\oplus({\bf 1254})
\oplus({\bf 378'})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf \overline{54264}}$&=&
$({\bf 27132})
\oplus({\bf 14756})
\oplus({\bf 7371})
\oplus({\bf 3289})
\oplus({\bf 1254})
\oplus({\bf 378'})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf 54600}$&=&
$({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus3({\bf 1750})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus2({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{54600}}$&=&
$({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus3({\bf 1750})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus2({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 55440}$&=&
$({\bf 9625})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus3({\bf 1386})
\oplus({\bf 1617})
\oplus3({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{55440}}$&=&
$({\bf 9625})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus3({\bf 1386})
\oplus({\bf 1617})
\oplus3({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 56448}$&=&
$({\bf 4719})
\oplus({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{56448}}$&=&
$({\bf 4719})
\oplus({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 56595}$&=&
$({\bf 10010'})
\oplus({\bf 15561})
\oplus({\bf 11704})
\oplus({\bf 1254})
\oplus2({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{56595}}$&=&
$({\bf 10010'})
\oplus({\bf 15561})
\oplus({\bf 11704})
\oplus({\bf 1254})
\oplus2({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 56700}$&=&
$({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus2({\bf 1386})
\oplus2({\bf 1617})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus3({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{56700}}$&=&
$({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus2({\bf 1386})
\oplus2({\bf 1617})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus3({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 58212}$&=&
$({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus4({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{58212}}$&=&
$({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus4({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 58212'}$&=&
$({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 2079})
\oplus2({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{58212'}}$&=&
$({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 2079})
\oplus2({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 58800}$&=&
$({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus3({\bf 1911})
\oplus({\bf 1560})
\oplus2({\bf 182})
\oplus({\bf 2310})
\oplus2({\bf 825})
\oplus2({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{58800}}$&=&
$({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus3({\bf 1911})
\oplus({\bf 1560})
\oplus2({\bf 182})
\oplus({\bf 2310})
\oplus2({\bf 825})
\oplus2({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 60060}$&=&
$({\bf 29925})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 825})
\oplus2({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{60060}}$&=&
$({\bf 29925})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 825})
\oplus2({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 60480}$&=&
$({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{60480}}$&=&
$({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 60984}$&=&
$({\bf 22848})
\oplus({\bf 23562})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 3003'})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 168'})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{60984}}$&=&
$({\bf 22848})
\oplus({\bf 23562})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 3003'})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 168'})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 61236}$&=&
$({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus4({\bf 1911})
\oplus({\bf 1560})
\oplus3({\bf 182})
\oplus({\bf 825})
\oplus2({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus3({\bf 168'})
\oplus3({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{61236}}$&=&
$({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus4({\bf 1911})
\oplus({\bf 1560})
\oplus3({\bf 182})
\oplus({\bf 825})
\oplus2({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus3({\bf 168'})
\oplus3({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 61425}$&=&
$({\bf 31395})
\oplus({\bf 10010'})
\oplus({\bf 11704})
\oplus({\bf 3366})
\oplus({\bf 3375})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{61425}}$&=&
$({\bf 31395})
\oplus({\bf 10010'})
\oplus({\bf 11704})
\oplus({\bf 3366})
\oplus({\bf 3375})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 63063}$&=&
$({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{63063}}$&=&
$({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 63700}$&=&
$({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus3({\bf 1750})
\oplus({\bf 7722})
\oplus2({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{63700}}$&=&
$({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus3({\bf 1750})
\oplus({\bf 7722})
\oplus2({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 64680}$&=&
$({\bf 16632})
\oplus({\bf 19683})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus2({\bf 2079})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{64680}}$&=&
$({\bf 16632})
\oplus({\bf 19683})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus2({\bf 2079})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 64680'}$&=&
$({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 15561})
\oplus2({\bf 1254})
\oplus({\bf 15912})
\oplus2({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 3003})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{64680'}}$&=&
$({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 15561})
\oplus2({\bf 1254})
\oplus({\bf 15912})
\oplus2({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 3003})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 66528}$&=&
$({\bf 27027})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{66528}}$&=&
$({\bf 27027})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 66528'}$&=&
$({\bf 27846})
\oplus({\bf 15912})
\oplus({\bf 3366})
\oplus({\bf 10010})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{66528'}}$&=&
$({\bf 27846})
\oplus({\bf 15912})
\oplus({\bf 3366})
\oplus({\bf 10010})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 67375}$&=&
$({\bf 19635})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus2({\bf 4095})
\oplus2({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus2({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{67375}}$&=&
$({\bf 19635})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus2({\bf 4095})
\oplus2({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus2({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 68068}$&=&
$({\bf 36036})
\oplus({\bf 5005})
\oplus({\bf 15939})
\oplus({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{68068}}$&=&
$({\bf 36036})
\oplus({\bf 5005})
\oplus({\bf 15939})
\oplus({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 68796}$&=&
$({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus3({\bf 1750})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus3({\bf 1911})
\oplus2({\bf 1560})
\oplus2({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{68796}}$&=&
$({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus3({\bf 1750})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus3({\bf 1911})
\oplus2({\bf 1560})
\oplus2({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 68796'}$&=&
$({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 9625})
\oplus2({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus2({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{68796'}}$&=&
$({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 9625})
\oplus2({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus2({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 69300}$&=&
$({\bf 23625})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus2({\bf 825})
\oplus2({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{69300}}$&=&
$({\bf 23625})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus2({\bf 825})
\oplus2({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 69300'}$&=&
$({\bf 24570})
\oplus({\bf 10010})
\oplus({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 3003})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{69300'}}$&=&
$({\bf 24570})
\oplus({\bf 10010})
\oplus({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 3003})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 70070}$&=&
$({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 10395})
\oplus2({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{70070}}$&=&
$({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 10395})
\oplus2({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 70560}$&=&
$({\bf 4719})
\oplus({\bf 9009'})
\oplus2({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus2({\bf 4095})
\oplus2({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus2({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 71442}$&=&
$({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{71442}}$&=&
$({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 72072}$&=&
$({\bf 5005})
\oplus({\bf 15939})
\oplus({\bf 26411})
\oplus2({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{72072}}$&=&
$({\bf 5005})
\oplus({\bf 15939})
\oplus({\bf 26411})
\oplus2({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 72765}$&=&
$({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 3003'})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus3({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 825})
\oplus({\bf 1386})
\oplus4({\bf 1617})
\oplus({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{72765}}$&=&
$({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 3003'})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus3({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 825})
\oplus({\bf 1386})
\oplus4({\bf 1617})
\oplus({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 72765'}$&=&
$({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{72765'}}$&=&
$({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 73920}$&=&
$({\bf 10010})
\oplus({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{73920}}$&=&
$({\bf 10010})
\oplus({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 74613}$&=&
$({\bf 35853})
\oplus({\bf 20196})
\oplus({\bf 10556})
\oplus({\bf 5005})
\oplus({\bf 2079'})
\oplus({\bf 714})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{74613}}$&=&
$({\bf 35853})
\oplus({\bf 20196})
\oplus({\bf 10556})
\oplus({\bf 5005})
\oplus({\bf 2079'})
\oplus({\bf 714})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 74844}$&=&
$({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus2({\bf 4550})
\oplus2({\bf 1560})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus2({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{74844}}$&=&
$({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus2({\bf 4550})
\oplus2({\bf 1560})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus2({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 75075}$&=&
$({\bf 31395})
\oplus({\bf 19656'})
\oplus({\bf 11704})
\oplus({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{75075}}$&=&
$({\bf 31395})
\oplus({\bf 19656'})
\oplus({\bf 11704})
\oplus({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 75460}$&=&
$({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus3({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus2({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{75460}}$&=&
$({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus3({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus2({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 75460'}$&=&
$({\bf 15912})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus2({\bf 3003})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 1386'})
\oplus2({\bf 2079})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{75460'}}$&=&
$({\bf 15912})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus2({\bf 3003})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 1386'})
\oplus2({\bf 2079})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 78624}$&=&
$({\bf 15561})
\oplus({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{78624}}$&=&
$({\bf 15561})
\oplus({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 78624'}$&=&
$({\bf 10556})
\oplus({\bf 36036})
\oplus({\bf 5005})
\oplus({\bf 15939})
\oplus({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{78624'}}$&=&
$({\bf 10556})
\oplus({\bf 36036})
\oplus({\bf 5005})
\oplus({\bf 15939})
\oplus({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 79380}$&=&
$({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{79380}}$&=&
$({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 79380'}$&=&
$({\bf 15912})
\oplus({\bf 3366})
\oplus({\bf 10010})
\oplus({\bf 19683})
\oplus2({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus2({\bf 3003})
\oplus({\bf 4550})
\oplus3({\bf 819})
\oplus({\bf 2079})
\oplus2({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{79380'}}$&=&
$({\bf 15912})
\oplus({\bf 3366})
\oplus({\bf 10010})
\oplus({\bf 19683})
\oplus2({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus2({\bf 3003})
\oplus({\bf 4550})
\oplus3({\bf 819})
\oplus({\bf 2079})
\oplus2({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 79380''}$&=&
$({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 15561})
\oplus2({\bf 1254})
\oplus({\bf 15912})
\oplus2({\bf 3366})
\oplus({\bf 10010})
\oplus2({\bf 4312})
\oplus3({\bf 378'})
\oplus({\bf 3003})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{79380''}}$&=&
$({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 15561})
\oplus2({\bf 1254})
\oplus({\bf 15912})
\oplus2({\bf 3366})
\oplus({\bf 10010})
\oplus2({\bf 4312})
\oplus3({\bf 378'})
\oplus({\bf 3003})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 80080}$&=&
$({\bf 38038})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{80080}}$&=&
$({\bf 38038})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 80850}$&=&
$({\bf 16632})
\oplus({\bf 19683})
\oplus({\bf 3375})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus2({\bf 1386'})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{80850}}$&=&
$({\bf 16632})
\oplus({\bf 19683})
\oplus({\bf 3375})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus2({\bf 1386'})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 80850'}$&=&
$({\bf 8918})
\oplus({\bf 27027})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{80850'}}$&=&
$({\bf 8918})
\oplus({\bf 27027})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 82320}$&=&
$({\bf 10010'})
\oplus({\bf 15561})
\oplus({\bf 11704})
\oplus({\bf 1254})
\oplus({\bf 20825})
\oplus2({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{82320}}$&=&
$({\bf 10010'})
\oplus({\bf 15561})
\oplus({\bf 11704})
\oplus({\bf 1254})
\oplus({\bf 20825})
\oplus2({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 83160}$&=&
$({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus2({\bf 4095})
\oplus2({\bf 4550})
\oplus2({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus3({\bf 1386})
\oplus4({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus3({\bf 330})
\oplus2({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{83160}}$&=&
$({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus2({\bf 4095})
\oplus2({\bf 4550})
\oplus2({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus3({\bf 1386})
\oplus4({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus3({\bf 330})
\oplus2({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 84084}$&=&
$({\bf 42504})
\oplus({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 15561})
\oplus2({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{84084}}$&=&
$({\bf 42504})
\oplus({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 15561})
\oplus2({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 85800}$&=&
$({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 15912})
\oplus({\bf 20825})
\oplus2({\bf 3366})
\oplus2({\bf 4312})
\oplus({\bf 3375})
\oplus2({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus3({\bf 819})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{85800}}$&=&
$({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 15912})
\oplus({\bf 20825})
\oplus2({\bf 3366})
\oplus2({\bf 4312})
\oplus({\bf 3375})
\oplus2({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus3({\bf 819})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 85800'}$&=&
$({\bf 24375})
\oplus({\bf 31395})
\oplus({\bf 10010'})
\oplus({\bf 11704})
\oplus({\bf 3366})
\oplus({\bf 3375})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{85800'}}$&=&
$({\bf 24375})
\oplus({\bf 31395})
\oplus({\bf 10010'})
\oplus({\bf 11704})
\oplus({\bf 3366})
\oplus({\bf 3375})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 86016}$&=&
$({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 7560})
\oplus2({\bf 10395})
\oplus({\bf 3375})
\oplus2({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus3({\bf 1911})
\oplus3({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus3({\bf 1617})
\oplus({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{86016}}$&=&
$({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 7560})
\oplus2({\bf 10395})
\oplus({\bf 3375})
\oplus2({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus3({\bf 1911})
\oplus3({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus3({\bf 1617})
\oplus({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 87318}$&=&
$({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus2({\bf 3003})
\oplus3({\bf 4550})
\oplus({\bf 1560})
\oplus2({\bf 819})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus3({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 378})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{87318}}$&=&
$({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus2({\bf 3003})
\oplus3({\bf 4550})
\oplus({\bf 1560})
\oplus2({\bf 819})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus3({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 378})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 88200}$&=&
$({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 6006})
\oplus2({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 1386})
\oplus({\bf 1617})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{88200}}$&=&
$({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 6006})
\oplus2({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 1386})
\oplus({\bf 1617})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 90552}$&=&
$({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus3({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{90552}}$&=&
$({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus3({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 92400}$&=&
$({\bf 10010})
\oplus({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus2({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus2({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{92400}}$&=&
$({\bf 10010})
\oplus({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus2({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus2({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 92400'}$&=&
$({\bf 19635})
\oplus({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{92400'}}$&=&
$({\bf 19635})
\oplus({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 97020}$&=&
$({\bf 27027})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{97020}}$&=&
$({\bf 27027})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 97020'}$&=&
$({\bf 41769})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 7722})
\oplus2({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{97020'}}$&=&
$({\bf 41769})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 7722})
\oplus2({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 100100}$&=&
$({\bf 15939})
\oplus({\bf 26411})
\oplus({\bf 19656'})
\oplus({\bf 2079'})
\oplus2({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{100100}}$&=&
$({\bf 15939})
\oplus({\bf 26411})
\oplus({\bf 19656'})
\oplus({\bf 2079'})
\oplus2({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 100100'}$&=&
$({\bf 48125})
\oplus({\bf 15939})
\oplus({\bf 19656'})
\oplus({\bf 5985})
\oplus({\bf 6545})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{100100'}}$&=&
$({\bf 48125})
\oplus({\bf 15939})
\oplus({\bf 19656'})
\oplus({\bf 5985})
\oplus({\bf 6545})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 100947}$&=&
$({\bf 46683})
\oplus({\bf 27132})
\oplus({\bf 14756})
\oplus({\bf 7371})
\oplus({\bf 3289})
\oplus({\bf 1254})
\oplus({\bf 378'})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf \overline{100947}}$&=&
$({\bf 46683})
\oplus({\bf 27132})
\oplus({\bf 14756})
\oplus({\bf 7371})
\oplus({\bf 3289})
\oplus({\bf 1254})
\oplus({\bf 378'})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf 102816}$&=&
$({\bf 51765})
\oplus({\bf 7371})
\oplus({\bf 24375})
\oplus({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{102816}}$&=&
$({\bf 51765})
\oplus({\bf 7371})
\oplus({\bf 24375})
\oplus({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 103488}$&=&
$({\bf 27027})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 3003'})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus2({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{103488}}$&=&
$({\bf 27027})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 3003'})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus2({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 103488'}$&=&
$({\bf 15912})
\oplus({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{103488'}}$&=&
$({\bf 15912})
\oplus({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 103950}$&=&
$({\bf 23625})
\oplus({\bf 7560})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus2({\bf 4095})
\oplus({\bf 4550})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus2({\bf 2310})
\oplus2({\bf 825})
\oplus2({\bf 1386})
\oplus3({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{103950}}$&=&
$({\bf 23625})
\oplus({\bf 7560})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus2({\bf 4095})
\oplus({\bf 4550})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus2({\bf 2310})
\oplus2({\bf 825})
\oplus2({\bf 1386})
\oplus3({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 103950'}$&=&
$({\bf 24570})
\oplus({\bf 27027})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{103950'}}$&=&
$({\bf 24570})
\oplus({\bf 27027})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 105105}$&=&
$({\bf 36309})
\oplus({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 9625})
\oplus2({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus2({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{105105}}$&=&
$({\bf 36309})
\oplus({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 9625})
\oplus2({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus2({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 105840}$&=&
$({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 6006})
\oplus2({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 1386'})
\oplus2({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 825})
\oplus2({\bf 1386})
\oplus4({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus2({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 105840'}$&=&
$({\bf 15912})
\oplus({\bf 3366})
\oplus({\bf 10010})
\oplus({\bf 19683})
\oplus2({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus3({\bf 3003})
\oplus2({\bf 4550})
\oplus3({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{105840'}}$&=&
$({\bf 15912})
\oplus({\bf 3366})
\oplus({\bf 10010})
\oplus({\bf 19683})
\oplus2({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus3({\bf 3003})
\oplus2({\bf 4550})
\oplus3({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 107163}$&=&
$({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 7560})
\oplus2({\bf 10395})
\oplus({\bf 3375})
\oplus2({\bf 1750})
\oplus({\bf 3003'})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus4({\bf 1911})
\oplus4({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 825})
\oplus4({\bf 1617})
\oplus2({\bf 616})
\oplus3({\bf 330})
\oplus2({\bf 168'})
\oplus3({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 107800}$&=&
$({\bf 19683})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus3({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 819})
\oplus2({\bf 2079})
\oplus2({\bf 1386})
\oplus3({\bf 1617})
\oplus2({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{107800}}$&=&
$({\bf 19683})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus3({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 819})
\oplus2({\bf 2079})
\oplus2({\bf 1386})
\oplus3({\bf 1617})
\oplus2({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 107800'}$&=&
$({\bf 23625})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 1386'})
\oplus3({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{107800'}}$&=&
$({\bf 23625})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 1386'})
\oplus3({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 108108}$&=&
$({\bf 38038})
\oplus({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 10395})
\oplus2({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{108108}}$&=&
$({\bf 38038})
\oplus({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 10395})
\oplus2({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 108108'}$&=&
$({\bf 47025})
\oplus({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 15912})
\oplus({\bf 3366})
\oplus({\bf 10010})
\oplus2({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 3003})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{108108'}}$&=&
$({\bf 47025})
\oplus({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 15912})
\oplus({\bf 3366})
\oplus({\bf 10010})
\oplus2({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 3003})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 109200}$&=&
$({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus3({\bf 3375})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{109200}}$&=&
$({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus3({\bf 3375})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 110592}$&=&
$({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus2({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus3({\bf 4550})
\oplus({\bf 1560})
\oplus3({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus3({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 378})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{110592}}$&=&
$({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus2({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus3({\bf 4550})
\oplus({\bf 1560})
\oplus3({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus3({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 378})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 110880}$&=&
$({\bf 10010'})
\oplus({\bf 15561})
\oplus({\bf 11704})
\oplus({\bf 1254})
\oplus({\bf 15912})
\oplus({\bf 20825})
\oplus3({\bf 3366})
\oplus2({\bf 4312})
\oplus({\bf 3375})
\oplus2({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus3({\bf 819})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{110880}}$&=&
$({\bf 10010'})
\oplus({\bf 15561})
\oplus({\bf 11704})
\oplus({\bf 1254})
\oplus({\bf 15912})
\oplus({\bf 20825})
\oplus3({\bf 3366})
\oplus2({\bf 4312})
\oplus({\bf 3375})
\oplus2({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus3({\bf 819})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 112112}$&=&
$({\bf 51975})
\oplus({\bf 10010'})
\oplus({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 15912})
\oplus2({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 3003})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{112112}}$&=&
$({\bf 51975})
\oplus({\bf 10010'})
\oplus({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 15912})
\oplus2({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 3003})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 112266}$&=&
$({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus3({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus4({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{112266}}$&=&
$({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus3({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus4({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 114660}$&=&
$({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus3({\bf 3375})
\oplus({\bf 7722})
\oplus2({\bf 4550})
\oplus2({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{114660}}$&=&
$({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus3({\bf 3375})
\oplus({\bf 7722})
\oplus2({\bf 4550})
\oplus2({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 115500}$&=&
$({\bf 19683})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4095})
\oplus3({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus3({\bf 1386})
\oplus3({\bf 1617})
\oplus3({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{115500}}$&=&
$({\bf 19683})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4095})
\oplus3({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus3({\bf 1386})
\oplus3({\bf 1617})
\oplus3({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 115500'}$&=&
$({\bf 10010})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus2({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus2({\bf 3003})
\oplus({\bf 4095})
\oplus3({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus3({\bf 1386})
\oplus({\bf 1617})
\oplus4({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{115500'}}$&=&
$({\bf 10010})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus2({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus2({\bf 3003})
\oplus({\bf 4095})
\oplus3({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus3({\bf 1386})
\oplus({\bf 1617})
\oplus4({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 116424}$&=&
$({\bf 16632})
\oplus({\bf 19683})
\oplus({\bf 3375})
\oplus({\bf 9009'})
\oplus({\bf 8008})
\oplus({\bf 6006})
\oplus2({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{116424}}$&=&
$({\bf 16632})
\oplus({\bf 19683})
\oplus({\bf 3375})
\oplus({\bf 9009'})
\oplus({\bf 8008})
\oplus({\bf 6006})
\oplus2({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 116424'}$&=&
$({\bf 23562})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 27027})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 10296})
\oplus2({\bf 3003'})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus3({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{116424'}}$&=&
$({\bf 23562})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 27027})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 10296})
\oplus2({\bf 3003'})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus3({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 116424''}$&=&
$({\bf 19305})
\oplus({\bf 35750})
\oplus({\bf 10010})
\oplus({\bf 9625})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 9009'})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{116424''}}$&=&
$({\bf 19305})
\oplus({\bf 35750})
\oplus({\bf 10010})
\oplus({\bf 9625})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 9009'})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 116424'''}$&=&
$({\bf 27846})
\oplus({\bf 15912})
\oplus({\bf 3366})
\oplus({\bf 24570})
\oplus({\bf 10010})
\oplus({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 3003})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{116424'''}}$&=&
$({\bf 27846})
\oplus({\bf 15912})
\oplus({\bf 3366})
\oplus({\bf 24570})
\oplus({\bf 10010})
\oplus({\bf 19683})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 3003})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 116424''''}$&=&
$({\bf 13013})
\oplus({\bf 35035})
\oplus({\bf 24570})
\oplus({\bf 16632})
\oplus({\bf 19683})
\oplus({\bf 3375})
\oplus({\bf 1386'})
\oplus({\bf 2079})
\oplus({\bf 616})
\oplus({\bf 35})$\\
%
${\bf \overline{116424''''}}$&=&
$({\bf 13013})
\oplus({\bf 35035})
\oplus({\bf 24570})
\oplus({\bf 16632})
\oplus({\bf 19683})
\oplus({\bf 3375})
\oplus({\bf 1386'})
\oplus({\bf 2079})
\oplus({\bf 616})
\oplus({\bf 35})$\\
%
${\bf 117572}$&=&
$({\bf 14756})
\oplus({\bf 51765})
\oplus({\bf 7371})
\oplus({\bf 24375})
\oplus({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{117572}}$&=&
$({\bf 14756})
\oplus({\bf 51765})
\oplus({\bf 7371})
\oplus({\bf 24375})
\oplus({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 117600}$&=&
$({\bf 23562})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 8918})
\oplus({\bf 27027})
\oplus2({\bf 7560})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{117600}}$&=&
$({\bf 23562})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 8918})
\oplus({\bf 27027})
\oplus2({\bf 7560})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 118272}$&=&
$({\bf 5005})
\oplus({\bf 15939})
\oplus({\bf 26411})
\oplus2({\bf 2079'})
\oplus({\bf 29925})
\oplus2({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 7560})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 825})
\oplus2({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{118272}}$&=&
$({\bf 5005})
\oplus({\bf 15939})
\oplus({\bf 26411})
\oplus2({\bf 2079'})
\oplus({\bf 29925})
\oplus2({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 7560})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 825})
\oplus2({\bf 330})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 119119}$&=&
$({\bf 7371})
\oplus({\bf 24375})
\oplus({\bf 42504})
\oplus2({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 15561})
\oplus2({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{119119}}$&=&
$({\bf 7371})
\oplus({\bf 24375})
\oplus({\bf 42504})
\oplus2({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 15561})
\oplus2({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 120736}$&=&
$({\bf 23625})
\oplus({\bf 7560})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus2({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 825})
\oplus2({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus2({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{120736}}$&=&
$({\bf 23625})
\oplus({\bf 7560})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus2({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 825})
\oplus2({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus2({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 120736'}$&=&
$({\bf 19656'})
\oplus({\bf 38038})
\oplus({\bf 11704})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{120736'}}$&=&
$({\bf 19656'})
\oplus({\bf 38038})
\oplus({\bf 11704})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 123200}$&=&
$({\bf 48125})
\oplus({\bf 31395})
\oplus({\bf 19656'})
\oplus({\bf 11704})
\oplus({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{123200}}$&=&
$({\bf 48125})
\oplus({\bf 31395})
\oplus({\bf 19656'})
\oplus({\bf 11704})
\oplus({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 124740}$&=&
$({\bf 35750})
\oplus({\bf 10010})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus2({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus2({\bf 3003})
\oplus2({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{124740}}$&=&
$({\bf 35750})
\oplus({\bf 10010})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus2({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus2({\bf 3003})
\oplus2({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 129360}$&=&
$({\bf 23625})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus3({\bf 4550})
\oplus({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus2({\bf 1386})
\oplus2({\bf 1617})
\oplus3({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 378})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{129360}}$&=&
$({\bf 23625})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus3({\bf 4550})
\oplus({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus2({\bf 1386})
\oplus2({\bf 1617})
\oplus3({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 378})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 131040}$&=&
$({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus3({\bf 3375})
\oplus({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus3({\bf 4550})
\oplus2({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{131040}}$&=&
$({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus3({\bf 3375})
\oplus({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus3({\bf 4550})
\oplus2({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 133770}$&=&
$({\bf 26411})
\oplus({\bf 2079'})
\oplus({\bf 38038})
\oplus({\bf 5985})
\oplus({\bf 19635})
\oplus2({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 4095})
\oplus2({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{133770}}$&=&
$({\bf 26411})
\oplus({\bf 2079'})
\oplus({\bf 38038})
\oplus({\bf 5985})
\oplus({\bf 19635})
\oplus2({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 4095})
\oplus2({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 134400}$&=&
$({\bf 19635})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 23625})
\oplus({\bf 7560})
\oplus({\bf 9625})
\oplus2({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 7722})
\oplus2({\bf 4095})
\oplus({\bf 4550})
\oplus3({\bf 1911})
\oplus({\bf 1560})
\oplus2({\bf 182})
\oplus({\bf 2310})
\oplus2({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{134400}}$&=&
$({\bf 19635})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 23625})
\oplus({\bf 7560})
\oplus({\bf 9625})
\oplus2({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 7722})
\oplus2({\bf 4095})
\oplus({\bf 4550})
\oplus3({\bf 1911})
\oplus({\bf 1560})
\oplus2({\bf 182})
\oplus({\bf 2310})
\oplus2({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 134596}$&=&
$({\bf 59983})
\oplus({\bf 35853})
\oplus({\bf 20196})
\oplus({\bf 10556})
\oplus({\bf 5005})
\oplus({\bf 2079'})
\oplus({\bf 714})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{134596}}$&=&
$({\bf 59983})
\oplus({\bf 35853})
\oplus({\bf 20196})
\oplus({\bf 10556})
\oplus({\bf 5005})
\oplus({\bf 2079'})
\oplus({\bf 714})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 135828}$&=&
$({\bf 23625})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus3({\bf 7722})
\oplus2({\bf 4095})
\oplus({\bf 4550})
\oplus3({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 182})
\oplus2({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 825})
\oplus({\bf 1386})
\oplus4({\bf 1617})
\oplus({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{135828}}$&=&
$({\bf 23625})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus3({\bf 7722})
\oplus2({\bf 4095})
\oplus({\bf 4550})
\oplus3({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 182})
\oplus2({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 825})
\oplus({\bf 1386})
\oplus4({\bf 1617})
\oplus({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 135828'}$&=&
$({\bf 16632})
\oplus({\bf 23625})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 1386'})
\oplus2({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 825})
\oplus3({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{135828'}}$&=&
$({\bf 16632})
\oplus({\bf 23625})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 1386'})
\oplus2({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 825})
\oplus3({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 135828''}$&=&
$({\bf 19305})
\oplus({\bf 35750})
\oplus({\bf 10010})
\oplus({\bf 9625})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 4719})
\oplus({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{135828''}}$&=&
$({\bf 19305})
\oplus({\bf 35750})
\oplus({\bf 10010})
\oplus({\bf 9625})
\oplus({\bf 4312})
\oplus({\bf 378'})
\oplus({\bf 4719})
\oplus({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 693})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 135828'''}$&=&
$({\bf 10010'})
\oplus({\bf 15561})
\oplus({\bf 11704})
\oplus({\bf 1254})
\oplus({\bf 15912})
\oplus({\bf 20825})
\oplus3({\bf 3366})
\oplus({\bf 19683})
\oplus2({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus3({\bf 819})
\oplus({\bf 2079})
\oplus2({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{135828'''}}$&=&
$({\bf 10010'})
\oplus({\bf 15561})
\oplus({\bf 11704})
\oplus({\bf 1254})
\oplus({\bf 15912})
\oplus({\bf 20825})
\oplus3({\bf 3366})
\oplus({\bf 19683})
\oplus2({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus3({\bf 819})
\oplus({\bf 2079})
\oplus2({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 135828''''}$&=&
$({\bf 19656'})
\oplus({\bf 38038})
\oplus({\bf 11704})
\oplus({\bf 5985})
\oplus({\bf 20825})
\oplus2({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 4550})
\oplus2({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{135828''''}}$&=&
$({\bf 19656'})
\oplus({\bf 38038})
\oplus({\bf 11704})
\oplus({\bf 5985})
\oplus({\bf 20825})
\oplus2({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 4550})
\oplus2({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 136080}$&=&
$({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus2({\bf 10395})
\oplus({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus3({\bf 4550})
\oplus({\bf 1911})
\oplus3({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{136080}}$&=&
$({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus2({\bf 10395})
\oplus({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus3({\bf 4550})
\oplus({\bf 1911})
\oplus3({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 136136}$&=&
$({\bf 36036})
\oplus({\bf 48125})
\oplus({\bf 15939})
\oplus({\bf 19656'})
\oplus({\bf 5985})
\oplus({\bf 6545})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{136136}}$&=&
$({\bf 36036})
\oplus({\bf 48125})
\oplus({\bf 15939})
\oplus({\bf 19656'})
\oplus({\bf 5985})
\oplus({\bf 6545})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 137592}$&=&
$({\bf 65520'})
\oplus({\bf 5005})
\oplus({\bf 15939})
\oplus({\bf 26411})
\oplus2({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{137592}}$&=&
$({\bf 65520'})
\oplus({\bf 5005})
\oplus({\bf 15939})
\oplus({\bf 26411})
\oplus2({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 137984}$&=&
$({\bf 15912})
\oplus({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus2({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 9009})
\oplus2({\bf 3003})
\oplus({\bf 4095})
\oplus3({\bf 4550})
\oplus3({\bf 819})
\oplus({\bf 2079})
\oplus2({\bf 1386})
\oplus({\bf 1617})
\oplus3({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{137984}}$&=&
$({\bf 15912})
\oplus({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus2({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 9009})
\oplus2({\bf 3003})
\oplus({\bf 4095})
\oplus3({\bf 4550})
\oplus3({\bf 819})
\oplus({\bf 2079})
\oplus2({\bf 1386})
\oplus({\bf 1617})
\oplus3({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 137984'}$&=&
$({\bf 41769})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 7722})
\oplus2({\bf 4550})
\oplus2({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{137984'}}$&=&
$({\bf 41769})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 7722})
\oplus2({\bf 4550})
\oplus2({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 138600}$&=&
$({\bf 27027})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 3003'})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{138600}}$&=&
$({\bf 27027})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 3003'})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus2({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 138600'}$&=&
$({\bf 34125})
\oplus({\bf 8918})
\oplus({\bf 27027})
\oplus({\bf 23625})
\oplus2({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus2({\bf 825})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{138600'}}$&=&
$({\bf 34125})
\oplus({\bf 8918})
\oplus({\bf 27027})
\oplus({\bf 23625})
\oplus2({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus2({\bf 825})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 140140}$&=&
$({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 15912})
\oplus({\bf 20825})
\oplus2({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus3({\bf 4312})
\oplus({\bf 3375})
\oplus2({\bf 378'})
\oplus({\bf 9009})
\oplus2({\bf 3003})
\oplus2({\bf 4550})
\oplus3({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 15912})
\oplus({\bf 20825})
\oplus2({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus3({\bf 4312})
\oplus({\bf 3375})
\oplus2({\bf 378'})
\oplus({\bf 9009})
\oplus2({\bf 3003})
\oplus2({\bf 4550})
\oplus3({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 140140'}$&=&
$({\bf 36309})
\oplus({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 19635})
\oplus({\bf 20825})
\oplus({\bf 3366})
\oplus2({\bf 9625})
\oplus2({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus2({\bf 1386})
\oplus2({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{140140'}}$&=&
$({\bf 36309})
\oplus({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 19635})
\oplus({\bf 20825})
\oplus({\bf 3366})
\oplus2({\bf 9625})
\oplus2({\bf 4312})
\oplus2({\bf 378'})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 819})
\oplus2({\bf 1386})
\oplus2({\bf 693})
\oplus2({\bf 77})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 143360}$&=&
$({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus2({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus4({\bf 4550})
\oplus({\bf 1560})
\oplus3({\bf 819})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus2({\bf 1386})
\oplus2({\bf 1617})
\oplus3({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 378})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{143360}}$&=&
$({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus2({\bf 4312})
\oplus2({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus4({\bf 4550})
\oplus({\bf 1560})
\oplus3({\bf 819})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus2({\bf 1386})
\oplus2({\bf 1617})
\oplus3({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 77})
\oplus2({\bf 378})
\oplus({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 144375}$&=&
$({\bf 8918})
\oplus({\bf 27027})
\oplus({\bf 23625})
\oplus2({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus2({\bf 2310})
\oplus3({\bf 825})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf \overline{144375}}$&=&
$({\bf 8918})
\oplus({\bf 27027})
\oplus({\bf 23625})
\oplus2({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus2({\bf 2310})
\oplus3({\bf 825})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 145530}$&=&
$({\bf 16632})
\oplus({\bf 23625})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 6006})
\oplus2({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus2({\bf 1386'})
\oplus2({\bf 2310})
\oplus3({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf \overline{145530}}$&=&
$({\bf 16632})
\oplus({\bf 23625})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 6006})
\oplus2({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus2({\bf 1386'})
\oplus2({\bf 2310})
\oplus3({\bf 2079})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 147147}$&=&
$({\bf 26411})
\oplus({\bf 19656'})
\oplus({\bf 38038})
\oplus({\bf 11704})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{147147}}$&=&
$({\bf 26411})
\oplus({\bf 19656'})
\oplus({\bf 38038})
\oplus({\bf 11704})
\oplus({\bf 5985})
\oplus({\bf 8568})
\oplus2({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 147147'}$&=&
$({\bf 64827})
\oplus({\bf 10010'})
\oplus({\bf 15561})
\oplus({\bf 11704})
\oplus({\bf 1254})
\oplus({\bf 20825})
\oplus2({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{147147'}}$&=&
$({\bf 64827})
\oplus({\bf 10010'})
\oplus({\bf 15561})
\oplus({\bf 11704})
\oplus({\bf 1254})
\oplus({\bf 20825})
\oplus2({\bf 3366})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 4550})
\oplus2({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 147420}$&=&
$({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 15912})
\oplus({\bf 20825})
\oplus2({\bf 3366})
\oplus({\bf 10010})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus4({\bf 4312})
\oplus({\bf 3375})
\oplus3({\bf 378'})
\oplus2({\bf 3003})
\oplus2({\bf 4550})
\oplus4({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus4({\bf 693})
\oplus({\bf 616})
\oplus3({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf \overline{147420}}$&=&
$({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 15912})
\oplus({\bf 20825})
\oplus2({\bf 3366})
\oplus({\bf 10010})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus4({\bf 4312})
\oplus({\bf 3375})
\oplus3({\bf 378'})
\oplus2({\bf 3003})
\oplus2({\bf 4550})
\oplus4({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus4({\bf 693})
\oplus({\bf 616})
\oplus3({\bf 77})
\oplus({\bf 378})
\oplus2({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 150150}$&=&
$({\bf 15939})
\oplus({\bf 26411})
\oplus({\bf 19656'})
\oplus({\bf 2079'})
\oplus({\bf 38038})
\oplus2({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf \overline{150150}}$&=&
$({\bf 15939})
\oplus({\bf 26411})
\oplus({\bf 19656'})
\oplus({\bf 2079'})
\oplus({\bf 38038})
\oplus2({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 714})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 7 (R)}

\subsubsubsection{$\mathfrak{su}_7\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_8\supset\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A7_A6-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_8\supset\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A7_A6-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_8\supset\mathfrak{su}_7\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 8}$&=&
$({\bf 7})(1)
\oplus({\bf 1})(-7)$\\
%
${\bf \overline{8}}$&=&
$({\bf \overline{7}})(-1)
\oplus({\bf 1})(7)$\\
%
${\bf 28}$&=&
$({\bf 21})(2)
\oplus({\bf 7})(-6)$\\
%
${\bf \overline{28}}$&=&
$({\bf \overline{21}})(-2)
\oplus({\bf \overline{7}})(6)$\\
%
${\bf 36}$&=&
$({\bf 28})(2)
\oplus({\bf 7})(-6)
\oplus({\bf 1})(-14)$\\
%
${\bf \overline{36}}$&=&
$({\bf \overline{28}})(-2)
\oplus({\bf \overline{7}})(6)
\oplus({\bf 1})(14)$\\
%
${\bf 56}$&=&
$({\bf 35})(3)
\oplus({\bf 21})(-5)$\\
%
${\bf \overline{56}}$&=&
$({\bf \overline{35}})(-3)
\oplus({\bf \overline{21}})(5)$\\
%
${\bf 63}$&=&
$({\bf 7})(8)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{7}})(-8)$\\
%
${\bf 70}$&=&
$({\bf \overline{35}})(4)
\oplus({\bf 35})(-4)$\\
%
${\bf 120}$&=&
$({\bf 84})(3)
\oplus({\bf 28})(-5)
\oplus({\bf 7})(-13)
\oplus({\bf 1})(-21)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{84}})(-3)
\oplus({\bf \overline{28}})(5)
\oplus({\bf \overline{7}})(13)
\oplus({\bf 1})(21)$\\
%
${\bf 168}$&=&
$({\bf 112})(3)
\oplus({\bf 28})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 7})(-13)$\\
%
${\bf \overline{168}}$&=&
$({\bf \overline{112}})(-3)
\oplus({\bf \overline{28}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{7}})(13)$\\
%
${\bf 216}$&=&
$({\bf 48})(-7)
\oplus({\bf 140})(1)
\oplus({\bf 7})(1)
\oplus({\bf 21})(9)$\\
%
${\bf \overline{216}}$&=&
$({\bf 48})(7)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{21}})(-9)$\\
%
${\bf 280}$&=&
$({\bf 28})(9)
\oplus({\bf 189})(1)
\oplus({\bf 7})(1)
\oplus({\bf 48})(-7)
\oplus({\bf 1})(-7)
\oplus({\bf \overline{7}})(-15)$\\
%
${\bf \overline{280}}$&=&
$({\bf \overline{28}})(-9)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf 48})(7)
\oplus({\bf 1})(7)
\oplus({\bf 7})(15)$\\
%
${\bf 330}$&=&
$({\bf \overline{210'}})(4)
\oplus({\bf 84})(-4)
\oplus({\bf 28})(-12)
\oplus({\bf 7})(-20)
\oplus({\bf 1})(-28)$\\
%
${\bf \overline{330}}$&=&
$({\bf 210'})(-4)
\oplus({\bf \overline{84}})(4)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{7}})(20)
\oplus({\bf 1})(28)$\\
%
${\bf 336}$&=&
$({\bf \overline{196}})(4)
\oplus({\bf 112})(-4)
\oplus({\bf 28})(-12)$\\
%
${\bf \overline{336}}$&=&
$({\bf 196})(-4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf \overline{28}})(12)$\\
%
${\bf 378}$&=&
$({\bf \overline{210}})(4)
\oplus({\bf 112})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 21})(-12)$\\
%
${\bf \overline{378}}$&=&
$({\bf 210})(-4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{21}})(12)$\\
%
${\bf 420}$&=&
$({\bf 140})(-6)
\oplus({\bf 224})(2)
\oplus({\bf 21})(2)
\oplus({\bf 35})(10)$\\
%
${\bf \overline{420}}$&=&
$({\bf \overline{140}})(6)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{35}})(-10)$\\
%
${\bf 504}$&=&
$({\bf 224})(-5)
\oplus({\bf 210})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{35}})(11)$\\
%
${\bf \overline{504}}$&=&
$({\bf \overline{224}})(5)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 35})(-11)$\\
%
${\bf 630}$&=&
$({\bf \overline{378}})(4)
\oplus({\bf 84})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf 28})(-12)
\oplus({\bf 21})(-12)
\oplus({\bf 7})(-20)$\\
%
${\bf \overline{630}}$&=&
$({\bf 378})(-4)
\oplus({\bf \overline{84}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{21}})(12)
\oplus({\bf \overline{7}})(20)$\\
%
${\bf 720}$&=&
$({\bf 140})(8)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{140}})(-8)$\\
%
${\bf 792}$&=&
$({\bf 462})(-5)
\oplus({\bf 210'})(3)
\oplus({\bf \overline{84}})(11)
\oplus({\bf \overline{28}})(19)
\oplus({\bf \overline{7}})(27)
\oplus({\bf 1})(35)$\\
%
${\bf \overline{792}}$&=&
$({\bf \overline{462}})(5)
\oplus({\bf \overline{210'}})(-3)
\oplus({\bf 84})(-11)
\oplus({\bf 28})(-19)
\oplus({\bf 7})(-27)
\oplus({\bf 1})(-35)$\\
%
${\bf 924}$&=&
$({\bf 84})(10)
\oplus({\bf 560})(2)
\oplus({\bf 28})(2)
\oplus({\bf 189})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 48})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf \overline{7}})(-22)$\\
%
${\bf \overline{924}}$&=&
$({\bf \overline{84}})(-10)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{7}})(6)
\oplus({\bf 48})(14)
\oplus({\bf 1})(14)
\oplus({\bf 7})(22)$\\
%
${\bf 945}$&=&
$({\bf 189})(8)
\oplus({\bf 540})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{140}})(-8)
\oplus({\bf \overline{7}})(-8)
\oplus({\bf \overline{21}})(-16)$\\
%
${\bf \overline{945}}$&=&
$({\bf \overline{189}})(-8)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 48})(0)
\oplus({\bf 140})(8)
\oplus({\bf 7})(8)
\oplus({\bf 21})(16)$\\
%
${\bf 1008}$&=&
$({\bf 490})(-5)
\oplus({\bf 196})(3)
\oplus({\bf 210})(3)
\oplus({\bf \overline{112}})(11)$\\
%
${\bf \overline{1008}}$&=&
$({\bf \overline{490}})(5)
\oplus({\bf \overline{196}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf 112})(-11)$\\
%
${\bf 1176}$&=&
$({\bf 490'})(-6)
\oplus({\bf 490})(2)
\oplus({\bf 196})(10)$\\
%
${\bf \overline{1176}}$&=&
$({\bf \overline{490'}})(6)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{196}})(-10)$\\
%
${\bf 1232}$&=&
$({\bf 28})(16)
\oplus({\bf 189})(8)
\oplus({\bf 7})(8)
\oplus({\bf 735'})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{7}})(-8)
\oplus({\bf \overline{28}})(-16)$\\
%
${\bf 1280}$&=&
$({\bf 112})(10)
\oplus({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 21})(2)
\oplus({\bf 189})(-6)
\oplus({\bf 140})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 48})(-14)$\\
%
${\bf \overline{1280}}$&=&
$({\bf \overline{112}})(-10)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{140}})(6)
\oplus({\bf \overline{7}})(6)
\oplus({\bf 48})(14)$\\
%
${\bf 1344}$&=&
$({\bf 392})(-7)
\oplus({\bf 588})(1)
\oplus({\bf 140})(1)
\oplus({\bf 224})(9)$\\
%
${\bf \overline{1344}}$&=&
$({\bf 392})(7)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{224}})(-9)$\\
%
${\bf 1512}$&=&
$({\bf 588})(-6)
\oplus({\bf 490})(2)
\oplus({\bf 224})(2)
\oplus({\bf 210})(10)$\\
%
${\bf \overline{1512}}$&=&
$({\bf \overline{588}})(6)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{210}})(-10)$\\
%
${\bf 1512'}$&=&
$({\bf 756})(-5)
\oplus({\bf 378})(3)
\oplus({\bf 210})(3)
\oplus({\bf \overline{112}})(11)
\oplus({\bf \overline{35}})(11)
\oplus({\bf \overline{21}})(19)$\\
%
${\bf \overline{1512'}}$&=&
$({\bf \overline{756}})(5)
\oplus({\bf \overline{378}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf 112})(-11)
\oplus({\bf 35})(-11)
\oplus({\bf 21})(-19)$\\
%
${\bf 1680}$&=&
$({\bf 882})(-5)
\oplus({\bf 378})(3)
\oplus({\bf 196})(3)
\oplus({\bf \overline{84}})(11)
\oplus({\bf \overline{112}})(11)
\oplus({\bf \overline{28}})(19)$\\
%
${\bf \overline{1680}}$&=&
$({\bf \overline{882}})(5)
\oplus({\bf \overline{378}})(-3)
\oplus({\bf \overline{196}})(-3)
\oplus({\bf 84})(-11)
\oplus({\bf 112})(-11)
\oplus({\bf 28})(-19)$\\
%
${\bf 1716}$&=&
$({\bf 924})(-6)
\oplus({\bf 462})(2)
\oplus({\bf 210'})(10)
\oplus({\bf \overline{84}})(18)
\oplus({\bf \overline{28}})(26)
\oplus({\bf \overline{7}})(34)
\oplus({\bf 1})(42)$\\
%
${\bf \overline{1716}}$&=&
$({\bf \overline{924}})(6)
\oplus({\bf \overline{462}})(-2)
\oplus({\bf \overline{210'}})(-10)
\oplus({\bf 84})(-18)
\oplus({\bf 28})(-26)
\oplus({\bf 7})(-34)
\oplus({\bf 1})(-42)$\\
%
${\bf 1764}$&=&
$({\bf 490'})(8)
\oplus({\bf 784})(0)
\oplus({\bf \overline{490'}})(-8)$\\
%
${\bf 1800}$&=&
$({\bf \overline{540}})(-7)
\oplus({\bf 840})(1)
\oplus({\bf 140})(1)
\oplus({\bf 224})(9)
\oplus({\bf 21})(9)
\oplus({\bf 35})(17)$\\
%
${\bf \overline{1800}}$&=&
$({\bf 540})(7)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{21}})(-9)
\oplus({\bf \overline{35}})(-17)$\\
%
${\bf 1848}$&=&
$({\bf 1008})(-5)
\oplus({\bf 210'})(3)
\oplus({\bf 378})(3)
\oplus({\bf \overline{84}})(11)
\oplus({\bf \overline{112}})(11)
\oplus({\bf \overline{28}})(19)
\oplus({\bf \overline{21}})(19)
\oplus({\bf \overline{7}})(27)$\\
%
${\bf \overline{1848}}$&=&
$({\bf \overline{1008}})(5)
\oplus({\bf \overline{210'}})(-3)
\oplus({\bf \overline{378}})(-3)
\oplus({\bf 84})(-11)
\oplus({\bf 112})(-11)
\oplus({\bf 28})(-19)
\oplus({\bf 21})(-19)
\oplus({\bf 7})(-27)$\\
%
${\bf 2100}$&=&
$({\bf 840})(-6)
\oplus({\bf 756})(2)
\oplus({\bf 224})(2)
\oplus({\bf 210})(10)
\oplus({\bf 35})(10)
\oplus({\bf \overline{35}})(18)$\\
%
${\bf \overline{2100}}$&=&
$({\bf \overline{840}})(6)
\oplus({\bf \overline{756}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{35}})(-10)
\oplus({\bf 35})(-18)$\\
%
${\bf 2352}$&=&
$({\bf 588})(8)
\oplus({\bf 784})(0)
\oplus({\bf 392})(0)
\oplus({\bf \overline{588}})(-8)$\\
%
${\bf 2352'}$&=&
$({\bf 784})(-7)
\oplus({\bf 490'})(1)
\oplus({\bf 588})(1)
\oplus({\bf 490})(9)$\\
%
${\bf \overline{2352'}}$&=&
$({\bf 784})(7)
\oplus({\bf \overline{490'}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{490}})(-9)$\\
%
${\bf 2520}$&=&
$({\bf 189})(-13)
\oplus({\bf 735})(-5)
\oplus({\bf 28})(-5)
\oplus({\bf 1260})(3)
\oplus({\bf 112})(3)
\oplus({\bf \overline{196}})(11)$\\
%
${\bf \overline{2520}}$&=&
$({\bf \overline{189}})(13)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{28}})(5)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf 196})(-11)$\\
%
${\bf 2520'}$&=&
$({\bf 1176})(-6)
\oplus({\bf 882})(2)
\oplus({\bf 378})(10)
\oplus({\bf \overline{84}})(18)$\\
%
${\bf \overline{2520'}}$&=&
$({\bf \overline{1176}})(6)
\oplus({\bf \overline{882}})(-2)
\oplus({\bf \overline{378}})(-10)
\oplus({\bf 84})(-18)$\\
%
${\bf 2520''}$&=&
$({\bf \overline{210'}})(11)
\oplus({\bf 1386})(3)
\oplus({\bf 84})(3)
\oplus({\bf 560})(-5)
\oplus({\bf 28})(-5)
\oplus({\bf 189})(-13)
\oplus({\bf 7})(-13)
\oplus({\bf 48})(-21)
\oplus({\bf 1})(-21)
\oplus({\bf \overline{7}})(-29)$\\
%
${\bf \overline{2520''}}$&=&
$({\bf 210'})(-11)
\oplus({\bf \overline{1386}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{28}})(5)
\oplus({\bf \overline{189}})(13)
\oplus({\bf \overline{7}})(13)
\oplus({\bf 48})(21)
\oplus({\bf 1})(21)
\oplus({\bf 7})(29)$\\
%
${\bf 2800}$&=&
$({\bf \overline{210}})(11)
\oplus({\bf 1323})(3)
\oplus({\bf 112})(3)
\oplus({\bf 35})(3)
\oplus({\bf 735})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 140})(-13)$\\
%
${\bf \overline{2800}}$&=&
$({\bf 210})(-11)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{140}})(13)$\\
%
${\bf 3080}$&=&
$({\bf 560})(9)
\oplus({\bf 1575})(1)
\oplus({\bf 189})(1)
\oplus({\bf 540})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf \overline{140}})(-15)
\oplus({\bf \overline{7}})(-15)
\oplus({\bf \overline{21}})(-23)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{560}})(-9)
\oplus({\bf \overline{1575}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{540}})(7)
\oplus({\bf 48})(7)
\oplus({\bf 140})(15)
\oplus({\bf 7})(15)
\oplus({\bf 21})(23)$\\
%
${\bf 3432}$&=&
$({\bf \overline{1716}})(-7)
\oplus({\bf 924})(1)
\oplus({\bf 462})(9)
\oplus({\bf 210'})(17)
\oplus({\bf \overline{84}})(25)
\oplus({\bf \overline{28}})(33)
\oplus({\bf \overline{7}})(41)
\oplus({\bf 1})(49)$\\
%
${\bf \overline{3432}}$&=&
$({\bf 1716})(7)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{462}})(-9)
\oplus({\bf \overline{210'}})(-17)
\oplus({\bf 84})(-25)
\oplus({\bf 28})(-33)
\oplus({\bf 7})(-41)
\oplus({\bf 1})(-49)$\\
%
${\bf 3584}$&=&
$({\bf \overline{224}})(12)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 1323})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 224})(-12)$\\
%
${\bf 4032}$&=&
$({\bf 84})(17)
\oplus({\bf 560})(9)
\oplus({\bf 28})(9)
\oplus({\bf 2156})(1)
\oplus({\bf 189})(1)
\oplus({\bf 7})(1)
\oplus({\bf 735'})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 1})(-7)
\oplus({\bf \overline{189}})(-15)
\oplus({\bf \overline{7}})(-15)
\oplus({\bf \overline{28}})(-23)$\\
%
${\bf \overline{4032}}$&=&
$({\bf \overline{84}})(-17)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{2156}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf 735'})(7)
\oplus({\bf 48})(7)
\oplus({\bf 1})(7)
\oplus({\bf 189})(15)
\oplus({\bf 7})(15)
\oplus({\bf 28})(23)$\\
%
${\bf 4200}$&=&
$({\bf 735})(9)
\oplus({\bf 2016})(1)
\oplus({\bf 189})(1)
\oplus({\bf 140})(1)
\oplus({\bf 540})(-7)
\oplus({\bf 392})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf \overline{140}})(-15)$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{735}})(-9)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{540}})(7)
\oplus({\bf 392})(7)
\oplus({\bf 48})(7)
\oplus({\bf 140})(15)$\\
%
${\bf 4620}$&=&
$({\bf 2100})(-6)
\oplus({\bf 1008})(2)
\oplus({\bf 756})(2)
\oplus({\bf 378})(10)
\oplus({\bf 210})(10)
\oplus({\bf \overline{112}})(18)
\oplus({\bf \overline{35}})(18)
\oplus({\bf \overline{21}})(26)$\\
%
${\bf \overline{4620}}$&=&
$({\bf \overline{2100}})(6)
\oplus({\bf \overline{1008}})(-2)
\oplus({\bf \overline{756}})(-2)
\oplus({\bf \overline{378}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf 112})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf 21})(-26)$\\
%
${\bf 4620'}$&=&
$({\bf 2310})(-6)
\oplus({\bf 462})(2)
\oplus({\bf 1008})(2)
\oplus({\bf 210'})(10)
\oplus({\bf 378})(10)
\oplus({\bf \overline{84}})(18)
\oplus({\bf \overline{112}})(18)
\oplus({\bf \overline{28}})(26)
\oplus({\bf \overline{21}})(26)
\oplus({\bf \overline{7}})(34)$\\
%
${\bf \overline{4620'}}$&=&
$({\bf \overline{2310}})(6)
\oplus({\bf \overline{462}})(-2)
\oplus({\bf \overline{1008}})(-2)
\oplus({\bf \overline{210'}})(-10)
\oplus({\bf \overline{378}})(-10)
\oplus({\bf 84})(-18)
\oplus({\bf 112})(-18)
\oplus({\bf 28})(-26)
\oplus({\bf 21})(-26)
\oplus({\bf 7})(-34)$\\
%
${\bf 4752}$&=&
$({\bf \overline{378}})(11)
\oplus({\bf 2450})(3)
\oplus({\bf 84})(3)
\oplus({\bf 112})(3)
\oplus({\bf 560})(-5)
\oplus({\bf 735})(-5)
\oplus({\bf 28})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 189})(-13)
\oplus({\bf 140})(-13)
\oplus({\bf 7})(-13)
\oplus({\bf 48})(-21)$\\
%
${\bf \overline{4752}}$&=&
$({\bf 378})(-11)
\oplus({\bf \overline{2450}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{28}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{189}})(13)
\oplus({\bf \overline{140}})(13)
\oplus({\bf \overline{7}})(13)
\oplus({\bf 48})(21)$\\
%
${\bf 5376}$&=&
$({\bf 2352})(-6)
\oplus({\bf 882})(2)
\oplus({\bf 756})(2)
\oplus({\bf 490})(2)
\oplus({\bf 378})(10)
\oplus({\bf 196})(10)
\oplus({\bf 210})(10)
\oplus({\bf \overline{112}})(18)$\\
%
${\bf \overline{5376}}$&=&
$({\bf \overline{2352}})(6)
\oplus({\bf \overline{882}})(-2)
\oplus({\bf \overline{756}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{378}})(-10)
\oplus({\bf \overline{196}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf 112})(-18)$\\
%
${\bf 5544}$&=&
$({\bf \overline{189}})(-15)
\oplus({\bf 735'})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 2800})(1)
\oplus({\bf 189})(1)
\oplus({\bf 140})(1)
\oplus({\bf 7})(1)
\oplus({\bf 735})(9)
\oplus({\bf 28})(9)
\oplus({\bf 21})(9)
\oplus({\bf 112})(17)$\\
%
${\bf \overline{5544}}$&=&
$({\bf 189})(15)
\oplus({\bf 735'})(7)
\oplus({\bf 540})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{735}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{21}})(-9)
\oplus({\bf \overline{112}})(-17)$\\
%
${\bf 5544'}$&=&
$({\bf 2646'})(-6)
\oplus({\bf 1008})(2)
\oplus({\bf 882})(2)
\oplus({\bf 210'})(10)
\oplus({\bf 378})(10)
\oplus({\bf 196})(10)
\oplus({\bf \overline{84}})(18)
\oplus({\bf \overline{112}})(18)
\oplus({\bf \overline{28}})(26)$\\
%
${\bf \overline{5544'}}$&=&
$({\bf \overline{2646'}})(6)
\oplus({\bf \overline{1008}})(-2)
\oplus({\bf \overline{882}})(-2)
\oplus({\bf \overline{210'}})(-10)
\oplus({\bf \overline{378}})(-10)
\oplus({\bf \overline{196}})(-10)
\oplus({\bf 84})(-18)
\oplus({\bf 112})(-18)
\oplus({\bf 28})(-26)$\\
%
${\bf 5775}$&=&
$({\bf 1575})(8)
\oplus({\bf 2400})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{840}})(-8)
\oplus({\bf \overline{140}})(-8)
\oplus({\bf \overline{224}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{35}})(-24)$\\
%
${\bf \overline{5775}}$&=&
$({\bf \overline{1575}})(-8)
\oplus({\bf \overline{2400}})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 840})(8)
\oplus({\bf 140})(8)
\oplus({\bf 224})(16)
\oplus({\bf 21})(16)
\oplus({\bf 35})(24)$\\
%
${\bf 6006}$&=&
$({\bf \overline{462}})(12)
\oplus({\bf \overline{3024'}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf 1386})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 560})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 189})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 48})(-28)
\oplus({\bf 1})(-28)
\oplus({\bf \overline{7}})(-36)$\\
%
${\bf \overline{6006}}$&=&
$({\bf 462})(-12)
\oplus({\bf 3024'})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{84}})(4)
\oplus({\bf \overline{560}})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{189}})(20)
\oplus({\bf \overline{7}})(20)
\oplus({\bf 48})(28)
\oplus({\bf 1})(28)
\oplus({\bf 7})(36)$\\
%
${\bf 6435}$&=&
$({\bf 3003})(8)
\oplus({\bf 1716})(0)
\oplus({\bf \overline{924}})(-8)
\oplus({\bf \overline{462}})(-16)
\oplus({\bf \overline{210'}})(-24)
\oplus({\bf 84})(-32)
\oplus({\bf 28})(-40)
\oplus({\bf 7})(-48)
\oplus({\bf 1})(-56)$\\
%
${\bf \overline{6435}}$&=&
$({\bf \overline{3003}})(-8)
\oplus({\bf \overline{1716}})(0)
\oplus({\bf 924})(8)
\oplus({\bf 462})(16)
\oplus({\bf 210'})(24)
\oplus({\bf \overline{84}})(32)
\oplus({\bf \overline{28}})(40)
\oplus({\bf \overline{7}})(48)
\oplus({\bf 1})(56)$\\
%
${\bf 6600}$&=&
$({\bf \overline{2400}})(-7)
\oplus({\bf 2100})(1)
\oplus({\bf 840})(1)
\oplus({\bf 756})(9)
\oplus({\bf 224})(9)
\oplus({\bf 210})(17)
\oplus({\bf 35})(17)
\oplus({\bf \overline{35}})(25)$\\
%
${\bf \overline{6600}}$&=&
$({\bf 2400})(7)
\oplus({\bf \overline{2100}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{210}})(-17)
\oplus({\bf \overline{35}})(-17)
\oplus({\bf 35})(-25)$\\
%
${\bf 7056}$&=&
$({\bf \overline{2646}})(-7)
\oplus({\bf 2352})(1)
\oplus({\bf 490'})(1)
\oplus({\bf 882})(9)
\oplus({\bf 490})(9)
\oplus({\bf 196})(17)$\\
%
${\bf \overline{7056}}$&=&
$({\bf 2646})(7)
\oplus({\bf \overline{2352}})(-1)
\oplus({\bf \overline{490'}})(-1)
\oplus({\bf \overline{882}})(-9)
\oplus({\bf \overline{490}})(-9)
\oplus({\bf \overline{196}})(-17)$\\
%
${\bf 7350}$&=&
$({\bf \overline{735}})(12)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf 3024})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 490})(-12)$\\
%
${\bf \overline{7350}}$&=&
$({\bf 735})(-12)
\oplus({\bf 1260})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{196}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{490}})(12)$\\
%
${\bf 7680}$&=&
$({\bf 2016})(8)
\oplus({\bf 2940})(0)
\oplus({\bf 540})(0)
\oplus({\bf 392})(0)
\oplus({\bf \overline{840}})(-8)
\oplus({\bf \overline{588}})(-8)
\oplus({\bf \overline{140}})(-8)
\oplus({\bf \overline{224}})(-16)$\\
%
${\bf \overline{7680}}$&=&
$({\bf \overline{2016}})(-8)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus({\bf 840})(8)
\oplus({\bf 588})(8)
\oplus({\bf 140})(8)
\oplus({\bf 224})(16)$\\
%
${\bf 8100}$&=&
$({\bf 1260})(10)
\oplus({\bf 3360})(2)
\oplus({\bf 735})(2)
\oplus({\bf 2016})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 540})(-14)$\\
%
${\bf \overline{8100}}$&=&
$({\bf \overline{1260}})(-10)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{2016}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{540}})(14)$\\
%
${\bf 8316}$&=&
$({\bf 1386})(10)
\oplus({\bf 3850})(2)
\oplus({\bf 560})(2)
\oplus({\bf 1575})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 540})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf \overline{140}})(-22)
\oplus({\bf \overline{7}})(-22)
\oplus({\bf \overline{21}})(-30)$\\
%
${\bf \overline{8316}}$&=&
$({\bf \overline{1386}})(-10)
\oplus({\bf \overline{3850}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{1575}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{540}})(14)
\oplus({\bf 48})(14)
\oplus({\bf 140})(22)
\oplus({\bf 7})(22)
\oplus({\bf 21})(30)$\\
%
${\bf 8400}$&=&
$({\bf \overline{2940}})(-7)
\oplus({\bf 2352})(1)
\oplus({\bf 840})(1)
\oplus({\bf 588})(1)
\oplus({\bf 756})(9)
\oplus({\bf 490})(9)
\oplus({\bf 224})(9)
\oplus({\bf 210})(17)$\\
%
${\bf \overline{8400}}$&=&
$({\bf 2940})(7)
\oplus({\bf \overline{2352}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{490}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{210}})(-17)$\\
%
${\bf 8400'}$&=&
$({\bf \overline{1260}})(11)
\oplus({\bf 3024})(3)
\oplus({\bf 196})(3)
\oplus({\bf 2940'})(-5)
\oplus({\bf 490})(-5)
\oplus({\bf 490'})(-13)$\\
%
${\bf \overline{8400'}}$&=&
$({\bf 1260})(-11)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf \overline{196}})(-3)
\oplus({\bf \overline{2940'}})(5)
\oplus({\bf \overline{490}})(5)
\oplus({\bf \overline{490'}})(13)$\\
%
${\bf 8820}$&=&
$({\bf 1323})(10)
\oplus({\bf 3402})(2)
\oplus({\bf 735})(2)
\oplus({\bf 224})(2)
\oplus({\bf 2016})(-6)
\oplus({\bf 588})(-6)
\oplus({\bf 140})(-6)
\oplus({\bf 392})(-14)$\\
%
${\bf \overline{8820}}$&=&
$({\bf \overline{1323}})(-10)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{2016}})(6)
\oplus({\bf \overline{588}})(6)
\oplus({\bf \overline{140}})(6)
\oplus({\bf 392})(14)$\\
%
${\bf 9072}$&=&
$({\bf \overline{3528}})(-7)
\oplus({\bf 1176})(1)
\oplus({\bf 2352})(1)
\oplus({\bf 882})(9)
\oplus({\bf 756})(9)
\oplus({\bf 378})(17)$\\
%
${\bf \overline{9072}}$&=&
$({\bf 3528})(7)
\oplus({\bf \overline{1176}})(-1)
\oplus({\bf \overline{2352}})(-1)
\oplus({\bf \overline{882}})(-9)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{378}})(-17)$\\
%
${\bf 10296}$&=&
$({\bf \overline{4752}})(-7)
\oplus({\bf 924})(1)
\oplus({\bf 2310})(1)
\oplus({\bf 462})(9)
\oplus({\bf 1008})(9)
\oplus({\bf 210'})(17)
\oplus({\bf 378})(17)
\oplus({\bf \overline{84}})(25)
\oplus({\bf \overline{112}})(25)
\oplus({\bf \overline{28}})(33)
\oplus({\bf \overline{21}})(33)
\oplus({\bf \overline{7}})(41)$\\
%
${\bf \overline{10296}}$&=&
$({\bf 4752})(7)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{2310}})(-1)
\oplus({\bf \overline{462}})(-9)
\oplus({\bf \overline{1008}})(-9)
\oplus({\bf \overline{210'}})(-17)
\oplus({\bf \overline{378}})(-17)
\oplus({\bf 84})(-25)
\oplus({\bf 112})(-25)
\oplus({\bf 28})(-33)
\oplus({\bf 21})(-33)
\oplus({\bf 7})(-41)$\\
%
${\bf 10584}$&=&
$({\bf \overline{1323}})(11)
\oplus({\bf 3024})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 210})(3)
\oplus({\bf 3402})(-5)
\oplus({\bf 490})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 588})(-13)$\\
%
${\bf \overline{10584}}$&=&
$({\bf 1323})(-11)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf \overline{3402}})(5)
\oplus({\bf \overline{490}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{588}})(13)$\\
%
${\bf 10780}$&=&
$({\bf 735'})(-14)
\oplus({\bf 2800})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 4725})(2)
\oplus({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1260})(10)
\oplus({\bf 112})(10)
\oplus({\bf \overline{196}})(18)$\\
%
${\bf \overline{10780}}$&=&
$({\bf 735'})(14)
\oplus({\bf \overline{2800}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{4725}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{1260}})(-10)
\oplus({\bf \overline{112}})(-10)
\oplus({\bf 196})(-18)$\\
%
${\bf 10920}$&=&
$({\bf \overline{210'}})(18)
\oplus({\bf 1386})(10)
\oplus({\bf 84})(10)
\oplus({\bf 5292'})(2)
\oplus({\bf 560})(2)
\oplus({\bf 28})(2)
\oplus({\bf 2156})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 735'})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf \overline{189}})(-22)
\oplus({\bf \overline{7}})(-22)
\oplus({\bf \overline{28}})(-30)$\\
%
${\bf \overline{10920}}$&=&
$({\bf 210'})(-18)
\oplus({\bf \overline{1386}})(-10)
\oplus({\bf \overline{84}})(-10)
\oplus({\bf \overline{5292'}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{2156}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{7}})(6)
\oplus({\bf 735'})(14)
\oplus({\bf 48})(14)
\oplus({\bf 1})(14)
\oplus({\bf 189})(22)
\oplus({\bf 7})(22)
\oplus({\bf 28})(30)$\\
%
${\bf 11088}$&=&
$({\bf \overline{756}})(12)
\oplus({\bf \overline{4704}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf 2450})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 735})(-12)
\oplus({\bf 224})(-12)
\oplus({\bf 21})(-12)
\oplus({\bf 140})(-20)$\\
%
${\bf \overline{11088}}$&=&
$({\bf 756})(-12)
\oplus({\bf 4704})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{735}})(12)
\oplus({\bf \overline{224}})(12)
\oplus({\bf \overline{21}})(12)
\oplus({\bf \overline{140}})(20)$\\
%
${\bf 11088'}$&=&
$({\bf \overline{4704''}})(-7)
\oplus({\bf 2646'})(1)
\oplus({\bf 1176})(1)
\oplus({\bf 1008})(9)
\oplus({\bf 882})(9)
\oplus({\bf 210'})(17)
\oplus({\bf 378})(17)
\oplus({\bf \overline{84}})(25)$\\
%
${\bf \overline{11088'}}$&=&
$({\bf 4704''})(7)
\oplus({\bf \overline{2646'}})(-1)
\oplus({\bf \overline{1176}})(-1)
\oplus({\bf \overline{1008}})(-9)
\oplus({\bf \overline{882}})(-9)
\oplus({\bf \overline{210'}})(-17)
\oplus({\bf \overline{378}})(-17)
\oplus({\bf 84})(-25)$\\
%
${\bf 11440}$&=&
$({\bf 5005})(9)
\oplus({\bf 3003})(1)
\oplus({\bf 1716})(-7)
\oplus({\bf \overline{924}})(-15)
\oplus({\bf \overline{462}})(-23)
\oplus({\bf \overline{210'}})(-31)
\oplus({\bf 84})(-39)
\oplus({\bf 28})(-47)
\oplus({\bf 7})(-55)
\oplus({\bf 1})(-63)$\\
%
${\bf \overline{11440}}$&=&
$({\bf \overline{5005}})(-9)
\oplus({\bf \overline{3003}})(-1)
\oplus({\bf \overline{1716}})(7)
\oplus({\bf 924})(15)
\oplus({\bf 462})(23)
\oplus({\bf 210'})(31)
\oplus({\bf \overline{84}})(39)
\oplus({\bf \overline{28}})(47)
\oplus({\bf \overline{7}})(55)
\oplus({\bf 1})(63)$\\
%
${\bf 11760}$&=&
$({\bf 2940'})(9)
\oplus({\bf 4410})(1)
\oplus({\bf 490'})(1)
\oplus({\bf 2646})(-7)
\oplus({\bf 784})(-7)
\oplus({\bf \overline{490'}})(-15)$\\
%
${\bf \overline{11760}}$&=&
$({\bf \overline{2940'}})(-9)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{490'}})(-1)
\oplus({\bf \overline{2646}})(7)
\oplus({\bf 784})(7)
\oplus({\bf 490'})(15)$\\
%
${\bf 11880}$&=&
$({\bf \overline{540}})(-14)
\oplus({\bf 2800})(-6)
\oplus({\bf 840})(-6)
\oplus({\bf 140})(-6)
\oplus({\bf 4900})(2)
\oplus({\bf 735})(2)
\oplus({\bf 224})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1323})(10)
\oplus({\bf 112})(10)
\oplus({\bf 35})(10)
\oplus({\bf \overline{210}})(18)$\\
%
${\bf \overline{11880}}$&=&
$({\bf 540})(14)
\oplus({\bf \overline{2800}})(6)
\oplus({\bf \overline{840}})(6)
\oplus({\bf \overline{140}})(6)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{1323}})(-10)
\oplus({\bf \overline{112}})(-10)
\oplus({\bf \overline{35}})(-10)
\oplus({\bf 210})(-18)$\\
%
${\bf 11880'}$&=&
$({\bf \overline{4950}})(-7)
\oplus({\bf 2310})(1)
\oplus({\bf 2100})(1)
\oplus({\bf 1008})(9)
\oplus({\bf 756})(9)
\oplus({\bf 378})(17)
\oplus({\bf 210})(17)
\oplus({\bf \overline{112}})(25)
\oplus({\bf \overline{35}})(25)
\oplus({\bf \overline{21}})(33)$\\
%
${\bf \overline{11880'}}$&=&
$({\bf 4950})(7)
\oplus({\bf \overline{2310}})(-1)
\oplus({\bf \overline{2100}})(-1)
\oplus({\bf \overline{1008}})(-9)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{378}})(-17)
\oplus({\bf \overline{210}})(-17)
\oplus({\bf 112})(-25)
\oplus({\bf 35})(-25)
\oplus({\bf 21})(-33)$\\
%
${\bf 12474}$&=&
$({\bf \overline{882}})(12)
\oplus({\bf \overline{5600}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf \overline{196}})(4)
\oplus({\bf 2450})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf 560})(-12)
\oplus({\bf 735})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 189})(-20)$\\
%
${\bf \overline{12474}}$&=&
$({\bf 882})(-12)
\oplus({\bf 5600})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{84}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf \overline{560}})(12)
\oplus({\bf \overline{735}})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{189}})(20)$\\
%
${\bf 12936}$&=&
$({\bf 924})(-13)
\oplus({\bf 6006})(-5)
\oplus({\bf 462})(-5)
\oplus({\bf 3024'})(3)
\oplus({\bf 210'})(3)
\oplus({\bf \overline{1386}})(11)
\oplus({\bf \overline{84}})(11)
\oplus({\bf \overline{560}})(19)
\oplus({\bf \overline{28}})(19)
\oplus({\bf \overline{189}})(27)
\oplus({\bf \overline{7}})(27)
\oplus({\bf 48})(35)
\oplus({\bf 1})(35)
\oplus({\bf 7})(43)$\\
%
${\bf \overline{12936}}$&=&
$({\bf \overline{924}})(13)
\oplus({\bf \overline{6006}})(5)
\oplus({\bf \overline{462}})(5)
\oplus({\bf \overline{3024'}})(-3)
\oplus({\bf \overline{210'}})(-3)
\oplus({\bf 1386})(-11)
\oplus({\bf 84})(-11)
\oplus({\bf 560})(-19)
\oplus({\bf 28})(-19)
\oplus({\bf 189})(-27)
\oplus({\bf 7})(-27)
\oplus({\bf 48})(-35)
\oplus({\bf 1})(-35)
\oplus({\bf \overline{7}})(-43)$\\
%
${\bf 13104}$&=&
$({\bf 84})(24)
\oplus({\bf 560})(16)
\oplus({\bf 28})(16)
\oplus({\bf 2156})(8)
\oplus({\bf 189})(8)
\oplus({\bf 7})(8)
\oplus({\bf 6272})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2156}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{7}})(-8)
\oplus({\bf \overline{560}})(-16)
\oplus({\bf \overline{28}})(-16)
\oplus({\bf \overline{84}})(-24)$\\
%
${\bf 13824}$&=&
$({\bf \overline{1008}})(12)
\oplus({\bf \overline{6468}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 1386})(-4)
\oplus({\bf 2450})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf 560})(-12)
\oplus({\bf 735})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 21})(-12)
\oplus({\bf 189})(-20)
\oplus({\bf 140})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 48})(-28)$\\
%
${\bf \overline{13824}}$&=&
$({\bf 1008})(-12)
\oplus({\bf 6468})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{84}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf \overline{560}})(12)
\oplus({\bf \overline{735}})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{21}})(12)
\oplus({\bf \overline{189}})(20)
\oplus({\bf \overline{140}})(20)
\oplus({\bf \overline{7}})(20)
\oplus({\bf 48})(28)$\\
%
${\bf 13860}$&=&
$({\bf 5292''})(8)
\oplus({\bf 4704''})(0)
\oplus({\bf \overline{2646'}})(-8)
\oplus({\bf \overline{1008}})(-16)
\oplus({\bf \overline{210'}})(-24)$\\
%
${\bf \overline{13860}}$&=&
$({\bf \overline{5292''}})(-8)
\oplus({\bf \overline{4704''}})(0)
\oplus({\bf 2646'})(8)
\oplus({\bf 1008})(16)
\oplus({\bf 210'})(24)$\\
%
${\bf 14112}$&=&
$({\bf 4116})(9)
\oplus({\bf 5292})(1)
\oplus({\bf 3528})(-7)
\oplus({\bf \overline{1176}})(-15)$\\
%
${\bf \overline{14112}}$&=&
$({\bf \overline{4116}})(-9)
\oplus({\bf \overline{5292}})(-1)
\oplus({\bf \overline{3528}})(7)
\oplus({\bf 1176})(15)$\\
%
${\bf 14400}$&=&
$({\bf 3360})(9)
\oplus({\bf 4704'})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 2940})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf \overline{840}})(-15)$\\
%
${\bf \overline{14400}}$&=&
$({\bf \overline{3360}})(-9)
\oplus({\bf \overline{4704'}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf 840})(15)$\\
%
${\bf 14700}$&=&
$({\bf 4410})(8)
\oplus({\bf 2646})(0)
\oplus({\bf 2940})(0)
\oplus({\bf 784})(0)
\oplus({\bf \overline{2352}})(-8)
\oplus({\bf \overline{490'}})(-8)
\oplus({\bf \overline{588}})(-8)
\oplus({\bf \overline{490}})(-16)$\\
%
${\bf \overline{14700}}$&=&
$({\bf \overline{4410}})(-8)
\oplus({\bf \overline{2646}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf 784})(0)
\oplus({\bf 2352})(8)
\oplus({\bf 490'})(8)
\oplus({\bf 588})(8)
\oplus({\bf 490})(16)$\\
%
${\bf 14784}$&=&
$({\bf 840})(-13)
\oplus({\bf 4900})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 4704})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 210})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{1323}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{35}})(11)
\oplus({\bf \overline{224}})(19)$\\
%
${\bf \overline{14784}}$&=&
$({\bf \overline{840}})(13)
\oplus({\bf \overline{4900}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 1323})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 35})(-11)
\oplus({\bf 224})(-19)$\\
%
${\bf 14784'}$&=&
$({\bf \overline{6468'}})(-7)
\oplus({\bf 2310})(1)
\oplus({\bf 2646'})(1)
\oplus({\bf 462})(9)
\oplus({\bf 1008})(9)
\oplus({\bf 882})(9)
\oplus({\bf 210'})(17)
\oplus({\bf 378})(17)
\oplus({\bf 196})(17)
\oplus({\bf \overline{84}})(25)
\oplus({\bf \overline{112}})(25)
\oplus({\bf \overline{28}})(33)$\\
%
${\bf \overline{14784'}}$&=&
$({\bf 6468'})(7)
\oplus({\bf \overline{2310}})(-1)
\oplus({\bf \overline{2646'}})(-1)
\oplus({\bf \overline{462}})(-9)
\oplus({\bf \overline{1008}})(-9)
\oplus({\bf \overline{882}})(-9)
\oplus({\bf \overline{210'}})(-17)
\oplus({\bf \overline{378}})(-17)
\oplus({\bf \overline{196}})(-17)
\oplus({\bf 84})(-25)
\oplus({\bf 112})(-25)
\oplus({\bf 28})(-33)$\\
%
${\bf 15120}$&=&
$({\bf 3402})(9)
\oplus({\bf 4410})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 588})(1)
\oplus({\bf 2940})(-7)
\oplus({\bf 784})(-7)
\oplus({\bf 392})(-7)
\oplus({\bf \overline{588}})(-15)$\\
%
${\bf \overline{15120}}$&=&
$({\bf \overline{3402}})(-9)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf 784})(7)
\oplus({\bf 392})(7)
\oplus({\bf 588})(15)$\\
%
${\bf 15120'}$&=&
$({\bf 4704'})(8)
\oplus({\bf 3528})(0)
\oplus({\bf 2940})(0)
\oplus({\bf \overline{2352}})(-8)
\oplus({\bf \overline{840}})(-8)
\oplus({\bf \overline{756}})(-16)$\\
%
${\bf \overline{15120'}}$&=&
$({\bf \overline{4704'}})(-8)
\oplus({\bf \overline{3528}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf 2352})(8)
\oplus({\bf 840})(8)
\oplus({\bf 756})(16)$\\
%
${\bf 15400}$&=&
$({\bf 2450})(10)
\oplus({\bf 6615})(2)
\oplus({\bf 560})(2)
\oplus({\bf 735})(2)
\oplus({\bf 1575})(-6)
\oplus({\bf 2016})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 140})(-6)
\oplus({\bf 540})(-14)
\oplus({\bf 392})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf \overline{140}})(-22)$\\
%
${\bf \overline{15400}}$&=&
$({\bf \overline{2450}})(-10)
\oplus({\bf \overline{6615}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{1575}})(6)
\oplus({\bf \overline{2016}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{140}})(6)
\oplus({\bf \overline{540}})(14)
\oplus({\bf 392})(14)
\oplus({\bf 48})(14)
\oplus({\bf 140})(22)$\\
%
${\bf 15400'}$&=&
$({\bf 3850})(9)
\oplus({\bf 5775})(1)
\oplus({\bf 1575})(1)
\oplus({\bf 2400})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf \overline{840}})(-15)
\oplus({\bf \overline{140}})(-15)
\oplus({\bf \overline{224}})(-23)
\oplus({\bf \overline{21}})(-23)
\oplus({\bf \overline{35}})(-31)$\\
%
${\bf \overline{15400'}}$&=&
$({\bf \overline{3850}})(-9)
\oplus({\bf \overline{5775}})(-1)
\oplus({\bf \overline{1575}})(-1)
\oplus({\bf \overline{2400}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf 840})(15)
\oplus({\bf 140})(15)
\oplus({\bf 224})(23)
\oplus({\bf 21})(23)
\oplus({\bf 35})(31)$\\
%
${\bf 15876}$&=&
$({\bf 5292})(8)
\oplus({\bf 3528})(0)
\oplus({\bf 2646})(0)
\oplus({\bf \overline{1176}})(-8)
\oplus({\bf \overline{2352}})(-8)
\oplus({\bf \overline{882}})(-16)$\\
%
${\bf \overline{15876}}$&=&
$({\bf \overline{5292}})(-8)
\oplus({\bf \overline{3528}})(0)
\oplus({\bf \overline{2646}})(0)
\oplus({\bf 1176})(8)
\oplus({\bf 2352})(8)
\oplus({\bf 882})(16)$\\
%
${\bf 16128}$&=&
$({\bf 3024})(10)
\oplus({\bf 2940'})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 490})(2)
\oplus({\bf 4410})(-6)
\oplus({\bf 490'})(-6)
\oplus({\bf 588})(-6)
\oplus({\bf 784})(-14)$\\
%
${\bf \overline{16128}}$&=&
$({\bf \overline{3024}})(-10)
\oplus({\bf \overline{2940'}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{4410}})(6)
\oplus({\bf \overline{490'}})(6)
\oplus({\bf \overline{588}})(6)
\oplus({\bf 784})(14)$\\
%
${\bf 17325}$&=&
$({\bf 5775})(8)
\oplus({\bf 4950})(0)
\oplus({\bf 2400})(0)
\oplus({\bf \overline{2100}})(-8)
\oplus({\bf \overline{840}})(-8)
\oplus({\bf \overline{756}})(-16)
\oplus({\bf \overline{224}})(-16)
\oplus({\bf \overline{210}})(-24)
\oplus({\bf \overline{35}})(-24)
\oplus({\bf 35})(-32)$\\
%
${\bf \overline{17325}}$&=&
$({\bf \overline{5775}})(-8)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf \overline{2400}})(0)
\oplus({\bf 2100})(8)
\oplus({\bf 840})(8)
\oplus({\bf 756})(16)
\oplus({\bf 224})(16)
\oplus({\bf 210})(24)
\oplus({\bf 35})(24)
\oplus({\bf \overline{35}})(32)$\\
%
${\bf 17920}$&=&
$({\bf 560})(16)
\oplus({\bf 2156})(8)
\oplus({\bf 1575})(8)
\oplus({\bf 189})(8)
\oplus({\bf 8085})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{2800}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{140}})(-8)
\oplus({\bf \overline{7}})(-8)
\oplus({\bf \overline{735}})(-16)
\oplus({\bf \overline{28}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{112}})(-24)$\\
%
${\bf \overline{17920}}$&=&
$({\bf \overline{560}})(-16)
\oplus({\bf \overline{2156}})(-8)
\oplus({\bf \overline{1575}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{8085}})(0)
\oplus({\bf 735'})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 48})(0)
\oplus({\bf 2800})(8)
\oplus({\bf 189})(8)
\oplus({\bf 140})(8)
\oplus({\bf 7})(8)
\oplus({\bf 735})(16)
\oplus({\bf 28})(16)
\oplus({\bf 21})(16)
\oplus({\bf 112})(24)$\\
%
${\bf 18480}$&=&
$({\bf \overline{7350}})(-7)
\oplus({\bf 2646'})(1)
\oplus({\bf 2100})(1)
\oplus({\bf 2352})(1)
\oplus({\bf 1008})(9)
\oplus({\bf 882})(9)
\oplus({\bf 756})(9)
\oplus({\bf 490})(9)
\oplus({\bf 378})(17)
\oplus({\bf 196})(17)
\oplus({\bf 210})(17)
\oplus({\bf \overline{112}})(25)$\\
%
${\bf \overline{18480}}$&=&
$({\bf 7350})(7)
\oplus({\bf \overline{2646'}})(-1)
\oplus({\bf \overline{2100}})(-1)
\oplus({\bf \overline{2352}})(-1)
\oplus({\bf \overline{1008}})(-9)
\oplus({\bf \overline{882}})(-9)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{490}})(-9)
\oplus({\bf \overline{378}})(-17)
\oplus({\bf \overline{196}})(-17)
\oplus({\bf \overline{210}})(-17)
\oplus({\bf 112})(-25)$\\
%
${\bf 18480'}$&=&
$({\bf \overline{560}})(19)
\oplus({\bf \overline{2450}})(11)
\oplus({\bf \overline{84}})(11)
\oplus({\bf 5600})(3)
\oplus({\bf 378})(3)
\oplus({\bf 7350'})(-5)
\oplus({\bf 882})(-5)
\oplus({\bf 1176})(-13)$\\
%
${\bf \overline{18480'}}$&=&
$({\bf 560})(-19)
\oplus({\bf 2450})(-11)
\oplus({\bf 84})(-11)
\oplus({\bf \overline{5600}})(-3)
\oplus({\bf \overline{378}})(-3)
\oplus({\bf \overline{7350'}})(5)
\oplus({\bf \overline{882}})(5)
\oplus({\bf \overline{1176}})(13)$\\
%
${\bf 19448}$&=&
$({\bf 8008})(10)
\oplus({\bf 5005})(2)
\oplus({\bf 3003})(-6)
\oplus({\bf 1716})(-14)
\oplus({\bf \overline{924}})(-22)
\oplus({\bf \overline{462}})(-30)
\oplus({\bf \overline{210'}})(-38)
\oplus({\bf 84})(-46)
\oplus({\bf 28})(-54)
\oplus({\bf 7})(-62)
\oplus({\bf 1})(-70)$\\
%
${\bf \overline{19448}}$&=&
$({\bf \overline{8008}})(-10)
\oplus({\bf \overline{5005}})(-2)
\oplus({\bf \overline{3003}})(6)
\oplus({\bf \overline{1716}})(14)
\oplus({\bf 924})(22)
\oplus({\bf 462})(30)
\oplus({\bf 210'})(38)
\oplus({\bf \overline{84}})(46)
\oplus({\bf \overline{28}})(54)
\oplus({\bf \overline{7}})(62)
\oplus({\bf 1})(70)$\\
%
${\bf 19656}$&=&
$({\bf \overline{3024'}})(11)
\oplus({\bf 8316})(3)
\oplus({\bf 1386})(3)
\oplus({\bf 3850})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 1575})(-13)
\oplus({\bf 189})(-13)
\oplus({\bf 540})(-21)
\oplus({\bf 48})(-21)
\oplus({\bf \overline{140}})(-29)
\oplus({\bf \overline{7}})(-29)
\oplus({\bf \overline{21}})(-37)$\\
%
${\bf \overline{19656}}$&=&
$({\bf 3024'})(-11)
\oplus({\bf \overline{8316}})(-3)
\oplus({\bf \overline{1386}})(-3)
\oplus({\bf \overline{3850}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{1575}})(13)
\oplus({\bf \overline{189}})(13)
\oplus({\bf \overline{540}})(21)
\oplus({\bf 48})(21)
\oplus({\bf 140})(29)
\oplus({\bf 7})(29)
\oplus({\bf 21})(37)$\\
%
${\bf 20412}$&=&
$({\bf \overline{378}})(18)
\oplus({\bf 2450})(10)
\oplus({\bf 84})(10)
\oplus({\bf 112})(10)
\oplus({\bf 9240})(2)
\oplus({\bf 560})(2)
\oplus({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 21})(2)
\oplus({\bf 2156})(-6)
\oplus({\bf 2800})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 140})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 735'})(-14)
\oplus({\bf \overline{540}})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf \overline{189}})(-22)$\\
%
${\bf \overline{20412}}$&=&
$({\bf 378})(-18)
\oplus({\bf \overline{2450}})(-10)
\oplus({\bf \overline{84}})(-10)
\oplus({\bf \overline{112}})(-10)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{2156}})(6)
\oplus({\bf \overline{2800}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{140}})(6)
\oplus({\bf \overline{7}})(6)
\oplus({\bf 735'})(14)
\oplus({\bf 540})(14)
\oplus({\bf 48})(14)
\oplus({\bf 189})(22)$\\
%
${\bf 21021}$&=&
$({\bf 9009})(8)
\oplus({\bf 1716})(0)
\oplus({\bf 4752})(0)
\oplus({\bf \overline{924}})(-8)
\oplus({\bf \overline{2310}})(-8)
\oplus({\bf \overline{462}})(-16)
\oplus({\bf \overline{1008}})(-16)
\oplus({\bf \overline{210'}})(-24)
\oplus({\bf \overline{378}})(-24)
\oplus({\bf 84})(-32)
\oplus({\bf 112})(-32)
\oplus({\bf 28})(-40)
\oplus({\bf 21})(-40)
\oplus({\bf 7})(-48)$\\
%
${\bf \overline{21021}}$&=&
$({\bf \overline{9009}})(-8)
\oplus({\bf \overline{1716}})(0)
\oplus({\bf \overline{4752}})(0)
\oplus({\bf 924})(8)
\oplus({\bf 2310})(8)
\oplus({\bf 462})(16)
\oplus({\bf 1008})(16)
\oplus({\bf 210'})(24)
\oplus({\bf 378})(24)
\oplus({\bf \overline{84}})(32)
\oplus({\bf \overline{112}})(32)
\oplus({\bf \overline{28}})(40)
\oplus({\bf \overline{21}})(40)
\oplus({\bf \overline{7}})(48)$\\
%
${\bf 22680}$&=&
$({\bf \overline{3024}})(11)
\oplus({\bf 7560})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 3360})(-5)
\oplus({\bf 3402})(-5)
\oplus({\bf 735})(-5)
\oplus({\bf 2016})(-13)$\\
%
${\bf \overline{22680}}$&=&
$({\bf 3024})(-11)
\oplus({\bf \overline{7560}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{3360}})(5)
\oplus({\bf \overline{3402}})(5)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{2016}})(13)$\\
%
${\bf 24255}$&=&
$({\bf 735})(16)
\oplus({\bf 2800})(8)
\oplus({\bf 2016})(8)
\oplus({\bf 189})(8)
\oplus({\bf 140})(8)
\oplus({\bf 10240})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{2800}})(-8)
\oplus({\bf \overline{2016}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{140}})(-8)
\oplus({\bf \overline{735}})(-16)$\\
%
${\bf 24696}$&=&
$({\bf \overline{4116}})(12)
\oplus({\bf \overline{8232}})(4)
\oplus({\bf 8232})(-4)
\oplus({\bf 4116})(-12)$\\
%
${\bf 25200}$&=&
$({\bf \overline{3360}})(12)
\oplus({\bf \overline{7560}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf 7056})(-4)
\oplus({\bf 3024})(-4)
\oplus({\bf 2940'})(-12)$\\
%
${\bf \overline{25200}}$&=&
$({\bf 3360})(-12)
\oplus({\bf 7560})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf \overline{7056}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{2940'}})(12)$\\
%
${\bf 25740}$&=&
$({\bf \overline{1716}})(-14)
\oplus({\bf 11088})(-6)
\oplus({\bf 924})(-6)
\oplus({\bf 6006})(2)
\oplus({\bf 462})(2)
\oplus({\bf 3024'})(10)
\oplus({\bf 210'})(10)
\oplus({\bf \overline{1386}})(18)
\oplus({\bf \overline{84}})(18)
\oplus({\bf \overline{560}})(26)
\oplus({\bf \overline{28}})(26)
\oplus({\bf \overline{189}})(34)
\oplus({\bf \overline{7}})(34)
\oplus({\bf 48})(42)
\oplus({\bf 1})(42)
\oplus({\bf 7})(50)$\\
%
${\bf \overline{25740}}$&=&
$({\bf 1716})(14)
\oplus({\bf \overline{11088}})(6)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{6006}})(-2)
\oplus({\bf \overline{462}})(-2)
\oplus({\bf \overline{3024'}})(-10)
\oplus({\bf \overline{210'}})(-10)
\oplus({\bf 1386})(-18)
\oplus({\bf 84})(-18)
\oplus({\bf 560})(-26)
\oplus({\bf 28})(-26)
\oplus({\bf 189})(-34)
\oplus({\bf 7})(-34)
\oplus({\bf 48})(-42)
\oplus({\bf 1})(-42)
\oplus({\bf \overline{7}})(-50)$\\
%
${\bf 25872}$&=&
$({\bf 8820})(8)
\oplus({\bf 7350})(0)
\oplus({\bf 2646})(0)
\oplus({\bf \overline{2646'}})(-8)
\oplus({\bf \overline{2352}})(-8)
\oplus({\bf \overline{490'}})(-8)
\oplus({\bf \overline{882}})(-16)
\oplus({\bf \overline{490}})(-16)
\oplus({\bf \overline{196}})(-24)$\\
%
${\bf \overline{25872}}$&=&
$({\bf \overline{8820}})(-8)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf \overline{2646}})(0)
\oplus({\bf 2646'})(8)
\oplus({\bf 2352})(8)
\oplus({\bf 490'})(8)
\oplus({\bf 882})(16)
\oplus({\bf 490})(16)
\oplus({\bf 196})(24)$\\
%
${\bf 25872'}$&=&
$({\bf \overline{462}})(19)
\oplus({\bf \overline{3024'}})(11)
\oplus({\bf \overline{210'}})(11)
\oplus({\bf 11466})(3)
\oplus({\bf 1386})(3)
\oplus({\bf 84})(3)
\oplus({\bf 5292'})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 28})(-5)
\oplus({\bf 2156})(-13)
\oplus({\bf 189})(-13)
\oplus({\bf 7})(-13)
\oplus({\bf 735'})(-21)
\oplus({\bf 48})(-21)
\oplus({\bf 1})(-21)
\oplus({\bf \overline{189}})(-29)
\oplus({\bf \overline{7}})(-29)
\oplus({\bf \overline{28}})(-37)$\\
%
${\bf \overline{25872'}}$&=&
$({\bf 462})(-19)
\oplus({\bf 3024'})(-11)
\oplus({\bf 210'})(-11)
\oplus({\bf \overline{11466}})(-3)
\oplus({\bf \overline{1386}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{5292'}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{28}})(5)
\oplus({\bf \overline{2156}})(13)
\oplus({\bf \overline{189}})(13)
\oplus({\bf \overline{7}})(13)
\oplus({\bf 735'})(21)
\oplus({\bf 48})(21)
\oplus({\bf 1})(21)
\oplus({\bf 189})(29)
\oplus({\bf 7})(29)
\oplus({\bf 28})(37)$\\
%
${\bf 27027}$&=&
$({\bf 10395})(8)
\oplus({\bf 4752})(0)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{2310}})(-8)
\oplus({\bf \overline{2100}})(-8)
\oplus({\bf \overline{1008}})(-16)
\oplus({\bf \overline{756}})(-16)
\oplus({\bf \overline{378}})(-24)
\oplus({\bf \overline{210}})(-24)
\oplus({\bf 112})(-32)
\oplus({\bf 35})(-32)
\oplus({\bf 21})(-40)$\\
%
${\bf \overline{27027}}$&=&
$({\bf \overline{10395}})(-8)
\oplus({\bf \overline{4752}})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 2310})(8)
\oplus({\bf 2100})(8)
\oplus({\bf 1008})(16)
\oplus({\bf 756})(16)
\oplus({\bf 378})(24)
\oplus({\bf 210})(24)
\oplus({\bf \overline{112}})(32)
\oplus({\bf \overline{35}})(32)
\oplus({\bf \overline{21}})(40)$\\
%
${\bf 27720}$&=&
$({\bf 6615})(9)
\oplus({\bf 9450})(1)
\oplus({\bf 1575})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 2400})(-7)
\oplus({\bf 2940})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 392})(-7)
\oplus({\bf \overline{840}})(-15)
\oplus({\bf \overline{588}})(-15)
\oplus({\bf \overline{140}})(-15)
\oplus({\bf \overline{224}})(-23)$\\
%
${\bf \overline{27720}}$&=&
$({\bf \overline{6615}})(-9)
\oplus({\bf \overline{9450}})(-1)
\oplus({\bf \overline{1575}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{2400}})(7)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf 392})(7)
\oplus({\bf 840})(15)
\oplus({\bf 588})(15)
\oplus({\bf 140})(15)
\oplus({\bf 224})(23)$\\
%
${\bf 29700}$&=&
$({\bf 9450})(8)
\oplus({\bf 7350})(0)
\oplus({\bf 2400})(0)
\oplus({\bf 2940})(0)
\oplus({\bf \overline{2100}})(-8)
\oplus({\bf \overline{2352}})(-8)
\oplus({\bf \overline{840}})(-8)
\oplus({\bf \overline{588}})(-8)
\oplus({\bf \overline{756}})(-16)
\oplus({\bf \overline{490}})(-16)
\oplus({\bf \overline{224}})(-16)
\oplus({\bf \overline{210}})(-24)$\\
%
${\bf \overline{29700}}$&=&
$({\bf \overline{9450}})(-8)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf \overline{2400}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf 2100})(8)
\oplus({\bf 2352})(8)
\oplus({\bf 840})(8)
\oplus({\bf 588})(8)
\oplus({\bf 756})(16)
\oplus({\bf 490})(16)
\oplus({\bf 224})(16)
\oplus({\bf 210})(24)$\\
%
${\bf 30618}$&=&
$({\bf \overline{3402}})(12)
\oplus({\bf \overline{7560}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf 7560})(-4)
\oplus({\bf 3024})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 3402})(-12)$\\
%
${\bf 30800}$&=&
$({\bf 2800})(-13)
\oplus({\bf 4725})(-5)
\oplus({\bf 4900})(-5)
\oplus({\bf 735})(-5)
\oplus({\bf 11025})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 112})(3)
\oplus({\bf \overline{3024}})(11)
\oplus({\bf \overline{196}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{490}})(19)$\\
%
${\bf \overline{30800}}$&=&
$({\bf \overline{2800}})(13)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{4900}})(5)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{11025}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf 3024})(-11)
\oplus({\bf 196})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 490})(-19)$\\
%
${\bf 31752}$&=&
$({\bf 7056})(10)
\oplus({\bf 9408})(2)
\oplus({\bf 2940'})(2)
\oplus({\bf 5292})(-6)
\oplus({\bf 4410})(-6)
\oplus({\bf 2646})(-14)$\\
%
${\bf \overline{31752}}$&=&
$({\bf \overline{7056}})(-10)
\oplus({\bf \overline{9408}})(-2)
\oplus({\bf \overline{2940'}})(-2)
\oplus({\bf \overline{5292}})(6)
\oplus({\bf \overline{4410}})(6)
\oplus({\bf \overline{2646}})(14)$\\
%
${\bf 31824}$&=&
$({\bf \overline{12376}})(11)
\oplus({\bf 8008})(3)
\oplus({\bf 5005})(-5)
\oplus({\bf 3003})(-13)
\oplus({\bf 1716})(-21)
\oplus({\bf \overline{924}})(-29)
\oplus({\bf \overline{462}})(-37)
\oplus({\bf \overline{210'}})(-45)
\oplus({\bf 84})(-53)
\oplus({\bf 28})(-61)
\oplus({\bf 7})(-69)
\oplus({\bf 1})(-77)$\\
%
${\bf \overline{31824}}$&=&
$({\bf 12376})(-11)
\oplus({\bf \overline{8008}})(-3)
\oplus({\bf \overline{5005}})(5)
\oplus({\bf \overline{3003}})(13)
\oplus({\bf \overline{1716}})(21)
\oplus({\bf 924})(29)
\oplus({\bf 462})(37)
\oplus({\bf 210'})(45)
\oplus({\bf \overline{84}})(53)
\oplus({\bf \overline{28}})(61)
\oplus({\bf \overline{7}})(69)
\oplus({\bf 1})(77)$\\
%
${\bf 33264}$&=&
$({\bf 12936'})(8)
\oplus({\bf 6468'})(0)
\oplus({\bf 4704''})(0)
\oplus({\bf \overline{2310}})(-8)
\oplus({\bf \overline{2646'}})(-8)
\oplus({\bf \overline{1176}})(-8)
\oplus({\bf \overline{462}})(-16)
\oplus({\bf \overline{1008}})(-16)
\oplus({\bf \overline{882}})(-16)
\oplus({\bf \overline{210'}})(-24)
\oplus({\bf \overline{378}})(-24)
\oplus({\bf 84})(-32)$\\
%
${\bf \overline{33264}}$&=&
$({\bf \overline{12936'}})(-8)
\oplus({\bf \overline{6468'}})(0)
\oplus({\bf \overline{4704''}})(0)
\oplus({\bf 2310})(8)
\oplus({\bf 2646'})(8)
\oplus({\bf 1176})(8)
\oplus({\bf 462})(16)
\oplus({\bf 1008})(16)
\oplus({\bf 882})(16)
\oplus({\bf 210'})(24)
\oplus({\bf 378})(24)
\oplus({\bf \overline{84}})(32)$\\
%
${\bf 33600}$&=&
$({\bf 2100})(-13)
\oplus({\bf 12936})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 6468})(3)
\oplus({\bf 4704})(3)
\oplus({\bf 378})(3)
\oplus({\bf 210})(3)
\oplus({\bf \overline{2450}})(11)
\oplus({\bf \overline{1323}})(11)
\oplus({\bf \overline{112}})(11)
\oplus({\bf \overline{35}})(11)
\oplus({\bf \overline{735}})(19)
\oplus({\bf \overline{224}})(19)
\oplus({\bf \overline{21}})(19)
\oplus({\bf \overline{140}})(27)$\\
%
${\bf \overline{33600}}$&=&
$({\bf \overline{2100}})(13)
\oplus({\bf \overline{12936}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{6468}})(-3)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{378}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf 2450})(-11)
\oplus({\bf 1323})(-11)
\oplus({\bf 112})(-11)
\oplus({\bf 35})(-11)
\oplus({\bf 735})(-19)
\oplus({\bf 224})(-19)
\oplus({\bf 21})(-19)
\oplus({\bf 140})(-27)$\\
%
${\bf 34320}$&=&
$({\bf 2310})(-13)
\oplus({\bf 14700''})(-5)
\oplus({\bf 462})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 3024'})(3)
\oplus({\bf 6468})(3)
\oplus({\bf 210'})(3)
\oplus({\bf 378})(3)
\oplus({\bf \overline{1386}})(11)
\oplus({\bf \overline{2450}})(11)
\oplus({\bf \overline{84}})(11)
\oplus({\bf \overline{112}})(11)
\oplus({\bf \overline{560}})(19)
\oplus({\bf \overline{735}})(19)
\oplus({\bf \overline{28}})(19)
\oplus({\bf \overline{21}})(19)
\oplus({\bf \overline{189}})(27)
\oplus({\bf \overline{140}})(27)
\oplus({\bf \overline{7}})(27)
\oplus({\bf 48})(35)$\\
%
${\bf \overline{34320}}$&=&
$({\bf \overline{2310}})(13)
\oplus({\bf \overline{14700''}})(5)
\oplus({\bf \overline{462}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{3024'}})(-3)
\oplus({\bf \overline{6468}})(-3)
\oplus({\bf \overline{210'}})(-3)
\oplus({\bf \overline{378}})(-3)
\oplus({\bf 1386})(-11)
\oplus({\bf 2450})(-11)
\oplus({\bf 84})(-11)
\oplus({\bf 112})(-11)
\oplus({\bf 560})(-19)
\oplus({\bf 735})(-19)
\oplus({\bf 28})(-19)
\oplus({\bf 21})(-19)
\oplus({\bf 189})(-27)
\oplus({\bf 140})(-27)
\oplus({\bf 7})(-27)
\oplus({\bf 48})(-35)$\\
%
${\bf 34320'}$&=&
$({\bf 13860'})(8)
\oplus({\bf 4752})(0)
\oplus({\bf 6468'})(0)
\oplus({\bf \overline{924}})(-8)
\oplus({\bf \overline{2310}})(-8)
\oplus({\bf \overline{2646'}})(-8)
\oplus({\bf \overline{462}})(-16)
\oplus({\bf \overline{1008}})(-16)
\oplus({\bf \overline{882}})(-16)
\oplus({\bf \overline{210'}})(-24)
\oplus({\bf \overline{378}})(-24)
\oplus({\bf \overline{196}})(-24)
\oplus({\bf 84})(-32)
\oplus({\bf 112})(-32)
\oplus({\bf 28})(-40)$\\
%
${\bf \overline{34320'}}$&=&
$({\bf \overline{13860'}})(-8)
\oplus({\bf \overline{4752}})(0)
\oplus({\bf \overline{6468'}})(0)
\oplus({\bf 924})(8)
\oplus({\bf 2310})(8)
\oplus({\bf 2646'})(8)
\oplus({\bf 462})(16)
\oplus({\bf 1008})(16)
\oplus({\bf 882})(16)
\oplus({\bf 210'})(24)
\oplus({\bf 378})(24)
\oplus({\bf 196})(24)
\oplus({\bf \overline{84}})(32)
\oplus({\bf \overline{112}})(32)
\oplus({\bf \overline{28}})(40)$\\
%
${\bf 34496}$&=&
$({\bf \overline{4704}})(11)
\oplus({\bf 11907})(3)
\oplus({\bf 2450})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 6615})(-5)
\oplus({\bf 3402})(-5)
\oplus({\bf 735})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 2016})(-13)
\oplus({\bf 588})(-13)
\oplus({\bf 140})(-13)
\oplus({\bf 392})(-21)$\\
%
${\bf \overline{34496}}$&=&
$({\bf 4704})(-11)
\oplus({\bf \overline{11907}})(-3)
\oplus({\bf \overline{2450}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{6615}})(5)
\oplus({\bf \overline{3402}})(5)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{2016}})(13)
\oplus({\bf \overline{588}})(13)
\oplus({\bf \overline{140}})(13)
\oplus({\bf 392})(21)$\\
%
${\bf 34496'}$&=&
$({\bf \overline{2156}})(-15)
\oplus({\bf \overline{8085}})(-7)
\oplus({\bf 735'})(-7)
\oplus({\bf 13475})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 189})(1)
\oplus({\bf 4725})(9)
\oplus({\bf 735})(9)
\oplus({\bf 28})(9)
\oplus({\bf 1260})(17)
\oplus({\bf 112})(17)
\oplus({\bf \overline{196}})(25)$\\
%
${\bf \overline{34496'}}$&=&
$({\bf 2156})(15)
\oplus({\bf 8085})(7)
\oplus({\bf 735'})(7)
\oplus({\bf \overline{13475}})(-1)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{4725}})(-9)
\oplus({\bf \overline{735}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{1260}})(-17)
\oplus({\bf \overline{112}})(-17)
\oplus({\bf 196})(-25)$\\
%
${\bf 34650}$&=&
$({\bf \overline{4725}})(12)
\oplus({\bf \overline{11025}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf 10500})(-4)
\oplus({\bf 3024})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 2940'})(-12)
\oplus({\bf 490})(-12)
\oplus({\bf 490'})(-20)$\\
%
${\bf \overline{34650}}$&=&
$({\bf 4725})(-12)
\oplus({\bf 11025})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf \overline{10500}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{196}})(4)
\oplus({\bf \overline{2940'}})(12)
\oplus({\bf \overline{490}})(12)
\oplus({\bf \overline{490'}})(20)$\\
%
${\bf 35280}$&=&
$({\bf 9408})(9)
\oplus({\bf 5292})(1)
\oplus({\bf 4704'})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 3528})(-7)
\oplus({\bf 2646})(-7)
\oplus({\bf 2940})(-7)
\oplus({\bf \overline{2352}})(-15)$\\
%
${\bf \overline{35280}}$&=&
$({\bf \overline{9408}})(-9)
\oplus({\bf \overline{5292}})(-1)
\oplus({\bf \overline{4704'}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{3528}})(7)
\oplus({\bf \overline{2646}})(7)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf 2352})(15)$\\
%
${\bf 35280'}$&=&
$({\bf 8232})(10)
\oplus({\bf 4116})(2)
\oplus({\bf 9408})(2)
\oplus({\bf 5292})(-6)
\oplus({\bf 4704'})(-6)
\oplus({\bf 3528})(-14)$\\
%
${\bf \overline{35280'}}$&=&
$({\bf \overline{8232}})(-10)
\oplus({\bf \overline{4116}})(-2)
\oplus({\bf \overline{9408}})(-2)
\oplus({\bf \overline{5292}})(6)
\oplus({\bf \overline{4704'}})(6)
\oplus({\bf \overline{3528}})(14)$\\
%
${\bf 35280''}$&=&
$({\bf \overline{210'}})(25)
\oplus({\bf 1386})(17)
\oplus({\bf 84})(17)
\oplus({\bf 5292'})(9)
\oplus({\bf 560})(9)
\oplus({\bf 28})(9)
\oplus({\bf 15288})(1)
\oplus({\bf 2156})(1)
\oplus({\bf 189})(1)
\oplus({\bf 7})(1)
\oplus({\bf 6272})(-7)
\oplus({\bf 735'})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 1})(-7)
\oplus({\bf \overline{2156}})(-15)
\oplus({\bf \overline{189}})(-15)
\oplus({\bf \overline{7}})(-15)
\oplus({\bf \overline{560}})(-23)
\oplus({\bf \overline{28}})(-23)
\oplus({\bf \overline{84}})(-31)$\\
%
${\bf \overline{35280''}}$&=&
$({\bf 210'})(-25)
\oplus({\bf \overline{1386}})(-17)
\oplus({\bf \overline{84}})(-17)
\oplus({\bf \overline{5292'}})(-9)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{15288}})(-1)
\oplus({\bf \overline{2156}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf 6272})(7)
\oplus({\bf 735'})(7)
\oplus({\bf 48})(7)
\oplus({\bf 1})(7)
\oplus({\bf 2156})(15)
\oplus({\bf 189})(15)
\oplus({\bf 7})(15)
\oplus({\bf 560})(23)
\oplus({\bf 28})(23)
\oplus({\bf 84})(31)$\\
%
${\bf 36036}$&=&
$({\bf 8316})(10)
\oplus({\bf 12320})(2)
\oplus({\bf 3850})(2)
\oplus({\bf 5775})(-6)
\oplus({\bf 1575})(-6)
\oplus({\bf 2400})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf \overline{840}})(-22)
\oplus({\bf \overline{140}})(-22)
\oplus({\bf \overline{224}})(-30)
\oplus({\bf \overline{21}})(-30)
\oplus({\bf \overline{35}})(-38)$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{8316}})(-10)
\oplus({\bf \overline{12320}})(-2)
\oplus({\bf \overline{3850}})(-2)
\oplus({\bf \overline{5775}})(6)
\oplus({\bf \overline{1575}})(6)
\oplus({\bf \overline{2400}})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf 840})(22)
\oplus({\bf 140})(22)
\oplus({\bf 224})(30)
\oplus({\bf 21})(30)
\oplus({\bf 35})(38)$\\
%
${\bf 37800}$&=&
$({\bf 7560})(10)
\oplus({\bf 9408})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 4704'})(-6)
\oplus({\bf 4410})(-6)
\oplus({\bf 2016})(-6)
\oplus({\bf 2940})(-14)$\\
%
${\bf \overline{37800}}$&=&
$({\bf \overline{7560}})(-10)
\oplus({\bf \overline{9408}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{4704'}})(6)
\oplus({\bf \overline{4410}})(6)
\oplus({\bf \overline{2016}})(6)
\oplus({\bf \overline{2940}})(14)$\\
%
${\bf 37800'}$&=&
$({\bf \overline{1575}})(-15)
\oplus({\bf \overline{8085}})(-7)
\oplus({\bf \overline{2400}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf 13860})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 840})(1)
\oplus({\bf 140})(1)
\oplus({\bf 4900})(9)
\oplus({\bf 735})(9)
\oplus({\bf 224})(9)
\oplus({\bf 21})(9)
\oplus({\bf 1323})(17)
\oplus({\bf 112})(17)
\oplus({\bf 35})(17)
\oplus({\bf \overline{210}})(25)$\\
%
${\bf \overline{37800'}}$&=&
$({\bf 1575})(15)
\oplus({\bf 8085})(7)
\oplus({\bf 2400})(7)
\oplus({\bf 540})(7)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{4900}})(-9)
\oplus({\bf \overline{735}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{21}})(-9)
\oplus({\bf \overline{1323}})(-17)
\oplus({\bf \overline{112}})(-17)
\oplus({\bf \overline{35}})(-17)
\oplus({\bf 210})(-25)$\\
%
${\bf 38808}$&=&
$({\bf 2352})(-13)
\oplus({\bf 14336})(-5)
\oplus({\bf 882})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 490})(-5)
\oplus({\bf 5600})(3)
\oplus({\bf 4704})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 378})(3)
\oplus({\bf 196})(3)
\oplus({\bf 210})(3)
\oplus({\bf \overline{2450}})(11)
\oplus({\bf \overline{1260}})(11)
\oplus({\bf \overline{1323}})(11)
\oplus({\bf \overline{112}})(11)
\oplus({\bf \overline{735}})(19)$\\
%
${\bf \overline{38808}}$&=&
$({\bf \overline{2352}})(13)
\oplus({\bf \overline{14336}})(5)
\oplus({\bf \overline{882}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{490}})(5)
\oplus({\bf \overline{5600}})(-3)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{378}})(-3)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf \overline{196}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf 2450})(-11)
\oplus({\bf 1260})(-11)
\oplus({\bf 1323})(-11)
\oplus({\bf 112})(-11)
\oplus({\bf 735})(-19)$\\
%
${\bf 39600}$&=&
$({\bf \overline{5600}})(11)
\oplus({\bf 14700})(3)
\oplus({\bf 2450})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 6615})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 3360})(-5)
\oplus({\bf 735})(-5)
\oplus({\bf 1575})(-13)
\oplus({\bf 2016})(-13)
\oplus({\bf 189})(-13)
\oplus({\bf 540})(-21)$\\
%
${\bf \overline{39600}}$&=&
$({\bf 5600})(-11)
\oplus({\bf \overline{14700}})(-3)
\oplus({\bf \overline{2450}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{6615}})(5)
\oplus({\bf \overline{3360}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{1575}})(13)
\oplus({\bf \overline{2016}})(13)
\oplus({\bf \overline{189}})(13)
\oplus({\bf \overline{540}})(21)$\\
%
${\bf 40040}$&=&
$({\bf 12320})(9)
\oplus({\bf 10395})(1)
\oplus({\bf 5775})(1)
\oplus({\bf 4950})(-7)
\oplus({\bf 2400})(-7)
\oplus({\bf \overline{2100}})(-15)
\oplus({\bf \overline{840}})(-15)
\oplus({\bf \overline{756}})(-23)
\oplus({\bf \overline{224}})(-23)
\oplus({\bf \overline{210}})(-31)
\oplus({\bf \overline{35}})(-31)
\oplus({\bf 35})(-39)$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{12320}})(-9)
\oplus({\bf \overline{10395}})(-1)
\oplus({\bf \overline{5775}})(-1)
\oplus({\bf \overline{4950}})(7)
\oplus({\bf \overline{2400}})(7)
\oplus({\bf 2100})(15)
\oplus({\bf 840})(15)
\oplus({\bf 756})(23)
\oplus({\bf 224})(23)
\oplus({\bf 210})(31)
\oplus({\bf 35})(31)
\oplus({\bf \overline{35}})(39)$\\
%
${\bf 40040'}$&=&
$({\bf 16016})(9)
\oplus({\bf 3003})(1)
\oplus({\bf 9009})(1)
\oplus({\bf 1716})(-7)
\oplus({\bf 4752})(-7)
\oplus({\bf \overline{924}})(-15)
\oplus({\bf \overline{2310}})(-15)
\oplus({\bf \overline{462}})(-23)
\oplus({\bf \overline{1008}})(-23)
\oplus({\bf \overline{210'}})(-31)
\oplus({\bf \overline{378}})(-31)
\oplus({\bf 84})(-39)
\oplus({\bf 112})(-39)
\oplus({\bf 28})(-47)
\oplus({\bf 21})(-47)
\oplus({\bf 7})(-55)$\\
%
${\bf \overline{40040'}}$&=&
$({\bf \overline{16016}})(-9)
\oplus({\bf \overline{3003}})(-1)
\oplus({\bf \overline{9009}})(-1)
\oplus({\bf \overline{1716}})(7)
\oplus({\bf \overline{4752}})(7)
\oplus({\bf 924})(15)
\oplus({\bf 2310})(15)
\oplus({\bf 462})(23)
\oplus({\bf 1008})(23)
\oplus({\bf 210'})(31)
\oplus({\bf 378})(31)
\oplus({\bf \overline{84}})(39)
\oplus({\bf \overline{112}})(39)
\oplus({\bf \overline{28}})(47)
\oplus({\bf \overline{21}})(47)
\oplus({\bf \overline{7}})(55)$\\
%
${\bf 40320}$&=&
$({\bf \overline{7056}})(11)
\oplus({\bf 8232})(3)
\oplus({\bf 7560})(3)
\oplus({\bf 9408})(-5)
\oplus({\bf 3360})(-5)
\oplus({\bf 4704'})(-13)$\\
%
${\bf \overline{40320}}$&=&
$({\bf 7056})(-11)
\oplus({\bf \overline{8232}})(-3)
\oplus({\bf \overline{7560}})(-3)
\oplus({\bf \overline{9408}})(5)
\oplus({\bf \overline{3360}})(5)
\oplus({\bf \overline{4704'}})(13)$\\
%
${\bf 40824}$&=&
$({\bf 2646'})(-13)
\oplus({\bf 16632})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 882})(-5)
\oplus({\bf 6468})(3)
\oplus({\bf 5600})(3)
\oplus({\bf 210'})(3)
\oplus({\bf 378})(3)
\oplus({\bf 196})(3)
\oplus({\bf \overline{1386}})(11)
\oplus({\bf \overline{2450}})(11)
\oplus({\bf \overline{1260}})(11)
\oplus({\bf \overline{84}})(11)
\oplus({\bf \overline{112}})(11)
\oplus({\bf \overline{560}})(19)
\oplus({\bf \overline{735}})(19)
\oplus({\bf \overline{28}})(19)
\oplus({\bf \overline{189}})(27)$\\
%
${\bf \overline{40824}}$&=&
$({\bf \overline{2646'}})(13)
\oplus({\bf \overline{16632}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{882}})(5)
\oplus({\bf \overline{6468}})(-3)
\oplus({\bf \overline{210'}})(-3)
\oplus({\bf \overline{5600}})(-3)
\oplus({\bf \overline{378}})(-3)
\oplus({\bf \overline{196}})(-3)
\oplus({\bf 1386})(-11)
\oplus({\bf 2450})(-11)
\oplus({\bf 84})(-11)
\oplus({\bf 1260})(-11)
\oplus({\bf 112})(-11)
\oplus({\bf 560})(-19)
\oplus({\bf 735})(-19)
\oplus({\bf 28})(-19)
\oplus({\bf 189})(-27)$\\
%
${\bf 41580}$&=&
$({\bf 14700'})(8)
\oplus({\bf 4704''})(0)
\oplus({\bf 7350})(0)
\oplus({\bf 3528})(0)
\oplus({\bf \overline{2646'}})(-8)
\oplus({\bf \overline{2100}})(-8)
\oplus({\bf \overline{1176}})(-8)
\oplus({\bf \overline{2352}})(-8)
\oplus({\bf \overline{1008}})(-16)
\oplus({\bf \overline{882}})(-16)
\oplus({\bf \overline{756}})(-16)
\oplus({\bf \overline{378}})(-24)$\\
%
${\bf \overline{41580}}$&=&
$({\bf \overline{14700'}})(-8)
\oplus({\bf \overline{4704''}})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf \overline{3528}})(0)
\oplus({\bf 2646'})(8)
\oplus({\bf 1176})(8)
\oplus({\bf 2100})(8)
\oplus({\bf 2352})(8)
\oplus({\bf 1008})(16)
\oplus({\bf 882})(16)
\oplus({\bf 756})(16)
\oplus({\bf 378})(24)$\\
%
${\bf 42042}$&=&
$({\bf \overline{6006}})(12)
\oplus({\bf \overline{16380}})(4)
\oplus({\bf \overline{3024'}})(4)
\oplus({\bf 8316})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 3850})(-12)
\oplus({\bf 560})(-12)
\oplus({\bf 1575})(-20)
\oplus({\bf 189})(-20)
\oplus({\bf 540})(-28)
\oplus({\bf 48})(-28)
\oplus({\bf \overline{140}})(-36)
\oplus({\bf \overline{7}})(-36)
\oplus({\bf \overline{21}})(-44)$\\
%
${\bf \overline{42042}}$&=&
$({\bf 6006})(-12)
\oplus({\bf 16380})(-4)
\oplus({\bf 3024'})(-4)
\oplus({\bf \overline{8316}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{3850}})(12)
\oplus({\bf \overline{560}})(12)
\oplus({\bf \overline{1575}})(20)
\oplus({\bf \overline{189}})(20)
\oplus({\bf \overline{540}})(28)
\oplus({\bf 48})(28)
\oplus({\bf 140})(36)
\oplus({\bf 7})(36)
\oplus({\bf 21})(44)$\\
%
${\bf 42336}$&=&
$({\bf \overline{8232}})(11)
\oplus({\bf 8232})(3)
\oplus({\bf 7056})(3)
\oplus({\bf 4116})(-5)
\oplus({\bf 9408})(-5)
\oplus({\bf 5292})(-13)$\\
%
${\bf \overline{42336}}$&=&
$({\bf 8232})(-11)
\oplus({\bf \overline{8232}})(-3)
\oplus({\bf \overline{7056}})(-3)
\oplus({\bf \overline{4116}})(5)
\oplus({\bf \overline{9408}})(5)
\oplus({\bf \overline{5292}})(13)$\\
%
${\bf 43120}$&=&
$({\bf \overline{4900}})(12)
\oplus({\bf \overline{11025}})(4)
\oplus({\bf \overline{4704}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf 11907})(-4)
\oplus({\bf 3024})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 3402})(-12)
\oplus({\bf 490})(-12)
\oplus({\bf 224})(-12)
\oplus({\bf 588})(-20)$\\
%
${\bf \overline{43120}}$&=&
$({\bf 4900})(-12)
\oplus({\bf 11025})(-4)
\oplus({\bf 4704})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf \overline{11907}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{3402}})(12)
\oplus({\bf \overline{490}})(12)
\oplus({\bf \overline{224}})(12)
\oplus({\bf \overline{588}})(20)$\\
%
${\bf 44352}$&=&
$({\bf \overline{6468}})(11)
\oplus({\bf 17248'})(3)
\oplus({\bf 1386})(3)
\oplus({\bf 2450})(3)
\oplus({\bf 3850})(-5)
\oplus({\bf 6615})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 735})(-5)
\oplus({\bf 1575})(-13)
\oplus({\bf 2016})(-13)
\oplus({\bf 189})(-13)
\oplus({\bf 140})(-13)
\oplus({\bf 540})(-21)
\oplus({\bf 392})(-21)
\oplus({\bf 48})(-21)
\oplus({\bf \overline{140}})(-29)$\\
%
${\bf \overline{44352}}$&=&
$({\bf 6468})(-11)
\oplus({\bf \overline{17248'}})(-3)
\oplus({\bf \overline{1386}})(-3)
\oplus({\bf \overline{2450}})(-3)
\oplus({\bf \overline{3850}})(5)
\oplus({\bf \overline{6615}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{1575}})(13)
\oplus({\bf \overline{2016}})(13)
\oplus({\bf \overline{189}})(13)
\oplus({\bf \overline{140}})(13)
\oplus({\bf \overline{540}})(21)
\oplus({\bf 392})(21)
\oplus({\bf 48})(21)
\oplus({\bf 140})(29)$\\
%
${\bf 45360}$&=&
$({\bf \overline{7560}})(11)
\oplus({\bf 7056})(3)
\oplus({\bf 7560})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 9408})(-5)
\oplus({\bf 2940'})(-5)
\oplus({\bf 3402})(-5)
\oplus({\bf 4410})(-13)$\\
%
${\bf \overline{45360}}$&=&
$({\bf 7560})(-11)
\oplus({\bf \overline{7056}})(-3)
\oplus({\bf \overline{7560}})(-3)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf \overline{9408}})(5)
\oplus({\bf \overline{2940'}})(5)
\oplus({\bf \overline{3402}})(5)
\oplus({\bf \overline{4410}})(13)$\\
%
${\bf 46080}$&=&
$({\bf \overline{2400}})(-14)
\oplus({\bf 13860})(-6)
\oplus({\bf 2100})(-6)
\oplus({\bf 840})(-6)
\oplus({\bf 12936})(2)
\oplus({\bf 4900})(2)
\oplus({\bf 756})(2)
\oplus({\bf 224})(2)
\oplus({\bf 4704})(10)
\oplus({\bf 1323})(10)
\oplus({\bf 210})(10)
\oplus({\bf 35})(10)
\oplus({\bf \overline{1323}})(18)
\oplus({\bf \overline{210}})(18)
\oplus({\bf \overline{35}})(18)
\oplus({\bf \overline{224}})(26)$\\
%
${\bf \overline{46080}}$&=&
$({\bf 2400})(14)
\oplus({\bf \overline{13860}})(6)
\oplus({\bf \overline{2100}})(6)
\oplus({\bf \overline{840}})(6)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{756}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{4704}})(-10)
\oplus({\bf \overline{1323}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{35}})(-10)
\oplus({\bf 1323})(-18)
\oplus({\bf 210})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf 224})(-26)$\\
%
${\bf 46200}$&=&
$({\bf \overline{2800}})(-15)
\oplus({\bf 10240})(-7)
\oplus({\bf 735'})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 16800'})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 189})(1)
\oplus({\bf 4725})(9)
\oplus({\bf 3360})(9)
\oplus({\bf 735})(9)
\oplus({\bf 1260})(17)$\\
%
${\bf \overline{46200}}$&=&
$({\bf 2800})(15)
\oplus({\bf 10240})(7)
\oplus({\bf 735'})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{16800'}})(-1)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{4725}})(-9)
\oplus({\bf \overline{3360}})(-9)
\oplus({\bf \overline{735}})(-9)
\oplus({\bf \overline{1260}})(-17)$\\
%
${\bf 46200'}$&=&
$({\bf 10500})(10)
\oplus({\bf 15120})(2)
\oplus({\bf 2940'})(2)
\oplus({\bf 8820})(-6)
\oplus({\bf 4410})(-6)
\oplus({\bf 490'})(-6)
\oplus({\bf 2646})(-14)
\oplus({\bf 784})(-14)
\oplus({\bf \overline{490'}})(-22)$\\
%
${\bf \overline{46200'}}$&=&
$({\bf \overline{10500}})(-10)
\oplus({\bf \overline{15120}})(-2)
\oplus({\bf \overline{2940'}})(-2)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{4410}})(6)
\oplus({\bf \overline{490'}})(6)
\oplus({\bf \overline{2646}})(14)
\oplus({\bf 784})(14)
\oplus({\bf 490'})(22)$\\
%
${\bf 46656}$&=&
$({\bf \overline{756}})(19)
\oplus({\bf \overline{4704}})(11)
\oplus({\bf \overline{378}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf 17248})(3)
\oplus({\bf 2450})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 112})(3)
\oplus({\bf 35})(3)
\oplus({\bf 9240})(-5)
\oplus({\bf 4900})(-5)
\oplus({\bf 735})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 2800})(-13)
\oplus({\bf 840})(-13)
\oplus({\bf 140})(-13)
\oplus({\bf \overline{540}})(-21)$\\
%
${\bf \overline{46656}}$&=&
$({\bf 756})(-19)
\oplus({\bf 4704})(-11)
\oplus({\bf 378})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf \overline{17248}})(-3)
\oplus({\bf \overline{2450}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{9240}})(5)
\oplus({\bf \overline{4900}})(5)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{2800}})(13)
\oplus({\bf \overline{840}})(13)
\oplus({\bf \overline{140}})(13)
\oplus({\bf 540})(21)$\\
%
${\bf 48048}$&=&
$({\bf 1386})(17)
\oplus({\bf 5292'})(9)
\oplus({\bf 3850})(9)
\oplus({\bf 560})(9)
\oplus({\bf 19600})(1)
\oplus({\bf 2156})(1)
\oplus({\bf 1575})(1)
\oplus({\bf 189})(1)
\oplus({\bf 8085})(-7)
\oplus({\bf 735'})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf \overline{2800}})(-15)
\oplus({\bf \overline{189}})(-15)
\oplus({\bf \overline{140}})(-15)
\oplus({\bf \overline{7}})(-15)
\oplus({\bf \overline{735}})(-23)
\oplus({\bf \overline{28}})(-23)
\oplus({\bf \overline{21}})(-23)
\oplus({\bf \overline{112}})(-31)$\\
%
${\bf \overline{48048}}$&=&
$({\bf \overline{1386}})(-17)
\oplus({\bf \overline{5292'}})(-9)
\oplus({\bf \overline{3850}})(-9)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf \overline{19600}})(-1)
\oplus({\bf \overline{2156}})(-1)
\oplus({\bf \overline{1575}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{8085}})(7)
\oplus({\bf 735'})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf 48})(7)
\oplus({\bf 2800})(15)
\oplus({\bf 189})(15)
\oplus({\bf 140})(15)
\oplus({\bf 7})(15)
\oplus({\bf 735})(23)
\oplus({\bf 28})(23)
\oplus({\bf 21})(23)
\oplus({\bf 112})(31)$\\
%
${\bf 48048'}$&=&
$({\bf \overline{3003}})(-15)
\oplus({\bf \overline{19305}})(-7)
\oplus({\bf \overline{1716}})(-7)
\oplus({\bf 11088})(1)
\oplus({\bf 924})(1)
\oplus({\bf 6006})(9)
\oplus({\bf 462})(9)
\oplus({\bf 3024'})(17)
\oplus({\bf 210'})(17)
\oplus({\bf \overline{1386}})(25)
\oplus({\bf \overline{84}})(25)
\oplus({\bf \overline{560}})(33)
\oplus({\bf \overline{28}})(33)
\oplus({\bf \overline{189}})(41)
\oplus({\bf \overline{7}})(41)
\oplus({\bf 48})(49)
\oplus({\bf 1})(49)
\oplus({\bf 7})(57)$\\
%
${\bf \overline{48048'}}$&=&
$({\bf 3003})(15)
\oplus({\bf 19305})(7)
\oplus({\bf 1716})(7)
\oplus({\bf \overline{11088}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{6006}})(-9)
\oplus({\bf \overline{462}})(-9)
\oplus({\bf \overline{3024'}})(-17)
\oplus({\bf \overline{210'}})(-17)
\oplus({\bf 1386})(-25)
\oplus({\bf 84})(-25)
\oplus({\bf 560})(-33)
\oplus({\bf 28})(-33)
\oplus({\bf 189})(-41)
\oplus({\bf 7})(-41)
\oplus({\bf 48})(-49)
\oplus({\bf 1})(-49)
\oplus({\bf \overline{7}})(-57)$\\
%
${\bf 49896}$&=&
$({\bf \overline{2016}})(-15)
\oplus({\bf 10240})(-7)
\oplus({\bf \overline{2940}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf 392})(-7)
\oplus({\bf 16800})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 840})(1)
\oplus({\bf 588})(1)
\oplus({\bf 140})(1)
\oplus({\bf 4900})(9)
\oplus({\bf 3402})(9)
\oplus({\bf 735})(9)
\oplus({\bf 224})(9)
\oplus({\bf 1323})(17)$\\
%
${\bf \overline{49896}}$&=&
$({\bf 2016})(15)
\oplus({\bf 10240})(7)
\oplus({\bf 2940})(7)
\oplus({\bf 540})(7)
\oplus({\bf 392})(7)
\oplus({\bf \overline{16800}})(-1)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{4900}})(-9)
\oplus({\bf \overline{3402}})(-9)
\oplus({\bf \overline{735}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{1323}})(-17)$\\
%
${\bf 49896'}$&=&
$({\bf \overline{2646}})(-14)
\oplus({\bf 15680})(-6)
\oplus({\bf 2352})(-6)
\oplus({\bf 490'})(-6)
\oplus({\bf 14336})(2)
\oplus({\bf 2940'})(2)
\oplus({\bf 882})(2)
\oplus({\bf 490})(2)
\oplus({\bf 5600})(10)
\oplus({\bf 3024})(10)
\oplus({\bf 196})(10)
\oplus({\bf \overline{1260}})(18)$\\
%
${\bf \overline{49896'}}$&=&
$({\bf 2646})(14)
\oplus({\bf \overline{15680}})(6)
\oplus({\bf \overline{2352}})(6)
\oplus({\bf \overline{490'}})(6)
\oplus({\bf \overline{14336}})(-2)
\oplus({\bf \overline{882}})(-2)
\oplus({\bf \overline{2940'}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{5600}})(-10)
\oplus({\bf \overline{3024}})(-10)
\oplus({\bf \overline{196}})(-10)
\oplus({\bf 1260})(-18)$\\
%
${\bf 50388}$&=&
$({\bf \overline{18564}})(12)
\oplus({\bf \overline{12376}})(4)
\oplus({\bf 8008})(-4)
\oplus({\bf 5005})(-12)
\oplus({\bf 3003})(-20)
\oplus({\bf 1716})(-28)
\oplus({\bf \overline{924}})(-36)
\oplus({\bf \overline{462}})(-44)
\oplus({\bf \overline{210'}})(-52)
\oplus({\bf 84})(-60)
\oplus({\bf 28})(-68)
\oplus({\bf 7})(-76)
\oplus({\bf 1})(-84)$\\
%
${\bf \overline{50388}}$&=&
$({\bf 18564})(-12)
\oplus({\bf 12376})(-4)
\oplus({\bf \overline{8008}})(4)
\oplus({\bf \overline{5005}})(12)
\oplus({\bf \overline{3003}})(20)
\oplus({\bf \overline{1716}})(28)
\oplus({\bf 924})(36)
\oplus({\bf 462})(44)
\oplus({\bf 210'})(52)
\oplus({\bf \overline{84}})(60)
\oplus({\bf \overline{28}})(68)
\oplus({\bf \overline{7}})(76)
\oplus({\bf 1})(84)$\\
%
${\bf 50688}$&=&
$({\bf 18480})(8)
\oplus({\bf 6468'})(0)
\oplus({\bf 4950})(0)
\oplus({\bf 7350})(0)
\oplus({\bf \overline{2310}})(-8)
\oplus({\bf \overline{2646'}})(-8)
\oplus({\bf \overline{2100}})(-8)
\oplus({\bf \overline{2352}})(-8)
\oplus({\bf \overline{1008}})(-16)
\oplus({\bf \overline{882}})(-16)
\oplus({\bf \overline{756}})(-16)
\oplus({\bf \overline{490}})(-16)
\oplus({\bf \overline{378}})(-24)
\oplus({\bf \overline{196}})(-24)
\oplus({\bf \overline{210}})(-24)
\oplus({\bf 112})(-32)$\\
%
${\bf \overline{50688}}$&=&
$({\bf \overline{18480}})(-8)
\oplus({\bf \overline{6468'}})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf 2310})(8)
\oplus({\bf 2646'})(8)
\oplus({\bf 2100})(8)
\oplus({\bf 2352})(8)
\oplus({\bf 1008})(16)
\oplus({\bf 882})(16)
\oplus({\bf 756})(16)
\oplus({\bf 490})(16)
\oplus({\bf 378})(24)
\oplus({\bf 196})(24)
\oplus({\bf 210})(24)
\oplus({\bf \overline{112}})(32)$\\
%
${\bf 52920}$&=&
$({\bf 735'})(-21)
\oplus({\bf 2156})(-13)
\oplus({\bf 2800})(-13)
\oplus({\bf 189})(-13)
\oplus({\bf 9240})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 4725})(-5)
\oplus({\bf 735})(-5)
\oplus({\bf 28})(-5)
\oplus({\bf 20790})(3)
\oplus({\bf 2450})(3)
\oplus({\bf 84})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 112})(3)
\oplus({\bf \overline{5600}})(11)
\oplus({\bf \overline{378}})(11)
\oplus({\bf \overline{196}})(11)
\oplus({\bf \overline{882}})(19)$\\
%
${\bf \overline{52920}}$&=&
$({\bf 735'})(21)
\oplus({\bf \overline{2156}})(13)
\oplus({\bf \overline{2800}})(13)
\oplus({\bf \overline{189}})(13)
\oplus({\bf \overline{9240}})(5)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{28}})(5)
\oplus({\bf \overline{20790}})(-3)
\oplus({\bf \overline{2450}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf 5600})(-11)
\oplus({\bf 378})(-11)
\oplus({\bf 196})(-11)
\oplus({\bf 882})(-19)$\\
%
${\bf 55440}$&=&
$({\bf 15120})(9)
\oplus({\bf 8820})(1)
\oplus({\bf 9450})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 7350})(-7)
\oplus({\bf 2646})(-7)
\oplus({\bf 2940})(-7)
\oplus({\bf 784})(-7)
\oplus({\bf \overline{2352}})(-15)
\oplus({\bf \overline{490'}})(-15)
\oplus({\bf \overline{588}})(-15)
\oplus({\bf \overline{490}})(-23)$\\
%
${\bf \overline{55440}}$&=&
$({\bf \overline{15120}})(-9)
\oplus({\bf \overline{8820}})(-1)
\oplus({\bf \overline{9450}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{7350}})(7)
\oplus({\bf \overline{2646}})(7)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf 784})(7)
\oplus({\bf 2352})(15)
\oplus({\bf 490'})(15)
\oplus({\bf 588})(15)
\oplus({\bf 490})(23)$\\
%
${\bf 55440'}$&=&
$({\bf 17640})(9)
\oplus({\bf 5292''})(1)
\oplus({\bf 14700'})(1)
\oplus({\bf 4704''})(-7)
\oplus({\bf 7350})(-7)
\oplus({\bf \overline{2646'}})(-15)
\oplus({\bf \overline{2100}})(-15)
\oplus({\bf \overline{1008}})(-23)$\\
%
${\bf \overline{55440'}}$&=&
$({\bf \overline{17640}})(-9)
\oplus({\bf \overline{5292''}})(-1)
\oplus({\bf \overline{14700'}})(-1)
\oplus({\bf \overline{4704''}})(7)
\oplus({\bf \overline{7350}})(7)
\oplus({\bf 2646'})(15)
\oplus({\bf 2100})(15)
\oplus({\bf 1008})(23)$\\
%
${\bf 55440''}$&=&
$({\bf 19404})(9)
\oplus({\bf 12936'})(1)
\oplus({\bf 5292''})(1)
\oplus({\bf 6468'})(-7)
\oplus({\bf 4704''})(-7)
\oplus({\bf \overline{2310}})(-15)
\oplus({\bf \overline{2646'}})(-15)
\oplus({\bf \overline{462}})(-23)
\oplus({\bf \overline{1008}})(-23)
\oplus({\bf \overline{210'}})(-31)$\\
%
${\bf \overline{55440''}}$&=&
$({\bf \overline{19404}})(-9)
\oplus({\bf \overline{12936'}})(-1)
\oplus({\bf \overline{5292''}})(-1)
\oplus({\bf \overline{6468'}})(7)
\oplus({\bf \overline{4704''}})(7)
\oplus({\bf 2310})(15)
\oplus({\bf 2646'})(15)
\oplus({\bf 462})(23)
\oplus({\bf 1008})(23)
\oplus({\bf 210'})(31)$\\
%
${\bf 55440'''}$&=&
$({\bf \overline{924}})(20)
\oplus({\bf \overline{6006}})(12)
\oplus({\bf \overline{462}})(12)
\oplus({\bf \overline{22638}})(4)
\oplus({\bf \overline{3024'}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf 11466})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 5292'})(-12)
\oplus({\bf 560})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 2156})(-20)
\oplus({\bf 189})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 735'})(-28)
\oplus({\bf 48})(-28)
\oplus({\bf 1})(-28)
\oplus({\bf \overline{189}})(-36)
\oplus({\bf \overline{7}})(-36)
\oplus({\bf \overline{28}})(-44)$\\
%
${\bf \overline{55440'''}}$&=&
$({\bf 924})(-20)
\oplus({\bf 6006})(-12)
\oplus({\bf 462})(-12)
\oplus({\bf 22638})(-4)
\oplus({\bf 3024'})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf \overline{11466}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{84}})(4)
\oplus({\bf \overline{5292'}})(12)
\oplus({\bf \overline{560}})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{2156}})(20)
\oplus({\bf \overline{189}})(20)
\oplus({\bf \overline{7}})(20)
\oplus({\bf 735'})(28)
\oplus({\bf 48})(28)
\oplus({\bf 1})(28)
\oplus({\bf 189})(36)
\oplus({\bf 7})(36)
\oplus({\bf 28})(44)$\\
%
${\bf 56056}$&=&
$({\bf 20020})(9)
\oplus({\bf 9009})(1)
\oplus({\bf 10395})(1)
\oplus({\bf 4752})(-7)
\oplus({\bf 4950})(-7)
\oplus({\bf \overline{2310}})(-15)
\oplus({\bf \overline{2100}})(-15)
\oplus({\bf \overline{1008}})(-23)
\oplus({\bf \overline{756}})(-23)
\oplus({\bf \overline{378}})(-31)
\oplus({\bf \overline{210}})(-31)
\oplus({\bf 112})(-39)
\oplus({\bf 35})(-39)
\oplus({\bf 21})(-47)$\\
%
${\bf \overline{56056}}$&=&
$({\bf \overline{20020}})(-9)
\oplus({\bf \overline{9009}})(-1)
\oplus({\bf \overline{10395}})(-1)
\oplus({\bf \overline{4752}})(7)
\oplus({\bf \overline{4950}})(7)
\oplus({\bf 2310})(15)
\oplus({\bf 2100})(15)
\oplus({\bf 1008})(23)
\oplus({\bf 756})(23)
\oplus({\bf 378})(31)
\oplus({\bf 210})(31)
\oplus({\bf \overline{112}})(39)
\oplus({\bf \overline{35}})(39)
\oplus({\bf \overline{21}})(47)$\\
%
${\bf 57750}$&=&
$({\bf \overline{7350'}})(12)
\oplus({\bf \overline{18900}})(4)
\oplus({\bf \overline{5600}})(4)
\oplus({\bf 14700})(-4)
\oplus({\bf 2450})(-4)
\oplus({\bf 6615})(-12)
\oplus({\bf 560})(-12)
\oplus({\bf 1575})(-20)$\\
%
${\bf \overline{57750}}$&=&
$({\bf 7350'})(-12)
\oplus({\bf 18900})(-4)
\oplus({\bf 5600})(-4)
\oplus({\bf \overline{14700}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{6615}})(12)
\oplus({\bf \overline{560}})(12)
\oplus({\bf \overline{1575}})(20)$\\
%
${\bf 58212}$&=&
$({\bf \overline{2940}})(-14)
\oplus({\bf 16800})(-6)
\oplus({\bf 2352})(-6)
\oplus({\bf 840})(-6)
\oplus({\bf 588})(-6)
\oplus({\bf 14336})(2)
\oplus({\bf 4900})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 756})(2)
\oplus({\bf 490})(2)
\oplus({\bf 224})(2)
\oplus({\bf 4704})(10)
\oplus({\bf 3024})(10)
\oplus({\bf 1323})(10)
\oplus({\bf 210})(10)
\oplus({\bf \overline{1323}})(18)$\\
%
${\bf \overline{58212}}$&=&
$({\bf 2940})(14)
\oplus({\bf \overline{16800}})(6)
\oplus({\bf \overline{2352}})(6)
\oplus({\bf \overline{840}})(6)
\oplus({\bf \overline{588}})(6)
\oplus({\bf \overline{14336}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{756}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{4704}})(-10)
\oplus({\bf \overline{3024}})(-10)
\oplus({\bf \overline{1323}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf 1323})(-18)$\\
%
${\bf 58212'}$&=&
$({\bf 11907})(10)
\oplus({\bf 15120})(2)
\oplus({\bf 6615})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 9450})(-6)
\oplus({\bf 4410})(-6)
\oplus({\bf 2016})(-6)
\oplus({\bf 588})(-6)
\oplus({\bf 2940})(-14)
\oplus({\bf 784})(-14)
\oplus({\bf 392})(-14)
\oplus({\bf \overline{588}})(-22)$\\
%
${\bf \overline{58212'}}$&=&
$({\bf \overline{11907}})(-10)
\oplus({\bf \overline{15120}})(-2)
\oplus({\bf \overline{6615}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{9450}})(6)
\oplus({\bf \overline{4410}})(6)
\oplus({\bf \overline{2016}})(6)
\oplus({\bf \overline{588}})(6)
\oplus({\bf \overline{2940}})(14)
\oplus({\bf 784})(14)
\oplus({\bf 392})(14)
\oplus({\bf 588})(22)$\\
%
${\bf 58968}$&=&
$({\bf \overline{1008}})(19)
\oplus({\bf \overline{6468}})(11)
\oplus({\bf \overline{210'}})(11)
\oplus({\bf \overline{378}})(11)
\oplus({\bf 24192})(3)
\oplus({\bf 1386})(3)
\oplus({\bf 2450})(3)
\oplus({\bf 84})(3)
\oplus({\bf 112})(3)
\oplus({\bf 5292'})(-5)
\oplus({\bf 9240})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 735})(-5)
\oplus({\bf 28})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 2156})(-13)
\oplus({\bf 2800})(-13)
\oplus({\bf 189})(-13)
\oplus({\bf 140})(-13)
\oplus({\bf 7})(-13)
\oplus({\bf 735'})(-21)
\oplus({\bf \overline{540}})(-21)
\oplus({\bf 48})(-21)
\oplus({\bf \overline{189}})(-29)$\\
%
${\bf \overline{58968}}$&=&
$({\bf 1008})(-19)
\oplus({\bf 6468})(-11)
\oplus({\bf 210'})(-11)
\oplus({\bf 378})(-11)
\oplus({\bf \overline{24192}})(-3)
\oplus({\bf \overline{1386}})(-3)
\oplus({\bf \overline{2450}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf \overline{5292'}})(5)
\oplus({\bf \overline{9240}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{28}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{2156}})(13)
\oplus({\bf \overline{2800}})(13)
\oplus({\bf \overline{189}})(13)
\oplus({\bf \overline{140}})(13)
\oplus({\bf \overline{7}})(13)
\oplus({\bf 735'})(21)
\oplus({\bf 540})(21)
\oplus({\bf 48})(21)
\oplus({\bf 189})(29)$\\
%
${\bf 60480}$&=&
$({\bf \overline{840}})(20)
\oplus({\bf \overline{4900}})(12)
\oplus({\bf \overline{756}})(12)
\oplus({\bf \overline{224}})(12)
\oplus({\bf \overline{17248}})(4)
\oplus({\bf \overline{4704}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 17248})(-4)
\oplus({\bf 4704})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 4900})(-12)
\oplus({\bf 756})(-12)
\oplus({\bf 224})(-12)
\oplus({\bf 840})(-20)$\\
%
${\bf 60984}$&=&
$({\bf 19404'})(10)
\oplus({\bf 19404})(2)
\oplus({\bf 12936'})(-6)
\oplus({\bf 6468'})(-14)
\oplus({\bf \overline{2310}})(-22)
\oplus({\bf \overline{462}})(-30)$\\
%
${\bf \overline{60984}}$&=&
$({\bf \overline{19404'}})(-10)
\oplus({\bf \overline{19404}})(-2)
\oplus({\bf \overline{12936'}})(6)
\oplus({\bf \overline{6468'}})(14)
\oplus({\bf 2310})(22)
\oplus({\bf 462})(30)$\\
%
${\bf 64512}$&=&
$({\bf \overline{9408}})(12)
\oplus({\bf \overline{8232}})(4)
\oplus({\bf \overline{7056}})(4)
\oplus({\bf \overline{7560}})(4)
\oplus({\bf 8232})(-4)
\oplus({\bf 7056})(-4)
\oplus({\bf 7560})(-4)
\oplus({\bf 9408})(-12)$\\
%
${\bf 64680}$&=&
$({\bf \overline{11025}})(11)
\oplus({\bf 10500})(3)
\oplus({\bf 11907})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 15120})(-5)
\oplus({\bf 2940'})(-5)
\oplus({\bf 3402})(-5)
\oplus({\bf 490})(-5)
\oplus({\bf 4410})(-13)
\oplus({\bf 490'})(-13)
\oplus({\bf 588})(-13)
\oplus({\bf 784})(-21)$\\
%
${\bf \overline{64680}}$&=&
$({\bf 11025})(-11)
\oplus({\bf \overline{10500}})(-3)
\oplus({\bf \overline{11907}})(-3)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf \overline{15120}})(5)
\oplus({\bf \overline{2940'}})(5)
\oplus({\bf \overline{3402}})(5)
\oplus({\bf \overline{490}})(5)
\oplus({\bf \overline{4410}})(13)
\oplus({\bf \overline{490'}})(13)
\oplus({\bf \overline{588}})(13)
\oplus({\bf 784})(21)$\\
%
${\bf 64680'}$&=&
$({\bf \overline{2450}})(18)
\oplus({\bf 5600})(10)
\oplus({\bf 4704})(10)
\oplus({\bf 378})(10)
\oplus({\bf 7350'})(2)
\oplus({\bf 14336})(2)
\oplus({\bf 882})(2)
\oplus({\bf 756})(2)
\oplus({\bf 21168})(-6)
\oplus({\bf 1176})(-6)
\oplus({\bf 2352})(-6)
\oplus({\bf \overline{3528}})(-14)$\\
%
${\bf \overline{64680'}}$&=&
$({\bf 2450})(-18)
\oplus({\bf \overline{5600}})(-10)
\oplus({\bf \overline{4704}})(-10)
\oplus({\bf \overline{378}})(-10)
\oplus({\bf \overline{7350'}})(-2)
\oplus({\bf \overline{14336}})(-2)
\oplus({\bf \overline{882}})(-2)
\oplus({\bf \overline{756}})(-2)
\oplus({\bf \overline{21168}})(6)
\oplus({\bf \overline{1176}})(6)
\oplus({\bf \overline{2352}})(6)
\oplus({\bf 3528})(14)$\\
%
${\bf 65520}$&=&
$({\bf \overline{560}})(-23)
\oplus({\bf \overline{2156}})(-15)
\oplus({\bf \overline{1575}})(-15)
\oplus({\bf \overline{189}})(-15)
\oplus({\bf 6272})(-7)
\oplus({\bf \overline{8085}})(-7)
\oplus({\bf 735'})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 26460'})(1)
\oplus({\bf 2156})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 189})(1)
\oplus({\bf 140})(1)
\oplus({\bf 7})(1)
\oplus({\bf 9240})(9)
\oplus({\bf 560})(9)
\oplus({\bf 735})(9)
\oplus({\bf 28})(9)
\oplus({\bf 21})(9)
\oplus({\bf 2450})(17)
\oplus({\bf 84})(17)
\oplus({\bf 112})(17)
\oplus({\bf \overline{378}})(25)$\\
%
${\bf \overline{65520}}$&=&
$({\bf 560})(23)
\oplus({\bf 2156})(15)
\oplus({\bf 1575})(15)
\oplus({\bf 189})(15)
\oplus({\bf 6272})(7)
\oplus({\bf 8085})(7)
\oplus({\bf 735'})(7)
\oplus({\bf 540})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{26460'}})(-1)
\oplus({\bf \overline{2156}})(-1)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{9240}})(-9)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf \overline{735}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{21}})(-9)
\oplus({\bf \overline{2450}})(-17)
\oplus({\bf \overline{84}})(-17)
\oplus({\bf \overline{112}})(-17)
\oplus({\bf 378})(-25)$\\
%
${\bf 69300}$&=&
$({\bf 14700})(10)
\oplus({\bf 20160})(2)
\oplus({\bf 6615})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 9450})(-6)
\oplus({\bf 1575})(-6)
\oplus({\bf 4704'})(-6)
\oplus({\bf 2016})(-6)
\oplus({\bf 2400})(-14)
\oplus({\bf 2940})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf \overline{840}})(-22)$\\
%
${\bf \overline{69300}}$&=&
$({\bf \overline{14700}})(-10)
\oplus({\bf \overline{20160}})(-2)
\oplus({\bf \overline{6615}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{9450}})(6)
\oplus({\bf \overline{4704'}})(6)
\oplus({\bf \overline{1575}})(6)
\oplus({\bf \overline{2016}})(6)
\oplus({\bf \overline{2400}})(14)
\oplus({\bf \overline{2940}})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf 840})(22)$\\
%
${\bf 71280}$&=&
$({\bf 20160})(9)
\oplus({\bf 14700'})(1)
\oplus({\bf 9450})(1)
\oplus({\bf 4704'})(1)
\oplus({\bf 7350})(-7)
\oplus({\bf 2400})(-7)
\oplus({\bf 3528})(-7)
\oplus({\bf 2940})(-7)
\oplus({\bf \overline{2100}})(-15)
\oplus({\bf \overline{2352}})(-15)
\oplus({\bf \overline{840}})(-15)
\oplus({\bf \overline{756}})(-23)$\\
%
${\bf \overline{71280}}$&=&
$({\bf \overline{20160}})(-9)
\oplus({\bf \overline{14700'}})(-1)
\oplus({\bf \overline{9450}})(-1)
\oplus({\bf \overline{4704'}})(-1)
\oplus({\bf \overline{7350}})(7)
\oplus({\bf \overline{3528}})(7)
\oplus({\bf \overline{2400}})(7)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf 2100})(15)
\oplus({\bf 2352})(15)
\oplus({\bf 840})(15)
\oplus({\bf 756})(23)$\\
%
${\bf 72072}$&=&
$({\bf 27027})(9)
\oplus({\bf 9009})(1)
\oplus({\bf 13860'})(1)
\oplus({\bf 1716})(-7)
\oplus({\bf 4752})(-7)
\oplus({\bf 6468'})(-7)
\oplus({\bf \overline{924}})(-15)
\oplus({\bf \overline{2310}})(-15)
\oplus({\bf \overline{2646'}})(-15)
\oplus({\bf \overline{462}})(-23)
\oplus({\bf \overline{1008}})(-23)
\oplus({\bf \overline{882}})(-23)
\oplus({\bf \overline{210'}})(-31)
\oplus({\bf \overline{378}})(-31)
\oplus({\bf \overline{196}})(-31)
\oplus({\bf 84})(-39)
\oplus({\bf 112})(-39)
\oplus({\bf 28})(-47)$\\
%
${\bf \overline{72072}}$&=&
$({\bf \overline{27027}})(-9)
\oplus({\bf \overline{9009}})(-1)
\oplus({\bf \overline{13860'}})(-1)
\oplus({\bf \overline{1716}})(7)
\oplus({\bf \overline{4752}})(7)
\oplus({\bf \overline{6468'}})(7)
\oplus({\bf 924})(15)
\oplus({\bf 2310})(15)
\oplus({\bf 2646'})(15)
\oplus({\bf 462})(23)
\oplus({\bf 1008})(23)
\oplus({\bf 882})(23)
\oplus({\bf 210'})(31)
\oplus({\bf 378})(31)
\oplus({\bf 196})(31)
\oplus({\bf \overline{84}})(39)
\oplus({\bf \overline{112}})(39)
\oplus({\bf \overline{28}})(47)$\\
%
${\bf 72072'}$&=&
$({\bf 27027'})(10)
\oplus({\bf 5005})(2)
\oplus({\bf 16016})(2)
\oplus({\bf 3003})(-6)
\oplus({\bf 9009})(-6)
\oplus({\bf 1716})(-14)
\oplus({\bf 4752})(-14)
\oplus({\bf \overline{924}})(-22)
\oplus({\bf \overline{2310}})(-22)
\oplus({\bf \overline{462}})(-30)
\oplus({\bf \overline{1008}})(-30)
\oplus({\bf \overline{210'}})(-38)
\oplus({\bf \overline{378}})(-38)
\oplus({\bf 84})(-46)
\oplus({\bf 112})(-46)
\oplus({\bf 28})(-54)
\oplus({\bf 21})(-54)
\oplus({\bf 7})(-62)$\\
%
${\bf \overline{72072'}}$&=&
$({\bf \overline{27027'}})(-10)
\oplus({\bf \overline{5005}})(-2)
\oplus({\bf \overline{16016}})(-2)
\oplus({\bf \overline{3003}})(6)
\oplus({\bf \overline{9009}})(6)
\oplus({\bf \overline{1716}})(14)
\oplus({\bf \overline{4752}})(14)
\oplus({\bf 924})(22)
\oplus({\bf 2310})(22)
\oplus({\bf 462})(30)
\oplus({\bf 1008})(30)
\oplus({\bf 210'})(38)
\oplus({\bf 378})(38)
\oplus({\bf \overline{84}})(46)
\oplus({\bf \overline{112}})(46)
\oplus({\bf \overline{28}})(54)
\oplus({\bf \overline{21}})(54)
\oplus({\bf \overline{7}})(62)$\\
%
${\bf 73920}$&=&
$({\bf 23100})(9)
\oplus({\bf 18480})(1)
\oplus({\bf 8820})(1)
\oplus({\bf 6468'})(-7)
\oplus({\bf 7350})(-7)
\oplus({\bf 2646})(-7)
\oplus({\bf \overline{2646'}})(-15)
\oplus({\bf \overline{2352}})(-15)
\oplus({\bf \overline{490'}})(-15)
\oplus({\bf \overline{882}})(-23)
\oplus({\bf \overline{490}})(-23)
\oplus({\bf \overline{196}})(-31)$\\
%
${\bf \overline{73920}}$&=&
$({\bf \overline{23100}})(-9)
\oplus({\bf \overline{18480}})(-1)
\oplus({\bf \overline{8820}})(-1)
\oplus({\bf \overline{6468'}})(7)
\oplus({\bf \overline{7350}})(7)
\oplus({\bf \overline{2646}})(7)
\oplus({\bf 2646'})(15)
\oplus({\bf 2352})(15)
\oplus({\bf 490'})(15)
\oplus({\bf 882})(23)
\oplus({\bf 490})(23)
\oplus({\bf 196})(31)$\\
%
${\bf 76032}$&=&
$({\bf \overline{4752}})(-14)
\oplus({\bf 30030})(-6)
\oplus({\bf 924})(-6)
\oplus({\bf 2310})(-6)
\oplus({\bf 6006})(2)
\oplus({\bf 14700''})(2)
\oplus({\bf 462})(2)
\oplus({\bf 1008})(2)
\oplus({\bf 3024'})(10)
\oplus({\bf 6468})(10)
\oplus({\bf 210'})(10)
\oplus({\bf 378})(10)
\oplus({\bf \overline{1386}})(18)
\oplus({\bf \overline{2450}})(18)
\oplus({\bf \overline{84}})(18)
\oplus({\bf \overline{112}})(18)
\oplus({\bf \overline{560}})(26)
\oplus({\bf \overline{735}})(26)
\oplus({\bf \overline{28}})(26)
\oplus({\bf \overline{21}})(26)
\oplus({\bf \overline{189}})(34)
\oplus({\bf \overline{140}})(34)
\oplus({\bf \overline{7}})(34)
\oplus({\bf 48})(42)$\\
%
${\bf \overline{76032}}$&=&
$({\bf 4752})(14)
\oplus({\bf \overline{30030}})(6)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{2310}})(6)
\oplus({\bf \overline{6006}})(-2)
\oplus({\bf \overline{14700''}})(-2)
\oplus({\bf \overline{462}})(-2)
\oplus({\bf \overline{1008}})(-2)
\oplus({\bf \overline{3024'}})(-10)
\oplus({\bf \overline{6468}})(-10)
\oplus({\bf \overline{210'}})(-10)
\oplus({\bf \overline{378}})(-10)
\oplus({\bf 1386})(-18)
\oplus({\bf 2450})(-18)
\oplus({\bf 84})(-18)
\oplus({\bf 112})(-18)
\oplus({\bf 560})(-26)
\oplus({\bf 735})(-26)
\oplus({\bf 28})(-26)
\oplus({\bf 21})(-26)
\oplus({\bf 189})(-34)
\oplus({\bf 140})(-34)
\oplus({\bf 7})(-34)
\oplus({\bf 48})(-42)$\\
%
${\bf 76440}$&=&
$({\bf \overline{16380}})(11)
\oplus({\bf 24024})(3)
\oplus({\bf 8316})(3)
\oplus({\bf 12320})(-5)
\oplus({\bf 3850})(-5)
\oplus({\bf 5775})(-13)
\oplus({\bf 1575})(-13)
\oplus({\bf 2400})(-21)
\oplus({\bf 540})(-21)
\oplus({\bf \overline{840}})(-29)
\oplus({\bf \overline{140}})(-29)
\oplus({\bf \overline{224}})(-37)
\oplus({\bf \overline{21}})(-37)
\oplus({\bf \overline{35}})(-45)$\\
%
${\bf \overline{76440}}$&=&
$({\bf 16380})(-11)
\oplus({\bf \overline{24024}})(-3)
\oplus({\bf \overline{8316}})(-3)
\oplus({\bf \overline{12320}})(5)
\oplus({\bf \overline{3850}})(5)
\oplus({\bf \overline{5775}})(13)
\oplus({\bf \overline{1575}})(13)
\oplus({\bf \overline{2400}})(21)
\oplus({\bf \overline{540}})(21)
\oplus({\bf 840})(29)
\oplus({\bf 140})(29)
\oplus({\bf 224})(37)
\oplus({\bf 21})(37)
\oplus({\bf 35})(45)$\\
%
${\bf 77520}$&=&
$({\bf 27132})(-13)
\oplus({\bf 18564})(-5)
\oplus({\bf 12376})(3)
\oplus({\bf \overline{8008}})(11)
\oplus({\bf \overline{5005}})(19)
\oplus({\bf \overline{3003}})(27)
\oplus({\bf \overline{1716}})(35)
\oplus({\bf 924})(43)
\oplus({\bf 462})(51)
\oplus({\bf 210'})(59)
\oplus({\bf \overline{84}})(67)
\oplus({\bf \overline{28}})(75)
\oplus({\bf \overline{7}})(83)
\oplus({\bf 1})(91)$\\
%
${\bf \overline{77520}}$&=&
$({\bf \overline{27132}})(13)
\oplus({\bf \overline{18564}})(5)
\oplus({\bf \overline{12376}})(-3)
\oplus({\bf 8008})(-11)
\oplus({\bf 5005})(-19)
\oplus({\bf 3003})(-27)
\oplus({\bf 1716})(-35)
\oplus({\bf \overline{924}})(-43)
\oplus({\bf \overline{462}})(-51)
\oplus({\bf \overline{210'}})(-59)
\oplus({\bf 84})(-67)
\oplus({\bf 28})(-75)
\oplus({\bf 7})(-83)
\oplus({\bf 1})(-91)$\\
%
${\bf 77616}$&=&
$({\bf 2940'})(16)
\oplus({\bf 15680})(8)
\oplus({\bf 4410})(8)
\oplus({\bf 490'})(8)
\oplus({\bf 24500})(0)
\oplus({\bf 2646})(0)
\oplus({\bf \overline{2646}})(0)
\oplus({\bf 784})(0)
\oplus({\bf \overline{15680}})(-8)
\oplus({\bf \overline{4410}})(-8)
\oplus({\bf \overline{490'}})(-8)
\oplus({\bf \overline{2940'}})(-16)$\\
%
${\bf 77616'}$&=&
$({\bf 23520})(9)
\oplus({\bf 14700'})(1)
\oplus({\bf 8820})(1)
\oplus({\bf 5292})(1)
\oplus({\bf 4704''})(-7)
\oplus({\bf 7350})(-7)
\oplus({\bf 3528})(-7)
\oplus({\bf 2646})(-7)
\oplus({\bf \overline{2646'}})(-15)
\oplus({\bf \overline{1176}})(-15)
\oplus({\bf \overline{2352}})(-15)
\oplus({\bf \overline{882}})(-23)$\\
%
${\bf \overline{77616'}}$&=&
$({\bf \overline{23520}})(-9)
\oplus({\bf \overline{14700'}})(-1)
\oplus({\bf \overline{8820}})(-1)
\oplus({\bf \overline{5292}})(-1)
\oplus({\bf \overline{4704''}})(7)
\oplus({\bf \overline{7350}})(7)
\oplus({\bf \overline{3528}})(7)
\oplus({\bf \overline{2646}})(7)
\oplus({\bf 2646'})(15)
\oplus({\bf 1176})(15)
\oplus({\bf 2352})(15)
\oplus({\bf 882})(23)$\\
%
${\bf 77616''}$&=&
$({\bf \overline{2156}})(20)
\oplus({\bf \overline{9240}})(12)
\oplus({\bf \overline{560}})(12)
\oplus({\bf \overline{20790}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{84}})(4)
\oplus({\bf 26950})(-4)
\oplus({\bf 5600})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 7350'})(-12)
\oplus({\bf 882})(-12)
\oplus({\bf 1176})(-20)$\\
%
${\bf \overline{77616''}}$&=&
$({\bf 2156})(-20)
\oplus({\bf 9240})(-12)
\oplus({\bf 560})(-12)
\oplus({\bf 20790})(-4)
\oplus({\bf 2450})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{26950}})(4)
\oplus({\bf \overline{5600}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf \overline{7350'}})(12)
\oplus({\bf \overline{882}})(12)
\oplus({\bf \overline{1176}})(20)$\\
%
${\bf 77616'''}$&=&
$({\bf 20580})(10)
\oplus({\bf 23520})(2)
\oplus({\bf 4116})(2)
\oplus({\bf 14700'})(-6)
\oplus({\bf 5292})(-6)
\oplus({\bf 4704''})(-14)
\oplus({\bf 3528})(-14)
\oplus({\bf \overline{1176}})(-22)$\\
%
${\bf \overline{77616'''}}$&=&
$({\bf \overline{20580}})(-10)
\oplus({\bf \overline{23520}})(-2)
\oplus({\bf \overline{4116}})(-2)
\oplus({\bf \overline{14700'}})(6)
\oplus({\bf \overline{5292}})(6)
\oplus({\bf \overline{4704''}})(14)
\oplus({\bf \overline{3528}})(14)
\oplus({\bf 1176})(22)$\\
%
${\bf 78848}$&=&
$({\bf 17248'})(10)
\oplus({\bf 24255})(2)
\oplus({\bf 3850})(2)
\oplus({\bf 6615})(2)
\oplus({\bf 5775})(-6)
\oplus({\bf 9450})(-6)
\oplus({\bf 1575})(-6)
\oplus({\bf 2016})(-6)
\oplus({\bf 2400})(-14)
\oplus({\bf 2940})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf 392})(-14)
\oplus({\bf \overline{840}})(-22)
\oplus({\bf \overline{588}})(-22)
\oplus({\bf \overline{140}})(-22)
\oplus({\bf \overline{224}})(-30)$\\
%
${\bf \overline{78848}}$&=&
$({\bf \overline{17248'}})(-10)
\oplus({\bf \overline{24255}})(-2)
\oplus({\bf \overline{3850}})(-2)
\oplus({\bf \overline{6615}})(-2)
\oplus({\bf \overline{5775}})(6)
\oplus({\bf \overline{9450}})(6)
\oplus({\bf \overline{1575}})(6)
\oplus({\bf \overline{2016}})(6)
\oplus({\bf \overline{2400}})(14)
\oplus({\bf \overline{2940}})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf 392})(14)
\oplus({\bf 840})(22)
\oplus({\bf 588})(22)
\oplus({\bf 140})(22)
\oplus({\bf 224})(30)$\\
%
${\bf 80640}$&=&
$({\bf \overline{4704''}})(-14)
\oplus({\bf 29106})(-6)
\oplus({\bf 2646'})(-6)
\oplus({\bf 1176})(-6)
\oplus({\bf 16632})(2)
\oplus({\bf 7350'})(2)
\oplus({\bf 1008})(2)
\oplus({\bf 882})(2)
\oplus({\bf 6468})(10)
\oplus({\bf 5600})(10)
\oplus({\bf 210'})(10)
\oplus({\bf 378})(10)
\oplus({\bf \overline{1386}})(18)
\oplus({\bf \overline{2450}})(18)
\oplus({\bf \overline{84}})(18)
\oplus({\bf \overline{560}})(26)$\\
%
${\bf \overline{80640}}$&=&
$({\bf 4704''})(14)
\oplus({\bf \overline{29106}})(6)
\oplus({\bf \overline{2646'}})(6)
\oplus({\bf \overline{1176}})(6)
\oplus({\bf \overline{16632}})(-2)
\oplus({\bf \overline{1008}})(-2)
\oplus({\bf \overline{7350'}})(-2)
\oplus({\bf \overline{882}})(-2)
\oplus({\bf \overline{6468}})(-10)
\oplus({\bf \overline{210'}})(-10)
\oplus({\bf \overline{5600}})(-10)
\oplus({\bf \overline{378}})(-10)
\oplus({\bf 1386})(-18)
\oplus({\bf 2450})(-18)
\oplus({\bf 84})(-18)
\oplus({\bf 560})(-26)$\\
%
${\bf 82368}$&=&
$({\bf 29568})(9)
\oplus({\bf 13860'})(1)
\oplus({\bf 12936'})(1)
\oplus({\bf 4752})(-7)
\oplus({\bf 6468'})(-7)
\oplus({\bf 4704''})(-7)
\oplus({\bf \overline{924}})(-15)
\oplus({\bf \overline{2310}})(-15)
\oplus({\bf \overline{2646'}})(-15)
\oplus({\bf \overline{1176}})(-15)
\oplus({\bf \overline{462}})(-23)
\oplus({\bf \overline{1008}})(-23)
\oplus({\bf \overline{882}})(-23)
\oplus({\bf \overline{210'}})(-31)
\oplus({\bf \overline{378}})(-31)
\oplus({\bf 84})(-39)$\\
%
${\bf \overline{82368}}$&=&
$({\bf \overline{29568}})(-9)
\oplus({\bf \overline{13860'}})(-1)
\oplus({\bf \overline{12936'}})(-1)
\oplus({\bf \overline{4752}})(7)
\oplus({\bf \overline{6468'}})(7)
\oplus({\bf \overline{4704''}})(7)
\oplus({\bf 924})(15)
\oplus({\bf 2310})(15)
\oplus({\bf 2646'})(15)
\oplus({\bf 1176})(15)
\oplus({\bf 462})(23)
\oplus({\bf 1008})(23)
\oplus({\bf 882})(23)
\oplus({\bf 210'})(31)
\oplus({\bf 378})(31)
\oplus({\bf \overline{84}})(39)$\\
%
${\bf 83160}$&=&
$({\bf 24255})(9)
\oplus({\bf 18480})(1)
\oplus({\bf 5775})(1)
\oplus({\bf 9450})(1)
\oplus({\bf 4950})(-7)
\oplus({\bf 7350})(-7)
\oplus({\bf 2400})(-7)
\oplus({\bf 2940})(-7)
\oplus({\bf \overline{2100}})(-15)
\oplus({\bf \overline{2352}})(-15)
\oplus({\bf \overline{840}})(-15)
\oplus({\bf \overline{588}})(-15)
\oplus({\bf \overline{756}})(-23)
\oplus({\bf \overline{490}})(-23)
\oplus({\bf \overline{224}})(-23)
\oplus({\bf \overline{210}})(-31)$\\
%
${\bf \overline{83160}}$&=&
$({\bf \overline{24255}})(-9)
\oplus({\bf \overline{18480}})(-1)
\oplus({\bf \overline{5775}})(-1)
\oplus({\bf \overline{9450}})(-1)
\oplus({\bf \overline{4950}})(7)
\oplus({\bf \overline{7350}})(7)
\oplus({\bf \overline{2400}})(7)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf 2100})(15)
\oplus({\bf 2352})(15)
\oplus({\bf 840})(15)
\oplus({\bf 588})(15)
\oplus({\bf 756})(23)
\oplus({\bf 490})(23)
\oplus({\bf 224})(23)
\oplus({\bf 210})(31)$\\
%
${\bf 83160'}$&=&
$({\bf \overline{462}})(26)
\oplus({\bf \overline{3024'}})(18)
\oplus({\bf \overline{210'}})(18)
\oplus({\bf 11466})(10)
\oplus({\bf 1386})(10)
\oplus({\bf 84})(10)
\oplus({\bf 32928})(2)
\oplus({\bf 5292'})(2)
\oplus({\bf 560})(2)
\oplus({\bf 28})(2)
\oplus({\bf 15288})(-6)
\oplus({\bf 2156})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 6272})(-14)
\oplus({\bf 735'})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf \overline{2156}})(-22)
\oplus({\bf \overline{189}})(-22)
\oplus({\bf \overline{7}})(-22)
\oplus({\bf \overline{560}})(-30)
\oplus({\bf \overline{28}})(-30)
\oplus({\bf \overline{84}})(-38)$\\
%
${\bf \overline{83160'}}$&=&
$({\bf 462})(-26)
\oplus({\bf 3024'})(-18)
\oplus({\bf 210'})(-18)
\oplus({\bf \overline{11466}})(-10)
\oplus({\bf \overline{1386}})(-10)
\oplus({\bf \overline{84}})(-10)
\oplus({\bf \overline{32928}})(-2)
\oplus({\bf \overline{5292'}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{15288}})(6)
\oplus({\bf \overline{2156}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{7}})(6)
\oplus({\bf 6272})(14)
\oplus({\bf 735'})(14)
\oplus({\bf 48})(14)
\oplus({\bf 1})(14)
\oplus({\bf 2156})(22)
\oplus({\bf 189})(22)
\oplus({\bf 7})(22)
\oplus({\bf 560})(30)
\oplus({\bf 28})(30)
\oplus({\bf 84})(38)$\\
%
${\bf 83160''}$&=&
$({\bf 11088})(-13)
\oplus({\bf 30030'})(-5)
\oplus({\bf 6006})(-5)
\oplus({\bf 16380})(3)
\oplus({\bf 3024'})(3)
\oplus({\bf \overline{8316}})(11)
\oplus({\bf \overline{1386}})(11)
\oplus({\bf \overline{3850}})(19)
\oplus({\bf \overline{560}})(19)
\oplus({\bf \overline{1575}})(27)
\oplus({\bf \overline{189}})(27)
\oplus({\bf \overline{540}})(35)
\oplus({\bf 48})(35)
\oplus({\bf 140})(43)
\oplus({\bf 7})(43)
\oplus({\bf 21})(51)$\\
%
${\bf \overline{83160''}}$&=&
$({\bf \overline{11088}})(13)
\oplus({\bf \overline{30030'}})(5)
\oplus({\bf \overline{6006}})(5)
\oplus({\bf \overline{16380}})(-3)
\oplus({\bf \overline{3024'}})(-3)
\oplus({\bf 8316})(-11)
\oplus({\bf 1386})(-11)
\oplus({\bf 3850})(-19)
\oplus({\bf 560})(-19)
\oplus({\bf 1575})(-27)
\oplus({\bf 189})(-27)
\oplus({\bf 540})(-35)
\oplus({\bf 48})(-35)
\oplus({\bf \overline{140}})(-43)
\oplus({\bf \overline{7}})(-43)
\oplus({\bf \overline{21}})(-51)$\\
%
${\bf 84084}$&=&
$({\bf 24024})(10)
\oplus({\bf 20020})(2)
\oplus({\bf 12320})(2)
\oplus({\bf 10395})(-6)
\oplus({\bf 5775})(-6)
\oplus({\bf 4950})(-14)
\oplus({\bf 2400})(-14)
\oplus({\bf \overline{2100}})(-22)
\oplus({\bf \overline{840}})(-22)
\oplus({\bf \overline{756}})(-30)
\oplus({\bf \overline{224}})(-30)
\oplus({\bf \overline{210}})(-38)
\oplus({\bf \overline{35}})(-38)
\oplus({\bf 35})(-46)$\\
%
${\bf \overline{84084}}$&=&
$({\bf \overline{24024}})(-10)
\oplus({\bf \overline{20020}})(-2)
\oplus({\bf \overline{12320}})(-2)
\oplus({\bf \overline{10395}})(6)
\oplus({\bf \overline{5775}})(6)
\oplus({\bf \overline{4950}})(14)
\oplus({\bf \overline{2400}})(14)
\oplus({\bf 2100})(22)
\oplus({\bf 840})(22)
\oplus({\bf 756})(30)
\oplus({\bf 224})(30)
\oplus({\bf 210})(38)
\oplus({\bf 35})(38)
\oplus({\bf \overline{35}})(46)$\\
%
${\bf 85085}$&=&
$({\bf 5005})(16)
\oplus({\bf 32032})(8)
\oplus({\bf 3003})(8)
\oplus({\bf 19305})(0)
\oplus({\bf 1716})(0)
\oplus({\bf \overline{11088}})(-8)
\oplus({\bf \overline{924}})(-8)
\oplus({\bf \overline{6006}})(-16)
\oplus({\bf \overline{462}})(-16)
\oplus({\bf \overline{3024'}})(-24)
\oplus({\bf \overline{210'}})(-24)
\oplus({\bf 1386})(-32)
\oplus({\bf 84})(-32)
\oplus({\bf 560})(-40)
\oplus({\bf 28})(-40)
\oplus({\bf 189})(-48)
\oplus({\bf 7})(-48)
\oplus({\bf 48})(-56)
\oplus({\bf 1})(-56)
\oplus({\bf \overline{7}})(-64)$\\
%
${\bf \overline{85085}}$&=&
$({\bf \overline{5005}})(-16)
\oplus({\bf \overline{32032}})(-8)
\oplus({\bf \overline{3003}})(-8)
\oplus({\bf \overline{19305}})(0)
\oplus({\bf \overline{1716}})(0)
\oplus({\bf 11088})(8)
\oplus({\bf 924})(8)
\oplus({\bf 6006})(16)
\oplus({\bf 462})(16)
\oplus({\bf 3024'})(24)
\oplus({\bf 210'})(24)
\oplus({\bf \overline{1386}})(32)
\oplus({\bf \overline{84}})(32)
\oplus({\bf \overline{560}})(40)
\oplus({\bf \overline{28}})(40)
\oplus({\bf \overline{189}})(48)
\oplus({\bf \overline{7}})(48)
\oplus({\bf 48})(56)
\oplus({\bf 1})(56)
\oplus({\bf 7})(64)$\\
%
${\bf 85800}$&=&
$({\bf \overline{4950}})(-14)
\oplus({\bf 30240})(-6)
\oplus({\bf 2310})(-6)
\oplus({\bf 2100})(-6)
\oplus({\bf 14700''})(2)
\oplus({\bf 12936})(2)
\oplus({\bf 1008})(2)
\oplus({\bf 756})(2)
\oplus({\bf 6468})(10)
\oplus({\bf 4704})(10)
\oplus({\bf 378})(10)
\oplus({\bf 210})(10)
\oplus({\bf \overline{2450}})(18)
\oplus({\bf \overline{1323}})(18)
\oplus({\bf \overline{112}})(18)
\oplus({\bf \overline{35}})(18)
\oplus({\bf \overline{735}})(26)
\oplus({\bf \overline{224}})(26)
\oplus({\bf \overline{21}})(26)
\oplus({\bf \overline{140}})(34)$\\
%
${\bf \overline{85800}}$&=&
$({\bf 4950})(14)
\oplus({\bf \overline{30240}})(6)
\oplus({\bf \overline{2310}})(6)
\oplus({\bf \overline{2100}})(6)
\oplus({\bf \overline{14700''}})(-2)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{1008}})(-2)
\oplus({\bf \overline{756}})(-2)
\oplus({\bf \overline{6468}})(-10)
\oplus({\bf \overline{4704}})(-10)
\oplus({\bf \overline{378}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf 2450})(-18)
\oplus({\bf 1323})(-18)
\oplus({\bf 112})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf 735})(-26)
\oplus({\bf 224})(-26)
\oplus({\bf 21})(-26)
\oplus({\bf 140})(-34)$\\
%
${\bf 86625}$&=&
$({\bf 4725})(16)
\oplus({\bf 16800'})(8)
\oplus({\bf 2800})(8)
\oplus({\bf 27000})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 735'})(0)
\oplus({\bf \overline{16800'}})(-8)
\oplus({\bf \overline{2800}})(-8)
\oplus({\bf \overline{4725}})(-16)$\\
%
${\bf 88200}$&=&
$({\bf 2450})(17)
\oplus({\bf 9240})(9)
\oplus({\bf 6615})(9)
\oplus({\bf 560})(9)
\oplus({\bf 735})(9)
\oplus({\bf 33264})(1)
\oplus({\bf 2156})(1)
\oplus({\bf 1575})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 189})(1)
\oplus({\bf 140})(1)
\oplus({\bf 8085})(-7)
\oplus({\bf 10240})(-7)
\oplus({\bf 735'})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf 392})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf \overline{2800}})(-15)
\oplus({\bf \overline{2016}})(-15)
\oplus({\bf \overline{189}})(-15)
\oplus({\bf \overline{140}})(-15)
\oplus({\bf \overline{735}})(-23)$\\
%
${\bf \overline{88200}}$&=&
$({\bf \overline{2450}})(-17)
\oplus({\bf \overline{9240}})(-9)
\oplus({\bf \overline{6615}})(-9)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf \overline{735}})(-9)
\oplus({\bf \overline{33264}})(-1)
\oplus({\bf \overline{2156}})(-1)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{1575}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{8085}})(7)
\oplus({\bf 10240})(7)
\oplus({\bf 735'})(7)
\oplus({\bf 540})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf 392})(7)
\oplus({\bf 48})(7)
\oplus({\bf 2800})(15)
\oplus({\bf 2016})(15)
\oplus({\bf 189})(15)
\oplus({\bf 140})(15)
\oplus({\bf 735})(23)$\\
%
${\bf 91728}$&=&
$({\bf 5292'})(16)
\oplus({\bf 19600})(8)
\oplus({\bf 2156})(8)
\oplus({\bf 32340'})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 735'})(0)
\oplus({\bf \overline{13475}})(-8)
\oplus({\bf \overline{2800}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{4725}})(-16)
\oplus({\bf \overline{735}})(-16)
\oplus({\bf \overline{28}})(-16)
\oplus({\bf \overline{1260}})(-24)
\oplus({\bf \overline{112}})(-24)
\oplus({\bf 196})(-32)$\\
%
${\bf \overline{91728}}$&=&
$({\bf \overline{5292'}})(-16)
\oplus({\bf \overline{19600}})(-8)
\oplus({\bf \overline{2156}})(-8)
\oplus({\bf \overline{32340'}})(0)
\oplus({\bf \overline{8085}})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 13475})(8)
\oplus({\bf 2800})(8)
\oplus({\bf 189})(8)
\oplus({\bf 4725})(16)
\oplus({\bf 735})(16)
\oplus({\bf 28})(16)
\oplus({\bf 1260})(24)
\oplus({\bf 112})(24)
\oplus({\bf \overline{196}})(32)$\\
%
${\bf 92400}$&=&
$({\bf 4900})(16)
\oplus({\bf 16800})(8)
\oplus({\bf 2800})(8)
\oplus({\bf 840})(8)
\oplus({\bf 26460})(0)
\oplus({\bf 10240})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf \overline{16800'}})(-8)
\oplus({\bf \overline{4704'}})(-8)
\oplus({\bf \overline{2016}})(-8)
\oplus({\bf \overline{3360}})(-16)$\\
%
${\bf \overline{92400}}$&=&
$({\bf \overline{4900}})(-16)
\oplus({\bf \overline{16800}})(-8)
\oplus({\bf \overline{2800}})(-8)
\oplus({\bf \overline{840}})(-8)
\oplus({\bf \overline{26460}})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus({\bf 540})(0)
\oplus({\bf 16800'})(8)
\oplus({\bf 4704'})(8)
\oplus({\bf 2016})(8)
\oplus({\bf 3360})(16)$\\
%
${\bf 94500}$&=&
$({\bf \overline{210'}})(32)
\oplus({\bf 1386})(24)
\oplus({\bf 84})(24)
\oplus({\bf 5292'})(16)
\oplus({\bf 560})(16)
\oplus({\bf 28})(16)
\oplus({\bf 15288})(8)
\oplus({\bf 2156})(8)
\oplus({\bf 189})(8)
\oplus({\bf 7})(8)
\oplus({\bf 37044''})(0)
\oplus({\bf 6272})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{15288}})(-8)
\oplus({\bf \overline{2156}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{7}})(-8)
\oplus({\bf \overline{5292'}})(-16)
\oplus({\bf \overline{560}})(-16)
\oplus({\bf \overline{28}})(-16)
\oplus({\bf \overline{1386}})(-24)
\oplus({\bf \overline{84}})(-24)
\oplus({\bf 210'})(-32)$\\
%
${\bf 96228}$&=&
$({\bf 3402})(16)
\oplus({\bf 16800})(8)
\oplus({\bf 4410})(8)
\oplus({\bf 2016})(8)
\oplus({\bf 588})(8)
\oplus({\bf 24500})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf 784})(0)
\oplus({\bf 392})(0)
\oplus({\bf \overline{16800}})(-8)
\oplus({\bf \overline{4410}})(-8)
\oplus({\bf \overline{2016}})(-8)
\oplus({\bf \overline{588}})(-8)
\oplus({\bf \overline{3402}})(-16)$\\
%
${\bf 97020}$&=&
$({\bf \overline{8085}})(-14)
\oplus({\bf 13475})(-6)
\oplus({\bf 13860})(-6)
\oplus({\bf 2800})(-6)
\oplus({\bf 30800})(2)
\oplus({\bf 4725})(2)
\oplus({\bf 4900})(2)
\oplus({\bf 735})(2)
\oplus({\bf 11025})(10)
\oplus({\bf 1260})(10)
\oplus({\bf 1323})(10)
\oplus({\bf 112})(10)
\oplus({\bf \overline{3024}})(18)
\oplus({\bf \overline{196}})(18)
\oplus({\bf \overline{210}})(18)
\oplus({\bf \overline{490}})(26)$\\
%
${\bf \overline{97020}}$&=&
$({\bf 8085})(14)
\oplus({\bf \overline{13475}})(6)
\oplus({\bf \overline{13860}})(6)
\oplus({\bf \overline{2800}})(6)
\oplus({\bf \overline{30800}})(-2)
\oplus({\bf \overline{4725}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{11025}})(-10)
\oplus({\bf \overline{1260}})(-10)
\oplus({\bf \overline{1323}})(-10)
\oplus({\bf \overline{112}})(-10)
\oplus({\bf 3024})(-18)
\oplus({\bf 196})(-18)
\oplus({\bf 210})(-18)
\oplus({\bf 490})(-26)$\\
%
${\bf 97020'}$&=&
$({\bf 7350'})(16)
\oplus({\bf 21168})(8)
\oplus({\bf 1176})(8)
\oplus({\bf 30870})(0)
\oplus({\bf \overline{3528}})(0)
\oplus({\bf \overline{23520'}})(-8)
\oplus({\bf \overline{5292}})(-8)
\oplus({\bf \overline{4116}})(-16)$\\
%
${\bf \overline{97020'}}$&=&
$({\bf \overline{7350'}})(-16)
\oplus({\bf \overline{21168}})(-8)
\oplus({\bf \overline{1176}})(-8)
\oplus({\bf \overline{30870}})(0)
\oplus({\bf 3528})(0)
\oplus({\bf 23520'})(8)
\oplus({\bf 5292})(8)
\oplus({\bf 4116})(16)$\\
%
${\bf 99000}$&=&
$({\bf \overline{18900}})(11)
\oplus({\bf 25200})(3)
\oplus({\bf 14700})(3)
\oplus({\bf 20160})(-5)
\oplus({\bf 6615})(-5)
\oplus({\bf 9450})(-13)
\oplus({\bf 1575})(-13)
\oplus({\bf 2400})(-21)$\\
%
${\bf \overline{99000}}$&=&
$({\bf 18900})(-11)
\oplus({\bf \overline{25200}})(-3)
\oplus({\bf \overline{14700}})(-3)
\oplus({\bf \overline{20160}})(5)
\oplus({\bf \overline{6615}})(5)
\oplus({\bf \overline{9450}})(13)
\oplus({\bf \overline{1575}})(13)
\oplus({\bf \overline{2400}})(21)$\\
%
${\bf 99000'}$&=&
$({\bf 25200})(10)
\oplus({\bf 17640})(2)
\oplus({\bf 20160})(2)
\oplus({\bf 14700'})(-6)
\oplus({\bf 9450})(-6)
\oplus({\bf 7350})(-14)
\oplus({\bf 2400})(-14)
\oplus({\bf \overline{2100}})(-22)$\\
%
${\bf \overline{99000'}}$&=&
$({\bf \overline{25200}})(-10)
\oplus({\bf \overline{17640}})(-2)
\oplus({\bf \overline{20160}})(-2)
\oplus({\bf \overline{14700'}})(6)
\oplus({\bf \overline{9450}})(6)
\oplus({\bf \overline{7350}})(14)
\oplus({\bf \overline{2400}})(14)
\oplus({\bf 2100})(22)$\\
%
${\bf 99792}$&=&
$({\bf \overline{4410}})(-15)
\oplus({\bf 24500})(-7)
\oplus({\bf \overline{2646}})(-7)
\oplus({\bf \overline{2940}})(-7)
\oplus({\bf 784})(-7)
\oplus({\bf 15680})(1)
\oplus({\bf 16800})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 2352})(1)
\oplus({\bf 490'})(1)
\oplus({\bf 588})(1)
\oplus({\bf 14336})(9)
\oplus({\bf 2940'})(9)
\oplus({\bf 3402})(9)
\oplus({\bf 490})(9)
\oplus({\bf 3024})(17)$\\
%
${\bf \overline{99792}}$&=&
$({\bf 4410})(15)
\oplus({\bf 24500})(7)
\oplus({\bf 2646})(7)
\oplus({\bf 2940})(7)
\oplus({\bf 784})(7)
\oplus({\bf \overline{15680}})(-1)
\oplus({\bf \overline{16800}})(-1)
\oplus({\bf \overline{2352}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{490'}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{14336}})(-9)
\oplus({\bf \overline{2940'}})(-9)
\oplus({\bf \overline{3402}})(-9)
\oplus({\bf \overline{490}})(-9)
\oplus({\bf \overline{3024}})(-17)$\\
%
${\bf 99792'}$&=&
$({\bf \overline{1386}})(25)
\oplus({\bf 6468})(17)
\oplus({\bf 210'})(17)
\oplus({\bf 16632})(9)
\oplus({\bf 1008})(9)
\oplus({\bf 29106})(1)
\oplus({\bf 2646'})(1)
\oplus({\bf 32340''})(-7)
\oplus({\bf \overline{4704''}})(-7)
\oplus({\bf \overline{5292''}})(-15)$\\
%
${\bf \overline{99792'}}$&=&
$({\bf 1386})(-25)
\oplus({\bf \overline{6468}})(-17)
\oplus({\bf \overline{210'}})(-17)
\oplus({\bf \overline{16632}})(-9)
\oplus({\bf \overline{1008}})(-9)
\oplus({\bf \overline{29106}})(-1)
\oplus({\bf \overline{2646'}})(-1)
\oplus({\bf \overline{32340''}})(7)
\oplus({\bf 4704''})(7)
\oplus({\bf 5292''})(15)$\\
%
${\bf 100100}$&=&
$({\bf 3850})(16)
\oplus({\bf 19600})(8)
\oplus({\bf 5775})(8)
\oplus({\bf 1575})(8)
\oplus({\bf 33075})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 2400})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{13860}})(-8)
\oplus({\bf \overline{2800}})(-8)
\oplus({\bf \overline{840}})(-8)
\oplus({\bf \overline{140}})(-8)
\oplus({\bf \overline{4900}})(-16)
\oplus({\bf \overline{735}})(-16)
\oplus({\bf \overline{224}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{1323}})(-24)
\oplus({\bf \overline{112}})(-24)
\oplus({\bf \overline{35}})(-24)
\oplus({\bf 210})(-32)$\\
%
${\bf \overline{100100}}$&=&
$({\bf \overline{3850}})(-16)
\oplus({\bf \overline{19600}})(-8)
\oplus({\bf \overline{5775}})(-8)
\oplus({\bf \overline{1575}})(-8)
\oplus({\bf \overline{33075}})(0)
\oplus({\bf \overline{8085}})(0)
\oplus({\bf \overline{2400}})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 13860})(8)
\oplus({\bf 2800})(8)
\oplus({\bf 840})(8)
\oplus({\bf 140})(8)
\oplus({\bf 4900})(16)
\oplus({\bf 735})(16)
\oplus({\bf 224})(16)
\oplus({\bf 21})(16)
\oplus({\bf 1323})(24)
\oplus({\bf 112})(24)
\oplus({\bf 35})(24)
\oplus({\bf \overline{210}})(32)$\\
%
${\bf 103488}$&=&
$({\bf 4704})(17)
\oplus({\bf 14336})(9)
\oplus({\bf 4900})(9)
\oplus({\bf 756})(9)
\oplus({\bf 21168})(1)
\oplus({\bf 16800})(1)
\oplus({\bf 2352})(1)
\oplus({\bf 840})(1)
\oplus({\bf 26460})(-7)
\oplus({\bf \overline{3528}})(-7)
\oplus({\bf \overline{2940}})(-7)
\oplus({\bf \overline{4704'}})(-15)$\\
%
${\bf \overline{103488}}$&=&
$({\bf \overline{4704}})(-17)
\oplus({\bf \overline{14336}})(-9)
\oplus({\bf \overline{4900}})(-9)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{21168}})(-1)
\oplus({\bf \overline{16800}})(-1)
\oplus({\bf \overline{2352}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{26460}})(7)
\oplus({\bf 3528})(7)
\oplus({\bf 2940})(7)
\oplus({\bf 4704'})(15)$\\
%
${\bf 103488'}$&=&
$({\bf \overline{12936}})(12)
\oplus({\bf \overline{32340}})(4)
\oplus({\bf \overline{6468}})(4)
\oplus({\bf \overline{4704}})(4)
\oplus({\bf 17248'})(-4)
\oplus({\bf 11907})(-4)
\oplus({\bf 2450})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 6615})(-12)
\oplus({\bf 3402})(-12)
\oplus({\bf 735})(-12)
\oplus({\bf 224})(-12)
\oplus({\bf 2016})(-20)
\oplus({\bf 588})(-20)
\oplus({\bf 140})(-20)
\oplus({\bf 392})(-28)$\\
%
${\bf \overline{103488'}}$&=&
$({\bf 12936})(-12)
\oplus({\bf 32340})(-4)
\oplus({\bf 6468})(-4)
\oplus({\bf 4704})(-4)
\oplus({\bf \overline{17248'}})(4)
\oplus({\bf \overline{11907}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{6615}})(12)
\oplus({\bf \overline{3402}})(12)
\oplus({\bf \overline{735}})(12)
\oplus({\bf \overline{224}})(12)
\oplus({\bf \overline{2016}})(20)
\oplus({\bf \overline{588}})(20)
\oplus({\bf \overline{140}})(20)
\oplus({\bf 392})(28)$\\
%
${\bf 107800}$&=&
$({\bf 13475})(-13)
\oplus({\bf 30800})(-5)
\oplus({\bf 4725})(-5)
\oplus({\bf 28875})(3)
\oplus({\bf 11025})(3)
\oplus({\bf 1260})(3)
\oplus({\bf \overline{10500}})(11)
\oplus({\bf \overline{3024}})(11)
\oplus({\bf \overline{196}})(11)
\oplus({\bf \overline{2940'}})(19)
\oplus({\bf \overline{490}})(19)
\oplus({\bf \overline{490'}})(27)$\\
%
${\bf \overline{107800}}$&=&
$({\bf \overline{13475}})(13)
\oplus({\bf \overline{30800}})(5)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{28875}})(-3)
\oplus({\bf \overline{11025}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf 10500})(-11)
\oplus({\bf 3024})(-11)
\oplus({\bf 196})(-11)
\oplus({\bf 2940'})(-19)
\oplus({\bf 490})(-19)
\oplus({\bf 490'})(-27)$\\
%
${\bf 108108}$&=&
$({\bf \overline{6468'}})(-14)
\oplus({\bf 40320})(-6)
\oplus({\bf 2310})(-6)
\oplus({\bf 2646'})(-6)
\oplus({\bf 14700''})(2)
\oplus({\bf 16632})(2)
\oplus({\bf 462})(2)
\oplus({\bf 1008})(2)
\oplus({\bf 882})(2)
\oplus({\bf 3024'})(10)
\oplus({\bf 6468})(10)
\oplus({\bf 5600})(10)
\oplus({\bf 210'})(10)
\oplus({\bf 378})(10)
\oplus({\bf 196})(10)
\oplus({\bf \overline{1386}})(18)
\oplus({\bf \overline{2450}})(18)
\oplus({\bf \overline{1260}})(18)
\oplus({\bf \overline{84}})(18)
\oplus({\bf \overline{112}})(18)
\oplus({\bf \overline{560}})(26)
\oplus({\bf \overline{735}})(26)
\oplus({\bf \overline{28}})(26)
\oplus({\bf \overline{189}})(34)$\\
%
${\bf \overline{108108}}$&=&
$({\bf 6468'})(14)
\oplus({\bf \overline{40320}})(6)
\oplus({\bf \overline{2310}})(6)
\oplus({\bf \overline{2646'}})(6)
\oplus({\bf \overline{14700''}})(-2)
\oplus({\bf \overline{462}})(-2)
\oplus({\bf \overline{16632}})(-2)
\oplus({\bf \overline{1008}})(-2)
\oplus({\bf \overline{882}})(-2)
\oplus({\bf \overline{3024'}})(-10)
\oplus({\bf \overline{6468}})(-10)
\oplus({\bf \overline{210'}})(-10)
\oplus({\bf \overline{5600}})(-10)
\oplus({\bf \overline{378}})(-10)
\oplus({\bf \overline{196}})(-10)
\oplus({\bf 1386})(-18)
\oplus({\bf 2450})(-18)
\oplus({\bf 84})(-18)
\oplus({\bf 1260})(-18)
\oplus({\bf 112})(-18)
\oplus({\bf 560})(-26)
\oplus({\bf 735})(-26)
\oplus({\bf 28})(-26)
\oplus({\bf 189})(-34)$\\
%
${\bf 108108'}$&=&
$({\bf 36036})(10)
\oplus({\bf 16016})(2)
\oplus({\bf 20020})(2)
\oplus({\bf 9009})(-6)
\oplus({\bf 10395})(-6)
\oplus({\bf 4752})(-14)
\oplus({\bf 4950})(-14)
\oplus({\bf \overline{2310}})(-22)
\oplus({\bf \overline{2100}})(-22)
\oplus({\bf \overline{1008}})(-30)
\oplus({\bf \overline{756}})(-30)
\oplus({\bf \overline{378}})(-38)
\oplus({\bf \overline{210}})(-38)
\oplus({\bf 112})(-46)
\oplus({\bf 35})(-46)
\oplus({\bf 21})(-54)$\\
%
${\bf \overline{108108'}}$&=&
$({\bf \overline{36036}})(-10)
\oplus({\bf \overline{16016}})(-2)
\oplus({\bf \overline{20020}})(-2)
\oplus({\bf \overline{9009}})(6)
\oplus({\bf \overline{10395}})(6)
\oplus({\bf \overline{4752}})(14)
\oplus({\bf \overline{4950}})(14)
\oplus({\bf 2310})(22)
\oplus({\bf 2100})(22)
\oplus({\bf 1008})(30)
\oplus({\bf 756})(30)
\oplus({\bf 378})(38)
\oplus({\bf 210})(38)
\oplus({\bf \overline{112}})(46)
\oplus({\bf \overline{35}})(46)
\oplus({\bf \overline{21}})(54)$\\
%
${\bf 109200}$&=&
$({\bf \overline{14700''}})(12)
\oplus({\bf \overline{38808}})(4)
\oplus({\bf \overline{3024'}})(4)
\oplus({\bf \overline{6468}})(4)
\oplus({\bf 8316})(-4)
\oplus({\bf 17248'})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 2450})(-4)
\oplus({\bf 3850})(-12)
\oplus({\bf 6615})(-12)
\oplus({\bf 560})(-12)
\oplus({\bf 735})(-12)
\oplus({\bf 1575})(-20)
\oplus({\bf 2016})(-20)
\oplus({\bf 189})(-20)
\oplus({\bf 140})(-20)
\oplus({\bf 540})(-28)
\oplus({\bf 392})(-28)
\oplus({\bf 48})(-28)
\oplus({\bf \overline{140}})(-36)$\\
%
${\bf \overline{109200}}$&=&
$({\bf 14700''})(-12)
\oplus({\bf 38808})(-4)
\oplus({\bf 3024'})(-4)
\oplus({\bf 6468})(-4)
\oplus({\bf \overline{8316}})(4)
\oplus({\bf \overline{17248'}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{3850}})(12)
\oplus({\bf \overline{6615}})(12)
\oplus({\bf \overline{560}})(12)
\oplus({\bf \overline{735}})(12)
\oplus({\bf \overline{1575}})(20)
\oplus({\bf \overline{2016}})(20)
\oplus({\bf \overline{189}})(20)
\oplus({\bf \overline{140}})(20)
\oplus({\bf \overline{540}})(28)
\oplus({\bf 392})(28)
\oplus({\bf 48})(28)
\oplus({\bf 140})(36)$\\
%
${\bf 109824}$&=&
$({\bf \overline{1716}})(-21)
\oplus({\bf 11088})(-13)
\oplus({\bf 924})(-13)
\oplus({\bf 41580'})(-5)
\oplus({\bf 6006})(-5)
\oplus({\bf 462})(-5)
\oplus({\bf 22638})(3)
\oplus({\bf 3024'})(3)
\oplus({\bf 210'})(3)
\oplus({\bf \overline{11466}})(11)
\oplus({\bf \overline{1386}})(11)
\oplus({\bf \overline{84}})(11)
\oplus({\bf \overline{5292'}})(19)
\oplus({\bf \overline{560}})(19)
\oplus({\bf \overline{28}})(19)
\oplus({\bf \overline{2156}})(27)
\oplus({\bf \overline{189}})(27)
\oplus({\bf \overline{7}})(27)
\oplus({\bf 735'})(35)
\oplus({\bf 48})(35)
\oplus({\bf 1})(35)
\oplus({\bf 189})(43)
\oplus({\bf 7})(43)
\oplus({\bf 28})(51)$\\
%
${\bf \overline{109824}}$&=&
$({\bf 1716})(21)
\oplus({\bf \overline{11088}})(13)
\oplus({\bf \overline{924}})(13)
\oplus({\bf \overline{41580'}})(5)
\oplus({\bf \overline{6006}})(5)
\oplus({\bf \overline{462}})(5)
\oplus({\bf \overline{22638}})(-3)
\oplus({\bf \overline{3024'}})(-3)
\oplus({\bf \overline{210'}})(-3)
\oplus({\bf 11466})(-11)
\oplus({\bf 1386})(-11)
\oplus({\bf 84})(-11)
\oplus({\bf 5292'})(-19)
\oplus({\bf 560})(-19)
\oplus({\bf 28})(-19)
\oplus({\bf 2156})(-27)
\oplus({\bf 189})(-27)
\oplus({\bf 7})(-27)
\oplus({\bf 735'})(-35)
\oplus({\bf 48})(-35)
\oplus({\bf 1})(-35)
\oplus({\bf \overline{189}})(-43)
\oplus({\bf \overline{7}})(-43)
\oplus({\bf \overline{28}})(-51)$\\
%
${\bf 110880}$&=&
$({\bf 5600})(17)
\oplus({\bf 7350'})(9)
\oplus({\bf 14336})(9)
\oplus({\bf 882})(9)
\oplus({\bf 21168})(1)
\oplus({\bf 15680})(1)
\oplus({\bf 1176})(1)
\oplus({\bf 2352})(1)
\oplus({\bf 30870})(-7)
\oplus({\bf \overline{3528}})(-7)
\oplus({\bf \overline{2646}})(-7)
\oplus({\bf \overline{5292}})(-15)$\\
%
${\bf \overline{110880}}$&=&
$({\bf \overline{5600}})(-17)
\oplus({\bf \overline{7350'}})(-9)
\oplus({\bf \overline{14336}})(-9)
\oplus({\bf \overline{882}})(-9)
\oplus({\bf \overline{21168}})(-1)
\oplus({\bf \overline{1176}})(-1)
\oplus({\bf \overline{15680}})(-1)
\oplus({\bf \overline{2352}})(-1)
\oplus({\bf \overline{30870}})(7)
\oplus({\bf 3528})(7)
\oplus({\bf 2646})(7)
\oplus({\bf 5292})(15)$\\
%
${\bf 112896}$&=&
$({\bf \overline{3024'}})(18)
\oplus({\bf 11466})(10)
\oplus({\bf 8316})(10)
\oplus({\bf 1386})(10)
\oplus({\bf 42042})(2)
\oplus({\bf 5292'})(2)
\oplus({\bf 3850})(2)
\oplus({\bf 560})(2)
\oplus({\bf 19600})(-6)
\oplus({\bf 2156})(-6)
\oplus({\bf 1575})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 8085})(-14)
\oplus({\bf 735'})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf \overline{2800}})(-22)
\oplus({\bf \overline{189}})(-22)
\oplus({\bf \overline{140}})(-22)
\oplus({\bf \overline{7}})(-22)
\oplus({\bf \overline{735}})(-30)
\oplus({\bf \overline{28}})(-30)
\oplus({\bf \overline{21}})(-30)
\oplus({\bf \overline{112}})(-38)$\\
%
${\bf \overline{112896}}$&=&
$({\bf 3024'})(-18)
\oplus({\bf \overline{11466}})(-10)
\oplus({\bf \overline{8316}})(-10)
\oplus({\bf \overline{1386}})(-10)
\oplus({\bf \overline{42042}})(-2)
\oplus({\bf \overline{5292'}})(-2)
\oplus({\bf \overline{3850}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{19600}})(6)
\oplus({\bf \overline{2156}})(6)
\oplus({\bf \overline{1575}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{8085}})(14)
\oplus({\bf 735'})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf 48})(14)
\oplus({\bf 2800})(22)
\oplus({\bf 189})(22)
\oplus({\bf 140})(22)
\oplus({\bf 7})(22)
\oplus({\bf 735})(30)
\oplus({\bf 28})(30)
\oplus({\bf 21})(30)
\oplus({\bf 112})(38)$\\
%
${\bf 116280}$&=&
$({\bf \overline{38760}})(-14)
\oplus({\bf 27132})(-6)
\oplus({\bf 18564})(2)
\oplus({\bf 12376})(10)
\oplus({\bf \overline{8008}})(18)
\oplus({\bf \overline{5005}})(26)
\oplus({\bf \overline{3003}})(34)
\oplus({\bf \overline{1716}})(42)
\oplus({\bf 924})(50)
\oplus({\bf 462})(58)
\oplus({\bf 210'})(66)
\oplus({\bf \overline{84}})(74)
\oplus({\bf \overline{28}})(82)
\oplus({\bf \overline{7}})(90)
\oplus({\bf 1})(98)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 38760})(14)
\oplus({\bf \overline{27132}})(6)
\oplus({\bf \overline{18564}})(-2)
\oplus({\bf \overline{12376}})(-10)
\oplus({\bf 8008})(-18)
\oplus({\bf 5005})(-26)
\oplus({\bf 3003})(-34)
\oplus({\bf 1716})(-42)
\oplus({\bf \overline{924}})(-50)
\oplus({\bf \overline{462}})(-58)
\oplus({\bf \overline{210'}})(-66)
\oplus({\bf 84})(-74)
\oplus({\bf 28})(-82)
\oplus({\bf 7})(-90)
\oplus({\bf 1})(-98)$\\
%
${\bf 116424}$&=&
$({\bf 31752})(10)
\oplus({\bf 17640})(2)
\oplus({\bf 23520})(2)
\oplus({\bf 5292''})(-6)
\oplus({\bf 14700'})(-6)
\oplus({\bf 8820})(-6)
\oplus({\bf 4704''})(-14)
\oplus({\bf 7350})(-14)
\oplus({\bf \overline{2646'}})(-22)$\\
%
${\bf \overline{116424}}$&=&
$({\bf \overline{31752}})(-10)
\oplus({\bf \overline{17640}})(-2)
\oplus({\bf \overline{23520}})(-2)
\oplus({\bf \overline{5292''}})(6)
\oplus({\bf \overline{14700'}})(6)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{4704''}})(14)
\oplus({\bf \overline{7350}})(14)
\oplus({\bf 2646'})(22)$\\
%
${\bf 116424'}$&=&
$({\bf \overline{24696}})(12)
\oplus({\bf \overline{37044'}})(4)
\oplus({\bf 31752})(-4)
\oplus({\bf 17640})(-12)
\oplus({\bf 5292''})(-20)$\\
%
${\bf \overline{116424'}}$&=&
$({\bf 24696})(-12)
\oplus({\bf 37044'})(-4)
\oplus({\bf \overline{31752}})(4)
\oplus({\bf \overline{17640}})(12)
\oplus({\bf \overline{5292''}})(20)$\\
%
${\bf 118272}$&=&
$({\bf \overline{14336}})(12)
\oplus({\bf \overline{35280}})(4)
\oplus({\bf \overline{5600}})(4)
\oplus({\bf \overline{4704}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf 14700})(-4)
\oplus({\bf 11907})(-4)
\oplus({\bf 2450})(-4)
\oplus({\bf 7560})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 6615})(-12)
\oplus({\bf 3360})(-12)
\oplus({\bf 3402})(-12)
\oplus({\bf 735})(-12)
\oplus({\bf 2016})(-20)$\\
%
${\bf \overline{118272}}$&=&
$({\bf 14336})(-12)
\oplus({\bf 35280})(-4)
\oplus({\bf 5600})(-4)
\oplus({\bf 4704})(-4)
\oplus({\bf 3024})(-4)
\oplus({\bf \overline{14700}})(4)
\oplus({\bf \overline{11907}})(4)
\oplus({\bf \overline{7560}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{6615}})(12)
\oplus({\bf \overline{3360}})(12)
\oplus({\bf \overline{3402}})(12)
\oplus({\bf \overline{735}})(12)
\oplus({\bf \overline{2016}})(20)$\\
%
${\bf 120120}$&=&
$({\bf \overline{5775}})(-15)
\oplus({\bf \overline{33075}})(-7)
\oplus({\bf \overline{4950}})(-7)
\oplus({\bf \overline{2400}})(-7)
\oplus({\bf 30240})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 2100})(1)
\oplus({\bf 840})(1)
\oplus({\bf 12936})(9)
\oplus({\bf 4900})(9)
\oplus({\bf 756})(9)
\oplus({\bf 224})(9)
\oplus({\bf 4704})(17)
\oplus({\bf 1323})(17)
\oplus({\bf 210})(17)
\oplus({\bf 35})(17)
\oplus({\bf \overline{1323}})(25)
\oplus({\bf \overline{210}})(25)
\oplus({\bf \overline{35}})(25)
\oplus({\bf \overline{224}})(33)$\\
%
${\bf \overline{120120}}$&=&
$({\bf 5775})(15)
\oplus({\bf 33075})(7)
\oplus({\bf 4950})(7)
\oplus({\bf 2400})(7)
\oplus({\bf \overline{30240}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{2100}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{12936}})(-9)
\oplus({\bf \overline{4900}})(-9)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{4704}})(-17)
\oplus({\bf \overline{1323}})(-17)
\oplus({\bf \overline{210}})(-17)
\oplus({\bf \overline{35}})(-17)
\oplus({\bf 1323})(-25)
\oplus({\bf 210})(-25)
\oplus({\bf 35})(-25)
\oplus({\bf 224})(-33)$\\
%
${\bf 120120'}$&=&
$({\bf 40425'})(9)
\oplus({\bf 13860'})(1)
\oplus({\bf 10395})(1)
\oplus({\bf 18480})(1)
\oplus({\bf 4752})(-7)
\oplus({\bf 6468'})(-7)
\oplus({\bf 4950})(-7)
\oplus({\bf 7350})(-7)
\oplus({\bf \overline{2310}})(-15)
\oplus({\bf \overline{2646'}})(-15)
\oplus({\bf \overline{2100}})(-15)
\oplus({\bf \overline{2352}})(-15)
\oplus({\bf \overline{1008}})(-23)
\oplus({\bf \overline{882}})(-23)
\oplus({\bf \overline{756}})(-23)
\oplus({\bf \overline{490}})(-23)
\oplus({\bf \overline{378}})(-31)
\oplus({\bf \overline{196}})(-31)
\oplus({\bf \overline{210}})(-31)
\oplus({\bf 112})(-39)$\\
%
${\bf \overline{120120'}}$&=&
$({\bf \overline{40425'}})(-9)
\oplus({\bf \overline{13860'}})(-1)
\oplus({\bf \overline{10395}})(-1)
\oplus({\bf \overline{18480}})(-1)
\oplus({\bf \overline{4752}})(7)
\oplus({\bf \overline{6468'}})(7)
\oplus({\bf \overline{4950}})(7)
\oplus({\bf \overline{7350}})(7)
\oplus({\bf 2310})(15)
\oplus({\bf 2646'})(15)
\oplus({\bf 2100})(15)
\oplus({\bf 2352})(15)
\oplus({\bf 1008})(23)
\oplus({\bf 882})(23)
\oplus({\bf 756})(23)
\oplus({\bf 490})(23)
\oplus({\bf 378})(31)
\oplus({\bf 196})(31)
\oplus({\bf 210})(31)
\oplus({\bf \overline{112}})(39)$\\
%
${\bf 123760}$&=&
$({\bf \overline{43680'}})(11)
\oplus({\bf 8008})(3)
\oplus({\bf 27027'})(3)
\oplus({\bf 5005})(-5)
\oplus({\bf 16016})(-5)
\oplus({\bf 3003})(-13)
\oplus({\bf 9009})(-13)
\oplus({\bf 1716})(-21)
\oplus({\bf 4752})(-21)
\oplus({\bf \overline{924}})(-29)
\oplus({\bf \overline{2310}})(-29)
\oplus({\bf \overline{462}})(-37)
\oplus({\bf \overline{1008}})(-37)
\oplus({\bf \overline{210'}})(-45)
\oplus({\bf \overline{378}})(-45)
\oplus({\bf 84})(-53)
\oplus({\bf 112})(-53)
\oplus({\bf 28})(-61)
\oplus({\bf 21})(-61)
\oplus({\bf 7})(-69)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 43680'})(-11)
\oplus({\bf \overline{8008}})(-3)
\oplus({\bf \overline{27027'}})(-3)
\oplus({\bf \overline{5005}})(5)
\oplus({\bf \overline{16016}})(5)
\oplus({\bf \overline{3003}})(13)
\oplus({\bf \overline{9009}})(13)
\oplus({\bf \overline{1716}})(21)
\oplus({\bf \overline{4752}})(21)
\oplus({\bf 924})(29)
\oplus({\bf 2310})(29)
\oplus({\bf 462})(37)
\oplus({\bf 1008})(37)
\oplus({\bf 210'})(45)
\oplus({\bf 378})(45)
\oplus({\bf \overline{84}})(53)
\oplus({\bf \overline{112}})(53)
\oplus({\bf \overline{28}})(61)
\oplus({\bf \overline{21}})(61)
\oplus({\bf \overline{7}})(69)$\\
%
${\bf 126720}$&=&
$({\bf 10240})(-14)
\oplus({\bf 16800'})(-6)
\oplus({\bf 16800})(-6)
\oplus({\bf 2800})(-6)
\oplus({\bf 2016})(-6)
\oplus({\bf 36750})(2)
\oplus({\bf 4725})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 4900})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 735})(2)
\oplus({\bf 11025})(10)
\oplus({\bf 7560})(10)
\oplus({\bf 1260})(10)
\oplus({\bf 1323})(10)
\oplus({\bf \overline{3024}})(18)$\\
%
${\bf \overline{126720}}$&=&
$({\bf 10240})(14)
\oplus({\bf \overline{16800'}})(6)
\oplus({\bf \overline{16800}})(6)
\oplus({\bf \overline{2800}})(6)
\oplus({\bf \overline{2016}})(6)
\oplus({\bf \overline{36750}})(-2)
\oplus({\bf \overline{4725}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{11025}})(-10)
\oplus({\bf \overline{7560}})(-10)
\oplus({\bf \overline{1260}})(-10)
\oplus({\bf \overline{1323}})(-10)
\oplus({\bf 3024})(-18)$\\
%
${\bf 128304}$&=&
$({\bf \overline{16632}})(12)
\oplus({\bf \overline{43120}})(4)
\oplus({\bf \overline{6468}})(4)
\oplus({\bf \overline{5600}})(4)
\oplus({\bf 17248'})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 14700})(-4)
\oplus({\bf 2450})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 3850})(-12)
\oplus({\bf 6615})(-12)
\oplus({\bf 560})(-12)
\oplus({\bf 3360})(-12)
\oplus({\bf 735})(-12)
\oplus({\bf 1575})(-20)
\oplus({\bf 2016})(-20)
\oplus({\bf 189})(-20)
\oplus({\bf 540})(-28)$\\
%
${\bf \overline{128304}}$&=&
$({\bf 16632})(-12)
\oplus({\bf 43120})(-4)
\oplus({\bf 6468})(-4)
\oplus({\bf 5600})(-4)
\oplus({\bf \overline{17248'}})(4)
\oplus({\bf \overline{14700}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{3850}})(12)
\oplus({\bf \overline{6615}})(12)
\oplus({\bf \overline{3360}})(12)
\oplus({\bf \overline{560}})(12)
\oplus({\bf \overline{735}})(12)
\oplus({\bf \overline{1575}})(20)
\oplus({\bf \overline{2016}})(20)
\oplus({\bf \overline{189}})(20)
\oplus({\bf \overline{540}})(28)$\\
%
${\bf 128304'}$&=&
$({\bf 41580})(9)
\oplus({\bf 12936'})(1)
\oplus({\bf 18480})(1)
\oplus({\bf 14700'})(1)
\oplus({\bf 6468'})(-7)
\oplus({\bf 4950})(-7)
\oplus({\bf 4704''})(-7)
\oplus({\bf 7350})(-7)
\oplus({\bf 3528})(-7)
\oplus({\bf \overline{2310}})(-15)
\oplus({\bf \overline{2646'}})(-15)
\oplus({\bf \overline{2100}})(-15)
\oplus({\bf \overline{1176}})(-15)
\oplus({\bf \overline{2352}})(-15)
\oplus({\bf \overline{1008}})(-23)
\oplus({\bf \overline{882}})(-23)
\oplus({\bf \overline{756}})(-23)
\oplus({\bf \overline{378}})(-31)$\\
%
${\bf \overline{128304'}}$&=&
$({\bf \overline{41580}})(-9)
\oplus({\bf \overline{12936'}})(-1)
\oplus({\bf \overline{18480}})(-1)
\oplus({\bf \overline{14700'}})(-1)
\oplus({\bf \overline{6468'}})(7)
\oplus({\bf \overline{4704''}})(7)
\oplus({\bf \overline{4950}})(7)
\oplus({\bf \overline{7350}})(7)
\oplus({\bf \overline{3528}})(7)
\oplus({\bf 2310})(15)
\oplus({\bf 2646'})(15)
\oplus({\bf 1176})(15)
\oplus({\bf 2100})(15)
\oplus({\bf 2352})(15)
\oplus({\bf 1008})(23)
\oplus({\bf 882})(23)
\oplus({\bf 756})(23)
\oplus({\bf 378})(31)$\\
%
${\bf 132300}$&=&
$({\bf \overline{7350}})(-14)
\oplus({\bf 44352})(-6)
\oplus({\bf 2646'})(-6)
\oplus({\bf 2100})(-6)
\oplus({\bf 2352})(-6)
\oplus({\bf 16632})(2)
\oplus({\bf 12936})(2)
\oplus({\bf 14336})(2)
\oplus({\bf 1008})(2)
\oplus({\bf 882})(2)
\oplus({\bf 756})(2)
\oplus({\bf 490})(2)
\oplus({\bf 6468})(10)
\oplus({\bf 5600})(10)
\oplus({\bf 4704})(10)
\oplus({\bf 3024})(10)
\oplus({\bf 378})(10)
\oplus({\bf 196})(10)
\oplus({\bf 210})(10)
\oplus({\bf \overline{2450}})(18)
\oplus({\bf \overline{1260}})(18)
\oplus({\bf \overline{1323}})(18)
\oplus({\bf \overline{112}})(18)
\oplus({\bf \overline{735}})(26)$\\
%
${\bf \overline{132300}}$&=&
$({\bf 7350})(14)
\oplus({\bf \overline{44352}})(6)
\oplus({\bf \overline{2646'}})(6)
\oplus({\bf \overline{2100}})(6)
\oplus({\bf \overline{2352}})(6)
\oplus({\bf \overline{16632}})(-2)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{1008}})(-2)
\oplus({\bf \overline{14336}})(-2)
\oplus({\bf \overline{882}})(-2)
\oplus({\bf \overline{756}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{6468}})(-10)
\oplus({\bf \overline{5600}})(-10)
\oplus({\bf \overline{4704}})(-10)
\oplus({\bf \overline{378}})(-10)
\oplus({\bf \overline{3024}})(-10)
\oplus({\bf \overline{196}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf 2450})(-18)
\oplus({\bf 1260})(-18)
\oplus({\bf 1323})(-18)
\oplus({\bf 112})(-18)
\oplus({\bf 735})(-26)$\\
%
${\bf 133056}$&=&
$({\bf 13860})(-13)
\oplus({\bf 30800})(-5)
\oplus({\bf 12936})(-5)
\oplus({\bf 4900})(-5)
\oplus({\bf 32340})(3)
\oplus({\bf 11025})(3)
\oplus({\bf 4704})(3)
\oplus({\bf 1323})(3)
\oplus({\bf \overline{11907}})(11)
\oplus({\bf \overline{3024}})(11)
\oplus({\bf \overline{1323}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{3402}})(19)
\oplus({\bf \overline{490}})(19)
\oplus({\bf \overline{224}})(19)
\oplus({\bf \overline{588}})(27)$\\
%
${\bf \overline{133056}}$&=&
$({\bf \overline{13860}})(13)
\oplus({\bf \overline{30800}})(5)
\oplus({\bf \overline{12936}})(5)
\oplus({\bf \overline{4900}})(5)
\oplus({\bf \overline{32340}})(-3)
\oplus({\bf \overline{11025}})(-3)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf 11907})(-11)
\oplus({\bf 3024})(-11)
\oplus({\bf 1323})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 3402})(-19)
\oplus({\bf 490})(-19)
\oplus({\bf 224})(-19)
\oplus({\bf 588})(-27)$\\
%
${\bf 138600}$&=&
$({\bf 16800'})(-13)
\oplus({\bf 36750})(-5)
\oplus({\bf 4725})(-5)
\oplus({\bf 3360})(-5)
\oplus({\bf 33600})(3)
\oplus({\bf 11025})(3)
\oplus({\bf 7560})(3)
\oplus({\bf 1260})(3)
\oplus({\bf \overline{10500}})(11)
\oplus({\bf \overline{7056}})(11)
\oplus({\bf \overline{3024}})(11)
\oplus({\bf \overline{2940'}})(19)$\\
%
${\bf \overline{138600}}$&=&
$({\bf \overline{16800'}})(13)
\oplus({\bf \overline{36750}})(5)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{3360}})(5)
\oplus({\bf \overline{33600}})(-3)
\oplus({\bf \overline{11025}})(-3)
\oplus({\bf \overline{7560}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf 10500})(-11)
\oplus({\bf 7056})(-11)
\oplus({\bf 3024})(-11)
\oplus({\bf 2940'})(-19)$\\
%
${\bf 138600'}$&=&
$({\bf \overline{28875}})(11)
\oplus({\bf 40425})(3)
\oplus({\bf 10500})(3)
\oplus({\bf 23100})(-5)
\oplus({\bf 15120})(-5)
\oplus({\bf 2940'})(-5)
\oplus({\bf 8820})(-13)
\oplus({\bf 4410})(-13)
\oplus({\bf 490'})(-13)
\oplus({\bf 2646})(-21)
\oplus({\bf 784})(-21)
\oplus({\bf \overline{490'}})(-29)$\\
%
${\bf \overline{138600'}}$&=&
$({\bf 28875})(-11)
\oplus({\bf \overline{40425}})(-3)
\oplus({\bf \overline{10500}})(-3)
\oplus({\bf \overline{23100}})(5)
\oplus({\bf \overline{15120}})(5)
\oplus({\bf \overline{2940'}})(5)
\oplus({\bf \overline{8820}})(13)
\oplus({\bf \overline{4410}})(13)
\oplus({\bf \overline{490'}})(13)
\oplus({\bf \overline{2646}})(21)
\oplus({\bf 784})(21)
\oplus({\bf 490'})(29)$\\
%
${\bf 140140}$&=&
$({\bf 49049})(10)
\oplus({\bf 16016})(2)
\oplus({\bf 27027})(2)
\oplus({\bf 3003})(-6)
\oplus({\bf 9009})(-6)
\oplus({\bf 13860'})(-6)
\oplus({\bf 1716})(-14)
\oplus({\bf 4752})(-14)
\oplus({\bf 6468'})(-14)
\oplus({\bf \overline{924}})(-22)
\oplus({\bf \overline{2310}})(-22)
\oplus({\bf \overline{2646'}})(-22)
\oplus({\bf \overline{462}})(-30)
\oplus({\bf \overline{1008}})(-30)
\oplus({\bf \overline{882}})(-30)
\oplus({\bf \overline{210'}})(-38)
\oplus({\bf \overline{378}})(-38)
\oplus({\bf \overline{196}})(-38)
\oplus({\bf 84})(-46)
\oplus({\bf 112})(-46)
\oplus({\bf 28})(-54)$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{49049}})(-10)
\oplus({\bf \overline{16016}})(-2)
\oplus({\bf \overline{27027}})(-2)
\oplus({\bf \overline{3003}})(6)
\oplus({\bf \overline{9009}})(6)
\oplus({\bf \overline{13860'}})(6)
\oplus({\bf \overline{1716}})(14)
\oplus({\bf \overline{4752}})(14)
\oplus({\bf \overline{6468'}})(14)
\oplus({\bf 924})(22)
\oplus({\bf 2310})(22)
\oplus({\bf 2646'})(22)
\oplus({\bf 462})(30)
\oplus({\bf 1008})(30)
\oplus({\bf 882})(30)
\oplus({\bf 210'})(38)
\oplus({\bf 378})(38)
\oplus({\bf 196})(38)
\oplus({\bf \overline{84}})(46)
\oplus({\bf \overline{112}})(46)
\oplus({\bf \overline{28}})(54)$\\
%
${\bf 140400}$&=&
$({\bf \overline{2100}})(20)
\oplus({\bf \overline{12936}})(12)
\oplus({\bf \overline{1008}})(12)
\oplus({\bf \overline{756}})(12)
\oplus({\bf \overline{47040}})(4)
\oplus({\bf \overline{6468}})(4)
\oplus({\bf \overline{4704}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf 24192})(-4)
\oplus({\bf 17248})(-4)
\oplus({\bf 2450})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 9240})(-12)
\oplus({\bf 4900})(-12)
\oplus({\bf 735})(-12)
\oplus({\bf 224})(-12)
\oplus({\bf 21})(-12)
\oplus({\bf 2800})(-20)
\oplus({\bf 840})(-20)
\oplus({\bf 140})(-20)
\oplus({\bf \overline{540}})(-28)$\\
%
${\bf \overline{140400}}$&=&
$({\bf 2100})(-20)
\oplus({\bf 12936})(-12)
\oplus({\bf 1008})(-12)
\oplus({\bf 756})(-12)
\oplus({\bf 47040})(-4)
\oplus({\bf 6468})(-4)
\oplus({\bf 4704})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf \overline{24192}})(4)
\oplus({\bf \overline{17248}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{9240}})(12)
\oplus({\bf \overline{4900}})(12)
\oplus({\bf \overline{735}})(12)
\oplus({\bf \overline{224}})(12)
\oplus({\bf \overline{21}})(12)
\oplus({\bf \overline{2800}})(20)
\oplus({\bf \overline{840}})(20)
\oplus({\bf \overline{140}})(20)
\oplus({\bf 540})(28)$\\
%
${\bf 144144}$&=&
$({\bf 8008})(17)
\oplus({\bf 51051})(9)
\oplus({\bf 5005})(9)
\oplus({\bf 32032})(1)
\oplus({\bf 3003})(1)
\oplus({\bf 19305})(-7)
\oplus({\bf 1716})(-7)
\oplus({\bf \overline{11088}})(-15)
\oplus({\bf \overline{924}})(-15)
\oplus({\bf \overline{6006}})(-23)
\oplus({\bf \overline{462}})(-23)
\oplus({\bf \overline{3024'}})(-31)
\oplus({\bf \overline{210'}})(-31)
\oplus({\bf 1386})(-39)
\oplus({\bf 84})(-39)
\oplus({\bf 560})(-47)
\oplus({\bf 28})(-47)
\oplus({\bf 189})(-55)
\oplus({\bf 7})(-55)
\oplus({\bf 48})(-63)
\oplus({\bf 1})(-63)
\oplus({\bf \overline{7}})(-71)$\\
%
${\bf \overline{144144}}$&=&
$({\bf \overline{8008}})(-17)
\oplus({\bf \overline{51051}})(-9)
\oplus({\bf \overline{5005}})(-9)
\oplus({\bf \overline{32032}})(-1)
\oplus({\bf \overline{3003}})(-1)
\oplus({\bf \overline{19305}})(7)
\oplus({\bf \overline{1716}})(7)
\oplus({\bf 11088})(15)
\oplus({\bf 924})(15)
\oplus({\bf 6006})(23)
\oplus({\bf 462})(23)
\oplus({\bf 3024'})(31)
\oplus({\bf 210'})(31)
\oplus({\bf \overline{1386}})(39)
\oplus({\bf \overline{84}})(39)
\oplus({\bf \overline{560}})(47)
\oplus({\bf \overline{28}})(47)
\oplus({\bf \overline{189}})(55)
\oplus({\bf \overline{7}})(55)
\oplus({\bf 48})(63)
\oplus({\bf 1})(63)
\oplus({\bf 7})(71)$\\
%
${\bf 145530}$&=&
$({\bf \overline{2310}})(20)
\oplus({\bf \overline{14700''}})(12)
\oplus({\bf \overline{462}})(12)
\oplus({\bf \overline{1008}})(12)
\oplus({\bf \overline{54600}})(4)
\oplus({\bf \overline{3024'}})(4)
\oplus({\bf \overline{6468}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 11466})(-4)
\oplus({\bf 24192})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 2450})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf 5292'})(-12)
\oplus({\bf 9240})(-12)
\oplus({\bf 560})(-12)
\oplus({\bf 735})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 21})(-12)
\oplus({\bf 2156})(-20)
\oplus({\bf 2800})(-20)
\oplus({\bf 189})(-20)
\oplus({\bf 140})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 735'})(-28)
\oplus({\bf \overline{540}})(-28)
\oplus({\bf 48})(-28)
\oplus({\bf \overline{189}})(-36)$\\
%
${\bf \overline{145530}}$&=&
$({\bf 2310})(-20)
\oplus({\bf 14700''})(-12)
\oplus({\bf 462})(-12)
\oplus({\bf 1008})(-12)
\oplus({\bf 54600})(-4)
\oplus({\bf 3024'})(-4)
\oplus({\bf 6468})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf \overline{11466}})(4)
\oplus({\bf \overline{24192}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{84}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf \overline{5292'}})(12)
\oplus({\bf \overline{9240}})(12)
\oplus({\bf \overline{560}})(12)
\oplus({\bf \overline{735}})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{21}})(12)
\oplus({\bf \overline{2156}})(20)
\oplus({\bf \overline{2800}})(20)
\oplus({\bf \overline{189}})(20)
\oplus({\bf \overline{140}})(20)
\oplus({\bf \overline{7}})(20)
\oplus({\bf 735'})(28)
\oplus({\bf 540})(28)
\oplus({\bf 48})(28)
\oplus({\bf 189})(36)$\\
%
${\bf 147420}$&=&
$({\bf \overline{1575}})(-22)
\oplus({\bf \overline{8085}})(-14)
\oplus({\bf \overline{2400}})(-14)
\oplus({\bf \overline{540}})(-14)
\oplus({\bf 26460'})(-6)
\oplus({\bf 13860})(-6)
\oplus({\bf 2800})(-6)
\oplus({\bf 840})(-6)
\oplus({\bf 140})(-6)
\oplus({\bf 48384})(2)
\oplus({\bf 9240})(2)
\oplus({\bf 4900})(2)
\oplus({\bf 735})(2)
\oplus({\bf 224})(2)
\oplus({\bf 21})(2)
\oplus({\bf 17248})(10)
\oplus({\bf 2450})(10)
\oplus({\bf 1323})(10)
\oplus({\bf 112})(10)
\oplus({\bf 35})(10)
\oplus({\bf \overline{4704}})(18)
\oplus({\bf \overline{378}})(18)
\oplus({\bf \overline{210}})(18)
\oplus({\bf \overline{756}})(26)$\\
%
${\bf \overline{147420}}$&=&
$({\bf 1575})(22)
\oplus({\bf 8085})(14)
\oplus({\bf 2400})(14)
\oplus({\bf 540})(14)
\oplus({\bf \overline{26460'}})(6)
\oplus({\bf \overline{13860}})(6)
\oplus({\bf \overline{2800}})(6)
\oplus({\bf \overline{840}})(6)
\oplus({\bf \overline{140}})(6)
\oplus({\bf \overline{48384}})(-2)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{17248}})(-10)
\oplus({\bf \overline{2450}})(-10)
\oplus({\bf \overline{1323}})(-10)
\oplus({\bf \overline{112}})(-10)
\oplus({\bf \overline{35}})(-10)
\oplus({\bf 4704})(-18)
\oplus({\bf 378})(-18)
\oplus({\bf 210})(-18)
\oplus({\bf 756})(-26)$\\
%
${\bf 147840}$&=&
$({\bf 15680})(-13)
\oplus({\bf 37044})(-5)
\oplus({\bf 14336})(-5)
\oplus({\bf 2940'})(-5)
\oplus({\bf 35280})(3)
\oplus({\bf 7056})(3)
\oplus({\bf 5600})(3)
\oplus({\bf 3024})(3)
\oplus({\bf \overline{14700}})(11)
\oplus({\bf \overline{7560}})(11)
\oplus({\bf \overline{1260}})(11)
\oplus({\bf \overline{3360}})(19)$\\
%
${\bf \overline{147840}}$&=&
$({\bf \overline{15680}})(13)
\oplus({\bf \overline{37044}})(5)
\oplus({\bf \overline{14336}})(5)
\oplus({\bf \overline{2940'}})(5)
\oplus({\bf \overline{35280}})(-3)
\oplus({\bf \overline{5600}})(-3)
\oplus({\bf \overline{7056}})(-3)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf 14700})(-11)
\oplus({\bf 7560})(-11)
\oplus({\bf 1260})(-11)
\oplus({\bf 3360})(-19)$\\
%
${\bf 150150}$&=&
$({\bf \overline{30030'}})(12)
\oplus({\bf \overline{43680}})(4)
\oplus({\bf \overline{16380}})(4)
\oplus({\bf 24024})(-4)
\oplus({\bf 8316})(-4)
\oplus({\bf 12320})(-12)
\oplus({\bf 3850})(-12)
\oplus({\bf 5775})(-20)
\oplus({\bf 1575})(-20)
\oplus({\bf 2400})(-28)
\oplus({\bf 540})(-28)
\oplus({\bf \overline{840}})(-36)
\oplus({\bf \overline{140}})(-36)
\oplus({\bf \overline{224}})(-44)
\oplus({\bf \overline{21}})(-44)
\oplus({\bf \overline{35}})(-52)$\\
%
${\bf \overline{150150}}$&=&
$({\bf 30030'})(-12)
\oplus({\bf 43680})(-4)
\oplus({\bf 16380})(-4)
\oplus({\bf \overline{24024}})(4)
\oplus({\bf \overline{8316}})(4)
\oplus({\bf \overline{12320}})(12)
\oplus({\bf \overline{3850}})(12)
\oplus({\bf \overline{5775}})(20)
\oplus({\bf \overline{1575}})(20)
\oplus({\bf \overline{2400}})(28)
\oplus({\bf \overline{540}})(28)
\oplus({\bf 840})(36)
\oplus({\bf 140})(36)
\oplus({\bf 224})(44)
\oplus({\bf 21})(44)
\oplus({\bf 35})(52)$\\
%
${\bf 154440}$&=&
$({\bf 49896})(10)
\oplus({\bf 29568})(2)
\oplus({\bf 19404})(2)
\oplus({\bf 13860'})(-6)
\oplus({\bf 12936'})(-6)
\oplus({\bf 5292''})(-6)
\oplus({\bf 4752})(-14)
\oplus({\bf 6468'})(-14)
\oplus({\bf 4704''})(-14)
\oplus({\bf \overline{924}})(-22)
\oplus({\bf \overline{2310}})(-22)
\oplus({\bf \overline{2646'}})(-22)
\oplus({\bf \overline{462}})(-30)
\oplus({\bf \overline{1008}})(-30)
\oplus({\bf \overline{210'}})(-38)$\\
%
${\bf \overline{154440}}$&=&
$({\bf \overline{49896}})(-10)
\oplus({\bf \overline{29568}})(-2)
\oplus({\bf \overline{19404}})(-2)
\oplus({\bf \overline{13860'}})(6)
\oplus({\bf \overline{12936'}})(6)
\oplus({\bf \overline{5292''}})(6)
\oplus({\bf \overline{4752}})(14)
\oplus({\bf \overline{6468'}})(14)
\oplus({\bf \overline{4704''}})(14)
\oplus({\bf 924})(22)
\oplus({\bf 2310})(22)
\oplus({\bf 2646'})(22)
\oplus({\bf 462})(30)
\oplus({\bf 1008})(30)
\oplus({\bf 210'})(38)$\\
%
${\bf 154440'}$&=&
$({\bf \overline{9009}})(-15)
\oplus({\bf \overline{56595}})(-7)
\oplus({\bf \overline{1716}})(-7)
\oplus({\bf \overline{4752}})(-7)
\oplus({\bf 11088})(1)
\oplus({\bf 30030})(1)
\oplus({\bf 924})(1)
\oplus({\bf 2310})(1)
\oplus({\bf 6006})(9)
\oplus({\bf 14700''})(9)
\oplus({\bf 462})(9)
\oplus({\bf 1008})(9)
\oplus({\bf 3024'})(17)
\oplus({\bf 6468})(17)
\oplus({\bf 210'})(17)
\oplus({\bf 378})(17)
\oplus({\bf \overline{1386}})(25)
\oplus({\bf \overline{2450}})(25)
\oplus({\bf \overline{84}})(25)
\oplus({\bf \overline{112}})(25)
\oplus({\bf \overline{560}})(33)
\oplus({\bf \overline{735}})(33)
\oplus({\bf \overline{28}})(33)
\oplus({\bf \overline{21}})(33)
\oplus({\bf \overline{189}})(41)
\oplus({\bf \overline{140}})(41)
\oplus({\bf \overline{7}})(41)
\oplus({\bf 48})(49)$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 9009})(15)
\oplus({\bf 56595})(7)
\oplus({\bf 1716})(7)
\oplus({\bf 4752})(7)
\oplus({\bf \overline{11088}})(-1)
\oplus({\bf \overline{30030}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{2310}})(-1)
\oplus({\bf \overline{6006}})(-9)
\oplus({\bf \overline{14700''}})(-9)
\oplus({\bf \overline{462}})(-9)
\oplus({\bf \overline{1008}})(-9)
\oplus({\bf \overline{3024'}})(-17)
\oplus({\bf \overline{6468}})(-17)
\oplus({\bf \overline{210'}})(-17)
\oplus({\bf \overline{378}})(-17)
\oplus({\bf 1386})(-25)
\oplus({\bf 2450})(-25)
\oplus({\bf 84})(-25)
\oplus({\bf 112})(-25)
\oplus({\bf 560})(-33)
\oplus({\bf 735})(-33)
\oplus({\bf 28})(-33)
\oplus({\bf 21})(-33)
\oplus({\bf 189})(-41)
\oplus({\bf 140})(-41)
\oplus({\bf 7})(-41)
\oplus({\bf 48})(-49)$\\
%
${\bf 154440''}$&=&
$({\bf \overline{19305}})(-14)
\oplus({\bf 51975'})(-6)
\oplus({\bf 11088})(-6)
\oplus({\bf 30030'})(2)
\oplus({\bf 6006})(2)
\oplus({\bf 16380})(10)
\oplus({\bf 3024'})(10)
\oplus({\bf \overline{8316}})(18)
\oplus({\bf \overline{1386}})(18)
\oplus({\bf \overline{3850}})(26)
\oplus({\bf \overline{560}})(26)
\oplus({\bf \overline{1575}})(34)
\oplus({\bf \overline{189}})(34)
\oplus({\bf \overline{540}})(42)
\oplus({\bf 48})(42)
\oplus({\bf 140})(50)
\oplus({\bf 7})(50)
\oplus({\bf 21})(58)$\\
%
${\bf \overline{154440''}}$&=&
$({\bf 19305})(14)
\oplus({\bf \overline{51975'}})(6)
\oplus({\bf \overline{11088}})(6)
\oplus({\bf \overline{30030'}})(-2)
\oplus({\bf \overline{6006}})(-2)
\oplus({\bf \overline{16380}})(-10)
\oplus({\bf \overline{3024'}})(-10)
\oplus({\bf 8316})(-18)
\oplus({\bf 1386})(-18)
\oplus({\bf 3850})(-26)
\oplus({\bf 560})(-26)
\oplus({\bf 1575})(-34)
\oplus({\bf 189})(-34)
\oplus({\bf 540})(-42)
\oplus({\bf 48})(-42)
\oplus({\bf \overline{140}})(-50)
\oplus({\bf \overline{7}})(-50)
\oplus({\bf \overline{21}})(-58)$\\
%
${\bf 155232}$&=&
$({\bf 23520'})(-13)
\oplus({\bf 44100})(-5)
\oplus({\bf 4116})(-5)
\oplus({\bf 42336})(3)
\oplus({\bf 8232})(3)
\oplus({\bf \overline{20580}})(11)
\oplus({\bf \overline{8232}})(11)
\oplus({\bf \overline{4116}})(19)$\\
%
${\bf \overline{155232}}$&=&
$({\bf \overline{23520'}})(13)
\oplus({\bf \overline{44100}})(5)
\oplus({\bf \overline{4116}})(5)
\oplus({\bf \overline{42336}})(-3)
\oplus({\bf \overline{8232}})(-3)
\oplus({\bf 20580})(-11)
\oplus({\bf 8232})(-11)
\oplus({\bf 4116})(-19)$\\
%
${\bf 155232'}$&=&
$({\bf \overline{37044'}})(11)
\oplus({\bf 31752})(3)
\oplus({\bf 20580})(3)
\oplus({\bf 17640})(-5)
\oplus({\bf 23520})(-5)
\oplus({\bf 5292''})(-13)
\oplus({\bf 14700'})(-13)
\oplus({\bf 4704''})(-21)$\\
%
${\bf \overline{155232'}}$&=&
$({\bf 37044'})(-11)
\oplus({\bf \overline{31752}})(-3)
\oplus({\bf \overline{20580}})(-3)
\oplus({\bf \overline{17640}})(5)
\oplus({\bf \overline{23520}})(5)
\oplus({\bf \overline{5292''}})(13)
\oplus({\bf \overline{14700'}})(13)
\oplus({\bf \overline{4704''}})(21)$\\
%
${\bf 161280}$&=&
$({\bf \overline{2800}})(20)
\oplus({\bf \overline{9240}})(12)
\oplus({\bf \overline{4725}})(12)
\oplus({\bf \overline{4900}})(12)
\oplus({\bf \overline{735}})(12)
\oplus({\bf \overline{20790}})(4)
\oplus({\bf \overline{17248}})(4)
\oplus({\bf \overline{11025}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf 51744})(-4)
\oplus({\bf 5600})(-4)
\oplus({\bf 4704})(-4)
\oplus({\bf 3024})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 14336})(-12)
\oplus({\bf 882})(-12)
\oplus({\bf 756})(-12)
\oplus({\bf 490})(-12)
\oplus({\bf 2352})(-20)$\\
%
${\bf \overline{161280}}$&=&
$({\bf 2800})(-20)
\oplus({\bf 9240})(-12)
\oplus({\bf 4725})(-12)
\oplus({\bf 4900})(-12)
\oplus({\bf 735})(-12)
\oplus({\bf 20790})(-4)
\oplus({\bf 17248})(-4)
\oplus({\bf 2450})(-4)
\oplus({\bf 11025})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf \overline{51744}})(4)
\oplus({\bf \overline{5600}})(4)
\oplus({\bf \overline{4704}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{196}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{14336}})(12)
\oplus({\bf \overline{882}})(12)
\oplus({\bf \overline{756}})(12)
\oplus({\bf \overline{490}})(12)
\oplus({\bf \overline{2352}})(20)$\\
%
${\bf 161700}$&=&
$({\bf 40425})(10)
\oplus({\bf 23100})(2)
\oplus({\bf 24255})(2)
\oplus({\bf 15120})(2)
\oplus({\bf 18480})(-6)
\oplus({\bf 8820})(-6)
\oplus({\bf 9450})(-6)
\oplus({\bf 4410})(-6)
\oplus({\bf 7350})(-14)
\oplus({\bf 2646})(-14)
\oplus({\bf 2940})(-14)
\oplus({\bf 784})(-14)
\oplus({\bf \overline{2352}})(-22)
\oplus({\bf \overline{490'}})(-22)
\oplus({\bf \overline{588}})(-22)
\oplus({\bf \overline{490}})(-30)$\\
%
${\bf \overline{161700}}$&=&
$({\bf \overline{40425}})(-10)
\oplus({\bf \overline{23100}})(-2)
\oplus({\bf \overline{24255}})(-2)
\oplus({\bf \overline{15120}})(-2)
\oplus({\bf \overline{18480}})(6)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{9450}})(6)
\oplus({\bf \overline{4410}})(6)
\oplus({\bf \overline{7350}})(14)
\oplus({\bf \overline{2646}})(14)
\oplus({\bf \overline{2940}})(14)
\oplus({\bf 784})(14)
\oplus({\bf 2352})(22)
\oplus({\bf 490'})(22)
\oplus({\bf 588})(22)
\oplus({\bf 490})(30)$\\
%
${\bf 163800}$&=&
$({\bf \overline{43680}})(11)
\oplus({\bf 36036})(3)
\oplus({\bf 24024})(3)
\oplus({\bf 20020})(-5)
\oplus({\bf 12320})(-5)
\oplus({\bf 10395})(-13)
\oplus({\bf 5775})(-13)
\oplus({\bf 4950})(-21)
\oplus({\bf 2400})(-21)
\oplus({\bf \overline{2100}})(-29)
\oplus({\bf \overline{840}})(-29)
\oplus({\bf \overline{756}})(-37)
\oplus({\bf \overline{224}})(-37)
\oplus({\bf \overline{210}})(-45)
\oplus({\bf \overline{35}})(-45)
\oplus({\bf 35})(-53)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 43680})(-11)
\oplus({\bf \overline{36036}})(-3)
\oplus({\bf \overline{24024}})(-3)
\oplus({\bf \overline{20020}})(5)
\oplus({\bf \overline{12320}})(5)
\oplus({\bf \overline{10395}})(13)
\oplus({\bf \overline{5775}})(13)
\oplus({\bf \overline{4950}})(21)
\oplus({\bf \overline{2400}})(21)
\oplus({\bf 2100})(29)
\oplus({\bf 840})(29)
\oplus({\bf 756})(37)
\oplus({\bf 224})(37)
\oplus({\bf 210})(45)
\oplus({\bf 35})(45)
\oplus({\bf \overline{35}})(53)$\\
%
${\bf 166320}$&=&
$({\bf 16800})(-13)
\oplus({\bf 36750})(-5)
\oplus({\bf 14336})(-5)
\oplus({\bf 4900})(-5)
\oplus({\bf 3402})(-5)
\oplus({\bf 35280})(3)
\oplus({\bf 11025})(3)
\oplus({\bf 7560})(3)
\oplus({\bf 4704})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 1323})(3)
\oplus({\bf \overline{11907}})(11)
\oplus({\bf \overline{7560}})(11)
\oplus({\bf \overline{3024}})(11)
\oplus({\bf \overline{1323}})(11)
\oplus({\bf \overline{3402}})(19)$\\
%
${\bf \overline{166320}}$&=&
$({\bf \overline{16800}})(13)
\oplus({\bf \overline{36750}})(5)
\oplus({\bf \overline{14336}})(5)
\oplus({\bf \overline{4900}})(5)
\oplus({\bf \overline{3402}})(5)
\oplus({\bf \overline{35280}})(-3)
\oplus({\bf \overline{11025}})(-3)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{7560}})(-3)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf 11907})(-11)
\oplus({\bf 7560})(-11)
\oplus({\bf 3024})(-11)
\oplus({\bf 1323})(-11)
\oplus({\bf 3402})(-19)$\\
%
${\bf 166320'}$&=&
$({\bf 9240})(16)
\oplus({\bf 33264})(8)
\oplus({\bf 2156})(8)
\oplus({\bf 2800})(8)
\oplus({\bf 53900})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 735'})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf \overline{13475}})(-8)
\oplus({\bf \overline{16800'}})(-8)
\oplus({\bf \overline{2800}})(-8)
\oplus({\bf \overline{2016}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{4725}})(-16)
\oplus({\bf \overline{3360}})(-16)
\oplus({\bf \overline{735}})(-16)
\oplus({\bf \overline{1260}})(-24)$\\
%
${\bf \overline{166320'}}$&=&
$({\bf \overline{9240}})(-16)
\oplus({\bf \overline{33264}})(-8)
\oplus({\bf \overline{2156}})(-8)
\oplus({\bf \overline{2800}})(-8)
\oplus({\bf \overline{53900}})(0)
\oplus({\bf \overline{8085}})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf 13475})(8)
\oplus({\bf 16800'})(8)
\oplus({\bf 2800})(8)
\oplus({\bf 2016})(8)
\oplus({\bf 189})(8)
\oplus({\bf 4725})(16)
\oplus({\bf 3360})(16)
\oplus({\bf 735})(16)
\oplus({\bf 1260})(24)$\\
%
${\bf 166320''}$&=&
$({\bf \overline{33600}})(11)
\oplus({\bf 43008})(3)
\oplus({\bf 10500})(3)
\oplus({\bf 7056})(3)
\oplus({\bf 23520})(-5)
\oplus({\bf 15120})(-5)
\oplus({\bf 9408})(-5)
\oplus({\bf 2940'})(-5)
\oplus({\bf 8820})(-13)
\oplus({\bf 5292})(-13)
\oplus({\bf 4410})(-13)
\oplus({\bf 2646})(-21)$\\
%
${\bf \overline{166320''}}$&=&
$({\bf 33600})(-11)
\oplus({\bf \overline{43008}})(-3)
\oplus({\bf \overline{10500}})(-3)
\oplus({\bf \overline{7056}})(-3)
\oplus({\bf \overline{23520}})(5)
\oplus({\bf \overline{15120}})(5)
\oplus({\bf \overline{9408}})(5)
\oplus({\bf \overline{2940'}})(5)
\oplus({\bf \overline{8820}})(13)
\oplus({\bf \overline{5292}})(13)
\oplus({\bf \overline{4410}})(13)
\oplus({\bf \overline{2646}})(21)$\\
%
${\bf 168168}$&=&
$({\bf \overline{2156}})(-22)
\oplus({\bf 6272})(-14)
\oplus({\bf \overline{8085}})(-14)
\oplus({\bf 735'})(-14)
\oplus({\bf 26460'})(-6)
\oplus({\bf 2156})(-6)
\oplus({\bf 13475})(-6)
\oplus({\bf 2800})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 58800})(2)
\oplus({\bf 9240})(2)
\oplus({\bf 560})(2)
\oplus({\bf 4725})(2)
\oplus({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 20790})(10)
\oplus({\bf 2450})(10)
\oplus({\bf 84})(10)
\oplus({\bf 1260})(10)
\oplus({\bf 112})(10)
\oplus({\bf \overline{5600}})(18)
\oplus({\bf \overline{378}})(18)
\oplus({\bf \overline{196}})(18)
\oplus({\bf \overline{882}})(26)$\\
%
${\bf \overline{168168}}$&=&
$({\bf 2156})(22)
\oplus({\bf 6272})(14)
\oplus({\bf 8085})(14)
\oplus({\bf 735'})(14)
\oplus({\bf \overline{26460'}})(6)
\oplus({\bf \overline{13475}})(6)
\oplus({\bf \overline{2156}})(6)
\oplus({\bf \overline{2800}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{58800}})(-2)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{4725}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{20790}})(-10)
\oplus({\bf \overline{2450}})(-10)
\oplus({\bf \overline{1260}})(-10)
\oplus({\bf \overline{84}})(-10)
\oplus({\bf \overline{112}})(-10)
\oplus({\bf 5600})(-18)
\oplus({\bf 378})(-18)
\oplus({\bf 196})(-18)
\oplus({\bf 882})(-26)$\\
%
${\bf 170544}$&=&
$({\bf \overline{54264}})(-15)
\oplus({\bf \overline{38760}})(-7)
\oplus({\bf 27132})(1)
\oplus({\bf 18564})(9)
\oplus({\bf 12376})(17)
\oplus({\bf \overline{8008}})(25)
\oplus({\bf \overline{5005}})(33)
\oplus({\bf \overline{3003}})(41)
\oplus({\bf \overline{1716}})(49)
\oplus({\bf 924})(57)
\oplus({\bf 462})(65)
\oplus({\bf 210'})(73)
\oplus({\bf \overline{84}})(81)
\oplus({\bf \overline{28}})(89)
\oplus({\bf \overline{7}})(97)
\oplus({\bf 1})(105)$\\
%
${\bf \overline{170544}}$&=&
$({\bf 54264})(15)
\oplus({\bf 38760})(7)
\oplus({\bf \overline{27132}})(-1)
\oplus({\bf \overline{18564}})(-9)
\oplus({\bf \overline{12376}})(-17)
\oplus({\bf 8008})(-25)
\oplus({\bf 5005})(-33)
\oplus({\bf 3003})(-41)
\oplus({\bf 1716})(-49)
\oplus({\bf \overline{924}})(-57)
\oplus({\bf \overline{462}})(-65)
\oplus({\bf \overline{210'}})(-73)
\oplus({\bf 84})(-81)
\oplus({\bf 28})(-89)
\oplus({\bf 7})(-97)
\oplus({\bf 1})(-105)$\\
%
${\bf 171990}$&=&
$({\bf \overline{2646'}})(20)
\oplus({\bf \overline{16632}})(12)
\oplus({\bf \overline{1008}})(12)
\oplus({\bf \overline{882}})(12)
\oplus({\bf \overline{61236}})(4)
\oplus({\bf \overline{6468}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{5600}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf \overline{196}})(4)
\oplus({\bf 24192})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 20790})(-4)
\oplus({\bf 2450})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf 5292'})(-12)
\oplus({\bf 9240})(-12)
\oplus({\bf 560})(-12)
\oplus({\bf 4725})(-12)
\oplus({\bf 735})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 2156})(-20)
\oplus({\bf 2800})(-20)
\oplus({\bf 189})(-20)
\oplus({\bf 735'})(-28)$\\
%
${\bf \overline{171990}}$&=&
$({\bf 2646'})(-20)
\oplus({\bf 16632})(-12)
\oplus({\bf 1008})(-12)
\oplus({\bf 882})(-12)
\oplus({\bf 61236})(-4)
\oplus({\bf 6468})(-4)
\oplus({\bf 5600})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf \overline{24192}})(4)
\oplus({\bf \overline{20790}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{84}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf \overline{5292'}})(12)
\oplus({\bf \overline{9240}})(12)
\oplus({\bf \overline{4725}})(12)
\oplus({\bf \overline{560}})(12)
\oplus({\bf \overline{735}})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{2156}})(20)
\oplus({\bf \overline{2800}})(20)
\oplus({\bf \overline{189}})(20)
\oplus({\bf 735'})(28)$\\
%
${\bf 172480}$&=&
$({\bf \overline{32340}})(11)
\oplus({\bf 40425})(3)
\oplus({\bf 17248'})(3)
\oplus({\bf 11907})(3)
\oplus({\bf 24255})(-5)
\oplus({\bf 15120})(-5)
\oplus({\bf 6615})(-5)
\oplus({\bf 3402})(-5)
\oplus({\bf 9450})(-13)
\oplus({\bf 4410})(-13)
\oplus({\bf 2016})(-13)
\oplus({\bf 588})(-13)
\oplus({\bf 2940})(-21)
\oplus({\bf 784})(-21)
\oplus({\bf 392})(-21)
\oplus({\bf \overline{588}})(-29)$\\
%
${\bf \overline{172480}}$&=&
$({\bf 32340})(-11)
\oplus({\bf \overline{40425}})(-3)
\oplus({\bf \overline{17248'}})(-3)
\oplus({\bf \overline{11907}})(-3)
\oplus({\bf \overline{24255}})(5)
\oplus({\bf \overline{15120}})(5)
\oplus({\bf \overline{6615}})(5)
\oplus({\bf \overline{3402}})(5)
\oplus({\bf \overline{9450}})(13)
\oplus({\bf \overline{4410}})(13)
\oplus({\bf \overline{2016}})(13)
\oplus({\bf \overline{588}})(13)
\oplus({\bf \overline{2940}})(21)
\oplus({\bf 784})(21)
\oplus({\bf 392})(21)
\oplus({\bf 588})(29)$\\
%
${\bf 174636}$&=&
$({\bf 1386})(24)
\oplus({\bf 5292'})(16)
\oplus({\bf 3850})(16)
\oplus({\bf 560})(16)
\oplus({\bf 15288})(8)
\oplus({\bf 19600})(8)
\oplus({\bf 2156})(8)
\oplus({\bf 1575})(8)
\oplus({\bf 189})(8)
\oplus({\bf 63700})(0)
\oplus({\bf 6272})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{26460'}})(-8)
\oplus({\bf \overline{2156}})(-8)
\oplus({\bf \overline{2800}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{140}})(-8)
\oplus({\bf \overline{7}})(-8)
\oplus({\bf \overline{9240}})(-16)
\oplus({\bf \overline{560}})(-16)
\oplus({\bf \overline{735}})(-16)
\oplus({\bf \overline{28}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{2450}})(-24)
\oplus({\bf \overline{84}})(-24)
\oplus({\bf \overline{112}})(-24)
\oplus({\bf 378})(-32)$\\
%
${\bf \overline{174636}}$&=&
$({\bf \overline{1386}})(-24)
\oplus({\bf \overline{5292'}})(-16)
\oplus({\bf \overline{3850}})(-16)
\oplus({\bf \overline{560}})(-16)
\oplus({\bf \overline{15288}})(-8)
\oplus({\bf \overline{19600}})(-8)
\oplus({\bf \overline{2156}})(-8)
\oplus({\bf \overline{1575}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{63700}})(0)
\oplus({\bf 6272})(0)
\oplus({\bf \overline{8085}})(0)
\oplus({\bf 735'})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 48})(0)
\oplus({\bf 26460'})(8)
\oplus({\bf 2156})(8)
\oplus({\bf 2800})(8)
\oplus({\bf 189})(8)
\oplus({\bf 140})(8)
\oplus({\bf 7})(8)
\oplus({\bf 9240})(16)
\oplus({\bf 560})(16)
\oplus({\bf 735})(16)
\oplus({\bf 28})(16)
\oplus({\bf 21})(16)
\oplus({\bf 2450})(24)
\oplus({\bf 84})(24)
\oplus({\bf 112})(24)
\oplus({\bf \overline{378}})(32)$\\
%
${\bf 177408}$&=&
$({\bf 43008})(10)
\oplus({\bf 23520})(2)
\oplus({\bf 20160})(2)
\oplus({\bf 15120})(2)
\oplus({\bf 9408})(2)
\oplus({\bf 14700'})(-6)
\oplus({\bf 8820})(-6)
\oplus({\bf 9450})(-6)
\oplus({\bf 5292})(-6)
\oplus({\bf 4704'})(-6)
\oplus({\bf 4410})(-6)
\oplus({\bf 7350})(-14)
\oplus({\bf 3528})(-14)
\oplus({\bf 2646})(-14)
\oplus({\bf 2940})(-14)
\oplus({\bf \overline{2352}})(-22)$\\
%
${\bf \overline{177408}}$&=&
$({\bf \overline{43008}})(-10)
\oplus({\bf \overline{23520}})(-2)
\oplus({\bf \overline{20160}})(-2)
\oplus({\bf \overline{15120}})(-2)
\oplus({\bf \overline{9408}})(-2)
\oplus({\bf \overline{14700'}})(6)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{5292}})(6)
\oplus({\bf \overline{9450}})(6)
\oplus({\bf \overline{4704'}})(6)
\oplus({\bf \overline{4410}})(6)
\oplus({\bf \overline{7350}})(14)
\oplus({\bf \overline{3528}})(14)
\oplus({\bf \overline{2646}})(14)
\oplus({\bf \overline{2940}})(14)
\oplus({\bf 2352})(22)$\\
%
${\bf 177408'}$&=&
$({\bf \overline{924}})(27)
\oplus({\bf \overline{6006}})(19)
\oplus({\bf \overline{462}})(19)
\oplus({\bf \overline{22638}})(11)
\oplus({\bf \overline{3024'}})(11)
\oplus({\bf \overline{210'}})(11)
\oplus({\bf 64680'})(3)
\oplus({\bf 11466})(3)
\oplus({\bf 1386})(3)
\oplus({\bf 84})(3)
\oplus({\bf 32928})(-5)
\oplus({\bf 5292'})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 28})(-5)
\oplus({\bf 15288})(-13)
\oplus({\bf 2156})(-13)
\oplus({\bf 189})(-13)
\oplus({\bf 7})(-13)
\oplus({\bf 6272})(-21)
\oplus({\bf 735'})(-21)
\oplus({\bf 48})(-21)
\oplus({\bf 1})(-21)
\oplus({\bf \overline{2156}})(-29)
\oplus({\bf \overline{189}})(-29)
\oplus({\bf \overline{7}})(-29)
\oplus({\bf \overline{560}})(-37)
\oplus({\bf \overline{28}})(-37)
\oplus({\bf \overline{84}})(-45)$\\
%
${\bf \overline{177408'}}$&=&
$({\bf 924})(-27)
\oplus({\bf 6006})(-19)
\oplus({\bf 462})(-19)
\oplus({\bf 22638})(-11)
\oplus({\bf 3024'})(-11)
\oplus({\bf 210'})(-11)
\oplus({\bf \overline{64680'}})(-3)
\oplus({\bf \overline{11466}})(-3)
\oplus({\bf \overline{1386}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{32928}})(5)
\oplus({\bf \overline{5292'}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{28}})(5)
\oplus({\bf \overline{15288}})(13)
\oplus({\bf \overline{2156}})(13)
\oplus({\bf \overline{189}})(13)
\oplus({\bf \overline{7}})(13)
\oplus({\bf 6272})(21)
\oplus({\bf 735'})(21)
\oplus({\bf 48})(21)
\oplus({\bf 1})(21)
\oplus({\bf 2156})(29)
\oplus({\bf 189})(29)
\oplus({\bf 7})(29)
\oplus({\bf 560})(37)
\oplus({\bf 28})(37)
\oplus({\bf 84})(45)$\\
%
${\bf 178605}$&=&
$({\bf 6615})(16)
\oplus({\bf 33264})(8)
\oplus({\bf 9450})(8)
\oplus({\bf 1575})(8)
\oplus({\bf 2016})(8)
\oplus({\bf 53460})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 2400})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus({\bf 540})(0)
\oplus({\bf 392})(0)
\oplus({\bf \overline{13860}})(-8)
\oplus({\bf \overline{16800}})(-8)
\oplus({\bf \overline{2800}})(-8)
\oplus({\bf \overline{840}})(-8)
\oplus({\bf \overline{2016}})(-8)
\oplus({\bf \overline{588}})(-8)
\oplus({\bf \overline{140}})(-8)
\oplus({\bf \overline{4900}})(-16)
\oplus({\bf \overline{3402}})(-16)
\oplus({\bf \overline{735}})(-16)
\oplus({\bf \overline{224}})(-16)
\oplus({\bf \overline{1323}})(-24)$\\
%
${\bf \overline{178605}}$&=&
$({\bf \overline{6615}})(-16)
\oplus({\bf \overline{33264}})(-8)
\oplus({\bf \overline{9450}})(-8)
\oplus({\bf \overline{1575}})(-8)
\oplus({\bf \overline{2016}})(-8)
\oplus({\bf \overline{53460}})(0)
\oplus({\bf \overline{8085}})(0)
\oplus({\bf 10240})(0)
\oplus({\bf \overline{2400}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus({\bf 13860})(8)
\oplus({\bf 16800})(8)
\oplus({\bf 2800})(8)
\oplus({\bf 2016})(8)
\oplus({\bf 840})(8)
\oplus({\bf 588})(8)
\oplus({\bf 140})(8)
\oplus({\bf 4900})(16)
\oplus({\bf 3402})(16)
\oplus({\bf 735})(16)
\oplus({\bf 224})(16)
\oplus({\bf 1323})(24)$\\
%
${\bf 180180}$&=&
$({\bf 51975})(10)
\oplus({\bf 40425'})(2)
\oplus({\bf 23100})(2)
\oplus({\bf 13860'})(-6)
\oplus({\bf 18480})(-6)
\oplus({\bf 8820})(-6)
\oplus({\bf 6468'})(-14)
\oplus({\bf 7350})(-14)
\oplus({\bf 2646})(-14)
\oplus({\bf \overline{2646'}})(-22)
\oplus({\bf \overline{2352}})(-22)
\oplus({\bf \overline{490'}})(-22)
\oplus({\bf \overline{882}})(-30)
\oplus({\bf \overline{490}})(-30)
\oplus({\bf \overline{196}})(-38)$\\
%
${\bf \overline{180180}}$&=&
$({\bf \overline{51975}})(-10)
\oplus({\bf \overline{40425'}})(-2)
\oplus({\bf \overline{23100}})(-2)
\oplus({\bf \overline{13860'}})(6)
\oplus({\bf \overline{18480}})(6)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{6468'}})(14)
\oplus({\bf \overline{7350}})(14)
\oplus({\bf \overline{2646}})(14)
\oplus({\bf 2646'})(22)
\oplus({\bf 2352})(22)
\oplus({\bf 490'})(22)
\oplus({\bf 882})(30)
\oplus({\bf 490})(30)
\oplus({\bf 196})(38)$\\
%
${\bf 180180'}$&=&
$({\bf 60060})(10)
\oplus({\bf 27027})(2)
\oplus({\bf 29568})(2)
\oplus({\bf 9009})(-6)
\oplus({\bf 13860'})(-6)
\oplus({\bf 12936'})(-6)
\oplus({\bf 1716})(-14)
\oplus({\bf 4752})(-14)
\oplus({\bf 6468'})(-14)
\oplus({\bf 4704''})(-14)
\oplus({\bf \overline{924}})(-22)
\oplus({\bf \overline{2310}})(-22)
\oplus({\bf \overline{2646'}})(-22)
\oplus({\bf \overline{1176}})(-22)
\oplus({\bf \overline{462}})(-30)
\oplus({\bf \overline{1008}})(-30)
\oplus({\bf \overline{882}})(-30)
\oplus({\bf \overline{210'}})(-38)
\oplus({\bf \overline{378}})(-38)
\oplus({\bf 84})(-46)$\\
%
${\bf \overline{180180'}}$&=&
$({\bf \overline{60060}})(-10)
\oplus({\bf \overline{27027}})(-2)
\oplus({\bf \overline{29568}})(-2)
\oplus({\bf \overline{9009}})(6)
\oplus({\bf \overline{13860'}})(6)
\oplus({\bf \overline{12936'}})(6)
\oplus({\bf \overline{1716}})(14)
\oplus({\bf \overline{4752}})(14)
\oplus({\bf \overline{6468'}})(14)
\oplus({\bf \overline{4704''}})(14)
\oplus({\bf 924})(22)
\oplus({\bf 2310})(22)
\oplus({\bf 2646'})(22)
\oplus({\bf 1176})(22)
\oplus({\bf 462})(30)
\oplus({\bf 1008})(30)
\oplus({\bf 882})(30)
\oplus({\bf 210'})(38)
\oplus({\bf 378})(38)
\oplus({\bf \overline{84}})(46)$\\
%
${\bf 181440}$&=&
$({\bf \overline{8820}})(-15)
\oplus({\bf \overline{51744'}})(-7)
\oplus({\bf \overline{7350}})(-7)
\oplus({\bf \overline{2646}})(-7)
\oplus({\bf 44352})(1)
\oplus({\bf 15680})(1)
\oplus({\bf 2646'})(1)
\oplus({\bf 2352})(1)
\oplus({\bf 490'})(1)
\oplus({\bf 16632})(9)
\oplus({\bf 14336})(9)
\oplus({\bf 2940'})(9)
\oplus({\bf 882})(9)
\oplus({\bf 490})(9)
\oplus({\bf 5600})(17)
\oplus({\bf 3024})(17)
\oplus({\bf 196})(17)
\oplus({\bf \overline{1260}})(25)$\\
%
${\bf \overline{181440}}$&=&
$({\bf 8820})(15)
\oplus({\bf 51744'})(7)
\oplus({\bf 7350})(7)
\oplus({\bf 2646})(7)
\oplus({\bf \overline{44352}})(-1)
\oplus({\bf \overline{2646'}})(-1)
\oplus({\bf \overline{15680}})(-1)
\oplus({\bf \overline{2352}})(-1)
\oplus({\bf \overline{490'}})(-1)
\oplus({\bf \overline{16632}})(-9)
\oplus({\bf \overline{14336}})(-9)
\oplus({\bf \overline{882}})(-9)
\oplus({\bf \overline{2940'}})(-9)
\oplus({\bf \overline{490}})(-9)
\oplus({\bf \overline{5600}})(-17)
\oplus({\bf \overline{3024}})(-17)
\oplus({\bf \overline{196}})(-17)
\oplus({\bf 1260})(-25)$\\
%
${\bf 187200}$&=&
$({\bf \overline{2400}})(-21)
\oplus({\bf 13860})(-13)
\oplus({\bf 2100})(-13)
\oplus({\bf 840})(-13)
\oplus({\bf 48384})(-5)
\oplus({\bf 12936})(-5)
\oplus({\bf 4900})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 47040})(3)
\oplus({\bf 17248})(3)
\oplus({\bf 4704})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 210})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{17248}})(11)
\oplus({\bf \overline{4704}})(11)
\oplus({\bf \overline{1323}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{35}})(11)
\oplus({\bf \overline{4900}})(19)
\oplus({\bf \overline{756}})(19)
\oplus({\bf \overline{224}})(19)
\oplus({\bf \overline{840}})(27)$\\
%
${\bf \overline{187200}}$&=&
$({\bf 2400})(21)
\oplus({\bf \overline{13860}})(13)
\oplus({\bf \overline{2100}})(13)
\oplus({\bf \overline{840}})(13)
\oplus({\bf \overline{48384}})(5)
\oplus({\bf \overline{12936}})(5)
\oplus({\bf \overline{4900}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{47040}})(-3)
\oplus({\bf \overline{17248}})(-3)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 17248})(-11)
\oplus({\bf 4704})(-11)
\oplus({\bf 1323})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 35})(-11)
\oplus({\bf 4900})(-19)
\oplus({\bf 756})(-19)
\oplus({\bf 224})(-19)
\oplus({\bf 840})(-27)$\\
%
${\bf 188160}$&=&
$({\bf \overline{1008}})(26)
\oplus({\bf \overline{6468}})(18)
\oplus({\bf \overline{210'}})(18)
\oplus({\bf \overline{378}})(18)
\oplus({\bf 24192})(10)
\oplus({\bf 1386})(10)
\oplus({\bf 2450})(10)
\oplus({\bf 84})(10)
\oplus({\bf 112})(10)
\oplus({\bf 68796})(2)
\oplus({\bf 5292'})(2)
\oplus({\bf 9240})(2)
\oplus({\bf 560})(2)
\oplus({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 21})(2)
\oplus({\bf 15288})(-6)
\oplus({\bf 26460'})(-6)
\oplus({\bf 2156})(-6)
\oplus({\bf 2800})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 140})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 6272})(-14)
\oplus({\bf \overline{8085}})(-14)
\oplus({\bf 735'})(-14)
\oplus({\bf \overline{540}})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf \overline{2156}})(-22)
\oplus({\bf \overline{1575}})(-22)
\oplus({\bf \overline{189}})(-22)
\oplus({\bf \overline{560}})(-30)$\\
%
${\bf \overline{188160}}$&=&
$({\bf 1008})(-26)
\oplus({\bf 6468})(-18)
\oplus({\bf 210'})(-18)
\oplus({\bf 378})(-18)
\oplus({\bf \overline{24192}})(-10)
\oplus({\bf \overline{1386}})(-10)
\oplus({\bf \overline{2450}})(-10)
\oplus({\bf \overline{84}})(-10)
\oplus({\bf \overline{112}})(-10)
\oplus({\bf \overline{68796}})(-2)
\oplus({\bf \overline{5292'}})(-2)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15288}})(6)
\oplus({\bf \overline{26460'}})(6)
\oplus({\bf \overline{2156}})(6)
\oplus({\bf \overline{2800}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{140}})(6)
\oplus({\bf \overline{7}})(6)
\oplus({\bf 6272})(14)
\oplus({\bf 8085})(14)
\oplus({\bf 735'})(14)
\oplus({\bf 540})(14)
\oplus({\bf 48})(14)
\oplus({\bf 2156})(22)
\oplus({\bf 1575})(22)
\oplus({\bf 189})(22)
\oplus({\bf 560})(30)$\\
%
${\bf 192192}$&=&
$({\bf \overline{38808}})(11)
\oplus({\bf 53900'})(3)
\oplus({\bf 8316})(3)
\oplus({\bf 17248'})(3)
\oplus({\bf 12320})(-5)
\oplus({\bf 24255})(-5)
\oplus({\bf 3850})(-5)
\oplus({\bf 6615})(-5)
\oplus({\bf 5775})(-13)
\oplus({\bf 9450})(-13)
\oplus({\bf 1575})(-13)
\oplus({\bf 2016})(-13)
\oplus({\bf 2400})(-21)
\oplus({\bf 2940})(-21)
\oplus({\bf 540})(-21)
\oplus({\bf 392})(-21)
\oplus({\bf \overline{840}})(-29)
\oplus({\bf \overline{588}})(-29)
\oplus({\bf \overline{140}})(-29)
\oplus({\bf \overline{224}})(-37)$\\
%
${\bf \overline{192192}}$&=&
$({\bf 38808})(-11)
\oplus({\bf \overline{53900'}})(-3)
\oplus({\bf \overline{8316}})(-3)
\oplus({\bf \overline{17248'}})(-3)
\oplus({\bf \overline{12320}})(5)
\oplus({\bf \overline{24255}})(5)
\oplus({\bf \overline{3850}})(5)
\oplus({\bf \overline{6615}})(5)
\oplus({\bf \overline{5775}})(13)
\oplus({\bf \overline{9450}})(13)
\oplus({\bf \overline{1575}})(13)
\oplus({\bf \overline{2016}})(13)
\oplus({\bf \overline{2400}})(21)
\oplus({\bf \overline{2940}})(21)
\oplus({\bf \overline{540}})(21)
\oplus({\bf 392})(21)
\oplus({\bf 840})(29)
\oplus({\bf 588})(29)
\oplus({\bf 140})(29)
\oplus({\bf 224})(37)$\\
%
${\bf 193536}$&=&
$({\bf \overline{4704}})(18)
\oplus({\bf 17248})(10)
\oplus({\bf 11907})(10)
\oplus({\bf 2450})(10)
\oplus({\bf 1323})(10)
\oplus({\bf 58212})(2)
\oplus({\bf 9240})(2)
\oplus({\bf 6615})(2)
\oplus({\bf 4900})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 735})(2)
\oplus({\bf 224})(2)
\oplus({\bf 33264})(-6)
\oplus({\bf 16800})(-6)
\oplus({\bf 2800})(-6)
\oplus({\bf 2016})(-6)
\oplus({\bf 840})(-6)
\oplus({\bf 588})(-6)
\oplus({\bf 140})(-6)
\oplus({\bf 10240})(-14)
\oplus({\bf \overline{2940}})(-14)
\oplus({\bf \overline{540}})(-14)
\oplus({\bf 392})(-14)
\oplus({\bf \overline{2016}})(-22)$\\
%
${\bf \overline{193536}}$&=&
$({\bf 4704})(-18)
\oplus({\bf \overline{17248}})(-10)
\oplus({\bf \overline{11907}})(-10)
\oplus({\bf \overline{2450}})(-10)
\oplus({\bf \overline{1323}})(-10)
\oplus({\bf \overline{58212}})(-2)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{6615}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{33264}})(6)
\oplus({\bf \overline{16800}})(6)
\oplus({\bf \overline{2800}})(6)
\oplus({\bf \overline{840}})(6)
\oplus({\bf \overline{2016}})(6)
\oplus({\bf \overline{588}})(6)
\oplus({\bf \overline{140}})(6)
\oplus({\bf 10240})(14)
\oplus({\bf 2940})(14)
\oplus({\bf 540})(14)
\oplus({\bf 392})(14)
\oplus({\bf 2016})(22)$\\
%
${\bf 194040}$&=&
$({\bf \overline{35280}})(11)
\oplus({\bf 43008})(3)
\oplus({\bf 14700})(3)
\oplus({\bf 11907})(3)
\oplus({\bf 7560})(3)
\oplus({\bf 20160})(-5)
\oplus({\bf 15120})(-5)
\oplus({\bf 6615})(-5)
\oplus({\bf 9408})(-5)
\oplus({\bf 3360})(-5)
\oplus({\bf 3402})(-5)
\oplus({\bf 9450})(-13)
\oplus({\bf 4704'})(-13)
\oplus({\bf 4410})(-13)
\oplus({\bf 2016})(-13)
\oplus({\bf 2940})(-21)$\\
%
${\bf \overline{194040}}$&=&
$({\bf 35280})(-11)
\oplus({\bf \overline{43008}})(-3)
\oplus({\bf \overline{14700}})(-3)
\oplus({\bf \overline{11907}})(-3)
\oplus({\bf \overline{7560}})(-3)
\oplus({\bf \overline{20160}})(5)
\oplus({\bf \overline{15120}})(5)
\oplus({\bf \overline{9408}})(5)
\oplus({\bf \overline{6615}})(5)
\oplus({\bf \overline{3360}})(5)
\oplus({\bf \overline{3402}})(5)
\oplus({\bf \overline{9450}})(13)
\oplus({\bf \overline{4704'}})(13)
\oplus({\bf \overline{4410}})(13)
\oplus({\bf \overline{2016}})(13)
\oplus({\bf \overline{2940}})(21)$\\
%
${\bf 194040'}$&=&
$({\bf 21168})(-13)
\oplus({\bf 51030})(-5)
\oplus({\bf 7350'})(-5)
\oplus({\bf 14336})(-5)
\oplus({\bf 18900})(3)
\oplus({\bf 35280})(3)
\oplus({\bf 5600})(3)
\oplus({\bf 4704})(3)
\oplus({\bf \overline{14700}})(11)
\oplus({\bf \overline{11907}})(11)
\oplus({\bf \overline{2450}})(11)
\oplus({\bf \overline{6615}})(19)$\\
%
${\bf \overline{194040'}}$&=&
$({\bf \overline{21168}})(13)
\oplus({\bf \overline{51030}})(5)
\oplus({\bf \overline{7350'}})(5)
\oplus({\bf \overline{14336}})(5)
\oplus({\bf \overline{18900}})(-3)
\oplus({\bf \overline{35280}})(-3)
\oplus({\bf \overline{5600}})(-3)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf 14700})(-11)
\oplus({\bf 11907})(-11)
\oplus({\bf 2450})(-11)
\oplus({\bf 6615})(-19)$\\
%
${\bf 194040''}$&=&
$({\bf \overline{10395}})(-15)
\oplus({\bf \overline{63063}})(-7)
\oplus({\bf \overline{4752}})(-7)
\oplus({\bf \overline{4950}})(-7)
\oplus({\bf 30030})(1)
\oplus({\bf 30240})(1)
\oplus({\bf 2310})(1)
\oplus({\bf 2100})(1)
\oplus({\bf 14700''})(9)
\oplus({\bf 12936})(9)
\oplus({\bf 1008})(9)
\oplus({\bf 756})(9)
\oplus({\bf 6468})(17)
\oplus({\bf 4704})(17)
\oplus({\bf 378})(17)
\oplus({\bf 210})(17)
\oplus({\bf \overline{2450}})(25)
\oplus({\bf \overline{1323}})(25)
\oplus({\bf \overline{112}})(25)
\oplus({\bf \overline{35}})(25)
\oplus({\bf \overline{735}})(33)
\oplus({\bf \overline{224}})(33)
\oplus({\bf \overline{21}})(33)
\oplus({\bf \overline{140}})(41)$\\
%
${\bf \overline{194040''}}$&=&
$({\bf 10395})(15)
\oplus({\bf 63063})(7)
\oplus({\bf 4752})(7)
\oplus({\bf 4950})(7)
\oplus({\bf \overline{30030}})(-1)
\oplus({\bf \overline{30240}})(-1)
\oplus({\bf \overline{2310}})(-1)
\oplus({\bf \overline{2100}})(-1)
\oplus({\bf \overline{14700''}})(-9)
\oplus({\bf \overline{12936}})(-9)
\oplus({\bf \overline{1008}})(-9)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{6468}})(-17)
\oplus({\bf \overline{4704}})(-17)
\oplus({\bf \overline{378}})(-17)
\oplus({\bf \overline{210}})(-17)
\oplus({\bf 2450})(-25)
\oplus({\bf 1323})(-25)
\oplus({\bf 112})(-25)
\oplus({\bf 35})(-25)
\oplus({\bf 735})(-33)
\oplus({\bf 224})(-33)
\oplus({\bf 21})(-33)
\oplus({\bf 140})(-41)$\\
%
${\bf 196560}$&=&
$({\bf \overline{61425}})(11)
\oplus({\bf 27027'})(3)
\oplus({\bf 36036})(3)
\oplus({\bf 16016})(-5)
\oplus({\bf 20020})(-5)
\oplus({\bf 9009})(-13)
\oplus({\bf 10395})(-13)
\oplus({\bf 4752})(-21)
\oplus({\bf 4950})(-21)
\oplus({\bf \overline{2310}})(-29)
\oplus({\bf \overline{2100}})(-29)
\oplus({\bf \overline{1008}})(-37)
\oplus({\bf \overline{756}})(-37)
\oplus({\bf \overline{378}})(-45)
\oplus({\bf \overline{210}})(-45)
\oplus({\bf 112})(-53)
\oplus({\bf 35})(-53)
\oplus({\bf 21})(-61)$\\
%
${\bf \overline{196560}}$&=&
$({\bf 61425})(-11)
\oplus({\bf \overline{27027'}})(-3)
\oplus({\bf \overline{36036}})(-3)
\oplus({\bf \overline{16016}})(5)
\oplus({\bf \overline{20020}})(5)
\oplus({\bf \overline{9009}})(13)
\oplus({\bf \overline{10395}})(13)
\oplus({\bf \overline{4752}})(21)
\oplus({\bf \overline{4950}})(21)
\oplus({\bf 2310})(29)
\oplus({\bf 2100})(29)
\oplus({\bf 1008})(37)
\oplus({\bf 756})(37)
\oplus({\bf 378})(45)
\oplus({\bf 210})(45)
\oplus({\bf \overline{112}})(53)
\oplus({\bf \overline{35}})(53)
\oplus({\bf \overline{21}})(61)$\\
%
${\bf 197120}$&=&
$({\bf \overline{30800}})(12)
\oplus({\bf \overline{28875}})(4)
\oplus({\bf \overline{32340}})(4)
\oplus({\bf \overline{11025}})(4)
\oplus({\bf 40425})(-4)
\oplus({\bf 10500})(-4)
\oplus({\bf 11907})(-4)
\oplus({\bf 3024})(-4)
\oplus({\bf 15120})(-12)
\oplus({\bf 2940'})(-12)
\oplus({\bf 3402})(-12)
\oplus({\bf 490})(-12)
\oplus({\bf 4410})(-20)
\oplus({\bf 490'})(-20)
\oplus({\bf 588})(-20)
\oplus({\bf 784})(-28)$\\
%
${\bf \overline{197120}}$&=&
$({\bf 30800})(-12)
\oplus({\bf 28875})(-4)
\oplus({\bf 32340})(-4)
\oplus({\bf 11025})(-4)
\oplus({\bf \overline{40425}})(4)
\oplus({\bf \overline{10500}})(4)
\oplus({\bf \overline{11907}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{15120}})(12)
\oplus({\bf \overline{2940'}})(12)
\oplus({\bf \overline{3402}})(12)
\oplus({\bf \overline{490}})(12)
\oplus({\bf \overline{4410}})(20)
\oplus({\bf \overline{490'}})(20)
\oplus({\bf \overline{588}})(20)
\oplus({\bf 784})(28)$\\
%
${\bf 199584}$&=&
$({\bf \overline{42336}})(11)
\oplus({\bf 20580})(3)
\oplus({\bf 43008})(3)
\oplus({\bf 8232})(3)
\oplus({\bf 23520})(-5)
\oplus({\bf 20160})(-5)
\oplus({\bf 4116})(-5)
\oplus({\bf 9408})(-5)
\oplus({\bf 14700'})(-13)
\oplus({\bf 5292})(-13)
\oplus({\bf 4704'})(-13)
\oplus({\bf 3528})(-21)$\\
%
${\bf \overline{199584}}$&=&
$({\bf 42336})(-11)
\oplus({\bf \overline{20580}})(-3)
\oplus({\bf \overline{43008}})(-3)
\oplus({\bf \overline{8232}})(-3)
\oplus({\bf \overline{23520}})(5)
\oplus({\bf \overline{4116}})(5)
\oplus({\bf \overline{20160}})(5)
\oplus({\bf \overline{9408}})(5)
\oplus({\bf \overline{14700'}})(13)
\oplus({\bf \overline{5292}})(13)
\oplus({\bf \overline{4704'}})(13)
\oplus({\bf \overline{3528}})(21)$\\
%
${\bf 200200}$&=&
$({\bf 53900'})(10)
\oplus({\bf 40425'})(2)
\oplus({\bf 12320})(2)
\oplus({\bf 24255})(2)
\oplus({\bf 10395})(-6)
\oplus({\bf 18480})(-6)
\oplus({\bf 5775})(-6)
\oplus({\bf 9450})(-6)
\oplus({\bf 4950})(-14)
\oplus({\bf 7350})(-14)
\oplus({\bf 2400})(-14)
\oplus({\bf 2940})(-14)
\oplus({\bf \overline{2100}})(-22)
\oplus({\bf \overline{2352}})(-22)
\oplus({\bf \overline{840}})(-22)
\oplus({\bf \overline{588}})(-22)
\oplus({\bf \overline{756}})(-30)
\oplus({\bf \overline{490}})(-30)
\oplus({\bf \overline{224}})(-30)
\oplus({\bf \overline{210}})(-38)$\\
%
${\bf \overline{200200}}$&=&
$({\bf \overline{53900'}})(-10)
\oplus({\bf \overline{40425'}})(-2)
\oplus({\bf \overline{12320}})(-2)
\oplus({\bf \overline{24255}})(-2)
\oplus({\bf \overline{10395}})(6)
\oplus({\bf \overline{18480}})(6)
\oplus({\bf \overline{5775}})(6)
\oplus({\bf \overline{9450}})(6)
\oplus({\bf \overline{4950}})(14)
\oplus({\bf \overline{7350}})(14)
\oplus({\bf \overline{2400}})(14)
\oplus({\bf \overline{2940}})(14)
\oplus({\bf 2100})(22)
\oplus({\bf 2352})(22)
\oplus({\bf 840})(22)
\oplus({\bf 588})(22)
\oplus({\bf 756})(30)
\oplus({\bf 490})(30)
\oplus({\bf 224})(30)
\oplus({\bf 210})(38)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_6\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_8\supset\mathfrak{su}_6\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A7_A5-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_8\supset\mathfrak{su}_6\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A7_A5-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_8\supset\mathfrak{su}_6\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 8}$&=&
$({\bf 6,1})(1)
\oplus({\bf 1,2})(-3)$\\
%
${\bf \overline{8}}$&=&
$({\bf \overline{6},1})(-1)
\oplus({\bf 1,2})(3)$\\
%
${\bf 28}$&=&
$({\bf 15,1})(2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 1,1})(-6)$\\
%
${\bf \overline{28}}$&=&
$({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf 1,1})(6)$\\
%
${\bf 36}$&=&
$({\bf 21,1})(2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 1,3})(-6)$\\
%
${\bf \overline{36}}$&=&
$({\bf \overline{21},1})(-2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf 1,3})(6)$\\
%
${\bf 56}$&=&
$({\bf 20,1})(3)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,1})(-5)$\\
%
${\bf \overline{56}}$&=&
$({\bf 20,1})(-3)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},1})(5)$\\
%
${\bf 63}$&=&
$({\bf 6,2})(4)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{6},2})(-4)$\\
%
${\bf 70}$&=&
$({\bf \overline{15},1})(4)
\oplus({\bf 20,2})(0)
\oplus({\bf 15,1})(-4)$\\
%
${\bf 120}$&=&
$({\bf 56,1})(3)
\oplus({\bf 21,2})(-1)
\oplus({\bf 6,3})(-5)
\oplus({\bf 1,4})(-9)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{56},1})(-3)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{6},3})(5)
\oplus({\bf 1,4})(9)$\\
%
${\bf 168}$&=&
$({\bf 70,1})(3)
\oplus({\bf 21,2})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 1,2})(-9)$\\
%
${\bf \overline{168}}$&=&
$({\bf \overline{70},1})(-3)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{6},3})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf 1,2})(9)$\\
%
${\bf 216}$&=&
$({\bf \overline{6},1})(-7)
\oplus({\bf 35,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 15,2})(5)$\\
%
${\bf \overline{216}}$&=&
$({\bf 6,1})(7)
\oplus({\bf 35,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},3})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{15},2})(-5)$\\
%
${\bf 280}$&=&
$({\bf 21,2})(5)
\oplus({\bf 120,1})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 35,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf \overline{6},3})(-7)$\\
%
${\bf \overline{280}}$&=&
$({\bf \overline{21},2})(-5)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{6},3})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf 35,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 6,3})(7)$\\
%
${\bf 330}$&=&
$({\bf \overline{126},1})(4)
\oplus({\bf 56,2})(0)
\oplus({\bf 21,3})(-4)
\oplus({\bf 6,4})(-8)
\oplus({\bf 1,5})(-12)$\\
%
${\bf \overline{330}}$&=&
$({\bf 126,1})(-4)
\oplus({\bf \overline{56},2})(0)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{6},4})(8)
\oplus({\bf 1,5})(12)$\\
%
${\bf 336}$&=&
$({\bf \overline{105'},1})(4)
\oplus({\bf 70,2})(0)
\oplus({\bf 21,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,2})(-8)
\oplus({\bf 1,1})(-12)$\\
%
${\bf \overline{336}}$&=&
$({\bf 105',1})(-4)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},2})(8)
\oplus({\bf 1,1})(12)$\\
%
${\bf 378}$&=&
$({\bf \overline{105},1})(4)
\oplus({\bf 70,2})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf 21,1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,2})(-8)$\\
%
${\bf \overline{378}}$&=&
$({\bf 105,1})(-4)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},2})(8)$\\
%
${\bf 420}$&=&
$({\bf 35,1})(-6)
\oplus({\bf 84,2})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 20,2})(6)$\\
%
${\bf \overline{420}}$&=&
$({\bf 35,1})(6)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 20,2})(-6)$\\
%
${\bf 504}$&=&
$({\bf 84,1})(-5)
\oplus({\bf 105,2})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,3})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{15},2})(7)$\\
%
${\bf \overline{504}}$&=&
$({\bf \overline{84},1})(5)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf 70,1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 15,2})(-7)$\\
%
${\bf 630}$&=&
$({\bf \overline{210'},1})(4)
\oplus({\bf 56,2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 1,3})(-12)$\\
%
${\bf \overline{630}}$&=&
$({\bf 210',1})(-4)
\oplus({\bf \overline{56},2})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{6},4})(8)
\oplus({\bf \overline{6},2})(8)
\oplus({\bf 1,3})(12)$\\
%
${\bf 720}$&=&
$({\bf 15,1})(8)
\oplus({\bf 84,2})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{15},1})(-8)$\\
%
${\bf 792}$&=&
$({\bf 252,1})(-5)
\oplus({\bf 126,2})(-1)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf \overline{6},5})(11)
\oplus({\bf 1,6})(15)$\\
%
${\bf \overline{792}}$&=&
$({\bf \overline{252},1})(5)
\oplus({\bf \overline{126},2})(1)
\oplus({\bf 56,3})(-3)
\oplus({\bf 21,4})(-7)
\oplus({\bf 6,5})(-11)
\oplus({\bf 1,6})(-15)$\\
%
${\bf 924}$&=&
$({\bf 56,2})(6)
\oplus({\bf 315,1})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 35,3})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf \overline{6},4})(-10)$\\
%
${\bf \overline{924}}$&=&
$({\bf \overline{56},2})(-6)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{6},4})(2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf 35,3})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 6,4})(10)$\\
%
${\bf 945}$&=&
$({\bf 21,1})(8)
\oplus({\bf 120,2})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{6},4})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{15},3})(-8)$\\
%
${\bf \overline{945}}$&=&
$({\bf \overline{21},1})(-8)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 84,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 15,3})(8)$\\
%
${\bf 1008}$&=&
$({\bf 210,1})(-5)
\oplus({\bf 105',2})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},1})(11)$\\
%
${\bf \overline{1008}}$&=&
$({\bf \overline{210},1})(5)
\oplus({\bf \overline{105'},2})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf 70,3})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 21,2})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,1})(-11)$\\
%
${\bf 1176}$&=&
$({\bf 175,1})(-6)
\oplus({\bf 210,2})(-2)
\oplus({\bf 105',3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf \overline{70},2})(6)
\oplus({\bf \overline{21},1})(10)$\\
%
${\bf \overline{1176}}$&=&
$({\bf 175,1})(6)
\oplus({\bf \overline{210},2})(2)
\oplus({\bf \overline{105'},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf 70,2})(-6)
\oplus({\bf 21,1})(-10)$\\
%
${\bf 1232}$&=&
$({\bf 21,3})(8)
\oplus({\bf 120,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 405,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{6},4})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{21},3})(-8)$\\
%
${\bf 1280}$&=&
$({\bf 70,2})(6)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 6,4})(-2)
\oplus2({\bf 6,2})(-2)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{6},2})(-10)$\\
%
${\bf \overline{1280}}$&=&
$({\bf \overline{70},2})(-6)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{6},4})(2)
\oplus2({\bf \overline{6},2})(2)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 6,2})(10)$\\
%
${\bf 1344}$&=&
$({\bf \overline{84},1})(-7)
\oplus({\bf 189,2})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,3})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 105,2})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 20,1})(9)$\\
%
${\bf \overline{1344}}$&=&
$({\bf 84,1})(7)
\oplus({\bf 189,2})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{84},3})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{105},2})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf 20,1})(-9)$\\
%
${\bf 1512}$&=&
$({\bf 189,1})(-6)
\oplus({\bf 210,2})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 105',1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf \overline{70},2})(6)
\oplus({\bf 20,2})(6)
\oplus({\bf \overline{15},1})(10)$\\
%
${\bf \overline{1512}}$&=&
$({\bf 189,1})(6)
\oplus({\bf \overline{210},2})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 70,2})(-6)
\oplus({\bf 20,2})(-6)
\oplus({\bf 15,1})(-10)$\\
%
${\bf 1512'}$&=&
$({\bf 336,1})(-5)
\oplus({\bf 210',2})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,3})(3)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},3})(11)$\\
%
${\bf \overline{1512'}}$&=&
$({\bf \overline{336},1})(5)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf 56,1})(-3)
\oplus({\bf 70,3})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 21,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,3})(-11)$\\
%
${\bf 1680}$&=&
$({\bf 420,1})(-5)
\oplus({\bf 210',2})(-1)
\oplus({\bf 105',2})(-1)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{6},3})(11)
\oplus({\bf \overline{6},1})(11)
\oplus({\bf 1,2})(15)$\\
%
${\bf \overline{1680}}$&=&
$({\bf \overline{420},1})(5)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf \overline{105'},2})(1)
\oplus({\bf 56,3})(-3)
\oplus({\bf 70,3})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf 21,4})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 6,3})(-11)
\oplus({\bf 6,1})(-11)
\oplus({\bf 1,2})(-15)$\\
%
${\bf 1716}$&=&
$({\bf \overline{462},1})(-6)
\oplus({\bf 252,2})(-2)
\oplus({\bf 126,3})(2)
\oplus({\bf \overline{56},4})(6)
\oplus({\bf \overline{21},5})(10)
\oplus({\bf \overline{6},6})(14)
\oplus({\bf 1,7})(18)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 462,1})(6)
\oplus({\bf \overline{252},2})(2)
\oplus({\bf \overline{126},3})(-2)
\oplus({\bf 56,4})(-6)
\oplus({\bf 21,5})(-10)
\oplus({\bf 6,6})(-14)
\oplus({\bf 1,7})(-18)$\\
%
${\bf 1764}$&=&
$({\bf 105',1})(8)
\oplus({\bf 210,2})(4)
\oplus({\bf 175,3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf \overline{210},2})(-4)
\oplus({\bf \overline{105'},1})(-8)$\\
%
${\bf 1800}$&=&
$({\bf \overline{120},1})(-7)
\oplus({\bf \overline{280},2})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 336,1})(1)
\oplus({\bf 84,3})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 105,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 20,3})(9)$\\
%
${\bf \overline{1800}}$&=&
$({\bf 120,1})(7)
\oplus({\bf 280,2})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{84},3})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},3})(-1)
\oplus({\bf \overline{105},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf 20,3})(-9)$\\
%
${\bf 1848}$&=&
$({\bf 504,1})(-5)
\oplus({\bf 126,2})(-1)
\oplus({\bf 210',2})(-1)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{6},5})(11)
\oplus({\bf \overline{6},3})(11)
\oplus({\bf 1,4})(15)$\\
%
${\bf \overline{1848}}$&=&
$({\bf \overline{504},1})(5)
\oplus({\bf \overline{126},2})(1)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf 56,3})(-3)
\oplus({\bf 56,1})(-3)
\oplus({\bf 70,3})(-3)
\oplus({\bf 21,4})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 6,5})(-11)
\oplus({\bf 6,3})(-11)
\oplus({\bf 1,4})(-15)$\\
%
${\bf 2100}$&=&
$({\bf \overline{280},1})(-6)
\oplus({\bf 336,2})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf \overline{70},2})(6)
\oplus({\bf 20,4})(6)
\oplus({\bf 20,2})(6)
\oplus({\bf \overline{15},3})(10)$\\
%
${\bf \overline{2100}}$&=&
$({\bf 280,1})(6)
\oplus({\bf \overline{336},2})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf 70,2})(-6)
\oplus({\bf 20,4})(-6)
\oplus({\bf 20,2})(-6)
\oplus({\bf 15,3})(-10)$\\
%
${\bf 2352}$&=&
$({\bf 105,1})(8)
\oplus({\bf 210,2})(4)
\oplus({\bf 84,2})(4)
\oplus({\bf 175,1})(0)
\oplus({\bf 189,3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf \overline{210},2})(-4)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{105},1})(-8)$\\
%
${\bf 2352'}$&=&
$({\bf \overline{210},1})(-7)
\oplus({\bf 175,2})(-3)
\oplus({\bf 189,2})(-3)
\oplus({\bf 210,3})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 105',2})(5)
\oplus({\bf 105,2})(5)
\oplus({\bf \overline{70},1})(9)$\\
%
${\bf \overline{2352'}}$&=&
$({\bf 210,1})(7)
\oplus({\bf 175,2})(3)
\oplus({\bf 189,2})(3)
\oplus({\bf \overline{210},3})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{105'},2})(-5)
\oplus({\bf \overline{105},2})(-5)
\oplus({\bf 70,1})(-9)$\\
%
${\bf 2520}$&=&
$({\bf \overline{6},1})(-13)
\oplus({\bf 35,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 120,3})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 384,2})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 70,3})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf \overline{105'},2})(7)$\\
%
${\bf \overline{2520}}$&=&
$({\bf 6,1})(13)
\oplus({\bf 35,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},3})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf 560,1})(-3)
\oplus({\bf \overline{70},3})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 105',2})(-7)$\\
%
${\bf 2520'}$&=&
$({\bf \overline{490},1})(-6)
\oplus({\bf 420,2})(-2)
\oplus({\bf 210',3})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf \overline{56},4})(6)
\oplus({\bf \overline{70},2})(6)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},2})(14)
\oplus({\bf 1,1})(18)$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 490,1})(6)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf 56,4})(-6)
\oplus({\bf 70,2})(-6)
\oplus({\bf 21,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,2})(-14)
\oplus({\bf 1,1})(-18)$\\
%
${\bf 2520''}$&=&
$({\bf \overline{126},2})(7)
\oplus({\bf 700,1})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 315,2})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 120,3})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 35,4})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf \overline{6},5})(-13)$\\
%
${\bf \overline{2520''}}$&=&
$({\bf 126,2})(-7)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{6},5})(5)
\oplus({\bf \overline{6},3})(5)
\oplus({\bf 35,4})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 6,5})(13)$\\
%
${\bf 2800}$&=&
$({\bf \overline{105},2})(7)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,3})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 20,3})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 384,2})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 120,1})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 35,2})(-9)$\\
%
${\bf \overline{2800}}$&=&
$({\bf 105,2})(-7)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{70},3})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},3})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf 35,2})(9)$\\
%
${\bf 3080}$&=&
$({\bf 56,1})(9)
\oplus({\bf 315,2})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 720,1})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 280,2})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{84},3})(-7)
\oplus({\bf \overline{6},5})(-7)
\oplus({\bf \overline{6},3})(-7)
\oplus({\bf \overline{15},4})(-11)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{56},1})(-9)
\oplus({\bf \overline{315},2})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{6},3})(-1)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 84,3})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 15,4})(11)$\\
%
${\bf 3432}$&=&
$({\bf \overline{792},1})(-7)
\oplus({\bf \overline{462},2})(-3)
\oplus({\bf 252,3})(1)
\oplus({\bf 126,4})(5)
\oplus({\bf \overline{56},5})(9)
\oplus({\bf \overline{21},6})(13)
\oplus({\bf \overline{6},7})(17)
\oplus({\bf 1,8})(21)$\\
%
${\bf \overline{3432}}$&=&
$({\bf 792,1})(7)
\oplus({\bf 462,2})(3)
\oplus({\bf \overline{252},3})(-1)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf 56,5})(-9)
\oplus({\bf 21,6})(-13)
\oplus({\bf 6,7})(-17)
\oplus({\bf 1,8})(-21)$\\
%
${\bf 3584}$&=&
$({\bf \overline{84},2})(8)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 540,2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 20,4})(0)
\oplus2({\bf 20,2})(0)
\oplus({\bf 384,1})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 84,2})(-8)$\\
%
${\bf 4032}$&=&
$({\bf 56,3})(9)
\oplus({\bf 315,2})(5)
\oplus({\bf 21,4})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 1050',1})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 405,2})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{6},5})(-7)
\oplus({\bf \overline{6},3})(-7)
\oplus({\bf \overline{21},4})(-11)$\\
%
${\bf \overline{4032}}$&=&
$({\bf \overline{56},3})(-9)
\oplus({\bf \overline{315},2})(-5)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{1050'},1})(-1)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{6},5})(-1)
\oplus({\bf \overline{6},3})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf 405,2})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 120,3})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 21,4})(11)$\\
%
${\bf 4200}$&=&
$({\bf 70,1})(9)
\oplus({\bf 384,2})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 84,3})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 280,2})(-3)
\oplus({\bf 189,2})(-3)
\oplus({\bf 35,4})(-3)
\oplus2({\bf 35,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf \overline{84},3})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{6},3})(-7)
\oplus({\bf \overline{6},1})(-7)
\oplus({\bf \overline{15},2})(-11)$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{70},1})(-9)
\oplus({\bf \overline{384},2})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},3})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},3})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf 189,2})(3)
\oplus({\bf 35,4})(3)
\oplus2({\bf 35,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 84,3})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 15,2})(11)$\\
%
${\bf 4620}$&=&
$({\bf \overline{840''},1})(-6)
\oplus({\bf 504,2})(-2)
\oplus({\bf 336,2})(-2)
\oplus({\bf 126,1})(2)
\oplus({\bf 210',3})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf \overline{56},2})(6)
\oplus({\bf \overline{70},4})(6)
\oplus({\bf \overline{70},2})(6)
\oplus({\bf 20,4})(6)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{6},4})(14)$\\
%
${\bf \overline{4620}}$&=&
$({\bf 840'',1})(6)
\oplus({\bf \overline{504},2})(2)
\oplus({\bf \overline{336},2})(2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf 56,2})(-6)
\oplus({\bf 70,4})(-6)
\oplus({\bf 70,2})(-6)
\oplus({\bf 20,4})(-6)
\oplus({\bf 21,3})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 6,4})(-14)$\\
%
${\bf 4620'}$&=&
$({\bf \overline{1050''},1})(-6)
\oplus({\bf 252,2})(-2)
\oplus({\bf 504,2})(-2)
\oplus({\bf 126,3})(2)
\oplus({\bf 126,1})(2)
\oplus({\bf 210',3})(2)
\oplus({\bf \overline{56},4})(6)
\oplus({\bf \overline{56},2})(6)
\oplus({\bf \overline{70},4})(6)
\oplus({\bf \overline{21},5})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{6},6})(14)
\oplus({\bf \overline{6},4})(14)
\oplus({\bf 1,5})(18)$\\
%
${\bf \overline{4620'}}$&=&
$({\bf 1050'',1})(6)
\oplus({\bf \overline{252},2})(2)
\oplus({\bf \overline{504},2})(2)
\oplus({\bf \overline{126},3})(-2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{210'},3})(-2)
\oplus({\bf 56,4})(-6)
\oplus({\bf 56,2})(-6)
\oplus({\bf 70,4})(-6)
\oplus({\bf 21,5})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 6,6})(-14)
\oplus({\bf 6,4})(-14)
\oplus({\bf 1,5})(-18)$\\
%
${\bf 4752}$&=&
$({\bf \overline{210'},2})(7)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 70,3})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 315,2})(-1)
\oplus({\bf 384,2})(-1)
\oplus({\bf 21,4})(-1)
\oplus2({\bf 21,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 6,5})(-5)
\oplus2({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 35,4})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{6},3})(-13)$\\
%
${\bf \overline{4752}}$&=&
$({\bf 210',2})(-7)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{70},3})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{21},4})(1)
\oplus2({\bf \overline{21},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{6},5})(5)
\oplus2({\bf \overline{6},3})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 6,3})(13)$\\
%
${\bf 5376}$&=&
$({\bf \overline{896},1})(-6)
\oplus({\bf 420,2})(-2)
\oplus({\bf 336,2})(-2)
\oplus({\bf 210,2})(-2)
\oplus({\bf 210',3})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105',3})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf \overline{56},2})(6)
\oplus({\bf \overline{70},4})(6)
\oplus2({\bf \overline{70},2})(6)
\oplus({\bf 20,2})(6)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},2})(14)$\\
%
${\bf \overline{5376}}$&=&
$({\bf 896,1})(6)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{336},2})(2)
\oplus({\bf \overline{210},2})(2)
\oplus({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{105'},3})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf 56,2})(-6)
\oplus({\bf 70,4})(-6)
\oplus2({\bf 70,2})(-6)
\oplus({\bf 20,2})(-6)
\oplus({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,2})(-14)$\\
%
${\bf 5544}$&=&
$({\bf \overline{21},2})(-11)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{120},1})(-7)
\oplus({\bf \overline{6},3})(-7)
\oplus({\bf \overline{6},1})(-7)
\oplus({\bf 405,2})(-3)
\oplus({\bf \overline{280},2})(-3)
\oplus({\bf 35,4})(-3)
\oplus2({\bf 35,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 1260,1})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 84,3})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 384,2})(5)
\oplus({\bf 21,4})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 70,3})(9)$\\
%
${\bf \overline{5544}}$&=&
$({\bf 21,2})(11)
\oplus({\bf 120,3})(7)
\oplus({\bf 120,1})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 405,2})(3)
\oplus({\bf 280,2})(3)
\oplus({\bf 35,4})(3)
\oplus2({\bf 35,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},3})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},5})(-1)
\oplus2({\bf \overline{6},3})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{384},2})(-5)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{70},3})(-9)$\\
%
${\bf 5544'}$&=&
$({\bf \overline{1134'},1})(-6)
\oplus({\bf 504,2})(-2)
\oplus({\bf 420,2})(-2)
\oplus({\bf 126,3})(2)
\oplus({\bf 210',3})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105',3})(2)
\oplus({\bf \overline{56},4})(6)
\oplus({\bf \overline{56},2})(6)
\oplus({\bf \overline{70},4})(6)
\oplus({\bf \overline{70},2})(6)
\oplus({\bf \overline{21},5})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{6},4})(14)
\oplus({\bf \overline{6},2})(14)
\oplus({\bf 1,3})(18)$\\
%
${\bf \overline{5544'}}$&=&
$({\bf 1134',1})(6)
\oplus({\bf \overline{504},2})(2)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{126},3})(-2)
\oplus({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{105'},3})(-2)
\oplus({\bf 56,4})(-6)
\oplus({\bf 56,2})(-6)
\oplus({\bf 70,4})(-6)
\oplus({\bf 70,2})(-6)
\oplus({\bf 21,5})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 6,4})(-14)
\oplus({\bf 6,2})(-14)
\oplus({\bf 1,3})(-18)$\\
%
${\bf 5775}$&=&
$({\bf 315,1})(8)
\oplus({\bf 720,2})(4)
\oplus({\bf 120,2})(4)
\oplus({\bf 840'',1})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf \overline{336},2})(-4)
\oplus({\bf \overline{84},4})(-4)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{6},4})(-4)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf 20,4})(-12)$\\
%
${\bf \overline{5775}}$&=&
$({\bf \overline{315},1})(-8)
\oplus({\bf \overline{720},2})(-4)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 336,2})(4)
\oplus({\bf 84,4})(4)
\oplus({\bf 84,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 105,3})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 20,4})(12)$\\
%
${\bf 6006}$&=&
$({\bf \overline{252},2})(8)
\oplus({\bf \overline{1386},1})(4)
\oplus({\bf \overline{126},3})(4)
\oplus({\bf \overline{126},1})(4)
\oplus({\bf 700,2})(0)
\oplus({\bf 56,4})(0)
\oplus({\bf 56,2})(0)
\oplus({\bf 315,3})(-4)
\oplus({\bf 21,5})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 120,4})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 35,5})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf \overline{6},6})(-16)$\\
%
${\bf \overline{6006}}$&=&
$({\bf 252,2})(-8)
\oplus({\bf 1386,1})(-4)
\oplus({\bf 126,3})(-4)
\oplus({\bf 126,1})(-4)
\oplus({\bf \overline{700},2})(0)
\oplus({\bf \overline{56},4})(0)
\oplus({\bf \overline{56},2})(0)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{21},5})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{120},4})(8)
\oplus({\bf \overline{6},6})(8)
\oplus({\bf \overline{6},4})(8)
\oplus({\bf 35,5})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 6,6})(16)$\\
%
${\bf 6435}$&=&
$({\bf 1287,1})(8)
\oplus({\bf 792,2})(4)
\oplus({\bf 462,3})(0)
\oplus({\bf \overline{252},4})(-4)
\oplus({\bf \overline{126},5})(-8)
\oplus({\bf 56,6})(-12)
\oplus({\bf 21,7})(-16)
\oplus({\bf 6,8})(-20)
\oplus({\bf 1,9})(-24)$\\
%
${\bf \overline{6435}}$&=&
$({\bf \overline{1287},1})(-8)
\oplus({\bf \overline{792},2})(-4)
\oplus({\bf \overline{462},3})(0)
\oplus({\bf 252,4})(4)
\oplus({\bf 126,5})(8)
\oplus({\bf \overline{56},6})(12)
\oplus({\bf \overline{21},7})(16)
\oplus({\bf \overline{6},8})(20)
\oplus({\bf 1,9})(24)$\\
%
${\bf 6600}$&=&
$({\bf \overline{720},1})(-7)
\oplus({\bf \overline{840''},2})(-3)
\oplus({\bf \overline{280},2})(-3)
\oplus({\bf 504,1})(1)
\oplus({\bf 336,3})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 84,3})(1)
\oplus({\bf 210',2})(5)
\oplus({\bf 105,4})(5)
\oplus({\bf 105,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf \overline{70},3})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf 20,3})(9)
\oplus({\bf \overline{15},4})(13)$\\
%
${\bf \overline{6600}}$&=&
$({\bf 720,1})(7)
\oplus({\bf 840'',2})(3)
\oplus({\bf 280,2})(3)
\oplus({\bf \overline{504},1})(-1)
\oplus({\bf \overline{336},3})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{84},3})(-1)
\oplus({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{105},4})(-5)
\oplus({\bf \overline{105},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf 70,3})(-9)
\oplus({\bf 20,5})(-9)
\oplus({\bf 20,3})(-9)
\oplus({\bf 15,4})(-13)$\\
%
${\bf 7056}$&=&
$({\bf \overline{840'},1})(-7)
\oplus({\bf \overline{896},2})(-3)
\oplus({\bf 175,2})(-3)
\oplus({\bf 420,3})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 210',2})(5)
\oplus({\bf 105',4})(5)
\oplus({\bf 105',2})(5)
\oplus({\bf 105,2})(5)
\oplus({\bf \overline{56},1})(9)
\oplus({\bf \overline{70},3})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf \overline{21},2})(13)$\\
%
${\bf \overline{7056}}$&=&
$({\bf 840',1})(7)
\oplus({\bf 896,2})(3)
\oplus({\bf 175,2})(3)
\oplus({\bf \overline{420},3})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{210},3})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{105'},4})(-5)
\oplus({\bf \overline{105'},2})(-5)
\oplus({\bf \overline{105},2})(-5)
\oplus({\bf 56,1})(-9)
\oplus({\bf 70,3})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf 21,2})(-13)$\\
%
${\bf 7350}$&=&
$({\bf 35,1})(12)
\oplus({\bf \overline{120},2})(8)
\oplus({\bf \overline{84},2})(8)
\oplus({\bf \overline{6},2})(8)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 560,2})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus2({\bf \overline{70},2})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 105',3})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 210,2})(-8)$\\
%
${\bf \overline{7350}}$&=&
$({\bf 35,1})(-12)
\oplus({\bf 120,2})(-8)
\oplus({\bf 84,2})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf \overline{560},2})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf 70,4})(0)
\oplus2({\bf 70,2})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},3})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{210},2})(8)$\\
%
${\bf 7680}$&=&
$({\bf 384,1})(8)
\oplus({\bf 840,2})(4)
\oplus({\bf 120,2})(4)
\oplus({\bf 84,2})(4)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 189,3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf \overline{336},2})(-4)
\oplus({\bf \overline{210},2})(-4)
\oplus({\bf \overline{84},4})(-4)
\oplus2({\bf \overline{84},2})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf 20,2})(-12)$\\
%
${\bf \overline{7680}}$&=&
$({\bf \overline{384},1})(-8)
\oplus({\bf \overline{840},2})(-4)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 336,2})(4)
\oplus({\bf 210,2})(4)
\oplus({\bf 84,4})(4)
\oplus2({\bf 84,2})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 105,3})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 20,2})(12)$\\
%
${\bf 8100}$&=&
$({\bf \overline{105'},1})(10)
\oplus({\bf \overline{560},2})(6)
\oplus({\bf 70,2})(6)
\oplus({\bf 1176,1})(2)
\oplus({\bf 384,3})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 840,2})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 280,3})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{84},2})(-10)
\oplus({\bf \overline{6},2})(-10)
\oplus({\bf \overline{15},1})(-14)$\\
%
${\bf \overline{8100}}$&=&
$({\bf 105',1})(-10)
\oplus({\bf 560,2})(-6)
\oplus({\bf \overline{70},2})(-6)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{384},3})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{840},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf \overline{280},3})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 84,2})(10)
\oplus({\bf 6,2})(10)
\oplus({\bf 15,1})(14)$\\
%
${\bf 8316}$&=&
$({\bf \overline{126},1})(10)
\oplus({\bf 700,2})(6)
\oplus({\bf 56,2})(6)
\oplus({\bf 1575,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 720,2})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 280,3})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf \overline{84},4})(-10)
\oplus({\bf \overline{6},6})(-10)
\oplus({\bf \overline{6},4})(-10)
\oplus({\bf \overline{15},5})(-14)$\\
%
${\bf \overline{8316}}$&=&
$({\bf 126,1})(-10)
\oplus({\bf \overline{700},2})(-6)
\oplus({\bf \overline{56},2})(-6)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{720},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{6},4})(2)
\oplus({\bf \overline{280},3})(6)
\oplus({\bf 35,5})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 84,4})(10)
\oplus({\bf 6,6})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 15,5})(14)$\\
%
${\bf 8400}$&=&
$({\bf \overline{840},1})(-7)
\oplus({\bf \overline{896},2})(-3)
\oplus({\bf \overline{280},2})(-3)
\oplus({\bf 189,2})(-3)
\oplus({\bf 420,1})(1)
\oplus({\bf 336,3})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,3})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 210',2})(5)
\oplus({\bf 105',2})(5)
\oplus({\bf 105,4})(5)
\oplus2({\bf 105,2})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf \overline{70},3})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf 20,3})(9)
\oplus({\bf 20,1})(9)
\oplus({\bf \overline{15},2})(13)$\\
%
${\bf \overline{8400}}$&=&
$({\bf 840,1})(7)
\oplus({\bf 896,2})(3)
\oplus({\bf 280,2})(3)
\oplus({\bf 189,2})(3)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{336},3})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{210},3})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{84},3})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{105'},2})(-5)
\oplus({\bf \overline{105},4})(-5)
\oplus2({\bf \overline{105},2})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf 70,3})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf 20,3})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 15,2})(-13)$\\
%
${\bf 8400'}$&=&
$({\bf \overline{120},1})(11)
\oplus({\bf \overline{384},2})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf 560,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 105',4})(-1)
\oplus({\bf 105',2})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf 840',1})(-5)
\oplus({\bf 210,3})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 175,2})(-9)$\\
%
${\bf \overline{8400'}}$&=&
$({\bf 120,1})(-11)
\oplus({\bf 384,2})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf \overline{560},3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,3})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{105'},4})(1)
\oplus({\bf \overline{105'},2})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf \overline{840'},1})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf 175,2})(9)$\\
%
${\bf 8820}$&=&
$({\bf \overline{105},1})(10)
\oplus({\bf 540,2})(6)
\oplus({\bf 70,2})(6)
\oplus({\bf 20,2})(6)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,3})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 840,2})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 210,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus2({\bf 84,2})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 280,1})(-6)
\oplus({\bf 189,3})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf \overline{84},2})(-10)$\\
%
${\bf \overline{8820}}$&=&
$({\bf 105,1})(-10)
\oplus({\bf 540,2})(-6)
\oplus({\bf \overline{70},2})(-6)
\oplus({\bf 20,2})(-6)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{384},3})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{840},2})(2)
\oplus({\bf \overline{210},2})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},4})(2)
\oplus2({\bf \overline{84},2})(2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 189,3})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 84,2})(10)$\\
%
${\bf 9072}$&=&
$({\bf \overline{1176'},1})(-7)
\oplus({\bf \overline{490},2})(-3)
\oplus({\bf \overline{896},2})(-3)
\oplus({\bf 420,3})(1)
\oplus({\bf 420,1})(1)
\oplus({\bf 336,3})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 210',4})(5)
\oplus({\bf 210',2})(5)
\oplus({\bf 105',2})(5)
\oplus({\bf 105,2})(5)
\oplus({\bf \overline{56},3})(9)
\oplus({\bf \overline{70},3})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf 20,1})(9)
\oplus({\bf \overline{21},2})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},1})(17)$\\
%
${\bf \overline{9072}}$&=&
$({\bf 1176',1})(7)
\oplus({\bf 490,2})(3)
\oplus({\bf 896,2})(3)
\oplus({\bf \overline{420},3})(-1)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{336},3})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{210'},4})(-5)
\oplus({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{105'},2})(-5)
\oplus({\bf \overline{105},2})(-5)
\oplus({\bf 56,3})(-9)
\oplus({\bf 70,3})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 21,2})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6,1})(-17)$\\
%
${\bf 10296}$&=&
$({\bf \overline{1980},1})(-7)
\oplus({\bf \overline{462},2})(-3)
\oplus({\bf \overline{1050''},2})(-3)
\oplus({\bf 252,3})(1)
\oplus({\bf 252,1})(1)
\oplus({\bf 504,3})(1)
\oplus({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf 210',4})(5)
\oplus({\bf \overline{56},5})(9)
\oplus({\bf \overline{56},3})(9)
\oplus({\bf \overline{70},5})(9)
\oplus({\bf \overline{21},6})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{6},7})(17)
\oplus({\bf \overline{6},5})(17)
\oplus({\bf 1,6})(21)$\\
%
${\bf \overline{10296}}$&=&
$({\bf 1980,1})(7)
\oplus({\bf 462,2})(3)
\oplus({\bf 1050'',2})(3)
\oplus({\bf \overline{252},3})(-1)
\oplus({\bf \overline{252},1})(-1)
\oplus({\bf \overline{504},3})(-1)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf \overline{210'},4})(-5)
\oplus({\bf 56,5})(-9)
\oplus({\bf 56,3})(-9)
\oplus({\bf 70,5})(-9)
\oplus({\bf 21,6})(-13)
\oplus({\bf 21,4})(-13)
\oplus({\bf 15,6})(-13)
\oplus({\bf 6,7})(-17)
\oplus({\bf 6,5})(-17)
\oplus({\bf 1,6})(-21)$\\
%
${\bf 10584}$&=&
$({\bf \overline{84},1})(11)
\oplus({\bf \overline{384},2})(7)
\oplus({\bf \overline{105},2})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf 560,1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,3})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 384,2})(-1)
\oplus({\bf 105',2})(-1)
\oplus({\bf 105,4})(-1)
\oplus2({\bf 105,2})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 840,1})(-5)
\oplus({\bf 210,3})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 189,2})(-9)$\\
%
${\bf \overline{10584}}$&=&
$({\bf 84,1})(-11)
\oplus({\bf 384,2})(-7)
\oplus({\bf 105,2})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,3})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{105'},2})(1)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{105},4})(1)
\oplus2({\bf \overline{105},2})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf 189,2})(9)$\\
%
${\bf 10780}$&=&
$({\bf \overline{21},1})(-14)
\oplus({\bf \overline{120},2})(-10)
\oplus({\bf \overline{6},2})(-10)
\oplus({\bf 405,3})(-6)
\oplus({\bf \overline{280},1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 1260,2})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 1800,1})(2)
\oplus({\bf 384,3})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,5})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf \overline{560},2})(6)
\oplus({\bf 70,4})(6)
\oplus({\bf 70,2})(6)
\oplus({\bf \overline{105'},3})(10)$\\
%
${\bf \overline{10780}}$&=&
$({\bf 21,1})(14)
\oplus({\bf 120,2})(10)
\oplus({\bf 6,2})(10)
\oplus({\bf 405,3})(6)
\oplus({\bf 280,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf \overline{1260},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{6},4})(2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf \overline{1800},1})(-2)
\oplus({\bf \overline{384},3})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf 560,2})(-6)
\oplus({\bf \overline{70},4})(-6)
\oplus({\bf \overline{70},2})(-6)
\oplus({\bf 105',3})(-10)$\\
%
${\bf 10920}$&=&
$({\bf \overline{126},3})(10)
\oplus({\bf 700,2})(6)
\oplus({\bf 56,4})(6)
\oplus({\bf 56,2})(6)
\oplus({\bf 2310,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 21,5})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 1050',2})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 405,3})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf \overline{120},4})(-10)
\oplus({\bf \overline{6},6})(-10)
\oplus({\bf \overline{6},4})(-10)
\oplus({\bf \overline{21},5})(-14)$\\
%
${\bf \overline{10920}}$&=&
$({\bf 126,3})(-10)
\oplus({\bf \overline{700},2})(-6)
\oplus({\bf \overline{56},4})(-6)
\oplus({\bf \overline{56},2})(-6)
\oplus({\bf \overline{2310},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{1050'},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{6},6})(2)
\oplus({\bf \overline{6},4})(2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf 405,3})(6)
\oplus({\bf 35,5})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 120,4})(10)
\oplus({\bf 6,6})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 21,5})(14)$\\
%
${\bf 11088}$&=&
$({\bf \overline{336},2})(8)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{210'},3})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf 1134,2})(0)
\oplus({\bf 56,2})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf 70,4})(0)
\oplus2({\bf 70,2})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf 315,1})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 120,2})(-8)
\oplus({\bf 84,4})(-8)
\oplus({\bf 84,2})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 35,3})(-12)$\\
%
${\bf \overline{11088}}$&=&
$({\bf 336,2})(-8)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 210',3})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf \overline{1134},2})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf \overline{56},2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus2({\bf \overline{70},2})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf \overline{315},1})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{120},2})(8)
\oplus({\bf \overline{84},4})(8)
\oplus({\bf \overline{84},2})(8)
\oplus({\bf \overline{6},4})(8)
\oplus({\bf \overline{6},2})(8)
\oplus({\bf 35,3})(12)$\\
%
${\bf 11088'}$&=&
$({\bf \overline{1764},1})(-7)
\oplus({\bf \overline{1134'},2})(-3)
\oplus({\bf \overline{490},2})(-3)
\oplus({\bf 504,3})(1)
\oplus({\bf 420,3})(1)
\oplus({\bf 420,1})(1)
\oplus({\bf 126,4})(5)
\oplus({\bf 210',4})(5)
\oplus({\bf 210',2})(5)
\oplus({\bf 105',2})(5)
\oplus({\bf \overline{56},5})(9)
\oplus({\bf \overline{56},3})(9)
\oplus({\bf \overline{70},3})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{21},2})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},3})(17)
\oplus({\bf \overline{6},1})(17)
\oplus({\bf 1,2})(21)$\\
%
${\bf \overline{11088'}}$&=&
$({\bf 1764,1})(7)
\oplus({\bf 1134',2})(3)
\oplus({\bf 490,2})(3)
\oplus({\bf \overline{504},3})(-1)
\oplus({\bf \overline{420},3})(-1)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{210'},4})(-5)
\oplus({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{105'},2})(-5)
\oplus({\bf 56,5})(-9)
\oplus({\bf 56,3})(-9)
\oplus({\bf 70,3})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf 21,4})(-13)
\oplus({\bf 21,2})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6,3})(-17)
\oplus({\bf 6,1})(-17)
\oplus({\bf 1,2})(-21)$\\
%
${\bf 11440}$&=&
$({\bf 2002,1})(9)
\oplus({\bf 1287,2})(5)
\oplus({\bf 792,3})(1)
\oplus({\bf 462,4})(-3)
\oplus({\bf \overline{252},5})(-7)
\oplus({\bf \overline{126},6})(-11)
\oplus({\bf 56,7})(-15)
\oplus({\bf 21,8})(-19)
\oplus({\bf 6,9})(-23)
\oplus({\bf 1,10})(-27)$\\
%
${\bf \overline{11440}}$&=&
$({\bf \overline{2002},1})(-9)
\oplus({\bf \overline{1287},2})(-5)
\oplus({\bf \overline{792},3})(-1)
\oplus({\bf \overline{462},4})(3)
\oplus({\bf 252,5})(7)
\oplus({\bf 126,6})(11)
\oplus({\bf \overline{56},7})(15)
\oplus({\bf \overline{21},8})(19)
\oplus({\bf \overline{6},9})(23)
\oplus({\bf 1,10})(27)$\\
%
${\bf 11760}$&=&
$({\bf 560,1})(9)
\oplus({\bf 1050,2})(5)
\oplus({\bf 105',2})(5)
\oplus({\bf 840',3})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 896,2})(-3)
\oplus({\bf 175,4})(-3)
\oplus({\bf 175,2})(-3)
\oplus({\bf 189,2})(-3)
\oplus({\bf \overline{420},1})(-7)
\oplus({\bf \overline{210},3})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf \overline{105'},2})(-11)$\\
%
${\bf \overline{11760}}$&=&
$({\bf \overline{560},1})(-9)
\oplus({\bf \overline{1050},2})(-5)
\oplus({\bf \overline{105'},2})(-5)
\oplus({\bf \overline{840'},3})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{210},3})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{896},2})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 175,2})(3)
\oplus({\bf 189,2})(3)
\oplus({\bf 420,1})(7)
\oplus({\bf 210,3})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 105',2})(11)$\\
%
${\bf 11880}$&=&
$({\bf \overline{120},2})(-10)
\oplus({\bf 405,1})(-6)
\oplus({\bf \overline{280},3})(-6)
\oplus({\bf \overline{280},1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1260,2})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 336,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus2({\bf 84,2})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 1701,1})(2)
\oplus({\bf 384,3})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 540,2})(6)
\oplus({\bf 70,4})(6)
\oplus({\bf 70,2})(6)
\oplus({\bf 20,4})(6)
\oplus({\bf 20,2})(6)
\oplus({\bf \overline{105},3})(10)$\\
%
${\bf \overline{11880}}$&=&
$({\bf 120,2})(10)
\oplus({\bf 405,1})(6)
\oplus({\bf 280,3})(6)
\oplus({\bf 280,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf \overline{1260},2})(2)
\oplus({\bf \overline{336},2})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},4})(2)
\oplus2({\bf \overline{84},2})(2)
\oplus({\bf \overline{6},4})(2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf \overline{1701},1})(-2)
\oplus({\bf \overline{384},3})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 540,2})(-6)
\oplus({\bf \overline{70},4})(-6)
\oplus({\bf \overline{70},2})(-6)
\oplus({\bf 20,4})(-6)
\oplus({\bf 20,2})(-6)
\oplus({\bf 105,3})(-10)$\\
%
${\bf 11880'}$&=&
$({\bf \overline{1800'},1})(-7)
\oplus({\bf \overline{1050''},2})(-3)
\oplus({\bf \overline{840''},2})(-3)
\oplus({\bf 252,1})(1)
\oplus({\bf 504,3})(1)
\oplus({\bf 504,1})(1)
\oplus({\bf 336,3})(1)
\oplus({\bf 126,2})(5)
\oplus({\bf 210',4})(5)
\oplus({\bf 210',2})(5)
\oplus({\bf 105,4})(5)
\oplus({\bf \overline{56},3})(9)
\oplus({\bf \overline{70},5})(9)
\oplus({\bf \overline{70},3})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{6},5})(17)$\\
%
${\bf \overline{11880'}}$&=&
$({\bf 1800',1})(7)
\oplus({\bf 1050'',2})(3)
\oplus({\bf 840'',2})(3)
\oplus({\bf \overline{252},1})(-1)
\oplus({\bf \overline{504},3})(-1)
\oplus({\bf \overline{504},1})(-1)
\oplus({\bf \overline{336},3})(-1)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf \overline{210'},4})(-5)
\oplus({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{105},4})(-5)
\oplus({\bf 56,3})(-9)
\oplus({\bf 70,5})(-9)
\oplus({\bf 70,3})(-9)
\oplus({\bf 20,5})(-9)
\oplus({\bf 21,4})(-13)
\oplus({\bf 15,6})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 6,5})(-17)$\\
%
${\bf 12474}$&=&
$({\bf \overline{420},2})(8)
\oplus({\bf \overline{2205},1})(4)
\oplus({\bf \overline{210'},3})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{105'},3})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf 1134,2})(0)
\oplus({\bf 56,4})(0)
\oplus({\bf 56,2})(0)
\oplus({\bf \overline{560},2})(0)
\oplus({\bf 70,4})(0)
\oplus2({\bf 70,2})(0)
\oplus({\bf 315,3})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,5})(-4)
\oplus2({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 120,4})(-8)
\oplus({\bf 120,2})(-8)
\oplus({\bf 84,2})(-8)
\oplus({\bf 6,4})(-8)
\oplus2({\bf 6,2})(-8)
\oplus({\bf 35,3})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{6},2})(-16)$\\
%
${\bf \overline{12474}}$&=&
$({\bf 420,2})(-8)
\oplus({\bf 2205,1})(-4)
\oplus({\bf 210',3})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105',3})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf \overline{1134},2})(0)
\oplus({\bf 560,2})(0)
\oplus({\bf \overline{56},4})(0)
\oplus({\bf \overline{56},2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus2({\bf \overline{70},2})(0)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{21},5})(4)
\oplus2({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{120},4})(8)
\oplus({\bf \overline{120},2})(8)
\oplus({\bf \overline{84},2})(8)
\oplus({\bf \overline{6},4})(8)
\oplus2({\bf \overline{6},2})(8)
\oplus({\bf 35,3})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 6,2})(16)$\\
%
${\bf 12936}$&=&
$({\bf \overline{462},2})(-9)
\oplus({\bf 2520'''',1})(-5)
\oplus({\bf 252,3})(-5)
\oplus({\bf 252,1})(-5)
\oplus({\bf 1386,2})(-1)
\oplus({\bf 126,4})(-1)
\oplus({\bf 126,2})(-1)
\oplus({\bf \overline{700},3})(3)
\oplus({\bf \overline{56},5})(3)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{315},4})(7)
\oplus({\bf \overline{21},6})(7)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf \overline{120},5})(11)
\oplus({\bf \overline{6},7})(11)
\oplus({\bf \overline{6},5})(11)
\oplus({\bf 35,6})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 6,7})(19)$\\
%
${\bf \overline{12936}}$&=&
$({\bf 462,2})(9)
\oplus({\bf \overline{2520''''},1})(5)
\oplus({\bf \overline{252},3})(5)
\oplus({\bf \overline{252},1})(5)
\oplus({\bf \overline{1386},2})(1)
\oplus({\bf \overline{126},4})(1)
\oplus({\bf \overline{126},2})(1)
\oplus({\bf 700,3})(-3)
\oplus({\bf 56,5})(-3)
\oplus({\bf 56,3})(-3)
\oplus({\bf 315,4})(-7)
\oplus({\bf 21,6})(-7)
\oplus({\bf 21,4})(-7)
\oplus({\bf 120,5})(-11)
\oplus({\bf 6,7})(-11)
\oplus({\bf 6,5})(-11)
\oplus({\bf 35,6})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf \overline{6},7})(-19)$\\
%
${\bf 13104}$&=&
$({\bf 56,4})(12)
\oplus({\bf 315,3})(8)
\oplus({\bf 21,5})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 1050',2})(4)
\oplus({\bf 120,4})(4)
\oplus({\bf 120,2})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 2695,1})(0)
\oplus({\bf 405,3})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1050'},2})(-4)
\oplus({\bf \overline{120},4})(-4)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{6},6})(-4)
\oplus({\bf \overline{6},4})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{315},3})(-8)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{56},4})(-12)$\\
%
${\bf 13824}$&=&
$({\bf \overline{504},2})(8)
\oplus({\bf \overline{2688},1})(4)
\oplus({\bf \overline{126},3})(4)
\oplus({\bf \overline{126},1})(4)
\oplus({\bf \overline{210'},3})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf 700,2})(0)
\oplus({\bf 1134,2})(0)
\oplus({\bf 56,4})(0)
\oplus2({\bf 56,2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 315,3})(-4)
\oplus({\bf 315,1})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf 21,5})(-4)
\oplus2({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 120,4})(-8)
\oplus({\bf 120,2})(-8)
\oplus({\bf 84,4})(-8)
\oplus({\bf 6,6})(-8)
\oplus2({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 35,5})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf \overline{6},4})(-16)$\\
%
${\bf \overline{13824}}$&=&
$({\bf 504,2})(-8)
\oplus({\bf 2688,1})(-4)
\oplus({\bf 126,3})(-4)
\oplus({\bf 126,1})(-4)
\oplus({\bf 210',3})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf \overline{700},2})(0)
\oplus({\bf \overline{1134},2})(0)
\oplus({\bf \overline{56},4})(0)
\oplus2({\bf \overline{56},2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{315},1})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{21},5})(4)
\oplus2({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{120},4})(8)
\oplus({\bf \overline{120},2})(8)
\oplus({\bf \overline{84},4})(8)
\oplus({\bf \overline{6},6})(8)
\oplus2({\bf \overline{6},4})(8)
\oplus({\bf \overline{6},2})(8)
\oplus({\bf 35,5})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 6,4})(16)$\\
%
${\bf 13860}$&=&
$({\bf 1764',1})(8)
\oplus({\bf 1764,2})(4)
\oplus({\bf 1134',3})(0)
\oplus({\bf 490,1})(0)
\oplus({\bf \overline{504},4})(-4)
\oplus({\bf \overline{420},2})(-4)
\oplus({\bf \overline{126},5})(-8)
\oplus({\bf \overline{210'},3})(-8)
\oplus({\bf \overline{105'},1})(-8)
\oplus({\bf 56,4})(-12)
\oplus({\bf 70,2})(-12)
\oplus({\bf 21,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 6,2})(-20)
\oplus({\bf 1,1})(-24)$\\
%
${\bf \overline{13860}}$&=&
$({\bf \overline{1764'},1})(-8)
\oplus({\bf \overline{1764},2})(-4)
\oplus({\bf \overline{1134'},3})(0)
\oplus({\bf \overline{490},1})(0)
\oplus({\bf 504,4})(4)
\oplus({\bf 420,2})(4)
\oplus({\bf 126,5})(8)
\oplus({\bf 210',3})(8)
\oplus({\bf 105',1})(8)
\oplus({\bf \overline{56},4})(12)
\oplus({\bf \overline{70},2})(12)
\oplus({\bf \overline{21},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{6},2})(20)
\oplus({\bf 1,1})(24)$\\
%
${\bf 14112}$&=&
$({\bf 980,1})(9)
\oplus({\bf 1470,2})(5)
\oplus({\bf 1176',3})(1)
\oplus({\bf 840',1})(1)
\oplus({\bf 490,4})(-3)
\oplus({\bf 896,2})(-3)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{336},1})(-7)
\oplus({\bf \overline{210'},2})(-11)
\oplus({\bf 56,1})(-15)$\\
%
${\bf \overline{14112}}$&=&
$({\bf 980,1})(-9)
\oplus({\bf \overline{1470},2})(-5)
\oplus({\bf \overline{1176'},3})(-1)
\oplus({\bf \overline{840'},1})(-1)
\oplus({\bf \overline{490},4})(3)
\oplus({\bf \overline{896},2})(3)
\oplus({\bf 420,3})(7)
\oplus({\bf 336,1})(7)
\oplus({\bf 210',2})(11)
\oplus({\bf \overline{56},1})(15)$\\
%
${\bf 14400}$&=&
$({\bf \overline{560},1})(9)
\oplus({\bf 1176,2})(5)
\oplus({\bf 384,2})(5)
\oplus({\bf 1176',1})(1)
\oplus({\bf 840,3})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 896,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 189,2})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf \overline{336},3})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf \overline{84},3})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{6},1})(-7)
\oplus({\bf \overline{105},2})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf 20,1})(-15)$\\
%
${\bf \overline{14400}}$&=&
$({\bf 560,1})(-9)
\oplus({\bf \overline{1176},2})(-5)
\oplus({\bf \overline{384},2})(-5)
\oplus({\bf \overline{1176'},1})(-1)
\oplus({\bf \overline{840},3})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{896},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf 189,2})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 336,3})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 84,3})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 105,2})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 20,1})(15)$\\
%
${\bf 14700}$&=&
$({\bf 1050,1})(8)
\oplus({\bf 840',2})(4)
\oplus({\bf 840,2})(4)
\oplus({\bf 210,2})(4)
\oplus({\bf 896,3})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 189,3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf \overline{420},2})(-4)
\oplus({\bf \overline{336},2})(-4)
\oplus({\bf \overline{210},4})(-4)
\oplus2({\bf \overline{210},2})(-4)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{210'},1})(-8)
\oplus({\bf \overline{105'},3})(-8)
\oplus({\bf \overline{105'},1})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf 70,2})(-12)$\\
%
${\bf \overline{14700}}$&=&
$({\bf \overline{1050},1})(-8)
\oplus({\bf \overline{840'},2})(-4)
\oplus({\bf \overline{840},2})(-4)
\oplus({\bf \overline{210},2})(-4)
\oplus({\bf \overline{896},3})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 420,2})(4)
\oplus({\bf 336,2})(4)
\oplus({\bf 210,4})(4)
\oplus2({\bf 210,2})(4)
\oplus({\bf 84,2})(4)
\oplus({\bf 210',1})(8)
\oplus({\bf 105',3})(8)
\oplus({\bf 105',1})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf \overline{70},2})(12)$\\
%
${\bf 14784}$&=&
$({\bf \overline{280},2})(-9)
\oplus({\bf 1260,1})(-5)
\oplus({\bf 336,3})(-5)
\oplus({\bf 336,1})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 1701,2})(-1)
\oplus({\bf 384,2})(-1)
\oplus({\bf 210',2})(-1)
\oplus({\bf 105,4})(-1)
\oplus2({\bf 105,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf \overline{1134},1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,3})(3)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,5})(3)
\oplus2({\bf 20,3})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{384},2})(7)
\oplus({\bf \overline{105},4})(7)
\oplus({\bf \overline{105},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{84},3})(11)$\\
%
${\bf \overline{14784}}$&=&
$({\bf 280,2})(9)
\oplus({\bf \overline{1260},1})(5)
\oplus({\bf \overline{336},3})(5)
\oplus({\bf \overline{336},1})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{1701},2})(1)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{105},4})(1)
\oplus2({\bf \overline{105},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf 1134,1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,3})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{70},3})(-3)
\oplus({\bf 20,5})(-3)
\oplus2({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 384,2})(-7)
\oplus({\bf 105,4})(-7)
\oplus({\bf 105,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 84,3})(-11)$\\
%
${\bf 14784'}$&=&
$({\bf \overline{2520'''},1})(-7)
\oplus({\bf \overline{1050''},2})(-3)
\oplus({\bf \overline{1134'},2})(-3)
\oplus({\bf 252,3})(1)
\oplus({\bf 504,3})(1)
\oplus({\bf 504,1})(1)
\oplus({\bf 420,3})(1)
\oplus({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf 210',4})(5)
\oplus({\bf 210',2})(5)
\oplus({\bf 105',4})(5)
\oplus({\bf \overline{56},5})(9)
\oplus({\bf \overline{56},3})(9)
\oplus({\bf \overline{56},1})(9)
\oplus({\bf \overline{70},5})(9)
\oplus({\bf \overline{70},3})(9)
\oplus({\bf \overline{21},6})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{21},2})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{6},5})(17)
\oplus({\bf \overline{6},3})(17)
\oplus({\bf 1,4})(21)$\\
%
${\bf \overline{14784'}}$&=&
$({\bf 2520''',1})(7)
\oplus({\bf 1050'',2})(3)
\oplus({\bf 1134',2})(3)
\oplus({\bf \overline{252},3})(-1)
\oplus({\bf \overline{504},3})(-1)
\oplus({\bf \overline{504},1})(-1)
\oplus({\bf \overline{420},3})(-1)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf \overline{210'},4})(-5)
\oplus({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{105'},4})(-5)
\oplus({\bf 56,5})(-9)
\oplus({\bf 56,3})(-9)
\oplus({\bf 56,1})(-9)
\oplus({\bf 70,5})(-9)
\oplus({\bf 70,3})(-9)
\oplus({\bf 21,6})(-13)
\oplus({\bf 21,4})(-13)
\oplus({\bf 21,2})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 6,5})(-17)
\oplus({\bf 6,3})(-17)
\oplus({\bf 1,4})(-21)$\\
%
${\bf 15120}$&=&
$({\bf 540,1})(9)
\oplus({\bf 1050,2})(5)
\oplus({\bf 384,2})(5)
\oplus({\bf 105,2})(5)
\oplus({\bf 840',1})(1)
\oplus({\bf 840,3})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,3})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 896,2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 175,2})(-3)
\oplus({\bf 189,4})(-3)
\oplus2({\bf 189,2})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf \overline{336},1})(-7)
\oplus({\bf \overline{210},3})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf \overline{84},3})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{105},2})(-11)$\\
%
${\bf \overline{15120}}$&=&
$({\bf 540,1})(-9)
\oplus({\bf \overline{1050},2})(-5)
\oplus({\bf \overline{384},2})(-5)
\oplus({\bf \overline{105},2})(-5)
\oplus({\bf \overline{840'},1})(-1)
\oplus({\bf \overline{840},3})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{210},3})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},3})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{896},2})(3)
\oplus({\bf 175,2})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf 189,4})(3)
\oplus2({\bf 189,2})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 336,1})(7)
\oplus({\bf 210,3})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 84,3})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 105,2})(11)$\\
%
${\bf 15120'}$&=&
$({\bf 1176,1})(8)
\oplus({\bf 1176',2})(4)
\oplus({\bf 840,2})(4)
\oplus({\bf 490,1})(0)
\oplus({\bf 896,3})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf \overline{420},2})(-4)
\oplus({\bf \overline{336},4})(-4)
\oplus({\bf \overline{336},2})(-4)
\oplus({\bf \overline{210},2})(-4)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{210'},3})(-8)
\oplus({\bf \overline{105'},1})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf 70,2})(-12)
\oplus({\bf 20,2})(-12)
\oplus({\bf 15,1})(-16)$\\
%
${\bf \overline{15120'}}$&=&
$({\bf \overline{1176},1})(-8)
\oplus({\bf \overline{1176'},2})(-4)
\oplus({\bf \overline{840},2})(-4)
\oplus({\bf \overline{490},1})(0)
\oplus({\bf \overline{896},3})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 420,2})(4)
\oplus({\bf 336,4})(4)
\oplus({\bf 336,2})(4)
\oplus({\bf 210,2})(4)
\oplus({\bf 84,2})(4)
\oplus({\bf 210',3})(8)
\oplus({\bf 105',1})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf \overline{70},2})(12)
\oplus({\bf 20,2})(12)
\oplus({\bf \overline{15},1})(16)$\\
%
${\bf 15400}$&=&
$({\bf \overline{210'},1})(10)
\oplus({\bf 1134,2})(6)
\oplus({\bf 56,2})(6)
\oplus({\bf 70,2})(6)
\oplus({\bf 2430,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 384,3})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 720,2})(-2)
\oplus({\bf 840,2})(-2)
\oplus({\bf 120,4})(-2)
\oplus2({\bf 120,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 280,3})(-6)
\oplus({\bf 280,1})(-6)
\oplus({\bf 189,3})(-6)
\oplus({\bf 35,5})(-6)
\oplus2({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf \overline{84},4})(-10)
\oplus({\bf \overline{84},2})(-10)
\oplus({\bf \overline{6},4})(-10)
\oplus({\bf \overline{6},2})(-10)
\oplus({\bf \overline{15},3})(-14)$\\
%
${\bf \overline{15400}}$&=&
$({\bf 210',1})(-10)
\oplus({\bf \overline{1134},2})(-6)
\oplus({\bf \overline{56},2})(-6)
\oplus({\bf \overline{70},2})(-6)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{384},3})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{720},2})(2)
\oplus({\bf \overline{840},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus2({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},4})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{6},4})(2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf \overline{280},3})(6)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 189,3})(6)
\oplus({\bf 35,5})(6)
\oplus2({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 84,4})(10)
\oplus({\bf 84,2})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 6,2})(10)
\oplus({\bf 15,3})(14)$\\
%
${\bf 15400'}$&=&
$({\bf 700,1})(9)
\oplus({\bf 1575,2})(5)
\oplus({\bf 315,2})(5)
\oplus({\bf 1800',1})(1)
\oplus({\bf 720,3})(1)
\oplus({\bf 720,1})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 840'',2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf \overline{336},3})(-7)
\oplus({\bf \overline{84},5})(-7)
\oplus({\bf \overline{84},3})(-7)
\oplus({\bf \overline{6},5})(-7)
\oplus({\bf \overline{105},4})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf 20,5})(-15)$\\
%
${\bf \overline{15400'}}$&=&
$({\bf \overline{700},1})(-9)
\oplus({\bf \overline{1575},2})(-5)
\oplus({\bf \overline{315},2})(-5)
\oplus({\bf \overline{1800'},1})(-1)
\oplus({\bf \overline{720},3})(-1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{840''},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 336,3})(7)
\oplus({\bf 84,5})(7)
\oplus({\bf 84,3})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 105,4})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 20,5})(15)$\\
%
${\bf 15876}$&=&
$({\bf 1470,1})(8)
\oplus({\bf 1176',2})(4)
\oplus({\bf 840',2})(4)
\oplus({\bf 490,3})(0)
\oplus({\bf 896,3})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf \overline{420},4})(-4)
\oplus({\bf \overline{420},2})(-4)
\oplus({\bf \overline{336},2})(-4)
\oplus({\bf \overline{210},2})(-4)
\oplus({\bf \overline{210'},3})(-8)
\oplus({\bf \overline{210'},1})(-8)
\oplus({\bf \overline{105'},3})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf 56,2})(-12)
\oplus({\bf 70,2})(-12)
\oplus({\bf 21,1})(-16)$\\
%
${\bf \overline{15876}}$&=&
$({\bf \overline{1470},1})(-8)
\oplus({\bf \overline{1176'},2})(-4)
\oplus({\bf \overline{840'},2})(-4)
\oplus({\bf \overline{490},3})(0)
\oplus({\bf \overline{896},3})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 420,4})(4)
\oplus({\bf 420,2})(4)
\oplus({\bf 336,2})(4)
\oplus({\bf 210,2})(4)
\oplus({\bf 210',3})(8)
\oplus({\bf 210',1})(8)
\oplus({\bf 105',3})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf \overline{56},2})(12)
\oplus({\bf \overline{70},2})(12)
\oplus({\bf \overline{21},1})(16)$\\
%
${\bf 16128}$&=&
$({\bf \overline{384},1})(10)
\oplus({\bf 560,2})(6)
\oplus({\bf 540,2})(6)
\oplus({\bf \overline{70},2})(6)
\oplus({\bf 1050,3})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 105',3})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 840',2})(-2)
\oplus({\bf 840,2})(-2)
\oplus({\bf 210,4})(-2)
\oplus2({\bf 210,2})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 896,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 189,3})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf \overline{210},2})(-10)$\\
%
${\bf \overline{16128}}$&=&
$({\bf 384,1})(-10)
\oplus({\bf \overline{560},2})(-6)
\oplus({\bf 540,2})(-6)
\oplus({\bf 70,2})(-6)
\oplus({\bf \overline{1050},3})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{105'},3})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{840'},2})(2)
\oplus({\bf \overline{840},2})(2)
\oplus({\bf \overline{210},4})(2)
\oplus2({\bf \overline{210},2})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf 175,3})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 189,3})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 210,2})(10)$\\
%
${\bf 17325}$&=&
$({\bf 1575,1})(8)
\oplus({\bf 1800',2})(4)
\oplus({\bf 720,2})(4)
\oplus({\bf 1050'',1})(0)
\oplus({\bf 840'',3})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf \overline{504},2})(-4)
\oplus({\bf \overline{336},4})(-4)
\oplus({\bf \overline{336},2})(-4)
\oplus({\bf \overline{84},4})(-4)
\oplus({\bf \overline{210'},3})(-8)
\oplus({\bf \overline{105},5})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf 70,4})(-12)
\oplus({\bf 20,6})(-12)
\oplus({\bf 20,4})(-12)
\oplus({\bf 15,5})(-16)$\\
%
${\bf \overline{17325}}$&=&
$({\bf \overline{1575},1})(-8)
\oplus({\bf \overline{1800'},2})(-4)
\oplus({\bf \overline{720},2})(-4)
\oplus({\bf \overline{1050''},1})(0)
\oplus({\bf \overline{840''},3})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf 504,2})(4)
\oplus({\bf 336,4})(4)
\oplus({\bf 336,2})(4)
\oplus({\bf 84,4})(4)
\oplus({\bf 210',3})(8)
\oplus({\bf 105,5})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf \overline{70},4})(12)
\oplus({\bf 20,6})(12)
\oplus({\bf 20,4})(12)
\oplus({\bf \overline{15},5})(16)$\\
%
${\bf 17920}$&=&
$({\bf 56,2})(12)
\oplus({\bf 315,3})(8)
\oplus({\bf 315,1})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 1050',2})(4)
\oplus({\bf 720,2})(4)
\oplus({\bf 120,4})(4)
\oplus2({\bf 120,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 3200,1})(0)
\oplus({\bf 405,3})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,5})(0)
\oplus2({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{1260},2})(-4)
\oplus({\bf \overline{120},4})(-4)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{84},4})(-4)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{6},6})(-4)
\oplus2({\bf \overline{6},4})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{384},3})(-8)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{70},4})(-12)$\\
%
${\bf \overline{17920}}$&=&
$({\bf \overline{56},2})(-12)
\oplus({\bf \overline{315},3})(-8)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{1050'},2})(-4)
\oplus({\bf \overline{720},2})(-4)
\oplus({\bf \overline{120},4})(-4)
\oplus2({\bf \overline{120},2})(-4)
\oplus({\bf \overline{6},4})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{3200},1})(0)
\oplus({\bf 405,3})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,5})(0)
\oplus2({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1260,2})(4)
\oplus({\bf 120,4})(4)
\oplus({\bf 120,2})(4)
\oplus({\bf 84,4})(4)
\oplus({\bf 84,2})(4)
\oplus({\bf 6,6})(4)
\oplus2({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 384,3})(8)
\oplus({\bf 21,5})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 70,4})(12)$\\
%
${\bf 18480}$&=&
$({\bf \overline{2520},1})(-7)
\oplus({\bf \overline{1134'},2})(-3)
\oplus({\bf \overline{840''},2})(-3)
\oplus({\bf \overline{896},2})(-3)
\oplus({\bf 504,3})(1)
\oplus({\bf 504,1})(1)
\oplus({\bf 420,3})(1)
\oplus({\bf 420,1})(1)
\oplus({\bf 336,3})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 126,2})(5)
\oplus({\bf 210',4})(5)
\oplus2({\bf 210',2})(5)
\oplus({\bf 105',4})(5)
\oplus({\bf 105',2})(5)
\oplus({\bf 105,4})(5)
\oplus({\bf 105,2})(5)
\oplus({\bf \overline{56},3})(9)
\oplus({\bf \overline{56},1})(9)
\oplus({\bf \overline{70},5})(9)
\oplus2({\bf \overline{70},3})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf 20,3})(9)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{21},2})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{6},3})(17)$\\
%
${\bf \overline{18480}}$&=&
$({\bf 2520,1})(7)
\oplus({\bf 1134',2})(3)
\oplus({\bf 840'',2})(3)
\oplus({\bf 896,2})(3)
\oplus({\bf \overline{504},3})(-1)
\oplus({\bf \overline{504},1})(-1)
\oplus({\bf \overline{420},3})(-1)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{336},3})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{210},3})(-1)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf \overline{210'},4})(-5)
\oplus2({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{105'},4})(-5)
\oplus({\bf \overline{105'},2})(-5)
\oplus({\bf \overline{105},4})(-5)
\oplus({\bf \overline{105},2})(-5)
\oplus({\bf 56,3})(-9)
\oplus({\bf 56,1})(-9)
\oplus({\bf 70,5})(-9)
\oplus2({\bf 70,3})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf 20,3})(-9)
\oplus({\bf 21,4})(-13)
\oplus({\bf 21,2})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 6,3})(-17)$\\
%
${\bf 18480'}$&=&
$({\bf 6,1})(19)
\oplus({\bf 35,2})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf \overline{120},3})(11)
\oplus({\bf \overline{84},1})(11)
\oplus({\bf \overline{6},3})(11)
\oplus({\bf \overline{6},1})(11)
\oplus({\bf \overline{315},4})(7)
\oplus({\bf \overline{384},2})(7)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{1134},3})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf \overline{56},5})(3)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 2205,2})(-1)
\oplus({\bf 210',4})(-1)
\oplus({\bf 210',2})(-1)
\oplus({\bf 105',2})(-1)
\oplus({\bf 2520'',1})(-5)
\oplus({\bf 420,3})(-5)
\oplus({\bf 420,1})(-5)
\oplus({\bf \overline{490},2})(-9)$\\
%
${\bf \overline{18480'}}$&=&
$({\bf \overline{6},1})(-19)
\oplus({\bf 35,2})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf 120,3})(-11)
\oplus({\bf 84,1})(-11)
\oplus({\bf 6,3})(-11)
\oplus({\bf 6,1})(-11)
\oplus({\bf 315,4})(-7)
\oplus({\bf 384,2})(-7)
\oplus({\bf 21,4})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 1134,3})(-3)
\oplus({\bf 56,5})(-3)
\oplus({\bf 56,3})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf 70,3})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{2205},2})(1)
\oplus({\bf \overline{210'},4})(1)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf \overline{105'},2})(1)
\oplus({\bf \overline{2520''},1})(5)
\oplus({\bf \overline{420},3})(5)
\oplus({\bf \overline{420},1})(5)
\oplus({\bf 490,2})(9)$\\
%
${\bf 19448}$&=&
$({\bf \overline{3003},1})(10)
\oplus({\bf 2002,2})(6)
\oplus({\bf 1287,3})(2)
\oplus({\bf 792,4})(-2)
\oplus({\bf 462,5})(-6)
\oplus({\bf \overline{252},6})(-10)
\oplus({\bf \overline{126},7})(-14)
\oplus({\bf 56,8})(-18)
\oplus({\bf 21,9})(-22)
\oplus({\bf 6,10})(-26)
\oplus({\bf 1,11})(-30)$\\
%
${\bf \overline{19448}}$&=&
$({\bf 3003,1})(-10)
\oplus({\bf \overline{2002},2})(-6)
\oplus({\bf \overline{1287},3})(-2)
\oplus({\bf \overline{792},4})(2)
\oplus({\bf \overline{462},5})(6)
\oplus({\bf 252,6})(10)
\oplus({\bf 126,7})(14)
\oplus({\bf \overline{56},8})(18)
\oplus({\bf \overline{21},9})(22)
\oplus({\bf \overline{6},10})(26)
\oplus({\bf 1,11})(30)$\\
%
${\bf 19656}$&=&
$({\bf \overline{252},1})(11)
\oplus({\bf \overline{1386},2})(7)
\oplus({\bf \overline{126},2})(7)
\oplus({\bf 3080,1})(3)
\oplus({\bf 700,3})(3)
\oplus({\bf 700,1})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf 1575,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf 720,3})(-5)
\oplus({\bf 120,5})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 280,4})(-9)
\oplus({\bf 35,6})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf \overline{84},5})(-13)
\oplus({\bf \overline{6},7})(-13)
\oplus({\bf \overline{6},5})(-13)
\oplus({\bf \overline{15},6})(-17)$\\
%
${\bf \overline{19656}}$&=&
$({\bf 252,1})(-11)
\oplus({\bf 1386,2})(-7)
\oplus({\bf 126,2})(-7)
\oplus({\bf \overline{3080},1})(-3)
\oplus({\bf \overline{700},3})(-3)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf \overline{1575},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{720},3})(5)
\oplus({\bf \overline{120},5})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{6},5})(5)
\oplus({\bf \overline{280},4})(9)
\oplus({\bf 35,6})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 84,5})(13)
\oplus({\bf 6,7})(13)
\oplus({\bf 6,5})(13)
\oplus({\bf 15,6})(17)$\\
%
${\bf 20412}$&=&
$({\bf \overline{210'},3})(10)
\oplus({\bf 1134,2})(6)
\oplus({\bf 56,4})(6)
\oplus({\bf 56,2})(6)
\oplus({\bf 70,4})(6)
\oplus({\bf 70,2})(6)
\oplus({\bf 3675',1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 384,3})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,5})(2)
\oplus2({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 1050',2})(-2)
\oplus({\bf 1260,2})(-2)
\oplus({\bf 120,4})(-2)
\oplus2({\bf 120,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus2({\bf 6,2})(-2)
\oplus({\bf 405,3})(-6)
\oplus({\bf 405,1})(-6)
\oplus({\bf \overline{280},3})(-6)
\oplus({\bf 35,5})(-6)
\oplus2({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{120},4})(-10)
\oplus({\bf \overline{120},2})(-10)
\oplus({\bf \overline{6},4})(-10)
\oplus({\bf \overline{6},2})(-10)
\oplus({\bf \overline{21},3})(-14)$\\
%
${\bf \overline{20412}}$&=&
$({\bf 210',3})(-10)
\oplus({\bf \overline{1134},2})(-6)
\oplus({\bf \overline{56},4})(-6)
\oplus({\bf \overline{56},2})(-6)
\oplus({\bf \overline{70},4})(-6)
\oplus({\bf \overline{70},2})(-6)
\oplus({\bf \overline{3675'},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{384},3})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},5})(-2)
\oplus2({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{1050'},2})(2)
\oplus({\bf \overline{1260},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus2({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},4})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{6},6})(2)
\oplus2({\bf \overline{6},4})(2)
\oplus2({\bf \overline{6},2})(2)
\oplus({\bf 405,3})(6)
\oplus({\bf 405,1})(6)
\oplus({\bf 280,3})(6)
\oplus({\bf 35,5})(6)
\oplus2({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 120,4})(10)
\oplus({\bf 120,2})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 6,2})(10)
\oplus({\bf 21,3})(14)$\\
%
${\bf 21021}$&=&
$({\bf 3465',1})(8)
\oplus({\bf 792,2})(4)
\oplus({\bf 1980,2})(4)
\oplus({\bf 462,3})(0)
\oplus({\bf 462,1})(0)
\oplus({\bf 1050'',3})(0)
\oplus({\bf \overline{252},4})(-4)
\oplus({\bf \overline{252},2})(-4)
\oplus({\bf \overline{504},4})(-4)
\oplus({\bf \overline{126},5})(-8)
\oplus({\bf \overline{126},3})(-8)
\oplus({\bf \overline{210'},5})(-8)
\oplus({\bf 56,6})(-12)
\oplus({\bf 56,4})(-12)
\oplus({\bf 70,6})(-12)
\oplus({\bf 21,7})(-16)
\oplus({\bf 21,5})(-16)
\oplus({\bf 15,7})(-16)
\oplus({\bf 6,8})(-20)
\oplus({\bf 6,6})(-20)
\oplus({\bf 1,7})(-24)$\\
%
${\bf \overline{21021}}$&=&
$({\bf \overline{3465'},1})(-8)
\oplus({\bf \overline{792},2})(-4)
\oplus({\bf \overline{1980},2})(-4)
\oplus({\bf \overline{462},3})(0)
\oplus({\bf \overline{462},1})(0)
\oplus({\bf \overline{1050''},3})(0)
\oplus({\bf 252,4})(4)
\oplus({\bf 252,2})(4)
\oplus({\bf 504,4})(4)
\oplus({\bf 126,5})(8)
\oplus({\bf 126,3})(8)
\oplus({\bf 210',5})(8)
\oplus({\bf \overline{56},6})(12)
\oplus({\bf \overline{56},4})(12)
\oplus({\bf \overline{70},6})(12)
\oplus({\bf \overline{21},7})(16)
\oplus({\bf \overline{21},5})(16)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{6},8})(20)
\oplus({\bf \overline{6},6})(20)
\oplus({\bf 1,7})(24)$\\
%
${\bf 22680}$&=&
$({\bf \overline{210},1})(11)
\oplus({\bf \overline{1050},2})(7)
\oplus({\bf \overline{105'},2})(7)
\oplus({\bf \overline{105},2})(7)
\oplus({\bf 1960,1})(3)
\oplus({\bf \overline{560},3})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,3})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 1176,2})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus2({\bf 384,2})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 840,3})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 280,2})(-9)
\oplus({\bf 189,2})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf \overline{84},1})(-13)$\\
%
${\bf \overline{22680}}$&=&
$({\bf 210,1})(-11)
\oplus({\bf 1050,2})(-7)
\oplus({\bf 105',2})(-7)
\oplus({\bf 105,2})(-7)
\oplus({\bf 1960,1})(-3)
\oplus({\bf 560,3})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{70},3})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{1176},2})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus2({\bf \overline{384},2})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{840},3})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf \overline{280},2})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 84,1})(13)$\\
%
${\bf 24255}$&=&
$({\bf 70,2})(12)
\oplus({\bf 384,3})(8)
\oplus({\bf 384,1})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 1260,2})(4)
\oplus({\bf 840,2})(4)
\oplus({\bf 120,4})(4)
\oplus2({\bf 120,2})(4)
\oplus({\bf 84,4})(4)
\oplus2({\bf 84,2})(4)
\oplus({\bf 6,4})(4)
\oplus2({\bf 6,2})(4)
\oplus({\bf 3675,1})(0)
\oplus({\bf 405,3})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,5})(0)
\oplus3({\bf 35,3})(0)
\oplus2({\bf 35,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1260},2})(-4)
\oplus({\bf \overline{840},2})(-4)
\oplus({\bf \overline{120},4})(-4)
\oplus2({\bf \overline{120},2})(-4)
\oplus({\bf \overline{84},4})(-4)
\oplus2({\bf \overline{84},2})(-4)
\oplus({\bf \overline{6},4})(-4)
\oplus2({\bf \overline{6},2})(-4)
\oplus({\bf \overline{384},3})(-8)
\oplus({\bf \overline{384},1})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{70},2})(-12)$\\
%
${\bf 24696}$&=&
$({\bf \overline{490},1})(12)
\oplus({\bf \overline{1176'},2})(8)
\oplus({\bf \overline{1470},3})(4)
\oplus({\bf \overline{1176},1})(4)
\oplus({\bf 980,4})(0)
\oplus({\bf 1960,2})(0)
\oplus({\bf 1470,3})(-4)
\oplus({\bf 1176,1})(-4)
\oplus({\bf 1176',2})(-8)
\oplus({\bf 490,1})(-12)$\\
%
${\bf 25200}$&=&
$({\bf \overline{280},1})(12)
\oplus({\bf \overline{840},2})(8)
\oplus({\bf \overline{120},2})(8)
\oplus({\bf \overline{1176},3})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf 1960,2})(0)
\oplus({\bf 560,4})(0)
\oplus({\bf 560,2})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 1470,1})(-4)
\oplus({\bf 1050,3})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 105',3})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 840',2})(-8)
\oplus({\bf 210,2})(-8)
\oplus({\bf 175,1})(-12)$\\
%
${\bf \overline{25200}}$&=&
$({\bf 280,1})(-12)
\oplus({\bf 840,2})(-8)
\oplus({\bf 120,2})(-8)
\oplus({\bf 1176,3})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 1960,2})(0)
\oplus({\bf \overline{560},4})(0)
\oplus({\bf \overline{560},2})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf \overline{1470},1})(4)
\oplus({\bf \overline{1050},3})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},3})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{840'},2})(8)
\oplus({\bf \overline{210},2})(8)
\oplus({\bf 175,1})(12)$\\
%
${\bf 25740}$&=&
$({\bf \overline{792},2})(-10)
\oplus({\bf \overline{4290},1})(-6)
\oplus({\bf \overline{462},3})(-6)
\oplus({\bf \overline{462},1})(-6)
\oplus({\bf 2520'''',2})(-2)
\oplus({\bf 252,4})(-2)
\oplus({\bf 252,2})(-2)
\oplus({\bf 1386,3})(2)
\oplus({\bf 126,5})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf \overline{700},4})(6)
\oplus({\bf \overline{56},6})(6)
\oplus({\bf \overline{56},4})(6)
\oplus({\bf \overline{315},5})(10)
\oplus({\bf \overline{21},7})(10)
\oplus({\bf \overline{21},5})(10)
\oplus({\bf \overline{120},6})(14)
\oplus({\bf \overline{6},8})(14)
\oplus({\bf \overline{6},6})(14)
\oplus({\bf 35,7})(18)
\oplus({\bf 1,9})(18)
\oplus({\bf 1,7})(18)
\oplus({\bf 6,8})(22)$\\
%
${\bf \overline{25740}}$&=&
$({\bf 792,2})(10)
\oplus({\bf 4290,1})(6)
\oplus({\bf 462,3})(6)
\oplus({\bf 462,1})(6)
\oplus({\bf \overline{2520''''},2})(2)
\oplus({\bf \overline{252},4})(2)
\oplus({\bf \overline{252},2})(2)
\oplus({\bf \overline{1386},3})(-2)
\oplus({\bf \overline{126},5})(-2)
\oplus({\bf \overline{126},3})(-2)
\oplus({\bf 700,4})(-6)
\oplus({\bf 56,6})(-6)
\oplus({\bf 56,4})(-6)
\oplus({\bf 315,5})(-10)
\oplus({\bf 21,7})(-10)
\oplus({\bf 21,5})(-10)
\oplus({\bf 120,6})(-14)
\oplus({\bf 6,8})(-14)
\oplus({\bf 6,6})(-14)
\oplus({\bf 35,7})(-18)
\oplus({\bf 1,9})(-18)
\oplus({\bf 1,7})(-18)
\oplus({\bf \overline{6},8})(-22)$\\
%
${\bf 25872}$&=&
$({\bf 2520',1})(8)
\oplus({\bf 2520,2})(4)
\oplus({\bf 840',2})(4)
\oplus({\bf 1134',3})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 896,3})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf \overline{504},2})(-4)
\oplus({\bf \overline{420},4})(-4)
\oplus({\bf \overline{420},2})(-4)
\oplus({\bf \overline{336},2})(-4)
\oplus({\bf \overline{210},4})(-4)
\oplus({\bf \overline{210},2})(-4)
\oplus({\bf \overline{126},1})(-8)
\oplus({\bf \overline{210'},3})(-8)
\oplus({\bf \overline{210'},1})(-8)
\oplus({\bf \overline{105'},5})(-8)
\oplus({\bf \overline{105'},3})(-8)
\oplus({\bf \overline{105'},1})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf 56,2})(-12)
\oplus({\bf 70,4})(-12)
\oplus({\bf 70,2})(-12)
\oplus({\bf 21,3})(-16)$\\
%
${\bf \overline{25872}}$&=&
$({\bf \overline{2520'},1})(-8)
\oplus({\bf \overline{2520},2})(-4)
\oplus({\bf \overline{840'},2})(-4)
\oplus({\bf \overline{1134'},3})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{896},3})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf 504,2})(4)
\oplus({\bf 420,4})(4)
\oplus({\bf 420,2})(4)
\oplus({\bf 336,2})(4)
\oplus({\bf 210,4})(4)
\oplus({\bf 210,2})(4)
\oplus({\bf 126,1})(8)
\oplus({\bf 210',3})(8)
\oplus({\bf 210',1})(8)
\oplus({\bf 105',5})(8)
\oplus({\bf 105',3})(8)
\oplus({\bf 105',1})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf \overline{56},2})(12)
\oplus({\bf \overline{70},4})(12)
\oplus({\bf \overline{70},2})(12)
\oplus({\bf \overline{21},3})(16)$\\
%
${\bf 25872'}$&=&
$({\bf \overline{252},3})(11)
\oplus({\bf \overline{1386},2})(7)
\oplus({\bf \overline{126},4})(7)
\oplus({\bf \overline{126},2})(7)
\oplus({\bf 4536',1})(3)
\oplus({\bf 700,3})(3)
\oplus({\bf 700,1})(3)
\oplus({\bf 56,5})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 2310,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 21,6})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 1050',3})(-5)
\oplus({\bf 120,5})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 405,4})(-9)
\oplus({\bf 35,6})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf \overline{120},5})(-13)
\oplus({\bf \overline{6},7})(-13)
\oplus({\bf \overline{6},5})(-13)
\oplus({\bf \overline{21},6})(-17)$\\
%
${\bf \overline{25872'}}$&=&
$({\bf 252,3})(-11)
\oplus({\bf 1386,2})(-7)
\oplus({\bf 126,4})(-7)
\oplus({\bf 126,2})(-7)
\oplus({\bf \overline{4536'},1})(-3)
\oplus({\bf \overline{700},3})(-3)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{56},5})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{2310},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{21},6})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{1050'},3})(5)
\oplus({\bf \overline{120},5})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{6},7})(5)
\oplus({\bf \overline{6},5})(5)
\oplus({\bf \overline{6},3})(5)
\oplus({\bf 405,4})(9)
\oplus({\bf 35,6})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 1,8})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 120,5})(13)
\oplus({\bf 6,7})(13)
\oplus({\bf 6,5})(13)
\oplus({\bf 21,6})(17)$\\
%
${\bf 27027}$&=&
$({\bf 3465,1})(8)
\oplus({\bf 1980,2})(4)
\oplus({\bf 1800',2})(4)
\oplus({\bf 462,1})(0)
\oplus({\bf 1050'',3})(0)
\oplus({\bf 1050'',1})(0)
\oplus({\bf 840'',3})(0)
\oplus({\bf \overline{252},2})(-4)
\oplus({\bf \overline{504},4})(-4)
\oplus({\bf \overline{504},2})(-4)
\oplus({\bf \overline{336},4})(-4)
\oplus({\bf \overline{126},3})(-8)
\oplus({\bf \overline{210'},5})(-8)
\oplus({\bf \overline{210'},3})(-8)
\oplus({\bf \overline{105},5})(-8)
\oplus({\bf 56,4})(-12)
\oplus({\bf 70,6})(-12)
\oplus({\bf 70,4})(-12)
\oplus({\bf 20,6})(-12)
\oplus({\bf 21,5})(-16)
\oplus({\bf 15,7})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 6,6})(-20)$\\
%
${\bf \overline{27027}}$&=&
$({\bf \overline{3465},1})(-8)
\oplus({\bf \overline{1980},2})(-4)
\oplus({\bf \overline{1800'},2})(-4)
\oplus({\bf \overline{462},1})(0)
\oplus({\bf \overline{1050''},3})(0)
\oplus({\bf \overline{1050''},1})(0)
\oplus({\bf \overline{840''},3})(0)
\oplus({\bf 252,2})(4)
\oplus({\bf 504,4})(4)
\oplus({\bf 504,2})(4)
\oplus({\bf 336,4})(4)
\oplus({\bf 126,3})(8)
\oplus({\bf 210',5})(8)
\oplus({\bf 210',3})(8)
\oplus({\bf 105,5})(8)
\oplus({\bf \overline{56},4})(12)
\oplus({\bf \overline{70},6})(12)
\oplus({\bf \overline{70},4})(12)
\oplus({\bf 20,6})(12)
\oplus({\bf \overline{21},5})(16)
\oplus({\bf \overline{15},7})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{6},6})(20)$\\
%
${\bf 27720}$&=&
$({\bf 1134,1})(9)
\oplus({\bf 2430,2})(5)
\oplus({\bf 315,2})(5)
\oplus({\bf 384,2})(5)
\oplus({\bf 2520,1})(1)
\oplus({\bf 720,3})(1)
\oplus({\bf 720,1})(1)
\oplus({\bf 840,3})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 84,3})(1)
\oplus({\bf 840'',2})(-3)
\oplus({\bf 896,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 189,2})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf \overline{336},3})(-7)
\oplus({\bf \overline{336},1})(-7)
\oplus({\bf \overline{210},3})(-7)
\oplus({\bf \overline{84},5})(-7)
\oplus2({\bf \overline{84},3})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{6},3})(-7)
\oplus({\bf \overline{105},4})(-11)
\oplus({\bf \overline{105},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf 20,3})(-15)$\\
%
${\bf \overline{27720}}$&=&
$({\bf \overline{1134},1})(-9)
\oplus({\bf \overline{2430},2})(-5)
\oplus({\bf \overline{315},2})(-5)
\oplus({\bf \overline{384},2})(-5)
\oplus({\bf \overline{2520},1})(-1)
\oplus({\bf \overline{720},3})(-1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{840},3})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},3})(-1)
\oplus({\bf \overline{840''},2})(3)
\oplus({\bf \overline{896},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf 189,4})(3)
\oplus({\bf 189,2})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 336,3})(7)
\oplus({\bf 336,1})(7)
\oplus({\bf 210,3})(7)
\oplus({\bf 84,5})(7)
\oplus2({\bf 84,3})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 105,4})(11)
\oplus({\bf 105,2})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 20,3})(15)$\\
%
${\bf 29700}$&=&
$({\bf 2430,1})(8)
\oplus({\bf 2520,2})(4)
\oplus({\bf 720,2})(4)
\oplus({\bf 840,2})(4)
\oplus({\bf 1134',1})(0)
\oplus({\bf 840'',3})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 896,3})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 189,3})(0)
\oplus({\bf \overline{504},2})(-4)
\oplus({\bf \overline{420},2})(-4)
\oplus({\bf \overline{336},4})(-4)
\oplus2({\bf \overline{336},2})(-4)
\oplus({\bf \overline{210},4})(-4)
\oplus({\bf \overline{210},2})(-4)
\oplus({\bf \overline{84},4})(-4)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{210'},3})(-8)
\oplus({\bf \overline{210'},1})(-8)
\oplus({\bf \overline{105'},3})(-8)
\oplus({\bf \overline{105},5})(-8)
\oplus2({\bf \overline{105},3})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf 70,4})(-12)
\oplus({\bf 70,2})(-12)
\oplus({\bf 20,4})(-12)
\oplus({\bf 20,2})(-12)
\oplus({\bf 15,3})(-16)$\\
%
${\bf \overline{29700}}$&=&
$({\bf \overline{2430},1})(-8)
\oplus({\bf \overline{2520},2})(-4)
\oplus({\bf \overline{720},2})(-4)
\oplus({\bf \overline{840},2})(-4)
\oplus({\bf \overline{1134'},1})(0)
\oplus({\bf \overline{840''},3})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{896},3})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,3})(0)
\oplus({\bf 504,2})(4)
\oplus({\bf 420,2})(4)
\oplus({\bf 336,4})(4)
\oplus2({\bf 336,2})(4)
\oplus({\bf 210,4})(4)
\oplus({\bf 210,2})(4)
\oplus({\bf 84,4})(4)
\oplus({\bf 84,2})(4)
\oplus({\bf 210',3})(8)
\oplus({\bf 210',1})(8)
\oplus({\bf 105',3})(8)
\oplus({\bf 105,5})(8)
\oplus2({\bf 105,3})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf \overline{70},4})(12)
\oplus({\bf \overline{70},2})(12)
\oplus({\bf 20,4})(12)
\oplus({\bf 20,2})(12)
\oplus({\bf \overline{15},3})(16)$\\
%
${\bf 30618}$&=&
$({\bf 189,1})(12)
\oplus({\bf \overline{840},2})(8)
\oplus({\bf \overline{210},2})(8)
\oplus({\bf \overline{84},2})(8)
\oplus({\bf \overline{1176},1})(4)
\oplus({\bf \overline{1050},3})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 1960,2})(0)
\oplus({\bf \overline{560},2})(0)
\oplus({\bf 560,2})(0)
\oplus({\bf 540,4})(0)
\oplus2({\bf 540,2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf 1176,1})(-4)
\oplus({\bf 1050,3})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 840,2})(-8)
\oplus({\bf 210,2})(-8)
\oplus({\bf 84,2})(-8)
\oplus({\bf 189,1})(-12)$\\
%
${\bf 30800}$&=&
$({\bf \overline{120},1})(-13)
\oplus({\bf 405,2})(-9)
\oplus({\bf \overline{280},2})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf 1260,3})(-5)
\oplus({\bf 1260,1})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 336,1})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 1800,2})(-1)
\oplus({\bf 1701,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus2({\bf 384,2})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf \overline{3240},1})(3)
\oplus({\bf \overline{560},3})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,5})(3)
\oplus2({\bf 70,3})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 20,3})(3)
\oplus({\bf \overline{1050},2})(7)
\oplus({\bf \overline{105'},4})(7)
\oplus({\bf \overline{105'},2})(7)
\oplus({\bf \overline{105},4})(7)
\oplus({\bf \overline{105},2})(7)
\oplus({\bf \overline{210},3})(11)$\\
%
${\bf \overline{30800}}$&=&
$({\bf 120,1})(13)
\oplus({\bf 405,2})(9)
\oplus({\bf 280,2})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf \overline{1260},3})(5)
\oplus({\bf \overline{1260},1})(5)
\oplus({\bf \overline{336},1})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},3})(5)
\oplus({\bf \overline{1800},2})(1)
\oplus({\bf \overline{1701},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus2({\bf \overline{384},2})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf 3240,1})(-3)
\oplus({\bf 560,3})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{70},5})(-3)
\oplus2({\bf \overline{70},3})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 1050,2})(-7)
\oplus({\bf 105',4})(-7)
\oplus({\bf 105',2})(-7)
\oplus({\bf 105,4})(-7)
\oplus({\bf 105,2})(-7)
\oplus({\bf 210,3})(-11)$\\
%
${\bf 31752}$&=&
$({\bf \overline{1176},1})(10)
\oplus({\bf 1960,2})(6)
\oplus({\bf 560,2})(6)
\oplus({\bf 1470,3})(2)
\oplus({\bf 1176,1})(2)
\oplus({\bf 1050,3})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf 1176',2})(-2)
\oplus({\bf 840',4})(-2)
\oplus({\bf 840',2})(-2)
\oplus({\bf 840,2})(-2)
\oplus({\bf 210,2})(-2)
\oplus({\bf 490,1})(-6)
\oplus({\bf 896,3})(-6)
\oplus({\bf 896,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf \overline{420},2})(-10)
\oplus({\bf \overline{210},2})(-10)
\oplus({\bf \overline{105'},1})(-14)$\\
%
${\bf \overline{31752}}$&=&
$({\bf 1176,1})(-10)
\oplus({\bf 1960,2})(-6)
\oplus({\bf \overline{560},2})(-6)
\oplus({\bf \overline{1470},3})(-2)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{1050},3})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{1176'},2})(2)
\oplus({\bf \overline{840'},4})(2)
\oplus({\bf \overline{840'},2})(2)
\oplus({\bf \overline{840},2})(2)
\oplus({\bf \overline{210},2})(2)
\oplus({\bf \overline{490},1})(6)
\oplus({\bf \overline{896},3})(6)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf 175,3})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 420,2})(10)
\oplus({\bf 210,2})(10)
\oplus({\bf 105',1})(14)$\\
%
${\bf 31824}$&=&
$({\bf \overline{4368},1})(11)
\oplus({\bf \overline{3003},2})(7)
\oplus({\bf 2002,3})(3)
\oplus({\bf 1287,4})(-1)
\oplus({\bf 792,5})(-5)
\oplus({\bf 462,6})(-9)
\oplus({\bf \overline{252},7})(-13)
\oplus({\bf \overline{126},8})(-17)
\oplus({\bf 56,9})(-21)
\oplus({\bf 21,10})(-25)
\oplus({\bf 6,11})(-29)
\oplus({\bf 1,12})(-33)$\\
%
${\bf \overline{31824}}$&=&
$({\bf 4368,1})(-11)
\oplus({\bf 3003,2})(-7)
\oplus({\bf \overline{2002},3})(-3)
\oplus({\bf \overline{1287},4})(1)
\oplus({\bf \overline{792},5})(5)
\oplus({\bf \overline{462},6})(9)
\oplus({\bf 252,7})(13)
\oplus({\bf 126,8})(17)
\oplus({\bf \overline{56},9})(21)
\oplus({\bf \overline{21},10})(25)
\oplus({\bf \overline{6},11})(29)
\oplus({\bf 1,12})(33)$\\
%
${\bf 33264}$&=&
$({\bf 4410''',1})(8)
\oplus({\bf 2520''',2})(4)
\oplus({\bf 1764,2})(4)
\oplus({\bf 1050'',3})(0)
\oplus({\bf 1134',3})(0)
\oplus({\bf 1134',1})(0)
\oplus({\bf 490,3})(0)
\oplus({\bf \overline{252},4})(-4)
\oplus({\bf \overline{504},4})(-4)
\oplus({\bf \overline{504},2})(-4)
\oplus({\bf \overline{420},4})(-4)
\oplus({\bf \overline{420},2})(-4)
\oplus({\bf \overline{126},5})(-8)
\oplus({\bf \overline{126},3})(-8)
\oplus({\bf \overline{210'},5})(-8)
\oplus({\bf \overline{210'},3})(-8)
\oplus({\bf \overline{210'},1})(-8)
\oplus({\bf \overline{105'},3})(-8)
\oplus({\bf 56,6})(-12)
\oplus({\bf 56,4})(-12)
\oplus({\bf 56,2})(-12)
\oplus({\bf 70,4})(-12)
\oplus({\bf 70,2})(-12)
\oplus({\bf 21,5})(-16)
\oplus({\bf 21,3})(-16)
\oplus({\bf 21,1})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 6,4})(-20)
\oplus({\bf 6,2})(-20)
\oplus({\bf 1,3})(-24)$\\
%
${\bf \overline{33264}}$&=&
$({\bf \overline{4410'''},1})(-8)
\oplus({\bf \overline{2520'''},2})(-4)
\oplus({\bf \overline{1764},2})(-4)
\oplus({\bf \overline{1050''},3})(0)
\oplus({\bf \overline{1134'},3})(0)
\oplus({\bf \overline{1134'},1})(0)
\oplus({\bf \overline{490},3})(0)
\oplus({\bf 252,4})(4)
\oplus({\bf 504,4})(4)
\oplus({\bf 504,2})(4)
\oplus({\bf 420,4})(4)
\oplus({\bf 420,2})(4)
\oplus({\bf 126,5})(8)
\oplus({\bf 126,3})(8)
\oplus({\bf 210',5})(8)
\oplus({\bf 210',3})(8)
\oplus({\bf 210',1})(8)
\oplus({\bf 105',3})(8)
\oplus({\bf \overline{56},6})(12)
\oplus({\bf \overline{56},4})(12)
\oplus({\bf \overline{56},2})(12)
\oplus({\bf \overline{70},4})(12)
\oplus({\bf \overline{70},2})(12)
\oplus({\bf \overline{21},5})(16)
\oplus({\bf \overline{21},3})(16)
\oplus({\bf \overline{21},1})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{6},4})(20)
\oplus({\bf \overline{6},2})(20)
\oplus({\bf 1,3})(24)$\\
%
${\bf 33600}$&=&
$({\bf \overline{840''},2})(-9)
\oplus({\bf 4200,1})(-5)
\oplus({\bf 504,3})(-5)
\oplus({\bf 504,1})(-5)
\oplus({\bf 336,3})(-5)
\oplus({\bf 336,1})(-5)
\oplus({\bf 2688,2})(-1)
\oplus({\bf 1701,2})(-1)
\oplus({\bf 126,2})(-1)
\oplus({\bf 210',4})(-1)
\oplus2({\bf 210',2})(-1)
\oplus({\bf 105,4})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf \overline{700},1})(3)
\oplus({\bf \overline{1134},3})(3)
\oplus({\bf \overline{1134},1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{70},5})(3)
\oplus2({\bf \overline{70},3})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,5})(3)
\oplus({\bf 20,3})(3)
\oplus({\bf \overline{315},2})(7)
\oplus({\bf \overline{384},4})(7)
\oplus({\bf \overline{384},2})(7)
\oplus({\bf \overline{105},4})(7)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{15},6})(7)
\oplus2({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{120},3})(11)
\oplus({\bf \overline{84},5})(11)
\oplus({\bf \overline{84},3})(11)
\oplus({\bf \overline{6},5})(11)
\oplus({\bf \overline{6},3})(11)
\oplus({\bf 35,4})(15)$\\
%
${\bf \overline{33600}}$&=&
$({\bf 840'',2})(9)
\oplus({\bf \overline{4200},1})(5)
\oplus({\bf \overline{504},3})(5)
\oplus({\bf \overline{504},1})(5)
\oplus({\bf \overline{336},3})(5)
\oplus({\bf \overline{336},1})(5)
\oplus({\bf \overline{2688},2})(1)
\oplus({\bf \overline{126},2})(1)
\oplus({\bf \overline{1701},2})(1)
\oplus({\bf \overline{210'},4})(1)
\oplus2({\bf \overline{210'},2})(1)
\oplus({\bf \overline{105},4})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf 700,1})(-3)
\oplus({\bf 1134,3})(-3)
\oplus({\bf 1134,1})(-3)
\oplus({\bf 56,3})(-3)
\oplus({\bf 56,1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf 70,5})(-3)
\oplus2({\bf 70,3})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf 20,5})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 315,2})(-7)
\oplus({\bf 384,4})(-7)
\oplus({\bf 384,2})(-7)
\oplus({\bf 21,4})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf 105,4})(-7)
\oplus({\bf 15,6})(-7)
\oplus2({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 120,3})(-11)
\oplus({\bf 84,5})(-11)
\oplus({\bf 84,3})(-11)
\oplus({\bf 6,5})(-11)
\oplus({\bf 6,3})(-11)
\oplus({\bf 35,4})(-15)$\\
%
${\bf 34320}$&=&
$({\bf \overline{1050''},2})(-9)
\oplus({\bf 5544,1})(-5)
\oplus({\bf 252,3})(-5)
\oplus({\bf 252,1})(-5)
\oplus({\bf 504,3})(-5)
\oplus({\bf 504,1})(-5)
\oplus({\bf 1386,2})(-1)
\oplus({\bf 2688,2})(-1)
\oplus({\bf 126,4})(-1)
\oplus2({\bf 126,2})(-1)
\oplus({\bf 210',4})(-1)
\oplus({\bf 210',2})(-1)
\oplus({\bf \overline{700},3})(3)
\oplus({\bf \overline{700},1})(3)
\oplus({\bf \overline{1134},3})(3)
\oplus({\bf \overline{56},5})(3)
\oplus2({\bf \overline{56},3})(3)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{70},5})(3)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf \overline{315},4})(7)
\oplus({\bf \overline{315},2})(7)
\oplus({\bf \overline{384},4})(7)
\oplus({\bf \overline{21},6})(7)
\oplus2({\bf \overline{21},4})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{15},6})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{120},5})(11)
\oplus({\bf \overline{120},3})(11)
\oplus({\bf \overline{84},5})(11)
\oplus({\bf \overline{6},7})(11)
\oplus2({\bf \overline{6},5})(11)
\oplus({\bf \overline{6},3})(11)
\oplus({\bf 35,6})(15)
\oplus({\bf 35,4})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 6,5})(19)$\\
%
${\bf \overline{34320}}$&=&
$({\bf 1050'',2})(9)
\oplus({\bf \overline{5544},1})(5)
\oplus({\bf \overline{252},3})(5)
\oplus({\bf \overline{252},1})(5)
\oplus({\bf \overline{504},3})(5)
\oplus({\bf \overline{504},1})(5)
\oplus({\bf \overline{1386},2})(1)
\oplus({\bf \overline{2688},2})(1)
\oplus({\bf \overline{126},4})(1)
\oplus2({\bf \overline{126},2})(1)
\oplus({\bf \overline{210'},4})(1)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf 700,3})(-3)
\oplus({\bf 700,1})(-3)
\oplus({\bf 1134,3})(-3)
\oplus({\bf 56,5})(-3)
\oplus2({\bf 56,3})(-3)
\oplus({\bf 56,1})(-3)
\oplus({\bf 70,5})(-3)
\oplus({\bf 70,3})(-3)
\oplus({\bf 315,4})(-7)
\oplus({\bf 315,2})(-7)
\oplus({\bf 384,4})(-7)
\oplus({\bf 21,6})(-7)
\oplus2({\bf 21,4})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf 15,6})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 120,5})(-11)
\oplus({\bf 120,3})(-11)
\oplus({\bf 84,5})(-11)
\oplus({\bf 6,7})(-11)
\oplus2({\bf 6,5})(-11)
\oplus({\bf 6,3})(-11)
\oplus({\bf 35,6})(-15)
\oplus({\bf 35,4})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{6},5})(-19)$\\
%
${\bf 34320'}$&=&
$({\bf 4950,1})(8)
\oplus({\bf 1980,2})(4)
\oplus({\bf 2520''',2})(4)
\oplus({\bf 462,3})(0)
\oplus({\bf 1050'',3})(0)
\oplus({\bf 1050'',1})(0)
\oplus({\bf 1134',3})(0)
\oplus({\bf \overline{252},4})(-4)
\oplus({\bf \overline{252},2})(-4)
\oplus({\bf \overline{504},4})(-4)
\oplus({\bf \overline{504},2})(-4)
\oplus({\bf \overline{420},4})(-4)
\oplus({\bf \overline{126},5})(-8)
\oplus({\bf \overline{126},3})(-8)
\oplus({\bf \overline{126},1})(-8)
\oplus({\bf \overline{210'},5})(-8)
\oplus({\bf \overline{210'},3})(-8)
\oplus({\bf \overline{105'},5})(-8)
\oplus({\bf 56,6})(-12)
\oplus({\bf 56,4})(-12)
\oplus({\bf 56,2})(-12)
\oplus({\bf 70,6})(-12)
\oplus({\bf 70,4})(-12)
\oplus({\bf 21,7})(-16)
\oplus({\bf 21,5})(-16)
\oplus({\bf 21,3})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 6,6})(-20)
\oplus({\bf 6,4})(-20)
\oplus({\bf 1,5})(-24)$\\
%
${\bf \overline{34320'}}$&=&
$({\bf \overline{4950},1})(-8)
\oplus({\bf \overline{1980},2})(-4)
\oplus({\bf \overline{2520'''},2})(-4)
\oplus({\bf \overline{462},3})(0)
\oplus({\bf \overline{1050''},3})(0)
\oplus({\bf \overline{1050''},1})(0)
\oplus({\bf \overline{1134'},3})(0)
\oplus({\bf 252,4})(4)
\oplus({\bf 252,2})(4)
\oplus({\bf 504,4})(4)
\oplus({\bf 504,2})(4)
\oplus({\bf 420,4})(4)
\oplus({\bf 126,5})(8)
\oplus({\bf 126,3})(8)
\oplus({\bf 126,1})(8)
\oplus({\bf 210',5})(8)
\oplus({\bf 210',3})(8)
\oplus({\bf 105',5})(8)
\oplus({\bf \overline{56},6})(12)
\oplus({\bf \overline{56},4})(12)
\oplus({\bf \overline{56},2})(12)
\oplus({\bf \overline{70},6})(12)
\oplus({\bf \overline{70},4})(12)
\oplus({\bf \overline{21},7})(16)
\oplus({\bf \overline{21},5})(16)
\oplus({\bf \overline{21},3})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{6},6})(20)
\oplus({\bf \overline{6},4})(20)
\oplus({\bf 1,5})(24)$\\
%
${\bf 34496}$&=&
$({\bf \overline{336},1})(11)
\oplus({\bf \overline{1701},2})(7)
\oplus({\bf \overline{210'},2})(7)
\oplus({\bf \overline{105},2})(7)
\oplus({\bf 3240,1})(3)
\oplus({\bf 1134,3})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,3})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 20,3})(3)
\oplus({\bf 2430,2})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus2({\bf 384,2})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 105,4})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 720,1})(-5)
\oplus({\bf 840,3})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 210,3})(-5)
\oplus({\bf 84,5})(-5)
\oplus2({\bf 84,3})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 280,2})(-9)
\oplus({\bf 189,4})(-9)
\oplus({\bf 189,2})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf \overline{84},3})(-13)$\\
%
${\bf \overline{34496}}$&=&
$({\bf 336,1})(-11)
\oplus({\bf 1701,2})(-7)
\oplus({\bf 210',2})(-7)
\oplus({\bf 105,2})(-7)
\oplus({\bf \overline{3240},1})(-3)
\oplus({\bf \overline{1134},3})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{70},3})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf \overline{2430},2})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus2({\bf \overline{384},2})(1)
\oplus({\bf \overline{105},4})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{720},1})(5)
\oplus({\bf \overline{840},3})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},5})(5)
\oplus2({\bf \overline{84},3})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},3})(5)
\oplus({\bf \overline{280},2})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 84,3})(13)$\\
%
${\bf 34496'}$&=&
$({\bf \overline{56},1})(-15)
\oplus({\bf \overline{315},2})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{1050'},3})(-7)
\oplus({\bf \overline{720},1})(-7)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{120},1})(-7)
\oplus({\bf \overline{6},3})(-7)
\oplus({\bf \overline{3200},2})(-3)
\oplus({\bf 405,4})(-3)
\oplus({\bf 405,2})(-3)
\oplus({\bf \overline{280},2})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 4500,1})(1)
\oplus({\bf 1260,3})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 120,5})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 84,3})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 1800,2})(5)
\oplus({\bf 384,4})(5)
\oplus({\bf 384,2})(5)
\oplus({\bf 21,6})(5)
\oplus({\bf 21,4})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf \overline{560},3})(9)
\oplus({\bf 70,5})(9)
\oplus({\bf 70,3})(9)
\oplus({\bf \overline{105'},4})(13)$\\
%
${\bf \overline{34496'}}$&=&
$({\bf 56,1})(15)
\oplus({\bf 315,2})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 1050',3})(7)
\oplus({\bf 720,1})(7)
\oplus({\bf 120,3})(7)
\oplus({\bf 120,1})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 3200,2})(3)
\oplus({\bf 405,4})(3)
\oplus({\bf 405,2})(3)
\oplus({\bf 280,2})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf \overline{4500},1})(-1)
\oplus({\bf \overline{1260},3})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{120},5})(-1)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},3})(-1)
\oplus({\bf \overline{6},5})(-1)
\oplus({\bf \overline{6},3})(-1)
\oplus({\bf \overline{1800},2})(-5)
\oplus({\bf \overline{384},4})(-5)
\oplus({\bf \overline{384},2})(-5)
\oplus({\bf \overline{21},6})(-5)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf 560,3})(-9)
\oplus({\bf \overline{70},5})(-9)
\oplus({\bf \overline{70},3})(-9)
\oplus({\bf 105',4})(-13)$\\
%
${\bf 34650}$&=&
$({\bf 405,1})(12)
\oplus({\bf \overline{1260},2})(8)
\oplus({\bf \overline{120},2})(8)
\oplus({\bf \overline{1800},3})(4)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf 3240,2})(0)
\oplus({\bf 560,4})(0)
\oplus({\bf 560,2})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 2520',1})(-4)
\oplus({\bf 1050,3})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 105',5})(-4)
\oplus({\bf 105',3})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 840',2})(-8)
\oplus({\bf 210,4})(-8)
\oplus({\bf 210,2})(-8)
\oplus({\bf 175,3})(-12)$\\
%
${\bf \overline{34650}}$&=&
$({\bf 405,1})(-12)
\oplus({\bf 1260,2})(-8)
\oplus({\bf 120,2})(-8)
\oplus({\bf 1800,3})(-4)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf \overline{3240},2})(0)
\oplus({\bf \overline{560},4})(0)
\oplus({\bf \overline{560},2})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf \overline{2520'},1})(4)
\oplus({\bf \overline{1050},3})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},5})(4)
\oplus({\bf \overline{105'},3})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf \overline{840'},2})(8)
\oplus({\bf \overline{210},4})(8)
\oplus({\bf \overline{210},2})(8)
\oplus({\bf 175,3})(12)$\\
%
${\bf 35280}$&=&
$({\bf 1960,1})(9)
\oplus({\bf 1470,2})(5)
\oplus({\bf 1176,2})(5)
\oplus({\bf 1050,2})(5)
\oplus({\bf 1176',3})(1)
\oplus({\bf 1176',1})(1)
\oplus({\bf 840',3})(1)
\oplus({\bf 840',1})(1)
\oplus({\bf 840,3})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 490,2})(-3)
\oplus({\bf 896,4})(-3)
\oplus2({\bf 896,2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 175,2})(-3)
\oplus({\bf 189,2})(-3)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{420},1})(-7)
\oplus({\bf \overline{336},3})(-7)
\oplus({\bf \overline{336},1})(-7)
\oplus({\bf \overline{210},3})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{210'},2})(-11)
\oplus({\bf \overline{105'},2})(-11)
\oplus({\bf \overline{105},2})(-11)
\oplus({\bf 70,1})(-15)$\\
%
${\bf \overline{35280}}$&=&
$({\bf 1960,1})(-9)
\oplus({\bf \overline{1470},2})(-5)
\oplus({\bf \overline{1176},2})(-5)
\oplus({\bf \overline{1050},2})(-5)
\oplus({\bf \overline{1176'},3})(-1)
\oplus({\bf \overline{1176'},1})(-1)
\oplus({\bf \overline{840'},3})(-1)
\oplus({\bf \overline{840'},1})(-1)
\oplus({\bf \overline{840},3})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf \overline{896},4})(3)
\oplus2({\bf \overline{896},2})(3)
\oplus({\bf 175,2})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf 189,2})(3)
\oplus({\bf 420,3})(7)
\oplus({\bf 420,1})(7)
\oplus({\bf 336,3})(7)
\oplus({\bf 336,1})(7)
\oplus({\bf 210,3})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 210',2})(11)
\oplus({\bf 105',2})(11)
\oplus({\bf 105,2})(11)
\oplus({\bf \overline{70},1})(15)$\\
%
${\bf 35280'}$&=&
$({\bf \overline{1470},1})(10)
\oplus({\bf 980,2})(6)
\oplus({\bf 1960,2})(6)
\oplus({\bf 1470,3})(2)
\oplus({\bf 1470,1})(2)
\oplus({\bf 1176,3})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 1176',4})(-2)
\oplus({\bf 1176',2})(-2)
\oplus({\bf 840',2})(-2)
\oplus({\bf 840,2})(-2)
\oplus({\bf 490,3})(-6)
\oplus({\bf 896,3})(-6)
\oplus({\bf 896,1})(-6)
\oplus({\bf 280,1})(-6)
\oplus({\bf \overline{420},2})(-10)
\oplus({\bf \overline{336},2})(-10)
\oplus({\bf \overline{210'},1})(-14)$\\
%
${\bf \overline{35280'}}$&=&
$({\bf 1470,1})(-10)
\oplus({\bf 980,2})(-6)
\oplus({\bf 1960,2})(-6)
\oplus({\bf \overline{1470},3})(-2)
\oplus({\bf \overline{1470},1})(-2)
\oplus({\bf \overline{1176},3})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{1176'},4})(2)
\oplus({\bf \overline{1176'},2})(2)
\oplus({\bf \overline{840'},2})(2)
\oplus({\bf \overline{840},2})(2)
\oplus({\bf \overline{490},3})(6)
\oplus({\bf \overline{896},3})(6)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 420,2})(10)
\oplus({\bf 336,2})(10)
\oplus({\bf 210',1})(14)$\\
%
${\bf 35280''}$&=&
$({\bf \overline{126},4})(13)
\oplus({\bf 700,3})(9)
\oplus({\bf 56,5})(9)
\oplus({\bf 56,3})(9)
\oplus({\bf 2310,2})(5)
\oplus({\bf 315,4})(5)
\oplus({\bf 315,2})(5)
\oplus({\bf 21,6})(5)
\oplus({\bf 21,4})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 5880'',1})(1)
\oplus({\bf 1050',3})(1)
\oplus({\bf 1050',1})(1)
\oplus({\bf 120,5})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 6,7})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 2695,2})(-3)
\oplus({\bf 405,4})(-3)
\oplus({\bf 405,2})(-3)
\oplus({\bf 35,6})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 1,8})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf \overline{1050'},3})(-7)
\oplus({\bf \overline{120},5})(-7)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{6},7})(-7)
\oplus({\bf \overline{6},5})(-7)
\oplus({\bf \overline{6},3})(-7)
\oplus({\bf \overline{315},4})(-11)
\oplus({\bf \overline{21},6})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{56},5})(-15)$\\
%
${\bf \overline{35280''}}$&=&
$({\bf 126,4})(-13)
\oplus({\bf \overline{700},3})(-9)
\oplus({\bf \overline{56},5})(-9)
\oplus({\bf \overline{56},3})(-9)
\oplus({\bf \overline{2310},2})(-5)
\oplus({\bf \overline{315},4})(-5)
\oplus({\bf \overline{315},2})(-5)
\oplus({\bf \overline{21},6})(-5)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{5880''},1})(-1)
\oplus({\bf \overline{1050'},3})(-1)
\oplus({\bf \overline{1050'},1})(-1)
\oplus({\bf \overline{120},5})(-1)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{6},7})(-1)
\oplus({\bf \overline{6},5})(-1)
\oplus({\bf \overline{6},3})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf 2695,2})(3)
\oplus({\bf 405,4})(3)
\oplus({\bf 405,2})(3)
\oplus({\bf 35,6})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 1,8})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 1050',3})(7)
\oplus({\bf 120,5})(7)
\oplus({\bf 120,3})(7)
\oplus({\bf 6,7})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 315,4})(11)
\oplus({\bf 21,6})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 56,5})(15)$\\
%
${\bf 36036}$&=&
$({\bf \overline{1386},1})(10)
\oplus({\bf 3080,2})(6)
\oplus({\bf 700,2})(6)
\oplus({\bf 3465,1})(2)
\oplus({\bf 1575,3})(2)
\oplus({\bf 1575,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 1800',2})(-2)
\oplus({\bf 720,4})(-2)
\oplus({\bf 720,2})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 840'',3})(-6)
\oplus({\bf 280,5})(-6)
\oplus({\bf 280,3})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf \overline{336},4})(-10)
\oplus({\bf \overline{84},6})(-10)
\oplus({\bf \overline{84},4})(-10)
\oplus({\bf \overline{6},6})(-10)
\oplus({\bf \overline{105},5})(-14)
\oplus({\bf \overline{15},7})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf 20,6})(-18)$\\
%
${\bf \overline{36036}}$&=&
$({\bf 1386,1})(-10)
\oplus({\bf \overline{3080},2})(-6)
\oplus({\bf \overline{700},2})(-6)
\oplus({\bf \overline{3465},1})(-2)
\oplus({\bf \overline{1575},3})(-2)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{1800'},2})(2)
\oplus({\bf \overline{720},4})(2)
\oplus({\bf \overline{720},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{840''},3})(6)
\oplus({\bf \overline{280},5})(6)
\oplus({\bf \overline{280},3})(6)
\oplus({\bf 35,5})(6)
\oplus({\bf 336,4})(10)
\oplus({\bf 84,6})(10)
\oplus({\bf 84,4})(10)
\oplus({\bf 6,6})(10)
\oplus({\bf 105,5})(14)
\oplus({\bf 15,7})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 20,6})(18)$\\
%
${\bf 37800}$&=&
$({\bf \overline{1050},1})(10)
\oplus({\bf 1960,2})(6)
\oplus({\bf \overline{560},2})(6)
\oplus({\bf 540,2})(6)
\oplus({\bf 1470,1})(2)
\oplus({\bf 1176,3})(2)
\oplus({\bf 1176,1})(2)
\oplus({\bf 1050,3})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,3})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 1176',2})(-2)
\oplus({\bf 840',2})(-2)
\oplus({\bf 840,4})(-2)
\oplus2({\bf 840,2})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 210,2})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 896,3})(-6)
\oplus({\bf 896,1})(-6)
\oplus({\bf 280,3})(-6)
\oplus({\bf 280,1})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 189,3})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf \overline{336},2})(-10)
\oplus({\bf \overline{210},2})(-10)
\oplus({\bf \overline{84},2})(-10)
\oplus({\bf \overline{105},1})(-14)$\\
%
${\bf \overline{37800}}$&=&
$({\bf 1050,1})(-10)
\oplus({\bf 1960,2})(-6)
\oplus({\bf 560,2})(-6)
\oplus({\bf 540,2})(-6)
\oplus({\bf \overline{1470},1})(-2)
\oplus({\bf \overline{1176},3})(-2)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{1050},3})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{384},3})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{1176'},2})(2)
\oplus({\bf \overline{840'},2})(2)
\oplus({\bf \overline{840},4})(2)
\oplus2({\bf \overline{840},2})(2)
\oplus({\bf \overline{210},2})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{896},3})(6)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf \overline{280},3})(6)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 189,3})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 336,2})(10)
\oplus({\bf 210,2})(10)
\oplus({\bf 84,2})(10)
\oplus({\bf 105,1})(14)$\\
%
${\bf 37800'}$&=&
$({\bf \overline{315},2})(-11)
\oplus({\bf \overline{1050'},1})(-7)
\oplus({\bf \overline{720},3})(-7)
\oplus({\bf \overline{720},1})(-7)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{120},1})(-7)
\oplus({\bf \overline{3200},2})(-3)
\oplus({\bf 405,2})(-3)
\oplus({\bf \overline{840''},2})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus2({\bf \overline{280},2})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 4200,1})(1)
\oplus({\bf 1260,3})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 336,3})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 84,5})(1)
\oplus2({\bf 84,3})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 1701,2})(5)
\oplus({\bf 384,4})(5)
\oplus({\bf 384,2})(5)
\oplus({\bf 21,4})(5)
\oplus({\bf 105,4})(5)
\oplus({\bf 105,2})(5)
\oplus({\bf 15,6})(5)
\oplus2({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 540,3})(9)
\oplus({\bf 70,5})(9)
\oplus({\bf 70,3})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf 20,3})(9)
\oplus({\bf \overline{105},4})(13)$\\
%
${\bf \overline{37800'}}$&=&
$({\bf 315,2})(11)
\oplus({\bf 1050',1})(7)
\oplus({\bf 720,3})(7)
\oplus({\bf 720,1})(7)
\oplus({\bf 120,3})(7)
\oplus({\bf 120,1})(7)
\oplus({\bf 3200,2})(3)
\oplus({\bf 840'',2})(3)
\oplus({\bf 405,2})(3)
\oplus({\bf 280,4})(3)
\oplus2({\bf 280,2})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf \overline{4200},1})(-1)
\oplus({\bf \overline{1260},3})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{336},3})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{84},5})(-1)
\oplus2({\bf \overline{84},3})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},5})(-1)
\oplus({\bf \overline{6},3})(-1)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf \overline{384},4})(-5)
\oplus({\bf \overline{384},2})(-5)
\oplus({\bf \overline{105},4})(-5)
\oplus({\bf \overline{105},2})(-5)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus2({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf 540,3})(-9)
\oplus({\bf \overline{70},5})(-9)
\oplus({\bf \overline{70},3})(-9)
\oplus({\bf 20,5})(-9)
\oplus({\bf 20,3})(-9)
\oplus({\bf 105,4})(-13)$\\
%
${\bf 38808}$&=&
$({\bf \overline{896},2})(-9)
\oplus({\bf 4410,1})(-5)
\oplus({\bf 420,3})(-5)
\oplus({\bf 420,1})(-5)
\oplus({\bf 336,3})(-5)
\oplus({\bf 336,1})(-5)
\oplus({\bf 210,3})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 2205,2})(-1)
\oplus({\bf 1701,2})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 210',4})(-1)
\oplus2({\bf 210',2})(-1)
\oplus({\bf 105',4})(-1)
\oplus2({\bf 105',2})(-1)
\oplus({\bf 105,4})(-1)
\oplus2({\bf 105,2})(-1)
\oplus({\bf \overline{1134},3})(3)
\oplus({\bf \overline{1134},1})(3)
\oplus({\bf 560,3})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{70},5})(3)
\oplus3({\bf \overline{70},3})(3)
\oplus2({\bf \overline{70},1})(3)
\oplus({\bf 20,3})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{315},2})(7)
\oplus({\bf \overline{384},4})(7)
\oplus2({\bf \overline{384},2})(7)
\oplus({\bf \overline{105},2})(7)
\oplus({\bf \overline{21},4})(7)
\oplus2({\bf \overline{21},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus2({\bf \overline{15},2})(7)
\oplus({\bf \overline{120},3})(11)
\oplus({\bf \overline{120},1})(11)
\oplus({\bf \overline{84},3})(11)
\oplus({\bf \overline{84},1})(11)
\oplus({\bf \overline{6},3})(11)
\oplus({\bf \overline{6},1})(11)
\oplus({\bf 35,2})(15)$\\
%
${\bf \overline{38808}}$&=&
$({\bf 896,2})(9)
\oplus({\bf \overline{4410},1})(5)
\oplus({\bf \overline{420},3})(5)
\oplus({\bf \overline{420},1})(5)
\oplus({\bf \overline{336},3})(5)
\oplus({\bf \overline{336},1})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{2205},2})(1)
\oplus({\bf \overline{1701},2})(1)
\oplus({\bf \overline{210'},4})(1)
\oplus2({\bf \overline{210'},2})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{105'},4})(1)
\oplus2({\bf \overline{105'},2})(1)
\oplus({\bf \overline{105},4})(1)
\oplus2({\bf \overline{105},2})(1)
\oplus({\bf 1134,3})(-3)
\oplus({\bf 1134,1})(-3)
\oplus({\bf 56,3})(-3)
\oplus({\bf 56,1})(-3)
\oplus({\bf \overline{560},3})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,5})(-3)
\oplus3({\bf 70,3})(-3)
\oplus2({\bf 70,1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 315,2})(-7)
\oplus({\bf 384,4})(-7)
\oplus2({\bf 384,2})(-7)
\oplus({\bf 21,4})(-7)
\oplus2({\bf 21,2})(-7)
\oplus({\bf 105,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus2({\bf 15,2})(-7)
\oplus({\bf 120,3})(-11)
\oplus({\bf 120,1})(-11)
\oplus({\bf 84,3})(-11)
\oplus({\bf 84,1})(-11)
\oplus({\bf 6,3})(-11)
\oplus({\bf 6,1})(-11)
\oplus({\bf 35,2})(-15)$\\
%
${\bf 39600}$&=&
$({\bf \overline{420},1})(11)
\oplus({\bf \overline{2205},2})(7)
\oplus({\bf \overline{210'},2})(7)
\oplus({\bf \overline{105'},2})(7)
\oplus({\bf 4536,1})(3)
\oplus({\bf 1134,3})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf \overline{560},3})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 70,3})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 2430,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 1176,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus2({\bf 384,2})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 720,3})(-5)
\oplus({\bf 840,3})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 120,5})(-5)
\oplus2({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 280,4})(-9)
\oplus({\bf 280,2})(-9)
\oplus({\bf 189,2})(-9)
\oplus({\bf 35,4})(-9)
\oplus2({\bf 35,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{84},3})(-13)
\oplus({\bf \overline{84},1})(-13)
\oplus({\bf \overline{6},3})(-13)
\oplus({\bf \overline{6},1})(-13)
\oplus({\bf \overline{15},2})(-17)$\\
%
${\bf \overline{39600}}$&=&
$({\bf 420,1})(-11)
\oplus({\bf 2205,2})(-7)
\oplus({\bf 210',2})(-7)
\oplus({\bf 105',2})(-7)
\oplus({\bf \overline{4536},1})(-3)
\oplus({\bf \overline{1134},3})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf 560,3})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf \overline{70},3})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{2430},2})(1)
\oplus({\bf \overline{1176},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus2({\bf \overline{384},2})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{720},3})(5)
\oplus({\bf \overline{840},3})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{120},5})(5)
\oplus2({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},3})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf \overline{280},4})(9)
\oplus({\bf \overline{280},2})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 35,4})(9)
\oplus2({\bf 35,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 84,3})(13)
\oplus({\bf 84,1})(13)
\oplus({\bf 6,3})(13)
\oplus({\bf 6,1})(13)
\oplus({\bf 15,2})(17)$\\
%
${\bf 40040}$&=&
$({\bf 3080,1})(9)
\oplus({\bf 3465,2})(5)
\oplus({\bf 1575,2})(5)
\oplus({\bf 1980,1})(1)
\oplus({\bf 1800',3})(1)
\oplus({\bf 1800',1})(1)
\oplus({\bf 720,3})(1)
\oplus({\bf 1050'',2})(-3)
\oplus({\bf 840'',4})(-3)
\oplus({\bf 840'',2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf \overline{504},3})(-7)
\oplus({\bf \overline{336},5})(-7)
\oplus({\bf \overline{336},3})(-7)
\oplus({\bf \overline{84},5})(-7)
\oplus({\bf \overline{210'},4})(-11)
\oplus({\bf \overline{105},6})(-11)
\oplus({\bf \overline{105},4})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf 70,5})(-15)
\oplus({\bf 20,7})(-15)
\oplus({\bf 20,5})(-15)
\oplus({\bf 15,6})(-19)$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{3080},1})(-9)
\oplus({\bf \overline{3465},2})(-5)
\oplus({\bf \overline{1575},2})(-5)
\oplus({\bf \overline{1980},1})(-1)
\oplus({\bf \overline{1800'},3})(-1)
\oplus({\bf \overline{1800'},1})(-1)
\oplus({\bf \overline{720},3})(-1)
\oplus({\bf \overline{1050''},2})(3)
\oplus({\bf \overline{840''},4})(3)
\oplus({\bf \overline{840''},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf 504,3})(7)
\oplus({\bf 336,5})(7)
\oplus({\bf 336,3})(7)
\oplus({\bf 84,5})(7)
\oplus({\bf 210',4})(11)
\oplus({\bf 105,6})(11)
\oplus({\bf 105,4})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf \overline{70},5})(15)
\oplus({\bf 20,7})(15)
\oplus({\bf 20,5})(15)
\oplus({\bf \overline{15},6})(19)$\\
%
${\bf 40040'}$&=&
$({\bf 5720,1})(9)
\oplus({\bf 1287,2})(5)
\oplus({\bf 3465',2})(5)
\oplus({\bf 792,3})(1)
\oplus({\bf 792,1})(1)
\oplus({\bf 1980,3})(1)
\oplus({\bf 462,4})(-3)
\oplus({\bf 462,2})(-3)
\oplus({\bf 1050'',4})(-3)
\oplus({\bf \overline{252},5})(-7)
\oplus({\bf \overline{252},3})(-7)
\oplus({\bf \overline{504},5})(-7)
\oplus({\bf \overline{126},6})(-11)
\oplus({\bf \overline{126},4})(-11)
\oplus({\bf \overline{210'},6})(-11)
\oplus({\bf 56,7})(-15)
\oplus({\bf 56,5})(-15)
\oplus({\bf 70,7})(-15)
\oplus({\bf 21,8})(-19)
\oplus({\bf 21,6})(-19)
\oplus({\bf 15,8})(-19)
\oplus({\bf 6,9})(-23)
\oplus({\bf 6,7})(-23)
\oplus({\bf 1,8})(-27)$\\
%
${\bf \overline{40040'}}$&=&
$({\bf \overline{5720},1})(-9)
\oplus({\bf \overline{1287},2})(-5)
\oplus({\bf \overline{3465'},2})(-5)
\oplus({\bf \overline{792},3})(-1)
\oplus({\bf \overline{792},1})(-1)
\oplus({\bf \overline{1980},3})(-1)
\oplus({\bf \overline{462},4})(3)
\oplus({\bf \overline{462},2})(3)
\oplus({\bf \overline{1050''},4})(3)
\oplus({\bf 252,5})(7)
\oplus({\bf 252,3})(7)
\oplus({\bf 504,5})(7)
\oplus({\bf 126,6})(11)
\oplus({\bf 126,4})(11)
\oplus({\bf 210',6})(11)
\oplus({\bf \overline{56},7})(15)
\oplus({\bf \overline{56},5})(15)
\oplus({\bf \overline{70},7})(15)
\oplus({\bf \overline{21},8})(19)
\oplus({\bf \overline{21},6})(19)
\oplus({\bf \overline{15},8})(19)
\oplus({\bf \overline{6},9})(23)
\oplus({\bf \overline{6},7})(23)
\oplus({\bf 1,8})(27)$\\
%
${\bf 40320}$&=&
$({\bf \overline{840'},1})(11)
\oplus({\bf \overline{1470},2})(7)
\oplus({\bf \overline{1050},2})(7)
\oplus({\bf 980,1})(3)
\oplus({\bf 1960,3})(3)
\oplus({\bf 1960,1})(3)
\oplus({\bf \overline{560},3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 1470,2})(-1)
\oplus({\bf 1176,4})(-1)
\oplus({\bf 1176,2})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 384,2})(-1)
\oplus({\bf 1176',3})(-5)
\oplus({\bf 840',1})(-5)
\oplus({\bf 840,3})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 896,2})(-9)
\oplus({\bf 280,2})(-9)
\oplus({\bf \overline{336},1})(-13)$\\
%
${\bf \overline{40320}}$&=&
$({\bf 840',1})(-11)
\oplus({\bf 1470,2})(-7)
\oplus({\bf 1050,2})(-7)
\oplus({\bf 980,1})(-3)
\oplus({\bf 1960,3})(-3)
\oplus({\bf 1960,1})(-3)
\oplus({\bf 560,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{1470},2})(1)
\oplus({\bf \overline{1176},4})(1)
\oplus({\bf \overline{1176},2})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{1176'},3})(5)
\oplus({\bf \overline{840'},1})(5)
\oplus({\bf \overline{840},3})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{896},2})(9)
\oplus({\bf \overline{280},2})(9)
\oplus({\bf 336,1})(13)$\\
%
${\bf 40824}$&=&
$({\bf \overline{1134'},2})(-9)
\oplus({\bf 5880',1})(-5)
\oplus({\bf 504,3})(-5)
\oplus({\bf 504,1})(-5)
\oplus({\bf 420,3})(-5)
\oplus({\bf 420,1})(-5)
\oplus({\bf 2688,2})(-1)
\oplus({\bf 2205,2})(-1)
\oplus({\bf 126,4})(-1)
\oplus({\bf 126,2})(-1)
\oplus({\bf 210',4})(-1)
\oplus2({\bf 210',2})(-1)
\oplus({\bf 105',4})(-1)
\oplus({\bf 105',2})(-1)
\oplus({\bf \overline{700},3})(3)
\oplus({\bf \overline{1134},3})(3)
\oplus({\bf \overline{1134},1})(3)
\oplus({\bf 560,3})(3)
\oplus({\bf \overline{56},5})(3)
\oplus2({\bf \overline{56},3})(3)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{70},5})(3)
\oplus2({\bf \overline{70},3})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf \overline{315},4})(7)
\oplus({\bf \overline{315},2})(7)
\oplus({\bf \overline{384},4})(7)
\oplus({\bf \overline{384},2})(7)
\oplus({\bf \overline{21},6})(7)
\oplus2({\bf \overline{21},4})(7)
\oplus2({\bf \overline{21},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{120},5})(11)
\oplus({\bf \overline{120},3})(11)
\oplus({\bf \overline{120},1})(11)
\oplus({\bf \overline{84},3})(11)
\oplus({\bf \overline{6},5})(11)
\oplus2({\bf \overline{6},3})(11)
\oplus({\bf \overline{6},1})(11)
\oplus({\bf 35,4})(15)
\oplus({\bf 35,2})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf 6,3})(19)$\\
%
${\bf \overline{40824}}$&=&
$({\bf 1134',2})(9)
\oplus({\bf \overline{5880'},1})(5)
\oplus({\bf \overline{504},3})(5)
\oplus({\bf \overline{504},1})(5)
\oplus({\bf \overline{420},3})(5)
\oplus({\bf \overline{420},1})(5)
\oplus({\bf \overline{2688},2})(1)
\oplus({\bf \overline{126},4})(1)
\oplus({\bf \overline{126},2})(1)
\oplus({\bf \overline{2205},2})(1)
\oplus({\bf \overline{210'},4})(1)
\oplus2({\bf \overline{210'},2})(1)
\oplus({\bf \overline{105'},4})(1)
\oplus({\bf \overline{105'},2})(1)
\oplus({\bf 700,3})(-3)
\oplus({\bf 1134,3})(-3)
\oplus({\bf 1134,1})(-3)
\oplus({\bf 56,5})(-3)
\oplus2({\bf 56,3})(-3)
\oplus({\bf 56,1})(-3)
\oplus({\bf \overline{560},3})(-3)
\oplus({\bf 70,5})(-3)
\oplus2({\bf 70,3})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf 315,4})(-7)
\oplus({\bf 315,2})(-7)
\oplus({\bf 384,4})(-7)
\oplus({\bf 384,2})(-7)
\oplus({\bf 21,6})(-7)
\oplus2({\bf 21,4})(-7)
\oplus2({\bf 21,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 120,5})(-11)
\oplus({\bf 120,3})(-11)
\oplus({\bf 120,1})(-11)
\oplus({\bf 84,3})(-11)
\oplus({\bf 6,5})(-11)
\oplus2({\bf 6,3})(-11)
\oplus({\bf 6,1})(-11)
\oplus({\bf 35,4})(-15)
\oplus({\bf 35,2})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf \overline{6},3})(-19)$\\
%
${\bf 41580}$&=&
$({\bf 4410',1})(8)
\oplus({\bf 1764,2})(4)
\oplus({\bf 2520,2})(4)
\oplus({\bf 1176',2})(4)
\oplus({\bf 1134',3})(0)
\oplus({\bf 1134',1})(0)
\oplus({\bf 840'',3})(0)
\oplus({\bf 490,3})(0)
\oplus({\bf 490,1})(0)
\oplus({\bf 896,3})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf \overline{504},4})(-4)
\oplus({\bf \overline{504},2})(-4)
\oplus({\bf \overline{420},4})(-4)
\oplus2({\bf \overline{420},2})(-4)
\oplus({\bf \overline{336},4})(-4)
\oplus({\bf \overline{336},2})(-4)
\oplus({\bf \overline{210},2})(-4)
\oplus({\bf \overline{126},3})(-8)
\oplus({\bf \overline{210'},5})(-8)
\oplus2({\bf \overline{210'},3})(-8)
\oplus({\bf \overline{210'},1})(-8)
\oplus({\bf \overline{105'},3})(-8)
\oplus({\bf \overline{105'},1})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf 56,4})(-12)
\oplus({\bf 56,2})(-12)
\oplus({\bf 70,4})(-12)
\oplus2({\bf 70,2})(-12)
\oplus({\bf 20,2})(-12)
\oplus({\bf 21,3})(-16)
\oplus({\bf 21,1})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 15,1})(-16)
\oplus({\bf 6,2})(-20)$\\
%
${\bf \overline{41580}}$&=&
$({\bf \overline{4410'},1})(-8)
\oplus({\bf \overline{1764},2})(-4)
\oplus({\bf \overline{2520},2})(-4)
\oplus({\bf \overline{1176'},2})(-4)
\oplus({\bf \overline{1134'},3})(0)
\oplus({\bf \overline{1134'},1})(0)
\oplus({\bf \overline{490},3})(0)
\oplus({\bf \overline{490},1})(0)
\oplus({\bf \overline{840''},3})(0)
\oplus({\bf \overline{896},3})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf 504,4})(4)
\oplus({\bf 504,2})(4)
\oplus({\bf 420,4})(4)
\oplus2({\bf 420,2})(4)
\oplus({\bf 336,4})(4)
\oplus({\bf 336,2})(4)
\oplus({\bf 210,2})(4)
\oplus({\bf 126,3})(8)
\oplus({\bf 210',5})(8)
\oplus2({\bf 210',3})(8)
\oplus({\bf 210',1})(8)
\oplus({\bf 105',3})(8)
\oplus({\bf 105',1})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf \overline{56},4})(12)
\oplus({\bf \overline{56},2})(12)
\oplus({\bf \overline{70},4})(12)
\oplus2({\bf \overline{70},2})(12)
\oplus({\bf 20,2})(12)
\oplus({\bf \overline{21},3})(16)
\oplus({\bf \overline{21},1})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{15},1})(16)
\oplus({\bf \overline{6},2})(20)$\\
%
${\bf 42042}$&=&
$({\bf 462,1})(12)
\oplus({\bf \overline{2520''''},2})(8)
\oplus({\bf \overline{252},2})(8)
\oplus({\bf \overline{5544'},1})(4)
\oplus({\bf \overline{1386},3})(4)
\oplus({\bf \overline{1386},1})(4)
\oplus({\bf \overline{126},3})(4)
\oplus({\bf 3080,2})(0)
\oplus({\bf 700,4})(0)
\oplus({\bf 700,2})(0)
\oplus({\bf 56,4})(0)
\oplus({\bf 1575,3})(-4)
\oplus({\bf 315,5})(-4)
\oplus({\bf 315,3})(-4)
\oplus({\bf 21,5})(-4)
\oplus({\bf 720,4})(-8)
\oplus({\bf 120,6})(-8)
\oplus({\bf 120,4})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 280,5})(-12)
\oplus({\bf 35,7})(-12)
\oplus({\bf 35,5})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf \overline{84},6})(-16)
\oplus({\bf \overline{6},8})(-16)
\oplus({\bf \overline{6},6})(-16)
\oplus({\bf \overline{15},7})(-20)$\\
%
${\bf \overline{42042}}$&=&
$({\bf \overline{462},1})(-12)
\oplus({\bf 2520'''',2})(-8)
\oplus({\bf 252,2})(-8)
\oplus({\bf 5544',1})(-4)
\oplus({\bf 1386,3})(-4)
\oplus({\bf 1386,1})(-4)
\oplus({\bf 126,3})(-4)
\oplus({\bf \overline{3080},2})(0)
\oplus({\bf \overline{700},4})(0)
\oplus({\bf \overline{700},2})(0)
\oplus({\bf \overline{56},4})(0)
\oplus({\bf \overline{1575},3})(4)
\oplus({\bf \overline{315},5})(4)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{21},5})(4)
\oplus({\bf \overline{720},4})(8)
\oplus({\bf \overline{120},6})(8)
\oplus({\bf \overline{120},4})(8)
\oplus({\bf \overline{6},6})(8)
\oplus({\bf \overline{280},5})(12)
\oplus({\bf 35,7})(12)
\oplus({\bf 35,5})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 84,6})(16)
\oplus({\bf 6,8})(16)
\oplus({\bf 6,6})(16)
\oplus({\bf 15,7})(20)$\\
%
${\bf 42336}$&=&
$({\bf \overline{1176'},1})(11)
\oplus({\bf \overline{1470},2})(7)
\oplus({\bf \overline{1176},2})(7)
\oplus({\bf 980,3})(3)
\oplus({\bf 1960,3})(3)
\oplus({\bf 1960,1})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 1470,4})(-1)
\oplus({\bf 1470,2})(-1)
\oplus({\bf 1176,2})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 1176',3})(-5)
\oplus({\bf 1176',1})(-5)
\oplus({\bf 840',3})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 490,2})(-9)
\oplus({\bf 896,2})(-9)
\oplus({\bf \overline{420},1})(-13)$\\
%
${\bf \overline{42336}}$&=&
$({\bf 1176',1})(-11)
\oplus({\bf 1470,2})(-7)
\oplus({\bf 1176,2})(-7)
\oplus({\bf 980,3})(-3)
\oplus({\bf 1960,3})(-3)
\oplus({\bf 1960,1})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf \overline{1470},4})(1)
\oplus({\bf \overline{1470},2})(1)
\oplus({\bf \overline{1176},2})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{1176'},3})(5)
\oplus({\bf \overline{1176'},1})(5)
\oplus({\bf \overline{840'},3})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{490},2})(9)
\oplus({\bf \overline{896},2})(9)
\oplus({\bf 420,1})(13)$\\
%
${\bf 43120}$&=&
$({\bf 280,1})(12)
\oplus({\bf \overline{1260},2})(8)
\oplus({\bf \overline{336},2})(8)
\oplus({\bf \overline{84},2})(8)
\oplus({\bf \overline{1800},1})(4)
\oplus({\bf \overline{1701},3})(4)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf 3240,2})(0)
\oplus({\bf 1134,2})(0)
\oplus({\bf 560,2})(0)
\oplus({\bf 540,4})(0)
\oplus2({\bf 540,2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf 2430,1})(-4)
\oplus({\bf 1050,3})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 105',3})(-4)
\oplus({\bf 105,5})(-4)
\oplus2({\bf 105,3})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 840,2})(-8)
\oplus({\bf 210,4})(-8)
\oplus({\bf 210,2})(-8)
\oplus({\bf 84,4})(-8)
\oplus({\bf 84,2})(-8)
\oplus({\bf 189,3})(-12)$\\
%
${\bf \overline{43120}}$&=&
$({\bf \overline{280},1})(-12)
\oplus({\bf 1260,2})(-8)
\oplus({\bf 336,2})(-8)
\oplus({\bf 84,2})(-8)
\oplus({\bf 1800,1})(-4)
\oplus({\bf 1701,3})(-4)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf \overline{3240},2})(0)
\oplus({\bf \overline{560},2})(0)
\oplus({\bf \overline{1134},2})(0)
\oplus({\bf 540,4})(0)
\oplus2({\bf 540,2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf \overline{2430},1})(4)
\oplus({\bf \overline{1050},3})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},3})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},5})(4)
\oplus2({\bf \overline{105},3})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{840},2})(8)
\oplus({\bf \overline{210},4})(8)
\oplus({\bf \overline{210},2})(8)
\oplus({\bf \overline{84},4})(8)
\oplus({\bf \overline{84},2})(8)
\oplus({\bf 189,3})(12)$\\
%
${\bf 44352}$&=&
$({\bf \overline{504},1})(11)
\oplus({\bf \overline{2688},2})(7)
\oplus({\bf \overline{126},2})(7)
\oplus({\bf \overline{210'},2})(7)
\oplus({\bf 5670',1})(3)
\oplus({\bf 700,3})(3)
\oplus({\bf 700,1})(3)
\oplus({\bf 1134,3})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 70,3})(3)
\oplus({\bf 1575,2})(-1)
\oplus({\bf 2430,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus2({\bf 315,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus({\bf 384,2})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 720,3})(-5)
\oplus({\bf 720,1})(-5)
\oplus({\bf 840,3})(-5)
\oplus({\bf 120,5})(-5)
\oplus2({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 84,5})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 280,4})(-9)
\oplus({\bf 280,2})(-9)
\oplus({\bf 189,4})(-9)
\oplus({\bf 35,6})(-9)
\oplus2({\bf 35,4})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf \overline{84},5})(-13)
\oplus({\bf \overline{84},3})(-13)
\oplus({\bf \overline{6},5})(-13)
\oplus({\bf \overline{6},3})(-13)
\oplus({\bf \overline{15},4})(-17)$\\
%
${\bf \overline{44352}}$&=&
$({\bf 504,1})(-11)
\oplus({\bf 2688,2})(-7)
\oplus({\bf 126,2})(-7)
\oplus({\bf 210',2})(-7)
\oplus({\bf \overline{5670'},1})(-3)
\oplus({\bf \overline{700},3})(-3)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{1134},3})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{70},3})(-3)
\oplus({\bf \overline{1575},2})(1)
\oplus({\bf \overline{2430},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus2({\bf \overline{315},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{720},3})(5)
\oplus({\bf \overline{720},1})(5)
\oplus({\bf \overline{840},3})(5)
\oplus({\bf \overline{120},5})(5)
\oplus2({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},5})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{6},5})(5)
\oplus({\bf \overline{6},3})(5)
\oplus({\bf \overline{280},4})(9)
\oplus({\bf \overline{280},2})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 35,6})(9)
\oplus2({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 84,5})(13)
\oplus({\bf 84,3})(13)
\oplus({\bf 6,5})(13)
\oplus({\bf 6,3})(13)
\oplus({\bf 15,4})(17)$\\
%
${\bf 45360}$&=&
$({\bf \overline{840},1})(11)
\oplus({\bf \overline{1176},2})(7)
\oplus({\bf \overline{1050},2})(7)
\oplus({\bf \overline{384},2})(7)
\oplus({\bf 1960,3})(3)
\oplus({\bf 1960,1})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 560,3})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 1470,2})(-1)
\oplus({\bf 1176,2})(-1)
\oplus({\bf 1050,4})(-1)
\oplus2({\bf 1050,2})(-1)
\oplus({\bf 384,2})(-1)
\oplus({\bf 105',2})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf 1176',1})(-5)
\oplus({\bf 840',3})(-5)
\oplus({\bf 840',1})(-5)
\oplus({\bf 840,3})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 210,3})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 896,2})(-9)
\oplus({\bf 175,2})(-9)
\oplus({\bf 189,2})(-9)
\oplus({\bf \overline{210},1})(-13)$\\
%
${\bf \overline{45360}}$&=&
$({\bf 840,1})(-11)
\oplus({\bf 1176,2})(-7)
\oplus({\bf 1050,2})(-7)
\oplus({\bf 384,2})(-7)
\oplus({\bf 1960,3})(-3)
\oplus({\bf 1960,1})(-3)
\oplus({\bf \overline{560},3})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{1470},2})(1)
\oplus({\bf \overline{1176},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus2({\bf \overline{1050},2})(1)
\oplus({\bf \overline{105'},2})(1)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf \overline{1176'},1})(5)
\oplus({\bf \overline{840'},3})(5)
\oplus({\bf \overline{840'},1})(5)
\oplus({\bf \overline{840},3})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{896},2})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 210,1})(13)$\\
%
${\bf 46080}$&=&
$({\bf \overline{720},2})(-10)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{840''},3})(-6)
\oplus({\bf \overline{840''},1})(-6)
\oplus({\bf \overline{280},3})(-6)
\oplus({\bf \overline{280},1})(-6)
\oplus({\bf 4200,2})(-2)
\oplus({\bf 1260,2})(-2)
\oplus({\bf 504,2})(-2)
\oplus({\bf 336,4})(-2)
\oplus2({\bf 336,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 2688,1})(2)
\oplus({\bf 1701,3})(2)
\oplus({\bf 1701,1})(2)
\oplus({\bf 384,3})(2)
\oplus({\bf 210',3})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105,5})(2)
\oplus2({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf \overline{1134},2})(6)
\oplus({\bf 540,4})(6)
\oplus({\bf 540,2})(6)
\oplus({\bf 70,4})(6)
\oplus({\bf \overline{70},4})(6)
\oplus({\bf \overline{70},2})(6)
\oplus({\bf 20,6})(6)
\oplus2({\bf 20,4})(6)
\oplus({\bf 20,2})(6)
\oplus({\bf \overline{384},3})(10)
\oplus({\bf \overline{105},5})(10)
\oplus({\bf \overline{105},3})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{84},4})(14)$\\
%
${\bf \overline{46080}}$&=&
$({\bf 720,2})(10)
\oplus({\bf 3200,1})(6)
\oplus({\bf 840'',3})(6)
\oplus({\bf 840'',1})(6)
\oplus({\bf 280,3})(6)
\oplus({\bf 280,1})(6)
\oplus({\bf \overline{4200},2})(2)
\oplus({\bf \overline{504},2})(2)
\oplus({\bf \overline{1260},2})(2)
\oplus({\bf \overline{336},4})(2)
\oplus2({\bf \overline{336},2})(2)
\oplus({\bf \overline{84},4})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{2688},1})(-2)
\oplus({\bf \overline{1701},3})(-2)
\oplus({\bf \overline{1701},1})(-2)
\oplus({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{384},3})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus2({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf 1134,2})(-6)
\oplus({\bf 540,4})(-6)
\oplus({\bf 540,2})(-6)
\oplus({\bf 70,4})(-6)
\oplus({\bf 70,2})(-6)
\oplus({\bf \overline{70},4})(-6)
\oplus({\bf 20,6})(-6)
\oplus2({\bf 20,4})(-6)
\oplus({\bf 20,2})(-6)
\oplus({\bf 384,3})(-10)
\oplus({\bf 105,5})(-10)
\oplus({\bf 105,3})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 84,4})(-14)$\\
%
${\bf 46200}$&=&
$({\bf \overline{70},1})(-15)
\oplus({\bf \overline{384},2})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{1260},3})(-7)
\oplus({\bf \overline{840},1})(-7)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{120},1})(-7)
\oplus({\bf \overline{84},3})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{6},3})(-7)
\oplus({\bf \overline{6},1})(-7)
\oplus({\bf 3675,2})(-3)
\oplus({\bf 405,4})(-3)
\oplus({\bf 405,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf \overline{280},2})(-3)
\oplus({\bf 189,2})(-3)
\oplus({\bf 35,4})(-3)
\oplus2({\bf 35,2})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 5040,1})(1)
\oplus({\bf 1260,3})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 840,3})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,5})(1)
\oplus2({\bf 120,3})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 84,3})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 1800,2})(5)
\oplus({\bf 1176,2})(5)
\oplus({\bf 384,4})(5)
\oplus2({\bf 384,2})(5)
\oplus({\bf 21,4})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf \overline{560},3})(9)
\oplus({\bf \overline{560},1})(9)
\oplus({\bf 70,3})(9)
\oplus({\bf 70,1})(9)
\oplus({\bf \overline{105'},2})(13)$\\
%
${\bf \overline{46200}}$&=&
$({\bf 70,1})(15)
\oplus({\bf 384,2})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 1260,3})(7)
\oplus({\bf 840,1})(7)
\oplus({\bf 120,3})(7)
\oplus({\bf 120,1})(7)
\oplus({\bf 84,3})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 3675,2})(3)
\oplus({\bf 405,4})(3)
\oplus({\bf 405,2})(3)
\oplus({\bf 280,2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf 189,2})(3)
\oplus({\bf 35,4})(3)
\oplus2({\bf 35,2})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf \overline{5040},1})(-1)
\oplus({\bf \overline{1260},3})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{840},3})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{120},5})(-1)
\oplus2({\bf \overline{120},3})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},3})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},3})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{1800},2})(-5)
\oplus({\bf \overline{1176},2})(-5)
\oplus({\bf \overline{384},4})(-5)
\oplus2({\bf \overline{384},2})(-5)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf 560,3})(-9)
\oplus({\bf 560,1})(-9)
\oplus({\bf \overline{70},3})(-9)
\oplus({\bf \overline{70},1})(-9)
\oplus({\bf 105',2})(-13)$\\
%
${\bf 46200'}$&=&
$({\bf \overline{1800},1})(10)
\oplus({\bf 3240,2})(6)
\oplus({\bf 560,2})(6)
\oplus({\bf 2520',3})(2)
\oplus({\bf 2430,1})(2)
\oplus({\bf 1050,3})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 105',3})(2)
\oplus({\bf 2520,2})(-2)
\oplus({\bf 840',4})(-2)
\oplus({\bf 840',2})(-2)
\oplus({\bf 840,2})(-2)
\oplus({\bf 210,4})(-2)
\oplus({\bf 210,2})(-2)
\oplus({\bf 1134',1})(-6)
\oplus({\bf 896,3})(-6)
\oplus({\bf 896,1})(-6)
\oplus({\bf 175,5})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 189,3})(-6)
\oplus({\bf \overline{420},2})(-10)
\oplus({\bf \overline{210},4})(-10)
\oplus({\bf \overline{210},2})(-10)
\oplus({\bf \overline{105'},3})(-14)$\\
%
${\bf \overline{46200'}}$&=&
$({\bf 1800,1})(-10)
\oplus({\bf \overline{3240},2})(-6)
\oplus({\bf \overline{560},2})(-6)
\oplus({\bf \overline{2520'},3})(-2)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{1050},3})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{105'},3})(-2)
\oplus({\bf \overline{2520},2})(2)
\oplus({\bf \overline{840'},4})(2)
\oplus({\bf \overline{840'},2})(2)
\oplus({\bf \overline{840},2})(2)
\oplus({\bf \overline{210},4})(2)
\oplus({\bf \overline{210},2})(2)
\oplus({\bf \overline{1134'},1})(6)
\oplus({\bf \overline{896},3})(6)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf 175,5})(6)
\oplus({\bf 175,3})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 189,3})(6)
\oplus({\bf 420,2})(10)
\oplus({\bf 210,4})(10)
\oplus({\bf 210,2})(10)
\oplus({\bf 105',3})(14)$\\
%
${\bf 46656}$&=&
$({\bf \overline{336},3})(11)
\oplus({\bf \overline{1701},2})(7)
\oplus({\bf \overline{210'},4})(7)
\oplus({\bf \overline{210'},2})(7)
\oplus({\bf \overline{105},4})(7)
\oplus({\bf \overline{105},2})(7)
\oplus({\bf 5292,1})(3)
\oplus({\bf 1134,3})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,5})(3)
\oplus2({\bf 70,3})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 20,5})(3)
\oplus({\bf 20,3})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 3675',2})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 1701,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus2({\bf 384,2})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 105,4})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus2({\bf 15,4})(-1)
\oplus2({\bf 15,2})(-1)
\oplus({\bf 1050',1})(-5)
\oplus({\bf 1260,3})(-5)
\oplus({\bf 1260,1})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 336,3})(-5)
\oplus({\bf 84,5})(-5)
\oplus2({\bf 84,3})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 405,2})(-9)
\oplus({\bf \overline{280},4})(-9)
\oplus({\bf \overline{280},2})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf \overline{120},3})(-13)$\\
%
${\bf \overline{46656}}$&=&
$({\bf 336,3})(-11)
\oplus({\bf 1701,2})(-7)
\oplus({\bf 210',4})(-7)
\oplus({\bf 210',2})(-7)
\oplus({\bf 105,4})(-7)
\oplus({\bf 105,2})(-7)
\oplus({\bf 5292,1})(-3)
\oplus({\bf \overline{1134},3})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf \overline{70},5})(-3)
\oplus2({\bf \overline{70},3})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,5})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{3675'},2})(1)
\oplus({\bf \overline{1701},2})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus2({\bf \overline{384},2})(1)
\oplus({\bf \overline{105},4})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus2({\bf \overline{15},4})(1)
\oplus2({\bf \overline{15},2})(1)
\oplus({\bf \overline{1050'},1})(5)
\oplus({\bf \overline{1260},3})(5)
\oplus({\bf \overline{1260},1})(5)
\oplus({\bf \overline{336},3})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},5})(5)
\oplus2({\bf \overline{84},3})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},5})(5)
\oplus({\bf \overline{6},3})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf 405,2})(9)
\oplus({\bf 280,4})(9)
\oplus({\bf 280,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 120,3})(13)$\\
%
${\bf 48048}$&=&
$({\bf \overline{126},2})(13)
\oplus({\bf 700,3})(9)
\oplus({\bf 700,1})(9)
\oplus({\bf 56,3})(9)
\oplus({\bf 56,1})(9)
\oplus({\bf 2310,2})(5)
\oplus({\bf 1575,2})(5)
\oplus({\bf 315,4})(5)
\oplus2({\bf 315,2})(5)
\oplus({\bf 21,4})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 6930,1})(1)
\oplus({\bf 1050',3})(1)
\oplus({\bf 1050',1})(1)
\oplus({\bf 720,3})(1)
\oplus({\bf 720,1})(1)
\oplus({\bf 120,5})(1)
\oplus2({\bf 120,3})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 6,5})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 3200,2})(-3)
\oplus({\bf 405,4})(-3)
\oplus({\bf 405,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 35,6})(-3)
\oplus2({\bf 35,4})(-3)
\oplus({\bf 35,2})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{1260},3})(-7)
\oplus({\bf \overline{120},5})(-7)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{84},5})(-7)
\oplus({\bf \overline{84},3})(-7)
\oplus({\bf \overline{6},7})(-7)
\oplus2({\bf \overline{6},5})(-7)
\oplus({\bf \overline{6},3})(-7)
\oplus({\bf \overline{384},4})(-11)
\oplus({\bf \overline{21},6})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{70},5})(-15)$\\
%
${\bf \overline{48048}}$&=&
$({\bf 126,2})(-13)
\oplus({\bf \overline{700},3})(-9)
\oplus({\bf \overline{700},1})(-9)
\oplus({\bf \overline{56},3})(-9)
\oplus({\bf \overline{56},1})(-9)
\oplus({\bf \overline{2310},2})(-5)
\oplus({\bf \overline{1575},2})(-5)
\oplus({\bf \overline{315},4})(-5)
\oplus2({\bf \overline{315},2})(-5)
\oplus({\bf \overline{21},4})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{6930},1})(-1)
\oplus({\bf \overline{1050'},3})(-1)
\oplus({\bf \overline{1050'},1})(-1)
\oplus({\bf \overline{720},3})(-1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{120},5})(-1)
\oplus2({\bf \overline{120},3})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{6},5})(-1)
\oplus({\bf \overline{6},3})(-1)
\oplus({\bf \overline{3200},2})(3)
\oplus({\bf 405,4})(3)
\oplus({\bf 405,2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf 35,6})(3)
\oplus2({\bf 35,4})(3)
\oplus({\bf 35,2})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1260,3})(7)
\oplus({\bf 120,5})(7)
\oplus({\bf 120,3})(7)
\oplus({\bf 84,5})(7)
\oplus({\bf 84,3})(7)
\oplus({\bf 6,7})(7)
\oplus2({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 384,4})(11)
\oplus({\bf 21,6})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 15,6})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 70,5})(15)$\\
%
${\bf 48048'}$&=&
$({\bf \overline{1287},2})(-11)
\oplus({\bf \overline{6930'},1})(-7)
\oplus({\bf \overline{792},3})(-7)
\oplus({\bf \overline{792},1})(-7)
\oplus({\bf \overline{4290},2})(-3)
\oplus({\bf \overline{462},4})(-3)
\oplus({\bf \overline{462},2})(-3)
\oplus({\bf 2520'''',3})(1)
\oplus({\bf 252,5})(1)
\oplus({\bf 252,3})(1)
\oplus({\bf 1386,4})(5)
\oplus({\bf 126,6})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf \overline{700},5})(9)
\oplus({\bf \overline{56},7})(9)
\oplus({\bf \overline{56},5})(9)
\oplus({\bf \overline{315},6})(13)
\oplus({\bf \overline{21},8})(13)
\oplus({\bf \overline{21},6})(13)
\oplus({\bf \overline{120},7})(17)
\oplus({\bf \overline{6},9})(17)
\oplus({\bf \overline{6},7})(17)
\oplus({\bf 35,8})(21)
\oplus({\bf 1,10})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf 6,9})(25)$\\
%
${\bf \overline{48048'}}$&=&
$({\bf 1287,2})(11)
\oplus({\bf 6930',1})(7)
\oplus({\bf 792,3})(7)
\oplus({\bf 792,1})(7)
\oplus({\bf 4290,2})(3)
\oplus({\bf 462,4})(3)
\oplus({\bf 462,2})(3)
\oplus({\bf \overline{2520''''},3})(-1)
\oplus({\bf \overline{252},5})(-1)
\oplus({\bf \overline{252},3})(-1)
\oplus({\bf \overline{1386},4})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf 700,5})(-9)
\oplus({\bf 56,7})(-9)
\oplus({\bf 56,5})(-9)
\oplus({\bf 315,6})(-13)
\oplus({\bf 21,8})(-13)
\oplus({\bf 21,6})(-13)
\oplus({\bf 120,7})(-17)
\oplus({\bf 6,9})(-17)
\oplus({\bf 6,7})(-17)
\oplus({\bf 35,8})(-21)
\oplus({\bf 1,10})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf \overline{6},9})(-25)$\\
%
${\bf 49896}$&=&
$({\bf \overline{384},2})(-11)
\oplus({\bf \overline{1260},1})(-7)
\oplus({\bf \overline{840},3})(-7)
\oplus({\bf \overline{840},1})(-7)
\oplus({\bf \overline{120},3})(-7)
\oplus({\bf \overline{120},1})(-7)
\oplus({\bf \overline{84},3})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf 3675,2})(-3)
\oplus({\bf 405,2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf \overline{896},2})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus2({\bf \overline{280},2})(-3)
\oplus({\bf 189,4})(-3)
\oplus2({\bf 189,2})(-3)
\oplus({\bf 35,4})(-3)
\oplus2({\bf 35,2})(-3)
\oplus({\bf 4410,1})(1)
\oplus({\bf 1260,3})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 840,3})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 336,3})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,5})(1)
\oplus3({\bf 84,3})(1)
\oplus2({\bf 84,1})(1)
\oplus({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 1701,2})(5)
\oplus({\bf 1050,2})(5)
\oplus({\bf 384,4})(5)
\oplus2({\bf 384,2})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 105,4})(5)
\oplus2({\bf 105,2})(5)
\oplus({\bf 15,4})(5)
\oplus2({\bf 15,2})(5)
\oplus({\bf 540,3})(9)
\oplus({\bf 540,1})(9)
\oplus({\bf 70,3})(9)
\oplus({\bf 70,1})(9)
\oplus({\bf 20,3})(9)
\oplus({\bf 20,1})(9)
\oplus({\bf \overline{105},2})(13)$\\
%
${\bf \overline{49896}}$&=&
$({\bf 384,2})(11)
\oplus({\bf 1260,1})(7)
\oplus({\bf 840,3})(7)
\oplus({\bf 840,1})(7)
\oplus({\bf 120,3})(7)
\oplus({\bf 120,1})(7)
\oplus({\bf 84,3})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 3675,2})(3)
\oplus({\bf 896,2})(3)
\oplus({\bf 405,2})(3)
\oplus({\bf 280,4})(3)
\oplus2({\bf 280,2})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf 189,4})(3)
\oplus2({\bf 189,2})(3)
\oplus({\bf 35,4})(3)
\oplus2({\bf 35,2})(3)
\oplus({\bf \overline{4410},1})(-1)
\oplus({\bf \overline{1260},3})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{336},3})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{840},3})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{210},3})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{120},3})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},5})(-1)
\oplus3({\bf \overline{84},3})(-1)
\oplus2({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},3})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf \overline{1050},2})(-5)
\oplus({\bf \overline{384},4})(-5)
\oplus2({\bf \overline{384},2})(-5)
\oplus({\bf \overline{105},4})(-5)
\oplus2({\bf \overline{105},2})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus2({\bf \overline{15},2})(-5)
\oplus({\bf 540,3})(-9)
\oplus({\bf 540,1})(-9)
\oplus({\bf \overline{70},3})(-9)
\oplus({\bf \overline{70},1})(-9)
\oplus({\bf 20,3})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 105,2})(-13)$\\
%
${\bf 49896'}$&=&
$({\bf \overline{840'},2})(-10)
\oplus({\bf 3969,1})(-6)
\oplus({\bf \overline{896},3})(-6)
\oplus({\bf \overline{896},1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 4410,2})(-2)
\oplus({\bf 840',2})(-2)
\oplus({\bf 420,4})(-2)
\oplus({\bf 420,2})(-2)
\oplus({\bf 336,2})(-2)
\oplus({\bf 210,4})(-2)
\oplus2({\bf 210,2})(-2)
\oplus({\bf 2205,3})(2)
\oplus({\bf 1701,1})(2)
\oplus({\bf 1050,3})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 210',3})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105',5})(2)
\oplus2({\bf 105',3})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf \overline{1134},2})(6)
\oplus({\bf 560,4})(6)
\oplus({\bf 560,2})(6)
\oplus({\bf 540,2})(6)
\oplus({\bf \overline{56},2})(6)
\oplus({\bf \overline{70},4})(6)
\oplus2({\bf \overline{70},2})(6)
\oplus({\bf \overline{315},1})(10)
\oplus({\bf \overline{384},3})(10)
\oplus({\bf \overline{384},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{120},2})(14)$\\
%
${\bf \overline{49896'}}$&=&
$({\bf 840',2})(10)
\oplus({\bf 3969,1})(6)
\oplus({\bf 896,3})(6)
\oplus({\bf 896,1})(6)
\oplus({\bf 175,3})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf \overline{4410},2})(2)
\oplus({\bf \overline{420},4})(2)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{336},2})(2)
\oplus({\bf \overline{840'},2})(2)
\oplus({\bf \overline{210},4})(2)
\oplus2({\bf \overline{210},2})(2)
\oplus({\bf \overline{2205},3})(-2)
\oplus({\bf \overline{1701},1})(-2)
\oplus({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{1050},3})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{105'},5})(-2)
\oplus2({\bf \overline{105'},3})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf 1134,2})(-6)
\oplus({\bf 56,2})(-6)
\oplus({\bf \overline{560},4})(-6)
\oplus({\bf \overline{560},2})(-6)
\oplus({\bf 540,2})(-6)
\oplus({\bf 70,4})(-6)
\oplus2({\bf 70,2})(-6)
\oplus({\bf 315,1})(-10)
\oplus({\bf 384,3})(-10)
\oplus({\bf 384,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 120,2})(-14)$\\
%
${\bf 50388}$&=&
$({\bf 6188,1})(12)
\oplus({\bf \overline{4368},2})(8)
\oplus({\bf \overline{3003},3})(4)
\oplus({\bf 2002,4})(0)
\oplus({\bf 1287,5})(-4)
\oplus({\bf 792,6})(-8)
\oplus({\bf 462,7})(-12)
\oplus({\bf \overline{252},8})(-16)
\oplus({\bf \overline{126},9})(-20)
\oplus({\bf 56,10})(-24)
\oplus({\bf 21,11})(-28)
\oplus({\bf 6,12})(-32)
\oplus({\bf 1,13})(-36)$\\
%
${\bf \overline{50388}}$&=&
$({\bf \overline{6188},1})(-12)
\oplus({\bf 4368,2})(-8)
\oplus({\bf 3003,3})(-4)
\oplus({\bf \overline{2002},4})(0)
\oplus({\bf \overline{1287},5})(4)
\oplus({\bf \overline{792},6})(8)
\oplus({\bf \overline{462},7})(12)
\oplus({\bf 252,8})(16)
\oplus({\bf 126,9})(20)
\oplus({\bf \overline{56},10})(24)
\oplus({\bf \overline{21},11})(28)
\oplus({\bf \overline{6},12})(32)
\oplus({\bf 1,13})(36)$\\
%
${\bf 50688}$&=&
$({\bf 5760,1})(8)
\oplus({\bf 2520''',2})(4)
\oplus({\bf 1800',2})(4)
\oplus({\bf 2520,2})(4)
\oplus({\bf 1050'',3})(0)
\oplus({\bf 1050'',1})(0)
\oplus({\bf 1134',3})(0)
\oplus({\bf 1134',1})(0)
\oplus({\bf 840'',3})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 896,3})(0)
\oplus({\bf \overline{252},2})(-4)
\oplus({\bf \overline{504},4})(-4)
\oplus2({\bf \overline{504},2})(-4)
\oplus({\bf \overline{420},4})(-4)
\oplus({\bf \overline{420},2})(-4)
\oplus({\bf \overline{336},4})(-4)
\oplus({\bf \overline{336},2})(-4)
\oplus({\bf \overline{210},4})(-4)
\oplus({\bf \overline{126},3})(-8)
\oplus({\bf \overline{126},1})(-8)
\oplus({\bf \overline{210'},5})(-8)
\oplus2({\bf \overline{210'},3})(-8)
\oplus({\bf \overline{210'},1})(-8)
\oplus({\bf \overline{105'},5})(-8)
\oplus({\bf \overline{105'},3})(-8)
\oplus({\bf \overline{105},5})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf 56,4})(-12)
\oplus({\bf 56,2})(-12)
\oplus({\bf 70,6})(-12)
\oplus2({\bf 70,4})(-12)
\oplus({\bf 70,2})(-12)
\oplus({\bf 20,4})(-12)
\oplus({\bf 21,5})(-16)
\oplus({\bf 21,3})(-16)
\oplus({\bf 15,5})(-16)
\oplus({\bf 15,3})(-16)
\oplus({\bf 6,4})(-20)$\\
%
${\bf \overline{50688}}$&=&
$({\bf \overline{5760},1})(-8)
\oplus({\bf \overline{2520'''},2})(-4)
\oplus({\bf \overline{1800'},2})(-4)
\oplus({\bf \overline{2520},2})(-4)
\oplus({\bf \overline{1050''},3})(0)
\oplus({\bf \overline{1050''},1})(0)
\oplus({\bf \overline{1134'},3})(0)
\oplus({\bf \overline{1134'},1})(0)
\oplus({\bf \overline{840''},3})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{896},3})(0)
\oplus({\bf 252,2})(4)
\oplus({\bf 504,4})(4)
\oplus2({\bf 504,2})(4)
\oplus({\bf 420,4})(4)
\oplus({\bf 420,2})(4)
\oplus({\bf 336,4})(4)
\oplus({\bf 336,2})(4)
\oplus({\bf 210,4})(4)
\oplus({\bf 126,3})(8)
\oplus({\bf 126,1})(8)
\oplus({\bf 210',5})(8)
\oplus2({\bf 210',3})(8)
\oplus({\bf 210',1})(8)
\oplus({\bf 105',5})(8)
\oplus({\bf 105',3})(8)
\oplus({\bf 105,5})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf \overline{56},4})(12)
\oplus({\bf \overline{56},2})(12)
\oplus({\bf \overline{70},6})(12)
\oplus2({\bf \overline{70},4})(12)
\oplus({\bf \overline{70},2})(12)
\oplus({\bf 20,4})(12)
\oplus({\bf \overline{21},5})(16)
\oplus({\bf \overline{21},3})(16)
\oplus({\bf \overline{15},5})(16)
\oplus({\bf \overline{15},3})(16)
\oplus({\bf \overline{6},4})(20)$\\
%
${\bf 52920}$&=&
$({\bf \overline{21},2})(-17)
\oplus({\bf \overline{120},3})(-13)
\oplus({\bf \overline{120},1})(-13)
\oplus({\bf \overline{6},3})(-13)
\oplus({\bf \overline{6},1})(-13)
\oplus({\bf 405,4})(-9)
\oplus({\bf 405,2})(-9)
\oplus({\bf \overline{280},2})(-9)
\oplus({\bf 35,4})(-9)
\oplus2({\bf 35,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 1050',3})(-5)
\oplus({\bf 1260,3})(-5)
\oplus({\bf 1260,1})(-5)
\oplus({\bf 120,5})(-5)
\oplus2({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,5})(-5)
\oplus2({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 3675',2})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 1800,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus2({\bf 384,2})(-1)
\oplus({\bf 21,6})(-1)
\oplus2({\bf 21,4})(-1)
\oplus2({\bf 21,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf \overline{7000},1})(3)
\oplus({\bf 1134,3})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,5})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf \overline{560},3})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 70,5})(3)
\oplus2({\bf 70,3})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf \overline{2205},2})(7)
\oplus({\bf \overline{210'},4})(7)
\oplus({\bf \overline{210'},2})(7)
\oplus({\bf \overline{105'},4})(7)
\oplus({\bf \overline{105'},2})(7)
\oplus({\bf \overline{420},3})(11)$\\
%
${\bf \overline{52920}}$&=&
$({\bf 21,2})(17)
\oplus({\bf 120,3})(13)
\oplus({\bf 120,1})(13)
\oplus({\bf 6,3})(13)
\oplus({\bf 6,1})(13)
\oplus({\bf 405,4})(9)
\oplus({\bf 405,2})(9)
\oplus({\bf 280,2})(9)
\oplus({\bf 35,4})(9)
\oplus2({\bf 35,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf \overline{1050'},3})(5)
\oplus({\bf \overline{1260},3})(5)
\oplus({\bf \overline{1260},1})(5)
\oplus({\bf \overline{120},5})(5)
\oplus2({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},5})(5)
\oplus2({\bf \overline{6},3})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf \overline{3675'},2})(1)
\oplus({\bf \overline{1800},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus2({\bf \overline{384},2})(1)
\oplus({\bf \overline{21},6})(1)
\oplus2({\bf \overline{21},4})(1)
\oplus2({\bf \overline{21},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf 7000,1})(-3)
\oplus({\bf \overline{1134},3})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf 560,3})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf \overline{56},5})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{70},5})(-3)
\oplus2({\bf \overline{70},3})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 2205,2})(-7)
\oplus({\bf 210',4})(-7)
\oplus({\bf 210',2})(-7)
\oplus({\bf 105',4})(-7)
\oplus({\bf 105',2})(-7)
\oplus({\bf 420,3})(-11)$\\
%
${\bf 55440}$&=&
$({\bf 3240,1})(9)
\oplus({\bf 2520',2})(5)
\oplus({\bf 2430,2})(5)
\oplus({\bf 1050,2})(5)
\oplus({\bf 2520,3})(1)
\oplus({\bf 2520,1})(1)
\oplus({\bf 720,1})(1)
\oplus({\bf 840',3})(1)
\oplus({\bf 840',1})(1)
\oplus({\bf 840,3})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 1134',2})(-3)
\oplus({\bf 840'',2})(-3)
\oplus({\bf 896,4})(-3)
\oplus2({\bf 896,2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 175,4})(-3)
\oplus({\bf 175,2})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 189,2})(-3)
\oplus({\bf \overline{504},1})(-7)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{420},1})(-7)
\oplus({\bf \overline{336},3})(-7)
\oplus({\bf \overline{336},1})(-7)
\oplus({\bf \overline{210},5})(-7)
\oplus2({\bf \overline{210},3})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf \overline{84},3})(-7)
\oplus({\bf \overline{210'},2})(-11)
\oplus({\bf \overline{105'},4})(-11)
\oplus({\bf \overline{105'},2})(-11)
\oplus({\bf \overline{105},4})(-11)
\oplus({\bf \overline{105},2})(-11)
\oplus({\bf 70,3})(-15)$\\
%
${\bf \overline{55440}}$&=&
$({\bf \overline{3240},1})(-9)
\oplus({\bf \overline{2520'},2})(-5)
\oplus({\bf \overline{2430},2})(-5)
\oplus({\bf \overline{1050},2})(-5)
\oplus({\bf \overline{2520},3})(-1)
\oplus({\bf \overline{2520},1})(-1)
\oplus({\bf \overline{840'},3})(-1)
\oplus({\bf \overline{840'},1})(-1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{840},3})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{210},3})(-1)
\oplus({\bf \overline{1134'},2})(3)
\oplus({\bf \overline{840''},2})(3)
\oplus({\bf \overline{896},4})(3)
\oplus2({\bf \overline{896},2})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 175,2})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf 189,4})(3)
\oplus({\bf 189,2})(3)
\oplus({\bf 504,1})(7)
\oplus({\bf 420,3})(7)
\oplus({\bf 420,1})(7)
\oplus({\bf 336,3})(7)
\oplus({\bf 336,1})(7)
\oplus({\bf 210,5})(7)
\oplus2({\bf 210,3})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 84,3})(7)
\oplus({\bf 210',2})(11)
\oplus({\bf 105',4})(11)
\oplus({\bf 105',2})(11)
\oplus({\bf 105,4})(11)
\oplus({\bf 105,2})(11)
\oplus({\bf \overline{70},3})(15)$\\
%
${\bf 55440'}$&=&
$({\bf 4704,1})(9)
\oplus({\bf 1764',2})(5)
\oplus({\bf 4410',2})(5)
\oplus({\bf 1764,3})(1)
\oplus({\bf 1764,1})(1)
\oplus({\bf 2520,3})(1)
\oplus({\bf 1176',1})(1)
\oplus({\bf 1134',4})(-3)
\oplus({\bf 1134',2})(-3)
\oplus({\bf 840'',4})(-3)
\oplus({\bf 490,2})(-3)
\oplus({\bf 896,2})(-3)
\oplus({\bf \overline{504},5})(-7)
\oplus({\bf \overline{504},3})(-7)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{420},1})(-7)
\oplus({\bf \overline{336},3})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf \overline{126},4})(-11)
\oplus({\bf \overline{210'},4})(-11)
\oplus({\bf \overline{210'},2})(-11)
\oplus({\bf \overline{105'},2})(-11)
\oplus({\bf \overline{105},2})(-11)
\oplus({\bf 56,3})(-15)
\oplus({\bf 70,3})(-15)
\oplus({\bf 70,1})(-15)
\oplus({\bf 20,1})(-15)
\oplus({\bf 21,2})(-19)
\oplus({\bf 15,2})(-19)
\oplus({\bf 6,1})(-23)$\\
%
${\bf \overline{55440'}}$&=&
$({\bf \overline{4704},1})(-9)
\oplus({\bf \overline{1764'},2})(-5)
\oplus({\bf \overline{4410'},2})(-5)
\oplus({\bf \overline{1764},3})(-1)
\oplus({\bf \overline{1764},1})(-1)
\oplus({\bf \overline{2520},3})(-1)
\oplus({\bf \overline{1176'},1})(-1)
\oplus({\bf \overline{1134'},4})(3)
\oplus({\bf \overline{1134'},2})(3)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf \overline{840''},4})(3)
\oplus({\bf \overline{896},2})(3)
\oplus({\bf 504,5})(7)
\oplus({\bf 504,3})(7)
\oplus({\bf 420,3})(7)
\oplus({\bf 420,1})(7)
\oplus({\bf 336,3})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 126,4})(11)
\oplus({\bf 210',4})(11)
\oplus({\bf 210',2})(11)
\oplus({\bf 105',2})(11)
\oplus({\bf 105,2})(11)
\oplus({\bf \overline{56},3})(15)
\oplus({\bf \overline{70},3})(15)
\oplus({\bf \overline{70},1})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf \overline{21},2})(19)
\oplus({\bf \overline{15},2})(19)
\oplus({\bf \overline{6},1})(23)$\\
%
${\bf 55440''}$&=&
$({\bf 5880''',1})(9)
\oplus({\bf 4410''',2})(5)
\oplus({\bf 1764',2})(5)
\oplus({\bf 2520''',3})(1)
\oplus({\bf 1764,3})(1)
\oplus({\bf 1764,1})(1)
\oplus({\bf 1050'',4})(-3)
\oplus({\bf 1134',4})(-3)
\oplus({\bf 1134',2})(-3)
\oplus({\bf 490,2})(-3)
\oplus({\bf \overline{252},5})(-7)
\oplus({\bf \overline{504},5})(-7)
\oplus({\bf \overline{504},3})(-7)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{420},1})(-7)
\oplus({\bf \overline{126},6})(-11)
\oplus({\bf \overline{126},4})(-11)
\oplus({\bf \overline{210'},4})(-11)
\oplus({\bf \overline{210'},2})(-11)
\oplus({\bf \overline{105'},2})(-11)
\oplus({\bf 56,5})(-15)
\oplus({\bf 56,3})(-15)
\oplus({\bf 70,3})(-15)
\oplus({\bf 70,1})(-15)
\oplus({\bf 21,4})(-19)
\oplus({\bf 21,2})(-19)
\oplus({\bf 15,2})(-19)
\oplus({\bf 6,3})(-23)
\oplus({\bf 6,1})(-23)
\oplus({\bf 1,2})(-27)$\\
%
${\bf \overline{55440''}}$&=&
$({\bf \overline{5880'''},1})(-9)
\oplus({\bf \overline{4410'''},2})(-5)
\oplus({\bf \overline{1764'},2})(-5)
\oplus({\bf \overline{2520'''},3})(-1)
\oplus({\bf \overline{1764},3})(-1)
\oplus({\bf \overline{1764},1})(-1)
\oplus({\bf \overline{1050''},4})(3)
\oplus({\bf \overline{1134'},4})(3)
\oplus({\bf \overline{1134'},2})(3)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf 252,5})(7)
\oplus({\bf 504,5})(7)
\oplus({\bf 504,3})(7)
\oplus({\bf 420,3})(7)
\oplus({\bf 420,1})(7)
\oplus({\bf 126,6})(11)
\oplus({\bf 126,4})(11)
\oplus({\bf 210',4})(11)
\oplus({\bf 210',2})(11)
\oplus({\bf 105',2})(11)
\oplus({\bf \overline{56},5})(15)
\oplus({\bf \overline{56},3})(15)
\oplus({\bf \overline{70},3})(15)
\oplus({\bf \overline{70},1})(15)
\oplus({\bf \overline{21},4})(19)
\oplus({\bf \overline{21},2})(19)
\oplus({\bf \overline{15},2})(19)
\oplus({\bf \overline{6},3})(23)
\oplus({\bf \overline{6},1})(23)
\oplus({\bf 1,2})(27)$\\
%
${\bf 55440'''}$&=&
$({\bf 462,3})(12)
\oplus({\bf \overline{2520''''},2})(8)
\oplus({\bf \overline{252},4})(8)
\oplus({\bf \overline{252},2})(8)
\oplus({\bf \overline{8190},1})(4)
\oplus({\bf \overline{1386},3})(4)
\oplus({\bf \overline{1386},1})(4)
\oplus({\bf \overline{126},5})(4)
\oplus({\bf \overline{126},3})(4)
\oplus({\bf \overline{126},1})(4)
\oplus({\bf 4536',2})(0)
\oplus({\bf 700,4})(0)
\oplus({\bf 700,2})(0)
\oplus({\bf 56,6})(0)
\oplus({\bf 56,4})(0)
\oplus({\bf 56,2})(0)
\oplus({\bf 2310,3})(-4)
\oplus({\bf 315,5})(-4)
\oplus({\bf 315,3})(-4)
\oplus({\bf 21,7})(-4)
\oplus({\bf 21,5})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 1050',4})(-8)
\oplus({\bf 120,6})(-8)
\oplus({\bf 120,4})(-8)
\oplus({\bf 6,8})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 405,5})(-12)
\oplus({\bf 35,7})(-12)
\oplus({\bf 35,5})(-12)
\oplus({\bf 1,9})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf \overline{120},6})(-16)
\oplus({\bf \overline{6},8})(-16)
\oplus({\bf \overline{6},6})(-16)
\oplus({\bf \overline{21},7})(-20)$\\
%
${\bf \overline{55440'''}}$&=&
$({\bf \overline{462},3})(-12)
\oplus({\bf 2520'''',2})(-8)
\oplus({\bf 252,4})(-8)
\oplus({\bf 252,2})(-8)
\oplus({\bf 8190,1})(-4)
\oplus({\bf 1386,3})(-4)
\oplus({\bf 1386,1})(-4)
\oplus({\bf 126,5})(-4)
\oplus({\bf 126,3})(-4)
\oplus({\bf 126,1})(-4)
\oplus({\bf \overline{4536'},2})(0)
\oplus({\bf \overline{700},4})(0)
\oplus({\bf \overline{700},2})(0)
\oplus({\bf \overline{56},6})(0)
\oplus({\bf \overline{56},4})(0)
\oplus({\bf \overline{56},2})(0)
\oplus({\bf \overline{2310},3})(4)
\oplus({\bf \overline{315},5})(4)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{21},7})(4)
\oplus({\bf \overline{21},5})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{1050'},4})(8)
\oplus({\bf \overline{120},6})(8)
\oplus({\bf \overline{120},4})(8)
\oplus({\bf \overline{6},8})(8)
\oplus({\bf \overline{6},6})(8)
\oplus({\bf \overline{6},4})(8)
\oplus({\bf 405,5})(12)
\oplus({\bf 35,7})(12)
\oplus({\bf 35,5})(12)
\oplus({\bf 1,9})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 120,6})(16)
\oplus({\bf 6,8})(16)
\oplus({\bf 6,6})(16)
\oplus({\bf 21,7})(20)$\\
%
${\bf 56056}$&=&
$({\bf 6160,1})(9)
\oplus({\bf 3465',2})(5)
\oplus({\bf 3465,2})(5)
\oplus({\bf 792,1})(1)
\oplus({\bf 1980,3})(1)
\oplus({\bf 1980,1})(1)
\oplus({\bf 1800',3})(1)
\oplus({\bf 462,2})(-3)
\oplus({\bf 1050'',4})(-3)
\oplus({\bf 1050'',2})(-3)
\oplus({\bf 840'',4})(-3)
\oplus({\bf \overline{252},3})(-7)
\oplus({\bf \overline{504},5})(-7)
\oplus({\bf \overline{504},3})(-7)
\oplus({\bf \overline{336},5})(-7)
\oplus({\bf \overline{126},4})(-11)
\oplus({\bf \overline{210'},6})(-11)
\oplus({\bf \overline{210'},4})(-11)
\oplus({\bf \overline{105},6})(-11)
\oplus({\bf 56,5})(-15)
\oplus({\bf 70,7})(-15)
\oplus({\bf 70,5})(-15)
\oplus({\bf 20,7})(-15)
\oplus({\bf 21,6})(-19)
\oplus({\bf 15,8})(-19)
\oplus({\bf 15,6})(-19)
\oplus({\bf 6,7})(-23)$\\
%
${\bf \overline{56056}}$&=&
$({\bf \overline{6160},1})(-9)
\oplus({\bf \overline{3465'},2})(-5)
\oplus({\bf \overline{3465},2})(-5)
\oplus({\bf \overline{792},1})(-1)
\oplus({\bf \overline{1980},3})(-1)
\oplus({\bf \overline{1980},1})(-1)
\oplus({\bf \overline{1800'},3})(-1)
\oplus({\bf \overline{462},2})(3)
\oplus({\bf \overline{1050''},4})(3)
\oplus({\bf \overline{1050''},2})(3)
\oplus({\bf \overline{840''},4})(3)
\oplus({\bf 252,3})(7)
\oplus({\bf 504,5})(7)
\oplus({\bf 504,3})(7)
\oplus({\bf 336,5})(7)
\oplus({\bf 126,4})(11)
\oplus({\bf 210',6})(11)
\oplus({\bf 210',4})(11)
\oplus({\bf 105,6})(11)
\oplus({\bf \overline{56},5})(15)
\oplus({\bf \overline{70},7})(15)
\oplus({\bf \overline{70},5})(15)
\oplus({\bf 20,7})(15)
\oplus({\bf \overline{21},6})(19)
\oplus({\bf \overline{15},8})(19)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{6},7})(23)$\\
%
${\bf 57750}$&=&
$({\bf 490,1})(12)
\oplus({\bf \overline{2520''},2})(8)
\oplus({\bf \overline{420},2})(8)
\oplus({\bf \overline{5040'},1})(4)
\oplus({\bf \overline{2205},3})(4)
\oplus({\bf \overline{2205},1})(4)
\oplus({\bf \overline{210'},3})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf 4536,2})(0)
\oplus({\bf 1134,4})(0)
\oplus({\bf 1134,2})(0)
\oplus({\bf 56,4})(0)
\oplus({\bf \overline{560},2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 2430,3})(-4)
\oplus({\bf 315,5})(-4)
\oplus({\bf 315,3})(-4)
\oplus({\bf 1176,1})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 720,4})(-8)
\oplus({\bf 840,2})(-8)
\oplus({\bf 120,4})(-8)
\oplus({\bf 120,2})(-8)
\oplus({\bf 84,2})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 280,3})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{84},2})(-16)
\oplus({\bf \overline{6},2})(-16)
\oplus({\bf \overline{15},1})(-20)$\\
%
${\bf \overline{57750}}$&=&
$({\bf \overline{490},1})(-12)
\oplus({\bf 2520'',2})(-8)
\oplus({\bf 420,2})(-8)
\oplus({\bf 5040',1})(-4)
\oplus({\bf 2205,3})(-4)
\oplus({\bf 2205,1})(-4)
\oplus({\bf 210',3})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf \overline{4536},2})(0)
\oplus({\bf \overline{1134},4})(0)
\oplus({\bf \overline{1134},2})(0)
\oplus({\bf 560,2})(0)
\oplus({\bf \overline{56},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf \overline{2430},3})(4)
\oplus({\bf \overline{1176},1})(4)
\oplus({\bf \overline{315},5})(4)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{720},4})(8)
\oplus({\bf \overline{840},2})(8)
\oplus({\bf \overline{120},4})(8)
\oplus({\bf \overline{120},2})(8)
\oplus({\bf \overline{84},2})(8)
\oplus({\bf \overline{6},2})(8)
\oplus({\bf \overline{280},3})(12)
\oplus({\bf 189,1})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 84,2})(16)
\oplus({\bf 6,2})(16)
\oplus({\bf 15,1})(20)$\\
%
${\bf 58212}$&=&
$({\bf \overline{840},2})(-10)
\oplus({\bf 3675,1})(-6)
\oplus({\bf \overline{896},3})(-6)
\oplus({\bf \overline{896},1})(-6)
\oplus({\bf \overline{280},3})(-6)
\oplus({\bf \overline{280},1})(-6)
\oplus({\bf 189,3})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf 4410,2})(-2)
\oplus({\bf 1260,2})(-2)
\oplus({\bf 840,2})(-2)
\oplus({\bf 420,2})(-2)
\oplus({\bf 336,4})(-2)
\oplus2({\bf 336,2})(-2)
\oplus({\bf 210,4})(-2)
\oplus2({\bf 210,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus2({\bf 84,2})(-2)
\oplus({\bf 2205,1})(2)
\oplus({\bf 1701,3})(2)
\oplus({\bf 1701,1})(2)
\oplus({\bf 1050,3})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,3})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 210',3})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105',3})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf 105,5})(2)
\oplus3({\bf 105,3})(2)
\oplus2({\bf 105,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf \overline{1134},2})(6)
\oplus({\bf 560,2})(6)
\oplus({\bf 540,4})(6)
\oplus2({\bf 540,2})(6)
\oplus({\bf 70,2})(6)
\oplus({\bf \overline{70},4})(6)
\oplus2({\bf \overline{70},2})(6)
\oplus({\bf 20,4})(6)
\oplus2({\bf 20,2})(6)
\oplus({\bf \overline{384},3})(10)
\oplus({\bf \overline{384},1})(10)
\oplus({\bf \overline{105},3})(10)
\oplus({\bf \overline{105},1})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{84},2})(14)$\\
%
${\bf \overline{58212}}$&=&
$({\bf 840,2})(10)
\oplus({\bf 3675,1})(6)
\oplus({\bf 896,3})(6)
\oplus({\bf 896,1})(6)
\oplus({\bf 280,3})(6)
\oplus({\bf 280,1})(6)
\oplus({\bf 189,3})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf \overline{4410},2})(2)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{1260},2})(2)
\oplus({\bf \overline{336},4})(2)
\oplus2({\bf \overline{336},2})(2)
\oplus({\bf \overline{840},2})(2)
\oplus({\bf \overline{210},4})(2)
\oplus2({\bf \overline{210},2})(2)
\oplus({\bf \overline{84},4})(2)
\oplus2({\bf \overline{84},2})(2)
\oplus({\bf \overline{2205},1})(-2)
\oplus({\bf \overline{1701},3})(-2)
\oplus({\bf \overline{1701},1})(-2)
\oplus({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{1050},3})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{105'},3})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{384},3})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus3({\bf \overline{105},3})(-2)
\oplus2({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 1134,2})(-6)
\oplus({\bf \overline{560},2})(-6)
\oplus({\bf 540,4})(-6)
\oplus2({\bf 540,2})(-6)
\oplus({\bf 70,4})(-6)
\oplus2({\bf 70,2})(-6)
\oplus({\bf \overline{70},2})(-6)
\oplus({\bf 20,4})(-6)
\oplus2({\bf 20,2})(-6)
\oplus({\bf 384,3})(-10)
\oplus({\bf 384,1})(-10)
\oplus({\bf 105,3})(-10)
\oplus({\bf 105,1})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 84,2})(-14)$\\
%
${\bf 58212'}$&=&
$({\bf \overline{1701},1})(10)
\oplus({\bf 3240,2})(6)
\oplus({\bf 1134,2})(6)
\oplus({\bf 540,2})(6)
\oplus({\bf 2520',1})(2)
\oplus({\bf 2430,3})(2)
\oplus({\bf 2430,1})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 1050,3})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,3})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 2520,2})(-2)
\oplus({\bf 720,2})(-2)
\oplus({\bf 840',2})(-2)
\oplus({\bf 840,4})(-2)
\oplus2({\bf 840,2})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 210,4})(-2)
\oplus({\bf 210,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 840'',1})(-6)
\oplus({\bf 896,3})(-6)
\oplus({\bf 896,1})(-6)
\oplus({\bf 280,3})(-6)
\oplus({\bf 280,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 189,5})(-6)
\oplus2({\bf 189,3})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf \overline{336},2})(-10)
\oplus({\bf \overline{210},4})(-10)
\oplus({\bf \overline{210},2})(-10)
\oplus({\bf \overline{84},4})(-10)
\oplus({\bf \overline{84},2})(-10)
\oplus({\bf \overline{105},3})(-14)$\\
%
${\bf \overline{58212'}}$&=&
$({\bf 1701,1})(-10)
\oplus({\bf \overline{3240},2})(-6)
\oplus({\bf \overline{1134},2})(-6)
\oplus({\bf 540,2})(-6)
\oplus({\bf \overline{2520'},1})(-2)
\oplus({\bf \overline{2430},3})(-2)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{1050},3})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{384},3})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{2520},2})(2)
\oplus({\bf \overline{840'},2})(2)
\oplus({\bf \overline{720},2})(2)
\oplus({\bf \overline{840},4})(2)
\oplus2({\bf \overline{840},2})(2)
\oplus({\bf \overline{210},4})(2)
\oplus({\bf \overline{210},2})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},4})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{840''},1})(6)
\oplus({\bf \overline{896},3})(6)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf 175,3})(6)
\oplus({\bf \overline{280},3})(6)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 189,5})(6)
\oplus2({\bf 189,3})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 336,2})(10)
\oplus({\bf 210,4})(10)
\oplus({\bf 210,2})(10)
\oplus({\bf 84,4})(10)
\oplus({\bf 84,2})(10)
\oplus({\bf 105,3})(14)$\\
%
${\bf 58968}$&=&
$({\bf \overline{504},3})(11)
\oplus({\bf \overline{2688},2})(7)
\oplus({\bf \overline{126},4})(7)
\oplus({\bf \overline{126},2})(7)
\oplus({\bf \overline{210'},4})(7)
\oplus({\bf \overline{210'},2})(7)
\oplus({\bf 8624,1})(3)
\oplus({\bf 700,3})(3)
\oplus({\bf 700,1})(3)
\oplus({\bf 1134,3})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,5})(3)
\oplus2({\bf 56,3})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 70,5})(3)
\oplus({\bf 70,3})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 2310,2})(-1)
\oplus({\bf 3675',2})(-1)
\oplus({\bf 315,4})(-1)
\oplus2({\bf 315,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus({\bf 384,2})(-1)
\oplus({\bf 21,6})(-1)
\oplus2({\bf 21,4})(-1)
\oplus2({\bf 21,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf 1050',3})(-5)
\oplus({\bf 1050',1})(-5)
\oplus({\bf 1260,3})(-5)
\oplus({\bf 120,5})(-5)
\oplus2({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 84,5})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 6,7})(-5)
\oplus2({\bf 6,5})(-5)
\oplus2({\bf 6,3})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 405,4})(-9)
\oplus({\bf 405,2})(-9)
\oplus({\bf \overline{280},4})(-9)
\oplus({\bf 35,6})(-9)
\oplus2({\bf 35,4})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{120},5})(-13)
\oplus({\bf \overline{120},3})(-13)
\oplus({\bf \overline{6},5})(-13)
\oplus({\bf \overline{6},3})(-13)
\oplus({\bf \overline{21},4})(-17)$\\
%
${\bf \overline{58968}}$&=&
$({\bf 504,3})(-11)
\oplus({\bf 2688,2})(-7)
\oplus({\bf 126,4})(-7)
\oplus({\bf 126,2})(-7)
\oplus({\bf 210',4})(-7)
\oplus({\bf 210',2})(-7)
\oplus({\bf \overline{8624},1})(-3)
\oplus({\bf \overline{700},3})(-3)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{1134},3})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf \overline{56},5})(-3)
\oplus2({\bf \overline{56},3})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{70},5})(-3)
\oplus({\bf \overline{70},3})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{2310},2})(1)
\oplus({\bf \overline{3675'},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus2({\bf \overline{315},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{21},6})(1)
\oplus2({\bf \overline{21},4})(1)
\oplus2({\bf \overline{21},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf \overline{1050'},3})(5)
\oplus({\bf \overline{1050'},1})(5)
\oplus({\bf \overline{1260},3})(5)
\oplus({\bf \overline{120},5})(5)
\oplus2({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},5})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{6},7})(5)
\oplus2({\bf \overline{6},5})(5)
\oplus2({\bf \overline{6},3})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf 405,4})(9)
\oplus({\bf 405,2})(9)
\oplus({\bf 280,4})(9)
\oplus({\bf 35,6})(9)
\oplus2({\bf 35,4})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 120,5})(13)
\oplus({\bf 120,3})(13)
\oplus({\bf 6,5})(13)
\oplus({\bf 6,3})(13)
\oplus({\bf 21,4})(17)$\\
%
${\bf 60480}$&=&
$({\bf 280,3})(12)
\oplus({\bf \overline{1260},2})(8)
\oplus({\bf \overline{336},4})(8)
\oplus({\bf \overline{336},2})(8)
\oplus({\bf \overline{84},4})(8)
\oplus({\bf \overline{84},2})(8)
\oplus({\bf \overline{3675'},1})(4)
\oplus({\bf \overline{1701},3})(4)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{210'},3})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},5})(4)
\oplus2({\bf \overline{105},3})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 5292,2})(0)
\oplus({\bf 1134,2})(0)
\oplus({\bf \overline{1134},2})(0)
\oplus({\bf 540,4})(0)
\oplus2({\bf 540,2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 20,6})(0)
\oplus2({\bf 20,4})(0)
\oplus2({\bf 20,2})(0)
\oplus({\bf 3675',1})(-4)
\oplus({\bf 1701,3})(-4)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 210',3})(-4)
\oplus({\bf 105,5})(-4)
\oplus2({\bf 105,3})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1260,2})(-8)
\oplus({\bf 336,4})(-8)
\oplus({\bf 336,2})(-8)
\oplus({\bf 84,4})(-8)
\oplus({\bf 84,2})(-8)
\oplus({\bf \overline{280},3})(-12)$\\
%
${\bf 60984}$&=&
$({\bf \overline{5292'},1})(10)
\oplus({\bf 5880''',2})(6)
\oplus({\bf 4410''',3})(2)
\oplus({\bf 1764',1})(2)
\oplus({\bf 2520''',4})(-2)
\oplus({\bf 1764,2})(-2)
\oplus({\bf 1050'',5})(-6)
\oplus({\bf 1134',3})(-6)
\oplus({\bf 490,1})(-6)
\oplus({\bf \overline{252},6})(-10)
\oplus({\bf \overline{504},4})(-10)
\oplus({\bf \overline{420},2})(-10)
\oplus({\bf \overline{126},5})(-14)
\oplus({\bf \overline{210'},3})(-14)
\oplus({\bf \overline{105'},1})(-14)
\oplus({\bf 56,4})(-18)
\oplus({\bf 70,2})(-18)
\oplus({\bf 21,3})(-22)
\oplus({\bf 15,1})(-22)
\oplus({\bf 6,2})(-26)
\oplus({\bf 1,1})(-30)$\\
%
${\bf \overline{60984}}$&=&
$({\bf 5292',1})(-10)
\oplus({\bf \overline{5880'''},2})(-6)
\oplus({\bf \overline{4410'''},3})(-2)
\oplus({\bf \overline{1764'},1})(-2)
\oplus({\bf \overline{2520'''},4})(2)
\oplus({\bf \overline{1764},2})(2)
\oplus({\bf \overline{1050''},5})(6)
\oplus({\bf \overline{1134'},3})(6)
\oplus({\bf \overline{490},1})(6)
\oplus({\bf 252,6})(10)
\oplus({\bf 504,4})(10)
\oplus({\bf 420,2})(10)
\oplus({\bf 126,5})(14)
\oplus({\bf 210',3})(14)
\oplus({\bf 105',1})(14)
\oplus({\bf \overline{56},4})(18)
\oplus({\bf \overline{70},2})(18)
\oplus({\bf \overline{21},3})(22)
\oplus({\bf \overline{15},1})(22)
\oplus({\bf \overline{6},2})(26)
\oplus({\bf 1,1})(30)$\\
%
${\bf 64512}$&=&
$({\bf \overline{896},1})(12)
\oplus({\bf \overline{1176'},2})(8)
\oplus({\bf \overline{840'},2})(8)
\oplus({\bf \overline{840},2})(8)
\oplus({\bf \overline{1470},3})(4)
\oplus({\bf \overline{1470},1})(4)
\oplus({\bf \overline{1176},3})(4)
\oplus({\bf \overline{1176},1})(4)
\oplus({\bf \overline{1050},3})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf 980,2})(0)
\oplus({\bf 1960,4})(0)
\oplus2({\bf 1960,2})(0)
\oplus({\bf \overline{560},2})(0)
\oplus({\bf 560,2})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf 1470,3})(-4)
\oplus({\bf 1470,1})(-4)
\oplus({\bf 1176,3})(-4)
\oplus({\bf 1176,1})(-4)
\oplus({\bf 1050,3})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 1176',2})(-8)
\oplus({\bf 840',2})(-8)
\oplus({\bf 840,2})(-8)
\oplus({\bf 896,1})(-12)$\\
%
${\bf 64680}$&=&
$({\bf \overline{1260},1})(11)
\oplus({\bf \overline{1800},2})(7)
\oplus({\bf \overline{1701},2})(7)
\oplus({\bf \overline{384},2})(7)
\oplus({\bf 3240,3})(3)
\oplus({\bf 3240,1})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 560,3})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf 2520',2})(-1)
\oplus({\bf 2430,2})(-1)
\oplus({\bf 1050,4})(-1)
\oplus2({\bf 1050,2})(-1)
\oplus({\bf 384,2})(-1)
\oplus({\bf 105',4})(-1)
\oplus({\bf 105',2})(-1)
\oplus({\bf 105,4})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf 2520,1})(-5)
\oplus({\bf 840',3})(-5)
\oplus({\bf 840',1})(-5)
\oplus({\bf 840,3})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 210,5})(-5)
\oplus2({\bf 210,3})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 896,2})(-9)
\oplus({\bf 175,4})(-9)
\oplus({\bf 175,2})(-9)
\oplus({\bf 189,4})(-9)
\oplus({\bf 189,2})(-9)
\oplus({\bf \overline{210},3})(-13)$\\
%
${\bf \overline{64680}}$&=&
$({\bf 1260,1})(-11)
\oplus({\bf 1800,2})(-7)
\oplus({\bf 1701,2})(-7)
\oplus({\bf 384,2})(-7)
\oplus({\bf \overline{3240},3})(-3)
\oplus({\bf \overline{3240},1})(-3)
\oplus({\bf \overline{560},3})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,3})(-3)
\oplus({\bf \overline{2520'},2})(1)
\oplus({\bf \overline{2430},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus2({\bf \overline{1050},2})(1)
\oplus({\bf \overline{105'},4})(1)
\oplus({\bf \overline{105'},2})(1)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{105},4})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf \overline{2520},1})(5)
\oplus({\bf \overline{840'},3})(5)
\oplus({\bf \overline{840'},1})(5)
\oplus({\bf \overline{840},3})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},5})(5)
\oplus2({\bf \overline{210},3})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{896},2})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 210,3})(13)$\\
%
${\bf 64680'}$&=&
$({\bf 35,1})(18)
\oplus({\bf \overline{120},2})(14)
\oplus({\bf \overline{84},2})(14)
\oplus({\bf \overline{6},2})(14)
\oplus({\bf \overline{315},3})(10)
\oplus({\bf \overline{384},3})(10)
\oplus({\bf \overline{384},1})(10)
\oplus({\bf \overline{105},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{1134},4})(6)
\oplus({\bf \overline{1134},2})(6)
\oplus({\bf 560,2})(6)
\oplus({\bf 540,2})(6)
\oplus({\bf \overline{56},4})(6)
\oplus({\bf \overline{56},2})(6)
\oplus({\bf \overline{70},4})(6)
\oplus2({\bf \overline{70},2})(6)
\oplus({\bf 20,2})(6)
\oplus({\bf 2205,3})(2)
\oplus({\bf 2205,1})(2)
\oplus({\bf 1701,3})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 210',5})(2)
\oplus2({\bf 210',3})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105',3})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 2520'',2})(-2)
\oplus({\bf 4410,2})(-2)
\oplus({\bf 420,4})(-2)
\oplus2({\bf 420,2})(-2)
\oplus({\bf 336,4})(-2)
\oplus({\bf 336,2})(-2)
\oplus({\bf 210,2})(-2)
\oplus({\bf 5670,1})(-6)
\oplus({\bf \overline{490},3})(-6)
\oplus({\bf \overline{490},1})(-6)
\oplus({\bf \overline{896},3})(-6)
\oplus({\bf \overline{896},1})(-6)
\oplus({\bf \overline{1176'},2})(-10)$\\
%
${\bf \overline{64680'}}$&=&
$({\bf 35,1})(-18)
\oplus({\bf 120,2})(-14)
\oplus({\bf 84,2})(-14)
\oplus({\bf 6,2})(-14)
\oplus({\bf 315,3})(-10)
\oplus({\bf 384,3})(-10)
\oplus({\bf 384,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 105,1})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 1134,4})(-6)
\oplus({\bf 1134,2})(-6)
\oplus({\bf 56,4})(-6)
\oplus({\bf 56,2})(-6)
\oplus({\bf \overline{560},2})(-6)
\oplus({\bf 540,2})(-6)
\oplus({\bf 70,4})(-6)
\oplus2({\bf 70,2})(-6)
\oplus({\bf 20,2})(-6)
\oplus({\bf \overline{2205},3})(-2)
\oplus({\bf \overline{2205},1})(-2)
\oplus({\bf \overline{1701},3})(-2)
\oplus({\bf \overline{210'},5})(-2)
\oplus2({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{105'},3})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{2520''},2})(2)
\oplus({\bf \overline{4410},2})(2)
\oplus({\bf \overline{420},4})(2)
\oplus2({\bf \overline{420},2})(2)
\oplus({\bf \overline{336},4})(2)
\oplus({\bf \overline{336},2})(2)
\oplus({\bf \overline{210},2})(2)
\oplus({\bf \overline{5670},1})(6)
\oplus({\bf 490,3})(6)
\oplus({\bf 490,1})(6)
\oplus({\bf 896,3})(6)
\oplus({\bf 896,1})(6)
\oplus({\bf 1176',2})(10)$\\
%
${\bf 65520}$&=&
$({\bf \overline{56},3})(-15)
\oplus({\bf \overline{315},4})(-11)
\oplus({\bf \overline{315},2})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{1050'},3})(-7)
\oplus({\bf \overline{1050'},1})(-7)
\oplus({\bf \overline{720},3})(-7)
\oplus({\bf \overline{120},5})(-7)
\oplus2({\bf \overline{120},3})(-7)
\oplus({\bf \overline{120},1})(-7)
\oplus({\bf \overline{6},5})(-7)
\oplus({\bf \overline{6},3})(-7)
\oplus({\bf \overline{6},1})(-7)
\oplus({\bf 2695,2})(-3)
\oplus({\bf \overline{3200},2})(-3)
\oplus({\bf 405,4})(-3)
\oplus2({\bf 405,2})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus({\bf \overline{280},2})(-3)
\oplus({\bf 35,6})(-3)
\oplus2({\bf 35,4})(-3)
\oplus2({\bf 35,2})(-3)
\oplus({\bf 1,6})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf 9240,1})(1)
\oplus({\bf 1050',3})(1)
\oplus({\bf 1050',1})(1)
\oplus({\bf 1260,3})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 120,5})(1)
\oplus2({\bf 120,3})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 84,5})(1)
\oplus({\bf 84,3})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,7})(1)
\oplus2({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3675',2})(5)
\oplus({\bf 315,4})(5)
\oplus({\bf 315,2})(5)
\oplus({\bf 384,4})(5)
\oplus({\bf 384,2})(5)
\oplus({\bf 21,6})(5)
\oplus2({\bf 21,4})(5)
\oplus({\bf 21,2})(5)
\oplus({\bf 15,6})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 1134,3})(9)
\oplus({\bf 56,5})(9)
\oplus({\bf 56,3})(9)
\oplus({\bf 70,5})(9)
\oplus({\bf 70,3})(9)
\oplus({\bf \overline{210'},4})(13)$\\
%
${\bf \overline{65520}}$&=&
$({\bf 56,3})(15)
\oplus({\bf 315,4})(11)
\oplus({\bf 315,2})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 1050',3})(7)
\oplus({\bf 1050',1})(7)
\oplus({\bf 720,3})(7)
\oplus({\bf 120,5})(7)
\oplus2({\bf 120,3})(7)
\oplus({\bf 120,1})(7)
\oplus({\bf 6,5})(7)
\oplus({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 2695,2})(3)
\oplus({\bf 3200,2})(3)
\oplus({\bf 405,4})(3)
\oplus2({\bf 405,2})(3)
\oplus({\bf 280,4})(3)
\oplus({\bf 280,2})(3)
\oplus({\bf 35,6})(3)
\oplus2({\bf 35,4})(3)
\oplus2({\bf 35,2})(3)
\oplus({\bf 1,6})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf \overline{9240},1})(-1)
\oplus({\bf \overline{1050'},3})(-1)
\oplus({\bf \overline{1050'},1})(-1)
\oplus({\bf \overline{1260},3})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{120},5})(-1)
\oplus2({\bf \overline{120},3})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},5})(-1)
\oplus({\bf \overline{84},3})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},7})(-1)
\oplus2({\bf \overline{6},5})(-1)
\oplus2({\bf \overline{6},3})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3675'},2})(-5)
\oplus({\bf \overline{315},4})(-5)
\oplus({\bf \overline{315},2})(-5)
\oplus({\bf \overline{384},4})(-5)
\oplus({\bf \overline{384},2})(-5)
\oplus({\bf \overline{21},6})(-5)
\oplus2({\bf \overline{21},4})(-5)
\oplus({\bf \overline{21},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{1134},3})(-9)
\oplus({\bf \overline{56},5})(-9)
\oplus({\bf \overline{56},3})(-9)
\oplus({\bf \overline{70},5})(-9)
\oplus({\bf \overline{70},3})(-9)
\oplus({\bf 210',4})(-13)$\\
%
${\bf 69300}$&=&
$({\bf \overline{2205},1})(10)
\oplus({\bf 4536,2})(6)
\oplus({\bf 1134,2})(6)
\oplus({\bf \overline{560},2})(6)
\oplus({\bf 4410',1})(2)
\oplus({\bf 2430,3})(2)
\oplus({\bf 2430,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 1176,3})(2)
\oplus({\bf 1176,1})(2)
\oplus({\bf 384,3})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 2520,2})(-2)
\oplus({\bf 720,4})(-2)
\oplus({\bf 720,2})(-2)
\oplus({\bf 1176',2})(-2)
\oplus({\bf 840,4})(-2)
\oplus2({\bf 840,2})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 840'',3})(-6)
\oplus({\bf 896,3})(-6)
\oplus({\bf 896,1})(-6)
\oplus({\bf 280,5})(-6)
\oplus2({\bf 280,3})(-6)
\oplus({\bf 280,1})(-6)
\oplus({\bf 189,3})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf \overline{336},4})(-10)
\oplus({\bf \overline{336},2})(-10)
\oplus({\bf \overline{210},2})(-10)
\oplus({\bf \overline{84},4})(-10)
\oplus2({\bf \overline{84},2})(-10)
\oplus({\bf \overline{6},2})(-10)
\oplus({\bf \overline{105},3})(-14)
\oplus({\bf \overline{105},1})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf 20,2})(-18)$\\
%
${\bf \overline{69300}}$&=&
$({\bf 2205,1})(-10)
\oplus({\bf \overline{4536},2})(-6)
\oplus({\bf \overline{1134},2})(-6)
\oplus({\bf 560,2})(-6)
\oplus({\bf \overline{4410'},1})(-2)
\oplus({\bf \overline{2430},3})(-2)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{1176},3})(-2)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{384},3})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{2520},2})(2)
\oplus({\bf \overline{1176'},2})(2)
\oplus({\bf \overline{720},4})(2)
\oplus({\bf \overline{720},2})(2)
\oplus({\bf \overline{840},4})(2)
\oplus2({\bf \overline{840},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{840''},3})(6)
\oplus({\bf \overline{896},3})(6)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf \overline{280},5})(6)
\oplus2({\bf \overline{280},3})(6)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 189,3})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 336,4})(10)
\oplus({\bf 336,2})(10)
\oplus({\bf 210,2})(10)
\oplus({\bf 84,4})(10)
\oplus2({\bf 84,2})(10)
\oplus({\bf 6,2})(10)
\oplus({\bf 105,3})(14)
\oplus({\bf 105,1})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf 20,2})(18)$\\
%
${\bf 71280}$&=&
$({\bf 4536,1})(9)
\oplus({\bf 4410',2})(5)
\oplus({\bf 2430,2})(5)
\oplus({\bf 1176,2})(5)
\oplus({\bf 1764,1})(1)
\oplus({\bf 2520,3})(1)
\oplus({\bf 2520,1})(1)
\oplus({\bf 720,3})(1)
\oplus({\bf 1176',3})(1)
\oplus({\bf 1176',1})(1)
\oplus({\bf 840,3})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 1134',2})(-3)
\oplus({\bf 840'',4})(-3)
\oplus({\bf 840'',2})(-3)
\oplus({\bf 490,2})(-3)
\oplus({\bf 896,4})(-3)
\oplus2({\bf 896,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 189,2})(-3)
\oplus({\bf \overline{504},3})(-7)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{420},1})(-7)
\oplus({\bf \overline{336},5})(-7)
\oplus2({\bf \overline{336},3})(-7)
\oplus({\bf \overline{336},1})(-7)
\oplus({\bf \overline{210},3})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf \overline{84},3})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{210'},4})(-11)
\oplus({\bf \overline{210'},2})(-11)
\oplus({\bf \overline{105'},2})(-11)
\oplus({\bf \overline{105},4})(-11)
\oplus2({\bf \overline{105},2})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf 70,3})(-15)
\oplus({\bf 70,1})(-15)
\oplus({\bf 20,3})(-15)
\oplus({\bf 20,1})(-15)
\oplus({\bf 15,2})(-19)$\\
%
${\bf \overline{71280}}$&=&
$({\bf \overline{4536},1})(-9)
\oplus({\bf \overline{4410'},2})(-5)
\oplus({\bf \overline{2430},2})(-5)
\oplus({\bf \overline{1176},2})(-5)
\oplus({\bf \overline{1764},1})(-1)
\oplus({\bf \overline{2520},3})(-1)
\oplus({\bf \overline{2520},1})(-1)
\oplus({\bf \overline{1176'},3})(-1)
\oplus({\bf \overline{1176'},1})(-1)
\oplus({\bf \overline{720},3})(-1)
\oplus({\bf \overline{840},3})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{1134'},2})(3)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf \overline{840''},4})(3)
\oplus({\bf \overline{840''},2})(3)
\oplus({\bf \overline{896},4})(3)
\oplus2({\bf \overline{896},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf 189,2})(3)
\oplus({\bf 504,3})(7)
\oplus({\bf 420,3})(7)
\oplus({\bf 420,1})(7)
\oplus({\bf 336,5})(7)
\oplus2({\bf 336,3})(7)
\oplus({\bf 336,1})(7)
\oplus({\bf 210,3})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 84,3})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 210',4})(11)
\oplus({\bf 210',2})(11)
\oplus({\bf 105',2})(11)
\oplus({\bf 105,4})(11)
\oplus2({\bf 105,2})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf \overline{70},3})(15)
\oplus({\bf \overline{70},1})(15)
\oplus({\bf 20,3})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf \overline{15},2})(19)$\\
%
${\bf 72072}$&=&
$({\bf 8910',1})(9)
\oplus({\bf 3465',2})(5)
\oplus({\bf 4950,2})(5)
\oplus({\bf 792,3})(1)
\oplus({\bf 1980,3})(1)
\oplus({\bf 1980,1})(1)
\oplus({\bf 2520''',3})(1)
\oplus({\bf 462,4})(-3)
\oplus({\bf 462,2})(-3)
\oplus({\bf 1050'',4})(-3)
\oplus({\bf 1050'',2})(-3)
\oplus({\bf 1134',4})(-3)
\oplus({\bf \overline{252},5})(-7)
\oplus({\bf \overline{252},3})(-7)
\oplus({\bf \overline{252},1})(-7)
\oplus({\bf \overline{504},5})(-7)
\oplus({\bf \overline{504},3})(-7)
\oplus({\bf \overline{420},5})(-7)
\oplus({\bf \overline{126},6})(-11)
\oplus({\bf \overline{126},4})(-11)
\oplus({\bf \overline{126},2})(-11)
\oplus({\bf \overline{210'},6})(-11)
\oplus({\bf \overline{210'},4})(-11)
\oplus({\bf \overline{105'},6})(-11)
\oplus({\bf 56,7})(-15)
\oplus({\bf 56,5})(-15)
\oplus({\bf 56,3})(-15)
\oplus({\bf 70,7})(-15)
\oplus({\bf 70,5})(-15)
\oplus({\bf 21,8})(-19)
\oplus({\bf 21,6})(-19)
\oplus({\bf 21,4})(-19)
\oplus({\bf 15,6})(-19)
\oplus({\bf 6,7})(-23)
\oplus({\bf 6,5})(-23)
\oplus({\bf 1,6})(-27)$\\
%
${\bf \overline{72072}}$&=&
$({\bf \overline{8910'},1})(-9)
\oplus({\bf \overline{3465'},2})(-5)
\oplus({\bf \overline{4950},2})(-5)
\oplus({\bf \overline{792},3})(-1)
\oplus({\bf \overline{1980},3})(-1)
\oplus({\bf \overline{1980},1})(-1)
\oplus({\bf \overline{2520'''},3})(-1)
\oplus({\bf \overline{462},4})(3)
\oplus({\bf \overline{462},2})(3)
\oplus({\bf \overline{1050''},4})(3)
\oplus({\bf \overline{1050''},2})(3)
\oplus({\bf \overline{1134'},4})(3)
\oplus({\bf 252,5})(7)
\oplus({\bf 252,3})(7)
\oplus({\bf 252,1})(7)
\oplus({\bf 504,5})(7)
\oplus({\bf 504,3})(7)
\oplus({\bf 420,5})(7)
\oplus({\bf 126,6})(11)
\oplus({\bf 126,4})(11)
\oplus({\bf 126,2})(11)
\oplus({\bf 210',6})(11)
\oplus({\bf 210',4})(11)
\oplus({\bf 105',6})(11)
\oplus({\bf \overline{56},7})(15)
\oplus({\bf \overline{56},5})(15)
\oplus({\bf \overline{56},3})(15)
\oplus({\bf \overline{70},7})(15)
\oplus({\bf \overline{70},5})(15)
\oplus({\bf \overline{21},8})(19)
\oplus({\bf \overline{21},6})(19)
\oplus({\bf \overline{21},4})(19)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{6},7})(23)
\oplus({\bf \overline{6},5})(23)
\oplus({\bf 1,6})(27)$\\
%
${\bf 72072'}$&=&
$({\bf \overline{9009},1})(10)
\oplus({\bf 2002,2})(6)
\oplus({\bf 5720,2})(6)
\oplus({\bf 1287,3})(2)
\oplus({\bf 1287,1})(2)
\oplus({\bf 3465',3})(2)
\oplus({\bf 792,4})(-2)
\oplus({\bf 792,2})(-2)
\oplus({\bf 1980,4})(-2)
\oplus({\bf 462,5})(-6)
\oplus({\bf 462,3})(-6)
\oplus({\bf 1050'',5})(-6)
\oplus({\bf \overline{252},6})(-10)
\oplus({\bf \overline{252},4})(-10)
\oplus({\bf \overline{504},6})(-10)
\oplus({\bf \overline{126},7})(-14)
\oplus({\bf \overline{126},5})(-14)
\oplus({\bf \overline{210'},7})(-14)
\oplus({\bf 56,8})(-18)
\oplus({\bf 56,6})(-18)
\oplus({\bf 70,8})(-18)
\oplus({\bf 21,9})(-22)
\oplus({\bf 21,7})(-22)
\oplus({\bf 15,9})(-22)
\oplus({\bf 6,10})(-26)
\oplus({\bf 6,8})(-26)
\oplus({\bf 1,9})(-30)$\\
%
${\bf \overline{72072'}}$&=&
$({\bf 9009,1})(-10)
\oplus({\bf \overline{2002},2})(-6)
\oplus({\bf \overline{5720},2})(-6)
\oplus({\bf \overline{1287},3})(-2)
\oplus({\bf \overline{1287},1})(-2)
\oplus({\bf \overline{3465'},3})(-2)
\oplus({\bf \overline{792},4})(2)
\oplus({\bf \overline{792},2})(2)
\oplus({\bf \overline{1980},4})(2)
\oplus({\bf \overline{462},5})(6)
\oplus({\bf \overline{462},3})(6)
\oplus({\bf \overline{1050''},5})(6)
\oplus({\bf 252,6})(10)
\oplus({\bf 252,4})(10)
\oplus({\bf 504,6})(10)
\oplus({\bf 126,7})(14)
\oplus({\bf 126,5})(14)
\oplus({\bf 210',7})(14)
\oplus({\bf \overline{56},8})(18)
\oplus({\bf \overline{56},6})(18)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf \overline{21},9})(22)
\oplus({\bf \overline{21},7})(22)
\oplus({\bf \overline{15},9})(22)
\oplus({\bf \overline{6},10})(26)
\oplus({\bf \overline{6},8})(26)
\oplus({\bf 1,9})(30)$\\
%
${\bf 73920}$&=&
$({\bf 6000,1})(9)
\oplus({\bf 5760,2})(5)
\oplus({\bf 2520',2})(5)
\oplus({\bf 2520''',3})(1)
\oplus({\bf 1800',1})(1)
\oplus({\bf 2520,3})(1)
\oplus({\bf 2520,1})(1)
\oplus({\bf 840',3})(1)
\oplus({\bf 1050'',2})(-3)
\oplus({\bf 1134',4})(-3)
\oplus({\bf 1134',2})(-3)
\oplus({\bf 840'',2})(-3)
\oplus({\bf 896,4})(-3)
\oplus({\bf 896,2})(-3)
\oplus({\bf 175,4})(-3)
\oplus({\bf \overline{252},1})(-7)
\oplus({\bf \overline{504},3})(-7)
\oplus({\bf \overline{504},1})(-7)
\oplus({\bf \overline{420},5})(-7)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{420},1})(-7)
\oplus({\bf \overline{336},3})(-7)
\oplus({\bf \overline{210},5})(-7)
\oplus({\bf \overline{210},3})(-7)
\oplus({\bf \overline{126},2})(-11)
\oplus({\bf \overline{210'},4})(-11)
\oplus({\bf \overline{210'},2})(-11)
\oplus({\bf \overline{105'},6})(-11)
\oplus({\bf \overline{105'},4})(-11)
\oplus({\bf \overline{105'},2})(-11)
\oplus({\bf \overline{105},4})(-11)
\oplus({\bf 56,3})(-15)
\oplus({\bf 70,5})(-15)
\oplus({\bf 70,3})(-15)
\oplus({\bf 21,4})(-19)$\\
%
${\bf \overline{73920}}$&=&
$({\bf \overline{6000},1})(-9)
\oplus({\bf \overline{5760},2})(-5)
\oplus({\bf \overline{2520'},2})(-5)
\oplus({\bf \overline{2520'''},3})(-1)
\oplus({\bf \overline{1800'},1})(-1)
\oplus({\bf \overline{2520},3})(-1)
\oplus({\bf \overline{2520},1})(-1)
\oplus({\bf \overline{840'},3})(-1)
\oplus({\bf \overline{1050''},2})(3)
\oplus({\bf \overline{1134'},4})(3)
\oplus({\bf \overline{1134'},2})(3)
\oplus({\bf \overline{840''},2})(3)
\oplus({\bf \overline{896},4})(3)
\oplus({\bf \overline{896},2})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 252,1})(7)
\oplus({\bf 504,3})(7)
\oplus({\bf 504,1})(7)
\oplus({\bf 420,5})(7)
\oplus({\bf 420,3})(7)
\oplus({\bf 420,1})(7)
\oplus({\bf 336,3})(7)
\oplus({\bf 210,5})(7)
\oplus({\bf 210,3})(7)
\oplus({\bf 126,2})(11)
\oplus({\bf 210',4})(11)
\oplus({\bf 210',2})(11)
\oplus({\bf 105',6})(11)
\oplus({\bf 105',4})(11)
\oplus({\bf 105',2})(11)
\oplus({\bf 105,4})(11)
\oplus({\bf \overline{56},3})(15)
\oplus({\bf \overline{70},5})(15)
\oplus({\bf \overline{70},3})(15)
\oplus({\bf \overline{21},4})(19)$\\
%
${\bf 76032}$&=&
$({\bf \overline{1980},2})(-10)
\oplus({\bf \overline{10368},1})(-6)
\oplus({\bf \overline{462},3})(-6)
\oplus({\bf \overline{462},1})(-6)
\oplus({\bf \overline{1050''},3})(-6)
\oplus({\bf \overline{1050''},1})(-6)
\oplus({\bf 2520'''',2})(-2)
\oplus({\bf 5544,2})(-2)
\oplus({\bf 252,4})(-2)
\oplus2({\bf 252,2})(-2)
\oplus({\bf 504,4})(-2)
\oplus({\bf 504,2})(-2)
\oplus({\bf 1386,3})(2)
\oplus({\bf 1386,1})(2)
\oplus({\bf 2688,3})(2)
\oplus({\bf 126,5})(2)
\oplus2({\bf 126,3})(2)
\oplus({\bf 126,1})(2)
\oplus({\bf 210',5})(2)
\oplus({\bf 210',3})(2)
\oplus({\bf \overline{700},4})(6)
\oplus({\bf \overline{700},2})(6)
\oplus({\bf \overline{1134},4})(6)
\oplus({\bf \overline{56},6})(6)
\oplus2({\bf \overline{56},4})(6)
\oplus({\bf \overline{56},2})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{70},4})(6)
\oplus({\bf \overline{315},5})(10)
\oplus({\bf \overline{315},3})(10)
\oplus({\bf \overline{384},5})(10)
\oplus({\bf \overline{21},7})(10)
\oplus2({\bf \overline{21},5})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{15},7})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{120},6})(14)
\oplus({\bf \overline{120},4})(14)
\oplus({\bf \overline{84},6})(14)
\oplus({\bf \overline{6},8})(14)
\oplus2({\bf \overline{6},6})(14)
\oplus({\bf \overline{6},4})(14)
\oplus({\bf 35,7})(18)
\oplus({\bf 35,5})(18)
\oplus({\bf 1,7})(18)
\oplus({\bf 1,5})(18)
\oplus({\bf 6,6})(22)$\\
%
${\bf \overline{76032}}$&=&
$({\bf 1980,2})(10)
\oplus({\bf 10368,1})(6)
\oplus({\bf 462,3})(6)
\oplus({\bf 462,1})(6)
\oplus({\bf 1050'',3})(6)
\oplus({\bf 1050'',1})(6)
\oplus({\bf \overline{2520''''},2})(2)
\oplus({\bf \overline{5544},2})(2)
\oplus({\bf \overline{252},4})(2)
\oplus2({\bf \overline{252},2})(2)
\oplus({\bf \overline{504},4})(2)
\oplus({\bf \overline{504},2})(2)
\oplus({\bf \overline{1386},3})(-2)
\oplus({\bf \overline{1386},1})(-2)
\oplus({\bf \overline{2688},3})(-2)
\oplus({\bf \overline{126},5})(-2)
\oplus2({\bf \overline{126},3})(-2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{210'},5})(-2)
\oplus({\bf \overline{210'},3})(-2)
\oplus({\bf 700,4})(-6)
\oplus({\bf 700,2})(-6)
\oplus({\bf 1134,4})(-6)
\oplus({\bf 56,6})(-6)
\oplus2({\bf 56,4})(-6)
\oplus({\bf 56,2})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 70,4})(-6)
\oplus({\bf 315,5})(-10)
\oplus({\bf 315,3})(-10)
\oplus({\bf 384,5})(-10)
\oplus({\bf 21,7})(-10)
\oplus2({\bf 21,5})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 15,7})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 120,6})(-14)
\oplus({\bf 120,4})(-14)
\oplus({\bf 84,6})(-14)
\oplus({\bf 6,8})(-14)
\oplus2({\bf 6,6})(-14)
\oplus({\bf 6,4})(-14)
\oplus({\bf 35,7})(-18)
\oplus({\bf 35,5})(-18)
\oplus({\bf 1,7})(-18)
\oplus({\bf 1,5})(-18)
\oplus({\bf \overline{6},6})(-22)$\\
%
${\bf 76440}$&=&
$({\bf \overline{2520''''},1})(11)
\oplus({\bf \overline{5544'},2})(7)
\oplus({\bf \overline{1386},2})(7)
\oplus({\bf 6160,1})(3)
\oplus({\bf 3080,3})(3)
\oplus({\bf 3080,1})(3)
\oplus({\bf 700,3})(3)
\oplus({\bf 3465,2})(-1)
\oplus({\bf 1575,4})(-1)
\oplus({\bf 1575,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 1800',3})(-5)
\oplus({\bf 720,5})(-5)
\oplus({\bf 720,3})(-5)
\oplus({\bf 120,5})(-5)
\oplus({\bf 840'',4})(-9)
\oplus({\bf 280,6})(-9)
\oplus({\bf 280,4})(-9)
\oplus({\bf 35,6})(-9)
\oplus({\bf \overline{336},5})(-13)
\oplus({\bf \overline{84},7})(-13)
\oplus({\bf \overline{84},5})(-13)
\oplus({\bf \overline{6},7})(-13)
\oplus({\bf \overline{105},6})(-17)
\oplus({\bf \overline{15},8})(-17)
\oplus({\bf \overline{15},6})(-17)
\oplus({\bf 20,7})(-21)$\\
%
${\bf \overline{76440}}$&=&
$({\bf 2520'''',1})(-11)
\oplus({\bf 5544',2})(-7)
\oplus({\bf 1386,2})(-7)
\oplus({\bf \overline{6160},1})(-3)
\oplus({\bf \overline{3080},3})(-3)
\oplus({\bf \overline{3080},1})(-3)
\oplus({\bf \overline{700},3})(-3)
\oplus({\bf \overline{3465},2})(1)
\oplus({\bf \overline{1575},4})(1)
\oplus({\bf \overline{1575},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{1800'},3})(5)
\oplus({\bf \overline{720},5})(5)
\oplus({\bf \overline{720},3})(5)
\oplus({\bf \overline{120},5})(5)
\oplus({\bf \overline{840''},4})(9)
\oplus({\bf \overline{280},6})(9)
\oplus({\bf \overline{280},4})(9)
\oplus({\bf 35,6})(9)
\oplus({\bf 336,5})(13)
\oplus({\bf 84,7})(13)
\oplus({\bf 84,5})(13)
\oplus({\bf 6,7})(13)
\oplus({\bf 105,6})(17)
\oplus({\bf 15,8})(17)
\oplus({\bf 15,6})(17)
\oplus({\bf 20,7})(21)$\\
%
${\bf 77520}$&=&
$({\bf \overline{8568},1})(-13)
\oplus({\bf \overline{6188},2})(-9)
\oplus({\bf 4368,3})(-5)
\oplus({\bf 3003,4})(-1)
\oplus({\bf \overline{2002},5})(3)
\oplus({\bf \overline{1287},6})(7)
\oplus({\bf \overline{792},7})(11)
\oplus({\bf \overline{462},8})(15)
\oplus({\bf 252,9})(19)
\oplus({\bf 126,10})(23)
\oplus({\bf \overline{56},11})(27)
\oplus({\bf \overline{21},12})(31)
\oplus({\bf \overline{6},13})(35)
\oplus({\bf 1,14})(39)$\\
%
${\bf \overline{77520}}$&=&
$({\bf 8568,1})(13)
\oplus({\bf 6188,2})(9)
\oplus({\bf \overline{4368},3})(5)
\oplus({\bf \overline{3003},4})(1)
\oplus({\bf 2002,5})(-3)
\oplus({\bf 1287,6})(-7)
\oplus({\bf 792,7})(-11)
\oplus({\bf 462,8})(-15)
\oplus({\bf \overline{252},9})(-19)
\oplus({\bf \overline{126},10})(-23)
\oplus({\bf 56,11})(-27)
\oplus({\bf 21,12})(-31)
\oplus({\bf 6,13})(-35)
\oplus({\bf 1,14})(-39)$\\
%
${\bf 77616}$&=&
$({\bf 560,2})(12)
\oplus({\bf 2205,1})(8)
\oplus({\bf 1050,3})(8)
\oplus({\bf 1050,1})(8)
\oplus({\bf 105',3})(8)
\oplus({\bf 105',1})(8)
\oplus({\bf 4410,2})(4)
\oplus({\bf 840',4})(4)
\oplus({\bf 840',2})(4)
\oplus({\bf 840,2})(4)
\oplus({\bf 420,2})(4)
\oplus({\bf 210,4})(4)
\oplus2({\bf 210,2})(4)
\oplus({\bf 3969,3})(0)
\oplus({\bf 3675,1})(0)
\oplus({\bf 896,3})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf \overline{896},3})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf 175,5})(0)
\oplus2({\bf 175,3})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 189,3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf \overline{4410},2})(-4)
\oplus({\bf \overline{420},2})(-4)
\oplus({\bf \overline{840'},4})(-4)
\oplus({\bf \overline{840'},2})(-4)
\oplus({\bf \overline{840},2})(-4)
\oplus({\bf \overline{210},4})(-4)
\oplus2({\bf \overline{210},2})(-4)
\oplus({\bf \overline{2205},1})(-8)
\oplus({\bf \overline{1050},3})(-8)
\oplus({\bf \overline{1050},1})(-8)
\oplus({\bf \overline{105'},3})(-8)
\oplus({\bf \overline{105'},1})(-8)
\oplus({\bf \overline{560},2})(-12)$\\
%
${\bf 77616'}$&=&
$({\bf 5880,1})(9)
\oplus({\bf 4410',2})(5)
\oplus({\bf 2520',2})(5)
\oplus({\bf 1470,2})(5)
\oplus({\bf 1764,3})(1)
\oplus({\bf 2520,3})(1)
\oplus({\bf 2520,1})(1)
\oplus({\bf 1176',3})(1)
\oplus({\bf 1176',1})(1)
\oplus({\bf 840',3})(1)
\oplus({\bf 840',1})(1)
\oplus({\bf 1134',4})(-3)
\oplus({\bf 1134',2})(-3)
\oplus({\bf 840'',2})(-3)
\oplus({\bf 490,4})(-3)
\oplus({\bf 490,2})(-3)
\oplus({\bf 896,4})(-3)
\oplus2({\bf 896,2})(-3)
\oplus({\bf 175,2})(-3)
\oplus({\bf \overline{504},3})(-7)
\oplus({\bf \overline{504},1})(-7)
\oplus({\bf \overline{420},5})(-7)
\oplus2({\bf \overline{420},3})(-7)
\oplus({\bf \overline{420},1})(-7)
\oplus({\bf \overline{336},3})(-7)
\oplus({\bf \overline{336},1})(-7)
\oplus({\bf \overline{210},3})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf \overline{126},2})(-11)
\oplus({\bf \overline{210'},4})(-11)
\oplus2({\bf \overline{210'},2})(-11)
\oplus({\bf \overline{105'},4})(-11)
\oplus({\bf \overline{105'},2})(-11)
\oplus({\bf \overline{105},2})(-11)
\oplus({\bf 56,3})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf 70,3})(-15)
\oplus({\bf 70,1})(-15)
\oplus({\bf 21,2})(-19)$\\
%
${\bf \overline{77616'}}$&=&
$({\bf \overline{5880},1})(-9)
\oplus({\bf \overline{4410'},2})(-5)
\oplus({\bf \overline{2520'},2})(-5)
\oplus({\bf \overline{1470},2})(-5)
\oplus({\bf \overline{1764},3})(-1)
\oplus({\bf \overline{2520},3})(-1)
\oplus({\bf \overline{2520},1})(-1)
\oplus({\bf \overline{1176'},3})(-1)
\oplus({\bf \overline{1176'},1})(-1)
\oplus({\bf \overline{840'},3})(-1)
\oplus({\bf \overline{840'},1})(-1)
\oplus({\bf \overline{1134'},4})(3)
\oplus({\bf \overline{1134'},2})(3)
\oplus({\bf \overline{490},4})(3)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf \overline{840''},2})(3)
\oplus({\bf \overline{896},4})(3)
\oplus2({\bf \overline{896},2})(3)
\oplus({\bf 175,2})(3)
\oplus({\bf 504,3})(7)
\oplus({\bf 504,1})(7)
\oplus({\bf 420,5})(7)
\oplus2({\bf 420,3})(7)
\oplus({\bf 420,1})(7)
\oplus({\bf 336,3})(7)
\oplus({\bf 336,1})(7)
\oplus({\bf 210,3})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 126,2})(11)
\oplus({\bf 210',4})(11)
\oplus2({\bf 210',2})(11)
\oplus({\bf 105',4})(11)
\oplus({\bf 105',2})(11)
\oplus({\bf 105,2})(11)
\oplus({\bf \overline{56},3})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf \overline{70},3})(15)
\oplus({\bf \overline{70},1})(15)
\oplus({\bf \overline{21},2})(19)$\\
%
${\bf 77616''}$&=&
$({\bf 21,1})(20)
\oplus({\bf 120,2})(16)
\oplus({\bf 6,2})(16)
\oplus({\bf 405,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf \overline{1050'},4})(8)
\oplus({\bf \overline{1260},2})(8)
\oplus({\bf \overline{120},4})(8)
\oplus({\bf \overline{120},2})(8)
\oplus({\bf \overline{84},2})(8)
\oplus({\bf \overline{6},4})(8)
\oplus({\bf \overline{6},2})(8)
\oplus({\bf \overline{3675'},3})(4)
\oplus({\bf \overline{1800},1})(4)
\oplus({\bf \overline{315},5})(4)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{21},5})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf 7000,2})(0)
\oplus({\bf \overline{1134},4})(0)
\oplus({\bf \overline{1134},2})(0)
\oplus({\bf 560,2})(0)
\oplus({\bf \overline{56},6})(0)
\oplus({\bf \overline{56},4})(0)
\oplus({\bf \overline{56},2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 7875',1})(-4)
\oplus({\bf 2205,3})(-4)
\oplus({\bf 2205,1})(-4)
\oplus({\bf 210',5})(-4)
\oplus({\bf 210',3})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105',3})(-4)
\oplus({\bf 2520'',2})(-8)
\oplus({\bf 420,4})(-8)
\oplus({\bf 420,2})(-8)
\oplus({\bf \overline{490},3})(-12)$\\
%
${\bf \overline{77616''}}$&=&
$({\bf \overline{21},1})(-20)
\oplus({\bf \overline{120},2})(-16)
\oplus({\bf \overline{6},2})(-16)
\oplus({\bf 405,3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 1050',4})(-8)
\oplus({\bf 1260,2})(-8)
\oplus({\bf 120,4})(-8)
\oplus({\bf 120,2})(-8)
\oplus({\bf 84,2})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 3675',3})(-4)
\oplus({\bf 315,5})(-4)
\oplus({\bf 315,3})(-4)
\oplus({\bf 1800,1})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,5})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf \overline{7000},2})(0)
\oplus({\bf 1134,4})(0)
\oplus({\bf 1134,2})(0)
\oplus({\bf 56,6})(0)
\oplus({\bf 56,4})(0)
\oplus({\bf 56,2})(0)
\oplus({\bf \overline{560},2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf \overline{7875'},1})(4)
\oplus({\bf \overline{2205},3})(4)
\oplus({\bf \overline{2205},1})(4)
\oplus({\bf \overline{210'},5})(4)
\oplus({\bf \overline{210'},3})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{105'},3})(4)
\oplus({\bf \overline{2520''},2})(8)
\oplus({\bf \overline{420},4})(8)
\oplus({\bf \overline{420},2})(8)
\oplus({\bf 490,3})(12)$\\
%
${\bf 77616'''}$&=&
$({\bf \overline{4410''},1})(10)
\oplus({\bf 5880,2})(6)
\oplus({\bf 980,2})(6)
\oplus({\bf 4410',3})(2)
\oplus({\bf 2520',1})(2)
\oplus({\bf 1470,3})(2)
\oplus({\bf 1470,1})(2)
\oplus({\bf 1764,4})(-2)
\oplus({\bf 2520,2})(-2)
\oplus({\bf 1176',4})(-2)
\oplus({\bf 1176',2})(-2)
\oplus({\bf 840',2})(-2)
\oplus({\bf 1134',3})(-6)
\oplus({\bf 840'',1})(-6)
\oplus({\bf 490,5})(-6)
\oplus({\bf 490,3})(-6)
\oplus({\bf 896,3})(-6)
\oplus({\bf 896,1})(-6)
\oplus({\bf \overline{504},2})(-10)
\oplus({\bf \overline{420},4})(-10)
\oplus({\bf \overline{420},2})(-10)
\oplus({\bf \overline{336},2})(-10)
\oplus({\bf \overline{126},1})(-14)
\oplus({\bf \overline{210'},3})(-14)
\oplus({\bf \overline{210'},1})(-14)
\oplus({\bf 56,2})(-18)$\\
%
${\bf \overline{77616'''}}$&=&
$({\bf 4410'',1})(-10)
\oplus({\bf \overline{5880},2})(-6)
\oplus({\bf 980,2})(-6)
\oplus({\bf \overline{4410'},3})(-2)
\oplus({\bf \overline{2520'},1})(-2)
\oplus({\bf \overline{1470},3})(-2)
\oplus({\bf \overline{1470},1})(-2)
\oplus({\bf \overline{1764},4})(2)
\oplus({\bf \overline{2520},2})(2)
\oplus({\bf \overline{1176'},4})(2)
\oplus({\bf \overline{1176'},2})(2)
\oplus({\bf \overline{840'},2})(2)
\oplus({\bf \overline{1134'},3})(6)
\oplus({\bf \overline{490},5})(6)
\oplus({\bf \overline{490},3})(6)
\oplus({\bf \overline{840''},1})(6)
\oplus({\bf \overline{896},3})(6)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf 504,2})(10)
\oplus({\bf 420,4})(10)
\oplus({\bf 420,2})(10)
\oplus({\bf 336,2})(10)
\oplus({\bf 126,1})(14)
\oplus({\bf 210',3})(14)
\oplus({\bf 210',1})(14)
\oplus({\bf \overline{56},2})(18)$\\
%
${\bf 78848}$&=&
$({\bf \overline{2688},1})(10)
\oplus({\bf 5670',2})(6)
\oplus({\bf 700,2})(6)
\oplus({\bf 1134,2})(6)
\oplus({\bf 5760,1})(2)
\oplus({\bf 1575,3})(2)
\oplus({\bf 1575,1})(2)
\oplus({\bf 2430,3})(2)
\oplus({\bf 2430,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 384,3})(2)
\oplus({\bf 1800',2})(-2)
\oplus({\bf 2520,2})(-2)
\oplus({\bf 720,4})(-2)
\oplus2({\bf 720,2})(-2)
\oplus({\bf 840,4})(-2)
\oplus({\bf 840,2})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus({\bf 840'',3})(-6)
\oplus({\bf 840'',1})(-6)
\oplus({\bf 896,3})(-6)
\oplus({\bf 280,5})(-6)
\oplus2({\bf 280,3})(-6)
\oplus({\bf 280,1})(-6)
\oplus({\bf 189,5})(-6)
\oplus({\bf 189,3})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf \overline{336},4})(-10)
\oplus({\bf \overline{336},2})(-10)
\oplus({\bf \overline{210},4})(-10)
\oplus({\bf \overline{84},6})(-10)
\oplus2({\bf \overline{84},4})(-10)
\oplus({\bf \overline{84},2})(-10)
\oplus({\bf \overline{6},4})(-10)
\oplus({\bf \overline{105},5})(-14)
\oplus({\bf \overline{105},3})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{15},3})(-14)
\oplus({\bf 20,4})(-18)$\\
%
${\bf \overline{78848}}$&=&
$({\bf 2688,1})(-10)
\oplus({\bf \overline{5670'},2})(-6)
\oplus({\bf \overline{700},2})(-6)
\oplus({\bf \overline{1134},2})(-6)
\oplus({\bf \overline{5760},1})(-2)
\oplus({\bf \overline{1575},3})(-2)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{2430},3})(-2)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{384},3})(-2)
\oplus({\bf \overline{1800'},2})(2)
\oplus({\bf \overline{2520},2})(2)
\oplus({\bf \overline{720},4})(2)
\oplus2({\bf \overline{720},2})(2)
\oplus({\bf \overline{840},4})(2)
\oplus({\bf \overline{840},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},4})(2)
\oplus({\bf \overline{840''},3})(6)
\oplus({\bf \overline{840''},1})(6)
\oplus({\bf \overline{896},3})(6)
\oplus({\bf \overline{280},5})(6)
\oplus2({\bf \overline{280},3})(6)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 189,5})(6)
\oplus({\bf 189,3})(6)
\oplus({\bf 35,5})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 336,4})(10)
\oplus({\bf 336,2})(10)
\oplus({\bf 210,4})(10)
\oplus({\bf 84,6})(10)
\oplus2({\bf 84,4})(10)
\oplus({\bf 84,2})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 105,5})(14)
\oplus({\bf 105,3})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 15,3})(14)
\oplus({\bf 20,4})(18)$\\
%
${\bf 80640}$&=&
$({\bf \overline{1764},2})(-10)
\oplus({\bf \overline{8960},1})(-6)
\oplus({\bf \overline{1134'},3})(-6)
\oplus({\bf \overline{1134'},1})(-6)
\oplus({\bf \overline{490},3})(-6)
\oplus({\bf \overline{490},1})(-6)
\oplus({\bf 5880',2})(-2)
\oplus({\bf 2520'',2})(-2)
\oplus({\bf 504,4})(-2)
\oplus({\bf 504,2})(-2)
\oplus({\bf 420,4})(-2)
\oplus2({\bf 420,2})(-2)
\oplus({\bf 2688,3})(2)
\oplus({\bf 2205,3})(2)
\oplus({\bf 2205,1})(2)
\oplus({\bf 126,5})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 210',5})(2)
\oplus2({\bf 210',3})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105',3})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf \overline{700},4})(6)
\oplus({\bf \overline{1134},4})(6)
\oplus({\bf \overline{1134},2})(6)
\oplus({\bf 560,2})(6)
\oplus({\bf \overline{56},6})(6)
\oplus2({\bf \overline{56},4})(6)
\oplus({\bf \overline{56},2})(6)
\oplus({\bf \overline{70},4})(6)
\oplus2({\bf \overline{70},2})(6)
\oplus({\bf \overline{315},5})(10)
\oplus({\bf \overline{315},3})(10)
\oplus({\bf \overline{384},3})(10)
\oplus({\bf \overline{384},1})(10)
\oplus({\bf \overline{21},5})(10)
\oplus2({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{120},4})(14)
\oplus({\bf \overline{120},2})(14)
\oplus({\bf \overline{84},2})(14)
\oplus({\bf \overline{6},4})(14)
\oplus2({\bf \overline{6},2})(14)
\oplus({\bf 35,3})(18)
\oplus({\bf 35,1})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 1,1})(18)
\oplus({\bf 6,2})(22)$\\
%
${\bf \overline{80640}}$&=&
$({\bf 1764,2})(10)
\oplus({\bf 8960,1})(6)
\oplus({\bf 1134',3})(6)
\oplus({\bf 1134',1})(6)
\oplus({\bf 490,3})(6)
\oplus({\bf 490,1})(6)
\oplus({\bf \overline{5880'},2})(2)
\oplus({\bf \overline{504},4})(2)
\oplus({\bf \overline{504},2})(2)
\oplus({\bf \overline{2520''},2})(2)
\oplus({\bf \overline{420},4})(2)
\oplus2({\bf \overline{420},2})(2)
\oplus({\bf \overline{2688},3})(-2)
\oplus({\bf \overline{126},5})(-2)
\oplus({\bf \overline{126},3})(-2)
\oplus({\bf \overline{2205},3})(-2)
\oplus({\bf \overline{2205},1})(-2)
\oplus({\bf \overline{210'},5})(-2)
\oplus2({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{105'},3})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf 700,4})(-6)
\oplus({\bf 1134,4})(-6)
\oplus({\bf 1134,2})(-6)
\oplus({\bf 56,6})(-6)
\oplus2({\bf 56,4})(-6)
\oplus({\bf 56,2})(-6)
\oplus({\bf \overline{560},2})(-6)
\oplus({\bf 70,4})(-6)
\oplus2({\bf 70,2})(-6)
\oplus({\bf 315,5})(-10)
\oplus({\bf 315,3})(-10)
\oplus({\bf 384,3})(-10)
\oplus({\bf 384,1})(-10)
\oplus({\bf 21,5})(-10)
\oplus2({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 120,4})(-14)
\oplus({\bf 120,2})(-14)
\oplus({\bf 84,2})(-14)
\oplus({\bf 6,4})(-14)
\oplus2({\bf 6,2})(-14)
\oplus({\bf 35,3})(-18)
\oplus({\bf 35,1})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf 1,1})(-18)
\oplus({\bf \overline{6},2})(-22)$\\
%
${\bf 82368}$&=&
$({\bf 9240',1})(9)
\oplus({\bf 4950,2})(5)
\oplus({\bf 4410''',2})(5)
\oplus({\bf 1980,3})(1)
\oplus({\bf 2520''',3})(1)
\oplus({\bf 2520''',1})(1)
\oplus({\bf 1764,3})(1)
\oplus({\bf 462,4})(-3)
\oplus({\bf 1050'',4})(-3)
\oplus({\bf 1050'',2})(-3)
\oplus({\bf 1134',4})(-3)
\oplus({\bf 1134',2})(-3)
\oplus({\bf 490,4})(-3)
\oplus({\bf \overline{252},5})(-7)
\oplus({\bf \overline{252},3})(-7)
\oplus({\bf \overline{504},5})(-7)
\oplus({\bf \overline{504},3})(-7)
\oplus({\bf \overline{504},1})(-7)
\oplus({\bf \overline{420},5})(-7)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{126},6})(-11)
\oplus({\bf \overline{126},4})(-11)
\oplus({\bf \overline{126},2})(-11)
\oplus({\bf \overline{210'},6})(-11)
\oplus({\bf \overline{210'},4})(-11)
\oplus({\bf \overline{210'},2})(-11)
\oplus({\bf \overline{105'},4})(-11)
\oplus({\bf 56,7})(-15)
\oplus({\bf 56,5})(-15)
\oplus({\bf 56,3})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf 70,5})(-15)
\oplus({\bf 70,3})(-15)
\oplus({\bf 21,6})(-19)
\oplus({\bf 21,4})(-19)
\oplus({\bf 21,2})(-19)
\oplus({\bf 15,4})(-19)
\oplus({\bf 6,5})(-23)
\oplus({\bf 6,3})(-23)
\oplus({\bf 1,4})(-27)$\\
%
${\bf \overline{82368}}$&=&
$({\bf \overline{9240'},1})(-9)
\oplus({\bf \overline{4950},2})(-5)
\oplus({\bf \overline{4410'''},2})(-5)
\oplus({\bf \overline{1980},3})(-1)
\oplus({\bf \overline{2520'''},3})(-1)
\oplus({\bf \overline{2520'''},1})(-1)
\oplus({\bf \overline{1764},3})(-1)
\oplus({\bf \overline{462},4})(3)
\oplus({\bf \overline{1050''},4})(3)
\oplus({\bf \overline{1050''},2})(3)
\oplus({\bf \overline{1134'},4})(3)
\oplus({\bf \overline{1134'},2})(3)
\oplus({\bf \overline{490},4})(3)
\oplus({\bf 252,5})(7)
\oplus({\bf 252,3})(7)
\oplus({\bf 504,5})(7)
\oplus({\bf 504,3})(7)
\oplus({\bf 504,1})(7)
\oplus({\bf 420,5})(7)
\oplus({\bf 420,3})(7)
\oplus({\bf 126,6})(11)
\oplus({\bf 126,4})(11)
\oplus({\bf 126,2})(11)
\oplus({\bf 210',6})(11)
\oplus({\bf 210',4})(11)
\oplus({\bf 210',2})(11)
\oplus({\bf 105',4})(11)
\oplus({\bf \overline{56},7})(15)
\oplus({\bf \overline{56},5})(15)
\oplus({\bf \overline{56},3})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf \overline{70},5})(15)
\oplus({\bf \overline{70},3})(15)
\oplus({\bf \overline{21},6})(19)
\oplus({\bf \overline{21},4})(19)
\oplus({\bf \overline{21},2})(19)
\oplus({\bf \overline{15},4})(19)
\oplus({\bf \overline{6},5})(23)
\oplus({\bf \overline{6},3})(23)
\oplus({\bf 1,4})(27)$\\
%
${\bf 83160}$&=&
$({\bf 5670',1})(9)
\oplus({\bf 5760,2})(5)
\oplus({\bf 1575,2})(5)
\oplus({\bf 2430,2})(5)
\oplus({\bf 2520''',1})(1)
\oplus({\bf 1800',3})(1)
\oplus({\bf 1800',1})(1)
\oplus({\bf 2520,3})(1)
\oplus({\bf 2520,1})(1)
\oplus({\bf 720,3})(1)
\oplus({\bf 720,1})(1)
\oplus({\bf 840,3})(1)
\oplus({\bf 1050'',2})(-3)
\oplus({\bf 1134',2})(-3)
\oplus({\bf 840'',4})(-3)
\oplus2({\bf 840'',2})(-3)
\oplus({\bf 896,4})(-3)
\oplus({\bf 896,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf \overline{504},3})(-7)
\oplus({\bf \overline{504},1})(-7)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{336},5})(-7)
\oplus2({\bf \overline{336},3})(-7)
\oplus({\bf \overline{336},1})(-7)
\oplus({\bf \overline{210},5})(-7)
\oplus({\bf \overline{210},3})(-7)
\oplus({\bf \overline{84},5})(-7)
\oplus({\bf \overline{84},3})(-7)
\oplus({\bf \overline{210'},4})(-11)
\oplus({\bf \overline{210'},2})(-11)
\oplus({\bf \overline{105'},4})(-11)
\oplus({\bf \overline{105},6})(-11)
\oplus2({\bf \overline{105},4})(-11)
\oplus({\bf \overline{105},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf 70,5})(-15)
\oplus({\bf 70,3})(-15)
\oplus({\bf 20,5})(-15)
\oplus({\bf 20,3})(-15)
\oplus({\bf 15,4})(-19)$\\
%
${\bf \overline{83160}}$&=&
$({\bf \overline{5670'},1})(-9)
\oplus({\bf \overline{5760},2})(-5)
\oplus({\bf \overline{1575},2})(-5)
\oplus({\bf \overline{2430},2})(-5)
\oplus({\bf \overline{2520'''},1})(-1)
\oplus({\bf \overline{1800'},3})(-1)
\oplus({\bf \overline{1800'},1})(-1)
\oplus({\bf \overline{2520},3})(-1)
\oplus({\bf \overline{2520},1})(-1)
\oplus({\bf \overline{720},3})(-1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{840},3})(-1)
\oplus({\bf \overline{1050''},2})(3)
\oplus({\bf \overline{1134'},2})(3)
\oplus({\bf \overline{840''},4})(3)
\oplus2({\bf \overline{840''},2})(3)
\oplus({\bf \overline{896},4})(3)
\oplus({\bf \overline{896},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf 189,4})(3)
\oplus({\bf 504,3})(7)
\oplus({\bf 504,1})(7)
\oplus({\bf 420,3})(7)
\oplus({\bf 336,5})(7)
\oplus2({\bf 336,3})(7)
\oplus({\bf 336,1})(7)
\oplus({\bf 210,5})(7)
\oplus({\bf 210,3})(7)
\oplus({\bf 84,5})(7)
\oplus({\bf 84,3})(7)
\oplus({\bf 210',4})(11)
\oplus({\bf 210',2})(11)
\oplus({\bf 105',4})(11)
\oplus({\bf 105,6})(11)
\oplus2({\bf 105,4})(11)
\oplus({\bf 105,2})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf \overline{70},5})(15)
\oplus({\bf \overline{70},3})(15)
\oplus({\bf 20,5})(15)
\oplus({\bf 20,3})(15)
\oplus({\bf \overline{15},4})(19)$\\
%
${\bf 83160'}$&=&
$({\bf \overline{252},4})(14)
\oplus({\bf \overline{1386},3})(10)
\oplus({\bf \overline{126},5})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 4536',2})(6)
\oplus({\bf 700,4})(6)
\oplus({\bf 700,2})(6)
\oplus({\bf 56,6})(6)
\oplus({\bf 56,4})(6)
\oplus({\bf 56,2})(6)
\oplus({\bf 11466,1})(2)
\oplus({\bf 2310,3})(2)
\oplus({\bf 2310,1})(2)
\oplus({\bf 315,5})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 21,7})(2)
\oplus({\bf 21,5})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 5880'',2})(-2)
\oplus({\bf 1050',4})(-2)
\oplus({\bf 1050',2})(-2)
\oplus({\bf 120,6})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 6,8})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 2695,3})(-6)
\oplus({\bf 405,5})(-6)
\oplus({\bf 405,3})(-6)
\oplus({\bf 35,7})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 1,9})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf \overline{1050'},4})(-10)
\oplus({\bf \overline{120},6})(-10)
\oplus({\bf \overline{120},4})(-10)
\oplus({\bf \overline{6},8})(-10)
\oplus({\bf \overline{6},6})(-10)
\oplus({\bf \overline{6},4})(-10)
\oplus({\bf \overline{315},5})(-14)
\oplus({\bf \overline{21},7})(-14)
\oplus({\bf \overline{21},5})(-14)
\oplus({\bf \overline{56},6})(-18)$\\
%
${\bf \overline{83160'}}$&=&
$({\bf 252,4})(-14)
\oplus({\bf 1386,3})(-10)
\oplus({\bf 126,5})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf \overline{4536'},2})(-6)
\oplus({\bf \overline{700},4})(-6)
\oplus({\bf \overline{700},2})(-6)
\oplus({\bf \overline{56},6})(-6)
\oplus({\bf \overline{56},4})(-6)
\oplus({\bf \overline{56},2})(-6)
\oplus({\bf \overline{11466},1})(-2)
\oplus({\bf \overline{2310},3})(-2)
\oplus({\bf \overline{2310},1})(-2)
\oplus({\bf \overline{315},5})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{21},7})(-2)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{5880''},2})(2)
\oplus({\bf \overline{1050'},4})(2)
\oplus({\bf \overline{1050'},2})(2)
\oplus({\bf \overline{120},6})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{6},8})(2)
\oplus({\bf \overline{6},6})(2)
\oplus({\bf \overline{6},4})(2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf 2695,3})(6)
\oplus({\bf 405,5})(6)
\oplus({\bf 405,3})(6)
\oplus({\bf 35,7})(6)
\oplus({\bf 35,5})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 1,9})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 1050',4})(10)
\oplus({\bf 120,6})(10)
\oplus({\bf 120,4})(10)
\oplus({\bf 6,8})(10)
\oplus({\bf 6,6})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 315,5})(14)
\oplus({\bf 21,7})(14)
\oplus({\bf 21,5})(14)
\oplus({\bf 56,6})(18)$\\
%
${\bf 83160''}$&=&
$({\bf \overline{792},1})(-13)
\oplus({\bf \overline{4290},2})(-9)
\oplus({\bf \overline{462},2})(-9)
\oplus({\bf 9360,1})(-5)
\oplus({\bf 2520'''',3})(-5)
\oplus({\bf 2520'''',1})(-5)
\oplus({\bf 252,3})(-5)
\oplus({\bf 5544',2})(-1)
\oplus({\bf 1386,4})(-1)
\oplus({\bf 1386,2})(-1)
\oplus({\bf 126,4})(-1)
\oplus({\bf \overline{3080},3})(3)
\oplus({\bf \overline{700},5})(3)
\oplus({\bf \overline{700},3})(3)
\oplus({\bf \overline{56},5})(3)
\oplus({\bf \overline{1575},4})(7)
\oplus({\bf \overline{315},6})(7)
\oplus({\bf \overline{315},4})(7)
\oplus({\bf \overline{21},6})(7)
\oplus({\bf \overline{720},5})(11)
\oplus({\bf \overline{120},7})(11)
\oplus({\bf \overline{120},5})(11)
\oplus({\bf \overline{6},7})(11)
\oplus({\bf \overline{280},6})(15)
\oplus({\bf 35,8})(15)
\oplus({\bf 35,6})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 84,7})(19)
\oplus({\bf 6,9})(19)
\oplus({\bf 6,7})(19)
\oplus({\bf 15,8})(23)$\\
%
${\bf \overline{83160''}}$&=&
$({\bf 792,1})(13)
\oplus({\bf 4290,2})(9)
\oplus({\bf 462,2})(9)
\oplus({\bf \overline{9360},1})(5)
\oplus({\bf \overline{2520''''},3})(5)
\oplus({\bf \overline{2520''''},1})(5)
\oplus({\bf \overline{252},3})(5)
\oplus({\bf \overline{5544'},2})(1)
\oplus({\bf \overline{1386},4})(1)
\oplus({\bf \overline{1386},2})(1)
\oplus({\bf \overline{126},4})(1)
\oplus({\bf 3080,3})(-3)
\oplus({\bf 700,5})(-3)
\oplus({\bf 700,3})(-3)
\oplus({\bf 56,5})(-3)
\oplus({\bf 1575,4})(-7)
\oplus({\bf 315,6})(-7)
\oplus({\bf 315,4})(-7)
\oplus({\bf 21,6})(-7)
\oplus({\bf 720,5})(-11)
\oplus({\bf 120,7})(-11)
\oplus({\bf 120,5})(-11)
\oplus({\bf 6,7})(-11)
\oplus({\bf 280,6})(-15)
\oplus({\bf 35,8})(-15)
\oplus({\bf 35,6})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf \overline{84},7})(-19)
\oplus({\bf \overline{6},9})(-19)
\oplus({\bf \overline{6},7})(-19)
\oplus({\bf \overline{15},8})(-23)$\\
%
${\bf 84084}$&=&
$({\bf \overline{5544'},1})(10)
\oplus({\bf 6160,2})(6)
\oplus({\bf 3080,2})(6)
\oplus({\bf 3465',1})(2)
\oplus({\bf 3465,3})(2)
\oplus({\bf 3465,1})(2)
\oplus({\bf 1575,3})(2)
\oplus({\bf 1980,2})(-2)
\oplus({\bf 1800',4})(-2)
\oplus({\bf 1800',2})(-2)
\oplus({\bf 720,4})(-2)
\oplus({\bf 1050'',3})(-6)
\oplus({\bf 840'',5})(-6)
\oplus({\bf 840'',3})(-6)
\oplus({\bf 280,5})(-6)
\oplus({\bf \overline{504},4})(-10)
\oplus({\bf \overline{336},6})(-10)
\oplus({\bf \overline{336},4})(-10)
\oplus({\bf \overline{84},6})(-10)
\oplus({\bf \overline{210'},5})(-14)
\oplus({\bf \overline{105},7})(-14)
\oplus({\bf \overline{105},5})(-14)
\oplus({\bf \overline{15},7})(-14)
\oplus({\bf 70,6})(-18)
\oplus({\bf 20,8})(-18)
\oplus({\bf 20,6})(-18)
\oplus({\bf 15,7})(-22)$\\
%
${\bf \overline{84084}}$&=&
$({\bf 5544',1})(-10)
\oplus({\bf \overline{6160},2})(-6)
\oplus({\bf \overline{3080},2})(-6)
\oplus({\bf \overline{3465'},1})(-2)
\oplus({\bf \overline{3465},3})(-2)
\oplus({\bf \overline{3465},1})(-2)
\oplus({\bf \overline{1575},3})(-2)
\oplus({\bf \overline{1980},2})(2)
\oplus({\bf \overline{1800'},4})(2)
\oplus({\bf \overline{1800'},2})(2)
\oplus({\bf \overline{720},4})(2)
\oplus({\bf \overline{1050''},3})(6)
\oplus({\bf \overline{840''},5})(6)
\oplus({\bf \overline{840''},3})(6)
\oplus({\bf \overline{280},5})(6)
\oplus({\bf 504,4})(10)
\oplus({\bf 336,6})(10)
\oplus({\bf 336,4})(10)
\oplus({\bf 84,6})(10)
\oplus({\bf 210',5})(14)
\oplus({\bf 105,7})(14)
\oplus({\bf 105,5})(14)
\oplus({\bf 15,7})(14)
\oplus({\bf \overline{70},6})(18)
\oplus({\bf 20,8})(18)
\oplus({\bf 20,6})(18)
\oplus({\bf \overline{15},7})(22)$\\
%
${\bf 85085}$&=&
$({\bf 2002,2})(12)
\oplus({\bf 10725,1})(8)
\oplus({\bf 1287,3})(8)
\oplus({\bf 1287,1})(8)
\oplus({\bf 6930',2})(4)
\oplus({\bf 792,4})(4)
\oplus({\bf 792,2})(4)
\oplus({\bf 4290,3})(0)
\oplus({\bf 462,5})(0)
\oplus({\bf 462,3})(0)
\oplus({\bf \overline{2520''''},4})(-4)
\oplus({\bf \overline{252},6})(-4)
\oplus({\bf \overline{252},4})(-4)
\oplus({\bf \overline{1386},5})(-8)
\oplus({\bf \overline{126},7})(-8)
\oplus({\bf \overline{126},5})(-8)
\oplus({\bf 700,6})(-12)
\oplus({\bf 56,8})(-12)
\oplus({\bf 56,6})(-12)
\oplus({\bf 315,7})(-16)
\oplus({\bf 21,9})(-16)
\oplus({\bf 21,7})(-16)
\oplus({\bf 120,8})(-20)
\oplus({\bf 6,10})(-20)
\oplus({\bf 6,8})(-20)
\oplus({\bf 35,9})(-24)
\oplus({\bf 1,11})(-24)
\oplus({\bf 1,9})(-24)
\oplus({\bf \overline{6},10})(-28)$\\
%
${\bf \overline{85085}}$&=&
$({\bf \overline{2002},2})(-12)
\oplus({\bf \overline{10725},1})(-8)
\oplus({\bf \overline{1287},3})(-8)
\oplus({\bf \overline{1287},1})(-8)
\oplus({\bf \overline{6930'},2})(-4)
\oplus({\bf \overline{792},4})(-4)
\oplus({\bf \overline{792},2})(-4)
\oplus({\bf \overline{4290},3})(0)
\oplus({\bf \overline{462},5})(0)
\oplus({\bf \overline{462},3})(0)
\oplus({\bf 2520'''',4})(4)
\oplus({\bf 252,6})(4)
\oplus({\bf 252,4})(4)
\oplus({\bf 1386,5})(8)
\oplus({\bf 126,7})(8)
\oplus({\bf 126,5})(8)
\oplus({\bf \overline{700},6})(12)
\oplus({\bf \overline{56},8})(12)
\oplus({\bf \overline{56},6})(12)
\oplus({\bf \overline{315},7})(16)
\oplus({\bf \overline{21},9})(16)
\oplus({\bf \overline{21},7})(16)
\oplus({\bf \overline{120},8})(20)
\oplus({\bf \overline{6},10})(20)
\oplus({\bf \overline{6},8})(20)
\oplus({\bf 35,9})(24)
\oplus({\bf 1,11})(24)
\oplus({\bf 1,9})(24)
\oplus({\bf 6,10})(28)$\\
%
${\bf 85800}$&=&
$({\bf \overline{1800'},2})(-10)
\oplus({\bf \overline{8910},1})(-6)
\oplus({\bf \overline{1050''},3})(-6)
\oplus({\bf \overline{1050''},1})(-6)
\oplus({\bf \overline{840''},3})(-6)
\oplus({\bf \overline{840''},1})(-6)
\oplus({\bf 5544,2})(-2)
\oplus({\bf 4200,2})(-2)
\oplus({\bf 252,2})(-2)
\oplus({\bf 504,4})(-2)
\oplus2({\bf 504,2})(-2)
\oplus({\bf 336,4})(-2)
\oplus({\bf 336,2})(-2)
\oplus({\bf 1386,1})(2)
\oplus({\bf 2688,3})(2)
\oplus({\bf 2688,1})(2)
\oplus({\bf 1701,3})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 126,1})(2)
\oplus({\bf 210',5})(2)
\oplus2({\bf 210',3})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105,5})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf \overline{700},2})(6)
\oplus({\bf \overline{1134},4})(6)
\oplus({\bf \overline{1134},2})(6)
\oplus({\bf 540,4})(6)
\oplus({\bf \overline{56},4})(6)
\oplus({\bf \overline{56},2})(6)
\oplus({\bf \overline{70},6})(6)
\oplus2({\bf \overline{70},4})(6)
\oplus({\bf \overline{70},2})(6)
\oplus({\bf 20,6})(6)
\oplus({\bf 20,4})(6)
\oplus({\bf \overline{315},3})(10)
\oplus({\bf \overline{384},5})(10)
\oplus({\bf \overline{384},3})(10)
\oplus({\bf \overline{105},5})(10)
\oplus({\bf \overline{21},5})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{15},7})(10)
\oplus2({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{120},4})(14)
\oplus({\bf \overline{84},6})(14)
\oplus({\bf \overline{84},4})(14)
\oplus({\bf \overline{6},6})(14)
\oplus({\bf \overline{6},4})(14)
\oplus({\bf 35,5})(18)$\\
%
${\bf \overline{85800}}$&=&
$({\bf 1800',2})(10)
\oplus({\bf 8910,1})(6)
\oplus({\bf 1050'',3})(6)
\oplus({\bf 1050'',1})(6)
\oplus({\bf 840'',3})(6)
\oplus({\bf 840'',1})(6)
\oplus({\bf \overline{5544},2})(2)
\oplus({\bf \overline{252},2})(2)
\oplus({\bf \overline{4200},2})(2)
\oplus({\bf \overline{504},4})(2)
\oplus2({\bf \overline{504},2})(2)
\oplus({\bf \overline{336},4})(2)
\oplus({\bf \overline{336},2})(2)
\oplus({\bf \overline{1386},1})(-2)
\oplus({\bf \overline{2688},3})(-2)
\oplus({\bf \overline{2688},1})(-2)
\oplus({\bf \overline{126},3})(-2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{1701},3})(-2)
\oplus({\bf \overline{210'},5})(-2)
\oplus2({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf 700,2})(-6)
\oplus({\bf 1134,4})(-6)
\oplus({\bf 1134,2})(-6)
\oplus({\bf 56,4})(-6)
\oplus({\bf 56,2})(-6)
\oplus({\bf 540,4})(-6)
\oplus({\bf 70,6})(-6)
\oplus2({\bf 70,4})(-6)
\oplus({\bf 70,2})(-6)
\oplus({\bf 20,6})(-6)
\oplus({\bf 20,4})(-6)
\oplus({\bf 315,3})(-10)
\oplus({\bf 384,5})(-10)
\oplus({\bf 384,3})(-10)
\oplus({\bf 21,5})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 105,5})(-10)
\oplus({\bf 15,7})(-10)
\oplus2({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 120,4})(-14)
\oplus({\bf 84,6})(-14)
\oplus({\bf 84,4})(-14)
\oplus({\bf 6,6})(-14)
\oplus({\bf 6,4})(-14)
\oplus({\bf 35,5})(-18)$\\
%
${\bf 86625}$&=&
$({\bf \overline{105'},1})(16)
\oplus({\bf \overline{560},2})(12)
\oplus({\bf 70,2})(12)
\oplus({\bf 1800,3})(8)
\oplus({\bf 1176,1})(8)
\oplus({\bf 384,3})(8)
\oplus({\bf 384,1})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 5040,2})(4)
\oplus({\bf 1260,4})(4)
\oplus({\bf 1260,2})(4)
\oplus({\bf 840,2})(4)
\oplus({\bf 120,4})(4)
\oplus({\bf 120,2})(4)
\oplus({\bf 84,2})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 6720,1})(0)
\oplus({\bf 3675,3})(0)
\oplus({\bf 3675,1})(0)
\oplus({\bf 405,5})(0)
\oplus({\bf 405,3})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5040},2})(-4)
\oplus({\bf \overline{1260},4})(-4)
\oplus({\bf \overline{1260},2})(-4)
\oplus({\bf \overline{840},2})(-4)
\oplus({\bf \overline{120},4})(-4)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{1800},3})(-8)
\oplus({\bf \overline{1176},1})(-8)
\oplus({\bf \overline{384},3})(-8)
\oplus({\bf \overline{384},1})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf 560,2})(-12)
\oplus({\bf \overline{70},2})(-12)
\oplus({\bf 105',1})(-16)$\\
%
${\bf 88200}$&=&
$({\bf \overline{210'},2})(13)
\oplus({\bf 1134,3})(9)
\oplus({\bf 1134,1})(9)
\oplus({\bf 56,3})(9)
\oplus({\bf 56,1})(9)
\oplus({\bf 70,3})(9)
\oplus({\bf 70,1})(9)
\oplus({\bf 3675',2})(5)
\oplus({\bf 2430,2})(5)
\oplus({\bf 315,4})(5)
\oplus2({\bf 315,2})(5)
\oplus({\bf 384,4})(5)
\oplus2({\bf 384,2})(5)
\oplus({\bf 21,4})(5)
\oplus2({\bf 21,2})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 10500,1})(1)
\oplus({\bf 1050',3})(1)
\oplus({\bf 1050',1})(1)
\oplus({\bf 720,3})(1)
\oplus({\bf 720,1})(1)
\oplus({\bf 1260,3})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 840,3})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,5})(1)
\oplus3({\bf 120,3})(1)
\oplus2({\bf 120,1})(1)
\oplus({\bf 84,5})(1)
\oplus2({\bf 84,3})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,5})(1)
\oplus2({\bf 6,3})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3200,2})(-3)
\oplus({\bf 3675,2})(-3)
\oplus({\bf 405,4})(-3)
\oplus2({\bf 405,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus({\bf \overline{280},2})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 189,2})(-3)
\oplus({\bf 35,6})(-3)
\oplus3({\bf 35,4})(-3)
\oplus3({\bf 35,2})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1,2})(-3)
\oplus({\bf \overline{1260},3})(-7)
\oplus({\bf \overline{1260},1})(-7)
\oplus({\bf \overline{840},3})(-7)
\oplus({\bf \overline{120},5})(-7)
\oplus2({\bf \overline{120},3})(-7)
\oplus({\bf \overline{120},1})(-7)
\oplus({\bf \overline{84},5})(-7)
\oplus2({\bf \overline{84},3})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{6},5})(-7)
\oplus2({\bf \overline{6},3})(-7)
\oplus({\bf \overline{6},1})(-7)
\oplus({\bf \overline{384},4})(-11)
\oplus({\bf \overline{384},2})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{15},4})(-11)
\oplus({\bf \overline{15},2})(-11)
\oplus({\bf \overline{70},3})(-15)$\\
%
${\bf \overline{88200}}$&=&
$({\bf 210',2})(-13)
\oplus({\bf \overline{1134},3})(-9)
\oplus({\bf \overline{1134},1})(-9)
\oplus({\bf \overline{56},3})(-9)
\oplus({\bf \overline{56},1})(-9)
\oplus({\bf \overline{70},3})(-9)
\oplus({\bf \overline{70},1})(-9)
\oplus({\bf \overline{3675'},2})(-5)
\oplus({\bf \overline{2430},2})(-5)
\oplus({\bf \overline{315},4})(-5)
\oplus2({\bf \overline{315},2})(-5)
\oplus({\bf \overline{384},4})(-5)
\oplus2({\bf \overline{384},2})(-5)
\oplus({\bf \overline{21},4})(-5)
\oplus2({\bf \overline{21},2})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{10500},1})(-1)
\oplus({\bf \overline{1050'},3})(-1)
\oplus({\bf \overline{1050'},1})(-1)
\oplus({\bf \overline{1260},3})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{720},3})(-1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{840},3})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{120},5})(-1)
\oplus3({\bf \overline{120},3})(-1)
\oplus2({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},5})(-1)
\oplus2({\bf \overline{84},3})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},5})(-1)
\oplus2({\bf \overline{6},3})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3200},2})(3)
\oplus({\bf 3675,2})(3)
\oplus({\bf 405,4})(3)
\oplus2({\bf 405,2})(3)
\oplus({\bf 280,4})(3)
\oplus({\bf 280,2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf 189,4})(3)
\oplus({\bf 189,2})(3)
\oplus({\bf 35,6})(3)
\oplus3({\bf 35,4})(3)
\oplus3({\bf 35,2})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 1,2})(3)
\oplus({\bf 1260,3})(7)
\oplus({\bf 1260,1})(7)
\oplus({\bf 840,3})(7)
\oplus({\bf 120,5})(7)
\oplus2({\bf 120,3})(7)
\oplus({\bf 120,1})(7)
\oplus({\bf 84,5})(7)
\oplus2({\bf 84,3})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 6,5})(7)
\oplus2({\bf 6,3})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 384,4})(11)
\oplus({\bf 384,2})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 15,4})(11)
\oplus({\bf 15,2})(11)
\oplus({\bf 70,3})(15)$\\
%
${\bf 91728}$&=&
$({\bf \overline{126},1})(16)
\oplus({\bf 700,2})(12)
\oplus({\bf 56,2})(12)
\oplus({\bf 2310,3})(8)
\oplus({\bf 1575,1})(8)
\oplus({\bf 315,3})(8)
\oplus({\bf 315,1})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 6930,2})(4)
\oplus({\bf 1050',4})(4)
\oplus({\bf 1050',2})(4)
\oplus({\bf 720,2})(4)
\oplus({\bf 120,4})(4)
\oplus({\bf 120,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 9625,1})(0)
\oplus({\bf 3200,3})(0)
\oplus({\bf 3200,1})(0)
\oplus({\bf 405,5})(0)
\oplus({\bf 405,3})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf \overline{4500},2})(-4)
\oplus({\bf \overline{1260},4})(-4)
\oplus({\bf \overline{1260},2})(-4)
\oplus({\bf \overline{120},6})(-4)
\oplus({\bf \overline{120},4})(-4)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{84},4})(-4)
\oplus({\bf \overline{6},6})(-4)
\oplus({\bf \overline{6},4})(-4)
\oplus({\bf \overline{1800},3})(-8)
\oplus({\bf \overline{384},5})(-8)
\oplus({\bf \overline{384},3})(-8)
\oplus({\bf \overline{21},7})(-8)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf 560,4})(-12)
\oplus({\bf \overline{70},6})(-12)
\oplus({\bf \overline{70},4})(-12)
\oplus({\bf 105',5})(-16)$\\
%
${\bf \overline{91728}}$&=&
$({\bf 126,1})(-16)
\oplus({\bf \overline{700},2})(-12)
\oplus({\bf \overline{56},2})(-12)
\oplus({\bf \overline{2310},3})(-8)
\oplus({\bf \overline{1575},1})(-8)
\oplus({\bf \overline{315},3})(-8)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{6930},2})(-4)
\oplus({\bf \overline{1050'},4})(-4)
\oplus({\bf \overline{1050'},2})(-4)
\oplus({\bf \overline{720},2})(-4)
\oplus({\bf \overline{120},4})(-4)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{6},4})(-4)
\oplus({\bf \overline{9625},1})(0)
\oplus({\bf \overline{3200},3})(0)
\oplus({\bf \overline{3200},1})(0)
\oplus({\bf 405,5})(0)
\oplus({\bf 405,3})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 4500,2})(4)
\oplus({\bf 1260,4})(4)
\oplus({\bf 1260,2})(4)
\oplus({\bf 120,6})(4)
\oplus({\bf 120,4})(4)
\oplus({\bf 120,2})(4)
\oplus({\bf 84,4})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 1800,3})(8)
\oplus({\bf 384,5})(8)
\oplus({\bf 384,3})(8)
\oplus({\bf 21,7})(8)
\oplus({\bf 21,5})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf \overline{560},4})(12)
\oplus({\bf 70,6})(12)
\oplus({\bf 70,4})(12)
\oplus({\bf \overline{105'},5})(16)$\\
%
${\bf 92400}$&=&
$({\bf \overline{105},1})(16)
\oplus({\bf 540,2})(12)
\oplus({\bf 70,2})(12)
\oplus({\bf 20,2})(12)
\oplus({\bf 1701,3})(8)
\oplus({\bf 1050,1})(8)
\oplus({\bf 384,3})(8)
\oplus({\bf 384,1})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 4410,2})(4)
\oplus({\bf 1260,4})(4)
\oplus({\bf 1260,2})(4)
\oplus({\bf 840,2})(4)
\oplus({\bf 120,2})(4)
\oplus({\bf 336,4})(4)
\oplus({\bf 336,2})(4)
\oplus({\bf 210,2})(4)
\oplus({\bf 84,4})(4)
\oplus2({\bf 84,2})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 5670,1})(0)
\oplus({\bf 3675,3})(0)
\oplus({\bf 3675,1})(0)
\oplus({\bf 405,3})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf \overline{896},3})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},5})(0)
\oplus2({\bf \overline{280},3})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf \overline{5040},2})(-4)
\oplus({\bf \overline{1260},2})(-4)
\oplus({\bf \overline{1176'},2})(-4)
\oplus({\bf \overline{840},4})(-4)
\oplus2({\bf \overline{840},2})(-4)
\oplus({\bf \overline{120},4})(-4)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{1800},1})(-8)
\oplus({\bf \overline{1176},3})(-8)
\oplus({\bf \overline{1176},1})(-8)
\oplus({\bf \overline{384},3})(-8)
\oplus({\bf \overline{384},1})(-8)
\oplus({\bf 560,2})(-12)$\\
%
${\bf \overline{92400}}$&=&
$({\bf 105,1})(-16)
\oplus({\bf 540,2})(-12)
\oplus({\bf \overline{70},2})(-12)
\oplus({\bf 20,2})(-12)
\oplus({\bf \overline{1701},3})(-8)
\oplus({\bf \overline{1050},1})(-8)
\oplus({\bf \overline{384},3})(-8)
\oplus({\bf \overline{384},1})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{4410},2})(-4)
\oplus({\bf \overline{1260},4})(-4)
\oplus({\bf \overline{1260},2})(-4)
\oplus({\bf \overline{336},4})(-4)
\oplus({\bf \overline{336},2})(-4)
\oplus({\bf \overline{840},2})(-4)
\oplus({\bf \overline{210},2})(-4)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{84},4})(-4)
\oplus2({\bf \overline{84},2})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{5670},1})(0)
\oplus({\bf 3675,3})(0)
\oplus({\bf 3675,1})(0)
\oplus({\bf 896,3})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 405,3})(0)
\oplus({\bf 280,5})(0)
\oplus2({\bf 280,3})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 5040,2})(4)
\oplus({\bf 1176',2})(4)
\oplus({\bf 1260,2})(4)
\oplus({\bf 840,4})(4)
\oplus2({\bf 840,2})(4)
\oplus({\bf 120,4})(4)
\oplus({\bf 120,2})(4)
\oplus({\bf 84,2})(4)
\oplus({\bf 1800,1})(8)
\oplus({\bf 1176,3})(8)
\oplus({\bf 1176,1})(8)
\oplus({\bf 384,3})(8)
\oplus({\bf 384,1})(8)
\oplus({\bf \overline{560},2})(12)$\\
%
${\bf 94500}$&=&
$({\bf \overline{126},5})(16)
\oplus({\bf 700,4})(12)
\oplus({\bf 56,6})(12)
\oplus({\bf 56,4})(12)
\oplus({\bf 2310,3})(8)
\oplus({\bf 315,5})(8)
\oplus({\bf 315,3})(8)
\oplus({\bf 21,7})(8)
\oplus({\bf 21,5})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 5880'',2})(4)
\oplus({\bf 1050',4})(4)
\oplus({\bf 1050',2})(4)
\oplus({\bf 120,6})(4)
\oplus({\bf 120,4})(4)
\oplus({\bf 120,2})(4)
\oplus({\bf 6,8})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 12740,1})(0)
\oplus({\bf 2695,3})(0)
\oplus({\bf 2695,1})(0)
\oplus({\bf 405,5})(0)
\oplus({\bf 405,3})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 35,7})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,9})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5880''},2})(-4)
\oplus({\bf \overline{1050'},4})(-4)
\oplus({\bf \overline{1050'},2})(-4)
\oplus({\bf \overline{120},6})(-4)
\oplus({\bf \overline{120},4})(-4)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{6},8})(-4)
\oplus({\bf \overline{6},6})(-4)
\oplus({\bf \overline{6},4})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{2310},3})(-8)
\oplus({\bf \overline{315},5})(-8)
\oplus({\bf \overline{315},3})(-8)
\oplus({\bf \overline{21},7})(-8)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{700},4})(-12)
\oplus({\bf \overline{56},6})(-12)
\oplus({\bf \overline{56},4})(-12)
\oplus({\bf 126,5})(-16)$\\
%
${\bf 96228}$&=&
$({\bf 540,2})(12)
\oplus({\bf 1701,1})(8)
\oplus({\bf 1050,3})(8)
\oplus({\bf 1050,1})(8)
\oplus({\bf 384,3})(8)
\oplus({\bf 384,1})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 4410,2})(4)
\oplus({\bf 840',2})(4)
\oplus({\bf 1260,2})(4)
\oplus({\bf 840,4})(4)
\oplus2({\bf 840,2})(4)
\oplus({\bf 120,2})(4)
\oplus({\bf 336,2})(4)
\oplus({\bf 210,4})(4)
\oplus2({\bf 210,2})(4)
\oplus({\bf 84,4})(4)
\oplus2({\bf 84,2})(4)
\oplus({\bf 3969,1})(0)
\oplus({\bf 3675,3})(0)
\oplus({\bf 3675,1})(0)
\oplus({\bf 896,3})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf \overline{896},3})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf 175,3})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,5})(0)
\oplus3({\bf 189,3})(0)
\oplus2({\bf 189,1})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf \overline{4410},2})(-4)
\oplus({\bf \overline{1260},2})(-4)
\oplus({\bf \overline{336},2})(-4)
\oplus({\bf \overline{840'},2})(-4)
\oplus({\bf \overline{840},4})(-4)
\oplus2({\bf \overline{840},2})(-4)
\oplus({\bf \overline{210},4})(-4)
\oplus2({\bf \overline{210},2})(-4)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{84},4})(-4)
\oplus2({\bf \overline{84},2})(-4)
\oplus({\bf \overline{1701},1})(-8)
\oplus({\bf \overline{1050},3})(-8)
\oplus({\bf \overline{1050},1})(-8)
\oplus({\bf \overline{384},3})(-8)
\oplus({\bf \overline{384},1})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf 540,2})(-12)$\\
%
${\bf 97020}$&=&
$({\bf \overline{315},1})(-14)
\oplus({\bf \overline{1050'},2})(-10)
\oplus({\bf \overline{720},2})(-10)
\oplus({\bf \overline{120},2})(-10)
\oplus({\bf \overline{3200},3})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf 405,3})(-6)
\oplus({\bf 405,1})(-6)
\oplus({\bf \overline{840''},1})(-6)
\oplus({\bf \overline{280},3})(-6)
\oplus({\bf \overline{280},1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 4500,2})(-2)
\oplus({\bf 4200,2})(-2)
\oplus({\bf 1260,4})(-2)
\oplus2({\bf 1260,2})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 336,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 7875,1})(2)
\oplus({\bf 1800,3})(2)
\oplus({\bf 1800,1})(2)
\oplus({\bf 1701,3})(2)
\oplus({\bf 1701,1})(2)
\oplus({\bf 384,5})(2)
\oplus2({\bf 384,3})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,5})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf \overline{3240},2})(6)
\oplus({\bf \overline{560},4})(6)
\oplus({\bf \overline{560},2})(6)
\oplus({\bf 540,4})(6)
\oplus({\bf 540,2})(6)
\oplus({\bf 70,6})(6)
\oplus2({\bf 70,4})(6)
\oplus({\bf 70,2})(6)
\oplus({\bf 20,4})(6)
\oplus({\bf \overline{1050},3})(10)
\oplus({\bf \overline{105'},5})(10)
\oplus({\bf \overline{105'},3})(10)
\oplus({\bf \overline{105},5})(10)
\oplus({\bf \overline{105},3})(10)
\oplus({\bf \overline{210},4})(14)$\\
%
${\bf \overline{97020}}$&=&
$({\bf 315,1})(14)
\oplus({\bf 1050',2})(10)
\oplus({\bf 720,2})(10)
\oplus({\bf 120,2})(10)
\oplus({\bf 3200,3})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 840'',1})(6)
\oplus({\bf 405,3})(6)
\oplus({\bf 405,1})(6)
\oplus({\bf 280,3})(6)
\oplus({\bf 280,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf \overline{4500},2})(2)
\oplus({\bf \overline{4200},2})(2)
\oplus({\bf \overline{1260},4})(2)
\oplus2({\bf \overline{1260},2})(2)
\oplus({\bf \overline{336},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},4})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{6},4})(2)
\oplus({\bf \overline{7875},1})(-2)
\oplus({\bf \overline{1800},3})(-2)
\oplus({\bf \overline{1800},1})(-2)
\oplus({\bf \overline{1701},3})(-2)
\oplus({\bf \overline{1701},1})(-2)
\oplus({\bf \overline{384},5})(-2)
\oplus2({\bf \overline{384},3})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf 3240,2})(-6)
\oplus({\bf 560,4})(-6)
\oplus({\bf 560,2})(-6)
\oplus({\bf 540,4})(-6)
\oplus({\bf 540,2})(-6)
\oplus({\bf \overline{70},6})(-6)
\oplus2({\bf \overline{70},4})(-6)
\oplus({\bf \overline{70},2})(-6)
\oplus({\bf 20,4})(-6)
\oplus({\bf 1050,3})(-10)
\oplus({\bf 105',5})(-10)
\oplus({\bf 105',3})(-10)
\oplus({\bf 105,5})(-10)
\oplus({\bf 105,3})(-10)
\oplus({\bf 210,4})(-14)$\\
%
${\bf 97020'}$&=&
$({\bf \overline{315},1})(16)
\oplus({\bf \overline{1134},2})(12)
\oplus({\bf \overline{56},2})(12)
\oplus({\bf 2205,3})(8)
\oplus({\bf 1701,1})(8)
\oplus({\bf 210',3})(8)
\oplus({\bf 210',1})(8)
\oplus({\bf 2520'',4})(4)
\oplus({\bf 4410,2})(4)
\oplus({\bf 420,4})(4)
\oplus({\bf 420,2})(4)
\oplus({\bf 336,2})(4)
\oplus({\bf 5670,3})(0)
\oplus({\bf 3969,1})(0)
\oplus({\bf \overline{490},5})(0)
\oplus({\bf \overline{490},3})(0)
\oplus({\bf \overline{896},3})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{6804},2})(-4)
\oplus({\bf \overline{1176'},4})(-4)
\oplus({\bf \overline{1176'},2})(-4)
\oplus({\bf \overline{840'},2})(-4)
\oplus({\bf \overline{4410''},1})(-8)
\oplus({\bf \overline{1470},3})(-8)
\oplus({\bf \overline{1470},1})(-8)
\oplus({\bf 980,2})(-12)$\\
%
${\bf \overline{97020'}}$&=&
$({\bf 315,1})(-16)
\oplus({\bf 1134,2})(-12)
\oplus({\bf 56,2})(-12)
\oplus({\bf \overline{2205},3})(-8)
\oplus({\bf \overline{1701},1})(-8)
\oplus({\bf \overline{210'},3})(-8)
\oplus({\bf \overline{210'},1})(-8)
\oplus({\bf \overline{2520''},4})(-4)
\oplus({\bf \overline{4410},2})(-4)
\oplus({\bf \overline{420},4})(-4)
\oplus({\bf \overline{420},2})(-4)
\oplus({\bf \overline{336},2})(-4)
\oplus({\bf \overline{5670},3})(0)
\oplus({\bf 490,5})(0)
\oplus({\bf 490,3})(0)
\oplus({\bf 3969,1})(0)
\oplus({\bf 896,3})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 6804,2})(4)
\oplus({\bf 1176',4})(4)
\oplus({\bf 1176',2})(4)
\oplus({\bf 840',2})(4)
\oplus({\bf 4410'',1})(8)
\oplus({\bf 1470,3})(8)
\oplus({\bf 1470,1})(8)
\oplus({\bf 980,2})(12)$\\
%
${\bf 99000}$&=&
$({\bf \overline{2520''},1})(11)
\oplus({\bf \overline{5040'},2})(7)
\oplus({\bf \overline{2205},2})(7)
\oplus({\bf 4704,1})(3)
\oplus({\bf 4536,3})(3)
\oplus({\bf 4536,1})(3)
\oplus({\bf 1134,3})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 4410',2})(-1)
\oplus({\bf 2430,4})(-1)
\oplus({\bf 2430,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 1176,2})(-1)
\oplus({\bf 384,2})(-1)
\oplus({\bf 2520,3})(-5)
\oplus({\bf 720,5})(-5)
\oplus({\bf 720,3})(-5)
\oplus({\bf 1176',1})(-5)
\oplus({\bf 840,3})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 840'',4})(-9)
\oplus({\bf 896,2})(-9)
\oplus({\bf 280,4})(-9)
\oplus({\bf 280,2})(-9)
\oplus({\bf 189,2})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf \overline{336},3})(-13)
\oplus({\bf \overline{210},1})(-13)
\oplus({\bf \overline{84},3})(-13)
\oplus({\bf \overline{84},1})(-13)
\oplus({\bf \overline{6},1})(-13)
\oplus({\bf \overline{105},2})(-17)
\oplus({\bf \overline{15},2})(-17)
\oplus({\bf 20,1})(-21)$\\
%
${\bf \overline{99000}}$&=&
$({\bf 2520'',1})(-11)
\oplus({\bf 5040',2})(-7)
\oplus({\bf 2205,2})(-7)
\oplus({\bf \overline{4704},1})(-3)
\oplus({\bf \overline{4536},3})(-3)
\oplus({\bf \overline{4536},1})(-3)
\oplus({\bf \overline{1134},3})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf \overline{4410'},2})(1)
\oplus({\bf \overline{2430},4})(1)
\oplus({\bf \overline{2430},2})(1)
\oplus({\bf \overline{1176},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{2520},3})(5)
\oplus({\bf \overline{1176'},1})(5)
\oplus({\bf \overline{720},5})(5)
\oplus({\bf \overline{720},3})(5)
\oplus({\bf \overline{840},3})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{840''},4})(9)
\oplus({\bf \overline{896},2})(9)
\oplus({\bf \overline{280},4})(9)
\oplus({\bf \overline{280},2})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 336,3})(13)
\oplus({\bf 210,1})(13)
\oplus({\bf 84,3})(13)
\oplus({\bf 84,1})(13)
\oplus({\bf 6,1})(13)
\oplus({\bf 105,2})(17)
\oplus({\bf 15,2})(17)
\oplus({\bf 20,1})(21)$\\
%
${\bf 99000'}$&=&
$({\bf \overline{5040'},1})(10)
\oplus({\bf 4704,2})(6)
\oplus({\bf 4536,2})(6)
\oplus({\bf 1764',1})(2)
\oplus({\bf 4410',3})(2)
\oplus({\bf 4410',1})(2)
\oplus({\bf 2430,3})(2)
\oplus({\bf 1176,1})(2)
\oplus({\bf 1764,2})(-2)
\oplus({\bf 2520,4})(-2)
\oplus({\bf 2520,2})(-2)
\oplus({\bf 720,4})(-2)
\oplus({\bf 1176',2})(-2)
\oplus({\bf 840,2})(-2)
\oplus({\bf 1134',3})(-6)
\oplus({\bf 840'',5})(-6)
\oplus({\bf 840'',3})(-6)
\oplus({\bf 490,1})(-6)
\oplus({\bf 896,3})(-6)
\oplus({\bf 896,1})(-6)
\oplus({\bf 280,3})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf \overline{504},4})(-10)
\oplus({\bf \overline{420},2})(-10)
\oplus({\bf \overline{336},4})(-10)
\oplus({\bf \overline{336},2})(-10)
\oplus({\bf \overline{210},2})(-10)
\oplus({\bf \overline{84},2})(-10)
\oplus({\bf \overline{210'},3})(-14)
\oplus({\bf \overline{105'},1})(-14)
\oplus({\bf \overline{105},3})(-14)
\oplus({\bf \overline{105},1})(-14)
\oplus({\bf \overline{15},1})(-14)
\oplus({\bf 70,2})(-18)
\oplus({\bf 20,2})(-18)
\oplus({\bf 15,1})(-22)$\\
%
${\bf \overline{99000'}}$&=&
$({\bf 5040',1})(-10)
\oplus({\bf \overline{4704},2})(-6)
\oplus({\bf \overline{4536},2})(-6)
\oplus({\bf \overline{1764'},1})(-2)
\oplus({\bf \overline{4410'},3})(-2)
\oplus({\bf \overline{4410'},1})(-2)
\oplus({\bf \overline{2430},3})(-2)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{1764},2})(2)
\oplus({\bf \overline{2520},4})(2)
\oplus({\bf \overline{2520},2})(2)
\oplus({\bf \overline{1176'},2})(2)
\oplus({\bf \overline{720},4})(2)
\oplus({\bf \overline{840},2})(2)
\oplus({\bf \overline{1134'},3})(6)
\oplus({\bf \overline{490},1})(6)
\oplus({\bf \overline{840''},5})(6)
\oplus({\bf \overline{840''},3})(6)
\oplus({\bf \overline{896},3})(6)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf \overline{280},3})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 504,4})(10)
\oplus({\bf 420,2})(10)
\oplus({\bf 336,4})(10)
\oplus({\bf 336,2})(10)
\oplus({\bf 210,2})(10)
\oplus({\bf 84,2})(10)
\oplus({\bf 210',3})(14)
\oplus({\bf 105',1})(14)
\oplus({\bf 105,3})(14)
\oplus({\bf 105,1})(14)
\oplus({\bf 15,1})(14)
\oplus({\bf \overline{70},2})(18)
\oplus({\bf 20,2})(18)
\oplus({\bf \overline{15},1})(22)$\\
%
${\bf 99792}$&=&
$({\bf \overline{1050},2})(-11)
\oplus({\bf \overline{4410},1})(-7)
\oplus({\bf \overline{840'},3})(-7)
\oplus({\bf \overline{840'},1})(-7)
\oplus({\bf \overline{840},3})(-7)
\oplus({\bf \overline{840},1})(-7)
\oplus({\bf \overline{210},3})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf 3969,2})(-3)
\oplus({\bf 3675,2})(-3)
\oplus({\bf 896,2})(-3)
\oplus({\bf \overline{896},4})(-3)
\oplus2({\bf \overline{896},2})(-3)
\oplus({\bf 175,4})(-3)
\oplus2({\bf 175,2})(-3)
\oplus({\bf \overline{280},2})(-3)
\oplus({\bf 189,4})(-3)
\oplus2({\bf 189,2})(-3)
\oplus({\bf 4410,3})(1)
\oplus({\bf 4410,1})(1)
\oplus({\bf 840',3})(1)
\oplus({\bf 840',1})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 840,3})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 420,3})(1)
\oplus({\bf 420,1})(1)
\oplus({\bf 336,3})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 210,5})(1)
\oplus3({\bf 210,3})(1)
\oplus2({\bf 210,1})(1)
\oplus({\bf 84,3})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 2205,2})(5)
\oplus({\bf 1701,2})(5)
\oplus({\bf 1050,4})(5)
\oplus2({\bf 1050,2})(5)
\oplus({\bf 384,2})(5)
\oplus({\bf 210',2})(5)
\oplus({\bf 105',4})(5)
\oplus2({\bf 105',2})(5)
\oplus({\bf 105,4})(5)
\oplus2({\bf 105,2})(5)
\oplus({\bf \overline{1134},1})(9)
\oplus({\bf 560,3})(9)
\oplus({\bf 560,1})(9)
\oplus({\bf 540,3})(9)
\oplus({\bf 540,1})(9)
\oplus({\bf \overline{70},3})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf \overline{384},2})(13)$\\
%
${\bf \overline{99792}}$&=&
$({\bf 1050,2})(11)
\oplus({\bf 4410,1})(7)
\oplus({\bf 840',3})(7)
\oplus({\bf 840',1})(7)
\oplus({\bf 840,3})(7)
\oplus({\bf 840,1})(7)
\oplus({\bf 210,3})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 3969,2})(3)
\oplus({\bf 3675,2})(3)
\oplus({\bf 896,4})(3)
\oplus2({\bf 896,2})(3)
\oplus({\bf 280,2})(3)
\oplus({\bf \overline{896},2})(3)
\oplus({\bf 175,4})(3)
\oplus2({\bf 175,2})(3)
\oplus({\bf 189,4})(3)
\oplus2({\bf 189,2})(3)
\oplus({\bf \overline{4410},3})(-1)
\oplus({\bf \overline{4410},1})(-1)
\oplus({\bf \overline{420},3})(-1)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{336},3})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{840'},3})(-1)
\oplus({\bf \overline{840'},1})(-1)
\oplus({\bf \overline{840},3})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{210},5})(-1)
\oplus3({\bf \overline{210},3})(-1)
\oplus2({\bf \overline{210},1})(-1)
\oplus({\bf \overline{84},3})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{2205},2})(-5)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{1050},4})(-5)
\oplus2({\bf \overline{1050},2})(-5)
\oplus({\bf \overline{105'},4})(-5)
\oplus2({\bf \overline{105'},2})(-5)
\oplus({\bf \overline{384},2})(-5)
\oplus({\bf \overline{105},4})(-5)
\oplus2({\bf \overline{105},2})(-5)
\oplus({\bf 1134,1})(-9)
\oplus({\bf \overline{560},3})(-9)
\oplus({\bf \overline{560},1})(-9)
\oplus({\bf 540,3})(-9)
\oplus({\bf 540,1})(-9)
\oplus({\bf 70,3})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf 384,2})(-13)$\\
%
${\bf 99792'}$&=&
$({\bf 6,1})(25)
\oplus({\bf 35,2})(21)
\oplus({\bf 1,2})(21)
\oplus({\bf \overline{120},3})(17)
\oplus({\bf \overline{84},1})(17)
\oplus({\bf \overline{6},3})(17)
\oplus({\bf \overline{6},1})(17)
\oplus({\bf \overline{315},4})(13)
\oplus({\bf \overline{384},2})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{21},2})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{700},5})(9)
\oplus({\bf \overline{1134},3})(9)
\oplus({\bf 560,1})(9)
\oplus({\bf \overline{56},5})(9)
\oplus({\bf \overline{56},3})(9)
\oplus({\bf \overline{70},3})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf 2688,4})(5)
\oplus({\bf 2205,2})(5)
\oplus({\bf 126,6})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 210',4})(5)
\oplus({\bf 210',2})(5)
\oplus({\bf 105',2})(5)
\oplus({\bf 5880',3})(1)
\oplus({\bf 2520'',1})(1)
\oplus({\bf 504,5})(1)
\oplus({\bf 504,3})(1)
\oplus({\bf 420,3})(1)
\oplus({\bf 420,1})(1)
\oplus({\bf \overline{8960},2})(-3)
\oplus({\bf \overline{1134'},4})(-3)
\oplus({\bf \overline{1134'},2})(-3)
\oplus({\bf \overline{490},2})(-3)
\oplus({\bf \overline{8820},1})(-7)
\oplus({\bf \overline{1764},3})(-7)
\oplus({\bf \overline{1764},1})(-7)
\oplus({\bf \overline{1764'},2})(-11)$\\
%
${\bf \overline{99792'}}$&=&
$({\bf \overline{6},1})(-25)
\oplus({\bf 35,2})(-21)
\oplus({\bf 1,2})(-21)
\oplus({\bf 120,3})(-17)
\oplus({\bf 84,1})(-17)
\oplus({\bf 6,3})(-17)
\oplus({\bf 6,1})(-17)
\oplus({\bf 315,4})(-13)
\oplus({\bf 384,2})(-13)
\oplus({\bf 21,4})(-13)
\oplus({\bf 21,2})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 700,5})(-9)
\oplus({\bf 1134,3})(-9)
\oplus({\bf 56,5})(-9)
\oplus({\bf 56,3})(-9)
\oplus({\bf \overline{560},1})(-9)
\oplus({\bf 70,3})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf \overline{2688},4})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{2205},2})(-5)
\oplus({\bf \overline{210'},4})(-5)
\oplus({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{105'},2})(-5)
\oplus({\bf \overline{5880'},3})(-1)
\oplus({\bf \overline{504},5})(-1)
\oplus({\bf \overline{504},3})(-1)
\oplus({\bf \overline{2520''},1})(-1)
\oplus({\bf \overline{420},3})(-1)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf 8960,2})(3)
\oplus({\bf 1134',4})(3)
\oplus({\bf 1134',2})(3)
\oplus({\bf 490,2})(3)
\oplus({\bf 8820,1})(7)
\oplus({\bf 1764,3})(7)
\oplus({\bf 1764,1})(7)
\oplus({\bf 1764',2})(11)$\\
%
${\bf 100100}$&=&
$({\bf 700,2})(12)
\oplus({\bf 2310,1})(8)
\oplus({\bf 1575,3})(8)
\oplus({\bf 1575,1})(8)
\oplus({\bf 315,3})(8)
\oplus({\bf 315,1})(8)
\oplus({\bf 6930,2})(4)
\oplus({\bf 1800',2})(4)
\oplus({\bf 1050',2})(4)
\oplus({\bf 720,4})(4)
\oplus2({\bf 720,2})(4)
\oplus({\bf 120,4})(4)
\oplus({\bf 120,2})(4)
\oplus({\bf 8910,1})(0)
\oplus({\bf 3200,3})(0)
\oplus({\bf 3200,1})(0)
\oplus({\bf 840'',3})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 405,3})(0)
\oplus({\bf 280,5})(0)
\oplus2({\bf 280,3})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf \overline{4200},2})(-4)
\oplus({\bf \overline{1260},4})(-4)
\oplus({\bf \overline{1260},2})(-4)
\oplus({\bf \overline{336},4})(-4)
\oplus({\bf \overline{336},2})(-4)
\oplus({\bf \overline{120},4})(-4)
\oplus({\bf \overline{84},6})(-4)
\oplus2({\bf \overline{84},4})(-4)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{6},6})(-4)
\oplus({\bf \overline{6},4})(-4)
\oplus({\bf \overline{1701},3})(-8)
\oplus({\bf \overline{384},5})(-8)
\oplus({\bf \overline{384},3})(-8)
\oplus({\bf \overline{105},5})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{15},7})(-8)
\oplus2({\bf \overline{15},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf 540,4})(-12)
\oplus({\bf \overline{70},6})(-12)
\oplus({\bf \overline{70},4})(-12)
\oplus({\bf 20,6})(-12)
\oplus({\bf 20,4})(-12)
\oplus({\bf 105,5})(-16)$\\
%
${\bf \overline{100100}}$&=&
$({\bf \overline{700},2})(-12)
\oplus({\bf \overline{2310},1})(-8)
\oplus({\bf \overline{1575},3})(-8)
\oplus({\bf \overline{1575},1})(-8)
\oplus({\bf \overline{315},3})(-8)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{6930},2})(-4)
\oplus({\bf \overline{1050'},2})(-4)
\oplus({\bf \overline{1800'},2})(-4)
\oplus({\bf \overline{720},4})(-4)
\oplus2({\bf \overline{720},2})(-4)
\oplus({\bf \overline{120},4})(-4)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{8910},1})(0)
\oplus({\bf \overline{3200},3})(0)
\oplus({\bf \overline{3200},1})(0)
\oplus({\bf 405,3})(0)
\oplus({\bf \overline{840''},3})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{280},5})(0)
\oplus2({\bf \overline{280},3})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,5})(0)
\oplus({\bf 35,3})(0)
\oplus({\bf 4200,2})(4)
\oplus({\bf 1260,4})(4)
\oplus({\bf 1260,2})(4)
\oplus({\bf 120,4})(4)
\oplus({\bf 336,4})(4)
\oplus({\bf 336,2})(4)
\oplus({\bf 84,6})(4)
\oplus2({\bf 84,4})(4)
\oplus({\bf 84,2})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 1701,3})(8)
\oplus({\bf 384,5})(8)
\oplus({\bf 384,3})(8)
\oplus({\bf 21,5})(8)
\oplus({\bf 105,5})(8)
\oplus({\bf 105,3})(8)
\oplus({\bf 15,7})(8)
\oplus2({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 540,4})(12)
\oplus({\bf 70,6})(12)
\oplus({\bf 70,4})(12)
\oplus({\bf 20,6})(12)
\oplus({\bf 20,4})(12)
\oplus({\bf \overline{105},5})(16)$\\
%
${\bf 103488}$&=&
$({\bf \overline{84},1})(17)
\oplus({\bf \overline{384},2})(13)
\oplus({\bf \overline{105},2})(13)
\oplus({\bf \overline{15},2})(13)
\oplus({\bf \overline{1134},3})(9)
\oplus({\bf 560,1})(9)
\oplus({\bf 540,3})(9)
\oplus({\bf 540,1})(9)
\oplus({\bf 70,1})(9)
\oplus({\bf \overline{70},3})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf 20,3})(9)
\oplus({\bf 20,1})(9)
\oplus({\bf 2205,2})(5)
\oplus({\bf 1701,4})(5)
\oplus({\bf 1701,2})(5)
\oplus({\bf 1050,2})(5)
\oplus({\bf 384,2})(5)
\oplus({\bf 210',4})(5)
\oplus({\bf 210',2})(5)
\oplus({\bf 105',2})(5)
\oplus({\bf 105,4})(5)
\oplus2({\bf 105,2})(5)
\oplus({\bf 15,2})(5)
\oplus({\bf 2520'',1})(1)
\oplus({\bf 4410,3})(1)
\oplus({\bf 4410,1})(1)
\oplus({\bf 1260,3})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 420,3})(1)
\oplus({\bf 420,1})(1)
\oplus({\bf 336,5})(1)
\oplus2({\bf 336,3})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,3})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 5670,2})(-3)
\oplus({\bf 3675,2})(-3)
\oplus({\bf \overline{490},2})(-3)
\oplus({\bf \overline{896},4})(-3)
\oplus2({\bf \overline{896},2})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus({\bf \overline{280},2})(-3)
\oplus({\bf 189,2})(-3)
\oplus({\bf \overline{5040},1})(-7)
\oplus({\bf \overline{1176'},3})(-7)
\oplus({\bf \overline{1176'},1})(-7)
\oplus({\bf \overline{840},3})(-7)
\oplus({\bf \overline{840},1})(-7)
\oplus({\bf \overline{1176},2})(-11)$\\
%
${\bf \overline{103488}}$&=&
$({\bf 84,1})(-17)
\oplus({\bf 384,2})(-13)
\oplus({\bf 105,2})(-13)
\oplus({\bf 15,2})(-13)
\oplus({\bf 1134,3})(-9)
\oplus({\bf \overline{560},1})(-9)
\oplus({\bf 540,3})(-9)
\oplus({\bf 540,1})(-9)
\oplus({\bf 70,3})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf \overline{70},1})(-9)
\oplus({\bf 20,3})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf \overline{2205},2})(-5)
\oplus({\bf \overline{1701},4})(-5)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf \overline{210'},4})(-5)
\oplus({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{1050},2})(-5)
\oplus({\bf \overline{105'},2})(-5)
\oplus({\bf \overline{384},2})(-5)
\oplus({\bf \overline{105},4})(-5)
\oplus2({\bf \overline{105},2})(-5)
\oplus({\bf \overline{15},2})(-5)
\oplus({\bf \overline{2520''},1})(-1)
\oplus({\bf \overline{4410},3})(-1)
\oplus({\bf \overline{4410},1})(-1)
\oplus({\bf \overline{420},3})(-1)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{1260},3})(-1)
\oplus({\bf \overline{336},5})(-1)
\oplus2({\bf \overline{336},3})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{210},3})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{84},3})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{5670},2})(3)
\oplus({\bf 490,2})(3)
\oplus({\bf 3675,2})(3)
\oplus({\bf 896,4})(3)
\oplus2({\bf 896,2})(3)
\oplus({\bf 280,4})(3)
\oplus({\bf 280,2})(3)
\oplus({\bf 189,2})(3)
\oplus({\bf 5040,1})(7)
\oplus({\bf 1176',3})(7)
\oplus({\bf 1176',1})(7)
\oplus({\bf 840,3})(7)
\oplus({\bf 840,1})(7)
\oplus({\bf 1176,2})(11)$\\
%
${\bf 103488'}$&=&
$({\bf 840'',1})(12)
\oplus({\bf \overline{4200},2})(8)
\oplus({\bf \overline{504},2})(8)
\oplus({\bf \overline{336},2})(8)
\oplus({\bf \overline{7875},1})(4)
\oplus({\bf \overline{2688},3})(4)
\oplus({\bf \overline{2688},1})(4)
\oplus({\bf \overline{126},1})(4)
\oplus({\bf \overline{1701},3})(4)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{210'},3})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf 5670',2})(0)
\oplus({\bf 700,2})(0)
\oplus({\bf 3240,2})(0)
\oplus({\bf 1134,4})(0)
\oplus2({\bf 1134,2})(0)
\oplus({\bf 56,2})(0)
\oplus({\bf 540,4})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 1575,1})(-4)
\oplus({\bf 2430,3})(-4)
\oplus({\bf 2430,1})(-4)
\oplus({\bf 315,3})(-4)
\oplus({\bf 315,1})(-4)
\oplus({\bf 1050,3})(-4)
\oplus({\bf 384,5})(-4)
\oplus2({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 105,5})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 720,2})(-8)
\oplus({\bf 840,4})(-8)
\oplus({\bf 840,2})(-8)
\oplus({\bf 120,4})(-8)
\oplus({\bf 120,2})(-8)
\oplus({\bf 210,4})(-8)
\oplus({\bf 84,6})(-8)
\oplus2({\bf 84,4})(-8)
\oplus({\bf 84,2})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 280,3})(-12)
\oplus({\bf 189,5})(-12)
\oplus({\bf 189,3})(-12)
\oplus({\bf 35,5})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf \overline{84},4})(-16)$\\
%
${\bf \overline{103488'}}$&=&
$({\bf \overline{840''},1})(-12)
\oplus({\bf 4200,2})(-8)
\oplus({\bf 504,2})(-8)
\oplus({\bf 336,2})(-8)
\oplus({\bf 7875,1})(-4)
\oplus({\bf 2688,3})(-4)
\oplus({\bf 2688,1})(-4)
\oplus({\bf 1701,3})(-4)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 126,1})(-4)
\oplus({\bf 210',3})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf \overline{5670'},2})(0)
\oplus({\bf \overline{3240},2})(0)
\oplus({\bf \overline{700},2})(0)
\oplus({\bf \overline{1134},4})(0)
\oplus2({\bf \overline{1134},2})(0)
\oplus({\bf 540,4})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf \overline{56},2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf \overline{1575},1})(4)
\oplus({\bf \overline{2430},3})(4)
\oplus({\bf \overline{2430},1})(4)
\oplus({\bf \overline{1050},3})(4)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{315},1})(4)
\oplus({\bf \overline{384},5})(4)
\oplus2({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},5})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{720},2})(8)
\oplus({\bf \overline{840},4})(8)
\oplus({\bf \overline{840},2})(8)
\oplus({\bf \overline{210},4})(8)
\oplus({\bf \overline{120},4})(8)
\oplus({\bf \overline{120},2})(8)
\oplus({\bf \overline{84},6})(8)
\oplus2({\bf \overline{84},4})(8)
\oplus({\bf \overline{84},2})(8)
\oplus({\bf \overline{6},4})(8)
\oplus({\bf \overline{280},3})(12)
\oplus({\bf 189,5})(12)
\oplus({\bf 189,3})(12)
\oplus({\bf 35,5})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 84,4})(16)$\\
%
${\bf 107800}$&=&
$({\bf \overline{1050'},1})(-13)
\oplus({\bf \overline{3200},2})(-9)
\oplus({\bf 405,2})(-9)
\oplus({\bf 4500,3})(-5)
\oplus({\bf 4200,1})(-5)
\oplus({\bf 1260,3})(-5)
\oplus({\bf 1260,1})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 7875,2})(-1)
\oplus({\bf 1800,4})(-1)
\oplus({\bf 1800,2})(-1)
\oplus({\bf 1701,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus({\bf 384,2})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf \overline{6000},1})(3)
\oplus({\bf \overline{3240},3})(3)
\oplus({\bf \overline{3240},1})(3)
\oplus({\bf \overline{560},5})(3)
\oplus({\bf \overline{560},3})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 70,5})(3)
\oplus({\bf 70,3})(3)
\oplus({\bf \overline{2520'},2})(7)
\oplus({\bf \overline{1050},4})(7)
\oplus({\bf \overline{1050},2})(7)
\oplus({\bf \overline{105'},6})(7)
\oplus({\bf \overline{105'},4})(7)
\oplus({\bf \overline{105'},2})(7)
\oplus({\bf \overline{105},4})(7)
\oplus({\bf \overline{840'},3})(11)
\oplus({\bf \overline{210},5})(11)
\oplus({\bf \overline{210},3})(11)
\oplus({\bf 175,4})(15)$\\
%
${\bf \overline{107800}}$&=&
$({\bf 1050',1})(13)
\oplus({\bf 3200,2})(9)
\oplus({\bf 405,2})(9)
\oplus({\bf \overline{4500},3})(5)
\oplus({\bf \overline{4200},1})(5)
\oplus({\bf \overline{1260},3})(5)
\oplus({\bf \overline{1260},1})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{7875},2})(1)
\oplus({\bf \overline{1800},4})(1)
\oplus({\bf \overline{1800},2})(1)
\oplus({\bf \overline{1701},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf 6000,1})(-3)
\oplus({\bf 3240,3})(-3)
\oplus({\bf 3240,1})(-3)
\oplus({\bf 560,5})(-3)
\oplus({\bf 560,3})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf \overline{70},5})(-3)
\oplus({\bf \overline{70},3})(-3)
\oplus({\bf 2520',2})(-7)
\oplus({\bf 1050,4})(-7)
\oplus({\bf 1050,2})(-7)
\oplus({\bf 105',6})(-7)
\oplus({\bf 105',4})(-7)
\oplus({\bf 105',2})(-7)
\oplus({\bf 105,4})(-7)
\oplus({\bf 840',3})(-11)
\oplus({\bf 210,5})(-11)
\oplus({\bf 210,3})(-11)
\oplus({\bf 175,4})(-15)$\\
%
${\bf 108108}$&=&
$({\bf \overline{2520'''},2})(-10)
\oplus({\bf \overline{12936'},1})(-6)
\oplus({\bf \overline{1050''},3})(-6)
\oplus({\bf \overline{1050''},1})(-6)
\oplus({\bf \overline{1134'},3})(-6)
\oplus({\bf \overline{1134'},1})(-6)
\oplus({\bf 5544,2})(-2)
\oplus({\bf 5880',2})(-2)
\oplus({\bf 252,4})(-2)
\oplus({\bf 252,2})(-2)
\oplus({\bf 504,4})(-2)
\oplus2({\bf 504,2})(-2)
\oplus({\bf 420,4})(-2)
\oplus({\bf 420,2})(-2)
\oplus({\bf 1386,3})(2)
\oplus({\bf 2688,3})(2)
\oplus({\bf 2688,1})(2)
\oplus({\bf 2205,3})(2)
\oplus({\bf 126,5})(2)
\oplus2({\bf 126,3})(2)
\oplus({\bf 126,1})(2)
\oplus({\bf 210',5})(2)
\oplus2({\bf 210',3})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105',5})(2)
\oplus({\bf 105',3})(2)
\oplus({\bf \overline{700},4})(6)
\oplus({\bf \overline{700},2})(6)
\oplus({\bf \overline{1134},4})(6)
\oplus({\bf \overline{1134},2})(6)
\oplus({\bf 560,4})(6)
\oplus({\bf \overline{56},6})(6)
\oplus2({\bf \overline{56},4})(6)
\oplus2({\bf \overline{56},2})(6)
\oplus({\bf \overline{70},6})(6)
\oplus2({\bf \overline{70},4})(6)
\oplus({\bf \overline{70},2})(6)
\oplus({\bf \overline{315},5})(10)
\oplus({\bf \overline{315},3})(10)
\oplus({\bf \overline{315},1})(10)
\oplus({\bf \overline{384},5})(10)
\oplus({\bf \overline{384},3})(10)
\oplus({\bf \overline{21},7})(10)
\oplus2({\bf \overline{21},5})(10)
\oplus2({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{15},5})(10)
\oplus({\bf \overline{15},3})(10)
\oplus({\bf \overline{120},6})(14)
\oplus({\bf \overline{120},4})(14)
\oplus({\bf \overline{120},2})(14)
\oplus({\bf \overline{84},4})(14)
\oplus({\bf \overline{6},6})(14)
\oplus2({\bf \overline{6},4})(14)
\oplus({\bf \overline{6},2})(14)
\oplus({\bf 35,5})(18)
\oplus({\bf 35,3})(18)
\oplus({\bf 1,5})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 6,4})(22)$\\
%
${\bf \overline{108108}}$&=&
$({\bf 2520''',2})(10)
\oplus({\bf 12936',1})(6)
\oplus({\bf 1050'',3})(6)
\oplus({\bf 1050'',1})(6)
\oplus({\bf 1134',3})(6)
\oplus({\bf 1134',1})(6)
\oplus({\bf \overline{5544},2})(2)
\oplus({\bf \overline{252},4})(2)
\oplus({\bf \overline{252},2})(2)
\oplus({\bf \overline{5880'},2})(2)
\oplus({\bf \overline{504},4})(2)
\oplus2({\bf \overline{504},2})(2)
\oplus({\bf \overline{420},4})(2)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{1386},3})(-2)
\oplus({\bf \overline{2688},3})(-2)
\oplus({\bf \overline{2688},1})(-2)
\oplus({\bf \overline{126},5})(-2)
\oplus2({\bf \overline{126},3})(-2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{2205},3})(-2)
\oplus({\bf \overline{210'},5})(-2)
\oplus2({\bf \overline{210'},3})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{105'},5})(-2)
\oplus({\bf \overline{105'},3})(-2)
\oplus({\bf 700,4})(-6)
\oplus({\bf 700,2})(-6)
\oplus({\bf 1134,4})(-6)
\oplus({\bf 1134,2})(-6)
\oplus({\bf 56,6})(-6)
\oplus2({\bf 56,4})(-6)
\oplus2({\bf 56,2})(-6)
\oplus({\bf \overline{560},4})(-6)
\oplus({\bf 70,6})(-6)
\oplus2({\bf 70,4})(-6)
\oplus({\bf 70,2})(-6)
\oplus({\bf 315,5})(-10)
\oplus({\bf 315,3})(-10)
\oplus({\bf 315,1})(-10)
\oplus({\bf 384,5})(-10)
\oplus({\bf 384,3})(-10)
\oplus({\bf 21,7})(-10)
\oplus2({\bf 21,5})(-10)
\oplus2({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 15,5})(-10)
\oplus({\bf 15,3})(-10)
\oplus({\bf 120,6})(-14)
\oplus({\bf 120,4})(-14)
\oplus({\bf 120,2})(-14)
\oplus({\bf 84,4})(-14)
\oplus({\bf 6,6})(-14)
\oplus2({\bf 6,4})(-14)
\oplus({\bf 6,2})(-14)
\oplus({\bf 35,5})(-18)
\oplus({\bf 35,3})(-18)
\oplus({\bf 1,5})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf \overline{6},4})(-22)$\\
%
${\bf 108108'}$&=&
$({\bf \overline{10296},1})(10)
\oplus({\bf 5720,2})(6)
\oplus({\bf 6160,2})(6)
\oplus({\bf 1287,1})(2)
\oplus({\bf 3465',3})(2)
\oplus({\bf 3465',1})(2)
\oplus({\bf 3465,3})(2)
\oplus({\bf 792,2})(-2)
\oplus({\bf 1980,4})(-2)
\oplus({\bf 1980,2})(-2)
\oplus({\bf 1800',4})(-2)
\oplus({\bf 462,3})(-6)
\oplus({\bf 1050'',5})(-6)
\oplus({\bf 1050'',3})(-6)
\oplus({\bf 840'',5})(-6)
\oplus({\bf \overline{252},4})(-10)
\oplus({\bf \overline{504},6})(-10)
\oplus({\bf \overline{504},4})(-10)
\oplus({\bf \overline{336},6})(-10)
\oplus({\bf \overline{126},5})(-14)
\oplus({\bf \overline{210'},7})(-14)
\oplus({\bf \overline{210'},5})(-14)
\oplus({\bf \overline{105},7})(-14)
\oplus({\bf 56,6})(-18)
\oplus({\bf 70,8})(-18)
\oplus({\bf 70,6})(-18)
\oplus({\bf 20,8})(-18)
\oplus({\bf 21,7})(-22)
\oplus({\bf 15,9})(-22)
\oplus({\bf 15,7})(-22)
\oplus({\bf 6,8})(-26)$\\
%
${\bf \overline{108108'}}$&=&
$({\bf 10296,1})(-10)
\oplus({\bf \overline{5720},2})(-6)
\oplus({\bf \overline{6160},2})(-6)
\oplus({\bf \overline{1287},1})(-2)
\oplus({\bf \overline{3465'},3})(-2)
\oplus({\bf \overline{3465'},1})(-2)
\oplus({\bf \overline{3465},3})(-2)
\oplus({\bf \overline{792},2})(2)
\oplus({\bf \overline{1980},4})(2)
\oplus({\bf \overline{1980},2})(2)
\oplus({\bf \overline{1800'},4})(2)
\oplus({\bf \overline{462},3})(6)
\oplus({\bf \overline{1050''},5})(6)
\oplus({\bf \overline{1050''},3})(6)
\oplus({\bf \overline{840''},5})(6)
\oplus({\bf 252,4})(10)
\oplus({\bf 504,6})(10)
\oplus({\bf 504,4})(10)
\oplus({\bf 336,6})(10)
\oplus({\bf 126,5})(14)
\oplus({\bf 210',7})(14)
\oplus({\bf 210',5})(14)
\oplus({\bf 105,7})(14)
\oplus({\bf \overline{56},6})(18)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf \overline{70},6})(18)
\oplus({\bf 20,8})(18)
\oplus({\bf \overline{21},7})(22)
\oplus({\bf \overline{15},9})(22)
\oplus({\bf \overline{15},7})(22)
\oplus({\bf \overline{6},8})(26)$\\
%
${\bf 109200}$&=&
$({\bf 1050'',1})(12)
\oplus({\bf \overline{5544},2})(8)
\oplus({\bf \overline{252},2})(8)
\oplus({\bf \overline{504},2})(8)
\oplus({\bf \overline{11550},1})(4)
\oplus({\bf \overline{1386},3})(4)
\oplus({\bf \overline{1386},1})(4)
\oplus({\bf \overline{2688},3})(4)
\oplus({\bf \overline{2688},1})(4)
\oplus({\bf \overline{126},3})(4)
\oplus({\bf \overline{126},1})(4)
\oplus({\bf \overline{210'},3})(4)
\oplus({\bf 3080,2})(0)
\oplus({\bf 5670',2})(0)
\oplus({\bf 700,4})(0)
\oplus2({\bf 700,2})(0)
\oplus({\bf 1134,4})(0)
\oplus({\bf 1134,2})(0)
\oplus({\bf 56,4})(0)
\oplus({\bf 56,2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 1575,3})(-4)
\oplus({\bf 1575,1})(-4)
\oplus({\bf 2430,3})(-4)
\oplus({\bf 315,5})(-4)
\oplus2({\bf 315,3})(-4)
\oplus({\bf 315,1})(-4)
\oplus({\bf 384,5})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf 21,5})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 720,4})(-8)
\oplus({\bf 720,2})(-8)
\oplus({\bf 840,4})(-8)
\oplus({\bf 120,6})(-8)
\oplus2({\bf 120,4})(-8)
\oplus({\bf 120,2})(-8)
\oplus({\bf 84,6})(-8)
\oplus({\bf 84,4})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 280,5})(-12)
\oplus({\bf 280,3})(-12)
\oplus({\bf 189,5})(-12)
\oplus({\bf 35,7})(-12)
\oplus2({\bf 35,5})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf \overline{84},6})(-16)
\oplus({\bf \overline{84},4})(-16)
\oplus({\bf \overline{6},6})(-16)
\oplus({\bf \overline{6},4})(-16)
\oplus({\bf \overline{15},5})(-20)$\\
%
${\bf \overline{109200}}$&=&
$({\bf \overline{1050''},1})(-12)
\oplus({\bf 5544,2})(-8)
\oplus({\bf 252,2})(-8)
\oplus({\bf 504,2})(-8)
\oplus({\bf 11550,1})(-4)
\oplus({\bf 1386,3})(-4)
\oplus({\bf 1386,1})(-4)
\oplus({\bf 2688,3})(-4)
\oplus({\bf 2688,1})(-4)
\oplus({\bf 126,3})(-4)
\oplus({\bf 126,1})(-4)
\oplus({\bf 210',3})(-4)
\oplus({\bf \overline{3080},2})(0)
\oplus({\bf \overline{5670'},2})(0)
\oplus({\bf \overline{700},4})(0)
\oplus2({\bf \overline{700},2})(0)
\oplus({\bf \overline{1134},4})(0)
\oplus({\bf \overline{1134},2})(0)
\oplus({\bf \overline{56},4})(0)
\oplus({\bf \overline{56},2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{1575},3})(4)
\oplus({\bf \overline{1575},1})(4)
\oplus({\bf \overline{2430},3})(4)
\oplus({\bf \overline{315},5})(4)
\oplus2({\bf \overline{315},3})(4)
\oplus({\bf \overline{315},1})(4)
\oplus({\bf \overline{384},5})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{21},5})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{720},4})(8)
\oplus({\bf \overline{720},2})(8)
\oplus({\bf \overline{840},4})(8)
\oplus({\bf \overline{120},6})(8)
\oplus2({\bf \overline{120},4})(8)
\oplus({\bf \overline{120},2})(8)
\oplus({\bf \overline{84},6})(8)
\oplus({\bf \overline{84},4})(8)
\oplus({\bf \overline{6},6})(8)
\oplus({\bf \overline{6},4})(8)
\oplus({\bf \overline{280},5})(12)
\oplus({\bf \overline{280},3})(12)
\oplus({\bf 189,5})(12)
\oplus({\bf 35,7})(12)
\oplus2({\bf 35,5})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 84,6})(16)
\oplus({\bf 84,4})(16)
\oplus({\bf 6,6})(16)
\oplus({\bf 6,4})(16)
\oplus({\bf 15,5})(20)$\\
%
${\bf 109824}$&=&
$({\bf \overline{792},3})(-13)
\oplus({\bf \overline{4290},2})(-9)
\oplus({\bf \overline{462},4})(-9)
\oplus({\bf \overline{462},2})(-9)
\oplus({\bf 13860',1})(-5)
\oplus({\bf 2520'''',3})(-5)
\oplus({\bf 2520'''',1})(-5)
\oplus({\bf 252,5})(-5)
\oplus({\bf 252,3})(-5)
\oplus({\bf 252,1})(-5)
\oplus({\bf 8190,2})(-1)
\oplus({\bf 1386,4})(-1)
\oplus({\bf 1386,2})(-1)
\oplus({\bf 126,6})(-1)
\oplus({\bf 126,4})(-1)
\oplus({\bf 126,2})(-1)
\oplus({\bf \overline{4536'},3})(3)
\oplus({\bf \overline{700},5})(3)
\oplus({\bf \overline{700},3})(3)
\oplus({\bf \overline{56},7})(3)
\oplus({\bf \overline{56},5})(3)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{2310},4})(7)
\oplus({\bf \overline{315},6})(7)
\oplus({\bf \overline{315},4})(7)
\oplus({\bf \overline{21},8})(7)
\oplus({\bf \overline{21},6})(7)
\oplus({\bf \overline{21},4})(7)
\oplus({\bf \overline{1050'},5})(11)
\oplus({\bf \overline{120},7})(11)
\oplus({\bf \overline{120},5})(11)
\oplus({\bf \overline{6},9})(11)
\oplus({\bf \overline{6},7})(11)
\oplus({\bf \overline{6},5})(11)
\oplus({\bf 405,6})(15)
\oplus({\bf 35,8})(15)
\oplus({\bf 35,6})(15)
\oplus({\bf 1,10})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 120,7})(19)
\oplus({\bf 6,9})(19)
\oplus({\bf 6,7})(19)
\oplus({\bf 21,8})(23)$\\
%
${\bf \overline{109824}}$&=&
$({\bf 792,3})(13)
\oplus({\bf 4290,2})(9)
\oplus({\bf 462,4})(9)
\oplus({\bf 462,2})(9)
\oplus({\bf \overline{13860'},1})(5)
\oplus({\bf \overline{2520''''},3})(5)
\oplus({\bf \overline{2520''''},1})(5)
\oplus({\bf \overline{252},5})(5)
\oplus({\bf \overline{252},3})(5)
\oplus({\bf \overline{252},1})(5)
\oplus({\bf \overline{8190},2})(1)
\oplus({\bf \overline{1386},4})(1)
\oplus({\bf \overline{1386},2})(1)
\oplus({\bf \overline{126},6})(1)
\oplus({\bf \overline{126},4})(1)
\oplus({\bf \overline{126},2})(1)
\oplus({\bf 4536',3})(-3)
\oplus({\bf 700,5})(-3)
\oplus({\bf 700,3})(-3)
\oplus({\bf 56,7})(-3)
\oplus({\bf 56,5})(-3)
\oplus({\bf 56,3})(-3)
\oplus({\bf 2310,4})(-7)
\oplus({\bf 315,6})(-7)
\oplus({\bf 315,4})(-7)
\oplus({\bf 21,8})(-7)
\oplus({\bf 21,6})(-7)
\oplus({\bf 21,4})(-7)
\oplus({\bf 1050',5})(-11)
\oplus({\bf 120,7})(-11)
\oplus({\bf 120,5})(-11)
\oplus({\bf 6,9})(-11)
\oplus({\bf 6,7})(-11)
\oplus({\bf 6,5})(-11)
\oplus({\bf 405,6})(-15)
\oplus({\bf 35,8})(-15)
\oplus({\bf 35,6})(-15)
\oplus({\bf 1,10})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf \overline{120},7})(-19)
\oplus({\bf \overline{6},9})(-19)
\oplus({\bf \overline{6},7})(-19)
\oplus({\bf \overline{21},8})(-23)$\\
%
${\bf 110880}$&=&
$({\bf \overline{120},1})(17)
\oplus({\bf \overline{315},2})(13)
\oplus({\bf \overline{384},2})(13)
\oplus({\bf \overline{21},2})(13)
\oplus({\bf \overline{1134},3})(9)
\oplus({\bf \overline{1134},1})(9)
\oplus({\bf 560,3})(9)
\oplus({\bf 540,1})(9)
\oplus({\bf \overline{56},3})(9)
\oplus({\bf \overline{56},1})(9)
\oplus({\bf \overline{70},3})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf 2205,4})(5)
\oplus({\bf 2205,2})(5)
\oplus({\bf 1701,2})(5)
\oplus({\bf 1050,2})(5)
\oplus({\bf 210',4})(5)
\oplus2({\bf 210',2})(5)
\oplus({\bf 105',4})(5)
\oplus({\bf 105',2})(5)
\oplus({\bf 105,2})(5)
\oplus({\bf 2520'',3})(1)
\oplus({\bf 4410,3})(1)
\oplus({\bf 4410,1})(1)
\oplus({\bf 840',1})(1)
\oplus({\bf 420,5})(1)
\oplus2({\bf 420,3})(1)
\oplus({\bf 420,1})(1)
\oplus({\bf 336,3})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 5670,2})(-3)
\oplus({\bf 3969,2})(-3)
\oplus({\bf \overline{490},4})(-3)
\oplus({\bf \overline{490},2})(-3)
\oplus({\bf \overline{896},4})(-3)
\oplus2({\bf \overline{896},2})(-3)
\oplus({\bf 175,2})(-3)
\oplus({\bf \overline{6804},1})(-7)
\oplus({\bf \overline{1176'},3})(-7)
\oplus({\bf \overline{1176'},1})(-7)
\oplus({\bf \overline{840'},3})(-7)
\oplus({\bf \overline{840'},1})(-7)
\oplus({\bf \overline{1470},2})(-11)$\\
%
${\bf \overline{110880}}$&=&
$({\bf 120,1})(-17)
\oplus({\bf 315,2})(-13)
\oplus({\bf 384,2})(-13)
\oplus({\bf 21,2})(-13)
\oplus({\bf 1134,3})(-9)
\oplus({\bf 1134,1})(-9)
\oplus({\bf 56,3})(-9)
\oplus({\bf 56,1})(-9)
\oplus({\bf \overline{560},3})(-9)
\oplus({\bf 540,1})(-9)
\oplus({\bf 70,3})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf \overline{2205},4})(-5)
\oplus({\bf \overline{2205},2})(-5)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf \overline{210'},4})(-5)
\oplus2({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{1050},2})(-5)
\oplus({\bf \overline{105'},4})(-5)
\oplus({\bf \overline{105'},2})(-5)
\oplus({\bf \overline{105},2})(-5)
\oplus({\bf \overline{2520''},3})(-1)
\oplus({\bf \overline{4410},3})(-1)
\oplus({\bf \overline{4410},1})(-1)
\oplus({\bf \overline{420},5})(-1)
\oplus2({\bf \overline{420},3})(-1)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{336},3})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{840'},1})(-1)
\oplus({\bf \overline{210},3})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{5670},2})(3)
\oplus({\bf 490,4})(3)
\oplus({\bf 490,2})(3)
\oplus({\bf 3969,2})(3)
\oplus({\bf 896,4})(3)
\oplus2({\bf 896,2})(3)
\oplus({\bf 175,2})(3)
\oplus({\bf 6804,1})(7)
\oplus({\bf 1176',3})(7)
\oplus({\bf 1176',1})(7)
\oplus({\bf 840',3})(7)
\oplus({\bf 840',1})(7)
\oplus({\bf 1470,2})(11)$\\
%
${\bf 112896}$&=&
$({\bf \overline{252},2})(14)
\oplus({\bf \overline{1386},3})(10)
\oplus({\bf \overline{1386},1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 4536',2})(6)
\oplus({\bf 3080,2})(6)
\oplus({\bf 700,4})(6)
\oplus2({\bf 700,2})(6)
\oplus({\bf 56,4})(6)
\oplus({\bf 56,2})(6)
\oplus({\bf 13440',1})(2)
\oplus({\bf 2310,3})(2)
\oplus({\bf 2310,1})(2)
\oplus({\bf 1575,3})(2)
\oplus({\bf 1575,1})(2)
\oplus({\bf 315,5})(2)
\oplus2({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 21,5})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 6930,2})(-2)
\oplus({\bf 1050',4})(-2)
\oplus({\bf 1050',2})(-2)
\oplus({\bf 720,4})(-2)
\oplus({\bf 720,2})(-2)
\oplus({\bf 120,6})(-2)
\oplus2({\bf 120,4})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 3200,3})(-6)
\oplus({\bf 405,5})(-6)
\oplus({\bf 405,3})(-6)
\oplus({\bf 280,5})(-6)
\oplus({\bf 280,3})(-6)
\oplus({\bf 35,7})(-6)
\oplus2({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf \overline{1260},4})(-10)
\oplus({\bf \overline{120},6})(-10)
\oplus({\bf \overline{120},4})(-10)
\oplus({\bf \overline{84},6})(-10)
\oplus({\bf \overline{84},4})(-10)
\oplus({\bf \overline{6},8})(-10)
\oplus2({\bf \overline{6},6})(-10)
\oplus({\bf \overline{6},4})(-10)
\oplus({\bf \overline{384},5})(-14)
\oplus({\bf \overline{21},7})(-14)
\oplus({\bf \overline{21},5})(-14)
\oplus({\bf \overline{15},7})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf \overline{70},6})(-18)$\\
%
${\bf \overline{112896}}$&=&
$({\bf 252,2})(-14)
\oplus({\bf 1386,3})(-10)
\oplus({\bf 1386,1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf \overline{4536'},2})(-6)
\oplus({\bf \overline{3080},2})(-6)
\oplus({\bf \overline{700},4})(-6)
\oplus2({\bf \overline{700},2})(-6)
\oplus({\bf \overline{56},4})(-6)
\oplus({\bf \overline{56},2})(-6)
\oplus({\bf \overline{13440'},1})(-2)
\oplus({\bf \overline{2310},3})(-2)
\oplus({\bf \overline{2310},1})(-2)
\oplus({\bf \overline{1575},3})(-2)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{315},5})(-2)
\oplus2({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{6930},2})(2)
\oplus({\bf \overline{1050'},4})(2)
\oplus({\bf \overline{1050'},2})(2)
\oplus({\bf \overline{720},4})(2)
\oplus({\bf \overline{720},2})(2)
\oplus({\bf \overline{120},6})(2)
\oplus2({\bf \overline{120},4})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{6},6})(2)
\oplus({\bf \overline{6},4})(2)
\oplus({\bf \overline{3200},3})(6)
\oplus({\bf 405,5})(6)
\oplus({\bf 405,3})(6)
\oplus({\bf \overline{280},5})(6)
\oplus({\bf \overline{280},3})(6)
\oplus({\bf 35,7})(6)
\oplus2({\bf 35,5})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1260,4})(10)
\oplus({\bf 120,6})(10)
\oplus({\bf 120,4})(10)
\oplus({\bf 84,6})(10)
\oplus({\bf 84,4})(10)
\oplus({\bf 6,8})(10)
\oplus2({\bf 6,6})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 384,5})(14)
\oplus({\bf 21,7})(14)
\oplus({\bf 21,5})(14)
\oplus({\bf 15,7})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf 70,6})(18)$\\
%
${\bf 116280}$&=&
$({\bf \overline{11628},1})(-14)
\oplus({\bf \overline{8568},2})(-10)
\oplus({\bf \overline{6188},3})(-6)
\oplus({\bf 4368,4})(-2)
\oplus({\bf 3003,5})(2)
\oplus({\bf \overline{2002},6})(6)
\oplus({\bf \overline{1287},7})(10)
\oplus({\bf \overline{792},8})(14)
\oplus({\bf \overline{462},9})(18)
\oplus({\bf 252,10})(22)
\oplus({\bf 126,11})(26)
\oplus({\bf \overline{56},12})(30)
\oplus({\bf \overline{21},13})(34)
\oplus({\bf \overline{6},14})(38)
\oplus({\bf 1,15})(42)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 11628,1})(14)
\oplus({\bf 8568,2})(10)
\oplus({\bf 6188,3})(6)
\oplus({\bf \overline{4368},4})(2)
\oplus({\bf \overline{3003},5})(-2)
\oplus({\bf 2002,6})(-6)
\oplus({\bf 1287,7})(-10)
\oplus({\bf 792,8})(-14)
\oplus({\bf 462,9})(-18)
\oplus({\bf \overline{252},10})(-22)
\oplus({\bf \overline{126},11})(-26)
\oplus({\bf 56,12})(-30)
\oplus({\bf 21,13})(-34)
\oplus({\bf 6,14})(-38)
\oplus({\bf 1,15})(-42)$\\
%
${\bf 116424}$&=&
$({\bf \overline{7056},1})(10)
\oplus({\bf 4704,2})(6)
\oplus({\bf 5880,2})(6)
\oplus({\bf 1764',3})(2)
\oplus({\bf 4410',3})(2)
\oplus({\bf 4410',1})(2)
\oplus({\bf 2520',3})(2)
\oplus({\bf 1470,1})(2)
\oplus({\bf 1764,4})(-2)
\oplus({\bf 1764,2})(-2)
\oplus({\bf 2520,4})(-2)
\oplus({\bf 2520,2})(-2)
\oplus({\bf 1176',2})(-2)
\oplus({\bf 840',2})(-2)
\oplus({\bf 1134',5})(-6)
\oplus({\bf 1134',3})(-6)
\oplus({\bf 1134',1})(-6)
\oplus({\bf 840'',3})(-6)
\oplus({\bf 490,3})(-6)
\oplus({\bf 896,3})(-6)
\oplus({\bf 896,1})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf \overline{504},4})(-10)
\oplus({\bf \overline{504},2})(-10)
\oplus({\bf \overline{420},4})(-10)
\oplus({\bf \overline{420},2})(-10)
\oplus({\bf \overline{336},2})(-10)
\oplus({\bf \overline{210},2})(-10)
\oplus({\bf \overline{126},3})(-14)
\oplus({\bf \overline{210'},3})(-14)
\oplus({\bf \overline{210'},1})(-14)
\oplus({\bf \overline{105'},3})(-14)
\oplus({\bf \overline{105},1})(-14)
\oplus({\bf 56,2})(-18)
\oplus({\bf 70,2})(-18)
\oplus({\bf 21,1})(-22)$\\
%
${\bf \overline{116424}}$&=&
$({\bf 7056,1})(-10)
\oplus({\bf \overline{4704},2})(-6)
\oplus({\bf \overline{5880},2})(-6)
\oplus({\bf \overline{1764'},3})(-2)
\oplus({\bf \overline{4410'},3})(-2)
\oplus({\bf \overline{4410'},1})(-2)
\oplus({\bf \overline{2520'},3})(-2)
\oplus({\bf \overline{1470},1})(-2)
\oplus({\bf \overline{1764},4})(2)
\oplus({\bf \overline{1764},2})(2)
\oplus({\bf \overline{2520},4})(2)
\oplus({\bf \overline{2520},2})(2)
\oplus({\bf \overline{1176'},2})(2)
\oplus({\bf \overline{840'},2})(2)
\oplus({\bf \overline{1134'},5})(6)
\oplus({\bf \overline{1134'},3})(6)
\oplus({\bf \overline{1134'},1})(6)
\oplus({\bf \overline{490},3})(6)
\oplus({\bf \overline{840''},3})(6)
\oplus({\bf \overline{896},3})(6)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 504,4})(10)
\oplus({\bf 504,2})(10)
\oplus({\bf 420,4})(10)
\oplus({\bf 420,2})(10)
\oplus({\bf 336,2})(10)
\oplus({\bf 210,2})(10)
\oplus({\bf 126,3})(14)
\oplus({\bf 210',3})(14)
\oplus({\bf 210',1})(14)
\oplus({\bf 105',3})(14)
\oplus({\bf 105,1})(14)
\oplus({\bf \overline{56},2})(18)
\oplus({\bf \overline{70},2})(18)
\oplus({\bf \overline{21},1})(22)$\\
%
${\bf 116424'}$&=&
$({\bf 4116,1})(12)
\oplus({\bf \overline{7056'},2})(8)
\oplus({\bf \overline{7056},3})(4)
\oplus({\bf \overline{4410''},1})(4)
\oplus({\bf 4704,4})(0)
\oplus({\bf 5880,2})(0)
\oplus({\bf 1764',5})(-4)
\oplus({\bf 4410',3})(-4)
\oplus({\bf 2520',1})(-4)
\oplus({\bf 1764,4})(-8)
\oplus({\bf 2520,2})(-8)
\oplus({\bf 1134',3})(-12)
\oplus({\bf 840'',1})(-12)
\oplus({\bf \overline{504},2})(-16)
\oplus({\bf \overline{126},1})(-20)$\\
%
${\bf \overline{116424'}}$&=&
$({\bf 4116,1})(-12)
\oplus({\bf 7056',2})(-8)
\oplus({\bf 7056,3})(-4)
\oplus({\bf 4410'',1})(-4)
\oplus({\bf \overline{4704},4})(0)
\oplus({\bf \overline{5880},2})(0)
\oplus({\bf \overline{1764'},5})(4)
\oplus({\bf \overline{4410'},3})(4)
\oplus({\bf \overline{2520'},1})(4)
\oplus({\bf \overline{1764},4})(8)
\oplus({\bf \overline{2520},2})(8)
\oplus({\bf \overline{1134'},3})(12)
\oplus({\bf \overline{840''},1})(12)
\oplus({\bf 504,2})(16)
\oplus({\bf 126,1})(20)$\\
%
${\bf 118272}$&=&
$({\bf 896,1})(12)
\oplus({\bf \overline{4410},2})(8)
\oplus({\bf \overline{420},2})(8)
\oplus({\bf \overline{336},2})(8)
\oplus({\bf \overline{210},2})(8)
\oplus({\bf \overline{8064},1})(4)
\oplus({\bf \overline{2205},3})(4)
\oplus({\bf \overline{2205},1})(4)
\oplus({\bf \overline{1701},3})(4)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{210'},3})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{1050},3})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},3})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf 4536,2})(0)
\oplus({\bf 3240,2})(0)
\oplus({\bf 1134,4})(0)
\oplus2({\bf 1134,2})(0)
\oplus({\bf 56,2})(0)
\oplus({\bf 1960,2})(0)
\oplus({\bf \overline{560},4})(0)
\oplus2({\bf \overline{560},2})(0)
\oplus({\bf 540,4})(0)
\oplus2({\bf 540,2})(0)
\oplus({\bf 70,4})(0)
\oplus2({\bf 70,2})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf 2430,3})(-4)
\oplus({\bf 2430,1})(-4)
\oplus({\bf 315,3})(-4)
\oplus({\bf 315,1})(-4)
\oplus({\bf 1176,3})(-4)
\oplus({\bf 1176,1})(-4)
\oplus({\bf 1050,3})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 384,5})(-4)
\oplus3({\bf 384,3})(-4)
\oplus2({\bf 384,1})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 720,2})(-8)
\oplus({\bf 840,4})(-8)
\oplus2({\bf 840,2})(-8)
\oplus({\bf 120,4})(-8)
\oplus2({\bf 120,2})(-8)
\oplus({\bf 210,2})(-8)
\oplus({\bf 84,4})(-8)
\oplus2({\bf 84,2})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 280,3})(-12)
\oplus({\bf 280,1})(-12)
\oplus({\bf 189,3})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf \overline{84},2})(-16)$\\
%
${\bf \overline{118272}}$&=&
$({\bf \overline{896},1})(-12)
\oplus({\bf 4410,2})(-8)
\oplus({\bf 420,2})(-8)
\oplus({\bf 336,2})(-8)
\oplus({\bf 210,2})(-8)
\oplus({\bf 8064,1})(-4)
\oplus({\bf 2205,3})(-4)
\oplus({\bf 2205,1})(-4)
\oplus({\bf 1701,3})(-4)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 1050,3})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 210',3})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105',3})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf \overline{4536},2})(0)
\oplus({\bf \overline{3240},2})(0)
\oplus({\bf 1960,2})(0)
\oplus({\bf \overline{1134},4})(0)
\oplus2({\bf \overline{1134},2})(0)
\oplus({\bf 560,4})(0)
\oplus2({\bf 560,2})(0)
\oplus({\bf 540,4})(0)
\oplus2({\bf 540,2})(0)
\oplus({\bf \overline{56},2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus2({\bf \overline{70},2})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf \overline{2430},3})(4)
\oplus({\bf \overline{2430},1})(4)
\oplus({\bf \overline{1176},3})(4)
\oplus({\bf \overline{1176},1})(4)
\oplus({\bf \overline{1050},3})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{315},1})(4)
\oplus({\bf \overline{384},5})(4)
\oplus3({\bf \overline{384},3})(4)
\oplus2({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{720},2})(8)
\oplus({\bf \overline{840},4})(8)
\oplus2({\bf \overline{840},2})(8)
\oplus({\bf \overline{210},2})(8)
\oplus({\bf \overline{120},4})(8)
\oplus2({\bf \overline{120},2})(8)
\oplus({\bf \overline{84},4})(8)
\oplus2({\bf \overline{84},2})(8)
\oplus({\bf \overline{6},2})(8)
\oplus({\bf \overline{280},3})(12)
\oplus({\bf \overline{280},1})(12)
\oplus({\bf 189,3})(12)
\oplus({\bf 189,1})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 84,2})(16)$\\
%
${\bf 120120}$&=&
$({\bf \overline{1575},2})(-11)
\oplus({\bf \overline{6930},1})(-7)
\oplus({\bf \overline{1800'},3})(-7)
\oplus({\bf \overline{1800'},1})(-7)
\oplus({\bf \overline{720},3})(-7)
\oplus({\bf \overline{720},1})(-7)
\oplus({\bf \overline{8910},2})(-3)
\oplus({\bf \overline{3200},2})(-3)
\oplus({\bf \overline{1050''},2})(-3)
\oplus({\bf \overline{840''},4})(-3)
\oplus2({\bf \overline{840''},2})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus({\bf \overline{280},2})(-3)
\oplus({\bf 5544,1})(1)
\oplus({\bf 4200,3})(1)
\oplus({\bf 4200,1})(1)
\oplus({\bf 1260,3})(1)
\oplus({\bf 504,3})(1)
\oplus({\bf 504,1})(1)
\oplus({\bf 336,5})(1)
\oplus2({\bf 336,3})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 84,5})(1)
\oplus({\bf 84,3})(1)
\oplus({\bf 2688,2})(5)
\oplus({\bf 1701,4})(5)
\oplus({\bf 1701,2})(5)
\oplus({\bf 384,4})(5)
\oplus({\bf 210',4})(5)
\oplus({\bf 210',2})(5)
\oplus({\bf 105,6})(5)
\oplus2({\bf 105,4})(5)
\oplus({\bf 105,2})(5)
\oplus({\bf 15,6})(5)
\oplus({\bf 15,4})(5)
\oplus({\bf \overline{1134},3})(9)
\oplus({\bf 540,5})(9)
\oplus({\bf 540,3})(9)
\oplus({\bf 70,5})(9)
\oplus({\bf \overline{70},5})(9)
\oplus({\bf \overline{70},3})(9)
\oplus({\bf 20,7})(9)
\oplus2({\bf 20,5})(9)
\oplus({\bf 20,3})(9)
\oplus({\bf \overline{384},4})(13)
\oplus({\bf \overline{105},6})(13)
\oplus({\bf \overline{105},4})(13)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{84},5})(17)$\\
%
${\bf \overline{120120}}$&=&
$({\bf 1575,2})(11)
\oplus({\bf 6930,1})(7)
\oplus({\bf 1800',3})(7)
\oplus({\bf 1800',1})(7)
\oplus({\bf 720,3})(7)
\oplus({\bf 720,1})(7)
\oplus({\bf 8910,2})(3)
\oplus({\bf 1050'',2})(3)
\oplus({\bf 3200,2})(3)
\oplus({\bf 840'',4})(3)
\oplus2({\bf 840'',2})(3)
\oplus({\bf 280,4})(3)
\oplus({\bf 280,2})(3)
\oplus({\bf \overline{5544},1})(-1)
\oplus({\bf \overline{4200},3})(-1)
\oplus({\bf \overline{4200},1})(-1)
\oplus({\bf \overline{504},3})(-1)
\oplus({\bf \overline{504},1})(-1)
\oplus({\bf \overline{1260},3})(-1)
\oplus({\bf \overline{336},5})(-1)
\oplus2({\bf \overline{336},3})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{84},5})(-1)
\oplus({\bf \overline{84},3})(-1)
\oplus({\bf \overline{2688},2})(-5)
\oplus({\bf \overline{1701},4})(-5)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf \overline{210'},4})(-5)
\oplus({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{384},4})(-5)
\oplus({\bf \overline{105},6})(-5)
\oplus2({\bf \overline{105},4})(-5)
\oplus({\bf \overline{105},2})(-5)
\oplus({\bf \overline{15},6})(-5)
\oplus({\bf \overline{15},4})(-5)
\oplus({\bf 1134,3})(-9)
\oplus({\bf 540,5})(-9)
\oplus({\bf 540,3})(-9)
\oplus({\bf 70,5})(-9)
\oplus({\bf 70,3})(-9)
\oplus({\bf \overline{70},5})(-9)
\oplus({\bf 20,7})(-9)
\oplus2({\bf 20,5})(-9)
\oplus({\bf 20,3})(-9)
\oplus({\bf 384,4})(-13)
\oplus({\bf 105,6})(-13)
\oplus({\bf 105,4})(-13)
\oplus({\bf 15,6})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 84,5})(-17)$\\
%
${\bf 120120'}$&=&
$({\bf 11550',1})(9)
\oplus({\bf 4950,2})(5)
\oplus({\bf 3465,2})(5)
\oplus({\bf 5760,2})(5)
\oplus({\bf 1980,3})(1)
\oplus({\bf 1980,1})(1)
\oplus({\bf 2520''',3})(1)
\oplus({\bf 2520''',1})(1)
\oplus({\bf 1800',3})(1)
\oplus({\bf 1800',1})(1)
\oplus({\bf 2520,3})(1)
\oplus({\bf 462,2})(-3)
\oplus({\bf 1050'',4})(-3)
\oplus2({\bf 1050'',2})(-3)
\oplus({\bf 1134',4})(-3)
\oplus({\bf 1134',2})(-3)
\oplus({\bf 840'',4})(-3)
\oplus({\bf 840'',2})(-3)
\oplus({\bf 896,4})(-3)
\oplus({\bf \overline{252},3})(-7)
\oplus({\bf \overline{252},1})(-7)
\oplus({\bf \overline{504},5})(-7)
\oplus2({\bf \overline{504},3})(-7)
\oplus({\bf \overline{504},1})(-7)
\oplus({\bf \overline{420},5})(-7)
\oplus({\bf \overline{420},3})(-7)
\oplus({\bf \overline{336},5})(-7)
\oplus({\bf \overline{336},3})(-7)
\oplus({\bf \overline{210},5})(-7)
\oplus({\bf \overline{126},4})(-11)
\oplus({\bf \overline{126},2})(-11)
\oplus({\bf \overline{210'},6})(-11)
\oplus2({\bf \overline{210'},4})(-11)
\oplus({\bf \overline{210'},2})(-11)
\oplus({\bf \overline{105'},6})(-11)
\oplus({\bf \overline{105'},4})(-11)
\oplus({\bf \overline{105},6})(-11)
\oplus({\bf \overline{105},4})(-11)
\oplus({\bf 56,5})(-15)
\oplus({\bf 56,3})(-15)
\oplus({\bf 70,7})(-15)
\oplus2({\bf 70,5})(-15)
\oplus({\bf 70,3})(-15)
\oplus({\bf 20,5})(-15)
\oplus({\bf 21,6})(-19)
\oplus({\bf 21,4})(-19)
\oplus({\bf 15,6})(-19)
\oplus({\bf 15,4})(-19)
\oplus({\bf 6,5})(-23)$\\
%
${\bf \overline{120120'}}$&=&
$({\bf \overline{11550'},1})(-9)
\oplus({\bf \overline{4950},2})(-5)
\oplus({\bf \overline{3465},2})(-5)
\oplus({\bf \overline{5760},2})(-5)
\oplus({\bf \overline{1980},3})(-1)
\oplus({\bf \overline{1980},1})(-1)
\oplus({\bf \overline{2520'''},3})(-1)
\oplus({\bf \overline{2520'''},1})(-1)
\oplus({\bf \overline{1800'},3})(-1)
\oplus({\bf \overline{1800'},1})(-1)
\oplus({\bf \overline{2520},3})(-1)
\oplus({\bf \overline{462},2})(3)
\oplus({\bf \overline{1050''},4})(3)
\oplus2({\bf \overline{1050''},2})(3)
\oplus({\bf \overline{1134'},4})(3)
\oplus({\bf \overline{1134'},2})(3)
\oplus({\bf \overline{840''},4})(3)
\oplus({\bf \overline{840''},2})(3)
\oplus({\bf \overline{896},4})(3)
\oplus({\bf 252,3})(7)
\oplus({\bf 252,1})(7)
\oplus({\bf 504,5})(7)
\oplus2({\bf 504,3})(7)
\oplus({\bf 504,1})(7)
\oplus({\bf 420,5})(7)
\oplus({\bf 420,3})(7)
\oplus({\bf 336,5})(7)
\oplus({\bf 336,3})(7)
\oplus({\bf 210,5})(7)
\oplus({\bf 126,4})(11)
\oplus({\bf 126,2})(11)
\oplus({\bf 210',6})(11)
\oplus2({\bf 210',4})(11)
\oplus({\bf 210',2})(11)
\oplus({\bf 105',6})(11)
\oplus({\bf 105',4})(11)
\oplus({\bf 105,6})(11)
\oplus({\bf 105,4})(11)
\oplus({\bf \overline{56},5})(15)
\oplus({\bf \overline{56},3})(15)
\oplus({\bf \overline{70},7})(15)
\oplus2({\bf \overline{70},5})(15)
\oplus({\bf \overline{70},3})(15)
\oplus({\bf 20,5})(15)
\oplus({\bf \overline{21},6})(19)
\oplus({\bf \overline{21},4})(19)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{15},4})(19)
\oplus({\bf \overline{6},5})(23)$\\
%
${\bf 123760}$&=&
$({\bf \overline{13650},1})(11)
\oplus({\bf \overline{3003},2})(7)
\oplus({\bf \overline{9009},2})(7)
\oplus({\bf 2002,3})(3)
\oplus({\bf 2002,1})(3)
\oplus({\bf 5720,3})(3)
\oplus({\bf 1287,4})(-1)
\oplus({\bf 1287,2})(-1)
\oplus({\bf 3465',4})(-1)
\oplus({\bf 792,5})(-5)
\oplus({\bf 792,3})(-5)
\oplus({\bf 1980,5})(-5)
\oplus({\bf 462,6})(-9)
\oplus({\bf 462,4})(-9)
\oplus({\bf 1050'',6})(-9)
\oplus({\bf \overline{252},7})(-13)
\oplus({\bf \overline{252},5})(-13)
\oplus({\bf \overline{504},7})(-13)
\oplus({\bf \overline{126},8})(-17)
\oplus({\bf \overline{126},6})(-17)
\oplus({\bf \overline{210'},8})(-17)
\oplus({\bf 56,9})(-21)
\oplus({\bf 56,7})(-21)
\oplus({\bf 70,9})(-21)
\oplus({\bf 21,10})(-25)
\oplus({\bf 21,8})(-25)
\oplus({\bf 15,10})(-25)
\oplus({\bf 6,11})(-29)
\oplus({\bf 6,9})(-29)
\oplus({\bf 1,10})(-33)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 13650,1})(-11)
\oplus({\bf 3003,2})(-7)
\oplus({\bf 9009,2})(-7)
\oplus({\bf \overline{2002},3})(-3)
\oplus({\bf \overline{2002},1})(-3)
\oplus({\bf \overline{5720},3})(-3)
\oplus({\bf \overline{1287},4})(1)
\oplus({\bf \overline{1287},2})(1)
\oplus({\bf \overline{3465'},4})(1)
\oplus({\bf \overline{792},5})(5)
\oplus({\bf \overline{792},3})(5)
\oplus({\bf \overline{1980},5})(5)
\oplus({\bf \overline{462},6})(9)
\oplus({\bf \overline{462},4})(9)
\oplus({\bf \overline{1050''},6})(9)
\oplus({\bf 252,7})(13)
\oplus({\bf 252,5})(13)
\oplus({\bf 504,7})(13)
\oplus({\bf 126,8})(17)
\oplus({\bf 126,6})(17)
\oplus({\bf 210',8})(17)
\oplus({\bf \overline{56},9})(21)
\oplus({\bf \overline{56},7})(21)
\oplus({\bf \overline{70},9})(21)
\oplus({\bf \overline{21},10})(25)
\oplus({\bf \overline{21},8})(25)
\oplus({\bf \overline{15},10})(25)
\oplus({\bf \overline{6},11})(29)
\oplus({\bf \overline{6},9})(29)
\oplus({\bf 1,10})(33)$\\
%
${\bf 126720}$&=&
$({\bf \overline{384},1})(-14)
\oplus({\bf \overline{1260},2})(-10)
\oplus({\bf \overline{840},2})(-10)
\oplus({\bf \overline{120},2})(-10)
\oplus({\bf \overline{84},2})(-10)
\oplus({\bf 3675,3})(-6)
\oplus({\bf 3675,1})(-6)
\oplus({\bf 405,3})(-6)
\oplus({\bf 405,1})(-6)
\oplus({\bf 280,3})(-6)
\oplus({\bf 280,1})(-6)
\oplus({\bf \overline{896},1})(-6)
\oplus({\bf \overline{280},3})(-6)
\oplus({\bf \overline{280},1})(-6)
\oplus({\bf 189,3})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 5040,2})(-2)
\oplus({\bf 4410,2})(-2)
\oplus({\bf 1260,4})(-2)
\oplus2({\bf 1260,2})(-2)
\oplus({\bf 840,4})(-2)
\oplus2({\bf 840,2})(-2)
\oplus({\bf 120,4})(-2)
\oplus2({\bf 120,2})(-2)
\oplus({\bf 336,2})(-2)
\oplus({\bf 210,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus2({\bf 84,2})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 8064,1})(2)
\oplus({\bf 1800,3})(2)
\oplus({\bf 1800,1})(2)
\oplus({\bf 1176,3})(2)
\oplus({\bf 1176,1})(2)
\oplus({\bf 1701,3})(2)
\oplus({\bf 1701,1})(2)
\oplus({\bf 1050,3})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,5})(2)
\oplus3({\bf 384,3})(2)
\oplus2({\bf 384,1})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf \overline{3240},2})(6)
\oplus({\bf 1960,2})(6)
\oplus({\bf \overline{560},4})(6)
\oplus2({\bf \overline{560},2})(6)
\oplus({\bf 540,4})(6)
\oplus2({\bf 540,2})(6)
\oplus({\bf 70,4})(6)
\oplus2({\bf 70,2})(6)
\oplus({\bf 20,2})(6)
\oplus({\bf \overline{1050},3})(10)
\oplus({\bf \overline{1050},1})(10)
\oplus({\bf \overline{105'},3})(10)
\oplus({\bf \overline{105'},1})(10)
\oplus({\bf \overline{105},3})(10)
\oplus({\bf \overline{105},1})(10)
\oplus({\bf \overline{210},2})(14)$\\
%
${\bf \overline{126720}}$&=&
$({\bf 384,1})(14)
\oplus({\bf 1260,2})(10)
\oplus({\bf 840,2})(10)
\oplus({\bf 120,2})(10)
\oplus({\bf 84,2})(10)
\oplus({\bf 3675,3})(6)
\oplus({\bf 3675,1})(6)
\oplus({\bf 896,1})(6)
\oplus({\bf 405,3})(6)
\oplus({\bf 405,1})(6)
\oplus({\bf 280,3})(6)
\oplus({\bf 280,1})(6)
\oplus({\bf \overline{280},3})(6)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 189,3})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf \overline{5040},2})(2)
\oplus({\bf \overline{4410},2})(2)
\oplus({\bf \overline{1260},4})(2)
\oplus2({\bf \overline{1260},2})(2)
\oplus({\bf \overline{336},2})(2)
\oplus({\bf \overline{840},4})(2)
\oplus2({\bf \overline{840},2})(2)
\oplus({\bf \overline{210},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus2({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},4})(2)
\oplus2({\bf \overline{84},2})(2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf \overline{8064},1})(-2)
\oplus({\bf \overline{1800},3})(-2)
\oplus({\bf \overline{1800},1})(-2)
\oplus({\bf \overline{1701},3})(-2)
\oplus({\bf \overline{1701},1})(-2)
\oplus({\bf \overline{1176},3})(-2)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{1050},3})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{384},5})(-2)
\oplus3({\bf \overline{384},3})(-2)
\oplus2({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 3240,2})(-6)
\oplus({\bf 1960,2})(-6)
\oplus({\bf 560,4})(-6)
\oplus2({\bf 560,2})(-6)
\oplus({\bf 540,4})(-6)
\oplus2({\bf 540,2})(-6)
\oplus({\bf \overline{70},4})(-6)
\oplus2({\bf \overline{70},2})(-6)
\oplus({\bf 20,2})(-6)
\oplus({\bf 1050,3})(-10)
\oplus({\bf 1050,1})(-10)
\oplus({\bf 105',3})(-10)
\oplus({\bf 105',1})(-10)
\oplus({\bf 105,3})(-10)
\oplus({\bf 105,1})(-10)
\oplus({\bf 210,2})(-14)$\\
%
${\bf 128304}$&=&
$({\bf 1134',1})(12)
\oplus({\bf \overline{5880'},2})(8)
\oplus({\bf \overline{504},2})(8)
\oplus({\bf \overline{420},2})(8)
\oplus({\bf \overline{11907},1})(4)
\oplus({\bf \overline{2688},3})(4)
\oplus({\bf \overline{2688},1})(4)
\oplus({\bf \overline{126},3})(4)
\oplus({\bf \overline{2205},3})(4)
\oplus({\bf \overline{2205},1})(4)
\oplus({\bf \overline{210'},3})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{105'},3})(4)
\oplus({\bf 5670',2})(0)
\oplus({\bf 700,4})(0)
\oplus({\bf 700,2})(0)
\oplus({\bf 4536,2})(0)
\oplus({\bf 1134,4})(0)
\oplus2({\bf 1134,2})(0)
\oplus({\bf 56,4})(0)
\oplus({\bf 56,2})(0)
\oplus({\bf \overline{560},4})(0)
\oplus({\bf \overline{560},2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 1575,3})(-4)
\oplus({\bf 2430,3})(-4)
\oplus({\bf 2430,1})(-4)
\oplus({\bf 315,5})(-4)
\oplus2({\bf 315,3})(-4)
\oplus({\bf 315,1})(-4)
\oplus({\bf 1176,3})(-4)
\oplus({\bf 384,5})(-4)
\oplus2({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,5})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 720,4})(-8)
\oplus({\bf 720,2})(-8)
\oplus({\bf 840,4})(-8)
\oplus({\bf 840,2})(-8)
\oplus({\bf 120,6})(-8)
\oplus2({\bf 120,4})(-8)
\oplus2({\bf 120,2})(-8)
\oplus({\bf 84,4})(-8)
\oplus({\bf 84,2})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 280,5})(-12)
\oplus({\bf 280,3})(-12)
\oplus({\bf 280,1})(-12)
\oplus({\bf 189,3})(-12)
\oplus({\bf 35,5})(-12)
\oplus2({\bf 35,3})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf \overline{84},4})(-16)
\oplus({\bf \overline{84},2})(-16)
\oplus({\bf \overline{6},4})(-16)
\oplus({\bf \overline{6},2})(-16)
\oplus({\bf \overline{15},3})(-20)$\\
%
${\bf \overline{128304}}$&=&
$({\bf \overline{1134'},1})(-12)
\oplus({\bf 5880',2})(-8)
\oplus({\bf 504,2})(-8)
\oplus({\bf 420,2})(-8)
\oplus({\bf 11907,1})(-4)
\oplus({\bf 2688,3})(-4)
\oplus({\bf 2688,1})(-4)
\oplus({\bf 2205,3})(-4)
\oplus({\bf 2205,1})(-4)
\oplus({\bf 126,3})(-4)
\oplus({\bf 210',3})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105',3})(-4)
\oplus({\bf \overline{5670'},2})(0)
\oplus({\bf \overline{4536},2})(0)
\oplus({\bf \overline{700},4})(0)
\oplus({\bf \overline{700},2})(0)
\oplus({\bf \overline{1134},4})(0)
\oplus2({\bf \overline{1134},2})(0)
\oplus({\bf 560,4})(0)
\oplus({\bf 560,2})(0)
\oplus({\bf \overline{56},4})(0)
\oplus({\bf \overline{56},2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf \overline{1575},3})(4)
\oplus({\bf \overline{2430},3})(4)
\oplus({\bf \overline{2430},1})(4)
\oplus({\bf \overline{1176},3})(4)
\oplus({\bf \overline{315},5})(4)
\oplus2({\bf \overline{315},3})(4)
\oplus({\bf \overline{315},1})(4)
\oplus({\bf \overline{384},5})(4)
\oplus2({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{21},5})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{720},4})(8)
\oplus({\bf \overline{720},2})(8)
\oplus({\bf \overline{840},4})(8)
\oplus({\bf \overline{840},2})(8)
\oplus({\bf \overline{120},6})(8)
\oplus2({\bf \overline{120},4})(8)
\oplus2({\bf \overline{120},2})(8)
\oplus({\bf \overline{84},4})(8)
\oplus({\bf \overline{84},2})(8)
\oplus({\bf \overline{6},4})(8)
\oplus({\bf \overline{6},2})(8)
\oplus({\bf \overline{280},5})(12)
\oplus({\bf \overline{280},3})(12)
\oplus({\bf \overline{280},1})(12)
\oplus({\bf 189,3})(12)
\oplus({\bf 35,5})(12)
\oplus2({\bf 35,3})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 84,4})(16)
\oplus({\bf 84,2})(16)
\oplus({\bf 6,4})(16)
\oplus({\bf 6,2})(16)
\oplus({\bf 15,3})(20)$\\
%
${\bf 128304'}$&=&
$({\bf 11340',1})(9)
\oplus({\bf 4410''',2})(5)
\oplus({\bf 5760,2})(5)
\oplus({\bf 4410',2})(5)
\oplus({\bf 2520''',3})(1)
\oplus({\bf 2520''',1})(1)
\oplus({\bf 1800',3})(1)
\oplus({\bf 1764,3})(1)
\oplus({\bf 1764,1})(1)
\oplus({\bf 2520,3})(1)
\oplus({\bf 2520,1})(1)
\oplus({\bf 1176',3})(1)
\oplus({\bf 1050'',4})(-3)
\oplus({\bf 1050'',2})(-3)
\oplus({\bf 1134',4})(-3)
\oplus2({\bf 1134',2})(-3)
\oplus({\bf 840'',4})(-3)
\oplus({\bf 840'',2})(-3)
\oplus({\bf 490,4})(-3)
\oplus({\bf 490,2})(-3)
\oplus({\bf 896,4})(-3)
\oplus({\bf 896,2})(-3)
\oplus({\bf \overline{252},3})(-7)
\oplus({\bf \overline{504},5})(-7)
\oplus2({\bf \overline{504},3})(-7)
\oplus({\bf \overline{504},1})(-7)
\oplus({\bf \overline{420},5})(-7)
\oplus2({\bf \overline{420},3})(-7)
\oplus({\bf \overline{420},1})(-7)
\oplus({\bf \overline{336},5})(-7)
\oplus({\bf \overline{336},3})(-7)
\oplus({\bf \overline{336},1})(-7)
\oplus({\bf \overline{210},3})(-7)
\oplus({\bf \overline{126},4})(-11)
\oplus({\bf \overline{126},2})(-11)
\oplus({\bf \overline{210'},6})(-11)
\oplus2({\bf \overline{210'},4})(-11)
\oplus2({\bf \overline{210'},2})(-11)
\oplus({\bf \overline{105'},4})(-11)
\oplus({\bf \overline{105'},2})(-11)
\oplus({\bf \overline{105},4})(-11)
\oplus({\bf \overline{105},2})(-11)
\oplus({\bf 56,5})(-15)
\oplus({\bf 56,3})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf 70,5})(-15)
\oplus2({\bf 70,3})(-15)
\oplus({\bf 70,1})(-15)
\oplus({\bf 20,3})(-15)
\oplus({\bf 21,4})(-19)
\oplus({\bf 21,2})(-19)
\oplus({\bf 15,4})(-19)
\oplus({\bf 15,2})(-19)
\oplus({\bf 6,3})(-23)$\\
%
${\bf \overline{128304'}}$&=&
$({\bf \overline{11340'},1})(-9)
\oplus({\bf \overline{4410'''},2})(-5)
\oplus({\bf \overline{5760},2})(-5)
\oplus({\bf \overline{4410'},2})(-5)
\oplus({\bf \overline{2520'''},3})(-1)
\oplus({\bf \overline{2520'''},1})(-1)
\oplus({\bf \overline{1764},3})(-1)
\oplus({\bf \overline{1764},1})(-1)
\oplus({\bf \overline{1800'},3})(-1)
\oplus({\bf \overline{2520},3})(-1)
\oplus({\bf \overline{2520},1})(-1)
\oplus({\bf \overline{1176'},3})(-1)
\oplus({\bf \overline{1050''},4})(3)
\oplus({\bf \overline{1050''},2})(3)
\oplus({\bf \overline{1134'},4})(3)
\oplus2({\bf \overline{1134'},2})(3)
\oplus({\bf \overline{490},4})(3)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf \overline{840''},4})(3)
\oplus({\bf \overline{840''},2})(3)
\oplus({\bf \overline{896},4})(3)
\oplus({\bf \overline{896},2})(3)
\oplus({\bf 252,3})(7)
\oplus({\bf 504,5})(7)
\oplus2({\bf 504,3})(7)
\oplus({\bf 504,1})(7)
\oplus({\bf 420,5})(7)
\oplus2({\bf 420,3})(7)
\oplus({\bf 420,1})(7)
\oplus({\bf 336,5})(7)
\oplus({\bf 336,3})(7)
\oplus({\bf 336,1})(7)
\oplus({\bf 210,3})(7)
\oplus({\bf 126,4})(11)
\oplus({\bf 126,2})(11)
\oplus({\bf 210',6})(11)
\oplus2({\bf 210',4})(11)
\oplus2({\bf 210',2})(11)
\oplus({\bf 105',4})(11)
\oplus({\bf 105',2})(11)
\oplus({\bf 105,4})(11)
\oplus({\bf 105,2})(11)
\oplus({\bf \overline{56},5})(15)
\oplus({\bf \overline{56},3})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf \overline{70},5})(15)
\oplus2({\bf \overline{70},3})(15)
\oplus({\bf \overline{70},1})(15)
\oplus({\bf 20,3})(15)
\oplus({\bf \overline{21},4})(19)
\oplus({\bf \overline{21},2})(19)
\oplus({\bf \overline{15},4})(19)
\oplus({\bf \overline{15},2})(19)
\oplus({\bf \overline{6},3})(23)$\\
%
${\bf 132300}$&=&
$({\bf \overline{2520},2})(-10)
\oplus({\bf \overline{12250},1})(-6)
\oplus({\bf \overline{1134'},3})(-6)
\oplus({\bf \overline{1134'},1})(-6)
\oplus({\bf \overline{840''},3})(-6)
\oplus({\bf \overline{840''},1})(-6)
\oplus({\bf \overline{896},3})(-6)
\oplus({\bf \overline{896},1})(-6)
\oplus({\bf 5880',2})(-2)
\oplus({\bf 4200,2})(-2)
\oplus({\bf 4410,2})(-2)
\oplus({\bf 504,4})(-2)
\oplus2({\bf 504,2})(-2)
\oplus({\bf 420,4})(-2)
\oplus2({\bf 420,2})(-2)
\oplus({\bf 336,4})(-2)
\oplus2({\bf 336,2})(-2)
\oplus({\bf 210,4})(-2)
\oplus({\bf 210,2})(-2)
\oplus({\bf 2688,3})(2)
\oplus({\bf 2688,1})(2)
\oplus({\bf 2205,3})(2)
\oplus({\bf 2205,1})(2)
\oplus({\bf 1701,3})(2)
\oplus({\bf 1701,1})(2)
\oplus({\bf 1050,3})(2)
\oplus({\bf 126,3})(2)
\oplus({\bf 126,1})(2)
\oplus({\bf 210',5})(2)
\oplus3({\bf 210',3})(2)
\oplus2({\bf 210',1})(2)
\oplus({\bf 105',5})(2)
\oplus2({\bf 105',3})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf 105,5})(2)
\oplus2({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf \overline{700},2})(6)
\oplus({\bf \overline{1134},4})(6)
\oplus2({\bf \overline{1134},2})(6)
\oplus({\bf 560,4})(6)
\oplus({\bf 560,2})(6)
\oplus({\bf 540,4})(6)
\oplus({\bf 540,2})(6)
\oplus({\bf \overline{56},4})(6)
\oplus2({\bf \overline{56},2})(6)
\oplus({\bf \overline{70},6})(6)
\oplus3({\bf \overline{70},4})(6)
\oplus3({\bf \overline{70},2})(6)
\oplus({\bf 20,4})(6)
\oplus({\bf 20,2})(6)
\oplus({\bf \overline{315},3})(10)
\oplus({\bf \overline{315},1})(10)
\oplus({\bf \overline{384},5})(10)
\oplus2({\bf \overline{384},3})(10)
\oplus({\bf \overline{384},1})(10)
\oplus({\bf \overline{105},3})(10)
\oplus({\bf \overline{21},5})(10)
\oplus2({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{15},5})(10)
\oplus2({\bf \overline{15},3})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{120},4})(14)
\oplus({\bf \overline{120},2})(14)
\oplus({\bf \overline{84},4})(14)
\oplus({\bf \overline{84},2})(14)
\oplus({\bf \overline{6},4})(14)
\oplus({\bf \overline{6},2})(14)
\oplus({\bf 35,3})(18)$\\
%
${\bf \overline{132300}}$&=&
$({\bf 2520,2})(10)
\oplus({\bf 12250,1})(6)
\oplus({\bf 1134',3})(6)
\oplus({\bf 1134',1})(6)
\oplus({\bf 840'',3})(6)
\oplus({\bf 840'',1})(6)
\oplus({\bf 896,3})(6)
\oplus({\bf 896,1})(6)
\oplus({\bf \overline{5880'},2})(2)
\oplus({\bf \overline{4200},2})(2)
\oplus({\bf \overline{504},4})(2)
\oplus2({\bf \overline{504},2})(2)
\oplus({\bf \overline{4410},2})(2)
\oplus({\bf \overline{420},4})(2)
\oplus2({\bf \overline{420},2})(2)
\oplus({\bf \overline{336},4})(2)
\oplus2({\bf \overline{336},2})(2)
\oplus({\bf \overline{210},4})(2)
\oplus({\bf \overline{210},2})(2)
\oplus({\bf \overline{2688},3})(-2)
\oplus({\bf \overline{2688},1})(-2)
\oplus({\bf \overline{126},3})(-2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{2205},3})(-2)
\oplus({\bf \overline{2205},1})(-2)
\oplus({\bf \overline{1701},3})(-2)
\oplus({\bf \overline{1701},1})(-2)
\oplus({\bf \overline{210'},5})(-2)
\oplus3({\bf \overline{210'},3})(-2)
\oplus2({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{1050},3})(-2)
\oplus({\bf \overline{105'},5})(-2)
\oplus2({\bf \overline{105'},3})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus2({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf 700,2})(-6)
\oplus({\bf 1134,4})(-6)
\oplus2({\bf 1134,2})(-6)
\oplus({\bf 56,4})(-6)
\oplus2({\bf 56,2})(-6)
\oplus({\bf \overline{560},4})(-6)
\oplus({\bf \overline{560},2})(-6)
\oplus({\bf 540,4})(-6)
\oplus({\bf 540,2})(-6)
\oplus({\bf 70,6})(-6)
\oplus3({\bf 70,4})(-6)
\oplus3({\bf 70,2})(-6)
\oplus({\bf 20,4})(-6)
\oplus({\bf 20,2})(-6)
\oplus({\bf 315,3})(-10)
\oplus({\bf 315,1})(-10)
\oplus({\bf 384,5})(-10)
\oplus2({\bf 384,3})(-10)
\oplus({\bf 384,1})(-10)
\oplus({\bf 21,5})(-10)
\oplus2({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 105,3})(-10)
\oplus({\bf 15,5})(-10)
\oplus2({\bf 15,3})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 120,4})(-14)
\oplus({\bf 120,2})(-14)
\oplus({\bf 84,4})(-14)
\oplus({\bf 84,2})(-14)
\oplus({\bf 6,4})(-14)
\oplus({\bf 6,2})(-14)
\oplus({\bf 35,3})(-18)$\\
%
${\bf 133056}$&=&
$({\bf \overline{720},1})(-13)
\oplus({\bf \overline{3200},2})(-9)
\oplus({\bf \overline{840''},2})(-9)
\oplus({\bf \overline{280},2})(-9)
\oplus({\bf 4500,1})(-5)
\oplus({\bf 4200,3})(-5)
\oplus({\bf 4200,1})(-5)
\oplus({\bf 1260,3})(-5)
\oplus({\bf 1260,1})(-5)
\oplus({\bf 504,1})(-5)
\oplus({\bf 336,3})(-5)
\oplus({\bf 336,1})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 7875,2})(-1)
\oplus({\bf 1800,2})(-1)
\oplus({\bf 2688,2})(-1)
\oplus({\bf 1701,4})(-1)
\oplus2({\bf 1701,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus({\bf 384,2})(-1)
\oplus({\bf 210',2})(-1)
\oplus({\bf 105,4})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf \overline{5670'},1})(3)
\oplus({\bf \overline{3240},3})(3)
\oplus({\bf \overline{3240},1})(3)
\oplus({\bf \overline{560},3})(3)
\oplus({\bf \overline{1134},3})(3)
\oplus({\bf \overline{1134},1})(3)
\oplus({\bf 540,5})(3)
\oplus2({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,5})(3)
\oplus({\bf 70,3})(3)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf 20,5})(3)
\oplus({\bf 20,3})(3)
\oplus({\bf \overline{2430},2})(7)
\oplus({\bf \overline{1050},4})(7)
\oplus({\bf \overline{1050},2})(7)
\oplus({\bf \overline{105'},4})(7)
\oplus({\bf \overline{384},4})(7)
\oplus({\bf \overline{384},2})(7)
\oplus({\bf \overline{105},6})(7)
\oplus2({\bf \overline{105},4})(7)
\oplus({\bf \overline{105},2})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{840},3})(11)
\oplus({\bf \overline{210},5})(11)
\oplus({\bf \overline{210},3})(11)
\oplus({\bf \overline{84},5})(11)
\oplus({\bf \overline{84},3})(11)
\oplus({\bf 189,4})(15)$\\
%
${\bf \overline{133056}}$&=&
$({\bf 720,1})(13)
\oplus({\bf 3200,2})(9)
\oplus({\bf 840'',2})(9)
\oplus({\bf 280,2})(9)
\oplus({\bf \overline{4500},1})(5)
\oplus({\bf \overline{4200},3})(5)
\oplus({\bf \overline{4200},1})(5)
\oplus({\bf \overline{504},1})(5)
\oplus({\bf \overline{1260},3})(5)
\oplus({\bf \overline{1260},1})(5)
\oplus({\bf \overline{336},3})(5)
\oplus({\bf \overline{336},1})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{7875},2})(1)
\oplus({\bf \overline{2688},2})(1)
\oplus({\bf \overline{1800},2})(1)
\oplus({\bf \overline{1701},4})(1)
\oplus2({\bf \overline{1701},2})(1)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{105},4})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf 5670',1})(-3)
\oplus({\bf 3240,3})(-3)
\oplus({\bf 3240,1})(-3)
\oplus({\bf 1134,3})(-3)
\oplus({\bf 1134,1})(-3)
\oplus({\bf 560,3})(-3)
\oplus({\bf 540,5})(-3)
\oplus2({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,3})(-3)
\oplus({\bf \overline{70},5})(-3)
\oplus({\bf \overline{70},3})(-3)
\oplus({\bf 20,5})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 2430,2})(-7)
\oplus({\bf 1050,4})(-7)
\oplus({\bf 1050,2})(-7)
\oplus({\bf 384,4})(-7)
\oplus({\bf 384,2})(-7)
\oplus({\bf 105',4})(-7)
\oplus({\bf 105,6})(-7)
\oplus2({\bf 105,4})(-7)
\oplus({\bf 105,2})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 840,3})(-11)
\oplus({\bf 210,5})(-11)
\oplus({\bf 210,3})(-11)
\oplus({\bf 84,5})(-11)
\oplus({\bf 84,3})(-11)
\oplus({\bf 189,4})(-15)$\\
%
${\bf 138600}$&=&
$({\bf \overline{1260},1})(-13)
\oplus({\bf 3675,2})(-9)
\oplus({\bf 405,2})(-9)
\oplus({\bf 280,2})(-9)
\oplus({\bf 5040,3})(-5)
\oplus({\bf 4410,1})(-5)
\oplus({\bf 1260,3})(-5)
\oplus({\bf 1260,1})(-5)
\oplus({\bf 840,3})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 8064,2})(-1)
\oplus({\bf 1800,4})(-1)
\oplus({\bf 1800,2})(-1)
\oplus({\bf 1176,4})(-1)
\oplus({\bf 1176,2})(-1)
\oplus({\bf 1701,2})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus2({\bf 384,2})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf \overline{5880},1})(3)
\oplus({\bf \overline{3240},3})(3)
\oplus({\bf \overline{3240},1})(3)
\oplus({\bf 1960,3})(3)
\oplus({\bf 1960,1})(3)
\oplus({\bf \overline{560},5})(3)
\oplus2({\bf \overline{560},3})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,3})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf \overline{2520'},2})(7)
\oplus({\bf \overline{1470},2})(7)
\oplus({\bf \overline{1050},4})(7)
\oplus2({\bf \overline{1050},2})(7)
\oplus({\bf \overline{105'},4})(7)
\oplus({\bf \overline{105'},2})(7)
\oplus({\bf \overline{105},2})(7)
\oplus({\bf \overline{840'},3})(11)
\oplus({\bf \overline{840'},1})(11)
\oplus({\bf \overline{210},3})(11)
\oplus({\bf \overline{210},1})(11)
\oplus({\bf 175,2})(15)$\\
%
${\bf \overline{138600}}$&=&
$({\bf 1260,1})(13)
\oplus({\bf 3675,2})(9)
\oplus({\bf 405,2})(9)
\oplus({\bf \overline{280},2})(9)
\oplus({\bf \overline{5040},3})(5)
\oplus({\bf \overline{4410},1})(5)
\oplus({\bf \overline{1260},3})(5)
\oplus({\bf \overline{1260},1})(5)
\oplus({\bf \overline{840},3})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{8064},2})(1)
\oplus({\bf \overline{1800},4})(1)
\oplus({\bf \overline{1800},2})(1)
\oplus({\bf \overline{1701},2})(1)
\oplus({\bf \overline{1176},4})(1)
\oplus({\bf \overline{1176},2})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus2({\bf \overline{384},2})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf 5880,1})(-3)
\oplus({\bf 3240,3})(-3)
\oplus({\bf 3240,1})(-3)
\oplus({\bf 1960,3})(-3)
\oplus({\bf 1960,1})(-3)
\oplus({\bf 560,5})(-3)
\oplus2({\bf 560,3})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{70},3})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 2520',2})(-7)
\oplus({\bf 1470,2})(-7)
\oplus({\bf 1050,4})(-7)
\oplus2({\bf 1050,2})(-7)
\oplus({\bf 105',4})(-7)
\oplus({\bf 105',2})(-7)
\oplus({\bf 105,2})(-7)
\oplus({\bf 840',3})(-11)
\oplus({\bf 840',1})(-11)
\oplus({\bf 210,3})(-11)
\oplus({\bf 210,1})(-11)
\oplus({\bf 175,2})(-15)$\\
%
${\bf 138600'}$&=&
$({\bf \overline{4500},1})(11)
\oplus({\bf \overline{7875},2})(7)
\oplus({\bf \overline{1800},2})(7)
\oplus({\bf 6000,3})(3)
\oplus({\bf 5670',1})(3)
\oplus({\bf 3240,3})(3)
\oplus({\bf 3240,1})(3)
\oplus({\bf 560,3})(3)
\oplus({\bf 5760,2})(-1)
\oplus({\bf 2520',4})(-1)
\oplus({\bf 2520',2})(-1)
\oplus({\bf 2430,2})(-1)
\oplus({\bf 1050,4})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 105',4})(-1)
\oplus({\bf 2520''',1})(-5)
\oplus({\bf 2520,3})(-5)
\oplus({\bf 2520,1})(-5)
\oplus({\bf 840',5})(-5)
\oplus({\bf 840',3})(-5)
\oplus({\bf 840',1})(-5)
\oplus({\bf 840,3})(-5)
\oplus({\bf 210,5})(-5)
\oplus({\bf 210,3})(-5)
\oplus({\bf 1134',2})(-9)
\oplus({\bf 896,4})(-9)
\oplus({\bf 896,2})(-9)
\oplus({\bf 175,6})(-9)
\oplus({\bf 175,4})(-9)
\oplus({\bf 175,2})(-9)
\oplus({\bf 189,4})(-9)
\oplus({\bf \overline{420},3})(-13)
\oplus({\bf \overline{210},5})(-13)
\oplus({\bf \overline{210},3})(-13)
\oplus({\bf \overline{105'},4})(-17)$\\
%
${\bf \overline{138600'}}$&=&
$({\bf 4500,1})(-11)
\oplus({\bf 7875,2})(-7)
\oplus({\bf 1800,2})(-7)
\oplus({\bf \overline{6000},3})(-3)
\oplus({\bf \overline{5670'},1})(-3)
\oplus({\bf \overline{3240},3})(-3)
\oplus({\bf \overline{3240},1})(-3)
\oplus({\bf \overline{560},3})(-3)
\oplus({\bf \overline{5760},2})(1)
\oplus({\bf \overline{2520'},4})(1)
\oplus({\bf \overline{2520'},2})(1)
\oplus({\bf \overline{2430},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{105'},4})(1)
\oplus({\bf \overline{2520'''},1})(5)
\oplus({\bf \overline{2520},3})(5)
\oplus({\bf \overline{2520},1})(5)
\oplus({\bf \overline{840'},5})(5)
\oplus({\bf \overline{840'},3})(5)
\oplus({\bf \overline{840'},1})(5)
\oplus({\bf \overline{840},3})(5)
\oplus({\bf \overline{210},5})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{1134'},2})(9)
\oplus({\bf \overline{896},4})(9)
\oplus({\bf \overline{896},2})(9)
\oplus({\bf 175,6})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 420,3})(13)
\oplus({\bf 210,5})(13)
\oplus({\bf 210,3})(13)
\oplus({\bf 105',4})(17)$\\
%
${\bf 140140}$&=&
$({\bf \overline{15015},1})(10)
\oplus({\bf 5720,2})(6)
\oplus({\bf 8910',2})(6)
\oplus({\bf 1287,3})(2)
\oplus({\bf 3465',3})(2)
\oplus({\bf 3465',1})(2)
\oplus({\bf 4950,3})(2)
\oplus({\bf 792,4})(-2)
\oplus({\bf 792,2})(-2)
\oplus({\bf 1980,4})(-2)
\oplus({\bf 1980,2})(-2)
\oplus({\bf 2520''',4})(-2)
\oplus({\bf 462,5})(-6)
\oplus({\bf 462,3})(-6)
\oplus({\bf 462,1})(-6)
\oplus({\bf 1050'',5})(-6)
\oplus({\bf 1050'',3})(-6)
\oplus({\bf 1134',5})(-6)
\oplus({\bf \overline{252},6})(-10)
\oplus({\bf \overline{252},4})(-10)
\oplus({\bf \overline{252},2})(-10)
\oplus({\bf \overline{504},6})(-10)
\oplus({\bf \overline{504},4})(-10)
\oplus({\bf \overline{420},6})(-10)
\oplus({\bf \overline{126},7})(-14)
\oplus({\bf \overline{126},5})(-14)
\oplus({\bf \overline{126},3})(-14)
\oplus({\bf \overline{210'},7})(-14)
\oplus({\bf \overline{210'},5})(-14)
\oplus({\bf \overline{105'},7})(-14)
\oplus({\bf 56,8})(-18)
\oplus({\bf 56,6})(-18)
\oplus({\bf 56,4})(-18)
\oplus({\bf 70,8})(-18)
\oplus({\bf 70,6})(-18)
\oplus({\bf 21,9})(-22)
\oplus({\bf 21,7})(-22)
\oplus({\bf 21,5})(-22)
\oplus({\bf 15,7})(-22)
\oplus({\bf 6,8})(-26)
\oplus({\bf 6,6})(-26)
\oplus({\bf 1,7})(-30)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 15015,1})(-10)
\oplus({\bf \overline{5720},2})(-6)
\oplus({\bf \overline{8910'},2})(-6)
\oplus({\bf \overline{1287},3})(-2)
\oplus({\bf \overline{3465'},3})(-2)
\oplus({\bf \overline{3465'},1})(-2)
\oplus({\bf \overline{4950},3})(-2)
\oplus({\bf \overline{792},4})(2)
\oplus({\bf \overline{792},2})(2)
\oplus({\bf \overline{1980},4})(2)
\oplus({\bf \overline{1980},2})(2)
\oplus({\bf \overline{2520'''},4})(2)
\oplus({\bf \overline{462},5})(6)
\oplus({\bf \overline{462},3})(6)
\oplus({\bf \overline{462},1})(6)
\oplus({\bf \overline{1050''},5})(6)
\oplus({\bf \overline{1050''},3})(6)
\oplus({\bf \overline{1134'},5})(6)
\oplus({\bf 252,6})(10)
\oplus({\bf 252,4})(10)
\oplus({\bf 252,2})(10)
\oplus({\bf 504,6})(10)
\oplus({\bf 504,4})(10)
\oplus({\bf 420,6})(10)
\oplus({\bf 126,7})(14)
\oplus({\bf 126,5})(14)
\oplus({\bf 126,3})(14)
\oplus({\bf 210',7})(14)
\oplus({\bf 210',5})(14)
\oplus({\bf 105',7})(14)
\oplus({\bf \overline{56},8})(18)
\oplus({\bf \overline{56},6})(18)
\oplus({\bf \overline{56},4})(18)
\oplus({\bf \overline{70},8})(18)
\oplus({\bf \overline{70},6})(18)
\oplus({\bf \overline{21},9})(22)
\oplus({\bf \overline{21},7})(22)
\oplus({\bf \overline{21},5})(22)
\oplus({\bf \overline{15},7})(22)
\oplus({\bf \overline{6},8})(26)
\oplus({\bf \overline{6},6})(26)
\oplus({\bf 1,7})(30)$\\
%
${\bf 140400}$&=&
$({\bf 840'',3})(12)
\oplus({\bf \overline{4200},2})(8)
\oplus({\bf \overline{504},4})(8)
\oplus({\bf \overline{504},2})(8)
\oplus({\bf \overline{336},4})(8)
\oplus({\bf \overline{336},2})(8)
\oplus({\bf \overline{12936},1})(4)
\oplus({\bf \overline{2688},3})(4)
\oplus({\bf \overline{2688},1})(4)
\oplus({\bf \overline{126},3})(4)
\oplus({\bf \overline{1701},3})(4)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{210'},5})(4)
\oplus2({\bf \overline{210'},3})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{105},5})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf 8624,2})(0)
\oplus({\bf 700,2})(0)
\oplus({\bf 5292,2})(0)
\oplus({\bf 1134,4})(0)
\oplus2({\bf 1134,2})(0)
\oplus({\bf 56,4})(0)
\oplus({\bf 56,2})(0)
\oplus({\bf 540,4})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf 70,6})(0)
\oplus2({\bf 70,4})(0)
\oplus2({\bf 70,2})(0)
\oplus({\bf 20,6})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf 2310,1})(-4)
\oplus({\bf 3675',3})(-4)
\oplus({\bf 3675',1})(-4)
\oplus({\bf 315,3})(-4)
\oplus({\bf 315,1})(-4)
\oplus({\bf 1701,3})(-4)
\oplus({\bf 384,5})(-4)
\oplus2({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,5})(-4)
\oplus({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 105,5})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 15,7})(-4)
\oplus2({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1050',2})(-8)
\oplus({\bf 1260,4})(-8)
\oplus({\bf 1260,2})(-8)
\oplus({\bf 120,4})(-8)
\oplus({\bf 120,2})(-8)
\oplus({\bf 336,4})(-8)
\oplus({\bf 84,6})(-8)
\oplus2({\bf 84,4})(-8)
\oplus({\bf 84,2})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 405,3})(-12)
\oplus({\bf \overline{280},5})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf 35,5})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf \overline{120},4})(-16)$\\
%
${\bf \overline{140400}}$&=&
$({\bf \overline{840''},3})(-12)
\oplus({\bf 4200,2})(-8)
\oplus({\bf 504,4})(-8)
\oplus({\bf 504,2})(-8)
\oplus({\bf 336,4})(-8)
\oplus({\bf 336,2})(-8)
\oplus({\bf 12936,1})(-4)
\oplus({\bf 2688,3})(-4)
\oplus({\bf 2688,1})(-4)
\oplus({\bf 1701,3})(-4)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 126,3})(-4)
\oplus({\bf 210',5})(-4)
\oplus2({\bf 210',3})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105,5})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf \overline{8624},2})(0)
\oplus({\bf 5292,2})(0)
\oplus({\bf \overline{700},2})(0)
\oplus({\bf \overline{1134},4})(0)
\oplus2({\bf \overline{1134},2})(0)
\oplus({\bf 540,4})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf \overline{56},4})(0)
\oplus({\bf \overline{56},2})(0)
\oplus({\bf \overline{70},6})(0)
\oplus2({\bf \overline{70},4})(0)
\oplus2({\bf \overline{70},2})(0)
\oplus({\bf 20,6})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf \overline{2310},1})(4)
\oplus({\bf \overline{3675'},3})(4)
\oplus({\bf \overline{3675'},1})(4)
\oplus({\bf \overline{1701},3})(4)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{315},1})(4)
\oplus({\bf \overline{384},5})(4)
\oplus2({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},5})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf \overline{21},5})(4)
\oplus({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},7})(4)
\oplus2({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{1050'},2})(8)
\oplus({\bf \overline{1260},4})(8)
\oplus({\bf \overline{1260},2})(8)
\oplus({\bf \overline{336},4})(8)
\oplus({\bf \overline{120},4})(8)
\oplus({\bf \overline{120},2})(8)
\oplus({\bf \overline{84},6})(8)
\oplus2({\bf \overline{84},4})(8)
\oplus({\bf \overline{84},2})(8)
\oplus({\bf \overline{6},6})(8)
\oplus({\bf \overline{6},4})(8)
\oplus({\bf \overline{6},2})(8)
\oplus({\bf 405,3})(12)
\oplus({\bf 280,5})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 35,5})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 120,4})(16)$\\
%
${\bf 144144}$&=&
$({\bf \overline{3003},2})(13)
\oplus({\bf 16016,1})(9)
\oplus({\bf 2002,3})(9)
\oplus({\bf 2002,1})(9)
\oplus({\bf 10725,2})(5)
\oplus({\bf 1287,4})(5)
\oplus({\bf 1287,2})(5)
\oplus({\bf 6930',3})(1)
\oplus({\bf 792,5})(1)
\oplus({\bf 792,3})(1)
\oplus({\bf 4290,4})(-3)
\oplus({\bf 462,6})(-3)
\oplus({\bf 462,4})(-3)
\oplus({\bf \overline{2520''''},5})(-7)
\oplus({\bf \overline{252},7})(-7)
\oplus({\bf \overline{252},5})(-7)
\oplus({\bf \overline{1386},6})(-11)
\oplus({\bf \overline{126},8})(-11)
\oplus({\bf \overline{126},6})(-11)
\oplus({\bf 700,7})(-15)
\oplus({\bf 56,9})(-15)
\oplus({\bf 56,7})(-15)
\oplus({\bf 315,8})(-19)
\oplus({\bf 21,10})(-19)
\oplus({\bf 21,8})(-19)
\oplus({\bf 120,9})(-23)
\oplus({\bf 6,11})(-23)
\oplus({\bf 6,9})(-23)
\oplus({\bf 35,10})(-27)
\oplus({\bf 1,12})(-27)
\oplus({\bf 1,10})(-27)
\oplus({\bf \overline{6},11})(-31)$\\
%
${\bf \overline{144144}}$&=&
$({\bf 3003,2})(-13)
\oplus({\bf \overline{16016},1})(-9)
\oplus({\bf \overline{2002},3})(-9)
\oplus({\bf \overline{2002},1})(-9)
\oplus({\bf \overline{10725},2})(-5)
\oplus({\bf \overline{1287},4})(-5)
\oplus({\bf \overline{1287},2})(-5)
\oplus({\bf \overline{6930'},3})(-1)
\oplus({\bf \overline{792},5})(-1)
\oplus({\bf \overline{792},3})(-1)
\oplus({\bf \overline{4290},4})(3)
\oplus({\bf \overline{462},6})(3)
\oplus({\bf \overline{462},4})(3)
\oplus({\bf 2520'''',5})(7)
\oplus({\bf 252,7})(7)
\oplus({\bf 252,5})(7)
\oplus({\bf 1386,6})(11)
\oplus({\bf 126,8})(11)
\oplus({\bf 126,6})(11)
\oplus({\bf \overline{700},7})(15)
\oplus({\bf \overline{56},9})(15)
\oplus({\bf \overline{56},7})(15)
\oplus({\bf \overline{315},8})(19)
\oplus({\bf \overline{21},10})(19)
\oplus({\bf \overline{21},8})(19)
\oplus({\bf \overline{120},9})(23)
\oplus({\bf \overline{6},11})(23)
\oplus({\bf \overline{6},9})(23)
\oplus({\bf 35,10})(27)
\oplus({\bf 1,12})(27)
\oplus({\bf 1,10})(27)
\oplus({\bf 6,11})(31)$\\
%
${\bf 145530}$&=&
$({\bf 1050'',3})(12)
\oplus({\bf \overline{5544},2})(8)
\oplus({\bf \overline{252},4})(8)
\oplus({\bf \overline{252},2})(8)
\oplus({\bf \overline{504},4})(8)
\oplus({\bf \overline{504},2})(8)
\oplus({\bf \overline{17640'},1})(4)
\oplus({\bf \overline{1386},3})(4)
\oplus({\bf \overline{1386},1})(4)
\oplus({\bf \overline{2688},3})(4)
\oplus({\bf \overline{2688},1})(4)
\oplus({\bf \overline{126},5})(4)
\oplus2({\bf \overline{126},3})(4)
\oplus({\bf \overline{126},1})(4)
\oplus({\bf \overline{210'},5})(4)
\oplus({\bf \overline{210'},3})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf 4536',2})(0)
\oplus({\bf 8624,2})(0)
\oplus({\bf 700,4})(0)
\oplus2({\bf 700,2})(0)
\oplus({\bf 1134,4})(0)
\oplus({\bf 1134,2})(0)
\oplus({\bf 56,6})(0)
\oplus2({\bf 56,4})(0)
\oplus2({\bf 56,2})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 2310,3})(-4)
\oplus({\bf 2310,1})(-4)
\oplus({\bf 3675',3})(-4)
\oplus({\bf 315,5})(-4)
\oplus2({\bf 315,3})(-4)
\oplus({\bf 315,1})(-4)
\oplus({\bf 384,5})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf 21,7})(-4)
\oplus2({\bf 21,5})(-4)
\oplus2({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 15,7})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 1050',4})(-8)
\oplus({\bf 1050',2})(-8)
\oplus({\bf 1260,4})(-8)
\oplus({\bf 120,6})(-8)
\oplus2({\bf 120,4})(-8)
\oplus({\bf 120,2})(-8)
\oplus({\bf 84,6})(-8)
\oplus({\bf 84,4})(-8)
\oplus({\bf 6,8})(-8)
\oplus2({\bf 6,6})(-8)
\oplus2({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 405,5})(-12)
\oplus({\bf 405,3})(-12)
\oplus({\bf \overline{280},5})(-12)
\oplus({\bf 35,7})(-12)
\oplus2({\bf 35,5})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf 1,7})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf \overline{120},6})(-16)
\oplus({\bf \overline{120},4})(-16)
\oplus({\bf \overline{6},6})(-16)
\oplus({\bf \overline{6},4})(-16)
\oplus({\bf \overline{21},5})(-20)$\\
%
${\bf \overline{145530}}$&=&
$({\bf \overline{1050''},3})(-12)
\oplus({\bf 5544,2})(-8)
\oplus({\bf 252,4})(-8)
\oplus({\bf 252,2})(-8)
\oplus({\bf 504,4})(-8)
\oplus({\bf 504,2})(-8)
\oplus({\bf 17640',1})(-4)
\oplus({\bf 1386,3})(-4)
\oplus({\bf 1386,1})(-4)
\oplus({\bf 2688,3})(-4)
\oplus({\bf 2688,1})(-4)
\oplus({\bf 126,5})(-4)
\oplus2({\bf 126,3})(-4)
\oplus({\bf 126,1})(-4)
\oplus({\bf 210',5})(-4)
\oplus({\bf 210',3})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf \overline{4536'},2})(0)
\oplus({\bf \overline{8624},2})(0)
\oplus({\bf \overline{700},4})(0)
\oplus2({\bf \overline{700},2})(0)
\oplus({\bf \overline{1134},4})(0)
\oplus({\bf \overline{1134},2})(0)
\oplus({\bf \overline{56},6})(0)
\oplus2({\bf \overline{56},4})(0)
\oplus2({\bf \overline{56},2})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf \overline{70},2})(0)
\oplus({\bf \overline{2310},3})(4)
\oplus({\bf \overline{2310},1})(4)
\oplus({\bf \overline{3675'},3})(4)
\oplus({\bf \overline{315},5})(4)
\oplus2({\bf \overline{315},3})(4)
\oplus({\bf \overline{315},1})(4)
\oplus({\bf \overline{384},5})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{21},7})(4)
\oplus2({\bf \overline{21},5})(4)
\oplus2({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},7})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{1050'},4})(8)
\oplus({\bf \overline{1050'},2})(8)
\oplus({\bf \overline{1260},4})(8)
\oplus({\bf \overline{120},6})(8)
\oplus2({\bf \overline{120},4})(8)
\oplus({\bf \overline{120},2})(8)
\oplus({\bf \overline{84},6})(8)
\oplus({\bf \overline{84},4})(8)
\oplus({\bf \overline{6},8})(8)
\oplus2({\bf \overline{6},6})(8)
\oplus2({\bf \overline{6},4})(8)
\oplus({\bf \overline{6},2})(8)
\oplus({\bf 405,5})(12)
\oplus({\bf 405,3})(12)
\oplus({\bf 280,5})(12)
\oplus({\bf 35,7})(12)
\oplus2({\bf 35,5})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 1,7})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 120,6})(16)
\oplus({\bf 120,4})(16)
\oplus({\bf 6,6})(16)
\oplus({\bf 6,4})(16)
\oplus({\bf 21,5})(20)$\\
%
${\bf 147420}$&=&
$({\bf \overline{315},3})(-14)
\oplus({\bf \overline{1050'},2})(-10)
\oplus({\bf \overline{720},4})(-10)
\oplus({\bf \overline{720},2})(-10)
\oplus({\bf \overline{120},4})(-10)
\oplus({\bf \overline{120},2})(-10)
\oplus({\bf 2695,1})(-6)
\oplus({\bf \overline{3200},3})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf 405,3})(-6)
\oplus({\bf 405,1})(-6)
\oplus({\bf \overline{840''},3})(-6)
\oplus({\bf \overline{280},5})(-6)
\oplus2({\bf \overline{280},3})(-6)
\oplus({\bf \overline{280},1})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 9240,2})(-2)
\oplus({\bf 1050',2})(-2)
\oplus({\bf 4200,2})(-2)
\oplus({\bf 1260,4})(-2)
\oplus2({\bf 1260,2})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 336,4})(-2)
\oplus({\bf 336,2})(-2)
\oplus({\bf 84,6})(-2)
\oplus2({\bf 84,4})(-2)
\oplus2({\bf 84,2})(-2)
\oplus({\bf 6,6})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 12936,1})(2)
\oplus({\bf 3675',3})(2)
\oplus({\bf 3675',1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 1701,3})(2)
\oplus({\bf 1701,1})(2)
\oplus({\bf 384,5})(2)
\oplus2({\bf 384,3})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,5})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 105,5})(2)
\oplus({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,7})(2)
\oplus2({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 5292,2})(6)
\oplus({\bf 1134,4})(6)
\oplus({\bf 1134,2})(6)
\oplus({\bf 56,4})(6)
\oplus({\bf 540,4})(6)
\oplus({\bf 540,2})(6)
\oplus({\bf 70,6})(6)
\oplus2({\bf 70,4})(6)
\oplus({\bf 70,2})(6)
\oplus({\bf 20,6})(6)
\oplus({\bf 20,4})(6)
\oplus({\bf 20,2})(6)
\oplus({\bf \overline{1701},3})(10)
\oplus({\bf \overline{210'},5})(10)
\oplus({\bf \overline{210'},3})(10)
\oplus({\bf \overline{105},5})(10)
\oplus({\bf \overline{105},3})(10)
\oplus({\bf \overline{336},4})(14)$\\
%
${\bf \overline{147420}}$&=&
$({\bf 315,3})(14)
\oplus({\bf 1050',2})(10)
\oplus({\bf 720,4})(10)
\oplus({\bf 720,2})(10)
\oplus({\bf 120,4})(10)
\oplus({\bf 120,2})(10)
\oplus({\bf 2695,1})(6)
\oplus({\bf 3200,3})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 840'',3})(6)
\oplus({\bf 405,3})(6)
\oplus({\bf 405,1})(6)
\oplus({\bf 280,5})(6)
\oplus2({\bf 280,3})(6)
\oplus({\bf 280,1})(6)
\oplus({\bf 35,5})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf \overline{9240},2})(2)
\oplus({\bf \overline{4200},2})(2)
\oplus({\bf \overline{1050'},2})(2)
\oplus({\bf \overline{1260},4})(2)
\oplus2({\bf \overline{1260},2})(2)
\oplus({\bf \overline{336},4})(2)
\oplus({\bf \overline{336},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},6})(2)
\oplus2({\bf \overline{84},4})(2)
\oplus2({\bf \overline{84},2})(2)
\oplus({\bf \overline{6},6})(2)
\oplus({\bf \overline{6},4})(2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf \overline{12936},1})(-2)
\oplus({\bf \overline{3675'},3})(-2)
\oplus({\bf \overline{3675'},1})(-2)
\oplus({\bf \overline{1701},3})(-2)
\oplus({\bf \overline{1701},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{384},5})(-2)
\oplus2({\bf \overline{384},3})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{21},5})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{15},7})(-2)
\oplus2({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 5292,2})(-6)
\oplus({\bf \overline{1134},4})(-6)
\oplus({\bf \overline{1134},2})(-6)
\oplus({\bf 540,4})(-6)
\oplus({\bf 540,2})(-6)
\oplus({\bf \overline{56},4})(-6)
\oplus({\bf \overline{70},6})(-6)
\oplus2({\bf \overline{70},4})(-6)
\oplus({\bf \overline{70},2})(-6)
\oplus({\bf 20,6})(-6)
\oplus({\bf 20,4})(-6)
\oplus({\bf 20,2})(-6)
\oplus({\bf 1701,3})(-10)
\oplus({\bf 210',5})(-10)
\oplus({\bf 210',3})(-10)
\oplus({\bf 105,5})(-10)
\oplus({\bf 105,3})(-10)
\oplus({\bf 336,4})(-14)$\\
%
${\bf 147840}$&=&
$({\bf \overline{840'},1})(-13)
\oplus({\bf 3969,2})(-9)
\oplus({\bf \overline{896},2})(-9)
\oplus({\bf 175,2})(-9)
\oplus({\bf 6804,1})(-5)
\oplus({\bf 4410,3})(-5)
\oplus({\bf 4410,1})(-5)
\oplus({\bf 840',3})(-5)
\oplus({\bf 840',1})(-5)
\oplus({\bf 420,3})(-5)
\oplus({\bf 336,1})(-5)
\oplus({\bf 210,3})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 8064,2})(-1)
\oplus({\bf 1470,2})(-1)
\oplus({\bf 2205,4})(-1)
\oplus({\bf 2205,2})(-1)
\oplus({\bf 1701,2})(-1)
\oplus({\bf 1050,4})(-1)
\oplus2({\bf 1050,2})(-1)
\oplus({\bf 210',2})(-1)
\oplus({\bf 105',4})(-1)
\oplus({\bf 105',2})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf \overline{4536},3})(3)
\oplus({\bf \overline{3240},1})(3)
\oplus({\bf 1960,3})(3)
\oplus({\bf 1960,1})(3)
\oplus({\bf \overline{1134},3})(3)
\oplus({\bf \overline{1134},1})(3)
\oplus({\bf 560,5})(3)
\oplus2({\bf 560,3})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf \overline{2430},2})(7)
\oplus({\bf \overline{1176},4})(7)
\oplus({\bf \overline{1176},2})(7)
\oplus({\bf \overline{1050},2})(7)
\oplus({\bf \overline{315},2})(7)
\oplus({\bf \overline{384},4})(7)
\oplus2({\bf \overline{384},2})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{720},1})(11)
\oplus({\bf \overline{840},3})(11)
\oplus({\bf \overline{840},1})(11)
\oplus({\bf \overline{120},3})(11)
\oplus({\bf \overline{120},1})(11)
\oplus({\bf \overline{280},2})(15)$\\
%
${\bf \overline{147840}}$&=&
$({\bf 840',1})(13)
\oplus({\bf 3969,2})(9)
\oplus({\bf 896,2})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf \overline{6804},1})(5)
\oplus({\bf \overline{4410},3})(5)
\oplus({\bf \overline{4410},1})(5)
\oplus({\bf \overline{420},3})(5)
\oplus({\bf \overline{336},1})(5)
\oplus({\bf \overline{840'},3})(5)
\oplus({\bf \overline{840'},1})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{8064},2})(1)
\oplus({\bf \overline{2205},4})(1)
\oplus({\bf \overline{2205},2})(1)
\oplus({\bf \overline{1701},2})(1)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf \overline{1470},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus2({\bf \overline{1050},2})(1)
\oplus({\bf \overline{105'},4})(1)
\oplus({\bf \overline{105'},2})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf 4536,3})(-3)
\oplus({\bf 3240,1})(-3)
\oplus({\bf 1134,3})(-3)
\oplus({\bf 1134,1})(-3)
\oplus({\bf 56,1})(-3)
\oplus({\bf 1960,3})(-3)
\oplus({\bf 1960,1})(-3)
\oplus({\bf \overline{560},5})(-3)
\oplus2({\bf \overline{560},3})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,3})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf 2430,2})(-7)
\oplus({\bf 315,2})(-7)
\oplus({\bf 1176,4})(-7)
\oplus({\bf 1176,2})(-7)
\oplus({\bf 1050,2})(-7)
\oplus({\bf 384,4})(-7)
\oplus2({\bf 384,2})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf 720,1})(-11)
\oplus({\bf 840,3})(-11)
\oplus({\bf 840,1})(-11)
\oplus({\bf 120,3})(-11)
\oplus({\bf 120,1})(-11)
\oplus({\bf 280,2})(-15)$\\
%
${\bf 150150}$&=&
$({\bf 4290,1})(12)
\oplus({\bf \overline{9360},2})(8)
\oplus({\bf \overline{2520''''},2})(8)
\oplus({\bf \overline{10296},1})(4)
\oplus({\bf \overline{5544'},3})(4)
\oplus({\bf \overline{5544'},1})(4)
\oplus({\bf \overline{1386},3})(4)
\oplus({\bf 6160,2})(0)
\oplus({\bf 3080,4})(0)
\oplus({\bf 3080,2})(0)
\oplus({\bf 700,4})(0)
\oplus({\bf 3465,3})(-4)
\oplus({\bf 1575,5})(-4)
\oplus({\bf 1575,3})(-4)
\oplus({\bf 315,5})(-4)
\oplus({\bf 1800',4})(-8)
\oplus({\bf 720,6})(-8)
\oplus({\bf 720,4})(-8)
\oplus({\bf 120,6})(-8)
\oplus({\bf 840'',5})(-12)
\oplus({\bf 280,7})(-12)
\oplus({\bf 280,5})(-12)
\oplus({\bf 35,7})(-12)
\oplus({\bf \overline{336},6})(-16)
\oplus({\bf \overline{84},8})(-16)
\oplus({\bf \overline{84},6})(-16)
\oplus({\bf \overline{6},8})(-16)
\oplus({\bf \overline{105},7})(-20)
\oplus({\bf \overline{15},9})(-20)
\oplus({\bf \overline{15},7})(-20)
\oplus({\bf 20,8})(-24)$\\
%
${\bf \overline{150150}}$&=&
$({\bf \overline{4290},1})(-12)
\oplus({\bf 9360,2})(-8)
\oplus({\bf 2520'''',2})(-8)
\oplus({\bf 10296,1})(-4)
\oplus({\bf 5544',3})(-4)
\oplus({\bf 5544',1})(-4)
\oplus({\bf 1386,3})(-4)
\oplus({\bf \overline{6160},2})(0)
\oplus({\bf \overline{3080},4})(0)
\oplus({\bf \overline{3080},2})(0)
\oplus({\bf \overline{700},4})(0)
\oplus({\bf \overline{3465},3})(4)
\oplus({\bf \overline{1575},5})(4)
\oplus({\bf \overline{1575},3})(4)
\oplus({\bf \overline{315},5})(4)
\oplus({\bf \overline{1800'},4})(8)
\oplus({\bf \overline{720},6})(8)
\oplus({\bf \overline{720},4})(8)
\oplus({\bf \overline{120},6})(8)
\oplus({\bf \overline{840''},5})(12)
\oplus({\bf \overline{280},7})(12)
\oplus({\bf \overline{280},5})(12)
\oplus({\bf 35,7})(12)
\oplus({\bf 336,6})(16)
\oplus({\bf 84,8})(16)
\oplus({\bf 84,6})(16)
\oplus({\bf 6,8})(16)
\oplus({\bf 105,7})(20)
\oplus({\bf 15,9})(20)
\oplus({\bf 15,7})(20)
\oplus({\bf 20,8})(24)$\\
%
${\bf 154440}$&=&
$({\bf \overline{13860},1})(10)
\oplus({\bf 9240',2})(6)
\oplus({\bf 5880''',2})(6)
\oplus({\bf 4950,3})(2)
\oplus({\bf 4410''',3})(2)
\oplus({\bf 4410''',1})(2)
\oplus({\bf 1764',3})(2)
\oplus({\bf 1980,4})(-2)
\oplus({\bf 2520''',4})(-2)
\oplus({\bf 2520''',2})(-2)
\oplus({\bf 1764,4})(-2)
\oplus({\bf 1764,2})(-2)
\oplus({\bf 462,5})(-6)
\oplus({\bf 1050'',5})(-6)
\oplus({\bf 1050'',3})(-6)
\oplus({\bf 1134',5})(-6)
\oplus({\bf 1134',3})(-6)
\oplus({\bf 1134',1})(-6)
\oplus({\bf 490,3})(-6)
\oplus({\bf \overline{252},6})(-10)
\oplus({\bf \overline{252},4})(-10)
\oplus({\bf \overline{504},6})(-10)
\oplus({\bf \overline{504},4})(-10)
\oplus({\bf \overline{504},2})(-10)
\oplus({\bf \overline{420},4})(-10)
\oplus({\bf \overline{420},2})(-10)
\oplus({\bf \overline{126},7})(-14)
\oplus({\bf \overline{126},5})(-14)
\oplus({\bf \overline{126},3})(-14)
\oplus({\bf \overline{210'},5})(-14)
\oplus({\bf \overline{210'},3})(-14)
\oplus({\bf \overline{210'},1})(-14)
\oplus({\bf \overline{105'},3})(-14)
\oplus({\bf 56,6})(-18)
\oplus({\bf 56,4})(-18)
\oplus({\bf 56,2})(-18)
\oplus({\bf 70,4})(-18)
\oplus({\bf 70,2})(-18)
\oplus({\bf 21,5})(-22)
\oplus({\bf 21,3})(-22)
\oplus({\bf 21,1})(-22)
\oplus({\bf 15,3})(-22)
\oplus({\bf 6,4})(-26)
\oplus({\bf 6,2})(-26)
\oplus({\bf 1,3})(-30)$\\
%
${\bf \overline{154440}}$&=&
$({\bf 13860,1})(-10)
\oplus({\bf \overline{9240'},2})(-6)
\oplus({\bf \overline{5880'''},2})(-6)
\oplus({\bf \overline{4950},3})(-2)
\oplus({\bf \overline{4410'''},3})(-2)
\oplus({\bf \overline{4410'''},1})(-2)
\oplus({\bf \overline{1764'},3})(-2)
\oplus({\bf \overline{1980},4})(2)
\oplus({\bf \overline{2520'''},4})(2)
\oplus({\bf \overline{2520'''},2})(2)
\oplus({\bf \overline{1764},4})(2)
\oplus({\bf \overline{1764},2})(2)
\oplus({\bf \overline{462},5})(6)
\oplus({\bf \overline{1050''},5})(6)
\oplus({\bf \overline{1050''},3})(6)
\oplus({\bf \overline{1134'},5})(6)
\oplus({\bf \overline{1134'},3})(6)
\oplus({\bf \overline{1134'},1})(6)
\oplus({\bf \overline{490},3})(6)
\oplus({\bf 252,6})(10)
\oplus({\bf 252,4})(10)
\oplus({\bf 504,6})(10)
\oplus({\bf 504,4})(10)
\oplus({\bf 504,2})(10)
\oplus({\bf 420,4})(10)
\oplus({\bf 420,2})(10)
\oplus({\bf 126,7})(14)
\oplus({\bf 126,5})(14)
\oplus({\bf 126,3})(14)
\oplus({\bf 210',5})(14)
\oplus({\bf 210',3})(14)
\oplus({\bf 210',1})(14)
\oplus({\bf 105',3})(14)
\oplus({\bf \overline{56},6})(18)
\oplus({\bf \overline{56},4})(18)
\oplus({\bf \overline{56},2})(18)
\oplus({\bf \overline{70},4})(18)
\oplus({\bf \overline{70},2})(18)
\oplus({\bf \overline{21},5})(22)
\oplus({\bf \overline{21},3})(22)
\oplus({\bf \overline{21},1})(22)
\oplus({\bf \overline{15},3})(22)
\oplus({\bf \overline{6},4})(26)
\oplus({\bf \overline{6},2})(26)
\oplus({\bf 1,3})(30)$\\
%
${\bf 154440'}$&=&
$({\bf \overline{3465'},2})(-11)
\oplus({\bf \overline{18018},1})(-7)
\oplus({\bf \overline{792},3})(-7)
\oplus({\bf \overline{792},1})(-7)
\oplus({\bf \overline{1980},3})(-7)
\oplus({\bf \overline{1980},1})(-7)
\oplus({\bf \overline{4290},2})(-3)
\oplus({\bf \overline{10368},2})(-3)
\oplus({\bf \overline{462},4})(-3)
\oplus2({\bf \overline{462},2})(-3)
\oplus({\bf \overline{1050''},4})(-3)
\oplus({\bf \overline{1050''},2})(-3)
\oplus({\bf 2520'''',3})(1)
\oplus({\bf 2520'''',1})(1)
\oplus({\bf 5544,3})(1)
\oplus({\bf 252,5})(1)
\oplus2({\bf 252,3})(1)
\oplus({\bf 252,1})(1)
\oplus({\bf 504,5})(1)
\oplus({\bf 504,3})(1)
\oplus({\bf 1386,4})(5)
\oplus({\bf 1386,2})(5)
\oplus({\bf 2688,4})(5)
\oplus({\bf 126,6})(5)
\oplus2({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf 210',6})(5)
\oplus({\bf 210',4})(5)
\oplus({\bf \overline{700},5})(9)
\oplus({\bf \overline{700},3})(9)
\oplus({\bf \overline{1134},5})(9)
\oplus({\bf \overline{56},7})(9)
\oplus2({\bf \overline{56},5})(9)
\oplus({\bf \overline{56},3})(9)
\oplus({\bf \overline{70},7})(9)
\oplus({\bf \overline{70},5})(9)
\oplus({\bf \overline{315},6})(13)
\oplus({\bf \overline{315},4})(13)
\oplus({\bf \overline{384},6})(13)
\oplus({\bf \overline{21},8})(13)
\oplus2({\bf \overline{21},6})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{15},8})(13)
\oplus({\bf \overline{15},6})(13)
\oplus({\bf \overline{120},7})(17)
\oplus({\bf \overline{120},5})(17)
\oplus({\bf \overline{84},7})(17)
\oplus({\bf \overline{6},9})(17)
\oplus2({\bf \overline{6},7})(17)
\oplus({\bf \overline{6},5})(17)
\oplus({\bf 35,8})(21)
\oplus({\bf 35,6})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf 1,6})(21)
\oplus({\bf 6,7})(25)$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 3465',2})(11)
\oplus({\bf 18018,1})(7)
\oplus({\bf 792,3})(7)
\oplus({\bf 792,1})(7)
\oplus({\bf 1980,3})(7)
\oplus({\bf 1980,1})(7)
\oplus({\bf 4290,2})(3)
\oplus({\bf 10368,2})(3)
\oplus({\bf 462,4})(3)
\oplus2({\bf 462,2})(3)
\oplus({\bf 1050'',4})(3)
\oplus({\bf 1050'',2})(3)
\oplus({\bf \overline{2520''''},3})(-1)
\oplus({\bf \overline{2520''''},1})(-1)
\oplus({\bf \overline{5544},3})(-1)
\oplus({\bf \overline{252},5})(-1)
\oplus2({\bf \overline{252},3})(-1)
\oplus({\bf \overline{252},1})(-1)
\oplus({\bf \overline{504},5})(-1)
\oplus({\bf \overline{504},3})(-1)
\oplus({\bf \overline{1386},4})(-5)
\oplus({\bf \overline{1386},2})(-5)
\oplus({\bf \overline{2688},4})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus2({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf \overline{210'},6})(-5)
\oplus({\bf \overline{210'},4})(-5)
\oplus({\bf 700,5})(-9)
\oplus({\bf 700,3})(-9)
\oplus({\bf 1134,5})(-9)
\oplus({\bf 56,7})(-9)
\oplus2({\bf 56,5})(-9)
\oplus({\bf 56,3})(-9)
\oplus({\bf 70,7})(-9)
\oplus({\bf 70,5})(-9)
\oplus({\bf 315,6})(-13)
\oplus({\bf 315,4})(-13)
\oplus({\bf 384,6})(-13)
\oplus({\bf 21,8})(-13)
\oplus2({\bf 21,6})(-13)
\oplus({\bf 21,4})(-13)
\oplus({\bf 15,8})(-13)
\oplus({\bf 15,6})(-13)
\oplus({\bf 120,7})(-17)
\oplus({\bf 120,5})(-17)
\oplus({\bf 84,7})(-17)
\oplus({\bf 6,9})(-17)
\oplus2({\bf 6,7})(-17)
\oplus({\bf 6,5})(-17)
\oplus({\bf 35,8})(-21)
\oplus({\bf 35,6})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf 1,6})(-21)
\oplus({\bf \overline{6},7})(-25)$\\
%
${\bf 154440''}$&=&
$({\bf \overline{1287},1})(-14)
\oplus({\bf \overline{6930'},2})(-10)
\oplus({\bf \overline{792},2})(-10)
\oplus({\bf \overline{15015'},1})(-6)
\oplus({\bf \overline{4290},3})(-6)
\oplus({\bf \overline{4290},1})(-6)
\oplus({\bf \overline{462},3})(-6)
\oplus({\bf 9360,2})(-2)
\oplus({\bf 2520'''',4})(-2)
\oplus({\bf 2520'''',2})(-2)
\oplus({\bf 252,4})(-2)
\oplus({\bf 5544',3})(2)
\oplus({\bf 1386,5})(2)
\oplus({\bf 1386,3})(2)
\oplus({\bf 126,5})(2)
\oplus({\bf \overline{3080},4})(6)
\oplus({\bf \overline{700},6})(6)
\oplus({\bf \overline{700},4})(6)
\oplus({\bf \overline{56},6})(6)
\oplus({\bf \overline{1575},5})(10)
\oplus({\bf \overline{315},7})(10)
\oplus({\bf \overline{315},5})(10)
\oplus({\bf \overline{21},7})(10)
\oplus({\bf \overline{720},6})(14)
\oplus({\bf \overline{120},8})(14)
\oplus({\bf \overline{120},6})(14)
\oplus({\bf \overline{6},8})(14)
\oplus({\bf \overline{280},7})(18)
\oplus({\bf 35,9})(18)
\oplus({\bf 35,7})(18)
\oplus({\bf 1,9})(18)
\oplus({\bf 84,8})(22)
\oplus({\bf 6,10})(22)
\oplus({\bf 6,8})(22)
\oplus({\bf 15,9})(26)$\\
%
${\bf \overline{154440''}}$&=&
$({\bf 1287,1})(14)
\oplus({\bf 6930',2})(10)
\oplus({\bf 792,2})(10)
\oplus({\bf 15015',1})(6)
\oplus({\bf 4290,3})(6)
\oplus({\bf 4290,1})(6)
\oplus({\bf 462,3})(6)
\oplus({\bf \overline{9360},2})(2)
\oplus({\bf \overline{2520''''},4})(2)
\oplus({\bf \overline{2520''''},2})(2)
\oplus({\bf \overline{252},4})(2)
\oplus({\bf \overline{5544'},3})(-2)
\oplus({\bf \overline{1386},5})(-2)
\oplus({\bf \overline{1386},3})(-2)
\oplus({\bf \overline{126},5})(-2)
\oplus({\bf 3080,4})(-6)
\oplus({\bf 700,6})(-6)
\oplus({\bf 700,4})(-6)
\oplus({\bf 56,6})(-6)
\oplus({\bf 1575,5})(-10)
\oplus({\bf 315,7})(-10)
\oplus({\bf 315,5})(-10)
\oplus({\bf 21,7})(-10)
\oplus({\bf 720,6})(-14)
\oplus({\bf 120,8})(-14)
\oplus({\bf 120,6})(-14)
\oplus({\bf 6,8})(-14)
\oplus({\bf 280,7})(-18)
\oplus({\bf 35,9})(-18)
\oplus({\bf 35,7})(-18)
\oplus({\bf 1,9})(-18)
\oplus({\bf \overline{84},8})(-22)
\oplus({\bf \overline{6},10})(-22)
\oplus({\bf \overline{6},8})(-22)
\oplus({\bf \overline{15},9})(-26)$\\
%
${\bf 155232}$&=&
$({\bf \overline{2520''},1})(-13)
\oplus({\bf \overline{5670},2})(-9)
\oplus({\bf 490,2})(-9)
\oplus({\bf 6804,3})(-5)
\oplus({\bf 5040,1})(-5)
\oplus({\bf 1176',3})(-5)
\oplus({\bf 1176',1})(-5)
\oplus({\bf 4410'',4})(-1)
\oplus({\bf 8064,2})(-1)
\oplus({\bf 1470,4})(-1)
\oplus({\bf 1470,2})(-1)
\oplus({\bf 1176,2})(-1)
\oplus({\bf \overline{5880},3})(3)
\oplus({\bf 980,5})(3)
\oplus({\bf 980,3})(3)
\oplus({\bf \overline{4536},1})(3)
\oplus({\bf 1960,3})(3)
\oplus({\bf 1960,1})(3)
\oplus({\bf \overline{4410'},2})(7)
\oplus({\bf \overline{1470},4})(7)
\oplus({\bf \overline{1470},2})(7)
\oplus({\bf \overline{1176},2})(7)
\oplus({\bf \overline{1764},1})(11)
\oplus({\bf \overline{1176'},3})(11)
\oplus({\bf \overline{1176'},1})(11)
\oplus({\bf \overline{490},2})(15)$\\
%
${\bf \overline{155232}}$&=&
$({\bf 2520'',1})(13)
\oplus({\bf 5670,2})(9)
\oplus({\bf \overline{490},2})(9)
\oplus({\bf \overline{6804},3})(5)
\oplus({\bf \overline{5040},1})(5)
\oplus({\bf \overline{1176'},3})(5)
\oplus({\bf \overline{1176'},1})(5)
\oplus({\bf \overline{4410''},4})(1)
\oplus({\bf \overline{8064},2})(1)
\oplus({\bf \overline{1470},4})(1)
\oplus({\bf \overline{1470},2})(1)
\oplus({\bf \overline{1176},2})(1)
\oplus({\bf 5880,3})(-3)
\oplus({\bf 4536,1})(-3)
\oplus({\bf 980,5})(-3)
\oplus({\bf 980,3})(-3)
\oplus({\bf 1960,3})(-3)
\oplus({\bf 1960,1})(-3)
\oplus({\bf 4410',2})(-7)
\oplus({\bf 1470,4})(-7)
\oplus({\bf 1470,2})(-7)
\oplus({\bf 1176,2})(-7)
\oplus({\bf 1764,1})(-11)
\oplus({\bf 1176',3})(-11)
\oplus({\bf 1176',1})(-11)
\oplus({\bf 490,2})(-15)$\\
%
${\bf 155232'}$&=&
$({\bf \overline{7056'},1})(11)
\oplus({\bf \overline{7056},2})(7)
\oplus({\bf \overline{4410''},2})(7)
\oplus({\bf 4704,3})(3)
\oplus({\bf 5880,3})(3)
\oplus({\bf 5880,1})(3)
\oplus({\bf 980,1})(3)
\oplus({\bf 1764',4})(-1)
\oplus({\bf 4410',4})(-1)
\oplus({\bf 4410',2})(-1)
\oplus({\bf 2520',2})(-1)
\oplus({\bf 1470,2})(-1)
\oplus({\bf 1764,5})(-5)
\oplus({\bf 1764,3})(-5)
\oplus({\bf 2520,3})(-5)
\oplus({\bf 2520,1})(-5)
\oplus({\bf 1176',3})(-5)
\oplus({\bf 840',1})(-5)
\oplus({\bf 1134',4})(-9)
\oplus({\bf 1134',2})(-9)
\oplus({\bf 840'',2})(-9)
\oplus({\bf 490,4})(-9)
\oplus({\bf 896,2})(-9)
\oplus({\bf \overline{504},3})(-13)
\oplus({\bf \overline{504},1})(-13)
\oplus({\bf \overline{420},3})(-13)
\oplus({\bf \overline{336},1})(-13)
\oplus({\bf \overline{126},2})(-17)
\oplus({\bf \overline{210'},2})(-17)
\oplus({\bf 56,1})(-21)$\\
%
${\bf \overline{155232'}}$&=&
$({\bf 7056',1})(-11)
\oplus({\bf 7056,2})(-7)
\oplus({\bf 4410'',2})(-7)
\oplus({\bf \overline{4704},3})(-3)
\oplus({\bf \overline{5880},3})(-3)
\oplus({\bf \overline{5880},1})(-3)
\oplus({\bf 980,1})(-3)
\oplus({\bf \overline{1764'},4})(1)
\oplus({\bf \overline{4410'},4})(1)
\oplus({\bf \overline{4410'},2})(1)
\oplus({\bf \overline{2520'},2})(1)
\oplus({\bf \overline{1470},2})(1)
\oplus({\bf \overline{1764},5})(5)
\oplus({\bf \overline{1764},3})(5)
\oplus({\bf \overline{2520},3})(5)
\oplus({\bf \overline{2520},1})(5)
\oplus({\bf \overline{1176'},3})(5)
\oplus({\bf \overline{840'},1})(5)
\oplus({\bf \overline{1134'},4})(9)
\oplus({\bf \overline{1134'},2})(9)
\oplus({\bf \overline{490},4})(9)
\oplus({\bf \overline{840''},2})(9)
\oplus({\bf \overline{896},2})(9)
\oplus({\bf 504,3})(13)
\oplus({\bf 504,1})(13)
\oplus({\bf 420,3})(13)
\oplus({\bf 336,1})(13)
\oplus({\bf 126,2})(17)
\oplus({\bf 210',2})(17)
\oplus({\bf \overline{56},1})(21)$\\
%
${\bf 161280}$&=&
$({\bf 120,2})(16)
\oplus({\bf 405,3})(12)
\oplus({\bf 405,1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 35,3})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf \overline{1050'},2})(8)
\oplus({\bf \overline{1260},4})(8)
\oplus2({\bf \overline{1260},2})(8)
\oplus({\bf \overline{336},2})(8)
\oplus({\bf \overline{120},4})(8)
\oplus2({\bf \overline{120},2})(8)
\oplus({\bf \overline{84},4})(8)
\oplus2({\bf \overline{84},2})(8)
\oplus({\bf \overline{6},4})(8)
\oplus({\bf \overline{6},2})(8)
\oplus({\bf \overline{3675'},3})(4)
\oplus({\bf \overline{3675'},1})(4)
\oplus({\bf \overline{1800},3})(4)
\oplus({\bf \overline{1800},1})(4)
\oplus({\bf \overline{1701},3})(4)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{315},1})(4)
\oplus({\bf \overline{384},5})(4)
\oplus3({\bf \overline{384},3})(4)
\oplus2({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{21},5})(4)
\oplus2({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 7000,2})(0)
\oplus({\bf 5292,2})(0)
\oplus({\bf 3240,2})(0)
\oplus({\bf \overline{1134},4})(0)
\oplus2({\bf \overline{1134},2})(0)
\oplus({\bf 560,4})(0)
\oplus2({\bf 560,2})(0)
\oplus({\bf 540,4})(0)
\oplus2({\bf 540,2})(0)
\oplus({\bf \overline{56},4})(0)
\oplus({\bf \overline{56},2})(0)
\oplus({\bf \overline{70},6})(0)
\oplus3({\bf \overline{70},4})(0)
\oplus3({\bf \overline{70},2})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf 13440,1})(-4)
\oplus({\bf 2205,3})(-4)
\oplus({\bf 2205,1})(-4)
\oplus({\bf 1701,3})(-4)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 1050,3})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 210',5})(-4)
\oplus2({\bf 210',3})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105',5})(-4)
\oplus2({\bf 105',3})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf 105,5})(-4)
\oplus2({\bf 105,3})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 4410,2})(-8)
\oplus({\bf 420,4})(-8)
\oplus({\bf 420,2})(-8)
\oplus({\bf 336,4})(-8)
\oplus({\bf 336,2})(-8)
\oplus({\bf 210,4})(-8)
\oplus({\bf 210,2})(-8)
\oplus({\bf \overline{896},3})(-12)$\\
%
${\bf \overline{161280}}$&=&
$({\bf \overline{120},2})(-16)
\oplus({\bf 405,3})(-12)
\oplus({\bf 405,1})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf 35,3})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 1050',2})(-8)
\oplus({\bf 1260,4})(-8)
\oplus2({\bf 1260,2})(-8)
\oplus({\bf 120,4})(-8)
\oplus2({\bf 120,2})(-8)
\oplus({\bf 336,2})(-8)
\oplus({\bf 84,4})(-8)
\oplus2({\bf 84,2})(-8)
\oplus({\bf 6,4})(-8)
\oplus({\bf 6,2})(-8)
\oplus({\bf 3675',3})(-4)
\oplus({\bf 3675',1})(-4)
\oplus({\bf 315,3})(-4)
\oplus({\bf 315,1})(-4)
\oplus({\bf 1800,3})(-4)
\oplus({\bf 1800,1})(-4)
\oplus({\bf 1701,3})(-4)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 384,5})(-4)
\oplus3({\bf 384,3})(-4)
\oplus2({\bf 384,1})(-4)
\oplus({\bf 21,5})(-4)
\oplus2({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus2({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf \overline{7000},2})(0)
\oplus({\bf 5292,2})(0)
\oplus({\bf 1134,4})(0)
\oplus2({\bf 1134,2})(0)
\oplus({\bf 56,4})(0)
\oplus({\bf 56,2})(0)
\oplus({\bf \overline{3240},2})(0)
\oplus({\bf \overline{560},4})(0)
\oplus2({\bf \overline{560},2})(0)
\oplus({\bf 540,4})(0)
\oplus2({\bf 540,2})(0)
\oplus({\bf 70,6})(0)
\oplus3({\bf 70,4})(0)
\oplus3({\bf 70,2})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 20,2})(0)
\oplus({\bf \overline{13440},1})(4)
\oplus({\bf \overline{2205},3})(4)
\oplus({\bf \overline{2205},1})(4)
\oplus({\bf \overline{1701},3})(4)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{210'},5})(4)
\oplus2({\bf \overline{210'},3})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{1050},3})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},5})(4)
\oplus2({\bf \overline{105'},3})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf \overline{105},5})(4)
\oplus2({\bf \overline{105},3})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{4410},2})(8)
\oplus({\bf \overline{420},4})(8)
\oplus({\bf \overline{420},2})(8)
\oplus({\bf \overline{336},4})(8)
\oplus({\bf \overline{336},2})(8)
\oplus({\bf \overline{210},4})(8)
\oplus({\bf \overline{210},2})(8)
\oplus({\bf 896,3})(12)$\\
%
${\bf 161700}$&=&
$({\bf \overline{7875},1})(10)
\oplus({\bf 6000,2})(6)
\oplus({\bf 5670',2})(6)
\oplus({\bf 3240,2})(6)
\oplus({\bf 5760,3})(2)
\oplus({\bf 5760,1})(2)
\oplus({\bf 1575,1})(2)
\oplus({\bf 2520',3})(2)
\oplus({\bf 2520',1})(2)
\oplus({\bf 2430,3})(2)
\oplus({\bf 2430,1})(2)
\oplus({\bf 1050,3})(2)
\oplus({\bf 2520''',2})(-2)
\oplus({\bf 1800',2})(-2)
\oplus({\bf 2520,4})(-2)
\oplus2({\bf 2520,2})(-2)
\oplus({\bf 720,2})(-2)
\oplus({\bf 840',4})(-2)
\oplus({\bf 840',2})(-2)
\oplus({\bf 840,4})(-2)
\oplus({\bf 840,2})(-2)
\oplus({\bf 210,4})(-2)
\oplus({\bf 1050'',1})(-6)
\oplus({\bf 1134',3})(-6)
\oplus({\bf 1134',1})(-6)
\oplus({\bf 840'',3})(-6)
\oplus({\bf 840'',1})(-6)
\oplus({\bf 896,5})(-6)
\oplus2({\bf 896,3})(-6)
\oplus({\bf 896,1})(-6)
\oplus({\bf 280,3})(-6)
\oplus({\bf 175,5})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 189,5})(-6)
\oplus({\bf 189,3})(-6)
\oplus({\bf \overline{504},2})(-10)
\oplus({\bf \overline{420},4})(-10)
\oplus({\bf \overline{420},2})(-10)
\oplus({\bf \overline{336},4})(-10)
\oplus({\bf \overline{336},2})(-10)
\oplus({\bf \overline{210},6})(-10)
\oplus2({\bf \overline{210},4})(-10)
\oplus({\bf \overline{210},2})(-10)
\oplus({\bf \overline{84},4})(-10)
\oplus({\bf \overline{210'},3})(-14)
\oplus({\bf \overline{105'},5})(-14)
\oplus({\bf \overline{105'},3})(-14)
\oplus({\bf \overline{105},5})(-14)
\oplus({\bf \overline{105},3})(-14)
\oplus({\bf 70,4})(-18)$\\
%
${\bf \overline{161700}}$&=&
$({\bf 7875,1})(-10)
\oplus({\bf \overline{6000},2})(-6)
\oplus({\bf \overline{5670'},2})(-6)
\oplus({\bf \overline{3240},2})(-6)
\oplus({\bf \overline{5760},3})(-2)
\oplus({\bf \overline{5760},1})(-2)
\oplus({\bf \overline{2520'},3})(-2)
\oplus({\bf \overline{2520'},1})(-2)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{2430},3})(-2)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{1050},3})(-2)
\oplus({\bf \overline{2520'''},2})(2)
\oplus({\bf \overline{1800'},2})(2)
\oplus({\bf \overline{2520},4})(2)
\oplus2({\bf \overline{2520},2})(2)
\oplus({\bf \overline{840'},4})(2)
\oplus({\bf \overline{840'},2})(2)
\oplus({\bf \overline{720},2})(2)
\oplus({\bf \overline{840},4})(2)
\oplus({\bf \overline{840},2})(2)
\oplus({\bf \overline{210},4})(2)
\oplus({\bf \overline{1050''},1})(6)
\oplus({\bf \overline{1134'},3})(6)
\oplus({\bf \overline{1134'},1})(6)
\oplus({\bf \overline{840''},3})(6)
\oplus({\bf \overline{840''},1})(6)
\oplus({\bf \overline{896},5})(6)
\oplus2({\bf \overline{896},3})(6)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf 175,5})(6)
\oplus({\bf 175,3})(6)
\oplus({\bf \overline{280},3})(6)
\oplus({\bf 189,5})(6)
\oplus({\bf 189,3})(6)
\oplus({\bf 504,2})(10)
\oplus({\bf 420,4})(10)
\oplus({\bf 420,2})(10)
\oplus({\bf 336,4})(10)
\oplus({\bf 336,2})(10)
\oplus({\bf 210,6})(10)
\oplus2({\bf 210,4})(10)
\oplus({\bf 210,2})(10)
\oplus({\bf 84,4})(10)
\oplus({\bf 210',3})(14)
\oplus({\bf 105',5})(14)
\oplus({\bf 105',3})(14)
\oplus({\bf 105,5})(14)
\oplus({\bf 105,3})(14)
\oplus({\bf \overline{70},4})(18)$\\
%
${\bf 163800}$&=&
$({\bf \overline{9360},1})(11)
\oplus({\bf \overline{10296},2})(7)
\oplus({\bf \overline{5544'},2})(7)
\oplus({\bf 5720,1})(3)
\oplus({\bf 6160,3})(3)
\oplus({\bf 6160,1})(3)
\oplus({\bf 3080,3})(3)
\oplus({\bf 3465',2})(-1)
\oplus({\bf 3465,4})(-1)
\oplus({\bf 3465,2})(-1)
\oplus({\bf 1575,4})(-1)
\oplus({\bf 1980,3})(-5)
\oplus({\bf 1800',5})(-5)
\oplus({\bf 1800',3})(-5)
\oplus({\bf 720,5})(-5)
\oplus({\bf 1050'',4})(-9)
\oplus({\bf 840'',6})(-9)
\oplus({\bf 840'',4})(-9)
\oplus({\bf 280,6})(-9)
\oplus({\bf \overline{504},5})(-13)
\oplus({\bf \overline{336},7})(-13)
\oplus({\bf \overline{336},5})(-13)
\oplus({\bf \overline{84},7})(-13)
\oplus({\bf \overline{210'},6})(-17)
\oplus({\bf \overline{105},8})(-17)
\oplus({\bf \overline{105},6})(-17)
\oplus({\bf \overline{15},8})(-17)
\oplus({\bf 70,7})(-21)
\oplus({\bf 20,9})(-21)
\oplus({\bf 20,7})(-21)
\oplus({\bf 15,8})(-25)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 9360,1})(-11)
\oplus({\bf 10296,2})(-7)
\oplus({\bf 5544',2})(-7)
\oplus({\bf \overline{5720},1})(-3)
\oplus({\bf \overline{6160},3})(-3)
\oplus({\bf \overline{6160},1})(-3)
\oplus({\bf \overline{3080},3})(-3)
\oplus({\bf \overline{3465'},2})(1)
\oplus({\bf \overline{3465},4})(1)
\oplus({\bf \overline{3465},2})(1)
\oplus({\bf \overline{1575},4})(1)
\oplus({\bf \overline{1980},3})(5)
\oplus({\bf \overline{1800'},5})(5)
\oplus({\bf \overline{1800'},3})(5)
\oplus({\bf \overline{720},5})(5)
\oplus({\bf \overline{1050''},4})(9)
\oplus({\bf \overline{840''},6})(9)
\oplus({\bf \overline{840''},4})(9)
\oplus({\bf \overline{280},6})(9)
\oplus({\bf 504,5})(13)
\oplus({\bf 336,7})(13)
\oplus({\bf 336,5})(13)
\oplus({\bf 84,7})(13)
\oplus({\bf 210',6})(17)
\oplus({\bf 105,8})(17)
\oplus({\bf 105,6})(17)
\oplus({\bf 15,8})(17)
\oplus({\bf \overline{70},7})(21)
\oplus({\bf 20,9})(21)
\oplus({\bf 20,7})(21)
\oplus({\bf \overline{15},8})(25)$\\
%
${\bf 166320}$&=&
$({\bf \overline{840},1})(-13)
\oplus({\bf 3675,2})(-9)
\oplus({\bf \overline{896},2})(-9)
\oplus({\bf \overline{280},2})(-9)
\oplus({\bf 189,2})(-9)
\oplus({\bf 5040,1})(-5)
\oplus({\bf 4410,3})(-5)
\oplus({\bf 4410,1})(-5)
\oplus({\bf 1260,3})(-5)
\oplus({\bf 1260,1})(-5)
\oplus({\bf 840,3})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 420,1})(-5)
\oplus({\bf 336,3})(-5)
\oplus({\bf 336,1})(-5)
\oplus({\bf 210,3})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 8064,2})(-1)
\oplus({\bf 1800,2})(-1)
\oplus({\bf 1176,2})(-1)
\oplus({\bf 2205,2})(-1)
\oplus({\bf 1701,4})(-1)
\oplus2({\bf 1701,2})(-1)
\oplus({\bf 1050,4})(-1)
\oplus2({\bf 1050,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus2({\bf 384,2})(-1)
\oplus({\bf 210',2})(-1)
\oplus({\bf 105',2})(-1)
\oplus({\bf 105,4})(-1)
\oplus2({\bf 105,2})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf \overline{4536},1})(3)
\oplus({\bf \overline{3240},3})(3)
\oplus({\bf \overline{3240},1})(3)
\oplus({\bf 1960,3})(3)
\oplus({\bf 1960,1})(3)
\oplus({\bf \overline{560},3})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf \overline{1134},3})(3)
\oplus({\bf \overline{1134},1})(3)
\oplus({\bf 560,3})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 540,5})(3)
\oplus3({\bf 540,3})(3)
\oplus2({\bf 540,1})(3)
\oplus({\bf 70,3})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,3})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{2430},2})(7)
\oplus({\bf \overline{1176},2})(7)
\oplus({\bf \overline{1050},4})(7)
\oplus2({\bf \overline{1050},2})(7)
\oplus({\bf \overline{105'},2})(7)
\oplus({\bf \overline{384},4})(7)
\oplus2({\bf \overline{384},2})(7)
\oplus({\bf \overline{105},4})(7)
\oplus2({\bf \overline{105},2})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{840},3})(11)
\oplus({\bf \overline{840},1})(11)
\oplus({\bf \overline{210},3})(11)
\oplus({\bf \overline{210},1})(11)
\oplus({\bf \overline{84},3})(11)
\oplus({\bf \overline{84},1})(11)
\oplus({\bf 189,2})(15)$\\
%
${\bf \overline{166320}}$&=&
$({\bf 840,1})(13)
\oplus({\bf 3675,2})(9)
\oplus({\bf 896,2})(9)
\oplus({\bf 280,2})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf \overline{5040},1})(5)
\oplus({\bf \overline{4410},3})(5)
\oplus({\bf \overline{4410},1})(5)
\oplus({\bf \overline{420},1})(5)
\oplus({\bf \overline{1260},3})(5)
\oplus({\bf \overline{1260},1})(5)
\oplus({\bf \overline{336},3})(5)
\oplus({\bf \overline{336},1})(5)
\oplus({\bf \overline{840},3})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{8064},2})(1)
\oplus({\bf \overline{2205},2})(1)
\oplus({\bf \overline{1800},2})(1)
\oplus({\bf \overline{1701},4})(1)
\oplus2({\bf \overline{1701},2})(1)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf \overline{1176},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus2({\bf \overline{1050},2})(1)
\oplus({\bf \overline{105'},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus2({\bf \overline{384},2})(1)
\oplus({\bf \overline{105},4})(1)
\oplus2({\bf \overline{105},2})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf 4536,1})(-3)
\oplus({\bf 3240,3})(-3)
\oplus({\bf 3240,1})(-3)
\oplus({\bf 1134,3})(-3)
\oplus({\bf 1134,1})(-3)
\oplus({\bf 1960,3})(-3)
\oplus({\bf 1960,1})(-3)
\oplus({\bf \overline{560},3})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf 560,3})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf 540,5})(-3)
\oplus3({\bf 540,3})(-3)
\oplus2({\bf 540,1})(-3)
\oplus({\bf 70,3})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{70},3})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 2430,2})(-7)
\oplus({\bf 1176,2})(-7)
\oplus({\bf 1050,4})(-7)
\oplus2({\bf 1050,2})(-7)
\oplus({\bf 384,4})(-7)
\oplus2({\bf 384,2})(-7)
\oplus({\bf 105',2})(-7)
\oplus({\bf 105,4})(-7)
\oplus2({\bf 105,2})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 840,3})(-11)
\oplus({\bf 840,1})(-11)
\oplus({\bf 210,3})(-11)
\oplus({\bf 210,1})(-11)
\oplus({\bf 84,3})(-11)
\oplus({\bf 84,1})(-11)
\oplus({\bf 189,2})(-15)$\\
%
${\bf 166320'}$&=&
$({\bf \overline{210'},1})(16)
\oplus({\bf 1134,2})(12)
\oplus({\bf 56,2})(12)
\oplus({\bf 70,2})(12)
\oplus({\bf 3675',3})(8)
\oplus({\bf 2430,1})(8)
\oplus({\bf 315,3})(8)
\oplus({\bf 315,1})(8)
\oplus({\bf 384,3})(8)
\oplus({\bf 384,1})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 10500,2})(4)
\oplus({\bf 1050',4})(4)
\oplus({\bf 1050',2})(4)
\oplus({\bf 720,2})(4)
\oplus({\bf 1260,4})(4)
\oplus({\bf 1260,2})(4)
\oplus({\bf 840,2})(4)
\oplus({\bf 120,4})(4)
\oplus2({\bf 120,2})(4)
\oplus({\bf 84,4})(4)
\oplus({\bf 84,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 14175,1})(0)
\oplus({\bf 3200,3})(0)
\oplus({\bf 3200,1})(0)
\oplus({\bf 3675,3})(0)
\oplus({\bf 3675,1})(0)
\oplus({\bf 405,5})(0)
\oplus2({\bf 405,3})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf \overline{280},5})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,3})(0)
\oplus({\bf 35,5})(0)
\oplus2({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{4500},2})(-4)
\oplus({\bf \overline{5040},2})(-4)
\oplus({\bf \overline{1260},4})(-4)
\oplus2({\bf \overline{1260},2})(-4)
\oplus({\bf \overline{840},4})(-4)
\oplus({\bf \overline{840},2})(-4)
\oplus({\bf \overline{120},6})(-4)
\oplus2({\bf \overline{120},4})(-4)
\oplus2({\bf \overline{120},2})(-4)
\oplus({\bf \overline{84},4})(-4)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{6},4})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{1800},3})(-8)
\oplus({\bf \overline{1800},1})(-8)
\oplus({\bf \overline{1176},3})(-8)
\oplus({\bf \overline{384},5})(-8)
\oplus2({\bf \overline{384},3})(-8)
\oplus({\bf \overline{384},1})(-8)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf 560,4})(-12)
\oplus({\bf 560,2})(-12)
\oplus({\bf \overline{70},4})(-12)
\oplus({\bf \overline{70},2})(-12)
\oplus({\bf 105',3})(-16)$\\
%
${\bf \overline{166320'}}$&=&
$({\bf 210',1})(-16)
\oplus({\bf \overline{1134},2})(-12)
\oplus({\bf \overline{56},2})(-12)
\oplus({\bf \overline{70},2})(-12)
\oplus({\bf \overline{3675'},3})(-8)
\oplus({\bf \overline{2430},1})(-8)
\oplus({\bf \overline{315},3})(-8)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{384},3})(-8)
\oplus({\bf \overline{384},1})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{10500},2})(-4)
\oplus({\bf \overline{1050'},4})(-4)
\oplus({\bf \overline{1050'},2})(-4)
\oplus({\bf \overline{1260},4})(-4)
\oplus({\bf \overline{1260},2})(-4)
\oplus({\bf \overline{720},2})(-4)
\oplus({\bf \overline{840},2})(-4)
\oplus({\bf \overline{120},4})(-4)
\oplus2({\bf \overline{120},2})(-4)
\oplus({\bf \overline{84},4})(-4)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{6},4})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{14175},1})(0)
\oplus({\bf \overline{3200},3})(0)
\oplus({\bf \overline{3200},1})(0)
\oplus({\bf 3675,3})(0)
\oplus({\bf 3675,1})(0)
\oplus({\bf 405,5})(0)
\oplus2({\bf 405,3})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,5})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,3})(0)
\oplus({\bf 35,5})(0)
\oplus2({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 4500,2})(4)
\oplus({\bf 5040,2})(4)
\oplus({\bf 1260,4})(4)
\oplus2({\bf 1260,2})(4)
\oplus({\bf 840,4})(4)
\oplus({\bf 840,2})(4)
\oplus({\bf 120,6})(4)
\oplus2({\bf 120,4})(4)
\oplus2({\bf 120,2})(4)
\oplus({\bf 84,4})(4)
\oplus({\bf 84,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 1800,3})(8)
\oplus({\bf 1800,1})(8)
\oplus({\bf 1176,3})(8)
\oplus({\bf 384,5})(8)
\oplus2({\bf 384,3})(8)
\oplus({\bf 384,1})(8)
\oplus({\bf 21,5})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf \overline{560},4})(12)
\oplus({\bf \overline{560},2})(12)
\oplus({\bf 70,4})(12)
\oplus({\bf 70,2})(12)
\oplus({\bf \overline{105'},3})(16)$\\
%
${\bf 166320''}$&=&
$({\bf \overline{5040},1})(11)
\oplus({\bf \overline{8064},2})(7)
\oplus({\bf \overline{1800},2})(7)
\oplus({\bf \overline{1176},2})(7)
\oplus({\bf 5880,3})(3)
\oplus({\bf 4536,1})(3)
\oplus({\bf 3240,3})(3)
\oplus({\bf 3240,1})(3)
\oplus({\bf 1960,3})(3)
\oplus({\bf 1960,1})(3)
\oplus({\bf 560,3})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 4410',2})(-1)
\oplus({\bf 2520',4})(-1)
\oplus({\bf 2520',2})(-1)
\oplus({\bf 2430,2})(-1)
\oplus({\bf 1470,4})(-1)
\oplus({\bf 1470,2})(-1)
\oplus({\bf 1176,2})(-1)
\oplus({\bf 1050,4})(-1)
\oplus2({\bf 1050,2})(-1)
\oplus({\bf 105',2})(-1)
\oplus({\bf 1764,1})(-5)
\oplus({\bf 2520,3})(-5)
\oplus({\bf 2520,1})(-5)
\oplus({\bf 1176',3})(-5)
\oplus({\bf 1176',1})(-5)
\oplus({\bf 840',5})(-5)
\oplus2({\bf 840',3})(-5)
\oplus({\bf 840',1})(-5)
\oplus({\bf 840,3})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 210,3})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 1134',2})(-9)
\oplus({\bf 490,2})(-9)
\oplus({\bf 896,4})(-9)
\oplus2({\bf 896,2})(-9)
\oplus({\bf 175,4})(-9)
\oplus({\bf 175,2})(-9)
\oplus({\bf 189,2})(-9)
\oplus({\bf \overline{420},3})(-13)
\oplus({\bf \overline{420},1})(-13)
\oplus({\bf \overline{210},3})(-13)
\oplus({\bf \overline{210},1})(-13)
\oplus({\bf \overline{105'},2})(-17)$\\
%
${\bf \overline{166320''}}$&=&
$({\bf 5040,1})(-11)
\oplus({\bf 8064,2})(-7)
\oplus({\bf 1800,2})(-7)
\oplus({\bf 1176,2})(-7)
\oplus({\bf \overline{5880},3})(-3)
\oplus({\bf \overline{4536},1})(-3)
\oplus({\bf \overline{3240},3})(-3)
\oplus({\bf \overline{3240},1})(-3)
\oplus({\bf 1960,3})(-3)
\oplus({\bf 1960,1})(-3)
\oplus({\bf \overline{560},3})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf \overline{4410'},2})(1)
\oplus({\bf \overline{2520'},4})(1)
\oplus({\bf \overline{2520'},2})(1)
\oplus({\bf \overline{1470},4})(1)
\oplus({\bf \overline{1470},2})(1)
\oplus({\bf \overline{2430},2})(1)
\oplus({\bf \overline{1176},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus2({\bf \overline{1050},2})(1)
\oplus({\bf \overline{105'},2})(1)
\oplus({\bf \overline{1764},1})(5)
\oplus({\bf \overline{2520},3})(5)
\oplus({\bf \overline{2520},1})(5)
\oplus({\bf \overline{1176'},3})(5)
\oplus({\bf \overline{1176'},1})(5)
\oplus({\bf \overline{840'},5})(5)
\oplus2({\bf \overline{840'},3})(5)
\oplus({\bf \overline{840'},1})(5)
\oplus({\bf \overline{840},3})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{1134'},2})(9)
\oplus({\bf \overline{490},2})(9)
\oplus({\bf \overline{896},4})(9)
\oplus2({\bf \overline{896},2})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 420,3})(13)
\oplus({\bf 420,1})(13)
\oplus({\bf 210,3})(13)
\oplus({\bf 210,1})(13)
\oplus({\bf 105',2})(17)$\\
%
${\bf 168168}$&=&
$({\bf \overline{56},2})(-18)
\oplus({\bf \overline{315},3})(-14)
\oplus({\bf \overline{315},1})(-14)
\oplus({\bf \overline{21},3})(-14)
\oplus({\bf \overline{21},1})(-14)
\oplus({\bf \overline{1050'},4})(-10)
\oplus({\bf \overline{1050'},2})(-10)
\oplus({\bf \overline{720},2})(-10)
\oplus({\bf \overline{120},4})(-10)
\oplus2({\bf \overline{120},2})(-10)
\oplus({\bf \overline{6},4})(-10)
\oplus({\bf \overline{6},2})(-10)
\oplus({\bf 2695,3})(-6)
\oplus({\bf \overline{3200},3})(-6)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf 405,5})(-6)
\oplus2({\bf 405,3})(-6)
\oplus({\bf 405,1})(-6)
\oplus({\bf \overline{280},3})(-6)
\oplus({\bf \overline{280},1})(-6)
\oplus({\bf 35,5})(-6)
\oplus2({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 9240,2})(-2)
\oplus({\bf 1050',4})(-2)
\oplus({\bf 1050',2})(-2)
\oplus({\bf 4500,2})(-2)
\oplus({\bf 1260,4})(-2)
\oplus2({\bf 1260,2})(-2)
\oplus({\bf 120,6})(-2)
\oplus2({\bf 120,4})(-2)
\oplus2({\bf 120,2})(-2)
\oplus({\bf 84,4})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 17325,1})(2)
\oplus({\bf 3675',3})(2)
\oplus({\bf 3675',1})(2)
\oplus({\bf 315,5})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 1800,3})(2)
\oplus({\bf 1800,1})(2)
\oplus({\bf 384,5})(2)
\oplus2({\bf 384,3})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,7})(2)
\oplus2({\bf 21,5})(2)
\oplus2({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf \overline{7000},2})(6)
\oplus({\bf 1134,4})(6)
\oplus({\bf 1134,2})(6)
\oplus({\bf 56,6})(6)
\oplus({\bf 56,4})(6)
\oplus({\bf 56,2})(6)
\oplus({\bf \overline{560},4})(6)
\oplus({\bf \overline{560},2})(6)
\oplus({\bf 70,6})(6)
\oplus2({\bf 70,4})(6)
\oplus({\bf 70,2})(6)
\oplus({\bf \overline{2205},3})(10)
\oplus({\bf \overline{210'},5})(10)
\oplus({\bf \overline{210'},3})(10)
\oplus({\bf \overline{105'},5})(10)
\oplus({\bf \overline{105'},3})(10)
\oplus({\bf \overline{420},4})(14)$\\
%
${\bf \overline{168168}}$&=&
$({\bf 56,2})(18)
\oplus({\bf 315,3})(14)
\oplus({\bf 315,1})(14)
\oplus({\bf 21,3})(14)
\oplus({\bf 21,1})(14)
\oplus({\bf 1050',4})(10)
\oplus({\bf 1050',2})(10)
\oplus({\bf 720,2})(10)
\oplus({\bf 120,4})(10)
\oplus2({\bf 120,2})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 6,2})(10)
\oplus({\bf 2695,3})(6)
\oplus({\bf 3200,3})(6)
\oplus({\bf 3200,1})(6)
\oplus({\bf 405,5})(6)
\oplus2({\bf 405,3})(6)
\oplus({\bf 405,1})(6)
\oplus({\bf 280,3})(6)
\oplus({\bf 280,1})(6)
\oplus({\bf 35,5})(6)
\oplus2({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf \overline{9240},2})(2)
\oplus({\bf \overline{4500},2})(2)
\oplus({\bf \overline{1050'},4})(2)
\oplus({\bf \overline{1050'},2})(2)
\oplus({\bf \overline{1260},4})(2)
\oplus2({\bf \overline{1260},2})(2)
\oplus({\bf \overline{120},6})(2)
\oplus2({\bf \overline{120},4})(2)
\oplus2({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},4})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{6},6})(2)
\oplus2({\bf \overline{6},4})(2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf \overline{17325},1})(-2)
\oplus({\bf \overline{3675'},3})(-2)
\oplus({\bf \overline{3675'},1})(-2)
\oplus({\bf \overline{1800},3})(-2)
\oplus({\bf \overline{1800},1})(-2)
\oplus({\bf \overline{315},5})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{384},5})(-2)
\oplus2({\bf \overline{384},3})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},7})(-2)
\oplus2({\bf \overline{21},5})(-2)
\oplus2({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf 7000,2})(-6)
\oplus({\bf \overline{1134},4})(-6)
\oplus({\bf \overline{1134},2})(-6)
\oplus({\bf 560,4})(-6)
\oplus({\bf 560,2})(-6)
\oplus({\bf \overline{56},6})(-6)
\oplus({\bf \overline{56},4})(-6)
\oplus({\bf \overline{56},2})(-6)
\oplus({\bf \overline{70},6})(-6)
\oplus2({\bf \overline{70},4})(-6)
\oplus({\bf \overline{70},2})(-6)
\oplus({\bf 2205,3})(-10)
\oplus({\bf 210',5})(-10)
\oplus({\bf 210',3})(-10)
\oplus({\bf 105',5})(-10)
\oplus({\bf 105',3})(-10)
\oplus({\bf 420,4})(-14)$\\
%
${\bf 170544}$&=&
$({\bf \overline{15504},1})(-15)
\oplus({\bf \overline{11628},2})(-11)
\oplus({\bf \overline{8568},3})(-7)
\oplus({\bf \overline{6188},4})(-3)
\oplus({\bf 4368,5})(1)
\oplus({\bf 3003,6})(5)
\oplus({\bf \overline{2002},7})(9)
\oplus({\bf \overline{1287},8})(13)
\oplus({\bf \overline{792},9})(17)
\oplus({\bf \overline{462},10})(21)
\oplus({\bf 252,11})(25)
\oplus({\bf 126,12})(29)
\oplus({\bf \overline{56},13})(33)
\oplus({\bf \overline{21},14})(37)
\oplus({\bf \overline{6},15})(41)
\oplus({\bf 1,16})(45)$\\
%
${\bf \overline{170544}}$&=&
$({\bf 15504,1})(15)
\oplus({\bf 11628,2})(11)
\oplus({\bf 8568,3})(7)
\oplus({\bf 6188,4})(3)
\oplus({\bf \overline{4368},5})(-1)
\oplus({\bf \overline{3003},6})(-5)
\oplus({\bf 2002,7})(-9)
\oplus({\bf 1287,8})(-13)
\oplus({\bf 792,9})(-17)
\oplus({\bf 462,10})(-21)
\oplus({\bf \overline{252},11})(-25)
\oplus({\bf \overline{126},12})(-29)
\oplus({\bf 56,13})(-33)
\oplus({\bf 21,14})(-37)
\oplus({\bf 6,15})(-41)
\oplus({\bf 1,16})(-45)$\\
%
${\bf 171990}$&=&
$({\bf 1134',3})(12)
\oplus({\bf \overline{5880'},2})(8)
\oplus({\bf \overline{504},4})(8)
\oplus({\bf \overline{504},2})(8)
\oplus({\bf \overline{420},4})(8)
\oplus({\bf \overline{420},2})(8)
\oplus({\bf \overline{18480},1})(4)
\oplus({\bf \overline{2688},3})(4)
\oplus({\bf \overline{2688},1})(4)
\oplus({\bf \overline{126},5})(4)
\oplus({\bf \overline{126},3})(4)
\oplus({\bf \overline{126},1})(4)
\oplus({\bf \overline{2205},3})(4)
\oplus({\bf \overline{2205},1})(4)
\oplus({\bf \overline{210'},5})(4)
\oplus2({\bf \overline{210'},3})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{105'},5})(4)
\oplus({\bf \overline{105'},3})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf 8624,2})(0)
\oplus({\bf 700,4})(0)
\oplus({\bf 700,2})(0)
\oplus({\bf \overline{7000},2})(0)
\oplus({\bf 1134,4})(0)
\oplus2({\bf 1134,2})(0)
\oplus({\bf 56,6})(0)
\oplus2({\bf 56,4})(0)
\oplus2({\bf 56,2})(0)
\oplus({\bf \overline{560},4})(0)
\oplus({\bf \overline{560},2})(0)
\oplus({\bf 70,6})(0)
\oplus2({\bf 70,4})(0)
\oplus2({\bf 70,2})(0)
\oplus({\bf 2310,3})(-4)
\oplus({\bf 3675',3})(-4)
\oplus({\bf 3675',1})(-4)
\oplus({\bf 315,5})(-4)
\oplus2({\bf 315,3})(-4)
\oplus({\bf 315,1})(-4)
\oplus({\bf 1800,3})(-4)
\oplus({\bf 384,5})(-4)
\oplus2({\bf 384,3})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,7})(-4)
\oplus2({\bf 21,5})(-4)
\oplus3({\bf 21,3})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 15,3})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1050',4})(-8)
\oplus({\bf 1050',2})(-8)
\oplus({\bf 1260,4})(-8)
\oplus({\bf 1260,2})(-8)
\oplus({\bf 120,6})(-8)
\oplus2({\bf 120,4})(-8)
\oplus2({\bf 120,2})(-8)
\oplus({\bf 84,4})(-8)
\oplus({\bf 84,2})(-8)
\oplus({\bf 6,6})(-8)
\oplus2({\bf 6,4})(-8)
\oplus2({\bf 6,2})(-8)
\oplus({\bf 405,5})(-12)
\oplus({\bf 405,3})(-12)
\oplus({\bf 405,1})(-12)
\oplus({\bf \overline{280},3})(-12)
\oplus({\bf 35,5})(-12)
\oplus2({\bf 35,3})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 1,5})(-12)
\oplus({\bf 1,3})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{120},4})(-16)
\oplus({\bf \overline{120},2})(-16)
\oplus({\bf \overline{6},4})(-16)
\oplus({\bf \overline{6},2})(-16)
\oplus({\bf \overline{21},3})(-20)$\\
%
${\bf \overline{171990}}$&=&
$({\bf \overline{1134'},3})(-12)
\oplus({\bf 5880',2})(-8)
\oplus({\bf 504,4})(-8)
\oplus({\bf 504,2})(-8)
\oplus({\bf 420,4})(-8)
\oplus({\bf 420,2})(-8)
\oplus({\bf 18480,1})(-4)
\oplus({\bf 2688,3})(-4)
\oplus({\bf 2688,1})(-4)
\oplus({\bf 2205,3})(-4)
\oplus({\bf 2205,1})(-4)
\oplus({\bf 126,5})(-4)
\oplus({\bf 126,3})(-4)
\oplus({\bf 126,1})(-4)
\oplus({\bf 210',5})(-4)
\oplus2({\bf 210',3})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105',5})(-4)
\oplus({\bf 105',3})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf \overline{8624},2})(0)
\oplus({\bf 7000,2})(0)
\oplus({\bf \overline{700},4})(0)
\oplus({\bf \overline{700},2})(0)
\oplus({\bf \overline{1134},4})(0)
\oplus2({\bf \overline{1134},2})(0)
\oplus({\bf 560,4})(0)
\oplus({\bf 560,2})(0)
\oplus({\bf \overline{56},6})(0)
\oplus2({\bf \overline{56},4})(0)
\oplus2({\bf \overline{56},2})(0)
\oplus({\bf \overline{70},6})(0)
\oplus2({\bf \overline{70},4})(0)
\oplus2({\bf \overline{70},2})(0)
\oplus({\bf \overline{2310},3})(4)
\oplus({\bf \overline{3675'},3})(4)
\oplus({\bf \overline{3675'},1})(4)
\oplus({\bf \overline{1800},3})(4)
\oplus({\bf \overline{315},5})(4)
\oplus2({\bf \overline{315},3})(4)
\oplus({\bf \overline{315},1})(4)
\oplus({\bf \overline{384},5})(4)
\oplus2({\bf \overline{384},3})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{21},7})(4)
\oplus2({\bf \overline{21},5})(4)
\oplus3({\bf \overline{21},3})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},5})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{1050'},4})(8)
\oplus({\bf \overline{1050'},2})(8)
\oplus({\bf \overline{1260},4})(8)
\oplus({\bf \overline{1260},2})(8)
\oplus({\bf \overline{120},6})(8)
\oplus2({\bf \overline{120},4})(8)
\oplus2({\bf \overline{120},2})(8)
\oplus({\bf \overline{84},4})(8)
\oplus({\bf \overline{84},2})(8)
\oplus({\bf \overline{6},6})(8)
\oplus2({\bf \overline{6},4})(8)
\oplus2({\bf \overline{6},2})(8)
\oplus({\bf 405,5})(12)
\oplus({\bf 405,3})(12)
\oplus({\bf 405,1})(12)
\oplus({\bf 280,3})(12)
\oplus({\bf 35,5})(12)
\oplus2({\bf 35,3})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 1,5})(12)
\oplus({\bf 1,3})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 120,4})(16)
\oplus({\bf 120,2})(16)
\oplus({\bf 6,4})(16)
\oplus({\bf 6,2})(16)
\oplus({\bf 21,3})(20)$\\
%
${\bf 172480}$&=&
$({\bf \overline{4200},1})(11)
\oplus({\bf \overline{7875},2})(7)
\oplus({\bf \overline{2688},2})(7)
\oplus({\bf \overline{1701},2})(7)
\oplus({\bf 6000,1})(3)
\oplus({\bf 5670',3})(3)
\oplus({\bf 5670',1})(3)
\oplus({\bf 700,1})(3)
\oplus({\bf 3240,3})(3)
\oplus({\bf 3240,1})(3)
\oplus({\bf 1134,3})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 5760,2})(-1)
\oplus({\bf 1575,2})(-1)
\oplus({\bf 2520',2})(-1)
\oplus({\bf 2430,4})(-1)
\oplus2({\bf 2430,2})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 1050,4})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus({\bf 384,2})(-1)
\oplus({\bf 105,4})(-1)
\oplus({\bf 1800',1})(-5)
\oplus({\bf 2520,3})(-5)
\oplus({\bf 2520,1})(-5)
\oplus({\bf 720,3})(-5)
\oplus({\bf 720,1})(-5)
\oplus({\bf 840',3})(-5)
\oplus({\bf 840,5})(-5)
\oplus2({\bf 840,3})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 210,5})(-5)
\oplus({\bf 210,3})(-5)
\oplus({\bf 84,5})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 840'',2})(-9)
\oplus({\bf 896,4})(-9)
\oplus({\bf 896,2})(-9)
\oplus({\bf 280,4})(-9)
\oplus({\bf 280,2})(-9)
\oplus({\bf 175,4})(-9)
\oplus({\bf 189,6})(-9)
\oplus2({\bf 189,4})(-9)
\oplus({\bf 189,2})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf \overline{336},3})(-13)
\oplus({\bf \overline{210},5})(-13)
\oplus({\bf \overline{210},3})(-13)
\oplus({\bf \overline{84},5})(-13)
\oplus({\bf \overline{84},3})(-13)
\oplus({\bf \overline{105},4})(-17)$\\
%
${\bf \overline{172480}}$&=&
$({\bf 4200,1})(-11)
\oplus({\bf 7875,2})(-7)
\oplus({\bf 2688,2})(-7)
\oplus({\bf 1701,2})(-7)
\oplus({\bf \overline{6000},1})(-3)
\oplus({\bf \overline{5670'},3})(-3)
\oplus({\bf \overline{5670'},1})(-3)
\oplus({\bf \overline{3240},3})(-3)
\oplus({\bf \overline{3240},1})(-3)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{1134},3})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf \overline{5760},2})(1)
\oplus({\bf \overline{2520'},2})(1)
\oplus({\bf \overline{1575},2})(1)
\oplus({\bf \overline{2430},4})(1)
\oplus2({\bf \overline{2430},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{105},4})(1)
\oplus({\bf \overline{1800'},1})(5)
\oplus({\bf \overline{2520},3})(5)
\oplus({\bf \overline{2520},1})(5)
\oplus({\bf \overline{840'},3})(5)
\oplus({\bf \overline{720},3})(5)
\oplus({\bf \overline{720},1})(5)
\oplus({\bf \overline{840},5})(5)
\oplus2({\bf \overline{840},3})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},5})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{84},5})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{840''},2})(9)
\oplus({\bf \overline{896},4})(9)
\oplus({\bf \overline{896},2})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf \overline{280},4})(9)
\oplus({\bf \overline{280},2})(9)
\oplus({\bf 189,6})(9)
\oplus2({\bf 189,4})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 336,3})(13)
\oplus({\bf 210,5})(13)
\oplus({\bf 210,3})(13)
\oplus({\bf 84,5})(13)
\oplus({\bf 84,3})(13)
\oplus({\bf 105,4})(17)$\\
%
${\bf 174636}$&=&
$({\bf \overline{126},3})(16)
\oplus({\bf 700,4})(12)
\oplus({\bf 700,2})(12)
\oplus({\bf 56,4})(12)
\oplus({\bf 56,2})(12)
\oplus({\bf 2310,3})(8)
\oplus({\bf 2310,1})(8)
\oplus({\bf 1575,3})(8)
\oplus({\bf 315,5})(8)
\oplus2({\bf 315,3})(8)
\oplus({\bf 315,1})(8)
\oplus({\bf 21,5})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 5880'',2})(4)
\oplus({\bf 6930,2})(4)
\oplus({\bf 1050',4})(4)
\oplus2({\bf 1050',2})(4)
\oplus({\bf 720,4})(4)
\oplus({\bf 720,2})(4)
\oplus({\bf 120,6})(4)
\oplus2({\bf 120,4})(4)
\oplus2({\bf 120,2})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 19845',1})(0)
\oplus({\bf 2695,3})(0)
\oplus({\bf 2695,1})(0)
\oplus({\bf 3200,3})(0)
\oplus({\bf 3200,1})(0)
\oplus({\bf 405,5})(0)
\oplus2({\bf 405,3})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,5})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,7})(0)
\oplus2({\bf 35,5})(0)
\oplus2({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{9240},2})(-4)
\oplus({\bf \overline{1050'},4})(-4)
\oplus({\bf \overline{1050'},2})(-4)
\oplus({\bf \overline{1260},4})(-4)
\oplus({\bf \overline{1260},2})(-4)
\oplus({\bf \overline{120},6})(-4)
\oplus2({\bf \overline{120},4})(-4)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{84},6})(-4)
\oplus({\bf \overline{84},4})(-4)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{6},8})(-4)
\oplus2({\bf \overline{6},6})(-4)
\oplus2({\bf \overline{6},4})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{3675'},3})(-8)
\oplus({\bf \overline{315},5})(-8)
\oplus({\bf \overline{315},3})(-8)
\oplus({\bf \overline{384},5})(-8)
\oplus({\bf \overline{384},3})(-8)
\oplus({\bf \overline{21},7})(-8)
\oplus2({\bf \overline{21},5})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{15},7})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus({\bf \overline{15},3})(-8)
\oplus({\bf \overline{1134},4})(-12)
\oplus({\bf \overline{56},6})(-12)
\oplus({\bf \overline{56},4})(-12)
\oplus({\bf \overline{70},6})(-12)
\oplus({\bf \overline{70},4})(-12)
\oplus({\bf 210',5})(-16)$\\
%
${\bf \overline{174636}}$&=&
$({\bf 126,3})(-16)
\oplus({\bf \overline{700},4})(-12)
\oplus({\bf \overline{700},2})(-12)
\oplus({\bf \overline{56},4})(-12)
\oplus({\bf \overline{56},2})(-12)
\oplus({\bf \overline{2310},3})(-8)
\oplus({\bf \overline{2310},1})(-8)
\oplus({\bf \overline{1575},3})(-8)
\oplus({\bf \overline{315},5})(-8)
\oplus2({\bf \overline{315},3})(-8)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{21},5})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{5880''},2})(-4)
\oplus({\bf \overline{6930},2})(-4)
\oplus({\bf \overline{1050'},4})(-4)
\oplus2({\bf \overline{1050'},2})(-4)
\oplus({\bf \overline{720},4})(-4)
\oplus({\bf \overline{720},2})(-4)
\oplus({\bf \overline{120},6})(-4)
\oplus2({\bf \overline{120},4})(-4)
\oplus2({\bf \overline{120},2})(-4)
\oplus({\bf \overline{6},6})(-4)
\oplus({\bf \overline{6},4})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{19845'},1})(0)
\oplus({\bf 2695,3})(0)
\oplus({\bf 2695,1})(0)
\oplus({\bf \overline{3200},3})(0)
\oplus({\bf \overline{3200},1})(0)
\oplus({\bf 405,5})(0)
\oplus2({\bf 405,3})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf \overline{280},5})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,7})(0)
\oplus2({\bf 35,5})(0)
\oplus2({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 9240,2})(4)
\oplus({\bf 1050',4})(4)
\oplus({\bf 1050',2})(4)
\oplus({\bf 1260,4})(4)
\oplus({\bf 1260,2})(4)
\oplus({\bf 120,6})(4)
\oplus2({\bf 120,4})(4)
\oplus({\bf 120,2})(4)
\oplus({\bf 84,6})(4)
\oplus({\bf 84,4})(4)
\oplus({\bf 84,2})(4)
\oplus({\bf 6,8})(4)
\oplus2({\bf 6,6})(4)
\oplus2({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 3675',3})(8)
\oplus({\bf 315,5})(8)
\oplus({\bf 315,3})(8)
\oplus({\bf 384,5})(8)
\oplus({\bf 384,3})(8)
\oplus({\bf 21,7})(8)
\oplus2({\bf 21,5})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 15,7})(8)
\oplus({\bf 15,5})(8)
\oplus({\bf 15,3})(8)
\oplus({\bf 1134,4})(12)
\oplus({\bf 56,6})(12)
\oplus({\bf 56,4})(12)
\oplus({\bf 70,6})(12)
\oplus({\bf 70,4})(12)
\oplus({\bf \overline{210'},5})(16)$\\
%
${\bf 177408}$&=&
$({\bf \overline{8064},1})(10)
\oplus({\bf 5880,2})(6)
\oplus({\bf 4536,2})(6)
\oplus({\bf 3240,2})(6)
\oplus({\bf 1960,2})(6)
\oplus({\bf 4410',3})(2)
\oplus({\bf 4410',1})(2)
\oplus({\bf 2520',3})(2)
\oplus({\bf 2520',1})(2)
\oplus({\bf 2430,3})(2)
\oplus({\bf 2430,1})(2)
\oplus({\bf 1470,3})(2)
\oplus({\bf 1470,1})(2)
\oplus({\bf 1176,3})(2)
\oplus({\bf 1176,1})(2)
\oplus({\bf 1050,3})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 1764,2})(-2)
\oplus({\bf 2520,4})(-2)
\oplus2({\bf 2520,2})(-2)
\oplus({\bf 720,2})(-2)
\oplus({\bf 1176',4})(-2)
\oplus2({\bf 1176',2})(-2)
\oplus({\bf 840',4})(-2)
\oplus2({\bf 840',2})(-2)
\oplus({\bf 840,4})(-2)
\oplus2({\bf 840,2})(-2)
\oplus({\bf 210,2})(-2)
\oplus({\bf 1134',3})(-6)
\oplus({\bf 1134',1})(-6)
\oplus({\bf 840'',3})(-6)
\oplus({\bf 840'',1})(-6)
\oplus({\bf 490,3})(-6)
\oplus({\bf 490,1})(-6)
\oplus({\bf 896,5})(-6)
\oplus3({\bf 896,3})(-6)
\oplus2({\bf 896,1})(-6)
\oplus({\bf 280,3})(-6)
\oplus({\bf 280,1})(-6)
\oplus({\bf 175,3})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 189,3})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf \overline{504},2})(-10)
\oplus({\bf \overline{420},4})(-10)
\oplus2({\bf \overline{420},2})(-10)
\oplus({\bf \overline{336},4})(-10)
\oplus2({\bf \overline{336},2})(-10)
\oplus({\bf \overline{210},4})(-10)
\oplus2({\bf \overline{210},2})(-10)
\oplus({\bf \overline{84},2})(-10)
\oplus({\bf \overline{210'},3})(-14)
\oplus({\bf \overline{210'},1})(-14)
\oplus({\bf \overline{105'},3})(-14)
\oplus({\bf \overline{105'},1})(-14)
\oplus({\bf \overline{105},3})(-14)
\oplus({\bf \overline{105},1})(-14)
\oplus({\bf 70,2})(-18)$\\
%
${\bf \overline{177408}}$&=&
$({\bf 8064,1})(-10)
\oplus({\bf \overline{5880},2})(-6)
\oplus({\bf \overline{4536},2})(-6)
\oplus({\bf \overline{3240},2})(-6)
\oplus({\bf 1960,2})(-6)
\oplus({\bf \overline{4410'},3})(-2)
\oplus({\bf \overline{4410'},1})(-2)
\oplus({\bf \overline{2520'},3})(-2)
\oplus({\bf \overline{2520'},1})(-2)
\oplus({\bf \overline{1470},3})(-2)
\oplus({\bf \overline{1470},1})(-2)
\oplus({\bf \overline{2430},3})(-2)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{1176},3})(-2)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{1050},3})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{1764},2})(2)
\oplus({\bf \overline{2520},4})(2)
\oplus2({\bf \overline{2520},2})(2)
\oplus({\bf \overline{1176'},4})(2)
\oplus2({\bf \overline{1176'},2})(2)
\oplus({\bf \overline{840'},4})(2)
\oplus2({\bf \overline{840'},2})(2)
\oplus({\bf \overline{720},2})(2)
\oplus({\bf \overline{840},4})(2)
\oplus2({\bf \overline{840},2})(2)
\oplus({\bf \overline{210},2})(2)
\oplus({\bf \overline{1134'},3})(6)
\oplus({\bf \overline{1134'},1})(6)
\oplus({\bf \overline{490},3})(6)
\oplus({\bf \overline{490},1})(6)
\oplus({\bf \overline{840''},3})(6)
\oplus({\bf \overline{840''},1})(6)
\oplus({\bf \overline{896},5})(6)
\oplus3({\bf \overline{896},3})(6)
\oplus2({\bf \overline{896},1})(6)
\oplus({\bf 175,3})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf \overline{280},3})(6)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 189,3})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 504,2})(10)
\oplus({\bf 420,4})(10)
\oplus2({\bf 420,2})(10)
\oplus({\bf 336,4})(10)
\oplus2({\bf 336,2})(10)
\oplus({\bf 210,4})(10)
\oplus2({\bf 210,2})(10)
\oplus({\bf 84,2})(10)
\oplus({\bf 210',3})(14)
\oplus({\bf 210',1})(14)
\oplus({\bf 105',3})(14)
\oplus({\bf 105',1})(14)
\oplus({\bf 105,3})(14)
\oplus({\bf 105,1})(14)
\oplus({\bf \overline{70},2})(18)$\\
%
${\bf 177408'}$&=&
$({\bf 462,4})(15)
\oplus({\bf \overline{2520''''},3})(11)
\oplus({\bf \overline{252},5})(11)
\oplus({\bf \overline{252},3})(11)
\oplus({\bf \overline{8190},2})(7)
\oplus({\bf \overline{1386},4})(7)
\oplus({\bf \overline{1386},2})(7)
\oplus({\bf \overline{126},6})(7)
\oplus({\bf \overline{126},4})(7)
\oplus({\bf \overline{126},2})(7)
\oplus({\bf 20580,1})(3)
\oplus({\bf 4536',3})(3)
\oplus({\bf 4536',1})(3)
\oplus({\bf 700,5})(3)
\oplus({\bf 700,3})(3)
\oplus({\bf 700,1})(3)
\oplus({\bf 56,7})(3)
\oplus({\bf 56,5})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 11466,2})(-1)
\oplus({\bf 2310,4})(-1)
\oplus({\bf 2310,2})(-1)
\oplus({\bf 315,6})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 21,8})(-1)
\oplus({\bf 21,6})(-1)
\oplus({\bf 21,4})(-1)
\oplus({\bf 21,2})(-1)
\oplus({\bf 5880'',3})(-5)
\oplus({\bf 1050',5})(-5)
\oplus({\bf 1050',3})(-5)
\oplus({\bf 120,7})(-5)
\oplus({\bf 120,5})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 6,9})(-5)
\oplus({\bf 6,7})(-5)
\oplus({\bf 6,5})(-5)
\oplus({\bf 6,3})(-5)
\oplus({\bf 2695,4})(-9)
\oplus({\bf 405,6})(-9)
\oplus({\bf 405,4})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf 35,6})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf 1,10})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf \overline{1050'},5})(-13)
\oplus({\bf \overline{120},7})(-13)
\oplus({\bf \overline{120},5})(-13)
\oplus({\bf \overline{6},9})(-13)
\oplus({\bf \overline{6},7})(-13)
\oplus({\bf \overline{6},5})(-13)
\oplus({\bf \overline{315},6})(-17)
\oplus({\bf \overline{21},8})(-17)
\oplus({\bf \overline{21},6})(-17)
\oplus({\bf \overline{56},7})(-21)$\\
%
${\bf \overline{177408'}}$&=&
$({\bf \overline{462},4})(-15)
\oplus({\bf 2520'''',3})(-11)
\oplus({\bf 252,5})(-11)
\oplus({\bf 252,3})(-11)
\oplus({\bf 8190,2})(-7)
\oplus({\bf 1386,4})(-7)
\oplus({\bf 1386,2})(-7)
\oplus({\bf 126,6})(-7)
\oplus({\bf 126,4})(-7)
\oplus({\bf 126,2})(-7)
\oplus({\bf \overline{20580},1})(-3)
\oplus({\bf \overline{4536'},3})(-3)
\oplus({\bf \overline{4536'},1})(-3)
\oplus({\bf \overline{700},5})(-3)
\oplus({\bf \overline{700},3})(-3)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{56},7})(-3)
\oplus({\bf \overline{56},5})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{11466},2})(1)
\oplus({\bf \overline{2310},4})(1)
\oplus({\bf \overline{2310},2})(1)
\oplus({\bf \overline{315},6})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{21},8})(1)
\oplus({\bf \overline{21},6})(1)
\oplus({\bf \overline{21},4})(1)
\oplus({\bf \overline{21},2})(1)
\oplus({\bf \overline{5880''},3})(5)
\oplus({\bf \overline{1050'},5})(5)
\oplus({\bf \overline{1050'},3})(5)
\oplus({\bf \overline{120},7})(5)
\oplus({\bf \overline{120},5})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{6},9})(5)
\oplus({\bf \overline{6},7})(5)
\oplus({\bf \overline{6},5})(5)
\oplus({\bf \overline{6},3})(5)
\oplus({\bf 2695,4})(9)
\oplus({\bf 405,6})(9)
\oplus({\bf 405,4})(9)
\oplus({\bf 35,8})(9)
\oplus({\bf 35,6})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 1,10})(9)
\oplus({\bf 1,8})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1050',5})(13)
\oplus({\bf 120,7})(13)
\oplus({\bf 120,5})(13)
\oplus({\bf 6,9})(13)
\oplus({\bf 6,7})(13)
\oplus({\bf 6,5})(13)
\oplus({\bf 315,6})(17)
\oplus({\bf 21,8})(17)
\oplus({\bf 21,6})(17)
\oplus({\bf 56,7})(21)$\\
%
${\bf 178605}$&=&
$({\bf 1134,2})(12)
\oplus({\bf 3675',1})(8)
\oplus({\bf 2430,3})(8)
\oplus({\bf 2430,1})(8)
\oplus({\bf 315,3})(8)
\oplus({\bf 315,1})(8)
\oplus({\bf 384,3})(8)
\oplus({\bf 384,1})(8)
\oplus({\bf 10500,2})(4)
\oplus({\bf 2520,2})(4)
\oplus({\bf 1050',2})(4)
\oplus({\bf 720,4})(4)
\oplus2({\bf 720,2})(4)
\oplus({\bf 1260,2})(4)
\oplus({\bf 840,4})(4)
\oplus2({\bf 840,2})(4)
\oplus({\bf 120,4})(4)
\oplus2({\bf 120,2})(4)
\oplus({\bf 84,4})(4)
\oplus({\bf 84,2})(4)
\oplus({\bf 12250,1})(0)
\oplus({\bf 3200,3})(0)
\oplus({\bf 3200,1})(0)
\oplus({\bf 840'',3})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 3675,3})(0)
\oplus({\bf 3675,1})(0)
\oplus({\bf 896,3})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 405,3})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,5})(0)
\oplus3({\bf 280,3})(0)
\oplus2({\bf 280,1})(0)
\oplus({\bf \overline{280},3})(0)
\oplus({\bf 189,5})(0)
\oplus2({\bf 189,3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,5})(0)
\oplus2({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf \overline{4200},2})(-4)
\oplus({\bf \overline{4410},2})(-4)
\oplus({\bf \overline{1260},4})(-4)
\oplus2({\bf \overline{1260},2})(-4)
\oplus({\bf \overline{336},4})(-4)
\oplus2({\bf \overline{336},2})(-4)
\oplus({\bf \overline{840},4})(-4)
\oplus({\bf \overline{840},2})(-4)
\oplus({\bf \overline{210},4})(-4)
\oplus({\bf \overline{210},2})(-4)
\oplus({\bf \overline{120},4})(-4)
\oplus({\bf \overline{120},2})(-4)
\oplus({\bf \overline{84},6})(-4)
\oplus3({\bf \overline{84},4})(-4)
\oplus3({\bf \overline{84},2})(-4)
\oplus({\bf \overline{6},4})(-4)
\oplus({\bf \overline{6},2})(-4)
\oplus({\bf \overline{1701},3})(-8)
\oplus({\bf \overline{1701},1})(-8)
\oplus({\bf \overline{1050},3})(-8)
\oplus({\bf \overline{384},5})(-8)
\oplus2({\bf \overline{384},3})(-8)
\oplus({\bf \overline{384},1})(-8)
\oplus({\bf \overline{105},5})(-8)
\oplus2({\bf \overline{105},3})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{21},3})(-8)
\oplus({\bf \overline{15},5})(-8)
\oplus2({\bf \overline{15},3})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf 540,4})(-12)
\oplus({\bf 540,2})(-12)
\oplus({\bf \overline{70},4})(-12)
\oplus({\bf \overline{70},2})(-12)
\oplus({\bf 20,4})(-12)
\oplus({\bf 20,2})(-12)
\oplus({\bf 105,3})(-16)$\\
%
${\bf \overline{178605}}$&=&
$({\bf \overline{1134},2})(-12)
\oplus({\bf \overline{3675'},1})(-8)
\oplus({\bf \overline{2430},3})(-8)
\oplus({\bf \overline{2430},1})(-8)
\oplus({\bf \overline{315},3})(-8)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{384},3})(-8)
\oplus({\bf \overline{384},1})(-8)
\oplus({\bf \overline{10500},2})(-4)
\oplus({\bf \overline{1050'},2})(-4)
\oplus({\bf \overline{1260},2})(-4)
\oplus({\bf \overline{2520},2})(-4)
\oplus({\bf \overline{720},4})(-4)
\oplus2({\bf \overline{720},2})(-4)
\oplus({\bf \overline{840},4})(-4)
\oplus2({\bf \overline{840},2})(-4)
\oplus({\bf \overline{120},4})(-4)
\oplus2({\bf \overline{120},2})(-4)
\oplus({\bf \overline{84},4})(-4)
\oplus({\bf \overline{84},2})(-4)
\oplus({\bf \overline{12250},1})(0)
\oplus({\bf \overline{3200},3})(0)
\oplus({\bf \overline{3200},1})(0)
\oplus({\bf 3675,3})(0)
\oplus({\bf 3675,1})(0)
\oplus({\bf 405,3})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,3})(0)
\oplus({\bf \overline{840''},3})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{896},3})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},5})(0)
\oplus3({\bf \overline{280},3})(0)
\oplus2({\bf \overline{280},1})(0)
\oplus({\bf 189,5})(0)
\oplus2({\bf 189,3})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,5})(0)
\oplus2({\bf 35,3})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 4200,2})(4)
\oplus({\bf 4410,2})(4)
\oplus({\bf 1260,4})(4)
\oplus2({\bf 1260,2})(4)
\oplus({\bf 840,4})(4)
\oplus({\bf 840,2})(4)
\oplus({\bf 120,4})(4)
\oplus({\bf 120,2})(4)
\oplus({\bf 336,4})(4)
\oplus2({\bf 336,2})(4)
\oplus({\bf 210,4})(4)
\oplus({\bf 210,2})(4)
\oplus({\bf 84,6})(4)
\oplus3({\bf 84,4})(4)
\oplus3({\bf 84,2})(4)
\oplus({\bf 6,4})(4)
\oplus({\bf 6,2})(4)
\oplus({\bf 1701,3})(8)
\oplus({\bf 1701,1})(8)
\oplus({\bf 1050,3})(8)
\oplus({\bf 384,5})(8)
\oplus2({\bf 384,3})(8)
\oplus({\bf 384,1})(8)
\oplus({\bf 21,3})(8)
\oplus({\bf 105,5})(8)
\oplus2({\bf 105,3})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 15,5})(8)
\oplus2({\bf 15,3})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 540,4})(12)
\oplus({\bf 540,2})(12)
\oplus({\bf 70,4})(12)
\oplus({\bf 70,2})(12)
\oplus({\bf 20,4})(12)
\oplus({\bf 20,2})(12)
\oplus({\bf \overline{105},3})(16)$\\
%
${\bf 180180}$&=&
$({\bf \overline{12375},1})(10)
\oplus({\bf 11550',2})(6)
\oplus({\bf 6000,2})(6)
\oplus({\bf 4950,3})(2)
\oplus({\bf 3465,1})(2)
\oplus({\bf 5760,3})(2)
\oplus({\bf 5760,1})(2)
\oplus({\bf 2520',3})(2)
\oplus({\bf 1980,2})(-2)
\oplus({\bf 2520''',4})(-2)
\oplus({\bf 2520''',2})(-2)
\oplus({\bf 1800',2})(-2)
\oplus({\bf 2520,4})(-2)
\oplus({\bf 2520,2})(-2)
\oplus({\bf 840',4})(-2)
\oplus({\bf 462,1})(-6)
\oplus({\bf 1050'',3})(-6)
\oplus({\bf 1050'',1})(-6)
\oplus({\bf 1134',5})(-6)
\oplus({\bf 1134',3})(-6)
\oplus({\bf 1134',1})(-6)
\oplus({\bf 840'',3})(-6)
\oplus({\bf 896,5})(-6)
\oplus({\bf 896,3})(-6)
\oplus({\bf 175,5})(-6)
\oplus({\bf \overline{252},2})(-10)
\oplus({\bf \overline{504},4})(-10)
\oplus({\bf \overline{504},2})(-10)
\oplus({\bf \overline{420},6})(-10)
\oplus({\bf \overline{420},4})(-10)
\oplus({\bf \overline{420},2})(-10)
\oplus({\bf \overline{336},4})(-10)
\oplus({\bf \overline{210},6})(-10)
\oplus({\bf \overline{210},4})(-10)
\oplus({\bf \overline{126},3})(-14)
\oplus({\bf \overline{210'},5})(-14)
\oplus({\bf \overline{210'},3})(-14)
\oplus({\bf \overline{105'},7})(-14)
\oplus({\bf \overline{105'},5})(-14)
\oplus({\bf \overline{105'},3})(-14)
\oplus({\bf \overline{105},5})(-14)
\oplus({\bf 56,4})(-18)
\oplus({\bf 70,6})(-18)
\oplus({\bf 70,4})(-18)
\oplus({\bf 21,5})(-22)$\\
%
${\bf \overline{180180}}$&=&
$({\bf 12375,1})(-10)
\oplus({\bf \overline{11550'},2})(-6)
\oplus({\bf \overline{6000},2})(-6)
\oplus({\bf \overline{4950},3})(-2)
\oplus({\bf \overline{3465},1})(-2)
\oplus({\bf \overline{5760},3})(-2)
\oplus({\bf \overline{5760},1})(-2)
\oplus({\bf \overline{2520'},3})(-2)
\oplus({\bf \overline{1980},2})(2)
\oplus({\bf \overline{2520'''},4})(2)
\oplus({\bf \overline{2520'''},2})(2)
\oplus({\bf \overline{1800'},2})(2)
\oplus({\bf \overline{2520},4})(2)
\oplus({\bf \overline{2520},2})(2)
\oplus({\bf \overline{840'},4})(2)
\oplus({\bf \overline{462},1})(6)
\oplus({\bf \overline{1050''},3})(6)
\oplus({\bf \overline{1050''},1})(6)
\oplus({\bf \overline{1134'},5})(6)
\oplus({\bf \overline{1134'},3})(6)
\oplus({\bf \overline{1134'},1})(6)
\oplus({\bf \overline{840''},3})(6)
\oplus({\bf \overline{896},5})(6)
\oplus({\bf \overline{896},3})(6)
\oplus({\bf 175,5})(6)
\oplus({\bf 252,2})(10)
\oplus({\bf 504,4})(10)
\oplus({\bf 504,2})(10)
\oplus({\bf 420,6})(10)
\oplus({\bf 420,4})(10)
\oplus({\bf 420,2})(10)
\oplus({\bf 336,4})(10)
\oplus({\bf 210,6})(10)
\oplus({\bf 210,4})(10)
\oplus({\bf 126,3})(14)
\oplus({\bf 210',5})(14)
\oplus({\bf 210',3})(14)
\oplus({\bf 105',7})(14)
\oplus({\bf 105',5})(14)
\oplus({\bf 105',3})(14)
\oplus({\bf 105,5})(14)
\oplus({\bf \overline{56},4})(18)
\oplus({\bf \overline{70},6})(18)
\oplus({\bf \overline{70},4})(18)
\oplus({\bf \overline{21},5})(22)$\\
%
${\bf 180180'}$&=&
$({\bf \overline{17325'},1})(10)
\oplus({\bf 8910',2})(6)
\oplus({\bf 9240',2})(6)
\oplus({\bf 3465',3})(2)
\oplus({\bf 4950,3})(2)
\oplus({\bf 4950,1})(2)
\oplus({\bf 4410''',3})(2)
\oplus({\bf 792,4})(-2)
\oplus({\bf 1980,4})(-2)
\oplus({\bf 1980,2})(-2)
\oplus({\bf 2520''',4})(-2)
\oplus({\bf 2520''',2})(-2)
\oplus({\bf 1764,4})(-2)
\oplus({\bf 462,5})(-6)
\oplus({\bf 462,3})(-6)
\oplus({\bf 1050'',5})(-6)
\oplus({\bf 1050'',3})(-6)
\oplus({\bf 1050'',1})(-6)
\oplus({\bf 1134',5})(-6)
\oplus({\bf 1134',3})(-6)
\oplus({\bf 490,5})(-6)
\oplus({\bf \overline{252},6})(-10)
\oplus({\bf \overline{252},4})(-10)
\oplus({\bf \overline{252},2})(-10)
\oplus({\bf \overline{504},6})(-10)
\oplus({\bf \overline{504},4})(-10)
\oplus({\bf \overline{504},2})(-10)
\oplus({\bf \overline{420},6})(-10)
\oplus({\bf \overline{420},4})(-10)
\oplus({\bf \overline{126},7})(-14)
\oplus({\bf \overline{126},5})(-14)
\oplus({\bf \overline{126},3})(-14)
\oplus({\bf \overline{126},1})(-14)
\oplus({\bf \overline{210'},7})(-14)
\oplus({\bf \overline{210'},5})(-14)
\oplus({\bf \overline{210'},3})(-14)
\oplus({\bf \overline{105'},5})(-14)
\oplus({\bf 56,8})(-18)
\oplus({\bf 56,6})(-18)
\oplus({\bf 56,4})(-18)
\oplus({\bf 56,2})(-18)
\oplus({\bf 70,6})(-18)
\oplus({\bf 70,4})(-18)
\oplus({\bf 21,7})(-22)
\oplus({\bf 21,5})(-22)
\oplus({\bf 21,3})(-22)
\oplus({\bf 15,5})(-22)
\oplus({\bf 6,6})(-26)
\oplus({\bf 6,4})(-26)
\oplus({\bf 1,5})(-30)$\\
%
${\bf \overline{180180'}}$&=&
$({\bf 17325',1})(-10)
\oplus({\bf \overline{8910'},2})(-6)
\oplus({\bf \overline{9240'},2})(-6)
\oplus({\bf \overline{3465'},3})(-2)
\oplus({\bf \overline{4950},3})(-2)
\oplus({\bf \overline{4950},1})(-2)
\oplus({\bf \overline{4410'''},3})(-2)
\oplus({\bf \overline{792},4})(2)
\oplus({\bf \overline{1980},4})(2)
\oplus({\bf \overline{1980},2})(2)
\oplus({\bf \overline{2520'''},4})(2)
\oplus({\bf \overline{2520'''},2})(2)
\oplus({\bf \overline{1764},4})(2)
\oplus({\bf \overline{462},5})(6)
\oplus({\bf \overline{462},3})(6)
\oplus({\bf \overline{1050''},5})(6)
\oplus({\bf \overline{1050''},3})(6)
\oplus({\bf \overline{1050''},1})(6)
\oplus({\bf \overline{1134'},5})(6)
\oplus({\bf \overline{1134'},3})(6)
\oplus({\bf \overline{490},5})(6)
\oplus({\bf 252,6})(10)
\oplus({\bf 252,4})(10)
\oplus({\bf 252,2})(10)
\oplus({\bf 504,6})(10)
\oplus({\bf 504,4})(10)
\oplus({\bf 504,2})(10)
\oplus({\bf 420,6})(10)
\oplus({\bf 420,4})(10)
\oplus({\bf 126,7})(14)
\oplus({\bf 126,5})(14)
\oplus({\bf 126,3})(14)
\oplus({\bf 126,1})(14)
\oplus({\bf 210',7})(14)
\oplus({\bf 210',5})(14)
\oplus({\bf 210',3})(14)
\oplus({\bf 105',5})(14)
\oplus({\bf \overline{56},8})(18)
\oplus({\bf \overline{56},6})(18)
\oplus({\bf \overline{56},4})(18)
\oplus({\bf \overline{56},2})(18)
\oplus({\bf \overline{70},6})(18)
\oplus({\bf \overline{70},4})(18)
\oplus({\bf \overline{21},7})(22)
\oplus({\bf \overline{21},5})(22)
\oplus({\bf \overline{21},3})(22)
\oplus({\bf \overline{15},5})(22)
\oplus({\bf \overline{6},6})(26)
\oplus({\bf \overline{6},4})(26)
\oplus({\bf 1,5})(30)$\\
%
${\bf 181440}$&=&
$({\bf \overline{2520'},2})(-11)
\oplus({\bf \overline{11760},1})(-7)
\oplus({\bf \overline{2520},3})(-7)
\oplus({\bf \overline{2520},1})(-7)
\oplus({\bf \overline{840'},3})(-7)
\oplus({\bf \overline{840'},1})(-7)
\oplus({\bf \overline{12250},2})(-3)
\oplus({\bf 3969,2})(-3)
\oplus({\bf \overline{1134'},4})(-3)
\oplus({\bf \overline{1134'},2})(-3)
\oplus({\bf \overline{840''},2})(-3)
\oplus({\bf \overline{896},4})(-3)
\oplus2({\bf \overline{896},2})(-3)
\oplus({\bf 175,4})(-3)
\oplus({\bf 175,2})(-3)
\oplus({\bf 5880',3})(1)
\oplus({\bf 4200,1})(1)
\oplus({\bf 4410,3})(1)
\oplus({\bf 4410,1})(1)
\oplus({\bf 840',3})(1)
\oplus({\bf 504,3})(1)
\oplus({\bf 504,1})(1)
\oplus({\bf 420,5})(1)
\oplus2({\bf 420,3})(1)
\oplus({\bf 420,1})(1)
\oplus({\bf 336,3})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 210,5})(1)
\oplus2({\bf 210,3})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 2688,2})(5)
\oplus({\bf 2205,4})(5)
\oplus({\bf 2205,2})(5)
\oplus({\bf 1701,2})(5)
\oplus({\bf 1050,4})(5)
\oplus({\bf 1050,2})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf 210',4})(5)
\oplus2({\bf 210',2})(5)
\oplus({\bf 105',6})(5)
\oplus2({\bf 105',4})(5)
\oplus2({\bf 105',2})(5)
\oplus({\bf 105,4})(5)
\oplus({\bf 105,2})(5)
\oplus({\bf \overline{700},1})(9)
\oplus({\bf \overline{1134},3})(9)
\oplus({\bf \overline{1134},1})(9)
\oplus({\bf 560,5})(9)
\oplus({\bf 560,3})(9)
\oplus({\bf 560,1})(9)
\oplus({\bf 540,3})(9)
\oplus({\bf \overline{56},3})(9)
\oplus({\bf \overline{56},1})(9)
\oplus({\bf \overline{70},5})(9)
\oplus2({\bf \overline{70},3})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf \overline{315},2})(13)
\oplus({\bf \overline{384},4})(13)
\oplus({\bf \overline{384},2})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{21},2})(13)
\oplus({\bf \overline{120},3})(17)$\\
%
${\bf \overline{181440}}$&=&
$({\bf 2520',2})(11)
\oplus({\bf 11760,1})(7)
\oplus({\bf 2520,3})(7)
\oplus({\bf 2520,1})(7)
\oplus({\bf 840',3})(7)
\oplus({\bf 840',1})(7)
\oplus({\bf 12250,2})(3)
\oplus({\bf 1134',4})(3)
\oplus({\bf 1134',2})(3)
\oplus({\bf 840'',2})(3)
\oplus({\bf 3969,2})(3)
\oplus({\bf 896,4})(3)
\oplus2({\bf 896,2})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 175,2})(3)
\oplus({\bf \overline{5880'},3})(-1)
\oplus({\bf \overline{4200},1})(-1)
\oplus({\bf \overline{504},3})(-1)
\oplus({\bf \overline{504},1})(-1)
\oplus({\bf \overline{4410},3})(-1)
\oplus({\bf \overline{4410},1})(-1)
\oplus({\bf \overline{420},5})(-1)
\oplus2({\bf \overline{420},3})(-1)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{336},3})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{840'},3})(-1)
\oplus({\bf \overline{210},5})(-1)
\oplus2({\bf \overline{210},3})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{2688},2})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf \overline{2205},4})(-5)
\oplus({\bf \overline{2205},2})(-5)
\oplus({\bf \overline{1701},2})(-5)
\oplus({\bf \overline{210'},4})(-5)
\oplus2({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{1050},4})(-5)
\oplus({\bf \overline{1050},2})(-5)
\oplus({\bf \overline{105'},6})(-5)
\oplus2({\bf \overline{105'},4})(-5)
\oplus2({\bf \overline{105'},2})(-5)
\oplus({\bf \overline{105},4})(-5)
\oplus({\bf \overline{105},2})(-5)
\oplus({\bf 700,1})(-9)
\oplus({\bf 1134,3})(-9)
\oplus({\bf 1134,1})(-9)
\oplus({\bf 56,3})(-9)
\oplus({\bf 56,1})(-9)
\oplus({\bf \overline{560},5})(-9)
\oplus({\bf \overline{560},3})(-9)
\oplus({\bf \overline{560},1})(-9)
\oplus({\bf 540,3})(-9)
\oplus({\bf 70,5})(-9)
\oplus2({\bf 70,3})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf 315,2})(-13)
\oplus({\bf 384,4})(-13)
\oplus({\bf 384,2})(-13)
\oplus({\bf 21,4})(-13)
\oplus({\bf 21,2})(-13)
\oplus({\bf 120,3})(-17)$\\
%
${\bf 187200}$&=&
$({\bf \overline{720},3})(-13)
\oplus({\bf \overline{3200},2})(-9)
\oplus({\bf \overline{840''},4})(-9)
\oplus({\bf \overline{840''},2})(-9)
\oplus({\bf \overline{280},4})(-9)
\oplus({\bf \overline{280},2})(-9)
\oplus({\bf 9240,1})(-5)
\oplus({\bf 4200,3})(-5)
\oplus({\bf 4200,1})(-5)
\oplus({\bf 1260,3})(-5)
\oplus({\bf 1260,1})(-5)
\oplus({\bf 504,3})(-5)
\oplus({\bf 336,5})(-5)
\oplus2({\bf 336,3})(-5)
\oplus({\bf 336,1})(-5)
\oplus({\bf 84,5})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 12936,2})(-1)
\oplus({\bf 3675',2})(-1)
\oplus({\bf 2688,2})(-1)
\oplus({\bf 1701,4})(-1)
\oplus2({\bf 1701,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus({\bf 384,2})(-1)
\oplus({\bf 210',4})(-1)
\oplus({\bf 210',2})(-1)
\oplus({\bf 105,6})(-1)
\oplus2({\bf 105,4})(-1)
\oplus2({\bf 105,2})(-1)
\oplus({\bf 15,6})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 15,2})(-1)
\oplus({\bf \overline{8624},1})(3)
\oplus({\bf 5292,3})(3)
\oplus({\bf 5292,1})(3)
\oplus({\bf 1134,3})(3)
\oplus({\bf \overline{1134},3})(3)
\oplus({\bf \overline{1134},1})(3)
\oplus({\bf 540,5})(3)
\oplus2({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,5})(3)
\oplus({\bf 70,3})(3)
\oplus({\bf \overline{70},5})(3)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,7})(3)
\oplus2({\bf 20,5})(3)
\oplus2({\bf 20,3})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{3675'},2})(7)
\oplus({\bf \overline{1701},4})(7)
\oplus({\bf \overline{1701},2})(7)
\oplus({\bf \overline{210'},4})(7)
\oplus({\bf \overline{384},4})(7)
\oplus({\bf \overline{384},2})(7)
\oplus({\bf \overline{105},6})(7)
\oplus2({\bf \overline{105},4})(7)
\oplus({\bf \overline{105},2})(7)
\oplus({\bf \overline{15},6})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{1260},3})(11)
\oplus({\bf \overline{336},5})(11)
\oplus({\bf \overline{336},3})(11)
\oplus({\bf \overline{84},5})(11)
\oplus({\bf \overline{84},3})(11)
\oplus({\bf 280,4})(15)$\\
%
${\bf \overline{187200}}$&=&
$({\bf 720,3})(13)
\oplus({\bf 3200,2})(9)
\oplus({\bf 840'',4})(9)
\oplus({\bf 840'',2})(9)
\oplus({\bf 280,4})(9)
\oplus({\bf 280,2})(9)
\oplus({\bf \overline{9240},1})(5)
\oplus({\bf \overline{4200},3})(5)
\oplus({\bf \overline{4200},1})(5)
\oplus({\bf \overline{504},3})(5)
\oplus({\bf \overline{1260},3})(5)
\oplus({\bf \overline{1260},1})(5)
\oplus({\bf \overline{336},5})(5)
\oplus2({\bf \overline{336},3})(5)
\oplus({\bf \overline{336},1})(5)
\oplus({\bf \overline{84},5})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{12936},2})(1)
\oplus({\bf \overline{2688},2})(1)
\oplus({\bf \overline{3675'},2})(1)
\oplus({\bf \overline{1701},4})(1)
\oplus2({\bf \overline{1701},2})(1)
\oplus({\bf \overline{210'},4})(1)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus({\bf \overline{384},2})(1)
\oplus({\bf \overline{105},6})(1)
\oplus2({\bf \overline{105},4})(1)
\oplus2({\bf \overline{105},2})(1)
\oplus({\bf \overline{15},6})(1)
\oplus({\bf \overline{15},4})(1)
\oplus({\bf \overline{15},2})(1)
\oplus({\bf 8624,1})(-3)
\oplus({\bf 5292,3})(-3)
\oplus({\bf 5292,1})(-3)
\oplus({\bf 1134,3})(-3)
\oplus({\bf 1134,1})(-3)
\oplus({\bf \overline{1134},3})(-3)
\oplus({\bf 540,5})(-3)
\oplus2({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,5})(-3)
\oplus({\bf 70,3})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{70},5})(-3)
\oplus({\bf \overline{70},3})(-3)
\oplus({\bf 20,7})(-3)
\oplus2({\bf 20,5})(-3)
\oplus2({\bf 20,3})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 3675',2})(-7)
\oplus({\bf 1701,4})(-7)
\oplus({\bf 1701,2})(-7)
\oplus({\bf 384,4})(-7)
\oplus({\bf 384,2})(-7)
\oplus({\bf 210',4})(-7)
\oplus({\bf 105,6})(-7)
\oplus2({\bf 105,4})(-7)
\oplus({\bf 105,2})(-7)
\oplus({\bf 15,6})(-7)
\oplus({\bf 15,4})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 1260,3})(-11)
\oplus({\bf 336,5})(-11)
\oplus({\bf 336,3})(-11)
\oplus({\bf 84,5})(-11)
\oplus({\bf 84,3})(-11)
\oplus({\bf \overline{280},4})(-15)$\\
%
${\bf 188160}$&=&
$({\bf \overline{504},4})(14)
\oplus({\bf \overline{2688},3})(10)
\oplus({\bf \overline{126},5})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{210'},5})(10)
\oplus({\bf \overline{210'},3})(10)
\oplus({\bf 8624,2})(6)
\oplus({\bf 700,4})(6)
\oplus({\bf 700,2})(6)
\oplus({\bf 1134,4})(6)
\oplus({\bf 1134,2})(6)
\oplus({\bf 56,6})(6)
\oplus2({\bf 56,4})(6)
\oplus({\bf 56,2})(6)
\oplus({\bf 70,6})(6)
\oplus({\bf 70,4})(6)
\oplus({\bf 70,2})(6)
\oplus({\bf 21504,1})(2)
\oplus({\bf 2310,3})(2)
\oplus({\bf 2310,1})(2)
\oplus({\bf 3675',3})(2)
\oplus({\bf 3675',1})(2)
\oplus({\bf 315,5})(2)
\oplus2({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 384,5})(2)
\oplus({\bf 384,3})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,7})(2)
\oplus2({\bf 21,5})(2)
\oplus2({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 15,7})(2)
\oplus({\bf 15,5})(2)
\oplus({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 5880'',2})(-2)
\oplus({\bf 9240,2})(-2)
\oplus({\bf 1050',4})(-2)
\oplus2({\bf 1050',2})(-2)
\oplus({\bf 1260,4})(-2)
\oplus({\bf 1260,2})(-2)
\oplus({\bf 120,6})(-2)
\oplus2({\bf 120,4})(-2)
\oplus2({\bf 120,2})(-2)
\oplus({\bf 84,6})(-2)
\oplus({\bf 84,4})(-2)
\oplus({\bf 84,2})(-2)
\oplus({\bf 6,8})(-2)
\oplus2({\bf 6,6})(-2)
\oplus2({\bf 6,4})(-2)
\oplus2({\bf 6,2})(-2)
\oplus({\bf 2695,3})(-6)
\oplus({\bf 2695,1})(-6)
\oplus({\bf \overline{3200},3})(-6)
\oplus({\bf 405,5})(-6)
\oplus2({\bf 405,3})(-6)
\oplus({\bf 405,1})(-6)
\oplus({\bf \overline{280},5})(-6)
\oplus({\bf \overline{280},3})(-6)
\oplus({\bf 35,7})(-6)
\oplus2({\bf 35,5})(-6)
\oplus2({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1,7})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1,3})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{1050'},4})(-10)
\oplus({\bf \overline{1050'},2})(-10)
\oplus({\bf \overline{720},4})(-10)
\oplus({\bf \overline{120},6})(-10)
\oplus2({\bf \overline{120},4})(-10)
\oplus({\bf \overline{120},2})(-10)
\oplus({\bf \overline{6},6})(-10)
\oplus({\bf \overline{6},4})(-10)
\oplus({\bf \overline{6},2})(-10)
\oplus({\bf \overline{315},5})(-14)
\oplus({\bf \overline{315},3})(-14)
\oplus({\bf \overline{21},5})(-14)
\oplus({\bf \overline{21},3})(-14)
\oplus({\bf \overline{56},4})(-18)$\\
%
${\bf \overline{188160}}$&=&
$({\bf 504,4})(-14)
\oplus({\bf 2688,3})(-10)
\oplus({\bf 126,5})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 210',5})(-10)
\oplus({\bf 210',3})(-10)
\oplus({\bf \overline{8624},2})(-6)
\oplus({\bf \overline{700},4})(-6)
\oplus({\bf \overline{700},2})(-6)
\oplus({\bf \overline{1134},4})(-6)
\oplus({\bf \overline{1134},2})(-6)
\oplus({\bf \overline{56},6})(-6)
\oplus2({\bf \overline{56},4})(-6)
\oplus({\bf \overline{56},2})(-6)
\oplus({\bf \overline{70},6})(-6)
\oplus({\bf \overline{70},4})(-6)
\oplus({\bf \overline{70},2})(-6)
\oplus({\bf \overline{21504},1})(-2)
\oplus({\bf \overline{2310},3})(-2)
\oplus({\bf \overline{2310},1})(-2)
\oplus({\bf \overline{3675'},3})(-2)
\oplus({\bf \overline{3675'},1})(-2)
\oplus({\bf \overline{315},5})(-2)
\oplus2({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{384},5})(-2)
\oplus({\bf \overline{384},3})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},7})(-2)
\oplus2({\bf \overline{21},5})(-2)
\oplus2({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},7})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{5880''},2})(2)
\oplus({\bf \overline{9240},2})(2)
\oplus({\bf \overline{1050'},4})(2)
\oplus2({\bf \overline{1050'},2})(2)
\oplus({\bf \overline{1260},4})(2)
\oplus({\bf \overline{1260},2})(2)
\oplus({\bf \overline{120},6})(2)
\oplus2({\bf \overline{120},4})(2)
\oplus2({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},6})(2)
\oplus({\bf \overline{84},4})(2)
\oplus({\bf \overline{84},2})(2)
\oplus({\bf \overline{6},8})(2)
\oplus2({\bf \overline{6},6})(2)
\oplus2({\bf \overline{6},4})(2)
\oplus2({\bf \overline{6},2})(2)
\oplus({\bf 2695,3})(6)
\oplus({\bf 2695,1})(6)
\oplus({\bf 3200,3})(6)
\oplus({\bf 405,5})(6)
\oplus2({\bf 405,3})(6)
\oplus({\bf 405,1})(6)
\oplus({\bf 280,5})(6)
\oplus({\bf 280,3})(6)
\oplus({\bf 35,7})(6)
\oplus2({\bf 35,5})(6)
\oplus2({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1,7})(6)
\oplus({\bf 1,5})(6)
\oplus({\bf 1,3})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 1050',4})(10)
\oplus({\bf 1050',2})(10)
\oplus({\bf 720,4})(10)
\oplus({\bf 120,6})(10)
\oplus2({\bf 120,4})(10)
\oplus({\bf 120,2})(10)
\oplus({\bf 6,6})(10)
\oplus({\bf 6,4})(10)
\oplus({\bf 6,2})(10)
\oplus({\bf 315,5})(14)
\oplus({\bf 315,3})(14)
\oplus({\bf 21,5})(14)
\oplus({\bf 21,3})(14)
\oplus({\bf 56,4})(18)$\\
%
${\bf 192192}$&=&
$({\bf \overline{5544},1})(11)
\oplus({\bf \overline{11550},2})(7)
\oplus({\bf \overline{1386},2})(7)
\oplus({\bf \overline{2688},2})(7)
\oplus({\bf 11550',1})(3)
\oplus({\bf 3080,3})(3)
\oplus({\bf 3080,1})(3)
\oplus({\bf 5670',3})(3)
\oplus({\bf 5670',1})(3)
\oplus({\bf 700,3})(3)
\oplus({\bf 700,1})(3)
\oplus({\bf 1134,3})(3)
\oplus({\bf 3465,2})(-1)
\oplus({\bf 5760,2})(-1)
\oplus({\bf 1575,4})(-1)
\oplus2({\bf 1575,2})(-1)
\oplus({\bf 2430,4})(-1)
\oplus({\bf 2430,2})(-1)
\oplus({\bf 315,4})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus({\bf 1800',3})(-5)
\oplus({\bf 1800',1})(-5)
\oplus({\bf 2520,3})(-5)
\oplus({\bf 720,5})(-5)
\oplus2({\bf 720,3})(-5)
\oplus({\bf 720,1})(-5)
\oplus({\bf 840,5})(-5)
\oplus({\bf 840,3})(-5)
\oplus({\bf 120,5})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 84,5})(-5)
\oplus({\bf 840'',4})(-9)
\oplus({\bf 840'',2})(-9)
\oplus({\bf 896,4})(-9)
\oplus({\bf 280,6})(-9)
\oplus2({\bf 280,4})(-9)
\oplus({\bf 280,2})(-9)
\oplus({\bf 189,6})(-9)
\oplus({\bf 189,4})(-9)
\oplus({\bf 35,6})(-9)
\oplus({\bf 35,4})(-9)
\oplus({\bf \overline{336},5})(-13)
\oplus({\bf \overline{336},3})(-13)
\oplus({\bf \overline{210},5})(-13)
\oplus({\bf \overline{84},7})(-13)
\oplus2({\bf \overline{84},5})(-13)
\oplus({\bf \overline{84},3})(-13)
\oplus({\bf \overline{6},5})(-13)
\oplus({\bf \overline{105},6})(-17)
\oplus({\bf \overline{105},4})(-17)
\oplus({\bf \overline{15},6})(-17)
\oplus({\bf \overline{15},4})(-17)
\oplus({\bf 20,5})(-21)$\\
%
${\bf \overline{192192}}$&=&
$({\bf 5544,1})(-11)
\oplus({\bf 11550,2})(-7)
\oplus({\bf 1386,2})(-7)
\oplus({\bf 2688,2})(-7)
\oplus({\bf \overline{11550'},1})(-3)
\oplus({\bf \overline{3080},3})(-3)
\oplus({\bf \overline{3080},1})(-3)
\oplus({\bf \overline{5670'},3})(-3)
\oplus({\bf \overline{5670'},1})(-3)
\oplus({\bf \overline{700},3})(-3)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{1134},3})(-3)
\oplus({\bf \overline{3465},2})(1)
\oplus({\bf \overline{5760},2})(1)
\oplus({\bf \overline{1575},4})(1)
\oplus2({\bf \overline{1575},2})(1)
\oplus({\bf \overline{2430},4})(1)
\oplus({\bf \overline{2430},2})(1)
\oplus({\bf \overline{315},4})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus({\bf \overline{1800'},3})(5)
\oplus({\bf \overline{1800'},1})(5)
\oplus({\bf \overline{2520},3})(5)
\oplus({\bf \overline{720},5})(5)
\oplus2({\bf \overline{720},3})(5)
\oplus({\bf \overline{720},1})(5)
\oplus({\bf \overline{840},5})(5)
\oplus({\bf \overline{840},3})(5)
\oplus({\bf \overline{120},5})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{84},5})(5)
\oplus({\bf \overline{840''},4})(9)
\oplus({\bf \overline{840''},2})(9)
\oplus({\bf \overline{896},4})(9)
\oplus({\bf \overline{280},6})(9)
\oplus2({\bf \overline{280},4})(9)
\oplus({\bf \overline{280},2})(9)
\oplus({\bf 189,6})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 35,6})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 336,5})(13)
\oplus({\bf 336,3})(13)
\oplus({\bf 210,5})(13)
\oplus({\bf 84,7})(13)
\oplus2({\bf 84,5})(13)
\oplus({\bf 84,3})(13)
\oplus({\bf 6,5})(13)
\oplus({\bf 105,6})(17)
\oplus({\bf 105,4})(17)
\oplus({\bf 15,6})(17)
\oplus({\bf 15,4})(17)
\oplus({\bf 20,5})(21)$\\
%
${\bf 193536}$&=&
$({\bf \overline{336},2})(14)
\oplus({\bf \overline{1701},3})(10)
\oplus({\bf \overline{1701},1})(10)
\oplus({\bf \overline{210'},3})(10)
\oplus({\bf \overline{210'},1})(10)
\oplus({\bf \overline{105},3})(10)
\oplus({\bf \overline{105},1})(10)
\oplus({\bf 5292,2})(6)
\oplus({\bf 3240,2})(6)
\oplus({\bf 1134,4})(6)
\oplus2({\bf 1134,2})(6)
\oplus({\bf 56,2})(6)
\oplus({\bf 540,4})(6)
\oplus2({\bf 540,2})(6)
\oplus({\bf 70,4})(6)
\oplus2({\bf 70,2})(6)
\oplus({\bf 20,4})(6)
\oplus({\bf 20,2})(6)
\oplus({\bf 13440,1})(2)
\oplus({\bf 3675',3})(2)
\oplus({\bf 3675',1})(2)
\oplus({\bf 2430,3})(2)
\oplus({\bf 2430,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 1701,3})(2)
\oplus({\bf 1701,1})(2)
\oplus({\bf 1050,3})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,5})(2)
\oplus3({\bf 384,3})(2)
\oplus2({\bf 384,1})(2)
\oplus({\bf 21,3})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 105,5})(2)
\oplus2({\bf 105,3})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,5})(2)
\oplus2({\bf 15,3})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 10500,2})(-2)
\oplus({\bf 1050',2})(-2)
\oplus({\bf 720,2})(-2)
\oplus({\bf 4410,2})(-2)
\oplus({\bf 1260,4})(-2)
\oplus2({\bf 1260,2})(-2)
\oplus({\bf 840,4})(-2)
\oplus2({\bf 840,2})(-2)
\oplus({\bf 120,4})(-2)
\oplus2({\bf 120,2})(-2)
\oplus({\bf 336,4})(-2)
\oplus({\bf 336,2})(-2)
\oplus({\bf 210,4})(-2)
\oplus({\bf 210,2})(-2)
\oplus({\bf 84,6})(-2)
\oplus3({\bf 84,4})(-2)
\oplus3({\bf 84,2})(-2)
\oplus({\bf 6,4})(-2)
\oplus({\bf 6,2})(-2)
\oplus({\bf 3200,1})(-6)
\oplus({\bf 3675,3})(-6)
\oplus({\bf 3675,1})(-6)
\oplus({\bf 405,3})(-6)
\oplus({\bf 405,1})(-6)
\oplus({\bf 280,3})(-6)
\oplus({\bf 280,1})(-6)
\oplus({\bf \overline{896},3})(-6)
\oplus({\bf \overline{280},5})(-6)
\oplus2({\bf \overline{280},3})(-6)
\oplus({\bf \overline{280},1})(-6)
\oplus({\bf 189,5})(-6)
\oplus2({\bf 189,3})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf 35,5})(-6)
\oplus2({\bf 35,3})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf \overline{1260},2})(-10)
\oplus({\bf \overline{840},4})(-10)
\oplus({\bf \overline{840},2})(-10)
\oplus({\bf \overline{120},4})(-10)
\oplus({\bf \overline{120},2})(-10)
\oplus({\bf \overline{84},4})(-10)
\oplus({\bf \overline{84},2})(-10)
\oplus({\bf \overline{384},3})(-14)$\\
%
${\bf \overline{193536}}$&=&
$({\bf 336,2})(-14)
\oplus({\bf 1701,3})(-10)
\oplus({\bf 1701,1})(-10)
\oplus({\bf 210',3})(-10)
\oplus({\bf 210',1})(-10)
\oplus({\bf 105,3})(-10)
\oplus({\bf 105,1})(-10)
\oplus({\bf 5292,2})(-6)
\oplus({\bf \overline{3240},2})(-6)
\oplus({\bf \overline{1134},4})(-6)
\oplus2({\bf \overline{1134},2})(-6)
\oplus({\bf 540,4})(-6)
\oplus2({\bf 540,2})(-6)
\oplus({\bf \overline{56},2})(-6)
\oplus({\bf \overline{70},4})(-6)
\oplus2({\bf \overline{70},2})(-6)
\oplus({\bf 20,4})(-6)
\oplus({\bf 20,2})(-6)
\oplus({\bf \overline{13440},1})(-2)
\oplus({\bf \overline{3675'},3})(-2)
\oplus({\bf \overline{3675'},1})(-2)
\oplus({\bf \overline{1701},3})(-2)
\oplus({\bf \overline{1701},1})(-2)
\oplus({\bf \overline{2430},3})(-2)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{1050},3})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{384},5})(-2)
\oplus3({\bf \overline{384},3})(-2)
\oplus2({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus2({\bf \overline{105},3})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{21},3})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},5})(-2)
\oplus2({\bf \overline{15},3})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{10500},2})(2)
\oplus({\bf \overline{4410},2})(2)
\oplus({\bf \overline{1050'},2})(2)
\oplus({\bf \overline{1260},4})(2)
\oplus2({\bf \overline{1260},2})(2)
\oplus({\bf \overline{336},4})(2)
\oplus({\bf \overline{336},2})(2)
\oplus({\bf \overline{720},2})(2)
\oplus({\bf \overline{840},4})(2)
\oplus2({\bf \overline{840},2})(2)
\oplus({\bf \overline{210},4})(2)
\oplus({\bf \overline{210},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus2({\bf \overline{120},2})(2)
\oplus({\bf \overline{84},6})(2)
\oplus3({\bf \overline{84},4})(2)
\oplus3({\bf \overline{84},2})(2)
\oplus({\bf \overline{6},4})(2)
\oplus({\bf \overline{6},2})(2)
\oplus({\bf \overline{3200},1})(6)
\oplus({\bf 3675,3})(6)
\oplus({\bf 3675,1})(6)
\oplus({\bf 896,3})(6)
\oplus({\bf 405,3})(6)
\oplus({\bf 405,1})(6)
\oplus({\bf 280,5})(6)
\oplus2({\bf 280,3})(6)
\oplus({\bf 280,1})(6)
\oplus({\bf \overline{280},3})(6)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 189,5})(6)
\oplus2({\bf 189,3})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 35,5})(6)
\oplus2({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1260,2})(10)
\oplus({\bf 840,4})(10)
\oplus({\bf 840,2})(10)
\oplus({\bf 120,4})(10)
\oplus({\bf 120,2})(10)
\oplus({\bf 84,4})(10)
\oplus({\bf 84,2})(10)
\oplus({\bf 384,3})(14)$\\
%
${\bf 194040}$&=&
$({\bf \overline{4410},1})(11)
\oplus({\bf \overline{8064},2})(7)
\oplus({\bf \overline{2205},2})(7)
\oplus({\bf \overline{1701},2})(7)
\oplus({\bf \overline{1050},2})(7)
\oplus({\bf 5880,1})(3)
\oplus({\bf 4536,3})(3)
\oplus({\bf 4536,1})(3)
\oplus({\bf 3240,3})(3)
\oplus({\bf 3240,1})(3)
\oplus({\bf 1134,3})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 1960,3})(3)
\oplus({\bf 1960,1})(3)
\oplus({\bf \overline{560},3})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 4410',2})(-1)
\oplus({\bf 2520',2})(-1)
\oplus({\bf 2430,4})(-1)
\oplus2({\bf 2430,2})(-1)
\oplus({\bf 315,2})(-1)
\oplus({\bf 1470,2})(-1)
\oplus({\bf 1176,4})(-1)
\oplus2({\bf 1176,2})(-1)
\oplus({\bf 1050,4})(-1)
\oplus2({\bf 1050,2})(-1)
\oplus({\bf 384,4})(-1)
\oplus2({\bf 384,2})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf 2520,3})(-5)
\oplus({\bf 2520,1})(-5)
\oplus({\bf 720,3})(-5)
\oplus({\bf 720,1})(-5)
\oplus({\bf 1176',3})(-5)
\oplus({\bf 1176',1})(-5)
\oplus({\bf 840',3})(-5)
\oplus({\bf 840',1})(-5)
\oplus({\bf 840,5})(-5)
\oplus3({\bf 840,3})(-5)
\oplus2({\bf 840,1})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 210,3})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 84,3})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 840'',2})(-9)
\oplus({\bf 896,4})(-9)
\oplus2({\bf 896,2})(-9)
\oplus({\bf 280,4})(-9)
\oplus2({\bf 280,2})(-9)
\oplus({\bf 175,2})(-9)
\oplus({\bf 189,4})(-9)
\oplus2({\bf 189,2})(-9)
\oplus({\bf 35,2})(-9)
\oplus({\bf \overline{336},3})(-13)
\oplus({\bf \overline{336},1})(-13)
\oplus({\bf \overline{210},3})(-13)
\oplus({\bf \overline{210},1})(-13)
\oplus({\bf \overline{84},3})(-13)
\oplus({\bf \overline{84},1})(-13)
\oplus({\bf \overline{105},2})(-17)$\\
%
${\bf \overline{194040}}$&=&
$({\bf 4410,1})(-11)
\oplus({\bf 8064,2})(-7)
\oplus({\bf 2205,2})(-7)
\oplus({\bf 1701,2})(-7)
\oplus({\bf 1050,2})(-7)
\oplus({\bf \overline{5880},1})(-3)
\oplus({\bf \overline{4536},3})(-3)
\oplus({\bf \overline{4536},1})(-3)
\oplus({\bf \overline{3240},3})(-3)
\oplus({\bf \overline{3240},1})(-3)
\oplus({\bf 1960,3})(-3)
\oplus({\bf 1960,1})(-3)
\oplus({\bf \overline{1134},3})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf 560,3})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{4410'},2})(1)
\oplus({\bf \overline{2520'},2})(1)
\oplus({\bf \overline{1470},2})(1)
\oplus({\bf \overline{2430},4})(1)
\oplus2({\bf \overline{2430},2})(1)
\oplus({\bf \overline{1176},4})(1)
\oplus2({\bf \overline{1176},2})(1)
\oplus({\bf \overline{1050},4})(1)
\oplus2({\bf \overline{1050},2})(1)
\oplus({\bf \overline{315},2})(1)
\oplus({\bf \overline{384},4})(1)
\oplus2({\bf \overline{384},2})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf \overline{2520},3})(5)
\oplus({\bf \overline{2520},1})(5)
\oplus({\bf \overline{1176'},3})(5)
\oplus({\bf \overline{1176'},1})(5)
\oplus({\bf \overline{840'},3})(5)
\oplus({\bf \overline{840'},1})(5)
\oplus({\bf \overline{720},3})(5)
\oplus({\bf \overline{720},1})(5)
\oplus({\bf \overline{840},5})(5)
\oplus3({\bf \overline{840},3})(5)
\oplus2({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{840''},2})(9)
\oplus({\bf \overline{896},4})(9)
\oplus2({\bf \overline{896},2})(9)
\oplus({\bf 175,2})(9)
\oplus({\bf \overline{280},4})(9)
\oplus2({\bf \overline{280},2})(9)
\oplus({\bf 189,4})(9)
\oplus2({\bf 189,2})(9)
\oplus({\bf 35,2})(9)
\oplus({\bf 336,3})(13)
\oplus({\bf 336,1})(13)
\oplus({\bf 210,3})(13)
\oplus({\bf 210,1})(13)
\oplus({\bf 84,3})(13)
\oplus({\bf 84,1})(13)
\oplus({\bf 105,2})(17)$\\
%
${\bf 194040'}$&=&
$({\bf \overline{1176'},1})(-13)
\oplus({\bf 5670,2})(-9)
\oplus({\bf \overline{490},2})(-9)
\oplus({\bf \overline{896},2})(-9)
\oplus({\bf 10080,1})(-5)
\oplus({\bf 2520'',3})(-5)
\oplus({\bf 2520'',1})(-5)
\oplus({\bf 4410,3})(-5)
\oplus({\bf 4410,1})(-5)
\oplus({\bf 420,3})(-5)
\oplus({\bf 420,1})(-5)
\oplus({\bf 336,3})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 5040',2})(-1)
\oplus({\bf 8064,2})(-1)
\oplus({\bf 2205,4})(-1)
\oplus2({\bf 2205,2})(-1)
\oplus({\bf 1701,4})(-1)
\oplus({\bf 1701,2})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 210',4})(-1)
\oplus({\bf 210',2})(-1)
\oplus({\bf 105',2})(-1)
\oplus({\bf 105,2})(-1)
\oplus({\bf \overline{4536},3})(3)
\oplus({\bf \overline{4536},1})(3)
\oplus({\bf \overline{3240},3})(3)
\oplus({\bf 1960,1})(3)
\oplus({\bf \overline{1134},5})(3)
\oplus2({\bf \overline{1134},3})(3)
\oplus({\bf \overline{1134},1})(3)
\oplus({\bf 560,3})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf \overline{56},3})(3)
\oplus({\bf \overline{70},3})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{2430},4})(7)
\oplus({\bf \overline{2430},2})(7)
\oplus({\bf \overline{1176},2})(7)
\oplus({\bf \overline{1050},2})(7)
\oplus({\bf \overline{315},4})(7)
\oplus({\bf \overline{315},2})(7)
\oplus({\bf \overline{384},4})(7)
\oplus2({\bf \overline{384},2})(7)
\oplus({\bf \overline{105},2})(7)
\oplus({\bf \overline{21},2})(7)
\oplus({\bf \overline{15},2})(7)
\oplus({\bf \overline{720},3})(11)
\oplus({\bf \overline{840},3})(11)
\oplus({\bf \overline{840},1})(11)
\oplus({\bf \overline{210},1})(11)
\oplus({\bf \overline{120},3})(11)
\oplus({\bf \overline{120},1})(11)
\oplus({\bf \overline{84},3})(11)
\oplus({\bf \overline{84},1})(11)
\oplus({\bf \overline{6},1})(11)
\oplus({\bf \overline{280},2})(15)
\oplus({\bf 189,2})(15)
\oplus({\bf 35,2})(15)
\oplus({\bf 84,1})(19)$\\
%
${\bf \overline{194040'}}$&=&
$({\bf 1176',1})(13)
\oplus({\bf \overline{5670},2})(9)
\oplus({\bf 490,2})(9)
\oplus({\bf 896,2})(9)
\oplus({\bf \overline{10080},1})(5)
\oplus({\bf \overline{2520''},3})(5)
\oplus({\bf \overline{2520''},1})(5)
\oplus({\bf \overline{4410},3})(5)
\oplus({\bf \overline{4410},1})(5)
\oplus({\bf \overline{420},3})(5)
\oplus({\bf \overline{420},1})(5)
\oplus({\bf \overline{336},3})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{5040'},2})(1)
\oplus({\bf \overline{8064},2})(1)
\oplus({\bf \overline{2205},4})(1)
\oplus2({\bf \overline{2205},2})(1)
\oplus({\bf \overline{1701},4})(1)
\oplus({\bf \overline{1701},2})(1)
\oplus({\bf \overline{210'},4})(1)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{105'},2})(1)
\oplus({\bf \overline{105},2})(1)
\oplus({\bf 4536,3})(-3)
\oplus({\bf 4536,1})(-3)
\oplus({\bf 3240,3})(-3)
\oplus({\bf 1134,5})(-3)
\oplus2({\bf 1134,3})(-3)
\oplus({\bf 1134,1})(-3)
\oplus({\bf 56,3})(-3)
\oplus({\bf 1960,1})(-3)
\oplus({\bf \overline{560},3})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf 540,3})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,3})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 2430,4})(-7)
\oplus({\bf 2430,2})(-7)
\oplus({\bf 315,4})(-7)
\oplus({\bf 315,2})(-7)
\oplus({\bf 1176,2})(-7)
\oplus({\bf 1050,2})(-7)
\oplus({\bf 384,4})(-7)
\oplus2({\bf 384,2})(-7)
\oplus({\bf 21,2})(-7)
\oplus({\bf 105,2})(-7)
\oplus({\bf 15,2})(-7)
\oplus({\bf 720,3})(-11)
\oplus({\bf 840,3})(-11)
\oplus({\bf 840,1})(-11)
\oplus({\bf 120,3})(-11)
\oplus({\bf 120,1})(-11)
\oplus({\bf 210,1})(-11)
\oplus({\bf 84,3})(-11)
\oplus({\bf 84,1})(-11)
\oplus({\bf 6,1})(-11)
\oplus({\bf 280,2})(-15)
\oplus({\bf 189,2})(-15)
\oplus({\bf 35,2})(-15)
\oplus({\bf \overline{84},1})(-19)$\\
%
${\bf 194040''}$&=&
$({\bf \overline{3465},2})(-11)
\oplus({\bf \overline{17010''},1})(-7)
\oplus({\bf \overline{1980},3})(-7)
\oplus({\bf \overline{1980},1})(-7)
\oplus({\bf \overline{1800'},3})(-7)
\oplus({\bf \overline{1800'},1})(-7)
\oplus({\bf \overline{10368},2})(-3)
\oplus({\bf \overline{8910},2})(-3)
\oplus({\bf \overline{462},2})(-3)
\oplus({\bf \overline{1050''},4})(-3)
\oplus2({\bf \overline{1050''},2})(-3)
\oplus({\bf \overline{840''},4})(-3)
\oplus({\bf \overline{840''},2})(-3)
\oplus({\bf 2520'''',1})(1)
\oplus({\bf 5544,3})(1)
\oplus({\bf 5544,1})(1)
\oplus({\bf 4200,3})(1)
\oplus({\bf 252,3})(1)
\oplus({\bf 252,1})(1)
\oplus({\bf 504,5})(1)
\oplus2({\bf 504,3})(1)
\oplus({\bf 504,1})(1)
\oplus({\bf 336,5})(1)
\oplus({\bf 336,3})(1)
\oplus({\bf 1386,2})(5)
\oplus({\bf 2688,4})(5)
\oplus({\bf 2688,2})(5)
\oplus({\bf 1701,4})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 126,2})(5)
\oplus({\bf 210',6})(5)
\oplus2({\bf 210',4})(5)
\oplus({\bf 210',2})(5)
\oplus({\bf 105,6})(5)
\oplus({\bf 105,4})(5)
\oplus({\bf \overline{700},3})(9)
\oplus({\bf \overline{1134},5})(9)
\oplus({\bf \overline{1134},3})(9)
\oplus({\bf 540,5})(9)
\oplus({\bf \overline{56},5})(9)
\oplus({\bf \overline{56},3})(9)
\oplus({\bf \overline{70},7})(9)
\oplus2({\bf \overline{70},5})(9)
\oplus({\bf \overline{70},3})(9)
\oplus({\bf 20,7})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf \overline{315},4})(13)
\oplus({\bf \overline{384},6})(13)
\oplus({\bf \overline{384},4})(13)
\oplus({\bf \overline{105},6})(13)
\oplus({\bf \overline{21},6})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{15},8})(13)
\oplus2({\bf \overline{15},6})(13)
\oplus({\bf \overline{15},4})(13)
\oplus({\bf \overline{120},5})(17)
\oplus({\bf \overline{84},7})(17)
\oplus({\bf \overline{84},5})(17)
\oplus({\bf \overline{6},7})(17)
\oplus({\bf \overline{6},5})(17)
\oplus({\bf 35,6})(21)$\\
%
${\bf \overline{194040''}}$&=&
$({\bf 3465,2})(11)
\oplus({\bf 17010'',1})(7)
\oplus({\bf 1980,3})(7)
\oplus({\bf 1980,1})(7)
\oplus({\bf 1800',3})(7)
\oplus({\bf 1800',1})(7)
\oplus({\bf 10368,2})(3)
\oplus({\bf 462,2})(3)
\oplus({\bf 8910,2})(3)
\oplus({\bf 1050'',4})(3)
\oplus2({\bf 1050'',2})(3)
\oplus({\bf 840'',4})(3)
\oplus({\bf 840'',2})(3)
\oplus({\bf \overline{2520''''},1})(-1)
\oplus({\bf \overline{5544},3})(-1)
\oplus({\bf \overline{5544},1})(-1)
\oplus({\bf \overline{252},3})(-1)
\oplus({\bf \overline{252},1})(-1)
\oplus({\bf \overline{4200},3})(-1)
\oplus({\bf \overline{504},5})(-1)
\oplus2({\bf \overline{504},3})(-1)
\oplus({\bf \overline{504},1})(-1)
\oplus({\bf \overline{336},5})(-1)
\oplus({\bf \overline{336},3})(-1)
\oplus({\bf \overline{1386},2})(-5)
\oplus({\bf \overline{2688},4})(-5)
\oplus({\bf \overline{2688},2})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf \overline{126},2})(-5)
\oplus({\bf \overline{1701},4})(-5)
\oplus({\bf \overline{210'},6})(-5)
\oplus2({\bf \overline{210'},4})(-5)
\oplus({\bf \overline{210'},2})(-5)
\oplus({\bf \overline{105},6})(-5)
\oplus({\bf \overline{105},4})(-5)
\oplus({\bf 700,3})(-9)
\oplus({\bf 1134,5})(-9)
\oplus({\bf 1134,3})(-9)
\oplus({\bf 56,5})(-9)
\oplus({\bf 56,3})(-9)
\oplus({\bf 540,5})(-9)
\oplus({\bf 70,7})(-9)
\oplus2({\bf 70,5})(-9)
\oplus({\bf 70,3})(-9)
\oplus({\bf 20,7})(-9)
\oplus({\bf 20,5})(-9)
\oplus({\bf 315,4})(-13)
\oplus({\bf 384,6})(-13)
\oplus({\bf 384,4})(-13)
\oplus({\bf 21,6})(-13)
\oplus({\bf 21,4})(-13)
\oplus({\bf 105,6})(-13)
\oplus({\bf 15,8})(-13)
\oplus2({\bf 15,6})(-13)
\oplus({\bf 15,4})(-13)
\oplus({\bf 120,5})(-17)
\oplus({\bf 84,7})(-17)
\oplus({\bf 84,5})(-17)
\oplus({\bf 6,7})(-17)
\oplus({\bf 6,5})(-17)
\oplus({\bf 35,6})(-21)$\\
%
${\bf 196560}$&=&
$({\bf \overline{16380},1})(11)
\oplus({\bf \overline{9009},2})(7)
\oplus({\bf \overline{10296},2})(7)
\oplus({\bf 2002,1})(3)
\oplus({\bf 5720,3})(3)
\oplus({\bf 5720,1})(3)
\oplus({\bf 6160,3})(3)
\oplus({\bf 1287,2})(-1)
\oplus({\bf 3465',4})(-1)
\oplus({\bf 3465',2})(-1)
\oplus({\bf 3465,4})(-1)
\oplus({\bf 792,3})(-5)
\oplus({\bf 1980,5})(-5)
\oplus({\bf 1980,3})(-5)
\oplus({\bf 1800',5})(-5)
\oplus({\bf 462,4})(-9)
\oplus({\bf 1050'',6})(-9)
\oplus({\bf 1050'',4})(-9)
\oplus({\bf 840'',6})(-9)
\oplus({\bf \overline{252},5})(-13)
\oplus({\bf \overline{504},7})(-13)
\oplus({\bf \overline{504},5})(-13)
\oplus({\bf \overline{336},7})(-13)
\oplus({\bf \overline{126},6})(-17)
\oplus({\bf \overline{210'},8})(-17)
\oplus({\bf \overline{210'},6})(-17)
\oplus({\bf \overline{105},8})(-17)
\oplus({\bf 56,7})(-21)
\oplus({\bf 70,9})(-21)
\oplus({\bf 70,7})(-21)
\oplus({\bf 20,9})(-21)
\oplus({\bf 21,8})(-25)
\oplus({\bf 15,10})(-25)
\oplus({\bf 15,8})(-25)
\oplus({\bf 6,9})(-29)$\\
%
${\bf \overline{196560}}$&=&
$({\bf 16380,1})(-11)
\oplus({\bf 9009,2})(-7)
\oplus({\bf 10296,2})(-7)
\oplus({\bf \overline{2002},1})(-3)
\oplus({\bf \overline{5720},3})(-3)
\oplus({\bf \overline{5720},1})(-3)
\oplus({\bf \overline{6160},3})(-3)
\oplus({\bf \overline{1287},2})(1)
\oplus({\bf \overline{3465'},4})(1)
\oplus({\bf \overline{3465'},2})(1)
\oplus({\bf \overline{3465},4})(1)
\oplus({\bf \overline{792},3})(5)
\oplus({\bf \overline{1980},5})(5)
\oplus({\bf \overline{1980},3})(5)
\oplus({\bf \overline{1800'},5})(5)
\oplus({\bf \overline{462},4})(9)
\oplus({\bf \overline{1050''},6})(9)
\oplus({\bf \overline{1050''},4})(9)
\oplus({\bf \overline{840''},6})(9)
\oplus({\bf 252,5})(13)
\oplus({\bf 504,7})(13)
\oplus({\bf 504,5})(13)
\oplus({\bf 336,7})(13)
\oplus({\bf 126,6})(17)
\oplus({\bf 210',8})(17)
\oplus({\bf 210',6})(17)
\oplus({\bf 105,8})(17)
\oplus({\bf \overline{56},7})(21)
\oplus({\bf \overline{70},9})(21)
\oplus({\bf \overline{70},7})(21)
\oplus({\bf 20,9})(21)
\oplus({\bf \overline{21},8})(25)
\oplus({\bf \overline{15},10})(25)
\oplus({\bf \overline{15},8})(25)
\oplus({\bf \overline{6},9})(29)$\\
%
${\bf 197120}$&=&
$({\bf 3200,1})(12)
\oplus({\bf \overline{4500},2})(8)
\oplus({\bf \overline{4200},2})(8)
\oplus({\bf \overline{1260},2})(8)
\oplus({\bf \overline{7875},3})(4)
\oplus({\bf \overline{7875},1})(4)
\oplus({\bf \overline{2688},1})(4)
\oplus({\bf \overline{1800},3})(4)
\oplus({\bf \overline{1800},1})(4)
\oplus({\bf \overline{1701},3})(4)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf 6000,2})(0)
\oplus({\bf 5670',2})(0)
\oplus({\bf 3240,4})(0)
\oplus2({\bf 3240,2})(0)
\oplus({\bf 1134,2})(0)
\oplus({\bf 560,4})(0)
\oplus({\bf 560,2})(0)
\oplus({\bf 540,4})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf \overline{70},4})(0)
\oplus({\bf 5760,1})(-4)
\oplus({\bf 2520',3})(-4)
\oplus({\bf 2520',1})(-4)
\oplus({\bf 2430,3})(-4)
\oplus({\bf 2430,1})(-4)
\oplus({\bf 1050,5})(-4)
\oplus2({\bf 1050,3})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf 105',5})(-4)
\oplus({\bf 105',3})(-4)
\oplus({\bf 105,5})(-4)
\oplus({\bf 105,3})(-4)
\oplus({\bf 2520,2})(-8)
\oplus({\bf 840',4})(-8)
\oplus({\bf 840',2})(-8)
\oplus({\bf 840,4})(-8)
\oplus({\bf 840,2})(-8)
\oplus({\bf 210,6})(-8)
\oplus2({\bf 210,4})(-8)
\oplus({\bf 210,2})(-8)
\oplus({\bf 84,4})(-8)
\oplus({\bf 896,3})(-12)
\oplus({\bf 175,5})(-12)
\oplus({\bf 175,3})(-12)
\oplus({\bf 189,5})(-12)
\oplus({\bf 189,3})(-12)
\oplus({\bf \overline{210},4})(-16)$\\
%
${\bf \overline{197120}}$&=&
$({\bf \overline{3200},1})(-12)
\oplus({\bf 4500,2})(-8)
\oplus({\bf 4200,2})(-8)
\oplus({\bf 1260,2})(-8)
\oplus({\bf 7875,3})(-4)
\oplus({\bf 7875,1})(-4)
\oplus({\bf 1800,3})(-4)
\oplus({\bf 1800,1})(-4)
\oplus({\bf 2688,1})(-4)
\oplus({\bf 1701,3})(-4)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 384,3})(-4)
\oplus({\bf \overline{6000},2})(0)
\oplus({\bf \overline{5670'},2})(0)
\oplus({\bf \overline{3240},4})(0)
\oplus2({\bf \overline{3240},2})(0)
\oplus({\bf \overline{560},4})(0)
\oplus({\bf \overline{560},2})(0)
\oplus({\bf \overline{1134},2})(0)
\oplus({\bf 540,4})(0)
\oplus({\bf 540,2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf \overline{5760},1})(4)
\oplus({\bf \overline{2520'},3})(4)
\oplus({\bf \overline{2520'},1})(4)
\oplus({\bf \overline{2430},3})(4)
\oplus({\bf \overline{2430},1})(4)
\oplus({\bf \overline{1050},5})(4)
\oplus2({\bf \overline{1050},3})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},5})(4)
\oplus({\bf \overline{105'},3})(4)
\oplus({\bf \overline{384},3})(4)
\oplus({\bf \overline{105},5})(4)
\oplus({\bf \overline{105},3})(4)
\oplus({\bf \overline{2520},2})(8)
\oplus({\bf \overline{840'},4})(8)
\oplus({\bf \overline{840'},2})(8)
\oplus({\bf \overline{840},4})(8)
\oplus({\bf \overline{840},2})(8)
\oplus({\bf \overline{210},6})(8)
\oplus2({\bf \overline{210},4})(8)
\oplus({\bf \overline{210},2})(8)
\oplus({\bf \overline{84},4})(8)
\oplus({\bf \overline{896},3})(12)
\oplus({\bf 175,5})(12)
\oplus({\bf 175,3})(12)
\oplus({\bf 189,5})(12)
\oplus({\bf 189,3})(12)
\oplus({\bf 210,4})(16)$\\
%
${\bf 199584}$&=&
$({\bf \overline{6804},1})(11)
\oplus({\bf \overline{4410''},2})(7)
\oplus({\bf \overline{8064},2})(7)
\oplus({\bf \overline{1470},2})(7)
\oplus({\bf 5880,3})(3)
\oplus({\bf 5880,1})(3)
\oplus({\bf 4536,3})(3)
\oplus({\bf 3240,1})(3)
\oplus({\bf 980,3})(3)
\oplus({\bf 980,1})(3)
\oplus({\bf 1960,3})(3)
\oplus({\bf 1960,1})(3)
\oplus({\bf 4410',4})(-1)
\oplus({\bf 4410',2})(-1)
\oplus({\bf 2520',2})(-1)
\oplus({\bf 2430,2})(-1)
\oplus({\bf 1470,4})(-1)
\oplus2({\bf 1470,2})(-1)
\oplus({\bf 1176,4})(-1)
\oplus({\bf 1176,2})(-1)
\oplus({\bf 1050,2})(-1)
\oplus({\bf 1764,3})(-5)
\oplus({\bf 2520,3})(-5)
\oplus({\bf 2520,1})(-5)
\oplus({\bf 720,1})(-5)
\oplus({\bf 1176',5})(-5)
\oplus2({\bf 1176',3})(-5)
\oplus({\bf 1176',1})(-5)
\oplus({\bf 840',3})(-5)
\oplus({\bf 840',1})(-5)
\oplus({\bf 840,3})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 1134',2})(-9)
\oplus({\bf 840'',2})(-9)
\oplus({\bf 490,4})(-9)
\oplus({\bf 490,2})(-9)
\oplus({\bf 896,4})(-9)
\oplus2({\bf 896,2})(-9)
\oplus({\bf 280,2})(-9)
\oplus({\bf \overline{504},1})(-13)
\oplus({\bf \overline{420},3})(-13)
\oplus({\bf \overline{420},1})(-13)
\oplus({\bf \overline{336},3})(-13)
\oplus({\bf \overline{336},1})(-13)
\oplus({\bf \overline{210'},2})(-17)$\\
%
${\bf \overline{199584}}$&=&
$({\bf 6804,1})(-11)
\oplus({\bf 4410'',2})(-7)
\oplus({\bf 8064,2})(-7)
\oplus({\bf 1470,2})(-7)
\oplus({\bf \overline{5880},3})(-3)
\oplus({\bf \overline{5880},1})(-3)
\oplus({\bf 980,3})(-3)
\oplus({\bf 980,1})(-3)
\oplus({\bf \overline{4536},3})(-3)
\oplus({\bf \overline{3240},1})(-3)
\oplus({\bf 1960,3})(-3)
\oplus({\bf 1960,1})(-3)
\oplus({\bf \overline{4410'},4})(1)
\oplus({\bf \overline{4410'},2})(1)
\oplus({\bf \overline{2520'},2})(1)
\oplus({\bf \overline{1470},4})(1)
\oplus2({\bf \overline{1470},2})(1)
\oplus({\bf \overline{2430},2})(1)
\oplus({\bf \overline{1176},4})(1)
\oplus({\bf \overline{1176},2})(1)
\oplus({\bf \overline{1050},2})(1)
\oplus({\bf \overline{1764},3})(5)
\oplus({\bf \overline{2520},3})(5)
\oplus({\bf \overline{2520},1})(5)
\oplus({\bf \overline{1176'},5})(5)
\oplus2({\bf \overline{1176'},3})(5)
\oplus({\bf \overline{1176'},1})(5)
\oplus({\bf \overline{840'},3})(5)
\oplus({\bf \overline{840'},1})(5)
\oplus({\bf \overline{720},1})(5)
\oplus({\bf \overline{840},3})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{1134'},2})(9)
\oplus({\bf \overline{490},4})(9)
\oplus({\bf \overline{490},2})(9)
\oplus({\bf \overline{840''},2})(9)
\oplus({\bf \overline{896},4})(9)
\oplus2({\bf \overline{896},2})(9)
\oplus({\bf \overline{280},2})(9)
\oplus({\bf 504,1})(13)
\oplus({\bf 420,3})(13)
\oplus({\bf 420,1})(13)
\oplus({\bf 336,3})(13)
\oplus({\bf 336,1})(13)
\oplus({\bf 210',2})(17)$\\
%
${\bf 200200}$&=&
$({\bf \overline{11550},1})(10)
\oplus({\bf 11550',2})(6)
\oplus({\bf 3080,2})(6)
\oplus({\bf 5670',2})(6)
\oplus({\bf 4950,1})(2)
\oplus({\bf 3465,3})(2)
\oplus({\bf 3465,1})(2)
\oplus({\bf 5760,3})(2)
\oplus({\bf 5760,1})(2)
\oplus({\bf 1575,3})(2)
\oplus({\bf 1575,1})(2)
\oplus({\bf 2430,3})(2)
\oplus({\bf 1980,2})(-2)
\oplus({\bf 2520''',2})(-2)
\oplus({\bf 1800',4})(-2)
\oplus2({\bf 1800',2})(-2)
\oplus({\bf 2520,4})(-2)
\oplus({\bf 2520,2})(-2)
\oplus({\bf 720,4})(-2)
\oplus({\bf 720,2})(-2)
\oplus({\bf 840,4})(-2)
\oplus({\bf 1050'',3})(-6)
\oplus({\bf 1050'',1})(-6)
\oplus({\bf 1134',3})(-6)
\oplus({\bf 840'',5})(-6)
\oplus2({\bf 840'',3})(-6)
\oplus({\bf 840'',1})(-6)
\oplus({\bf 896,5})(-6)
\oplus({\bf 896,3})(-6)
\oplus({\bf 280,5})(-6)
\oplus({\bf 280,3})(-6)
\oplus({\bf 189,5})(-6)
\oplus({\bf \overline{504},4})(-10)
\oplus({\bf \overline{504},2})(-10)
\oplus({\bf \overline{420},4})(-10)
\oplus({\bf \overline{336},6})(-10)
\oplus2({\bf \overline{336},4})(-10)
\oplus({\bf \overline{336},2})(-10)
\oplus({\bf \overline{210},6})(-10)
\oplus({\bf \overline{210},4})(-10)
\oplus({\bf \overline{84},6})(-10)
\oplus({\bf \overline{84},4})(-10)
\oplus({\bf \overline{210'},5})(-14)
\oplus({\bf \overline{210'},3})(-14)
\oplus({\bf \overline{105'},5})(-14)
\oplus({\bf \overline{105},7})(-14)
\oplus2({\bf \overline{105},5})(-14)
\oplus({\bf \overline{105},3})(-14)
\oplus({\bf \overline{15},5})(-14)
\oplus({\bf 70,6})(-18)
\oplus({\bf 70,4})(-18)
\oplus({\bf 20,6})(-18)
\oplus({\bf 20,4})(-18)
\oplus({\bf 15,5})(-22)$\\
%
${\bf \overline{200200}}$&=&
$({\bf 11550,1})(-10)
\oplus({\bf \overline{11550'},2})(-6)
\oplus({\bf \overline{3080},2})(-6)
\oplus({\bf \overline{5670'},2})(-6)
\oplus({\bf \overline{4950},1})(-2)
\oplus({\bf \overline{3465},3})(-2)
\oplus({\bf \overline{3465},1})(-2)
\oplus({\bf \overline{5760},3})(-2)
\oplus({\bf \overline{5760},1})(-2)
\oplus({\bf \overline{1575},3})(-2)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{2430},3})(-2)
\oplus({\bf \overline{1980},2})(2)
\oplus({\bf \overline{2520'''},2})(2)
\oplus({\bf \overline{1800'},4})(2)
\oplus2({\bf \overline{1800'},2})(2)
\oplus({\bf \overline{2520},4})(2)
\oplus({\bf \overline{2520},2})(2)
\oplus({\bf \overline{720},4})(2)
\oplus({\bf \overline{720},2})(2)
\oplus({\bf \overline{840},4})(2)
\oplus({\bf \overline{1050''},3})(6)
\oplus({\bf \overline{1050''},1})(6)
\oplus({\bf \overline{1134'},3})(6)
\oplus({\bf \overline{840''},5})(6)
\oplus2({\bf \overline{840''},3})(6)
\oplus({\bf \overline{840''},1})(6)
\oplus({\bf \overline{896},5})(6)
\oplus({\bf \overline{896},3})(6)
\oplus({\bf \overline{280},5})(6)
\oplus({\bf \overline{280},3})(6)
\oplus({\bf 189,5})(6)
\oplus({\bf 504,4})(10)
\oplus({\bf 504,2})(10)
\oplus({\bf 420,4})(10)
\oplus({\bf 336,6})(10)
\oplus2({\bf 336,4})(10)
\oplus({\bf 336,2})(10)
\oplus({\bf 210,6})(10)
\oplus({\bf 210,4})(10)
\oplus({\bf 84,6})(10)
\oplus({\bf 84,4})(10)
\oplus({\bf 210',5})(14)
\oplus({\bf 210',3})(14)
\oplus({\bf 105',5})(14)
\oplus({\bf 105,7})(14)
\oplus2({\bf 105,5})(14)
\oplus({\bf 105,3})(14)
\oplus({\bf 15,5})(14)
\oplus({\bf \overline{70},6})(18)
\oplus({\bf \overline{70},4})(18)
\oplus({\bf 20,6})(18)
\oplus({\bf 20,4})(18)
\oplus({\bf \overline{15},5})(22)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_5\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_8\supset\mathfrak{su}_5\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A7_A4-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_8\supset\mathfrak{su}_5\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A7_A4-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_8\supset\mathfrak{su}_5\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 8}$&=&
$({\bf 5,1})(3)
\oplus({\bf 1,3})(-5)$\\
%
${\bf \overline{8}}$&=&
$({\bf \overline{5},1})(-3)
\oplus({\bf 1,\overline{3}})(5)$\\
%
${\bf 28}$&=&
$({\bf 10,1})(6)
\oplus({\bf 5,3})(-2)
\oplus({\bf 1,\overline{3}})(-10)$\\
%
${\bf \overline{28}}$&=&
$({\bf \overline{10},1})(-6)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf 1,3})(10)$\\
%
${\bf 36}$&=&
$({\bf 15,1})(6)
\oplus({\bf 5,3})(-2)
\oplus({\bf 1,\overline{6}})(-10)$\\
%
${\bf \overline{36}}$&=&
$({\bf \overline{15},1})(-6)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf 1,6})(10)$\\
%
${\bf 56}$&=&
$({\bf \overline{10},1})(9)
\oplus({\bf 10,3})(1)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 1,1})(-15)$\\
%
${\bf \overline{56}}$&=&
$({\bf 10,1})(-9)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf 1,1})(15)$\\
%
${\bf 63}$&=&
$({\bf 5,\overline{3}})(8)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5},3})(-8)$\\
%
${\bf 70}$&=&
$({\bf \overline{5},1})(12)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf 5,1})(-12)$\\
%
${\bf 120}$&=&
$({\bf \overline{35},1})(9)
\oplus({\bf 15,3})(1)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 1,10})(-15)$\\
%
${\bf \overline{120}}$&=&
$({\bf 35,1})(-9)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf 1,\overline{10}})(15)$\\
%
${\bf 168}$&=&
$({\bf \overline{40},1})(9)
\oplus({\bf 15,3})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 1,8})(-15)$\\
%
${\bf \overline{168}}$&=&
$({\bf 40,1})(-9)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf 1,8})(15)$\\
%
${\bf 216}$&=&
$({\bf \overline{5},\overline{3}})(-13)
\oplus({\bf 24,3})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf 45,1})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,1})(3)
\oplus({\bf 10,\overline{3}})(11)$\\
%
${\bf \overline{216}}$&=&
$({\bf 5,3})(13)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{5},1})(-3)
\oplus({\bf \overline{10},3})(-11)$\\
%
${\bf 280}$&=&
$({\bf 15,\overline{3}})(11)
\oplus({\bf 70,1})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,1})(3)
\oplus({\bf 24,3})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf \overline{5},\overline{6}})(-13)$\\
%
${\bf \overline{280}}$&=&
$({\bf \overline{15},3})(-11)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{5},1})(-3)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf 5,6})(13)$\\
%
${\bf 330}$&=&
$({\bf \overline{70'},1})(12)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 5,10})(-12)
\oplus({\bf 1,15'})(-20)$\\
%
${\bf \overline{330}}$&=&
$({\bf 70',1})(-12)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{5},\overline{10}})(12)
\oplus({\bf 1,\overline{15'}})(20)$\\
%
${\bf 336}$&=&
$({\bf \overline{50},1})(12)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf 5,8})(-12)
\oplus({\bf 1,6})(-20)$\\
%
${\bf \overline{336}}$&=&
$({\bf 50,1})(-12)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf 1,\overline{6}})(20)$\\
%
${\bf 378}$&=&
$({\bf \overline{45},1})(12)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf 5,8})(-12)
\oplus({\bf 5,1})(-12)
\oplus({\bf 1,3})(-20)$\\
%
${\bf \overline{378}}$&=&
$({\bf 45,1})(-12)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf \overline{5},1})(12)
\oplus({\bf 1,\overline{3}})(20)$\\
%
${\bf 420}$&=&
$({\bf \overline{5},1})(-18)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf 45,3})(-2)
\oplus({\bf 5,6})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{10},\overline{3}})(14)$\\
%
${\bf \overline{420}}$&=&
$({\bf 5,1})(18)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 10,3})(-14)$\\
%
${\bf 504}$&=&
$({\bf 24,1})(-15)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf \overline{15},1})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf \overline{5},\overline{3}})(17)$\\
%
${\bf \overline{504}}$&=&
$({\bf 24,1})(15)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf 15,1})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 5,3})(-17)$\\
%
${\bf 630}$&=&
$({\bf \overline{105},1})(12)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 5,10})(-12)
\oplus({\bf 5,8})(-12)
\oplus({\bf 1,15})(-20)$\\
%
${\bf \overline{630}}$&=&
$({\bf 105,1})(-12)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{5},\overline{10}})(12)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf 1,\overline{15}})(20)$\\
%
${\bf 720}$&=&
$({\bf 10,3})(16)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{10},\overline{3}})(-16)$\\
%
${\bf 792}$&=&
$({\bf \overline{126'},1})(-15)
\oplus({\bf 70',\overline{3}})(-7)
\oplus({\bf 35,6})(1)
\oplus({\bf \overline{15},\overline{10}})(9)
\oplus({\bf \overline{5},\overline{15'}})(17)
\oplus({\bf 1,21})(25)$\\
%
${\bf \overline{792}}$&=&
$({\bf 126',1})(15)
\oplus({\bf \overline{70'},3})(7)
\oplus({\bf \overline{35},\overline{6}})(-1)
\oplus({\bf 15,10})(-9)
\oplus({\bf 5,15'})(-17)
\oplus({\bf 1,\overline{21}})(-25)$\\
%
${\bf 924}$&=&
$({\bf \overline{35},\overline{3}})(14)
\oplus({\bf 160,1})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 15,1})(6)
\oplus({\bf 70,3})(-2)
\oplus({\bf 5,15})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf \overline{5},10})(-18)$\\
%
${\bf \overline{924}}$&=&
$({\bf 35,3})(-14)
\oplus({\bf \overline{160},1})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{15},1})(-6)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 5,\overline{10}})(18)$\\
%
${\bf 945}$&=&
$({\bf 15,3})(16)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{10},\overline{6}})(-16)$\\
%
${\bf \overline{945}}$&=&
$({\bf \overline{15},\overline{3}})(-16)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 10,6})(16)$\\
%
${\bf 1008}$&=&
$({\bf 75,1})(-15)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 40,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf \overline{15},8})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf \overline{5},\overline{6}})(17)
\oplus({\bf \overline{5},\overline{3}})(17)
\oplus({\bf 1,3})(25)$\\
%
${\bf \overline{1008}}$&=&
$({\bf 75,1})(15)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf 15,8})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 5,6})(-17)
\oplus({\bf 5,3})(-17)
\oplus({\bf 1,\overline{3}})(-25)$\\
%
${\bf 1176}$&=&
$({\bf \overline{50},1})(-18)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf 50,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 40,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{15},\overline{6}})(14)
\oplus({\bf \overline{10},\overline{3}})(14)
\oplus({\bf \overline{5},3})(22)
\oplus({\bf 1,1})(30)$\\
%
${\bf \overline{1176}}$&=&
$({\bf 50,1})(18)
\oplus({\bf 75,3})(10)
\oplus({\bf \overline{50},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 15,6})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf 5,\overline{3}})(-22)
\oplus({\bf 1,1})(-30)$\\
%
${\bf 1232}$&=&
$({\bf 15,6})(16)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 200,1})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{15},\overline{6}})(-16)$\\
%
${\bf 1280}$&=&
$({\bf \overline{40},\overline{3}})(14)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 15,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 70,3})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 5,15})(-2)
\oplus({\bf 5,6})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf \overline{5},8})(-18)$\\
%
${\bf \overline{1280}}$&=&
$({\bf 40,3})(-14)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{15},1})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus2({\bf \overline{5},\overline{3}})(2)
\oplus({\bf 24,6})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 5,8})(18)$\\
%
${\bf 1344}$&=&
$({\bf \overline{10},1})(-21)
\oplus({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{3}})(-13)
\oplus({\bf 75,3})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf 50,1})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,1})(3)
\oplus({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{6}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf \overline{10},3})(19)$\\
%
${\bf \overline{1344}}$&=&
$({\bf 10,1})(21)
\oplus({\bf 45,3})(13)
\oplus({\bf 5,3})(13)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf \overline{50},1})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{5},1})(-3)
\oplus({\bf \overline{40},3})(-11)
\oplus({\bf \overline{10},6})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf 10,\overline{3}})(-19)$\\
%
${\bf 1512}$&=&
$({\bf \overline{45},1})(-18)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf 50,3})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{15},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{6}})(14)
\oplus({\bf \overline{10},\overline{3}})(14)
\oplus({\bf \overline{5},3})(22)$\\
%
${\bf \overline{1512}}$&=&
$({\bf 45,1})(18)
\oplus({\bf 75,3})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 15,3})(-14)
\oplus({\bf 10,6})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf 5,\overline{3}})(-22)$\\
%
${\bf 1512'}$&=&
$({\bf \overline{126},1})(-15)
\oplus({\bf 105,\overline{3}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 35,3})(1)
\oplus({\bf 40,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf \overline{15},8})(9)
\oplus({\bf \overline{15},1})(9)
\oplus({\bf \overline{10},\overline{10}})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{5},\overline{15}})(17)
\oplus({\bf \overline{5},\overline{3}})(17)
\oplus({\bf 1,6})(25)$\\
%
${\bf \overline{1512'}}$&=&
$({\bf 126,1})(15)
\oplus({\bf \overline{105},3})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{35},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf 15,8})(-9)
\oplus({\bf 15,1})(-9)
\oplus({\bf 10,10})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 5,15})(-17)
\oplus({\bf 5,3})(-17)
\oplus({\bf 1,\overline{6}})(-25)$\\
%
${\bf 1680}$&=&
$({\bf \overline{175'},1})(-15)
\oplus({\bf 105,\overline{3}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 35,6})(1)
\oplus({\bf 40,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf \overline{15},\overline{10}})(9)
\oplus({\bf \overline{15},8})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{5},\overline{15}})(17)
\oplus({\bf \overline{5},\overline{6}})(17)
\oplus({\bf 1,15})(25)$\\
%
${\bf \overline{1680}}$&=&
$({\bf 175',1})(15)
\oplus({\bf \overline{105},3})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{35},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf 15,10})(-9)
\oplus({\bf 15,8})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 5,15})(-17)
\oplus({\bf 5,6})(-17)
\oplus({\bf 1,\overline{15}})(-25)$\\
%
${\bf 1716}$&=&
$({\bf \overline{210'},1})(-18)
\oplus({\bf \overline{126'},\overline{3}})(-10)
\oplus({\bf 70',6})(-2)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf \overline{15},\overline{15'}})(14)
\oplus({\bf \overline{5},21})(22)
\oplus({\bf 1,\overline{28}})(30)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 210',1})(18)
\oplus({\bf 126',3})(10)
\oplus({\bf \overline{70'},\overline{6}})(2)
\oplus({\bf \overline{35},10})(-6)
\oplus({\bf 15,15'})(-14)
\oplus({\bf 5,\overline{21}})(-22)
\oplus({\bf 1,28})(-30)$\\
%
${\bf 1764}$&=&
$({\bf \overline{15},1})(24)
\oplus({\bf 40,3})(16)
\oplus({\bf 50,\overline{6}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 75,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf \overline{50},6})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf 15,1})(-24)$\\
%
${\bf 1800}$&=&
$({\bf \overline{15},1})(-21)
\oplus({\bf \overline{70},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{3}})(-13)
\oplus({\bf \overline{126},3})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 105,1})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{15}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf \overline{10},6})(19)$\\
%
${\bf \overline{1800}}$&=&
$({\bf 15,1})(21)
\oplus({\bf 70,3})(13)
\oplus({\bf 5,3})(13)
\oplus({\bf 126,\overline{3}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf \overline{105},1})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{40},3})(-11)
\oplus({\bf \overline{10},15})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf 10,\overline{6}})(-19)$\\
%
${\bf 1848}$&=&
$({\bf \overline{224},1})(-15)
\oplus({\bf 70',\overline{3}})(-7)
\oplus({\bf 105,\overline{3}})(-7)
\oplus({\bf 35,6})(1)
\oplus({\bf 35,3})(1)
\oplus({\bf 40,6})(1)
\oplus({\bf \overline{15},\overline{10}})(9)
\oplus({\bf \overline{15},8})(9)
\oplus({\bf \overline{10},\overline{10}})(9)
\oplus({\bf \overline{5},\overline{15'}})(17)
\oplus({\bf \overline{5},\overline{15}})(17)
\oplus({\bf 1,24})(25)$\\
%
${\bf \overline{1848}}$&=&
$({\bf 224,1})(15)
\oplus({\bf \overline{70'},3})(7)
\oplus({\bf \overline{105},3})(7)
\oplus({\bf \overline{35},\overline{6}})(-1)
\oplus({\bf \overline{35},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf 15,10})(-9)
\oplus({\bf 15,8})(-9)
\oplus({\bf 10,10})(-9)
\oplus({\bf 5,15'})(-17)
\oplus({\bf 5,15})(-17)
\oplus({\bf 1,\overline{24}})(-25)$\\
%
${\bf 2100}$&=&
$({\bf \overline{70},1})(-18)
\oplus({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf 105,3})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 5,6})(-2)
\oplus({\bf 35,1})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{15},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{10},\overline{3}})(14)
\oplus({\bf \overline{5},6})(22)$\\
%
${\bf \overline{2100}}$&=&
$({\bf 70,1})(18)
\oplus({\bf 126,3})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 15,3})(-14)
\oplus({\bf 10,15})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf 5,\overline{6}})(-22)$\\
%
${\bf 2352}$&=&
$({\bf \overline{10},1})(24)
\oplus({\bf 40,3})(16)
\oplus({\bf 10,3})(16)
\oplus({\bf 50,\overline{3}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{50},3})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{3}})(-16)
\oplus({\bf 10,1})(-24)$\\
%
${\bf 2352'}$&=&
$({\bf \overline{40},1})(-21)
\oplus({\bf \overline{50},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf 75,6})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf 50,8})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 5,1})(3)
\oplus({\bf 40,\overline{6}})(11)
\oplus({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf \overline{15},3})(19)
\oplus({\bf \overline{10},3})(19)
\oplus({\bf \overline{5},1})(27)$\\
%
${\bf \overline{2352'}}$&=&
$({\bf 40,1})(21)
\oplus({\bf 50,3})(13)
\oplus({\bf 45,3})(13)
\oplus({\bf 75,\overline{6}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf \overline{50},8})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},1})(-3)
\oplus({\bf \overline{40},6})(-11)
\oplus({\bf \overline{40},3})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf 15,\overline{3}})(-19)
\oplus({\bf 10,\overline{3}})(-19)
\oplus({\bf 5,1})(-27)$\\
%
${\bf 2520}$&=&
$({\bf \overline{5},6})(-23)
\oplus({\bf 24,8})(-15)
\oplus({\bf 1,\overline{10}})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 175,3})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf \overline{210},1})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{50},\overline{3}})(17)$\\
%
${\bf \overline{2520}}$&=&
$({\bf 5,\overline{6}})(23)
\oplus({\bf 24,8})(15)
\oplus({\bf 1,10})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf 210,1})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 50,3})(-17)$\\
%
${\bf 2520'}$&=&
$({\bf \overline{175''},1})(-18)
\oplus({\bf \overline{175'},\overline{3}})(-10)
\oplus({\bf 105,6})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf \overline{15},\overline{15}})(14)
\oplus({\bf \overline{10},\overline{6}})(14)
\oplus({\bf \overline{5},15})(22)
\oplus({\bf 1,10})(30)$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 175'',1})(18)
\oplus({\bf 175',3})(10)
\oplus({\bf \overline{105},\overline{6}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{35},10})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf 15,15})(-14)
\oplus({\bf 10,6})(-14)
\oplus({\bf 5,\overline{15}})(-22)
\oplus({\bf 1,\overline{10}})(-30)$\\
%
${\bf 2520''}$&=&
$({\bf \overline{70'},\overline{3}})(17)
\oplus({\bf \overline{315'},1})(9)
\oplus({\bf \overline{35},8})(9)
\oplus({\bf \overline{35},1})(9)
\oplus({\bf 160,3})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 5,\overline{24}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 24,10})(-15)
\oplus({\bf 1,35})(-15)
\oplus({\bf 1,10})(-15)
\oplus({\bf \overline{5},15'})(-23)$\\
%
${\bf \overline{2520''}}$&=&
$({\bf 70',3})(-17)
\oplus({\bf 315',1})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf 35,1})(-9)
\oplus({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{5},24})(7)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf 24,\overline{10}})(15)
\oplus({\bf 1,\overline{35}})(15)
\oplus({\bf 1,\overline{10}})(15)
\oplus({\bf 5,\overline{15'}})(23)$\\
%
${\bf 2800}$&=&
$({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf 175,3})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 10,6})(1)
\oplus2({\bf 10,3})(1)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus2({\bf 5,\overline{3}})(-7)
\oplus({\bf 24,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1,1})(-15)
\oplus({\bf \overline{5},3})(-23)$\\
%
${\bf \overline{2800}}$&=&
$({\bf 45,3})(-17)
\oplus({\bf 175,1})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus2({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},6})(7)
\oplus2({\bf \overline{5},3})(7)
\oplus({\bf 24,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 1,1})(15)
\oplus({\bf 5,\overline{3}})(23)$\\
%
${\bf 3080}$&=&
$({\bf \overline{35},3})(19)
\oplus({\bf 160,\overline{3}})(11)
\oplus({\bf 15,\overline{6}})(11)
\oplus({\bf 15,\overline{3}})(11)
\oplus({\bf 280',1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 126,3})(-5)
\oplus({\bf 24,15})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf 1,15'})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{5},\overline{24}})(-13)
\oplus({\bf \overline{5},\overline{6}})(-13)
\oplus({\bf \overline{10},10})(-21)$\\
%
${\bf \overline{3080}}$&=&
$({\bf 35,\overline{3}})(-19)
\oplus({\bf \overline{160},3})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},3})(-11)
\oplus({\bf \overline{280'},1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{5},\overline{10}})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{15'}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 45,6})(13)
\oplus({\bf 5,24})(13)
\oplus({\bf 5,6})(13)
\oplus({\bf 10,\overline{10}})(21)$\\
%
${\bf 3432}$&=&
$({\bf \overline{330},1})(-21)
\oplus({\bf \overline{210'},\overline{3}})(-13)
\oplus({\bf \overline{126'},6})(-5)
\oplus({\bf 70',\overline{10}})(3)
\oplus({\bf 35,\overline{15'}})(11)
\oplus({\bf \overline{15},21})(19)
\oplus({\bf \overline{5},\overline{28}})(27)
\oplus({\bf 1,\overline{36}})(35)$\\
%
${\bf \overline{3432}}$&=&
$({\bf 330,1})(21)
\oplus({\bf 210',3})(13)
\oplus({\bf 126',\overline{6}})(5)
\oplus({\bf \overline{70'},10})(-3)
\oplus({\bf \overline{35},15'})(-11)
\oplus({\bf 15,\overline{21}})(-19)
\oplus({\bf 5,28})(-27)
\oplus({\bf 1,36})(-35)$\\
%
${\bf 3584}$&=&
$({\bf 24,\overline{3}})(20)
\oplus({\bf \overline{70},1})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf \overline{5},1})(12)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},6})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},6})(4)
\oplus2({\bf \overline{10},3})(4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus2({\bf 10,\overline{3}})(-4)
\oplus({\bf 70,1})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 5,8})(-12)
\oplus({\bf 5,1})(-12)
\oplus({\bf 24,3})(-20)$\\
%
${\bf 4032}$&=&
$({\bf \overline{35},6})(19)
\oplus({\bf 160,\overline{3}})(11)
\oplus({\bf 15,\overline{15}})(11)
\oplus({\bf 15,\overline{3}})(11)
\oplus({\bf 450',1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 5,27})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,1})(3)
\oplus({\bf 200,3})(-5)
\oplus({\bf 24,15})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf 1,42})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf \overline{70},\overline{6}})(-13)
\oplus({\bf \overline{5},\overline{24}})(-13)
\oplus({\bf \overline{5},\overline{6}})(-13)
\oplus({\bf \overline{15},10})(-21)$\\
%
${\bf \overline{4032}}$&=&
$({\bf 35,\overline{6}})(-19)
\oplus({\bf \overline{160},3})(-11)
\oplus({\bf \overline{15},15})(-11)
\oplus({\bf \overline{15},3})(-11)
\oplus({\bf \overline{450'},1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{5},27})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{5},1})(-3)
\oplus({\bf 200,\overline{3}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{42}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf 70,6})(13)
\oplus({\bf 5,24})(13)
\oplus({\bf 5,6})(13)
\oplus({\bf 15,\overline{10}})(21)$\\
%
${\bf 4200}$&=&
$({\bf \overline{40},3})(19)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 15,\overline{6}})(11)
\oplus({\bf 15,\overline{3}})(11)
\oplus({\bf 10,\overline{6}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf 280,1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 5,10})(3)
\oplus2({\bf 5,8})(3)
\oplus({\bf 5,1})(3)
\oplus({\bf 126,3})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf 24,15})(-5)
\oplus({\bf 24,6})(-5)
\oplus2({\bf 24,3})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{15}})(-13)
\oplus({\bf \overline{5},\overline{6}})(-13)
\oplus({\bf \overline{5},\overline{3}})(-13)
\oplus({\bf \overline{10},8})(-21)$\\
%
${\bf \overline{4200}}$&=&
$({\bf 40,\overline{3}})(-19)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},3})(-11)
\oplus({\bf \overline{10},6})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},\overline{10}})(-3)
\oplus2({\bf \overline{5},8})(-3)
\oplus({\bf \overline{5},1})(-3)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus2({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf 45,6})(13)
\oplus({\bf 45,3})(13)
\oplus({\bf 5,15})(13)
\oplus({\bf 5,6})(13)
\oplus({\bf 5,3})(13)
\oplus({\bf 10,8})(21)$\\
%
${\bf 4620}$&=&
$({\bf \overline{280'},1})(-18)
\oplus({\bf \overline{224},\overline{3}})(-10)
\oplus({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 70',3})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf 105,3})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 40,\overline{10}})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf \overline{15},\overline{15}})(14)
\oplus({\bf \overline{15},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{15'}})(14)
\oplus({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{5},24})(22)
\oplus({\bf \overline{5},6})(22)
\oplus({\bf 1,\overline{10}})(30)$\\
%
${\bf \overline{4620}}$&=&
$({\bf 280',1})(18)
\oplus({\bf 224,3})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf \overline{70'},\overline{3}})(2)
\oplus({\bf \overline{105},\overline{6}})(2)
\oplus({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{35},8})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{40},10})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf 15,15})(-14)
\oplus({\bf 15,3})(-14)
\oplus({\bf 10,15'})(-14)
\oplus({\bf 10,15})(-14)
\oplus({\bf 5,\overline{24}})(-22)
\oplus({\bf 5,\overline{6}})(-22)
\oplus({\bf 1,10})(-30)$\\
%
${\bf 4620'}$&=&
$({\bf \overline{420'},1})(-18)
\oplus({\bf \overline{126'},\overline{3}})(-10)
\oplus({\bf \overline{224},\overline{3}})(-10)
\oplus({\bf 70',6})(-2)
\oplus({\bf 70',3})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 40,\overline{10}})(6)
\oplus({\bf \overline{15},\overline{15'}})(14)
\oplus({\bf \overline{15},\overline{15}})(14)
\oplus({\bf \overline{10},\overline{15'}})(14)
\oplus({\bf \overline{5},21})(22)
\oplus({\bf \overline{5},24})(22)
\oplus({\bf 1,\overline{35}})(30)$\\
%
${\bf \overline{4620'}}$&=&
$({\bf 420',1})(18)
\oplus({\bf 126',3})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf \overline{70'},\overline{6}})(2)
\oplus({\bf \overline{70'},\overline{3}})(2)
\oplus({\bf \overline{105},\overline{6}})(2)
\oplus({\bf \overline{35},10})(-6)
\oplus({\bf \overline{35},8})(-6)
\oplus({\bf \overline{40},10})(-6)
\oplus({\bf 15,15'})(-14)
\oplus({\bf 15,15})(-14)
\oplus({\bf 10,15'})(-14)
\oplus({\bf 5,\overline{21}})(-22)
\oplus({\bf 5,\overline{24}})(-22)
\oplus({\bf 1,35})(-30)$\\
%
${\bf 4752}$&=&
$({\bf \overline{105},\overline{3}})(17)
\oplus({\bf \overline{450},1})(9)
\oplus({\bf \overline{35},8})(9)
\oplus({\bf \overline{35},1})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf 160,3})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 15,6})(1)
\oplus2({\bf 15,3})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus({\bf 5,\overline{24}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus2({\bf 5,\overline{6}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 24,10})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf 1,27})(-15)
\oplus({\bf 1,10})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf \overline{5},15})(-23)$\\
%
${\bf \overline{4752}}$&=&
$({\bf 105,3})(-17)
\oplus({\bf 450,1})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf 35,1})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus2({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{5},24})(7)
\oplus({\bf \overline{5},15})(7)
\oplus2({\bf \overline{5},6})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf 24,\overline{10}})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 1,27})(15)
\oplus({\bf 1,\overline{10}})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 5,\overline{15}})(23)$\\
%
${\bf 5376}$&=&
$({\bf \overline{280},1})(-18)
\oplus({\bf \overline{175'},\overline{3}})(-10)
\oplus({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf 105,6})(-2)
\oplus({\bf 105,3})(-2)
\oplus({\bf 50,6})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 35,8})(6)
\oplus({\bf 40,\overline{10}})(6)
\oplus2({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{15},\overline{15}})(14)
\oplus({\bf \overline{15},\overline{6}})(14)
\oplus({\bf \overline{15},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{10},\overline{6}})(14)
\oplus({\bf \overline{10},\overline{3}})(14)
\oplus({\bf \overline{5},15})(22)
\oplus({\bf \overline{5},6})(22)
\oplus({\bf \overline{5},3})(22)
\oplus({\bf 1,8})(30)$\\
%
${\bf \overline{5376}}$&=&
$({\bf 280,1})(18)
\oplus({\bf 175',3})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf \overline{105},\overline{6}})(2)
\oplus({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{6}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{35},8})(-6)
\oplus({\bf \overline{40},10})(-6)
\oplus2({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 15,15})(-14)
\oplus({\bf 15,6})(-14)
\oplus({\bf 15,3})(-14)
\oplus({\bf 10,15})(-14)
\oplus({\bf 10,6})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf 5,\overline{15}})(-22)
\oplus({\bf 5,\overline{6}})(-22)
\oplus({\bf 5,\overline{3}})(-22)
\oplus({\bf 1,8})(-30)$\\
%
${\bf 5544}$&=&
$({\bf \overline{15},8})(-21)
\oplus({\bf \overline{70},\overline{6}})(-13)
\oplus({\bf \overline{70},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{15}})(-13)
\oplus({\bf \overline{5},\overline{6}})(-13)
\oplus({\bf \overline{5},\overline{3}})(-13)
\oplus({\bf 200,3})(-5)
\oplus({\bf \overline{126},3})(-5)
\oplus({\bf 24,15})(-5)
\oplus({\bf 24,6})(-5)
\oplus2({\bf 24,3})(-5)
\oplus({\bf 1,24})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf 480,1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 5,27})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus2({\bf 5,8})(3)
\oplus({\bf 5,1})(3)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 15,\overline{15}})(11)
\oplus({\bf 15,\overline{3}})(11)
\oplus({\bf 10,\overline{15}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf \overline{40},6})(19)$\\
%
${\bf \overline{5544}}$&=&
$({\bf 15,8})(21)
\oplus({\bf 70,6})(13)
\oplus({\bf 70,3})(13)
\oplus({\bf 5,15})(13)
\oplus({\bf 5,6})(13)
\oplus({\bf 5,3})(13)
\oplus({\bf 200,\overline{3}})(5)
\oplus({\bf 126,\overline{3}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus2({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{24}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf \overline{480},1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},27})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus2({\bf \overline{5},8})(-3)
\oplus({\bf \overline{5},1})(-3)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{15},15})(-11)
\oplus({\bf \overline{15},3})(-11)
\oplus({\bf \overline{10},15})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf 40,\overline{6}})(-19)$\\
%
${\bf 5544'}$&=&
$({\bf \overline{420},1})(-18)
\oplus({\bf \overline{224},\overline{3}})(-10)
\oplus({\bf \overline{175'},\overline{3}})(-10)
\oplus({\bf 70',6})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf 105,3})(-2)
\oplus({\bf 50,6})(-2)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 40,\overline{10}})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf \overline{15},\overline{15'}})(14)
\oplus({\bf \overline{15},\overline{15}})(14)
\oplus({\bf \overline{15},\overline{6}})(14)
\oplus({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{5},24})(22)
\oplus({\bf \overline{5},15})(22)
\oplus({\bf 1,27})(30)$\\
%
${\bf \overline{5544'}}$&=&
$({\bf 420,1})(18)
\oplus({\bf 224,3})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf \overline{70'},\overline{6}})(2)
\oplus({\bf \overline{105},\overline{6}})(2)
\oplus({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{6}})(2)
\oplus({\bf \overline{35},10})(-6)
\oplus({\bf \overline{35},8})(-6)
\oplus({\bf \overline{40},10})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf 15,15'})(-14)
\oplus({\bf 15,15})(-14)
\oplus({\bf 15,6})(-14)
\oplus({\bf 10,15})(-14)
\oplus({\bf 5,\overline{24}})(-22)
\oplus({\bf 5,\overline{15}})(-22)
\oplus({\bf 1,27})(-30)$\\
%
${\bf 5775}$&=&
$({\bf \overline{35},1})(24)
\oplus({\bf 160,3})(16)
\oplus({\bf 15,3})(16)
\oplus({\bf 280',\overline{3}})(8)
\oplus({\bf 70,\overline{6}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus({\bf 224,1})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,10})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},15'})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{40},\overline{6}})(-16)
\oplus({\bf \overline{10},\overline{24}})(-16)
\oplus({\bf \overline{10},\overline{6}})(-16)
\oplus({\bf 10,10})(-24)$\\
%
${\bf \overline{5775}}$&=&
$({\bf 35,1})(-24)
\oplus({\bf \overline{160},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{3}})(-16)
\oplus({\bf \overline{280'},3})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,\overline{10}})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 105,\overline{3}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{15'}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 40,6})(16)
\oplus({\bf 10,24})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf \overline{10},\overline{10}})(24)$\\
%
${\bf 6006}$&=&
$({\bf 126',\overline{3}})(20)
\oplus({\bf \overline{560''},1})(12)
\oplus({\bf \overline{70'},8})(12)
\oplus({\bf \overline{70'},1})(12)
\oplus({\bf \overline{315'},3})(4)
\oplus({\bf \overline{35},15})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf 160,\overline{6}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 70,10})(-12)
\oplus({\bf 5,35})(-12)
\oplus({\bf 5,10})(-12)
\oplus({\bf 24,15'})(-20)
\oplus({\bf 1,48})(-20)
\oplus({\bf 1,15'})(-20)
\oplus({\bf \overline{5},\overline{21}})(-28)$\\
%
${\bf \overline{6006}}$&=&
$({\bf \overline{126'},3})(-20)
\oplus({\bf 560'',1})(-12)
\oplus({\bf 70',8})(-12)
\oplus({\bf 70',1})(-12)
\oplus({\bf 315',\overline{3}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf \overline{160},6})(4)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus({\bf \overline{5},\overline{35}})(12)
\oplus({\bf \overline{5},\overline{10}})(12)
\oplus({\bf 24,\overline{15'}})(20)
\oplus({\bf 1,\overline{48}})(20)
\oplus({\bf 1,\overline{15'}})(20)
\oplus({\bf 5,21})(28)$\\
%
${\bf 6435}$&=&
$({\bf \overline{495},1})(24)
\oplus({\bf 330,3})(16)
\oplus({\bf 210',\overline{6}})(8)
\oplus({\bf 126',10})(0)
\oplus({\bf \overline{70'},15'})(-8)
\oplus({\bf \overline{35},\overline{21}})(-16)
\oplus({\bf 15,28})(-24)
\oplus({\bf 5,36})(-32)
\oplus({\bf 1,\overline{45}})(-40)$\\
%
${\bf \overline{6435}}$&=&
$({\bf 495,1})(-24)
\oplus({\bf \overline{330},\overline{3}})(-16)
\oplus({\bf \overline{210'},6})(-8)
\oplus({\bf \overline{126'},\overline{10}})(0)
\oplus({\bf 70',\overline{15'}})(8)
\oplus({\bf 35,21})(16)
\oplus({\bf \overline{15},\overline{28}})(24)
\oplus({\bf \overline{5},\overline{36}})(32)
\oplus({\bf 1,45})(40)$\\
%
${\bf 6600}$&=&
$({\bf \overline{160},1})(-21)
\oplus({\bf \overline{280'},\overline{3}})(-13)
\oplus({\bf \overline{70},\overline{3}})(-13)
\oplus({\bf \overline{224},3})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus({\bf \overline{126},3})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 70',1})(3)
\oplus({\bf 105,8})(3)
\oplus({\bf 105,1})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 35,\overline{3}})(11)
\oplus({\bf 40,\overline{15}})(11)
\oplus({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{15'}})(11)
\oplus({\bf 10,\overline{15}})(11)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{10},24})(19)
\oplus({\bf \overline{10},6})(19)
\oplus({\bf \overline{5},\overline{10}})(27)$\\
%
${\bf \overline{6600}}$&=&
$({\bf 160,1})(21)
\oplus({\bf 280',3})(13)
\oplus({\bf 70,3})(13)
\oplus({\bf 224,\overline{3}})(5)
\oplus({\bf 126,\overline{6}})(5)
\oplus({\bf 126,\overline{3}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf \overline{70'},1})(-3)
\oplus({\bf \overline{105},8})(-3)
\oplus({\bf \overline{105},1})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{35},3})(-11)
\oplus({\bf \overline{40},15})(-11)
\oplus({\bf \overline{40},3})(-11)
\oplus({\bf \overline{10},15'})(-11)
\oplus({\bf \overline{10},15})(-11)
\oplus({\bf 15,\overline{6}})(-19)
\oplus({\bf 10,\overline{24}})(-19)
\oplus({\bf 10,\overline{6}})(-19)
\oplus({\bf 5,10})(-27)$\\
%
${\bf 7056}$&=&
$({\bf \overline{210},1})(-21)
\oplus({\bf \overline{280},\overline{3}})(-13)
\oplus({\bf \overline{50},\overline{3}})(-13)
\oplus({\bf \overline{175'},6})(-5)
\oplus({\bf \overline{126},3})(-5)
\oplus({\bf 75,6})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf 105,8})(3)
\oplus({\bf 50,\overline{10}})(3)
\oplus({\bf 50,8})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 35,\overline{6}})(11)
\oplus({\bf 40,\overline{15}})(11)
\oplus({\bf 40,\overline{6}})(11)
\oplus({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf \overline{15},15})(19)
\oplus({\bf \overline{15},3})(19)
\oplus({\bf \overline{10},6})(19)
\oplus({\bf \overline{10},3})(19)
\oplus({\bf \overline{5},8})(27)
\oplus({\bf \overline{5},1})(27)
\oplus({\bf 1,\overline{3}})(35)$\\
%
${\bf \overline{7056}}$&=&
$({\bf 210,1})(21)
\oplus({\bf 280,3})(13)
\oplus({\bf 50,3})(13)
\oplus({\bf 175',\overline{6}})(5)
\oplus({\bf 126,\overline{3}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf \overline{105},8})(-3)
\oplus({\bf \overline{50},10})(-3)
\oplus({\bf \overline{50},8})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{35},6})(-11)
\oplus({\bf \overline{40},15})(-11)
\oplus({\bf \overline{40},6})(-11)
\oplus({\bf \overline{40},3})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf 15,\overline{15}})(-19)
\oplus({\bf 15,\overline{3}})(-19)
\oplus({\bf 10,\overline{6}})(-19)
\oplus({\bf 10,\overline{3}})(-19)
\oplus({\bf 5,8})(-27)
\oplus({\bf 5,1})(-27)
\oplus({\bf 1,3})(-35)$\\
%
${\bf 7350}$&=&
$({\bf 5,3})(28)
\oplus({\bf 24,\overline{6}})(20)
\oplus({\bf 24,\overline{3}})(20)
\oplus({\bf 1,\overline{6}})(20)
\oplus({\bf 1,\overline{3}})(20)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{5},10})(12)
\oplus2({\bf \overline{5},8})(12)
\oplus({\bf \overline{5},1})(12)
\oplus({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},6})(4)
\oplus2({\bf \overline{10},3})(4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus2({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf 280,1})(-12)
\oplus({\bf 50,8})(-12)
\oplus({\bf 50,1})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 75,3})(-20)$\\
%
${\bf \overline{7350}}$&=&
$({\bf \overline{5},\overline{3}})(-28)
\oplus({\bf 24,6})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 1,6})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf 70,8})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 5,\overline{10}})(-12)
\oplus2({\bf 5,8})(-12)
\oplus({\bf 5,1})(-12)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus2({\bf 10,\overline{3}})(-4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus2({\bf \overline{40},3})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf \overline{280},1})(12)
\oplus({\bf \overline{50},8})(12)
\oplus({\bf \overline{50},1})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf 75,\overline{3}})(20)$\\
%
${\bf 7680}$&=&
$({\bf \overline{40},1})(24)
\oplus({\bf 175,3})(16)
\oplus({\bf 15,3})(16)
\oplus({\bf 10,3})(16)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 70,\overline{6}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,10})(0)
\oplus2({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{50},3})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus2({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{40},\overline{6}})(-16)
\oplus({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{15}})(-16)
\oplus({\bf \overline{10},\overline{6}})(-16)
\oplus({\bf \overline{10},\overline{3}})(-16)
\oplus({\bf 10,8})(-24)$\\
%
${\bf \overline{7680}}$&=&
$({\bf 40,1})(-24)
\oplus({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{3}})(-16)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,\overline{10}})(0)
\oplus2({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 105,\overline{3}})(8)
\oplus({\bf 50,\overline{3}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus2({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 40,6})(16)
\oplus({\bf 40,3})(16)
\oplus({\bf 10,15})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf 10,3})(16)
\oplus({\bf \overline{10},8})(24)$\\
%
${\bf 8100}$&=&
$({\bf \overline{50},3})(22)
\oplus({\bf \overline{210},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{6}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf 315,1})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 280,3})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 5,15})(-2)
\oplus({\bf 5,6})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 126,\overline{6}})(-10)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{15}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf \overline{45},8})(-18)
\oplus({\bf \overline{5},\overline{10}})(-18)
\oplus({\bf \overline{5},8})(-18)
\oplus({\bf \overline{10},6})(-26)$\\
%
${\bf \overline{8100}}$&=&
$({\bf 50,\overline{3}})(-22)
\oplus({\bf 210,3})(-14)
\oplus({\bf 40,6})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf \overline{315},1})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{15},\overline{10}})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 24,15})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 45,8})(18)
\oplus({\bf 5,10})(18)
\oplus({\bf 5,8})(18)
\oplus({\bf 10,\overline{6}})(26)$\\
%
${\bf 8316}$&=&
$({\bf \overline{70'},3})(22)
\oplus({\bf \overline{315'},\overline{3}})(14)
\oplus({\bf \overline{35},\overline{6}})(14)
\oplus({\bf \overline{35},\overline{3}})(14)
\oplus({\bf 540,1})(6)
\oplus({\bf 160,8})(6)
\oplus({\bf 160,1})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 280',3})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 5,15'})(-2)
\oplus({\bf 5,15})(-2)
\oplus({\bf 126,\overline{6}})(-10)
\oplus({\bf 24,\overline{24}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf 1,\overline{21}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf \overline{45},10})(-18)
\oplus({\bf \overline{5},35})(-18)
\oplus({\bf \overline{5},10})(-18)
\oplus({\bf \overline{10},15'})(-26)$\\
%
${\bf \overline{8316}}$&=&
$({\bf 70',\overline{3}})(-22)
\oplus({\bf 315',3})(-14)
\oplus({\bf 35,6})(-14)
\oplus({\bf 35,3})(-14)
\oplus({\bf \overline{540},1})(-6)
\oplus({\bf \overline{160},8})(-6)
\oplus({\bf \overline{160},1})(-6)
\oplus({\bf \overline{15},\overline{10}})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{280'},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{15'}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 24,24})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,21})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 45,\overline{10}})(18)
\oplus({\bf 5,\overline{35}})(18)
\oplus({\bf 5,\overline{10}})(18)
\oplus({\bf 10,\overline{15'}})(26)$\\
%
${\bf 8400}$&=&
$({\bf \overline{175},1})(-21)
\oplus({\bf \overline{280},\overline{3}})(-13)
\oplus({\bf \overline{70},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{175'},3})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus({\bf \overline{126},3})(-5)
\oplus({\bf 75,6})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf 105,8})(3)
\oplus({\bf 105,1})(3)
\oplus({\bf 50,8})(3)
\oplus({\bf 50,1})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus2({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 35,\overline{3}})(11)
\oplus({\bf 40,\overline{15}})(11)
\oplus({\bf 40,\overline{6}})(11)
\oplus2({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{15}})(11)
\oplus({\bf 10,\overline{6}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{15},3})(19)
\oplus({\bf \overline{10},15})(19)
\oplus({\bf \overline{10},6})(19)
\oplus({\bf \overline{10},3})(19)
\oplus({\bf \overline{5},8})(27)$\\
%
${\bf \overline{8400}}$&=&
$({\bf 175,1})(21)
\oplus({\bf 280,3})(13)
\oplus({\bf 70,3})(13)
\oplus({\bf 45,3})(13)
\oplus({\bf 175',\overline{3}})(5)
\oplus({\bf 126,\overline{6}})(5)
\oplus({\bf 126,\overline{3}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf \overline{105},8})(-3)
\oplus({\bf \overline{105},1})(-3)
\oplus({\bf \overline{50},8})(-3)
\oplus({\bf \overline{50},1})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus2({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{35},3})(-11)
\oplus({\bf \overline{40},15})(-11)
\oplus({\bf \overline{40},6})(-11)
\oplus2({\bf \overline{40},3})(-11)
\oplus({\bf \overline{10},15})(-11)
\oplus({\bf \overline{10},6})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf 15,\overline{6}})(-19)
\oplus({\bf 15,\overline{3}})(-19)
\oplus({\bf 10,\overline{15}})(-19)
\oplus({\bf 10,\overline{6}})(-19)
\oplus({\bf 10,\overline{3}})(-19)
\oplus({\bf 5,8})(-27)$\\
%
${\bf 8400'}$&=&
$({\bf 5,1})(33)
\oplus({\bf 24,3})(25)
\oplus({\bf 1,3})(25)
\oplus({\bf \overline{70},\overline{6}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{5},\overline{6}})(17)
\oplus({\bf \overline{5},\overline{3}})(17)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{15},10})(9)
\oplus({\bf \overline{15},8})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf 210,6})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 40,15})(1)
\oplus({\bf 40,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 50,\overline{15}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 175',1})(-15)
\oplus({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf \overline{50},3})(-23)$\\
%
${\bf \overline{8400'}}$&=&
$({\bf \overline{5},1})(-33)
\oplus({\bf 24,\overline{3}})(-25)
\oplus({\bf 1,\overline{3}})(-25)
\oplus({\bf 70,6})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 5,6})(-17)
\oplus({\bf 5,3})(-17)
\oplus({\bf 175,8})(-9)
\oplus({\bf 15,\overline{10}})(-9)
\oplus({\bf 15,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf \overline{210},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{15}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},15})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{175'},1})(15)
\oplus({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf 50,\overline{3}})(23)$\\
%
${\bf 8820}$&=&
$({\bf \overline{45},3})(22)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{6}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{6}})(14)
\oplus({\bf \overline{10},\overline{3}})(14)
\oplus({\bf 210,1})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 15,1})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,10})(6)
\oplus2({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 280,3})(-2)
\oplus({\bf 70,6})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,6})(-2)
\oplus2({\bf 45,3})(-2)
\oplus({\bf 5,15})(-2)
\oplus({\bf 5,6})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 126,\overline{3}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{15}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus2({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf \overline{45},8})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf \overline{5},8})(-18)
\oplus({\bf \overline{5},1})(-18)
\oplus({\bf \overline{10},3})(-26)$\\
%
${\bf \overline{8820}}$&=&
$({\bf 45,\overline{3}})(-22)
\oplus({\bf 175,3})(-14)
\oplus({\bf 40,6})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf 10,6})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{15},1})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus2({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus2({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus2({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 24,15})(10)
\oplus({\bf 24,6})(10)
\oplus2({\bf 24,3})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 45,8})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 5,8})(18)
\oplus({\bf 5,1})(18)
\oplus({\bf 10,\overline{3}})(26)$\\
%
${\bf 9072}$&=&
$({\bf \overline{315},1})(-21)
\oplus({\bf \overline{175''},\overline{3}})(-13)
\oplus({\bf \overline{280},\overline{3}})(-13)
\oplus({\bf \overline{175'},6})(-5)
\oplus({\bf \overline{175'},3})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf 105,\overline{10}})(3)
\oplus({\bf 105,8})(3)
\oplus({\bf 50,8})(3)
\oplus({\bf 50,1})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 35,\overline{15}})(11)
\oplus({\bf 40,\overline{15}})(11)
\oplus({\bf 40,\overline{6}})(11)
\oplus({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{6}})(11)
\oplus({\bf \overline{15},15})(19)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{10},15})(19)
\oplus({\bf \overline{10},3})(19)
\oplus({\bf \overline{5},10})(27)
\oplus({\bf \overline{5},8})(27)
\oplus({\bf 1,\overline{6}})(35)$\\
%
${\bf \overline{9072}}$&=&
$({\bf 315,1})(21)
\oplus({\bf 175'',3})(13)
\oplus({\bf 280,3})(13)
\oplus({\bf 175',\overline{6}})(5)
\oplus({\bf 175',\overline{3}})(5)
\oplus({\bf 126,\overline{6}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf \overline{105},10})(-3)
\oplus({\bf \overline{105},8})(-3)
\oplus({\bf \overline{50},8})(-3)
\oplus({\bf \overline{50},1})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{35},15})(-11)
\oplus({\bf \overline{40},15})(-11)
\oplus({\bf \overline{40},6})(-11)
\oplus({\bf \overline{40},3})(-11)
\oplus({\bf \overline{10},6})(-11)
\oplus({\bf 15,\overline{15}})(-19)
\oplus({\bf 15,\overline{6}})(-19)
\oplus({\bf 10,\overline{15}})(-19)
\oplus({\bf 10,\overline{3}})(-19)
\oplus({\bf 5,\overline{10}})(-27)
\oplus({\bf 5,8})(-27)
\oplus({\bf 1,6})(-35)$\\
%
${\bf 10296}$&=&
$({\bf \overline{720'},1})(-21)
\oplus({\bf \overline{210'},\overline{3}})(-13)
\oplus({\bf \overline{420'},\overline{3}})(-13)
\oplus({\bf \overline{126'},6})(-5)
\oplus({\bf \overline{126'},3})(-5)
\oplus({\bf \overline{224},6})(-5)
\oplus({\bf 70',\overline{10}})(3)
\oplus({\bf 70',8})(3)
\oplus({\bf 105,\overline{10}})(3)
\oplus({\bf 35,\overline{15'}})(11)
\oplus({\bf 35,\overline{15}})(11)
\oplus({\bf 40,\overline{15'}})(11)
\oplus({\bf \overline{15},21})(19)
\oplus({\bf \overline{15},24})(19)
\oplus({\bf \overline{10},21})(19)
\oplus({\bf \overline{5},\overline{28}})(27)
\oplus({\bf \overline{5},\overline{35}})(27)
\oplus({\bf 1,\overline{48}})(35)$\\
%
${\bf \overline{10296}}$&=&
$({\bf 720',1})(21)
\oplus({\bf 210',3})(13)
\oplus({\bf 420',3})(13)
\oplus({\bf 126',\overline{6}})(5)
\oplus({\bf 126',\overline{3}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf \overline{70'},10})(-3)
\oplus({\bf \overline{70'},8})(-3)
\oplus({\bf \overline{105},10})(-3)
\oplus({\bf \overline{35},15'})(-11)
\oplus({\bf \overline{35},15})(-11)
\oplus({\bf \overline{40},15'})(-11)
\oplus({\bf 15,\overline{21}})(-19)
\oplus({\bf 15,\overline{24}})(-19)
\oplus({\bf 10,\overline{21}})(-19)
\oplus({\bf 5,28})(-27)
\oplus({\bf 5,35})(-27)
\oplus({\bf 1,48})(-35)$\\
%
${\bf 10584}$&=&
$({\bf 24,3})(25)
\oplus({\bf \overline{70},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{6}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{5},\overline{6}})(17)
\oplus({\bf \overline{5},\overline{3}})(17)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{15},8})(9)
\oplus({\bf \overline{15},1})(9)
\oplus({\bf \overline{10},10})(9)
\oplus2({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf 210,3})(1)
\oplus({\bf 175,6})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 40,15})(1)
\oplus({\bf 40,6})(1)
\oplus2({\bf 40,3})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 10,6})(1)
\oplus2({\bf 10,3})(1)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 50,\overline{6}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus2({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 126,1})(-15)
\oplus({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf \overline{45},3})(-23)$\\
%
${\bf \overline{10584}}$&=&
$({\bf 24,\overline{3}})(-25)
\oplus({\bf 70,3})(-17)
\oplus({\bf 45,6})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 5,6})(-17)
\oplus({\bf 5,3})(-17)
\oplus({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 15,8})(-9)
\oplus({\bf 15,1})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 10,\overline{10}})(-9)
\oplus2({\bf 10,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{15}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus2({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus2({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},6})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus2({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf 45,\overline{3}})(23)$\\
%
${\bf 10780}$&=&
$({\bf \overline{15},6})(-26)
\oplus({\bf \overline{70},8})(-18)
\oplus({\bf \overline{5},\overline{10}})(-18)
\oplus({\bf \overline{5},8})(-18)
\oplus({\bf 200,\overline{6}})(-10)
\oplus({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 24,\overline{15}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{15'}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf 480,3})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 5,24})(-2)
\oplus({\bf 5,15})(-2)
\oplus({\bf 5,6})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 560,1})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,27})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 15,1})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{210},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{15}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf \overline{50},6})(22)$\\
%
${\bf \overline{10780}}$&=&
$({\bf 15,\overline{6}})(26)
\oplus({\bf 70,8})(18)
\oplus({\bf 5,10})(18)
\oplus({\bf 5,8})(18)
\oplus({\bf 200,6})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 24,15})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,15'})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf \overline{480},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{24}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{560},1})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{15},27})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{15},1})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 210,3})(-14)
\oplus({\bf 40,15})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf 50,\overline{6}})(-22)$\\
%
${\bf 10920}$&=&
$({\bf \overline{70'},6})(22)
\oplus({\bf \overline{315'},\overline{3}})(14)
\oplus({\bf \overline{35},\overline{15}})(14)
\oplus({\bf \overline{35},\overline{3}})(14)
\oplus({\bf 875,1})(6)
\oplus({\bf 160,8})(6)
\oplus({\bf 160,1})(6)
\oplus({\bf 15,27})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 15,1})(6)
\oplus({\bf 450',3})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 5,42})(-2)
\oplus({\bf 5,15})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 200,\overline{6}})(-10)
\oplus({\bf 24,\overline{24}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf 1,\overline{60}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf \overline{70},10})(-18)
\oplus({\bf \overline{5},35})(-18)
\oplus({\bf \overline{5},10})(-18)
\oplus({\bf \overline{15},15'})(-26)$\\
%
${\bf \overline{10920}}$&=&
$({\bf 70',\overline{6}})(-22)
\oplus({\bf 315',3})(-14)
\oplus({\bf 35,15})(-14)
\oplus({\bf 35,3})(-14)
\oplus({\bf \overline{875},1})(-6)
\oplus({\bf \overline{160},8})(-6)
\oplus({\bf \overline{160},1})(-6)
\oplus({\bf \overline{15},27})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{15},1})(-6)
\oplus({\bf \overline{450'},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{42}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf 200,6})(10)
\oplus({\bf 24,24})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,60})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 70,\overline{10}})(18)
\oplus({\bf 5,\overline{35}})(18)
\oplus({\bf 5,\overline{10}})(18)
\oplus({\bf 15,\overline{15'}})(26)$\\
%
${\bf 11088}$&=&
$({\bf 126,\overline{3}})(20)
\oplus({\bf \overline{480},1})(12)
\oplus({\bf \overline{105},8})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},6})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus2({\bf \overline{40},3})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf 160,\overline{3}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus2({\bf 15,\overline{3}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus({\bf 10,\overline{24}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus2({\bf 10,\overline{6}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 5,27})(-12)
\oplus({\bf 5,10})(-12)
\oplus2({\bf 5,8})(-12)
\oplus({\bf 5,1})(-12)
\oplus({\bf 24,15})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf \overline{5},\overline{6}})(-28)$\\
%
${\bf \overline{11088}}$&=&
$({\bf \overline{126},3})(-20)
\oplus({\bf 480,1})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 450,\overline{3}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus2({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf \overline{160},3})(4)
\oplus({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},6})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},24})(4)
\oplus({\bf \overline{10},15})(4)
\oplus2({\bf \overline{10},6})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{70},1})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{5},27})(12)
\oplus({\bf \overline{5},\overline{10}})(12)
\oplus2({\bf \overline{5},8})(12)
\oplus({\bf \overline{5},1})(12)
\oplus({\bf 24,\overline{15}})(20)
\oplus({\bf 24,\overline{3}})(20)
\oplus({\bf 1,\overline{15}})(20)
\oplus({\bf 1,\overline{3}})(20)
\oplus({\bf 5,6})(28)$\\
%
${\bf 11088'}$&=&
$({\bf \overline{560'},1})(-21)
\oplus({\bf \overline{420},\overline{3}})(-13)
\oplus({\bf \overline{175''},\overline{3}})(-13)
\oplus({\bf \overline{224},6})(-5)
\oplus({\bf \overline{175'},6})(-5)
\oplus({\bf \overline{175'},3})(-5)
\oplus({\bf 70',\overline{10}})(3)
\oplus({\bf 105,\overline{10}})(3)
\oplus({\bf 105,8})(3)
\oplus({\bf 50,8})(3)
\oplus({\bf 35,\overline{15'}})(11)
\oplus({\bf 35,\overline{15}})(11)
\oplus({\bf 40,\overline{15}})(11)
\oplus({\bf 40,\overline{6}})(11)
\oplus({\bf \overline{15},24})(19)
\oplus({\bf \overline{15},15})(19)
\oplus({\bf \overline{10},15})(19)
\oplus({\bf \overline{5},27})(27)
\oplus({\bf \overline{5},10})(27)
\oplus({\bf 1,\overline{24}})(35)$\\
%
${\bf \overline{11088'}}$&=&
$({\bf 560',1})(21)
\oplus({\bf 420,3})(13)
\oplus({\bf 175'',3})(13)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf 175',\overline{6}})(5)
\oplus({\bf 175',\overline{3}})(5)
\oplus({\bf \overline{70'},10})(-3)
\oplus({\bf \overline{105},10})(-3)
\oplus({\bf \overline{105},8})(-3)
\oplus({\bf \overline{50},8})(-3)
\oplus({\bf \overline{35},15'})(-11)
\oplus({\bf \overline{35},15})(-11)
\oplus({\bf \overline{40},15})(-11)
\oplus({\bf \overline{40},6})(-11)
\oplus({\bf 15,\overline{24}})(-19)
\oplus({\bf 15,\overline{15}})(-19)
\oplus({\bf 10,\overline{15}})(-19)
\oplus({\bf 5,27})(-27)
\oplus({\bf 5,\overline{10}})(-27)
\oplus({\bf 1,24})(-35)$\\
%
${\bf 11440}$&=&
$({\bf \overline{715},1})(27)
\oplus({\bf \overline{495},3})(19)
\oplus({\bf 330,\overline{6}})(11)
\oplus({\bf 210',10})(3)
\oplus({\bf 126',15'})(-5)
\oplus({\bf \overline{70'},\overline{21}})(-13)
\oplus({\bf \overline{35},28})(-21)
\oplus({\bf 15,36})(-29)
\oplus({\bf 5,\overline{45}})(-37)
\oplus({\bf 1,55})(-45)$\\
%
${\bf \overline{11440}}$&=&
$({\bf 715,1})(-27)
\oplus({\bf 495,\overline{3}})(-19)
\oplus({\bf \overline{330},6})(-11)
\oplus({\bf \overline{210'},\overline{10}})(-3)
\oplus({\bf \overline{126'},\overline{15'}})(5)
\oplus({\bf 70',21})(13)
\oplus({\bf 35,\overline{28}})(21)
\oplus({\bf \overline{15},\overline{36}})(29)
\oplus({\bf \overline{5},45})(37)
\oplus({\bf 1,\overline{55}})(45)$\\
%
${\bf 11760}$&=&
$({\bf \overline{70},1})(27)
\oplus({\bf \overline{175},3})(19)
\oplus({\bf \overline{15},3})(19)
\oplus({\bf 210,\overline{6}})(11)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 40,\overline{6}})(11)
\oplus({\bf 40,\overline{3}})(11)
\oplus({\bf 280,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 50,10})(3)
\oplus({\bf 50,8})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 175',6})(-5)
\oplus({\bf 126,3})(-5)
\oplus({\bf 75,15})(-5)
\oplus({\bf 75,6})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf \overline{105},\overline{3}})(-13)
\oplus({\bf \overline{50},\overline{15}})(-13)
\oplus({\bf \overline{50},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{35},1})(-21)
\oplus({\bf \overline{40},8})(-21)
\oplus({\bf \overline{40},1})(-21)
\oplus({\bf 15,3})(-29)$\\
%
${\bf \overline{11760}}$&=&
$({\bf 70,1})(-27)
\oplus({\bf 175,\overline{3}})(-19)
\oplus({\bf 15,\overline{3}})(-19)
\oplus({\bf \overline{210},6})(-11)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{40},6})(-11)
\oplus({\bf \overline{40},3})(-11)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{50},\overline{10}})(-3)
\oplus({\bf \overline{50},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{175'},\overline{6}})(5)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{15}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 105,3})(13)
\oplus({\bf 50,15})(13)
\oplus({\bf 50,3})(13)
\oplus({\bf 45,6})(13)
\oplus({\bf 45,3})(13)
\oplus({\bf 35,1})(21)
\oplus({\bf 40,8})(21)
\oplus({\bf 40,1})(21)
\oplus({\bf \overline{15},\overline{3}})(29)$\\
%
${\bf 11880}$&=&
$({\bf \overline{15},3})(-26)
\oplus({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf \overline{5},8})(-18)
\oplus({\bf \overline{5},1})(-18)
\oplus({\bf 200,\overline{3}})(-10)
\oplus({\bf \overline{126},\overline{6}})(-10)
\oplus({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 24,\overline{15}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus2({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf 480,3})(-2)
\oplus({\bf 70,6})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 105,3})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,6})(-2)
\oplus2({\bf 45,3})(-2)
\oplus({\bf 5,24})(-2)
\oplus({\bf 5,15})(-2)
\oplus2({\bf 5,6})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 450,1})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,\overline{10}})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus2({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{15}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{10},\overline{3}})(14)
\oplus({\bf \overline{45},6})(22)$\\
%
${\bf \overline{11880}}$&=&
$({\bf 15,\overline{3}})(26)
\oplus({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf 5,8})(18)
\oplus({\bf 5,1})(18)
\oplus({\bf 200,3})(10)
\oplus({\bf 126,6})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 24,15})(10)
\oplus({\bf 24,6})(10)
\oplus2({\bf 24,3})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf \overline{480},\overline{3}})(2)
\oplus({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus2({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{24}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus2({\bf \overline{5},\overline{6}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{450},1})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{15},10})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus2({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 175,3})(-14)
\oplus({\bf 40,15})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf 10,15})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf 45,\overline{6}})(-22)$\\
%
${\bf 11880'}$&=&
$({\bf \overline{540},1})(-21)
\oplus({\bf \overline{420'},\overline{3}})(-13)
\oplus({\bf \overline{280'},\overline{3}})(-13)
\oplus({\bf \overline{126'},3})(-5)
\oplus({\bf \overline{224},6})(-5)
\oplus({\bf \overline{224},3})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus({\bf 70',8})(3)
\oplus({\bf 70',1})(3)
\oplus({\bf 105,\overline{10}})(3)
\oplus({\bf 105,8})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 35,\overline{15}})(11)
\oplus({\bf 35,\overline{3}})(11)
\oplus({\bf 40,\overline{15'}})(11)
\oplus({\bf 40,\overline{15}})(11)
\oplus({\bf 10,\overline{15'}})(11)
\oplus({\bf \overline{15},24})(19)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{10},21})(19)
\oplus({\bf \overline{10},24})(19)
\oplus({\bf \overline{5},\overline{35}})(27)
\oplus({\bf \overline{5},\overline{10}})(27)
\oplus({\bf 1,\overline{15'}})(35)$\\
%
${\bf \overline{11880'}}$&=&
$({\bf 540,1})(21)
\oplus({\bf 420',3})(13)
\oplus({\bf 280',3})(13)
\oplus({\bf 126',\overline{3}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf 224,\overline{3}})(5)
\oplus({\bf 126,\overline{6}})(5)
\oplus({\bf \overline{70'},8})(-3)
\oplus({\bf \overline{70'},1})(-3)
\oplus({\bf \overline{105},10})(-3)
\oplus({\bf \overline{105},8})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{35},15})(-11)
\oplus({\bf \overline{35},3})(-11)
\oplus({\bf \overline{40},15'})(-11)
\oplus({\bf \overline{40},15})(-11)
\oplus({\bf \overline{10},15'})(-11)
\oplus({\bf 15,\overline{24}})(-19)
\oplus({\bf 15,\overline{6}})(-19)
\oplus({\bf 10,\overline{21}})(-19)
\oplus({\bf 10,\overline{24}})(-19)
\oplus({\bf 5,35})(-27)
\oplus({\bf 5,10})(-27)
\oplus({\bf 1,15'})(-35)$\\
%
${\bf 12474}$&=&
$({\bf 175',\overline{3}})(20)
\oplus({\bf \overline{720},1})(12)
\oplus({\bf \overline{105},8})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{50},8})(12)
\oplus({\bf \overline{50},1})(12)
\oplus({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},15})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus2({\bf \overline{40},3})(4)
\oplus({\bf 160,\overline{6}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus2({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf 70,10})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 5,27})(-12)
\oplus({\bf 5,10})(-12)
\oplus({\bf 5,\overline{10}})(-12)
\oplus2({\bf 5,8})(-12)
\oplus({\bf 24,15})(-20)
\oplus({\bf 24,6})(-20)
\oplus({\bf 1,24})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 1,6})(-20)
\oplus({\bf \overline{5},\overline{15}})(-28)$\\
%
${\bf \overline{12474}}$&=&
$({\bf \overline{175'},3})(-20)
\oplus({\bf 720,1})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 50,8})(-12)
\oplus({\bf 50,1})(-12)
\oplus({\bf 450,\overline{3}})(-4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus2({\bf 40,\overline{3}})(-4)
\oplus({\bf \overline{160},6})(4)
\oplus({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},15})(4)
\oplus2({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{5},27})(12)
\oplus({\bf \overline{5},10})(12)
\oplus({\bf \overline{5},\overline{10}})(12)
\oplus2({\bf \overline{5},8})(12)
\oplus({\bf 24,\overline{15}})(20)
\oplus({\bf 24,\overline{6}})(20)
\oplus({\bf 1,\overline{24}})(20)
\oplus({\bf 1,\overline{15}})(20)
\oplus({\bf 1,\overline{6}})(20)
\oplus({\bf 5,15})(28)$\\
%
${\bf 12936}$&=&
$({\bf \overline{210'},3})(-23)
\oplus({\bf \overline{924},1})(-15)
\oplus({\bf \overline{126'},8})(-15)
\oplus({\bf \overline{126'},1})(-15)
\oplus({\bf 560'',\overline{3}})(-7)
\oplus({\bf 70',\overline{15}})(-7)
\oplus({\bf 70',\overline{3}})(-7)
\oplus({\bf 315',6})(1)
\oplus({\bf 35,24})(1)
\oplus({\bf 35,6})(1)
\oplus({\bf \overline{160},\overline{10}})(9)
\oplus({\bf \overline{15},\overline{35}})(9)
\oplus({\bf \overline{15},\overline{10}})(9)
\oplus({\bf \overline{70},\overline{15'}})(17)
\oplus({\bf \overline{5},\overline{48}})(17)
\oplus({\bf \overline{5},\overline{15'}})(17)
\oplus({\bf 24,21})(25)
\oplus({\bf 1,63})(25)
\oplus({\bf 1,21})(25)
\oplus({\bf 5,\overline{28}})(33)$\\
%
${\bf \overline{12936}}$&=&
$({\bf 210',\overline{3}})(23)
\oplus({\bf 924,1})(15)
\oplus({\bf 126',8})(15)
\oplus({\bf 126',1})(15)
\oplus({\bf \overline{560''},3})(7)
\oplus({\bf \overline{70'},15})(7)
\oplus({\bf \overline{70'},3})(7)
\oplus({\bf \overline{315'},\overline{6}})(-1)
\oplus({\bf \overline{35},\overline{24}})(-1)
\oplus({\bf \overline{35},\overline{6}})(-1)
\oplus({\bf 160,10})(-9)
\oplus({\bf 15,35})(-9)
\oplus({\bf 15,10})(-9)
\oplus({\bf 70,15'})(-17)
\oplus({\bf 5,48})(-17)
\oplus({\bf 5,15'})(-17)
\oplus({\bf 24,\overline{21}})(-25)
\oplus({\bf 1,\overline{63}})(-25)
\oplus({\bf 1,\overline{21}})(-25)
\oplus({\bf \overline{5},28})(-33)$\\
%
${\bf 13104}$&=&
$({\bf \overline{35},\overline{10}})(24)
\oplus({\bf 160,6})(16)
\oplus({\bf 15,24})(16)
\oplus({\bf 15,6})(16)
\oplus({\bf 450',\overline{3}})(8)
\oplus({\bf 70,\overline{15}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 5,\overline{42}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 1000,1})(0)
\oplus({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 24,27})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{450'},3})(-8)
\oplus({\bf \overline{70},15})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{5},42})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{160},\overline{6}})(-16)
\oplus({\bf \overline{15},\overline{24}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus({\bf 35,10})(-24)$\\
%
${\bf 13824}$&=&
$({\bf 224,\overline{3}})(20)
\oplus({\bf \overline{945},1})(12)
\oplus({\bf \overline{70'},8})(12)
\oplus({\bf \overline{70'},1})(12)
\oplus({\bf \overline{105},8})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{315'},3})(4)
\oplus({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},15})(4)
\oplus({\bf \overline{35},6})(4)
\oplus2({\bf \overline{35},3})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf 160,\overline{6}})(-4)
\oplus({\bf 160,\overline{3}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus2({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 10,\overline{24}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 70,10})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 5,35})(-12)
\oplus({\bf 5,27})(-12)
\oplus2({\bf 5,10})(-12)
\oplus({\bf 5,8})(-12)
\oplus({\bf 24,15'})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 1,42})(-20)
\oplus({\bf 1,15'})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf \overline{5},\overline{24}})(-28)$\\
%
${\bf \overline{13824}}$&=&
$({\bf \overline{224},3})(-20)
\oplus({\bf 945,1})(-12)
\oplus({\bf 70',8})(-12)
\oplus({\bf 70',1})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 315',\overline{3}})(-4)
\oplus({\bf 450,\overline{3}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus2({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf \overline{160},6})(4)
\oplus({\bf \overline{160},3})(4)
\oplus({\bf \overline{175},6})(4)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},15})(4)
\oplus2({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},24})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{5},\overline{35}})(12)
\oplus({\bf \overline{5},27})(12)
\oplus2({\bf \overline{5},\overline{10}})(12)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf 24,\overline{15'}})(20)
\oplus({\bf 24,\overline{15}})(20)
\oplus({\bf 1,\overline{42}})(20)
\oplus({\bf 1,\overline{15'}})(20)
\oplus({\bf 1,\overline{15}})(20)
\oplus({\bf 5,24})(28)$\\
%
${\bf 13860}$&=&
$({\bf \overline{490},1})(24)
\oplus({\bf 560',3})(16)
\oplus({\bf 420,\overline{6}})(8)
\oplus({\bf 175'',\overline{3}})(8)
\oplus({\bf 224,10})(0)
\oplus({\bf 175',8})(0)
\oplus({\bf \overline{70'},15'})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{50},6})(-8)
\oplus({\bf \overline{35},\overline{24}})(-16)
\oplus({\bf \overline{40},\overline{15}})(-16)
\oplus({\bf 15,27})(-24)
\oplus({\bf 10,\overline{10}})(-24)
\oplus({\bf 5,24})(-32)
\oplus({\bf 1,\overline{15'}})(-40)$\\
%
${\bf \overline{13860}}$&=&
$({\bf 490,1})(-24)
\oplus({\bf \overline{560'},\overline{3}})(-16)
\oplus({\bf \overline{420},6})(-8)
\oplus({\bf \overline{175''},3})(-8)
\oplus({\bf \overline{224},\overline{10}})(0)
\oplus({\bf \overline{175'},8})(0)
\oplus({\bf 70',\overline{15'}})(8)
\oplus({\bf 105,\overline{15}})(8)
\oplus({\bf 50,\overline{6}})(8)
\oplus({\bf 35,24})(16)
\oplus({\bf 40,15})(16)
\oplus({\bf \overline{15},27})(24)
\oplus({\bf \overline{10},10})(24)
\oplus({\bf \overline{5},\overline{24}})(32)
\oplus({\bf 1,15'})(40)$\\
%
${\bf 14112}$&=&
$({\bf \overline{175''},1})(27)
\oplus({\bf \overline{315},3})(19)
\oplus({\bf 315,\overline{6}})(11)
\oplus({\bf 210,\overline{3}})(11)
\oplus({\bf 175'',10})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 50,1})(3)
\oplus({\bf 175',15})(-5)
\oplus({\bf 126,6})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf \overline{105},\overline{15}})(-13)
\oplus({\bf \overline{50},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{35},\overline{10}})(-21)
\oplus({\bf \overline{40},8})(-21)
\oplus({\bf \overline{10},1})(-21)
\oplus({\bf 15,6})(-29)
\oplus({\bf 10,3})(-29)
\oplus({\bf 5,\overline{3}})(-37)
\oplus({\bf 1,1})(-45)$\\
%
${\bf \overline{14112}}$&=&
$({\bf 175'',1})(-27)
\oplus({\bf 315,\overline{3}})(-19)
\oplus({\bf \overline{315},6})(-11)
\oplus({\bf \overline{210},3})(-11)
\oplus({\bf \overline{175''},\overline{10}})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{50},1})(-3)
\oplus({\bf \overline{175'},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{6}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf 105,15})(13)
\oplus({\bf 50,6})(13)
\oplus({\bf 45,3})(13)
\oplus({\bf 35,10})(21)
\oplus({\bf 40,8})(21)
\oplus({\bf 10,1})(21)
\oplus({\bf \overline{15},\overline{6}})(29)
\oplus({\bf \overline{10},\overline{3}})(29)
\oplus({\bf \overline{5},3})(37)
\oplus({\bf 1,1})(45)$\\
%
${\bf 14400}$&=&
$({\bf \overline{50},1})(27)
\oplus({\bf \overline{210},3})(19)
\oplus({\bf \overline{40},3})(19)
\oplus({\bf 315,\overline{3}})(11)
\oplus({\bf 175,\overline{6}})(11)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 15,\overline{6}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf 175'',1})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 175',3})(-5)
\oplus({\bf 126,15})(-5)
\oplus({\bf 126,3})(-5)
\oplus({\bf 75,6})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf 24,15})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf \overline{105},\overline{6}})(-13)
\oplus({\bf \overline{50},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{15}})(-13)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{15}})(-13)
\oplus({\bf \overline{5},\overline{3}})(-13)
\oplus({\bf \overline{40},8})(-21)
\oplus({\bf \overline{10},\overline{10}})(-21)
\oplus({\bf \overline{10},8})(-21)
\oplus({\bf 10,6})(-29)$\\
%
${\bf \overline{14400}}$&=&
$({\bf 50,1})(-27)
\oplus({\bf 210,\overline{3}})(-19)
\oplus({\bf 40,\overline{3}})(-19)
\oplus({\bf \overline{315},3})(-11)
\oplus({\bf \overline{175},6})(-11)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf \overline{175''},1})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{175'},\overline{3}})(5)
\oplus({\bf \overline{126},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 105,6})(13)
\oplus({\bf 50,3})(13)
\oplus({\bf 45,15})(13)
\oplus({\bf 45,6})(13)
\oplus({\bf 45,3})(13)
\oplus({\bf 5,15})(13)
\oplus({\bf 5,3})(13)
\oplus({\bf 40,8})(21)
\oplus({\bf 10,10})(21)
\oplus({\bf 10,8})(21)
\oplus({\bf \overline{10},\overline{6}})(29)$\\
%
${\bf 14700}$&=&
$({\bf \overline{175},1})(24)
\oplus({\bf 210,3})(16)
\oplus({\bf 175,3})(16)
\oplus({\bf 40,3})(16)
\oplus({\bf 280,\overline{6}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 50,\overline{6}})(8)
\oplus({\bf 50,\overline{3}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 175',8})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,10})(0)
\oplus2({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf \overline{105},6})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{50},15})(-8)
\oplus({\bf \overline{50},6})(-8)
\oplus({\bf \overline{50},3})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus2({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{35},\overline{3}})(-16)
\oplus({\bf \overline{40},\overline{15}})(-16)
\oplus({\bf \overline{40},\overline{6}})(-16)
\oplus2({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{6}})(-16)
\oplus({\bf \overline{10},\overline{3}})(-16)
\oplus({\bf 15,8})(-24)
\oplus({\bf 15,1})(-24)
\oplus({\bf 10,8})(-24)
\oplus({\bf 10,1})(-24)
\oplus({\bf 5,3})(-32)$\\
%
${\bf \overline{14700}}$&=&
$({\bf 175,1})(-24)
\oplus({\bf \overline{210},\overline{3}})(-16)
\oplus({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf \overline{280},6})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{50},6})(-8)
\oplus({\bf \overline{50},3})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{175'},8})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,\overline{10}})(0)
\oplus2({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 105,\overline{6}})(8)
\oplus({\bf 105,\overline{3}})(8)
\oplus({\bf 50,\overline{15}})(8)
\oplus({\bf 50,\overline{6}})(8)
\oplus({\bf 50,\overline{3}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus2({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 35,3})(16)
\oplus({\bf 40,15})(16)
\oplus({\bf 40,6})(16)
\oplus2({\bf 40,3})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf 10,3})(16)
\oplus({\bf \overline{15},8})(24)
\oplus({\bf \overline{15},1})(24)
\oplus({\bf \overline{10},8})(24)
\oplus({\bf \overline{10},1})(24)
\oplus({\bf \overline{5},\overline{3}})(32)$\\
%
${\bf 14784}$&=&
$({\bf \overline{70},3})(-23)
\oplus({\bf 200,1})(-15)
\oplus({\bf \overline{126},8})(-15)
\oplus({\bf \overline{126},1})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf 480,\overline{3}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 105,\overline{6}})(-7)
\oplus({\bf 105,\overline{3}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus2({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 450,3})(1)
\oplus({\bf 175,6})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf 35,3})(1)
\oplus({\bf 40,15})(1)
\oplus({\bf 40,6})(1)
\oplus2({\bf 40,3})(1)
\oplus({\bf 10,24})(1)
\oplus({\bf 10,15})(1)
\oplus2({\bf 10,6})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf \overline{160},1})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},\overline{10}})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{15},8})(9)
\oplus({\bf \overline{15},1})(9)
\oplus({\bf \overline{10},27})(9)
\oplus({\bf \overline{10},\overline{10}})(9)
\oplus2({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf \overline{70},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{15}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{5},\overline{15}})(17)
\oplus({\bf \overline{5},\overline{3}})(17)
\oplus({\bf 24,6})(25)$\\
%
${\bf \overline{14784}}$&=&
$({\bf 70,\overline{3}})(23)
\oplus({\bf 200,1})(15)
\oplus({\bf 126,8})(15)
\oplus({\bf 126,1})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf \overline{480},3})(7)
\oplus({\bf \overline{105},6})(7)
\oplus({\bf \overline{105},3})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus2({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf \overline{450},\overline{3}})(-1)
\oplus({\bf \overline{35},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{15}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus2({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{24}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus2({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf 160,1})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 15,8})(-9)
\oplus({\bf 15,1})(-9)
\oplus({\bf 40,10})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 10,27})(-9)
\oplus({\bf 10,10})(-9)
\oplus2({\bf 10,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 70,3})(-17)
\oplus({\bf 45,15})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 5,15})(-17)
\oplus({\bf 5,3})(-17)
\oplus({\bf 24,\overline{6}})(-25)$\\
%
${\bf 14784'}$&=&
$({\bf \overline{840},1})(-21)
\oplus({\bf \overline{420'},\overline{3}})(-13)
\oplus({\bf \overline{420},\overline{3}})(-13)
\oplus({\bf \overline{126'},6})(-5)
\oplus({\bf \overline{224},6})(-5)
\oplus({\bf \overline{224},3})(-5)
\oplus({\bf \overline{175'},6})(-5)
\oplus({\bf 70',\overline{10}})(3)
\oplus({\bf 70',8})(3)
\oplus({\bf 105,\overline{10}})(3)
\oplus({\bf 105,8})(3)
\oplus({\bf 50,\overline{10}})(3)
\oplus({\bf 35,\overline{15'}})(11)
\oplus({\bf 35,\overline{15}})(11)
\oplus({\bf 35,\overline{6}})(11)
\oplus({\bf 40,\overline{15'}})(11)
\oplus({\bf 40,\overline{15}})(11)
\oplus({\bf \overline{15},21})(19)
\oplus({\bf \overline{15},24})(19)
\oplus({\bf \overline{15},15})(19)
\oplus({\bf \overline{10},24})(19)
\oplus({\bf \overline{5},\overline{35}})(27)
\oplus({\bf \overline{5},27})(27)
\oplus({\bf 1,\overline{42}})(35)$\\
%
${\bf \overline{14784'}}$&=&
$({\bf 840,1})(21)
\oplus({\bf 420',3})(13)
\oplus({\bf 420,3})(13)
\oplus({\bf 126',\overline{6}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf 224,\overline{3}})(5)
\oplus({\bf 175',\overline{6}})(5)
\oplus({\bf \overline{70'},10})(-3)
\oplus({\bf \overline{70'},8})(-3)
\oplus({\bf \overline{105},10})(-3)
\oplus({\bf \overline{105},8})(-3)
\oplus({\bf \overline{50},10})(-3)
\oplus({\bf \overline{35},15'})(-11)
\oplus({\bf \overline{35},15})(-11)
\oplus({\bf \overline{35},6})(-11)
\oplus({\bf \overline{40},15'})(-11)
\oplus({\bf \overline{40},15})(-11)
\oplus({\bf 15,\overline{21}})(-19)
\oplus({\bf 15,\overline{24}})(-19)
\oplus({\bf 15,\overline{15}})(-19)
\oplus({\bf 10,\overline{24}})(-19)
\oplus({\bf 5,35})(-27)
\oplus({\bf 5,27})(-27)
\oplus({\bf 1,42})(-35)$\\
%
${\bf 15120}$&=&
$({\bf \overline{45},1})(27)
\oplus({\bf \overline{175},3})(19)
\oplus({\bf \overline{40},3})(19)
\oplus({\bf \overline{10},3})(19)
\oplus({\bf 210,\overline{3}})(11)
\oplus({\bf 175,\overline{6}})(11)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 15,\overline{3}})(11)
\oplus({\bf 40,\overline{6}})(11)
\oplus({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{6}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 50,8})(3)
\oplus({\bf 50,1})(3)
\oplus({\bf 45,10})(3)
\oplus2({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,1})(3)
\oplus({\bf 175',3})(-5)
\oplus({\bf 126,6})(-5)
\oplus({\bf 126,3})(-5)
\oplus({\bf 75,15})(-5)
\oplus({\bf 75,6})(-5)
\oplus2({\bf 75,3})(-5)
\oplus({\bf 24,15})(-5)
\oplus({\bf 24,6})(-5)
\oplus2({\bf 24,3})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf \overline{105},\overline{3}})(-13)
\oplus({\bf \overline{50},\overline{6}})(-13)
\oplus({\bf \overline{50},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{15}})(-13)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus2({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{6}})(-13)
\oplus({\bf \overline{5},\overline{3}})(-13)
\oplus({\bf \overline{40},8})(-21)
\oplus({\bf \overline{40},1})(-21)
\oplus({\bf \overline{10},8})(-21)
\oplus({\bf \overline{10},1})(-21)
\oplus({\bf 10,3})(-29)$\\
%
${\bf \overline{15120}}$&=&
$({\bf 45,1})(-27)
\oplus({\bf 175,\overline{3}})(-19)
\oplus({\bf 40,\overline{3}})(-19)
\oplus({\bf 10,\overline{3}})(-19)
\oplus({\bf \overline{210},3})(-11)
\oplus({\bf \overline{175},6})(-11)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{40},6})(-11)
\oplus({\bf \overline{40},3})(-11)
\oplus({\bf \overline{15},3})(-11)
\oplus({\bf \overline{10},6})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{50},8})(-3)
\oplus({\bf \overline{50},1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{45},\overline{10}})(-3)
\oplus2({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{5},1})(-3)
\oplus({\bf \overline{175'},\overline{3}})(5)
\oplus({\bf \overline{126},\overline{6}})(5)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{15}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus2({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus2({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf 105,3})(13)
\oplus({\bf 50,6})(13)
\oplus({\bf 50,3})(13)
\oplus({\bf 45,15})(13)
\oplus({\bf 45,6})(13)
\oplus2({\bf 45,3})(13)
\oplus({\bf 5,6})(13)
\oplus({\bf 5,3})(13)
\oplus({\bf 40,8})(21)
\oplus({\bf 40,1})(21)
\oplus({\bf 10,8})(21)
\oplus({\bf 10,1})(21)
\oplus({\bf \overline{10},\overline{3}})(29)$\\
%
${\bf 15120'}$&=&
$({\bf \overline{210},1})(24)
\oplus({\bf 315,3})(16)
\oplus({\bf 175,3})(16)
\oplus({\bf 175'',\overline{3}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 70,\overline{6}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 175',8})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,10})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{50},6})(-8)
\oplus({\bf \overline{50},3})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus({\bf \overline{35},\overline{6}})(-16)
\oplus({\bf \overline{40},\overline{15}})(-16)
\oplus({\bf \overline{40},\overline{6}})(-16)
\oplus({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{15}})(-16)
\oplus({\bf \overline{10},\overline{3}})(-16)
\oplus({\bf 15,8})(-24)
\oplus({\bf 10,\overline{10}})(-24)
\oplus({\bf 10,8})(-24)
\oplus({\bf 5,6})(-32)$\\
%
${\bf \overline{15120'}}$&=&
$({\bf 210,1})(-24)
\oplus({\bf \overline{315},\overline{3}})(-16)
\oplus({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{175''},3})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{175'},8})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 105,\overline{15}})(8)
\oplus({\bf 105,\overline{3}})(8)
\oplus({\bf 50,\overline{6}})(8)
\oplus({\bf 50,\overline{3}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus({\bf 35,6})(16)
\oplus({\bf 40,15})(16)
\oplus({\bf 40,6})(16)
\oplus({\bf 40,3})(16)
\oplus({\bf 10,15})(16)
\oplus({\bf 10,3})(16)
\oplus({\bf \overline{15},8})(24)
\oplus({\bf \overline{10},10})(24)
\oplus({\bf \overline{10},8})(24)
\oplus({\bf \overline{5},\overline{6}})(32)$\\
%
${\bf 15400}$&=&
$({\bf \overline{105},3})(22)
\oplus({\bf \overline{450},\overline{3}})(14)
\oplus({\bf \overline{35},\overline{6}})(14)
\oplus({\bf \overline{35},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{6}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf 700,1})(6)
\oplus({\bf 160,8})(6)
\oplus({\bf 160,1})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,10})(6)
\oplus2({\bf 15,8})(6)
\oplus({\bf 15,1})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 280',3})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,6})(-2)
\oplus2({\bf 70,3})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 5,15'})(-2)
\oplus2({\bf 5,15})(-2)
\oplus({\bf 5,6})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 126,\overline{6}})(-10)
\oplus({\bf 126,\overline{3}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus({\bf 24,\overline{24}})(-10)
\oplus({\bf 24,\overline{15}})(-10)
\oplus2({\bf 24,\overline{6}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf \overline{45},10})(-18)
\oplus({\bf \overline{45},8})(-18)
\oplus({\bf \overline{5},27})(-18)
\oplus({\bf \overline{5},10})(-18)
\oplus({\bf \overline{5},8})(-18)
\oplus({\bf \overline{10},15})(-26)$\\
%
${\bf \overline{15400}}$&=&
$({\bf 105,\overline{3}})(-22)
\oplus({\bf 450,3})(-14)
\oplus({\bf 35,6})(-14)
\oplus({\bf 35,3})(-14)
\oplus({\bf 40,6})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf \overline{700},1})(-6)
\oplus({\bf \overline{160},8})(-6)
\oplus({\bf \overline{160},1})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{15},\overline{10}})(-6)
\oplus2({\bf \overline{15},8})(-6)
\oplus({\bf \overline{15},1})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{280'},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus2({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{15'}})(2)
\oplus2({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 24,24})(10)
\oplus({\bf 24,15})(10)
\oplus2({\bf 24,6})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 45,\overline{10}})(18)
\oplus({\bf 45,8})(18)
\oplus({\bf 5,27})(18)
\oplus({\bf 5,\overline{10}})(18)
\oplus({\bf 5,8})(18)
\oplus({\bf 10,\overline{15}})(26)$\\
%
${\bf 15400'}$&=&
$({\bf \overline{70'},1})(27)
\oplus({\bf \overline{315'},3})(19)
\oplus({\bf \overline{35},3})(19)
\oplus({\bf 540,\overline{3}})(11)
\oplus({\bf 160,\overline{6}})(11)
\oplus({\bf 160,\overline{3}})(11)
\oplus({\bf 15,\overline{6}})(11)
\oplus({\bf 420',1})(3)
\oplus({\bf 280',8})(3)
\oplus({\bf 280',1})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 224,3})(-5)
\oplus({\bf 126,15})(-5)
\oplus({\bf 126,3})(-5)
\oplus({\bf 24,15'})(-5)
\oplus({\bf 24,15})(-5)
\oplus({\bf 1,15'})(-5)
\oplus({\bf \overline{105},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{24}})(-13)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{5},\overline{21}})(-13)
\oplus({\bf \overline{5},\overline{24}})(-13)
\oplus({\bf \overline{40},10})(-21)
\oplus({\bf \overline{10},35})(-21)
\oplus({\bf \overline{10},10})(-21)
\oplus({\bf 10,15'})(-29)$\\
%
${\bf \overline{15400'}}$&=&
$({\bf 70',1})(-27)
\oplus({\bf 315',\overline{3}})(-19)
\oplus({\bf 35,\overline{3}})(-19)
\oplus({\bf \overline{540},3})(-11)
\oplus({\bf \overline{160},6})(-11)
\oplus({\bf \overline{160},3})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{420'},1})(-3)
\oplus({\bf \overline{280'},8})(-3)
\oplus({\bf \overline{280'},1})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{5},\overline{10}})(-3)
\oplus({\bf \overline{224},\overline{3}})(5)
\oplus({\bf \overline{126},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 24,\overline{15'}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus({\bf 1,\overline{15'}})(5)
\oplus({\bf 105,6})(13)
\oplus({\bf 45,24})(13)
\oplus({\bf 45,6})(13)
\oplus({\bf 5,21})(13)
\oplus({\bf 5,24})(13)
\oplus({\bf 40,\overline{10}})(21)
\oplus({\bf 10,\overline{35}})(21)
\oplus({\bf 10,\overline{10}})(21)
\oplus({\bf \overline{10},\overline{15'}})(29)$\\
%
${\bf 15876}$&=&
$({\bf \overline{315},1})(24)
\oplus({\bf 315,3})(16)
\oplus({\bf 210,3})(16)
\oplus({\bf 175'',\overline{6}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 50,\overline{3}})(8)
\oplus({\bf 175',10})(0)
\oplus({\bf 175',8})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},6})(-8)
\oplus({\bf \overline{50},15})(-8)
\oplus({\bf \overline{50},3})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{35},\overline{15}})(-16)
\oplus({\bf \overline{40},\overline{15}})(-16)
\oplus({\bf \overline{40},\overline{6}})(-16)
\oplus({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{3}})(-16)
\oplus({\bf 15,\overline{10}})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 10,8})(-24)
\oplus({\bf 10,1})(-24)
\oplus({\bf 5,6})(-32)
\oplus({\bf 5,3})(-32)
\oplus({\bf 1,\overline{3}})(-40)$\\
%
${\bf \overline{15876}}$&=&
$({\bf 315,1})(-24)
\oplus({\bf \overline{315},\overline{3}})(-16)
\oplus({\bf \overline{210},\overline{3}})(-16)
\oplus({\bf \overline{175''},6})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{50},3})(-8)
\oplus({\bf \overline{175'},\overline{10}})(0)
\oplus({\bf \overline{175'},8})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 105,\overline{15}})(8)
\oplus({\bf 105,\overline{6}})(8)
\oplus({\bf 50,\overline{15}})(8)
\oplus({\bf 50,\overline{3}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 35,15})(16)
\oplus({\bf 40,15})(16)
\oplus({\bf 40,6})(16)
\oplus({\bf 40,3})(16)
\oplus({\bf 10,3})(16)
\oplus({\bf \overline{15},10})(24)
\oplus({\bf \overline{15},8})(24)
\oplus({\bf \overline{10},8})(24)
\oplus({\bf \overline{10},1})(24)
\oplus({\bf \overline{5},\overline{6}})(32)
\oplus({\bf \overline{5},\overline{3}})(32)
\oplus({\bf 1,3})(40)$\\
%
${\bf 16128}$&=&
$({\bf 24,1})(30)
\oplus({\bf \overline{70},3})(22)
\oplus({\bf \overline{45},3})(22)
\oplus({\bf \overline{5},3})(22)
\oplus({\bf \overline{175},\overline{6}})(14)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf \overline{15},\overline{6}})(14)
\oplus({\bf \overline{15},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{6}})(14)
\oplus({\bf \overline{10},\overline{3}})(14)
\oplus({\bf 210,8})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,1})(6)
\oplus({\bf 40,10})(6)
\oplus2({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf 50,6})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,6})(-2)
\oplus2({\bf 45,3})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 175',\overline{3}})(-10)
\oplus({\bf 126,\overline{3}})(-10)
\oplus({\bf 75,\overline{15}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus2({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf \overline{105},1})(-18)
\oplus({\bf \overline{50},8})(-18)
\oplus({\bf \overline{50},1})(-18)
\oplus({\bf \overline{45},8})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf \overline{40},3})(-26)$\\
%
${\bf \overline{16128}}$&=&
$({\bf 24,1})(-30)
\oplus({\bf 70,\overline{3}})(-22)
\oplus({\bf 45,\overline{3}})(-22)
\oplus({\bf 5,\overline{3}})(-22)
\oplus({\bf 175,6})(-14)
\oplus({\bf 175,3})(-14)
\oplus({\bf 15,6})(-14)
\oplus({\bf 15,3})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf 10,6})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{40},\overline{10}})(-6)
\oplus2({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{15},1})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{15}})(2)
\oplus({\bf \overline{50},\overline{6}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus2({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,15})(10)
\oplus({\bf 75,6})(10)
\oplus2({\bf 75,3})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 105,1})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 50,1})(18)
\oplus({\bf 45,8})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 40,\overline{3}})(26)$\\
%
${\bf 17325}$&=&
$({\bf \overline{315'},1})(24)
\oplus({\bf 540,3})(16)
\oplus({\bf 160,3})(16)
\oplus({\bf 420',\overline{3}})(8)
\oplus({\bf 280',\overline{6}})(8)
\oplus({\bf 280',\overline{3}})(8)
\oplus({\bf 70,\overline{6}})(8)
\oplus({\bf 126',1})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 126,10})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 24,10})(0)
\oplus({\bf \overline{70'},3})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{45},15'})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{5},15'})(-8)
\oplus({\bf \overline{35},\overline{6}})(-16)
\oplus({\bf \overline{40},\overline{24}})(-16)
\oplus({\bf \overline{40},\overline{6}})(-16)
\oplus({\bf \overline{10},\overline{21}})(-16)
\oplus({\bf \overline{10},\overline{24}})(-16)
\oplus({\bf 15,10})(-24)
\oplus({\bf 10,35})(-24)
\oplus({\bf 10,10})(-24)
\oplus({\bf 5,15'})(-32)$\\
%
${\bf \overline{17325}}$&=&
$({\bf 315',1})(-24)
\oplus({\bf \overline{540},\overline{3}})(-16)
\oplus({\bf \overline{160},\overline{3}})(-16)
\oplus({\bf \overline{420'},3})(-8)
\oplus({\bf \overline{280'},6})(-8)
\oplus({\bf \overline{280'},3})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus({\bf \overline{126'},1})(0)
\oplus({\bf \overline{224},8})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf 24,\overline{10}})(0)
\oplus({\bf 70',\overline{3}})(8)
\oplus({\bf 105,\overline{15}})(8)
\oplus({\bf 105,\overline{3}})(8)
\oplus({\bf 45,\overline{15'}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 5,\overline{15'}})(8)
\oplus({\bf 35,6})(16)
\oplus({\bf 40,24})(16)
\oplus({\bf 40,6})(16)
\oplus({\bf 10,21})(16)
\oplus({\bf 10,24})(16)
\oplus({\bf \overline{15},\overline{10}})(24)
\oplus({\bf \overline{10},\overline{35}})(24)
\oplus({\bf \overline{10},\overline{10}})(24)
\oplus({\bf \overline{5},\overline{15'}})(32)$\\
%
${\bf 17920}$&=&
$({\bf \overline{35},8})(24)
\oplus({\bf 160,6})(16)
\oplus({\bf 160,3})(16)
\oplus({\bf 15,15})(16)
\oplus({\bf 15,6})(16)
\oplus({\bf 15,3})(16)
\oplus({\bf 450',\overline{3}})(8)
\oplus({\bf 280',\overline{3}})(8)
\oplus({\bf 70,\overline{15}})(8)
\oplus({\bf 70,\overline{6}})(8)
\oplus2({\bf 70,\overline{3}})(8)
\oplus({\bf 5,\overline{24}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 1050',1})(0)
\oplus({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,27})(0)
\oplus({\bf 24,10})(0)
\oplus2({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{480},3})(-8)
\oplus({\bf \overline{70},15})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},42})(-8)
\oplus({\bf \overline{5},15'})(-8)
\oplus2({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{175},\overline{6}})(-16)
\oplus({\bf \overline{15},\overline{24}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus({\bf \overline{10},\overline{24}})(-16)
\oplus({\bf \overline{10},\overline{6}})(-16)
\oplus({\bf 40,10})(-24)$\\
%
${\bf \overline{17920}}$&=&
$({\bf 35,8})(-24)
\oplus({\bf \overline{160},\overline{6}})(-16)
\oplus({\bf \overline{160},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{15}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus({\bf \overline{15},\overline{3}})(-16)
\oplus({\bf \overline{450'},3})(-8)
\oplus({\bf \overline{280'},3})(-8)
\oplus({\bf \overline{70},15})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus2({\bf \overline{70},3})(-8)
\oplus({\bf \overline{5},24})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,27})(0)
\oplus({\bf 24,\overline{10}})(0)
\oplus2({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 480,\overline{3}})(8)
\oplus({\bf 70,\overline{15}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{42}})(8)
\oplus({\bf 5,\overline{15'}})(8)
\oplus2({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 175,6})(16)
\oplus({\bf 15,24})(16)
\oplus({\bf 15,6})(16)
\oplus({\bf 10,24})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf \overline{40},\overline{10}})(24)$\\
%
${\bf 18480}$&=&
$({\bf \overline{700},1})(-21)
\oplus({\bf \overline{420},\overline{3}})(-13)
\oplus({\bf \overline{280'},\overline{3}})(-13)
\oplus({\bf \overline{280},\overline{3}})(-13)
\oplus({\bf \overline{224},6})(-5)
\oplus({\bf \overline{224},3})(-5)
\oplus({\bf \overline{175'},6})(-5)
\oplus({\bf \overline{175'},3})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus({\bf \overline{126},3})(-5)
\oplus({\bf 75,6})(-5)
\oplus({\bf 70',8})(3)
\oplus({\bf 105,\overline{10}})(3)
\oplus2({\bf 105,8})(3)
\oplus({\bf 105,1})(3)
\oplus({\bf 50,\overline{10}})(3)
\oplus({\bf 50,8})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 35,\overline{15}})(11)
\oplus({\bf 35,\overline{6}})(11)
\oplus({\bf 35,\overline{3}})(11)
\oplus({\bf 40,\overline{15'}})(11)
\oplus2({\bf 40,\overline{15}})(11)
\oplus({\bf 40,\overline{6}})(11)
\oplus({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{15}})(11)
\oplus({\bf \overline{15},24})(19)
\oplus({\bf \overline{15},15})(19)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{15},3})(19)
\oplus({\bf \overline{10},24})(19)
\oplus({\bf \overline{10},15})(19)
\oplus({\bf \overline{10},6})(19)
\oplus({\bf \overline{5},27})(27)
\oplus({\bf \overline{5},\overline{10}})(27)
\oplus({\bf \overline{5},8})(27)
\oplus({\bf 1,\overline{15}})(35)$\\
%
${\bf \overline{18480}}$&=&
$({\bf 700,1})(21)
\oplus({\bf 420,3})(13)
\oplus({\bf 280',3})(13)
\oplus({\bf 280,3})(13)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf 224,\overline{3}})(5)
\oplus({\bf 175',\overline{6}})(5)
\oplus({\bf 175',\overline{3}})(5)
\oplus({\bf 126,\overline{6}})(5)
\oplus({\bf 126,\overline{3}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus({\bf \overline{70'},8})(-3)
\oplus({\bf \overline{105},10})(-3)
\oplus2({\bf \overline{105},8})(-3)
\oplus({\bf \overline{105},1})(-3)
\oplus({\bf \overline{50},10})(-3)
\oplus({\bf \overline{50},8})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{35},15})(-11)
\oplus({\bf \overline{35},6})(-11)
\oplus({\bf \overline{35},3})(-11)
\oplus({\bf \overline{40},15'})(-11)
\oplus2({\bf \overline{40},15})(-11)
\oplus({\bf \overline{40},6})(-11)
\oplus({\bf \overline{40},3})(-11)
\oplus({\bf \overline{10},15})(-11)
\oplus({\bf 15,\overline{24}})(-19)
\oplus({\bf 15,\overline{15}})(-19)
\oplus({\bf 15,\overline{6}})(-19)
\oplus({\bf 15,\overline{3}})(-19)
\oplus({\bf 10,\overline{24}})(-19)
\oplus({\bf 10,\overline{15}})(-19)
\oplus({\bf 10,\overline{6}})(-19)
\oplus({\bf 5,27})(-27)
\oplus({\bf 5,10})(-27)
\oplus({\bf 5,8})(-27)
\oplus({\bf 1,15})(-35)$\\
%
${\bf 18480'}$&=&
$({\bf 5,10})(33)
\oplus({\bf 24,15})(25)
\oplus({\bf 1,15'})(25)
\oplus({\bf 1,15})(25)
\oplus({\bf \overline{70},\overline{15}})(17)
\oplus({\bf \overline{45},\overline{6}})(17)
\oplus({\bf \overline{5},\overline{24}})(17)
\oplus({\bf \overline{5},\overline{15}})(17)
\oplus({\bf \overline{5},\overline{6}})(17)
\oplus({\bf \overline{160},\overline{10}})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{15},27})(9)
\oplus({\bf \overline{15},\overline{10}})(9)
\oplus({\bf \overline{15},8})(9)
\oplus({\bf \overline{10},10})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf 450,6})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 35,24})(1)
\oplus({\bf 35,6})(1)
\oplus({\bf 40,15})(1)
\oplus({\bf 40,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 720,\overline{3}})(-7)
\oplus({\bf 105,\overline{15}})(-7)
\oplus({\bf 105,\overline{3}})(-7)
\oplus({\bf 50,\overline{6}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 700',1})(-15)
\oplus({\bf \overline{175'},8})(-15)
\oplus({\bf \overline{175'},1})(-15)
\oplus({\bf \overline{175''},3})(-23)$\\
%
${\bf \overline{18480'}}$&=&
$({\bf \overline{5},\overline{10}})(-33)
\oplus({\bf 24,\overline{15}})(-25)
\oplus({\bf 1,\overline{15'}})(-25)
\oplus({\bf 1,\overline{15}})(-25)
\oplus({\bf 70,15})(-17)
\oplus({\bf 45,6})(-17)
\oplus({\bf 5,24})(-17)
\oplus({\bf 5,15})(-17)
\oplus({\bf 5,6})(-17)
\oplus({\bf 160,10})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 15,27})(-9)
\oplus({\bf 15,10})(-9)
\oplus({\bf 15,8})(-9)
\oplus({\bf 10,\overline{10}})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf \overline{450},\overline{6}})(-1)
\oplus({\bf \overline{35},\overline{24}})(-1)
\oplus({\bf \overline{35},\overline{6}})(-1)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{15}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{720},3})(7)
\oplus({\bf \overline{105},15})(7)
\oplus({\bf \overline{105},3})(7)
\oplus({\bf \overline{50},6})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{700'},1})(15)
\oplus({\bf 175',8})(15)
\oplus({\bf 175',1})(15)
\oplus({\bf 175'',\overline{3}})(23)$\\
%
${\bf 19448}$&=&
$({\bf 1001,1})(30)
\oplus({\bf \overline{715},3})(22)
\oplus({\bf \overline{495},\overline{6}})(14)
\oplus({\bf 330,10})(6)
\oplus({\bf 210',15'})(-2)
\oplus({\bf 126',\overline{21}})(-10)
\oplus({\bf \overline{70'},28})(-18)
\oplus({\bf \overline{35},36})(-26)
\oplus({\bf 15,\overline{45}})(-34)
\oplus({\bf 5,55})(-42)
\oplus({\bf 1,66})(-50)$\\
%
${\bf \overline{19448}}$&=&
$({\bf \overline{1001},1})(-30)
\oplus({\bf 715,\overline{3}})(-22)
\oplus({\bf 495,6})(-14)
\oplus({\bf \overline{330},\overline{10}})(-6)
\oplus({\bf \overline{210'},\overline{15'}})(2)
\oplus({\bf \overline{126'},21})(10)
\oplus({\bf 70',\overline{28}})(18)
\oplus({\bf 35,\overline{36}})(26)
\oplus({\bf \overline{15},45})(34)
\oplus({\bf \overline{5},\overline{55}})(42)
\oplus({\bf 1,\overline{66}})(50)$\\
%
${\bf 19656}$&=&
$({\bf 126',3})(25)
\oplus({\bf \overline{560''},\overline{3}})(17)
\oplus({\bf \overline{70'},\overline{6}})(17)
\oplus({\bf \overline{70'},\overline{3}})(17)
\oplus({\bf \overline{945'},1})(9)
\oplus({\bf \overline{315'},8})(9)
\oplus({\bf \overline{315'},1})(9)
\oplus({\bf \overline{35},10})(9)
\oplus({\bf \overline{35},8})(9)
\oplus({\bf 540,3})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 15,15'})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 280',\overline{6}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 5,\overline{21}})(-7)
\oplus({\bf 5,\overline{24}})(-7)
\oplus({\bf 126,10})(-15)
\oplus({\bf 24,35})(-15)
\oplus({\bf 24,10})(-15)
\oplus({\bf 1,28})(-15)
\oplus({\bf 1,35})(-15)
\oplus({\bf \overline{45},15'})(-23)
\oplus({\bf \overline{5},48})(-23)
\oplus({\bf \overline{5},15'})(-23)
\oplus({\bf \overline{10},\overline{21}})(-31)$\\
%
${\bf \overline{19656}}$&=&
$({\bf \overline{126'},\overline{3}})(-25)
\oplus({\bf 560'',3})(-17)
\oplus({\bf 70',6})(-17)
\oplus({\bf 70',3})(-17)
\oplus({\bf 945',1})(-9)
\oplus({\bf 315',8})(-9)
\oplus({\bf 315',1})(-9)
\oplus({\bf 35,\overline{10}})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf \overline{540},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{15}})(-1)
\oplus({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{15'}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{280'},6})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{5},21})(7)
\oplus({\bf \overline{5},24})(7)
\oplus({\bf \overline{126},\overline{10}})(15)
\oplus({\bf 24,\overline{35}})(15)
\oplus({\bf 24,\overline{10}})(15)
\oplus({\bf 1,\overline{28}})(15)
\oplus({\bf 1,\overline{35}})(15)
\oplus({\bf 45,\overline{15'}})(23)
\oplus({\bf 5,\overline{48}})(23)
\oplus({\bf 5,\overline{15'}})(23)
\oplus({\bf 10,21})(31)$\\
%
${\bf 20412}$&=&
$({\bf \overline{105},6})(22)
\oplus({\bf \overline{450},\overline{3}})(14)
\oplus({\bf \overline{35},\overline{15}})(14)
\oplus({\bf \overline{35},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{15}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf 1215,1})(6)
\oplus({\bf 160,8})(6)
\oplus({\bf 160,1})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,27})(6)
\oplus({\bf 15,\overline{10}})(6)
\oplus2({\bf 15,8})(6)
\oplus({\bf 15,1})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 450',3})(-2)
\oplus({\bf 480,3})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,6})(-2)
\oplus2({\bf 70,3})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 5,42})(-2)
\oplus({\bf 5,24})(-2)
\oplus2({\bf 5,15})(-2)
\oplus({\bf 5,6})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 200,\overline{6}})(-10)
\oplus({\bf 200,\overline{3}})(-10)
\oplus({\bf \overline{126},\overline{6}})(-10)
\oplus({\bf 24,\overline{24}})(-10)
\oplus({\bf 24,\overline{15}})(-10)
\oplus2({\bf 24,\overline{6}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{42}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf \overline{70},10})(-18)
\oplus({\bf \overline{70},8})(-18)
\oplus({\bf \overline{5},27})(-18)
\oplus({\bf \overline{5},10})(-18)
\oplus({\bf \overline{5},8})(-18)
\oplus({\bf \overline{15},15})(-26)$\\
%
${\bf \overline{20412}}$&=&
$({\bf 105,\overline{6}})(-22)
\oplus({\bf 450,3})(-14)
\oplus({\bf 35,15})(-14)
\oplus({\bf 35,3})(-14)
\oplus({\bf 40,15})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf \overline{1215},1})(-6)
\oplus({\bf \overline{160},8})(-6)
\oplus({\bf \overline{160},1})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{15},27})(-6)
\oplus({\bf \overline{15},10})(-6)
\oplus2({\bf \overline{15},8})(-6)
\oplus({\bf \overline{15},1})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf \overline{450'},\overline{3}})(2)
\oplus({\bf \overline{480},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus2({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{42}})(2)
\oplus({\bf \overline{5},\overline{24}})(2)
\oplus2({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus2({\bf \overline{5},\overline{3}})(2)
\oplus({\bf 200,6})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 126,6})(10)
\oplus({\bf 24,24})(10)
\oplus({\bf 24,15})(10)
\oplus2({\bf 24,6})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,42})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 70,\overline{10}})(18)
\oplus({\bf 70,8})(18)
\oplus({\bf 5,27})(18)
\oplus({\bf 5,\overline{10}})(18)
\oplus({\bf 5,8})(18)
\oplus({\bf 15,\overline{15}})(26)$\\
%
${\bf 21021}$&=&
$({\bf \overline{1155},1})(24)
\oplus({\bf 330,3})(16)
\oplus({\bf 720',3})(16)
\oplus({\bf 210',\overline{6}})(8)
\oplus({\bf 210',\overline{3}})(8)
\oplus({\bf 420',\overline{6}})(8)
\oplus({\bf 126',10})(0)
\oplus({\bf 126',8})(0)
\oplus({\bf 224,10})(0)
\oplus({\bf \overline{70'},15'})(-8)
\oplus({\bf \overline{70'},15})(-8)
\oplus({\bf \overline{105},15'})(-8)
\oplus({\bf \overline{35},\overline{21}})(-16)
\oplus({\bf \overline{35},\overline{24}})(-16)
\oplus({\bf \overline{40},\overline{21}})(-16)
\oplus({\bf 15,28})(-24)
\oplus({\bf 15,35})(-24)
\oplus({\bf 10,28})(-24)
\oplus({\bf 5,36})(-32)
\oplus({\bf 5,48})(-32)
\oplus({\bf 1,\overline{63}})(-40)$\\
%
${\bf \overline{21021}}$&=&
$({\bf 1155,1})(-24)
\oplus({\bf \overline{330},\overline{3}})(-16)
\oplus({\bf \overline{720'},\overline{3}})(-16)
\oplus({\bf \overline{210'},6})(-8)
\oplus({\bf \overline{210'},3})(-8)
\oplus({\bf \overline{420'},6})(-8)
\oplus({\bf \overline{126'},\overline{10}})(0)
\oplus({\bf \overline{126'},8})(0)
\oplus({\bf \overline{224},\overline{10}})(0)
\oplus({\bf 70',\overline{15'}})(8)
\oplus({\bf 70',\overline{15}})(8)
\oplus({\bf 105,\overline{15'}})(8)
\oplus({\bf 35,21})(16)
\oplus({\bf 35,24})(16)
\oplus({\bf 40,21})(16)
\oplus({\bf \overline{15},\overline{28}})(24)
\oplus({\bf \overline{15},\overline{35}})(24)
\oplus({\bf \overline{10},\overline{28}})(24)
\oplus({\bf \overline{5},\overline{36}})(32)
\oplus({\bf \overline{5},\overline{48}})(32)
\oplus({\bf 1,63})(40)$\\
%
${\bf 22680}$&=&
$({\bf 75,3})(25)
\oplus({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{50},\overline{6}})(17)
\oplus({\bf \overline{50},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{6}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{315},1})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{210},1})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},10})(9)
\oplus2({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf 315,3})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus2({\bf 175,3})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 40,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 10,6})(1)
\oplus2({\bf 10,3})(1)
\oplus({\bf 280,\overline{6}})(-7)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus2({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus2({\bf 5,\overline{3}})(-7)
\oplus({\bf 126,8})(-15)
\oplus({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf 24,\overline{10}})(-15)
\oplus2({\bf 24,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1,1})(-15)
\oplus({\bf \overline{45},6})(-23)
\oplus({\bf \overline{45},3})(-23)
\oplus({\bf \overline{5},6})(-23)
\oplus({\bf \overline{5},3})(-23)
\oplus({\bf \overline{10},\overline{3}})(-31)$\\
%
${\bf \overline{22680}}$&=&
$({\bf 75,\overline{3}})(-25)
\oplus({\bf 280,3})(-17)
\oplus({\bf 50,6})(-17)
\oplus({\bf 50,3})(-17)
\oplus({\bf 45,6})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 315,1})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 210,1})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 40,\overline{10}})(-9)
\oplus2({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf \overline{315},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus2({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus2({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{280},6})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus2({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},6})(7)
\oplus2({\bf \overline{5},3})(7)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf 24,10})(15)
\oplus2({\bf 24,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 1,1})(15)
\oplus({\bf 45,\overline{6}})(23)
\oplus({\bf 45,\overline{3}})(23)
\oplus({\bf 5,\overline{6}})(23)
\oplus({\bf 5,\overline{3}})(23)
\oplus({\bf 10,3})(31)$\\
%
${\bf 24255}$&=&
$({\bf \overline{40},8})(24)
\oplus({\bf 175,6})(16)
\oplus({\bf 175,3})(16)
\oplus({\bf 15,15})(16)
\oplus({\bf 15,6})(16)
\oplus({\bf 15,3})(16)
\oplus({\bf 10,15})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf 10,3})(16)
\oplus({\bf 480,\overline{3}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 70,\overline{15}})(8)
\oplus({\bf 70,\overline{6}})(8)
\oplus2({\bf 70,\overline{3}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus2({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{24}})(8)
\oplus2({\bf 5,\overline{15}})(8)
\oplus2({\bf 5,\overline{6}})(8)
\oplus2({\bf 5,\overline{3}})(8)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,27})(0)
\oplus({\bf 24,10})(0)
\oplus({\bf 24,\overline{10}})(0)
\oplus4({\bf 24,8})(0)
\oplus2({\bf 24,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus2({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{480},3})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{70},15})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus2({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus2({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},24})(-8)
\oplus2({\bf \overline{5},15})(-8)
\oplus2({\bf \overline{5},6})(-8)
\oplus2({\bf \overline{5},3})(-8)
\oplus({\bf \overline{175},\overline{6}})(-16)
\oplus({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{15}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus({\bf \overline{15},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{15}})(-16)
\oplus({\bf \overline{10},\overline{6}})(-16)
\oplus({\bf \overline{10},\overline{3}})(-16)
\oplus({\bf 40,8})(-24)$\\
%
${\bf 24696}$&=&
$({\bf 35,1})(36)
\oplus({\bf 105,3})(28)
\oplus({\bf \overline{175'},\overline{6}})(20)
\oplus({\bf \overline{126},\overline{3}})(20)
\oplus({\bf \overline{175''},10})(12)
\oplus({\bf \overline{280},8})(12)
\oplus({\bf \overline{70},1})(12)
\oplus({\bf \overline{315},15})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf 315,\overline{15}})(-4)
\oplus({\bf 210,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 175'',\overline{10}})(-12)
\oplus({\bf 280,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 175',6})(-20)
\oplus({\bf 126,3})(-20)
\oplus({\bf \overline{105},\overline{3}})(-28)
\oplus({\bf \overline{35},1})(-36)$\\
%
${\bf 25200}$&=&
$({\bf 10,1})(36)
\oplus({\bf 45,3})(28)
\oplus({\bf 5,3})(28)
\oplus({\bf \overline{126},\overline{6}})(20)
\oplus({\bf 75,\overline{3}})(20)
\oplus({\bf 24,\overline{6}})(20)
\oplus({\bf 24,\overline{3}})(20)
\oplus({\bf 1,\overline{3}})(20)
\oplus({\bf \overline{280},8})(12)
\oplus({\bf \overline{50},1})(12)
\oplus({\bf \overline{70},10})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf \overline{5},1})(12)
\oplus({\bf \overline{315},6})(4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{175},15})(4)
\oplus({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf 315,\overline{3}})(-4)
\oplus({\bf 210,\overline{15}})(-4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf 175'',1})(-12)
\oplus({\bf 280,8})(-12)
\oplus({\bf 280,1})(-12)
\oplus({\bf 50,\overline{10}})(-12)
\oplus({\bf 50,8})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 175',3})(-20)
\oplus({\bf 75,6})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf \overline{50},\overline{3}})(-28)$\\
%
${\bf \overline{25200}}$&=&
$({\bf \overline{10},1})(-36)
\oplus({\bf \overline{45},\overline{3}})(-28)
\oplus({\bf \overline{5},\overline{3}})(-28)
\oplus({\bf 126,6})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 24,6})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf 280,8})(-12)
\oplus({\bf 70,\overline{10}})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 50,1})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 5,8})(-12)
\oplus({\bf 5,1})(-12)
\oplus({\bf 315,\overline{6}})(-4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{210},15})(4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf \overline{175''},1})(12)
\oplus({\bf \overline{280},8})(12)
\oplus({\bf \overline{280},1})(12)
\oplus({\bf \overline{50},10})(12)
\oplus({\bf \overline{50},8})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{175'},\overline{3}})(20)
\oplus({\bf 75,\overline{6}})(20)
\oplus({\bf 75,\overline{3}})(20)
\oplus({\bf 50,3})(28)$\\
%
${\bf 25740}$&=&
$({\bf \overline{330},3})(-26)
\oplus({\bf \overline{1440'},1})(-18)
\oplus({\bf \overline{210'},8})(-18)
\oplus({\bf \overline{210'},1})(-18)
\oplus({\bf \overline{924},\overline{3}})(-10)
\oplus({\bf \overline{126'},\overline{15}})(-10)
\oplus({\bf \overline{126'},\overline{3}})(-10)
\oplus({\bf 560'',6})(-2)
\oplus({\bf 70',24})(-2)
\oplus({\bf 70',6})(-2)
\oplus({\bf 315',\overline{10}})(6)
\oplus({\bf 35,\overline{35}})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf \overline{160},\overline{15'}})(14)
\oplus({\bf \overline{15},\overline{48}})(14)
\oplus({\bf \overline{15},\overline{15'}})(14)
\oplus({\bf \overline{70},21})(22)
\oplus({\bf \overline{5},63})(22)
\oplus({\bf \overline{5},21})(22)
\oplus({\bf 24,\overline{28}})(30)
\oplus({\bf 1,\overline{80}})(30)
\oplus({\bf 1,\overline{28}})(30)
\oplus({\bf 5,\overline{36}})(38)$\\
%
${\bf \overline{25740}}$&=&
$({\bf 330,\overline{3}})(26)
\oplus({\bf 1440',1})(18)
\oplus({\bf 210',8})(18)
\oplus({\bf 210',1})(18)
\oplus({\bf 924,3})(10)
\oplus({\bf 126',15})(10)
\oplus({\bf 126',3})(10)
\oplus({\bf \overline{560''},\overline{6}})(2)
\oplus({\bf \overline{70'},\overline{24}})(2)
\oplus({\bf \overline{70'},\overline{6}})(2)
\oplus({\bf \overline{315'},10})(-6)
\oplus({\bf \overline{35},35})(-6)
\oplus({\bf \overline{35},10})(-6)
\oplus({\bf 160,15'})(-14)
\oplus({\bf 15,48})(-14)
\oplus({\bf 15,15'})(-14)
\oplus({\bf 70,\overline{21}})(-22)
\oplus({\bf 5,\overline{63}})(-22)
\oplus({\bf 5,\overline{21}})(-22)
\oplus({\bf 24,28})(-30)
\oplus({\bf 1,80})(-30)
\oplus({\bf 1,28})(-30)
\oplus({\bf \overline{5},36})(-38)$\\
%
${\bf 25872}$&=&
$({\bf \overline{560},1})(24)
\oplus({\bf 700,3})(16)
\oplus({\bf 210,3})(16)
\oplus({\bf 420,\overline{6}})(8)
\oplus({\bf 280',\overline{3}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 50,\overline{6}})(8)
\oplus({\bf 224,8})(0)
\oplus({\bf 175',10})(0)
\oplus({\bf 175',8})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,10})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf \overline{70'},6})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},6})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{50},15'})(-8)
\oplus({\bf \overline{50},15})(-8)
\oplus({\bf \overline{50},6})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{35},\overline{15}})(-16)
\oplus({\bf \overline{35},\overline{3}})(-16)
\oplus({\bf \overline{40},\overline{24}})(-16)
\oplus({\bf \overline{40},\overline{15}})(-16)
\oplus({\bf \overline{40},\overline{6}})(-16)
\oplus({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{6}})(-16)
\oplus({\bf 15,27})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 15,1})(-24)
\oplus({\bf 10,10})(-24)
\oplus({\bf 10,8})(-24)
\oplus({\bf 5,15})(-32)
\oplus({\bf 5,3})(-32)
\oplus({\bf 1,\overline{6}})(-40)$\\
%
${\bf \overline{25872}}$&=&
$({\bf 560,1})(-24)
\oplus({\bf \overline{700},\overline{3}})(-16)
\oplus({\bf \overline{210},\overline{3}})(-16)
\oplus({\bf \overline{420},6})(-8)
\oplus({\bf \overline{280'},3})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{50},6})(-8)
\oplus({\bf \overline{224},8})(0)
\oplus({\bf \overline{175'},\overline{10}})(0)
\oplus({\bf \overline{175'},8})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,\overline{10}})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 70',\overline{6}})(8)
\oplus({\bf 105,\overline{15}})(8)
\oplus({\bf 105,\overline{6}})(8)
\oplus({\bf 105,\overline{3}})(8)
\oplus({\bf 50,\overline{15'}})(8)
\oplus({\bf 50,\overline{15}})(8)
\oplus({\bf 50,\overline{6}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 35,15})(16)
\oplus({\bf 35,3})(16)
\oplus({\bf 40,24})(16)
\oplus({\bf 40,15})(16)
\oplus({\bf 40,6})(16)
\oplus({\bf 40,3})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf \overline{15},27})(24)
\oplus({\bf \overline{15},8})(24)
\oplus({\bf \overline{15},1})(24)
\oplus({\bf \overline{10},\overline{10}})(24)
\oplus({\bf \overline{10},8})(24)
\oplus({\bf \overline{5},\overline{15}})(32)
\oplus({\bf \overline{5},\overline{3}})(32)
\oplus({\bf 1,6})(40)$\\
%
${\bf 25872'}$&=&
$({\bf 126',6})(25)
\oplus({\bf \overline{560''},\overline{3}})(17)
\oplus({\bf \overline{70'},\overline{15}})(17)
\oplus({\bf \overline{70'},\overline{3}})(17)
\oplus({\bf \overline{1540},1})(9)
\oplus({\bf \overline{315'},8})(9)
\oplus({\bf \overline{315'},1})(9)
\oplus({\bf \overline{35},27})(9)
\oplus({\bf \overline{35},8})(9)
\oplus({\bf \overline{35},1})(9)
\oplus({\bf 875,3})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 15,42})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 450',\overline{6}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 5,\overline{60}})(-7)
\oplus({\bf 5,\overline{24}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 200,10})(-15)
\oplus({\bf 24,35})(-15)
\oplus({\bf 24,10})(-15)
\oplus({\bf 1,81})(-15)
\oplus({\bf 1,35})(-15)
\oplus({\bf 1,10})(-15)
\oplus({\bf \overline{70},15'})(-23)
\oplus({\bf \overline{5},48})(-23)
\oplus({\bf \overline{5},15'})(-23)
\oplus({\bf \overline{15},\overline{21}})(-31)$\\
%
${\bf \overline{25872'}}$&=&
$({\bf \overline{126'},\overline{6}})(-25)
\oplus({\bf 560'',3})(-17)
\oplus({\bf 70',15})(-17)
\oplus({\bf 70',3})(-17)
\oplus({\bf 1540,1})(-9)
\oplus({\bf 315',8})(-9)
\oplus({\bf 315',1})(-9)
\oplus({\bf 35,27})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf 35,1})(-9)
\oplus({\bf \overline{875},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{15}})(-1)
\oplus({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{42}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{450'},6})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{5},60})(7)
\oplus({\bf \overline{5},24})(7)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf 200,\overline{10}})(15)
\oplus({\bf 24,\overline{35}})(15)
\oplus({\bf 24,\overline{10}})(15)
\oplus({\bf 1,\overline{81}})(15)
\oplus({\bf 1,\overline{35}})(15)
\oplus({\bf 1,\overline{10}})(15)
\oplus({\bf 70,\overline{15'}})(23)
\oplus({\bf 5,\overline{48}})(23)
\oplus({\bf 5,\overline{15'}})(23)
\oplus({\bf 15,21})(31)$\\
%
${\bf 27027}$&=&
$({\bf \overline{945'},1})(24)
\oplus({\bf 720',3})(16)
\oplus({\bf 540,3})(16)
\oplus({\bf 210',\overline{3}})(8)
\oplus({\bf 420',\overline{6}})(8)
\oplus({\bf 420',\overline{3}})(8)
\oplus({\bf 280',\overline{6}})(8)
\oplus({\bf 126',8})(0)
\oplus({\bf 126',1})(0)
\oplus({\bf 224,10})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 126,10})(0)
\oplus({\bf \overline{70'},15})(-8)
\oplus({\bf \overline{70'},3})(-8)
\oplus({\bf \overline{105},15'})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{45},15'})(-8)
\oplus({\bf \overline{35},\overline{24}})(-16)
\oplus({\bf \overline{35},\overline{6}})(-16)
\oplus({\bf \overline{40},\overline{21}})(-16)
\oplus({\bf \overline{40},\overline{24}})(-16)
\oplus({\bf \overline{10},\overline{21}})(-16)
\oplus({\bf 15,35})(-24)
\oplus({\bf 15,10})(-24)
\oplus({\bf 10,28})(-24)
\oplus({\bf 10,35})(-24)
\oplus({\bf 5,48})(-32)
\oplus({\bf 5,15'})(-32)
\oplus({\bf 1,\overline{21}})(-40)$\\
%
${\bf \overline{27027}}$&=&
$({\bf 945',1})(-24)
\oplus({\bf \overline{720'},\overline{3}})(-16)
\oplus({\bf \overline{540},\overline{3}})(-16)
\oplus({\bf \overline{210'},3})(-8)
\oplus({\bf \overline{420'},6})(-8)
\oplus({\bf \overline{420'},3})(-8)
\oplus({\bf \overline{280'},6})(-8)
\oplus({\bf \overline{126'},8})(0)
\oplus({\bf \overline{126'},1})(0)
\oplus({\bf \overline{224},\overline{10}})(0)
\oplus({\bf \overline{224},8})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus({\bf 70',\overline{15}})(8)
\oplus({\bf 70',\overline{3}})(8)
\oplus({\bf 105,\overline{15'}})(8)
\oplus({\bf 105,\overline{15}})(8)
\oplus({\bf 45,\overline{15'}})(8)
\oplus({\bf 35,24})(16)
\oplus({\bf 35,6})(16)
\oplus({\bf 40,21})(16)
\oplus({\bf 40,24})(16)
\oplus({\bf 10,21})(16)
\oplus({\bf \overline{15},\overline{35}})(24)
\oplus({\bf \overline{15},\overline{10}})(24)
\oplus({\bf \overline{10},\overline{28}})(24)
\oplus({\bf \overline{10},\overline{35}})(24)
\oplus({\bf \overline{5},\overline{48}})(32)
\oplus({\bf \overline{5},\overline{15'}})(32)
\oplus({\bf 1,21})(40)$\\
%
${\bf 27720}$&=&
$({\bf \overline{105},1})(27)
\oplus({\bf \overline{450},3})(19)
\oplus({\bf \overline{35},3})(19)
\oplus({\bf \overline{40},3})(19)
\oplus({\bf 700,\overline{3}})(11)
\oplus({\bf 160,\overline{6}})(11)
\oplus({\bf 160,\overline{3}})(11)
\oplus({\bf 175,\overline{6}})(11)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 15,\overline{6}})(11)
\oplus({\bf 15,\overline{3}})(11)
\oplus({\bf 10,\overline{6}})(11)
\oplus({\bf 420,1})(3)
\oplus({\bf 280',8})(3)
\oplus({\bf 280',1})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 70,10})(3)
\oplus2({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 45,10})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 224,3})(-5)
\oplus({\bf 175',3})(-5)
\oplus({\bf 126,15})(-5)
\oplus({\bf 126,6})(-5)
\oplus2({\bf 126,3})(-5)
\oplus({\bf 75,15})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf 24,15'})(-5)
\oplus2({\bf 24,15})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf \overline{105},\overline{6}})(-13)
\oplus({\bf \overline{105},\overline{3}})(-13)
\oplus({\bf \overline{50},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{24}})(-13)
\oplus({\bf \overline{45},\overline{15}})(-13)
\oplus2({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{24}})(-13)
\oplus({\bf \overline{5},\overline{15}})(-13)
\oplus({\bf \overline{5},\overline{6}})(-13)
\oplus({\bf \overline{40},10})(-21)
\oplus({\bf \overline{40},8})(-21)
\oplus({\bf \overline{10},27})(-21)
\oplus({\bf \overline{10},10})(-21)
\oplus({\bf \overline{10},8})(-21)
\oplus({\bf 10,15})(-29)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 105,1})(-27)
\oplus({\bf 450,\overline{3}})(-19)
\oplus({\bf 35,\overline{3}})(-19)
\oplus({\bf 40,\overline{3}})(-19)
\oplus({\bf \overline{700},3})(-11)
\oplus({\bf \overline{160},6})(-11)
\oplus({\bf \overline{160},3})(-11)
\oplus({\bf \overline{175},6})(-11)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},3})(-11)
\oplus({\bf \overline{10},6})(-11)
\oplus({\bf \overline{420},1})(-3)
\oplus({\bf \overline{280'},8})(-3)
\oplus({\bf \overline{280'},1})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus2({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{45},\overline{10}})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{5},\overline{10}})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{224},\overline{3}})(5)
\oplus({\bf \overline{175'},\overline{3}})(5)
\oplus({\bf \overline{126},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{6}})(5)
\oplus2({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{15}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{15'}})(5)
\oplus2({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 105,6})(13)
\oplus({\bf 105,3})(13)
\oplus({\bf 50,6})(13)
\oplus({\bf 45,24})(13)
\oplus({\bf 45,15})(13)
\oplus2({\bf 45,6})(13)
\oplus({\bf 45,3})(13)
\oplus({\bf 5,24})(13)
\oplus({\bf 5,15})(13)
\oplus({\bf 5,6})(13)
\oplus({\bf 40,\overline{10}})(21)
\oplus({\bf 40,8})(21)
\oplus({\bf 10,27})(21)
\oplus({\bf 10,\overline{10}})(21)
\oplus({\bf 10,8})(21)
\oplus({\bf \overline{10},\overline{15}})(29)$\\
%
${\bf 29700}$&=&
$({\bf \overline{450},1})(24)
\oplus({\bf 700,3})(16)
\oplus({\bf 160,3})(16)
\oplus({\bf 175,3})(16)
\oplus({\bf 420,\overline{3}})(8)
\oplus({\bf 280',\overline{6}})(8)
\oplus({\bf 280',\overline{3}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 70,\overline{6}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus({\bf 224,8})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 175',8})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,10})(0)
\oplus2({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,10})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 24,10})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf \overline{70'},3})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},6})(-8)
\oplus2({\bf \overline{105},3})(-8)
\oplus({\bf \overline{50},15})(-8)
\oplus({\bf \overline{50},3})(-8)
\oplus({\bf \overline{45},15'})(-8)
\oplus2({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{35},\overline{6}})(-16)
\oplus({\bf \overline{35},\overline{3}})(-16)
\oplus({\bf \overline{40},\overline{24}})(-16)
\oplus({\bf \overline{40},\overline{15}})(-16)
\oplus2({\bf \overline{40},\overline{6}})(-16)
\oplus({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{24}})(-16)
\oplus({\bf \overline{10},\overline{15}})(-16)
\oplus({\bf \overline{10},\overline{6}})(-16)
\oplus({\bf 15,10})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 10,27})(-24)
\oplus({\bf 10,10})(-24)
\oplus({\bf 10,8})(-24)
\oplus({\bf 5,15})(-32)$\\
%
${\bf \overline{29700}}$&=&
$({\bf 450,1})(-24)
\oplus({\bf \overline{700},\overline{3}})(-16)
\oplus({\bf \overline{160},\overline{3}})(-16)
\oplus({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{420},3})(-8)
\oplus({\bf \overline{280'},6})(-8)
\oplus({\bf \overline{280'},3})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus({\bf \overline{224},8})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{175'},8})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus2({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,\overline{10}})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 24,\overline{10}})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 70',\overline{3}})(8)
\oplus({\bf 105,\overline{15}})(8)
\oplus({\bf 105,\overline{6}})(8)
\oplus2({\bf 105,\overline{3}})(8)
\oplus({\bf 50,\overline{15}})(8)
\oplus({\bf 50,\overline{3}})(8)
\oplus({\bf 45,\overline{15'}})(8)
\oplus2({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 35,6})(16)
\oplus({\bf 35,3})(16)
\oplus({\bf 40,24})(16)
\oplus({\bf 40,15})(16)
\oplus2({\bf 40,6})(16)
\oplus({\bf 40,3})(16)
\oplus({\bf 10,24})(16)
\oplus({\bf 10,15})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf \overline{15},\overline{10}})(24)
\oplus({\bf \overline{15},8})(24)
\oplus({\bf \overline{10},27})(24)
\oplus({\bf \overline{10},\overline{10}})(24)
\oplus({\bf \overline{10},8})(24)
\oplus({\bf \overline{5},\overline{15}})(32)$\\
%
${\bf 30618}$&=&
$({\bf 45,3})(28)
\oplus({\bf \overline{126},\overline{3}})(20)
\oplus({\bf 75,\overline{6}})(20)
\oplus({\bf 75,\overline{3}})(20)
\oplus({\bf 24,\overline{6}})(20)
\oplus({\bf 24,\overline{3}})(20)
\oplus({\bf \overline{280},8})(12)
\oplus({\bf \overline{280},1})(12)
\oplus({\bf \overline{50},8})(12)
\oplus({\bf \overline{50},1})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{70},1})(12)
\oplus({\bf \overline{45},10})(12)
\oplus2({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf \overline{5},1})(12)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{175},15})(4)
\oplus({\bf \overline{175},6})(4)
\oplus2({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus2({\bf \overline{40},3})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},6})(4)
\oplus2({\bf \overline{10},3})(4)
\oplus({\bf 315,\overline{3}})(-4)
\oplus({\bf 210,\overline{6}})(-4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus2({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus2({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus2({\bf 10,\overline{3}})(-4)
\oplus({\bf 280,8})(-12)
\oplus({\bf 280,1})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 50,8})(-12)
\oplus({\bf 50,1})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus2({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 5,8})(-12)
\oplus({\bf 5,1})(-12)
\oplus({\bf 126,3})(-20)
\oplus({\bf 75,6})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 24,6})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf \overline{45},\overline{3}})(-28)$\\
%
${\bf 30800}$&=&
$({\bf \overline{15},\overline{3}})(-31)
\oplus({\bf \overline{70},6})(-23)
\oplus({\bf \overline{70},3})(-23)
\oplus({\bf \overline{5},6})(-23)
\oplus({\bf \overline{5},3})(-23)
\oplus({\bf 200,8})(-15)
\oplus({\bf \overline{126},8})(-15)
\oplus({\bf \overline{126},1})(-15)
\oplus({\bf 24,\overline{10}})(-15)
\oplus2({\bf 24,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf 1,\overline{10}})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 480,\overline{6}})(-7)
\oplus({\bf 480,\overline{3}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 105,\overline{3}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus2({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{15'}})(-7)
\oplus2({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 560,3})(1)
\oplus({\bf 450,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus2({\bf 175,3})(1)
\oplus({\bf 15,24})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 40,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,24})(1)
\oplus({\bf 10,15})(1)
\oplus2({\bf 10,6})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf \overline{700},1})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{210},1})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},27})(9)
\oplus({\bf \overline{40},\overline{10}})(9)
\oplus2({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{10},\overline{10}})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{50},\overline{15}})(17)
\oplus({\bf \overline{50},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{15}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf 75,6})(25)$\\
%
${\bf \overline{30800}}$&=&
$({\bf 15,3})(31)
\oplus({\bf 70,\overline{6}})(23)
\oplus({\bf 70,\overline{3}})(23)
\oplus({\bf 5,\overline{6}})(23)
\oplus({\bf 5,\overline{3}})(23)
\oplus({\bf 200,8})(15)
\oplus({\bf 126,8})(15)
\oplus({\bf 126,1})(15)
\oplus({\bf 24,10})(15)
\oplus2({\bf 24,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf 1,10})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf \overline{480},6})(7)
\oplus({\bf \overline{480},3})(7)
\oplus({\bf \overline{105},3})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus2({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},15'})(7)
\oplus2({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf \overline{450},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus2({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{24}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{24}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus2({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf 700,1})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 210,1})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 40,27})(-9)
\oplus({\bf 40,10})(-9)
\oplus2({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 10,10})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 280,3})(-17)
\oplus({\bf 50,15})(-17)
\oplus({\bf 50,3})(-17)
\oplus({\bf 45,15})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 75,\overline{6}})(-25)$\\
%
${\bf 31752}$&=&
$({\bf \overline{126},1})(30)
\oplus({\bf \overline{280},3})(22)
\oplus({\bf \overline{70},3})(22)
\oplus({\bf \overline{315},\overline{6}})(14)
\oplus({\bf \overline{210},\overline{3}})(14)
\oplus({\bf \overline{175},\overline{6}})(14)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{15},\overline{3}})(14)
\oplus({\bf 315,8})(6)
\oplus({\bf 210,10})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 175'',6})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 175',\overline{15}})(-10)
\oplus({\bf 175',\overline{3}})(-10)
\oplus({\bf 126,\overline{6}})(-10)
\oplus({\bf 126,\overline{3}})(-10)
\oplus({\bf 75,\overline{15}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf \overline{105},8})(-18)
\oplus({\bf \overline{105},1})(-18)
\oplus({\bf \overline{50},\overline{10}})(-18)
\oplus({\bf \overline{50},8})(-18)
\oplus({\bf \overline{45},8})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf \overline{35},3})(-26)
\oplus({\bf \overline{40},6})(-26)
\oplus({\bf \overline{40},3})(-26)
\oplus({\bf 15,\overline{3}})(-34)$\\
%
${\bf \overline{31752}}$&=&
$({\bf 126,1})(-30)
\oplus({\bf 280,\overline{3}})(-22)
\oplus({\bf 70,\overline{3}})(-22)
\oplus({\bf 315,6})(-14)
\oplus({\bf 210,3})(-14)
\oplus({\bf 175,6})(-14)
\oplus({\bf 175,3})(-14)
\oplus({\bf 15,3})(-14)
\oplus({\bf \overline{315},8})(-6)
\oplus({\bf \overline{210},\overline{10}})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{175''},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{15}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{175'},15})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,15})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 105,8})(18)
\oplus({\bf 105,1})(18)
\oplus({\bf 50,10})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 45,8})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 35,\overline{3}})(26)
\oplus({\bf 40,\overline{6}})(26)
\oplus({\bf 40,\overline{3}})(26)
\oplus({\bf \overline{15},3})(34)$\\
%
${\bf 31824}$&=&
$({\bf 1365,1})(33)
\oplus({\bf 1001,3})(25)
\oplus({\bf \overline{715},\overline{6}})(17)
\oplus({\bf \overline{495},10})(9)
\oplus({\bf 330,15'})(1)
\oplus({\bf 210',\overline{21}})(-7)
\oplus({\bf 126',28})(-15)
\oplus({\bf \overline{70'},36})(-23)
\oplus({\bf \overline{35},\overline{45}})(-31)
\oplus({\bf 15,55})(-39)
\oplus({\bf 5,66})(-47)
\oplus({\bf 1,\overline{78}})(-55)$\\
%
${\bf \overline{31824}}$&=&
$({\bf \overline{1365},1})(-33)
\oplus({\bf \overline{1001},\overline{3}})(-25)
\oplus({\bf 715,6})(-17)
\oplus({\bf 495,\overline{10}})(-9)
\oplus({\bf \overline{330},\overline{15'}})(-1)
\oplus({\bf \overline{210'},21})(7)
\oplus({\bf \overline{126'},\overline{28}})(15)
\oplus({\bf 70',\overline{36}})(23)
\oplus({\bf 35,45})(31)
\oplus({\bf \overline{15},\overline{55}})(39)
\oplus({\bf \overline{5},\overline{66}})(47)
\oplus({\bf 1,78})(55)$\\
%
${\bf 33264}$&=&
$({\bf \overline{1260},1})(24)
\oplus({\bf 840,3})(16)
\oplus({\bf 560',3})(16)
\oplus({\bf 420',\overline{6}})(8)
\oplus({\bf 420,\overline{6}})(8)
\oplus({\bf 420,\overline{3}})(8)
\oplus({\bf 175'',\overline{6}})(8)
\oplus({\bf 126',10})(0)
\oplus({\bf 224,10})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 175',10})(0)
\oplus({\bf 175',8})(0)
\oplus({\bf \overline{70'},15'})(-8)
\oplus({\bf \overline{70'},15})(-8)
\oplus({\bf \overline{105},15'})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},6})(-8)
\oplus({\bf \overline{50},15})(-8)
\oplus({\bf \overline{35},\overline{21}})(-16)
\oplus({\bf \overline{35},\overline{24}})(-16)
\oplus({\bf \overline{35},\overline{15}})(-16)
\oplus({\bf \overline{40},\overline{24}})(-16)
\oplus({\bf \overline{40},\overline{15}})(-16)
\oplus({\bf 15,35})(-24)
\oplus({\bf 15,27})(-24)
\oplus({\bf 15,\overline{10}})(-24)
\oplus({\bf 10,27})(-24)
\oplus({\bf 5,42})(-32)
\oplus({\bf 5,24})(-32)
\oplus({\bf 1,\overline{42}})(-40)$\\
%
${\bf \overline{33264}}$&=&
$({\bf 1260,1})(-24)
\oplus({\bf \overline{840},\overline{3}})(-16)
\oplus({\bf \overline{560'},\overline{3}})(-16)
\oplus({\bf \overline{420'},6})(-8)
\oplus({\bf \overline{420},6})(-8)
\oplus({\bf \overline{420},3})(-8)
\oplus({\bf \overline{175''},6})(-8)
\oplus({\bf \overline{126'},\overline{10}})(0)
\oplus({\bf \overline{224},\overline{10}})(0)
\oplus({\bf \overline{224},8})(0)
\oplus({\bf \overline{175'},\overline{10}})(0)
\oplus({\bf \overline{175'},8})(0)
\oplus({\bf 70',\overline{15'}})(8)
\oplus({\bf 70',\overline{15}})(8)
\oplus({\bf 105,\overline{15'}})(8)
\oplus({\bf 105,\overline{15}})(8)
\oplus({\bf 105,\overline{6}})(8)
\oplus({\bf 50,\overline{15}})(8)
\oplus({\bf 35,21})(16)
\oplus({\bf 35,24})(16)
\oplus({\bf 35,15})(16)
\oplus({\bf 40,24})(16)
\oplus({\bf 40,15})(16)
\oplus({\bf \overline{15},\overline{35}})(24)
\oplus({\bf \overline{15},27})(24)
\oplus({\bf \overline{15},10})(24)
\oplus({\bf \overline{10},27})(24)
\oplus({\bf \overline{5},\overline{42}})(32)
\oplus({\bf \overline{5},\overline{24}})(32)
\oplus({\bf 1,42})(40)$\\
%
${\bf 33600}$&=&
$({\bf \overline{280'},3})(-23)
\oplus({\bf \overline{1050'},1})(-15)
\oplus({\bf \overline{224},8})(-15)
\oplus({\bf \overline{224},1})(-15)
\oplus({\bf \overline{126},8})(-15)
\oplus({\bf \overline{126},1})(-15)
\oplus({\bf 945,\overline{3}})(-7)
\oplus({\bf 480,\overline{3}})(-7)
\oplus({\bf 70',\overline{6}})(-7)
\oplus({\bf 70',\overline{3}})(-7)
\oplus({\bf 105,\overline{15}})(-7)
\oplus({\bf 105,\overline{6}})(-7)
\oplus2({\bf 105,\overline{3}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 315',3})(1)
\oplus({\bf 450,6})(1)
\oplus({\bf 450,3})(1)
\oplus({\bf 175,6})(1)
\oplus({\bf 35,15})(1)
\oplus({\bf 35,6})(1)
\oplus2({\bf 35,3})(1)
\oplus({\bf 40,24})(1)
\oplus({\bf 40,15})(1)
\oplus2({\bf 40,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,24})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{160},1})(9)
\oplus({\bf \overline{175},\overline{10}})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{40},\overline{10}})(9)
\oplus({\bf \overline{15},27})(9)
\oplus({\bf \overline{15},\overline{10}})(9)
\oplus2({\bf \overline{15},8})(9)
\oplus({\bf \overline{15},1})(9)
\oplus({\bf \overline{10},\overline{35}})(9)
\oplus({\bf \overline{10},27})(9)
\oplus2({\bf \overline{10},\overline{10}})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{70},\overline{15}})(17)
\oplus({\bf \overline{70},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{15'}})(17)
\oplus({\bf \overline{45},\overline{15}})(17)
\oplus({\bf \overline{5},\overline{42}})(17)
\oplus({\bf \overline{5},\overline{15'}})(17)
\oplus2({\bf \overline{5},\overline{15}})(17)
\oplus({\bf \overline{5},\overline{3}})(17)
\oplus({\bf 24,24})(25)
\oplus({\bf 24,6})(25)
\oplus({\bf 1,24})(25)
\oplus({\bf 1,6})(25)
\oplus({\bf 5,\overline{10}})(33)$\\
%
${\bf \overline{33600}}$&=&
$({\bf 280',\overline{3}})(23)
\oplus({\bf 1050',1})(15)
\oplus({\bf 224,8})(15)
\oplus({\bf 224,1})(15)
\oplus({\bf 126,8})(15)
\oplus({\bf 126,1})(15)
\oplus({\bf \overline{945},3})(7)
\oplus({\bf \overline{70'},6})(7)
\oplus({\bf \overline{70'},3})(7)
\oplus({\bf \overline{480},3})(7)
\oplus({\bf \overline{105},15})(7)
\oplus({\bf \overline{105},6})(7)
\oplus2({\bf \overline{105},3})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{315'},\overline{3}})(-1)
\oplus({\bf \overline{450},\overline{6}})(-1)
\oplus({\bf \overline{450},\overline{3}})(-1)
\oplus({\bf \overline{35},\overline{15}})(-1)
\oplus({\bf \overline{35},\overline{6}})(-1)
\oplus2({\bf \overline{35},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{24}})(-1)
\oplus({\bf \overline{40},\overline{15}})(-1)
\oplus2({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{24}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf 160,8})(-9)
\oplus({\bf 160,1})(-9)
\oplus({\bf 175,10})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 15,27})(-9)
\oplus({\bf 15,10})(-9)
\oplus2({\bf 15,8})(-9)
\oplus({\bf 15,1})(-9)
\oplus({\bf 40,10})(-9)
\oplus({\bf 10,35})(-9)
\oplus({\bf 10,27})(-9)
\oplus2({\bf 10,10})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 70,15})(-17)
\oplus({\bf 70,3})(-17)
\oplus({\bf 45,15'})(-17)
\oplus({\bf 45,15})(-17)
\oplus({\bf 5,42})(-17)
\oplus({\bf 5,15'})(-17)
\oplus2({\bf 5,15})(-17)
\oplus({\bf 5,3})(-17)
\oplus({\bf 24,\overline{24}})(-25)
\oplus({\bf 24,\overline{6}})(-25)
\oplus({\bf 1,\overline{24}})(-25)
\oplus({\bf 1,\overline{6}})(-25)
\oplus({\bf \overline{5},10})(-33)$\\
%
${\bf 34320}$&=&
$({\bf \overline{420'},3})(-23)
\oplus({\bf \overline{1750},1})(-15)
\oplus({\bf \overline{126'},8})(-15)
\oplus({\bf \overline{126'},1})(-15)
\oplus({\bf \overline{224},8})(-15)
\oplus({\bf \overline{224},1})(-15)
\oplus({\bf 560'',\overline{3}})(-7)
\oplus({\bf 945,\overline{3}})(-7)
\oplus({\bf 70',\overline{15}})(-7)
\oplus({\bf 70',\overline{6}})(-7)
\oplus2({\bf 70',\overline{3}})(-7)
\oplus({\bf 105,\overline{15}})(-7)
\oplus({\bf 105,\overline{3}})(-7)
\oplus({\bf 315',6})(1)
\oplus({\bf 315',3})(1)
\oplus({\bf 450,6})(1)
\oplus({\bf 35,24})(1)
\oplus({\bf 35,15})(1)
\oplus2({\bf 35,6})(1)
\oplus({\bf 35,3})(1)
\oplus({\bf 40,24})(1)
\oplus({\bf 40,6})(1)
\oplus({\bf \overline{160},\overline{10}})(9)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{175},\overline{10}})(9)
\oplus({\bf \overline{15},\overline{35}})(9)
\oplus({\bf \overline{15},27})(9)
\oplus2({\bf \overline{15},\overline{10}})(9)
\oplus({\bf \overline{15},8})(9)
\oplus({\bf \overline{10},\overline{35}})(9)
\oplus({\bf \overline{10},\overline{10}})(9)
\oplus({\bf \overline{70},\overline{15'}})(17)
\oplus({\bf \overline{70},\overline{15}})(17)
\oplus({\bf \overline{45},\overline{15'}})(17)
\oplus({\bf \overline{5},\overline{48}})(17)
\oplus({\bf \overline{5},\overline{42}})(17)
\oplus2({\bf \overline{5},\overline{15'}})(17)
\oplus({\bf \overline{5},\overline{15}})(17)
\oplus({\bf 24,21})(25)
\oplus({\bf 24,24})(25)
\oplus({\bf 1,60})(25)
\oplus({\bf 1,21})(25)
\oplus({\bf 1,24})(25)
\oplus({\bf 5,\overline{35}})(33)$\\
%
${\bf \overline{34320}}$&=&
$({\bf 420',\overline{3}})(23)
\oplus({\bf 1750,1})(15)
\oplus({\bf 126',8})(15)
\oplus({\bf 126',1})(15)
\oplus({\bf 224,8})(15)
\oplus({\bf 224,1})(15)
\oplus({\bf \overline{560''},3})(7)
\oplus({\bf \overline{945},3})(7)
\oplus({\bf \overline{70'},15})(7)
\oplus({\bf \overline{70'},6})(7)
\oplus2({\bf \overline{70'},3})(7)
\oplus({\bf \overline{105},15})(7)
\oplus({\bf \overline{105},3})(7)
\oplus({\bf \overline{315'},\overline{6}})(-1)
\oplus({\bf \overline{315'},\overline{3}})(-1)
\oplus({\bf \overline{450},\overline{6}})(-1)
\oplus({\bf \overline{35},\overline{24}})(-1)
\oplus({\bf \overline{35},\overline{15}})(-1)
\oplus2({\bf \overline{35},\overline{6}})(-1)
\oplus({\bf \overline{35},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{24}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf 160,10})(-9)
\oplus({\bf 160,8})(-9)
\oplus({\bf 175,10})(-9)
\oplus({\bf 15,35})(-9)
\oplus({\bf 15,27})(-9)
\oplus2({\bf 15,10})(-9)
\oplus({\bf 15,8})(-9)
\oplus({\bf 10,35})(-9)
\oplus({\bf 10,10})(-9)
\oplus({\bf 70,15'})(-17)
\oplus({\bf 70,15})(-17)
\oplus({\bf 45,15'})(-17)
\oplus({\bf 5,48})(-17)
\oplus({\bf 5,42})(-17)
\oplus2({\bf 5,15'})(-17)
\oplus({\bf 5,15})(-17)
\oplus({\bf 24,\overline{21}})(-25)
\oplus({\bf 24,\overline{24}})(-25)
\oplus({\bf 1,\overline{60}})(-25)
\oplus({\bf 1,\overline{21}})(-25)
\oplus({\bf 1,\overline{24}})(-25)
\oplus({\bf \overline{5},35})(-33)$\\
%
${\bf 34320'}$&=&
$({\bf \overline{1500},1})(24)
\oplus({\bf 720',3})(16)
\oplus({\bf 840,3})(16)
\oplus({\bf 210',\overline{6}})(8)
\oplus({\bf 420',\overline{6}})(8)
\oplus({\bf 420',\overline{3}})(8)
\oplus({\bf 420,\overline{6}})(8)
\oplus({\bf 126',10})(0)
\oplus({\bf 126',8})(0)
\oplus({\bf 224,10})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 175',10})(0)
\oplus({\bf \overline{70'},15'})(-8)
\oplus({\bf \overline{70'},15})(-8)
\oplus({\bf \overline{70'},6})(-8)
\oplus({\bf \overline{105},15'})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{50},15'})(-8)
\oplus({\bf \overline{35},\overline{21}})(-16)
\oplus({\bf \overline{35},\overline{24}})(-16)
\oplus({\bf \overline{35},\overline{15}})(-16)
\oplus({\bf \overline{40},\overline{21}})(-16)
\oplus({\bf \overline{40},\overline{24}})(-16)
\oplus({\bf 15,28})(-24)
\oplus({\bf 15,35})(-24)
\oplus({\bf 15,27})(-24)
\oplus({\bf 10,35})(-24)
\oplus({\bf 5,48})(-32)
\oplus({\bf 5,42})(-32)
\oplus({\bf 1,\overline{60}})(-40)$\\
%
${\bf \overline{34320'}}$&=&
$({\bf 1500,1})(-24)
\oplus({\bf \overline{720'},\overline{3}})(-16)
\oplus({\bf \overline{840},\overline{3}})(-16)
\oplus({\bf \overline{210'},6})(-8)
\oplus({\bf \overline{420'},6})(-8)
\oplus({\bf \overline{420'},3})(-8)
\oplus({\bf \overline{420},6})(-8)
\oplus({\bf \overline{126'},\overline{10}})(0)
\oplus({\bf \overline{126'},8})(0)
\oplus({\bf \overline{224},\overline{10}})(0)
\oplus({\bf \overline{224},8})(0)
\oplus({\bf \overline{175'},\overline{10}})(0)
\oplus({\bf 70',\overline{15'}})(8)
\oplus({\bf 70',\overline{15}})(8)
\oplus({\bf 70',\overline{6}})(8)
\oplus({\bf 105,\overline{15'}})(8)
\oplus({\bf 105,\overline{15}})(8)
\oplus({\bf 50,\overline{15'}})(8)
\oplus({\bf 35,21})(16)
\oplus({\bf 35,24})(16)
\oplus({\bf 35,15})(16)
\oplus({\bf 40,21})(16)
\oplus({\bf 40,24})(16)
\oplus({\bf \overline{15},\overline{28}})(24)
\oplus({\bf \overline{15},\overline{35}})(24)
\oplus({\bf \overline{15},27})(24)
\oplus({\bf \overline{10},\overline{35}})(24)
\oplus({\bf \overline{5},\overline{48}})(32)
\oplus({\bf \overline{5},\overline{42}})(32)
\oplus({\bf 1,60})(40)$\\
%
${\bf 34496}$&=&
$({\bf 126,3})(25)
\oplus({\bf \overline{480},\overline{3}})(17)
\oplus({\bf \overline{105},\overline{6}})(17)
\oplus({\bf \overline{105},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{6}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{560},1})(9)
\oplus({\bf \overline{450},8})(9)
\oplus({\bf \overline{450},1})(9)
\oplus({\bf \overline{35},8})(9)
\oplus({\bf \overline{35},1})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},10})(9)
\oplus2({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{10},10})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf 700,3})(1)
\oplus({\bf 160,6})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus2({\bf 175,3})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 15,6})(1)
\oplus2({\bf 15,3})(1)
\oplus({\bf 40,15})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,15'})(1)
\oplus2({\bf 10,15})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 280',\overline{3}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus2({\bf 70,\overline{3}})(-7)
\oplus({\bf 50,\overline{6}})(-7)
\oplus({\bf 45,\overline{24}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus2({\bf 45,\overline{6}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{24}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus2({\bf 5,\overline{6}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 126,8})(-15)
\oplus({\bf 126,1})(-15)
\oplus({\bf 75,10})(-15)
\oplus({\bf 75,8})(-15)
\oplus({\bf 24,27})(-15)
\oplus({\bf 24,10})(-15)
\oplus2({\bf 24,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf 1,10})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf \overline{45},15})(-23)
\oplus({\bf \overline{45},3})(-23)
\oplus({\bf \overline{5},15})(-23)
\oplus({\bf \overline{5},3})(-23)
\oplus({\bf \overline{10},\overline{6}})(-31)$\\
%
${\bf \overline{34496}}$&=&
$({\bf \overline{126},\overline{3}})(-25)
\oplus({\bf 480,3})(-17)
\oplus({\bf 105,6})(-17)
\oplus({\bf 105,3})(-17)
\oplus({\bf 45,6})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 560,1})(-9)
\oplus({\bf 450,8})(-9)
\oplus({\bf 450,1})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf 35,1})(-9)
\oplus({\bf 40,\overline{10}})(-9)
\oplus2({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 10,\overline{10}})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{6}})(-1)
\oplus({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus2({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{15}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus2({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{15'}})(-1)
\oplus2({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{280'},3})(7)
\oplus({\bf \overline{280},6})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},6})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus2({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},24})(7)
\oplus({\bf \overline{45},15})(7)
\oplus2({\bf \overline{45},6})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},24})(7)
\oplus({\bf \overline{5},15})(7)
\oplus2({\bf \overline{5},6})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf 75,\overline{10}})(15)
\oplus({\bf 75,8})(15)
\oplus({\bf 24,27})(15)
\oplus({\bf 24,\overline{10}})(15)
\oplus2({\bf 24,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf 1,\overline{10}})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 45,\overline{15}})(23)
\oplus({\bf 45,\overline{3}})(23)
\oplus({\bf 5,\overline{15}})(23)
\oplus({\bf 5,\overline{3}})(23)
\oplus({\bf 10,6})(31)$\\
%
${\bf 34496'}$&=&
$({\bf 35,6})(-29)
\oplus({\bf \overline{160},8})(-21)
\oplus({\bf \overline{15},\overline{10}})(-21)
\oplus({\bf \overline{15},8})(-21)
\oplus({\bf \overline{450'},\overline{6}})(-13)
\oplus({\bf \overline{280'},\overline{3}})(-13)
\oplus({\bf \overline{70},\overline{15}})(-13)
\oplus({\bf \overline{70},\overline{6}})(-13)
\oplus({\bf \overline{70},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{15'}})(-13)
\oplus({\bf \overline{5},\overline{15}})(-13)
\oplus({\bf \overline{5},\overline{6}})(-13)
\oplus({\bf \overline{1050'},3})(-5)
\oplus({\bf 200,15})(-5)
\oplus({\bf 200,3})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus({\bf \overline{126},3})(-5)
\oplus({\bf 24,24})(-5)
\oplus({\bf 24,15})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf 1,21})(-5)
\oplus({\bf 1,24})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf 1200,1})(3)
\oplus({\bf 480,8})(3)
\oplus({\bf 480,1})(3)
\oplus({\bf 70,27})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 5,\overline{35}})(3)
\oplus({\bf 5,27})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 560,\overline{3}})(11)
\oplus({\bf 175,\overline{15}})(11)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 15,\overline{42}})(11)
\oplus({\bf 15,\overline{15}})(11)
\oplus({\bf 15,\overline{3}})(11)
\oplus({\bf 10,\overline{15'}})(11)
\oplus({\bf 10,\overline{15}})(11)
\oplus({\bf \overline{210},6})(19)
\oplus({\bf \overline{40},24})(19)
\oplus({\bf \overline{40},6})(19)
\oplus({\bf \overline{50},\overline{10}})(27)$\\
%
${\bf \overline{34496'}}$&=&
$({\bf \overline{35},\overline{6}})(29)
\oplus({\bf 160,8})(21)
\oplus({\bf 15,10})(21)
\oplus({\bf 15,8})(21)
\oplus({\bf 450',6})(13)
\oplus({\bf 280',3})(13)
\oplus({\bf 70,15})(13)
\oplus({\bf 70,6})(13)
\oplus({\bf 70,3})(13)
\oplus({\bf 5,15'})(13)
\oplus({\bf 5,15})(13)
\oplus({\bf 5,6})(13)
\oplus({\bf 1050',\overline{3}})(5)
\oplus({\bf 200,\overline{15}})(5)
\oplus({\bf 200,\overline{3}})(5)
\oplus({\bf 126,\overline{6}})(5)
\oplus({\bf 126,\overline{3}})(5)
\oplus({\bf 24,\overline{24}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{21}})(5)
\oplus({\bf 1,\overline{24}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf \overline{1200},1})(-3)
\oplus({\bf \overline{480},8})(-3)
\oplus({\bf \overline{480},1})(-3)
\oplus({\bf \overline{70},27})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{5},35})(-3)
\oplus({\bf \overline{5},27})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{560},3})(-11)
\oplus({\bf \overline{175},15})(-11)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{15},42})(-11)
\oplus({\bf \overline{15},15})(-11)
\oplus({\bf \overline{15},3})(-11)
\oplus({\bf \overline{10},15'})(-11)
\oplus({\bf \overline{10},15})(-11)
\oplus({\bf 210,\overline{6}})(-19)
\oplus({\bf 40,\overline{24}})(-19)
\oplus({\bf 40,\overline{6}})(-19)
\oplus({\bf 50,10})(-27)$\\
%
${\bf 34650}$&=&
$({\bf 15,1})(36)
\oplus({\bf 70,3})(28)
\oplus({\bf 5,3})(28)
\oplus({\bf 200,\overline{6}})(20)
\oplus({\bf 126,\overline{3}})(20)
\oplus({\bf 24,\overline{6}})(20)
\oplus({\bf 24,\overline{3}})(20)
\oplus({\bf 1,\overline{6}})(20)
\oplus({\bf \overline{480},8})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{70},10})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{5},10})(12)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf \overline{560},6})(4)
\oplus({\bf \overline{450},3})(4)
\oplus({\bf \overline{175},15})(4)
\oplus({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{15},15'})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf 700,\overline{3}})(-4)
\oplus({\bf 210,\overline{15}})(-4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 40,\overline{24}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 420,1})(-12)
\oplus({\bf 280,8})(-12)
\oplus({\bf 280,1})(-12)
\oplus({\bf 50,27})(-12)
\oplus({\bf 50,8})(-12)
\oplus({\bf 50,1})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 175',3})(-20)
\oplus({\bf 75,15})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf \overline{50},\overline{6}})(-28)$\\
%
${\bf \overline{34650}}$&=&
$({\bf \overline{15},1})(-36)
\oplus({\bf \overline{70},\overline{3}})(-28)
\oplus({\bf \overline{5},\overline{3}})(-28)
\oplus({\bf 200,6})(-20)
\oplus({\bf \overline{126},3})(-20)
\oplus({\bf 24,6})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 1,6})(-20)
\oplus({\bf 480,8})(-12)
\oplus({\bf 70,\overline{10}})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 5,\overline{10}})(-12)
\oplus({\bf 5,8})(-12)
\oplus({\bf 560,\overline{6}})(-4)
\oplus({\bf 450,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{15'}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf \overline{700},3})(4)
\oplus({\bf \overline{210},15})(4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},24})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{420},1})(12)
\oplus({\bf \overline{280},8})(12)
\oplus({\bf \overline{280},1})(12)
\oplus({\bf \overline{50},27})(12)
\oplus({\bf \overline{50},8})(12)
\oplus({\bf \overline{50},1})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{175'},\overline{3}})(20)
\oplus({\bf 75,\overline{15}})(20)
\oplus({\bf 75,\overline{3}})(20)
\oplus({\bf 50,6})(28)$\\
%
${\bf 35280}$&=&
$({\bf \overline{280},1})(27)
\oplus({\bf \overline{315},3})(19)
\oplus({\bf \overline{210},3})(19)
\oplus({\bf \overline{175},3})(19)
\oplus({\bf 315,\overline{6}})(11)
\oplus({\bf 315,\overline{3}})(11)
\oplus({\bf 210,\overline{6}})(11)
\oplus({\bf 210,\overline{3}})(11)
\oplus({\bf 175,\overline{6}})(11)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 40,\overline{3}})(11)
\oplus({\bf 175'',8})(3)
\oplus({\bf 280,10})(3)
\oplus2({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 50,8})(3)
\oplus({\bf 50,1})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 175',15})(-5)
\oplus({\bf 175',6})(-5)
\oplus({\bf 175',3})(-5)
\oplus({\bf 126,15})(-5)
\oplus({\bf 126,6})(-5)
\oplus({\bf 126,3})(-5)
\oplus({\bf 75,15})(-5)
\oplus({\bf 75,6})(-5)
\oplus2({\bf 75,3})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf \overline{105},\overline{15}})(-13)
\oplus({\bf \overline{105},\overline{6}})(-13)
\oplus({\bf \overline{105},\overline{3}})(-13)
\oplus({\bf \overline{50},\overline{15}})(-13)
\oplus({\bf \overline{50},\overline{6}})(-13)
\oplus({\bf \overline{50},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{15}})(-13)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus2({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{3}})(-13)
\oplus({\bf \overline{35},8})(-21)
\oplus({\bf \overline{40},\overline{10}})(-21)
\oplus2({\bf \overline{40},8})(-21)
\oplus({\bf \overline{40},1})(-21)
\oplus({\bf \overline{10},8})(-21)
\oplus({\bf \overline{10},1})(-21)
\oplus({\bf 15,6})(-29)
\oplus({\bf 15,3})(-29)
\oplus({\bf 10,6})(-29)
\oplus({\bf 10,3})(-29)
\oplus({\bf 5,\overline{3}})(-37)$\\
%
${\bf \overline{35280}}$&=&
$({\bf 280,1})(-27)
\oplus({\bf 315,\overline{3}})(-19)
\oplus({\bf 210,\overline{3}})(-19)
\oplus({\bf 175,\overline{3}})(-19)
\oplus({\bf \overline{315},6})(-11)
\oplus({\bf \overline{315},3})(-11)
\oplus({\bf \overline{210},6})(-11)
\oplus({\bf \overline{210},3})(-11)
\oplus({\bf \overline{175},6})(-11)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{40},3})(-11)
\oplus({\bf \overline{175''},8})(-3)
\oplus({\bf \overline{280},\overline{10}})(-3)
\oplus2({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{50},8})(-3)
\oplus({\bf \overline{50},1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{175'},\overline{15}})(5)
\oplus({\bf \overline{175'},\overline{6}})(5)
\oplus({\bf \overline{175'},\overline{3}})(5)
\oplus({\bf \overline{126},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{6}})(5)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{15}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus2({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 105,15})(13)
\oplus({\bf 105,6})(13)
\oplus({\bf 105,3})(13)
\oplus({\bf 50,15})(13)
\oplus({\bf 50,6})(13)
\oplus({\bf 50,3})(13)
\oplus({\bf 45,15})(13)
\oplus({\bf 45,6})(13)
\oplus2({\bf 45,3})(13)
\oplus({\bf 5,3})(13)
\oplus({\bf 35,8})(21)
\oplus({\bf 40,10})(21)
\oplus2({\bf 40,8})(21)
\oplus({\bf 40,1})(21)
\oplus({\bf 10,8})(21)
\oplus({\bf 10,1})(21)
\oplus({\bf \overline{15},\overline{6}})(29)
\oplus({\bf \overline{15},\overline{3}})(29)
\oplus({\bf \overline{10},\overline{6}})(29)
\oplus({\bf \overline{10},\overline{3}})(29)
\oplus({\bf \overline{5},3})(37)$\\
%
${\bf 35280'}$&=&
$({\bf \overline{175'},1})(30)
\oplus({\bf \overline{175''},3})(22)
\oplus({\bf \overline{280},3})(22)
\oplus({\bf \overline{315},\overline{6}})(14)
\oplus({\bf \overline{315},\overline{3}})(14)
\oplus({\bf \overline{210},\overline{6}})(14)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf 315,10})(6)
\oplus({\bf 315,8})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 175'',15})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 70,6})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 175',\overline{15}})(-10)
\oplus({\bf 175',\overline{6}})(-10)
\oplus({\bf 126,\overline{15}})(-10)
\oplus({\bf 126,\overline{3}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf \overline{105},\overline{10}})(-18)
\oplus({\bf \overline{105},8})(-18)
\oplus({\bf \overline{50},8})(-18)
\oplus({\bf \overline{45},8})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf \overline{5},1})(-18)
\oplus({\bf \overline{35},6})(-26)
\oplus({\bf \overline{40},6})(-26)
\oplus({\bf \overline{40},3})(-26)
\oplus({\bf \overline{10},3})(-26)
\oplus({\bf 15,\overline{3}})(-34)
\oplus({\bf 10,\overline{3}})(-34)
\oplus({\bf 5,1})(-42)$\\
%
${\bf \overline{35280'}}$&=&
$({\bf 175',1})(-30)
\oplus({\bf 175'',\overline{3}})(-22)
\oplus({\bf 280,\overline{3}})(-22)
\oplus({\bf 315,6})(-14)
\oplus({\bf 315,3})(-14)
\oplus({\bf 210,6})(-14)
\oplus({\bf 175,3})(-14)
\oplus({\bf \overline{315},\overline{10}})(-6)
\oplus({\bf \overline{315},8})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{175''},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{175'},15})(10)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{126},15})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 105,10})(18)
\oplus({\bf 105,8})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 45,8})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 5,1})(18)
\oplus({\bf 35,\overline{6}})(26)
\oplus({\bf 40,\overline{6}})(26)
\oplus({\bf 40,\overline{3}})(26)
\oplus({\bf 10,\overline{3}})(26)
\oplus({\bf \overline{15},3})(34)
\oplus({\bf \overline{10},3})(34)
\oplus({\bf \overline{5},1})(42)$\\
%
${\bf 35280''}$&=&
$({\bf \overline{70'},\overline{10}})(27)
\oplus({\bf \overline{315'},6})(19)
\oplus({\bf \overline{35},24})(19)
\oplus({\bf \overline{35},6})(19)
\oplus({\bf 875,\overline{3}})(11)
\oplus({\bf 160,\overline{15}})(11)
\oplus({\bf 160,\overline{3}})(11)
\oplus({\bf 15,\overline{42}})(11)
\oplus({\bf 15,\overline{15}})(11)
\oplus({\bf 15,\overline{3}})(11)
\oplus({\bf 1925,1})(3)
\oplus({\bf 450',8})(3)
\oplus({\bf 450',1})(3)
\oplus({\bf 70,27})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 5,64})(3)
\oplus({\bf 5,27})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,1})(3)
\oplus({\bf 1000,3})(-5)
\oplus({\bf 200,15})(-5)
\oplus({\bf 200,3})(-5)
\oplus({\bf 24,42})(-5)
\oplus({\bf 24,15})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf 1,90})(-5)
\oplus({\bf 1,42})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf \overline{450'},\overline{6}})(-13)
\oplus({\bf \overline{70},\overline{24}})(-13)
\oplus({\bf \overline{70},\overline{6}})(-13)
\oplus({\bf \overline{5},\overline{60}})(-13)
\oplus({\bf \overline{5},\overline{24}})(-13)
\oplus({\bf \overline{5},\overline{6}})(-13)
\oplus({\bf \overline{160},10})(-21)
\oplus({\bf \overline{15},35})(-21)
\oplus({\bf \overline{15},10})(-21)
\oplus({\bf 35,15'})(-29)$\\
%
${\bf \overline{35280''}}$&=&
$({\bf 70',10})(-27)
\oplus({\bf 315',\overline{6}})(-19)
\oplus({\bf 35,\overline{24}})(-19)
\oplus({\bf 35,\overline{6}})(-19)
\oplus({\bf \overline{875},3})(-11)
\oplus({\bf \overline{160},15})(-11)
\oplus({\bf \overline{160},3})(-11)
\oplus({\bf \overline{15},42})(-11)
\oplus({\bf \overline{15},15})(-11)
\oplus({\bf \overline{15},3})(-11)
\oplus({\bf \overline{1925},1})(-3)
\oplus({\bf \overline{450'},8})(-3)
\oplus({\bf \overline{450'},1})(-3)
\oplus({\bf \overline{70},27})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{5},64})(-3)
\oplus({\bf \overline{5},27})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{5},1})(-3)
\oplus({\bf 1000,\overline{3}})(5)
\oplus({\bf 200,\overline{15}})(5)
\oplus({\bf 200,\overline{3}})(5)
\oplus({\bf 24,\overline{42}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{90}})(5)
\oplus({\bf 1,\overline{42}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf 450',6})(13)
\oplus({\bf 70,24})(13)
\oplus({\bf 70,6})(13)
\oplus({\bf 5,60})(13)
\oplus({\bf 5,24})(13)
\oplus({\bf 5,6})(13)
\oplus({\bf 160,\overline{10}})(21)
\oplus({\bf 15,\overline{35}})(21)
\oplus({\bf 15,\overline{10}})(21)
\oplus({\bf \overline{35},\overline{15'}})(29)$\\
%
${\bf 36036}$&=&
$({\bf 126',1})(30)
\oplus({\bf \overline{560''},3})(22)
\oplus({\bf \overline{70'},3})(22)
\oplus({\bf \overline{945'},\overline{3}})(14)
\oplus({\bf \overline{315'},\overline{6}})(14)
\oplus({\bf \overline{315'},\overline{3}})(14)
\oplus({\bf \overline{35},\overline{6}})(14)
\oplus({\bf 720',1})(6)
\oplus({\bf 540,8})(6)
\oplus({\bf 540,1})(6)
\oplus({\bf 160,10})(6)
\oplus({\bf 160,8})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf 420',3})(-2)
\oplus({\bf 280',15})(-2)
\oplus({\bf 280',3})(-2)
\oplus({\bf 70,15'})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 5,15'})(-2)
\oplus({\bf 224,\overline{6}})(-10)
\oplus({\bf 126,\overline{24}})(-10)
\oplus({\bf 126,\overline{6}})(-10)
\oplus({\bf 24,\overline{21}})(-10)
\oplus({\bf 24,\overline{24}})(-10)
\oplus({\bf 1,\overline{21}})(-10)
\oplus({\bf \overline{105},10})(-18)
\oplus({\bf \overline{45},35})(-18)
\oplus({\bf \overline{45},10})(-18)
\oplus({\bf \overline{5},28})(-18)
\oplus({\bf \overline{5},35})(-18)
\oplus({\bf \overline{40},15'})(-26)
\oplus({\bf \overline{10},48})(-26)
\oplus({\bf \overline{10},15'})(-26)
\oplus({\bf 10,\overline{21}})(-34)$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{126'},1})(-30)
\oplus({\bf 560'',\overline{3}})(-22)
\oplus({\bf 70',\overline{3}})(-22)
\oplus({\bf 945',3})(-14)
\oplus({\bf 315',6})(-14)
\oplus({\bf 315',3})(-14)
\oplus({\bf 35,6})(-14)
\oplus({\bf \overline{720'},1})(-6)
\oplus({\bf \overline{540},8})(-6)
\oplus({\bf \overline{540},1})(-6)
\oplus({\bf \overline{160},\overline{10}})(-6)
\oplus({\bf \overline{160},8})(-6)
\oplus({\bf \overline{15},\overline{10}})(-6)
\oplus({\bf \overline{420'},\overline{3}})(2)
\oplus({\bf \overline{280'},\overline{15}})(2)
\oplus({\bf \overline{280'},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{15'}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{15'}})(2)
\oplus({\bf \overline{224},6})(10)
\oplus({\bf \overline{126},24})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 24,21})(10)
\oplus({\bf 24,24})(10)
\oplus({\bf 1,21})(10)
\oplus({\bf 105,\overline{10}})(18)
\oplus({\bf 45,\overline{35}})(18)
\oplus({\bf 45,\overline{10}})(18)
\oplus({\bf 5,\overline{28}})(18)
\oplus({\bf 5,\overline{35}})(18)
\oplus({\bf 40,\overline{15'}})(26)
\oplus({\bf 10,\overline{48}})(26)
\oplus({\bf 10,\overline{15'}})(26)
\oplus({\bf \overline{10},21})(34)$\\
%
${\bf 37800}$&=&
$({\bf 75,1})(30)
\oplus({\bf \overline{280},3})(22)
\oplus({\bf \overline{50},3})(22)
\oplus({\bf \overline{45},3})(22)
\oplus({\bf \overline{315},\overline{3}})(14)
\oplus({\bf \overline{210},\overline{6}})(14)
\oplus({\bf \overline{210},\overline{3}})(14)
\oplus({\bf \overline{175},\overline{6}})(14)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{6}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{3}})(14)
\oplus({\bf 315,8})(6)
\oplus({\bf 315,1})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 175,10})(6)
\oplus2({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 175'',3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus2({\bf 280,3})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,6})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 50,6})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,6})(-2)
\oplus2({\bf 45,3})(-2)
\oplus({\bf 5,6})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 175',\overline{6}})(-10)
\oplus({\bf 175',\overline{3}})(-10)
\oplus({\bf 126,\overline{15}})(-10)
\oplus({\bf 126,\overline{6}})(-10)
\oplus({\bf 126,\overline{3}})(-10)
\oplus({\bf 75,\overline{15}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus2({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{15}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus2({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf \overline{105},8})(-18)
\oplus({\bf \overline{50},8})(-18)
\oplus({\bf \overline{50},1})(-18)
\oplus({\bf \overline{45},\overline{10}})(-18)
\oplus2({\bf \overline{45},8})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf \overline{5},8})(-18)
\oplus({\bf \overline{5},1})(-18)
\oplus({\bf \overline{40},6})(-26)
\oplus({\bf \overline{40},3})(-26)
\oplus({\bf \overline{10},6})(-26)
\oplus({\bf \overline{10},3})(-26)
\oplus({\bf 10,\overline{3}})(-34)$\\
%
${\bf \overline{37800}}$&=&
$({\bf 75,1})(-30)
\oplus({\bf 280,\overline{3}})(-22)
\oplus({\bf 50,\overline{3}})(-22)
\oplus({\bf 45,\overline{3}})(-22)
\oplus({\bf 315,3})(-14)
\oplus({\bf 210,6})(-14)
\oplus({\bf 210,3})(-14)
\oplus({\bf 175,6})(-14)
\oplus({\bf 175,3})(-14)
\oplus({\bf 40,6})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf \overline{315},8})(-6)
\oplus({\bf \overline{315},1})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{175},\overline{10}})(-6)
\oplus2({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf \overline{175''},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus2({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{6}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus2({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{126},15})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,15})(10)
\oplus({\bf 75,6})(10)
\oplus2({\bf 75,3})(10)
\oplus({\bf 24,15})(10)
\oplus({\bf 24,6})(10)
\oplus2({\bf 24,3})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 105,8})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 50,1})(18)
\oplus({\bf 45,10})(18)
\oplus2({\bf 45,8})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 5,8})(18)
\oplus({\bf 5,1})(18)
\oplus({\bf 40,\overline{6}})(26)
\oplus({\bf 40,\overline{3}})(26)
\oplus({\bf 10,\overline{6}})(26)
\oplus({\bf 10,\overline{3}})(26)
\oplus({\bf \overline{10},3})(34)$\\
%
${\bf 37800'}$&=&
$({\bf 35,3})(-29)
\oplus({\bf \overline{160},8})(-21)
\oplus({\bf \overline{160},1})(-21)
\oplus({\bf \overline{15},8})(-21)
\oplus({\bf \overline{15},1})(-21)
\oplus({\bf \overline{450'},\overline{3}})(-13)
\oplus({\bf \overline{280'},\overline{6}})(-13)
\oplus({\bf \overline{280'},\overline{3}})(-13)
\oplus({\bf \overline{70},\overline{15}})(-13)
\oplus({\bf \overline{70},\overline{6}})(-13)
\oplus2({\bf \overline{70},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{15}})(-13)
\oplus({\bf \overline{5},\overline{3}})(-13)
\oplus({\bf \overline{1050'},3})(-5)
\oplus({\bf 200,6})(-5)
\oplus({\bf 200,3})(-5)
\oplus({\bf \overline{224},3})(-5)
\oplus({\bf \overline{126},15})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus2({\bf \overline{126},3})(-5)
\oplus({\bf 24,24})(-5)
\oplus({\bf 24,15})(-5)
\oplus2({\bf 24,6})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf 1,24})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 945,1})(3)
\oplus({\bf 480,8})(3)
\oplus({\bf 480,1})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 105,8})(3)
\oplus({\bf 105,1})(3)
\oplus({\bf 45,27})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus2({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 5,\overline{35}})(3)
\oplus({\bf 5,27})(3)
\oplus2({\bf 5,\overline{10}})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 450,\overline{3}})(11)
\oplus({\bf 175,\overline{15}})(11)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 15,\overline{15'}})(11)
\oplus({\bf 15,\overline{15}})(11)
\oplus({\bf 40,\overline{15}})(11)
\oplus({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{42}})(11)
\oplus({\bf 10,\overline{15'}})(11)
\oplus2({\bf 10,\overline{15}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf \overline{175},6})(19)
\oplus({\bf \overline{40},24})(19)
\oplus({\bf \overline{40},6})(19)
\oplus({\bf \overline{10},24})(19)
\oplus({\bf \overline{10},6})(19)
\oplus({\bf \overline{45},\overline{10}})(27)$\\
%
${\bf \overline{37800'}}$&=&
$({\bf \overline{35},\overline{3}})(29)
\oplus({\bf 160,8})(21)
\oplus({\bf 160,1})(21)
\oplus({\bf 15,8})(21)
\oplus({\bf 15,1})(21)
\oplus({\bf 450',3})(13)
\oplus({\bf 280',6})(13)
\oplus({\bf 280',3})(13)
\oplus({\bf 70,15})(13)
\oplus({\bf 70,6})(13)
\oplus2({\bf 70,3})(13)
\oplus({\bf 5,15})(13)
\oplus({\bf 5,3})(13)
\oplus({\bf 1050',\overline{3}})(5)
\oplus({\bf 224,\overline{3}})(5)
\oplus({\bf 200,\overline{6}})(5)
\oplus({\bf 200,\overline{3}})(5)
\oplus({\bf 126,\overline{15}})(5)
\oplus({\bf 126,\overline{6}})(5)
\oplus2({\bf 126,\overline{3}})(5)
\oplus({\bf 24,\overline{24}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus2({\bf 24,\overline{6}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{24}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf \overline{945},1})(-3)
\oplus({\bf \overline{480},8})(-3)
\oplus({\bf \overline{480},1})(-3)
\oplus({\bf \overline{105},8})(-3)
\oplus({\bf \overline{105},1})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{45},27})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus2({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},35})(-3)
\oplus({\bf \overline{5},27})(-3)
\oplus2({\bf \overline{5},10})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{450},3})(-11)
\oplus({\bf \overline{175},15})(-11)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{40},15})(-11)
\oplus({\bf \overline{40},3})(-11)
\oplus({\bf \overline{15},15'})(-11)
\oplus({\bf \overline{15},15})(-11)
\oplus({\bf \overline{10},42})(-11)
\oplus({\bf \overline{10},15'})(-11)
\oplus2({\bf \overline{10},15})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf 175,\overline{6}})(-19)
\oplus({\bf 40,\overline{24}})(-19)
\oplus({\bf 40,\overline{6}})(-19)
\oplus({\bf 10,\overline{24}})(-19)
\oplus({\bf 10,\overline{6}})(-19)
\oplus({\bf 45,10})(-27)$\\
%
${\bf 38808}$&=&
$({\bf \overline{280},3})(-23)
\oplus({\bf 1024,1})(-15)
\oplus({\bf \overline{175'},8})(-15)
\oplus({\bf \overline{175'},1})(-15)
\oplus({\bf \overline{126},8})(-15)
\oplus({\bf \overline{126},1})(-15)
\oplus({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf 720,\overline{3}})(-7)
\oplus({\bf 480,\overline{3}})(-7)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 105,\overline{15}})(-7)
\oplus({\bf 105,\overline{6}})(-7)
\oplus2({\bf 105,\overline{3}})(-7)
\oplus({\bf 50,\overline{15}})(-7)
\oplus({\bf 50,\overline{6}})(-7)
\oplus2({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus2({\bf 45,\overline{3}})(-7)
\oplus({\bf 450,6})(1)
\oplus({\bf 450,3})(1)
\oplus({\bf 210,6})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 175,6})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 35,15})(1)
\oplus({\bf 35,6})(1)
\oplus({\bf 35,3})(1)
\oplus({\bf 40,24})(1)
\oplus2({\bf 40,15})(1)
\oplus3({\bf 40,6})(1)
\oplus3({\bf 40,3})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{175},\overline{10}})(9)
\oplus2({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{15},27})(9)
\oplus({\bf \overline{15},10})(9)
\oplus({\bf \overline{15},\overline{10}})(9)
\oplus3({\bf \overline{15},8})(9)
\oplus({\bf \overline{15},1})(9)
\oplus({\bf \overline{10},27})(9)
\oplus({\bf \overline{10},10})(9)
\oplus({\bf \overline{10},\overline{10}})(9)
\oplus3({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf \overline{70},\overline{15}})(17)
\oplus({\bf \overline{70},\overline{6}})(17)
\oplus({\bf \overline{70},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{15}})(17)
\oplus({\bf \overline{45},\overline{6}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{5},\overline{24}})(17)
\oplus2({\bf \overline{5},\overline{15}})(17)
\oplus2({\bf \overline{5},\overline{6}})(17)
\oplus2({\bf \overline{5},\overline{3}})(17)
\oplus({\bf 24,15})(25)
\oplus({\bf 24,6})(25)
\oplus({\bf 24,3})(25)
\oplus({\bf 1,15})(25)
\oplus({\bf 1,6})(25)
\oplus({\bf 1,3})(25)
\oplus({\bf 5,8})(33)$\\
%
${\bf \overline{38808}}$&=&
$({\bf 280,\overline{3}})(23)
\oplus({\bf 1024,1})(15)
\oplus({\bf 175',8})(15)
\oplus({\bf 175',1})(15)
\oplus({\bf 126,8})(15)
\oplus({\bf 126,1})(15)
\oplus({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf \overline{720},3})(7)
\oplus({\bf \overline{480},3})(7)
\oplus({\bf \overline{105},15})(7)
\oplus({\bf \overline{105},6})(7)
\oplus2({\bf \overline{105},3})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},15})(7)
\oplus({\bf \overline{50},6})(7)
\oplus2({\bf \overline{50},3})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus2({\bf \overline{45},3})(7)
\oplus({\bf \overline{450},\overline{6}})(-1)
\oplus({\bf \overline{450},\overline{3}})(-1)
\oplus({\bf \overline{35},\overline{15}})(-1)
\oplus({\bf \overline{35},\overline{6}})(-1)
\oplus({\bf \overline{35},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{6}})(-1)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{24}})(-1)
\oplus2({\bf \overline{40},\overline{15}})(-1)
\oplus3({\bf \overline{40},\overline{6}})(-1)
\oplus3({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf 160,8})(-9)
\oplus({\bf 175,10})(-9)
\oplus2({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 15,27})(-9)
\oplus({\bf 15,10})(-9)
\oplus({\bf 15,\overline{10}})(-9)
\oplus3({\bf 15,8})(-9)
\oplus({\bf 15,1})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 10,27})(-9)
\oplus({\bf 10,10})(-9)
\oplus({\bf 10,\overline{10}})(-9)
\oplus3({\bf 10,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 70,15})(-17)
\oplus({\bf 70,6})(-17)
\oplus({\bf 70,3})(-17)
\oplus({\bf 45,15})(-17)
\oplus({\bf 45,6})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 5,24})(-17)
\oplus2({\bf 5,15})(-17)
\oplus2({\bf 5,6})(-17)
\oplus2({\bf 5,3})(-17)
\oplus({\bf 24,\overline{15}})(-25)
\oplus({\bf 24,\overline{6}})(-25)
\oplus({\bf 24,\overline{3}})(-25)
\oplus({\bf 1,\overline{15}})(-25)
\oplus({\bf 1,\overline{6}})(-25)
\oplus({\bf 1,\overline{3}})(-25)
\oplus({\bf \overline{5},8})(-33)$\\
%
${\bf 39600}$&=&
$({\bf 175',3})(25)
\oplus({\bf \overline{720},\overline{3}})(17)
\oplus({\bf \overline{105},\overline{6}})(17)
\oplus({\bf \overline{105},\overline{3}})(17)
\oplus({\bf \overline{50},\overline{6}})(17)
\oplus({\bf \overline{50},\overline{3}})(17)
\oplus({\bf \overline{1050},1})(9)
\oplus({\bf \overline{450},8})(9)
\oplus({\bf \overline{450},1})(9)
\oplus({\bf \overline{35},10})(9)
\oplus({\bf \overline{35},8})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{210},1})(9)
\oplus({\bf \overline{40},10})(9)
\oplus2({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf 700,3})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 315,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus2({\bf 175,3})(1)
\oplus({\bf 15,15'})(1)
\oplus2({\bf 15,15})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 280',\overline{6}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus2({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{24}})(-7)
\oplus2({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 126,10})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 75,8})(-15)
\oplus({\bf 24,27})(-15)
\oplus({\bf 24,10})(-15)
\oplus({\bf 24,\overline{10}})(-15)
\oplus2({\bf 24,8})(-15)
\oplus({\bf 1,27})(-15)
\oplus({\bf 1,\overline{10}})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf \overline{45},15})(-23)
\oplus({\bf \overline{45},6})(-23)
\oplus({\bf \overline{5},24})(-23)
\oplus({\bf \overline{5},15})(-23)
\oplus({\bf \overline{5},6})(-23)
\oplus({\bf \overline{10},\overline{15}})(-31)$\\
%
${\bf \overline{39600}}$&=&
$({\bf \overline{175'},\overline{3}})(-25)
\oplus({\bf 720,3})(-17)
\oplus({\bf 105,6})(-17)
\oplus({\bf 105,3})(-17)
\oplus({\bf 50,6})(-17)
\oplus({\bf 50,3})(-17)
\oplus({\bf 1050,1})(-9)
\oplus({\bf 450,8})(-9)
\oplus({\bf 450,1})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 210,1})(-9)
\oplus({\bf 35,\overline{10}})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf 40,\overline{10}})(-9)
\oplus2({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{315},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{15}})(-1)
\oplus({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus2({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{15'}})(-1)
\oplus2({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{280'},6})(7)
\oplus({\bf \overline{280},6})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},15})(7)
\oplus2({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},24})(7)
\oplus2({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf \overline{126},\overline{10}})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf 75,8})(15)
\oplus({\bf 24,27})(15)
\oplus({\bf 24,10})(15)
\oplus({\bf 24,\overline{10}})(15)
\oplus2({\bf 24,8})(15)
\oplus({\bf 1,27})(15)
\oplus({\bf 1,10})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 45,\overline{15}})(23)
\oplus({\bf 45,\overline{6}})(23)
\oplus({\bf 5,\overline{24}})(23)
\oplus({\bf 5,\overline{15}})(23)
\oplus({\bf 5,\overline{6}})(23)
\oplus({\bf 10,15})(31)$\\
%
${\bf 40040}$&=&
$({\bf \overline{560''},1})(27)
\oplus({\bf \overline{945'},3})(19)
\oplus({\bf \overline{315'},3})(19)
\oplus({\bf 720',\overline{3}})(11)
\oplus({\bf 540,\overline{6}})(11)
\oplus({\bf 540,\overline{3}})(11)
\oplus({\bf 160,\overline{6}})(11)
\oplus({\bf 210',1})(3)
\oplus({\bf 420',8})(3)
\oplus({\bf 420',1})(3)
\oplus({\bf 280',10})(3)
\oplus({\bf 280',8})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf 126',3})(-5)
\oplus({\bf 224,15})(-5)
\oplus({\bf 224,3})(-5)
\oplus({\bf 126,15'})(-5)
\oplus({\bf 126,15})(-5)
\oplus({\bf 24,15'})(-5)
\oplus({\bf \overline{70'},\overline{6}})(-13)
\oplus({\bf \overline{105},\overline{24}})(-13)
\oplus({\bf \overline{105},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{21}})(-13)
\oplus({\bf \overline{45},\overline{24}})(-13)
\oplus({\bf \overline{5},\overline{21}})(-13)
\oplus({\bf \overline{35},10})(-21)
\oplus({\bf \overline{40},35})(-21)
\oplus({\bf \overline{40},10})(-21)
\oplus({\bf \overline{10},28})(-21)
\oplus({\bf \overline{10},35})(-21)
\oplus({\bf 15,15'})(-29)
\oplus({\bf 10,48})(-29)
\oplus({\bf 10,15'})(-29)
\oplus({\bf 5,\overline{21}})(-37)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 560'',1})(-27)
\oplus({\bf 945',\overline{3}})(-19)
\oplus({\bf 315',\overline{3}})(-19)
\oplus({\bf \overline{720'},3})(-11)
\oplus({\bf \overline{540},6})(-11)
\oplus({\bf \overline{540},3})(-11)
\oplus({\bf \overline{160},6})(-11)
\oplus({\bf \overline{210'},1})(-3)
\oplus({\bf \overline{420'},8})(-3)
\oplus({\bf \overline{420'},1})(-3)
\oplus({\bf \overline{280'},\overline{10}})(-3)
\oplus({\bf \overline{280'},8})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf \overline{126'},\overline{3}})(5)
\oplus({\bf \overline{224},\overline{15}})(5)
\oplus({\bf \overline{224},\overline{3}})(5)
\oplus({\bf \overline{126},\overline{15'}})(5)
\oplus({\bf \overline{126},\overline{15}})(5)
\oplus({\bf 24,\overline{15'}})(5)
\oplus({\bf 70',6})(13)
\oplus({\bf 105,24})(13)
\oplus({\bf 105,6})(13)
\oplus({\bf 45,21})(13)
\oplus({\bf 45,24})(13)
\oplus({\bf 5,21})(13)
\oplus({\bf 35,\overline{10}})(21)
\oplus({\bf 40,\overline{35}})(21)
\oplus({\bf 40,\overline{10}})(21)
\oplus({\bf 10,\overline{28}})(21)
\oplus({\bf 10,\overline{35}})(21)
\oplus({\bf \overline{15},\overline{15'}})(29)
\oplus({\bf \overline{10},\overline{48}})(29)
\oplus({\bf \overline{10},\overline{15'}})(29)
\oplus({\bf \overline{5},21})(37)$\\
%
${\bf 40040'}$&=&
$({\bf \overline{1760},1})(27)
\oplus({\bf \overline{495},3})(19)
\oplus({\bf \overline{1155},3})(19)
\oplus({\bf 330,\overline{6}})(11)
\oplus({\bf 330,\overline{3}})(11)
\oplus({\bf 720',\overline{6}})(11)
\oplus({\bf 210',10})(3)
\oplus({\bf 210',8})(3)
\oplus({\bf 420',10})(3)
\oplus({\bf 126',15'})(-5)
\oplus({\bf 126',15})(-5)
\oplus({\bf 224,15'})(-5)
\oplus({\bf \overline{70'},\overline{21}})(-13)
\oplus({\bf \overline{70'},\overline{24}})(-13)
\oplus({\bf \overline{105},\overline{21}})(-13)
\oplus({\bf \overline{35},28})(-21)
\oplus({\bf \overline{35},35})(-21)
\oplus({\bf \overline{40},28})(-21)
\oplus({\bf 15,36})(-29)
\oplus({\bf 15,48})(-29)
\oplus({\bf 10,36})(-29)
\oplus({\bf 5,\overline{45}})(-37)
\oplus({\bf 5,\overline{63}})(-37)
\oplus({\bf 1,80})(-45)$\\
%
${\bf \overline{40040'}}$&=&
$({\bf 1760,1})(-27)
\oplus({\bf 495,\overline{3}})(-19)
\oplus({\bf 1155,\overline{3}})(-19)
\oplus({\bf \overline{330},6})(-11)
\oplus({\bf \overline{330},3})(-11)
\oplus({\bf \overline{720'},6})(-11)
\oplus({\bf \overline{210'},\overline{10}})(-3)
\oplus({\bf \overline{210'},8})(-3)
\oplus({\bf \overline{420'},\overline{10}})(-3)
\oplus({\bf \overline{126'},\overline{15'}})(5)
\oplus({\bf \overline{126'},\overline{15}})(5)
\oplus({\bf \overline{224},\overline{15'}})(5)
\oplus({\bf 70',21})(13)
\oplus({\bf 70',24})(13)
\oplus({\bf 105,21})(13)
\oplus({\bf 35,\overline{28}})(21)
\oplus({\bf 35,\overline{35}})(21)
\oplus({\bf 40,\overline{28}})(21)
\oplus({\bf \overline{15},\overline{36}})(29)
\oplus({\bf \overline{15},\overline{48}})(29)
\oplus({\bf \overline{10},\overline{36}})(29)
\oplus({\bf \overline{5},45})(37)
\oplus({\bf \overline{5},63})(37)
\oplus({\bf 1,\overline{80}})(45)$\\
%
${\bf 40320}$&=&
$({\bf 50,1})(33)
\oplus({\bf \overline{175'},3})(25)
\oplus({\bf 75,3})(25)
\oplus({\bf \overline{175''},\overline{3}})(17)
\oplus({\bf \overline{280},\overline{6}})(17)
\oplus({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{50},\overline{6}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{315},8})(9)
\oplus({\bf \overline{315},1})(9)
\oplus({\bf \overline{210},10})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf 315,15})(1)
\oplus({\bf 315,3})(1)
\oplus({\bf 210,6})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 175'',\overline{6}})(-7)
\oplus({\bf 280,\overline{15}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 175',8})(-15)
\oplus({\bf 126,\overline{10}})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf 1,1})(-15)
\oplus({\bf \overline{105},6})(-23)
\oplus({\bf \overline{50},3})(-23)
\oplus({\bf \overline{45},6})(-23)
\oplus({\bf \overline{45},3})(-23)
\oplus({\bf \overline{5},3})(-23)
\oplus({\bf \overline{40},\overline{3}})(-31)
\oplus({\bf \overline{10},\overline{3}})(-31)
\oplus({\bf 10,1})(-39)$\\
%
${\bf \overline{40320}}$&=&
$({\bf \overline{50},1})(-33)
\oplus({\bf 175',\overline{3}})(-25)
\oplus({\bf 75,\overline{3}})(-25)
\oplus({\bf 175'',3})(-17)
\oplus({\bf 280,6})(-17)
\oplus({\bf 280,3})(-17)
\oplus({\bf 50,6})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 315,8})(-9)
\oplus({\bf 315,1})(-9)
\oplus({\bf 210,\overline{10}})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf \overline{315},\overline{15}})(-1)
\oplus({\bf \overline{315},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{6}})(-1)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{175''},6})(7)
\oplus({\bf \overline{280},15})(7)
\oplus({\bf \overline{280},6})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf \overline{175'},8})(15)
\oplus({\bf \overline{126},10})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf 1,1})(15)
\oplus({\bf 105,\overline{6}})(23)
\oplus({\bf 50,\overline{3}})(23)
\oplus({\bf 45,\overline{6}})(23)
\oplus({\bf 45,\overline{3}})(23)
\oplus({\bf 5,\overline{3}})(23)
\oplus({\bf 40,3})(31)
\oplus({\bf 10,3})(31)
\oplus({\bf \overline{10},1})(39)$\\
%
${\bf 40824}$&=&
$({\bf \overline{420},3})(-23)
\oplus({\bf \overline{1701},1})(-15)
\oplus({\bf \overline{224},8})(-15)
\oplus({\bf \overline{224},1})(-15)
\oplus({\bf \overline{175'},8})(-15)
\oplus({\bf \overline{175'},1})(-15)
\oplus({\bf 945,\overline{3}})(-7)
\oplus({\bf 720,\overline{3}})(-7)
\oplus({\bf 70',\overline{15}})(-7)
\oplus({\bf 70',\overline{3}})(-7)
\oplus({\bf 105,\overline{15}})(-7)
\oplus({\bf 105,\overline{6}})(-7)
\oplus2({\bf 105,\overline{3}})(-7)
\oplus({\bf 50,\overline{15}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 315',6})(1)
\oplus({\bf 450,6})(1)
\oplus({\bf 450,3})(1)
\oplus({\bf 210,6})(1)
\oplus({\bf 35,24})(1)
\oplus({\bf 35,15})(1)
\oplus2({\bf 35,6})(1)
\oplus({\bf 35,3})(1)
\oplus({\bf 40,24})(1)
\oplus({\bf 40,15})(1)
\oplus2({\bf 40,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf \overline{160},\overline{10}})(9)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{175},\overline{10}})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{15},\overline{35}})(9)
\oplus({\bf \overline{15},27})(9)
\oplus({\bf \overline{15},10})(9)
\oplus2({\bf \overline{15},\overline{10}})(9)
\oplus2({\bf \overline{15},8})(9)
\oplus({\bf \overline{10},27})(9)
\oplus({\bf \overline{10},\overline{10}})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{70},\overline{15'}})(17)
\oplus({\bf \overline{70},\overline{15}})(17)
\oplus({\bf \overline{70},\overline{6}})(17)
\oplus({\bf \overline{45},\overline{15}})(17)
\oplus({\bf \overline{5},\overline{42}})(17)
\oplus({\bf \overline{5},\overline{24}})(17)
\oplus({\bf \overline{5},\overline{15'}})(17)
\oplus2({\bf \overline{5},\overline{15}})(17)
\oplus({\bf \overline{5},\overline{6}})(17)
\oplus({\bf 24,24})(25)
\oplus({\bf 24,15})(25)
\oplus({\bf 1,42})(25)
\oplus({\bf 1,24})(25)
\oplus({\bf 1,15})(25)
\oplus({\bf 5,27})(33)$\\
%
${\bf \overline{40824}}$&=&
$({\bf 420,\overline{3}})(23)
\oplus({\bf 1701,1})(15)
\oplus({\bf 224,8})(15)
\oplus({\bf 224,1})(15)
\oplus({\bf 175',8})(15)
\oplus({\bf 175',1})(15)
\oplus({\bf \overline{945},3})(7)
\oplus({\bf \overline{70'},15})(7)
\oplus({\bf \overline{70'},3})(7)
\oplus({\bf \overline{720},3})(7)
\oplus({\bf \overline{105},15})(7)
\oplus({\bf \overline{105},6})(7)
\oplus2({\bf \overline{105},3})(7)
\oplus({\bf \overline{50},15})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{315'},\overline{6}})(-1)
\oplus({\bf \overline{450},\overline{6}})(-1)
\oplus({\bf \overline{450},\overline{3}})(-1)
\oplus({\bf \overline{35},\overline{24}})(-1)
\oplus({\bf \overline{35},\overline{15}})(-1)
\oplus2({\bf \overline{35},\overline{6}})(-1)
\oplus({\bf \overline{35},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{24}})(-1)
\oplus({\bf \overline{40},\overline{15}})(-1)
\oplus2({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf 160,10})(-9)
\oplus({\bf 160,8})(-9)
\oplus({\bf 175,10})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 15,35})(-9)
\oplus({\bf 15,27})(-9)
\oplus2({\bf 15,10})(-9)
\oplus({\bf 15,\overline{10}})(-9)
\oplus2({\bf 15,8})(-9)
\oplus({\bf 10,27})(-9)
\oplus({\bf 10,10})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 70,15'})(-17)
\oplus({\bf 70,15})(-17)
\oplus({\bf 70,6})(-17)
\oplus({\bf 45,15})(-17)
\oplus({\bf 5,42})(-17)
\oplus({\bf 5,15'})(-17)
\oplus({\bf 5,24})(-17)
\oplus2({\bf 5,15})(-17)
\oplus({\bf 5,6})(-17)
\oplus({\bf 24,\overline{24}})(-25)
\oplus({\bf 24,\overline{15}})(-25)
\oplus({\bf 1,\overline{42}})(-25)
\oplus({\bf 1,\overline{24}})(-25)
\oplus({\bf 1,\overline{15}})(-25)
\oplus({\bf \overline{5},27})(-33)$\\
%
${\bf 41580}$&=&
$({\bf \overline{1050},1})(24)
\oplus({\bf 560',3})(16)
\oplus({\bf 700,3})(16)
\oplus({\bf 315,3})(16)
\oplus({\bf 420,\overline{6}})(8)
\oplus({\bf 420,\overline{3}})(8)
\oplus({\bf 280',\overline{6}})(8)
\oplus({\bf 175'',\overline{6}})(8)
\oplus({\bf 175'',\overline{3}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 224,10})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 175',10})(0)
\oplus2({\bf 175',8})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,10})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf \overline{70'},15})(-8)
\oplus({\bf \overline{105},15'})(-8)
\oplus2({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},6})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{50},15})(-8)
\oplus({\bf \overline{50},6})(-8)
\oplus({\bf \overline{50},3})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus({\bf \overline{35},\overline{24}})(-16)
\oplus({\bf \overline{35},\overline{15}})(-16)
\oplus({\bf \overline{35},\overline{6}})(-16)
\oplus({\bf \overline{40},\overline{24}})(-16)
\oplus2({\bf \overline{40},\overline{15}})(-16)
\oplus({\bf \overline{40},\overline{6}})(-16)
\oplus({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{15}})(-16)
\oplus({\bf 15,27})(-24)
\oplus({\bf 15,10})(-24)
\oplus({\bf 15,\overline{10}})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 10,27})(-24)
\oplus({\bf 10,\overline{10}})(-24)
\oplus({\bf 10,8})(-24)
\oplus({\bf 5,24})(-32)
\oplus({\bf 5,15})(-32)
\oplus({\bf 5,6})(-32)
\oplus({\bf 1,\overline{15}})(-40)$\\
%
${\bf \overline{41580}}$&=&
$({\bf 1050,1})(-24)
\oplus({\bf \overline{560'},\overline{3}})(-16)
\oplus({\bf \overline{700},\overline{3}})(-16)
\oplus({\bf \overline{315},\overline{3}})(-16)
\oplus({\bf \overline{420},6})(-8)
\oplus({\bf \overline{420},3})(-8)
\oplus({\bf \overline{175''},6})(-8)
\oplus({\bf \overline{175''},3})(-8)
\oplus({\bf \overline{280'},6})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{224},\overline{10}})(0)
\oplus({\bf \overline{224},8})(0)
\oplus({\bf \overline{175'},\overline{10}})(0)
\oplus2({\bf \overline{175'},8})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 70',\overline{15}})(8)
\oplus({\bf 105,\overline{15'}})(8)
\oplus2({\bf 105,\overline{15}})(8)
\oplus({\bf 105,\overline{6}})(8)
\oplus({\bf 105,\overline{3}})(8)
\oplus({\bf 50,\overline{15}})(8)
\oplus({\bf 50,\overline{6}})(8)
\oplus({\bf 50,\overline{3}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus({\bf 35,24})(16)
\oplus({\bf 35,15})(16)
\oplus({\bf 35,6})(16)
\oplus({\bf 40,24})(16)
\oplus2({\bf 40,15})(16)
\oplus({\bf 40,6})(16)
\oplus({\bf 40,3})(16)
\oplus({\bf 10,15})(16)
\oplus({\bf \overline{15},27})(24)
\oplus({\bf \overline{15},10})(24)
\oplus({\bf \overline{15},\overline{10}})(24)
\oplus({\bf \overline{15},8})(24)
\oplus({\bf \overline{10},27})(24)
\oplus({\bf \overline{10},10})(24)
\oplus({\bf \overline{10},8})(24)
\oplus({\bf \overline{5},\overline{24}})(32)
\oplus({\bf \overline{5},\overline{15}})(32)
\oplus({\bf \overline{5},\overline{6}})(32)
\oplus({\bf 1,15})(40)$\\
%
${\bf 42042}$&=&
$({\bf 210',3})(28)
\oplus({\bf 924,\overline{3}})(20)
\oplus({\bf 126',\overline{6}})(20)
\oplus({\bf 126',\overline{3}})(20)
\oplus({\bf \overline{1540'},1})(12)
\oplus({\bf \overline{560''},8})(12)
\oplus({\bf \overline{560''},1})(12)
\oplus({\bf \overline{70'},10})(12)
\oplus({\bf \overline{70'},8})(12)
\oplus({\bf \overline{945'},3})(4)
\oplus({\bf \overline{315'},15})(4)
\oplus({\bf \overline{315'},3})(4)
\oplus({\bf \overline{35},15'})(4)
\oplus({\bf \overline{35},15})(4)
\oplus({\bf 540,\overline{6}})(-4)
\oplus({\bf 160,\overline{24}})(-4)
\oplus({\bf 160,\overline{6}})(-4)
\oplus({\bf 15,\overline{21}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 280',10})(-12)
\oplus({\bf 70,35})(-12)
\oplus({\bf 70,10})(-12)
\oplus({\bf 5,28})(-12)
\oplus({\bf 5,35})(-12)
\oplus({\bf 126,15'})(-20)
\oplus({\bf 24,48})(-20)
\oplus({\bf 24,15'})(-20)
\oplus({\bf 1,36})(-20)
\oplus({\bf 1,48})(-20)
\oplus({\bf \overline{45},\overline{21}})(-28)
\oplus({\bf \overline{5},\overline{63}})(-28)
\oplus({\bf \overline{5},\overline{21}})(-28)
\oplus({\bf \overline{10},28})(-36)$\\
%
${\bf \overline{42042}}$&=&
$({\bf \overline{210'},\overline{3}})(-28)
\oplus({\bf \overline{924},3})(-20)
\oplus({\bf \overline{126'},6})(-20)
\oplus({\bf \overline{126'},3})(-20)
\oplus({\bf 1540',1})(-12)
\oplus({\bf 560'',8})(-12)
\oplus({\bf 560'',1})(-12)
\oplus({\bf 70',\overline{10}})(-12)
\oplus({\bf 70',8})(-12)
\oplus({\bf 945',\overline{3}})(-4)
\oplus({\bf 315',\overline{15}})(-4)
\oplus({\bf 315',\overline{3}})(-4)
\oplus({\bf 35,\overline{15'}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf \overline{540},6})(4)
\oplus({\bf \overline{160},24})(4)
\oplus({\bf \overline{160},6})(4)
\oplus({\bf \overline{15},21})(4)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{280'},\overline{10}})(12)
\oplus({\bf \overline{70},\overline{35}})(12)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus({\bf \overline{5},\overline{28}})(12)
\oplus({\bf \overline{5},\overline{35}})(12)
\oplus({\bf \overline{126},\overline{15'}})(20)
\oplus({\bf 24,\overline{48}})(20)
\oplus({\bf 24,\overline{15'}})(20)
\oplus({\bf 1,\overline{36}})(20)
\oplus({\bf 1,\overline{48}})(20)
\oplus({\bf 45,21})(28)
\oplus({\bf 5,63})(28)
\oplus({\bf 5,21})(28)
\oplus({\bf 10,\overline{28}})(36)$\\
%
${\bf 42336}$&=&
$({\bf 105,1})(33)
\oplus({\bf \overline{175'},3})(25)
\oplus({\bf \overline{126},3})(25)
\oplus({\bf \overline{175''},\overline{6}})(17)
\oplus({\bf \overline{280},\overline{6}})(17)
\oplus({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{70},\overline{3}})(17)
\oplus({\bf \overline{315},10})(9)
\oplus({\bf \overline{315},8})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{15},1})(9)
\oplus({\bf 315,15})(1)
\oplus({\bf 315,6})(1)
\oplus({\bf 210,15})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 175,6})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 175'',\overline{15}})(-7)
\oplus({\bf 280,\overline{15}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 50,\overline{6}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 175',\overline{10}})(-15)
\oplus({\bf 175',8})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 126,1})(-15)
\oplus({\bf 75,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf \overline{105},6})(-23)
\oplus({\bf \overline{105},3})(-23)
\oplus({\bf \overline{50},6})(-23)
\oplus({\bf \overline{45},3})(-23)
\oplus({\bf \overline{35},\overline{3}})(-31)
\oplus({\bf \overline{40},\overline{3}})(-31)
\oplus({\bf 15,1})(-39)$\\
%
${\bf \overline{42336}}$&=&
$({\bf \overline{105},1})(-33)
\oplus({\bf 175',\overline{3}})(-25)
\oplus({\bf 126,\overline{3}})(-25)
\oplus({\bf 175'',6})(-17)
\oplus({\bf 280,6})(-17)
\oplus({\bf 280,3})(-17)
\oplus({\bf 70,3})(-17)
\oplus({\bf 315,\overline{10}})(-9)
\oplus({\bf 315,8})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 15,1})(-9)
\oplus({\bf \overline{315},\overline{15}})(-1)
\oplus({\bf \overline{315},\overline{6}})(-1)
\oplus({\bf \overline{210},\overline{15}})(-1)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{175''},15})(7)
\oplus({\bf \overline{280},15})(7)
\oplus({\bf \overline{280},6})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{175'},10})(15)
\oplus({\bf \overline{175'},8})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf 75,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf 105,\overline{6}})(23)
\oplus({\bf 105,\overline{3}})(23)
\oplus({\bf 50,\overline{6}})(23)
\oplus({\bf 45,\overline{3}})(23)
\oplus({\bf 35,3})(31)
\oplus({\bf 40,3})(31)
\oplus({\bf \overline{15},1})(39)$\\
%
${\bf 43120}$&=&
$({\bf 70,3})(28)
\oplus({\bf 200,\overline{3}})(20)
\oplus({\bf 126,\overline{6}})(20)
\oplus({\bf 126,\overline{3}})(20)
\oplus({\bf 24,\overline{6}})(20)
\oplus({\bf 24,\overline{3}})(20)
\oplus({\bf \overline{480},8})(12)
\oplus({\bf \overline{480},1})(12)
\oplus({\bf \overline{105},8})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{70},1})(12)
\oplus({\bf \overline{45},10})(12)
\oplus2({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{5},10})(12)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf \overline{560},3})(4)
\oplus({\bf \overline{450},6})(4)
\oplus({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{175},15})(4)
\oplus({\bf \overline{175},6})(4)
\oplus2({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus2({\bf \overline{40},3})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},15'})(4)
\oplus2({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf 700,\overline{3}})(-4)
\oplus({\bf 160,\overline{3}})(-4)
\oplus({\bf 210,\overline{6}})(-4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus2({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 40,\overline{24}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus2({\bf 40,\overline{6}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{24}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus2({\bf 10,\overline{6}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf 280',1})(-12)
\oplus({\bf 280,8})(-12)
\oplus({\bf 280,1})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 50,10})(-12)
\oplus({\bf 50,8})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus2({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 5,10})(-12)
\oplus({\bf 5,8})(-12)
\oplus({\bf 126,3})(-20)
\oplus({\bf 75,15})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf \overline{45},\overline{6}})(-28)$\\
%
${\bf \overline{43120}}$&=&
$({\bf \overline{70},\overline{3}})(-28)
\oplus({\bf 200,3})(-20)
\oplus({\bf \overline{126},6})(-20)
\oplus({\bf \overline{126},3})(-20)
\oplus({\bf 24,6})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 480,8})(-12)
\oplus({\bf 480,1})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus2({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 5,\overline{10}})(-12)
\oplus({\bf 5,8})(-12)
\oplus({\bf 560,\overline{3}})(-4)
\oplus({\bf 450,\overline{6}})(-4)
\oplus({\bf 450,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus2({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus2({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{15'}})(-4)
\oplus2({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf \overline{700},3})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{160},3})(4)
\oplus({\bf \overline{175},15})(4)
\oplus({\bf \overline{175},6})(4)
\oplus2({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},24})(4)
\oplus({\bf \overline{40},15})(4)
\oplus2({\bf \overline{40},6})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},24})(4)
\oplus({\bf \overline{10},15})(4)
\oplus2({\bf \overline{10},6})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf \overline{280'},1})(12)
\oplus({\bf \overline{280},8})(12)
\oplus({\bf \overline{280},1})(12)
\oplus({\bf \overline{50},\overline{10}})(12)
\oplus({\bf \overline{50},8})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{70},1})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus2({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{5},\overline{10}})(12)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf \overline{126},\overline{3}})(20)
\oplus({\bf 75,\overline{15}})(20)
\oplus({\bf 75,\overline{3}})(20)
\oplus({\bf 24,\overline{15}})(20)
\oplus({\bf 24,\overline{3}})(20)
\oplus({\bf 45,6})(28)$\\
%
${\bf 44352}$&=&
$({\bf 224,3})(25)
\oplus({\bf \overline{945},\overline{3}})(17)
\oplus({\bf \overline{70'},\overline{6}})(17)
\oplus({\bf \overline{70'},\overline{3}})(17)
\oplus({\bf \overline{105},\overline{6}})(17)
\oplus({\bf \overline{105},\overline{3}})(17)
\oplus({\bf \overline{1440},1})(9)
\oplus({\bf \overline{315'},8})(9)
\oplus({\bf \overline{315'},1})(9)
\oplus({\bf \overline{450},8})(9)
\oplus({\bf \overline{450},1})(9)
\oplus({\bf \overline{35},10})(9)
\oplus2({\bf \overline{35},8})(9)
\oplus({\bf \overline{35},1})(9)
\oplus({\bf \overline{40},10})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf 540,3})(1)
\oplus({\bf 700,3})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 160,6})(1)
\oplus2({\bf 160,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 15,15'})(1)
\oplus2({\bf 15,15})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 10,15'})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 280',\overline{6}})(-7)
\oplus({\bf 280',\overline{3}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus2({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 45,\overline{24}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus({\bf 5,\overline{21}})(-7)
\oplus2({\bf 5,\overline{24}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 126,10})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 75,10})(-15)
\oplus({\bf 24,35})(-15)
\oplus({\bf 24,27})(-15)
\oplus2({\bf 24,10})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf 1,35})(-15)
\oplus({\bf 1,27})(-15)
\oplus({\bf 1,10})(-15)
\oplus({\bf \overline{45},15'})(-23)
\oplus({\bf \overline{45},15})(-23)
\oplus({\bf \overline{5},42})(-23)
\oplus({\bf \overline{5},15'})(-23)
\oplus({\bf \overline{5},15})(-23)
\oplus({\bf \overline{10},\overline{24}})(-31)$\\
%
${\bf \overline{44352}}$&=&
$({\bf \overline{224},\overline{3}})(-25)
\oplus({\bf 945,3})(-17)
\oplus({\bf 70',6})(-17)
\oplus({\bf 70',3})(-17)
\oplus({\bf 105,6})(-17)
\oplus({\bf 105,3})(-17)
\oplus({\bf 1440,1})(-9)
\oplus({\bf 315',8})(-9)
\oplus({\bf 315',1})(-9)
\oplus({\bf 450,8})(-9)
\oplus({\bf 450,1})(-9)
\oplus({\bf 35,\overline{10}})(-9)
\oplus2({\bf 35,8})(-9)
\oplus({\bf 35,1})(-9)
\oplus({\bf 40,\overline{10}})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf \overline{540},\overline{3}})(-1)
\oplus({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{15}})(-1)
\oplus({\bf \overline{160},\overline{6}})(-1)
\oplus2({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{15'}})(-1)
\oplus2({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{15'}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{280'},6})(7)
\oplus({\bf \overline{280'},3})(7)
\oplus({\bf \overline{280},6})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},15})(7)
\oplus2({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},24})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{5},21})(7)
\oplus2({\bf \overline{5},24})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf \overline{126},\overline{10}})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf 75,\overline{10}})(15)
\oplus({\bf 24,\overline{35}})(15)
\oplus({\bf 24,27})(15)
\oplus2({\bf 24,\overline{10}})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 1,\overline{35}})(15)
\oplus({\bf 1,27})(15)
\oplus({\bf 1,\overline{10}})(15)
\oplus({\bf 45,\overline{15'}})(23)
\oplus({\bf 45,\overline{15}})(23)
\oplus({\bf 5,\overline{42}})(23)
\oplus({\bf 5,\overline{15'}})(23)
\oplus({\bf 5,\overline{15}})(23)
\oplus({\bf 10,24})(31)$\\
%
${\bf 45360}$&=&
$({\bf 45,1})(33)
\oplus({\bf \overline{126},3})(25)
\oplus({\bf 75,3})(25)
\oplus({\bf 24,3})(25)
\oplus({\bf \overline{280},\overline{6}})(17)
\oplus({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{50},\overline{3}})(17)
\oplus({\bf \overline{70},\overline{6}})(17)
\oplus({\bf \overline{70},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{6}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{5},\overline{3}})(17)
\oplus({\bf \overline{315},8})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{210},1})(9)
\oplus({\bf \overline{175},10})(9)
\oplus2({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{15},8})(9)
\oplus({\bf \overline{15},1})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf 315,6})(1)
\oplus({\bf 315,3})(1)
\oplus({\bf 210,15})(1)
\oplus({\bf 210,6})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus2({\bf 175,3})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 40,15})(1)
\oplus({\bf 40,6})(1)
\oplus2({\bf 40,3})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 175'',\overline{3}})(-7)
\oplus({\bf 280,\overline{15}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus2({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 50,\overline{15}})(-7)
\oplus({\bf 50,\overline{6}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus2({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 175',8})(-15)
\oplus({\bf 175',1})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 126,1})(-15)
\oplus({\bf 75,\overline{10}})(-15)
\oplus2({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf \overline{105},3})(-23)
\oplus({\bf \overline{50},6})(-23)
\oplus({\bf \overline{50},3})(-23)
\oplus({\bf \overline{45},6})(-23)
\oplus({\bf \overline{45},3})(-23)
\oplus({\bf \overline{40},\overline{3}})(-31)$\\
%
${\bf \overline{45360}}$&=&
$({\bf \overline{45},1})(-33)
\oplus({\bf 126,\overline{3}})(-25)
\oplus({\bf 75,\overline{3}})(-25)
\oplus({\bf 24,\overline{3}})(-25)
\oplus({\bf 280,6})(-17)
\oplus({\bf 280,3})(-17)
\oplus({\bf 70,6})(-17)
\oplus({\bf 70,3})(-17)
\oplus({\bf 50,3})(-17)
\oplus({\bf 45,6})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 5,3})(-17)
\oplus({\bf 315,8})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 210,1})(-9)
\oplus({\bf 175,\overline{10}})(-9)
\oplus2({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 15,8})(-9)
\oplus({\bf 15,1})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf \overline{315},\overline{6}})(-1)
\oplus({\bf \overline{315},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{15}})(-1)
\oplus({\bf \overline{210},\overline{6}})(-1)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus2({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{15}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus2({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{175''},3})(7)
\oplus({\bf \overline{280},15})(7)
\oplus({\bf \overline{280},6})(7)
\oplus2({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},15})(7)
\oplus({\bf \overline{50},6})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus2({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf \overline{175'},8})(15)
\oplus({\bf \overline{175'},1})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf 75,10})(15)
\oplus2({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf 105,\overline{3}})(23)
\oplus({\bf 50,\overline{6}})(23)
\oplus({\bf 50,\overline{3}})(23)
\oplus({\bf 45,\overline{6}})(23)
\oplus({\bf 45,\overline{3}})(23)
\oplus({\bf 40,3})(31)$\\
%
${\bf 46080}$&=&
$({\bf \overline{160},3})(-26)
\oplus({\bf \overline{450'},1})(-18)
\oplus({\bf \overline{280'},8})(-18)
\oplus({\bf \overline{280'},1})(-18)
\oplus({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf \overline{1050'},\overline{3}})(-10)
\oplus({\bf 200,\overline{3}})(-10)
\oplus({\bf \overline{224},\overline{6}})(-10)
\oplus({\bf \overline{224},\overline{3}})(-10)
\oplus({\bf \overline{126},\overline{15}})(-10)
\oplus({\bf \overline{126},\overline{6}})(-10)
\oplus2({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 24,\overline{15}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf 945,3})(-2)
\oplus({\bf 480,6})(-2)
\oplus({\bf 480,3})(-2)
\oplus({\bf 70,6})(-2)
\oplus({\bf 70',3})(-2)
\oplus({\bf 105,15})(-2)
\oplus({\bf 105,6})(-2)
\oplus2({\bf 105,3})(-2)
\oplus({\bf 45,24})(-2)
\oplus({\bf 45,15})(-2)
\oplus2({\bf 45,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 5,24})(-2)
\oplus({\bf 5,6})(-2)
\oplus({\bf 315',1})(6)
\oplus({\bf 450,8})(6)
\oplus({\bf 450,1})(6)
\oplus({\bf 175,\overline{10}})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 15,\overline{10}})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 40,27})(6)
\oplus({\bf 40,\overline{10}})(6)
\oplus2({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus({\bf 10,27})(6)
\oplus2({\bf 10,\overline{10}})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{160},\overline{3}})(14)
\oplus({\bf \overline{175},\overline{15}})(14)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{15'}})(14)
\oplus({\bf \overline{40},\overline{15}})(14)
\oplus({\bf \overline{15},\overline{15}})(14)
\oplus({\bf \overline{15},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{42}})(14)
\oplus({\bf \overline{10},\overline{15'}})(14)
\oplus2({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{10},\overline{3}})(14)
\oplus({\bf \overline{70},6})(22)
\oplus({\bf \overline{45},24})(22)
\oplus({\bf \overline{45},6})(22)
\oplus({\bf \overline{5},24})(22)
\oplus({\bf \overline{5},6})(22)
\oplus({\bf 24,\overline{10}})(30)$\\
%
${\bf \overline{46080}}$&=&
$({\bf 160,\overline{3}})(26)
\oplus({\bf 450',1})(18)
\oplus({\bf 280',8})(18)
\oplus({\bf 280',1})(18)
\oplus({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf 1050',3})(10)
\oplus({\bf 224,6})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 126,15})(10)
\oplus({\bf 126,6})(10)
\oplus2({\bf 126,3})(10)
\oplus({\bf 24,15})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf \overline{945},\overline{3}})(2)
\oplus({\bf \overline{70'},\overline{3}})(2)
\oplus({\bf \overline{480},\overline{6}})(2)
\oplus({\bf \overline{480},\overline{3}})(2)
\oplus({\bf \overline{105},\overline{15}})(2)
\oplus({\bf \overline{105},\overline{6}})(2)
\oplus2({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{24}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus2({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{24}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus({\bf \overline{315'},1})(-6)
\oplus({\bf \overline{450},8})(-6)
\oplus({\bf \overline{450},1})(-6)
\oplus({\bf \overline{35},8})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{175},10})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{40},27})(-6)
\oplus({\bf \overline{40},10})(-6)
\oplus2({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{15},10})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus2({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 160,3})(-14)
\oplus({\bf 175,15})(-14)
\oplus({\bf 175,3})(-14)
\oplus({\bf 15,15})(-14)
\oplus({\bf 15,3})(-14)
\oplus({\bf 40,15'})(-14)
\oplus({\bf 40,15})(-14)
\oplus({\bf 10,42})(-14)
\oplus({\bf 10,15'})(-14)
\oplus2({\bf 10,15})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf 70,\overline{6}})(-22)
\oplus({\bf 45,\overline{24}})(-22)
\oplus({\bf 45,\overline{6}})(-22)
\oplus({\bf 5,\overline{24}})(-22)
\oplus({\bf 5,\overline{6}})(-22)
\oplus({\bf 24,10})(-30)$\\
%
${\bf 46200}$&=&
$({\bf 40,6})(-29)
\oplus({\bf \overline{175},8})(-21)
\oplus({\bf \overline{15},\overline{10}})(-21)
\oplus({\bf \overline{15},8})(-21)
\oplus({\bf \overline{10},\overline{10}})(-21)
\oplus({\bf \overline{10},8})(-21)
\oplus({\bf \overline{480},\overline{6}})(-13)
\oplus({\bf \overline{280},\overline{3}})(-13)
\oplus({\bf \overline{70},\overline{15}})(-13)
\oplus({\bf \overline{70},\overline{6}})(-13)
\oplus({\bf \overline{70},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{15}})(-13)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{15'}})(-13)
\oplus2({\bf \overline{5},\overline{15}})(-13)
\oplus({\bf \overline{5},\overline{6}})(-13)
\oplus({\bf \overline{5},\overline{3}})(-13)
\oplus({\bf 1024,3})(-5)
\oplus({\bf 200,15})(-5)
\oplus({\bf 200,3})(-5)
\oplus({\bf 126,15})(-5)
\oplus({\bf 126,3})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus({\bf \overline{126},3})(-5)
\oplus({\bf 75,6})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf 24,24})(-5)
\oplus2({\bf 24,15})(-5)
\oplus2({\bf 24,6})(-5)
\oplus2({\bf 24,3})(-5)
\oplus({\bf 1,24})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf 1120,1})(3)
\oplus({\bf 480,8})(3)
\oplus({\bf 480,1})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 70,27})(3)
\oplus({\bf 70,10})(3)
\oplus2({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus2({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 5,27})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus2({\bf 5,8})(3)
\oplus({\bf 5,1})(3)
\oplus({\bf 560,\overline{3}})(11)
\oplus({\bf 315,\overline{3}})(11)
\oplus({\bf 175,\overline{15}})(11)
\oplus({\bf 175,\overline{6}})(11)
\oplus2({\bf 175,\overline{3}})(11)
\oplus({\bf 15,\overline{24}})(11)
\oplus({\bf 15,\overline{15}})(11)
\oplus({\bf 15,\overline{6}})(11)
\oplus({\bf 15,\overline{3}})(11)
\oplus({\bf 10,\overline{15}})(11)
\oplus({\bf 10,\overline{6}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf \overline{210},6})(19)
\oplus({\bf \overline{210},3})(19)
\oplus({\bf \overline{40},15})(19)
\oplus({\bf \overline{40},6})(19)
\oplus({\bf \overline{40},3})(19)
\oplus({\bf \overline{50},8})(27)$\\
%
${\bf \overline{46200}}$&=&
$({\bf \overline{40},\overline{6}})(29)
\oplus({\bf 175,8})(21)
\oplus({\bf 15,10})(21)
\oplus({\bf 15,8})(21)
\oplus({\bf 10,10})(21)
\oplus({\bf 10,8})(21)
\oplus({\bf 480,6})(13)
\oplus({\bf 280,3})(13)
\oplus({\bf 70,15})(13)
\oplus({\bf 70,6})(13)
\oplus({\bf 70,3})(13)
\oplus({\bf 45,15})(13)
\oplus({\bf 45,6})(13)
\oplus({\bf 45,3})(13)
\oplus({\bf 5,15'})(13)
\oplus2({\bf 5,15})(13)
\oplus({\bf 5,6})(13)
\oplus({\bf 5,3})(13)
\oplus({\bf 1024,\overline{3}})(5)
\oplus({\bf 200,\overline{15}})(5)
\oplus({\bf 200,\overline{3}})(5)
\oplus({\bf 126,\overline{6}})(5)
\oplus({\bf 126,\overline{3}})(5)
\oplus({\bf \overline{126},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{24}})(5)
\oplus2({\bf 24,\overline{15}})(5)
\oplus2({\bf 24,\overline{6}})(5)
\oplus2({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{24}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf \overline{1120},1})(-3)
\oplus({\bf \overline{480},8})(-3)
\oplus({\bf \overline{480},1})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{70},27})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus2({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus2({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},27})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{5},\overline{10}})(-3)
\oplus2({\bf \overline{5},8})(-3)
\oplus({\bf \overline{5},1})(-3)
\oplus({\bf \overline{560},3})(-11)
\oplus({\bf \overline{315},3})(-11)
\oplus({\bf \overline{175},15})(-11)
\oplus({\bf \overline{175},6})(-11)
\oplus2({\bf \overline{175},3})(-11)
\oplus({\bf \overline{15},24})(-11)
\oplus({\bf \overline{15},15})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},3})(-11)
\oplus({\bf \overline{10},15})(-11)
\oplus({\bf \overline{10},6})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf 210,\overline{6}})(-19)
\oplus({\bf 210,\overline{3}})(-19)
\oplus({\bf 40,\overline{15}})(-19)
\oplus({\bf 40,\overline{6}})(-19)
\oplus({\bf 40,\overline{3}})(-19)
\oplus({\bf 50,8})(-27)$\\
%
${\bf 46200'}$&=&
$({\bf 200,1})(30)
\oplus({\bf \overline{480},3})(22)
\oplus({\bf \overline{70},3})(22)
\oplus({\bf \overline{560},\overline{6}})(14)
\oplus({\bf \overline{450},\overline{3}})(14)
\oplus({\bf \overline{175},\overline{6}})(14)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{15},\overline{6}})(14)
\oplus({\bf 700,8})(6)
\oplus({\bf 160,1})(6)
\oplus({\bf 210,10})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 40,10})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf 420,6})(-2)
\oplus({\bf 280',3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 50,15'})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf 50,6})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 224,\overline{3}})(-10)
\oplus({\bf 175',\overline{15}})(-10)
\oplus({\bf 175',\overline{3}})(-10)
\oplus({\bf 126,\overline{6}})(-10)
\oplus({\bf 126,\overline{3}})(-10)
\oplus({\bf 75,\overline{24}})(-10)
\oplus({\bf 75,\overline{15}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf \overline{70'},1})(-18)
\oplus({\bf \overline{105},8})(-18)
\oplus({\bf \overline{105},1})(-18)
\oplus({\bf \overline{50},27})(-18)
\oplus({\bf \overline{50},8})(-18)
\oplus({\bf \overline{50},1})(-18)
\oplus({\bf \overline{45},10})(-18)
\oplus({\bf \overline{45},8})(-18)
\oplus({\bf \overline{35},3})(-26)
\oplus({\bf \overline{40},15})(-26)
\oplus({\bf \overline{40},3})(-26)
\oplus({\bf 15,\overline{6}})(-34)$\\
%
${\bf \overline{46200'}}$&=&
$({\bf 200,1})(-30)
\oplus({\bf 480,\overline{3}})(-22)
\oplus({\bf 70,\overline{3}})(-22)
\oplus({\bf 560,6})(-14)
\oplus({\bf 450,3})(-14)
\oplus({\bf 175,6})(-14)
\oplus({\bf 175,3})(-14)
\oplus({\bf 15,6})(-14)
\oplus({\bf \overline{700},8})(-6)
\oplus({\bf \overline{210},\overline{10}})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{160},1})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{40},\overline{10}})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf \overline{420},\overline{6}})(2)
\oplus({\bf \overline{280'},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{15'}})(2)
\oplus({\bf \overline{50},\overline{15}})(2)
\oplus({\bf \overline{50},\overline{6}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{175'},15})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,24})(10)
\oplus({\bf 75,15})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 70',1})(18)
\oplus({\bf 105,8})(18)
\oplus({\bf 105,1})(18)
\oplus({\bf 50,27})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 50,1})(18)
\oplus({\bf 45,\overline{10}})(18)
\oplus({\bf 45,8})(18)
\oplus({\bf 35,\overline{3}})(26)
\oplus({\bf 40,\overline{15}})(26)
\oplus({\bf 40,\overline{3}})(26)
\oplus({\bf \overline{15},6})(34)$\\
%
${\bf 46656}$&=&
$({\bf 126,6})(25)
\oplus({\bf \overline{480},\overline{3}})(17)
\oplus({\bf \overline{105},\overline{15}})(17)
\oplus({\bf \overline{105},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{15}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{1215},1})(9)
\oplus({\bf \overline{450},8})(9)
\oplus({\bf \overline{450},1})(9)
\oplus({\bf \overline{35},\overline{10}})(9)
\oplus({\bf \overline{35},8})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},27})(9)
\oplus({\bf \overline{40},\overline{10}})(9)
\oplus2({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{10},27})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf 1215,3})(1)
\oplus({\bf 160,6})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 450,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus2({\bf 175,3})(1)
\oplus({\bf 15,24})(1)
\oplus({\bf 15,15})(1)
\oplus2({\bf 15,6})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 40,15})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,42})(1)
\oplus({\bf 10,24})(1)
\oplus2({\bf 10,15})(1)
\oplus({\bf 10,6})(1)
\oplus2({\bf 10,3})(1)
\oplus({\bf 450',\overline{3}})(-7)
\oplus({\bf 480,\overline{6}})(-7)
\oplus({\bf 480,\overline{3}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus2({\bf 70,\overline{3}})(-7)
\oplus({\bf 105,\overline{6}})(-7)
\oplus({\bf 45,\overline{24}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus2({\bf 45,\overline{6}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{42}})(-7)
\oplus({\bf 5,\overline{24}})(-7)
\oplus2({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus2({\bf 5,\overline{3}})(-7)
\oplus({\bf 200,8})(-15)
\oplus({\bf 200,1})(-15)
\oplus({\bf \overline{126},10})(-15)
\oplus({\bf \overline{126},8})(-15)
\oplus({\bf 24,27})(-15)
\oplus({\bf 24,10})(-15)
\oplus2({\bf 24,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf 1,27})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1,1})(-15)
\oplus({\bf \overline{70},15})(-23)
\oplus({\bf \overline{70},3})(-23)
\oplus({\bf \overline{5},15})(-23)
\oplus({\bf \overline{5},3})(-23)
\oplus({\bf \overline{15},\overline{6}})(-31)$\\
%
${\bf \overline{46656}}$&=&
$({\bf \overline{126},\overline{6}})(-25)
\oplus({\bf 480,3})(-17)
\oplus({\bf 105,15})(-17)
\oplus({\bf 105,3})(-17)
\oplus({\bf 45,15})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 1215,1})(-9)
\oplus({\bf 450,8})(-9)
\oplus({\bf 450,1})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 35,10})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf 40,27})(-9)
\oplus({\bf 40,10})(-9)
\oplus2({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 10,27})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf \overline{1215},\overline{3}})(-1)
\oplus({\bf \overline{450},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{6}})(-1)
\oplus({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus2({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{15}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{24}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus2({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{42}})(-1)
\oplus({\bf \overline{10},\overline{24}})(-1)
\oplus2({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus2({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{450'},3})(7)
\oplus({\bf \overline{480},6})(7)
\oplus({\bf \overline{480},3})(7)
\oplus({\bf \overline{105},6})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus2({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},24})(7)
\oplus({\bf \overline{45},15})(7)
\oplus2({\bf \overline{45},6})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},42})(7)
\oplus({\bf \overline{5},24})(7)
\oplus2({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},6})(7)
\oplus2({\bf \overline{5},3})(7)
\oplus({\bf 200,8})(15)
\oplus({\bf 200,1})(15)
\oplus({\bf 126,\overline{10}})(15)
\oplus({\bf 126,8})(15)
\oplus({\bf 24,27})(15)
\oplus({\bf 24,\overline{10}})(15)
\oplus2({\bf 24,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf 1,27})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 1,1})(15)
\oplus({\bf 70,\overline{15}})(23)
\oplus({\bf 70,\overline{3}})(23)
\oplus({\bf 5,\overline{15}})(23)
\oplus({\bf 5,\overline{3}})(23)
\oplus({\bf 15,6})(31)$\\
%
${\bf 48048}$&=&
$({\bf \overline{70'},8})(27)
\oplus({\bf \overline{315'},6})(19)
\oplus({\bf \overline{315'},3})(19)
\oplus({\bf \overline{35},15})(19)
\oplus({\bf \overline{35},6})(19)
\oplus({\bf \overline{35},3})(19)
\oplus({\bf 875,\overline{3}})(11)
\oplus({\bf 540,\overline{3}})(11)
\oplus({\bf 160,\overline{15}})(11)
\oplus({\bf 160,\overline{6}})(11)
\oplus2({\bf 160,\overline{3}})(11)
\oplus({\bf 15,\overline{24}})(11)
\oplus({\bf 15,\overline{15}})(11)
\oplus({\bf 15,\overline{6}})(11)
\oplus({\bf 15,\overline{3}})(11)
\oplus({\bf 2000,1})(3)
\oplus({\bf 450',8})(3)
\oplus({\bf 450',1})(3)
\oplus({\bf 280',8})(3)
\oplus({\bf 280',1})(3)
\oplus({\bf 70,27})(3)
\oplus({\bf 70,10})(3)
\oplus2({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 5,35})(3)
\oplus({\bf 5,27})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 1050',3})(-5)
\oplus({\bf 200,15})(-5)
\oplus({\bf 200,3})(-5)
\oplus({\bf 126,15})(-5)
\oplus({\bf 126,3})(-5)
\oplus({\bf 24,42})(-5)
\oplus({\bf 24,15'})(-5)
\oplus2({\bf 24,15})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf 1,48})(-5)
\oplus({\bf 1,42})(-5)
\oplus({\bf 1,15'})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf \overline{480},\overline{6}})(-13)
\oplus({\bf \overline{70},\overline{24}})(-13)
\oplus({\bf \overline{70},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{24}})(-13)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{5},\overline{60}})(-13)
\oplus({\bf \overline{5},\overline{21}})(-13)
\oplus2({\bf \overline{5},\overline{24}})(-13)
\oplus({\bf \overline{5},\overline{6}})(-13)
\oplus({\bf \overline{175},10})(-21)
\oplus({\bf \overline{15},35})(-21)
\oplus({\bf \overline{15},10})(-21)
\oplus({\bf \overline{10},35})(-21)
\oplus({\bf \overline{10},10})(-21)
\oplus({\bf 40,15'})(-29)$\\
%
${\bf \overline{48048}}$&=&
$({\bf 70',8})(-27)
\oplus({\bf 315',\overline{6}})(-19)
\oplus({\bf 315',\overline{3}})(-19)
\oplus({\bf 35,\overline{15}})(-19)
\oplus({\bf 35,\overline{6}})(-19)
\oplus({\bf 35,\overline{3}})(-19)
\oplus({\bf \overline{875},3})(-11)
\oplus({\bf \overline{540},3})(-11)
\oplus({\bf \overline{160},15})(-11)
\oplus({\bf \overline{160},6})(-11)
\oplus2({\bf \overline{160},3})(-11)
\oplus({\bf \overline{15},24})(-11)
\oplus({\bf \overline{15},15})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},3})(-11)
\oplus({\bf \overline{2000},1})(-3)
\oplus({\bf \overline{450'},8})(-3)
\oplus({\bf \overline{450'},1})(-3)
\oplus({\bf \overline{280'},8})(-3)
\oplus({\bf \overline{280'},1})(-3)
\oplus({\bf \overline{70},27})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus2({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{5},\overline{35}})(-3)
\oplus({\bf \overline{5},27})(-3)
\oplus({\bf \overline{5},\overline{10}})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{1050'},\overline{3}})(5)
\oplus({\bf 200,\overline{15}})(5)
\oplus({\bf 200,\overline{3}})(5)
\oplus({\bf \overline{126},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 24,\overline{42}})(5)
\oplus({\bf 24,\overline{15'}})(5)
\oplus2({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{48}})(5)
\oplus({\bf 1,\overline{42}})(5)
\oplus({\bf 1,\overline{15'}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 480,6})(13)
\oplus({\bf 70,24})(13)
\oplus({\bf 70,6})(13)
\oplus({\bf 45,24})(13)
\oplus({\bf 45,6})(13)
\oplus({\bf 5,60})(13)
\oplus({\bf 5,21})(13)
\oplus2({\bf 5,24})(13)
\oplus({\bf 5,6})(13)
\oplus({\bf 175,\overline{10}})(21)
\oplus({\bf 15,\overline{35}})(21)
\oplus({\bf 15,\overline{10}})(21)
\oplus({\bf 10,\overline{35}})(21)
\oplus({\bf 10,\overline{10}})(21)
\oplus({\bf \overline{40},\overline{15'}})(29)$\\
%
${\bf 48048'}$&=&
$({\bf 495,3})(-29)
\oplus({\bf \overline{2145},1})(-21)
\oplus({\bf \overline{330},8})(-21)
\oplus({\bf \overline{330},1})(-21)
\oplus({\bf \overline{1440'},\overline{3}})(-13)
\oplus({\bf \overline{210'},\overline{15}})(-13)
\oplus({\bf \overline{210'},\overline{3}})(-13)
\oplus({\bf \overline{924},6})(-5)
\oplus({\bf \overline{126'},24})(-5)
\oplus({\bf \overline{126'},6})(-5)
\oplus({\bf 560'',\overline{10}})(3)
\oplus({\bf 70',\overline{35}})(3)
\oplus({\bf 70',\overline{10}})(3)
\oplus({\bf 315',\overline{15'}})(11)
\oplus({\bf 35,\overline{48}})(11)
\oplus({\bf 35,\overline{15'}})(11)
\oplus({\bf \overline{160},21})(19)
\oplus({\bf \overline{15},63})(19)
\oplus({\bf \overline{15},21})(19)
\oplus({\bf \overline{70},\overline{28}})(27)
\oplus({\bf \overline{5},\overline{80}})(27)
\oplus({\bf \overline{5},\overline{28}})(27)
\oplus({\bf 24,\overline{36}})(35)
\oplus({\bf 1,\overline{99}})(35)
\oplus({\bf 1,\overline{36}})(35)
\oplus({\bf 5,45})(43)$\\
%
${\bf \overline{48048'}}$&=&
$({\bf \overline{495},\overline{3}})(29)
\oplus({\bf 2145,1})(21)
\oplus({\bf 330,8})(21)
\oplus({\bf 330,1})(21)
\oplus({\bf 1440',3})(13)
\oplus({\bf 210',15})(13)
\oplus({\bf 210',3})(13)
\oplus({\bf 924,\overline{6}})(5)
\oplus({\bf 126',\overline{24}})(5)
\oplus({\bf 126',\overline{6}})(5)
\oplus({\bf \overline{560''},10})(-3)
\oplus({\bf \overline{70'},35})(-3)
\oplus({\bf \overline{70'},10})(-3)
\oplus({\bf \overline{315'},15'})(-11)
\oplus({\bf \overline{35},48})(-11)
\oplus({\bf \overline{35},15'})(-11)
\oplus({\bf 160,\overline{21}})(-19)
\oplus({\bf 15,\overline{63}})(-19)
\oplus({\bf 15,\overline{21}})(-19)
\oplus({\bf 70,28})(-27)
\oplus({\bf 5,80})(-27)
\oplus({\bf 5,28})(-27)
\oplus({\bf 24,36})(-35)
\oplus({\bf 1,99})(-35)
\oplus({\bf 1,36})(-35)
\oplus({\bf \overline{5},\overline{45}})(-43)$\\
%
${\bf 49896}$&=&
$({\bf 40,3})(-29)
\oplus({\bf \overline{175},8})(-21)
\oplus({\bf \overline{175},1})(-21)
\oplus({\bf \overline{15},8})(-21)
\oplus({\bf \overline{15},1})(-21)
\oplus({\bf \overline{10},8})(-21)
\oplus({\bf \overline{10},1})(-21)
\oplus({\bf \overline{480},\overline{3}})(-13)
\oplus({\bf \overline{280},\overline{6}})(-13)
\oplus({\bf \overline{280},\overline{3}})(-13)
\oplus({\bf \overline{70},\overline{15}})(-13)
\oplus({\bf \overline{70},\overline{6}})(-13)
\oplus2({\bf \overline{70},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{15}})(-13)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus2({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{15}})(-13)
\oplus({\bf \overline{5},\overline{6}})(-13)
\oplus2({\bf \overline{5},\overline{3}})(-13)
\oplus({\bf 1024,3})(-5)
\oplus({\bf 200,6})(-5)
\oplus({\bf 200,3})(-5)
\oplus({\bf 126,6})(-5)
\oplus({\bf 126,3})(-5)
\oplus({\bf \overline{175'},3})(-5)
\oplus({\bf \overline{126},15})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus2({\bf \overline{126},3})(-5)
\oplus({\bf 75,15})(-5)
\oplus({\bf 75,6})(-5)
\oplus2({\bf 75,3})(-5)
\oplus({\bf 24,24})(-5)
\oplus2({\bf 24,15})(-5)
\oplus3({\bf 24,6})(-5)
\oplus3({\bf 24,3})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf 720,1})(3)
\oplus({\bf 480,8})(3)
\oplus({\bf 480,1})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus2({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 105,8})(3)
\oplus({\bf 105,1})(3)
\oplus({\bf 50,8})(3)
\oplus({\bf 50,1})(3)
\oplus({\bf 45,27})(3)
\oplus({\bf 45,10})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus4({\bf 45,8})(3)
\oplus2({\bf 45,1})(3)
\oplus({\bf 5,27})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus3({\bf 5,8})(3)
\oplus({\bf 5,1})(3)
\oplus({\bf 450,\overline{3}})(11)
\oplus({\bf 210,\overline{3}})(11)
\oplus({\bf 175,\overline{15}})(11)
\oplus({\bf 175,\overline{6}})(11)
\oplus2({\bf 175,\overline{3}})(11)
\oplus({\bf 15,\overline{15}})(11)
\oplus({\bf 15,\overline{6}})(11)
\oplus({\bf 15,\overline{3}})(11)
\oplus({\bf 40,\overline{15}})(11)
\oplus({\bf 40,\overline{6}})(11)
\oplus2({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{24}})(11)
\oplus2({\bf 10,\overline{15}})(11)
\oplus2({\bf 10,\overline{6}})(11)
\oplus2({\bf 10,\overline{3}})(11)
\oplus({\bf \overline{175},6})(19)
\oplus({\bf \overline{175},3})(19)
\oplus({\bf \overline{40},15})(19)
\oplus({\bf \overline{40},6})(19)
\oplus({\bf \overline{40},3})(19)
\oplus({\bf \overline{10},15})(19)
\oplus({\bf \overline{10},6})(19)
\oplus({\bf \overline{10},3})(19)
\oplus({\bf \overline{45},8})(27)$\\
%
${\bf \overline{49896}}$&=&
$({\bf \overline{40},\overline{3}})(29)
\oplus({\bf 175,8})(21)
\oplus({\bf 175,1})(21)
\oplus({\bf 15,8})(21)
\oplus({\bf 15,1})(21)
\oplus({\bf 10,8})(21)
\oplus({\bf 10,1})(21)
\oplus({\bf 480,3})(13)
\oplus({\bf 280,6})(13)
\oplus({\bf 280,3})(13)
\oplus({\bf 70,15})(13)
\oplus({\bf 70,6})(13)
\oplus2({\bf 70,3})(13)
\oplus({\bf 45,15})(13)
\oplus({\bf 45,6})(13)
\oplus2({\bf 45,3})(13)
\oplus({\bf 5,15})(13)
\oplus({\bf 5,6})(13)
\oplus2({\bf 5,3})(13)
\oplus({\bf 1024,\overline{3}})(5)
\oplus({\bf 175',\overline{3}})(5)
\oplus({\bf 200,\overline{6}})(5)
\oplus({\bf 200,\overline{3}})(5)
\oplus({\bf 126,\overline{15}})(5)
\oplus({\bf 126,\overline{6}})(5)
\oplus2({\bf 126,\overline{3}})(5)
\oplus({\bf \overline{126},\overline{6}})(5)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{15}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus2({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{24}})(5)
\oplus2({\bf 24,\overline{15}})(5)
\oplus3({\bf 24,\overline{6}})(5)
\oplus3({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf \overline{720},1})(-3)
\oplus({\bf \overline{480},8})(-3)
\oplus({\bf \overline{480},1})(-3)
\oplus({\bf \overline{105},8})(-3)
\oplus({\bf \overline{105},1})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{50},8})(-3)
\oplus({\bf \overline{50},1})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus2({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{45},27})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{45},\overline{10}})(-3)
\oplus4({\bf \overline{45},8})(-3)
\oplus2({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},27})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{5},\overline{10}})(-3)
\oplus3({\bf \overline{5},8})(-3)
\oplus({\bf \overline{5},1})(-3)
\oplus({\bf \overline{450},3})(-11)
\oplus({\bf \overline{210},3})(-11)
\oplus({\bf \overline{175},15})(-11)
\oplus({\bf \overline{175},6})(-11)
\oplus2({\bf \overline{175},3})(-11)
\oplus({\bf \overline{40},15})(-11)
\oplus({\bf \overline{40},6})(-11)
\oplus2({\bf \overline{40},3})(-11)
\oplus({\bf \overline{15},15})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{15},3})(-11)
\oplus({\bf \overline{10},24})(-11)
\oplus2({\bf \overline{10},15})(-11)
\oplus2({\bf \overline{10},6})(-11)
\oplus2({\bf \overline{10},3})(-11)
\oplus({\bf 175,\overline{6}})(-19)
\oplus({\bf 175,\overline{3}})(-19)
\oplus({\bf 40,\overline{15}})(-19)
\oplus({\bf 40,\overline{6}})(-19)
\oplus({\bf 40,\overline{3}})(-19)
\oplus({\bf 10,\overline{15}})(-19)
\oplus({\bf 10,\overline{6}})(-19)
\oplus({\bf 10,\overline{3}})(-19)
\oplus({\bf 45,8})(-27)$\\
%
${\bf 49896'}$&=&
$({\bf \overline{210},3})(-26)
\oplus({\bf \overline{720},1})(-18)
\oplus({\bf \overline{280},8})(-18)
\oplus({\bf \overline{280},1})(-18)
\oplus({\bf \overline{50},8})(-18)
\oplus({\bf \overline{50},1})(-18)
\oplus({\bf 1024,\overline{3}})(-10)
\oplus({\bf 175',\overline{3}})(-10)
\oplus({\bf \overline{175'},\overline{15}})(-10)
\oplus({\bf \overline{175'},\overline{3}})(-10)
\oplus({\bf \overline{126},\overline{6}})(-10)
\oplus({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 75,\overline{15}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus2({\bf 75,\overline{3}})(-10)
\oplus({\bf 720,6})(-2)
\oplus({\bf 480,3})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 105,15})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf 105,3})(-2)
\oplus({\bf 50,24})(-2)
\oplus({\bf 50,15})(-2)
\oplus2({\bf 50,6})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,6})(-2)
\oplus2({\bf 45,3})(-2)
\oplus({\bf 450,8})(6)
\oplus({\bf 210,\overline{10}})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 40,27})(6)
\oplus({\bf 40,10})(6)
\oplus({\bf 40,\overline{10}})(6)
\oplus3({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{160},\overline{6}})(14)
\oplus({\bf \overline{175},\overline{15}})(14)
\oplus({\bf \overline{175},\overline{6}})(14)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf \overline{15},\overline{24}})(14)
\oplus({\bf \overline{15},\overline{15}})(14)
\oplus2({\bf \overline{15},\overline{6}})(14)
\oplus({\bf \overline{15},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{10},\overline{6}})(14)
\oplus2({\bf \overline{10},\overline{3}})(14)
\oplus({\bf \overline{70},15})(22)
\oplus({\bf \overline{70},3})(22)
\oplus({\bf \overline{45},6})(22)
\oplus({\bf \overline{45},3})(22)
\oplus({\bf \overline{5},15})(22)
\oplus({\bf \overline{5},6})(22)
\oplus2({\bf \overline{5},3})(22)
\oplus({\bf 24,8})(30)
\oplus({\bf 24,1})(30)
\oplus({\bf 1,8})(30)
\oplus({\bf 1,1})(30)
\oplus({\bf 5,\overline{3}})(38)$\\
%
${\bf \overline{49896'}}$&=&
$({\bf 210,\overline{3}})(26)
\oplus({\bf 720,1})(18)
\oplus({\bf 280,8})(18)
\oplus({\bf 280,1})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 50,1})(18)
\oplus({\bf 1024,3})(10)
\oplus({\bf 175',15})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf 126,6})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf 75,15})(10)
\oplus({\bf 75,6})(10)
\oplus2({\bf 75,3})(10)
\oplus({\bf \overline{720},\overline{6}})(2)
\oplus({\bf \overline{480},\overline{3}})(2)
\oplus({\bf \overline{105},\overline{15}})(2)
\oplus({\bf \overline{105},\overline{6}})(2)
\oplus({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{24}})(2)
\oplus({\bf \overline{50},\overline{15}})(2)
\oplus2({\bf \overline{50},\overline{6}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus2({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{450},8})(-6)
\oplus({\bf \overline{35},\overline{10}})(-6)
\oplus({\bf \overline{35},8})(-6)
\oplus({\bf \overline{210},10})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{40},27})(-6)
\oplus({\bf \overline{40},10})(-6)
\oplus({\bf \overline{40},\overline{10}})(-6)
\oplus3({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 160,6})(-14)
\oplus({\bf 175,15})(-14)
\oplus({\bf 175,6})(-14)
\oplus({\bf 175,3})(-14)
\oplus({\bf 15,24})(-14)
\oplus({\bf 15,15})(-14)
\oplus2({\bf 15,6})(-14)
\oplus({\bf 15,3})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf 10,15})(-14)
\oplus({\bf 10,6})(-14)
\oplus2({\bf 10,3})(-14)
\oplus({\bf 70,\overline{15}})(-22)
\oplus({\bf 70,\overline{3}})(-22)
\oplus({\bf 45,\overline{6}})(-22)
\oplus({\bf 45,\overline{3}})(-22)
\oplus({\bf 5,\overline{15}})(-22)
\oplus({\bf 5,\overline{6}})(-22)
\oplus2({\bf 5,\overline{3}})(-22)
\oplus({\bf 24,8})(-30)
\oplus({\bf 24,1})(-30)
\oplus({\bf 1,8})(-30)
\oplus({\bf 1,1})(-30)
\oplus({\bf \overline{5},3})(-38)$\\
%
${\bf 50388}$&=&
$({\bf 1820,1})(36)
\oplus({\bf 1365,3})(28)
\oplus({\bf 1001,\overline{6}})(20)
\oplus({\bf \overline{715},10})(12)
\oplus({\bf \overline{495},15'})(4)
\oplus({\bf 330,\overline{21}})(-4)
\oplus({\bf 210',28})(-12)
\oplus({\bf 126',36})(-20)
\oplus({\bf \overline{70'},\overline{45}})(-28)
\oplus({\bf \overline{35},55})(-36)
\oplus({\bf 15,66})(-44)
\oplus({\bf 5,\overline{78}})(-52)
\oplus({\bf 1,91})(-60)$\\
%
${\bf \overline{50388}}$&=&
$({\bf \overline{1820},1})(-36)
\oplus({\bf \overline{1365},\overline{3}})(-28)
\oplus({\bf \overline{1001},6})(-20)
\oplus({\bf 715,\overline{10}})(-12)
\oplus({\bf 495,\overline{15'}})(-4)
\oplus({\bf \overline{330},21})(4)
\oplus({\bf \overline{210'},\overline{28}})(12)
\oplus({\bf \overline{126'},\overline{36}})(20)
\oplus({\bf 70',45})(28)
\oplus({\bf 35,\overline{55}})(36)
\oplus({\bf \overline{15},\overline{66}})(44)
\oplus({\bf \overline{5},78})(52)
\oplus({\bf 1,\overline{91}})(60)$\\
%
${\bf 50688}$&=&
$({\bf \overline{1440},1})(24)
\oplus({\bf 840,3})(16)
\oplus({\bf 540,3})(16)
\oplus({\bf 700,3})(16)
\oplus({\bf 420',\overline{6}})(8)
\oplus({\bf 420',\overline{3}})(8)
\oplus({\bf 420,\overline{6}})(8)
\oplus({\bf 420,\overline{3}})(8)
\oplus({\bf 280',\overline{6}})(8)
\oplus({\bf 280',\overline{3}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus({\bf 126',8})(0)
\oplus({\bf 224,10})(0)
\oplus2({\bf 224,8})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 175',10})(0)
\oplus({\bf 175',8})(0)
\oplus({\bf 126,10})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 75,10})(0)
\oplus({\bf \overline{70'},15})(-8)
\oplus({\bf \overline{70'},6})(-8)
\oplus({\bf \overline{70'},3})(-8)
\oplus({\bf \overline{105},15'})(-8)
\oplus2({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},6})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{50},15'})(-8)
\oplus({\bf \overline{50},15})(-8)
\oplus({\bf \overline{45},15'})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{35},\overline{24}})(-16)
\oplus({\bf \overline{35},\overline{15}})(-16)
\oplus({\bf \overline{35},\overline{6}})(-16)
\oplus({\bf \overline{35},\overline{3}})(-16)
\oplus({\bf \overline{40},\overline{21}})(-16)
\oplus2({\bf \overline{40},\overline{24}})(-16)
\oplus({\bf \overline{40},\overline{15}})(-16)
\oplus({\bf \overline{40},\overline{6}})(-16)
\oplus({\bf \overline{10},\overline{24}})(-16)
\oplus({\bf 15,35})(-24)
\oplus({\bf 15,27})(-24)
\oplus({\bf 15,10})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 10,35})(-24)
\oplus({\bf 10,27})(-24)
\oplus({\bf 10,10})(-24)
\oplus({\bf 5,42})(-32)
\oplus({\bf 5,15'})(-32)
\oplus({\bf 5,15})(-32)
\oplus({\bf 1,\overline{24}})(-40)$\\
%
${\bf \overline{50688}}$&=&
$({\bf 1440,1})(-24)
\oplus({\bf \overline{840},\overline{3}})(-16)
\oplus({\bf \overline{540},\overline{3}})(-16)
\oplus({\bf \overline{700},\overline{3}})(-16)
\oplus({\bf \overline{420'},6})(-8)
\oplus({\bf \overline{420'},3})(-8)
\oplus({\bf \overline{420},6})(-8)
\oplus({\bf \overline{420},3})(-8)
\oplus({\bf \overline{280'},6})(-8)
\oplus({\bf \overline{280'},3})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus({\bf \overline{126'},8})(0)
\oplus({\bf \overline{224},\overline{10}})(0)
\oplus2({\bf \overline{224},8})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{175'},\overline{10}})(0)
\oplus({\bf \overline{175'},8})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf 75,\overline{10}})(0)
\oplus({\bf 70',\overline{15}})(8)
\oplus({\bf 70',\overline{6}})(8)
\oplus({\bf 70',\overline{3}})(8)
\oplus({\bf 105,\overline{15'}})(8)
\oplus2({\bf 105,\overline{15}})(8)
\oplus({\bf 105,\overline{6}})(8)
\oplus({\bf 105,\overline{3}})(8)
\oplus({\bf 50,\overline{15'}})(8)
\oplus({\bf 50,\overline{15}})(8)
\oplus({\bf 45,\overline{15'}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 35,24})(16)
\oplus({\bf 35,15})(16)
\oplus({\bf 35,6})(16)
\oplus({\bf 35,3})(16)
\oplus({\bf 40,21})(16)
\oplus2({\bf 40,24})(16)
\oplus({\bf 40,15})(16)
\oplus({\bf 40,6})(16)
\oplus({\bf 10,24})(16)
\oplus({\bf \overline{15},\overline{35}})(24)
\oplus({\bf \overline{15},27})(24)
\oplus({\bf \overline{15},\overline{10}})(24)
\oplus({\bf \overline{15},8})(24)
\oplus({\bf \overline{10},\overline{35}})(24)
\oplus({\bf \overline{10},27})(24)
\oplus({\bf \overline{10},\overline{10}})(24)
\oplus({\bf \overline{5},\overline{42}})(32)
\oplus({\bf \overline{5},\overline{15'}})(32)
\oplus({\bf \overline{5},\overline{15}})(32)
\oplus({\bf 1,24})(40)$\\
%
${\bf 52920}$&=&
$({\bf \overline{15},\overline{15}})(-31)
\oplus({\bf \overline{70},15})(-23)
\oplus({\bf \overline{70},6})(-23)
\oplus({\bf \overline{5},24})(-23)
\oplus({\bf \overline{5},15})(-23)
\oplus({\bf \overline{5},6})(-23)
\oplus({\bf 200,10})(-15)
\oplus({\bf 200,8})(-15)
\oplus({\bf \overline{126},8})(-15)
\oplus({\bf 24,27})(-15)
\oplus({\bf 24,10})(-15)
\oplus({\bf 24,\overline{10}})(-15)
\oplus2({\bf 24,8})(-15)
\oplus({\bf 1,\overline{35}})(-15)
\oplus({\bf 1,27})(-15)
\oplus({\bf 1,10})(-15)
\oplus({\bf 1,\overline{10}})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 450',\overline{6}})(-7)
\oplus({\bf 480,\overline{6}})(-7)
\oplus({\bf 480,\overline{3}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus2({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{42}})(-7)
\oplus({\bf 5,\overline{24}})(-7)
\oplus({\bf 5,\overline{15'}})(-7)
\oplus2({\bf 5,\overline{15}})(-7)
\oplus2({\bf 5,\overline{6}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 1215,3})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 560,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus2({\bf 175,3})(1)
\oplus({\bf 15,42})(1)
\oplus({\bf 15,24})(1)
\oplus2({\bf 15,15})(1)
\oplus({\bf 15,6})(1)
\oplus2({\bf 15,3})(1)
\oplus({\bf 10,24})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf \overline{1890},1})(9)
\oplus({\bf \overline{450},8})(9)
\oplus({\bf \overline{450},1})(9)
\oplus({\bf \overline{35},27})(9)
\oplus({\bf \overline{35},8})(9)
\oplus({\bf \overline{35},1})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{210},1})(9)
\oplus({\bf \overline{40},27})(9)
\oplus({\bf \overline{40},\overline{10}})(9)
\oplus2({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{720},\overline{3}})(17)
\oplus({\bf \overline{105},\overline{15}})(17)
\oplus({\bf \overline{105},\overline{3}})(17)
\oplus({\bf \overline{50},\overline{15}})(17)
\oplus({\bf \overline{50},\overline{3}})(17)
\oplus({\bf 175',6})(25)$\\
%
${\bf \overline{52920}}$&=&
$({\bf 15,15})(31)
\oplus({\bf 70,\overline{15}})(23)
\oplus({\bf 70,\overline{6}})(23)
\oplus({\bf 5,\overline{24}})(23)
\oplus({\bf 5,\overline{15}})(23)
\oplus({\bf 5,\overline{6}})(23)
\oplus({\bf 200,\overline{10}})(15)
\oplus({\bf 200,8})(15)
\oplus({\bf 126,8})(15)
\oplus({\bf 24,27})(15)
\oplus({\bf 24,10})(15)
\oplus({\bf 24,\overline{10}})(15)
\oplus2({\bf 24,8})(15)
\oplus({\bf 1,35})(15)
\oplus({\bf 1,27})(15)
\oplus({\bf 1,10})(15)
\oplus({\bf 1,\overline{10}})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf \overline{450'},6})(7)
\oplus({\bf \overline{480},6})(7)
\oplus({\bf \overline{480},3})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},15})(7)
\oplus2({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},42})(7)
\oplus({\bf \overline{5},15'})(7)
\oplus({\bf \overline{5},24})(7)
\oplus2({\bf \overline{5},15})(7)
\oplus2({\bf \overline{5},6})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf \overline{1215},\overline{3}})(-1)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{15}})(-1)
\oplus({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus2({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{42}})(-1)
\oplus({\bf \overline{15},\overline{24}})(-1)
\oplus2({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus2({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{24}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf 1890,1})(-9)
\oplus({\bf 450,8})(-9)
\oplus({\bf 450,1})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 210,1})(-9)
\oplus({\bf 35,27})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf 35,1})(-9)
\oplus({\bf 40,27})(-9)
\oplus({\bf 40,10})(-9)
\oplus2({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 720,3})(-17)
\oplus({\bf 105,15})(-17)
\oplus({\bf 105,3})(-17)
\oplus({\bf 50,15})(-17)
\oplus({\bf 50,3})(-17)
\oplus({\bf \overline{175'},\overline{6}})(-25)$\\
%
${\bf 55440}$&=&
$({\bf \overline{480},1})(27)
\oplus({\bf \overline{560},3})(19)
\oplus({\bf \overline{450},3})(19)
\oplus({\bf \overline{175},3})(19)
\oplus({\bf 700,\overline{6}})(11)
\oplus({\bf 700,\overline{3}})(11)
\oplus({\bf 160,\overline{3}})(11)
\oplus({\bf 210,\overline{6}})(11)
\oplus({\bf 210,\overline{3}})(11)
\oplus({\bf 175,\overline{6}})(11)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 40,\overline{6}})(11)
\oplus({\bf 420,8})(3)
\oplus({\bf 280',8})(3)
\oplus({\bf 280',1})(3)
\oplus({\bf 280,10})(3)
\oplus2({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 50,10})(3)
\oplus({\bf 50,8})(3)
\oplus({\bf 45,10})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 224,6})(-5)
\oplus({\bf 224,3})(-5)
\oplus({\bf 175',15})(-5)
\oplus({\bf 175',6})(-5)
\oplus({\bf 175',3})(-5)
\oplus({\bf 126,15})(-5)
\oplus({\bf 126,6})(-5)
\oplus2({\bf 126,3})(-5)
\oplus({\bf 75,15'})(-5)
\oplus2({\bf 75,15})(-5)
\oplus({\bf 75,6})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf 24,15})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf \overline{70'},\overline{3}})(-13)
\oplus({\bf \overline{105},\overline{15}})(-13)
\oplus({\bf \overline{105},\overline{6}})(-13)
\oplus2({\bf \overline{105},\overline{3}})(-13)
\oplus({\bf \overline{50},\overline{24}})(-13)
\oplus({\bf \overline{50},\overline{15}})(-13)
\oplus({\bf \overline{50},\overline{6}})(-13)
\oplus({\bf \overline{50},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{24}})(-13)
\oplus({\bf \overline{45},\overline{15}})(-13)
\oplus2({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{6}})(-13)
\oplus({\bf \overline{35},8})(-21)
\oplus({\bf \overline{35},1})(-21)
\oplus({\bf \overline{40},27})(-21)
\oplus({\bf \overline{40},10})(-21)
\oplus2({\bf \overline{40},8})(-21)
\oplus({\bf \overline{40},1})(-21)
\oplus({\bf \overline{10},10})(-21)
\oplus({\bf \overline{10},8})(-21)
\oplus({\bf 15,15})(-29)
\oplus({\bf 15,3})(-29)
\oplus({\bf 10,15})(-29)
\oplus({\bf 10,3})(-29)
\oplus({\bf 5,\overline{6}})(-37)$\\
%
${\bf \overline{55440}}$&=&
$({\bf 480,1})(-27)
\oplus({\bf 560,\overline{3}})(-19)
\oplus({\bf 450,\overline{3}})(-19)
\oplus({\bf 175,\overline{3}})(-19)
\oplus({\bf \overline{700},6})(-11)
\oplus({\bf \overline{700},3})(-11)
\oplus({\bf \overline{210},6})(-11)
\oplus({\bf \overline{210},3})(-11)
\oplus({\bf \overline{160},3})(-11)
\oplus({\bf \overline{175},6})(-11)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{40},6})(-11)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{280'},8})(-3)
\oplus({\bf \overline{280'},1})(-3)
\oplus({\bf \overline{280},\overline{10}})(-3)
\oplus2({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{50},\overline{10}})(-3)
\oplus({\bf \overline{50},8})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{45},\overline{10}})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{224},\overline{6}})(5)
\oplus({\bf \overline{224},\overline{3}})(5)
\oplus({\bf \overline{175'},\overline{15}})(5)
\oplus({\bf \overline{175'},\overline{6}})(5)
\oplus({\bf \overline{175'},\overline{3}})(5)
\oplus({\bf \overline{126},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{6}})(5)
\oplus2({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{15'}})(5)
\oplus2({\bf 75,\overline{15}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 70',3})(13)
\oplus({\bf 105,15})(13)
\oplus({\bf 105,6})(13)
\oplus2({\bf 105,3})(13)
\oplus({\bf 50,24})(13)
\oplus({\bf 50,15})(13)
\oplus({\bf 50,6})(13)
\oplus({\bf 50,3})(13)
\oplus({\bf 45,24})(13)
\oplus({\bf 45,15})(13)
\oplus2({\bf 45,6})(13)
\oplus({\bf 45,3})(13)
\oplus({\bf 5,6})(13)
\oplus({\bf 35,8})(21)
\oplus({\bf 35,1})(21)
\oplus({\bf 40,27})(21)
\oplus({\bf 40,\overline{10}})(21)
\oplus2({\bf 40,8})(21)
\oplus({\bf 40,1})(21)
\oplus({\bf 10,\overline{10}})(21)
\oplus({\bf 10,8})(21)
\oplus({\bf \overline{15},\overline{15}})(29)
\oplus({\bf \overline{15},\overline{3}})(29)
\oplus({\bf \overline{10},\overline{15}})(29)
\oplus({\bf \overline{10},\overline{3}})(29)
\oplus({\bf \overline{5},6})(37)$\\
%
${\bf 55440'}$&=&
$({\bf \overline{980},1})(27)
\oplus({\bf \overline{490},3})(19)
\oplus({\bf \overline{1050},3})(19)
\oplus({\bf 560',\overline{6}})(11)
\oplus({\bf 560',\overline{3}})(11)
\oplus({\bf 700,\overline{6}})(11)
\oplus({\bf 315,\overline{3}})(11)
\oplus({\bf 420,10})(3)
\oplus({\bf 420,8})(3)
\oplus({\bf 280',10})(3)
\oplus({\bf 175'',8})(3)
\oplus({\bf 175'',1})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 224,15'})(-5)
\oplus({\bf 224,15})(-5)
\oplus({\bf 175',15})(-5)
\oplus({\bf 175',6})(-5)
\oplus({\bf 175',3})(-5)
\oplus({\bf 126,15})(-5)
\oplus({\bf 75,6})(-5)
\oplus({\bf \overline{70'},\overline{24}})(-13)
\oplus({\bf \overline{105},\overline{24}})(-13)
\oplus({\bf \overline{105},\overline{15}})(-13)
\oplus({\bf \overline{105},\overline{6}})(-13)
\oplus({\bf \overline{50},\overline{15}})(-13)
\oplus({\bf \overline{50},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{15}})(-13)
\oplus({\bf \overline{35},27})(-21)
\oplus({\bf \overline{35},10})(-21)
\oplus({\bf \overline{40},27})(-21)
\oplus({\bf \overline{40},\overline{10}})(-21)
\oplus({\bf \overline{40},8})(-21)
\oplus({\bf \overline{10},\overline{10}})(-21)
\oplus({\bf 15,24})(-29)
\oplus({\bf 15,15})(-29)
\oplus({\bf 10,24})(-29)
\oplus({\bf 10,6})(-29)
\oplus({\bf 5,\overline{15'}})(-37)
\oplus({\bf 5,\overline{15}})(-37)
\oplus({\bf 1,\overline{10}})(-45)$\\
%
${\bf \overline{55440'}}$&=&
$({\bf 980,1})(-27)
\oplus({\bf 490,\overline{3}})(-19)
\oplus({\bf 1050,\overline{3}})(-19)
\oplus({\bf \overline{560'},6})(-11)
\oplus({\bf \overline{560'},3})(-11)
\oplus({\bf \overline{700},6})(-11)
\oplus({\bf \overline{315},3})(-11)
\oplus({\bf \overline{420},\overline{10}})(-3)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{175''},8})(-3)
\oplus({\bf \overline{175''},1})(-3)
\oplus({\bf \overline{280'},\overline{10}})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{224},\overline{15'}})(5)
\oplus({\bf \overline{224},\overline{15}})(5)
\oplus({\bf \overline{175'},\overline{15}})(5)
\oplus({\bf \overline{175'},\overline{6}})(5)
\oplus({\bf \overline{175'},\overline{3}})(5)
\oplus({\bf \overline{126},\overline{15}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus({\bf 70',24})(13)
\oplus({\bf 105,24})(13)
\oplus({\bf 105,15})(13)
\oplus({\bf 105,6})(13)
\oplus({\bf 50,15})(13)
\oplus({\bf 50,3})(13)
\oplus({\bf 45,15})(13)
\oplus({\bf 35,27})(21)
\oplus({\bf 35,\overline{10}})(21)
\oplus({\bf 40,27})(21)
\oplus({\bf 40,10})(21)
\oplus({\bf 40,8})(21)
\oplus({\bf 10,10})(21)
\oplus({\bf \overline{15},\overline{24}})(29)
\oplus({\bf \overline{15},\overline{15}})(29)
\oplus({\bf \overline{10},\overline{24}})(29)
\oplus({\bf \overline{10},\overline{6}})(29)
\oplus({\bf \overline{5},15'})(37)
\oplus({\bf \overline{5},15})(37)
\oplus({\bf 1,10})(45)$\\
%
${\bf 55440''}$&=&
$({\bf \overline{1470},1})(27)
\oplus({\bf \overline{1260},3})(19)
\oplus({\bf \overline{490},3})(19)
\oplus({\bf 840,\overline{6}})(11)
\oplus({\bf 560',\overline{6}})(11)
\oplus({\bf 560',\overline{3}})(11)
\oplus({\bf 420',10})(3)
\oplus({\bf 420,10})(3)
\oplus({\bf 420,8})(3)
\oplus({\bf 175'',8})(3)
\oplus({\bf 126',15'})(-5)
\oplus({\bf 224,15'})(-5)
\oplus({\bf 224,15})(-5)
\oplus({\bf 175',15})(-5)
\oplus({\bf 175',6})(-5)
\oplus({\bf \overline{70'},\overline{21}})(-13)
\oplus({\bf \overline{70'},\overline{24}})(-13)
\oplus({\bf \overline{105},\overline{24}})(-13)
\oplus({\bf \overline{105},\overline{15}})(-13)
\oplus({\bf \overline{50},\overline{15}})(-13)
\oplus({\bf \overline{35},35})(-21)
\oplus({\bf \overline{35},27})(-21)
\oplus({\bf \overline{40},27})(-21)
\oplus({\bf \overline{40},\overline{10}})(-21)
\oplus({\bf 15,42})(-29)
\oplus({\bf 15,24})(-29)
\oplus({\bf 10,24})(-29)
\oplus({\bf 5,\overline{42}})(-37)
\oplus({\bf 5,\overline{15'}})(-37)
\oplus({\bf 1,\overline{35}})(-45)$\\
%
${\bf \overline{55440''}}$&=&
$({\bf 1470,1})(-27)
\oplus({\bf 1260,\overline{3}})(-19)
\oplus({\bf 490,\overline{3}})(-19)
\oplus({\bf \overline{840},6})(-11)
\oplus({\bf \overline{560'},6})(-11)
\oplus({\bf \overline{560'},3})(-11)
\oplus({\bf \overline{420'},\overline{10}})(-3)
\oplus({\bf \overline{420},\overline{10}})(-3)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{175''},8})(-3)
\oplus({\bf \overline{126'},\overline{15'}})(5)
\oplus({\bf \overline{224},\overline{15'}})(5)
\oplus({\bf \overline{224},\overline{15}})(5)
\oplus({\bf \overline{175'},\overline{15}})(5)
\oplus({\bf \overline{175'},\overline{6}})(5)
\oplus({\bf 70',21})(13)
\oplus({\bf 70',24})(13)
\oplus({\bf 105,24})(13)
\oplus({\bf 105,15})(13)
\oplus({\bf 50,15})(13)
\oplus({\bf 35,\overline{35}})(21)
\oplus({\bf 35,27})(21)
\oplus({\bf 40,27})(21)
\oplus({\bf 40,10})(21)
\oplus({\bf \overline{15},\overline{42}})(29)
\oplus({\bf \overline{15},\overline{24}})(29)
\oplus({\bf \overline{10},\overline{24}})(29)
\oplus({\bf \overline{5},42})(37)
\oplus({\bf \overline{5},15'})(37)
\oplus({\bf 1,35})(45)$\\
%
${\bf 55440'''}$&=&
$({\bf 210',6})(28)
\oplus({\bf 924,\overline{3}})(20)
\oplus({\bf 126',\overline{15}})(20)
\oplus({\bf 126',\overline{3}})(20)
\oplus({\bf \overline{2520'''},1})(12)
\oplus({\bf \overline{560''},8})(12)
\oplus({\bf \overline{560''},1})(12)
\oplus({\bf \overline{70'},27})(12)
\oplus({\bf \overline{70'},8})(12)
\oplus({\bf \overline{70'},1})(12)
\oplus({\bf \overline{1540},3})(4)
\oplus({\bf \overline{315'},15})(4)
\oplus({\bf \overline{315'},3})(4)
\oplus({\bf \overline{35},42})(4)
\oplus({\bf \overline{35},15})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf 875,\overline{6}})(-4)
\oplus({\bf 160,\overline{24}})(-4)
\oplus({\bf 160,\overline{6}})(-4)
\oplus({\bf 15,\overline{60}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 450',10})(-12)
\oplus({\bf 70,35})(-12)
\oplus({\bf 70,10})(-12)
\oplus({\bf 5,81})(-12)
\oplus({\bf 5,35})(-12)
\oplus({\bf 5,10})(-12)
\oplus({\bf 200,15'})(-20)
\oplus({\bf 24,48})(-20)
\oplus({\bf 24,15'})(-20)
\oplus({\bf 1,105})(-20)
\oplus({\bf 1,48})(-20)
\oplus({\bf 1,15'})(-20)
\oplus({\bf \overline{70},\overline{21}})(-28)
\oplus({\bf \overline{5},\overline{63}})(-28)
\oplus({\bf \overline{5},\overline{21}})(-28)
\oplus({\bf \overline{15},28})(-36)$\\
%
${\bf \overline{55440'''}}$&=&
$({\bf \overline{210'},\overline{6}})(-28)
\oplus({\bf \overline{924},3})(-20)
\oplus({\bf \overline{126'},15})(-20)
\oplus({\bf \overline{126'},3})(-20)
\oplus({\bf 2520''',1})(-12)
\oplus({\bf 560'',8})(-12)
\oplus({\bf 560'',1})(-12)
\oplus({\bf 70',27})(-12)
\oplus({\bf 70',8})(-12)
\oplus({\bf 70',1})(-12)
\oplus({\bf 1540,\overline{3}})(-4)
\oplus({\bf 315',\overline{15}})(-4)
\oplus({\bf 315',\overline{3}})(-4)
\oplus({\bf 35,\overline{42}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf \overline{875},6})(4)
\oplus({\bf \overline{160},24})(4)
\oplus({\bf \overline{160},6})(4)
\oplus({\bf \overline{15},60})(4)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{450'},\overline{10}})(12)
\oplus({\bf \overline{70},\overline{35}})(12)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus({\bf \overline{5},\overline{81}})(12)
\oplus({\bf \overline{5},\overline{35}})(12)
\oplus({\bf \overline{5},\overline{10}})(12)
\oplus({\bf 200,\overline{15'}})(20)
\oplus({\bf 24,\overline{48}})(20)
\oplus({\bf 24,\overline{15'}})(20)
\oplus({\bf 1,\overline{105}})(20)
\oplus({\bf 1,\overline{48}})(20)
\oplus({\bf 1,\overline{15'}})(20)
\oplus({\bf 70,21})(28)
\oplus({\bf 5,63})(28)
\oplus({\bf 5,21})(28)
\oplus({\bf 15,\overline{28}})(36)$\\
%
${\bf 56056}$&=&
$({\bf \overline{1540'},1})(27)
\oplus({\bf \overline{1155},3})(19)
\oplus({\bf \overline{945'},3})(19)
\oplus({\bf 330,\overline{3}})(11)
\oplus({\bf 720',\overline{6}})(11)
\oplus({\bf 720',\overline{3}})(11)
\oplus({\bf 540,\overline{6}})(11)
\oplus({\bf 210',8})(3)
\oplus({\bf 210',1})(3)
\oplus({\bf 420',10})(3)
\oplus({\bf 420',8})(3)
\oplus({\bf 280',10})(3)
\oplus({\bf 126',15})(-5)
\oplus({\bf 126',3})(-5)
\oplus({\bf 224,15'})(-5)
\oplus({\bf 224,15})(-5)
\oplus({\bf 126,15'})(-5)
\oplus({\bf \overline{70'},\overline{24}})(-13)
\oplus({\bf \overline{70'},\overline{6}})(-13)
\oplus({\bf \overline{105},\overline{21}})(-13)
\oplus({\bf \overline{105},\overline{24}})(-13)
\oplus({\bf \overline{45},\overline{21}})(-13)
\oplus({\bf \overline{35},35})(-21)
\oplus({\bf \overline{35},10})(-21)
\oplus({\bf \overline{40},28})(-21)
\oplus({\bf \overline{40},35})(-21)
\oplus({\bf \overline{10},28})(-21)
\oplus({\bf 15,48})(-29)
\oplus({\bf 15,15'})(-29)
\oplus({\bf 10,36})(-29)
\oplus({\bf 10,48})(-29)
\oplus({\bf 5,\overline{63}})(-37)
\oplus({\bf 5,\overline{21}})(-37)
\oplus({\bf 1,28})(-45)$\\
%
${\bf \overline{56056}}$&=&
$({\bf 1540',1})(-27)
\oplus({\bf 1155,\overline{3}})(-19)
\oplus({\bf 945',\overline{3}})(-19)
\oplus({\bf \overline{330},3})(-11)
\oplus({\bf \overline{720'},6})(-11)
\oplus({\bf \overline{720'},3})(-11)
\oplus({\bf \overline{540},6})(-11)
\oplus({\bf \overline{210'},8})(-3)
\oplus({\bf \overline{210'},1})(-3)
\oplus({\bf \overline{420'},\overline{10}})(-3)
\oplus({\bf \overline{420'},8})(-3)
\oplus({\bf \overline{280'},\overline{10}})(-3)
\oplus({\bf \overline{126'},\overline{15}})(5)
\oplus({\bf \overline{126'},\overline{3}})(5)
\oplus({\bf \overline{224},\overline{15'}})(5)
\oplus({\bf \overline{224},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{15'}})(5)
\oplus({\bf 70',24})(13)
\oplus({\bf 70',6})(13)
\oplus({\bf 105,21})(13)
\oplus({\bf 105,24})(13)
\oplus({\bf 45,21})(13)
\oplus({\bf 35,\overline{35}})(21)
\oplus({\bf 35,\overline{10}})(21)
\oplus({\bf 40,\overline{28}})(21)
\oplus({\bf 40,\overline{35}})(21)
\oplus({\bf 10,\overline{28}})(21)
\oplus({\bf \overline{15},\overline{48}})(29)
\oplus({\bf \overline{15},\overline{15'}})(29)
\oplus({\bf \overline{10},\overline{36}})(29)
\oplus({\bf \overline{10},\overline{48}})(29)
\oplus({\bf \overline{5},63})(37)
\oplus({\bf \overline{5},21})(37)
\oplus({\bf 1,\overline{28}})(45)$\\
%
${\bf 57750}$&=&
$({\bf 175'',3})(28)
\oplus({\bf \overline{700'},\overline{3}})(20)
\oplus({\bf 175',\overline{6}})(20)
\oplus({\bf 175',\overline{3}})(20)
\oplus({\bf \overline{980},1})(12)
\oplus({\bf \overline{720},8})(12)
\oplus({\bf \overline{720},1})(12)
\oplus({\bf \overline{105},10})(12)
\oplus({\bf \overline{105},8})(12)
\oplus({\bf \overline{50},8})(12)
\oplus({\bf \overline{50},1})(12)
\oplus({\bf \overline{1050},3})(4)
\oplus({\bf \overline{450},15})(4)
\oplus({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},15'})(4)
\oplus({\bf \overline{35},15})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf 700,\overline{6}})(-4)
\oplus({\bf 160,\overline{24}})(-4)
\oplus({\bf 160,\overline{6}})(-4)
\oplus({\bf 315,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf 280',10})(-12)
\oplus({\bf 280,8})(-12)
\oplus({\bf 70,27})(-12)
\oplus({\bf 70,10})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 5,27})(-12)
\oplus({\bf 5,\overline{10}})(-12)
\oplus({\bf 5,8})(-12)
\oplus({\bf 126,15})(-20)
\oplus({\bf 75,6})(-20)
\oplus({\bf 24,24})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 24,6})(-20)
\oplus({\bf 1,24})(-20)
\oplus({\bf 1,6})(-20)
\oplus({\bf \overline{45},\overline{15}})(-28)
\oplus({\bf \overline{5},\overline{15'}})(-28)
\oplus({\bf \overline{5},\overline{15}})(-28)
\oplus({\bf \overline{10},\overline{10}})(-36)$\\
%
${\bf \overline{57750}}$&=&
$({\bf \overline{175''},\overline{3}})(-28)
\oplus({\bf 700',3})(-20)
\oplus({\bf \overline{175'},6})(-20)
\oplus({\bf \overline{175'},3})(-20)
\oplus({\bf 980,1})(-12)
\oplus({\bf 720,8})(-12)
\oplus({\bf 720,1})(-12)
\oplus({\bf 105,\overline{10}})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf 50,8})(-12)
\oplus({\bf 50,1})(-12)
\oplus({\bf 1050,\overline{3}})(-4)
\oplus({\bf 450,\overline{15}})(-4)
\oplus({\bf 450,\overline{3}})(-4)
\oplus({\bf 210,\overline{6}})(-4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 35,\overline{15'}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf \overline{700},6})(4)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{160},24})(4)
\oplus({\bf \overline{160},6})(4)
\oplus({\bf \overline{175},15})(4)
\oplus({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf \overline{280'},\overline{10}})(12)
\oplus({\bf \overline{280},8})(12)
\oplus({\bf \overline{70},27})(12)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{5},27})(12)
\oplus({\bf \overline{5},10})(12)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf \overline{126},\overline{15}})(20)
\oplus({\bf 75,\overline{6}})(20)
\oplus({\bf 24,\overline{24}})(20)
\oplus({\bf 24,\overline{15}})(20)
\oplus({\bf 24,\overline{6}})(20)
\oplus({\bf 1,\overline{24}})(20)
\oplus({\bf 1,\overline{6}})(20)
\oplus({\bf 45,15})(28)
\oplus({\bf 5,15'})(28)
\oplus({\bf 5,15})(28)
\oplus({\bf 10,10})(36)$\\
%
${\bf 58212}$&=&
$({\bf \overline{175},3})(-26)
\oplus({\bf \overline{480},1})(-18)
\oplus({\bf \overline{280},8})(-18)
\oplus({\bf \overline{280},1})(-18)
\oplus({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf \overline{45},8})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf 1024,\overline{3}})(-10)
\oplus({\bf 200,\overline{3}})(-10)
\oplus({\bf 126,\overline{3}})(-10)
\oplus({\bf \overline{175'},\overline{6}})(-10)
\oplus({\bf \overline{175'},\overline{3}})(-10)
\oplus({\bf \overline{126},\overline{15}})(-10)
\oplus({\bf \overline{126},\overline{6}})(-10)
\oplus2({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 75,\overline{15}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus2({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{15}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus2({\bf 24,\overline{3}})(-10)
\oplus({\bf 720,3})(-2)
\oplus({\bf 480,6})(-2)
\oplus({\bf 480,3})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 70,6})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 105,15})(-2)
\oplus({\bf 105,6})(-2)
\oplus2({\bf 105,3})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf 50,6})(-2)
\oplus2({\bf 50,3})(-2)
\oplus({\bf 45,24})(-2)
\oplus2({\bf 45,15})(-2)
\oplus3({\bf 45,6})(-2)
\oplus3({\bf 45,3})(-2)
\oplus({\bf 5,15})(-2)
\oplus({\bf 5,6})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 450,8})(6)
\oplus({\bf 450,1})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 175,\overline{10}})(6)
\oplus2({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 40,27})(6)
\oplus({\bf 40,10})(6)
\oplus({\bf 40,\overline{10}})(6)
\oplus4({\bf 40,8})(6)
\oplus2({\bf 40,1})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus3({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{160},\overline{3}})(14)
\oplus({\bf \overline{175},\overline{15}})(14)
\oplus({\bf \overline{175},\overline{6}})(14)
\oplus2({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{15}})(14)
\oplus({\bf \overline{40},\overline{6}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf \overline{15},\overline{15}})(14)
\oplus({\bf \overline{15},\overline{6}})(14)
\oplus2({\bf \overline{15},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{24}})(14)
\oplus2({\bf \overline{10},\overline{15}})(14)
\oplus2({\bf \overline{10},\overline{6}})(14)
\oplus2({\bf \overline{10},\overline{3}})(14)
\oplus({\bf \overline{70},6})(22)
\oplus({\bf \overline{70},3})(22)
\oplus({\bf \overline{45},15})(22)
\oplus({\bf \overline{45},6})(22)
\oplus({\bf \overline{45},3})(22)
\oplus({\bf \overline{5},15})(22)
\oplus({\bf \overline{5},6})(22)
\oplus({\bf \overline{5},3})(22)
\oplus({\bf 24,8})(30)$\\
%
${\bf \overline{58212}}$&=&
$({\bf 175,\overline{3}})(26)
\oplus({\bf 480,1})(18)
\oplus({\bf 280,8})(18)
\oplus({\bf 280,1})(18)
\oplus({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf 45,8})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 1024,3})(10)
\oplus({\bf 175',6})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 126,15})(10)
\oplus({\bf 126,6})(10)
\oplus2({\bf 126,3})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,15})(10)
\oplus({\bf 75,6})(10)
\oplus2({\bf 75,3})(10)
\oplus({\bf 24,15})(10)
\oplus({\bf 24,6})(10)
\oplus2({\bf 24,3})(10)
\oplus({\bf \overline{720},\overline{3}})(2)
\oplus({\bf \overline{480},\overline{6}})(2)
\oplus({\bf \overline{480},\overline{3}})(2)
\oplus({\bf \overline{105},\overline{15}})(2)
\oplus({\bf \overline{105},\overline{6}})(2)
\oplus2({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{15}})(2)
\oplus({\bf \overline{50},\overline{6}})(2)
\oplus2({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{24}})(2)
\oplus2({\bf \overline{45},\overline{15}})(2)
\oplus3({\bf \overline{45},\overline{6}})(2)
\oplus3({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{450},8})(-6)
\oplus({\bf \overline{450},1})(-6)
\oplus({\bf \overline{35},8})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{175},10})(-6)
\oplus2({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{40},27})(-6)
\oplus({\bf \overline{40},10})(-6)
\oplus({\bf \overline{40},\overline{10}})(-6)
\oplus4({\bf \overline{40},8})(-6)
\oplus2({\bf \overline{40},1})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus3({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 160,3})(-14)
\oplus({\bf 175,15})(-14)
\oplus({\bf 175,6})(-14)
\oplus2({\bf 175,3})(-14)
\oplus({\bf 15,15})(-14)
\oplus({\bf 15,6})(-14)
\oplus2({\bf 15,3})(-14)
\oplus({\bf 40,15})(-14)
\oplus({\bf 40,6})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf 10,24})(-14)
\oplus2({\bf 10,15})(-14)
\oplus2({\bf 10,6})(-14)
\oplus2({\bf 10,3})(-14)
\oplus({\bf 70,\overline{6}})(-22)
\oplus({\bf 70,\overline{3}})(-22)
\oplus({\bf 45,\overline{15}})(-22)
\oplus({\bf 45,\overline{6}})(-22)
\oplus({\bf 45,\overline{3}})(-22)
\oplus({\bf 5,\overline{15}})(-22)
\oplus({\bf 5,\overline{6}})(-22)
\oplus({\bf 5,\overline{3}})(-22)
\oplus({\bf 24,8})(-30)$\\
%
${\bf 58212'}$&=&
$({\bf 126,1})(30)
\oplus({\bf \overline{480},3})(22)
\oplus({\bf \overline{105},3})(22)
\oplus({\bf \overline{45},3})(22)
\oplus({\bf \overline{560},\overline{3}})(14)
\oplus({\bf \overline{450},\overline{6}})(14)
\oplus({\bf \overline{450},\overline{3}})(14)
\oplus({\bf \overline{35},\overline{3}})(14)
\oplus({\bf \overline{175},\overline{6}})(14)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{6}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{6}})(14)
\oplus({\bf 700,8})(6)
\oplus({\bf 700,1})(6)
\oplus({\bf 160,8})(6)
\oplus({\bf 160,1})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 175,10})(6)
\oplus2({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 15,1})(6)
\oplus({\bf 40,10})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 420,3})(-2)
\oplus({\bf 280',6})(-2)
\oplus({\bf 280',3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus2({\bf 280,3})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,6})(-2)
\oplus2({\bf 70,3})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 45,15'})(-2)
\oplus2({\bf 45,15})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 5,15})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 224,\overline{3}})(-10)
\oplus({\bf 175',\overline{6}})(-10)
\oplus({\bf 175',\overline{3}})(-10)
\oplus({\bf 126,\overline{15}})(-10)
\oplus({\bf 126,\overline{6}})(-10)
\oplus2({\bf 126,\overline{3}})(-10)
\oplus({\bf 75,\overline{24}})(-10)
\oplus({\bf 75,\overline{15}})(-10)
\oplus2({\bf 75,\overline{6}})(-10)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{24}})(-10)
\oplus({\bf 24,\overline{15}})(-10)
\oplus2({\bf 24,\overline{6}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf \overline{105},8})(-18)
\oplus({\bf \overline{105},1})(-18)
\oplus({\bf \overline{50},10})(-18)
\oplus({\bf \overline{50},8})(-18)
\oplus({\bf \overline{45},27})(-18)
\oplus({\bf \overline{45},10})(-18)
\oplus2({\bf \overline{45},8})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf \overline{5},10})(-18)
\oplus({\bf \overline{5},8})(-18)
\oplus({\bf \overline{40},15})(-26)
\oplus({\bf \overline{40},3})(-26)
\oplus({\bf \overline{10},15})(-26)
\oplus({\bf \overline{10},3})(-26)
\oplus({\bf 10,\overline{6}})(-34)$\\
%
${\bf \overline{58212'}}$&=&
$({\bf \overline{126},1})(-30)
\oplus({\bf 480,\overline{3}})(-22)
\oplus({\bf 105,\overline{3}})(-22)
\oplus({\bf 45,\overline{3}})(-22)
\oplus({\bf 560,3})(-14)
\oplus({\bf 450,6})(-14)
\oplus({\bf 450,3})(-14)
\oplus({\bf 175,6})(-14)
\oplus({\bf 175,3})(-14)
\oplus({\bf 35,3})(-14)
\oplus({\bf 40,6})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf 10,6})(-14)
\oplus({\bf \overline{700},8})(-6)
\oplus({\bf \overline{700},1})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{160},8})(-6)
\oplus({\bf \overline{160},1})(-6)
\oplus({\bf \overline{175},\overline{10}})(-6)
\oplus2({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{40},\overline{10}})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{15},1})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{280'},\overline{6}})(2)
\oplus({\bf \overline{280'},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus2({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{15}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus2({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{15'}})(2)
\oplus2({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{126},15})(10)
\oplus({\bf \overline{126},6})(10)
\oplus2({\bf \overline{126},3})(10)
\oplus({\bf 75,24})(10)
\oplus({\bf 75,15})(10)
\oplus2({\bf 75,6})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 24,24})(10)
\oplus({\bf 24,15})(10)
\oplus2({\bf 24,6})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 105,8})(18)
\oplus({\bf 105,1})(18)
\oplus({\bf 50,\overline{10}})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 45,27})(18)
\oplus({\bf 45,\overline{10}})(18)
\oplus2({\bf 45,8})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 5,\overline{10}})(18)
\oplus({\bf 5,8})(18)
\oplus({\bf 40,\overline{15}})(26)
\oplus({\bf 40,\overline{3}})(26)
\oplus({\bf 10,\overline{15}})(26)
\oplus({\bf 10,\overline{3}})(26)
\oplus({\bf \overline{10},6})(34)$\\
%
${\bf 58968}$&=&
$({\bf 224,6})(25)
\oplus({\bf \overline{945},\overline{3}})(17)
\oplus({\bf \overline{70'},\overline{15}})(17)
\oplus({\bf \overline{70'},\overline{3}})(17)
\oplus({\bf \overline{105},\overline{15}})(17)
\oplus({\bf \overline{105},\overline{3}})(17)
\oplus({\bf \overline{2520'},1})(9)
\oplus({\bf \overline{315'},8})(9)
\oplus({\bf \overline{315'},1})(9)
\oplus({\bf \overline{450},8})(9)
\oplus({\bf \overline{450},1})(9)
\oplus({\bf \overline{35},27})(9)
\oplus({\bf \overline{35},\overline{10}})(9)
\oplus2({\bf \overline{35},8})(9)
\oplus({\bf \overline{35},1})(9)
\oplus({\bf \overline{40},27})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf 875,3})(1)
\oplus({\bf 1215,3})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 160,6})(1)
\oplus2({\bf 160,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 15,42})(1)
\oplus({\bf 15,24})(1)
\oplus2({\bf 15,15})(1)
\oplus({\bf 15,6})(1)
\oplus2({\bf 15,3})(1)
\oplus({\bf 10,42})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 450',\overline{6}})(-7)
\oplus({\bf 450',\overline{3}})(-7)
\oplus({\bf 480,\overline{6}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus2({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 45,\overline{24}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus({\bf 5,\overline{60}})(-7)
\oplus({\bf 5,\overline{42}})(-7)
\oplus2({\bf 5,\overline{24}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus2({\bf 5,\overline{6}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 200,10})(-15)
\oplus({\bf 200,8})(-15)
\oplus({\bf \overline{126},10})(-15)
\oplus({\bf 24,35})(-15)
\oplus({\bf 24,27})(-15)
\oplus2({\bf 24,10})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf 1,64})(-15)
\oplus({\bf 1,35})(-15)
\oplus({\bf 1,27})(-15)
\oplus({\bf 1,10})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf \overline{70},15'})(-23)
\oplus({\bf \overline{70},15})(-23)
\oplus({\bf \overline{5},42})(-23)
\oplus({\bf \overline{5},15'})(-23)
\oplus({\bf \overline{5},15})(-23)
\oplus({\bf \overline{15},\overline{24}})(-31)$\\
%
${\bf \overline{58968}}$&=&
$({\bf \overline{224},\overline{6}})(-25)
\oplus({\bf 945,3})(-17)
\oplus({\bf 70',15})(-17)
\oplus({\bf 70',3})(-17)
\oplus({\bf 105,15})(-17)
\oplus({\bf 105,3})(-17)
\oplus({\bf 2520',1})(-9)
\oplus({\bf 315',8})(-9)
\oplus({\bf 315',1})(-9)
\oplus({\bf 450,8})(-9)
\oplus({\bf 450,1})(-9)
\oplus({\bf 35,27})(-9)
\oplus({\bf 35,10})(-9)
\oplus2({\bf 35,8})(-9)
\oplus({\bf 35,1})(-9)
\oplus({\bf 40,27})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf \overline{875},\overline{3}})(-1)
\oplus({\bf \overline{1215},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{15}})(-1)
\oplus({\bf \overline{160},\overline{6}})(-1)
\oplus2({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{42}})(-1)
\oplus({\bf \overline{15},\overline{24}})(-1)
\oplus2({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus2({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{42}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{450'},6})(7)
\oplus({\bf \overline{450'},3})(7)
\oplus({\bf \overline{480},6})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},15})(7)
\oplus2({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},24})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{5},60})(7)
\oplus({\bf \overline{5},42})(7)
\oplus2({\bf \overline{5},24})(7)
\oplus({\bf \overline{5},15})(7)
\oplus2({\bf \overline{5},6})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf 200,\overline{10}})(15)
\oplus({\bf 200,8})(15)
\oplus({\bf 126,\overline{10}})(15)
\oplus({\bf 24,\overline{35}})(15)
\oplus({\bf 24,27})(15)
\oplus2({\bf 24,\overline{10}})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 1,64})(15)
\oplus({\bf 1,\overline{35}})(15)
\oplus({\bf 1,27})(15)
\oplus({\bf 1,\overline{10}})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 70,\overline{15'}})(23)
\oplus({\bf 70,\overline{15}})(23)
\oplus({\bf 5,\overline{42}})(23)
\oplus({\bf 5,\overline{15'}})(23)
\oplus({\bf 5,\overline{15}})(23)
\oplus({\bf 15,24})(31)$\\
%
${\bf 60480}$&=&
$({\bf 70,6})(28)
\oplus({\bf 200,\overline{3}})(20)
\oplus({\bf 126,\overline{15}})(20)
\oplus({\bf 126,\overline{3}})(20)
\oplus({\bf 24,\overline{15}})(20)
\oplus({\bf 24,\overline{3}})(20)
\oplus({\bf \overline{450'},1})(12)
\oplus({\bf \overline{480},8})(12)
\oplus({\bf \overline{480},1})(12)
\oplus({\bf \overline{105},\overline{10}})(12)
\oplus({\bf \overline{105},8})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{70},1})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus2({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{5},27})(12)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf \overline{5},1})(12)
\oplus({\bf \overline{1215},3})(4)
\oplus({\bf \overline{450},6})(4)
\oplus({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},6})(4)
\oplus({\bf \overline{160},3})(4)
\oplus({\bf \overline{175},15})(4)
\oplus({\bf \overline{175},6})(4)
\oplus2({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},24})(4)
\oplus({\bf \overline{40},15})(4)
\oplus2({\bf \overline{40},6})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},42})(4)
\oplus({\bf \overline{10},24})(4)
\oplus2({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},6})(4)
\oplus2({\bf \overline{10},3})(4)
\oplus({\bf 1215,\overline{3}})(-4)
\oplus({\bf 160,\overline{3}})(-4)
\oplus({\bf 450,\overline{6}})(-4)
\oplus({\bf 450,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus2({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 40,\overline{24}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus2({\bf 40,\overline{6}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{42}})(-4)
\oplus({\bf 10,\overline{24}})(-4)
\oplus2({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus2({\bf 10,\overline{3}})(-4)
\oplus({\bf 450',1})(-12)
\oplus({\bf 480,8})(-12)
\oplus({\bf 480,1})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 105,10})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus2({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 5,27})(-12)
\oplus({\bf 5,8})(-12)
\oplus({\bf 5,1})(-12)
\oplus({\bf 200,3})(-20)
\oplus({\bf \overline{126},15})(-20)
\oplus({\bf \overline{126},3})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf \overline{70},\overline{6}})(-28)$\\
%
${\bf 60984}$&=&
$({\bf 1176',1})(30)
\oplus({\bf \overline{1470},3})(22)
\oplus({\bf \overline{1260},\overline{6}})(14)
\oplus({\bf \overline{490},\overline{3}})(14)
\oplus({\bf 840,10})(6)
\oplus({\bf 560',8})(6)
\oplus({\bf 420',15'})(-2)
\oplus({\bf 420,15})(-2)
\oplus({\bf 175'',6})(-2)
\oplus({\bf 126',\overline{21}})(-10)
\oplus({\bf 224,\overline{24}})(-10)
\oplus({\bf 175',\overline{15}})(-10)
\oplus({\bf \overline{70'},35})(-18)
\oplus({\bf \overline{105},27})(-18)
\oplus({\bf \overline{50},\overline{10}})(-18)
\oplus({\bf \overline{35},42})(-26)
\oplus({\bf \overline{40},24})(-26)
\oplus({\bf 15,\overline{42}})(-34)
\oplus({\bf 10,\overline{15'}})(-34)
\oplus({\bf 5,\overline{35}})(-42)
\oplus({\bf 1,21})(-50)$\\
%
${\bf \overline{60984}}$&=&
$({\bf \overline{1176'},1})(-30)
\oplus({\bf 1470,\overline{3}})(-22)
\oplus({\bf 1260,6})(-14)
\oplus({\bf 490,3})(-14)
\oplus({\bf \overline{840},\overline{10}})(-6)
\oplus({\bf \overline{560'},8})(-6)
\oplus({\bf \overline{420'},\overline{15'}})(2)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{175''},\overline{6}})(2)
\oplus({\bf \overline{126'},21})(10)
\oplus({\bf \overline{224},24})(10)
\oplus({\bf \overline{175'},15})(10)
\oplus({\bf 70',\overline{35}})(18)
\oplus({\bf 105,27})(18)
\oplus({\bf 50,10})(18)
\oplus({\bf 35,\overline{42}})(26)
\oplus({\bf 40,\overline{24}})(26)
\oplus({\bf \overline{15},42})(34)
\oplus({\bf \overline{10},15'})(34)
\oplus({\bf \overline{5},35})(42)
\oplus({\bf 1,\overline{21}})(50)$\\
%
${\bf 64512}$&=&
$({\bf 40,1})(36)
\oplus({\bf 105,3})(28)
\oplus({\bf 50,3})(28)
\oplus({\bf 45,3})(28)
\oplus({\bf \overline{175'},\overline{6}})(20)
\oplus({\bf \overline{175'},\overline{3}})(20)
\oplus({\bf \overline{126},\overline{6}})(20)
\oplus({\bf \overline{126},\overline{3}})(20)
\oplus({\bf 75,\overline{6}})(20)
\oplus({\bf 75,\overline{3}})(20)
\oplus({\bf 24,\overline{3}})(20)
\oplus({\bf \overline{175''},8})(12)
\oplus({\bf \overline{280},10})(12)
\oplus2({\bf \overline{280},8})(12)
\oplus({\bf \overline{280},1})(12)
\oplus({\bf \overline{50},8})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{70},1})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{5},1})(12)
\oplus({\bf \overline{315},15})(4)
\oplus({\bf \overline{315},6})(4)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{210},15})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{175},15})(4)
\oplus({\bf \overline{175},6})(4)
\oplus2({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},6})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf 315,\overline{15}})(-4)
\oplus({\bf 315,\overline{6}})(-4)
\oplus({\bf 315,\overline{3}})(-4)
\oplus({\bf 210,\overline{15}})(-4)
\oplus({\bf 210,\overline{6}})(-4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus2({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf 175'',8})(-12)
\oplus({\bf 280,\overline{10}})(-12)
\oplus2({\bf 280,8})(-12)
\oplus({\bf 280,1})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 50,8})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 5,1})(-12)
\oplus({\bf 175',6})(-20)
\oplus({\bf 175',3})(-20)
\oplus({\bf 126,6})(-20)
\oplus({\bf 126,3})(-20)
\oplus({\bf 75,6})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf \overline{105},\overline{3}})(-28)
\oplus({\bf \overline{50},\overline{3}})(-28)
\oplus({\bf \overline{45},\overline{3}})(-28)
\oplus({\bf \overline{40},1})(-36)$\\
%
${\bf 64680}$&=&
$({\bf 70,1})(33)
\oplus({\bf 200,3})(25)
\oplus({\bf 126,3})(25)
\oplus({\bf 24,3})(25)
\oplus({\bf \overline{480},\overline{6}})(17)
\oplus({\bf \overline{480},\overline{3}})(17)
\oplus({\bf \overline{105},\overline{3}})(17)
\oplus({\bf \overline{70},\overline{6}})(17)
\oplus({\bf \overline{70},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{6}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{5},\overline{6}})(17)
\oplus({\bf \overline{560},8})(9)
\oplus({\bf \overline{450},8})(9)
\oplus({\bf \overline{450},1})(9)
\oplus({\bf \overline{35},1})(9)
\oplus({\bf \overline{175},10})(9)
\oplus2({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{15},10})(9)
\oplus({\bf \overline{15},8})(9)
\oplus({\bf \overline{10},10})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf 700,6})(1)
\oplus({\bf 700,3})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 210,15})(1)
\oplus({\bf 210,6})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus2({\bf 175,3})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 40,15'})(1)
\oplus2({\bf 40,15})(1)
\oplus({\bf 40,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 420,\overline{3}})(-7)
\oplus({\bf 280',\overline{3}})(-7)
\oplus({\bf 280,\overline{15}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus2({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 50,\overline{24}})(-7)
\oplus({\bf 50,\overline{15}})(-7)
\oplus({\bf 50,\overline{6}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{24}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus2({\bf 45,\overline{6}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 224,1})(-15)
\oplus({\bf 175',8})(-15)
\oplus({\bf 175',1})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 126,1})(-15)
\oplus({\bf 75,27})(-15)
\oplus({\bf 75,10})(-15)
\oplus2({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf 24,10})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf \overline{105},3})(-23)
\oplus({\bf \overline{50},15})(-23)
\oplus({\bf \overline{50},3})(-23)
\oplus({\bf \overline{45},15})(-23)
\oplus({\bf \overline{45},3})(-23)
\oplus({\bf \overline{40},\overline{6}})(-31)$\\
%
${\bf \overline{64680}}$&=&
$({\bf \overline{70},1})(-33)
\oplus({\bf 200,\overline{3}})(-25)
\oplus({\bf \overline{126},\overline{3}})(-25)
\oplus({\bf 24,\overline{3}})(-25)
\oplus({\bf 480,6})(-17)
\oplus({\bf 480,3})(-17)
\oplus({\bf 70,6})(-17)
\oplus({\bf 70,3})(-17)
\oplus({\bf 105,3})(-17)
\oplus({\bf 45,6})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 5,6})(-17)
\oplus({\bf 560,8})(-9)
\oplus({\bf 450,8})(-9)
\oplus({\bf 450,1})(-9)
\oplus({\bf 175,\overline{10}})(-9)
\oplus2({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 15,\overline{10}})(-9)
\oplus({\bf 15,8})(-9)
\oplus({\bf 35,1})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 10,\overline{10}})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf \overline{700},\overline{6}})(-1)
\oplus({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{15}})(-1)
\oplus({\bf \overline{210},\overline{6}})(-1)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus2({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{15'}})(-1)
\oplus2({\bf \overline{40},\overline{15}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{420},3})(7)
\oplus({\bf \overline{280'},3})(7)
\oplus({\bf \overline{280},15})(7)
\oplus({\bf \overline{280},6})(7)
\oplus2({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},24})(7)
\oplus({\bf \overline{50},15})(7)
\oplus({\bf \overline{50},6})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},24})(7)
\oplus({\bf \overline{45},15})(7)
\oplus2({\bf \overline{45},6})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf \overline{224},1})(15)
\oplus({\bf \overline{175'},8})(15)
\oplus({\bf \overline{175'},1})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf 75,27})(15)
\oplus({\bf 75,\overline{10}})(15)
\oplus2({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf 24,\overline{10}})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 105,\overline{3}})(23)
\oplus({\bf 50,\overline{15}})(23)
\oplus({\bf 50,\overline{3}})(23)
\oplus({\bf 45,\overline{15}})(23)
\oplus({\bf 45,\overline{3}})(23)
\oplus({\bf 40,6})(31)$\\
%
${\bf 64680'}$&=&
$({\bf 5,\overline{6}})(38)
\oplus({\bf 24,10})(30)
\oplus({\bf 24,8})(30)
\oplus({\bf 1,10})(30)
\oplus({\bf 1,8})(30)
\oplus({\bf \overline{70},15})(22)
\oplus({\bf \overline{70},6})(22)
\oplus({\bf \overline{45},15})(22)
\oplus({\bf \overline{45},3})(22)
\oplus({\bf \overline{5},15'})(22)
\oplus2({\bf \overline{5},15})(22)
\oplus({\bf \overline{5},6})(22)
\oplus({\bf \overline{5},3})(22)
\oplus({\bf \overline{160},\overline{15}})(14)
\oplus({\bf \overline{175},\overline{15}})(14)
\oplus({\bf \overline{175},\overline{6}})(14)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{6}})(14)
\oplus({\bf \overline{15},\overline{24}})(14)
\oplus2({\bf \overline{15},\overline{15}})(14)
\oplus({\bf \overline{15},\overline{6}})(14)
\oplus({\bf \overline{15},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{24}})(14)
\oplus({\bf \overline{10},\overline{15}})(14)
\oplus2({\bf \overline{10},\overline{6}})(14)
\oplus({\bf \overline{10},\overline{3}})(14)
\oplus({\bf 450,\overline{10}})(6)
\oplus({\bf 450,8})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 35,27})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 40,27})(6)
\oplus({\bf 40,10})(6)
\oplus({\bf 40,\overline{10}})(6)
\oplus3({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 720,6})(-2)
\oplus({\bf 720,3})(-2)
\oplus({\bf 480,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 105,24})(-2)
\oplus({\bf 105,15})(-2)
\oplus2({\bf 105,6})(-2)
\oplus({\bf 105,3})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf 50,6})(-2)
\oplus2({\bf 50,3})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 700',\overline{3}})(-10)
\oplus({\bf 1024,\overline{3}})(-10)
\oplus({\bf \overline{175'},\overline{15}})(-10)
\oplus({\bf \overline{175'},\overline{6}})(-10)
\oplus2({\bf \overline{175'},\overline{3}})(-10)
\oplus({\bf \overline{126},\overline{15}})(-10)
\oplus({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf \overline{1120},1})(-18)
\oplus({\bf \overline{175''},8})(-18)
\oplus({\bf \overline{175''},1})(-18)
\oplus({\bf \overline{280},8})(-18)
\oplus({\bf \overline{280},1})(-18)
\oplus({\bf \overline{315},3})(-26)$\\
%
${\bf \overline{64680'}}$&=&
$({\bf \overline{5},6})(-38)
\oplus({\bf 24,\overline{10}})(-30)
\oplus({\bf 24,8})(-30)
\oplus({\bf 1,\overline{10}})(-30)
\oplus({\bf 1,8})(-30)
\oplus({\bf 70,\overline{15}})(-22)
\oplus({\bf 70,\overline{6}})(-22)
\oplus({\bf 45,\overline{15}})(-22)
\oplus({\bf 45,\overline{3}})(-22)
\oplus({\bf 5,\overline{15'}})(-22)
\oplus2({\bf 5,\overline{15}})(-22)
\oplus({\bf 5,\overline{6}})(-22)
\oplus({\bf 5,\overline{3}})(-22)
\oplus({\bf 160,15})(-14)
\oplus({\bf 175,15})(-14)
\oplus({\bf 175,6})(-14)
\oplus({\bf 175,3})(-14)
\oplus({\bf 15,24})(-14)
\oplus2({\bf 15,15})(-14)
\oplus({\bf 15,6})(-14)
\oplus({\bf 15,3})(-14)
\oplus({\bf 40,6})(-14)
\oplus({\bf 10,24})(-14)
\oplus({\bf 10,15})(-14)
\oplus2({\bf 10,6})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf \overline{450},10})(-6)
\oplus({\bf \overline{450},8})(-6)
\oplus({\bf \overline{35},27})(-6)
\oplus({\bf \overline{35},10})(-6)
\oplus({\bf \overline{35},8})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{40},27})(-6)
\oplus({\bf \overline{40},10})(-6)
\oplus({\bf \overline{40},\overline{10}})(-6)
\oplus3({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{720},\overline{6}})(2)
\oplus({\bf \overline{720},\overline{3}})(2)
\oplus({\bf \overline{480},\overline{6}})(2)
\oplus({\bf \overline{105},\overline{24}})(2)
\oplus({\bf \overline{105},\overline{15}})(2)
\oplus2({\bf \overline{105},\overline{6}})(2)
\oplus({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{15}})(2)
\oplus({\bf \overline{50},\overline{6}})(2)
\oplus2({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{700'},3})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 175',15})(10)
\oplus({\bf 175',6})(10)
\oplus2({\bf 175',3})(10)
\oplus({\bf 126,15})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 1120,1})(18)
\oplus({\bf 175'',8})(18)
\oplus({\bf 175'',1})(18)
\oplus({\bf 280,8})(18)
\oplus({\bf 280,1})(18)
\oplus({\bf 315,\overline{3}})(26)$\\
%
${\bf 65520}$&=&
$({\bf 35,15})(-29)
\oplus({\bf \overline{160},10})(-21)
\oplus({\bf \overline{160},8})(-21)
\oplus({\bf \overline{15},27})(-21)
\oplus({\bf \overline{15},10})(-21)
\oplus({\bf \overline{15},8})(-21)
\oplus({\bf \overline{450'},\overline{6}})(-13)
\oplus({\bf \overline{450'},\overline{3}})(-13)
\oplus({\bf \overline{280'},\overline{6}})(-13)
\oplus({\bf \overline{70},\overline{24}})(-13)
\oplus({\bf \overline{70},\overline{15}})(-13)
\oplus2({\bf \overline{70},\overline{6}})(-13)
\oplus({\bf \overline{70},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{42}})(-13)
\oplus({\bf \overline{5},\overline{24}})(-13)
\oplus({\bf \overline{5},\overline{15}})(-13)
\oplus({\bf \overline{5},\overline{6}})(-13)
\oplus({\bf \overline{5},\overline{3}})(-13)
\oplus({\bf 1000,3})(-5)
\oplus({\bf \overline{1050'},3})(-5)
\oplus({\bf 200,15})(-5)
\oplus({\bf 200,6})(-5)
\oplus2({\bf 200,3})(-5)
\oplus({\bf \overline{126},15})(-5)
\oplus({\bf \overline{126},3})(-5)
\oplus({\bf 24,42})(-5)
\oplus({\bf 24,24})(-5)
\oplus2({\bf 24,15})(-5)
\oplus({\bf 24,6})(-5)
\oplus2({\bf 24,3})(-5)
\oplus({\bf 1,60})(-5)
\oplus({\bf 1,42})(-5)
\oplus({\bf 1,24})(-5)
\oplus({\bf 1,15})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf 2625,1})(3)
\oplus({\bf 450',8})(3)
\oplus({\bf 450',1})(3)
\oplus({\bf 480,8})(3)
\oplus({\bf 480,1})(3)
\oplus({\bf 70,27})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus2({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 45,27})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 5,64})(3)
\oplus({\bf 5,\overline{35}})(3)
\oplus2({\bf 5,27})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus2({\bf 5,8})(3)
\oplus({\bf 5,1})(3)
\oplus({\bf 1215,\overline{3}})(11)
\oplus({\bf 160,\overline{15}})(11)
\oplus({\bf 160,\overline{3}})(11)
\oplus({\bf 175,\overline{15}})(11)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 15,\overline{42}})(11)
\oplus({\bf 15,\overline{15'}})(11)
\oplus2({\bf 15,\overline{15}})(11)
\oplus({\bf 15,\overline{3}})(11)
\oplus({\bf 10,\overline{42}})(11)
\oplus({\bf 10,\overline{15}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf \overline{450},6})(19)
\oplus({\bf \overline{35},24})(19)
\oplus({\bf \overline{35},6})(19)
\oplus({\bf \overline{40},24})(19)
\oplus({\bf \overline{40},6})(19)
\oplus({\bf \overline{105},\overline{10}})(27)$\\
%
${\bf \overline{65520}}$&=&
$({\bf \overline{35},\overline{15}})(29)
\oplus({\bf 160,\overline{10}})(21)
\oplus({\bf 160,8})(21)
\oplus({\bf 15,27})(21)
\oplus({\bf 15,\overline{10}})(21)
\oplus({\bf 15,8})(21)
\oplus({\bf 450',6})(13)
\oplus({\bf 450',3})(13)
\oplus({\bf 280',6})(13)
\oplus({\bf 70,24})(13)
\oplus({\bf 70,15})(13)
\oplus2({\bf 70,6})(13)
\oplus({\bf 70,3})(13)
\oplus({\bf 5,42})(13)
\oplus({\bf 5,24})(13)
\oplus({\bf 5,15})(13)
\oplus({\bf 5,6})(13)
\oplus({\bf 5,3})(13)
\oplus({\bf 1000,\overline{3}})(5)
\oplus({\bf 1050',\overline{3}})(5)
\oplus({\bf 200,\overline{15}})(5)
\oplus({\bf 200,\overline{6}})(5)
\oplus2({\bf 200,\overline{3}})(5)
\oplus({\bf 126,\overline{15}})(5)
\oplus({\bf 126,\overline{3}})(5)
\oplus({\bf 24,\overline{42}})(5)
\oplus({\bf 24,\overline{24}})(5)
\oplus2({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus2({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{60}})(5)
\oplus({\bf 1,\overline{42}})(5)
\oplus({\bf 1,\overline{24}})(5)
\oplus({\bf 1,\overline{15}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf \overline{2625},1})(-3)
\oplus({\bf \overline{450'},8})(-3)
\oplus({\bf \overline{450'},1})(-3)
\oplus({\bf \overline{480},8})(-3)
\oplus({\bf \overline{480},1})(-3)
\oplus({\bf \overline{70},27})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus2({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{45},27})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},64})(-3)
\oplus({\bf \overline{5},35})(-3)
\oplus2({\bf \overline{5},27})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus2({\bf \overline{5},8})(-3)
\oplus({\bf \overline{5},1})(-3)
\oplus({\bf \overline{1215},3})(-11)
\oplus({\bf \overline{160},15})(-11)
\oplus({\bf \overline{160},3})(-11)
\oplus({\bf \overline{175},15})(-11)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{15},42})(-11)
\oplus({\bf \overline{15},15'})(-11)
\oplus2({\bf \overline{15},15})(-11)
\oplus({\bf \overline{15},3})(-11)
\oplus({\bf \overline{10},42})(-11)
\oplus({\bf \overline{10},15})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf 450,\overline{6}})(-19)
\oplus({\bf 35,\overline{24}})(-19)
\oplus({\bf 35,\overline{6}})(-19)
\oplus({\bf 40,\overline{24}})(-19)
\oplus({\bf 40,\overline{6}})(-19)
\oplus({\bf 105,10})(-27)$\\
%
${\bf 69300}$&=&
$({\bf 175',1})(30)
\oplus({\bf \overline{720},3})(22)
\oplus({\bf \overline{105},3})(22)
\oplus({\bf \overline{50},3})(22)
\oplus({\bf \overline{1050},\overline{3}})(14)
\oplus({\bf \overline{450},\overline{6}})(14)
\oplus({\bf \overline{450},\overline{3}})(14)
\oplus({\bf \overline{35},\overline{6}})(14)
\oplus({\bf \overline{210},\overline{6}})(14)
\oplus({\bf \overline{210},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{6}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf 560',1})(6)
\oplus({\bf 700,8})(6)
\oplus({\bf 700,1})(6)
\oplus({\bf 160,10})(6)
\oplus({\bf 160,8})(6)
\oplus({\bf 315,8})(6)
\oplus({\bf 315,1})(6)
\oplus({\bf 175,10})(6)
\oplus2({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 420,3})(-2)
\oplus({\bf 280',15})(-2)
\oplus({\bf 280',3})(-2)
\oplus({\bf 175'',3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus2({\bf 280,3})(-2)
\oplus({\bf 70,15'})(-2)
\oplus2({\bf 70,15})(-2)
\oplus({\bf 70,6})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 5,15})(-2)
\oplus({\bf 5,6})(-2)
\oplus({\bf 224,\overline{6}})(-10)
\oplus({\bf 175',\overline{6}})(-10)
\oplus({\bf 175',\overline{3}})(-10)
\oplus({\bf 126,\overline{24}})(-10)
\oplus({\bf 126,\overline{15}})(-10)
\oplus2({\bf 126,\overline{6}})(-10)
\oplus({\bf 126,\overline{3}})(-10)
\oplus({\bf 75,\overline{15}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{24}})(-10)
\oplus2({\bf 24,\overline{15}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf \overline{105},10})(-18)
\oplus({\bf \overline{105},8})(-18)
\oplus({\bf \overline{50},8})(-18)
\oplus({\bf \overline{45},27})(-18)
\oplus({\bf \overline{45},10})(-18)
\oplus({\bf \overline{45},\overline{10}})(-18)
\oplus2({\bf \overline{45},8})(-18)
\oplus({\bf \overline{5},27})(-18)
\oplus({\bf \overline{5},\overline{10}})(-18)
\oplus({\bf \overline{5},8})(-18)
\oplus({\bf \overline{40},15})(-26)
\oplus({\bf \overline{40},6})(-26)
\oplus({\bf \overline{10},24})(-26)
\oplus({\bf \overline{10},15})(-26)
\oplus({\bf \overline{10},6})(-26)
\oplus({\bf 10,\overline{15}})(-34)$\\
%
${\bf \overline{69300}}$&=&
$({\bf \overline{175'},1})(-30)
\oplus({\bf 720,\overline{3}})(-22)
\oplus({\bf 105,\overline{3}})(-22)
\oplus({\bf 50,\overline{3}})(-22)
\oplus({\bf 1050,3})(-14)
\oplus({\bf 450,6})(-14)
\oplus({\bf 450,3})(-14)
\oplus({\bf 210,6})(-14)
\oplus({\bf 210,3})(-14)
\oplus({\bf 35,6})(-14)
\oplus({\bf 40,6})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf \overline{560'},1})(-6)
\oplus({\bf \overline{700},8})(-6)
\oplus({\bf \overline{700},1})(-6)
\oplus({\bf \overline{315},8})(-6)
\oplus({\bf \overline{315},1})(-6)
\oplus({\bf \overline{160},\overline{10}})(-6)
\oplus({\bf \overline{160},8})(-6)
\oplus({\bf \overline{175},\overline{10}})(-6)
\oplus2({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{15},\overline{10}})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{175''},\overline{3}})(2)
\oplus({\bf \overline{280'},\overline{15}})(2)
\oplus({\bf \overline{280'},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus2({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{15'}})(2)
\oplus2({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus({\bf \overline{224},6})(10)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{126},24})(10)
\oplus({\bf \overline{126},15})(10)
\oplus2({\bf \overline{126},6})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,15})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 24,24})(10)
\oplus2({\bf 24,15})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 105,\overline{10}})(18)
\oplus({\bf 105,8})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 45,27})(18)
\oplus({\bf 45,10})(18)
\oplus({\bf 45,\overline{10}})(18)
\oplus2({\bf 45,8})(18)
\oplus({\bf 5,27})(18)
\oplus({\bf 5,10})(18)
\oplus({\bf 5,8})(18)
\oplus({\bf 40,\overline{15}})(26)
\oplus({\bf 40,\overline{6}})(26)
\oplus({\bf 10,\overline{24}})(26)
\oplus({\bf 10,\overline{15}})(26)
\oplus({\bf 10,\overline{6}})(26)
\oplus({\bf \overline{10},15})(34)$\\
%
${\bf 71280}$&=&
$({\bf \overline{720},1})(27)
\oplus({\bf \overline{1050},3})(19)
\oplus({\bf \overline{450},3})(19)
\oplus({\bf \overline{210},3})(19)
\oplus({\bf 560',\overline{3}})(11)
\oplus({\bf 700,\overline{6}})(11)
\oplus({\bf 700,\overline{3}})(11)
\oplus({\bf 160,\overline{6}})(11)
\oplus({\bf 315,\overline{6}})(11)
\oplus({\bf 315,\overline{3}})(11)
\oplus({\bf 175,\overline{6}})(11)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 420,8})(3)
\oplus({\bf 420,1})(3)
\oplus({\bf 280',10})(3)
\oplus({\bf 280',8})(3)
\oplus({\bf 175'',8})(3)
\oplus({\bf 175'',1})(3)
\oplus({\bf 280,10})(3)
\oplus2({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 224,15})(-5)
\oplus({\bf 224,3})(-5)
\oplus({\bf 175',15})(-5)
\oplus({\bf 175',6})(-5)
\oplus2({\bf 175',3})(-5)
\oplus({\bf 126,15'})(-5)
\oplus2({\bf 126,15})(-5)
\oplus({\bf 126,6})(-5)
\oplus({\bf 126,3})(-5)
\oplus({\bf 75,15})(-5)
\oplus({\bf 75,6})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf 24,15})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf \overline{70'},\overline{6}})(-13)
\oplus({\bf \overline{105},\overline{24}})(-13)
\oplus({\bf \overline{105},\overline{15}})(-13)
\oplus2({\bf \overline{105},\overline{6}})(-13)
\oplus({\bf \overline{105},\overline{3}})(-13)
\oplus({\bf \overline{50},\overline{15}})(-13)
\oplus({\bf \overline{50},\overline{6}})(-13)
\oplus({\bf \overline{50},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{24}})(-13)
\oplus2({\bf \overline{45},\overline{15}})(-13)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{15}})(-13)
\oplus({\bf \overline{35},10})(-21)
\oplus({\bf \overline{35},8})(-21)
\oplus({\bf \overline{40},27})(-21)
\oplus({\bf \overline{40},10})(-21)
\oplus({\bf \overline{40},\overline{10}})(-21)
\oplus2({\bf \overline{40},8})(-21)
\oplus({\bf \overline{10},27})(-21)
\oplus({\bf \overline{10},\overline{10}})(-21)
\oplus({\bf \overline{10},8})(-21)
\oplus({\bf 15,15})(-29)
\oplus({\bf 15,6})(-29)
\oplus({\bf 10,24})(-29)
\oplus({\bf 10,15})(-29)
\oplus({\bf 10,6})(-29)
\oplus({\bf 5,\overline{15}})(-37)$\\
%
${\bf \overline{71280}}$&=&
$({\bf 720,1})(-27)
\oplus({\bf 1050,\overline{3}})(-19)
\oplus({\bf 450,\overline{3}})(-19)
\oplus({\bf 210,\overline{3}})(-19)
\oplus({\bf \overline{560'},3})(-11)
\oplus({\bf \overline{700},6})(-11)
\oplus({\bf \overline{700},3})(-11)
\oplus({\bf \overline{315},6})(-11)
\oplus({\bf \overline{315},3})(-11)
\oplus({\bf \overline{160},6})(-11)
\oplus({\bf \overline{175},6})(-11)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{420},1})(-3)
\oplus({\bf \overline{175''},8})(-3)
\oplus({\bf \overline{175''},1})(-3)
\oplus({\bf \overline{280'},\overline{10}})(-3)
\oplus({\bf \overline{280'},8})(-3)
\oplus({\bf \overline{280},\overline{10}})(-3)
\oplus2({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{224},\overline{15}})(5)
\oplus({\bf \overline{224},\overline{3}})(5)
\oplus({\bf \overline{175'},\overline{15}})(5)
\oplus({\bf \overline{175'},\overline{6}})(5)
\oplus2({\bf \overline{175'},\overline{3}})(5)
\oplus({\bf \overline{126},\overline{15'}})(5)
\oplus2({\bf \overline{126},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{6}})(5)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{15}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf 70',6})(13)
\oplus({\bf 105,24})(13)
\oplus({\bf 105,15})(13)
\oplus2({\bf 105,6})(13)
\oplus({\bf 105,3})(13)
\oplus({\bf 50,15})(13)
\oplus({\bf 50,6})(13)
\oplus({\bf 50,3})(13)
\oplus({\bf 45,24})(13)
\oplus2({\bf 45,15})(13)
\oplus({\bf 45,6})(13)
\oplus({\bf 45,3})(13)
\oplus({\bf 5,15})(13)
\oplus({\bf 35,\overline{10}})(21)
\oplus({\bf 35,8})(21)
\oplus({\bf 40,27})(21)
\oplus({\bf 40,10})(21)
\oplus({\bf 40,\overline{10}})(21)
\oplus2({\bf 40,8})(21)
\oplus({\bf 10,27})(21)
\oplus({\bf 10,10})(21)
\oplus({\bf 10,8})(21)
\oplus({\bf \overline{15},\overline{15}})(29)
\oplus({\bf \overline{15},\overline{6}})(29)
\oplus({\bf \overline{10},\overline{24}})(29)
\oplus({\bf \overline{10},\overline{15}})(29)
\oplus({\bf \overline{10},\overline{6}})(29)
\oplus({\bf \overline{5},15})(37)$\\
%
${\bf 72072}$&=&
$({\bf \overline{2475},1})(27)
\oplus({\bf \overline{1155},3})(19)
\oplus({\bf \overline{1500},3})(19)
\oplus({\bf 330,\overline{6}})(11)
\oplus({\bf 720',\overline{6}})(11)
\oplus({\bf 720',\overline{3}})(11)
\oplus({\bf 840,\overline{6}})(11)
\oplus({\bf 210',10})(3)
\oplus({\bf 210',8})(3)
\oplus({\bf 420',10})(3)
\oplus({\bf 420',8})(3)
\oplus({\bf 420,10})(3)
\oplus({\bf 126',15'})(-5)
\oplus({\bf 126',15})(-5)
\oplus({\bf 126',6})(-5)
\oplus({\bf 224,15'})(-5)
\oplus({\bf 224,15})(-5)
\oplus({\bf 175',15'})(-5)
\oplus({\bf \overline{70'},\overline{21}})(-13)
\oplus({\bf \overline{70'},\overline{24}})(-13)
\oplus({\bf \overline{70'},\overline{15}})(-13)
\oplus({\bf \overline{105},\overline{21}})(-13)
\oplus({\bf \overline{105},\overline{24}})(-13)
\oplus({\bf \overline{50},\overline{21}})(-13)
\oplus({\bf \overline{35},28})(-21)
\oplus({\bf \overline{35},35})(-21)
\oplus({\bf \overline{35},27})(-21)
\oplus({\bf \overline{40},28})(-21)
\oplus({\bf \overline{40},35})(-21)
\oplus({\bf 15,36})(-29)
\oplus({\bf 15,48})(-29)
\oplus({\bf 15,42})(-29)
\oplus({\bf 10,48})(-29)
\oplus({\bf 5,\overline{63}})(-37)
\oplus({\bf 5,\overline{60}})(-37)
\oplus({\bf 1,81})(-45)$\\
%
${\bf \overline{72072}}$&=&
$({\bf 2475,1})(-27)
\oplus({\bf 1155,\overline{3}})(-19)
\oplus({\bf 1500,\overline{3}})(-19)
\oplus({\bf \overline{330},6})(-11)
\oplus({\bf \overline{720'},6})(-11)
\oplus({\bf \overline{720'},3})(-11)
\oplus({\bf \overline{840},6})(-11)
\oplus({\bf \overline{210'},\overline{10}})(-3)
\oplus({\bf \overline{210'},8})(-3)
\oplus({\bf \overline{420'},\overline{10}})(-3)
\oplus({\bf \overline{420'},8})(-3)
\oplus({\bf \overline{420},\overline{10}})(-3)
\oplus({\bf \overline{126'},\overline{15'}})(5)
\oplus({\bf \overline{126'},\overline{15}})(5)
\oplus({\bf \overline{126'},\overline{6}})(5)
\oplus({\bf \overline{224},\overline{15'}})(5)
\oplus({\bf \overline{224},\overline{15}})(5)
\oplus({\bf \overline{175'},\overline{15'}})(5)
\oplus({\bf 70',21})(13)
\oplus({\bf 70',24})(13)
\oplus({\bf 70',15})(13)
\oplus({\bf 105,21})(13)
\oplus({\bf 105,24})(13)
\oplus({\bf 50,21})(13)
\oplus({\bf 35,\overline{28}})(21)
\oplus({\bf 35,\overline{35}})(21)
\oplus({\bf 35,27})(21)
\oplus({\bf 40,\overline{28}})(21)
\oplus({\bf 40,\overline{35}})(21)
\oplus({\bf \overline{15},\overline{36}})(29)
\oplus({\bf \overline{15},\overline{48}})(29)
\oplus({\bf \overline{15},\overline{42}})(29)
\oplus({\bf \overline{10},\overline{48}})(29)
\oplus({\bf \overline{5},63})(37)
\oplus({\bf \overline{5},60})(37)
\oplus({\bf 1,\overline{81}})(45)$\\
%
${\bf 72072'}$&=&
$({\bf 2574,1})(30)
\oplus({\bf \overline{715},3})(22)
\oplus({\bf \overline{1760},3})(22)
\oplus({\bf \overline{495},\overline{6}})(14)
\oplus({\bf \overline{495},\overline{3}})(14)
\oplus({\bf \overline{1155},\overline{6}})(14)
\oplus({\bf 330,10})(6)
\oplus({\bf 330,8})(6)
\oplus({\bf 720',10})(6)
\oplus({\bf 210',15'})(-2)
\oplus({\bf 210',15})(-2)
\oplus({\bf 420',15'})(-2)
\oplus({\bf 126',\overline{21}})(-10)
\oplus({\bf 126',\overline{24}})(-10)
\oplus({\bf 224,\overline{21}})(-10)
\oplus({\bf \overline{70'},28})(-18)
\oplus({\bf \overline{70'},35})(-18)
\oplus({\bf \overline{105},28})(-18)
\oplus({\bf \overline{35},36})(-26)
\oplus({\bf \overline{35},48})(-26)
\oplus({\bf \overline{40},36})(-26)
\oplus({\bf 15,\overline{45}})(-34)
\oplus({\bf 15,\overline{63}})(-34)
\oplus({\bf 10,\overline{45}})(-34)
\oplus({\bf 5,55})(-42)
\oplus({\bf 5,80})(-42)
\oplus({\bf 1,99})(-50)$\\
%
${\bf \overline{72072'}}$&=&
$({\bf \overline{2574},1})(-30)
\oplus({\bf 715,\overline{3}})(-22)
\oplus({\bf 1760,\overline{3}})(-22)
\oplus({\bf 495,6})(-14)
\oplus({\bf 495,3})(-14)
\oplus({\bf 1155,6})(-14)
\oplus({\bf \overline{330},\overline{10}})(-6)
\oplus({\bf \overline{330},8})(-6)
\oplus({\bf \overline{720'},\overline{10}})(-6)
\oplus({\bf \overline{210'},\overline{15'}})(2)
\oplus({\bf \overline{210'},\overline{15}})(2)
\oplus({\bf \overline{420'},\overline{15'}})(2)
\oplus({\bf \overline{126'},21})(10)
\oplus({\bf \overline{126'},24})(10)
\oplus({\bf \overline{224},21})(10)
\oplus({\bf 70',\overline{28}})(18)
\oplus({\bf 70',\overline{35}})(18)
\oplus({\bf 105,\overline{28}})(18)
\oplus({\bf 35,\overline{36}})(26)
\oplus({\bf 35,\overline{48}})(26)
\oplus({\bf 40,\overline{36}})(26)
\oplus({\bf \overline{15},45})(34)
\oplus({\bf \overline{15},63})(34)
\oplus({\bf \overline{10},45})(34)
\oplus({\bf \overline{5},\overline{55}})(42)
\oplus({\bf \overline{5},\overline{80}})(42)
\oplus({\bf 1,\overline{99}})(50)$\\
%
${\bf 73920}$&=&
$({\bf \overline{1200},1})(27)
\oplus({\bf \overline{1440},3})(19)
\oplus({\bf \overline{560},3})(19)
\oplus({\bf 840,\overline{6}})(11)
\oplus({\bf 540,\overline{3}})(11)
\oplus({\bf 700,\overline{6}})(11)
\oplus({\bf 700,\overline{3}})(11)
\oplus({\bf 210,\overline{6}})(11)
\oplus({\bf 420',8})(3)
\oplus({\bf 420,10})(3)
\oplus({\bf 420,8})(3)
\oplus({\bf 280',8})(3)
\oplus({\bf 280',1})(3)
\oplus({\bf 280,10})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 50,10})(3)
\oplus({\bf 126',6})(-5)
\oplus({\bf 224,15})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 224,3})(-5)
\oplus({\bf 175',15'})(-5)
\oplus({\bf 175',15})(-5)
\oplus({\bf 175',6})(-5)
\oplus({\bf 126,15})(-5)
\oplus({\bf 126,3})(-5)
\oplus({\bf 75,15'})(-5)
\oplus({\bf 75,15})(-5)
\oplus({\bf \overline{70'},\overline{15}})(-13)
\oplus({\bf \overline{70'},\overline{3}})(-13)
\oplus({\bf \overline{105},\overline{24}})(-13)
\oplus({\bf \overline{105},\overline{15}})(-13)
\oplus({\bf \overline{105},\overline{6}})(-13)
\oplus({\bf \overline{105},\overline{3}})(-13)
\oplus({\bf \overline{50},\overline{21}})(-13)
\oplus({\bf \overline{50},\overline{24}})(-13)
\oplus({\bf \overline{50},\overline{15}})(-13)
\oplus({\bf \overline{45},\overline{24}})(-13)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{35},27})(-21)
\oplus({\bf \overline{35},8})(-21)
\oplus({\bf \overline{35},1})(-21)
\oplus({\bf \overline{40},35})(-21)
\oplus({\bf \overline{40},27})(-21)
\oplus({\bf \overline{40},10})(-21)
\oplus({\bf \overline{40},8})(-21)
\oplus({\bf \overline{10},10})(-21)
\oplus({\bf 15,42})(-29)
\oplus({\bf 15,15})(-29)
\oplus({\bf 15,3})(-29)
\oplus({\bf 10,15'})(-29)
\oplus({\bf 10,15})(-29)
\oplus({\bf 5,\overline{24}})(-37)
\oplus({\bf 5,\overline{6}})(-37)
\oplus({\bf 1,10})(-45)$\\
%
${\bf \overline{73920}}$&=&
$({\bf 1200,1})(-27)
\oplus({\bf 1440,\overline{3}})(-19)
\oplus({\bf 560,\overline{3}})(-19)
\oplus({\bf \overline{840},6})(-11)
\oplus({\bf \overline{540},3})(-11)
\oplus({\bf \overline{700},6})(-11)
\oplus({\bf \overline{700},3})(-11)
\oplus({\bf \overline{210},6})(-11)
\oplus({\bf \overline{420'},8})(-3)
\oplus({\bf \overline{420},\overline{10}})(-3)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{280'},8})(-3)
\oplus({\bf \overline{280'},1})(-3)
\oplus({\bf \overline{280},\overline{10}})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{50},\overline{10}})(-3)
\oplus({\bf \overline{126'},\overline{6}})(5)
\oplus({\bf \overline{224},\overline{15}})(5)
\oplus({\bf \overline{224},\overline{6}})(5)
\oplus({\bf \overline{224},\overline{3}})(5)
\oplus({\bf \overline{175'},\overline{15'}})(5)
\oplus({\bf \overline{175'},\overline{15}})(5)
\oplus({\bf \overline{175'},\overline{6}})(5)
\oplus({\bf \overline{126},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{15'}})(5)
\oplus({\bf 75,\overline{15}})(5)
\oplus({\bf 70',15})(13)
\oplus({\bf 70',3})(13)
\oplus({\bf 105,24})(13)
\oplus({\bf 105,15})(13)
\oplus({\bf 105,6})(13)
\oplus({\bf 105,3})(13)
\oplus({\bf 50,21})(13)
\oplus({\bf 50,24})(13)
\oplus({\bf 50,15})(13)
\oplus({\bf 45,24})(13)
\oplus({\bf 45,6})(13)
\oplus({\bf 35,27})(21)
\oplus({\bf 35,8})(21)
\oplus({\bf 35,1})(21)
\oplus({\bf 40,\overline{35}})(21)
\oplus({\bf 40,27})(21)
\oplus({\bf 40,\overline{10}})(21)
\oplus({\bf 40,8})(21)
\oplus({\bf 10,\overline{10}})(21)
\oplus({\bf \overline{15},\overline{42}})(29)
\oplus({\bf \overline{15},\overline{15}})(29)
\oplus({\bf \overline{15},\overline{3}})(29)
\oplus({\bf \overline{10},\overline{15'}})(29)
\oplus({\bf \overline{10},\overline{15}})(29)
\oplus({\bf \overline{5},24})(37)
\oplus({\bf \overline{5},6})(37)
\oplus({\bf 1,\overline{10}})(45)$\\
%
${\bf 76032}$&=&
$({\bf \overline{720'},3})(-26)
\oplus({\bf \overline{2970},1})(-18)
\oplus({\bf \overline{210'},8})(-18)
\oplus({\bf \overline{210'},1})(-18)
\oplus({\bf \overline{420'},8})(-18)
\oplus({\bf \overline{420'},1})(-18)
\oplus({\bf \overline{924},\overline{3}})(-10)
\oplus({\bf \overline{1750},\overline{3}})(-10)
\oplus({\bf \overline{126'},\overline{15}})(-10)
\oplus({\bf \overline{126'},\overline{6}})(-10)
\oplus2({\bf \overline{126'},\overline{3}})(-10)
\oplus({\bf \overline{224},\overline{15}})(-10)
\oplus({\bf \overline{224},\overline{3}})(-10)
\oplus({\bf 560'',6})(-2)
\oplus({\bf 560'',3})(-2)
\oplus({\bf 945,6})(-2)
\oplus({\bf 70',24})(-2)
\oplus({\bf 70',15})(-2)
\oplus2({\bf 70',6})(-2)
\oplus({\bf 70',3})(-2)
\oplus({\bf 105,24})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf 315',\overline{10}})(6)
\oplus({\bf 315',8})(6)
\oplus({\bf 450,\overline{10}})(6)
\oplus({\bf 35,\overline{35}})(6)
\oplus({\bf 35,27})(6)
\oplus2({\bf 35,\overline{10}})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 40,\overline{35}})(6)
\oplus({\bf 40,\overline{10}})(6)
\oplus({\bf \overline{160},\overline{15'}})(14)
\oplus({\bf \overline{160},\overline{15}})(14)
\oplus({\bf \overline{175},\overline{15'}})(14)
\oplus({\bf \overline{15},\overline{48}})(14)
\oplus({\bf \overline{15},\overline{42}})(14)
\oplus2({\bf \overline{15},\overline{15'}})(14)
\oplus({\bf \overline{15},\overline{15}})(14)
\oplus({\bf \overline{10},\overline{48}})(14)
\oplus({\bf \overline{10},\overline{15'}})(14)
\oplus({\bf \overline{70},21})(22)
\oplus({\bf \overline{70},24})(22)
\oplus({\bf \overline{45},21})(22)
\oplus({\bf \overline{5},63})(22)
\oplus({\bf \overline{5},60})(22)
\oplus2({\bf \overline{5},21})(22)
\oplus({\bf \overline{5},24})(22)
\oplus({\bf 24,\overline{28}})(30)
\oplus({\bf 24,\overline{35}})(30)
\oplus({\bf 1,\overline{81}})(30)
\oplus({\bf 1,\overline{28}})(30)
\oplus({\bf 1,\overline{35}})(30)
\oplus({\bf 5,\overline{48}})(38)$\\
%
${\bf \overline{76032}}$&=&
$({\bf 720',\overline{3}})(26)
\oplus({\bf 2970,1})(18)
\oplus({\bf 210',8})(18)
\oplus({\bf 210',1})(18)
\oplus({\bf 420',8})(18)
\oplus({\bf 420',1})(18)
\oplus({\bf 924,3})(10)
\oplus({\bf 1750,3})(10)
\oplus({\bf 126',15})(10)
\oplus({\bf 126',6})(10)
\oplus2({\bf 126',3})(10)
\oplus({\bf 224,15})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf \overline{560''},\overline{6}})(2)
\oplus({\bf \overline{560''},\overline{3}})(2)
\oplus({\bf \overline{945},\overline{6}})(2)
\oplus({\bf \overline{70'},\overline{24}})(2)
\oplus({\bf \overline{70'},\overline{15}})(2)
\oplus2({\bf \overline{70'},\overline{6}})(2)
\oplus({\bf \overline{70'},\overline{3}})(2)
\oplus({\bf \overline{105},\overline{24}})(2)
\oplus({\bf \overline{105},\overline{6}})(2)
\oplus({\bf \overline{315'},10})(-6)
\oplus({\bf \overline{315'},8})(-6)
\oplus({\bf \overline{450},10})(-6)
\oplus({\bf \overline{35},35})(-6)
\oplus({\bf \overline{35},27})(-6)
\oplus2({\bf \overline{35},10})(-6)
\oplus({\bf \overline{35},8})(-6)
\oplus({\bf \overline{40},35})(-6)
\oplus({\bf \overline{40},10})(-6)
\oplus({\bf 160,15'})(-14)
\oplus({\bf 160,15})(-14)
\oplus({\bf 175,15'})(-14)
\oplus({\bf 15,48})(-14)
\oplus({\bf 15,42})(-14)
\oplus2({\bf 15,15'})(-14)
\oplus({\bf 15,15})(-14)
\oplus({\bf 10,48})(-14)
\oplus({\bf 10,15'})(-14)
\oplus({\bf 70,\overline{21}})(-22)
\oplus({\bf 70,\overline{24}})(-22)
\oplus({\bf 45,\overline{21}})(-22)
\oplus({\bf 5,\overline{63}})(-22)
\oplus({\bf 5,\overline{60}})(-22)
\oplus2({\bf 5,\overline{21}})(-22)
\oplus({\bf 5,\overline{24}})(-22)
\oplus({\bf 24,28})(-30)
\oplus({\bf 24,35})(-30)
\oplus({\bf 1,81})(-30)
\oplus({\bf 1,28})(-30)
\oplus({\bf 1,35})(-30)
\oplus({\bf \overline{5},48})(-38)$\\
%
${\bf 76440}$&=&
$({\bf 210',1})(33)
\oplus({\bf 924,3})(25)
\oplus({\bf 126',3})(25)
\oplus({\bf \overline{1540'},\overline{3}})(17)
\oplus({\bf \overline{560''},\overline{6}})(17)
\oplus({\bf \overline{560''},\overline{3}})(17)
\oplus({\bf \overline{70'},\overline{6}})(17)
\oplus({\bf \overline{1155},1})(9)
\oplus({\bf \overline{945'},8})(9)
\oplus({\bf \overline{945'},1})(9)
\oplus({\bf \overline{315'},10})(9)
\oplus({\bf \overline{315'},8})(9)
\oplus({\bf \overline{35},10})(9)
\oplus({\bf 720',3})(1)
\oplus({\bf 540,15})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 160,15'})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 15,15'})(1)
\oplus({\bf 420',\overline{6}})(-7)
\oplus({\bf 280',\overline{24}})(-7)
\oplus({\bf 280',\overline{6}})(-7)
\oplus({\bf 70,\overline{21}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 5,\overline{21}})(-7)
\oplus({\bf 224,10})(-15)
\oplus({\bf 126,35})(-15)
\oplus({\bf 126,10})(-15)
\oplus({\bf 24,28})(-15)
\oplus({\bf 24,35})(-15)
\oplus({\bf 1,28})(-15)
\oplus({\bf \overline{105},15'})(-23)
\oplus({\bf \overline{45},48})(-23)
\oplus({\bf \overline{45},15'})(-23)
\oplus({\bf \overline{5},36})(-23)
\oplus({\bf \overline{5},48})(-23)
\oplus({\bf \overline{40},\overline{21}})(-31)
\oplus({\bf \overline{10},\overline{63}})(-31)
\oplus({\bf \overline{10},\overline{21}})(-31)
\oplus({\bf 10,28})(-39)$\\
%
${\bf \overline{76440}}$&=&
$({\bf \overline{210'},1})(-33)
\oplus({\bf \overline{924},\overline{3}})(-25)
\oplus({\bf \overline{126'},\overline{3}})(-25)
\oplus({\bf 1540',3})(-17)
\oplus({\bf 560'',6})(-17)
\oplus({\bf 560'',3})(-17)
\oplus({\bf 70',6})(-17)
\oplus({\bf 1155,1})(-9)
\oplus({\bf 945',8})(-9)
\oplus({\bf 945',1})(-9)
\oplus({\bf 315',\overline{10}})(-9)
\oplus({\bf 315',8})(-9)
\oplus({\bf 35,\overline{10}})(-9)
\oplus({\bf \overline{720'},\overline{3}})(-1)
\oplus({\bf \overline{540},\overline{15}})(-1)
\oplus({\bf \overline{540},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{15'}})(-1)
\oplus({\bf \overline{160},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{15'}})(-1)
\oplus({\bf \overline{420'},6})(7)
\oplus({\bf \overline{280'},24})(7)
\oplus({\bf \overline{280'},6})(7)
\oplus({\bf \overline{70},21})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{5},21})(7)
\oplus({\bf \overline{224},\overline{10}})(15)
\oplus({\bf \overline{126},\overline{35}})(15)
\oplus({\bf \overline{126},\overline{10}})(15)
\oplus({\bf 24,\overline{28}})(15)
\oplus({\bf 24,\overline{35}})(15)
\oplus({\bf 1,\overline{28}})(15)
\oplus({\bf 105,\overline{15'}})(23)
\oplus({\bf 45,\overline{48}})(23)
\oplus({\bf 45,\overline{15'}})(23)
\oplus({\bf 5,\overline{36}})(23)
\oplus({\bf 5,\overline{48}})(23)
\oplus({\bf 40,21})(31)
\oplus({\bf 10,63})(31)
\oplus({\bf 10,21})(31)
\oplus({\bf \overline{10},\overline{28}})(39)$\\
%
${\bf 77520}$&=&
$({\bf 2380,1})(-39)
\oplus({\bf \overline{1820},\overline{3}})(-31)
\oplus({\bf \overline{1365},6})(-23)
\oplus({\bf \overline{1001},\overline{10}})(-15)
\oplus({\bf 715,\overline{15'}})(-7)
\oplus({\bf 495,21})(1)
\oplus({\bf \overline{330},\overline{28}})(9)
\oplus({\bf \overline{210'},\overline{36}})(17)
\oplus({\bf \overline{126'},45})(25)
\oplus({\bf 70',\overline{55}})(33)
\oplus({\bf 35,\overline{66}})(41)
\oplus({\bf \overline{15},78})(49)
\oplus({\bf \overline{5},\overline{91}})(57)
\oplus({\bf 1,\overline{105'}})(65)$\\
%
${\bf \overline{77520}}$&=&
$({\bf \overline{2380},1})(39)
\oplus({\bf 1820,3})(31)
\oplus({\bf 1365,\overline{6}})(23)
\oplus({\bf 1001,10})(15)
\oplus({\bf \overline{715},15'})(7)
\oplus({\bf \overline{495},\overline{21}})(-1)
\oplus({\bf 330,28})(-9)
\oplus({\bf 210',36})(-17)
\oplus({\bf 126',\overline{45}})(-25)
\oplus({\bf \overline{70'},55})(-33)
\oplus({\bf \overline{35},66})(-41)
\oplus({\bf 15,\overline{78}})(-49)
\oplus({\bf 5,91})(-57)
\oplus({\bf 1,105'})(-65)$\\
%
${\bf 77616}$&=&
$({\bf \overline{70},\overline{3}})(32)
\oplus({\bf \overline{160},1})(24)
\oplus({\bf \overline{175},8})(24)
\oplus({\bf \overline{175},1})(24)
\oplus({\bf \overline{15},8})(24)
\oplus({\bf \overline{15},1})(24)
\oplus({\bf 450,3})(16)
\oplus({\bf 210,15})(16)
\oplus({\bf 210,3})(16)
\oplus({\bf 175,6})(16)
\oplus({\bf 175,3})(16)
\oplus({\bf 35,3})(16)
\oplus({\bf 40,15})(16)
\oplus({\bf 40,6})(16)
\oplus2({\bf 40,3})(16)
\oplus({\bf 720,\overline{6}})(8)
\oplus({\bf 480,\overline{3}})(8)
\oplus({\bf 280,\overline{15}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 105,\overline{6}})(8)
\oplus({\bf 105,\overline{3}})(8)
\oplus({\bf 50,\overline{24}})(8)
\oplus({\bf 50,\overline{15}})(8)
\oplus2({\bf 50,\overline{6}})(8)
\oplus({\bf 50,\overline{3}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus2({\bf 45,\overline{3}})(8)
\oplus({\bf 1024,8})(0)
\oplus({\bf 175',\overline{10}})(0)
\oplus({\bf 175',8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{175'},10})(0)
\oplus({\bf \overline{175'},8})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,27})(0)
\oplus({\bf 75,10})(0)
\oplus({\bf 75,\overline{10}})(0)
\oplus3({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf \overline{720},6})(-8)
\oplus({\bf \overline{480},3})(-8)
\oplus({\bf \overline{105},6})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{280},15})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{50},24})(-8)
\oplus({\bf \overline{50},15})(-8)
\oplus2({\bf \overline{50},6})(-8)
\oplus({\bf \overline{50},3})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus2({\bf \overline{45},3})(-8)
\oplus({\bf \overline{450},\overline{3}})(-16)
\oplus({\bf \overline{35},\overline{3}})(-16)
\oplus({\bf \overline{210},\overline{15}})(-16)
\oplus({\bf \overline{210},\overline{3}})(-16)
\oplus({\bf \overline{175},\overline{6}})(-16)
\oplus({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{40},\overline{15}})(-16)
\oplus({\bf \overline{40},\overline{6}})(-16)
\oplus2({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf 160,1})(-24)
\oplus({\bf 175,8})(-24)
\oplus({\bf 175,1})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 15,1})(-24)
\oplus({\bf 70,3})(-32)$\\
%
${\bf 77616'}$&=&
$({\bf \overline{1120},1})(27)
\oplus({\bf \overline{1050},3})(19)
\oplus({\bf \overline{560},3})(19)
\oplus({\bf \overline{315},3})(19)
\oplus({\bf 560',\overline{6}})(11)
\oplus({\bf 700,\overline{6}})(11)
\oplus({\bf 700,\overline{3}})(11)
\oplus({\bf 315,\overline{6}})(11)
\oplus({\bf 315,\overline{3}})(11)
\oplus({\bf 210,\overline{6}})(11)
\oplus({\bf 210,\overline{3}})(11)
\oplus({\bf 420,10})(3)
\oplus({\bf 420,8})(3)
\oplus({\bf 280',8})(3)
\oplus({\bf 175'',10})(3)
\oplus({\bf 175'',8})(3)
\oplus({\bf 280,10})(3)
\oplus2({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 50,8})(3)
\oplus({\bf 224,15})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 175',15'})(-5)
\oplus2({\bf 175',15})(-5)
\oplus({\bf 175',6})(-5)
\oplus({\bf 175',3})(-5)
\oplus({\bf 126,15})(-5)
\oplus({\bf 126,6})(-5)
\oplus({\bf 126,3})(-5)
\oplus({\bf 75,15})(-5)
\oplus({\bf 75,6})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf \overline{70'},\overline{15}})(-13)
\oplus({\bf \overline{105},\overline{24}})(-13)
\oplus2({\bf \overline{105},\overline{15}})(-13)
\oplus({\bf \overline{105},\overline{6}})(-13)
\oplus({\bf \overline{105},\overline{3}})(-13)
\oplus({\bf \overline{50},\overline{24}})(-13)
\oplus({\bf \overline{50},\overline{15}})(-13)
\oplus({\bf \overline{50},\overline{6}})(-13)
\oplus({\bf \overline{50},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{15}})(-13)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{35},27})(-21)
\oplus({\bf \overline{35},\overline{10}})(-21)
\oplus({\bf \overline{35},8})(-21)
\oplus({\bf \overline{40},27})(-21)
\oplus({\bf \overline{40},10})(-21)
\oplus({\bf \overline{40},\overline{10}})(-21)
\oplus2({\bf \overline{40},8})(-21)
\oplus({\bf \overline{40},1})(-21)
\oplus({\bf \overline{10},8})(-21)
\oplus({\bf 15,24})(-29)
\oplus({\bf 15,15})(-29)
\oplus({\bf 15,6})(-29)
\oplus({\bf 15,3})(-29)
\oplus({\bf 10,15})(-29)
\oplus({\bf 10,6})(-29)
\oplus({\bf 10,3})(-29)
\oplus({\bf 5,\overline{15}})(-37)
\oplus({\bf 5,\overline{6}})(-37)
\oplus({\bf 5,\overline{3}})(-37)
\oplus({\bf 1,8})(-45)$\\
%
${\bf \overline{77616'}}$&=&
$({\bf 1120,1})(-27)
\oplus({\bf 1050,\overline{3}})(-19)
\oplus({\bf 560,\overline{3}})(-19)
\oplus({\bf 315,\overline{3}})(-19)
\oplus({\bf \overline{560'},6})(-11)
\oplus({\bf \overline{700},6})(-11)
\oplus({\bf \overline{700},3})(-11)
\oplus({\bf \overline{315},6})(-11)
\oplus({\bf \overline{315},3})(-11)
\oplus({\bf \overline{210},6})(-11)
\oplus({\bf \overline{210},3})(-11)
\oplus({\bf \overline{420},\overline{10}})(-3)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{175''},\overline{10}})(-3)
\oplus({\bf \overline{175''},8})(-3)
\oplus({\bf \overline{280'},8})(-3)
\oplus({\bf \overline{280},\overline{10}})(-3)
\oplus2({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{50},8})(-3)
\oplus({\bf \overline{224},\overline{15}})(5)
\oplus({\bf \overline{224},\overline{6}})(5)
\oplus({\bf \overline{175'},\overline{15'}})(5)
\oplus2({\bf \overline{175'},\overline{15}})(5)
\oplus({\bf \overline{175'},\overline{6}})(5)
\oplus({\bf \overline{175'},\overline{3}})(5)
\oplus({\bf \overline{126},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{6}})(5)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{15}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf 70',15})(13)
\oplus({\bf 105,24})(13)
\oplus2({\bf 105,15})(13)
\oplus({\bf 105,6})(13)
\oplus({\bf 105,3})(13)
\oplus({\bf 50,24})(13)
\oplus({\bf 50,15})(13)
\oplus({\bf 50,6})(13)
\oplus({\bf 50,3})(13)
\oplus({\bf 45,15})(13)
\oplus({\bf 45,6})(13)
\oplus({\bf 45,3})(13)
\oplus({\bf 35,27})(21)
\oplus({\bf 35,10})(21)
\oplus({\bf 35,8})(21)
\oplus({\bf 40,27})(21)
\oplus({\bf 40,10})(21)
\oplus({\bf 40,\overline{10}})(21)
\oplus2({\bf 40,8})(21)
\oplus({\bf 40,1})(21)
\oplus({\bf 10,8})(21)
\oplus({\bf \overline{15},\overline{24}})(29)
\oplus({\bf \overline{15},\overline{15}})(29)
\oplus({\bf \overline{15},\overline{6}})(29)
\oplus({\bf \overline{15},\overline{3}})(29)
\oplus({\bf \overline{10},\overline{15}})(29)
\oplus({\bf \overline{10},\overline{6}})(29)
\oplus({\bf \overline{10},\overline{3}})(29)
\oplus({\bf \overline{5},15})(37)
\oplus({\bf \overline{5},6})(37)
\oplus({\bf \overline{5},3})(37)
\oplus({\bf 1,8})(45)$\\
%
${\bf 77616''}$&=&
$({\bf 15,10})(36)
\oplus({\bf 70,15})(28)
\oplus({\bf 5,15'})(28)
\oplus({\bf 5,15})(28)
\oplus({\bf 200,\overline{15}})(20)
\oplus({\bf 126,\overline{6}})(20)
\oplus({\bf 24,\overline{24}})(20)
\oplus({\bf 24,\overline{15}})(20)
\oplus({\bf 24,\overline{6}})(20)
\oplus({\bf 1,\overline{21}})(20)
\oplus({\bf 1,\overline{24}})(20)
\oplus({\bf 1,\overline{15}})(20)
\oplus({\bf \overline{450'},\overline{10}})(12)
\oplus({\bf \overline{480},8})(12)
\oplus({\bf \overline{70},27})(12)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{5},35})(12)
\oplus({\bf \overline{5},27})(12)
\oplus({\bf \overline{5},10})(12)
\oplus({\bf \overline{5},\overline{10}})(12)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf \overline{1215},6})(4)
\oplus({\bf \overline{560},3})(4)
\oplus({\bf \overline{160},24})(4)
\oplus({\bf \overline{160},6})(4)
\oplus({\bf \overline{175},15})(4)
\oplus({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{15},42})(4)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},15'})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf 1890,\overline{3}})(-4)
\oplus({\bf 450,\overline{15}})(-4)
\oplus({\bf 450,\overline{3}})(-4)
\oplus({\bf 210,\overline{6}})(-4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 35,\overline{42}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{24}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 1800,1})(-12)
\oplus({\bf 720,8})(-12)
\oplus({\bf 720,1})(-12)
\oplus({\bf 105,27})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 50,10})(-12)
\oplus({\bf 50,8})(-12)
\oplus({\bf 700',3})(-20)
\oplus({\bf \overline{175'},15})(-20)
\oplus({\bf \overline{175'},3})(-20)
\oplus({\bf \overline{175''},\overline{6}})(-28)$\\
%
${\bf \overline{77616''}}$&=&
$({\bf \overline{15},\overline{10}})(-36)
\oplus({\bf \overline{70},\overline{15}})(-28)
\oplus({\bf \overline{5},\overline{15'}})(-28)
\oplus({\bf \overline{5},\overline{15}})(-28)
\oplus({\bf 200,15})(-20)
\oplus({\bf \overline{126},6})(-20)
\oplus({\bf 24,24})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 24,6})(-20)
\oplus({\bf 1,21})(-20)
\oplus({\bf 1,24})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 450',10})(-12)
\oplus({\bf 480,8})(-12)
\oplus({\bf 70,27})(-12)
\oplus({\bf 70,10})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 5,\overline{35}})(-12)
\oplus({\bf 5,27})(-12)
\oplus({\bf 5,10})(-12)
\oplus({\bf 5,\overline{10}})(-12)
\oplus({\bf 5,8})(-12)
\oplus({\bf 1215,\overline{6}})(-4)
\oplus({\bf 160,\overline{24}})(-4)
\oplus({\bf 160,\overline{6}})(-4)
\oplus({\bf 560,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{42}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 10,\overline{15'}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf \overline{1890},3})(4)
\oplus({\bf \overline{450},15})(4)
\oplus({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},42})(4)
\oplus({\bf \overline{35},15})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{40},24})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{1800},1})(12)
\oplus({\bf \overline{720},8})(12)
\oplus({\bf \overline{720},1})(12)
\oplus({\bf \overline{105},27})(12)
\oplus({\bf \overline{105},8})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{50},\overline{10}})(12)
\oplus({\bf \overline{50},8})(12)
\oplus({\bf \overline{700'},\overline{3}})(20)
\oplus({\bf 175',\overline{15}})(20)
\oplus({\bf 175',\overline{3}})(20)
\oplus({\bf 175'',6})(28)$\\
%
${\bf 77616'''}$&=&
$({\bf 700',1})(30)
\oplus({\bf \overline{1120},3})(22)
\oplus({\bf \overline{175''},3})(22)
\oplus({\bf \overline{1050},\overline{6}})(14)
\oplus({\bf \overline{560},\overline{3}})(14)
\oplus({\bf \overline{315},\overline{6}})(14)
\oplus({\bf \overline{315},\overline{3}})(14)
\oplus({\bf 560',10})(6)
\oplus({\bf 700,8})(6)
\oplus({\bf 315,10})(6)
\oplus({\bf 315,8})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 420,15})(-2)
\oplus({\bf 280',6})(-2)
\oplus({\bf 175'',15'})(-2)
\oplus({\bf 175'',15})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 224,\overline{15}})(-10)
\oplus({\bf 175',\overline{24}})(-10)
\oplus({\bf 175',\overline{15}})(-10)
\oplus({\bf 175',\overline{6}})(-10)
\oplus({\bf 126,\overline{15}})(-10)
\oplus({\bf 126,\overline{3}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf \overline{70'},\overline{10}})(-18)
\oplus({\bf \overline{105},27})(-18)
\oplus({\bf \overline{105},\overline{10}})(-18)
\oplus({\bf \overline{105},8})(-18)
\oplus({\bf \overline{50},10})(-18)
\oplus({\bf \overline{50},8})(-18)
\oplus({\bf \overline{45},8})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf \overline{35},24})(-26)
\oplus({\bf \overline{35},6})(-26)
\oplus({\bf \overline{40},15})(-26)
\oplus({\bf \overline{40},6})(-26)
\oplus({\bf \overline{40},3})(-26)
\oplus({\bf \overline{10},3})(-26)
\oplus({\bf 15,\overline{15}})(-34)
\oplus({\bf 15,\overline{3}})(-34)
\oplus({\bf 10,\overline{6}})(-34)
\oplus({\bf 10,\overline{3}})(-34)
\oplus({\bf 5,8})(-42)
\oplus({\bf 5,1})(-42)
\oplus({\bf 1,3})(-50)$\\
%
${\bf \overline{77616'''}}$&=&
$({\bf \overline{700'},1})(-30)
\oplus({\bf 1120,\overline{3}})(-22)
\oplus({\bf 175'',\overline{3}})(-22)
\oplus({\bf 1050,6})(-14)
\oplus({\bf 560,3})(-14)
\oplus({\bf 315,6})(-14)
\oplus({\bf 315,3})(-14)
\oplus({\bf \overline{560'},\overline{10}})(-6)
\oplus({\bf \overline{700},8})(-6)
\oplus({\bf \overline{315},\overline{10}})(-6)
\oplus({\bf \overline{315},8})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{175''},\overline{15'}})(2)
\oplus({\bf \overline{175''},\overline{15}})(2)
\oplus({\bf \overline{280'},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{224},15})(10)
\oplus({\bf \overline{175'},24})(10)
\oplus({\bf \overline{175'},15})(10)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{126},15})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 70',10})(18)
\oplus({\bf 105,27})(18)
\oplus({\bf 105,10})(18)
\oplus({\bf 105,8})(18)
\oplus({\bf 50,\overline{10}})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 45,8})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 35,\overline{24}})(26)
\oplus({\bf 35,\overline{6}})(26)
\oplus({\bf 40,\overline{15}})(26)
\oplus({\bf 40,\overline{6}})(26)
\oplus({\bf 40,\overline{3}})(26)
\oplus({\bf 10,\overline{3}})(26)
\oplus({\bf \overline{15},15})(34)
\oplus({\bf \overline{15},3})(34)
\oplus({\bf \overline{10},6})(34)
\oplus({\bf \overline{10},3})(34)
\oplus({\bf \overline{5},8})(42)
\oplus({\bf \overline{5},1})(42)
\oplus({\bf 1,\overline{3}})(50)$\\
%
${\bf 78848}$&=&
$({\bf 224,1})(30)
\oplus({\bf \overline{945},3})(22)
\oplus({\bf \overline{70'},3})(22)
\oplus({\bf \overline{105},3})(22)
\oplus({\bf \overline{1440},\overline{3}})(14)
\oplus({\bf \overline{315'},\overline{6}})(14)
\oplus({\bf \overline{315'},\overline{3}})(14)
\oplus({\bf \overline{450},\overline{6}})(14)
\oplus({\bf \overline{450},\overline{3}})(14)
\oplus({\bf \overline{35},\overline{6}})(14)
\oplus({\bf \overline{35},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{6}})(14)
\oplus({\bf 840,1})(6)
\oplus({\bf 540,8})(6)
\oplus({\bf 540,1})(6)
\oplus({\bf 700,8})(6)
\oplus({\bf 700,1})(6)
\oplus({\bf 160,10})(6)
\oplus2({\bf 160,8})(6)
\oplus({\bf 160,1})(6)
\oplus({\bf 175,10})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 420',3})(-2)
\oplus({\bf 420,3})(-2)
\oplus({\bf 280',15})(-2)
\oplus({\bf 280',6})(-2)
\oplus2({\bf 280',3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 70,15'})(-2)
\oplus2({\bf 70,15})(-2)
\oplus({\bf 70,6})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 45,15'})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 5,15'})(-2)
\oplus({\bf 5,15})(-2)
\oplus({\bf 224,\overline{6}})(-10)
\oplus({\bf 224,\overline{3}})(-10)
\oplus({\bf 175',\overline{6}})(-10)
\oplus({\bf 126,\overline{24}})(-10)
\oplus({\bf 126,\overline{15}})(-10)
\oplus2({\bf 126,\overline{6}})(-10)
\oplus({\bf 126,\overline{3}})(-10)
\oplus({\bf 75,\overline{24}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus({\bf 24,\overline{21}})(-10)
\oplus2({\bf 24,\overline{24}})(-10)
\oplus({\bf 24,\overline{15}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf \overline{105},10})(-18)
\oplus({\bf \overline{105},8})(-18)
\oplus({\bf \overline{50},10})(-18)
\oplus({\bf \overline{45},35})(-18)
\oplus({\bf \overline{45},27})(-18)
\oplus2({\bf \overline{45},10})(-18)
\oplus({\bf \overline{45},8})(-18)
\oplus({\bf \overline{5},35})(-18)
\oplus({\bf \overline{5},27})(-18)
\oplus({\bf \overline{5},10})(-18)
\oplus({\bf \overline{40},15'})(-26)
\oplus({\bf \overline{40},15})(-26)
\oplus({\bf \overline{10},42})(-26)
\oplus({\bf \overline{10},15'})(-26)
\oplus({\bf \overline{10},15})(-26)
\oplus({\bf 10,\overline{24}})(-34)$\\
%
${\bf \overline{78848}}$&=&
$({\bf \overline{224},1})(-30)
\oplus({\bf 945,\overline{3}})(-22)
\oplus({\bf 70',\overline{3}})(-22)
\oplus({\bf 105,\overline{3}})(-22)
\oplus({\bf 1440,3})(-14)
\oplus({\bf 315',6})(-14)
\oplus({\bf 315',3})(-14)
\oplus({\bf 450,6})(-14)
\oplus({\bf 450,3})(-14)
\oplus({\bf 35,6})(-14)
\oplus({\bf 35,3})(-14)
\oplus({\bf 40,6})(-14)
\oplus({\bf \overline{840},1})(-6)
\oplus({\bf \overline{540},8})(-6)
\oplus({\bf \overline{540},1})(-6)
\oplus({\bf \overline{700},8})(-6)
\oplus({\bf \overline{700},1})(-6)
\oplus({\bf \overline{160},\overline{10}})(-6)
\oplus2({\bf \overline{160},8})(-6)
\oplus({\bf \overline{160},1})(-6)
\oplus({\bf \overline{175},\overline{10}})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{15},\overline{10}})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus({\bf \overline{420'},\overline{3}})(2)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{280'},\overline{15}})(2)
\oplus({\bf \overline{280'},\overline{6}})(2)
\oplus2({\bf \overline{280'},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{15'}})(2)
\oplus2({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{15'}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{15'}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{224},6})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{126},24})(10)
\oplus({\bf \overline{126},15})(10)
\oplus2({\bf \overline{126},6})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,24})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 24,21})(10)
\oplus2({\bf 24,24})(10)
\oplus({\bf 24,15})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 105,\overline{10}})(18)
\oplus({\bf 105,8})(18)
\oplus({\bf 50,\overline{10}})(18)
\oplus({\bf 45,\overline{35}})(18)
\oplus({\bf 45,27})(18)
\oplus2({\bf 45,\overline{10}})(18)
\oplus({\bf 45,8})(18)
\oplus({\bf 5,\overline{35}})(18)
\oplus({\bf 5,27})(18)
\oplus({\bf 5,\overline{10}})(18)
\oplus({\bf 40,\overline{15'}})(26)
\oplus({\bf 40,\overline{15}})(26)
\oplus({\bf 10,\overline{42}})(26)
\oplus({\bf 10,\overline{15'}})(26)
\oplus({\bf 10,\overline{15}})(26)
\oplus({\bf \overline{10},24})(34)$\\
%
${\bf 80640}$&=&
$({\bf \overline{560'},3})(-26)
\oplus({\bf \overline{2205},1})(-18)
\oplus({\bf \overline{420},8})(-18)
\oplus({\bf \overline{420},1})(-18)
\oplus({\bf \overline{175''},8})(-18)
\oplus({\bf \overline{175''},1})(-18)
\oplus({\bf \overline{1701},\overline{3}})(-10)
\oplus({\bf 700',\overline{3}})(-10)
\oplus({\bf \overline{224},\overline{15}})(-10)
\oplus({\bf \overline{224},\overline{3}})(-10)
\oplus({\bf \overline{175'},\overline{15}})(-10)
\oplus({\bf \overline{175'},\overline{6}})(-10)
\oplus2({\bf \overline{175'},\overline{3}})(-10)
\oplus({\bf 945,6})(-2)
\oplus({\bf 720,6})(-2)
\oplus({\bf 720,3})(-2)
\oplus({\bf 70',24})(-2)
\oplus({\bf 70',6})(-2)
\oplus({\bf 105,24})(-2)
\oplus({\bf 105,15})(-2)
\oplus2({\bf 105,6})(-2)
\oplus({\bf 105,3})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf 50,6})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 315',\overline{10}})(6)
\oplus({\bf 450,\overline{10}})(6)
\oplus({\bf 450,8})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 35,\overline{35}})(6)
\oplus({\bf 35,27})(6)
\oplus2({\bf 35,\overline{10}})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 40,27})(6)
\oplus({\bf 40,10})(6)
\oplus({\bf 40,\overline{10}})(6)
\oplus2({\bf 40,8})(6)
\oplus({\bf \overline{160},\overline{15'}})(14)
\oplus({\bf \overline{160},\overline{15}})(14)
\oplus({\bf \overline{175},\overline{15}})(14)
\oplus({\bf \overline{175},\overline{6}})(14)
\oplus({\bf \overline{15},\overline{42}})(14)
\oplus({\bf \overline{15},\overline{24}})(14)
\oplus({\bf \overline{15},\overline{15'}})(14)
\oplus2({\bf \overline{15},\overline{15}})(14)
\oplus({\bf \overline{15},\overline{6}})(14)
\oplus({\bf \overline{10},\overline{24}})(14)
\oplus({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{10},\overline{6}})(14)
\oplus({\bf \overline{70},24})(22)
\oplus({\bf \overline{70},15})(22)
\oplus({\bf \overline{45},15})(22)
\oplus({\bf \overline{5},42})(22)
\oplus({\bf \overline{5},15'})(22)
\oplus({\bf \overline{5},24})(22)
\oplus2({\bf \overline{5},15})(22)
\oplus({\bf 24,27})(30)
\oplus({\bf 24,10})(30)
\oplus({\bf 1,35})(30)
\oplus({\bf 1,27})(30)
\oplus({\bf 1,10})(30)
\oplus({\bf 5,\overline{24}})(38)$\\
%
${\bf \overline{80640}}$&=&
$({\bf 560',\overline{3}})(26)
\oplus({\bf 2205,1})(18)
\oplus({\bf 420,8})(18)
\oplus({\bf 420,1})(18)
\oplus({\bf 175'',8})(18)
\oplus({\bf 175'',1})(18)
\oplus({\bf 1701,3})(10)
\oplus({\bf 224,15})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf \overline{700'},3})(10)
\oplus({\bf 175',15})(10)
\oplus({\bf 175',6})(10)
\oplus2({\bf 175',3})(10)
\oplus({\bf \overline{945},\overline{6}})(2)
\oplus({\bf \overline{70'},\overline{24}})(2)
\oplus({\bf \overline{70'},\overline{6}})(2)
\oplus({\bf \overline{720},\overline{6}})(2)
\oplus({\bf \overline{720},\overline{3}})(2)
\oplus({\bf \overline{105},\overline{24}})(2)
\oplus({\bf \overline{105},\overline{15}})(2)
\oplus2({\bf \overline{105},\overline{6}})(2)
\oplus({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{15}})(2)
\oplus({\bf \overline{50},\overline{6}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{315'},10})(-6)
\oplus({\bf \overline{450},10})(-6)
\oplus({\bf \overline{450},8})(-6)
\oplus({\bf \overline{35},35})(-6)
\oplus({\bf \overline{35},27})(-6)
\oplus2({\bf \overline{35},10})(-6)
\oplus({\bf \overline{35},8})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{40},27})(-6)
\oplus({\bf \overline{40},10})(-6)
\oplus({\bf \overline{40},\overline{10}})(-6)
\oplus2({\bf \overline{40},8})(-6)
\oplus({\bf 160,15'})(-14)
\oplus({\bf 160,15})(-14)
\oplus({\bf 175,15})(-14)
\oplus({\bf 175,6})(-14)
\oplus({\bf 15,42})(-14)
\oplus({\bf 15,15'})(-14)
\oplus({\bf 15,24})(-14)
\oplus2({\bf 15,15})(-14)
\oplus({\bf 15,6})(-14)
\oplus({\bf 10,24})(-14)
\oplus({\bf 10,15})(-14)
\oplus({\bf 10,6})(-14)
\oplus({\bf 70,\overline{24}})(-22)
\oplus({\bf 70,\overline{15}})(-22)
\oplus({\bf 45,\overline{15}})(-22)
\oplus({\bf 5,\overline{42}})(-22)
\oplus({\bf 5,\overline{24}})(-22)
\oplus({\bf 5,\overline{15'}})(-22)
\oplus2({\bf 5,\overline{15}})(-22)
\oplus({\bf 24,27})(-30)
\oplus({\bf 24,\overline{10}})(-30)
\oplus({\bf 1,\overline{35}})(-30)
\oplus({\bf 1,27})(-30)
\oplus({\bf 1,\overline{10}})(-30)
\oplus({\bf \overline{5},24})(-38)$\\
%
${\bf 82368}$&=&
$({\bf \overline{2400},1})(27)
\oplus({\bf \overline{1500},3})(19)
\oplus({\bf \overline{1260},3})(19)
\oplus({\bf 720',\overline{6}})(11)
\oplus({\bf 840,\overline{6}})(11)
\oplus({\bf 840,\overline{3}})(11)
\oplus({\bf 560',\overline{6}})(11)
\oplus({\bf 210',10})(3)
\oplus({\bf 420',10})(3)
\oplus({\bf 420',8})(3)
\oplus({\bf 420,10})(3)
\oplus({\bf 420,8})(3)
\oplus({\bf 175'',10})(3)
\oplus({\bf 126',15'})(-5)
\oplus({\bf 126',15})(-5)
\oplus({\bf 224,15'})(-5)
\oplus({\bf 224,15})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 175',15'})(-5)
\oplus({\bf 175',15})(-5)
\oplus({\bf \overline{70'},\overline{21}})(-13)
\oplus({\bf \overline{70'},\overline{24}})(-13)
\oplus({\bf \overline{70'},\overline{15}})(-13)
\oplus({\bf \overline{105},\overline{21}})(-13)
\oplus({\bf \overline{105},\overline{24}})(-13)
\oplus({\bf \overline{105},\overline{15}})(-13)
\oplus({\bf \overline{50},\overline{24}})(-13)
\oplus({\bf \overline{35},28})(-21)
\oplus({\bf \overline{35},35})(-21)
\oplus({\bf \overline{35},27})(-21)
\oplus({\bf \overline{35},\overline{10}})(-21)
\oplus({\bf \overline{40},35})(-21)
\oplus({\bf \overline{40},27})(-21)
\oplus({\bf 15,48})(-29)
\oplus({\bf 15,42})(-29)
\oplus({\bf 15,24})(-29)
\oplus({\bf 10,42})(-29)
\oplus({\bf 5,\overline{60}})(-37)
\oplus({\bf 5,\overline{42}})(-37)
\oplus({\bf 1,64})(-45)$\\
%
${\bf \overline{82368}}$&=&
$({\bf 2400,1})(-27)
\oplus({\bf 1500,\overline{3}})(-19)
\oplus({\bf 1260,\overline{3}})(-19)
\oplus({\bf \overline{720'},6})(-11)
\oplus({\bf \overline{840},6})(-11)
\oplus({\bf \overline{840},3})(-11)
\oplus({\bf \overline{560'},6})(-11)
\oplus({\bf \overline{210'},\overline{10}})(-3)
\oplus({\bf \overline{420'},\overline{10}})(-3)
\oplus({\bf \overline{420'},8})(-3)
\oplus({\bf \overline{420},\overline{10}})(-3)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{175''},\overline{10}})(-3)
\oplus({\bf \overline{126'},\overline{15'}})(5)
\oplus({\bf \overline{126'},\overline{15}})(5)
\oplus({\bf \overline{224},\overline{15'}})(5)
\oplus({\bf \overline{224},\overline{15}})(5)
\oplus({\bf \overline{224},\overline{6}})(5)
\oplus({\bf \overline{175'},\overline{15'}})(5)
\oplus({\bf \overline{175'},\overline{15}})(5)
\oplus({\bf 70',21})(13)
\oplus({\bf 70',24})(13)
\oplus({\bf 70',15})(13)
\oplus({\bf 105,21})(13)
\oplus({\bf 105,24})(13)
\oplus({\bf 105,15})(13)
\oplus({\bf 50,24})(13)
\oplus({\bf 35,\overline{28}})(21)
\oplus({\bf 35,\overline{35}})(21)
\oplus({\bf 35,27})(21)
\oplus({\bf 35,10})(21)
\oplus({\bf 40,\overline{35}})(21)
\oplus({\bf 40,27})(21)
\oplus({\bf \overline{15},\overline{48}})(29)
\oplus({\bf \overline{15},\overline{42}})(29)
\oplus({\bf \overline{15},\overline{24}})(29)
\oplus({\bf \overline{10},\overline{42}})(29)
\oplus({\bf \overline{5},60})(37)
\oplus({\bf \overline{5},42})(37)
\oplus({\bf 1,64})(45)$\\
%
${\bf 83160}$&=&
$({\bf \overline{945},1})(27)
\oplus({\bf \overline{1440},3})(19)
\oplus({\bf \overline{315'},3})(19)
\oplus({\bf \overline{450},3})(19)
\oplus({\bf 840,\overline{3}})(11)
\oplus({\bf 540,\overline{6}})(11)
\oplus({\bf 540,\overline{3}})(11)
\oplus({\bf 700,\overline{6}})(11)
\oplus({\bf 700,\overline{3}})(11)
\oplus({\bf 160,\overline{6}})(11)
\oplus({\bf 160,\overline{3}})(11)
\oplus({\bf 175,\overline{6}})(11)
\oplus({\bf 420',8})(3)
\oplus({\bf 420',1})(3)
\oplus({\bf 420,8})(3)
\oplus({\bf 420,1})(3)
\oplus({\bf 280',10})(3)
\oplus2({\bf 280',8})(3)
\oplus({\bf 280',1})(3)
\oplus({\bf 280,10})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 45,10})(3)
\oplus({\bf 126',3})(-5)
\oplus({\bf 224,15})(-5)
\oplus({\bf 224,6})(-5)
\oplus2({\bf 224,3})(-5)
\oplus({\bf 175',15})(-5)
\oplus({\bf 175',3})(-5)
\oplus({\bf 126,15'})(-5)
\oplus2({\bf 126,15})(-5)
\oplus({\bf 126,6})(-5)
\oplus({\bf 126,3})(-5)
\oplus({\bf 75,15'})(-5)
\oplus({\bf 75,15})(-5)
\oplus({\bf 24,15'})(-5)
\oplus({\bf 24,15})(-5)
\oplus({\bf \overline{70'},\overline{6}})(-13)
\oplus({\bf \overline{70'},\overline{3}})(-13)
\oplus({\bf \overline{105},\overline{24}})(-13)
\oplus({\bf \overline{105},\overline{15}})(-13)
\oplus2({\bf \overline{105},\overline{6}})(-13)
\oplus({\bf \overline{105},\overline{3}})(-13)
\oplus({\bf \overline{50},\overline{24}})(-13)
\oplus({\bf \overline{50},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{21}})(-13)
\oplus2({\bf \overline{45},\overline{24}})(-13)
\oplus({\bf \overline{45},\overline{15}})(-13)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{5},\overline{24}})(-13)
\oplus({\bf \overline{35},10})(-21)
\oplus({\bf \overline{35},8})(-21)
\oplus({\bf \overline{40},35})(-21)
\oplus({\bf \overline{40},27})(-21)
\oplus2({\bf \overline{40},10})(-21)
\oplus({\bf \overline{40},8})(-21)
\oplus({\bf \overline{10},35})(-21)
\oplus({\bf \overline{10},27})(-21)
\oplus({\bf \overline{10},10})(-21)
\oplus({\bf 15,15'})(-29)
\oplus({\bf 15,15})(-29)
\oplus({\bf 10,42})(-29)
\oplus({\bf 10,15'})(-29)
\oplus({\bf 10,15})(-29)
\oplus({\bf 5,\overline{24}})(-37)$\\
%
${\bf \overline{83160}}$&=&
$({\bf 945,1})(-27)
\oplus({\bf 1440,\overline{3}})(-19)
\oplus({\bf 315',\overline{3}})(-19)
\oplus({\bf 450,\overline{3}})(-19)
\oplus({\bf \overline{840},3})(-11)
\oplus({\bf \overline{540},6})(-11)
\oplus({\bf \overline{540},3})(-11)
\oplus({\bf \overline{700},6})(-11)
\oplus({\bf \overline{700},3})(-11)
\oplus({\bf \overline{160},6})(-11)
\oplus({\bf \overline{160},3})(-11)
\oplus({\bf \overline{175},6})(-11)
\oplus({\bf \overline{420'},8})(-3)
\oplus({\bf \overline{420'},1})(-3)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{420},1})(-3)
\oplus({\bf \overline{280'},\overline{10}})(-3)
\oplus2({\bf \overline{280'},8})(-3)
\oplus({\bf \overline{280'},1})(-3)
\oplus({\bf \overline{280},\overline{10}})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{45},\overline{10}})(-3)
\oplus({\bf \overline{126'},\overline{3}})(5)
\oplus({\bf \overline{224},\overline{15}})(5)
\oplus({\bf \overline{224},\overline{6}})(5)
\oplus2({\bf \overline{224},\overline{3}})(5)
\oplus({\bf \overline{175'},\overline{15}})(5)
\oplus({\bf \overline{175'},\overline{3}})(5)
\oplus({\bf \overline{126},\overline{15'}})(5)
\oplus2({\bf \overline{126},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{6}})(5)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{15'}})(5)
\oplus({\bf 75,\overline{15}})(5)
\oplus({\bf 24,\overline{15'}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus({\bf 70',6})(13)
\oplus({\bf 70',3})(13)
\oplus({\bf 105,24})(13)
\oplus({\bf 105,15})(13)
\oplus2({\bf 105,6})(13)
\oplus({\bf 105,3})(13)
\oplus({\bf 50,24})(13)
\oplus({\bf 50,6})(13)
\oplus({\bf 45,21})(13)
\oplus2({\bf 45,24})(13)
\oplus({\bf 45,15})(13)
\oplus({\bf 45,6})(13)
\oplus({\bf 5,24})(13)
\oplus({\bf 35,\overline{10}})(21)
\oplus({\bf 35,8})(21)
\oplus({\bf 40,\overline{35}})(21)
\oplus({\bf 40,27})(21)
\oplus2({\bf 40,\overline{10}})(21)
\oplus({\bf 40,8})(21)
\oplus({\bf 10,\overline{35}})(21)
\oplus({\bf 10,27})(21)
\oplus({\bf 10,\overline{10}})(21)
\oplus({\bf \overline{15},\overline{15'}})(29)
\oplus({\bf \overline{15},\overline{15}})(29)
\oplus({\bf \overline{10},\overline{42}})(29)
\oplus({\bf \overline{10},\overline{15'}})(29)
\oplus({\bf \overline{10},\overline{15}})(29)
\oplus({\bf \overline{5},24})(37)$\\
%
${\bf 83160'}$&=&
$({\bf 126',\overline{10}})(30)
\oplus({\bf \overline{560''},6})(22)
\oplus({\bf \overline{70'},24})(22)
\oplus({\bf \overline{70'},6})(22)
\oplus({\bf \overline{1540},\overline{3}})(14)
\oplus({\bf \overline{315'},\overline{15}})(14)
\oplus({\bf \overline{315'},\overline{3}})(14)
\oplus({\bf \overline{35},\overline{42}})(14)
\oplus({\bf \overline{35},\overline{15}})(14)
\oplus({\bf \overline{35},\overline{3}})(14)
\oplus({\bf 3360''',1})(6)
\oplus({\bf 875,8})(6)
\oplus({\bf 875,1})(6)
\oplus({\bf 160,27})(6)
\oplus({\bf 160,8})(6)
\oplus({\bf 160,1})(6)
\oplus({\bf 15,64})(6)
\oplus({\bf 15,27})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 15,1})(6)
\oplus({\bf 1925,3})(-2)
\oplus({\bf 450',15})(-2)
\oplus({\bf 450',3})(-2)
\oplus({\bf 70,42})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 5,90})(-2)
\oplus({\bf 5,42})(-2)
\oplus({\bf 5,15})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 1000,\overline{6}})(-10)
\oplus({\bf 200,\overline{24}})(-10)
\oplus({\bf 200,\overline{6}})(-10)
\oplus({\bf 24,\overline{60}})(-10)
\oplus({\bf 24,\overline{24}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf 1,\overline{120}})(-10)
\oplus({\bf 1,\overline{60}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf \overline{450'},10})(-18)
\oplus({\bf \overline{70},35})(-18)
\oplus({\bf \overline{70},10})(-18)
\oplus({\bf \overline{5},81})(-18)
\oplus({\bf \overline{5},35})(-18)
\oplus({\bf \overline{5},10})(-18)
\oplus({\bf \overline{160},15'})(-26)
\oplus({\bf \overline{15},48})(-26)
\oplus({\bf \overline{15},15'})(-26)
\oplus({\bf 35,\overline{21}})(-34)$\\
%
${\bf \overline{83160'}}$&=&
$({\bf \overline{126'},10})(-30)
\oplus({\bf 560'',\overline{6}})(-22)
\oplus({\bf 70',\overline{24}})(-22)
\oplus({\bf 70',\overline{6}})(-22)
\oplus({\bf 1540,3})(-14)
\oplus({\bf 315',15})(-14)
\oplus({\bf 315',3})(-14)
\oplus({\bf 35,42})(-14)
\oplus({\bf 35,15})(-14)
\oplus({\bf 35,3})(-14)
\oplus({\bf \overline{3360'''},1})(-6)
\oplus({\bf \overline{875},8})(-6)
\oplus({\bf \overline{875},1})(-6)
\oplus({\bf \overline{160},27})(-6)
\oplus({\bf \overline{160},8})(-6)
\oplus({\bf \overline{160},1})(-6)
\oplus({\bf \overline{15},64})(-6)
\oplus({\bf \overline{15},27})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{15},1})(-6)
\oplus({\bf \overline{1925},\overline{3}})(2)
\oplus({\bf \overline{450'},\overline{15}})(2)
\oplus({\bf \overline{450'},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{42}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{90}})(2)
\oplus({\bf \overline{5},\overline{42}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf 1000,6})(10)
\oplus({\bf 200,24})(10)
\oplus({\bf 200,6})(10)
\oplus({\bf 24,60})(10)
\oplus({\bf 24,24})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,120})(10)
\oplus({\bf 1,60})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 450',\overline{10}})(18)
\oplus({\bf 70,\overline{35}})(18)
\oplus({\bf 70,\overline{10}})(18)
\oplus({\bf 5,\overline{81}})(18)
\oplus({\bf 5,\overline{35}})(18)
\oplus({\bf 5,\overline{10}})(18)
\oplus({\bf 160,\overline{15'}})(26)
\oplus({\bf 15,\overline{48}})(26)
\oplus({\bf 15,\overline{15'}})(26)
\oplus({\bf \overline{35},21})(34)$\\
%
${\bf 83160''}$&=&
$({\bf \overline{330},\overline{3}})(-31)
\oplus({\bf \overline{1440'},3})(-23)
\oplus({\bf \overline{210'},6})(-23)
\oplus({\bf \overline{210'},3})(-23)
\oplus({\bf \overline{2376},1})(-15)
\oplus({\bf \overline{924},8})(-15)
\oplus({\bf \overline{924},1})(-15)
\oplus({\bf \overline{126'},\overline{10}})(-15)
\oplus({\bf \overline{126'},8})(-15)
\oplus({\bf 1540',\overline{3}})(-7)
\oplus({\bf 560'',\overline{15}})(-7)
\oplus({\bf 560'',\overline{3}})(-7)
\oplus({\bf 70',\overline{15'}})(-7)
\oplus({\bf 70',\overline{15}})(-7)
\oplus({\bf 945',6})(1)
\oplus({\bf 315',24})(1)
\oplus({\bf 315',6})(1)
\oplus({\bf 35,21})(1)
\oplus({\bf 35,24})(1)
\oplus({\bf \overline{540},\overline{10}})(9)
\oplus({\bf \overline{160},\overline{35}})(9)
\oplus({\bf \overline{160},\overline{10}})(9)
\oplus({\bf \overline{15},\overline{28}})(9)
\oplus({\bf \overline{15},\overline{35}})(9)
\oplus({\bf \overline{280'},\overline{15'}})(17)
\oplus({\bf \overline{70},\overline{48}})(17)
\oplus({\bf \overline{70},\overline{15'}})(17)
\oplus({\bf \overline{5},\overline{36}})(17)
\oplus({\bf \overline{5},\overline{48}})(17)
\oplus({\bf \overline{126},21})(25)
\oplus({\bf 24,63})(25)
\oplus({\bf 24,21})(25)
\oplus({\bf 1,45})(25)
\oplus({\bf 1,63})(25)
\oplus({\bf 45,\overline{28}})(33)
\oplus({\bf 5,\overline{80}})(33)
\oplus({\bf 5,\overline{28}})(33)
\oplus({\bf 10,\overline{36}})(41)$\\
%
${\bf \overline{83160''}}$&=&
$({\bf 330,3})(31)
\oplus({\bf 1440',\overline{3}})(23)
\oplus({\bf 210',\overline{6}})(23)
\oplus({\bf 210',\overline{3}})(23)
\oplus({\bf 2376,1})(15)
\oplus({\bf 924,8})(15)
\oplus({\bf 924,1})(15)
\oplus({\bf 126',10})(15)
\oplus({\bf 126',8})(15)
\oplus({\bf \overline{1540'},3})(7)
\oplus({\bf \overline{560''},15})(7)
\oplus({\bf \overline{560''},3})(7)
\oplus({\bf \overline{70'},15'})(7)
\oplus({\bf \overline{70'},15})(7)
\oplus({\bf \overline{945'},\overline{6}})(-1)
\oplus({\bf \overline{315'},\overline{24}})(-1)
\oplus({\bf \overline{315'},\overline{6}})(-1)
\oplus({\bf \overline{35},\overline{21}})(-1)
\oplus({\bf \overline{35},\overline{24}})(-1)
\oplus({\bf 540,10})(-9)
\oplus({\bf 160,35})(-9)
\oplus({\bf 160,10})(-9)
\oplus({\bf 15,28})(-9)
\oplus({\bf 15,35})(-9)
\oplus({\bf 280',15'})(-17)
\oplus({\bf 70,48})(-17)
\oplus({\bf 70,15'})(-17)
\oplus({\bf 5,36})(-17)
\oplus({\bf 5,48})(-17)
\oplus({\bf 126,\overline{21}})(-25)
\oplus({\bf 24,\overline{63}})(-25)
\oplus({\bf 24,\overline{21}})(-25)
\oplus({\bf 1,\overline{45}})(-25)
\oplus({\bf 1,\overline{63}})(-25)
\oplus({\bf \overline{45},28})(-33)
\oplus({\bf \overline{5},80})(-33)
\oplus({\bf \overline{5},28})(-33)
\oplus({\bf \overline{10},36})(-41)$\\
%
${\bf 84084}$&=&
$({\bf 924,1})(30)
\oplus({\bf \overline{1540'},3})(22)
\oplus({\bf \overline{560''},3})(22)
\oplus({\bf \overline{1155},\overline{3}})(14)
\oplus({\bf \overline{945'},\overline{6}})(14)
\oplus({\bf \overline{945'},\overline{3}})(14)
\oplus({\bf \overline{315'},\overline{6}})(14)
\oplus({\bf 330,1})(6)
\oplus({\bf 720',8})(6)
\oplus({\bf 720',1})(6)
\oplus({\bf 540,10})(6)
\oplus({\bf 540,8})(6)
\oplus({\bf 160,10})(6)
\oplus({\bf 210',3})(-2)
\oplus({\bf 420',15})(-2)
\oplus({\bf 420',3})(-2)
\oplus({\bf 280',15'})(-2)
\oplus({\bf 280',15})(-2)
\oplus({\bf 70,15'})(-2)
\oplus({\bf 126',\overline{6}})(-10)
\oplus({\bf 224,\overline{24}})(-10)
\oplus({\bf 224,\overline{6}})(-10)
\oplus({\bf 126,\overline{21}})(-10)
\oplus({\bf 126,\overline{24}})(-10)
\oplus({\bf 24,\overline{21}})(-10)
\oplus({\bf \overline{70'},10})(-18)
\oplus({\bf \overline{105},35})(-18)
\oplus({\bf \overline{105},10})(-18)
\oplus({\bf \overline{45},28})(-18)
\oplus({\bf \overline{45},35})(-18)
\oplus({\bf \overline{5},28})(-18)
\oplus({\bf \overline{35},15'})(-26)
\oplus({\bf \overline{40},48})(-26)
\oplus({\bf \overline{40},15'})(-26)
\oplus({\bf \overline{10},36})(-26)
\oplus({\bf \overline{10},48})(-26)
\oplus({\bf 15,\overline{21}})(-34)
\oplus({\bf 10,\overline{63}})(-34)
\oplus({\bf 10,\overline{21}})(-34)
\oplus({\bf 5,28})(-42)$\\
%
${\bf \overline{84084}}$&=&
$({\bf \overline{924},1})(-30)
\oplus({\bf 1540',\overline{3}})(-22)
\oplus({\bf 560'',\overline{3}})(-22)
\oplus({\bf 1155,3})(-14)
\oplus({\bf 945',6})(-14)
\oplus({\bf 945',3})(-14)
\oplus({\bf 315',6})(-14)
\oplus({\bf \overline{330},1})(-6)
\oplus({\bf \overline{720'},8})(-6)
\oplus({\bf \overline{720'},1})(-6)
\oplus({\bf \overline{540},\overline{10}})(-6)
\oplus({\bf \overline{540},8})(-6)
\oplus({\bf \overline{160},\overline{10}})(-6)
\oplus({\bf \overline{210'},\overline{3}})(2)
\oplus({\bf \overline{420'},\overline{15}})(2)
\oplus({\bf \overline{420'},\overline{3}})(2)
\oplus({\bf \overline{280'},\overline{15'}})(2)
\oplus({\bf \overline{280'},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{15'}})(2)
\oplus({\bf \overline{126'},6})(10)
\oplus({\bf \overline{224},24})(10)
\oplus({\bf \overline{224},6})(10)
\oplus({\bf \overline{126},21})(10)
\oplus({\bf \overline{126},24})(10)
\oplus({\bf 24,21})(10)
\oplus({\bf 70',\overline{10}})(18)
\oplus({\bf 105,\overline{35}})(18)
\oplus({\bf 105,\overline{10}})(18)
\oplus({\bf 45,\overline{28}})(18)
\oplus({\bf 45,\overline{35}})(18)
\oplus({\bf 5,\overline{28}})(18)
\oplus({\bf 35,\overline{15'}})(26)
\oplus({\bf 40,\overline{48}})(26)
\oplus({\bf 40,\overline{15'}})(26)
\oplus({\bf 10,\overline{36}})(26)
\oplus({\bf 10,\overline{48}})(26)
\oplus({\bf \overline{15},21})(34)
\oplus({\bf \overline{10},63})(34)
\oplus({\bf \overline{10},21})(34)
\oplus({\bf \overline{5},\overline{28}})(42)$\\
%
${\bf 85085}$&=&
$({\bf \overline{715},\overline{3}})(32)
\oplus({\bf \overline{3080},1})(24)
\oplus({\bf \overline{495},8})(24)
\oplus({\bf \overline{495},1})(24)
\oplus({\bf 2145,3})(16)
\oplus({\bf 330,15})(16)
\oplus({\bf 330,3})(16)
\oplus({\bf 1440',\overline{6}})(8)
\oplus({\bf 210',\overline{24}})(8)
\oplus({\bf 210',\overline{6}})(8)
\oplus({\bf 924,10})(0)
\oplus({\bf 126',35})(0)
\oplus({\bf 126',10})(0)
\oplus({\bf \overline{560''},15'})(-8)
\oplus({\bf \overline{70'},48})(-8)
\oplus({\bf \overline{70'},15'})(-8)
\oplus({\bf \overline{315'},\overline{21}})(-16)
\oplus({\bf \overline{35},\overline{63}})(-16)
\oplus({\bf \overline{35},\overline{21}})(-16)
\oplus({\bf 160,28})(-24)
\oplus({\bf 15,80})(-24)
\oplus({\bf 15,28})(-24)
\oplus({\bf 70,36})(-32)
\oplus({\bf 5,99})(-32)
\oplus({\bf 5,36})(-32)
\oplus({\bf 24,\overline{45}})(-40)
\oplus({\bf 1,\overline{120'}})(-40)
\oplus({\bf 1,\overline{45}})(-40)
\oplus({\bf \overline{5},55})(-48)$\\
%
${\bf \overline{85085}}$&=&
$({\bf 715,3})(-32)
\oplus({\bf 3080,1})(-24)
\oplus({\bf 495,8})(-24)
\oplus({\bf 495,1})(-24)
\oplus({\bf \overline{2145},\overline{3}})(-16)
\oplus({\bf \overline{330},\overline{15}})(-16)
\oplus({\bf \overline{330},\overline{3}})(-16)
\oplus({\bf \overline{1440'},6})(-8)
\oplus({\bf \overline{210'},24})(-8)
\oplus({\bf \overline{210'},6})(-8)
\oplus({\bf \overline{924},\overline{10}})(0)
\oplus({\bf \overline{126'},\overline{35}})(0)
\oplus({\bf \overline{126'},\overline{10}})(0)
\oplus({\bf 560'',\overline{15'}})(8)
\oplus({\bf 70',\overline{48}})(8)
\oplus({\bf 70',\overline{15'}})(8)
\oplus({\bf 315',21})(16)
\oplus({\bf 35,63})(16)
\oplus({\bf 35,21})(16)
\oplus({\bf \overline{160},\overline{28}})(24)
\oplus({\bf \overline{15},\overline{80}})(24)
\oplus({\bf \overline{15},\overline{28}})(24)
\oplus({\bf \overline{70},\overline{36}})(32)
\oplus({\bf \overline{5},\overline{99}})(32)
\oplus({\bf \overline{5},\overline{36}})(32)
\oplus({\bf 24,45})(40)
\oplus({\bf 1,120'})(40)
\oplus({\bf 1,45})(40)
\oplus({\bf 5,\overline{55}})(48)$\\
%
${\bf 85800}$&=&
$({\bf \overline{540},3})(-26)
\oplus({\bf \overline{2000},1})(-18)
\oplus({\bf \overline{420'},8})(-18)
\oplus({\bf \overline{420'},1})(-18)
\oplus({\bf \overline{280'},8})(-18)
\oplus({\bf \overline{280'},1})(-18)
\oplus({\bf \overline{1750},\overline{3}})(-10)
\oplus({\bf \overline{1050'},\overline{3}})(-10)
\oplus({\bf \overline{126'},\overline{6}})(-10)
\oplus({\bf \overline{126'},\overline{3}})(-10)
\oplus({\bf \overline{224},\overline{15}})(-10)
\oplus({\bf \overline{224},\overline{6}})(-10)
\oplus2({\bf \overline{224},\overline{3}})(-10)
\oplus({\bf \overline{126},\overline{15}})(-10)
\oplus({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 560'',3})(-2)
\oplus({\bf 945,6})(-2)
\oplus({\bf 945,3})(-2)
\oplus({\bf 480,6})(-2)
\oplus({\bf 70',15})(-2)
\oplus({\bf 70',6})(-2)
\oplus2({\bf 70',3})(-2)
\oplus({\bf 105,24})(-2)
\oplus({\bf 105,15})(-2)
\oplus2({\bf 105,6})(-2)
\oplus({\bf 105,3})(-2)
\oplus({\bf 45,24})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 315',8})(6)
\oplus({\bf 315',1})(6)
\oplus({\bf 450,\overline{10}})(6)
\oplus({\bf 450,8})(6)
\oplus({\bf 175,\overline{10}})(6)
\oplus({\bf 35,27})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus2({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 40,\overline{35}})(6)
\oplus({\bf 40,27})(6)
\oplus2({\bf 40,\overline{10}})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf \overline{160},\overline{15}})(14)
\oplus({\bf \overline{160},\overline{3}})(14)
\oplus({\bf \overline{175},\overline{15'}})(14)
\oplus({\bf \overline{175},\overline{15}})(14)
\oplus({\bf \overline{40},\overline{15'}})(14)
\oplus({\bf \overline{15},\overline{42}})(14)
\oplus({\bf \overline{15},\overline{15'}})(14)
\oplus2({\bf \overline{15},\overline{15}})(14)
\oplus({\bf \overline{15},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{48}})(14)
\oplus({\bf \overline{10},\overline{42}})(14)
\oplus2({\bf \overline{10},\overline{15'}})(14)
\oplus({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{70},24})(22)
\oplus({\bf \overline{70},6})(22)
\oplus({\bf \overline{45},21})(22)
\oplus({\bf \overline{45},24})(22)
\oplus({\bf \overline{5},60})(22)
\oplus({\bf \overline{5},21})(22)
\oplus2({\bf \overline{5},24})(22)
\oplus({\bf \overline{5},6})(22)
\oplus({\bf 24,\overline{35}})(30)
\oplus({\bf 24,\overline{10}})(30)
\oplus({\bf 1,\overline{35}})(30)
\oplus({\bf 1,\overline{10}})(30)
\oplus({\bf 5,\overline{15'}})(38)$\\
%
${\bf \overline{85800}}$&=&
$({\bf 540,\overline{3}})(26)
\oplus({\bf 2000,1})(18)
\oplus({\bf 420',8})(18)
\oplus({\bf 420',1})(18)
\oplus({\bf 280',8})(18)
\oplus({\bf 280',1})(18)
\oplus({\bf 1750,3})(10)
\oplus({\bf 126',6})(10)
\oplus({\bf 126',3})(10)
\oplus({\bf 1050',3})(10)
\oplus({\bf 224,15})(10)
\oplus({\bf 224,6})(10)
\oplus2({\bf 224,3})(10)
\oplus({\bf 126,15})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf \overline{560''},\overline{3}})(2)
\oplus({\bf \overline{945},\overline{6}})(2)
\oplus({\bf \overline{945},\overline{3}})(2)
\oplus({\bf \overline{70'},\overline{15}})(2)
\oplus({\bf \overline{70'},\overline{6}})(2)
\oplus2({\bf \overline{70'},\overline{3}})(2)
\oplus({\bf \overline{480},\overline{6}})(2)
\oplus({\bf \overline{105},\overline{24}})(2)
\oplus({\bf \overline{105},\overline{15}})(2)
\oplus2({\bf \overline{105},\overline{6}})(2)
\oplus({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{24}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{315'},8})(-6)
\oplus({\bf \overline{315'},1})(-6)
\oplus({\bf \overline{450},10})(-6)
\oplus({\bf \overline{450},8})(-6)
\oplus({\bf \overline{35},27})(-6)
\oplus({\bf \overline{35},10})(-6)
\oplus2({\bf \overline{35},8})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{175},10})(-6)
\oplus({\bf \overline{40},35})(-6)
\oplus({\bf \overline{40},27})(-6)
\oplus2({\bf \overline{40},10})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf 160,15})(-14)
\oplus({\bf 160,3})(-14)
\oplus({\bf 175,15'})(-14)
\oplus({\bf 175,15})(-14)
\oplus({\bf 15,42})(-14)
\oplus({\bf 15,15'})(-14)
\oplus2({\bf 15,15})(-14)
\oplus({\bf 15,3})(-14)
\oplus({\bf 40,15'})(-14)
\oplus({\bf 10,48})(-14)
\oplus({\bf 10,42})(-14)
\oplus2({\bf 10,15'})(-14)
\oplus({\bf 10,15})(-14)
\oplus({\bf 70,\overline{24}})(-22)
\oplus({\bf 70,\overline{6}})(-22)
\oplus({\bf 45,\overline{21}})(-22)
\oplus({\bf 45,\overline{24}})(-22)
\oplus({\bf 5,\overline{60}})(-22)
\oplus({\bf 5,\overline{21}})(-22)
\oplus2({\bf 5,\overline{24}})(-22)
\oplus({\bf 5,\overline{6}})(-22)
\oplus({\bf 24,35})(-30)
\oplus({\bf 24,10})(-30)
\oplus({\bf 1,35})(-30)
\oplus({\bf 1,10})(-30)
\oplus({\bf \overline{5},15'})(-38)$\\
%
${\bf 86625}$&=&
$({\bf \overline{50},\overline{6}})(32)
\oplus({\bf \overline{210},8})(24)
\oplus({\bf \overline{40},10})(24)
\oplus({\bf \overline{40},8})(24)
\oplus({\bf 560,6})(16)
\oplus({\bf 315,3})(16)
\oplus({\bf 175,15})(16)
\oplus({\bf 175,6})(16)
\oplus({\bf 175,3})(16)
\oplus({\bf 15,15'})(16)
\oplus({\bf 15,15})(16)
\oplus({\bf 15,6})(16)
\oplus({\bf 10,15})(16)
\oplus({\bf 10,3})(16)
\oplus({\bf 1120,\overline{3}})(8)
\oplus({\bf 480,\overline{15}})(8)
\oplus({\bf 480,\overline{3}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 70,\overline{24}})(8)
\oplus({\bf 70,\overline{15}})(8)
\oplus({\bf 70,\overline{6}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{24}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 1176,1})(0)
\oplus({\bf 1024,8})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,27})(0)
\oplus({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,10})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,27})(0)
\oplus({\bf 24,10})(0)
\oplus({\bf 24,\overline{10}})(0)
\oplus2({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1120},3})(-8)
\oplus({\bf \overline{480},15})(-8)
\oplus({\bf \overline{480},3})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{70},24})(-8)
\oplus({\bf \overline{70},15})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},24})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{560},\overline{6}})(-16)
\oplus({\bf \overline{315},\overline{3}})(-16)
\oplus({\bf \overline{175},\overline{15}})(-16)
\oplus({\bf \overline{175},\overline{6}})(-16)
\oplus({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{15'}})(-16)
\oplus({\bf \overline{15},\overline{15}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus({\bf \overline{10},\overline{15}})(-16)
\oplus({\bf \overline{10},\overline{3}})(-16)
\oplus({\bf 210,8})(-24)
\oplus({\bf 40,\overline{10}})(-24)
\oplus({\bf 40,8})(-24)
\oplus({\bf 50,6})(-32)$\\
%
${\bf 88200}$&=&
$({\bf \overline{105},8})(27)
\oplus({\bf \overline{450},6})(19)
\oplus({\bf \overline{450},3})(19)
\oplus({\bf \overline{35},15})(19)
\oplus({\bf \overline{35},6})(19)
\oplus({\bf \overline{35},3})(19)
\oplus({\bf \overline{40},15})(19)
\oplus({\bf \overline{40},6})(19)
\oplus({\bf \overline{40},3})(19)
\oplus({\bf 1215,\overline{3}})(11)
\oplus({\bf 700,\overline{3}})(11)
\oplus({\bf 160,\overline{15}})(11)
\oplus({\bf 160,\overline{6}})(11)
\oplus2({\bf 160,\overline{3}})(11)
\oplus({\bf 175,\overline{15}})(11)
\oplus({\bf 175,\overline{6}})(11)
\oplus2({\bf 175,\overline{3}})(11)
\oplus({\bf 15,\overline{24}})(11)
\oplus2({\bf 15,\overline{15}})(11)
\oplus2({\bf 15,\overline{6}})(11)
\oplus2({\bf 15,\overline{3}})(11)
\oplus({\bf 10,\overline{24}})(11)
\oplus({\bf 10,\overline{15}})(11)
\oplus({\bf 10,\overline{6}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf 2520,1})(3)
\oplus({\bf 450',8})(3)
\oplus({\bf 450',1})(3)
\oplus({\bf 280',8})(3)
\oplus({\bf 280',1})(3)
\oplus({\bf 480,8})(3)
\oplus({\bf 480,1})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 70,27})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus4({\bf 70,8})(3)
\oplus2({\bf 70,1})(3)
\oplus({\bf 45,27})(3)
\oplus({\bf 45,10})(3)
\oplus2({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 5,35})(3)
\oplus2({\bf 5,27})(3)
\oplus2({\bf 5,10})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus3({\bf 5,8})(3)
\oplus({\bf 5,1})(3)
\oplus({\bf 1050',3})(-5)
\oplus({\bf 1024,3})(-5)
\oplus({\bf 200,15})(-5)
\oplus({\bf 200,6})(-5)
\oplus2({\bf 200,3})(-5)
\oplus({\bf 126,15})(-5)
\oplus({\bf 126,6})(-5)
\oplus2({\bf 126,3})(-5)
\oplus({\bf \overline{126},15})(-5)
\oplus({\bf \overline{126},3})(-5)
\oplus({\bf 75,15})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf 24,42})(-5)
\oplus({\bf 24,15'})(-5)
\oplus({\bf 24,24})(-5)
\oplus4({\bf 24,15})(-5)
\oplus2({\bf 24,6})(-5)
\oplus3({\bf 24,3})(-5)
\oplus({\bf 1,42})(-5)
\oplus({\bf 1,15'})(-5)
\oplus({\bf 1,24})(-5)
\oplus2({\bf 1,15})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,3})(-5)
\oplus({\bf \overline{480},\overline{6}})(-13)
\oplus({\bf \overline{480},\overline{3}})(-13)
\oplus({\bf \overline{280},\overline{6}})(-13)
\oplus({\bf \overline{70},\overline{24}})(-13)
\oplus({\bf \overline{70},\overline{15}})(-13)
\oplus2({\bf \overline{70},\overline{6}})(-13)
\oplus({\bf \overline{70},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{24}})(-13)
\oplus({\bf \overline{45},\overline{15}})(-13)
\oplus2({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{5},\overline{42}})(-13)
\oplus2({\bf \overline{5},\overline{24}})(-13)
\oplus2({\bf \overline{5},\overline{15}})(-13)
\oplus2({\bf \overline{5},\overline{6}})(-13)
\oplus({\bf \overline{5},\overline{3}})(-13)
\oplus({\bf \overline{175},10})(-21)
\oplus({\bf \overline{175},8})(-21)
\oplus({\bf \overline{15},27})(-21)
\oplus({\bf \overline{15},10})(-21)
\oplus({\bf \overline{15},8})(-21)
\oplus({\bf \overline{10},27})(-21)
\oplus({\bf \overline{10},10})(-21)
\oplus({\bf \overline{10},8})(-21)
\oplus({\bf 40,15})(-29)$\\
%
${\bf \overline{88200}}$&=&
$({\bf 105,8})(-27)
\oplus({\bf 450,\overline{6}})(-19)
\oplus({\bf 450,\overline{3}})(-19)
\oplus({\bf 35,\overline{15}})(-19)
\oplus({\bf 35,\overline{6}})(-19)
\oplus({\bf 35,\overline{3}})(-19)
\oplus({\bf 40,\overline{15}})(-19)
\oplus({\bf 40,\overline{6}})(-19)
\oplus({\bf 40,\overline{3}})(-19)
\oplus({\bf \overline{1215},3})(-11)
\oplus({\bf \overline{700},3})(-11)
\oplus({\bf \overline{160},15})(-11)
\oplus({\bf \overline{160},6})(-11)
\oplus2({\bf \overline{160},3})(-11)
\oplus({\bf \overline{175},15})(-11)
\oplus({\bf \overline{175},6})(-11)
\oplus2({\bf \overline{175},3})(-11)
\oplus({\bf \overline{15},24})(-11)
\oplus2({\bf \overline{15},15})(-11)
\oplus2({\bf \overline{15},6})(-11)
\oplus2({\bf \overline{15},3})(-11)
\oplus({\bf \overline{10},24})(-11)
\oplus({\bf \overline{10},15})(-11)
\oplus({\bf \overline{10},6})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf \overline{2520},1})(-3)
\oplus({\bf \overline{450'},8})(-3)
\oplus({\bf \overline{450'},1})(-3)
\oplus({\bf \overline{480},8})(-3)
\oplus({\bf \overline{480},1})(-3)
\oplus({\bf \overline{280'},8})(-3)
\oplus({\bf \overline{280'},1})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{70},27})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus4({\bf \overline{70},8})(-3)
\oplus2({\bf \overline{70},1})(-3)
\oplus({\bf \overline{45},27})(-3)
\oplus({\bf \overline{45},\overline{10}})(-3)
\oplus2({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},\overline{35}})(-3)
\oplus2({\bf \overline{5},27})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus2({\bf \overline{5},\overline{10}})(-3)
\oplus3({\bf \overline{5},8})(-3)
\oplus({\bf \overline{5},1})(-3)
\oplus({\bf \overline{1050'},\overline{3}})(5)
\oplus({\bf 1024,\overline{3}})(5)
\oplus({\bf 200,\overline{15}})(5)
\oplus({\bf 200,\overline{6}})(5)
\oplus2({\bf 200,\overline{3}})(5)
\oplus({\bf 126,\overline{15}})(5)
\oplus({\bf 126,\overline{3}})(5)
\oplus({\bf \overline{126},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{6}})(5)
\oplus2({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{15}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{42}})(5)
\oplus({\bf 24,\overline{24}})(5)
\oplus({\bf 24,\overline{15'}})(5)
\oplus4({\bf 24,\overline{15}})(5)
\oplus2({\bf 24,\overline{6}})(5)
\oplus3({\bf 24,\overline{3}})(5)
\oplus({\bf 1,\overline{42}})(5)
\oplus({\bf 1,\overline{24}})(5)
\oplus({\bf 1,\overline{15'}})(5)
\oplus2({\bf 1,\overline{15}})(5)
\oplus({\bf 1,\overline{6}})(5)
\oplus({\bf 1,\overline{3}})(5)
\oplus({\bf 480,6})(13)
\oplus({\bf 480,3})(13)
\oplus({\bf 280,6})(13)
\oplus({\bf 70,24})(13)
\oplus({\bf 70,15})(13)
\oplus2({\bf 70,6})(13)
\oplus({\bf 70,3})(13)
\oplus({\bf 45,24})(13)
\oplus({\bf 45,15})(13)
\oplus2({\bf 45,6})(13)
\oplus({\bf 45,3})(13)
\oplus({\bf 5,42})(13)
\oplus2({\bf 5,24})(13)
\oplus2({\bf 5,15})(13)
\oplus2({\bf 5,6})(13)
\oplus({\bf 5,3})(13)
\oplus({\bf 175,\overline{10}})(21)
\oplus({\bf 175,8})(21)
\oplus({\bf 15,27})(21)
\oplus({\bf 15,\overline{10}})(21)
\oplus({\bf 15,8})(21)
\oplus({\bf 10,27})(21)
\oplus({\bf 10,\overline{10}})(21)
\oplus({\bf 10,8})(21)
\oplus({\bf \overline{40},\overline{15}})(29)$\\
%
${\bf 91728}$&=&
$({\bf \overline{70'},\overline{6}})(32)
\oplus({\bf \overline{315'},8})(24)
\oplus({\bf \overline{35},10})(24)
\oplus({\bf \overline{35},8})(24)
\oplus({\bf 875,6})(16)
\oplus({\bf 540,3})(16)
\oplus({\bf 160,15})(16)
\oplus({\bf 160,6})(16)
\oplus({\bf 160,3})(16)
\oplus({\bf 15,15'})(16)
\oplus({\bf 15,15})(16)
\oplus({\bf 15,6})(16)
\oplus({\bf 2000,\overline{3}})(8)
\oplus({\bf 450',\overline{15}})(8)
\oplus({\bf 450',\overline{3}})(8)
\oplus({\bf 280',\overline{6}})(8)
\oplus({\bf 280',\overline{3}})(8)
\oplus({\bf 70,\overline{24}})(8)
\oplus({\bf 70,\overline{15}})(8)
\oplus({\bf 70,\overline{6}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 5,\overline{21}})(8)
\oplus({\bf 5,\overline{24}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 2250,1})(0)
\oplus({\bf 1050',8})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf 200,27})(0)
\oplus({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,10})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 24,35})(0)
\oplus({\bf 24,27})(0)
\oplus({\bf 24,10})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 1,28})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf \overline{1200},3})(-8)
\oplus({\bf \overline{480},15})(-8)
\oplus({\bf \overline{480},3})(-8)
\oplus({\bf \overline{70},42})(-8)
\oplus({\bf \overline{70},15})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},15'})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{5},48})(-8)
\oplus({\bf \overline{5},42})(-8)
\oplus({\bf \overline{5},15'})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{560},\overline{6}})(-16)
\oplus({\bf \overline{175},\overline{24}})(-16)
\oplus({\bf \overline{175},\overline{6}})(-16)
\oplus({\bf \overline{15},\overline{60}})(-16)
\oplus({\bf \overline{15},\overline{24}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus({\bf \overline{10},\overline{21}})(-16)
\oplus({\bf \overline{10},\overline{24}})(-16)
\oplus({\bf 210,10})(-24)
\oplus({\bf 40,35})(-24)
\oplus({\bf 40,10})(-24)
\oplus({\bf 50,15'})(-32)$\\
%
${\bf \overline{91728}}$&=&
$({\bf 70',6})(-32)
\oplus({\bf 315',8})(-24)
\oplus({\bf 35,\overline{10}})(-24)
\oplus({\bf 35,8})(-24)
\oplus({\bf \overline{875},\overline{6}})(-16)
\oplus({\bf \overline{540},\overline{3}})(-16)
\oplus({\bf \overline{160},\overline{15}})(-16)
\oplus({\bf \overline{160},\overline{6}})(-16)
\oplus({\bf \overline{160},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{15'}})(-16)
\oplus({\bf \overline{15},\overline{15}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus({\bf \overline{2000},3})(-8)
\oplus({\bf \overline{450'},15})(-8)
\oplus({\bf \overline{450'},3})(-8)
\oplus({\bf \overline{280'},6})(-8)
\oplus({\bf \overline{280'},3})(-8)
\oplus({\bf \overline{70},24})(-8)
\oplus({\bf \overline{70},15})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{5},21})(-8)
\oplus({\bf \overline{5},24})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{2250},1})(0)
\oplus({\bf \overline{1050'},8})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 200,27})(0)
\oplus({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf 24,\overline{35}})(0)
\oplus({\bf 24,27})(0)
\oplus({\bf 24,\overline{10}})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 1,\overline{28}})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1200,\overline{3}})(8)
\oplus({\bf 480,\overline{15}})(8)
\oplus({\bf 480,\overline{3}})(8)
\oplus({\bf 70,\overline{42}})(8)
\oplus({\bf 70,\overline{15}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 45,\overline{15'}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 5,\overline{48}})(8)
\oplus({\bf 5,\overline{42}})(8)
\oplus({\bf 5,\overline{15'}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 560,6})(16)
\oplus({\bf 175,24})(16)
\oplus({\bf 175,6})(16)
\oplus({\bf 15,60})(16)
\oplus({\bf 15,24})(16)
\oplus({\bf 15,6})(16)
\oplus({\bf 10,21})(16)
\oplus({\bf 10,24})(16)
\oplus({\bf \overline{210},\overline{10}})(24)
\oplus({\bf \overline{40},\overline{35}})(24)
\oplus({\bf \overline{40},\overline{10}})(24)
\oplus({\bf \overline{50},\overline{15'}})(32)$\\
%
${\bf 92400}$&=&
$({\bf \overline{45},\overline{6}})(32)
\oplus({\bf \overline{175},8})(24)
\oplus({\bf \overline{40},10})(24)
\oplus({\bf \overline{40},8})(24)
\oplus({\bf \overline{10},10})(24)
\oplus({\bf \overline{10},8})(24)
\oplus({\bf 450,6})(16)
\oplus({\bf 210,3})(16)
\oplus({\bf 175,15})(16)
\oplus({\bf 175,6})(16)
\oplus({\bf 175,3})(16)
\oplus({\bf 15,15})(16)
\oplus({\bf 15,3})(16)
\oplus({\bf 40,15})(16)
\oplus({\bf 40,6})(16)
\oplus({\bf 40,3})(16)
\oplus({\bf 10,15'})(16)
\oplus2({\bf 10,15})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf 10,3})(16)
\oplus({\bf 720,\overline{3}})(8)
\oplus({\bf 480,\overline{15}})(8)
\oplus({\bf 480,\overline{3}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 70,\overline{15}})(8)
\oplus({\bf 70,\overline{6}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 105,\overline{15}})(8)
\oplus({\bf 105,\overline{3}})(8)
\oplus({\bf 50,\overline{6}})(8)
\oplus({\bf 50,\overline{3}})(8)
\oplus({\bf 45,\overline{24}})(8)
\oplus2({\bf 45,\overline{15}})(8)
\oplus2({\bf 45,\overline{6}})(8)
\oplus2({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{24}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus2({\bf 5,\overline{6}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 700',1})(0)
\oplus({\bf 1024,8})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,\overline{10}})(0)
\oplus({\bf 200,8})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{175'},8})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},27})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus2({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,10})(0)
\oplus2({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,27})(0)
\oplus({\bf 24,10})(0)
\oplus({\bf 24,\overline{10}})(0)
\oplus3({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{1120},3})(-8)
\oplus({\bf \overline{480},6})(-8)
\oplus({\bf \overline{480},3})(-8)
\oplus({\bf \overline{175''},3})(-8)
\oplus({\bf \overline{280},15})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus2({\bf \overline{280},3})(-8)
\oplus({\bf \overline{70},24})(-8)
\oplus({\bf \overline{70},15})(-8)
\oplus2({\bf \overline{70},6})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus2({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{560},\overline{3}})(-16)
\oplus({\bf \overline{315},\overline{6}})(-16)
\oplus({\bf \overline{315},\overline{3}})(-16)
\oplus({\bf \overline{175},\overline{15}})(-16)
\oplus({\bf \overline{175},\overline{6}})(-16)
\oplus2({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{15}})(-16)
\oplus({\bf \overline{15},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{6}})(-16)
\oplus({\bf \overline{10},\overline{3}})(-16)
\oplus({\bf 210,8})(-24)
\oplus({\bf 210,1})(-24)
\oplus({\bf 40,8})(-24)
\oplus({\bf 40,1})(-24)
\oplus({\bf 50,3})(-32)$\\
%
${\bf \overline{92400}}$&=&
$({\bf 45,6})(-32)
\oplus({\bf 175,8})(-24)
\oplus({\bf 40,\overline{10}})(-24)
\oplus({\bf 40,8})(-24)
\oplus({\bf 10,\overline{10}})(-24)
\oplus({\bf 10,8})(-24)
\oplus({\bf \overline{450},\overline{6}})(-16)
\oplus({\bf \overline{210},\overline{3}})(-16)
\oplus({\bf \overline{175},\overline{15}})(-16)
\oplus({\bf \overline{175},\overline{6}})(-16)
\oplus({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{40},\overline{15}})(-16)
\oplus({\bf \overline{40},\overline{6}})(-16)
\oplus({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{15}})(-16)
\oplus({\bf \overline{15},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{15'}})(-16)
\oplus2({\bf \overline{10},\overline{15}})(-16)
\oplus({\bf \overline{10},\overline{6}})(-16)
\oplus({\bf \overline{10},\overline{3}})(-16)
\oplus({\bf \overline{720},3})(-8)
\oplus({\bf \overline{480},15})(-8)
\oplus({\bf \overline{480},3})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{50},6})(-8)
\oplus({\bf \overline{50},3})(-8)
\oplus({\bf \overline{70},15})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},24})(-8)
\oplus2({\bf \overline{45},15})(-8)
\oplus2({\bf \overline{45},6})(-8)
\oplus2({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},24})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus2({\bf \overline{5},6})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{700'},1})(0)
\oplus({\bf 1024,8})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',8})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 200,10})(0)
\oplus({\bf 200,8})(0)
\oplus({\bf 126,27})(0)
\oplus({\bf 126,10})(0)
\oplus2({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,\overline{10}})(0)
\oplus2({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,27})(0)
\oplus({\bf 24,10})(0)
\oplus({\bf 24,\overline{10}})(0)
\oplus3({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1120,\overline{3}})(8)
\oplus({\bf 175'',\overline{3}})(8)
\oplus({\bf 480,\overline{6}})(8)
\oplus({\bf 480,\overline{3}})(8)
\oplus({\bf 280,\overline{15}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus2({\bf 280,\overline{3}})(8)
\oplus({\bf 70,\overline{24}})(8)
\oplus({\bf 70,\overline{15}})(8)
\oplus2({\bf 70,\overline{6}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus2({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 560,3})(16)
\oplus({\bf 315,6})(16)
\oplus({\bf 315,3})(16)
\oplus({\bf 175,15})(16)
\oplus({\bf 175,6})(16)
\oplus2({\bf 175,3})(16)
\oplus({\bf 15,15})(16)
\oplus({\bf 15,3})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf 10,3})(16)
\oplus({\bf \overline{210},8})(24)
\oplus({\bf \overline{210},1})(24)
\oplus({\bf \overline{40},8})(24)
\oplus({\bf \overline{40},1})(24)
\oplus({\bf \overline{50},\overline{3}})(32)$\\
%
${\bf 94500}$&=&
$({\bf \overline{70'},\overline{15'}})(32)
\oplus({\bf \overline{315'},\overline{10}})(24)
\oplus({\bf \overline{35},\overline{35}})(24)
\oplus({\bf \overline{35},\overline{10}})(24)
\oplus({\bf 875,6})(16)
\oplus({\bf 160,24})(16)
\oplus({\bf 160,6})(16)
\oplus({\bf 15,60})(16)
\oplus({\bf 15,24})(16)
\oplus({\bf 15,6})(16)
\oplus({\bf 1925,\overline{3}})(8)
\oplus({\bf 450',\overline{15}})(8)
\oplus({\bf 450',\overline{3}})(8)
\oplus({\bf 70,\overline{42}})(8)
\oplus({\bf 70,\overline{15}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 5,\overline{90}})(8)
\oplus({\bf 5,\overline{42}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 3675',1})(0)
\oplus({\bf 1000,8})(0)
\oplus({\bf 1000,1})(0)
\oplus({\bf 200,27})(0)
\oplus({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 24,64})(0)
\oplus({\bf 24,27})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,125})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1925},3})(-8)
\oplus({\bf \overline{450'},15})(-8)
\oplus({\bf \overline{450'},3})(-8)
\oplus({\bf \overline{70},42})(-8)
\oplus({\bf \overline{70},15})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{5},90})(-8)
\oplus({\bf \overline{5},42})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{875},\overline{6}})(-16)
\oplus({\bf \overline{160},\overline{24}})(-16)
\oplus({\bf \overline{160},\overline{6}})(-16)
\oplus({\bf \overline{15},\overline{60}})(-16)
\oplus({\bf \overline{15},\overline{24}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus({\bf 315',10})(-24)
\oplus({\bf 35,35})(-24)
\oplus({\bf 35,10})(-24)
\oplus({\bf 70',15'})(-32)$\\
%
${\bf 96228}$&=&
$({\bf \overline{45},\overline{3}})(32)
\oplus({\bf \overline{175},8})(24)
\oplus({\bf \overline{175},1})(24)
\oplus({\bf \overline{40},8})(24)
\oplus({\bf \overline{40},1})(24)
\oplus({\bf \overline{10},8})(24)
\oplus({\bf \overline{10},1})(24)
\oplus({\bf 450,3})(16)
\oplus({\bf 210,6})(16)
\oplus({\bf 210,3})(16)
\oplus({\bf 175,15})(16)
\oplus({\bf 175,6})(16)
\oplus2({\bf 175,3})(16)
\oplus({\bf 15,6})(16)
\oplus({\bf 15,3})(16)
\oplus({\bf 40,15})(16)
\oplus({\bf 40,6})(16)
\oplus2({\bf 40,3})(16)
\oplus({\bf 10,15})(16)
\oplus({\bf 10,6})(16)
\oplus2({\bf 10,3})(16)
\oplus({\bf 720,\overline{3}})(8)
\oplus({\bf 480,\overline{6}})(8)
\oplus({\bf 480,\overline{3}})(8)
\oplus({\bf 280,\overline{15}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus2({\bf 280,\overline{3}})(8)
\oplus({\bf 70,\overline{15}})(8)
\oplus({\bf 70,\overline{6}})(8)
\oplus2({\bf 70,\overline{3}})(8)
\oplus({\bf 105,\overline{6}})(8)
\oplus({\bf 105,\overline{3}})(8)
\oplus({\bf 50,\overline{15}})(8)
\oplus({\bf 50,\overline{6}})(8)
\oplus2({\bf 50,\overline{3}})(8)
\oplus({\bf 45,\overline{24}})(8)
\oplus2({\bf 45,\overline{15}})(8)
\oplus3({\bf 45,\overline{6}})(8)
\oplus3({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus2({\bf 5,\overline{3}})(8)
\oplus({\bf 1024,8})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',8})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,\overline{10}})(0)
\oplus2({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{175'},8})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},10})(0)
\oplus2({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,27})(0)
\oplus({\bf 75,10})(0)
\oplus({\bf 75,\overline{10}})(0)
\oplus4({\bf 75,8})(0)
\oplus2({\bf 75,1})(0)
\oplus({\bf 24,27})(0)
\oplus({\bf 24,10})(0)
\oplus({\bf 24,\overline{10}})(0)
\oplus4({\bf 24,8})(0)
\oplus2({\bf 24,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{720},3})(-8)
\oplus({\bf \overline{480},6})(-8)
\oplus({\bf \overline{480},3})(-8)
\oplus({\bf \overline{105},6})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{280},15})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus2({\bf \overline{280},3})(-8)
\oplus({\bf \overline{50},15})(-8)
\oplus({\bf \overline{50},6})(-8)
\oplus2({\bf \overline{50},3})(-8)
\oplus({\bf \overline{70},15})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus2({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},24})(-8)
\oplus2({\bf \overline{45},15})(-8)
\oplus3({\bf \overline{45},6})(-8)
\oplus3({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus2({\bf \overline{5},3})(-8)
\oplus({\bf \overline{450},\overline{3}})(-16)
\oplus({\bf \overline{210},\overline{6}})(-16)
\oplus({\bf \overline{210},\overline{3}})(-16)
\oplus({\bf \overline{175},\overline{15}})(-16)
\oplus({\bf \overline{175},\overline{6}})(-16)
\oplus2({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{40},\overline{15}})(-16)
\oplus({\bf \overline{40},\overline{6}})(-16)
\oplus2({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus({\bf \overline{15},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{15}})(-16)
\oplus({\bf \overline{10},\overline{6}})(-16)
\oplus2({\bf \overline{10},\overline{3}})(-16)
\oplus({\bf 175,8})(-24)
\oplus({\bf 175,1})(-24)
\oplus({\bf 40,8})(-24)
\oplus({\bf 40,1})(-24)
\oplus({\bf 10,8})(-24)
\oplus({\bf 10,1})(-24)
\oplus({\bf 45,3})(-32)$\\
%
${\bf 97020}$&=&
$({\bf 35,\overline{3}})(-34)
\oplus({\bf \overline{160},6})(-26)
\oplus({\bf \overline{160},3})(-26)
\oplus({\bf \overline{15},6})(-26)
\oplus({\bf \overline{15},3})(-26)
\oplus({\bf \overline{450'},8})(-18)
\oplus({\bf \overline{280'},8})(-18)
\oplus({\bf \overline{280'},1})(-18)
\oplus({\bf \overline{70},\overline{10}})(-18)
\oplus2({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf \overline{5},\overline{10}})(-18)
\oplus({\bf \overline{5},8})(-18)
\oplus({\bf \overline{1050'},\overline{6}})(-10)
\oplus({\bf \overline{1050'},\overline{3}})(-10)
\oplus({\bf 200,\overline{15}})(-10)
\oplus({\bf 200,\overline{6}})(-10)
\oplus({\bf 200,\overline{3}})(-10)
\oplus({\bf \overline{224},\overline{3}})(-10)
\oplus({\bf \overline{126},\overline{15}})(-10)
\oplus({\bf \overline{126},\overline{6}})(-10)
\oplus2({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 24,\overline{15'}})(-10)
\oplus2({\bf 24,\overline{15}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{15'}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1200,3})(-2)
\oplus({\bf 945,3})(-2)
\oplus({\bf 480,15})(-2)
\oplus({\bf 480,6})(-2)
\oplus2({\bf 480,3})(-2)
\oplus({\bf 70,24})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,6})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf 105,3})(-2)
\oplus({\bf 45,24})(-2)
\oplus({\bf 45,15})(-2)
\oplus2({\bf 45,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 5,21})(-2)
\oplus2({\bf 5,24})(-2)
\oplus({\bf 5,15})(-2)
\oplus({\bf 5,6})(-2)
\oplus({\bf 1440,1})(6)
\oplus({\bf 560,8})(6)
\oplus({\bf 560,1})(6)
\oplus({\bf 450,8})(6)
\oplus({\bf 450,1})(6)
\oplus({\bf 175,27})(6)
\oplus({\bf 175,\overline{10}})(6)
\oplus2({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,\overline{35}})(6)
\oplus({\bf 15,27})(6)
\oplus({\bf 15,\overline{10}})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 40,\overline{10}})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus({\bf 10,27})(6)
\oplus2({\bf 10,\overline{10}})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{700},\overline{3}})(14)
\oplus({\bf \overline{210},\overline{15}})(14)
\oplus({\bf \overline{210},\overline{3}})(14)
\oplus({\bf \overline{175},\overline{15}})(14)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{42}})(14)
\oplus({\bf \overline{40},\overline{15'}})(14)
\oplus2({\bf \overline{40},\overline{15}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{15'}})(14)
\oplus({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{280},6})(22)
\oplus({\bf \overline{50},24})(22)
\oplus({\bf \overline{50},6})(22)
\oplus({\bf \overline{45},24})(22)
\oplus({\bf \overline{45},6})(22)
\oplus({\bf 75,\overline{10}})(30)$\\
%
${\bf \overline{97020}}$&=&
$({\bf \overline{35},3})(34)
\oplus({\bf 160,\overline{6}})(26)
\oplus({\bf 160,\overline{3}})(26)
\oplus({\bf 15,\overline{6}})(26)
\oplus({\bf 15,\overline{3}})(26)
\oplus({\bf 450',8})(18)
\oplus({\bf 280',8})(18)
\oplus({\bf 280',1})(18)
\oplus({\bf 70,10})(18)
\oplus2({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf 5,10})(18)
\oplus({\bf 5,8})(18)
\oplus({\bf 1050',6})(10)
\oplus({\bf 1050',3})(10)
\oplus({\bf 224,3})(10)
\oplus({\bf 200,15})(10)
\oplus({\bf 200,6})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 126,15})(10)
\oplus({\bf 126,6})(10)
\oplus2({\bf 126,3})(10)
\oplus({\bf 24,15'})(10)
\oplus2({\bf 24,15})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,15'})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf \overline{1200},\overline{3}})(2)
\oplus({\bf \overline{945},\overline{3}})(2)
\oplus({\bf \overline{480},\overline{15}})(2)
\oplus({\bf \overline{480},\overline{6}})(2)
\oplus2({\bf \overline{480},\overline{3}})(2)
\oplus({\bf \overline{105},\overline{6}})(2)
\oplus({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{24}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{24}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus2({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{21}})(2)
\oplus2({\bf \overline{5},\overline{24}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus({\bf \overline{1440},1})(-6)
\oplus({\bf \overline{560},8})(-6)
\oplus({\bf \overline{560},1})(-6)
\oplus({\bf \overline{450},8})(-6)
\oplus({\bf \overline{450},1})(-6)
\oplus({\bf \overline{175},27})(-6)
\oplus({\bf \overline{175},10})(-6)
\oplus2({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{40},10})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf \overline{15},35})(-6)
\oplus({\bf \overline{15},27})(-6)
\oplus({\bf \overline{15},10})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus2({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 700,3})(-14)
\oplus({\bf 210,15})(-14)
\oplus({\bf 210,3})(-14)
\oplus({\bf 175,15})(-14)
\oplus({\bf 175,3})(-14)
\oplus({\bf 40,42})(-14)
\oplus({\bf 40,15'})(-14)
\oplus2({\bf 40,15})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf 10,15'})(-14)
\oplus({\bf 10,15})(-14)
\oplus({\bf 280,\overline{6}})(-22)
\oplus({\bf 50,\overline{24}})(-22)
\oplus({\bf 50,\overline{6}})(-22)
\oplus({\bf 45,\overline{24}})(-22)
\oplus({\bf 45,\overline{6}})(-22)
\oplus({\bf 75,10})(-30)$\\
%
${\bf 97020'}$&=&
$({\bf 5,1})(48)
\oplus({\bf 24,3})(40)
\oplus({\bf 1,3})(40)
\oplus({\bf \overline{70},\overline{6}})(32)
\oplus({\bf \overline{45},\overline{3}})(32)
\oplus({\bf \overline{5},\overline{6}})(32)
\oplus({\bf \overline{5},\overline{3}})(32)
\oplus({\bf \overline{160},10})(24)
\oplus({\bf \overline{175},8})(24)
\oplus({\bf \overline{40},1})(24)
\oplus({\bf \overline{15},10})(24)
\oplus({\bf \overline{15},8})(24)
\oplus({\bf \overline{10},8})(24)
\oplus({\bf \overline{10},1})(24)
\oplus({\bf 450,15})(16)
\oplus({\bf 210,6})(16)
\oplus({\bf 175,3})(16)
\oplus({\bf 35,15'})(16)
\oplus({\bf 35,15})(16)
\oplus({\bf 40,15})(16)
\oplus({\bf 40,6})(16)
\oplus({\bf 40,3})(16)
\oplus({\bf 10,3})(16)
\oplus({\bf 720,\overline{15}})(8)
\oplus({\bf 480,\overline{6}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 105,\overline{24}})(8)
\oplus({\bf 105,\overline{15}})(8)
\oplus({\bf 105,\overline{6}})(8)
\oplus({\bf 50,\overline{15}})(8)
\oplus({\bf 50,\overline{3}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 700',\overline{10}})(0)
\oplus({\bf 1024,8})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf \overline{175'},27})(0)
\oplus({\bf \overline{175'},\overline{10}})(0)
\oplus({\bf \overline{175'},8})(0)
\oplus({\bf \overline{126},10})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf \overline{1120},6})(-8)
\oplus({\bf \overline{720},3})(-8)
\oplus({\bf \overline{175''},24})(-8)
\oplus({\bf \overline{175''},6})(-8)
\oplus({\bf \overline{280},15})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{50},3})(-8)
\oplus({\bf \overline{1050},\overline{3}})(-16)
\oplus({\bf \overline{315},\overline{15}})(-16)
\oplus({\bf \overline{315},\overline{3}})(-16)
\oplus({\bf \overline{210},\overline{6}})(-16)
\oplus({\bf \overline{210},\overline{3}})(-16)
\oplus({\bf 560',1})(-24)
\oplus({\bf 315,8})(-24)
\oplus({\bf 315,1})(-24)
\oplus({\bf 175'',3})(-32)$\\
%
${\bf \overline{97020'}}$&=&
$({\bf \overline{5},1})(-48)
\oplus({\bf 24,\overline{3}})(-40)
\oplus({\bf 1,\overline{3}})(-40)
\oplus({\bf 70,6})(-32)
\oplus({\bf 45,3})(-32)
\oplus({\bf 5,6})(-32)
\oplus({\bf 5,3})(-32)
\oplus({\bf 160,\overline{10}})(-24)
\oplus({\bf 175,8})(-24)
\oplus({\bf 15,\overline{10}})(-24)
\oplus({\bf 15,8})(-24)
\oplus({\bf 40,1})(-24)
\oplus({\bf 10,8})(-24)
\oplus({\bf 10,1})(-24)
\oplus({\bf \overline{450},\overline{15}})(-16)
\oplus({\bf \overline{35},\overline{15'}})(-16)
\oplus({\bf \overline{35},\overline{15}})(-16)
\oplus({\bf \overline{210},\overline{6}})(-16)
\oplus({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{40},\overline{15}})(-16)
\oplus({\bf \overline{40},\overline{6}})(-16)
\oplus({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{3}})(-16)
\oplus({\bf \overline{720},15})(-8)
\oplus({\bf \overline{480},6})(-8)
\oplus({\bf \overline{105},24})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},6})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{50},15})(-8)
\oplus({\bf \overline{50},3})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{700'},10})(0)
\oplus({\bf 1024,8})(0)
\oplus({\bf 175',27})(0)
\oplus({\bf 175',10})(0)
\oplus({\bf 175',8})(0)
\oplus({\bf 126,\overline{10}})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 1120,\overline{6}})(8)
\oplus({\bf 175'',\overline{24}})(8)
\oplus({\bf 175'',\overline{6}})(8)
\oplus({\bf 720,\overline{3}})(8)
\oplus({\bf 280,\overline{15}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 50,\overline{3}})(8)
\oplus({\bf 1050,3})(16)
\oplus({\bf 315,15})(16)
\oplus({\bf 315,3})(16)
\oplus({\bf 210,6})(16)
\oplus({\bf 210,3})(16)
\oplus({\bf \overline{560'},1})(24)
\oplus({\bf \overline{315},8})(24)
\oplus({\bf \overline{315},1})(24)
\oplus({\bf \overline{175''},\overline{3}})(32)$\\
%
${\bf 99000}$&=&
$({\bf 175'',1})(33)
\oplus({\bf \overline{700'},3})(25)
\oplus({\bf 175',3})(25)
\oplus({\bf \overline{980},\overline{3}})(17)
\oplus({\bf \overline{720},\overline{6}})(17)
\oplus({\bf \overline{720},\overline{3}})(17)
\oplus({\bf \overline{105},\overline{6}})(17)
\oplus({\bf \overline{50},\overline{3}})(17)
\oplus({\bf \overline{490},1})(9)
\oplus({\bf \overline{1050},8})(9)
\oplus({\bf \overline{1050},1})(9)
\oplus({\bf \overline{450},10})(9)
\oplus({\bf \overline{450},8})(9)
\oplus({\bf \overline{35},10})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{210},1})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf 560',3})(1)
\oplus({\bf 700,15})(1)
\oplus({\bf 700,3})(1)
\oplus({\bf 160,15'})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 315,6})(1)
\oplus({\bf 315,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf 420,\overline{6}})(-7)
\oplus({\bf 280',\overline{24}})(-7)
\oplus({\bf 280',\overline{6}})(-7)
\oplus({\bf 175'',\overline{3}})(-7)
\oplus({\bf 280,\overline{15}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 224,10})(-15)
\oplus({\bf 175',8})(-15)
\oplus({\bf 126,27})(-15)
\oplus({\bf 126,10})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 75,\overline{10}})(-15)
\oplus({\bf 75,8})(-15)
\oplus({\bf 24,27})(-15)
\oplus({\bf 24,\overline{10}})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf 1,\overline{10}})(-15)
\oplus({\bf \overline{105},15})(-23)
\oplus({\bf \overline{50},6})(-23)
\oplus({\bf \overline{45},24})(-23)
\oplus({\bf \overline{45},15})(-23)
\oplus({\bf \overline{45},6})(-23)
\oplus({\bf \overline{5},24})(-23)
\oplus({\bf \overline{5},6})(-23)
\oplus({\bf \overline{40},\overline{15}})(-31)
\oplus({\bf \overline{10},\overline{15'}})(-31)
\oplus({\bf \overline{10},\overline{15}})(-31)
\oplus({\bf 10,\overline{10}})(-39)$\\
%
${\bf \overline{99000}}$&=&
$({\bf \overline{175''},1})(-33)
\oplus({\bf 700',\overline{3}})(-25)
\oplus({\bf \overline{175'},\overline{3}})(-25)
\oplus({\bf 980,3})(-17)
\oplus({\bf 720,6})(-17)
\oplus({\bf 720,3})(-17)
\oplus({\bf 105,6})(-17)
\oplus({\bf 50,3})(-17)
\oplus({\bf 490,1})(-9)
\oplus({\bf 1050,8})(-9)
\oplus({\bf 1050,1})(-9)
\oplus({\bf 450,\overline{10}})(-9)
\oplus({\bf 450,8})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 210,1})(-9)
\oplus({\bf 35,\overline{10}})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf \overline{560'},\overline{3}})(-1)
\oplus({\bf \overline{700},\overline{15}})(-1)
\oplus({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{315},\overline{6}})(-1)
\oplus({\bf \overline{315},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{15'}})(-1)
\oplus({\bf \overline{160},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf \overline{420},6})(7)
\oplus({\bf \overline{175''},3})(7)
\oplus({\bf \overline{280'},24})(7)
\oplus({\bf \overline{280'},6})(7)
\oplus({\bf \overline{280},15})(7)
\oplus({\bf \overline{280},6})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{224},\overline{10}})(15)
\oplus({\bf \overline{175'},8})(15)
\oplus({\bf \overline{126},27})(15)
\oplus({\bf \overline{126},\overline{10}})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf 75,10})(15)
\oplus({\bf 75,8})(15)
\oplus({\bf 24,27})(15)
\oplus({\bf 24,10})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 1,10})(15)
\oplus({\bf 105,\overline{15}})(23)
\oplus({\bf 50,\overline{6}})(23)
\oplus({\bf 45,\overline{24}})(23)
\oplus({\bf 45,\overline{15}})(23)
\oplus({\bf 45,\overline{6}})(23)
\oplus({\bf 5,\overline{24}})(23)
\oplus({\bf 5,\overline{6}})(23)
\oplus({\bf 40,15})(31)
\oplus({\bf 10,15'})(31)
\oplus({\bf 10,15})(31)
\oplus({\bf \overline{10},10})(39)$\\
%
${\bf 99000'}$&=&
$({\bf \overline{700'},1})(30)
\oplus({\bf \overline{980},3})(22)
\oplus({\bf \overline{720},3})(22)
\oplus({\bf \overline{490},\overline{3}})(14)
\oplus({\bf \overline{1050},\overline{6}})(14)
\oplus({\bf \overline{1050},\overline{3}})(14)
\oplus({\bf \overline{450},\overline{6}})(14)
\oplus({\bf \overline{210},\overline{3}})(14)
\oplus({\bf 560',8})(6)
\oplus({\bf 560',1})(6)
\oplus({\bf 700,10})(6)
\oplus({\bf 700,8})(6)
\oplus({\bf 160,10})(6)
\oplus({\bf 315,8})(6)
\oplus({\bf 315,1})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 420,15})(-2)
\oplus({\bf 420,3})(-2)
\oplus({\bf 280',15'})(-2)
\oplus({\bf 280',15})(-2)
\oplus({\bf 175'',6})(-2)
\oplus({\bf 175'',3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 224,\overline{24}})(-10)
\oplus({\bf 224,\overline{6}})(-10)
\oplus({\bf 175',\overline{15}})(-10)
\oplus({\bf 175',\overline{6}})(-10)
\oplus({\bf 175',\overline{3}})(-10)
\oplus({\bf 126,\overline{24}})(-10)
\oplus({\bf 126,\overline{15}})(-10)
\oplus({\bf 126,\overline{6}})(-10)
\oplus({\bf 75,\overline{15}})(-10)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{15}})(-10)
\oplus({\bf \overline{70'},10})(-18)
\oplus({\bf \overline{105},27})(-18)
\oplus({\bf \overline{105},10})(-18)
\oplus({\bf \overline{105},8})(-18)
\oplus({\bf \overline{50},\overline{10}})(-18)
\oplus({\bf \overline{50},8})(-18)
\oplus({\bf \overline{45},27})(-18)
\oplus({\bf \overline{45},\overline{10}})(-18)
\oplus({\bf \overline{45},8})(-18)
\oplus({\bf \overline{5},\overline{10}})(-18)
\oplus({\bf \overline{35},15})(-26)
\oplus({\bf \overline{40},24})(-26)
\oplus({\bf \overline{40},15})(-26)
\oplus({\bf \overline{40},6})(-26)
\oplus({\bf \overline{10},24})(-26)
\oplus({\bf \overline{10},6})(-26)
\oplus({\bf 15,\overline{15}})(-34)
\oplus({\bf 10,\overline{15'}})(-34)
\oplus({\bf 10,\overline{15}})(-34)
\oplus({\bf 5,\overline{10}})(-42)$\\
%
${\bf \overline{99000'}}$&=&
$({\bf 700',1})(-30)
\oplus({\bf 980,\overline{3}})(-22)
\oplus({\bf 720,\overline{3}})(-22)
\oplus({\bf 490,3})(-14)
\oplus({\bf 1050,6})(-14)
\oplus({\bf 1050,3})(-14)
\oplus({\bf 450,6})(-14)
\oplus({\bf 210,3})(-14)
\oplus({\bf \overline{560'},8})(-6)
\oplus({\bf \overline{560'},1})(-6)
\oplus({\bf \overline{700},\overline{10}})(-6)
\oplus({\bf \overline{700},8})(-6)
\oplus({\bf \overline{315},8})(-6)
\oplus({\bf \overline{315},1})(-6)
\oplus({\bf \overline{160},\overline{10}})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{175''},\overline{6}})(2)
\oplus({\bf \overline{175''},\overline{3}})(2)
\oplus({\bf \overline{280'},\overline{15'}})(2)
\oplus({\bf \overline{280'},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{224},24})(10)
\oplus({\bf \overline{224},6})(10)
\oplus({\bf \overline{175'},15})(10)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{126},24})(10)
\oplus({\bf \overline{126},15})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,15})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 24,15})(10)
\oplus({\bf 70',\overline{10}})(18)
\oplus({\bf 105,27})(18)
\oplus({\bf 105,\overline{10}})(18)
\oplus({\bf 105,8})(18)
\oplus({\bf 50,10})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 45,27})(18)
\oplus({\bf 45,10})(18)
\oplus({\bf 45,8})(18)
\oplus({\bf 5,10})(18)
\oplus({\bf 35,\overline{15}})(26)
\oplus({\bf 40,\overline{24}})(26)
\oplus({\bf 40,\overline{15}})(26)
\oplus({\bf 40,\overline{6}})(26)
\oplus({\bf 10,\overline{24}})(26)
\oplus({\bf 10,\overline{6}})(26)
\oplus({\bf \overline{15},15})(34)
\oplus({\bf \overline{10},15'})(34)
\oplus({\bf \overline{10},15})(34)
\oplus({\bf \overline{5},10})(42)$\\
%
${\bf 99792}$&=&
$({\bf 175,3})(-29)
\oplus({\bf \overline{450},1})(-21)
\oplus({\bf \overline{210},8})(-21)
\oplus({\bf \overline{210},1})(-21)
\oplus({\bf \overline{175},8})(-21)
\oplus({\bf \overline{175},1})(-21)
\oplus({\bf \overline{40},8})(-21)
\oplus({\bf \overline{40},1})(-21)
\oplus({\bf \overline{720},\overline{3}})(-13)
\oplus({\bf \overline{480},\overline{3}})(-13)
\oplus({\bf \overline{105},\overline{3}})(-13)
\oplus({\bf \overline{280},\overline{15}})(-13)
\oplus({\bf \overline{280},\overline{6}})(-13)
\oplus2({\bf \overline{280},\overline{3}})(-13)
\oplus({\bf \overline{50},\overline{15}})(-13)
\oplus({\bf \overline{50},\overline{6}})(-13)
\oplus2({\bf \overline{50},\overline{3}})(-13)
\oplus({\bf \overline{70},\overline{6}})(-13)
\oplus({\bf \overline{70},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{15}})(-13)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus2({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf 1024,6})(-5)
\oplus({\bf 1024,3})(-5)
\oplus({\bf 175',6})(-5)
\oplus({\bf 175',3})(-5)
\oplus({\bf 200,3})(-5)
\oplus({\bf 126,6})(-5)
\oplus({\bf 126,3})(-5)
\oplus({\bf \overline{175'},15})(-5)
\oplus({\bf \overline{175'},6})(-5)
\oplus({\bf \overline{175'},3})(-5)
\oplus({\bf \overline{126},15})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus2({\bf \overline{126},3})(-5)
\oplus({\bf 75,24})(-5)
\oplus2({\bf 75,15})(-5)
\oplus3({\bf 75,6})(-5)
\oplus3({\bf 75,3})(-5)
\oplus({\bf 24,15})(-5)
\oplus({\bf 24,6})(-5)
\oplus2({\bf 24,3})(-5)
\oplus({\bf 720,8})(3)
\oplus({\bf 480,8})(3)
\oplus({\bf 480,1})(3)
\oplus({\bf 280,\overline{10}})(3)
\oplus2({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 105,10})(3)
\oplus2({\bf 105,8})(3)
\oplus({\bf 105,1})(3)
\oplus({\bf 50,27})(3)
\oplus({\bf 50,10})(3)
\oplus({\bf 50,\overline{10}})(3)
\oplus3({\bf 50,8})(3)
\oplus({\bf 50,1})(3)
\oplus({\bf 45,27})(3)
\oplus({\bf 45,10})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus4({\bf 45,8})(3)
\oplus2({\bf 45,1})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 5,1})(3)
\oplus({\bf 450,\overline{6}})(11)
\oplus({\bf 450,\overline{3}})(11)
\oplus({\bf 210,\overline{15}})(11)
\oplus({\bf 210,\overline{6}})(11)
\oplus({\bf 210,\overline{3}})(11)
\oplus({\bf 175,\overline{15}})(11)
\oplus({\bf 175,\overline{6}})(11)
\oplus2({\bf 175,\overline{3}})(11)
\oplus({\bf 15,\overline{3}})(11)
\oplus({\bf 35,\overline{6}})(11)
\oplus({\bf 35,\overline{3}})(11)
\oplus({\bf 40,\overline{24}})(11)
\oplus2({\bf 40,\overline{15}})(11)
\oplus3({\bf 40,\overline{6}})(11)
\oplus3({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{15}})(11)
\oplus({\bf 10,\overline{6}})(11)
\oplus2({\bf 10,\overline{3}})(11)
\oplus({\bf \overline{160},3})(19)
\oplus({\bf \overline{175},15})(19)
\oplus({\bf \overline{175},6})(19)
\oplus2({\bf \overline{175},3})(19)
\oplus({\bf \overline{40},6})(19)
\oplus({\bf \overline{40},3})(19)
\oplus({\bf \overline{15},15})(19)
\oplus({\bf \overline{15},6})(19)
\oplus2({\bf \overline{15},3})(19)
\oplus({\bf \overline{10},15})(19)
\oplus({\bf \overline{10},6})(19)
\oplus2({\bf \overline{10},3})(19)
\oplus({\bf \overline{70},8})(27)
\oplus({\bf \overline{70},1})(27)
\oplus({\bf \overline{45},8})(27)
\oplus({\bf \overline{45},1})(27)
\oplus({\bf \overline{5},8})(27)
\oplus({\bf \overline{5},1})(27)
\oplus({\bf 24,\overline{3}})(35)$\\
%
${\bf \overline{99792}}$&=&
$({\bf \overline{175},\overline{3}})(29)
\oplus({\bf 450,1})(21)
\oplus({\bf 210,8})(21)
\oplus({\bf 210,1})(21)
\oplus({\bf 175,8})(21)
\oplus({\bf 175,1})(21)
\oplus({\bf 40,8})(21)
\oplus({\bf 40,1})(21)
\oplus({\bf 720,3})(13)
\oplus({\bf 480,3})(13)
\oplus({\bf 280,15})(13)
\oplus({\bf 280,6})(13)
\oplus2({\bf 280,3})(13)
\oplus({\bf 70,6})(13)
\oplus({\bf 70,3})(13)
\oplus({\bf 105,3})(13)
\oplus({\bf 50,15})(13)
\oplus({\bf 50,6})(13)
\oplus2({\bf 50,3})(13)
\oplus({\bf 45,15})(13)
\oplus({\bf 45,6})(13)
\oplus2({\bf 45,3})(13)
\oplus({\bf 1024,\overline{6}})(5)
\oplus({\bf 1024,\overline{3}})(5)
\oplus({\bf 175',\overline{15}})(5)
\oplus({\bf 175',\overline{6}})(5)
\oplus({\bf 175',\overline{3}})(5)
\oplus({\bf 200,\overline{3}})(5)
\oplus({\bf 126,\overline{15}})(5)
\oplus({\bf 126,\overline{6}})(5)
\oplus2({\bf 126,\overline{3}})(5)
\oplus({\bf \overline{175'},\overline{6}})(5)
\oplus({\bf \overline{175'},\overline{3}})(5)
\oplus({\bf \overline{126},\overline{6}})(5)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{24}})(5)
\oplus2({\bf 75,\overline{15}})(5)
\oplus3({\bf 75,\overline{6}})(5)
\oplus3({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus2({\bf 24,\overline{3}})(5)
\oplus({\bf \overline{720},8})(-3)
\oplus({\bf \overline{480},8})(-3)
\oplus({\bf \overline{480},1})(-3)
\oplus({\bf \overline{105},\overline{10}})(-3)
\oplus2({\bf \overline{105},8})(-3)
\oplus({\bf \overline{105},1})(-3)
\oplus({\bf \overline{280},10})(-3)
\oplus2({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{50},27})(-3)
\oplus({\bf \overline{50},10})(-3)
\oplus({\bf \overline{50},\overline{10}})(-3)
\oplus3({\bf \overline{50},8})(-3)
\oplus({\bf \overline{50},1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{45},27})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{45},\overline{10}})(-3)
\oplus4({\bf \overline{45},8})(-3)
\oplus2({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{5},1})(-3)
\oplus({\bf \overline{450},6})(-11)
\oplus({\bf \overline{450},3})(-11)
\oplus({\bf \overline{35},6})(-11)
\oplus({\bf \overline{35},3})(-11)
\oplus({\bf \overline{210},15})(-11)
\oplus({\bf \overline{210},6})(-11)
\oplus({\bf \overline{210},3})(-11)
\oplus({\bf \overline{175},15})(-11)
\oplus({\bf \overline{175},6})(-11)
\oplus2({\bf \overline{175},3})(-11)
\oplus({\bf \overline{40},24})(-11)
\oplus2({\bf \overline{40},15})(-11)
\oplus3({\bf \overline{40},6})(-11)
\oplus3({\bf \overline{40},3})(-11)
\oplus({\bf \overline{15},3})(-11)
\oplus({\bf \overline{10},15})(-11)
\oplus({\bf \overline{10},6})(-11)
\oplus2({\bf \overline{10},3})(-11)
\oplus({\bf 160,\overline{3}})(-19)
\oplus({\bf 175,\overline{15}})(-19)
\oplus({\bf 175,\overline{6}})(-19)
\oplus2({\bf 175,\overline{3}})(-19)
\oplus({\bf 15,\overline{15}})(-19)
\oplus({\bf 15,\overline{6}})(-19)
\oplus2({\bf 15,\overline{3}})(-19)
\oplus({\bf 40,\overline{6}})(-19)
\oplus({\bf 40,\overline{3}})(-19)
\oplus({\bf 10,\overline{15}})(-19)
\oplus({\bf 10,\overline{6}})(-19)
\oplus2({\bf 10,\overline{3}})(-19)
\oplus({\bf 70,8})(-27)
\oplus({\bf 70,1})(-27)
\oplus({\bf 45,8})(-27)
\oplus({\bf 45,1})(-27)
\oplus({\bf 5,8})(-27)
\oplus({\bf 5,1})(-27)
\oplus({\bf 24,3})(-35)$\\
%
${\bf 99792'}$&=&
$({\bf 5,15'})(43)
\oplus({\bf 24,\overline{24}})(35)
\oplus({\bf 1,\overline{21}})(35)
\oplus({\bf 1,\overline{24}})(35)
\oplus({\bf \overline{70},27})(27)
\oplus({\bf \overline{45},10})(27)
\oplus({\bf \overline{5},35})(27)
\oplus({\bf \overline{5},27})(27)
\oplus({\bf \overline{5},10})(27)
\oplus({\bf \overline{160},24})(19)
\oplus({\bf \overline{175},15})(19)
\oplus({\bf \overline{15},42})(19)
\oplus({\bf \overline{15},24})(19)
\oplus({\bf \overline{15},15})(19)
\oplus({\bf \overline{10},15'})(19)
\oplus({\bf \overline{10},15})(19)
\oplus({\bf 315',\overline{15'}})(11)
\oplus({\bf 450,\overline{15}})(11)
\oplus({\bf 210,\overline{6}})(11)
\oplus({\bf 35,\overline{42}})(11)
\oplus({\bf 35,\overline{15'}})(11)
\oplus({\bf 35,\overline{15}})(11)
\oplus({\bf 40,\overline{24}})(11)
\oplus({\bf 40,\overline{15}})(11)
\oplus({\bf 40,\overline{6}})(11)
\oplus({\bf 945,\overline{10}})(3)
\oplus({\bf 720,8})(3)
\oplus({\bf 70',\overline{35}})(3)
\oplus({\bf 70',\overline{10}})(3)
\oplus({\bf 105,27})(3)
\oplus({\bf 105,\overline{10}})(3)
\oplus({\bf 105,8})(3)
\oplus({\bf 50,10})(3)
\oplus({\bf 50,8})(3)
\oplus({\bf \overline{1701},6})(-5)
\oplus({\bf 700',3})(-5)
\oplus({\bf \overline{224},24})(-5)
\oplus({\bf \overline{224},6})(-5)
\oplus({\bf \overline{175'},15})(-5)
\oplus({\bf \overline{175'},6})(-5)
\oplus({\bf \overline{175'},3})(-5)
\oplus({\bf \overline{2205},\overline{3}})(-13)
\oplus({\bf \overline{420},\overline{15}})(-13)
\oplus({\bf \overline{420},\overline{3}})(-13)
\oplus({\bf \overline{175''},\overline{6}})(-13)
\oplus({\bf \overline{175''},\overline{3}})(-13)
\oplus({\bf \overline{1890'},1})(-21)
\oplus({\bf \overline{560'},8})(-21)
\oplus({\bf \overline{560'},1})(-21)
\oplus({\bf 490,3})(-29)$\\
%
${\bf \overline{99792'}}$&=&
$({\bf \overline{5},\overline{15'}})(-43)
\oplus({\bf 24,24})(-35)
\oplus({\bf 1,21})(-35)
\oplus({\bf 1,24})(-35)
\oplus({\bf 70,27})(-27)
\oplus({\bf 45,\overline{10}})(-27)
\oplus({\bf 5,\overline{35}})(-27)
\oplus({\bf 5,27})(-27)
\oplus({\bf 5,\overline{10}})(-27)
\oplus({\bf 160,\overline{24}})(-19)
\oplus({\bf 175,\overline{15}})(-19)
\oplus({\bf 15,\overline{42}})(-19)
\oplus({\bf 15,\overline{24}})(-19)
\oplus({\bf 15,\overline{15}})(-19)
\oplus({\bf 10,\overline{15'}})(-19)
\oplus({\bf 10,\overline{15}})(-19)
\oplus({\bf \overline{315'},15'})(-11)
\oplus({\bf \overline{450},15})(-11)
\oplus({\bf \overline{35},42})(-11)
\oplus({\bf \overline{35},15'})(-11)
\oplus({\bf \overline{35},15})(-11)
\oplus({\bf \overline{210},6})(-11)
\oplus({\bf \overline{40},24})(-11)
\oplus({\bf \overline{40},15})(-11)
\oplus({\bf \overline{40},6})(-11)
\oplus({\bf \overline{945},10})(-3)
\oplus({\bf \overline{70'},35})(-3)
\oplus({\bf \overline{70'},10})(-3)
\oplus({\bf \overline{720},8})(-3)
\oplus({\bf \overline{105},27})(-3)
\oplus({\bf \overline{105},10})(-3)
\oplus({\bf \overline{105},8})(-3)
\oplus({\bf \overline{50},\overline{10}})(-3)
\oplus({\bf \overline{50},8})(-3)
\oplus({\bf 1701,\overline{6}})(5)
\oplus({\bf 224,\overline{24}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf \overline{700'},\overline{3}})(5)
\oplus({\bf 175',\overline{15}})(5)
\oplus({\bf 175',\overline{6}})(5)
\oplus({\bf 175',\overline{3}})(5)
\oplus({\bf 2205,3})(13)
\oplus({\bf 420,15})(13)
\oplus({\bf 420,3})(13)
\oplus({\bf 175'',6})(13)
\oplus({\bf 175'',3})(13)
\oplus({\bf 1890',1})(21)
\oplus({\bf 560',8})(21)
\oplus({\bf 560',1})(21)
\oplus({\bf \overline{490},\overline{3}})(29)$\\
%
${\bf 100100}$&=&
$({\bf \overline{70'},\overline{3}})(32)
\oplus({\bf \overline{315'},8})(24)
\oplus({\bf \overline{315'},1})(24)
\oplus({\bf \overline{35},8})(24)
\oplus({\bf \overline{35},1})(24)
\oplus({\bf 875,3})(16)
\oplus({\bf 540,6})(16)
\oplus({\bf 540,3})(16)
\oplus({\bf 160,15})(16)
\oplus({\bf 160,6})(16)
\oplus2({\bf 160,3})(16)
\oplus({\bf 15,15})(16)
\oplus({\bf 15,3})(16)
\oplus({\bf 2000,\overline{3}})(8)
\oplus({\bf 420',\overline{3}})(8)
\oplus({\bf 450',\overline{6}})(8)
\oplus({\bf 450',\overline{3}})(8)
\oplus({\bf 280',\overline{15}})(8)
\oplus({\bf 280',\overline{6}})(8)
\oplus2({\bf 280',\overline{3}})(8)
\oplus({\bf 70,\overline{24}})(8)
\oplus({\bf 70,\overline{15}})(8)
\oplus2({\bf 70,\overline{6}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 5,\overline{24}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus({\bf 1750,1})(0)
\oplus({\bf 1050',8})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 200,10})(0)
\oplus({\bf 200,8})(0)
\oplus({\bf 126,27})(0)
\oplus({\bf 126,10})(0)
\oplus2({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,35})(0)
\oplus({\bf 24,27})(0)
\oplus2({\bf 24,10})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{945},3})(-8)
\oplus({\bf \overline{480},15})(-8)
\oplus({\bf \overline{480},3})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},3})(-8)
\oplus({\bf \overline{70},15'})(-8)
\oplus({\bf \overline{70},15})(-8)
\oplus({\bf \overline{45},42})(-8)
\oplus({\bf \overline{45},15'})(-8)
\oplus2({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},48})(-8)
\oplus({\bf \overline{5},42})(-8)
\oplus2({\bf \overline{5},15'})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{450},\overline{6}})(-16)
\oplus({\bf \overline{175},\overline{24}})(-16)
\oplus({\bf \overline{175},\overline{6}})(-16)
\oplus({\bf \overline{40},\overline{24}})(-16)
\oplus({\bf \overline{40},\overline{6}})(-16)
\oplus({\bf \overline{15},\overline{21}})(-16)
\oplus({\bf \overline{15},\overline{24}})(-16)
\oplus({\bf \overline{10},\overline{60}})(-16)
\oplus({\bf \overline{10},\overline{21}})(-16)
\oplus2({\bf \overline{10},\overline{24}})(-16)
\oplus({\bf \overline{10},\overline{6}})(-16)
\oplus({\bf 175,10})(-24)
\oplus({\bf 40,35})(-24)
\oplus({\bf 40,10})(-24)
\oplus({\bf 10,35})(-24)
\oplus({\bf 10,10})(-24)
\oplus({\bf 45,15'})(-32)$\\
%
${\bf \overline{100100}}$&=&
$({\bf 70',3})(-32)
\oplus({\bf 315',8})(-24)
\oplus({\bf 315',1})(-24)
\oplus({\bf 35,8})(-24)
\oplus({\bf 35,1})(-24)
\oplus({\bf \overline{875},\overline{3}})(-16)
\oplus({\bf \overline{540},\overline{6}})(-16)
\oplus({\bf \overline{540},\overline{3}})(-16)
\oplus({\bf \overline{160},\overline{15}})(-16)
\oplus({\bf \overline{160},\overline{6}})(-16)
\oplus2({\bf \overline{160},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{15}})(-16)
\oplus({\bf \overline{15},\overline{3}})(-16)
\oplus({\bf \overline{2000},3})(-8)
\oplus({\bf \overline{450'},6})(-8)
\oplus({\bf \overline{450'},3})(-8)
\oplus({\bf \overline{420'},3})(-8)
\oplus({\bf \overline{280'},15})(-8)
\oplus({\bf \overline{280'},6})(-8)
\oplus2({\bf \overline{280'},3})(-8)
\oplus({\bf \overline{70},24})(-8)
\oplus({\bf \overline{70},15})(-8)
\oplus2({\bf \overline{70},6})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{5},24})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus({\bf \overline{1750},1})(0)
\oplus({\bf \overline{1050'},8})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 200,\overline{10}})(0)
\oplus({\bf 200,8})(0)
\oplus({\bf \overline{224},8})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{126},27})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus2({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,\overline{35}})(0)
\oplus({\bf 24,27})(0)
\oplus2({\bf 24,\overline{10}})(0)
\oplus({\bf 24,8})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 945,\overline{3}})(8)
\oplus({\bf 480,\overline{15}})(8)
\oplus({\bf 480,\overline{3}})(8)
\oplus({\bf 70,\overline{15'}})(8)
\oplus({\bf 70,\overline{15}})(8)
\oplus({\bf 105,\overline{15}})(8)
\oplus({\bf 105,\overline{3}})(8)
\oplus({\bf 45,\overline{42}})(8)
\oplus({\bf 45,\overline{15'}})(8)
\oplus2({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{48}})(8)
\oplus({\bf 5,\overline{42}})(8)
\oplus2({\bf 5,\overline{15'}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 450,6})(16)
\oplus({\bf 175,24})(16)
\oplus({\bf 175,6})(16)
\oplus({\bf 15,21})(16)
\oplus({\bf 15,24})(16)
\oplus({\bf 40,24})(16)
\oplus({\bf 40,6})(16)
\oplus({\bf 10,60})(16)
\oplus({\bf 10,21})(16)
\oplus2({\bf 10,24})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf \overline{175},\overline{10}})(24)
\oplus({\bf \overline{40},\overline{35}})(24)
\oplus({\bf \overline{40},\overline{10}})(24)
\oplus({\bf \overline{10},\overline{35}})(24)
\oplus({\bf \overline{10},\overline{10}})(24)
\oplus({\bf \overline{45},\overline{15'}})(32)$\\
%
${\bf 103488}$&=&
$({\bf 24,\overline{6}})(35)
\oplus({\bf \overline{70},8})(27)
\oplus({\bf \overline{45},10})(27)
\oplus({\bf \overline{45},8})(27)
\oplus({\bf \overline{5},10})(27)
\oplus({\bf \overline{5},8})(27)
\oplus({\bf \overline{160},6})(19)
\oplus({\bf \overline{175},15})(19)
\oplus({\bf \overline{175},6})(19)
\oplus({\bf \overline{175},3})(19)
\oplus({\bf \overline{40},15})(19)
\oplus({\bf \overline{40},3})(19)
\oplus({\bf \overline{15},15})(19)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{15},3})(19)
\oplus({\bf \overline{10},15'})(19)
\oplus2({\bf \overline{10},15})(19)
\oplus({\bf \overline{10},6})(19)
\oplus({\bf \overline{10},3})(19)
\oplus({\bf 450,\overline{15}})(11)
\oplus({\bf 450,\overline{3}})(11)
\oplus({\bf 210,\overline{6}})(11)
\oplus({\bf 210,\overline{3}})(11)
\oplus({\bf 175,\overline{15}})(11)
\oplus({\bf 175,\overline{6}})(11)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 15,\overline{6}})(11)
\oplus({\bf 35,\overline{15}})(11)
\oplus({\bf 35,\overline{3}})(11)
\oplus({\bf 40,\overline{24}})(11)
\oplus2({\bf 40,\overline{15}})(11)
\oplus2({\bf 40,\overline{6}})(11)
\oplus2({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{24}})(11)
\oplus({\bf 10,\overline{15}})(11)
\oplus2({\bf 10,\overline{6}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf 720,8})(3)
\oplus({\bf 720,1})(3)
\oplus({\bf 480,\overline{10}})(3)
\oplus({\bf 480,8})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 105,27})(3)
\oplus({\bf 105,\overline{10}})(3)
\oplus2({\bf 105,8})(3)
\oplus({\bf 105,1})(3)
\oplus({\bf 50,10})(3)
\oplus2({\bf 50,8})(3)
\oplus({\bf 50,1})(3)
\oplus({\bf 45,27})(3)
\oplus({\bf 45,10})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus3({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 5,10})(3)
\oplus({\bf 5,8})(3)
\oplus({\bf 700',3})(-5)
\oplus({\bf 1024,6})(-5)
\oplus({\bf 1024,3})(-5)
\oplus({\bf 200,6})(-5)
\oplus({\bf 126,3})(-5)
\oplus({\bf \overline{175'},15})(-5)
\oplus({\bf \overline{175'},6})(-5)
\oplus2({\bf \overline{175'},3})(-5)
\oplus({\bf \overline{126},24})(-5)
\oplus({\bf \overline{126},15})(-5)
\oplus2({\bf \overline{126},6})(-5)
\oplus({\bf \overline{126},3})(-5)
\oplus({\bf 75,15})(-5)
\oplus({\bf 75,6})(-5)
\oplus2({\bf 75,3})(-5)
\oplus({\bf 24,15})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 24,3})(-5)
\oplus({\bf \overline{1120},\overline{3}})(-13)
\oplus({\bf \overline{480},\overline{3}})(-13)
\oplus({\bf \overline{175''},\overline{6}})(-13)
\oplus({\bf \overline{175''},\overline{3}})(-13)
\oplus({\bf \overline{280},\overline{15}})(-13)
\oplus({\bf \overline{280},\overline{6}})(-13)
\oplus2({\bf \overline{280},\overline{3}})(-13)
\oplus({\bf \overline{70},\overline{15}})(-13)
\oplus({\bf \overline{70},\overline{3}})(-13)
\oplus({\bf \overline{45},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{3}})(-13)
\oplus({\bf \overline{560},1})(-21)
\oplus({\bf \overline{315},8})(-21)
\oplus({\bf \overline{315},1})(-21)
\oplus({\bf \overline{175},8})(-21)
\oplus({\bf \overline{175},1})(-21)
\oplus({\bf 210,3})(-29)$\\
%
${\bf \overline{103488}}$&=&
$({\bf 24,6})(-35)
\oplus({\bf 70,8})(-27)
\oplus({\bf 45,\overline{10}})(-27)
\oplus({\bf 45,8})(-27)
\oplus({\bf 5,\overline{10}})(-27)
\oplus({\bf 5,8})(-27)
\oplus({\bf 160,\overline{6}})(-19)
\oplus({\bf 175,\overline{15}})(-19)
\oplus({\bf 175,\overline{6}})(-19)
\oplus({\bf 175,\overline{3}})(-19)
\oplus({\bf 15,\overline{15}})(-19)
\oplus({\bf 15,\overline{6}})(-19)
\oplus({\bf 15,\overline{3}})(-19)
\oplus({\bf 40,\overline{15}})(-19)
\oplus({\bf 40,\overline{3}})(-19)
\oplus({\bf 10,\overline{15'}})(-19)
\oplus2({\bf 10,\overline{15}})(-19)
\oplus({\bf 10,\overline{6}})(-19)
\oplus({\bf 10,\overline{3}})(-19)
\oplus({\bf \overline{450},15})(-11)
\oplus({\bf \overline{450},3})(-11)
\oplus({\bf \overline{35},15})(-11)
\oplus({\bf \overline{35},3})(-11)
\oplus({\bf \overline{210},6})(-11)
\oplus({\bf \overline{210},3})(-11)
\oplus({\bf \overline{175},15})(-11)
\oplus({\bf \overline{175},6})(-11)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{40},24})(-11)
\oplus2({\bf \overline{40},15})(-11)
\oplus2({\bf \overline{40},6})(-11)
\oplus2({\bf \overline{40},3})(-11)
\oplus({\bf \overline{15},6})(-11)
\oplus({\bf \overline{10},24})(-11)
\oplus({\bf \overline{10},15})(-11)
\oplus2({\bf \overline{10},6})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf \overline{720},8})(-3)
\oplus({\bf \overline{720},1})(-3)
\oplus({\bf \overline{480},10})(-3)
\oplus({\bf \overline{480},8})(-3)
\oplus({\bf \overline{105},27})(-3)
\oplus({\bf \overline{105},10})(-3)
\oplus2({\bf \overline{105},8})(-3)
\oplus({\bf \overline{105},1})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{50},\overline{10}})(-3)
\oplus2({\bf \overline{50},8})(-3)
\oplus({\bf \overline{50},1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{45},27})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{45},\overline{10}})(-3)
\oplus3({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{5},\overline{10}})(-3)
\oplus({\bf \overline{5},8})(-3)
\oplus({\bf \overline{700'},\overline{3}})(5)
\oplus({\bf 1024,\overline{6}})(5)
\oplus({\bf 1024,\overline{3}})(5)
\oplus({\bf 175',\overline{15}})(5)
\oplus({\bf 175',\overline{6}})(5)
\oplus2({\bf 175',\overline{3}})(5)
\oplus({\bf 200,\overline{6}})(5)
\oplus({\bf 126,\overline{24}})(5)
\oplus({\bf 126,\overline{15}})(5)
\oplus2({\bf 126,\overline{6}})(5)
\oplus({\bf 126,\overline{3}})(5)
\oplus({\bf \overline{126},\overline{3}})(5)
\oplus({\bf 75,\overline{15}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus2({\bf 75,\overline{3}})(5)
\oplus({\bf 24,\overline{15}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf 24,\overline{3}})(5)
\oplus({\bf 1120,3})(13)
\oplus({\bf 175'',6})(13)
\oplus({\bf 175'',3})(13)
\oplus({\bf 480,3})(13)
\oplus({\bf 280,15})(13)
\oplus({\bf 280,6})(13)
\oplus2({\bf 280,3})(13)
\oplus({\bf 70,15})(13)
\oplus({\bf 70,3})(13)
\oplus({\bf 45,6})(13)
\oplus({\bf 45,3})(13)
\oplus({\bf 560,1})(21)
\oplus({\bf 315,8})(21)
\oplus({\bf 315,1})(21)
\oplus({\bf 175,8})(21)
\oplus({\bf 175,1})(21)
\oplus({\bf \overline{210},\overline{3}})(29)$\\
%
${\bf 103488'}$&=&
$({\bf 280',3})(28)
\oplus({\bf 1050',\overline{3}})(20)
\oplus({\bf 224,\overline{6}})(20)
\oplus({\bf 224,\overline{3}})(20)
\oplus({\bf 126,\overline{6}})(20)
\oplus({\bf 126,\overline{3}})(20)
\oplus({\bf \overline{1200},1})(12)
\oplus({\bf \overline{945},8})(12)
\oplus({\bf \overline{945},1})(12)
\oplus({\bf \overline{70'},8})(12)
\oplus({\bf \overline{70'},1})(12)
\oplus({\bf \overline{480},8})(12)
\oplus({\bf \overline{480},1})(12)
\oplus({\bf \overline{105},10})(12)
\oplus2({\bf \overline{105},8})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{1440},3})(4)
\oplus({\bf \overline{315'},6})(4)
\oplus({\bf \overline{315'},3})(4)
\oplus({\bf \overline{560},3})(4)
\oplus({\bf \overline{450},15})(4)
\oplus({\bf \overline{450},6})(4)
\oplus2({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},15})(4)
\oplus({\bf \overline{35},6})(4)
\oplus2({\bf \overline{35},3})(4)
\oplus({\bf \overline{175},15})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},15'})(4)
\oplus2({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{10},15'})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf 540,\overline{3}})(-4)
\oplus({\bf 700,\overline{6}})(-4)
\oplus({\bf 700,\overline{3}})(-4)
\oplus({\bf 160,\overline{15}})(-4)
\oplus({\bf 160,\overline{6}})(-4)
\oplus2({\bf 160,\overline{3}})(-4)
\oplus({\bf 210,\overline{6}})(-4)
\oplus({\bf 175,\overline{24}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus2({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus2({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 40,\overline{24}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus({\bf 10,\overline{21}})(-4)
\oplus2({\bf 10,\overline{24}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 280',8})(-12)
\oplus({\bf 280',1})(-12)
\oplus({\bf 280,10})(-12)
\oplus({\bf 280,8})(-12)
\oplus({\bf 70,27})(-12)
\oplus({\bf 70,10})(-12)
\oplus2({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 50,10})(-12)
\oplus({\bf 45,35})(-12)
\oplus({\bf 45,27})(-12)
\oplus2({\bf 45,10})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 5,35})(-12)
\oplus({\bf 5,27})(-12)
\oplus2({\bf 5,10})(-12)
\oplus({\bf 5,8})(-12)
\oplus({\bf 126,15})(-20)
\oplus({\bf 126,3})(-20)
\oplus({\bf 75,15'})(-20)
\oplus({\bf 75,15})(-20)
\oplus({\bf 24,42})(-20)
\oplus({\bf 24,15'})(-20)
\oplus2({\bf 24,15})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 1,15'})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf \overline{45},\overline{24}})(-28)
\oplus({\bf \overline{45},\overline{6}})(-28)
\oplus({\bf \overline{5},\overline{24}})(-28)
\oplus({\bf \overline{5},\overline{6}})(-28)
\oplus({\bf \overline{10},10})(-36)$\\
%
${\bf \overline{103488'}}$&=&
$({\bf \overline{280'},\overline{3}})(-28)
\oplus({\bf \overline{1050'},3})(-20)
\oplus({\bf \overline{224},6})(-20)
\oplus({\bf \overline{224},3})(-20)
\oplus({\bf \overline{126},6})(-20)
\oplus({\bf \overline{126},3})(-20)
\oplus({\bf 1200,1})(-12)
\oplus({\bf 945,8})(-12)
\oplus({\bf 945,1})(-12)
\oplus({\bf 480,8})(-12)
\oplus({\bf 480,1})(-12)
\oplus({\bf 70',8})(-12)
\oplus({\bf 70',1})(-12)
\oplus({\bf 105,\overline{10}})(-12)
\oplus2({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 1440,\overline{3}})(-4)
\oplus({\bf 560,\overline{3}})(-4)
\oplus({\bf 315',\overline{6}})(-4)
\oplus({\bf 315',\overline{3}})(-4)
\oplus({\bf 450,\overline{15}})(-4)
\oplus({\bf 450,\overline{6}})(-4)
\oplus2({\bf 450,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus2({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{15'}})(-4)
\oplus2({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{15'}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf \overline{540},3})(4)
\oplus({\bf \overline{700},6})(4)
\oplus({\bf \overline{700},3})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{160},15})(4)
\oplus({\bf \overline{160},6})(4)
\oplus2({\bf \overline{160},3})(4)
\oplus({\bf \overline{175},24})(4)
\oplus({\bf \overline{175},15})(4)
\oplus2({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},24})(4)
\oplus({\bf \overline{40},6})(4)
\oplus({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},15})(4)
\oplus2({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},21})(4)
\oplus2({\bf \overline{10},24})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{280'},8})(12)
\oplus({\bf \overline{280'},1})(12)
\oplus({\bf \overline{280},\overline{10}})(12)
\oplus({\bf \overline{280},8})(12)
\oplus({\bf \overline{50},\overline{10}})(12)
\oplus({\bf \overline{70},27})(12)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus2({\bf \overline{70},8})(12)
\oplus({\bf \overline{70},1})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus({\bf \overline{45},27})(12)
\oplus2({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{5},\overline{35}})(12)
\oplus({\bf \overline{5},27})(12)
\oplus2({\bf \overline{5},\overline{10}})(12)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf \overline{126},\overline{15}})(20)
\oplus({\bf \overline{126},\overline{3}})(20)
\oplus({\bf 75,\overline{15'}})(20)
\oplus({\bf 75,\overline{15}})(20)
\oplus({\bf 24,\overline{42}})(20)
\oplus({\bf 24,\overline{15'}})(20)
\oplus2({\bf 24,\overline{15}})(20)
\oplus({\bf 24,\overline{3}})(20)
\oplus({\bf 1,\overline{15'}})(20)
\oplus({\bf 1,\overline{15}})(20)
\oplus({\bf 45,24})(28)
\oplus({\bf 45,6})(28)
\oplus({\bf 5,24})(28)
\oplus({\bf 5,6})(28)
\oplus({\bf 10,\overline{10}})(36)$\\
%
${\bf 107800}$&=&
$({\bf 35,1})(-39)
\oplus({\bf \overline{160},\overline{3}})(-31)
\oplus({\bf \overline{15},\overline{3}})(-31)
\oplus({\bf \overline{450'},6})(-23)
\oplus({\bf \overline{280'},3})(-23)
\oplus({\bf \overline{70},6})(-23)
\oplus({\bf \overline{70},3})(-23)
\oplus({\bf \overline{5},6})(-23)
\oplus({\bf \overline{1050'},8})(-15)
\oplus({\bf 200,\overline{10}})(-15)
\oplus({\bf 200,8})(-15)
\oplus({\bf \overline{224},1})(-15)
\oplus({\bf \overline{126},8})(-15)
\oplus({\bf \overline{126},1})(-15)
\oplus({\bf 24,\overline{10}})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf 1,\overline{10}})(-15)
\oplus({\bf 1200,\overline{6}})(-7)
\oplus({\bf 945,\overline{3}})(-7)
\oplus({\bf 480,\overline{15}})(-7)
\oplus({\bf 480,\overline{6}})(-7)
\oplus({\bf 480,\overline{3}})(-7)
\oplus({\bf 70,\overline{15'}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 105,\overline{3}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{15'}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 1440,3})(1)
\oplus({\bf 560,15})(1)
\oplus({\bf 560,3})(1)
\oplus({\bf 450,6})(1)
\oplus({\bf 450,3})(1)
\oplus({\bf 175,24})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 15,21})(1)
\oplus({\bf 15,24})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 40,6})(1)
\oplus({\bf 10,24})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf \overline{840},1})(9)
\oplus({\bf \overline{700},8})(9)
\oplus({\bf \overline{700},1})(9)
\oplus({\bf \overline{210},27})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{210},1})(9)
\oplus({\bf \overline{175},\overline{10}})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{40},\overline{35}})(9)
\oplus({\bf \overline{40},27})(9)
\oplus({\bf \overline{40},\overline{10}})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{10},\overline{10}})(9)
\oplus({\bf \overline{420},\overline{3}})(17)
\oplus({\bf \overline{280},\overline{15}})(17)
\oplus({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{50},\overline{42}})(17)
\oplus({\bf \overline{50},\overline{15}})(17)
\oplus({\bf \overline{50},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{15'}})(17)
\oplus({\bf \overline{45},\overline{15}})(17)
\oplus({\bf \overline{175'},6})(25)
\oplus({\bf 75,24})(25)
\oplus({\bf 75,6})(25)
\oplus({\bf 50,\overline{10}})(33)$\\
%
${\bf \overline{107800}}$&=&
$({\bf \overline{35},1})(39)
\oplus({\bf 160,3})(31)
\oplus({\bf 15,3})(31)
\oplus({\bf 450',\overline{6}})(23)
\oplus({\bf 280',\overline{3}})(23)
\oplus({\bf 70,\overline{6}})(23)
\oplus({\bf 70,\overline{3}})(23)
\oplus({\bf 5,\overline{6}})(23)
\oplus({\bf 1050',8})(15)
\oplus({\bf 224,1})(15)
\oplus({\bf 200,10})(15)
\oplus({\bf 200,8})(15)
\oplus({\bf 126,8})(15)
\oplus({\bf 126,1})(15)
\oplus({\bf 24,10})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 1,10})(15)
\oplus({\bf \overline{1200},6})(7)
\oplus({\bf \overline{945},3})(7)
\oplus({\bf \overline{480},15})(7)
\oplus({\bf \overline{480},6})(7)
\oplus({\bf \overline{480},3})(7)
\oplus({\bf \overline{105},3})(7)
\oplus({\bf \overline{70},15'})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},15'})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{1440},\overline{3}})(-1)
\oplus({\bf \overline{560},\overline{15}})(-1)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf \overline{450},\overline{6}})(-1)
\oplus({\bf \overline{450},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{24}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{21}})(-1)
\oplus({\bf \overline{15},\overline{24}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{24}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf 840,1})(-9)
\oplus({\bf 700,8})(-9)
\oplus({\bf 700,1})(-9)
\oplus({\bf 210,27})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 210,1})(-9)
\oplus({\bf 175,10})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 40,35})(-9)
\oplus({\bf 40,27})(-9)
\oplus({\bf 40,10})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 10,10})(-9)
\oplus({\bf 420,3})(-17)
\oplus({\bf 280,15})(-17)
\oplus({\bf 280,3})(-17)
\oplus({\bf 50,42})(-17)
\oplus({\bf 50,15})(-17)
\oplus({\bf 50,3})(-17)
\oplus({\bf 45,15'})(-17)
\oplus({\bf 45,15})(-17)
\oplus({\bf 175',\overline{6}})(-25)
\oplus({\bf 75,\overline{24}})(-25)
\oplus({\bf 75,\overline{6}})(-25)
\oplus({\bf \overline{50},10})(-33)$\\
%
${\bf 108108}$&=&
$({\bf \overline{840},3})(-26)
\oplus({\bf \overline{3360'},1})(-18)
\oplus({\bf \overline{420'},8})(-18)
\oplus({\bf \overline{420'},1})(-18)
\oplus({\bf \overline{420},8})(-18)
\oplus({\bf \overline{420},1})(-18)
\oplus({\bf \overline{1750},\overline{3}})(-10)
\oplus({\bf \overline{1701},\overline{3}})(-10)
\oplus({\bf \overline{126'},\overline{15}})(-10)
\oplus({\bf \overline{126'},\overline{3}})(-10)
\oplus({\bf \overline{224},\overline{15}})(-10)
\oplus({\bf \overline{224},\overline{6}})(-10)
\oplus2({\bf \overline{224},\overline{3}})(-10)
\oplus({\bf \overline{175'},\overline{15}})(-10)
\oplus({\bf \overline{175'},\overline{3}})(-10)
\oplus({\bf 560'',6})(-2)
\oplus({\bf 945,6})(-2)
\oplus({\bf 945,3})(-2)
\oplus({\bf 720,6})(-2)
\oplus({\bf 70',24})(-2)
\oplus({\bf 70',15})(-2)
\oplus2({\bf 70',6})(-2)
\oplus({\bf 70',3})(-2)
\oplus({\bf 105,24})(-2)
\oplus({\bf 105,15})(-2)
\oplus2({\bf 105,6})(-2)
\oplus({\bf 105,3})(-2)
\oplus({\bf 50,24})(-2)
\oplus({\bf 50,6})(-2)
\oplus({\bf 315',\overline{10}})(6)
\oplus({\bf 315',8})(6)
\oplus({\bf 450,\overline{10}})(6)
\oplus({\bf 450,8})(6)
\oplus({\bf 210,\overline{10}})(6)
\oplus({\bf 35,\overline{35}})(6)
\oplus({\bf 35,27})(6)
\oplus({\bf 35,10})(6)
\oplus2({\bf 35,\overline{10}})(6)
\oplus2({\bf 35,8})(6)
\oplus({\bf 40,\overline{35}})(6)
\oplus({\bf 40,27})(6)
\oplus2({\bf 40,\overline{10}})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf \overline{160},\overline{15'}})(14)
\oplus({\bf \overline{160},\overline{15}})(14)
\oplus({\bf \overline{160},\overline{6}})(14)
\oplus({\bf \overline{175},\overline{15'}})(14)
\oplus({\bf \overline{175},\overline{15}})(14)
\oplus({\bf \overline{15},\overline{48}})(14)
\oplus({\bf \overline{15},\overline{42}})(14)
\oplus({\bf \overline{15},\overline{24}})(14)
\oplus2({\bf \overline{15},\overline{15'}})(14)
\oplus2({\bf \overline{15},\overline{15}})(14)
\oplus({\bf \overline{15},\overline{6}})(14)
\oplus({\bf \overline{10},\overline{42}})(14)
\oplus({\bf \overline{10},\overline{15'}})(14)
\oplus({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{70},21})(22)
\oplus({\bf \overline{70},24})(22)
\oplus({\bf \overline{70},15})(22)
\oplus({\bf \overline{45},24})(22)
\oplus({\bf \overline{5},60})(22)
\oplus({\bf \overline{5},42})(22)
\oplus({\bf \overline{5},21})(22)
\oplus2({\bf \overline{5},24})(22)
\oplus({\bf \overline{5},15})(22)
\oplus({\bf 24,\overline{35}})(30)
\oplus({\bf 24,27})(30)
\oplus({\bf 1,64})(30)
\oplus({\bf 1,\overline{35}})(30)
\oplus({\bf 1,27})(30)
\oplus({\bf 5,\overline{42}})(38)$\\
%
${\bf \overline{108108}}$&=&
$({\bf 840,\overline{3}})(26)
\oplus({\bf 3360',1})(18)
\oplus({\bf 420',8})(18)
\oplus({\bf 420',1})(18)
\oplus({\bf 420,8})(18)
\oplus({\bf 420,1})(18)
\oplus({\bf 1750,3})(10)
\oplus({\bf 126',15})(10)
\oplus({\bf 126',3})(10)
\oplus({\bf 1701,3})(10)
\oplus({\bf 224,15})(10)
\oplus({\bf 224,6})(10)
\oplus2({\bf 224,3})(10)
\oplus({\bf 175',15})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf \overline{560''},\overline{6}})(2)
\oplus({\bf \overline{945},\overline{6}})(2)
\oplus({\bf \overline{945},\overline{3}})(2)
\oplus({\bf \overline{70'},\overline{24}})(2)
\oplus({\bf \overline{70'},\overline{15}})(2)
\oplus2({\bf \overline{70'},\overline{6}})(2)
\oplus({\bf \overline{70'},\overline{3}})(2)
\oplus({\bf \overline{720},\overline{6}})(2)
\oplus({\bf \overline{105},\overline{24}})(2)
\oplus({\bf \overline{105},\overline{15}})(2)
\oplus2({\bf \overline{105},\overline{6}})(2)
\oplus({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{24}})(2)
\oplus({\bf \overline{50},\overline{6}})(2)
\oplus({\bf \overline{315'},10})(-6)
\oplus({\bf \overline{315'},8})(-6)
\oplus({\bf \overline{450},10})(-6)
\oplus({\bf \overline{450},8})(-6)
\oplus({\bf \overline{35},35})(-6)
\oplus({\bf \overline{35},27})(-6)
\oplus2({\bf \overline{35},10})(-6)
\oplus({\bf \overline{35},\overline{10}})(-6)
\oplus2({\bf \overline{35},8})(-6)
\oplus({\bf \overline{210},10})(-6)
\oplus({\bf \overline{40},35})(-6)
\oplus({\bf \overline{40},27})(-6)
\oplus2({\bf \overline{40},10})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf 160,15'})(-14)
\oplus({\bf 160,15})(-14)
\oplus({\bf 160,6})(-14)
\oplus({\bf 175,15'})(-14)
\oplus({\bf 175,15})(-14)
\oplus({\bf 15,48})(-14)
\oplus({\bf 15,42})(-14)
\oplus2({\bf 15,15'})(-14)
\oplus({\bf 15,24})(-14)
\oplus2({\bf 15,15})(-14)
\oplus({\bf 15,6})(-14)
\oplus({\bf 10,42})(-14)
\oplus({\bf 10,15'})(-14)
\oplus({\bf 10,15})(-14)
\oplus({\bf 70,\overline{21}})(-22)
\oplus({\bf 70,\overline{24}})(-22)
\oplus({\bf 70,\overline{15}})(-22)
\oplus({\bf 45,\overline{24}})(-22)
\oplus({\bf 5,\overline{60}})(-22)
\oplus({\bf 5,\overline{21}})(-22)
\oplus({\bf 5,\overline{42}})(-22)
\oplus2({\bf 5,\overline{24}})(-22)
\oplus({\bf 5,\overline{15}})(-22)
\oplus({\bf 24,35})(-30)
\oplus({\bf 24,27})(-30)
\oplus({\bf 1,64})(-30)
\oplus({\bf 1,35})(-30)
\oplus({\bf 1,27})(-30)
\oplus({\bf \overline{5},42})(-38)$\\
%
${\bf 108108'}$&=&
$({\bf 2376,1})(30)
\oplus({\bf \overline{1760},3})(22)
\oplus({\bf \overline{1540'},3})(22)
\oplus({\bf \overline{495},\overline{3}})(14)
\oplus({\bf \overline{1155},\overline{6}})(14)
\oplus({\bf \overline{1155},\overline{3}})(14)
\oplus({\bf \overline{945'},\overline{6}})(14)
\oplus({\bf 330,8})(6)
\oplus({\bf 330,1})(6)
\oplus({\bf 720',10})(6)
\oplus({\bf 720',8})(6)
\oplus({\bf 540,10})(6)
\oplus({\bf 210',15})(-2)
\oplus({\bf 210',3})(-2)
\oplus({\bf 420',15'})(-2)
\oplus({\bf 420',15})(-2)
\oplus({\bf 280',15'})(-2)
\oplus({\bf 126',\overline{24}})(-10)
\oplus({\bf 126',\overline{6}})(-10)
\oplus({\bf 224,\overline{21}})(-10)
\oplus({\bf 224,\overline{24}})(-10)
\oplus({\bf 126,\overline{21}})(-10)
\oplus({\bf \overline{70'},35})(-18)
\oplus({\bf \overline{70'},10})(-18)
\oplus({\bf \overline{105},28})(-18)
\oplus({\bf \overline{105},35})(-18)
\oplus({\bf \overline{45},28})(-18)
\oplus({\bf \overline{35},48})(-26)
\oplus({\bf \overline{35},15'})(-26)
\oplus({\bf \overline{40},36})(-26)
\oplus({\bf \overline{40},48})(-26)
\oplus({\bf \overline{10},36})(-26)
\oplus({\bf 15,\overline{63}})(-34)
\oplus({\bf 15,\overline{21}})(-34)
\oplus({\bf 10,\overline{45}})(-34)
\oplus({\bf 10,\overline{63}})(-34)
\oplus({\bf 5,80})(-42)
\oplus({\bf 5,28})(-42)
\oplus({\bf 1,36})(-50)$\\
%
${\bf \overline{108108'}}$&=&
$({\bf \overline{2376},1})(-30)
\oplus({\bf 1760,\overline{3}})(-22)
\oplus({\bf 1540',\overline{3}})(-22)
\oplus({\bf 495,3})(-14)
\oplus({\bf 1155,6})(-14)
\oplus({\bf 1155,3})(-14)
\oplus({\bf 945',6})(-14)
\oplus({\bf \overline{330},8})(-6)
\oplus({\bf \overline{330},1})(-6)
\oplus({\bf \overline{720'},\overline{10}})(-6)
\oplus({\bf \overline{720'},8})(-6)
\oplus({\bf \overline{540},\overline{10}})(-6)
\oplus({\bf \overline{210'},\overline{15}})(2)
\oplus({\bf \overline{210'},\overline{3}})(2)
\oplus({\bf \overline{420'},\overline{15'}})(2)
\oplus({\bf \overline{420'},\overline{15}})(2)
\oplus({\bf \overline{280'},\overline{15'}})(2)
\oplus({\bf \overline{126'},24})(10)
\oplus({\bf \overline{126'},6})(10)
\oplus({\bf \overline{224},21})(10)
\oplus({\bf \overline{224},24})(10)
\oplus({\bf \overline{126},21})(10)
\oplus({\bf 70',\overline{35}})(18)
\oplus({\bf 70',\overline{10}})(18)
\oplus({\bf 105,\overline{28}})(18)
\oplus({\bf 105,\overline{35}})(18)
\oplus({\bf 45,\overline{28}})(18)
\oplus({\bf 35,\overline{48}})(26)
\oplus({\bf 35,\overline{15'}})(26)
\oplus({\bf 40,\overline{36}})(26)
\oplus({\bf 40,\overline{48}})(26)
\oplus({\bf 10,\overline{36}})(26)
\oplus({\bf \overline{15},63})(34)
\oplus({\bf \overline{15},21})(34)
\oplus({\bf \overline{10},45})(34)
\oplus({\bf \overline{10},63})(34)
\oplus({\bf \overline{5},\overline{80}})(42)
\oplus({\bf \overline{5},\overline{28}})(42)
\oplus({\bf 1,\overline{36}})(50)$\\
%
${\bf 109200}$&=&
$({\bf 420',3})(28)
\oplus({\bf 1750,\overline{3}})(20)
\oplus({\bf 126',\overline{6}})(20)
\oplus({\bf 126',\overline{3}})(20)
\oplus({\bf 224,\overline{6}})(20)
\oplus({\bf 224,\overline{3}})(20)
\oplus({\bf \overline{2625'},1})(12)
\oplus({\bf \overline{560''},8})(12)
\oplus({\bf \overline{560''},1})(12)
\oplus({\bf \overline{945},8})(12)
\oplus({\bf \overline{945},1})(12)
\oplus({\bf \overline{70'},10})(12)
\oplus2({\bf \overline{70'},8})(12)
\oplus({\bf \overline{70'},1})(12)
\oplus({\bf \overline{105},10})(12)
\oplus({\bf \overline{105},8})(12)
\oplus({\bf \overline{945'},3})(4)
\oplus({\bf \overline{1440},3})(4)
\oplus({\bf \overline{315'},15})(4)
\oplus({\bf \overline{315'},6})(4)
\oplus2({\bf \overline{315'},3})(4)
\oplus({\bf \overline{450},15})(4)
\oplus({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},15'})(4)
\oplus2({\bf \overline{35},15})(4)
\oplus({\bf \overline{35},6})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{40},15'})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf 540,\overline{6}})(-4)
\oplus({\bf 540,\overline{3}})(-4)
\oplus({\bf 700,\overline{6}})(-4)
\oplus({\bf 160,\overline{24}})(-4)
\oplus({\bf 160,\overline{15}})(-4)
\oplus2({\bf 160,\overline{6}})(-4)
\oplus({\bf 160,\overline{3}})(-4)
\oplus({\bf 175,\overline{24}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 15,\overline{21}})(-4)
\oplus2({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 10,\overline{21}})(-4)
\oplus({\bf 10,\overline{24}})(-4)
\oplus({\bf 280',10})(-12)
\oplus({\bf 280',8})(-12)
\oplus({\bf 280,10})(-12)
\oplus({\bf 70,35})(-12)
\oplus({\bf 70,27})(-12)
\oplus2({\bf 70,10})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 45,35})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 5,28})(-12)
\oplus2({\bf 5,35})(-12)
\oplus({\bf 5,27})(-12)
\oplus({\bf 5,10})(-12)
\oplus({\bf 126,15'})(-20)
\oplus({\bf 126,15})(-20)
\oplus({\bf 75,15'})(-20)
\oplus({\bf 24,48})(-20)
\oplus({\bf 24,42})(-20)
\oplus2({\bf 24,15'})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 1,48})(-20)
\oplus({\bf 1,42})(-20)
\oplus({\bf 1,15'})(-20)
\oplus({\bf \overline{45},\overline{21}})(-28)
\oplus({\bf \overline{45},\overline{24}})(-28)
\oplus({\bf \overline{5},\overline{60}})(-28)
\oplus({\bf \overline{5},\overline{21}})(-28)
\oplus({\bf \overline{5},\overline{24}})(-28)
\oplus({\bf \overline{10},35})(-36)$\\
%
${\bf \overline{109200}}$&=&
$({\bf \overline{420'},\overline{3}})(-28)
\oplus({\bf \overline{1750},3})(-20)
\oplus({\bf \overline{126'},6})(-20)
\oplus({\bf \overline{126'},3})(-20)
\oplus({\bf \overline{224},6})(-20)
\oplus({\bf \overline{224},3})(-20)
\oplus({\bf 2625',1})(-12)
\oplus({\bf 560'',8})(-12)
\oplus({\bf 560'',1})(-12)
\oplus({\bf 945,8})(-12)
\oplus({\bf 945,1})(-12)
\oplus({\bf 70',\overline{10}})(-12)
\oplus2({\bf 70',8})(-12)
\oplus({\bf 70',1})(-12)
\oplus({\bf 105,\overline{10}})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf 945',\overline{3}})(-4)
\oplus({\bf 1440,\overline{3}})(-4)
\oplus({\bf 315',\overline{15}})(-4)
\oplus({\bf 315',\overline{6}})(-4)
\oplus2({\bf 315',\overline{3}})(-4)
\oplus({\bf 450,\overline{15}})(-4)
\oplus({\bf 450,\overline{3}})(-4)
\oplus({\bf 35,\overline{15'}})(-4)
\oplus2({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{15'}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf \overline{540},6})(4)
\oplus({\bf \overline{540},3})(4)
\oplus({\bf \overline{700},6})(4)
\oplus({\bf \overline{160},24})(4)
\oplus({\bf \overline{160},15})(4)
\oplus2({\bf \overline{160},6})(4)
\oplus({\bf \overline{160},3})(4)
\oplus({\bf \overline{175},24})(4)
\oplus({\bf \overline{175},6})(4)
\oplus({\bf \overline{15},21})(4)
\oplus2({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{10},21})(4)
\oplus({\bf \overline{10},24})(4)
\oplus({\bf \overline{280'},\overline{10}})(12)
\oplus({\bf \overline{280'},8})(12)
\oplus({\bf \overline{280},\overline{10}})(12)
\oplus({\bf \overline{70},\overline{35}})(12)
\oplus({\bf \overline{70},27})(12)
\oplus2({\bf \overline{70},\overline{10}})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{5},\overline{28}})(12)
\oplus2({\bf \overline{5},\overline{35}})(12)
\oplus({\bf \overline{5},27})(12)
\oplus({\bf \overline{5},\overline{10}})(12)
\oplus({\bf \overline{126},\overline{15'}})(20)
\oplus({\bf \overline{126},\overline{15}})(20)
\oplus({\bf 75,\overline{15'}})(20)
\oplus({\bf 24,\overline{48}})(20)
\oplus({\bf 24,\overline{42}})(20)
\oplus2({\bf 24,\overline{15'}})(20)
\oplus({\bf 24,\overline{15}})(20)
\oplus({\bf 1,\overline{48}})(20)
\oplus({\bf 1,\overline{42}})(20)
\oplus({\bf 1,\overline{15'}})(20)
\oplus({\bf 45,21})(28)
\oplus({\bf 45,24})(28)
\oplus({\bf 5,60})(28)
\oplus({\bf 5,21})(28)
\oplus({\bf 5,24})(28)
\oplus({\bf 10,\overline{35}})(36)$\\
%
${\bf 109824}$&=&
$({\bf \overline{330},\overline{6}})(-31)
\oplus({\bf \overline{1440'},3})(-23)
\oplus({\bf \overline{210'},15})(-23)
\oplus({\bf \overline{210'},3})(-23)
\oplus({\bf \overline{3900},1})(-15)
\oplus({\bf \overline{924},8})(-15)
\oplus({\bf \overline{924},1})(-15)
\oplus({\bf \overline{126'},27})(-15)
\oplus({\bf \overline{126'},8})(-15)
\oplus({\bf \overline{126'},1})(-15)
\oplus({\bf 2520''',\overline{3}})(-7)
\oplus({\bf 560'',\overline{15}})(-7)
\oplus({\bf 560'',\overline{3}})(-7)
\oplus({\bf 70',\overline{42}})(-7)
\oplus({\bf 70',\overline{15}})(-7)
\oplus({\bf 70',\overline{3}})(-7)
\oplus({\bf 1540,6})(1)
\oplus({\bf 315',24})(1)
\oplus({\bf 315',6})(1)
\oplus({\bf 35,60})(1)
\oplus({\bf 35,24})(1)
\oplus({\bf 35,6})(1)
\oplus({\bf \overline{875},\overline{10}})(9)
\oplus({\bf \overline{160},\overline{35}})(9)
\oplus({\bf \overline{160},\overline{10}})(9)
\oplus({\bf \overline{15},\overline{81}})(9)
\oplus({\bf \overline{15},\overline{35}})(9)
\oplus({\bf \overline{15},\overline{10}})(9)
\oplus({\bf \overline{450'},\overline{15'}})(17)
\oplus({\bf \overline{70},\overline{48}})(17)
\oplus({\bf \overline{70},\overline{15'}})(17)
\oplus({\bf \overline{5},\overline{105}})(17)
\oplus({\bf \overline{5},\overline{48}})(17)
\oplus({\bf \overline{5},\overline{15'}})(17)
\oplus({\bf 200,21})(25)
\oplus({\bf 24,63})(25)
\oplus({\bf 24,21})(25)
\oplus({\bf 1,132})(25)
\oplus({\bf 1,63})(25)
\oplus({\bf 1,21})(25)
\oplus({\bf 70,\overline{28}})(33)
\oplus({\bf 5,\overline{80}})(33)
\oplus({\bf 5,\overline{28}})(33)
\oplus({\bf 15,\overline{36}})(41)$\\
%
${\bf \overline{109824}}$&=&
$({\bf 330,6})(31)
\oplus({\bf 1440',\overline{3}})(23)
\oplus({\bf 210',\overline{15}})(23)
\oplus({\bf 210',\overline{3}})(23)
\oplus({\bf 3900,1})(15)
\oplus({\bf 924,8})(15)
\oplus({\bf 924,1})(15)
\oplus({\bf 126',27})(15)
\oplus({\bf 126',8})(15)
\oplus({\bf 126',1})(15)
\oplus({\bf \overline{2520'''},3})(7)
\oplus({\bf \overline{560''},15})(7)
\oplus({\bf \overline{560''},3})(7)
\oplus({\bf \overline{70'},42})(7)
\oplus({\bf \overline{70'},15})(7)
\oplus({\bf \overline{70'},3})(7)
\oplus({\bf \overline{1540},\overline{6}})(-1)
\oplus({\bf \overline{315'},\overline{24}})(-1)
\oplus({\bf \overline{315'},\overline{6}})(-1)
\oplus({\bf \overline{35},\overline{60}})(-1)
\oplus({\bf \overline{35},\overline{24}})(-1)
\oplus({\bf \overline{35},\overline{6}})(-1)
\oplus({\bf 875,10})(-9)
\oplus({\bf 160,35})(-9)
\oplus({\bf 160,10})(-9)
\oplus({\bf 15,81})(-9)
\oplus({\bf 15,35})(-9)
\oplus({\bf 15,10})(-9)
\oplus({\bf 450',15'})(-17)
\oplus({\bf 70,48})(-17)
\oplus({\bf 70,15'})(-17)
\oplus({\bf 5,105})(-17)
\oplus({\bf 5,48})(-17)
\oplus({\bf 5,15'})(-17)
\oplus({\bf 200,\overline{21}})(-25)
\oplus({\bf 24,\overline{63}})(-25)
\oplus({\bf 24,\overline{21}})(-25)
\oplus({\bf 1,\overline{132}})(-25)
\oplus({\bf 1,\overline{63}})(-25)
\oplus({\bf 1,\overline{21}})(-25)
\oplus({\bf \overline{70},28})(-33)
\oplus({\bf \overline{5},80})(-33)
\oplus({\bf \overline{5},28})(-33)
\oplus({\bf \overline{15},36})(-41)$\\
%
${\bf 110880}$&=&
$({\bf 5,3})(43)
\oplus({\bf 24,\overline{6}})(35)
\oplus({\bf 24,\overline{3}})(35)
\oplus({\bf 1,\overline{6}})(35)
\oplus({\bf 1,\overline{3}})(35)
\oplus({\bf \overline{70},10})(27)
\oplus({\bf \overline{70},8})(27)
\oplus({\bf \overline{45},8})(27)
\oplus({\bf \overline{45},1})(27)
\oplus({\bf \overline{5},10})(27)
\oplus2({\bf \overline{5},8})(27)
\oplus({\bf \overline{5},1})(27)
\oplus({\bf \overline{160},15})(19)
\oplus({\bf \overline{175},15})(19)
\oplus({\bf \overline{175},6})(19)
\oplus({\bf \overline{175},3})(19)
\oplus({\bf \overline{40},3})(19)
\oplus({\bf \overline{15},15'})(19)
\oplus2({\bf \overline{15},15})(19)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{15},3})(19)
\oplus({\bf \overline{10},15})(19)
\oplus({\bf \overline{10},6})(19)
\oplus2({\bf \overline{10},3})(19)
\oplus({\bf 450,\overline{15}})(11)
\oplus({\bf 450,\overline{6}})(11)
\oplus({\bf 210,\overline{15}})(11)
\oplus({\bf 210,\overline{3}})(11)
\oplus({\bf 175,\overline{6}})(11)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 35,\overline{24}})(11)
\oplus({\bf 35,\overline{15}})(11)
\oplus({\bf 35,\overline{6}})(11)
\oplus({\bf 40,\overline{24}})(11)
\oplus2({\bf 40,\overline{15}})(11)
\oplus2({\bf 40,\overline{6}})(11)
\oplus2({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{6}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf 720,\overline{10}})(3)
\oplus({\bf 720,8})(3)
\oplus({\bf 480,8})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 105,27})(3)
\oplus({\bf 105,10})(3)
\oplus({\bf 105,\overline{10}})(3)
\oplus2({\bf 105,8})(3)
\oplus({\bf 50,27})(3)
\oplus({\bf 50,\overline{10}})(3)
\oplus2({\bf 50,8})(3)
\oplus({\bf 50,1})(3)
\oplus({\bf 45,10})(3)
\oplus2({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 700',6})(-5)
\oplus({\bf 1024,6})(-5)
\oplus({\bf 1024,3})(-5)
\oplus({\bf 175',3})(-5)
\oplus({\bf \overline{175'},24})(-5)
\oplus({\bf \overline{175'},15})(-5)
\oplus2({\bf \overline{175'},6})(-5)
\oplus({\bf \overline{175'},3})(-5)
\oplus({\bf \overline{126},15})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus({\bf \overline{126},3})(-5)
\oplus({\bf 75,15})(-5)
\oplus({\bf 75,6})(-5)
\oplus2({\bf 75,3})(-5)
\oplus({\bf \overline{1120},\overline{3}})(-13)
\oplus({\bf \overline{720},\overline{3}})(-13)
\oplus({\bf \overline{175''},\overline{15}})(-13)
\oplus({\bf \overline{175''},\overline{3}})(-13)
\oplus({\bf \overline{280},\overline{15}})(-13)
\oplus({\bf \overline{280},\overline{6}})(-13)
\oplus2({\bf \overline{280},\overline{3}})(-13)
\oplus({\bf \overline{50},\overline{6}})(-13)
\oplus({\bf \overline{50},\overline{3}})(-13)
\oplus({\bf \overline{1050},1})(-21)
\oplus({\bf \overline{315},8})(-21)
\oplus({\bf \overline{315},1})(-21)
\oplus({\bf \overline{210},8})(-21)
\oplus({\bf \overline{210},1})(-21)
\oplus({\bf 315,3})(-29)$\\
%
${\bf \overline{110880}}$&=&
$({\bf \overline{5},\overline{3}})(-43)
\oplus({\bf 24,6})(-35)
\oplus({\bf 24,3})(-35)
\oplus({\bf 1,6})(-35)
\oplus({\bf 1,3})(-35)
\oplus({\bf 70,\overline{10}})(-27)
\oplus({\bf 70,8})(-27)
\oplus({\bf 45,8})(-27)
\oplus({\bf 45,1})(-27)
\oplus({\bf 5,\overline{10}})(-27)
\oplus2({\bf 5,8})(-27)
\oplus({\bf 5,1})(-27)
\oplus({\bf 160,\overline{15}})(-19)
\oplus({\bf 175,\overline{15}})(-19)
\oplus({\bf 175,\overline{6}})(-19)
\oplus({\bf 175,\overline{3}})(-19)
\oplus({\bf 15,\overline{15'}})(-19)
\oplus2({\bf 15,\overline{15}})(-19)
\oplus({\bf 15,\overline{6}})(-19)
\oplus({\bf 15,\overline{3}})(-19)
\oplus({\bf 40,\overline{3}})(-19)
\oplus({\bf 10,\overline{15}})(-19)
\oplus({\bf 10,\overline{6}})(-19)
\oplus2({\bf 10,\overline{3}})(-19)
\oplus({\bf \overline{450},15})(-11)
\oplus({\bf \overline{450},6})(-11)
\oplus({\bf \overline{35},24})(-11)
\oplus({\bf \overline{35},15})(-11)
\oplus({\bf \overline{35},6})(-11)
\oplus({\bf \overline{210},15})(-11)
\oplus({\bf \overline{210},3})(-11)
\oplus({\bf \overline{175},6})(-11)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{40},24})(-11)
\oplus2({\bf \overline{40},15})(-11)
\oplus2({\bf \overline{40},6})(-11)
\oplus2({\bf \overline{40},3})(-11)
\oplus({\bf \overline{10},6})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf \overline{720},10})(-3)
\oplus({\bf \overline{720},8})(-3)
\oplus({\bf \overline{480},8})(-3)
\oplus({\bf \overline{105},27})(-3)
\oplus({\bf \overline{105},10})(-3)
\oplus({\bf \overline{105},\overline{10}})(-3)
\oplus2({\bf \overline{105},8})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{50},27})(-3)
\oplus({\bf \overline{50},10})(-3)
\oplus2({\bf \overline{50},8})(-3)
\oplus({\bf \overline{50},1})(-3)
\oplus({\bf \overline{45},\overline{10}})(-3)
\oplus2({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{700'},\overline{6}})(5)
\oplus({\bf 1024,\overline{6}})(5)
\oplus({\bf 1024,\overline{3}})(5)
\oplus({\bf 175',\overline{24}})(5)
\oplus({\bf 175',\overline{15}})(5)
\oplus2({\bf 175',\overline{6}})(5)
\oplus({\bf 175',\overline{3}})(5)
\oplus({\bf 126,\overline{15}})(5)
\oplus({\bf 126,\overline{6}})(5)
\oplus({\bf 126,\overline{3}})(5)
\oplus({\bf \overline{175'},\overline{3}})(5)
\oplus({\bf 75,\overline{15}})(5)
\oplus({\bf 75,\overline{6}})(5)
\oplus2({\bf 75,\overline{3}})(5)
\oplus({\bf 1120,3})(13)
\oplus({\bf 175'',15})(13)
\oplus({\bf 175'',3})(13)
\oplus({\bf 720,3})(13)
\oplus({\bf 280,15})(13)
\oplus({\bf 280,6})(13)
\oplus2({\bf 280,3})(13)
\oplus({\bf 50,6})(13)
\oplus({\bf 50,3})(13)
\oplus({\bf 1050,1})(21)
\oplus({\bf 315,8})(21)
\oplus({\bf 315,1})(21)
\oplus({\bf 210,8})(21)
\oplus({\bf 210,1})(21)
\oplus({\bf \overline{315},\overline{3}})(29)$\\
%
${\bf 112896}$&=&
$({\bf 126',8})(30)
\oplus({\bf \overline{560''},6})(22)
\oplus({\bf \overline{560''},3})(22)
\oplus({\bf \overline{70'},15})(22)
\oplus({\bf \overline{70'},6})(22)
\oplus({\bf \overline{70'},3})(22)
\oplus({\bf \overline{1540},\overline{3}})(14)
\oplus({\bf \overline{945'},\overline{3}})(14)
\oplus({\bf \overline{315'},\overline{15}})(14)
\oplus({\bf \overline{315'},\overline{6}})(14)
\oplus2({\bf \overline{315'},\overline{3}})(14)
\oplus({\bf \overline{35},\overline{24}})(14)
\oplus({\bf \overline{35},\overline{15}})(14)
\oplus({\bf \overline{35},\overline{6}})(14)
\oplus({\bf \overline{35},\overline{3}})(14)
\oplus({\bf 3465,1})(6)
\oplus({\bf 875,8})(6)
\oplus({\bf 875,1})(6)
\oplus({\bf 540,8})(6)
\oplus({\bf 540,1})(6)
\oplus({\bf 160,27})(6)
\oplus({\bf 160,10})(6)
\oplus2({\bf 160,8})(6)
\oplus({\bf 160,1})(6)
\oplus({\bf 15,35})(6)
\oplus({\bf 15,27})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 2000,3})(-2)
\oplus({\bf 450',15})(-2)
\oplus({\bf 450',3})(-2)
\oplus({\bf 280',15})(-2)
\oplus({\bf 280',3})(-2)
\oplus({\bf 70,42})(-2)
\oplus({\bf 70,15'})(-2)
\oplus2({\bf 70,15})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 5,48})(-2)
\oplus({\bf 5,42})(-2)
\oplus({\bf 5,15'})(-2)
\oplus({\bf 5,15})(-2)
\oplus({\bf 1050',\overline{6}})(-10)
\oplus({\bf 200,\overline{24}})(-10)
\oplus({\bf 200,\overline{6}})(-10)
\oplus({\bf 126,\overline{24}})(-10)
\oplus({\bf 126,\overline{6}})(-10)
\oplus({\bf 24,\overline{60}})(-10)
\oplus({\bf 24,\overline{21}})(-10)
\oplus2({\bf 24,\overline{24}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf 1,\overline{63}})(-10)
\oplus({\bf 1,\overline{60}})(-10)
\oplus({\bf 1,\overline{21}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf \overline{480},10})(-18)
\oplus({\bf \overline{70},35})(-18)
\oplus({\bf \overline{70},10})(-18)
\oplus({\bf \overline{45},35})(-18)
\oplus({\bf \overline{45},10})(-18)
\oplus({\bf \overline{5},81})(-18)
\oplus({\bf \overline{5},28})(-18)
\oplus2({\bf \overline{5},35})(-18)
\oplus({\bf \overline{5},10})(-18)
\oplus({\bf \overline{175},15'})(-26)
\oplus({\bf \overline{15},48})(-26)
\oplus({\bf \overline{15},15'})(-26)
\oplus({\bf \overline{10},48})(-26)
\oplus({\bf \overline{10},15'})(-26)
\oplus({\bf 40,\overline{21}})(-34)$\\
%
${\bf \overline{112896}}$&=&
$({\bf \overline{126'},8})(-30)
\oplus({\bf 560'',\overline{6}})(-22)
\oplus({\bf 560'',\overline{3}})(-22)
\oplus({\bf 70',\overline{15}})(-22)
\oplus({\bf 70',\overline{6}})(-22)
\oplus({\bf 70',\overline{3}})(-22)
\oplus({\bf 1540,3})(-14)
\oplus({\bf 945',3})(-14)
\oplus({\bf 315',15})(-14)
\oplus({\bf 315',6})(-14)
\oplus2({\bf 315',3})(-14)
\oplus({\bf 35,24})(-14)
\oplus({\bf 35,15})(-14)
\oplus({\bf 35,6})(-14)
\oplus({\bf 35,3})(-14)
\oplus({\bf \overline{3465},1})(-6)
\oplus({\bf \overline{875},8})(-6)
\oplus({\bf \overline{875},1})(-6)
\oplus({\bf \overline{540},8})(-6)
\oplus({\bf \overline{540},1})(-6)
\oplus({\bf \overline{160},27})(-6)
\oplus({\bf \overline{160},\overline{10}})(-6)
\oplus2({\bf \overline{160},8})(-6)
\oplus({\bf \overline{160},1})(-6)
\oplus({\bf \overline{15},\overline{35}})(-6)
\oplus({\bf \overline{15},27})(-6)
\oplus({\bf \overline{15},\overline{10}})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{2000},\overline{3}})(2)
\oplus({\bf \overline{450'},\overline{15}})(2)
\oplus({\bf \overline{450'},\overline{3}})(2)
\oplus({\bf \overline{280'},\overline{15}})(2)
\oplus({\bf \overline{280'},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{42}})(2)
\oplus({\bf \overline{70},\overline{15'}})(2)
\oplus2({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{48}})(2)
\oplus({\bf \overline{5},\overline{42}})(2)
\oplus({\bf \overline{5},\overline{15'}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{1050'},6})(10)
\oplus({\bf 200,24})(10)
\oplus({\bf 200,6})(10)
\oplus({\bf \overline{126},24})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 24,60})(10)
\oplus({\bf 24,21})(10)
\oplus2({\bf 24,24})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,63})(10)
\oplus({\bf 1,60})(10)
\oplus({\bf 1,21})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 480,\overline{10}})(18)
\oplus({\bf 70,\overline{35}})(18)
\oplus({\bf 70,\overline{10}})(18)
\oplus({\bf 45,\overline{35}})(18)
\oplus({\bf 45,\overline{10}})(18)
\oplus({\bf 5,\overline{81}})(18)
\oplus({\bf 5,\overline{28}})(18)
\oplus2({\bf 5,\overline{35}})(18)
\oplus({\bf 5,\overline{10}})(18)
\oplus({\bf 175,\overline{15'}})(26)
\oplus({\bf 15,\overline{48}})(26)
\oplus({\bf 15,\overline{15'}})(26)
\oplus({\bf 10,\overline{48}})(26)
\oplus({\bf 10,\overline{15'}})(26)
\oplus({\bf \overline{40},21})(34)$\\
%
${\bf 116280}$&=&
$({\bf 3060,1})(-42)
\oplus({\bf 2380,\overline{3}})(-34)
\oplus({\bf \overline{1820},6})(-26)
\oplus({\bf \overline{1365},\overline{10}})(-18)
\oplus({\bf \overline{1001},\overline{15'}})(-10)
\oplus({\bf 715,21})(-2)
\oplus({\bf 495,\overline{28}})(6)
\oplus({\bf \overline{330},\overline{36}})(14)
\oplus({\bf \overline{210'},45})(22)
\oplus({\bf \overline{126'},\overline{55}})(30)
\oplus({\bf 70',\overline{66}})(38)
\oplus({\bf 35,78})(46)
\oplus({\bf \overline{15},\overline{91}})(54)
\oplus({\bf \overline{5},\overline{105'}})(62)
\oplus({\bf 1,120''})(70)$\\
%
${\bf \overline{116280}}$&=&
$({\bf \overline{3060},1})(42)
\oplus({\bf \overline{2380},3})(34)
\oplus({\bf 1820,\overline{6}})(26)
\oplus({\bf 1365,10})(18)
\oplus({\bf 1001,15'})(10)
\oplus({\bf \overline{715},\overline{21}})(2)
\oplus({\bf \overline{495},28})(-6)
\oplus({\bf 330,36})(-14)
\oplus({\bf 210',\overline{45}})(-22)
\oplus({\bf 126',55})(-30)
\oplus({\bf \overline{70'},66})(-38)
\oplus({\bf \overline{35},\overline{78}})(-46)
\oplus({\bf 15,91})(-54)
\oplus({\bf 5,105'})(-62)
\oplus({\bf 1,\overline{120''}})(-70)$\\
%
${\bf 116424}$&=&
$({\bf 1176,1})(30)
\oplus({\bf \overline{980},3})(22)
\oplus({\bf \overline{1120},3})(22)
\oplus({\bf \overline{490},\overline{6}})(14)
\oplus({\bf \overline{1050},\overline{6}})(14)
\oplus({\bf \overline{1050},\overline{3}})(14)
\oplus({\bf \overline{560},\overline{6}})(14)
\oplus({\bf \overline{315},\overline{3}})(14)
\oplus({\bf 560',10})(6)
\oplus({\bf 560',8})(6)
\oplus({\bf 700,10})(6)
\oplus({\bf 700,8})(6)
\oplus({\bf 315,8})(6)
\oplus({\bf 315,1})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 420,15'})(-2)
\oplus({\bf 420,15})(-2)
\oplus({\bf 420,6})(-2)
\oplus({\bf 280',15})(-2)
\oplus({\bf 175'',15})(-2)
\oplus({\bf 175'',3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 50,6})(-2)
\oplus({\bf 224,\overline{24}})(-10)
\oplus({\bf 224,\overline{15}})(-10)
\oplus({\bf 175',\overline{24}})(-10)
\oplus({\bf 175',\overline{15}})(-10)
\oplus({\bf 175',\overline{6}})(-10)
\oplus({\bf 175',\overline{3}})(-10)
\oplus({\bf 126,\overline{15}})(-10)
\oplus({\bf 126,\overline{6}})(-10)
\oplus({\bf 75,\overline{15}})(-10)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf \overline{70'},27})(-18)
\oplus({\bf \overline{105},27})(-18)
\oplus({\bf \overline{105},10})(-18)
\oplus({\bf \overline{105},\overline{10}})(-18)
\oplus({\bf \overline{105},8})(-18)
\oplus({\bf \overline{50},27})(-18)
\oplus({\bf \overline{50},8})(-18)
\oplus({\bf \overline{50},1})(-18)
\oplus({\bf \overline{45},\overline{10}})(-18)
\oplus({\bf \overline{45},8})(-18)
\oplus({\bf \overline{35},24})(-26)
\oplus({\bf \overline{35},15})(-26)
\oplus({\bf \overline{40},24})(-26)
\oplus({\bf \overline{40},15})(-26)
\oplus({\bf \overline{40},6})(-26)
\oplus({\bf \overline{40},3})(-26)
\oplus({\bf \overline{10},6})(-26)
\oplus({\bf 15,\overline{15'}})(-34)
\oplus({\bf 15,\overline{15}})(-34)
\oplus({\bf 15,\overline{6}})(-34)
\oplus({\bf 10,\overline{15}})(-34)
\oplus({\bf 10,\overline{3}})(-34)
\oplus({\bf 5,\overline{10}})(-42)
\oplus({\bf 5,8})(-42)
\oplus({\bf 1,6})(-50)$\\
%
${\bf \overline{116424}}$&=&
$({\bf 1176,1})(-30)
\oplus({\bf 980,\overline{3}})(-22)
\oplus({\bf 1120,\overline{3}})(-22)
\oplus({\bf 490,6})(-14)
\oplus({\bf 1050,6})(-14)
\oplus({\bf 1050,3})(-14)
\oplus({\bf 560,6})(-14)
\oplus({\bf 315,3})(-14)
\oplus({\bf \overline{560'},\overline{10}})(-6)
\oplus({\bf \overline{560'},8})(-6)
\oplus({\bf \overline{700},\overline{10}})(-6)
\oplus({\bf \overline{700},8})(-6)
\oplus({\bf \overline{315},8})(-6)
\oplus({\bf \overline{315},1})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{420},\overline{15'}})(2)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{6}})(2)
\oplus({\bf \overline{175''},\overline{15}})(2)
\oplus({\bf \overline{175''},\overline{3}})(2)
\oplus({\bf \overline{280'},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{6}})(2)
\oplus({\bf \overline{224},24})(10)
\oplus({\bf \overline{224},15})(10)
\oplus({\bf \overline{175'},24})(10)
\oplus({\bf \overline{175'},15})(10)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{126},15})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,15})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 70',27})(18)
\oplus({\bf 105,27})(18)
\oplus({\bf 105,10})(18)
\oplus({\bf 105,\overline{10}})(18)
\oplus({\bf 105,8})(18)
\oplus({\bf 50,27})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 50,1})(18)
\oplus({\bf 45,10})(18)
\oplus({\bf 45,8})(18)
\oplus({\bf 35,\overline{24}})(26)
\oplus({\bf 35,\overline{15}})(26)
\oplus({\bf 40,\overline{24}})(26)
\oplus({\bf 40,\overline{15}})(26)
\oplus({\bf 40,\overline{6}})(26)
\oplus({\bf 40,\overline{3}})(26)
\oplus({\bf 10,\overline{6}})(26)
\oplus({\bf \overline{15},15'})(34)
\oplus({\bf \overline{15},15})(34)
\oplus({\bf \overline{15},6})(34)
\oplus({\bf \overline{10},15})(34)
\oplus({\bf \overline{10},3})(34)
\oplus({\bf \overline{5},10})(42)
\oplus({\bf \overline{5},8})(42)
\oplus({\bf 1,\overline{6}})(50)$\\
%
${\bf 116424'}$&=&
$({\bf 490,1})(36)
\oplus({\bf 980,3})(28)
\oplus({\bf 1176,\overline{6}})(20)
\oplus({\bf 700',\overline{3}})(20)
\oplus({\bf \overline{980},10})(12)
\oplus({\bf \overline{1120},8})(12)
\oplus({\bf \overline{175''},1})(12)
\oplus({\bf \overline{490},15'})(4)
\oplus({\bf \overline{1050},15})(4)
\oplus({\bf \overline{560},6})(4)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf 560',\overline{24}})(-4)
\oplus({\bf 700,\overline{15}})(-4)
\oplus({\bf 315,\overline{6}})(-4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 420,27})(-12)
\oplus({\bf 280',\overline{10}})(-12)
\oplus({\bf 175'',10})(-12)
\oplus({\bf 280,8})(-12)
\oplus({\bf 50,1})(-12)
\oplus({\bf 224,24})(-20)
\oplus({\bf 175',15})(-20)
\oplus({\bf 126,6})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf \overline{70'},\overline{15'}})(-28)
\oplus({\bf \overline{105},\overline{15}})(-28)
\oplus({\bf \overline{50},\overline{6}})(-28)
\oplus({\bf \overline{45},\overline{3}})(-28)
\oplus({\bf \overline{35},\overline{10}})(-36)
\oplus({\bf \overline{40},8})(-36)
\oplus({\bf \overline{10},1})(-36)
\oplus({\bf 15,6})(-44)
\oplus({\bf 10,3})(-44)
\oplus({\bf 5,\overline{3}})(-52)
\oplus({\bf 1,1})(-60)$\\
%
${\bf \overline{116424'}}$&=&
$({\bf \overline{490},1})(-36)
\oplus({\bf \overline{980},\overline{3}})(-28)
\oplus({\bf 1176,6})(-20)
\oplus({\bf \overline{700'},3})(-20)
\oplus({\bf 980,\overline{10}})(-12)
\oplus({\bf 1120,8})(-12)
\oplus({\bf 175'',1})(-12)
\oplus({\bf 490,\overline{15'}})(-4)
\oplus({\bf 1050,\overline{15}})(-4)
\oplus({\bf 560,\overline{6}})(-4)
\oplus({\bf 315,\overline{3}})(-4)
\oplus({\bf \overline{560'},24})(4)
\oplus({\bf \overline{700},15})(4)
\oplus({\bf \overline{315},6})(4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{420},27})(12)
\oplus({\bf \overline{175''},\overline{10}})(12)
\oplus({\bf \overline{280'},10})(12)
\oplus({\bf \overline{280},8})(12)
\oplus({\bf \overline{50},1})(12)
\oplus({\bf \overline{224},\overline{24}})(20)
\oplus({\bf \overline{175'},\overline{15}})(20)
\oplus({\bf \overline{126},\overline{6}})(20)
\oplus({\bf 75,\overline{3}})(20)
\oplus({\bf 70',15'})(28)
\oplus({\bf 105,15})(28)
\oplus({\bf 50,6})(28)
\oplus({\bf 45,3})(28)
\oplus({\bf 35,10})(36)
\oplus({\bf 40,8})(36)
\oplus({\bf 10,1})(36)
\oplus({\bf \overline{15},\overline{6}})(44)
\oplus({\bf \overline{10},\overline{3}})(44)
\oplus({\bf \overline{5},3})(52)
\oplus({\bf 1,1})(60)$\\
%
${\bf 118272}$&=&
$({\bf 280,3})(28)
\oplus({\bf 1024,\overline{3}})(20)
\oplus({\bf 175',\overline{6}})(20)
\oplus({\bf 175',\overline{3}})(20)
\oplus({\bf 126,\overline{6}})(20)
\oplus({\bf 126,\overline{3}})(20)
\oplus({\bf 75,\overline{6}})(20)
\oplus({\bf 75,\overline{3}})(20)
\oplus({\bf \overline{1120},1})(12)
\oplus({\bf \overline{720},8})(12)
\oplus({\bf \overline{720},1})(12)
\oplus({\bf \overline{480},8})(12)
\oplus({\bf \overline{480},1})(12)
\oplus({\bf \overline{105},10})(12)
\oplus2({\bf \overline{105},8})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{280},8})(12)
\oplus({\bf \overline{280},1})(12)
\oplus({\bf \overline{50},10})(12)
\oplus2({\bf \overline{50},8})(12)
\oplus({\bf \overline{50},1})(12)
\oplus({\bf \overline{45},10})(12)
\oplus2({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{1050},3})(4)
\oplus({\bf \overline{560},3})(4)
\oplus({\bf \overline{450},15})(4)
\oplus({\bf \overline{450},6})(4)
\oplus2({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},15})(4)
\oplus({\bf \overline{35},6})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{210},15})(4)
\oplus({\bf \overline{210},6})(4)
\oplus2({\bf \overline{210},3})(4)
\oplus({\bf \overline{175},15})(4)
\oplus({\bf \overline{175},6})(4)
\oplus2({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},15'})(4)
\oplus3({\bf \overline{40},15})(4)
\oplus2({\bf \overline{40},6})(4)
\oplus3({\bf \overline{40},3})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf 700,\overline{6}})(-4)
\oplus({\bf 700,\overline{3}})(-4)
\oplus({\bf 160,\overline{15}})(-4)
\oplus({\bf 160,\overline{6}})(-4)
\oplus({\bf 160,\overline{3}})(-4)
\oplus({\bf 315,\overline{6}})(-4)
\oplus({\bf 315,\overline{3}})(-4)
\oplus({\bf 210,\overline{6}})(-4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 175,\overline{24}})(-4)
\oplus2({\bf 175,\overline{15}})(-4)
\oplus3({\bf 175,\overline{6}})(-4)
\oplus3({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus2({\bf 15,\overline{15}})(-4)
\oplus2({\bf 15,\overline{6}})(-4)
\oplus2({\bf 15,\overline{3}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{24}})(-4)
\oplus2({\bf 10,\overline{15}})(-4)
\oplus2({\bf 10,\overline{6}})(-4)
\oplus2({\bf 10,\overline{3}})(-4)
\oplus({\bf 280',8})(-12)
\oplus({\bf 280,10})(-12)
\oplus2({\bf 280,8})(-12)
\oplus({\bf 280,1})(-12)
\oplus({\bf 70,27})(-12)
\oplus({\bf 70,10})(-12)
\oplus({\bf 70,\overline{10}})(-12)
\oplus3({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 50,8})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus3({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 5,27})(-12)
\oplus({\bf 5,10})(-12)
\oplus({\bf 5,\overline{10}})(-12)
\oplus3({\bf 5,8})(-12)
\oplus({\bf 5,1})(-12)
\oplus({\bf 126,15})(-20)
\oplus({\bf 126,6})(-20)
\oplus({\bf 126,3})(-20)
\oplus({\bf 75,15})(-20)
\oplus({\bf 75,6})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 24,24})(-20)
\oplus2({\bf 24,15})(-20)
\oplus2({\bf 24,6})(-20)
\oplus2({\bf 24,3})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 1,6})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf \overline{45},\overline{15}})(-28)
\oplus({\bf \overline{45},\overline{6}})(-28)
\oplus({\bf \overline{45},\overline{3}})(-28)
\oplus({\bf \overline{5},\overline{15}})(-28)
\oplus({\bf \overline{5},\overline{6}})(-28)
\oplus({\bf \overline{5},\overline{3}})(-28)
\oplus({\bf \overline{10},8})(-36)$\\
%
${\bf \overline{118272}}$&=&
$({\bf \overline{280},\overline{3}})(-28)
\oplus({\bf 1024,3})(-20)
\oplus({\bf \overline{175'},6})(-20)
\oplus({\bf \overline{175'},3})(-20)
\oplus({\bf \overline{126},6})(-20)
\oplus({\bf \overline{126},3})(-20)
\oplus({\bf 75,6})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 1120,1})(-12)
\oplus({\bf 720,8})(-12)
\oplus({\bf 720,1})(-12)
\oplus({\bf 480,8})(-12)
\oplus({\bf 480,1})(-12)
\oplus({\bf 280,8})(-12)
\oplus({\bf 280,1})(-12)
\oplus({\bf 105,\overline{10}})(-12)
\oplus2({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 50,\overline{10}})(-12)
\oplus2({\bf 50,8})(-12)
\oplus({\bf 50,1})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus2({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 1050,\overline{3}})(-4)
\oplus({\bf 560,\overline{3}})(-4)
\oplus({\bf 315,\overline{3}})(-4)
\oplus({\bf 450,\overline{15}})(-4)
\oplus({\bf 450,\overline{6}})(-4)
\oplus2({\bf 450,\overline{3}})(-4)
\oplus({\bf 210,\overline{15}})(-4)
\oplus({\bf 210,\overline{6}})(-4)
\oplus2({\bf 210,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus2({\bf 175,\overline{3}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{15'}})(-4)
\oplus3({\bf 40,\overline{15}})(-4)
\oplus2({\bf 40,\overline{6}})(-4)
\oplus3({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf \overline{700},6})(4)
\oplus({\bf \overline{700},3})(4)
\oplus({\bf \overline{315},6})(4)
\oplus({\bf \overline{315},3})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{160},15})(4)
\oplus({\bf \overline{160},6})(4)
\oplus({\bf \overline{160},3})(4)
\oplus({\bf \overline{175},24})(4)
\oplus2({\bf \overline{175},15})(4)
\oplus3({\bf \overline{175},6})(4)
\oplus3({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{15},24})(4)
\oplus2({\bf \overline{15},15})(4)
\oplus2({\bf \overline{15},6})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},24})(4)
\oplus2({\bf \overline{10},15})(4)
\oplus2({\bf \overline{10},6})(4)
\oplus2({\bf \overline{10},3})(4)
\oplus({\bf \overline{280'},8})(12)
\oplus({\bf \overline{280},\overline{10}})(12)
\oplus2({\bf \overline{280},8})(12)
\oplus({\bf \overline{280},1})(12)
\oplus({\bf \overline{50},8})(12)
\oplus({\bf \overline{70},27})(12)
\oplus({\bf \overline{70},10})(12)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus3({\bf \overline{70},8})(12)
\oplus({\bf \overline{70},1})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus3({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{5},27})(12)
\oplus({\bf \overline{5},10})(12)
\oplus({\bf \overline{5},\overline{10}})(12)
\oplus3({\bf \overline{5},8})(12)
\oplus({\bf \overline{5},1})(12)
\oplus({\bf \overline{126},\overline{15}})(20)
\oplus({\bf \overline{126},\overline{6}})(20)
\oplus({\bf \overline{126},\overline{3}})(20)
\oplus({\bf 75,\overline{15}})(20)
\oplus({\bf 75,\overline{6}})(20)
\oplus({\bf 75,\overline{3}})(20)
\oplus({\bf 24,\overline{24}})(20)
\oplus2({\bf 24,\overline{15}})(20)
\oplus2({\bf 24,\overline{6}})(20)
\oplus2({\bf 24,\overline{3}})(20)
\oplus({\bf 1,\overline{15}})(20)
\oplus({\bf 1,\overline{6}})(20)
\oplus({\bf 1,\overline{3}})(20)
\oplus({\bf 45,15})(28)
\oplus({\bf 45,6})(28)
\oplus({\bf 45,3})(28)
\oplus({\bf 5,15})(28)
\oplus({\bf 5,6})(28)
\oplus({\bf 5,3})(28)
\oplus({\bf 10,8})(36)$\\
%
${\bf 120120}$&=&
$({\bf 315',3})(-29)
\oplus({\bf \overline{875},1})(-21)
\oplus({\bf \overline{540},8})(-21)
\oplus({\bf \overline{540},1})(-21)
\oplus({\bf \overline{160},8})(-21)
\oplus({\bf \overline{160},1})(-21)
\oplus({\bf \overline{2000},\overline{3}})(-13)
\oplus({\bf \overline{450'},\overline{3}})(-13)
\oplus({\bf \overline{420'},\overline{6}})(-13)
\oplus({\bf \overline{420'},\overline{3}})(-13)
\oplus({\bf \overline{280'},\overline{15}})(-13)
\oplus({\bf \overline{280'},\overline{6}})(-13)
\oplus2({\bf \overline{280'},\overline{3}})(-13)
\oplus({\bf \overline{70},\overline{15}})(-13)
\oplus({\bf \overline{70},\overline{3}})(-13)
\oplus({\bf \overline{1750},3})(-5)
\oplus({\bf \overline{1050'},6})(-5)
\oplus({\bf \overline{1050'},3})(-5)
\oplus({\bf 200,6})(-5)
\oplus({\bf \overline{126'},3})(-5)
\oplus({\bf \overline{224},15})(-5)
\oplus({\bf \overline{224},6})(-5)
\oplus2({\bf \overline{224},3})(-5)
\oplus({\bf \overline{126},24})(-5)
\oplus({\bf \overline{126},15})(-5)
\oplus2({\bf \overline{126},6})(-5)
\oplus({\bf \overline{126},3})(-5)
\oplus({\bf 24,24})(-5)
\oplus({\bf 24,6})(-5)
\oplus({\bf 560'',1})(3)
\oplus({\bf 945,8})(3)
\oplus({\bf 945,1})(3)
\oplus({\bf 480,\overline{10}})(3)
\oplus({\bf 480,8})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus({\bf 70',8})(3)
\oplus({\bf 70',1})(3)
\oplus({\bf 105,27})(3)
\oplus({\bf 105,\overline{10}})(3)
\oplus2({\bf 105,8})(3)
\oplus({\bf 105,1})(3)
\oplus({\bf 45,\overline{35}})(3)
\oplus({\bf 45,27})(3)
\oplus2({\bf 45,\overline{10}})(3)
\oplus({\bf 45,8})(3)
\oplus({\bf 5,\overline{35}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 315',\overline{3}})(11)
\oplus({\bf 450,\overline{15}})(11)
\oplus({\bf 450,\overline{3}})(11)
\oplus({\bf 175,\overline{15'}})(11)
\oplus({\bf 175,\overline{15}})(11)
\oplus({\bf 15,\overline{15'}})(11)
\oplus({\bf 35,\overline{15}})(11)
\oplus({\bf 35,\overline{3}})(11)
\oplus({\bf 40,\overline{42}})(11)
\oplus({\bf 40,\overline{15'}})(11)
\oplus2({\bf 40,\overline{15}})(11)
\oplus({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{48}})(11)
\oplus({\bf 10,\overline{42}})(11)
\oplus2({\bf 10,\overline{15'}})(11)
\oplus({\bf 10,\overline{15}})(11)
\oplus({\bf \overline{160},6})(19)
\oplus({\bf \overline{175},24})(19)
\oplus({\bf \overline{175},6})(19)
\oplus({\bf \overline{40},21})(19)
\oplus({\bf \overline{40},24})(19)
\oplus({\bf \overline{15},24})(19)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{10},60})(19)
\oplus({\bf \overline{10},21})(19)
\oplus2({\bf \overline{10},24})(19)
\oplus({\bf \overline{10},6})(19)
\oplus({\bf \overline{70},\overline{10}})(27)
\oplus({\bf \overline{45},\overline{35}})(27)
\oplus({\bf \overline{45},\overline{10}})(27)
\oplus({\bf \overline{5},\overline{35}})(27)
\oplus({\bf \overline{5},\overline{10}})(27)
\oplus({\bf 24,\overline{15'}})(35)$\\
%
${\bf \overline{120120}}$&=&
$({\bf \overline{315'},\overline{3}})(29)
\oplus({\bf 875,1})(21)
\oplus({\bf 540,8})(21)
\oplus({\bf 540,1})(21)
\oplus({\bf 160,8})(21)
\oplus({\bf 160,1})(21)
\oplus({\bf 2000,3})(13)
\oplus({\bf 420',6})(13)
\oplus({\bf 420',3})(13)
\oplus({\bf 450',3})(13)
\oplus({\bf 280',15})(13)
\oplus({\bf 280',6})(13)
\oplus2({\bf 280',3})(13)
\oplus({\bf 70,15})(13)
\oplus({\bf 70,3})(13)
\oplus({\bf 1750,\overline{3}})(5)
\oplus({\bf 126',\overline{3}})(5)
\oplus({\bf 1050',\overline{6}})(5)
\oplus({\bf 1050',\overline{3}})(5)
\oplus({\bf 224,\overline{15}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus2({\bf 224,\overline{3}})(5)
\oplus({\bf 200,\overline{6}})(5)
\oplus({\bf 126,\overline{24}})(5)
\oplus({\bf 126,\overline{15}})(5)
\oplus2({\bf 126,\overline{6}})(5)
\oplus({\bf 126,\overline{3}})(5)
\oplus({\bf 24,\overline{24}})(5)
\oplus({\bf 24,\overline{6}})(5)
\oplus({\bf \overline{560''},1})(-3)
\oplus({\bf \overline{945},8})(-3)
\oplus({\bf \overline{945},1})(-3)
\oplus({\bf \overline{70'},8})(-3)
\oplus({\bf \overline{70'},1})(-3)
\oplus({\bf \overline{480},10})(-3)
\oplus({\bf \overline{480},8})(-3)
\oplus({\bf \overline{105},27})(-3)
\oplus({\bf \overline{105},10})(-3)
\oplus2({\bf \overline{105},8})(-3)
\oplus({\bf \overline{105},1})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf \overline{45},35})(-3)
\oplus({\bf \overline{45},27})(-3)
\oplus2({\bf \overline{45},10})(-3)
\oplus({\bf \overline{45},8})(-3)
\oplus({\bf \overline{5},35})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{315'},3})(-11)
\oplus({\bf \overline{450},15})(-11)
\oplus({\bf \overline{450},3})(-11)
\oplus({\bf \overline{35},15})(-11)
\oplus({\bf \overline{35},3})(-11)
\oplus({\bf \overline{175},15'})(-11)
\oplus({\bf \overline{175},15})(-11)
\oplus({\bf \overline{40},42})(-11)
\oplus({\bf \overline{40},15'})(-11)
\oplus2({\bf \overline{40},15})(-11)
\oplus({\bf \overline{40},3})(-11)
\oplus({\bf \overline{15},15'})(-11)
\oplus({\bf \overline{10},48})(-11)
\oplus({\bf \overline{10},42})(-11)
\oplus2({\bf \overline{10},15'})(-11)
\oplus({\bf \overline{10},15})(-11)
\oplus({\bf 160,\overline{6}})(-19)
\oplus({\bf 175,\overline{24}})(-19)
\oplus({\bf 175,\overline{6}})(-19)
\oplus({\bf 15,\overline{24}})(-19)
\oplus({\bf 15,\overline{6}})(-19)
\oplus({\bf 40,\overline{21}})(-19)
\oplus({\bf 40,\overline{24}})(-19)
\oplus({\bf 10,\overline{60}})(-19)
\oplus({\bf 10,\overline{21}})(-19)
\oplus2({\bf 10,\overline{24}})(-19)
\oplus({\bf 10,\overline{6}})(-19)
\oplus({\bf 70,10})(-27)
\oplus({\bf 45,35})(-27)
\oplus({\bf 45,10})(-27)
\oplus({\bf 5,35})(-27)
\oplus({\bf 5,10})(-27)
\oplus({\bf 24,15'})(-35)$\\
%
${\bf 120120'}$&=&
$({\bf \overline{2625'},1})(27)
\oplus({\bf \overline{1500},3})(19)
\oplus({\bf \overline{945'},3})(19)
\oplus({\bf \overline{1440},3})(19)
\oplus({\bf 720',\overline{6}})(11)
\oplus({\bf 720',\overline{3}})(11)
\oplus({\bf 840,\overline{6}})(11)
\oplus({\bf 840,\overline{3}})(11)
\oplus({\bf 540,\overline{6}})(11)
\oplus({\bf 540,\overline{3}})(11)
\oplus({\bf 700,\overline{6}})(11)
\oplus({\bf 210',8})(3)
\oplus({\bf 420',10})(3)
\oplus2({\bf 420',8})(3)
\oplus({\bf 420',1})(3)
\oplus({\bf 420,10})(3)
\oplus({\bf 420,8})(3)
\oplus({\bf 280',10})(3)
\oplus({\bf 280',8})(3)
\oplus({\bf 280,10})(3)
\oplus({\bf 126',15})(-5)
\oplus({\bf 126',6})(-5)
\oplus({\bf 126',3})(-5)
\oplus({\bf 224,15'})(-5)
\oplus2({\bf 224,15})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 224,3})(-5)
\oplus({\bf 175',15'})(-5)
\oplus({\bf 175',15})(-5)
\oplus({\bf 126,15'})(-5)
\oplus({\bf 126,15})(-5)
\oplus({\bf 75,15'})(-5)
\oplus({\bf \overline{70'},\overline{24}})(-13)
\oplus({\bf \overline{70'},\overline{15}})(-13)
\oplus({\bf \overline{70'},\overline{6}})(-13)
\oplus({\bf \overline{70'},\overline{3}})(-13)
\oplus({\bf \overline{105},\overline{21}})(-13)
\oplus2({\bf \overline{105},\overline{24}})(-13)
\oplus({\bf \overline{105},\overline{15}})(-13)
\oplus({\bf \overline{105},\overline{6}})(-13)
\oplus({\bf \overline{50},\overline{21}})(-13)
\oplus({\bf \overline{50},\overline{24}})(-13)
\oplus({\bf \overline{45},\overline{21}})(-13)
\oplus({\bf \overline{45},\overline{24}})(-13)
\oplus({\bf \overline{35},35})(-21)
\oplus({\bf \overline{35},27})(-21)
\oplus({\bf \overline{35},10})(-21)
\oplus({\bf \overline{35},8})(-21)
\oplus({\bf \overline{40},28})(-21)
\oplus2({\bf \overline{40},35})(-21)
\oplus({\bf \overline{40},27})(-21)
\oplus({\bf \overline{40},10})(-21)
\oplus({\bf \overline{10},35})(-21)
\oplus({\bf 15,48})(-29)
\oplus({\bf 15,42})(-29)
\oplus({\bf 15,15'})(-29)
\oplus({\bf 15,15})(-29)
\oplus({\bf 10,48})(-29)
\oplus({\bf 10,42})(-29)
\oplus({\bf 10,15'})(-29)
\oplus({\bf 5,\overline{60}})(-37)
\oplus({\bf 5,\overline{21}})(-37)
\oplus({\bf 5,\overline{24}})(-37)
\oplus({\bf 1,35})(-45)$\\
%
${\bf \overline{120120'}}$&=&
$({\bf 2625',1})(-27)
\oplus({\bf 1500,\overline{3}})(-19)
\oplus({\bf 945',\overline{3}})(-19)
\oplus({\bf 1440,\overline{3}})(-19)
\oplus({\bf \overline{720'},6})(-11)
\oplus({\bf \overline{720'},3})(-11)
\oplus({\bf \overline{840},6})(-11)
\oplus({\bf \overline{840},3})(-11)
\oplus({\bf \overline{540},6})(-11)
\oplus({\bf \overline{540},3})(-11)
\oplus({\bf \overline{700},6})(-11)
\oplus({\bf \overline{210'},8})(-3)
\oplus({\bf \overline{420'},\overline{10}})(-3)
\oplus2({\bf \overline{420'},8})(-3)
\oplus({\bf \overline{420'},1})(-3)
\oplus({\bf \overline{420},\overline{10}})(-3)
\oplus({\bf \overline{420},8})(-3)
\oplus({\bf \overline{280'},\overline{10}})(-3)
\oplus({\bf \overline{280'},8})(-3)
\oplus({\bf \overline{280},\overline{10}})(-3)
\oplus({\bf \overline{126'},\overline{15}})(5)
\oplus({\bf \overline{126'},\overline{6}})(5)
\oplus({\bf \overline{126'},\overline{3}})(5)
\oplus({\bf \overline{224},\overline{15'}})(5)
\oplus2({\bf \overline{224},\overline{15}})(5)
\oplus({\bf \overline{224},\overline{6}})(5)
\oplus({\bf \overline{224},\overline{3}})(5)
\oplus({\bf \overline{175'},\overline{15'}})(5)
\oplus({\bf \overline{175'},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{15'}})(5)
\oplus({\bf \overline{126},\overline{15}})(5)
\oplus({\bf 75,\overline{15'}})(5)
\oplus({\bf 70',24})(13)
\oplus({\bf 70',15})(13)
\oplus({\bf 70',6})(13)
\oplus({\bf 70',3})(13)
\oplus({\bf 105,21})(13)
\oplus2({\bf 105,24})(13)
\oplus({\bf 105,15})(13)
\oplus({\bf 105,6})(13)
\oplus({\bf 50,21})(13)
\oplus({\bf 50,24})(13)
\oplus({\bf 45,21})(13)
\oplus({\bf 45,24})(13)
\oplus({\bf 35,\overline{35}})(21)
\oplus({\bf 35,27})(21)
\oplus({\bf 35,\overline{10}})(21)
\oplus({\bf 35,8})(21)
\oplus({\bf 40,\overline{28}})(21)
\oplus2({\bf 40,\overline{35}})(21)
\oplus({\bf 40,27})(21)
\oplus({\bf 40,\overline{10}})(21)
\oplus({\bf 10,\overline{35}})(21)
\oplus({\bf \overline{15},\overline{48}})(29)
\oplus({\bf \overline{15},\overline{42}})(29)
\oplus({\bf \overline{15},\overline{15'}})(29)
\oplus({\bf \overline{15},\overline{15}})(29)
\oplus({\bf \overline{10},\overline{48}})(29)
\oplus({\bf \overline{10},\overline{42}})(29)
\oplus({\bf \overline{10},\overline{15'}})(29)
\oplus({\bf \overline{5},60})(37)
\oplus({\bf \overline{5},21})(37)
\oplus({\bf \overline{5},24})(37)
\oplus({\bf 1,\overline{35}})(45)$\\
%
${\bf 123760}$&=&
$({\bf 3640,1})(33)
\oplus({\bf 1001,3})(25)
\oplus({\bf 2574,3})(25)
\oplus({\bf \overline{715},\overline{6}})(17)
\oplus({\bf \overline{715},\overline{3}})(17)
\oplus({\bf \overline{1760},\overline{6}})(17)
\oplus({\bf \overline{495},10})(9)
\oplus({\bf \overline{495},8})(9)
\oplus({\bf \overline{1155},10})(9)
\oplus({\bf 330,15'})(1)
\oplus({\bf 330,15})(1)
\oplus({\bf 720',15'})(1)
\oplus({\bf 210',\overline{21}})(-7)
\oplus({\bf 210',\overline{24}})(-7)
\oplus({\bf 420',\overline{21}})(-7)
\oplus({\bf 126',28})(-15)
\oplus({\bf 126',35})(-15)
\oplus({\bf 224,28})(-15)
\oplus({\bf \overline{70'},36})(-23)
\oplus({\bf \overline{70'},48})(-23)
\oplus({\bf \overline{105},36})(-23)
\oplus({\bf \overline{35},\overline{45}})(-31)
\oplus({\bf \overline{35},\overline{63}})(-31)
\oplus({\bf \overline{40},\overline{45}})(-31)
\oplus({\bf 15,55})(-39)
\oplus({\bf 15,80})(-39)
\oplus({\bf 10,55})(-39)
\oplus({\bf 5,66})(-47)
\oplus({\bf 5,99})(-47)
\oplus({\bf 1,\overline{120'}})(-55)$\\
%
${\bf \overline{123760}}$&=&
$({\bf \overline{3640},1})(-33)
\oplus({\bf \overline{1001},\overline{3}})(-25)
\oplus({\bf \overline{2574},\overline{3}})(-25)
\oplus({\bf 715,6})(-17)
\oplus({\bf 715,3})(-17)
\oplus({\bf 1760,6})(-17)
\oplus({\bf 495,\overline{10}})(-9)
\oplus({\bf 495,8})(-9)
\oplus({\bf 1155,\overline{10}})(-9)
\oplus({\bf \overline{330},\overline{15'}})(-1)
\oplus({\bf \overline{330},\overline{15}})(-1)
\oplus({\bf \overline{720'},\overline{15'}})(-1)
\oplus({\bf \overline{210'},21})(7)
\oplus({\bf \overline{210'},24})(7)
\oplus({\bf \overline{420'},21})(7)
\oplus({\bf \overline{126'},\overline{28}})(15)
\oplus({\bf \overline{126'},\overline{35}})(15)
\oplus({\bf \overline{224},\overline{28}})(15)
\oplus({\bf 70',\overline{36}})(23)
\oplus({\bf 70',\overline{48}})(23)
\oplus({\bf 105,\overline{36}})(23)
\oplus({\bf 35,45})(31)
\oplus({\bf 35,63})(31)
\oplus({\bf 40,45})(31)
\oplus({\bf \overline{15},\overline{55}})(39)
\oplus({\bf \overline{15},\overline{80}})(39)
\oplus({\bf \overline{10},\overline{55}})(39)
\oplus({\bf \overline{5},\overline{66}})(47)
\oplus({\bf \overline{5},\overline{99}})(47)
\oplus({\bf 1,120'})(55)$\\
%
${\bf 126720}$&=&
$({\bf 40,\overline{3}})(-34)
\oplus({\bf \overline{175},6})(-26)
\oplus({\bf \overline{175},3})(-26)
\oplus({\bf \overline{15},6})(-26)
\oplus({\bf \overline{15},3})(-26)
\oplus({\bf \overline{10},6})(-26)
\oplus({\bf \overline{10},3})(-26)
\oplus({\bf \overline{480},8})(-18)
\oplus({\bf \overline{280},8})(-18)
\oplus({\bf \overline{280},1})(-18)
\oplus({\bf \overline{70},\overline{10}})(-18)
\oplus2({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf \overline{45},\overline{10}})(-18)
\oplus2({\bf \overline{45},8})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf \overline{5},\overline{10}})(-18)
\oplus2({\bf \overline{5},8})(-18)
\oplus({\bf \overline{5},1})(-18)
\oplus({\bf 1024,\overline{6}})(-10)
\oplus({\bf 1024,\overline{3}})(-10)
\oplus({\bf 200,\overline{15}})(-10)
\oplus({\bf 200,\overline{6}})(-10)
\oplus({\bf 200,\overline{3}})(-10)
\oplus({\bf 126,\overline{15}})(-10)
\oplus({\bf 126,\overline{6}})(-10)
\oplus({\bf 126,\overline{3}})(-10)
\oplus({\bf \overline{175'},\overline{3}})(-10)
\oplus({\bf \overline{126},\overline{15}})(-10)
\oplus({\bf \overline{126},\overline{6}})(-10)
\oplus2({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 75,\overline{15}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus2({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{15'}})(-10)
\oplus3({\bf 24,\overline{15}})(-10)
\oplus2({\bf 24,\overline{6}})(-10)
\oplus3({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf 1120,3})(-2)
\oplus({\bf 720,3})(-2)
\oplus({\bf 480,15})(-2)
\oplus({\bf 480,6})(-2)
\oplus2({\bf 480,3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus2({\bf 280,3})(-2)
\oplus({\bf 70,24})(-2)
\oplus2({\bf 70,15})(-2)
\oplus2({\bf 70,6})(-2)
\oplus2({\bf 70,3})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf 105,3})(-2)
\oplus({\bf 50,6})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 45,24})(-2)
\oplus2({\bf 45,15})(-2)
\oplus3({\bf 45,6})(-2)
\oplus3({\bf 45,3})(-2)
\oplus({\bf 5,24})(-2)
\oplus2({\bf 5,15})(-2)
\oplus2({\bf 5,6})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 1050,1})(6)
\oplus({\bf 560,8})(6)
\oplus({\bf 560,1})(6)
\oplus({\bf 315,8})(6)
\oplus({\bf 315,1})(6)
\oplus({\bf 450,8})(6)
\oplus({\bf 450,1})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 175,27})(6)
\oplus({\bf 175,10})(6)
\oplus({\bf 175,\overline{10}})(6)
\oplus4({\bf 175,8})(6)
\oplus2({\bf 175,1})(6)
\oplus({\bf 15,27})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf 15,\overline{10}})(6)
\oplus2({\bf 15,8})(6)
\oplus({\bf 15,1})(6)
\oplus({\bf 40,\overline{10}})(6)
\oplus2({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,10})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus3({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{700},\overline{3}})(14)
\oplus({\bf \overline{315},\overline{3}})(14)
\oplus({\bf \overline{210},\overline{15}})(14)
\oplus({\bf \overline{210},\overline{6}})(14)
\oplus2({\bf \overline{210},\overline{3}})(14)
\oplus({\bf \overline{175},\overline{15}})(14)
\oplus({\bf \overline{175},\overline{6}})(14)
\oplus2({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{24}})(14)
\oplus2({\bf \overline{40},\overline{15}})(14)
\oplus2({\bf \overline{40},\overline{6}})(14)
\oplus2({\bf \overline{40},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{10},\overline{6}})(14)
\oplus({\bf \overline{10},\overline{3}})(14)
\oplus({\bf \overline{280},6})(22)
\oplus({\bf \overline{280},3})(22)
\oplus({\bf \overline{50},15})(22)
\oplus({\bf \overline{50},6})(22)
\oplus({\bf \overline{50},3})(22)
\oplus({\bf \overline{45},15})(22)
\oplus({\bf \overline{45},6})(22)
\oplus({\bf \overline{45},3})(22)
\oplus({\bf 75,8})(30)$\\
%
${\bf \overline{126720}}$&=&
$({\bf \overline{40},3})(34)
\oplus({\bf 175,\overline{6}})(26)
\oplus({\bf 175,\overline{3}})(26)
\oplus({\bf 15,\overline{6}})(26)
\oplus({\bf 15,\overline{3}})(26)
\oplus({\bf 10,\overline{6}})(26)
\oplus({\bf 10,\overline{3}})(26)
\oplus({\bf 480,8})(18)
\oplus({\bf 280,8})(18)
\oplus({\bf 280,1})(18)
\oplus({\bf 70,10})(18)
\oplus2({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf 45,10})(18)
\oplus2({\bf 45,8})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 5,10})(18)
\oplus2({\bf 5,8})(18)
\oplus({\bf 5,1})(18)
\oplus({\bf 1024,6})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 175',3})(10)
\oplus({\bf 200,15})(10)
\oplus({\bf 200,6})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 126,15})(10)
\oplus({\bf 126,6})(10)
\oplus2({\bf 126,3})(10)
\oplus({\bf \overline{126},15})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,15})(10)
\oplus({\bf 75,6})(10)
\oplus2({\bf 75,3})(10)
\oplus({\bf 24,15'})(10)
\oplus3({\bf 24,15})(10)
\oplus2({\bf 24,6})(10)
\oplus3({\bf 24,3})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf \overline{1120},\overline{3}})(2)
\oplus({\bf \overline{720},\overline{3}})(2)
\oplus({\bf \overline{480},\overline{15}})(2)
\oplus({\bf \overline{480},\overline{6}})(2)
\oplus2({\bf \overline{480},\overline{3}})(2)
\oplus({\bf \overline{105},\overline{6}})(2)
\oplus({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus2({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{6}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{24}})(2)
\oplus2({\bf \overline{70},\overline{15}})(2)
\oplus2({\bf \overline{70},\overline{6}})(2)
\oplus2({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{24}})(2)
\oplus2({\bf \overline{45},\overline{15}})(2)
\oplus3({\bf \overline{45},\overline{6}})(2)
\oplus3({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{24}})(2)
\oplus2({\bf \overline{5},\overline{15}})(2)
\oplus2({\bf \overline{5},\overline{6}})(2)
\oplus2({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{1050},1})(-6)
\oplus({\bf \overline{560},8})(-6)
\oplus({\bf \overline{560},1})(-6)
\oplus({\bf \overline{450},8})(-6)
\oplus({\bf \overline{450},1})(-6)
\oplus({\bf \overline{315},8})(-6)
\oplus({\bf \overline{315},1})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{175},27})(-6)
\oplus({\bf \overline{175},10})(-6)
\oplus({\bf \overline{175},\overline{10}})(-6)
\oplus4({\bf \overline{175},8})(-6)
\oplus2({\bf \overline{175},1})(-6)
\oplus({\bf \overline{40},10})(-6)
\oplus2({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{15},27})(-6)
\oplus({\bf \overline{15},10})(-6)
\oplus({\bf \overline{15},\overline{10}})(-6)
\oplus2({\bf \overline{15},8})(-6)
\oplus({\bf \overline{15},1})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},\overline{10}})(-6)
\oplus3({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 700,3})(-14)
\oplus({\bf 315,3})(-14)
\oplus({\bf 210,15})(-14)
\oplus({\bf 210,6})(-14)
\oplus2({\bf 210,3})(-14)
\oplus({\bf 175,15})(-14)
\oplus({\bf 175,6})(-14)
\oplus2({\bf 175,3})(-14)
\oplus({\bf 40,24})(-14)
\oplus2({\bf 40,15})(-14)
\oplus2({\bf 40,6})(-14)
\oplus2({\bf 40,3})(-14)
\oplus({\bf 10,15})(-14)
\oplus({\bf 10,6})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf 280,\overline{6}})(-22)
\oplus({\bf 280,\overline{3}})(-22)
\oplus({\bf 50,\overline{15}})(-22)
\oplus({\bf 50,\overline{6}})(-22)
\oplus({\bf 50,\overline{3}})(-22)
\oplus({\bf 45,\overline{15}})(-22)
\oplus({\bf 45,\overline{6}})(-22)
\oplus({\bf 45,\overline{3}})(-22)
\oplus({\bf 75,8})(-30)$\\
%
${\bf 128304}$&=&
$({\bf 420,3})(28)
\oplus({\bf 1701,\overline{3}})(20)
\oplus({\bf 224,\overline{6}})(20)
\oplus({\bf 224,\overline{3}})(20)
\oplus({\bf 175',\overline{6}})(20)
\oplus({\bf 175',\overline{3}})(20)
\oplus({\bf \overline{2430},1})(12)
\oplus({\bf \overline{945},8})(12)
\oplus({\bf \overline{945},1})(12)
\oplus({\bf \overline{70'},10})(12)
\oplus({\bf \overline{70'},8})(12)
\oplus({\bf \overline{720},8})(12)
\oplus({\bf \overline{720},1})(12)
\oplus({\bf \overline{105},10})(12)
\oplus2({\bf \overline{105},8})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{50},10})(12)
\oplus({\bf \overline{50},8})(12)
\oplus({\bf \overline{1440},3})(4)
\oplus({\bf \overline{315'},15})(4)
\oplus({\bf \overline{315'},3})(4)
\oplus({\bf \overline{1050},3})(4)
\oplus({\bf \overline{450},15})(4)
\oplus({\bf \overline{450},6})(4)
\oplus2({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},15'})(4)
\oplus2({\bf \overline{35},15})(4)
\oplus({\bf \overline{35},6})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{210},15})(4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{40},15'})(4)
\oplus2({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf 540,\overline{6}})(-4)
\oplus({\bf 700,\overline{6}})(-4)
\oplus({\bf 700,\overline{3}})(-4)
\oplus({\bf 160,\overline{24}})(-4)
\oplus({\bf 160,\overline{15}})(-4)
\oplus2({\bf 160,\overline{6}})(-4)
\oplus({\bf 160,\overline{3}})(-4)
\oplus({\bf 315,\overline{6}})(-4)
\oplus({\bf 175,\overline{24}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus2({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{21}})(-4)
\oplus2({\bf 15,\overline{24}})(-4)
\oplus2({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 10,\overline{24}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 280',10})(-12)
\oplus({\bf 280',8})(-12)
\oplus({\bf 280,10})(-12)
\oplus({\bf 280,8})(-12)
\oplus({\bf 70,35})(-12)
\oplus({\bf 70,27})(-12)
\oplus2({\bf 70,10})(-12)
\oplus({\bf 70,\overline{10}})(-12)
\oplus2({\bf 70,8})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 5,35})(-12)
\oplus2({\bf 5,27})(-12)
\oplus({\bf 5,10})(-12)
\oplus({\bf 5,\overline{10}})(-12)
\oplus({\bf 5,8})(-12)
\oplus({\bf 126,15'})(-20)
\oplus({\bf 126,15})(-20)
\oplus({\bf 126,6})(-20)
\oplus({\bf 75,15})(-20)
\oplus({\bf 24,42})(-20)
\oplus({\bf 24,15'})(-20)
\oplus({\bf 24,24})(-20)
\oplus2({\bf 24,15})(-20)
\oplus({\bf 24,6})(-20)
\oplus({\bf 1,42})(-20)
\oplus({\bf 1,24})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf \overline{45},\overline{24}})(-28)
\oplus({\bf \overline{45},\overline{15}})(-28)
\oplus({\bf \overline{5},\overline{42}})(-28)
\oplus({\bf \overline{5},\overline{24}})(-28)
\oplus({\bf \overline{5},\overline{15}})(-28)
\oplus({\bf \overline{10},27})(-36)$\\
%
${\bf \overline{128304}}$&=&
$({\bf \overline{420},\overline{3}})(-28)
\oplus({\bf \overline{1701},3})(-20)
\oplus({\bf \overline{224},6})(-20)
\oplus({\bf \overline{224},3})(-20)
\oplus({\bf \overline{175'},6})(-20)
\oplus({\bf \overline{175'},3})(-20)
\oplus({\bf 2430,1})(-12)
\oplus({\bf 945,8})(-12)
\oplus({\bf 945,1})(-12)
\oplus({\bf 720,8})(-12)
\oplus({\bf 720,1})(-12)
\oplus({\bf 70',\overline{10}})(-12)
\oplus({\bf 70',8})(-12)
\oplus({\bf 105,\overline{10}})(-12)
\oplus2({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 50,\overline{10}})(-12)
\oplus({\bf 50,8})(-12)
\oplus({\bf 1440,\overline{3}})(-4)
\oplus({\bf 1050,\overline{3}})(-4)
\oplus({\bf 315',\overline{15}})(-4)
\oplus({\bf 315',\overline{3}})(-4)
\oplus({\bf 450,\overline{15}})(-4)
\oplus({\bf 450,\overline{6}})(-4)
\oplus2({\bf 450,\overline{3}})(-4)
\oplus({\bf 210,\overline{15}})(-4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 35,\overline{15'}})(-4)
\oplus2({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{15'}})(-4)
\oplus2({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf \overline{540},6})(4)
\oplus({\bf \overline{700},6})(4)
\oplus({\bf \overline{700},3})(4)
\oplus({\bf \overline{315},6})(4)
\oplus({\bf \overline{160},24})(4)
\oplus({\bf \overline{160},15})(4)
\oplus2({\bf \overline{160},6})(4)
\oplus({\bf \overline{160},3})(4)
\oplus({\bf \overline{175},24})(4)
\oplus({\bf \overline{175},15})(4)
\oplus2({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{15},21})(4)
\oplus2({\bf \overline{15},24})(4)
\oplus2({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},24})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{280'},\overline{10}})(12)
\oplus({\bf \overline{280'},8})(12)
\oplus({\bf \overline{280},\overline{10}})(12)
\oplus({\bf \overline{280},8})(12)
\oplus({\bf \overline{70},\overline{35}})(12)
\oplus({\bf \overline{70},27})(12)
\oplus({\bf \overline{70},10})(12)
\oplus2({\bf \overline{70},\overline{10}})(12)
\oplus2({\bf \overline{70},8})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{5},\overline{35}})(12)
\oplus2({\bf \overline{5},27})(12)
\oplus({\bf \overline{5},10})(12)
\oplus({\bf \overline{5},\overline{10}})(12)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf \overline{126},\overline{15'}})(20)
\oplus({\bf \overline{126},\overline{15}})(20)
\oplus({\bf \overline{126},\overline{6}})(20)
\oplus({\bf 75,\overline{15}})(20)
\oplus({\bf 24,\overline{42}})(20)
\oplus({\bf 24,\overline{24}})(20)
\oplus({\bf 24,\overline{15'}})(20)
\oplus2({\bf 24,\overline{15}})(20)
\oplus({\bf 24,\overline{6}})(20)
\oplus({\bf 1,\overline{42}})(20)
\oplus({\bf 1,\overline{24}})(20)
\oplus({\bf 1,\overline{15}})(20)
\oplus({\bf 45,24})(28)
\oplus({\bf 45,15})(28)
\oplus({\bf 5,42})(28)
\oplus({\bf 5,24})(28)
\oplus({\bf 5,15})(28)
\oplus({\bf 10,27})(36)$\\
%
${\bf 128304'}$&=&
$({\bf \overline{2430},1})(27)
\oplus({\bf \overline{1260},3})(19)
\oplus({\bf \overline{1440},3})(19)
\oplus({\bf \overline{1050},3})(19)
\oplus({\bf 840,\overline{6}})(11)
\oplus({\bf 840,\overline{3}})(11)
\oplus({\bf 540,\overline{6}})(11)
\oplus({\bf 560',\overline{6}})(11)
\oplus({\bf 560',\overline{3}})(11)
\oplus({\bf 700,\overline{6}})(11)
\oplus({\bf 700,\overline{3}})(11)
\oplus({\bf 315,\overline{6}})(11)
\oplus({\bf 420',10})(3)
\oplus({\bf 420',8})(3)
\oplus({\bf 420,10})(3)
\oplus2({\bf 420,8})(3)
\oplus({\bf 420,1})(3)
\oplus({\bf 280',10})(3)
\oplus({\bf 280',8})(3)
\oplus({\bf 175'',10})(3)
\oplus({\bf 175'',8})(3)
\oplus({\bf 280,10})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 126',15})(-5)
\oplus({\bf 224,15'})(-5)
\oplus2({\bf 224,15})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 224,3})(-5)
\oplus({\bf 175',15'})(-5)
\oplus2({\bf 175',15})(-5)
\oplus({\bf 175',6})(-5)
\oplus({\bf 175',3})(-5)
\oplus({\bf 126,15'})(-5)
\oplus({\bf 126,15})(-5)
\oplus({\bf 126,6})(-5)
\oplus({\bf 75,15})(-5)
\oplus({\bf \overline{70'},\overline{24}})(-13)
\oplus({\bf \overline{70'},\overline{15}})(-13)
\oplus({\bf \overline{70'},\overline{6}})(-13)
\oplus({\bf \overline{105},\overline{21}})(-13)
\oplus2({\bf \overline{105},\overline{24}})(-13)
\oplus2({\bf \overline{105},\overline{15}})(-13)
\oplus({\bf \overline{105},\overline{6}})(-13)
\oplus({\bf \overline{105},\overline{3}})(-13)
\oplus({\bf \overline{50},\overline{24}})(-13)
\oplus({\bf \overline{50},\overline{15}})(-13)
\oplus({\bf \overline{50},\overline{6}})(-13)
\oplus({\bf \overline{45},\overline{24}})(-13)
\oplus({\bf \overline{45},\overline{15}})(-13)
\oplus({\bf \overline{35},35})(-21)
\oplus({\bf \overline{35},27})(-21)
\oplus({\bf \overline{35},10})(-21)
\oplus({\bf \overline{35},\overline{10}})(-21)
\oplus({\bf \overline{35},8})(-21)
\oplus({\bf \overline{40},35})(-21)
\oplus2({\bf \overline{40},27})(-21)
\oplus({\bf \overline{40},10})(-21)
\oplus({\bf \overline{40},\overline{10}})(-21)
\oplus({\bf \overline{40},8})(-21)
\oplus({\bf \overline{10},27})(-21)
\oplus({\bf 15,42})(-29)
\oplus({\bf 15,15'})(-29)
\oplus({\bf 15,24})(-29)
\oplus({\bf 15,15})(-29)
\oplus({\bf 15,6})(-29)
\oplus({\bf 10,42})(-29)
\oplus({\bf 10,24})(-29)
\oplus({\bf 10,15})(-29)
\oplus({\bf 5,\overline{42}})(-37)
\oplus({\bf 5,\overline{24}})(-37)
\oplus({\bf 5,\overline{15}})(-37)
\oplus({\bf 1,27})(-45)$\\
%
${\bf \overline{128304'}}$&=&
$({\bf 2430,1})(-27)
\oplus({\bf 1260,\overline{3}})(-19)
\oplus({\bf 1440,\overline{3}})(-19)
\oplus({\bf 1050,\overline{3}})(-19)
\oplus({\bf \overline{840},6})(-11)
\oplus({\bf \overline{840},3})(-11)
\oplus({\bf \overline{560'},6})(-11)
\oplus({\bf \overline{560'},3})(-11)
\oplus({\bf \overline{540},6})(-11)
\oplus({\bf \overline{700},6})(-11)
\oplus({\bf \overline{700},3})(-11)
\oplus({\bf \overline{315},6})(-11)
\oplus({\bf \overline{420'},\overline{10}})(-3)
\oplus({\bf \overline{420'},8})(-3)
\oplus({\bf \overline{420},\overline{10}})(-3)
\oplus2({\bf \overline{420},8})(-3)
\oplus({\bf \overline{420},1})(-3)
\oplus({\bf \overline{175''},\overline{10}})(-3)
\oplus({\bf \overline{175''},8})(-3)
\oplus({\bf \overline{280'},\overline{10}})(-3)
\oplus({\bf \overline{280'},8})(-3)
\oplus({\bf \overline{280},\overline{10}})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{126'},\overline{15}})(5)
\oplus({\bf \overline{224},\overline{15'}})(5)
\oplus2({\bf \overline{224},\overline{15}})(5)
\oplus({\bf \overline{224},\overline{6}})(5)
\oplus({\bf \overline{224},\overline{3}})(5)
\oplus({\bf \overline{175'},\overline{15'}})(5)
\oplus2({\bf \overline{175'},\overline{15}})(5)
\oplus({\bf \overline{175'},\overline{6}})(5)
\oplus({\bf \overline{175'},\overline{3}})(5)
\oplus({\bf \overline{126},\overline{15'}})(5)
\oplus({\bf \overline{126},\overline{15}})(5)
\oplus({\bf \overline{126},\overline{6}})(5)
\oplus({\bf 75,\overline{15}})(5)
\oplus({\bf 70',24})(13)
\oplus({\bf 70',15})(13)
\oplus({\bf 70',6})(13)
\oplus({\bf 105,21})(13)
\oplus2({\bf 105,24})(13)
\oplus2({\bf 105,15})(13)
\oplus({\bf 105,6})(13)
\oplus({\bf 105,3})(13)
\oplus({\bf 50,24})(13)
\oplus({\bf 50,15})(13)
\oplus({\bf 50,6})(13)
\oplus({\bf 45,24})(13)
\oplus({\bf 45,15})(13)
\oplus({\bf 35,\overline{35}})(21)
\oplus({\bf 35,27})(21)
\oplus({\bf 35,10})(21)
\oplus({\bf 35,\overline{10}})(21)
\oplus({\bf 35,8})(21)
\oplus({\bf 40,\overline{35}})(21)
\oplus2({\bf 40,27})(21)
\oplus({\bf 40,10})(21)
\oplus({\bf 40,\overline{10}})(21)
\oplus({\bf 40,8})(21)
\oplus({\bf 10,27})(21)
\oplus({\bf \overline{15},\overline{42}})(29)
\oplus({\bf \overline{15},\overline{24}})(29)
\oplus({\bf \overline{15},\overline{15'}})(29)
\oplus({\bf \overline{15},\overline{15}})(29)
\oplus({\bf \overline{15},\overline{6}})(29)
\oplus({\bf \overline{10},\overline{42}})(29)
\oplus({\bf \overline{10},\overline{24}})(29)
\oplus({\bf \overline{10},\overline{15}})(29)
\oplus({\bf \overline{5},42})(37)
\oplus({\bf \overline{5},24})(37)
\oplus({\bf \overline{5},15})(37)
\oplus({\bf 1,27})(45)$\\
%
${\bf 132300}$&=&
$({\bf \overline{700},3})(-26)
\oplus({\bf \overline{2520},1})(-18)
\oplus({\bf \overline{420},8})(-18)
\oplus({\bf \overline{420},1})(-18)
\oplus({\bf \overline{280'},8})(-18)
\oplus({\bf \overline{280'},1})(-18)
\oplus({\bf \overline{280},8})(-18)
\oplus({\bf \overline{280},1})(-18)
\oplus({\bf \overline{1701},\overline{3}})(-10)
\oplus({\bf \overline{1050'},\overline{3}})(-10)
\oplus({\bf 1024,\overline{3}})(-10)
\oplus({\bf \overline{224},\overline{15}})(-10)
\oplus({\bf \overline{224},\overline{6}})(-10)
\oplus2({\bf \overline{224},\overline{3}})(-10)
\oplus({\bf \overline{175'},\overline{15}})(-10)
\oplus({\bf \overline{175'},\overline{6}})(-10)
\oplus2({\bf \overline{175'},\overline{3}})(-10)
\oplus({\bf \overline{126},\overline{15}})(-10)
\oplus({\bf \overline{126},\overline{6}})(-10)
\oplus2({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 75,\overline{15}})(-10)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf 945,6})(-2)
\oplus({\bf 945,3})(-2)
\oplus({\bf 720,6})(-2)
\oplus({\bf 720,3})(-2)
\oplus({\bf 480,6})(-2)
\oplus({\bf 480,3})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 70',15})(-2)
\oplus({\bf 70',6})(-2)
\oplus({\bf 70',3})(-2)
\oplus({\bf 105,24})(-2)
\oplus2({\bf 105,15})(-2)
\oplus3({\bf 105,6})(-2)
\oplus3({\bf 105,3})(-2)
\oplus({\bf 50,24})(-2)
\oplus({\bf 50,15})(-2)
\oplus2({\bf 50,6})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 45,24})(-2)
\oplus({\bf 45,15})(-2)
\oplus2({\bf 45,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 315',8})(6)
\oplus({\bf 450,\overline{10}})(6)
\oplus2({\bf 450,8})(6)
\oplus({\bf 450,1})(6)
\oplus({\bf 210,\overline{10}})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 175,\overline{10}})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 35,27})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus3({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 40,\overline{35}})(6)
\oplus2({\bf 40,27})(6)
\oplus({\bf 40,10})(6)
\oplus3({\bf 40,\overline{10}})(6)
\oplus4({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{160},\overline{15}})(14)
\oplus({\bf \overline{160},\overline{6}})(14)
\oplus({\bf \overline{160},\overline{3}})(14)
\oplus({\bf \overline{175},\overline{15'}})(14)
\oplus2({\bf \overline{175},\overline{15}})(14)
\oplus({\bf \overline{175},\overline{6}})(14)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{15}})(14)
\oplus({\bf \overline{15},\overline{42}})(14)
\oplus({\bf \overline{15},\overline{24}})(14)
\oplus({\bf \overline{15},\overline{15'}})(14)
\oplus3({\bf \overline{15},\overline{15}})(14)
\oplus2({\bf \overline{15},\overline{6}})(14)
\oplus2({\bf \overline{15},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{42}})(14)
\oplus({\bf \overline{10},\overline{24}})(14)
\oplus({\bf \overline{10},\overline{15'}})(14)
\oplus3({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{10},\overline{6}})(14)
\oplus({\bf \overline{10},\overline{3}})(14)
\oplus({\bf \overline{70},24})(22)
\oplus({\bf \overline{70},15})(22)
\oplus({\bf \overline{70},6})(22)
\oplus({\bf \overline{70},3})(22)
\oplus({\bf \overline{45},24})(22)
\oplus({\bf \overline{45},15})(22)
\oplus({\bf \overline{45},6})(22)
\oplus({\bf \overline{5},42})(22)
\oplus2({\bf \overline{5},24})(22)
\oplus2({\bf \overline{5},15})(22)
\oplus2({\bf \overline{5},6})(22)
\oplus({\bf \overline{5},3})(22)
\oplus({\bf 24,27})(30)
\oplus({\bf 24,\overline{10}})(30)
\oplus({\bf 24,8})(30)
\oplus({\bf 1,27})(30)
\oplus({\bf 1,\overline{10}})(30)
\oplus({\bf 1,8})(30)
\oplus({\bf 5,\overline{15}})(38)$\\
%
${\bf \overline{132300}}$&=&
$({\bf 700,\overline{3}})(26)
\oplus({\bf 2520,1})(18)
\oplus({\bf 420,8})(18)
\oplus({\bf 420,1})(18)
\oplus({\bf 280',8})(18)
\oplus({\bf 280',1})(18)
\oplus({\bf 280,8})(18)
\oplus({\bf 280,1})(18)
\oplus({\bf 1701,3})(10)
\oplus({\bf 1050',3})(10)
\oplus({\bf 224,15})(10)
\oplus({\bf 224,6})(10)
\oplus2({\bf 224,3})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 175',15})(10)
\oplus({\bf 175',6})(10)
\oplus2({\bf 175',3})(10)
\oplus({\bf 126,15})(10)
\oplus({\bf 126,6})(10)
\oplus2({\bf 126,3})(10)
\oplus({\bf 75,15})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf \overline{945},\overline{6}})(2)
\oplus({\bf \overline{945},\overline{3}})(2)
\oplus({\bf \overline{70'},\overline{15}})(2)
\oplus({\bf \overline{70'},\overline{6}})(2)
\oplus({\bf \overline{70'},\overline{3}})(2)
\oplus({\bf \overline{720},\overline{6}})(2)
\oplus({\bf \overline{720},\overline{3}})(2)
\oplus({\bf \overline{480},\overline{6}})(2)
\oplus({\bf \overline{480},\overline{3}})(2)
\oplus({\bf \overline{105},\overline{24}})(2)
\oplus2({\bf \overline{105},\overline{15}})(2)
\oplus3({\bf \overline{105},\overline{6}})(2)
\oplus3({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{50},\overline{24}})(2)
\oplus({\bf \overline{50},\overline{15}})(2)
\oplus2({\bf \overline{50},\overline{6}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{24}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus2({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{315'},8})(-6)
\oplus({\bf \overline{450},10})(-6)
\oplus2({\bf \overline{450},8})(-6)
\oplus({\bf \overline{450},1})(-6)
\oplus({\bf \overline{35},27})(-6)
\oplus({\bf \overline{35},10})(-6)
\oplus({\bf \overline{35},\overline{10}})(-6)
\oplus3({\bf \overline{35},8})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{210},10})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{175},10})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{40},35})(-6)
\oplus2({\bf \overline{40},27})(-6)
\oplus3({\bf \overline{40},10})(-6)
\oplus({\bf \overline{40},\overline{10}})(-6)
\oplus4({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 160,15})(-14)
\oplus({\bf 160,6})(-14)
\oplus({\bf 160,3})(-14)
\oplus({\bf 175,15'})(-14)
\oplus2({\bf 175,15})(-14)
\oplus({\bf 175,6})(-14)
\oplus({\bf 175,3})(-14)
\oplus({\bf 15,42})(-14)
\oplus({\bf 15,15'})(-14)
\oplus({\bf 15,24})(-14)
\oplus3({\bf 15,15})(-14)
\oplus2({\bf 15,6})(-14)
\oplus2({\bf 15,3})(-14)
\oplus({\bf 40,15})(-14)
\oplus({\bf 10,42})(-14)
\oplus({\bf 10,15'})(-14)
\oplus({\bf 10,24})(-14)
\oplus3({\bf 10,15})(-14)
\oplus({\bf 10,6})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf 70,\overline{24}})(-22)
\oplus({\bf 70,\overline{15}})(-22)
\oplus({\bf 70,\overline{6}})(-22)
\oplus({\bf 70,\overline{3}})(-22)
\oplus({\bf 45,\overline{24}})(-22)
\oplus({\bf 45,\overline{15}})(-22)
\oplus({\bf 45,\overline{6}})(-22)
\oplus({\bf 5,\overline{42}})(-22)
\oplus2({\bf 5,\overline{24}})(-22)
\oplus2({\bf 5,\overline{15}})(-22)
\oplus2({\bf 5,\overline{6}})(-22)
\oplus({\bf 5,\overline{3}})(-22)
\oplus({\bf 24,27})(-30)
\oplus({\bf 24,10})(-30)
\oplus({\bf 24,8})(-30)
\oplus({\bf 1,27})(-30)
\oplus({\bf 1,10})(-30)
\oplus({\bf 1,8})(-30)
\oplus({\bf \overline{5},15})(-38)$\\
%
${\bf 133056}$&=&
$({\bf \overline{160},\overline{3}})(-31)
\oplus({\bf \overline{450'},3})(-23)
\oplus({\bf \overline{280'},6})(-23)
\oplus({\bf \overline{280'},3})(-23)
\oplus({\bf \overline{70},6})(-23)
\oplus({\bf \overline{70},3})(-23)
\oplus({\bf \overline{1050'},8})(-15)
\oplus({\bf \overline{1050'},1})(-15)
\oplus({\bf 200,8})(-15)
\oplus({\bf 200,1})(-15)
\oplus({\bf \overline{224},8})(-15)
\oplus({\bf \overline{224},1})(-15)
\oplus({\bf \overline{126},\overline{10}})(-15)
\oplus2({\bf \overline{126},8})(-15)
\oplus({\bf \overline{126},1})(-15)
\oplus({\bf 24,\overline{10}})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf 1200,\overline{3}})(-7)
\oplus({\bf 945,\overline{6}})(-7)
\oplus({\bf 945,\overline{3}})(-7)
\oplus({\bf 480,\overline{15}})(-7)
\oplus({\bf 480,\overline{6}})(-7)
\oplus2({\bf 480,\overline{3}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 70',\overline{3}})(-7)
\oplus({\bf 105,\overline{15}})(-7)
\oplus({\bf 105,\overline{6}})(-7)
\oplus2({\bf 105,\overline{3}})(-7)
\oplus({\bf 45,\overline{15'}})(-7)
\oplus2({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{15'}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 1440,3})(1)
\oplus({\bf 560,6})(1)
\oplus({\bf 560,3})(1)
\oplus({\bf 315',3})(1)
\oplus({\bf 450,15})(1)
\oplus({\bf 450,6})(1)
\oplus2({\bf 450,3})(1)
\oplus({\bf 175,24})(1)
\oplus({\bf 175,15})(1)
\oplus2({\bf 175,6})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 15,24})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf 35,6})(1)
\oplus({\bf 35,3})(1)
\oplus({\bf 40,24})(1)
\oplus({\bf 40,15})(1)
\oplus2({\bf 40,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,21})(1)
\oplus2({\bf 10,24})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf \overline{540},1})(9)
\oplus({\bf \overline{700},8})(9)
\oplus({\bf \overline{700},1})(9)
\oplus({\bf \overline{210},\overline{10}})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{160},1})(9)
\oplus({\bf \overline{175},27})(9)
\oplus({\bf \overline{175},\overline{10}})(9)
\oplus2({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},\overline{35}})(9)
\oplus({\bf \overline{40},27})(9)
\oplus2({\bf \overline{40},\overline{10}})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{15},\overline{10}})(9)
\oplus({\bf \overline{15},8})(9)
\oplus({\bf \overline{10},\overline{35}})(9)
\oplus({\bf \overline{10},27})(9)
\oplus2({\bf \overline{10},\overline{10}})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{280'},\overline{3}})(17)
\oplus({\bf \overline{280},\overline{15}})(17)
\oplus({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{50},\overline{15'}})(17)
\oplus({\bf \overline{50},\overline{15}})(17)
\oplus({\bf \overline{70},\overline{15}})(17)
\oplus({\bf \overline{70},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{42}})(17)
\oplus({\bf \overline{45},\overline{15'}})(17)
\oplus2({\bf \overline{45},\overline{15}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{5},\overline{15'}})(17)
\oplus({\bf \overline{5},\overline{15}})(17)
\oplus({\bf \overline{126},6})(25)
\oplus({\bf 75,24})(25)
\oplus({\bf 75,6})(25)
\oplus({\bf 24,24})(25)
\oplus({\bf 24,6})(25)
\oplus({\bf 45,\overline{10}})(33)$\\
%
${\bf \overline{133056}}$&=&
$({\bf 160,3})(31)
\oplus({\bf 450',\overline{3}})(23)
\oplus({\bf 280',\overline{6}})(23)
\oplus({\bf 280',\overline{3}})(23)
\oplus({\bf 70,\overline{6}})(23)
\oplus({\bf 70,\overline{3}})(23)
\oplus({\bf 1050',8})(15)
\oplus({\bf 1050',1})(15)
\oplus({\bf 224,8})(15)
\oplus({\bf 224,1})(15)
\oplus({\bf 200,8})(15)
\oplus({\bf 200,1})(15)
\oplus({\bf 126,10})(15)
\oplus2({\bf 126,8})(15)
\oplus({\bf 126,1})(15)
\oplus({\bf 24,10})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf \overline{1200},3})(7)
\oplus({\bf \overline{945},6})(7)
\oplus({\bf \overline{945},3})(7)
\oplus({\bf \overline{70'},3})(7)
\oplus({\bf \overline{480},15})(7)
\oplus({\bf \overline{480},6})(7)
\oplus2({\bf \overline{480},3})(7)
\oplus({\bf \overline{105},15})(7)
\oplus({\bf \overline{105},6})(7)
\oplus2({\bf \overline{105},3})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},15'})(7)
\oplus2({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},15'})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{1440},\overline{3}})(-1)
\oplus({\bf \overline{315'},\overline{3}})(-1)
\oplus({\bf \overline{560},\overline{6}})(-1)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf \overline{450},\overline{15}})(-1)
\oplus({\bf \overline{450},\overline{6}})(-1)
\oplus2({\bf \overline{450},\overline{3}})(-1)
\oplus({\bf \overline{35},\overline{6}})(-1)
\oplus({\bf \overline{35},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{24}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus2({\bf \overline{175},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{24}})(-1)
\oplus({\bf \overline{40},\overline{15}})(-1)
\oplus2({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{24}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{21}})(-1)
\oplus2({\bf \overline{10},\overline{24}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf 540,1})(-9)
\oplus({\bf 700,8})(-9)
\oplus({\bf 700,1})(-9)
\oplus({\bf 160,8})(-9)
\oplus({\bf 160,1})(-9)
\oplus({\bf 210,10})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 175,27})(-9)
\oplus({\bf 175,10})(-9)
\oplus2({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 15,10})(-9)
\oplus({\bf 15,8})(-9)
\oplus({\bf 40,35})(-9)
\oplus({\bf 40,27})(-9)
\oplus2({\bf 40,10})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 10,35})(-9)
\oplus({\bf 10,27})(-9)
\oplus2({\bf 10,10})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 280',3})(-17)
\oplus({\bf 280,15})(-17)
\oplus({\bf 280,3})(-17)
\oplus({\bf 70,15})(-17)
\oplus({\bf 70,3})(-17)
\oplus({\bf 50,15'})(-17)
\oplus({\bf 50,15})(-17)
\oplus({\bf 45,42})(-17)
\oplus({\bf 45,15'})(-17)
\oplus2({\bf 45,15})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 5,15'})(-17)
\oplus({\bf 5,15})(-17)
\oplus({\bf 126,\overline{6}})(-25)
\oplus({\bf 75,\overline{24}})(-25)
\oplus({\bf 75,\overline{6}})(-25)
\oplus({\bf 24,\overline{24}})(-25)
\oplus({\bf 24,\overline{6}})(-25)
\oplus({\bf \overline{45},10})(-33)$\\
%
${\bf 138600}$&=&
$({\bf 40,1})(-39)
\oplus({\bf \overline{175},\overline{3}})(-31)
\oplus({\bf \overline{15},\overline{3}})(-31)
\oplus({\bf \overline{10},\overline{3}})(-31)
\oplus({\bf \overline{480},6})(-23)
\oplus({\bf \overline{280},3})(-23)
\oplus({\bf \overline{70},6})(-23)
\oplus({\bf \overline{70},3})(-23)
\oplus({\bf \overline{45},6})(-23)
\oplus({\bf \overline{45},3})(-23)
\oplus({\bf \overline{5},6})(-23)
\oplus({\bf \overline{5},3})(-23)
\oplus({\bf 1024,8})(-15)
\oplus({\bf 200,\overline{10}})(-15)
\oplus({\bf 200,8})(-15)
\oplus({\bf 126,\overline{10}})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf \overline{175'},1})(-15)
\oplus({\bf \overline{126},8})(-15)
\oplus({\bf \overline{126},1})(-15)
\oplus({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf 24,\overline{10}})(-15)
\oplus2({\bf 24,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1120,\overline{6}})(-7)
\oplus({\bf 720,\overline{3}})(-7)
\oplus({\bf 480,\overline{15}})(-7)
\oplus({\bf 480,\overline{6}})(-7)
\oplus({\bf 480,\overline{3}})(-7)
\oplus({\bf 280,\overline{15}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{15'}})(-7)
\oplus2({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 105,\overline{3}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus2({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 1050,3})(1)
\oplus({\bf 560,15})(1)
\oplus({\bf 560,3})(1)
\oplus({\bf 315,15})(1)
\oplus({\bf 315,3})(1)
\oplus({\bf 450,6})(1)
\oplus({\bf 450,3})(1)
\oplus({\bf 210,6})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 175,24})(1)
\oplus2({\bf 175,15})(1)
\oplus2({\bf 175,6})(1)
\oplus2({\bf 175,3})(1)
\oplus({\bf 15,24})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 40,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf \overline{560'},1})(9)
\oplus({\bf \overline{700},8})(9)
\oplus({\bf \overline{700},1})(9)
\oplus({\bf \overline{315},8})(9)
\oplus({\bf \overline{315},1})(9)
\oplus({\bf \overline{210},27})(9)
\oplus({\bf \overline{210},10})(9)
\oplus2({\bf \overline{210},8})(9)
\oplus({\bf \overline{210},1})(9)
\oplus({\bf \overline{175},\overline{10}})(9)
\oplus2({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},27})(9)
\oplus({\bf \overline{40},10})(9)
\oplus({\bf \overline{40},\overline{10}})(9)
\oplus2({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf \overline{420},\overline{3}})(17)
\oplus({\bf \overline{175''},\overline{3}})(17)
\oplus({\bf \overline{280},\overline{15}})(17)
\oplus({\bf \overline{280},\overline{6}})(17)
\oplus2({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{50},\overline{24}})(17)
\oplus({\bf \overline{50},\overline{15}})(17)
\oplus({\bf \overline{50},\overline{6}})(17)
\oplus({\bf \overline{50},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{15}})(17)
\oplus({\bf \overline{45},\overline{6}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{175'},6})(25)
\oplus({\bf \overline{175'},3})(25)
\oplus({\bf 75,15})(25)
\oplus({\bf 75,6})(25)
\oplus({\bf 75,3})(25)
\oplus({\bf 50,8})(33)$\\
%
${\bf \overline{138600}}$&=&
$({\bf \overline{40},1})(39)
\oplus({\bf 175,3})(31)
\oplus({\bf 15,3})(31)
\oplus({\bf 10,3})(31)
\oplus({\bf 480,\overline{6}})(23)
\oplus({\bf 280,\overline{3}})(23)
\oplus({\bf 70,\overline{6}})(23)
\oplus({\bf 70,\overline{3}})(23)
\oplus({\bf 45,\overline{6}})(23)
\oplus({\bf 45,\overline{3}})(23)
\oplus({\bf 5,\overline{6}})(23)
\oplus({\bf 5,\overline{3}})(23)
\oplus({\bf 1024,8})(15)
\oplus({\bf 175',1})(15)
\oplus({\bf 200,10})(15)
\oplus({\bf 200,8})(15)
\oplus({\bf 126,8})(15)
\oplus({\bf 126,1})(15)
\oplus({\bf \overline{126},10})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf 24,10})(15)
\oplus2({\bf 24,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf \overline{1120},6})(7)
\oplus({\bf \overline{720},3})(7)
\oplus({\bf \overline{480},15})(7)
\oplus({\bf \overline{480},6})(7)
\oplus({\bf \overline{480},3})(7)
\oplus({\bf \overline{105},3})(7)
\oplus({\bf \overline{280},15})(7)
\oplus({\bf \overline{280},6})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{70},15'})(7)
\oplus2({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus2({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf \overline{1050},\overline{3}})(-1)
\oplus({\bf \overline{560},\overline{15}})(-1)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf \overline{450},\overline{6}})(-1)
\oplus({\bf \overline{450},\overline{3}})(-1)
\oplus({\bf \overline{315},\overline{15}})(-1)
\oplus({\bf \overline{315},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{6}})(-1)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{24}})(-1)
\oplus2({\bf \overline{175},\overline{15}})(-1)
\oplus2({\bf \overline{175},\overline{6}})(-1)
\oplus2({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{24}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf 560',1})(-9)
\oplus({\bf 700,8})(-9)
\oplus({\bf 700,1})(-9)
\oplus({\bf 315,8})(-9)
\oplus({\bf 315,1})(-9)
\oplus({\bf 210,27})(-9)
\oplus({\bf 210,\overline{10}})(-9)
\oplus2({\bf 210,8})(-9)
\oplus({\bf 210,1})(-9)
\oplus({\bf 175,10})(-9)
\oplus2({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 40,27})(-9)
\oplus({\bf 40,10})(-9)
\oplus({\bf 40,\overline{10}})(-9)
\oplus2({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf 420,3})(-17)
\oplus({\bf 175'',3})(-17)
\oplus({\bf 280,15})(-17)
\oplus({\bf 280,6})(-17)
\oplus2({\bf 280,3})(-17)
\oplus({\bf 50,24})(-17)
\oplus({\bf 50,15})(-17)
\oplus({\bf 50,6})(-17)
\oplus({\bf 50,3})(-17)
\oplus({\bf 45,15})(-17)
\oplus({\bf 45,6})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 175',\overline{6}})(-25)
\oplus({\bf 175',\overline{3}})(-25)
\oplus({\bf 75,\overline{15}})(-25)
\oplus({\bf 75,\overline{6}})(-25)
\oplus({\bf 75,\overline{3}})(-25)
\oplus({\bf \overline{50},8})(-33)$\\
%
${\bf 138600'}$&=&
$({\bf 450',1})(33)
\oplus({\bf 1050',3})(25)
\oplus({\bf 200,3})(25)
\oplus({\bf \overline{1200},\overline{6}})(17)
\oplus({\bf \overline{945},\overline{3}})(17)
\oplus({\bf \overline{480},\overline{6}})(17)
\oplus({\bf \overline{480},\overline{3}})(17)
\oplus({\bf \overline{70},\overline{6}})(17)
\oplus({\bf \overline{1440},8})(9)
\oplus({\bf \overline{315'},1})(9)
\oplus({\bf \overline{560},10})(9)
\oplus({\bf \overline{560},8})(9)
\oplus({\bf \overline{450},8})(9)
\oplus({\bf \overline{450},1})(9)
\oplus({\bf \overline{175},10})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{15},10})(9)
\oplus({\bf 840,6})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 700,15})(1)
\oplus({\bf 700,6})(1)
\oplus({\bf 700,3})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 210,15'})(1)
\oplus({\bf 210,15})(1)
\oplus({\bf 210,6})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 40,15'})(1)
\oplus({\bf 40,15})(1)
\oplus({\bf 420',\overline{3}})(-7)
\oplus({\bf 420,\overline{15}})(-7)
\oplus({\bf 420,\overline{3}})(-7)
\oplus({\bf 280',\overline{6}})(-7)
\oplus({\bf 280',\overline{3}})(-7)
\oplus({\bf 280,\overline{24}})(-7)
\oplus({\bf 280,\overline{15}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 50,\overline{21}})(-7)
\oplus({\bf 50,\overline{24}})(-7)
\oplus({\bf 50,\overline{15}})(-7)
\oplus({\bf 45,\overline{24}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus({\bf 126',1})(-15)
\oplus({\bf 224,8})(-15)
\oplus({\bf 224,1})(-15)
\oplus({\bf 175',27})(-15)
\oplus({\bf 175',8})(-15)
\oplus({\bf 175',1})(-15)
\oplus({\bf 126,10})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 75,35})(-15)
\oplus({\bf 75,27})(-15)
\oplus({\bf 75,10})(-15)
\oplus({\bf 75,8})(-15)
\oplus({\bf 24,10})(-15)
\oplus({\bf \overline{70'},3})(-23)
\oplus({\bf \overline{105},15})(-23)
\oplus({\bf \overline{105},3})(-23)
\oplus({\bf \overline{50},42})(-23)
\oplus({\bf \overline{50},15})(-23)
\oplus({\bf \overline{50},3})(-23)
\oplus({\bf \overline{45},15'})(-23)
\oplus({\bf \overline{45},15})(-23)
\oplus({\bf \overline{35},\overline{6}})(-31)
\oplus({\bf \overline{40},\overline{24}})(-31)
\oplus({\bf \overline{40},\overline{6}})(-31)
\oplus({\bf 15,10})(-39)$\\
%
${\bf \overline{138600'}}$&=&
$({\bf \overline{450'},1})(-33)
\oplus({\bf \overline{1050'},\overline{3}})(-25)
\oplus({\bf 200,\overline{3}})(-25)
\oplus({\bf 1200,6})(-17)
\oplus({\bf 945,3})(-17)
\oplus({\bf 480,6})(-17)
\oplus({\bf 480,3})(-17)
\oplus({\bf 70,6})(-17)
\oplus({\bf 1440,8})(-9)
\oplus({\bf 560,\overline{10}})(-9)
\oplus({\bf 560,8})(-9)
\oplus({\bf 315',1})(-9)
\oplus({\bf 450,8})(-9)
\oplus({\bf 450,1})(-9)
\oplus({\bf 175,\overline{10}})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 15,\overline{10}})(-9)
\oplus({\bf \overline{840},\overline{6}})(-1)
\oplus({\bf \overline{540},\overline{3}})(-1)
\oplus({\bf \overline{700},\overline{15}})(-1)
\oplus({\bf \overline{700},\overline{6}})(-1)
\oplus({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{15'}})(-1)
\oplus({\bf \overline{210},\overline{15}})(-1)
\oplus({\bf \overline{210},\overline{6}})(-1)
\oplus({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{15'}})(-1)
\oplus({\bf \overline{40},\overline{15}})(-1)
\oplus({\bf \overline{420'},3})(7)
\oplus({\bf \overline{420},15})(7)
\oplus({\bf \overline{420},3})(7)
\oplus({\bf \overline{280'},6})(7)
\oplus({\bf \overline{280'},3})(7)
\oplus({\bf \overline{280},24})(7)
\oplus({\bf \overline{280},15})(7)
\oplus({\bf \overline{280},6})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},21})(7)
\oplus({\bf \overline{50},24})(7)
\oplus({\bf \overline{50},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{45},24})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{126'},1})(15)
\oplus({\bf \overline{224},8})(15)
\oplus({\bf \overline{224},1})(15)
\oplus({\bf \overline{175'},27})(15)
\oplus({\bf \overline{175'},8})(15)
\oplus({\bf \overline{175'},1})(15)
\oplus({\bf \overline{126},\overline{10}})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf 75,\overline{35}})(15)
\oplus({\bf 75,27})(15)
\oplus({\bf 75,\overline{10}})(15)
\oplus({\bf 75,8})(15)
\oplus({\bf 24,\overline{10}})(15)
\oplus({\bf 70',\overline{3}})(23)
\oplus({\bf 105,\overline{15}})(23)
\oplus({\bf 105,\overline{3}})(23)
\oplus({\bf 50,\overline{42}})(23)
\oplus({\bf 50,\overline{15}})(23)
\oplus({\bf 50,\overline{3}})(23)
\oplus({\bf 45,\overline{15'}})(23)
\oplus({\bf 45,\overline{15}})(23)
\oplus({\bf 35,6})(31)
\oplus({\bf 40,24})(31)
\oplus({\bf 40,6})(31)
\oplus({\bf \overline{15},\overline{10}})(39)$\\
%
${\bf 140140}$&=&
$({\bf 3850',1})(30)
\oplus({\bf \overline{1760},3})(22)
\oplus({\bf \overline{2475},3})(22)
\oplus({\bf \overline{495},\overline{6}})(14)
\oplus({\bf \overline{1155},\overline{6}})(14)
\oplus({\bf \overline{1155},\overline{3}})(14)
\oplus({\bf \overline{1500},\overline{6}})(14)
\oplus({\bf 330,10})(6)
\oplus({\bf 330,8})(6)
\oplus({\bf 720',10})(6)
\oplus({\bf 720',8})(6)
\oplus({\bf 840,10})(6)
\oplus({\bf 210',15'})(-2)
\oplus({\bf 210',15})(-2)
\oplus({\bf 210',6})(-2)
\oplus({\bf 420',15'})(-2)
\oplus({\bf 420',15})(-2)
\oplus({\bf 420,15'})(-2)
\oplus({\bf 126',\overline{21}})(-10)
\oplus({\bf 126',\overline{24}})(-10)
\oplus({\bf 126',\overline{15}})(-10)
\oplus({\bf 224,\overline{21}})(-10)
\oplus({\bf 224,\overline{24}})(-10)
\oplus({\bf 175',\overline{21}})(-10)
\oplus({\bf \overline{70'},28})(-18)
\oplus({\bf \overline{70'},35})(-18)
\oplus({\bf \overline{70'},27})(-18)
\oplus({\bf \overline{105},28})(-18)
\oplus({\bf \overline{105},35})(-18)
\oplus({\bf \overline{50},28})(-18)
\oplus({\bf \overline{35},36})(-26)
\oplus({\bf \overline{35},48})(-26)
\oplus({\bf \overline{35},42})(-26)
\oplus({\bf \overline{40},36})(-26)
\oplus({\bf \overline{40},48})(-26)
\oplus({\bf 15,\overline{45}})(-34)
\oplus({\bf 15,\overline{63}})(-34)
\oplus({\bf 15,\overline{60}})(-34)
\oplus({\bf 10,\overline{63}})(-34)
\oplus({\bf 5,80})(-42)
\oplus({\bf 5,81})(-42)
\oplus({\bf 1,105})(-50)$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{3850'},1})(-30)
\oplus({\bf 1760,\overline{3}})(-22)
\oplus({\bf 2475,\overline{3}})(-22)
\oplus({\bf 495,6})(-14)
\oplus({\bf 1155,6})(-14)
\oplus({\bf 1155,3})(-14)
\oplus({\bf 1500,6})(-14)
\oplus({\bf \overline{330},\overline{10}})(-6)
\oplus({\bf \overline{330},8})(-6)
\oplus({\bf \overline{720'},\overline{10}})(-6)
\oplus({\bf \overline{720'},8})(-6)
\oplus({\bf \overline{840},\overline{10}})(-6)
\oplus({\bf \overline{210'},\overline{15'}})(2)
\oplus({\bf \overline{210'},\overline{15}})(2)
\oplus({\bf \overline{210'},\overline{6}})(2)
\oplus({\bf \overline{420'},\overline{15'}})(2)
\oplus({\bf \overline{420'},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{15'}})(2)
\oplus({\bf \overline{126'},21})(10)
\oplus({\bf \overline{126'},24})(10)
\oplus({\bf \overline{126'},15})(10)
\oplus({\bf \overline{224},21})(10)
\oplus({\bf \overline{224},24})(10)
\oplus({\bf \overline{175'},21})(10)
\oplus({\bf 70',\overline{28}})(18)
\oplus({\bf 70',\overline{35}})(18)
\oplus({\bf 70',27})(18)
\oplus({\bf 105,\overline{28}})(18)
\oplus({\bf 105,\overline{35}})(18)
\oplus({\bf 50,\overline{28}})(18)
\oplus({\bf 35,\overline{36}})(26)
\oplus({\bf 35,\overline{48}})(26)
\oplus({\bf 35,\overline{42}})(26)
\oplus({\bf 40,\overline{36}})(26)
\oplus({\bf 40,\overline{48}})(26)
\oplus({\bf \overline{15},45})(34)
\oplus({\bf \overline{15},63})(34)
\oplus({\bf \overline{15},60})(34)
\oplus({\bf \overline{10},63})(34)
\oplus({\bf \overline{5},\overline{80}})(42)
\oplus({\bf \overline{5},\overline{81}})(42)
\oplus({\bf 1,\overline{105}})(50)$\\
%
${\bf 140400}$&=&
$({\bf 280',6})(28)
\oplus({\bf 1050',\overline{3}})(20)
\oplus({\bf 224,\overline{15}})(20)
\oplus({\bf 224,\overline{3}})(20)
\oplus({\bf 126,\overline{15}})(20)
\oplus({\bf 126,\overline{3}})(20)
\oplus({\bf \overline{2625},1})(12)
\oplus({\bf \overline{945},8})(12)
\oplus({\bf \overline{945},1})(12)
\oplus({\bf \overline{70'},\overline{10}})(12)
\oplus({\bf \overline{70'},8})(12)
\oplus({\bf \overline{480},8})(12)
\oplus({\bf \overline{480},1})(12)
\oplus({\bf \overline{105},27})(12)
\oplus({\bf \overline{105},\overline{10}})(12)
\oplus2({\bf \overline{105},8})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{2520'},3})(4)
\oplus({\bf \overline{315'},6})(4)
\oplus({\bf \overline{315'},3})(4)
\oplus({\bf \overline{1215},3})(4)
\oplus({\bf \overline{450},15})(4)
\oplus({\bf \overline{450},6})(4)
\oplus2({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},24})(4)
\oplus({\bf \overline{35},15})(4)
\oplus2({\bf \overline{35},6})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{175},15})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},42})(4)
\oplus({\bf \overline{40},24})(4)
\oplus2({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus2({\bf \overline{40},3})(4)
\oplus({\bf \overline{10},42})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf 875,\overline{3}})(-4)
\oplus({\bf 1215,\overline{6}})(-4)
\oplus({\bf 1215,\overline{3}})(-4)
\oplus({\bf 160,\overline{15}})(-4)
\oplus({\bf 160,\overline{6}})(-4)
\oplus2({\bf 160,\overline{3}})(-4)
\oplus({\bf 450,\overline{6}})(-4)
\oplus({\bf 175,\overline{24}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus2({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{42}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus2({\bf 15,\overline{15}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus2({\bf 15,\overline{3}})(-4)
\oplus({\bf 40,\overline{24}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus({\bf 10,\overline{60}})(-4)
\oplus({\bf 10,\overline{42}})(-4)
\oplus2({\bf 10,\overline{24}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus2({\bf 10,\overline{6}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf 450',8})(-12)
\oplus({\bf 450',1})(-12)
\oplus({\bf 480,10})(-12)
\oplus({\bf 480,8})(-12)
\oplus({\bf 70,27})(-12)
\oplus({\bf 70,10})(-12)
\oplus2({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 105,10})(-12)
\oplus({\bf 45,35})(-12)
\oplus({\bf 45,27})(-12)
\oplus2({\bf 45,10})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 5,64})(-12)
\oplus({\bf 5,35})(-12)
\oplus2({\bf 5,27})(-12)
\oplus({\bf 5,10})(-12)
\oplus2({\bf 5,8})(-12)
\oplus({\bf 5,1})(-12)
\oplus({\bf 200,15})(-20)
\oplus({\bf 200,3})(-20)
\oplus({\bf \overline{126},15'})(-20)
\oplus({\bf \overline{126},15})(-20)
\oplus({\bf 24,42})(-20)
\oplus({\bf 24,15'})(-20)
\oplus2({\bf 24,15})(-20)
\oplus({\bf 24,3})(-20)
\oplus({\bf 1,42})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf \overline{70},\overline{24}})(-28)
\oplus({\bf \overline{70},\overline{6}})(-28)
\oplus({\bf \overline{5},\overline{24}})(-28)
\oplus({\bf \overline{5},\overline{6}})(-28)
\oplus({\bf \overline{15},10})(-36)$\\
%
${\bf \overline{140400}}$&=&
$({\bf \overline{280'},\overline{6}})(-28)
\oplus({\bf \overline{1050'},3})(-20)
\oplus({\bf \overline{224},15})(-20)
\oplus({\bf \overline{224},3})(-20)
\oplus({\bf \overline{126},15})(-20)
\oplus({\bf \overline{126},3})(-20)
\oplus({\bf 2625,1})(-12)
\oplus({\bf 945,8})(-12)
\oplus({\bf 945,1})(-12)
\oplus({\bf 480,8})(-12)
\oplus({\bf 480,1})(-12)
\oplus({\bf 70',10})(-12)
\oplus({\bf 70',8})(-12)
\oplus({\bf 105,27})(-12)
\oplus({\bf 105,10})(-12)
\oplus2({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 2520',\overline{3}})(-4)
\oplus({\bf 1215,\overline{3}})(-4)
\oplus({\bf 315',\overline{6}})(-4)
\oplus({\bf 315',\overline{3}})(-4)
\oplus({\bf 450,\overline{15}})(-4)
\oplus({\bf 450,\overline{6}})(-4)
\oplus2({\bf 450,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 35,\overline{24}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus2({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{42}})(-4)
\oplus({\bf 40,\overline{24}})(-4)
\oplus2({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus2({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{42}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf \overline{875},3})(4)
\oplus({\bf \overline{1215},6})(4)
\oplus({\bf \overline{1215},3})(4)
\oplus({\bf \overline{450},6})(4)
\oplus({\bf \overline{160},15})(4)
\oplus({\bf \overline{160},6})(4)
\oplus2({\bf \overline{160},3})(4)
\oplus({\bf \overline{175},24})(4)
\oplus({\bf \overline{175},15})(4)
\oplus2({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},24})(4)
\oplus({\bf \overline{40},6})(4)
\oplus({\bf \overline{15},42})(4)
\oplus({\bf \overline{15},24})(4)
\oplus2({\bf \overline{15},15})(4)
\oplus({\bf \overline{15},6})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},60})(4)
\oplus({\bf \overline{10},42})(4)
\oplus2({\bf \overline{10},24})(4)
\oplus({\bf \overline{10},15})(4)
\oplus2({\bf \overline{10},6})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf \overline{450'},8})(12)
\oplus({\bf \overline{450'},1})(12)
\oplus({\bf \overline{480},\overline{10}})(12)
\oplus({\bf \overline{480},8})(12)
\oplus({\bf \overline{105},\overline{10}})(12)
\oplus({\bf \overline{70},27})(12)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus2({\bf \overline{70},8})(12)
\oplus({\bf \overline{70},1})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus({\bf \overline{45},27})(12)
\oplus2({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{5},64})(12)
\oplus({\bf \overline{5},\overline{35}})(12)
\oplus2({\bf \overline{5},27})(12)
\oplus({\bf \overline{5},\overline{10}})(12)
\oplus2({\bf \overline{5},8})(12)
\oplus({\bf \overline{5},1})(12)
\oplus({\bf 200,\overline{15}})(20)
\oplus({\bf 200,\overline{3}})(20)
\oplus({\bf 126,\overline{15'}})(20)
\oplus({\bf 126,\overline{15}})(20)
\oplus({\bf 24,\overline{42}})(20)
\oplus({\bf 24,\overline{15'}})(20)
\oplus2({\bf 24,\overline{15}})(20)
\oplus({\bf 24,\overline{3}})(20)
\oplus({\bf 1,\overline{42}})(20)
\oplus({\bf 1,\overline{15}})(20)
\oplus({\bf 1,\overline{3}})(20)
\oplus({\bf 70,24})(28)
\oplus({\bf 70,6})(28)
\oplus({\bf 5,24})(28)
\oplus({\bf 5,6})(28)
\oplus({\bf 15,\overline{10}})(36)$\\
%
${\bf 144144}$&=&
$({\bf 1001,\overline{3}})(35)
\oplus({\bf \overline{4290},1})(27)
\oplus({\bf \overline{715},8})(27)
\oplus({\bf \overline{715},1})(27)
\oplus({\bf \overline{3080},3})(19)
\oplus({\bf \overline{495},15})(19)
\oplus({\bf \overline{495},3})(19)
\oplus({\bf 2145,\overline{6}})(11)
\oplus({\bf 330,\overline{24}})(11)
\oplus({\bf 330,\overline{6}})(11)
\oplus({\bf 1440',10})(3)
\oplus({\bf 210',35})(3)
\oplus({\bf 210',10})(3)
\oplus({\bf 924,15'})(-5)
\oplus({\bf 126',48})(-5)
\oplus({\bf 126',15'})(-5)
\oplus({\bf \overline{560''},\overline{21}})(-13)
\oplus({\bf \overline{70'},\overline{63}})(-13)
\oplus({\bf \overline{70'},\overline{21}})(-13)
\oplus({\bf \overline{315'},28})(-21)
\oplus({\bf \overline{35},80})(-21)
\oplus({\bf \overline{35},28})(-21)
\oplus({\bf 160,36})(-29)
\oplus({\bf 15,99})(-29)
\oplus({\bf 15,36})(-29)
\oplus({\bf 70,\overline{45}})(-37)
\oplus({\bf 5,\overline{120'}})(-37)
\oplus({\bf 5,\overline{45}})(-37)
\oplus({\bf 24,55})(-45)
\oplus({\bf 1,143})(-45)
\oplus({\bf 1,55})(-45)
\oplus({\bf \overline{5},66})(-53)$\\
%
${\bf \overline{144144}}$&=&
$({\bf \overline{1001},3})(-35)
\oplus({\bf 4290,1})(-27)
\oplus({\bf 715,8})(-27)
\oplus({\bf 715,1})(-27)
\oplus({\bf 3080,\overline{3}})(-19)
\oplus({\bf 495,\overline{15}})(-19)
\oplus({\bf 495,\overline{3}})(-19)
\oplus({\bf \overline{2145},6})(-11)
\oplus({\bf \overline{330},24})(-11)
\oplus({\bf \overline{330},6})(-11)
\oplus({\bf \overline{1440'},\overline{10}})(-3)
\oplus({\bf \overline{210'},\overline{35}})(-3)
\oplus({\bf \overline{210'},\overline{10}})(-3)
\oplus({\bf \overline{924},\overline{15'}})(5)
\oplus({\bf \overline{126'},\overline{48}})(5)
\oplus({\bf \overline{126'},\overline{15'}})(5)
\oplus({\bf 560'',21})(13)
\oplus({\bf 70',63})(13)
\oplus({\bf 70',21})(13)
\oplus({\bf 315',\overline{28}})(21)
\oplus({\bf 35,\overline{80}})(21)
\oplus({\bf 35,\overline{28}})(21)
\oplus({\bf \overline{160},\overline{36}})(29)
\oplus({\bf \overline{15},\overline{99}})(29)
\oplus({\bf \overline{15},\overline{36}})(29)
\oplus({\bf \overline{70},45})(37)
\oplus({\bf \overline{5},120'})(37)
\oplus({\bf \overline{5},45})(37)
\oplus({\bf 24,\overline{55}})(45)
\oplus({\bf 1,\overline{143}})(45)
\oplus({\bf 1,\overline{55}})(45)
\oplus({\bf 5,\overline{66}})(53)$\\
%
${\bf 145530}$&=&
$({\bf 420',6})(28)
\oplus({\bf 1750,\overline{3}})(20)
\oplus({\bf 126',\overline{15}})(20)
\oplus({\bf 126',\overline{3}})(20)
\oplus({\bf 224,\overline{15}})(20)
\oplus({\bf 224,\overline{3}})(20)
\oplus({\bf \overline{4620},1})(12)
\oplus({\bf \overline{560''},8})(12)
\oplus({\bf \overline{560''},1})(12)
\oplus({\bf \overline{945},8})(12)
\oplus({\bf \overline{945},1})(12)
\oplus({\bf \overline{70'},27})(12)
\oplus({\bf \overline{70'},\overline{10}})(12)
\oplus2({\bf \overline{70'},8})(12)
\oplus({\bf \overline{70'},1})(12)
\oplus({\bf \overline{105},27})(12)
\oplus({\bf \overline{105},8})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{1540},3})(4)
\oplus({\bf \overline{2520'},3})(4)
\oplus({\bf \overline{315'},15})(4)
\oplus({\bf \overline{315'},6})(4)
\oplus2({\bf \overline{315'},3})(4)
\oplus({\bf \overline{450},15})(4)
\oplus({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},42})(4)
\oplus({\bf \overline{35},24})(4)
\oplus2({\bf \overline{35},15})(4)
\oplus({\bf \overline{35},6})(4)
\oplus2({\bf \overline{35},3})(4)
\oplus({\bf \overline{40},42})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf 875,\overline{6}})(-4)
\oplus({\bf 875,\overline{3}})(-4)
\oplus({\bf 1215,\overline{6}})(-4)
\oplus({\bf 160,\overline{24}})(-4)
\oplus({\bf 160,\overline{15}})(-4)
\oplus2({\bf 160,\overline{6}})(-4)
\oplus({\bf 160,\overline{3}})(-4)
\oplus({\bf 175,\overline{24}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 15,\overline{60}})(-4)
\oplus({\bf 15,\overline{42}})(-4)
\oplus2({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus2({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 10,\overline{60}})(-4)
\oplus({\bf 10,\overline{24}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 450',10})(-12)
\oplus({\bf 450',8})(-12)
\oplus({\bf 480,10})(-12)
\oplus({\bf 70,35})(-12)
\oplus({\bf 70,27})(-12)
\oplus2({\bf 70,10})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 45,35})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 5,81})(-12)
\oplus({\bf 5,64})(-12)
\oplus2({\bf 5,35})(-12)
\oplus({\bf 5,27})(-12)
\oplus2({\bf 5,10})(-12)
\oplus({\bf 5,8})(-12)
\oplus({\bf 200,15'})(-20)
\oplus({\bf 200,15})(-20)
\oplus({\bf \overline{126},15'})(-20)
\oplus({\bf 24,48})(-20)
\oplus({\bf 24,42})(-20)
\oplus2({\bf 24,15'})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 1,90})(-20)
\oplus({\bf 1,48})(-20)
\oplus({\bf 1,42})(-20)
\oplus({\bf 1,15'})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf \overline{70},\overline{21}})(-28)
\oplus({\bf \overline{70},\overline{24}})(-28)
\oplus({\bf \overline{5},\overline{60}})(-28)
\oplus({\bf \overline{5},\overline{21}})(-28)
\oplus({\bf \overline{5},\overline{24}})(-28)
\oplus({\bf \overline{15},35})(-36)$\\
%
${\bf \overline{145530}}$&=&
$({\bf \overline{420'},\overline{6}})(-28)
\oplus({\bf \overline{1750},3})(-20)
\oplus({\bf \overline{126'},15})(-20)
\oplus({\bf \overline{126'},3})(-20)
\oplus({\bf \overline{224},15})(-20)
\oplus({\bf \overline{224},3})(-20)
\oplus({\bf 4620,1})(-12)
\oplus({\bf 560'',8})(-12)
\oplus({\bf 560'',1})(-12)
\oplus({\bf 945,8})(-12)
\oplus({\bf 945,1})(-12)
\oplus({\bf 70',27})(-12)
\oplus({\bf 70',10})(-12)
\oplus2({\bf 70',8})(-12)
\oplus({\bf 70',1})(-12)
\oplus({\bf 105,27})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 1540,\overline{3}})(-4)
\oplus({\bf 2520',\overline{3}})(-4)
\oplus({\bf 315',\overline{15}})(-4)
\oplus({\bf 315',\overline{6}})(-4)
\oplus2({\bf 315',\overline{3}})(-4)
\oplus({\bf 450,\overline{15}})(-4)
\oplus({\bf 450,\overline{3}})(-4)
\oplus({\bf 35,\overline{42}})(-4)
\oplus({\bf 35,\overline{24}})(-4)
\oplus2({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus2({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{42}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf \overline{875},6})(4)
\oplus({\bf \overline{875},3})(4)
\oplus({\bf \overline{1215},6})(4)
\oplus({\bf \overline{160},24})(4)
\oplus({\bf \overline{160},15})(4)
\oplus2({\bf \overline{160},6})(4)
\oplus({\bf \overline{160},3})(4)
\oplus({\bf \overline{175},24})(4)
\oplus({\bf \overline{175},6})(4)
\oplus({\bf \overline{15},60})(4)
\oplus({\bf \overline{15},42})(4)
\oplus2({\bf \overline{15},24})(4)
\oplus({\bf \overline{15},15})(4)
\oplus2({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},60})(4)
\oplus({\bf \overline{10},24})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{450'},\overline{10}})(12)
\oplus({\bf \overline{450'},8})(12)
\oplus({\bf \overline{480},\overline{10}})(12)
\oplus({\bf \overline{70},\overline{35}})(12)
\oplus({\bf \overline{70},27})(12)
\oplus2({\bf \overline{70},\overline{10}})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{5},\overline{81}})(12)
\oplus({\bf \overline{5},64})(12)
\oplus2({\bf \overline{5},\overline{35}})(12)
\oplus({\bf \overline{5},27})(12)
\oplus2({\bf \overline{5},\overline{10}})(12)
\oplus({\bf \overline{5},8})(12)
\oplus({\bf 200,\overline{15'}})(20)
\oplus({\bf 200,\overline{15}})(20)
\oplus({\bf 126,\overline{15'}})(20)
\oplus({\bf 24,\overline{48}})(20)
\oplus({\bf 24,\overline{42}})(20)
\oplus2({\bf 24,\overline{15'}})(20)
\oplus({\bf 24,\overline{15}})(20)
\oplus({\bf 1,\overline{90}})(20)
\oplus({\bf 1,\overline{48}})(20)
\oplus({\bf 1,\overline{42}})(20)
\oplus({\bf 1,\overline{15'}})(20)
\oplus({\bf 1,\overline{15}})(20)
\oplus({\bf 70,21})(28)
\oplus({\bf 70,24})(28)
\oplus({\bf 5,60})(28)
\oplus({\bf 5,21})(28)
\oplus({\bf 5,24})(28)
\oplus({\bf 15,\overline{35}})(36)$\\
%
${\bf 147420}$&=&
$({\bf 35,\overline{6}})(-34)
\oplus({\bf \overline{160},15})(-26)
\oplus({\bf \overline{160},3})(-26)
\oplus({\bf \overline{15},15})(-26)
\oplus({\bf \overline{15},3})(-26)
\oplus({\bf \overline{450'},8})(-18)
\oplus({\bf \overline{450'},1})(-18)
\oplus({\bf \overline{280'},10})(-18)
\oplus({\bf \overline{280'},8})(-18)
\oplus({\bf \overline{70},27})(-18)
\oplus({\bf \overline{70},10})(-18)
\oplus2({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf \overline{5},27})(-18)
\oplus({\bf \overline{5},8})(-18)
\oplus({\bf \overline{5},1})(-18)
\oplus({\bf 1000,\overline{3}})(-10)
\oplus({\bf \overline{1050'},\overline{6}})(-10)
\oplus({\bf \overline{1050'},\overline{3}})(-10)
\oplus({\bf 200,\overline{15}})(-10)
\oplus({\bf 200,\overline{6}})(-10)
\oplus2({\bf 200,\overline{3}})(-10)
\oplus({\bf \overline{224},\overline{6}})(-10)
\oplus({\bf \overline{126},\overline{24}})(-10)
\oplus({\bf \overline{126},\overline{15}})(-10)
\oplus2({\bf \overline{126},\overline{6}})(-10)
\oplus({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 24,\overline{42}})(-10)
\oplus({\bf 24,\overline{24}})(-10)
\oplus2({\bf 24,\overline{15}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus2({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{42}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf 2625,3})(-2)
\oplus({\bf 450',6})(-2)
\oplus({\bf 450',3})(-2)
\oplus({\bf 945,3})(-2)
\oplus({\bf 480,15})(-2)
\oplus({\bf 480,6})(-2)
\oplus2({\bf 480,3})(-2)
\oplus({\bf 70,24})(-2)
\oplus({\bf 70,15})(-2)
\oplus2({\bf 70,6})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 105,15})(-2)
\oplus({\bf 105,3})(-2)
\oplus({\bf 45,42})(-2)
\oplus({\bf 45,24})(-2)
\oplus2({\bf 45,15})(-2)
\oplus({\bf 45,6})(-2)
\oplus2({\bf 45,3})(-2)
\oplus({\bf 5,60})(-2)
\oplus({\bf 5,42})(-2)
\oplus2({\bf 5,24})(-2)
\oplus({\bf 5,15})(-2)
\oplus2({\bf 5,6})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 2520',1})(6)
\oplus({\bf 1215,8})(6)
\oplus({\bf 1215,1})(6)
\oplus({\bf 160,\overline{10}})(6)
\oplus({\bf 160,8})(6)
\oplus({\bf 450,8})(6)
\oplus({\bf 450,1})(6)
\oplus({\bf 175,27})(6)
\oplus({\bf 175,\overline{10}})(6)
\oplus2({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,\overline{35}})(6)
\oplus({\bf 15,27})(6)
\oplus2({\bf 15,\overline{10}})(6)
\oplus({\bf 15,8})(6)
\oplus({\bf 40,27})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,64})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus2({\bf 10,27})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus2({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf \overline{1215},\overline{3}})(14)
\oplus({\bf \overline{450},\overline{15}})(14)
\oplus({\bf \overline{450},\overline{3}})(14)
\oplus({\bf \overline{35},\overline{15'}})(14)
\oplus({\bf \overline{35},\overline{15}})(14)
\oplus({\bf \overline{175},\overline{15}})(14)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{42}})(14)
\oplus({\bf \overline{40},\overline{15'}})(14)
\oplus2({\bf \overline{40},\overline{15}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{42}})(14)
\oplus({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{10},\overline{3}})(14)
\oplus({\bf \overline{480},6})(22)
\oplus({\bf \overline{105},24})(22)
\oplus({\bf \overline{105},6})(22)
\oplus({\bf \overline{45},24})(22)
\oplus({\bf \overline{45},6})(22)
\oplus({\bf 126,\overline{10}})(30)$\\
%
${\bf \overline{147420}}$&=&
$({\bf \overline{35},6})(34)
\oplus({\bf 160,\overline{15}})(26)
\oplus({\bf 160,\overline{3}})(26)
\oplus({\bf 15,\overline{15}})(26)
\oplus({\bf 15,\overline{3}})(26)
\oplus({\bf 450',8})(18)
\oplus({\bf 450',1})(18)
\oplus({\bf 280',\overline{10}})(18)
\oplus({\bf 280',8})(18)
\oplus({\bf 70,27})(18)
\oplus({\bf 70,\overline{10}})(18)
\oplus2({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf 5,27})(18)
\oplus({\bf 5,8})(18)
\oplus({\bf 5,1})(18)
\oplus({\bf 1000,3})(10)
\oplus({\bf 1050',6})(10)
\oplus({\bf 1050',3})(10)
\oplus({\bf 224,6})(10)
\oplus({\bf 200,15})(10)
\oplus({\bf 200,6})(10)
\oplus2({\bf 200,3})(10)
\oplus({\bf 126,24})(10)
\oplus({\bf 126,15})(10)
\oplus2({\bf 126,6})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 24,42})(10)
\oplus({\bf 24,24})(10)
\oplus2({\bf 24,15})(10)
\oplus({\bf 24,6})(10)
\oplus2({\bf 24,3})(10)
\oplus({\bf 1,42})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf \overline{2625},\overline{3}})(2)
\oplus({\bf \overline{945},\overline{3}})(2)
\oplus({\bf \overline{450'},\overline{6}})(2)
\oplus({\bf \overline{450'},\overline{3}})(2)
\oplus({\bf \overline{480},\overline{15}})(2)
\oplus({\bf \overline{480},\overline{6}})(2)
\oplus2({\bf \overline{480},\overline{3}})(2)
\oplus({\bf \overline{105},\overline{15}})(2)
\oplus({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{24}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus2({\bf \overline{70},\overline{6}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{42}})(2)
\oplus({\bf \overline{45},\overline{24}})(2)
\oplus2({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus2({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{60}})(2)
\oplus({\bf \overline{5},\overline{42}})(2)
\oplus2({\bf \overline{5},\overline{24}})(2)
\oplus({\bf \overline{5},\overline{15}})(2)
\oplus2({\bf \overline{5},\overline{6}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{2520'},1})(-6)
\oplus({\bf \overline{1215},8})(-6)
\oplus({\bf \overline{1215},1})(-6)
\oplus({\bf \overline{450},8})(-6)
\oplus({\bf \overline{450},1})(-6)
\oplus({\bf \overline{160},10})(-6)
\oplus({\bf \overline{160},8})(-6)
\oplus({\bf \overline{175},27})(-6)
\oplus({\bf \overline{175},10})(-6)
\oplus2({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{40},27})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{15},35})(-6)
\oplus({\bf \overline{15},27})(-6)
\oplus2({\bf \overline{15},10})(-6)
\oplus({\bf \overline{15},8})(-6)
\oplus({\bf \overline{10},64})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus2({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus2({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 1215,3})(-14)
\oplus({\bf 450,15})(-14)
\oplus({\bf 450,3})(-14)
\oplus({\bf 175,15})(-14)
\oplus({\bf 175,3})(-14)
\oplus({\bf 35,15'})(-14)
\oplus({\bf 35,15})(-14)
\oplus({\bf 40,42})(-14)
\oplus({\bf 40,15'})(-14)
\oplus2({\bf 40,15})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf 10,42})(-14)
\oplus({\bf 10,15})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf 480,\overline{6}})(-22)
\oplus({\bf 105,\overline{24}})(-22)
\oplus({\bf 105,\overline{6}})(-22)
\oplus({\bf 45,\overline{24}})(-22)
\oplus({\bf 45,\overline{6}})(-22)
\oplus({\bf \overline{126},10})(-30)$\\
%
${\bf 147840}$&=&
$({\bf \overline{210},\overline{3}})(-31)
\oplus({\bf \overline{720},3})(-23)
\oplus({\bf \overline{280},6})(-23)
\oplus({\bf \overline{280},3})(-23)
\oplus({\bf \overline{50},6})(-23)
\oplus({\bf \overline{50},3})(-23)
\oplus({\bf \overline{700'},1})(-15)
\oplus({\bf 1024,8})(-15)
\oplus({\bf 1024,1})(-15)
\oplus({\bf 175',8})(-15)
\oplus({\bf 175',1})(-15)
\oplus({\bf \overline{175'},\overline{10}})(-15)
\oplus({\bf \overline{175'},8})(-15)
\oplus({\bf \overline{126},8})(-15)
\oplus({\bf \overline{126},1})(-15)
\oplus({\bf 75,\overline{10}})(-15)
\oplus2({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf 1120,\overline{3}})(-7)
\oplus({\bf 175'',\overline{3}})(-7)
\oplus({\bf 720,\overline{15}})(-7)
\oplus({\bf 720,\overline{3}})(-7)
\oplus({\bf 480,\overline{6}})(-7)
\oplus({\bf 480,\overline{3}})(-7)
\oplus({\bf 280,\overline{15}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus2({\bf 280,\overline{3}})(-7)
\oplus({\bf 105,\overline{15}})(-7)
\oplus({\bf 105,\overline{6}})(-7)
\oplus({\bf 105,\overline{3}})(-7)
\oplus({\bf 50,\overline{15'}})(-7)
\oplus2({\bf 50,\overline{15}})(-7)
\oplus({\bf 50,\overline{6}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus2({\bf 45,\overline{3}})(-7)
\oplus({\bf 1050,6})(1)
\oplus({\bf 560,3})(1)
\oplus({\bf 315,6})(1)
\oplus({\bf 315,3})(1)
\oplus({\bf 450,15})(1)
\oplus({\bf 450,6})(1)
\oplus({\bf 450,3})(1)
\oplus({\bf 210,24})(1)
\oplus({\bf 210,15})(1)
\oplus2({\bf 210,6})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus2({\bf 175,3})(1)
\oplus({\bf 35,15})(1)
\oplus({\bf 35,3})(1)
\oplus({\bf 40,24})(1)
\oplus2({\bf 40,15})(1)
\oplus2({\bf 40,6})(1)
\oplus2({\bf 40,3})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf \overline{700},8})(9)
\oplus({\bf \overline{315},\overline{10}})(9)
\oplus({\bf \overline{315},8})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{210},1})(9)
\oplus({\bf \overline{160},10})(9)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{175},27})(9)
\oplus({\bf \overline{175},10})(9)
\oplus({\bf \overline{175},\overline{10}})(9)
\oplus3({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{15},27})(9)
\oplus({\bf \overline{15},10})(9)
\oplus2({\bf \overline{15},8})(9)
\oplus({\bf \overline{15},1})(9)
\oplus({\bf \overline{10},\overline{10}})(9)
\oplus2({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf \overline{280'},\overline{6}})(17)
\oplus({\bf \overline{280},\overline{15}})(17)
\oplus({\bf \overline{280},\overline{6}})(17)
\oplus({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{50},\overline{3}})(17)
\oplus({\bf \overline{70},\overline{24}})(17)
\oplus({\bf \overline{70},\overline{15}})(17)
\oplus2({\bf \overline{70},\overline{6}})(17)
\oplus({\bf \overline{70},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{15}})(17)
\oplus({\bf \overline{45},\overline{6}})(17)
\oplus2({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{5},\overline{15}})(17)
\oplus({\bf \overline{5},\overline{6}})(17)
\oplus2({\bf \overline{5},\overline{3}})(17)
\oplus({\bf \overline{126},15})(25)
\oplus({\bf \overline{126},3})(25)
\oplus({\bf 75,6})(25)
\oplus({\bf 75,3})(25)
\oplus({\bf 24,15})(25)
\oplus({\bf 24,6})(25)
\oplus2({\bf 24,3})(25)
\oplus({\bf 1,6})(25)
\oplus({\bf 1,3})(25)
\oplus({\bf 45,8})(33)
\oplus({\bf 45,1})(33)
\oplus({\bf 5,8})(33)
\oplus({\bf 5,1})(33)
\oplus({\bf 10,\overline{3}})(41)$\\
%
${\bf \overline{147840}}$&=&
$({\bf 210,3})(31)
\oplus({\bf 720,\overline{3}})(23)
\oplus({\bf 280,\overline{6}})(23)
\oplus({\bf 280,\overline{3}})(23)
\oplus({\bf 50,\overline{6}})(23)
\oplus({\bf 50,\overline{3}})(23)
\oplus({\bf 700',1})(15)
\oplus({\bf 1024,8})(15)
\oplus({\bf 1024,1})(15)
\oplus({\bf 175',10})(15)
\oplus({\bf 175',8})(15)
\oplus({\bf 126,8})(15)
\oplus({\bf 126,1})(15)
\oplus({\bf \overline{175'},8})(15)
\oplus({\bf \overline{175'},1})(15)
\oplus({\bf 75,10})(15)
\oplus2({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf \overline{1120},3})(7)
\oplus({\bf \overline{720},15})(7)
\oplus({\bf \overline{720},3})(7)
\oplus({\bf \overline{480},6})(7)
\oplus({\bf \overline{480},3})(7)
\oplus({\bf \overline{105},15})(7)
\oplus({\bf \overline{105},6})(7)
\oplus({\bf \overline{105},3})(7)
\oplus({\bf \overline{175''},3})(7)
\oplus({\bf \overline{280},15})(7)
\oplus({\bf \overline{280},6})(7)
\oplus2({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},15'})(7)
\oplus2({\bf \overline{50},15})(7)
\oplus({\bf \overline{50},6})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus2({\bf \overline{45},3})(7)
\oplus({\bf \overline{1050},\overline{6}})(-1)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf \overline{450},\overline{15}})(-1)
\oplus({\bf \overline{450},\overline{6}})(-1)
\oplus({\bf \overline{450},\overline{3}})(-1)
\oplus({\bf \overline{35},\overline{15}})(-1)
\oplus({\bf \overline{35},\overline{3}})(-1)
\oplus({\bf \overline{315},\overline{6}})(-1)
\oplus({\bf \overline{315},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{24}})(-1)
\oplus({\bf \overline{210},\overline{15}})(-1)
\oplus2({\bf \overline{210},\overline{6}})(-1)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus2({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{24}})(-1)
\oplus2({\bf \overline{40},\overline{15}})(-1)
\oplus2({\bf \overline{40},\overline{6}})(-1)
\oplus2({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf 700,8})(-9)
\oplus({\bf 160,\overline{10}})(-9)
\oplus({\bf 160,8})(-9)
\oplus({\bf 315,10})(-9)
\oplus({\bf 315,8})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 210,1})(-9)
\oplus({\bf 175,27})(-9)
\oplus({\bf 175,10})(-9)
\oplus({\bf 175,\overline{10}})(-9)
\oplus3({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 15,27})(-9)
\oplus({\bf 15,\overline{10}})(-9)
\oplus2({\bf 15,8})(-9)
\oplus({\bf 15,1})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 10,10})(-9)
\oplus2({\bf 10,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 280',6})(-17)
\oplus({\bf 280,15})(-17)
\oplus({\bf 280,6})(-17)
\oplus({\bf 280,3})(-17)
\oplus({\bf 70,24})(-17)
\oplus({\bf 70,15})(-17)
\oplus2({\bf 70,6})(-17)
\oplus({\bf 70,3})(-17)
\oplus({\bf 50,3})(-17)
\oplus({\bf 45,15})(-17)
\oplus({\bf 45,6})(-17)
\oplus2({\bf 45,3})(-17)
\oplus({\bf 5,15})(-17)
\oplus({\bf 5,6})(-17)
\oplus2({\bf 5,3})(-17)
\oplus({\bf 126,\overline{15}})(-25)
\oplus({\bf 126,\overline{3}})(-25)
\oplus({\bf 75,\overline{6}})(-25)
\oplus({\bf 75,\overline{3}})(-25)
\oplus({\bf 24,\overline{15}})(-25)
\oplus({\bf 24,\overline{6}})(-25)
\oplus2({\bf 24,\overline{3}})(-25)
\oplus({\bf 1,\overline{6}})(-25)
\oplus({\bf 1,\overline{3}})(-25)
\oplus({\bf \overline{45},8})(-33)
\oplus({\bf \overline{45},1})(-33)
\oplus({\bf \overline{5},8})(-33)
\oplus({\bf \overline{5},1})(-33)
\oplus({\bf \overline{10},3})(-41)$\\
%
${\bf 150150}$&=&
$({\bf 330,1})(36)
\oplus({\bf 1440',3})(28)
\oplus({\bf 210',3})(28)
\oplus({\bf 2376,\overline{3}})(20)
\oplus({\bf 924,\overline{6}})(20)
\oplus({\bf 924,\overline{3}})(20)
\oplus({\bf 126',\overline{6}})(20)
\oplus({\bf \overline{1760},1})(12)
\oplus({\bf \overline{1540'},8})(12)
\oplus({\bf \overline{1540'},1})(12)
\oplus({\bf \overline{560''},10})(12)
\oplus({\bf \overline{560''},8})(12)
\oplus({\bf \overline{70'},10})(12)
\oplus({\bf \overline{1155},3})(4)
\oplus({\bf \overline{945'},15})(4)
\oplus({\bf \overline{945'},3})(4)
\oplus({\bf \overline{315'},15'})(4)
\oplus({\bf \overline{315'},15})(4)
\oplus({\bf \overline{35},15'})(4)
\oplus({\bf 720',\overline{6}})(-4)
\oplus({\bf 540,\overline{24}})(-4)
\oplus({\bf 540,\overline{6}})(-4)
\oplus({\bf 160,\overline{21}})(-4)
\oplus({\bf 160,\overline{24}})(-4)
\oplus({\bf 15,\overline{21}})(-4)
\oplus({\bf 420',10})(-12)
\oplus({\bf 280',35})(-12)
\oplus({\bf 280',10})(-12)
\oplus({\bf 70,28})(-12)
\oplus({\bf 70,35})(-12)
\oplus({\bf 5,28})(-12)
\oplus({\bf 224,15'})(-20)
\oplus({\bf 126,48})(-20)
\oplus({\bf 126,15'})(-20)
\oplus({\bf 24,36})(-20)
\oplus({\bf 24,48})(-20)
\oplus({\bf 1,36})(-20)
\oplus({\bf \overline{105},\overline{21}})(-28)
\oplus({\bf \overline{45},\overline{63}})(-28)
\oplus({\bf \overline{45},\overline{21}})(-28)
\oplus({\bf \overline{5},\overline{45}})(-28)
\oplus({\bf \overline{5},\overline{63}})(-28)
\oplus({\bf \overline{40},28})(-36)
\oplus({\bf \overline{10},80})(-36)
\oplus({\bf \overline{10},28})(-36)
\oplus({\bf 10,36})(-44)$\\
%
${\bf \overline{150150}}$&=&
$({\bf \overline{330},1})(-36)
\oplus({\bf \overline{1440'},\overline{3}})(-28)
\oplus({\bf \overline{210'},\overline{3}})(-28)
\oplus({\bf \overline{2376},3})(-20)
\oplus({\bf \overline{924},6})(-20)
\oplus({\bf \overline{924},3})(-20)
\oplus({\bf \overline{126'},6})(-20)
\oplus({\bf 1760,1})(-12)
\oplus({\bf 1540',8})(-12)
\oplus({\bf 1540',1})(-12)
\oplus({\bf 560'',\overline{10}})(-12)
\oplus({\bf 560'',8})(-12)
\oplus({\bf 70',\overline{10}})(-12)
\oplus({\bf 1155,\overline{3}})(-4)
\oplus({\bf 945',\overline{15}})(-4)
\oplus({\bf 945',\overline{3}})(-4)
\oplus({\bf 315',\overline{15'}})(-4)
\oplus({\bf 315',\overline{15}})(-4)
\oplus({\bf 35,\overline{15'}})(-4)
\oplus({\bf \overline{720'},6})(4)
\oplus({\bf \overline{540},24})(4)
\oplus({\bf \overline{540},6})(4)
\oplus({\bf \overline{160},21})(4)
\oplus({\bf \overline{160},24})(4)
\oplus({\bf \overline{15},21})(4)
\oplus({\bf \overline{420'},\overline{10}})(12)
\oplus({\bf \overline{280'},\overline{35}})(12)
\oplus({\bf \overline{280'},\overline{10}})(12)
\oplus({\bf \overline{70},\overline{28}})(12)
\oplus({\bf \overline{70},\overline{35}})(12)
\oplus({\bf \overline{5},\overline{28}})(12)
\oplus({\bf \overline{224},\overline{15'}})(20)
\oplus({\bf \overline{126},\overline{48}})(20)
\oplus({\bf \overline{126},\overline{15'}})(20)
\oplus({\bf 24,\overline{36}})(20)
\oplus({\bf 24,\overline{48}})(20)
\oplus({\bf 1,\overline{36}})(20)
\oplus({\bf 105,21})(28)
\oplus({\bf 45,63})(28)
\oplus({\bf 45,21})(28)
\oplus({\bf 5,45})(28)
\oplus({\bf 5,63})(28)
\oplus({\bf 40,\overline{28}})(36)
\oplus({\bf 10,\overline{80}})(36)
\oplus({\bf 10,\overline{28}})(36)
\oplus({\bf \overline{10},\overline{36}})(44)$\\
%
${\bf 154440}$&=&
$({\bf 3150,1})(30)
\oplus({\bf \overline{2400},3})(22)
\oplus({\bf \overline{1470},3})(22)
\oplus({\bf \overline{1500},\overline{6}})(14)
\oplus({\bf \overline{1260},\overline{6}})(14)
\oplus({\bf \overline{1260},\overline{3}})(14)
\oplus({\bf \overline{490},\overline{6}})(14)
\oplus({\bf 720',10})(6)
\oplus({\bf 840,10})(6)
\oplus({\bf 840,8})(6)
\oplus({\bf 560',10})(6)
\oplus({\bf 560',8})(6)
\oplus({\bf 210',15'})(-2)
\oplus({\bf 420',15'})(-2)
\oplus({\bf 420',15})(-2)
\oplus({\bf 420,15'})(-2)
\oplus({\bf 420,15})(-2)
\oplus({\bf 420,6})(-2)
\oplus({\bf 175'',15})(-2)
\oplus({\bf 126',\overline{21}})(-10)
\oplus({\bf 126',\overline{24}})(-10)
\oplus({\bf 224,\overline{21}})(-10)
\oplus({\bf 224,\overline{24}})(-10)
\oplus({\bf 224,\overline{15}})(-10)
\oplus({\bf 175',\overline{24}})(-10)
\oplus({\bf 175',\overline{15}})(-10)
\oplus({\bf \overline{70'},28})(-18)
\oplus({\bf \overline{70'},35})(-18)
\oplus({\bf \overline{70'},27})(-18)
\oplus({\bf \overline{105},35})(-18)
\oplus({\bf \overline{105},27})(-18)
\oplus({\bf \overline{105},\overline{10}})(-18)
\oplus({\bf \overline{50},27})(-18)
\oplus({\bf \overline{35},48})(-26)
\oplus({\bf \overline{35},42})(-26)
\oplus({\bf \overline{35},24})(-26)
\oplus({\bf \overline{40},42})(-26)
\oplus({\bf \overline{40},24})(-26)
\oplus({\bf 15,\overline{60}})(-34)
\oplus({\bf 15,\overline{42}})(-34)
\oplus({\bf 15,\overline{15'}})(-34)
\oplus({\bf 10,\overline{42}})(-34)
\oplus({\bf 5,64})(-42)
\oplus({\bf 5,\overline{35}})(-42)
\oplus({\bf 1,60})(-50)$\\
%
${\bf \overline{154440}}$&=&
$({\bf \overline{3150},1})(-30)
\oplus({\bf 2400,\overline{3}})(-22)
\oplus({\bf 1470,\overline{3}})(-22)
\oplus({\bf 1500,6})(-14)
\oplus({\bf 1260,6})(-14)
\oplus({\bf 1260,3})(-14)
\oplus({\bf 490,6})(-14)
\oplus({\bf \overline{720'},\overline{10}})(-6)
\oplus({\bf \overline{840},\overline{10}})(-6)
\oplus({\bf \overline{840},8})(-6)
\oplus({\bf \overline{560'},\overline{10}})(-6)
\oplus({\bf \overline{560'},8})(-6)
\oplus({\bf \overline{210'},\overline{15'}})(2)
\oplus({\bf \overline{420'},\overline{15'}})(2)
\oplus({\bf \overline{420'},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{15'}})(2)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{6}})(2)
\oplus({\bf \overline{175''},\overline{15}})(2)
\oplus({\bf \overline{126'},21})(10)
\oplus({\bf \overline{126'},24})(10)
\oplus({\bf \overline{224},21})(10)
\oplus({\bf \overline{224},24})(10)
\oplus({\bf \overline{224},15})(10)
\oplus({\bf \overline{175'},24})(10)
\oplus({\bf \overline{175'},15})(10)
\oplus({\bf 70',\overline{28}})(18)
\oplus({\bf 70',\overline{35}})(18)
\oplus({\bf 70',27})(18)
\oplus({\bf 105,\overline{35}})(18)
\oplus({\bf 105,27})(18)
\oplus({\bf 105,10})(18)
\oplus({\bf 50,27})(18)
\oplus({\bf 35,\overline{48}})(26)
\oplus({\bf 35,\overline{42}})(26)
\oplus({\bf 35,\overline{24}})(26)
\oplus({\bf 40,\overline{42}})(26)
\oplus({\bf 40,\overline{24}})(26)
\oplus({\bf \overline{15},60})(34)
\oplus({\bf \overline{15},42})(34)
\oplus({\bf \overline{15},15'})(34)
\oplus({\bf \overline{10},42})(34)
\oplus({\bf \overline{5},64})(42)
\oplus({\bf \overline{5},35})(42)
\oplus({\bf 1,\overline{60}})(50)$\\
%
${\bf 154440'}$&=&
$({\bf 1155,3})(-29)
\oplus({\bf \overline{4725''},1})(-21)
\oplus({\bf \overline{330},8})(-21)
\oplus({\bf \overline{330},1})(-21)
\oplus({\bf \overline{720'},8})(-21)
\oplus({\bf \overline{720'},1})(-21)
\oplus({\bf \overline{1440'},\overline{3}})(-13)
\oplus({\bf \overline{2970},\overline{3}})(-13)
\oplus({\bf \overline{210'},\overline{15}})(-13)
\oplus({\bf \overline{210'},\overline{6}})(-13)
\oplus2({\bf \overline{210'},\overline{3}})(-13)
\oplus({\bf \overline{420'},\overline{15}})(-13)
\oplus({\bf \overline{420'},\overline{3}})(-13)
\oplus({\bf \overline{924},6})(-5)
\oplus({\bf \overline{924},3})(-5)
\oplus({\bf \overline{1750},6})(-5)
\oplus({\bf \overline{126'},24})(-5)
\oplus({\bf \overline{126'},15})(-5)
\oplus2({\bf \overline{126'},6})(-5)
\oplus({\bf \overline{126'},3})(-5)
\oplus({\bf \overline{224},24})(-5)
\oplus({\bf \overline{224},6})(-5)
\oplus({\bf 560'',\overline{10}})(3)
\oplus({\bf 560'',8})(3)
\oplus({\bf 945,\overline{10}})(3)
\oplus({\bf 70',\overline{35}})(3)
\oplus({\bf 70',27})(3)
\oplus2({\bf 70',\overline{10}})(3)
\oplus({\bf 70',8})(3)
\oplus({\bf 105,\overline{35}})(3)
\oplus({\bf 105,\overline{10}})(3)
\oplus({\bf 315',\overline{15'}})(11)
\oplus({\bf 315',\overline{15}})(11)
\oplus({\bf 450,\overline{15'}})(11)
\oplus({\bf 35,\overline{48}})(11)
\oplus({\bf 35,\overline{42}})(11)
\oplus2({\bf 35,\overline{15'}})(11)
\oplus({\bf 35,\overline{15}})(11)
\oplus({\bf 40,\overline{48}})(11)
\oplus({\bf 40,\overline{15'}})(11)
\oplus({\bf \overline{160},21})(19)
\oplus({\bf \overline{160},24})(19)
\oplus({\bf \overline{175},21})(19)
\oplus({\bf \overline{15},63})(19)
\oplus({\bf \overline{15},60})(19)
\oplus2({\bf \overline{15},21})(19)
\oplus({\bf \overline{15},24})(19)
\oplus({\bf \overline{10},63})(19)
\oplus({\bf \overline{10},21})(19)
\oplus({\bf \overline{70},\overline{28}})(27)
\oplus({\bf \overline{70},\overline{35}})(27)
\oplus({\bf \overline{45},\overline{28}})(27)
\oplus({\bf \overline{5},\overline{80}})(27)
\oplus({\bf \overline{5},\overline{81}})(27)
\oplus2({\bf \overline{5},\overline{28}})(27)
\oplus({\bf \overline{5},\overline{35}})(27)
\oplus({\bf 24,\overline{36}})(35)
\oplus({\bf 24,\overline{48}})(35)
\oplus({\bf 1,\overline{105}})(35)
\oplus({\bf 1,\overline{36}})(35)
\oplus({\bf 1,\overline{48}})(35)
\oplus({\bf 5,63})(43)$\\
%
${\bf \overline{154440'}}$&=&
$({\bf \overline{1155},\overline{3}})(29)
\oplus({\bf 4725'',1})(21)
\oplus({\bf 330,8})(21)
\oplus({\bf 330,1})(21)
\oplus({\bf 720',8})(21)
\oplus({\bf 720',1})(21)
\oplus({\bf 1440',3})(13)
\oplus({\bf 2970,3})(13)
\oplus({\bf 210',15})(13)
\oplus({\bf 210',6})(13)
\oplus2({\bf 210',3})(13)
\oplus({\bf 420',15})(13)
\oplus({\bf 420',3})(13)
\oplus({\bf 924,\overline{6}})(5)
\oplus({\bf 924,\overline{3}})(5)
\oplus({\bf 1750,\overline{6}})(5)
\oplus({\bf 126',\overline{24}})(5)
\oplus({\bf 126',\overline{15}})(5)
\oplus2({\bf 126',\overline{6}})(5)
\oplus({\bf 126',\overline{3}})(5)
\oplus({\bf 224,\overline{24}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf \overline{560''},10})(-3)
\oplus({\bf \overline{560''},8})(-3)
\oplus({\bf \overline{945},10})(-3)
\oplus({\bf \overline{70'},35})(-3)
\oplus({\bf \overline{70'},27})(-3)
\oplus2({\bf \overline{70'},10})(-3)
\oplus({\bf \overline{70'},8})(-3)
\oplus({\bf \overline{105},35})(-3)
\oplus({\bf \overline{105},10})(-3)
\oplus({\bf \overline{315'},15'})(-11)
\oplus({\bf \overline{315'},15})(-11)
\oplus({\bf \overline{450},15'})(-11)
\oplus({\bf \overline{35},48})(-11)
\oplus({\bf \overline{35},42})(-11)
\oplus2({\bf \overline{35},15'})(-11)
\oplus({\bf \overline{35},15})(-11)
\oplus({\bf \overline{40},48})(-11)
\oplus({\bf \overline{40},15'})(-11)
\oplus({\bf 160,\overline{21}})(-19)
\oplus({\bf 160,\overline{24}})(-19)
\oplus({\bf 175,\overline{21}})(-19)
\oplus({\bf 15,\overline{63}})(-19)
\oplus({\bf 15,\overline{60}})(-19)
\oplus2({\bf 15,\overline{21}})(-19)
\oplus({\bf 15,\overline{24}})(-19)
\oplus({\bf 10,\overline{63}})(-19)
\oplus({\bf 10,\overline{21}})(-19)
\oplus({\bf 70,28})(-27)
\oplus({\bf 70,35})(-27)
\oplus({\bf 45,28})(-27)
\oplus({\bf 5,80})(-27)
\oplus({\bf 5,81})(-27)
\oplus2({\bf 5,28})(-27)
\oplus({\bf 5,35})(-27)
\oplus({\bf 24,36})(-35)
\oplus({\bf 24,48})(-35)
\oplus({\bf 1,105})(-35)
\oplus({\bf 1,36})(-35)
\oplus({\bf 1,48})(-35)
\oplus({\bf \overline{5},\overline{63}})(-43)$\\
%
${\bf 154440''}$&=&
$({\bf 495,\overline{3}})(-34)
\oplus({\bf \overline{2145},3})(-26)
\oplus({\bf \overline{330},6})(-26)
\oplus({\bf \overline{330},3})(-26)
\oplus({\bf \overline{3510},1})(-18)
\oplus({\bf \overline{1440'},8})(-18)
\oplus({\bf \overline{1440'},1})(-18)
\oplus({\bf \overline{210'},\overline{10}})(-18)
\oplus({\bf \overline{210'},8})(-18)
\oplus({\bf \overline{2376},\overline{3}})(-10)
\oplus({\bf \overline{924},\overline{15}})(-10)
\oplus({\bf \overline{924},\overline{3}})(-10)
\oplus({\bf \overline{126'},\overline{15'}})(-10)
\oplus({\bf \overline{126'},\overline{15}})(-10)
\oplus({\bf 1540',6})(-2)
\oplus({\bf 560'',24})(-2)
\oplus({\bf 560'',6})(-2)
\oplus({\bf 70',21})(-2)
\oplus({\bf 70',24})(-2)
\oplus({\bf 945',\overline{10}})(6)
\oplus({\bf 315',\overline{35}})(6)
\oplus({\bf 315',\overline{10}})(6)
\oplus({\bf 35,\overline{28}})(6)
\oplus({\bf 35,\overline{35}})(6)
\oplus({\bf \overline{540},\overline{15'}})(14)
\oplus({\bf \overline{160},\overline{48}})(14)
\oplus({\bf \overline{160},\overline{15'}})(14)
\oplus({\bf \overline{15},\overline{36}})(14)
\oplus({\bf \overline{15},\overline{48}})(14)
\oplus({\bf \overline{280'},21})(22)
\oplus({\bf \overline{70},63})(22)
\oplus({\bf \overline{70},21})(22)
\oplus({\bf \overline{5},45})(22)
\oplus({\bf \overline{5},63})(22)
\oplus({\bf \overline{126},\overline{28}})(30)
\oplus({\bf 24,\overline{80}})(30)
\oplus({\bf 24,\overline{28}})(30)
\oplus({\bf 1,\overline{55}})(30)
\oplus({\bf 1,\overline{80}})(30)
\oplus({\bf 45,\overline{36}})(38)
\oplus({\bf 5,\overline{99}})(38)
\oplus({\bf 5,\overline{36}})(38)
\oplus({\bf 10,45})(46)$\\
%
${\bf \overline{154440''}}$&=&
$({\bf \overline{495},3})(34)
\oplus({\bf 2145,\overline{3}})(26)
\oplus({\bf 330,\overline{6}})(26)
\oplus({\bf 330,\overline{3}})(26)
\oplus({\bf 3510,1})(18)
\oplus({\bf 1440',8})(18)
\oplus({\bf 1440',1})(18)
\oplus({\bf 210',10})(18)
\oplus({\bf 210',8})(18)
\oplus({\bf 2376,3})(10)
\oplus({\bf 924,15})(10)
\oplus({\bf 924,3})(10)
\oplus({\bf 126',15'})(10)
\oplus({\bf 126',15})(10)
\oplus({\bf \overline{1540'},\overline{6}})(2)
\oplus({\bf \overline{560''},\overline{24}})(2)
\oplus({\bf \overline{560''},\overline{6}})(2)
\oplus({\bf \overline{70'},\overline{21}})(2)
\oplus({\bf \overline{70'},\overline{24}})(2)
\oplus({\bf \overline{945'},10})(-6)
\oplus({\bf \overline{315'},35})(-6)
\oplus({\bf \overline{315'},10})(-6)
\oplus({\bf \overline{35},28})(-6)
\oplus({\bf \overline{35},35})(-6)
\oplus({\bf 540,15'})(-14)
\oplus({\bf 160,48})(-14)
\oplus({\bf 160,15'})(-14)
\oplus({\bf 15,36})(-14)
\oplus({\bf 15,48})(-14)
\oplus({\bf 280',\overline{21}})(-22)
\oplus({\bf 70,\overline{63}})(-22)
\oplus({\bf 70,\overline{21}})(-22)
\oplus({\bf 5,\overline{45}})(-22)
\oplus({\bf 5,\overline{63}})(-22)
\oplus({\bf 126,28})(-30)
\oplus({\bf 24,80})(-30)
\oplus({\bf 24,28})(-30)
\oplus({\bf 1,55})(-30)
\oplus({\bf 1,80})(-30)
\oplus({\bf \overline{45},36})(-38)
\oplus({\bf \overline{5},99})(-38)
\oplus({\bf \overline{5},36})(-38)
\oplus({\bf \overline{10},\overline{45}})(-46)$\\
%
${\bf 155232}$&=&
$({\bf 160,1})(-39)
\oplus({\bf \overline{450},\overline{3}})(-31)
\oplus({\bf \overline{35},\overline{3}})(-31)
\oplus({\bf \overline{720},6})(-23)
\oplus({\bf \overline{480},3})(-23)
\oplus({\bf \overline{105},6})(-23)
\oplus({\bf \overline{105},3})(-23)
\oplus({\bf \overline{700'},\overline{10}})(-15)
\oplus({\bf 1024,8})(-15)
\oplus({\bf 175',\overline{10}})(-15)
\oplus({\bf 175',8})(-15)
\oplus({\bf 200,1})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 126,1})(-15)
\oplus({\bf 1120,\overline{15}})(-7)
\oplus({\bf 175'',\overline{15'}})(-7)
\oplus({\bf 175'',\overline{15}})(-7)
\oplus({\bf 720,\overline{6}})(-7)
\oplus({\bf 480,\overline{3}})(-7)
\oplus({\bf 280,\overline{15}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 1050,15})(1)
\oplus({\bf 560,6})(1)
\oplus({\bf 315,24})(1)
\oplus({\bf 315,15})(1)
\oplus({\bf 315,6})(1)
\oplus({\bf 450,3})(1)
\oplus({\bf 210,15})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 175,6})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf \overline{560'},10})(9)
\oplus({\bf \overline{700},8})(9)
\oplus({\bf \overline{315},27})(9)
\oplus({\bf \overline{315},10})(9)
\oplus({\bf \overline{315},8})(9)
\oplus({\bf \overline{210},\overline{10}})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{160},1})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{420},\overline{6}})(17)
\oplus({\bf \overline{175''},\overline{24}})(17)
\oplus({\bf \overline{175''},\overline{6}})(17)
\oplus({\bf \overline{280'},\overline{3}})(17)
\oplus({\bf \overline{280},\overline{15}})(17)
\oplus({\bf \overline{280},\overline{6}})(17)
\oplus({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{70},\overline{3}})(17)
\oplus({\bf \overline{224},3})(25)
\oplus({\bf \overline{175'},15})(25)
\oplus({\bf \overline{175'},3})(25)
\oplus({\bf \overline{126},6})(25)
\oplus({\bf \overline{126},3})(25)
\oplus({\bf 70',1})(33)
\oplus({\bf 105,8})(33)
\oplus({\bf 105,1})(33)
\oplus({\bf 35,\overline{3}})(41)$\\
%
${\bf \overline{155232}}$&=&
$({\bf \overline{160},1})(39)
\oplus({\bf 450,3})(31)
\oplus({\bf 35,3})(31)
\oplus({\bf 720,\overline{6}})(23)
\oplus({\bf 480,\overline{3}})(23)
\oplus({\bf 105,\overline{6}})(23)
\oplus({\bf 105,\overline{3}})(23)
\oplus({\bf 700',10})(15)
\oplus({\bf 1024,8})(15)
\oplus({\bf 200,1})(15)
\oplus({\bf \overline{175'},10})(15)
\oplus({\bf \overline{175'},8})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf \overline{1120},15})(7)
\oplus({\bf \overline{720},6})(7)
\oplus({\bf \overline{480},3})(7)
\oplus({\bf \overline{175''},15'})(7)
\oplus({\bf \overline{175''},15})(7)
\oplus({\bf \overline{280},15})(7)
\oplus({\bf \overline{280},6})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{1050},\overline{15}})(-1)
\oplus({\bf \overline{560},\overline{6}})(-1)
\oplus({\bf \overline{450},\overline{3}})(-1)
\oplus({\bf \overline{315},\overline{24}})(-1)
\oplus({\bf \overline{315},\overline{15}})(-1)
\oplus({\bf \overline{315},\overline{6}})(-1)
\oplus({\bf \overline{210},\overline{15}})(-1)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf 560',\overline{10}})(-9)
\oplus({\bf 700,8})(-9)
\oplus({\bf 160,1})(-9)
\oplus({\bf 315,27})(-9)
\oplus({\bf 315,\overline{10}})(-9)
\oplus({\bf 315,8})(-9)
\oplus({\bf 210,10})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 420,6})(-17)
\oplus({\bf 280',3})(-17)
\oplus({\bf 175'',24})(-17)
\oplus({\bf 175'',6})(-17)
\oplus({\bf 280,15})(-17)
\oplus({\bf 280,6})(-17)
\oplus({\bf 280,3})(-17)
\oplus({\bf 70,3})(-17)
\oplus({\bf 224,\overline{3}})(-25)
\oplus({\bf 175',\overline{15}})(-25)
\oplus({\bf 175',\overline{3}})(-25)
\oplus({\bf 126,\overline{6}})(-25)
\oplus({\bf 126,\overline{3}})(-25)
\oplus({\bf \overline{70'},1})(-33)
\oplus({\bf \overline{105},8})(-33)
\oplus({\bf \overline{105},1})(-33)
\oplus({\bf \overline{35},3})(-41)$\\
%
${\bf 155232'}$&=&
$({\bf 980,1})(33)
\oplus({\bf 1176,3})(25)
\oplus({\bf 700',3})(25)
\oplus({\bf \overline{980},\overline{6}})(17)
\oplus({\bf \overline{1120},\overline{6}})(17)
\oplus({\bf \overline{1120},\overline{3}})(17)
\oplus({\bf \overline{175''},\overline{3}})(17)
\oplus({\bf \overline{490},10})(9)
\oplus({\bf \overline{1050},10})(9)
\oplus({\bf \overline{1050},8})(9)
\oplus({\bf \overline{560},8})(9)
\oplus({\bf \overline{315},8})(9)
\oplus({\bf \overline{315},1})(9)
\oplus({\bf 560',15'})(1)
\oplus({\bf 560',15})(1)
\oplus({\bf 700,15})(1)
\oplus({\bf 700,6})(1)
\oplus({\bf 315,15})(1)
\oplus({\bf 315,3})(1)
\oplus({\bf 210,6})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 420,\overline{24}})(-7)
\oplus({\bf 420,\overline{15}})(-7)
\oplus({\bf 280',\overline{15}})(-7)
\oplus({\bf 175'',\overline{24}})(-7)
\oplus({\bf 175'',\overline{6}})(-7)
\oplus({\bf 280,\overline{15}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 224,27})(-15)
\oplus({\bf 224,\overline{10}})(-15)
\oplus({\bf 175',27})(-15)
\oplus({\bf 175',10})(-15)
\oplus({\bf 175',8})(-15)
\oplus({\bf 126,\overline{10}})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf \overline{70'},24})(-23)
\oplus({\bf \overline{105},24})(-23)
\oplus({\bf \overline{105},15})(-23)
\oplus({\bf \overline{105},6})(-23)
\oplus({\bf \overline{50},15})(-23)
\oplus({\bf \overline{50},3})(-23)
\oplus({\bf \overline{45},6})(-23)
\oplus({\bf \overline{45},3})(-23)
\oplus({\bf \overline{35},\overline{15'}})(-31)
\oplus({\bf \overline{35},\overline{15}})(-31)
\oplus({\bf \overline{40},\overline{15}})(-31)
\oplus({\bf \overline{40},\overline{6}})(-31)
\oplus({\bf \overline{40},\overline{3}})(-31)
\oplus({\bf \overline{10},\overline{3}})(-31)
\oplus({\bf 15,\overline{10}})(-39)
\oplus({\bf 15,8})(-39)
\oplus({\bf 10,8})(-39)
\oplus({\bf 10,1})(-39)
\oplus({\bf 5,6})(-47)
\oplus({\bf 5,3})(-47)
\oplus({\bf 1,\overline{3}})(-55)$\\
%
${\bf \overline{155232'}}$&=&
$({\bf \overline{980},1})(-33)
\oplus({\bf 1176,\overline{3}})(-25)
\oplus({\bf \overline{700'},\overline{3}})(-25)
\oplus({\bf 980,6})(-17)
\oplus({\bf 1120,6})(-17)
\oplus({\bf 1120,3})(-17)
\oplus({\bf 175'',3})(-17)
\oplus({\bf 490,\overline{10}})(-9)
\oplus({\bf 1050,\overline{10}})(-9)
\oplus({\bf 1050,8})(-9)
\oplus({\bf 560,8})(-9)
\oplus({\bf 315,8})(-9)
\oplus({\bf 315,1})(-9)
\oplus({\bf \overline{560'},\overline{15'}})(-1)
\oplus({\bf \overline{560'},\overline{15}})(-1)
\oplus({\bf \overline{700},\overline{15}})(-1)
\oplus({\bf \overline{700},\overline{6}})(-1)
\oplus({\bf \overline{315},\overline{15}})(-1)
\oplus({\bf \overline{315},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{6}})(-1)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{420},24})(7)
\oplus({\bf \overline{420},15})(7)
\oplus({\bf \overline{175''},24})(7)
\oplus({\bf \overline{175''},6})(7)
\oplus({\bf \overline{280'},15})(7)
\oplus({\bf \overline{280},15})(7)
\oplus({\bf \overline{280},6})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{224},27})(15)
\oplus({\bf \overline{224},10})(15)
\oplus({\bf \overline{175'},27})(15)
\oplus({\bf \overline{175'},\overline{10}})(15)
\oplus({\bf \overline{175'},8})(15)
\oplus({\bf \overline{126},10})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf 70',\overline{24}})(23)
\oplus({\bf 105,\overline{24}})(23)
\oplus({\bf 105,\overline{15}})(23)
\oplus({\bf 105,\overline{6}})(23)
\oplus({\bf 50,\overline{15}})(23)
\oplus({\bf 50,\overline{3}})(23)
\oplus({\bf 45,\overline{6}})(23)
\oplus({\bf 45,\overline{3}})(23)
\oplus({\bf 35,15'})(31)
\oplus({\bf 35,15})(31)
\oplus({\bf 40,15})(31)
\oplus({\bf 40,6})(31)
\oplus({\bf 40,3})(31)
\oplus({\bf 10,3})(31)
\oplus({\bf \overline{15},10})(39)
\oplus({\bf \overline{15},8})(39)
\oplus({\bf \overline{10},8})(39)
\oplus({\bf \overline{10},1})(39)
\oplus({\bf \overline{5},\overline{6}})(47)
\oplus({\bf \overline{5},\overline{3}})(47)
\oplus({\bf 1,3})(55)$\\
%
${\bf 161280}$&=&
$({\bf 15,8})(36)
\oplus({\bf 70,15})(28)
\oplus({\bf 70,6})(28)
\oplus({\bf 70,3})(28)
\oplus({\bf 5,15})(28)
\oplus({\bf 5,6})(28)
\oplus({\bf 5,3})(28)
\oplus({\bf 200,\overline{15}})(20)
\oplus({\bf 200,\overline{6}})(20)
\oplus({\bf 200,\overline{3}})(20)
\oplus({\bf 126,\overline{15}})(20)
\oplus({\bf 126,\overline{6}})(20)
\oplus({\bf 126,\overline{3}})(20)
\oplus({\bf 24,\overline{24}})(20)
\oplus2({\bf 24,\overline{15}})(20)
\oplus2({\bf 24,\overline{6}})(20)
\oplus2({\bf 24,\overline{3}})(20)
\oplus({\bf 1,\overline{24}})(20)
\oplus({\bf 1,\overline{15}})(20)
\oplus({\bf 1,\overline{6}})(20)
\oplus({\bf 1,\overline{3}})(20)
\oplus({\bf \overline{450'},8})(12)
\oplus({\bf \overline{480},\overline{10}})(12)
\oplus2({\bf \overline{480},8})(12)
\oplus({\bf \overline{480},1})(12)
\oplus({\bf \overline{105},8})(12)
\oplus({\bf \overline{70},27})(12)
\oplus({\bf \overline{70},10})(12)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus3({\bf \overline{70},8})(12)
\oplus({\bf \overline{70},1})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus3({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf \overline{5},35})(12)
\oplus2({\bf \overline{5},27})(12)
\oplus2({\bf \overline{5},10})(12)
\oplus({\bf \overline{5},\overline{10}})(12)
\oplus3({\bf \overline{5},8})(12)
\oplus({\bf \overline{5},1})(12)
\oplus({\bf \overline{1215},6})(4)
\oplus({\bf \overline{1215},3})(4)
\oplus({\bf \overline{560},6})(4)
\oplus({\bf \overline{560},3})(4)
\oplus({\bf \overline{450},6})(4)
\oplus({\bf \overline{450},3})(4)
\oplus({\bf \overline{160},15})(4)
\oplus({\bf \overline{160},6})(4)
\oplus({\bf \overline{160},3})(4)
\oplus({\bf \overline{175},24})(4)
\oplus2({\bf \overline{175},15})(4)
\oplus3({\bf \overline{175},6})(4)
\oplus3({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{15},42})(4)
\oplus({\bf \overline{15},15'})(4)
\oplus({\bf \overline{15},24})(4)
\oplus3({\bf \overline{15},15})(4)
\oplus2({\bf \overline{15},6})(4)
\oplus2({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},42})(4)
\oplus({\bf \overline{10},15'})(4)
\oplus({\bf \overline{10},24})(4)
\oplus3({\bf \overline{10},15})(4)
\oplus2({\bf \overline{10},6})(4)
\oplus2({\bf \overline{10},3})(4)
\oplus({\bf 1890,\overline{3}})(-4)
\oplus({\bf 1215,\overline{3}})(-4)
\oplus({\bf 700,\overline{3}})(-4)
\oplus({\bf 450,\overline{15}})(-4)
\oplus({\bf 450,\overline{6}})(-4)
\oplus2({\bf 450,\overline{3}})(-4)
\oplus({\bf 210,\overline{15}})(-4)
\oplus({\bf 210,\overline{6}})(-4)
\oplus2({\bf 210,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus2({\bf 175,\overline{3}})(-4)
\oplus({\bf 35,\overline{24}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{42}})(-4)
\oplus2({\bf 40,\overline{24}})(-4)
\oplus3({\bf 40,\overline{15}})(-4)
\oplus3({\bf 40,\overline{6}})(-4)
\oplus3({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{24}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf 2520,1})(-12)
\oplus({\bf 720,8})(-12)
\oplus({\bf 720,1})(-12)
\oplus({\bf 480,8})(-12)
\oplus({\bf 480,1})(-12)
\oplus({\bf 280,8})(-12)
\oplus({\bf 280,1})(-12)
\oplus({\bf 105,27})(-12)
\oplus({\bf 105,10})(-12)
\oplus2({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 50,27})(-12)
\oplus({\bf 50,10})(-12)
\oplus2({\bf 50,8})(-12)
\oplus({\bf 50,1})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus2({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 1024,3})(-20)
\oplus({\bf \overline{175'},15})(-20)
\oplus({\bf \overline{175'},3})(-20)
\oplus({\bf \overline{126},15})(-20)
\oplus({\bf \overline{126},3})(-20)
\oplus({\bf 75,15})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf \overline{280},\overline{6}})(-28)$\\
%
${\bf \overline{161280}}$&=&
$({\bf \overline{15},8})(-36)
\oplus({\bf \overline{70},\overline{15}})(-28)
\oplus({\bf \overline{70},\overline{6}})(-28)
\oplus({\bf \overline{70},\overline{3}})(-28)
\oplus({\bf \overline{5},\overline{15}})(-28)
\oplus({\bf \overline{5},\overline{6}})(-28)
\oplus({\bf \overline{5},\overline{3}})(-28)
\oplus({\bf 200,15})(-20)
\oplus({\bf 200,6})(-20)
\oplus({\bf 200,3})(-20)
\oplus({\bf \overline{126},15})(-20)
\oplus({\bf \overline{126},6})(-20)
\oplus({\bf \overline{126},3})(-20)
\oplus({\bf 24,24})(-20)
\oplus2({\bf 24,15})(-20)
\oplus2({\bf 24,6})(-20)
\oplus2({\bf 24,3})(-20)
\oplus({\bf 1,24})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 1,6})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf 450',8})(-12)
\oplus({\bf 480,10})(-12)
\oplus2({\bf 480,8})(-12)
\oplus({\bf 480,1})(-12)
\oplus({\bf 70,27})(-12)
\oplus({\bf 70,10})(-12)
\oplus({\bf 70,\overline{10}})(-12)
\oplus3({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus3({\bf 45,8})(-12)
\oplus({\bf 45,1})(-12)
\oplus({\bf 5,\overline{35}})(-12)
\oplus2({\bf 5,27})(-12)
\oplus({\bf 5,10})(-12)
\oplus2({\bf 5,\overline{10}})(-12)
\oplus3({\bf 5,8})(-12)
\oplus({\bf 5,1})(-12)
\oplus({\bf 1215,\overline{6}})(-4)
\oplus({\bf 1215,\overline{3}})(-4)
\oplus({\bf 160,\overline{15}})(-4)
\oplus({\bf 160,\overline{6}})(-4)
\oplus({\bf 160,\overline{3}})(-4)
\oplus({\bf 560,\overline{6}})(-4)
\oplus({\bf 560,\overline{3}})(-4)
\oplus({\bf 450,\overline{6}})(-4)
\oplus({\bf 450,\overline{3}})(-4)
\oplus({\bf 175,\overline{24}})(-4)
\oplus2({\bf 175,\overline{15}})(-4)
\oplus3({\bf 175,\overline{6}})(-4)
\oplus3({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{42}})(-4)
\oplus({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{15'}})(-4)
\oplus3({\bf 15,\overline{15}})(-4)
\oplus2({\bf 15,\overline{6}})(-4)
\oplus2({\bf 15,\overline{3}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{42}})(-4)
\oplus({\bf 10,\overline{24}})(-4)
\oplus({\bf 10,\overline{15'}})(-4)
\oplus3({\bf 10,\overline{15}})(-4)
\oplus2({\bf 10,\overline{6}})(-4)
\oplus2({\bf 10,\overline{3}})(-4)
\oplus({\bf \overline{1890},3})(4)
\oplus({\bf \overline{1215},3})(4)
\oplus({\bf \overline{450},15})(4)
\oplus({\bf \overline{450},6})(4)
\oplus2({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},24})(4)
\oplus({\bf \overline{35},15})(4)
\oplus({\bf \overline{35},6})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{700},3})(4)
\oplus({\bf \overline{210},15})(4)
\oplus({\bf \overline{210},6})(4)
\oplus2({\bf \overline{210},3})(4)
\oplus({\bf \overline{175},15})(4)
\oplus({\bf \overline{175},6})(4)
\oplus2({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},42})(4)
\oplus2({\bf \overline{40},24})(4)
\oplus3({\bf \overline{40},15})(4)
\oplus3({\bf \overline{40},6})(4)
\oplus3({\bf \overline{40},3})(4)
\oplus({\bf \overline{10},24})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf \overline{2520},1})(12)
\oplus({\bf \overline{720},8})(12)
\oplus({\bf \overline{720},1})(12)
\oplus({\bf \overline{480},8})(12)
\oplus({\bf \overline{480},1})(12)
\oplus({\bf \overline{105},27})(12)
\oplus({\bf \overline{105},\overline{10}})(12)
\oplus2({\bf \overline{105},8})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{280},8})(12)
\oplus({\bf \overline{280},1})(12)
\oplus({\bf \overline{50},27})(12)
\oplus({\bf \overline{50},\overline{10}})(12)
\oplus2({\bf \overline{50},8})(12)
\oplus({\bf \overline{50},1})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus2({\bf \overline{45},8})(12)
\oplus({\bf \overline{45},1})(12)
\oplus({\bf 1024,\overline{3}})(20)
\oplus({\bf 175',\overline{15}})(20)
\oplus({\bf 175',\overline{3}})(20)
\oplus({\bf 126,\overline{15}})(20)
\oplus({\bf 126,\overline{3}})(20)
\oplus({\bf 75,\overline{15}})(20)
\oplus({\bf 75,\overline{3}})(20)
\oplus({\bf 280,6})(28)$\\
%
${\bf 161700}$&=&
$({\bf 1050',1})(30)
\oplus({\bf \overline{1200},3})(22)
\oplus({\bf \overline{945},3})(22)
\oplus({\bf \overline{480},3})(22)
\oplus({\bf \overline{1440},\overline{6}})(14)
\oplus({\bf \overline{1440},\overline{3}})(14)
\oplus({\bf \overline{315'},\overline{3}})(14)
\oplus({\bf \overline{560},\overline{6}})(14)
\oplus({\bf \overline{560},\overline{3}})(14)
\oplus({\bf \overline{450},\overline{6}})(14)
\oplus({\bf \overline{450},\overline{3}})(14)
\oplus({\bf \overline{175},\overline{6}})(14)
\oplus({\bf 840,8})(6)
\oplus({\bf 540,8})(6)
\oplus({\bf 540,1})(6)
\oplus({\bf 700,10})(6)
\oplus2({\bf 700,8})(6)
\oplus({\bf 700,1})(6)
\oplus({\bf 160,8})(6)
\oplus({\bf 160,1})(6)
\oplus({\bf 210,10})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 175,10})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 40,10})(6)
\oplus({\bf 420',6})(-2)
\oplus({\bf 420',3})(-2)
\oplus({\bf 420,15})(-2)
\oplus({\bf 420,6})(-2)
\oplus({\bf 420,3})(-2)
\oplus({\bf 280',15})(-2)
\oplus({\bf 280',6})(-2)
\oplus2({\bf 280',3})(-2)
\oplus({\bf 280,15'})(-2)
\oplus2({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 50,15'})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf 45,15'})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 126',\overline{3}})(-10)
\oplus({\bf 224,\overline{15}})(-10)
\oplus({\bf 224,\overline{6}})(-10)
\oplus2({\bf 224,\overline{3}})(-10)
\oplus({\bf 175',\overline{24}})(-10)
\oplus({\bf 175',\overline{15}})(-10)
\oplus({\bf 175',\overline{6}})(-10)
\oplus({\bf 175',\overline{3}})(-10)
\oplus({\bf 126,\overline{24}})(-10)
\oplus({\bf 126,\overline{15}})(-10)
\oplus2({\bf 126,\overline{6}})(-10)
\oplus({\bf 126,\overline{3}})(-10)
\oplus({\bf 75,\overline{21}})(-10)
\oplus2({\bf 75,\overline{24}})(-10)
\oplus({\bf 75,\overline{15}})(-10)
\oplus({\bf 75,\overline{6}})(-10)
\oplus({\bf 24,\overline{24}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf \overline{70'},8})(-18)
\oplus({\bf \overline{70'},1})(-18)
\oplus({\bf \overline{105},27})(-18)
\oplus({\bf \overline{105},10})(-18)
\oplus2({\bf \overline{105},8})(-18)
\oplus({\bf \overline{105},1})(-18)
\oplus({\bf \overline{50},35})(-18)
\oplus({\bf \overline{50},27})(-18)
\oplus({\bf \overline{50},10})(-18)
\oplus({\bf \overline{50},8})(-18)
\oplus({\bf \overline{45},35})(-18)
\oplus({\bf \overline{45},27})(-18)
\oplus2({\bf \overline{45},10})(-18)
\oplus({\bf \overline{45},8})(-18)
\oplus({\bf \overline{5},10})(-18)
\oplus({\bf \overline{35},15})(-26)
\oplus({\bf \overline{35},3})(-26)
\oplus({\bf \overline{40},42})(-26)
\oplus({\bf \overline{40},15'})(-26)
\oplus2({\bf \overline{40},15})(-26)
\oplus({\bf \overline{40},3})(-26)
\oplus({\bf \overline{10},15'})(-26)
\oplus({\bf \overline{10},15})(-26)
\oplus({\bf 15,\overline{24}})(-34)
\oplus({\bf 15,\overline{6}})(-34)
\oplus({\bf 10,\overline{24}})(-34)
\oplus({\bf 10,\overline{6}})(-34)
\oplus({\bf 5,10})(-42)$\\
%
${\bf \overline{161700}}$&=&
$({\bf \overline{1050'},1})(-30)
\oplus({\bf 1200,\overline{3}})(-22)
\oplus({\bf 945,\overline{3}})(-22)
\oplus({\bf 480,\overline{3}})(-22)
\oplus({\bf 1440,6})(-14)
\oplus({\bf 1440,3})(-14)
\oplus({\bf 560,6})(-14)
\oplus({\bf 560,3})(-14)
\oplus({\bf 315',3})(-14)
\oplus({\bf 450,6})(-14)
\oplus({\bf 450,3})(-14)
\oplus({\bf 175,6})(-14)
\oplus({\bf \overline{840},8})(-6)
\oplus({\bf \overline{540},8})(-6)
\oplus({\bf \overline{540},1})(-6)
\oplus({\bf \overline{700},\overline{10}})(-6)
\oplus2({\bf \overline{700},8})(-6)
\oplus({\bf \overline{700},1})(-6)
\oplus({\bf \overline{210},\overline{10}})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{160},8})(-6)
\oplus({\bf \overline{160},1})(-6)
\oplus({\bf \overline{175},\overline{10}})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{40},\overline{10}})(-6)
\oplus({\bf \overline{420'},\overline{6}})(2)
\oplus({\bf \overline{420'},\overline{3}})(2)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{6}})(2)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{280'},\overline{15}})(2)
\oplus({\bf \overline{280'},\overline{6}})(2)
\oplus2({\bf \overline{280'},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15'}})(2)
\oplus2({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{15'}})(2)
\oplus({\bf \overline{50},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{15'}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{126'},3})(10)
\oplus({\bf \overline{224},15})(10)
\oplus({\bf \overline{224},6})(10)
\oplus2({\bf \overline{224},3})(10)
\oplus({\bf \overline{175'},24})(10)
\oplus({\bf \overline{175'},15})(10)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{175'},3})(10)
\oplus({\bf \overline{126},24})(10)
\oplus({\bf \overline{126},15})(10)
\oplus2({\bf \overline{126},6})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf 75,21})(10)
\oplus2({\bf 75,24})(10)
\oplus({\bf 75,15})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 24,24})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 70',8})(18)
\oplus({\bf 70',1})(18)
\oplus({\bf 105,27})(18)
\oplus({\bf 105,\overline{10}})(18)
\oplus2({\bf 105,8})(18)
\oplus({\bf 105,1})(18)
\oplus({\bf 50,\overline{35}})(18)
\oplus({\bf 50,27})(18)
\oplus({\bf 50,\overline{10}})(18)
\oplus({\bf 50,8})(18)
\oplus({\bf 45,\overline{35}})(18)
\oplus({\bf 45,27})(18)
\oplus2({\bf 45,\overline{10}})(18)
\oplus({\bf 45,8})(18)
\oplus({\bf 5,\overline{10}})(18)
\oplus({\bf 35,\overline{15}})(26)
\oplus({\bf 35,\overline{3}})(26)
\oplus({\bf 40,\overline{42}})(26)
\oplus({\bf 40,\overline{15'}})(26)
\oplus2({\bf 40,\overline{15}})(26)
\oplus({\bf 40,\overline{3}})(26)
\oplus({\bf 10,\overline{15'}})(26)
\oplus({\bf 10,\overline{15}})(26)
\oplus({\bf \overline{15},24})(34)
\oplus({\bf \overline{15},6})(34)
\oplus({\bf \overline{10},24})(34)
\oplus({\bf \overline{10},6})(34)
\oplus({\bf \overline{5},\overline{10}})(42)$\\
%
${\bf 163800}$&=&
$({\bf 1440',1})(33)
\oplus({\bf 2376,3})(25)
\oplus({\bf 924,3})(25)
\oplus({\bf \overline{1760},\overline{3}})(17)
\oplus({\bf \overline{1540'},\overline{6}})(17)
\oplus({\bf \overline{1540'},\overline{3}})(17)
\oplus({\bf \overline{560''},\overline{6}})(17)
\oplus({\bf \overline{495},1})(9)
\oplus({\bf \overline{1155},8})(9)
\oplus({\bf \overline{1155},1})(9)
\oplus({\bf \overline{945'},10})(9)
\oplus({\bf \overline{945'},8})(9)
\oplus({\bf \overline{315'},10})(9)
\oplus({\bf 330,3})(1)
\oplus({\bf 720',15})(1)
\oplus({\bf 720',3})(1)
\oplus({\bf 540,15'})(1)
\oplus({\bf 540,15})(1)
\oplus({\bf 160,15'})(1)
\oplus({\bf 210',\overline{6}})(-7)
\oplus({\bf 420',\overline{24}})(-7)
\oplus({\bf 420',\overline{6}})(-7)
\oplus({\bf 280',\overline{21}})(-7)
\oplus({\bf 280',\overline{24}})(-7)
\oplus({\bf 70,\overline{21}})(-7)
\oplus({\bf 126',10})(-15)
\oplus({\bf 224,35})(-15)
\oplus({\bf 224,10})(-15)
\oplus({\bf 126,28})(-15)
\oplus({\bf 126,35})(-15)
\oplus({\bf 24,28})(-15)
\oplus({\bf \overline{70'},15'})(-23)
\oplus({\bf \overline{105},48})(-23)
\oplus({\bf \overline{105},15'})(-23)
\oplus({\bf \overline{45},36})(-23)
\oplus({\bf \overline{45},48})(-23)
\oplus({\bf \overline{5},36})(-23)
\oplus({\bf \overline{35},\overline{21}})(-31)
\oplus({\bf \overline{40},\overline{63}})(-31)
\oplus({\bf \overline{40},\overline{21}})(-31)
\oplus({\bf \overline{10},\overline{45}})(-31)
\oplus({\bf \overline{10},\overline{63}})(-31)
\oplus({\bf 15,28})(-39)
\oplus({\bf 10,80})(-39)
\oplus({\bf 10,28})(-39)
\oplus({\bf 5,36})(-47)$\\
%
${\bf \overline{163800}}$&=&
$({\bf \overline{1440'},1})(-33)
\oplus({\bf \overline{2376},\overline{3}})(-25)
\oplus({\bf \overline{924},\overline{3}})(-25)
\oplus({\bf 1760,3})(-17)
\oplus({\bf 1540',6})(-17)
\oplus({\bf 1540',3})(-17)
\oplus({\bf 560'',6})(-17)
\oplus({\bf 495,1})(-9)
\oplus({\bf 1155,8})(-9)
\oplus({\bf 1155,1})(-9)
\oplus({\bf 945',\overline{10}})(-9)
\oplus({\bf 945',8})(-9)
\oplus({\bf 315',\overline{10}})(-9)
\oplus({\bf \overline{330},\overline{3}})(-1)
\oplus({\bf \overline{720'},\overline{15}})(-1)
\oplus({\bf \overline{720'},\overline{3}})(-1)
\oplus({\bf \overline{540},\overline{15'}})(-1)
\oplus({\bf \overline{540},\overline{15}})(-1)
\oplus({\bf \overline{160},\overline{15'}})(-1)
\oplus({\bf \overline{210'},6})(7)
\oplus({\bf \overline{420'},24})(7)
\oplus({\bf \overline{420'},6})(7)
\oplus({\bf \overline{280'},21})(7)
\oplus({\bf \overline{280'},24})(7)
\oplus({\bf \overline{70},21})(7)
\oplus({\bf \overline{126'},\overline{10}})(15)
\oplus({\bf \overline{224},\overline{35}})(15)
\oplus({\bf \overline{224},\overline{10}})(15)
\oplus({\bf \overline{126},\overline{28}})(15)
\oplus({\bf \overline{126},\overline{35}})(15)
\oplus({\bf 24,\overline{28}})(15)
\oplus({\bf 70',\overline{15'}})(23)
\oplus({\bf 105,\overline{48}})(23)
\oplus({\bf 105,\overline{15'}})(23)
\oplus({\bf 45,\overline{36}})(23)
\oplus({\bf 45,\overline{48}})(23)
\oplus({\bf 5,\overline{36}})(23)
\oplus({\bf 35,21})(31)
\oplus({\bf 40,63})(31)
\oplus({\bf 40,21})(31)
\oplus({\bf 10,45})(31)
\oplus({\bf 10,63})(31)
\oplus({\bf \overline{15},\overline{28}})(39)
\oplus({\bf \overline{10},\overline{80}})(39)
\oplus({\bf \overline{10},\overline{28}})(39)
\oplus({\bf \overline{5},\overline{36}})(47)$\\
%
${\bf 166320}$&=&
$({\bf \overline{175},\overline{3}})(-31)
\oplus({\bf \overline{480},3})(-23)
\oplus({\bf \overline{280},6})(-23)
\oplus({\bf \overline{280},3})(-23)
\oplus({\bf \overline{70},6})(-23)
\oplus({\bf \overline{70},3})(-23)
\oplus({\bf \overline{45},6})(-23)
\oplus({\bf \overline{45},3})(-23)
\oplus({\bf 1024,8})(-15)
\oplus({\bf 1024,1})(-15)
\oplus({\bf 200,8})(-15)
\oplus({\bf 200,1})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 126,1})(-15)
\oplus({\bf \overline{175'},8})(-15)
\oplus({\bf \overline{175'},1})(-15)
\oplus({\bf \overline{126},\overline{10}})(-15)
\oplus2({\bf \overline{126},8})(-15)
\oplus({\bf \overline{126},1})(-15)
\oplus({\bf 75,\overline{10}})(-15)
\oplus2({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf 24,\overline{10}})(-15)
\oplus2({\bf 24,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf 1120,\overline{3}})(-7)
\oplus({\bf 720,\overline{6}})(-7)
\oplus({\bf 720,\overline{3}})(-7)
\oplus({\bf 480,\overline{15}})(-7)
\oplus({\bf 480,\overline{6}})(-7)
\oplus2({\bf 480,\overline{3}})(-7)
\oplus({\bf 280,\overline{15}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus2({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus2({\bf 70,\overline{3}})(-7)
\oplus({\bf 105,\overline{15}})(-7)
\oplus({\bf 105,\overline{6}})(-7)
\oplus2({\bf 105,\overline{3}})(-7)
\oplus({\bf 50,\overline{15}})(-7)
\oplus({\bf 50,\overline{6}})(-7)
\oplus2({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{15'}})(-7)
\oplus3({\bf 45,\overline{15}})(-7)
\oplus2({\bf 45,\overline{6}})(-7)
\oplus3({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 1050,3})(1)
\oplus({\bf 560,6})(1)
\oplus({\bf 560,3})(1)
\oplus({\bf 315,6})(1)
\oplus({\bf 315,3})(1)
\oplus({\bf 450,15})(1)
\oplus({\bf 450,6})(1)
\oplus2({\bf 450,3})(1)
\oplus({\bf 210,15})(1)
\oplus({\bf 210,6})(1)
\oplus2({\bf 210,3})(1)
\oplus({\bf 175,24})(1)
\oplus2({\bf 175,15})(1)
\oplus3({\bf 175,6})(1)
\oplus3({\bf 175,3})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 35,6})(1)
\oplus({\bf 35,3})(1)
\oplus({\bf 40,24})(1)
\oplus2({\bf 40,15})(1)
\oplus3({\bf 40,6})(1)
\oplus3({\bf 40,3})(1)
\oplus({\bf 10,24})(1)
\oplus2({\bf 10,15})(1)
\oplus2({\bf 10,6})(1)
\oplus2({\bf 10,3})(1)
\oplus({\bf \overline{700},8})(9)
\oplus({\bf \overline{700},1})(9)
\oplus({\bf \overline{315},8})(9)
\oplus({\bf \overline{315},1})(9)
\oplus({\bf \overline{210},\overline{10}})(9)
\oplus2({\bf \overline{210},8})(9)
\oplus({\bf \overline{210},1})(9)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{160},1})(9)
\oplus({\bf \overline{175},27})(9)
\oplus({\bf \overline{175},10})(9)
\oplus({\bf \overline{175},\overline{10}})(9)
\oplus4({\bf \overline{175},8})(9)
\oplus2({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},27})(9)
\oplus({\bf \overline{40},10})(9)
\oplus({\bf \overline{40},\overline{10}})(9)
\oplus3({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{15},\overline{10}})(9)
\oplus2({\bf \overline{15},8})(9)
\oplus({\bf \overline{15},1})(9)
\oplus({\bf \overline{10},27})(9)
\oplus({\bf \overline{10},10})(9)
\oplus({\bf \overline{10},\overline{10}})(9)
\oplus3({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf \overline{280'},\overline{3}})(17)
\oplus({\bf \overline{280},\overline{15}})(17)
\oplus({\bf \overline{280},\overline{6}})(17)
\oplus2({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{50},\overline{15}})(17)
\oplus({\bf \overline{50},\overline{6}})(17)
\oplus({\bf \overline{50},\overline{3}})(17)
\oplus({\bf \overline{70},\overline{15}})(17)
\oplus({\bf \overline{70},\overline{6}})(17)
\oplus2({\bf \overline{70},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{24}})(17)
\oplus2({\bf \overline{45},\overline{15}})(17)
\oplus2({\bf \overline{45},\overline{6}})(17)
\oplus2({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{5},\overline{15}})(17)
\oplus({\bf \overline{5},\overline{6}})(17)
\oplus({\bf \overline{5},\overline{3}})(17)
\oplus({\bf \overline{126},6})(25)
\oplus({\bf \overline{126},3})(25)
\oplus({\bf 75,15})(25)
\oplus({\bf 75,6})(25)
\oplus({\bf 75,3})(25)
\oplus({\bf 24,15})(25)
\oplus({\bf 24,6})(25)
\oplus({\bf 24,3})(25)
\oplus({\bf 45,8})(33)$\\
%
${\bf \overline{166320}}$&=&
$({\bf 175,3})(31)
\oplus({\bf 480,\overline{3}})(23)
\oplus({\bf 280,\overline{6}})(23)
\oplus({\bf 280,\overline{3}})(23)
\oplus({\bf 70,\overline{6}})(23)
\oplus({\bf 70,\overline{3}})(23)
\oplus({\bf 45,\overline{6}})(23)
\oplus({\bf 45,\overline{3}})(23)
\oplus({\bf 1024,8})(15)
\oplus({\bf 1024,1})(15)
\oplus({\bf 175',8})(15)
\oplus({\bf 175',1})(15)
\oplus({\bf 200,8})(15)
\oplus({\bf 200,1})(15)
\oplus({\bf 126,10})(15)
\oplus2({\bf 126,8})(15)
\oplus({\bf 126,1})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf 75,10})(15)
\oplus2({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf 24,10})(15)
\oplus2({\bf 24,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf \overline{1120},3})(7)
\oplus({\bf \overline{720},6})(7)
\oplus({\bf \overline{720},3})(7)
\oplus({\bf \overline{480},15})(7)
\oplus({\bf \overline{480},6})(7)
\oplus2({\bf \overline{480},3})(7)
\oplus({\bf \overline{105},15})(7)
\oplus({\bf \overline{105},6})(7)
\oplus2({\bf \overline{105},3})(7)
\oplus({\bf \overline{280},15})(7)
\oplus({\bf \overline{280},6})(7)
\oplus2({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},15})(7)
\oplus({\bf \overline{50},6})(7)
\oplus2({\bf \overline{50},3})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus2({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},15'})(7)
\oplus3({\bf \overline{45},15})(7)
\oplus2({\bf \overline{45},6})(7)
\oplus3({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf \overline{1050},\overline{3}})(-1)
\oplus({\bf \overline{560},\overline{6}})(-1)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf \overline{450},\overline{15}})(-1)
\oplus({\bf \overline{450},\overline{6}})(-1)
\oplus2({\bf \overline{450},\overline{3}})(-1)
\oplus({\bf \overline{35},\overline{6}})(-1)
\oplus({\bf \overline{35},\overline{3}})(-1)
\oplus({\bf \overline{315},\overline{6}})(-1)
\oplus({\bf \overline{315},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{15}})(-1)
\oplus({\bf \overline{210},\overline{6}})(-1)
\oplus2({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{24}})(-1)
\oplus2({\bf \overline{175},\overline{15}})(-1)
\oplus3({\bf \overline{175},\overline{6}})(-1)
\oplus3({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{24}})(-1)
\oplus2({\bf \overline{40},\overline{15}})(-1)
\oplus3({\bf \overline{40},\overline{6}})(-1)
\oplus3({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{24}})(-1)
\oplus2({\bf \overline{10},\overline{15}})(-1)
\oplus2({\bf \overline{10},\overline{6}})(-1)
\oplus2({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf 700,8})(-9)
\oplus({\bf 700,1})(-9)
\oplus({\bf 160,8})(-9)
\oplus({\bf 160,1})(-9)
\oplus({\bf 315,8})(-9)
\oplus({\bf 315,1})(-9)
\oplus({\bf 210,10})(-9)
\oplus2({\bf 210,8})(-9)
\oplus({\bf 210,1})(-9)
\oplus({\bf 175,27})(-9)
\oplus({\bf 175,10})(-9)
\oplus({\bf 175,\overline{10}})(-9)
\oplus4({\bf 175,8})(-9)
\oplus2({\bf 175,1})(-9)
\oplus({\bf 15,10})(-9)
\oplus2({\bf 15,8})(-9)
\oplus({\bf 15,1})(-9)
\oplus({\bf 40,27})(-9)
\oplus({\bf 40,10})(-9)
\oplus({\bf 40,\overline{10}})(-9)
\oplus3({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 10,27})(-9)
\oplus({\bf 10,10})(-9)
\oplus({\bf 10,\overline{10}})(-9)
\oplus3({\bf 10,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 280',3})(-17)
\oplus({\bf 280,15})(-17)
\oplus({\bf 280,6})(-17)
\oplus2({\bf 280,3})(-17)
\oplus({\bf 70,15})(-17)
\oplus({\bf 70,6})(-17)
\oplus2({\bf 70,3})(-17)
\oplus({\bf 50,15})(-17)
\oplus({\bf 50,6})(-17)
\oplus({\bf 50,3})(-17)
\oplus({\bf 45,24})(-17)
\oplus2({\bf 45,15})(-17)
\oplus2({\bf 45,6})(-17)
\oplus2({\bf 45,3})(-17)
\oplus({\bf 5,15})(-17)
\oplus({\bf 5,6})(-17)
\oplus({\bf 5,3})(-17)
\oplus({\bf 126,\overline{6}})(-25)
\oplus({\bf 126,\overline{3}})(-25)
\oplus({\bf 75,\overline{15}})(-25)
\oplus({\bf 75,\overline{6}})(-25)
\oplus({\bf 75,\overline{3}})(-25)
\oplus({\bf 24,\overline{15}})(-25)
\oplus({\bf 24,\overline{6}})(-25)
\oplus({\bf 24,\overline{3}})(-25)
\oplus({\bf \overline{45},8})(-33)$\\
%
${\bf 166320'}$&=&
$({\bf \overline{105},\overline{6}})(32)
\oplus({\bf \overline{450},8})(24)
\oplus({\bf \overline{35},10})(24)
\oplus({\bf \overline{35},8})(24)
\oplus({\bf \overline{40},10})(24)
\oplus({\bf \overline{40},8})(24)
\oplus({\bf 1215,6})(16)
\oplus({\bf 700,3})(16)
\oplus({\bf 160,15})(16)
\oplus({\bf 160,6})(16)
\oplus({\bf 160,3})(16)
\oplus({\bf 175,15})(16)
\oplus({\bf 175,6})(16)
\oplus({\bf 175,3})(16)
\oplus({\bf 15,15'})(16)
\oplus2({\bf 15,15})(16)
\oplus({\bf 15,6})(16)
\oplus({\bf 15,3})(16)
\oplus({\bf 10,15'})(16)
\oplus({\bf 10,15})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf 2520,\overline{3}})(8)
\oplus({\bf 450',\overline{15}})(8)
\oplus({\bf 450',\overline{3}})(8)
\oplus({\bf 280',\overline{6}})(8)
\oplus({\bf 280',\overline{3}})(8)
\oplus({\bf 480,\overline{15}})(8)
\oplus({\bf 480,\overline{3}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 70,\overline{24}})(8)
\oplus2({\bf 70,\overline{15}})(8)
\oplus2({\bf 70,\overline{6}})(8)
\oplus2({\bf 70,\overline{3}})(8)
\oplus({\bf 45,\overline{24}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{21}})(8)
\oplus2({\bf 5,\overline{24}})(8)
\oplus2({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 2700,1})(0)
\oplus({\bf 1050',8})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf 1024,8})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,27})(0)
\oplus({\bf 200,\overline{10}})(0)
\oplus2({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,10})(0)
\oplus2({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{126},27})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,10})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 24,35})(0)
\oplus2({\bf 24,27})(0)
\oplus2({\bf 24,10})(0)
\oplus({\bf 24,\overline{10}})(0)
\oplus3({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{1200},3})(-8)
\oplus({\bf \overline{1120},3})(-8)
\oplus({\bf \overline{480},15})(-8)
\oplus({\bf \overline{480},6})(-8)
\oplus2({\bf \overline{480},3})(-8)
\oplus({\bf \overline{280},15})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{70},42})(-8)
\oplus({\bf \overline{70},24})(-8)
\oplus2({\bf \overline{70},15})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus2({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},15'})(-8)
\oplus2({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},42})(-8)
\oplus({\bf \overline{5},15'})(-8)
\oplus({\bf \overline{5},24})(-8)
\oplus2({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{560},\overline{6}})(-16)
\oplus({\bf \overline{560},\overline{3}})(-16)
\oplus({\bf \overline{315},\overline{6}})(-16)
\oplus({\bf \overline{175},\overline{24}})(-16)
\oplus({\bf \overline{175},\overline{15}})(-16)
\oplus2({\bf \overline{175},\overline{6}})(-16)
\oplus({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{42}})(-16)
\oplus({\bf \overline{15},\overline{24}})(-16)
\oplus({\bf \overline{15},\overline{15}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus({\bf \overline{15},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{24}})(-16)
\oplus({\bf \overline{10},\overline{15}})(-16)
\oplus({\bf \overline{10},\overline{6}})(-16)
\oplus({\bf 210,10})(-24)
\oplus({\bf 210,8})(-24)
\oplus({\bf 40,27})(-24)
\oplus({\bf 40,10})(-24)
\oplus({\bf 40,8})(-24)
\oplus({\bf 50,15})(-32)$\\
%
${\bf \overline{166320'}}$&=&
$({\bf 105,6})(-32)
\oplus({\bf 450,8})(-24)
\oplus({\bf 35,\overline{10}})(-24)
\oplus({\bf 35,8})(-24)
\oplus({\bf 40,\overline{10}})(-24)
\oplus({\bf 40,8})(-24)
\oplus({\bf \overline{1215},\overline{6}})(-16)
\oplus({\bf \overline{700},\overline{3}})(-16)
\oplus({\bf \overline{160},\overline{15}})(-16)
\oplus({\bf \overline{160},\overline{6}})(-16)
\oplus({\bf \overline{160},\overline{3}})(-16)
\oplus({\bf \overline{175},\overline{15}})(-16)
\oplus({\bf \overline{175},\overline{6}})(-16)
\oplus({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{15'}})(-16)
\oplus2({\bf \overline{15},\overline{15}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus({\bf \overline{15},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{15'}})(-16)
\oplus({\bf \overline{10},\overline{15}})(-16)
\oplus({\bf \overline{10},\overline{6}})(-16)
\oplus({\bf \overline{2520},3})(-8)
\oplus({\bf \overline{450'},15})(-8)
\oplus({\bf \overline{450'},3})(-8)
\oplus({\bf \overline{480},15})(-8)
\oplus({\bf \overline{480},3})(-8)
\oplus({\bf \overline{280'},6})(-8)
\oplus({\bf \overline{280'},3})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{70},24})(-8)
\oplus2({\bf \overline{70},15})(-8)
\oplus2({\bf \overline{70},6})(-8)
\oplus2({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},24})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},6})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},21})(-8)
\oplus2({\bf \overline{5},24})(-8)
\oplus2({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{2700},1})(0)
\oplus({\bf \overline{1050'},8})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 1024,8})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,27})(0)
\oplus({\bf 200,10})(0)
\oplus2({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,27})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus2({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,\overline{10}})(0)
\oplus({\bf 75,8})(0)
\oplus({\bf 24,\overline{35}})(0)
\oplus2({\bf 24,27})(0)
\oplus({\bf 24,10})(0)
\oplus2({\bf 24,\overline{10}})(0)
\oplus3({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1200,\overline{3}})(8)
\oplus({\bf 1120,\overline{3}})(8)
\oplus({\bf 480,\overline{15}})(8)
\oplus({\bf 480,\overline{6}})(8)
\oplus2({\bf 480,\overline{3}})(8)
\oplus({\bf 280,\overline{15}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 70,\overline{42}})(8)
\oplus({\bf 70,\overline{24}})(8)
\oplus2({\bf 70,\overline{15}})(8)
\oplus({\bf 70,\overline{6}})(8)
\oplus2({\bf 70,\overline{3}})(8)
\oplus({\bf 45,\overline{15'}})(8)
\oplus2({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{6}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{42}})(8)
\oplus({\bf 5,\overline{24}})(8)
\oplus({\bf 5,\overline{15'}})(8)
\oplus2({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 560,6})(16)
\oplus({\bf 560,3})(16)
\oplus({\bf 315,6})(16)
\oplus({\bf 175,24})(16)
\oplus({\bf 175,15})(16)
\oplus2({\bf 175,6})(16)
\oplus({\bf 175,3})(16)
\oplus({\bf 15,42})(16)
\oplus({\bf 15,24})(16)
\oplus({\bf 15,15})(16)
\oplus({\bf 15,6})(16)
\oplus({\bf 15,3})(16)
\oplus({\bf 10,24})(16)
\oplus({\bf 10,15})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf \overline{210},\overline{10}})(24)
\oplus({\bf \overline{210},8})(24)
\oplus({\bf \overline{40},27})(24)
\oplus({\bf \overline{40},\overline{10}})(24)
\oplus({\bf \overline{40},8})(24)
\oplus({\bf \overline{50},\overline{15}})(32)$\\
%
${\bf 166320''}$&=&
$({\bf 480,1})(33)
\oplus({\bf 1024,3})(25)
\oplus({\bf 200,3})(25)
\oplus({\bf \overline{126},3})(25)
\oplus({\bf \overline{1120},\overline{6}})(17)
\oplus({\bf \overline{720},\overline{3}})(17)
\oplus({\bf \overline{480},\overline{6}})(17)
\oplus({\bf \overline{480},\overline{3}})(17)
\oplus({\bf \overline{280},\overline{6}})(17)
\oplus({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{70},\overline{6}})(17)
\oplus({\bf \overline{70},\overline{3}})(17)
\oplus({\bf \overline{1050},8})(9)
\oplus({\bf \overline{560},10})(9)
\oplus({\bf \overline{560},8})(9)
\oplus({\bf \overline{450},8})(9)
\oplus({\bf \overline{450},1})(9)
\oplus({\bf \overline{315},10})(9)
\oplus({\bf \overline{315},8})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{210},1})(9)
\oplus({\bf \overline{175},10})(9)
\oplus2({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{15},8})(9)
\oplus({\bf 560',6})(1)
\oplus({\bf 700,15})(1)
\oplus({\bf 700,6})(1)
\oplus({\bf 700,3})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 315,15})(1)
\oplus({\bf 315,6})(1)
\oplus({\bf 315,3})(1)
\oplus({\bf 210,15'})(1)
\oplus2({\bf 210,15})(1)
\oplus({\bf 210,6})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus2({\bf 175,3})(1)
\oplus({\bf 40,15})(1)
\oplus({\bf 40,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 420,\overline{15}})(-7)
\oplus({\bf 420,\overline{3}})(-7)
\oplus({\bf 280',\overline{6}})(-7)
\oplus({\bf 280',\overline{3}})(-7)
\oplus({\bf 175'',\overline{15}})(-7)
\oplus({\bf 175'',\overline{3}})(-7)
\oplus({\bf 280,\overline{24}})(-7)
\oplus2({\bf 280,\overline{15}})(-7)
\oplus2({\bf 280,\overline{6}})(-7)
\oplus2({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 50,\overline{24}})(-7)
\oplus({\bf 50,\overline{15}})(-7)
\oplus({\bf 50,\overline{6}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 224,8})(-15)
\oplus({\bf 224,1})(-15)
\oplus({\bf 175',27})(-15)
\oplus({\bf 175',\overline{10}})(-15)
\oplus2({\bf 175',8})(-15)
\oplus({\bf 175',1})(-15)
\oplus({\bf 126,10})(-15)
\oplus2({\bf 126,8})(-15)
\oplus({\bf 126,1})(-15)
\oplus({\bf 75,27})(-15)
\oplus({\bf 75,10})(-15)
\oplus({\bf 75,\overline{10}})(-15)
\oplus2({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf \overline{70'},3})(-23)
\oplus({\bf \overline{105},15})(-23)
\oplus({\bf \overline{105},6})(-23)
\oplus2({\bf \overline{105},3})(-23)
\oplus({\bf \overline{50},24})(-23)
\oplus({\bf \overline{50},15})(-23)
\oplus({\bf \overline{50},6})(-23)
\oplus({\bf \overline{50},3})(-23)
\oplus({\bf \overline{45},15})(-23)
\oplus({\bf \overline{45},6})(-23)
\oplus({\bf \overline{45},3})(-23)
\oplus({\bf \overline{35},\overline{6}})(-31)
\oplus({\bf \overline{35},\overline{3}})(-31)
\oplus({\bf \overline{40},\overline{15}})(-31)
\oplus({\bf \overline{40},\overline{6}})(-31)
\oplus({\bf \overline{40},\overline{3}})(-31)
\oplus({\bf 15,8})(-39)$\\
%
${\bf \overline{166320''}}$&=&
$({\bf \overline{480},1})(-33)
\oplus({\bf 1024,\overline{3}})(-25)
\oplus({\bf 200,\overline{3}})(-25)
\oplus({\bf 126,\overline{3}})(-25)
\oplus({\bf 1120,6})(-17)
\oplus({\bf 720,3})(-17)
\oplus({\bf 480,6})(-17)
\oplus({\bf 480,3})(-17)
\oplus({\bf 280,6})(-17)
\oplus({\bf 280,3})(-17)
\oplus({\bf 70,6})(-17)
\oplus({\bf 70,3})(-17)
\oplus({\bf 1050,8})(-9)
\oplus({\bf 560,\overline{10}})(-9)
\oplus({\bf 560,8})(-9)
\oplus({\bf 315,\overline{10}})(-9)
\oplus({\bf 315,8})(-9)
\oplus({\bf 450,8})(-9)
\oplus({\bf 450,1})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 210,1})(-9)
\oplus({\bf 175,\overline{10}})(-9)
\oplus2({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 15,8})(-9)
\oplus({\bf \overline{560'},\overline{6}})(-1)
\oplus({\bf \overline{700},\overline{15}})(-1)
\oplus({\bf \overline{700},\overline{6}})(-1)
\oplus({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{315},\overline{15}})(-1)
\oplus({\bf \overline{315},\overline{6}})(-1)
\oplus({\bf \overline{315},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{15'}})(-1)
\oplus2({\bf \overline{210},\overline{15}})(-1)
\oplus({\bf \overline{210},\overline{6}})(-1)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus2({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{15}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{420},15})(7)
\oplus({\bf \overline{420},3})(7)
\oplus({\bf \overline{175''},15})(7)
\oplus({\bf \overline{175''},3})(7)
\oplus({\bf \overline{280'},6})(7)
\oplus({\bf \overline{280'},3})(7)
\oplus({\bf \overline{280},24})(7)
\oplus2({\bf \overline{280},15})(7)
\oplus2({\bf \overline{280},6})(7)
\oplus2({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},24})(7)
\oplus({\bf \overline{50},15})(7)
\oplus({\bf \overline{50},6})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{224},8})(15)
\oplus({\bf \overline{224},1})(15)
\oplus({\bf \overline{175'},27})(15)
\oplus({\bf \overline{175'},10})(15)
\oplus2({\bf \overline{175'},8})(15)
\oplus({\bf \overline{175'},1})(15)
\oplus({\bf \overline{126},\overline{10}})(15)
\oplus2({\bf \overline{126},8})(15)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf 75,27})(15)
\oplus({\bf 75,10})(15)
\oplus({\bf 75,\overline{10}})(15)
\oplus2({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 70',\overline{3}})(23)
\oplus({\bf 105,\overline{15}})(23)
\oplus({\bf 105,\overline{6}})(23)
\oplus2({\bf 105,\overline{3}})(23)
\oplus({\bf 50,\overline{24}})(23)
\oplus({\bf 50,\overline{15}})(23)
\oplus({\bf 50,\overline{6}})(23)
\oplus({\bf 50,\overline{3}})(23)
\oplus({\bf 45,\overline{15}})(23)
\oplus({\bf 45,\overline{6}})(23)
\oplus({\bf 45,\overline{3}})(23)
\oplus({\bf 35,6})(31)
\oplus({\bf 35,3})(31)
\oplus({\bf 40,15})(31)
\oplus({\bf 40,6})(31)
\oplus({\bf 40,3})(31)
\oplus({\bf \overline{15},8})(39)$\\
%
${\bf 168168}$&=&
$({\bf 35,\overline{15}})(-34)
\oplus({\bf \overline{160},15})(-26)
\oplus({\bf \overline{160},6})(-26)
\oplus({\bf \overline{15},24})(-26)
\oplus({\bf \overline{15},15})(-26)
\oplus({\bf \overline{15},6})(-26)
\oplus({\bf \overline{450'},10})(-18)
\oplus({\bf \overline{450'},8})(-18)
\oplus({\bf \overline{280'},8})(-18)
\oplus({\bf \overline{70},27})(-18)
\oplus({\bf \overline{70},10})(-18)
\oplus({\bf \overline{70},\overline{10}})(-18)
\oplus2({\bf \overline{70},8})(-18)
\oplus({\bf \overline{5},\overline{35}})(-18)
\oplus({\bf \overline{5},27})(-18)
\oplus({\bf \overline{5},10})(-18)
\oplus({\bf \overline{5},\overline{10}})(-18)
\oplus({\bf \overline{5},8})(-18)
\oplus({\bf 1000,\overline{6}})(-10)
\oplus({\bf \overline{1050'},\overline{6}})(-10)
\oplus({\bf \overline{1050'},\overline{3}})(-10)
\oplus({\bf 200,\overline{24}})(-10)
\oplus({\bf 200,\overline{15}})(-10)
\oplus2({\bf 200,\overline{6}})(-10)
\oplus({\bf 200,\overline{3}})(-10)
\oplus({\bf \overline{126},\overline{15}})(-10)
\oplus({\bf \overline{126},\overline{6}})(-10)
\oplus({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 24,\overline{42}})(-10)
\oplus({\bf 24,\overline{24}})(-10)
\oplus({\bf 24,\overline{15'}})(-10)
\oplus2({\bf 24,\overline{15}})(-10)
\oplus2({\bf 24,\overline{6}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{48}})(-10)
\oplus({\bf 1,\overline{42}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf 1,\overline{15'}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf 2625,3})(-2)
\oplus({\bf 450',15})(-2)
\oplus({\bf 450',3})(-2)
\oplus({\bf 1200,3})(-2)
\oplus({\bf 480,15})(-2)
\oplus({\bf 480,6})(-2)
\oplus2({\bf 480,3})(-2)
\oplus({\bf 70,42})(-2)
\oplus({\bf 70,24})(-2)
\oplus2({\bf 70,15})(-2)
\oplus({\bf 70,6})(-2)
\oplus2({\bf 70,3})(-2)
\oplus({\bf 45,24})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 5,60})(-2)
\oplus({\bf 5,42})(-2)
\oplus({\bf 5,21})(-2)
\oplus2({\bf 5,24})(-2)
\oplus2({\bf 5,15})(-2)
\oplus({\bf 5,6})(-2)
\oplus({\bf 5,3})(-2)
\oplus({\bf 4000,1})(6)
\oplus({\bf 1215,8})(6)
\oplus({\bf 1215,1})(6)
\oplus({\bf 160,27})(6)
\oplus({\bf 160,8})(6)
\oplus({\bf 160,1})(6)
\oplus({\bf 560,8})(6)
\oplus({\bf 560,1})(6)
\oplus({\bf 175,27})(6)
\oplus({\bf 175,\overline{10}})(6)
\oplus2({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,64})(6)
\oplus({\bf 15,\overline{35}})(6)
\oplus2({\bf 15,27})(6)
\oplus({\bf 15,\overline{10}})(6)
\oplus2({\bf 15,8})(6)
\oplus({\bf 15,1})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf \overline{1890},\overline{3}})(14)
\oplus({\bf \overline{450},\overline{15}})(14)
\oplus({\bf \overline{450},\overline{3}})(14)
\oplus({\bf \overline{35},\overline{42}})(14)
\oplus({\bf \overline{35},\overline{15}})(14)
\oplus({\bf \overline{35},\overline{3}})(14)
\oplus({\bf \overline{210},\overline{15}})(14)
\oplus({\bf \overline{210},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{42}})(14)
\oplus({\bf \overline{40},\overline{15'}})(14)
\oplus2({\bf \overline{40},\overline{15}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf \overline{720},6})(22)
\oplus({\bf \overline{105},24})(22)
\oplus({\bf \overline{105},6})(22)
\oplus({\bf \overline{50},24})(22)
\oplus({\bf \overline{50},6})(22)
\oplus({\bf 175',\overline{10}})(30)$\\
%
${\bf \overline{168168}}$&=&
$({\bf \overline{35},15})(34)
\oplus({\bf 160,\overline{15}})(26)
\oplus({\bf 160,\overline{6}})(26)
\oplus({\bf 15,\overline{24}})(26)
\oplus({\bf 15,\overline{15}})(26)
\oplus({\bf 15,\overline{6}})(26)
\oplus({\bf 450',\overline{10}})(18)
\oplus({\bf 450',8})(18)
\oplus({\bf 280',8})(18)
\oplus({\bf 70,27})(18)
\oplus({\bf 70,10})(18)
\oplus({\bf 70,\overline{10}})(18)
\oplus2({\bf 70,8})(18)
\oplus({\bf 5,35})(18)
\oplus({\bf 5,27})(18)
\oplus({\bf 5,10})(18)
\oplus({\bf 5,\overline{10}})(18)
\oplus({\bf 5,8})(18)
\oplus({\bf 1000,6})(10)
\oplus({\bf 1050',6})(10)
\oplus({\bf 1050',3})(10)
\oplus({\bf 200,24})(10)
\oplus({\bf 200,15})(10)
\oplus2({\bf 200,6})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 126,15})(10)
\oplus({\bf 126,6})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf 24,42})(10)
\oplus({\bf 24,15'})(10)
\oplus({\bf 24,24})(10)
\oplus2({\bf 24,15})(10)
\oplus2({\bf 24,6})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,48})(10)
\oplus({\bf 1,42})(10)
\oplus({\bf 1,15'})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf \overline{2625},\overline{3}})(2)
\oplus({\bf \overline{1200},\overline{3}})(2)
\oplus({\bf \overline{450'},\overline{15}})(2)
\oplus({\bf \overline{450'},\overline{3}})(2)
\oplus({\bf \overline{480},\overline{15}})(2)
\oplus({\bf \overline{480},\overline{6}})(2)
\oplus2({\bf \overline{480},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{42}})(2)
\oplus({\bf \overline{70},\overline{24}})(2)
\oplus2({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus2({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{24}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{60}})(2)
\oplus({\bf \overline{5},\overline{21}})(2)
\oplus({\bf \overline{5},\overline{42}})(2)
\oplus2({\bf \overline{5},\overline{24}})(2)
\oplus2({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{4000},1})(-6)
\oplus({\bf \overline{1215},8})(-6)
\oplus({\bf \overline{1215},1})(-6)
\oplus({\bf \overline{560},8})(-6)
\oplus({\bf \overline{560},1})(-6)
\oplus({\bf \overline{160},27})(-6)
\oplus({\bf \overline{160},8})(-6)
\oplus({\bf \overline{160},1})(-6)
\oplus({\bf \overline{175},27})(-6)
\oplus({\bf \overline{175},10})(-6)
\oplus2({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{15},64})(-6)
\oplus({\bf \overline{15},35})(-6)
\oplus2({\bf \overline{15},27})(-6)
\oplus({\bf \overline{15},10})(-6)
\oplus2({\bf \overline{15},8})(-6)
\oplus({\bf \overline{15},1})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf 1890,3})(-14)
\oplus({\bf 450,15})(-14)
\oplus({\bf 450,3})(-14)
\oplus({\bf 210,15})(-14)
\oplus({\bf 210,3})(-14)
\oplus({\bf 35,42})(-14)
\oplus({\bf 35,15})(-14)
\oplus({\bf 35,3})(-14)
\oplus({\bf 40,42})(-14)
\oplus({\bf 40,15'})(-14)
\oplus2({\bf 40,15})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf 720,\overline{6}})(-22)
\oplus({\bf 105,\overline{24}})(-22)
\oplus({\bf 105,\overline{6}})(-22)
\oplus({\bf 50,\overline{24}})(-22)
\oplus({\bf 50,\overline{6}})(-22)
\oplus({\bf \overline{175'},10})(-30)$\\
%
${\bf 170544}$&=&
$({\bf \overline{3876},1})(-45)
\oplus({\bf 3060,\overline{3}})(-37)
\oplus({\bf 2380,6})(-29)
\oplus({\bf \overline{1820},\overline{10}})(-21)
\oplus({\bf \overline{1365},\overline{15'}})(-13)
\oplus({\bf \overline{1001},21})(-5)
\oplus({\bf 715,\overline{28}})(3)
\oplus({\bf 495,\overline{36}})(11)
\oplus({\bf \overline{330},45})(19)
\oplus({\bf \overline{210'},\overline{55}})(27)
\oplus({\bf \overline{126'},\overline{66}})(35)
\oplus({\bf 70',78})(43)
\oplus({\bf 35,\overline{91}})(51)
\oplus({\bf \overline{15},\overline{105'}})(59)
\oplus({\bf \overline{5},120''})(67)
\oplus({\bf 1,\overline{136}})(75)$\\
%
${\bf \overline{170544}}$&=&
$({\bf 3876,1})(45)
\oplus({\bf \overline{3060},3})(37)
\oplus({\bf \overline{2380},\overline{6}})(29)
\oplus({\bf 1820,10})(21)
\oplus({\bf 1365,15'})(13)
\oplus({\bf 1001,\overline{21}})(5)
\oplus({\bf \overline{715},28})(-3)
\oplus({\bf \overline{495},36})(-11)
\oplus({\bf 330,\overline{45}})(-19)
\oplus({\bf 210',55})(-27)
\oplus({\bf 126',66})(-35)
\oplus({\bf \overline{70'},\overline{78}})(-43)
\oplus({\bf \overline{35},91})(-51)
\oplus({\bf 15,105'})(-59)
\oplus({\bf 5,\overline{120''}})(-67)
\oplus({\bf 1,136})(-75)$\\
%
${\bf 171990}$&=&
$({\bf 420,6})(28)
\oplus({\bf 1701,\overline{3}})(20)
\oplus({\bf 224,\overline{15}})(20)
\oplus({\bf 224,\overline{3}})(20)
\oplus({\bf 175',\overline{15}})(20)
\oplus({\bf 175',\overline{3}})(20)
\oplus({\bf \overline{4410},1})(12)
\oplus({\bf \overline{945},8})(12)
\oplus({\bf \overline{945},1})(12)
\oplus({\bf \overline{70'},27})(12)
\oplus({\bf \overline{70'},8})(12)
\oplus({\bf \overline{70'},1})(12)
\oplus({\bf \overline{720},8})(12)
\oplus({\bf \overline{720},1})(12)
\oplus({\bf \overline{105},27})(12)
\oplus({\bf \overline{105},\overline{10}})(12)
\oplus2({\bf \overline{105},8})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{50},27})(12)
\oplus({\bf \overline{50},8})(12)
\oplus({\bf \overline{50},1})(12)
\oplus({\bf \overline{2520'},3})(4)
\oplus({\bf \overline{315'},15})(4)
\oplus({\bf \overline{315'},3})(4)
\oplus({\bf \overline{1890},3})(4)
\oplus({\bf \overline{450},15})(4)
\oplus({\bf \overline{450},6})(4)
\oplus2({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},42})(4)
\oplus({\bf \overline{35},24})(4)
\oplus2({\bf \overline{35},15})(4)
\oplus({\bf \overline{35},6})(4)
\oplus2({\bf \overline{35},3})(4)
\oplus({\bf \overline{210},15})(4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{40},42})(4)
\oplus({\bf \overline{40},24})(4)
\oplus2({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus2({\bf \overline{40},3})(4)
\oplus({\bf 875,\overline{6}})(-4)
\oplus({\bf 1215,\overline{6}})(-4)
\oplus({\bf 1215,\overline{3}})(-4)
\oplus({\bf 160,\overline{24}})(-4)
\oplus({\bf 160,\overline{15}})(-4)
\oplus2({\bf 160,\overline{6}})(-4)
\oplus({\bf 160,\overline{3}})(-4)
\oplus({\bf 560,\overline{6}})(-4)
\oplus({\bf 175,\overline{24}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus2({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{60}})(-4)
\oplus({\bf 15,\overline{42}})(-4)
\oplus2({\bf 15,\overline{24}})(-4)
\oplus({\bf 15,\overline{15'}})(-4)
\oplus2({\bf 15,\overline{15}})(-4)
\oplus3({\bf 15,\overline{6}})(-4)
\oplus({\bf 15,\overline{3}})(-4)
\oplus({\bf 10,\overline{42}})(-4)
\oplus({\bf 10,\overline{24}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 10,\overline{3}})(-4)
\oplus({\bf 450',10})(-12)
\oplus({\bf 450',8})(-12)
\oplus({\bf 480,10})(-12)
\oplus({\bf 480,8})(-12)
\oplus({\bf 70,35})(-12)
\oplus({\bf 70,27})(-12)
\oplus2({\bf 70,10})(-12)
\oplus({\bf 70,\overline{10}})(-12)
\oplus2({\bf 70,8})(-12)
\oplus({\bf 45,27})(-12)
\oplus({\bf 45,10})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 5,64})(-12)
\oplus({\bf 5,35})(-12)
\oplus({\bf 5,\overline{35}})(-12)
\oplus2({\bf 5,27})(-12)
\oplus2({\bf 5,10})(-12)
\oplus({\bf 5,\overline{10}})(-12)
\oplus2({\bf 5,8})(-12)
\oplus({\bf 200,15'})(-20)
\oplus({\bf 200,15})(-20)
\oplus({\bf 200,6})(-20)
\oplus({\bf \overline{126},15})(-20)
\oplus({\bf 24,42})(-20)
\oplus({\bf 24,15'})(-20)
\oplus({\bf 24,24})(-20)
\oplus2({\bf 24,15})(-20)
\oplus({\bf 24,6})(-20)
\oplus({\bf 1,60})(-20)
\oplus({\bf 1,42})(-20)
\oplus({\bf 1,15'})(-20)
\oplus({\bf 1,24})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 1,6})(-20)
\oplus({\bf \overline{70},\overline{24}})(-28)
\oplus({\bf \overline{70},\overline{15}})(-28)
\oplus({\bf \overline{5},\overline{42}})(-28)
\oplus({\bf \overline{5},\overline{24}})(-28)
\oplus({\bf \overline{5},\overline{15}})(-28)
\oplus({\bf \overline{15},27})(-36)$\\
%
${\bf \overline{171990}}$&=&
$({\bf \overline{420},\overline{6}})(-28)
\oplus({\bf \overline{1701},3})(-20)
\oplus({\bf \overline{224},15})(-20)
\oplus({\bf \overline{224},3})(-20)
\oplus({\bf \overline{175'},15})(-20)
\oplus({\bf \overline{175'},3})(-20)
\oplus({\bf 4410,1})(-12)
\oplus({\bf 945,8})(-12)
\oplus({\bf 945,1})(-12)
\oplus({\bf 720,8})(-12)
\oplus({\bf 720,1})(-12)
\oplus({\bf 70',27})(-12)
\oplus({\bf 70',8})(-12)
\oplus({\bf 70',1})(-12)
\oplus({\bf 105,27})(-12)
\oplus({\bf 105,10})(-12)
\oplus2({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 50,27})(-12)
\oplus({\bf 50,8})(-12)
\oplus({\bf 50,1})(-12)
\oplus({\bf 2520',\overline{3}})(-4)
\oplus({\bf 1890,\overline{3}})(-4)
\oplus({\bf 315',\overline{15}})(-4)
\oplus({\bf 315',\overline{3}})(-4)
\oplus({\bf 450,\overline{15}})(-4)
\oplus({\bf 450,\overline{6}})(-4)
\oplus2({\bf 450,\overline{3}})(-4)
\oplus({\bf 210,\overline{15}})(-4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 35,\overline{42}})(-4)
\oplus({\bf 35,\overline{24}})(-4)
\oplus2({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus2({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{42}})(-4)
\oplus({\bf 40,\overline{24}})(-4)
\oplus2({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus2({\bf 40,\overline{3}})(-4)
\oplus({\bf \overline{875},6})(4)
\oplus({\bf \overline{1215},6})(4)
\oplus({\bf \overline{1215},3})(4)
\oplus({\bf \overline{560},6})(4)
\oplus({\bf \overline{160},24})(4)
\oplus({\bf \overline{160},15})(4)
\oplus2({\bf \overline{160},6})(4)
\oplus({\bf \overline{160},3})(4)
\oplus({\bf \overline{175},24})(4)
\oplus({\bf \overline{175},15})(4)
\oplus2({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{15},60})(4)
\oplus({\bf \overline{15},42})(4)
\oplus({\bf \overline{15},15'})(4)
\oplus2({\bf \overline{15},24})(4)
\oplus2({\bf \overline{15},15})(4)
\oplus3({\bf \overline{15},6})(4)
\oplus({\bf \overline{15},3})(4)
\oplus({\bf \overline{10},42})(4)
\oplus({\bf \overline{10},24})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{10},3})(4)
\oplus({\bf \overline{450'},\overline{10}})(12)
\oplus({\bf \overline{450'},8})(12)
\oplus({\bf \overline{480},\overline{10}})(12)
\oplus({\bf \overline{480},8})(12)
\oplus({\bf \overline{70},\overline{35}})(12)
\oplus({\bf \overline{70},27})(12)
\oplus({\bf \overline{70},10})(12)
\oplus2({\bf \overline{70},\overline{10}})(12)
\oplus2({\bf \overline{70},8})(12)
\oplus({\bf \overline{45},27})(12)
\oplus({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{5},64})(12)
\oplus({\bf \overline{5},35})(12)
\oplus({\bf \overline{5},\overline{35}})(12)
\oplus2({\bf \overline{5},27})(12)
\oplus({\bf \overline{5},10})(12)
\oplus2({\bf \overline{5},\overline{10}})(12)
\oplus2({\bf \overline{5},8})(12)
\oplus({\bf 200,\overline{15'}})(20)
\oplus({\bf 200,\overline{15}})(20)
\oplus({\bf 200,\overline{6}})(20)
\oplus({\bf 126,\overline{15}})(20)
\oplus({\bf 24,\overline{42}})(20)
\oplus({\bf 24,\overline{24}})(20)
\oplus({\bf 24,\overline{15'}})(20)
\oplus2({\bf 24,\overline{15}})(20)
\oplus({\bf 24,\overline{6}})(20)
\oplus({\bf 1,\overline{60}})(20)
\oplus({\bf 1,\overline{42}})(20)
\oplus({\bf 1,\overline{24}})(20)
\oplus({\bf 1,\overline{15'}})(20)
\oplus({\bf 1,\overline{15}})(20)
\oplus({\bf 1,\overline{6}})(20)
\oplus({\bf 70,24})(28)
\oplus({\bf 70,15})(28)
\oplus({\bf 5,42})(28)
\oplus({\bf 5,24})(28)
\oplus({\bf 5,15})(28)
\oplus({\bf 15,27})(36)$\\
%
${\bf 172480}$&=&
$({\bf 280',1})(33)
\oplus({\bf 1050',3})(25)
\oplus({\bf 224,3})(25)
\oplus({\bf 126,3})(25)
\oplus({\bf \overline{1200},\overline{3}})(17)
\oplus({\bf \overline{945},\overline{6}})(17)
\oplus({\bf \overline{945},\overline{3}})(17)
\oplus({\bf \overline{70'},\overline{3}})(17)
\oplus({\bf \overline{480},\overline{6}})(17)
\oplus({\bf \overline{480},\overline{3}})(17)
\oplus({\bf \overline{105},\overline{6}})(17)
\oplus({\bf \overline{105},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{6}})(17)
\oplus({\bf \overline{1440},8})(9)
\oplus({\bf \overline{1440},1})(9)
\oplus({\bf \overline{315'},8})(9)
\oplus({\bf \overline{315'},1})(9)
\oplus({\bf \overline{560},8})(9)
\oplus({\bf \overline{560},1})(9)
\oplus({\bf \overline{450},10})(9)
\oplus2({\bf \overline{450},8})(9)
\oplus({\bf \overline{450},1})(9)
\oplus({\bf \overline{35},8})(9)
\oplus({\bf \overline{35},1})(9)
\oplus({\bf \overline{175},10})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{40},10})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{10},10})(9)
\oplus({\bf 840,3})(1)
\oplus({\bf 540,6})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 700,15})(1)
\oplus({\bf 700,6})(1)
\oplus2({\bf 700,3})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 160,6})(1)
\oplus2({\bf 160,3})(1)
\oplus({\bf 210,15})(1)
\oplus({\bf 210,3})(1)
\oplus({\bf 175,15'})(1)
\oplus2({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 40,15'})(1)
\oplus({\bf 40,15})(1)
\oplus({\bf 10,15'})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 420',\overline{3}})(-7)
\oplus({\bf 420,\overline{6}})(-7)
\oplus({\bf 420,\overline{3}})(-7)
\oplus({\bf 280',\overline{15}})(-7)
\oplus({\bf 280',\overline{6}})(-7)
\oplus2({\bf 280',\overline{3}})(-7)
\oplus({\bf 280,\overline{24}})(-7)
\oplus({\bf 280,\overline{15}})(-7)
\oplus2({\bf 280,\overline{6}})(-7)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus2({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 50,\overline{24}})(-7)
\oplus({\bf 50,\overline{6}})(-7)
\oplus({\bf 45,\overline{21}})(-7)
\oplus2({\bf 45,\overline{24}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus({\bf 5,\overline{24}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 224,8})(-15)
\oplus({\bf 224,1})(-15)
\oplus({\bf 175',10})(-15)
\oplus({\bf 175',8})(-15)
\oplus({\bf 126,27})(-15)
\oplus({\bf 126,10})(-15)
\oplus2({\bf 126,8})(-15)
\oplus({\bf 126,1})(-15)
\oplus({\bf 75,35})(-15)
\oplus({\bf 75,27})(-15)
\oplus2({\bf 75,10})(-15)
\oplus({\bf 75,8})(-15)
\oplus({\bf 24,35})(-15)
\oplus({\bf 24,27})(-15)
\oplus2({\bf 24,10})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf 1,10})(-15)
\oplus({\bf \overline{105},15})(-23)
\oplus({\bf \overline{105},3})(-23)
\oplus({\bf \overline{50},15'})(-23)
\oplus({\bf \overline{50},15})(-23)
\oplus({\bf \overline{45},42})(-23)
\oplus({\bf \overline{45},15'})(-23)
\oplus2({\bf \overline{45},15})(-23)
\oplus({\bf \overline{45},3})(-23)
\oplus({\bf \overline{5},15'})(-23)
\oplus({\bf \overline{5},15})(-23)
\oplus({\bf \overline{40},\overline{24}})(-31)
\oplus({\bf \overline{40},\overline{6}})(-31)
\oplus({\bf \overline{10},\overline{24}})(-31)
\oplus({\bf \overline{10},\overline{6}})(-31)
\oplus({\bf 10,10})(-39)$\\
%
${\bf \overline{172480}}$&=&
$({\bf \overline{280'},1})(-33)
\oplus({\bf \overline{1050'},\overline{3}})(-25)
\oplus({\bf \overline{224},\overline{3}})(-25)
\oplus({\bf \overline{126},\overline{3}})(-25)
\oplus({\bf 1200,3})(-17)
\oplus({\bf 945,6})(-17)
\oplus({\bf 945,3})(-17)
\oplus({\bf 480,6})(-17)
\oplus({\bf 480,3})(-17)
\oplus({\bf 70',3})(-17)
\oplus({\bf 105,6})(-17)
\oplus({\bf 105,3})(-17)
\oplus({\bf 45,6})(-17)
\oplus({\bf 1440,8})(-9)
\oplus({\bf 1440,1})(-9)
\oplus({\bf 560,8})(-9)
\oplus({\bf 560,1})(-9)
\oplus({\bf 315',8})(-9)
\oplus({\bf 315',1})(-9)
\oplus({\bf 450,\overline{10}})(-9)
\oplus2({\bf 450,8})(-9)
\oplus({\bf 450,1})(-9)
\oplus({\bf 175,\overline{10}})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf 35,1})(-9)
\oplus({\bf 40,\overline{10}})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 10,\overline{10}})(-9)
\oplus({\bf \overline{840},\overline{3}})(-1)
\oplus({\bf \overline{540},\overline{6}})(-1)
\oplus({\bf \overline{540},\overline{3}})(-1)
\oplus({\bf \overline{700},\overline{15}})(-1)
\oplus({\bf \overline{700},\overline{6}})(-1)
\oplus2({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{15}})(-1)
\oplus({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{15}})(-1)
\oplus({\bf \overline{160},\overline{6}})(-1)
\oplus2({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15'}})(-1)
\oplus2({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{15'}})(-1)
\oplus({\bf \overline{40},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{15'}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{420'},3})(7)
\oplus({\bf \overline{420},6})(7)
\oplus({\bf \overline{420},3})(7)
\oplus({\bf \overline{280'},15})(7)
\oplus({\bf \overline{280'},6})(7)
\oplus2({\bf \overline{280'},3})(7)
\oplus({\bf \overline{280},24})(7)
\oplus({\bf \overline{280},15})(7)
\oplus2({\bf \overline{280},6})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},24})(7)
\oplus({\bf \overline{50},6})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},15})(7)
\oplus2({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},21})(7)
\oplus2({\bf \overline{45},24})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{5},24})(7)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf \overline{224},8})(15)
\oplus({\bf \overline{224},1})(15)
\oplus({\bf \overline{175'},\overline{10}})(15)
\oplus({\bf \overline{175'},8})(15)
\oplus({\bf \overline{126},27})(15)
\oplus({\bf \overline{126},\overline{10}})(15)
\oplus2({\bf \overline{126},8})(15)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf 75,\overline{35}})(15)
\oplus({\bf 75,27})(15)
\oplus2({\bf 75,\overline{10}})(15)
\oplus({\bf 75,8})(15)
\oplus({\bf 24,\overline{35}})(15)
\oplus({\bf 24,27})(15)
\oplus2({\bf 24,\overline{10}})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 1,\overline{10}})(15)
\oplus({\bf 105,\overline{15}})(23)
\oplus({\bf 105,\overline{3}})(23)
\oplus({\bf 50,\overline{15'}})(23)
\oplus({\bf 50,\overline{15}})(23)
\oplus({\bf 45,\overline{42}})(23)
\oplus({\bf 45,\overline{15'}})(23)
\oplus2({\bf 45,\overline{15}})(23)
\oplus({\bf 45,\overline{3}})(23)
\oplus({\bf 5,\overline{15'}})(23)
\oplus({\bf 5,\overline{15}})(23)
\oplus({\bf 40,24})(31)
\oplus({\bf 40,6})(31)
\oplus({\bf 10,24})(31)
\oplus({\bf 10,6})(31)
\oplus({\bf \overline{10},\overline{10}})(39)$\\
%
${\bf 174636}$&=&
$({\bf \overline{70'},\overline{15}})(32)
\oplus({\bf \overline{315'},\overline{10}})(24)
\oplus({\bf \overline{315'},8})(24)
\oplus({\bf \overline{35},27})(24)
\oplus({\bf \overline{35},\overline{10}})(24)
\oplus({\bf \overline{35},8})(24)
\oplus({\bf 875,6})(16)
\oplus({\bf 875,3})(16)
\oplus({\bf 540,6})(16)
\oplus({\bf 160,24})(16)
\oplus({\bf 160,15})(16)
\oplus2({\bf 160,6})(16)
\oplus({\bf 160,3})(16)
\oplus({\bf 15,42})(16)
\oplus({\bf 15,24})(16)
\oplus({\bf 15,15})(16)
\oplus({\bf 15,6})(16)
\oplus({\bf 15,3})(16)
\oplus({\bf 1925,\overline{3}})(8)
\oplus({\bf 2000,\overline{3}})(8)
\oplus({\bf 450',\overline{15}})(8)
\oplus({\bf 450',\overline{6}})(8)
\oplus2({\bf 450',\overline{3}})(8)
\oplus({\bf 280',\overline{15}})(8)
\oplus({\bf 280',\overline{3}})(8)
\oplus({\bf 70,\overline{42}})(8)
\oplus({\bf 70,\overline{24}})(8)
\oplus2({\bf 70,\overline{15}})(8)
\oplus({\bf 70,\overline{6}})(8)
\oplus2({\bf 70,\overline{3}})(8)
\oplus({\bf 5,\overline{60}})(8)
\oplus({\bf 5,\overline{42}})(8)
\oplus({\bf 5,\overline{24}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 4950,1})(0)
\oplus({\bf 1000,8})(0)
\oplus({\bf 1000,1})(0)
\oplus({\bf 1050',8})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf 200,27})(0)
\oplus({\bf 200,10})(0)
\oplus2({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,27})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,64})(0)
\oplus({\bf 24,35})(0)
\oplus2({\bf 24,27})(0)
\oplus({\bf 24,10})(0)
\oplus2({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,81})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{2625},3})(-8)
\oplus({\bf \overline{450'},15})(-8)
\oplus({\bf \overline{450'},3})(-8)
\oplus({\bf \overline{480},15})(-8)
\oplus({\bf \overline{480},3})(-8)
\oplus({\bf \overline{70},42})(-8)
\oplus({\bf \overline{70},15'})(-8)
\oplus2({\bf \overline{70},15})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},42})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},90})(-8)
\oplus({\bf \overline{5},48})(-8)
\oplus2({\bf \overline{5},42})(-8)
\oplus({\bf \overline{5},15'})(-8)
\oplus2({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{1215},\overline{6}})(-16)
\oplus({\bf \overline{160},\overline{24}})(-16)
\oplus({\bf \overline{160},\overline{6}})(-16)
\oplus({\bf \overline{175},\overline{24}})(-16)
\oplus({\bf \overline{175},\overline{6}})(-16)
\oplus({\bf \overline{15},\overline{60}})(-16)
\oplus({\bf \overline{15},\overline{21}})(-16)
\oplus2({\bf \overline{15},\overline{24}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus({\bf \overline{10},\overline{60}})(-16)
\oplus({\bf \overline{10},\overline{24}})(-16)
\oplus({\bf \overline{10},\overline{6}})(-16)
\oplus({\bf 450,10})(-24)
\oplus({\bf 35,35})(-24)
\oplus({\bf 35,10})(-24)
\oplus({\bf 40,35})(-24)
\oplus({\bf 40,10})(-24)
\oplus({\bf 105,15'})(-32)$\\
%
${\bf \overline{174636}}$&=&
$({\bf 70',15})(-32)
\oplus({\bf 315',10})(-24)
\oplus({\bf 315',8})(-24)
\oplus({\bf 35,27})(-24)
\oplus({\bf 35,10})(-24)
\oplus({\bf 35,8})(-24)
\oplus({\bf \overline{875},\overline{6}})(-16)
\oplus({\bf \overline{875},\overline{3}})(-16)
\oplus({\bf \overline{540},\overline{6}})(-16)
\oplus({\bf \overline{160},\overline{24}})(-16)
\oplus({\bf \overline{160},\overline{15}})(-16)
\oplus2({\bf \overline{160},\overline{6}})(-16)
\oplus({\bf \overline{160},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{42}})(-16)
\oplus({\bf \overline{15},\overline{24}})(-16)
\oplus({\bf \overline{15},\overline{15}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus({\bf \overline{15},\overline{3}})(-16)
\oplus({\bf \overline{1925},3})(-8)
\oplus({\bf \overline{2000},3})(-8)
\oplus({\bf \overline{450'},15})(-8)
\oplus({\bf \overline{450'},6})(-8)
\oplus2({\bf \overline{450'},3})(-8)
\oplus({\bf \overline{280'},15})(-8)
\oplus({\bf \overline{280'},3})(-8)
\oplus({\bf \overline{70},42})(-8)
\oplus({\bf \overline{70},24})(-8)
\oplus2({\bf \overline{70},15})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus2({\bf \overline{70},3})(-8)
\oplus({\bf \overline{5},60})(-8)
\oplus({\bf \overline{5},42})(-8)
\oplus({\bf \overline{5},24})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{4950},1})(0)
\oplus({\bf 1000,8})(0)
\oplus({\bf 1000,1})(0)
\oplus({\bf \overline{1050'},8})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 200,27})(0)
\oplus({\bf 200,\overline{10}})(0)
\oplus2({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf \overline{126},27})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,64})(0)
\oplus({\bf 24,\overline{35}})(0)
\oplus2({\bf 24,27})(0)
\oplus({\bf 24,\overline{10}})(0)
\oplus2({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,\overline{81}})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 2625,\overline{3}})(8)
\oplus({\bf 450',\overline{15}})(8)
\oplus({\bf 450',\overline{3}})(8)
\oplus({\bf 480,\overline{15}})(8)
\oplus({\bf 480,\overline{3}})(8)
\oplus({\bf 70,\overline{42}})(8)
\oplus({\bf 70,\overline{15'}})(8)
\oplus2({\bf 70,\overline{15}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 45,\overline{42}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{90}})(8)
\oplus({\bf 5,\overline{48}})(8)
\oplus2({\bf 5,\overline{42}})(8)
\oplus({\bf 5,\overline{15'}})(8)
\oplus2({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 1215,6})(16)
\oplus({\bf 160,24})(16)
\oplus({\bf 160,6})(16)
\oplus({\bf 175,24})(16)
\oplus({\bf 175,6})(16)
\oplus({\bf 15,60})(16)
\oplus({\bf 15,21})(16)
\oplus2({\bf 15,24})(16)
\oplus({\bf 15,6})(16)
\oplus({\bf 10,60})(16)
\oplus({\bf 10,24})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf \overline{450},\overline{10}})(24)
\oplus({\bf \overline{35},\overline{35}})(24)
\oplus({\bf \overline{35},\overline{10}})(24)
\oplus({\bf \overline{40},\overline{35}})(24)
\oplus({\bf \overline{40},\overline{10}})(24)
\oplus({\bf \overline{105},\overline{15'}})(32)$\\
%
${\bf 177408}$&=&
$({\bf 1024,1})(30)
\oplus({\bf \overline{1120},3})(22)
\oplus({\bf \overline{720},3})(22)
\oplus({\bf \overline{480},3})(22)
\oplus({\bf \overline{280},3})(22)
\oplus({\bf \overline{1050},\overline{6}})(14)
\oplus({\bf \overline{1050},\overline{3}})(14)
\oplus({\bf \overline{560},\overline{6}})(14)
\oplus({\bf \overline{560},\overline{3}})(14)
\oplus({\bf \overline{450},\overline{6}})(14)
\oplus({\bf \overline{450},\overline{3}})(14)
\oplus({\bf \overline{315},\overline{6}})(14)
\oplus({\bf \overline{315},\overline{3}})(14)
\oplus({\bf \overline{210},\overline{6}})(14)
\oplus({\bf \overline{210},\overline{3}})(14)
\oplus({\bf \overline{175},\overline{6}})(14)
\oplus({\bf \overline{175},\overline{3}})(14)
\oplus({\bf 560',8})(6)
\oplus({\bf 700,10})(6)
\oplus2({\bf 700,8})(6)
\oplus({\bf 700,1})(6)
\oplus({\bf 160,8})(6)
\oplus({\bf 315,10})(6)
\oplus2({\bf 315,8})(6)
\oplus({\bf 315,1})(6)
\oplus({\bf 210,10})(6)
\oplus2({\bf 210,8})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 175,10})(6)
\oplus2({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 40,8})(6)
\oplus({\bf 420,15})(-2)
\oplus({\bf 420,6})(-2)
\oplus({\bf 420,3})(-2)
\oplus({\bf 280',15})(-2)
\oplus({\bf 280',6})(-2)
\oplus({\bf 280',3})(-2)
\oplus({\bf 175'',15})(-2)
\oplus({\bf 175'',6})(-2)
\oplus({\bf 175'',3})(-2)
\oplus({\bf 280,15'})(-2)
\oplus3({\bf 280,15})(-2)
\oplus2({\bf 280,6})(-2)
\oplus3({\bf 280,3})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,6})(-2)
\oplus({\bf 70,3})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf 50,6})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 224,\overline{15}})(-10)
\oplus({\bf 224,\overline{6}})(-10)
\oplus({\bf 224,\overline{3}})(-10)
\oplus({\bf 175',\overline{24}})(-10)
\oplus2({\bf 175',\overline{15}})(-10)
\oplus2({\bf 175',\overline{6}})(-10)
\oplus2({\bf 175',\overline{3}})(-10)
\oplus({\bf 126,\overline{24}})(-10)
\oplus2({\bf 126,\overline{15}})(-10)
\oplus2({\bf 126,\overline{6}})(-10)
\oplus2({\bf 126,\overline{3}})(-10)
\oplus({\bf 75,\overline{24}})(-10)
\oplus2({\bf 75,\overline{15}})(-10)
\oplus2({\bf 75,\overline{6}})(-10)
\oplus2({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{15}})(-10)
\oplus({\bf 24,\overline{6}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf \overline{70'},8})(-18)
\oplus({\bf \overline{105},27})(-18)
\oplus({\bf \overline{105},10})(-18)
\oplus({\bf \overline{105},\overline{10}})(-18)
\oplus3({\bf \overline{105},8})(-18)
\oplus({\bf \overline{105},1})(-18)
\oplus({\bf \overline{50},27})(-18)
\oplus({\bf \overline{50},10})(-18)
\oplus({\bf \overline{50},\overline{10}})(-18)
\oplus2({\bf \overline{50},8})(-18)
\oplus({\bf \overline{50},1})(-18)
\oplus({\bf \overline{45},27})(-18)
\oplus({\bf \overline{45},10})(-18)
\oplus({\bf \overline{45},\overline{10}})(-18)
\oplus3({\bf \overline{45},8})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf \overline{5},8})(-18)
\oplus({\bf \overline{35},15})(-26)
\oplus({\bf \overline{35},6})(-26)
\oplus({\bf \overline{35},3})(-26)
\oplus({\bf \overline{40},24})(-26)
\oplus2({\bf \overline{40},15})(-26)
\oplus2({\bf \overline{40},6})(-26)
\oplus2({\bf \overline{40},3})(-26)
\oplus({\bf \overline{10},15})(-26)
\oplus({\bf \overline{10},6})(-26)
\oplus({\bf \overline{10},3})(-26)
\oplus({\bf 15,\overline{15}})(-34)
\oplus({\bf 15,\overline{6}})(-34)
\oplus({\bf 15,\overline{3}})(-34)
\oplus({\bf 10,\overline{15}})(-34)
\oplus({\bf 10,\overline{6}})(-34)
\oplus({\bf 10,\overline{3}})(-34)
\oplus({\bf 5,8})(-42)$\\
%
${\bf \overline{177408}}$&=&
$({\bf 1024,1})(-30)
\oplus({\bf 1120,\overline{3}})(-22)
\oplus({\bf 720,\overline{3}})(-22)
\oplus({\bf 480,\overline{3}})(-22)
\oplus({\bf 280,\overline{3}})(-22)
\oplus({\bf 1050,6})(-14)
\oplus({\bf 1050,3})(-14)
\oplus({\bf 560,6})(-14)
\oplus({\bf 560,3})(-14)
\oplus({\bf 315,6})(-14)
\oplus({\bf 315,3})(-14)
\oplus({\bf 450,6})(-14)
\oplus({\bf 450,3})(-14)
\oplus({\bf 210,6})(-14)
\oplus({\bf 210,3})(-14)
\oplus({\bf 175,6})(-14)
\oplus({\bf 175,3})(-14)
\oplus({\bf \overline{560'},8})(-6)
\oplus({\bf \overline{700},\overline{10}})(-6)
\oplus2({\bf \overline{700},8})(-6)
\oplus({\bf \overline{700},1})(-6)
\oplus({\bf \overline{315},\overline{10}})(-6)
\oplus2({\bf \overline{315},8})(-6)
\oplus({\bf \overline{315},1})(-6)
\oplus({\bf \overline{210},\overline{10}})(-6)
\oplus2({\bf \overline{210},8})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{160},8})(-6)
\oplus({\bf \overline{175},\overline{10}})(-6)
\oplus2({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{40},8})(-6)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{6}})(2)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{175''},\overline{15}})(2)
\oplus({\bf \overline{175''},\overline{6}})(2)
\oplus({\bf \overline{175''},\overline{3}})(2)
\oplus({\bf \overline{280'},\overline{15}})(2)
\oplus({\bf \overline{280'},\overline{6}})(2)
\oplus({\bf \overline{280'},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15'}})(2)
\oplus3({\bf \overline{280},\overline{15}})(2)
\oplus2({\bf \overline{280},\overline{6}})(2)
\oplus3({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{15}})(2)
\oplus({\bf \overline{50},\overline{6}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{6}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{224},15})(10)
\oplus({\bf \overline{224},6})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{175'},24})(10)
\oplus2({\bf \overline{175'},15})(10)
\oplus2({\bf \overline{175'},6})(10)
\oplus2({\bf \overline{175'},3})(10)
\oplus({\bf \overline{126},24})(10)
\oplus2({\bf \overline{126},15})(10)
\oplus2({\bf \overline{126},6})(10)
\oplus2({\bf \overline{126},3})(10)
\oplus({\bf 75,24})(10)
\oplus2({\bf 75,15})(10)
\oplus2({\bf 75,6})(10)
\oplus2({\bf 75,3})(10)
\oplus({\bf 24,15})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 70',8})(18)
\oplus({\bf 105,27})(18)
\oplus({\bf 105,10})(18)
\oplus({\bf 105,\overline{10}})(18)
\oplus3({\bf 105,8})(18)
\oplus({\bf 105,1})(18)
\oplus({\bf 50,27})(18)
\oplus({\bf 50,10})(18)
\oplus({\bf 50,\overline{10}})(18)
\oplus2({\bf 50,8})(18)
\oplus({\bf 50,1})(18)
\oplus({\bf 45,27})(18)
\oplus({\bf 45,10})(18)
\oplus({\bf 45,\overline{10}})(18)
\oplus3({\bf 45,8})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 5,8})(18)
\oplus({\bf 35,\overline{15}})(26)
\oplus({\bf 35,\overline{6}})(26)
\oplus({\bf 35,\overline{3}})(26)
\oplus({\bf 40,\overline{24}})(26)
\oplus2({\bf 40,\overline{15}})(26)
\oplus2({\bf 40,\overline{6}})(26)
\oplus2({\bf 40,\overline{3}})(26)
\oplus({\bf 10,\overline{15}})(26)
\oplus({\bf 10,\overline{6}})(26)
\oplus({\bf 10,\overline{3}})(26)
\oplus({\bf \overline{15},15})(34)
\oplus({\bf \overline{15},6})(34)
\oplus({\bf \overline{15},3})(34)
\oplus({\bf \overline{10},15})(34)
\oplus({\bf \overline{10},6})(34)
\oplus({\bf \overline{10},3})(34)
\oplus({\bf \overline{5},8})(42)$\\
%
${\bf 177408'}$&=&
$({\bf 210',\overline{10}})(33)
\oplus({\bf 924,6})(25)
\oplus({\bf 126',24})(25)
\oplus({\bf 126',6})(25)
\oplus({\bf \overline{2520'''},\overline{3}})(17)
\oplus({\bf \overline{560''},\overline{15}})(17)
\oplus({\bf \overline{560''},\overline{3}})(17)
\oplus({\bf \overline{70'},\overline{42}})(17)
\oplus({\bf \overline{70'},\overline{15}})(17)
\oplus({\bf \overline{70'},\overline{3}})(17)
\oplus({\bf \overline{5460},1})(9)
\oplus({\bf \overline{1540},8})(9)
\oplus({\bf \overline{1540},1})(9)
\oplus({\bf \overline{315'},27})(9)
\oplus({\bf \overline{315'},8})(9)
\oplus({\bf \overline{315'},1})(9)
\oplus({\bf \overline{35},64})(9)
\oplus({\bf \overline{35},27})(9)
\oplus({\bf \overline{35},8})(9)
\oplus({\bf \overline{35},1})(9)
\oplus({\bf 3360''',3})(1)
\oplus({\bf 875,15})(1)
\oplus({\bf 875,3})(1)
\oplus({\bf 160,42})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 15,90})(1)
\oplus({\bf 15,42})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 1925,\overline{6}})(-7)
\oplus({\bf 450',\overline{24}})(-7)
\oplus({\bf 450',\overline{6}})(-7)
\oplus({\bf 70,\overline{60}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 5,\overline{120}})(-7)
\oplus({\bf 5,\overline{60}})(-7)
\oplus({\bf 5,\overline{24}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 1000,10})(-15)
\oplus({\bf 200,35})(-15)
\oplus({\bf 200,10})(-15)
\oplus({\bf 24,81})(-15)
\oplus({\bf 24,35})(-15)
\oplus({\bf 24,10})(-15)
\oplus({\bf 1,154})(-15)
\oplus({\bf 1,81})(-15)
\oplus({\bf 1,35})(-15)
\oplus({\bf 1,10})(-15)
\oplus({\bf \overline{450'},15'})(-23)
\oplus({\bf \overline{70},48})(-23)
\oplus({\bf \overline{70},15'})(-23)
\oplus({\bf \overline{5},105})(-23)
\oplus({\bf \overline{5},48})(-23)
\oplus({\bf \overline{5},15'})(-23)
\oplus({\bf \overline{160},\overline{21}})(-31)
\oplus({\bf \overline{15},\overline{63}})(-31)
\oplus({\bf \overline{15},\overline{21}})(-31)
\oplus({\bf 35,28})(-39)$\\
%
${\bf \overline{177408'}}$&=&
$({\bf \overline{210'},10})(-33)
\oplus({\bf \overline{924},\overline{6}})(-25)
\oplus({\bf \overline{126'},\overline{24}})(-25)
\oplus({\bf \overline{126'},\overline{6}})(-25)
\oplus({\bf 2520''',3})(-17)
\oplus({\bf 560'',15})(-17)
\oplus({\bf 560'',3})(-17)
\oplus({\bf 70',42})(-17)
\oplus({\bf 70',15})(-17)
\oplus({\bf 70',3})(-17)
\oplus({\bf 5460,1})(-9)
\oplus({\bf 1540,8})(-9)
\oplus({\bf 1540,1})(-9)
\oplus({\bf 315',27})(-9)
\oplus({\bf 315',8})(-9)
\oplus({\bf 315',1})(-9)
\oplus({\bf 35,64})(-9)
\oplus({\bf 35,27})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf 35,1})(-9)
\oplus({\bf \overline{3360'''},\overline{3}})(-1)
\oplus({\bf \overline{875},\overline{15}})(-1)
\oplus({\bf \overline{875},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{42}})(-1)
\oplus({\bf \overline{160},\overline{15}})(-1)
\oplus({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{90}})(-1)
\oplus({\bf \overline{15},\overline{42}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{1925},6})(7)
\oplus({\bf \overline{450'},24})(7)
\oplus({\bf \overline{450'},6})(7)
\oplus({\bf \overline{70},60})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{5},120})(7)
\oplus({\bf \overline{5},60})(7)
\oplus({\bf \overline{5},24})(7)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf 1000,\overline{10}})(15)
\oplus({\bf 200,\overline{35}})(15)
\oplus({\bf 200,\overline{10}})(15)
\oplus({\bf 24,\overline{81}})(15)
\oplus({\bf 24,\overline{35}})(15)
\oplus({\bf 24,\overline{10}})(15)
\oplus({\bf 1,\overline{154}})(15)
\oplus({\bf 1,\overline{81}})(15)
\oplus({\bf 1,\overline{35}})(15)
\oplus({\bf 1,\overline{10}})(15)
\oplus({\bf 450',\overline{15'}})(23)
\oplus({\bf 70,\overline{48}})(23)
\oplus({\bf 70,\overline{15'}})(23)
\oplus({\bf 5,\overline{105}})(23)
\oplus({\bf 5,\overline{48}})(23)
\oplus({\bf 5,\overline{15'}})(23)
\oplus({\bf 160,21})(31)
\oplus({\bf 15,63})(31)
\oplus({\bf 15,21})(31)
\oplus({\bf \overline{35},\overline{28}})(39)$\\
%
${\bf 178605}$&=&
$({\bf \overline{105},\overline{3}})(32)
\oplus({\bf \overline{450},8})(24)
\oplus({\bf \overline{450},1})(24)
\oplus({\bf \overline{35},8})(24)
\oplus({\bf \overline{35},1})(24)
\oplus({\bf \overline{40},8})(24)
\oplus({\bf \overline{40},1})(24)
\oplus({\bf 1215,3})(16)
\oplus({\bf 700,6})(16)
\oplus({\bf 700,3})(16)
\oplus({\bf 160,15})(16)
\oplus({\bf 160,6})(16)
\oplus2({\bf 160,3})(16)
\oplus({\bf 175,15})(16)
\oplus({\bf 175,6})(16)
\oplus2({\bf 175,3})(16)
\oplus({\bf 15,15})(16)
\oplus({\bf 15,6})(16)
\oplus2({\bf 15,3})(16)
\oplus({\bf 10,15})(16)
\oplus({\bf 10,3})(16)
\oplus({\bf 2520,\overline{3}})(8)
\oplus({\bf 420,\overline{3}})(8)
\oplus({\bf 450',\overline{6}})(8)
\oplus({\bf 450',\overline{3}})(8)
\oplus({\bf 280',\overline{15}})(8)
\oplus({\bf 280',\overline{6}})(8)
\oplus2({\bf 280',\overline{3}})(8)
\oplus({\bf 480,\overline{6}})(8)
\oplus({\bf 480,\overline{3}})(8)
\oplus({\bf 280,\overline{15}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus2({\bf 280,\overline{3}})(8)
\oplus({\bf 70,\overline{24}})(8)
\oplus2({\bf 70,\overline{15}})(8)
\oplus3({\bf 70,\overline{6}})(8)
\oplus3({\bf 70,\overline{3}})(8)
\oplus({\bf 45,\overline{24}})(8)
\oplus({\bf 45,\overline{15}})(8)
\oplus2({\bf 45,\overline{6}})(8)
\oplus({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{24}})(8)
\oplus({\bf 5,\overline{15}})(8)
\oplus2({\bf 5,\overline{6}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 1701,1})(0)
\oplus({\bf 1050',8})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf 224,8})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 1024,8})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',8})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 200,10})(0)
\oplus2({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,27})(0)
\oplus({\bf 126,10})(0)
\oplus({\bf 126,\overline{10}})(0)
\oplus4({\bf 126,8})(0)
\oplus2({\bf 126,1})(0)
\oplus({\bf \overline{126},10})(0)
\oplus({\bf \overline{126},8})(0)
\oplus({\bf 75,27})(0)
\oplus({\bf 75,10})(0)
\oplus2({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,35})(0)
\oplus2({\bf 24,27})(0)
\oplus3({\bf 24,10})(0)
\oplus({\bf 24,\overline{10}})(0)
\oplus4({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{945},3})(-8)
\oplus({\bf \overline{720},3})(-8)
\oplus({\bf \overline{480},15})(-8)
\oplus({\bf \overline{480},6})(-8)
\oplus2({\bf \overline{480},3})(-8)
\oplus({\bf \overline{105},15})(-8)
\oplus({\bf \overline{105},6})(-8)
\oplus2({\bf \overline{105},3})(-8)
\oplus({\bf \overline{280},15})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf \overline{50},15})(-8)
\oplus({\bf \overline{50},3})(-8)
\oplus({\bf \overline{70},15'})(-8)
\oplus2({\bf \overline{70},15})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},42})(-8)
\oplus({\bf \overline{45},15'})(-8)
\oplus({\bf \overline{45},24})(-8)
\oplus4({\bf \overline{45},15})(-8)
\oplus2({\bf \overline{45},6})(-8)
\oplus3({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},42})(-8)
\oplus({\bf \overline{5},15'})(-8)
\oplus({\bf \overline{5},24})(-8)
\oplus3({\bf \overline{5},15})(-8)
\oplus({\bf \overline{5},6})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{450},\overline{6}})(-16)
\oplus({\bf \overline{450},\overline{3}})(-16)
\oplus({\bf \overline{210},\overline{6}})(-16)
\oplus({\bf \overline{175},\overline{24}})(-16)
\oplus({\bf \overline{175},\overline{15}})(-16)
\oplus2({\bf \overline{175},\overline{6}})(-16)
\oplus({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{40},\overline{24}})(-16)
\oplus({\bf \overline{40},\overline{15}})(-16)
\oplus2({\bf \overline{40},\overline{6}})(-16)
\oplus({\bf \overline{40},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{24}})(-16)
\oplus({\bf \overline{15},\overline{15}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus({\bf \overline{10},\overline{42}})(-16)
\oplus2({\bf \overline{10},\overline{24}})(-16)
\oplus2({\bf \overline{10},\overline{15}})(-16)
\oplus2({\bf \overline{10},\overline{6}})(-16)
\oplus({\bf \overline{10},\overline{3}})(-16)
\oplus({\bf 175,10})(-24)
\oplus({\bf 175,8})(-24)
\oplus({\bf 40,27})(-24)
\oplus({\bf 40,10})(-24)
\oplus({\bf 40,8})(-24)
\oplus({\bf 10,27})(-24)
\oplus({\bf 10,10})(-24)
\oplus({\bf 10,8})(-24)
\oplus({\bf 45,15})(-32)$\\
%
${\bf \overline{178605}}$&=&
$({\bf 105,3})(-32)
\oplus({\bf 450,8})(-24)
\oplus({\bf 450,1})(-24)
\oplus({\bf 35,8})(-24)
\oplus({\bf 35,1})(-24)
\oplus({\bf 40,8})(-24)
\oplus({\bf 40,1})(-24)
\oplus({\bf \overline{1215},\overline{3}})(-16)
\oplus({\bf \overline{700},\overline{6}})(-16)
\oplus({\bf \overline{700},\overline{3}})(-16)
\oplus({\bf \overline{160},\overline{15}})(-16)
\oplus({\bf \overline{160},\overline{6}})(-16)
\oplus2({\bf \overline{160},\overline{3}})(-16)
\oplus({\bf \overline{175},\overline{15}})(-16)
\oplus({\bf \overline{175},\overline{6}})(-16)
\oplus2({\bf \overline{175},\overline{3}})(-16)
\oplus({\bf \overline{15},\overline{15}})(-16)
\oplus({\bf \overline{15},\overline{6}})(-16)
\oplus2({\bf \overline{15},\overline{3}})(-16)
\oplus({\bf \overline{10},\overline{15}})(-16)
\oplus({\bf \overline{10},\overline{3}})(-16)
\oplus({\bf \overline{2520},3})(-8)
\oplus({\bf \overline{450'},6})(-8)
\oplus({\bf \overline{450'},3})(-8)
\oplus({\bf \overline{480},6})(-8)
\oplus({\bf \overline{480},3})(-8)
\oplus({\bf \overline{420},3})(-8)
\oplus({\bf \overline{280'},15})(-8)
\oplus({\bf \overline{280'},6})(-8)
\oplus2({\bf \overline{280'},3})(-8)
\oplus({\bf \overline{280},15})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus2({\bf \overline{280},3})(-8)
\oplus({\bf \overline{70},24})(-8)
\oplus2({\bf \overline{70},15})(-8)
\oplus3({\bf \overline{70},6})(-8)
\oplus3({\bf \overline{70},3})(-8)
\oplus({\bf \overline{45},24})(-8)
\oplus({\bf \overline{45},15})(-8)
\oplus2({\bf \overline{45},6})(-8)
\oplus({\bf \overline{45},3})(-8)
\oplus({\bf \overline{5},24})(-8)
\oplus({\bf \overline{5},15})(-8)
\oplus2({\bf \overline{5},6})(-8)
\oplus({\bf \overline{5},3})(-8)
\oplus({\bf \overline{1701},1})(0)
\oplus({\bf \overline{1050'},8})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 1024,8})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,\overline{10}})(0)
\oplus2({\bf 200,8})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,\overline{10}})(0)
\oplus({\bf 126,8})(0)
\oplus({\bf \overline{224},8})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{175'},8})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},27})(0)
\oplus({\bf \overline{126},10})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus4({\bf \overline{126},8})(0)
\oplus2({\bf \overline{126},1})(0)
\oplus({\bf 75,27})(0)
\oplus({\bf 75,\overline{10}})(0)
\oplus2({\bf 75,8})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,\overline{35}})(0)
\oplus2({\bf 24,27})(0)
\oplus({\bf 24,10})(0)
\oplus3({\bf 24,\overline{10}})(0)
\oplus4({\bf 24,8})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 945,\overline{3}})(8)
\oplus({\bf 720,\overline{3}})(8)
\oplus({\bf 480,\overline{15}})(8)
\oplus({\bf 480,\overline{6}})(8)
\oplus2({\bf 480,\overline{3}})(8)
\oplus({\bf 280,\overline{15}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 70,\overline{15'}})(8)
\oplus2({\bf 70,\overline{15}})(8)
\oplus({\bf 70,\overline{6}})(8)
\oplus({\bf 70,\overline{3}})(8)
\oplus({\bf 105,\overline{15}})(8)
\oplus({\bf 105,\overline{6}})(8)
\oplus2({\bf 105,\overline{3}})(8)
\oplus({\bf 50,\overline{15}})(8)
\oplus({\bf 50,\overline{3}})(8)
\oplus({\bf 45,\overline{42}})(8)
\oplus({\bf 45,\overline{24}})(8)
\oplus({\bf 45,\overline{15'}})(8)
\oplus4({\bf 45,\overline{15}})(8)
\oplus2({\bf 45,\overline{6}})(8)
\oplus3({\bf 45,\overline{3}})(8)
\oplus({\bf 5,\overline{42}})(8)
\oplus({\bf 5,\overline{24}})(8)
\oplus({\bf 5,\overline{15'}})(8)
\oplus3({\bf 5,\overline{15}})(8)
\oplus({\bf 5,\overline{6}})(8)
\oplus({\bf 5,\overline{3}})(8)
\oplus({\bf 450,6})(16)
\oplus({\bf 450,3})(16)
\oplus({\bf 210,6})(16)
\oplus({\bf 175,24})(16)
\oplus({\bf 175,15})(16)
\oplus2({\bf 175,6})(16)
\oplus({\bf 175,3})(16)
\oplus({\bf 15,24})(16)
\oplus({\bf 15,15})(16)
\oplus({\bf 15,6})(16)
\oplus({\bf 40,24})(16)
\oplus({\bf 40,15})(16)
\oplus2({\bf 40,6})(16)
\oplus({\bf 40,3})(16)
\oplus({\bf 10,42})(16)
\oplus2({\bf 10,24})(16)
\oplus2({\bf 10,15})(16)
\oplus2({\bf 10,6})(16)
\oplus({\bf 10,3})(16)
\oplus({\bf \overline{175},\overline{10}})(24)
\oplus({\bf \overline{175},8})(24)
\oplus({\bf \overline{40},27})(24)
\oplus({\bf \overline{40},\overline{10}})(24)
\oplus({\bf \overline{40},8})(24)
\oplus({\bf \overline{10},27})(24)
\oplus({\bf \overline{10},\overline{10}})(24)
\oplus({\bf \overline{10},8})(24)
\oplus({\bf \overline{45},\overline{15}})(32)$\\
%
${\bf 180180}$&=&
$({\bf 2250,1})(30)
\oplus({\bf \overline{2625'},3})(22)
\oplus({\bf \overline{1200},3})(22)
\oplus({\bf \overline{1500},\overline{6}})(14)
\oplus({\bf \overline{945'},\overline{3}})(14)
\oplus({\bf \overline{1440},\overline{6}})(14)
\oplus({\bf \overline{1440},\overline{3}})(14)
\oplus({\bf \overline{560},\overline{6}})(14)
\oplus({\bf 720',8})(6)
\oplus({\bf 840,10})(6)
\oplus({\bf 840,8})(6)
\oplus({\bf 540,8})(6)
\oplus({\bf 540,1})(6)
\oplus({\bf 700,10})(6)
\oplus({\bf 700,8})(6)
\oplus({\bf 210,10})(6)
\oplus({\bf 210',6})(-2)
\oplus({\bf 420',15})(-2)
\oplus({\bf 420',6})(-2)
\oplus({\bf 420',3})(-2)
\oplus({\bf 420,15'})(-2)
\oplus({\bf 420,15})(-2)
\oplus({\bf 420,6})(-2)
\oplus({\bf 280',15})(-2)
\oplus({\bf 280',3})(-2)
\oplus({\bf 280,15'})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 50,15'})(-2)
\oplus({\bf 126',\overline{15}})(-10)
\oplus({\bf 126',\overline{3}})(-10)
\oplus({\bf 224,\overline{24}})(-10)
\oplus({\bf 224,\overline{15}})(-10)
\oplus({\bf 224,\overline{6}})(-10)
\oplus({\bf 224,\overline{3}})(-10)
\oplus({\bf 175',\overline{21}})(-10)
\oplus({\bf 175',\overline{24}})(-10)
\oplus({\bf 175',\overline{15}})(-10)
\oplus({\bf 126,\overline{24}})(-10)
\oplus({\bf 126,\overline{6}})(-10)
\oplus({\bf 75,\overline{21}})(-10)
\oplus({\bf 75,\overline{24}})(-10)
\oplus({\bf \overline{70'},27})(-18)
\oplus({\bf \overline{70'},8})(-18)
\oplus({\bf \overline{70'},1})(-18)
\oplus({\bf \overline{105},35})(-18)
\oplus({\bf \overline{105},27})(-18)
\oplus({\bf \overline{105},10})(-18)
\oplus({\bf \overline{105},8})(-18)
\oplus({\bf \overline{50},28})(-18)
\oplus({\bf \overline{50},35})(-18)
\oplus({\bf \overline{50},27})(-18)
\oplus({\bf \overline{45},35})(-18)
\oplus({\bf \overline{45},10})(-18)
\oplus({\bf \overline{35},42})(-26)
\oplus({\bf \overline{35},15})(-26)
\oplus({\bf \overline{35},3})(-26)
\oplus({\bf \overline{40},48})(-26)
\oplus({\bf \overline{40},42})(-26)
\oplus({\bf \overline{40},15'})(-26)
\oplus({\bf \overline{40},15})(-26)
\oplus({\bf \overline{10},15'})(-26)
\oplus({\bf 15,\overline{60}})(-34)
\oplus({\bf 15,\overline{24}})(-34)
\oplus({\bf 15,\overline{6}})(-34)
\oplus({\bf 10,\overline{21}})(-34)
\oplus({\bf 10,\overline{24}})(-34)
\oplus({\bf 5,35})(-42)
\oplus({\bf 5,10})(-42)
\oplus({\bf 1,15'})(-50)$\\
%
${\bf \overline{180180}}$&=&
$({\bf \overline{2250},1})(-30)
\oplus({\bf 2625',\overline{3}})(-22)
\oplus({\bf 1200,\overline{3}})(-22)
\oplus({\bf 1500,6})(-14)
\oplus({\bf 945',3})(-14)
\oplus({\bf 1440,6})(-14)
\oplus({\bf 1440,3})(-14)
\oplus({\bf 560,6})(-14)
\oplus({\bf \overline{720'},8})(-6)
\oplus({\bf \overline{840},\overline{10}})(-6)
\oplus({\bf \overline{840},8})(-6)
\oplus({\bf \overline{540},8})(-6)
\oplus({\bf \overline{540},1})(-6)
\oplus({\bf \overline{700},\overline{10}})(-6)
\oplus({\bf \overline{700},8})(-6)
\oplus({\bf \overline{210},\overline{10}})(-6)
\oplus({\bf \overline{210'},\overline{6}})(2)
\oplus({\bf \overline{420'},\overline{15}})(2)
\oplus({\bf \overline{420'},\overline{6}})(2)
\oplus({\bf \overline{420'},\overline{3}})(2)
\oplus({\bf \overline{420},\overline{15'}})(2)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{6}})(2)
\oplus({\bf \overline{280'},\overline{15}})(2)
\oplus({\bf \overline{280'},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15'}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{50},\overline{15'}})(2)
\oplus({\bf \overline{126'},15})(10)
\oplus({\bf \overline{126'},3})(10)
\oplus({\bf \overline{224},24})(10)
\oplus({\bf \overline{224},15})(10)
\oplus({\bf \overline{224},6})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{175'},21})(10)
\oplus({\bf \overline{175'},24})(10)
\oplus({\bf \overline{175'},15})(10)
\oplus({\bf \overline{126},24})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,21})(10)
\oplus({\bf 75,24})(10)
\oplus({\bf 70',27})(18)
\oplus({\bf 70',8})(18)
\oplus({\bf 70',1})(18)
\oplus({\bf 105,\overline{35}})(18)
\oplus({\bf 105,27})(18)
\oplus({\bf 105,\overline{10}})(18)
\oplus({\bf 105,8})(18)
\oplus({\bf 50,\overline{28}})(18)
\oplus({\bf 50,\overline{35}})(18)
\oplus({\bf 50,27})(18)
\oplus({\bf 45,\overline{35}})(18)
\oplus({\bf 45,\overline{10}})(18)
\oplus({\bf 35,\overline{42}})(26)
\oplus({\bf 35,\overline{15}})(26)
\oplus({\bf 35,\overline{3}})(26)
\oplus({\bf 40,\overline{48}})(26)
\oplus({\bf 40,\overline{42}})(26)
\oplus({\bf 40,\overline{15'}})(26)
\oplus({\bf 40,\overline{15}})(26)
\oplus({\bf 10,\overline{15'}})(26)
\oplus({\bf \overline{15},60})(34)
\oplus({\bf \overline{15},24})(34)
\oplus({\bf \overline{15},6})(34)
\oplus({\bf \overline{10},21})(34)
\oplus({\bf \overline{10},24})(34)
\oplus({\bf \overline{5},\overline{35}})(42)
\oplus({\bf \overline{5},\overline{10}})(42)
\oplus({\bf 1,\overline{15'}})(50)$\\
%
${\bf 180180'}$&=&
$({\bf 4125,1})(30)
\oplus({\bf \overline{2475},3})(22)
\oplus({\bf \overline{2400},3})(22)
\oplus({\bf \overline{1155},\overline{6}})(14)
\oplus({\bf \overline{1500},\overline{6}})(14)
\oplus({\bf \overline{1500},\overline{3}})(14)
\oplus({\bf \overline{1260},\overline{6}})(14)
\oplus({\bf 330,10})(6)
\oplus({\bf 720',10})(6)
\oplus({\bf 720',8})(6)
\oplus({\bf 840,10})(6)
\oplus({\bf 840,8})(6)
\oplus({\bf 560',10})(6)
\oplus({\bf 210',15'})(-2)
\oplus({\bf 210',15})(-2)
\oplus({\bf 420',15'})(-2)
\oplus({\bf 420',15})(-2)
\oplus({\bf 420',6})(-2)
\oplus({\bf 420,15'})(-2)
\oplus({\bf 420,15})(-2)
\oplus({\bf 175'',15'})(-2)
\oplus({\bf 126',\overline{21}})(-10)
\oplus({\bf 126',\overline{24}})(-10)
\oplus({\bf 126',\overline{15}})(-10)
\oplus({\bf 224,\overline{21}})(-10)
\oplus({\bf 224,\overline{24}})(-10)
\oplus({\bf 224,\overline{15}})(-10)
\oplus({\bf 175',\overline{21}})(-10)
\oplus({\bf 175',\overline{24}})(-10)
\oplus({\bf \overline{70'},28})(-18)
\oplus({\bf \overline{70'},35})(-18)
\oplus({\bf \overline{70'},27})(-18)
\oplus({\bf \overline{70'},\overline{10}})(-18)
\oplus({\bf \overline{105},28})(-18)
\oplus({\bf \overline{105},35})(-18)
\oplus({\bf \overline{105},27})(-18)
\oplus({\bf \overline{50},35})(-18)
\oplus({\bf \overline{35},36})(-26)
\oplus({\bf \overline{35},48})(-26)
\oplus({\bf \overline{35},42})(-26)
\oplus({\bf \overline{35},24})(-26)
\oplus({\bf \overline{40},48})(-26)
\oplus({\bf \overline{40},42})(-26)
\oplus({\bf 15,\overline{63}})(-34)
\oplus({\bf 15,\overline{60}})(-34)
\oplus({\bf 15,\overline{42}})(-34)
\oplus({\bf 10,\overline{60}})(-34)
\oplus({\bf 5,81})(-42)
\oplus({\bf 5,64})(-42)
\oplus({\bf 1,90})(-50)$\\
%
${\bf \overline{180180'}}$&=&
$({\bf \overline{4125},1})(-30)
\oplus({\bf 2475,\overline{3}})(-22)
\oplus({\bf 2400,\overline{3}})(-22)
\oplus({\bf 1155,6})(-14)
\oplus({\bf 1500,6})(-14)
\oplus({\bf 1500,3})(-14)
\oplus({\bf 1260,6})(-14)
\oplus({\bf \overline{330},\overline{10}})(-6)
\oplus({\bf \overline{720'},\overline{10}})(-6)
\oplus({\bf \overline{720'},8})(-6)
\oplus({\bf \overline{840},\overline{10}})(-6)
\oplus({\bf \overline{840},8})(-6)
\oplus({\bf \overline{560'},\overline{10}})(-6)
\oplus({\bf \overline{210'},\overline{15'}})(2)
\oplus({\bf \overline{210'},\overline{15}})(2)
\oplus({\bf \overline{420'},\overline{15'}})(2)
\oplus({\bf \overline{420'},\overline{15}})(2)
\oplus({\bf \overline{420'},\overline{6}})(2)
\oplus({\bf \overline{420},\overline{15'}})(2)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{175''},\overline{15'}})(2)
\oplus({\bf \overline{126'},21})(10)
\oplus({\bf \overline{126'},24})(10)
\oplus({\bf \overline{126'},15})(10)
\oplus({\bf \overline{224},21})(10)
\oplus({\bf \overline{224},24})(10)
\oplus({\bf \overline{224},15})(10)
\oplus({\bf \overline{175'},21})(10)
\oplus({\bf \overline{175'},24})(10)
\oplus({\bf 70',\overline{28}})(18)
\oplus({\bf 70',\overline{35}})(18)
\oplus({\bf 70',27})(18)
\oplus({\bf 70',10})(18)
\oplus({\bf 105,\overline{28}})(18)
\oplus({\bf 105,\overline{35}})(18)
\oplus({\bf 105,27})(18)
\oplus({\bf 50,\overline{35}})(18)
\oplus({\bf 35,\overline{36}})(26)
\oplus({\bf 35,\overline{48}})(26)
\oplus({\bf 35,\overline{42}})(26)
\oplus({\bf 35,\overline{24}})(26)
\oplus({\bf 40,\overline{48}})(26)
\oplus({\bf 40,\overline{42}})(26)
\oplus({\bf \overline{15},63})(34)
\oplus({\bf \overline{15},60})(34)
\oplus({\bf \overline{15},42})(34)
\oplus({\bf \overline{10},60})(34)
\oplus({\bf \overline{5},\overline{81}})(42)
\oplus({\bf \overline{5},64})(42)
\oplus({\bf 1,\overline{90}})(50)$\\
%
${\bf 181440}$&=&
$({\bf 560,3})(-29)
\oplus({\bf \overline{1890},1})(-21)
\oplus({\bf \overline{700},8})(-21)
\oplus({\bf \overline{700},1})(-21)
\oplus({\bf \overline{210},8})(-21)
\oplus({\bf \overline{210},1})(-21)
\oplus({\bf \overline{2520},\overline{3}})(-13)
\oplus({\bf \overline{720},\overline{3}})(-13)
\oplus({\bf \overline{420},\overline{15}})(-13)
\oplus({\bf \overline{420},\overline{3}})(-13)
\oplus({\bf \overline{280'},\overline{6}})(-13)
\oplus({\bf \overline{280'},\overline{3}})(-13)
\oplus({\bf \overline{280},\overline{15}})(-13)
\oplus({\bf \overline{280},\overline{6}})(-13)
\oplus2({\bf \overline{280},\overline{3}})(-13)
\oplus({\bf \overline{50},\overline{15}})(-13)
\oplus({\bf \overline{50},\overline{3}})(-13)
\oplus({\bf \overline{1701},6})(-5)
\oplus({\bf \overline{1050'},3})(-5)
\oplus({\bf 1024,6})(-5)
\oplus({\bf 1024,3})(-5)
\oplus({\bf 175',6})(-5)
\oplus({\bf \overline{224},15})(-5)
\oplus({\bf \overline{224},6})(-5)
\oplus({\bf \overline{224},3})(-5)
\oplus({\bf \overline{175'},24})(-5)
\oplus({\bf \overline{175'},15})(-5)
\oplus2({\bf \overline{175'},6})(-5)
\oplus({\bf \overline{175'},3})(-5)
\oplus({\bf \overline{126},15})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus2({\bf \overline{126},3})(-5)
\oplus({\bf 75,24})(-5)
\oplus({\bf 75,15})(-5)
\oplus2({\bf 75,6})(-5)
\oplus({\bf 75,3})(-5)
\oplus({\bf 945,8})(3)
\oplus({\bf 720,\overline{10}})(3)
\oplus({\bf 720,8})(3)
\oplus({\bf 480,8})(3)
\oplus({\bf 480,1})(3)
\oplus({\bf 280,\overline{10}})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 70',10})(3)
\oplus({\bf 70',8})(3)
\oplus({\bf 105,27})(3)
\oplus({\bf 105,10})(3)
\oplus({\bf 105,\overline{10}})(3)
\oplus3({\bf 105,8})(3)
\oplus({\bf 105,1})(3)
\oplus({\bf 50,\overline{35}})(3)
\oplus({\bf 50,27})(3)
\oplus({\bf 50,10})(3)
\oplus2({\bf 50,\overline{10}})(3)
\oplus2({\bf 50,8})(3)
\oplus({\bf 45,27})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus2({\bf 45,8})(3)
\oplus({\bf 45,1})(3)
\oplus({\bf 315',\overline{6}})(11)
\oplus({\bf 450,\overline{15}})(11)
\oplus({\bf 450,\overline{6}})(11)
\oplus({\bf 450,\overline{3}})(11)
\oplus({\bf 210,\overline{15'}})(11)
\oplus({\bf 210,\overline{15}})(11)
\oplus({\bf 210,\overline{6}})(11)
\oplus({\bf 175,\overline{15}})(11)
\oplus({\bf 175,\overline{3}})(11)
\oplus({\bf 35,\overline{24}})(11)
\oplus({\bf 35,\overline{15}})(11)
\oplus2({\bf 35,\overline{6}})(11)
\oplus({\bf 35,\overline{3}})(11)
\oplus({\bf 40,\overline{42}})(11)
\oplus({\bf 40,\overline{24}})(11)
\oplus({\bf 40,\overline{15'}})(11)
\oplus3({\bf 40,\overline{15}})(11)
\oplus2({\bf 40,\overline{6}})(11)
\oplus2({\bf 40,\overline{3}})(11)
\oplus({\bf 10,\overline{15}})(11)
\oplus({\bf 10,\overline{3}})(11)
\oplus({\bf \overline{160},15})(19)
\oplus({\bf \overline{160},3})(19)
\oplus({\bf \overline{175},24})(19)
\oplus({\bf \overline{175},15})(19)
\oplus({\bf \overline{175},6})(19)
\oplus({\bf \overline{175},3})(19)
\oplus({\bf \overline{40},6})(19)
\oplus({\bf \overline{15},42})(19)
\oplus({\bf \overline{15},24})(19)
\oplus2({\bf \overline{15},15})(19)
\oplus({\bf \overline{15},6})(19)
\oplus2({\bf \overline{15},3})(19)
\oplus({\bf \overline{10},24})(19)
\oplus({\bf \overline{10},15})(19)
\oplus2({\bf \overline{10},6})(19)
\oplus({\bf \overline{10},3})(19)
\oplus({\bf \overline{70},27})(27)
\oplus({\bf \overline{70},8})(27)
\oplus({\bf \overline{70},1})(27)
\oplus({\bf \overline{45},\overline{10}})(27)
\oplus({\bf \overline{45},8})(27)
\oplus({\bf \overline{5},27})(27)
\oplus({\bf \overline{5},\overline{10}})(27)
\oplus2({\bf \overline{5},8})(27)
\oplus({\bf \overline{5},1})(27)
\oplus({\bf 24,\overline{15}})(35)
\oplus({\bf 24,\overline{3}})(35)
\oplus({\bf 1,\overline{15}})(35)
\oplus({\bf 1,\overline{3}})(35)
\oplus({\bf 5,6})(43)$\\
%
${\bf \overline{181440}}$&=&
$({\bf \overline{560},\overline{3}})(29)
\oplus({\bf 1890,1})(21)
\oplus({\bf 700,8})(21)
\oplus({\bf 700,1})(21)
\oplus({\bf 210,8})(21)
\oplus({\bf 210,1})(21)
\oplus({\bf 2520,3})(13)
\oplus({\bf 420,15})(13)
\oplus({\bf 420,3})(13)
\oplus({\bf 280',6})(13)
\oplus({\bf 280',3})(13)
\oplus({\bf 720,3})(13)
\oplus({\bf 280,15})(13)
\oplus({\bf 280,6})(13)
\oplus2({\bf 280,3})(13)
\oplus({\bf 50,15})(13)
\oplus({\bf 50,3})(13)
\oplus({\bf 1701,\overline{6}})(5)
\oplus({\bf 1050',\overline{3}})(5)
\oplus({\bf 224,\overline{15}})(5)
\oplus({\bf 224,\overline{6}})(5)
\oplus({\bf 224,\overline{3}})(5)
\oplus({\bf 1024,\overline{6}})(5)
\oplus({\bf 1024,\overline{3}})(5)
\oplus({\bf 175',\overline{24}})(5)
\oplus({\bf 175',\overline{15}})(5)
\oplus2({\bf 175',\overline{6}})(5)
\oplus({\bf 175',\overline{3}})(5)
\oplus({\bf 126,\overline{15}})(5)
\oplus({\bf 126,\overline{6}})(5)
\oplus2({\bf 126,\overline{3}})(5)
\oplus({\bf \overline{175'},\overline{6}})(5)
\oplus({\bf 75,\overline{24}})(5)
\oplus({\bf 75,\overline{15}})(5)
\oplus2({\bf 75,\overline{6}})(5)
\oplus({\bf 75,\overline{3}})(5)
\oplus({\bf \overline{945},8})(-3)
\oplus({\bf \overline{70'},\overline{10}})(-3)
\oplus({\bf \overline{70'},8})(-3)
\oplus({\bf \overline{720},10})(-3)
\oplus({\bf \overline{720},8})(-3)
\oplus({\bf \overline{480},8})(-3)
\oplus({\bf \overline{480},1})(-3)
\oplus({\bf \overline{105},27})(-3)
\oplus({\bf \overline{105},10})(-3)
\oplus({\bf \overline{105},\overline{10}})(-3)
\oplus3({\bf \overline{105},8})(-3)
\oplus({\bf \overline{105},1})(-3)
\oplus({\bf \overline{280},10})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{50},35})(-3)
\oplus({\bf \overline{50},27})(-3)
\oplus2({\bf \overline{50},10})(-3)
\oplus({\bf \overline{50},\overline{10}})(-3)
\oplus2({\bf \overline{50},8})(-3)
\oplus({\bf \overline{45},27})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus2({\bf \overline{45},8})(-3)
\oplus({\bf \overline{45},1})(-3)
\oplus({\bf \overline{315'},6})(-11)
\oplus({\bf \overline{450},15})(-11)
\oplus({\bf \overline{450},6})(-11)
\oplus({\bf \overline{450},3})(-11)
\oplus({\bf \overline{35},24})(-11)
\oplus({\bf \overline{35},15})(-11)
\oplus2({\bf \overline{35},6})(-11)
\oplus({\bf \overline{35},3})(-11)
\oplus({\bf \overline{210},15'})(-11)
\oplus({\bf \overline{210},15})(-11)
\oplus({\bf \overline{210},6})(-11)
\oplus({\bf \overline{175},15})(-11)
\oplus({\bf \overline{175},3})(-11)
\oplus({\bf \overline{40},42})(-11)
\oplus({\bf \overline{40},15'})(-11)
\oplus({\bf \overline{40},24})(-11)
\oplus3({\bf \overline{40},15})(-11)
\oplus2({\bf \overline{40},6})(-11)
\oplus2({\bf \overline{40},3})(-11)
\oplus({\bf \overline{10},15})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf 160,\overline{15}})(-19)
\oplus({\bf 160,\overline{3}})(-19)
\oplus({\bf 175,\overline{24}})(-19)
\oplus({\bf 175,\overline{15}})(-19)
\oplus({\bf 175,\overline{6}})(-19)
\oplus({\bf 175,\overline{3}})(-19)
\oplus({\bf 15,\overline{42}})(-19)
\oplus({\bf 15,\overline{24}})(-19)
\oplus2({\bf 15,\overline{15}})(-19)
\oplus({\bf 15,\overline{6}})(-19)
\oplus2({\bf 15,\overline{3}})(-19)
\oplus({\bf 40,\overline{6}})(-19)
\oplus({\bf 10,\overline{24}})(-19)
\oplus({\bf 10,\overline{15}})(-19)
\oplus2({\bf 10,\overline{6}})(-19)
\oplus({\bf 10,\overline{3}})(-19)
\oplus({\bf 70,27})(-27)
\oplus({\bf 70,8})(-27)
\oplus({\bf 70,1})(-27)
\oplus({\bf 45,10})(-27)
\oplus({\bf 45,8})(-27)
\oplus({\bf 5,27})(-27)
\oplus({\bf 5,10})(-27)
\oplus2({\bf 5,8})(-27)
\oplus({\bf 5,1})(-27)
\oplus({\bf 24,15})(-35)
\oplus({\bf 24,3})(-35)
\oplus({\bf 1,15})(-35)
\oplus({\bf 1,3})(-35)
\oplus({\bf \overline{5},\overline{6}})(-43)$\\
%
${\bf 187200}$&=&
$({\bf \overline{160},\overline{6}})(-31)
\oplus({\bf \overline{450'},3})(-23)
\oplus({\bf \overline{280'},15})(-23)
\oplus({\bf \overline{280'},3})(-23)
\oplus({\bf \overline{70},15})(-23)
\oplus({\bf \overline{70},3})(-23)
\oplus({\bf 1000,1})(-15)
\oplus({\bf \overline{1050'},8})(-15)
\oplus({\bf \overline{1050'},1})(-15)
\oplus({\bf 200,8})(-15)
\oplus({\bf 200,1})(-15)
\oplus({\bf \overline{224},10})(-15)
\oplus({\bf \overline{224},8})(-15)
\oplus({\bf \overline{126},27})(-15)
\oplus({\bf \overline{126},10})(-15)
\oplus2({\bf \overline{126},8})(-15)
\oplus({\bf \overline{126},1})(-15)
\oplus({\bf 24,27})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf 2625,\overline{3}})(-7)
\oplus({\bf 450',\overline{3}})(-7)
\oplus({\bf 945,\overline{6}})(-7)
\oplus({\bf 945,\overline{3}})(-7)
\oplus({\bf 480,\overline{15}})(-7)
\oplus({\bf 480,\overline{6}})(-7)
\oplus2({\bf 480,\overline{3}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 70',\overline{6}})(-7)
\oplus({\bf 105,\overline{24}})(-7)
\oplus({\bf 105,\overline{15}})(-7)
\oplus2({\bf 105,\overline{6}})(-7)
\oplus({\bf 105,\overline{3}})(-7)
\oplus({\bf 45,\overline{42}})(-7)
\oplus({\bf 45,\overline{24}})(-7)
\oplus2({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus2({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{42}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 2520',3})(1)
\oplus({\bf 1215,6})(1)
\oplus({\bf 1215,3})(1)
\oplus({\bf 160,6})(1)
\oplus({\bf 315',3})(1)
\oplus({\bf 450,15})(1)
\oplus({\bf 450,6})(1)
\oplus2({\bf 450,3})(1)
\oplus({\bf 175,24})(1)
\oplus({\bf 175,15})(1)
\oplus2({\bf 175,6})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 15,24})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf 35,15})(1)
\oplus({\bf 35,3})(1)
\oplus({\bf 40,42})(1)
\oplus({\bf 40,24})(1)
\oplus2({\bf 40,15})(1)
\oplus({\bf 40,6})(1)
\oplus2({\bf 40,3})(1)
\oplus({\bf 10,60})(1)
\oplus({\bf 10,42})(1)
\oplus2({\bf 10,24})(1)
\oplus({\bf 10,15})(1)
\oplus2({\bf 10,6})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf \overline{875},1})(9)
\oplus({\bf \overline{1215},8})(9)
\oplus({\bf \overline{1215},1})(9)
\oplus({\bf \overline{450},\overline{10}})(9)
\oplus({\bf \overline{450},8})(9)
\oplus({\bf \overline{35},\overline{10}})(9)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{160},1})(9)
\oplus({\bf \overline{175},27})(9)
\oplus({\bf \overline{175},\overline{10}})(9)
\oplus2({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},\overline{35}})(9)
\oplus({\bf \overline{40},27})(9)
\oplus2({\bf \overline{40},\overline{10}})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{15},27})(9)
\oplus({\bf \overline{15},8})(9)
\oplus({\bf \overline{15},1})(9)
\oplus({\bf \overline{10},64})(9)
\oplus({\bf \overline{10},\overline{35}})(9)
\oplus2({\bf \overline{10},27})(9)
\oplus({\bf \overline{10},\overline{10}})(9)
\oplus2({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf \overline{450'},\overline{3}})(17)
\oplus({\bf \overline{480},\overline{15}})(17)
\oplus({\bf \overline{480},\overline{3}})(17)
\oplus({\bf \overline{105},\overline{15'}})(17)
\oplus({\bf \overline{105},\overline{15}})(17)
\oplus({\bf \overline{70},\overline{15}})(17)
\oplus({\bf \overline{70},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{42}})(17)
\oplus({\bf \overline{45},\overline{15'}})(17)
\oplus2({\bf \overline{45},\overline{15}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{5},\overline{42}})(17)
\oplus({\bf \overline{5},\overline{15}})(17)
\oplus({\bf \overline{5},\overline{3}})(17)
\oplus({\bf 200,6})(25)
\oplus({\bf 126,24})(25)
\oplus({\bf 126,6})(25)
\oplus({\bf 24,24})(25)
\oplus({\bf 24,6})(25)
\oplus({\bf 70,\overline{10}})(33)$\\
%
${\bf \overline{187200}}$&=&
$({\bf 160,6})(31)
\oplus({\bf 450',\overline{3}})(23)
\oplus({\bf 280',\overline{15}})(23)
\oplus({\bf 280',\overline{3}})(23)
\oplus({\bf 70,\overline{15}})(23)
\oplus({\bf 70,\overline{3}})(23)
\oplus({\bf 1000,1})(15)
\oplus({\bf 1050',8})(15)
\oplus({\bf 1050',1})(15)
\oplus({\bf 224,\overline{10}})(15)
\oplus({\bf 224,8})(15)
\oplus({\bf 200,8})(15)
\oplus({\bf 200,1})(15)
\oplus({\bf 126,27})(15)
\oplus({\bf 126,\overline{10}})(15)
\oplus2({\bf 126,8})(15)
\oplus({\bf 126,1})(15)
\oplus({\bf 24,27})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf \overline{2625},3})(7)
\oplus({\bf \overline{945},6})(7)
\oplus({\bf \overline{945},3})(7)
\oplus({\bf \overline{70'},6})(7)
\oplus({\bf \overline{450'},3})(7)
\oplus({\bf \overline{480},15})(7)
\oplus({\bf \overline{480},6})(7)
\oplus2({\bf \overline{480},3})(7)
\oplus({\bf \overline{105},24})(7)
\oplus({\bf \overline{105},15})(7)
\oplus2({\bf \overline{105},6})(7)
\oplus({\bf \overline{105},3})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},42})(7)
\oplus({\bf \overline{45},24})(7)
\oplus2({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus2({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},42})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf \overline{2520'},\overline{3}})(-1)
\oplus({\bf \overline{315'},\overline{3}})(-1)
\oplus({\bf \overline{1215},\overline{6}})(-1)
\oplus({\bf \overline{1215},\overline{3}})(-1)
\oplus({\bf \overline{450},\overline{15}})(-1)
\oplus({\bf \overline{450},\overline{6}})(-1)
\oplus2({\bf \overline{450},\overline{3}})(-1)
\oplus({\bf \overline{35},\overline{15}})(-1)
\oplus({\bf \overline{35},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{24}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus2({\bf \overline{175},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{42}})(-1)
\oplus({\bf \overline{40},\overline{24}})(-1)
\oplus2({\bf \overline{40},\overline{15}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus2({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{24}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{60}})(-1)
\oplus({\bf \overline{10},\overline{42}})(-1)
\oplus2({\bf \overline{10},\overline{24}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus2({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf 875,1})(-9)
\oplus({\bf 1215,8})(-9)
\oplus({\bf 1215,1})(-9)
\oplus({\bf 160,8})(-9)
\oplus({\bf 160,1})(-9)
\oplus({\bf 450,10})(-9)
\oplus({\bf 450,8})(-9)
\oplus({\bf 175,27})(-9)
\oplus({\bf 175,10})(-9)
\oplus2({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 15,27})(-9)
\oplus({\bf 15,8})(-9)
\oplus({\bf 15,1})(-9)
\oplus({\bf 35,10})(-9)
\oplus({\bf 40,35})(-9)
\oplus({\bf 40,27})(-9)
\oplus2({\bf 40,10})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 10,64})(-9)
\oplus({\bf 10,35})(-9)
\oplus2({\bf 10,27})(-9)
\oplus({\bf 10,10})(-9)
\oplus2({\bf 10,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 450',3})(-17)
\oplus({\bf 480,15})(-17)
\oplus({\bf 480,3})(-17)
\oplus({\bf 70,15})(-17)
\oplus({\bf 70,3})(-17)
\oplus({\bf 105,15'})(-17)
\oplus({\bf 105,15})(-17)
\oplus({\bf 45,42})(-17)
\oplus({\bf 45,15'})(-17)
\oplus2({\bf 45,15})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 5,42})(-17)
\oplus({\bf 5,15})(-17)
\oplus({\bf 5,3})(-17)
\oplus({\bf 200,\overline{6}})(-25)
\oplus({\bf \overline{126},\overline{24}})(-25)
\oplus({\bf \overline{126},\overline{6}})(-25)
\oplus({\bf 24,\overline{24}})(-25)
\oplus({\bf 24,\overline{6}})(-25)
\oplus({\bf \overline{70},10})(-33)$\\
%
${\bf 188160}$&=&
$({\bf 224,\overline{10}})(30)
\oplus({\bf \overline{945},6})(22)
\oplus({\bf \overline{70'},24})(22)
\oplus({\bf \overline{70'},6})(22)
\oplus({\bf \overline{105},24})(22)
\oplus({\bf \overline{105},6})(22)
\oplus({\bf \overline{2520'},\overline{3}})(14)
\oplus({\bf \overline{315'},\overline{15}})(14)
\oplus({\bf \overline{315'},\overline{3}})(14)
\oplus({\bf \overline{450},\overline{15}})(14)
\oplus({\bf \overline{450},\overline{3}})(14)
\oplus({\bf \overline{35},\overline{42}})(14)
\oplus({\bf \overline{35},\overline{15'}})(14)
\oplus2({\bf \overline{35},\overline{15}})(14)
\oplus({\bf \overline{35},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{42}})(14)
\oplus({\bf \overline{40},\overline{15}})(14)
\oplus({\bf \overline{40},\overline{3}})(14)
\oplus({\bf 5390,1})(6)
\oplus({\bf 875,8})(6)
\oplus({\bf 875,1})(6)
\oplus({\bf 1215,8})(6)
\oplus({\bf 1215,1})(6)
\oplus({\bf 160,27})(6)
\oplus({\bf 160,\overline{10}})(6)
\oplus2({\bf 160,8})(6)
\oplus({\bf 160,1})(6)
\oplus({\bf 175,27})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 15,64})(6)
\oplus({\bf 15,\overline{35}})(6)
\oplus2({\bf 15,27})(6)
\oplus({\bf 15,\overline{10}})(6)
\oplus2({\bf 15,8})(6)
\oplus({\bf 15,1})(6)
\oplus({\bf 10,64})(6)
\oplus({\bf 10,27})(6)
\oplus({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 1925,3})(-2)
\oplus({\bf 2625,3})(-2)
\oplus({\bf 450',15})(-2)
\oplus({\bf 450',6})(-2)
\oplus2({\bf 450',3})(-2)
\oplus({\bf 480,15})(-2)
\oplus({\bf 480,3})(-2)
\oplus({\bf 70,42})(-2)
\oplus({\bf 70,24})(-2)
\oplus2({\bf 70,15})(-2)
\oplus({\bf 70,6})(-2)
\oplus2({\bf 70,3})(-2)
\oplus({\bf 45,42})(-2)
\oplus({\bf 45,15})(-2)
\oplus({\bf 45,3})(-2)
\oplus({\bf 5,90})(-2)
\oplus({\bf 5,60})(-2)
\oplus2({\bf 5,42})(-2)
\oplus({\bf 5,24})(-2)
\oplus2({\bf 5,15})(-2)
\oplus({\bf 5,6})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 1000,\overline{6}})(-10)
\oplus({\bf 1000,\overline{3}})(-10)
\oplus({\bf \overline{1050'},\overline{6}})(-10)
\oplus({\bf 200,\overline{24}})(-10)
\oplus({\bf 200,\overline{15}})(-10)
\oplus2({\bf 200,\overline{6}})(-10)
\oplus({\bf 200,\overline{3}})(-10)
\oplus({\bf \overline{126},\overline{24}})(-10)
\oplus({\bf \overline{126},\overline{6}})(-10)
\oplus({\bf 24,\overline{60}})(-10)
\oplus({\bf 24,\overline{42}})(-10)
\oplus2({\bf 24,\overline{24}})(-10)
\oplus({\bf 24,\overline{15}})(-10)
\oplus2({\bf 24,\overline{6}})(-10)
\oplus({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{90}})(-10)
\oplus({\bf 1,\overline{60}})(-10)
\oplus({\bf 1,\overline{42}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf \overline{450'},10})(-18)
\oplus({\bf \overline{450'},8})(-18)
\oplus({\bf \overline{280'},10})(-18)
\oplus({\bf \overline{70},35})(-18)
\oplus({\bf \overline{70},27})(-18)
\oplus2({\bf \overline{70},10})(-18)
\oplus({\bf \overline{70},8})(-18)
\oplus({\bf \overline{5},64})(-18)
\oplus({\bf \overline{5},35})(-18)
\oplus({\bf \overline{5},27})(-18)
\oplus({\bf \overline{5},10})(-18)
\oplus({\bf \overline{5},8})(-18)
\oplus({\bf \overline{160},15'})(-26)
\oplus({\bf \overline{160},15})(-26)
\oplus({\bf \overline{15},42})(-26)
\oplus({\bf \overline{15},15'})(-26)
\oplus({\bf \overline{15},15})(-26)
\oplus({\bf 35,\overline{24}})(-34)$\\
%
${\bf \overline{188160}}$&=&
$({\bf \overline{224},10})(-30)
\oplus({\bf 945,\overline{6}})(-22)
\oplus({\bf 70',\overline{24}})(-22)
\oplus({\bf 70',\overline{6}})(-22)
\oplus({\bf 105,\overline{24}})(-22)
\oplus({\bf 105,\overline{6}})(-22)
\oplus({\bf 2520',3})(-14)
\oplus({\bf 315',15})(-14)
\oplus({\bf 315',3})(-14)
\oplus({\bf 450,15})(-14)
\oplus({\bf 450,3})(-14)
\oplus({\bf 35,42})(-14)
\oplus({\bf 35,15'})(-14)
\oplus2({\bf 35,15})(-14)
\oplus({\bf 35,3})(-14)
\oplus({\bf 40,42})(-14)
\oplus({\bf 40,15})(-14)
\oplus({\bf 40,3})(-14)
\oplus({\bf \overline{5390},1})(-6)
\oplus({\bf \overline{875},8})(-6)
\oplus({\bf \overline{875},1})(-6)
\oplus({\bf \overline{1215},8})(-6)
\oplus({\bf \overline{1215},1})(-6)
\oplus({\bf \overline{160},27})(-6)
\oplus({\bf \overline{160},10})(-6)
\oplus2({\bf \overline{160},8})(-6)
\oplus({\bf \overline{160},1})(-6)
\oplus({\bf \overline{175},27})(-6)
\oplus({\bf \overline{175},8})(-6)
\oplus({\bf \overline{175},1})(-6)
\oplus({\bf \overline{15},64})(-6)
\oplus({\bf \overline{15},35})(-6)
\oplus2({\bf \overline{15},27})(-6)
\oplus({\bf \overline{15},10})(-6)
\oplus2({\bf \overline{15},8})(-6)
\oplus({\bf \overline{15},1})(-6)
\oplus({\bf \overline{10},64})(-6)
\oplus({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf \overline{1925},\overline{3}})(2)
\oplus({\bf \overline{2625},\overline{3}})(2)
\oplus({\bf \overline{450'},\overline{15}})(2)
\oplus({\bf \overline{450'},\overline{6}})(2)
\oplus2({\bf \overline{450'},\overline{3}})(2)
\oplus({\bf \overline{480},\overline{15}})(2)
\oplus({\bf \overline{480},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{42}})(2)
\oplus({\bf \overline{70},\overline{24}})(2)
\oplus2({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{6}})(2)
\oplus2({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{42}})(2)
\oplus({\bf \overline{45},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{90}})(2)
\oplus({\bf \overline{5},\overline{60}})(2)
\oplus2({\bf \overline{5},\overline{42}})(2)
\oplus({\bf \overline{5},\overline{24}})(2)
\oplus2({\bf \overline{5},\overline{15}})(2)
\oplus({\bf \overline{5},\overline{6}})(2)
\oplus2({\bf \overline{5},\overline{3}})(2)
\oplus({\bf 1000,6})(10)
\oplus({\bf 1000,3})(10)
\oplus({\bf 1050',6})(10)
\oplus({\bf 200,24})(10)
\oplus({\bf 200,15})(10)
\oplus2({\bf 200,6})(10)
\oplus({\bf 200,3})(10)
\oplus({\bf 126,24})(10)
\oplus({\bf 126,6})(10)
\oplus({\bf 24,60})(10)
\oplus({\bf 24,42})(10)
\oplus2({\bf 24,24})(10)
\oplus({\bf 24,15})(10)
\oplus2({\bf 24,6})(10)
\oplus({\bf 24,3})(10)
\oplus({\bf 1,90})(10)
\oplus({\bf 1,60})(10)
\oplus({\bf 1,42})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 450',\overline{10}})(18)
\oplus({\bf 450',8})(18)
\oplus({\bf 280',\overline{10}})(18)
\oplus({\bf 70,\overline{35}})(18)
\oplus({\bf 70,27})(18)
\oplus2({\bf 70,\overline{10}})(18)
\oplus({\bf 70,8})(18)
\oplus({\bf 5,64})(18)
\oplus({\bf 5,\overline{35}})(18)
\oplus({\bf 5,27})(18)
\oplus({\bf 5,\overline{10}})(18)
\oplus({\bf 5,8})(18)
\oplus({\bf 160,\overline{15'}})(26)
\oplus({\bf 160,\overline{15}})(26)
\oplus({\bf 15,\overline{42}})(26)
\oplus({\bf 15,\overline{15'}})(26)
\oplus({\bf 15,\overline{15}})(26)
\oplus({\bf \overline{35},24})(34)$\\
%
${\bf 192192}$&=&
$({\bf 420',1})(33)
\oplus({\bf 1750,3})(25)
\oplus({\bf 126',3})(25)
\oplus({\bf 224,3})(25)
\oplus({\bf \overline{2625'},\overline{3}})(17)
\oplus({\bf \overline{560''},\overline{6}})(17)
\oplus({\bf \overline{560''},\overline{3}})(17)
\oplus({\bf \overline{945},\overline{6}})(17)
\oplus({\bf \overline{945},\overline{3}})(17)
\oplus({\bf \overline{70'},\overline{6}})(17)
\oplus({\bf \overline{70'},\overline{3}})(17)
\oplus({\bf \overline{105},\overline{6}})(17)
\oplus({\bf \overline{1500},1})(9)
\oplus({\bf \overline{945'},8})(9)
\oplus({\bf \overline{945'},1})(9)
\oplus({\bf \overline{1440},8})(9)
\oplus({\bf \overline{1440},1})(9)
\oplus({\bf \overline{315'},10})(9)
\oplus2({\bf \overline{315'},8})(9)
\oplus({\bf \overline{315'},1})(9)
\oplus({\bf \overline{450},10})(9)
\oplus({\bf \overline{450},8})(9)
\oplus({\bf \overline{35},10})(9)
\oplus({\bf \overline{35},8})(9)
\oplus({\bf \overline{40},10})(9)
\oplus({\bf 720',3})(1)
\oplus({\bf 840,3})(1)
\oplus({\bf 540,15})(1)
\oplus({\bf 540,6})(1)
\oplus2({\bf 540,3})(1)
\oplus({\bf 700,15})(1)
\oplus({\bf 700,3})(1)
\oplus({\bf 160,15'})(1)
\oplus2({\bf 160,15})(1)
\oplus({\bf 160,6})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 175,15'})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 15,15'})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 10,15'})(1)
\oplus({\bf 420',\overline{6}})(-7)
\oplus({\bf 420',\overline{3}})(-7)
\oplus({\bf 420,\overline{6}})(-7)
\oplus({\bf 280',\overline{24}})(-7)
\oplus({\bf 280',\overline{15}})(-7)
\oplus2({\bf 280',\overline{6}})(-7)
\oplus({\bf 280',\overline{3}})(-7)
\oplus({\bf 280,\overline{24}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus({\bf 70,\overline{21}})(-7)
\oplus2({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 45,\overline{21}})(-7)
\oplus({\bf 45,\overline{24}})(-7)
\oplus({\bf 5,\overline{21}})(-7)
\oplus({\bf 5,\overline{24}})(-7)
\oplus({\bf 224,10})(-15)
\oplus({\bf 224,8})(-15)
\oplus({\bf 175',10})(-15)
\oplus({\bf 126,35})(-15)
\oplus({\bf 126,27})(-15)
\oplus2({\bf 126,10})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 75,35})(-15)
\oplus({\bf 75,10})(-15)
\oplus({\bf 24,28})(-15)
\oplus2({\bf 24,35})(-15)
\oplus({\bf 24,27})(-15)
\oplus({\bf 24,10})(-15)
\oplus({\bf 1,35})(-15)
\oplus({\bf \overline{105},15'})(-23)
\oplus({\bf \overline{105},15})(-23)
\oplus({\bf \overline{50},15'})(-23)
\oplus({\bf \overline{45},48})(-23)
\oplus({\bf \overline{45},42})(-23)
\oplus2({\bf \overline{45},15'})(-23)
\oplus({\bf \overline{45},15})(-23)
\oplus({\bf \overline{5},48})(-23)
\oplus({\bf \overline{5},42})(-23)
\oplus({\bf \overline{5},15'})(-23)
\oplus({\bf \overline{40},\overline{21}})(-31)
\oplus({\bf \overline{40},\overline{24}})(-31)
\oplus({\bf \overline{10},\overline{60}})(-31)
\oplus({\bf \overline{10},\overline{21}})(-31)
\oplus({\bf \overline{10},\overline{24}})(-31)
\oplus({\bf 10,35})(-39)$\\
%
${\bf \overline{192192}}$&=&
$({\bf \overline{420'},1})(-33)
\oplus({\bf \overline{1750},\overline{3}})(-25)
\oplus({\bf \overline{126'},\overline{3}})(-25)
\oplus({\bf \overline{224},\overline{3}})(-25)
\oplus({\bf 2625',3})(-17)
\oplus({\bf 560'',6})(-17)
\oplus({\bf 560'',3})(-17)
\oplus({\bf 945,6})(-17)
\oplus({\bf 945,3})(-17)
\oplus({\bf 70',6})(-17)
\oplus({\bf 70',3})(-17)
\oplus({\bf 105,6})(-17)
\oplus({\bf 1500,1})(-9)
\oplus({\bf 945',8})(-9)
\oplus({\bf 945',1})(-9)
\oplus({\bf 1440,8})(-9)
\oplus({\bf 1440,1})(-9)
\oplus({\bf 315',\overline{10}})(-9)
\oplus2({\bf 315',8})(-9)
\oplus({\bf 315',1})(-9)
\oplus({\bf 450,\overline{10}})(-9)
\oplus({\bf 450,8})(-9)
\oplus({\bf 35,\overline{10}})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf 40,\overline{10}})(-9)
\oplus({\bf \overline{720'},\overline{3}})(-1)
\oplus({\bf \overline{840},\overline{3}})(-1)
\oplus({\bf \overline{540},\overline{15}})(-1)
\oplus({\bf \overline{540},\overline{6}})(-1)
\oplus2({\bf \overline{540},\overline{3}})(-1)
\oplus({\bf \overline{700},\overline{15}})(-1)
\oplus({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{15'}})(-1)
\oplus2({\bf \overline{160},\overline{15}})(-1)
\oplus({\bf \overline{160},\overline{6}})(-1)
\oplus({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15'}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{15'}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{15'}})(-1)
\oplus({\bf \overline{420'},6})(7)
\oplus({\bf \overline{420'},3})(7)
\oplus({\bf \overline{420},6})(7)
\oplus({\bf \overline{280'},24})(7)
\oplus({\bf \overline{280'},15})(7)
\oplus2({\bf \overline{280'},6})(7)
\oplus({\bf \overline{280'},3})(7)
\oplus({\bf \overline{280},24})(7)
\oplus({\bf \overline{280},6})(7)
\oplus({\bf \overline{70},21})(7)
\oplus2({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{45},21})(7)
\oplus({\bf \overline{45},24})(7)
\oplus({\bf \overline{5},21})(7)
\oplus({\bf \overline{5},24})(7)
\oplus({\bf \overline{224},\overline{10}})(15)
\oplus({\bf \overline{224},8})(15)
\oplus({\bf \overline{175'},\overline{10}})(15)
\oplus({\bf \overline{126},\overline{35}})(15)
\oplus({\bf \overline{126},27})(15)
\oplus2({\bf \overline{126},\overline{10}})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf 75,\overline{35}})(15)
\oplus({\bf 75,\overline{10}})(15)
\oplus({\bf 24,\overline{28}})(15)
\oplus2({\bf 24,\overline{35}})(15)
\oplus({\bf 24,27})(15)
\oplus({\bf 24,\overline{10}})(15)
\oplus({\bf 1,\overline{35}})(15)
\oplus({\bf 105,\overline{15'}})(23)
\oplus({\bf 105,\overline{15}})(23)
\oplus({\bf 50,\overline{15'}})(23)
\oplus({\bf 45,\overline{48}})(23)
\oplus({\bf 45,\overline{42}})(23)
\oplus2({\bf 45,\overline{15'}})(23)
\oplus({\bf 45,\overline{15}})(23)
\oplus({\bf 5,\overline{48}})(23)
\oplus({\bf 5,\overline{42}})(23)
\oplus({\bf 5,\overline{15'}})(23)
\oplus({\bf 40,21})(31)
\oplus({\bf 40,24})(31)
\oplus({\bf 10,60})(31)
\oplus({\bf 10,21})(31)
\oplus({\bf 10,24})(31)
\oplus({\bf \overline{10},\overline{35}})(39)$\\
%
${\bf 193536}$&=&
$({\bf 126,8})(30)
\oplus({\bf \overline{480},6})(22)
\oplus({\bf \overline{480},3})(22)
\oplus({\bf \overline{105},15})(22)
\oplus({\bf \overline{105},6})(22)
\oplus({\bf \overline{105},3})(22)
\oplus({\bf \overline{45},15})(22)
\oplus({\bf \overline{45},6})(22)
\oplus({\bf \overline{45},3})(22)
\oplus({\bf \overline{1215},\overline{3}})(14)
\oplus({\bf \overline{560},\overline{3}})(14)
\oplus({\bf \overline{450},\overline{15}})(14)
\oplus({\bf \overline{450},\overline{6}})(14)
\oplus2({\bf \overline{450},\overline{3}})(14)
\oplus({\bf \overline{35},\overline{15}})(14)
\oplus({\bf \overline{35},\overline{6}})(14)
\oplus({\bf \overline{35},\overline{3}})(14)
\oplus({\bf \overline{175},\overline{15}})(14)
\oplus({\bf \overline{175},\overline{6}})(14)
\oplus2({\bf \overline{175},\overline{3}})(14)
\oplus({\bf \overline{40},\overline{24}})(14)
\oplus2({\bf \overline{40},\overline{15}})(14)
\oplus2({\bf \overline{40},\overline{6}})(14)
\oplus2({\bf \overline{40},\overline{3}})(14)
\oplus({\bf \overline{10},\overline{24}})(14)
\oplus({\bf \overline{10},\overline{15}})(14)
\oplus({\bf \overline{10},\overline{6}})(14)
\oplus({\bf \overline{10},\overline{3}})(14)
\oplus({\bf 1890,1})(6)
\oplus({\bf 1215,8})(6)
\oplus({\bf 1215,1})(6)
\oplus({\bf 700,8})(6)
\oplus({\bf 700,1})(6)
\oplus({\bf 160,\overline{10}})(6)
\oplus2({\bf 160,8})(6)
\oplus({\bf 160,1})(6)
\oplus({\bf 450,8})(6)
\oplus({\bf 450,1})(6)
\oplus({\bf 210,8})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 175,27})(6)
\oplus({\bf 175,10})(6)
\oplus({\bf 175,\overline{10}})(6)
\oplus4({\bf 175,8})(6)
\oplus2({\bf 175,1})(6)
\oplus({\bf 15,27})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf 15,\overline{10}})(6)
\oplus3({\bf 15,8})(6)
\oplus({\bf 15,1})(6)
\oplus({\bf 40,27})(6)
\oplus({\bf 40,10})(6)
\oplus2({\bf 40,8})(6)
\oplus({\bf 40,1})(6)
\oplus({\bf 10,35})(6)
\oplus2({\bf 10,27})(6)
\oplus2({\bf 10,10})(6)
\oplus({\bf 10,\overline{10}})(6)
\oplus3({\bf 10,8})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 2520,3})(-2)
\oplus({\bf 450',6})(-2)
\oplus({\bf 450',3})(-2)
\oplus({\bf 280',6})(-2)
\oplus({\bf 280',3})(-2)
\oplus({\bf 720,3})(-2)
\oplus({\bf 480,15})(-2)
\oplus({\bf 480,6})(-2)
\oplus2({\bf 480,3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus2({\bf 280,3})(-2)
\oplus({\bf 70,24})(-2)
\oplus2({\bf 70,15})(-2)
\oplus3({\bf 70,6})(-2)
\oplus3({\bf 70,3})(-2)
\oplus({\bf 105,15})(-2)
\oplus({\bf 105,3})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf 50,3})(-2)
\oplus({\bf 45,42})(-2)
\oplus({\bf 45,15'})(-2)
\oplus({\bf 45,24})(-2)
\oplus4({\bf 45,15})(-2)
\oplus2({\bf 45,6})(-2)
\oplus3({\bf 45,3})(-2)
\oplus({\bf 5,42})(-2)
\oplus({\bf 5,15'})(-2)
\oplus({\bf 5,24})(-2)
\oplus3({\bf 5,15})(-2)
\oplus2({\bf 5,6})(-2)
\oplus2({\bf 5,3})(-2)
\oplus({\bf 1050',\overline{3}})(-10)
\oplus({\bf 1024,\overline{6}})(-10)
\oplus({\bf 1024,\overline{3}})(-10)
\oplus({\bf 200,\overline{15}})(-10)
\oplus({\bf 200,\overline{6}})(-10)
\oplus2({\bf 200,\overline{3}})(-10)
\oplus({\bf 126,\overline{15}})(-10)
\oplus({\bf 126,\overline{6}})(-10)
\oplus2({\bf 126,\overline{3}})(-10)
\oplus({\bf \overline{175'},\overline{6}})(-10)
\oplus({\bf \overline{126},\overline{24}})(-10)
\oplus({\bf \overline{126},\overline{15}})(-10)
\oplus2({\bf \overline{126},\overline{6}})(-10)
\oplus({\bf \overline{126},\overline{3}})(-10)
\oplus({\bf 75,\overline{24}})(-10)
\oplus({\bf 75,\overline{15}})(-10)
\oplus2({\bf 75,\overline{6}})(-10)
\oplus({\bf 75,\overline{3}})(-10)
\oplus({\bf 24,\overline{42}})(-10)
\oplus2({\bf 24,\overline{24}})(-10)
\oplus3({\bf 24,\overline{15}})(-10)
\oplus3({\bf 24,\overline{6}})(-10)
\oplus3({\bf 24,\overline{3}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf \overline{480},8})(-18)
\oplus({\bf \overline{480},1})(-18)
\oplus({\bf \overline{280},10})(-18)
\oplus({\bf \overline{280},8})(-18)
\oplus({\bf \overline{70},27})(-18)
\oplus({\bf \overline{70},10})(-18)
\oplus2({\bf \overline{70},8})(-18)
\oplus({\bf \overline{70},1})(-18)
\oplus({\bf \overline{45},27})(-18)
\oplus({\bf \overline{45},10})(-18)
\oplus2({\bf \overline{45},8})(-18)
\oplus({\bf \overline{45},1})(-18)
\oplus({\bf \overline{5},27})(-18)
\oplus({\bf \overline{5},10})(-18)
\oplus2({\bf \overline{5},8})(-18)
\oplus({\bf \overline{5},1})(-18)
\oplus({\bf \overline{175},15})(-26)
\oplus({\bf \overline{175},3})(-26)
\oplus({\bf \overline{15},15})(-26)
\oplus({\bf \overline{15},3})(-26)
\oplus({\bf \overline{10},15})(-26)
\oplus({\bf \overline{10},3})(-26)
\oplus({\bf 40,\overline{6}})(-34)$\\
%
${\bf \overline{193536}}$&=&
$({\bf \overline{126},8})(-30)
\oplus({\bf 480,\overline{6}})(-22)
\oplus({\bf 480,\overline{3}})(-22)
\oplus({\bf 105,\overline{15}})(-22)
\oplus({\bf 105,\overline{6}})(-22)
\oplus({\bf 105,\overline{3}})(-22)
\oplus({\bf 45,\overline{15}})(-22)
\oplus({\bf 45,\overline{6}})(-22)
\oplus({\bf 45,\overline{3}})(-22)
\oplus({\bf 1215,3})(-14)
\oplus({\bf 560,3})(-14)
\oplus({\bf 450,15})(-14)
\oplus({\bf 450,6})(-14)
\oplus2({\bf 450,3})(-14)
\oplus({\bf 175,15})(-14)
\oplus({\bf 175,6})(-14)
\oplus2({\bf 175,3})(-14)
\oplus({\bf 35,15})(-14)
\oplus({\bf 35,6})(-14)
\oplus({\bf 35,3})(-14)
\oplus({\bf 40,24})(-14)
\oplus2({\bf 40,15})(-14)
\oplus2({\bf 40,6})(-14)
\oplus2({\bf 40,3})(-14)
\oplus({\bf 10,24})(-14)
\oplus({\bf 10,15})(-14)
\oplus({\bf 10,6})(-14)
\oplus({\bf 10,3})(-14)
\oplus({\bf \overline{1890},1})(-6)
\oplus({\bf \overline{1215},8})(-6)
\oplus({\bf \overline{1215},1})(-6)
\oplus({\bf \overline{450},8})(-6)
\oplus({\bf \overline{450},1})(-6)
\oplus({\bf \overline{700},8})(-6)
\oplus({\bf \overline{700},1})(-6)
\oplus({\bf \overline{210},8})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{160},10})(-6)
\oplus2({\bf \overline{160},8})(-6)
\oplus({\bf \overline{160},1})(-6)
\oplus({\bf \overline{175},27})(-6)
\oplus({\bf \overline{175},10})(-6)
\oplus({\bf \overline{175},\overline{10}})(-6)
\oplus4({\bf \overline{175},8})(-6)
\oplus2({\bf \overline{175},1})(-6)
\oplus({\bf \overline{40},27})(-6)
\oplus({\bf \overline{40},\overline{10}})(-6)
\oplus2({\bf \overline{40},8})(-6)
\oplus({\bf \overline{40},1})(-6)
\oplus({\bf \overline{15},27})(-6)
\oplus({\bf \overline{15},10})(-6)
\oplus({\bf \overline{15},\overline{10}})(-6)
\oplus3({\bf \overline{15},8})(-6)
\oplus({\bf \overline{15},1})(-6)
\oplus({\bf \overline{10},\overline{35}})(-6)
\oplus2({\bf \overline{10},27})(-6)
\oplus({\bf \overline{10},10})(-6)
\oplus2({\bf \overline{10},\overline{10}})(-6)
\oplus3({\bf \overline{10},8})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf \overline{2520},\overline{3}})(2)
\oplus({\bf \overline{720},\overline{3}})(2)
\oplus({\bf \overline{450'},\overline{6}})(2)
\oplus({\bf \overline{450'},\overline{3}})(2)
\oplus({\bf \overline{480},\overline{15}})(2)
\oplus({\bf \overline{480},\overline{6}})(2)
\oplus2({\bf \overline{480},\overline{3}})(2)
\oplus({\bf \overline{105},\overline{15}})(2)
\oplus({\bf \overline{105},\overline{3}})(2)
\oplus({\bf \overline{280'},\overline{6}})(2)
\oplus({\bf \overline{280'},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus2({\bf \overline{280},\overline{3}})(2)
\oplus({\bf \overline{50},\overline{15}})(2)
\oplus({\bf \overline{50},\overline{3}})(2)
\oplus({\bf \overline{70},\overline{24}})(2)
\oplus2({\bf \overline{70},\overline{15}})(2)
\oplus3({\bf \overline{70},\overline{6}})(2)
\oplus3({\bf \overline{70},\overline{3}})(2)
\oplus({\bf \overline{45},\overline{42}})(2)
\oplus({\bf \overline{45},\overline{24}})(2)
\oplus({\bf \overline{45},\overline{15'}})(2)
\oplus4({\bf \overline{45},\overline{15}})(2)
\oplus2({\bf \overline{45},\overline{6}})(2)
\oplus3({\bf \overline{45},\overline{3}})(2)
\oplus({\bf \overline{5},\overline{42}})(2)
\oplus({\bf \overline{5},\overline{24}})(2)
\oplus({\bf \overline{5},\overline{15'}})(2)
\oplus3({\bf \overline{5},\overline{15}})(2)
\oplus2({\bf \overline{5},\overline{6}})(2)
\oplus2({\bf \overline{5},\overline{3}})(2)
\oplus({\bf \overline{1050'},3})(10)
\oplus({\bf 1024,6})(10)
\oplus({\bf 1024,3})(10)
\oplus({\bf 175',6})(10)
\oplus({\bf 200,15})(10)
\oplus({\bf 200,6})(10)
\oplus2({\bf 200,3})(10)
\oplus({\bf 126,24})(10)
\oplus({\bf 126,15})(10)
\oplus2({\bf 126,6})(10)
\oplus({\bf 126,3})(10)
\oplus({\bf \overline{126},15})(10)
\oplus({\bf \overline{126},6})(10)
\oplus2({\bf \overline{126},3})(10)
\oplus({\bf 75,24})(10)
\oplus({\bf 75,15})(10)
\oplus2({\bf 75,6})(10)
\oplus({\bf 75,3})(10)
\oplus({\bf 24,42})(10)
\oplus2({\bf 24,24})(10)
\oplus3({\bf 24,15})(10)
\oplus3({\bf 24,6})(10)
\oplus3({\bf 24,3})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 480,8})(18)
\oplus({\bf 480,1})(18)
\oplus({\bf 280,\overline{10}})(18)
\oplus({\bf 280,8})(18)
\oplus({\bf 70,27})(18)
\oplus({\bf 70,\overline{10}})(18)
\oplus2({\bf 70,8})(18)
\oplus({\bf 70,1})(18)
\oplus({\bf 45,27})(18)
\oplus({\bf 45,\overline{10}})(18)
\oplus2({\bf 45,8})(18)
\oplus({\bf 45,1})(18)
\oplus({\bf 5,27})(18)
\oplus({\bf 5,\overline{10}})(18)
\oplus2({\bf 5,8})(18)
\oplus({\bf 5,1})(18)
\oplus({\bf 175,\overline{15}})(26)
\oplus({\bf 175,\overline{3}})(26)
\oplus({\bf 15,\overline{15}})(26)
\oplus({\bf 15,\overline{3}})(26)
\oplus({\bf 10,\overline{15}})(26)
\oplus({\bf 10,\overline{3}})(26)
\oplus({\bf \overline{40},6})(34)$\\
%
${\bf 194040}$&=&
$({\bf 280,1})(33)
\oplus({\bf 1024,3})(25)
\oplus({\bf 175',3})(25)
\oplus({\bf 126,3})(25)
\oplus({\bf 75,3})(25)
\oplus({\bf \overline{1120},\overline{3}})(17)
\oplus({\bf \overline{720},\overline{6}})(17)
\oplus({\bf \overline{720},\overline{3}})(17)
\oplus({\bf \overline{480},\overline{6}})(17)
\oplus({\bf \overline{480},\overline{3}})(17)
\oplus({\bf \overline{105},\overline{6}})(17)
\oplus({\bf \overline{105},\overline{3}})(17)
\oplus({\bf \overline{280},\overline{6}})(17)
\oplus({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{50},\overline{6}})(17)
\oplus({\bf \overline{50},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{6}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{1050},8})(9)
\oplus({\bf \overline{1050},1})(9)
\oplus({\bf \overline{560},8})(9)
\oplus({\bf \overline{560},1})(9)
\oplus({\bf \overline{450},10})(9)
\oplus2({\bf \overline{450},8})(9)
\oplus({\bf \overline{450},1})(9)
\oplus({\bf \overline{35},8})(9)
\oplus({\bf \overline{315},8})(9)
\oplus({\bf \overline{315},1})(9)
\oplus({\bf \overline{210},10})(9)
\oplus2({\bf \overline{210},8})(9)
\oplus({\bf \overline{210},1})(9)
\oplus({\bf \overline{175},10})(9)
\oplus2({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},10})(9)
\oplus2({\bf \overline{40},8})(9)
\oplus({\bf \overline{40},1})(9)
\oplus({\bf \overline{10},8})(9)
\oplus({\bf 560',3})(1)
\oplus({\bf 700,15})(1)
\oplus({\bf 700,6})(1)
\oplus2({\bf 700,3})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 160,6})(1)
\oplus({\bf 160,3})(1)
\oplus({\bf 315,15})(1)
\oplus({\bf 315,6})(1)
\oplus2({\bf 315,3})(1)
\oplus({\bf 210,15})(1)
\oplus({\bf 210,6})(1)
\oplus2({\bf 210,3})(1)
\oplus({\bf 175,15'})(1)
\oplus3({\bf 175,15})(1)
\oplus2({\bf 175,6})(1)
\oplus3({\bf 175,3})(1)
\oplus({\bf 15,15})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf 15,3})(1)
\oplus({\bf 40,15})(1)
\oplus({\bf 40,6})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 10,6})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 420,\overline{6}})(-7)
\oplus({\bf 420,\overline{3}})(-7)
\oplus({\bf 280',\overline{15}})(-7)
\oplus({\bf 280',\overline{6}})(-7)
\oplus({\bf 280',\overline{3}})(-7)
\oplus({\bf 175'',\overline{6}})(-7)
\oplus({\bf 175'',\overline{3}})(-7)
\oplus({\bf 280,\overline{24}})(-7)
\oplus2({\bf 280,\overline{15}})(-7)
\oplus3({\bf 280,\overline{6}})(-7)
\oplus3({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus2({\bf 70,\overline{15}})(-7)
\oplus2({\bf 70,\overline{6}})(-7)
\oplus2({\bf 70,\overline{3}})(-7)
\oplus({\bf 50,\overline{15}})(-7)
\oplus({\bf 50,\overline{6}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{24}})(-7)
\oplus2({\bf 45,\overline{15}})(-7)
\oplus2({\bf 45,\overline{6}})(-7)
\oplus2({\bf 45,\overline{3}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{6}})(-7)
\oplus({\bf 5,\overline{3}})(-7)
\oplus({\bf 224,8})(-15)
\oplus({\bf 175',10})(-15)
\oplus2({\bf 175',8})(-15)
\oplus({\bf 175',1})(-15)
\oplus({\bf 126,27})(-15)
\oplus({\bf 126,10})(-15)
\oplus({\bf 126,\overline{10}})(-15)
\oplus3({\bf 126,8})(-15)
\oplus({\bf 126,1})(-15)
\oplus({\bf 75,27})(-15)
\oplus({\bf 75,10})(-15)
\oplus({\bf 75,\overline{10}})(-15)
\oplus3({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf 24,27})(-15)
\oplus({\bf 24,10})(-15)
\oplus({\bf 24,\overline{10}})(-15)
\oplus3({\bf 24,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf \overline{105},15})(-23)
\oplus({\bf \overline{105},6})(-23)
\oplus({\bf \overline{105},3})(-23)
\oplus({\bf \overline{50},15})(-23)
\oplus({\bf \overline{50},6})(-23)
\oplus({\bf \overline{50},3})(-23)
\oplus({\bf \overline{45},24})(-23)
\oplus2({\bf \overline{45},15})(-23)
\oplus2({\bf \overline{45},6})(-23)
\oplus2({\bf \overline{45},3})(-23)
\oplus({\bf \overline{5},15})(-23)
\oplus({\bf \overline{5},6})(-23)
\oplus({\bf \overline{5},3})(-23)
\oplus({\bf \overline{40},\overline{15}})(-31)
\oplus({\bf \overline{40},\overline{6}})(-31)
\oplus({\bf \overline{40},\overline{3}})(-31)
\oplus({\bf \overline{10},\overline{15}})(-31)
\oplus({\bf \overline{10},\overline{6}})(-31)
\oplus({\bf \overline{10},\overline{3}})(-31)
\oplus({\bf 10,8})(-39)$\\
%
${\bf \overline{194040}}$&=&
$({\bf \overline{280},1})(-33)
\oplus({\bf 1024,\overline{3}})(-25)
\oplus({\bf \overline{175'},\overline{3}})(-25)
\oplus({\bf \overline{126},\overline{3}})(-25)
\oplus({\bf 75,\overline{3}})(-25)
\oplus({\bf 1120,3})(-17)
\oplus({\bf 720,6})(-17)
\oplus({\bf 720,3})(-17)
\oplus({\bf 480,6})(-17)
\oplus({\bf 480,3})(-17)
\oplus({\bf 280,6})(-17)
\oplus({\bf 280,3})(-17)
\oplus({\bf 105,6})(-17)
\oplus({\bf 105,3})(-17)
\oplus({\bf 50,6})(-17)
\oplus({\bf 50,3})(-17)
\oplus({\bf 45,6})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 1050,8})(-9)
\oplus({\bf 1050,1})(-9)
\oplus({\bf 560,8})(-9)
\oplus({\bf 560,1})(-9)
\oplus({\bf 315,8})(-9)
\oplus({\bf 315,1})(-9)
\oplus({\bf 450,\overline{10}})(-9)
\oplus2({\bf 450,8})(-9)
\oplus({\bf 450,1})(-9)
\oplus({\bf 210,\overline{10}})(-9)
\oplus2({\bf 210,8})(-9)
\oplus({\bf 210,1})(-9)
\oplus({\bf 175,\overline{10}})(-9)
\oplus2({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 35,8})(-9)
\oplus({\bf 40,\overline{10}})(-9)
\oplus2({\bf 40,8})(-9)
\oplus({\bf 40,1})(-9)
\oplus({\bf 10,8})(-9)
\oplus({\bf \overline{560'},\overline{3}})(-1)
\oplus({\bf \overline{700},\overline{15}})(-1)
\oplus({\bf \overline{700},\overline{6}})(-1)
\oplus2({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{315},\overline{15}})(-1)
\oplus({\bf \overline{315},\overline{6}})(-1)
\oplus2({\bf \overline{315},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{15}})(-1)
\oplus({\bf \overline{210},\overline{6}})(-1)
\oplus2({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{15}})(-1)
\oplus({\bf \overline{160},\overline{6}})(-1)
\oplus({\bf \overline{160},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15'}})(-1)
\oplus3({\bf \overline{175},\overline{15}})(-1)
\oplus2({\bf \overline{175},\overline{6}})(-1)
\oplus3({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{15}})(-1)
\oplus({\bf \overline{40},\overline{6}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{15},\overline{15}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{6}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf \overline{420},6})(7)
\oplus({\bf \overline{420},3})(7)
\oplus({\bf \overline{175''},6})(7)
\oplus({\bf \overline{175''},3})(7)
\oplus({\bf \overline{280'},15})(7)
\oplus({\bf \overline{280'},6})(7)
\oplus({\bf \overline{280'},3})(7)
\oplus({\bf \overline{280},24})(7)
\oplus2({\bf \overline{280},15})(7)
\oplus3({\bf \overline{280},6})(7)
\oplus3({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},15})(7)
\oplus({\bf \overline{50},6})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{70},24})(7)
\oplus2({\bf \overline{70},15})(7)
\oplus2({\bf \overline{70},6})(7)
\oplus2({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},24})(7)
\oplus2({\bf \overline{45},15})(7)
\oplus2({\bf \overline{45},6})(7)
\oplus2({\bf \overline{45},3})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},6})(7)
\oplus({\bf \overline{5},3})(7)
\oplus({\bf \overline{224},8})(15)
\oplus({\bf \overline{175'},\overline{10}})(15)
\oplus2({\bf \overline{175'},8})(15)
\oplus({\bf \overline{175'},1})(15)
\oplus({\bf \overline{126},27})(15)
\oplus({\bf \overline{126},10})(15)
\oplus({\bf \overline{126},\overline{10}})(15)
\oplus3({\bf \overline{126},8})(15)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf 75,27})(15)
\oplus({\bf 75,10})(15)
\oplus({\bf 75,\overline{10}})(15)
\oplus3({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf 24,27})(15)
\oplus({\bf 24,10})(15)
\oplus({\bf 24,\overline{10}})(15)
\oplus3({\bf 24,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 105,\overline{15}})(23)
\oplus({\bf 105,\overline{6}})(23)
\oplus({\bf 105,\overline{3}})(23)
\oplus({\bf 50,\overline{15}})(23)
\oplus({\bf 50,\overline{6}})(23)
\oplus({\bf 50,\overline{3}})(23)
\oplus({\bf 45,\overline{24}})(23)
\oplus2({\bf 45,\overline{15}})(23)
\oplus2({\bf 45,\overline{6}})(23)
\oplus2({\bf 45,\overline{3}})(23)
\oplus({\bf 5,\overline{15}})(23)
\oplus({\bf 5,\overline{6}})(23)
\oplus({\bf 5,\overline{3}})(23)
\oplus({\bf 40,15})(31)
\oplus({\bf 40,6})(31)
\oplus({\bf 40,3})(31)
\oplus({\bf 10,15})(31)
\oplus({\bf 10,6})(31)
\oplus({\bf 10,3})(31)
\oplus({\bf \overline{10},8})(39)$\\
%
${\bf 194040'}$&=&
$({\bf \overline{315},\overline{3}})(-31)
\oplus({\bf \overline{1120},3})(-23)
\oplus({\bf \overline{175''},6})(-23)
\oplus({\bf \overline{175''},3})(-23)
\oplus({\bf \overline{280},6})(-23)
\oplus({\bf \overline{280},3})(-23)
\oplus({\bf 1176,1})(-15)
\oplus({\bf 700',8})(-15)
\oplus({\bf 700',1})(-15)
\oplus({\bf 1024,8})(-15)
\oplus({\bf 1024,1})(-15)
\oplus({\bf \overline{175'},\overline{10}})(-15)
\oplus2({\bf \overline{175'},8})(-15)
\oplus({\bf \overline{175'},1})(-15)
\oplus({\bf \overline{126},\overline{10}})(-15)
\oplus({\bf \overline{126},8})(-15)
\oplus({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf 980,\overline{3}})(-7)
\oplus({\bf 1120,\overline{3}})(-7)
\oplus({\bf 720,\overline{15}})(-7)
\oplus({\bf 720,\overline{6}})(-7)
\oplus2({\bf 720,\overline{3}})(-7)
\oplus({\bf 480,\overline{15}})(-7)
\oplus({\bf 480,\overline{3}})(-7)
\oplus({\bf 280,\overline{6}})(-7)
\oplus({\bf 280,\overline{3}})(-7)
\oplus({\bf 105,\overline{15'}})(-7)
\oplus2({\bf 105,\overline{15}})(-7)
\oplus({\bf 105,\overline{6}})(-7)
\oplus({\bf 105,\overline{3}})(-7)
\oplus({\bf 50,\overline{15}})(-7)
\oplus({\bf 50,\overline{6}})(-7)
\oplus2({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 1050,6})(1)
\oplus({\bf 1050,3})(1)
\oplus({\bf 560,6})(1)
\oplus({\bf 315,3})(1)
\oplus({\bf 450,24})(1)
\oplus({\bf 450,15})(1)
\oplus2({\bf 450,6})(1)
\oplus({\bf 450,3})(1)
\oplus({\bf 210,15})(1)
\oplus({\bf 210,6})(1)
\oplus2({\bf 210,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 35,24})(1)
\oplus({\bf 35,15})(1)
\oplus({\bf 35,6})(1)
\oplus({\bf 40,24})(1)
\oplus2({\bf 40,15})(1)
\oplus2({\bf 40,6})(1)
\oplus2({\bf 40,3})(1)
\oplus({\bf 10,15})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf \overline{700},\overline{10}})(9)
\oplus({\bf \overline{700},8})(9)
\oplus({\bf \overline{315},8})(9)
\oplus({\bf \overline{315},1})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{160},27})(9)
\oplus({\bf \overline{160},\overline{10}})(9)
\oplus({\bf \overline{160},8})(9)
\oplus({\bf \overline{175},27})(9)
\oplus({\bf \overline{175},10})(9)
\oplus({\bf \overline{175},\overline{10}})(9)
\oplus3({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf \overline{40},10})(9)
\oplus({\bf \overline{40},8})(9)
\oplus({\bf \overline{15},27})(9)
\oplus({\bf \overline{15},10})(9)
\oplus({\bf \overline{15},\overline{10}})(9)
\oplus2({\bf \overline{15},8})(9)
\oplus({\bf \overline{10},27})(9)
\oplus({\bf \overline{10},10})(9)
\oplus2({\bf \overline{10},8})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf \overline{280'},\overline{15}})(17)
\oplus({\bf \overline{280},\overline{15}})(17)
\oplus({\bf \overline{280},\overline{6}})(17)
\oplus({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{50},\overline{6}})(17)
\oplus({\bf \overline{70},\overline{24}})(17)
\oplus2({\bf \overline{70},\overline{15}})(17)
\oplus({\bf \overline{70},\overline{6}})(17)
\oplus({\bf \overline{70},\overline{3}})(17)
\oplus({\bf \overline{45},\overline{24}})(17)
\oplus({\bf \overline{45},\overline{15}})(17)
\oplus2({\bf \overline{45},\overline{6}})(17)
\oplus({\bf \overline{45},\overline{3}})(17)
\oplus({\bf \overline{5},\overline{24}})(17)
\oplus({\bf \overline{5},\overline{15}})(17)
\oplus2({\bf \overline{5},\overline{6}})(17)
\oplus({\bf \overline{5},\overline{3}})(17)
\oplus({\bf \overline{126},15})(25)
\oplus({\bf \overline{126},6})(25)
\oplus({\bf 75,15})(25)
\oplus({\bf 75,3})(25)
\oplus({\bf 24,15'})(25)
\oplus2({\bf 24,15})(25)
\oplus({\bf 24,6})(25)
\oplus({\bf 24,3})(25)
\oplus({\bf 1,15})(25)
\oplus({\bf 1,3})(25)
\oplus({\bf 45,10})(33)
\oplus({\bf 45,8})(33)
\oplus({\bf 5,10})(33)
\oplus({\bf 5,8})(33)
\oplus({\bf 10,\overline{6}})(41)$\\
%
${\bf \overline{194040'}}$&=&
$({\bf 315,3})(31)
\oplus({\bf 1120,\overline{3}})(23)
\oplus({\bf 175'',\overline{6}})(23)
\oplus({\bf 175'',\overline{3}})(23)
\oplus({\bf 280,\overline{6}})(23)
\oplus({\bf 280,\overline{3}})(23)
\oplus({\bf 1176,1})(15)
\oplus({\bf \overline{700'},8})(15)
\oplus({\bf \overline{700'},1})(15)
\oplus({\bf 1024,8})(15)
\oplus({\bf 1024,1})(15)
\oplus({\bf 175',10})(15)
\oplus2({\bf 175',8})(15)
\oplus({\bf 175',1})(15)
\oplus({\bf 126,10})(15)
\oplus({\bf 126,8})(15)
\oplus({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf \overline{980},3})(7)
\oplus({\bf \overline{1120},3})(7)
\oplus({\bf \overline{720},15})(7)
\oplus({\bf \overline{720},6})(7)
\oplus2({\bf \overline{720},3})(7)
\oplus({\bf \overline{480},15})(7)
\oplus({\bf \overline{480},3})(7)
\oplus({\bf \overline{105},15'})(7)
\oplus2({\bf \overline{105},15})(7)
\oplus({\bf \overline{105},6})(7)
\oplus({\bf \overline{105},3})(7)
\oplus({\bf \overline{280},6})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},15})(7)
\oplus({\bf \overline{50},6})(7)
\oplus2({\bf \overline{50},3})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{1050},\overline{6}})(-1)
\oplus({\bf \overline{1050},\overline{3}})(-1)
\oplus({\bf \overline{560},\overline{6}})(-1)
\oplus({\bf \overline{450},\overline{24}})(-1)
\oplus({\bf \overline{450},\overline{15}})(-1)
\oplus2({\bf \overline{450},\overline{6}})(-1)
\oplus({\bf \overline{450},\overline{3}})(-1)
\oplus({\bf \overline{35},\overline{24}})(-1)
\oplus({\bf \overline{35},\overline{15}})(-1)
\oplus({\bf \overline{35},\overline{6}})(-1)
\oplus({\bf \overline{315},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{15}})(-1)
\oplus({\bf \overline{210},\overline{6}})(-1)
\oplus2({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{24}})(-1)
\oplus2({\bf \overline{40},\overline{15}})(-1)
\oplus2({\bf \overline{40},\overline{6}})(-1)
\oplus2({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{10},\overline{15}})(-1)
\oplus({\bf \overline{10},\overline{3}})(-1)
\oplus({\bf 700,10})(-9)
\oplus({\bf 700,8})(-9)
\oplus({\bf 160,27})(-9)
\oplus({\bf 160,10})(-9)
\oplus({\bf 160,8})(-9)
\oplus({\bf 315,8})(-9)
\oplus({\bf 315,1})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 175,27})(-9)
\oplus({\bf 175,10})(-9)
\oplus({\bf 175,\overline{10}})(-9)
\oplus3({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf 15,27})(-9)
\oplus({\bf 15,10})(-9)
\oplus({\bf 15,\overline{10}})(-9)
\oplus2({\bf 15,8})(-9)
\oplus({\bf 40,\overline{10}})(-9)
\oplus({\bf 40,8})(-9)
\oplus({\bf 10,27})(-9)
\oplus({\bf 10,\overline{10}})(-9)
\oplus2({\bf 10,8})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 280',15})(-17)
\oplus({\bf 280,15})(-17)
\oplus({\bf 280,6})(-17)
\oplus({\bf 280,3})(-17)
\oplus({\bf 70,24})(-17)
\oplus2({\bf 70,15})(-17)
\oplus({\bf 70,6})(-17)
\oplus({\bf 70,3})(-17)
\oplus({\bf 50,6})(-17)
\oplus({\bf 45,24})(-17)
\oplus({\bf 45,15})(-17)
\oplus2({\bf 45,6})(-17)
\oplus({\bf 45,3})(-17)
\oplus({\bf 5,24})(-17)
\oplus({\bf 5,15})(-17)
\oplus2({\bf 5,6})(-17)
\oplus({\bf 5,3})(-17)
\oplus({\bf 126,\overline{15}})(-25)
\oplus({\bf 126,\overline{6}})(-25)
\oplus({\bf 75,\overline{15}})(-25)
\oplus({\bf 75,\overline{3}})(-25)
\oplus({\bf 24,\overline{15'}})(-25)
\oplus2({\bf 24,\overline{15}})(-25)
\oplus({\bf 24,\overline{6}})(-25)
\oplus({\bf 24,\overline{3}})(-25)
\oplus({\bf 1,\overline{15}})(-25)
\oplus({\bf 1,\overline{3}})(-25)
\oplus({\bf \overline{45},\overline{10}})(-33)
\oplus({\bf \overline{45},8})(-33)
\oplus({\bf \overline{5},\overline{10}})(-33)
\oplus({\bf \overline{5},8})(-33)
\oplus({\bf \overline{10},6})(-41)$\\
%
${\bf 194040''}$&=&
$({\bf 945',3})(-29)
\oplus({\bf \overline{3465},1})(-21)
\oplus({\bf \overline{720'},8})(-21)
\oplus({\bf \overline{720'},1})(-21)
\oplus({\bf \overline{540},8})(-21)
\oplus({\bf \overline{540},1})(-21)
\oplus({\bf \overline{2970},\overline{3}})(-13)
\oplus({\bf \overline{2000},\overline{3}})(-13)
\oplus({\bf \overline{210'},\overline{6}})(-13)
\oplus({\bf \overline{210'},\overline{3}})(-13)
\oplus({\bf \overline{420'},\overline{15}})(-13)
\oplus({\bf \overline{420'},\overline{6}})(-13)
\oplus2({\bf \overline{420'},\overline{3}})(-13)
\oplus({\bf \overline{280'},\overline{15}})(-13)
\oplus({\bf \overline{280'},\overline{3}})(-13)
\oplus({\bf \overline{924},3})(-5)
\oplus({\bf \overline{1750},6})(-5)
\oplus({\bf \overline{1750},3})(-5)
\oplus({\bf \overline{1050'},6})(-5)
\oplus({\bf \overline{126'},15})(-5)
\oplus({\bf \overline{126'},6})(-5)
\oplus2({\bf \overline{126'},3})(-5)
\oplus({\bf \overline{224},24})(-5)
\oplus({\bf \overline{224},15})(-5)
\oplus2({\bf \overline{224},6})(-5)
\oplus({\bf \overline{224},3})(-5)
\oplus({\bf \overline{126},24})(-5)
\oplus({\bf \overline{126},6})(-5)
\oplus({\bf 560'',8})(3)
\oplus({\bf 560'',1})(3)
\oplus({\bf 945,\overline{10}})(3)
\oplus({\bf 945,8})(3)
\oplus({\bf 480,\overline{10}})(3)
\oplus({\bf 70',27})(3)
\oplus({\bf 70',\overline{10}})(3)
\oplus2({\bf 70',8})(3)
\oplus({\bf 70',1})(3)
\oplus({\bf 105,\overline{35}})(3)
\oplus({\bf 105,27})(3)
\oplus2({\bf 105,\overline{10}})(3)
\oplus({\bf 105,8})(3)
\oplus({\bf 45,\overline{35}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 315',\overline{15}})(11)
\oplus({\bf 315',\overline{3}})(11)
\oplus({\bf 450,\overline{15'}})(11)
\oplus({\bf 450,\overline{15}})(11)
\oplus({\bf 175,\overline{15'}})(11)
\oplus({\bf 35,\overline{42}})(11)
\oplus({\bf 35,\overline{15'}})(11)
\oplus2({\bf 35,\overline{15}})(11)
\oplus({\bf 35,\overline{3}})(11)
\oplus({\bf 40,\overline{48}})(11)
\oplus({\bf 40,\overline{42}})(11)
\oplus2({\bf 40,\overline{15'}})(11)
\oplus({\bf 40,\overline{15}})(11)
\oplus({\bf 10,\overline{48}})(11)
\oplus({\bf 10,\overline{15'}})(11)
\oplus({\bf \overline{160},24})(19)
\oplus({\bf \overline{160},6})(19)
\oplus({\bf \overline{175},21})(19)
\oplus({\bf \overline{175},24})(19)
\oplus({\bf \overline{40},21})(19)
\oplus({\bf \overline{15},60})(19)
\oplus({\bf \overline{15},21})(19)
\oplus2({\bf \overline{15},24})(19)
\oplus({\bf \overline{15},6})(19)
\oplus({\bf \overline{10},63})(19)
\oplus({\bf \overline{10},60})(19)
\oplus2({\bf \overline{10},21})(19)
\oplus({\bf \overline{10},24})(19)
\oplus({\bf \overline{70},\overline{35}})(27)
\oplus({\bf \overline{70},\overline{10}})(27)
\oplus({\bf \overline{45},\overline{28}})(27)
\oplus({\bf \overline{45},\overline{35}})(27)
\oplus({\bf \overline{5},\overline{81}})(27)
\oplus({\bf \overline{5},\overline{28}})(27)
\oplus2({\bf \overline{5},\overline{35}})(27)
\oplus({\bf \overline{5},\overline{10}})(27)
\oplus({\bf 24,\overline{48}})(35)
\oplus({\bf 24,\overline{15'}})(35)
\oplus({\bf 1,\overline{48}})(35)
\oplus({\bf 1,\overline{15'}})(35)
\oplus({\bf 5,21})(43)$\\
%
${\bf \overline{194040''}}$&=&
$({\bf \overline{945'},\overline{3}})(29)
\oplus({\bf 3465,1})(21)
\oplus({\bf 720',8})(21)
\oplus({\bf 720',1})(21)
\oplus({\bf 540,8})(21)
\oplus({\bf 540,1})(21)
\oplus({\bf 2970,3})(13)
\oplus({\bf 210',6})(13)
\oplus({\bf 210',3})(13)
\oplus({\bf 2000,3})(13)
\oplus({\bf 420',15})(13)
\oplus({\bf 420',6})(13)
\oplus2({\bf 420',3})(13)
\oplus({\bf 280',15})(13)
\oplus({\bf 280',3})(13)
\oplus({\bf 924,\overline{3}})(5)
\oplus({\bf 1750,\overline{6}})(5)
\oplus({\bf 1750,\overline{3}})(5)
\oplus({\bf 126',\overline{15}})(5)
\oplus({\bf 126',\overline{6}})(5)
\oplus2({\bf 126',\overline{3}})(5)
\oplus({\bf 1050',\overline{6}})(5)
\oplus({\bf 224,\overline{24}})(5)
\oplus({\bf 224,\overline{15}})(5)
\oplus2({\bf 224,\overline{6}})(5)
\oplus({\bf 224,\overline{3}})(5)
\oplus({\bf 126,\overline{24}})(5)
\oplus({\bf 126,\overline{6}})(5)
\oplus({\bf \overline{560''},8})(-3)
\oplus({\bf \overline{560''},1})(-3)
\oplus({\bf \overline{945},10})(-3)
\oplus({\bf \overline{945},8})(-3)
\oplus({\bf \overline{70'},27})(-3)
\oplus({\bf \overline{70'},10})(-3)
\oplus2({\bf \overline{70'},8})(-3)
\oplus({\bf \overline{70'},1})(-3)
\oplus({\bf \overline{480},10})(-3)
\oplus({\bf \overline{105},35})(-3)
\oplus({\bf \overline{105},27})(-3)
\oplus2({\bf \overline{105},10})(-3)
\oplus({\bf \overline{105},8})(-3)
\oplus({\bf \overline{45},35})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{315'},15})(-11)
\oplus({\bf \overline{315'},3})(-11)
\oplus({\bf \overline{450},15'})(-11)
\oplus({\bf \overline{450},15})(-11)
\oplus({\bf \overline{35},42})(-11)
\oplus({\bf \overline{35},15'})(-11)
\oplus2({\bf \overline{35},15})(-11)
\oplus({\bf \overline{35},3})(-11)
\oplus({\bf \overline{175},15'})(-11)
\oplus({\bf \overline{40},48})(-11)
\oplus({\bf \overline{40},42})(-11)
\oplus2({\bf \overline{40},15'})(-11)
\oplus({\bf \overline{40},15})(-11)
\oplus({\bf \overline{10},48})(-11)
\oplus({\bf \overline{10},15'})(-11)
\oplus({\bf 160,\overline{24}})(-19)
\oplus({\bf 160,\overline{6}})(-19)
\oplus({\bf 175,\overline{21}})(-19)
\oplus({\bf 175,\overline{24}})(-19)
\oplus({\bf 15,\overline{60}})(-19)
\oplus({\bf 15,\overline{21}})(-19)
\oplus2({\bf 15,\overline{24}})(-19)
\oplus({\bf 15,\overline{6}})(-19)
\oplus({\bf 40,\overline{21}})(-19)
\oplus({\bf 10,\overline{63}})(-19)
\oplus({\bf 10,\overline{60}})(-19)
\oplus2({\bf 10,\overline{21}})(-19)
\oplus({\bf 10,\overline{24}})(-19)
\oplus({\bf 70,35})(-27)
\oplus({\bf 70,10})(-27)
\oplus({\bf 45,28})(-27)
\oplus({\bf 45,35})(-27)
\oplus({\bf 5,81})(-27)
\oplus({\bf 5,28})(-27)
\oplus2({\bf 5,35})(-27)
\oplus({\bf 5,10})(-27)
\oplus({\bf 24,48})(-35)
\oplus({\bf 24,15'})(-35)
\oplus({\bf 1,48})(-35)
\oplus({\bf 1,15'})(-35)
\oplus({\bf \overline{5},\overline{21}})(-43)$\\
%
${\bf 196560}$&=&
$({\bf 3510,1})(33)
\oplus({\bf 2574,3})(25)
\oplus({\bf 2376,3})(25)
\oplus({\bf \overline{715},\overline{3}})(17)
\oplus({\bf \overline{1760},\overline{6}})(17)
\oplus({\bf \overline{1760},\overline{3}})(17)
\oplus({\bf \overline{1540'},\overline{6}})(17)
\oplus({\bf \overline{495},8})(9)
\oplus({\bf \overline{495},1})(9)
\oplus({\bf \overline{1155},10})(9)
\oplus({\bf \overline{1155},8})(9)
\oplus({\bf \overline{945'},10})(9)
\oplus({\bf 330,15})(1)
\oplus({\bf 330,3})(1)
\oplus({\bf 720',15'})(1)
\oplus({\bf 720',15})(1)
\oplus({\bf 540,15'})(1)
\oplus({\bf 210',\overline{24}})(-7)
\oplus({\bf 210',\overline{6}})(-7)
\oplus({\bf 420',\overline{21}})(-7)
\oplus({\bf 420',\overline{24}})(-7)
\oplus({\bf 280',\overline{21}})(-7)
\oplus({\bf 126',35})(-15)
\oplus({\bf 126',10})(-15)
\oplus({\bf 224,28})(-15)
\oplus({\bf 224,35})(-15)
\oplus({\bf 126,28})(-15)
\oplus({\bf \overline{70'},48})(-23)
\oplus({\bf \overline{70'},15'})(-23)
\oplus({\bf \overline{105},36})(-23)
\oplus({\bf \overline{105},48})(-23)
\oplus({\bf \overline{45},36})(-23)
\oplus({\bf \overline{35},\overline{63}})(-31)
\oplus({\bf \overline{35},\overline{21}})(-31)
\oplus({\bf \overline{40},\overline{45}})(-31)
\oplus({\bf \overline{40},\overline{63}})(-31)
\oplus({\bf \overline{10},\overline{45}})(-31)
\oplus({\bf 15,80})(-39)
\oplus({\bf 15,28})(-39)
\oplus({\bf 10,55})(-39)
\oplus({\bf 10,80})(-39)
\oplus({\bf 5,99})(-47)
\oplus({\bf 5,36})(-47)
\oplus({\bf 1,\overline{45}})(-55)$\\
%
${\bf \overline{196560}}$&=&
$({\bf \overline{3510},1})(-33)
\oplus({\bf \overline{2574},\overline{3}})(-25)
\oplus({\bf \overline{2376},\overline{3}})(-25)
\oplus({\bf 715,3})(-17)
\oplus({\bf 1760,6})(-17)
\oplus({\bf 1760,3})(-17)
\oplus({\bf 1540',6})(-17)
\oplus({\bf 495,8})(-9)
\oplus({\bf 495,1})(-9)
\oplus({\bf 1155,\overline{10}})(-9)
\oplus({\bf 1155,8})(-9)
\oplus({\bf 945',\overline{10}})(-9)
\oplus({\bf \overline{330},\overline{15}})(-1)
\oplus({\bf \overline{330},\overline{3}})(-1)
\oplus({\bf \overline{720'},\overline{15'}})(-1)
\oplus({\bf \overline{720'},\overline{15}})(-1)
\oplus({\bf \overline{540},\overline{15'}})(-1)
\oplus({\bf \overline{210'},24})(7)
\oplus({\bf \overline{210'},6})(7)
\oplus({\bf \overline{420'},21})(7)
\oplus({\bf \overline{420'},24})(7)
\oplus({\bf \overline{280'},21})(7)
\oplus({\bf \overline{126'},\overline{35}})(15)
\oplus({\bf \overline{126'},\overline{10}})(15)
\oplus({\bf \overline{224},\overline{28}})(15)
\oplus({\bf \overline{224},\overline{35}})(15)
\oplus({\bf \overline{126},\overline{28}})(15)
\oplus({\bf 70',\overline{48}})(23)
\oplus({\bf 70',\overline{15'}})(23)
\oplus({\bf 105,\overline{36}})(23)
\oplus({\bf 105,\overline{48}})(23)
\oplus({\bf 45,\overline{36}})(23)
\oplus({\bf 35,63})(31)
\oplus({\bf 35,21})(31)
\oplus({\bf 40,45})(31)
\oplus({\bf 40,63})(31)
\oplus({\bf 10,45})(31)
\oplus({\bf \overline{15},\overline{80}})(39)
\oplus({\bf \overline{15},\overline{28}})(39)
\oplus({\bf \overline{10},\overline{55}})(39)
\oplus({\bf \overline{10},\overline{80}})(39)
\oplus({\bf \overline{5},\overline{99}})(47)
\oplus({\bf \overline{5},\overline{36}})(47)
\oplus({\bf 1,45})(55)$\\
%
${\bf 197120}$&=&
$({\bf 160,1})(36)
\oplus({\bf 450',3})(28)
\oplus({\bf 280',3})(28)
\oplus({\bf 70,3})(28)
\oplus({\bf 1050',\overline{6}})(20)
\oplus({\bf 1050',\overline{3}})(20)
\oplus({\bf 224,\overline{3}})(20)
\oplus({\bf 200,\overline{6}})(20)
\oplus({\bf 200,\overline{3}})(20)
\oplus({\bf 126,\overline{6}})(20)
\oplus({\bf 126,\overline{3}})(20)
\oplus({\bf 24,\overline{6}})(20)
\oplus({\bf \overline{1200},8})(12)
\oplus({\bf \overline{945},8})(12)
\oplus({\bf \overline{945},1})(12)
\oplus({\bf \overline{70'},1})(12)
\oplus({\bf \overline{480},10})(12)
\oplus2({\bf \overline{480},8})(12)
\oplus({\bf \overline{480},1})(12)
\oplus({\bf \overline{105},8})(12)
\oplus({\bf \overline{105},1})(12)
\oplus({\bf \overline{70},10})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{45},10})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{5},10})(12)
\oplus({\bf \overline{1440},6})(4)
\oplus({\bf \overline{1440},3})(4)
\oplus({\bf \overline{315'},3})(4)
\oplus({\bf \overline{560},15})(4)
\oplus({\bf \overline{560},6})(4)
\oplus({\bf \overline{560},3})(4)
\oplus({\bf \overline{450},15})(4)
\oplus({\bf \overline{450},6})(4)
\oplus2({\bf \overline{450},3})(4)
\oplus({\bf \overline{35},3})(4)
\oplus({\bf \overline{175},15'})(4)
\oplus2({\bf \overline{175},15})(4)
\oplus({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},3})(4)
\oplus({\bf \overline{15},15'})(4)
\oplus({\bf \overline{15},15})(4)
\oplus({\bf \overline{10},15'})(4)
\oplus({\bf \overline{10},15})(4)
\oplus({\bf 840,\overline{3}})(-4)
\oplus({\bf 540,\overline{3}})(-4)
\oplus({\bf 700,\overline{15}})(-4)
\oplus({\bf 700,\overline{6}})(-4)
\oplus2({\bf 700,\overline{3}})(-4)
\oplus({\bf 160,\overline{6}})(-4)
\oplus({\bf 160,\overline{3}})(-4)
\oplus({\bf 210,\overline{24}})(-4)
\oplus({\bf 210,\overline{15}})(-4)
\oplus({\bf 210,\overline{6}})(-4)
\oplus({\bf 210,\overline{3}})(-4)
\oplus({\bf 175,\overline{24}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus2({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{6}})(-4)
\oplus({\bf 40,\overline{21}})(-4)
\oplus2({\bf 40,\overline{24}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{6}})(-4)
\oplus({\bf 10,\overline{24}})(-4)
\oplus({\bf 10,\overline{6}})(-4)
\oplus({\bf 420',1})(-12)
\oplus({\bf 420,8})(-12)
\oplus({\bf 420,1})(-12)
\oplus({\bf 280',8})(-12)
\oplus({\bf 280',1})(-12)
\oplus({\bf 280,27})(-12)
\oplus({\bf 280,10})(-12)
\oplus2({\bf 280,8})(-12)
\oplus({\bf 280,1})(-12)
\oplus({\bf 70,10})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 50,35})(-12)
\oplus({\bf 50,27})(-12)
\oplus({\bf 50,10})(-12)
\oplus({\bf 50,8})(-12)
\oplus({\bf 45,35})(-12)
\oplus({\bf 45,27})(-12)
\oplus2({\bf 45,10})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 5,10})(-12)
\oplus({\bf 224,3})(-20)
\oplus({\bf 175',15})(-20)
\oplus({\bf 175',3})(-20)
\oplus({\bf 126,15})(-20)
\oplus({\bf 126,3})(-20)
\oplus({\bf 75,42})(-20)
\oplus({\bf 75,15'})(-20)
\oplus2({\bf 75,15})(-20)
\oplus({\bf 75,3})(-20)
\oplus({\bf 24,15'})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf \overline{105},\overline{6}})(-28)
\oplus({\bf \overline{50},\overline{24}})(-28)
\oplus({\bf \overline{50},\overline{6}})(-28)
\oplus({\bf \overline{45},\overline{24}})(-28)
\oplus({\bf \overline{45},\overline{6}})(-28)
\oplus({\bf \overline{40},10})(-36)$\\
%
${\bf \overline{197120}}$&=&
$({\bf \overline{160},1})(-36)
\oplus({\bf \overline{450'},\overline{3}})(-28)
\oplus({\bf \overline{280'},\overline{3}})(-28)
\oplus({\bf \overline{70},\overline{3}})(-28)
\oplus({\bf \overline{1050'},6})(-20)
\oplus({\bf \overline{1050'},3})(-20)
\oplus({\bf 200,6})(-20)
\oplus({\bf 200,3})(-20)
\oplus({\bf \overline{224},3})(-20)
\oplus({\bf \overline{126},6})(-20)
\oplus({\bf \overline{126},3})(-20)
\oplus({\bf 24,6})(-20)
\oplus({\bf 1200,8})(-12)
\oplus({\bf 945,8})(-12)
\oplus({\bf 945,1})(-12)
\oplus({\bf 480,\overline{10}})(-12)
\oplus2({\bf 480,8})(-12)
\oplus({\bf 480,1})(-12)
\oplus({\bf 70,\overline{10}})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 70',1})(-12)
\oplus({\bf 105,8})(-12)
\oplus({\bf 105,1})(-12)
\oplus({\bf 45,\overline{10}})(-12)
\oplus({\bf 45,8})(-12)
\oplus({\bf 5,\overline{10}})(-12)
\oplus({\bf 1440,\overline{6}})(-4)
\oplus({\bf 1440,\overline{3}})(-4)
\oplus({\bf 560,\overline{15}})(-4)
\oplus({\bf 560,\overline{6}})(-4)
\oplus({\bf 560,\overline{3}})(-4)
\oplus({\bf 315',\overline{3}})(-4)
\oplus({\bf 450,\overline{15}})(-4)
\oplus({\bf 450,\overline{6}})(-4)
\oplus2({\bf 450,\overline{3}})(-4)
\oplus({\bf 175,\overline{15'}})(-4)
\oplus2({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 15,\overline{15'}})(-4)
\oplus({\bf 15,\overline{15}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 40,\overline{15}})(-4)
\oplus({\bf 40,\overline{3}})(-4)
\oplus({\bf 10,\overline{15'}})(-4)
\oplus({\bf 10,\overline{15}})(-4)
\oplus({\bf \overline{840},3})(4)
\oplus({\bf \overline{540},3})(4)
\oplus({\bf \overline{700},15})(4)
\oplus({\bf \overline{700},6})(4)
\oplus2({\bf \overline{700},3})(4)
\oplus({\bf \overline{210},24})(4)
\oplus({\bf \overline{210},15})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{210},3})(4)
\oplus({\bf \overline{160},6})(4)
\oplus({\bf \overline{160},3})(4)
\oplus({\bf \overline{175},24})(4)
\oplus({\bf \overline{175},15})(4)
\oplus2({\bf \overline{175},6})(4)
\oplus({\bf \overline{175},3})(4)
\oplus({\bf \overline{40},21})(4)
\oplus2({\bf \overline{40},24})(4)
\oplus({\bf \overline{40},15})(4)
\oplus({\bf \overline{40},6})(4)
\oplus({\bf \overline{15},6})(4)
\oplus({\bf \overline{10},24})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{420'},1})(12)
\oplus({\bf \overline{420},8})(12)
\oplus({\bf \overline{420},1})(12)
\oplus({\bf \overline{280'},8})(12)
\oplus({\bf \overline{280'},1})(12)
\oplus({\bf \overline{280},27})(12)
\oplus({\bf \overline{280},\overline{10}})(12)
\oplus2({\bf \overline{280},8})(12)
\oplus({\bf \overline{280},1})(12)
\oplus({\bf \overline{50},\overline{35}})(12)
\oplus({\bf \overline{50},27})(12)
\oplus({\bf \overline{50},\overline{10}})(12)
\oplus({\bf \overline{50},8})(12)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus({\bf \overline{70},8})(12)
\oplus({\bf \overline{45},\overline{35}})(12)
\oplus({\bf \overline{45},27})(12)
\oplus2({\bf \overline{45},\overline{10}})(12)
\oplus({\bf \overline{45},8})(12)
\oplus({\bf \overline{5},\overline{10}})(12)
\oplus({\bf \overline{224},\overline{3}})(20)
\oplus({\bf \overline{175'},\overline{15}})(20)
\oplus({\bf \overline{175'},\overline{3}})(20)
\oplus({\bf \overline{126},\overline{15}})(20)
\oplus({\bf \overline{126},\overline{3}})(20)
\oplus({\bf 75,\overline{42}})(20)
\oplus({\bf 75,\overline{15'}})(20)
\oplus2({\bf 75,\overline{15}})(20)
\oplus({\bf 75,\overline{3}})(20)
\oplus({\bf 24,\overline{15'}})(20)
\oplus({\bf 24,\overline{15}})(20)
\oplus({\bf 105,6})(28)
\oplus({\bf 50,24})(28)
\oplus({\bf 50,6})(28)
\oplus({\bf 45,24})(28)
\oplus({\bf 45,6})(28)
\oplus({\bf 40,\overline{10}})(36)$\\
%
${\bf 199584}$&=&
$({\bf 720,1})(33)
\oplus({\bf 700',3})(25)
\oplus({\bf 1024,3})(25)
\oplus({\bf \overline{175'},3})(25)
\oplus({\bf \overline{1120},\overline{6}})(17)
\oplus({\bf \overline{1120},\overline{3}})(17)
\oplus({\bf \overline{720},\overline{6}})(17)
\oplus({\bf \overline{480},\overline{3}})(17)
\oplus({\bf \overline{175''},\overline{6}})(17)
\oplus({\bf \overline{175''},\overline{3}})(17)
\oplus({\bf \overline{280},\overline{6}})(17)
\oplus({\bf \overline{280},\overline{3}})(17)
\oplus({\bf \overline{1050},10})(9)
\oplus({\bf \overline{1050},8})(9)
\oplus({\bf \overline{560},8})(9)
\oplus({\bf \overline{560},1})(9)
\oplus({\bf \overline{450},8})(9)
\oplus({\bf \overline{315},10})(9)
\oplus2({\bf \overline{315},8})(9)
\oplus({\bf \overline{315},1})(9)
\oplus({\bf \overline{210},10})(9)
\oplus({\bf \overline{210},8})(9)
\oplus({\bf \overline{175},8})(9)
\oplus({\bf \overline{175},1})(9)
\oplus({\bf 560',15})(1)
\oplus({\bf 700,15})(1)
\oplus({\bf 700,6})(1)
\oplus({\bf 700,3})(1)
\oplus({\bf 160,6})(1)
\oplus({\bf 315,15'})(1)
\oplus2({\bf 315,15})(1)
\oplus({\bf 315,6})(1)
\oplus({\bf 315,3})(1)
\oplus({\bf 210,15})(1)
\oplus({\bf 210,6})(1)
\oplus2({\bf 210,3})(1)
\oplus({\bf 175,15})(1)
\oplus({\bf 175,6})(1)
\oplus({\bf 175,3})(1)
\oplus({\bf 40,3})(1)
\oplus({\bf 420,\overline{15}})(-7)
\oplus({\bf 420,\overline{6}})(-7)
\oplus({\bf 280',\overline{15}})(-7)
\oplus({\bf 280',\overline{3}})(-7)
\oplus({\bf 175'',\overline{24}})(-7)
\oplus({\bf 175'',\overline{15}})(-7)
\oplus({\bf 175'',\overline{6}})(-7)
\oplus({\bf 280,\overline{24}})(-7)
\oplus2({\bf 280,\overline{15}})(-7)
\oplus2({\bf 280,\overline{6}})(-7)
\oplus2({\bf 280,\overline{3}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 50,\overline{6}})(-7)
\oplus({\bf 50,\overline{3}})(-7)
\oplus({\bf 45,\overline{6}})(-7)
\oplus({\bf 45,\overline{3}})(-7)
\oplus({\bf 224,\overline{10}})(-15)
\oplus({\bf 224,8})(-15)
\oplus({\bf 175',27})(-15)
\oplus({\bf 175',10})(-15)
\oplus({\bf 175',\overline{10}})(-15)
\oplus2({\bf 175',8})(-15)
\oplus({\bf 126,27})(-15)
\oplus({\bf 126,\overline{10}})(-15)
\oplus2({\bf 126,8})(-15)
\oplus({\bf 126,1})(-15)
\oplus({\bf 75,10})(-15)
\oplus2({\bf 75,8})(-15)
\oplus({\bf 75,1})(-15)
\oplus({\bf 24,8})(-15)
\oplus({\bf 24,1})(-15)
\oplus({\bf \overline{70'},6})(-23)
\oplus({\bf \overline{105},24})(-23)
\oplus({\bf \overline{105},15})(-23)
\oplus2({\bf \overline{105},6})(-23)
\oplus({\bf \overline{105},3})(-23)
\oplus({\bf \overline{50},15})(-23)
\oplus({\bf \overline{50},6})(-23)
\oplus({\bf \overline{50},3})(-23)
\oplus({\bf \overline{45},15})(-23)
\oplus({\bf \overline{45},6})(-23)
\oplus2({\bf \overline{45},3})(-23)
\oplus({\bf \overline{5},3})(-23)
\oplus({\bf \overline{35},\overline{15}})(-31)
\oplus({\bf \overline{35},\overline{3}})(-31)
\oplus({\bf \overline{40},\overline{15}})(-31)
\oplus({\bf \overline{40},\overline{6}})(-31)
\oplus2({\bf \overline{40},\overline{3}})(-31)
\oplus({\bf \overline{10},\overline{6}})(-31)
\oplus({\bf \overline{10},\overline{3}})(-31)
\oplus({\bf 15,8})(-39)
\oplus({\bf 15,1})(-39)
\oplus({\bf 10,8})(-39)
\oplus({\bf 10,1})(-39)
\oplus({\bf 5,3})(-47)$\\
%
${\bf \overline{199584}}$&=&
$({\bf \overline{720},1})(-33)
\oplus({\bf \overline{700'},\overline{3}})(-25)
\oplus({\bf 1024,\overline{3}})(-25)
\oplus({\bf 175',\overline{3}})(-25)
\oplus({\bf 1120,6})(-17)
\oplus({\bf 1120,3})(-17)
\oplus({\bf 175'',6})(-17)
\oplus({\bf 175'',3})(-17)
\oplus({\bf 720,6})(-17)
\oplus({\bf 480,3})(-17)
\oplus({\bf 280,6})(-17)
\oplus({\bf 280,3})(-17)
\oplus({\bf 1050,\overline{10}})(-9)
\oplus({\bf 1050,8})(-9)
\oplus({\bf 560,8})(-9)
\oplus({\bf 560,1})(-9)
\oplus({\bf 315,\overline{10}})(-9)
\oplus2({\bf 315,8})(-9)
\oplus({\bf 315,1})(-9)
\oplus({\bf 450,8})(-9)
\oplus({\bf 210,\overline{10}})(-9)
\oplus({\bf 210,8})(-9)
\oplus({\bf 175,8})(-9)
\oplus({\bf 175,1})(-9)
\oplus({\bf \overline{560'},\overline{15}})(-1)
\oplus({\bf \overline{700},\overline{15}})(-1)
\oplus({\bf \overline{700},\overline{6}})(-1)
\oplus({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{315},\overline{15'}})(-1)
\oplus2({\bf \overline{315},\overline{15}})(-1)
\oplus({\bf \overline{315},\overline{6}})(-1)
\oplus({\bf \overline{315},\overline{3}})(-1)
\oplus({\bf \overline{210},\overline{15}})(-1)
\oplus({\bf \overline{210},\overline{6}})(-1)
\oplus2({\bf \overline{210},\overline{3}})(-1)
\oplus({\bf \overline{160},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{15}})(-1)
\oplus({\bf \overline{175},\overline{6}})(-1)
\oplus({\bf \overline{175},\overline{3}})(-1)
\oplus({\bf \overline{40},\overline{3}})(-1)
\oplus({\bf \overline{420},15})(7)
\oplus({\bf \overline{420},6})(7)
\oplus({\bf \overline{175''},24})(7)
\oplus({\bf \overline{175''},15})(7)
\oplus({\bf \overline{175''},6})(7)
\oplus({\bf \overline{280'},15})(7)
\oplus({\bf \overline{280'},3})(7)
\oplus({\bf \overline{280},24})(7)
\oplus2({\bf \overline{280},15})(7)
\oplus2({\bf \overline{280},6})(7)
\oplus2({\bf \overline{280},3})(7)
\oplus({\bf \overline{50},6})(7)
\oplus({\bf \overline{50},3})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{45},6})(7)
\oplus({\bf \overline{45},3})(7)
\oplus({\bf \overline{224},10})(15)
\oplus({\bf \overline{224},8})(15)
\oplus({\bf \overline{175'},27})(15)
\oplus({\bf \overline{175'},10})(15)
\oplus({\bf \overline{175'},\overline{10}})(15)
\oplus2({\bf \overline{175'},8})(15)
\oplus({\bf \overline{126},27})(15)
\oplus({\bf \overline{126},10})(15)
\oplus2({\bf \overline{126},8})(15)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf 75,\overline{10}})(15)
\oplus2({\bf 75,8})(15)
\oplus({\bf 75,1})(15)
\oplus({\bf 24,8})(15)
\oplus({\bf 24,1})(15)
\oplus({\bf 70',\overline{6}})(23)
\oplus({\bf 105,\overline{24}})(23)
\oplus({\bf 105,\overline{15}})(23)
\oplus2({\bf 105,\overline{6}})(23)
\oplus({\bf 105,\overline{3}})(23)
\oplus({\bf 50,\overline{15}})(23)
\oplus({\bf 50,\overline{6}})(23)
\oplus({\bf 50,\overline{3}})(23)
\oplus({\bf 45,\overline{15}})(23)
\oplus({\bf 45,\overline{6}})(23)
\oplus2({\bf 45,\overline{3}})(23)
\oplus({\bf 5,\overline{3}})(23)
\oplus({\bf 35,15})(31)
\oplus({\bf 35,3})(31)
\oplus({\bf 40,15})(31)
\oplus({\bf 40,6})(31)
\oplus2({\bf 40,3})(31)
\oplus({\bf 10,6})(31)
\oplus({\bf 10,3})(31)
\oplus({\bf \overline{15},8})(39)
\oplus({\bf \overline{15},1})(39)
\oplus({\bf \overline{10},8})(39)
\oplus({\bf \overline{10},1})(39)
\oplus({\bf \overline{5},\overline{3}})(47)$\\
%
${\bf 200200}$&=&
$({\bf 1750,1})(30)
\oplus({\bf \overline{2625'},3})(22)
\oplus({\bf \overline{560''},3})(22)
\oplus({\bf \overline{945},3})(22)
\oplus({\bf \overline{1500},\overline{3}})(14)
\oplus({\bf \overline{945'},\overline{6}})(14)
\oplus({\bf \overline{945'},\overline{3}})(14)
\oplus({\bf \overline{1440},\overline{6}})(14)
\oplus({\bf \overline{1440},\overline{3}})(14)
\oplus({\bf \overline{315'},\overline{6}})(14)
\oplus({\bf \overline{315'},\overline{3}})(14)
\oplus({\bf \overline{450},\overline{6}})(14)
\oplus({\bf 720',8})(6)
\oplus({\bf 720',1})(6)
\oplus({\bf 840,8})(6)
\oplus({\bf 840,1})(6)
\oplus({\bf 540,10})(6)
\oplus2({\bf 540,8})(6)
\oplus({\bf 540,1})(6)
\oplus({\bf 700,10})(6)
\oplus({\bf 700,8})(6)
\oplus({\bf 160,10})(6)
\oplus({\bf 160,8})(6)
\oplus({\bf 175,10})(6)
\oplus({\bf 210',3})(-2)
\oplus({\bf 420',15})(-2)
\oplus({\bf 420',6})(-2)
\oplus2({\bf 420',3})(-2)
\oplus({\bf 420,15})(-2)
\oplus({\bf 420,3})(-2)
\oplus({\bf 280',15'})(-2)
\oplus2({\bf 280',15})(-2)
\oplus({\bf 280',6})(-2)
\oplus({\bf 280',3})(-2)
\oplus({\bf 280,15'})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 70,15'})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 45,15'})(-2)
\oplus({\bf 126',\overline{6}})(-10)
\oplus({\bf 126',\overline{3}})(-10)
\oplus({\bf 224,\overline{24}})(-10)
\oplus({\bf 224,\overline{15}})(-10)
\oplus2({\bf 224,\overline{6}})(-10)
\oplus({\bf 224,\overline{3}})(-10)
\oplus({\bf 175',\overline{24}})(-10)
\oplus({\bf 175',\overline{6}})(-10)
\oplus({\bf 126,\overline{21}})(-10)
\oplus2({\bf 126,\overline{24}})(-10)
\oplus({\bf 126,\overline{15}})(-10)
\oplus({\bf 126,\overline{6}})(-10)
\oplus({\bf 75,\overline{21}})(-10)
\oplus({\bf 75,\overline{24}})(-10)
\oplus({\bf 24,\overline{21}})(-10)
\oplus({\bf 24,\overline{24}})(-10)
\oplus({\bf \overline{70'},10})(-18)
\oplus({\bf \overline{70'},8})(-18)
\oplus({\bf \overline{105},35})(-18)
\oplus({\bf \overline{105},27})(-18)
\oplus2({\bf \overline{105},10})(-18)
\oplus({\bf \overline{105},8})(-18)
\oplus({\bf \overline{50},35})(-18)
\oplus({\bf \overline{50},10})(-18)
\oplus({\bf \overline{45},28})(-18)
\oplus2({\bf \overline{45},35})(-18)
\oplus({\bf \overline{45},27})(-18)
\oplus({\bf \overline{45},10})(-18)
\oplus({\bf \overline{5},35})(-18)
\oplus({\bf \overline{35},15'})(-26)
\oplus({\bf \overline{35},15})(-26)
\oplus({\bf \overline{40},48})(-26)
\oplus({\bf \overline{40},42})(-26)
\oplus2({\bf \overline{40},15'})(-26)
\oplus({\bf \overline{40},15})(-26)
\oplus({\bf \overline{10},48})(-26)
\oplus({\bf \overline{10},42})(-26)
\oplus({\bf \overline{10},15'})(-26)
\oplus({\bf 15,\overline{21}})(-34)
\oplus({\bf 15,\overline{24}})(-34)
\oplus({\bf 10,\overline{60}})(-34)
\oplus({\bf 10,\overline{21}})(-34)
\oplus({\bf 10,\overline{24}})(-34)
\oplus({\bf 5,35})(-42)$\\
%
${\bf \overline{200200}}$&=&
$({\bf \overline{1750},1})(-30)
\oplus({\bf 2625',\overline{3}})(-22)
\oplus({\bf 560'',\overline{3}})(-22)
\oplus({\bf 945,\overline{3}})(-22)
\oplus({\bf 1500,3})(-14)
\oplus({\bf 945',6})(-14)
\oplus({\bf 945',3})(-14)
\oplus({\bf 1440,6})(-14)
\oplus({\bf 1440,3})(-14)
\oplus({\bf 315',6})(-14)
\oplus({\bf 315',3})(-14)
\oplus({\bf 450,6})(-14)
\oplus({\bf \overline{720'},8})(-6)
\oplus({\bf \overline{720'},1})(-6)
\oplus({\bf \overline{840},8})(-6)
\oplus({\bf \overline{840},1})(-6)
\oplus({\bf \overline{540},\overline{10}})(-6)
\oplus2({\bf \overline{540},8})(-6)
\oplus({\bf \overline{540},1})(-6)
\oplus({\bf \overline{700},\overline{10}})(-6)
\oplus({\bf \overline{700},8})(-6)
\oplus({\bf \overline{160},\overline{10}})(-6)
\oplus({\bf \overline{160},8})(-6)
\oplus({\bf \overline{175},\overline{10}})(-6)
\oplus({\bf \overline{210'},\overline{3}})(2)
\oplus({\bf \overline{420'},\overline{15}})(2)
\oplus({\bf \overline{420'},\overline{6}})(2)
\oplus2({\bf \overline{420'},\overline{3}})(2)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{280'},\overline{15'}})(2)
\oplus2({\bf \overline{280'},\overline{15}})(2)
\oplus({\bf \overline{280'},\overline{6}})(2)
\oplus({\bf \overline{280'},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15'}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{70},\overline{15'}})(2)
\oplus({\bf \overline{70},\overline{15}})(2)
\oplus({\bf \overline{45},\overline{15'}})(2)
\oplus({\bf \overline{126'},6})(10)
\oplus({\bf \overline{126'},3})(10)
\oplus({\bf \overline{224},24})(10)
\oplus({\bf \overline{224},15})(10)
\oplus2({\bf \overline{224},6})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{175'},24})(10)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{126},21})(10)
\oplus2({\bf \overline{126},24})(10)
\oplus({\bf \overline{126},15})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,21})(10)
\oplus({\bf 75,24})(10)
\oplus({\bf 24,21})(10)
\oplus({\bf 24,24})(10)
\oplus({\bf 70',\overline{10}})(18)
\oplus({\bf 70',8})(18)
\oplus({\bf 105,\overline{35}})(18)
\oplus({\bf 105,27})(18)
\oplus2({\bf 105,\overline{10}})(18)
\oplus({\bf 105,8})(18)
\oplus({\bf 50,\overline{35}})(18)
\oplus({\bf 50,\overline{10}})(18)
\oplus({\bf 45,\overline{28}})(18)
\oplus2({\bf 45,\overline{35}})(18)
\oplus({\bf 45,27})(18)
\oplus({\bf 45,\overline{10}})(18)
\oplus({\bf 5,\overline{35}})(18)
\oplus({\bf 35,\overline{15'}})(26)
\oplus({\bf 35,\overline{15}})(26)
\oplus({\bf 40,\overline{48}})(26)
\oplus({\bf 40,\overline{42}})(26)
\oplus2({\bf 40,\overline{15'}})(26)
\oplus({\bf 40,\overline{15}})(26)
\oplus({\bf 10,\overline{48}})(26)
\oplus({\bf 10,\overline{42}})(26)
\oplus({\bf 10,\overline{15'}})(26)
\oplus({\bf \overline{15},21})(34)
\oplus({\bf \overline{15},24})(34)
\oplus({\bf \overline{10},60})(34)
\oplus({\bf \overline{10},21})(34)
\oplus({\bf \overline{10},24})(34)
\oplus({\bf \overline{5},\overline{35}})(42)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_4\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_8\supset\mathfrak{su}_4\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A7_A3-A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_8\supset\mathfrak{su}_4\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A7_A3-A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_8\supset\mathfrak{su}_4\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 8}$&=&
$({\bf 4,1})(1)
\oplus({\bf 1,4})(-1)$\\
%
${\bf \overline{8}}$&=&
$({\bf \overline{4},1})(-1)
\oplus({\bf 1,\overline{4}})(1)$\\
%
${\bf 28}$&=&
$({\bf 6,1})(2)
\oplus({\bf 4,4})(0)
\oplus({\bf 1,6})(-2)$\\
%
${\bf \overline{28}}$&=&
$({\bf 6,1})(-2)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 1,6})(2)$\\
%
${\bf 36}$&=&
$({\bf 10,1})(2)
\oplus({\bf 4,4})(0)
\oplus({\bf 1,10})(-2)$\\
%
${\bf \overline{36}}$&=&
$({\bf \overline{10},1})(-2)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 1,\overline{10}})(2)$\\
%
${\bf 56}$&=&
$({\bf \overline{4},1})(3)
\oplus({\bf 6,4})(1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 1,\overline{4}})(-3)$\\
%
${\bf \overline{56}}$&=&
$({\bf 4,1})(-3)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 1,4})(3)$\\
%
${\bf 63}$&=&
$({\bf 4,\overline{4}})(2)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4},4})(-2)$\\
%
${\bf 70}$&=&
$({\bf 1,1})(4)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf 6,6})(0)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf 1,1})(-4)$\\
%
${\bf 120}$&=&
$({\bf \overline{20''},1})(3)
\oplus({\bf 10,4})(1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 1,\overline{20''}})(-3)$\\
%
${\bf \overline{120}}$&=&
$({\bf 20'',1})(-3)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf 1,20''})(3)$\\
%
${\bf 168}$&=&
$({\bf \overline{20},1})(3)
\oplus({\bf 10,4})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 1,\overline{20}})(-3)$\\
%
${\bf \overline{168}}$&=&
$({\bf 20,1})(-3)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 1,20})(3)$\\
%
${\bf 216}$&=&
$({\bf \overline{4},6})(-3)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 6,\overline{4}})(3)$\\
%
${\bf \overline{216}}$&=&
$({\bf 4,6})(3)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 6,4})(-3)$\\
%
${\bf 280}$&=&
$({\bf 10,\overline{4}})(3)
\oplus({\bf 36,1})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf \overline{4},10})(-3)$\\
%
${\bf \overline{280}}$&=&
$({\bf \overline{10},4})(-3)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf 4,\overline{10}})(3)$\\
%
${\bf 330}$&=&
$({\bf 35,1})(4)
\oplus({\bf \overline{20''},4})(2)
\oplus({\bf 10,10})(0)
\oplus({\bf 4,\overline{20''}})(-2)
\oplus({\bf 1,35})(-4)$\\
%
${\bf \overline{330}}$&=&
$({\bf \overline{35},1})(-4)
\oplus({\bf 20'',\overline{4}})(-2)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{4},20''})(2)
\oplus({\bf 1,\overline{35}})(4)$\\
%
${\bf 336}$&=&
$({\bf 20',1})(4)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf 10,10})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 1,20'})(-4)$\\
%
${\bf \overline{336}}$&=&
$({\bf 20',1})(-4)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf 1,20'})(4)$\\
%
${\bf 378}$&=&
$({\bf 15,1})(4)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf 10,6})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf 1,15})(-4)$\\
%
${\bf \overline{378}}$&=&
$({\bf 15,1})(-4)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf 1,15})(4)$\\
%
${\bf 420}$&=&
$({\bf \overline{4},\overline{4}})(-4)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,\overline{10}})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf \overline{4},\overline{4}})(4)$\\
%
${\bf \overline{420}}$&=&
$({\bf 4,4})(4)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,10})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 10,1})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 4,4})(-4)$\\
%
${\bf 504}$&=&
$({\bf \overline{4},1})(-5)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{4}})(-3)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 1,\overline{4}})(5)$\\
%
${\bf \overline{504}}$&=&
$({\bf 4,1})(5)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf 4,15})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 1,4})(-5)$\\
%
${\bf 630}$&=&
$({\bf 45,1})(4)
\oplus({\bf \overline{20''},4})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 4,\overline{20''}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 1,45})(-4)$\\
%
${\bf \overline{630}}$&=&
$({\bf \overline{45},1})(-4)
\oplus({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus({\bf \overline{4},20''})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf 1,\overline{45}})(4)$\\
%
${\bf 720}$&=&
$({\bf 6,6})(4)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf 6,6})(-4)$\\
%
${\bf 792}$&=&
$({\bf \overline{56},1})(-5)
\oplus({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf 20'',\overline{10}})(-1)
\oplus({\bf \overline{10},20''})(1)
\oplus({\bf \overline{4},\overline{35}})(3)
\oplus({\bf 1,\overline{56}})(5)$\\
%
${\bf \overline{792}}$&=&
$({\bf 56,1})(5)
\oplus({\bf 35,4})(3)
\oplus({\bf \overline{20''},10})(1)
\oplus({\bf 10,\overline{20''}})(-1)
\oplus({\bf 4,35})(-3)
\oplus({\bf 1,56})(-5)$\\
%
${\bf 924}$&=&
$({\bf \overline{20''},\overline{4}})(4)
\oplus({\bf 70,1})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 36,4})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 15,10})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf \overline{4},\overline{20''}})(-4)$\\
%
${\bf \overline{924}}$&=&
$({\bf 20'',4})(-4)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 4,20''})(4)$\\
%
${\bf 945}$&=&
$({\bf 10,6})(4)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 45,1})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf 6,10})(-4)$\\
%
${\bf \overline{945}}$&=&
$({\bf \overline{10},6})(-4)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 6,\overline{10}})(4)$\\
%
${\bf 1008}$&=&
$({\bf \overline{20},1})(-5)
\oplus({\bf 20',\overline{4}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 20,\overline{10}})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf \overline{4},20'})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf 1,\overline{20}})(5)$\\
%
${\bf \overline{1008}}$&=&
$({\bf 20,1})(5)
\oplus({\bf 20',4})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf 4,20'})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf 1,20})(-5)$\\
%
${\bf 1176}$&=&
$({\bf 10,1})(-6)
\oplus({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf 20',\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 20,20})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf \overline{10},20'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf \overline{4},\overline{20}})(4)
\oplus({\bf 1,10})(6)$\\
%
${\bf \overline{1176}}$&=&
$({\bf \overline{10},1})(6)
\oplus({\bf 20,4})(4)
\oplus({\bf 20',10})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 10,20'})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 4,20})(-4)
\oplus({\bf 1,\overline{10}})(-6)$\\
%
${\bf 1232}$&=&
$({\bf 10,\overline{10}})(4)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 84,1})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf \overline{10},10})(-4)$\\
%
${\bf 1280}$&=&
$({\bf \overline{20},\overline{4}})(4)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 36,4})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,20})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf \overline{4},\overline{20}})(-4)$\\
%
${\bf \overline{1280}}$&=&
$({\bf 20,4})(-4)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus2({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 4,20})(4)$\\
%
${\bf 1344}$&=&
$({\bf 6,\overline{4}})(-5)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf 20',4})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 20,15})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,20'})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf \overline{4},6})(5)$\\
%
${\bf \overline{1344}}$&=&
$({\bf 6,4})(5)
\oplus({\bf 20,6})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},20'})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 10,4})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf 4,6})(-5)$\\
%
${\bf 1512}$&=&
$({\bf 6,1})(-6)
\oplus({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{4}})(-4)
\oplus({\bf 20',6})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf \overline{4},\overline{20}})(4)
\oplus({\bf \overline{4},\overline{4}})(4)
\oplus({\bf 1,6})(6)$\\
%
${\bf \overline{1512}}$&=&
$({\bf 6,1})(6)
\oplus({\bf 20,4})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 20',6})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 10,15})(-2)
\oplus({\bf 6,20'})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 4,20})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 1,6})(-6)$\\
%
${\bf 1512'}$&=&
$({\bf \overline{36},1})(-5)
\oplus({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,20''})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf \overline{4},\overline{45}})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf 1,\overline{36}})(5)$\\
%
${\bf \overline{1512'}}$&=&
$({\bf 36,1})(5)
\oplus({\bf 45,4})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf \overline{20''},6})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf 6,\overline{20''}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 4,45})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf 1,36})(-5)$\\
%
${\bf 1680}$&=&
$({\bf \overline{60},1})(-5)
\oplus({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 20',\overline{4}})(-3)
\oplus({\bf 20'',\overline{10}})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf \overline{10},20''})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf \overline{4},\overline{45}})(3)
\oplus({\bf \overline{4},20'})(3)
\oplus({\bf 1,\overline{60}})(5)$\\
%
${\bf \overline{1680}}$&=&
$({\bf 60,1})(5)
\oplus({\bf 45,4})(3)
\oplus({\bf 20',4})(3)
\oplus({\bf \overline{20''},10})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf 10,\overline{20''}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 4,45})(-3)
\oplus({\bf 4,20'})(-3)
\oplus({\bf 1,60})(-5)$\\
%
${\bf 1716}$&=&
$({\bf \overline{84''},1})(-6)
\oplus({\bf \overline{56},\overline{4}})(-4)
\oplus({\bf \overline{35},\overline{10}})(-2)
\oplus({\bf 20'',20''})(0)
\oplus({\bf \overline{10},\overline{35}})(2)
\oplus({\bf \overline{4},\overline{56}})(4)
\oplus({\bf 1,\overline{84''}})(6)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 84'',1})(6)
\oplus({\bf 56,4})(4)
\oplus({\bf 35,10})(2)
\oplus({\bf \overline{20''},\overline{20''}})(0)
\oplus({\bf 10,35})(-2)
\oplus({\bf 4,56})(-4)
\oplus({\bf 1,84''})(-6)$\\
%
${\bf 1764}$&=&
$({\bf 1,1})(8)
\oplus({\bf \overline{4},4})(6)
\oplus({\bf \overline{10},10})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 20',20'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf 10,\overline{10}})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 4,\overline{4}})(-6)
\oplus({\bf 1,1})(-8)$\\
%
${\bf 1800}$&=&
$({\bf \overline{10},\overline{4}})(-5)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf \overline{45},4})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,20''})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf 20'',1})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,\overline{45}})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 6,\overline{36}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf \overline{4},\overline{10}})(5)$\\
%
${\bf \overline{1800}}$&=&
$({\bf 10,4})(5)
\oplus({\bf 36,6})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf 45,\overline{4}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{20''}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf \overline{20''},1})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},45})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf 10,4})(-3)
\oplus({\bf 6,36})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf 4,10})(-5)$\\
%
${\bf 1848}$&=&
$({\bf \overline{84'},1})(-5)
\oplus({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 20'',\overline{10}})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus({\bf \overline{10},20''})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf 6,20''})(1)
\oplus({\bf \overline{4},\overline{35}})(3)
\oplus({\bf \overline{4},\overline{45}})(3)
\oplus({\bf 1,\overline{84'}})(5)$\\
%
${\bf \overline{1848}}$&=&
$({\bf 84',1})(5)
\oplus({\bf 35,4})(3)
\oplus({\bf 45,4})(3)
\oplus({\bf \overline{20''},10})(1)
\oplus({\bf \overline{20''},6})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf 10,\overline{20''}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf 6,\overline{20''}})(-1)
\oplus({\bf 4,35})(-3)
\oplus({\bf 4,45})(-3)
\oplus({\bf 1,84'})(-5)$\\
%
${\bf 2100}$&=&
$({\bf \overline{10},1})(-6)
\oplus({\bf \overline{36},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{4}})(-4)
\oplus({\bf \overline{45},6})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,\overline{10}})(-2)
\oplus({\bf 20'',4})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,20''})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf \overline{4},\overline{36}})(4)
\oplus({\bf \overline{4},\overline{4}})(4)
\oplus({\bf 1,\overline{10}})(6)$\\
%
${\bf \overline{2100}}$&=&
$({\bf 10,1})(6)
\oplus({\bf 36,4})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 45,6})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,10})(2)
\oplus({\bf \overline{20''},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{20''}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf 10,15})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf 6,45})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 4,36})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 1,10})(-6)$\\
%
${\bf 2352}$&=&
$({\bf \overline{4},4})(6)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 20',15})(0)
\oplus({\bf 15,20'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf 10,6})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 4,\overline{4}})(-6)$\\
%
${\bf 2352'}$&=&
$({\bf 4,1})(-7)
\oplus({\bf 10,\overline{4}})(-5)
\oplus({\bf 6,\overline{4}})(-5)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf 20',20})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 20,20'})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf \overline{4},10})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf 1,4})(7)$\\
%
${\bf \overline{2352'}}$&=&
$({\bf \overline{4},1})(7)
\oplus({\bf \overline{10},4})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf \overline{20},20'})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 10,20})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf 4,\overline{10}})(-5)
\oplus({\bf 4,6})(-5)
\oplus({\bf 1,\overline{4}})(-7)$\\
%
${\bf 2520}$&=&
$({\bf \overline{4},20'})(-5)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 1,\overline{60}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf 36,10})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf 20',\overline{4}})(5)$\\
%
${\bf \overline{2520}}$&=&
$({\bf 4,20'})(5)
\oplus({\bf 15,20})(3)
\oplus({\bf 1,60})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf 60,1})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 20',4})(-5)$\\
%
${\bf 2520'}$&=&
$({\bf 50,1})(-6)
\oplus({\bf \overline{60},\overline{4}})(-4)
\oplus({\bf \overline{45},\overline{10}})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 20'',20''})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf \overline{10},\overline{45}})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf \overline{4},\overline{60}})(4)
\oplus({\bf 1,50})(6)$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 50,1})(6)
\oplus({\bf 60,4})(4)
\oplus({\bf 45,10})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf \overline{20''},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf 10,45})(-2)
\oplus({\bf 6,20'})(-2)
\oplus({\bf 4,60})(-4)
\oplus({\bf 1,50})(-6)$\\
%
${\bf 2520''}$&=&
$({\bf 35,\overline{4}})(5)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{20''},15})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf 70,4})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 4,70})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 15,\overline{20''}})(-3)
\oplus({\bf 1,\overline{120}})(-3)
\oplus({\bf 1,\overline{20''}})(-3)
\oplus({\bf \overline{4},35})(-5)$\\
%
${\bf \overline{2520''}}$&=&
$({\bf \overline{35},4})(-5)
\oplus({\bf 120,1})(-3)
\oplus({\bf 20'',15})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{4},\overline{70}})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf 15,20''})(3)
\oplus({\bf 1,120})(3)
\oplus({\bf 1,20''})(3)
\oplus({\bf 4,\overline{35}})(5)$\\
%
${\bf 2800}$&=&
$({\bf 15,\overline{4}})(5)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 6,20})(1)
\oplus2({\bf 6,4})(1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus2({\bf 4,6})(-1)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{36}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf 1,\overline{4}})(-3)
\oplus({\bf \overline{4},15})(-5)$\\
%
${\bf \overline{2800}}$&=&
$({\bf 15,4})(-5)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus2({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus2({\bf \overline{4},6})(1)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,36})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 4,15})(5)$\\
%
${\bf 3080}$&=&
$({\bf \overline{20''},6})(5)
\oplus({\bf 70,\overline{4}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf 84',1})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 4,45})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,84'})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{4},70})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf 6,\overline{20''}})(-5)$\\
%
${\bf \overline{3080}}$&=&
$({\bf 20'',6})(-5)
\oplus({\bf \overline{70},4})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{84'},1})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{4},\overline{45}})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{84'}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 4,\overline{70}})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 6,20''})(5)$\\
%
${\bf 3432}$&=&
$({\bf 120',1})(-7)
\oplus({\bf \overline{84''},\overline{4}})(-5)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{35},20''})(-1)
\oplus({\bf 20'',\overline{35}})(1)
\oplus({\bf \overline{10},\overline{56}})(3)
\oplus({\bf \overline{4},\overline{84''}})(5)
\oplus({\bf 1,120'})(7)$\\
%
${\bf \overline{3432}}$&=&
$({\bf \overline{120'},1})(7)
\oplus({\bf 84'',4})(5)
\oplus({\bf 56,10})(3)
\oplus({\bf 35,\overline{20''}})(1)
\oplus({\bf \overline{20''},35})(-1)
\oplus({\bf 10,56})(-3)
\oplus({\bf 4,84''})(-5)
\oplus({\bf 1,\overline{120'}})(-7)$\\
%
${\bf 3584}$&=&
$({\bf 4,\overline{4}})(6)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},20})(2)
\oplus2({\bf \overline{4},4})(2)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus2({\bf 4,\overline{4}})(-2)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf \overline{4},4})(-6)$\\
%
${\bf 4032}$&=&
$({\bf \overline{20''},\overline{10}})(5)
\oplus({\bf 70,\overline{4}})(3)
\oplus({\bf 10,\overline{36}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf 160,1})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 4,84})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,160})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{4},70})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{10},\overline{20''}})(-5)$\\
%
${\bf \overline{4032}}$&=&
$({\bf 20'',10})(-5)
\oplus({\bf \overline{70},4})(-3)
\oplus({\bf \overline{10},36})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{160},1})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{4},84})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 84,\overline{4}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{160}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf 36,\overline{10}})(3)
\oplus({\bf 4,\overline{70}})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 10,20''})(5)$\\
%
${\bf 4200}$&=&
$({\bf \overline{20},6})(5)
\oplus({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,45})(1)
\oplus({\bf 4,20'})(1)
\oplus2({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 20',4})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 15,20})(-1)
\oplus2({\bf 15,4})(-1)
\oplus({\bf 1,60})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf 6,\overline{20}})(-5)$\\
%
${\bf \overline{4200}}$&=&
$({\bf 20,6})(-5)
\oplus({\bf 64,4})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},\overline{45}})(-1)
\oplus({\bf \overline{4},20'})(-1)
\oplus2({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus2({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{60}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf 6,20})(5)$\\
%
${\bf 4620}$&=&
$({\bf \overline{70},1})(-6)
\oplus({\bf \overline{84'},\overline{4}})(-4)
\oplus({\bf \overline{36},\overline{4}})(-4)
\oplus({\bf \overline{35},6})(-2)
\oplus({\bf \overline{45},\overline{10}})(-2)
\oplus({\bf \overline{45},6})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 20'',20})(0)
\oplus({\bf 20'',4})(0)
\oplus({\bf 20,20''})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 4,20''})(0)
\oplus({\bf \overline{10},\overline{45}})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 6,\overline{35}})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf \overline{4},\overline{84'}})(4)
\oplus({\bf \overline{4},\overline{36}})(4)
\oplus({\bf 1,\overline{70}})(6)$\\
%
${\bf \overline{4620}}$&=&
$({\bf 70,1})(6)
\oplus({\bf 84',4})(4)
\oplus({\bf 36,4})(4)
\oplus({\bf 35,6})(2)
\oplus({\bf 45,10})(2)
\oplus({\bf 45,6})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf \overline{20''},\overline{20}})(0)
\oplus({\bf \overline{20''},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{20''}})(0)
\oplus({\bf 10,45})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf 6,35})(-2)
\oplus({\bf 6,45})(-2)
\oplus({\bf 4,84'})(-4)
\oplus({\bf 4,36})(-4)
\oplus({\bf 1,70})(-6)$\\
%
${\bf 4620'}$&=&
$({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{56},\overline{4}})(-4)
\oplus({\bf \overline{84'},\overline{4}})(-4)
\oplus({\bf \overline{35},\overline{10}})(-2)
\oplus({\bf \overline{35},6})(-2)
\oplus({\bf \overline{45},\overline{10}})(-2)
\oplus({\bf 20'',20''})(0)
\oplus({\bf 20'',20})(0)
\oplus({\bf 20,20''})(0)
\oplus({\bf \overline{10},\overline{35}})(2)
\oplus({\bf \overline{10},\overline{45}})(2)
\oplus({\bf 6,\overline{35}})(2)
\oplus({\bf \overline{4},\overline{56}})(4)
\oplus({\bf \overline{4},\overline{84'}})(4)
\oplus({\bf 1,\overline{140''}})(6)$\\
%
${\bf \overline{4620'}}$&=&
$({\bf 140'',1})(6)
\oplus({\bf 56,4})(4)
\oplus({\bf 84',4})(4)
\oplus({\bf 35,10})(2)
\oplus({\bf 35,6})(2)
\oplus({\bf 45,10})(2)
\oplus({\bf \overline{20''},\overline{20''}})(0)
\oplus({\bf \overline{20''},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{20''}})(0)
\oplus({\bf 10,35})(-2)
\oplus({\bf 10,45})(-2)
\oplus({\bf 6,35})(-2)
\oplus({\bf 4,56})(-4)
\oplus({\bf 4,84'})(-4)
\oplus({\bf 1,140''})(-6)$\\
%
${\bf 4752}$&=&
$({\bf 45,\overline{4}})(5)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},15})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf 70,4})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,20})(1)
\oplus2({\bf 10,4})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 4,70})(-1)
\oplus({\bf 4,64})(-1)
\oplus2({\bf 4,10})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 15,\overline{20''}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 1,\overline{140}})(-3)
\oplus({\bf 1,\overline{20''}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf \overline{4},45})(-5)$\\
%
${\bf \overline{4752}}$&=&
$({\bf \overline{45},4})(-5)
\oplus({\bf 140,1})(-3)
\oplus({\bf 20'',15})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus2({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{4},\overline{70}})(1)
\oplus({\bf \overline{4},64})(1)
\oplus2({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 15,20''})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 1,140})(3)
\oplus({\bf 1,20''})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 4,\overline{45}})(5)$\\
%
${\bf 5376}$&=&
$({\bf 64,1})(-6)
\oplus({\bf \overline{60},\overline{4}})(-4)
\oplus({\bf \overline{36},\overline{4}})(-4)
\oplus({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf \overline{45},\overline{10}})(-2)
\oplus({\bf \overline{45},6})(-2)
\oplus({\bf 20',\overline{10}})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 20'',20})(0)
\oplus({\bf 20,20''})(0)
\oplus2({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf \overline{10},\overline{45}})(2)
\oplus({\bf \overline{10},20'})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf \overline{4},\overline{60}})(4)
\oplus({\bf \overline{4},\overline{36}})(4)
\oplus({\bf \overline{4},\overline{20}})(4)
\oplus({\bf 1,64})(6)$\\
%
${\bf \overline{5376}}$&=&
$({\bf 64,1})(6)
\oplus({\bf 60,4})(4)
\oplus({\bf 36,4})(4)
\oplus({\bf 20,4})(4)
\oplus({\bf 45,10})(2)
\oplus({\bf 45,6})(2)
\oplus({\bf 20',10})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf \overline{20''},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{20''}})(0)
\oplus2({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf 10,45})(-2)
\oplus({\bf 10,20'})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf 6,45})(-2)
\oplus({\bf 6,20'})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 4,60})(-4)
\oplus({\bf 4,36})(-4)
\oplus({\bf 4,20})(-4)
\oplus({\bf 1,64})(-6)$\\
%
${\bf 5544}$&=&
$({\bf \overline{10},\overline{20}})(-5)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf 84,4})(-1)
\oplus({\bf \overline{45},4})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 15,20})(-1)
\oplus2({\bf 15,4})(-1)
\oplus({\bf 1,140})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 140,1})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,84})(1)
\oplus({\bf 4,\overline{45}})(1)
\oplus2({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{36}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf 6,\overline{36}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf \overline{20},\overline{10}})(5)$\\
%
${\bf \overline{5544}}$&=&
$({\bf 10,20})(5)
\oplus({\bf 36,\overline{10}})(3)
\oplus({\bf 36,6})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf 84,\overline{4}})(1)
\oplus({\bf 45,\overline{4}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus2({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{140}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},84})(-1)
\oplus({\bf \overline{4},45})(-1)
\oplus2({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 64,4})(-3)
\oplus({\bf \overline{10},36})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 6,36})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf 20,10})(-5)$\\
%
${\bf 5544'}$&=&
$({\bf \overline{126},1})(-6)
\oplus({\bf \overline{84'},\overline{4}})(-4)
\oplus({\bf \overline{60},\overline{4}})(-4)
\oplus({\bf \overline{35},\overline{10}})(-2)
\oplus({\bf \overline{45},\overline{10}})(-2)
\oplus({\bf \overline{45},6})(-2)
\oplus({\bf 20',\overline{10}})(-2)
\oplus({\bf 20'',20''})(0)
\oplus({\bf 20'',20})(0)
\oplus({\bf 20,20''})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf \overline{10},\overline{35}})(2)
\oplus({\bf \overline{10},\overline{45}})(2)
\oplus({\bf \overline{10},20'})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf \overline{4},\overline{84'}})(4)
\oplus({\bf \overline{4},\overline{60}})(4)
\oplus({\bf 1,\overline{126}})(6)$\\
%
${\bf \overline{5544'}}$&=&
$({\bf 126,1})(6)
\oplus({\bf 84',4})(4)
\oplus({\bf 60,4})(4)
\oplus({\bf 35,10})(2)
\oplus({\bf 45,10})(2)
\oplus({\bf 45,6})(2)
\oplus({\bf 20',10})(2)
\oplus({\bf \overline{20''},\overline{20''}})(0)
\oplus({\bf \overline{20''},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf 10,35})(-2)
\oplus({\bf 10,45})(-2)
\oplus({\bf 10,20'})(-2)
\oplus({\bf 6,45})(-2)
\oplus({\bf 4,84'})(-4)
\oplus({\bf 4,60})(-4)
\oplus({\bf 1,126})(-6)$\\
%
${\bf 5775}$&=&
$({\bf \overline{20''},4})(6)
\oplus({\bf 70,6})(4)
\oplus({\bf 10,10})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf 84',\overline{4}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 4,\overline{20''}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 35,1})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 15,45})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{20''},4})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},84'})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf 10,10})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 4,\overline{20''}})(-6)$\\
%
${\bf \overline{5775}}$&=&
$({\bf 20'',\overline{4}})(-6)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf \overline{10},\overline{10}})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf \overline{84'},4})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{4},20''})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 20'',\overline{4}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{84'}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf \overline{10},\overline{10}})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf \overline{4},20''})(6)$\\
%
${\bf 6006}$&=&
$({\bf 56,\overline{4}})(6)
\oplus({\bf 189,1})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{20''},36})(2)
\oplus({\bf \overline{20''},4})(2)
\oplus({\bf 70,10})(0)
\oplus({\bf 10,70})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 36,\overline{20''}})(-2)
\oplus({\bf 4,\overline{120}})(-2)
\oplus({\bf 4,\overline{20''}})(-2)
\oplus({\bf 15,35})(-4)
\oplus({\bf 1,189})(-4)
\oplus({\bf 1,35})(-4)
\oplus({\bf \overline{4},56})(-6)$\\
%
${\bf \overline{6006}}$&=&
$({\bf \overline{56},4})(-6)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf 120,\overline{4}})(-2)
\oplus({\bf 20'',\overline{36}})(-2)
\oplus({\bf 20'',\overline{4}})(-2)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{70}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{36},20''})(2)
\oplus({\bf \overline{4},120})(2)
\oplus({\bf \overline{4},20''})(2)
\oplus({\bf 15,\overline{35}})(4)
\oplus({\bf 1,\overline{189}})(4)
\oplus({\bf 1,\overline{35}})(4)
\oplus({\bf 4,\overline{56}})(6)$\\
%
${\bf 6435}$&=&
$({\bf 165,1})(8)
\oplus({\bf \overline{120'},4})(6)
\oplus({\bf 84'',10})(4)
\oplus({\bf 56,\overline{20''}})(2)
\oplus({\bf 35,35})(0)
\oplus({\bf \overline{20''},56})(-2)
\oplus({\bf 10,84''})(-4)
\oplus({\bf 4,\overline{120'}})(-6)
\oplus({\bf 1,165})(-8)$\\
%
${\bf \overline{6435}}$&=&
$({\bf \overline{165},1})(-8)
\oplus({\bf 120',\overline{4}})(-6)
\oplus({\bf \overline{84''},\overline{10}})(-4)
\oplus({\bf \overline{56},20''})(-2)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf 20'',\overline{56}})(2)
\oplus({\bf \overline{10},\overline{84''}})(4)
\oplus({\bf \overline{4},120'})(6)
\oplus({\bf 1,\overline{165}})(8)$\\
%
${\bf 6600}$&=&
$({\bf 20'',1})(-7)
\oplus({\bf \overline{70},\overline{4}})(-5)
\oplus({\bf \overline{10},\overline{4}})(-5)
\oplus({\bf \overline{84'},6})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{35},4})(-1)
\oplus({\bf \overline{45},20})(-1)
\oplus({\bf \overline{45},4})(-1)
\oplus({\bf 15,20''})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 1,20''})(-1)
\oplus({\bf 20'',15})(1)
\oplus({\bf 20'',1})(1)
\oplus({\bf 20,\overline{45}})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 4,\overline{35}})(1)
\oplus({\bf 4,\overline{45}})(1)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 6,\overline{84'}})(3)
\oplus({\bf 6,\overline{36}})(3)
\oplus({\bf \overline{4},\overline{70}})(5)
\oplus({\bf \overline{4},\overline{10}})(5)
\oplus({\bf 1,20''})(7)$\\
%
${\bf \overline{6600}}$&=&
$({\bf \overline{20''},1})(7)
\oplus({\bf 70,4})(5)
\oplus({\bf 10,4})(5)
\oplus({\bf 84',6})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,6})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 35,\overline{4}})(1)
\oplus({\bf 45,\overline{20}})(1)
\oplus({\bf 45,\overline{4}})(1)
\oplus({\bf 15,\overline{20''}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf 1,\overline{20''}})(1)
\oplus({\bf \overline{20''},15})(-1)
\oplus({\bf \overline{20''},1})(-1)
\oplus({\bf \overline{20},45})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{4},35})(-1)
\oplus({\bf \overline{4},45})(-1)
\oplus({\bf 10,36})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 6,84'})(-3)
\oplus({\bf 6,36})(-3)
\oplus({\bf 4,70})(-5)
\oplus({\bf 4,10})(-5)
\oplus({\bf 1,\overline{20''}})(-7)$\\
%
${\bf 7056}$&=&
$({\bf 36,1})(-7)
\oplus({\bf 64,\overline{4}})(-5)
\oplus({\bf 10,\overline{4}})(-5)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{45},20})(-1)
\oplus({\bf 20',20''})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 20'',20'})(1)
\oplus({\bf 20,\overline{45}})(1)
\oplus({\bf 20,20'})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf \overline{10},\overline{60}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf 6,\overline{36}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf \overline{4},64})(5)
\oplus({\bf \overline{4},10})(5)
\oplus({\bf 1,36})(7)$\\
%
${\bf \overline{7056}}$&=&
$({\bf \overline{36},1})(7)
\oplus({\bf 64,4})(5)
\oplus({\bf \overline{10},4})(5)
\oplus({\bf 60,10})(3)
\oplus({\bf 36,6})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 45,\overline{20}})(1)
\oplus({\bf 20',\overline{20''}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf \overline{20''},20'})(-1)
\oplus({\bf \overline{20},45})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf 10,60})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf 6,36})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf 4,64})(-5)
\oplus({\bf 4,\overline{10}})(-5)
\oplus({\bf 1,\overline{36}})(-7)$\\
%
${\bf 7350}$&=&
$({\bf 4,\overline{20}})(6)
\oplus({\bf 15,20'})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 1,45})(4)
\oplus({\bf 1,20'})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},60})(2)
\oplus({\bf \overline{4},36})(2)
\oplus2({\bf \overline{4},20})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf 64,\overline{10}})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 60,\overline{4}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus2({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf 45,1})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf \overline{20},4})(-6)$\\
%
${\bf \overline{7350}}$&=&
$({\bf \overline{4},20})(-6)
\oplus({\bf 15,20'})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 1,\overline{45}})(-4)
\oplus({\bf 1,20'})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{60}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus2({\bf 4,\overline{20}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf 64,10})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,64})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf \overline{60},4})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus2({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',15})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 20,\overline{4}})(6)$\\
%
${\bf 7680}$&=&
$({\bf \overline{20},4})(6)
\oplus({\bf 64,6})(4)
\oplus({\bf 10,10})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 60,\overline{4}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{20''}})(2)
\oplus2({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 45,15})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,45})(0)
\oplus({\bf 15,20'})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{20''},4})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus2({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},60})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf 10,10})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 4,\overline{20}})(-6)$\\
%
${\bf \overline{7680}}$&=&
$({\bf 20,\overline{4}})(-6)
\oplus({\bf 64,6})(-4)
\oplus({\bf \overline{10},\overline{10}})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf \overline{60},4})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},20''})(-2)
\oplus2({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus({\bf 15,20'})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 20'',\overline{4}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus2({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{60}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf \overline{10},\overline{10}})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf \overline{4},20})(6)$\\
%
${\bf 8100}$&=&
$({\bf 20',6})(6)
\oplus({\bf \overline{60},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf 50,1})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,45})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 60,4})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,60})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 45,10})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,50})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{60}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf 6,20'})(-6)$\\
%
${\bf \overline{8100}}$&=&
$({\bf 20',6})(-6)
\oplus({\bf 60,4})(-4)
\oplus({\bf 20,20})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 50,1})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf 6,20'})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{60},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{60}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,50})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 20,20})(4)
\oplus({\bf 4,60})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf 6,20'})(6)$\\
%
${\bf 8316}$&=&
$({\bf 35,6})(6)
\oplus({\bf \overline{120},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{20}})(4)
\oplus({\bf \overline{20''},\overline{4}})(4)
\oplus({\bf 140'',1})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 10,45})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 84',4})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 4,84'})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 45,10})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 1,140''})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf \overline{20},\overline{20''}})(-4)
\oplus({\bf \overline{4},\overline{120}})(-4)
\oplus({\bf \overline{4},\overline{20''}})(-4)
\oplus({\bf 6,35})(-6)$\\
%
${\bf \overline{8316}}$&=&
$({\bf \overline{35},6})(-6)
\oplus({\bf 120,4})(-4)
\oplus({\bf 20'',20})(-4)
\oplus({\bf 20'',4})(-4)
\oplus({\bf \overline{140''},1})(-2)
\oplus({\bf \overline{70},15})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{84'},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{84'}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf 15,\overline{70}})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 1,\overline{140''}})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 20,20''})(4)
\oplus({\bf 4,120})(4)
\oplus({\bf 4,20''})(4)
\oplus({\bf 6,\overline{35}})(6)$\\
%
${\bf 8400}$&=&
$({\bf 20,1})(-7)
\oplus({\bf 64,\overline{4}})(-5)
\oplus({\bf \overline{10},\overline{4}})(-5)
\oplus({\bf 6,\overline{4}})(-5)
\oplus({\bf \overline{60},6})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf \overline{45},20})(-1)
\oplus({\bf \overline{45},4})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf 20',4})(-1)
\oplus({\bf 15,20''})(-1)
\oplus2({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf 20'',15})(1)
\oplus({\bf 20,\overline{45}})(1)
\oplus({\bf 20,20'})(1)
\oplus2({\bf 20,15})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,\overline{45}})(1)
\oplus({\bf 4,20'})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 6,\overline{60}})(3)
\oplus({\bf 6,\overline{36}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf \overline{4},64})(5)
\oplus({\bf \overline{4},\overline{10}})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf 1,20})(7)$\\
%
${\bf \overline{8400}}$&=&
$({\bf \overline{20},1})(7)
\oplus({\bf 64,4})(5)
\oplus({\bf 10,4})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 60,6})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,6})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf 45,\overline{20}})(1)
\oplus({\bf 45,\overline{4}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{20''}})(1)
\oplus2({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf \overline{20''},15})(-1)
\oplus({\bf \overline{20},45})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus2({\bf \overline{20},15})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},45})(-1)
\oplus({\bf \overline{4},20'})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf 10,36})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf 6,60})(-3)
\oplus({\bf 6,36})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf 4,64})(-5)
\oplus({\bf 4,10})(-5)
\oplus({\bf 4,6})(-5)
\oplus({\bf 1,\overline{20}})(-7)$\\
%
${\bf 8400'}$&=&
$({\bf 4,10})(7)
\oplus({\bf 15,\overline{20}})(5)
\oplus({\bf 1,\overline{20''}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf \overline{36},20'})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{4},45})(3)
\oplus({\bf \overline{4},20'})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf 64,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf \overline{10},60})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf 60,\overline{10}})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 45,\overline{4}})(-3)
\oplus({\bf 20',\overline{36}})(-3)
\oplus({\bf 20',\overline{4}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf \overline{20''},1})(-5)
\oplus({\bf \overline{20},15})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf 10,4})(-7)$\\
%
${\bf \overline{8400'}}$&=&
$({\bf \overline{4},\overline{10}})(-7)
\oplus({\bf 15,20})(-5)
\oplus({\bf 1,20''})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 36,20'})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 4,\overline{45}})(-3)
\oplus({\bf 4,20'})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf 64,\overline{20}})(-1)
\oplus({\bf 10,\overline{60}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{60},10})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf 20',36})(3)
\oplus({\bf 20',4})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 20'',1})(5)
\oplus({\bf 20,15})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf \overline{10},\overline{4}})(7)$\\
%
${\bf 8820}$&=&
$({\bf 15,6})(6)
\oplus({\bf \overline{36},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf \overline{4},\overline{20}})(4)
\oplus({\bf \overline{4},\overline{4}})(4)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,20'})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,20'})(2)
\oplus2({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 60,4})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,20})(0)
\oplus2({\bf 20,4})(0)
\oplus({\bf 4,60})(0)
\oplus({\bf 4,36})(0)
\oplus2({\bf 4,20})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 45,6})(-2)
\oplus({\bf 20',10})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus2({\bf 15,6})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf 1,\overline{10}})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{36}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{4}})(-4)
\oplus({\bf 6,15})(-6)$\\
%
${\bf \overline{8820}}$&=&
$({\bf 15,6})(-6)
\oplus({\bf 36,4})(-4)
\oplus({\bf 20,20})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 4,20})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{10},20'})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,\overline{45}})(-2)
\oplus({\bf 6,20'})(-2)
\oplus2({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{60},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus2({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{60}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus2({\bf \overline{4},\overline{20}})(0)
\oplus2({\bf \overline{4},\overline{4}})(0)
\oplus({\bf \overline{45},6})(2)
\oplus({\bf 20',\overline{10}})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus2({\bf 15,6})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 1,10})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 20,20})(4)
\oplus({\bf 20,4})(4)
\oplus({\bf 4,36})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 6,15})(6)$\\
%
${\bf 9072}$&=&
$({\bf 60,1})(-7)
\oplus({\bf 50,\overline{4}})(-5)
\oplus({\bf 64,\overline{4}})(-5)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},6})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{45},20''})(-1)
\oplus({\bf \overline{45},20})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf 20',4})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 20'',\overline{45}})(1)
\oplus({\bf 20,\overline{45}})(1)
\oplus({\bf 20,20'})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 4,20'})(1)
\oplus({\bf \overline{10},\overline{60}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf 6,\overline{60}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf \overline{4},50})(5)
\oplus({\bf \overline{4},64})(5)
\oplus({\bf 1,60})(7)$\\
%
${\bf \overline{9072}}$&=&
$({\bf \overline{60},1})(7)
\oplus({\bf 50,4})(5)
\oplus({\bf 64,4})(5)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,6})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 45,\overline{20''}})(1)
\oplus({\bf 45,\overline{20}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf \overline{20''},45})(-1)
\oplus({\bf \overline{20},45})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{4},20'})(-1)
\oplus({\bf 10,60})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 6,60})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf 4,50})(-5)
\oplus({\bf 4,64})(-5)
\oplus({\bf 1,\overline{60}})(-7)$\\
%
${\bf 10296}$&=&
$({\bf 216,1})(-7)
\oplus({\bf \overline{84''},\overline{4}})(-5)
\oplus({\bf \overline{140''},\overline{4}})(-5)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{56},6})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{35},20''})(-1)
\oplus({\bf \overline{35},20})(-1)
\oplus({\bf \overline{45},20''})(-1)
\oplus({\bf 20'',\overline{35}})(1)
\oplus({\bf 20'',\overline{45}})(1)
\oplus({\bf 20,\overline{35}})(1)
\oplus({\bf \overline{10},\overline{56}})(3)
\oplus({\bf \overline{10},\overline{84'}})(3)
\oplus({\bf 6,\overline{56}})(3)
\oplus({\bf \overline{4},\overline{84''}})(5)
\oplus({\bf \overline{4},\overline{140''}})(5)
\oplus({\bf 1,216})(7)$\\
%
${\bf \overline{10296}}$&=&
$({\bf \overline{216},1})(7)
\oplus({\bf 84'',4})(5)
\oplus({\bf 140'',4})(5)
\oplus({\bf 56,10})(3)
\oplus({\bf 56,6})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 35,\overline{20''}})(1)
\oplus({\bf 35,\overline{20}})(1)
\oplus({\bf 45,\overline{20''}})(1)
\oplus({\bf \overline{20''},35})(-1)
\oplus({\bf \overline{20''},45})(-1)
\oplus({\bf \overline{20},35})(-1)
\oplus({\bf 10,56})(-3)
\oplus({\bf 10,84'})(-3)
\oplus({\bf 6,56})(-3)
\oplus({\bf 4,84''})(-5)
\oplus({\bf 4,140''})(-5)
\oplus({\bf 1,\overline{216}})(-7)$\\
%
${\bf 10584}$&=&
$({\bf 4,6})(7)
\oplus({\bf 15,\overline{20}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},45})(3)
\oplus({\bf \overline{4},20'})(3)
\oplus2({\bf \overline{4},15})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,60})(1)
\oplus({\bf 6,36})(1)
\oplus2({\bf 6,20})(1)
\oplus2({\bf 6,4})(1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus2({\bf 4,6})(-1)
\oplus({\bf 45,\overline{4}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 20',\overline{4}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus2({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf 1,\overline{4}})(-3)
\oplus({\bf \overline{20},15})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf \overline{4},1})(-5)
\oplus({\bf 6,4})(-7)$\\
%
${\bf \overline{10584}}$&=&
$({\bf \overline{4},6})(-7)
\oplus({\bf 15,20})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 36,15})(-3)
\oplus({\bf 20,20'})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,\overline{45}})(-3)
\oplus({\bf 4,20'})(-3)
\oplus2({\bf 4,15})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{60}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus2({\bf 6,\overline{20}})(-1)
\oplus2({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus2({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus2({\bf \overline{4},6})(1)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 20',4})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus2({\bf 15,4})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 20,15})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 6,\overline{4}})(7)$\\
%
${\bf 10780}$&=&
$({\bf \overline{10},20'})(-6)
\oplus({\bf \overline{36},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{60}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf 84,10})(-2)
\oplus({\bf \overline{45},6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,\overline{126}})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf 140,4})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,140})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf \overline{126},1})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,84})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf \overline{60},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{36}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf 20',\overline{10}})(6)$\\
%
${\bf \overline{10780}}$&=&
$({\bf 10,20'})(6)
\oplus({\bf 36,20})(4)
\oplus({\bf 4,60})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf 84,\overline{10}})(2)
\oplus({\bf 45,6})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,126})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf \overline{140},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{140}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 126,1})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{10},84})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,45})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 60,4})(-4)
\oplus({\bf 20,36})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 20',10})(-6)$\\
%
${\bf 10920}$&=&
$({\bf 35,\overline{10}})(6)
\oplus({\bf \overline{120},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{36}})(4)
\oplus({\bf \overline{20''},\overline{4}})(4)
\oplus({\bf 270,1})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 10,84})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 160,4})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 4,160})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 84,10})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 1,270})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf \overline{36},\overline{20''}})(-4)
\oplus({\bf \overline{4},\overline{120}})(-4)
\oplus({\bf \overline{4},\overline{20''}})(-4)
\oplus({\bf \overline{10},35})(-6)$\\
%
${\bf \overline{10920}}$&=&
$({\bf \overline{35},10})(-6)
\oplus({\bf 120,4})(-4)
\oplus({\bf 20'',36})(-4)
\oplus({\bf 20'',4})(-4)
\oplus({\bf \overline{270},1})(-2)
\oplus({\bf \overline{70},15})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{10},84})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{160},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{160}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 84,\overline{10}})(2)
\oplus({\bf 15,\overline{70}})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 1,\overline{270}})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 36,20''})(4)
\oplus({\bf 4,120})(4)
\oplus({\bf 4,20''})(4)
\oplus({\bf 10,\overline{35}})(6)$\\
%
${\bf 11088}$&=&
$({\bf 36,\overline{4}})(6)
\oplus({\bf 84,1})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},20})(2)
\oplus({\bf \overline{20''},4})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus2({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf 70,6})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,64})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus2({\bf 10,6})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf 6,70})(0)
\oplus({\bf 6,64})(0)
\oplus2({\bf 6,10})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20,\overline{20''}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 4,\overline{140}})(-2)
\oplus({\bf 4,\overline{20''}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus2({\bf 4,\overline{20}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf 15,45})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 1,84})(-4)
\oplus({\bf 1,45})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{4},36})(-6)$\\
%
${\bf \overline{11088}}$&=&
$({\bf \overline{36},4})(-6)
\oplus({\bf 84,1})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 140,\overline{4}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20'',\overline{20}})(-2)
\oplus({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus2({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus2({\bf \overline{10},6})(0)
\oplus({\bf 6,\overline{70}})(0)
\oplus({\bf 6,64})(0)
\oplus2({\bf 6,\overline{10}})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},20''})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{4},140})(2)
\oplus({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},20''})(2)
\oplus2({\bf \overline{4},20})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 1,84})(4)
\oplus({\bf 1,\overline{45}})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 4,\overline{36}})(6)$\\
%
${\bf 11088'}$&=&
$({\bf 140',1})(-7)
\oplus({\bf \overline{126},\overline{4}})(-5)
\oplus({\bf 50,\overline{4}})(-5)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},6})(-3)
\oplus({\bf \overline{35},20''})(-1)
\oplus({\bf \overline{45},20''})(-1)
\oplus({\bf \overline{45},20})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf 20'',\overline{35}})(1)
\oplus({\bf 20'',\overline{45}})(1)
\oplus({\bf 20,\overline{45}})(1)
\oplus({\bf 20,20'})(1)
\oplus({\bf \overline{10},\overline{84'}})(3)
\oplus({\bf \overline{10},\overline{60}})(3)
\oplus({\bf 6,\overline{60}})(3)
\oplus({\bf \overline{4},\overline{126}})(5)
\oplus({\bf \overline{4},50})(5)
\oplus({\bf 1,140'})(7)$\\
%
${\bf \overline{11088'}}$&=&
$({\bf \overline{140'},1})(7)
\oplus({\bf 126,4})(5)
\oplus({\bf 50,4})(5)
\oplus({\bf 84',10})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,6})(3)
\oplus({\bf 35,\overline{20''}})(1)
\oplus({\bf 45,\overline{20''}})(1)
\oplus({\bf 45,\overline{20}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf \overline{20''},35})(-1)
\oplus({\bf \overline{20''},45})(-1)
\oplus({\bf \overline{20},45})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus({\bf 10,84'})(-3)
\oplus({\bf 10,60})(-3)
\oplus({\bf 6,60})(-3)
\oplus({\bf 4,126})(-5)
\oplus({\bf 4,50})(-5)
\oplus({\bf 1,\overline{140'}})(-7)$\\
%
${\bf 11440}$&=&
$({\bf 220,1})(9)
\oplus({\bf 165,4})(7)
\oplus({\bf \overline{120'},10})(5)
\oplus({\bf 84'',\overline{20''}})(3)
\oplus({\bf 56,35})(1)
\oplus({\bf 35,56})(-1)
\oplus({\bf \overline{20''},84''})(-3)
\oplus({\bf 10,\overline{120'}})(-5)
\oplus({\bf 4,165})(-7)
\oplus({\bf 1,220})(-9)$\\
%
${\bf \overline{11440}}$&=&
$({\bf \overline{220},1})(-9)
\oplus({\bf \overline{165},\overline{4}})(-7)
\oplus({\bf 120',\overline{10}})(-5)
\oplus({\bf \overline{84''},20''})(-3)
\oplus({\bf \overline{56},\overline{35}})(-1)
\oplus({\bf \overline{35},\overline{56}})(1)
\oplus({\bf 20'',\overline{84''}})(3)
\oplus({\bf \overline{10},120'})(5)
\oplus({\bf \overline{4},\overline{165}})(7)
\oplus({\bf 1,\overline{220}})(9)$\\
%
${\bf 11760}$&=&
$({\bf 4,1})(9)
\oplus({\bf 15,4})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf \overline{36},10})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{4},10})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf 64,\overline{20}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf \overline{10},\overline{20''}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf 60,20'})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 20,45})(1)
\oplus({\bf 20,20'})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 20',60})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf \overline{20''},\overline{10}})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf 10,\overline{36}})(-5)
\oplus({\bf 10,\overline{4}})(-5)
\oplus({\bf 6,\overline{20}})(-5)
\oplus({\bf 6,\overline{4}})(-5)
\oplus({\bf 4,15})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 1,4})(-9)$\\
%
${\bf \overline{11760}}$&=&
$({\bf \overline{4},1})(-9)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 1,\overline{4}})(-7)
\oplus({\bf 36,\overline{10}})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 4,\overline{10}})(-5)
\oplus({\bf 4,6})(-5)
\oplus({\bf 64,20})(-3)
\oplus({\bf 10,20''})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf \overline{60},20'})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{20},\overline{45}})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf 20',\overline{60}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf 20'',10})(3)
\oplus({\bf 20,64})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf \overline{10},36})(5)
\oplus({\bf \overline{10},4})(5)
\oplus({\bf 6,20})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf \overline{4},15})(7)
\oplus({\bf \overline{4},1})(7)
\oplus({\bf 1,\overline{4}})(9)$\\
%
${\bf 11880}$&=&
$({\bf \overline{10},15})(-6)
\oplus({\bf \overline{36},\overline{20}})(-4)
\oplus({\bf \overline{36},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{36}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{4}})(-4)
\oplus({\bf 84,6})(-2)
\oplus({\bf \overline{45},10})(-2)
\oplus({\bf \overline{45},6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus2({\bf 15,6})(-2)
\oplus({\bf 1,\overline{70}})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf 1,\overline{10}})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 140,4})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20'',4})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,20})(0)
\oplus2({\bf 20,4})(0)
\oplus({\bf 4,140})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,20''})(0)
\oplus2({\bf 4,20})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,\overline{45}})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus2({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf \overline{36},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{36}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf \overline{4},\overline{36}})(4)
\oplus({\bf \overline{4},\overline{4}})(4)
\oplus({\bf 15,\overline{10}})(6)$\\
%
${\bf \overline{11880}}$&=&
$({\bf 10,15})(6)
\oplus({\bf 36,20})(4)
\oplus({\bf 36,4})(4)
\oplus({\bf 4,36})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 84,6})(2)
\oplus({\bf 45,\overline{10}})(2)
\oplus({\bf 45,6})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus2({\bf 15,6})(2)
\oplus({\bf 1,70})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 1,10})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf \overline{140},\overline{4}})(0)
\oplus({\bf \overline{20''},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus2({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{140}})(0)
\oplus({\bf \overline{4},\overline{20''}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus2({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 70,1})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{10},45})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf 6,84})(-2)
\oplus({\bf 6,45})(-2)
\oplus2({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 36,4})(-4)
\oplus({\bf 20,36})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 4,36})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 15,10})(-6)$\\
%
${\bf 11880'}$&=&
$({\bf 120,1})(-7)
\oplus({\bf \overline{140''},\overline{4}})(-5)
\oplus({\bf \overline{70},\overline{4}})(-5)
\oplus({\bf \overline{56},6})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{84'},6})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{35},20})(-1)
\oplus({\bf \overline{35},4})(-1)
\oplus({\bf \overline{45},20''})(-1)
\oplus({\bf \overline{45},20})(-1)
\oplus({\bf 15,20''})(-1)
\oplus({\bf 20'',\overline{45}})(1)
\oplus({\bf 20'',15})(1)
\oplus({\bf 20,\overline{35}})(1)
\oplus({\bf 20,\overline{45}})(1)
\oplus({\bf 4,\overline{35}})(1)
\oplus({\bf \overline{10},\overline{84'}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf 6,\overline{56}})(3)
\oplus({\bf 6,\overline{84'}})(3)
\oplus({\bf \overline{4},\overline{140''}})(5)
\oplus({\bf \overline{4},\overline{70}})(5)
\oplus({\bf 1,120})(7)$\\
%
${\bf \overline{11880'}}$&=&
$({\bf \overline{120},1})(7)
\oplus({\bf 140'',4})(5)
\oplus({\bf 70,4})(5)
\oplus({\bf 56,6})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 84',6})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 35,\overline{20}})(1)
\oplus({\bf 35,\overline{4}})(1)
\oplus({\bf 45,\overline{20''}})(1)
\oplus({\bf 45,\overline{20}})(1)
\oplus({\bf 15,\overline{20''}})(1)
\oplus({\bf \overline{20''},45})(-1)
\oplus({\bf \overline{20''},15})(-1)
\oplus({\bf \overline{20},35})(-1)
\oplus({\bf \overline{20},45})(-1)
\oplus({\bf \overline{4},35})(-1)
\oplus({\bf 10,84'})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 6,56})(-3)
\oplus({\bf 6,84'})(-3)
\oplus({\bf 4,140''})(-5)
\oplus({\bf 4,70})(-5)
\oplus({\bf 1,\overline{120}})(-7)$\\
%
${\bf 12474}$&=&
$({\bf 60,\overline{4}})(6)
\oplus({\bf 175,1})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 20',15})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},36})(2)
\oplus({\bf \overline{20''},4})(2)
\oplus({\bf \overline{60},4})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus2({\bf \overline{20},4})(2)
\oplus({\bf 70,10})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,70})(0)
\oplus({\bf 10,64})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 36,\overline{20''}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 4,\overline{140}})(-2)
\oplus({\bf 4,\overline{20''}})(-2)
\oplus({\bf 4,\overline{60}})(-2)
\oplus2({\bf 4,\overline{20}})(-2)
\oplus({\bf 15,45})(-4)
\oplus({\bf 15,20'})(-4)
\oplus({\bf 1,175})(-4)
\oplus({\bf 1,45})(-4)
\oplus({\bf 1,20'})(-4)
\oplus({\bf \overline{4},60})(-6)$\\
%
${\bf \overline{12474}}$&=&
$({\bf \overline{60},4})(-6)
\oplus({\bf 175,1})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 140,\overline{4}})(-2)
\oplus({\bf 60,\overline{4}})(-2)
\oplus({\bf 20'',\overline{36}})(-2)
\oplus({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus2({\bf 20,\overline{4}})(-2)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf \overline{10},\overline{70}})(0)
\oplus({\bf \overline{10},64})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf \overline{36},20''})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{4},140})(2)
\oplus({\bf \overline{4},60})(2)
\oplus({\bf \overline{4},20''})(2)
\oplus2({\bf \overline{4},20})(2)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 15,20'})(4)
\oplus({\bf 1,175})(4)
\oplus({\bf 1,\overline{45}})(4)
\oplus({\bf 1,20'})(4)
\oplus({\bf 4,\overline{60}})(6)$\\
%
${\bf 12936}$&=&
$({\bf \overline{84''},4})(-7)
\oplus({\bf \overline{280''},1})(-5)
\oplus({\bf \overline{56},15})(-5)
\oplus({\bf \overline{56},1})(-5)
\oplus({\bf \overline{189},\overline{4}})(-3)
\oplus({\bf \overline{35},\overline{36}})(-3)
\oplus({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf 120,\overline{10}})(-1)
\oplus({\bf 20'',\overline{70}})(-1)
\oplus({\bf 20'',\overline{10}})(-1)
\oplus({\bf \overline{70},20''})(1)
\oplus({\bf \overline{10},120})(1)
\oplus({\bf \overline{10},20''})(1)
\oplus({\bf \overline{36},\overline{35}})(3)
\oplus({\bf \overline{4},\overline{189}})(3)
\oplus({\bf \overline{4},\overline{35}})(3)
\oplus({\bf 15,\overline{56}})(5)
\oplus({\bf 1,\overline{280''}})(5)
\oplus({\bf 1,\overline{56}})(5)
\oplus({\bf 4,\overline{84''}})(7)$\\
%
${\bf \overline{12936}}$&=&
$({\bf 84'',\overline{4}})(7)
\oplus({\bf 280'',1})(5)
\oplus({\bf 56,15})(5)
\oplus({\bf 56,1})(5)
\oplus({\bf 189,4})(3)
\oplus({\bf 35,36})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf \overline{120},10})(1)
\oplus({\bf \overline{20''},70})(1)
\oplus({\bf \overline{20''},10})(1)
\oplus({\bf 70,\overline{20''}})(-1)
\oplus({\bf 10,\overline{120}})(-1)
\oplus({\bf 10,\overline{20''}})(-1)
\oplus({\bf 36,35})(-3)
\oplus({\bf 4,189})(-3)
\oplus({\bf 4,35})(-3)
\oplus({\bf 15,56})(-5)
\oplus({\bf 1,280''})(-5)
\oplus({\bf 1,56})(-5)
\oplus({\bf \overline{4},84''})(-7)$\\
%
${\bf 13104}$&=&
$({\bf \overline{20''},20''})(6)
\oplus({\bf 70,\overline{10}})(4)
\oplus({\bf 10,\overline{70}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 160,\overline{4}})(2)
\oplus({\bf 36,\overline{36}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 4,\overline{160}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 300',1})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 15,84})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{160},4})(-2)
\oplus({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{4},160})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf \overline{70},10})(-4)
\oplus({\bf \overline{10},70})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 20'',\overline{20''}})(-6)$\\
%
${\bf 13824}$&=&
$({\bf 84',\overline{4}})(6)
\oplus({\bf 256,1})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},36})(2)
\oplus({\bf \overline{20''},20})(2)
\oplus2({\bf \overline{20''},4})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 10,70})(0)
\oplus({\bf 10,64})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf 6,70})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 36,\overline{20''}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 20,\overline{20''}})(-2)
\oplus({\bf 4,\overline{120}})(-2)
\oplus({\bf 4,\overline{140}})(-2)
\oplus2({\bf 4,\overline{20''}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 15,35})(-4)
\oplus({\bf 15,45})(-4)
\oplus({\bf 1,256})(-4)
\oplus({\bf 1,35})(-4)
\oplus({\bf 1,45})(-4)
\oplus({\bf \overline{4},84'})(-6)$\\
%
${\bf \overline{13824}}$&=&
$({\bf \overline{84'},4})(-6)
\oplus({\bf \overline{256},1})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 120,\overline{4}})(-2)
\oplus({\bf 140,\overline{4}})(-2)
\oplus({\bf 20'',\overline{36}})(-2)
\oplus({\bf 20'',\overline{20}})(-2)
\oplus2({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus({\bf \overline{10},\overline{70}})(0)
\oplus({\bf \overline{10},64})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,\overline{70}})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus({\bf \overline{36},20''})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{20},20''})(2)
\oplus({\bf \overline{4},120})(2)
\oplus({\bf \overline{4},140})(2)
\oplus2({\bf \overline{4},20''})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf 15,\overline{35}})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 1,\overline{256}})(4)
\oplus({\bf 1,\overline{35}})(4)
\oplus({\bf 1,\overline{45}})(4)
\oplus({\bf 4,\overline{84'}})(6)$\\
%
${\bf 13860}$&=&
$({\bf 105,1})(8)
\oplus({\bf \overline{140'},4})(6)
\oplus({\bf 126,10})(4)
\oplus({\bf 50,6})(4)
\oplus({\bf 84',\overline{20''}})(2)
\oplus({\bf 60,\overline{20}})(2)
\oplus({\bf 35,35})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 20',20'})(0)
\oplus({\bf \overline{20''},84'})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus({\bf 10,126})(-4)
\oplus({\bf 6,50})(-4)
\oplus({\bf 4,\overline{140'}})(-6)
\oplus({\bf 1,105})(-8)$\\
%
${\bf \overline{13860}}$&=&
$({\bf 105,1})(-8)
\oplus({\bf 140',\overline{4}})(-6)
\oplus({\bf \overline{126},\overline{10}})(-4)
\oplus({\bf 50,6})(-4)
\oplus({\bf \overline{84'},20''})(-2)
\oplus({\bf \overline{60},20})(-2)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf 20',20'})(0)
\oplus({\bf 20'',\overline{84'}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus({\bf \overline{10},\overline{126}})(4)
\oplus({\bf 6,50})(4)
\oplus({\bf \overline{4},140'})(6)
\oplus({\bf 1,105})(8)$\\
%
${\bf 14112}$&=&
$({\bf 20'',1})(9)
\oplus({\bf \overline{45},4})(7)
\oplus({\bf \overline{60},10})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf 50,\overline{20''}})(3)
\oplus({\bf 64,\overline{20}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 60,45})(1)
\oplus({\bf 36,20'})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 45,60})(-1)
\oplus({\bf 20',36})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf \overline{20''},50})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf 10,\overline{60}})(-5)
\oplus({\bf 6,\overline{36}})(-5)
\oplus({\bf 4,\overline{45}})(-7)
\oplus({\bf 1,20''})(-9)$\\
%
${\bf \overline{14112}}$&=&
$({\bf \overline{20''},1})(-9)
\oplus({\bf 45,\overline{4}})(-7)
\oplus({\bf 60,\overline{10}})(-5)
\oplus({\bf 36,6})(-5)
\oplus({\bf 50,20''})(-3)
\oplus({\bf 64,20})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf \overline{60},\overline{45}})(-1)
\oplus({\bf \overline{36},20'})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus({\bf 20',\overline{36}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf 20'',50})(3)
\oplus({\bf 20,64})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf \overline{10},60})(5)
\oplus({\bf 6,36})(5)
\oplus({\bf \overline{4},45})(7)
\oplus({\bf 1,\overline{20''}})(9)$\\
%
${\bf 14400}$&=&
$({\bf 20',4})(7)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{20},10})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf 50,\overline{4}})(3)
\oplus({\bf 64,\overline{20}})(3)
\oplus({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{20''}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf 60,15})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 20,20'})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,45})(1)
\oplus({\bf 4,20'})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf 20',4})(-1)
\oplus({\bf 15,60})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,60})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},50})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf 10,\overline{20}})(-5)
\oplus({\bf 6,\overline{60}})(-5)
\oplus({\bf 6,\overline{20}})(-5)
\oplus({\bf 4,20'})(-7)$\\
%
${\bf \overline{14400}}$&=&
$({\bf 20',\overline{4}})(-7)
\oplus({\bf 60,6})(-5)
\oplus({\bf 20,\overline{10}})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 50,4})(-3)
\oplus({\bf 64,20})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf \overline{10},20''})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},\overline{45}})(-1)
\oplus({\bf \overline{4},20'})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{60}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20,64})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 4,50})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf \overline{10},20})(5)
\oplus({\bf 6,60})(5)
\oplus({\bf 6,20})(5)
\oplus({\bf \overline{4},20'})(7)$\\
%
${\bf 14700}$&=&
$({\bf 15,1})(8)
\oplus({\bf \overline{36},4})(6)
\oplus({\bf \overline{20},4})(6)
\oplus({\bf \overline{4},4})(6)
\oplus({\bf 64,10})(4)
\oplus({\bf 64,6})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf \overline{10},10})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 60,\overline{20}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 20,\overline{20''}})(2)
\oplus2({\bf 20,\overline{20}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 45,20'})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf 20',45})(0)
\oplus({\bf 20',20'})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 15,45})(0)
\oplus({\bf 15,20'})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{20''},20})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus2({\bf \overline{20},20})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf 10,64})(-4)
\oplus({\bf 10,\overline{10}})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 4,\overline{36}})(-6)
\oplus({\bf 4,\overline{20}})(-6)
\oplus({\bf 4,\overline{4}})(-6)
\oplus({\bf 1,15})(-8)$\\
%
${\bf \overline{14700}}$&=&
$({\bf 15,1})(-8)
\oplus({\bf 36,\overline{4}})(-6)
\oplus({\bf 20,\overline{4}})(-6)
\oplus({\bf 4,\overline{4}})(-6)
\oplus({\bf 64,\overline{10}})(-4)
\oplus({\bf 64,6})(-4)
\oplus({\bf 10,\overline{10}})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf \overline{60},20})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},20''})(-2)
\oplus2({\bf \overline{20},20})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf \overline{45},20'})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf 20',\overline{45}})(0)
\oplus({\bf 20',20'})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus({\bf 15,20'})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 20'',\overline{20}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus2({\bf 20,\overline{20}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf \overline{10},64})(4)
\oplus({\bf \overline{10},10})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf \overline{4},36})(6)
\oplus({\bf \overline{4},20})(6)
\oplus({\bf \overline{4},4})(6)
\oplus({\bf 1,15})(8)$\\
%
${\bf 14784}$&=&
$({\bf \overline{10},4})(-7)
\oplus({\bf \overline{36},15})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf \overline{4},1})(-5)
\oplus({\bf 84,\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{20}})(-3)
\oplus({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus2({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{36}})(-3)
\oplus({\bf 1,\overline{4}})(-3)
\oplus({\bf 140,6})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20'',10})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 4,\overline{70}})(-1)
\oplus({\bf 4,64})(-1)
\oplus2({\bf 4,\overline{10}})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{70},4})(1)
\oplus({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,20''})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},20})(1)
\oplus2({\bf \overline{10},4})(1)
\oplus({\bf 6,140})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 6,20''})(1)
\oplus2({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},\overline{45}})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{4},84})(3)
\oplus({\bf \overline{4},\overline{45}})(3)
\oplus2({\bf \overline{4},15})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 15,\overline{36}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf 4,\overline{10}})(7)$\\
%
${\bf \overline{14784}}$&=&
$({\bf 10,\overline{4}})(7)
\oplus({\bf 36,15})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 84,4})(3)
\oplus({\bf 45,20})(3)
\oplus({\bf 45,4})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus2({\bf 15,4})(3)
\oplus({\bf 1,36})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf \overline{140},6})(1)
\oplus({\bf \overline{20''},\overline{10}})(1)
\oplus({\bf \overline{20''},6})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus2({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},70})(1)
\oplus({\bf \overline{4},64})(1)
\oplus2({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 70,\overline{4}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus2({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{20''}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf 6,\overline{140}})(-1)
\oplus({\bf 6,\overline{20''}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus2({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf 36,15})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,45})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 4,84})(-3)
\oplus({\bf 4,45})(-3)
\oplus2({\bf 4,15})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 15,36})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{4},10})(-7)$\\
%
${\bf 14784'}$&=&
$({\bf 224,1})(-7)
\oplus({\bf \overline{140''},\overline{4}})(-5)
\oplus({\bf \overline{126},\overline{4}})(-5)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{84'},6})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{35},20''})(-1)
\oplus({\bf \overline{35},20})(-1)
\oplus({\bf \overline{45},20''})(-1)
\oplus({\bf \overline{45},20})(-1)
\oplus({\bf 20',20''})(-1)
\oplus({\bf 20'',\overline{35}})(1)
\oplus({\bf 20'',\overline{45}})(1)
\oplus({\bf 20'',20'})(1)
\oplus({\bf 20,\overline{35}})(1)
\oplus({\bf 20,\overline{45}})(1)
\oplus({\bf \overline{10},\overline{56}})(3)
\oplus({\bf \overline{10},\overline{84'}})(3)
\oplus({\bf \overline{10},\overline{60}})(3)
\oplus({\bf 6,\overline{84'}})(3)
\oplus({\bf \overline{4},\overline{140''}})(5)
\oplus({\bf \overline{4},\overline{126}})(5)
\oplus({\bf 1,224})(7)$\\
%
${\bf \overline{14784'}}$&=&
$({\bf \overline{224},1})(7)
\oplus({\bf 140'',4})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 56,10})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 84',6})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 35,\overline{20''}})(1)
\oplus({\bf 35,\overline{20}})(1)
\oplus({\bf 45,\overline{20''}})(1)
\oplus({\bf 45,\overline{20}})(1)
\oplus({\bf 20',\overline{20''}})(1)
\oplus({\bf \overline{20''},35})(-1)
\oplus({\bf \overline{20''},45})(-1)
\oplus({\bf \overline{20''},20'})(-1)
\oplus({\bf \overline{20},35})(-1)
\oplus({\bf \overline{20},45})(-1)
\oplus({\bf 10,56})(-3)
\oplus({\bf 10,84'})(-3)
\oplus({\bf 10,60})(-3)
\oplus({\bf 6,84'})(-3)
\oplus({\bf 4,140''})(-5)
\oplus({\bf 4,126})(-5)
\oplus({\bf 1,\overline{224}})(-7)$\\
%
${\bf 15120}$&=&
$({\bf 15,4})(7)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{20},10})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{4},10})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf 64,\overline{20}})(3)
\oplus({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 6,\overline{20''}})(3)
\oplus2({\bf 6,\overline{20}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf 60,15})(1)
\oplus({\bf 36,20'})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,45})(1)
\oplus({\bf 20,20'})(1)
\oplus2({\bf 20,15})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,45})(1)
\oplus({\bf 4,20'})(1)
\oplus2({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 20',36})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf 20',4})(-1)
\oplus({\bf 15,60})(-1)
\oplus({\bf 15,36})(-1)
\oplus2({\bf 15,20})(-1)
\oplus2({\bf 15,4})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf \overline{20''},6})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus2({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf 10,\overline{20}})(-5)
\oplus({\bf 10,\overline{4}})(-5)
\oplus({\bf 6,\overline{36}})(-5)
\oplus({\bf 6,\overline{20}})(-5)
\oplus({\bf 6,\overline{4}})(-5)
\oplus({\bf 4,15})(-7)$\\
%
${\bf \overline{15120}}$&=&
$({\bf 15,\overline{4}})(-7)
\oplus({\bf 36,6})(-5)
\oplus({\bf 20,\overline{10}})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 4,\overline{10}})(-5)
\oplus({\bf 4,6})(-5)
\oplus({\bf 64,20})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 6,20''})(-3)
\oplus2({\bf 6,20})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{36},20'})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},\overline{45}})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus2({\bf \overline{20},15})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},\overline{45}})(-1)
\oplus({\bf \overline{4},20'})(-1)
\oplus2({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 20',\overline{36}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus2({\bf 15,\overline{20}})(1)
\oplus2({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf 20'',6})(3)
\oplus({\bf 20,64})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus2({\bf 20,6})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf \overline{10},20})(5)
\oplus({\bf \overline{10},4})(5)
\oplus({\bf 6,36})(5)
\oplus({\bf 6,20})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf \overline{4},15})(7)$\\
%
${\bf 15120'}$&=&
$({\bf 20',1})(8)
\oplus({\bf \overline{60},4})(6)
\oplus({\bf \overline{20},4})(6)
\oplus({\bf 50,6})(4)
\oplus({\bf 64,10})(4)
\oplus({\bf 64,6})(4)
\oplus({\bf 10,10})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 60,\overline{20}})(2)
\oplus({\bf 60,\overline{4}})(2)
\oplus({\bf 36,\overline{20''}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf 20',20'})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,45})(0)
\oplus({\bf 15,20'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf \overline{20''},36})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},60})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf 10,64})(-4)
\oplus({\bf 10,10})(-4)
\oplus({\bf 6,50})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 4,\overline{60}})(-6)
\oplus({\bf 4,\overline{20}})(-6)
\oplus({\bf 1,20'})(-8)$\\
%
${\bf \overline{15120'}}$&=&
$({\bf 20',1})(-8)
\oplus({\bf 60,\overline{4}})(-6)
\oplus({\bf 20,\overline{4}})(-6)
\oplus({\bf 50,6})(-4)
\oplus({\bf 64,\overline{10}})(-4)
\oplus({\bf 64,6})(-4)
\oplus({\bf \overline{10},\overline{10}})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf \overline{60},20})(-2)
\oplus({\bf \overline{60},4})(-2)
\oplus({\bf \overline{36},20''})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf 20',20'})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus({\bf 15,20'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 20'',\overline{36}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{60}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf \overline{10},64})(4)
\oplus({\bf \overline{10},\overline{10}})(4)
\oplus({\bf 6,50})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf \overline{4},60})(6)
\oplus({\bf \overline{4},20})(6)
\oplus({\bf 1,20'})(8)$\\
%
${\bf 15400}$&=&
$({\bf 45,6})(6)
\oplus({\bf \overline{140},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{20}})(4)
\oplus({\bf \overline{20''},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf 126,1})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,45})(2)
\oplus({\bf 10,20'})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 84',4})(0)
\oplus({\bf 60,4})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,20})(0)
\oplus2({\bf 36,4})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,84'})(0)
\oplus({\bf 4,60})(0)
\oplus2({\bf 4,36})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 45,10})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 20',10})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,64})(-2)
\oplus2({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,126})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf \overline{20},\overline{20''}})(-4)
\oplus({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{140}})(-4)
\oplus({\bf \overline{4},\overline{20''}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf 6,45})(-6)$\\
%
${\bf \overline{15400}}$&=&
$({\bf \overline{45},6})(-6)
\oplus({\bf 140,4})(-4)
\oplus({\bf 20'',20})(-4)
\oplus({\bf 20'',4})(-4)
\oplus({\bf 20,20})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{70},15})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf \overline{10},20'})(-2)
\oplus2({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,\overline{45}})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf \overline{84'},\overline{4}})(0)
\oplus({\bf \overline{60},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus2({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{84'}})(0)
\oplus({\bf \overline{4},\overline{60}})(0)
\oplus2({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{45},6})(2)
\oplus({\bf 20',\overline{10}})(2)
\oplus({\bf 15,\overline{70}})(2)
\oplus({\bf 15,64})(2)
\oplus2({\bf 15,\overline{10}})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,\overline{126}})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 20,20''})(4)
\oplus({\bf 20,20})(4)
\oplus({\bf 4,140})(4)
\oplus({\bf 4,20''})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf 6,\overline{45}})(6)$\\
%
${\bf 15400'}$&=&
$({\bf 35,4})(7)
\oplus({\bf \overline{120},6})(5)
\oplus({\bf \overline{20''},10})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf 140'',\overline{4}})(3)
\oplus({\bf 70,\overline{20}})(3)
\oplus({\bf 70,\overline{4}})(3)
\oplus({\bf 10,\overline{20''}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf 56,1})(1)
\oplus({\bf 84',15})(1)
\oplus({\bf 84',1})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 4,35})(1)
\oplus({\bf 4,45})(1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 15,84'})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 1,56})(-1)
\oplus({\bf 1,84'})(-1)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20},70})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{4},140''})(-3)
\oplus({\bf \overline{4},70})(-3)
\oplus({\bf 10,\overline{20''}})(-5)
\oplus({\bf 6,\overline{120}})(-5)
\oplus({\bf 6,\overline{20''}})(-5)
\oplus({\bf 4,35})(-7)$\\
%
${\bf \overline{15400'}}$&=&
$({\bf \overline{35},\overline{4}})(-7)
\oplus({\bf 120,6})(-5)
\oplus({\bf 20'',\overline{10}})(-5)
\oplus({\bf 20'',6})(-5)
\oplus({\bf \overline{140''},4})(-3)
\oplus({\bf \overline{70},20})(-3)
\oplus({\bf \overline{70},4})(-3)
\oplus({\bf \overline{10},20''})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf \overline{56},1})(-1)
\oplus({\bf \overline{84'},15})(-1)
\oplus({\bf \overline{84'},1})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{4},\overline{35}})(-1)
\oplus({\bf \overline{4},\overline{45}})(-1)
\oplus({\bf \overline{35},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 15,\overline{84'}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus({\bf 1,\overline{56}})(1)
\oplus({\bf 1,\overline{84'}})(1)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20,\overline{70}})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 4,\overline{140''}})(3)
\oplus({\bf 4,\overline{70}})(3)
\oplus({\bf \overline{10},20''})(5)
\oplus({\bf 6,120})(5)
\oplus({\bf 6,20''})(5)
\oplus({\bf \overline{4},\overline{35}})(7)$\\
%
${\bf 15876}$&=&
$({\bf \overline{45},1})(8)
\oplus({\bf \overline{60},4})(6)
\oplus({\bf \overline{36},4})(6)
\oplus({\bf 50,10})(4)
\oplus({\bf 64,10})(4)
\oplus({\bf 64,6})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf 60,\overline{20''}})(2)
\oplus({\bf 60,\overline{20}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,20'})(0)
\oplus({\bf 20',45})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 15,20'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf \overline{20''},60})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf 10,50})(-4)
\oplus({\bf 10,64})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus({\bf 4,\overline{60}})(-6)
\oplus({\bf 4,\overline{36}})(-6)
\oplus({\bf 1,\overline{45}})(-8)$\\
%
${\bf \overline{15876}}$&=&
$({\bf 45,1})(-8)
\oplus({\bf 60,\overline{4}})(-6)
\oplus({\bf 36,\overline{4}})(-6)
\oplus({\bf 50,\overline{10}})(-4)
\oplus({\bf 64,\overline{10}})(-4)
\oplus({\bf 64,6})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf \overline{60},20''})(-2)
\oplus({\bf \overline{60},20})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},20'})(0)
\oplus({\bf 20',\overline{45}})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 15,20'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 20'',\overline{60}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf \overline{10},50})(4)
\oplus({\bf \overline{10},64})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf \overline{4},60})(6)
\oplus({\bf \overline{4},36})(6)
\oplus({\bf 1,45})(8)$\\
%
${\bf 16128}$&=&
$({\bf 4,4})(8)
\oplus({\bf 15,10})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf \overline{36},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf \overline{4},\overline{20''}})(4)
\oplus2({\bf \overline{4},\overline{20}})(4)
\oplus({\bf \overline{4},\overline{4}})(4)
\oplus({\bf 64,20'})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{10},20'})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,20'})(2)
\oplus2({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 60,20})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20,60})(0)
\oplus({\bf 20,36})(0)
\oplus2({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,20})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 20',\overline{10}})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus2({\bf 15,6})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf \overline{20''},\overline{4}})(-4)
\oplus({\bf \overline{20},\overline{36}})(-4)
\oplus({\bf \overline{20},\overline{20}})(-4)
\oplus2({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{4}})(-4)
\oplus({\bf 10,15})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 6,15})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 4,4})(-8)$\\
%
${\bf \overline{16128}}$&=&
$({\bf \overline{4},\overline{4}})(-8)
\oplus({\bf 15,\overline{10}})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 36,20})(-4)
\oplus({\bf 20,20})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 4,20''})(-4)
\oplus2({\bf 4,20})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 64,20'})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 10,20'})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,\overline{45}})(-2)
\oplus({\bf 6,20'})(-2)
\oplus2({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus2({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus2({\bf \overline{4},\overline{4}})(0)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{45},6})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 20',10})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus2({\bf 15,6})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 20'',4})(4)
\oplus({\bf 20,36})(4)
\oplus({\bf 20,20})(4)
\oplus2({\bf 20,4})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf \overline{10},15})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,15})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{4},\overline{4}})(8)$\\
%
${\bf 17325}$&=&
$({\bf 35,1})(8)
\oplus({\bf \overline{120},4})(6)
\oplus({\bf \overline{20''},4})(6)
\oplus({\bf 140'',6})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf 70,6})(4)
\oplus({\bf 10,10})(4)
\oplus({\bf 56,\overline{4}})(2)
\oplus({\bf 84',\overline{20}})(2)
\oplus({\bf 84',\overline{4}})(2)
\oplus({\bf 36,\overline{20''}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 4,\overline{20''}})(2)
\oplus({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf 15,35})(0)
\oplus({\bf 15,45})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{20''},36})(-2)
\oplus({\bf \overline{20''},4})(-2)
\oplus({\bf \overline{20},84'})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{4},56})(-2)
\oplus({\bf \overline{4},84'})(-2)
\oplus({\bf 10,70})(-4)
\oplus({\bf 10,10})(-4)
\oplus({\bf 6,140''})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 4,\overline{120}})(-6)
\oplus({\bf 4,\overline{20''}})(-6)
\oplus({\bf 1,35})(-8)$\\
%
${\bf \overline{17325}}$&=&
$({\bf \overline{35},1})(-8)
\oplus({\bf 120,\overline{4}})(-6)
\oplus({\bf 20'',\overline{4}})(-6)
\oplus({\bf \overline{140''},6})(-4)
\oplus({\bf \overline{70},\overline{10}})(-4)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf \overline{10},\overline{10}})(-4)
\oplus({\bf \overline{56},4})(-2)
\oplus({\bf \overline{84'},20})(-2)
\oplus({\bf \overline{84'},4})(-2)
\oplus({\bf \overline{36},20''})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{4},20''})(-2)
\oplus({\bf \overline{35},15})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf 15,\overline{35}})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 20'',\overline{36}})(2)
\oplus({\bf 20'',\overline{4}})(2)
\oplus({\bf 20,\overline{84'}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 4,\overline{56}})(2)
\oplus({\bf 4,\overline{84'}})(2)
\oplus({\bf \overline{10},\overline{70}})(4)
\oplus({\bf \overline{10},\overline{10}})(4)
\oplus({\bf 6,\overline{140''}})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf \overline{4},120})(6)
\oplus({\bf \overline{4},20''})(6)
\oplus({\bf 1,\overline{35}})(8)$\\
%
${\bf 17920}$&=&
$({\bf \overline{20''},20})(6)
\oplus({\bf 70,\overline{10}})(4)
\oplus({\bf 70,6})(4)
\oplus({\bf 10,64})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf 160,\overline{4}})(2)
\oplus({\bf 84',\overline{4}})(2)
\oplus({\bf 36,\overline{36}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus2({\bf 36,\overline{4}})(2)
\oplus({\bf 4,\overline{140}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 256,1})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 15,84})(0)
\oplus({\bf 15,45})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{140},4})(-2)
\oplus({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},160})(-2)
\oplus({\bf \overline{4},84'})(-2)
\oplus2({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf 64,10})(-4)
\oplus({\bf \overline{10},70})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 20,\overline{20''}})(-6)$\\
%
${\bf \overline{17920}}$&=&
$({\bf 20'',\overline{20}})(-6)
\oplus({\bf \overline{70},10})(-4)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf \overline{10},64})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf \overline{160},4})(-2)
\oplus({\bf \overline{84'},4})(-2)
\oplus({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus2({\bf \overline{36},4})(-2)
\oplus({\bf \overline{4},140})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 15,84})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 140,\overline{4}})(2)
\oplus({\bf 36,\overline{36}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{160}})(2)
\oplus({\bf 4,\overline{84'}})(2)
\oplus2({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 64,\overline{10}})(4)
\oplus({\bf 10,\overline{70}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf \overline{20},20''})(6)$\\
%
${\bf 18480}$&=&
$({\bf 140,1})(-7)
\oplus({\bf \overline{126},\overline{4}})(-5)
\oplus({\bf \overline{70},\overline{4}})(-5)
\oplus({\bf 64,\overline{4}})(-5)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{84'},6})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},6})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{35},20})(-1)
\oplus({\bf \overline{45},20''})(-1)
\oplus2({\bf \overline{45},20})(-1)
\oplus({\bf \overline{45},4})(-1)
\oplus({\bf 20',20''})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf 15,20''})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 20'',\overline{45}})(1)
\oplus({\bf 20'',20'})(1)
\oplus({\bf 20'',15})(1)
\oplus({\bf 20,\overline{35}})(1)
\oplus2({\bf 20,\overline{45}})(1)
\oplus({\bf 20,20'})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 4,\overline{45}})(1)
\oplus({\bf \overline{10},\overline{84'}})(3)
\oplus({\bf \overline{10},\overline{60}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf 6,\overline{84'}})(3)
\oplus({\bf 6,\overline{60}})(3)
\oplus({\bf 6,\overline{36}})(3)
\oplus({\bf \overline{4},\overline{126}})(5)
\oplus({\bf \overline{4},\overline{70}})(5)
\oplus({\bf \overline{4},64})(5)
\oplus({\bf 1,140})(7)$\\
%
${\bf \overline{18480}}$&=&
$({\bf \overline{140},1})(7)
\oplus({\bf 126,4})(5)
\oplus({\bf 70,4})(5)
\oplus({\bf 64,4})(5)
\oplus({\bf 84',10})(3)
\oplus({\bf 84',6})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,6})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,6})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 35,\overline{20}})(1)
\oplus({\bf 45,\overline{20''}})(1)
\oplus2({\bf 45,\overline{20}})(1)
\oplus({\bf 45,\overline{4}})(1)
\oplus({\bf 20',\overline{20''}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 15,\overline{20''}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf \overline{20''},45})(-1)
\oplus({\bf \overline{20''},20'})(-1)
\oplus({\bf \overline{20''},15})(-1)
\oplus({\bf \overline{20},35})(-1)
\oplus2({\bf \overline{20},45})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{4},45})(-1)
\oplus({\bf 10,84'})(-3)
\oplus({\bf 10,60})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf 6,84'})(-3)
\oplus({\bf 6,60})(-3)
\oplus({\bf 6,36})(-3)
\oplus({\bf 4,126})(-5)
\oplus({\bf 4,70})(-5)
\oplus({\bf 4,64})(-5)
\oplus({\bf 1,\overline{140}})(-7)$\\
%
${\bf 18480'}$&=&
$({\bf 4,50})(7)
\oplus({\bf 15,\overline{60}})(5)
\oplus({\bf 1,\overline{140'}})(5)
\oplus({\bf 1,\overline{60}})(5)
\oplus({\bf \overline{36},\overline{45}})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus({\bf \overline{4},175})(3)
\oplus({\bf \overline{4},\overline{45}})(3)
\oplus({\bf \overline{4},20'})(3)
\oplus({\bf \overline{70},20''})(1)
\oplus({\bf 64,20})(1)
\oplus({\bf \overline{10},140})(1)
\oplus({\bf \overline{10},20''})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf 6,60})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 140,\overline{10}})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 20'',\overline{70}})(-1)
\oplus({\bf 20'',\overline{10}})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 175,\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{36}})(-3)
\oplus({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 20',\overline{4}})(-3)
\oplus({\bf \overline{140'},1})(-5)
\oplus({\bf \overline{60},15})(-5)
\oplus({\bf \overline{60},1})(-5)
\oplus({\bf 50,4})(-7)$\\
%
${\bf \overline{18480'}}$&=&
$({\bf \overline{4},50})(-7)
\oplus({\bf 15,60})(-5)
\oplus({\bf 1,140'})(-5)
\oplus({\bf 1,60})(-5)
\oplus({\bf 36,45})(-3)
\oplus({\bf 20,20'})(-3)
\oplus({\bf 4,175})(-3)
\oplus({\bf 4,45})(-3)
\oplus({\bf 4,20'})(-3)
\oplus({\bf 70,\overline{20''}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus({\bf 10,\overline{140}})(-1)
\oplus({\bf 10,\overline{20''}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf 6,\overline{60}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf \overline{140},10})(1)
\oplus({\bf \overline{20''},70})(1)
\oplus({\bf \overline{20''},10})(1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf 175,4})(3)
\oplus({\bf 45,36})(3)
\oplus({\bf 45,4})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 20',4})(3)
\oplus({\bf 140',1})(5)
\oplus({\bf 60,15})(5)
\oplus({\bf 60,1})(5)
\oplus({\bf 50,\overline{4}})(7)$\\
%
${\bf 19448}$&=&
$({\bf 286,1})(10)
\oplus({\bf 220,4})(8)
\oplus({\bf 165,10})(6)
\oplus({\bf \overline{120'},\overline{20''}})(4)
\oplus({\bf 84'',35})(2)
\oplus({\bf 56,56})(0)
\oplus({\bf 35,84''})(-2)
\oplus({\bf \overline{20''},\overline{120'}})(-4)
\oplus({\bf 10,165})(-6)
\oplus({\bf 4,220})(-8)
\oplus({\bf 1,286})(-10)$\\
%
${\bf \overline{19448}}$&=&
$({\bf \overline{286},1})(-10)
\oplus({\bf \overline{220},\overline{4}})(-8)
\oplus({\bf \overline{165},\overline{10}})(-6)
\oplus({\bf 120',20''})(-4)
\oplus({\bf \overline{84''},\overline{35}})(-2)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{35},\overline{84''}})(2)
\oplus({\bf 20'',120'})(4)
\oplus({\bf \overline{10},\overline{165}})(6)
\oplus({\bf \overline{4},\overline{220}})(8)
\oplus({\bf 1,\overline{286}})(10)$\\
%
${\bf 19656}$&=&
$({\bf 56,6})(7)
\oplus({\bf 189,\overline{4}})(5)
\oplus({\bf 35,\overline{20}})(5)
\oplus({\bf 35,\overline{4}})(5)
\oplus({\bf \overline{216},1})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{20''},45})(3)
\oplus({\bf \overline{20''},15})(3)
\oplus({\bf 140'',4})(1)
\oplus({\bf 70,36})(1)
\oplus({\bf 70,4})(1)
\oplus({\bf 10,84'})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 84',10})(-1)
\oplus({\bf 36,70})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 4,140''})(-1)
\oplus({\bf 4,70})(-1)
\oplus({\bf 45,\overline{20''}})(-3)
\oplus({\bf 15,\overline{120}})(-3)
\oplus({\bf 15,\overline{20''}})(-3)
\oplus({\bf 1,\overline{216}})(-3)
\oplus({\bf 1,\overline{120}})(-3)
\oplus({\bf \overline{20},35})(-5)
\oplus({\bf \overline{4},189})(-5)
\oplus({\bf \overline{4},35})(-5)
\oplus({\bf 6,56})(-7)$\\
%
${\bf \overline{19656}}$&=&
$({\bf \overline{56},6})(-7)
\oplus({\bf \overline{189},4})(-5)
\oplus({\bf \overline{35},20})(-5)
\oplus({\bf \overline{35},4})(-5)
\oplus({\bf 216,1})(-3)
\oplus({\bf 120,15})(-3)
\oplus({\bf 120,1})(-3)
\oplus({\bf 20'',\overline{45}})(-3)
\oplus({\bf 20'',15})(-3)
\oplus({\bf \overline{140''},\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{36}})(-1)
\oplus({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{84'}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{84'},\overline{10}})(1)
\oplus({\bf \overline{36},\overline{70}})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{4},\overline{140''}})(1)
\oplus({\bf \overline{4},\overline{70}})(1)
\oplus({\bf \overline{45},20''})(3)
\oplus({\bf 15,120})(3)
\oplus({\bf 15,20''})(3)
\oplus({\bf 1,216})(3)
\oplus({\bf 1,120})(3)
\oplus({\bf 20,\overline{35}})(5)
\oplus({\bf 4,\overline{189}})(5)
\oplus({\bf 4,\overline{35}})(5)
\oplus({\bf 6,\overline{56}})(7)$\\
%
${\bf 20412}$&=&
$({\bf 45,\overline{10}})(6)
\oplus({\bf \overline{140},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{36}})(4)
\oplus({\bf \overline{20''},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{36}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf 300,1})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,84})(2)
\oplus({\bf 10,\overline{45}})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 160,4})(0)
\oplus({\bf 140,4})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,20})(0)
\oplus2({\bf 36,4})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,160})(0)
\oplus({\bf 4,140})(0)
\oplus2({\bf 4,36})(0)
\oplus({\bf 4,20})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 84,10})(-2)
\oplus({\bf 84,6})(-2)
\oplus({\bf \overline{45},10})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,64})(-2)
\oplus2({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,300})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf \overline{36},\overline{20''}})(-4)
\oplus({\bf \overline{36},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{140}})(-4)
\oplus({\bf \overline{4},\overline{20''}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf \overline{10},45})(-6)$\\
%
${\bf \overline{20412}}$&=&
$({\bf \overline{45},10})(-6)
\oplus({\bf 140,4})(-4)
\oplus({\bf 20'',36})(-4)
\oplus({\bf 20'',4})(-4)
\oplus({\bf 20,36})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 300,1})(-2)
\oplus({\bf \overline{70},15})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{10},84})(-2)
\oplus({\bf \overline{10},45})(-2)
\oplus2({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,84})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{160},\overline{4}})(0)
\oplus({\bf \overline{140},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus2({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{160}})(0)
\oplus({\bf \overline{4},\overline{140}})(0)
\oplus2({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus2({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 84,\overline{10}})(2)
\oplus({\bf 84,6})(2)
\oplus({\bf 45,\overline{10}})(2)
\oplus({\bf 15,\overline{70}})(2)
\oplus({\bf 15,64})(2)
\oplus2({\bf 15,\overline{10}})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,300})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 36,20''})(4)
\oplus({\bf 36,20})(4)
\oplus({\bf 4,140})(4)
\oplus({\bf 4,20''})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf 10,\overline{45}})(6)$\\
%
${\bf 21021}$&=&
$({\bf 315,1})(8)
\oplus({\bf \overline{120'},4})(6)
\oplus({\bf \overline{216},4})(6)
\oplus({\bf 84'',10})(4)
\oplus({\bf 84'',6})(4)
\oplus({\bf 140'',10})(4)
\oplus({\bf 56,\overline{20''}})(2)
\oplus({\bf 56,\overline{20}})(2)
\oplus({\bf 84',\overline{20''}})(2)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,45})(0)
\oplus({\bf 45,35})(0)
\oplus({\bf \overline{20''},56})(-2)
\oplus({\bf \overline{20''},84'})(-2)
\oplus({\bf \overline{20},56})(-2)
\oplus({\bf 10,84''})(-4)
\oplus({\bf 10,140''})(-4)
\oplus({\bf 6,84''})(-4)
\oplus({\bf 4,\overline{120'}})(-6)
\oplus({\bf 4,\overline{216}})(-6)
\oplus({\bf 1,315})(-8)$\\
%
${\bf \overline{21021}}$&=&
$({\bf \overline{315},1})(-8)
\oplus({\bf 120',\overline{4}})(-6)
\oplus({\bf 216,\overline{4}})(-6)
\oplus({\bf \overline{84''},\overline{10}})(-4)
\oplus({\bf \overline{84''},6})(-4)
\oplus({\bf \overline{140''},\overline{10}})(-4)
\oplus({\bf \overline{56},20''})(-2)
\oplus({\bf \overline{56},20})(-2)
\oplus({\bf \overline{84'},20''})(-2)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{35}})(0)
\oplus({\bf 20'',\overline{56}})(2)
\oplus({\bf 20'',\overline{84'}})(2)
\oplus({\bf 20,\overline{56}})(2)
\oplus({\bf \overline{10},\overline{84''}})(4)
\oplus({\bf \overline{10},\overline{140''}})(4)
\oplus({\bf 6,\overline{84''}})(4)
\oplus({\bf \overline{4},120'})(6)
\oplus({\bf \overline{4},216})(6)
\oplus({\bf 1,\overline{315}})(8)$\\
%
${\bf 22680}$&=&
$({\bf 20,6})(7)
\oplus({\bf \overline{45},\overline{4}})(5)
\oplus({\bf 20',\overline{20}})(5)
\oplus({\bf 20',\overline{4}})(5)
\oplus({\bf 15,\overline{20}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf \overline{60},15})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus2({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},20'})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 50,4})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20})(1)
\oplus2({\bf 64,4})(1)
\oplus({\bf 10,60})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,60})(1)
\oplus({\bf 6,36})(1)
\oplus2({\bf 6,20})(1)
\oplus2({\bf 6,4})(1)
\oplus({\bf 60,10})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 4,50})(-1)
\oplus2({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus2({\bf 4,6})(-1)
\oplus({\bf 45,\overline{20}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 20',\overline{4}})(-3)
\oplus({\bf 15,\overline{60}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus2({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{60}})(-3)
\oplus({\bf 1,\overline{36}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf 1,\overline{4}})(-3)
\oplus({\bf \overline{20},20'})(-5)
\oplus({\bf \overline{20},15})(-5)
\oplus({\bf \overline{4},\overline{45}})(-5)
\oplus({\bf \overline{4},20'})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf 6,20})(-7)$\\
%
${\bf \overline{22680}}$&=&
$({\bf \overline{20},6})(-7)
\oplus({\bf 45,4})(-5)
\oplus({\bf 20',20})(-5)
\oplus({\bf 20',4})(-5)
\oplus({\bf 15,20})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 60,15})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus({\bf 20,20'})(-3)
\oplus2({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,20'})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 50,\overline{4}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus2({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{60}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{60}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus2({\bf 6,\overline{20}})(-1)
\oplus2({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{60},\overline{10}})(1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus2({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},50})(1)
\oplus2({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus2({\bf \overline{4},6})(1)
\oplus({\bf \overline{45},20})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 20',4})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,36})(3)
\oplus2({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,60})(3)
\oplus({\bf 1,36})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 20,20'})(5)
\oplus({\bf 20,15})(5)
\oplus({\bf 4,45})(5)
\oplus({\bf 4,20'})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf 6,\overline{20}})(7)$\\
%
${\bf 24255}$&=&
$({\bf \overline{20},20})(6)
\oplus({\bf 64,\overline{10}})(4)
\oplus({\bf 64,6})(4)
\oplus({\bf 10,64})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 140,\overline{4}})(2)
\oplus({\bf 60,\overline{4}})(2)
\oplus({\bf 36,\overline{36}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus2({\bf 36,\overline{4}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus2({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{140}})(2)
\oplus({\bf 4,\overline{60}})(2)
\oplus2({\bf 4,\overline{36}})(2)
\oplus2({\bf 4,\overline{20}})(2)
\oplus2({\bf 4,\overline{4}})(2)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,84})(0)
\oplus({\bf 15,45})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus({\bf 15,20'})(0)
\oplus4({\bf 15,15})(0)
\oplus2({\bf 15,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus2({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140},4})(-2)
\oplus({\bf \overline{60},4})(-2)
\oplus({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus2({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus2({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},140})(-2)
\oplus({\bf \overline{4},60})(-2)
\oplus2({\bf \overline{4},36})(-2)
\oplus2({\bf \overline{4},20})(-2)
\oplus2({\bf \overline{4},4})(-2)
\oplus({\bf 64,10})(-4)
\oplus({\bf 64,6})(-4)
\oplus({\bf \overline{10},64})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 20,\overline{20}})(-6)$\\
%
${\bf 24696}$&=&
$({\bf 1,1})(12)
\oplus({\bf \overline{4},4})(10)
\oplus({\bf \overline{10},10})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 20'',\overline{20''}})(6)
\oplus({\bf 20,\overline{20}})(6)
\oplus({\bf 4,\overline{4}})(6)
\oplus({\bf \overline{45},45})(4)
\oplus({\bf 20',20'})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf \overline{60},60})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf 50,50})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 60,\overline{60}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf 45,\overline{45}})(-4)
\oplus({\bf 20',20'})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf \overline{20''},20''})(-6)
\oplus({\bf \overline{20},20})(-6)
\oplus({\bf \overline{4},4})(-6)
\oplus({\bf 10,\overline{10}})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 4,\overline{4}})(-10)
\oplus({\bf 1,1})(-12)$\\
%
${\bf 25200}$&=&
$({\bf 6,10})(8)
\oplus({\bf 20,\overline{20}})(6)
\oplus({\bf 4,\overline{20''}})(6)
\oplus({\bf 4,\overline{20}})(6)
\oplus({\bf \overline{45},20'})(4)
\oplus({\bf 20',15})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,20'})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 1,45})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf \overline{60},20})(2)
\oplus({\bf \overline{36},60})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},60})(2)
\oplus({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf 50,\overline{10}})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf \overline{10},50})(0)
\oplus({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 60,\overline{36}})(-2)
\oplus({\bf 60,\overline{4}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20,\overline{60}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 20',\overline{45}})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 15,20'})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf \overline{20''},4})(-6)
\oplus({\bf \overline{20},20})(-6)
\oplus({\bf \overline{20},4})(-6)
\oplus({\bf 10,6})(-8)$\\
%
${\bf \overline{25200}}$&=&
$({\bf 6,\overline{10}})(-8)
\oplus({\bf \overline{20},20})(-6)
\oplus({\bf \overline{4},20''})(-6)
\oplus({\bf \overline{4},20})(-6)
\oplus({\bf 45,20'})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 15,\overline{45}})(-4)
\oplus({\bf 15,20'})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 1,\overline{45}})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 60,\overline{20}})(-2)
\oplus({\bf 36,\overline{60}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{60}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf 50,10})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,50})(0)
\oplus({\bf 10,64})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf \overline{60},36})(2)
\oplus({\bf \overline{60},4})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},60})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf \overline{45},15})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',45})(4)
\oplus({\bf 20',15})(4)
\oplus({\bf 15,20'})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 20'',\overline{4}})(6)
\oplus({\bf 20,\overline{20}})(6)
\oplus({\bf 20,\overline{4}})(6)
\oplus({\bf \overline{10},6})(8)$\\
%
${\bf 25740}$&=&
$({\bf 120',4})(-8)
\oplus({\bf \overline{396},1})(-6)
\oplus({\bf \overline{84''},15})(-6)
\oplus({\bf \overline{84''},1})(-6)
\oplus({\bf \overline{280''},\overline{4}})(-4)
\oplus({\bf \overline{56},\overline{36}})(-4)
\oplus({\bf \overline{56},\overline{4}})(-4)
\oplus({\bf \overline{189},\overline{10}})(-2)
\oplus({\bf \overline{35},\overline{70}})(-2)
\oplus({\bf \overline{35},\overline{10}})(-2)
\oplus({\bf 120,20''})(0)
\oplus({\bf 20'',120})(0)
\oplus({\bf 20'',20''})(0)
\oplus({\bf \overline{70},\overline{35}})(2)
\oplus({\bf \overline{10},\overline{189}})(2)
\oplus({\bf \overline{10},\overline{35}})(2)
\oplus({\bf \overline{36},\overline{56}})(4)
\oplus({\bf \overline{4},\overline{280''}})(4)
\oplus({\bf \overline{4},\overline{56}})(4)
\oplus({\bf 15,\overline{84''}})(6)
\oplus({\bf 1,\overline{396}})(6)
\oplus({\bf 1,\overline{84''}})(6)
\oplus({\bf 4,120'})(8)$\\
%
${\bf \overline{25740}}$&=&
$({\bf \overline{120'},\overline{4}})(8)
\oplus({\bf 396,1})(6)
\oplus({\bf 84'',15})(6)
\oplus({\bf 84'',1})(6)
\oplus({\bf 280'',4})(4)
\oplus({\bf 56,36})(4)
\oplus({\bf 56,4})(4)
\oplus({\bf 189,10})(2)
\oplus({\bf 35,70})(2)
\oplus({\bf 35,10})(2)
\oplus({\bf \overline{120},\overline{20''}})(0)
\oplus({\bf \overline{20''},\overline{120}})(0)
\oplus({\bf \overline{20''},\overline{20''}})(0)
\oplus({\bf 70,35})(-2)
\oplus({\bf 10,189})(-2)
\oplus({\bf 10,35})(-2)
\oplus({\bf 36,56})(-4)
\oplus({\bf 4,280''})(-4)
\oplus({\bf 4,56})(-4)
\oplus({\bf 15,84''})(-6)
\oplus({\bf 1,396})(-6)
\oplus({\bf 1,84''})(-6)
\oplus({\bf \overline{4},\overline{120'}})(-8)$\\
%
${\bf 25872}$&=&
$({\bf 84,1})(8)
\oplus({\bf \overline{140},4})(6)
\oplus({\bf \overline{36},4})(6)
\oplus({\bf 126,10})(4)
\oplus({\bf 70,6})(4)
\oplus({\bf 64,10})(4)
\oplus({\bf 64,6})(4)
\oplus({\bf \overline{10},10})(4)
\oplus({\bf 84',\overline{20}})(2)
\oplus({\bf 60,\overline{20''}})(2)
\oplus({\bf 60,\overline{20}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 20,\overline{20''}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 35,20'})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,20'})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf 20',35})(0)
\oplus({\bf 20',45})(0)
\oplus({\bf 20',20'})(0)
\oplus({\bf 15,45})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf \overline{20''},60})(-2)
\oplus({\bf \overline{20''},20})(-2)
\oplus({\bf \overline{20},84'})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf 10,126})(-4)
\oplus({\bf 10,64})(-4)
\oplus({\bf 10,\overline{10}})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 4,\overline{140}})(-6)
\oplus({\bf 4,\overline{36}})(-6)
\oplus({\bf 1,84})(-8)$\\
%
${\bf \overline{25872}}$&=&
$({\bf 84,1})(-8)
\oplus({\bf 140,\overline{4}})(-6)
\oplus({\bf 36,\overline{4}})(-6)
\oplus({\bf \overline{126},\overline{10}})(-4)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf 64,\overline{10}})(-4)
\oplus({\bf 64,6})(-4)
\oplus({\bf 10,\overline{10}})(-4)
\oplus({\bf \overline{84'},20})(-2)
\oplus({\bf \overline{60},20''})(-2)
\oplus({\bf \overline{60},20})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},20''})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{35},20'})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},20'})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf 20',\overline{35}})(0)
\oplus({\bf 20',\overline{45}})(0)
\oplus({\bf 20',20'})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 20'',\overline{60}})(2)
\oplus({\bf 20'',\overline{20}})(2)
\oplus({\bf 20,\overline{84'}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf \overline{10},\overline{126}})(4)
\oplus({\bf \overline{10},64})(4)
\oplus({\bf \overline{10},10})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf \overline{4},140})(6)
\oplus({\bf \overline{4},36})(6)
\oplus({\bf 1,84})(8)$\\
%
${\bf 25872'}$&=&
$({\bf 56,\overline{10}})(7)
\oplus({\bf 189,\overline{4}})(5)
\oplus({\bf 35,\overline{36}})(5)
\oplus({\bf 35,\overline{4}})(5)
\oplus({\bf \overline{420'},1})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{20''},84})(3)
\oplus({\bf \overline{20''},15})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf 270,4})(1)
\oplus({\bf 70,36})(1)
\oplus({\bf 70,4})(1)
\oplus({\bf 10,160})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf 160,10})(-1)
\oplus({\bf 36,70})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 4,270})(-1)
\oplus({\bf 4,70})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 84,\overline{20''}})(-3)
\oplus({\bf 15,\overline{120}})(-3)
\oplus({\bf 15,\overline{20''}})(-3)
\oplus({\bf 1,\overline{420'}})(-3)
\oplus({\bf 1,\overline{120}})(-3)
\oplus({\bf 1,\overline{20''}})(-3)
\oplus({\bf \overline{36},35})(-5)
\oplus({\bf \overline{4},189})(-5)
\oplus({\bf \overline{4},35})(-5)
\oplus({\bf \overline{10},56})(-7)$\\
%
${\bf \overline{25872'}}$&=&
$({\bf \overline{56},10})(-7)
\oplus({\bf \overline{189},4})(-5)
\oplus({\bf \overline{35},36})(-5)
\oplus({\bf \overline{35},4})(-5)
\oplus({\bf 420',1})(-3)
\oplus({\bf 120,15})(-3)
\oplus({\bf 120,1})(-3)
\oplus({\bf 20'',84})(-3)
\oplus({\bf 20'',15})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf \overline{270},\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{36}})(-1)
\oplus({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{160}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf \overline{160},\overline{10}})(1)
\oplus({\bf \overline{36},\overline{70}})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{4},\overline{270}})(1)
\oplus({\bf \overline{4},\overline{70}})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf 84,20''})(3)
\oplus({\bf 15,120})(3)
\oplus({\bf 15,20''})(3)
\oplus({\bf 1,420'})(3)
\oplus({\bf 1,120})(3)
\oplus({\bf 1,20''})(3)
\oplus({\bf 36,\overline{35}})(5)
\oplus({\bf 4,\overline{189}})(5)
\oplus({\bf 4,\overline{35}})(5)
\oplus({\bf 10,\overline{56}})(7)$\\
%
${\bf 27027}$&=&
$({\bf 189,1})(8)
\oplus({\bf \overline{216},4})(6)
\oplus({\bf \overline{120},4})(6)
\oplus({\bf 84'',6})(4)
\oplus({\bf 140'',10})(4)
\oplus({\bf 140'',6})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf 56,\overline{20}})(2)
\oplus({\bf 56,\overline{4}})(2)
\oplus({\bf 84',\overline{20''}})(2)
\oplus({\bf 84',\overline{20}})(2)
\oplus({\bf 36,\overline{20''}})(2)
\oplus({\bf 35,45})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 45,35})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 15,35})(0)
\oplus({\bf \overline{20''},84'})(-2)
\oplus({\bf \overline{20''},36})(-2)
\oplus({\bf \overline{20},56})(-2)
\oplus({\bf \overline{20},84'})(-2)
\oplus({\bf \overline{4},56})(-2)
\oplus({\bf 10,140''})(-4)
\oplus({\bf 10,70})(-4)
\oplus({\bf 6,84''})(-4)
\oplus({\bf 6,140''})(-4)
\oplus({\bf 4,\overline{216}})(-6)
\oplus({\bf 4,\overline{120}})(-6)
\oplus({\bf 1,189})(-8)$\\
%
${\bf \overline{27027}}$&=&
$({\bf \overline{189},1})(-8)
\oplus({\bf 216,\overline{4}})(-6)
\oplus({\bf 120,\overline{4}})(-6)
\oplus({\bf \overline{84''},6})(-4)
\oplus({\bf \overline{140''},\overline{10}})(-4)
\oplus({\bf \overline{140''},6})(-4)
\oplus({\bf \overline{70},\overline{10}})(-4)
\oplus({\bf \overline{56},20})(-2)
\oplus({\bf \overline{56},4})(-2)
\oplus({\bf \overline{84'},20''})(-2)
\oplus({\bf \overline{84'},20})(-2)
\oplus({\bf \overline{36},20''})(-2)
\oplus({\bf \overline{35},\overline{45}})(0)
\oplus({\bf \overline{35},15})(0)
\oplus({\bf \overline{45},\overline{35}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf 15,\overline{35}})(0)
\oplus({\bf 20'',\overline{84'}})(2)
\oplus({\bf 20'',\overline{36}})(2)
\oplus({\bf 20,\overline{56}})(2)
\oplus({\bf 20,\overline{84'}})(2)
\oplus({\bf 4,\overline{56}})(2)
\oplus({\bf \overline{10},\overline{140''}})(4)
\oplus({\bf \overline{10},\overline{70}})(4)
\oplus({\bf 6,\overline{84''}})(4)
\oplus({\bf 6,\overline{140''}})(4)
\oplus({\bf \overline{4},216})(6)
\oplus({\bf \overline{4},120})(6)
\oplus({\bf 1,\overline{189}})(8)$\\
%
${\bf 27720}$&=&
$({\bf 45,4})(7)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{20''},10})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{20},10})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf 126,\overline{4}})(3)
\oplus({\bf 70,\overline{20}})(3)
\oplus({\bf 70,\overline{4}})(3)
\oplus({\bf 64,\overline{20}})(3)
\oplus({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{20''}})(3)
\oplus2({\bf 10,\overline{20}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf 6,\overline{20''}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf 84',15})(1)
\oplus({\bf 84',1})(1)
\oplus({\bf 60,15})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 36,20'})(1)
\oplus2({\bf 36,15})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,45})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 4,35})(1)
\oplus2({\bf 4,45})(1)
\oplus({\bf 4,20'})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus2({\bf 45,4})(-1)
\oplus({\bf 20',36})(-1)
\oplus({\bf 20',4})(-1)
\oplus({\bf 15,84'})(-1)
\oplus({\bf 15,60})(-1)
\oplus2({\bf 15,36})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,84'})(-1)
\oplus({\bf 1,60})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20''},6})(-3)
\oplus({\bf \overline{20},70})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus2({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},126})(-3)
\oplus({\bf \overline{4},70})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf 10,\overline{20''}})(-5)
\oplus({\bf 10,\overline{20}})(-5)
\oplus({\bf 6,\overline{140}})(-5)
\oplus({\bf 6,\overline{20''}})(-5)
\oplus({\bf 6,\overline{20}})(-5)
\oplus({\bf 4,45})(-7)$\\
%
${\bf \overline{27720}}$&=&
$({\bf \overline{45},\overline{4}})(-7)
\oplus({\bf 140,6})(-5)
\oplus({\bf 20'',\overline{10}})(-5)
\oplus({\bf 20'',6})(-5)
\oplus({\bf 20,\overline{10}})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf \overline{126},4})(-3)
\oplus({\bf \overline{70},20})(-3)
\oplus({\bf \overline{70},4})(-3)
\oplus({\bf 64,20})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf \overline{10},20''})(-3)
\oplus2({\bf \overline{10},20})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 6,20''})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf \overline{84'},15})(-1)
\oplus({\bf \overline{84'},1})(-1)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{36},20'})(-1)
\oplus2({\bf \overline{36},15})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},\overline{45}})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{4},\overline{35}})(-1)
\oplus2({\bf \overline{4},\overline{45}})(-1)
\oplus({\bf \overline{4},20'})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf \overline{35},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus2({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 20',\overline{36}})(1)
\oplus({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{84'}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus2({\bf 15,\overline{36}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{84'}})(1)
\oplus({\bf 1,\overline{60}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20'',6})(3)
\oplus({\bf 20,\overline{70}})(3)
\oplus({\bf 20,64})(3)
\oplus2({\bf 20,\overline{10}})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 4,\overline{126}})(3)
\oplus({\bf 4,\overline{70}})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf \overline{10},20''})(5)
\oplus({\bf \overline{10},20})(5)
\oplus({\bf 6,140})(5)
\oplus({\bf 6,20''})(5)
\oplus({\bf 6,20})(5)
\oplus({\bf \overline{4},\overline{45}})(7)$\\
%
${\bf 29700}$&=&
$({\bf 45,1})(8)
\oplus({\bf \overline{140},4})(6)
\oplus({\bf \overline{20''},4})(6)
\oplus({\bf \overline{20},4})(6)
\oplus({\bf 126,6})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf 70,6})(4)
\oplus({\bf 64,10})(4)
\oplus({\bf 64,6})(4)
\oplus({\bf 10,10})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 84',\overline{20}})(2)
\oplus({\bf 84',\overline{4}})(2)
\oplus({\bf 60,\overline{20}})(2)
\oplus({\bf 60,\overline{4}})(2)
\oplus({\bf 36,\overline{20''}})(2)
\oplus2({\bf 36,\overline{20}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 20,\overline{20''}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 4,\overline{20''}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 35,15})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,20'})(0)
\oplus2({\bf 45,15})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 20',45})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 15,35})(0)
\oplus2({\bf 15,45})(0)
\oplus({\bf 15,20'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{20''},36})(-2)
\oplus({\bf \overline{20''},20})(-2)
\oplus({\bf \overline{20''},4})(-2)
\oplus({\bf \overline{20},84'})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus2({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},84'})(-2)
\oplus({\bf \overline{4},60})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf 10,70})(-4)
\oplus({\bf 10,64})(-4)
\oplus({\bf 10,10})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 6,126})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 4,\overline{140}})(-6)
\oplus({\bf 4,\overline{20''}})(-6)
\oplus({\bf 4,\overline{20}})(-6)
\oplus({\bf 1,45})(-8)$\\
%
${\bf \overline{29700}}$&=&
$({\bf \overline{45},1})(-8)
\oplus({\bf 140,\overline{4}})(-6)
\oplus({\bf 20'',\overline{4}})(-6)
\oplus({\bf 20,\overline{4}})(-6)
\oplus({\bf \overline{126},6})(-4)
\oplus({\bf \overline{70},\overline{10}})(-4)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf 64,\overline{10}})(-4)
\oplus({\bf 64,6})(-4)
\oplus({\bf \overline{10},\overline{10}})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus({\bf \overline{84'},20})(-2)
\oplus({\bf \overline{84'},4})(-2)
\oplus({\bf \overline{60},20})(-2)
\oplus({\bf \overline{60},4})(-2)
\oplus({\bf \overline{36},20''})(-2)
\oplus2({\bf \overline{36},20})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},20''})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{4},20''})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{35},15})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},20'})(0)
\oplus2({\bf \overline{45},15})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',\overline{45}})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 15,\overline{35}})(0)
\oplus2({\bf 15,\overline{45}})(0)
\oplus({\bf 15,20'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 20'',\overline{36}})(2)
\oplus({\bf 20'',\overline{20}})(2)
\oplus({\bf 20'',\overline{4}})(2)
\oplus({\bf 20,\overline{84'}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus2({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{84'}})(2)
\oplus({\bf 4,\overline{60}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf \overline{10},\overline{70}})(4)
\oplus({\bf \overline{10},64})(4)
\oplus({\bf \overline{10},\overline{10}})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf 6,\overline{126}})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf \overline{4},140})(6)
\oplus({\bf \overline{4},20''})(6)
\oplus({\bf \overline{4},20})(6)
\oplus({\bf 1,\overline{45}})(8)$\\
%
${\bf 30618}$&=&
$({\bf 6,6})(8)
\oplus({\bf 20,\overline{20}})(6)
\oplus({\bf 20,\overline{4}})(6)
\oplus({\bf 4,\overline{20}})(6)
\oplus({\bf 4,\overline{4}})(6)
\oplus({\bf \overline{45},15})(4)
\oplus({\bf 20',20'})(4)
\oplus({\bf 20',15})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,20'})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 1,20'})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf \overline{60},20})(2)
\oplus({\bf \overline{60},4})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},60})(2)
\oplus({\bf \overline{20},36})(2)
\oplus2({\bf \overline{20},20})(2)
\oplus2({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},60})(2)
\oplus({\bf \overline{4},36})(2)
\oplus2({\bf \overline{4},20})(2)
\oplus2({\bf \overline{4},4})(2)
\oplus({\bf 50,6})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus2({\bf 64,6})(0)
\oplus({\bf 10,64})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,50})(0)
\oplus2({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus3({\bf 6,6})(0)
\oplus({\bf 60,\overline{20}})(-2)
\oplus({\bf 60,\overline{4}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20,\overline{60}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus2({\bf 20,\overline{20}})(-2)
\oplus2({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{60}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus2({\bf 4,\overline{20}})(-2)
\oplus2({\bf 4,\overline{4}})(-2)
\oplus({\bf 45,15})(-4)
\oplus({\bf 20',20'})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 15,\overline{45}})(-4)
\oplus({\bf 15,20'})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1,20'})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf \overline{20},20})(-6)
\oplus({\bf \overline{20},4})(-6)
\oplus({\bf \overline{4},20})(-6)
\oplus({\bf \overline{4},4})(-6)
\oplus({\bf 6,6})(-8)$\\
%
${\bf 30800}$&=&
$({\bf \overline{10},20})(-7)
\oplus({\bf \overline{36},20'})(-5)
\oplus({\bf \overline{36},15})(-5)
\oplus({\bf \overline{4},\overline{45}})(-5)
\oplus({\bf \overline{4},20'})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf 84,\overline{20}})(-3)
\oplus({\bf \overline{45},\overline{20}})(-3)
\oplus({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 15,\overline{60}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus2({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{84'}})(-3)
\oplus({\bf 1,\overline{60}})(-3)
\oplus({\bf 1,\overline{36}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf 140,10})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 4,\overline{126}})(-1)
\oplus({\bf 4,\overline{70}})(-1)
\oplus2({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{126},4})(1)
\oplus({\bf \overline{70},4})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20})(1)
\oplus2({\bf 64,4})(1)
\oplus({\bf 10,140})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,140})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 6,20''})(1)
\oplus2({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf \overline{84'},1})(3)
\oplus({\bf \overline{60},15})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},84})(3)
\oplus({\bf \overline{20},\overline{45}})(3)
\oplus2({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},\overline{45}})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf \overline{45},\overline{4}})(5)
\oplus({\bf 20',\overline{36}})(5)
\oplus({\bf 20',\overline{4}})(5)
\oplus({\bf 15,\overline{36}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf 20,\overline{10}})(7)$\\
%
${\bf \overline{30800}}$&=&
$({\bf 10,\overline{20}})(7)
\oplus({\bf 36,20'})(5)
\oplus({\bf 36,15})(5)
\oplus({\bf 4,45})(5)
\oplus({\bf 4,20'})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf 84,20})(3)
\oplus({\bf 45,20})(3)
\oplus({\bf 45,4})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,36})(3)
\oplus2({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,84'})(3)
\oplus({\bf 1,60})(3)
\oplus({\bf 1,36})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf \overline{140},\overline{10}})(1)
\oplus({\bf \overline{140},6})(1)
\oplus({\bf \overline{20''},6})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus2({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},126})(1)
\oplus({\bf \overline{4},70})(1)
\oplus2({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 126,\overline{4}})(-1)
\oplus({\bf 70,\overline{4}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus2({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{140}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{140}})(-1)
\oplus({\bf 6,\overline{20''}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus2({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf 84',1})(-3)
\oplus({\bf 60,15})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,84})(-3)
\oplus({\bf 20,45})(-3)
\oplus2({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,45})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf 45,4})(-5)
\oplus({\bf 20',36})(-5)
\oplus({\bf 20',4})(-5)
\oplus({\bf 15,36})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf \overline{20},10})(-7)$\\
%
${\bf 31752}$&=&
$({\bf 6,1})(10)
\oplus({\bf 20,4})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf 20',6})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf \overline{60},\overline{20}})(4)
\oplus({\bf \overline{36},\overline{20''}})(4)
\oplus({\bf \overline{36},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf \overline{4},\overline{20}})(4)
\oplus({\bf \overline{4},\overline{4}})(4)
\oplus({\bf 50,20'})(2)
\oplus({\bf 64,45})(2)
\oplus({\bf 64,20'})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 60,60})(0)
\oplus({\bf 60,20})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 20,60})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 45,64})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 20',50})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf \overline{20''},\overline{36}})(-4)
\oplus({\bf \overline{20},\overline{60}})(-4)
\oplus({\bf \overline{20},\overline{36}})(-4)
\oplus({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{4}})(-4)
\oplus({\bf 10,\overline{45}})(-6)
\oplus({\bf 10,15})(-6)
\oplus({\bf 6,20'})(-6)
\oplus({\bf 6,15})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf 4,20})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 1,6})(-10)$\\
%
${\bf \overline{31752}}$&=&
$({\bf 6,1})(-10)
\oplus({\bf \overline{20},\overline{4}})(-8)
\oplus({\bf \overline{4},\overline{4}})(-8)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 20',6})(-6)
\oplus({\bf 15,\overline{10}})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 60,20})(-4)
\oplus({\bf 36,20''})(-4)
\oplus({\bf 36,20})(-4)
\oplus({\bf 20,20})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 4,20})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 50,20'})(-2)
\oplus({\bf 64,\overline{45}})(-2)
\oplus({\bf 64,20'})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf 6,20'})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{60},\overline{60}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf \overline{45},64})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf 20',50})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 20'',36})(4)
\oplus({\bf 20,60})(4)
\oplus({\bf 20,36})(4)
\oplus({\bf 20,20})(4)
\oplus({\bf 20,4})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf \overline{10},45})(6)
\oplus({\bf \overline{10},15})(6)
\oplus({\bf 6,20'})(6)
\oplus({\bf 6,15})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf \overline{4},\overline{20}})(8)
\oplus({\bf \overline{4},\overline{4}})(8)
\oplus({\bf 1,6})(10)$\\
%
${\bf 31824}$&=&
$({\bf \overline{364},1})(11)
\oplus({\bf 286,4})(9)
\oplus({\bf 220,10})(7)
\oplus({\bf 165,\overline{20''}})(5)
\oplus({\bf \overline{120'},35})(3)
\oplus({\bf 84'',56})(1)
\oplus({\bf 56,84''})(-1)
\oplus({\bf 35,\overline{120'}})(-3)
\oplus({\bf \overline{20''},165})(-5)
\oplus({\bf 10,220})(-7)
\oplus({\bf 4,286})(-9)
\oplus({\bf 1,\overline{364}})(-11)$\\
%
${\bf \overline{31824}}$&=&
$({\bf 364,1})(-11)
\oplus({\bf \overline{286},\overline{4}})(-9)
\oplus({\bf \overline{220},\overline{10}})(-7)
\oplus({\bf \overline{165},20''})(-5)
\oplus({\bf 120',\overline{35}})(-3)
\oplus({\bf \overline{84''},\overline{56}})(-1)
\oplus({\bf \overline{56},\overline{84''}})(1)
\oplus({\bf \overline{35},120'})(3)
\oplus({\bf 20'',\overline{165}})(5)
\oplus({\bf \overline{10},\overline{220}})(7)
\oplus({\bf \overline{4},\overline{286}})(9)
\oplus({\bf 1,364})(11)$\\
%
${\bf 33264}$&=&
$({\bf 280,1})(8)
\oplus({\bf \overline{224},4})(6)
\oplus({\bf \overline{140'},4})(6)
\oplus({\bf 140'',10})(4)
\oplus({\bf 126,10})(4)
\oplus({\bf 126,6})(4)
\oplus({\bf 50,10})(4)
\oplus({\bf 56,\overline{20''}})(2)
\oplus({\bf 84',\overline{20''}})(2)
\oplus({\bf 84',\overline{20}})(2)
\oplus({\bf 60,\overline{20''}})(2)
\oplus({\bf 60,\overline{20}})(2)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,45})(0)
\oplus({\bf 45,35})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,20'})(0)
\oplus({\bf 20',45})(0)
\oplus({\bf \overline{20''},56})(-2)
\oplus({\bf \overline{20''},84'})(-2)
\oplus({\bf \overline{20''},60})(-2)
\oplus({\bf \overline{20},84'})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus({\bf 10,140''})(-4)
\oplus({\bf 10,126})(-4)
\oplus({\bf 10,50})(-4)
\oplus({\bf 6,126})(-4)
\oplus({\bf 4,\overline{224}})(-6)
\oplus({\bf 4,\overline{140'}})(-6)
\oplus({\bf 1,280})(-8)$\\
%
${\bf \overline{33264}}$&=&
$({\bf \overline{280},1})(-8)
\oplus({\bf 224,\overline{4}})(-6)
\oplus({\bf 140',\overline{4}})(-6)
\oplus({\bf \overline{140''},\overline{10}})(-4)
\oplus({\bf \overline{126},\overline{10}})(-4)
\oplus({\bf \overline{126},6})(-4)
\oplus({\bf 50,\overline{10}})(-4)
\oplus({\bf \overline{56},20''})(-2)
\oplus({\bf \overline{84'},20''})(-2)
\oplus({\bf \overline{84'},20})(-2)
\oplus({\bf \overline{60},20''})(-2)
\oplus({\bf \overline{60},20})(-2)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{35}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},20'})(0)
\oplus({\bf 20',\overline{45}})(0)
\oplus({\bf 20'',\overline{56}})(2)
\oplus({\bf 20'',\overline{84'}})(2)
\oplus({\bf 20'',\overline{60}})(2)
\oplus({\bf 20,\overline{84'}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus({\bf \overline{10},\overline{140''}})(4)
\oplus({\bf \overline{10},\overline{126}})(4)
\oplus({\bf \overline{10},50})(4)
\oplus({\bf 6,\overline{126}})(4)
\oplus({\bf \overline{4},224})(6)
\oplus({\bf \overline{4},140'})(6)
\oplus({\bf 1,\overline{280}})(8)$\\
%
${\bf 33600}$&=&
$({\bf \overline{70},4})(-7)
\oplus({\bf \overline{160},1})(-5)
\oplus({\bf \overline{84'},15})(-5)
\oplus({\bf \overline{84'},1})(-5)
\oplus({\bf \overline{36},15})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{256},\overline{4}})(-3)
\oplus({\bf 84,\overline{4}})(-3)
\oplus({\bf \overline{35},\overline{20}})(-3)
\oplus({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{36}})(-3)
\oplus({\bf \overline{45},\overline{20}})(-3)
\oplus2({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 120,6})(-1)
\oplus({\bf 140,\overline{10}})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus({\bf 20'',64})(-1)
\oplus({\bf 20'',10})(-1)
\oplus({\bf 20'',\overline{10}})(-1)
\oplus2({\bf 20'',6})(-1)
\oplus({\bf 20,\overline{70}})(-1)
\oplus({\bf 20,64})(-1)
\oplus2({\bf 20,\overline{10}})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,\overline{70}})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus({\bf \overline{70},20})(1)
\oplus({\bf \overline{70},4})(1)
\oplus({\bf 64,20''})(1)
\oplus({\bf 64,20})(1)
\oplus({\bf 10,20''})(1)
\oplus({\bf \overline{10},140})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},20''})(1)
\oplus2({\bf \overline{10},20})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,120})(1)
\oplus({\bf 6,140})(1)
\oplus2({\bf 6,20''})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf \overline{36},\overline{45}})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{20},\overline{35}})(3)
\oplus({\bf \overline{20},\overline{45}})(3)
\oplus({\bf \overline{4},\overline{256}})(3)
\oplus({\bf \overline{4},84})(3)
\oplus({\bf \overline{4},\overline{35}})(3)
\oplus2({\bf \overline{4},\overline{45}})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf 15,\overline{84'}})(5)
\oplus({\bf 15,\overline{36}})(5)
\oplus({\bf 1,\overline{160}})(5)
\oplus({\bf 1,\overline{84'}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 4,\overline{70}})(7)$\\
%
${\bf \overline{33600}}$&=&
$({\bf 70,\overline{4}})(7)
\oplus({\bf 160,1})(5)
\oplus({\bf 84',15})(5)
\oplus({\bf 84',1})(5)
\oplus({\bf 36,15})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 256,4})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 84,4})(3)
\oplus({\bf 45,36})(3)
\oplus({\bf 45,20})(3)
\oplus2({\bf 45,4})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf \overline{120},6})(1)
\oplus({\bf \overline{140},10})(1)
\oplus({\bf \overline{140},6})(1)
\oplus({\bf \overline{20''},64})(1)
\oplus({\bf \overline{20''},10})(1)
\oplus({\bf \overline{20''},\overline{10}})(1)
\oplus2({\bf \overline{20''},6})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{20},70})(1)
\oplus({\bf \overline{20},64})(1)
\oplus2({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},70})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf 70,\overline{20}})(-1)
\oplus({\bf 70,\overline{4}})(-1)
\oplus({\bf 64,\overline{20''}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus({\bf 10,\overline{140}})(-1)
\oplus({\bf 10,\overline{20''}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus2({\bf 10,\overline{20}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{20''}})(-1)
\oplus({\bf 6,\overline{120}})(-1)
\oplus({\bf 6,\overline{140}})(-1)
\oplus2({\bf 6,\overline{20''}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 36,45})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 20,35})(-3)
\oplus({\bf 20,45})(-3)
\oplus({\bf 4,256})(-3)
\oplus({\bf 4,35})(-3)
\oplus({\bf 4,84})(-3)
\oplus2({\bf 4,45})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf 15,84'})(-5)
\oplus({\bf 15,36})(-5)
\oplus({\bf 1,160})(-5)
\oplus({\bf 1,84'})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf \overline{4},70})(-7)$\\
%
${\bf 34320}$&=&
$({\bf \overline{140''},4})(-7)
\oplus({\bf \overline{420},1})(-5)
\oplus({\bf \overline{56},15})(-5)
\oplus({\bf \overline{56},1})(-5)
\oplus({\bf \overline{84'},15})(-5)
\oplus({\bf \overline{84'},1})(-5)
\oplus({\bf \overline{189},\overline{4}})(-3)
\oplus({\bf \overline{256},\overline{4}})(-3)
\oplus({\bf \overline{35},\overline{36}})(-3)
\oplus({\bf \overline{35},\overline{20}})(-3)
\oplus2({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{36}})(-3)
\oplus({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 120,\overline{10}})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 140,\overline{10}})(-1)
\oplus({\bf 20'',\overline{70}})(-1)
\oplus({\bf 20'',64})(-1)
\oplus2({\bf 20'',\overline{10}})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,\overline{70}})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus({\bf \overline{70},20''})(1)
\oplus({\bf \overline{70},20})(1)
\oplus({\bf 64,20''})(1)
\oplus({\bf \overline{10},120})(1)
\oplus({\bf \overline{10},140})(1)
\oplus2({\bf \overline{10},20''})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf 6,120})(1)
\oplus({\bf 6,20''})(1)
\oplus({\bf \overline{36},\overline{35}})(3)
\oplus({\bf \overline{36},\overline{45}})(3)
\oplus({\bf \overline{20},\overline{35}})(3)
\oplus({\bf \overline{4},\overline{189}})(3)
\oplus({\bf \overline{4},\overline{256}})(3)
\oplus2({\bf \overline{4},\overline{35}})(3)
\oplus({\bf \overline{4},\overline{45}})(3)
\oplus({\bf 15,\overline{56}})(5)
\oplus({\bf 15,\overline{84'}})(5)
\oplus({\bf 1,\overline{420}})(5)
\oplus({\bf 1,\overline{56}})(5)
\oplus({\bf 1,\overline{84'}})(5)
\oplus({\bf 4,\overline{140''}})(7)$\\
%
${\bf \overline{34320}}$&=&
$({\bf 140'',\overline{4}})(7)
\oplus({\bf 420,1})(5)
\oplus({\bf 56,15})(5)
\oplus({\bf 56,1})(5)
\oplus({\bf 84',15})(5)
\oplus({\bf 84',1})(5)
\oplus({\bf 189,4})(3)
\oplus({\bf 256,4})(3)
\oplus({\bf 35,36})(3)
\oplus({\bf 35,20})(3)
\oplus2({\bf 35,4})(3)
\oplus({\bf 45,36})(3)
\oplus({\bf 45,4})(3)
\oplus({\bf \overline{120},10})(1)
\oplus({\bf \overline{120},6})(1)
\oplus({\bf \overline{140},10})(1)
\oplus({\bf \overline{20''},70})(1)
\oplus({\bf \overline{20''},64})(1)
\oplus2({\bf \overline{20''},10})(1)
\oplus({\bf \overline{20''},6})(1)
\oplus({\bf \overline{20},70})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf 70,\overline{20''}})(-1)
\oplus({\bf 70,\overline{20}})(-1)
\oplus({\bf 64,\overline{20''}})(-1)
\oplus({\bf 10,\overline{120}})(-1)
\oplus({\bf 10,\overline{140}})(-1)
\oplus2({\bf 10,\overline{20''}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf 6,\overline{120}})(-1)
\oplus({\bf 6,\overline{20''}})(-1)
\oplus({\bf 36,35})(-3)
\oplus({\bf 36,45})(-3)
\oplus({\bf 20,35})(-3)
\oplus({\bf 4,189})(-3)
\oplus({\bf 4,256})(-3)
\oplus2({\bf 4,35})(-3)
\oplus({\bf 4,45})(-3)
\oplus({\bf 15,56})(-5)
\oplus({\bf 15,84'})(-5)
\oplus({\bf 1,420})(-5)
\oplus({\bf 1,56})(-5)
\oplus({\bf 1,84'})(-5)
\oplus({\bf \overline{4},140''})(-7)$\\
%
${\bf 34320'}$&=&
$({\bf 360',1})(8)
\oplus({\bf \overline{216},4})(6)
\oplus({\bf \overline{224},4})(6)
\oplus({\bf 84'',10})(4)
\oplus({\bf 140'',10})(4)
\oplus({\bf 140'',6})(4)
\oplus({\bf 126,10})(4)
\oplus({\bf 56,\overline{20''}})(2)
\oplus({\bf 56,\overline{20}})(2)
\oplus({\bf 84',\overline{20''}})(2)
\oplus({\bf 84',\overline{20}})(2)
\oplus({\bf 60,\overline{20''}})(2)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,45})(0)
\oplus({\bf 35,20'})(0)
\oplus({\bf 45,35})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 20',35})(0)
\oplus({\bf \overline{20''},56})(-2)
\oplus({\bf \overline{20''},84'})(-2)
\oplus({\bf \overline{20''},60})(-2)
\oplus({\bf \overline{20},56})(-2)
\oplus({\bf \overline{20},84'})(-2)
\oplus({\bf 10,84''})(-4)
\oplus({\bf 10,140''})(-4)
\oplus({\bf 10,126})(-4)
\oplus({\bf 6,140''})(-4)
\oplus({\bf 4,\overline{216}})(-6)
\oplus({\bf 4,\overline{224}})(-6)
\oplus({\bf 1,360'})(-8)$\\
%
${\bf \overline{34320'}}$&=&
$({\bf \overline{360'},1})(-8)
\oplus({\bf 216,\overline{4}})(-6)
\oplus({\bf 224,\overline{4}})(-6)
\oplus({\bf \overline{84''},\overline{10}})(-4)
\oplus({\bf \overline{140''},\overline{10}})(-4)
\oplus({\bf \overline{140''},6})(-4)
\oplus({\bf \overline{126},\overline{10}})(-4)
\oplus({\bf \overline{56},20''})(-2)
\oplus({\bf \overline{56},20})(-2)
\oplus({\bf \overline{84'},20''})(-2)
\oplus({\bf \overline{84'},20})(-2)
\oplus({\bf \overline{60},20''})(-2)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{45}})(0)
\oplus({\bf \overline{35},20'})(0)
\oplus({\bf \overline{45},\overline{35}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf 20',\overline{35}})(0)
\oplus({\bf 20'',\overline{56}})(2)
\oplus({\bf 20'',\overline{84'}})(2)
\oplus({\bf 20'',\overline{60}})(2)
\oplus({\bf 20,\overline{56}})(2)
\oplus({\bf 20,\overline{84'}})(2)
\oplus({\bf \overline{10},\overline{84''}})(4)
\oplus({\bf \overline{10},\overline{140''}})(4)
\oplus({\bf \overline{10},\overline{126}})(4)
\oplus({\bf 6,\overline{140''}})(4)
\oplus({\bf \overline{4},216})(6)
\oplus({\bf \overline{4},224})(6)
\oplus({\bf 1,\overline{360'}})(8)$\\
%
${\bf 34496}$&=&
$({\bf 36,6})(7)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 45,\overline{20}})(5)
\oplus({\bf 45,\overline{4}})(5)
\oplus({\bf 15,\overline{20}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf \overline{140},15})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},20'})(3)
\oplus({\bf \overline{20''},15})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus2({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},45})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf 126,4})(1)
\oplus({\bf 70,20})(1)
\oplus({\bf 70,4})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20})(1)
\oplus2({\bf 64,4})(1)
\oplus({\bf 10,60})(1)
\oplus({\bf 10,36})(1)
\oplus2({\bf 10,20})(1)
\oplus2({\bf 10,4})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,84'})(1)
\oplus({\bf 6,60})(1)
\oplus2({\bf 6,36})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf 84',6})(-1)
\oplus({\bf 60,10})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus2({\bf 36,6})(-1)
\oplus({\bf 20,70})(-1)
\oplus({\bf 20,64})(-1)
\oplus2({\bf 20,10})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,126})(-1)
\oplus({\bf 4,70})(-1)
\oplus2({\bf 4,64})(-1)
\oplus2({\bf 4,10})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 45,\overline{20}})(-3)
\oplus({\bf 45,\overline{4}})(-3)
\oplus({\bf 20',\overline{20''}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 15,\overline{140}})(-3)
\oplus({\bf 15,\overline{20''}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus2({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{140}})(-3)
\oplus({\bf 1,\overline{20''}})(-3)
\oplus({\bf 1,\overline{36}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf \overline{20},45})(-5)
\oplus({\bf \overline{20},15})(-5)
\oplus({\bf \overline{4},84})(-5)
\oplus({\bf \overline{4},45})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf 6,36})(-7)$\\
%
${\bf \overline{34496}}$&=&
$({\bf \overline{36},6})(-7)
\oplus({\bf 84,4})(-5)
\oplus({\bf \overline{45},20})(-5)
\oplus({\bf \overline{45},4})(-5)
\oplus({\bf 15,20})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 140,15})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20'',20'})(-3)
\oplus({\bf 20'',15})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus({\bf 20,20'})(-3)
\oplus2({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,\overline{45}})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf \overline{126},\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{20}})(-1)
\oplus({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus2({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{60}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus2({\bf \overline{10},\overline{20}})(-1)
\oplus2({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{84'}})(-1)
\oplus({\bf 6,\overline{60}})(-1)
\oplus2({\bf 6,\overline{36}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{84'},6})(1)
\oplus({\bf \overline{60},\overline{10}})(1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus2({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},\overline{70}})(1)
\oplus({\bf \overline{20},64})(1)
\oplus2({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},\overline{126}})(1)
\oplus({\bf \overline{4},\overline{70}})(1)
\oplus2({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},10})(1)
\oplus2({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf \overline{45},20})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf 20',20''})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 15,140})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20''})(3)
\oplus2({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,140})(3)
\oplus({\bf 1,36})(3)
\oplus({\bf 1,20''})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 20,\overline{45}})(5)
\oplus({\bf 20,15})(5)
\oplus({\bf 4,84})(5)
\oplus({\bf 4,\overline{45}})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf 6,\overline{36}})(7)$\\
%
${\bf 34496'}$&=&
$({\bf 20'',20'})(-7)
\oplus({\bf \overline{70},\overline{20}})(-5)
\oplus({\bf \overline{10},\overline{60}})(-5)
\oplus({\bf \overline{10},\overline{20}})(-5)
\oplus({\bf \overline{160},10})(-3)
\oplus({\bf \overline{84'},6})(-3)
\oplus({\bf \overline{36},64})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{4},\overline{126}})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{256},4})(-1)
\oplus({\bf 84,36})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf \overline{45},20})(-1)
\oplus({\bf \overline{45},4})(-1)
\oplus({\bf 15,140})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,224})(-1)
\oplus({\bf 1,140})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf 224,1})(1)
\oplus({\bf 140,15})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 36,84})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,\overline{45}})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 4,\overline{256}})(1)
\oplus({\bf 4,84})(1)
\oplus({\bf 4,\overline{45}})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf \overline{126},\overline{4}})(3)
\oplus({\bf 64,\overline{36}})(3)
\oplus({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{160}})(3)
\oplus({\bf 10,\overline{36}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf 6,\overline{84'}})(3)
\oplus({\bf 6,\overline{36}})(3)
\oplus({\bf \overline{60},\overline{10}})(5)
\oplus({\bf \overline{20},\overline{70}})(5)
\oplus({\bf \overline{20},\overline{10}})(5)
\oplus({\bf 20',20''})(7)$\\
%
${\bf \overline{34496'}}$&=&
$({\bf \overline{20''},20'})(7)
\oplus({\bf 70,20})(5)
\oplus({\bf 10,60})(5)
\oplus({\bf 10,20})(5)
\oplus({\bf 160,\overline{10}})(3)
\oplus({\bf 84',6})(3)
\oplus({\bf 36,64})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus({\bf 36,6})(3)
\oplus({\bf 4,126})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 256,\overline{4}})(1)
\oplus({\bf 84,\overline{36}})(1)
\oplus({\bf 84,\overline{4}})(1)
\oplus({\bf 45,\overline{20}})(1)
\oplus({\bf 45,\overline{4}})(1)
\oplus({\bf 15,\overline{140}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{224}})(1)
\oplus({\bf 1,\overline{140}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus({\bf \overline{224},1})(-1)
\oplus({\bf \overline{140},15})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{36},84})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},45})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{4},256})(-1)
\oplus({\bf \overline{4},84})(-1)
\oplus({\bf \overline{4},45})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf 126,4})(-3)
\oplus({\bf 64,36})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf \overline{10},160})(-3)
\oplus({\bf \overline{10},36})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 6,84'})(-3)
\oplus({\bf 6,36})(-3)
\oplus({\bf 60,10})(-5)
\oplus({\bf 20,70})(-5)
\oplus({\bf 20,10})(-5)
\oplus({\bf 20',\overline{20''}})(-7)$\\
%
${\bf 34650}$&=&
$({\bf 10,10})(8)
\oplus({\bf 36,\overline{20}})(6)
\oplus({\bf 4,\overline{20''}})(6)
\oplus({\bf 4,\overline{20}})(6)
\oplus({\bf 84,20'})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,20'})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 1,35})(4)
\oplus({\bf 1,45})(4)
\oplus({\bf 1,20'})(4)
\oplus({\bf \overline{140},20})(2)
\oplus({\bf \overline{20''},4})(2)
\oplus({\bf \overline{36},60})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},84'})(2)
\oplus({\bf \overline{4},60})(2)
\oplus({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf 126,\overline{10}})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf \overline{10},126})(0)
\oplus({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 6,70})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 84',\overline{4}})(-2)
\oplus({\bf 60,\overline{36}})(-2)
\oplus({\bf 60,\overline{4}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20,\overline{140}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{20''}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 35,1})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 20',84})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 15,45})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf \overline{20''},4})(-6)
\oplus({\bf \overline{20},36})(-6)
\oplus({\bf \overline{20},4})(-6)
\oplus({\bf 10,10})(-8)$\\
%
${\bf \overline{34650}}$&=&
$({\bf \overline{10},\overline{10}})(-8)
\oplus({\bf \overline{36},20})(-6)
\oplus({\bf \overline{4},20''})(-6)
\oplus({\bf \overline{4},20})(-6)
\oplus({\bf 84,20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf 15,\overline{45}})(-4)
\oplus({\bf 15,20'})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 1,\overline{35}})(-4)
\oplus({\bf 1,\overline{45}})(-4)
\oplus({\bf 1,20'})(-4)
\oplus({\bf 140,\overline{20}})(-2)
\oplus({\bf 36,\overline{60}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{84'}})(-2)
\oplus({\bf 4,\overline{60}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf \overline{126},10})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,\overline{126}})(0)
\oplus({\bf 10,64})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,\overline{70}})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf \overline{84'},4})(2)
\oplus({\bf \overline{60},36})(2)
\oplus({\bf \overline{60},4})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},140})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},20''})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf \overline{35},1})(4)
\oplus({\bf \overline{45},15})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',84})(4)
\oplus({\bf 20',15})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 20'',\overline{4}})(6)
\oplus({\bf 20,\overline{36}})(6)
\oplus({\bf 20,\overline{4}})(6)
\oplus({\bf \overline{10},\overline{10}})(8)$\\
%
${\bf 35280}$&=&
$({\bf 20,1})(9)
\oplus({\bf \overline{45},4})(7)
\oplus({\bf 20',4})(7)
\oplus({\bf 15,4})(7)
\oplus({\bf \overline{60},10})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{36},10})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{20},10})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf 50,\overline{20}})(3)
\oplus({\bf 64,\overline{20''}})(3)
\oplus2({\bf 64,\overline{20}})(3)
\oplus({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf 60,45})(1)
\oplus({\bf 60,20'})(1)
\oplus({\bf 60,15})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 36,20'})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 20,45})(1)
\oplus({\bf 20,20'})(1)
\oplus2({\bf 20,15})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,20'})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 45,60})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 20',60})(-1)
\oplus({\bf 20',36})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf 20',4})(-1)
\oplus({\bf 15,60})(-1)
\oplus({\bf 15,36})(-1)
\oplus2({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf \overline{20''},64})(-3)
\oplus({\bf \overline{20},50})(-3)
\oplus2({\bf \overline{20},64})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf 10,\overline{60}})(-5)
\oplus({\bf 10,\overline{36}})(-5)
\oplus({\bf 10,\overline{20}})(-5)
\oplus({\bf 6,\overline{60}})(-5)
\oplus({\bf 6,\overline{36}})(-5)
\oplus({\bf 6,\overline{20}})(-5)
\oplus({\bf 6,\overline{4}})(-5)
\oplus({\bf 4,\overline{45}})(-7)
\oplus({\bf 4,20'})(-7)
\oplus({\bf 4,15})(-7)
\oplus({\bf 1,20})(-9)$\\
%
${\bf \overline{35280}}$&=&
$({\bf \overline{20},1})(-9)
\oplus({\bf 45,\overline{4}})(-7)
\oplus({\bf 20',\overline{4}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 60,\overline{10}})(-5)
\oplus({\bf 60,6})(-5)
\oplus({\bf 36,\overline{10}})(-5)
\oplus({\bf 36,6})(-5)
\oplus({\bf 20,\overline{10}})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 4,6})(-5)
\oplus({\bf 50,20})(-3)
\oplus({\bf 64,20''})(-3)
\oplus2({\bf 64,20})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf \overline{60},\overline{45}})(-1)
\oplus({\bf \overline{60},20'})(-1)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{36},20'})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{20},\overline{45}})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus2({\bf \overline{20},15})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},20'})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf 20',\overline{60}})(1)
\oplus({\bf 20',\overline{36}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus2({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf 20'',64})(3)
\oplus({\bf 20,50})(3)
\oplus2({\bf 20,64})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf \overline{10},60})(5)
\oplus({\bf \overline{10},36})(5)
\oplus({\bf \overline{10},20})(5)
\oplus({\bf 6,60})(5)
\oplus({\bf 6,36})(5)
\oplus({\bf 6,20})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf \overline{4},45})(7)
\oplus({\bf \overline{4},20'})(7)
\oplus({\bf \overline{4},15})(7)
\oplus({\bf 1,\overline{20}})(9)$\\
%
${\bf 35280'}$&=&
$({\bf \overline{10},1})(10)
\oplus({\bf 20'',4})(8)
\oplus({\bf 20,4})(8)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf 20',10})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf \overline{60},\overline{20''}})(4)
\oplus({\bf \overline{60},\overline{20}})(4)
\oplus({\bf \overline{36},\overline{20}})(4)
\oplus({\bf \overline{36},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{4},\overline{4}})(4)
\oplus({\bf 50,45})(2)
\oplus({\bf 64,45})(2)
\oplus({\bf 64,20'})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 10,20'})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 60,60})(0)
\oplus({\bf 60,36})(0)
\oplus({\bf 36,60})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf 45,50})(-2)
\oplus({\bf 45,64})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 20',10})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,\overline{10}})(-2)
\oplus({\bf \overline{20''},\overline{60}})(-4)
\oplus({\bf \overline{20},\overline{60}})(-4)
\oplus({\bf \overline{20},\overline{36}})(-4)
\oplus({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{36}})(-4)
\oplus({\bf \overline{4},\overline{4}})(-4)
\oplus({\bf 10,\overline{45}})(-6)
\oplus({\bf 10,20'})(-6)
\oplus({\bf 6,\overline{45}})(-6)
\oplus({\bf 6,15})(-6)
\oplus({\bf 4,20''})(-8)
\oplus({\bf 4,20})(-8)
\oplus({\bf 1,\overline{10}})(-10)$\\
%
${\bf \overline{35280'}}$&=&
$({\bf 10,1})(-10)
\oplus({\bf \overline{20''},\overline{4}})(-8)
\oplus({\bf \overline{20},\overline{4}})(-8)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 20',\overline{10}})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 60,20''})(-4)
\oplus({\bf 60,20})(-4)
\oplus({\bf 36,20})(-4)
\oplus({\bf 36,4})(-4)
\oplus({\bf 20,20})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 50,\overline{45}})(-2)
\oplus({\bf 64,\overline{45}})(-2)
\oplus({\bf 64,20'})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{10},20'})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf \overline{60},\overline{60}})(0)
\oplus({\bf \overline{60},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{60}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{45},50})(2)
\oplus({\bf \overline{45},64})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 20',\overline{10}})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,10})(2)
\oplus({\bf 20'',60})(4)
\oplus({\bf 20,60})(4)
\oplus({\bf 20,36})(4)
\oplus({\bf 20,20})(4)
\oplus({\bf 4,36})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf \overline{10},45})(6)
\oplus({\bf \overline{10},20'})(6)
\oplus({\bf 6,45})(6)
\oplus({\bf 6,15})(6)
\oplus({\bf \overline{4},\overline{20''}})(8)
\oplus({\bf \overline{4},\overline{20}})(8)
\oplus({\bf 1,10})(10)$\\
%
${\bf 35280''}$&=&
$({\bf 35,20''})(7)
\oplus({\bf \overline{120},\overline{10}})(5)
\oplus({\bf \overline{20''},\overline{70}})(5)
\oplus({\bf \overline{20''},\overline{10}})(5)
\oplus({\bf 270,\overline{4}})(3)
\oplus({\bf 70,\overline{36}})(3)
\oplus({\bf 70,\overline{4}})(3)
\oplus({\bf 10,\overline{160}})(3)
\oplus({\bf 10,\overline{36}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf 500,1})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 160,1})(1)
\oplus({\bf 36,84})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 4,300'})(1)
\oplus({\bf 4,84})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 300',4})(-1)
\oplus({\bf 84,36})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 15,160})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,500})(-1)
\oplus({\bf 1,160})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf \overline{160},10})(-3)
\oplus({\bf \overline{36},70})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{4},270})(-3)
\oplus({\bf \overline{4},70})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{70},\overline{20''}})(-5)
\oplus({\bf \overline{10},\overline{120}})(-5)
\oplus({\bf \overline{10},\overline{20''}})(-5)
\oplus({\bf 20'',35})(-7)$\\
%
${\bf \overline{35280''}}$&=&
$({\bf \overline{35},\overline{20''}})(-7)
\oplus({\bf 120,10})(-5)
\oplus({\bf 20'',70})(-5)
\oplus({\bf 20'',10})(-5)
\oplus({\bf \overline{270},4})(-3)
\oplus({\bf \overline{70},36})(-3)
\oplus({\bf \overline{70},4})(-3)
\oplus({\bf \overline{10},160})(-3)
\oplus({\bf \overline{10},36})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{500},1})(-1)
\oplus({\bf \overline{160},15})(-1)
\oplus({\bf \overline{160},1})(-1)
\oplus({\bf \overline{36},84})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{4},300'})(-1)
\oplus({\bf \overline{4},84})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 300',\overline{4}})(1)
\oplus({\bf 84,\overline{36}})(1)
\oplus({\bf 84,\overline{4}})(1)
\oplus({\bf 15,\overline{160}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{500}})(1)
\oplus({\bf 1,\overline{160}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf 160,\overline{10}})(3)
\oplus({\bf 36,\overline{70}})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus({\bf 4,\overline{270}})(3)
\oplus({\bf 4,\overline{70}})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 70,20''})(5)
\oplus({\bf 10,120})(5)
\oplus({\bf 10,20''})(5)
\oplus({\bf \overline{20''},\overline{35}})(7)$\\
%
${\bf 36036}$&=&
$({\bf 56,4})(8)
\oplus({\bf 189,6})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{120},\overline{20}})(4)
\oplus({\bf \overline{120},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{20''}})(4)
\oplus({\bf \overline{20''},\overline{20}})(4)
\oplus({\bf 84'',1})(2)
\oplus({\bf 140'',15})(2)
\oplus({\bf 140'',1})(2)
\oplus({\bf 70,45})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 10,35})(2)
\oplus({\bf 10,45})(2)
\oplus({\bf 56,4})(0)
\oplus({\bf 84',36})(0)
\oplus({\bf 84',4})(0)
\oplus({\bf 36,84'})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 4,56})(0)
\oplus({\bf 4,84'})(0)
\oplus({\bf 35,10})(-2)
\oplus({\bf 45,70})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 15,140''})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 1,84''})(-2)
\oplus({\bf 1,140''})(-2)
\oplus({\bf \overline{20''},\overline{20''}})(-4)
\oplus({\bf \overline{20},\overline{120}})(-4)
\oplus({\bf \overline{20},\overline{20''}})(-4)
\oplus({\bf \overline{4},\overline{216}})(-4)
\oplus({\bf \overline{4},\overline{120}})(-4)
\oplus({\bf 10,35})(-6)
\oplus({\bf 6,189})(-6)
\oplus({\bf 6,35})(-6)
\oplus({\bf 4,56})(-8)$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{56},\overline{4}})(-8)
\oplus({\bf \overline{189},6})(-6)
\oplus({\bf \overline{35},\overline{10}})(-6)
\oplus({\bf \overline{35},6})(-6)
\oplus({\bf 216,4})(-4)
\oplus({\bf 120,20})(-4)
\oplus({\bf 120,4})(-4)
\oplus({\bf 20'',20''})(-4)
\oplus({\bf 20'',20})(-4)
\oplus({\bf \overline{84''},1})(-2)
\oplus({\bf \overline{140''},15})(-2)
\oplus({\bf \overline{140''},1})(-2)
\oplus({\bf \overline{70},\overline{45}})(-2)
\oplus({\bf \overline{70},15})(-2)
\oplus({\bf \overline{10},\overline{35}})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf \overline{56},\overline{4}})(0)
\oplus({\bf \overline{84'},\overline{36}})(0)
\oplus({\bf \overline{84'},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{84'}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{56}})(0)
\oplus({\bf \overline{4},\overline{84'}})(0)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus({\bf \overline{45},\overline{70}})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf 15,\overline{140''}})(2)
\oplus({\bf 15,\overline{70}})(2)
\oplus({\bf 1,\overline{84''}})(2)
\oplus({\bf 1,\overline{140''}})(2)
\oplus({\bf 20'',20''})(4)
\oplus({\bf 20,120})(4)
\oplus({\bf 20,20''})(4)
\oplus({\bf 4,216})(4)
\oplus({\bf 4,120})(4)
\oplus({\bf \overline{10},\overline{35}})(6)
\oplus({\bf 6,\overline{189}})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus({\bf \overline{4},\overline{56}})(8)$\\
%
${\bf 37800}$&=&
$({\bf 20,4})(8)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf 20',10})(6)
\oplus({\bf 20',6})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf \overline{60},\overline{20}})(4)
\oplus({\bf \overline{60},\overline{4}})(4)
\oplus({\bf \overline{36},\overline{20}})(4)
\oplus({\bf \overline{36},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{20''}})(4)
\oplus2({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf \overline{4},\overline{20}})(4)
\oplus({\bf \overline{4},\overline{4}})(4)
\oplus({\bf 50,15})(2)
\oplus({\bf 64,45})(2)
\oplus({\bf 64,20'})(2)
\oplus2({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,45})(2)
\oplus({\bf 10,20'})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf \overline{10},20'})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,20'})(2)
\oplus2({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 60,36})(0)
\oplus({\bf 60,20})(0)
\oplus({\bf 60,4})(0)
\oplus({\bf 36,60})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20,60})(0)
\oplus({\bf 20,36})(0)
\oplus2({\bf 20,20})(0)
\oplus2({\bf 20,4})(0)
\oplus({\bf 4,60})(0)
\oplus({\bf 4,36})(0)
\oplus2({\bf 4,20})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 45,64})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 20',10})(-2)
\oplus({\bf 20',\overline{10}})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 15,50})(-2)
\oplus2({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus2({\bf 15,6})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf 1,\overline{10}})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf \overline{20''},\overline{20}})(-4)
\oplus({\bf \overline{20},\overline{60}})(-4)
\oplus({\bf \overline{20},\overline{36}})(-4)
\oplus2({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{60}})(-4)
\oplus({\bf \overline{4},\overline{36}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{4}})(-4)
\oplus({\bf 10,20'})(-6)
\oplus({\bf 10,15})(-6)
\oplus({\bf 6,\overline{45}})(-6)
\oplus({\bf 6,20'})(-6)
\oplus({\bf 6,15})(-6)
\oplus({\bf 4,20})(-8)$\\
%
${\bf \overline{37800}}$&=&
$({\bf \overline{20},\overline{4}})(-8)
\oplus({\bf 45,6})(-6)
\oplus({\bf 20',\overline{10}})(-6)
\oplus({\bf 20',6})(-6)
\oplus({\bf 15,\overline{10}})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 60,20})(-4)
\oplus({\bf 60,4})(-4)
\oplus({\bf 36,20})(-4)
\oplus({\bf 36,4})(-4)
\oplus({\bf 20,20''})(-4)
\oplus2({\bf 20,20})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 4,20})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 50,15})(-2)
\oplus({\bf 64,\overline{45}})(-2)
\oplus({\bf 64,20'})(-2)
\oplus2({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,20'})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf \overline{10},20'})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf 6,\overline{45}})(-2)
\oplus({\bf 6,20'})(-2)
\oplus2({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{60},\overline{36}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus({\bf \overline{60},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{60}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus2({\bf \overline{20},\overline{20}})(0)
\oplus2({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{60}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus2({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf \overline{45},64})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{45},6})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 20',10})(2)
\oplus({\bf 20',\overline{10}})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf 15,50})(2)
\oplus2({\bf 15,64})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus2({\bf 15,6})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 1,10})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 20'',20})(4)
\oplus({\bf 20,60})(4)
\oplus({\bf 20,36})(4)
\oplus2({\bf 20,20})(4)
\oplus({\bf 20,4})(4)
\oplus({\bf 4,60})(4)
\oplus({\bf 4,36})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf \overline{10},20'})(6)
\oplus({\bf \overline{10},15})(6)
\oplus({\bf 6,45})(6)
\oplus({\bf 6,20'})(6)
\oplus({\bf 6,15})(6)
\oplus({\bf \overline{4},\overline{20}})(8)$\\
%
${\bf 37800'}$&=&
$({\bf 20'',15})(-7)
\oplus({\bf \overline{70},\overline{20}})(-5)
\oplus({\bf \overline{70},\overline{4}})(-5)
\oplus({\bf \overline{10},\overline{36}})(-5)
\oplus({\bf \overline{10},\overline{20}})(-5)
\oplus({\bf \overline{10},\overline{4}})(-5)
\oplus({\bf \overline{160},6})(-3)
\oplus({\bf \overline{84'},10})(-3)
\oplus({\bf \overline{84'},6})(-3)
\oplus({\bf \overline{36},64})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus2({\bf \overline{36},6})(-3)
\oplus({\bf \overline{4},\overline{70}})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf \overline{256},4})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf \overline{35},4})(-1)
\oplus({\bf \overline{45},36})(-1)
\oplus({\bf \overline{45},20})(-1)
\oplus2({\bf \overline{45},4})(-1)
\oplus({\bf 15,140})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 15,20''})(-1)
\oplus2({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,120})(-1)
\oplus({\bf 1,140})(-1)
\oplus({\bf 1,20''})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf 120,1})(1)
\oplus({\bf 140,15})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 36,\overline{45}})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 20'',15})(1)
\oplus({\bf 20'',1})(1)
\oplus({\bf 20,84})(1)
\oplus({\bf 20,\overline{45}})(1)
\oplus2({\bf 20,15})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,\overline{256}})(1)
\oplus({\bf 4,84})(1)
\oplus({\bf 4,\overline{35}})(1)
\oplus2({\bf 4,\overline{45}})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf \overline{70},\overline{4}})(3)
\oplus({\bf 64,\overline{36}})(3)
\oplus({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{84'}})(3)
\oplus({\bf 10,\overline{36}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 6,\overline{160}})(3)
\oplus({\bf 6,\overline{84'}})(3)
\oplus2({\bf 6,\overline{36}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf \overline{36},\overline{10}})(5)
\oplus({\bf \overline{20},\overline{70}})(5)
\oplus({\bf \overline{20},\overline{10}})(5)
\oplus({\bf \overline{4},\overline{70}})(5)
\oplus({\bf \overline{4},\overline{10}})(5)
\oplus({\bf 15,20''})(7)$\\
%
${\bf \overline{37800'}}$&=&
$({\bf \overline{20''},15})(7)
\oplus({\bf 70,20})(5)
\oplus({\bf 70,4})(5)
\oplus({\bf 10,36})(5)
\oplus({\bf 10,20})(5)
\oplus({\bf 10,4})(5)
\oplus({\bf 160,6})(3)
\oplus({\bf 84',\overline{10}})(3)
\oplus({\bf 84',6})(3)
\oplus({\bf 36,64})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus2({\bf 36,6})(3)
\oplus({\bf 4,70})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf 256,\overline{4}})(1)
\oplus({\bf 35,\overline{4}})(1)
\oplus({\bf 84,\overline{20}})(1)
\oplus({\bf 84,\overline{4}})(1)
\oplus({\bf 45,\overline{36}})(1)
\oplus({\bf 45,\overline{20}})(1)
\oplus2({\bf 45,\overline{4}})(1)
\oplus({\bf 15,\overline{140}})(1)
\oplus({\bf 15,\overline{20''}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus2({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{120}})(1)
\oplus({\bf 1,\overline{140}})(1)
\oplus({\bf 1,\overline{20''}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{140},15})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{20''},15})(-1)
\oplus({\bf \overline{20''},1})(-1)
\oplus({\bf \overline{36},45})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{20},84})(-1)
\oplus({\bf \overline{20},45})(-1)
\oplus2({\bf \overline{20},15})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},256})(-1)
\oplus({\bf \overline{4},35})(-1)
\oplus({\bf \overline{4},84})(-1)
\oplus2({\bf \overline{4},45})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf 70,4})(-3)
\oplus({\bf 64,36})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf \overline{10},84'})(-3)
\oplus({\bf \overline{10},36})(-3)
\oplus({\bf 6,160})(-3)
\oplus({\bf 6,84'})(-3)
\oplus2({\bf 6,36})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf 36,10})(-5)
\oplus({\bf 20,70})(-5)
\oplus({\bf 20,10})(-5)
\oplus({\bf 4,70})(-5)
\oplus({\bf 4,10})(-5)
\oplus({\bf 15,\overline{20''}})(-7)$\\
%
${\bf 38808}$&=&
$({\bf 64,4})(-7)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{60},15})(-5)
\oplus({\bf \overline{60},1})(-5)
\oplus({\bf \overline{36},15})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{20},15})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf 175,\overline{4}})(-3)
\oplus({\bf 84,\overline{4}})(-3)
\oplus({\bf 45,\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{36}})(-3)
\oplus({\bf \overline{45},\overline{20}})(-3)
\oplus2({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 20',\overline{36}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus2({\bf 20',\overline{4}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus2({\bf 15,\overline{4}})(-3)
\oplus({\bf 140,\overline{10}})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 60,\overline{10}})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20'',64})(-1)
\oplus({\bf 20'',\overline{10}})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,\overline{70}})(-1)
\oplus2({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus3({\bf 20,\overline{10}})(-1)
\oplus3({\bf 20,6})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{70},20})(1)
\oplus({\bf 64,20''})(1)
\oplus2({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf \overline{10},140})(1)
\oplus({\bf \overline{10},60})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},20''})(1)
\oplus3({\bf \overline{10},20})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,140})(1)
\oplus({\bf 6,60})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 6,20''})(1)
\oplus3({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf \overline{36},\overline{45}})(3)
\oplus({\bf \overline{36},20'})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{20},\overline{45}})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{4},175})(3)
\oplus({\bf \overline{4},84})(3)
\oplus({\bf \overline{4},45})(3)
\oplus2({\bf \overline{4},\overline{45}})(3)
\oplus2({\bf \overline{4},20'})(3)
\oplus2({\bf \overline{4},15})(3)
\oplus({\bf 15,\overline{60}})(5)
\oplus({\bf 15,\overline{36}})(5)
\oplus({\bf 15,\overline{20}})(5)
\oplus({\bf 1,\overline{140}})(5)
\oplus({\bf 1,\overline{60}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 4,64})(7)$\\
%
${\bf \overline{38808}}$&=&
$({\bf 64,\overline{4}})(7)
\oplus({\bf 140,1})(5)
\oplus({\bf 60,15})(5)
\oplus({\bf 60,1})(5)
\oplus({\bf 36,15})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 20,15})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 175,4})(3)
\oplus({\bf 84,4})(3)
\oplus({\bf 45,36})(3)
\oplus({\bf 45,20})(3)
\oplus2({\bf 45,4})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf 20',36})(3)
\oplus({\bf 20',20})(3)
\oplus2({\bf 20',4})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus2({\bf 15,4})(3)
\oplus({\bf \overline{140},10})(1)
\oplus({\bf \overline{140},6})(1)
\oplus({\bf \overline{20''},64})(1)
\oplus({\bf \overline{20''},10})(1)
\oplus({\bf \overline{20''},6})(1)
\oplus({\bf \overline{60},10})(1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},70})(1)
\oplus2({\bf \overline{20},64})(1)
\oplus3({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus3({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 70,\overline{20}})(-1)
\oplus({\bf 64,\overline{20''}})(-1)
\oplus2({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{140}})(-1)
\oplus({\bf 10,\overline{20''}})(-1)
\oplus({\bf 10,\overline{60}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus3({\bf 10,\overline{20}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf 6,\overline{140}})(-1)
\oplus({\bf 6,\overline{20''}})(-1)
\oplus({\bf 6,\overline{60}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus3({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf 36,45})(-3)
\oplus({\bf 36,20'})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 20,45})(-3)
\oplus({\bf 20,20'})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 4,175})(-3)
\oplus({\bf 4,84})(-3)
\oplus2({\bf 4,45})(-3)
\oplus({\bf 4,\overline{45}})(-3)
\oplus2({\bf 4,20'})(-3)
\oplus2({\bf 4,15})(-3)
\oplus({\bf 15,60})(-5)
\oplus({\bf 15,36})(-5)
\oplus({\bf 15,20})(-5)
\oplus({\bf 1,140})(-5)
\oplus({\bf 1,60})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf \overline{4},64})(-7)$\\
%
${\bf 39600}$&=&
$({\bf 60,6})(7)
\oplus({\bf 175,\overline{4}})(5)
\oplus({\bf 45,\overline{20}})(5)
\oplus({\bf 45,\overline{4}})(5)
\oplus({\bf 20',\overline{20}})(5)
\oplus({\bf 20',\overline{4}})(5)
\oplus({\bf \overline{140'},1})(3)
\oplus({\bf \overline{140},15})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},45})(3)
\oplus({\bf \overline{20''},15})(3)
\oplus({\bf \overline{60},15})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus2({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf 126,4})(1)
\oplus({\bf 70,36})(1)
\oplus({\bf 70,4})(1)
\oplus({\bf 50,4})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20})(1)
\oplus2({\bf 64,4})(1)
\oplus({\bf 10,84'})(1)
\oplus({\bf 10,60})(1)
\oplus2({\bf 10,36})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf 6,60})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf 84',10})(-1)
\oplus({\bf 60,10})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,70})(-1)
\oplus({\bf 36,64})(-1)
\oplus2({\bf 36,10})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,126})(-1)
\oplus({\bf 4,70})(-1)
\oplus({\bf 4,50})(-1)
\oplus2({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 45,\overline{20''}})(-3)
\oplus({\bf 45,\overline{20}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 15,\overline{140}})(-3)
\oplus({\bf 15,\overline{20''}})(-3)
\oplus({\bf 15,\overline{60}})(-3)
\oplus2({\bf 15,\overline{20}})(-3)
\oplus({\bf 1,\overline{140'}})(-3)
\oplus({\bf 1,\overline{140}})(-3)
\oplus({\bf 1,\overline{60}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf \overline{20},45})(-5)
\oplus({\bf \overline{20},20'})(-5)
\oplus({\bf \overline{4},175})(-5)
\oplus({\bf \overline{4},45})(-5)
\oplus({\bf \overline{4},20'})(-5)
\oplus({\bf 6,60})(-7)$\\
%
${\bf \overline{39600}}$&=&
$({\bf \overline{60},6})(-7)
\oplus({\bf 175,4})(-5)
\oplus({\bf \overline{45},20})(-5)
\oplus({\bf \overline{45},4})(-5)
\oplus({\bf 20',20})(-5)
\oplus({\bf 20',4})(-5)
\oplus({\bf 140',1})(-3)
\oplus({\bf 140,15})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 60,15})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 20'',\overline{45}})(-3)
\oplus({\bf 20'',15})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus({\bf 20,20'})(-3)
\oplus2({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{126},\overline{4}})(-1)
\oplus({\bf 50,\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{36}})(-1)
\oplus({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus2({\bf 64,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{84'}})(-1)
\oplus({\bf \overline{10},\overline{60}})(-1)
\oplus2({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{60}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{84'},\overline{10}})(1)
\oplus({\bf \overline{60},\overline{10}})(1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},\overline{70}})(1)
\oplus({\bf \overline{36},64})(1)
\oplus2({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},\overline{126}})(1)
\oplus({\bf \overline{4},50})(1)
\oplus({\bf \overline{4},\overline{70}})(1)
\oplus2({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf \overline{45},20''})(3)
\oplus({\bf \overline{45},20})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 15,140})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,20''})(3)
\oplus2({\bf 15,20})(3)
\oplus({\bf 1,140'})(3)
\oplus({\bf 1,140})(3)
\oplus({\bf 1,60})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 20,\overline{45}})(5)
\oplus({\bf 20,20'})(5)
\oplus({\bf 4,175})(5)
\oplus({\bf 4,\overline{45}})(5)
\oplus({\bf 4,20'})(5)
\oplus({\bf 6,\overline{60}})(7)$\\
%
${\bf 40040}$&=&
$({\bf 56,1})(9)
\oplus({\bf 189,4})(7)
\oplus({\bf 35,4})(7)
\oplus({\bf \overline{216},6})(5)
\oplus({\bf \overline{120},10})(5)
\oplus({\bf \overline{120},6})(5)
\oplus({\bf \overline{20''},10})(5)
\oplus({\bf 84'',\overline{4}})(3)
\oplus({\bf 140'',\overline{20}})(3)
\oplus({\bf 140'',\overline{4}})(3)
\oplus({\bf 70,\overline{20''}})(3)
\oplus({\bf 70,\overline{20}})(3)
\oplus({\bf 10,\overline{20''}})(3)
\oplus({\bf 56,15})(1)
\oplus({\bf 56,1})(1)
\oplus({\bf 84',45})(1)
\oplus({\bf 84',15})(1)
\oplus({\bf 36,35})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 4,35})(1)
\oplus({\bf 35,36})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 45,84'})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 15,56})(-1)
\oplus({\bf 15,84'})(-1)
\oplus({\bf 1,56})(-1)
\oplus({\bf \overline{20''},70})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20},140''})(-3)
\oplus({\bf \overline{20},70})(-3)
\oplus({\bf \overline{4},84''})(-3)
\oplus({\bf \overline{4},140''})(-3)
\oplus({\bf 10,\overline{120}})(-5)
\oplus({\bf 10,\overline{20''}})(-5)
\oplus({\bf 6,\overline{216}})(-5)
\oplus({\bf 6,\overline{120}})(-5)
\oplus({\bf 4,189})(-7)
\oplus({\bf 4,35})(-7)
\oplus({\bf 1,56})(-9)$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{56},1})(-9)
\oplus({\bf \overline{189},\overline{4}})(-7)
\oplus({\bf \overline{35},\overline{4}})(-7)
\oplus({\bf 216,6})(-5)
\oplus({\bf 120,\overline{10}})(-5)
\oplus({\bf 120,6})(-5)
\oplus({\bf 20'',\overline{10}})(-5)
\oplus({\bf \overline{84''},4})(-3)
\oplus({\bf \overline{140''},20})(-3)
\oplus({\bf \overline{140''},4})(-3)
\oplus({\bf \overline{70},20''})(-3)
\oplus({\bf \overline{70},20})(-3)
\oplus({\bf \overline{10},20''})(-3)
\oplus({\bf \overline{56},15})(-1)
\oplus({\bf \overline{56},1})(-1)
\oplus({\bf \overline{84'},\overline{45}})(-1)
\oplus({\bf \overline{84'},15})(-1)
\oplus({\bf \overline{36},\overline{35}})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{4},\overline{35}})(-1)
\oplus({\bf \overline{35},\overline{36}})(1)
\oplus({\bf \overline{35},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf 15,\overline{56}})(1)
\oplus({\bf 15,\overline{84'}})(1)
\oplus({\bf 1,\overline{56}})(1)
\oplus({\bf 20'',\overline{70}})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20,\overline{140''}})(3)
\oplus({\bf 20,\overline{70}})(3)
\oplus({\bf 4,\overline{84''}})(3)
\oplus({\bf 4,\overline{140''}})(3)
\oplus({\bf \overline{10},120})(5)
\oplus({\bf \overline{10},20''})(5)
\oplus({\bf 6,216})(5)
\oplus({\bf 6,120})(5)
\oplus({\bf \overline{4},\overline{189}})(7)
\oplus({\bf \overline{4},\overline{35}})(7)
\oplus({\bf 1,\overline{56}})(9)$\\
%
${\bf 40040'}$&=&
$({\bf 440,1})(9)
\oplus({\bf 165,4})(7)
\oplus({\bf 315,4})(7)
\oplus({\bf \overline{120'},10})(5)
\oplus({\bf \overline{120'},6})(5)
\oplus({\bf \overline{216},10})(5)
\oplus({\bf 84'',\overline{20''}})(3)
\oplus({\bf 84'',\overline{20}})(3)
\oplus({\bf 140'',\overline{20''}})(3)
\oplus({\bf 56,35})(1)
\oplus({\bf 56,45})(1)
\oplus({\bf 84',35})(1)
\oplus({\bf 35,56})(-1)
\oplus({\bf 35,84'})(-1)
\oplus({\bf 45,56})(-1)
\oplus({\bf \overline{20''},84''})(-3)
\oplus({\bf \overline{20''},140''})(-3)
\oplus({\bf \overline{20},84''})(-3)
\oplus({\bf 10,\overline{120'}})(-5)
\oplus({\bf 10,\overline{216}})(-5)
\oplus({\bf 6,\overline{120'}})(-5)
\oplus({\bf 4,165})(-7)
\oplus({\bf 4,315})(-7)
\oplus({\bf 1,440})(-9)$\\
%
${\bf \overline{40040'}}$&=&
$({\bf \overline{440},1})(-9)
\oplus({\bf \overline{165},\overline{4}})(-7)
\oplus({\bf \overline{315},\overline{4}})(-7)
\oplus({\bf 120',\overline{10}})(-5)
\oplus({\bf 120',6})(-5)
\oplus({\bf 216,\overline{10}})(-5)
\oplus({\bf \overline{84''},20''})(-3)
\oplus({\bf \overline{84''},20})(-3)
\oplus({\bf \overline{140''},20''})(-3)
\oplus({\bf \overline{56},\overline{35}})(-1)
\oplus({\bf \overline{56},\overline{45}})(-1)
\oplus({\bf \overline{84'},\overline{35}})(-1)
\oplus({\bf \overline{35},\overline{56}})(1)
\oplus({\bf \overline{35},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{56}})(1)
\oplus({\bf 20'',\overline{84''}})(3)
\oplus({\bf 20'',\overline{140''}})(3)
\oplus({\bf 20,\overline{84''}})(3)
\oplus({\bf \overline{10},120'})(5)
\oplus({\bf \overline{10},216})(5)
\oplus({\bf 6,120'})(5)
\oplus({\bf \overline{4},\overline{165}})(7)
\oplus({\bf \overline{4},\overline{315}})(7)
\oplus({\bf 1,\overline{440}})(9)$\\
%
${\bf 40320}$&=&
$({\bf \overline{10},4})(9)
\oplus({\bf 20'',6})(7)
\oplus({\bf 20,10})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf \overline{45},\overline{20}})(5)
\oplus({\bf \overline{45},\overline{4}})(5)
\oplus({\bf 20',\overline{20''}})(5)
\oplus({\bf 20',\overline{20}})(5)
\oplus({\bf 15,\overline{20}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf \overline{60},45})(3)
\oplus({\bf \overline{60},15})(3)
\oplus({\bf \overline{36},20'})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 50,36})(1)
\oplus({\bf 64,60})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,60})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf 60,64})(-1)
\oplus({\bf 60,10})(-1)
\oplus({\bf 36,50})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 45,\overline{60}})(-3)
\oplus({\bf 45,\overline{20}})(-3)
\oplus({\bf 20',\overline{36}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 15,\overline{60}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{36}})(-3)
\oplus({\bf 1,\overline{4}})(-3)
\oplus({\bf \overline{20''},20'})(-5)
\oplus({\bf \overline{20},\overline{45}})(-5)
\oplus({\bf \overline{20},20'})(-5)
\oplus({\bf \overline{20},15})(-5)
\oplus({\bf \overline{4},\overline{45}})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf 10,20})(-7)
\oplus({\bf 6,20''})(-7)
\oplus({\bf 6,20})(-7)
\oplus({\bf 4,\overline{10}})(-9)$\\
%
${\bf \overline{40320}}$&=&
$({\bf 10,\overline{4}})(-9)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{20},\overline{10}})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf 45,20})(-5)
\oplus({\bf 45,4})(-5)
\oplus({\bf 20',20''})(-5)
\oplus({\bf 20',20})(-5)
\oplus({\bf 15,20})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 60,\overline{45}})(-3)
\oplus({\bf 60,15})(-3)
\oplus({\bf 36,20'})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus({\bf 20,20'})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 50,\overline{36}})(-1)
\oplus({\bf 64,\overline{60}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{60}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{60},64})(1)
\oplus({\bf \overline{60},\overline{10}})(1)
\oplus({\bf \overline{36},50})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf \overline{45},60})(3)
\oplus({\bf \overline{45},20})(3)
\oplus({\bf 20',36})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,36})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 20'',20'})(5)
\oplus({\bf 20,45})(5)
\oplus({\bf 20,20'})(5)
\oplus({\bf 20,15})(5)
\oplus({\bf 4,45})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf \overline{10},\overline{20}})(7)
\oplus({\bf 6,\overline{20''}})(7)
\oplus({\bf 6,\overline{20}})(7)
\oplus({\bf \overline{4},10})(9)$\\
%
${\bf 40824}$&=&
$({\bf \overline{126},4})(-7)
\oplus({\bf \overline{360},1})(-5)
\oplus({\bf \overline{84'},15})(-5)
\oplus({\bf \overline{84'},1})(-5)
\oplus({\bf \overline{60},15})(-5)
\oplus({\bf \overline{60},1})(-5)
\oplus({\bf \overline{256},\overline{4}})(-3)
\oplus({\bf 175,\overline{4}})(-3)
\oplus({\bf \overline{35},\overline{36}})(-3)
\oplus({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{36}})(-3)
\oplus({\bf \overline{45},\overline{20}})(-3)
\oplus2({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 20',\overline{36}})(-3)
\oplus({\bf 20',\overline{4}})(-3)
\oplus({\bf 120,\overline{10}})(-1)
\oplus({\bf 140,\overline{10}})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 60,\overline{10}})(-1)
\oplus({\bf 20'',\overline{70}})(-1)
\oplus({\bf 20'',64})(-1)
\oplus2({\bf 20'',\overline{10}})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,\overline{70}})(-1)
\oplus({\bf 20,64})(-1)
\oplus2({\bf 20,\overline{10}})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf \overline{70},20''})(1)
\oplus({\bf \overline{70},20})(1)
\oplus({\bf 64,20''})(1)
\oplus({\bf 64,20})(1)
\oplus({\bf \overline{10},120})(1)
\oplus({\bf \overline{10},140})(1)
\oplus({\bf \overline{10},60})(1)
\oplus2({\bf \overline{10},20''})(1)
\oplus2({\bf \overline{10},20})(1)
\oplus({\bf 6,140})(1)
\oplus({\bf 6,20''})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf \overline{36},\overline{35}})(3)
\oplus({\bf \overline{36},\overline{45}})(3)
\oplus({\bf \overline{36},20'})(3)
\oplus({\bf \overline{20},\overline{45}})(3)
\oplus({\bf \overline{4},\overline{256}})(3)
\oplus({\bf \overline{4},175})(3)
\oplus({\bf \overline{4},\overline{35}})(3)
\oplus2({\bf \overline{4},\overline{45}})(3)
\oplus({\bf \overline{4},20'})(3)
\oplus({\bf 15,\overline{84'}})(5)
\oplus({\bf 15,\overline{60}})(5)
\oplus({\bf 1,\overline{360}})(5)
\oplus({\bf 1,\overline{84'}})(5)
\oplus({\bf 1,\overline{60}})(5)
\oplus({\bf 4,\overline{126}})(7)$\\
%
${\bf \overline{40824}}$&=&
$({\bf 126,\overline{4}})(7)
\oplus({\bf 360,1})(5)
\oplus({\bf 84',15})(5)
\oplus({\bf 84',1})(5)
\oplus({\bf 60,15})(5)
\oplus({\bf 60,1})(5)
\oplus({\bf 256,4})(3)
\oplus({\bf 35,36})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 45,36})(3)
\oplus({\bf 45,20})(3)
\oplus2({\bf 45,4})(3)
\oplus({\bf 20',36})(3)
\oplus({\bf 20',4})(3)
\oplus({\bf \overline{120},10})(1)
\oplus({\bf \overline{140},10})(1)
\oplus({\bf \overline{140},6})(1)
\oplus({\bf \overline{20''},70})(1)
\oplus({\bf \overline{20''},64})(1)
\oplus2({\bf \overline{20''},10})(1)
\oplus({\bf \overline{20''},6})(1)
\oplus({\bf \overline{60},10})(1)
\oplus({\bf \overline{20},70})(1)
\oplus({\bf \overline{20},64})(1)
\oplus2({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf 70,\overline{20''}})(-1)
\oplus({\bf 70,\overline{20}})(-1)
\oplus({\bf 64,\overline{20''}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus({\bf 10,\overline{120}})(-1)
\oplus({\bf 10,\overline{140}})(-1)
\oplus2({\bf 10,\overline{20''}})(-1)
\oplus({\bf 10,\overline{60}})(-1)
\oplus2({\bf 10,\overline{20}})(-1)
\oplus({\bf 6,\overline{140}})(-1)
\oplus({\bf 6,\overline{20''}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 36,35})(-3)
\oplus({\bf 36,45})(-3)
\oplus({\bf 36,20'})(-3)
\oplus({\bf 20,45})(-3)
\oplus({\bf 4,256})(-3)
\oplus({\bf 4,35})(-3)
\oplus({\bf 4,175})(-3)
\oplus2({\bf 4,45})(-3)
\oplus({\bf 4,20'})(-3)
\oplus({\bf 15,84'})(-5)
\oplus({\bf 15,60})(-5)
\oplus({\bf 1,360})(-5)
\oplus({\bf 1,84'})(-5)
\oplus({\bf 1,60})(-5)
\oplus({\bf \overline{4},126})(-7)$\\
%
${\bf 41580}$&=&
$({\bf 175,1})(8)
\oplus({\bf \overline{140'},4})(6)
\oplus({\bf \overline{140},4})(6)
\oplus({\bf \overline{60},4})(6)
\oplus({\bf 126,10})(4)
\oplus({\bf 126,6})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf 50,10})(4)
\oplus({\bf 50,6})(4)
\oplus({\bf 64,10})(4)
\oplus({\bf 64,6})(4)
\oplus({\bf 84',\overline{20''}})(2)
\oplus({\bf 84',\overline{20}})(2)
\oplus({\bf 60,\overline{20''}})(2)
\oplus2({\bf 60,\overline{20}})(2)
\oplus({\bf 60,\overline{4}})(2)
\oplus({\bf 36,\overline{20''}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 35,45})(0)
\oplus({\bf 45,35})(0)
\oplus2({\bf 45,45})(0)
\oplus({\bf 45,20'})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf 20',45})(0)
\oplus({\bf 20',20'})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 15,45})(0)
\oplus({\bf 15,20'})(0)
\oplus({\bf \overline{20''},84'})(-2)
\oplus({\bf \overline{20''},60})(-2)
\oplus({\bf \overline{20''},36})(-2)
\oplus({\bf \overline{20},84'})(-2)
\oplus2({\bf \overline{20},60})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{4},60})(-2)
\oplus({\bf 10,126})(-4)
\oplus({\bf 10,70})(-4)
\oplus({\bf 10,50})(-4)
\oplus({\bf 10,64})(-4)
\oplus({\bf 6,126})(-4)
\oplus({\bf 6,50})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 4,\overline{140'}})(-6)
\oplus({\bf 4,\overline{140}})(-6)
\oplus({\bf 4,\overline{60}})(-6)
\oplus({\bf 1,175})(-8)$\\
%
${\bf \overline{41580}}$&=&
$({\bf 175,1})(-8)
\oplus({\bf 140',\overline{4}})(-6)
\oplus({\bf 140,\overline{4}})(-6)
\oplus({\bf 60,\overline{4}})(-6)
\oplus({\bf \overline{126},\overline{10}})(-4)
\oplus({\bf \overline{126},6})(-4)
\oplus({\bf 50,\overline{10}})(-4)
\oplus({\bf 50,6})(-4)
\oplus({\bf \overline{70},\overline{10}})(-4)
\oplus({\bf 64,\overline{10}})(-4)
\oplus({\bf 64,6})(-4)
\oplus({\bf \overline{84'},20''})(-2)
\oplus({\bf \overline{84'},20})(-2)
\oplus({\bf \overline{60},20''})(-2)
\oplus2({\bf \overline{60},20})(-2)
\oplus({\bf \overline{60},4})(-2)
\oplus({\bf \overline{36},20''})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{35},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{35}})(0)
\oplus2({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},20'})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf 20',\overline{45}})(0)
\oplus({\bf 20',20'})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus({\bf 15,20'})(0)
\oplus({\bf 20'',\overline{84'}})(2)
\oplus({\bf 20'',\overline{60}})(2)
\oplus({\bf 20'',\overline{36}})(2)
\oplus({\bf 20,\overline{84'}})(2)
\oplus2({\bf 20,\overline{60}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 4,\overline{60}})(2)
\oplus({\bf \overline{10},\overline{126}})(4)
\oplus({\bf \overline{10},50})(4)
\oplus({\bf \overline{10},\overline{70}})(4)
\oplus({\bf \overline{10},64})(4)
\oplus({\bf 6,\overline{126}})(4)
\oplus({\bf 6,50})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf \overline{4},140'})(6)
\oplus({\bf \overline{4},140})(6)
\oplus({\bf \overline{4},60})(6)
\oplus({\bf 1,175})(8)$\\
%
${\bf 42042}$&=&
$({\bf 84'',6})(8)
\oplus({\bf 280'',\overline{4}})(6)
\oplus({\bf 56,\overline{20}})(6)
\oplus({\bf 56,\overline{4}})(6)
\oplus({\bf 315,1})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 35,45})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf \overline{216},4})(2)
\oplus({\bf \overline{120},36})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{20''},84'})(2)
\oplus({\bf \overline{20''},36})(2)
\oplus({\bf 140'',10})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 10,140''})(0)
\oplus({\bf 10,70})(0)
\oplus({\bf 84',\overline{20''}})(-2)
\oplus({\bf 36,\overline{120}})(-2)
\oplus({\bf 36,\overline{20''}})(-2)
\oplus({\bf 4,\overline{216}})(-2)
\oplus({\bf 4,\overline{120}})(-2)
\oplus({\bf 45,35})(-4)
\oplus({\bf 15,189})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 1,315})(-4)
\oplus({\bf 1,189})(-4)
\oplus({\bf \overline{20},56})(-6)
\oplus({\bf \overline{4},280''})(-6)
\oplus({\bf \overline{4},56})(-6)
\oplus({\bf 6,84''})(-8)$\\
%
${\bf \overline{42042}}$&=&
$({\bf \overline{84''},6})(-8)
\oplus({\bf \overline{280''},4})(-6)
\oplus({\bf \overline{56},20})(-6)
\oplus({\bf \overline{56},4})(-6)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{35},\overline{45}})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf 216,\overline{4}})(-2)
\oplus({\bf 120,\overline{36}})(-2)
\oplus({\bf 120,\overline{4}})(-2)
\oplus({\bf 20'',\overline{84'}})(-2)
\oplus({\bf 20'',\overline{36}})(-2)
\oplus({\bf \overline{140''},\overline{10}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{140''}})(0)
\oplus({\bf \overline{10},\overline{70}})(0)
\oplus({\bf \overline{84'},20''})(2)
\oplus({\bf \overline{36},120})(2)
\oplus({\bf \overline{36},20''})(2)
\oplus({\bf \overline{4},216})(2)
\oplus({\bf \overline{4},120})(2)
\oplus({\bf \overline{45},\overline{35}})(4)
\oplus({\bf 15,\overline{189}})(4)
\oplus({\bf 15,\overline{35}})(4)
\oplus({\bf 1,\overline{315}})(4)
\oplus({\bf 1,\overline{189}})(4)
\oplus({\bf 20,\overline{56}})(6)
\oplus({\bf 4,\overline{280''}})(6)
\oplus({\bf 4,\overline{56}})(6)
\oplus({\bf 6,\overline{84''}})(8)$\\
%
${\bf 42336}$&=&
$({\bf \overline{4},1})(11)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf 6,4})(9)
\oplus({\bf 20'',10})(7)
\oplus({\bf 20,10})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf 4,6})(7)
\oplus({\bf \overline{45},\overline{20''}})(5)
\oplus({\bf \overline{45},\overline{20}})(5)
\oplus({\bf 20',\overline{20}})(5)
\oplus({\bf 15,\overline{20}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf \overline{60},45})(3)
\oplus({\bf \overline{60},20'})(3)
\oplus({\bf \overline{36},45})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 50,60})(1)
\oplus({\bf 64,60})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf 60,50})(-1)
\oplus({\bf 60,64})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 45,\overline{60}})(-3)
\oplus({\bf 45,\overline{36}})(-3)
\oplus({\bf 20',\overline{60}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{4}})(-3)
\oplus({\bf \overline{20''},\overline{45}})(-5)
\oplus({\bf \overline{20},\overline{45}})(-5)
\oplus({\bf \overline{20},20'})(-5)
\oplus({\bf \overline{20},15})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf \overline{4},1})(-5)
\oplus({\bf 10,20''})(-7)
\oplus({\bf 10,20})(-7)
\oplus({\bf 6,20})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 4,\overline{10}})(-9)
\oplus({\bf 4,6})(-9)
\oplus({\bf 1,\overline{4}})(-11)$\\
%
${\bf \overline{42336}}$&=&
$({\bf 4,1})(-11)
\oplus({\bf 10,\overline{4}})(-9)
\oplus({\bf 6,\overline{4}})(-9)
\oplus({\bf \overline{20''},\overline{10}})(-7)
\oplus({\bf \overline{20},\overline{10}})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf 45,20''})(-5)
\oplus({\bf 45,20})(-5)
\oplus({\bf 20',20})(-5)
\oplus({\bf 15,20})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 60,\overline{45}})(-3)
\oplus({\bf 60,20'})(-3)
\oplus({\bf 36,\overline{45}})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 20,20'})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 50,\overline{60}})(-1)
\oplus({\bf 64,\overline{60}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{60},50})(1)
\oplus({\bf \overline{60},64})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf \overline{45},60})(3)
\oplus({\bf \overline{45},36})(3)
\oplus({\bf 20',60})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 20'',45})(5)
\oplus({\bf 20,45})(5)
\oplus({\bf 20,20'})(5)
\oplus({\bf 20,15})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf \overline{10},\overline{20''}})(7)
\oplus({\bf \overline{10},\overline{20}})(7)
\oplus({\bf 6,\overline{20}})(7)
\oplus({\bf 6,\overline{4}})(7)
\oplus({\bf \overline{4},10})(9)
\oplus({\bf \overline{4},6})(9)
\oplus({\bf 1,4})(11)$\\
%
${\bf 43120}$&=&
$({\bf 10,6})(8)
\oplus({\bf 36,\overline{20}})(6)
\oplus({\bf 36,\overline{4}})(6)
\oplus({\bf 4,\overline{20}})(6)
\oplus({\bf 4,\overline{4}})(6)
\oplus({\bf 84,15})(4)
\oplus({\bf 45,20'})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,20'})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 1,45})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf \overline{140},20})(2)
\oplus({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},20})(2)
\oplus({\bf \overline{20''},4})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},60})(2)
\oplus({\bf \overline{20},36})(2)
\oplus2({\bf \overline{20},20})(2)
\oplus2({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},84'})(2)
\oplus({\bf \overline{4},60})(2)
\oplus2({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf 126,6})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus2({\bf 64,6})(0)
\oplus({\bf 10,64})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus2({\bf 10,6})(0)
\oplus({\bf \overline{10},70})(0)
\oplus({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,126})(0)
\oplus({\bf 6,70})(0)
\oplus2({\bf 6,64})(0)
\oplus2({\bf 6,10})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 84',\overline{4}})(-2)
\oplus({\bf 60,\overline{20}})(-2)
\oplus({\bf 60,\overline{4}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus2({\bf 36,\overline{4}})(-2)
\oplus({\bf 20,\overline{140}})(-2)
\oplus({\bf 20,\overline{20''}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus2({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{140}})(-2)
\oplus({\bf 4,\overline{20''}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus2({\bf 4,\overline{20}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 20',45})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 15,84})(-4)
\oplus({\bf 15,45})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1,45})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{20},36})(-6)
\oplus({\bf \overline{20},4})(-6)
\oplus({\bf \overline{4},36})(-6)
\oplus({\bf \overline{4},4})(-6)
\oplus({\bf 6,10})(-8)$\\
%
${\bf \overline{43120}}$&=&
$({\bf \overline{10},6})(-8)
\oplus({\bf \overline{36},20})(-6)
\oplus({\bf \overline{36},4})(-6)
\oplus({\bf \overline{4},20})(-6)
\oplus({\bf \overline{4},4})(-6)
\oplus({\bf 84,15})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 15,\overline{45}})(-4)
\oplus({\bf 15,20'})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1,\overline{45}})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 140,\overline{20}})(-2)
\oplus({\bf 140,\overline{4}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20'',\overline{20}})(-2)
\oplus({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{60}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus2({\bf 20,\overline{20}})(-2)
\oplus2({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{84'}})(-2)
\oplus({\bf 4,\overline{60}})(-2)
\oplus2({\bf 4,\overline{36}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf \overline{126},6})(0)
\oplus({\bf \overline{70},10})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus2({\bf 64,6})(0)
\oplus({\bf 10,\overline{70}})(0)
\oplus({\bf 10,64})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus2({\bf \overline{10},6})(0)
\oplus({\bf 6,\overline{126}})(0)
\oplus({\bf 6,\overline{70}})(0)
\oplus2({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus2({\bf 6,\overline{10}})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf \overline{84'},4})(2)
\oplus({\bf \overline{60},20})(2)
\oplus({\bf \overline{60},4})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},20})(2)
\oplus2({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},140})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20''})(2)
\oplus2({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},140})(2)
\oplus({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},20''})(2)
\oplus2({\bf \overline{4},20})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf \overline{45},15})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',\overline{45}})(4)
\oplus({\bf 20',15})(4)
\oplus({\bf 15,84})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 1,\overline{45}})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 20,\overline{36}})(6)
\oplus({\bf 20,\overline{4}})(6)
\oplus({\bf 4,\overline{36}})(6)
\oplus({\bf 4,\overline{4}})(6)
\oplus({\bf 6,\overline{10}})(8)$\\
%
${\bf 44352}$&=&
$({\bf 84',6})(7)
\oplus({\bf 256,\overline{4}})(5)
\oplus({\bf 35,\overline{20}})(5)
\oplus({\bf 35,\overline{4}})(5)
\oplus({\bf 45,\overline{20}})(5)
\oplus({\bf 45,\overline{4}})(5)
\oplus({\bf \overline{224},1})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{140},15})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},45})(3)
\oplus({\bf \overline{20''},20'})(3)
\oplus2({\bf \overline{20''},15})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf 140'',4})(1)
\oplus({\bf 126,4})(1)
\oplus({\bf 70,36})(1)
\oplus({\bf 70,20})(1)
\oplus2({\bf 70,4})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,84'})(1)
\oplus({\bf 10,60})(1)
\oplus2({\bf 10,36})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf 6,84'})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 84',10})(-1)
\oplus({\bf 84',6})(-1)
\oplus({\bf 60,10})(-1)
\oplus({\bf 36,70})(-1)
\oplus({\bf 36,64})(-1)
\oplus2({\bf 36,10})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,70})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 4,140''})(-1)
\oplus({\bf 4,126})(-1)
\oplus2({\bf 4,70})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 45,\overline{20''}})(-3)
\oplus({\bf 45,\overline{20}})(-3)
\oplus({\bf 20',\overline{20''}})(-3)
\oplus({\bf 15,\overline{120}})(-3)
\oplus({\bf 15,\overline{140}})(-3)
\oplus2({\bf 15,\overline{20''}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 1,\overline{224}})(-3)
\oplus({\bf 1,\overline{120}})(-3)
\oplus({\bf 1,\overline{140}})(-3)
\oplus({\bf 1,\overline{20''}})(-3)
\oplus({\bf \overline{20},35})(-5)
\oplus({\bf \overline{20},45})(-5)
\oplus({\bf \overline{4},256})(-5)
\oplus({\bf \overline{4},35})(-5)
\oplus({\bf \overline{4},45})(-5)
\oplus({\bf 6,84'})(-7)$\\
%
${\bf \overline{44352}}$&=&
$({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{256},4})(-5)
\oplus({\bf \overline{35},20})(-5)
\oplus({\bf \overline{35},4})(-5)
\oplus({\bf \overline{45},20})(-5)
\oplus({\bf \overline{45},4})(-5)
\oplus({\bf 224,1})(-3)
\oplus({\bf 120,15})(-3)
\oplus({\bf 120,1})(-3)
\oplus({\bf 140,15})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 20'',\overline{45}})(-3)
\oplus({\bf 20'',20'})(-3)
\oplus2({\bf 20'',15})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf \overline{140''},\overline{4}})(-1)
\oplus({\bf \overline{126},\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{36}})(-1)
\oplus({\bf \overline{70},\overline{20}})(-1)
\oplus2({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{84'}})(-1)
\oplus({\bf \overline{10},\overline{60}})(-1)
\oplus2({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{84'}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus({\bf \overline{84'},\overline{10}})(1)
\oplus({\bf \overline{84'},6})(1)
\oplus({\bf \overline{60},\overline{10}})(1)
\oplus({\bf \overline{36},\overline{70}})(1)
\oplus({\bf \overline{36},64})(1)
\oplus2({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},\overline{70}})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{4},\overline{140''}})(1)
\oplus({\bf \overline{4},\overline{126}})(1)
\oplus2({\bf \overline{4},\overline{70}})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{45},20''})(3)
\oplus({\bf \overline{45},20})(3)
\oplus({\bf 20',20''})(3)
\oplus({\bf 15,120})(3)
\oplus({\bf 15,140})(3)
\oplus2({\bf 15,20''})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 1,224})(3)
\oplus({\bf 1,120})(3)
\oplus({\bf 1,140})(3)
\oplus({\bf 1,20''})(3)
\oplus({\bf 20,\overline{35}})(5)
\oplus({\bf 20,\overline{45}})(5)
\oplus({\bf 4,\overline{256}})(5)
\oplus({\bf 4,\overline{35}})(5)
\oplus({\bf 4,\overline{45}})(5)
\oplus({\bf 6,\overline{84'}})(7)$\\
%
${\bf 45360}$&=&
$({\bf 6,4})(9)
\oplus({\bf 20,10})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf 4,10})(7)
\oplus({\bf 4,6})(7)
\oplus({\bf \overline{45},\overline{20}})(5)
\oplus({\bf 20',\overline{20}})(5)
\oplus({\bf 20',\overline{4}})(5)
\oplus({\bf 15,\overline{20''}})(5)
\oplus2({\bf 15,\overline{20}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf \overline{60},20'})(3)
\oplus({\bf \overline{60},15})(3)
\oplus({\bf \overline{36},45})(3)
\oplus({\bf \overline{36},20'})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus2({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},45})(3)
\oplus({\bf \overline{4},20'})(3)
\oplus2({\bf \overline{4},15})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 50,20})(1)
\oplus({\bf 64,60})(1)
\oplus({\bf 64,36})(1)
\oplus2({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf \overline{10},60})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,60})(1)
\oplus({\bf 6,36})(1)
\oplus2({\bf 6,20})(1)
\oplus2({\bf 6,4})(1)
\oplus({\bf 60,64})(-1)
\oplus({\bf 60,\overline{10}})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,50})(-1)
\oplus2({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus2({\bf 4,6})(-1)
\oplus({\bf 45,\overline{36}})(-3)
\oplus({\bf 45,\overline{20}})(-3)
\oplus({\bf 45,\overline{4}})(-3)
\oplus({\bf 20',\overline{60}})(-3)
\oplus({\bf 20',\overline{36}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 20',\overline{4}})(-3)
\oplus({\bf 15,\overline{60}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus2({\bf 15,\overline{20}})(-3)
\oplus2({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf 1,\overline{4}})(-3)
\oplus({\bf \overline{20''},15})(-5)
\oplus({\bf \overline{20},\overline{45}})(-5)
\oplus({\bf \overline{20},20'})(-5)
\oplus2({\bf \overline{20},15})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf \overline{4},20'})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf \overline{4},1})(-5)
\oplus({\bf 10,20})(-7)
\oplus({\bf 10,4})(-7)
\oplus({\bf 6,20})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 4,6})(-9)$\\
%
${\bf \overline{45360}}$&=&
$({\bf 6,\overline{4}})(-9)
\oplus({\bf \overline{20},\overline{10}})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{4},\overline{10}})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf 45,20})(-5)
\oplus({\bf 20',20})(-5)
\oplus({\bf 20',4})(-5)
\oplus({\bf 15,20''})(-5)
\oplus2({\bf 15,20})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 60,20'})(-3)
\oplus({\bf 60,15})(-3)
\oplus({\bf 36,\overline{45}})(-3)
\oplus({\bf 36,20'})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus({\bf 20,20'})(-3)
\oplus2({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,\overline{45}})(-3)
\oplus({\bf 4,20'})(-3)
\oplus2({\bf 4,15})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 50,\overline{20}})(-1)
\oplus({\bf 64,\overline{60}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus2({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{60}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{60}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus2({\bf 6,\overline{20}})(-1)
\oplus2({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{60},64})(1)
\oplus({\bf \overline{60},10})(1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},50})(1)
\oplus2({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus2({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus2({\bf \overline{4},6})(1)
\oplus({\bf \overline{45},36})(3)
\oplus({\bf \overline{45},20})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf 20',60})(3)
\oplus({\bf 20',36})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 20',4})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,36})(3)
\oplus2({\bf 15,20})(3)
\oplus2({\bf 15,4})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 20'',15})(5)
\oplus({\bf 20,45})(5)
\oplus({\bf 20,20'})(5)
\oplus2({\bf 20,15})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 4,20'})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf \overline{10},\overline{20}})(7)
\oplus({\bf \overline{10},\overline{4}})(7)
\oplus({\bf 6,\overline{20}})(7)
\oplus({\bf 6,\overline{4}})(7)
\oplus({\bf \overline{4},6})(9)$\\
%
${\bf 46080}$&=&
$({\bf 20'',4})(-8)
\oplus({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{10},15})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf \overline{160},\overline{4}})(-4)
\oplus({\bf \overline{84'},\overline{20}})(-4)
\oplus({\bf \overline{84'},\overline{4}})(-4)
\oplus({\bf \overline{36},\overline{36}})(-4)
\oplus({\bf \overline{36},\overline{20}})(-4)
\oplus2({\bf \overline{36},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{36}})(-4)
\oplus({\bf \overline{4},\overline{4}})(-4)
\oplus({\bf \overline{256},6})(-2)
\oplus({\bf 84,\overline{10}})(-2)
\oplus({\bf 84,6})(-2)
\oplus({\bf \overline{35},10})(-2)
\oplus({\bf \overline{35},6})(-2)
\oplus({\bf \overline{45},64})(-2)
\oplus({\bf \overline{45},10})(-2)
\oplus({\bf \overline{45},\overline{10}})(-2)
\oplus2({\bf \overline{45},6})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus({\bf 15,64})(-2)
\oplus2({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,\overline{70}})(-2)
\oplus({\bf 1,\overline{10}})(-2)
\oplus({\bf 120,4})(0)
\oplus({\bf 140,20})(0)
\oplus({\bf 140,4})(0)
\oplus({\bf 36,20''})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 20'',36})(0)
\oplus({\bf 20'',20})(0)
\oplus2({\bf 20'',4})(0)
\oplus({\bf 20,140})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,20''})(0)
\oplus2({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,120})(0)
\oplus({\bf 4,140})(0)
\oplus2({\bf 4,20''})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,\overline{45}})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 10,\overline{35}})(2)
\oplus({\bf 10,\overline{45}})(2)
\oplus({\bf \overline{10},84})(2)
\oplus({\bf \overline{10},\overline{45}})(2)
\oplus2({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,\overline{256}})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,\overline{35}})(2)
\oplus2({\bf 6,\overline{45}})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf \overline{36},\overline{36}})(4)
\oplus({\bf \overline{36},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{84'}})(4)
\oplus({\bf \overline{20},\overline{36}})(4)
\oplus({\bf \overline{4},\overline{160}})(4)
\oplus({\bf \overline{4},\overline{84'}})(4)
\oplus2({\bf \overline{4},\overline{36}})(4)
\oplus({\bf \overline{4},\overline{4}})(4)
\oplus({\bf 15,\overline{70}})(6)
\oplus({\bf 15,\overline{10}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 4,20''})(8)$\\
%
${\bf \overline{46080}}$&=&
$({\bf \overline{20''},\overline{4}})(8)
\oplus({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 10,15})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 160,4})(4)
\oplus({\bf 84',20})(4)
\oplus({\bf 84',4})(4)
\oplus({\bf 36,36})(4)
\oplus({\bf 36,20})(4)
\oplus2({\bf 36,4})(4)
\oplus({\bf 4,36})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 256,6})(2)
\oplus({\bf 35,\overline{10}})(2)
\oplus({\bf 35,6})(2)
\oplus({\bf 84,10})(2)
\oplus({\bf 84,6})(2)
\oplus({\bf 45,64})(2)
\oplus({\bf 45,10})(2)
\oplus({\bf 45,\overline{10}})(2)
\oplus2({\bf 45,6})(2)
\oplus({\bf 15,70})(2)
\oplus({\bf 15,64})(2)
\oplus2({\bf 15,10})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,70})(2)
\oplus({\bf 1,10})(2)
\oplus({\bf \overline{120},\overline{4}})(0)
\oplus({\bf \overline{140},\overline{20}})(0)
\oplus({\bf \overline{140},\overline{4}})(0)
\oplus({\bf \overline{20''},\overline{36}})(0)
\oplus({\bf \overline{20''},\overline{20}})(0)
\oplus2({\bf \overline{20''},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{20''}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{140}})(0)
\oplus({\bf \overline{20},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus2({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{120}})(0)
\oplus({\bf \overline{4},\overline{140}})(0)
\oplus2({\bf \overline{4},\overline{20''}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,1})(-2)
\oplus({\bf 64,45})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 10,84})(-2)
\oplus({\bf 10,45})(-2)
\oplus2({\bf 10,15})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{10},35})(-2)
\oplus({\bf \overline{10},45})(-2)
\oplus({\bf 6,256})(-2)
\oplus({\bf 6,35})(-2)
\oplus({\bf 6,84})(-2)
\oplus2({\bf 6,45})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 36,36})(-4)
\oplus({\bf 36,4})(-4)
\oplus({\bf 20,84'})(-4)
\oplus({\bf 20,36})(-4)
\oplus({\bf 4,160})(-4)
\oplus({\bf 4,84'})(-4)
\oplus2({\bf 4,36})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 15,70})(-6)
\oplus({\bf 15,10})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf \overline{4},\overline{20''}})(-8)$\\
%
${\bf 46200}$&=&
$({\bf 20,20'})(-7)
\oplus({\bf 64,\overline{20}})(-5)
\oplus({\bf \overline{10},\overline{60}})(-5)
\oplus({\bf \overline{10},\overline{20}})(-5)
\oplus({\bf 6,\overline{60}})(-5)
\oplus({\bf 6,\overline{20}})(-5)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{60},6})(-3)
\oplus({\bf \overline{36},64})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},\overline{126}})(-3)
\oplus({\bf \overline{4},50})(-3)
\oplus2({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf 175,4})(-1)
\oplus({\bf 84,36})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf \overline{45},20})(-1)
\oplus({\bf \overline{45},4})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf 20',4})(-1)
\oplus({\bf 15,140})(-1)
\oplus({\bf 15,60})(-1)
\oplus2({\bf 15,36})(-1)
\oplus2({\bf 15,20})(-1)
\oplus2({\bf 15,4})(-1)
\oplus({\bf 1,140'})(-1)
\oplus({\bf 1,140})(-1)
\oplus({\bf 1,60})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 140',1})(1)
\oplus({\bf 140,15})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 60,15})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,84})(1)
\oplus({\bf 36,45})(1)
\oplus2({\bf 36,15})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,\overline{45}})(1)
\oplus({\bf 20,20'})(1)
\oplus2({\bf 20,15})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,175})(1)
\oplus({\bf 4,84})(1)
\oplus({\bf 4,45})(1)
\oplus({\bf 4,\overline{45}})(1)
\oplus({\bf 4,20'})(1)
\oplus2({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf \overline{126},\overline{4}})(3)
\oplus({\bf 50,\overline{4}})(3)
\oplus({\bf 64,\overline{36}})(3)
\oplus({\bf 64,\overline{20}})(3)
\oplus2({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{140}})(3)
\oplus({\bf 10,\overline{36}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf 6,\overline{60}})(3)
\oplus({\bf 6,\overline{36}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf \overline{60},\overline{10}})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{20},64})(5)
\oplus({\bf \overline{20},\overline{10}})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf 20',20})(7)$\\
%
${\bf \overline{46200}}$&=&
$({\bf \overline{20},20'})(7)
\oplus({\bf 64,20})(5)
\oplus({\bf 10,60})(5)
\oplus({\bf 10,20})(5)
\oplus({\bf 6,60})(5)
\oplus({\bf 6,20})(5)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 60,6})(3)
\oplus({\bf 36,64})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus({\bf 36,6})(3)
\oplus({\bf 20,64})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 4,126})(3)
\oplus({\bf 4,50})(3)
\oplus2({\bf 4,64})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf 175,\overline{4}})(1)
\oplus({\bf 84,\overline{36}})(1)
\oplus({\bf 84,\overline{4}})(1)
\oplus({\bf 45,\overline{20}})(1)
\oplus({\bf 45,\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{140}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus2({\bf 15,\overline{36}})(1)
\oplus2({\bf 15,\overline{20}})(1)
\oplus2({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{140'}})(1)
\oplus({\bf 1,\overline{140}})(1)
\oplus({\bf 1,\overline{60}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf \overline{140'},1})(-1)
\oplus({\bf \overline{140},15})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},84})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus2({\bf \overline{36},15})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},45})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus2({\bf \overline{20},15})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},175})(-1)
\oplus({\bf \overline{4},84})(-1)
\oplus({\bf \overline{4},45})(-1)
\oplus({\bf \overline{4},\overline{45}})(-1)
\oplus({\bf \overline{4},20'})(-1)
\oplus2({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 126,4})(-3)
\oplus({\bf 50,4})(-3)
\oplus({\bf 64,36})(-3)
\oplus({\bf 64,20})(-3)
\oplus2({\bf 64,4})(-3)
\oplus({\bf \overline{10},140})(-3)
\oplus({\bf \overline{10},36})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 6,60})(-3)
\oplus({\bf 6,36})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf 60,10})(-5)
\oplus({\bf 60,6})(-5)
\oplus({\bf 20,64})(-5)
\oplus({\bf 20,10})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 20',\overline{20}})(-7)$\\
%
${\bf 46200'}$&=&
$({\bf 10,1})(10)
\oplus({\bf 36,4})(8)
\oplus({\bf 4,4})(8)
\oplus({\bf 84,10})(6)
\oplus({\bf 45,6})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf \overline{140},\overline{20}})(4)
\oplus({\bf \overline{20''},\overline{4}})(4)
\oplus({\bf \overline{36},\overline{20''}})(4)
\oplus({\bf \overline{36},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf \overline{4},\overline{20''}})(4)
\oplus({\bf \overline{4},\overline{20}})(4)
\oplus({\bf 126,20'})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 64,45})(2)
\oplus({\bf 64,20'})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf \overline{10},35})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{10},20'})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 84',20})(0)
\oplus({\bf 60,60})(0)
\oplus({\bf 60,20})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20,84'})(0)
\oplus({\bf 20,60})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 35,\overline{10}})(-2)
\oplus({\bf 45,64})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 20',126})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 20',\overline{10}})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf \overline{20''},\overline{36}})(-4)
\oplus({\bf \overline{20''},\overline{4}})(-4)
\oplus({\bf \overline{20},\overline{140}})(-4)
\oplus({\bf \overline{20},\overline{36}})(-4)
\oplus({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{20''}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf 10,84})(-6)
\oplus({\bf 10,15})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf 6,45})(-6)
\oplus({\bf 6,15})(-6)
\oplus({\bf 4,36})(-8)
\oplus({\bf 4,4})(-8)
\oplus({\bf 1,10})(-10)$\\
%
${\bf \overline{46200'}}$&=&
$({\bf \overline{10},1})(-10)
\oplus({\bf \overline{36},\overline{4}})(-8)
\oplus({\bf \overline{4},\overline{4}})(-8)
\oplus({\bf 84,\overline{10}})(-6)
\oplus({\bf \overline{45},6})(-6)
\oplus({\bf 15,\overline{10}})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 140,20})(-4)
\oplus({\bf 36,20''})(-4)
\oplus({\bf 36,20})(-4)
\oplus({\bf 20'',4})(-4)
\oplus({\bf 20,20})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 4,20''})(-4)
\oplus({\bf 4,20})(-4)
\oplus({\bf \overline{126},20'})(-2)
\oplus({\bf \overline{70},15})(-2)
\oplus({\bf 64,\overline{45}})(-2)
\oplus({\bf 64,20'})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 10,\overline{35}})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 10,20'})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,\overline{45}})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf \overline{84'},\overline{20}})(0)
\oplus({\bf \overline{60},\overline{60}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{84'}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf \overline{45},64})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{45},6})(2)
\oplus({\bf 20',\overline{126}})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 20',10})(2)
\oplus({\bf 15,\overline{70}})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 20'',36})(4)
\oplus({\bf 20'',4})(4)
\oplus({\bf 20,140})(4)
\oplus({\bf 20,36})(4)
\oplus({\bf 20,20})(4)
\oplus({\bf 20,4})(4)
\oplus({\bf 4,20''})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf \overline{10},84})(6)
\oplus({\bf \overline{10},15})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 6,\overline{45}})(6)
\oplus({\bf 6,15})(6)
\oplus({\bf \overline{4},\overline{36}})(8)
\oplus({\bf \overline{4},\overline{4}})(8)
\oplus({\bf 1,\overline{10}})(10)$\\
%
${\bf 46656}$&=&
$({\bf 36,\overline{10}})(7)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 45,\overline{36}})(5)
\oplus({\bf 45,\overline{4}})(5)
\oplus({\bf 15,\overline{36}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf \overline{160},1})(3)
\oplus({\bf \overline{140},15})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},\overline{45}})(3)
\oplus({\bf \overline{20''},15})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},84})(3)
\oplus({\bf \overline{20},\overline{45}})(3)
\oplus2({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},84})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 300,4})(1)
\oplus({\bf 70,20})(1)
\oplus({\bf 70,4})(1)
\oplus({\bf \overline{70},4})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20})(1)
\oplus2({\bf 64,4})(1)
\oplus({\bf 10,140})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,20''})(1)
\oplus2({\bf 10,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,160})(1)
\oplus({\bf 6,140})(1)
\oplus2({\bf 6,36})(1)
\oplus({\bf 6,20})(1)
\oplus2({\bf 6,4})(1)
\oplus({\bf 160,6})(-1)
\oplus({\bf 140,10})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus2({\bf 36,6})(-1)
\oplus({\bf 20'',10})(-1)
\oplus({\bf 20,70})(-1)
\oplus({\bf 20,64})(-1)
\oplus2({\bf 20,10})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,300})(-1)
\oplus({\bf 4,70})(-1)
\oplus({\bf 4,\overline{70}})(-1)
\oplus2({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus2({\bf 4,6})(-1)
\oplus({\bf 84,\overline{20}})(-3)
\oplus({\bf 84,\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{20''}})(-3)
\oplus({\bf \overline{45},\overline{20}})(-3)
\oplus({\bf 15,\overline{140}})(-3)
\oplus({\bf 15,\overline{20''}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus2({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{160}})(-3)
\oplus({\bf 1,\overline{140}})(-3)
\oplus({\bf 1,\overline{36}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf 1,\overline{4}})(-3)
\oplus({\bf \overline{36},45})(-5)
\oplus({\bf \overline{36},15})(-5)
\oplus({\bf \overline{4},84})(-5)
\oplus({\bf \overline{4},45})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf \overline{10},36})(-7)$\\
%
${\bf \overline{46656}}$&=&
$({\bf \overline{36},10})(-7)
\oplus({\bf 84,4})(-5)
\oplus({\bf \overline{45},36})(-5)
\oplus({\bf \overline{45},4})(-5)
\oplus({\bf 15,36})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 160,1})(-3)
\oplus({\bf 140,15})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20'',45})(-3)
\oplus({\bf 20'',15})(-3)
\oplus({\bf 20,84})(-3)
\oplus({\bf 20,45})(-3)
\oplus2({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,84})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 300,\overline{4}})(-1)
\oplus({\bf 70,\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{20}})(-1)
\oplus({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus2({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{140}})(-1)
\oplus({\bf \overline{10},\overline{20''}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus2({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{160}})(-1)
\oplus({\bf 6,\overline{140}})(-1)
\oplus2({\bf 6,\overline{36}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus2({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{160},6})(1)
\oplus({\bf \overline{140},\overline{10}})(1)
\oplus({\bf \overline{140},6})(1)
\oplus({\bf \overline{20''},\overline{10}})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus2({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},\overline{70}})(1)
\oplus({\bf \overline{20},64})(1)
\oplus2({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},300})(1)
\oplus({\bf \overline{4},70})(1)
\oplus({\bf \overline{4},\overline{70}})(1)
\oplus2({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus2({\bf \overline{4},6})(1)
\oplus({\bf 84,20})(3)
\oplus({\bf 84,4})(3)
\oplus({\bf 45,20''})(3)
\oplus({\bf 45,20})(3)
\oplus({\bf 15,140})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20''})(3)
\oplus2({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,160})(3)
\oplus({\bf 1,140})(3)
\oplus({\bf 1,36})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf 36,\overline{45}})(5)
\oplus({\bf 36,15})(5)
\oplus({\bf 4,84})(5)
\oplus({\bf 4,\overline{45}})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf 10,\overline{36}})(7)$\\
%
${\bf 48048}$&=&
$({\bf 35,20})(7)
\oplus({\bf \overline{120},\overline{10}})(5)
\oplus({\bf \overline{120},6})(5)
\oplus({\bf \overline{20''},64})(5)
\oplus({\bf \overline{20''},\overline{10}})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf 270,\overline{4}})(3)
\oplus({\bf 140'',\overline{4}})(3)
\oplus({\bf 70,\overline{36}})(3)
\oplus({\bf 70,\overline{20}})(3)
\oplus2({\bf 70,\overline{4}})(3)
\oplus({\bf 10,\overline{140}})(3)
\oplus({\bf 10,\overline{36}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf 420,1})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 160,1})(1)
\oplus({\bf 84',15})(1)
\oplus({\bf 84',1})(1)
\oplus({\bf 36,84})(1)
\oplus({\bf 36,45})(1)
\oplus2({\bf 36,15})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 4,256})(1)
\oplus({\bf 4,84})(1)
\oplus({\bf 4,45})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 256,4})(-1)
\oplus({\bf 84,36})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 15,160})(-1)
\oplus({\bf 15,84'})(-1)
\oplus2({\bf 15,36})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,420})(-1)
\oplus({\bf 1,160})(-1)
\oplus({\bf 1,84'})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{36},70})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{20},70})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{4},270})(-3)
\oplus({\bf \overline{4},140''})(-3)
\oplus2({\bf \overline{4},70})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf 64,\overline{20''}})(-5)
\oplus({\bf \overline{10},\overline{120}})(-5)
\oplus({\bf \overline{10},\overline{20''}})(-5)
\oplus({\bf 6,\overline{120}})(-5)
\oplus({\bf 6,\overline{20''}})(-5)
\oplus({\bf 20,35})(-7)$\\
%
${\bf \overline{48048}}$&=&
$({\bf \overline{35},\overline{20}})(-7)
\oplus({\bf 120,10})(-5)
\oplus({\bf 120,6})(-5)
\oplus({\bf 20'',64})(-5)
\oplus({\bf 20'',10})(-5)
\oplus({\bf 20'',6})(-5)
\oplus({\bf \overline{270},4})(-3)
\oplus({\bf \overline{140''},4})(-3)
\oplus({\bf \overline{70},36})(-3)
\oplus({\bf \overline{70},20})(-3)
\oplus2({\bf \overline{70},4})(-3)
\oplus({\bf \overline{10},140})(-3)
\oplus({\bf \overline{10},36})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{160},15})(-1)
\oplus({\bf \overline{160},1})(-1)
\oplus({\bf \overline{84'},15})(-1)
\oplus({\bf \overline{84'},1})(-1)
\oplus({\bf \overline{36},84})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus2({\bf \overline{36},15})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{4},\overline{256}})(-1)
\oplus({\bf \overline{4},84})(-1)
\oplus({\bf \overline{4},\overline{45}})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf \overline{256},\overline{4}})(1)
\oplus({\bf 84,\overline{36}})(1)
\oplus({\bf 84,\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 15,\overline{160}})(1)
\oplus({\bf 15,\overline{84'}})(1)
\oplus2({\bf 15,\overline{36}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{420}})(1)
\oplus({\bf 1,\overline{160}})(1)
\oplus({\bf 1,\overline{84'}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 36,\overline{70}})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus({\bf 20,\overline{70}})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 4,\overline{270}})(3)
\oplus({\bf 4,\overline{140''}})(3)
\oplus2({\bf 4,\overline{70}})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 64,20''})(5)
\oplus({\bf 10,120})(5)
\oplus({\bf 10,20''})(5)
\oplus({\bf 6,120})(5)
\oplus({\bf 6,20''})(5)
\oplus({\bf \overline{20},\overline{35}})(7)$\\
%
${\bf 48048'}$&=&
$({\bf \overline{165},4})(-9)
\oplus({\bf 540'''',1})(-7)
\oplus({\bf 120',15})(-7)
\oplus({\bf 120',1})(-7)
\oplus({\bf \overline{396},\overline{4}})(-5)
\oplus({\bf \overline{84''},\overline{36}})(-5)
\oplus({\bf \overline{84''},\overline{4}})(-5)
\oplus({\bf \overline{280''},\overline{10}})(-3)
\oplus({\bf \overline{56},\overline{70}})(-3)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{189},20''})(-1)
\oplus({\bf \overline{35},120})(-1)
\oplus({\bf \overline{35},20''})(-1)
\oplus({\bf 120,\overline{35}})(1)
\oplus({\bf 20'',\overline{189}})(1)
\oplus({\bf 20'',\overline{35}})(1)
\oplus({\bf \overline{70},\overline{56}})(3)
\oplus({\bf \overline{10},\overline{280''}})(3)
\oplus({\bf \overline{10},\overline{56}})(3)
\oplus({\bf \overline{36},\overline{84''}})(5)
\oplus({\bf \overline{4},\overline{396}})(5)
\oplus({\bf \overline{4},\overline{84''}})(5)
\oplus({\bf 15,120'})(7)
\oplus({\bf 1,540''''})(7)
\oplus({\bf 1,120'})(7)
\oplus({\bf 4,\overline{165}})(9)$\\
%
${\bf \overline{48048'}}$&=&
$({\bf 165,\overline{4}})(9)
\oplus({\bf \overline{540''''},1})(7)
\oplus({\bf \overline{120'},15})(7)
\oplus({\bf \overline{120'},1})(7)
\oplus({\bf 396,4})(5)
\oplus({\bf 84'',36})(5)
\oplus({\bf 84'',4})(5)
\oplus({\bf 280'',10})(3)
\oplus({\bf 56,70})(3)
\oplus({\bf 56,10})(3)
\oplus({\bf 189,\overline{20''}})(1)
\oplus({\bf 35,\overline{120}})(1)
\oplus({\bf 35,\overline{20''}})(1)
\oplus({\bf \overline{120},35})(-1)
\oplus({\bf \overline{20''},189})(-1)
\oplus({\bf \overline{20''},35})(-1)
\oplus({\bf 70,56})(-3)
\oplus({\bf 10,280''})(-3)
\oplus({\bf 10,56})(-3)
\oplus({\bf 36,84''})(-5)
\oplus({\bf 4,396})(-5)
\oplus({\bf 4,84''})(-5)
\oplus({\bf 15,\overline{120'}})(-7)
\oplus({\bf 1,\overline{540''''}})(-7)
\oplus({\bf 1,\overline{120'}})(-7)
\oplus({\bf \overline{4},165})(-9)$\\
%
${\bf 49896}$&=&
$({\bf 20,15})(-7)
\oplus({\bf 64,\overline{20}})(-5)
\oplus({\bf 64,\overline{4}})(-5)
\oplus({\bf \overline{10},\overline{36}})(-5)
\oplus({\bf \overline{10},\overline{20}})(-5)
\oplus({\bf \overline{10},\overline{4}})(-5)
\oplus({\bf 6,\overline{36}})(-5)
\oplus({\bf 6,\overline{20}})(-5)
\oplus({\bf 6,\overline{4}})(-5)
\oplus({\bf \overline{140},6})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{60},6})(-3)
\oplus({\bf \overline{36},64})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus2({\bf \overline{36},6})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus2({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},\overline{70}})(-3)
\oplus2({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus2({\bf \overline{4},\overline{10}})(-3)
\oplus2({\bf \overline{4},6})(-3)
\oplus({\bf 175,4})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf \overline{45},36})(-1)
\oplus({\bf \overline{45},20})(-1)
\oplus2({\bf \overline{45},4})(-1)
\oplus({\bf 20',36})(-1)
\oplus({\bf 20',20})(-1)
\oplus2({\bf 20',4})(-1)
\oplus({\bf 15,140})(-1)
\oplus({\bf 15,60})(-1)
\oplus2({\bf 15,36})(-1)
\oplus({\bf 15,20''})(-1)
\oplus4({\bf 15,20})(-1)
\oplus3({\bf 15,4})(-1)
\oplus({\bf 1,140})(-1)
\oplus({\bf 1,60})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf 1,20''})(-1)
\oplus2({\bf 1,20})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 140,15})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 60,15})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,\overline{45}})(1)
\oplus({\bf 36,20'})(1)
\oplus2({\bf 36,15})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20'',15})(1)
\oplus({\bf 20'',1})(1)
\oplus({\bf 20,84})(1)
\oplus({\bf 20,45})(1)
\oplus({\bf 20,\overline{45}})(1)
\oplus({\bf 20,20'})(1)
\oplus4({\bf 20,15})(1)
\oplus2({\bf 20,1})(1)
\oplus({\bf 4,175})(1)
\oplus({\bf 4,84})(1)
\oplus({\bf 4,45})(1)
\oplus2({\bf 4,\overline{45}})(1)
\oplus2({\bf 4,20'})(1)
\oplus3({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf \overline{70},\overline{4}})(3)
\oplus({\bf 64,\overline{36}})(3)
\oplus({\bf 64,\overline{20}})(3)
\oplus2({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{60}})(3)
\oplus({\bf 10,\overline{36}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus2({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 6,\overline{140}})(3)
\oplus({\bf 6,\overline{60}})(3)
\oplus2({\bf 6,\overline{36}})(3)
\oplus2({\bf 6,\overline{20}})(3)
\oplus2({\bf 6,\overline{4}})(3)
\oplus({\bf \overline{36},\overline{10}})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{20},64})(5)
\oplus({\bf \overline{20},\overline{10}})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{4},64})(5)
\oplus({\bf \overline{4},\overline{10}})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf 15,20})(7)$\\
%
${\bf \overline{49896}}$&=&
$({\bf \overline{20},15})(7)
\oplus({\bf 64,20})(5)
\oplus({\bf 64,4})(5)
\oplus({\bf 10,36})(5)
\oplus({\bf 10,20})(5)
\oplus({\bf 10,4})(5)
\oplus({\bf 6,36})(5)
\oplus({\bf 6,20})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf 140,6})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus({\bf 60,6})(3)
\oplus({\bf 36,64})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus2({\bf 36,6})(3)
\oplus({\bf 20,64})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus2({\bf 20,6})(3)
\oplus({\bf 4,70})(3)
\oplus2({\bf 4,64})(3)
\oplus2({\bf 4,10})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus2({\bf 4,6})(3)
\oplus({\bf 175,\overline{4}})(1)
\oplus({\bf 84,\overline{20}})(1)
\oplus({\bf 84,\overline{4}})(1)
\oplus({\bf 45,\overline{36}})(1)
\oplus({\bf 45,\overline{20}})(1)
\oplus2({\bf 45,\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 20',\overline{36}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus2({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{140}})(1)
\oplus({\bf 15,\overline{20''}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus2({\bf 15,\overline{36}})(1)
\oplus4({\bf 15,\overline{20}})(1)
\oplus3({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{140}})(1)
\oplus({\bf 1,\overline{20''}})(1)
\oplus({\bf 1,\overline{60}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus2({\bf 1,\overline{20}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf \overline{140},15})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{20''},15})(-1)
\oplus({\bf \overline{20''},1})(-1)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},45})(-1)
\oplus({\bf \overline{36},20'})(-1)
\oplus2({\bf \overline{36},15})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},84})(-1)
\oplus({\bf \overline{20},45})(-1)
\oplus({\bf \overline{20},\overline{45}})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus4({\bf \overline{20},15})(-1)
\oplus2({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},175})(-1)
\oplus({\bf \overline{4},84})(-1)
\oplus2({\bf \overline{4},45})(-1)
\oplus({\bf \overline{4},\overline{45}})(-1)
\oplus2({\bf \overline{4},20'})(-1)
\oplus3({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 70,4})(-3)
\oplus({\bf 64,36})(-3)
\oplus({\bf 64,20})(-3)
\oplus2({\bf 64,4})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 10,20})(-3)
\oplus2({\bf 10,4})(-3)
\oplus({\bf \overline{10},60})(-3)
\oplus({\bf \overline{10},36})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 6,140})(-3)
\oplus({\bf 6,60})(-3)
\oplus2({\bf 6,36})(-3)
\oplus2({\bf 6,20})(-3)
\oplus2({\bf 6,4})(-3)
\oplus({\bf 36,10})(-5)
\oplus({\bf 36,6})(-5)
\oplus({\bf 20,64})(-5)
\oplus({\bf 20,10})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 4,64})(-5)
\oplus({\bf 4,10})(-5)
\oplus({\bf 4,6})(-5)
\oplus({\bf 15,\overline{20}})(-7)$\\
%
${\bf 49896'}$&=&
$({\bf 36,4})(-8)
\oplus({\bf 70,1})(-6)
\oplus({\bf 64,15})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 10,15})(-6)
\oplus({\bf 10,1})(-6)
\oplus({\bf \overline{140},\overline{4}})(-4)
\oplus({\bf \overline{20''},\overline{4}})(-4)
\oplus({\bf \overline{60},\overline{36}})(-4)
\oplus({\bf \overline{60},\overline{4}})(-4)
\oplus({\bf \overline{36},\overline{20}})(-4)
\oplus({\bf \overline{36},\overline{4}})(-4)
\oplus({\bf \overline{20},\overline{36}})(-4)
\oplus({\bf \overline{20},\overline{20}})(-4)
\oplus2({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf 175,\overline{10}})(-2)
\oplus({\bf 84,6})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf \overline{45},64})(-2)
\oplus({\bf \overline{45},\overline{10}})(-2)
\oplus({\bf \overline{45},6})(-2)
\oplus({\bf 20',\overline{70}})(-2)
\oplus({\bf 20',64})(-2)
\oplus2({\bf 20',\overline{10}})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus2({\bf 15,6})(-2)
\oplus({\bf 140,20})(0)
\oplus({\bf 60,20''})(0)
\oplus({\bf 60,20})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20'',60})(0)
\oplus({\bf 20'',20})(0)
\oplus({\bf 20,140})(0)
\oplus({\bf 20,60})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,20''})(0)
\oplus3({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf \overline{70},20'})(2)
\oplus({\bf 64,\overline{45}})(2)
\oplus({\bf 64,20'})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf \overline{10},175})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{10},\overline{45}})(2)
\oplus2({\bf \overline{10},20'})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf 6,20'})(2)
\oplus2({\bf 6,15})(2)
\oplus({\bf \overline{36},\overline{60}})(4)
\oplus({\bf \overline{36},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{36}})(4)
\oplus({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{4},\overline{140}})(4)
\oplus({\bf \overline{4},\overline{20''}})(4)
\oplus({\bf \overline{4},\overline{60}})(4)
\oplus({\bf \overline{4},\overline{36}})(4)
\oplus2({\bf \overline{4},\overline{20}})(4)
\oplus({\bf 15,64})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf 1,70})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 4,36})(8)$\\
%
${\bf \overline{49896'}}$&=&
$({\bf \overline{36},\overline{4}})(8)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 64,15})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf \overline{10},15})(6)
\oplus({\bf \overline{10},1})(6)
\oplus({\bf 140,4})(4)
\oplus({\bf 60,36})(4)
\oplus({\bf 60,4})(4)
\oplus({\bf 36,20})(4)
\oplus({\bf 36,4})(4)
\oplus({\bf 20'',4})(4)
\oplus({\bf 20,36})(4)
\oplus({\bf 20,20})(4)
\oplus2({\bf 20,4})(4)
\oplus({\bf 175,10})(2)
\oplus({\bf 84,6})(2)
\oplus({\bf 45,64})(2)
\oplus({\bf 45,10})(2)
\oplus({\bf 45,6})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{45},6})(2)
\oplus({\bf 20',70})(2)
\oplus({\bf 20',64})(2)
\oplus2({\bf 20',10})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus2({\bf 15,6})(2)
\oplus({\bf \overline{140},\overline{20}})(0)
\oplus({\bf \overline{20''},\overline{60}})(0)
\oplus({\bf \overline{20''},\overline{20}})(0)
\oplus({\bf \overline{60},\overline{20''}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{140}})(0)
\oplus({\bf \overline{20},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus3({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 70,20'})(-2)
\oplus({\bf 64,45})(-2)
\oplus({\bf 64,20'})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 10,175})(-2)
\oplus({\bf 10,45})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus2({\bf 10,20'})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf 6,84})(-2)
\oplus({\bf 6,45})(-2)
\oplus({\bf 6,\overline{45}})(-2)
\oplus({\bf 6,20'})(-2)
\oplus2({\bf 6,15})(-2)
\oplus({\bf 36,60})(-4)
\oplus({\bf 36,20})(-4)
\oplus({\bf 20,36})(-4)
\oplus({\bf 20,20})(-4)
\oplus({\bf 4,140})(-4)
\oplus({\bf 4,60})(-4)
\oplus({\bf 4,36})(-4)
\oplus({\bf 4,20''})(-4)
\oplus2({\bf 4,20})(-4)
\oplus({\bf 15,64})(-6)
\oplus({\bf 15,\overline{10}})(-6)
\oplus({\bf 1,\overline{70}})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf \overline{4},\overline{36}})(-8)$\\
%
${\bf 50388}$&=&
$({\bf 455,1})(12)
\oplus({\bf \overline{364},4})(10)
\oplus({\bf 286,10})(8)
\oplus({\bf 220,\overline{20''}})(6)
\oplus({\bf 165,35})(4)
\oplus({\bf \overline{120'},56})(2)
\oplus({\bf 84'',84''})(0)
\oplus({\bf 56,\overline{120'}})(-2)
\oplus({\bf 35,165})(-4)
\oplus({\bf \overline{20''},220})(-6)
\oplus({\bf 10,286})(-8)
\oplus({\bf 4,\overline{364}})(-10)
\oplus({\bf 1,455})(-12)$\\
%
${\bf \overline{50388}}$&=&
$({\bf \overline{455},1})(-12)
\oplus({\bf 364,\overline{4}})(-10)
\oplus({\bf \overline{286},\overline{10}})(-8)
\oplus({\bf \overline{220},20''})(-6)
\oplus({\bf \overline{165},\overline{35}})(-4)
\oplus({\bf 120',\overline{56}})(-2)
\oplus({\bf \overline{84''},\overline{84''}})(0)
\oplus({\bf \overline{56},120'})(2)
\oplus({\bf \overline{35},\overline{165}})(4)
\oplus({\bf 20'',\overline{220}})(6)
\oplus({\bf \overline{10},\overline{286}})(8)
\oplus({\bf \overline{4},364})(10)
\oplus({\bf 1,\overline{455}})(12)$\\
%
${\bf 50688}$&=&
$({\bf 256,1})(8)
\oplus({\bf \overline{224},4})(6)
\oplus({\bf \overline{120},4})(6)
\oplus({\bf \overline{140},4})(6)
\oplus({\bf 140'',10})(4)
\oplus({\bf 140'',6})(4)
\oplus({\bf 126,10})(4)
\oplus({\bf 126,6})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf 70,6})(4)
\oplus({\bf 64,10})(4)
\oplus({\bf 56,\overline{20}})(2)
\oplus({\bf 84',\overline{20''}})(2)
\oplus2({\bf 84',\overline{20}})(2)
\oplus({\bf 84',\overline{4}})(2)
\oplus({\bf 60,\overline{20''}})(2)
\oplus({\bf 60,\overline{20}})(2)
\oplus({\bf 36,\overline{20''}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 20,\overline{20''}})(2)
\oplus({\bf 35,45})(0)
\oplus({\bf 35,20'})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 45,35})(0)
\oplus2({\bf 45,45})(0)
\oplus({\bf 45,20'})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf 20',35})(0)
\oplus({\bf 20',45})(0)
\oplus({\bf 15,35})(0)
\oplus({\bf 15,45})(0)
\oplus({\bf \overline{20''},84'})(-2)
\oplus({\bf \overline{20''},60})(-2)
\oplus({\bf \overline{20''},36})(-2)
\oplus({\bf \overline{20''},20})(-2)
\oplus({\bf \overline{20},56})(-2)
\oplus2({\bf \overline{20},84'})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{4},84'})(-2)
\oplus({\bf 10,140''})(-4)
\oplus({\bf 10,126})(-4)
\oplus({\bf 10,70})(-4)
\oplus({\bf 10,64})(-4)
\oplus({\bf 6,140''})(-4)
\oplus({\bf 6,126})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 4,\overline{224}})(-6)
\oplus({\bf 4,\overline{120}})(-6)
\oplus({\bf 4,\overline{140}})(-6)
\oplus({\bf 1,256})(-8)$\\
%
${\bf \overline{50688}}$&=&
$({\bf \overline{256},1})(-8)
\oplus({\bf 224,\overline{4}})(-6)
\oplus({\bf 120,\overline{4}})(-6)
\oplus({\bf 140,\overline{4}})(-6)
\oplus({\bf \overline{140''},\overline{10}})(-4)
\oplus({\bf \overline{140''},6})(-4)
\oplus({\bf \overline{126},\overline{10}})(-4)
\oplus({\bf \overline{126},6})(-4)
\oplus({\bf \overline{70},\overline{10}})(-4)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf 64,\overline{10}})(-4)
\oplus({\bf \overline{56},20})(-2)
\oplus({\bf \overline{84'},20''})(-2)
\oplus2({\bf \overline{84'},20})(-2)
\oplus({\bf \overline{84'},4})(-2)
\oplus({\bf \overline{60},20''})(-2)
\oplus({\bf \overline{60},20})(-2)
\oplus({\bf \overline{36},20''})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{20},20''})(-2)
\oplus({\bf \overline{35},\overline{45}})(0)
\oplus({\bf \overline{35},20'})(0)
\oplus({\bf \overline{35},15})(0)
\oplus({\bf \overline{45},\overline{35}})(0)
\oplus2({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},20'})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf 20',\overline{35}})(0)
\oplus({\bf 20',\overline{45}})(0)
\oplus({\bf 15,\overline{35}})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus({\bf 20'',\overline{84'}})(2)
\oplus({\bf 20'',\overline{60}})(2)
\oplus({\bf 20'',\overline{36}})(2)
\oplus({\bf 20'',\overline{20}})(2)
\oplus({\bf 20,\overline{56}})(2)
\oplus2({\bf 20,\overline{84'}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 4,\overline{84'}})(2)
\oplus({\bf \overline{10},\overline{140''}})(4)
\oplus({\bf \overline{10},\overline{126}})(4)
\oplus({\bf \overline{10},\overline{70}})(4)
\oplus({\bf \overline{10},64})(4)
\oplus({\bf 6,\overline{140''}})(4)
\oplus({\bf 6,\overline{126}})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf \overline{4},224})(6)
\oplus({\bf \overline{4},120})(6)
\oplus({\bf \overline{4},140})(6)
\oplus({\bf 1,\overline{256}})(8)$\\
%
${\bf 52920}$&=&
$({\bf \overline{10},60})(-7)
\oplus({\bf \overline{36},45})(-5)
\oplus({\bf \overline{36},20'})(-5)
\oplus({\bf \overline{4},175})(-5)
\oplus({\bf \overline{4},45})(-5)
\oplus({\bf \overline{4},20'})(-5)
\oplus({\bf 84,\overline{20''}})(-3)
\oplus({\bf 84,\overline{20}})(-3)
\oplus({\bf \overline{45},\overline{20}})(-3)
\oplus({\bf 15,\overline{140}})(-3)
\oplus({\bf 15,\overline{20''}})(-3)
\oplus({\bf 15,\overline{60}})(-3)
\oplus2({\bf 15,\overline{20}})(-3)
\oplus({\bf 1,\overline{360}})(-3)
\oplus({\bf 1,\overline{140}})(-3)
\oplus({\bf 1,\overline{20''}})(-3)
\oplus({\bf 1,\overline{60}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf 160,10})(-1)
\oplus({\bf 140,10})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 36,70})(-1)
\oplus({\bf 36,64})(-1)
\oplus2({\bf 36,10})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,300})(-1)
\oplus({\bf 4,70})(-1)
\oplus({\bf 4,\overline{126}})(-1)
\oplus2({\bf 4,64})(-1)
\oplus2({\bf 4,10})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 300,4})(1)
\oplus({\bf 70,36})(1)
\oplus({\bf 70,4})(1)
\oplus({\bf \overline{126},4})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20})(1)
\oplus2({\bf 64,4})(1)
\oplus({\bf 10,160})(1)
\oplus({\bf 10,140})(1)
\oplus2({\bf 10,36})(1)
\oplus({\bf 10,20})(1)
\oplus2({\bf 10,4})(1)
\oplus({\bf 6,140})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf \overline{360},1})(3)
\oplus({\bf \overline{140},15})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},84})(3)
\oplus({\bf \overline{20''},15})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf \overline{60},15})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{20},84})(3)
\oplus({\bf \overline{20},\overline{45}})(3)
\oplus2({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf 175,\overline{4}})(5)
\oplus({\bf 45,\overline{36}})(5)
\oplus({\bf 45,\overline{4}})(5)
\oplus({\bf 20',\overline{36}})(5)
\oplus({\bf 20',\overline{4}})(5)
\oplus({\bf 60,\overline{10}})(7)$\\
%
${\bf \overline{52920}}$&=&
$({\bf 10,\overline{60}})(7)
\oplus({\bf 36,\overline{45}})(5)
\oplus({\bf 36,20'})(5)
\oplus({\bf 4,175})(5)
\oplus({\bf 4,\overline{45}})(5)
\oplus({\bf 4,20'})(5)
\oplus({\bf 84,20''})(3)
\oplus({\bf 84,20})(3)
\oplus({\bf 45,20})(3)
\oplus({\bf 15,140})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,20''})(3)
\oplus2({\bf 15,20})(3)
\oplus({\bf 1,360})(3)
\oplus({\bf 1,140})(3)
\oplus({\bf 1,60})(3)
\oplus({\bf 1,20''})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf \overline{160},\overline{10}})(1)
\oplus({\bf \overline{140},\overline{10}})(1)
\oplus({\bf \overline{140},6})(1)
\oplus({\bf \overline{36},\overline{70}})(1)
\oplus({\bf \overline{36},64})(1)
\oplus2({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},300})(1)
\oplus({\bf \overline{4},126})(1)
\oplus({\bf \overline{4},\overline{70}})(1)
\oplus2({\bf \overline{4},64})(1)
\oplus2({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 300,\overline{4}})(-1)
\oplus({\bf 126,\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{36}})(-1)
\oplus({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus2({\bf 64,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{160}})(-1)
\oplus({\bf \overline{10},\overline{140}})(-1)
\oplus2({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus2({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{140}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf 360,1})(-3)
\oplus({\bf 140,15})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 60,15})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 20'',84})(-3)
\oplus({\bf 20'',15})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf 20,84})(-3)
\oplus({\bf 20,45})(-3)
\oplus2({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 175,4})(-5)
\oplus({\bf \overline{45},36})(-5)
\oplus({\bf \overline{45},4})(-5)
\oplus({\bf 20',36})(-5)
\oplus({\bf 20',4})(-5)
\oplus({\bf \overline{60},10})(-7)$\\
%
${\bf 55440}$&=&
$({\bf 36,1})(9)
\oplus({\bf 84,4})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 15,4})(7)
\oplus({\bf \overline{140},10})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{36},10})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{20},10})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{4},10})(5)
\oplus({\bf 126,\overline{20}})(3)
\oplus({\bf 70,\overline{20}})(3)
\oplus({\bf 70,\overline{4}})(3)
\oplus({\bf 64,\overline{20''}})(3)
\oplus2({\bf 64,\overline{20}})(3)
\oplus({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf \overline{10},\overline{20''}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf 6,\overline{20''}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf 84',20'})(1)
\oplus({\bf 84',15})(1)
\oplus({\bf 60,45})(1)
\oplus({\bf 60,20'})(1)
\oplus({\bf 60,15})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 36,20'})(1)
\oplus2({\bf 36,15})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,35})(1)
\oplus2({\bf 20,45})(1)
\oplus({\bf 20,20'})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 4,45})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 35,20})(-1)
\oplus({\bf 45,60})(-1)
\oplus({\bf 45,36})(-1)
\oplus2({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 20',84'})(-1)
\oplus({\bf 20',60})(-1)
\oplus({\bf 20',36})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf 15,84'})(-1)
\oplus({\bf 15,60})(-1)
\oplus2({\bf 15,36})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf \overline{20''},64})(-3)
\oplus({\bf \overline{20''},\overline{10}})(-3)
\oplus({\bf \overline{20''},6})(-3)
\oplus({\bf \overline{20},126})(-3)
\oplus({\bf \overline{20},70})(-3)
\oplus2({\bf \overline{20},64})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},70})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf 10,\overline{140}})(-5)
\oplus({\bf 10,\overline{36}})(-5)
\oplus({\bf 10,\overline{20}})(-5)
\oplus({\bf 10,\overline{4}})(-5)
\oplus({\bf 6,\overline{140}})(-5)
\oplus({\bf 6,\overline{20''}})(-5)
\oplus({\bf 6,\overline{36}})(-5)
\oplus({\bf 6,\overline{20}})(-5)
\oplus({\bf 4,84})(-7)
\oplus({\bf 4,45})(-7)
\oplus({\bf 4,15})(-7)
\oplus({\bf 1,36})(-9)$\\
%
${\bf \overline{55440}}$&=&
$({\bf \overline{36},1})(-9)
\oplus({\bf 84,\overline{4}})(-7)
\oplus({\bf \overline{45},\overline{4}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 140,\overline{10}})(-5)
\oplus({\bf 140,6})(-5)
\oplus({\bf 36,\overline{10}})(-5)
\oplus({\bf 36,6})(-5)
\oplus({\bf 20'',6})(-5)
\oplus({\bf 20,\overline{10}})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 4,\overline{10}})(-5)
\oplus({\bf \overline{126},20})(-3)
\oplus({\bf \overline{70},20})(-3)
\oplus({\bf \overline{70},4})(-3)
\oplus({\bf 64,20''})(-3)
\oplus2({\bf 64,20})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf 10,20''})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 6,20''})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf \overline{84'},20'})(-1)
\oplus({\bf \overline{84'},15})(-1)
\oplus({\bf \overline{60},\overline{45}})(-1)
\oplus({\bf \overline{60},20'})(-1)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{36},20'})(-1)
\oplus2({\bf \overline{36},15})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},\overline{35}})(-1)
\oplus2({\bf \overline{20},\overline{45}})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{4},\overline{45}})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf \overline{35},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus2({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 20',\overline{84'}})(1)
\oplus({\bf 20',\overline{60}})(1)
\oplus({\bf 20',\overline{36}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 15,\overline{84'}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus2({\bf 15,\overline{36}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus({\bf 20'',64})(3)
\oplus({\bf 20'',10})(3)
\oplus({\bf 20'',6})(3)
\oplus({\bf 20,\overline{126}})(3)
\oplus({\bf 20,\overline{70}})(3)
\oplus2({\bf 20,64})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 4,\overline{70}})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf \overline{10},140})(5)
\oplus({\bf \overline{10},36})(5)
\oplus({\bf \overline{10},20})(5)
\oplus({\bf \overline{10},4})(5)
\oplus({\bf 6,140})(5)
\oplus({\bf 6,36})(5)
\oplus({\bf 6,20''})(5)
\oplus({\bf 6,20})(5)
\oplus({\bf \overline{4},84})(7)
\oplus({\bf \overline{4},\overline{45}})(7)
\oplus({\bf \overline{4},15})(7)
\oplus({\bf 1,\overline{36}})(9)$\\
%
${\bf 55440'}$&=&
$({\bf 140',1})(9)
\oplus({\bf 105,4})(7)
\oplus({\bf 175,4})(7)
\oplus({\bf \overline{140'},10})(5)
\oplus({\bf \overline{140'},6})(5)
\oplus({\bf \overline{140},10})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf 126,\overline{20''}})(3)
\oplus({\bf 126,\overline{20}})(3)
\oplus({\bf 70,\overline{20''}})(3)
\oplus({\bf 50,\overline{20}})(3)
\oplus({\bf 50,\overline{4}})(3)
\oplus({\bf 64,\overline{20}})(3)
\oplus({\bf 84',35})(1)
\oplus({\bf 84',45})(1)
\oplus({\bf 60,45})(1)
\oplus({\bf 60,20'})(1)
\oplus({\bf 60,15})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 20,20'})(1)
\oplus({\bf 35,84'})(-1)
\oplus({\bf 45,84'})(-1)
\oplus({\bf 45,60})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 20',60})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf 15,60})(-1)
\oplus({\bf \overline{20''},126})(-3)
\oplus({\bf \overline{20''},70})(-3)
\oplus({\bf \overline{20},126})(-3)
\oplus({\bf \overline{20},50})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus({\bf \overline{4},50})(-3)
\oplus({\bf 10,\overline{140'}})(-5)
\oplus({\bf 10,\overline{140}})(-5)
\oplus({\bf 6,\overline{140'}})(-5)
\oplus({\bf 6,\overline{60}})(-5)
\oplus({\bf 4,105})(-7)
\oplus({\bf 4,175})(-7)
\oplus({\bf 1,140'})(-9)$\\
%
${\bf \overline{55440'}}$&=&
$({\bf \overline{140'},1})(-9)
\oplus({\bf 105,\overline{4}})(-7)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 140',\overline{10}})(-5)
\oplus({\bf 140',6})(-5)
\oplus({\bf 140,\overline{10}})(-5)
\oplus({\bf 60,6})(-5)
\oplus({\bf \overline{126},20''})(-3)
\oplus({\bf \overline{126},20})(-3)
\oplus({\bf 50,20})(-3)
\oplus({\bf 50,4})(-3)
\oplus({\bf \overline{70},20''})(-3)
\oplus({\bf 64,20})(-3)
\oplus({\bf \overline{84'},\overline{35}})(-1)
\oplus({\bf \overline{84'},\overline{45}})(-1)
\oplus({\bf \overline{60},\overline{45}})(-1)
\oplus({\bf \overline{60},20'})(-1)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus({\bf \overline{35},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf 20',\overline{60}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus({\bf 20'',\overline{126}})(3)
\oplus({\bf 20'',\overline{70}})(3)
\oplus({\bf 20,\overline{126}})(3)
\oplus({\bf 20,50})(3)
\oplus({\bf 20,64})(3)
\oplus({\bf 4,50})(3)
\oplus({\bf \overline{10},140'})(5)
\oplus({\bf \overline{10},140})(5)
\oplus({\bf 6,140'})(5)
\oplus({\bf 6,60})(5)
\oplus({\bf \overline{4},105})(7)
\oplus({\bf \overline{4},175})(7)
\oplus({\bf 1,\overline{140'}})(9)$\\
%
${\bf 55440''}$&=&
$({\bf 280',1})(9)
\oplus({\bf 280,4})(7)
\oplus({\bf 105,4})(7)
\oplus({\bf \overline{224},10})(5)
\oplus({\bf \overline{140'},10})(5)
\oplus({\bf \overline{140'},6})(5)
\oplus({\bf 140'',\overline{20''}})(3)
\oplus({\bf 126,\overline{20''}})(3)
\oplus({\bf 126,\overline{20}})(3)
\oplus({\bf 50,\overline{20}})(3)
\oplus({\bf 56,35})(1)
\oplus({\bf 84',35})(1)
\oplus({\bf 84',45})(1)
\oplus({\bf 60,45})(1)
\oplus({\bf 60,20'})(1)
\oplus({\bf 35,56})(-1)
\oplus({\bf 35,84'})(-1)
\oplus({\bf 45,84'})(-1)
\oplus({\bf 45,60})(-1)
\oplus({\bf 20',60})(-1)
\oplus({\bf \overline{20''},140''})(-3)
\oplus({\bf \overline{20''},126})(-3)
\oplus({\bf \overline{20},126})(-3)
\oplus({\bf \overline{20},50})(-3)
\oplus({\bf 10,\overline{224}})(-5)
\oplus({\bf 10,\overline{140'}})(-5)
\oplus({\bf 6,\overline{140'}})(-5)
\oplus({\bf 4,280})(-7)
\oplus({\bf 4,105})(-7)
\oplus({\bf 1,280'})(-9)$\\
%
${\bf \overline{55440''}}$&=&
$({\bf \overline{280'},1})(-9)
\oplus({\bf \overline{280},\overline{4}})(-7)
\oplus({\bf 105,\overline{4}})(-7)
\oplus({\bf 224,\overline{10}})(-5)
\oplus({\bf 140',\overline{10}})(-5)
\oplus({\bf 140',6})(-5)
\oplus({\bf \overline{140''},20''})(-3)
\oplus({\bf \overline{126},20''})(-3)
\oplus({\bf \overline{126},20})(-3)
\oplus({\bf 50,20})(-3)
\oplus({\bf \overline{56},\overline{35}})(-1)
\oplus({\bf \overline{84'},\overline{35}})(-1)
\oplus({\bf \overline{84'},\overline{45}})(-1)
\oplus({\bf \overline{60},\overline{45}})(-1)
\oplus({\bf \overline{60},20'})(-1)
\oplus({\bf \overline{35},\overline{56}})(1)
\oplus({\bf \overline{35},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus({\bf 20',\overline{60}})(1)
\oplus({\bf 20'',\overline{140''}})(3)
\oplus({\bf 20'',\overline{126}})(3)
\oplus({\bf 20,\overline{126}})(3)
\oplus({\bf 20,50})(3)
\oplus({\bf \overline{10},224})(5)
\oplus({\bf \overline{10},140'})(5)
\oplus({\bf 6,140'})(5)
\oplus({\bf \overline{4},\overline{280}})(7)
\oplus({\bf \overline{4},105})(7)
\oplus({\bf 1,\overline{280'}})(9)$\\
%
${\bf 55440'''}$&=&
$({\bf 84'',\overline{10}})(8)
\oplus({\bf 280'',\overline{4}})(6)
\oplus({\bf 56,\overline{36}})(6)
\oplus({\bf 56,\overline{4}})(6)
\oplus({\bf 616,1})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 35,84})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf \overline{420'},4})(2)
\oplus({\bf \overline{120},36})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{20''},160})(2)
\oplus({\bf \overline{20''},36})(2)
\oplus({\bf \overline{20''},4})(2)
\oplus({\bf 270,10})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 10,270})(0)
\oplus({\bf 10,70})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 160,\overline{20''}})(-2)
\oplus({\bf 36,\overline{120}})(-2)
\oplus({\bf 36,\overline{20''}})(-2)
\oplus({\bf 4,\overline{420'}})(-2)
\oplus({\bf 4,\overline{120}})(-2)
\oplus({\bf 4,\overline{20''}})(-2)
\oplus({\bf 84,35})(-4)
\oplus({\bf 15,189})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 1,616})(-4)
\oplus({\bf 1,189})(-4)
\oplus({\bf 1,35})(-4)
\oplus({\bf \overline{36},56})(-6)
\oplus({\bf \overline{4},280''})(-6)
\oplus({\bf \overline{4},56})(-6)
\oplus({\bf \overline{10},84''})(-8)$\\
%
${\bf \overline{55440'''}}$&=&
$({\bf \overline{84''},10})(-8)
\oplus({\bf \overline{280''},4})(-6)
\oplus({\bf \overline{56},36})(-6)
\oplus({\bf \overline{56},4})(-6)
\oplus({\bf \overline{616},1})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{35},84})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf 420',\overline{4}})(-2)
\oplus({\bf 120,\overline{36}})(-2)
\oplus({\bf 120,\overline{4}})(-2)
\oplus({\bf 20'',\overline{160}})(-2)
\oplus({\bf 20'',\overline{36}})(-2)
\oplus({\bf 20'',\overline{4}})(-2)
\oplus({\bf \overline{270},\overline{10}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{270}})(0)
\oplus({\bf \overline{10},\overline{70}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{160},20''})(2)
\oplus({\bf \overline{36},120})(2)
\oplus({\bf \overline{36},20''})(2)
\oplus({\bf \overline{4},420'})(2)
\oplus({\bf \overline{4},120})(2)
\oplus({\bf \overline{4},20''})(2)
\oplus({\bf 84,\overline{35}})(4)
\oplus({\bf 15,\overline{189}})(4)
\oplus({\bf 15,\overline{35}})(4)
\oplus({\bf 1,\overline{616}})(4)
\oplus({\bf 1,\overline{189}})(4)
\oplus({\bf 1,\overline{35}})(4)
\oplus({\bf 36,\overline{56}})(6)
\oplus({\bf 4,\overline{280''}})(6)
\oplus({\bf 4,\overline{56}})(6)
\oplus({\bf 10,\overline{84''}})(8)$\\
%
${\bf 56056}$&=&
$({\bf 280'',1})(9)
\oplus({\bf 315,4})(7)
\oplus({\bf 189,4})(7)
\oplus({\bf \overline{120'},6})(5)
\oplus({\bf \overline{216},10})(5)
\oplus({\bf \overline{216},6})(5)
\oplus({\bf \overline{120},10})(5)
\oplus({\bf 84'',\overline{20}})(3)
\oplus({\bf 84'',\overline{4}})(3)
\oplus({\bf 140'',\overline{20''}})(3)
\oplus({\bf 140'',\overline{20}})(3)
\oplus({\bf 70,\overline{20''}})(3)
\oplus({\bf 56,45})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 84',35})(1)
\oplus({\bf 84',45})(1)
\oplus({\bf 36,35})(1)
\oplus({\bf 35,84'})(-1)
\oplus({\bf 35,36})(-1)
\oplus({\bf 45,56})(-1)
\oplus({\bf 45,84'})(-1)
\oplus({\bf 15,56})(-1)
\oplus({\bf \overline{20''},140''})(-3)
\oplus({\bf \overline{20''},70})(-3)
\oplus({\bf \overline{20},84''})(-3)
\oplus({\bf \overline{20},140''})(-3)
\oplus({\bf \overline{4},84''})(-3)
\oplus({\bf 10,\overline{216}})(-5)
\oplus({\bf 10,\overline{120}})(-5)
\oplus({\bf 6,\overline{120'}})(-5)
\oplus({\bf 6,\overline{216}})(-5)
\oplus({\bf 4,315})(-7)
\oplus({\bf 4,189})(-7)
\oplus({\bf 1,280''})(-9)$\\
%
${\bf \overline{56056}}$&=&
$({\bf \overline{280''},1})(-9)
\oplus({\bf \overline{315},\overline{4}})(-7)
\oplus({\bf \overline{189},\overline{4}})(-7)
\oplus({\bf 120',6})(-5)
\oplus({\bf 216,\overline{10}})(-5)
\oplus({\bf 216,6})(-5)
\oplus({\bf 120,\overline{10}})(-5)
\oplus({\bf \overline{84''},20})(-3)
\oplus({\bf \overline{84''},4})(-3)
\oplus({\bf \overline{140''},20''})(-3)
\oplus({\bf \overline{140''},20})(-3)
\oplus({\bf \overline{70},20''})(-3)
\oplus({\bf \overline{56},\overline{45}})(-1)
\oplus({\bf \overline{56},15})(-1)
\oplus({\bf \overline{84'},\overline{35}})(-1)
\oplus({\bf \overline{84'},\overline{45}})(-1)
\oplus({\bf \overline{36},\overline{35}})(-1)
\oplus({\bf \overline{35},\overline{84'}})(1)
\oplus({\bf \overline{35},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{56}})(1)
\oplus({\bf \overline{45},\overline{84'}})(1)
\oplus({\bf 15,\overline{56}})(1)
\oplus({\bf 20'',\overline{140''}})(3)
\oplus({\bf 20'',\overline{70}})(3)
\oplus({\bf 20,\overline{84''}})(3)
\oplus({\bf 20,\overline{140''}})(3)
\oplus({\bf 4,\overline{84''}})(3)
\oplus({\bf \overline{10},216})(5)
\oplus({\bf \overline{10},120})(5)
\oplus({\bf 6,120'})(5)
\oplus({\bf 6,216})(5)
\oplus({\bf \overline{4},\overline{315}})(7)
\oplus({\bf \overline{4},\overline{189}})(7)
\oplus({\bf 1,\overline{280''}})(9)$\\
%
${\bf 57750}$&=&
$({\bf 50,6})(8)
\oplus({\bf 140',\overline{4}})(6)
\oplus({\bf 60,\overline{20}})(6)
\oplus({\bf 60,\overline{4}})(6)
\oplus({\bf 105,1})(4)
\oplus({\bf 175,15})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 20',20'})(4)
\oplus({\bf 20',15})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf \overline{140'},4})(2)
\oplus({\bf \overline{140},36})(2)
\oplus({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},84'})(2)
\oplus({\bf \overline{20''},36})(2)
\oplus({\bf \overline{60},20})(2)
\oplus({\bf \overline{60},4})(2)
\oplus({\bf \overline{20},60})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf 126,10})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 50,6})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,126})(0)
\oplus({\bf 10,70})(0)
\oplus({\bf 10,64})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 6,50})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 84',\overline{20''}})(-2)
\oplus({\bf 60,\overline{20}})(-2)
\oplus({\bf 36,\overline{140}})(-2)
\oplus({\bf 36,\overline{20''}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 20,\overline{60}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 4,\overline{140'}})(-2)
\oplus({\bf 4,\overline{140}})(-2)
\oplus({\bf 4,\overline{60}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 45,45})(-4)
\oplus({\bf 20',20'})(-4)
\oplus({\bf 15,175})(-4)
\oplus({\bf 15,45})(-4)
\oplus({\bf 15,20'})(-4)
\oplus({\bf 1,105})(-4)
\oplus({\bf 1,175})(-4)
\oplus({\bf 1,20'})(-4)
\oplus({\bf \overline{20},60})(-6)
\oplus({\bf \overline{4},140'})(-6)
\oplus({\bf \overline{4},60})(-6)
\oplus({\bf 6,50})(-8)$\\
%
${\bf \overline{57750}}$&=&
$({\bf 50,6})(-8)
\oplus({\bf \overline{140'},4})(-6)
\oplus({\bf \overline{60},20})(-6)
\oplus({\bf \overline{60},4})(-6)
\oplus({\bf 105,1})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,1})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf 20',20'})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 140',\overline{4}})(-2)
\oplus({\bf 140,\overline{36}})(-2)
\oplus({\bf 140,\overline{4}})(-2)
\oplus({\bf 60,\overline{20}})(-2)
\oplus({\bf 60,\overline{4}})(-2)
\oplus({\bf 20'',\overline{84'}})(-2)
\oplus({\bf 20'',\overline{36}})(-2)
\oplus({\bf 20,\overline{60}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus({\bf 50,6})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf \overline{10},\overline{126}})(0)
\oplus({\bf \overline{10},\overline{70}})(0)
\oplus({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 6,50})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf \overline{84'},20''})(2)
\oplus({\bf \overline{60},20})(2)
\oplus({\bf \overline{36},140})(2)
\oplus({\bf \overline{36},20''})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{20},60})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{4},140'})(2)
\oplus({\bf \overline{4},140})(2)
\oplus({\bf \overline{4},60})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf \overline{45},\overline{45}})(4)
\oplus({\bf 20',20'})(4)
\oplus({\bf 15,175})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 15,20'})(4)
\oplus({\bf 1,105})(4)
\oplus({\bf 1,175})(4)
\oplus({\bf 1,20'})(4)
\oplus({\bf 20,\overline{60}})(6)
\oplus({\bf 4,\overline{140'}})(6)
\oplus({\bf 4,\overline{60}})(6)
\oplus({\bf 6,50})(8)$\\
%
${\bf 58212}$&=&
$({\bf 20,4})(-8)
\oplus({\bf 64,15})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{10},15})(-6)
\oplus({\bf \overline{10},1})(-6)
\oplus({\bf 6,15})(-6)
\oplus({\bf 6,1})(-6)
\oplus({\bf \overline{140},\overline{4}})(-4)
\oplus({\bf \overline{60},\overline{20}})(-4)
\oplus({\bf \overline{60},\overline{4}})(-4)
\oplus({\bf \overline{36},\overline{36}})(-4)
\oplus({\bf \overline{36},\overline{20}})(-4)
\oplus2({\bf \overline{36},\overline{4}})(-4)
\oplus({\bf \overline{20},\overline{36}})(-4)
\oplus({\bf \overline{20},\overline{20}})(-4)
\oplus2({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{36}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus2({\bf \overline{4},\overline{4}})(-4)
\oplus({\bf 175,6})(-2)
\oplus({\bf 84,\overline{10}})(-2)
\oplus({\bf 84,6})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf \overline{45},64})(-2)
\oplus({\bf \overline{45},10})(-2)
\oplus({\bf \overline{45},\overline{10}})(-2)
\oplus2({\bf \overline{45},6})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 20',10})(-2)
\oplus({\bf 20',\overline{10}})(-2)
\oplus2({\bf 20',6})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus2({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus3({\bf 15,\overline{10}})(-2)
\oplus3({\bf 15,6})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf 1,\overline{10}})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 140,20})(0)
\oplus({\bf 140,4})(0)
\oplus({\bf 60,20})(0)
\oplus({\bf 60,4})(0)
\oplus({\bf 36,20''})(0)
\oplus2({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20'',36})(0)
\oplus({\bf 20'',20})(0)
\oplus({\bf 20'',4})(0)
\oplus({\bf 20,140})(0)
\oplus({\bf 20,60})(0)
\oplus2({\bf 20,36})(0)
\oplus({\bf 20,20''})(0)
\oplus4({\bf 20,20})(0)
\oplus3({\bf 20,4})(0)
\oplus({\bf 4,140})(0)
\oplus({\bf 4,60})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,20''})(0)
\oplus3({\bf 4,20})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf 64,\overline{45}})(2)
\oplus({\bf 64,20'})(2)
\oplus2({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,\overline{45}})(2)
\oplus({\bf 10,20'})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf \overline{10},84})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{10},\overline{45}})(2)
\oplus({\bf \overline{10},20'})(2)
\oplus3({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,175})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,45})(2)
\oplus2({\bf 6,\overline{45}})(2)
\oplus2({\bf 6,20'})(2)
\oplus3({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf \overline{36},\overline{36}})(4)
\oplus({\bf \overline{36},\overline{20}})(4)
\oplus({\bf \overline{36},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{60}})(4)
\oplus({\bf \overline{20},\overline{36}})(4)
\oplus({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf \overline{4},\overline{140}})(4)
\oplus({\bf \overline{4},\overline{60}})(4)
\oplus2({\bf \overline{4},\overline{36}})(4)
\oplus2({\bf \overline{4},\overline{20}})(4)
\oplus2({\bf \overline{4},\overline{4}})(4)
\oplus({\bf 15,64})(6)
\oplus({\bf 15,\overline{10}})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 4,20})(8)$\\
%
${\bf \overline{58212}}$&=&
$({\bf \overline{20},\overline{4}})(8)
\oplus({\bf 64,15})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 10,15})(6)
\oplus({\bf 10,1})(6)
\oplus({\bf 6,15})(6)
\oplus({\bf 6,1})(6)
\oplus({\bf 140,4})(4)
\oplus({\bf 60,20})(4)
\oplus({\bf 60,4})(4)
\oplus({\bf 36,36})(4)
\oplus({\bf 36,20})(4)
\oplus2({\bf 36,4})(4)
\oplus({\bf 20,36})(4)
\oplus({\bf 20,20})(4)
\oplus2({\bf 20,4})(4)
\oplus({\bf 4,36})(4)
\oplus({\bf 4,20})(4)
\oplus2({\bf 4,4})(4)
\oplus({\bf 175,6})(2)
\oplus({\bf 84,10})(2)
\oplus({\bf 84,6})(2)
\oplus({\bf 45,64})(2)
\oplus({\bf 45,10})(2)
\oplus({\bf 45,\overline{10}})(2)
\oplus2({\bf 45,6})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{45},6})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 20',10})(2)
\oplus({\bf 20',\overline{10}})(2)
\oplus2({\bf 20',6})(2)
\oplus({\bf 15,70})(2)
\oplus2({\bf 15,64})(2)
\oplus3({\bf 15,10})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus3({\bf 15,6})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 1,10})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf \overline{140},\overline{20}})(0)
\oplus({\bf \overline{140},\overline{4}})(0)
\oplus({\bf \overline{20''},\overline{36}})(0)
\oplus({\bf \overline{20''},\overline{20}})(0)
\oplus({\bf \overline{20''},\overline{4}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus({\bf \overline{60},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{20''}})(0)
\oplus2({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{140}})(0)
\oplus({\bf \overline{20},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus2({\bf \overline{20},\overline{36}})(0)
\oplus4({\bf \overline{20},\overline{20}})(0)
\oplus3({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{140}})(0)
\oplus({\bf \overline{4},\overline{20''}})(0)
\oplus({\bf \overline{4},\overline{60}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus3({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 70,15})(-2)
\oplus({\bf 64,45})(-2)
\oplus({\bf 64,20'})(-2)
\oplus2({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,84})(-2)
\oplus({\bf 10,45})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 10,20'})(-2)
\oplus3({\bf 10,15})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{10},45})(-2)
\oplus({\bf \overline{10},20'})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf 6,175})(-2)
\oplus({\bf 6,84})(-2)
\oplus2({\bf 6,45})(-2)
\oplus({\bf 6,\overline{45}})(-2)
\oplus2({\bf 6,20'})(-2)
\oplus3({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 36,36})(-4)
\oplus({\bf 36,20})(-4)
\oplus({\bf 36,4})(-4)
\oplus({\bf 20,60})(-4)
\oplus({\bf 20,36})(-4)
\oplus({\bf 20,20})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 4,140})(-4)
\oplus({\bf 4,60})(-4)
\oplus2({\bf 4,36})(-4)
\oplus2({\bf 4,20})(-4)
\oplus2({\bf 4,4})(-4)
\oplus({\bf 15,64})(-6)
\oplus({\bf 15,10})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf \overline{4},\overline{20}})(-8)$\\
%
${\bf 58212'}$&=&
$({\bf 36,4})(8)
\oplus({\bf 84,6})(6)
\oplus({\bf 45,10})(6)
\oplus({\bf 45,6})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf \overline{140},\overline{20}})(4)
\oplus({\bf \overline{140},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{20}})(4)
\oplus({\bf \overline{20''},\overline{4}})(4)
\oplus({\bf \overline{36},\overline{20}})(4)
\oplus({\bf \overline{36},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{20''}})(4)
\oplus2({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf \overline{4},\overline{20''}})(4)
\oplus({\bf \overline{4},\overline{20}})(4)
\oplus({\bf 126,15})(2)
\oplus({\bf 70,20'})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 64,45})(2)
\oplus({\bf 64,20'})(2)
\oplus2({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,45})(2)
\oplus({\bf 10,20'})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 6,35})(2)
\oplus2({\bf 6,45})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 84',20})(0)
\oplus({\bf 84',4})(0)
\oplus({\bf 60,36})(0)
\oplus({\bf 60,20})(0)
\oplus({\bf 60,4})(0)
\oplus({\bf 36,60})(0)
\oplus({\bf 36,36})(0)
\oplus2({\bf 36,20})(0)
\oplus2({\bf 36,4})(0)
\oplus({\bf 20,84'})(0)
\oplus({\bf 20,60})(0)
\oplus2({\bf 20,36})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,84'})(0)
\oplus({\bf 4,60})(0)
\oplus2({\bf 4,36})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 35,6})(-2)
\oplus({\bf 45,64})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus2({\bf 45,6})(-2)
\oplus({\bf 20',70})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 20',10})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 15,126})(-2)
\oplus({\bf 15,70})(-2)
\oplus2({\bf 15,64})(-2)
\oplus2({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf \overline{20''},\overline{20}})(-4)
\oplus({\bf \overline{20''},\overline{4}})(-4)
\oplus({\bf \overline{20},\overline{140}})(-4)
\oplus({\bf \overline{20},\overline{20''}})(-4)
\oplus({\bf \overline{20},\overline{36}})(-4)
\oplus2({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{140}})(-4)
\oplus({\bf \overline{4},\overline{20''}})(-4)
\oplus({\bf \overline{4},\overline{36}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf 10,45})(-6)
\oplus({\bf 10,15})(-6)
\oplus({\bf 6,84})(-6)
\oplus({\bf 6,45})(-6)
\oplus({\bf 6,15})(-6)
\oplus({\bf 4,36})(-8)$\\
%
${\bf \overline{58212'}}$&=&
$({\bf \overline{36},\overline{4}})(-8)
\oplus({\bf 84,6})(-6)
\oplus({\bf \overline{45},\overline{10}})(-6)
\oplus({\bf \overline{45},6})(-6)
\oplus({\bf 15,\overline{10}})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 140,20})(-4)
\oplus({\bf 140,4})(-4)
\oplus({\bf 36,20})(-4)
\oplus({\bf 36,4})(-4)
\oplus({\bf 20'',20})(-4)
\oplus({\bf 20'',4})(-4)
\oplus({\bf 20,20''})(-4)
\oplus2({\bf 20,20})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 4,20''})(-4)
\oplus({\bf 4,20})(-4)
\oplus({\bf \overline{126},15})(-2)
\oplus({\bf \overline{70},20'})(-2)
\oplus({\bf \overline{70},15})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf 64,\overline{45}})(-2)
\oplus({\bf 64,20'})(-2)
\oplus2({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf \overline{10},20'})(-2)
\oplus2({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,\overline{35}})(-2)
\oplus2({\bf 6,\overline{45}})(-2)
\oplus({\bf 6,20'})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf \overline{84'},\overline{20}})(0)
\oplus({\bf \overline{84'},\overline{4}})(0)
\oplus({\bf \overline{60},\overline{36}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus({\bf \overline{60},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{60}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus2({\bf \overline{36},\overline{20}})(0)
\oplus2({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{84'}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus2({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{84'}})(0)
\oplus({\bf \overline{4},\overline{60}})(0)
\oplus2({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{45},64})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus2({\bf \overline{45},6})(2)
\oplus({\bf 20',\overline{70}})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 20',\overline{10}})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf 15,\overline{126}})(2)
\oplus({\bf 15,\overline{70}})(2)
\oplus2({\bf 15,64})(2)
\oplus({\bf 15,10})(2)
\oplus2({\bf 15,\overline{10}})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 20'',20})(4)
\oplus({\bf 20'',4})(4)
\oplus({\bf 20,140})(4)
\oplus({\bf 20,36})(4)
\oplus({\bf 20,20''})(4)
\oplus2({\bf 20,20})(4)
\oplus({\bf 20,4})(4)
\oplus({\bf 4,140})(4)
\oplus({\bf 4,36})(4)
\oplus({\bf 4,20''})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf \overline{10},\overline{45}})(6)
\oplus({\bf \overline{10},15})(6)
\oplus({\bf 6,84})(6)
\oplus({\bf 6,\overline{45}})(6)
\oplus({\bf 6,15})(6)
\oplus({\bf \overline{4},\overline{36}})(8)$\\
%
${\bf 58968}$&=&
$({\bf 84',\overline{10}})(7)
\oplus({\bf 256,\overline{4}})(5)
\oplus({\bf 35,\overline{36}})(5)
\oplus({\bf 35,\overline{4}})(5)
\oplus({\bf 45,\overline{36}})(5)
\oplus({\bf 45,\overline{4}})(5)
\oplus({\bf \overline{540},1})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{140},15})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},84})(3)
\oplus({\bf \overline{20''},\overline{45}})(3)
\oplus2({\bf \overline{20''},15})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf \overline{20},84})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf 270,4})(1)
\oplus({\bf 300,4})(1)
\oplus({\bf 70,36})(1)
\oplus({\bf 70,20})(1)
\oplus2({\bf 70,4})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,160})(1)
\oplus({\bf 10,140})(1)
\oplus2({\bf 10,36})(1)
\oplus({\bf 10,20})(1)
\oplus2({\bf 10,4})(1)
\oplus({\bf 6,160})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf 160,10})(-1)
\oplus({\bf 160,6})(-1)
\oplus({\bf 140,10})(-1)
\oplus({\bf 36,70})(-1)
\oplus({\bf 36,64})(-1)
\oplus2({\bf 36,10})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,70})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 4,270})(-1)
\oplus({\bf 4,300})(-1)
\oplus2({\bf 4,70})(-1)
\oplus({\bf 4,64})(-1)
\oplus2({\bf 4,10})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 84,\overline{20''}})(-3)
\oplus({\bf 84,\overline{20}})(-3)
\oplus({\bf \overline{45},\overline{20''}})(-3)
\oplus({\bf 15,\overline{120}})(-3)
\oplus({\bf 15,\overline{140}})(-3)
\oplus2({\bf 15,\overline{20''}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 1,\overline{540}})(-3)
\oplus({\bf 1,\overline{120}})(-3)
\oplus({\bf 1,\overline{140}})(-3)
\oplus({\bf 1,\overline{20''}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf \overline{36},35})(-5)
\oplus({\bf \overline{36},45})(-5)
\oplus({\bf \overline{4},256})(-5)
\oplus({\bf \overline{4},35})(-5)
\oplus({\bf \overline{4},45})(-5)
\oplus({\bf \overline{10},84'})(-7)$\\
%
${\bf \overline{58968}}$&=&
$({\bf \overline{84'},10})(-7)
\oplus({\bf \overline{256},4})(-5)
\oplus({\bf \overline{35},36})(-5)
\oplus({\bf \overline{35},4})(-5)
\oplus({\bf \overline{45},36})(-5)
\oplus({\bf \overline{45},4})(-5)
\oplus({\bf 540,1})(-3)
\oplus({\bf 120,15})(-3)
\oplus({\bf 120,1})(-3)
\oplus({\bf 140,15})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 20'',84})(-3)
\oplus({\bf 20'',45})(-3)
\oplus2({\bf 20'',15})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf 20,84})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{270},\overline{4}})(-1)
\oplus({\bf 300,\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{36}})(-1)
\oplus({\bf \overline{70},\overline{20}})(-1)
\oplus2({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{160}})(-1)
\oplus({\bf \overline{10},\overline{140}})(-1)
\oplus2({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus2({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{160}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{160},\overline{10}})(1)
\oplus({\bf \overline{160},6})(1)
\oplus({\bf \overline{140},\overline{10}})(1)
\oplus({\bf \overline{36},\overline{70}})(1)
\oplus({\bf \overline{36},64})(1)
\oplus2({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},\overline{70}})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{4},\overline{270}})(1)
\oplus({\bf \overline{4},300})(1)
\oplus2({\bf \overline{4},\overline{70}})(1)
\oplus({\bf \overline{4},64})(1)
\oplus2({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 84,20''})(3)
\oplus({\bf 84,20})(3)
\oplus({\bf 45,20''})(3)
\oplus({\bf 15,120})(3)
\oplus({\bf 15,140})(3)
\oplus2({\bf 15,20''})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 1,540})(3)
\oplus({\bf 1,120})(3)
\oplus({\bf 1,140})(3)
\oplus({\bf 1,20''})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 36,\overline{35}})(5)
\oplus({\bf 36,\overline{45}})(5)
\oplus({\bf 4,\overline{256}})(5)
\oplus({\bf 4,\overline{35}})(5)
\oplus({\bf 4,\overline{45}})(5)
\oplus({\bf 10,\overline{84'}})(7)$\\
%
${\bf 60480}$&=&
$({\bf 10,\overline{10}})(8)
\oplus({\bf 36,\overline{36}})(6)
\oplus({\bf 36,\overline{4}})(6)
\oplus({\bf 4,\overline{36}})(6)
\oplus({\bf 4,\overline{4}})(6)
\oplus({\bf 84,15})(4)
\oplus({\bf 84,1})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 15,84})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 1,84})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf \overline{160},4})(2)
\oplus({\bf \overline{140},20})(2)
\oplus({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},20''})(2)
\oplus({\bf \overline{20''},20})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},20})(2)
\oplus2({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},140})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20''})(2)
\oplus2({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},160})(2)
\oplus({\bf \overline{4},140})(2)
\oplus2({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},20})(2)
\oplus2({\bf \overline{4},4})(2)
\oplus({\bf 300,6})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf \overline{70},10})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus2({\bf 64,6})(0)
\oplus({\bf 10,\overline{70}})(0)
\oplus({\bf 10,64})(0)
\oplus2({\bf 10,\overline{10}})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf \overline{10},70})(0)
\oplus({\bf \overline{10},64})(0)
\oplus2({\bf \overline{10},10})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,300})(0)
\oplus({\bf 6,70})(0)
\oplus({\bf 6,\overline{70}})(0)
\oplus2({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 160,\overline{4}})(-2)
\oplus({\bf 140,\overline{20}})(-2)
\oplus({\bf 140,\overline{4}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus2({\bf 36,\overline{4}})(-2)
\oplus({\bf 20'',\overline{20''}})(-2)
\oplus({\bf 20'',\overline{20}})(-2)
\oplus({\bf 20,\overline{140}})(-2)
\oplus({\bf 20,\overline{20''}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus2({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{160}})(-2)
\oplus({\bf 4,\overline{140}})(-2)
\oplus2({\bf 4,\overline{36}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus2({\bf 4,\overline{4}})(-2)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,1})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf 15,84})(-4)
\oplus({\bf 15,45})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1,84})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf \overline{36},36})(-6)
\oplus({\bf \overline{36},4})(-6)
\oplus({\bf \overline{4},36})(-6)
\oplus({\bf \overline{4},4})(-6)
\oplus({\bf \overline{10},10})(-8)$\\
%
${\bf 60984}$&=&
$({\bf 196,1})(10)
\oplus({\bf 280',4})(8)
\oplus({\bf 280,10})(6)
\oplus({\bf 105,6})(6)
\oplus({\bf \overline{224},\overline{20''}})(4)
\oplus({\bf \overline{140'},\overline{20}})(4)
\oplus({\bf 140'',35})(2)
\oplus({\bf 126,45})(2)
\oplus({\bf 50,20'})(2)
\oplus({\bf 56,56})(0)
\oplus({\bf 84',84'})(0)
\oplus({\bf 60,60})(0)
\oplus({\bf 35,140''})(-2)
\oplus({\bf 45,126})(-2)
\oplus({\bf 20',50})(-2)
\oplus({\bf \overline{20''},\overline{224}})(-4)
\oplus({\bf \overline{20},\overline{140'}})(-4)
\oplus({\bf 10,280})(-6)
\oplus({\bf 6,105})(-6)
\oplus({\bf 4,280'})(-8)
\oplus({\bf 1,196})(-10)$\\
%
${\bf \overline{60984}}$&=&
$({\bf 196,1})(-10)
\oplus({\bf \overline{280'},\overline{4}})(-8)
\oplus({\bf \overline{280},\overline{10}})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 224,20''})(-4)
\oplus({\bf 140',20})(-4)
\oplus({\bf \overline{140''},\overline{35}})(-2)
\oplus({\bf \overline{126},\overline{45}})(-2)
\oplus({\bf 50,20'})(-2)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{84'},\overline{84'}})(0)
\oplus({\bf \overline{60},\overline{60}})(0)
\oplus({\bf \overline{35},\overline{140''}})(2)
\oplus({\bf \overline{45},\overline{126}})(2)
\oplus({\bf 20',50})(2)
\oplus({\bf 20'',224})(4)
\oplus({\bf 20,140'})(4)
\oplus({\bf \overline{10},\overline{280}})(6)
\oplus({\bf 6,105})(6)
\oplus({\bf \overline{4},\overline{280'}})(8)
\oplus({\bf 1,196})(10)$\\
%
${\bf 64512}$&=&
$({\bf \overline{4},4})(10)
\oplus({\bf \overline{10},10})(8)
\oplus({\bf \overline{10},6})(8)
\oplus({\bf 6,10})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 20'',\overline{20}})(6)
\oplus({\bf 20,\overline{20''}})(6)
\oplus2({\bf 20,\overline{20}})(6)
\oplus({\bf 20,\overline{4}})(6)
\oplus({\bf 4,\overline{20}})(6)
\oplus({\bf 4,\overline{4}})(6)
\oplus({\bf \overline{45},45})(4)
\oplus({\bf \overline{45},20'})(4)
\oplus({\bf \overline{45},15})(4)
\oplus({\bf 20',45})(4)
\oplus({\bf 20',20'})(4)
\oplus({\bf 20',15})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,20'})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 1,1})(4)
\oplus({\bf \overline{60},60})(2)
\oplus({\bf \overline{60},36})(2)
\oplus({\bf \overline{60},20})(2)
\oplus({\bf \overline{36},60})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},60})(2)
\oplus({\bf \overline{20},36})(2)
\oplus2({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},20})(2)
\oplus2({\bf \overline{4},4})(2)
\oplus({\bf 50,64})(0)
\oplus({\bf 64,50})(0)
\oplus2({\bf 64,64})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,64})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 60,\overline{60}})(-2)
\oplus({\bf 60,\overline{36}})(-2)
\oplus({\bf 60,\overline{20}})(-2)
\oplus({\bf 36,\overline{60}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20,\overline{60}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus2({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus2({\bf 4,\overline{4}})(-2)
\oplus({\bf 45,\overline{45}})(-4)
\oplus({\bf 45,20'})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 20',\overline{45}})(-4)
\oplus({\bf 20',20'})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 15,\overline{45}})(-4)
\oplus({\bf 15,20'})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 1,1})(-4)
\oplus({\bf \overline{20''},20})(-6)
\oplus({\bf \overline{20},20''})(-6)
\oplus2({\bf \overline{20},20})(-6)
\oplus({\bf \overline{20},4})(-6)
\oplus({\bf \overline{4},20})(-6)
\oplus({\bf \overline{4},4})(-6)
\oplus({\bf 10,\overline{10}})(-8)
\oplus({\bf 10,6})(-8)
\oplus({\bf 6,\overline{10}})(-8)
\oplus({\bf 6,6})(-8)
\oplus({\bf 4,\overline{4}})(-10)$\\
%
${\bf 64680}$&=&
$({\bf 10,4})(9)
\oplus({\bf 36,10})(7)
\oplus({\bf 36,6})(7)
\oplus({\bf 4,10})(7)
\oplus({\bf 4,6})(7)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf 45,\overline{20}})(5)
\oplus({\bf 45,\overline{4}})(5)
\oplus({\bf 15,\overline{20''}})(5)
\oplus2({\bf 15,\overline{20}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf 1,\overline{20''}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf \overline{140},20'})(3)
\oplus({\bf \overline{140},15})(3)
\oplus({\bf \overline{20''},15})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf \overline{36},45})(3)
\oplus({\bf \overline{36},20'})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus2({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},35})(3)
\oplus2({\bf \overline{4},45})(3)
\oplus({\bf \overline{4},20'})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf 126,20})(1)
\oplus({\bf 70,20})(1)
\oplus({\bf 70,4})(1)
\oplus({\bf 64,60})(1)
\oplus({\bf 64,36})(1)
\oplus2({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,20})(1)
\oplus2({\bf 10,4})(1)
\oplus({\bf \overline{10},84'})(1)
\oplus({\bf \overline{10},60})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf 6,84'})(1)
\oplus({\bf 6,60})(1)
\oplus2({\bf 6,36})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf 84',\overline{10}})(-1)
\oplus({\bf 84',6})(-1)
\oplus({\bf 60,64})(-1)
\oplus({\bf 60,\overline{10}})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus2({\bf 36,6})(-1)
\oplus({\bf 20,126})(-1)
\oplus({\bf 20,70})(-1)
\oplus2({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,70})(-1)
\oplus({\bf 4,64})(-1)
\oplus2({\bf 4,10})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 35,\overline{4}})(-3)
\oplus({\bf 45,\overline{36}})(-3)
\oplus({\bf 45,\overline{20}})(-3)
\oplus2({\bf 45,\overline{4}})(-3)
\oplus({\bf 20',\overline{140}})(-3)
\oplus({\bf 20',\overline{36}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 20',\overline{4}})(-3)
\oplus({\bf 15,\overline{140}})(-3)
\oplus({\bf 15,\overline{20''}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus2({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{20''}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf \overline{20''},15})(-5)
\oplus({\bf \overline{20''},1})(-5)
\oplus({\bf \overline{20},84})(-5)
\oplus({\bf \overline{20},45})(-5)
\oplus2({\bf \overline{20},15})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf \overline{4},45})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf 10,36})(-7)
\oplus({\bf 10,4})(-7)
\oplus({\bf 6,36})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 4,10})(-9)$\\
%
${\bf \overline{64680}}$&=&
$({\bf \overline{10},\overline{4}})(-9)
\oplus({\bf \overline{36},\overline{10}})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{4},\overline{10}})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf 84,20})(-5)
\oplus({\bf \overline{45},20})(-5)
\oplus({\bf \overline{45},4})(-5)
\oplus({\bf 15,20''})(-5)
\oplus2({\bf 15,20})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 1,20''})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 140,20'})(-3)
\oplus({\bf 140,15})(-3)
\oplus({\bf 36,\overline{45}})(-3)
\oplus({\bf 36,20'})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 20'',15})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus({\bf 20,20'})(-3)
\oplus2({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,\overline{35}})(-3)
\oplus2({\bf 4,\overline{45}})(-3)
\oplus({\bf 4,20'})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf \overline{126},\overline{20}})(-1)
\oplus({\bf \overline{70},\overline{20}})(-1)
\oplus({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf 64,\overline{60}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus2({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{84'}})(-1)
\oplus({\bf 10,\overline{60}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus2({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{84'}})(-1)
\oplus({\bf 6,\overline{60}})(-1)
\oplus2({\bf 6,\overline{36}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{84'},10})(1)
\oplus({\bf \overline{84'},6})(1)
\oplus({\bf \overline{60},64})(1)
\oplus({\bf \overline{60},10})(1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus2({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},\overline{126}})(1)
\oplus({\bf \overline{20},\overline{70}})(1)
\oplus2({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},\overline{70}})(1)
\oplus({\bf \overline{4},64})(1)
\oplus2({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{45},36})(3)
\oplus({\bf \overline{45},20})(3)
\oplus2({\bf \overline{45},4})(3)
\oplus({\bf 20',140})(3)
\oplus({\bf 20',36})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 20',4})(3)
\oplus({\bf 15,140})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20''})(3)
\oplus2({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,20''})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 20'',15})(5)
\oplus({\bf 20'',1})(5)
\oplus({\bf 20,84})(5)
\oplus({\bf 20,\overline{45}})(5)
\oplus2({\bf 20,15})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 4,\overline{45}})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf \overline{10},\overline{36}})(7)
\oplus({\bf \overline{10},\overline{4}})(7)
\oplus({\bf 6,\overline{36}})(7)
\oplus({\bf 6,\overline{4}})(7)
\oplus({\bf \overline{4},\overline{10}})(9)$\\
%
${\bf 64680'}$&=&
$({\bf 4,60})(8)
\oplus({\bf 15,50})(6)
\oplus({\bf 15,64})(6)
\oplus({\bf 1,126})(6)
\oplus({\bf 1,50})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf \overline{36},\overline{60}})(4)
\oplus({\bf \overline{36},\overline{36}})(4)
\oplus({\bf \overline{20},\overline{60}})(4)
\oplus({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{4},\overline{140'}})(4)
\oplus({\bf \overline{4},\overline{140}})(4)
\oplus2({\bf \overline{4},\overline{60}})(4)
\oplus({\bf \overline{4},\overline{36}})(4)
\oplus({\bf \overline{4},\overline{20}})(4)
\oplus({\bf \overline{70},\overline{45}})(2)
\oplus({\bf 64,\overline{45}})(2)
\oplus({\bf 64,20'})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 10,20'})(2)
\oplus({\bf \overline{10},175})(2)
\oplus({\bf \overline{10},84})(2)
\oplus2({\bf \overline{10},\overline{45}})(2)
\oplus({\bf \overline{10},20'})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 6,175})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus2({\bf 6,20'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 140,20''})(0)
\oplus({\bf 140,20})(0)
\oplus({\bf 60,20})(0)
\oplus({\bf 60,4})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 20'',140})(0)
\oplus({\bf 20'',20''})(0)
\oplus({\bf 20'',20})(0)
\oplus({\bf 20,140})(0)
\oplus({\bf 20,60})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,20''})(0)
\oplus3({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,60})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf 175,\overline{10}})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 84,\overline{10}})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf \overline{45},\overline{70}})(-2)
\oplus({\bf \overline{45},64})(-2)
\oplus2({\bf \overline{45},\overline{10}})(-2)
\oplus({\bf \overline{45},6})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 20',10})(-2)
\oplus({\bf 20',\overline{10}})(-2)
\oplus2({\bf 20',6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf \overline{140'},\overline{4}})(-4)
\oplus({\bf \overline{140},\overline{4}})(-4)
\oplus({\bf \overline{60},\overline{36}})(-4)
\oplus({\bf \overline{60},\overline{20}})(-4)
\oplus2({\bf \overline{60},\overline{4}})(-4)
\oplus({\bf \overline{36},\overline{36}})(-4)
\oplus({\bf \overline{36},\overline{4}})(-4)
\oplus({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf 126,1})(-6)
\oplus({\bf 50,15})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf 64,15})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf 60,4})(-8)$\\
%
${\bf \overline{64680'}}$&=&
$({\bf \overline{4},\overline{60}})(-8)
\oplus({\bf 15,50})(-6)
\oplus({\bf 15,64})(-6)
\oplus({\bf 1,\overline{126}})(-6)
\oplus({\bf 1,50})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 36,60})(-4)
\oplus({\bf 36,36})(-4)
\oplus({\bf 20,60})(-4)
\oplus({\bf 20,20})(-4)
\oplus({\bf 4,140'})(-4)
\oplus({\bf 4,140})(-4)
\oplus2({\bf 4,60})(-4)
\oplus({\bf 4,36})(-4)
\oplus({\bf 4,20})(-4)
\oplus({\bf 70,45})(-2)
\oplus({\bf 64,45})(-2)
\oplus({\bf 64,20'})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 10,175})(-2)
\oplus({\bf 10,84})(-2)
\oplus2({\bf 10,45})(-2)
\oplus({\bf 10,20'})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf \overline{10},20'})(-2)
\oplus({\bf 6,175})(-2)
\oplus({\bf 6,45})(-2)
\oplus({\bf 6,\overline{45}})(-2)
\oplus2({\bf 6,20'})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf \overline{140},\overline{20''}})(0)
\oplus({\bf \overline{140},\overline{20}})(0)
\oplus({\bf \overline{20''},\overline{140}})(0)
\oplus({\bf \overline{20''},\overline{20''}})(0)
\oplus({\bf \overline{20''},\overline{20}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus({\bf \overline{60},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{140}})(0)
\oplus({\bf \overline{20},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus3({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{60}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf 175,10})(2)
\oplus({\bf 175,6})(2)
\oplus({\bf 84,10})(2)
\oplus({\bf 45,70})(2)
\oplus({\bf 45,64})(2)
\oplus2({\bf 45,10})(2)
\oplus({\bf 45,6})(2)
\oplus({\bf \overline{45},6})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 20',10})(2)
\oplus({\bf 20',\overline{10}})(2)
\oplus2({\bf 20',6})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 140',4})(4)
\oplus({\bf 140,4})(4)
\oplus({\bf 60,36})(4)
\oplus({\bf 60,20})(4)
\oplus2({\bf 60,4})(4)
\oplus({\bf 36,36})(4)
\oplus({\bf 36,4})(4)
\oplus({\bf 20,20})(4)
\oplus({\bf 20,4})(4)
\oplus({\bf \overline{126},1})(6)
\oplus({\bf 50,15})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf 64,15})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf \overline{60},\overline{4}})(8)$\\
%
${\bf 65520}$&=&
$({\bf 20'',45})(-7)
\oplus({\bf \overline{70},\overline{20''}})(-5)
\oplus({\bf \overline{70},\overline{20}})(-5)
\oplus({\bf \overline{10},\overline{140}})(-5)
\oplus({\bf \overline{10},\overline{20''}})(-5)
\oplus({\bf \overline{10},\overline{20}})(-5)
\oplus({\bf \overline{160},10})(-3)
\oplus({\bf \overline{160},6})(-3)
\oplus({\bf \overline{84'},10})(-3)
\oplus({\bf \overline{36},70})(-3)
\oplus({\bf \overline{36},64})(-3)
\oplus2({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{4},300})(-3)
\oplus({\bf \overline{4},70})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf 300',4})(-1)
\oplus({\bf \overline{256},4})(-1)
\oplus({\bf 84,36})(-1)
\oplus({\bf 84,20})(-1)
\oplus2({\bf 84,4})(-1)
\oplus({\bf \overline{45},36})(-1)
\oplus({\bf \overline{45},4})(-1)
\oplus({\bf 15,160})(-1)
\oplus({\bf 15,140})(-1)
\oplus2({\bf 15,36})(-1)
\oplus({\bf 15,20})(-1)
\oplus2({\bf 15,4})(-1)
\oplus({\bf 1,540})(-1)
\oplus({\bf 1,160})(-1)
\oplus({\bf 1,140})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 540,1})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 160,1})(1)
\oplus({\bf 140,15})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 36,84})(1)
\oplus({\bf 36,\overline{45}})(1)
\oplus2({\bf 36,15})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20,84})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,300'})(1)
\oplus({\bf 4,\overline{256}})(1)
\oplus2({\bf 4,84})(1)
\oplus({\bf 4,\overline{45}})(1)
\oplus2({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 300,\overline{4}})(3)
\oplus({\bf 70,\overline{36}})(3)
\oplus({\bf 70,\overline{4}})(3)
\oplus({\bf 64,\overline{36}})(3)
\oplus({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{160}})(3)
\oplus({\bf 10,\overline{84'}})(3)
\oplus2({\bf 10,\overline{36}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf 6,\overline{160}})(3)
\oplus({\bf 6,\overline{36}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf \overline{140},\overline{10}})(5)
\oplus({\bf \overline{20''},\overline{70}})(5)
\oplus({\bf \overline{20''},\overline{10}})(5)
\oplus({\bf \overline{20},\overline{70}})(5)
\oplus({\bf \overline{20},\overline{10}})(5)
\oplus({\bf 45,20''})(7)$\\
%
${\bf \overline{65520}}$&=&
$({\bf \overline{20''},\overline{45}})(7)
\oplus({\bf 70,20''})(5)
\oplus({\bf 70,20})(5)
\oplus({\bf 10,140})(5)
\oplus({\bf 10,20''})(5)
\oplus({\bf 10,20})(5)
\oplus({\bf 160,\overline{10}})(3)
\oplus({\bf 160,6})(3)
\oplus({\bf 84',\overline{10}})(3)
\oplus({\bf 36,\overline{70}})(3)
\oplus({\bf 36,64})(3)
\oplus2({\bf 36,\overline{10}})(3)
\oplus({\bf 36,6})(3)
\oplus({\bf 4,300})(3)
\oplus({\bf 4,\overline{70}})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf 300',\overline{4}})(1)
\oplus({\bf 256,\overline{4}})(1)
\oplus({\bf 84,\overline{36}})(1)
\oplus({\bf 84,\overline{20}})(1)
\oplus2({\bf 84,\overline{4}})(1)
\oplus({\bf 45,\overline{36}})(1)
\oplus({\bf 45,\overline{4}})(1)
\oplus({\bf 15,\overline{160}})(1)
\oplus({\bf 15,\overline{140}})(1)
\oplus2({\bf 15,\overline{36}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus2({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{540}})(1)
\oplus({\bf 1,\overline{160}})(1)
\oplus({\bf 1,\overline{140}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{160},15})(-1)
\oplus({\bf \overline{160},1})(-1)
\oplus({\bf \overline{140},15})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{36},84})(-1)
\oplus({\bf \overline{36},45})(-1)
\oplus2({\bf \overline{36},15})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},84})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},300'})(-1)
\oplus({\bf \overline{4},256})(-1)
\oplus2({\bf \overline{4},84})(-1)
\oplus({\bf \overline{4},45})(-1)
\oplus2({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 300,4})(-3)
\oplus({\bf \overline{70},36})(-3)
\oplus({\bf \overline{70},4})(-3)
\oplus({\bf 64,36})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf \overline{10},160})(-3)
\oplus({\bf \overline{10},84'})(-3)
\oplus2({\bf \overline{10},36})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 6,160})(-3)
\oplus({\bf 6,36})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf 140,10})(-5)
\oplus({\bf 20'',70})(-5)
\oplus({\bf 20'',10})(-5)
\oplus({\bf 20,70})(-5)
\oplus({\bf 20,10})(-5)
\oplus({\bf \overline{45},\overline{20''}})(-7)$\\
%
${\bf 69300}$&=&
$({\bf 60,4})(8)
\oplus({\bf 175,6})(6)
\oplus({\bf 45,10})(6)
\oplus({\bf 45,6})(6)
\oplus({\bf 20',10})(6)
\oplus({\bf 20',6})(6)
\oplus({\bf \overline{140'},\overline{4}})(4)
\oplus({\bf \overline{140},\overline{20}})(4)
\oplus({\bf \overline{140},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{20''}})(4)
\oplus({\bf \overline{20''},\overline{20}})(4)
\oplus({\bf \overline{60},\overline{20}})(4)
\oplus({\bf \overline{60},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{20''}})(4)
\oplus2({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf 126,15})(2)
\oplus({\bf 126,1})(2)
\oplus({\bf 70,45})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 64,45})(2)
\oplus({\bf 64,20'})(2)
\oplus2({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,35})(2)
\oplus2({\bf 10,45})(2)
\oplus({\bf 10,20'})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 84',36})(0)
\oplus({\bf 84',4})(0)
\oplus({\bf 60,36})(0)
\oplus({\bf 60,20})(0)
\oplus2({\bf 60,4})(0)
\oplus({\bf 36,84'})(0)
\oplus({\bf 36,60})(0)
\oplus2({\bf 36,36})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20,60})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,84'})(0)
\oplus2({\bf 4,60})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf 35,10})(-2)
\oplus({\bf 45,70})(-2)
\oplus({\bf 45,64})(-2)
\oplus2({\bf 45,10})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 20',10})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 15,126})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,50})(-2)
\oplus2({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,126})(-2)
\oplus({\bf 1,50})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf \overline{20''},\overline{20''}})(-4)
\oplus({\bf \overline{20''},\overline{20}})(-4)
\oplus({\bf \overline{20},\overline{140}})(-4)
\oplus({\bf \overline{20},\overline{20''}})(-4)
\oplus({\bf \overline{20},\overline{60}})(-4)
\oplus2({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{140'}})(-4)
\oplus({\bf \overline{4},\overline{140}})(-4)
\oplus({\bf \overline{4},\overline{60}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf 10,45})(-6)
\oplus({\bf 10,20'})(-6)
\oplus({\bf 6,175})(-6)
\oplus({\bf 6,45})(-6)
\oplus({\bf 6,20'})(-6)
\oplus({\bf 4,60})(-8)$\\
%
${\bf \overline{69300}}$&=&
$({\bf \overline{60},\overline{4}})(-8)
\oplus({\bf 175,6})(-6)
\oplus({\bf \overline{45},\overline{10}})(-6)
\oplus({\bf \overline{45},6})(-6)
\oplus({\bf 20',\overline{10}})(-6)
\oplus({\bf 20',6})(-6)
\oplus({\bf 140',4})(-4)
\oplus({\bf 140,20})(-4)
\oplus({\bf 140,4})(-4)
\oplus({\bf 60,20})(-4)
\oplus({\bf 60,4})(-4)
\oplus({\bf 20'',20''})(-4)
\oplus({\bf 20'',20})(-4)
\oplus({\bf 20,20''})(-4)
\oplus2({\bf 20,20})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf \overline{126},15})(-2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf 50,1})(-2)
\oplus({\bf \overline{70},\overline{45}})(-2)
\oplus({\bf \overline{70},15})(-2)
\oplus({\bf 64,\overline{45}})(-2)
\oplus({\bf 64,20'})(-2)
\oplus2({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{10},\overline{35}})(-2)
\oplus2({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf \overline{10},20'})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf 6,\overline{45}})(-2)
\oplus({\bf 6,20'})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf \overline{84'},\overline{36}})(0)
\oplus({\bf \overline{84'},\overline{4}})(0)
\oplus({\bf \overline{60},\overline{36}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus2({\bf \overline{60},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{84'}})(0)
\oplus({\bf \overline{36},\overline{60}})(0)
\oplus2({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{84'}})(0)
\oplus2({\bf \overline{4},\overline{60}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus({\bf \overline{45},\overline{70}})(2)
\oplus({\bf \overline{45},64})(2)
\oplus2({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{45},6})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 20',\overline{10}})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf 15,\overline{126}})(2)
\oplus({\bf 15,50})(2)
\oplus({\bf 15,\overline{70}})(2)
\oplus2({\bf 15,64})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,\overline{126}})(2)
\oplus({\bf 1,50})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 20'',20''})(4)
\oplus({\bf 20'',20})(4)
\oplus({\bf 20,140})(4)
\oplus({\bf 20,60})(4)
\oplus({\bf 20,20''})(4)
\oplus2({\bf 20,20})(4)
\oplus({\bf 4,140'})(4)
\oplus({\bf 4,140})(4)
\oplus({\bf 4,60})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf \overline{10},\overline{45}})(6)
\oplus({\bf \overline{10},20'})(6)
\oplus({\bf 6,175})(6)
\oplus({\bf 6,\overline{45}})(6)
\oplus({\bf 6,20'})(6)
\oplus({\bf \overline{4},\overline{60}})(8)$\\
%
${\bf 71280}$&=&
$({\bf 60,1})(9)
\oplus({\bf 175,4})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 20',4})(7)
\oplus({\bf \overline{140'},6})(5)
\oplus({\bf \overline{140},10})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{20''},10})(5)
\oplus({\bf \overline{60},10})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{20},10})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf 126,\overline{20}})(3)
\oplus({\bf 126,\overline{4}})(3)
\oplus({\bf 70,\overline{20''}})(3)
\oplus({\bf 70,\overline{20}})(3)
\oplus({\bf 50,\overline{20}})(3)
\oplus({\bf 50,\overline{4}})(3)
\oplus({\bf 64,\overline{20''}})(3)
\oplus2({\bf 64,\overline{20}})(3)
\oplus({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{20''}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf 84',45})(1)
\oplus({\bf 84',15})(1)
\oplus({\bf 60,45})(1)
\oplus({\bf 60,20'})(1)
\oplus2({\bf 60,15})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,35})(1)
\oplus2({\bf 36,45})(1)
\oplus({\bf 36,20'})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 20,45})(1)
\oplus({\bf 20,20'})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 4,45})(1)
\oplus({\bf 4,20'})(1)
\oplus({\bf 35,36})(-1)
\oplus({\bf 45,84'})(-1)
\oplus({\bf 45,60})(-1)
\oplus2({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 20',60})(-1)
\oplus({\bf 20',36})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf 20',4})(-1)
\oplus({\bf 15,84'})(-1)
\oplus2({\bf 15,60})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 1,60})(-1)
\oplus({\bf \overline{20''},70})(-3)
\oplus({\bf \overline{20''},64})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20},126})(-3)
\oplus({\bf \overline{20},70})(-3)
\oplus({\bf \overline{20},50})(-3)
\oplus2({\bf \overline{20},64})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},126})(-3)
\oplus({\bf \overline{4},50})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf 10,\overline{140}})(-5)
\oplus({\bf 10,\overline{20''}})(-5)
\oplus({\bf 10,\overline{60}})(-5)
\oplus({\bf 10,\overline{20}})(-5)
\oplus({\bf 6,\overline{140'}})(-5)
\oplus({\bf 6,\overline{140}})(-5)
\oplus({\bf 6,\overline{60}})(-5)
\oplus({\bf 6,\overline{20}})(-5)
\oplus({\bf 4,175})(-7)
\oplus({\bf 4,45})(-7)
\oplus({\bf 4,20'})(-7)
\oplus({\bf 1,60})(-9)$\\
%
${\bf \overline{71280}}$&=&
$({\bf \overline{60},1})(-9)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf \overline{45},\overline{4}})(-7)
\oplus({\bf 20',\overline{4}})(-7)
\oplus({\bf 140',6})(-5)
\oplus({\bf 140,\overline{10}})(-5)
\oplus({\bf 140,6})(-5)
\oplus({\bf 60,\overline{10}})(-5)
\oplus({\bf 60,6})(-5)
\oplus({\bf 20'',\overline{10}})(-5)
\oplus({\bf 20,\overline{10}})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf \overline{126},20})(-3)
\oplus({\bf \overline{126},4})(-3)
\oplus({\bf 50,20})(-3)
\oplus({\bf 50,4})(-3)
\oplus({\bf \overline{70},20''})(-3)
\oplus({\bf \overline{70},20})(-3)
\oplus({\bf 64,20''})(-3)
\oplus2({\bf 64,20})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf \overline{10},20''})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf \overline{84'},\overline{45}})(-1)
\oplus({\bf \overline{84'},15})(-1)
\oplus({\bf \overline{60},\overline{45}})(-1)
\oplus({\bf \overline{60},20'})(-1)
\oplus2({\bf \overline{60},15})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},\overline{35}})(-1)
\oplus2({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{36},20'})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{20},\overline{45}})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{4},\overline{45}})(-1)
\oplus({\bf \overline{4},20'})(-1)
\oplus({\bf \overline{35},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus2({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 20',\overline{60}})(1)
\oplus({\bf 20',\overline{36}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{84'}})(1)
\oplus2({\bf 15,\overline{60}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf 1,\overline{60}})(1)
\oplus({\bf 20'',\overline{70}})(3)
\oplus({\bf 20'',64})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20,\overline{126}})(3)
\oplus({\bf 20,50})(3)
\oplus({\bf 20,\overline{70}})(3)
\oplus2({\bf 20,64})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 4,\overline{126}})(3)
\oplus({\bf 4,50})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf \overline{10},140})(5)
\oplus({\bf \overline{10},60})(5)
\oplus({\bf \overline{10},20''})(5)
\oplus({\bf \overline{10},20})(5)
\oplus({\bf 6,140'})(5)
\oplus({\bf 6,140})(5)
\oplus({\bf 6,60})(5)
\oplus({\bf 6,20})(5)
\oplus({\bf \overline{4},175})(7)
\oplus({\bf \overline{4},\overline{45}})(7)
\oplus({\bf \overline{4},20'})(7)
\oplus({\bf 1,\overline{60}})(9)$\\
%
${\bf 72072}$&=&
$({\bf 540'',1})(9)
\oplus({\bf 315,4})(7)
\oplus({\bf 360',4})(7)
\oplus({\bf \overline{120'},10})(5)
\oplus({\bf \overline{216},10})(5)
\oplus({\bf \overline{216},6})(5)
\oplus({\bf \overline{224},10})(5)
\oplus({\bf 84'',\overline{20''}})(3)
\oplus({\bf 84'',\overline{20}})(3)
\oplus({\bf 140'',\overline{20''}})(3)
\oplus({\bf 140'',\overline{20}})(3)
\oplus({\bf 126,\overline{20''}})(3)
\oplus({\bf 56,35})(1)
\oplus({\bf 56,45})(1)
\oplus({\bf 56,20'})(1)
\oplus({\bf 84',35})(1)
\oplus({\bf 84',45})(1)
\oplus({\bf 60,35})(1)
\oplus({\bf 35,56})(-1)
\oplus({\bf 35,84'})(-1)
\oplus({\bf 35,60})(-1)
\oplus({\bf 45,56})(-1)
\oplus({\bf 45,84'})(-1)
\oplus({\bf 20',56})(-1)
\oplus({\bf \overline{20''},84''})(-3)
\oplus({\bf \overline{20''},140''})(-3)
\oplus({\bf \overline{20''},126})(-3)
\oplus({\bf \overline{20},84''})(-3)
\oplus({\bf \overline{20},140''})(-3)
\oplus({\bf 10,\overline{120'}})(-5)
\oplus({\bf 10,\overline{216}})(-5)
\oplus({\bf 10,\overline{224}})(-5)
\oplus({\bf 6,\overline{216}})(-5)
\oplus({\bf 4,315})(-7)
\oplus({\bf 4,360'})(-7)
\oplus({\bf 1,540''})(-9)$\\
%
${\bf \overline{72072}}$&=&
$({\bf \overline{540''},1})(-9)
\oplus({\bf \overline{315},\overline{4}})(-7)
\oplus({\bf \overline{360'},\overline{4}})(-7)
\oplus({\bf 120',\overline{10}})(-5)
\oplus({\bf 216,\overline{10}})(-5)
\oplus({\bf 216,6})(-5)
\oplus({\bf 224,\overline{10}})(-5)
\oplus({\bf \overline{84''},20''})(-3)
\oplus({\bf \overline{84''},20})(-3)
\oplus({\bf \overline{140''},20''})(-3)
\oplus({\bf \overline{140''},20})(-3)
\oplus({\bf \overline{126},20''})(-3)
\oplus({\bf \overline{56},\overline{35}})(-1)
\oplus({\bf \overline{56},\overline{45}})(-1)
\oplus({\bf \overline{56},20'})(-1)
\oplus({\bf \overline{84'},\overline{35}})(-1)
\oplus({\bf \overline{84'},\overline{45}})(-1)
\oplus({\bf \overline{60},\overline{35}})(-1)
\oplus({\bf \overline{35},\overline{56}})(1)
\oplus({\bf \overline{35},\overline{84'}})(1)
\oplus({\bf \overline{35},\overline{60}})(1)
\oplus({\bf \overline{45},\overline{56}})(1)
\oplus({\bf \overline{45},\overline{84'}})(1)
\oplus({\bf 20',\overline{56}})(1)
\oplus({\bf 20'',\overline{84''}})(3)
\oplus({\bf 20'',\overline{140''}})(3)
\oplus({\bf 20'',\overline{126}})(3)
\oplus({\bf 20,\overline{84''}})(3)
\oplus({\bf 20,\overline{140''}})(3)
\oplus({\bf \overline{10},120'})(5)
\oplus({\bf \overline{10},216})(5)
\oplus({\bf \overline{10},224})(5)
\oplus({\bf 6,216})(5)
\oplus({\bf \overline{4},\overline{315}})(7)
\oplus({\bf \overline{4},\overline{360'}})(7)
\oplus({\bf 1,\overline{540''}})(9)$\\
%
${\bf 72072'}$&=&
$({\bf 594,1})(10)
\oplus({\bf 220,4})(8)
\oplus({\bf 440,4})(8)
\oplus({\bf 165,10})(6)
\oplus({\bf 165,6})(6)
\oplus({\bf 315,10})(6)
\oplus({\bf \overline{120'},\overline{20''}})(4)
\oplus({\bf \overline{120'},\overline{20}})(4)
\oplus({\bf \overline{216},\overline{20''}})(4)
\oplus({\bf 84'',35})(2)
\oplus({\bf 84'',45})(2)
\oplus({\bf 140'',35})(2)
\oplus({\bf 56,56})(0)
\oplus({\bf 56,84'})(0)
\oplus({\bf 84',56})(0)
\oplus({\bf 35,84''})(-2)
\oplus({\bf 35,140''})(-2)
\oplus({\bf 45,84''})(-2)
\oplus({\bf \overline{20''},\overline{120'}})(-4)
\oplus({\bf \overline{20''},\overline{216}})(-4)
\oplus({\bf \overline{20},\overline{120'}})(-4)
\oplus({\bf 10,165})(-6)
\oplus({\bf 10,315})(-6)
\oplus({\bf 6,165})(-6)
\oplus({\bf 4,220})(-8)
\oplus({\bf 4,440})(-8)
\oplus({\bf 1,594})(-10)$\\
%
${\bf \overline{72072'}}$&=&
$({\bf \overline{594},1})(-10)
\oplus({\bf \overline{220},\overline{4}})(-8)
\oplus({\bf \overline{440},\overline{4}})(-8)
\oplus({\bf \overline{165},\overline{10}})(-6)
\oplus({\bf \overline{165},6})(-6)
\oplus({\bf \overline{315},\overline{10}})(-6)
\oplus({\bf 120',20''})(-4)
\oplus({\bf 120',20})(-4)
\oplus({\bf 216,20''})(-4)
\oplus({\bf \overline{84''},\overline{35}})(-2)
\oplus({\bf \overline{84''},\overline{45}})(-2)
\oplus({\bf \overline{140''},\overline{35}})(-2)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{56},\overline{84'}})(0)
\oplus({\bf \overline{84'},\overline{56}})(0)
\oplus({\bf \overline{35},\overline{84''}})(2)
\oplus({\bf \overline{35},\overline{140''}})(2)
\oplus({\bf \overline{45},\overline{84''}})(2)
\oplus({\bf 20'',120'})(4)
\oplus({\bf 20'',216})(4)
\oplus({\bf 20,120'})(4)
\oplus({\bf \overline{10},\overline{165}})(6)
\oplus({\bf \overline{10},\overline{315}})(6)
\oplus({\bf 6,\overline{165}})(6)
\oplus({\bf \overline{4},\overline{220}})(8)
\oplus({\bf \overline{4},\overline{440}})(8)
\oplus({\bf 1,\overline{594}})(10)$\\
%
${\bf 73920}$&=&
$({\bf 160,1})(9)
\oplus({\bf 256,4})(7)
\oplus({\bf 84,4})(7)
\oplus({\bf \overline{224},10})(5)
\oplus({\bf \overline{120},6})(5)
\oplus({\bf \overline{140},10})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{36},10})(5)
\oplus({\bf 140'',\overline{20}})(3)
\oplus({\bf 126,\overline{20''}})(3)
\oplus({\bf 126,\overline{20}})(3)
\oplus({\bf 70,\overline{20}})(3)
\oplus({\bf 70,\overline{4}})(3)
\oplus({\bf 64,\overline{20''}})(3)
\oplus({\bf 64,\overline{20}})(3)
\oplus({\bf \overline{10},\overline{20''}})(3)
\oplus({\bf 56,20'})(1)
\oplus({\bf 84',45})(1)
\oplus({\bf 84',20'})(1)
\oplus({\bf 84',15})(1)
\oplus({\bf 60,35})(1)
\oplus({\bf 60,45})(1)
\oplus({\bf 60,20'})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 20,35})(1)
\oplus({\bf 20,45})(1)
\oplus({\bf 35,60})(-1)
\oplus({\bf 35,20})(-1)
\oplus({\bf 45,84'})(-1)
\oplus({\bf 45,60})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 20',56})(-1)
\oplus({\bf 20',84'})(-1)
\oplus({\bf 20',60})(-1)
\oplus({\bf 15,84'})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf \overline{20''},126})(-3)
\oplus({\bf \overline{20''},64})(-3)
\oplus({\bf \overline{20''},\overline{10}})(-3)
\oplus({\bf \overline{20},140''})(-3)
\oplus({\bf \overline{20},126})(-3)
\oplus({\bf \overline{20},70})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus({\bf \overline{4},70})(-3)
\oplus({\bf 10,\overline{224}})(-5)
\oplus({\bf 10,\overline{140}})(-5)
\oplus({\bf 10,\overline{36}})(-5)
\oplus({\bf 6,\overline{120}})(-5)
\oplus({\bf 6,\overline{140}})(-5)
\oplus({\bf 4,256})(-7)
\oplus({\bf 4,84})(-7)
\oplus({\bf 1,160})(-9)$\\
%
${\bf \overline{73920}}$&=&
$({\bf \overline{160},1})(-9)
\oplus({\bf \overline{256},\overline{4}})(-7)
\oplus({\bf 84,\overline{4}})(-7)
\oplus({\bf 224,\overline{10}})(-5)
\oplus({\bf 120,6})(-5)
\oplus({\bf 140,\overline{10}})(-5)
\oplus({\bf 140,6})(-5)
\oplus({\bf 36,\overline{10}})(-5)
\oplus({\bf \overline{140''},20})(-3)
\oplus({\bf \overline{126},20''})(-3)
\oplus({\bf \overline{126},20})(-3)
\oplus({\bf \overline{70},20})(-3)
\oplus({\bf \overline{70},4})(-3)
\oplus({\bf 64,20''})(-3)
\oplus({\bf 64,20})(-3)
\oplus({\bf 10,20''})(-3)
\oplus({\bf \overline{56},20'})(-1)
\oplus({\bf \overline{84'},\overline{45}})(-1)
\oplus({\bf \overline{84'},20'})(-1)
\oplus({\bf \overline{84'},15})(-1)
\oplus({\bf \overline{60},\overline{35}})(-1)
\oplus({\bf \overline{60},\overline{45}})(-1)
\oplus({\bf \overline{60},20'})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{20},\overline{35}})(-1)
\oplus({\bf \overline{20},\overline{45}})(-1)
\oplus({\bf \overline{35},\overline{60}})(1)
\oplus({\bf \overline{35},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf 20',\overline{56}})(1)
\oplus({\bf 20',\overline{84'}})(1)
\oplus({\bf 20',\overline{60}})(1)
\oplus({\bf 15,\overline{84'}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus({\bf 20'',\overline{126}})(3)
\oplus({\bf 20'',64})(3)
\oplus({\bf 20'',10})(3)
\oplus({\bf 20,\overline{140''}})(3)
\oplus({\bf 20,\overline{126}})(3)
\oplus({\bf 20,\overline{70}})(3)
\oplus({\bf 20,64})(3)
\oplus({\bf 4,\overline{70}})(3)
\oplus({\bf \overline{10},224})(5)
\oplus({\bf \overline{10},140})(5)
\oplus({\bf \overline{10},36})(5)
\oplus({\bf 6,120})(5)
\oplus({\bf 6,140})(5)
\oplus({\bf \overline{4},\overline{256}})(7)
\oplus({\bf \overline{4},84})(7)
\oplus({\bf 1,\overline{160}})(9)$\\
%
${\bf 76032}$&=&
$({\bf 216,4})(-8)
\oplus({\bf \overline{640},1})(-6)
\oplus({\bf \overline{84''},15})(-6)
\oplus({\bf \overline{84''},1})(-6)
\oplus({\bf \overline{140''},15})(-6)
\oplus({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{280''},\overline{4}})(-4)
\oplus({\bf \overline{420},\overline{4}})(-4)
\oplus({\bf \overline{56},\overline{36}})(-4)
\oplus({\bf \overline{56},\overline{20}})(-4)
\oplus2({\bf \overline{56},\overline{4}})(-4)
\oplus({\bf \overline{84'},\overline{36}})(-4)
\oplus({\bf \overline{84'},\overline{4}})(-4)
\oplus({\bf \overline{189},\overline{10}})(-2)
\oplus({\bf \overline{189},6})(-2)
\oplus({\bf \overline{256},\overline{10}})(-2)
\oplus({\bf \overline{35},\overline{70}})(-2)
\oplus({\bf \overline{35},64})(-2)
\oplus2({\bf \overline{35},\overline{10}})(-2)
\oplus({\bf \overline{35},6})(-2)
\oplus({\bf \overline{45},\overline{70}})(-2)
\oplus({\bf \overline{45},\overline{10}})(-2)
\oplus({\bf 120,20''})(0)
\oplus({\bf 120,20})(0)
\oplus({\bf 140,20''})(0)
\oplus({\bf 20'',120})(0)
\oplus({\bf 20'',140})(0)
\oplus2({\bf 20'',20''})(0)
\oplus({\bf 20'',20})(0)
\oplus({\bf 20,120})(0)
\oplus({\bf 20,20''})(0)
\oplus({\bf \overline{70},\overline{35}})(2)
\oplus({\bf \overline{70},\overline{45}})(2)
\oplus({\bf 64,\overline{35}})(2)
\oplus({\bf \overline{10},\overline{189}})(2)
\oplus({\bf \overline{10},\overline{256}})(2)
\oplus2({\bf \overline{10},\overline{35}})(2)
\oplus({\bf \overline{10},\overline{45}})(2)
\oplus({\bf 6,\overline{189}})(2)
\oplus({\bf 6,\overline{35}})(2)
\oplus({\bf \overline{36},\overline{56}})(4)
\oplus({\bf \overline{36},\overline{84'}})(4)
\oplus({\bf \overline{20},\overline{56}})(4)
\oplus({\bf \overline{4},\overline{280''}})(4)
\oplus({\bf \overline{4},\overline{420}})(4)
\oplus2({\bf \overline{4},\overline{56}})(4)
\oplus({\bf \overline{4},\overline{84'}})(4)
\oplus({\bf 15,\overline{84''}})(6)
\oplus({\bf 15,\overline{140''}})(6)
\oplus({\bf 1,\overline{640}})(6)
\oplus({\bf 1,\overline{84''}})(6)
\oplus({\bf 1,\overline{140''}})(6)
\oplus({\bf 4,216})(8)$\\
%
${\bf \overline{76032}}$&=&
$({\bf \overline{216},\overline{4}})(8)
\oplus({\bf 640,1})(6)
\oplus({\bf 84'',15})(6)
\oplus({\bf 84'',1})(6)
\oplus({\bf 140'',15})(6)
\oplus({\bf 140'',1})(6)
\oplus({\bf 280'',4})(4)
\oplus({\bf 420,4})(4)
\oplus({\bf 56,36})(4)
\oplus({\bf 56,20})(4)
\oplus2({\bf 56,4})(4)
\oplus({\bf 84',36})(4)
\oplus({\bf 84',4})(4)
\oplus({\bf 189,10})(2)
\oplus({\bf 189,6})(2)
\oplus({\bf 256,10})(2)
\oplus({\bf 35,70})(2)
\oplus({\bf 35,64})(2)
\oplus2({\bf 35,10})(2)
\oplus({\bf 35,6})(2)
\oplus({\bf 45,70})(2)
\oplus({\bf 45,10})(2)
\oplus({\bf \overline{120},\overline{20''}})(0)
\oplus({\bf \overline{120},\overline{20}})(0)
\oplus({\bf \overline{140},\overline{20''}})(0)
\oplus({\bf \overline{20''},\overline{120}})(0)
\oplus({\bf \overline{20''},\overline{140}})(0)
\oplus2({\bf \overline{20''},\overline{20''}})(0)
\oplus({\bf \overline{20''},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{120}})(0)
\oplus({\bf \overline{20},\overline{20''}})(0)
\oplus({\bf 70,35})(-2)
\oplus({\bf 70,45})(-2)
\oplus({\bf 64,35})(-2)
\oplus({\bf 10,189})(-2)
\oplus({\bf 10,256})(-2)
\oplus2({\bf 10,35})(-2)
\oplus({\bf 10,45})(-2)
\oplus({\bf 6,189})(-2)
\oplus({\bf 6,35})(-2)
\oplus({\bf 36,56})(-4)
\oplus({\bf 36,84'})(-4)
\oplus({\bf 20,56})(-4)
\oplus({\bf 4,280''})(-4)
\oplus({\bf 4,420})(-4)
\oplus2({\bf 4,56})(-4)
\oplus({\bf 4,84'})(-4)
\oplus({\bf 15,84''})(-6)
\oplus({\bf 15,140''})(-6)
\oplus({\bf 1,640})(-6)
\oplus({\bf 1,84''})(-6)
\oplus({\bf 1,140''})(-6)
\oplus({\bf \overline{4},\overline{216}})(-8)$\\
%
${\bf 76440}$&=&
$({\bf 84'',4})(9)
\oplus({\bf 280'',6})(7)
\oplus({\bf 56,10})(7)
\oplus({\bf 56,6})(7)
\oplus({\bf 315,\overline{4}})(5)
\oplus({\bf 189,\overline{20}})(5)
\oplus({\bf 189,\overline{4}})(5)
\oplus({\bf 35,\overline{20''}})(5)
\oplus({\bf 35,\overline{20}})(5)
\oplus({\bf \overline{120'},1})(3)
\oplus({\bf \overline{216},15})(3)
\oplus({\bf \overline{216},1})(3)
\oplus({\bf \overline{120},45})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{20''},35})(3)
\oplus({\bf \overline{20''},45})(3)
\oplus({\bf 84'',4})(1)
\oplus({\bf 140'',36})(1)
\oplus({\bf 140'',4})(1)
\oplus({\bf 70,84'})(1)
\oplus({\bf 70,36})(1)
\oplus({\bf 10,56})(1)
\oplus({\bf 10,84'})(1)
\oplus({\bf 56,10})(-1)
\oplus({\bf 84',70})(-1)
\oplus({\bf 84',10})(-1)
\oplus({\bf 36,140''})(-1)
\oplus({\bf 36,70})(-1)
\oplus({\bf 4,84''})(-1)
\oplus({\bf 4,140''})(-1)
\oplus({\bf 35,\overline{20''}})(-3)
\oplus({\bf 45,\overline{120}})(-3)
\oplus({\bf 45,\overline{20''}})(-3)
\oplus({\bf 15,\overline{216}})(-3)
\oplus({\bf 15,\overline{120}})(-3)
\oplus({\bf 1,\overline{120'}})(-3)
\oplus({\bf 1,\overline{216}})(-3)
\oplus({\bf \overline{20''},35})(-5)
\oplus({\bf \overline{20},189})(-5)
\oplus({\bf \overline{20},35})(-5)
\oplus({\bf \overline{4},315})(-5)
\oplus({\bf \overline{4},189})(-5)
\oplus({\bf 10,56})(-7)
\oplus({\bf 6,280''})(-7)
\oplus({\bf 6,56})(-7)
\oplus({\bf 4,84''})(-9)$\\
%
${\bf \overline{76440}}$&=&
$({\bf \overline{84''},\overline{4}})(-9)
\oplus({\bf \overline{280''},6})(-7)
\oplus({\bf \overline{56},\overline{10}})(-7)
\oplus({\bf \overline{56},6})(-7)
\oplus({\bf \overline{315},4})(-5)
\oplus({\bf \overline{189},20})(-5)
\oplus({\bf \overline{189},4})(-5)
\oplus({\bf \overline{35},20''})(-5)
\oplus({\bf \overline{35},20})(-5)
\oplus({\bf 120',1})(-3)
\oplus({\bf 216,15})(-3)
\oplus({\bf 216,1})(-3)
\oplus({\bf 120,\overline{45}})(-3)
\oplus({\bf 120,15})(-3)
\oplus({\bf 20'',\overline{35}})(-3)
\oplus({\bf 20'',\overline{45}})(-3)
\oplus({\bf \overline{84''},\overline{4}})(-1)
\oplus({\bf \overline{140''},\overline{36}})(-1)
\oplus({\bf \overline{140''},\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{84'}})(-1)
\oplus({\bf \overline{70},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{56}})(-1)
\oplus({\bf \overline{10},\overline{84'}})(-1)
\oplus({\bf \overline{56},\overline{10}})(1)
\oplus({\bf \overline{84'},\overline{70}})(1)
\oplus({\bf \overline{84'},\overline{10}})(1)
\oplus({\bf \overline{36},\overline{140''}})(1)
\oplus({\bf \overline{36},\overline{70}})(1)
\oplus({\bf \overline{4},\overline{84''}})(1)
\oplus({\bf \overline{4},\overline{140''}})(1)
\oplus({\bf \overline{35},20''})(3)
\oplus({\bf \overline{45},120})(3)
\oplus({\bf \overline{45},20''})(3)
\oplus({\bf 15,216})(3)
\oplus({\bf 15,120})(3)
\oplus({\bf 1,120'})(3)
\oplus({\bf 1,216})(3)
\oplus({\bf 20'',\overline{35}})(5)
\oplus({\bf 20,\overline{189}})(5)
\oplus({\bf 20,\overline{35}})(5)
\oplus({\bf 4,\overline{315}})(5)
\oplus({\bf 4,\overline{189}})(5)
\oplus({\bf \overline{10},\overline{56}})(7)
\oplus({\bf 6,\overline{280''}})(7)
\oplus({\bf 6,\overline{56}})(7)
\oplus({\bf \overline{4},\overline{84''}})(9)$\\
%
${\bf 77520}$&=&
$({\bf \overline{560},1})(-13)
\oplus({\bf \overline{455},\overline{4}})(-11)
\oplus({\bf 364,\overline{10}})(-9)
\oplus({\bf \overline{286},20''})(-7)
\oplus({\bf \overline{220},\overline{35}})(-5)
\oplus({\bf \overline{165},\overline{56}})(-3)
\oplus({\bf 120',\overline{84''}})(-1)
\oplus({\bf \overline{84''},120'})(1)
\oplus({\bf \overline{56},\overline{165}})(3)
\oplus({\bf \overline{35},\overline{220}})(5)
\oplus({\bf 20'',\overline{286}})(7)
\oplus({\bf \overline{10},364})(9)
\oplus({\bf \overline{4},\overline{455}})(11)
\oplus({\bf 1,\overline{560}})(13)$\\
%
${\bf \overline{77520}}$&=&
$({\bf 560,1})(13)
\oplus({\bf 455,4})(11)
\oplus({\bf \overline{364},10})(9)
\oplus({\bf 286,\overline{20''}})(7)
\oplus({\bf 220,35})(5)
\oplus({\bf 165,56})(3)
\oplus({\bf \overline{120'},84''})(1)
\oplus({\bf 84'',\overline{120'}})(-1)
\oplus({\bf 56,165})(-3)
\oplus({\bf 35,220})(-5)
\oplus({\bf \overline{20''},286})(-7)
\oplus({\bf 10,\overline{364}})(-9)
\oplus({\bf 4,455})(-11)
\oplus({\bf 1,560})(-13)$\\
%
${\bf 77616}$&=&
$({\bf 4,\overline{4}})(10)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,1})(8)
\oplus({\bf \overline{36},36})(6)
\oplus({\bf \overline{36},4})(6)
\oplus({\bf \overline{20},20})(6)
\oplus({\bf \overline{20},4})(6)
\oplus({\bf \overline{4},36})(6)
\oplus({\bf \overline{4},20})(6)
\oplus2({\bf \overline{4},4})(6)
\oplus({\bf \overline{70},10})(4)
\oplus({\bf 64,64})(4)
\oplus({\bf 64,10})(4)
\oplus({\bf 64,6})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf \overline{10},70})(4)
\oplus({\bf \overline{10},64})(4)
\oplus2({\bf \overline{10},10})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus2({\bf 6,6})(4)
\oplus({\bf 140,\overline{20}})(2)
\oplus({\bf 60,\overline{60}})(2)
\oplus({\bf 60,\overline{20}})(2)
\oplus({\bf 36,\overline{36}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 20'',\overline{20''}})(2)
\oplus({\bf 20'',\overline{20}})(2)
\oplus({\bf 20,\overline{140}})(2)
\oplus({\bf 20,\overline{20''}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus3({\bf 20,\overline{20}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus2({\bf 4,\overline{4}})(2)
\oplus({\bf 175,20'})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 45,\overline{45}})(0)
\oplus({\bf 45,20'})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf \overline{45},45})(0)
\oplus({\bf \overline{45},20'})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf 20',175})(0)
\oplus({\bf 20',45})(0)
\oplus({\bf 20',\overline{45}})(0)
\oplus2({\bf 20',20'})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 15,84})(0)
\oplus({\bf 15,45})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus({\bf 15,20'})(0)
\oplus3({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140},20})(-2)
\oplus({\bf \overline{20''},20''})(-2)
\oplus({\bf \overline{20''},20})(-2)
\oplus({\bf \overline{60},60})(-2)
\oplus({\bf \overline{60},20})(-2)
\oplus({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},140})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20''})(-2)
\oplus3({\bf \overline{20},20})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus2({\bf \overline{4},4})(-2)
\oplus({\bf 70,\overline{10}})(-4)
\oplus({\bf 64,64})(-4)
\oplus({\bf 64,\overline{10}})(-4)
\oplus({\bf 64,6})(-4)
\oplus({\bf 10,\overline{70}})(-4)
\oplus({\bf 10,64})(-4)
\oplus2({\bf 10,\overline{10}})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus2({\bf 6,6})(-4)
\oplus({\bf 36,\overline{36}})(-6)
\oplus({\bf 36,\overline{4}})(-6)
\oplus({\bf 20,\overline{20}})(-6)
\oplus({\bf 20,\overline{4}})(-6)
\oplus({\bf 4,\overline{36}})(-6)
\oplus({\bf 4,\overline{20}})(-6)
\oplus2({\bf 4,\overline{4}})(-6)
\oplus({\bf 15,15})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 1,1})(-8)
\oplus({\bf \overline{4},4})(-10)$\\
%
${\bf 77616'}$&=&
$({\bf 140,1})(9)
\oplus({\bf 175,4})(7)
\oplus({\bf 84,4})(7)
\oplus({\bf \overline{45},4})(7)
\oplus({\bf \overline{140'},10})(5)
\oplus({\bf \overline{140},10})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{60},10})(5)
\oplus({\bf \overline{60},6})(5)
\oplus({\bf \overline{36},10})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf 126,\overline{20''}})(3)
\oplus({\bf 126,\overline{20}})(3)
\oplus({\bf 70,\overline{20}})(3)
\oplus({\bf 50,\overline{20''}})(3)
\oplus({\bf 50,\overline{20}})(3)
\oplus({\bf 64,\overline{20''}})(3)
\oplus2({\bf 64,\overline{20}})(3)
\oplus({\bf 64,\overline{4}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf 84',45})(1)
\oplus({\bf 84',20'})(1)
\oplus({\bf 60,35})(1)
\oplus2({\bf 60,45})(1)
\oplus({\bf 60,20'})(1)
\oplus({\bf 60,15})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 36,20'})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 20,45})(1)
\oplus({\bf 20,20'})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 35,60})(-1)
\oplus({\bf 45,84'})(-1)
\oplus2({\bf 45,60})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 20',84'})(-1)
\oplus({\bf 20',60})(-1)
\oplus({\bf 20',36})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf 15,60})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf \overline{20''},126})(-3)
\oplus({\bf \overline{20''},50})(-3)
\oplus({\bf \overline{20''},64})(-3)
\oplus({\bf \overline{20},126})(-3)
\oplus({\bf \overline{20},70})(-3)
\oplus({\bf \overline{20},50})(-3)
\oplus2({\bf \overline{20},64})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf 10,\overline{140'}})(-5)
\oplus({\bf 10,\overline{140}})(-5)
\oplus({\bf 10,\overline{60}})(-5)
\oplus({\bf 10,\overline{36}})(-5)
\oplus({\bf 6,\overline{140}})(-5)
\oplus({\bf 6,\overline{60}})(-5)
\oplus({\bf 6,\overline{36}})(-5)
\oplus({\bf 4,175})(-7)
\oplus({\bf 4,84})(-7)
\oplus({\bf 4,\overline{45}})(-7)
\oplus({\bf 1,140})(-9)$\\
%
${\bf \overline{77616'}}$&=&
$({\bf \overline{140},1})(-9)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 84,\overline{4}})(-7)
\oplus({\bf 45,\overline{4}})(-7)
\oplus({\bf 140',\overline{10}})(-5)
\oplus({\bf 140,\overline{10}})(-5)
\oplus({\bf 140,6})(-5)
\oplus({\bf 60,\overline{10}})(-5)
\oplus({\bf 60,6})(-5)
\oplus({\bf 36,\overline{10}})(-5)
\oplus({\bf 36,6})(-5)
\oplus({\bf \overline{126},20''})(-3)
\oplus({\bf \overline{126},20})(-3)
\oplus({\bf 50,20''})(-3)
\oplus({\bf 50,20})(-3)
\oplus({\bf \overline{70},20})(-3)
\oplus({\bf 64,20''})(-3)
\oplus2({\bf 64,20})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf \overline{84'},\overline{45}})(-1)
\oplus({\bf \overline{84'},20'})(-1)
\oplus({\bf \overline{60},\overline{35}})(-1)
\oplus2({\bf \overline{60},\overline{45}})(-1)
\oplus({\bf \overline{60},20'})(-1)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{36},20'})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{20},\overline{45}})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{35},\overline{60}})(1)
\oplus({\bf \overline{45},\overline{84'}})(1)
\oplus2({\bf \overline{45},\overline{60}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf 20',\overline{84'}})(1)
\oplus({\bf 20',\overline{60}})(1)
\oplus({\bf 20',\overline{36}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf 20'',\overline{126}})(3)
\oplus({\bf 20'',50})(3)
\oplus({\bf 20'',64})(3)
\oplus({\bf 20,\overline{126}})(3)
\oplus({\bf 20,50})(3)
\oplus({\bf 20,\overline{70}})(3)
\oplus2({\bf 20,64})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf \overline{10},140'})(5)
\oplus({\bf \overline{10},140})(5)
\oplus({\bf \overline{10},60})(5)
\oplus({\bf \overline{10},36})(5)
\oplus({\bf 6,140})(5)
\oplus({\bf 6,60})(5)
\oplus({\bf 6,36})(5)
\oplus({\bf \overline{4},175})(7)
\oplus({\bf \overline{4},84})(7)
\oplus({\bf \overline{4},45})(7)
\oplus({\bf 1,\overline{140}})(9)$\\
%
${\bf 77616''}$&=&
$({\bf 10,50})(8)
\oplus({\bf 36,\overline{60}})(6)
\oplus({\bf 4,\overline{140'}})(6)
\oplus({\bf 4,\overline{60}})(6)
\oplus({\bf 84,\overline{45}})(4)
\oplus({\bf 45,20'})(4)
\oplus({\bf 15,175})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 15,20'})(4)
\oplus({\bf 1,280})(4)
\oplus({\bf 1,175})(4)
\oplus({\bf 1,\overline{45}})(4)
\oplus({\bf \overline{160},20''})(2)
\oplus({\bf \overline{140},20})(2)
\oplus({\bf \overline{36},140})(2)
\oplus({\bf \overline{36},20''})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{20},60})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{4},360})(2)
\oplus({\bf \overline{4},140})(2)
\oplus({\bf \overline{4},60})(2)
\oplus({\bf \overline{4},20''})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf 300,\overline{10}})(0)
\oplus({\bf 126,6})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf \overline{10},300})(0)
\oplus({\bf \overline{10},\overline{70}})(0)
\oplus({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,126})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus({\bf 360,\overline{4}})(-2)
\oplus({\bf 140,\overline{36}})(-2)
\oplus({\bf 140,\overline{4}})(-2)
\oplus({\bf 60,\overline{20}})(-2)
\oplus({\bf 60,\overline{4}})(-2)
\oplus({\bf 20'',\overline{160}})(-2)
\oplus({\bf 20'',\overline{36}})(-2)
\oplus({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{140}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 280,1})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,1})(-4)
\oplus({\bf \overline{45},84})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 20',45})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf \overline{140'},4})(-6)
\oplus({\bf \overline{60},36})(-6)
\oplus({\bf \overline{60},4})(-6)
\oplus({\bf 50,10})(-8)$\\
%
${\bf \overline{77616''}}$&=&
$({\bf \overline{10},50})(-8)
\oplus({\bf \overline{36},60})(-6)
\oplus({\bf \overline{4},140'})(-6)
\oplus({\bf \overline{4},60})(-6)
\oplus({\bf 84,45})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus({\bf 15,175})(-4)
\oplus({\bf 15,45})(-4)
\oplus({\bf 15,20'})(-4)
\oplus({\bf 1,\overline{280}})(-4)
\oplus({\bf 1,175})(-4)
\oplus({\bf 1,45})(-4)
\oplus({\bf 160,\overline{20''}})(-2)
\oplus({\bf 140,\overline{20}})(-2)
\oplus({\bf 36,\overline{140}})(-2)
\oplus({\bf 36,\overline{20''}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 20,\overline{60}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 4,\overline{360}})(-2)
\oplus({\bf 4,\overline{140}})(-2)
\oplus({\bf 4,\overline{20''}})(-2)
\oplus({\bf 4,\overline{60}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 300,10})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf \overline{126},6})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,300})(0)
\oplus({\bf 10,70})(0)
\oplus({\bf 10,64})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf 6,\overline{126}})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf \overline{360},4})(2)
\oplus({\bf \overline{140},36})(2)
\oplus({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},160})(2)
\oplus({\bf \overline{20''},36})(2)
\oplus({\bf \overline{20''},4})(2)
\oplus({\bf \overline{60},20})(2)
\oplus({\bf \overline{60},4})(2)
\oplus({\bf \overline{20},140})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{280},1})(4)
\oplus({\bf 175,15})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 45,84})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 20',\overline{45}})(4)
\oplus({\bf 20',15})(4)
\oplus({\bf 140',\overline{4}})(6)
\oplus({\bf 60,\overline{36}})(6)
\oplus({\bf 60,\overline{4}})(6)
\oplus({\bf 50,\overline{10}})(8)$\\
%
${\bf 77616'''}$&=&
$({\bf \overline{70},1})(10)
\oplus({\bf 140,4})(8)
\oplus({\bf 20'',4})(8)
\oplus({\bf 175,10})(6)
\oplus({\bf 84,6})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{140'},\overline{20''}})(4)
\oplus({\bf \overline{140},\overline{20}})(4)
\oplus({\bf \overline{60},\overline{20''}})(4)
\oplus({\bf \overline{60},\overline{20}})(4)
\oplus({\bf \overline{36},\overline{20}})(4)
\oplus({\bf \overline{36},\overline{4}})(4)
\oplus({\bf 126,45})(2)
\oplus({\bf 70,20'})(2)
\oplus({\bf 50,35})(2)
\oplus({\bf 50,45})(2)
\oplus({\bf 64,45})(2)
\oplus({\bf 64,20'})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 84',60})(0)
\oplus({\bf 60,84'})(0)
\oplus({\bf 60,60})(0)
\oplus({\bf 60,36})(0)
\oplus({\bf 36,60})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 35,50})(-2)
\oplus({\bf 45,126})(-2)
\oplus({\bf 45,50})(-2)
\oplus({\bf 45,64})(-2)
\oplus({\bf 20',70})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf \overline{20''},\overline{140'}})(-4)
\oplus({\bf \overline{20''},\overline{60}})(-4)
\oplus({\bf \overline{20},\overline{140}})(-4)
\oplus({\bf \overline{20},\overline{60}})(-4)
\oplus({\bf \overline{20},\overline{36}})(-4)
\oplus({\bf \overline{4},\overline{36}})(-4)
\oplus({\bf 10,175})(-6)
\oplus({\bf 10,\overline{45}})(-6)
\oplus({\bf 6,84})(-6)
\oplus({\bf 6,\overline{45}})(-6)
\oplus({\bf 4,140})(-8)
\oplus({\bf 4,20''})(-8)
\oplus({\bf 1,\overline{70}})(-10)$\\
%
${\bf \overline{77616'''}}$&=&
$({\bf 70,1})(-10)
\oplus({\bf \overline{140},\overline{4}})(-8)
\oplus({\bf \overline{20''},\overline{4}})(-8)
\oplus({\bf 175,\overline{10}})(-6)
\oplus({\bf 84,6})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 140',20''})(-4)
\oplus({\bf 140,20})(-4)
\oplus({\bf 60,20''})(-4)
\oplus({\bf 60,20})(-4)
\oplus({\bf 36,20})(-4)
\oplus({\bf 36,4})(-4)
\oplus({\bf \overline{126},\overline{45}})(-2)
\oplus({\bf 50,\overline{35}})(-2)
\oplus({\bf 50,\overline{45}})(-2)
\oplus({\bf \overline{70},20'})(-2)
\oplus({\bf 64,\overline{45}})(-2)
\oplus({\bf 64,20'})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf \overline{84'},\overline{60}})(0)
\oplus({\bf \overline{60},\overline{84'}})(0)
\oplus({\bf \overline{60},\overline{60}})(0)
\oplus({\bf \overline{60},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{60}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{35},50})(2)
\oplus({\bf \overline{45},\overline{126}})(2)
\oplus({\bf \overline{45},50})(2)
\oplus({\bf \overline{45},64})(2)
\oplus({\bf 20',\overline{70}})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 20'',140'})(4)
\oplus({\bf 20'',60})(4)
\oplus({\bf 20,140})(4)
\oplus({\bf 20,60})(4)
\oplus({\bf 20,36})(4)
\oplus({\bf 4,36})(4)
\oplus({\bf \overline{10},175})(6)
\oplus({\bf \overline{10},45})(6)
\oplus({\bf 6,84})(6)
\oplus({\bf 6,45})(6)
\oplus({\bf \overline{4},\overline{140}})(8)
\oplus({\bf \overline{4},\overline{20''}})(8)
\oplus({\bf 1,70})(10)$\\
%
${\bf 78848}$&=&
$({\bf 84',4})(8)
\oplus({\bf 256,6})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf 45,10})(6)
\oplus({\bf 45,6})(6)
\oplus({\bf \overline{224},\overline{4}})(4)
\oplus({\bf \overline{120},\overline{20}})(4)
\oplus({\bf \overline{120},\overline{4}})(4)
\oplus({\bf \overline{140},\overline{20}})(4)
\oplus({\bf \overline{140},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{20''}})(4)
\oplus2({\bf \overline{20''},\overline{20}})(4)
\oplus({\bf \overline{20''},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{20''}})(4)
\oplus({\bf \overline{20},\overline{20}})(4)
\oplus({\bf 140'',15})(2)
\oplus({\bf 140'',1})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 126,1})(2)
\oplus({\bf 70,45})(2)
\oplus({\bf 70,20'})(2)
\oplus2({\bf 70,15})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 64,45})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 10,35})(2)
\oplus2({\bf 10,45})(2)
\oplus({\bf 10,20'})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 6,35})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 56,4})(0)
\oplus({\bf 84',36})(0)
\oplus({\bf 84',20})(0)
\oplus2({\bf 84',4})(0)
\oplus({\bf 60,36})(0)
\oplus({\bf 60,4})(0)
\oplus({\bf 36,84'})(0)
\oplus({\bf 36,60})(0)
\oplus2({\bf 36,36})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20,84'})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 4,56})(0)
\oplus2({\bf 4,84'})(0)
\oplus({\bf 4,60})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 35,10})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 45,70})(-2)
\oplus({\bf 45,64})(-2)
\oplus2({\bf 45,10})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 20',70})(-2)
\oplus({\bf 20',10})(-2)
\oplus({\bf 15,140''})(-2)
\oplus({\bf 15,126})(-2)
\oplus2({\bf 15,70})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 1,140''})(-2)
\oplus({\bf 1,126})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf \overline{20''},\overline{20''}})(-4)
\oplus({\bf \overline{20''},\overline{20}})(-4)
\oplus({\bf \overline{20},\overline{120}})(-4)
\oplus({\bf \overline{20},\overline{140}})(-4)
\oplus2({\bf \overline{20},\overline{20''}})(-4)
\oplus({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{224}})(-4)
\oplus({\bf \overline{4},\overline{120}})(-4)
\oplus({\bf \overline{4},\overline{140}})(-4)
\oplus({\bf \overline{4},\overline{20''}})(-4)
\oplus({\bf 10,35})(-6)
\oplus({\bf 10,45})(-6)
\oplus({\bf 6,256})(-6)
\oplus({\bf 6,35})(-6)
\oplus({\bf 6,45})(-6)
\oplus({\bf 4,84'})(-8)$\\
%
${\bf \overline{78848}}$&=&
$({\bf \overline{84'},\overline{4}})(-8)
\oplus({\bf \overline{256},6})(-6)
\oplus({\bf \overline{35},\overline{10}})(-6)
\oplus({\bf \overline{35},6})(-6)
\oplus({\bf \overline{45},\overline{10}})(-6)
\oplus({\bf \overline{45},6})(-6)
\oplus({\bf 224,4})(-4)
\oplus({\bf 120,20})(-4)
\oplus({\bf 120,4})(-4)
\oplus({\bf 140,20})(-4)
\oplus({\bf 140,4})(-4)
\oplus({\bf 20'',20''})(-4)
\oplus2({\bf 20'',20})(-4)
\oplus({\bf 20'',4})(-4)
\oplus({\bf 20,20''})(-4)
\oplus({\bf 20,20})(-4)
\oplus({\bf \overline{140''},15})(-2)
\oplus({\bf \overline{140''},1})(-2)
\oplus({\bf \overline{126},15})(-2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{70},\overline{45}})(-2)
\oplus({\bf \overline{70},20'})(-2)
\oplus2({\bf \overline{70},15})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf 64,\overline{45}})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf \overline{10},\overline{35}})(-2)
\oplus2({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf \overline{10},20'})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf 6,\overline{35}})(-2)
\oplus({\bf 6,\overline{45}})(-2)
\oplus({\bf \overline{56},\overline{4}})(0)
\oplus({\bf \overline{84'},\overline{36}})(0)
\oplus({\bf \overline{84'},\overline{20}})(0)
\oplus2({\bf \overline{84'},\overline{4}})(0)
\oplus({\bf \overline{60},\overline{36}})(0)
\oplus({\bf \overline{60},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{84'}})(0)
\oplus({\bf \overline{36},\overline{60}})(0)
\oplus2({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{84'}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{56}})(0)
\oplus2({\bf \overline{4},\overline{84'}})(0)
\oplus({\bf \overline{4},\overline{60}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{45},\overline{70}})(2)
\oplus({\bf \overline{45},64})(2)
\oplus2({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{45},6})(2)
\oplus({\bf 20',\overline{70}})(2)
\oplus({\bf 20',\overline{10}})(2)
\oplus({\bf 15,\overline{140''}})(2)
\oplus({\bf 15,\overline{126}})(2)
\oplus2({\bf 15,\overline{70}})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 1,\overline{140''}})(2)
\oplus({\bf 1,\overline{126}})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 20'',20''})(4)
\oplus({\bf 20'',20})(4)
\oplus({\bf 20,120})(4)
\oplus({\bf 20,140})(4)
\oplus2({\bf 20,20''})(4)
\oplus({\bf 20,20})(4)
\oplus({\bf 4,224})(4)
\oplus({\bf 4,120})(4)
\oplus({\bf 4,140})(4)
\oplus({\bf 4,20''})(4)
\oplus({\bf \overline{10},\overline{35}})(6)
\oplus({\bf \overline{10},\overline{45}})(6)
\oplus({\bf 6,\overline{256}})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus({\bf 6,\overline{45}})(6)
\oplus({\bf \overline{4},\overline{84'}})(8)$\\
%
${\bf 80640}$&=&
$({\bf 140',4})(-8)
\oplus({\bf 384,1})(-6)
\oplus({\bf \overline{126},15})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf 50,15})(-6)
\oplus({\bf 50,1})(-6)
\oplus({\bf \overline{360},\overline{4}})(-4)
\oplus({\bf \overline{140'},\overline{4}})(-4)
\oplus({\bf \overline{84'},\overline{36}})(-4)
\oplus({\bf \overline{84'},\overline{4}})(-4)
\oplus({\bf \overline{60},\overline{36}})(-4)
\oplus({\bf \overline{60},\overline{20}})(-4)
\oplus2({\bf \overline{60},\overline{4}})(-4)
\oplus({\bf \overline{256},\overline{10}})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf \overline{35},\overline{70}})(-2)
\oplus({\bf \overline{35},\overline{10}})(-2)
\oplus({\bf \overline{45},\overline{70}})(-2)
\oplus({\bf \overline{45},64})(-2)
\oplus2({\bf \overline{45},\overline{10}})(-2)
\oplus({\bf \overline{45},6})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 20',\overline{10}})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 120,20''})(0)
\oplus({\bf 140,20''})(0)
\oplus({\bf 140,20})(0)
\oplus({\bf 60,20})(0)
\oplus({\bf 20'',120})(0)
\oplus({\bf 20'',140})(0)
\oplus2({\bf 20'',20''})(0)
\oplus({\bf 20'',20})(0)
\oplus({\bf 20,140})(0)
\oplus({\bf 20,60})(0)
\oplus({\bf 20,20''})(0)
\oplus2({\bf 20,20})(0)
\oplus({\bf \overline{70},\overline{35}})(2)
\oplus({\bf \overline{70},\overline{45}})(2)
\oplus({\bf 64,\overline{45}})(2)
\oplus({\bf 64,20'})(2)
\oplus({\bf \overline{10},\overline{256}})(2)
\oplus({\bf \overline{10},175})(2)
\oplus({\bf \overline{10},\overline{35}})(2)
\oplus2({\bf \overline{10},\overline{45}})(2)
\oplus({\bf \overline{10},20'})(2)
\oplus({\bf 6,175})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf \overline{36},\overline{84'}})(4)
\oplus({\bf \overline{36},\overline{60}})(4)
\oplus({\bf \overline{20},\overline{60}})(4)
\oplus({\bf \overline{4},\overline{360}})(4)
\oplus({\bf \overline{4},\overline{140'}})(4)
\oplus({\bf \overline{4},\overline{84'}})(4)
\oplus2({\bf \overline{4},\overline{60}})(4)
\oplus({\bf 15,\overline{126}})(6)
\oplus({\bf 15,50})(6)
\oplus({\bf 1,384})(6)
\oplus({\bf 1,\overline{126}})(6)
\oplus({\bf 1,50})(6)
\oplus({\bf 4,140'})(8)$\\
%
${\bf \overline{80640}}$&=&
$({\bf \overline{140'},\overline{4}})(8)
\oplus({\bf 384,1})(6)
\oplus({\bf 126,15})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 50,15})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf 360,4})(4)
\oplus({\bf 84',36})(4)
\oplus({\bf 84',4})(4)
\oplus({\bf 140',4})(4)
\oplus({\bf 60,36})(4)
\oplus({\bf 60,20})(4)
\oplus2({\bf 60,4})(4)
\oplus({\bf 256,10})(2)
\oplus({\bf 35,70})(2)
\oplus({\bf 35,10})(2)
\oplus({\bf 175,10})(2)
\oplus({\bf 175,6})(2)
\oplus({\bf 45,70})(2)
\oplus({\bf 45,64})(2)
\oplus2({\bf 45,10})(2)
\oplus({\bf 45,6})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 20',10})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf \overline{120},\overline{20''}})(0)
\oplus({\bf \overline{140},\overline{20''}})(0)
\oplus({\bf \overline{140},\overline{20}})(0)
\oplus({\bf \overline{20''},\overline{120}})(0)
\oplus({\bf \overline{20''},\overline{140}})(0)
\oplus2({\bf \overline{20''},\overline{20''}})(0)
\oplus({\bf \overline{20''},\overline{20}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{140}})(0)
\oplus({\bf \overline{20},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus2({\bf \overline{20},\overline{20}})(0)
\oplus({\bf 70,35})(-2)
\oplus({\bf 70,45})(-2)
\oplus({\bf 64,45})(-2)
\oplus({\bf 64,20'})(-2)
\oplus({\bf 10,256})(-2)
\oplus({\bf 10,35})(-2)
\oplus({\bf 10,175})(-2)
\oplus2({\bf 10,45})(-2)
\oplus({\bf 10,20'})(-2)
\oplus({\bf 6,175})(-2)
\oplus({\bf 6,45})(-2)
\oplus({\bf 6,20'})(-2)
\oplus({\bf 36,84'})(-4)
\oplus({\bf 36,60})(-4)
\oplus({\bf 20,60})(-4)
\oplus({\bf 4,360})(-4)
\oplus({\bf 4,84'})(-4)
\oplus({\bf 4,140'})(-4)
\oplus2({\bf 4,60})(-4)
\oplus({\bf 15,126})(-6)
\oplus({\bf 15,50})(-6)
\oplus({\bf 1,384})(-6)
\oplus({\bf 1,126})(-6)
\oplus({\bf 1,50})(-6)
\oplus({\bf \overline{4},\overline{140'}})(-8)$\\
%
${\bf 82368}$&=&
$({\bf 480,1})(9)
\oplus({\bf 360',4})(7)
\oplus({\bf 280,4})(7)
\oplus({\bf \overline{216},10})(5)
\oplus({\bf \overline{224},10})(5)
\oplus({\bf \overline{224},6})(5)
\oplus({\bf \overline{140'},10})(5)
\oplus({\bf 84'',\overline{20''}})(3)
\oplus({\bf 140'',\overline{20''}})(3)
\oplus({\bf 140'',\overline{20}})(3)
\oplus({\bf 126,\overline{20''}})(3)
\oplus({\bf 126,\overline{20}})(3)
\oplus({\bf 50,\overline{20''}})(3)
\oplus({\bf 56,35})(1)
\oplus({\bf 56,45})(1)
\oplus({\bf 84',35})(1)
\oplus({\bf 84',45})(1)
\oplus({\bf 84',20'})(1)
\oplus({\bf 60,35})(1)
\oplus({\bf 60,45})(1)
\oplus({\bf 35,56})(-1)
\oplus({\bf 35,84'})(-1)
\oplus({\bf 35,60})(-1)
\oplus({\bf 45,56})(-1)
\oplus({\bf 45,84'})(-1)
\oplus({\bf 45,60})(-1)
\oplus({\bf 20',84'})(-1)
\oplus({\bf \overline{20''},84''})(-3)
\oplus({\bf \overline{20''},140''})(-3)
\oplus({\bf \overline{20''},126})(-3)
\oplus({\bf \overline{20''},50})(-3)
\oplus({\bf \overline{20},140''})(-3)
\oplus({\bf \overline{20},126})(-3)
\oplus({\bf 10,\overline{216}})(-5)
\oplus({\bf 10,\overline{224}})(-5)
\oplus({\bf 10,\overline{140'}})(-5)
\oplus({\bf 6,\overline{224}})(-5)
\oplus({\bf 4,360'})(-7)
\oplus({\bf 4,280})(-7)
\oplus({\bf 1,480})(-9)$\\
%
${\bf \overline{82368}}$&=&
$({\bf \overline{480},1})(-9)
\oplus({\bf \overline{360'},\overline{4}})(-7)
\oplus({\bf \overline{280},\overline{4}})(-7)
\oplus({\bf 216,\overline{10}})(-5)
\oplus({\bf 224,\overline{10}})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 140',\overline{10}})(-5)
\oplus({\bf \overline{84''},20''})(-3)
\oplus({\bf \overline{140''},20''})(-3)
\oplus({\bf \overline{140''},20})(-3)
\oplus({\bf \overline{126},20''})(-3)
\oplus({\bf \overline{126},20})(-3)
\oplus({\bf 50,20''})(-3)
\oplus({\bf \overline{56},\overline{35}})(-1)
\oplus({\bf \overline{56},\overline{45}})(-1)
\oplus({\bf \overline{84'},\overline{35}})(-1)
\oplus({\bf \overline{84'},\overline{45}})(-1)
\oplus({\bf \overline{84'},20'})(-1)
\oplus({\bf \overline{60},\overline{35}})(-1)
\oplus({\bf \overline{60},\overline{45}})(-1)
\oplus({\bf \overline{35},\overline{56}})(1)
\oplus({\bf \overline{35},\overline{84'}})(1)
\oplus({\bf \overline{35},\overline{60}})(1)
\oplus({\bf \overline{45},\overline{56}})(1)
\oplus({\bf \overline{45},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus({\bf 20',\overline{84'}})(1)
\oplus({\bf 20'',\overline{84''}})(3)
\oplus({\bf 20'',\overline{140''}})(3)
\oplus({\bf 20'',\overline{126}})(3)
\oplus({\bf 20'',50})(3)
\oplus({\bf 20,\overline{140''}})(3)
\oplus({\bf 20,\overline{126}})(3)
\oplus({\bf \overline{10},216})(5)
\oplus({\bf \overline{10},224})(5)
\oplus({\bf \overline{10},140'})(5)
\oplus({\bf 6,224})(5)
\oplus({\bf \overline{4},\overline{360'}})(7)
\oplus({\bf \overline{4},\overline{280}})(7)
\oplus({\bf 1,\overline{480}})(9)$\\
%
${\bf 83160}$&=&
$({\bf 84',1})(9)
\oplus({\bf 256,4})(7)
\oplus({\bf 35,4})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf \overline{224},6})(5)
\oplus({\bf \overline{120},10})(5)
\oplus({\bf \overline{120},6})(5)
\oplus({\bf \overline{140},10})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{20''},10})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{20},10})(5)
\oplus({\bf 140'',\overline{20}})(3)
\oplus({\bf 140'',\overline{4}})(3)
\oplus({\bf 126,\overline{20}})(3)
\oplus({\bf 126,\overline{4}})(3)
\oplus({\bf 70,\overline{20''}})(3)
\oplus2({\bf 70,\overline{20}})(3)
\oplus({\bf 70,\overline{4}})(3)
\oplus({\bf 64,\overline{20''}})(3)
\oplus({\bf 64,\overline{20}})(3)
\oplus({\bf 10,\overline{20''}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf 6,\overline{20''}})(3)
\oplus({\bf 56,15})(1)
\oplus({\bf 84',45})(1)
\oplus({\bf 84',20'})(1)
\oplus2({\bf 84',15})(1)
\oplus({\bf 84',1})(1)
\oplus({\bf 60,45})(1)
\oplus({\bf 60,15})(1)
\oplus({\bf 36,35})(1)
\oplus2({\bf 36,45})(1)
\oplus({\bf 36,20'})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 20,35})(1)
\oplus({\bf 20,45})(1)
\oplus({\bf 4,35})(1)
\oplus({\bf 4,45})(1)
\oplus({\bf 35,36})(-1)
\oplus({\bf 35,20})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 45,84'})(-1)
\oplus({\bf 45,60})(-1)
\oplus2({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 20',84'})(-1)
\oplus({\bf 20',36})(-1)
\oplus({\bf 15,56})(-1)
\oplus2({\bf 15,84'})(-1)
\oplus({\bf 15,60})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 1,84'})(-1)
\oplus({\bf \overline{20''},70})(-3)
\oplus({\bf \overline{20''},64})(-3)
\oplus({\bf \overline{20''},10})(-3)
\oplus({\bf \overline{20''},6})(-3)
\oplus({\bf \overline{20},140''})(-3)
\oplus({\bf \overline{20},126})(-3)
\oplus2({\bf \overline{20},70})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{4},140''})(-3)
\oplus({\bf \overline{4},126})(-3)
\oplus({\bf \overline{4},70})(-3)
\oplus({\bf 10,\overline{120}})(-5)
\oplus({\bf 10,\overline{140}})(-5)
\oplus({\bf 10,\overline{20''}})(-5)
\oplus({\bf 10,\overline{20}})(-5)
\oplus({\bf 6,\overline{224}})(-5)
\oplus({\bf 6,\overline{120}})(-5)
\oplus({\bf 6,\overline{140}})(-5)
\oplus({\bf 6,\overline{20''}})(-5)
\oplus({\bf 4,256})(-7)
\oplus({\bf 4,35})(-7)
\oplus({\bf 4,45})(-7)
\oplus({\bf 1,84'})(-9)$\\
%
${\bf \overline{83160}}$&=&
$({\bf \overline{84'},1})(-9)
\oplus({\bf \overline{256},\overline{4}})(-7)
\oplus({\bf \overline{35},\overline{4}})(-7)
\oplus({\bf \overline{45},\overline{4}})(-7)
\oplus({\bf 224,6})(-5)
\oplus({\bf 120,\overline{10}})(-5)
\oplus({\bf 120,6})(-5)
\oplus({\bf 140,\overline{10}})(-5)
\oplus({\bf 140,6})(-5)
\oplus({\bf 20'',\overline{10}})(-5)
\oplus({\bf 20'',6})(-5)
\oplus({\bf 20,\overline{10}})(-5)
\oplus({\bf \overline{140''},20})(-3)
\oplus({\bf \overline{140''},4})(-3)
\oplus({\bf \overline{126},20})(-3)
\oplus({\bf \overline{126},4})(-3)
\oplus({\bf \overline{70},20''})(-3)
\oplus2({\bf \overline{70},20})(-3)
\oplus({\bf \overline{70},4})(-3)
\oplus({\bf 64,20''})(-3)
\oplus({\bf 64,20})(-3)
\oplus({\bf \overline{10},20''})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf 6,20''})(-3)
\oplus({\bf \overline{56},15})(-1)
\oplus({\bf \overline{84'},\overline{45}})(-1)
\oplus({\bf \overline{84'},20'})(-1)
\oplus2({\bf \overline{84'},15})(-1)
\oplus({\bf \overline{84'},1})(-1)
\oplus({\bf \overline{60},\overline{45}})(-1)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{36},\overline{35}})(-1)
\oplus2({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{36},20'})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{20},\overline{35}})(-1)
\oplus({\bf \overline{20},\overline{45}})(-1)
\oplus({\bf \overline{4},\overline{35}})(-1)
\oplus({\bf \overline{4},\overline{45}})(-1)
\oplus({\bf \overline{35},\overline{36}})(1)
\oplus({\bf \overline{35},\overline{20}})(1)
\oplus({\bf \overline{35},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus2({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 20',\overline{84'}})(1)
\oplus({\bf 20',\overline{36}})(1)
\oplus({\bf 15,\overline{56}})(1)
\oplus2({\bf 15,\overline{84'}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus({\bf 1,\overline{84'}})(1)
\oplus({\bf 20'',\overline{70}})(3)
\oplus({\bf 20'',64})(3)
\oplus({\bf 20'',\overline{10}})(3)
\oplus({\bf 20'',6})(3)
\oplus({\bf 20,\overline{140''}})(3)
\oplus({\bf 20,\overline{126}})(3)
\oplus2({\bf 20,\overline{70}})(3)
\oplus({\bf 20,64})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 4,\overline{140''}})(3)
\oplus({\bf 4,\overline{126}})(3)
\oplus({\bf 4,\overline{70}})(3)
\oplus({\bf \overline{10},120})(5)
\oplus({\bf \overline{10},140})(5)
\oplus({\bf \overline{10},20''})(5)
\oplus({\bf \overline{10},20})(5)
\oplus({\bf 6,224})(5)
\oplus({\bf 6,120})(5)
\oplus({\bf 6,140})(5)
\oplus({\bf 6,20''})(5)
\oplus({\bf \overline{4},\overline{256}})(7)
\oplus({\bf \overline{4},\overline{35}})(7)
\oplus({\bf \overline{4},\overline{45}})(7)
\oplus({\bf 1,\overline{84'}})(9)$\\
%
${\bf 83160'}$&=&
$({\bf 56,20''})(8)
\oplus({\bf 189,\overline{10}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf \overline{420'},\overline{4}})(4)
\oplus({\bf \overline{120},\overline{36}})(4)
\oplus({\bf \overline{120},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{160}})(4)
\oplus({\bf \overline{20''},\overline{36}})(4)
\oplus({\bf \overline{20''},\overline{4}})(4)
\oplus({\bf 770,1})(2)
\oplus({\bf 270,15})(2)
\oplus({\bf 270,1})(2)
\oplus({\bf 70,84})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 10,300'})(2)
\oplus({\bf 10,84})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 500,4})(0)
\oplus({\bf 160,36})(0)
\oplus({\bf 160,4})(0)
\oplus({\bf 36,160})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 4,500})(0)
\oplus({\bf 4,160})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf 300',10})(-2)
\oplus({\bf 84,70})(-2)
\oplus({\bf 84,10})(-2)
\oplus({\bf 15,270})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 1,770})(-2)
\oplus({\bf 1,270})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf \overline{160},\overline{20''}})(-4)
\oplus({\bf \overline{36},\overline{120}})(-4)
\oplus({\bf \overline{36},\overline{20''}})(-4)
\oplus({\bf \overline{4},\overline{420'}})(-4)
\oplus({\bf \overline{4},\overline{120}})(-4)
\oplus({\bf \overline{4},\overline{20''}})(-4)
\oplus({\bf \overline{70},35})(-6)
\oplus({\bf \overline{10},189})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus({\bf 20'',56})(-8)$\\
%
${\bf \overline{83160'}}$&=&
$({\bf \overline{56},\overline{20''}})(-8)
\oplus({\bf \overline{189},10})(-6)
\oplus({\bf \overline{35},70})(-6)
\oplus({\bf \overline{35},10})(-6)
\oplus({\bf 420',4})(-4)
\oplus({\bf 120,36})(-4)
\oplus({\bf 120,4})(-4)
\oplus({\bf 20'',160})(-4)
\oplus({\bf 20'',36})(-4)
\oplus({\bf 20'',4})(-4)
\oplus({\bf \overline{770},1})(-2)
\oplus({\bf \overline{270},15})(-2)
\oplus({\bf \overline{270},1})(-2)
\oplus({\bf \overline{70},84})(-2)
\oplus({\bf \overline{70},15})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{10},300'})(-2)
\oplus({\bf \overline{10},84})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{500},\overline{4}})(0)
\oplus({\bf \overline{160},\overline{36}})(0)
\oplus({\bf \overline{160},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{160}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{500}})(0)
\oplus({\bf \overline{4},\overline{160}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 300',\overline{10}})(2)
\oplus({\bf 84,\overline{70}})(2)
\oplus({\bf 84,\overline{10}})(2)
\oplus({\bf 15,\overline{270}})(2)
\oplus({\bf 15,\overline{70}})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 1,\overline{770}})(2)
\oplus({\bf 1,\overline{270}})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 160,20''})(4)
\oplus({\bf 36,120})(4)
\oplus({\bf 36,20''})(4)
\oplus({\bf 4,420'})(4)
\oplus({\bf 4,120})(4)
\oplus({\bf 4,20''})(4)
\oplus({\bf 70,\overline{35}})(6)
\oplus({\bf 10,\overline{189}})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus({\bf \overline{20''},\overline{56}})(8)$\\
%
${\bf 83160''}$&=&
$({\bf 120',6})(-9)
\oplus({\bf \overline{396},4})(-7)
\oplus({\bf \overline{84''},20})(-7)
\oplus({\bf \overline{84''},4})(-7)
\oplus({\bf \overline{440},1})(-5)
\oplus({\bf \overline{280''},15})(-5)
\oplus({\bf \overline{280''},1})(-5)
\oplus({\bf \overline{56},\overline{45}})(-5)
\oplus({\bf \overline{56},15})(-5)
\oplus({\bf \overline{315},\overline{4}})(-3)
\oplus({\bf \overline{189},\overline{36}})(-3)
\oplus({\bf \overline{189},\overline{4}})(-3)
\oplus({\bf \overline{35},\overline{84'}})(-3)
\oplus({\bf \overline{35},\overline{36}})(-3)
\oplus({\bf 216,\overline{10}})(-1)
\oplus({\bf 120,\overline{70}})(-1)
\oplus({\bf 120,\overline{10}})(-1)
\oplus({\bf 20'',\overline{140''}})(-1)
\oplus({\bf 20'',\overline{70}})(-1)
\oplus({\bf \overline{140''},20''})(1)
\oplus({\bf \overline{70},120})(1)
\oplus({\bf \overline{70},20''})(1)
\oplus({\bf \overline{10},216})(1)
\oplus({\bf \overline{10},120})(1)
\oplus({\bf \overline{84'},\overline{35}})(3)
\oplus({\bf \overline{36},\overline{189}})(3)
\oplus({\bf \overline{36},\overline{35}})(3)
\oplus({\bf \overline{4},\overline{315}})(3)
\oplus({\bf \overline{4},\overline{189}})(3)
\oplus({\bf \overline{45},\overline{56}})(5)
\oplus({\bf 15,\overline{280''}})(5)
\oplus({\bf 15,\overline{56}})(5)
\oplus({\bf 1,\overline{440}})(5)
\oplus({\bf 1,\overline{280''}})(5)
\oplus({\bf 20,\overline{84''}})(7)
\oplus({\bf 4,\overline{396}})(7)
\oplus({\bf 4,\overline{84''}})(7)
\oplus({\bf 6,120'})(9)$\\
%
${\bf \overline{83160''}}$&=&
$({\bf \overline{120'},6})(9)
\oplus({\bf 396,\overline{4}})(7)
\oplus({\bf 84'',\overline{20}})(7)
\oplus({\bf 84'',\overline{4}})(7)
\oplus({\bf 440,1})(5)
\oplus({\bf 280'',15})(5)
\oplus({\bf 280'',1})(5)
\oplus({\bf 56,45})(5)
\oplus({\bf 56,15})(5)
\oplus({\bf 315,4})(3)
\oplus({\bf 189,36})(3)
\oplus({\bf 189,4})(3)
\oplus({\bf 35,84'})(3)
\oplus({\bf 35,36})(3)
\oplus({\bf \overline{216},10})(1)
\oplus({\bf \overline{120},70})(1)
\oplus({\bf \overline{120},10})(1)
\oplus({\bf \overline{20''},140''})(1)
\oplus({\bf \overline{20''},70})(1)
\oplus({\bf 140'',\overline{20''}})(-1)
\oplus({\bf 70,\overline{120}})(-1)
\oplus({\bf 70,\overline{20''}})(-1)
\oplus({\bf 10,\overline{216}})(-1)
\oplus({\bf 10,\overline{120}})(-1)
\oplus({\bf 84',35})(-3)
\oplus({\bf 36,189})(-3)
\oplus({\bf 36,35})(-3)
\oplus({\bf 4,315})(-3)
\oplus({\bf 4,189})(-3)
\oplus({\bf 45,56})(-5)
\oplus({\bf 15,280''})(-5)
\oplus({\bf 15,56})(-5)
\oplus({\bf 1,440})(-5)
\oplus({\bf 1,280''})(-5)
\oplus({\bf \overline{20},84''})(-7)
\oplus({\bf \overline{4},396})(-7)
\oplus({\bf \overline{4},84''})(-7)
\oplus({\bf 6,\overline{120'}})(-9)$\\
%
${\bf 84084}$&=&
$({\bf 84'',1})(10)
\oplus({\bf 280'',4})(8)
\oplus({\bf 56,4})(8)
\oplus({\bf 315,6})(6)
\oplus({\bf 189,10})(6)
\oplus({\bf 189,6})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf \overline{120'},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{20}})(4)
\oplus({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{120},\overline{20''}})(4)
\oplus({\bf \overline{120},\overline{20}})(4)
\oplus({\bf \overline{20''},\overline{20''}})(4)
\oplus({\bf 84'',15})(2)
\oplus({\bf 84'',1})(2)
\oplus({\bf 140'',45})(2)
\oplus({\bf 140'',15})(2)
\oplus({\bf 70,35})(2)
\oplus({\bf 70,45})(2)
\oplus({\bf 10,35})(2)
\oplus({\bf 56,36})(0)
\oplus({\bf 56,4})(0)
\oplus({\bf 84',84'})(0)
\oplus({\bf 84',36})(0)
\oplus({\bf 36,56})(0)
\oplus({\bf 36,84'})(0)
\oplus({\bf 4,56})(0)
\oplus({\bf 35,70})(-2)
\oplus({\bf 35,10})(-2)
\oplus({\bf 45,140''})(-2)
\oplus({\bf 45,70})(-2)
\oplus({\bf 15,84''})(-2)
\oplus({\bf 15,140''})(-2)
\oplus({\bf 1,84''})(-2)
\oplus({\bf \overline{20''},\overline{120}})(-4)
\oplus({\bf \overline{20''},\overline{20''}})(-4)
\oplus({\bf \overline{20},\overline{216}})(-4)
\oplus({\bf \overline{20},\overline{120}})(-4)
\oplus({\bf \overline{4},\overline{120'}})(-4)
\oplus({\bf \overline{4},\overline{216}})(-4)
\oplus({\bf 10,189})(-6)
\oplus({\bf 10,35})(-6)
\oplus({\bf 6,315})(-6)
\oplus({\bf 6,189})(-6)
\oplus({\bf 4,280''})(-8)
\oplus({\bf 4,56})(-8)
\oplus({\bf 1,84''})(-10)$\\
%
${\bf \overline{84084}}$&=&
$({\bf \overline{84''},1})(-10)
\oplus({\bf \overline{280''},\overline{4}})(-8)
\oplus({\bf \overline{56},\overline{4}})(-8)
\oplus({\bf \overline{315},6})(-6)
\oplus({\bf \overline{189},\overline{10}})(-6)
\oplus({\bf \overline{189},6})(-6)
\oplus({\bf \overline{35},\overline{10}})(-6)
\oplus({\bf 120',4})(-4)
\oplus({\bf 216,20})(-4)
\oplus({\bf 216,4})(-4)
\oplus({\bf 120,20''})(-4)
\oplus({\bf 120,20})(-4)
\oplus({\bf 20'',20''})(-4)
\oplus({\bf \overline{84''},15})(-2)
\oplus({\bf \overline{84''},1})(-2)
\oplus({\bf \overline{140''},\overline{45}})(-2)
\oplus({\bf \overline{140''},15})(-2)
\oplus({\bf \overline{70},\overline{35}})(-2)
\oplus({\bf \overline{70},\overline{45}})(-2)
\oplus({\bf \overline{10},\overline{35}})(-2)
\oplus({\bf \overline{56},\overline{36}})(0)
\oplus({\bf \overline{56},\overline{4}})(0)
\oplus({\bf \overline{84'},\overline{84'}})(0)
\oplus({\bf \overline{84'},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{56}})(0)
\oplus({\bf \overline{36},\overline{84'}})(0)
\oplus({\bf \overline{4},\overline{56}})(0)
\oplus({\bf \overline{35},\overline{70}})(2)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus({\bf \overline{45},\overline{140''}})(2)
\oplus({\bf \overline{45},\overline{70}})(2)
\oplus({\bf 15,\overline{84''}})(2)
\oplus({\bf 15,\overline{140''}})(2)
\oplus({\bf 1,\overline{84''}})(2)
\oplus({\bf 20'',120})(4)
\oplus({\bf 20'',20''})(4)
\oplus({\bf 20,216})(4)
\oplus({\bf 20,120})(4)
\oplus({\bf 4,120'})(4)
\oplus({\bf 4,216})(4)
\oplus({\bf \overline{10},\overline{189}})(6)
\oplus({\bf \overline{10},\overline{35}})(6)
\oplus({\bf 6,\overline{315}})(6)
\oplus({\bf 6,\overline{189}})(6)
\oplus({\bf \overline{4},\overline{280''}})(8)
\oplus({\bf \overline{4},\overline{56}})(8)
\oplus({\bf 1,\overline{84''}})(10)$\\
%
${\bf 85085}$&=&
$({\bf 220,\overline{4}})(10)
\oplus({\bf 715,1})(8)
\oplus({\bf 165,15})(8)
\oplus({\bf 165,1})(8)
\oplus({\bf \overline{540''''},4})(6)
\oplus({\bf \overline{120'},36})(6)
\oplus({\bf \overline{120'},4})(6)
\oplus({\bf 396,10})(4)
\oplus({\bf 84'',70})(4)
\oplus({\bf 84'',10})(4)
\oplus({\bf 280'',\overline{20''}})(2)
\oplus({\bf 56,\overline{120}})(2)
\oplus({\bf 56,\overline{20''}})(2)
\oplus({\bf 189,35})(0)
\oplus({\bf 35,189})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf \overline{120},56})(-2)
\oplus({\bf \overline{20''},280''})(-2)
\oplus({\bf \overline{20''},56})(-2)
\oplus({\bf 70,84''})(-4)
\oplus({\bf 10,396})(-4)
\oplus({\bf 10,84''})(-4)
\oplus({\bf 36,\overline{120'}})(-6)
\oplus({\bf 4,\overline{540''''}})(-6)
\oplus({\bf 4,\overline{120'}})(-6)
\oplus({\bf 15,165})(-8)
\oplus({\bf 1,715})(-8)
\oplus({\bf 1,165})(-8)
\oplus({\bf \overline{4},220})(-10)$\\
%
${\bf \overline{85085}}$&=&
$({\bf \overline{220},4})(-10)
\oplus({\bf \overline{715},1})(-8)
\oplus({\bf \overline{165},15})(-8)
\oplus({\bf \overline{165},1})(-8)
\oplus({\bf 540'''',\overline{4}})(-6)
\oplus({\bf 120',\overline{36}})(-6)
\oplus({\bf 120',\overline{4}})(-6)
\oplus({\bf \overline{396},\overline{10}})(-4)
\oplus({\bf \overline{84''},\overline{70}})(-4)
\oplus({\bf \overline{84''},\overline{10}})(-4)
\oplus({\bf \overline{280''},20''})(-2)
\oplus({\bf \overline{56},120})(-2)
\oplus({\bf \overline{56},20''})(-2)
\oplus({\bf \overline{189},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{189}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf 120,\overline{56}})(2)
\oplus({\bf 20'',\overline{280''}})(2)
\oplus({\bf 20'',\overline{56}})(2)
\oplus({\bf \overline{70},\overline{84''}})(4)
\oplus({\bf \overline{10},\overline{396}})(4)
\oplus({\bf \overline{10},\overline{84''}})(4)
\oplus({\bf \overline{36},120'})(6)
\oplus({\bf \overline{4},540''''})(6)
\oplus({\bf \overline{4},120'})(6)
\oplus({\bf 15,\overline{165}})(8)
\oplus({\bf 1,\overline{715}})(8)
\oplus({\bf 1,\overline{165}})(8)
\oplus({\bf 4,\overline{220}})(10)$\\
%
${\bf 85800}$&=&
$({\bf 120,4})(-8)
\oplus({\bf \overline{270},1})(-6)
\oplus({\bf \overline{140''},15})(-6)
\oplus({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{420},\overline{4}})(-4)
\oplus({\bf \overline{160},\overline{4}})(-4)
\oplus({\bf \overline{56},\overline{20}})(-4)
\oplus({\bf \overline{56},\overline{4}})(-4)
\oplus({\bf \overline{84'},\overline{36}})(-4)
\oplus({\bf \overline{84'},\overline{20}})(-4)
\oplus2({\bf \overline{84'},\overline{4}})(-4)
\oplus({\bf \overline{36},\overline{36}})(-4)
\oplus({\bf \overline{36},\overline{4}})(-4)
\oplus({\bf \overline{189},6})(-2)
\oplus({\bf \overline{256},\overline{10}})(-2)
\oplus({\bf \overline{256},6})(-2)
\oplus({\bf 84,\overline{10}})(-2)
\oplus({\bf \overline{35},64})(-2)
\oplus({\bf \overline{35},10})(-2)
\oplus({\bf \overline{35},\overline{10}})(-2)
\oplus2({\bf \overline{35},6})(-2)
\oplus({\bf \overline{45},\overline{70}})(-2)
\oplus({\bf \overline{45},64})(-2)
\oplus2({\bf \overline{45},\overline{10}})(-2)
\oplus({\bf \overline{45},6})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 120,20})(0)
\oplus({\bf 120,4})(0)
\oplus({\bf 140,20''})(0)
\oplus({\bf 140,20})(0)
\oplus({\bf 36,20''})(0)
\oplus({\bf 20'',140})(0)
\oplus({\bf 20'',36})(0)
\oplus({\bf 20'',20''})(0)
\oplus2({\bf 20'',20})(0)
\oplus({\bf 20'',4})(0)
\oplus({\bf 20,120})(0)
\oplus({\bf 20,140})(0)
\oplus2({\bf 20,20''})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 4,120})(0)
\oplus({\bf 4,20''})(0)
\oplus({\bf \overline{70},\overline{45}})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf 64,\overline{35}})(2)
\oplus({\bf 64,\overline{45}})(2)
\oplus({\bf 10,\overline{35}})(2)
\oplus({\bf \overline{10},\overline{256}})(2)
\oplus({\bf \overline{10},84})(2)
\oplus({\bf \overline{10},\overline{35}})(2)
\oplus2({\bf \overline{10},\overline{45}})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 6,\overline{189}})(2)
\oplus({\bf 6,\overline{256}})(2)
\oplus2({\bf 6,\overline{35}})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf \overline{36},\overline{84'}})(4)
\oplus({\bf \overline{36},\overline{36}})(4)
\oplus({\bf \overline{20},\overline{56}})(4)
\oplus({\bf \overline{20},\overline{84'}})(4)
\oplus({\bf \overline{4},\overline{420}})(4)
\oplus({\bf \overline{4},\overline{160}})(4)
\oplus({\bf \overline{4},\overline{56}})(4)
\oplus2({\bf \overline{4},\overline{84'}})(4)
\oplus({\bf \overline{4},\overline{36}})(4)
\oplus({\bf 15,\overline{140''}})(6)
\oplus({\bf 15,\overline{70}})(6)
\oplus({\bf 1,\overline{270}})(6)
\oplus({\bf 1,\overline{140''}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 4,120})(8)$\\
%
${\bf \overline{85800}}$&=&
$({\bf \overline{120},\overline{4}})(8)
\oplus({\bf 270,1})(6)
\oplus({\bf 140'',15})(6)
\oplus({\bf 140'',1})(6)
\oplus({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 420,4})(4)
\oplus({\bf 56,20})(4)
\oplus({\bf 56,4})(4)
\oplus({\bf 160,4})(4)
\oplus({\bf 84',36})(4)
\oplus({\bf 84',20})(4)
\oplus2({\bf 84',4})(4)
\oplus({\bf 36,36})(4)
\oplus({\bf 36,4})(4)
\oplus({\bf 189,6})(2)
\oplus({\bf 256,10})(2)
\oplus({\bf 256,6})(2)
\oplus({\bf 35,64})(2)
\oplus({\bf 35,10})(2)
\oplus({\bf 35,\overline{10}})(2)
\oplus2({\bf 35,6})(2)
\oplus({\bf 84,10})(2)
\oplus({\bf 45,70})(2)
\oplus({\bf 45,64})(2)
\oplus2({\bf 45,10})(2)
\oplus({\bf 45,6})(2)
\oplus({\bf 15,70})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf \overline{120},\overline{20}})(0)
\oplus({\bf \overline{120},\overline{4}})(0)
\oplus({\bf \overline{140},\overline{20''}})(0)
\oplus({\bf \overline{140},\overline{20}})(0)
\oplus({\bf \overline{20''},\overline{140}})(0)
\oplus({\bf \overline{20''},\overline{20''}})(0)
\oplus({\bf \overline{20''},\overline{36}})(0)
\oplus2({\bf \overline{20''},\overline{20}})(0)
\oplus({\bf \overline{20''},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{120}})(0)
\oplus({\bf \overline{20},\overline{140}})(0)
\oplus2({\bf \overline{20},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{120}})(0)
\oplus({\bf \overline{4},\overline{20''}})(0)
\oplus({\bf 70,45})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 64,35})(-2)
\oplus({\bf 64,45})(-2)
\oplus({\bf 10,256})(-2)
\oplus({\bf 10,35})(-2)
\oplus({\bf 10,84})(-2)
\oplus2({\bf 10,45})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf \overline{10},35})(-2)
\oplus({\bf 6,189})(-2)
\oplus({\bf 6,256})(-2)
\oplus2({\bf 6,35})(-2)
\oplus({\bf 6,45})(-2)
\oplus({\bf 36,84'})(-4)
\oplus({\bf 36,36})(-4)
\oplus({\bf 20,56})(-4)
\oplus({\bf 20,84'})(-4)
\oplus({\bf 4,420})(-4)
\oplus({\bf 4,56})(-4)
\oplus({\bf 4,160})(-4)
\oplus2({\bf 4,84'})(-4)
\oplus({\bf 4,36})(-4)
\oplus({\bf 15,140''})(-6)
\oplus({\bf 15,70})(-6)
\oplus({\bf 1,270})(-6)
\oplus({\bf 1,140''})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf \overline{4},\overline{120}})(-8)$\\
%
${\bf 86625}$&=&
$({\bf 20',20'})(8)
\oplus({\bf \overline{60},20})(6)
\oplus({\bf \overline{20},60})(6)
\oplus({\bf \overline{20},20})(6)
\oplus({\bf \overline{126},\overline{10}})(4)
\oplus({\bf 50,6})(4)
\oplus({\bf 64,64})(4)
\oplus({\bf 64,\overline{10}})(4)
\oplus({\bf 64,6})(4)
\oplus({\bf 10,126})(4)
\oplus({\bf 10,64})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 6,50})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 140',\overline{4}})(2)
\oplus({\bf 140,\overline{36}})(2)
\oplus({\bf 140,\overline{4}})(2)
\oplus({\bf 60,\overline{20}})(2)
\oplus({\bf 60,\overline{4}})(2)
\oplus({\bf 36,\overline{140}})(2)
\oplus({\bf 36,\overline{36}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{140'}})(2)
\oplus({\bf 4,\overline{140}})(2)
\oplus({\bf 4,\overline{60}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 105,1})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf 20',20'})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,175})(0)
\oplus({\bf 15,84})(0)
\oplus({\bf 15,45})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus({\bf 15,20'})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,105})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140'},4})(-2)
\oplus({\bf \overline{140},36})(-2)
\oplus({\bf \overline{140},4})(-2)
\oplus({\bf \overline{60},20})(-2)
\oplus({\bf \overline{60},4})(-2)
\oplus({\bf \overline{36},140})(-2)
\oplus({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},140'})(-2)
\oplus({\bf \overline{4},140})(-2)
\oplus({\bf \overline{4},60})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf 126,10})(-4)
\oplus({\bf 50,6})(-4)
\oplus({\bf 64,64})(-4)
\oplus({\bf 64,10})(-4)
\oplus({\bf 64,6})(-4)
\oplus({\bf \overline{10},\overline{126}})(-4)
\oplus({\bf \overline{10},64})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 6,50})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 60,\overline{20}})(-6)
\oplus({\bf 20,\overline{60}})(-6)
\oplus({\bf 20,\overline{20}})(-6)
\oplus({\bf 20',20'})(-8)$\\
%
${\bf 88200}$&=&
$({\bf 45,20})(7)
\oplus({\bf \overline{140},\overline{10}})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{20''},64})(5)
\oplus({\bf \overline{20''},\overline{10}})(5)
\oplus({\bf \overline{20''},6})(5)
\oplus({\bf \overline{20},64})(5)
\oplus({\bf \overline{20},\overline{10}})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf 300,\overline{4}})(3)
\oplus({\bf 126,\overline{4}})(3)
\oplus({\bf 70,\overline{36}})(3)
\oplus({\bf 70,\overline{20}})(3)
\oplus2({\bf 70,\overline{4}})(3)
\oplus({\bf 64,\overline{36}})(3)
\oplus({\bf 64,\overline{20}})(3)
\oplus2({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{140}})(3)
\oplus({\bf 10,\overline{60}})(3)
\oplus2({\bf 10,\overline{36}})(3)
\oplus2({\bf 10,\overline{20}})(3)
\oplus2({\bf 10,\overline{4}})(3)
\oplus({\bf 6,\overline{140}})(3)
\oplus({\bf 6,\overline{36}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf 360,1})(1)
\oplus({\bf 160,15})(1)
\oplus({\bf 160,1})(1)
\oplus({\bf 84',15})(1)
\oplus({\bf 84',1})(1)
\oplus({\bf 140,15})(1)
\oplus({\bf 140,1})(1)
\oplus({\bf 60,15})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,84})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 36,\overline{45}})(1)
\oplus({\bf 36,20'})(1)
\oplus4({\bf 36,15})(1)
\oplus2({\bf 36,1})(1)
\oplus({\bf 20,84})(1)
\oplus({\bf 20,45})(1)
\oplus2({\bf 20,15})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,256})(1)
\oplus({\bf 4,175})(1)
\oplus2({\bf 4,84})(1)
\oplus2({\bf 4,45})(1)
\oplus({\bf 4,\overline{45}})(1)
\oplus({\bf 4,20'})(1)
\oplus3({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf 256,4})(-1)
\oplus({\bf 175,4})(-1)
\oplus({\bf 84,36})(-1)
\oplus({\bf 84,20})(-1)
\oplus2({\bf 84,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus2({\bf 45,4})(-1)
\oplus({\bf \overline{45},36})(-1)
\oplus({\bf \overline{45},4})(-1)
\oplus({\bf 20',36})(-1)
\oplus({\bf 20',4})(-1)
\oplus({\bf 15,160})(-1)
\oplus({\bf 15,84'})(-1)
\oplus({\bf 15,140})(-1)
\oplus({\bf 15,60})(-1)
\oplus4({\bf 15,36})(-1)
\oplus2({\bf 15,20})(-1)
\oplus3({\bf 15,4})(-1)
\oplus({\bf 1,360})(-1)
\oplus({\bf 1,160})(-1)
\oplus({\bf 1,84'})(-1)
\oplus({\bf 1,140})(-1)
\oplus({\bf 1,60})(-1)
\oplus2({\bf 1,36})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},6})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{36},70})(-3)
\oplus({\bf \overline{36},64})(-3)
\oplus2({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{20},70})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus2({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},300})(-3)
\oplus({\bf \overline{4},126})(-3)
\oplus2({\bf \overline{4},70})(-3)
\oplus2({\bf \overline{4},64})(-3)
\oplus2({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf 64,\overline{20''}})(-5)
\oplus({\bf 64,\overline{20}})(-5)
\oplus({\bf \overline{10},\overline{140}})(-5)
\oplus({\bf \overline{10},\overline{20''}})(-5)
\oplus({\bf \overline{10},\overline{20}})(-5)
\oplus({\bf 6,\overline{140}})(-5)
\oplus({\bf 6,\overline{20''}})(-5)
\oplus({\bf 6,\overline{20}})(-5)
\oplus({\bf 20,45})(-7)$\\
%
${\bf \overline{88200}}$&=&
$({\bf \overline{45},\overline{20}})(-7)
\oplus({\bf 140,10})(-5)
\oplus({\bf 140,6})(-5)
\oplus({\bf 20'',64})(-5)
\oplus({\bf 20'',10})(-5)
\oplus({\bf 20'',6})(-5)
\oplus({\bf 20,64})(-5)
\oplus({\bf 20,10})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 300,4})(-3)
\oplus({\bf \overline{126},4})(-3)
\oplus({\bf \overline{70},36})(-3)
\oplus({\bf \overline{70},20})(-3)
\oplus2({\bf \overline{70},4})(-3)
\oplus({\bf 64,36})(-3)
\oplus({\bf 64,20})(-3)
\oplus2({\bf 64,4})(-3)
\oplus({\bf \overline{10},140})(-3)
\oplus({\bf \overline{10},60})(-3)
\oplus2({\bf \overline{10},36})(-3)
\oplus2({\bf \overline{10},20})(-3)
\oplus2({\bf \overline{10},4})(-3)
\oplus({\bf 6,140})(-3)
\oplus({\bf 6,36})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf \overline{360},1})(-1)
\oplus({\bf \overline{160},15})(-1)
\oplus({\bf \overline{160},1})(-1)
\oplus({\bf \overline{140},15})(-1)
\oplus({\bf \overline{140},1})(-1)
\oplus({\bf \overline{84'},15})(-1)
\oplus({\bf \overline{84'},1})(-1)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},84})(-1)
\oplus({\bf \overline{36},45})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{36},20'})(-1)
\oplus4({\bf \overline{36},15})(-1)
\oplus2({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},84})(-1)
\oplus({\bf \overline{20},\overline{45}})(-1)
\oplus2({\bf \overline{20},15})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},\overline{256}})(-1)
\oplus({\bf \overline{4},175})(-1)
\oplus2({\bf \overline{4},84})(-1)
\oplus({\bf \overline{4},45})(-1)
\oplus2({\bf \overline{4},\overline{45}})(-1)
\oplus({\bf \overline{4},20'})(-1)
\oplus3({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf \overline{256},\overline{4}})(1)
\oplus({\bf 175,\overline{4}})(1)
\oplus({\bf 84,\overline{36}})(1)
\oplus({\bf 84,\overline{20}})(1)
\oplus2({\bf 84,\overline{4}})(1)
\oplus({\bf 45,\overline{36}})(1)
\oplus({\bf 45,\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus2({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 20',\overline{36}})(1)
\oplus({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{160}})(1)
\oplus({\bf 15,\overline{140}})(1)
\oplus({\bf 15,\overline{84'}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus4({\bf 15,\overline{36}})(1)
\oplus2({\bf 15,\overline{20}})(1)
\oplus3({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{360}})(1)
\oplus({\bf 1,\overline{160}})(1)
\oplus({\bf 1,\overline{140}})(1)
\oplus({\bf 1,\overline{84'}})(1)
\oplus({\bf 1,\overline{60}})(1)
\oplus2({\bf 1,\overline{36}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 140,6})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus({\bf 36,\overline{70}})(3)
\oplus({\bf 36,64})(3)
\oplus2({\bf 36,\overline{10}})(3)
\oplus({\bf 36,6})(3)
\oplus({\bf 20,\overline{70}})(3)
\oplus({\bf 20,64})(3)
\oplus2({\bf 20,\overline{10}})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 4,300})(3)
\oplus({\bf 4,\overline{126}})(3)
\oplus2({\bf 4,\overline{70}})(3)
\oplus2({\bf 4,64})(3)
\oplus2({\bf 4,\overline{10}})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf 64,20''})(5)
\oplus({\bf 64,20})(5)
\oplus({\bf 10,140})(5)
\oplus({\bf 10,20''})(5)
\oplus({\bf 10,20})(5)
\oplus({\bf 6,140})(5)
\oplus({\bf 6,20''})(5)
\oplus({\bf 6,20})(5)
\oplus({\bf \overline{20},\overline{45}})(7)$\\
%
${\bf 91728}$&=&
$({\bf 35,20'})(8)
\oplus({\bf \overline{120},20})(6)
\oplus({\bf \overline{20''},60})(6)
\oplus({\bf \overline{20''},20})(6)
\oplus({\bf 270,\overline{10}})(4)
\oplus({\bf 140'',6})(4)
\oplus({\bf 70,64})(4)
\oplus({\bf 70,\overline{10}})(4)
\oplus({\bf 70,6})(4)
\oplus({\bf 10,126})(4)
\oplus({\bf 10,64})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 420,\overline{4}})(2)
\oplus({\bf 160,\overline{36}})(2)
\oplus({\bf 160,\overline{4}})(2)
\oplus({\bf 84',\overline{20}})(2)
\oplus({\bf 84',\overline{4}})(2)
\oplus({\bf 36,\overline{140}})(2)
\oplus({\bf 36,\overline{36}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 4,\overline{224}})(2)
\oplus({\bf 4,\overline{140}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf 360',1})(0)
\oplus({\bf 256,15})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf 15,256})(0)
\oplus({\bf 15,84})(0)
\oplus({\bf 15,45})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 1,360'})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf \overline{224},4})(-2)
\oplus({\bf \overline{140},36})(-2)
\oplus({\bf \overline{140},4})(-2)
\oplus({\bf \overline{36},160})(-2)
\oplus({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},84'})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{4},420})(-2)
\oplus({\bf \overline{4},160})(-2)
\oplus({\bf \overline{4},84'})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf 126,10})(-4)
\oplus({\bf 64,70})(-4)
\oplus({\bf 64,10})(-4)
\oplus({\bf \overline{10},270})(-4)
\oplus({\bf \overline{10},70})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 6,140''})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 60,\overline{20''}})(-6)
\oplus({\bf 20,\overline{120}})(-6)
\oplus({\bf 20,\overline{20''}})(-6)
\oplus({\bf 20',35})(-8)$\\
%
${\bf \overline{91728}}$&=&
$({\bf \overline{35},20'})(-8)
\oplus({\bf 120,\overline{20}})(-6)
\oplus({\bf 20'',\overline{60}})(-6)
\oplus({\bf 20'',\overline{20}})(-6)
\oplus({\bf \overline{270},10})(-4)
\oplus({\bf \overline{140''},6})(-4)
\oplus({\bf \overline{70},64})(-4)
\oplus({\bf \overline{70},10})(-4)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf \overline{10},\overline{126}})(-4)
\oplus({\bf \overline{10},64})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf \overline{420},4})(-2)
\oplus({\bf \overline{160},36})(-2)
\oplus({\bf \overline{160},4})(-2)
\oplus({\bf \overline{84'},20})(-2)
\oplus({\bf \overline{84'},4})(-2)
\oplus({\bf \overline{36},140})(-2)
\oplus({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{4},224})(-2)
\oplus({\bf \overline{4},140})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf \overline{360'},1})(0)
\oplus({\bf \overline{256},15})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf 15,\overline{256}})(0)
\oplus({\bf 15,84})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 1,\overline{360'}})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 224,\overline{4}})(2)
\oplus({\bf 140,\overline{36}})(2)
\oplus({\bf 140,\overline{4}})(2)
\oplus({\bf 36,\overline{160}})(2)
\oplus({\bf 36,\overline{36}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 20,\overline{84'}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 4,\overline{420}})(2)
\oplus({\bf 4,\overline{160}})(2)
\oplus({\bf 4,\overline{84'}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf \overline{126},\overline{10}})(4)
\oplus({\bf 64,\overline{70}})(4)
\oplus({\bf 64,\overline{10}})(4)
\oplus({\bf 10,\overline{270}})(4)
\oplus({\bf 10,\overline{70}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 6,\overline{140''}})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf \overline{60},20''})(6)
\oplus({\bf \overline{20},120})(6)
\oplus({\bf \overline{20},20''})(6)
\oplus({\bf 20',\overline{35}})(8)$\\
%
${\bf 92400}$&=&
$({\bf 15,20'})(8)
\oplus({\bf \overline{36},20})(6)
\oplus({\bf \overline{20},60})(6)
\oplus({\bf \overline{20},20})(6)
\oplus({\bf \overline{4},60})(6)
\oplus({\bf \overline{4},20})(6)
\oplus({\bf \overline{70},\overline{10}})(4)
\oplus({\bf 64,64})(4)
\oplus({\bf 64,\overline{10}})(4)
\oplus({\bf 64,6})(4)
\oplus({\bf 10,50})(4)
\oplus({\bf 10,64})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf \overline{10},64})(4)
\oplus({\bf \overline{10},\overline{10}})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf 6,126})(4)
\oplus({\bf 6,50})(4)
\oplus2({\bf 6,64})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 140,\overline{36}})(2)
\oplus({\bf 140,\overline{4}})(2)
\oplus({\bf 60,\overline{20}})(2)
\oplus({\bf 60,\overline{4}})(2)
\oplus({\bf 36,\overline{60}})(2)
\oplus({\bf 36,\overline{36}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 20'',\overline{36}})(2)
\oplus({\bf 20'',\overline{4}})(2)
\oplus({\bf 20,\overline{140}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus2({\bf 20,\overline{36}})(2)
\oplus2({\bf 20,\overline{20}})(2)
\oplus2({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{140'}})(2)
\oplus({\bf 4,\overline{140}})(2)
\oplus2({\bf 4,\overline{60}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus2({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,\overline{45}})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 45,20'})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},84})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus2({\bf \overline{45},15})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',45})(0)
\oplus({\bf 20',20'})(0)
\oplus2({\bf 20',15})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,175})(0)
\oplus({\bf 15,84})(0)
\oplus({\bf 15,45})(0)
\oplus2({\bf 15,\overline{45}})(0)
\oplus2({\bf 15,20'})(0)
\oplus3({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{140'},4})(-2)
\oplus({\bf \overline{140},20})(-2)
\oplus({\bf \overline{140},4})(-2)
\oplus({\bf \overline{60},36})(-2)
\oplus({\bf \overline{60},20})(-2)
\oplus2({\bf \overline{60},4})(-2)
\oplus({\bf \overline{36},140})(-2)
\oplus({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},20''})(-2)
\oplus2({\bf \overline{36},20})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus2({\bf \overline{20},20})(-2)
\oplus2({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},140})(-2)
\oplus({\bf \overline{4},60})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},20''})(-2)
\oplus2({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf 126,6})(-4)
\oplus({\bf 50,10})(-4)
\oplus({\bf 50,6})(-4)
\oplus({\bf 64,64})(-4)
\oplus({\bf 64,10})(-4)
\oplus({\bf 64,\overline{10}})(-4)
\oplus2({\bf 64,6})(-4)
\oplus({\bf \overline{10},\overline{70}})(-4)
\oplus({\bf \overline{10},64})(-4)
\oplus({\bf \overline{10},\overline{10}})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 60,\overline{20}})(-6)
\oplus({\bf 60,\overline{4}})(-6)
\oplus({\bf 20,\overline{36}})(-6)
\oplus({\bf 20,\overline{20}})(-6)
\oplus({\bf 20,\overline{4}})(-6)
\oplus({\bf 20',15})(-8)$\\
%
${\bf \overline{92400}}$&=&
$({\bf 15,20'})(-8)
\oplus({\bf 36,\overline{20}})(-6)
\oplus({\bf 20,\overline{60}})(-6)
\oplus({\bf 20,\overline{20}})(-6)
\oplus({\bf 4,\overline{60}})(-6)
\oplus({\bf 4,\overline{20}})(-6)
\oplus({\bf 70,10})(-4)
\oplus({\bf 64,64})(-4)
\oplus({\bf 64,10})(-4)
\oplus({\bf 64,6})(-4)
\oplus({\bf 10,64})(-4)
\oplus({\bf 10,10})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf \overline{10},50})(-4)
\oplus({\bf \overline{10},64})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf 6,\overline{126}})(-4)
\oplus({\bf 6,50})(-4)
\oplus2({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf \overline{140},36})(-2)
\oplus({\bf \overline{140},4})(-2)
\oplus({\bf \overline{20''},36})(-2)
\oplus({\bf \overline{20''},4})(-2)
\oplus({\bf \overline{60},20})(-2)
\oplus({\bf \overline{60},4})(-2)
\oplus({\bf \overline{36},60})(-2)
\oplus({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},140})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus2({\bf \overline{20},36})(-2)
\oplus2({\bf \overline{20},20})(-2)
\oplus2({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},140'})(-2)
\oplus({\bf \overline{4},140})(-2)
\oplus2({\bf \overline{4},60})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus2({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,45})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 45,84})(0)
\oplus({\bf 45,45})(0)
\oplus2({\bf 45,15})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},20'})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',\overline{45}})(0)
\oplus({\bf 20',20'})(0)
\oplus2({\bf 20',15})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,175})(0)
\oplus({\bf 15,84})(0)
\oplus2({\bf 15,45})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus2({\bf 15,20'})(0)
\oplus3({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 140',\overline{4}})(2)
\oplus({\bf 140,\overline{20}})(2)
\oplus({\bf 140,\overline{4}})(2)
\oplus({\bf 60,\overline{36}})(2)
\oplus({\bf 60,\overline{20}})(2)
\oplus2({\bf 60,\overline{4}})(2)
\oplus({\bf 36,\overline{140}})(2)
\oplus({\bf 36,\overline{20''}})(2)
\oplus({\bf 36,\overline{36}})(2)
\oplus2({\bf 36,\overline{20}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus2({\bf 20,\overline{20}})(2)
\oplus2({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{140}})(2)
\oplus({\bf 4,\overline{20''}})(2)
\oplus({\bf 4,\overline{60}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus2({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf \overline{126},6})(4)
\oplus({\bf 50,\overline{10}})(4)
\oplus({\bf 50,6})(4)
\oplus({\bf 64,64})(4)
\oplus({\bf 64,10})(4)
\oplus({\bf 64,\overline{10}})(4)
\oplus2({\bf 64,6})(4)
\oplus({\bf 10,70})(4)
\oplus({\bf 10,64})(4)
\oplus({\bf 10,10})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf \overline{60},20})(6)
\oplus({\bf \overline{60},4})(6)
\oplus({\bf \overline{20},36})(6)
\oplus({\bf \overline{20},20})(6)
\oplus({\bf \overline{20},4})(6)
\oplus({\bf 20',15})(8)$\\
%
${\bf 94500}$&=&
$({\bf 35,\overline{35}})(8)
\oplus({\bf \overline{120},20''})(6)
\oplus({\bf \overline{20''},120})(6)
\oplus({\bf \overline{20''},20''})(6)
\oplus({\bf 270,\overline{10}})(4)
\oplus({\bf 70,\overline{70}})(4)
\oplus({\bf 70,\overline{10}})(4)
\oplus({\bf 10,\overline{270}})(4)
\oplus({\bf 10,\overline{70}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 500,\overline{4}})(2)
\oplus({\bf 160,\overline{36}})(2)
\oplus({\bf 160,\overline{4}})(2)
\oplus({\bf 36,\overline{160}})(2)
\oplus({\bf 36,\overline{36}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 4,\overline{500}})(2)
\oplus({\bf 4,\overline{160}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 825,1})(0)
\oplus({\bf 300',15})(0)
\oplus({\bf 300',1})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 15,300'})(0)
\oplus({\bf 15,84})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,825})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{500},4})(-2)
\oplus({\bf \overline{160},36})(-2)
\oplus({\bf \overline{160},4})(-2)
\oplus({\bf \overline{36},160})(-2)
\oplus({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{4},500})(-2)
\oplus({\bf \overline{4},160})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf \overline{270},10})(-4)
\oplus({\bf \overline{70},70})(-4)
\oplus({\bf \overline{70},10})(-4)
\oplus({\bf \overline{10},270})(-4)
\oplus({\bf \overline{10},70})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 120,\overline{20''}})(-6)
\oplus({\bf 20'',\overline{120}})(-6)
\oplus({\bf 20'',\overline{20''}})(-6)
\oplus({\bf \overline{35},35})(-8)$\\
%
${\bf 96228}$&=&
$({\bf 15,15})(8)
\oplus({\bf \overline{36},20})(6)
\oplus({\bf \overline{36},4})(6)
\oplus({\bf \overline{20},36})(6)
\oplus({\bf \overline{20},20})(6)
\oplus({\bf \overline{20},4})(6)
\oplus({\bf \overline{4},36})(6)
\oplus({\bf \overline{4},20})(6)
\oplus({\bf \overline{4},4})(6)
\oplus({\bf \overline{70},6})(4)
\oplus({\bf 64,64})(4)
\oplus({\bf 64,10})(4)
\oplus({\bf 64,\overline{10}})(4)
\oplus2({\bf 64,6})(4)
\oplus({\bf 10,64})(4)
\oplus({\bf 10,10})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf \overline{10},64})(4)
\oplus({\bf \overline{10},10})(4)
\oplus({\bf \overline{10},\overline{10}})(4)
\oplus2({\bf \overline{10},6})(4)
\oplus({\bf 6,70})(4)
\oplus2({\bf 6,64})(4)
\oplus2({\bf 6,10})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus2({\bf 6,6})(4)
\oplus({\bf 140,\overline{20}})(2)
\oplus({\bf 140,\overline{4}})(2)
\oplus({\bf 60,\overline{36}})(2)
\oplus({\bf 60,\overline{20}})(2)
\oplus({\bf 60,\overline{4}})(2)
\oplus({\bf 36,\overline{60}})(2)
\oplus({\bf 36,\overline{36}})(2)
\oplus2({\bf 36,\overline{20}})(2)
\oplus2({\bf 36,\overline{4}})(2)
\oplus({\bf 20'',\overline{20}})(2)
\oplus({\bf 20'',\overline{4}})(2)
\oplus({\bf 20,\overline{140}})(2)
\oplus({\bf 20,\overline{20''}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus2({\bf 20,\overline{36}})(2)
\oplus4({\bf 20,\overline{20}})(2)
\oplus3({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{140}})(2)
\oplus({\bf 4,\overline{20''}})(2)
\oplus({\bf 4,\overline{60}})(2)
\oplus2({\bf 4,\overline{36}})(2)
\oplus3({\bf 4,\overline{20}})(2)
\oplus2({\bf 4,\overline{4}})(2)
\oplus({\bf 175,15})(0)
\oplus({\bf 84,20'})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,\overline{45}})(0)
\oplus({\bf 45,20'})(0)
\oplus2({\bf 45,15})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},45})(0)
\oplus({\bf \overline{45},20'})(0)
\oplus2({\bf \overline{45},15})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',84})(0)
\oplus({\bf 20',45})(0)
\oplus({\bf 20',\overline{45}})(0)
\oplus({\bf 20',20'})(0)
\oplus3({\bf 20',15})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,175})(0)
\oplus({\bf 15,84})(0)
\oplus2({\bf 15,45})(0)
\oplus2({\bf 15,\overline{45}})(0)
\oplus3({\bf 15,20'})(0)
\oplus5({\bf 15,15})(0)
\oplus2({\bf 15,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus2({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140},20})(-2)
\oplus({\bf \overline{140},4})(-2)
\oplus({\bf \overline{20''},20})(-2)
\oplus({\bf \overline{20''},4})(-2)
\oplus({\bf \overline{60},36})(-2)
\oplus({\bf \overline{60},20})(-2)
\oplus({\bf \overline{60},4})(-2)
\oplus({\bf \overline{36},60})(-2)
\oplus({\bf \overline{36},36})(-2)
\oplus2({\bf \overline{36},20})(-2)
\oplus2({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},140})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus2({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20''})(-2)
\oplus4({\bf \overline{20},20})(-2)
\oplus3({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},140})(-2)
\oplus({\bf \overline{4},60})(-2)
\oplus2({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},20''})(-2)
\oplus3({\bf \overline{4},20})(-2)
\oplus2({\bf \overline{4},4})(-2)
\oplus({\bf 70,6})(-4)
\oplus({\bf 64,64})(-4)
\oplus({\bf 64,10})(-4)
\oplus({\bf 64,\overline{10}})(-4)
\oplus2({\bf 64,6})(-4)
\oplus({\bf 10,64})(-4)
\oplus({\bf 10,10})(-4)
\oplus({\bf 10,\overline{10}})(-4)
\oplus2({\bf 10,6})(-4)
\oplus({\bf \overline{10},64})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf \overline{10},\overline{10}})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf 6,\overline{70}})(-4)
\oplus2({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus2({\bf 6,\overline{10}})(-4)
\oplus2({\bf 6,6})(-4)
\oplus({\bf 36,\overline{20}})(-6)
\oplus({\bf 36,\overline{4}})(-6)
\oplus({\bf 20,\overline{36}})(-6)
\oplus({\bf 20,\overline{20}})(-6)
\oplus({\bf 20,\overline{4}})(-6)
\oplus({\bf 4,\overline{36}})(-6)
\oplus({\bf 4,\overline{20}})(-6)
\oplus({\bf 4,\overline{4}})(-6)
\oplus({\bf 15,15})(-8)$\\
%
${\bf 97020}$&=&
$({\bf 20'',20})(-8)
\oplus({\bf \overline{70},20'})(-6)
\oplus({\bf \overline{70},15})(-6)
\oplus({\bf \overline{10},\overline{45}})(-6)
\oplus({\bf \overline{10},20'})(-6)
\oplus({\bf \overline{10},15})(-6)
\oplus({\bf \overline{160},\overline{20}})(-4)
\oplus({\bf \overline{84'},\overline{20}})(-4)
\oplus({\bf \overline{84'},\overline{4}})(-4)
\oplus({\bf \overline{36},\overline{60}})(-4)
\oplus({\bf \overline{36},\overline{36}})(-4)
\oplus2({\bf \overline{36},\overline{20}})(-4)
\oplus({\bf \overline{36},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{84'}})(-4)
\oplus({\bf \overline{4},\overline{60}})(-4)
\oplus({\bf \overline{4},\overline{36}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf \overline{256},10})(-2)
\oplus({\bf \overline{256},6})(-2)
\oplus({\bf 84,64})(-2)
\oplus({\bf 84,10})(-2)
\oplus({\bf 84,6})(-2)
\oplus({\bf \overline{35},6})(-2)
\oplus({\bf \overline{45},64})(-2)
\oplus({\bf \overline{45},10})(-2)
\oplus({\bf \overline{45},\overline{10}})(-2)
\oplus2({\bf \overline{45},6})(-2)
\oplus({\bf 15,\overline{126}})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus2({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,\overline{140''}})(-2)
\oplus({\bf 1,\overline{126}})(-2)
\oplus({\bf 1,\overline{70}})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf 224,4})(0)
\oplus({\bf 120,4})(0)
\oplus({\bf 140,36})(0)
\oplus({\bf 140,20})(0)
\oplus2({\bf 140,4})(0)
\oplus({\bf 36,140})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20'',20})(0)
\oplus({\bf 20'',4})(0)
\oplus({\bf 20,140})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,20''})(0)
\oplus2({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,224})(0)
\oplus({\bf 4,120})(0)
\oplus2({\bf 4,140})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,20''})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf \overline{140''},1})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},1})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,84})(2)
\oplus({\bf 64,\overline{45}})(2)
\oplus2({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,\overline{256}})(2)
\oplus({\bf 10,84})(2)
\oplus({\bf 10,\overline{45}})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf \overline{10},\overline{45}})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 6,\overline{256}})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,\overline{35}})(2)
\oplus2({\bf 6,\overline{45}})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf \overline{84'},\overline{4}})(4)
\oplus({\bf \overline{60},\overline{36}})(4)
\oplus({\bf \overline{60},\overline{4}})(4)
\oplus({\bf \overline{36},\overline{36}})(4)
\oplus({\bf \overline{36},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{160}})(4)
\oplus({\bf \overline{20},\overline{84'}})(4)
\oplus2({\bf \overline{20},\overline{36}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf \overline{4},\overline{84'}})(4)
\oplus({\bf \overline{4},\overline{36}})(4)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf 20',\overline{70}})(6)
\oplus({\bf 20',\overline{10}})(6)
\oplus({\bf 15,\overline{70}})(6)
\oplus({\bf 15,\overline{10}})(6)
\oplus({\bf 20,20''})(8)$\\
%
${\bf \overline{97020}}$&=&
$({\bf \overline{20''},\overline{20}})(8)
\oplus({\bf 70,20'})(6)
\oplus({\bf 70,15})(6)
\oplus({\bf 10,45})(6)
\oplus({\bf 10,20'})(6)
\oplus({\bf 10,15})(6)
\oplus({\bf 160,20})(4)
\oplus({\bf 84',20})(4)
\oplus({\bf 84',4})(4)
\oplus({\bf 36,60})(4)
\oplus({\bf 36,36})(4)
\oplus2({\bf 36,20})(4)
\oplus({\bf 36,4})(4)
\oplus({\bf 4,84'})(4)
\oplus({\bf 4,60})(4)
\oplus({\bf 4,36})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf 256,\overline{10}})(2)
\oplus({\bf 256,6})(2)
\oplus({\bf 35,6})(2)
\oplus({\bf 84,64})(2)
\oplus({\bf 84,\overline{10}})(2)
\oplus({\bf 84,6})(2)
\oplus({\bf 45,64})(2)
\oplus({\bf 45,10})(2)
\oplus({\bf 45,\overline{10}})(2)
\oplus2({\bf 45,6})(2)
\oplus({\bf 15,126})(2)
\oplus({\bf 15,70})(2)
\oplus2({\bf 15,64})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,140''})(2)
\oplus({\bf 1,126})(2)
\oplus({\bf 1,70})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf \overline{224},\overline{4}})(0)
\oplus({\bf \overline{120},\overline{4}})(0)
\oplus({\bf \overline{140},\overline{36}})(0)
\oplus({\bf \overline{140},\overline{20}})(0)
\oplus2({\bf \overline{140},\overline{4}})(0)
\oplus({\bf \overline{20''},\overline{20}})(0)
\oplus({\bf \overline{20''},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{140}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{140}})(0)
\oplus({\bf \overline{20},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus2({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{224}})(0)
\oplus({\bf \overline{4},\overline{120}})(0)
\oplus2({\bf \overline{4},\overline{140}})(0)
\oplus({\bf \overline{4},\overline{20''}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf 140'',1})(-2)
\oplus({\bf 126,15})(-2)
\oplus({\bf 126,1})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,1})(-2)
\oplus({\bf 64,84})(-2)
\oplus({\bf 64,45})(-2)
\oplus2({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,45})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf \overline{10},256})(-2)
\oplus({\bf \overline{10},84})(-2)
\oplus({\bf \overline{10},45})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf 6,256})(-2)
\oplus({\bf 6,35})(-2)
\oplus({\bf 6,84})(-2)
\oplus2({\bf 6,45})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 84',4})(-4)
\oplus({\bf 60,36})(-4)
\oplus({\bf 60,4})(-4)
\oplus({\bf 36,36})(-4)
\oplus({\bf 36,4})(-4)
\oplus({\bf 20,160})(-4)
\oplus({\bf 20,84'})(-4)
\oplus2({\bf 20,36})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 4,84'})(-4)
\oplus({\bf 4,36})(-4)
\oplus({\bf 45,10})(-6)
\oplus({\bf 20',70})(-6)
\oplus({\bf 20',10})(-6)
\oplus({\bf 15,70})(-6)
\oplus({\bf 15,10})(-6)
\oplus({\bf \overline{20},\overline{20''}})(-8)$\\
%
${\bf 97020'}$&=&
$({\bf 4,\overline{20''}})(10)
\oplus({\bf 15,45})(8)
\oplus({\bf 1,35})(8)
\oplus({\bf 1,45})(8)
\oplus({\bf \overline{36},60})(6)
\oplus({\bf \overline{20},36})(6)
\oplus({\bf \overline{4},84'})(6)
\oplus({\bf \overline{4},60})(6)
\oplus({\bf \overline{4},36})(6)
\oplus({\bf \overline{70},50})(4)
\oplus({\bf 64,64})(4)
\oplus({\bf 10,10})(4)
\oplus({\bf \overline{10},126})(4)
\oplus({\bf \overline{10},50})(4)
\oplus({\bf \overline{10},64})(4)
\oplus({\bf 6,70})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 140,\overline{60}})(2)
\oplus({\bf 60,\overline{36}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 20'',\overline{140'}})(2)
\oplus({\bf 20'',\overline{60}})(2)
\oplus({\bf 20,\overline{140}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 4,\overline{20''}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 175,\overline{45}})(0)
\oplus({\bf 84,20'})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf \overline{45},175})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},20'})(0)
\oplus({\bf 20',84})(0)
\oplus({\bf 20',\overline{45}})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 15,45})(0)
\oplus({\bf 15,20'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf \overline{140'},20''})(-2)
\oplus({\bf \overline{140},20})(-2)
\oplus({\bf \overline{20''},4})(-2)
\oplus({\bf \overline{60},140})(-2)
\oplus({\bf \overline{60},20''})(-2)
\oplus({\bf \overline{60},20})(-2)
\oplus({\bf \overline{36},60})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf 126,\overline{10}})(-4)
\oplus({\bf 70,6})(-4)
\oplus({\bf 50,\overline{70}})(-4)
\oplus({\bf 50,\overline{10}})(-4)
\oplus({\bf 64,64})(-4)
\oplus({\bf 64,\overline{10}})(-4)
\oplus({\bf 64,6})(-4)
\oplus({\bf 10,10})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 84',\overline{4}})(-6)
\oplus({\bf 60,\overline{36}})(-6)
\oplus({\bf 60,\overline{4}})(-6)
\oplus({\bf 36,\overline{20}})(-6)
\oplus({\bf 36,\overline{4}})(-6)
\oplus({\bf 35,1})(-8)
\oplus({\bf 45,15})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf \overline{20''},4})(-10)$\\
%
${\bf \overline{97020'}}$&=&
$({\bf \overline{4},20''})(-10)
\oplus({\bf 15,\overline{45}})(-8)
\oplus({\bf 1,\overline{35}})(-8)
\oplus({\bf 1,\overline{45}})(-8)
\oplus({\bf 36,\overline{60}})(-6)
\oplus({\bf 20,\overline{36}})(-6)
\oplus({\bf 4,\overline{84'}})(-6)
\oplus({\bf 4,\overline{60}})(-6)
\oplus({\bf 4,\overline{36}})(-6)
\oplus({\bf 70,50})(-4)
\oplus({\bf 64,64})(-4)
\oplus({\bf 10,\overline{126}})(-4)
\oplus({\bf 10,50})(-4)
\oplus({\bf 10,64})(-4)
\oplus({\bf \overline{10},\overline{10}})(-4)
\oplus({\bf 6,\overline{70}})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus({\bf \overline{140},60})(-2)
\oplus({\bf \overline{20''},140'})(-2)
\oplus({\bf \overline{20''},60})(-2)
\oplus({\bf \overline{60},36})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{20},140})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{4},20''})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf 175,45})(0)
\oplus({\bf 84,20'})(0)
\oplus({\bf 45,175})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,20'})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf 20',84})(0)
\oplus({\bf 20',45})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus({\bf 15,20'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 140',\overline{20''}})(2)
\oplus({\bf 140,\overline{20}})(2)
\oplus({\bf 60,\overline{140}})(2)
\oplus({\bf 60,\overline{20''}})(2)
\oplus({\bf 60,\overline{20}})(2)
\oplus({\bf 36,\overline{60}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 20'',\overline{4}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf \overline{126},10})(4)
\oplus({\bf 50,70})(4)
\oplus({\bf 50,10})(4)
\oplus({\bf \overline{70},6})(4)
\oplus({\bf 64,64})(4)
\oplus({\bf 64,10})(4)
\oplus({\bf 64,6})(4)
\oplus({\bf \overline{10},\overline{10}})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{84'},4})(6)
\oplus({\bf \overline{60},36})(6)
\oplus({\bf \overline{60},4})(6)
\oplus({\bf \overline{36},20})(6)
\oplus({\bf \overline{36},4})(6)
\oplus({\bf \overline{35},1})(8)
\oplus({\bf \overline{45},15})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf 20'',\overline{4}})(10)$\\
%
${\bf 99000}$&=&
$({\bf 50,4})(9)
\oplus({\bf 140',6})(7)
\oplus({\bf 60,10})(7)
\oplus({\bf 60,6})(7)
\oplus({\bf 105,\overline{4}})(5)
\oplus({\bf 175,\overline{20}})(5)
\oplus({\bf 175,\overline{4}})(5)
\oplus({\bf 45,\overline{20''}})(5)
\oplus({\bf 45,\overline{20}})(5)
\oplus({\bf 20',\overline{20}})(5)
\oplus({\bf 20',\overline{4}})(5)
\oplus({\bf \overline{140'},15})(3)
\oplus({\bf \overline{140'},1})(3)
\oplus({\bf \overline{140},45})(3)
\oplus({\bf \overline{140},15})(3)
\oplus({\bf \overline{20''},35})(3)
\oplus({\bf \overline{20''},45})(3)
\oplus({\bf \overline{60},20'})(3)
\oplus({\bf \overline{60},15})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf 126,36})(1)
\oplus({\bf 126,4})(1)
\oplus({\bf 70,84'})(1)
\oplus({\bf 70,36})(1)
\oplus({\bf 50,20})(1)
\oplus({\bf 50,4})(1)
\oplus({\bf 64,60})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,84'})(1)
\oplus({\bf 10,60})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 6,60})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 84',70})(-1)
\oplus({\bf 84',10})(-1)
\oplus({\bf 60,64})(-1)
\oplus({\bf 60,10})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,126})(-1)
\oplus({\bf 36,70})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 20,50})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,126})(-1)
\oplus({\bf 4,50})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf 35,\overline{20''}})(-3)
\oplus({\bf 45,\overline{140}})(-3)
\oplus({\bf 45,\overline{20''}})(-3)
\oplus({\bf 45,\overline{20}})(-3)
\oplus({\bf 20',\overline{60}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 15,\overline{140'}})(-3)
\oplus({\bf 15,\overline{140}})(-3)
\oplus({\bf 15,\overline{60}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 1,\overline{140'}})(-3)
\oplus({\bf 1,\overline{60}})(-3)
\oplus({\bf \overline{20''},45})(-5)
\oplus({\bf \overline{20},175})(-5)
\oplus({\bf \overline{20},45})(-5)
\oplus({\bf \overline{20},20'})(-5)
\oplus({\bf \overline{4},105})(-5)
\oplus({\bf \overline{4},175})(-5)
\oplus({\bf \overline{4},20'})(-5)
\oplus({\bf 10,60})(-7)
\oplus({\bf 6,140'})(-7)
\oplus({\bf 6,60})(-7)
\oplus({\bf 4,50})(-9)$\\
%
${\bf \overline{99000}}$&=&
$({\bf 50,\overline{4}})(-9)
\oplus({\bf \overline{140'},6})(-7)
\oplus({\bf \overline{60},\overline{10}})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf 105,4})(-5)
\oplus({\bf 175,20})(-5)
\oplus({\bf 175,4})(-5)
\oplus({\bf \overline{45},20''})(-5)
\oplus({\bf \overline{45},20})(-5)
\oplus({\bf 20',20})(-5)
\oplus({\bf 20',4})(-5)
\oplus({\bf 140',15})(-3)
\oplus({\bf 140',1})(-3)
\oplus({\bf 140,\overline{45}})(-3)
\oplus({\bf 140,15})(-3)
\oplus({\bf 60,20'})(-3)
\oplus({\bf 60,15})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 20'',\overline{35}})(-3)
\oplus({\bf 20'',\overline{45}})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus({\bf 20,20'})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf \overline{126},\overline{36}})(-1)
\oplus({\bf \overline{126},\overline{4}})(-1)
\oplus({\bf 50,\overline{20}})(-1)
\oplus({\bf 50,\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{84'}})(-1)
\oplus({\bf \overline{70},\overline{36}})(-1)
\oplus({\bf 64,\overline{60}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{84'}})(-1)
\oplus({\bf \overline{10},\overline{60}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf 6,\overline{60}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf \overline{84'},\overline{70}})(1)
\oplus({\bf \overline{84'},\overline{10}})(1)
\oplus({\bf \overline{60},64})(1)
\oplus({\bf \overline{60},\overline{10}})(1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},\overline{126}})(1)
\oplus({\bf \overline{36},\overline{70}})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{20},50})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},\overline{126}})(1)
\oplus({\bf \overline{4},50})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf \overline{35},20''})(3)
\oplus({\bf \overline{45},140})(3)
\oplus({\bf \overline{45},20''})(3)
\oplus({\bf \overline{45},20})(3)
\oplus({\bf 20',60})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 15,140'})(3)
\oplus({\bf 15,140})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 1,140'})(3)
\oplus({\bf 1,60})(3)
\oplus({\bf 20'',\overline{45}})(5)
\oplus({\bf 20,175})(5)
\oplus({\bf 20,\overline{45}})(5)
\oplus({\bf 20,20'})(5)
\oplus({\bf 4,105})(5)
\oplus({\bf 4,175})(5)
\oplus({\bf 4,20'})(5)
\oplus({\bf \overline{10},\overline{60}})(7)
\oplus({\bf 6,\overline{140'}})(7)
\oplus({\bf 6,\overline{60}})(7)
\oplus({\bf \overline{4},50})(9)$\\
%
${\bf 99000'}$&=&
$({\bf 50,1})(10)
\oplus({\bf 140',4})(8)
\oplus({\bf 60,4})(8)
\oplus({\bf 105,6})(6)
\oplus({\bf 175,10})(6)
\oplus({\bf 175,6})(6)
\oplus({\bf 45,10})(6)
\oplus({\bf 20',6})(6)
\oplus({\bf \overline{140'},\overline{20}})(4)
\oplus({\bf \overline{140'},\overline{4}})(4)
\oplus({\bf \overline{140},\overline{20''}})(4)
\oplus({\bf \overline{140},\overline{20}})(4)
\oplus({\bf \overline{20''},\overline{20''}})(4)
\oplus({\bf \overline{60},\overline{20}})(4)
\oplus({\bf \overline{60},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{20}})(4)
\oplus({\bf 126,45})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 70,35})(2)
\oplus({\bf 70,45})(2)
\oplus({\bf 50,20'})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf 64,45})(2)
\oplus({\bf 64,20'})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 10,45})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf 84',84'})(0)
\oplus({\bf 84',36})(0)
\oplus({\bf 60,60})(0)
\oplus({\bf 60,36})(0)
\oplus({\bf 60,20})(0)
\oplus({\bf 60,4})(0)
\oplus({\bf 36,84'})(0)
\oplus({\bf 36,60})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 20,60})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 4,60})(0)
\oplus({\bf 35,70})(-2)
\oplus({\bf 45,126})(-2)
\oplus({\bf 45,70})(-2)
\oplus({\bf 45,64})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 20',50})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 15,126})(-2)
\oplus({\bf 15,50})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 1,50})(-2)
\oplus({\bf \overline{20''},\overline{140}})(-4)
\oplus({\bf \overline{20''},\overline{20''}})(-4)
\oplus({\bf \overline{20},\overline{140'}})(-4)
\oplus({\bf \overline{20},\overline{140}})(-4)
\oplus({\bf \overline{20},\overline{60}})(-4)
\oplus({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{140'}})(-4)
\oplus({\bf \overline{4},\overline{60}})(-4)
\oplus({\bf 10,175})(-6)
\oplus({\bf 10,45})(-6)
\oplus({\bf 6,105})(-6)
\oplus({\bf 6,175})(-6)
\oplus({\bf 6,20'})(-6)
\oplus({\bf 4,140'})(-8)
\oplus({\bf 4,60})(-8)
\oplus({\bf 1,50})(-10)$\\
%
${\bf \overline{99000'}}$&=&
$({\bf 50,1})(-10)
\oplus({\bf \overline{140'},\overline{4}})(-8)
\oplus({\bf \overline{60},\overline{4}})(-8)
\oplus({\bf 105,6})(-6)
\oplus({\bf 175,\overline{10}})(-6)
\oplus({\bf 175,6})(-6)
\oplus({\bf \overline{45},\overline{10}})(-6)
\oplus({\bf 20',6})(-6)
\oplus({\bf 140',20})(-4)
\oplus({\bf 140',4})(-4)
\oplus({\bf 140,20''})(-4)
\oplus({\bf 140,20})(-4)
\oplus({\bf 60,20})(-4)
\oplus({\bf 60,4})(-4)
\oplus({\bf 20'',20''})(-4)
\oplus({\bf 20,20})(-4)
\oplus({\bf \overline{126},\overline{45}})(-2)
\oplus({\bf \overline{126},15})(-2)
\oplus({\bf 50,20'})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf 50,1})(-2)
\oplus({\bf \overline{70},\overline{35}})(-2)
\oplus({\bf \overline{70},\overline{45}})(-2)
\oplus({\bf 64,\overline{45}})(-2)
\oplus({\bf 64,20'})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf 6,20'})(-2)
\oplus({\bf \overline{84'},\overline{84'}})(0)
\oplus({\bf \overline{84'},\overline{36}})(0)
\oplus({\bf \overline{60},\overline{60}})(0)
\oplus({\bf \overline{60},\overline{36}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus({\bf \overline{60},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{84'}})(0)
\oplus({\bf \overline{36},\overline{60}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{60}})(0)
\oplus({\bf \overline{35},\overline{70}})(2)
\oplus({\bf \overline{45},\overline{126}})(2)
\oplus({\bf \overline{45},\overline{70}})(2)
\oplus({\bf \overline{45},64})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf 20',50})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf 15,\overline{126}})(2)
\oplus({\bf 15,50})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 1,50})(2)
\oplus({\bf 20'',140})(4)
\oplus({\bf 20'',20''})(4)
\oplus({\bf 20,140'})(4)
\oplus({\bf 20,140})(4)
\oplus({\bf 20,60})(4)
\oplus({\bf 20,20})(4)
\oplus({\bf 4,140'})(4)
\oplus({\bf 4,60})(4)
\oplus({\bf \overline{10},175})(6)
\oplus({\bf \overline{10},\overline{45}})(6)
\oplus({\bf 6,105})(6)
\oplus({\bf 6,175})(6)
\oplus({\bf 6,20'})(6)
\oplus({\bf \overline{4},\overline{140'}})(8)
\oplus({\bf \overline{4},\overline{60}})(8)
\oplus({\bf 1,50})(10)$\\
%
${\bf 99792}$&=&
$({\bf 15,4})(-9)
\oplus({\bf 36,15})(-7)
\oplus({\bf 36,1})(-7)
\oplus({\bf 20,15})(-7)
\oplus({\bf 20,1})(-7)
\oplus({\bf 4,15})(-7)
\oplus({\bf 4,1})(-7)
\oplus({\bf 70,\overline{4}})(-5)
\oplus({\bf 64,\overline{36}})(-5)
\oplus({\bf 64,\overline{20}})(-5)
\oplus2({\bf 64,\overline{4}})(-5)
\oplus({\bf 10,\overline{36}})(-5)
\oplus({\bf 10,\overline{20}})(-5)
\oplus2({\bf 10,\overline{4}})(-5)
\oplus({\bf \overline{10},\overline{20}})(-5)
\oplus({\bf \overline{10},\overline{4}})(-5)
\oplus({\bf 6,\overline{36}})(-5)
\oplus({\bf 6,\overline{20}})(-5)
\oplus2({\bf 6,\overline{4}})(-5)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus({\bf \overline{140},6})(-3)
\oplus({\bf \overline{20''},\overline{10}})(-3)
\oplus({\bf \overline{20''},6})(-3)
\oplus({\bf \overline{60},64})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},6})(-3)
\oplus({\bf \overline{36},64})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus2({\bf \overline{36},6})(-3)
\oplus({\bf \overline{20},\overline{70}})(-3)
\oplus2({\bf \overline{20},64})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus3({\bf \overline{20},\overline{10}})(-3)
\oplus3({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},10})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus2({\bf \overline{4},6})(-3)
\oplus({\bf 175,20})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 45,20''})(-1)
\oplus2({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf \overline{45},60})(-1)
\oplus({\bf \overline{45},36})(-1)
\oplus2({\bf \overline{45},20})(-1)
\oplus({\bf \overline{45},4})(-1)
\oplus({\bf 20',140})(-1)
\oplus({\bf 20',60})(-1)
\oplus({\bf 20',36})(-1)
\oplus({\bf 20',20''})(-1)
\oplus3({\bf 20',20})(-1)
\oplus({\bf 20',4})(-1)
\oplus({\bf 15,140})(-1)
\oplus({\bf 15,60})(-1)
\oplus2({\bf 15,36})(-1)
\oplus({\bf 15,20''})(-1)
\oplus4({\bf 15,20})(-1)
\oplus3({\bf 15,4})(-1)
\oplus({\bf 1,36})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf 1,4})(-1)
\oplus({\bf 140,20'})(1)
\oplus({\bf 140,15})(1)
\oplus({\bf 60,\overline{45}})(1)
\oplus({\bf 60,20'})(1)
\oplus({\bf 60,15})(1)
\oplus({\bf 36,\overline{45}})(1)
\oplus({\bf 36,20'})(1)
\oplus2({\bf 36,15})(1)
\oplus({\bf 36,1})(1)
\oplus({\bf 20'',45})(1)
\oplus({\bf 20'',20'})(1)
\oplus({\bf 20'',15})(1)
\oplus({\bf 20,175})(1)
\oplus({\bf 20,84})(1)
\oplus2({\bf 20,45})(1)
\oplus2({\bf 20,\overline{45}})(1)
\oplus3({\bf 20,20'})(1)
\oplus4({\bf 20,15})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,84})(1)
\oplus({\bf 4,45})(1)
\oplus({\bf 4,\overline{45}})(1)
\oplus({\bf 4,20'})(1)
\oplus3({\bf 4,15})(1)
\oplus({\bf 4,1})(1)
\oplus({\bf \overline{70},\overline{20}})(3)
\oplus({\bf 64,\overline{60}})(3)
\oplus({\bf 64,\overline{36}})(3)
\oplus2({\bf 64,\overline{20}})(3)
\oplus({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{36}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf 10,\overline{4}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus({\bf \overline{10},\overline{20''}})(3)
\oplus({\bf \overline{10},\overline{60}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus3({\bf \overline{10},\overline{20}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 6,\overline{140}})(3)
\oplus({\bf 6,\overline{20''}})(3)
\oplus({\bf 6,\overline{60}})(3)
\oplus2({\bf 6,\overline{36}})(3)
\oplus3({\bf 6,\overline{20}})(3)
\oplus2({\bf 6,\overline{4}})(3)
\oplus({\bf \overline{36},64})(5)
\oplus({\bf \overline{36},10})(5)
\oplus({\bf \overline{36},6})(5)
\oplus({\bf \overline{20},64})(5)
\oplus({\bf \overline{20},10})(5)
\oplus({\bf \overline{20},\overline{10}})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{4},70})(5)
\oplus2({\bf \overline{4},64})(5)
\oplus2({\bf \overline{4},10})(5)
\oplus({\bf \overline{4},\overline{10}})(5)
\oplus2({\bf \overline{4},6})(5)
\oplus({\bf 15,36})(7)
\oplus({\bf 15,20})(7)
\oplus({\bf 15,4})(7)
\oplus({\bf 1,36})(7)
\oplus({\bf 1,20})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 4,15})(9)$\\
%
${\bf \overline{99792}}$&=&
$({\bf 15,\overline{4}})(9)
\oplus({\bf \overline{36},15})(7)
\oplus({\bf \overline{36},1})(7)
\oplus({\bf \overline{20},15})(7)
\oplus({\bf \overline{20},1})(7)
\oplus({\bf \overline{4},15})(7)
\oplus({\bf \overline{4},1})(7)
\oplus({\bf \overline{70},4})(5)
\oplus({\bf 64,36})(5)
\oplus({\bf 64,20})(5)
\oplus2({\bf 64,4})(5)
\oplus({\bf 10,20})(5)
\oplus({\bf 10,4})(5)
\oplus({\bf \overline{10},36})(5)
\oplus({\bf \overline{10},20})(5)
\oplus2({\bf \overline{10},4})(5)
\oplus({\bf 6,36})(5)
\oplus({\bf 6,20})(5)
\oplus2({\bf 6,4})(5)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,6})(3)
\oplus({\bf 60,64})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,6})(3)
\oplus({\bf 36,64})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus2({\bf 36,6})(3)
\oplus({\bf 20'',10})(3)
\oplus({\bf 20'',6})(3)
\oplus({\bf 20,70})(3)
\oplus2({\bf 20,64})(3)
\oplus3({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus3({\bf 20,6})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,\overline{10}})(3)
\oplus2({\bf 4,6})(3)
\oplus({\bf 175,\overline{20}})(1)
\oplus({\bf 84,\overline{20}})(1)
\oplus({\bf 84,\overline{4}})(1)
\oplus({\bf 45,\overline{60}})(1)
\oplus({\bf 45,\overline{36}})(1)
\oplus2({\bf 45,\overline{20}})(1)
\oplus({\bf 45,\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20''}})(1)
\oplus2({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 20',\overline{140}})(1)
\oplus({\bf 20',\overline{20''}})(1)
\oplus({\bf 20',\overline{60}})(1)
\oplus({\bf 20',\overline{36}})(1)
\oplus3({\bf 20',\overline{20}})(1)
\oplus({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{140}})(1)
\oplus({\bf 15,\overline{20''}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus2({\bf 15,\overline{36}})(1)
\oplus4({\bf 15,\overline{20}})(1)
\oplus3({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{36}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf 1,\overline{4}})(1)
\oplus({\bf \overline{140},20'})(-1)
\oplus({\bf \overline{140},15})(-1)
\oplus({\bf \overline{20''},\overline{45}})(-1)
\oplus({\bf \overline{20''},20'})(-1)
\oplus({\bf \overline{20''},15})(-1)
\oplus({\bf \overline{60},45})(-1)
\oplus({\bf \overline{60},20'})(-1)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{36},45})(-1)
\oplus({\bf \overline{36},20'})(-1)
\oplus2({\bf \overline{36},15})(-1)
\oplus({\bf \overline{36},1})(-1)
\oplus({\bf \overline{20},175})(-1)
\oplus({\bf \overline{20},84})(-1)
\oplus2({\bf \overline{20},45})(-1)
\oplus2({\bf \overline{20},\overline{45}})(-1)
\oplus3({\bf \overline{20},20'})(-1)
\oplus4({\bf \overline{20},15})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},84})(-1)
\oplus({\bf \overline{4},45})(-1)
\oplus({\bf \overline{4},\overline{45}})(-1)
\oplus({\bf \overline{4},20'})(-1)
\oplus3({\bf \overline{4},15})(-1)
\oplus({\bf \overline{4},1})(-1)
\oplus({\bf 70,20})(-3)
\oplus({\bf 64,60})(-3)
\oplus({\bf 64,36})(-3)
\oplus2({\bf 64,20})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf 10,140})(-3)
\oplus({\bf 10,60})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 10,20''})(-3)
\oplus3({\bf 10,20})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf \overline{10},36})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf \overline{10},4})(-3)
\oplus({\bf 6,140})(-3)
\oplus({\bf 6,60})(-3)
\oplus2({\bf 6,36})(-3)
\oplus({\bf 6,20''})(-3)
\oplus3({\bf 6,20})(-3)
\oplus2({\bf 6,4})(-3)
\oplus({\bf 36,64})(-5)
\oplus({\bf 36,\overline{10}})(-5)
\oplus({\bf 36,6})(-5)
\oplus({\bf 20,64})(-5)
\oplus({\bf 20,10})(-5)
\oplus({\bf 20,\overline{10}})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 4,\overline{70}})(-5)
\oplus2({\bf 4,64})(-5)
\oplus({\bf 4,10})(-5)
\oplus2({\bf 4,\overline{10}})(-5)
\oplus2({\bf 4,6})(-5)
\oplus({\bf 15,\overline{36}})(-7)
\oplus({\bf 15,\overline{20}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 1,\overline{36}})(-7)
\oplus({\bf 1,\overline{20}})(-7)
\oplus({\bf 1,\overline{4}})(-7)
\oplus({\bf \overline{4},15})(-9)$\\
%
${\bf 99792'}$&=&
$({\bf 4,105})(9)
\oplus({\bf 15,140'})(7)
\oplus({\bf 1,280'})(7)
\oplus({\bf 1,140'})(7)
\oplus({\bf \overline{36},\overline{126}})(5)
\oplus({\bf \overline{20},50})(5)
\oplus({\bf \overline{4},384})(5)
\oplus({\bf \overline{4},\overline{126}})(5)
\oplus({\bf \overline{4},50})(5)
\oplus({\bf \overline{70},\overline{84'}})(3)
\oplus({\bf 64,\overline{60}})(3)
\oplus({\bf \overline{10},\overline{360}})(3)
\oplus({\bf \overline{10},\overline{84'}})(3)
\oplus({\bf \overline{10},\overline{60}})(3)
\oplus({\bf 6,\overline{140'}})(3)
\oplus({\bf 6,\overline{60}})(3)
\oplus({\bf 120,\overline{35}})(1)
\oplus({\bf 140,\overline{45}})(1)
\oplus({\bf 60,20'})(1)
\oplus({\bf 20'',\overline{256}})(1)
\oplus({\bf 20'',\overline{35}})(1)
\oplus({\bf 20'',\overline{45}})(1)
\oplus({\bf 20,175})(1)
\oplus({\bf 20,\overline{45}})(1)
\oplus({\bf 20,20'})(1)
\oplus({\bf \overline{256},20''})(-1)
\oplus({\bf 175,20})(-1)
\oplus({\bf \overline{35},120})(-1)
\oplus({\bf \overline{35},20''})(-1)
\oplus({\bf \overline{45},140})(-1)
\oplus({\bf \overline{45},20''})(-1)
\oplus({\bf \overline{45},20})(-1)
\oplus({\bf 20',60})(-1)
\oplus({\bf 20',20})(-1)
\oplus({\bf \overline{360},\overline{10}})(-3)
\oplus({\bf \overline{140'},6})(-3)
\oplus({\bf \overline{84'},\overline{70}})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{60},64})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},6})(-3)
\oplus({\bf 384,\overline{4}})(-5)
\oplus({\bf \overline{126},\overline{36}})(-5)
\oplus({\bf \overline{126},\overline{4}})(-5)
\oplus({\bf 50,\overline{20}})(-5)
\oplus({\bf 50,\overline{4}})(-5)
\oplus({\bf 280',1})(-7)
\oplus({\bf 140',15})(-7)
\oplus({\bf 140',1})(-7)
\oplus({\bf 105,4})(-9)$\\
%
${\bf \overline{99792'}}$&=&
$({\bf \overline{4},105})(-9)
\oplus({\bf 15,\overline{140'}})(-7)
\oplus({\bf 1,\overline{280'}})(-7)
\oplus({\bf 1,\overline{140'}})(-7)
\oplus({\bf 36,126})(-5)
\oplus({\bf 20,50})(-5)
\oplus({\bf 4,384})(-5)
\oplus({\bf 4,126})(-5)
\oplus({\bf 4,50})(-5)
\oplus({\bf 70,84'})(-3)
\oplus({\bf 64,60})(-3)
\oplus({\bf 10,360})(-3)
\oplus({\bf 10,84'})(-3)
\oplus({\bf 10,60})(-3)
\oplus({\bf 6,140'})(-3)
\oplus({\bf 6,60})(-3)
\oplus({\bf \overline{120},35})(-1)
\oplus({\bf \overline{140},45})(-1)
\oplus({\bf \overline{20''},256})(-1)
\oplus({\bf \overline{20''},35})(-1)
\oplus({\bf \overline{20''},45})(-1)
\oplus({\bf \overline{60},20'})(-1)
\oplus({\bf \overline{20},175})(-1)
\oplus({\bf \overline{20},45})(-1)
\oplus({\bf \overline{20},20'})(-1)
\oplus({\bf 256,\overline{20''}})(1)
\oplus({\bf 35,\overline{120}})(1)
\oplus({\bf 35,\overline{20''}})(1)
\oplus({\bf 175,\overline{20}})(1)
\oplus({\bf 45,\overline{140}})(1)
\oplus({\bf 45,\overline{20''}})(1)
\oplus({\bf 45,\overline{20}})(1)
\oplus({\bf 20',\overline{60}})(1)
\oplus({\bf 20',\overline{20}})(1)
\oplus({\bf 360,10})(3)
\oplus({\bf 84',70})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 140',6})(3)
\oplus({\bf 60,64})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,6})(3)
\oplus({\bf 384,4})(5)
\oplus({\bf 126,36})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 50,20})(5)
\oplus({\bf 50,4})(5)
\oplus({\bf \overline{280'},1})(7)
\oplus({\bf \overline{140'},15})(7)
\oplus({\bf \overline{140'},1})(7)
\oplus({\bf 105,\overline{4}})(9)$\\
%
${\bf 100100}$&=&
$({\bf 35,15})(8)
\oplus({\bf \overline{120},20})(6)
\oplus({\bf \overline{120},4})(6)
\oplus({\bf \overline{20''},36})(6)
\oplus({\bf \overline{20''},20})(6)
\oplus({\bf \overline{20''},4})(6)
\oplus({\bf 270,6})(4)
\oplus({\bf 140'',\overline{10}})(4)
\oplus({\bf 140'',6})(4)
\oplus({\bf 70,64})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf 70,\overline{10}})(4)
\oplus2({\bf 70,6})(4)
\oplus({\bf 10,70})(4)
\oplus({\bf 10,64})(4)
\oplus({\bf 10,10})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf 420,\overline{4}})(2)
\oplus({\bf 56,\overline{4}})(2)
\oplus({\bf 160,\overline{20}})(2)
\oplus({\bf 160,\overline{4}})(2)
\oplus({\bf 84',\overline{36}})(2)
\oplus({\bf 84',\overline{20}})(2)
\oplus2({\bf 84',\overline{4}})(2)
\oplus({\bf 36,\overline{140}})(2)
\oplus({\bf 36,\overline{20''}})(2)
\oplus({\bf 36,\overline{36}})(2)
\oplus2({\bf 36,\overline{20}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 4,\overline{120}})(2)
\oplus({\bf 4,\overline{140}})(2)
\oplus({\bf 4,\overline{20''}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 189,1})(0)
\oplus({\bf 256,15})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 84,45})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 45,84})(0)
\oplus({\bf 45,45})(0)
\oplus2({\bf 45,15})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 15,256})(0)
\oplus({\bf 15,35})(0)
\oplus({\bf 15,84})(0)
\oplus2({\bf 15,45})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{120},4})(-2)
\oplus({\bf \overline{140},36})(-2)
\oplus({\bf \overline{140},4})(-2)
\oplus({\bf \overline{20''},36})(-2)
\oplus({\bf \overline{20''},4})(-2)
\oplus({\bf \overline{36},84'})(-2)
\oplus({\bf \overline{36},36})(-2)
\oplus({\bf \overline{20},160})(-2)
\oplus({\bf \overline{20},84'})(-2)
\oplus2({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},420})(-2)
\oplus({\bf \overline{4},56})(-2)
\oplus({\bf \overline{4},160})(-2)
\oplus2({\bf \overline{4},84'})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf 70,10})(-4)
\oplus({\bf 64,70})(-4)
\oplus({\bf 64,10})(-4)
\oplus({\bf 10,70})(-4)
\oplus({\bf 10,10})(-4)
\oplus({\bf \overline{10},140''})(-4)
\oplus({\bf \overline{10},70})(-4)
\oplus({\bf 6,270})(-4)
\oplus({\bf 6,140''})(-4)
\oplus2({\bf 6,70})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 36,\overline{20''}})(-6)
\oplus({\bf 20,\overline{120}})(-6)
\oplus({\bf 20,\overline{20''}})(-6)
\oplus({\bf 4,\overline{120}})(-6)
\oplus({\bf 4,\overline{20''}})(-6)
\oplus({\bf 15,35})(-8)$\\
%
${\bf \overline{100100}}$&=&
$({\bf \overline{35},15})(-8)
\oplus({\bf 120,\overline{20}})(-6)
\oplus({\bf 120,\overline{4}})(-6)
\oplus({\bf 20'',\overline{36}})(-6)
\oplus({\bf 20'',\overline{20}})(-6)
\oplus({\bf 20'',\overline{4}})(-6)
\oplus({\bf \overline{270},6})(-4)
\oplus({\bf \overline{140''},10})(-4)
\oplus({\bf \overline{140''},6})(-4)
\oplus({\bf \overline{70},64})(-4)
\oplus({\bf \overline{70},10})(-4)
\oplus({\bf \overline{70},\overline{10}})(-4)
\oplus2({\bf \overline{70},6})(-4)
\oplus({\bf \overline{10},\overline{70}})(-4)
\oplus({\bf \overline{10},64})(-4)
\oplus({\bf \overline{10},\overline{10}})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf \overline{420},4})(-2)
\oplus({\bf \overline{160},20})(-2)
\oplus({\bf \overline{160},4})(-2)
\oplus({\bf \overline{56},4})(-2)
\oplus({\bf \overline{84'},36})(-2)
\oplus({\bf \overline{84'},20})(-2)
\oplus2({\bf \overline{84'},4})(-2)
\oplus({\bf \overline{36},140})(-2)
\oplus({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},20''})(-2)
\oplus2({\bf \overline{36},20})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{4},120})(-2)
\oplus({\bf \overline{4},140})(-2)
\oplus({\bf \overline{4},20''})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{189},1})(0)
\oplus({\bf \overline{256},15})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 84,\overline{45}})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf \overline{35},15})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},84})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus2({\bf \overline{45},15})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 15,\overline{256}})(0)
\oplus({\bf 15,84})(0)
\oplus({\bf 15,\overline{35}})(0)
\oplus2({\bf 15,\overline{45}})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 1,\overline{189}})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 120,\overline{4}})(2)
\oplus({\bf 140,\overline{36}})(2)
\oplus({\bf 140,\overline{4}})(2)
\oplus({\bf 36,\overline{84'}})(2)
\oplus({\bf 36,\overline{36}})(2)
\oplus({\bf 20'',\overline{36}})(2)
\oplus({\bf 20'',\overline{4}})(2)
\oplus({\bf 20,\overline{160}})(2)
\oplus({\bf 20,\overline{84'}})(2)
\oplus2({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{420}})(2)
\oplus({\bf 4,\overline{160}})(2)
\oplus({\bf 4,\overline{56}})(2)
\oplus2({\bf 4,\overline{84'}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf \overline{70},\overline{10}})(4)
\oplus({\bf 64,\overline{70}})(4)
\oplus({\bf 64,\overline{10}})(4)
\oplus({\bf 10,\overline{140''}})(4)
\oplus({\bf 10,\overline{70}})(4)
\oplus({\bf \overline{10},\overline{70}})(4)
\oplus({\bf \overline{10},\overline{10}})(4)
\oplus({\bf 6,\overline{270}})(4)
\oplus({\bf 6,\overline{140''}})(4)
\oplus2({\bf 6,\overline{70}})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf \overline{36},20''})(6)
\oplus({\bf \overline{20},120})(6)
\oplus({\bf \overline{20},20''})(6)
\oplus({\bf \overline{4},120})(6)
\oplus({\bf \overline{4},20''})(6)
\oplus({\bf 15,\overline{35}})(8)$\\
%
${\bf 103488}$&=&
$({\bf 4,20'})(9)
\oplus({\bf 15,60})(7)
\oplus({\bf 15,20})(7)
\oplus({\bf 1,60})(7)
\oplus({\bf 1,20})(7)
\oplus({\bf \overline{36},64})(5)
\oplus({\bf \overline{36},\overline{10}})(5)
\oplus({\bf \overline{20},50})(5)
\oplus({\bf \overline{20},64})(5)
\oplus({\bf \overline{20},6})(5)
\oplus({\bf \overline{4},126})(5)
\oplus({\bf \overline{4},50})(5)
\oplus2({\bf \overline{4},64})(5)
\oplus({\bf \overline{4},\overline{10}})(5)
\oplus({\bf \overline{4},6})(5)
\oplus({\bf \overline{70},\overline{36}})(3)
\oplus({\bf 64,\overline{60}})(3)
\oplus({\bf 64,\overline{36}})(3)
\oplus({\bf 64,\overline{20}})(3)
\oplus({\bf 64,\overline{4}})(3)
\oplus({\bf 10,\overline{60}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus({\bf \overline{10},\overline{60}})(3)
\oplus2({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 6,\overline{140'}})(3)
\oplus({\bf 6,\overline{140}})(3)
\oplus2({\bf 6,\overline{60}})(3)
\oplus({\bf 6,\overline{36}})(3)
\oplus2({\bf 6,\overline{20}})(3)
\oplus({\bf 6,\overline{4}})(3)
\oplus({\bf 140,\overline{45}})(1)
\oplus({\bf 140,15})(1)
\oplus({\bf 60,20'})(1)
\oplus({\bf 60,15})(1)
\oplus({\bf 60,1})(1)
\oplus({\bf 36,\overline{45}})(1)
\oplus({\bf 36,20'})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 20'',84})(1)
\oplus({\bf 20'',\overline{45}})(1)
\oplus({\bf 20'',15})(1)
\oplus({\bf 20,175})(1)
\oplus({\bf 20,84})(1)
\oplus({\bf 20,45})(1)
\oplus2({\bf 20,\overline{45}})(1)
\oplus2({\bf 20,20'})(1)
\oplus3({\bf 20,15})(1)
\oplus({\bf 20,1})(1)
\oplus({\bf 4,175})(1)
\oplus({\bf 4,45})(1)
\oplus({\bf 4,\overline{45}})(1)
\oplus2({\bf 4,20'})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 175,20})(-1)
\oplus({\bf 175,4})(-1)
\oplus({\bf 84,20''})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf \overline{45},140})(-1)
\oplus({\bf \overline{45},36})(-1)
\oplus({\bf \overline{45},20''})(-1)
\oplus2({\bf \overline{45},20})(-1)
\oplus({\bf \overline{45},4})(-1)
\oplus({\bf 20',60})(-1)
\oplus({\bf 20',36})(-1)
\oplus2({\bf 20',20})(-1)
\oplus2({\bf 20',4})(-1)
\oplus({\bf 15,140})(-1)
\oplus({\bf 15,60})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 15,20''})(-1)
\oplus3({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 1,60})(-1)
\oplus({\bf 1,20})(-1)
\oplus({\bf \overline{140'},6})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus({\bf \overline{140},6})(-3)
\oplus({\bf \overline{60},64})(-3)
\oplus({\bf \overline{60},10})(-3)
\oplus({\bf \overline{60},\overline{10}})(-3)
\oplus2({\bf \overline{60},6})(-3)
\oplus({\bf \overline{36},\overline{70}})(-3)
\oplus({\bf \overline{36},64})(-3)
\oplus2({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus2({\bf \overline{20},6})(-3)
\oplus({\bf \overline{4},64})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{4},6})(-3)
\oplus({\bf 126,\overline{4}})(-5)
\oplus({\bf 50,\overline{20}})(-5)
\oplus({\bf 50,\overline{4}})(-5)
\oplus({\bf 64,\overline{36}})(-5)
\oplus({\bf 64,\overline{20}})(-5)
\oplus2({\bf 64,\overline{4}})(-5)
\oplus({\bf \overline{10},\overline{36}})(-5)
\oplus({\bf \overline{10},\overline{4}})(-5)
\oplus({\bf 6,\overline{20}})(-5)
\oplus({\bf 6,\overline{4}})(-5)
\oplus({\bf 60,15})(-7)
\oplus({\bf 60,1})(-7)
\oplus({\bf 20,15})(-7)
\oplus({\bf 20,1})(-7)
\oplus({\bf 20',4})(-9)$\\
%
${\bf \overline{103488}}$&=&
$({\bf \overline{4},20'})(-9)
\oplus({\bf 15,\overline{60}})(-7)
\oplus({\bf 15,\overline{20}})(-7)
\oplus({\bf 1,\overline{60}})(-7)
\oplus({\bf 1,\overline{20}})(-7)
\oplus({\bf 36,64})(-5)
\oplus({\bf 36,10})(-5)
\oplus({\bf 20,50})(-5)
\oplus({\bf 20,64})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 4,\overline{126}})(-5)
\oplus({\bf 4,50})(-5)
\oplus2({\bf 4,64})(-5)
\oplus({\bf 4,10})(-5)
\oplus({\bf 4,6})(-5)
\oplus({\bf 70,36})(-3)
\oplus({\bf 64,60})(-3)
\oplus({\bf 64,36})(-3)
\oplus({\bf 64,20})(-3)
\oplus({\bf 64,4})(-3)
\oplus({\bf 10,140})(-3)
\oplus({\bf 10,60})(-3)
\oplus2({\bf 10,36})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf \overline{10},60})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf 6,140'})(-3)
\oplus({\bf 6,140})(-3)
\oplus2({\bf 6,60})(-3)
\oplus({\bf 6,36})(-3)
\oplus2({\bf 6,20})(-3)
\oplus({\bf 6,4})(-3)
\oplus({\bf \overline{140},45})(-1)
\oplus({\bf \overline{140},15})(-1)
\oplus({\bf \overline{20''},84})(-1)
\oplus({\bf \overline{20''},45})(-1)
\oplus({\bf \overline{20''},15})(-1)
\oplus({\bf \overline{60},20'})(-1)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{60},1})(-1)
\oplus({\bf \overline{36},45})(-1)
\oplus({\bf \overline{36},20'})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{20},175})(-1)
\oplus({\bf \overline{20},84})(-1)
\oplus2({\bf \overline{20},45})(-1)
\oplus({\bf \overline{20},\overline{45}})(-1)
\oplus2({\bf \overline{20},20'})(-1)
\oplus3({\bf \overline{20},15})(-1)
\oplus({\bf \overline{20},1})(-1)
\oplus({\bf \overline{4},175})(-1)
\oplus({\bf \overline{4},45})(-1)
\oplus({\bf \overline{4},\overline{45}})(-1)
\oplus2({\bf \overline{4},20'})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf 175,\overline{20}})(1)
\oplus({\bf 175,\overline{4}})(1)
\oplus({\bf 84,\overline{20''}})(1)
\oplus({\bf 84,\overline{20}})(1)
\oplus({\bf 45,\overline{140}})(1)
\oplus({\bf 45,\overline{20''}})(1)
\oplus({\bf 45,\overline{36}})(1)
\oplus2({\bf 45,\overline{20}})(1)
\oplus({\bf 45,\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 20',\overline{60}})(1)
\oplus({\bf 20',\overline{36}})(1)
\oplus2({\bf 20',\overline{20}})(1)
\oplus2({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{140}})(1)
\oplus({\bf 15,\overline{20''}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus3({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 1,\overline{60}})(1)
\oplus({\bf 1,\overline{20}})(1)
\oplus({\bf 140',6})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,6})(3)
\oplus({\bf 60,64})(3)
\oplus({\bf 60,10})(3)
\oplus({\bf 60,\overline{10}})(3)
\oplus2({\bf 60,6})(3)
\oplus({\bf 36,70})(3)
\oplus({\bf 36,64})(3)
\oplus2({\bf 36,10})(3)
\oplus({\bf 36,6})(3)
\oplus({\bf 20,64})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus2({\bf 20,6})(3)
\oplus({\bf 4,64})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 4,6})(3)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf 50,20})(5)
\oplus({\bf 50,4})(5)
\oplus({\bf 64,36})(5)
\oplus({\bf 64,20})(5)
\oplus2({\bf 64,4})(5)
\oplus({\bf 10,36})(5)
\oplus({\bf 10,4})(5)
\oplus({\bf 6,20})(5)
\oplus({\bf 6,4})(5)
\oplus({\bf \overline{60},15})(7)
\oplus({\bf \overline{60},1})(7)
\oplus({\bf \overline{20},15})(7)
\oplus({\bf \overline{20},1})(7)
\oplus({\bf 20',\overline{4}})(9)$\\
%
${\bf 103488'}$&=&
$({\bf 70,6})(8)
\oplus({\bf 160,\overline{4}})(6)
\oplus({\bf 84',\overline{20}})(6)
\oplus({\bf 84',\overline{4}})(6)
\oplus({\bf 36,\overline{20}})(6)
\oplus({\bf 36,\overline{4}})(6)
\oplus({\bf 256,15})(4)
\oplus({\bf 256,1})(4)
\oplus({\bf 35,20'})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 84,15})(4)
\oplus({\bf 84,1})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,20'})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf \overline{224},4})(2)
\oplus({\bf \overline{120},20})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{140},36})(2)
\oplus({\bf \overline{140},20})(2)
\oplus2({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},60})(2)
\oplus({\bf \overline{20''},36})(2)
\oplus2({\bf \overline{20''},20})(2)
\oplus2({\bf \overline{20''},4})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},84'})(2)
\oplus({\bf \overline{20},60})(2)
\oplus2({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},84'})(2)
\oplus({\bf \overline{4},36})(2)
\oplus({\bf 140'',6})(0)
\oplus({\bf 126,10})(0)
\oplus({\bf 126,6})(0)
\oplus({\bf 70,64})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus2({\bf 70,6})(0)
\oplus({\bf 64,70})(0)
\oplus({\bf 64,64})(0)
\oplus2({\bf 64,10})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,126})(0)
\oplus({\bf 10,70})(0)
\oplus2({\bf 10,64})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf \overline{10},70})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf 6,140''})(0)
\oplus({\bf 6,126})(0)
\oplus2({\bf 6,70})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 84',\overline{20}})(-2)
\oplus({\bf 84',\overline{4}})(-2)
\oplus({\bf 60,\overline{20''}})(-2)
\oplus({\bf 60,\overline{20}})(-2)
\oplus({\bf 36,\overline{140}})(-2)
\oplus({\bf 36,\overline{20''}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus2({\bf 36,\overline{20}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20,\overline{120}})(-2)
\oplus({\bf 20,\overline{140}})(-2)
\oplus2({\bf 20,\overline{20''}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 4,\overline{224}})(-2)
\oplus({\bf 4,\overline{120}})(-2)
\oplus2({\bf 4,\overline{140}})(-2)
\oplus2({\bf 4,\overline{20''}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 45,45})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 20',35})(-4)
\oplus({\bf 20',45})(-4)
\oplus({\bf 15,256})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 15,84})(-4)
\oplus2({\bf 15,45})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 1,256})(-4)
\oplus({\bf 1,35})(-4)
\oplus({\bf 1,84})(-4)
\oplus({\bf 1,45})(-4)
\oplus({\bf \overline{20},84'})(-6)
\oplus({\bf \overline{20},36})(-6)
\oplus({\bf \overline{4},160})(-6)
\oplus({\bf \overline{4},84'})(-6)
\oplus({\bf \overline{4},36})(-6)
\oplus({\bf 6,70})(-8)$\\
%
${\bf \overline{103488'}}$&=&
$({\bf \overline{70},6})(-8)
\oplus({\bf \overline{160},4})(-6)
\oplus({\bf \overline{84'},20})(-6)
\oplus({\bf \overline{84'},4})(-6)
\oplus({\bf \overline{36},20})(-6)
\oplus({\bf \overline{36},4})(-6)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf \overline{256},1})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,1})(-4)
\oplus({\bf \overline{35},20'})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 15,\overline{45}})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 224,\overline{4}})(-2)
\oplus({\bf 120,\overline{20}})(-2)
\oplus({\bf 120,\overline{4}})(-2)
\oplus({\bf 140,\overline{36}})(-2)
\oplus({\bf 140,\overline{20}})(-2)
\oplus2({\bf 140,\overline{4}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20'',\overline{60}})(-2)
\oplus({\bf 20'',\overline{36}})(-2)
\oplus2({\bf 20'',\overline{20}})(-2)
\oplus2({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{84'}})(-2)
\oplus({\bf 20,\overline{60}})(-2)
\oplus2({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{84'}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus({\bf \overline{140''},6})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus({\bf \overline{126},6})(0)
\oplus({\bf \overline{70},64})(0)
\oplus({\bf \overline{70},10})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus2({\bf \overline{70},6})(0)
\oplus({\bf 64,\overline{70}})(0)
\oplus({\bf 64,64})(0)
\oplus2({\bf 64,\overline{10}})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,\overline{70}})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf \overline{10},\overline{126}})(0)
\oplus({\bf \overline{10},\overline{70}})(0)
\oplus2({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},10})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,\overline{140''}})(0)
\oplus({\bf 6,\overline{126}})(0)
\oplus2({\bf 6,\overline{70}})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus({\bf \overline{84'},20})(2)
\oplus({\bf \overline{84'},4})(2)
\oplus({\bf \overline{60},20''})(2)
\oplus({\bf \overline{60},20})(2)
\oplus({\bf \overline{36},140})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},20''})(2)
\oplus2({\bf \overline{36},20})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},120})(2)
\oplus({\bf \overline{20},140})(2)
\oplus2({\bf \overline{20},20''})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{4},224})(2)
\oplus({\bf \overline{4},120})(2)
\oplus2({\bf \overline{4},140})(2)
\oplus({\bf \overline{4},36})(2)
\oplus2({\bf \overline{4},20''})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf \overline{45},\overline{45}})(4)
\oplus({\bf \overline{45},15})(4)
\oplus({\bf 20',\overline{35}})(4)
\oplus({\bf 20',\overline{45}})(4)
\oplus({\bf 15,\overline{256}})(4)
\oplus({\bf 15,84})(4)
\oplus({\bf 15,\overline{35}})(4)
\oplus2({\bf 15,\overline{45}})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 1,\overline{256}})(4)
\oplus({\bf 1,84})(4)
\oplus({\bf 1,\overline{35}})(4)
\oplus({\bf 1,\overline{45}})(4)
\oplus({\bf 20,\overline{84'}})(6)
\oplus({\bf 20,\overline{36}})(6)
\oplus({\bf 4,\overline{160}})(6)
\oplus({\bf 4,\overline{84'}})(6)
\oplus({\bf 4,\overline{36}})(6)
\oplus({\bf 6,\overline{70}})(8)$\\
%
${\bf 107800}$&=&
$({\bf 20'',\overline{10}})(-9)
\oplus({\bf \overline{70},20})(-7)
\oplus({\bf \overline{10},20''})(-7)
\oplus({\bf \overline{10},20})(-7)
\oplus({\bf \overline{160},20'})(-5)
\oplus({\bf \overline{84'},15})(-5)
\oplus({\bf \overline{36},\overline{45}})(-5)
\oplus({\bf \overline{36},20'})(-5)
\oplus({\bf \overline{36},15})(-5)
\oplus({\bf \overline{4},\overline{35}})(-5)
\oplus({\bf \overline{4},\overline{45}})(-5)
\oplus({\bf \overline{4},20'})(-5)
\oplus({\bf \overline{256},\overline{20}})(-3)
\oplus({\bf 84,\overline{60}})(-3)
\oplus({\bf 84,\overline{20}})(-3)
\oplus({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{36}})(-3)
\oplus({\bf \overline{45},\overline{20}})(-3)
\oplus({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 15,\overline{84'}})(-3)
\oplus({\bf 15,\overline{60}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 1,\overline{56}})(-3)
\oplus({\bf 1,\overline{84'}})(-3)
\oplus({\bf 1,\overline{60}})(-3)
\oplus({\bf 224,10})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 140,64})(-1)
\oplus({\bf 140,10})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 36,\overline{126}})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 20'',\overline{10}})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,\overline{70}})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,\overline{140''}})(-1)
\oplus({\bf 4,\overline{126}})(-1)
\oplus({\bf 4,\overline{70}})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf \overline{140''},4})(1)
\oplus({\bf \overline{126},36})(1)
\oplus({\bf \overline{126},4})(1)
\oplus({\bf \overline{70},20})(1)
\oplus({\bf \overline{70},4})(1)
\oplus({\bf 64,140})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,224})(1)
\oplus({\bf 10,140})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf \overline{10},20''})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf 6,120})(1)
\oplus({\bf 6,140})(1)
\oplus({\bf 6,20''})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{84'},15})(3)
\oplus({\bf \overline{84'},1})(3)
\oplus({\bf \overline{60},84})(3)
\oplus({\bf \overline{60},15})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{36},\overline{45}})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{20},\overline{256}})(3)
\oplus({\bf \overline{20},84})(3)
\oplus({\bf \overline{20},\overline{45}})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{4},\overline{35}})(3)
\oplus({\bf \overline{4},\overline{45}})(3)
\oplus({\bf \overline{35},\overline{4}})(5)
\oplus({\bf \overline{45},\overline{36}})(5)
\oplus({\bf \overline{45},\overline{4}})(5)
\oplus({\bf 20',\overline{160}})(5)
\oplus({\bf 20',\overline{36}})(5)
\oplus({\bf 20',\overline{4}})(5)
\oplus({\bf 15,\overline{84'}})(5)
\oplus({\bf 15,\overline{36}})(5)
\oplus({\bf 20'',\overline{10}})(7)
\oplus({\bf 20,\overline{70}})(7)
\oplus({\bf 20,\overline{10}})(7)
\oplus({\bf \overline{10},20''})(9)$\\
%
${\bf \overline{107800}}$&=&
$({\bf \overline{20''},10})(9)
\oplus({\bf 70,\overline{20}})(7)
\oplus({\bf 10,\overline{20''}})(7)
\oplus({\bf 10,\overline{20}})(7)
\oplus({\bf 160,20'})(5)
\oplus({\bf 84',15})(5)
\oplus({\bf 36,45})(5)
\oplus({\bf 36,20'})(5)
\oplus({\bf 36,15})(5)
\oplus({\bf 4,35})(5)
\oplus({\bf 4,45})(5)
\oplus({\bf 4,20'})(5)
\oplus({\bf 256,20})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 84,60})(3)
\oplus({\bf 84,20})(3)
\oplus({\bf 45,36})(3)
\oplus({\bf 45,20})(3)
\oplus({\bf 45,4})(3)
\oplus({\bf 15,84'})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 1,56})(3)
\oplus({\bf 1,84'})(3)
\oplus({\bf 1,60})(3)
\oplus({\bf \overline{224},\overline{10}})(1)
\oplus({\bf \overline{120},6})(1)
\oplus({\bf \overline{140},64})(1)
\oplus({\bf \overline{140},\overline{10}})(1)
\oplus({\bf \overline{140},6})(1)
\oplus({\bf \overline{20''},10})(1)
\oplus({\bf \overline{20''},6})(1)
\oplus({\bf \overline{36},126})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{20},70})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},140''})(1)
\oplus({\bf \overline{4},126})(1)
\oplus({\bf \overline{4},70})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf 140'',\overline{4}})(-1)
\oplus({\bf 126,\overline{36}})(-1)
\oplus({\bf 126,\overline{4}})(-1)
\oplus({\bf 70,\overline{20}})(-1)
\oplus({\bf 70,\overline{4}})(-1)
\oplus({\bf 64,\overline{140}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{20''}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{224}})(-1)
\oplus({\bf \overline{10},\overline{140}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf 6,\overline{120}})(-1)
\oplus({\bf 6,\overline{140}})(-1)
\oplus({\bf 6,\overline{20''}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 56,1})(-3)
\oplus({\bf 84',15})(-3)
\oplus({\bf 84',1})(-3)
\oplus({\bf 60,84})(-3)
\oplus({\bf 60,15})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 36,45})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 20,256})(-3)
\oplus({\bf 20,84})(-3)
\oplus({\bf 20,45})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 4,35})(-3)
\oplus({\bf 4,45})(-3)
\oplus({\bf 35,4})(-5)
\oplus({\bf 45,36})(-5)
\oplus({\bf 45,4})(-5)
\oplus({\bf 20',160})(-5)
\oplus({\bf 20',36})(-5)
\oplus({\bf 20',4})(-5)
\oplus({\bf 15,84'})(-5)
\oplus({\bf 15,36})(-5)
\oplus({\bf \overline{20''},10})(-7)
\oplus({\bf \overline{20},70})(-7)
\oplus({\bf \overline{20},10})(-7)
\oplus({\bf 10,\overline{20''}})(-9)$\\
%
${\bf 108108}$&=&
$({\bf 224,4})(-8)
\oplus({\bf \overline{630},1})(-6)
\oplus({\bf \overline{140''},15})(-6)
\oplus({\bf \overline{140''},1})(-6)
\oplus({\bf \overline{126},15})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf \overline{420},\overline{4}})(-4)
\oplus({\bf \overline{360},\overline{4}})(-4)
\oplus({\bf \overline{56},\overline{36}})(-4)
\oplus({\bf \overline{56},\overline{4}})(-4)
\oplus({\bf \overline{84'},\overline{36}})(-4)
\oplus({\bf \overline{84'},\overline{20}})(-4)
\oplus2({\bf \overline{84'},\overline{4}})(-4)
\oplus({\bf \overline{60},\overline{36}})(-4)
\oplus({\bf \overline{60},\overline{4}})(-4)
\oplus({\bf \overline{189},\overline{10}})(-2)
\oplus({\bf \overline{256},\overline{10}})(-2)
\oplus({\bf \overline{256},6})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus({\bf \overline{35},\overline{70}})(-2)
\oplus({\bf \overline{35},64})(-2)
\oplus2({\bf \overline{35},\overline{10}})(-2)
\oplus({\bf \overline{35},6})(-2)
\oplus({\bf \overline{45},\overline{70}})(-2)
\oplus({\bf \overline{45},64})(-2)
\oplus2({\bf \overline{45},\overline{10}})(-2)
\oplus({\bf \overline{45},6})(-2)
\oplus({\bf 20',\overline{70}})(-2)
\oplus({\bf 20',\overline{10}})(-2)
\oplus({\bf 120,20''})(0)
\oplus({\bf 120,20})(0)
\oplus({\bf 140,20''})(0)
\oplus({\bf 140,20})(0)
\oplus({\bf 60,20''})(0)
\oplus({\bf 20'',120})(0)
\oplus({\bf 20'',140})(0)
\oplus({\bf 20'',60})(0)
\oplus2({\bf 20'',20''})(0)
\oplus2({\bf 20'',20})(0)
\oplus({\bf 20,120})(0)
\oplus({\bf 20,140})(0)
\oplus2({\bf 20,20''})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf \overline{70},\overline{35}})(2)
\oplus({\bf \overline{70},\overline{45}})(2)
\oplus({\bf \overline{70},20'})(2)
\oplus({\bf 64,\overline{35}})(2)
\oplus({\bf 64,\overline{45}})(2)
\oplus({\bf \overline{10},\overline{189}})(2)
\oplus({\bf \overline{10},\overline{256}})(2)
\oplus({\bf \overline{10},175})(2)
\oplus2({\bf \overline{10},\overline{35}})(2)
\oplus2({\bf \overline{10},\overline{45}})(2)
\oplus({\bf \overline{10},20'})(2)
\oplus({\bf 6,\overline{256}})(2)
\oplus({\bf 6,\overline{35}})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf \overline{36},\overline{56}})(4)
\oplus({\bf \overline{36},\overline{84'}})(4)
\oplus({\bf \overline{36},\overline{60}})(4)
\oplus({\bf \overline{20},\overline{84'}})(4)
\oplus({\bf \overline{4},\overline{420}})(4)
\oplus({\bf \overline{4},\overline{360}})(4)
\oplus({\bf \overline{4},\overline{56}})(4)
\oplus2({\bf \overline{4},\overline{84'}})(4)
\oplus({\bf \overline{4},\overline{60}})(4)
\oplus({\bf 15,\overline{140''}})(6)
\oplus({\bf 15,\overline{126}})(6)
\oplus({\bf 1,\overline{630}})(6)
\oplus({\bf 1,\overline{140''}})(6)
\oplus({\bf 1,\overline{126}})(6)
\oplus({\bf 4,224})(8)$\\
%
${\bf \overline{108108}}$&=&
$({\bf \overline{224},\overline{4}})(8)
\oplus({\bf 630,1})(6)
\oplus({\bf 140'',15})(6)
\oplus({\bf 140'',1})(6)
\oplus({\bf 126,15})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 420,4})(4)
\oplus({\bf 56,36})(4)
\oplus({\bf 56,4})(4)
\oplus({\bf 360,4})(4)
\oplus({\bf 84',36})(4)
\oplus({\bf 84',20})(4)
\oplus2({\bf 84',4})(4)
\oplus({\bf 60,36})(4)
\oplus({\bf 60,4})(4)
\oplus({\bf 189,10})(2)
\oplus({\bf 256,10})(2)
\oplus({\bf 256,6})(2)
\oplus({\bf 35,70})(2)
\oplus({\bf 35,64})(2)
\oplus2({\bf 35,10})(2)
\oplus({\bf 35,6})(2)
\oplus({\bf 175,10})(2)
\oplus({\bf 45,70})(2)
\oplus({\bf 45,64})(2)
\oplus2({\bf 45,10})(2)
\oplus({\bf 45,6})(2)
\oplus({\bf 20',70})(2)
\oplus({\bf 20',10})(2)
\oplus({\bf \overline{120},\overline{20''}})(0)
\oplus({\bf \overline{120},\overline{20}})(0)
\oplus({\bf \overline{140},\overline{20''}})(0)
\oplus({\bf \overline{140},\overline{20}})(0)
\oplus({\bf \overline{20''},\overline{120}})(0)
\oplus({\bf \overline{20''},\overline{140}})(0)
\oplus2({\bf \overline{20''},\overline{20''}})(0)
\oplus({\bf \overline{20''},\overline{60}})(0)
\oplus2({\bf \overline{20''},\overline{20}})(0)
\oplus({\bf \overline{60},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{120}})(0)
\oplus({\bf \overline{20},\overline{140}})(0)
\oplus2({\bf \overline{20},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf 70,35})(-2)
\oplus({\bf 70,45})(-2)
\oplus({\bf 70,20'})(-2)
\oplus({\bf 64,35})(-2)
\oplus({\bf 64,45})(-2)
\oplus({\bf 10,189})(-2)
\oplus({\bf 10,256})(-2)
\oplus2({\bf 10,35})(-2)
\oplus({\bf 10,175})(-2)
\oplus2({\bf 10,45})(-2)
\oplus({\bf 10,20'})(-2)
\oplus({\bf 6,256})(-2)
\oplus({\bf 6,35})(-2)
\oplus({\bf 6,45})(-2)
\oplus({\bf 36,56})(-4)
\oplus({\bf 36,84'})(-4)
\oplus({\bf 36,60})(-4)
\oplus({\bf 20,84'})(-4)
\oplus({\bf 4,420})(-4)
\oplus({\bf 4,56})(-4)
\oplus({\bf 4,360})(-4)
\oplus2({\bf 4,84'})(-4)
\oplus({\bf 4,60})(-4)
\oplus({\bf 15,140''})(-6)
\oplus({\bf 15,126})(-6)
\oplus({\bf 1,630})(-6)
\oplus({\bf 1,140''})(-6)
\oplus({\bf 1,126})(-6)
\oplus({\bf \overline{4},\overline{224}})(-8)$\\
%
${\bf 108108'}$&=&
$({\bf 396,1})(10)
\oplus({\bf 440,4})(8)
\oplus({\bf 280'',4})(8)
\oplus({\bf 165,6})(6)
\oplus({\bf 315,10})(6)
\oplus({\bf 315,6})(6)
\oplus({\bf 189,10})(6)
\oplus({\bf \overline{120'},\overline{20}})(4)
\oplus({\bf \overline{120'},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{20''}})(4)
\oplus({\bf \overline{216},\overline{20}})(4)
\oplus({\bf \overline{120},\overline{20''}})(4)
\oplus({\bf 84'',45})(2)
\oplus({\bf 84'',15})(2)
\oplus({\bf 140'',35})(2)
\oplus({\bf 140'',45})(2)
\oplus({\bf 70,35})(2)
\oplus({\bf 56,84'})(0)
\oplus({\bf 56,36})(0)
\oplus({\bf 84',56})(0)
\oplus({\bf 84',84'})(0)
\oplus({\bf 36,56})(0)
\oplus({\bf 35,140''})(-2)
\oplus({\bf 35,70})(-2)
\oplus({\bf 45,84''})(-2)
\oplus({\bf 45,140''})(-2)
\oplus({\bf 15,84''})(-2)
\oplus({\bf \overline{20''},\overline{216}})(-4)
\oplus({\bf \overline{20''},\overline{120}})(-4)
\oplus({\bf \overline{20},\overline{120'}})(-4)
\oplus({\bf \overline{20},\overline{216}})(-4)
\oplus({\bf \overline{4},\overline{120'}})(-4)
\oplus({\bf 10,315})(-6)
\oplus({\bf 10,189})(-6)
\oplus({\bf 6,165})(-6)
\oplus({\bf 6,315})(-6)
\oplus({\bf 4,440})(-8)
\oplus({\bf 4,280''})(-8)
\oplus({\bf 1,396})(-10)$\\
%
${\bf \overline{108108'}}$&=&
$({\bf \overline{396},1})(-10)
\oplus({\bf \overline{440},\overline{4}})(-8)
\oplus({\bf \overline{280''},\overline{4}})(-8)
\oplus({\bf \overline{165},6})(-6)
\oplus({\bf \overline{315},\overline{10}})(-6)
\oplus({\bf \overline{315},6})(-6)
\oplus({\bf \overline{189},\overline{10}})(-6)
\oplus({\bf 120',20})(-4)
\oplus({\bf 120',4})(-4)
\oplus({\bf 216,20''})(-4)
\oplus({\bf 216,20})(-4)
\oplus({\bf 120,20''})(-4)
\oplus({\bf \overline{84''},\overline{45}})(-2)
\oplus({\bf \overline{84''},15})(-2)
\oplus({\bf \overline{140''},\overline{35}})(-2)
\oplus({\bf \overline{140''},\overline{45}})(-2)
\oplus({\bf \overline{70},\overline{35}})(-2)
\oplus({\bf \overline{56},\overline{84'}})(0)
\oplus({\bf \overline{56},\overline{36}})(0)
\oplus({\bf \overline{84'},\overline{56}})(0)
\oplus({\bf \overline{84'},\overline{84'}})(0)
\oplus({\bf \overline{36},\overline{56}})(0)
\oplus({\bf \overline{35},\overline{140''}})(2)
\oplus({\bf \overline{35},\overline{70}})(2)
\oplus({\bf \overline{45},\overline{84''}})(2)
\oplus({\bf \overline{45},\overline{140''}})(2)
\oplus({\bf 15,\overline{84''}})(2)
\oplus({\bf 20'',216})(4)
\oplus({\bf 20'',120})(4)
\oplus({\bf 20,120'})(4)
\oplus({\bf 20,216})(4)
\oplus({\bf 4,120'})(4)
\oplus({\bf \overline{10},\overline{315}})(6)
\oplus({\bf \overline{10},\overline{189}})(6)
\oplus({\bf 6,\overline{165}})(6)
\oplus({\bf 6,\overline{315}})(6)
\oplus({\bf \overline{4},\overline{440}})(8)
\oplus({\bf \overline{4},\overline{280''}})(8)
\oplus({\bf 1,\overline{396}})(10)$\\
%
${\bf 109200}$&=&
$({\bf 140'',6})(8)
\oplus({\bf 420,\overline{4}})(6)
\oplus({\bf 56,\overline{20}})(6)
\oplus({\bf 56,\overline{4}})(6)
\oplus({\bf 84',\overline{20}})(6)
\oplus({\bf 84',\overline{4}})(6)
\oplus({\bf 360',1})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 256,15})(4)
\oplus({\bf 256,1})(4)
\oplus({\bf 35,45})(4)
\oplus({\bf 35,20'})(4)
\oplus2({\bf 35,15})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf \overline{216},4})(2)
\oplus({\bf \overline{224},4})(2)
\oplus({\bf \overline{120},36})(2)
\oplus({\bf \overline{120},20})(2)
\oplus2({\bf \overline{120},4})(2)
\oplus({\bf \overline{140},36})(2)
\oplus({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},84'})(2)
\oplus({\bf \overline{20''},60})(2)
\oplus2({\bf \overline{20''},36})(2)
\oplus({\bf \overline{20''},20})(2)
\oplus({\bf \overline{20''},4})(2)
\oplus({\bf \overline{20},84'})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf 140'',10})(0)
\oplus({\bf 140'',6})(0)
\oplus({\bf 126,10})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,64})(0)
\oplus2({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 64,70})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 10,140''})(0)
\oplus({\bf 10,126})(0)
\oplus2({\bf 10,70})(0)
\oplus({\bf 10,64})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 6,140''})(0)
\oplus({\bf 6,70})(0)
\oplus({\bf 84',\overline{20''}})(-2)
\oplus({\bf 84',\overline{20}})(-2)
\oplus({\bf 60,\overline{20''}})(-2)
\oplus({\bf 36,\overline{120}})(-2)
\oplus({\bf 36,\overline{140}})(-2)
\oplus2({\bf 36,\overline{20''}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 20,\overline{120}})(-2)
\oplus({\bf 20,\overline{20''}})(-2)
\oplus({\bf 4,\overline{216}})(-2)
\oplus({\bf 4,\overline{224}})(-2)
\oplus2({\bf 4,\overline{120}})(-2)
\oplus({\bf 4,\overline{140}})(-2)
\oplus({\bf 4,\overline{20''}})(-2)
\oplus({\bf 45,35})(-4)
\oplus({\bf 45,45})(-4)
\oplus({\bf 20',35})(-4)
\oplus({\bf 15,189})(-4)
\oplus({\bf 15,256})(-4)
\oplus2({\bf 15,35})(-4)
\oplus({\bf 15,45})(-4)
\oplus({\bf 1,360'})(-4)
\oplus({\bf 1,189})(-4)
\oplus({\bf 1,256})(-4)
\oplus({\bf 1,35})(-4)
\oplus({\bf \overline{20},56})(-6)
\oplus({\bf \overline{20},84'})(-6)
\oplus({\bf \overline{4},420})(-6)
\oplus({\bf \overline{4},56})(-6)
\oplus({\bf \overline{4},84'})(-6)
\oplus({\bf 6,140''})(-8)$\\
%
${\bf \overline{109200}}$&=&
$({\bf \overline{140''},6})(-8)
\oplus({\bf \overline{420},4})(-6)
\oplus({\bf \overline{56},20})(-6)
\oplus({\bf \overline{56},4})(-6)
\oplus({\bf \overline{84'},20})(-6)
\oplus({\bf \overline{84'},4})(-6)
\oplus({\bf \overline{360'},1})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf \overline{256},1})(-4)
\oplus({\bf \overline{35},\overline{45}})(-4)
\oplus({\bf \overline{35},20'})(-4)
\oplus2({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf 216,\overline{4}})(-2)
\oplus({\bf 224,\overline{4}})(-2)
\oplus({\bf 120,\overline{36}})(-2)
\oplus({\bf 120,\overline{20}})(-2)
\oplus2({\bf 120,\overline{4}})(-2)
\oplus({\bf 140,\overline{36}})(-2)
\oplus({\bf 140,\overline{4}})(-2)
\oplus({\bf 20'',\overline{84'}})(-2)
\oplus({\bf 20'',\overline{60}})(-2)
\oplus2({\bf 20'',\overline{36}})(-2)
\oplus({\bf 20'',\overline{20}})(-2)
\oplus({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{84'}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus({\bf \overline{140''},\overline{10}})(0)
\oplus({\bf \overline{140''},6})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},64})(0)
\oplus2({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 64,\overline{70}})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus({\bf \overline{10},\overline{140''}})(0)
\oplus({\bf \overline{10},\overline{126}})(0)
\oplus2({\bf \overline{10},\overline{70}})(0)
\oplus({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 6,\overline{140''}})(0)
\oplus({\bf 6,\overline{70}})(0)
\oplus({\bf \overline{84'},20''})(2)
\oplus({\bf \overline{84'},20})(2)
\oplus({\bf \overline{60},20''})(2)
\oplus({\bf \overline{36},120})(2)
\oplus({\bf \overline{36},140})(2)
\oplus2({\bf \overline{36},20''})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{20},120})(2)
\oplus({\bf \overline{20},20''})(2)
\oplus({\bf \overline{4},216})(2)
\oplus({\bf \overline{4},224})(2)
\oplus2({\bf \overline{4},120})(2)
\oplus({\bf \overline{4},140})(2)
\oplus({\bf \overline{4},20''})(2)
\oplus({\bf \overline{45},\overline{35}})(4)
\oplus({\bf \overline{45},\overline{45}})(4)
\oplus({\bf 20',\overline{35}})(4)
\oplus({\bf 15,\overline{189}})(4)
\oplus({\bf 15,\overline{256}})(4)
\oplus2({\bf 15,\overline{35}})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 1,\overline{360'}})(4)
\oplus({\bf 1,\overline{189}})(4)
\oplus({\bf 1,\overline{256}})(4)
\oplus({\bf 1,\overline{35}})(4)
\oplus({\bf 20,\overline{56}})(6)
\oplus({\bf 20,\overline{84'}})(6)
\oplus({\bf 4,\overline{420}})(6)
\oplus({\bf 4,\overline{56}})(6)
\oplus({\bf 4,\overline{84'}})(6)
\oplus({\bf 6,\overline{140''}})(8)$\\
%
${\bf 109824}$&=&
$({\bf 120',10})(-9)
\oplus({\bf \overline{396},4})(-7)
\oplus({\bf \overline{84''},36})(-7)
\oplus({\bf \overline{84''},4})(-7)
\oplus({\bf \overline{864},1})(-5)
\oplus({\bf \overline{280''},15})(-5)
\oplus({\bf \overline{280''},1})(-5)
\oplus({\bf \overline{56},84})(-5)
\oplus({\bf \overline{56},15})(-5)
\oplus({\bf \overline{56},1})(-5)
\oplus({\bf \overline{616},\overline{4}})(-3)
\oplus({\bf \overline{189},\overline{36}})(-3)
\oplus({\bf \overline{189},\overline{4}})(-3)
\oplus({\bf \overline{35},\overline{160}})(-3)
\oplus({\bf \overline{35},\overline{36}})(-3)
\oplus({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf 420',\overline{10}})(-1)
\oplus({\bf 120,\overline{70}})(-1)
\oplus({\bf 120,\overline{10}})(-1)
\oplus({\bf 20'',\overline{270}})(-1)
\oplus({\bf 20'',\overline{70}})(-1)
\oplus({\bf 20'',\overline{10}})(-1)
\oplus({\bf \overline{270},20''})(1)
\oplus({\bf \overline{70},120})(1)
\oplus({\bf \overline{70},20''})(1)
\oplus({\bf \overline{10},420'})(1)
\oplus({\bf \overline{10},120})(1)
\oplus({\bf \overline{10},20''})(1)
\oplus({\bf \overline{160},\overline{35}})(3)
\oplus({\bf \overline{36},\overline{189}})(3)
\oplus({\bf \overline{36},\overline{35}})(3)
\oplus({\bf \overline{4},\overline{616}})(3)
\oplus({\bf \overline{4},\overline{189}})(3)
\oplus({\bf \overline{4},\overline{35}})(3)
\oplus({\bf 84,\overline{56}})(5)
\oplus({\bf 15,\overline{280''}})(5)
\oplus({\bf 15,\overline{56}})(5)
\oplus({\bf 1,\overline{864}})(5)
\oplus({\bf 1,\overline{280''}})(5)
\oplus({\bf 1,\overline{56}})(5)
\oplus({\bf 36,\overline{84''}})(7)
\oplus({\bf 4,\overline{396}})(7)
\oplus({\bf 4,\overline{84''}})(7)
\oplus({\bf 10,120'})(9)$\\
%
${\bf \overline{109824}}$&=&
$({\bf \overline{120'},\overline{10}})(9)
\oplus({\bf 396,\overline{4}})(7)
\oplus({\bf 84'',\overline{36}})(7)
\oplus({\bf 84'',\overline{4}})(7)
\oplus({\bf 864,1})(5)
\oplus({\bf 280'',15})(5)
\oplus({\bf 280'',1})(5)
\oplus({\bf 56,84})(5)
\oplus({\bf 56,15})(5)
\oplus({\bf 56,1})(5)
\oplus({\bf 616,4})(3)
\oplus({\bf 189,36})(3)
\oplus({\bf 189,4})(3)
\oplus({\bf 35,160})(3)
\oplus({\bf 35,36})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf \overline{420'},10})(1)
\oplus({\bf \overline{120},70})(1)
\oplus({\bf \overline{120},10})(1)
\oplus({\bf \overline{20''},270})(1)
\oplus({\bf \overline{20''},70})(1)
\oplus({\bf \overline{20''},10})(1)
\oplus({\bf 270,\overline{20''}})(-1)
\oplus({\bf 70,\overline{120}})(-1)
\oplus({\bf 70,\overline{20''}})(-1)
\oplus({\bf 10,\overline{420'}})(-1)
\oplus({\bf 10,\overline{120}})(-1)
\oplus({\bf 10,\overline{20''}})(-1)
\oplus({\bf 160,35})(-3)
\oplus({\bf 36,189})(-3)
\oplus({\bf 36,35})(-3)
\oplus({\bf 4,616})(-3)
\oplus({\bf 4,189})(-3)
\oplus({\bf 4,35})(-3)
\oplus({\bf 84,56})(-5)
\oplus({\bf 15,280''})(-5)
\oplus({\bf 15,56})(-5)
\oplus({\bf 1,864})(-5)
\oplus({\bf 1,280''})(-5)
\oplus({\bf 1,56})(-5)
\oplus({\bf \overline{36},84''})(-7)
\oplus({\bf \overline{4},396})(-7)
\oplus({\bf \overline{4},84''})(-7)
\oplus({\bf \overline{10},\overline{120'}})(-9)$\\
%
${\bf 110880}$&=&
$({\bf 4,45})(9)
\oplus({\bf 15,60})(7)
\oplus({\bf 15,36})(7)
\oplus({\bf 1,84'})(7)
\oplus({\bf 1,60})(7)
\oplus({\bf 1,36})(7)
\oplus({\bf \overline{36},50})(5)
\oplus({\bf \overline{36},64})(5)
\oplus({\bf \overline{20},64})(5)
\oplus({\bf \overline{20},10})(5)
\oplus({\bf \overline{4},126})(5)
\oplus({\bf \overline{4},70})(5)
\oplus({\bf \overline{4},50})(5)
\oplus2({\bf \overline{4},64})(5)
\oplus({\bf \overline{4},10})(5)
\oplus({\bf \overline{70},\overline{60}})(3)
\oplus({\bf 64,\overline{60}})(3)
\oplus({\bf 64,\overline{36}})(3)
\oplus({\bf 64,\overline{20}})(3)
\oplus({\bf 10,\overline{20}})(3)
\oplus({\bf \overline{10},\overline{140'}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus2({\bf \overline{10},\overline{60}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{20}})(3)
\oplus({\bf 6,\overline{140}})(3)
\oplus({\bf 6,\overline{20''}})(3)
\oplus({\bf 6,\overline{60}})(3)
\oplus({\bf 6,\overline{36}})(3)
\oplus2({\bf 6,\overline{20}})(3)
\oplus({\bf 140,\overline{45}})(1)
\oplus({\bf 140,20'})(1)
\oplus({\bf 60,\overline{45}})(1)
\oplus({\bf 60,15})(1)
\oplus({\bf 36,20'})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 20'',175})(1)
\oplus({\bf 20'',\overline{45}})(1)
\oplus({\bf 20'',20'})(1)
\oplus({\bf 20,175})(1)
\oplus({\bf 20,84})(1)
\oplus({\bf 20,45})(1)
\oplus2({\bf 20,\overline{45}})(1)
\oplus2({\bf 20,20'})(1)
\oplus2({\bf 20,15})(1)
\oplus({\bf 4,45})(1)
\oplus({\bf 4,20'})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf 175,20''})(-1)
\oplus({\bf 175,20})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf \overline{45},140})(-1)
\oplus({\bf \overline{45},60})(-1)
\oplus({\bf \overline{45},20''})(-1)
\oplus2({\bf \overline{45},20})(-1)
\oplus({\bf 20',140})(-1)
\oplus({\bf 20',36})(-1)
\oplus({\bf 20',20''})(-1)
\oplus2({\bf 20',20})(-1)
\oplus({\bf 20',4})(-1)
\oplus({\bf 15,60})(-1)
\oplus({\bf 15,36})(-1)
\oplus2({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf \overline{140'},\overline{10}})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus({\bf \overline{140},6})(-3)
\oplus({\bf \overline{20''},6})(-3)
\oplus({\bf \overline{60},\overline{70}})(-3)
\oplus({\bf \overline{60},64})(-3)
\oplus2({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},6})(-3)
\oplus({\bf \overline{36},64})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus({\bf \overline{20},10})(-3)
\oplus({\bf \overline{20},\overline{10}})(-3)
\oplus2({\bf \overline{20},6})(-3)
\oplus({\bf 126,\overline{4}})(-5)
\oplus({\bf 70,\overline{4}})(-5)
\oplus({\bf 50,\overline{36}})(-5)
\oplus({\bf 50,\overline{4}})(-5)
\oplus({\bf 64,\overline{36}})(-5)
\oplus({\bf 64,\overline{20}})(-5)
\oplus2({\bf 64,\overline{4}})(-5)
\oplus({\bf 10,\overline{20}})(-5)
\oplus({\bf 10,\overline{4}})(-5)
\oplus({\bf 84',1})(-7)
\oplus({\bf 60,15})(-7)
\oplus({\bf 60,1})(-7)
\oplus({\bf 36,15})(-7)
\oplus({\bf 36,1})(-7)
\oplus({\bf 45,4})(-9)$\\
%
${\bf \overline{110880}}$&=&
$({\bf \overline{4},\overline{45}})(-9)
\oplus({\bf 15,\overline{60}})(-7)
\oplus({\bf 15,\overline{36}})(-7)
\oplus({\bf 1,\overline{84'}})(-7)
\oplus({\bf 1,\overline{60}})(-7)
\oplus({\bf 1,\overline{36}})(-7)
\oplus({\bf 36,50})(-5)
\oplus({\bf 36,64})(-5)
\oplus({\bf 20,64})(-5)
\oplus({\bf 20,\overline{10}})(-5)
\oplus({\bf 4,\overline{126}})(-5)
\oplus({\bf 4,50})(-5)
\oplus({\bf 4,\overline{70}})(-5)
\oplus2({\bf 4,64})(-5)
\oplus({\bf 4,\overline{10}})(-5)
\oplus({\bf 70,60})(-3)
\oplus({\bf 64,60})(-3)
\oplus({\bf 64,36})(-3)
\oplus({\bf 64,20})(-3)
\oplus({\bf 10,140'})(-3)
\oplus({\bf 10,140})(-3)
\oplus2({\bf 10,60})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 10,20})(-3)
\oplus({\bf \overline{10},20})(-3)
\oplus({\bf 6,140})(-3)
\oplus({\bf 6,60})(-3)
\oplus({\bf 6,36})(-3)
\oplus({\bf 6,20''})(-3)
\oplus2({\bf 6,20})(-3)
\oplus({\bf \overline{140},45})(-1)
\oplus({\bf \overline{140},20'})(-1)
\oplus({\bf \overline{20''},175})(-1)
\oplus({\bf \overline{20''},45})(-1)
\oplus({\bf \overline{20''},20'})(-1)
\oplus({\bf \overline{60},45})(-1)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{36},20'})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{20},175})(-1)
\oplus({\bf \overline{20},84})(-1)
\oplus2({\bf \overline{20},45})(-1)
\oplus({\bf \overline{20},\overline{45}})(-1)
\oplus2({\bf \overline{20},20'})(-1)
\oplus2({\bf \overline{20},15})(-1)
\oplus({\bf \overline{4},\overline{45}})(-1)
\oplus({\bf \overline{4},20'})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf 175,\overline{20''}})(1)
\oplus({\bf 175,\overline{20}})(1)
\oplus({\bf 84,\overline{20}})(1)
\oplus({\bf 45,\overline{140}})(1)
\oplus({\bf 45,\overline{20''}})(1)
\oplus({\bf 45,\overline{60}})(1)
\oplus2({\bf 45,\overline{20}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf 20',\overline{140}})(1)
\oplus({\bf 20',\overline{20''}})(1)
\oplus({\bf 20',\overline{36}})(1)
\oplus2({\bf 20',\overline{20}})(1)
\oplus({\bf 20',\overline{4}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus2({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf 140',10})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,6})(3)
\oplus({\bf 60,70})(3)
\oplus({\bf 60,64})(3)
\oplus2({\bf 60,10})(3)
\oplus({\bf 60,6})(3)
\oplus({\bf 36,64})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,6})(3)
\oplus({\bf 20'',6})(3)
\oplus({\bf 20,64})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus2({\bf 20,6})(3)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf 50,36})(5)
\oplus({\bf 50,4})(5)
\oplus({\bf \overline{70},4})(5)
\oplus({\bf 64,36})(5)
\oplus({\bf 64,20})(5)
\oplus2({\bf 64,4})(5)
\oplus({\bf \overline{10},20})(5)
\oplus({\bf \overline{10},4})(5)
\oplus({\bf \overline{84'},1})(7)
\oplus({\bf \overline{60},15})(7)
\oplus({\bf \overline{60},1})(7)
\oplus({\bf \overline{36},15})(7)
\oplus({\bf \overline{36},1})(7)
\oplus({\bf \overline{45},\overline{4}})(9)$\\
%
${\bf 112896}$&=&
$({\bf 56,20})(8)
\oplus({\bf 189,\overline{10}})(6)
\oplus({\bf 189,6})(6)
\oplus({\bf 35,64})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf \overline{420'},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{120},\overline{36}})(4)
\oplus({\bf \overline{120},\overline{20}})(4)
\oplus2({\bf \overline{120},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{140}})(4)
\oplus({\bf \overline{20''},\overline{36}})(4)
\oplus({\bf \overline{20''},\overline{20}})(4)
\oplus({\bf \overline{20''},\overline{4}})(4)
\oplus({\bf 640,1})(2)
\oplus({\bf 270,15})(2)
\oplus({\bf 270,1})(2)
\oplus({\bf 140'',15})(2)
\oplus({\bf 140'',1})(2)
\oplus({\bf 70,84})(2)
\oplus({\bf 70,45})(2)
\oplus2({\bf 70,15})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 10,256})(2)
\oplus({\bf 10,84})(2)
\oplus({\bf 10,45})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf 420,4})(0)
\oplus({\bf 160,36})(0)
\oplus({\bf 160,4})(0)
\oplus({\bf 84',36})(0)
\oplus({\bf 84',4})(0)
\oplus({\bf 36,160})(0)
\oplus({\bf 36,84'})(0)
\oplus2({\bf 36,36})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 4,420})(0)
\oplus({\bf 4,160})(0)
\oplus({\bf 4,84'})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 256,10})(-2)
\oplus({\bf 84,70})(-2)
\oplus({\bf 84,10})(-2)
\oplus({\bf 45,70})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 15,270})(-2)
\oplus({\bf 15,140''})(-2)
\oplus2({\bf 15,70})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 1,640})(-2)
\oplus({\bf 1,270})(-2)
\oplus({\bf 1,140''})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf \overline{140},\overline{20''}})(-4)
\oplus({\bf \overline{36},\overline{120}})(-4)
\oplus({\bf \overline{36},\overline{20''}})(-4)
\oplus({\bf \overline{20},\overline{120}})(-4)
\oplus({\bf \overline{20},\overline{20''}})(-4)
\oplus({\bf \overline{4},\overline{420'}})(-4)
\oplus({\bf \overline{4},\overline{216}})(-4)
\oplus2({\bf \overline{4},\overline{120}})(-4)
\oplus({\bf \overline{4},\overline{20''}})(-4)
\oplus({\bf 64,35})(-6)
\oplus({\bf \overline{10},189})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus({\bf 6,189})(-6)
\oplus({\bf 6,35})(-6)
\oplus({\bf 20,56})(-8)$\\
%
${\bf \overline{112896}}$&=&
$({\bf \overline{56},\overline{20}})(-8)
\oplus({\bf \overline{189},10})(-6)
\oplus({\bf \overline{189},6})(-6)
\oplus({\bf \overline{35},64})(-6)
\oplus({\bf \overline{35},10})(-6)
\oplus({\bf \overline{35},6})(-6)
\oplus({\bf 420',4})(-4)
\oplus({\bf 216,4})(-4)
\oplus({\bf 120,36})(-4)
\oplus({\bf 120,20})(-4)
\oplus2({\bf 120,4})(-4)
\oplus({\bf 20'',140})(-4)
\oplus({\bf 20'',36})(-4)
\oplus({\bf 20'',20})(-4)
\oplus({\bf 20'',4})(-4)
\oplus({\bf \overline{640},1})(-2)
\oplus({\bf \overline{270},15})(-2)
\oplus({\bf \overline{270},1})(-2)
\oplus({\bf \overline{140''},15})(-2)
\oplus({\bf \overline{140''},1})(-2)
\oplus({\bf \overline{70},84})(-2)
\oplus({\bf \overline{70},\overline{45}})(-2)
\oplus2({\bf \overline{70},15})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf \overline{10},\overline{256}})(-2)
\oplus({\bf \overline{10},84})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf \overline{420},\overline{4}})(0)
\oplus({\bf \overline{160},\overline{36}})(0)
\oplus({\bf \overline{160},\overline{4}})(0)
\oplus({\bf \overline{84'},\overline{36}})(0)
\oplus({\bf \overline{84'},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{160}})(0)
\oplus({\bf \overline{36},\overline{84'}})(0)
\oplus2({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{420}})(0)
\oplus({\bf \overline{4},\overline{160}})(0)
\oplus({\bf \overline{4},\overline{84'}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{256},\overline{10}})(2)
\oplus({\bf 84,\overline{70}})(2)
\oplus({\bf 84,\overline{10}})(2)
\oplus({\bf \overline{45},\overline{70}})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf 15,\overline{270}})(2)
\oplus({\bf 15,\overline{140''}})(2)
\oplus2({\bf 15,\overline{70}})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 1,\overline{640}})(2)
\oplus({\bf 1,\overline{270}})(2)
\oplus({\bf 1,\overline{140''}})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 140,20''})(4)
\oplus({\bf 36,120})(4)
\oplus({\bf 36,20''})(4)
\oplus({\bf 20,120})(4)
\oplus({\bf 20,20''})(4)
\oplus({\bf 4,420'})(4)
\oplus({\bf 4,216})(4)
\oplus2({\bf 4,120})(4)
\oplus({\bf 4,20''})(4)
\oplus({\bf 64,\overline{35}})(6)
\oplus({\bf 10,\overline{189}})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus({\bf 6,\overline{189}})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus({\bf \overline{20},\overline{56}})(8)$\\
%
${\bf 116280}$&=&
$({\bf \overline{680},1})(-14)
\oplus({\bf \overline{560},\overline{4}})(-12)
\oplus({\bf \overline{455},\overline{10}})(-10)
\oplus({\bf 364,20''})(-8)
\oplus({\bf \overline{286},\overline{35}})(-6)
\oplus({\bf \overline{220},\overline{56}})(-4)
\oplus({\bf \overline{165},\overline{84''}})(-2)
\oplus({\bf 120',120'})(0)
\oplus({\bf \overline{84''},\overline{165}})(2)
\oplus({\bf \overline{56},\overline{220}})(4)
\oplus({\bf \overline{35},\overline{286}})(6)
\oplus({\bf 20'',364})(8)
\oplus({\bf \overline{10},\overline{455}})(10)
\oplus({\bf \overline{4},\overline{560}})(12)
\oplus({\bf 1,\overline{680}})(14)$\\
%
${\bf \overline{116280}}$&=&
$({\bf 680,1})(14)
\oplus({\bf 560,4})(12)
\oplus({\bf 455,10})(10)
\oplus({\bf \overline{364},\overline{20''}})(8)
\oplus({\bf 286,35})(6)
\oplus({\bf 220,56})(4)
\oplus({\bf 165,84''})(2)
\oplus({\bf \overline{120'},\overline{120'}})(0)
\oplus({\bf 84'',165})(-2)
\oplus({\bf 56,220})(-4)
\oplus({\bf 35,286})(-6)
\oplus({\bf \overline{20''},\overline{364}})(-8)
\oplus({\bf 10,455})(-10)
\oplus({\bf 4,560})(-12)
\oplus({\bf 1,680})(-14)$\\
%
${\bf 116424}$&=&
$({\bf \overline{126},1})(10)
\oplus({\bf 140',4})(8)
\oplus({\bf 140,4})(8)
\oplus({\bf 105,10})(6)
\oplus({\bf 175,10})(6)
\oplus({\bf 175,6})(6)
\oplus({\bf 84,10})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{140'},\overline{20''}})(4)
\oplus({\bf \overline{140'},\overline{20}})(4)
\oplus({\bf \overline{140},\overline{20''}})(4)
\oplus({\bf \overline{140},\overline{20}})(4)
\oplus({\bf \overline{60},\overline{20}})(4)
\oplus({\bf \overline{60},\overline{4}})(4)
\oplus({\bf \overline{36},\overline{20}})(4)
\oplus({\bf 126,35})(2)
\oplus({\bf 126,45})(2)
\oplus({\bf 126,20'})(2)
\oplus({\bf 70,45})(2)
\oplus({\bf 50,45})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 64,45})(2)
\oplus({\bf 64,20'})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf \overline{10},20'})(2)
\oplus({\bf 84',84'})(0)
\oplus({\bf 84',60})(0)
\oplus({\bf 60,84'})(0)
\oplus({\bf 60,60})(0)
\oplus({\bf 60,36})(0)
\oplus({\bf 60,20})(0)
\oplus({\bf 36,60})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 20,60})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 35,126})(-2)
\oplus({\bf 45,126})(-2)
\oplus({\bf 45,70})(-2)
\oplus({\bf 45,50})(-2)
\oplus({\bf 45,64})(-2)
\oplus({\bf 20',126})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 20',\overline{10}})(-2)
\oplus({\bf 15,50})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf \overline{20''},\overline{140'}})(-4)
\oplus({\bf \overline{20''},\overline{140}})(-4)
\oplus({\bf \overline{20},\overline{140'}})(-4)
\oplus({\bf \overline{20},\overline{140}})(-4)
\oplus({\bf \overline{20},\overline{60}})(-4)
\oplus({\bf \overline{20},\overline{36}})(-4)
\oplus({\bf \overline{4},\overline{60}})(-4)
\oplus({\bf 10,105})(-6)
\oplus({\bf 10,175})(-6)
\oplus({\bf 10,84})(-6)
\oplus({\bf 6,175})(-6)
\oplus({\bf 6,\overline{45}})(-6)
\oplus({\bf 4,140'})(-8)
\oplus({\bf 4,140})(-8)
\oplus({\bf 1,\overline{126}})(-10)$\\
%
${\bf \overline{116424}}$&=&
$({\bf 126,1})(-10)
\oplus({\bf \overline{140'},\overline{4}})(-8)
\oplus({\bf \overline{140},\overline{4}})(-8)
\oplus({\bf 105,\overline{10}})(-6)
\oplus({\bf 175,\overline{10}})(-6)
\oplus({\bf 175,6})(-6)
\oplus({\bf 84,\overline{10}})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 140',20''})(-4)
\oplus({\bf 140',20})(-4)
\oplus({\bf 140,20''})(-4)
\oplus({\bf 140,20})(-4)
\oplus({\bf 60,20})(-4)
\oplus({\bf 60,4})(-4)
\oplus({\bf 36,20})(-4)
\oplus({\bf \overline{126},\overline{35}})(-2)
\oplus({\bf \overline{126},\overline{45}})(-2)
\oplus({\bf \overline{126},20'})(-2)
\oplus({\bf 50,\overline{45}})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf \overline{70},\overline{45}})(-2)
\oplus({\bf 64,\overline{45}})(-2)
\oplus({\bf 64,20'})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 10,20'})(-2)
\oplus({\bf \overline{84'},\overline{84'}})(0)
\oplus({\bf \overline{84'},\overline{60}})(0)
\oplus({\bf \overline{60},\overline{84'}})(0)
\oplus({\bf \overline{60},\overline{60}})(0)
\oplus({\bf \overline{60},\overline{36}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{60}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{35},\overline{126}})(2)
\oplus({\bf \overline{45},\overline{126}})(2)
\oplus({\bf \overline{45},50})(2)
\oplus({\bf \overline{45},\overline{70}})(2)
\oplus({\bf \overline{45},64})(2)
\oplus({\bf 20',\overline{126}})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 20',10})(2)
\oplus({\bf 15,50})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 20'',140'})(4)
\oplus({\bf 20'',140})(4)
\oplus({\bf 20,140'})(4)
\oplus({\bf 20,140})(4)
\oplus({\bf 20,60})(4)
\oplus({\bf 20,36})(4)
\oplus({\bf 4,60})(4)
\oplus({\bf \overline{10},105})(6)
\oplus({\bf \overline{10},175})(6)
\oplus({\bf \overline{10},84})(6)
\oplus({\bf 6,175})(6)
\oplus({\bf 6,45})(6)
\oplus({\bf \overline{4},\overline{140'}})(8)
\oplus({\bf \overline{4},\overline{140}})(8)
\oplus({\bf 1,126})(10)$\\
%
${\bf 116424'}$&=&
$({\bf \overline{35},1})(12)
\oplus({\bf \overline{84'},4})(10)
\oplus({\bf \overline{126},10})(8)
\oplus({\bf \overline{70},6})(8)
\oplus({\bf 140',\overline{20''}})(6)
\oplus({\bf 140,\overline{20}})(6)
\oplus({\bf 20'',\overline{4}})(6)
\oplus({\bf 105,35})(4)
\oplus({\bf 175,45})(4)
\oplus({\bf 84,20'})(4)
\oplus({\bf \overline{45},15})(4)
\oplus({\bf \overline{140'},84'})(2)
\oplus({\bf \overline{140},60})(2)
\oplus({\bf \overline{60},36})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf 126,126})(0)
\oplus({\bf 70,50})(0)
\oplus({\bf 50,70})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 84',\overline{140'}})(-2)
\oplus({\bf 60,\overline{140}})(-2)
\oplus({\bf 36,\overline{60}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus({\bf 35,105})(-4)
\oplus({\bf 45,175})(-4)
\oplus({\bf 20',84})(-4)
\oplus({\bf 15,\overline{45}})(-4)
\oplus({\bf \overline{20''},140'})(-6)
\oplus({\bf \overline{20},140})(-6)
\oplus({\bf \overline{4},20''})(-6)
\oplus({\bf 10,\overline{126}})(-8)
\oplus({\bf 6,\overline{70}})(-8)
\oplus({\bf 4,\overline{84'}})(-10)
\oplus({\bf 1,\overline{35}})(-12)$\\
%
${\bf \overline{116424'}}$&=&
$({\bf 35,1})(-12)
\oplus({\bf 84',\overline{4}})(-10)
\oplus({\bf 126,\overline{10}})(-8)
\oplus({\bf 70,6})(-8)
\oplus({\bf \overline{140'},20''})(-6)
\oplus({\bf \overline{140},20})(-6)
\oplus({\bf \overline{20''},4})(-6)
\oplus({\bf 105,\overline{35}})(-4)
\oplus({\bf 175,\overline{45}})(-4)
\oplus({\bf 84,20'})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 140',\overline{84'}})(-2)
\oplus({\bf 140,\overline{60}})(-2)
\oplus({\bf 60,\overline{36}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf \overline{126},\overline{126}})(0)
\oplus({\bf 50,\overline{70}})(0)
\oplus({\bf \overline{70},50})(0)
\oplus({\bf 64,64})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf \overline{84'},140'})(2)
\oplus({\bf \overline{60},140})(2)
\oplus({\bf \overline{36},60})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{35},105})(4)
\oplus({\bf \overline{45},175})(4)
\oplus({\bf 20',84})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 20'',\overline{140'}})(6)
\oplus({\bf 20,\overline{140}})(6)
\oplus({\bf 4,\overline{20''}})(6)
\oplus({\bf \overline{10},126})(8)
\oplus({\bf 6,70})(8)
\oplus({\bf \overline{4},84'})(10)
\oplus({\bf 1,35})(12)$\\
%
${\bf 118272}$&=&
$({\bf 64,6})(8)
\oplus({\bf 140,\overline{4}})(6)
\oplus({\bf 60,\overline{20}})(6)
\oplus({\bf 60,\overline{4}})(6)
\oplus({\bf 36,\overline{20}})(6)
\oplus({\bf 36,\overline{4}})(6)
\oplus({\bf 20,\overline{20}})(6)
\oplus({\bf 20,\overline{4}})(6)
\oplus({\bf 175,15})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 84,15})(4)
\oplus({\bf 84,1})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,20'})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf \overline{45},15})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',45})(4)
\oplus({\bf 20',20'})(4)
\oplus2({\bf 20',15})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,20'})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf \overline{140'},4})(2)
\oplus({\bf \overline{140},36})(2)
\oplus({\bf \overline{140},20})(2)
\oplus2({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},60})(2)
\oplus({\bf \overline{20''},36})(2)
\oplus({\bf \overline{20''},20})(2)
\oplus({\bf \overline{20''},4})(2)
\oplus({\bf \overline{60},36})(2)
\oplus({\bf \overline{60},20})(2)
\oplus2({\bf \overline{60},4})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},20})(2)
\oplus2({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},84'})(2)
\oplus2({\bf \overline{20},60})(2)
\oplus3({\bf \overline{20},36})(2)
\oplus3({\bf \overline{20},20})(2)
\oplus3({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},60})(2)
\oplus({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf 126,10})(0)
\oplus({\bf 126,6})(0)
\oplus({\bf 70,64})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 50,10})(0)
\oplus({\bf 50,6})(0)
\oplus({\bf 64,70})(0)
\oplus2({\bf 64,64})(0)
\oplus3({\bf 64,10})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus3({\bf 64,6})(0)
\oplus({\bf 10,126})(0)
\oplus({\bf 10,70})(0)
\oplus({\bf 10,50})(0)
\oplus3({\bf 10,64})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus2({\bf 10,6})(0)
\oplus({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,126})(0)
\oplus({\bf 6,70})(0)
\oplus({\bf 6,50})(0)
\oplus3({\bf 6,64})(0)
\oplus2({\bf 6,10})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 84',\overline{20}})(-2)
\oplus({\bf 60,\overline{20''}})(-2)
\oplus2({\bf 60,\overline{20}})(-2)
\oplus({\bf 60,\overline{4}})(-2)
\oplus({\bf 36,\overline{140}})(-2)
\oplus({\bf 36,\overline{20''}})(-2)
\oplus({\bf 36,\overline{60}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus3({\bf 36,\overline{20}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20,\overline{140}})(-2)
\oplus({\bf 20,\overline{20''}})(-2)
\oplus({\bf 20,\overline{60}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus3({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{140'}})(-2)
\oplus2({\bf 4,\overline{140}})(-2)
\oplus({\bf 4,\overline{20''}})(-2)
\oplus2({\bf 4,\overline{60}})(-2)
\oplus2({\bf 4,\overline{36}})(-2)
\oplus3({\bf 4,\overline{20}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf 45,45})(-4)
\oplus({\bf 45,20'})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 20',45})(-4)
\oplus({\bf 20',20'})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 15,175})(-4)
\oplus({\bf 15,84})(-4)
\oplus2({\bf 15,45})(-4)
\oplus({\bf 15,\overline{45}})(-4)
\oplus2({\bf 15,20'})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 1,175})(-4)
\oplus({\bf 1,84})(-4)
\oplus({\bf 1,45})(-4)
\oplus({\bf 1,\overline{45}})(-4)
\oplus({\bf 1,20'})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{20},60})(-6)
\oplus({\bf \overline{20},36})(-6)
\oplus({\bf \overline{20},20})(-6)
\oplus({\bf \overline{4},140})(-6)
\oplus({\bf \overline{4},60})(-6)
\oplus({\bf \overline{4},36})(-6)
\oplus({\bf \overline{4},20})(-6)
\oplus({\bf 6,64})(-8)$\\
%
${\bf \overline{118272}}$&=&
$({\bf 64,6})(-8)
\oplus({\bf \overline{140},4})(-6)
\oplus({\bf \overline{60},20})(-6)
\oplus({\bf \overline{60},4})(-6)
\oplus({\bf \overline{36},20})(-6)
\oplus({\bf \overline{36},4})(-6)
\oplus({\bf \overline{20},20})(-6)
\oplus({\bf \overline{20},4})(-6)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,1})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,1})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 20',\overline{45}})(-4)
\oplus({\bf 20',20'})(-4)
\oplus2({\bf 20',15})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 15,\overline{45}})(-4)
\oplus({\bf 15,20'})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 140',\overline{4}})(-2)
\oplus({\bf 140,\overline{36}})(-2)
\oplus({\bf 140,\overline{20}})(-2)
\oplus2({\bf 140,\overline{4}})(-2)
\oplus({\bf 60,\overline{36}})(-2)
\oplus({\bf 60,\overline{20}})(-2)
\oplus2({\bf 60,\overline{4}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus2({\bf 36,\overline{4}})(-2)
\oplus({\bf 20'',\overline{60}})(-2)
\oplus({\bf 20'',\overline{36}})(-2)
\oplus({\bf 20'',\overline{20}})(-2)
\oplus({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{84'}})(-2)
\oplus2({\bf 20,\overline{60}})(-2)
\oplus3({\bf 20,\overline{36}})(-2)
\oplus3({\bf 20,\overline{20}})(-2)
\oplus3({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{60}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus({\bf \overline{126},6})(0)
\oplus({\bf 50,\overline{10}})(0)
\oplus({\bf 50,6})(0)
\oplus({\bf \overline{70},64})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 64,\overline{70}})(0)
\oplus2({\bf 64,64})(0)
\oplus({\bf 64,10})(0)
\oplus3({\bf 64,\overline{10}})(0)
\oplus3({\bf 64,6})(0)
\oplus({\bf 10,64})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf \overline{10},\overline{126}})(0)
\oplus({\bf \overline{10},50})(0)
\oplus({\bf \overline{10},\overline{70}})(0)
\oplus3({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},10})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus2({\bf \overline{10},6})(0)
\oplus({\bf 6,\overline{126}})(0)
\oplus({\bf 6,50})(0)
\oplus({\bf 6,\overline{70}})(0)
\oplus3({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus2({\bf 6,\overline{10}})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf \overline{84'},20})(2)
\oplus({\bf \overline{60},20''})(2)
\oplus2({\bf \overline{60},20})(2)
\oplus({\bf \overline{60},4})(2)
\oplus({\bf \overline{36},140})(2)
\oplus({\bf \overline{36},60})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},20''})(2)
\oplus3({\bf \overline{36},20})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},140})(2)
\oplus({\bf \overline{20},60})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20''})(2)
\oplus3({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},140'})(2)
\oplus2({\bf \overline{4},140})(2)
\oplus2({\bf \overline{4},60})(2)
\oplus2({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},20''})(2)
\oplus3({\bf \overline{4},20})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf \overline{45},\overline{45}})(4)
\oplus({\bf \overline{45},20'})(4)
\oplus({\bf \overline{45},15})(4)
\oplus({\bf 20',\overline{45}})(4)
\oplus({\bf 20',20'})(4)
\oplus({\bf 20',15})(4)
\oplus({\bf 15,175})(4)
\oplus({\bf 15,84})(4)
\oplus({\bf 15,45})(4)
\oplus2({\bf 15,\overline{45}})(4)
\oplus2({\bf 15,20'})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 1,175})(4)
\oplus({\bf 1,84})(4)
\oplus({\bf 1,45})(4)
\oplus({\bf 1,\overline{45}})(4)
\oplus({\bf 1,20'})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 20,\overline{60}})(6)
\oplus({\bf 20,\overline{36}})(6)
\oplus({\bf 20,\overline{20}})(6)
\oplus({\bf 4,\overline{140}})(6)
\oplus({\bf 4,\overline{60}})(6)
\oplus({\bf 4,\overline{36}})(6)
\oplus({\bf 4,\overline{20}})(6)
\oplus({\bf 6,64})(8)$\\
%
${\bf 120120}$&=&
$({\bf \overline{35},4})(-9)
\oplus({\bf 120,15})(-7)
\oplus({\bf 120,1})(-7)
\oplus({\bf 20'',15})(-7)
\oplus({\bf 20'',1})(-7)
\oplus({\bf \overline{270},\overline{4}})(-5)
\oplus({\bf \overline{140''},\overline{20}})(-5)
\oplus({\bf \overline{140''},\overline{4}})(-5)
\oplus({\bf \overline{70},\overline{36}})(-5)
\oplus({\bf \overline{70},\overline{20}})(-5)
\oplus2({\bf \overline{70},\overline{4}})(-5)
\oplus({\bf \overline{10},\overline{36}})(-5)
\oplus({\bf \overline{10},\overline{4}})(-5)
\oplus({\bf \overline{420},6})(-3)
\oplus({\bf \overline{160},\overline{10}})(-3)
\oplus({\bf \overline{160},6})(-3)
\oplus({\bf \overline{56},10})(-3)
\oplus({\bf \overline{56},6})(-3)
\oplus({\bf \overline{84'},64})(-3)
\oplus({\bf \overline{84'},10})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus2({\bf \overline{84'},6})(-3)
\oplus({\bf \overline{36},\overline{70}})(-3)
\oplus({\bf \overline{36},64})(-3)
\oplus2({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{36},6})(-3)
\oplus({\bf \overline{4},\overline{70}})(-3)
\oplus({\bf \overline{4},\overline{10}})(-3)
\oplus({\bf \overline{189},4})(-1)
\oplus({\bf \overline{256},20})(-1)
\oplus({\bf \overline{256},4})(-1)
\oplus({\bf 84,20''})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf \overline{35},36})(-1)
\oplus({\bf \overline{35},20})(-1)
\oplus2({\bf \overline{35},4})(-1)
\oplus({\bf \overline{45},140})(-1)
\oplus({\bf \overline{45},36})(-1)
\oplus({\bf \overline{45},20''})(-1)
\oplus2({\bf \overline{45},20})(-1)
\oplus({\bf \overline{45},4})(-1)
\oplus({\bf 15,120})(-1)
\oplus({\bf 15,140})(-1)
\oplus2({\bf 15,20''})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 1,120})(-1)
\oplus({\bf 1,20''})(-1)
\oplus({\bf 120,15})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 140,\overline{45}})(1)
\oplus({\bf 140,15})(1)
\oplus({\bf 36,\overline{35}})(1)
\oplus({\bf 36,\overline{45}})(1)
\oplus({\bf 20'',84})(1)
\oplus({\bf 20'',\overline{45}})(1)
\oplus2({\bf 20'',15})(1)
\oplus({\bf 20'',1})(1)
\oplus({\bf 20,\overline{256}})(1)
\oplus({\bf 20,84})(1)
\oplus({\bf 20,\overline{35}})(1)
\oplus2({\bf 20,\overline{45}})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 4,\overline{189}})(1)
\oplus({\bf 4,\overline{256}})(1)
\oplus2({\bf 4,\overline{35}})(1)
\oplus({\bf 4,\overline{45}})(1)
\oplus({\bf \overline{70},\overline{36}})(3)
\oplus({\bf \overline{70},\overline{4}})(3)
\oplus({\bf 64,\overline{84'}})(3)
\oplus({\bf 64,\overline{36}})(3)
\oplus({\bf 10,\overline{56}})(3)
\oplus({\bf 10,\overline{84'}})(3)
\oplus({\bf \overline{10},\overline{160}})(3)
\oplus({\bf \overline{10},\overline{84'}})(3)
\oplus2({\bf \overline{10},\overline{36}})(3)
\oplus({\bf \overline{10},\overline{4}})(3)
\oplus({\bf 6,\overline{420}})(3)
\oplus({\bf 6,\overline{160}})(3)
\oplus({\bf 6,\overline{56}})(3)
\oplus2({\bf 6,\overline{84'}})(3)
\oplus({\bf 6,\overline{36}})(3)
\oplus({\bf \overline{36},\overline{70}})(5)
\oplus({\bf \overline{36},\overline{10}})(5)
\oplus({\bf \overline{20},\overline{140''}})(5)
\oplus({\bf \overline{20},\overline{70}})(5)
\oplus({\bf \overline{4},\overline{270}})(5)
\oplus({\bf \overline{4},\overline{140''}})(5)
\oplus2({\bf \overline{4},\overline{70}})(5)
\oplus({\bf \overline{4},\overline{10}})(5)
\oplus({\bf 15,120})(7)
\oplus({\bf 15,20''})(7)
\oplus({\bf 1,120})(7)
\oplus({\bf 1,20''})(7)
\oplus({\bf 4,\overline{35}})(9)$\\
%
${\bf \overline{120120}}$&=&
$({\bf 35,\overline{4}})(9)
\oplus({\bf \overline{120},15})(7)
\oplus({\bf \overline{120},1})(7)
\oplus({\bf \overline{20''},15})(7)
\oplus({\bf \overline{20''},1})(7)
\oplus({\bf 270,4})(5)
\oplus({\bf 140'',20})(5)
\oplus({\bf 140'',4})(5)
\oplus({\bf 70,36})(5)
\oplus({\bf 70,20})(5)
\oplus2({\bf 70,4})(5)
\oplus({\bf 10,36})(5)
\oplus({\bf 10,4})(5)
\oplus({\bf 420,6})(3)
\oplus({\bf 56,\overline{10}})(3)
\oplus({\bf 56,6})(3)
\oplus({\bf 160,10})(3)
\oplus({\bf 160,6})(3)
\oplus({\bf 84',64})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 84',\overline{10}})(3)
\oplus2({\bf 84',6})(3)
\oplus({\bf 36,70})(3)
\oplus({\bf 36,64})(3)
\oplus2({\bf 36,10})(3)
\oplus({\bf 36,6})(3)
\oplus({\bf 4,70})(3)
\oplus({\bf 4,10})(3)
\oplus({\bf 189,\overline{4}})(1)
\oplus({\bf 256,\overline{20}})(1)
\oplus({\bf 256,\overline{4}})(1)
\oplus({\bf 35,\overline{36}})(1)
\oplus({\bf 35,\overline{20}})(1)
\oplus2({\bf 35,\overline{4}})(1)
\oplus({\bf 84,\overline{20''}})(1)
\oplus({\bf 84,\overline{20}})(1)
\oplus({\bf 45,\overline{140}})(1)
\oplus({\bf 45,\overline{20''}})(1)
\oplus({\bf 45,\overline{36}})(1)
\oplus2({\bf 45,\overline{20}})(1)
\oplus({\bf 45,\overline{4}})(1)
\oplus({\bf 15,\overline{120}})(1)
\oplus({\bf 15,\overline{140}})(1)
\oplus2({\bf 15,\overline{20''}})(1)
\oplus({\bf 15,\overline{20}})(1)
\oplus({\bf 1,\overline{120}})(1)
\oplus({\bf 1,\overline{20''}})(1)
\oplus({\bf \overline{120},15})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{140},45})(-1)
\oplus({\bf \overline{140},15})(-1)
\oplus({\bf \overline{20''},84})(-1)
\oplus({\bf \overline{20''},45})(-1)
\oplus2({\bf \overline{20''},15})(-1)
\oplus({\bf \overline{20''},1})(-1)
\oplus({\bf \overline{36},35})(-1)
\oplus({\bf \overline{36},45})(-1)
\oplus({\bf \overline{20},256})(-1)
\oplus({\bf \overline{20},35})(-1)
\oplus({\bf \overline{20},84})(-1)
\oplus2({\bf \overline{20},45})(-1)
\oplus({\bf \overline{20},15})(-1)
\oplus({\bf \overline{4},189})(-1)
\oplus({\bf \overline{4},256})(-1)
\oplus2({\bf \overline{4},35})(-1)
\oplus({\bf \overline{4},45})(-1)
\oplus({\bf 70,36})(-3)
\oplus({\bf 70,4})(-3)
\oplus({\bf 64,84'})(-3)
\oplus({\bf 64,36})(-3)
\oplus({\bf 10,160})(-3)
\oplus({\bf 10,84'})(-3)
\oplus2({\bf 10,36})(-3)
\oplus({\bf 10,4})(-3)
\oplus({\bf \overline{10},56})(-3)
\oplus({\bf \overline{10},84'})(-3)
\oplus({\bf 6,420})(-3)
\oplus({\bf 6,56})(-3)
\oplus({\bf 6,160})(-3)
\oplus2({\bf 6,84'})(-3)
\oplus({\bf 6,36})(-3)
\oplus({\bf 36,70})(-5)
\oplus({\bf 36,10})(-5)
\oplus({\bf 20,140''})(-5)
\oplus({\bf 20,70})(-5)
\oplus({\bf 4,270})(-5)
\oplus({\bf 4,140''})(-5)
\oplus2({\bf 4,70})(-5)
\oplus({\bf 4,10})(-5)
\oplus({\bf 15,\overline{120}})(-7)
\oplus({\bf 15,\overline{20''}})(-7)
\oplus({\bf 1,\overline{120}})(-7)
\oplus({\bf 1,\overline{20''}})(-7)
\oplus({\bf \overline{4},35})(-9)$\\
%
${\bf 120120'}$&=&
$({\bf 420,1})(9)
\oplus({\bf 360',4})(7)
\oplus({\bf 189,4})(7)
\oplus({\bf 256,4})(7)
\oplus({\bf \overline{216},10})(5)
\oplus({\bf \overline{216},6})(5)
\oplus({\bf \overline{224},10})(5)
\oplus({\bf \overline{224},6})(5)
\oplus({\bf \overline{120},10})(5)
\oplus({\bf \overline{120},6})(5)
\oplus({\bf \overline{140},10})(5)
\oplus({\bf 84'',\overline{20}})(3)
\oplus({\bf 140'',\overline{20''}})(3)
\oplus2({\bf 140'',\overline{20}})(3)
\oplus({\bf 140'',\overline{4}})(3)
\oplus({\bf 126,\overline{20''}})(3)
\oplus({\bf 126,\overline{20}})(3)
\oplus({\bf 70,\overline{20''}})(3)
\oplus({\bf 70,\overline{20}})(3)
\oplus({\bf 64,\overline{20''}})(3)
\oplus({\bf 56,45})(1)
\oplus({\bf 56,20'})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 84',35})(1)
\oplus2({\bf 84',45})(1)
\oplus({\bf 84',20'})(1)
\oplus({\bf 84',15})(1)
\oplus({\bf 60,35})(1)
\oplus({\bf 60,45})(1)
\oplus({\bf 36,35})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 20,35})(1)
\oplus({\bf 35,84'})(-1)
\oplus({\bf 35,60})(-1)
\oplus({\bf 35,36})(-1)
\oplus({\bf 35,20})(-1)
\oplus({\bf 45,56})(-1)
\oplus2({\bf 45,84'})(-1)
\oplus({\bf 45,60})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 20',56})(-1)
\oplus({\bf 20',84'})(-1)
\oplus({\bf 15,56})(-1)
\oplus({\bf 15,84'})(-1)
\oplus({\bf \overline{20''},140''})(-3)
\oplus({\bf \overline{20''},126})(-3)
\oplus({\bf \overline{20''},70})(-3)
\oplus({\bf \overline{20''},64})(-3)
\oplus({\bf \overline{20},84''})(-3)
\oplus2({\bf \overline{20},140''})(-3)
\oplus({\bf \overline{20},126})(-3)
\oplus({\bf \overline{20},70})(-3)
\oplus({\bf \overline{4},140''})(-3)
\oplus({\bf 10,\overline{216}})(-5)
\oplus({\bf 10,\overline{224}})(-5)
\oplus({\bf 10,\overline{120}})(-5)
\oplus({\bf 10,\overline{140}})(-5)
\oplus({\bf 6,\overline{216}})(-5)
\oplus({\bf 6,\overline{224}})(-5)
\oplus({\bf 6,\overline{120}})(-5)
\oplus({\bf 4,360'})(-7)
\oplus({\bf 4,189})(-7)
\oplus({\bf 4,256})(-7)
\oplus({\bf 1,420})(-9)$\\
%
${\bf \overline{120120'}}$&=&
$({\bf \overline{420},1})(-9)
\oplus({\bf \overline{360'},\overline{4}})(-7)
\oplus({\bf \overline{189},\overline{4}})(-7)
\oplus({\bf \overline{256},\overline{4}})(-7)
\oplus({\bf 216,\overline{10}})(-5)
\oplus({\bf 216,6})(-5)
\oplus({\bf 224,\overline{10}})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 120,\overline{10}})(-5)
\oplus({\bf 120,6})(-5)
\oplus({\bf 140,\overline{10}})(-5)
\oplus({\bf \overline{84''},20})(-3)
\oplus({\bf \overline{140''},20''})(-3)
\oplus2({\bf \overline{140''},20})(-3)
\oplus({\bf \overline{140''},4})(-3)
\oplus({\bf \overline{126},20''})(-3)
\oplus({\bf \overline{126},20})(-3)
\oplus({\bf \overline{70},20''})(-3)
\oplus({\bf \overline{70},20})(-3)
\oplus({\bf 64,20''})(-3)
\oplus({\bf \overline{56},\overline{45}})(-1)
\oplus({\bf \overline{56},20'})(-1)
\oplus({\bf \overline{56},15})(-1)
\oplus({\bf \overline{84'},\overline{35}})(-1)
\oplus2({\bf \overline{84'},\overline{45}})(-1)
\oplus({\bf \overline{84'},20'})(-1)
\oplus({\bf \overline{84'},15})(-1)
\oplus({\bf \overline{60},\overline{35}})(-1)
\oplus({\bf \overline{60},\overline{45}})(-1)
\oplus({\bf \overline{36},\overline{35}})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{20},\overline{35}})(-1)
\oplus({\bf \overline{35},\overline{84'}})(1)
\oplus({\bf \overline{35},\overline{60}})(1)
\oplus({\bf \overline{35},\overline{36}})(1)
\oplus({\bf \overline{35},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{56}})(1)
\oplus2({\bf \overline{45},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf 20',\overline{56}})(1)
\oplus({\bf 20',\overline{84'}})(1)
\oplus({\bf 15,\overline{56}})(1)
\oplus({\bf 15,\overline{84'}})(1)
\oplus({\bf 20'',\overline{140''}})(3)
\oplus({\bf 20'',\overline{126}})(3)
\oplus({\bf 20'',\overline{70}})(3)
\oplus({\bf 20'',64})(3)
\oplus({\bf 20,\overline{84''}})(3)
\oplus2({\bf 20,\overline{140''}})(3)
\oplus({\bf 20,\overline{126}})(3)
\oplus({\bf 20,\overline{70}})(3)
\oplus({\bf 4,\overline{140''}})(3)
\oplus({\bf \overline{10},216})(5)
\oplus({\bf \overline{10},224})(5)
\oplus({\bf \overline{10},120})(5)
\oplus({\bf \overline{10},140})(5)
\oplus({\bf 6,216})(5)
\oplus({\bf 6,224})(5)
\oplus({\bf 6,120})(5)
\oplus({\bf \overline{4},\overline{360'}})(7)
\oplus({\bf \overline{4},\overline{189}})(7)
\oplus({\bf \overline{4},\overline{256}})(7)
\oplus({\bf 1,\overline{420}})(9)$\\
%
${\bf 123760}$&=&
$({\bf \overline{780},1})(11)
\oplus({\bf 286,4})(9)
\oplus({\bf 594,4})(9)
\oplus({\bf 220,10})(7)
\oplus({\bf 220,6})(7)
\oplus({\bf 440,10})(7)
\oplus({\bf 165,\overline{20''}})(5)
\oplus({\bf 165,\overline{20}})(5)
\oplus({\bf 315,\overline{20''}})(5)
\oplus({\bf \overline{120'},35})(3)
\oplus({\bf \overline{120'},45})(3)
\oplus({\bf \overline{216},35})(3)
\oplus({\bf 84'',56})(1)
\oplus({\bf 84'',84'})(1)
\oplus({\bf 140'',56})(1)
\oplus({\bf 56,84''})(-1)
\oplus({\bf 56,140''})(-1)
\oplus({\bf 84',84''})(-1)
\oplus({\bf 35,\overline{120'}})(-3)
\oplus({\bf 35,\overline{216}})(-3)
\oplus({\bf 45,\overline{120'}})(-3)
\oplus({\bf \overline{20''},165})(-5)
\oplus({\bf \overline{20''},315})(-5)
\oplus({\bf \overline{20},165})(-5)
\oplus({\bf 10,220})(-7)
\oplus({\bf 10,440})(-7)
\oplus({\bf 6,220})(-7)
\oplus({\bf 4,286})(-9)
\oplus({\bf 4,594})(-9)
\oplus({\bf 1,\overline{780}})(-11)$\\
%
${\bf \overline{123760}}$&=&
$({\bf 780,1})(-11)
\oplus({\bf \overline{286},\overline{4}})(-9)
\oplus({\bf \overline{594},\overline{4}})(-9)
\oplus({\bf \overline{220},\overline{10}})(-7)
\oplus({\bf \overline{220},6})(-7)
\oplus({\bf \overline{440},\overline{10}})(-7)
\oplus({\bf \overline{165},20''})(-5)
\oplus({\bf \overline{165},20})(-5)
\oplus({\bf \overline{315},20''})(-5)
\oplus({\bf 120',\overline{35}})(-3)
\oplus({\bf 120',\overline{45}})(-3)
\oplus({\bf 216,\overline{35}})(-3)
\oplus({\bf \overline{84''},\overline{56}})(-1)
\oplus({\bf \overline{84''},\overline{84'}})(-1)
\oplus({\bf \overline{140''},\overline{56}})(-1)
\oplus({\bf \overline{56},\overline{84''}})(1)
\oplus({\bf \overline{56},\overline{140''}})(1)
\oplus({\bf \overline{84'},\overline{84''}})(1)
\oplus({\bf \overline{35},120'})(3)
\oplus({\bf \overline{35},216})(3)
\oplus({\bf \overline{45},120'})(3)
\oplus({\bf 20'',\overline{165}})(5)
\oplus({\bf 20'',\overline{315}})(5)
\oplus({\bf 20,\overline{165}})(5)
\oplus({\bf \overline{10},\overline{220}})(7)
\oplus({\bf \overline{10},\overline{440}})(7)
\oplus({\bf 6,\overline{220}})(7)
\oplus({\bf \overline{4},\overline{286}})(9)
\oplus({\bf \overline{4},\overline{594}})(9)
\oplus({\bf 1,780})(11)$\\
%
${\bf 126720}$&=&
$({\bf 20,20})(-8)
\oplus({\bf 64,20'})(-6)
\oplus({\bf 64,15})(-6)
\oplus({\bf \overline{10},\overline{45}})(-6)
\oplus({\bf \overline{10},20'})(-6)
\oplus({\bf \overline{10},15})(-6)
\oplus({\bf 6,\overline{45}})(-6)
\oplus({\bf 6,20'})(-6)
\oplus({\bf 6,15})(-6)
\oplus({\bf \overline{140},\overline{20}})(-4)
\oplus({\bf \overline{60},\overline{20}})(-4)
\oplus({\bf \overline{60},\overline{4}})(-4)
\oplus({\bf \overline{36},\overline{60}})(-4)
\oplus({\bf \overline{36},\overline{36}})(-4)
\oplus2({\bf \overline{36},\overline{20}})(-4)
\oplus({\bf \overline{36},\overline{4}})(-4)
\oplus({\bf \overline{20},\overline{60}})(-4)
\oplus({\bf \overline{20},\overline{36}})(-4)
\oplus2({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{84'}})(-4)
\oplus2({\bf \overline{4},\overline{60}})(-4)
\oplus2({\bf \overline{4},\overline{36}})(-4)
\oplus2({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{4}})(-4)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 84,64})(-2)
\oplus({\bf 84,10})(-2)
\oplus({\bf 84,6})(-2)
\oplus({\bf 45,64})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf \overline{45},64})(-2)
\oplus({\bf \overline{45},10})(-2)
\oplus({\bf \overline{45},\overline{10}})(-2)
\oplus2({\bf \overline{45},6})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 20',10})(-2)
\oplus({\bf 20',\overline{10}})(-2)
\oplus2({\bf 20',6})(-2)
\oplus({\bf 15,\overline{126}})(-2)
\oplus({\bf 15,50})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus4({\bf 15,64})(-2)
\oplus2({\bf 15,10})(-2)
\oplus2({\bf 15,\overline{10}})(-2)
\oplus3({\bf 15,6})(-2)
\oplus({\bf 1,\overline{126}})(-2)
\oplus({\bf 1,50})(-2)
\oplus({\bf 1,\overline{70}})(-2)
\oplus2({\bf 1,64})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf 1,\overline{10}})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 140',4})(0)
\oplus({\bf 140,36})(0)
\oplus({\bf 140,20})(0)
\oplus2({\bf 140,4})(0)
\oplus({\bf 60,36})(0)
\oplus({\bf 60,20})(0)
\oplus2({\bf 60,4})(0)
\oplus({\bf 36,140})(0)
\oplus({\bf 36,60})(0)
\oplus2({\bf 36,36})(0)
\oplus2({\bf 36,20})(0)
\oplus2({\bf 36,4})(0)
\oplus({\bf 20'',20})(0)
\oplus({\bf 20'',4})(0)
\oplus({\bf 20,140})(0)
\oplus({\bf 20,60})(0)
\oplus2({\bf 20,36})(0)
\oplus({\bf 20,20''})(0)
\oplus4({\bf 20,20})(0)
\oplus3({\bf 20,4})(0)
\oplus({\bf 4,140'})(0)
\oplus2({\bf 4,140})(0)
\oplus2({\bf 4,60})(0)
\oplus2({\bf 4,36})(0)
\oplus({\bf 4,20''})(0)
\oplus3({\bf 4,20})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},1})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 50,1})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,84})(2)
\oplus({\bf 64,45})(2)
\oplus({\bf 64,\overline{45}})(2)
\oplus({\bf 64,20'})(2)
\oplus4({\bf 64,15})(2)
\oplus2({\bf 64,1})(2)
\oplus({\bf 10,175})(2)
\oplus({\bf 10,84})(2)
\oplus({\bf 10,45})(2)
\oplus({\bf 10,\overline{45}})(2)
\oplus({\bf 10,20'})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf \overline{10},\overline{45}})(2)
\oplus({\bf \overline{10},20'})(2)
\oplus2({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,175})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,45})(2)
\oplus2({\bf 6,\overline{45}})(2)
\oplus2({\bf 6,20'})(2)
\oplus3({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf \overline{84'},\overline{4}})(4)
\oplus({\bf \overline{60},\overline{36}})(4)
\oplus({\bf \overline{60},\overline{20}})(4)
\oplus2({\bf \overline{60},\overline{4}})(4)
\oplus({\bf \overline{36},\overline{36}})(4)
\oplus({\bf \overline{36},\overline{20}})(4)
\oplus2({\bf \overline{36},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{140}})(4)
\oplus({\bf \overline{20},\overline{60}})(4)
\oplus2({\bf \overline{20},\overline{36}})(4)
\oplus2({\bf \overline{20},\overline{20}})(4)
\oplus2({\bf \overline{20},\overline{4}})(4)
\oplus({\bf \overline{4},\overline{60}})(4)
\oplus({\bf \overline{4},\overline{36}})(4)
\oplus({\bf \overline{4},\overline{20}})(4)
\oplus({\bf \overline{4},\overline{4}})(4)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf 20',64})(6)
\oplus({\bf 20',\overline{10}})(6)
\oplus({\bf 20',6})(6)
\oplus({\bf 15,64})(6)
\oplus({\bf 15,\overline{10}})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 20,20})(8)$\\
%
${\bf \overline{126720}}$&=&
$({\bf \overline{20},\overline{20}})(8)
\oplus({\bf 64,20'})(6)
\oplus({\bf 64,15})(6)
\oplus({\bf 10,45})(6)
\oplus({\bf 10,20'})(6)
\oplus({\bf 10,15})(6)
\oplus({\bf 6,45})(6)
\oplus({\bf 6,20'})(6)
\oplus({\bf 6,15})(6)
\oplus({\bf 140,20})(4)
\oplus({\bf 60,20})(4)
\oplus({\bf 60,4})(4)
\oplus({\bf 36,60})(4)
\oplus({\bf 36,36})(4)
\oplus2({\bf 36,20})(4)
\oplus({\bf 36,4})(4)
\oplus({\bf 20,60})(4)
\oplus({\bf 20,36})(4)
\oplus2({\bf 20,20})(4)
\oplus({\bf 20,4})(4)
\oplus({\bf 4,84'})(4)
\oplus2({\bf 4,60})(4)
\oplus2({\bf 4,36})(4)
\oplus2({\bf 4,20})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 175,\overline{10}})(2)
\oplus({\bf 175,6})(2)
\oplus({\bf 84,64})(2)
\oplus({\bf 84,\overline{10}})(2)
\oplus({\bf 84,6})(2)
\oplus({\bf 45,64})(2)
\oplus({\bf 45,10})(2)
\oplus({\bf 45,\overline{10}})(2)
\oplus2({\bf 45,6})(2)
\oplus({\bf \overline{45},64})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{45},6})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 20',10})(2)
\oplus({\bf 20',\overline{10}})(2)
\oplus2({\bf 20',6})(2)
\oplus({\bf 15,126})(2)
\oplus({\bf 15,70})(2)
\oplus({\bf 15,50})(2)
\oplus4({\bf 15,64})(2)
\oplus2({\bf 15,10})(2)
\oplus2({\bf 15,\overline{10}})(2)
\oplus3({\bf 15,6})(2)
\oplus({\bf 1,126})(2)
\oplus({\bf 1,70})(2)
\oplus({\bf 1,50})(2)
\oplus2({\bf 1,64})(2)
\oplus({\bf 1,10})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf \overline{140'},\overline{4}})(0)
\oplus({\bf \overline{140},\overline{36}})(0)
\oplus({\bf \overline{140},\overline{20}})(0)
\oplus2({\bf \overline{140},\overline{4}})(0)
\oplus({\bf \overline{20''},\overline{20}})(0)
\oplus({\bf \overline{20''},\overline{4}})(0)
\oplus({\bf \overline{60},\overline{36}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus2({\bf \overline{60},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{140}})(0)
\oplus({\bf \overline{36},\overline{60}})(0)
\oplus2({\bf \overline{36},\overline{36}})(0)
\oplus2({\bf \overline{36},\overline{20}})(0)
\oplus2({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{140}})(0)
\oplus({\bf \overline{20},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus2({\bf \overline{20},\overline{36}})(0)
\oplus4({\bf \overline{20},\overline{20}})(0)
\oplus3({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{140'}})(0)
\oplus2({\bf \overline{4},\overline{140}})(0)
\oplus({\bf \overline{4},\overline{20''}})(0)
\oplus2({\bf \overline{4},\overline{60}})(0)
\oplus2({\bf \overline{4},\overline{36}})(0)
\oplus3({\bf \overline{4},\overline{20}})(0)
\oplus2({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 126,15})(-2)
\oplus({\bf 126,1})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,1})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf 50,1})(-2)
\oplus({\bf 64,84})(-2)
\oplus({\bf 64,45})(-2)
\oplus({\bf 64,\overline{45}})(-2)
\oplus({\bf 64,20'})(-2)
\oplus4({\bf 64,15})(-2)
\oplus2({\bf 64,1})(-2)
\oplus({\bf 10,45})(-2)
\oplus({\bf 10,20'})(-2)
\oplus2({\bf 10,15})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{10},175})(-2)
\oplus({\bf \overline{10},84})(-2)
\oplus({\bf \overline{10},45})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf \overline{10},20'})(-2)
\oplus2({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,175})(-2)
\oplus({\bf 6,84})(-2)
\oplus2({\bf 6,45})(-2)
\oplus({\bf 6,\overline{45}})(-2)
\oplus2({\bf 6,20'})(-2)
\oplus3({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 84',4})(-4)
\oplus({\bf 60,36})(-4)
\oplus({\bf 60,20})(-4)
\oplus2({\bf 60,4})(-4)
\oplus({\bf 36,36})(-4)
\oplus({\bf 36,20})(-4)
\oplus2({\bf 36,4})(-4)
\oplus({\bf 20,140})(-4)
\oplus({\bf 20,60})(-4)
\oplus2({\bf 20,36})(-4)
\oplus2({\bf 20,20})(-4)
\oplus2({\bf 20,4})(-4)
\oplus({\bf 4,60})(-4)
\oplus({\bf 4,36})(-4)
\oplus({\bf 4,20})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 20',64})(-6)
\oplus({\bf 20',10})(-6)
\oplus({\bf 20',6})(-6)
\oplus({\bf 15,64})(-6)
\oplus({\bf 15,10})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf \overline{20},\overline{20}})(-8)$\\
%
${\bf 128304}$&=&
$({\bf 126,6})(8)
\oplus({\bf 360,\overline{4}})(6)
\oplus({\bf 84',\overline{20}})(6)
\oplus({\bf 84',\overline{4}})(6)
\oplus({\bf 60,\overline{20}})(6)
\oplus({\bf 60,\overline{4}})(6)
\oplus({\bf 280,1})(4)
\oplus({\bf 256,15})(4)
\oplus({\bf 256,1})(4)
\oplus({\bf 35,45})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 175,15})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,20'})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 20',45})(4)
\oplus({\bf 20',15})(4)
\oplus({\bf \overline{224},4})(2)
\oplus({\bf \overline{120},36})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{140'},4})(2)
\oplus({\bf \overline{140},36})(2)
\oplus({\bf \overline{140},20})(2)
\oplus2({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},84'})(2)
\oplus({\bf \overline{20''},60})(2)
\oplus2({\bf \overline{20''},36})(2)
\oplus({\bf \overline{20''},20})(2)
\oplus({\bf \overline{20''},4})(2)
\oplus({\bf \overline{60},36})(2)
\oplus({\bf \overline{60},4})(2)
\oplus({\bf \overline{20},84'})(2)
\oplus({\bf \overline{20},60})(2)
\oplus2({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf 140'',10})(0)
\oplus({\bf 126,10})(0)
\oplus({\bf 126,6})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,64})(0)
\oplus2({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 50,10})(0)
\oplus({\bf 64,70})(0)
\oplus({\bf 64,64})(0)
\oplus2({\bf 64,10})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,140''})(0)
\oplus({\bf 10,126})(0)
\oplus2({\bf 10,70})(0)
\oplus({\bf 10,50})(0)
\oplus2({\bf 10,64})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf 6,126})(0)
\oplus({\bf 6,70})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 84',\overline{20''}})(-2)
\oplus({\bf 84',\overline{20}})(-2)
\oplus({\bf 60,\overline{20''}})(-2)
\oplus({\bf 60,\overline{20}})(-2)
\oplus({\bf 36,\overline{120}})(-2)
\oplus({\bf 36,\overline{140}})(-2)
\oplus2({\bf 36,\overline{20''}})(-2)
\oplus({\bf 36,\overline{60}})(-2)
\oplus2({\bf 36,\overline{20}})(-2)
\oplus({\bf 20,\overline{140}})(-2)
\oplus({\bf 20,\overline{20''}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 4,\overline{224}})(-2)
\oplus({\bf 4,\overline{120}})(-2)
\oplus({\bf 4,\overline{140'}})(-2)
\oplus2({\bf 4,\overline{140}})(-2)
\oplus({\bf 4,\overline{20''}})(-2)
\oplus({\bf 4,\overline{60}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 45,35})(-4)
\oplus({\bf 45,45})(-4)
\oplus({\bf 45,20'})(-4)
\oplus({\bf 20',45})(-4)
\oplus({\bf 15,256})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 15,175})(-4)
\oplus2({\bf 15,45})(-4)
\oplus({\bf 15,20'})(-4)
\oplus({\bf 1,280})(-4)
\oplus({\bf 1,256})(-4)
\oplus({\bf 1,175})(-4)
\oplus({\bf 1,45})(-4)
\oplus({\bf \overline{20},84'})(-6)
\oplus({\bf \overline{20},60})(-6)
\oplus({\bf \overline{4},360})(-6)
\oplus({\bf \overline{4},84'})(-6)
\oplus({\bf \overline{4},60})(-6)
\oplus({\bf 6,126})(-8)$\\
%
${\bf \overline{128304}}$&=&
$({\bf \overline{126},6})(-8)
\oplus({\bf \overline{360},4})(-6)
\oplus({\bf \overline{84'},20})(-6)
\oplus({\bf \overline{84'},4})(-6)
\oplus({\bf \overline{60},20})(-6)
\oplus({\bf \overline{60},4})(-6)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf \overline{256},1})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,1})(-4)
\oplus({\bf \overline{35},\overline{45}})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 20',\overline{45}})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 224,\overline{4}})(-2)
\oplus({\bf 140',\overline{4}})(-2)
\oplus({\bf 120,\overline{36}})(-2)
\oplus({\bf 120,\overline{4}})(-2)
\oplus({\bf 140,\overline{36}})(-2)
\oplus({\bf 140,\overline{20}})(-2)
\oplus2({\bf 140,\overline{4}})(-2)
\oplus({\bf 60,\overline{36}})(-2)
\oplus({\bf 60,\overline{4}})(-2)
\oplus({\bf 20'',\overline{84'}})(-2)
\oplus({\bf 20'',\overline{60}})(-2)
\oplus2({\bf 20'',\overline{36}})(-2)
\oplus({\bf 20'',\overline{20}})(-2)
\oplus({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{84'}})(-2)
\oplus({\bf 20,\overline{60}})(-2)
\oplus2({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf \overline{140''},\overline{10}})(0)
\oplus({\bf \overline{126},\overline{10}})(0)
\oplus({\bf \overline{126},6})(0)
\oplus({\bf 50,\overline{10}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},64})(0)
\oplus2({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 64,\overline{70}})(0)
\oplus({\bf 64,64})(0)
\oplus2({\bf 64,\overline{10}})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf \overline{10},\overline{140''}})(0)
\oplus({\bf \overline{10},\overline{126}})(0)
\oplus({\bf \overline{10},50})(0)
\oplus2({\bf \overline{10},\overline{70}})(0)
\oplus2({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,\overline{126}})(0)
\oplus({\bf 6,\overline{70}})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus({\bf \overline{84'},20''})(2)
\oplus({\bf \overline{84'},20})(2)
\oplus({\bf \overline{60},20''})(2)
\oplus({\bf \overline{60},20})(2)
\oplus({\bf \overline{36},120})(2)
\oplus({\bf \overline{36},140})(2)
\oplus({\bf \overline{36},60})(2)
\oplus2({\bf \overline{36},20''})(2)
\oplus2({\bf \overline{36},20})(2)
\oplus({\bf \overline{20},140})(2)
\oplus({\bf \overline{20},20''})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{4},224})(2)
\oplus({\bf \overline{4},140'})(2)
\oplus({\bf \overline{4},120})(2)
\oplus2({\bf \overline{4},140})(2)
\oplus({\bf \overline{4},60})(2)
\oplus({\bf \overline{4},20''})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf \overline{45},\overline{35}})(4)
\oplus({\bf \overline{45},\overline{45}})(4)
\oplus({\bf \overline{45},20'})(4)
\oplus({\bf 20',\overline{45}})(4)
\oplus({\bf 15,\overline{256}})(4)
\oplus({\bf 15,175})(4)
\oplus({\bf 15,\overline{35}})(4)
\oplus2({\bf 15,\overline{45}})(4)
\oplus({\bf 15,20'})(4)
\oplus({\bf 1,\overline{280}})(4)
\oplus({\bf 1,\overline{256}})(4)
\oplus({\bf 1,175})(4)
\oplus({\bf 1,\overline{45}})(4)
\oplus({\bf 20,\overline{84'}})(6)
\oplus({\bf 20,\overline{60}})(6)
\oplus({\bf 4,\overline{360}})(6)
\oplus({\bf 4,\overline{84'}})(6)
\oplus({\bf 4,\overline{60}})(6)
\oplus({\bf 6,\overline{126}})(8)$\\
%
${\bf 128304'}$&=&
$({\bf 360,1})(9)
\oplus({\bf 280,4})(7)
\oplus({\bf 256,4})(7)
\oplus({\bf 175,4})(7)
\oplus({\bf \overline{224},10})(5)
\oplus({\bf \overline{224},6})(5)
\oplus({\bf \overline{120},10})(5)
\oplus({\bf \overline{140'},10})(5)
\oplus({\bf \overline{140'},6})(5)
\oplus({\bf \overline{140},10})(5)
\oplus({\bf \overline{140},6})(5)
\oplus({\bf \overline{60},10})(5)
\oplus({\bf 140'',\overline{20''}})(3)
\oplus({\bf 140'',\overline{20}})(3)
\oplus({\bf 126,\overline{20''}})(3)
\oplus2({\bf 126,\overline{20}})(3)
\oplus({\bf 126,\overline{4}})(3)
\oplus({\bf 70,\overline{20''}})(3)
\oplus({\bf 70,\overline{20}})(3)
\oplus({\bf 50,\overline{20''}})(3)
\oplus({\bf 50,\overline{20}})(3)
\oplus({\bf 64,\overline{20''}})(3)
\oplus({\bf 64,\overline{20}})(3)
\oplus({\bf 56,45})(1)
\oplus({\bf 84',35})(1)
\oplus2({\bf 84',45})(1)
\oplus({\bf 84',20'})(1)
\oplus({\bf 84',15})(1)
\oplus({\bf 60,35})(1)
\oplus2({\bf 60,45})(1)
\oplus({\bf 60,20'})(1)
\oplus({\bf 60,15})(1)
\oplus({\bf 36,35})(1)
\oplus({\bf 36,45})(1)
\oplus({\bf 36,20'})(1)
\oplus({\bf 20,45})(1)
\oplus({\bf 35,84'})(-1)
\oplus({\bf 35,60})(-1)
\oplus({\bf 35,36})(-1)
\oplus({\bf 45,56})(-1)
\oplus2({\bf 45,84'})(-1)
\oplus2({\bf 45,60})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 20',84'})(-1)
\oplus({\bf 20',60})(-1)
\oplus({\bf 20',36})(-1)
\oplus({\bf 15,84'})(-1)
\oplus({\bf 15,60})(-1)
\oplus({\bf \overline{20''},140''})(-3)
\oplus({\bf \overline{20''},126})(-3)
\oplus({\bf \overline{20''},70})(-3)
\oplus({\bf \overline{20''},50})(-3)
\oplus({\bf \overline{20''},64})(-3)
\oplus({\bf \overline{20},140''})(-3)
\oplus2({\bf \overline{20},126})(-3)
\oplus({\bf \overline{20},70})(-3)
\oplus({\bf \overline{20},50})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus({\bf \overline{4},126})(-3)
\oplus({\bf 10,\overline{224}})(-5)
\oplus({\bf 10,\overline{120}})(-5)
\oplus({\bf 10,\overline{140'}})(-5)
\oplus({\bf 10,\overline{140}})(-5)
\oplus({\bf 10,\overline{60}})(-5)
\oplus({\bf 6,\overline{224}})(-5)
\oplus({\bf 6,\overline{140'}})(-5)
\oplus({\bf 6,\overline{140}})(-5)
\oplus({\bf 4,280})(-7)
\oplus({\bf 4,256})(-7)
\oplus({\bf 4,175})(-7)
\oplus({\bf 1,360})(-9)$\\
%
${\bf \overline{128304'}}$&=&
$({\bf \overline{360},1})(-9)
\oplus({\bf \overline{280},\overline{4}})(-7)
\oplus({\bf \overline{256},\overline{4}})(-7)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 224,\overline{10}})(-5)
\oplus({\bf 224,6})(-5)
\oplus({\bf 140',\overline{10}})(-5)
\oplus({\bf 140',6})(-5)
\oplus({\bf 120,\overline{10}})(-5)
\oplus({\bf 140,\overline{10}})(-5)
\oplus({\bf 140,6})(-5)
\oplus({\bf 60,\overline{10}})(-5)
\oplus({\bf \overline{140''},20''})(-3)
\oplus({\bf \overline{140''},20})(-3)
\oplus({\bf \overline{126},20''})(-3)
\oplus2({\bf \overline{126},20})(-3)
\oplus({\bf \overline{126},4})(-3)
\oplus({\bf 50,20''})(-3)
\oplus({\bf 50,20})(-3)
\oplus({\bf \overline{70},20''})(-3)
\oplus({\bf \overline{70},20})(-3)
\oplus({\bf 64,20''})(-3)
\oplus({\bf 64,20})(-3)
\oplus({\bf \overline{56},\overline{45}})(-1)
\oplus({\bf \overline{84'},\overline{35}})(-1)
\oplus2({\bf \overline{84'},\overline{45}})(-1)
\oplus({\bf \overline{84'},20'})(-1)
\oplus({\bf \overline{84'},15})(-1)
\oplus({\bf \overline{60},\overline{35}})(-1)
\oplus2({\bf \overline{60},\overline{45}})(-1)
\oplus({\bf \overline{60},20'})(-1)
\oplus({\bf \overline{60},15})(-1)
\oplus({\bf \overline{36},\overline{35}})(-1)
\oplus({\bf \overline{36},\overline{45}})(-1)
\oplus({\bf \overline{36},20'})(-1)
\oplus({\bf \overline{20},\overline{45}})(-1)
\oplus({\bf \overline{35},\overline{84'}})(1)
\oplus({\bf \overline{35},\overline{60}})(1)
\oplus({\bf \overline{35},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{56}})(1)
\oplus2({\bf \overline{45},\overline{84'}})(1)
\oplus2({\bf \overline{45},\overline{60}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf 20',\overline{84'}})(1)
\oplus({\bf 20',\overline{60}})(1)
\oplus({\bf 20',\overline{36}})(1)
\oplus({\bf 15,\overline{84'}})(1)
\oplus({\bf 15,\overline{60}})(1)
\oplus({\bf 20'',\overline{140''}})(3)
\oplus({\bf 20'',\overline{126}})(3)
\oplus({\bf 20'',50})(3)
\oplus({\bf 20'',\overline{70}})(3)
\oplus({\bf 20'',64})(3)
\oplus({\bf 20,\overline{140''}})(3)
\oplus2({\bf 20,\overline{126}})(3)
\oplus({\bf 20,50})(3)
\oplus({\bf 20,\overline{70}})(3)
\oplus({\bf 20,64})(3)
\oplus({\bf 4,\overline{126}})(3)
\oplus({\bf \overline{10},224})(5)
\oplus({\bf \overline{10},140'})(5)
\oplus({\bf \overline{10},120})(5)
\oplus({\bf \overline{10},140})(5)
\oplus({\bf \overline{10},60})(5)
\oplus({\bf 6,224})(5)
\oplus({\bf 6,140'})(5)
\oplus({\bf 6,140})(5)
\oplus({\bf \overline{4},\overline{280}})(7)
\oplus({\bf \overline{4},\overline{256}})(7)
\oplus({\bf \overline{4},175})(7)
\oplus({\bf 1,\overline{360}})(9)$\\
%
${\bf 132300}$&=&
$({\bf 140,4})(-8)
\oplus({\bf 300,1})(-6)
\oplus({\bf \overline{126},15})(-6)
\oplus({\bf \overline{126},1})(-6)
\oplus({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 64,15})(-6)
\oplus({\bf 64,1})(-6)
\oplus({\bf \overline{360},\overline{4}})(-4)
\oplus({\bf \overline{160},\overline{4}})(-4)
\oplus({\bf \overline{140},\overline{4}})(-4)
\oplus({\bf \overline{84'},\overline{36}})(-4)
\oplus({\bf \overline{84'},\overline{20}})(-4)
\oplus2({\bf \overline{84'},\overline{4}})(-4)
\oplus({\bf \overline{60},\overline{36}})(-4)
\oplus({\bf \overline{60},\overline{20}})(-4)
\oplus2({\bf \overline{60},\overline{4}})(-4)
\oplus({\bf \overline{36},\overline{36}})(-4)
\oplus({\bf \overline{36},\overline{20}})(-4)
\oplus2({\bf \overline{36},\overline{4}})(-4)
\oplus({\bf \overline{20},\overline{36}})(-4)
\oplus({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf \overline{256},\overline{10}})(-2)
\oplus({\bf \overline{256},6})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 84,\overline{10}})(-2)
\oplus({\bf 84,6})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf \overline{35},64})(-2)
\oplus({\bf \overline{35},\overline{10}})(-2)
\oplus({\bf \overline{35},6})(-2)
\oplus({\bf \overline{45},\overline{70}})(-2)
\oplus2({\bf \overline{45},64})(-2)
\oplus({\bf \overline{45},10})(-2)
\oplus3({\bf \overline{45},\overline{10}})(-2)
\oplus3({\bf \overline{45},6})(-2)
\oplus({\bf 20',\overline{70}})(-2)
\oplus({\bf 20',64})(-2)
\oplus2({\bf 20',\overline{10}})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus({\bf 15,64})(-2)
\oplus2({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 120,20})(0)
\oplus({\bf 140,20''})(0)
\oplus2({\bf 140,20})(0)
\oplus({\bf 140,4})(0)
\oplus({\bf 60,20''})(0)
\oplus({\bf 60,20})(0)
\oplus({\bf 36,20''})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 20'',140})(0)
\oplus({\bf 20'',60})(0)
\oplus({\bf 20'',36})(0)
\oplus({\bf 20'',20''})(0)
\oplus3({\bf 20'',20})(0)
\oplus({\bf 20'',4})(0)
\oplus({\bf 20,120})(0)
\oplus2({\bf 20,140})(0)
\oplus({\bf 20,60})(0)
\oplus({\bf 20,36})(0)
\oplus3({\bf 20,20''})(0)
\oplus4({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,140})(0)
\oplus({\bf 4,20''})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf \overline{70},\overline{45}})(2)
\oplus({\bf \overline{70},20'})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf 64,\overline{35}})(2)
\oplus2({\bf 64,\overline{45}})(2)
\oplus({\bf 64,20'})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 10,\overline{45}})(2)
\oplus({\bf \overline{10},\overline{256}})(2)
\oplus({\bf \overline{10},175})(2)
\oplus({\bf \overline{10},84})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{10},\overline{35}})(2)
\oplus3({\bf \overline{10},\overline{45}})(2)
\oplus2({\bf \overline{10},20'})(2)
\oplus2({\bf \overline{10},15})(2)
\oplus({\bf 6,\overline{256}})(2)
\oplus({\bf 6,175})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,\overline{35}})(2)
\oplus3({\bf 6,\overline{45}})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf \overline{36},\overline{84'}})(4)
\oplus({\bf \overline{36},\overline{60}})(4)
\oplus({\bf \overline{36},\overline{36}})(4)
\oplus({\bf \overline{36},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{84'}})(4)
\oplus({\bf \overline{20},\overline{60}})(4)
\oplus({\bf \overline{20},\overline{36}})(4)
\oplus({\bf \overline{4},\overline{360}})(4)
\oplus({\bf \overline{4},\overline{160}})(4)
\oplus({\bf \overline{4},\overline{140}})(4)
\oplus2({\bf \overline{4},\overline{84'}})(4)
\oplus2({\bf \overline{4},\overline{60}})(4)
\oplus2({\bf \overline{4},\overline{36}})(4)
\oplus({\bf \overline{4},\overline{20}})(4)
\oplus({\bf 15,\overline{126}})(6)
\oplus({\bf 15,\overline{70}})(6)
\oplus({\bf 15,64})(6)
\oplus({\bf 1,300})(6)
\oplus({\bf 1,\overline{126}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 4,140})(8)$\\
%
${\bf \overline{132300}}$&=&
$({\bf \overline{140},\overline{4}})(8)
\oplus({\bf 300,1})(6)
\oplus({\bf 126,15})(6)
\oplus({\bf 126,1})(6)
\oplus({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 64,15})(6)
\oplus({\bf 64,1})(6)
\oplus({\bf 360,4})(4)
\oplus({\bf 160,4})(4)
\oplus({\bf 84',36})(4)
\oplus({\bf 84',20})(4)
\oplus2({\bf 84',4})(4)
\oplus({\bf 140,4})(4)
\oplus({\bf 60,36})(4)
\oplus({\bf 60,20})(4)
\oplus2({\bf 60,4})(4)
\oplus({\bf 36,36})(4)
\oplus({\bf 36,20})(4)
\oplus2({\bf 36,4})(4)
\oplus({\bf 20,36})(4)
\oplus({\bf 20,4})(4)
\oplus({\bf 256,10})(2)
\oplus({\bf 256,6})(2)
\oplus({\bf 35,64})(2)
\oplus({\bf 35,10})(2)
\oplus({\bf 35,6})(2)
\oplus({\bf 175,10})(2)
\oplus({\bf 175,6})(2)
\oplus({\bf 84,10})(2)
\oplus({\bf 84,6})(2)
\oplus({\bf 45,70})(2)
\oplus2({\bf 45,64})(2)
\oplus3({\bf 45,10})(2)
\oplus({\bf 45,\overline{10}})(2)
\oplus3({\bf 45,6})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf 20',70})(2)
\oplus({\bf 20',64})(2)
\oplus2({\bf 20',10})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf 15,70})(2)
\oplus({\bf 15,64})(2)
\oplus2({\bf 15,10})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf \overline{120},\overline{20}})(0)
\oplus({\bf \overline{140},\overline{20''}})(0)
\oplus2({\bf \overline{140},\overline{20}})(0)
\oplus({\bf \overline{140},\overline{4}})(0)
\oplus({\bf \overline{20''},\overline{140}})(0)
\oplus({\bf \overline{20''},\overline{20''}})(0)
\oplus({\bf \overline{20''},\overline{60}})(0)
\oplus({\bf \overline{20''},\overline{36}})(0)
\oplus3({\bf \overline{20''},\overline{20}})(0)
\oplus({\bf \overline{20''},\overline{4}})(0)
\oplus({\bf \overline{60},\overline{20''}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{20''}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{120}})(0)
\oplus2({\bf \overline{20},\overline{140}})(0)
\oplus3({\bf \overline{20},\overline{20''}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus4({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{140}})(0)
\oplus({\bf \overline{4},\overline{20''}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf 70,45})(-2)
\oplus({\bf 70,20'})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 64,35})(-2)
\oplus2({\bf 64,45})(-2)
\oplus({\bf 64,20'})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 10,256})(-2)
\oplus({\bf 10,35})(-2)
\oplus({\bf 10,175})(-2)
\oplus({\bf 10,84})(-2)
\oplus3({\bf 10,45})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus2({\bf 10,20'})(-2)
\oplus2({\bf 10,15})(-2)
\oplus({\bf \overline{10},45})(-2)
\oplus({\bf 6,256})(-2)
\oplus({\bf 6,35})(-2)
\oplus({\bf 6,175})(-2)
\oplus({\bf 6,84})(-2)
\oplus3({\bf 6,45})(-2)
\oplus({\bf 6,20'})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 36,84'})(-4)
\oplus({\bf 36,60})(-4)
\oplus({\bf 36,36})(-4)
\oplus({\bf 36,20})(-4)
\oplus({\bf 20,84'})(-4)
\oplus({\bf 20,60})(-4)
\oplus({\bf 20,36})(-4)
\oplus({\bf 4,360})(-4)
\oplus({\bf 4,160})(-4)
\oplus2({\bf 4,84'})(-4)
\oplus({\bf 4,140})(-4)
\oplus2({\bf 4,60})(-4)
\oplus2({\bf 4,36})(-4)
\oplus({\bf 4,20})(-4)
\oplus({\bf 15,126})(-6)
\oplus({\bf 15,70})(-6)
\oplus({\bf 15,64})(-6)
\oplus({\bf 1,300})(-6)
\oplus({\bf 1,126})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf \overline{4},\overline{140}})(-8)$\\
%
${\bf 133056}$&=&
$({\bf 20'',6})(-9)
\oplus({\bf \overline{70},20})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus({\bf \overline{10},20})(-7)
\oplus({\bf \overline{10},4})(-7)
\oplus({\bf \overline{160},15})(-5)
\oplus({\bf \overline{84'},20'})(-5)
\oplus({\bf \overline{84'},15})(-5)
\oplus({\bf \overline{84'},1})(-5)
\oplus({\bf \overline{36},\overline{45}})(-5)
\oplus({\bf \overline{36},20'})(-5)
\oplus2({\bf \overline{36},15})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{4},\overline{45}})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf \overline{256},\overline{20}})(-3)
\oplus({\bf \overline{256},\overline{4}})(-3)
\oplus({\bf 84,\overline{36}})(-3)
\oplus({\bf 84,\overline{20}})(-3)
\oplus({\bf 84,\overline{4}})(-3)
\oplus({\bf \overline{35},\overline{20}})(-3)
\oplus({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{60}})(-3)
\oplus({\bf \overline{45},\overline{36}})(-3)
\oplus2({\bf \overline{45},\overline{20}})(-3)
\oplus2({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 15,\overline{84'}})(-3)
\oplus({\bf 15,\overline{60}})(-3)
\oplus2({\bf 15,\overline{36}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{84'}})(-3)
\oplus({\bf 1,\overline{36}})(-3)
\oplus({\bf 224,6})(-1)
\oplus({\bf 120,10})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 140,64})(-1)
\oplus({\bf 140,10})(-1)
\oplus({\bf 140,\overline{10}})(-1)
\oplus2({\bf 140,6})(-1)
\oplus({\bf 36,\overline{70}})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20'',64})(-1)
\oplus({\bf 20'',10})(-1)
\oplus({\bf 20'',\overline{10}})(-1)
\oplus2({\bf 20'',6})(-1)
\oplus({\bf 20,\overline{126}})(-1)
\oplus({\bf 20,\overline{70}})(-1)
\oplus2({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus2({\bf 20,\overline{10}})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,\overline{140''}})(-1)
\oplus({\bf 4,\overline{126}})(-1)
\oplus2({\bf 4,\overline{70}})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus({\bf \overline{140''},4})(1)
\oplus({\bf \overline{126},20})(1)
\oplus({\bf \overline{126},4})(1)
\oplus({\bf \overline{70},36})(1)
\oplus({\bf \overline{70},20})(1)
\oplus2({\bf \overline{70},4})(1)
\oplus({\bf 64,140})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20''})(1)
\oplus2({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,120})(1)
\oplus({\bf 10,140})(1)
\oplus({\bf 10,20''})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf \overline{10},140})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},20''})(1)
\oplus2({\bf \overline{10},20})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,224})(1)
\oplus({\bf 6,120})(1)
\oplus2({\bf 6,140})(1)
\oplus({\bf 6,36})(1)
\oplus2({\bf 6,20''})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf \overline{84'},15})(3)
\oplus({\bf \overline{84'},1})(3)
\oplus({\bf \overline{60},\overline{45}})(3)
\oplus({\bf \overline{60},15})(3)
\oplus({\bf \overline{36},84})(3)
\oplus({\bf \overline{36},\overline{45}})(3)
\oplus2({\bf \overline{36},15})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},\overline{256}})(3)
\oplus({\bf \overline{20},84})(3)
\oplus({\bf \overline{20},\overline{35}})(3)
\oplus2({\bf \overline{20},\overline{45}})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{4},\overline{256}})(3)
\oplus({\bf \overline{4},84})(3)
\oplus({\bf \overline{4},\overline{35}})(3)
\oplus2({\bf \overline{4},\overline{45}})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf \overline{45},\overline{36}})(5)
\oplus({\bf \overline{45},\overline{4}})(5)
\oplus({\bf 20',\overline{84'}})(5)
\oplus({\bf 20',\overline{36}})(5)
\oplus({\bf 15,\overline{160}})(5)
\oplus({\bf 15,\overline{84'}})(5)
\oplus2({\bf 15,\overline{36}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf 1,\overline{84'}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 20,\overline{70}})(7)
\oplus({\bf 20,\overline{10}})(7)
\oplus({\bf 4,\overline{70}})(7)
\oplus({\bf 4,\overline{10}})(7)
\oplus({\bf 6,20''})(9)$\\
%
${\bf \overline{133056}}$&=&
$({\bf \overline{20''},6})(9)
\oplus({\bf 70,\overline{20}})(7)
\oplus({\bf 70,\overline{4}})(7)
\oplus({\bf 10,\overline{20}})(7)
\oplus({\bf 10,\overline{4}})(7)
\oplus({\bf 160,15})(5)
\oplus({\bf 84',20'})(5)
\oplus({\bf 84',15})(5)
\oplus({\bf 84',1})(5)
\oplus({\bf 36,45})(5)
\oplus({\bf 36,20'})(5)
\oplus2({\bf 36,15})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 4,45})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf 256,20})(3)
\oplus({\bf 256,4})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 84,36})(3)
\oplus({\bf 84,20})(3)
\oplus({\bf 84,4})(3)
\oplus({\bf 45,60})(3)
\oplus({\bf 45,36})(3)
\oplus2({\bf 45,20})(3)
\oplus2({\bf 45,4})(3)
\oplus({\bf 15,84'})(3)
\oplus({\bf 15,60})(3)
\oplus2({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,84'})(3)
\oplus({\bf 1,36})(3)
\oplus({\bf \overline{224},6})(1)
\oplus({\bf \overline{120},\overline{10}})(1)
\oplus({\bf \overline{120},6})(1)
\oplus({\bf \overline{140},64})(1)
\oplus({\bf \overline{140},10})(1)
\oplus({\bf \overline{140},\overline{10}})(1)
\oplus2({\bf \overline{140},6})(1)
\oplus({\bf \overline{20''},64})(1)
\oplus({\bf \overline{20''},10})(1)
\oplus({\bf \overline{20''},\overline{10}})(1)
\oplus2({\bf \overline{20''},6})(1)
\oplus({\bf \overline{36},70})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},126})(1)
\oplus({\bf \overline{20},70})(1)
\oplus2({\bf \overline{20},64})(1)
\oplus2({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},140''})(1)
\oplus({\bf \overline{4},126})(1)
\oplus2({\bf \overline{4},70})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf 140'',\overline{4}})(-1)
\oplus({\bf 126,\overline{20}})(-1)
\oplus({\bf 126,\overline{4}})(-1)
\oplus({\bf 70,\overline{36}})(-1)
\oplus({\bf 70,\overline{20}})(-1)
\oplus2({\bf 70,\overline{4}})(-1)
\oplus({\bf 64,\overline{140}})(-1)
\oplus({\bf 64,\overline{20''}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus2({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{140}})(-1)
\oplus({\bf 10,\overline{20''}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus2({\bf 10,\overline{20}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{120}})(-1)
\oplus({\bf \overline{10},\overline{140}})(-1)
\oplus({\bf \overline{10},\overline{20''}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf 6,\overline{224}})(-1)
\oplus({\bf 6,\overline{120}})(-1)
\oplus2({\bf 6,\overline{140}})(-1)
\oplus2({\bf 6,\overline{20''}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 84',15})(-3)
\oplus({\bf 84',1})(-3)
\oplus({\bf 60,45})(-3)
\oplus({\bf 60,15})(-3)
\oplus({\bf 36,84})(-3)
\oplus({\bf 36,45})(-3)
\oplus2({\bf 36,15})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,256})(-3)
\oplus({\bf 20,35})(-3)
\oplus({\bf 20,84})(-3)
\oplus2({\bf 20,45})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 4,256})(-3)
\oplus({\bf 4,35})(-3)
\oplus({\bf 4,84})(-3)
\oplus2({\bf 4,45})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf 45,36})(-5)
\oplus({\bf 45,4})(-5)
\oplus({\bf 20',84'})(-5)
\oplus({\bf 20',36})(-5)
\oplus({\bf 15,160})(-5)
\oplus({\bf 15,84'})(-5)
\oplus2({\bf 15,36})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 1,84'})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf \overline{20},70})(-7)
\oplus({\bf \overline{20},10})(-7)
\oplus({\bf \overline{4},70})(-7)
\oplus({\bf \overline{4},10})(-7)
\oplus({\bf 6,\overline{20''}})(-9)$\\
%
${\bf 138600}$&=&
$({\bf 20,\overline{10}})(-9)
\oplus({\bf 64,20})(-7)
\oplus({\bf \overline{10},20''})(-7)
\oplus({\bf \overline{10},20})(-7)
\oplus({\bf 6,20''})(-7)
\oplus({\bf 6,20})(-7)
\oplus({\bf \overline{140},20'})(-5)
\oplus({\bf \overline{60},15})(-5)
\oplus({\bf \overline{36},\overline{45}})(-5)
\oplus({\bf \overline{36},20'})(-5)
\oplus({\bf \overline{36},15})(-5)
\oplus({\bf \overline{20},\overline{45}})(-5)
\oplus({\bf \overline{20},20'})(-5)
\oplus({\bf \overline{20},15})(-5)
\oplus({\bf \overline{4},\overline{35}})(-5)
\oplus2({\bf \overline{4},\overline{45}})(-5)
\oplus({\bf \overline{4},20'})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf 175,\overline{20}})(-3)
\oplus({\bf 84,\overline{60}})(-3)
\oplus({\bf 84,\overline{20}})(-3)
\oplus({\bf 45,\overline{60}})(-3)
\oplus({\bf 45,\overline{20}})(-3)
\oplus({\bf \overline{45},\overline{36}})(-3)
\oplus({\bf \overline{45},\overline{20}})(-3)
\oplus({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 20',\overline{36}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 20',\overline{4}})(-3)
\oplus({\bf 15,\overline{84'}})(-3)
\oplus2({\bf 15,\overline{60}})(-3)
\oplus2({\bf 15,\overline{36}})(-3)
\oplus2({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{84'}})(-3)
\oplus({\bf 1,\overline{60}})(-3)
\oplus({\bf 1,\overline{36}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf 140',10})(-1)
\oplus({\bf 140,64})(-1)
\oplus({\bf 140,10})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 60,64})(-1)
\oplus({\bf 60,10})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,\overline{126}})(-1)
\oplus({\bf 36,50})(-1)
\oplus2({\bf 36,64})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20'',\overline{10}})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,\overline{70}})(-1)
\oplus2({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus2({\bf 20,\overline{10}})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 4,\overline{126}})(-1)
\oplus({\bf 4,50})(-1)
\oplus({\bf 4,\overline{70}})(-1)
\oplus2({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{126},36})(1)
\oplus({\bf \overline{126},4})(1)
\oplus({\bf 50,36})(1)
\oplus({\bf 50,4})(1)
\oplus({\bf \overline{70},20})(1)
\oplus({\bf \overline{70},4})(1)
\oplus({\bf 64,140})(1)
\oplus({\bf 64,60})(1)
\oplus2({\bf 64,36})(1)
\oplus2({\bf 64,20})(1)
\oplus2({\bf 64,4})(1)
\oplus({\bf 10,140'})(1)
\oplus({\bf 10,140})(1)
\oplus({\bf 10,60})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf \overline{10},20''})(1)
\oplus2({\bf \overline{10},20})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,140})(1)
\oplus({\bf 6,60})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 6,20''})(1)
\oplus2({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf \overline{84'},15})(3)
\oplus({\bf \overline{84'},1})(3)
\oplus({\bf \overline{60},84})(3)
\oplus({\bf \overline{60},45})(3)
\oplus2({\bf \overline{60},15})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{36},\overline{45}})(3)
\oplus({\bf \overline{36},20'})(3)
\oplus2({\bf \overline{36},15})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},175})(3)
\oplus({\bf \overline{20},84})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},\overline{45}})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus2({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},\overline{45}})(3)
\oplus({\bf \overline{4},20'})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf \overline{35},\overline{4}})(5)
\oplus({\bf \overline{45},\overline{36}})(5)
\oplus({\bf \overline{45},\overline{20}})(5)
\oplus2({\bf \overline{45},\overline{4}})(5)
\oplus({\bf 20',\overline{140}})(5)
\oplus({\bf 20',\overline{36}})(5)
\oplus({\bf 20',\overline{20}})(5)
\oplus({\bf 20',\overline{4}})(5)
\oplus({\bf 15,\overline{60}})(5)
\oplus({\bf 15,\overline{36}})(5)
\oplus({\bf 15,\overline{20}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf 20'',\overline{10}})(7)
\oplus({\bf 20'',6})(7)
\oplus({\bf 20,64})(7)
\oplus({\bf 20,\overline{10}})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf \overline{10},20})(9)$\\
%
${\bf \overline{138600}}$&=&
$({\bf \overline{20},10})(9)
\oplus({\bf 64,\overline{20}})(7)
\oplus({\bf 10,\overline{20''}})(7)
\oplus({\bf 10,\overline{20}})(7)
\oplus({\bf 6,\overline{20''}})(7)
\oplus({\bf 6,\overline{20}})(7)
\oplus({\bf 140,20'})(5)
\oplus({\bf 60,15})(5)
\oplus({\bf 36,45})(5)
\oplus({\bf 36,20'})(5)
\oplus({\bf 36,15})(5)
\oplus({\bf 20,45})(5)
\oplus({\bf 20,20'})(5)
\oplus({\bf 20,15})(5)
\oplus({\bf 4,35})(5)
\oplus2({\bf 4,45})(5)
\oplus({\bf 4,20'})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf 175,20})(3)
\oplus({\bf 84,60})(3)
\oplus({\bf 84,20})(3)
\oplus({\bf 45,36})(3)
\oplus({\bf 45,20})(3)
\oplus({\bf 45,4})(3)
\oplus({\bf \overline{45},60})(3)
\oplus({\bf \overline{45},20})(3)
\oplus({\bf 20',36})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 20',4})(3)
\oplus({\bf 15,84'})(3)
\oplus2({\bf 15,60})(3)
\oplus2({\bf 15,36})(3)
\oplus2({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,84'})(3)
\oplus({\bf 1,60})(3)
\oplus({\bf 1,36})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf \overline{140'},\overline{10}})(1)
\oplus({\bf \overline{140},64})(1)
\oplus({\bf \overline{140},\overline{10}})(1)
\oplus({\bf \overline{140},6})(1)
\oplus({\bf \overline{20''},10})(1)
\oplus({\bf \overline{20''},6})(1)
\oplus({\bf \overline{60},64})(1)
\oplus({\bf \overline{60},\overline{10}})(1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},126})(1)
\oplus({\bf \overline{36},50})(1)
\oplus2({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},70})(1)
\oplus2({\bf \overline{20},64})(1)
\oplus2({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus2({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},126})(1)
\oplus({\bf \overline{4},70})(1)
\oplus({\bf \overline{4},50})(1)
\oplus2({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 126,\overline{36}})(-1)
\oplus({\bf 126,\overline{4}})(-1)
\oplus({\bf 70,\overline{20}})(-1)
\oplus({\bf 70,\overline{4}})(-1)
\oplus({\bf 50,\overline{36}})(-1)
\oplus({\bf 50,\overline{4}})(-1)
\oplus({\bf 64,\overline{140}})(-1)
\oplus({\bf 64,\overline{60}})(-1)
\oplus2({\bf 64,\overline{36}})(-1)
\oplus2({\bf 64,\overline{20}})(-1)
\oplus2({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{20''}})(-1)
\oplus2({\bf 10,\overline{20}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{140'}})(-1)
\oplus({\bf \overline{10},\overline{140}})(-1)
\oplus({\bf \overline{10},\overline{60}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{140}})(-1)
\oplus({\bf 6,\overline{20''}})(-1)
\oplus({\bf 6,\overline{60}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus2({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf 84',15})(-3)
\oplus({\bf 84',1})(-3)
\oplus({\bf 60,84})(-3)
\oplus({\bf 60,\overline{45}})(-3)
\oplus2({\bf 60,15})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 36,45})(-3)
\oplus({\bf 36,20'})(-3)
\oplus2({\bf 36,15})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,175})(-3)
\oplus({\bf 20,84})(-3)
\oplus({\bf 20,45})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus({\bf 20,20'})(-3)
\oplus2({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,45})(-3)
\oplus({\bf 4,20'})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf 35,4})(-5)
\oplus({\bf 45,36})(-5)
\oplus({\bf 45,20})(-5)
\oplus2({\bf 45,4})(-5)
\oplus({\bf 20',140})(-5)
\oplus({\bf 20',36})(-5)
\oplus({\bf 20',20})(-5)
\oplus({\bf 20',4})(-5)
\oplus({\bf 15,60})(-5)
\oplus({\bf 15,36})(-5)
\oplus({\bf 15,20})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf \overline{20''},10})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{20},64})(-7)
\oplus({\bf \overline{20},10})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf 10,\overline{20}})(-9)$\\
%
${\bf 138600'}$&=&
$({\bf \overline{20''},1})(11)
\oplus({\bf 70,4})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 160,10})(7)
\oplus({\bf 84',6})(7)
\oplus({\bf 36,10})(7)
\oplus({\bf 36,6})(7)
\oplus({\bf 4,10})(7)
\oplus({\bf 256,\overline{20}})(5)
\oplus({\bf 35,\overline{4}})(5)
\oplus({\bf 84,\overline{20''}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf 45,\overline{20}})(5)
\oplus({\bf 45,\overline{4}})(5)
\oplus({\bf 15,\overline{20''}})(5)
\oplus({\bf 15,\overline{20}})(5)
\oplus({\bf 1,\overline{20''}})(5)
\oplus({\bf \overline{224},20'})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{140},45})(3)
\oplus({\bf \overline{140},20'})(3)
\oplus({\bf \overline{140},15})(3)
\oplus({\bf \overline{20''},15})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf \overline{36},35})(3)
\oplus({\bf \overline{36},45})(3)
\oplus({\bf \overline{36},20'})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{4},35})(3)
\oplus({\bf \overline{4},45})(3)
\oplus({\bf 140'',20})(1)
\oplus({\bf 126,60})(1)
\oplus({\bf 126,20})(1)
\oplus({\bf 70,36})(1)
\oplus({\bf 70,20})(1)
\oplus({\bf 70,4})(1)
\oplus({\bf 64,84'})(1)
\oplus({\bf 64,60})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf \overline{10},56})(1)
\oplus({\bf \overline{10},84'})(1)
\oplus({\bf \overline{10},60})(1)
\oplus({\bf 6,84'})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 56,\overline{10}})(-1)
\oplus({\bf 84',64})(-1)
\oplus({\bf 84',\overline{10}})(-1)
\oplus({\bf 84',6})(-1)
\oplus({\bf 60,126})(-1)
\oplus({\bf 60,64})(-1)
\oplus({\bf 60,\overline{10}})(-1)
\oplus({\bf 36,70})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,140''})(-1)
\oplus({\bf 20,126})(-1)
\oplus({\bf 20,70})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 4,70})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 35,\overline{36}})(-3)
\oplus({\bf 35,\overline{4}})(-3)
\oplus({\bf 45,\overline{140}})(-3)
\oplus({\bf 45,\overline{36}})(-3)
\oplus({\bf 45,\overline{20}})(-3)
\oplus({\bf 45,\overline{4}})(-3)
\oplus({\bf 20',\overline{224}})(-3)
\oplus({\bf 20',\overline{140}})(-3)
\oplus({\bf 20',\overline{36}})(-3)
\oplus({\bf 15,\overline{120}})(-3)
\oplus({\bf 15,\overline{140}})(-3)
\oplus({\bf 15,\overline{20''}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 1,\overline{20''}})(-3)
\oplus({\bf \overline{20''},84})(-5)
\oplus({\bf \overline{20''},15})(-5)
\oplus({\bf \overline{20''},1})(-5)
\oplus({\bf \overline{20},256})(-5)
\oplus({\bf \overline{20},84})(-5)
\oplus({\bf \overline{20},45})(-5)
\oplus({\bf \overline{20},15})(-5)
\oplus({\bf \overline{4},35})(-5)
\oplus({\bf \overline{4},45})(-5)
\oplus({\bf 10,160})(-7)
\oplus({\bf 10,36})(-7)
\oplus({\bf 10,4})(-7)
\oplus({\bf 6,84'})(-7)
\oplus({\bf 6,36})(-7)
\oplus({\bf 4,70})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 1,\overline{20''}})(-11)$\\
%
${\bf \overline{138600'}}$&=&
$({\bf 20'',1})(-11)
\oplus({\bf \overline{70},\overline{4}})(-9)
\oplus({\bf \overline{10},\overline{4}})(-9)
\oplus({\bf \overline{160},\overline{10}})(-7)
\oplus({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{36},\overline{10}})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{4},\overline{10}})(-7)
\oplus({\bf \overline{256},20})(-5)
\oplus({\bf 84,20''})(-5)
\oplus({\bf 84,20})(-5)
\oplus({\bf \overline{35},4})(-5)
\oplus({\bf \overline{45},20})(-5)
\oplus({\bf \overline{45},4})(-5)
\oplus({\bf 15,20''})(-5)
\oplus({\bf 15,20})(-5)
\oplus({\bf 1,20''})(-5)
\oplus({\bf 224,20'})(-3)
\oplus({\bf 120,15})(-3)
\oplus({\bf 140,\overline{45}})(-3)
\oplus({\bf 140,20'})(-3)
\oplus({\bf 140,15})(-3)
\oplus({\bf 36,\overline{35}})(-3)
\oplus({\bf 36,\overline{45}})(-3)
\oplus({\bf 36,20'})(-3)
\oplus({\bf 20'',15})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 4,\overline{35}})(-3)
\oplus({\bf 4,\overline{45}})(-3)
\oplus({\bf \overline{140''},\overline{20}})(-1)
\oplus({\bf \overline{126},\overline{60}})(-1)
\oplus({\bf \overline{126},\overline{20}})(-1)
\oplus({\bf \overline{70},\overline{36}})(-1)
\oplus({\bf \overline{70},\overline{20}})(-1)
\oplus({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf 64,\overline{84'}})(-1)
\oplus({\bf 64,\overline{60}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus({\bf 10,\overline{56}})(-1)
\oplus({\bf 10,\overline{84'}})(-1)
\oplus({\bf 10,\overline{60}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{84'}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus({\bf \overline{56},10})(1)
\oplus({\bf \overline{84'},64})(1)
\oplus({\bf \overline{84'},10})(1)
\oplus({\bf \overline{84'},6})(1)
\oplus({\bf \overline{60},\overline{126}})(1)
\oplus({\bf \overline{60},64})(1)
\oplus({\bf \overline{60},10})(1)
\oplus({\bf \overline{36},\overline{70}})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},\overline{140''}})(1)
\oplus({\bf \overline{20},\overline{126}})(1)
\oplus({\bf \overline{20},\overline{70}})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{4},\overline{70}})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{35},36})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{45},140})(3)
\oplus({\bf \overline{45},36})(3)
\oplus({\bf \overline{45},20})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf 20',224})(3)
\oplus({\bf 20',140})(3)
\oplus({\bf 20',36})(3)
\oplus({\bf 15,120})(3)
\oplus({\bf 15,140})(3)
\oplus({\bf 15,20''})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 1,20''})(3)
\oplus({\bf 20'',84})(5)
\oplus({\bf 20'',15})(5)
\oplus({\bf 20'',1})(5)
\oplus({\bf 20,\overline{256}})(5)
\oplus({\bf 20,84})(5)
\oplus({\bf 20,\overline{45}})(5)
\oplus({\bf 20,15})(5)
\oplus({\bf 4,\overline{35}})(5)
\oplus({\bf 4,\overline{45}})(5)
\oplus({\bf \overline{10},\overline{160}})(7)
\oplus({\bf \overline{10},\overline{36}})(7)
\oplus({\bf \overline{10},\overline{4}})(7)
\oplus({\bf 6,\overline{84'}})(7)
\oplus({\bf 6,\overline{36}})(7)
\oplus({\bf \overline{4},\overline{70}})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf 1,20''})(11)$\\
%
${\bf 140140}$&=&
$({\bf 770',1})(10)
\oplus({\bf 440,4})(8)
\oplus({\bf 540'',4})(8)
\oplus({\bf 165,10})(6)
\oplus({\bf 315,10})(6)
\oplus({\bf 315,6})(6)
\oplus({\bf 360',10})(6)
\oplus({\bf \overline{120'},\overline{20''}})(4)
\oplus({\bf \overline{120'},\overline{20}})(4)
\oplus({\bf \overline{216},\overline{20''}})(4)
\oplus({\bf \overline{216},\overline{20}})(4)
\oplus({\bf \overline{224},\overline{20''}})(4)
\oplus({\bf 84'',35})(2)
\oplus({\bf 84'',45})(2)
\oplus({\bf 84'',20'})(2)
\oplus({\bf 140'',35})(2)
\oplus({\bf 140'',45})(2)
\oplus({\bf 126,35})(2)
\oplus({\bf 56,56})(0)
\oplus({\bf 56,84'})(0)
\oplus({\bf 56,60})(0)
\oplus({\bf 84',56})(0)
\oplus({\bf 84',84'})(0)
\oplus({\bf 60,56})(0)
\oplus({\bf 35,84''})(-2)
\oplus({\bf 35,140''})(-2)
\oplus({\bf 35,126})(-2)
\oplus({\bf 45,84''})(-2)
\oplus({\bf 45,140''})(-2)
\oplus({\bf 20',84''})(-2)
\oplus({\bf \overline{20''},\overline{120'}})(-4)
\oplus({\bf \overline{20''},\overline{216}})(-4)
\oplus({\bf \overline{20''},\overline{224}})(-4)
\oplus({\bf \overline{20},\overline{120'}})(-4)
\oplus({\bf \overline{20},\overline{216}})(-4)
\oplus({\bf 10,165})(-6)
\oplus({\bf 10,315})(-6)
\oplus({\bf 10,360'})(-6)
\oplus({\bf 6,315})(-6)
\oplus({\bf 4,440})(-8)
\oplus({\bf 4,540''})(-8)
\oplus({\bf 1,770'})(-10)$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{770'},1})(-10)
\oplus({\bf \overline{440},\overline{4}})(-8)
\oplus({\bf \overline{540''},\overline{4}})(-8)
\oplus({\bf \overline{165},\overline{10}})(-6)
\oplus({\bf \overline{315},\overline{10}})(-6)
\oplus({\bf \overline{315},6})(-6)
\oplus({\bf \overline{360'},\overline{10}})(-6)
\oplus({\bf 120',20''})(-4)
\oplus({\bf 120',20})(-4)
\oplus({\bf 216,20''})(-4)
\oplus({\bf 216,20})(-4)
\oplus({\bf 224,20''})(-4)
\oplus({\bf \overline{84''},\overline{35}})(-2)
\oplus({\bf \overline{84''},\overline{45}})(-2)
\oplus({\bf \overline{84''},20'})(-2)
\oplus({\bf \overline{140''},\overline{35}})(-2)
\oplus({\bf \overline{140''},\overline{45}})(-2)
\oplus({\bf \overline{126},\overline{35}})(-2)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{56},\overline{84'}})(0)
\oplus({\bf \overline{56},\overline{60}})(0)
\oplus({\bf \overline{84'},\overline{56}})(0)
\oplus({\bf \overline{84'},\overline{84'}})(0)
\oplus({\bf \overline{60},\overline{56}})(0)
\oplus({\bf \overline{35},\overline{84''}})(2)
\oplus({\bf \overline{35},\overline{140''}})(2)
\oplus({\bf \overline{35},\overline{126}})(2)
\oplus({\bf \overline{45},\overline{84''}})(2)
\oplus({\bf \overline{45},\overline{140''}})(2)
\oplus({\bf 20',\overline{84''}})(2)
\oplus({\bf 20'',120'})(4)
\oplus({\bf 20'',216})(4)
\oplus({\bf 20'',224})(4)
\oplus({\bf 20,120'})(4)
\oplus({\bf 20,216})(4)
\oplus({\bf \overline{10},\overline{165}})(6)
\oplus({\bf \overline{10},\overline{315}})(6)
\oplus({\bf \overline{10},\overline{360'}})(6)
\oplus({\bf 6,\overline{315}})(6)
\oplus({\bf \overline{4},\overline{440}})(8)
\oplus({\bf \overline{4},\overline{540''}})(8)
\oplus({\bf 1,\overline{770'}})(10)$\\
%
${\bf 140400}$&=&
$({\bf 70,\overline{10}})(8)
\oplus({\bf 160,\overline{4}})(6)
\oplus({\bf 84',\overline{36}})(6)
\oplus({\bf 84',\overline{4}})(6)
\oplus({\bf 36,\overline{36}})(6)
\oplus({\bf 36,\overline{4}})(6)
\oplus({\bf 300',1})(4)
\oplus({\bf 256,15})(4)
\oplus({\bf 256,1})(4)
\oplus({\bf 35,\overline{45}})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 84,15})(4)
\oplus({\bf 84,1})(4)
\oplus({\bf 45,84})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 15,84})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf \overline{540},4})(2)
\oplus({\bf \overline{120},20})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{160},4})(2)
\oplus({\bf \overline{140},36})(2)
\oplus({\bf \overline{140},20})(2)
\oplus2({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},140})(2)
\oplus({\bf \overline{20''},36})(2)
\oplus({\bf \overline{20''},20''})(2)
\oplus2({\bf \overline{20''},20})(2)
\oplus({\bf \overline{20''},4})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},160})(2)
\oplus({\bf \overline{20},140})(2)
\oplus2({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus2({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},160})(2)
\oplus({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf 270,6})(0)
\oplus({\bf 300,10})(0)
\oplus({\bf 300,6})(0)
\oplus({\bf 70,64})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus2({\bf 70,6})(0)
\oplus({\bf \overline{70},10})(0)
\oplus({\bf 64,70})(0)
\oplus({\bf 64,64})(0)
\oplus2({\bf 64,10})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,300})(0)
\oplus({\bf 10,70})(0)
\oplus({\bf 10,\overline{70}})(0)
\oplus2({\bf 10,64})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus2({\bf 10,6})(0)
\oplus({\bf \overline{10},70})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf 6,270})(0)
\oplus({\bf 6,300})(0)
\oplus2({\bf 6,70})(0)
\oplus({\bf 6,64})(0)
\oplus2({\bf 6,10})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 160,\overline{20}})(-2)
\oplus({\bf 160,\overline{4}})(-2)
\oplus({\bf 140,\overline{20''}})(-2)
\oplus({\bf 140,\overline{20}})(-2)
\oplus({\bf 36,\overline{140}})(-2)
\oplus({\bf 36,\overline{20''}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus2({\bf 36,\overline{20}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20'',\overline{20''}})(-2)
\oplus({\bf 20,\overline{120}})(-2)
\oplus({\bf 20,\overline{140}})(-2)
\oplus2({\bf 20,\overline{20''}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 4,\overline{540}})(-2)
\oplus({\bf 4,\overline{120}})(-2)
\oplus({\bf 4,\overline{160}})(-2)
\oplus2({\bf 4,\overline{140}})(-2)
\oplus({\bf 4,\overline{20''}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus2({\bf 4,\overline{20}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf 84,45})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf \overline{45},35})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf 15,256})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 15,84})(-4)
\oplus2({\bf 15,45})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 1,300'})(-4)
\oplus({\bf 1,256})(-4)
\oplus({\bf 1,84})(-4)
\oplus({\bf 1,45})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf \overline{36},84'})(-6)
\oplus({\bf \overline{36},36})(-6)
\oplus({\bf \overline{4},160})(-6)
\oplus({\bf \overline{4},84'})(-6)
\oplus({\bf \overline{4},36})(-6)
\oplus({\bf \overline{10},70})(-8)$\\
%
${\bf \overline{140400}}$&=&
$({\bf \overline{70},10})(-8)
\oplus({\bf \overline{160},4})(-6)
\oplus({\bf \overline{84'},36})(-6)
\oplus({\bf \overline{84'},4})(-6)
\oplus({\bf \overline{36},36})(-6)
\oplus({\bf \overline{36},4})(-6)
\oplus({\bf 300',1})(-4)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf \overline{256},1})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,1})(-4)
\oplus({\bf \overline{35},45})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{45},84})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 15,84})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 540,\overline{4}})(-2)
\oplus({\bf 160,\overline{4}})(-2)
\oplus({\bf 120,\overline{20}})(-2)
\oplus({\bf 120,\overline{4}})(-2)
\oplus({\bf 140,\overline{36}})(-2)
\oplus({\bf 140,\overline{20}})(-2)
\oplus2({\bf 140,\overline{4}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20'',\overline{140}})(-2)
\oplus({\bf 20'',\overline{20''}})(-2)
\oplus({\bf 20'',\overline{36}})(-2)
\oplus2({\bf 20'',\overline{20}})(-2)
\oplus({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{160}})(-2)
\oplus({\bf 20,\overline{140}})(-2)
\oplus2({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus2({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{160}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf \overline{270},6})(0)
\oplus({\bf 300,\overline{10}})(0)
\oplus({\bf 300,6})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus({\bf \overline{70},64})(0)
\oplus({\bf \overline{70},10})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus2({\bf \overline{70},6})(0)
\oplus({\bf 64,\overline{70}})(0)
\oplus({\bf 64,64})(0)
\oplus2({\bf 64,\overline{10}})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,\overline{70}})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf \overline{10},300})(0)
\oplus({\bf \overline{10},70})(0)
\oplus({\bf \overline{10},\overline{70}})(0)
\oplus2({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus2({\bf \overline{10},6})(0)
\oplus({\bf 6,\overline{270}})(0)
\oplus({\bf 6,300})(0)
\oplus2({\bf 6,\overline{70}})(0)
\oplus({\bf 6,64})(0)
\oplus2({\bf 6,\overline{10}})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf \overline{160},20})(2)
\oplus({\bf \overline{160},4})(2)
\oplus({\bf \overline{140},20''})(2)
\oplus({\bf \overline{140},20})(2)
\oplus({\bf \overline{20''},20''})(2)
\oplus({\bf \overline{36},140})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},20''})(2)
\oplus2({\bf \overline{36},20})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},120})(2)
\oplus({\bf \overline{20},140})(2)
\oplus2({\bf \overline{20},20''})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{4},540})(2)
\oplus({\bf \overline{4},160})(2)
\oplus({\bf \overline{4},120})(2)
\oplus2({\bf \overline{4},140})(2)
\oplus({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},20''})(2)
\oplus2({\bf \overline{4},20})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf 84,\overline{45}})(4)
\oplus({\bf 84,15})(4)
\oplus({\bf 45,\overline{35}})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 15,\overline{256}})(4)
\oplus({\bf 15,84})(4)
\oplus({\bf 15,\overline{35}})(4)
\oplus2({\bf 15,\overline{45}})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 1,300'})(4)
\oplus({\bf 1,\overline{256}})(4)
\oplus({\bf 1,84})(4)
\oplus({\bf 1,\overline{45}})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 36,\overline{84'}})(6)
\oplus({\bf 36,\overline{36}})(6)
\oplus({\bf 4,\overline{160}})(6)
\oplus({\bf 4,\overline{84'}})(6)
\oplus({\bf 4,\overline{36}})(6)
\oplus({\bf 10,\overline{70}})(8)$\\
%
${\bf 144144}$&=&
$({\bf 286,\overline{4}})(11)
\oplus({\bf 924',1})(9)
\oplus({\bf 220,15})(9)
\oplus({\bf 220,1})(9)
\oplus({\bf 715,4})(7)
\oplus({\bf 165,36})(7)
\oplus({\bf 165,4})(7)
\oplus({\bf \overline{540''''},10})(5)
\oplus({\bf \overline{120'},70})(5)
\oplus({\bf \overline{120'},10})(5)
\oplus({\bf 396,\overline{20''}})(3)
\oplus({\bf 84'',\overline{120}})(3)
\oplus({\bf 84'',\overline{20''}})(3)
\oplus({\bf 280'',35})(1)
\oplus({\bf 56,189})(1)
\oplus({\bf 56,35})(1)
\oplus({\bf 189,56})(-1)
\oplus({\bf 35,280''})(-1)
\oplus({\bf 35,56})(-1)
\oplus({\bf \overline{120},84''})(-3)
\oplus({\bf \overline{20''},396})(-3)
\oplus({\bf \overline{20''},84''})(-3)
\oplus({\bf 70,\overline{120'}})(-5)
\oplus({\bf 10,\overline{540''''}})(-5)
\oplus({\bf 10,\overline{120'}})(-5)
\oplus({\bf 36,165})(-7)
\oplus({\bf 4,715})(-7)
\oplus({\bf 4,165})(-7)
\oplus({\bf 15,220})(-9)
\oplus({\bf 1,924'})(-9)
\oplus({\bf 1,220})(-9)
\oplus({\bf \overline{4},286})(-11)$\\
%
${\bf \overline{144144}}$&=&
$({\bf \overline{286},4})(-11)
\oplus({\bf \overline{924'},1})(-9)
\oplus({\bf \overline{220},15})(-9)
\oplus({\bf \overline{220},1})(-9)
\oplus({\bf \overline{715},\overline{4}})(-7)
\oplus({\bf \overline{165},\overline{36}})(-7)
\oplus({\bf \overline{165},\overline{4}})(-7)
\oplus({\bf 540'''',\overline{10}})(-5)
\oplus({\bf 120',\overline{70}})(-5)
\oplus({\bf 120',\overline{10}})(-5)
\oplus({\bf \overline{396},20''})(-3)
\oplus({\bf \overline{84''},120})(-3)
\oplus({\bf \overline{84''},20''})(-3)
\oplus({\bf \overline{280''},\overline{35}})(-1)
\oplus({\bf \overline{56},\overline{189}})(-1)
\oplus({\bf \overline{56},\overline{35}})(-1)
\oplus({\bf \overline{189},\overline{56}})(1)
\oplus({\bf \overline{35},\overline{280''}})(1)
\oplus({\bf \overline{35},\overline{56}})(1)
\oplus({\bf 120,\overline{84''}})(3)
\oplus({\bf 20'',\overline{396}})(3)
\oplus({\bf 20'',\overline{84''}})(3)
\oplus({\bf \overline{70},120'})(5)
\oplus({\bf \overline{10},540''''})(5)
\oplus({\bf \overline{10},120'})(5)
\oplus({\bf \overline{36},\overline{165}})(7)
\oplus({\bf \overline{4},\overline{715}})(7)
\oplus({\bf \overline{4},\overline{165}})(7)
\oplus({\bf 15,\overline{220}})(9)
\oplus({\bf 1,\overline{924'}})(9)
\oplus({\bf 1,\overline{220}})(9)
\oplus({\bf 4,\overline{286}})(11)$\\
%
${\bf 145530}$&=&
$({\bf 140'',\overline{10}})(8)
\oplus({\bf 420,\overline{4}})(6)
\oplus({\bf 56,\overline{36}})(6)
\oplus({\bf 56,\overline{4}})(6)
\oplus({\bf 84',\overline{36}})(6)
\oplus({\bf 84',\overline{4}})(6)
\oplus({\bf 875,1})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 256,15})(4)
\oplus({\bf 256,1})(4)
\oplus({\bf 35,84})(4)
\oplus({\bf 35,\overline{45}})(4)
\oplus2({\bf 35,15})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 45,84})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf \overline{420'},4})(2)
\oplus({\bf \overline{540},4})(2)
\oplus({\bf \overline{120},36})(2)
\oplus({\bf \overline{120},20})(2)
\oplus2({\bf \overline{120},4})(2)
\oplus({\bf \overline{140},36})(2)
\oplus({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},160})(2)
\oplus({\bf \overline{20''},140})(2)
\oplus2({\bf \overline{20''},36})(2)
\oplus({\bf \overline{20''},20})(2)
\oplus2({\bf \overline{20''},4})(2)
\oplus({\bf \overline{20},160})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf 270,10})(0)
\oplus({\bf 270,6})(0)
\oplus({\bf 300,10})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,64})(0)
\oplus2({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 64,70})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 10,270})(0)
\oplus({\bf 10,300})(0)
\oplus2({\bf 10,70})(0)
\oplus({\bf 10,64})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf 6,270})(0)
\oplus({\bf 6,70})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 160,\overline{20''}})(-2)
\oplus({\bf 160,\overline{20}})(-2)
\oplus({\bf 140,\overline{20''}})(-2)
\oplus({\bf 36,\overline{120}})(-2)
\oplus({\bf 36,\overline{140}})(-2)
\oplus2({\bf 36,\overline{20''}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 20,\overline{120}})(-2)
\oplus({\bf 20,\overline{20''}})(-2)
\oplus({\bf 4,\overline{420'}})(-2)
\oplus({\bf 4,\overline{540}})(-2)
\oplus2({\bf 4,\overline{120}})(-2)
\oplus({\bf 4,\overline{140}})(-2)
\oplus2({\bf 4,\overline{20''}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 84,35})(-4)
\oplus({\bf 84,45})(-4)
\oplus({\bf \overline{45},35})(-4)
\oplus({\bf 15,189})(-4)
\oplus({\bf 15,256})(-4)
\oplus2({\bf 15,35})(-4)
\oplus({\bf 15,45})(-4)
\oplus({\bf 1,875})(-4)
\oplus({\bf 1,189})(-4)
\oplus({\bf 1,256})(-4)
\oplus({\bf 1,35})(-4)
\oplus({\bf 1,45})(-4)
\oplus({\bf \overline{36},56})(-6)
\oplus({\bf \overline{36},84'})(-6)
\oplus({\bf \overline{4},420})(-6)
\oplus({\bf \overline{4},56})(-6)
\oplus({\bf \overline{4},84'})(-6)
\oplus({\bf \overline{10},140''})(-8)$\\
%
${\bf \overline{145530}}$&=&
$({\bf \overline{140''},10})(-8)
\oplus({\bf \overline{420},4})(-6)
\oplus({\bf \overline{56},36})(-6)
\oplus({\bf \overline{56},4})(-6)
\oplus({\bf \overline{84'},36})(-6)
\oplus({\bf \overline{84'},4})(-6)
\oplus({\bf \overline{875},1})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf \overline{256},1})(-4)
\oplus({\bf \overline{35},84})(-4)
\oplus({\bf \overline{35},45})(-4)
\oplus2({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{45},84})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 420',\overline{4}})(-2)
\oplus({\bf 540,\overline{4}})(-2)
\oplus({\bf 120,\overline{36}})(-2)
\oplus({\bf 120,\overline{20}})(-2)
\oplus2({\bf 120,\overline{4}})(-2)
\oplus({\bf 140,\overline{36}})(-2)
\oplus({\bf 140,\overline{4}})(-2)
\oplus({\bf 20'',\overline{160}})(-2)
\oplus({\bf 20'',\overline{140}})(-2)
\oplus2({\bf 20'',\overline{36}})(-2)
\oplus({\bf 20'',\overline{20}})(-2)
\oplus2({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{160}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf \overline{270},\overline{10}})(0)
\oplus({\bf \overline{270},6})(0)
\oplus({\bf 300,\overline{10}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},64})(0)
\oplus2({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 64,\overline{70}})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus({\bf \overline{10},\overline{270}})(0)
\oplus({\bf \overline{10},300})(0)
\oplus2({\bf \overline{10},\overline{70}})(0)
\oplus({\bf \overline{10},64})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,\overline{270}})(0)
\oplus({\bf 6,\overline{70}})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus({\bf \overline{160},20''})(2)
\oplus({\bf \overline{160},20})(2)
\oplus({\bf \overline{140},20''})(2)
\oplus({\bf \overline{36},120})(2)
\oplus({\bf \overline{36},140})(2)
\oplus2({\bf \overline{36},20''})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{20},120})(2)
\oplus({\bf \overline{20},20''})(2)
\oplus({\bf \overline{4},420'})(2)
\oplus({\bf \overline{4},540})(2)
\oplus2({\bf \overline{4},120})(2)
\oplus({\bf \overline{4},140})(2)
\oplus2({\bf \overline{4},20''})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf 84,\overline{35}})(4)
\oplus({\bf 84,\overline{45}})(4)
\oplus({\bf 45,\overline{35}})(4)
\oplus({\bf 15,\overline{189}})(4)
\oplus({\bf 15,\overline{256}})(4)
\oplus2({\bf 15,\overline{35}})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 1,\overline{875}})(4)
\oplus({\bf 1,\overline{189}})(4)
\oplus({\bf 1,\overline{256}})(4)
\oplus({\bf 1,\overline{35}})(4)
\oplus({\bf 1,\overline{45}})(4)
\oplus({\bf 36,\overline{56}})(6)
\oplus({\bf 36,\overline{84'}})(6)
\oplus({\bf 4,\overline{420}})(6)
\oplus({\bf 4,\overline{56}})(6)
\oplus({\bf 4,\overline{84'}})(6)
\oplus({\bf 10,\overline{140''}})(8)$\\
%
${\bf 147420}$&=&
$({\bf 20'',36})(-8)
\oplus({\bf \overline{70},45})(-6)
\oplus({\bf \overline{70},15})(-6)
\oplus({\bf \overline{10},84})(-6)
\oplus({\bf \overline{10},45})(-6)
\oplus({\bf \overline{10},15})(-6)
\oplus({\bf \overline{160},\overline{20}})(-4)
\oplus({\bf \overline{160},\overline{4}})(-4)
\oplus({\bf \overline{84'},\overline{20''}})(-4)
\oplus({\bf \overline{84'},\overline{20}})(-4)
\oplus({\bf \overline{36},\overline{140}})(-4)
\oplus({\bf \overline{36},\overline{20''}})(-4)
\oplus({\bf \overline{36},\overline{36}})(-4)
\oplus2({\bf \overline{36},\overline{20}})(-4)
\oplus({\bf \overline{36},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{160}})(-4)
\oplus({\bf \overline{4},\overline{140}})(-4)
\oplus({\bf \overline{4},\overline{36}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{4}})(-4)
\oplus({\bf 300',6})(-2)
\oplus({\bf \overline{256},10})(-2)
\oplus({\bf \overline{256},6})(-2)
\oplus({\bf 84,64})(-2)
\oplus({\bf 84,10})(-2)
\oplus({\bf 84,\overline{10}})(-2)
\oplus2({\bf 84,6})(-2)
\oplus({\bf \overline{35},10})(-2)
\oplus({\bf \overline{45},70})(-2)
\oplus({\bf \overline{45},64})(-2)
\oplus2({\bf \overline{45},10})(-2)
\oplus({\bf \overline{45},6})(-2)
\oplus({\bf 15,300})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus2({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus2({\bf 15,6})(-2)
\oplus({\bf 1,\overline{270}})(-2)
\oplus({\bf 1,300})(-2)
\oplus({\bf 1,\overline{70}})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf 1,\overline{10}})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 540,4})(0)
\oplus({\bf 160,20})(0)
\oplus({\bf 160,4})(0)
\oplus({\bf 120,4})(0)
\oplus({\bf 140,36})(0)
\oplus({\bf 140,20})(0)
\oplus2({\bf 140,4})(0)
\oplus({\bf 36,140})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,20''})(0)
\oplus2({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20'',36})(0)
\oplus({\bf 20'',4})(0)
\oplus({\bf 20,160})(0)
\oplus({\bf 20,140})(0)
\oplus2({\bf 20,36})(0)
\oplus({\bf 20,20})(0)
\oplus2({\bf 20,4})(0)
\oplus({\bf 4,540})(0)
\oplus({\bf 4,160})(0)
\oplus({\bf 4,120})(0)
\oplus2({\bf 4,140})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,20''})(0)
\oplus2({\bf 4,20})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf \overline{270},1})(2)
\oplus({\bf 300,15})(2)
\oplus({\bf 300,1})(2)
\oplus({\bf 70,\overline{45}})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,84})(2)
\oplus({\bf 64,\overline{45}})(2)
\oplus2({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,\overline{256}})(2)
\oplus({\bf 10,84})(2)
\oplus({\bf 10,\overline{35}})(2)
\oplus2({\bf 10,\overline{45}})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf \overline{10},84})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,300'})(2)
\oplus({\bf 6,\overline{256}})(2)
\oplus2({\bf 6,84})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus2({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf \overline{160},\overline{4}})(4)
\oplus({\bf \overline{140},\overline{36}})(4)
\oplus({\bf \overline{140},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{84'}})(4)
\oplus({\bf \overline{20''},\overline{36}})(4)
\oplus({\bf \overline{36},\overline{36}})(4)
\oplus({\bf \overline{36},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{160}})(4)
\oplus({\bf \overline{20},\overline{84'}})(4)
\oplus2({\bf \overline{20},\overline{36}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf \overline{4},\overline{160}})(4)
\oplus({\bf \overline{4},\overline{36}})(4)
\oplus({\bf \overline{4},\overline{4}})(4)
\oplus({\bf 84,\overline{10}})(6)
\oplus({\bf 45,\overline{70}})(6)
\oplus({\bf 45,\overline{10}})(6)
\oplus({\bf 15,\overline{70}})(6)
\oplus({\bf 15,\overline{10}})(6)
\oplus({\bf 36,20''})(8)$\\
%
${\bf \overline{147420}}$&=&
$({\bf \overline{20''},\overline{36}})(8)
\oplus({\bf 70,\overline{45}})(6)
\oplus({\bf 70,15})(6)
\oplus({\bf 10,84})(6)
\oplus({\bf 10,\overline{45}})(6)
\oplus({\bf 10,15})(6)
\oplus({\bf 160,20})(4)
\oplus({\bf 160,4})(4)
\oplus({\bf 84',20''})(4)
\oplus({\bf 84',20})(4)
\oplus({\bf 36,140})(4)
\oplus({\bf 36,36})(4)
\oplus({\bf 36,20''})(4)
\oplus2({\bf 36,20})(4)
\oplus({\bf 36,4})(4)
\oplus({\bf 4,160})(4)
\oplus({\bf 4,140})(4)
\oplus({\bf 4,36})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 300',6})(2)
\oplus({\bf 256,\overline{10}})(2)
\oplus({\bf 256,6})(2)
\oplus({\bf 35,\overline{10}})(2)
\oplus({\bf 84,64})(2)
\oplus({\bf 84,10})(2)
\oplus({\bf 84,\overline{10}})(2)
\oplus2({\bf 84,6})(2)
\oplus({\bf 45,\overline{70}})(2)
\oplus({\bf 45,64})(2)
\oplus2({\bf 45,\overline{10}})(2)
\oplus({\bf 45,6})(2)
\oplus({\bf 15,300})(2)
\oplus({\bf 15,70})(2)
\oplus({\bf 15,\overline{70}})(2)
\oplus2({\bf 15,64})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus2({\bf 15,6})(2)
\oplus({\bf 1,270})(2)
\oplus({\bf 1,300})(2)
\oplus({\bf 1,70})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 1,10})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf \overline{540},\overline{4}})(0)
\oplus({\bf \overline{120},\overline{4}})(0)
\oplus({\bf \overline{160},\overline{20}})(0)
\oplus({\bf \overline{160},\overline{4}})(0)
\oplus({\bf \overline{140},\overline{36}})(0)
\oplus({\bf \overline{140},\overline{20}})(0)
\oplus2({\bf \overline{140},\overline{4}})(0)
\oplus({\bf \overline{20''},\overline{36}})(0)
\oplus({\bf \overline{20''},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{140}})(0)
\oplus({\bf \overline{36},\overline{20''}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus2({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{160}})(0)
\oplus({\bf \overline{20},\overline{140}})(0)
\oplus2({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus2({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{540}})(0)
\oplus({\bf \overline{4},\overline{120}})(0)
\oplus({\bf \overline{4},\overline{160}})(0)
\oplus2({\bf \overline{4},\overline{140}})(0)
\oplus({\bf \overline{4},\overline{20''}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus2({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 270,1})(-2)
\oplus({\bf 300,15})(-2)
\oplus({\bf 300,1})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,1})(-2)
\oplus({\bf \overline{70},45})(-2)
\oplus({\bf \overline{70},15})(-2)
\oplus({\bf 64,84})(-2)
\oplus({\bf 64,45})(-2)
\oplus2({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,84})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{10},256})(-2)
\oplus({\bf \overline{10},35})(-2)
\oplus({\bf \overline{10},84})(-2)
\oplus2({\bf \overline{10},45})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf 6,300'})(-2)
\oplus({\bf 6,256})(-2)
\oplus2({\bf 6,84})(-2)
\oplus({\bf 6,45})(-2)
\oplus2({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf 160,4})(-4)
\oplus({\bf 140,36})(-4)
\oplus({\bf 140,4})(-4)
\oplus({\bf 36,36})(-4)
\oplus({\bf 36,4})(-4)
\oplus({\bf 20'',84'})(-4)
\oplus({\bf 20'',36})(-4)
\oplus({\bf 20,160})(-4)
\oplus({\bf 20,84'})(-4)
\oplus2({\bf 20,36})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 4,160})(-4)
\oplus({\bf 4,36})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 84,10})(-6)
\oplus({\bf \overline{45},70})(-6)
\oplus({\bf \overline{45},10})(-6)
\oplus({\bf 15,70})(-6)
\oplus({\bf 15,10})(-6)
\oplus({\bf \overline{36},\overline{20''}})(-8)$\\
%
${\bf 147840}$&=&
$({\bf 36,6})(-9)
\oplus({\bf 70,4})(-7)
\oplus({\bf 64,20})(-7)
\oplus({\bf 64,4})(-7)
\oplus({\bf 10,20})(-7)
\oplus({\bf 10,4})(-7)
\oplus({\bf \overline{140},15})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{20''},15})(-5)
\oplus({\bf \overline{20''},1})(-5)
\oplus({\bf \overline{60},\overline{45}})(-5)
\oplus({\bf \overline{60},15})(-5)
\oplus({\bf \overline{36},20'})(-5)
\oplus({\bf \overline{36},15})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{20},\overline{45}})(-5)
\oplus({\bf \overline{20},20'})(-5)
\oplus2({\bf \overline{20},15})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf 175,\overline{36}})(-3)
\oplus({\bf 175,\overline{4}})(-3)
\oplus({\bf 84,\overline{20}})(-3)
\oplus({\bf 84,\overline{4}})(-3)
\oplus({\bf 45,\overline{36}})(-3)
\oplus({\bf 45,\overline{20}})(-3)
\oplus2({\bf 45,\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{60}})(-3)
\oplus({\bf \overline{45},\overline{36}})(-3)
\oplus({\bf \overline{45},\overline{20}})(-3)
\oplus({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 20',\overline{84'}})(-3)
\oplus({\bf 20',\overline{60}})(-3)
\oplus2({\bf 20',\overline{36}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 20',\overline{4}})(-3)
\oplus({\bf 15,\overline{60}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus2({\bf 15,\overline{20}})(-3)
\oplus2({\bf 15,\overline{4}})(-3)
\oplus({\bf 140',\overline{10}})(-1)
\oplus({\bf 140,64})(-1)
\oplus({\bf 140,\overline{10}})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 60,\overline{70}})(-1)
\oplus({\bf 60,64})(-1)
\oplus2({\bf 60,\overline{10}})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus2({\bf 36,6})(-1)
\oplus({\bf 20'',50})(-1)
\oplus({\bf 20'',64})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,\overline{126}})(-1)
\oplus({\bf 20,50})(-1)
\oplus({\bf 20,\overline{70}})(-1)
\oplus3({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus2({\bf 20,\overline{10}})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{126},20})(1)
\oplus({\bf 50,20''})(1)
\oplus({\bf 50,20})(1)
\oplus({\bf \overline{70},60})(1)
\oplus({\bf \overline{70},20})(1)
\oplus({\bf 64,140})(1)
\oplus({\bf 64,60})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20''})(1)
\oplus3({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf \overline{10},140'})(1)
\oplus({\bf \overline{10},140})(1)
\oplus2({\bf \overline{10},60})(1)
\oplus({\bf \overline{10},36})(1)
\oplus2({\bf \overline{10},20})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,140})(1)
\oplus({\bf 6,60})(1)
\oplus2({\bf 6,36})(1)
\oplus({\bf 6,20''})(1)
\oplus2({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf \overline{84'},20'})(3)
\oplus({\bf \overline{60},\overline{45}})(3)
\oplus({\bf \overline{60},20'})(3)
\oplus({\bf \overline{60},15})(3)
\oplus({\bf \overline{36},175})(3)
\oplus({\bf \overline{36},45})(3)
\oplus({\bf \overline{36},\overline{45}})(3)
\oplus2({\bf \overline{36},20'})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{20},84})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},\overline{45}})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus2({\bf \overline{20},15})(3)
\oplus({\bf \overline{4},175})(3)
\oplus({\bf \overline{4},84})(3)
\oplus2({\bf \overline{4},45})(3)
\oplus({\bf \overline{4},\overline{45}})(3)
\oplus({\bf \overline{4},20'})(3)
\oplus2({\bf \overline{4},15})(3)
\oplus({\bf \overline{45},\overline{60}})(5)
\oplus({\bf \overline{45},\overline{20}})(5)
\oplus({\bf 20',\overline{36}})(5)
\oplus({\bf 20',\overline{20}})(5)
\oplus({\bf 15,\overline{140}})(5)
\oplus({\bf 15,\overline{20''}})(5)
\oplus({\bf 15,\overline{60}})(5)
\oplus({\bf 15,\overline{36}})(5)
\oplus2({\bf 15,\overline{20}})(5)
\oplus({\bf 1,\overline{140}})(5)
\oplus({\bf 1,\overline{20''}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 20,64})(7)
\oplus({\bf 20,10})(7)
\oplus({\bf 4,70})(7)
\oplus({\bf 4,64})(7)
\oplus({\bf 4,10})(7)
\oplus({\bf 6,36})(9)$\\
%
${\bf \overline{147840}}$&=&
$({\bf \overline{36},6})(9)
\oplus({\bf \overline{70},\overline{4}})(7)
\oplus({\bf 64,\overline{20}})(7)
\oplus({\bf 64,\overline{4}})(7)
\oplus({\bf \overline{10},\overline{20}})(7)
\oplus({\bf \overline{10},\overline{4}})(7)
\oplus({\bf 140,15})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 60,45})(5)
\oplus({\bf 60,15})(5)
\oplus({\bf 36,20'})(5)
\oplus({\bf 36,15})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 20'',15})(5)
\oplus({\bf 20'',1})(5)
\oplus({\bf 20,45})(5)
\oplus({\bf 20,20'})(5)
\oplus2({\bf 20,15})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 175,36})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 84,20})(3)
\oplus({\bf 84,4})(3)
\oplus({\bf 45,60})(3)
\oplus({\bf 45,36})(3)
\oplus({\bf 45,20})(3)
\oplus({\bf 45,4})(3)
\oplus({\bf \overline{45},36})(3)
\oplus({\bf \overline{45},20})(3)
\oplus2({\bf \overline{45},4})(3)
\oplus({\bf 20',84'})(3)
\oplus({\bf 20',60})(3)
\oplus2({\bf 20',36})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 20',4})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,36})(3)
\oplus2({\bf 15,20})(3)
\oplus2({\bf 15,4})(3)
\oplus({\bf \overline{140'},10})(1)
\oplus({\bf \overline{140},64})(1)
\oplus({\bf \overline{140},10})(1)
\oplus({\bf \overline{140},6})(1)
\oplus({\bf \overline{20''},50})(1)
\oplus({\bf \overline{20''},64})(1)
\oplus({\bf \overline{20''},6})(1)
\oplus({\bf \overline{60},70})(1)
\oplus({\bf \overline{60},64})(1)
\oplus2({\bf \overline{60},10})(1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus2({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},126})(1)
\oplus({\bf \overline{20},70})(1)
\oplus({\bf \overline{20},50})(1)
\oplus3({\bf \overline{20},64})(1)
\oplus2({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus2({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 126,\overline{20}})(-1)
\oplus({\bf 70,\overline{60}})(-1)
\oplus({\bf 70,\overline{20}})(-1)
\oplus({\bf 50,\overline{20''}})(-1)
\oplus({\bf 50,\overline{20}})(-1)
\oplus({\bf 64,\overline{140}})(-1)
\oplus({\bf 64,\overline{20''}})(-1)
\oplus({\bf 64,\overline{60}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus3({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{140'}})(-1)
\oplus({\bf 10,\overline{140}})(-1)
\oplus2({\bf 10,\overline{60}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus2({\bf 10,\overline{20}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{140}})(-1)
\oplus({\bf 6,\overline{20''}})(-1)
\oplus({\bf 6,\overline{60}})(-1)
\oplus2({\bf 6,\overline{36}})(-1)
\oplus2({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf 84',20'})(-3)
\oplus({\bf 60,45})(-3)
\oplus({\bf 60,20'})(-3)
\oplus({\bf 60,15})(-3)
\oplus({\bf 36,175})(-3)
\oplus({\bf 36,45})(-3)
\oplus({\bf 36,\overline{45}})(-3)
\oplus2({\bf 36,20'})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 20,84})(-3)
\oplus({\bf 20,45})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus({\bf 20,20'})(-3)
\oplus2({\bf 20,15})(-3)
\oplus({\bf 4,175})(-3)
\oplus({\bf 4,84})(-3)
\oplus({\bf 4,45})(-3)
\oplus2({\bf 4,\overline{45}})(-3)
\oplus({\bf 4,20'})(-3)
\oplus2({\bf 4,15})(-3)
\oplus({\bf 45,60})(-5)
\oplus({\bf 45,20})(-5)
\oplus({\bf 20',36})(-5)
\oplus({\bf 20',20})(-5)
\oplus({\bf 15,140})(-5)
\oplus({\bf 15,60})(-5)
\oplus({\bf 15,36})(-5)
\oplus({\bf 15,20''})(-5)
\oplus2({\bf 15,20})(-5)
\oplus({\bf 1,140})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,20''})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf \overline{20},64})(-7)
\oplus({\bf \overline{20},\overline{10}})(-7)
\oplus({\bf \overline{4},\overline{70}})(-7)
\oplus({\bf \overline{4},64})(-7)
\oplus({\bf \overline{4},\overline{10}})(-7)
\oplus({\bf 6,\overline{36}})(-9)$\\
%
${\bf 150150}$&=&
$({\bf \overline{120'},4})(10)
\oplus({\bf 396,6})(8)
\oplus({\bf 84'',10})(8)
\oplus({\bf 84'',6})(8)
\oplus({\bf 440,\overline{4}})(6)
\oplus({\bf 280'',\overline{20}})(6)
\oplus({\bf 280'',\overline{4}})(6)
\oplus({\bf 56,\overline{20''}})(6)
\oplus({\bf 56,\overline{20}})(6)
\oplus({\bf 165,1})(4)
\oplus({\bf 315,15})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 189,45})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 35,35})(4)
\oplus({\bf 35,45})(4)
\oplus({\bf \overline{120'},4})(2)
\oplus({\bf \overline{216},36})(2)
\oplus({\bf \overline{216},4})(2)
\oplus({\bf \overline{120},84'})(2)
\oplus({\bf \overline{120},36})(2)
\oplus({\bf \overline{20''},56})(2)
\oplus({\bf \overline{20''},84'})(2)
\oplus({\bf 84'',10})(0)
\oplus({\bf 140'',70})(0)
\oplus({\bf 140'',10})(0)
\oplus({\bf 70,140''})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 10,84''})(0)
\oplus({\bf 10,140''})(0)
\oplus({\bf 56,\overline{20''}})(-2)
\oplus({\bf 84',\overline{120}})(-2)
\oplus({\bf 84',\overline{20''}})(-2)
\oplus({\bf 36,\overline{216}})(-2)
\oplus({\bf 36,\overline{120}})(-2)
\oplus({\bf 4,\overline{120'}})(-2)
\oplus({\bf 4,\overline{216}})(-2)
\oplus({\bf 35,35})(-4)
\oplus({\bf 45,189})(-4)
\oplus({\bf 45,35})(-4)
\oplus({\bf 15,315})(-4)
\oplus({\bf 15,189})(-4)
\oplus({\bf 1,165})(-4)
\oplus({\bf 1,315})(-4)
\oplus({\bf \overline{20''},56})(-6)
\oplus({\bf \overline{20},280''})(-6)
\oplus({\bf \overline{20},56})(-6)
\oplus({\bf \overline{4},440})(-6)
\oplus({\bf \overline{4},280''})(-6)
\oplus({\bf 10,84''})(-8)
\oplus({\bf 6,396})(-8)
\oplus({\bf 6,84''})(-8)
\oplus({\bf 4,\overline{120'}})(-10)$\\
%
${\bf \overline{150150}}$&=&
$({\bf 120',\overline{4}})(-10)
\oplus({\bf \overline{396},6})(-8)
\oplus({\bf \overline{84''},\overline{10}})(-8)
\oplus({\bf \overline{84''},6})(-8)
\oplus({\bf \overline{440},4})(-6)
\oplus({\bf \overline{280''},20})(-6)
\oplus({\bf \overline{280''},4})(-6)
\oplus({\bf \overline{56},20''})(-6)
\oplus({\bf \overline{56},20})(-6)
\oplus({\bf \overline{165},1})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{189},\overline{45}})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus({\bf \overline{35},\overline{35}})(-4)
\oplus({\bf \overline{35},\overline{45}})(-4)
\oplus({\bf 120',\overline{4}})(-2)
\oplus({\bf 216,\overline{36}})(-2)
\oplus({\bf 216,\overline{4}})(-2)
\oplus({\bf 120,\overline{84'}})(-2)
\oplus({\bf 120,\overline{36}})(-2)
\oplus({\bf 20'',\overline{56}})(-2)
\oplus({\bf 20'',\overline{84'}})(-2)
\oplus({\bf \overline{84''},\overline{10}})(0)
\oplus({\bf \overline{140''},\overline{70}})(0)
\oplus({\bf \overline{140''},\overline{10}})(0)
\oplus({\bf \overline{70},\overline{140''}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{10},\overline{84''}})(0)
\oplus({\bf \overline{10},\overline{140''}})(0)
\oplus({\bf \overline{56},20''})(2)
\oplus({\bf \overline{84'},120})(2)
\oplus({\bf \overline{84'},20''})(2)
\oplus({\bf \overline{36},216})(2)
\oplus({\bf \overline{36},120})(2)
\oplus({\bf \overline{4},120'})(2)
\oplus({\bf \overline{4},216})(2)
\oplus({\bf \overline{35},\overline{35}})(4)
\oplus({\bf \overline{45},\overline{189}})(4)
\oplus({\bf \overline{45},\overline{35}})(4)
\oplus({\bf 15,\overline{315}})(4)
\oplus({\bf 15,\overline{189}})(4)
\oplus({\bf 1,\overline{165}})(4)
\oplus({\bf 1,\overline{315}})(4)
\oplus({\bf 20'',\overline{56}})(6)
\oplus({\bf 20,\overline{280''}})(6)
\oplus({\bf 20,\overline{56}})(6)
\oplus({\bf 4,\overline{440}})(6)
\oplus({\bf 4,\overline{280''}})(6)
\oplus({\bf \overline{10},\overline{84''}})(8)
\oplus({\bf 6,\overline{396}})(8)
\oplus({\bf 6,\overline{84''}})(8)
\oplus({\bf \overline{4},120'})(10)$\\
%
${\bf 154440}$&=&
$({\bf 540',1})(10)
\oplus({\bf 480,4})(8)
\oplus({\bf 280',4})(8)
\oplus({\bf 360',10})(6)
\oplus({\bf 280,10})(6)
\oplus({\bf 280,6})(6)
\oplus({\bf 105,10})(6)
\oplus({\bf \overline{216},\overline{20''}})(4)
\oplus({\bf \overline{224},\overline{20''}})(4)
\oplus({\bf \overline{224},\overline{20}})(4)
\oplus({\bf \overline{140'},\overline{20''}})(4)
\oplus({\bf \overline{140'},\overline{20}})(4)
\oplus({\bf 84'',35})(2)
\oplus({\bf 140'',35})(2)
\oplus({\bf 140'',45})(2)
\oplus({\bf 126,35})(2)
\oplus({\bf 126,45})(2)
\oplus({\bf 126,20'})(2)
\oplus({\bf 50,45})(2)
\oplus({\bf 56,56})(0)
\oplus({\bf 56,84'})(0)
\oplus({\bf 84',56})(0)
\oplus({\bf 84',84'})(0)
\oplus({\bf 84',60})(0)
\oplus({\bf 60,84'})(0)
\oplus({\bf 60,60})(0)
\oplus({\bf 35,84''})(-2)
\oplus({\bf 35,140''})(-2)
\oplus({\bf 35,126})(-2)
\oplus({\bf 45,140''})(-2)
\oplus({\bf 45,126})(-2)
\oplus({\bf 45,50})(-2)
\oplus({\bf 20',126})(-2)
\oplus({\bf \overline{20''},\overline{216}})(-4)
\oplus({\bf \overline{20''},\overline{224}})(-4)
\oplus({\bf \overline{20''},\overline{140'}})(-4)
\oplus({\bf \overline{20},\overline{224}})(-4)
\oplus({\bf \overline{20},\overline{140'}})(-4)
\oplus({\bf 10,360'})(-6)
\oplus({\bf 10,280})(-6)
\oplus({\bf 10,105})(-6)
\oplus({\bf 6,280})(-6)
\oplus({\bf 4,480})(-8)
\oplus({\bf 4,280'})(-8)
\oplus({\bf 1,540'})(-10)$\\
%
${\bf \overline{154440}}$&=&
$({\bf \overline{540'},1})(-10)
\oplus({\bf \overline{480},\overline{4}})(-8)
\oplus({\bf \overline{280'},\overline{4}})(-8)
\oplus({\bf \overline{360'},\overline{10}})(-6)
\oplus({\bf \overline{280},\overline{10}})(-6)
\oplus({\bf \overline{280},6})(-6)
\oplus({\bf 105,\overline{10}})(-6)
\oplus({\bf 216,20''})(-4)
\oplus({\bf 224,20''})(-4)
\oplus({\bf 224,20})(-4)
\oplus({\bf 140',20''})(-4)
\oplus({\bf 140',20})(-4)
\oplus({\bf \overline{84''},\overline{35}})(-2)
\oplus({\bf \overline{140''},\overline{35}})(-2)
\oplus({\bf \overline{140''},\overline{45}})(-2)
\oplus({\bf \overline{126},\overline{35}})(-2)
\oplus({\bf \overline{126},\overline{45}})(-2)
\oplus({\bf \overline{126},20'})(-2)
\oplus({\bf 50,\overline{45}})(-2)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{56},\overline{84'}})(0)
\oplus({\bf \overline{84'},\overline{56}})(0)
\oplus({\bf \overline{84'},\overline{84'}})(0)
\oplus({\bf \overline{84'},\overline{60}})(0)
\oplus({\bf \overline{60},\overline{84'}})(0)
\oplus({\bf \overline{60},\overline{60}})(0)
\oplus({\bf \overline{35},\overline{84''}})(2)
\oplus({\bf \overline{35},\overline{140''}})(2)
\oplus({\bf \overline{35},\overline{126}})(2)
\oplus({\bf \overline{45},\overline{140''}})(2)
\oplus({\bf \overline{45},\overline{126}})(2)
\oplus({\bf \overline{45},50})(2)
\oplus({\bf 20',\overline{126}})(2)
\oplus({\bf 20'',216})(4)
\oplus({\bf 20'',224})(4)
\oplus({\bf 20'',140'})(4)
\oplus({\bf 20,224})(4)
\oplus({\bf 20,140'})(4)
\oplus({\bf \overline{10},\overline{360'}})(6)
\oplus({\bf \overline{10},\overline{280}})(6)
\oplus({\bf \overline{10},105})(6)
\oplus({\bf 6,\overline{280}})(6)
\oplus({\bf \overline{4},\overline{480}})(8)
\oplus({\bf \overline{4},\overline{280'}})(8)
\oplus({\bf 1,\overline{540'}})(10)$\\
%
${\bf 154440'}$&=&
$({\bf \overline{315},4})(-9)
\oplus({\bf 924,1})(-7)
\oplus({\bf 120',15})(-7)
\oplus({\bf 120',1})(-7)
\oplus({\bf 216,15})(-7)
\oplus({\bf 216,1})(-7)
\oplus({\bf \overline{396},\overline{4}})(-5)
\oplus({\bf \overline{640},\overline{4}})(-5)
\oplus({\bf \overline{84''},\overline{36}})(-5)
\oplus({\bf \overline{84''},\overline{20}})(-5)
\oplus2({\bf \overline{84''},\overline{4}})(-5)
\oplus({\bf \overline{140''},\overline{36}})(-5)
\oplus({\bf \overline{140''},\overline{4}})(-5)
\oplus({\bf \overline{280''},\overline{10}})(-3)
\oplus({\bf \overline{280''},6})(-3)
\oplus({\bf \overline{420},\overline{10}})(-3)
\oplus({\bf \overline{56},\overline{70}})(-3)
\oplus({\bf \overline{56},64})(-3)
\oplus2({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{56},6})(-3)
\oplus({\bf \overline{84'},\overline{70}})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{189},20''})(-1)
\oplus({\bf \overline{189},20})(-1)
\oplus({\bf \overline{256},20''})(-1)
\oplus({\bf \overline{35},120})(-1)
\oplus({\bf \overline{35},140})(-1)
\oplus2({\bf \overline{35},20''})(-1)
\oplus({\bf \overline{35},20})(-1)
\oplus({\bf \overline{45},120})(-1)
\oplus({\bf \overline{45},20''})(-1)
\oplus({\bf 120,\overline{35}})(1)
\oplus({\bf 120,\overline{45}})(1)
\oplus({\bf 140,\overline{35}})(1)
\oplus({\bf 20'',\overline{189}})(1)
\oplus({\bf 20'',\overline{256}})(1)
\oplus2({\bf 20'',\overline{35}})(1)
\oplus({\bf 20'',\overline{45}})(1)
\oplus({\bf 20,\overline{189}})(1)
\oplus({\bf 20,\overline{35}})(1)
\oplus({\bf \overline{70},\overline{56}})(3)
\oplus({\bf \overline{70},\overline{84'}})(3)
\oplus({\bf 64,\overline{56}})(3)
\oplus({\bf \overline{10},\overline{280''}})(3)
\oplus({\bf \overline{10},\overline{420}})(3)
\oplus2({\bf \overline{10},\overline{56}})(3)
\oplus({\bf \overline{10},\overline{84'}})(3)
\oplus({\bf 6,\overline{280''}})(3)
\oplus({\bf 6,\overline{56}})(3)
\oplus({\bf \overline{36},\overline{84''}})(5)
\oplus({\bf \overline{36},\overline{140''}})(5)
\oplus({\bf \overline{20},\overline{84''}})(5)
\oplus({\bf \overline{4},\overline{396}})(5)
\oplus({\bf \overline{4},\overline{640}})(5)
\oplus2({\bf \overline{4},\overline{84''}})(5)
\oplus({\bf \overline{4},\overline{140''}})(5)
\oplus({\bf 15,120'})(7)
\oplus({\bf 15,216})(7)
\oplus({\bf 1,924})(7)
\oplus({\bf 1,120'})(7)
\oplus({\bf 1,216})(7)
\oplus({\bf 4,\overline{315}})(9)$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 315,\overline{4}})(9)
\oplus({\bf \overline{924},1})(7)
\oplus({\bf \overline{120'},15})(7)
\oplus({\bf \overline{120'},1})(7)
\oplus({\bf \overline{216},15})(7)
\oplus({\bf \overline{216},1})(7)
\oplus({\bf 396,4})(5)
\oplus({\bf 640,4})(5)
\oplus({\bf 84'',36})(5)
\oplus({\bf 84'',20})(5)
\oplus2({\bf 84'',4})(5)
\oplus({\bf 140'',36})(5)
\oplus({\bf 140'',4})(5)
\oplus({\bf 280'',10})(3)
\oplus({\bf 280'',6})(3)
\oplus({\bf 420,10})(3)
\oplus({\bf 56,70})(3)
\oplus({\bf 56,64})(3)
\oplus2({\bf 56,10})(3)
\oplus({\bf 56,6})(3)
\oplus({\bf 84',70})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 189,\overline{20''}})(1)
\oplus({\bf 189,\overline{20}})(1)
\oplus({\bf 256,\overline{20''}})(1)
\oplus({\bf 35,\overline{120}})(1)
\oplus({\bf 35,\overline{140}})(1)
\oplus2({\bf 35,\overline{20''}})(1)
\oplus({\bf 35,\overline{20}})(1)
\oplus({\bf 45,\overline{120}})(1)
\oplus({\bf 45,\overline{20''}})(1)
\oplus({\bf \overline{120},35})(-1)
\oplus({\bf \overline{120},45})(-1)
\oplus({\bf \overline{140},35})(-1)
\oplus({\bf \overline{20''},189})(-1)
\oplus({\bf \overline{20''},256})(-1)
\oplus2({\bf \overline{20''},35})(-1)
\oplus({\bf \overline{20''},45})(-1)
\oplus({\bf \overline{20},189})(-1)
\oplus({\bf \overline{20},35})(-1)
\oplus({\bf 70,56})(-3)
\oplus({\bf 70,84'})(-3)
\oplus({\bf 64,56})(-3)
\oplus({\bf 10,280''})(-3)
\oplus({\bf 10,420})(-3)
\oplus2({\bf 10,56})(-3)
\oplus({\bf 10,84'})(-3)
\oplus({\bf 6,280''})(-3)
\oplus({\bf 6,56})(-3)
\oplus({\bf 36,84''})(-5)
\oplus({\bf 36,140''})(-5)
\oplus({\bf 20,84''})(-5)
\oplus({\bf 4,396})(-5)
\oplus({\bf 4,640})(-5)
\oplus2({\bf 4,84''})(-5)
\oplus({\bf 4,140''})(-5)
\oplus({\bf 15,\overline{120'}})(-7)
\oplus({\bf 15,\overline{216}})(-7)
\oplus({\bf 1,\overline{924}})(-7)
\oplus({\bf 1,\overline{120'}})(-7)
\oplus({\bf 1,\overline{216}})(-7)
\oplus({\bf \overline{4},315})(-9)$\\
%
${\bf 154440''}$&=&
$({\bf \overline{165},6})(-10)
\oplus({\bf 540'''',4})(-8)
\oplus({\bf 120',20})(-8)
\oplus({\bf 120',4})(-8)
\oplus({\bf \overline{594},1})(-6)
\oplus({\bf \overline{396},15})(-6)
\oplus({\bf \overline{396},1})(-6)
\oplus({\bf \overline{84''},\overline{45}})(-6)
\oplus({\bf \overline{84''},15})(-6)
\oplus({\bf \overline{440},\overline{4}})(-4)
\oplus({\bf \overline{280''},\overline{36}})(-4)
\oplus({\bf \overline{280''},\overline{4}})(-4)
\oplus({\bf \overline{56},\overline{84'}})(-4)
\oplus({\bf \overline{56},\overline{36}})(-4)
\oplus({\bf \overline{315},\overline{10}})(-2)
\oplus({\bf \overline{189},\overline{70}})(-2)
\oplus({\bf \overline{189},\overline{10}})(-2)
\oplus({\bf \overline{35},\overline{140''}})(-2)
\oplus({\bf \overline{35},\overline{70}})(-2)
\oplus({\bf 216,20''})(0)
\oplus({\bf 120,120})(0)
\oplus({\bf 120,20''})(0)
\oplus({\bf 20'',216})(0)
\oplus({\bf 20'',120})(0)
\oplus({\bf \overline{140''},\overline{35}})(2)
\oplus({\bf \overline{70},\overline{189}})(2)
\oplus({\bf \overline{70},\overline{35}})(2)
\oplus({\bf \overline{10},\overline{315}})(2)
\oplus({\bf \overline{10},\overline{189}})(2)
\oplus({\bf \overline{84'},\overline{56}})(4)
\oplus({\bf \overline{36},\overline{280''}})(4)
\oplus({\bf \overline{36},\overline{56}})(4)
\oplus({\bf \overline{4},\overline{440}})(4)
\oplus({\bf \overline{4},\overline{280''}})(4)
\oplus({\bf \overline{45},\overline{84''}})(6)
\oplus({\bf 15,\overline{396}})(6)
\oplus({\bf 15,\overline{84''}})(6)
\oplus({\bf 1,\overline{594}})(6)
\oplus({\bf 1,\overline{396}})(6)
\oplus({\bf 20,120'})(8)
\oplus({\bf 4,540''''})(8)
\oplus({\bf 4,120'})(8)
\oplus({\bf 6,\overline{165}})(10)$\\
%
${\bf \overline{154440''}}$&=&
$({\bf 165,6})(10)
\oplus({\bf \overline{540''''},\overline{4}})(8)
\oplus({\bf \overline{120'},\overline{20}})(8)
\oplus({\bf \overline{120'},\overline{4}})(8)
\oplus({\bf 594,1})(6)
\oplus({\bf 396,15})(6)
\oplus({\bf 396,1})(6)
\oplus({\bf 84'',45})(6)
\oplus({\bf 84'',15})(6)
\oplus({\bf 440,4})(4)
\oplus({\bf 280'',36})(4)
\oplus({\bf 280'',4})(4)
\oplus({\bf 56,84'})(4)
\oplus({\bf 56,36})(4)
\oplus({\bf 315,10})(2)
\oplus({\bf 189,70})(2)
\oplus({\bf 189,10})(2)
\oplus({\bf 35,140''})(2)
\oplus({\bf 35,70})(2)
\oplus({\bf \overline{216},\overline{20''}})(0)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{120},\overline{20''}})(0)
\oplus({\bf \overline{20''},\overline{216}})(0)
\oplus({\bf \overline{20''},\overline{120}})(0)
\oplus({\bf 140'',35})(-2)
\oplus({\bf 70,189})(-2)
\oplus({\bf 70,35})(-2)
\oplus({\bf 10,315})(-2)
\oplus({\bf 10,189})(-2)
\oplus({\bf 84',56})(-4)
\oplus({\bf 36,280''})(-4)
\oplus({\bf 36,56})(-4)
\oplus({\bf 4,440})(-4)
\oplus({\bf 4,280''})(-4)
\oplus({\bf 45,84''})(-6)
\oplus({\bf 15,396})(-6)
\oplus({\bf 15,84''})(-6)
\oplus({\bf 1,594})(-6)
\oplus({\bf 1,396})(-6)
\oplus({\bf \overline{20},\overline{120'}})(-8)
\oplus({\bf \overline{4},\overline{540''''}})(-8)
\oplus({\bf \overline{4},\overline{120'}})(-8)
\oplus({\bf 6,165})(-10)$\\
%
${\bf 155232}$&=&
$({\bf \overline{4},1})(-13)
\oplus({\bf 15,\overline{4}})(-11)
\oplus({\bf 1,\overline{4}})(-11)
\oplus({\bf 36,\overline{10}})(-9)
\oplus({\bf 20,6})(-9)
\oplus({\bf 4,\overline{10}})(-9)
\oplus({\bf 4,6})(-9)
\oplus({\bf 70,20''})(-7)
\oplus({\bf 64,20})(-7)
\oplus({\bf 10,20''})(-7)
\oplus({\bf 10,20})(-7)
\oplus({\bf \overline{10},4})(-7)
\oplus({\bf 6,20})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf \overline{140},\overline{45}})(-5)
\oplus({\bf \overline{20''},\overline{35}})(-5)
\oplus({\bf \overline{20''},\overline{45}})(-5)
\oplus({\bf \overline{60},20'})(-5)
\oplus({\bf \overline{36},15})(-5)
\oplus({\bf \overline{20},\overline{45}})(-5)
\oplus({\bf \overline{20},20'})(-5)
\oplus({\bf \overline{20},15})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf \overline{4},1})(-5)
\oplus({\bf 175,\overline{60}})(-3)
\oplus({\bf 84,\overline{36}})(-3)
\oplus({\bf 45,\overline{84'}})(-3)
\oplus({\bf 45,\overline{60}})(-3)
\oplus({\bf 45,\overline{36}})(-3)
\oplus({\bf \overline{45},\overline{20}})(-3)
\oplus({\bf 20',\overline{60}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{4}})(-3)
\oplus({\bf 140',50})(-1)
\oplus({\bf 140,64})(-1)
\oplus({\bf 60,\overline{126}})(-1)
\oplus({\bf 60,50})(-1)
\oplus({\bf 60,64})(-1)
\oplus({\bf 36,\overline{70}})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus({\bf 20'',10})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{126},60})(1)
\oplus({\bf 50,140'})(1)
\oplus({\bf 50,60})(1)
\oplus({\bf \overline{70},36})(1)
\oplus({\bf 64,140})(1)
\oplus({\bf 64,60})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20})(1)
\oplus({\bf 10,20''})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf \overline{84'},45})(3)
\oplus({\bf \overline{60},175})(3)
\oplus({\bf \overline{60},45})(3)
\oplus({\bf \overline{60},20'})(3)
\oplus({\bf \overline{36},84})(3)
\oplus({\bf \overline{36},45})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{20},\overline{45}})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf \overline{35},\overline{20''}})(5)
\oplus({\bf \overline{45},\overline{140}})(5)
\oplus({\bf \overline{45},\overline{20''}})(5)
\oplus({\bf \overline{45},\overline{20}})(5)
\oplus({\bf 20',\overline{60}})(5)
\oplus({\bf 20',\overline{20}})(5)
\oplus({\bf 15,\overline{36}})(5)
\oplus({\bf 15,\overline{20}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf 20'',70})(7)
\oplus({\bf 20'',10})(7)
\oplus({\bf 20,64})(7)
\oplus({\bf 20,10})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf 4,\overline{10}})(7)
\oplus({\bf 4,6})(7)
\oplus({\bf \overline{10},36})(9)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf 6,20})(9)
\oplus({\bf 6,4})(9)
\oplus({\bf \overline{4},15})(11)
\oplus({\bf \overline{4},1})(11)
\oplus({\bf 1,\overline{4}})(13)$\\
%
${\bf \overline{155232}}$&=&
$({\bf 4,1})(13)
\oplus({\bf 15,4})(11)
\oplus({\bf 1,4})(11)
\oplus({\bf \overline{36},10})(9)
\oplus({\bf \overline{20},6})(9)
\oplus({\bf \overline{4},10})(9)
\oplus({\bf \overline{4},6})(9)
\oplus({\bf \overline{70},\overline{20''}})(7)
\oplus({\bf 64,\overline{20}})(7)
\oplus({\bf 10,\overline{4}})(7)
\oplus({\bf \overline{10},\overline{20''}})(7)
\oplus({\bf \overline{10},\overline{20}})(7)
\oplus({\bf 6,\overline{20}})(7)
\oplus({\bf 6,\overline{4}})(7)
\oplus({\bf 140,45})(5)
\oplus({\bf 60,20'})(5)
\oplus({\bf 36,15})(5)
\oplus({\bf 20'',35})(5)
\oplus({\bf 20'',45})(5)
\oplus({\bf 20,45})(5)
\oplus({\bf 20,20'})(5)
\oplus({\bf 20,15})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 175,60})(3)
\oplus({\bf 84,36})(3)
\oplus({\bf 45,20})(3)
\oplus({\bf \overline{45},84'})(3)
\oplus({\bf \overline{45},60})(3)
\oplus({\bf \overline{45},36})(3)
\oplus({\bf 20',60})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf \overline{140'},50})(1)
\oplus({\bf \overline{140},64})(1)
\oplus({\bf \overline{20''},\overline{10}})(1)
\oplus({\bf \overline{60},126})(1)
\oplus({\bf \overline{60},50})(1)
\oplus({\bf \overline{60},64})(1)
\oplus({\bf \overline{36},70})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 126,\overline{60}})(-1)
\oplus({\bf 70,\overline{36}})(-1)
\oplus({\bf 50,\overline{140'}})(-1)
\oplus({\bf 50,\overline{60}})(-1)
\oplus({\bf 64,\overline{140}})(-1)
\oplus({\bf 64,\overline{60}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{20''}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf 84',\overline{45}})(-3)
\oplus({\bf 60,175})(-3)
\oplus({\bf 60,\overline{45}})(-3)
\oplus({\bf 60,20'})(-3)
\oplus({\bf 36,84})(-3)
\oplus({\bf 36,\overline{45}})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 20,45})(-3)
\oplus({\bf 20,20'})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 35,20''})(-5)
\oplus({\bf 45,140})(-5)
\oplus({\bf 45,20''})(-5)
\oplus({\bf 45,20})(-5)
\oplus({\bf 20',60})(-5)
\oplus({\bf 20',20})(-5)
\oplus({\bf 15,36})(-5)
\oplus({\bf 15,20})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{20''},\overline{70}})(-7)
\oplus({\bf \overline{20''},\overline{10}})(-7)
\oplus({\bf \overline{20},64})(-7)
\oplus({\bf \overline{20},\overline{10}})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{4},10})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf 10,\overline{36}})(-9)
\oplus({\bf 10,\overline{4}})(-9)
\oplus({\bf 6,\overline{20}})(-9)
\oplus({\bf 6,\overline{4}})(-9)
\oplus({\bf 4,15})(-11)
\oplus({\bf 4,1})(-11)
\oplus({\bf 1,4})(-13)$\\
%
${\bf 155232'}$&=&
$({\bf \overline{84'},1})(11)
\oplus({\bf \overline{126},4})(9)
\oplus({\bf \overline{70},4})(9)
\oplus({\bf 140',10})(7)
\oplus({\bf 140,10})(7)
\oplus({\bf 140,6})(7)
\oplus({\bf 20'',6})(7)
\oplus({\bf 105,\overline{20''}})(5)
\oplus({\bf 175,\overline{20''}})(5)
\oplus({\bf 175,\overline{20}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf \overline{45},\overline{20}})(5)
\oplus({\bf \overline{45},\overline{4}})(5)
\oplus({\bf \overline{140'},35})(3)
\oplus({\bf \overline{140'},45})(3)
\oplus({\bf \overline{140},45})(3)
\oplus({\bf \overline{140},20'})(3)
\oplus({\bf \overline{60},45})(3)
\oplus({\bf \overline{60},15})(3)
\oplus({\bf \overline{36},20'})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf 126,84'})(1)
\oplus({\bf 126,60})(1)
\oplus({\bf 70,60})(1)
\oplus({\bf 50,84'})(1)
\oplus({\bf 50,36})(1)
\oplus({\bf 64,60})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf 84',126})(-1)
\oplus({\bf 84',50})(-1)
\oplus({\bf 60,126})(-1)
\oplus({\bf 60,70})(-1)
\oplus({\bf 60,64})(-1)
\oplus({\bf 36,50})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus({\bf 35,\overline{140'}})(-3)
\oplus({\bf 45,\overline{140'}})(-3)
\oplus({\bf 45,\overline{140}})(-3)
\oplus({\bf 45,\overline{60}})(-3)
\oplus({\bf 20',\overline{140}})(-3)
\oplus({\bf 20',\overline{36}})(-3)
\oplus({\bf 15,\overline{60}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus({\bf \overline{20''},105})(-5)
\oplus({\bf \overline{20''},175})(-5)
\oplus({\bf \overline{20},175})(-5)
\oplus({\bf \overline{20},84})(-5)
\oplus({\bf \overline{20},\overline{45}})(-5)
\oplus({\bf \overline{4},\overline{45}})(-5)
\oplus({\bf 10,140'})(-7)
\oplus({\bf 10,140})(-7)
\oplus({\bf 6,140})(-7)
\oplus({\bf 6,20''})(-7)
\oplus({\bf 4,\overline{126}})(-9)
\oplus({\bf 4,\overline{70}})(-9)
\oplus({\bf 1,\overline{84'}})(-11)$\\
%
${\bf \overline{155232'}}$&=&
$({\bf 84',1})(-11)
\oplus({\bf 126,\overline{4}})(-9)
\oplus({\bf 70,\overline{4}})(-9)
\oplus({\bf \overline{140'},\overline{10}})(-7)
\oplus({\bf \overline{140},\overline{10}})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf 105,20''})(-5)
\oplus({\bf 175,20''})(-5)
\oplus({\bf 175,20})(-5)
\oplus({\bf 84,20})(-5)
\oplus({\bf 45,20})(-5)
\oplus({\bf 45,4})(-5)
\oplus({\bf 140',\overline{35}})(-3)
\oplus({\bf 140',\overline{45}})(-3)
\oplus({\bf 140,\overline{45}})(-3)
\oplus({\bf 140,20'})(-3)
\oplus({\bf 60,\overline{45}})(-3)
\oplus({\bf 60,15})(-3)
\oplus({\bf 36,20'})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf \overline{126},\overline{84'}})(-1)
\oplus({\bf \overline{126},\overline{60}})(-1)
\oplus({\bf 50,\overline{84'}})(-1)
\oplus({\bf 50,\overline{36}})(-1)
\oplus({\bf \overline{70},\overline{60}})(-1)
\oplus({\bf 64,\overline{60}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf \overline{84'},\overline{126}})(1)
\oplus({\bf \overline{84'},50})(1)
\oplus({\bf \overline{60},\overline{126}})(1)
\oplus({\bf \overline{60},\overline{70}})(1)
\oplus({\bf \overline{60},64})(1)
\oplus({\bf \overline{36},50})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{35},140'})(3)
\oplus({\bf \overline{45},140'})(3)
\oplus({\bf \overline{45},140})(3)
\oplus({\bf \overline{45},60})(3)
\oplus({\bf 20',140})(3)
\oplus({\bf 20',36})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 20'',105})(5)
\oplus({\bf 20'',175})(5)
\oplus({\bf 20,175})(5)
\oplus({\bf 20,84})(5)
\oplus({\bf 20,45})(5)
\oplus({\bf 4,45})(5)
\oplus({\bf \overline{10},\overline{140'}})(7)
\oplus({\bf \overline{10},\overline{140}})(7)
\oplus({\bf 6,\overline{140}})(7)
\oplus({\bf 6,\overline{20''}})(7)
\oplus({\bf \overline{4},126})(9)
\oplus({\bf \overline{4},70})(9)
\oplus({\bf 1,84'})(11)$\\
%
${\bf 161280}$&=&
$({\bf 10,64})(8)
\oplus({\bf 36,\overline{60}})(6)
\oplus({\bf 36,\overline{36}})(6)
\oplus({\bf 36,\overline{20}})(6)
\oplus({\bf 4,\overline{140}})(6)
\oplus({\bf 4,\overline{60}})(6)
\oplus({\bf 4,\overline{36}})(6)
\oplus({\bf 4,\overline{20}})(6)
\oplus({\bf 84,\overline{45}})(4)
\oplus({\bf 84,20'})(4)
\oplus({\bf 84,15})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,20'})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 15,175})(4)
\oplus({\bf 15,84})(4)
\oplus({\bf 15,45})(4)
\oplus2({\bf 15,\overline{45}})(4)
\oplus2({\bf 15,20'})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 1,256})(4)
\oplus({\bf 1,175})(4)
\oplus({\bf 1,84})(4)
\oplus({\bf 1,45})(4)
\oplus({\bf 1,\overline{45}})(4)
\oplus({\bf 1,20'})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf \overline{160},20})(2)
\oplus({\bf \overline{140},20''})(2)
\oplus2({\bf \overline{140},20})(2)
\oplus({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},20})(2)
\oplus({\bf \overline{36},140})(2)
\oplus({\bf \overline{36},60})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},20''})(2)
\oplus3({\bf \overline{36},20})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},140})(2)
\oplus({\bf \overline{20},60})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20''})(2)
\oplus3({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},360})(2)
\oplus({\bf \overline{4},160})(2)
\oplus({\bf \overline{4},84'})(2)
\oplus2({\bf \overline{4},140})(2)
\oplus2({\bf \overline{4},60})(2)
\oplus2({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},20''})(2)
\oplus3({\bf \overline{4},20})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf 300,\overline{10}})(0)
\oplus({\bf 300,6})(0)
\oplus({\bf 126,\overline{10}})(0)
\oplus({\bf 126,6})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf \overline{70},64})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 64,\overline{70}})(0)
\oplus2({\bf 64,64})(0)
\oplus({\bf 64,10})(0)
\oplus3({\bf 64,\overline{10}})(0)
\oplus3({\bf 64,6})(0)
\oplus({\bf 10,64})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf \overline{10},300})(0)
\oplus({\bf \overline{10},126})(0)
\oplus({\bf \overline{10},70})(0)
\oplus({\bf \overline{10},\overline{70}})(0)
\oplus3({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},10})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus2({\bf \overline{10},6})(0)
\oplus({\bf 6,300})(0)
\oplus({\bf 6,126})(0)
\oplus({\bf 6,70})(0)
\oplus({\bf 6,\overline{70}})(0)
\oplus3({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus2({\bf 6,\overline{10}})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 360,\overline{4}})(-2)
\oplus({\bf 160,\overline{4}})(-2)
\oplus({\bf 84',\overline{4}})(-2)
\oplus({\bf 140,\overline{36}})(-2)
\oplus({\bf 140,\overline{20}})(-2)
\oplus2({\bf 140,\overline{4}})(-2)
\oplus({\bf 60,\overline{36}})(-2)
\oplus({\bf 60,\overline{20}})(-2)
\oplus2({\bf 60,\overline{4}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus2({\bf 36,\overline{4}})(-2)
\oplus({\bf 20'',\overline{140}})(-2)
\oplus({\bf 20'',\overline{36}})(-2)
\oplus({\bf 20'',\overline{20}})(-2)
\oplus({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{160}})(-2)
\oplus2({\bf 20,\overline{140}})(-2)
\oplus({\bf 20,\overline{20''}})(-2)
\oplus3({\bf 20,\overline{36}})(-2)
\oplus3({\bf 20,\overline{20}})(-2)
\oplus3({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{140}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf 256,1})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,1})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf 84,1})(-4)
\oplus({\bf 45,15})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf \overline{45},84})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 20',84})(-4)
\oplus({\bf 20',45})(-4)
\oplus2({\bf 20',15})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 15,84})(-4)
\oplus({\bf 15,45})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf \overline{140},4})(-6)
\oplus({\bf \overline{60},36})(-6)
\oplus({\bf \overline{60},4})(-6)
\oplus({\bf \overline{36},36})(-6)
\oplus({\bf \overline{36},4})(-6)
\oplus({\bf \overline{20},36})(-6)
\oplus({\bf \overline{20},4})(-6)
\oplus({\bf 64,10})(-8)$\\
%
${\bf \overline{161280}}$&=&
$({\bf \overline{10},64})(-8)
\oplus({\bf \overline{36},60})(-6)
\oplus({\bf \overline{36},36})(-6)
\oplus({\bf \overline{36},20})(-6)
\oplus({\bf \overline{4},140})(-6)
\oplus({\bf \overline{4},60})(-6)
\oplus({\bf \overline{4},36})(-6)
\oplus({\bf \overline{4},20})(-6)
\oplus({\bf 84,45})(-4)
\oplus({\bf 84,20'})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf 15,175})(-4)
\oplus({\bf 15,84})(-4)
\oplus2({\bf 15,45})(-4)
\oplus({\bf 15,\overline{45}})(-4)
\oplus2({\bf 15,20'})(-4)
\oplus2({\bf 15,15})(-4)
\oplus({\bf 1,\overline{256}})(-4)
\oplus({\bf 1,175})(-4)
\oplus({\bf 1,84})(-4)
\oplus({\bf 1,45})(-4)
\oplus({\bf 1,\overline{45}})(-4)
\oplus({\bf 1,20'})(-4)
\oplus({\bf 1,15})(-4)
\oplus({\bf 160,\overline{20}})(-2)
\oplus({\bf 140,\overline{20''}})(-2)
\oplus2({\bf 140,\overline{20}})(-2)
\oplus({\bf 140,\overline{4}})(-2)
\oplus({\bf 36,\overline{140}})(-2)
\oplus({\bf 36,\overline{20''}})(-2)
\oplus({\bf 36,\overline{60}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus3({\bf 36,\overline{20}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20'',\overline{20}})(-2)
\oplus({\bf 20,\overline{140}})(-2)
\oplus({\bf 20,\overline{20''}})(-2)
\oplus({\bf 20,\overline{60}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus3({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{360}})(-2)
\oplus({\bf 4,\overline{160}})(-2)
\oplus2({\bf 4,\overline{140}})(-2)
\oplus({\bf 4,\overline{20''}})(-2)
\oplus({\bf 4,\overline{84'}})(-2)
\oplus2({\bf 4,\overline{60}})(-2)
\oplus2({\bf 4,\overline{36}})(-2)
\oplus3({\bf 4,\overline{20}})(-2)
\oplus({\bf 4,\overline{4}})(-2)
\oplus({\bf 300,10})(0)
\oplus({\bf 300,6})(0)
\oplus({\bf 70,64})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf \overline{126},10})(0)
\oplus({\bf \overline{126},6})(0)
\oplus({\bf \overline{70},10})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 64,70})(0)
\oplus2({\bf 64,64})(0)
\oplus3({\bf 64,10})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus3({\bf 64,6})(0)
\oplus({\bf 10,300})(0)
\oplus({\bf 10,70})(0)
\oplus({\bf 10,\overline{126}})(0)
\oplus({\bf 10,\overline{70}})(0)
\oplus3({\bf 10,64})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf 10,\overline{10}})(0)
\oplus2({\bf 10,6})(0)
\oplus({\bf \overline{10},64})(0)
\oplus({\bf \overline{10},10})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,300})(0)
\oplus({\bf 6,70})(0)
\oplus({\bf 6,\overline{126}})(0)
\oplus({\bf 6,\overline{70}})(0)
\oplus3({\bf 6,64})(0)
\oplus2({\bf 6,10})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf \overline{360},4})(2)
\oplus({\bf \overline{160},4})(2)
\oplus({\bf \overline{140},36})(2)
\oplus({\bf \overline{140},20})(2)
\oplus2({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},140})(2)
\oplus({\bf \overline{20''},36})(2)
\oplus({\bf \overline{20''},20})(2)
\oplus({\bf \overline{20''},4})(2)
\oplus({\bf \overline{84'},4})(2)
\oplus({\bf \overline{60},36})(2)
\oplus({\bf \overline{60},20})(2)
\oplus2({\bf \overline{60},4})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},20})(2)
\oplus2({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},160})(2)
\oplus2({\bf \overline{20},140})(2)
\oplus3({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20''})(2)
\oplus3({\bf \overline{20},20})(2)
\oplus3({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},140})(2)
\oplus({\bf \overline{4},36})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf \overline{4},4})(2)
\oplus({\bf \overline{256},1})(4)
\oplus({\bf 175,15})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 84,15})(4)
\oplus({\bf 84,1})(4)
\oplus({\bf 45,84})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf \overline{45},15})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',84})(4)
\oplus({\bf 20',\overline{45}})(4)
\oplus2({\bf 20',15})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf 15,84})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 140,\overline{4}})(6)
\oplus({\bf 60,\overline{36}})(6)
\oplus({\bf 60,\overline{4}})(6)
\oplus({\bf 36,\overline{36}})(6)
\oplus({\bf 36,\overline{4}})(6)
\oplus({\bf 20,\overline{36}})(6)
\oplus({\bf 20,\overline{4}})(6)
\oplus({\bf 64,\overline{10}})(8)$\\
%
${\bf 161700}$&=&
$({\bf 70,1})(10)
\oplus({\bf 160,4})(8)
\oplus({\bf 84',4})(8)
\oplus({\bf 36,4})(8)
\oplus({\bf 256,10})(6)
\oplus({\bf 256,6})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf 84,10})(6)
\oplus({\bf 84,6})(6)
\oplus({\bf 45,10})(6)
\oplus({\bf 45,6})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf \overline{224},\overline{20}})(4)
\oplus({\bf \overline{120},\overline{20}})(4)
\oplus({\bf \overline{120},\overline{4}})(4)
\oplus({\bf \overline{140},\overline{20''}})(4)
\oplus2({\bf \overline{140},\overline{20}})(4)
\oplus({\bf \overline{140},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{20}})(4)
\oplus({\bf \overline{20''},\overline{4}})(4)
\oplus({\bf \overline{36},\overline{20''}})(4)
\oplus({\bf \overline{36},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{20''}})(4)
\oplus({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{4},\overline{20''}})(4)
\oplus({\bf 140'',20'})(2)
\oplus({\bf 140'',15})(2)
\oplus({\bf 126,45})(2)
\oplus({\bf 126,20'})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 70,45})(2)
\oplus({\bf 70,20'})(2)
\oplus2({\bf 70,15})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 64,35})(2)
\oplus2({\bf 64,45})(2)
\oplus({\bf 64,20'})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 10,45})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf \overline{10},35})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf 6,35})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 56,20})(0)
\oplus({\bf 84',60})(0)
\oplus({\bf 84',36})(0)
\oplus2({\bf 84',20})(0)
\oplus({\bf 84',4})(0)
\oplus({\bf 60,84'})(0)
\oplus({\bf 60,60})(0)
\oplus({\bf 60,36})(0)
\oplus({\bf 60,20})(0)
\oplus({\bf 36,84'})(0)
\oplus({\bf 36,60})(0)
\oplus2({\bf 36,36})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20,56})(0)
\oplus2({\bf 20,84'})(0)
\oplus({\bf 20,60})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 4,84'})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 35,64})(-2)
\oplus({\bf 35,\overline{10}})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 45,126})(-2)
\oplus({\bf 45,70})(-2)
\oplus2({\bf 45,64})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 20',140''})(-2)
\oplus({\bf 20',126})(-2)
\oplus({\bf 20',70})(-2)
\oplus({\bf 20',64})(-2)
\oplus({\bf 15,140''})(-2)
\oplus({\bf 15,126})(-2)
\oplus2({\bf 15,70})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf \overline{20''},\overline{140}})(-4)
\oplus({\bf \overline{20''},\overline{36}})(-4)
\oplus({\bf \overline{20''},\overline{20}})(-4)
\oplus({\bf \overline{20''},\overline{4}})(-4)
\oplus({\bf \overline{20},\overline{224}})(-4)
\oplus({\bf \overline{20},\overline{120}})(-4)
\oplus2({\bf \overline{20},\overline{140}})(-4)
\oplus({\bf \overline{20},\overline{20''}})(-4)
\oplus({\bf \overline{20},\overline{36}})(-4)
\oplus({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{120}})(-4)
\oplus({\bf \overline{4},\overline{140}})(-4)
\oplus({\bf \overline{4},\overline{20''}})(-4)
\oplus({\bf 10,256})(-6)
\oplus({\bf 10,84})(-6)
\oplus({\bf 10,45})(-6)
\oplus({\bf 10,15})(-6)
\oplus({\bf 6,256})(-6)
\oplus({\bf 6,35})(-6)
\oplus({\bf 6,84})(-6)
\oplus({\bf 6,45})(-6)
\oplus({\bf 4,160})(-8)
\oplus({\bf 4,84'})(-8)
\oplus({\bf 4,36})(-8)
\oplus({\bf 1,70})(-10)$\\
%
${\bf \overline{161700}}$&=&
$({\bf \overline{70},1})(-10)
\oplus({\bf \overline{160},\overline{4}})(-8)
\oplus({\bf \overline{84'},\overline{4}})(-8)
\oplus({\bf \overline{36},\overline{4}})(-8)
\oplus({\bf \overline{256},\overline{10}})(-6)
\oplus({\bf \overline{256},6})(-6)
\oplus({\bf 84,\overline{10}})(-6)
\oplus({\bf 84,6})(-6)
\oplus({\bf \overline{35},6})(-6)
\oplus({\bf \overline{45},\overline{10}})(-6)
\oplus({\bf \overline{45},6})(-6)
\oplus({\bf 15,\overline{10}})(-6)
\oplus({\bf 224,20})(-4)
\oplus({\bf 120,20})(-4)
\oplus({\bf 120,4})(-4)
\oplus({\bf 140,20''})(-4)
\oplus2({\bf 140,20})(-4)
\oplus({\bf 140,4})(-4)
\oplus({\bf 36,20''})(-4)
\oplus({\bf 36,20})(-4)
\oplus({\bf 20'',20})(-4)
\oplus({\bf 20'',4})(-4)
\oplus({\bf 20,20''})(-4)
\oplus({\bf 20,20})(-4)
\oplus({\bf 4,20''})(-4)
\oplus({\bf \overline{140''},20'})(-2)
\oplus({\bf \overline{140''},15})(-2)
\oplus({\bf \overline{126},\overline{45}})(-2)
\oplus({\bf \overline{126},20'})(-2)
\oplus({\bf \overline{126},15})(-2)
\oplus({\bf \overline{70},\overline{45}})(-2)
\oplus({\bf \overline{70},20'})(-2)
\oplus2({\bf \overline{70},15})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf 64,\overline{35}})(-2)
\oplus2({\bf 64,\overline{45}})(-2)
\oplus({\bf 64,20'})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 10,\overline{35}})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf 6,\overline{35}})(-2)
\oplus({\bf 6,\overline{45}})(-2)
\oplus({\bf \overline{56},\overline{20}})(0)
\oplus({\bf \overline{84'},\overline{60}})(0)
\oplus({\bf \overline{84'},\overline{36}})(0)
\oplus2({\bf \overline{84'},\overline{20}})(0)
\oplus({\bf \overline{84'},\overline{4}})(0)
\oplus({\bf \overline{60},\overline{84'}})(0)
\oplus({\bf \overline{60},\overline{60}})(0)
\oplus({\bf \overline{60},\overline{36}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{84'}})(0)
\oplus({\bf \overline{36},\overline{60}})(0)
\oplus2({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{56}})(0)
\oplus2({\bf \overline{20},\overline{84'}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{84'}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{35},64})(2)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{45},\overline{126}})(2)
\oplus({\bf \overline{45},\overline{70}})(2)
\oplus2({\bf \overline{45},64})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{45},6})(2)
\oplus({\bf 20',\overline{140''}})(2)
\oplus({\bf 20',\overline{126}})(2)
\oplus({\bf 20',\overline{70}})(2)
\oplus({\bf 20',64})(2)
\oplus({\bf 15,\overline{140''}})(2)
\oplus({\bf 15,\overline{126}})(2)
\oplus2({\bf 15,\overline{70}})(2)
\oplus({\bf 15,64})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 20'',140})(4)
\oplus({\bf 20'',36})(4)
\oplus({\bf 20'',20})(4)
\oplus({\bf 20'',4})(4)
\oplus({\bf 20,224})(4)
\oplus({\bf 20,120})(4)
\oplus2({\bf 20,140})(4)
\oplus({\bf 20,36})(4)
\oplus({\bf 20,20''})(4)
\oplus({\bf 20,20})(4)
\oplus({\bf 4,120})(4)
\oplus({\bf 4,140})(4)
\oplus({\bf 4,20''})(4)
\oplus({\bf \overline{10},\overline{256}})(6)
\oplus({\bf \overline{10},84})(6)
\oplus({\bf \overline{10},\overline{45}})(6)
\oplus({\bf \overline{10},15})(6)
\oplus({\bf 6,\overline{256}})(6)
\oplus({\bf 6,84})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus({\bf 6,\overline{45}})(6)
\oplus({\bf \overline{4},\overline{160}})(8)
\oplus({\bf \overline{4},\overline{84'}})(8)
\oplus({\bf \overline{4},\overline{36}})(8)
\oplus({\bf 1,\overline{70}})(10)$\\
%
${\bf 163800}$&=&
$({\bf \overline{120'},1})(11)
\oplus({\bf 396,4})(9)
\oplus({\bf 84'',4})(9)
\oplus({\bf 440,6})(7)
\oplus({\bf 280'',10})(7)
\oplus({\bf 280'',6})(7)
\oplus({\bf 56,10})(7)
\oplus({\bf 165,\overline{4}})(5)
\oplus({\bf 315,\overline{20}})(5)
\oplus({\bf 315,\overline{4}})(5)
\oplus({\bf 189,\overline{20''}})(5)
\oplus({\bf 189,\overline{20}})(5)
\oplus({\bf 35,\overline{20''}})(5)
\oplus({\bf \overline{120'},15})(3)
\oplus({\bf \overline{120'},1})(3)
\oplus({\bf \overline{216},45})(3)
\oplus({\bf \overline{216},15})(3)
\oplus({\bf \overline{120},35})(3)
\oplus({\bf \overline{120},45})(3)
\oplus({\bf \overline{20''},35})(3)
\oplus({\bf 84'',36})(1)
\oplus({\bf 84'',4})(1)
\oplus({\bf 140'',84'})(1)
\oplus({\bf 140'',36})(1)
\oplus({\bf 70,56})(1)
\oplus({\bf 70,84'})(1)
\oplus({\bf 10,56})(1)
\oplus({\bf 56,70})(-1)
\oplus({\bf 56,10})(-1)
\oplus({\bf 84',140''})(-1)
\oplus({\bf 84',70})(-1)
\oplus({\bf 36,84''})(-1)
\oplus({\bf 36,140''})(-1)
\oplus({\bf 4,84''})(-1)
\oplus({\bf 35,\overline{120}})(-3)
\oplus({\bf 35,\overline{20''}})(-3)
\oplus({\bf 45,\overline{216}})(-3)
\oplus({\bf 45,\overline{120}})(-3)
\oplus({\bf 15,\overline{120'}})(-3)
\oplus({\bf 15,\overline{216}})(-3)
\oplus({\bf 1,\overline{120'}})(-3)
\oplus({\bf \overline{20''},189})(-5)
\oplus({\bf \overline{20''},35})(-5)
\oplus({\bf \overline{20},315})(-5)
\oplus({\bf \overline{20},189})(-5)
\oplus({\bf \overline{4},165})(-5)
\oplus({\bf \overline{4},315})(-5)
\oplus({\bf 10,280''})(-7)
\oplus({\bf 10,56})(-7)
\oplus({\bf 6,440})(-7)
\oplus({\bf 6,280''})(-7)
\oplus({\bf 4,396})(-9)
\oplus({\bf 4,84''})(-9)
\oplus({\bf 1,\overline{120'}})(-11)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 120',1})(-11)
\oplus({\bf \overline{396},\overline{4}})(-9)
\oplus({\bf \overline{84''},\overline{4}})(-9)
\oplus({\bf \overline{440},6})(-7)
\oplus({\bf \overline{280''},\overline{10}})(-7)
\oplus({\bf \overline{280''},6})(-7)
\oplus({\bf \overline{56},\overline{10}})(-7)
\oplus({\bf \overline{165},4})(-5)
\oplus({\bf \overline{315},20})(-5)
\oplus({\bf \overline{315},4})(-5)
\oplus({\bf \overline{189},20''})(-5)
\oplus({\bf \overline{189},20})(-5)
\oplus({\bf \overline{35},20''})(-5)
\oplus({\bf 120',15})(-3)
\oplus({\bf 120',1})(-3)
\oplus({\bf 216,\overline{45}})(-3)
\oplus({\bf 216,15})(-3)
\oplus({\bf 120,\overline{35}})(-3)
\oplus({\bf 120,\overline{45}})(-3)
\oplus({\bf 20'',\overline{35}})(-3)
\oplus({\bf \overline{84''},\overline{36}})(-1)
\oplus({\bf \overline{84''},\overline{4}})(-1)
\oplus({\bf \overline{140''},\overline{84'}})(-1)
\oplus({\bf \overline{140''},\overline{36}})(-1)
\oplus({\bf \overline{70},\overline{56}})(-1)
\oplus({\bf \overline{70},\overline{84'}})(-1)
\oplus({\bf \overline{10},\overline{56}})(-1)
\oplus({\bf \overline{56},\overline{70}})(1)
\oplus({\bf \overline{56},\overline{10}})(1)
\oplus({\bf \overline{84'},\overline{140''}})(1)
\oplus({\bf \overline{84'},\overline{70}})(1)
\oplus({\bf \overline{36},\overline{84''}})(1)
\oplus({\bf \overline{36},\overline{140''}})(1)
\oplus({\bf \overline{4},\overline{84''}})(1)
\oplus({\bf \overline{35},120})(3)
\oplus({\bf \overline{35},20''})(3)
\oplus({\bf \overline{45},216})(3)
\oplus({\bf \overline{45},120})(3)
\oplus({\bf 15,120'})(3)
\oplus({\bf 15,216})(3)
\oplus({\bf 1,120'})(3)
\oplus({\bf 20'',\overline{189}})(5)
\oplus({\bf 20'',\overline{35}})(5)
\oplus({\bf 20,\overline{315}})(5)
\oplus({\bf 20,\overline{189}})(5)
\oplus({\bf 4,\overline{165}})(5)
\oplus({\bf 4,\overline{315}})(5)
\oplus({\bf \overline{10},\overline{280''}})(7)
\oplus({\bf \overline{10},\overline{56}})(7)
\oplus({\bf 6,\overline{440}})(7)
\oplus({\bf 6,\overline{280''}})(7)
\oplus({\bf \overline{4},\overline{396}})(9)
\oplus({\bf \overline{4},\overline{84''}})(9)
\oplus({\bf 1,120'})(11)$\\
%
${\bf 166320}$&=&
$({\bf 20,6})(-9)
\oplus({\bf 64,20})(-7)
\oplus({\bf 64,4})(-7)
\oplus({\bf \overline{10},20})(-7)
\oplus({\bf \overline{10},4})(-7)
\oplus({\bf 6,20})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf \overline{140},15})(-5)
\oplus({\bf \overline{60},20'})(-5)
\oplus({\bf \overline{60},15})(-5)
\oplus({\bf \overline{60},1})(-5)
\oplus({\bf \overline{36},\overline{45}})(-5)
\oplus({\bf \overline{36},20'})(-5)
\oplus2({\bf \overline{36},15})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{20},\overline{45}})(-5)
\oplus({\bf \overline{20},20'})(-5)
\oplus2({\bf \overline{20},15})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf \overline{4},\overline{45}})(-5)
\oplus({\bf \overline{4},20'})(-5)
\oplus2({\bf \overline{4},15})(-5)
\oplus({\bf \overline{4},1})(-5)
\oplus({\bf 175,\overline{20}})(-3)
\oplus({\bf 175,\overline{4}})(-3)
\oplus({\bf 84,\overline{36}})(-3)
\oplus({\bf 84,\overline{20}})(-3)
\oplus({\bf 84,\overline{4}})(-3)
\oplus({\bf 45,\overline{36}})(-3)
\oplus({\bf 45,\overline{20}})(-3)
\oplus({\bf 45,\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{60}})(-3)
\oplus({\bf \overline{45},\overline{36}})(-3)
\oplus2({\bf \overline{45},\overline{20}})(-3)
\oplus2({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 20',\overline{60}})(-3)
\oplus({\bf 20',\overline{36}})(-3)
\oplus2({\bf 20',\overline{20}})(-3)
\oplus2({\bf 20',\overline{4}})(-3)
\oplus({\bf 15,\overline{84'}})(-3)
\oplus2({\bf 15,\overline{60}})(-3)
\oplus3({\bf 15,\overline{36}})(-3)
\oplus3({\bf 15,\overline{20}})(-3)
\oplus3({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{60}})(-3)
\oplus({\bf 1,\overline{36}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf 1,\overline{4}})(-3)
\oplus({\bf 140',6})(-1)
\oplus({\bf 140,64})(-1)
\oplus({\bf 140,10})(-1)
\oplus({\bf 140,\overline{10}})(-1)
\oplus2({\bf 140,6})(-1)
\oplus({\bf 60,64})(-1)
\oplus({\bf 60,10})(-1)
\oplus({\bf 60,\overline{10}})(-1)
\oplus2({\bf 60,6})(-1)
\oplus({\bf 36,\overline{70}})(-1)
\oplus2({\bf 36,64})(-1)
\oplus({\bf 36,10})(-1)
\oplus2({\bf 36,\overline{10}})(-1)
\oplus2({\bf 36,6})(-1)
\oplus({\bf 20'',64})(-1)
\oplus({\bf 20'',10})(-1)
\oplus({\bf 20'',\overline{10}})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,\overline{126}})(-1)
\oplus({\bf 20,50})(-1)
\oplus({\bf 20,\overline{70}})(-1)
\oplus4({\bf 20,64})(-1)
\oplus2({\bf 20,10})(-1)
\oplus3({\bf 20,\overline{10}})(-1)
\oplus4({\bf 20,6})(-1)
\oplus({\bf 4,\overline{126}})(-1)
\oplus({\bf 4,50})(-1)
\oplus({\bf 4,\overline{70}})(-1)
\oplus3({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus2({\bf 4,\overline{10}})(-1)
\oplus2({\bf 4,6})(-1)
\oplus({\bf \overline{126},20})(1)
\oplus({\bf \overline{126},4})(1)
\oplus({\bf 50,20})(1)
\oplus({\bf 50,4})(1)
\oplus({\bf \overline{70},36})(1)
\oplus({\bf \overline{70},20})(1)
\oplus({\bf \overline{70},4})(1)
\oplus({\bf 64,140})(1)
\oplus({\bf 64,60})(1)
\oplus2({\bf 64,36})(1)
\oplus({\bf 64,20''})(1)
\oplus4({\bf 64,20})(1)
\oplus3({\bf 64,4})(1)
\oplus({\bf 10,140})(1)
\oplus({\bf 10,60})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,20''})(1)
\oplus2({\bf 10,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf \overline{10},140})(1)
\oplus({\bf \overline{10},60})(1)
\oplus2({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},20''})(1)
\oplus3({\bf \overline{10},20})(1)
\oplus2({\bf \overline{10},4})(1)
\oplus({\bf 6,140'})(1)
\oplus2({\bf 6,140})(1)
\oplus2({\bf 6,60})(1)
\oplus2({\bf 6,36})(1)
\oplus({\bf 6,20''})(1)
\oplus4({\bf 6,20})(1)
\oplus2({\bf 6,4})(1)
\oplus({\bf \overline{84'},15})(3)
\oplus({\bf \overline{60},\overline{45}})(3)
\oplus({\bf \overline{60},20'})(3)
\oplus2({\bf \overline{60},15})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{36},84})(3)
\oplus({\bf \overline{36},45})(3)
\oplus({\bf \overline{36},\overline{45}})(3)
\oplus({\bf \overline{36},20'})(3)
\oplus3({\bf \overline{36},15})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},175})(3)
\oplus({\bf \overline{20},84})(3)
\oplus({\bf \overline{20},45})(3)
\oplus2({\bf \overline{20},\overline{45}})(3)
\oplus2({\bf \overline{20},20'})(3)
\oplus3({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},175})(3)
\oplus({\bf \overline{4},84})(3)
\oplus({\bf \overline{4},45})(3)
\oplus2({\bf \overline{4},\overline{45}})(3)
\oplus2({\bf \overline{4},20'})(3)
\oplus3({\bf \overline{4},15})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf \overline{45},\overline{36}})(5)
\oplus({\bf \overline{45},\overline{20}})(5)
\oplus({\bf \overline{45},\overline{4}})(5)
\oplus({\bf 20',\overline{60}})(5)
\oplus({\bf 20',\overline{36}})(5)
\oplus({\bf 20',\overline{20}})(5)
\oplus({\bf 20',\overline{4}})(5)
\oplus({\bf 15,\overline{140}})(5)
\oplus({\bf 15,\overline{60}})(5)
\oplus2({\bf 15,\overline{36}})(5)
\oplus2({\bf 15,\overline{20}})(5)
\oplus2({\bf 15,\overline{4}})(5)
\oplus({\bf 1,\overline{60}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf 20,64})(7)
\oplus({\bf 20,\overline{10}})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf 4,64})(7)
\oplus({\bf 4,\overline{10}})(7)
\oplus({\bf 4,6})(7)
\oplus({\bf 6,20})(9)$\\
%
${\bf \overline{166320}}$&=&
$({\bf \overline{20},6})(9)
\oplus({\bf 64,\overline{20}})(7)
\oplus({\bf 64,\overline{4}})(7)
\oplus({\bf 10,\overline{20}})(7)
\oplus({\bf 10,\overline{4}})(7)
\oplus({\bf 6,\overline{20}})(7)
\oplus({\bf 6,\overline{4}})(7)
\oplus({\bf 140,15})(5)
\oplus({\bf 60,20'})(5)
\oplus({\bf 60,15})(5)
\oplus({\bf 60,1})(5)
\oplus({\bf 36,45})(5)
\oplus({\bf 36,20'})(5)
\oplus2({\bf 36,15})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 20,45})(5)
\oplus({\bf 20,20'})(5)
\oplus2({\bf 20,15})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 4,45})(5)
\oplus({\bf 4,20'})(5)
\oplus2({\bf 4,15})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 175,20})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 84,36})(3)
\oplus({\bf 84,20})(3)
\oplus({\bf 84,4})(3)
\oplus({\bf 45,60})(3)
\oplus({\bf 45,36})(3)
\oplus2({\bf 45,20})(3)
\oplus2({\bf 45,4})(3)
\oplus({\bf \overline{45},36})(3)
\oplus({\bf \overline{45},20})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf 20',60})(3)
\oplus({\bf 20',36})(3)
\oplus2({\bf 20',20})(3)
\oplus2({\bf 20',4})(3)
\oplus({\bf 15,84'})(3)
\oplus2({\bf 15,60})(3)
\oplus3({\bf 15,36})(3)
\oplus3({\bf 15,20})(3)
\oplus3({\bf 15,4})(3)
\oplus({\bf 1,60})(3)
\oplus({\bf 1,36})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf \overline{140'},6})(1)
\oplus({\bf \overline{140},64})(1)
\oplus({\bf \overline{140},10})(1)
\oplus({\bf \overline{140},\overline{10}})(1)
\oplus2({\bf \overline{140},6})(1)
\oplus({\bf \overline{20''},64})(1)
\oplus({\bf \overline{20''},10})(1)
\oplus({\bf \overline{20''},\overline{10}})(1)
\oplus({\bf \overline{20''},6})(1)
\oplus({\bf \overline{60},64})(1)
\oplus({\bf \overline{60},10})(1)
\oplus({\bf \overline{60},\overline{10}})(1)
\oplus2({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},70})(1)
\oplus2({\bf \overline{36},64})(1)
\oplus2({\bf \overline{36},10})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus2({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},126})(1)
\oplus({\bf \overline{20},70})(1)
\oplus({\bf \overline{20},50})(1)
\oplus4({\bf \overline{20},64})(1)
\oplus3({\bf \overline{20},10})(1)
\oplus2({\bf \overline{20},\overline{10}})(1)
\oplus4({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},126})(1)
\oplus({\bf \overline{4},70})(1)
\oplus({\bf \overline{4},50})(1)
\oplus3({\bf \overline{4},64})(1)
\oplus2({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus2({\bf \overline{4},6})(1)
\oplus({\bf 126,\overline{20}})(-1)
\oplus({\bf 126,\overline{4}})(-1)
\oplus({\bf 70,\overline{36}})(-1)
\oplus({\bf 70,\overline{20}})(-1)
\oplus({\bf 70,\overline{4}})(-1)
\oplus({\bf 50,\overline{20}})(-1)
\oplus({\bf 50,\overline{4}})(-1)
\oplus({\bf 64,\overline{140}})(-1)
\oplus({\bf 64,\overline{20''}})(-1)
\oplus({\bf 64,\overline{60}})(-1)
\oplus2({\bf 64,\overline{36}})(-1)
\oplus4({\bf 64,\overline{20}})(-1)
\oplus3({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{140}})(-1)
\oplus({\bf 10,\overline{20''}})(-1)
\oplus({\bf 10,\overline{60}})(-1)
\oplus2({\bf 10,\overline{36}})(-1)
\oplus3({\bf 10,\overline{20}})(-1)
\oplus2({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{140}})(-1)
\oplus({\bf \overline{10},\overline{20''}})(-1)
\oplus({\bf \overline{10},\overline{60}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus2({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{140'}})(-1)
\oplus2({\bf 6,\overline{140}})(-1)
\oplus({\bf 6,\overline{20''}})(-1)
\oplus2({\bf 6,\overline{60}})(-1)
\oplus2({\bf 6,\overline{36}})(-1)
\oplus4({\bf 6,\overline{20}})(-1)
\oplus2({\bf 6,\overline{4}})(-1)
\oplus({\bf 84',15})(-3)
\oplus({\bf 60,45})(-3)
\oplus({\bf 60,20'})(-3)
\oplus2({\bf 60,15})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 36,84})(-3)
\oplus({\bf 36,45})(-3)
\oplus({\bf 36,\overline{45}})(-3)
\oplus({\bf 36,20'})(-3)
\oplus3({\bf 36,15})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20,175})(-3)
\oplus({\bf 20,84})(-3)
\oplus2({\bf 20,45})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus2({\bf 20,20'})(-3)
\oplus3({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,175})(-3)
\oplus({\bf 4,84})(-3)
\oplus2({\bf 4,45})(-3)
\oplus({\bf 4,\overline{45}})(-3)
\oplus2({\bf 4,20'})(-3)
\oplus3({\bf 4,15})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 45,36})(-5)
\oplus({\bf 45,20})(-5)
\oplus({\bf 45,4})(-5)
\oplus({\bf 20',60})(-5)
\oplus({\bf 20',36})(-5)
\oplus({\bf 20',20})(-5)
\oplus({\bf 20',4})(-5)
\oplus({\bf 15,140})(-5)
\oplus({\bf 15,60})(-5)
\oplus2({\bf 15,36})(-5)
\oplus2({\bf 15,20})(-5)
\oplus2({\bf 15,4})(-5)
\oplus({\bf 1,60})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{20},64})(-7)
\oplus({\bf \overline{20},10})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{4},64})(-7)
\oplus({\bf \overline{4},10})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf 6,\overline{20}})(-9)$\\
%
${\bf 166320'}$&=&
$({\bf 45,20'})(8)
\oplus({\bf \overline{140},20})(6)
\oplus({\bf \overline{20''},60})(6)
\oplus({\bf \overline{20''},20})(6)
\oplus({\bf \overline{20},60})(6)
\oplus({\bf \overline{20},20})(6)
\oplus({\bf 300,\overline{10}})(4)
\oplus({\bf 126,6})(4)
\oplus({\bf 70,64})(4)
\oplus({\bf 70,\overline{10}})(4)
\oplus({\bf 70,6})(4)
\oplus({\bf 64,64})(4)
\oplus({\bf 64,\overline{10}})(4)
\oplus({\bf 64,6})(4)
\oplus({\bf 10,126})(4)
\oplus({\bf 10,50})(4)
\oplus2({\bf 10,64})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf 6,126})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf 360,\overline{4}})(2)
\oplus({\bf 160,\overline{36}})(2)
\oplus({\bf 160,\overline{4}})(2)
\oplus({\bf 84',\overline{20}})(2)
\oplus({\bf 84',\overline{4}})(2)
\oplus({\bf 140,\overline{36}})(2)
\oplus({\bf 140,\overline{4}})(2)
\oplus({\bf 60,\overline{20}})(2)
\oplus({\bf 60,\overline{4}})(2)
\oplus({\bf 36,\overline{140}})(2)
\oplus({\bf 36,\overline{60}})(2)
\oplus2({\bf 36,\overline{36}})(2)
\oplus2({\bf 36,\overline{20}})(2)
\oplus2({\bf 36,\overline{4}})(2)
\oplus({\bf 20,\overline{140}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{224}})(2)
\oplus({\bf 4,\overline{140'}})(2)
\oplus2({\bf 4,\overline{140}})(2)
\oplus({\bf 4,\overline{60}})(2)
\oplus2({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 280,1})(0)
\oplus({\bf 256,15})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,\overline{45}})(0)
\oplus2({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,20'})(0)
\oplus2({\bf 45,15})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},84})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',45})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 15,256})(0)
\oplus({\bf 15,175})(0)
\oplus2({\bf 15,84})(0)
\oplus2({\bf 15,45})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus({\bf 15,20'})(0)
\oplus3({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{224},4})(-2)
\oplus({\bf \overline{140'},4})(-2)
\oplus({\bf \overline{140},36})(-2)
\oplus({\bf \overline{140},20})(-2)
\oplus2({\bf \overline{140},4})(-2)
\oplus({\bf \overline{60},36})(-2)
\oplus({\bf \overline{60},4})(-2)
\oplus({\bf \overline{36},160})(-2)
\oplus({\bf \overline{36},140})(-2)
\oplus2({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus2({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},84'})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus2({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},360})(-2)
\oplus({\bf \overline{4},160})(-2)
\oplus({\bf \overline{4},84'})(-2)
\oplus({\bf \overline{4},140})(-2)
\oplus({\bf \overline{4},60})(-2)
\oplus2({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf 126,10})(-4)
\oplus({\bf 126,6})(-4)
\oplus({\bf 50,10})(-4)
\oplus({\bf 64,70})(-4)
\oplus({\bf 64,64})(-4)
\oplus2({\bf 64,10})(-4)
\oplus({\bf 64,6})(-4)
\oplus({\bf \overline{10},300})(-4)
\oplus({\bf \overline{10},70})(-4)
\oplus({\bf \overline{10},64})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf 6,126})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 60,\overline{20''}})(-6)
\oplus({\bf 60,\overline{20}})(-6)
\oplus({\bf 20,\overline{140}})(-6)
\oplus({\bf 20,\overline{20''}})(-6)
\oplus({\bf 20,\overline{20}})(-6)
\oplus({\bf 20',45})(-8)$\\
%
${\bf \overline{166320'}}$&=&
$({\bf \overline{45},20'})(-8)
\oplus({\bf 140,\overline{20}})(-6)
\oplus({\bf 20'',\overline{60}})(-6)
\oplus({\bf 20'',\overline{20}})(-6)
\oplus({\bf 20,\overline{60}})(-6)
\oplus({\bf 20,\overline{20}})(-6)
\oplus({\bf 300,10})(-4)
\oplus({\bf \overline{126},6})(-4)
\oplus({\bf \overline{70},64})(-4)
\oplus({\bf \overline{70},10})(-4)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf 64,64})(-4)
\oplus({\bf 64,10})(-4)
\oplus({\bf 64,6})(-4)
\oplus({\bf \overline{10},\overline{126}})(-4)
\oplus({\bf \overline{10},50})(-4)
\oplus2({\bf \overline{10},64})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf 6,\overline{126}})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf \overline{360},4})(-2)
\oplus({\bf \overline{160},36})(-2)
\oplus({\bf \overline{160},4})(-2)
\oplus({\bf \overline{140},36})(-2)
\oplus({\bf \overline{140},4})(-2)
\oplus({\bf \overline{84'},20})(-2)
\oplus({\bf \overline{84'},4})(-2)
\oplus({\bf \overline{60},20})(-2)
\oplus({\bf \overline{60},4})(-2)
\oplus({\bf \overline{36},140})(-2)
\oplus({\bf \overline{36},60})(-2)
\oplus2({\bf \overline{36},36})(-2)
\oplus2({\bf \overline{36},20})(-2)
\oplus2({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},140})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},224})(-2)
\oplus({\bf \overline{4},140'})(-2)
\oplus2({\bf \overline{4},140})(-2)
\oplus({\bf \overline{4},60})(-2)
\oplus2({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf \overline{256},15})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,45})(0)
\oplus2({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,84})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},20'})(0)
\oplus2({\bf \overline{45},15})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 20',\overline{45}})(0)
\oplus({\bf 20',15})(0)
\oplus({\bf 15,\overline{256}})(0)
\oplus({\bf 15,175})(0)
\oplus2({\bf 15,84})(0)
\oplus({\bf 15,45})(0)
\oplus2({\bf 15,\overline{45}})(0)
\oplus({\bf 15,20'})(0)
\oplus3({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 224,\overline{4}})(2)
\oplus({\bf 140',\overline{4}})(2)
\oplus({\bf 140,\overline{36}})(2)
\oplus({\bf 140,\overline{20}})(2)
\oplus2({\bf 140,\overline{4}})(2)
\oplus({\bf 60,\overline{36}})(2)
\oplus({\bf 60,\overline{4}})(2)
\oplus({\bf 36,\overline{160}})(2)
\oplus({\bf 36,\overline{140}})(2)
\oplus2({\bf 36,\overline{36}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus2({\bf 36,\overline{4}})(2)
\oplus({\bf 20,\overline{84'}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus2({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{20}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{360}})(2)
\oplus({\bf 4,\overline{160}})(2)
\oplus({\bf 4,\overline{140}})(2)
\oplus({\bf 4,\overline{84'}})(2)
\oplus({\bf 4,\overline{60}})(2)
\oplus2({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf \overline{126},\overline{10}})(4)
\oplus({\bf \overline{126},6})(4)
\oplus({\bf 50,\overline{10}})(4)
\oplus({\bf 64,\overline{70}})(4)
\oplus({\bf 64,64})(4)
\oplus2({\bf 64,\overline{10}})(4)
\oplus({\bf 64,6})(4)
\oplus({\bf 10,300})(4)
\oplus({\bf 10,\overline{70}})(4)
\oplus({\bf 10,64})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf 6,\overline{126}})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf \overline{60},20''})(6)
\oplus({\bf \overline{60},20})(6)
\oplus({\bf \overline{20},140})(6)
\oplus({\bf \overline{20},20''})(6)
\oplus({\bf \overline{20},20})(6)
\oplus({\bf 20',\overline{45}})(8)$\\
%
${\bf 166320''}$&=&
$({\bf \overline{20},1})(11)
\oplus({\bf 64,4})(9)
\oplus({\bf 10,4})(9)
\oplus({\bf 6,4})(9)
\oplus({\bf 140,10})(7)
\oplus({\bf 60,6})(7)
\oplus({\bf 36,10})(7)
\oplus({\bf 36,6})(7)
\oplus({\bf 20,10})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf 4,10})(7)
\oplus({\bf 4,6})(7)
\oplus({\bf 175,\overline{20}})(5)
\oplus({\bf 84,\overline{20''}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf 45,\overline{20}})(5)
\oplus({\bf 45,\overline{4}})(5)
\oplus({\bf \overline{45},\overline{20''}})(5)
\oplus({\bf \overline{45},\overline{20}})(5)
\oplus({\bf 20',\overline{20}})(5)
\oplus({\bf 20',\overline{4}})(5)
\oplus({\bf 15,\overline{20''}})(5)
\oplus2({\bf 15,\overline{20}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf \overline{140'},20'})(3)
\oplus({\bf \overline{140},45})(3)
\oplus({\bf \overline{140},20'})(3)
\oplus({\bf \overline{140},15})(3)
\oplus({\bf \overline{20''},15})(3)
\oplus({\bf \overline{60},45})(3)
\oplus({\bf \overline{60},20'})(3)
\oplus({\bf \overline{60},15})(3)
\oplus({\bf \overline{36},35})(3)
\oplus2({\bf \overline{36},45})(3)
\oplus({\bf \overline{36},20'})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus2({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},45})(3)
\oplus({\bf \overline{4},20'})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf 126,60})(1)
\oplus({\bf 126,20})(1)
\oplus({\bf 70,36})(1)
\oplus({\bf 70,20})(1)
\oplus({\bf 50,60})(1)
\oplus({\bf 50,20})(1)
\oplus({\bf 64,84'})(1)
\oplus2({\bf 64,60})(1)
\oplus2({\bf 64,36})(1)
\oplus2({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf \overline{10},84'})(1)
\oplus({\bf \overline{10},60})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf 6,60})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf 84',64})(-1)
\oplus({\bf 84',\overline{10}})(-1)
\oplus({\bf 60,126})(-1)
\oplus({\bf 60,50})(-1)
\oplus2({\bf 60,64})(-1)
\oplus({\bf 60,\overline{10}})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,70})(-1)
\oplus2({\bf 36,64})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,126})(-1)
\oplus({\bf 20,70})(-1)
\oplus({\bf 20,50})(-1)
\oplus2({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 35,\overline{36}})(-3)
\oplus({\bf 45,\overline{140}})(-3)
\oplus({\bf 45,\overline{60}})(-3)
\oplus2({\bf 45,\overline{36}})(-3)
\oplus({\bf 45,\overline{20}})(-3)
\oplus({\bf 45,\overline{4}})(-3)
\oplus({\bf 20',\overline{140'}})(-3)
\oplus({\bf 20',\overline{140}})(-3)
\oplus({\bf 20',\overline{60}})(-3)
\oplus({\bf 20',\overline{36}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 20',\overline{4}})(-3)
\oplus({\bf 15,\overline{140}})(-3)
\oplus({\bf 15,\overline{20''}})(-3)
\oplus({\bf 15,\overline{60}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus2({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf \overline{20''},84})(-5)
\oplus({\bf \overline{20''},\overline{45}})(-5)
\oplus({\bf \overline{20''},15})(-5)
\oplus({\bf \overline{20},175})(-5)
\oplus({\bf \overline{20},84})(-5)
\oplus({\bf \overline{20},45})(-5)
\oplus({\bf \overline{20},\overline{45}})(-5)
\oplus({\bf \overline{20},20'})(-5)
\oplus2({\bf \overline{20},15})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf \overline{4},45})(-5)
\oplus({\bf \overline{4},20'})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf 10,140})(-7)
\oplus({\bf 10,36})(-7)
\oplus({\bf 10,20})(-7)
\oplus({\bf 10,4})(-7)
\oplus({\bf 6,60})(-7)
\oplus({\bf 6,36})(-7)
\oplus({\bf 6,20})(-7)
\oplus({\bf 6,4})(-7)
\oplus({\bf 4,64})(-9)
\oplus({\bf 4,10})(-9)
\oplus({\bf 4,6})(-9)
\oplus({\bf 1,\overline{20}})(-11)$\\
%
${\bf \overline{166320''}}$&=&
$({\bf 20,1})(-11)
\oplus({\bf 64,\overline{4}})(-9)
\oplus({\bf \overline{10},\overline{4}})(-9)
\oplus({\bf 6,\overline{4}})(-9)
\oplus({\bf \overline{140},\overline{10}})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{36},\overline{10}})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{20},\overline{10}})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf \overline{4},\overline{10}})(-7)
\oplus({\bf \overline{4},6})(-7)
\oplus({\bf 175,20})(-5)
\oplus({\bf 84,20''})(-5)
\oplus({\bf 84,20})(-5)
\oplus({\bf 45,20''})(-5)
\oplus({\bf 45,20})(-5)
\oplus({\bf \overline{45},20})(-5)
\oplus({\bf \overline{45},4})(-5)
\oplus({\bf 20',20})(-5)
\oplus({\bf 20',4})(-5)
\oplus({\bf 15,20''})(-5)
\oplus2({\bf 15,20})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 140',20'})(-3)
\oplus({\bf 140,\overline{45}})(-3)
\oplus({\bf 140,20'})(-3)
\oplus({\bf 140,15})(-3)
\oplus({\bf 60,\overline{45}})(-3)
\oplus({\bf 60,20'})(-3)
\oplus({\bf 60,15})(-3)
\oplus({\bf 36,\overline{35}})(-3)
\oplus2({\bf 36,\overline{45}})(-3)
\oplus({\bf 36,20'})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 20'',15})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus({\bf 20,20'})(-3)
\oplus2({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,\overline{45}})(-3)
\oplus({\bf 4,20'})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf \overline{126},\overline{60}})(-1)
\oplus({\bf \overline{126},\overline{20}})(-1)
\oplus({\bf 50,\overline{60}})(-1)
\oplus({\bf 50,\overline{20}})(-1)
\oplus({\bf \overline{70},\overline{36}})(-1)
\oplus({\bf \overline{70},\overline{20}})(-1)
\oplus({\bf 64,\overline{84'}})(-1)
\oplus2({\bf 64,\overline{60}})(-1)
\oplus2({\bf 64,\overline{36}})(-1)
\oplus2({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{84'}})(-1)
\oplus({\bf 10,\overline{60}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{60}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{84'},64})(1)
\oplus({\bf \overline{84'},10})(1)
\oplus({\bf \overline{60},\overline{126}})(1)
\oplus({\bf \overline{60},50})(1)
\oplus2({\bf \overline{60},64})(1)
\oplus({\bf \overline{60},10})(1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},\overline{70}})(1)
\oplus2({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},\overline{126}})(1)
\oplus({\bf \overline{20},50})(1)
\oplus({\bf \overline{20},\overline{70}})(1)
\oplus2({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf \overline{35},36})(3)
\oplus({\bf \overline{45},140})(3)
\oplus({\bf \overline{45},60})(3)
\oplus2({\bf \overline{45},36})(3)
\oplus({\bf \overline{45},20})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf 20',140'})(3)
\oplus({\bf 20',140})(3)
\oplus({\bf 20',60})(3)
\oplus({\bf 20',36})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 20',4})(3)
\oplus({\bf 15,140})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20''})(3)
\oplus2({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 20'',84})(5)
\oplus({\bf 20'',45})(5)
\oplus({\bf 20'',15})(5)
\oplus({\bf 20,175})(5)
\oplus({\bf 20,84})(5)
\oplus({\bf 20,45})(5)
\oplus({\bf 20,\overline{45}})(5)
\oplus({\bf 20,20'})(5)
\oplus2({\bf 20,15})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 4,\overline{45}})(5)
\oplus({\bf 4,20'})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf \overline{10},\overline{140}})(7)
\oplus({\bf \overline{10},\overline{36}})(7)
\oplus({\bf \overline{10},\overline{20}})(7)
\oplus({\bf \overline{10},\overline{4}})(7)
\oplus({\bf 6,\overline{60}})(7)
\oplus({\bf 6,\overline{36}})(7)
\oplus({\bf 6,\overline{20}})(7)
\oplus({\bf 6,\overline{4}})(7)
\oplus({\bf \overline{4},64})(9)
\oplus({\bf \overline{4},\overline{10}})(9)
\oplus({\bf \overline{4},6})(9)
\oplus({\bf 1,20})(11)$\\
%
${\bf 168168}$&=&
$({\bf 20'',60})(-8)
\oplus({\bf \overline{70},45})(-6)
\oplus({\bf \overline{70},20'})(-6)
\oplus({\bf \overline{10},175})(-6)
\oplus({\bf \overline{10},45})(-6)
\oplus({\bf \overline{10},20'})(-6)
\oplus({\bf \overline{160},\overline{20''}})(-4)
\oplus({\bf \overline{160},\overline{20}})(-4)
\oplus({\bf \overline{84'},\overline{20}})(-4)
\oplus({\bf \overline{36},\overline{140}})(-4)
\oplus({\bf \overline{36},\overline{20''}})(-4)
\oplus({\bf \overline{36},\overline{60}})(-4)
\oplus2({\bf \overline{36},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{360}})(-4)
\oplus({\bf \overline{4},\overline{140}})(-4)
\oplus({\bf \overline{4},\overline{20''}})(-4)
\oplus({\bf \overline{4},\overline{60}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf 300',10})(-2)
\oplus({\bf \overline{256},10})(-2)
\oplus({\bf \overline{256},6})(-2)
\oplus({\bf 84,70})(-2)
\oplus({\bf 84,64})(-2)
\oplus2({\bf 84,10})(-2)
\oplus({\bf 84,6})(-2)
\oplus({\bf \overline{45},64})(-2)
\oplus({\bf \overline{45},10})(-2)
\oplus({\bf \overline{45},6})(-2)
\oplus({\bf 15,300})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,\overline{126}})(-2)
\oplus2({\bf 15,64})(-2)
\oplus2({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,\overline{630}})(-2)
\oplus({\bf 1,300})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf 1,\overline{126}})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf 540,4})(0)
\oplus({\bf 160,36})(0)
\oplus({\bf 160,4})(0)
\oplus({\bf 224,4})(0)
\oplus({\bf 140,36})(0)
\oplus({\bf 140,20})(0)
\oplus2({\bf 140,4})(0)
\oplus({\bf 36,160})(0)
\oplus({\bf 36,140})(0)
\oplus2({\bf 36,36})(0)
\oplus({\bf 36,20})(0)
\oplus2({\bf 36,4})(0)
\oplus({\bf 20,140})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,540})(0)
\oplus({\bf 4,160})(0)
\oplus({\bf 4,224})(0)
\oplus2({\bf 4,140})(0)
\oplus2({\bf 4,36})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf 4,4})(0)
\oplus({\bf \overline{630},1})(2)
\oplus({\bf 300,15})(2)
\oplus({\bf 300,1})(2)
\oplus({\bf 70,84})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},1})(2)
\oplus({\bf 64,84})(2)
\oplus({\bf 64,\overline{45}})(2)
\oplus2({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,300'})(2)
\oplus({\bf 10,\overline{256}})(2)
\oplus2({\bf 10,84})(2)
\oplus({\bf 10,\overline{45}})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 6,\overline{256}})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf \overline{360},\overline{4}})(4)
\oplus({\bf \overline{140},\overline{36}})(4)
\oplus({\bf \overline{140},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{160}})(4)
\oplus({\bf \overline{20''},\overline{36}})(4)
\oplus({\bf \overline{20''},\overline{4}})(4)
\oplus({\bf \overline{60},\overline{36}})(4)
\oplus({\bf \overline{60},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{160}})(4)
\oplus({\bf \overline{20},\overline{84'}})(4)
\oplus2({\bf \overline{20},\overline{36}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf 175,\overline{10}})(6)
\oplus({\bf 45,\overline{70}})(6)
\oplus({\bf 45,\overline{10}})(6)
\oplus({\bf 20',\overline{70}})(6)
\oplus({\bf 20',\overline{10}})(6)
\oplus({\bf 60,20''})(8)$\\
%
${\bf \overline{168168}}$&=&
$({\bf \overline{20''},\overline{60}})(8)
\oplus({\bf 70,\overline{45}})(6)
\oplus({\bf 70,20'})(6)
\oplus({\bf 10,175})(6)
\oplus({\bf 10,\overline{45}})(6)
\oplus({\bf 10,20'})(6)
\oplus({\bf 160,20''})(4)
\oplus({\bf 160,20})(4)
\oplus({\bf 84',20})(4)
\oplus({\bf 36,140})(4)
\oplus({\bf 36,60})(4)
\oplus({\bf 36,20''})(4)
\oplus2({\bf 36,20})(4)
\oplus({\bf 4,360})(4)
\oplus({\bf 4,140})(4)
\oplus({\bf 4,60})(4)
\oplus({\bf 4,20''})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf 300',\overline{10}})(2)
\oplus({\bf 256,\overline{10}})(2)
\oplus({\bf 256,6})(2)
\oplus({\bf 84,\overline{70}})(2)
\oplus({\bf 84,64})(2)
\oplus2({\bf 84,\overline{10}})(2)
\oplus({\bf 84,6})(2)
\oplus({\bf 45,64})(2)
\oplus({\bf 45,\overline{10}})(2)
\oplus({\bf 45,6})(2)
\oplus({\bf 15,300})(2)
\oplus({\bf 15,126})(2)
\oplus({\bf 15,\overline{70}})(2)
\oplus2({\bf 15,64})(2)
\oplus2({\bf 15,\overline{10}})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,630})(2)
\oplus({\bf 1,300})(2)
\oplus({\bf 1,126})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf \overline{540},\overline{4}})(0)
\oplus({\bf \overline{224},\overline{4}})(0)
\oplus({\bf \overline{160},\overline{36}})(0)
\oplus({\bf \overline{160},\overline{4}})(0)
\oplus({\bf \overline{140},\overline{36}})(0)
\oplus({\bf \overline{140},\overline{20}})(0)
\oplus2({\bf \overline{140},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{160}})(0)
\oplus({\bf \overline{36},\overline{140}})(0)
\oplus2({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus2({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{140}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{540}})(0)
\oplus({\bf \overline{4},\overline{224}})(0)
\oplus({\bf \overline{4},\overline{160}})(0)
\oplus2({\bf \overline{4},\overline{140}})(0)
\oplus2({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 630,1})(-2)
\oplus({\bf 300,15})(-2)
\oplus({\bf 300,1})(-2)
\oplus({\bf 126,15})(-2)
\oplus({\bf 126,1})(-2)
\oplus({\bf \overline{70},84})(-2)
\oplus({\bf \overline{70},15})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf 64,84})(-2)
\oplus({\bf 64,45})(-2)
\oplus2({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{10},300'})(-2)
\oplus({\bf \overline{10},256})(-2)
\oplus2({\bf \overline{10},84})(-2)
\oplus({\bf \overline{10},45})(-2)
\oplus2({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,256})(-2)
\oplus({\bf 6,84})(-2)
\oplus({\bf 6,45})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 360,4})(-4)
\oplus({\bf 140,36})(-4)
\oplus({\bf 140,4})(-4)
\oplus({\bf 60,36})(-4)
\oplus({\bf 60,4})(-4)
\oplus({\bf 20'',160})(-4)
\oplus({\bf 20'',36})(-4)
\oplus({\bf 20'',4})(-4)
\oplus({\bf 20,160})(-4)
\oplus({\bf 20,84'})(-4)
\oplus2({\bf 20,36})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 175,10})(-6)
\oplus({\bf \overline{45},70})(-6)
\oplus({\bf \overline{45},10})(-6)
\oplus({\bf 20',70})(-6)
\oplus({\bf 20',10})(-6)
\oplus({\bf \overline{60},\overline{20''}})(-8)$\\
%
${\bf 170544}$&=&
$({\bf 816,1})(-15)
\oplus({\bf \overline{680},\overline{4}})(-13)
\oplus({\bf \overline{560},\overline{10}})(-11)
\oplus({\bf \overline{455},20''})(-9)
\oplus({\bf 364,\overline{35}})(-7)
\oplus({\bf \overline{286},\overline{56}})(-5)
\oplus({\bf \overline{220},\overline{84''}})(-3)
\oplus({\bf \overline{165},120'})(-1)
\oplus({\bf 120',\overline{165}})(1)
\oplus({\bf \overline{84''},\overline{220}})(3)
\oplus({\bf \overline{56},\overline{286}})(5)
\oplus({\bf \overline{35},364})(7)
\oplus({\bf 20'',\overline{455}})(9)
\oplus({\bf \overline{10},\overline{560}})(11)
\oplus({\bf \overline{4},\overline{680}})(13)
\oplus({\bf 1,816})(15)$\\
%
${\bf \overline{170544}}$&=&
$({\bf \overline{816},1})(15)
\oplus({\bf 680,4})(13)
\oplus({\bf 560,10})(11)
\oplus({\bf 455,\overline{20''}})(9)
\oplus({\bf \overline{364},35})(7)
\oplus({\bf 286,56})(5)
\oplus({\bf 220,84''})(3)
\oplus({\bf 165,\overline{120'}})(1)
\oplus({\bf \overline{120'},165})(-1)
\oplus({\bf 84'',220})(-3)
\oplus({\bf 56,286})(-5)
\oplus({\bf 35,\overline{364}})(-7)
\oplus({\bf \overline{20''},455})(-9)
\oplus({\bf 10,560})(-11)
\oplus({\bf 4,680})(-13)
\oplus({\bf 1,\overline{816}})(-15)$\\
%
${\bf 171990}$&=&
$({\bf 126,\overline{10}})(8)
\oplus({\bf 360,\overline{4}})(6)
\oplus({\bf 84',\overline{36}})(6)
\oplus({\bf 84',\overline{4}})(6)
\oplus({\bf 60,\overline{36}})(6)
\oplus({\bf 60,\overline{4}})(6)
\oplus({\bf 729,1})(4)
\oplus({\bf 256,15})(4)
\oplus({\bf 256,1})(4)
\oplus({\bf 35,84})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 175,15})(4)
\oplus({\bf 175,1})(4)
\oplus({\bf 45,84})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 20',84})(4)
\oplus({\bf 20',15})(4)
\oplus({\bf 20',1})(4)
\oplus({\bf \overline{540},4})(2)
\oplus({\bf \overline{120},36})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{360},4})(2)
\oplus({\bf \overline{140},36})(2)
\oplus({\bf \overline{140},20})(2)
\oplus2({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},160})(2)
\oplus({\bf \overline{20''},140})(2)
\oplus2({\bf \overline{20''},36})(2)
\oplus({\bf \overline{20''},20})(2)
\oplus2({\bf \overline{20''},4})(2)
\oplus({\bf \overline{60},36})(2)
\oplus({\bf \overline{60},4})(2)
\oplus({\bf \overline{20},160})(2)
\oplus({\bf \overline{20},140})(2)
\oplus2({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus2({\bf \overline{20},4})(2)
\oplus({\bf 270,10})(0)
\oplus({\bf 300,10})(0)
\oplus({\bf 300,6})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,64})(0)
\oplus2({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf \overline{126},10})(0)
\oplus({\bf 64,70})(0)
\oplus({\bf 64,64})(0)
\oplus2({\bf 64,10})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,270})(0)
\oplus({\bf 10,300})(0)
\oplus2({\bf 10,70})(0)
\oplus({\bf 10,\overline{126}})(0)
\oplus2({\bf 10,64})(0)
\oplus3({\bf 10,10})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf 6,300})(0)
\oplus({\bf 6,70})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 160,\overline{20''}})(-2)
\oplus({\bf 160,\overline{20}})(-2)
\oplus({\bf 140,\overline{20''}})(-2)
\oplus({\bf 140,\overline{20}})(-2)
\oplus({\bf 36,\overline{120}})(-2)
\oplus({\bf 36,\overline{140}})(-2)
\oplus2({\bf 36,\overline{20''}})(-2)
\oplus({\bf 36,\overline{60}})(-2)
\oplus2({\bf 36,\overline{20}})(-2)
\oplus({\bf 20,\overline{140}})(-2)
\oplus({\bf 20,\overline{20''}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 4,\overline{540}})(-2)
\oplus({\bf 4,\overline{120}})(-2)
\oplus({\bf 4,\overline{360}})(-2)
\oplus2({\bf 4,\overline{140}})(-2)
\oplus2({\bf 4,\overline{20''}})(-2)
\oplus({\bf 4,\overline{60}})(-2)
\oplus2({\bf 4,\overline{20}})(-2)
\oplus({\bf 84,35})(-4)
\oplus({\bf 84,45})(-4)
\oplus({\bf 84,20'})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf 15,256})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 15,175})(-4)
\oplus2({\bf 15,45})(-4)
\oplus({\bf 15,20'})(-4)
\oplus({\bf 1,729})(-4)
\oplus({\bf 1,256})(-4)
\oplus({\bf 1,35})(-4)
\oplus({\bf 1,175})(-4)
\oplus({\bf 1,45})(-4)
\oplus({\bf 1,20'})(-4)
\oplus({\bf \overline{36},84'})(-6)
\oplus({\bf \overline{36},60})(-6)
\oplus({\bf \overline{4},360})(-6)
\oplus({\bf \overline{4},84'})(-6)
\oplus({\bf \overline{4},60})(-6)
\oplus({\bf \overline{10},126})(-8)$\\
%
${\bf \overline{171990}}$&=&
$({\bf \overline{126},10})(-8)
\oplus({\bf \overline{360},4})(-6)
\oplus({\bf \overline{84'},36})(-6)
\oplus({\bf \overline{84'},4})(-6)
\oplus({\bf \overline{60},36})(-6)
\oplus({\bf \overline{60},4})(-6)
\oplus({\bf 729,1})(-4)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf \overline{256},1})(-4)
\oplus({\bf 175,15})(-4)
\oplus({\bf 175,1})(-4)
\oplus({\bf \overline{35},84})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{45},84})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 20',84})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 20',1})(-4)
\oplus({\bf 540,\overline{4}})(-2)
\oplus({\bf 360,\overline{4}})(-2)
\oplus({\bf 120,\overline{36}})(-2)
\oplus({\bf 120,\overline{4}})(-2)
\oplus({\bf 140,\overline{36}})(-2)
\oplus({\bf 140,\overline{20}})(-2)
\oplus2({\bf 140,\overline{4}})(-2)
\oplus({\bf 60,\overline{36}})(-2)
\oplus({\bf 60,\overline{4}})(-2)
\oplus({\bf 20'',\overline{160}})(-2)
\oplus({\bf 20'',\overline{140}})(-2)
\oplus2({\bf 20'',\overline{36}})(-2)
\oplus({\bf 20'',\overline{20}})(-2)
\oplus2({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{160}})(-2)
\oplus({\bf 20,\overline{140}})(-2)
\oplus2({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus2({\bf 20,\overline{4}})(-2)
\oplus({\bf \overline{270},\overline{10}})(0)
\oplus({\bf 300,\overline{10}})(0)
\oplus({\bf 300,6})(0)
\oplus({\bf 126,\overline{10}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},64})(0)
\oplus2({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 64,\overline{70}})(0)
\oplus({\bf 64,64})(0)
\oplus2({\bf 64,\overline{10}})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf \overline{10},\overline{270}})(0)
\oplus({\bf \overline{10},300})(0)
\oplus({\bf \overline{10},126})(0)
\oplus2({\bf \overline{10},\overline{70}})(0)
\oplus2({\bf \overline{10},64})(0)
\oplus3({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,300})(0)
\oplus({\bf 6,\overline{70}})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf \overline{160},20''})(2)
\oplus({\bf \overline{160},20})(2)
\oplus({\bf \overline{140},20''})(2)
\oplus({\bf \overline{140},20})(2)
\oplus({\bf \overline{36},120})(2)
\oplus({\bf \overline{36},140})(2)
\oplus({\bf \overline{36},60})(2)
\oplus2({\bf \overline{36},20''})(2)
\oplus2({\bf \overline{36},20})(2)
\oplus({\bf \overline{20},140})(2)
\oplus({\bf \overline{20},20''})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{4},540})(2)
\oplus({\bf \overline{4},360})(2)
\oplus({\bf \overline{4},120})(2)
\oplus2({\bf \overline{4},140})(2)
\oplus({\bf \overline{4},60})(2)
\oplus2({\bf \overline{4},20''})(2)
\oplus2({\bf \overline{4},20})(2)
\oplus({\bf 84,\overline{35}})(4)
\oplus({\bf 84,\overline{45}})(4)
\oplus({\bf 84,20'})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 15,\overline{256}})(4)
\oplus({\bf 15,175})(4)
\oplus({\bf 15,\overline{35}})(4)
\oplus2({\bf 15,\overline{45}})(4)
\oplus({\bf 15,20'})(4)
\oplus({\bf 1,729})(4)
\oplus({\bf 1,\overline{256}})(4)
\oplus({\bf 1,175})(4)
\oplus({\bf 1,\overline{35}})(4)
\oplus({\bf 1,\overline{45}})(4)
\oplus({\bf 1,20'})(4)
\oplus({\bf 36,\overline{84'}})(6)
\oplus({\bf 36,\overline{60}})(6)
\oplus({\bf 4,\overline{360}})(6)
\oplus({\bf 4,\overline{84'}})(6)
\oplus({\bf 4,\overline{60}})(6)
\oplus({\bf 10,\overline{126}})(8)$\\
%
${\bf 172480}$&=&
$({\bf 70,4})(9)
\oplus({\bf 160,6})(7)
\oplus({\bf 84',10})(7)
\oplus({\bf 84',6})(7)
\oplus({\bf 36,10})(7)
\oplus({\bf 36,6})(7)
\oplus({\bf 256,\overline{20}})(5)
\oplus({\bf 256,\overline{4}})(5)
\oplus({\bf 35,\overline{20}})(5)
\oplus({\bf 35,\overline{4}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 45,\overline{20''}})(5)
\oplus2({\bf 45,\overline{20}})(5)
\oplus({\bf 45,\overline{4}})(5)
\oplus({\bf 15,\overline{20''}})(5)
\oplus({\bf 15,\overline{20}})(5)
\oplus({\bf \overline{224},15})(3)
\oplus({\bf \overline{120},20'})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{140},45})(3)
\oplus({\bf \overline{140},20'})(3)
\oplus2({\bf \overline{140},15})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},45})(3)
\oplus({\bf \overline{20''},20'})(3)
\oplus2({\bf \overline{20''},15})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf \overline{36},45})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{20},35})(3)
\oplus2({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{4},35})(3)
\oplus({\bf \overline{4},45})(3)
\oplus({\bf 140'',20})(1)
\oplus({\bf 140'',4})(1)
\oplus({\bf 126,36})(1)
\oplus({\bf 126,20})(1)
\oplus({\bf 126,4})(1)
\oplus({\bf 70,60})(1)
\oplus({\bf 70,36})(1)
\oplus2({\bf 70,20})(1)
\oplus2({\bf 70,4})(1)
\oplus({\bf 64,84'})(1)
\oplus({\bf 64,60})(1)
\oplus2({\bf 64,36})(1)
\oplus({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,84'})(1)
\oplus({\bf 10,60})(1)
\oplus2({\bf 10,36})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf \overline{10},84'})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf 6,56})(1)
\oplus2({\bf 6,84'})(1)
\oplus({\bf 6,60})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 56,6})(-1)
\oplus({\bf 84',64})(-1)
\oplus({\bf 84',10})(-1)
\oplus({\bf 84',\overline{10}})(-1)
\oplus2({\bf 84',6})(-1)
\oplus({\bf 60,70})(-1)
\oplus({\bf 60,64})(-1)
\oplus({\bf 60,10})(-1)
\oplus({\bf 60,6})(-1)
\oplus({\bf 36,126})(-1)
\oplus({\bf 36,70})(-1)
\oplus2({\bf 36,64})(-1)
\oplus2({\bf 36,10})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,140''})(-1)
\oplus({\bf 20,126})(-1)
\oplus2({\bf 20,70})(-1)
\oplus({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 4,140''})(-1)
\oplus({\bf 4,126})(-1)
\oplus2({\bf 4,70})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 35,\overline{20}})(-3)
\oplus({\bf 35,\overline{4}})(-3)
\oplus({\bf 45,\overline{140}})(-3)
\oplus({\bf 45,\overline{20''}})(-3)
\oplus({\bf 45,\overline{36}})(-3)
\oplus2({\bf 45,\overline{20}})(-3)
\oplus({\bf 45,\overline{4}})(-3)
\oplus({\bf 20',\overline{120}})(-3)
\oplus({\bf 20',\overline{140}})(-3)
\oplus({\bf 20',\overline{20''}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 15,\overline{224}})(-3)
\oplus({\bf 15,\overline{120}})(-3)
\oplus2({\bf 15,\overline{140}})(-3)
\oplus2({\bf 15,\overline{20''}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 1,\overline{120}})(-3)
\oplus({\bf 1,\overline{140}})(-3)
\oplus({\bf 1,\overline{20''}})(-3)
\oplus({\bf \overline{20''},45})(-5)
\oplus({\bf \overline{20''},15})(-5)
\oplus({\bf \overline{20},256})(-5)
\oplus({\bf \overline{20},35})(-5)
\oplus({\bf \overline{20},84})(-5)
\oplus2({\bf \overline{20},45})(-5)
\oplus({\bf \overline{20},15})(-5)
\oplus({\bf \overline{4},256})(-5)
\oplus({\bf \overline{4},35})(-5)
\oplus({\bf \overline{4},84})(-5)
\oplus({\bf \overline{4},45})(-5)
\oplus({\bf 10,84'})(-7)
\oplus({\bf 10,36})(-7)
\oplus({\bf 6,160})(-7)
\oplus({\bf 6,84'})(-7)
\oplus({\bf 6,36})(-7)
\oplus({\bf 4,70})(-9)$\\
%
${\bf \overline{172480}}$&=&
$({\bf \overline{70},\overline{4}})(-9)
\oplus({\bf \overline{160},6})(-7)
\oplus({\bf \overline{84'},\overline{10}})(-7)
\oplus({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{36},\overline{10}})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{256},20})(-5)
\oplus({\bf \overline{256},4})(-5)
\oplus({\bf 84,20})(-5)
\oplus({\bf 84,4})(-5)
\oplus({\bf \overline{35},20})(-5)
\oplus({\bf \overline{35},4})(-5)
\oplus({\bf \overline{45},20''})(-5)
\oplus2({\bf \overline{45},20})(-5)
\oplus({\bf \overline{45},4})(-5)
\oplus({\bf 15,20''})(-5)
\oplus({\bf 15,20})(-5)
\oplus({\bf 224,15})(-3)
\oplus({\bf 120,20'})(-3)
\oplus({\bf 120,15})(-3)
\oplus({\bf 120,1})(-3)
\oplus({\bf 140,\overline{45}})(-3)
\oplus({\bf 140,20'})(-3)
\oplus2({\bf 140,15})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 36,\overline{45}})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 20'',\overline{45}})(-3)
\oplus({\bf 20'',20'})(-3)
\oplus2({\bf 20'',15})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf 20,\overline{35}})(-3)
\oplus2({\bf 20,\overline{45}})(-3)
\oplus({\bf 20,20'})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 4,\overline{35}})(-3)
\oplus({\bf 4,\overline{45}})(-3)
\oplus({\bf \overline{140''},\overline{20}})(-1)
\oplus({\bf \overline{140''},\overline{4}})(-1)
\oplus({\bf \overline{126},\overline{36}})(-1)
\oplus({\bf \overline{126},\overline{20}})(-1)
\oplus({\bf \overline{126},\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{60}})(-1)
\oplus({\bf \overline{70},\overline{36}})(-1)
\oplus2({\bf \overline{70},\overline{20}})(-1)
\oplus2({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf 64,\overline{84'}})(-1)
\oplus({\bf 64,\overline{60}})(-1)
\oplus2({\bf 64,\overline{36}})(-1)
\oplus({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{84'}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{84'}})(-1)
\oplus({\bf \overline{10},\overline{60}})(-1)
\oplus2({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{56}})(-1)
\oplus2({\bf 6,\overline{84'}})(-1)
\oplus({\bf 6,\overline{60}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus({\bf \overline{56},6})(1)
\oplus({\bf \overline{84'},64})(1)
\oplus({\bf \overline{84'},10})(1)
\oplus({\bf \overline{84'},\overline{10}})(1)
\oplus2({\bf \overline{84'},6})(1)
\oplus({\bf \overline{60},\overline{70}})(1)
\oplus({\bf \overline{60},64})(1)
\oplus({\bf \overline{60},\overline{10}})(1)
\oplus({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},\overline{126}})(1)
\oplus({\bf \overline{36},\overline{70}})(1)
\oplus2({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},10})(1)
\oplus2({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},\overline{140''}})(1)
\oplus({\bf \overline{20},\overline{126}})(1)
\oplus2({\bf \overline{20},\overline{70}})(1)
\oplus({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{4},\overline{140''}})(1)
\oplus({\bf \overline{4},\overline{126}})(1)
\oplus2({\bf \overline{4},\overline{70}})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{35},20})(3)
\oplus({\bf \overline{35},4})(3)
\oplus({\bf \overline{45},140})(3)
\oplus({\bf \overline{45},36})(3)
\oplus({\bf \overline{45},20''})(3)
\oplus2({\bf \overline{45},20})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf 20',120})(3)
\oplus({\bf 20',140})(3)
\oplus({\bf 20',20''})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 15,224})(3)
\oplus({\bf 15,120})(3)
\oplus2({\bf 15,140})(3)
\oplus({\bf 15,36})(3)
\oplus2({\bf 15,20''})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 1,120})(3)
\oplus({\bf 1,140})(3)
\oplus({\bf 1,20''})(3)
\oplus({\bf 20'',\overline{45}})(5)
\oplus({\bf 20'',15})(5)
\oplus({\bf 20,\overline{256}})(5)
\oplus({\bf 20,84})(5)
\oplus({\bf 20,\overline{35}})(5)
\oplus2({\bf 20,\overline{45}})(5)
\oplus({\bf 20,15})(5)
\oplus({\bf 4,\overline{256}})(5)
\oplus({\bf 4,84})(5)
\oplus({\bf 4,\overline{35}})(5)
\oplus({\bf 4,\overline{45}})(5)
\oplus({\bf \overline{10},\overline{84'}})(7)
\oplus({\bf \overline{10},\overline{36}})(7)
\oplus({\bf 6,\overline{160}})(7)
\oplus({\bf 6,\overline{84'}})(7)
\oplus({\bf 6,\overline{36}})(7)
\oplus({\bf \overline{4},\overline{70}})(9)$\\
%
${\bf 174636}$&=&
$({\bf 35,\overline{45}})(8)
\oplus({\bf \overline{120},20''})(6)
\oplus({\bf \overline{120},20})(6)
\oplus({\bf \overline{20''},140})(6)
\oplus({\bf \overline{20''},20''})(6)
\oplus({\bf \overline{20''},20})(6)
\oplus({\bf 270,\overline{10}})(4)
\oplus({\bf 270,6})(4)
\oplus({\bf 140'',\overline{10}})(4)
\oplus({\bf 70,\overline{70}})(4)
\oplus({\bf 70,64})(4)
\oplus2({\bf 70,\overline{10}})(4)
\oplus({\bf 70,6})(4)
\oplus({\bf 10,300})(4)
\oplus({\bf 10,\overline{70}})(4)
\oplus({\bf 10,64})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 10,6})(4)
\oplus({\bf 500,\overline{4}})(2)
\oplus({\bf 420,\overline{4}})(2)
\oplus({\bf 160,\overline{36}})(2)
\oplus({\bf 160,\overline{20}})(2)
\oplus2({\bf 160,\overline{4}})(2)
\oplus({\bf 84',\overline{36}})(2)
\oplus({\bf 84',\overline{4}})(2)
\oplus({\bf 36,\overline{160}})(2)
\oplus({\bf 36,\overline{140}})(2)
\oplus2({\bf 36,\overline{36}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus2({\bf 36,\overline{4}})(2)
\oplus({\bf 4,\overline{540}})(2)
\oplus({\bf 4,\overline{160}})(2)
\oplus({\bf 4,\overline{140}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 875,1})(0)
\oplus({\bf 300',15})(0)
\oplus({\bf 300',1})(0)
\oplus({\bf 256,15})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,45})(0)
\oplus2({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,84})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf 45,1})(0)
\oplus({\bf 15,300'})(0)
\oplus({\bf 15,256})(0)
\oplus2({\bf 15,84})(0)
\oplus({\bf 15,45})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,875})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{540},4})(-2)
\oplus({\bf \overline{160},36})(-2)
\oplus({\bf \overline{160},4})(-2)
\oplus({\bf \overline{140},36})(-2)
\oplus({\bf \overline{140},4})(-2)
\oplus({\bf \overline{36},160})(-2)
\oplus({\bf \overline{36},84'})(-2)
\oplus2({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},160})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},500})(-2)
\oplus({\bf \overline{4},420})(-2)
\oplus2({\bf \overline{4},160})(-2)
\oplus({\bf \overline{4},84'})(-2)
\oplus2({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf 300,10})(-4)
\oplus({\bf \overline{70},70})(-4)
\oplus({\bf \overline{70},10})(-4)
\oplus({\bf 64,70})(-4)
\oplus({\bf 64,10})(-4)
\oplus({\bf \overline{10},270})(-4)
\oplus({\bf \overline{10},140''})(-4)
\oplus2({\bf \overline{10},70})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 6,270})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 140,\overline{20''}})(-6)
\oplus({\bf 20'',\overline{120}})(-6)
\oplus({\bf 20'',\overline{20''}})(-6)
\oplus({\bf 20,\overline{120}})(-6)
\oplus({\bf 20,\overline{20''}})(-6)
\oplus({\bf \overline{45},35})(-8)$\\
%
${\bf \overline{174636}}$&=&
$({\bf \overline{35},45})(-8)
\oplus({\bf 120,\overline{20''}})(-6)
\oplus({\bf 120,\overline{20}})(-6)
\oplus({\bf 20'',\overline{140}})(-6)
\oplus({\bf 20'',\overline{20''}})(-6)
\oplus({\bf 20'',\overline{20}})(-6)
\oplus({\bf \overline{270},10})(-4)
\oplus({\bf \overline{270},6})(-4)
\oplus({\bf \overline{140''},10})(-4)
\oplus({\bf \overline{70},70})(-4)
\oplus({\bf \overline{70},64})(-4)
\oplus2({\bf \overline{70},10})(-4)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf \overline{10},300})(-4)
\oplus({\bf \overline{10},70})(-4)
\oplus({\bf \overline{10},64})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf \overline{10},6})(-4)
\oplus({\bf \overline{500},4})(-2)
\oplus({\bf \overline{420},4})(-2)
\oplus({\bf \overline{160},36})(-2)
\oplus({\bf \overline{160},20})(-2)
\oplus2({\bf \overline{160},4})(-2)
\oplus({\bf \overline{84'},36})(-2)
\oplus({\bf \overline{84'},4})(-2)
\oplus({\bf \overline{36},160})(-2)
\oplus({\bf \overline{36},140})(-2)
\oplus2({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus2({\bf \overline{36},4})(-2)
\oplus({\bf \overline{4},540})(-2)
\oplus({\bf \overline{4},160})(-2)
\oplus({\bf \overline{4},140})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf \overline{875},1})(0)
\oplus({\bf 300',15})(0)
\oplus({\bf 300',1})(0)
\oplus({\bf \overline{256},15})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,\overline{45}})(0)
\oplus2({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf \overline{45},84})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf \overline{45},1})(0)
\oplus({\bf 15,300'})(0)
\oplus({\bf 15,\overline{256}})(0)
\oplus2({\bf 15,84})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,\overline{875}})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 540,\overline{4}})(2)
\oplus({\bf 160,\overline{36}})(2)
\oplus({\bf 160,\overline{4}})(2)
\oplus({\bf 140,\overline{36}})(2)
\oplus({\bf 140,\overline{4}})(2)
\oplus({\bf 36,\overline{160}})(2)
\oplus({\bf 36,\overline{84'}})(2)
\oplus2({\bf 36,\overline{36}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 20,\overline{160}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{500}})(2)
\oplus({\bf 4,\overline{420}})(2)
\oplus2({\bf 4,\overline{160}})(2)
\oplus({\bf 4,\overline{84'}})(2)
\oplus2({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 300,\overline{10}})(4)
\oplus({\bf 70,\overline{70}})(4)
\oplus({\bf 70,\overline{10}})(4)
\oplus({\bf 64,\overline{70}})(4)
\oplus({\bf 64,\overline{10}})(4)
\oplus({\bf 10,\overline{270}})(4)
\oplus({\bf 10,\overline{140''}})(4)
\oplus2({\bf 10,\overline{70}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 6,\overline{270}})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf 6,\overline{10}})(4)
\oplus({\bf \overline{140},20''})(6)
\oplus({\bf \overline{20''},120})(6)
\oplus({\bf \overline{20''},20''})(6)
\oplus({\bf \overline{20},120})(6)
\oplus({\bf \overline{20},20''})(6)
\oplus({\bf 45,\overline{35}})(8)$\\
%
${\bf 177408}$&=&
$({\bf 64,1})(10)
\oplus({\bf 140,4})(8)
\oplus({\bf 60,4})(8)
\oplus({\bf 36,4})(8)
\oplus({\bf 20,4})(8)
\oplus({\bf 175,10})(6)
\oplus({\bf 175,6})(6)
\oplus({\bf 84,10})(6)
\oplus({\bf 84,6})(6)
\oplus({\bf 45,10})(6)
\oplus({\bf 45,6})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf 20',10})(6)
\oplus({\bf 20',6})(6)
\oplus({\bf 15,10})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf \overline{140'},\overline{20}})(4)
\oplus({\bf \overline{140},\overline{20''}})(4)
\oplus2({\bf \overline{140},\overline{20}})(4)
\oplus({\bf \overline{140},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{20}})(4)
\oplus({\bf \overline{60},\overline{20''}})(4)
\oplus2({\bf \overline{60},\overline{20}})(4)
\oplus({\bf \overline{60},\overline{4}})(4)
\oplus({\bf \overline{36},\overline{20''}})(4)
\oplus2({\bf \overline{36},\overline{20}})(4)
\oplus({\bf \overline{36},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{20''}})(4)
\oplus2({\bf \overline{20},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf \overline{4},\overline{20}})(4)
\oplus({\bf 126,45})(2)
\oplus({\bf 126,20'})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 70,45})(2)
\oplus({\bf 70,20'})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 50,45})(2)
\oplus({\bf 50,20'})(2)
\oplus({\bf 50,15})(2)
\oplus({\bf 64,35})(2)
\oplus3({\bf 64,45})(2)
\oplus2({\bf 64,20'})(2)
\oplus3({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,45})(2)
\oplus({\bf 10,20'})(2)
\oplus({\bf 10,15})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{10},20'})(2)
\oplus({\bf \overline{10},15})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 84',60})(0)
\oplus({\bf 84',36})(0)
\oplus({\bf 84',20})(0)
\oplus({\bf 60,84'})(0)
\oplus2({\bf 60,60})(0)
\oplus2({\bf 60,36})(0)
\oplus2({\bf 60,20})(0)
\oplus({\bf 60,4})(0)
\oplus({\bf 36,84'})(0)
\oplus2({\bf 36,60})(0)
\oplus2({\bf 36,36})(0)
\oplus2({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 20,84'})(0)
\oplus2({\bf 20,60})(0)
\oplus2({\bf 20,36})(0)
\oplus2({\bf 20,20})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,60})(0)
\oplus({\bf 4,36})(0)
\oplus({\bf 4,20})(0)
\oplus({\bf 35,64})(-2)
\oplus({\bf 45,126})(-2)
\oplus({\bf 45,70})(-2)
\oplus({\bf 45,50})(-2)
\oplus3({\bf 45,64})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 45,6})(-2)
\oplus({\bf 20',126})(-2)
\oplus({\bf 20',70})(-2)
\oplus({\bf 20',50})(-2)
\oplus2({\bf 20',64})(-2)
\oplus({\bf 20',10})(-2)
\oplus({\bf 20',\overline{10}})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 15,126})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,50})(-2)
\oplus3({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf \overline{20''},\overline{140}})(-4)
\oplus({\bf \overline{20''},\overline{60}})(-4)
\oplus({\bf \overline{20''},\overline{36}})(-4)
\oplus({\bf \overline{20''},\overline{20}})(-4)
\oplus({\bf \overline{20},\overline{140'}})(-4)
\oplus2({\bf \overline{20},\overline{140}})(-4)
\oplus({\bf \overline{20},\overline{20''}})(-4)
\oplus2({\bf \overline{20},\overline{60}})(-4)
\oplus2({\bf \overline{20},\overline{36}})(-4)
\oplus2({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{140}})(-4)
\oplus({\bf \overline{4},\overline{60}})(-4)
\oplus({\bf \overline{4},\overline{36}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf 10,175})(-6)
\oplus({\bf 10,84})(-6)
\oplus({\bf 10,45})(-6)
\oplus({\bf 10,\overline{45}})(-6)
\oplus({\bf 10,20'})(-6)
\oplus({\bf 10,15})(-6)
\oplus({\bf 6,175})(-6)
\oplus({\bf 6,84})(-6)
\oplus({\bf 6,45})(-6)
\oplus({\bf 6,\overline{45}})(-6)
\oplus({\bf 6,20'})(-6)
\oplus({\bf 6,15})(-6)
\oplus({\bf 4,140})(-8)
\oplus({\bf 4,60})(-8)
\oplus({\bf 4,36})(-8)
\oplus({\bf 4,20})(-8)
\oplus({\bf 1,64})(-10)$\\
%
${\bf \overline{177408}}$&=&
$({\bf 64,1})(-10)
\oplus({\bf \overline{140},\overline{4}})(-8)
\oplus({\bf \overline{60},\overline{4}})(-8)
\oplus({\bf \overline{36},\overline{4}})(-8)
\oplus({\bf \overline{20},\overline{4}})(-8)
\oplus({\bf 175,\overline{10}})(-6)
\oplus({\bf 175,6})(-6)
\oplus({\bf 84,\overline{10}})(-6)
\oplus({\bf 84,6})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf \overline{45},\overline{10}})(-6)
\oplus({\bf \overline{45},6})(-6)
\oplus({\bf 20',\overline{10}})(-6)
\oplus({\bf 20',6})(-6)
\oplus({\bf 15,\overline{10}})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 140',20})(-4)
\oplus({\bf 140,20''})(-4)
\oplus2({\bf 140,20})(-4)
\oplus({\bf 140,4})(-4)
\oplus({\bf 60,20''})(-4)
\oplus2({\bf 60,20})(-4)
\oplus({\bf 60,4})(-4)
\oplus({\bf 36,20''})(-4)
\oplus2({\bf 36,20})(-4)
\oplus({\bf 36,4})(-4)
\oplus({\bf 20'',20})(-4)
\oplus({\bf 20,20''})(-4)
\oplus2({\bf 20,20})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 4,20})(-4)
\oplus({\bf \overline{126},\overline{45}})(-2)
\oplus({\bf \overline{126},20'})(-2)
\oplus({\bf \overline{126},15})(-2)
\oplus({\bf 50,\overline{45}})(-2)
\oplus({\bf 50,20'})(-2)
\oplus({\bf 50,15})(-2)
\oplus({\bf \overline{70},\overline{45}})(-2)
\oplus({\bf \overline{70},20'})(-2)
\oplus({\bf \overline{70},15})(-2)
\oplus({\bf 64,\overline{35}})(-2)
\oplus3({\bf 64,\overline{45}})(-2)
\oplus2({\bf 64,20'})(-2)
\oplus3({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 10,20'})(-2)
\oplus({\bf 10,15})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf \overline{10},20'})(-2)
\oplus({\bf \overline{10},15})(-2)
\oplus({\bf 6,\overline{45}})(-2)
\oplus({\bf 6,20'})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf \overline{84'},\overline{60}})(0)
\oplus({\bf \overline{84'},\overline{36}})(0)
\oplus({\bf \overline{84'},\overline{20}})(0)
\oplus({\bf \overline{60},\overline{84'}})(0)
\oplus2({\bf \overline{60},\overline{60}})(0)
\oplus2({\bf \overline{60},\overline{36}})(0)
\oplus2({\bf \overline{60},\overline{20}})(0)
\oplus({\bf \overline{60},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{84'}})(0)
\oplus2({\bf \overline{36},\overline{60}})(0)
\oplus2({\bf \overline{36},\overline{36}})(0)
\oplus2({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{84'}})(0)
\oplus2({\bf \overline{20},\overline{60}})(0)
\oplus2({\bf \overline{20},\overline{36}})(0)
\oplus2({\bf \overline{20},\overline{20}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{60}})(0)
\oplus({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus({\bf \overline{35},64})(2)
\oplus({\bf \overline{45},\overline{126}})(2)
\oplus({\bf \overline{45},50})(2)
\oplus({\bf \overline{45},\overline{70}})(2)
\oplus3({\bf \overline{45},64})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf \overline{45},6})(2)
\oplus({\bf 20',\overline{126}})(2)
\oplus({\bf 20',50})(2)
\oplus({\bf 20',\overline{70}})(2)
\oplus2({\bf 20',64})(2)
\oplus({\bf 20',10})(2)
\oplus({\bf 20',\overline{10}})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf 15,\overline{126}})(2)
\oplus({\bf 15,50})(2)
\oplus({\bf 15,\overline{70}})(2)
\oplus3({\bf 15,64})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 20'',140})(4)
\oplus({\bf 20'',60})(4)
\oplus({\bf 20'',36})(4)
\oplus({\bf 20'',20})(4)
\oplus({\bf 20,140'})(4)
\oplus2({\bf 20,140})(4)
\oplus2({\bf 20,60})(4)
\oplus2({\bf 20,36})(4)
\oplus({\bf 20,20''})(4)
\oplus2({\bf 20,20})(4)
\oplus({\bf 20,4})(4)
\oplus({\bf 4,140})(4)
\oplus({\bf 4,60})(4)
\oplus({\bf 4,36})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf \overline{10},175})(6)
\oplus({\bf \overline{10},84})(6)
\oplus({\bf \overline{10},45})(6)
\oplus({\bf \overline{10},\overline{45}})(6)
\oplus({\bf \overline{10},20'})(6)
\oplus({\bf \overline{10},15})(6)
\oplus({\bf 6,175})(6)
\oplus({\bf 6,84})(6)
\oplus({\bf 6,45})(6)
\oplus({\bf 6,\overline{45}})(6)
\oplus({\bf 6,20'})(6)
\oplus({\bf 6,15})(6)
\oplus({\bf \overline{4},\overline{140}})(8)
\oplus({\bf \overline{4},\overline{60}})(8)
\oplus({\bf \overline{4},\overline{36}})(8)
\oplus({\bf \overline{4},\overline{20}})(8)
\oplus({\bf 1,64})(10)$\\
%
${\bf 177408'}$&=&
$({\bf 84'',20''})(9)
\oplus({\bf 280'',\overline{10}})(7)
\oplus({\bf 56,\overline{70}})(7)
\oplus({\bf 56,\overline{10}})(7)
\oplus({\bf 616,\overline{4}})(5)
\oplus({\bf 189,\overline{36}})(5)
\oplus({\bf 189,\overline{4}})(5)
\oplus({\bf 35,\overline{160}})(5)
\oplus({\bf 35,\overline{36}})(5)
\oplus({\bf 35,\overline{4}})(5)
\oplus({\bf \overline{1120},1})(3)
\oplus({\bf \overline{420'},15})(3)
\oplus({\bf \overline{420'},1})(3)
\oplus({\bf \overline{120},84})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{20''},300'})(3)
\oplus({\bf \overline{20''},84})(3)
\oplus({\bf \overline{20''},15})(3)
\oplus({\bf \overline{20''},1})(3)
\oplus({\bf 770,4})(1)
\oplus({\bf 270,36})(1)
\oplus({\bf 270,4})(1)
\oplus({\bf 70,160})(1)
\oplus({\bf 70,36})(1)
\oplus({\bf 70,4})(1)
\oplus({\bf 10,500})(1)
\oplus({\bf 10,160})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf 500,10})(-1)
\oplus({\bf 160,70})(-1)
\oplus({\bf 160,10})(-1)
\oplus({\bf 36,270})(-1)
\oplus({\bf 36,70})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 4,770})(-1)
\oplus({\bf 4,270})(-1)
\oplus({\bf 4,70})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 300',\overline{20''}})(-3)
\oplus({\bf 84,\overline{120}})(-3)
\oplus({\bf 84,\overline{20''}})(-3)
\oplus({\bf 15,\overline{420'}})(-3)
\oplus({\bf 15,\overline{120}})(-3)
\oplus({\bf 15,\overline{20''}})(-3)
\oplus({\bf 1,\overline{1120}})(-3)
\oplus({\bf 1,\overline{420'}})(-3)
\oplus({\bf 1,\overline{120}})(-3)
\oplus({\bf 1,\overline{20''}})(-3)
\oplus({\bf \overline{160},35})(-5)
\oplus({\bf \overline{36},189})(-5)
\oplus({\bf \overline{36},35})(-5)
\oplus({\bf \overline{4},616})(-5)
\oplus({\bf \overline{4},189})(-5)
\oplus({\bf \overline{4},35})(-5)
\oplus({\bf \overline{70},56})(-7)
\oplus({\bf \overline{10},280''})(-7)
\oplus({\bf \overline{10},56})(-7)
\oplus({\bf 20'',84''})(-9)$\\
%
${\bf \overline{177408'}}$&=&
$({\bf \overline{84''},\overline{20''}})(-9)
\oplus({\bf \overline{280''},10})(-7)
\oplus({\bf \overline{56},70})(-7)
\oplus({\bf \overline{56},10})(-7)
\oplus({\bf \overline{616},4})(-5)
\oplus({\bf \overline{189},36})(-5)
\oplus({\bf \overline{189},4})(-5)
\oplus({\bf \overline{35},160})(-5)
\oplus({\bf \overline{35},36})(-5)
\oplus({\bf \overline{35},4})(-5)
\oplus({\bf 1120,1})(-3)
\oplus({\bf 420',15})(-3)
\oplus({\bf 420',1})(-3)
\oplus({\bf 120,84})(-3)
\oplus({\bf 120,15})(-3)
\oplus({\bf 120,1})(-3)
\oplus({\bf 20'',300'})(-3)
\oplus({\bf 20'',84})(-3)
\oplus({\bf 20'',15})(-3)
\oplus({\bf 20'',1})(-3)
\oplus({\bf \overline{770},\overline{4}})(-1)
\oplus({\bf \overline{270},\overline{36}})(-1)
\oplus({\bf \overline{270},\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{160}})(-1)
\oplus({\bf \overline{70},\overline{36}})(-1)
\oplus({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{500}})(-1)
\oplus({\bf \overline{10},\overline{160}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf \overline{500},\overline{10}})(1)
\oplus({\bf \overline{160},\overline{70}})(1)
\oplus({\bf \overline{160},\overline{10}})(1)
\oplus({\bf \overline{36},\overline{270}})(1)
\oplus({\bf \overline{36},\overline{70}})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{4},\overline{770}})(1)
\oplus({\bf \overline{4},\overline{270}})(1)
\oplus({\bf \overline{4},\overline{70}})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf 300',20''})(3)
\oplus({\bf 84,120})(3)
\oplus({\bf 84,20''})(3)
\oplus({\bf 15,420'})(3)
\oplus({\bf 15,120})(3)
\oplus({\bf 15,20''})(3)
\oplus({\bf 1,1120})(3)
\oplus({\bf 1,420'})(3)
\oplus({\bf 1,120})(3)
\oplus({\bf 1,20''})(3)
\oplus({\bf 160,\overline{35}})(5)
\oplus({\bf 36,\overline{189}})(5)
\oplus({\bf 36,\overline{35}})(5)
\oplus({\bf 4,\overline{616}})(5)
\oplus({\bf 4,\overline{189}})(5)
\oplus({\bf 4,\overline{35}})(5)
\oplus({\bf 70,\overline{56}})(7)
\oplus({\bf 10,\overline{280''}})(7)
\oplus({\bf 10,\overline{56}})(7)
\oplus({\bf \overline{20''},\overline{84''}})(9)$\\
%
${\bf 178605}$&=&
$({\bf 45,15})(8)
\oplus({\bf \overline{140},20})(6)
\oplus({\bf \overline{140},4})(6)
\oplus({\bf \overline{20''},36})(6)
\oplus({\bf \overline{20''},20})(6)
\oplus({\bf \overline{20''},4})(6)
\oplus({\bf \overline{20},36})(6)
\oplus({\bf \overline{20},20})(6)
\oplus({\bf \overline{20},4})(6)
\oplus({\bf 300,6})(4)
\oplus({\bf 126,\overline{10}})(4)
\oplus({\bf 126,6})(4)
\oplus({\bf 70,64})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf 70,\overline{10}})(4)
\oplus2({\bf 70,6})(4)
\oplus({\bf 64,64})(4)
\oplus({\bf 64,10})(4)
\oplus({\bf 64,\overline{10}})(4)
\oplus2({\bf 64,6})(4)
\oplus({\bf 10,70})(4)
\oplus2({\bf 10,64})(4)
\oplus2({\bf 10,10})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus2({\bf 10,6})(4)
\oplus({\bf 6,70})(4)
\oplus({\bf 6,64})(4)
\oplus({\bf 6,10})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf 360,\overline{4}})(2)
\oplus({\bf 160,\overline{20}})(2)
\oplus({\bf 160,\overline{4}})(2)
\oplus({\bf 84',\overline{36}})(2)
\oplus({\bf 84',\overline{20}})(2)
\oplus2({\bf 84',\overline{4}})(2)
\oplus({\bf 140,\overline{20}})(2)
\oplus({\bf 140,\overline{4}})(2)
\oplus({\bf 60,\overline{36}})(2)
\oplus({\bf 60,\overline{20}})(2)
\oplus2({\bf 60,\overline{4}})(2)
\oplus({\bf 36,\overline{140}})(2)
\oplus({\bf 36,\overline{20''}})(2)
\oplus({\bf 36,\overline{60}})(2)
\oplus2({\bf 36,\overline{36}})(2)
\oplus4({\bf 36,\overline{20}})(2)
\oplus3({\bf 36,\overline{4}})(2)
\oplus({\bf 20,\overline{140}})(2)
\oplus({\bf 20,\overline{20''}})(2)
\oplus({\bf 20,\overline{36}})(2)
\oplus2({\bf 20,\overline{20}})(2)
\oplus({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{120}})(2)
\oplus2({\bf 4,\overline{140}})(2)
\oplus2({\bf 4,\overline{20''}})(2)
\oplus({\bf 4,\overline{60}})(2)
\oplus({\bf 4,\overline{36}})(2)
\oplus3({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf 256,15})(0)
\oplus({\bf 256,1})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,45})(0)
\oplus({\bf 84,20'})(0)
\oplus2({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,84})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,\overline{45}})(0)
\oplus({\bf 45,20'})(0)
\oplus4({\bf 45,15})(0)
\oplus2({\bf 45,1})(0)
\oplus({\bf \overline{45},45})(0)
\oplus({\bf \overline{45},15})(0)
\oplus({\bf 20',84})(0)
\oplus({\bf 20',45})(0)
\oplus2({\bf 20',15})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,256})(0)
\oplus({\bf 15,35})(0)
\oplus({\bf 15,175})(0)
\oplus2({\bf 15,84})(0)
\oplus4({\bf 15,45})(0)
\oplus({\bf 15,\overline{45}})(0)
\oplus2({\bf 15,20'})(0)
\oplus4({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus2({\bf 1,45})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{120},4})(-2)
\oplus({\bf \overline{140},36})(-2)
\oplus({\bf \overline{140},20})(-2)
\oplus2({\bf \overline{140},4})(-2)
\oplus({\bf \overline{20''},36})(-2)
\oplus({\bf \overline{20''},20})(-2)
\oplus2({\bf \overline{20''},4})(-2)
\oplus({\bf \overline{60},36})(-2)
\oplus({\bf \overline{60},4})(-2)
\oplus({\bf \overline{36},84'})(-2)
\oplus({\bf \overline{36},60})(-2)
\oplus2({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},20})(-2)
\oplus({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},160})(-2)
\oplus({\bf \overline{20},84'})(-2)
\oplus({\bf \overline{20},140})(-2)
\oplus({\bf \overline{20},60})(-2)
\oplus4({\bf \overline{20},36})(-2)
\oplus2({\bf \overline{20},20})(-2)
\oplus3({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},360})(-2)
\oplus({\bf \overline{4},160})(-2)
\oplus2({\bf \overline{4},84'})(-2)
\oplus({\bf \overline{4},140})(-2)
\oplus2({\bf \overline{4},60})(-2)
\oplus3({\bf \overline{4},36})(-2)
\oplus({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf 70,10})(-4)
\oplus({\bf 70,6})(-4)
\oplus({\bf 64,70})(-4)
\oplus({\bf 64,64})(-4)
\oplus2({\bf 64,10})(-4)
\oplus({\bf 64,6})(-4)
\oplus({\bf 10,70})(-4)
\oplus({\bf 10,64})(-4)
\oplus2({\bf 10,10})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf \overline{10},126})(-4)
\oplus({\bf \overline{10},70})(-4)
\oplus({\bf \overline{10},64})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 6,300})(-4)
\oplus({\bf 6,126})(-4)
\oplus2({\bf 6,70})(-4)
\oplus2({\bf 6,64})(-4)
\oplus2({\bf 6,10})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 36,\overline{20''}})(-6)
\oplus({\bf 36,\overline{20}})(-6)
\oplus({\bf 20,\overline{140}})(-6)
\oplus({\bf 20,\overline{20''}})(-6)
\oplus({\bf 20,\overline{20}})(-6)
\oplus({\bf 4,\overline{140}})(-6)
\oplus({\bf 4,\overline{20''}})(-6)
\oplus({\bf 4,\overline{20}})(-6)
\oplus({\bf 15,45})(-8)$\\
%
${\bf \overline{178605}}$&=&
$({\bf \overline{45},15})(-8)
\oplus({\bf 140,\overline{20}})(-6)
\oplus({\bf 140,\overline{4}})(-6)
\oplus({\bf 20'',\overline{36}})(-6)
\oplus({\bf 20'',\overline{20}})(-6)
\oplus({\bf 20'',\overline{4}})(-6)
\oplus({\bf 20,\overline{36}})(-6)
\oplus({\bf 20,\overline{20}})(-6)
\oplus({\bf 20,\overline{4}})(-6)
\oplus({\bf 300,6})(-4)
\oplus({\bf \overline{126},10})(-4)
\oplus({\bf \overline{126},6})(-4)
\oplus({\bf \overline{70},64})(-4)
\oplus({\bf \overline{70},10})(-4)
\oplus({\bf \overline{70},\overline{10}})(-4)
\oplus2({\bf \overline{70},6})(-4)
\oplus({\bf 64,64})(-4)
\oplus({\bf 64,10})(-4)
\oplus({\bf 64,\overline{10}})(-4)
\oplus2({\bf 64,6})(-4)
\oplus({\bf \overline{10},\overline{70}})(-4)
\oplus2({\bf \overline{10},64})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus2({\bf \overline{10},\overline{10}})(-4)
\oplus2({\bf \overline{10},6})(-4)
\oplus({\bf 6,\overline{70}})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf \overline{360},4})(-2)
\oplus({\bf \overline{160},20})(-2)
\oplus({\bf \overline{160},4})(-2)
\oplus({\bf \overline{140},20})(-2)
\oplus({\bf \overline{140},4})(-2)
\oplus({\bf \overline{84'},36})(-2)
\oplus({\bf \overline{84'},20})(-2)
\oplus2({\bf \overline{84'},4})(-2)
\oplus({\bf \overline{60},36})(-2)
\oplus({\bf \overline{60},20})(-2)
\oplus2({\bf \overline{60},4})(-2)
\oplus({\bf \overline{36},140})(-2)
\oplus({\bf \overline{36},60})(-2)
\oplus2({\bf \overline{36},36})(-2)
\oplus({\bf \overline{36},20''})(-2)
\oplus4({\bf \overline{36},20})(-2)
\oplus3({\bf \overline{36},4})(-2)
\oplus({\bf \overline{20},140})(-2)
\oplus({\bf \overline{20},36})(-2)
\oplus({\bf \overline{20},20''})(-2)
\oplus2({\bf \overline{20},20})(-2)
\oplus({\bf \overline{20},4})(-2)
\oplus({\bf \overline{4},120})(-2)
\oplus2({\bf \overline{4},140})(-2)
\oplus({\bf \overline{4},60})(-2)
\oplus({\bf \overline{4},36})(-2)
\oplus2({\bf \overline{4},20''})(-2)
\oplus3({\bf \overline{4},20})(-2)
\oplus({\bf \overline{4},4})(-2)
\oplus({\bf \overline{256},15})(0)
\oplus({\bf \overline{256},1})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 84,\overline{45}})(0)
\oplus({\bf 84,20'})(0)
\oplus2({\bf 84,15})(0)
\oplus({\bf 84,1})(0)
\oplus({\bf 45,\overline{45}})(0)
\oplus({\bf 45,15})(0)
\oplus({\bf \overline{35},15})(0)
\oplus({\bf \overline{35},1})(0)
\oplus({\bf \overline{45},84})(0)
\oplus({\bf \overline{45},45})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},20'})(0)
\oplus4({\bf \overline{45},15})(0)
\oplus2({\bf \overline{45},1})(0)
\oplus({\bf 20',84})(0)
\oplus({\bf 20',\overline{45}})(0)
\oplus2({\bf 20',15})(0)
\oplus({\bf 20',1})(0)
\oplus({\bf 15,\overline{256}})(0)
\oplus({\bf 15,175})(0)
\oplus2({\bf 15,84})(0)
\oplus({\bf 15,45})(0)
\oplus({\bf 15,\overline{35}})(0)
\oplus4({\bf 15,\overline{45}})(0)
\oplus2({\bf 15,20'})(0)
\oplus4({\bf 15,15})(0)
\oplus({\bf 15,1})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus2({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 120,\overline{4}})(2)
\oplus({\bf 140,\overline{36}})(2)
\oplus({\bf 140,\overline{20}})(2)
\oplus2({\bf 140,\overline{4}})(2)
\oplus({\bf 60,\overline{36}})(2)
\oplus({\bf 60,\overline{4}})(2)
\oplus({\bf 36,\overline{84'}})(2)
\oplus({\bf 36,\overline{60}})(2)
\oplus2({\bf 36,\overline{36}})(2)
\oplus({\bf 36,\overline{20}})(2)
\oplus({\bf 36,\overline{4}})(2)
\oplus({\bf 20'',\overline{36}})(2)
\oplus({\bf 20'',\overline{20}})(2)
\oplus2({\bf 20'',\overline{4}})(2)
\oplus({\bf 20,\overline{160}})(2)
\oplus({\bf 20,\overline{140}})(2)
\oplus({\bf 20,\overline{84'}})(2)
\oplus({\bf 20,\overline{60}})(2)
\oplus4({\bf 20,\overline{36}})(2)
\oplus2({\bf 20,\overline{20}})(2)
\oplus3({\bf 20,\overline{4}})(2)
\oplus({\bf 4,\overline{360}})(2)
\oplus({\bf 4,\overline{160}})(2)
\oplus({\bf 4,\overline{140}})(2)
\oplus2({\bf 4,\overline{84'}})(2)
\oplus2({\bf 4,\overline{60}})(2)
\oplus3({\bf 4,\overline{36}})(2)
\oplus({\bf 4,\overline{20}})(2)
\oplus({\bf 4,\overline{4}})(2)
\oplus({\bf \overline{70},\overline{10}})(4)
\oplus({\bf \overline{70},6})(4)
\oplus({\bf 64,\overline{70}})(4)
\oplus({\bf 64,64})(4)
\oplus2({\bf 64,\overline{10}})(4)
\oplus({\bf 64,6})(4)
\oplus({\bf 10,\overline{126}})(4)
\oplus({\bf 10,\overline{70}})(4)
\oplus({\bf 10,64})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf \overline{10},\overline{70}})(4)
\oplus({\bf \overline{10},64})(4)
\oplus2({\bf \overline{10},\overline{10}})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf 6,300})(4)
\oplus({\bf 6,\overline{126}})(4)
\oplus2({\bf 6,\overline{70}})(4)
\oplus2({\bf 6,64})(4)
\oplus2({\bf 6,\overline{10}})(4)
\oplus({\bf 6,6})(4)
\oplus({\bf \overline{36},20''})(6)
\oplus({\bf \overline{36},20})(6)
\oplus({\bf \overline{20},140})(6)
\oplus({\bf \overline{20},20''})(6)
\oplus({\bf \overline{20},20})(6)
\oplus({\bf \overline{4},140})(6)
\oplus({\bf \overline{4},20''})(6)
\oplus({\bf \overline{4},20})(6)
\oplus({\bf 15,\overline{45}})(8)$\\
%
${\bf 180180}$&=&
$({\bf 270,1})(10)
\oplus({\bf 420,4})(8)
\oplus({\bf 160,4})(8)
\oplus({\bf 360',10})(6)
\oplus({\bf 189,6})(6)
\oplus({\bf 256,10})(6)
\oplus({\bf 256,6})(6)
\oplus({\bf 84,10})(6)
\oplus({\bf \overline{216},\overline{20}})(4)
\oplus({\bf \overline{224},\overline{20''}})(4)
\oplus({\bf \overline{224},\overline{20}})(4)
\oplus({\bf \overline{120},\overline{20}})(4)
\oplus({\bf \overline{120},\overline{4}})(4)
\oplus({\bf \overline{140},\overline{20''}})(4)
\oplus({\bf \overline{140},\overline{20}})(4)
\oplus({\bf \overline{36},\overline{20''}})(4)
\oplus({\bf 84'',20'})(2)
\oplus({\bf 140'',45})(2)
\oplus({\bf 140'',20'})(2)
\oplus({\bf 140'',15})(2)
\oplus({\bf 126,35})(2)
\oplus({\bf 126,45})(2)
\oplus({\bf 126,20'})(2)
\oplus({\bf 70,45})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 64,35})(2)
\oplus({\bf 64,45})(2)
\oplus({\bf \overline{10},35})(2)
\oplus({\bf 56,60})(0)
\oplus({\bf 56,20})(0)
\oplus({\bf 84',84'})(0)
\oplus({\bf 84',60})(0)
\oplus({\bf 84',36})(0)
\oplus({\bf 84',20})(0)
\oplus({\bf 60,56})(0)
\oplus({\bf 60,84'})(0)
\oplus({\bf 60,60})(0)
\oplus({\bf 36,84'})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 20,56})(0)
\oplus({\bf 20,84'})(0)
\oplus({\bf 35,126})(-2)
\oplus({\bf 35,64})(-2)
\oplus({\bf 35,\overline{10}})(-2)
\oplus({\bf 45,140''})(-2)
\oplus({\bf 45,126})(-2)
\oplus({\bf 45,70})(-2)
\oplus({\bf 45,64})(-2)
\oplus({\bf 20',84''})(-2)
\oplus({\bf 20',140''})(-2)
\oplus({\bf 20',126})(-2)
\oplus({\bf 15,140''})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf \overline{20''},\overline{224}})(-4)
\oplus({\bf \overline{20''},\overline{140}})(-4)
\oplus({\bf \overline{20''},\overline{36}})(-4)
\oplus({\bf \overline{20},\overline{216}})(-4)
\oplus({\bf \overline{20},\overline{224}})(-4)
\oplus({\bf \overline{20},\overline{120}})(-4)
\oplus({\bf \overline{20},\overline{140}})(-4)
\oplus({\bf \overline{4},\overline{120}})(-4)
\oplus({\bf 10,360'})(-6)
\oplus({\bf 10,256})(-6)
\oplus({\bf 10,84})(-6)
\oplus({\bf 6,189})(-6)
\oplus({\bf 6,256})(-6)
\oplus({\bf 4,420})(-8)
\oplus({\bf 4,160})(-8)
\oplus({\bf 1,270})(-10)$\\
%
${\bf \overline{180180}}$&=&
$({\bf \overline{270},1})(-10)
\oplus({\bf \overline{420},\overline{4}})(-8)
\oplus({\bf \overline{160},\overline{4}})(-8)
\oplus({\bf \overline{360'},\overline{10}})(-6)
\oplus({\bf \overline{189},6})(-6)
\oplus({\bf \overline{256},\overline{10}})(-6)
\oplus({\bf \overline{256},6})(-6)
\oplus({\bf 84,\overline{10}})(-6)
\oplus({\bf 216,20})(-4)
\oplus({\bf 224,20''})(-4)
\oplus({\bf 224,20})(-4)
\oplus({\bf 120,20})(-4)
\oplus({\bf 120,4})(-4)
\oplus({\bf 140,20''})(-4)
\oplus({\bf 140,20})(-4)
\oplus({\bf 36,20''})(-4)
\oplus({\bf \overline{84''},20'})(-2)
\oplus({\bf \overline{140''},\overline{45}})(-2)
\oplus({\bf \overline{140''},20'})(-2)
\oplus({\bf \overline{140''},15})(-2)
\oplus({\bf \overline{126},\overline{35}})(-2)
\oplus({\bf \overline{126},\overline{45}})(-2)
\oplus({\bf \overline{126},20'})(-2)
\oplus({\bf \overline{70},\overline{45}})(-2)
\oplus({\bf \overline{70},15})(-2)
\oplus({\bf 64,\overline{35}})(-2)
\oplus({\bf 64,\overline{45}})(-2)
\oplus({\bf 10,\overline{35}})(-2)
\oplus({\bf \overline{56},\overline{60}})(0)
\oplus({\bf \overline{56},\overline{20}})(0)
\oplus({\bf \overline{84'},\overline{84'}})(0)
\oplus({\bf \overline{84'},\overline{60}})(0)
\oplus({\bf \overline{84'},\overline{36}})(0)
\oplus({\bf \overline{84'},\overline{20}})(0)
\oplus({\bf \overline{60},\overline{56}})(0)
\oplus({\bf \overline{60},\overline{84'}})(0)
\oplus({\bf \overline{60},\overline{60}})(0)
\oplus({\bf \overline{36},\overline{84'}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{56}})(0)
\oplus({\bf \overline{20},\overline{84'}})(0)
\oplus({\bf \overline{35},\overline{126}})(2)
\oplus({\bf \overline{35},64})(2)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf \overline{45},\overline{140''}})(2)
\oplus({\bf \overline{45},\overline{126}})(2)
\oplus({\bf \overline{45},\overline{70}})(2)
\oplus({\bf \overline{45},64})(2)
\oplus({\bf 20',\overline{84''}})(2)
\oplus({\bf 20',\overline{140''}})(2)
\oplus({\bf 20',\overline{126}})(2)
\oplus({\bf 15,\overline{140''}})(2)
\oplus({\bf 15,\overline{70}})(2)
\oplus({\bf 20'',224})(4)
\oplus({\bf 20'',140})(4)
\oplus({\bf 20'',36})(4)
\oplus({\bf 20,216})(4)
\oplus({\bf 20,224})(4)
\oplus({\bf 20,120})(4)
\oplus({\bf 20,140})(4)
\oplus({\bf 4,120})(4)
\oplus({\bf \overline{10},\overline{360'}})(6)
\oplus({\bf \overline{10},\overline{256}})(6)
\oplus({\bf \overline{10},84})(6)
\oplus({\bf 6,\overline{189}})(6)
\oplus({\bf 6,\overline{256}})(6)
\oplus({\bf \overline{4},\overline{420}})(8)
\oplus({\bf \overline{4},\overline{160}})(8)
\oplus({\bf 1,\overline{270}})(10)$\\
%
${\bf 180180'}$&=&
$({\bf 750,1})(10)
\oplus({\bf 540'',4})(8)
\oplus({\bf 480,4})(8)
\oplus({\bf 315,10})(6)
\oplus({\bf 360',10})(6)
\oplus({\bf 360',6})(6)
\oplus({\bf 280,10})(6)
\oplus({\bf \overline{120'},\overline{20''}})(4)
\oplus({\bf \overline{216},\overline{20''}})(4)
\oplus({\bf \overline{216},\overline{20}})(4)
\oplus({\bf \overline{224},\overline{20''}})(4)
\oplus({\bf \overline{224},\overline{20}})(4)
\oplus({\bf \overline{140'},\overline{20''}})(4)
\oplus({\bf 84'',35})(2)
\oplus({\bf 84'',45})(2)
\oplus({\bf 140'',35})(2)
\oplus({\bf 140'',45})(2)
\oplus({\bf 140'',20'})(2)
\oplus({\bf 126,35})(2)
\oplus({\bf 126,45})(2)
\oplus({\bf 50,35})(2)
\oplus({\bf 56,56})(0)
\oplus({\bf 56,84'})(0)
\oplus({\bf 56,60})(0)
\oplus({\bf 84',56})(0)
\oplus({\bf 84',84'})(0)
\oplus({\bf 84',60})(0)
\oplus({\bf 60,56})(0)
\oplus({\bf 60,84'})(0)
\oplus({\bf 35,84''})(-2)
\oplus({\bf 35,140''})(-2)
\oplus({\bf 35,126})(-2)
\oplus({\bf 35,50})(-2)
\oplus({\bf 45,84''})(-2)
\oplus({\bf 45,140''})(-2)
\oplus({\bf 45,126})(-2)
\oplus({\bf 20',140''})(-2)
\oplus({\bf \overline{20''},\overline{120'}})(-4)
\oplus({\bf \overline{20''},\overline{216}})(-4)
\oplus({\bf \overline{20''},\overline{224}})(-4)
\oplus({\bf \overline{20''},\overline{140'}})(-4)
\oplus({\bf \overline{20},\overline{216}})(-4)
\oplus({\bf \overline{20},\overline{224}})(-4)
\oplus({\bf 10,315})(-6)
\oplus({\bf 10,360'})(-6)
\oplus({\bf 10,280})(-6)
\oplus({\bf 6,360'})(-6)
\oplus({\bf 4,540''})(-8)
\oplus({\bf 4,480})(-8)
\oplus({\bf 1,750})(-10)$\\
%
${\bf \overline{180180'}}$&=&
$({\bf \overline{750},1})(-10)
\oplus({\bf \overline{540''},\overline{4}})(-8)
\oplus({\bf \overline{480},\overline{4}})(-8)
\oplus({\bf \overline{315},\overline{10}})(-6)
\oplus({\bf \overline{360'},\overline{10}})(-6)
\oplus({\bf \overline{360'},6})(-6)
\oplus({\bf \overline{280},\overline{10}})(-6)
\oplus({\bf 120',20''})(-4)
\oplus({\bf 216,20''})(-4)
\oplus({\bf 216,20})(-4)
\oplus({\bf 224,20''})(-4)
\oplus({\bf 224,20})(-4)
\oplus({\bf 140',20''})(-4)
\oplus({\bf \overline{84''},\overline{35}})(-2)
\oplus({\bf \overline{84''},\overline{45}})(-2)
\oplus({\bf \overline{140''},\overline{35}})(-2)
\oplus({\bf \overline{140''},\overline{45}})(-2)
\oplus({\bf \overline{140''},20'})(-2)
\oplus({\bf \overline{126},\overline{35}})(-2)
\oplus({\bf \overline{126},\overline{45}})(-2)
\oplus({\bf 50,\overline{35}})(-2)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{56},\overline{84'}})(0)
\oplus({\bf \overline{56},\overline{60}})(0)
\oplus({\bf \overline{84'},\overline{56}})(0)
\oplus({\bf \overline{84'},\overline{84'}})(0)
\oplus({\bf \overline{84'},\overline{60}})(0)
\oplus({\bf \overline{60},\overline{56}})(0)
\oplus({\bf \overline{60},\overline{84'}})(0)
\oplus({\bf \overline{35},\overline{84''}})(2)
\oplus({\bf \overline{35},\overline{140''}})(2)
\oplus({\bf \overline{35},\overline{126}})(2)
\oplus({\bf \overline{35},50})(2)
\oplus({\bf \overline{45},\overline{84''}})(2)
\oplus({\bf \overline{45},\overline{140''}})(2)
\oplus({\bf \overline{45},\overline{126}})(2)
\oplus({\bf 20',\overline{140''}})(2)
\oplus({\bf 20'',120'})(4)
\oplus({\bf 20'',216})(4)
\oplus({\bf 20'',224})(4)
\oplus({\bf 20'',140'})(4)
\oplus({\bf 20,216})(4)
\oplus({\bf 20,224})(4)
\oplus({\bf \overline{10},\overline{315}})(6)
\oplus({\bf \overline{10},\overline{360'}})(6)
\oplus({\bf \overline{10},\overline{280}})(6)
\oplus({\bf 6,\overline{360'}})(6)
\oplus({\bf \overline{4},\overline{540''}})(8)
\oplus({\bf \overline{4},\overline{480}})(8)
\oplus({\bf 1,\overline{750}})(10)$\\
%
${\bf 181440}$&=&
$({\bf 84,4})(-9)
\oplus({\bf 160,1})(-7)
\oplus({\bf 140,15})(-7)
\oplus({\bf 140,1})(-7)
\oplus({\bf 36,15})(-7)
\oplus({\bf 36,1})(-7)
\oplus({\bf 300,\overline{4}})(-5)
\oplus({\bf 70,\overline{4}})(-5)
\oplus({\bf \overline{126},\overline{36}})(-5)
\oplus({\bf \overline{126},\overline{4}})(-5)
\oplus({\bf \overline{70},\overline{20}})(-5)
\oplus({\bf \overline{70},\overline{4}})(-5)
\oplus({\bf 64,\overline{36}})(-5)
\oplus({\bf 64,\overline{20}})(-5)
\oplus2({\bf 64,\overline{4}})(-5)
\oplus({\bf 10,\overline{36}})(-5)
\oplus({\bf 10,\overline{4}})(-5)
\oplus({\bf \overline{360},\overline{10}})(-3)
\oplus({\bf \overline{160},6})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus({\bf \overline{140},6})(-3)
\oplus({\bf \overline{20''},\overline{10}})(-3)
\oplus({\bf \overline{84'},64})(-3)
\oplus({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{84'},6})(-3)
\oplus({\bf \overline{60},\overline{70}})(-3)
\oplus({\bf \overline{60},64})(-3)
\oplus2({\bf \overline{60},\overline{10}})(-3)
\oplus({\bf \overline{60},6})(-3)
\oplus({\bf \overline{36},64})(-3)
\oplus({\bf \overline{36},10})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus2({\bf \overline{36},6})(-3)
\oplus({\bf \overline{20},\overline{70}})(-3)
\oplus({\bf \overline{20},64})(-3)
\oplus2({\bf \overline{20},\overline{10}})(-3)
\oplus({\bf \overline{20},6})(-3)
\oplus({\bf \overline{256},20})(-1)
\oplus({\bf 175,20''})(-1)
\oplus({\bf 175,20})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 45,20''})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf \overline{35},60})(-1)
\oplus({\bf \overline{35},20})(-1)
\oplus({\bf \overline{45},140})(-1)
\oplus({\bf \overline{45},60})(-1)
\oplus({\bf \overline{45},36})(-1)
\oplus({\bf \overline{45},20''})(-1)
\oplus3({\bf \overline{45},20})(-1)
\oplus({\bf \overline{45},4})(-1)
\oplus({\bf 20',120})(-1)
\oplus({\bf 20',140})(-1)
\oplus({\bf 20',60})(-1)
\oplus2({\bf 20',20''})(-1)
\oplus2({\bf 20',20})(-1)
\oplus({\bf 15,140})(-1)
\oplus({\bf 15,36})(-1)
\oplus({\bf 15,20''})(-1)
\oplus2({\bf 15,20})(-1)
\oplus({\bf 15,4})(-1)
\oplus({\bf 120,20'})(1)
\oplus({\bf 140,\overline{45}})(1)
\oplus({\bf 140,20'})(1)
\oplus({\bf 140,15})(1)
\oplus({\bf 60,\overline{35}})(1)
\oplus({\bf 60,\overline{45}})(1)
\oplus({\bf 60,20'})(1)
\oplus({\bf 36,\overline{45}})(1)
\oplus({\bf 36,15})(1)
\oplus({\bf 20'',175})(1)
\oplus({\bf 20'',45})(1)
\oplus({\bf 20'',\overline{45}})(1)
\oplus2({\bf 20'',20'})(1)
\oplus({\bf 20'',15})(1)
\oplus({\bf 20,\overline{256}})(1)
\oplus({\bf 20,175})(1)
\oplus({\bf 20,84})(1)
\oplus({\bf 20,45})(1)
\oplus({\bf 20,\overline{35}})(1)
\oplus3({\bf 20,\overline{45}})(1)
\oplus2({\bf 20,20'})(1)
\oplus2({\bf 20,15})(1)
\oplus({\bf 4,84})(1)
\oplus({\bf 4,\overline{45}})(1)
\oplus({\bf 4,15})(1)
\oplus({\bf \overline{70},\overline{60}})(3)
\oplus({\bf \overline{70},\overline{20}})(3)
\oplus({\bf 64,\overline{84'}})(3)
\oplus({\bf 64,\overline{60}})(3)
\oplus({\bf 64,\overline{36}})(3)
\oplus({\bf 64,\overline{20}})(3)
\oplus({\bf 10,\overline{36}})(3)
\oplus({\bf \overline{10},\overline{360}})(3)
\oplus({\bf \overline{10},\overline{140}})(3)
\oplus({\bf \overline{10},\overline{20''}})(3)
\oplus({\bf \overline{10},\overline{84'}})(3)
\oplus2({\bf \overline{10},\overline{60}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus2({\bf \overline{10},\overline{20}})(3)
\oplus({\bf 6,\overline{160}})(3)
\oplus({\bf 6,\overline{140}})(3)
\oplus({\bf 6,\overline{84'}})(3)
\oplus({\bf 6,\overline{60}})(3)
\oplus2({\bf 6,\overline{36}})(3)
\oplus({\bf 6,\overline{20}})(3)
\oplus({\bf \overline{36},\overline{126}})(5)
\oplus({\bf \overline{36},64})(5)
\oplus({\bf \overline{36},10})(5)
\oplus({\bf \overline{20},\overline{70}})(5)
\oplus({\bf \overline{20},64})(5)
\oplus({\bf \overline{4},300})(5)
\oplus({\bf \overline{4},70})(5)
\oplus({\bf \overline{4},\overline{126}})(5)
\oplus({\bf \overline{4},\overline{70}})(5)
\oplus2({\bf \overline{4},64})(5)
\oplus({\bf \overline{4},10})(5)
\oplus({\bf 15,140})(7)
\oplus({\bf 15,36})(7)
\oplus({\bf 1,160})(7)
\oplus({\bf 1,140})(7)
\oplus({\bf 1,36})(7)
\oplus({\bf 4,84})(9)$\\
%
${\bf \overline{181440}}$&=&
$({\bf 84,\overline{4}})(9)
\oplus({\bf \overline{160},1})(7)
\oplus({\bf \overline{140},15})(7)
\oplus({\bf \overline{140},1})(7)
\oplus({\bf \overline{36},15})(7)
\oplus({\bf \overline{36},1})(7)
\oplus({\bf 300,4})(5)
\oplus({\bf 126,36})(5)
\oplus({\bf 126,4})(5)
\oplus({\bf 70,20})(5)
\oplus({\bf 70,4})(5)
\oplus({\bf \overline{70},4})(5)
\oplus({\bf 64,36})(5)
\oplus({\bf 64,20})(5)
\oplus2({\bf 64,4})(5)
\oplus({\bf \overline{10},36})(5)
\oplus({\bf \overline{10},4})(5)
\oplus({\bf 360,10})(3)
\oplus({\bf 160,6})(3)
\oplus({\bf 84',64})(3)
\oplus({\bf 84',10})(3)
\oplus({\bf 84',6})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,6})(3)
\oplus({\bf 60,70})(3)
\oplus({\bf 60,64})(3)
\oplus2({\bf 60,10})(3)
\oplus({\bf 60,6})(3)
\oplus({\bf 36,64})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 36,\overline{10}})(3)
\oplus2({\bf 36,6})(3)
\oplus({\bf 20'',10})(3)
\oplus({\bf 20,70})(3)
\oplus({\bf 20,64})(3)
\oplus2({\bf 20,10})(3)
\oplus({\bf 20,6})(3)
\oplus({\bf 256,\overline{20}})(1)
\oplus({\bf 35,\overline{60}})(1)
\oplus({\bf 35,\overline{20}})(1)
\oplus({\bf 175,\overline{20''}})(1)
\oplus({\bf 175,\overline{20}})(1)
\oplus({\bf 84,\overline{20}})(1)
\oplus({\bf 84,\overline{4}})(1)
\oplus({\bf 45,\overline{140}})(1)
\oplus({\bf 45,\overline{20''}})(1)
\oplus({\bf 45,\overline{60}})(1)
\oplus({\bf 45,\overline{36}})(1)
\oplus3({\bf 45,\overline{20}})(1)
\oplus({\bf 45,\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20''}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf 20',\overline{120}})(1)
\oplus({\bf 20',\overline{140}})(1)
\oplus2({\bf 20',\overline{20''}})(1)
\oplus({\bf 20',\overline{60}})(1)
\oplus2({\bf 20',\overline{20}})(1)
\oplus({\bf 15,\overline{140}})(1)
\oplus({\bf 15,\overline{20''}})(1)
\oplus({\bf 15,\overline{36}})(1)
\oplus2({\bf 15,\overline{20}})(1)
\oplus({\bf 15,\overline{4}})(1)
\oplus({\bf \overline{120},20'})(-1)
\oplus({\bf \overline{140},45})(-1)
\oplus({\bf \overline{140},20'})(-1)
\oplus({\bf \overline{140},15})(-1)
\oplus({\bf \overline{20''},175})(-1)
\oplus({\bf \overline{20''},45})(-1)
\oplus({\bf \overline{20''},\overline{45}})(-1)
\oplus2({\bf \overline{20''},20'})(-1)
\oplus({\bf \overline{20''},15})(-1)
\oplus({\bf \overline{60},35})(-1)
\oplus({\bf \overline{60},45})(-1)
\oplus({\bf \overline{60},20'})(-1)
\oplus({\bf \overline{36},45})(-1)
\oplus({\bf \overline{36},15})(-1)
\oplus({\bf \overline{20},256})(-1)
\oplus({\bf \overline{20},35})(-1)
\oplus({\bf \overline{20},175})(-1)
\oplus({\bf \overline{20},84})(-1)
\oplus3({\bf \overline{20},45})(-1)
\oplus({\bf \overline{20},\overline{45}})(-1)
\oplus2({\bf \overline{20},20'})(-1)
\oplus2({\bf \overline{20},15})(-1)
\oplus({\bf \overline{4},84})(-1)
\oplus({\bf \overline{4},45})(-1)
\oplus({\bf \overline{4},15})(-1)
\oplus({\bf 70,60})(-3)
\oplus({\bf 70,20})(-3)
\oplus({\bf 64,84'})(-3)
\oplus({\bf 64,60})(-3)
\oplus({\bf 64,36})(-3)
\oplus({\bf 64,20})(-3)
\oplus({\bf 10,360})(-3)
\oplus({\bf 10,84'})(-3)
\oplus({\bf 10,140})(-3)
\oplus2({\bf 10,60})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf 10,20''})(-3)
\oplus2({\bf 10,20})(-3)
\oplus({\bf \overline{10},36})(-3)
\oplus({\bf 6,160})(-3)
\oplus({\bf 6,84'})(-3)
\oplus({\bf 6,140})(-3)
\oplus({\bf 6,60})(-3)
\oplus2({\bf 6,36})(-3)
\oplus({\bf 6,20})(-3)
\oplus({\bf 36,126})(-5)
\oplus({\bf 36,64})(-5)
\oplus({\bf 36,\overline{10}})(-5)
\oplus({\bf 20,70})(-5)
\oplus({\bf 20,64})(-5)
\oplus({\bf 4,300})(-5)
\oplus({\bf 4,126})(-5)
\oplus({\bf 4,70})(-5)
\oplus({\bf 4,\overline{70}})(-5)
\oplus2({\bf 4,64})(-5)
\oplus({\bf 4,\overline{10}})(-5)
\oplus({\bf 15,\overline{140}})(-7)
\oplus({\bf 15,\overline{36}})(-7)
\oplus({\bf 1,\overline{160}})(-7)
\oplus({\bf 1,\overline{140}})(-7)
\oplus({\bf 1,\overline{36}})(-7)
\oplus({\bf \overline{4},84})(-9)$\\
%
${\bf 187200}$&=&
$({\bf 20'',10})(-9)
\oplus({\bf \overline{70},36})(-7)
\oplus({\bf \overline{70},4})(-7)
\oplus({\bf \overline{10},36})(-7)
\oplus({\bf \overline{10},4})(-7)
\oplus({\bf \overline{160},15})(-5)
\oplus({\bf \overline{160},1})(-5)
\oplus({\bf \overline{84'},45})(-5)
\oplus({\bf \overline{84'},15})(-5)
\oplus({\bf \overline{36},84})(-5)
\oplus({\bf \overline{36},45})(-5)
\oplus2({\bf \overline{36},15})(-5)
\oplus({\bf \overline{36},1})(-5)
\oplus({\bf \overline{4},84})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf \overline{4},1})(-5)
\oplus({\bf 300',\overline{4}})(-3)
\oplus({\bf \overline{256},\overline{20}})(-3)
\oplus({\bf \overline{256},\overline{4}})(-3)
\oplus({\bf 84,\overline{36}})(-3)
\oplus({\bf 84,\overline{20}})(-3)
\oplus2({\bf 84,\overline{4}})(-3)
\oplus({\bf \overline{35},\overline{20''}})(-3)
\oplus({\bf \overline{35},\overline{20}})(-3)
\oplus({\bf \overline{45},\overline{140}})(-3)
\oplus({\bf \overline{45},\overline{20''}})(-3)
\oplus({\bf \overline{45},\overline{36}})(-3)
\oplus2({\bf \overline{45},\overline{20}})(-3)
\oplus({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 15,\overline{160}})(-3)
\oplus({\bf 15,\overline{140}})(-3)
\oplus2({\bf 15,\overline{36}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus2({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{160}})(-3)
\oplus({\bf 1,\overline{36}})(-3)
\oplus({\bf 1,\overline{4}})(-3)
\oplus({\bf 540,6})(-1)
\oplus({\bf 160,\overline{10}})(-1)
\oplus({\bf 160,6})(-1)
\oplus({\bf 120,10})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 140,64})(-1)
\oplus({\bf 140,10})(-1)
\oplus({\bf 140,\overline{10}})(-1)
\oplus2({\bf 140,6})(-1)
\oplus({\bf 36,\overline{70}})(-1)
\oplus({\bf 36,64})(-1)
\oplus2({\bf 36,\overline{10}})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20'',70})(-1)
\oplus({\bf 20'',64})(-1)
\oplus2({\bf 20'',10})(-1)
\oplus({\bf 20'',6})(-1)
\oplus({\bf 20,300})(-1)
\oplus({\bf 20,70})(-1)
\oplus({\bf 20,\overline{70}})(-1)
\oplus2({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 4,\overline{270}})(-1)
\oplus({\bf 4,300})(-1)
\oplus2({\bf 4,\overline{70}})(-1)
\oplus({\bf 4,64})(-1)
\oplus2({\bf 4,\overline{10}})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{270},4})(1)
\oplus({\bf 300,20})(1)
\oplus({\bf 300,4})(1)
\oplus({\bf 70,20''})(1)
\oplus({\bf 70,20})(1)
\oplus({\bf \overline{70},36})(1)
\oplus({\bf \overline{70},20})(1)
\oplus2({\bf \overline{70},4})(1)
\oplus({\bf 64,140})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20''})(1)
\oplus2({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,120})(1)
\oplus({\bf 10,140})(1)
\oplus2({\bf 10,20''})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf \overline{10},160})(1)
\oplus({\bf \overline{10},140})(1)
\oplus2({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},20})(1)
\oplus2({\bf \overline{10},4})(1)
\oplus({\bf 6,540})(1)
\oplus({\bf 6,160})(1)
\oplus({\bf 6,120})(1)
\oplus2({\bf 6,140})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 6,20''})(1)
\oplus2({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf \overline{160},15})(3)
\oplus({\bf \overline{160},1})(3)
\oplus({\bf \overline{140},\overline{45}})(3)
\oplus({\bf \overline{140},15})(3)
\oplus({\bf \overline{20''},\overline{35}})(3)
\oplus({\bf \overline{20''},\overline{45}})(3)
\oplus({\bf \overline{36},84})(3)
\oplus({\bf \overline{36},\overline{45}})(3)
\oplus2({\bf \overline{36},15})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},\overline{256}})(3)
\oplus({\bf \overline{20},84})(3)
\oplus({\bf \overline{20},\overline{35}})(3)
\oplus2({\bf \overline{20},\overline{45}})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{4},300'})(3)
\oplus({\bf \overline{4},\overline{256}})(3)
\oplus2({\bf \overline{4},84})(3)
\oplus({\bf \overline{4},\overline{45}})(3)
\oplus2({\bf \overline{4},15})(3)
\oplus({\bf \overline{4},1})(3)
\oplus({\bf 84,\overline{36}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 45,\overline{84'}})(5)
\oplus({\bf 45,\overline{36}})(5)
\oplus({\bf 15,\overline{160}})(5)
\oplus({\bf 15,\overline{84'}})(5)
\oplus2({\bf 15,\overline{36}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf 1,\overline{160}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf 36,\overline{70}})(7)
\oplus({\bf 36,\overline{10}})(7)
\oplus({\bf 4,\overline{70}})(7)
\oplus({\bf 4,\overline{10}})(7)
\oplus({\bf 10,20''})(9)$\\
%
${\bf \overline{187200}}$&=&
$({\bf \overline{20''},\overline{10}})(9)
\oplus({\bf 70,\overline{36}})(7)
\oplus({\bf 70,\overline{4}})(7)
\oplus({\bf 10,\overline{36}})(7)
\oplus({\bf 10,\overline{4}})(7)
\oplus({\bf 160,15})(5)
\oplus({\bf 160,1})(5)
\oplus({\bf 84',\overline{45}})(5)
\oplus({\bf 84',15})(5)
\oplus({\bf 36,84})(5)
\oplus({\bf 36,\overline{45}})(5)
\oplus2({\bf 36,15})(5)
\oplus({\bf 36,1})(5)
\oplus({\bf 4,84})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf 4,1})(5)
\oplus({\bf 300',4})(3)
\oplus({\bf 256,20})(3)
\oplus({\bf 256,4})(3)
\oplus({\bf 35,20''})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf 84,36})(3)
\oplus({\bf 84,20})(3)
\oplus2({\bf 84,4})(3)
\oplus({\bf 45,140})(3)
\oplus({\bf 45,36})(3)
\oplus({\bf 45,20''})(3)
\oplus2({\bf 45,20})(3)
\oplus({\bf 45,4})(3)
\oplus({\bf 15,160})(3)
\oplus({\bf 15,140})(3)
\oplus2({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus2({\bf 15,4})(3)
\oplus({\bf 1,160})(3)
\oplus({\bf 1,36})(3)
\oplus({\bf 1,4})(3)
\oplus({\bf \overline{540},6})(1)
\oplus({\bf \overline{120},\overline{10}})(1)
\oplus({\bf \overline{120},6})(1)
\oplus({\bf \overline{160},10})(1)
\oplus({\bf \overline{160},6})(1)
\oplus({\bf \overline{140},64})(1)
\oplus({\bf \overline{140},10})(1)
\oplus({\bf \overline{140},\overline{10}})(1)
\oplus2({\bf \overline{140},6})(1)
\oplus({\bf \overline{20''},\overline{70}})(1)
\oplus({\bf \overline{20''},64})(1)
\oplus2({\bf \overline{20''},\overline{10}})(1)
\oplus({\bf \overline{20''},6})(1)
\oplus({\bf \overline{36},70})(1)
\oplus({\bf \overline{36},64})(1)
\oplus2({\bf \overline{36},10})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},300})(1)
\oplus({\bf \overline{20},70})(1)
\oplus({\bf \overline{20},\overline{70}})(1)
\oplus2({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus2({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},270})(1)
\oplus({\bf \overline{4},300})(1)
\oplus2({\bf \overline{4},70})(1)
\oplus({\bf \overline{4},64})(1)
\oplus2({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 270,\overline{4}})(-1)
\oplus({\bf 300,\overline{20}})(-1)
\oplus({\bf 300,\overline{4}})(-1)
\oplus({\bf 70,\overline{36}})(-1)
\oplus({\bf 70,\overline{20}})(-1)
\oplus2({\bf 70,\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{20''}})(-1)
\oplus({\bf \overline{70},\overline{20}})(-1)
\oplus({\bf 64,\overline{140}})(-1)
\oplus({\bf 64,\overline{20''}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus2({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{160}})(-1)
\oplus({\bf 10,\overline{140}})(-1)
\oplus2({\bf 10,\overline{36}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus2({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{120}})(-1)
\oplus({\bf \overline{10},\overline{140}})(-1)
\oplus2({\bf \overline{10},\overline{20''}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf 6,\overline{540}})(-1)
\oplus({\bf 6,\overline{120}})(-1)
\oplus({\bf 6,\overline{160}})(-1)
\oplus2({\bf 6,\overline{140}})(-1)
\oplus({\bf 6,\overline{20''}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus2({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf 160,15})(-3)
\oplus({\bf 160,1})(-3)
\oplus({\bf 140,45})(-3)
\oplus({\bf 140,15})(-3)
\oplus({\bf 36,84})(-3)
\oplus({\bf 36,45})(-3)
\oplus2({\bf 36,15})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20'',35})(-3)
\oplus({\bf 20'',45})(-3)
\oplus({\bf 20,256})(-3)
\oplus({\bf 20,35})(-3)
\oplus({\bf 20,84})(-3)
\oplus2({\bf 20,45})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 4,300'})(-3)
\oplus({\bf 4,256})(-3)
\oplus2({\bf 4,84})(-3)
\oplus({\bf 4,45})(-3)
\oplus2({\bf 4,15})(-3)
\oplus({\bf 4,1})(-3)
\oplus({\bf 84,36})(-5)
\oplus({\bf 84,4})(-5)
\oplus({\bf \overline{45},84'})(-5)
\oplus({\bf \overline{45},36})(-5)
\oplus({\bf 15,160})(-5)
\oplus({\bf 15,84'})(-5)
\oplus2({\bf 15,36})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 1,160})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{36},70})(-7)
\oplus({\bf \overline{36},10})(-7)
\oplus({\bf \overline{4},70})(-7)
\oplus({\bf \overline{4},10})(-7)
\oplus({\bf \overline{10},\overline{20''}})(-9)$\\
%
${\bf 188160}$&=&
$({\bf 84',20''})(8)
\oplus({\bf 256,\overline{10}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 45,\overline{70}})(6)
\oplus({\bf 45,\overline{10}})(6)
\oplus({\bf \overline{540},\overline{4}})(4)
\oplus({\bf \overline{120},\overline{36}})(4)
\oplus({\bf \overline{120},\overline{4}})(4)
\oplus({\bf \overline{140},\overline{36}})(4)
\oplus({\bf \overline{140},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{160}})(4)
\oplus({\bf \overline{20''},\overline{84'}})(4)
\oplus2({\bf \overline{20''},\overline{36}})(4)
\oplus({\bf \overline{20''},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{160}})(4)
\oplus({\bf \overline{20},\overline{36}})(4)
\oplus({\bf \overline{20},\overline{4}})(4)
\oplus({\bf 960,1})(2)
\oplus({\bf 270,15})(2)
\oplus({\bf 270,1})(2)
\oplus({\bf 300,15})(2)
\oplus({\bf 300,1})(2)
\oplus({\bf 70,84})(2)
\oplus({\bf 70,\overline{45}})(2)
\oplus2({\bf 70,15})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf 64,84})(2)
\oplus({\bf 64,15})(2)
\oplus({\bf 64,1})(2)
\oplus({\bf 10,300'})(2)
\oplus({\bf 10,\overline{256}})(2)
\oplus2({\bf 10,84})(2)
\oplus({\bf 10,\overline{45}})(2)
\oplus2({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 6,300'})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 500,4})(0)
\oplus({\bf 540,4})(0)
\oplus({\bf 160,36})(0)
\oplus({\bf 160,20})(0)
\oplus2({\bf 160,4})(0)
\oplus({\bf 140,36})(0)
\oplus({\bf 140,4})(0)
\oplus({\bf 36,160})(0)
\oplus({\bf 36,140})(0)
\oplus2({\bf 36,36})(0)
\oplus({\bf 36,20})(0)
\oplus2({\bf 36,4})(0)
\oplus({\bf 20,160})(0)
\oplus({\bf 20,36})(0)
\oplus({\bf 20,4})(0)
\oplus({\bf 4,500})(0)
\oplus({\bf 4,540})(0)
\oplus2({\bf 4,160})(0)
\oplus({\bf 4,140})(0)
\oplus2({\bf 4,36})(0)
\oplus({\bf 4,20})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 300',10})(-2)
\oplus({\bf 300',6})(-2)
\oplus({\bf \overline{256},10})(-2)
\oplus({\bf 84,70})(-2)
\oplus({\bf 84,64})(-2)
\oplus2({\bf 84,10})(-2)
\oplus({\bf 84,6})(-2)
\oplus({\bf \overline{45},70})(-2)
\oplus({\bf \overline{45},10})(-2)
\oplus({\bf 15,270})(-2)
\oplus({\bf 15,300})(-2)
\oplus2({\bf 15,70})(-2)
\oplus({\bf 15,64})(-2)
\oplus2({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1,960})(-2)
\oplus({\bf 1,270})(-2)
\oplus({\bf 1,300})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf 1,64})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf \overline{160},\overline{20''}})(-4)
\oplus({\bf \overline{160},\overline{20}})(-4)
\oplus({\bf \overline{84'},\overline{20''}})(-4)
\oplus({\bf \overline{36},\overline{120}})(-4)
\oplus({\bf \overline{36},\overline{140}})(-4)
\oplus2({\bf \overline{36},\overline{20''}})(-4)
\oplus({\bf \overline{36},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{540}})(-4)
\oplus({\bf \overline{4},\overline{120}})(-4)
\oplus({\bf \overline{4},\overline{140}})(-4)
\oplus({\bf \overline{4},\overline{20''}})(-4)
\oplus({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf \overline{70},35})(-6)
\oplus({\bf \overline{70},45})(-6)
\oplus({\bf \overline{10},256})(-6)
\oplus({\bf \overline{10},35})(-6)
\oplus({\bf \overline{10},45})(-6)
\oplus({\bf 20'',84'})(-8)$\\
%
${\bf \overline{188160}}$&=&
$({\bf \overline{84'},\overline{20''}})(-8)
\oplus({\bf \overline{256},10})(-6)
\oplus({\bf \overline{35},70})(-6)
\oplus({\bf \overline{35},10})(-6)
\oplus({\bf \overline{45},70})(-6)
\oplus({\bf \overline{45},10})(-6)
\oplus({\bf 540,4})(-4)
\oplus({\bf 120,36})(-4)
\oplus({\bf 120,4})(-4)
\oplus({\bf 140,36})(-4)
\oplus({\bf 140,4})(-4)
\oplus({\bf 20'',160})(-4)
\oplus({\bf 20'',84'})(-4)
\oplus2({\bf 20'',36})(-4)
\oplus({\bf 20'',4})(-4)
\oplus({\bf 20,160})(-4)
\oplus({\bf 20,36})(-4)
\oplus({\bf 20,4})(-4)
\oplus({\bf 960,1})(-2)
\oplus({\bf \overline{270},15})(-2)
\oplus({\bf \overline{270},1})(-2)
\oplus({\bf 300,15})(-2)
\oplus({\bf 300,1})(-2)
\oplus({\bf \overline{70},84})(-2)
\oplus({\bf \overline{70},45})(-2)
\oplus2({\bf \overline{70},15})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf 64,84})(-2)
\oplus({\bf 64,15})(-2)
\oplus({\bf 64,1})(-2)
\oplus({\bf \overline{10},300'})(-2)
\oplus({\bf \overline{10},256})(-2)
\oplus2({\bf \overline{10},84})(-2)
\oplus({\bf \overline{10},45})(-2)
\oplus2({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,300'})(-2)
\oplus({\bf 6,84})(-2)
\oplus({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{500},\overline{4}})(0)
\oplus({\bf \overline{540},\overline{4}})(0)
\oplus({\bf \overline{160},\overline{36}})(0)
\oplus({\bf \overline{160},\overline{20}})(0)
\oplus2({\bf \overline{160},\overline{4}})(0)
\oplus({\bf \overline{140},\overline{36}})(0)
\oplus({\bf \overline{140},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{160}})(0)
\oplus({\bf \overline{36},\overline{140}})(0)
\oplus2({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus2({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{160}})(0)
\oplus({\bf \overline{20},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{500}})(0)
\oplus({\bf \overline{4},\overline{540}})(0)
\oplus2({\bf \overline{4},\overline{160}})(0)
\oplus({\bf \overline{4},\overline{140}})(0)
\oplus2({\bf \overline{4},\overline{36}})(0)
\oplus({\bf \overline{4},\overline{20}})(0)
\oplus2({\bf \overline{4},\overline{4}})(0)
\oplus({\bf 300',\overline{10}})(2)
\oplus({\bf 300',6})(2)
\oplus({\bf 256,\overline{10}})(2)
\oplus({\bf 84,\overline{70}})(2)
\oplus({\bf 84,64})(2)
\oplus2({\bf 84,\overline{10}})(2)
\oplus({\bf 84,6})(2)
\oplus({\bf 45,\overline{70}})(2)
\oplus({\bf 45,\overline{10}})(2)
\oplus({\bf 15,\overline{270}})(2)
\oplus({\bf 15,300})(2)
\oplus2({\bf 15,\overline{70}})(2)
\oplus({\bf 15,64})(2)
\oplus2({\bf 15,\overline{10}})(2)
\oplus({\bf 15,6})(2)
\oplus({\bf 1,960})(2)
\oplus({\bf 1,\overline{270}})(2)
\oplus({\bf 1,300})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus({\bf 1,64})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 160,20''})(4)
\oplus({\bf 160,20})(4)
\oplus({\bf 84',20''})(4)
\oplus({\bf 36,120})(4)
\oplus({\bf 36,140})(4)
\oplus2({\bf 36,20''})(4)
\oplus({\bf 36,20})(4)
\oplus({\bf 4,540})(4)
\oplus({\bf 4,120})(4)
\oplus({\bf 4,140})(4)
\oplus({\bf 4,20''})(4)
\oplus({\bf 4,20})(4)
\oplus({\bf 70,\overline{35}})(6)
\oplus({\bf 70,\overline{45}})(6)
\oplus({\bf 10,\overline{256}})(6)
\oplus({\bf 10,\overline{35}})(6)
\oplus({\bf 10,\overline{45}})(6)
\oplus({\bf \overline{20''},\overline{84'}})(8)$\\
%
${\bf 192192}$&=&
$({\bf 140'',4})(9)
\oplus({\bf 420,6})(7)
\oplus({\bf 56,10})(7)
\oplus({\bf 56,6})(7)
\oplus({\bf 84',10})(7)
\oplus({\bf 84',6})(7)
\oplus({\bf 360',\overline{4}})(5)
\oplus({\bf 189,\overline{20}})(5)
\oplus({\bf 189,\overline{4}})(5)
\oplus({\bf 256,\overline{20}})(5)
\oplus({\bf 256,\overline{4}})(5)
\oplus({\bf 35,\overline{20''}})(5)
\oplus2({\bf 35,\overline{20}})(5)
\oplus({\bf 35,\overline{4}})(5)
\oplus({\bf 45,\overline{20''}})(5)
\oplus({\bf 45,\overline{20}})(5)
\oplus({\bf \overline{216},15})(3)
\oplus({\bf \overline{216},1})(3)
\oplus({\bf \overline{224},15})(3)
\oplus({\bf \overline{224},1})(3)
\oplus({\bf \overline{120},45})(3)
\oplus({\bf \overline{120},20'})(3)
\oplus2({\bf \overline{120},15})(3)
\oplus({\bf \overline{120},1})(3)
\oplus({\bf \overline{140},45})(3)
\oplus({\bf \overline{140},15})(3)
\oplus({\bf \overline{20''},35})(3)
\oplus2({\bf \overline{20''},45})(3)
\oplus({\bf \overline{20''},20'})(3)
\oplus({\bf \overline{20''},15})(3)
\oplus({\bf \overline{20},35})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf 84'',4})(1)
\oplus({\bf 140'',36})(1)
\oplus({\bf 140'',20})(1)
\oplus2({\bf 140'',4})(1)
\oplus({\bf 126,36})(1)
\oplus({\bf 126,4})(1)
\oplus({\bf 70,84'})(1)
\oplus({\bf 70,60})(1)
\oplus2({\bf 70,36})(1)
\oplus({\bf 70,20})(1)
\oplus({\bf 70,4})(1)
\oplus({\bf 64,84'})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 10,56})(1)
\oplus2({\bf 10,84'})(1)
\oplus({\bf 10,60})(1)
\oplus({\bf 10,36})(1)
\oplus({\bf 6,56})(1)
\oplus({\bf 6,84'})(1)
\oplus({\bf 56,10})(-1)
\oplus({\bf 56,6})(-1)
\oplus({\bf 84',70})(-1)
\oplus({\bf 84',64})(-1)
\oplus2({\bf 84',10})(-1)
\oplus({\bf 84',6})(-1)
\oplus({\bf 60,70})(-1)
\oplus({\bf 60,10})(-1)
\oplus({\bf 36,140''})(-1)
\oplus({\bf 36,126})(-1)
\oplus2({\bf 36,70})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,10})(-1)
\oplus({\bf 20,140''})(-1)
\oplus({\bf 20,70})(-1)
\oplus({\bf 4,84''})(-1)
\oplus2({\bf 4,140''})(-1)
\oplus({\bf 4,126})(-1)
\oplus({\bf 4,70})(-1)
\oplus({\bf 35,\overline{20''}})(-3)
\oplus({\bf 35,\overline{20}})(-3)
\oplus({\bf 45,\overline{120}})(-3)
\oplus({\bf 45,\overline{140}})(-3)
\oplus2({\bf 45,\overline{20''}})(-3)
\oplus({\bf 45,\overline{20}})(-3)
\oplus({\bf 20',\overline{120}})(-3)
\oplus({\bf 20',\overline{20''}})(-3)
\oplus({\bf 15,\overline{216}})(-3)
\oplus({\bf 15,\overline{224}})(-3)
\oplus2({\bf 15,\overline{120}})(-3)
\oplus({\bf 15,\overline{140}})(-3)
\oplus({\bf 15,\overline{20''}})(-3)
\oplus({\bf 1,\overline{216}})(-3)
\oplus({\bf 1,\overline{224}})(-3)
\oplus({\bf 1,\overline{120}})(-3)
\oplus({\bf \overline{20''},35})(-5)
\oplus({\bf \overline{20''},45})(-5)
\oplus({\bf \overline{20},189})(-5)
\oplus({\bf \overline{20},256})(-5)
\oplus2({\bf \overline{20},35})(-5)
\oplus({\bf \overline{20},45})(-5)
\oplus({\bf \overline{4},360'})(-5)
\oplus({\bf \overline{4},189})(-5)
\oplus({\bf \overline{4},256})(-5)
\oplus({\bf \overline{4},35})(-5)
\oplus({\bf 10,56})(-7)
\oplus({\bf 10,84'})(-7)
\oplus({\bf 6,420})(-7)
\oplus({\bf 6,56})(-7)
\oplus({\bf 6,84'})(-7)
\oplus({\bf 4,140''})(-9)$\\
%
${\bf \overline{192192}}$&=&
$({\bf \overline{140''},\overline{4}})(-9)
\oplus({\bf \overline{420},6})(-7)
\oplus({\bf \overline{56},\overline{10}})(-7)
\oplus({\bf \overline{56},6})(-7)
\oplus({\bf \overline{84'},\overline{10}})(-7)
\oplus({\bf \overline{84'},6})(-7)
\oplus({\bf \overline{360'},4})(-5)
\oplus({\bf \overline{189},20})(-5)
\oplus({\bf \overline{189},4})(-5)
\oplus({\bf \overline{256},20})(-5)
\oplus({\bf \overline{256},4})(-5)
\oplus({\bf \overline{35},20''})(-5)
\oplus2({\bf \overline{35},20})(-5)
\oplus({\bf \overline{35},4})(-5)
\oplus({\bf \overline{45},20''})(-5)
\oplus({\bf \overline{45},20})(-5)
\oplus({\bf 216,15})(-3)
\oplus({\bf 216,1})(-3)
\oplus({\bf 224,15})(-3)
\oplus({\bf 224,1})(-3)
\oplus({\bf 120,\overline{45}})(-3)
\oplus({\bf 120,20'})(-3)
\oplus2({\bf 120,15})(-3)
\oplus({\bf 120,1})(-3)
\oplus({\bf 140,\overline{45}})(-3)
\oplus({\bf 140,15})(-3)
\oplus({\bf 20'',\overline{35}})(-3)
\oplus2({\bf 20'',\overline{45}})(-3)
\oplus({\bf 20'',20'})(-3)
\oplus({\bf 20'',15})(-3)
\oplus({\bf 20,\overline{35}})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus({\bf \overline{84''},\overline{4}})(-1)
\oplus({\bf \overline{140''},\overline{36}})(-1)
\oplus({\bf \overline{140''},\overline{20}})(-1)
\oplus2({\bf \overline{140''},\overline{4}})(-1)
\oplus({\bf \overline{126},\overline{36}})(-1)
\oplus({\bf \overline{126},\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{84'}})(-1)
\oplus({\bf \overline{70},\overline{60}})(-1)
\oplus2({\bf \overline{70},\overline{36}})(-1)
\oplus({\bf \overline{70},\overline{20}})(-1)
\oplus({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf 64,\overline{84'}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus({\bf \overline{10},\overline{56}})(-1)
\oplus2({\bf \overline{10},\overline{84'}})(-1)
\oplus({\bf \overline{10},\overline{60}})(-1)
\oplus({\bf \overline{10},\overline{36}})(-1)
\oplus({\bf 6,\overline{56}})(-1)
\oplus({\bf 6,\overline{84'}})(-1)
\oplus({\bf \overline{56},\overline{10}})(1)
\oplus({\bf \overline{56},6})(1)
\oplus({\bf \overline{84'},\overline{70}})(1)
\oplus({\bf \overline{84'},64})(1)
\oplus2({\bf \overline{84'},\overline{10}})(1)
\oplus({\bf \overline{84'},6})(1)
\oplus({\bf \overline{60},\overline{70}})(1)
\oplus({\bf \overline{60},\overline{10}})(1)
\oplus({\bf \overline{36},\overline{140''}})(1)
\oplus({\bf \overline{36},\overline{126}})(1)
\oplus2({\bf \overline{36},\overline{70}})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},\overline{10}})(1)
\oplus({\bf \overline{20},\overline{140''}})(1)
\oplus({\bf \overline{20},\overline{70}})(1)
\oplus({\bf \overline{4},\overline{84''}})(1)
\oplus2({\bf \overline{4},\overline{140''}})(1)
\oplus({\bf \overline{4},\overline{126}})(1)
\oplus({\bf \overline{4},\overline{70}})(1)
\oplus({\bf \overline{35},20''})(3)
\oplus({\bf \overline{35},20})(3)
\oplus({\bf \overline{45},120})(3)
\oplus({\bf \overline{45},140})(3)
\oplus2({\bf \overline{45},20''})(3)
\oplus({\bf \overline{45},20})(3)
\oplus({\bf 20',120})(3)
\oplus({\bf 20',20''})(3)
\oplus({\bf 15,216})(3)
\oplus({\bf 15,224})(3)
\oplus2({\bf 15,120})(3)
\oplus({\bf 15,140})(3)
\oplus({\bf 15,20''})(3)
\oplus({\bf 1,216})(3)
\oplus({\bf 1,224})(3)
\oplus({\bf 1,120})(3)
\oplus({\bf 20'',\overline{35}})(5)
\oplus({\bf 20'',\overline{45}})(5)
\oplus({\bf 20,\overline{189}})(5)
\oplus({\bf 20,\overline{256}})(5)
\oplus2({\bf 20,\overline{35}})(5)
\oplus({\bf 20,\overline{45}})(5)
\oplus({\bf 4,\overline{360'}})(5)
\oplus({\bf 4,\overline{189}})(5)
\oplus({\bf 4,\overline{256}})(5)
\oplus({\bf 4,\overline{35}})(5)
\oplus({\bf \overline{10},\overline{56}})(7)
\oplus({\bf \overline{10},\overline{84'}})(7)
\oplus({\bf 6,\overline{420}})(7)
\oplus({\bf 6,\overline{56}})(7)
\oplus({\bf 6,\overline{84'}})(7)
\oplus({\bf \overline{4},\overline{140''}})(9)$\\
%
${\bf 193536}$&=&
$({\bf 36,20})(8)
\oplus({\bf 84,\overline{10}})(6)
\oplus({\bf 84,6})(6)
\oplus({\bf 45,64})(6)
\oplus({\bf 45,\overline{10}})(6)
\oplus({\bf 45,6})(6)
\oplus({\bf 15,64})(6)
\oplus({\bf 15,\overline{10}})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf \overline{160},\overline{4}})(4)
\oplus({\bf \overline{140},\overline{36}})(4)
\oplus({\bf \overline{140},\overline{20}})(4)
\oplus2({\bf \overline{140},\overline{4}})(4)
\oplus({\bf \overline{20''},\overline{60}})(4)
\oplus({\bf \overline{20''},\overline{36}})(4)
\oplus({\bf \overline{20''},\overline{20}})(4)
\oplus({\bf \overline{20''},\overline{4}})(4)
\oplus({\bf \overline{36},\overline{36}})(4)
\oplus({\bf \overline{36},\overline{20}})(4)
\oplus2({\bf \overline{36},\overline{4}})(4)
\oplus({\bf \overline{20},\overline{140}})(4)
\oplus({\bf \overline{20},\overline{60}})(4)
\oplus2({\bf \overline{20},\overline{36}})(4)
\oplus2({\bf \overline{20},\overline{20}})(4)
\oplus2({\bf \overline{20},\overline{4}})(4)
\oplus({\bf \overline{4},\overline{140}})(4)
\oplus({\bf \overline{4},\overline{36}})(4)
\oplus({\bf \overline{4},\overline{20}})(4)
\oplus({\bf \overline{4},\overline{4}})(4)
\oplus({\bf 300,15})(2)
\oplus({\bf 300,1})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 126,1})(2)
\oplus({\bf 70,\overline{45}})(2)
\oplus({\bf 70,20'})(2)
\oplus2({\bf 70,15})(2)
\oplus({\bf 70,1})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},1})(2)
\oplus({\bf 64,84})(2)
\oplus({\bf 64,45})(2)
\oplus({\bf 64,\overline{45}})(2)
\oplus({\bf 64,20'})(2)
\oplus4({\bf 64,15})(2)
\oplus2({\bf 64,1})(2)
\oplus({\bf 10,175})(2)
\oplus({\bf 10,84})(2)
\oplus({\bf 10,45})(2)
\oplus2({\bf 10,\overline{45}})(2)
\oplus2({\bf 10,20'})(2)
\oplus3({\bf 10,15})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf \overline{10},84})(2)
\oplus({\bf \overline{10},45})(2)
\oplus2({\bf \overline{10},15})(2)
\oplus({\bf \overline{10},1})(2)
\oplus({\bf 6,256})(2)
\oplus({\bf 6,175})(2)
\oplus2({\bf 6,84})(2)
\oplus2({\bf 6,45})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf 6,20'})(2)
\oplus3({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 360,4})(0)
\oplus({\bf 160,20})(0)
\oplus({\bf 160,4})(0)
\oplus({\bf 84',20})(0)
\oplus({\bf 84',4})(0)
\oplus({\bf 140,36})(0)
\oplus({\bf 140,20})(0)
\oplus2({\bf 140,4})(0)
\oplus({\bf 60,36})(0)
\oplus({\bf 60,20})(0)
\oplus2({\bf 60,4})(0)
\oplus({\bf 36,140})(0)
\oplus({\bf 36,60})(0)
\oplus2({\bf 36,36})(0)
\oplus({\bf 36,20''})(0)
\oplus4({\bf 36,20})(0)
\oplus3({\bf 36,4})(0)
\oplus({\bf 20'',36})(0)
\oplus({\bf 20'',4})(0)
\oplus({\bf 20,160})(0)
\oplus({\bf 20,84'})(0)
\oplus({\bf 20,140})(0)
\oplus({\bf 20,60})(0)
\oplus4({\bf 20,36})(0)
\oplus2({\bf 20,20})(0)
\oplus3({\bf 20,4})(0)
\oplus({\bf 4,360})(0)
\oplus({\bf 4,160})(0)
\oplus({\bf 4,84'})(0)
\oplus2({\bf 4,140})(0)
\oplus2({\bf 4,60})(0)
\oplus3({\bf 4,36})(0)
\oplus({\bf 4,20''})(0)
\oplus3({\bf 4,20})(0)
\oplus2({\bf 4,4})(0)
\oplus({\bf 256,6})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 84,64})(-2)
\oplus({\bf 84,10})(-2)
\oplus({\bf 84,\overline{10}})(-2)
\oplus2({\bf 84,6})(-2)
\oplus({\bf 45,64})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus2({\bf 45,6})(-2)
\oplus({\bf \overline{45},70})(-2)
\oplus({\bf \overline{45},64})(-2)
\oplus2({\bf \overline{45},10})(-2)
\oplus({\bf \overline{45},6})(-2)
\oplus({\bf 20',70})(-2)
\oplus({\bf 20',64})(-2)
\oplus2({\bf 20',10})(-2)
\oplus({\bf 20',6})(-2)
\oplus({\bf 15,300})(-2)
\oplus({\bf 15,126})(-2)
\oplus2({\bf 15,70})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus4({\bf 15,64})(-2)
\oplus3({\bf 15,10})(-2)
\oplus2({\bf 15,\overline{10}})(-2)
\oplus3({\bf 15,6})(-2)
\oplus({\bf 1,300})(-2)
\oplus({\bf 1,126})(-2)
\oplus({\bf 1,70})(-2)
\oplus({\bf 1,\overline{70}})(-2)
\oplus2({\bf 1,64})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf 1,\overline{10}})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf \overline{140},\overline{20}})(-4)
\oplus({\bf \overline{140},\overline{4}})(-4)
\oplus({\bf \overline{60},\overline{20''}})(-4)
\oplus({\bf \overline{60},\overline{20}})(-4)
\oplus({\bf \overline{36},\overline{140}})(-4)
\oplus({\bf \overline{36},\overline{20''}})(-4)
\oplus({\bf \overline{36},\overline{36}})(-4)
\oplus2({\bf \overline{36},\overline{20}})(-4)
\oplus({\bf \overline{36},\overline{4}})(-4)
\oplus({\bf \overline{20},\overline{140}})(-4)
\oplus({\bf \overline{20},\overline{20''}})(-4)
\oplus({\bf \overline{20},\overline{36}})(-4)
\oplus2({\bf \overline{20},\overline{20}})(-4)
\oplus({\bf \overline{20},\overline{4}})(-4)
\oplus({\bf \overline{4},\overline{160}})(-4)
\oplus2({\bf \overline{4},\overline{140}})(-4)
\oplus({\bf \overline{4},\overline{20''}})(-4)
\oplus2({\bf \overline{4},\overline{36}})(-4)
\oplus2({\bf \overline{4},\overline{20}})(-4)
\oplus({\bf \overline{4},\overline{4}})(-4)
\oplus({\bf 64,45})(-6)
\oplus({\bf 64,15})(-6)
\oplus({\bf \overline{10},84})(-6)
\oplus({\bf \overline{10},45})(-6)
\oplus({\bf \overline{10},15})(-6)
\oplus({\bf 6,84})(-6)
\oplus({\bf 6,45})(-6)
\oplus({\bf 6,15})(-6)
\oplus({\bf 20,36})(-8)$\\
%
${\bf \overline{193536}}$&=&
$({\bf \overline{36},\overline{20}})(-8)
\oplus({\bf 84,10})(-6)
\oplus({\bf 84,6})(-6)
\oplus({\bf \overline{45},64})(-6)
\oplus({\bf \overline{45},10})(-6)
\oplus({\bf \overline{45},6})(-6)
\oplus({\bf 15,64})(-6)
\oplus({\bf 15,10})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 160,4})(-4)
\oplus({\bf 140,36})(-4)
\oplus({\bf 140,20})(-4)
\oplus2({\bf 140,4})(-4)
\oplus({\bf 36,36})(-4)
\oplus({\bf 36,20})(-4)
\oplus2({\bf 36,4})(-4)
\oplus({\bf 20'',60})(-4)
\oplus({\bf 20'',36})(-4)
\oplus({\bf 20'',20})(-4)
\oplus({\bf 20'',4})(-4)
\oplus({\bf 20,140})(-4)
\oplus({\bf 20,60})(-4)
\oplus2({\bf 20,36})(-4)
\oplus2({\bf 20,20})(-4)
\oplus2({\bf 20,4})(-4)
\oplus({\bf 4,140})(-4)
\oplus({\bf 4,36})(-4)
\oplus({\bf 4,20})(-4)
\oplus({\bf 4,4})(-4)
\oplus({\bf 300,15})(-2)
\oplus({\bf 300,1})(-2)
\oplus({\bf 70,15})(-2)
\oplus({\bf 70,1})(-2)
\oplus({\bf \overline{126},15})(-2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{70},45})(-2)
\oplus({\bf \overline{70},20'})(-2)
\oplus2({\bf \overline{70},15})(-2)
\oplus({\bf \overline{70},1})(-2)
\oplus({\bf 64,84})(-2)
\oplus({\bf 64,45})(-2)
\oplus({\bf 64,\overline{45}})(-2)
\oplus({\bf 64,20'})(-2)
\oplus4({\bf 64,15})(-2)
\oplus2({\bf 64,1})(-2)
\oplus({\bf 10,84})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus2({\bf 10,15})(-2)
\oplus({\bf 10,1})(-2)
\oplus({\bf \overline{10},175})(-2)
\oplus({\bf \overline{10},84})(-2)
\oplus2({\bf \overline{10},45})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus2({\bf \overline{10},20'})(-2)
\oplus3({\bf \overline{10},15})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 6,\overline{256}})(-2)
\oplus({\bf 6,175})(-2)
\oplus2({\bf 6,84})(-2)
\oplus({\bf 6,45})(-2)
\oplus2({\bf 6,\overline{45}})(-2)
\oplus({\bf 6,20'})(-2)
\oplus3({\bf 6,15})(-2)
\oplus({\bf 6,1})(-2)
\oplus({\bf \overline{360},\overline{4}})(0)
\oplus({\bf \overline{160},\overline{20}})(0)
\oplus({\bf \overline{160},\overline{4}})(0)
\oplus({\bf \overline{140},\overline{36}})(0)
\oplus({\bf \overline{140},\overline{20}})(0)
\oplus2({\bf \overline{140},\overline{4}})(0)
\oplus({\bf \overline{20''},\overline{36}})(0)
\oplus({\bf \overline{20''},\overline{4}})(0)
\oplus({\bf \overline{84'},\overline{20}})(0)
\oplus({\bf \overline{84'},\overline{4}})(0)
\oplus({\bf \overline{60},\overline{36}})(0)
\oplus({\bf \overline{60},\overline{20}})(0)
\oplus2({\bf \overline{60},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{140}})(0)
\oplus({\bf \overline{36},\overline{20''}})(0)
\oplus({\bf \overline{36},\overline{60}})(0)
\oplus2({\bf \overline{36},\overline{36}})(0)
\oplus4({\bf \overline{36},\overline{20}})(0)
\oplus3({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{20},\overline{160}})(0)
\oplus({\bf \overline{20},\overline{140}})(0)
\oplus({\bf \overline{20},\overline{84'}})(0)
\oplus({\bf \overline{20},\overline{60}})(0)
\oplus4({\bf \overline{20},\overline{36}})(0)
\oplus2({\bf \overline{20},\overline{20}})(0)
\oplus3({\bf \overline{20},\overline{4}})(0)
\oplus({\bf \overline{4},\overline{360}})(0)
\oplus({\bf \overline{4},\overline{160}})(0)
\oplus2({\bf \overline{4},\overline{140}})(0)
\oplus({\bf \overline{4},\overline{20''}})(0)
\oplus({\bf \overline{4},\overline{84'}})(0)
\oplus2({\bf \overline{4},\overline{60}})(0)
\oplus3({\bf \overline{4},\overline{36}})(0)
\oplus3({\bf \overline{4},\overline{20}})(0)
\oplus2({\bf \overline{4},\overline{4}})(0)
\oplus({\bf \overline{256},6})(2)
\oplus({\bf 175,\overline{10}})(2)
\oplus({\bf 175,6})(2)
\oplus({\bf 84,64})(2)
\oplus({\bf 84,10})(2)
\oplus({\bf 84,\overline{10}})(2)
\oplus2({\bf 84,6})(2)
\oplus({\bf 45,\overline{70}})(2)
\oplus({\bf 45,64})(2)
\oplus2({\bf 45,\overline{10}})(2)
\oplus({\bf 45,6})(2)
\oplus({\bf \overline{45},64})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus2({\bf \overline{45},6})(2)
\oplus({\bf 20',\overline{70}})(2)
\oplus({\bf 20',64})(2)
\oplus2({\bf 20',\overline{10}})(2)
\oplus({\bf 20',6})(2)
\oplus({\bf 15,300})(2)
\oplus({\bf 15,70})(2)
\oplus({\bf 15,\overline{126}})(2)
\oplus2({\bf 15,\overline{70}})(2)
\oplus4({\bf 15,64})(2)
\oplus2({\bf 15,10})(2)
\oplus3({\bf 15,\overline{10}})(2)
\oplus3({\bf 15,6})(2)
\oplus({\bf 1,300})(2)
\oplus({\bf 1,70})(2)
\oplus({\bf 1,\overline{126}})(2)
\oplus({\bf 1,\overline{70}})(2)
\oplus2({\bf 1,64})(2)
\oplus({\bf 1,10})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 1,6})(2)
\oplus({\bf 140,20})(4)
\oplus({\bf 140,4})(4)
\oplus({\bf 60,20''})(4)
\oplus({\bf 60,20})(4)
\oplus({\bf 36,140})(4)
\oplus({\bf 36,36})(4)
\oplus({\bf 36,20''})(4)
\oplus2({\bf 36,20})(4)
\oplus({\bf 36,4})(4)
\oplus({\bf 20,140})(4)
\oplus({\bf 20,36})(4)
\oplus({\bf 20,20''})(4)
\oplus2({\bf 20,20})(4)
\oplus({\bf 20,4})(4)
\oplus({\bf 4,160})(4)
\oplus2({\bf 4,140})(4)
\oplus2({\bf 4,36})(4)
\oplus({\bf 4,20''})(4)
\oplus2({\bf 4,20})(4)
\oplus({\bf 4,4})(4)
\oplus({\bf 64,\overline{45}})(6)
\oplus({\bf 64,15})(6)
\oplus({\bf 10,84})(6)
\oplus({\bf 10,\overline{45}})(6)
\oplus({\bf 10,15})(6)
\oplus({\bf 6,84})(6)
\oplus({\bf 6,\overline{45}})(6)
\oplus({\bf 6,15})(6)
\oplus({\bf \overline{20},\overline{36}})(8)$\\
%
${\bf 194040}$&=&
$({\bf 64,4})(9)
\oplus({\bf 140,6})(7)
\oplus({\bf 60,10})(7)
\oplus({\bf 60,6})(7)
\oplus({\bf 36,10})(7)
\oplus({\bf 36,6})(7)
\oplus({\bf 20,10})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf 175,\overline{20}})(5)
\oplus({\bf 175,\overline{4}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 45,\overline{20''}})(5)
\oplus2({\bf 45,\overline{20}})(5)
\oplus({\bf 45,\overline{4}})(5)
\oplus({\bf \overline{45},\overline{20}})(5)
\oplus({\bf \overline{45},\overline{4}})(5)
\oplus({\bf 20',\overline{20''}})(5)
\oplus2({\bf 20',\overline{20}})(5)
\oplus({\bf 20',\overline{4}})(5)
\oplus({\bf 15,\overline{20''}})(5)
\oplus2({\bf 15,\overline{20}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf \overline{140'},15})(3)
\oplus({\bf \overline{140},45})(3)
\oplus({\bf \overline{140},20'})(3)
\oplus2({\bf \overline{140},15})(3)
\oplus({\bf \overline{140},1})(3)
\oplus({\bf \overline{20''},45})(3)
\oplus({\bf \overline{20''},20'})(3)
\oplus({\bf \overline{20''},15})(3)
\oplus({\bf \overline{60},45})(3)
\oplus({\bf \overline{60},20'})(3)
\oplus2({\bf \overline{60},15})(3)
\oplus({\bf \overline{60},1})(3)
\oplus({\bf \overline{36},45})(3)
\oplus({\bf \overline{36},20'})(3)
\oplus2({\bf \overline{36},15})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},35})(3)
\oplus3({\bf \overline{20},45})(3)
\oplus2({\bf \overline{20},20'})(3)
\oplus3({\bf \overline{20},15})(3)
\oplus({\bf \overline{20},1})(3)
\oplus({\bf \overline{4},45})(3)
\oplus({\bf \overline{4},20'})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf 126,36})(1)
\oplus({\bf 126,20})(1)
\oplus({\bf 126,4})(1)
\oplus({\bf 70,60})(1)
\oplus({\bf 70,36})(1)
\oplus({\bf 70,20})(1)
\oplus({\bf 70,4})(1)
\oplus({\bf 50,36})(1)
\oplus({\bf 50,20})(1)
\oplus({\bf 50,4})(1)
\oplus({\bf 64,84'})(1)
\oplus2({\bf 64,60})(1)
\oplus3({\bf 64,36})(1)
\oplus3({\bf 64,20})(1)
\oplus3({\bf 64,4})(1)
\oplus({\bf 10,84'})(1)
\oplus2({\bf 10,60})(1)
\oplus2({\bf 10,36})(1)
\oplus2({\bf 10,20})(1)
\oplus({\bf 10,4})(1)
\oplus({\bf \overline{10},60})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,84'})(1)
\oplus2({\bf 6,60})(1)
\oplus2({\bf 6,36})(1)
\oplus2({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf 84',64})(-1)
\oplus({\bf 84',10})(-1)
\oplus({\bf 84',6})(-1)
\oplus({\bf 60,70})(-1)
\oplus2({\bf 60,64})(-1)
\oplus2({\bf 60,10})(-1)
\oplus({\bf 60,\overline{10}})(-1)
\oplus2({\bf 60,6})(-1)
\oplus({\bf 36,126})(-1)
\oplus({\bf 36,70})(-1)
\oplus({\bf 36,50})(-1)
\oplus3({\bf 36,64})(-1)
\oplus2({\bf 36,10})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus2({\bf 36,6})(-1)
\oplus({\bf 20,126})(-1)
\oplus({\bf 20,70})(-1)
\oplus({\bf 20,50})(-1)
\oplus3({\bf 20,64})(-1)
\oplus2({\bf 20,10})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 4,126})(-1)
\oplus({\bf 4,70})(-1)
\oplus({\bf 4,50})(-1)
\oplus3({\bf 4,64})(-1)
\oplus({\bf 4,10})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf 35,\overline{20}})(-3)
\oplus({\bf 45,\overline{140}})(-3)
\oplus({\bf 45,\overline{20''}})(-3)
\oplus({\bf 45,\overline{60}})(-3)
\oplus({\bf 45,\overline{36}})(-3)
\oplus3({\bf 45,\overline{20}})(-3)
\oplus({\bf 45,\overline{4}})(-3)
\oplus({\bf 20',\overline{140}})(-3)
\oplus({\bf 20',\overline{20''}})(-3)
\oplus({\bf 20',\overline{60}})(-3)
\oplus({\bf 20',\overline{36}})(-3)
\oplus2({\bf 20',\overline{20}})(-3)
\oplus({\bf 20',\overline{4}})(-3)
\oplus({\bf 15,\overline{140'}})(-3)
\oplus2({\bf 15,\overline{140}})(-3)
\oplus({\bf 15,\overline{20''}})(-3)
\oplus2({\bf 15,\overline{60}})(-3)
\oplus2({\bf 15,\overline{36}})(-3)
\oplus3({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{140}})(-3)
\oplus({\bf 1,\overline{60}})(-3)
\oplus({\bf 1,\overline{36}})(-3)
\oplus({\bf 1,\overline{20}})(-3)
\oplus({\bf \overline{20''},45})(-5)
\oplus({\bf \overline{20''},20'})(-5)
\oplus({\bf \overline{20''},15})(-5)
\oplus({\bf \overline{20},175})(-5)
\oplus({\bf \overline{20},84})(-5)
\oplus2({\bf \overline{20},45})(-5)
\oplus({\bf \overline{20},\overline{45}})(-5)
\oplus2({\bf \overline{20},20'})(-5)
\oplus2({\bf \overline{20},15})(-5)
\oplus({\bf \overline{4},175})(-5)
\oplus({\bf \overline{4},84})(-5)
\oplus({\bf \overline{4},45})(-5)
\oplus({\bf \overline{4},\overline{45}})(-5)
\oplus({\bf \overline{4},20'})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf 10,60})(-7)
\oplus({\bf 10,36})(-7)
\oplus({\bf 10,20})(-7)
\oplus({\bf 6,140})(-7)
\oplus({\bf 6,60})(-7)
\oplus({\bf 6,36})(-7)
\oplus({\bf 6,20})(-7)
\oplus({\bf 4,64})(-9)$\\
%
${\bf \overline{194040}}$&=&
$({\bf 64,\overline{4}})(-9)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{60},\overline{10}})(-7)
\oplus({\bf \overline{60},6})(-7)
\oplus({\bf \overline{36},\overline{10}})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{20},\overline{10}})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf 175,20})(-5)
\oplus({\bf 175,4})(-5)
\oplus({\bf 84,20})(-5)
\oplus({\bf 84,4})(-5)
\oplus({\bf 45,20})(-5)
\oplus({\bf 45,4})(-5)
\oplus({\bf \overline{45},20''})(-5)
\oplus2({\bf \overline{45},20})(-5)
\oplus({\bf \overline{45},4})(-5)
\oplus({\bf 20',20''})(-5)
\oplus2({\bf 20',20})(-5)
\oplus({\bf 20',4})(-5)
\oplus({\bf 15,20''})(-5)
\oplus2({\bf 15,20})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 140',15})(-3)
\oplus({\bf 140,\overline{45}})(-3)
\oplus({\bf 140,20'})(-3)
\oplus2({\bf 140,15})(-3)
\oplus({\bf 140,1})(-3)
\oplus({\bf 60,\overline{45}})(-3)
\oplus({\bf 60,20'})(-3)
\oplus2({\bf 60,15})(-3)
\oplus({\bf 60,1})(-3)
\oplus({\bf 36,\overline{45}})(-3)
\oplus({\bf 36,20'})(-3)
\oplus2({\bf 36,15})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20'',\overline{45}})(-3)
\oplus({\bf 20'',20'})(-3)
\oplus({\bf 20'',15})(-3)
\oplus({\bf 20,\overline{35}})(-3)
\oplus3({\bf 20,\overline{45}})(-3)
\oplus2({\bf 20,20'})(-3)
\oplus3({\bf 20,15})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 4,\overline{45}})(-3)
\oplus({\bf 4,20'})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf \overline{126},\overline{36}})(-1)
\oplus({\bf \overline{126},\overline{20}})(-1)
\oplus({\bf \overline{126},\overline{4}})(-1)
\oplus({\bf 50,\overline{36}})(-1)
\oplus({\bf 50,\overline{20}})(-1)
\oplus({\bf 50,\overline{4}})(-1)
\oplus({\bf \overline{70},\overline{60}})(-1)
\oplus({\bf \overline{70},\overline{36}})(-1)
\oplus({\bf \overline{70},\overline{20}})(-1)
\oplus({\bf \overline{70},\overline{4}})(-1)
\oplus({\bf 64,\overline{84'}})(-1)
\oplus2({\bf 64,\overline{60}})(-1)
\oplus3({\bf 64,\overline{36}})(-1)
\oplus3({\bf 64,\overline{20}})(-1)
\oplus3({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{60}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{84'}})(-1)
\oplus2({\bf \overline{10},\overline{60}})(-1)
\oplus2({\bf \overline{10},\overline{36}})(-1)
\oplus2({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{4}})(-1)
\oplus({\bf 6,\overline{84'}})(-1)
\oplus2({\bf 6,\overline{60}})(-1)
\oplus2({\bf 6,\overline{36}})(-1)
\oplus2({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf \overline{84'},64})(1)
\oplus({\bf \overline{84'},\overline{10}})(1)
\oplus({\bf \overline{84'},6})(1)
\oplus({\bf \overline{60},\overline{70}})(1)
\oplus2({\bf \overline{60},64})(1)
\oplus({\bf \overline{60},10})(1)
\oplus2({\bf \overline{60},\overline{10}})(1)
\oplus2({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},\overline{126}})(1)
\oplus({\bf \overline{36},50})(1)
\oplus({\bf \overline{36},\overline{70}})(1)
\oplus3({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},10})(1)
\oplus2({\bf \overline{36},\overline{10}})(1)
\oplus2({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},\overline{126}})(1)
\oplus({\bf \overline{20},50})(1)
\oplus({\bf \overline{20},\overline{70}})(1)
\oplus3({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus2({\bf \overline{20},\overline{10}})(1)
\oplus2({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},\overline{126}})(1)
\oplus({\bf \overline{4},50})(1)
\oplus({\bf \overline{4},\overline{70}})(1)
\oplus3({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{4},\overline{10}})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf \overline{35},20})(3)
\oplus({\bf \overline{45},140})(3)
\oplus({\bf \overline{45},60})(3)
\oplus({\bf \overline{45},36})(3)
\oplus({\bf \overline{45},20''})(3)
\oplus3({\bf \overline{45},20})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf 20',140})(3)
\oplus({\bf 20',60})(3)
\oplus({\bf 20',36})(3)
\oplus({\bf 20',20''})(3)
\oplus2({\bf 20',20})(3)
\oplus({\bf 20',4})(3)
\oplus({\bf 15,140'})(3)
\oplus2({\bf 15,140})(3)
\oplus2({\bf 15,60})(3)
\oplus2({\bf 15,36})(3)
\oplus({\bf 15,20''})(3)
\oplus3({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,140})(3)
\oplus({\bf 1,60})(3)
\oplus({\bf 1,36})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 20'',\overline{45}})(5)
\oplus({\bf 20'',20'})(5)
\oplus({\bf 20'',15})(5)
\oplus({\bf 20,175})(5)
\oplus({\bf 20,84})(5)
\oplus({\bf 20,45})(5)
\oplus2({\bf 20,\overline{45}})(5)
\oplus2({\bf 20,20'})(5)
\oplus2({\bf 20,15})(5)
\oplus({\bf 4,175})(5)
\oplus({\bf 4,84})(5)
\oplus({\bf 4,45})(5)
\oplus({\bf 4,\overline{45}})(5)
\oplus({\bf 4,20'})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf \overline{10},\overline{60}})(7)
\oplus({\bf \overline{10},\overline{36}})(7)
\oplus({\bf \overline{10},\overline{20}})(7)
\oplus({\bf 6,\overline{140}})(7)
\oplus({\bf 6,\overline{60}})(7)
\oplus({\bf 6,\overline{36}})(7)
\oplus({\bf 6,\overline{20}})(7)
\oplus({\bf \overline{4},64})(9)$\\
%
${\bf 194040'}$&=&
$({\bf 60,6})(-9)
\oplus({\bf 126,4})(-7)
\oplus({\bf 50,20})(-7)
\oplus({\bf 50,4})(-7)
\oplus({\bf 64,20})(-7)
\oplus({\bf 64,4})(-7)
\oplus({\bf \overline{140'},15})(-5)
\oplus({\bf \overline{140'},1})(-5)
\oplus({\bf \overline{140},15})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{60},\overline{45}})(-5)
\oplus({\bf \overline{60},20'})(-5)
\oplus2({\bf \overline{60},15})(-5)
\oplus({\bf \overline{60},1})(-5)
\oplus({\bf \overline{36},\overline{45}})(-5)
\oplus({\bf \overline{36},15})(-5)
\oplus({\bf \overline{20},20'})(-5)
\oplus({\bf \overline{20},15})(-5)
\oplus({\bf \overline{20},1})(-5)
\oplus({\bf 105,\overline{4}})(-3)
\oplus({\bf 175,\overline{36}})(-3)
\oplus({\bf 175,\overline{20}})(-3)
\oplus2({\bf 175,\overline{4}})(-3)
\oplus({\bf 84,\overline{36}})(-3)
\oplus({\bf 84,\overline{4}})(-3)
\oplus({\bf 45,\overline{20}})(-3)
\oplus({\bf 45,\overline{4}})(-3)
\oplus({\bf \overline{45},\overline{84'}})(-3)
\oplus({\bf \overline{45},\overline{60}})(-3)
\oplus2({\bf \overline{45},\overline{36}})(-3)
\oplus({\bf \overline{45},\overline{20}})(-3)
\oplus({\bf \overline{45},\overline{4}})(-3)
\oplus({\bf 20',\overline{60}})(-3)
\oplus({\bf 20',\overline{36}})(-3)
\oplus2({\bf 20',\overline{20}})(-3)
\oplus2({\bf 20',\overline{4}})(-3)
\oplus({\bf 15,\overline{60}})(-3)
\oplus({\bf 15,\overline{36}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 140',\overline{10}})(-1)
\oplus({\bf 140',6})(-1)
\oplus({\bf 140,\overline{70}})(-1)
\oplus({\bf 140,64})(-1)
\oplus2({\bf 140,\overline{10}})(-1)
\oplus({\bf 140,6})(-1)
\oplus({\bf 60,64})(-1)
\oplus({\bf 60,10})(-1)
\oplus({\bf 60,\overline{10}})(-1)
\oplus2({\bf 60,6})(-1)
\oplus({\bf 36,64})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20'',\overline{126}})(-1)
\oplus({\bf 20'',\overline{70}})(-1)
\oplus({\bf 20'',64})(-1)
\oplus({\bf 20'',\overline{10}})(-1)
\oplus({\bf 20,\overline{126}})(-1)
\oplus({\bf 20,50})(-1)
\oplus({\bf 20,\overline{70}})(-1)
\oplus3({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus2({\bf 20,\overline{10}})(-1)
\oplus2({\bf 20,6})(-1)
\oplus({\bf 4,50})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf 4,6})(-1)
\oplus({\bf \overline{126},20''})(1)
\oplus({\bf \overline{126},20})(1)
\oplus({\bf 50,20})(1)
\oplus({\bf 50,4})(1)
\oplus({\bf \overline{70},140})(1)
\oplus({\bf \overline{70},20''})(1)
\oplus({\bf \overline{70},20})(1)
\oplus({\bf 64,140})(1)
\oplus({\bf 64,60})(1)
\oplus({\bf 64,36})(1)
\oplus({\bf 64,20''})(1)
\oplus3({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,60})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf \overline{10},140'})(1)
\oplus2({\bf \overline{10},140})(1)
\oplus({\bf \overline{10},60})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},20''})(1)
\oplus2({\bf \overline{10},20})(1)
\oplus({\bf 6,140'})(1)
\oplus({\bf 6,140})(1)
\oplus2({\bf 6,60})(1)
\oplus({\bf 6,36})(1)
\oplus2({\bf 6,20})(1)
\oplus({\bf 6,4})(1)
\oplus({\bf \overline{84'},\overline{45}})(3)
\oplus({\bf \overline{60},\overline{45}})(3)
\oplus({\bf \overline{60},20'})(3)
\oplus({\bf \overline{60},15})(3)
\oplus({\bf \overline{36},175})(3)
\oplus({\bf \overline{36},84})(3)
\oplus2({\bf \overline{36},\overline{45}})(3)
\oplus({\bf \overline{36},20'})(3)
\oplus({\bf \overline{36},15})(3)
\oplus({\bf \overline{20},175})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},\overline{45}})(3)
\oplus2({\bf \overline{20},20'})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{4},105})(3)
\oplus2({\bf \overline{4},175})(3)
\oplus({\bf \overline{4},84})(3)
\oplus({\bf \overline{4},45})(3)
\oplus({\bf \overline{4},\overline{45}})(3)
\oplus2({\bf \overline{4},20'})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf \overline{45},\overline{60}})(5)
\oplus({\bf \overline{45},\overline{36}})(5)
\oplus({\bf 20',\overline{60}})(5)
\oplus({\bf 20',\overline{20}})(5)
\oplus({\bf 15,\overline{140'}})(5)
\oplus({\bf 15,\overline{140}})(5)
\oplus2({\bf 15,\overline{60}})(5)
\oplus({\bf 15,\overline{36}})(5)
\oplus({\bf 15,\overline{20}})(5)
\oplus({\bf 1,\overline{140'}})(5)
\oplus({\bf 1,\overline{140}})(5)
\oplus({\bf 1,\overline{60}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 20,50})(7)
\oplus({\bf 20,64})(7)
\oplus({\bf 4,126})(7)
\oplus({\bf 4,50})(7)
\oplus({\bf 4,64})(7)
\oplus({\bf 6,60})(9)$\\
%
${\bf \overline{194040'}}$&=&
$({\bf \overline{60},6})(9)
\oplus({\bf \overline{126},\overline{4}})(7)
\oplus({\bf 50,\overline{20}})(7)
\oplus({\bf 50,\overline{4}})(7)
\oplus({\bf 64,\overline{20}})(7)
\oplus({\bf 64,\overline{4}})(7)
\oplus({\bf 140',15})(5)
\oplus({\bf 140',1})(5)
\oplus({\bf 140,15})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 60,45})(5)
\oplus({\bf 60,20'})(5)
\oplus2({\bf 60,15})(5)
\oplus({\bf 60,1})(5)
\oplus({\bf 36,45})(5)
\oplus({\bf 36,15})(5)
\oplus({\bf 20,20'})(5)
\oplus({\bf 20,15})(5)
\oplus({\bf 20,1})(5)
\oplus({\bf 105,4})(3)
\oplus({\bf 175,36})(3)
\oplus({\bf 175,20})(3)
\oplus2({\bf 175,4})(3)
\oplus({\bf 84,36})(3)
\oplus({\bf 84,4})(3)
\oplus({\bf 45,84'})(3)
\oplus({\bf 45,60})(3)
\oplus2({\bf 45,36})(3)
\oplus({\bf 45,20})(3)
\oplus({\bf 45,4})(3)
\oplus({\bf \overline{45},20})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf 20',60})(3)
\oplus({\bf 20',36})(3)
\oplus2({\bf 20',20})(3)
\oplus2({\bf 20',4})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf \overline{140'},10})(1)
\oplus({\bf \overline{140'},6})(1)
\oplus({\bf \overline{140},70})(1)
\oplus({\bf \overline{140},64})(1)
\oplus2({\bf \overline{140},10})(1)
\oplus({\bf \overline{140},6})(1)
\oplus({\bf \overline{20''},126})(1)
\oplus({\bf \overline{20''},70})(1)
\oplus({\bf \overline{20''},64})(1)
\oplus({\bf \overline{20''},10})(1)
\oplus({\bf \overline{60},64})(1)
\oplus({\bf \overline{60},10})(1)
\oplus({\bf \overline{60},\overline{10}})(1)
\oplus2({\bf \overline{60},6})(1)
\oplus({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},126})(1)
\oplus({\bf \overline{20},70})(1)
\oplus({\bf \overline{20},50})(1)
\oplus3({\bf \overline{20},64})(1)
\oplus2({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus2({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},50})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},6})(1)
\oplus({\bf 126,\overline{20''}})(-1)
\oplus({\bf 126,\overline{20}})(-1)
\oplus({\bf 70,\overline{140}})(-1)
\oplus({\bf 70,\overline{20''}})(-1)
\oplus({\bf 70,\overline{20}})(-1)
\oplus({\bf 50,\overline{20}})(-1)
\oplus({\bf 50,\overline{4}})(-1)
\oplus({\bf 64,\overline{140}})(-1)
\oplus({\bf 64,\overline{20''}})(-1)
\oplus({\bf 64,\overline{60}})(-1)
\oplus({\bf 64,\overline{36}})(-1)
\oplus3({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{140'}})(-1)
\oplus2({\bf 10,\overline{140}})(-1)
\oplus({\bf 10,\overline{20''}})(-1)
\oplus({\bf 10,\overline{60}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus2({\bf 10,\overline{20}})(-1)
\oplus({\bf \overline{10},\overline{60}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf 6,\overline{140'}})(-1)
\oplus({\bf 6,\overline{140}})(-1)
\oplus2({\bf 6,\overline{60}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus2({\bf 6,\overline{20}})(-1)
\oplus({\bf 6,\overline{4}})(-1)
\oplus({\bf 84',45})(-3)
\oplus({\bf 60,45})(-3)
\oplus({\bf 60,20'})(-3)
\oplus({\bf 60,15})(-3)
\oplus({\bf 36,175})(-3)
\oplus({\bf 36,84})(-3)
\oplus2({\bf 36,45})(-3)
\oplus({\bf 36,20'})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 20,175})(-3)
\oplus({\bf 20,45})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus2({\bf 20,20'})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 4,105})(-3)
\oplus2({\bf 4,175})(-3)
\oplus({\bf 4,84})(-3)
\oplus({\bf 4,45})(-3)
\oplus({\bf 4,\overline{45}})(-3)
\oplus2({\bf 4,20'})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf 45,60})(-5)
\oplus({\bf 45,36})(-5)
\oplus({\bf 20',60})(-5)
\oplus({\bf 20',20})(-5)
\oplus({\bf 15,140'})(-5)
\oplus({\bf 15,140})(-5)
\oplus2({\bf 15,60})(-5)
\oplus({\bf 15,36})(-5)
\oplus({\bf 15,20})(-5)
\oplus({\bf 1,140'})(-5)
\oplus({\bf 1,140})(-5)
\oplus({\bf 1,60})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf \overline{20},50})(-7)
\oplus({\bf \overline{20},64})(-7)
\oplus({\bf \overline{4},\overline{126}})(-7)
\oplus({\bf \overline{4},50})(-7)
\oplus({\bf \overline{4},64})(-7)
\oplus({\bf 6,\overline{60}})(-9)$\\
%
${\bf 194040''}$&=&
$({\bf \overline{189},4})(-9)
\oplus({\bf 420',1})(-7)
\oplus({\bf 216,15})(-7)
\oplus({\bf 216,1})(-7)
\oplus({\bf 120,15})(-7)
\oplus({\bf 120,1})(-7)
\oplus({\bf \overline{640},\overline{4}})(-5)
\oplus({\bf \overline{270},\overline{4}})(-5)
\oplus({\bf \overline{84''},\overline{20}})(-5)
\oplus({\bf \overline{84''},\overline{4}})(-5)
\oplus({\bf \overline{140''},\overline{36}})(-5)
\oplus({\bf \overline{140''},\overline{20}})(-5)
\oplus2({\bf \overline{140''},\overline{4}})(-5)
\oplus({\bf \overline{70},\overline{36}})(-5)
\oplus({\bf \overline{70},\overline{4}})(-5)
\oplus({\bf \overline{280''},6})(-3)
\oplus({\bf \overline{420},\overline{10}})(-3)
\oplus({\bf \overline{420},6})(-3)
\oplus({\bf \overline{160},\overline{10}})(-3)
\oplus({\bf \overline{56},64})(-3)
\oplus({\bf \overline{56},10})(-3)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus2({\bf \overline{56},6})(-3)
\oplus({\bf \overline{84'},\overline{70}})(-3)
\oplus({\bf \overline{84'},64})(-3)
\oplus2({\bf \overline{84'},\overline{10}})(-3)
\oplus({\bf \overline{84'},6})(-3)
\oplus({\bf \overline{36},\overline{70}})(-3)
\oplus({\bf \overline{36},\overline{10}})(-3)
\oplus({\bf \overline{189},20})(-1)
\oplus({\bf \overline{189},4})(-1)
\oplus({\bf \overline{256},20''})(-1)
\oplus({\bf \overline{256},20})(-1)
\oplus({\bf 84,20''})(-1)
\oplus({\bf \overline{35},140})(-1)
\oplus({\bf \overline{35},36})(-1)
\oplus({\bf \overline{35},20''})(-1)
\oplus2({\bf \overline{35},20})(-1)
\oplus({\bf \overline{35},4})(-1)
\oplus({\bf \overline{45},120})(-1)
\oplus({\bf \overline{45},140})(-1)
\oplus2({\bf \overline{45},20''})(-1)
\oplus({\bf \overline{45},20})(-1)
\oplus({\bf 15,120})(-1)
\oplus({\bf 15,20''})(-1)
\oplus({\bf 120,\overline{45}})(1)
\oplus({\bf 120,15})(1)
\oplus({\bf 140,\overline{35}})(1)
\oplus({\bf 140,\overline{45}})(1)
\oplus({\bf 36,\overline{35}})(1)
\oplus({\bf 20'',\overline{256}})(1)
\oplus({\bf 20'',84})(1)
\oplus({\bf 20'',\overline{35}})(1)
\oplus2({\bf 20'',\overline{45}})(1)
\oplus({\bf 20'',15})(1)
\oplus({\bf 20,\overline{189}})(1)
\oplus({\bf 20,\overline{256}})(1)
\oplus2({\bf 20,\overline{35}})(1)
\oplus({\bf 20,\overline{45}})(1)
\oplus({\bf 4,\overline{189}})(1)
\oplus({\bf 4,\overline{35}})(1)
\oplus({\bf \overline{70},\overline{84'}})(3)
\oplus({\bf \overline{70},\overline{36}})(3)
\oplus({\bf 64,\overline{56}})(3)
\oplus({\bf 64,\overline{84'}})(3)
\oplus({\bf 10,\overline{56}})(3)
\oplus({\bf \overline{10},\overline{420}})(3)
\oplus({\bf \overline{10},\overline{160}})(3)
\oplus({\bf \overline{10},\overline{56}})(3)
\oplus2({\bf \overline{10},\overline{84'}})(3)
\oplus({\bf \overline{10},\overline{36}})(3)
\oplus({\bf 6,\overline{280''}})(3)
\oplus({\bf 6,\overline{420}})(3)
\oplus2({\bf 6,\overline{56}})(3)
\oplus({\bf 6,\overline{84'}})(3)
\oplus({\bf \overline{36},\overline{140''}})(5)
\oplus({\bf \overline{36},\overline{70}})(5)
\oplus({\bf \overline{20},\overline{84''}})(5)
\oplus({\bf \overline{20},\overline{140''}})(5)
\oplus({\bf \overline{4},\overline{640}})(5)
\oplus({\bf \overline{4},\overline{270}})(5)
\oplus({\bf \overline{4},\overline{84''}})(5)
\oplus2({\bf \overline{4},\overline{140''}})(5)
\oplus({\bf \overline{4},\overline{70}})(5)
\oplus({\bf 15,216})(7)
\oplus({\bf 15,120})(7)
\oplus({\bf 1,420'})(7)
\oplus({\bf 1,216})(7)
\oplus({\bf 1,120})(7)
\oplus({\bf 4,\overline{189}})(9)$\\
%
${\bf \overline{194040''}}$&=&
$({\bf 189,\overline{4}})(9)
\oplus({\bf \overline{420'},1})(7)
\oplus({\bf \overline{216},15})(7)
\oplus({\bf \overline{216},1})(7)
\oplus({\bf \overline{120},15})(7)
\oplus({\bf \overline{120},1})(7)
\oplus({\bf 640,4})(5)
\oplus({\bf 84'',20})(5)
\oplus({\bf 84'',4})(5)
\oplus({\bf 270,4})(5)
\oplus({\bf 140'',36})(5)
\oplus({\bf 140'',20})(5)
\oplus2({\bf 140'',4})(5)
\oplus({\bf 70,36})(5)
\oplus({\bf 70,4})(5)
\oplus({\bf 280'',6})(3)
\oplus({\bf 420,10})(3)
\oplus({\bf 420,6})(3)
\oplus({\bf 56,64})(3)
\oplus({\bf 56,10})(3)
\oplus({\bf 56,\overline{10}})(3)
\oplus2({\bf 56,6})(3)
\oplus({\bf 160,10})(3)
\oplus({\bf 84',70})(3)
\oplus({\bf 84',64})(3)
\oplus2({\bf 84',10})(3)
\oplus({\bf 84',6})(3)
\oplus({\bf 36,70})(3)
\oplus({\bf 36,10})(3)
\oplus({\bf 189,\overline{20}})(1)
\oplus({\bf 189,\overline{4}})(1)
\oplus({\bf 256,\overline{20''}})(1)
\oplus({\bf 256,\overline{20}})(1)
\oplus({\bf 35,\overline{140}})(1)
\oplus({\bf 35,\overline{20''}})(1)
\oplus({\bf 35,\overline{36}})(1)
\oplus2({\bf 35,\overline{20}})(1)
\oplus({\bf 35,\overline{4}})(1)
\oplus({\bf 84,\overline{20''}})(1)
\oplus({\bf 45,\overline{120}})(1)
\oplus({\bf 45,\overline{140}})(1)
\oplus2({\bf 45,\overline{20''}})(1)
\oplus({\bf 45,\overline{20}})(1)
\oplus({\bf 15,\overline{120}})(1)
\oplus({\bf 15,\overline{20''}})(1)
\oplus({\bf \overline{120},45})(-1)
\oplus({\bf \overline{120},15})(-1)
\oplus({\bf \overline{140},35})(-1)
\oplus({\bf \overline{140},45})(-1)
\oplus({\bf \overline{20''},256})(-1)
\oplus({\bf \overline{20''},35})(-1)
\oplus({\bf \overline{20''},84})(-1)
\oplus2({\bf \overline{20''},45})(-1)
\oplus({\bf \overline{20''},15})(-1)
\oplus({\bf \overline{36},35})(-1)
\oplus({\bf \overline{20},189})(-1)
\oplus({\bf \overline{20},256})(-1)
\oplus2({\bf \overline{20},35})(-1)
\oplus({\bf \overline{20},45})(-1)
\oplus({\bf \overline{4},189})(-1)
\oplus({\bf \overline{4},35})(-1)
\oplus({\bf 70,84'})(-3)
\oplus({\bf 70,36})(-3)
\oplus({\bf 64,56})(-3)
\oplus({\bf 64,84'})(-3)
\oplus({\bf 10,420})(-3)
\oplus({\bf 10,56})(-3)
\oplus({\bf 10,160})(-3)
\oplus2({\bf 10,84'})(-3)
\oplus({\bf 10,36})(-3)
\oplus({\bf \overline{10},56})(-3)
\oplus({\bf 6,280''})(-3)
\oplus({\bf 6,420})(-3)
\oplus2({\bf 6,56})(-3)
\oplus({\bf 6,84'})(-3)
\oplus({\bf 36,140''})(-5)
\oplus({\bf 36,70})(-5)
\oplus({\bf 20,84''})(-5)
\oplus({\bf 20,140''})(-5)
\oplus({\bf 4,640})(-5)
\oplus({\bf 4,84''})(-5)
\oplus({\bf 4,270})(-5)
\oplus2({\bf 4,140''})(-5)
\oplus({\bf 4,70})(-5)
\oplus({\bf 15,\overline{216}})(-7)
\oplus({\bf 15,\overline{120}})(-7)
\oplus({\bf 1,\overline{420'}})(-7)
\oplus({\bf 1,\overline{216}})(-7)
\oplus({\bf 1,\overline{120}})(-7)
\oplus({\bf \overline{4},189})(-9)$\\
%
${\bf 196560}$&=&
$({\bf \overline{540''''},1})(11)
\oplus({\bf 594,4})(9)
\oplus({\bf 396,4})(9)
\oplus({\bf 220,6})(7)
\oplus({\bf 440,10})(7)
\oplus({\bf 440,6})(7)
\oplus({\bf 280'',10})(7)
\oplus({\bf 165,\overline{20}})(5)
\oplus({\bf 165,\overline{4}})(5)
\oplus({\bf 315,\overline{20''}})(5)
\oplus({\bf 315,\overline{20}})(5)
\oplus({\bf 189,\overline{20''}})(5)
\oplus({\bf \overline{120'},45})(3)
\oplus({\bf \overline{120'},15})(3)
\oplus({\bf \overline{216},35})(3)
\oplus({\bf \overline{216},45})(3)
\oplus({\bf \overline{120},35})(3)
\oplus({\bf 84'',84'})(1)
\oplus({\bf 84'',36})(1)
\oplus({\bf 140'',56})(1)
\oplus({\bf 140'',84'})(1)
\oplus({\bf 70,56})(1)
\oplus({\bf 56,140''})(-1)
\oplus({\bf 56,70})(-1)
\oplus({\bf 84',84''})(-1)
\oplus({\bf 84',140''})(-1)
\oplus({\bf 36,84''})(-1)
\oplus({\bf 35,\overline{216}})(-3)
\oplus({\bf 35,\overline{120}})(-3)
\oplus({\bf 45,\overline{120'}})(-3)
\oplus({\bf 45,\overline{216}})(-3)
\oplus({\bf 15,\overline{120'}})(-3)
\oplus({\bf \overline{20''},315})(-5)
\oplus({\bf \overline{20''},189})(-5)
\oplus({\bf \overline{20},165})(-5)
\oplus({\bf \overline{20},315})(-5)
\oplus({\bf \overline{4},165})(-5)
\oplus({\bf 10,440})(-7)
\oplus({\bf 10,280''})(-7)
\oplus({\bf 6,220})(-7)
\oplus({\bf 6,440})(-7)
\oplus({\bf 4,594})(-9)
\oplus({\bf 4,396})(-9)
\oplus({\bf 1,\overline{540''''}})(-11)$\\
%
${\bf \overline{196560}}$&=&
$({\bf 540'''',1})(-11)
\oplus({\bf \overline{594},\overline{4}})(-9)
\oplus({\bf \overline{396},\overline{4}})(-9)
\oplus({\bf \overline{220},6})(-7)
\oplus({\bf \overline{440},\overline{10}})(-7)
\oplus({\bf \overline{440},6})(-7)
\oplus({\bf \overline{280''},\overline{10}})(-7)
\oplus({\bf \overline{165},20})(-5)
\oplus({\bf \overline{165},4})(-5)
\oplus({\bf \overline{315},20''})(-5)
\oplus({\bf \overline{315},20})(-5)
\oplus({\bf \overline{189},20''})(-5)
\oplus({\bf 120',\overline{45}})(-3)
\oplus({\bf 120',15})(-3)
\oplus({\bf 216,\overline{35}})(-3)
\oplus({\bf 216,\overline{45}})(-3)
\oplus({\bf 120,\overline{35}})(-3)
\oplus({\bf \overline{84''},\overline{84'}})(-1)
\oplus({\bf \overline{84''},\overline{36}})(-1)
\oplus({\bf \overline{140''},\overline{56}})(-1)
\oplus({\bf \overline{140''},\overline{84'}})(-1)
\oplus({\bf \overline{70},\overline{56}})(-1)
\oplus({\bf \overline{56},\overline{140''}})(1)
\oplus({\bf \overline{56},\overline{70}})(1)
\oplus({\bf \overline{84'},\overline{84''}})(1)
\oplus({\bf \overline{84'},\overline{140''}})(1)
\oplus({\bf \overline{36},\overline{84''}})(1)
\oplus({\bf \overline{35},216})(3)
\oplus({\bf \overline{35},120})(3)
\oplus({\bf \overline{45},120'})(3)
\oplus({\bf \overline{45},216})(3)
\oplus({\bf 15,120'})(3)
\oplus({\bf 20'',\overline{315}})(5)
\oplus({\bf 20'',\overline{189}})(5)
\oplus({\bf 20,\overline{165}})(5)
\oplus({\bf 20,\overline{315}})(5)
\oplus({\bf 4,\overline{165}})(5)
\oplus({\bf \overline{10},\overline{440}})(7)
\oplus({\bf \overline{10},\overline{280''}})(7)
\oplus({\bf 6,\overline{220}})(7)
\oplus({\bf 6,\overline{440}})(7)
\oplus({\bf \overline{4},\overline{594}})(9)
\oplus({\bf \overline{4},\overline{396}})(9)
\oplus({\bf 1,540''''})(11)$\\
%
${\bf 197120}$&=&
$({\bf \overline{20''},4})(10)
\oplus({\bf 70,10})(8)
\oplus({\bf 70,6})(8)
\oplus({\bf 10,10})(8)
\oplus({\bf 10,6})(8)
\oplus({\bf 160,\overline{20}})(6)
\oplus({\bf 84',\overline{20}})(6)
\oplus({\bf 84',\overline{4}})(6)
\oplus({\bf 36,\overline{20''}})(6)
\oplus2({\bf 36,\overline{20}})(6)
\oplus({\bf 36,\overline{4}})(6)
\oplus({\bf 4,\overline{20''}})(6)
\oplus({\bf 4,\overline{20}})(6)
\oplus({\bf 256,20'})(4)
\oplus({\bf 256,15})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 35,1})(4)
\oplus({\bf 84,45})(4)
\oplus({\bf 84,20'})(4)
\oplus({\bf 84,15})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,20'})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 15,35})(4)
\oplus2({\bf 15,45})(4)
\oplus({\bf 15,20'})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 1,35})(4)
\oplus({\bf 1,45})(4)
\oplus({\bf \overline{224},20})(2)
\oplus({\bf \overline{120},20})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{140},60})(2)
\oplus({\bf \overline{140},36})(2)
\oplus2({\bf \overline{140},20})(2)
\oplus({\bf \overline{140},4})(2)
\oplus({\bf \overline{20''},36})(2)
\oplus({\bf \overline{20''},20})(2)
\oplus2({\bf \overline{20''},4})(2)
\oplus({\bf \overline{36},84'})(2)
\oplus({\bf \overline{36},60})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},20})(2)
\oplus({\bf \overline{20},84'})(2)
\oplus({\bf \overline{20},60})(2)
\oplus2({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{20},4})(2)
\oplus({\bf \overline{4},56})(2)
\oplus2({\bf \overline{4},84'})(2)
\oplus({\bf \overline{4},60})(2)
\oplus({\bf \overline{4},36})(2)
\oplus({\bf 140'',\overline{10}})(0)
\oplus({\bf 140'',6})(0)
\oplus({\bf 126,64})(0)
\oplus({\bf 126,\overline{10}})(0)
\oplus({\bf 126,6})(0)
\oplus({\bf 70,64})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus2({\bf 70,6})(0)
\oplus({\bf 64,126})(0)
\oplus({\bf 64,70})(0)
\oplus2({\bf 64,64})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,70})(0)
\oplus({\bf 10,64})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf 10,6})(0)
\oplus({\bf \overline{10},140''})(0)
\oplus({\bf \overline{10},126})(0)
\oplus({\bf \overline{10},70})(0)
\oplus({\bf \overline{10},64})(0)
\oplus({\bf 6,140''})(0)
\oplus({\bf 6,126})(0)
\oplus2({\bf 6,70})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,10})(0)
\oplus({\bf 56,\overline{4}})(-2)
\oplus({\bf 84',\overline{36}})(-2)
\oplus({\bf 84',\overline{20}})(-2)
\oplus2({\bf 84',\overline{4}})(-2)
\oplus({\bf 60,\overline{140}})(-2)
\oplus({\bf 60,\overline{36}})(-2)
\oplus({\bf 60,\overline{20}})(-2)
\oplus({\bf 60,\overline{4}})(-2)
\oplus({\bf 36,\overline{140}})(-2)
\oplus({\bf 36,\overline{20''}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus2({\bf 36,\overline{20}})(-2)
\oplus({\bf 36,\overline{4}})(-2)
\oplus({\bf 20,\overline{224}})(-2)
\oplus({\bf 20,\overline{120}})(-2)
\oplus2({\bf 20,\overline{140}})(-2)
\oplus({\bf 20,\overline{20''}})(-2)
\oplus({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 4,\overline{120}})(-2)
\oplus({\bf 4,\overline{140}})(-2)
\oplus2({\bf 4,\overline{20''}})(-2)
\oplus({\bf 4,\overline{20}})(-2)
\oplus({\bf 35,15})(-4)
\oplus({\bf 35,1})(-4)
\oplus({\bf 45,84})(-4)
\oplus({\bf 45,45})(-4)
\oplus2({\bf 45,15})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 20',256})(-4)
\oplus({\bf 20',84})(-4)
\oplus({\bf 20',45})(-4)
\oplus({\bf 20',15})(-4)
\oplus({\bf 15,256})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 15,84})(-4)
\oplus2({\bf 15,45})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 1,35})(-4)
\oplus({\bf 1,45})(-4)
\oplus({\bf \overline{20''},36})(-6)
\oplus({\bf \overline{20''},4})(-6)
\oplus({\bf \overline{20},160})(-6)
\oplus({\bf \overline{20},84'})(-6)
\oplus2({\bf \overline{20},36})(-6)
\oplus({\bf \overline{20},4})(-6)
\oplus({\bf \overline{4},84'})(-6)
\oplus({\bf \overline{4},36})(-6)
\oplus({\bf 10,70})(-8)
\oplus({\bf 10,10})(-8)
\oplus({\bf 6,70})(-8)
\oplus({\bf 6,10})(-8)
\oplus({\bf 4,\overline{20''}})(-10)$\\
%
${\bf \overline{197120}}$&=&
$({\bf 20'',\overline{4}})(-10)
\oplus({\bf \overline{70},\overline{10}})(-8)
\oplus({\bf \overline{70},6})(-8)
\oplus({\bf \overline{10},\overline{10}})(-8)
\oplus({\bf \overline{10},6})(-8)
\oplus({\bf \overline{160},20})(-6)
\oplus({\bf \overline{84'},20})(-6)
\oplus({\bf \overline{84'},4})(-6)
\oplus({\bf \overline{36},20''})(-6)
\oplus2({\bf \overline{36},20})(-6)
\oplus({\bf \overline{36},4})(-6)
\oplus({\bf \overline{4},20''})(-6)
\oplus({\bf \overline{4},20})(-6)
\oplus({\bf \overline{256},20'})(-4)
\oplus({\bf \overline{256},15})(-4)
\oplus({\bf 84,\overline{45}})(-4)
\oplus({\bf 84,20'})(-4)
\oplus({\bf 84,15})(-4)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},1})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf 15,\overline{35}})(-4)
\oplus2({\bf 15,\overline{45}})(-4)
\oplus({\bf 15,20'})(-4)
\oplus({\bf 15,15})(-4)
\oplus({\bf 1,\overline{35}})(-4)
\oplus({\bf 1,\overline{45}})(-4)
\oplus({\bf 224,\overline{20}})(-2)
\oplus({\bf 120,\overline{20}})(-2)
\oplus({\bf 120,\overline{4}})(-2)
\oplus({\bf 140,\overline{60}})(-2)
\oplus({\bf 140,\overline{36}})(-2)
\oplus2({\bf 140,\overline{20}})(-2)
\oplus({\bf 140,\overline{4}})(-2)
\oplus({\bf 36,\overline{84'}})(-2)
\oplus({\bf 36,\overline{60}})(-2)
\oplus({\bf 36,\overline{36}})(-2)
\oplus({\bf 36,\overline{20}})(-2)
\oplus({\bf 20'',\overline{36}})(-2)
\oplus({\bf 20'',\overline{20}})(-2)
\oplus2({\bf 20'',\overline{4}})(-2)
\oplus({\bf 20,\overline{84'}})(-2)
\oplus({\bf 20,\overline{60}})(-2)
\oplus2({\bf 20,\overline{36}})(-2)
\oplus({\bf 20,\overline{20}})(-2)
\oplus({\bf 20,\overline{4}})(-2)
\oplus({\bf 4,\overline{56}})(-2)
\oplus2({\bf 4,\overline{84'}})(-2)
\oplus({\bf 4,\overline{60}})(-2)
\oplus({\bf 4,\overline{36}})(-2)
\oplus({\bf \overline{140''},10})(0)
\oplus({\bf \overline{140''},6})(0)
\oplus({\bf \overline{126},64})(0)
\oplus({\bf \overline{126},10})(0)
\oplus({\bf \overline{126},6})(0)
\oplus({\bf \overline{70},64})(0)
\oplus({\bf \overline{70},10})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus2({\bf \overline{70},6})(0)
\oplus({\bf 64,\overline{126}})(0)
\oplus({\bf 64,\overline{70}})(0)
\oplus2({\bf 64,64})(0)
\oplus({\bf 64,10})(0)
\oplus({\bf 64,\overline{10}})(0)
\oplus({\bf 64,6})(0)
\oplus({\bf 10,\overline{140''}})(0)
\oplus({\bf 10,\overline{126}})(0)
\oplus({\bf 10,\overline{70}})(0)
\oplus({\bf 10,64})(0)
\oplus({\bf \overline{10},\overline{70}})(0)
\oplus({\bf \overline{10},64})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{10},6})(0)
\oplus({\bf 6,\overline{140''}})(0)
\oplus({\bf 6,\overline{126}})(0)
\oplus2({\bf 6,\overline{70}})(0)
\oplus({\bf 6,64})(0)
\oplus({\bf 6,\overline{10}})(0)
\oplus({\bf \overline{56},4})(2)
\oplus({\bf \overline{84'},36})(2)
\oplus({\bf \overline{84'},20})(2)
\oplus2({\bf \overline{84'},4})(2)
\oplus({\bf \overline{60},140})(2)
\oplus({\bf \overline{60},36})(2)
\oplus({\bf \overline{60},20})(2)
\oplus({\bf \overline{60},4})(2)
\oplus({\bf \overline{36},140})(2)
\oplus({\bf \overline{36},36})(2)
\oplus({\bf \overline{36},20''})(2)
\oplus2({\bf \overline{36},20})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{20},224})(2)
\oplus({\bf \overline{20},120})(2)
\oplus2({\bf \overline{20},140})(2)
\oplus({\bf \overline{20},36})(2)
\oplus({\bf \overline{20},20''})(2)
\oplus({\bf \overline{20},20})(2)
\oplus({\bf \overline{4},120})(2)
\oplus({\bf \overline{4},140})(2)
\oplus2({\bf \overline{4},20''})(2)
\oplus({\bf \overline{4},20})(2)
\oplus({\bf \overline{35},15})(4)
\oplus({\bf \overline{35},1})(4)
\oplus({\bf \overline{45},84})(4)
\oplus({\bf \overline{45},\overline{45}})(4)
\oplus2({\bf \overline{45},15})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 20',\overline{256}})(4)
\oplus({\bf 20',84})(4)
\oplus({\bf 20',\overline{45}})(4)
\oplus({\bf 20',15})(4)
\oplus({\bf 15,\overline{256}})(4)
\oplus({\bf 15,84})(4)
\oplus({\bf 15,\overline{35}})(4)
\oplus2({\bf 15,\overline{45}})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 1,\overline{35}})(4)
\oplus({\bf 1,\overline{45}})(4)
\oplus({\bf 20'',\overline{36}})(6)
\oplus({\bf 20'',\overline{4}})(6)
\oplus({\bf 20,\overline{160}})(6)
\oplus({\bf 20,\overline{84'}})(6)
\oplus2({\bf 20,\overline{36}})(6)
\oplus({\bf 20,\overline{4}})(6)
\oplus({\bf 4,\overline{84'}})(6)
\oplus({\bf 4,\overline{36}})(6)
\oplus({\bf \overline{10},\overline{70}})(8)
\oplus({\bf \overline{10},\overline{10}})(8)
\oplus({\bf 6,\overline{70}})(8)
\oplus({\bf 6,\overline{10}})(8)
\oplus({\bf \overline{4},20''})(10)$\\
%
${\bf 199584}$&=&
$({\bf \overline{36},1})(11)
\oplus({\bf \overline{70},4})(9)
\oplus({\bf 64,4})(9)
\oplus({\bf \overline{10},4})(9)
\oplus({\bf 140,10})(7)
\oplus({\bf 140,6})(7)
\oplus({\bf 60,10})(7)
\oplus({\bf 36,6})(7)
\oplus({\bf 20'',10})(7)
\oplus({\bf 20'',6})(7)
\oplus({\bf 20,10})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf 175,\overline{20''}})(5)
\oplus({\bf 175,\overline{20}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 45,\overline{20}})(5)
\oplus({\bf \overline{45},\overline{20''}})(5)
\oplus2({\bf \overline{45},\overline{20}})(5)
\oplus({\bf \overline{45},\overline{4}})(5)
\oplus({\bf 20',\overline{20''}})(5)
\oplus({\bf 20',\overline{20}})(5)
\oplus({\bf 15,\overline{20}})(5)
\oplus({\bf 15,\overline{4}})(5)
\oplus({\bf \overline{140'},45})(3)
\oplus({\bf \overline{140},45})(3)
\oplus({\bf \overline{140},20'})(3)
\oplus({\bf \overline{140},15})(3)
\oplus({\bf \overline{20''},20'})(3)
\oplus({\bf \overline{60},35})(3)
\oplus2({\bf \overline{60},45})(3)
\oplus({\bf \overline{60},20'})(3)
\oplus({\bf \overline{60},15})(3)
\oplus({\bf \overline{36},45})(3)
\oplus({\bf \overline{36},20'})(3)
\oplus2({\bf \overline{36},15})(3)
\oplus({\bf \overline{36},1})(3)
\oplus({\bf \overline{20},45})(3)
\oplus({\bf \overline{20},20'})(3)
\oplus({\bf \overline{20},15})(3)
\oplus({\bf \overline{4},15})(3)
\oplus({\bf 126,60})(1)
\oplus({\bf 126,36})(1)
\oplus({\bf 70,60})(1)
\oplus({\bf 70,20})(1)
\oplus({\bf 50,84'})(1)
\oplus({\bf 50,60})(1)
\oplus({\bf 50,36})(1)
\oplus({\bf 64,84'})(1)
\oplus2({\bf 64,60})(1)
\oplus2({\bf 64,36})(1)
\oplus2({\bf 64,20})(1)
\oplus({\bf 64,4})(1)
\oplus({\bf 10,60})(1)
\oplus({\bf 10,20})(1)
\oplus({\bf \overline{10},36})(1)
\oplus({\bf \overline{10},20})(1)
\oplus({\bf \overline{10},4})(1)
\oplus({\bf 6,36})(1)
\oplus({\bf 6,20})(1)
\oplus({\bf 84',50})(-1)
\oplus({\bf 84',64})(-1)
\oplus({\bf 60,126})(-1)
\oplus({\bf 60,70})(-1)
\oplus({\bf 60,50})(-1)
\oplus2({\bf 60,64})(-1)
\oplus({\bf 60,10})(-1)
\oplus({\bf 36,126})(-1)
\oplus({\bf 36,50})(-1)
\oplus2({\bf 36,64})(-1)
\oplus({\bf 36,\overline{10}})(-1)
\oplus({\bf 36,6})(-1)
\oplus({\bf 20,70})(-1)
\oplus2({\bf 20,64})(-1)
\oplus({\bf 20,10})(-1)
\oplus({\bf 20,\overline{10}})(-1)
\oplus({\bf 20,6})(-1)
\oplus({\bf 4,64})(-1)
\oplus({\bf 4,\overline{10}})(-1)
\oplus({\bf 35,\overline{60}})(-3)
\oplus({\bf 45,\overline{140'}})(-3)
\oplus({\bf 45,\overline{140}})(-3)
\oplus2({\bf 45,\overline{60}})(-3)
\oplus({\bf 45,\overline{36}})(-3)
\oplus({\bf 45,\overline{20}})(-3)
\oplus({\bf 20',\overline{140}})(-3)
\oplus({\bf 20',\overline{20''}})(-3)
\oplus({\bf 20',\overline{60}})(-3)
\oplus({\bf 20',\overline{36}})(-3)
\oplus({\bf 20',\overline{20}})(-3)
\oplus({\bf 15,\overline{140}})(-3)
\oplus({\bf 15,\overline{60}})(-3)
\oplus2({\bf 15,\overline{36}})(-3)
\oplus({\bf 15,\overline{20}})(-3)
\oplus({\bf 15,\overline{4}})(-3)
\oplus({\bf 1,\overline{36}})(-3)
\oplus({\bf \overline{20''},175})(-5)
\oplus({\bf \overline{20''},\overline{45}})(-5)
\oplus({\bf \overline{20''},20'})(-5)
\oplus({\bf \overline{20},175})(-5)
\oplus({\bf \overline{20},84})(-5)
\oplus({\bf \overline{20},45})(-5)
\oplus2({\bf \overline{20},\overline{45}})(-5)
\oplus({\bf \overline{20},20'})(-5)
\oplus({\bf \overline{20},15})(-5)
\oplus({\bf \overline{4},84})(-5)
\oplus({\bf \overline{4},\overline{45}})(-5)
\oplus({\bf \overline{4},15})(-5)
\oplus({\bf 10,140})(-7)
\oplus({\bf 10,60})(-7)
\oplus({\bf 10,20''})(-7)
\oplus({\bf 10,20})(-7)
\oplus({\bf 6,140})(-7)
\oplus({\bf 6,36})(-7)
\oplus({\bf 6,20''})(-7)
\oplus({\bf 6,20})(-7)
\oplus({\bf 4,\overline{70}})(-9)
\oplus({\bf 4,64})(-9)
\oplus({\bf 4,\overline{10}})(-9)
\oplus({\bf 1,\overline{36}})(-11)$\\
%
${\bf \overline{199584}}$&=&
$({\bf 36,1})(-11)
\oplus({\bf 70,\overline{4}})(-9)
\oplus({\bf 64,\overline{4}})(-9)
\oplus({\bf 10,\overline{4}})(-9)
\oplus({\bf \overline{140},\overline{10}})(-7)
\oplus({\bf \overline{140},6})(-7)
\oplus({\bf \overline{20''},\overline{10}})(-7)
\oplus({\bf \overline{20''},6})(-7)
\oplus({\bf \overline{60},\overline{10}})(-7)
\oplus({\bf \overline{36},6})(-7)
\oplus({\bf \overline{20},\overline{10}})(-7)
\oplus({\bf \overline{20},6})(-7)
\oplus({\bf 175,20''})(-5)
\oplus({\bf 175,20})(-5)
\oplus({\bf 84,20})(-5)
\oplus({\bf 84,4})(-5)
\oplus({\bf 45,20''})(-5)
\oplus2({\bf 45,20})(-5)
\oplus({\bf 45,4})(-5)
\oplus({\bf \overline{45},20})(-5)
\oplus({\bf 20',20''})(-5)
\oplus({\bf 20',20})(-5)
\oplus({\bf 15,20})(-5)
\oplus({\bf 15,4})(-5)
\oplus({\bf 140',\overline{45}})(-3)
\oplus({\bf 140,\overline{45}})(-3)
\oplus({\bf 140,20'})(-3)
\oplus({\bf 140,15})(-3)
\oplus({\bf 60,\overline{35}})(-3)
\oplus2({\bf 60,\overline{45}})(-3)
\oplus({\bf 60,20'})(-3)
\oplus({\bf 60,15})(-3)
\oplus({\bf 36,\overline{45}})(-3)
\oplus({\bf 36,20'})(-3)
\oplus2({\bf 36,15})(-3)
\oplus({\bf 36,1})(-3)
\oplus({\bf 20'',20'})(-3)
\oplus({\bf 20,\overline{45}})(-3)
\oplus({\bf 20,20'})(-3)
\oplus({\bf 20,15})(-3)
\oplus({\bf 4,15})(-3)
\oplus({\bf \overline{126},\overline{60}})(-1)
\oplus({\bf \overline{126},\overline{36}})(-1)
\oplus({\bf 50,\overline{84'}})(-1)
\oplus({\bf 50,\overline{60}})(-1)
\oplus({\bf 50,\overline{36}})(-1)
\oplus({\bf \overline{70},\overline{60}})(-1)
\oplus({\bf \overline{70},\overline{20}})(-1)
\oplus({\bf 64,\overline{84'}})(-1)
\oplus2({\bf 64,\overline{60}})(-1)
\oplus2({\bf 64,\overline{36}})(-1)
\oplus2({\bf 64,\overline{20}})(-1)
\oplus({\bf 64,\overline{4}})(-1)
\oplus({\bf 10,\overline{36}})(-1)
\oplus({\bf 10,\overline{20}})(-1)
\oplus({\bf 10,\overline{4}})(-1)
\oplus({\bf \overline{10},\overline{60}})(-1)
\oplus({\bf \overline{10},\overline{20}})(-1)
\oplus({\bf 6,\overline{36}})(-1)
\oplus({\bf 6,\overline{20}})(-1)
\oplus({\bf \overline{84'},50})(1)
\oplus({\bf \overline{84'},64})(1)
\oplus({\bf \overline{60},\overline{126}})(1)
\oplus({\bf \overline{60},50})(1)
\oplus({\bf \overline{60},\overline{70}})(1)
\oplus2({\bf \overline{60},64})(1)
\oplus({\bf \overline{60},\overline{10}})(1)
\oplus({\bf \overline{36},\overline{126}})(1)
\oplus({\bf \overline{36},50})(1)
\oplus2({\bf \overline{36},64})(1)
\oplus({\bf \overline{36},10})(1)
\oplus({\bf \overline{36},6})(1)
\oplus({\bf \overline{20},\overline{70}})(1)
\oplus2({\bf \overline{20},64})(1)
\oplus({\bf \overline{20},10})(1)
\oplus({\bf \overline{20},\overline{10}})(1)
\oplus({\bf \overline{20},6})(1)
\oplus({\bf \overline{4},64})(1)
\oplus({\bf \overline{4},10})(1)
\oplus({\bf \overline{35},60})(3)
\oplus({\bf \overline{45},140'})(3)
\oplus({\bf \overline{45},140})(3)
\oplus2({\bf \overline{45},60})(3)
\oplus({\bf \overline{45},36})(3)
\oplus({\bf \overline{45},20})(3)
\oplus({\bf 20',140})(3)
\oplus({\bf 20',60})(3)
\oplus({\bf 20',36})(3)
\oplus({\bf 20',20''})(3)
\oplus({\bf 20',20})(3)
\oplus({\bf 15,140})(3)
\oplus({\bf 15,60})(3)
\oplus2({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 1,36})(3)
\oplus({\bf 20'',175})(5)
\oplus({\bf 20'',45})(5)
\oplus({\bf 20'',20'})(5)
\oplus({\bf 20,175})(5)
\oplus({\bf 20,84})(5)
\oplus2({\bf 20,45})(5)
\oplus({\bf 20,\overline{45}})(5)
\oplus({\bf 20,20'})(5)
\oplus({\bf 20,15})(5)
\oplus({\bf 4,84})(5)
\oplus({\bf 4,45})(5)
\oplus({\bf 4,15})(5)
\oplus({\bf \overline{10},\overline{140}})(7)
\oplus({\bf \overline{10},\overline{20''}})(7)
\oplus({\bf \overline{10},\overline{60}})(7)
\oplus({\bf \overline{10},\overline{20}})(7)
\oplus({\bf 6,\overline{140}})(7)
\oplus({\bf 6,\overline{20''}})(7)
\oplus({\bf 6,\overline{36}})(7)
\oplus({\bf 6,\overline{20}})(7)
\oplus({\bf \overline{4},70})(9)
\oplus({\bf \overline{4},64})(9)
\oplus({\bf \overline{4},10})(9)
\oplus({\bf 1,36})(11)$\\
%
${\bf 200200}$&=&
$({\bf 140'',1})(10)
\oplus({\bf 420,4})(8)
\oplus({\bf 56,4})(8)
\oplus({\bf 84',4})(8)
\oplus({\bf 360',6})(6)
\oplus({\bf 189,10})(6)
\oplus({\bf 189,6})(6)
\oplus({\bf 256,10})(6)
\oplus({\bf 256,6})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf 45,10})(6)
\oplus({\bf \overline{216},\overline{20}})(4)
\oplus({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{224},\overline{20}})(4)
\oplus({\bf \overline{224},\overline{4}})(4)
\oplus({\bf \overline{120},\overline{20''}})(4)
\oplus2({\bf \overline{120},\overline{20}})(4)
\oplus({\bf \overline{120},\overline{4}})(4)
\oplus({\bf \overline{140},\overline{20''}})(4)
\oplus({\bf \overline{140},\overline{20}})(4)
\oplus({\bf \overline{20''},\overline{20''}})(4)
\oplus({\bf \overline{20''},\overline{20}})(4)
\oplus({\bf \overline{20},\overline{20''}})(4)
\oplus({\bf 84'',15})(2)
\oplus({\bf 140'',45})(2)
\oplus({\bf 140'',20'})(2)
\oplus2({\bf 140'',15})(2)
\oplus({\bf 140'',1})(2)
\oplus({\bf 126,45})(2)
\oplus({\bf 126,15})(2)
\oplus({\bf 70,35})(2)
\oplus2({\bf 70,45})(2)
\oplus({\bf 70,20'})(2)
\oplus({\bf 70,15})(2)
\oplus({\bf 64,35})(2)
\oplus({\bf 64,45})(2)
\oplus({\bf 10,35})(2)
\oplus({\bf 10,45})(2)
\oplus({\bf 6,35})(2)
\oplus({\bf 56,36})(0)
\oplus({\bf 56,20})(0)
\oplus({\bf 56,4})(0)
\oplus({\bf 84',84'})(0)
\oplus({\bf 84',60})(0)
\oplus2({\bf 84',36})(0)
\oplus({\bf 84',20})(0)
\oplus({\bf 84',4})(0)
\oplus({\bf 60,84'})(0)
\oplus({\bf 60,36})(0)
\oplus({\bf 36,56})(0)
\oplus2({\bf 36,84'})(0)
\oplus({\bf 36,60})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 20,56})(0)
\oplus({\bf 20,84'})(0)
\oplus({\bf 4,56})(0)
\oplus({\bf 4,84'})(0)
\oplus({\bf 35,70})(-2)
\oplus({\bf 35,64})(-2)
\oplus({\bf 35,10})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 45,140''})(-2)
\oplus({\bf 45,126})(-2)
\oplus2({\bf 45,70})(-2)
\oplus({\bf 45,64})(-2)
\oplus({\bf 45,10})(-2)
\oplus({\bf 20',140''})(-2)
\oplus({\bf 20',70})(-2)
\oplus({\bf 15,84''})(-2)
\oplus2({\bf 15,140''})(-2)
\oplus({\bf 15,126})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 1,140''})(-2)
\oplus({\bf \overline{20''},\overline{120}})(-4)
\oplus({\bf \overline{20''},\overline{140}})(-4)
\oplus({\bf \overline{20''},\overline{20''}})(-4)
\oplus({\bf \overline{20''},\overline{20}})(-4)
\oplus({\bf \overline{20},\overline{216}})(-4)
\oplus({\bf \overline{20},\overline{224}})(-4)
\oplus2({\bf \overline{20},\overline{120}})(-4)
\oplus({\bf \overline{20},\overline{140}})(-4)
\oplus({\bf \overline{20},\overline{20''}})(-4)
\oplus({\bf \overline{4},\overline{216}})(-4)
\oplus({\bf \overline{4},\overline{224}})(-4)
\oplus({\bf \overline{4},\overline{120}})(-4)
\oplus({\bf 10,189})(-6)
\oplus({\bf 10,256})(-6)
\oplus({\bf 10,35})(-6)
\oplus({\bf 10,45})(-6)
\oplus({\bf 6,360'})(-6)
\oplus({\bf 6,189})(-6)
\oplus({\bf 6,256})(-6)
\oplus({\bf 6,35})(-6)
\oplus({\bf 4,420})(-8)
\oplus({\bf 4,56})(-8)
\oplus({\bf 4,84'})(-8)
\oplus({\bf 1,140''})(-10)$\\
%
${\bf \overline{200200}}$&=&
$({\bf \overline{140''},1})(-10)
\oplus({\bf \overline{420},\overline{4}})(-8)
\oplus({\bf \overline{56},\overline{4}})(-8)
\oplus({\bf \overline{84'},\overline{4}})(-8)
\oplus({\bf \overline{360'},6})(-6)
\oplus({\bf \overline{189},\overline{10}})(-6)
\oplus({\bf \overline{189},6})(-6)
\oplus({\bf \overline{256},\overline{10}})(-6)
\oplus({\bf \overline{256},6})(-6)
\oplus({\bf \overline{35},\overline{10}})(-6)
\oplus({\bf \overline{35},6})(-6)
\oplus({\bf \overline{45},\overline{10}})(-6)
\oplus({\bf 216,20})(-4)
\oplus({\bf 216,4})(-4)
\oplus({\bf 224,20})(-4)
\oplus({\bf 224,4})(-4)
\oplus({\bf 120,20''})(-4)
\oplus2({\bf 120,20})(-4)
\oplus({\bf 120,4})(-4)
\oplus({\bf 140,20''})(-4)
\oplus({\bf 140,20})(-4)
\oplus({\bf 20'',20''})(-4)
\oplus({\bf 20'',20})(-4)
\oplus({\bf 20,20''})(-4)
\oplus({\bf \overline{84''},15})(-2)
\oplus({\bf \overline{140''},\overline{45}})(-2)
\oplus({\bf \overline{140''},20'})(-2)
\oplus2({\bf \overline{140''},15})(-2)
\oplus({\bf \overline{140''},1})(-2)
\oplus({\bf \overline{126},\overline{45}})(-2)
\oplus({\bf \overline{126},15})(-2)
\oplus({\bf \overline{70},\overline{35}})(-2)
\oplus2({\bf \overline{70},\overline{45}})(-2)
\oplus({\bf \overline{70},20'})(-2)
\oplus({\bf \overline{70},15})(-2)
\oplus({\bf 64,\overline{35}})(-2)
\oplus({\bf 64,\overline{45}})(-2)
\oplus({\bf \overline{10},\overline{35}})(-2)
\oplus({\bf \overline{10},\overline{45}})(-2)
\oplus({\bf 6,\overline{35}})(-2)
\oplus({\bf \overline{56},\overline{36}})(0)
\oplus({\bf \overline{56},\overline{20}})(0)
\oplus({\bf \overline{56},\overline{4}})(0)
\oplus({\bf \overline{84'},\overline{84'}})(0)
\oplus({\bf \overline{84'},\overline{60}})(0)
\oplus2({\bf \overline{84'},\overline{36}})(0)
\oplus({\bf \overline{84'},\overline{20}})(0)
\oplus({\bf \overline{84'},\overline{4}})(0)
\oplus({\bf \overline{60},\overline{84'}})(0)
\oplus({\bf \overline{60},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{56}})(0)
\oplus2({\bf \overline{36},\overline{84'}})(0)
\oplus({\bf \overline{36},\overline{60}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{20},\overline{56}})(0)
\oplus({\bf \overline{20},\overline{84'}})(0)
\oplus({\bf \overline{4},\overline{56}})(0)
\oplus({\bf \overline{4},\overline{84'}})(0)
\oplus({\bf \overline{35},\overline{70}})(2)
\oplus({\bf \overline{35},64})(2)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{45},\overline{140''}})(2)
\oplus({\bf \overline{45},\overline{126}})(2)
\oplus2({\bf \overline{45},\overline{70}})(2)
\oplus({\bf \overline{45},64})(2)
\oplus({\bf \overline{45},\overline{10}})(2)
\oplus({\bf 20',\overline{140''}})(2)
\oplus({\bf 20',\overline{70}})(2)
\oplus({\bf 15,\overline{84''}})(2)
\oplus2({\bf 15,\overline{140''}})(2)
\oplus({\bf 15,\overline{126}})(2)
\oplus({\bf 15,\overline{70}})(2)
\oplus({\bf 1,\overline{140''}})(2)
\oplus({\bf 20'',120})(4)
\oplus({\bf 20'',140})(4)
\oplus({\bf 20'',20''})(4)
\oplus({\bf 20'',20})(4)
\oplus({\bf 20,216})(4)
\oplus({\bf 20,224})(4)
\oplus2({\bf 20,120})(4)
\oplus({\bf 20,140})(4)
\oplus({\bf 20,20''})(4)
\oplus({\bf 4,216})(4)
\oplus({\bf 4,224})(4)
\oplus({\bf 4,120})(4)
\oplus({\bf \overline{10},\overline{189}})(6)
\oplus({\bf \overline{10},\overline{256}})(6)
\oplus({\bf \overline{10},\overline{35}})(6)
\oplus({\bf \overline{10},\overline{45}})(6)
\oplus({\bf 6,\overline{360'}})(6)
\oplus({\bf 6,\overline{189}})(6)
\oplus({\bf 6,\overline{256}})(6)
\oplus({\bf 6,\overline{35}})(6)
\oplus({\bf \overline{4},\overline{420}})(8)
\oplus({\bf \overline{4},\overline{56}})(8)
\oplus({\bf \overline{4},\overline{84'}})(8)
\oplus({\bf 1,\overline{140''}})(10)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 7 (S)}

\subsubsubsection{$\mathfrak{so}_8$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_8\supset\mathfrak{so}_8$(S)}
}
\label{Table:Branching-rules-A7_D4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_8\supset\mathfrak{so}_8$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A7_D4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_8\supset\mathfrak{so}_8$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 8}$&=&
$({\bf 8_{v}})$\\
%
${\bf \overline{8}}$&=&
$({\bf 8_{v}})$\\
%
${\bf 28}$&=&
$({\bf 28})$\\
%
${\bf \overline{28}}$&=&
$({\bf 28})$\\
%
${\bf 36}$&=&
$({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{36}}$&=&
$({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 56}$&=&
$({\bf 56_{v}})$\\
%
${\bf \overline{56}}$&=&
$({\bf 56_{v}})$\\
%
${\bf 63}$&=&
$({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 70}$&=&
$({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 120}$&=&
$({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{120}}$&=&
$({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 168}$&=&
$({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{168}}$&=&
$({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 216}$&=&
$({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{216}}$&=&
$({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 280}$&=&
$({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{280}}$&=&
$({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 330}$&=&
$({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{330}}$&=&
$({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 336}$&=&
$({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{336}}$&=&
$({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 378}$&=&
$({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{378}}$&=&
$({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 420}$&=&
$({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{420}}$&=&
$({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 504}$&=&
$({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{504}}$&=&
$({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 630}$&=&
$({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{630}}$&=&
$({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 720}$&=&
$({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 792}$&=&
$({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{792}}$&=&
$({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 924}$&=&
$({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{924}}$&=&
$({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 945}$&=&
$({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{945}}$&=&
$({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 1008}$&=&
$({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{1008}}$&=&
$({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 1176}$&=&
$({\bf 840'_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{1176}}$&=&
$({\bf 840'_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 1232}$&=&
$({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 1280}$&=&
$({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{1280}}$&=&
$({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 1344}$&=&
$({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{1344}}$&=&
$({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 1512}$&=&
$({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{1512}}$&=&
$({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 1512'}$&=&
$({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{1512'}}$&=&
$({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 1680}$&=&
$({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{1680}}$&=&
$({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 1716}$&=&
$({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 1764}$&=&
$({\bf 294_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 1800}$&=&
$({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{1800}}$&=&
$({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 1848}$&=&
$({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{1848}}$&=&
$({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 2100}$&=&
$({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{2100}}$&=&
$({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 2352}$&=&
$({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 2352'}$&=&
$({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{2352'}}$&=&
$({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 2520}$&=&
$({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{2520}}$&=&
$({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 2520'}$&=&
$({\bf 1925})
\oplus({\bf 567_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 1925})
\oplus({\bf 567_{v}})
\oplus({\bf 28})$\\
%
${\bf 2520''}$&=&
$({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{2520''}}$&=&
$({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 2800}$&=&
$({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{2800}}$&=&
$({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 3080}$&=&
$({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{3080}}$&=&
$({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 3432}$&=&
$({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{3432}}$&=&
$({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 3584}$&=&
$({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 4032}$&=&
$({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{4032}}$&=&
$({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 4200}$&=&
$({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{4200}}$&=&
$({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 4620}$&=&
$({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{4620}}$&=&
$({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 4620'}$&=&
$({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{4620'}}$&=&
$({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 4752}$&=&
$({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{4752}}$&=&
$({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 5376}$&=&
$({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{5376}}$&=&
$({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 5544}$&=&
$({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{5544}}$&=&
$({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 5544'}$&=&
$({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{5544'}}$&=&
$({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 5775}$&=&
$({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{5775}}$&=&
$({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 6006}$&=&
$({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{6006}}$&=&
$({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 6435}$&=&
$({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{6435}}$&=&
$({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 6600}$&=&
$({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{6600}}$&=&
$({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 7056}$&=&
$({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{7056}}$&=&
$({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 7350}$&=&
$({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{7350}}$&=&
$({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 7680}$&=&
$({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{7680}}$&=&
$({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 8100}$&=&
$({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{8100}}$&=&
$({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 8316}$&=&
$({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{8316}}$&=&
$({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 8400}$&=&
$({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{8400}}$&=&
$({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 8400'}$&=&
$({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{8400'}}$&=&
$({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 8820}$&=&
$({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{8820}}$&=&
$({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 9072}$&=&
$({\bf 6160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{9072}}$&=&
$({\bf 6160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 10296}$&=&
$({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{10296}}$&=&
$({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 10584}$&=&
$({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{10584}}$&=&
$({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 10780}$&=&
$({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{10780}}$&=&
$({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 10920}$&=&
$({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{10920}}$&=&
$({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 11088}$&=&
$({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{11088}}$&=&
$({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 11088'}$&=&
$({\bf 7840_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{11088'}}$&=&
$({\bf 7840_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 11440}$&=&
$({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{11440}}$&=&
$({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 11760}$&=&
$({\bf 1680_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{11760}}$&=&
$({\bf 1680_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 11880}$&=&
$({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{11880}}$&=&
$({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 11880'}$&=&
$({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{11880'}}$&=&
$({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 12474}$&=&
$({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{12474}}$&=&
$({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 12936}$&=&
$({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{12936}}$&=&
$({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 13104}$&=&
$({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 1925})
\oplus2({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 13824}$&=&
$({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{13824}}$&=&
$({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 13860}$&=&
$({\bf 8918})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{13860}}$&=&
$({\bf 8918})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 14112}$&=&
$({\bf 6600_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{14112}}$&=&
$({\bf 6600_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 14400}$&=&
$({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{14400}}$&=&
$({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 14700}$&=&
$({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{14700}}$&=&
$({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 14784}$&=&
$({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{14784}}$&=&
$({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 14784'}$&=&
$({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{14784'}}$&=&
$({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 15120}$&=&
$({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{15120}}$&=&
$({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 15120'}$&=&
$({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{15120'}}$&=&
$({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 15400}$&=&
$({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{15400}}$&=&
$({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 15400'}$&=&
$({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{15400'}}$&=&
$({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 15876}$&=&
$({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{15876}}$&=&
$({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 16128}$&=&
$({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{16128}}$&=&
$({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 17325}$&=&
$({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{17325}}$&=&
$({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 17920}$&=&
$({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{17920}}$&=&
$({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 18480}$&=&
$({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{18480}}$&=&
$({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 18480'}$&=&
$({\bf 7840_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{18480'}}$&=&
$({\bf 7840_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 19448}$&=&
$({\bf 13013_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{19448}}$&=&
$({\bf 13013_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 19656}$&=&
$({\bf 7776_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{19656}}$&=&
$({\bf 7776_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 20412}$&=&
$({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{20412}}$&=&
$({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 21021}$&=&
$({\bf 15015_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{21021}}$&=&
$({\bf 15015_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 22680}$&=&
$({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{22680}}$&=&
$({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 24255}$&=&
$({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 1925})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 24696}$&=&
$({\bf 1386_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 4312_{c}})
\oplus({\bf 1386_{s}})
\oplus({\bf 4312_{s}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 25200}$&=&
$({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{25200}}$&=&
$({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 25740}$&=&
$({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{25740}}$&=&
$({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 25872}$&=&
$({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{25872}}$&=&
$({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 25872'}$&=&
$({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{25872'}}$&=&
$({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 27027}$&=&
$({\bf 18711_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{27027}}$&=&
$({\bf 18711_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 27720}$&=&
$({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{27720}}$&=&
$({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 29700}$&=&
$({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{29700}}$&=&
$({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 30618}$&=&
$({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 294_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{s}})
\oplus2({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 30800}$&=&
$({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{30800}}$&=&
$({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 31752}$&=&
$({\bf 3696_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3696_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{31752}}$&=&
$({\bf 3696_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3696_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 31824}$&=&
$({\bf 20384_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{31824}}$&=&
$({\bf 20384_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 33264}$&=&
$({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus2({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{33264}}$&=&
$({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus2({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 33600}$&=&
$({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{33600}}$&=&
$({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 34320}$&=&
$({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{34320}}$&=&
$({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 34320'}$&=&
$({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{34320'}}$&=&
$({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 34496}$&=&
$({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{34496}}$&=&
$({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 34496'}$&=&
$({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{34496'}}$&=&
$({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 34650}$&=&
$({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{34650}}$&=&
$({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 35280}$&=&
$({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{35280}}$&=&
$({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 35280'}$&=&
$({\bf 5775_{cs}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{35280'}}$&=&
$({\bf 5775_{cs}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 35280''}$&=&
$({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{35280''}}$&=&
$({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 36036}$&=&
$({\bf 18711_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{36036}}$&=&
$({\bf 18711_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 37800}$&=&
$({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{37800}}$&=&
$({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 37800'}$&=&
$({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{37800'}}$&=&
$({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 38808}$&=&
$({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{38808}}$&=&
$({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 39600}$&=&
$({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{39600}}$&=&
$({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 40040}$&=&
$({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 40040'}$&=&
$({\bf 27104_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{40040'}}$&=&
$({\bf 27104_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 40320}$&=&
$({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{40320}}$&=&
$({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 40824}$&=&
$({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 1568_{v}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{40824}}$&=&
$({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 1568_{v}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 41580}$&=&
$({\bf 25725})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{41580}}$&=&
$({\bf 25725})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 42042}$&=&
$({\bf 15015_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{42042}}$&=&
$({\bf 15015_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 42336}$&=&
$({\bf 3696'_{cs}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{42336}}$&=&
$({\bf 3696'_{cs}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 43120}$&=&
$({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{43120}}$&=&
$({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 44352}$&=&
$({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{44352}}$&=&
$({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 45360}$&=&
$({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{45360}}$&=&
$({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 46080}$&=&
$({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{46080}}$&=&
$({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 46200}$&=&
$({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{46200}}$&=&
$({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 46200'}$&=&
$({\bf 5775_{cv}})
\oplus({\bf 15092})
\oplus({\bf 5775_{sv}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{46200'}}$&=&
$({\bf 5775_{cv}})
\oplus({\bf 15092})
\oplus({\bf 5775_{sv}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 46656}$&=&
$({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{46656}}$&=&
$({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 48048}$&=&
$({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{48048}}$&=&
$({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 48048'}$&=&
$({\bf 8008_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{48048'}}$&=&
$({\bf 8008_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 49896}$&=&
$({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus3({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{49896}}$&=&
$({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus3({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 49896'}$&=&
$({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{49896'}}$&=&
$({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 50388}$&=&
$({\bf 30940_{v}})
\oplus({\bf 13013_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{50388}}$&=&
$({\bf 30940_{v}})
\oplus({\bf 13013_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 50688}$&=&
$({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{50688}}$&=&
$({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 52920}$&=&
$({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus3({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{52920}}$&=&
$({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus3({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 55440}$&=&
$({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{55440}}$&=&
$({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 55440'}$&=&
$({\bf 30576_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{55440'}}$&=&
$({\bf 30576_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 55440''}$&=&
$({\bf 32928_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{55440''}}$&=&
$({\bf 32928_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 55440'''}$&=&
$({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus2({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{55440'''}}$&=&
$({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus2({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 56056}$&=&
$({\bf 36400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{56056}}$&=&
$({\bf 36400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 57750}$&=&
$({\bf 8918})
\oplus({\bf 25725})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{57750}}$&=&
$({\bf 8918})
\oplus({\bf 25725})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 58212}$&=&
$({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus3({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{58212}}$&=&
$({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus3({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 58212'}$&=&
$({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{58212'}}$&=&
$({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 58968}$&=&
$({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus3({\bf 1568_{v}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{58968}}$&=&
$({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus3({\bf 1568_{v}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 60480}$&=&
$({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 4096})
\oplus3({\bf 840'_{s}})
\oplus3({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 60984}$&=&
$({\bf 32928'})
\oplus({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 1925})
\oplus({\bf 567_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{60984}}$&=&
$({\bf 32928'})
\oplus({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 1925})
\oplus({\bf 567_{v}})
\oplus({\bf 28})$\\
%
${\bf 64512}$&=&
$({\bf 5775_{cs}})
\oplus({\bf 3696_{c}})
\oplus({\bf 5775_{sc}})
\oplus2({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 3696_{s}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 64680}$&=&
$({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{64680}}$&=&
$({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 64680'}$&=&
$({\bf 25725})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{64680'}}$&=&
$({\bf 25725})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 65520}$&=&
$({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus3({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{65520}}$&=&
$({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus3({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 69300}$&=&
$({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{69300}}$&=&
$({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 71280}$&=&
$({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{71280}}$&=&
$({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 72072}$&=&
$({\bf 46200_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{72072}}$&=&
$({\bf 46200_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 72072'}$&=&
$({\bf 46332_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{72072'}}$&=&
$({\bf 46332_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 73920}$&=&
$({\bf 39424_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{73920}}$&=&
$({\bf 39424_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 76032}$&=&
$({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 1386_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{76032}}$&=&
$({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 1386_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 76440}$&=&
$({\bf 36400_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{76440}}$&=&
$({\bf 36400_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 77520}$&=&
$({\bf 45696_{v}})
\oplus({\bf 20384_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{77520}}$&=&
$({\bf 45696_{v}})
\oplus({\bf 20384_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 77616}$&=&
$({\bf 5775_{cv}})
\oplus({\bf 15092})
\oplus({\bf 5775_{sv}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 3696_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3696_{s}})
\oplus({\bf 1925})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 77616'}$&=&
$({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{77616'}}$&=&
$({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 77616''}$&=&
$({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus2({\bf 1925})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{77616''}}$&=&
$({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus2({\bf 1925})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 77616'''}$&=&
$({\bf 32340_{v}})
\oplus({\bf 25725})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{77616'''}}$&=&
$({\bf 32340_{v}})
\oplus({\bf 25725})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 78848}$&=&
$({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{78848}}$&=&
$({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 80640}$&=&
$({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 8918})
\oplus({\bf 25725})
\oplus2({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{80640}}$&=&
$({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 8918})
\oplus({\bf 25725})
\oplus2({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 82368}$&=&
$({\bf 50400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{82368}}$&=&
$({\bf 50400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 83160}$&=&
$({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{83160}}$&=&
$({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 83160'}$&=&
$({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus2({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 1925})
\oplus2({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{83160'}}$&=&
$({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus2({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 1925})
\oplus2({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 83160''}$&=&
$({\bf 27104_{v}})
\oplus({\bf 36400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{83160''}}$&=&
$({\bf 27104_{v}})
\oplus({\bf 36400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 84084}$&=&
$({\bf 24024_{vc}})
\oplus({\bf 24024_{vs}})
\oplus({\bf 18711_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{84084}}$&=&
$({\bf 24024_{vc}})
\oplus({\bf 24024_{vs}})
\oplus({\bf 18711_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 85085}$&=&
$({\bf 13013_{v}})
\oplus({\bf 46332_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{85085}}$&=&
$({\bf 13013_{v}})
\oplus({\bf 46332_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 85800}$&=&
$({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{85800}}$&=&
$({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 86625}$&=&
$({\bf 8918})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus2({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus3({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 88200}$&=&
$({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 7840_{v}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus3({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{88200}}$&=&
$({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 7840_{v}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus3({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 91728}$&=&
$({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 15092})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{91728}}$&=&
$({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 15092})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 92400}$&=&
$({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus3({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{92400}}$&=&
$({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus3({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 94500}$&=&
$({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus2({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 8918})
\oplus2({\bf 4312_{v}})
\oplus3({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 96228}$&=&
$({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{s}})
\oplus4({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus3({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 97020}$&=&
$({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{97020}}$&=&
$({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 97020'}$&=&
$({\bf 32340_{v}})
\oplus({\bf 25725})
\oplus({\bf 3675_{v}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{97020'}}$&=&
$({\bf 32340_{v}})
\oplus({\bf 25725})
\oplus({\bf 3675_{v}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 99000}$&=&
$({\bf 30576_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{99000}}$&=&
$({\bf 30576_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 99000'}$&=&
$({\bf 21840_{c}})
\oplus({\bf 21840_{s}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{99000'}}$&=&
$({\bf 21840_{c}})
\oplus({\bf 21840_{s}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 99792}$&=&
$({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1680_{cv}})
\oplus3({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 672_{sc}})
\oplus3({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{99792}}$&=&
$({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1680_{cv}})
\oplus3({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 672_{sc}})
\oplus3({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 99792'}$&=&
$({\bf 32928_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 30576_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{99792'}}$&=&
$({\bf 32928_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 30576_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 100100}$&=&
$({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{100100}}$&=&
$({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 103488}$&=&
$({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{103488}}$&=&
$({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 103488'}$&=&
$({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{103488'}}$&=&
$({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 107800}$&=&
$({\bf 39424_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 1680_{sv}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{107800}}$&=&
$({\bf 39424_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 1680_{sv}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 108108}$&=&
$({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus2({\bf 3696_{v}})
\oplus2({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{108108}}$&=&
$({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus2({\bf 3696_{v}})
\oplus2({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 108108'}$&=&
$({\bf 66066_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{108108'}}$&=&
$({\bf 66066_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 109200}$&=&
$({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{109200}}$&=&
$({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 109824}$&=&
$({\bf 8008_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 46200_{v}})
\oplus2({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{109824}}$&=&
$({\bf 8008_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 46200_{v}})
\oplus2({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 110880}$&=&
$({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{110880}}$&=&
$({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 112896}$&=&
$({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 32768_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{112896}}$&=&
$({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 32768_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 116280}$&=&
$({\bf 65892_{v}})
\oplus({\bf 30940_{v}})
\oplus({\bf 13013_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{116280}}$&=&
$({\bf 65892_{v}})
\oplus({\bf 30940_{v}})
\oplus({\bf 13013_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 116424}$&=&
$({\bf 51597_{v}})
\oplus({\bf 8918})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus2({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{116424}}$&=&
$({\bf 51597_{v}})
\oplus({\bf 8918})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus2({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 116424'}$&=&
$({\bf 35035_{v}})
\oplus({\bf 51597_{v}})
\oplus({\bf 8918})
\oplus({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{116424'}}$&=&
$({\bf 35035_{v}})
\oplus({\bf 51597_{v}})
\oplus({\bf 8918})
\oplus({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 118272}$&=&
$({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus4({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{118272}}$&=&
$({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus4({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 120120}$&=&
$({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus2({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 2400_{vc}})
\oplus2({\bf 2400_{vs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{120120}}$&=&
$({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus2({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 2400_{vc}})
\oplus2({\bf 2400_{vs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 120120'}$&=&
$({\bf 72072_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{120120'}}$&=&
$({\bf 72072_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 123760}$&=&
$({\bf 75712_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{123760}}$&=&
$({\bf 75712_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 126720}$&=&
$({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{s}})
\oplus4({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus3({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{126720}}$&=&
$({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{s}})
\oplus4({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus3({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 128304}$&=&
$({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 1925})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{128304}}$&=&
$({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 1925})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 128304'}$&=&
$({\bf 72800_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{128304'}}$&=&
$({\bf 72800_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 132300}$&=&
$({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus3({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus3({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{132300}}$&=&
$({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus3({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus3({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 133056}$&=&
$({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{133056}}$&=&
$({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 138600}$&=&
$({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1680_{cv}})
\oplus3({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{138600}}$&=&
$({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1680_{cv}})
\oplus3({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 138600'}$&=&
$({\bf 15400_{cv}})
\oplus({\bf 39424_{v}})
\oplus({\bf 15400_{sv}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 1680_{sv}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{138600'}}$&=&
$({\bf 15400_{cv}})
\oplus({\bf 39424_{v}})
\oplus({\bf 15400_{sv}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 1680_{sv}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 140140}$&=&
$({\bf 84700_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus2({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 84700_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus2({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 140400}$&=&
$({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus3({\bf 3675_{v}})
\oplus({\bf 1925})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{140400}}$&=&
$({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus3({\bf 3675_{v}})
\oplus({\bf 1925})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 144144}$&=&
$({\bf 20384_{v}})
\oplus({\bf 75712_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{144144}}$&=&
$({\bf 20384_{v}})
\oplus({\bf 75712_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 145530}$&=&
$({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus3({\bf 3696_{v}})
\oplus2({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{145530}}$&=&
$({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus3({\bf 3696_{v}})
\oplus2({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 147420}$&=&
$({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus3({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{147420}}$&=&
$({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus3({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 147840}$&=&
$({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{147840}}$&=&
$({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 150150}$&=&
$({\bf 66066_{v}})
\oplus({\bf 24024_{vc}})
\oplus({\bf 24024_{vs}})
\oplus({\bf 18711_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{150150}}$&=&
$({\bf 66066_{v}})
\oplus({\bf 24024_{vc}})
\oplus({\bf 24024_{vs}})
\oplus({\bf 18711_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 154440}$&=&
$({\bf 85050_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 8918})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{154440}}$&=&
$({\bf 85050_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 8918})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 154440'}$&=&
$({\bf 27104_{v}})
\oplus({\bf 46200_{v}})
\oplus({\bf 36400_{v}})
\oplus({\bf 2640_{v}})
\oplus2({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 27104_{v}})
\oplus({\bf 46200_{v}})
\oplus({\bf 36400_{v}})
\oplus({\bf 2640_{v}})
\oplus2({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 154440''}$&=&
$({\bf 46332_{v}})
\oplus({\bf 66066_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{154440''}}$&=&
$({\bf 46332_{v}})
\oplus({\bf 66066_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 155232}$&=&
$({\bf 7392'_{cv}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 7392'_{sv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{155232}}$&=&
$({\bf 7392'_{cv}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 7392'_{sv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 155232'}$&=&
$({\bf 56056_{v}})
\oplus({\bf 30576_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{155232'}}$&=&
$({\bf 56056_{v}})
\oplus({\bf 30576_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 161280}$&=&
$({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus4({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus3({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{161280}}$&=&
$({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus4({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus3({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 161700}$&=&
$({\bf 32340_{s}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{161700}}$&=&
$({\bf 32340_{s}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 163800}$&=&
$({\bf 43680'_{vc}})
\oplus({\bf 43680'_{vs}})
\oplus({\bf 36400_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{163800}}$&=&
$({\bf 43680'_{vc}})
\oplus({\bf 43680'_{vs}})
\oplus({\bf 36400_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 166320}$&=&
$({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 1680_{cv}})
\oplus3({\bf 4536_{v}})
\oplus3({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus3({\bf 2800_{sv}})
\oplus2({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 672_{sc}})
\oplus4({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{166320}}$&=&
$({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 1680_{cv}})
\oplus3({\bf 4536_{v}})
\oplus3({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus3({\bf 2800_{sv}})
\oplus2({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 672_{sc}})
\oplus4({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 166320'}$&=&
$({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 8910_{v}})
\oplus2({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus3({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{166320'}}$&=&
$({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 8910_{v}})
\oplus2({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus3({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 166320''}$&=&
$({\bf 16800_{cv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{166320''}}$&=&
$({\bf 16800_{cv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 168168}$&=&
$({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus3({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 8910_{v}})
\oplus2({\bf 1925})
\oplus2({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{168168}}$&=&
$({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus3({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 8910_{v}})
\oplus2({\bf 1925})
\oplus2({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 170544}$&=&
$({\bf 93024_{v}})
\oplus({\bf 45696_{v}})
\oplus({\bf 20384_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{170544}}$&=&
$({\bf 93024_{v}})
\oplus({\bf 45696_{v}})
\oplus({\bf 20384_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 171990}$&=&
$({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 8918})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus4({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus3({\bf 294_{v}})
\oplus({\bf 1925})
\oplus2({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus3({\bf 300})
\oplus3({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{171990}}$&=&
$({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 8918})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus4({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus3({\bf 294_{v}})
\oplus({\bf 1925})
\oplus2({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus3({\bf 300})
\oplus3({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 172480}$&=&
$({\bf 39424_{v}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{172480}}$&=&
$({\bf 39424_{v}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 174636}$&=&
$({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus3({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{174636}}$&=&
$({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus3({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 177408}$&=&
$({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus3({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{177408}}$&=&
$({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus3({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 177408'}$&=&
$({\bf 8008_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 46200_{v}})
\oplus2({\bf 2640_{v}})
\oplus({\bf 50400_{v}})
\oplus2({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{177408'}}$&=&
$({\bf 8008_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 46200_{v}})
\oplus2({\bf 2640_{v}})
\oplus({\bf 50400_{v}})
\oplus2({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 178605}$&=&
$({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus2({\bf 8910_{s}})
\oplus2({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus3({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus4({\bf 4096})
\oplus3({\bf 840'_{s}})
\oplus3({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{178605}}$&=&
$({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus2({\bf 8910_{s}})
\oplus2({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus3({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus4({\bf 4096})
\oplus3({\bf 840'_{s}})
\oplus3({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 180180}$&=&
$({\bf 88452_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 15092})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf \overline{180180}}$&=&
$({\bf 88452_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 15092})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 300})
\oplus2({\bf 35_{v}})
\oplus({\bf 1})$\\
%
${\bf 180180'}$&=&
$({\bf 103125_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 1925})
\oplus2({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{180180'}}$&=&
$({\bf 103125_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 1925})
\oplus2({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 181440}$&=&
$({\bf 39424_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 12936_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus3({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf \overline{181440}}$&=&
$({\bf 39424_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 12936_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus3({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 187200}$&=&
$({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus2({\bf 8800_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus2({\bf 12936_{v}})
\oplus3({\bf 2400_{vc}})
\oplus3({\bf 2400_{vs}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{187200}}$&=&
$({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus2({\bf 8800_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus2({\bf 12936_{v}})
\oplus3({\bf 2400_{vc}})
\oplus3({\bf 2400_{vs}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 188160}$&=&
$({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus3({\bf 3696_{v}})
\oplus({\bf 8918})
\oplus({\bf 25725})
\oplus3({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{188160}}$&=&
$({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus3({\bf 3696_{v}})
\oplus({\bf 8918})
\oplus({\bf 25725})
\oplus3({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 192192}$&=&
$({\bf 72072_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus2({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 2400_{vc}})
\oplus2({\bf 2400_{vs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{192192}}$&=&
$({\bf 72072_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus2({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 2400_{vc}})
\oplus2({\bf 2400_{vs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 193536}$&=&
$({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus2({\bf 8910_{s}})
\oplus2({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus3({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus5({\bf 4096})
\oplus3({\bf 840'_{s}})
\oplus3({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf \overline{193536}}$&=&
$({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus2({\bf 8910_{s}})
\oplus2({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus3({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus5({\bf 4096})
\oplus3({\bf 840'_{s}})
\oplus3({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 194040}$&=&
$({\bf 39200_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus3({\bf 2800_{cv}})
\oplus3({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus3({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{194040}}$&=&
$({\bf 39200_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus3({\bf 2800_{cv}})
\oplus3({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus3({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 194040'}$&=&
$({\bf 30576_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 7840_{v}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{194040'}}$&=&
$({\bf 30576_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 7840_{v}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 194040''}$&=&
$({\bf 36400_{v}})
\oplus({\bf 72072_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{194040''}}$&=&
$({\bf 36400_{v}})
\oplus({\bf 72072_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 196560}$&=&
$({\bf 113400_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 36400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{196560}}$&=&
$({\bf 113400_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 36400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 197120}$&=&
$({\bf 32340_{s}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 5775_{cv}})
\oplus2({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf \overline{197120}}$&=&
$({\bf 32340_{s}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 5775_{cv}})
\oplus2({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus2({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 199584}$&=&
$({\bf 28512_{cs}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 39200_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf \overline{199584}}$&=&
$({\bf 28512_{cs}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 39200_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 200200}$&=&
$({\bf 50050_{vc}})
\oplus({\bf 50050_{vs}})
\oplus({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%
${\bf \overline{200200}}$&=&
$({\bf 50050_{vc}})
\oplus({\bf 50050_{vs}})
\oplus({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 28})$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{usp}_8$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_8\supset\mathfrak{usp}_8$(S)}
}
\label{Table:Branching-rules-A7_C4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_8\supset\mathfrak{usp}_8$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A7_C4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_8\supset\mathfrak{usp}_8$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 8}$&=&
$({\bf 8})$\\
%
${\bf \overline{8}}$&=&
$({\bf 8})$\\
%
${\bf 28}$&=&
$({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{28}}$&=&
$({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 36}$&=&
$({\bf 36})$\\
%
${\bf \overline{36}}$&=&
$({\bf 36})$\\
%
${\bf 56}$&=&
$({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{56}}$&=&
$({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 63}$&=&
$({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 70}$&=&
$({\bf 42})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 120}$&=&
$({\bf 120})$\\
%
${\bf \overline{120}}$&=&
$({\bf 120})$\\
%
${\bf 168}$&=&
$({\bf 160})
\oplus({\bf 8})$\\
%
${\bf \overline{168}}$&=&
$({\bf 160})
\oplus({\bf 8})$\\
%
${\bf 216}$&=&
$({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{216}}$&=&
$({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 280}$&=&
$({\bf 120})
\oplus({\bf 160})$\\
%
${\bf \overline{280}}$&=&
$({\bf 120})
\oplus({\bf 160})$\\
%
${\bf 330}$&=&
$({\bf 330})$\\
%
${\bf \overline{330}}$&=&
$({\bf 330})$\\
%
${\bf 336}$&=&
$({\bf 308})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{336}}$&=&
$({\bf 308})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 378}$&=&
$({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf \overline{378}}$&=&
$({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 420}$&=&
$({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf \overline{420}}$&=&
$({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 504}$&=&
$({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{504}}$&=&
$({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 630}$&=&
$({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{630}}$&=&
$({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 720}$&=&
$({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 792}$&=&
$({\bf 792''})$\\
%
${\bf \overline{792}}$&=&
$({\bf 792''})$\\
%
${\bf 924}$&=&
$({\bf 330})
\oplus({\bf 594})$\\
%
${\bf \overline{924}}$&=&
$({\bf 330})
\oplus({\bf 594})$\\
%
${\bf 945}$&=&
$({\bf 594})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{945}}$&=&
$({\bf 594})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 1008}$&=&
$({\bf 792})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{1008}}$&=&
$({\bf 792})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 1176}$&=&
$({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{1176}}$&=&
$({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 1232}$&=&
$({\bf 330})
\oplus({\bf 594})
\oplus({\bf 308})$\\
%
${\bf 1280}$&=&
$({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf \overline{1280}}$&=&
$({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 1344}$&=&
$({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{1344}}$&=&
$({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 1512}$&=&
$({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{1512}}$&=&
$({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 1512'}$&=&
$({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf \overline{1512'}}$&=&
$({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf 1680}$&=&
$({\bf 1512})
\oplus({\bf 160})
\oplus({\bf 8})$\\
%
${\bf \overline{1680}}$&=&
$({\bf 1512})
\oplus({\bf 160})
\oplus({\bf 8})$\\
%
${\bf 1716}$&=&
$({\bf 1716})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 1716})$\\
%
${\bf 1764}$&=&
$({\bf 594'})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 42})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 1800}$&=&
$({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf \overline{1800}}$&=&
$({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf 1848}$&=&
$({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf \overline{1848}}$&=&
$({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 2100}$&=&
$({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{2100}}$&=&
$({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 2352}$&=&
$({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 2352'}$&=&
$({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{2352'}}$&=&
$({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 2520}$&=&
$({\bf 1512})
\oplus({\bf 792})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{2520}}$&=&
$({\bf 1512})
\oplus({\bf 792})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 2520'}$&=&
$({\bf 2184})
\oplus({\bf 308})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 2184})
\oplus({\bf 308})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 2520''}$&=&
$({\bf 792''})
\oplus({\bf 1728})$\\
%
${\bf \overline{2520''}}$&=&
$({\bf 792''})
\oplus({\bf 1728})$\\
%
${\bf 2800}$&=&
$({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})$\\
%
${\bf \overline{2800}}$&=&
$({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})$\\
%
${\bf 3080}$&=&
$({\bf 1728})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf \overline{3080}}$&=&
$({\bf 1728})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf 3432}$&=&
$({\bf 3432})$\\
%
${\bf \overline{3432}}$&=&
$({\bf 3432})$\\
%
${\bf 3584}$&=&
$({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 4032}$&=&
$({\bf 792''})
\oplus({\bf 1728})
\oplus({\bf 1512})$\\
%
${\bf \overline{4032}}$&=&
$({\bf 792''})
\oplus({\bf 1728})
\oplus({\bf 1512})$\\
%
${\bf 4200}$&=&
$({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{4200}}$&=&
$({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 4620}$&=&
$({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 594})$\\
%
${\bf \overline{4620}}$&=&
$({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 594})$\\
%
${\bf 4620'}$&=&
$({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf \overline{4620'}}$&=&
$({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf 4752}$&=&
$({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf \overline{4752}}$&=&
$({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf 5376}$&=&
$({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf \overline{5376}}$&=&
$({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 5544}$&=&
$({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf \overline{5544}}$&=&
$({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf 5544'}$&=&
$({\bf 4914})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{5544'}}$&=&
$({\bf 4914})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 5775}$&=&
$({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf \overline{5775}}$&=&
$({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf 6006}$&=&
$({\bf 1716})
\oplus({\bf 4290})$\\
%
${\bf \overline{6006}}$&=&
$({\bf 1716})
\oplus({\bf 4290})$\\
%
${\bf 6435}$&=&
$({\bf 6435})$\\
%
${\bf \overline{6435}}$&=&
$({\bf 6435})$\\
%
${\bf 6600}$&=&
$({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf \overline{6600}}$&=&
$({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf 7056}$&=&
$({\bf 4752})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf \overline{7056}}$&=&
$({\bf 4752})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf 7350}$&=&
$({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf \overline{7350}}$&=&
$({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 7680}$&=&
$({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf \overline{7680}}$&=&
$({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 8100}$&=&
$({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{8100}}$&=&
$({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 8316}$&=&
$({\bf 4290})
\oplus({\bf 3696})
\oplus({\bf 330})$\\
%
${\bf \overline{8316}}$&=&
$({\bf 4290})
\oplus({\bf 3696})
\oplus({\bf 330})$\\
%
${\bf 8400}$&=&
$({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{8400}}$&=&
$({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 8400'}$&=&
$({\bf 4752})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf \overline{8400'}}$&=&
$({\bf 4752})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf 8820}$&=&
$({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf \overline{8820}}$&=&
$({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 9072}$&=&
$({\bf 6552})
\oplus({\bf 1512})
\oplus({\bf 792})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{9072}}$&=&
$({\bf 6552})
\oplus({\bf 1512})
\oplus({\bf 792})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 10296}$&=&
$({\bf 9504})
\oplus({\bf 792''})$\\
%
${\bf \overline{10296}}$&=&
$({\bf 9504})
\oplus({\bf 792''})$\\
%
${\bf 10584}$&=&
$({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 1056})
\oplus2({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{10584}}$&=&
$({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 1056})
\oplus2({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 10780}$&=&
$({\bf 4914})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{10780}}$&=&
$({\bf 4914})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 10920}$&=&
$({\bf 1716})
\oplus({\bf 4290})
\oplus({\bf 4914})$\\
%
${\bf \overline{10920}}$&=&
$({\bf 1716})
\oplus({\bf 4290})
\oplus({\bf 4914})$\\
%
${\bf 11088}$&=&
$({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf \overline{11088}}$&=&
$({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf 11088'}$&=&
$({\bf 9408})
\oplus({\bf 1512})
\oplus({\bf 160})
\oplus({\bf 8})$\\
%
${\bf \overline{11088'}}$&=&
$({\bf 9408})
\oplus({\bf 1512})
\oplus({\bf 160})
\oplus({\bf 8})$\\
%
${\bf 11440}$&=&
$({\bf 11440})$\\
%
${\bf \overline{11440}}$&=&
$({\bf 11440})$\\
%
${\bf 11760}$&=&
$({\bf 3696'})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{11760}}$&=&
$({\bf 3696'})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 11880}$&=&
$({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf \overline{11880}}$&=&
$({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf 11880'}$&=&
$({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 1728})$\\
%
${\bf \overline{11880'}}$&=&
$({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 1728})$\\
%
${\bf 12474}$&=&
$({\bf 4914})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf \overline{12474}}$&=&
$({\bf 4914})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 12936}$&=&
$({\bf 3432})
\oplus({\bf 9504})$\\
%
${\bf \overline{12936}}$&=&
$({\bf 3432})
\oplus({\bf 9504})$\\
%
${\bf 13104}$&=&
$({\bf 1716})
\oplus({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 2184})$\\
%
${\bf 13824}$&=&
$({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 594})$\\
%
${\bf \overline{13824}}$&=&
$({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 594})$\\
%
${\bf 13860}$&=&
$({\bf 11340})
\oplus({\bf 2184})
\oplus({\bf 308})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{13860}}$&=&
$({\bf 11340})
\oplus({\bf 2184})
\oplus({\bf 308})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 14112}$&=&
$({\bf 8008})
\oplus({\bf 4752})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf \overline{14112}}$&=&
$({\bf 8008})
\oplus({\bf 4752})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf 14400}$&=&
$({\bf 6552})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{14400}}$&=&
$({\bf 6552})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 14700}$&=&
$({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf \overline{14700}}$&=&
$({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 14784}$&=&
$({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf \overline{14784}}$&=&
$({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf 14784'}$&=&
$({\bf 12936})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf \overline{14784'}}$&=&
$({\bf 12936})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 15120}$&=&
$({\bf 4752})
\oplus({\bf 4200})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus2({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})$\\
%
${\bf \overline{15120}}$&=&
$({\bf 4752})
\oplus({\bf 4200})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus2({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})$\\
%
${\bf 15120'}$&=&
$({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{15120'}}$&=&
$({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 15400}$&=&
$({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{15400}}$&=&
$({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 15400'}$&=&
$({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 3520})
\oplus({\bf 1728})$\\
%
${\bf \overline{15400'}}$&=&
$({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 3520})
\oplus({\bf 1728})$\\
%
${\bf 15876}$&=&
$({\bf 10010})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{15876}}$&=&
$({\bf 10010})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 16128}$&=&
$({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf \overline{16128}}$&=&
$({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 17325}$&=&
$({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 3696})
\oplus({\bf 330})$\\
%
${\bf \overline{17325}}$&=&
$({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 3696})
\oplus({\bf 330})$\\
%
${\bf 17920}$&=&
$({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus({\bf 594})$\\
%
${\bf \overline{17920}}$&=&
$({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus({\bf 594})$\\
%
${\bf 18480}$&=&
$({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf \overline{18480}}$&=&
$({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf 18480'}$&=&
$({\bf 9408})
\oplus({\bf 6552})
\oplus({\bf 1512})
\oplus({\bf 792})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{18480'}}$&=&
$({\bf 9408})
\oplus({\bf 6552})
\oplus({\bf 1512})
\oplus({\bf 792})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 19448}$&=&
$({\bf 19448})$\\
%
${\bf \overline{19448}}$&=&
$({\bf 19448})$\\
%
${\bf 19656}$&=&
$({\bf 9504})
\oplus({\bf 9360})
\oplus({\bf 792''})$\\
%
${\bf \overline{19656}}$&=&
$({\bf 9504})
\oplus({\bf 9360})
\oplus({\bf 792''})$\\
%
${\bf 20412}$&=&
$({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})$\\
%
${\bf \overline{20412}}$&=&
$({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})$\\
%
${\bf 21021}$&=&
$({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf \overline{21021}}$&=&
$({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf 22680}$&=&
$({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 1056})
\oplus3({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{22680}}$&=&
$({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 1056})
\oplus3({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 24255}$&=&
$({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 2184})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 24696}$&=&
$({\bf 4719})
\oplus({\bf 9009'})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 594'})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 42})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 25200}$&=&
$({\bf 10010})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus2({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{25200}}$&=&
$({\bf 10010})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus2({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 25740}$&=&
$({\bf 6435})
\oplus({\bf 19305})$\\
%
${\bf \overline{25740}}$&=&
$({\bf 6435})
\oplus({\bf 19305})$\\
%
${\bf 25872}$&=&
$({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})$\\
%
${\bf \overline{25872}}$&=&
$({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})$\\
%
${\bf 25872'}$&=&
$({\bf 3432})
\oplus({\bf 9504})
\oplus({\bf 12936})$\\
%
${\bf \overline{25872'}}$&=&
$({\bf 3432})
\oplus({\bf 9504})
\oplus({\bf 12936})$\\
%
${\bf 27027}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 4290})$\\
%
${\bf \overline{27027}}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 4290})$\\
%
${\bf 27720}$&=&
$({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf \overline{27720}}$&=&
$({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf 29700}$&=&
$({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{29700}}$&=&
$({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 30618}$&=&
$({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus3({\bf 792'})
\oplus3({\bf 308})
\oplus3({\bf 315})
\oplus2({\bf 42})
\oplus3({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 30800}$&=&
$({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf \overline{30800}}$&=&
$({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf 31752}$&=&
$({\bf 9009'})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 594'})
\oplus2({\bf 792'})
\oplus2({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{31752}}$&=&
$({\bf 9009'})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 594'})
\oplus2({\bf 792'})
\oplus2({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 31824}$&=&
$({\bf 31824})$\\
%
${\bf \overline{31824}}$&=&
$({\bf 31824})$\\
%
${\bf 33264}$&=&
$({\bf 27720})
\oplus({\bf 4914})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{33264}}$&=&
$({\bf 27720})
\oplus({\bf 4914})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 33600}$&=&
$({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1232})$\\
%
${\bf \overline{33600}}$&=&
$({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1232})$\\
%
${\bf 34320}$&=&
$({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 1728})$\\
%
${\bf \overline{34320}}$&=&
$({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 1728})$\\
%
${\bf 34320'}$&=&
$({\bf 29700})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf \overline{34320'}}$&=&
$({\bf 29700})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf 34496}$&=&
$({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus3({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf \overline{34496}}$&=&
$({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus3({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf 34496'}$&=&
$({\bf 12936})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 4752})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf \overline{34496'}}$&=&
$({\bf 12936})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 4752})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf 34650}$&=&
$({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus({\bf 792'})
\oplus({\bf 308})$\\
%
${\bf \overline{34650}}$&=&
$({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus({\bf 792'})
\oplus({\bf 308})$\\
%
${\bf 35280}$&=&
$({\bf 13728'})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 1056})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{35280}}$&=&
$({\bf 13728'})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 1056})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 35280'}$&=&
$({\bf 12012})
\oplus({\bf 10010})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{35280'}}$&=&
$({\bf 12012})
\oplus({\bf 10010})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 35280''}$&=&
$({\bf 3432})
\oplus({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9408})$\\
%
${\bf \overline{35280''}}$&=&
$({\bf 3432})
\oplus({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9408})$\\
%
${\bf 36036}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 9009})
\oplus({\bf 4290})$\\
%
${\bf \overline{36036}}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 9009})
\oplus({\bf 4290})$\\
%
${\bf 37800}$&=&
$({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus2({\bf 825})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf \overline{37800}}$&=&
$({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus2({\bf 825})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 37800'}$&=&
$({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})$\\
%
${\bf \overline{37800'}}$&=&
$({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})$\\
%
${\bf 38808}$&=&
$({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})$\\
%
${\bf \overline{38808}}$&=&
$({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})$\\
%
${\bf 39600}$&=&
$({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 6552})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{39600}}$&=&
$({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 6552})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 40040}$&=&
$({\bf 20384})
\oplus({\bf 9504})
\oplus({\bf 9360})
\oplus({\bf 792''})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 20384})
\oplus({\bf 9504})
\oplus({\bf 9360})
\oplus({\bf 792''})$\\
%
${\bf 40040'}$&=&
$({\bf 36608})
\oplus({\bf 3432})$\\
%
${\bf \overline{40040'}}$&=&
$({\bf 36608})
\oplus({\bf 3432})$\\
%
${\bf 40320}$&=&
$({\bf 8008})
\oplus({\bf 13728'})
\oplus2({\bf 4752})
\oplus({\bf 4200})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf \overline{40320}}$&=&
$({\bf 8008})
\oplus({\bf 13728'})
\oplus2({\bf 4752})
\oplus({\bf 4200})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf 40824}$&=&
$({\bf 12936})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf \overline{40824}}$&=&
$({\bf 12936})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf 41580}$&=&
$({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf \overline{41580}}$&=&
$({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 42042}$&=&
$({\bf 19305})
\oplus({\bf 21021})
\oplus({\bf 1716})$\\
%
${\bf \overline{42042}}$&=&
$({\bf 19305})
\oplus({\bf 21021})
\oplus({\bf 1716})$\\
%
${\bf 42336}$&=&
$({\bf 10296})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus({\bf 3696'})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{42336}}$&=&
$({\bf 10296})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus({\bf 3696'})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 43120}$&=&
$({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{43120}}$&=&
$({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 44352}$&=&
$({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf \overline{44352}}$&=&
$({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf 45360}$&=&
$({\bf 13728'})
\oplus({\bf 6552})
\oplus({\bf 3696'})
\oplus({\bf 4752})
\oplus2({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus2({\bf 1056})
\oplus3({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{45360}}$&=&
$({\bf 13728'})
\oplus({\bf 6552})
\oplus({\bf 3696'})
\oplus({\bf 4752})
\oplus2({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus2({\bf 1056})
\oplus3({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 46080}$&=&
$({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf \overline{46080}}$&=&
$({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf 46200}$&=&
$({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 1056})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{46200}}$&=&
$({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 1056})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 46200'}$&=&
$({\bf 13728''})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{46200'}}$&=&
$({\bf 13728''})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 46656}$&=&
$({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})$\\
%
${\bf \overline{46656}}$&=&
$({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})$\\
%
${\bf 48048}$&=&
$({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 13728})
\oplus({\bf 1728})$\\
%
${\bf \overline{48048}}$&=&
$({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 13728})
\oplus({\bf 1728})$\\
%
${\bf 48048'}$&=&
$({\bf 11440})
\oplus({\bf 36608})$\\
%
${\bf \overline{48048'}}$&=&
$({\bf 11440})
\oplus({\bf 36608})$\\
%
${\bf 49896}$&=&
$({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus2({\bf 4200})
\oplus2({\bf 1512})
\oplus3({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus3({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})$\\
%
${\bf \overline{49896}}$&=&
$({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus2({\bf 4200})
\oplus2({\bf 1512})
\oplus3({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus3({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})$\\
%
${\bf 49896'}$&=&
$({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 10010})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf \overline{49896'}}$&=&
$({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 10010})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf 50388}$&=&
$({\bf 50388})$\\
%
${\bf \overline{50388}}$&=&
$({\bf 50388})$\\
%
${\bf 50688}$&=&
$({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 594})$\\
%
${\bf \overline{50688}}$&=&
$({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 594})$\\
%
${\bf 52920}$&=&
$({\bf 12936})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf \overline{52920}}$&=&
$({\bf 12936})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf 55440}$&=&
$({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf \overline{55440}}$&=&
$({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf 55440'}$&=&
$({\bf 36960})
\oplus({\bf 9408})
\oplus({\bf 6552})
\oplus({\bf 1512})
\oplus({\bf 792})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{55440'}}$&=&
$({\bf 36960})
\oplus({\bf 9408})
\oplus({\bf 6552})
\oplus({\bf 1512})
\oplus({\bf 792})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 55440''}$&=&
$({\bf 44352'})
\oplus({\bf 9408})
\oplus({\bf 1512})
\oplus({\bf 160})
\oplus({\bf 8})$\\
%
${\bf \overline{55440''}}$&=&
$({\bf 44352'})
\oplus({\bf 9408})
\oplus({\bf 1512})
\oplus({\bf 160})
\oplus({\bf 8})$\\
%
${\bf 55440'''}$&=&
$({\bf 6435})
\oplus({\bf 19305})
\oplus({\bf 29700})$\\
%
${\bf \overline{55440'''}}$&=&
$({\bf 6435})
\oplus({\bf 19305})
\oplus({\bf 29700})$\\
%
${\bf 56056}$&=&
$({\bf 43120})
\oplus({\bf 3432})
\oplus({\bf 9504})$\\
%
${\bf \overline{56056}}$&=&
$({\bf 43120})
\oplus({\bf 3432})
\oplus({\bf 9504})$\\
%
${\bf 57750}$&=&
$({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 7020})
\oplus2({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{57750}}$&=&
$({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 7020})
\oplus2({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 58212}$&=&
$({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus2({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf \overline{58212}}$&=&
$({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus2({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 58212'}$&=&
$({\bf 16848})
\oplus({\bf 14300})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf \overline{58212'}}$&=&
$({\bf 16848})
\oplus({\bf 14300})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf 58968}$&=&
$({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 1512})$\\
%
${\bf \overline{58968}}$&=&
$({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 1512})$\\
%
${\bf 60480}$&=&
$({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})$\\
%
${\bf 60984}$&=&
$({\bf 47124})
\oplus({\bf 11340})
\oplus({\bf 2184})
\oplus({\bf 308})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{60984}}$&=&
$({\bf 47124})
\oplus({\bf 11340})
\oplus({\bf 2184})
\oplus({\bf 308})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 64512}$&=&
$({\bf 12012})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus2({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 64680}$&=&
$({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 3696'})
\oplus({\bf 4752})
\oplus2({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf \overline{64680}}$&=&
$({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 3696'})
\oplus({\bf 4752})
\oplus2({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf 64680'}$&=&
$({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf \overline{64680'}}$&=&
$({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 65520}$&=&
$({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 1512})$\\
%
${\bf \overline{65520}}$&=&
$({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 1512})$\\
%
${\bf 69300}$&=&
$({\bf 29106})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf \overline{69300}}$&=&
$({\bf 29106})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 71280}$&=&
$({\bf 31680})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 6552})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{71280}}$&=&
$({\bf 31680})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 6552})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 72072}$&=&
$({\bf 61776})
\oplus({\bf 9504})
\oplus({\bf 792''})$\\
%
${\bf \overline{72072}}$&=&
$({\bf 61776})
\oplus({\bf 9504})
\oplus({\bf 792''})$\\
%
${\bf 72072'}$&=&
$({\bf 65637})
\oplus({\bf 6435})$\\
%
${\bf \overline{72072'}}$&=&
$({\bf 65637})
\oplus({\bf 6435})$\\
%
${\bf 73920}$&=&
$({\bf 46800})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 1512})$\\
%
${\bf \overline{73920}}$&=&
$({\bf 46800})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 1512})$\\
%
${\bf 76032}$&=&
$({\bf 19305})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 4290})$\\
%
${\bf \overline{76032}}$&=&
$({\bf 19305})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 4290})$\\
%
${\bf 76440}$&=&
$({\bf 43120})
\oplus({\bf 3432})
\oplus({\bf 20384})
\oplus({\bf 9504})$\\
%
${\bf \overline{76440}}$&=&
$({\bf 43120})
\oplus({\bf 3432})
\oplus({\bf 20384})
\oplus({\bf 9504})$\\
%
${\bf 77520}$&=&
$({\bf 77520})$\\
%
${\bf \overline{77520}}$&=&
$({\bf 77520})$\\
%
${\bf 77616}$&=&
$({\bf 13728''})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 9009'})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 77616'}$&=&
$({\bf 47040})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf \overline{77616'}}$&=&
$({\bf 47040})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf 77616''}$&=&
$({\bf 27720})
\oplus({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 10010})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{77616''}}$&=&
$({\bf 27720})
\oplus({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 10010})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 77616'''}$&=&
$({\bf 42042})
\oplus({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 10010})
\oplus({\bf 4096})
\oplus({\bf 594})$\\
%
${\bf \overline{77616'''}}$&=&
$({\bf 42042})
\oplus({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 10010})
\oplus({\bf 4096})
\oplus({\bf 594})$\\
%
${\bf 78848}$&=&
$({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf \overline{78848}}$&=&
$({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf 80640}$&=&
$({\bf 27720})
\oplus({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf \overline{80640}}$&=&
$({\bf 27720})
\oplus({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 82368}$&=&
$({\bf 67584})
\oplus({\bf 12936})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf \overline{82368}}$&=&
$({\bf 67584})
\oplus({\bf 12936})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 83160}$&=&
$({\bf 38808})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf \overline{83160}}$&=&
$({\bf 38808})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf 83160'}$&=&
$({\bf 6435})
\oplus({\bf 19305})
\oplus({\bf 29700})
\oplus({\bf 27720})$\\
%
${\bf \overline{83160'}}$&=&
$({\bf 6435})
\oplus({\bf 19305})
\oplus({\bf 29700})
\oplus({\bf 27720})$\\
%
${\bf 83160''}$&=&
$({\bf 36608})
\oplus({\bf 43120})
\oplus({\bf 3432})$\\
%
${\bf \overline{83160''}}$&=&
$({\bf 36608})
\oplus({\bf 43120})
\oplus({\bf 3432})$\\
%
${\bf 84084}$&=&
$({\bf 42042'})
\oplus({\bf 19305})
\oplus({\bf 21021})
\oplus({\bf 1716})$\\
%
${\bf \overline{84084}}$&=&
$({\bf 42042'})
\oplus({\bf 19305})
\oplus({\bf 21021})
\oplus({\bf 1716})$\\
%
${\bf 85085}$&=&
$({\bf 19448})
\oplus({\bf 65637})$\\
%
${\bf \overline{85085}}$&=&
$({\bf 19448})
\oplus({\bf 65637})$\\
%
${\bf 85800}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 3696})$\\
%
${\bf \overline{85800}}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 3696})$\\
%
${\bf 86625}$&=&
$({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 7020})
\oplus2({\bf 2184})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 594'})
\oplus2({\bf 792'})
\oplus3({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 88200}$&=&
$({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 9408})
\oplus2({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf \overline{88200}}$&=&
$({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 9408})
\oplus2({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf 91728}$&=&
$({\bf 29700})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})$\\
%
${\bf \overline{91728}}$&=&
$({\bf 29700})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})$\\
%
${\bf 92400}$&=&
$({\bf 29106})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus2({\bf 825})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf \overline{92400}}$&=&
$({\bf 29106})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus2({\bf 825})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 94500}$&=&
$({\bf 6435})
\oplus({\bf 19305})
\oplus({\bf 29700})
\oplus({\bf 27720})
\oplus({\bf 11340})$\\
%
${\bf 96228}$&=&
$({\bf 16848})
\oplus({\bf 14300})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus2({\bf 6237})
\oplus4({\bf 4096})
\oplus3({\bf 1155})
\oplus3({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 825})
\oplus3({\bf 792'})
\oplus2({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 42})$\\
%
${\bf 97020}$&=&
$({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf \overline{97020}}$&=&
$({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf 97020'}$&=&
$({\bf 42042})
\oplus({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 12012})
\oplus({\bf 10010})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf \overline{97020'}}$&=&
$({\bf 42042})
\oplus({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 12012})
\oplus({\bf 10010})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf 99000}$&=&
$({\bf 36960})
\oplus({\bf 31680})
\oplus({\bf 9408})
\oplus2({\bf 6552})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{99000}}$&=&
$({\bf 36960})
\oplus({\bf 31680})
\oplus({\bf 9408})
\oplus2({\bf 6552})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 99000'}$&=&
$({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 7020})
\oplus2({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{99000'}}$&=&
$({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 7020})
\oplus2({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 99792}$&=&
$({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus({\bf 3696'})
\oplus2({\bf 4752})
\oplus3({\bf 4200})
\oplus2({\bf 1512})
\oplus3({\bf 1232})
\oplus({\bf 120})
\oplus2({\bf 1056})
\oplus3({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})$\\
%
${\bf \overline{99792}}$&=&
$({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus({\bf 3696'})
\oplus2({\bf 4752})
\oplus3({\bf 4200})
\oplus2({\bf 1512})
\oplus3({\bf 1232})
\oplus({\bf 120})
\oplus2({\bf 1056})
\oplus3({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})$\\
%
${\bf 99792'}$&=&
$({\bf 44352'})
\oplus({\bf 36960})
\oplus({\bf 9408})
\oplus({\bf 6552})
\oplus({\bf 1512})
\oplus({\bf 792})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{99792'}}$&=&
$({\bf 44352'})
\oplus({\bf 36960})
\oplus({\bf 9408})
\oplus({\bf 6552})
\oplus({\bf 1512})
\oplus({\bf 792})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 100100}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})$\\
%
${\bf \overline{100100}}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})$\\
%
${\bf 103488}$&=&
$({\bf 31680})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 13728'})
\oplus2({\bf 6552})
\oplus({\bf 4752})
\oplus2({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 1056})
\oplus3({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{103488}}$&=&
$({\bf 31680})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 13728'})
\oplus2({\bf 6552})
\oplus({\bf 4752})
\oplus2({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 1056})
\oplus3({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 103488'}$&=&
$({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus3({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf \overline{103488'}}$&=&
$({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus3({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf 107800}$&=&
$({\bf 46800})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 3696'})
\oplus({\bf 4200})
\oplus({\bf 1512})$\\
%
${\bf \overline{107800}}$&=&
$({\bf 46800})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 3696'})
\oplus({\bf 4200})
\oplus({\bf 1512})$\\
%
${\bf 108108}$&=&
$({\bf 29700})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 594})$\\
%
${\bf \overline{108108}}$&=&
$({\bf 29700})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 594})$\\
%
${\bf 108108'}$&=&
$({\bf 82368})
\oplus({\bf 6435})
\oplus({\bf 19305})$\\
%
${\bf \overline{108108'}}$&=&
$({\bf 82368})
\oplus({\bf 6435})
\oplus({\bf 19305})$\\
%
${\bf 109200}$&=&
$({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 3696})
\oplus({\bf 330})$\\
%
${\bf \overline{109200}}$&=&
$({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 3696})
\oplus({\bf 330})$\\
%
${\bf 109824}$&=&
$({\bf 11440})
\oplus({\bf 36608})
\oplus({\bf 61776})$\\
%
${\bf \overline{109824}}$&=&
$({\bf 11440})
\oplus({\bf 36608})
\oplus({\bf 61776})$\\
%
${\bf 110880}$&=&
$({\bf 47040})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 8008})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus2({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf \overline{110880}}$&=&
$({\bf 47040})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 8008})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus2({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf 112896}$&=&
$({\bf 19305})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 36864})
\oplus({\bf 4290})$\\
%
${\bf \overline{112896}}$&=&
$({\bf 19305})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 36864})
\oplus({\bf 4290})$\\
%
${\bf 116280}$&=&
$({\bf 116280})$\\
%
${\bf \overline{116280}}$&=&
$({\bf 116280})$\\
%
${\bf 116424}$&=&
$({\bf 66528})
\oplus({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 10010})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{116424}}$&=&
$({\bf 66528})
\oplus({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 10010})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 116424'}$&=&
$({\bf 53508})
\oplus({\bf 42042})
\oplus({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})$\\
%
${\bf \overline{116424'}}$&=&
$({\bf 53508})
\oplus({\bf 42042})
\oplus({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})$\\
%
${\bf 118272}$&=&
$({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus4({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus2({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf \overline{118272}}$&=&
$({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus4({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus2({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 120120}$&=&
$({\bf 20384})
\oplus({\bf 9504})
\oplus({\bf 38808})
\oplus({\bf 12936})
\oplus2({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})$\\
%
${\bf \overline{120120}}$&=&
$({\bf 20384})
\oplus({\bf 9504})
\oplus({\bf 38808})
\oplus({\bf 12936})
\oplus2({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})$\\
%
${\bf 120120'}$&=&
$({\bf 85800})
\oplus({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 1728})$\\
%
${\bf \overline{120120'}}$&=&
$({\bf 85800})
\oplus({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 1728})$\\
%
${\bf 123760}$&=&
$({\bf 112320})
\oplus({\bf 11440})$\\
%
${\bf \overline{123760}}$&=&
$({\bf 112320})
\oplus({\bf 11440})$\\
%
${\bf 126720}$&=&
$({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 6237})
\oplus4({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 825})
\oplus3({\bf 792'})
\oplus2({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf \overline{126720}}$&=&
$({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 6237})
\oplus4({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 825})
\oplus3({\bf 792'})
\oplus2({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 128304}$&=&
$({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 29106})
\oplus({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{128304}}$&=&
$({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 29106})
\oplus({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 128304'}$&=&
$({\bf 87480})
\oplus({\bf 12936})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf \overline{128304'}}$&=&
$({\bf 87480})
\oplus({\bf 12936})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf 132300}$&=&
$({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus2({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 2184})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf \overline{132300}}$&=&
$({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus2({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 2184})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf 133056}$&=&
$({\bf 38808})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 22464})
\oplus2({\bf 13728})
\oplus2({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus2({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf \overline{133056}}$&=&
$({\bf 38808})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 22464})
\oplus2({\bf 13728})
\oplus2({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus2({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf 138600}$&=&
$({\bf 47040})
\oplus({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus({\bf 3696'})
\oplus2({\bf 4752})
\oplus2({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus2({\bf 1056})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf \overline{138600}}$&=&
$({\bf 47040})
\oplus({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus({\bf 3696'})
\oplus2({\bf 4752})
\oplus2({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus2({\bf 1056})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf 138600'}$&=&
$({\bf 39312})
\oplus({\bf 38808})
\oplus({\bf 12936})
\oplus({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 4752})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf \overline{138600'}}$&=&
$({\bf 39312})
\oplus({\bf 38808})
\oplus({\bf 12936})
\oplus({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 4752})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf 140140}$&=&
$({\bf 119119})
\oplus({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 119119})
\oplus({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf 140400}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 2184})
\oplus({\bf 4096})$\\
%
${\bf \overline{140400}}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 2184})
\oplus({\bf 4096})$\\
%
${\bf 144144}$&=&
$({\bf 31824})
\oplus({\bf 112320})$\\
%
${\bf \overline{144144}}$&=&
$({\bf 31824})
\oplus({\bf 112320})$\\
%
${\bf 145530}$&=&
$({\bf 19305})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 4914})$\\
%
${\bf \overline{145530}}$&=&
$({\bf 19305})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 4914})$\\
%
${\bf 147420}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 4096})$\\
%
${\bf \overline{147420}}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 4096})$\\
%
${\bf 147840}$&=&
$({\bf 47040})
\oplus({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 8008})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus3({\bf 4752})
\oplus2({\bf 4200})
\oplus({\bf 1512})
\oplus3({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf \overline{147840}}$&=&
$({\bf 47040})
\oplus({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 8008})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus3({\bf 4752})
\oplus2({\bf 4200})
\oplus({\bf 1512})
\oplus3({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf 150150}$&=&
$({\bf 82368})
\oplus({\bf 6435})
\oplus({\bf 42042'})
\oplus({\bf 19305})$\\
%
${\bf \overline{150150}}$&=&
$({\bf 82368})
\oplus({\bf 6435})
\oplus({\bf 42042'})
\oplus({\bf 19305})$\\
%
${\bf 154440}$&=&
$({\bf 121176})
\oplus({\bf 27720})
\oplus({\bf 4914})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{154440}}$&=&
$({\bf 121176})
\oplus({\bf 27720})
\oplus({\bf 4914})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 154440'}$&=&
$({\bf 36608})
\oplus({\bf 61776})
\oplus({\bf 43120})
\oplus({\bf 3432})
\oplus({\bf 9504})$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 36608})
\oplus({\bf 61776})
\oplus({\bf 43120})
\oplus({\bf 3432})
\oplus({\bf 9504})$\\
%
${\bf 154440''}$&=&
$({\bf 65637})
\oplus({\bf 82368})
\oplus({\bf 6435})$\\
%
${\bf \overline{154440''}}$&=&
$({\bf 65637})
\oplus({\bf 82368})
\oplus({\bf 6435})$\\
%
${\bf 155232}$&=&
$({\bf 27456})
\oplus({\bf 44352})
\oplus({\bf 31680})
\oplus({\bf 9408})
\oplus({\bf 10296})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus({\bf 3696'})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{155232}}$&=&
$({\bf 27456})
\oplus({\bf 44352})
\oplus({\bf 31680})
\oplus({\bf 9408})
\oplus({\bf 10296})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus({\bf 3696'})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 155232'}$&=&
$({\bf 78624})
\oplus({\bf 47040})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 8008})
\oplus({\bf 4752})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf \overline{155232'}}$&=&
$({\bf 78624})
\oplus({\bf 47040})
\oplus({\bf 13728})
\oplus({\bf 1728})
\oplus({\bf 8008})
\oplus({\bf 4752})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf 161280}$&=&
$({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus2({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf \overline{161280}}$&=&
$({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus2({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf 161700}$&=&
$({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus({\bf 594})$\\
%
${\bf \overline{161700}}$&=&
$({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4096})
\oplus({\bf 594})$\\
%
${\bf 163800}$&=&
$({\bf 80640})
\oplus({\bf 36608})
\oplus({\bf 43120})
\oplus({\bf 3432})$\\
%
${\bf \overline{163800}}$&=&
$({\bf 80640})
\oplus({\bf 36608})
\oplus({\bf 43120})
\oplus({\bf 3432})$\\
%
${\bf 166320}$&=&
$({\bf 31680})
\oplus({\bf 9408})
\oplus({\bf 22464})
\oplus2({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 13728'})
\oplus2({\bf 6552})
\oplus({\bf 3696'})
\oplus2({\bf 4752})
\oplus4({\bf 4200})
\oplus3({\bf 1512})
\oplus3({\bf 1232})
\oplus2({\bf 1056})
\oplus4({\bf 792})
\oplus3({\bf 288})
\oplus3({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{166320}}$&=&
$({\bf 31680})
\oplus({\bf 9408})
\oplus({\bf 22464})
\oplus2({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 13728'})
\oplus2({\bf 6552})
\oplus({\bf 3696'})
\oplus2({\bf 4752})
\oplus4({\bf 4200})
\oplus3({\bf 1512})
\oplus3({\bf 1232})
\oplus2({\bf 1056})
\oplus4({\bf 792})
\oplus3({\bf 288})
\oplus3({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 166320'}$&=&
$({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 10010})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{166320'}}$&=&
$({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 10010})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 166320''}$&=&
$({\bf 44352})
\oplus({\bf 31680})
\oplus({\bf 9408})
\oplus({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus({\bf 3696'})
\oplus({\bf 4752})
\oplus2({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 1056})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{166320''}}$&=&
$({\bf 44352})
\oplus({\bf 31680})
\oplus({\bf 9408})
\oplus({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus({\bf 3696'})
\oplus({\bf 4752})
\oplus2({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 1056})
\oplus2({\bf 792})
\oplus({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 168168}$&=&
$({\bf 29700})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 10010})
\oplus({\bf 4096})
\oplus({\bf 594})$\\
%
${\bf \overline{168168}}$&=&
$({\bf 29700})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 10010})
\oplus({\bf 4096})
\oplus({\bf 594})$\\
%
${\bf 170544}$&=&
$({\bf 170544})$\\
%
${\bf \overline{170544}}$&=&
$({\bf 170544})$\\
%
${\bf 171990}$&=&
$({\bf 29700})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})$\\
%
${\bf \overline{171990}}$&=&
$({\bf 29700})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 308})$\\
%
${\bf 172480}$&=&
$({\bf 46800})
\oplus({\bf 38808})
\oplus2({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 22464})
\oplus2({\bf 13728})
\oplus2({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})$\\
%
${\bf \overline{172480}}$&=&
$({\bf 46800})
\oplus({\bf 38808})
\oplus2({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 22464})
\oplus2({\bf 13728})
\oplus2({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})$\\
%
${\bf 174636}$&=&
$({\bf 19305})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 4914})$\\
%
${\bf \overline{174636}}$&=&
$({\bf 19305})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 4914})$\\
%
${\bf 177408}$&=&
$({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf \overline{177408}}$&=&
$({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 177408'}$&=&
$({\bf 11440})
\oplus({\bf 36608})
\oplus({\bf 61776})
\oplus({\bf 67584})$\\
%
${\bf \overline{177408'}}$&=&
$({\bf 11440})
\oplus({\bf 36608})
\oplus({\bf 61776})
\oplus({\bf 67584})$\\
%
${\bf 178605}$&=&
$({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus3({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf \overline{178605}}$&=&
$({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus3({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf 180180}$&=&
$({\bf 111375})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 4914})$\\
%
${\bf \overline{180180}}$&=&
$({\bf 111375})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 4914})$\\
%
${\bf 180180'}$&=&
$({\bf 145860})
\oplus({\bf 29700})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf \overline{180180'}}$&=&
$({\bf 145860})
\oplus({\bf 29700})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf 181440}$&=&
$({\bf 46800})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 47040})
\oplus({\bf 22464})
\oplus2({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})$\\
%
${\bf \overline{181440}}$&=&
$({\bf 46800})
\oplus({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 47040})
\oplus({\bf 22464})
\oplus2({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})$\\
%
${\bf 187200}$&=&
$({\bf 20384})
\oplus({\bf 9504})
\oplus({\bf 38808})
\oplus({\bf 12936})
\oplus2({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 31680})
\oplus({\bf 9408})
\oplus2({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4200})
\oplus({\bf 1512})$\\
%
${\bf \overline{187200}}$&=&
$({\bf 20384})
\oplus({\bf 9504})
\oplus({\bf 38808})
\oplus({\bf 12936})
\oplus2({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 31680})
\oplus({\bf 9408})
\oplus2({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 6552})
\oplus({\bf 4200})
\oplus({\bf 1512})$\\
%
${\bf 188160}$&=&
$({\bf 19305})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 2184})$\\
%
${\bf \overline{188160}}$&=&
$({\bf 19305})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 2184})$\\
%
${\bf 192192}$&=&
$({\bf 85800})
\oplus({\bf 20384})
\oplus({\bf 9504})
\oplus({\bf 38808})
\oplus({\bf 12936})
\oplus2({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 3520})
\oplus({\bf 1728})$\\
%
${\bf \overline{192192}}$&=&
$({\bf 85800})
\oplus({\bf 20384})
\oplus({\bf 9504})
\oplus({\bf 38808})
\oplus({\bf 12936})
\oplus2({\bf 9360})
\oplus({\bf 792''})
\oplus({\bf 3520})
\oplus({\bf 1728})$\\
%
${\bf 193536}$&=&
$({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus3({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus4({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf \overline{193536}}$&=&
$({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus3({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus4({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})$\\
%
${\bf 194040}$&=&
$({\bf 47040})
\oplus({\bf 31680})
\oplus({\bf 22464})
\oplus2({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 13728'})
\oplus2({\bf 6552})
\oplus2({\bf 4752})
\oplus3({\bf 4200})
\oplus2({\bf 1512})
\oplus3({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus3({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})$\\
%
${\bf \overline{194040}}$&=&
$({\bf 47040})
\oplus({\bf 31680})
\oplus({\bf 22464})
\oplus2({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 13728'})
\oplus2({\bf 6552})
\oplus2({\bf 4752})
\oplus3({\bf 4200})
\oplus2({\bf 1512})
\oplus3({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 1056})
\oplus3({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus({\bf 48})$\\
%
${\bf 194040'}$&=&
$({\bf 36960})
\oplus({\bf 47040})
\oplus({\bf 31680})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 13728'})
\oplus3({\bf 6552})
\oplus({\bf 4752})
\oplus2({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 1056})
\oplus3({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf \overline{194040'}}$&=&
$({\bf 36960})
\oplus({\bf 47040})
\oplus({\bf 31680})
\oplus({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 13728'})
\oplus3({\bf 6552})
\oplus({\bf 4752})
\oplus2({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 1056})
\oplus3({\bf 792})
\oplus2({\bf 288})
\oplus2({\bf 160})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 194040''}$&=&
$({\bf 43120})
\oplus({\bf 3432})
\oplus({\bf 85800})
\oplus({\bf 20384})
\oplus2({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9360})$\\
%
${\bf \overline{194040''}}$&=&
$({\bf 43120})
\oplus({\bf 3432})
\oplus({\bf 85800})
\oplus({\bf 20384})
\oplus2({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9360})$\\
%
${\bf 196560}$&=&
$({\bf 148512})
\oplus({\bf 11440})
\oplus({\bf 36608})$\\
%
${\bf \overline{196560}}$&=&
$({\bf 148512})
\oplus({\bf 11440})
\oplus({\bf 36608})$\\
%
${\bf 197120}$&=&
$({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 13728''})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf \overline{197120}}$&=&
$({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 13728''})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf 199584}$&=&
$({\bf 64064})
\oplus({\bf 47040})
\oplus({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 8008})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus2({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf \overline{199584}}$&=&
$({\bf 64064})
\oplus({\bf 47040})
\oplus({\bf 22464})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 8008})
\oplus({\bf 13728'})
\oplus({\bf 6552})
\oplus2({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf 200200}$&=&
$({\bf 91000})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 3696})
\oplus({\bf 330})$\\
%
${\bf \overline{200200}}$&=&
$({\bf 91000})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 3696})
\oplus({\bf 330})$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_4\oplus\mathfrak{su}_2$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_8\supset\mathfrak{su}_4\oplus\mathfrak{su}_2$(S)}
}
\label{Table:Branching-rules-A7_A3-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_8\supset\mathfrak{su}_4\oplus\mathfrak{su}_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A7_A3-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_8\supset\mathfrak{su}_4\oplus\mathfrak{su}_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 8}$&=&
$({\bf 4,2})$\\
%
${\bf \overline{8}}$&=&
$({\bf \overline{4},2})$\\
%
${\bf 28}$&=&
$({\bf 10,1})
\oplus({\bf 6,3})$\\
%
${\bf \overline{28}}$&=&
$({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf 36}$&=&
$({\bf 10,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{36}}$&=&
$({\bf \overline{10},3})
\oplus({\bf 6,1})$\\
%
${\bf 56}$&=&
$({\bf \overline{20},2})
\oplus({\bf \overline{4},4})$\\
%
${\bf \overline{56}}$&=&
$({\bf 20,2})
\oplus({\bf 4,4})$\\
%
${\bf 63}$&=&
$({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf 70}$&=&
$({\bf 20',1})
\oplus({\bf 15,3})
\oplus({\bf 1,5})$\\
%
${\bf 120}$&=&
$({\bf \overline{20''},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf \overline{120}}$&=&
$({\bf 20'',4})
\oplus({\bf 20,2})$\\
%
${\bf 168}$&=&
$({\bf \overline{20''},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{168}}$&=&
$({\bf 20'',2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,2})$\\
%
${\bf 216}$&=&
$({\bf 36,2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{216}}$&=&
$({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 280}$&=&
$({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{280}}$&=&
$({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 330}$&=&
$({\bf 35,5})
\oplus({\bf 45,3})
\oplus({\bf 20',1})$\\
%
${\bf \overline{330}}$&=&
$({\bf \overline{35},5})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',1})$\\
%
${\bf 336}$&=&
$({\bf 35,1})
\oplus({\bf 45,3})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{336}}$&=&
$({\bf \overline{35},1})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,3})
\oplus({\bf 1,1})$\\
%
${\bf 378}$&=&
$({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 20',3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{378}}$&=&
$({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf 420}$&=&
$({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{420}}$&=&
$({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 504}$&=&
$({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{504}}$&=&
$({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 630}$&=&
$({\bf 35,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 20',3})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{630}}$&=&
$({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 720}$&=&
$({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 792}$&=&
$({\bf \overline{56},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},2})$\\
%
${\bf \overline{792}}$&=&
$({\bf 56,6})
\oplus({\bf 84',4})
\oplus({\bf 60,2})$\\
%
${\bf 924}$&=&
$({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 6,3})$\\
%
${\bf \overline{924}}$&=&
$({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf 945}$&=&
$({\bf 84,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{945}}$&=&
$({\bf 84,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf 1008}$&=&
$({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{1008}}$&=&
$({\bf 84',2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 1176}$&=&
$({\bf \overline{126},3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 10,7})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf \overline{1176}}$&=&
$({\bf 126,3})
\oplus({\bf 70,1})
\oplus({\bf 50,1})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 1232}$&=&
$({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1280}$&=&
$({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{1280}}$&=&
$({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 1344}$&=&
$({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{1344}}$&=&
$({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 1512}$&=&
$({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})$\\
%
${\bf \overline{1512}}$&=&
$({\bf 126,1})
\oplus({\bf 70,3})
\oplus({\bf 50,3})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})$\\
%
${\bf 1512'}$&=&
$({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{1512'}}$&=&
$({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,6})
\oplus({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 1680}$&=&
$({\bf \overline{56},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{1680}}$&=&
$({\bf 56,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,2})$\\
%
${\bf 1716}$&=&
$({\bf \overline{84''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,1})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 84'',7})
\oplus({\bf 140'',5})
\oplus({\bf 126,3})
\oplus({\bf 50,1})$\\
%
${\bf 1764}$&=&
$({\bf 105,1})
\oplus({\bf 175,3})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1800}$&=&
$({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{1800}}$&=&
$({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 1848}$&=&
$({\bf \overline{56},4})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},2})$\\
%
${\bf \overline{1848}}$&=&
$({\bf 56,4})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,2})$\\
%
${\bf 2100}$&=&
$({\bf \overline{126},3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{2100}}$&=&
$({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf 50,1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 2352}$&=&
$({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 2352'}$&=&
$({\bf 140',2})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,6})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{2352'}}$&=&
$({\bf \overline{140'},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 2520}$&=&
$({\bf \overline{120},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{2520}}$&=&
$({\bf 120,2})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 2520'}$&=&
$({\bf \overline{84''},1})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf \overline{2520'}}$&=&
$({\bf 84'',1})
\oplus({\bf 140'',3})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf 70,3})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf 2520''}$&=&
$({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf \overline{2520''}}$&=&
$({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 2800}$&=&
$({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf \overline{2800}}$&=&
$({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus3({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf 3080}$&=&
$({\bf 160,4})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{160},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 3432}$&=&
$({\bf 120',8})
\oplus({\bf 216,6})
\oplus({\bf 224,4})
\oplus({\bf 140',2})$\\
%
${\bf \overline{3432}}$&=&
$({\bf \overline{120'},8})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{140'},2})$\\
%
${\bf 3584}$&=&
$({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 4032}$&=&
$({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{4032}}$&=&
$({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 4200}$&=&
$({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,6})
\oplus3({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus3({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf \overline{4200}}$&=&
$({\bf \overline{160},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf 4620}$&=&
$({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf \overline{4620}}$&=&
$({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf 50,3})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf 4620'}$&=&
$({\bf \overline{84''},5})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,3})
\oplus({\bf 64,1})$\\
%
${\bf \overline{4620'}}$&=&
$({\bf 84'',5})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 50,3})
\oplus({\bf 64,3})
\oplus({\bf 64,1})$\\
%
${\bf 4752}$&=&
$({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{4752}}$&=&
$({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,6})
\oplus3({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 5376}$&=&
$({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus3({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{5376}}$&=&
$({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus3({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 5544}$&=&
$({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,6})
\oplus3({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus3({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf \overline{5544}}$&=&
$({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf 5544'}$&=&
$({\bf \overline{84''},3})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{5544'}}$&=&
$({\bf 84'',3})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,1})$\\
%
${\bf 5775}$&=&
$({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus3({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,1})$\\
%
${\bf \overline{5775}}$&=&
$({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,1})$\\
%
${\bf 6006}$&=&
$({\bf 189,7})
\oplus({\bf 189,5})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 20',3})$\\
%
${\bf \overline{6006}}$&=&
$({\bf \overline{189},7})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})$\\
%
${\bf 6435}$&=&
$({\bf 165,9})
\oplus({\bf 315,7})
\oplus({\bf 360',5})
\oplus({\bf 280,3})
\oplus({\bf 105,1})$\\
%
${\bf \overline{6435}}$&=&
$({\bf \overline{165},9})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,1})$\\
%
${\bf 6600}$&=&
$({\bf 224,4})
\oplus({\bf 140',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',8})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,2})$\\
%
${\bf \overline{6600}}$&=&
$({\bf \overline{224},4})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},2})$\\
%
${\bf 7056}$&=&
$({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,8})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{7056}}$&=&
$({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 7350}$&=&
$({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus2({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{7350}}$&=&
$({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus2({\bf 45,5})
\oplus3({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 7680}$&=&
$({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus4({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{7680}}$&=&
$({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 8100}$&=&
$({\bf 270,1})
\oplus({\bf 140'',3})
\oplus({\bf 300,3})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus3({\bf 6,3})$\\
%
${\bf \overline{8100}}$&=&
$({\bf \overline{270},1})
\oplus({\bf 300,3})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf 70,3})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus3({\bf 6,3})$\\
%
${\bf 8316}$&=&
$({\bf 270,5})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 300,3})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 6,3})$\\
%
${\bf \overline{8316}}$&=&
$({\bf \overline{270},5})
\oplus({\bf 300,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf 8400}$&=&
$({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus3({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus4({\bf 20,4})
\oplus4({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{8400}}$&=&
$({\bf \overline{224},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus2({\bf \overline{20},6})
\oplus4({\bf \overline{20},4})
\oplus4({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 8400'}$&=&
$({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus2({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{8400'}}$&=&
$({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',8})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 8820}$&=&
$({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus4({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus3({\bf 6,5})
\oplus3({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf \overline{8820}}$&=&
$({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus4({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus3({\bf 6,5})
\oplus3({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf 9072}$&=&
$({\bf 216,2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,8})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,6})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{9072}}$&=&
$({\bf \overline{216},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 10296}$&=&
$({\bf 120',6})
\oplus({\bf 216,8})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,2})$\\
%
${\bf \overline{10296}}$&=&
$({\bf \overline{120'},6})
\oplus({\bf \overline{216},8})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{60},2})$\\
%
${\bf 10584}$&=&
$({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus2({\bf \overline{36},6})
\oplus4({\bf \overline{36},4})
\oplus4({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus5({\bf \overline{20},4})
\oplus4({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf \overline{10584}}$&=&
$({\bf 360,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus3({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,6})
\oplus3({\bf 60,4})
\oplus3({\bf 60,2})
\oplus2({\bf 36,6})
\oplus4({\bf 36,4})
\oplus4({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus5({\bf 20,4})
\oplus4({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf 10780}$&=&
$({\bf 270,3})
\oplus({\bf 140'',1})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf \overline{10780}}$&=&
$({\bf \overline{270},3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf 10920}$&=&
$({\bf 270,7})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 140'',5})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf \overline{10920}}$&=&
$({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 11088}$&=&
$({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus5({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus2({\bf 20',5})
\oplus2({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{11088}}$&=&
$({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus5({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus2({\bf 20',5})
\oplus2({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 11088'}$&=&
$({\bf 120',2})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',8})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,2})$\\
%
${\bf \overline{11088'}}$&=&
$({\bf \overline{120'},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},2})$\\
%
${\bf 11440}$&=&
$({\bf 220,10})
\oplus({\bf 440,8})
\oplus({\bf 540'',6})
\oplus({\bf 480,4})
\oplus({\bf 280',2})$\\
%
${\bf \overline{11440}}$&=&
$({\bf \overline{220},10})
\oplus({\bf \overline{440},8})
\oplus({\bf \overline{540''},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{280'},2})$\\
%
${\bf 11760}$&=&
$({\bf 280',2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,8})
\oplus2({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{11760}}$&=&
$({\bf \overline{280'},2})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus2({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 11880}$&=&
$({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus4({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus4({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{11880}}$&=&
$({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus3({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus4({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus3({\bf 10,3})
\oplus2({\bf 10,1})
\oplus2({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus4({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 11880'}$&=&
$({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,8})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf \overline{11880'}}$&=&
$({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf 12474}$&=&
$({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus4({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus2({\bf 15,5})
\oplus3({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{12474}}$&=&
$({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus2({\bf 15,5})
\oplus3({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf 12936}$&=&
$({\bf \overline{280''},8})
\oplus({\bf \overline{280''},6})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})$\\
%
${\bf \overline{12936}}$&=&
$({\bf 280'',8})
\oplus({\bf 280'',6})
\oplus({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 140',2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})$\\
%
${\bf 13104}$&=&
$({\bf 300',7})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 13824}$&=&
$({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus4({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{13824}}$&=&
$({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 13860}$&=&
$({\bf 165,1})
\oplus({\bf 315,3})
\oplus({\bf 360',5})
\oplus({\bf 360',1})
\oplus({\bf 189,3})
\oplus({\bf 280,7})
\oplus({\bf 280,3})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 35,1})
\oplus({\bf 105,9})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 175,7})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{13860}}$&=&
$({\bf \overline{165},1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,9})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,7})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,3})
\oplus({\bf 1,1})$\\
%
${\bf 14112}$&=&
$({\bf 480,4})
\oplus({\bf 420,2})
\oplus({\bf 280',2})
\oplus({\bf 360,6})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,4})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 140',4})
\oplus({\bf 140,8})
\oplus({\bf 140,6})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,6})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',10})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,4})$\\
%
${\bf \overline{14112}}$&=&
$({\bf \overline{480},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{140},6})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{20''},10})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},4})$\\
%
${\bf 14400}$&=&
$({\bf 420,2})
\oplus({\bf 56,4})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus4({\bf 60,4})
\oplus3({\bf 60,2})
\oplus2({\bf 36,6})
\oplus3({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus3({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{14400}}$&=&
$({\bf \overline{420},2})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus2({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus2({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 14700}$&=&
$({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 105,3})
\oplus2({\bf 175,5})
\oplus3({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus4({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus4({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{14700}}$&=&
$({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus2({\bf 175,5})
\oplus3({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus4({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 14784}$&=&
$({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus6({\bf \overline{36},4})
\oplus5({\bf \overline{36},2})
\oplus2({\bf \overline{20},6})
\oplus4({\bf \overline{20},4})
\oplus4({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus3({\bf \overline{4},2})$\\
%
${\bf \overline{14784}}$&=&
$({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus3({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,6})
\oplus3({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,8})
\oplus3({\bf 36,6})
\oplus6({\bf 36,4})
\oplus5({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus2({\bf 20,6})
\oplus4({\bf 20,4})
\oplus4({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus3({\bf 4,4})
\oplus3({\bf 4,2})$\\
%
${\bf 14784'}$&=&
$({\bf 120',4})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,8})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20,2})$\\
%
${\bf \overline{14784'}}$&=&
$({\bf \overline{120'},4})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{224},8})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},2})$\\
%
${\bf 15120}$&=&
$({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus3({\bf 140,4})
\oplus3({\bf 140,2})
\oplus2({\bf 60,6})
\oplus4({\bf 60,4})
\oplus4({\bf 60,2})
\oplus({\bf 36,8})
\oplus3({\bf 36,6})
\oplus5({\bf 36,4})
\oplus4({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus5({\bf 20,4})
\oplus4({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf \overline{15120}}$&=&
$({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus2({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus5({\bf \overline{36},4})
\oplus4({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus5({\bf \overline{20},4})
\oplus4({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf 15120'}$&=&
$({\bf 360',1})
\oplus({\bf 189,3})
\oplus({\bf 280,3})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 175,1})
\oplus2({\bf 84,5})
\oplus({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus4({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus3({\bf 20',5})
\oplus2({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{15120'}}$&=&
$({\bf \overline{360'},1})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 175,1})
\oplus2({\bf 84,5})
\oplus({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus3({\bf 20',5})
\oplus2({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 15400}$&=&
$({\bf 270,3})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus3({\bf 70,5})
\oplus4({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus4({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus4({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus2({\bf 6,5})
\oplus2({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf \overline{15400}}$&=&
$({\bf \overline{270},3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus4({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus2({\bf 6,5})
\oplus2({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf 15400'}$&=&
$({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 140',2})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,2})$\\
%
${\bf \overline{15400'}}$&=&
$({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},2})$\\
%
${\bf 15876}$&=&
$({\bf 360',3})
\oplus({\bf 189,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf 105,3})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus2({\bf 45,5})
\oplus2({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},9})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{15876}}$&=&
$({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 45,9})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus2({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf 16128}$&=&
$({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus2({\bf 64,7})
\oplus5({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus3({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{16128}}$&=&
$({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus2({\bf 64,7})
\oplus5({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 17325}$&=&
$({\bf 360',5})
\oplus({\bf 189,7})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 280,3})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,9})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 105,1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus3({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{17325}}$&=&
$({\bf \overline{360'},5})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},7})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},9})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 17920}$&=&
$({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus4({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus4({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{17920}}$&=&
$({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus4({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 18480}$&=&
$({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,8})
\oplus2({\bf 140,6})
\oplus4({\bf 140,4})
\oplus4({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,6})
\oplus3({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{18480}}$&=&
$({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},8})
\oplus2({\bf \overline{140},6})
\oplus4({\bf \overline{140},4})
\oplus4({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 18480'}$&=&
$({\bf \overline{280''},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{18480'}}$&=&
$({\bf 280'',2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 360,6})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 140',8})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 19448}$&=&
$({\bf 286,11})
\oplus({\bf 594,9})
\oplus({\bf 770',7})
\oplus({\bf 750,5})
\oplus({\bf 540',3})
\oplus({\bf 196,1})$\\
%
${\bf \overline{19448}}$&=&
$({\bf \overline{286},11})
\oplus({\bf \overline{594},9})
\oplus({\bf \overline{770'},7})
\oplus({\bf \overline{750},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf 196,1})$\\
%
${\bf 19656}$&=&
$({\bf \overline{420'},6})
\oplus({\bf \overline{216},8})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus2({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf \overline{19656}}$&=&
$({\bf 420',6})
\oplus({\bf 540,4})
\oplus({\bf 360,2})
\oplus({\bf 216,8})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,8})
\oplus2({\bf 120,6})
\oplus2({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 20412}$&=&
$({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',3})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus3({\bf 70,5})
\oplus4({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus4({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus3({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{20412}}$&=&
$({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus4({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 21021}$&=&
$({\bf 165,7})
\oplus({\bf 315,9})
\oplus({\bf 315,7})
\oplus({\bf 315,5})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 189,7})
\oplus({\bf 189,5})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 105,3})
\oplus({\bf 175,3})
\oplus({\bf 175,1})$\\
%
${\bf \overline{21021}}$&=&
$({\bf \overline{165},7})
\oplus({\bf \overline{315},9})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},7})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,3})
\oplus({\bf 175,1})$\\
%
${\bf 22680}$&=&
$({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus2({\bf \overline{140},6})
\oplus5({\bf \overline{140},4})
\oplus5({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus5({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus5({\bf \overline{36},4})
\oplus4({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus4({\bf \overline{20},6})
\oplus6({\bf \overline{20},4})
\oplus5({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf \overline{22680}}$&=&
$({\bf 540,2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus2({\bf 140,6})
\oplus5({\bf 140,4})
\oplus5({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus5({\bf 60,4})
\oplus4({\bf 60,2})
\oplus({\bf 36,8})
\oplus3({\bf 36,6})
\oplus5({\bf 36,4})
\oplus4({\bf 36,2})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,8})
\oplus4({\bf 20,6})
\oplus6({\bf 20,4})
\oplus5({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf 24255}$&=&
$({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus4({\bf 84,5})
\oplus6({\bf 84,3})
\oplus3({\bf 84,1})
\oplus({\bf 45,7})
\oplus4({\bf 45,5})
\oplus6({\bf 45,3})
\oplus3({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus6({\bf \overline{45},3})
\oplus3({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus4({\bf 20',5})
\oplus5({\bf 20',3})
\oplus2({\bf 20',1})
\oplus2({\bf 15,7})
\oplus6({\bf 15,5})
\oplus8({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 24696}$&=&
$({\bf 336,1})
\oplus({\bf 735,3})
\oplus({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf 300',7})
\oplus({\bf 300',3})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,7})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',9})
\oplus2({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 25200}$&=&
$({\bf 729,3})
\oplus({\bf 280,1})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 35,7})
\oplus({\bf 35,3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus4({\bf 45,5})
\oplus3({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus2({\bf 20',7})
\oplus2({\bf 20',5})
\oplus4({\bf 20',3})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus4({\bf 15,5})
\oplus3({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf \overline{25200}}$&=&
$({\bf 729,3})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus3({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus2({\bf 20',7})
\oplus2({\bf 20',5})
\oplus4({\bf 20',3})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus4({\bf 15,5})
\oplus3({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 25740}$&=&
$({\bf \overline{396},9})
\oplus({\bf \overline{396},7})
\oplus({\bf \overline{640},7})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{84''},9})
\oplus({\bf \overline{84''},7})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})$\\
%
${\bf \overline{25740}}$&=&
$({\bf 396,9})
\oplus({\bf 396,7})
\oplus({\bf 640,7})
\oplus({\bf 640,5})
\oplus({\bf 84'',9})
\oplus({\bf 84'',7})
\oplus({\bf 84'',5})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 50,3})$\\
%
${\bf 25872}$&=&
$({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,3})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus3({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus2({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus4({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{25872}}$&=&
$({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus3({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus2({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 25872'}$&=&
$({\bf \overline{420'},8})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{120},8})
\oplus2({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf \overline{25872'}}$&=&
$({\bf 420',8})
\oplus({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 216,6})
\oplus({\bf 224,4})
\oplus({\bf 140',2})
\oplus({\bf 120,8})
\oplus2({\bf 120,6})
\oplus2({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 20'',8})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 27027}$&=&
$({\bf 315,7})
\oplus({\bf 315,5})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 189,9})
\oplus({\bf 189,7})
\oplus2({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 105,3})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})$\\
%
${\bf \overline{27027}}$&=&
$({\bf \overline{315},7})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},9})
\oplus({\bf \overline{189},7})
\oplus2({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})$\\
%
${\bf 27720}$&=&
$({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',8})
\oplus3({\bf 84',6})
\oplus5({\bf 84',4})
\oplus4({\bf 84',2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus3({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus5({\bf 60,4})
\oplus5({\bf 60,2})
\oplus({\bf 36,8})
\oplus3({\bf 36,6})
\oplus6({\bf 36,4})
\oplus5({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus2({\bf 20,6})
\oplus4({\bf 20,4})
\oplus4({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf \overline{27720}}$&=&
$({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus3({\bf \overline{84'},6})
\oplus5({\bf \overline{84'},4})
\oplus4({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus5({\bf \overline{60},4})
\oplus5({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus6({\bf \overline{36},4})
\oplus5({\bf \overline{36},2})
\oplus2({\bf \overline{20},6})
\oplus4({\bf \overline{20},4})
\oplus4({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf 29700}$&=&
$({\bf 360',3})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,7})
\oplus3({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus3({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 105,3})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus4({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus5({\bf 45,5})
\oplus6({\bf 45,3})
\oplus4({\bf 45,1})
\oplus2({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus4({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{29700}}$&=&
$({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus4({\bf 84,3})
\oplus({\bf 84,1})
\oplus2({\bf 45,5})
\oplus2({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus3({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus5({\bf \overline{45},5})
\oplus6({\bf \overline{45},3})
\oplus4({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus4({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf 30618}$&=&
$({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf 300',3})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 84,7})
\oplus4({\bf 84,5})
\oplus5({\bf 84,3})
\oplus3({\bf 84,1})
\oplus2({\bf 45,7})
\oplus4({\bf 45,5})
\oplus6({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},1})
\oplus2({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus6({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus6({\bf 20',5})
\oplus4({\bf 20',3})
\oplus4({\bf 20',1})
\oplus({\bf 15,9})
\oplus4({\bf 15,7})
\oplus6({\bf 15,5})
\oplus7({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 30800}$&=&
$({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus2({\bf \overline{140},6})
\oplus5({\bf \overline{140},4})
\oplus5({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus5({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus4({\bf \overline{36},6})
\oplus6({\bf \overline{36},4})
\oplus5({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus6({\bf \overline{20},4})
\oplus5({\bf \overline{20},2})
\oplus2({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf \overline{30800}}$&=&
$({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus2({\bf 140,6})
\oplus5({\bf 140,4})
\oplus5({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus5({\bf 60,4})
\oplus4({\bf 60,2})
\oplus({\bf 36,8})
\oplus4({\bf 36,6})
\oplus6({\bf 36,4})
\oplus5({\bf 36,2})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus6({\bf 20,4})
\oplus5({\bf 20,2})
\oplus2({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf 31752}$&=&
$({\bf 540',1})
\oplus({\bf 630,3})
\oplus({\bf 270,5})
\oplus({\bf 270,1})
\oplus({\bf 140'',3})
\oplus({\bf 196,3})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus2({\bf 126,5})
\oplus2({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus3({\bf 70,3})
\oplus({\bf 70,1})
\oplus2({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus5({\bf 64,5})
\oplus5({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus3({\bf 6,7})
\oplus2({\bf 6,5})
\oplus3({\bf 6,3})$\\
%
${\bf \overline{31752}}$&=&
$({\bf \overline{540'},1})
\oplus({\bf 196,3})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus2({\bf 126,5})
\oplus({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf \overline{140''},3})
\oplus2({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus5({\bf 64,5})
\oplus5({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus3({\bf 6,7})
\oplus2({\bf 6,5})
\oplus3({\bf 6,3})$\\
%
${\bf 31824}$&=&
$({\bf \overline{364},12})
\oplus({\bf \overline{780},10})
\oplus({\bf \overline{1056},8})
\oplus({\bf \overline{1100},6})
\oplus({\bf \overline{900},4})
\oplus({\bf \overline{504},2})$\\
%
${\bf \overline{31824}}$&=&
$({\bf 364,12})
\oplus({\bf 780,10})
\oplus({\bf 1056,8})
\oplus({\bf 1100,6})
\oplus({\bf 900,4})
\oplus({\bf 504,2})$\\
%
${\bf 33264}$&=&
$({\bf 165,3})
\oplus({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus2({\bf 360',3})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 280,9})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{33264}}$&=&
$({\bf \overline{165},3})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus2({\bf \overline{360'},3})
\oplus({\bf \overline{280},9})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 33600}$&=&
$({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus3({\bf \overline{84'},6})
\oplus5({\bf \overline{84'},4})
\oplus4({\bf \overline{84'},2})
\oplus2({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus6({\bf \overline{36},4})
\oplus5({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf \overline{33600}}$&=&
$({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus3({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus3({\bf 84',6})
\oplus5({\bf 84',4})
\oplus4({\bf 84',2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus3({\bf 140,4})
\oplus3({\bf 140,2})
\oplus2({\bf 60,6})
\oplus4({\bf 60,4})
\oplus4({\bf 60,2})
\oplus({\bf 36,8})
\oplus3({\bf 36,6})
\oplus6({\bf 36,4})
\oplus5({\bf 36,2})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus3({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf 34320}$&=&
$({\bf \overline{280''},6})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{56},8})
\oplus2({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus3({\bf \overline{84'},6})
\oplus4({\bf \overline{84'},4})
\oplus3({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf \overline{34320}}$&=&
$({\bf 280'',6})
\oplus({\bf 280'',4})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,8})
\oplus2({\bf 56,6})
\oplus2({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',8})
\oplus3({\bf 84',6})
\oplus4({\bf 84',4})
\oplus3({\bf 84',2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,6})
\oplus3({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 34320'}$&=&
$({\bf 165,5})
\oplus({\bf 315,7})
\oplus({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 360',9})
\oplus({\bf 360',7})
\oplus2({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,7})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',1})$\\
%
${\bf \overline{34320'}}$&=&
$({\bf \overline{165},5})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{360'},9})
\oplus({\bf \overline{360'},7})
\oplus2({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},7})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',1})$\\
%
${\bf 34496}$&=&
$({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus4({\bf \overline{140},6})
\oplus8({\bf \overline{140},4})
\oplus7({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus4({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus2({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus6({\bf \overline{36},4})
\oplus5({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus4({\bf \overline{20},6})
\oplus7({\bf \overline{20},4})
\oplus6({\bf \overline{20},2})
\oplus2({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus3({\bf \overline{4},2})$\\
%
${\bf \overline{34496}}$&=&
$({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,8})
\oplus4({\bf 140,6})
\oplus8({\bf 140,4})
\oplus7({\bf 140,2})
\oplus2({\bf 60,6})
\oplus4({\bf 60,4})
\oplus4({\bf 60,2})
\oplus({\bf 36,8})
\oplus3({\bf 36,6})
\oplus6({\bf 36,4})
\oplus5({\bf 36,2})
\oplus({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus4({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus({\bf 20,8})
\oplus4({\bf 20,6})
\oplus7({\bf 20,4})
\oplus6({\bf 20,2})
\oplus2({\bf 4,6})
\oplus3({\bf 4,4})
\oplus3({\bf 4,2})$\\
%
${\bf 34496'}$&=&
$({\bf 500,4})
\oplus({\bf 420,2})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,8})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus5({\bf 140,4})
\oplus4({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,8})
\oplus2({\bf 36,6})
\oplus4({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus2({\bf 20,6})
\oplus3({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{34496'}}$&=&
$({\bf \overline{500},4})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus5({\bf \overline{140},4})
\oplus4({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus4({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus2({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 34650}$&=&
$({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf 300',3})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,9})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,9})
\oplus3({\bf 45,7})
\oplus4({\bf 45,5})
\oplus5({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus4({\bf 20',5})
\oplus2({\bf 20',3})
\oplus3({\bf 20',1})
\oplus2({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{34650}}$&=&
$({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf 300',3})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus4({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},9})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus3({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus5({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus4({\bf 20',5})
\oplus2({\bf 20',3})
\oplus3({\bf 20',1})
\oplus2({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 35280}$&=&
$({\bf 480,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,6})
\oplus3({\bf 360,4})
\oplus3({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',6})
\oplus3({\bf 84',4})
\oplus3({\bf 84',2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus4({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus5({\bf 60,4})
\oplus4({\bf 60,2})
\oplus({\bf 36,8})
\oplus3({\bf 36,6})
\oplus5({\bf 36,4})
\oplus4({\bf 36,2})
\oplus({\bf 20'',8})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,10})
\oplus2({\bf 20,8})
\oplus4({\bf 20,6})
\oplus5({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf \overline{35280}}$&=&
$({\bf \overline{480},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus3({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus4({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus3({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus5({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus5({\bf \overline{36},4})
\oplus4({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus2({\bf \overline{20},8})
\oplus4({\bf \overline{20},6})
\oplus5({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf 35280'}$&=&
$({\bf 540',3})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,3})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 196,1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus4({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},11})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{35280'}}$&=&
$({\bf \overline{540'},3})
\oplus({\bf 196,1})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,9})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus4({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 35280''}$&=&
$({\bf 500,8})
\oplus({\bf 500,6})
\oplus({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus3({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,8})
\oplus2({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{35280''}}$&=&
$({\bf \overline{500},8})
\oplus({\bf \overline{500},6})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 36036}$&=&
$({\bf 640,7})
\oplus({\bf 640,5})
\oplus({\bf 84'',9})
\oplus({\bf 84'',7})
\oplus({\bf 84'',5})
\oplus({\bf 84'',3})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 270,7})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 140'',9})
\oplus2({\bf 140'',7})
\oplus3({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{640},7})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf \overline{84''},9})
\oplus({\bf \overline{84''},7})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{140''},9})
\oplus2({\bf \overline{140''},7})
\oplus3({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,1})$\\
%
${\bf 37800}$&=&
$({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,3})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus5({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus3({\bf 70,5})
\oplus4({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus3({\bf 50,5})
\oplus3({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus8({\bf 64,5})
\oplus9({\bf 64,3})
\oplus4({\bf 64,1})
\oplus2({\bf 10,7})
\oplus3({\bf 10,5})
\oplus4({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus4({\bf 6,5})
\oplus3({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf \overline{37800}}$&=&
$({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},3})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus5({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus3({\bf 50,5})
\oplus3({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus8({\bf 64,5})
\oplus9({\bf 64,3})
\oplus4({\bf 64,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus3({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})
\oplus2({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus4({\bf 6,5})
\oplus3({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf 37800'}$&=&
$({\bf 540,6})
\oplus2({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,8})
\oplus2({\bf 120,6})
\oplus3({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,8})
\oplus4({\bf 140,6})
\oplus7({\bf 140,4})
\oplus6({\bf 140,2})
\oplus({\bf 60,6})
\oplus3({\bf 60,4})
\oplus3({\bf 60,2})
\oplus2({\bf 36,6})
\oplus4({\bf 36,4})
\oplus4({\bf 36,2})
\oplus({\bf 20'',8})
\oplus3({\bf 20'',6})
\oplus4({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus6({\bf 20,4})
\oplus5({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf \overline{37800'}}$&=&
$({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus2({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus4({\bf \overline{140},6})
\oplus7({\bf \overline{140},4})
\oplus6({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus3({\bf \overline{20''},6})
\oplus4({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus2({\bf \overline{36},6})
\oplus4({\bf \overline{36},4})
\oplus4({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus6({\bf \overline{20},4})
\oplus5({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf 38808}$&=&
$({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus3({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus5({\bf \overline{140},4})
\oplus5({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus2({\bf \overline{84'},6})
\oplus5({\bf \overline{84'},4})
\oplus5({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus4({\bf \overline{60},6})
\oplus7({\bf \overline{60},4})
\oplus6({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus4({\bf \overline{36},6})
\oplus8({\bf \overline{36},4})
\oplus7({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus4({\bf \overline{20},6})
\oplus7({\bf \overline{20},4})
\oplus6({\bf \overline{20},2})
\oplus2({\bf \overline{4},6})
\oplus4({\bf \overline{4},4})
\oplus3({\bf \overline{4},2})$\\
%
${\bf \overline{38808}}$&=&
$({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 360,6})
\oplus3({\bf 360,4})
\oplus3({\bf 360,2})
\oplus({\bf 160,6})
\oplus3({\bf 160,4})
\oplus3({\bf 160,2})
\oplus2({\bf 84',6})
\oplus5({\bf 84',4})
\oplus5({\bf 84',2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus5({\bf 140,4})
\oplus5({\bf 140,2})
\oplus({\bf 60,8})
\oplus4({\bf 60,6})
\oplus7({\bf 60,4})
\oplus6({\bf 60,2})
\oplus({\bf 36,8})
\oplus4({\bf 36,6})
\oplus8({\bf 36,4})
\oplus7({\bf 36,2})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus4({\bf 20,6})
\oplus7({\bf 20,4})
\oplus6({\bf 20,2})
\oplus2({\bf 4,6})
\oplus4({\bf 4,4})
\oplus3({\bf 4,2})$\\
%
${\bf 39600}$&=&
$({\bf \overline{420'},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus3({\bf \overline{120},2})
\oplus({\bf \overline{360},6})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus4({\bf \overline{140},6})
\oplus7({\bf \overline{140},4})
\oplus6({\bf \overline{140},2})
\oplus2({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus5({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus2({\bf \overline{36},6})
\oplus4({\bf \overline{36},4})
\oplus4({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus6({\bf \overline{20},4})
\oplus5({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf \overline{39600}}$&=&
$({\bf 420',2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,6})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,6})
\oplus3({\bf 120,4})
\oplus3({\bf 120,2})
\oplus({\bf 140,8})
\oplus4({\bf 140,6})
\oplus7({\bf 140,4})
\oplus6({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus5({\bf 60,4})
\oplus4({\bf 60,2})
\oplus2({\bf 36,6})
\oplus4({\bf 36,4})
\oplus4({\bf 36,2})
\oplus2({\bf 20'',6})
\oplus3({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus6({\bf 20,4})
\oplus5({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf 40040}$&=&
$({\bf 540'',6})
\oplus({\bf 280'',8})
\oplus({\bf 280'',6})
\oplus({\bf 280'',4})
\oplus({\bf 480,4})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,10})
\oplus({\bf 56,8})
\oplus2({\bf 56,6})
\oplus2({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 280',2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,2})$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{540''},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},8})
\oplus({\bf \overline{280''},6})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{56},10})
\oplus({\bf \overline{56},8})
\oplus2({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},2})$\\
%
${\bf 40040'}$&=&
$({\bf 220,8})
\oplus({\bf 440,10})
\oplus({\bf 440,8})
\oplus({\bf 440,6})
\oplus({\bf 540'',8})
\oplus({\bf 540'',6})
\oplus({\bf 540'',4})
\oplus({\bf 280'',8})
\oplus({\bf 280'',6})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 140',2})$\\
%
${\bf \overline{40040'}}$&=&
$({\bf \overline{220},8})
\oplus({\bf \overline{440},10})
\oplus({\bf \overline{440},8})
\oplus({\bf \overline{440},6})
\oplus({\bf \overline{540''},8})
\oplus({\bf \overline{540''},6})
\oplus({\bf \overline{540''},4})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},8})
\oplus({\bf \overline{280''},6})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},2})$\\
%
${\bf 40320}$&=&
$({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus5({\bf \overline{140},4})
\oplus4({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},8})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus2({\bf \overline{36},8})
\oplus4({\bf \overline{36},6})
\oplus4({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus2({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus4({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{40320}}$&=&
$({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',8})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus5({\bf 140,4})
\oplus4({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus4({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,10})
\oplus2({\bf 36,8})
\oplus4({\bf 36,6})
\oplus4({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus2({\bf 20,8})
\oplus3({\bf 20,6})
\oplus4({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 40824}$&=&
$({\bf \overline{280''},4})
\oplus({\bf \overline{280''},2})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus2({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus3({\bf \overline{84'},6})
\oplus5({\bf \overline{84'},4})
\oplus4({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus5({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus2({\bf \overline{36},6})
\oplus4({\bf \overline{36},4})
\oplus4({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{40824}}$&=&
$({\bf 280'',4})
\oplus({\bf 280'',2})
\oplus({\bf 420,6})
\oplus2({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus2({\bf 56,2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',8})
\oplus3({\bf 84',6})
\oplus5({\bf 84',4})
\oplus4({\bf 84',2})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus3({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus5({\bf 60,4})
\oplus4({\bf 60,2})
\oplus2({\bf 36,6})
\oplus4({\bf 36,4})
\oplus4({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus3({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 41580}$&=&
$({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 360',5})
\oplus2({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,7})
\oplus3({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus4({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus4({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus2({\bf 15,5})
\oplus3({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{41580}}$&=&
$({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{360'},5})
\oplus2({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},5})
\oplus2({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus4({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus2({\bf 15,5})
\oplus3({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf 42042}$&=&
$({\bf 616,7})
\oplus({\bf 315,9})
\oplus({\bf 315,7})
\oplus({\bf 315,5})
\oplus({\bf 875,5})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 189,9})
\oplus2({\bf 189,7})
\oplus2({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 729,3})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 20',3})$\\
%
${\bf \overline{42042}}$&=&
$({\bf \overline{616},7})
\oplus({\bf \overline{875},5})
\oplus({\bf 729,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{315},9})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},9})
\oplus2({\bf \overline{189},7})
\oplus2({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})$\\
%
${\bf 42336}$&=&
$({\bf \overline{504},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus4({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus2({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus2({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},12})
\oplus({\bf \overline{4},10})
\oplus2({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{42336}}$&=&
$({\bf 504,2})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,8})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus4({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,10})
\oplus2({\bf 36,8})
\oplus3({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,10})
\oplus2({\bf 20,8})
\oplus3({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 43120}$&=&
$({\bf 729,3})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus3({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus2({\bf 84,7})
\oplus5({\bf 84,5})
\oplus7({\bf 84,3})
\oplus3({\bf 84,1})
\oplus({\bf 45,9})
\oplus3({\bf 45,7})
\oplus7({\bf 45,5})
\oplus7({\bf 45,3})
\oplus4({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus5({\bf \overline{45},3})
\oplus3({\bf \overline{45},1})
\oplus2({\bf 20',7})
\oplus3({\bf 20',5})
\oplus6({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus7({\bf 15,5})
\oplus7({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf \overline{43120}}$&=&
$({\bf 729,3})
\oplus({\bf 280,1})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus2({\bf 84,7})
\oplus5({\bf 84,5})
\oplus7({\bf 84,3})
\oplus3({\bf 84,1})
\oplus({\bf 45,7})
\oplus4({\bf 45,5})
\oplus5({\bf 45,3})
\oplus3({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{45},9})
\oplus3({\bf \overline{45},7})
\oplus7({\bf \overline{45},5})
\oplus7({\bf \overline{45},3})
\oplus4({\bf \overline{45},1})
\oplus2({\bf 20',7})
\oplus3({\bf 20',5})
\oplus6({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus7({\bf 15,5})
\oplus7({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 44352}$&=&
$({\bf \overline{420'},4})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus2({\bf \overline{224},6})
\oplus3({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus3({\bf \overline{120},6})
\oplus4({\bf \overline{120},4})
\oplus3({\bf \overline{120},2})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus4({\bf \overline{140},6})
\oplus7({\bf \overline{140},4})
\oplus6({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus4({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus2({\bf \overline{20},6})
\oplus4({\bf \overline{20},4})
\oplus4({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{44352}}$&=&
$({\bf 420',4})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',2})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,8})
\oplus2({\bf 224,6})
\oplus3({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,8})
\oplus3({\bf 120,6})
\oplus4({\bf 120,4})
\oplus3({\bf 120,2})
\oplus({\bf 140,8})
\oplus4({\bf 140,6})
\oplus7({\bf 140,4})
\oplus6({\bf 140,2})
\oplus({\bf 60,6})
\oplus3({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,6})
\oplus3({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus4({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus2({\bf 20,6})
\oplus4({\bf 20,4})
\oplus4({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 45360}$&=&
$({\bf \overline{756},2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus3({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus3({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus4({\bf \overline{140},6})
\oplus7({\bf \overline{140},4})
\oplus6({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus4({\bf \overline{60},6})
\oplus6({\bf \overline{60},4})
\oplus5({\bf \overline{60},2})
\oplus2({\bf \overline{36},8})
\oplus4({\bf \overline{36},6})
\oplus6({\bf \overline{36},4})
\oplus4({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus6({\bf \overline{20},6})
\oplus7({\bf \overline{20},4})
\oplus5({\bf \overline{20},2})
\oplus({\bf \overline{4},10})
\oplus2({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf \overline{45360}}$&=&
$({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,6})
\oplus3({\bf 360,4})
\oplus3({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus3({\bf 140',4})
\oplus3({\bf 140',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,8})
\oplus4({\bf 140,6})
\oplus7({\bf 140,4})
\oplus6({\bf 140,2})
\oplus({\bf 60,8})
\oplus4({\bf 60,6})
\oplus6({\bf 60,4})
\oplus5({\bf 60,2})
\oplus2({\bf 36,8})
\oplus4({\bf 36,6})
\oplus6({\bf 36,4})
\oplus4({\bf 36,2})
\oplus({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus3({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,10})
\oplus3({\bf 20,8})
\oplus6({\bf 20,6})
\oplus7({\bf 20,4})
\oplus5({\bf 20,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf 46080}$&=&
$({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},7})
\oplus2({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus4({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus3({\bf \overline{70},7})
\oplus6({\bf \overline{70},5})
\oplus7({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus2({\bf 64,7})
\oplus6({\bf 64,5})
\oplus8({\bf 64,3})
\oplus4({\bf 64,1})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus4({\bf \overline{10},5})
\oplus5({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus3({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf \overline{46080}}$&=&
$({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',7})
\oplus2({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus4({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,9})
\oplus3({\bf 70,7})
\oplus6({\bf 70,5})
\oplus7({\bf 70,3})
\oplus3({\bf 70,1})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus2({\bf 64,7})
\oplus6({\bf 64,5})
\oplus8({\bf 64,3})
\oplus4({\bf 64,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus4({\bf 10,5})
\oplus5({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus3({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf 46200}$&=&
$({\bf 500,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus3({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',6})
\oplus3({\bf 84',4})
\oplus3({\bf 84',2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,8})
\oplus4({\bf 140,6})
\oplus7({\bf 140,4})
\oplus6({\bf 140,2})
\oplus({\bf 60,8})
\oplus4({\bf 60,6})
\oplus6({\bf 60,4})
\oplus5({\bf 60,2})
\oplus({\bf 36,8})
\oplus4({\bf 36,6})
\oplus7({\bf 36,4})
\oplus6({\bf 36,2})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,8})
\oplus4({\bf 20,6})
\oplus7({\bf 20,4})
\oplus5({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus3({\bf 4,4})
\oplus3({\bf 4,2})$\\
%
${\bf \overline{46200}}$&=&
$({\bf \overline{500},2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus4({\bf \overline{140},6})
\oplus7({\bf \overline{140},4})
\oplus6({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus3({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus4({\bf \overline{60},6})
\oplus6({\bf \overline{60},4})
\oplus5({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus4({\bf \overline{36},6})
\oplus7({\bf \overline{36},4})
\oplus6({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus4({\bf \overline{20},6})
\oplus7({\bf \overline{20},4})
\oplus5({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus3({\bf \overline{4},2})$\\
%
${\bf 46200'}$&=&
$({\bf 540',3})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 196,1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus3({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus4({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,9})
\oplus2({\bf 70,7})
\oplus4({\bf 70,5})
\oplus4({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus2({\bf 50,1})
\oplus2({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus5({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus3({\bf 10,7})
\oplus3({\bf 10,5})
\oplus4({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus3({\bf 6,5})
\oplus({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf \overline{46200'}}$&=&
$({\bf \overline{540'},3})
\oplus({\bf 196,1})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus3({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus3({\bf 126,3})
\oplus2({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus4({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus2({\bf \overline{70},7})
\oplus4({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus5({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},11})
\oplus({\bf \overline{10},9})
\oplus3({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus3({\bf 6,5})
\oplus({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf 46656}$&=&
$({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus4({\bf \overline{140},6})
\oplus8({\bf \overline{140},4})
\oplus7({\bf \overline{140},2})
\oplus2({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus2({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus4({\bf \overline{36},6})
\oplus7({\bf \overline{36},4})
\oplus6({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus4({\bf \overline{20},6})
\oplus7({\bf \overline{20},4})
\oplus6({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus4({\bf \overline{4},4})
\oplus3({\bf \overline{4},2})$\\
%
${\bf \overline{46656}}$&=&
$({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,8})
\oplus4({\bf 140,6})
\oplus8({\bf 140,4})
\oplus7({\bf 140,2})
\oplus2({\bf 60,6})
\oplus4({\bf 60,4})
\oplus4({\bf 60,2})
\oplus({\bf 36,8})
\oplus4({\bf 36,6})
\oplus7({\bf 36,4})
\oplus6({\bf 36,2})
\oplus2({\bf 20'',6})
\oplus3({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus({\bf 20,8})
\oplus4({\bf 20,6})
\oplus7({\bf 20,4})
\oplus6({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus4({\bf 4,4})
\oplus3({\bf 4,2})$\\
%
${\bf 48048}$&=&
$({\bf 500,6})
\oplus({\bf 500,4})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,8})
\oplus3({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus3({\bf 84',6})
\oplus4({\bf 84',4})
\oplus3({\bf 84',2})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus3({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,6})
\oplus3({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,8})
\oplus3({\bf 36,6})
\oplus5({\bf 36,4})
\oplus4({\bf 36,2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{48048}}$&=&
$({\bf \overline{500},6})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus3({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{84'},8})
\oplus3({\bf \overline{84'},6})
\oplus4({\bf \overline{84'},4})
\oplus3({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus5({\bf \overline{36},4})
\oplus4({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 48048'}$&=&
$({\bf 540'''',10})
\oplus({\bf 540'''',8})
\oplus({\bf 924,8})
\oplus({\bf 924,6})
\oplus({\bf 1000,6})
\oplus({\bf 1000,4})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',2})
\oplus({\bf 120',10})
\oplus({\bf 120',8})
\oplus({\bf 120',6})
\oplus({\bf 216,8})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})$\\
%
${\bf \overline{48048'}}$&=&
$({\bf \overline{540''''},10})
\oplus({\bf \overline{540''''},8})
\oplus({\bf \overline{924},8})
\oplus({\bf \overline{924},6})
\oplus({\bf \overline{120'},10})
\oplus({\bf \overline{120'},8})
\oplus({\bf \overline{120'},6})
\oplus({\bf \overline{1000},6})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{216},8})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})$\\
%
${\bf 49896}$&=&
$({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,6})
\oplus3({\bf 360,4})
\oplus3({\bf 360,2})
\oplus({\bf 160,6})
\oplus3({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',6})
\oplus3({\bf 84',4})
\oplus3({\bf 84',2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,8})
\oplus5({\bf 140,6})
\oplus10({\bf 140,4})
\oplus9({\bf 140,2})
\oplus({\bf 60,8})
\oplus4({\bf 60,6})
\oplus8({\bf 60,4})
\oplus7({\bf 60,2})
\oplus({\bf 36,8})
\oplus5({\bf 36,6})
\oplus9({\bf 36,4})
\oplus8({\bf 36,2})
\oplus({\bf 20'',8})
\oplus3({\bf 20'',6})
\oplus5({\bf 20'',4})
\oplus4({\bf 20'',2})
\oplus2({\bf 20,8})
\oplus7({\bf 20,6})
\oplus11({\bf 20,4})
\oplus9({\bf 20,2})
\oplus({\bf 4,8})
\oplus3({\bf 4,6})
\oplus5({\bf 4,4})
\oplus4({\bf 4,2})$\\
%
${\bf \overline{49896}}$&=&
$({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus3({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus5({\bf \overline{140},6})
\oplus10({\bf \overline{140},4})
\oplus9({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus3({\bf \overline{20''},6})
\oplus5({\bf \overline{20''},4})
\oplus4({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus3({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus4({\bf \overline{60},6})
\oplus8({\bf \overline{60},4})
\oplus7({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus5({\bf \overline{36},6})
\oplus9({\bf \overline{36},4})
\oplus8({\bf \overline{36},2})
\oplus2({\bf \overline{20},8})
\oplus7({\bf \overline{20},6})
\oplus11({\bf \overline{20},4})
\oplus9({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus5({\bf \overline{4},4})
\oplus4({\bf \overline{4},2})$\\
%
${\bf 49896'}$&=&
$({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,9})
\oplus2({\bf 70,7})
\oplus3({\bf 70,5})
\oplus3({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus4({\bf \overline{126},5})
\oplus5({\bf \overline{126},3})
\oplus3({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus5({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus8({\bf 64,5})
\oplus9({\bf 64,3})
\oplus4({\bf 64,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus4({\bf 10,5})
\oplus3({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus4({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{49896'}}$&=&
$({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus4({\bf 126,5})
\oplus5({\bf 126,3})
\oplus3({\bf 126,1})
\oplus({\bf 70,7})
\oplus3({\bf 70,5})
\oplus5({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus2({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus8({\bf 64,5})
\oplus9({\bf 64,3})
\oplus4({\bf 64,1})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus3({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus4({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus4({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 50388}$&=&
$({\bf 455,13})
\oplus({\bf 1001,11})
\oplus({\bf 1404,9})
\oplus({\bf 1540''',7})
\oplus({\bf 1375,5})
\oplus({\bf 945,3})
\oplus({\bf 336,1})$\\
%
${\bf \overline{50388}}$&=&
$({\bf \overline{455},13})
\oplus({\bf \overline{1001},11})
\oplus({\bf \overline{1404},9})
\oplus({\bf \overline{1540'''},7})
\oplus({\bf \overline{1375},5})
\oplus({\bf \overline{945},3})
\oplus({\bf 336,1})$\\
%
${\bf 50688}$&=&
$({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 360',7})
\oplus2({\bf 360',5})
\oplus2({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,7})
\oplus2({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,9})
\oplus2({\bf 256,7})
\oplus4({\bf 256,5})
\oplus5({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus4({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{50688}}$&=&
$({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{360'},7})
\oplus2({\bf \overline{360'},5})
\oplus2({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},7})
\oplus2({\bf \overline{189},5})
\oplus2({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus2({\bf \overline{256},7})
\oplus4({\bf \overline{256},5})
\oplus5({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 52920}$&=&
$({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus3({\bf \overline{120},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus4({\bf \overline{140},6})
\oplus7({\bf \overline{140},4})
\oplus6({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus4({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus5({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus2({\bf \overline{36},6})
\oplus5({\bf \overline{36},4})
\oplus4({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus4({\bf \overline{20},6})
\oplus6({\bf \overline{20},4})
\oplus5({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf \overline{52920}}$&=&
$({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 216,2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,6})
\oplus3({\bf 120,4})
\oplus3({\bf 120,2})
\oplus({\bf 140,8})
\oplus4({\bf 140,6})
\oplus7({\bf 140,4})
\oplus6({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus5({\bf 60,4})
\oplus4({\bf 60,2})
\oplus2({\bf 36,6})
\oplus5({\bf 36,4})
\oplus4({\bf 36,2})
\oplus({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus4({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus({\bf 20,8})
\oplus4({\bf 20,6})
\oplus6({\bf 20,4})
\oplus5({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf 55440}$&=&
$({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,6})
\oplus2({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus2({\bf 360,6})
\oplus4({\bf 360,4})
\oplus4({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus3({\bf 84',6})
\oplus5({\bf 84',4})
\oplus5({\bf 84',2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus5({\bf 140,4})
\oplus4({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus6({\bf 60,4})
\oplus5({\bf 60,2})
\oplus({\bf 36,10})
\oplus2({\bf 36,8})
\oplus5({\bf 36,6})
\oplus7({\bf 36,4})
\oplus6({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus5({\bf 20,4})
\oplus4({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf \overline{55440}}$&=&
$({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus2({\bf \overline{360},6})
\oplus4({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus5({\bf \overline{140},4})
\oplus4({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus3({\bf \overline{84'},6})
\oplus5({\bf \overline{84'},4})
\oplus5({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus6({\bf \overline{60},4})
\oplus5({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus2({\bf \overline{36},8})
\oplus5({\bf \overline{36},6})
\oplus7({\bf \overline{36},4})
\oplus6({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus5({\bf \overline{20},4})
\oplus4({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf 55440'}$&=&
$({\bf 440,2})
\oplus({\bf 540'',4})
\oplus({\bf 540'',2})
\oplus({\bf 280'',4})
\oplus({\bf 280'',2})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,6})
\oplus2({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 280',8})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 140',10})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus2({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,8})
\oplus2({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{55440'}}$&=&
$({\bf \overline{440},2})
\oplus({\bf \overline{540''},4})
\oplus({\bf \overline{540''},2})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{280''},2})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},10})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus2({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 55440''}$&=&
$({\bf 220,2})
\oplus({\bf 440,4})
\oplus({\bf 440,2})
\oplus({\bf 540'',6})
\oplus({\bf 540'',4})
\oplus({\bf 540'',2})
\oplus({\bf 280'',4})
\oplus({\bf 280'',2})
\oplus({\bf 480,8})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,2})
\oplus({\bf 280',10})
\oplus({\bf 280',8})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus2({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 140',8})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,2})$\\
%
${\bf \overline{55440''}}$&=&
$({\bf \overline{220},2})
\oplus({\bf \overline{440},4})
\oplus({\bf \overline{440},2})
\oplus({\bf \overline{540''},6})
\oplus({\bf \overline{540''},4})
\oplus({\bf \overline{540''},2})
\oplus({\bf \overline{480},8})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},10})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{280''},2})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},2})$\\
%
${\bf 55440'''}$&=&
$({\bf 616,9})
\oplus({\bf 616,7})
\oplus({\bf 616,5})
\oplus({\bf 315,7})
\oplus({\bf 875,7})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 360',5})
\oplus({\bf 189,9})
\oplus2({\bf 189,7})
\oplus2({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,9})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 20',5})
\oplus({\bf 20',1})$\\
%
${\bf \overline{55440'''}}$&=&
$({\bf \overline{616},9})
\oplus({\bf \overline{616},7})
\oplus({\bf \overline{616},5})
\oplus({\bf \overline{875},7})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},9})
\oplus2({\bf \overline{189},7})
\oplus2({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{35},9})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',1})$\\
%
${\bf 56056}$&=&
$({\bf 440,8})
\oplus({\bf 440,6})
\oplus({\bf 540'',8})
\oplus({\bf 540'',6})
\oplus({\bf 540'',4})
\oplus({\bf 280'',10})
\oplus({\bf 280'',8})
\oplus2({\bf 280'',6})
\oplus({\bf 280'',4})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,4})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})$\\
%
${\bf \overline{56056}}$&=&
$({\bf \overline{440},8})
\oplus({\bf \overline{440},6})
\oplus({\bf \overline{540''},8})
\oplus({\bf \overline{540''},6})
\oplus({\bf \overline{540''},4})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},10})
\oplus({\bf \overline{280''},8})
\oplus2({\bf \overline{280''},6})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})$\\
%
${\bf 57750}$&=&
$({\bf 616,1})
\oplus({\bf 315,3})
\oplus({\bf 875,3})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 300',3})
\oplus({\bf 256,7})
\oplus3({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus2({\bf 35,5})
\oplus({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,9})
\oplus3({\bf 175,7})
\oplus5({\bf 175,5})
\oplus5({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus2({\bf 45,7})
\oplus3({\bf 45,5})
\oplus5({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus4({\bf 20',5})
\oplus2({\bf 20',3})
\oplus3({\bf 20',1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{57750}}$&=&
$({\bf \overline{616},1})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,3})
\oplus({\bf 300',3})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},5})
\oplus2({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus3({\bf 175,7})
\oplus5({\bf 175,5})
\oplus5({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus3({\bf 45,3})
\oplus({\bf 45,1})
\oplus2({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus2({\bf \overline{35},1})
\oplus2({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus5({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus4({\bf 20',5})
\oplus2({\bf 20',3})
\oplus3({\bf 20',1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 58212}$&=&
$({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus4({\bf 300,5})
\oplus6({\bf 300,3})
\oplus3({\bf 300,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus4({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus3({\bf 70,5})
\oplus4({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus4({\bf \overline{126},5})
\oplus6({\bf \overline{126},3})
\oplus3({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus3({\bf 50,5})
\oplus4({\bf 50,3})
\oplus2({\bf 50,1})
\oplus2({\bf \overline{70},7})
\oplus6({\bf \overline{70},5})
\oplus8({\bf \overline{70},3})
\oplus4({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus5({\bf 64,7})
\oplus12({\bf 64,5})
\oplus15({\bf 64,3})
\oplus7({\bf 64,1})
\oplus2({\bf 10,7})
\oplus4({\bf 10,5})
\oplus5({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus3({\bf \overline{10},7})
\oplus6({\bf \overline{10},5})
\oplus7({\bf \overline{10},3})
\oplus3({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus3({\bf 6,7})
\oplus6({\bf 6,5})
\oplus6({\bf 6,3})
\oplus3({\bf 6,1})$\\
%
${\bf \overline{58212}}$&=&
$({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus4({\bf 300,5})
\oplus6({\bf 300,3})
\oplus3({\bf 300,1})
\oplus({\bf 126,7})
\oplus4({\bf 126,5})
\oplus6({\bf 126,3})
\oplus3({\bf 126,1})
\oplus2({\bf 70,7})
\oplus6({\bf 70,5})
\oplus8({\bf 70,3})
\oplus4({\bf 70,1})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus4({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus3({\bf 50,5})
\oplus4({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus5({\bf 64,7})
\oplus12({\bf 64,5})
\oplus15({\bf 64,3})
\oplus7({\bf 64,1})
\oplus({\bf 10,9})
\oplus3({\bf 10,7})
\oplus6({\bf 10,5})
\oplus7({\bf 10,3})
\oplus3({\bf 10,1})
\oplus2({\bf \overline{10},7})
\oplus4({\bf \overline{10},5})
\oplus5({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus3({\bf 6,7})
\oplus6({\bf 6,5})
\oplus6({\bf 6,3})
\oplus3({\bf 6,1})$\\
%
${\bf 58212'}$&=&
$({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',7})
\oplus2({\bf 140'',5})
\oplus3({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus5({\bf 300,3})
\oplus2({\bf 300,1})
\oplus2({\bf 126,7})
\oplus5({\bf 126,5})
\oplus6({\bf 126,3})
\oplus4({\bf 126,1})
\oplus({\bf 70,9})
\oplus3({\bf 70,7})
\oplus6({\bf 70,5})
\oplus7({\bf 70,3})
\oplus3({\bf 70,1})
\oplus2({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus4({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus9({\bf 64,5})
\oplus11({\bf 64,3})
\oplus5({\bf 64,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus5({\bf 10,5})
\oplus4({\bf 10,3})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus5({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{58212'}}$&=&
$({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus5({\bf 300,3})
\oplus2({\bf 300,1})
\oplus2({\bf 126,5})
\oplus2({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus3({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},7})
\oplus2({\bf \overline{140''},5})
\oplus3({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus2({\bf \overline{126},7})
\oplus5({\bf \overline{126},5})
\oplus6({\bf \overline{126},3})
\oplus4({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus4({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus3({\bf \overline{70},7})
\oplus6({\bf \overline{70},5})
\oplus7({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus9({\bf 64,5})
\oplus11({\bf 64,3})
\oplus5({\bf 64,1})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus3({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus5({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus3({\bf \overline{10},1})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus5({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 58968}$&=&
$({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{540},8})
\oplus2({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus3({\bf \overline{120},6})
\oplus4({\bf \overline{120},4})
\oplus3({\bf \overline{120},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus4({\bf \overline{140},6})
\oplus7({\bf \overline{140},4})
\oplus6({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus3({\bf \overline{20''},6})
\oplus4({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus5({\bf \overline{20},4})
\oplus4({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{58968}}$&=&
$({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 216,4})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,8})
\oplus3({\bf 120,6})
\oplus4({\bf 120,4})
\oplus3({\bf 120,2})
\oplus({\bf 140,8})
\oplus4({\bf 140,6})
\oplus7({\bf 140,4})
\oplus6({\bf 140,2})
\oplus({\bf 60,6})
\oplus3({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,6})
\oplus3({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',8})
\oplus3({\bf 20'',6})
\oplus4({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus5({\bf 20,4})
\oplus4({\bf 20,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 60480}$&=&
$({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus3({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus3({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 84,9})
\oplus3({\bf 84,7})
\oplus8({\bf 84,5})
\oplus9({\bf 84,3})
\oplus4({\bf 84,1})
\oplus2({\bf 45,7})
\oplus5({\bf 45,5})
\oplus7({\bf 45,3})
\oplus3({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus2({\bf \overline{45},7})
\oplus5({\bf \overline{45},5})
\oplus7({\bf \overline{45},3})
\oplus3({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus4({\bf 20',5})
\oplus4({\bf 20',3})
\oplus3({\bf 20',1})
\oplus({\bf 15,9})
\oplus4({\bf 15,7})
\oplus7({\bf 15,5})
\oplus9({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 60984}$&=&
$({\bf 286,1})
\oplus({\bf 594,3})
\oplus({\bf 770',5})
\oplus({\bf 770',1})
\oplus({\bf 396,3})
\oplus({\bf 750,7})
\oplus({\bf 750,3})
\oplus({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 84'',1})
\oplus({\bf 540',9})
\oplus({\bf 540',5})
\oplus({\bf 540',1})
\oplus({\bf 630,7})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 270,5})
\oplus({\bf 270,1})
\oplus({\bf 140'',3})
\oplus({\bf 196,11})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf 384,9})
\oplus({\bf 384,7})
\oplus({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf 70,3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf \overline{60984}}$&=&
$({\bf \overline{286},1})
\oplus({\bf \overline{594},3})
\oplus({\bf \overline{770'},5})
\oplus({\bf \overline{770'},1})
\oplus({\bf \overline{750},7})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{540'},9})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,11})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf \overline{396},3})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,9})
\oplus({\bf 384,7})
\oplus({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf 70,3})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf 64512}$&=&
$({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus3({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus3({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus2({\bf 175,7})
\oplus6({\bf 175,5})
\oplus7({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 84,9})
\oplus3({\bf 84,7})
\oplus5({\bf 84,5})
\oplus5({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,9})
\oplus3({\bf 45,7})
\oplus5({\bf 45,5})
\oplus5({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},9})
\oplus3({\bf \overline{45},7})
\oplus5({\bf \overline{45},5})
\oplus5({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus3({\bf 20',7})
\oplus4({\bf 20',5})
\oplus4({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,11})
\oplus3({\bf 15,9})
\oplus5({\bf 15,7})
\oplus6({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 64680}$&=&
$({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus2({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus3({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus3({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus2({\bf \overline{140},8})
\oplus6({\bf \overline{140},6})
\oplus9({\bf \overline{140},4})
\oplus8({\bf \overline{140},2})
\oplus({\bf \overline{20''},10})
\oplus2({\bf \overline{20''},8})
\oplus4({\bf \overline{20''},6})
\oplus5({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus6({\bf \overline{60},4})
\oplus5({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus4({\bf \overline{36},6})
\oplus6({\bf \overline{36},4})
\oplus5({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus6({\bf \overline{20},6})
\oplus8({\bf \overline{20},4})
\oplus6({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf \overline{64680}}$&=&
$({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,6})
\oplus3({\bf 360,4})
\oplus3({\bf 360,2})
\oplus({\bf 160,6})
\oplus3({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',6})
\oplus3({\bf 140',4})
\oplus3({\bf 140',2})
\oplus({\bf 120,8})
\oplus2({\bf 120,6})
\oplus3({\bf 120,4})
\oplus2({\bf 120,2})
\oplus2({\bf 140,8})
\oplus6({\bf 140,6})
\oplus9({\bf 140,4})
\oplus8({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus6({\bf 60,4})
\oplus5({\bf 60,2})
\oplus({\bf 36,8})
\oplus4({\bf 36,6})
\oplus6({\bf 36,4})
\oplus5({\bf 36,2})
\oplus({\bf 20'',10})
\oplus2({\bf 20'',8})
\oplus4({\bf 20'',6})
\oplus5({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus({\bf 20,10})
\oplus3({\bf 20,8})
\oplus6({\bf 20,6})
\oplus8({\bf 20,4})
\oplus6({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf 64680'}$&=&
$({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,9})
\oplus2({\bf 126,7})
\oplus3({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},3})
\oplus2({\bf \overline{140''},5})
\oplus3({\bf \overline{140''},3})
\oplus2({\bf \overline{140''},1})
\oplus2({\bf \overline{126},7})
\oplus4({\bf \overline{126},5})
\oplus6({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus4({\bf 50,5})
\oplus3({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus4({\bf \overline{70},5})
\oplus5({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus8({\bf 64,5})
\oplus9({\bf 64,3})
\oplus4({\bf 64,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus3({\bf 6,5})
\oplus3({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf \overline{64680'}}$&=&
$({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',3})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus2({\bf 140'',5})
\oplus3({\bf 140'',3})
\oplus2({\bf 140'',1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus2({\bf 126,7})
\oplus4({\bf 126,5})
\oplus6({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus4({\bf 70,5})
\oplus5({\bf 70,3})
\oplus3({\bf 70,1})
\oplus({\bf \overline{126},9})
\oplus2({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus4({\bf 50,5})
\oplus3({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus8({\bf 64,5})
\oplus9({\bf 64,3})
\oplus4({\bf 64,1})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus4({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus3({\bf 6,5})
\oplus3({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf 65520}$&=&
$({\bf 500,6})
\oplus({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,8})
\oplus3({\bf 160,6})
\oplus5({\bf 160,4})
\oplus4({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,8})
\oplus4({\bf 140,6})
\oplus7({\bf 140,4})
\oplus6({\bf 140,2})
\oplus({\bf 60,6})
\oplus3({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,8})
\oplus4({\bf 36,6})
\oplus6({\bf 36,4})
\oplus5({\bf 36,2})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus5({\bf 20,4})
\oplus4({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf \overline{65520}}$&=&
$({\bf \overline{500},6})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},8})
\oplus2({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus3({\bf \overline{160},6})
\oplus5({\bf \overline{160},4})
\oplus4({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus4({\bf \overline{140},6})
\oplus7({\bf \overline{140},4})
\oplus6({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus4({\bf \overline{36},6})
\oplus6({\bf \overline{36},4})
\oplus5({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus5({\bf \overline{20},4})
\oplus4({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf 69300}$&=&
$({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',5})
\oplus({\bf 84'',3})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',7})
\oplus3({\bf 140'',5})
\oplus4({\bf 140'',3})
\oplus2({\bf 140'',1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus6({\bf 126,5})
\oplus7({\bf 126,3})
\oplus3({\bf 126,1})
\oplus2({\bf 70,7})
\oplus5({\bf 70,5})
\oplus6({\bf 70,3})
\oplus3({\bf 70,1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus4({\bf 50,5})
\oplus4({\bf 50,3})
\oplus2({\bf 50,1})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus8({\bf 64,5})
\oplus10({\bf 64,3})
\oplus5({\bf 64,1})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus4({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus3({\bf 6,5})
\oplus3({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf \overline{69300}}$&=&
$({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{140''},7})
\oplus3({\bf \overline{140''},5})
\oplus4({\bf \overline{140''},3})
\oplus2({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus6({\bf \overline{126},5})
\oplus7({\bf \overline{126},3})
\oplus3({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus4({\bf 50,5})
\oplus4({\bf 50,3})
\oplus2({\bf 50,1})
\oplus2({\bf \overline{70},7})
\oplus5({\bf \overline{70},5})
\oplus6({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus8({\bf 64,5})
\oplus10({\bf 64,3})
\oplus5({\bf 64,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus3({\bf 6,5})
\oplus3({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf 71280}$&=&
$({\bf 540'',2})
\oplus({\bf 280'',4})
\oplus({\bf 280'',2})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,6})
\oplus3({\bf 420,4})
\oplus3({\bf 420,2})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus2({\bf 56,2})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus5({\bf 360,4})
\oplus4({\bf 360,2})
\oplus2({\bf 160,6})
\oplus3({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus3({\bf 84',6})
\oplus6({\bf 84',4})
\oplus5({\bf 84',2})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus5({\bf 140,4})
\oplus4({\bf 140,2})
\oplus({\bf 60,10})
\oplus2({\bf 60,8})
\oplus5({\bf 60,6})
\oplus7({\bf 60,4})
\oplus6({\bf 60,2})
\oplus({\bf 36,8})
\oplus3({\bf 36,6})
\oplus6({\bf 36,4})
\oplus5({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus5({\bf 20,4})
\oplus4({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf \overline{71280}}$&=&
$({\bf \overline{540''},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{280''},2})
\oplus({\bf \overline{420},6})
\oplus3({\bf \overline{420},4})
\oplus3({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus5({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus2({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus5({\bf \overline{140},4})
\oplus4({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus2({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus3({\bf \overline{84'},6})
\oplus6({\bf \overline{84'},4})
\oplus5({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},8})
\oplus5({\bf \overline{60},6})
\oplus7({\bf \overline{60},4})
\oplus6({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus6({\bf \overline{36},4})
\oplus5({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus5({\bf \overline{20},4})
\oplus4({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf 72072}$&=&
$({\bf 220,6})
\oplus({\bf 440,8})
\oplus({\bf 440,6})
\oplus({\bf 440,4})
\oplus({\bf 540'',10})
\oplus({\bf 540'',8})
\oplus2({\bf 540'',6})
\oplus({\bf 540'',4})
\oplus({\bf 540'',2})
\oplus({\bf 280'',8})
\oplus({\bf 280'',6})
\oplus({\bf 280'',4})
\oplus({\bf 480,8})
\oplus({\bf 480,6})
\oplus2({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,6})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,2})$\\
%
${\bf \overline{72072}}$&=&
$({\bf \overline{220},6})
\oplus({\bf \overline{440},8})
\oplus({\bf \overline{440},6})
\oplus({\bf \overline{440},4})
\oplus({\bf \overline{540''},10})
\oplus({\bf \overline{540''},8})
\oplus2({\bf \overline{540''},6})
\oplus({\bf \overline{540''},4})
\oplus({\bf \overline{540''},2})
\oplus({\bf \overline{480},8})
\oplus({\bf \overline{480},6})
\oplus2({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},8})
\oplus({\bf \overline{280''},6})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},2})$\\
%
${\bf 72072'}$&=&
$({\bf 286,9})
\oplus({\bf 594,11})
\oplus({\bf 594,9})
\oplus({\bf 594,7})
\oplus({\bf 770',9})
\oplus({\bf 770',7})
\oplus({\bf 770',5})
\oplus({\bf 396,9})
\oplus({\bf 396,7})
\oplus({\bf 750,7})
\oplus({\bf 750,5})
\oplus({\bf 750,3})
\oplus({\bf 640,7})
\oplus({\bf 640,5})
\oplus({\bf 540',5})
\oplus({\bf 540',3})
\oplus({\bf 540',1})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 196,3})
\oplus({\bf 384,3})
\oplus({\bf 384,1})$\\
%
${\bf \overline{72072'}}$&=&
$({\bf \overline{286},9})
\oplus({\bf \overline{594},11})
\oplus({\bf \overline{594},9})
\oplus({\bf \overline{594},7})
\oplus({\bf \overline{770'},9})
\oplus({\bf \overline{770'},7})
\oplus({\bf \overline{770'},5})
\oplus({\bf \overline{750},7})
\oplus({\bf \overline{750},5})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,3})
\oplus({\bf \overline{396},9})
\oplus({\bf \overline{396},7})
\oplus({\bf \overline{640},7})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,3})
\oplus({\bf 384,1})$\\
%
${\bf 73920}$&=&
$({\bf 540'',6})
\oplus({\bf 540'',4})
\oplus({\bf 540'',2})
\oplus({\bf 280'',4})
\oplus({\bf 480,6})
\oplus2({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus3({\bf 420,4})
\oplus3({\bf 420,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus4({\bf 360,4})
\oplus3({\bf 360,2})
\oplus({\bf 160,10})
\oplus({\bf 160,8})
\oplus3({\bf 160,6})
\oplus3({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus4({\bf 84',4})
\oplus3({\bf 84',2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,8})
\oplus2({\bf 140,6})
\oplus3({\bf 140,4})
\oplus3({\bf 140,2})
\oplus2({\bf 60,6})
\oplus3({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,8})
\oplus2({\bf 36,6})
\oplus4({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{73920}}$&=&
$({\bf \overline{540''},6})
\oplus({\bf \overline{540''},4})
\oplus({\bf \overline{540''},2})
\oplus({\bf \overline{480},6})
\oplus2({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus3({\bf \overline{420},4})
\oplus3({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus4({\bf \overline{360},4})
\oplus3({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},10})
\oplus({\bf \overline{160},8})
\oplus3({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus2({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus4({\bf \overline{84'},4})
\oplus3({\bf \overline{84'},2})
\oplus2({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus4({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 76032}$&=&
$({\bf \overline{396},7})
\oplus({\bf \overline{396},5})
\oplus({\bf \overline{640},9})
\oplus2({\bf \overline{640},7})
\oplus2({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{84''},9})
\oplus2({\bf \overline{84''},7})
\oplus2({\bf \overline{84''},5})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{140''},9})
\oplus3({\bf \overline{140''},7})
\oplus4({\bf \overline{140''},5})
\oplus3({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus4({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})$\\
%
${\bf \overline{76032}}$&=&
$({\bf 396,7})
\oplus({\bf 396,5})
\oplus({\bf 640,9})
\oplus2({\bf 640,7})
\oplus2({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 84'',9})
\oplus2({\bf 84'',7})
\oplus2({\bf 84'',5})
\oplus({\bf 84'',3})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 140'',9})
\oplus3({\bf 140'',7})
\oplus4({\bf 140'',5})
\oplus3({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus4({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})$\\
%
${\bf 76440}$&=&
$({\bf \overline{924},8})
\oplus({\bf \overline{924},6})
\oplus({\bf \overline{120'},10})
\oplus({\bf \overline{120'},8})
\oplus({\bf \overline{120'},6})
\oplus({\bf \overline{120'},4})
\oplus({\bf \overline{1000},6})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{420'},8})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{216},10})
\oplus2({\bf \overline{216},8})
\oplus3({\bf \overline{216},6})
\oplus2({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus2({\bf \overline{224},6})
\oplus3({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus2({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{20},2})$\\
%
${\bf \overline{76440}}$&=&
$({\bf 924,8})
\oplus({\bf 924,6})
\oplus({\bf 1000,6})
\oplus({\bf 1000,4})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',2})
\oplus({\bf 420',8})
\oplus({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 120',10})
\oplus({\bf 120',8})
\oplus({\bf 120',6})
\oplus({\bf 120',4})
\oplus({\bf 216,10})
\oplus2({\bf 216,8})
\oplus3({\bf 216,6})
\oplus2({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,8})
\oplus2({\bf 224,6})
\oplus3({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,8})
\oplus2({\bf 120,6})
\oplus2({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 20'',4})
\oplus({\bf 20,2})$\\
%
${\bf 77520}$&=&
$({\bf \overline{560},14})
\oplus({\bf \overline{1260''},12})
\oplus({\bf \overline{1820'},10})
\oplus({\bf \overline{2080},8})
\oplus({\bf \overline{1980''},6})
\oplus({\bf \overline{1540'},4})
\oplus({\bf \overline{840},2})$\\
%
${\bf \overline{77520}}$&=&
$({\bf 560,14})
\oplus({\bf 1260'',12})
\oplus({\bf 1820',10})
\oplus({\bf 2080,8})
\oplus({\bf 1980'',6})
\oplus({\bf 1540',4})
\oplus({\bf 840,2})$\\
%
${\bf 77616}$&=&
$({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus3({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus2({\bf 175,7})
\oplus6({\bf 175,5})
\oplus8({\bf 175,3})
\oplus4({\bf 175,1})
\oplus({\bf 84,9})
\oplus4({\bf 84,7})
\oplus7({\bf 84,5})
\oplus8({\bf 84,3})
\oplus3({\bf 84,1})
\oplus({\bf 45,9})
\oplus3({\bf 45,7})
\oplus6({\bf 45,5})
\oplus6({\bf 45,3})
\oplus3({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},9})
\oplus3({\bf \overline{45},7})
\oplus6({\bf \overline{45},5})
\oplus6({\bf \overline{45},3})
\oplus3({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus3({\bf 20',7})
\oplus4({\bf 20',5})
\oplus5({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,11})
\oplus3({\bf 15,9})
\oplus6({\bf 15,7})
\oplus8({\bf 15,5})
\oplus7({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 77616'}$&=&
$({\bf 540'',4})
\oplus({\bf 540'',2})
\oplus({\bf 280'',2})
\oplus({\bf 480,6})
\oplus2({\bf 480,4})
\oplus2({\bf 480,2})
\oplus({\bf 420,6})
\oplus3({\bf 420,4})
\oplus3({\bf 420,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 280',6})
\oplus2({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus5({\bf 360,4})
\oplus4({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus3({\bf 160,4})
\oplus3({\bf 160,2})
\oplus2({\bf 84',6})
\oplus4({\bf 84',4})
\oplus4({\bf 84',2})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,10})
\oplus2({\bf 140,8})
\oplus4({\bf 140,6})
\oplus5({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus5({\bf 60,4})
\oplus4({\bf 60,2})
\oplus({\bf 36,8})
\oplus3({\bf 36,6})
\oplus5({\bf 36,4})
\oplus4({\bf 36,2})
\oplus({\bf 20'',8})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus4({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf \overline{77616'}}$&=&
$({\bf \overline{540''},4})
\oplus({\bf \overline{540''},2})
\oplus({\bf \overline{480},6})
\oplus2({\bf \overline{480},4})
\oplus2({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},2})
\oplus({\bf \overline{420},6})
\oplus3({\bf \overline{420},4})
\oplus3({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus5({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus2({\bf \overline{140},8})
\oplus4({\bf \overline{140},6})
\oplus5({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus2({\bf \overline{84'},6})
\oplus4({\bf \overline{84'},4})
\oplus4({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus5({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus5({\bf \overline{36},4})
\oplus4({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus4({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf 77616''}$&=&
$({\bf \overline{616},3})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 280,9})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},5})
\oplus2({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus3({\bf 175,7})
\oplus5({\bf 175,5})
\oplus5({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus4({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus3({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus3({\bf \overline{35},3})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus5({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus3({\bf \overline{45},1})
\oplus2({\bf 20',7})
\oplus2({\bf 20',5})
\oplus4({\bf 20',3})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{77616''}}$&=&
$({\bf 616,3})
\oplus({\bf 315,1})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',3})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 729,7})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 280,5})
\oplus({\bf 280,1})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus3({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus3({\bf 35,3})
\oplus({\bf \overline{280},9})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus3({\bf 175,7})
\oplus5({\bf 175,5})
\oplus5({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus4({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus5({\bf 45,5})
\oplus4({\bf 45,3})
\oplus3({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus2({\bf 20',7})
\oplus2({\bf 20',5})
\oplus4({\bf 20',3})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf 77616'''}$&=&
$({\bf 750,5})
\oplus({\bf 750,3})
\oplus({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 540',5})
\oplus({\bf 540',3})
\oplus({\bf 540',1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus3({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 196,3})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus3({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus3({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus3({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},9})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},11})
\oplus({\bf \overline{70},9})
\oplus2({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus4({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})$\\
%
${\bf \overline{77616'''}}$&=&
$({\bf \overline{750},5})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,3})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus3({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus3({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,9})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,11})
\oplus({\bf 70,9})
\oplus2({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus4({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})$\\
%
${\bf 78848}$&=&
$({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 84'',7})
\oplus({\bf 84'',5})
\oplus({\bf 84'',3})
\oplus({\bf 84'',1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',9})
\oplus3({\bf 140'',7})
\oplus5({\bf 140'',5})
\oplus5({\bf 140'',3})
\oplus2({\bf 140'',1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus6({\bf 126,5})
\oplus7({\bf 126,3})
\oplus3({\bf 126,1})
\oplus({\bf 70,9})
\oplus3({\bf 70,7})
\oplus6({\bf 70,5})
\oplus7({\bf 70,3})
\oplus3({\bf 70,1})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus2({\bf 64,7})
\oplus6({\bf 64,5})
\oplus8({\bf 64,3})
\oplus4({\bf 64,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus3({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{78848}}$&=&
$({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},7})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},9})
\oplus3({\bf \overline{140''},7})
\oplus5({\bf \overline{140''},5})
\oplus5({\bf \overline{140''},3})
\oplus2({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus6({\bf \overline{126},5})
\oplus7({\bf \overline{126},3})
\oplus3({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus3({\bf \overline{70},7})
\oplus6({\bf \overline{70},5})
\oplus7({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus2({\bf 64,7})
\oplus6({\bf 64,5})
\oplus8({\bf 64,3})
\oplus4({\bf 64,1})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 80640}$&=&
$({\bf \overline{396},3})
\oplus({\bf \overline{396},1})
\oplus({\bf \overline{640},5})
\oplus2({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},5})
\oplus2({\bf \overline{84''},3})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},7})
\oplus3({\bf \overline{140''},5})
\oplus4({\bf \overline{140''},3})
\oplus2({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus5({\bf \overline{126},5})
\oplus5({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus3({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus2({\bf 64,7})
\oplus5({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{80640}}$&=&
$({\bf 396,3})
\oplus({\bf 396,1})
\oplus({\bf 640,5})
\oplus2({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',5})
\oplus2({\bf 84'',3})
\oplus({\bf 84'',1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',7})
\oplus3({\bf 140'',5})
\oplus4({\bf 140'',3})
\oplus2({\bf 140'',1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus5({\bf 126,5})
\oplus5({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus3({\bf 70,5})
\oplus4({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus3({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus2({\bf 64,7})
\oplus5({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 82368}$&=&
$({\bf 220,4})
\oplus({\bf 440,6})
\oplus({\bf 440,4})
\oplus({\bf 440,2})
\oplus({\bf 540'',8})
\oplus({\bf 540'',6})
\oplus2({\bf 540'',4})
\oplus({\bf 540'',2})
\oplus({\bf 280'',6})
\oplus({\bf 280'',4})
\oplus({\bf 280'',2})
\oplus({\bf 480,10})
\oplus({\bf 480,8})
\oplus2({\bf 480,6})
\oplus2({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 56,4})
\oplus({\bf 280',8})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20,2})$\\
%
${\bf \overline{82368}}$&=&
$({\bf \overline{220},4})
\oplus({\bf \overline{440},6})
\oplus({\bf \overline{440},4})
\oplus({\bf \overline{440},2})
\oplus({\bf \overline{540''},8})
\oplus({\bf \overline{540''},6})
\oplus2({\bf \overline{540''},4})
\oplus({\bf \overline{540''},2})
\oplus({\bf \overline{480},10})
\oplus({\bf \overline{480},8})
\oplus2({\bf \overline{480},6})
\oplus2({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},6})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{280''},2})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},2})$\\
%
${\bf 83160}$&=&
$({\bf 540'',4})
\oplus({\bf 280'',6})
\oplus({\bf 280'',4})
\oplus({\bf 280'',2})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,8})
\oplus3({\bf 420,6})
\oplus4({\bf 420,4})
\oplus3({\bf 420,2})
\oplus({\bf 56,8})
\oplus2({\bf 56,6})
\oplus3({\bf 56,4})
\oplus2({\bf 56,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus5({\bf 360,4})
\oplus4({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',10})
\oplus2({\bf 84',8})
\oplus5({\bf 84',6})
\oplus7({\bf 84',4})
\oplus6({\bf 84',2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus2({\bf 140,6})
\oplus4({\bf 140,4})
\oplus4({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus6({\bf 60,4})
\oplus5({\bf 60,2})
\oplus({\bf 36,8})
\oplus3({\bf 36,6})
\oplus5({\bf 36,4})
\oplus5({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus3({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{83160}}$&=&
$({\bf \overline{540''},4})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},6})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{280''},2})
\oplus({\bf \overline{420},8})
\oplus3({\bf \overline{420},6})
\oplus4({\bf \overline{420},4})
\oplus3({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus5({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus2({\bf \overline{140},6})
\oplus4({\bf \overline{140},4})
\oplus4({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},8})
\oplus2({\bf \overline{56},6})
\oplus3({\bf \overline{56},4})
\oplus2({\bf \overline{56},2})
\oplus({\bf \overline{84'},10})
\oplus2({\bf \overline{84'},8})
\oplus5({\bf \overline{84'},6})
\oplus7({\bf \overline{84'},4})
\oplus6({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus6({\bf \overline{60},4})
\oplus5({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus5({\bf \overline{36},4})
\oplus5({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 83160'}$&=&
$({\bf 770,9})
\oplus({\bf 770,7})
\oplus({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 640,7})
\oplus({\bf 640,5})
\oplus({\bf 960,7})
\oplus({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 270,9})
\oplus2({\bf 270,7})
\oplus3({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,9})
\oplus2({\bf 70,7})
\oplus3({\bf 70,5})
\oplus3({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 6,7})
\oplus({\bf 6,3})$\\
%
${\bf \overline{83160'}}$&=&
$({\bf \overline{770},9})
\oplus({\bf \overline{770},7})
\oplus({\bf \overline{770},5})
\oplus({\bf \overline{770},3})
\oplus({\bf 960,7})
\oplus({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf \overline{640},7})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},9})
\oplus2({\bf \overline{270},7})
\oplus3({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},9})
\oplus2({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,3})$\\
%
${\bf 83160''}$&=&
$({\bf \overline{864},8})
\oplus({\bf \overline{1320},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{440},10})
\oplus({\bf \overline{440},8})
\oplus({\bf \overline{440},6})
\oplus({\bf \overline{540''},8})
\oplus({\bf \overline{540''},6})
\oplus({\bf \overline{540''},4})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},10})
\oplus2({\bf \overline{280''},8})
\oplus2({\bf \overline{280''},6})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})$\\
%
${\bf \overline{83160''}}$&=&
$({\bf 864,8})
\oplus({\bf 440,10})
\oplus({\bf 440,8})
\oplus({\bf 440,6})
\oplus({\bf 1320,6})
\oplus({\bf 540'',8})
\oplus({\bf 540'',6})
\oplus({\bf 540'',4})
\oplus({\bf 280'',10})
\oplus2({\bf 280'',8})
\oplus2({\bf 280'',6})
\oplus({\bf 280'',4})
\oplus({\bf 1260,4})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})$\\
%
${\bf 84084}$&=&
$({\bf 770',7})
\oplus({\bf 396,9})
\oplus({\bf 396,7})
\oplus({\bf 396,5})
\oplus({\bf 750,5})
\oplus({\bf 640,9})
\oplus2({\bf 640,7})
\oplus2({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 84'',11})
\oplus({\bf 84'',9})
\oplus2({\bf 84'',7})
\oplus2({\bf 84'',5})
\oplus({\bf 84'',3})
\oplus({\bf 540',3})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 140'',9})
\oplus2({\bf 140'',7})
\oplus3({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 196,1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 64,3})
\oplus({\bf 64,1})$\\
%
${\bf \overline{84084}}$&=&
$({\bf \overline{770'},7})
\oplus({\bf \overline{750},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf 196,1})
\oplus({\bf \overline{396},9})
\oplus({\bf \overline{396},7})
\oplus({\bf \overline{396},5})
\oplus({\bf \overline{640},9})
\oplus2({\bf \overline{640},7})
\oplus2({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf \overline{84''},11})
\oplus({\bf \overline{84''},9})
\oplus2({\bf \overline{84''},7})
\oplus2({\bf \overline{84''},5})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{140''},9})
\oplus2({\bf \overline{140''},7})
\oplus3({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,3})
\oplus({\bf 64,1})$\\
%
${\bf 85085}$&=&
$({\bf 715,11})
\oplus({\bf 715,9})
\oplus({\bf 1280'',9})
\oplus({\bf 1280'',7})
\oplus({\bf 165,11})
\oplus({\bf 165,9})
\oplus({\bf 165,7})
\oplus({\bf 1485,7})
\oplus({\bf 1485,5})
\oplus({\bf 315,9})
\oplus({\bf 315,7})
\oplus({\bf 315,5})
\oplus({\bf 1280,5})
\oplus({\bf 1280,3})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 105,3})$\\
%
${\bf \overline{85085}}$&=&
$({\bf \overline{715},11})
\oplus({\bf \overline{715},9})
\oplus({\bf \overline{1280''},9})
\oplus({\bf \overline{1280''},7})
\oplus({\bf \overline{1485},7})
\oplus({\bf \overline{1485},5})
\oplus({\bf \overline{1280},5})
\oplus({\bf \overline{1280},3})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf \overline{165},11})
\oplus({\bf \overline{165},9})
\oplus({\bf \overline{165},7})
\oplus({\bf \overline{315},9})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})$\\
%
${\bf 85800}$&=&
$({\bf \overline{640},7})
\oplus2({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},9})
\oplus2({\bf \overline{270},7})
\oplus3({\bf \overline{270},5})
\oplus3({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},7})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{140''},9})
\oplus3({\bf \overline{140''},7})
\oplus5({\bf \overline{140''},5})
\oplus4({\bf \overline{140''},3})
\oplus2({\bf \overline{140''},1})
\oplus2({\bf \overline{126},7})
\oplus4({\bf \overline{126},5})
\oplus6({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus2({\bf 50,5})
\oplus2({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus3({\bf \overline{70},7})
\oplus6({\bf \overline{70},5})
\oplus6({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus4({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{85800}}$&=&
$({\bf 640,7})
\oplus2({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 84'',7})
\oplus({\bf 84'',5})
\oplus({\bf 84'',3})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,9})
\oplus2({\bf 270,7})
\oplus3({\bf 270,5})
\oplus3({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',9})
\oplus3({\bf 140'',7})
\oplus5({\bf 140'',5})
\oplus4({\bf 140'',3})
\oplus2({\bf 140'',1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus2({\bf 126,7})
\oplus4({\bf 126,5})
\oplus6({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,9})
\oplus3({\bf 70,7})
\oplus6({\bf 70,5})
\oplus6({\bf 70,3})
\oplus3({\bf 70,1})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus2({\bf 50,5})
\oplus2({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus4({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 86625}$&=&
$({\bf 825,1})
\oplus({\bf 875,3})
\oplus({\bf 360',5})
\oplus({\bf 360',1})
\oplus({\bf 189,3})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus3({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus3({\bf 105,5})
\oplus({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus4({\bf 175,7})
\oplus7({\bf 175,5})
\oplus8({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 84,9})
\oplus2({\bf 84,7})
\oplus7({\bf 84,5})
\oplus5({\bf 84,3})
\oplus5({\bf 84,1})
\oplus3({\bf 45,7})
\oplus4({\bf 45,5})
\oplus7({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus3({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus7({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus6({\bf 20',5})
\oplus3({\bf 20',3})
\oplus4({\bf 20',1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus5({\bf 15,5})
\oplus6({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,9})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 88200}$&=&
$({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,6})
\oplus2({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus5({\bf 360,4})
\oplus4({\bf 360,2})
\oplus({\bf 160,8})
\oplus4({\bf 160,6})
\oplus7({\bf 160,4})
\oplus6({\bf 160,2})
\oplus({\bf 84',8})
\oplus4({\bf 84',6})
\oplus7({\bf 84',4})
\oplus6({\bf 84',2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,8})
\oplus5({\bf 140,6})
\oplus10({\bf 140,4})
\oplus9({\bf 140,2})
\oplus({\bf 60,8})
\oplus5({\bf 60,6})
\oplus9({\bf 60,4})
\oplus7({\bf 60,2})
\oplus2({\bf 36,8})
\oplus7({\bf 36,6})
\oplus12({\bf 36,4})
\oplus10({\bf 36,2})
\oplus({\bf 20'',6})
\oplus3({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus({\bf 20,8})
\oplus5({\bf 20,6})
\oplus9({\bf 20,4})
\oplus8({\bf 20,2})
\oplus({\bf 4,8})
\oplus3({\bf 4,6})
\oplus5({\bf 4,4})
\oplus4({\bf 4,2})$\\
%
${\bf \overline{88200}}$&=&
$({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus5({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus4({\bf \overline{160},6})
\oplus7({\bf \overline{160},4})
\oplus6({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus5({\bf \overline{140},6})
\oplus10({\bf \overline{140},4})
\oplus9({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus4({\bf \overline{84'},6})
\oplus7({\bf \overline{84'},4})
\oplus6({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus5({\bf \overline{60},6})
\oplus9({\bf \overline{60},4})
\oplus7({\bf \overline{60},2})
\oplus2({\bf \overline{36},8})
\oplus7({\bf \overline{36},6})
\oplus12({\bf \overline{36},4})
\oplus10({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus5({\bf \overline{20},6})
\oplus9({\bf \overline{20},4})
\oplus8({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus5({\bf \overline{4},4})
\oplus4({\bf \overline{4},2})$\\
%
${\bf 91728}$&=&
$({\bf 825,5})
\oplus({\bf 875,7})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 360',9})
\oplus({\bf 360',7})
\oplus2({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,7})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,9})
\oplus3({\bf 256,7})
\oplus5({\bf 256,5})
\oplus5({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,9})
\oplus2({\bf 84,7})
\oplus5({\bf 84,5})
\oplus4({\bf 84,3})
\oplus3({\bf 84,1})
\oplus2({\bf 45,7})
\oplus3({\bf 45,5})
\oplus5({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{91728}}$&=&
$({\bf 825,5})
\oplus({\bf 875,3})
\oplus({\bf 360',1})
\oplus({\bf \overline{875},7})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{360'},9})
\oplus({\bf \overline{360'},7})
\oplus2({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},7})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},9})
\oplus3({\bf \overline{256},7})
\oplus5({\bf \overline{256},5})
\oplus5({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,9})
\oplus2({\bf 84,7})
\oplus5({\bf 84,5})
\oplus4({\bf 84,3})
\oplus3({\bf 84,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus3({\bf 45,3})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus2({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus5({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 92400}$&=&
$({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus3({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},7})
\oplus4({\bf \overline{256},5})
\oplus6({\bf \overline{256},3})
\oplus3({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus4({\bf 175,7})
\oplus9({\bf 175,5})
\oplus10({\bf 175,3})
\oplus5({\bf 175,1})
\oplus3({\bf 84,7})
\oplus6({\bf 84,5})
\oplus9({\bf 84,3})
\oplus3({\bf 84,1})
\oplus({\bf 45,9})
\oplus3({\bf 45,7})
\oplus7({\bf 45,5})
\oplus7({\bf 45,3})
\oplus4({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus3({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus4({\bf \overline{45},7})
\oplus9({\bf \overline{45},5})
\oplus9({\bf \overline{45},3})
\oplus5({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus4({\bf 20',7})
\oplus6({\bf 20',5})
\oplus8({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,9})
\oplus4({\bf 15,7})
\oplus8({\bf 15,5})
\oplus8({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf \overline{92400}}$&=&
$({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',3})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus4({\bf 256,5})
\oplus6({\bf 256,3})
\oplus3({\bf 256,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus3({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus4({\bf 175,7})
\oplus9({\bf 175,5})
\oplus10({\bf 175,3})
\oplus5({\bf 175,1})
\oplus3({\bf 84,7})
\oplus6({\bf 84,5})
\oplus9({\bf 84,3})
\oplus3({\bf 84,1})
\oplus({\bf 45,9})
\oplus4({\bf 45,7})
\oplus9({\bf 45,5})
\oplus9({\bf 45,3})
\oplus5({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},9})
\oplus3({\bf \overline{45},7})
\oplus7({\bf \overline{45},5})
\oplus7({\bf \overline{45},3})
\oplus4({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus4({\bf 20',7})
\oplus6({\bf 20',5})
\oplus8({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,9})
\oplus4({\bf 15,7})
\oplus8({\bf 15,5})
\oplus8({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 94500}$&=&
$({\bf 825,9})
\oplus({\bf 825,7})
\oplus({\bf 825,5})
\oplus({\bf 825,3})
\oplus({\bf 825,1})
\oplus({\bf 875,7})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 360',5})
\oplus({\bf \overline{875},7})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf 300',9})
\oplus2({\bf 300',7})
\oplus3({\bf 300',5})
\oplus3({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus2({\bf 84,7})
\oplus4({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 96228}$&=&
$({\bf 729,5})
\oplus3({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus4({\bf 256,5})
\oplus6({\bf 256,3})
\oplus3({\bf 256,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus4({\bf \overline{256},5})
\oplus6({\bf \overline{256},3})
\oplus3({\bf \overline{256},1})
\oplus3({\bf 175,7})
\oplus9({\bf 175,5})
\oplus13({\bf 175,3})
\oplus6({\bf 175,1})
\oplus({\bf 84,9})
\oplus4({\bf 84,7})
\oplus10({\bf 84,5})
\oplus11({\bf 84,3})
\oplus6({\bf 84,1})
\oplus({\bf 45,9})
\oplus5({\bf 45,7})
\oplus10({\bf 45,5})
\oplus12({\bf 45,3})
\oplus5({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus5({\bf \overline{45},7})
\oplus10({\bf \overline{45},5})
\oplus12({\bf \overline{45},3})
\oplus5({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus4({\bf 20',7})
\oplus9({\bf 20',5})
\oplus9({\bf 20',3})
\oplus5({\bf 20',1})
\oplus2({\bf 15,9})
\oplus7({\bf 15,7})
\oplus12({\bf 15,5})
\oplus13({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus3({\bf 1,5})
\oplus2({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 97020}$&=&
$({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus2({\bf 300,7})
\oplus5({\bf 300,5})
\oplus7({\bf 300,3})
\oplus3({\bf 300,1})
\oplus2({\bf 126,5})
\oplus3({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus3({\bf 70,5})
\oplus4({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{140''},9})
\oplus2({\bf \overline{140''},7})
\oplus3({\bf \overline{140''},5})
\oplus3({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus6({\bf \overline{126},5})
\oplus6({\bf \overline{126},3})
\oplus3({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus4({\bf \overline{70},7})
\oplus7({\bf \overline{70},5})
\oplus7({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus9({\bf 64,5})
\oplus11({\bf 64,3})
\oplus5({\bf 64,1})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus3({\bf 10,3})
\oplus2({\bf 10,1})
\oplus2({\bf \overline{10},7})
\oplus4({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus3({\bf 6,5})
\oplus4({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{97020}}$&=&
$({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',9})
\oplus2({\bf 140'',7})
\oplus3({\bf 140'',5})
\oplus3({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus2({\bf 300,7})
\oplus5({\bf 300,5})
\oplus7({\bf 300,3})
\oplus3({\bf 300,1})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus6({\bf 126,5})
\oplus6({\bf 126,3})
\oplus3({\bf 126,1})
\oplus({\bf 70,9})
\oplus4({\bf 70,7})
\oplus7({\bf 70,5})
\oplus7({\bf 70,3})
\oplus3({\bf 70,1})
\oplus({\bf \overline{140''},3})
\oplus2({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus9({\bf 64,5})
\oplus11({\bf 64,3})
\oplus5({\bf 64,1})
\oplus2({\bf 10,7})
\oplus4({\bf 10,5})
\oplus4({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus3({\bf 6,5})
\oplus4({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 97020'}$&=&
$({\bf \overline{1280},5})
\oplus({\bf \overline{1280},3})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 256,9})
\oplus2({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,11})
\oplus({\bf 35,9})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus3({\bf 175,7})
\oplus5({\bf 175,5})
\oplus5({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,9})
\oplus2({\bf 84,7})
\oplus4({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,11})
\oplus2({\bf 45,9})
\oplus4({\bf 45,7})
\oplus4({\bf 45,5})
\oplus4({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus2({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus3({\bf 20',5})
\oplus2({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})$\\
%
${\bf \overline{97020'}}$&=&
$({\bf 1280,5})
\oplus({\bf 1280,3})
\oplus({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,3})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus3({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 256,7})
\oplus3({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},9})
\oplus2({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus3({\bf 175,7})
\oplus5({\bf 175,5})
\oplus5({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,9})
\oplus2({\bf 84,7})
\oplus4({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus2({\bf 45,7})
\oplus3({\bf 45,5})
\oplus4({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},11})
\oplus({\bf \overline{35},9})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},11})
\oplus2({\bf \overline{45},9})
\oplus4({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus3({\bf 20',5})
\oplus2({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})$\\
%
${\bf 99000}$&=&
$({\bf \overline{924},2})
\oplus({\bf \overline{120'},4})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},6})
\oplus2({\bf \overline{216},4})
\oplus2({\bf \overline{216},2})
\oplus({\bf \overline{756},6})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus2({\bf \overline{224},6})
\oplus4({\bf \overline{224},4})
\oplus3({\bf \overline{224},2})
\oplus2({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus3({\bf \overline{120},2})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},10})
\oplus2({\bf \overline{140'},8})
\oplus4({\bf \overline{140'},6})
\oplus5({\bf \overline{140'},4})
\oplus3({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus2({\bf \overline{140},8})
\oplus5({\bf \overline{140},6})
\oplus7({\bf \overline{140},4})
\oplus6({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},8})
\oplus4({\bf \overline{60},6})
\oplus5({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus4({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus4({\bf \overline{20},4})
\oplus4({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{99000}}$&=&
$({\bf 924,2})
\oplus({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,6})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',8})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 120',4})
\oplus({\bf 216,6})
\oplus2({\bf 216,4})
\oplus2({\bf 216,2})
\oplus({\bf 224,8})
\oplus2({\bf 224,6})
\oplus4({\bf 224,4})
\oplus3({\bf 224,2})
\oplus({\bf 140',10})
\oplus2({\bf 140',8})
\oplus4({\bf 140',6})
\oplus5({\bf 140',4})
\oplus3({\bf 140',2})
\oplus2({\bf 120,6})
\oplus3({\bf 120,4})
\oplus3({\bf 120,2})
\oplus2({\bf 140,8})
\oplus5({\bf 140,6})
\oplus7({\bf 140,4})
\oplus6({\bf 140,2})
\oplus({\bf 60,10})
\oplus2({\bf 60,8})
\oplus4({\bf 60,6})
\oplus5({\bf 60,4})
\oplus4({\bf 60,2})
\oplus({\bf 36,8})
\oplus2({\bf 36,6})
\oplus4({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',6})
\oplus3({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus4({\bf 20,4})
\oplus4({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 99000'}$&=&
$({\bf 770',1})
\oplus({\bf 396,3})
\oplus({\bf 750,3})
\oplus({\bf 640,5})
\oplus2({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',5})
\oplus({\bf 84'',3})
\oplus({\bf 84'',1})
\oplus({\bf 540',5})
\oplus({\bf 540',1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus3({\bf 630,3})
\oplus({\bf 630,1})
\oplus2({\bf 270,5})
\oplus({\bf 270,3})
\oplus2({\bf 270,1})
\oplus({\bf 140'',7})
\oplus2({\bf 140'',5})
\oplus4({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus3({\bf 384,5})
\oplus3({\bf 384,3})
\oplus({\bf 384,1})
\oplus2({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,9})
\oplus2({\bf 126,7})
\oplus5({\bf 126,5})
\oplus4({\bf 126,3})
\oplus3({\bf 126,1})
\oplus({\bf 70,7})
\oplus3({\bf 70,5})
\oplus4({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},9})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,11})
\oplus({\bf 50,9})
\oplus3({\bf 50,7})
\oplus3({\bf 50,5})
\oplus4({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus5({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus2({\bf 10,1})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus3({\bf 6,3})$\\
%
${\bf \overline{99000'}}$&=&
$({\bf \overline{770'},1})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf \overline{396},3})
\oplus({\bf \overline{640},5})
\oplus2({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus3({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus3({\bf 384,5})
\oplus3({\bf 384,3})
\oplus({\bf 384,1})
\oplus2({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus2({\bf \overline{270},1})
\oplus2({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,9})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},7})
\oplus2({\bf \overline{140''},5})
\oplus4({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus2({\bf \overline{126},7})
\oplus5({\bf \overline{126},5})
\oplus4({\bf \overline{126},3})
\oplus3({\bf \overline{126},1})
\oplus({\bf 50,11})
\oplus({\bf 50,9})
\oplus3({\bf 50,7})
\oplus3({\bf 50,5})
\oplus4({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus5({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus3({\bf 6,3})$\\
%
${\bf 99792}$&=&
$({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 540,6})
\oplus3({\bf 540,4})
\oplus3({\bf 540,2})
\oplus2({\bf 360,6})
\oplus5({\bf 360,4})
\oplus5({\bf 360,2})
\oplus({\bf 160,8})
\oplus3({\bf 160,6})
\oplus5({\bf 160,4})
\oplus4({\bf 160,2})
\oplus({\bf 84',8})
\oplus3({\bf 84',6})
\oplus4({\bf 84',4})
\oplus3({\bf 84',2})
\oplus({\bf 224,6})
\oplus3({\bf 224,4})
\oplus3({\bf 224,2})
\oplus2({\bf 140',6})
\oplus5({\bf 140',4})
\oplus5({\bf 140',2})
\oplus({\bf 120,6})
\oplus3({\bf 120,4})
\oplus3({\bf 120,2})
\oplus2({\bf 140,8})
\oplus8({\bf 140,6})
\oplus14({\bf 140,4})
\oplus12({\bf 140,2})
\oplus2({\bf 60,8})
\oplus6({\bf 60,6})
\oplus10({\bf 60,4})
\oplus8({\bf 60,2})
\oplus({\bf 36,10})
\oplus4({\bf 36,8})
\oplus9({\bf 36,6})
\oplus12({\bf 36,4})
\oplus9({\bf 36,2})
\oplus({\bf 20'',8})
\oplus3({\bf 20'',6})
\oplus5({\bf 20'',4})
\oplus4({\bf 20'',2})
\oplus({\bf 20,10})
\oplus4({\bf 20,8})
\oplus9({\bf 20,6})
\oplus12({\bf 20,4})
\oplus9({\bf 20,2})
\oplus({\bf 4,10})
\oplus3({\bf 4,8})
\oplus5({\bf 4,6})
\oplus6({\bf 4,4})
\oplus4({\bf 4,2})$\\
%
${\bf \overline{99792}}$&=&
$({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus3({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus3({\bf \overline{224},4})
\oplus3({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus3({\bf \overline{120},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus2({\bf \overline{360},6})
\oplus5({\bf \overline{360},4})
\oplus5({\bf \overline{360},2})
\oplus2({\bf \overline{140'},6})
\oplus5({\bf \overline{140'},4})
\oplus5({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus3({\bf \overline{160},6})
\oplus5({\bf \overline{160},4})
\oplus4({\bf \overline{160},2})
\oplus2({\bf \overline{140},8})
\oplus8({\bf \overline{140},6})
\oplus14({\bf \overline{140},4})
\oplus12({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus3({\bf \overline{20''},6})
\oplus5({\bf \overline{20''},4})
\oplus4({\bf \overline{20''},2})
\oplus({\bf \overline{84'},8})
\oplus3({\bf \overline{84'},6})
\oplus4({\bf \overline{84'},4})
\oplus3({\bf \overline{84'},2})
\oplus2({\bf \overline{60},8})
\oplus6({\bf \overline{60},6})
\oplus10({\bf \overline{60},4})
\oplus8({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus4({\bf \overline{36},8})
\oplus9({\bf \overline{36},6})
\oplus12({\bf \overline{36},4})
\oplus9({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus4({\bf \overline{20},8})
\oplus9({\bf \overline{20},6})
\oplus12({\bf \overline{20},4})
\oplus9({\bf \overline{20},2})
\oplus({\bf \overline{4},10})
\oplus3({\bf \overline{4},8})
\oplus5({\bf \overline{4},6})
\oplus6({\bf \overline{4},4})
\oplus4({\bf \overline{4},2})$\\
%
${\bf 99792'}$&=&
$({\bf 540'''',2})
\oplus({\bf 924,4})
\oplus({\bf 924,2})
\oplus({\bf 1000,6})
\oplus({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,8})
\oplus({\bf 756,6})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',10})
\oplus({\bf 280',8})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus2({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 120',4})
\oplus({\bf 120',2})
\oplus({\bf 216,6})
\oplus2({\bf 216,4})
\oplus2({\bf 216,2})
\oplus({\bf 224,8})
\oplus2({\bf 224,6})
\oplus3({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',10})
\oplus2({\bf 140',8})
\oplus3({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus4({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{99792'}}$&=&
$({\bf \overline{540''''},2})
\oplus({\bf \overline{924},4})
\oplus({\bf \overline{924},2})
\oplus({\bf \overline{120'},4})
\oplus({\bf \overline{120'},2})
\oplus({\bf \overline{1000},6})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},6})
\oplus2({\bf \overline{216},4})
\oplus2({\bf \overline{216},2})
\oplus({\bf \overline{756},8})
\oplus({\bf \overline{756},6})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus2({\bf \overline{224},6})
\oplus3({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{280'},10})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},10})
\oplus2({\bf \overline{140'},8})
\oplus3({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus4({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 100100}$&=&
$({\bf 875,7})
\oplus2({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 189,9})
\oplus2({\bf 189,7})
\oplus3({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,9})
\oplus4({\bf 256,7})
\oplus7({\bf 256,5})
\oplus7({\bf 256,3})
\oplus3({\bf 256,1})
\oplus({\bf 35,9})
\oplus3({\bf 35,7})
\oplus4({\bf 35,5})
\oplus4({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus2({\bf 84,7})
\oplus4({\bf 84,5})
\oplus6({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,9})
\oplus3({\bf 45,7})
\oplus7({\bf 45,5})
\oplus7({\bf 45,3})
\oplus4({\bf 45,1})
\oplus2({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus4({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{100100}}$&=&
$({\bf \overline{875},7})
\oplus2({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},9})
\oplus2({\bf \overline{189},7})
\oplus3({\bf \overline{189},5})
\oplus2({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus4({\bf \overline{256},7})
\oplus7({\bf \overline{256},5})
\oplus7({\bf \overline{256},3})
\oplus3({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus2({\bf 84,7})
\oplus4({\bf 84,5})
\oplus6({\bf 84,3})
\oplus2({\bf 84,1})
\oplus2({\bf 45,5})
\oplus2({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},9})
\oplus3({\bf \overline{35},7})
\oplus4({\bf \overline{35},5})
\oplus4({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus3({\bf \overline{45},7})
\oplus7({\bf \overline{45},5})
\oplus7({\bf \overline{45},3})
\oplus4({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus4({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf 103488}$&=&
$({\bf 1000,2})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,6})
\oplus3({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus5({\bf 360,4})
\oplus4({\bf 360,2})
\oplus2({\bf 160,6})
\oplus3({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,6})
\oplus3({\bf 224,4})
\oplus3({\bf 224,2})
\oplus({\bf 140',8})
\oplus3({\bf 140',6})
\oplus5({\bf 140',4})
\oplus4({\bf 140',2})
\oplus2({\bf 120,6})
\oplus4({\bf 120,4})
\oplus4({\bf 120,2})
\oplus2({\bf 140,8})
\oplus7({\bf 140,6})
\oplus12({\bf 140,4})
\oplus10({\bf 140,2})
\oplus({\bf 60,10})
\oplus3({\bf 60,8})
\oplus7({\bf 60,6})
\oplus9({\bf 60,4})
\oplus7({\bf 60,2})
\oplus2({\bf 36,8})
\oplus5({\bf 36,6})
\oplus8({\bf 36,4})
\oplus6({\bf 36,2})
\oplus({\bf 20'',8})
\oplus3({\bf 20'',6})
\oplus5({\bf 20'',4})
\oplus4({\bf 20'',2})
\oplus({\bf 20,10})
\oplus3({\bf 20,8})
\oplus7({\bf 20,6})
\oplus10({\bf 20,4})
\oplus7({\bf 20,2})
\oplus({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus3({\bf 4,2})$\\
%
${\bf \overline{103488}}$&=&
$({\bf \overline{1000},2})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus3({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus3({\bf \overline{224},4})
\oplus3({\bf \overline{224},2})
\oplus2({\bf \overline{120},6})
\oplus4({\bf \overline{120},4})
\oplus4({\bf \overline{120},2})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus5({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus3({\bf \overline{140'},6})
\oplus5({\bf \overline{140'},4})
\oplus4({\bf \overline{140'},2})
\oplus2({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus2({\bf \overline{140},8})
\oplus7({\bf \overline{140},6})
\oplus12({\bf \overline{140},4})
\oplus10({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus3({\bf \overline{20''},6})
\oplus5({\bf \overline{20''},4})
\oplus4({\bf \overline{20''},2})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus3({\bf \overline{60},8})
\oplus7({\bf \overline{60},6})
\oplus9({\bf \overline{60},4})
\oplus7({\bf \overline{60},2})
\oplus2({\bf \overline{36},8})
\oplus5({\bf \overline{36},6})
\oplus8({\bf \overline{36},4})
\oplus6({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus7({\bf \overline{20},6})
\oplus10({\bf \overline{20},4})
\oplus7({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus3({\bf \overline{4},2})$\\
%
${\bf 103488'}$&=&
$({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 360',7})
\oplus2({\bf 360',5})
\oplus2({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,7})
\oplus2({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus3({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,9})
\oplus4({\bf 256,7})
\oplus8({\bf 256,5})
\oplus9({\bf 256,3})
\oplus4({\bf 256,1})
\oplus({\bf 35,9})
\oplus2({\bf 35,7})
\oplus4({\bf 35,5})
\oplus4({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus2({\bf 175,7})
\oplus6({\bf 175,5})
\oplus8({\bf 175,3})
\oplus4({\bf 175,1})
\oplus({\bf 84,9})
\oplus3({\bf 84,7})
\oplus7({\bf 84,5})
\oplus8({\bf 84,3})
\oplus4({\bf 84,1})
\oplus({\bf 45,9})
\oplus4({\bf 45,7})
\oplus8({\bf 45,5})
\oplus10({\bf 45,3})
\oplus4({\bf 45,1})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus5({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus4({\bf 20',5})
\oplus4({\bf 20',3})
\oplus3({\bf 20',1})
\oplus2({\bf 15,7})
\oplus5({\bf 15,5})
\oplus7({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{103488'}}$&=&
$({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf 300',7})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},7})
\oplus2({\bf \overline{360'},5})
\oplus2({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},7})
\oplus2({\bf \overline{189},5})
\oplus2({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus4({\bf \overline{256},7})
\oplus8({\bf \overline{256},5})
\oplus9({\bf \overline{256},3})
\oplus4({\bf \overline{256},1})
\oplus2({\bf 175,7})
\oplus6({\bf 175,5})
\oplus8({\bf 175,3})
\oplus4({\bf 175,1})
\oplus({\bf 84,9})
\oplus3({\bf 84,7})
\oplus7({\bf 84,5})
\oplus8({\bf 84,3})
\oplus4({\bf 84,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus5({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},9})
\oplus2({\bf \overline{35},7})
\oplus4({\bf \overline{35},5})
\oplus4({\bf \overline{35},3})
\oplus2({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus4({\bf \overline{45},7})
\oplus8({\bf \overline{45},5})
\oplus10({\bf \overline{45},3})
\oplus4({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus4({\bf 20',5})
\oplus4({\bf 20',3})
\oplus3({\bf 20',1})
\oplus2({\bf 15,7})
\oplus5({\bf 15,5})
\oplus7({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 107800}$&=&
$({\bf \overline{1260},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus5({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus3({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus6({\bf \overline{140},4})
\oplus5({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},10})
\oplus({\bf \overline{56},8})
\oplus2({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},10})
\oplus3({\bf \overline{84'},8})
\oplus5({\bf \overline{84'},6})
\oplus6({\bf \overline{84'},4})
\oplus4({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},8})
\oplus5({\bf \overline{60},6})
\oplus6({\bf \overline{60},4})
\oplus5({\bf \overline{60},2})
\oplus2({\bf \overline{36},8})
\oplus4({\bf \overline{36},6})
\oplus6({\bf \overline{36},4})
\oplus4({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus4({\bf \overline{20},4})
\oplus4({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{107800}}$&=&
$({\bf 1260,6})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,4})
\oplus({\bf 500,4})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 56,10})
\oplus({\bf 56,8})
\oplus2({\bf 56,6})
\oplus2({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus5({\bf 360,4})
\oplus4({\bf 360,2})
\oplus({\bf 160,8})
\oplus3({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',10})
\oplus3({\bf 84',8})
\oplus5({\bf 84',6})
\oplus6({\bf 84',4})
\oplus4({\bf 84',2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus6({\bf 140,4})
\oplus5({\bf 140,2})
\oplus({\bf 60,10})
\oplus2({\bf 60,8})
\oplus5({\bf 60,6})
\oplus6({\bf 60,4})
\oplus5({\bf 60,2})
\oplus2({\bf 36,8})
\oplus4({\bf 36,6})
\oplus6({\bf 36,4})
\oplus4({\bf 36,2})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus4({\bf 20,4})
\oplus4({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 108108}$&=&
$({\bf \overline{396},5})
\oplus({\bf \overline{396},3})
\oplus({\bf \overline{640},7})
\oplus2({\bf \overline{640},5})
\oplus2({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},9})
\oplus2({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus3({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},7})
\oplus2({\bf \overline{84''},5})
\oplus2({\bf \overline{84''},3})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},9})
\oplus3({\bf \overline{140''},7})
\oplus5({\bf \overline{140''},5})
\oplus5({\bf \overline{140''},3})
\oplus2({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus6({\bf \overline{126},5})
\oplus6({\bf \overline{126},3})
\oplus3({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus2({\bf \overline{70},7})
\oplus4({\bf \overline{70},5})
\oplus5({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus4({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf \overline{108108}}$&=&
$({\bf 396,5})
\oplus({\bf 396,3})
\oplus({\bf 640,7})
\oplus2({\bf 640,5})
\oplus2({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',7})
\oplus2({\bf 84'',5})
\oplus2({\bf 84'',3})
\oplus({\bf 84'',1})
\oplus({\bf 630,9})
\oplus2({\bf 630,7})
\oplus3({\bf 630,5})
\oplus3({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',9})
\oplus3({\bf 140'',7})
\oplus5({\bf 140'',5})
\oplus5({\bf 140'',3})
\oplus2({\bf 140'',1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus6({\bf 126,5})
\oplus6({\bf 126,3})
\oplus3({\bf 126,1})
\oplus2({\bf 70,7})
\oplus4({\bf 70,5})
\oplus5({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus4({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf 108108'}$&=&
$({\bf 594,9})
\oplus({\bf 594,7})
\oplus({\bf 770',9})
\oplus({\bf 770',7})
\oplus({\bf 770',5})
\oplus({\bf 396,11})
\oplus({\bf 396,9})
\oplus2({\bf 396,7})
\oplus({\bf 396,5})
\oplus({\bf 750,7})
\oplus({\bf 750,5})
\oplus({\bf 750,3})
\oplus({\bf 640,9})
\oplus2({\bf 640,7})
\oplus2({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 84'',9})
\oplus({\bf 84'',7})
\oplus({\bf 84'',5})
\oplus({\bf 540',5})
\oplus({\bf 540',3})
\oplus({\bf 540',1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,5})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 196,3})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,3})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})$\\
%
${\bf \overline{108108'}}$&=&
$({\bf \overline{594},9})
\oplus({\bf \overline{594},7})
\oplus({\bf \overline{770'},9})
\oplus({\bf \overline{770'},7})
\oplus({\bf \overline{770'},5})
\oplus({\bf \overline{750},7})
\oplus({\bf \overline{750},5})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,3})
\oplus({\bf \overline{396},11})
\oplus({\bf \overline{396},9})
\oplus2({\bf \overline{396},7})
\oplus({\bf \overline{396},5})
\oplus({\bf \overline{640},9})
\oplus2({\bf \overline{640},7})
\oplus2({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus({\bf 300,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{84''},9})
\oplus({\bf \overline{84''},7})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})$\\
%
${\bf 109200}$&=&
$({\bf 616,5})
\oplus({\bf 315,7})
\oplus({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 875,7})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 360',9})
\oplus2({\bf 360',7})
\oplus3({\bf 360',5})
\oplus2({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,9})
\oplus3({\bf 189,7})
\oplus4({\bf 189,5})
\oplus3({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus3({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 256,9})
\oplus4({\bf 256,7})
\oplus7({\bf 256,5})
\oplus7({\bf 256,3})
\oplus3({\bf 256,1})
\oplus({\bf 35,9})
\oplus2({\bf 35,7})
\oplus4({\bf 35,5})
\oplus3({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus4({\bf 84,3})
\oplus2({\bf 84,1})
\oplus2({\bf 45,7})
\oplus4({\bf 45,5})
\oplus6({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus2({\bf 20',5})
\oplus2({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{109200}}$&=&
$({\bf \overline{616},5})
\oplus({\bf \overline{875},7})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{360'},9})
\oplus2({\bf \overline{360'},7})
\oplus3({\bf \overline{360'},5})
\oplus2({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},9})
\oplus3({\bf \overline{189},7})
\oplus4({\bf \overline{189},5})
\oplus3({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus4({\bf \overline{256},7})
\oplus7({\bf \overline{256},5})
\oplus7({\bf \overline{256},3})
\oplus3({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus4({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},9})
\oplus2({\bf \overline{35},7})
\oplus4({\bf \overline{35},5})
\oplus3({\bf \overline{35},3})
\oplus2({\bf \overline{35},1})
\oplus2({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus6({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus2({\bf 20',5})
\oplus2({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 109824}$&=&
$({\bf \overline{864},10})
\oplus({\bf \overline{864},8})
\oplus({\bf \overline{864},6})
\oplus({\bf \overline{1320},8})
\oplus({\bf \overline{1320},6})
\oplus({\bf \overline{1320},4})
\oplus({\bf \overline{1260},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{440},8})
\oplus({\bf \overline{540''},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},10})
\oplus2({\bf \overline{280''},8})
\oplus2({\bf \overline{280''},6})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{56},10})
\oplus({\bf \overline{56},8})
\oplus2({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})$\\
%
${\bf \overline{109824}}$&=&
$({\bf 864,10})
\oplus({\bf 864,8})
\oplus({\bf 864,6})
\oplus({\bf 440,8})
\oplus({\bf 1320,8})
\oplus({\bf 1320,6})
\oplus({\bf 1320,4})
\oplus({\bf 540'',6})
\oplus({\bf 280'',10})
\oplus2({\bf 280'',8})
\oplus2({\bf 280'',6})
\oplus({\bf 280'',4})
\oplus({\bf 1260,6})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,4})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,10})
\oplus({\bf 56,8})
\oplus2({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 84',8})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})$\\
%
${\bf 110880}$&=&
$({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',2})
\oplus({\bf 540,6})
\oplus3({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus4({\bf 360,4})
\oplus3({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus3({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',10})
\oplus2({\bf 84',8})
\oplus3({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus2({\bf 224,6})
\oplus4({\bf 224,4})
\oplus4({\bf 224,2})
\oplus({\bf 140',8})
\oplus3({\bf 140',6})
\oplus5({\bf 140',4})
\oplus4({\bf 140',2})
\oplus({\bf 120,6})
\oplus3({\bf 120,4})
\oplus3({\bf 120,2})
\oplus2({\bf 140,8})
\oplus6({\bf 140,6})
\oplus10({\bf 140,4})
\oplus8({\bf 140,2})
\oplus({\bf 60,10})
\oplus3({\bf 60,8})
\oplus6({\bf 60,6})
\oplus7({\bf 60,4})
\oplus5({\bf 60,2})
\oplus({\bf 36,10})
\oplus3({\bf 36,8})
\oplus6({\bf 36,6})
\oplus7({\bf 36,4})
\oplus5({\bf 36,2})
\oplus2({\bf 20'',6})
\oplus3({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus2({\bf 20,8})
\oplus5({\bf 20,6})
\oplus7({\bf 20,4})
\oplus5({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf \overline{110880}}$&=&
$({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus3({\bf \overline{540},2})
\oplus2({\bf \overline{224},6})
\oplus4({\bf \overline{224},4})
\oplus4({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus3({\bf \overline{120},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus4({\bf \overline{360},4})
\oplus3({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus3({\bf \overline{140'},6})
\oplus5({\bf \overline{140'},4})
\oplus4({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus2({\bf \overline{140},8})
\oplus6({\bf \overline{140},6})
\oplus10({\bf \overline{140},4})
\oplus8({\bf \overline{140},2})
\oplus2({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{84'},10})
\oplus2({\bf \overline{84'},8})
\oplus3({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus3({\bf \overline{60},8})
\oplus6({\bf \overline{60},6})
\oplus7({\bf \overline{60},4})
\oplus5({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus3({\bf \overline{36},8})
\oplus6({\bf \overline{36},6})
\oplus7({\bf \overline{36},4})
\oplus5({\bf \overline{36},2})
\oplus2({\bf \overline{20},8})
\oplus5({\bf \overline{20},6})
\oplus7({\bf \overline{20},4})
\oplus5({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf 112896}$&=&
$({\bf 770,7})
\oplus({\bf 770,5})
\oplus({\bf 640,9})
\oplus2({\bf 640,7})
\oplus2({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 84'',7})
\oplus({\bf 84'',5})
\oplus({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,9})
\oplus3({\bf 270,7})
\oplus4({\bf 270,5})
\oplus3({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',9})
\oplus3({\bf 140'',7})
\oplus4({\bf 140'',5})
\oplus3({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus4({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,9})
\oplus3({\bf 70,7})
\oplus5({\bf 70,5})
\oplus5({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 6,5})
\oplus({\bf 6,3})$\\
%
${\bf \overline{112896}}$&=&
$({\bf \overline{770},7})
\oplus({\bf \overline{770},5})
\oplus({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf \overline{640},9})
\oplus2({\bf \overline{640},7})
\oplus2({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},9})
\oplus3({\bf \overline{270},7})
\oplus4({\bf \overline{270},5})
\oplus3({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{84''},7})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{140''},9})
\oplus3({\bf \overline{140''},7})
\oplus4({\bf \overline{140''},5})
\oplus3({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus4({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus3({\bf \overline{70},7})
\oplus5({\bf \overline{70},5})
\oplus5({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,5})
\oplus({\bf 6,3})$\\
%
${\bf 116280}$&=&
$({\bf \overline{680},15})
\oplus({\bf \overline{1560'},13})
\oplus({\bf \overline{2310''},11})
\oplus({\bf \overline{2730'},9})
\oplus({\bf \overline{2730},7})
\oplus({\bf \overline{2310'},5})
\oplus({\bf \overline{1540''},3})
\oplus({\bf 540''',1})$\\
%
${\bf \overline{116280}}$&=&
$({\bf 680,15})
\oplus({\bf 1560',13})
\oplus({\bf 2310'',11})
\oplus({\bf 2730',9})
\oplus({\bf 2730,7})
\oplus({\bf 2310',5})
\oplus({\bf 1540'',3})
\oplus({\bf 540''',1})$\\
%
${\bf 116424}$&=&
$({\bf 770',3})
\oplus({\bf 396,1})
\oplus({\bf 750,5})
\oplus({\bf 750,3})
\oplus({\bf 750,1})
\oplus({\bf 640,5})
\oplus2({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',3})
\oplus({\bf 540',7})
\oplus({\bf 540',5})
\oplus2({\bf 540',3})
\oplus({\bf 630,7})
\oplus3({\bf 630,5})
\oplus3({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf 270,7})
\oplus({\bf 270,5})
\oplus3({\bf 270,3})
\oplus2({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus2({\bf 140'',1})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus3({\bf 384,5})
\oplus3({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus4({\bf 300,5})
\oplus3({\bf 300,3})
\oplus2({\bf 300,1})
\oplus2({\bf 126,7})
\oplus3({\bf 126,5})
\oplus5({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus3({\bf 70,5})
\oplus3({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{126},11})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf 50,9})
\oplus({\bf 50,7})
\oplus3({\bf 50,5})
\oplus({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus5({\bf 64,5})
\oplus5({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf \overline{116424}}$&=&
$({\bf \overline{770'},3})
\oplus({\bf \overline{750},5})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{750},1})
\oplus({\bf \overline{540'},7})
\oplus({\bf \overline{540'},5})
\oplus2({\bf \overline{540'},3})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf \overline{396},1})
\oplus({\bf \overline{640},5})
\oplus2({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus3({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus3({\bf 384,5})
\oplus3({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus3({\bf \overline{270},3})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus4({\bf 300,5})
\oplus3({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,11})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus2({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 70,9})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},3})
\oplus2({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus2({\bf \overline{140''},1})
\oplus2({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus5({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus({\bf 50,7})
\oplus3({\bf 50,5})
\oplus({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus5({\bf 64,5})
\oplus5({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf 116424'}$&=&
$({\bf 1375,5})
\oplus({\bf 1485,3})
\oplus({\bf 616,1})
\oplus({\bf 945,3})
\oplus({\bf 1280,7})
\oplus({\bf 1280,5})
\oplus({\bf 1280,3})
\oplus({\bf 1280,1})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,3})
\oplus({\bf 336,1})
\oplus({\bf 735,5})
\oplus({\bf 735,3})
\oplus({\bf 729,9})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 300',7})
\oplus({\bf 300',3})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},11})
\oplus({\bf \overline{256},9})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{35},13})
\oplus({\bf \overline{35},9})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},11})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',9})
\oplus2({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{116424'}}$&=&
$({\bf \overline{1375},5})
\oplus({\bf \overline{945},3})
\oplus({\bf 336,1})
\oplus({\bf \overline{1485},3})
\oplus({\bf \overline{1280},7})
\oplus({\bf \overline{1280},5})
\oplus({\bf \overline{1280},3})
\oplus({\bf \overline{1280},1})
\oplus({\bf 735,5})
\oplus({\bf 735,3})
\oplus({\bf \overline{616},1})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,9})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,3})
\oplus({\bf 300',7})
\oplus({\bf 300',3})
\oplus({\bf 256,11})
\oplus({\bf 256,9})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 35,13})
\oplus({\bf 35,9})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,11})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',9})
\oplus2({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,1})$\\
%
${\bf 118272}$&=&
$({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',5})
\oplus2({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus3({\bf 280,5})
\oplus4({\bf 280,3})
\oplus2({\bf 280,1})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus2({\bf 256,7})
\oplus7({\bf 256,5})
\oplus10({\bf 256,3})
\oplus5({\bf 256,1})
\oplus({\bf 35,7})
\oplus3({\bf 35,5})
\oplus4({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus3({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus5({\bf 175,7})
\oplus11({\bf 175,5})
\oplus13({\bf 175,3})
\oplus6({\bf 175,1})
\oplus({\bf 84,9})
\oplus4({\bf 84,7})
\oplus9({\bf 84,5})
\oplus11({\bf 84,3})
\oplus5({\bf 84,1})
\oplus({\bf 45,9})
\oplus5({\bf 45,7})
\oplus11({\bf 45,5})
\oplus13({\bf 45,3})
\oplus6({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},9})
\oplus4({\bf \overline{45},7})
\oplus8({\bf \overline{45},5})
\oplus9({\bf \overline{45},3})
\oplus4({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus4({\bf 20',7})
\oplus8({\bf 20',5})
\oplus9({\bf 20',3})
\oplus4({\bf 20',1})
\oplus({\bf 15,9})
\oplus5({\bf 15,7})
\oplus10({\bf 15,5})
\oplus11({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{118272}}$&=&
$({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus3({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{360'},5})
\oplus2({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus3({\bf \overline{280},5})
\oplus4({\bf \overline{280},3})
\oplus2({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},5})
\oplus2({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus2({\bf \overline{256},7})
\oplus7({\bf \overline{256},5})
\oplus10({\bf \overline{256},3})
\oplus5({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus5({\bf 175,7})
\oplus11({\bf 175,5})
\oplus13({\bf 175,3})
\oplus6({\bf 175,1})
\oplus({\bf 84,9})
\oplus4({\bf 84,7})
\oplus9({\bf 84,5})
\oplus11({\bf 84,3})
\oplus5({\bf 84,1})
\oplus({\bf 45,9})
\oplus4({\bf 45,7})
\oplus8({\bf 45,5})
\oplus9({\bf 45,3})
\oplus4({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus3({\bf \overline{35},5})
\oplus4({\bf \overline{35},3})
\oplus2({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus5({\bf \overline{45},7})
\oplus11({\bf \overline{45},5})
\oplus13({\bf \overline{45},3})
\oplus6({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus4({\bf 20',7})
\oplus8({\bf 20',5})
\oplus9({\bf 20',3})
\oplus4({\bf 20',1})
\oplus({\bf 15,9})
\oplus5({\bf 15,7})
\oplus10({\bf 15,5})
\oplus11({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 120120}$&=&
$({\bf 1000,6})
\oplus({\bf 1000,4})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',2})
\oplus({\bf 420',8})
\oplus2({\bf 420',6})
\oplus2({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus3({\bf 540,6})
\oplus4({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 360,6})
\oplus3({\bf 360,4})
\oplus3({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 216,8})
\oplus2({\bf 216,6})
\oplus2({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,8})
\oplus3({\bf 224,6})
\oplus4({\bf 224,4})
\oplus3({\bf 224,2})
\oplus({\bf 140',6})
\oplus3({\bf 140',4})
\oplus3({\bf 140',2})
\oplus({\bf 120,10})
\oplus3({\bf 120,8})
\oplus6({\bf 120,6})
\oplus7({\bf 120,4})
\oplus5({\bf 120,2})
\oplus2({\bf 140,8})
\oplus6({\bf 140,6})
\oplus10({\bf 140,4})
\oplus8({\bf 140,2})
\oplus2({\bf 60,6})
\oplus4({\bf 60,4})
\oplus4({\bf 60,2})
\oplus({\bf 36,6})
\oplus3({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',10})
\oplus2({\bf 20'',8})
\oplus4({\bf 20'',6})
\oplus6({\bf 20'',4})
\oplus4({\bf 20'',2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus5({\bf 20,4})
\oplus5({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{120120}}$&=&
$({\bf \overline{1000},6})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{420'},8})
\oplus2({\bf \overline{420'},6})
\oplus2({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},8})
\oplus2({\bf \overline{216},6})
\oplus2({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{540},8})
\oplus3({\bf \overline{540},6})
\oplus4({\bf \overline{540},4})
\oplus3({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus3({\bf \overline{224},6})
\oplus4({\bf \overline{224},4})
\oplus3({\bf \overline{224},2})
\oplus({\bf \overline{120},10})
\oplus3({\bf \overline{120},8})
\oplus6({\bf \overline{120},6})
\oplus7({\bf \overline{120},4})
\oplus5({\bf \overline{120},2})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus3({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus3({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus2({\bf \overline{140},8})
\oplus6({\bf \overline{140},6})
\oplus10({\bf \overline{140},4})
\oplus8({\bf \overline{140},2})
\oplus({\bf \overline{20''},10})
\oplus2({\bf \overline{20''},8})
\oplus4({\bf \overline{20''},6})
\oplus6({\bf \overline{20''},4})
\oplus4({\bf \overline{20''},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus2({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus5({\bf \overline{20},4})
\oplus5({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 120120'}$&=&
$({\bf 440,6})
\oplus({\bf 440,4})
\oplus({\bf 540'',8})
\oplus2({\bf 540'',6})
\oplus2({\bf 540'',4})
\oplus({\bf 540'',2})
\oplus({\bf 280'',8})
\oplus2({\bf 280'',6})
\oplus2({\bf 280'',4})
\oplus({\bf 280'',2})
\oplus({\bf 480,8})
\oplus2({\bf 480,6})
\oplus2({\bf 480,4})
\oplus2({\bf 480,2})
\oplus({\bf 420,10})
\oplus2({\bf 420,8})
\oplus4({\bf 420,6})
\oplus5({\bf 420,4})
\oplus3({\bf 420,2})
\oplus({\bf 56,8})
\oplus2({\bf 56,6})
\oplus2({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 280',6})
\oplus2({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus5({\bf 360,4})
\oplus4({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus3({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus3({\bf 84',6})
\oplus4({\bf 84',4})
\oplus3({\bf 84',2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,6})
\oplus3({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,6})
\oplus3({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf \overline{120120'}}$&=&
$({\bf \overline{440},6})
\oplus({\bf \overline{440},4})
\oplus({\bf \overline{540''},8})
\oplus2({\bf \overline{540''},6})
\oplus2({\bf \overline{540''},4})
\oplus({\bf \overline{540''},2})
\oplus({\bf \overline{480},8})
\oplus2({\bf \overline{480},6})
\oplus2({\bf \overline{480},4})
\oplus2({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},8})
\oplus2({\bf \overline{280''},6})
\oplus2({\bf \overline{280''},4})
\oplus({\bf \overline{280''},2})
\oplus({\bf \overline{420},10})
\oplus2({\bf \overline{420},8})
\oplus4({\bf \overline{420},6})
\oplus5({\bf \overline{420},4})
\oplus3({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus5({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},8})
\oplus2({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus3({\bf \overline{84'},6})
\oplus4({\bf \overline{84'},4})
\oplus3({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf 123760}$&=&
$({\bf \overline{364},10})
\oplus({\bf \overline{780},12})
\oplus({\bf \overline{780},10})
\oplus({\bf \overline{780},8})
\oplus({\bf \overline{1056},10})
\oplus({\bf \overline{1056},8})
\oplus({\bf \overline{1056},6})
\oplus({\bf \overline{540''''},10})
\oplus({\bf \overline{540''''},8})
\oplus({\bf \overline{1100},8})
\oplus({\bf \overline{1100},6})
\oplus({\bf \overline{1100},4})
\oplus({\bf \overline{924},8})
\oplus({\bf \overline{924},6})
\oplus({\bf \overline{900},6})
\oplus({\bf \overline{900},4})
\oplus({\bf \overline{900},2})
\oplus({\bf \overline{1000},6})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{280'},2})$\\
%
${\bf \overline{123760}}$&=&
$({\bf 364,10})
\oplus({\bf 780,12})
\oplus({\bf 780,10})
\oplus({\bf 780,8})
\oplus({\bf 1056,10})
\oplus({\bf 1056,8})
\oplus({\bf 1056,6})
\oplus({\bf 1100,8})
\oplus({\bf 1100,6})
\oplus({\bf 1100,4})
\oplus({\bf 900,6})
\oplus({\bf 900,4})
\oplus({\bf 900,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 540'''',10})
\oplus({\bf 540'''',8})
\oplus({\bf 924,8})
\oplus({\bf 924,6})
\oplus({\bf 1000,6})
\oplus({\bf 1000,4})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',2})$\\
%
${\bf 126720}$&=&
$({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus4({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus2({\bf 300,7})
\oplus7({\bf 300,5})
\oplus10({\bf 300,3})
\oplus5({\bf 300,1})
\oplus2({\bf 126,7})
\oplus6({\bf 126,5})
\oplus8({\bf 126,3})
\oplus4({\bf 126,1})
\oplus2({\bf 70,7})
\oplus6({\bf 70,5})
\oplus8({\bf 70,3})
\oplus4({\bf 70,1})
\oplus({\bf \overline{140''},7})
\oplus2({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus4({\bf \overline{126},7})
\oplus8({\bf \overline{126},5})
\oplus9({\bf \overline{126},3})
\oplus4({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus3({\bf 50,7})
\oplus6({\bf 50,5})
\oplus7({\bf 50,3})
\oplus3({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus4({\bf \overline{70},7})
\oplus8({\bf \overline{70},5})
\oplus9({\bf \overline{70},3})
\oplus4({\bf \overline{70},1})
\oplus2({\bf 64,9})
\oplus9({\bf 64,7})
\oplus18({\bf 64,5})
\oplus20({\bf 64,3})
\oplus9({\bf 64,1})
\oplus({\bf 10,9})
\oplus3({\bf 10,7})
\oplus6({\bf 10,5})
\oplus7({\bf 10,3})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus4({\bf \overline{10},7})
\oplus7({\bf \overline{10},5})
\oplus7({\bf \overline{10},3})
\oplus3({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus4({\bf 6,7})
\oplus7({\bf 6,5})
\oplus7({\bf 6,3})
\oplus3({\bf 6,1})$\\
%
${\bf \overline{126720}}$&=&
$({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',7})
\oplus2({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus4({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus2({\bf 300,7})
\oplus7({\bf 300,5})
\oplus10({\bf 300,3})
\oplus5({\bf 300,1})
\oplus({\bf 126,9})
\oplus4({\bf 126,7})
\oplus8({\bf 126,5})
\oplus9({\bf 126,3})
\oplus4({\bf 126,1})
\oplus({\bf 70,9})
\oplus4({\bf 70,7})
\oplus8({\bf 70,5})
\oplus9({\bf 70,3})
\oplus4({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus2({\bf \overline{126},7})
\oplus6({\bf \overline{126},5})
\oplus8({\bf \overline{126},3})
\oplus4({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus3({\bf 50,7})
\oplus6({\bf 50,5})
\oplus7({\bf 50,3})
\oplus3({\bf 50,1})
\oplus2({\bf \overline{70},7})
\oplus6({\bf \overline{70},5})
\oplus8({\bf \overline{70},3})
\oplus4({\bf \overline{70},1})
\oplus2({\bf 64,9})
\oplus9({\bf 64,7})
\oplus18({\bf 64,5})
\oplus20({\bf 64,3})
\oplus9({\bf 64,1})
\oplus({\bf 10,9})
\oplus4({\bf 10,7})
\oplus7({\bf 10,5})
\oplus7({\bf 10,3})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus3({\bf \overline{10},7})
\oplus6({\bf \overline{10},5})
\oplus7({\bf \overline{10},3})
\oplus3({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus4({\bf 6,7})
\oplus7({\bf 6,5})
\oplus7({\bf 6,3})
\oplus3({\bf 6,1})$\\
%
${\bf 128304}$&=&
$({\bf 616,3})
\oplus({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',7})
\oplus2({\bf 360',5})
\oplus3({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,7})
\oplus3({\bf 189,5})
\oplus4({\bf 189,3})
\oplus2({\bf 189,1})
\oplus({\bf 729,7})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 280,9})
\oplus2({\bf 280,7})
\oplus4({\bf 280,5})
\oplus3({\bf 280,3})
\oplus2({\bf 280,1})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,9})
\oplus4({\bf 256,7})
\oplus8({\bf 256,5})
\oplus9({\bf 256,3})
\oplus4({\bf 256,1})
\oplus2({\bf 35,7})
\oplus3({\bf 35,5})
\oplus5({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus4({\bf 175,7})
\oplus8({\bf 175,5})
\oplus9({\bf 175,3})
\oplus4({\bf 175,1})
\oplus2({\bf 84,7})
\oplus5({\bf 84,5})
\oplus7({\bf 84,3})
\oplus3({\bf 84,1})
\oplus({\bf 45,9})
\oplus3({\bf 45,7})
\oplus8({\bf 45,5})
\oplus8({\bf 45,3})
\oplus5({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus5({\bf \overline{45},3})
\oplus3({\bf \overline{45},1})
\oplus2({\bf 20',7})
\oplus3({\bf 20',5})
\oplus6({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus4({\bf 15,5})
\oplus5({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{128304}}$&=&
$({\bf \overline{616},3})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 280,5})
\oplus({\bf 280,1})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{360'},7})
\oplus2({\bf \overline{360'},5})
\oplus3({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},9})
\oplus2({\bf \overline{280},7})
\oplus4({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus2({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf \overline{189},7})
\oplus3({\bf \overline{189},5})
\oplus4({\bf \overline{189},3})
\oplus2({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus4({\bf \overline{256},7})
\oplus8({\bf \overline{256},5})
\oplus9({\bf \overline{256},3})
\oplus4({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus4({\bf 175,7})
\oplus8({\bf 175,5})
\oplus9({\bf 175,3})
\oplus4({\bf 175,1})
\oplus2({\bf 84,7})
\oplus5({\bf 84,5})
\oplus7({\bf 84,3})
\oplus3({\bf 84,1})
\oplus({\bf 45,7})
\oplus4({\bf 45,5})
\oplus5({\bf 45,3})
\oplus3({\bf 45,1})
\oplus2({\bf \overline{35},7})
\oplus3({\bf \overline{35},5})
\oplus5({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus3({\bf \overline{45},7})
\oplus8({\bf \overline{45},5})
\oplus8({\bf \overline{45},3})
\oplus5({\bf \overline{45},1})
\oplus2({\bf 20',7})
\oplus3({\bf 20',5})
\oplus6({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus4({\bf 15,5})
\oplus5({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf 128304'}$&=&
$({\bf 440,4})
\oplus({\bf 440,2})
\oplus({\bf 540'',6})
\oplus2({\bf 540'',4})
\oplus2({\bf 540'',2})
\oplus({\bf 280'',6})
\oplus2({\bf 280'',4})
\oplus2({\bf 280'',2})
\oplus({\bf 480,8})
\oplus2({\bf 480,6})
\oplus3({\bf 480,4})
\oplus2({\bf 480,2})
\oplus({\bf 420,8})
\oplus3({\bf 420,6})
\oplus5({\bf 420,4})
\oplus4({\bf 420,2})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus2({\bf 56,2})
\oplus({\bf 280',8})
\oplus2({\bf 280',6})
\oplus2({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,10})
\oplus2({\bf 360,8})
\oplus5({\bf 360,6})
\oplus6({\bf 360,4})
\oplus5({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus3({\bf 84',6})
\oplus5({\bf 84',4})
\oplus4({\bf 84',2})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus5({\bf 140,4})
\oplus4({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus5({\bf 60,4})
\oplus4({\bf 60,2})
\oplus2({\bf 36,6})
\oplus4({\bf 36,4})
\oplus4({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus3({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf \overline{128304'}}$&=&
$({\bf \overline{440},4})
\oplus({\bf \overline{440},2})
\oplus({\bf \overline{540''},6})
\oplus2({\bf \overline{540''},4})
\oplus2({\bf \overline{540''},2})
\oplus({\bf \overline{480},8})
\oplus2({\bf \overline{480},6})
\oplus3({\bf \overline{480},4})
\oplus2({\bf \overline{480},2})
\oplus({\bf \overline{280'},8})
\oplus2({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},6})
\oplus2({\bf \overline{280''},4})
\oplus2({\bf \overline{280''},2})
\oplus({\bf \overline{420},8})
\oplus3({\bf \overline{420},6})
\oplus5({\bf \overline{420},4})
\oplus4({\bf \overline{420},2})
\oplus({\bf \overline{360},10})
\oplus2({\bf \overline{360},8})
\oplus5({\bf \overline{360},6})
\oplus6({\bf \overline{360},4})
\oplus5({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus5({\bf \overline{140},4})
\oplus4({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus2({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus3({\bf \overline{84'},6})
\oplus5({\bf \overline{84'},4})
\oplus4({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus5({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus2({\bf \overline{36},6})
\oplus4({\bf \overline{36},4})
\oplus4({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 132300}$&=&
$({\bf \overline{640},5})
\oplus2({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus4({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus3({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus3({\bf \overline{270},5})
\oplus4({\bf \overline{270},3})
\oplus2({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus3({\bf 300,7})
\oplus6({\bf 300,5})
\oplus8({\bf 300,3})
\oplus4({\bf 300,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus4({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus3({\bf 70,5})
\oplus4({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{84''},1})
\oplus2({\bf \overline{140''},7})
\oplus5({\bf \overline{140''},5})
\oplus7({\bf \overline{140''},3})
\oplus3({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus4({\bf \overline{126},7})
\oplus9({\bf \overline{126},5})
\oplus10({\bf \overline{126},3})
\oplus5({\bf \overline{126},1})
\oplus2({\bf 50,7})
\oplus4({\bf 50,5})
\oplus5({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus4({\bf \overline{70},7})
\oplus9({\bf \overline{70},5})
\oplus11({\bf \overline{70},3})
\oplus5({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus5({\bf 64,7})
\oplus12({\bf 64,5})
\oplus15({\bf 64,3})
\oplus7({\bf 64,1})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus4({\bf 10,3})
\oplus2({\bf 10,1})
\oplus2({\bf \overline{10},7})
\oplus5({\bf \overline{10},5})
\oplus6({\bf \overline{10},3})
\oplus3({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus4({\bf 6,5})
\oplus5({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf \overline{132300}}$&=&
$({\bf 640,5})
\oplus2({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',5})
\oplus({\bf 84'',3})
\oplus({\bf 84'',1})
\oplus({\bf 630,7})
\oplus3({\bf 630,5})
\oplus4({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf 270,7})
\oplus3({\bf 270,5})
\oplus4({\bf 270,3})
\oplus2({\bf 270,1})
\oplus2({\bf 140'',7})
\oplus5({\bf 140'',5})
\oplus7({\bf 140'',3})
\oplus3({\bf 140'',1})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus3({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,9})
\oplus3({\bf 300,7})
\oplus6({\bf 300,5})
\oplus8({\bf 300,3})
\oplus4({\bf 300,1})
\oplus({\bf 126,9})
\oplus4({\bf 126,7})
\oplus9({\bf 126,5})
\oplus10({\bf 126,3})
\oplus5({\bf 126,1})
\oplus({\bf 70,9})
\oplus4({\bf 70,7})
\oplus9({\bf 70,5})
\oplus11({\bf 70,3})
\oplus5({\bf 70,1})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus4({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus2({\bf 50,7})
\oplus4({\bf 50,5})
\oplus5({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus5({\bf 64,7})
\oplus12({\bf 64,5})
\oplus15({\bf 64,3})
\oplus7({\bf 64,1})
\oplus2({\bf 10,7})
\oplus5({\bf 10,5})
\oplus6({\bf 10,3})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus4({\bf 6,5})
\oplus5({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf 133056}$&=&
$({\bf \overline{1260},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{500},6})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{420},8})
\oplus3({\bf \overline{420},6})
\oplus4({\bf \overline{420},4})
\oplus3({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus4({\bf \overline{360},6})
\oplus7({\bf \overline{360},4})
\oplus6({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus3({\bf \overline{140'},2})
\oplus2({\bf \overline{160},8})
\oplus5({\bf \overline{160},6})
\oplus8({\bf \overline{160},4})
\oplus6({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus5({\bf \overline{140},6})
\oplus9({\bf \overline{140},4})
\oplus8({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},10})
\oplus3({\bf \overline{84'},8})
\oplus7({\bf \overline{84'},6})
\oplus9({\bf \overline{84'},4})
\oplus7({\bf \overline{84'},2})
\oplus2({\bf \overline{60},8})
\oplus5({\bf \overline{60},6})
\oplus9({\bf \overline{60},4})
\oplus7({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus3({\bf \overline{36},8})
\oplus8({\bf \overline{36},6})
\oplus11({\bf \overline{36},4})
\oplus9({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus4({\bf \overline{20},6})
\oplus7({\bf \overline{20},4})
\oplus6({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus4({\bf \overline{4},4})
\oplus3({\bf \overline{4},2})$\\
%
${\bf \overline{133056}}$&=&
$({\bf 1260,4})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 500,6})
\oplus({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,8})
\oplus3({\bf 420,6})
\oplus4({\bf 420,4})
\oplus3({\bf 420,2})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus4({\bf 360,6})
\oplus7({\bf 360,4})
\oplus6({\bf 360,2})
\oplus2({\bf 160,8})
\oplus5({\bf 160,6})
\oplus8({\bf 160,4})
\oplus6({\bf 160,2})
\oplus({\bf 84',10})
\oplus3({\bf 84',8})
\oplus7({\bf 84',6})
\oplus9({\bf 84',4})
\oplus7({\bf 84',2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus3({\bf 140',4})
\oplus3({\bf 140',2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,8})
\oplus5({\bf 140,6})
\oplus9({\bf 140,4})
\oplus8({\bf 140,2})
\oplus2({\bf 60,8})
\oplus5({\bf 60,6})
\oplus9({\bf 60,4})
\oplus7({\bf 60,2})
\oplus({\bf 36,10})
\oplus3({\bf 36,8})
\oplus8({\bf 36,6})
\oplus11({\bf 36,4})
\oplus9({\bf 36,2})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,8})
\oplus4({\bf 20,6})
\oplus7({\bf 20,4})
\oplus6({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus4({\bf 4,4})
\oplus3({\bf 4,2})$\\
%
${\bf 138600}$&=&
$({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus3({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus3({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus4({\bf \overline{360},6})
\oplus7({\bf \overline{360},4})
\oplus6({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus3({\bf \overline{140'},6})
\oplus5({\bf \overline{140'},4})
\oplus5({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus3({\bf \overline{160},6})
\oplus5({\bf \overline{160},4})
\oplus4({\bf \overline{160},2})
\oplus2({\bf \overline{140},8})
\oplus7({\bf \overline{140},6})
\oplus11({\bf \overline{140},4})
\oplus9({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},10})
\oplus3({\bf \overline{84'},8})
\oplus6({\bf \overline{84'},6})
\oplus7({\bf \overline{84'},4})
\oplus5({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus4({\bf \overline{60},8})
\oplus8({\bf \overline{60},6})
\oplus11({\bf \overline{60},4})
\oplus8({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus4({\bf \overline{36},8})
\oplus8({\bf \overline{36},6})
\oplus10({\bf \overline{36},4})
\oplus7({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus7({\bf \overline{20},6})
\oplus9({\bf \overline{20},4})
\oplus6({\bf \overline{20},2})
\oplus2({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus3({\bf \overline{4},2})$\\
%
${\bf \overline{138600}}$&=&
$({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,2})
\oplus({\bf 500,2})
\oplus({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 540,6})
\oplus3({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 360,8})
\oplus4({\bf 360,6})
\oplus7({\bf 360,4})
\oplus6({\bf 360,2})
\oplus({\bf 160,8})
\oplus3({\bf 160,6})
\oplus5({\bf 160,4})
\oplus4({\bf 160,2})
\oplus({\bf 84',10})
\oplus3({\bf 84',8})
\oplus6({\bf 84',6})
\oplus7({\bf 84',4})
\oplus5({\bf 84',2})
\oplus({\bf 224,6})
\oplus3({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',8})
\oplus3({\bf 140',6})
\oplus5({\bf 140',4})
\oplus5({\bf 140',2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus2({\bf 140,8})
\oplus7({\bf 140,6})
\oplus11({\bf 140,4})
\oplus9({\bf 140,2})
\oplus({\bf 60,10})
\oplus4({\bf 60,8})
\oplus8({\bf 60,6})
\oplus11({\bf 60,4})
\oplus8({\bf 60,2})
\oplus({\bf 36,10})
\oplus4({\bf 36,8})
\oplus8({\bf 36,6})
\oplus10({\bf 36,4})
\oplus7({\bf 36,2})
\oplus({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus3({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus({\bf 20,10})
\oplus3({\bf 20,8})
\oplus7({\bf 20,6})
\oplus9({\bf 20,4})
\oplus6({\bf 20,2})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus3({\bf 4,2})$\\
%
${\bf 138600'}$&=&
$({\bf \overline{900},4})
\oplus({\bf \overline{1000},6})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{420'},8})
\oplus({\bf \overline{420'},6})
\oplus2({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},8})
\oplus3({\bf \overline{540},6})
\oplus4({\bf \overline{540},4})
\oplus3({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus2({\bf \overline{224},6})
\oplus4({\bf \overline{224},4})
\oplus3({\bf \overline{224},2})
\oplus({\bf \overline{120},10})
\oplus2({\bf \overline{120},8})
\oplus4({\bf \overline{120},6})
\oplus5({\bf \overline{120},4})
\oplus4({\bf \overline{120},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus4({\bf \overline{360},4})
\oplus3({\bf \overline{360},2})
\oplus2({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus3({\bf \overline{140'},2})
\oplus2({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus3({\bf \overline{140},8})
\oplus6({\bf \overline{140},6})
\oplus9({\bf \overline{140},4})
\oplus7({\bf \overline{140},2})
\oplus({\bf \overline{20''},12})
\oplus({\bf \overline{20''},10})
\oplus3({\bf \overline{20''},8})
\oplus4({\bf \overline{20''},6})
\oplus5({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus4({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus2({\bf \overline{20},8})
\oplus4({\bf \overline{20},6})
\oplus5({\bf \overline{20},4})
\oplus4({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{138600'}}$&=&
$({\bf 900,4})
\oplus({\bf 504,2})
\oplus({\bf 1000,6})
\oplus({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',8})
\oplus({\bf 420',6})
\oplus2({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus3({\bf 540,6})
\oplus4({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus4({\bf 360,4})
\oplus3({\bf 360,2})
\oplus2({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,8})
\oplus2({\bf 224,6})
\oplus4({\bf 224,4})
\oplus3({\bf 224,2})
\oplus2({\bf 140',6})
\oplus3({\bf 140',4})
\oplus3({\bf 140',2})
\oplus({\bf 120,10})
\oplus2({\bf 120,8})
\oplus4({\bf 120,6})
\oplus5({\bf 120,4})
\oplus4({\bf 120,2})
\oplus({\bf 140,10})
\oplus3({\bf 140,8})
\oplus6({\bf 140,6})
\oplus9({\bf 140,4})
\oplus7({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus4({\bf 60,4})
\oplus4({\bf 60,2})
\oplus({\bf 36,8})
\oplus2({\bf 36,6})
\oplus4({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',12})
\oplus({\bf 20'',10})
\oplus3({\bf 20'',8})
\oplus4({\bf 20'',6})
\oplus5({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus({\bf 20,10})
\oplus2({\bf 20,8})
\oplus4({\bf 20,6})
\oplus5({\bf 20,4})
\oplus4({\bf 20,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 140140}$&=&
$({\bf 286,7})
\oplus({\bf 594,9})
\oplus({\bf 594,7})
\oplus({\bf 594,5})
\oplus({\bf 770',11})
\oplus({\bf 770',9})
\oplus2({\bf 770',7})
\oplus({\bf 770',5})
\oplus({\bf 770',3})
\oplus({\bf 396,9})
\oplus({\bf 396,7})
\oplus({\bf 396,5})
\oplus({\bf 750,9})
\oplus({\bf 750,7})
\oplus2({\bf 750,5})
\oplus({\bf 750,3})
\oplus({\bf 750,1})
\oplus({\bf 640,9})
\oplus2({\bf 640,7})
\oplus2({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 84'',7})
\oplus({\bf 540',7})
\oplus({\bf 540',5})
\oplus2({\bf 540',3})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 140'',5})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,1})$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{286},7})
\oplus({\bf \overline{594},9})
\oplus({\bf \overline{594},7})
\oplus({\bf \overline{594},5})
\oplus({\bf \overline{770'},11})
\oplus({\bf \overline{770'},9})
\oplus2({\bf \overline{770'},7})
\oplus({\bf \overline{770'},5})
\oplus({\bf \overline{770'},3})
\oplus({\bf \overline{750},9})
\oplus({\bf \overline{750},7})
\oplus2({\bf \overline{750},5})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{750},1})
\oplus({\bf \overline{540'},7})
\oplus({\bf \overline{540'},5})
\oplus2({\bf \overline{540'},3})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf \overline{396},9})
\oplus({\bf \overline{396},7})
\oplus({\bf \overline{396},5})
\oplus({\bf \overline{640},9})
\oplus2({\bf \overline{640},7})
\oplus2({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf \overline{84''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,1})$\\
%
${\bf 140400}$&=&
$({\bf 875,7})
\oplus2({\bf 875,5})
\oplus2({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 189,7})
\oplus2({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',9})
\oplus2({\bf 300',7})
\oplus4({\bf 300',5})
\oplus4({\bf 300',3})
\oplus2({\bf 300',1})
\oplus({\bf 256,9})
\oplus4({\bf 256,7})
\oplus8({\bf 256,5})
\oplus9({\bf 256,3})
\oplus4({\bf 256,1})
\oplus2({\bf 35,7})
\oplus3({\bf 35,5})
\oplus4({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus2({\bf 175,7})
\oplus6({\bf 175,5})
\oplus8({\bf 175,3})
\oplus4({\bf 175,1})
\oplus({\bf 84,9})
\oplus4({\bf 84,7})
\oplus8({\bf 84,5})
\oplus10({\bf 84,3})
\oplus4({\bf 84,1})
\oplus({\bf 45,9})
\oplus4({\bf 45,7})
\oplus9({\bf 45,5})
\oplus9({\bf 45,3})
\oplus5({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus5({\bf \overline{45},3})
\oplus3({\bf \overline{45},1})
\oplus2({\bf 20',7})
\oplus3({\bf 20',5})
\oplus6({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus7({\bf 15,5})
\oplus7({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf \overline{140400}}$&=&
$({\bf \overline{875},7})
\oplus2({\bf \overline{875},5})
\oplus2({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',9})
\oplus2({\bf 300',7})
\oplus4({\bf 300',5})
\oplus4({\bf 300',3})
\oplus2({\bf 300',1})
\oplus({\bf 256,7})
\oplus3({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},7})
\oplus2({\bf \overline{189},5})
\oplus2({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus4({\bf \overline{256},7})
\oplus8({\bf \overline{256},5})
\oplus9({\bf \overline{256},3})
\oplus4({\bf \overline{256},1})
\oplus2({\bf 175,7})
\oplus6({\bf 175,5})
\oplus8({\bf 175,3})
\oplus4({\bf 175,1})
\oplus({\bf 84,9})
\oplus4({\bf 84,7})
\oplus8({\bf 84,5})
\oplus10({\bf 84,3})
\oplus4({\bf 84,1})
\oplus({\bf 45,7})
\oplus4({\bf 45,5})
\oplus5({\bf 45,3})
\oplus3({\bf 45,1})
\oplus2({\bf \overline{35},7})
\oplus3({\bf \overline{35},5})
\oplus4({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus4({\bf \overline{45},7})
\oplus9({\bf \overline{45},5})
\oplus9({\bf \overline{45},3})
\oplus5({\bf \overline{45},1})
\oplus2({\bf 20',7})
\oplus3({\bf 20',5})
\oplus6({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus7({\bf 15,5})
\oplus7({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 144144}$&=&
$({\bf 924',12})
\oplus({\bf 924',10})
\oplus({\bf 1716,10})
\oplus({\bf 1716,8})
\oplus({\bf 220,12})
\oplus({\bf 220,10})
\oplus({\bf 220,8})
\oplus({\bf 2100,8})
\oplus({\bf 2100,6})
\oplus({\bf 440,10})
\oplus({\bf 440,8})
\oplus({\bf 440,6})
\oplus({\bf 1980',6})
\oplus({\bf 1980',4})
\oplus({\bf 540'',8})
\oplus({\bf 540'',6})
\oplus({\bf 540'',4})
\oplus({\bf 1400,4})
\oplus({\bf 1400,2})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 504,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})$\\
%
${\bf \overline{144144}}$&=&
$({\bf \overline{924'},12})
\oplus({\bf \overline{924'},10})
\oplus({\bf \overline{1716},10})
\oplus({\bf \overline{1716},8})
\oplus({\bf \overline{2100},8})
\oplus({\bf \overline{2100},6})
\oplus({\bf \overline{1980'},6})
\oplus({\bf \overline{1980'},4})
\oplus({\bf \overline{1400},4})
\oplus({\bf \overline{1400},2})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{220},12})
\oplus({\bf \overline{220},10})
\oplus({\bf \overline{220},8})
\oplus({\bf \overline{440},10})
\oplus({\bf \overline{440},8})
\oplus({\bf \overline{440},6})
\oplus({\bf \overline{540''},8})
\oplus({\bf \overline{540''},6})
\oplus({\bf \overline{540''},4})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})$\\
%
${\bf 145530}$&=&
$({\bf 616,7})
\oplus({\bf 616,5})
\oplus({\bf 616,3})
\oplus({\bf 315,5})
\oplus({\bf 875,9})
\oplus2({\bf 875,7})
\oplus3({\bf 875,5})
\oplus2({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 189,9})
\oplus3({\bf 189,7})
\oplus4({\bf 189,5})
\oplus3({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,9})
\oplus4({\bf 256,7})
\oplus7({\bf 256,5})
\oplus7({\bf 256,3})
\oplus3({\bf 256,1})
\oplus({\bf 35,9})
\oplus3({\bf 35,7})
\oplus4({\bf 35,5})
\oplus4({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus4({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,9})
\oplus3({\bf 45,7})
\oplus6({\bf 45,5})
\oplus6({\bf 45,3})
\oplus3({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{145530}}$&=&
$({\bf \overline{616},7})
\oplus({\bf \overline{616},5})
\oplus({\bf \overline{616},3})
\oplus({\bf \overline{875},9})
\oplus2({\bf \overline{875},7})
\oplus3({\bf \overline{875},5})
\oplus2({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},9})
\oplus3({\bf \overline{189},7})
\oplus4({\bf \overline{189},5})
\oplus3({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus4({\bf \overline{256},7})
\oplus7({\bf \overline{256},5})
\oplus7({\bf \overline{256},3})
\oplus3({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus4({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},9})
\oplus3({\bf \overline{35},7})
\oplus4({\bf \overline{35},5})
\oplus4({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus3({\bf \overline{45},7})
\oplus6({\bf \overline{45},5})
\oplus6({\bf \overline{45},3})
\oplus3({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 147420}$&=&
$({\bf 960,7})
\oplus2({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus3({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},9})
\oplus2({\bf \overline{270},7})
\oplus4({\bf \overline{270},5})
\oplus4({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus4({\bf 300,7})
\oplus9({\bf 300,5})
\oplus10({\bf 300,3})
\oplus5({\bf 300,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus5({\bf 126,3})
\oplus2({\bf 126,1})
\oplus2({\bf 70,7})
\oplus5({\bf 70,5})
\oplus6({\bf 70,3})
\oplus3({\bf 70,1})
\oplus({\bf \overline{140''},7})
\oplus2({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus2({\bf \overline{126},7})
\oplus4({\bf \overline{126},5})
\oplus6({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus2({\bf 50,5})
\oplus2({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus4({\bf \overline{70},7})
\oplus8({\bf \overline{70},5})
\oplus8({\bf \overline{70},3})
\oplus4({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus5({\bf 64,7})
\oplus11({\bf 64,5})
\oplus13({\bf 64,3})
\oplus6({\bf 64,1})
\oplus2({\bf 10,7})
\oplus3({\bf 10,5})
\oplus5({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus3({\bf \overline{10},7})
\oplus5({\bf \overline{10},5})
\oplus6({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus5({\bf 6,5})
\oplus4({\bf 6,3})
\oplus3({\bf 6,1})$\\
%
${\bf \overline{147420}}$&=&
$({\bf 960,7})
\oplus2({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,9})
\oplus2({\bf 270,7})
\oplus4({\bf 270,5})
\oplus4({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',7})
\oplus2({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus3({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus4({\bf 300,7})
\oplus9({\bf 300,5})
\oplus10({\bf 300,3})
\oplus5({\bf 300,1})
\oplus2({\bf 126,7})
\oplus4({\bf 126,5})
\oplus6({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,9})
\oplus4({\bf 70,7})
\oplus8({\bf 70,5})
\oplus8({\bf 70,3})
\oplus4({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus5({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus2({\bf 50,5})
\oplus2({\bf 50,3})
\oplus2({\bf 50,1})
\oplus2({\bf \overline{70},7})
\oplus5({\bf \overline{70},5})
\oplus6({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus5({\bf 64,7})
\oplus11({\bf 64,5})
\oplus13({\bf 64,3})
\oplus6({\bf 64,1})
\oplus({\bf 10,9})
\oplus3({\bf 10,7})
\oplus5({\bf 10,5})
\oplus6({\bf 10,3})
\oplus2({\bf 10,1})
\oplus2({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus5({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus5({\bf 6,5})
\oplus4({\bf 6,3})
\oplus3({\bf 6,1})$\\
%
${\bf 147840}$&=&
$({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{480},6})
\oplus2({\bf \overline{480},4})
\oplus2({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{420},6})
\oplus3({\bf \overline{420},4})
\oplus3({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus5({\bf \overline{360},6})
\oplus9({\bf \overline{360},4})
\oplus8({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus3({\bf \overline{140'},6})
\oplus5({\bf \overline{140'},4})
\oplus4({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus3({\bf \overline{160},6})
\oplus6({\bf \overline{160},4})
\oplus5({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus4({\bf \overline{140},8})
\oplus9({\bf \overline{140},6})
\oplus12({\bf \overline{140},4})
\oplus9({\bf \overline{140},2})
\oplus({\bf \overline{20''},10})
\oplus2({\bf \overline{20''},8})
\oplus4({\bf \overline{20''},6})
\oplus4({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus4({\bf \overline{84'},6})
\oplus7({\bf \overline{84'},4})
\oplus6({\bf \overline{84'},2})
\oplus3({\bf \overline{60},8})
\oplus7({\bf \overline{60},6})
\oplus11({\bf \overline{60},4})
\oplus8({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus3({\bf \overline{36},8})
\oplus8({\bf \overline{36},6})
\oplus10({\bf \overline{36},4})
\oplus8({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus4({\bf \overline{20},8})
\oplus8({\bf \overline{20},6})
\oplus10({\bf \overline{20},4})
\oplus7({\bf \overline{20},2})
\oplus2({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus4({\bf \overline{4},4})
\oplus3({\bf \overline{4},2})$\\
%
${\bf \overline{147840}}$&=&
$({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,6})
\oplus2({\bf 480,4})
\oplus2({\bf 480,2})
\oplus({\bf 500,2})
\oplus({\bf 420,6})
\oplus3({\bf 420,4})
\oplus3({\bf 420,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',6})
\oplus2({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus5({\bf 360,6})
\oplus9({\bf 360,4})
\oplus8({\bf 360,2})
\oplus({\bf 160,8})
\oplus3({\bf 160,6})
\oplus6({\bf 160,4})
\oplus5({\bf 160,2})
\oplus({\bf 84',8})
\oplus4({\bf 84',6})
\oplus7({\bf 84',4})
\oplus6({\bf 84',2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',8})
\oplus3({\bf 140',6})
\oplus5({\bf 140',4})
\oplus4({\bf 140',2})
\oplus({\bf 120,8})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,10})
\oplus4({\bf 140,8})
\oplus9({\bf 140,6})
\oplus12({\bf 140,4})
\oplus9({\bf 140,2})
\oplus3({\bf 60,8})
\oplus7({\bf 60,6})
\oplus11({\bf 60,4})
\oplus8({\bf 60,2})
\oplus({\bf 36,10})
\oplus3({\bf 36,8})
\oplus8({\bf 36,6})
\oplus10({\bf 36,4})
\oplus8({\bf 36,2})
\oplus({\bf 20'',10})
\oplus2({\bf 20'',8})
\oplus4({\bf 20'',6})
\oplus4({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus({\bf 20,10})
\oplus4({\bf 20,8})
\oplus8({\bf 20,6})
\oplus10({\bf 20,4})
\oplus7({\bf 20,2})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus4({\bf 4,4})
\oplus3({\bf 4,2})$\\
%
${\bf 150150}$&=&
$({\bf 1280'',9})
\oplus({\bf 1280'',7})
\oplus({\bf 165,11})
\oplus({\bf 165,9})
\oplus({\bf 165,7})
\oplus({\bf 165,5})
\oplus({\bf 1485,7})
\oplus({\bf 1485,5})
\oplus({\bf 616,9})
\oplus({\bf 616,7})
\oplus({\bf 616,5})
\oplus({\bf 315,11})
\oplus2({\bf 315,9})
\oplus3({\bf 315,7})
\oplus2({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 1280,5})
\oplus({\bf 1280,3})
\oplus({\bf 875,7})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 360',9})
\oplus2({\bf 360',7})
\oplus3({\bf 360',5})
\oplus2({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,9})
\oplus2({\bf 189,7})
\oplus2({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus3({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 45,3})
\oplus({\bf 20',1})$\\
%
${\bf \overline{150150}}$&=&
$({\bf \overline{1280''},9})
\oplus({\bf \overline{1280''},7})
\oplus({\bf \overline{1485},7})
\oplus({\bf \overline{1485},5})
\oplus({\bf \overline{1280},5})
\oplus({\bf \overline{1280},3})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf \overline{616},9})
\oplus({\bf \overline{616},7})
\oplus({\bf \overline{616},5})
\oplus({\bf \overline{875},7})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf \overline{165},11})
\oplus({\bf \overline{165},9})
\oplus({\bf \overline{165},7})
\oplus({\bf \overline{165},5})
\oplus({\bf \overline{315},11})
\oplus2({\bf \overline{315},9})
\oplus3({\bf \overline{315},7})
\oplus2({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{360'},9})
\oplus2({\bf \overline{360'},7})
\oplus3({\bf \overline{360'},5})
\oplus2({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},9})
\oplus2({\bf \overline{189},7})
\oplus2({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',1})$\\
%
${\bf 154440}$&=&
$({\bf 286,3})
\oplus({\bf 594,5})
\oplus({\bf 594,3})
\oplus({\bf 594,1})
\oplus({\bf 770',7})
\oplus({\bf 770',5})
\oplus2({\bf 770',3})
\oplus({\bf 396,5})
\oplus({\bf 396,3})
\oplus({\bf 396,1})
\oplus({\bf 750,9})
\oplus({\bf 750,7})
\oplus2({\bf 750,5})
\oplus({\bf 750,3})
\oplus({\bf 750,1})
\oplus({\bf 640,7})
\oplus2({\bf 640,5})
\oplus2({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',3})
\oplus({\bf 540',11})
\oplus({\bf 540',9})
\oplus2({\bf 540',7})
\oplus({\bf 540',5})
\oplus2({\bf 540',3})
\oplus({\bf 630,9})
\oplus2({\bf 630,7})
\oplus3({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf 196,9})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{154440}}$&=&
$({\bf \overline{286},3})
\oplus({\bf \overline{594},5})
\oplus({\bf \overline{594},3})
\oplus({\bf \overline{594},1})
\oplus({\bf \overline{770'},7})
\oplus({\bf \overline{770'},5})
\oplus2({\bf \overline{770'},3})
\oplus({\bf \overline{750},9})
\oplus({\bf \overline{750},7})
\oplus2({\bf \overline{750},5})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{750},1})
\oplus({\bf \overline{540'},11})
\oplus({\bf \overline{540'},9})
\oplus2({\bf \overline{540'},7})
\oplus({\bf \overline{540'},5})
\oplus2({\bf \overline{540'},3})
\oplus({\bf 196,9})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf \overline{396},5})
\oplus({\bf \overline{396},3})
\oplus({\bf \overline{396},1})
\oplus({\bf \overline{640},7})
\oplus2({\bf \overline{640},5})
\oplus2({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},9})
\oplus2({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,1})$\\
%
${\bf 154440'}$&=&
$({\bf 540'''',8})
\oplus({\bf 540'''',6})
\oplus({\bf 924,10})
\oplus2({\bf 924,8})
\oplus2({\bf 924,6})
\oplus({\bf 924,4})
\oplus({\bf 1000,8})
\oplus2({\bf 1000,6})
\oplus2({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',8})
\oplus2({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 120',10})
\oplus2({\bf 120',8})
\oplus2({\bf 120',6})
\oplus({\bf 120',4})
\oplus({\bf 216,10})
\oplus3({\bf 216,8})
\oplus4({\bf 216,6})
\oplus3({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,8})
\oplus3({\bf 224,6})
\oplus4({\bf 224,4})
\oplus3({\bf 224,2})
\oplus({\bf 140',6})
\oplus3({\bf 140',4})
\oplus3({\bf 140',2})
\oplus({\bf 120,8})
\oplus2({\bf 120,6})
\oplus2({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})$\\
%
${\bf \overline{154440'}}$&=&
$({\bf \overline{540''''},8})
\oplus({\bf \overline{540''''},6})
\oplus({\bf \overline{924},10})
\oplus2({\bf \overline{924},8})
\oplus2({\bf \overline{924},6})
\oplus({\bf \overline{924},4})
\oplus({\bf \overline{120'},10})
\oplus2({\bf \overline{120'},8})
\oplus2({\bf \overline{120'},6})
\oplus({\bf \overline{120'},4})
\oplus({\bf \overline{1000},8})
\oplus2({\bf \overline{1000},6})
\oplus2({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{420'},8})
\oplus2({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{216},10})
\oplus3({\bf \overline{216},8})
\oplus4({\bf \overline{216},6})
\oplus3({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus3({\bf \overline{224},6})
\oplus4({\bf \overline{224},4})
\oplus3({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus2({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus3({\bf \overline{140'},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})$\\
%
${\bf 154440''}$&=&
$({\bf \overline{1170},9})
\oplus({\bf \overline{1890},7})
\oplus({\bf \overline{1980},5})
\oplus({\bf 1470,3})
\oplus({\bf 540',1})
\oplus({\bf \overline{594},11})
\oplus({\bf \overline{594},9})
\oplus({\bf \overline{594},7})
\oplus({\bf \overline{770'},9})
\oplus({\bf \overline{770'},7})
\oplus({\bf \overline{770'},5})
\oplus({\bf \overline{750},7})
\oplus({\bf \overline{750},5})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,3})
\oplus({\bf \overline{396},11})
\oplus2({\bf \overline{396},9})
\oplus2({\bf \overline{396},7})
\oplus({\bf \overline{396},5})
\oplus({\bf \overline{640},9})
\oplus2({\bf \overline{640},7})
\oplus2({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{84''},9})
\oplus({\bf \overline{84''},7})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})$\\
%
${\bf \overline{154440''}}$&=&
$({\bf 1170,9})
\oplus({\bf 594,11})
\oplus({\bf 594,9})
\oplus({\bf 594,7})
\oplus({\bf 1890,7})
\oplus({\bf 770',9})
\oplus({\bf 770',7})
\oplus({\bf 770',5})
\oplus({\bf 396,11})
\oplus2({\bf 396,9})
\oplus2({\bf 396,7})
\oplus({\bf 396,5})
\oplus({\bf 1980,5})
\oplus({\bf 750,7})
\oplus({\bf 750,5})
\oplus({\bf 750,3})
\oplus({\bf 640,9})
\oplus2({\bf 640,7})
\oplus2({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 84'',9})
\oplus({\bf 84'',7})
\oplus({\bf 84'',5})
\oplus({\bf 1470,3})
\oplus({\bf 540',5})
\oplus({\bf 540',3})
\oplus({\bf 540',1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,3})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 50,3})$\\
%
${\bf 155232}$&=&
$({\bf \overline{840},2})
\oplus({\bf \overline{1400},4})
\oplus({\bf \overline{1400},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{1260},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{500},8})
\oplus({\bf \overline{500},6})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},8})
\oplus2({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus5({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus3({\bf \overline{140'},2})
\oplus({\bf \overline{160},10})
\oplus2({\bf \overline{160},8})
\oplus4({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus3({\bf \overline{140},8})
\oplus5({\bf \overline{140},6})
\oplus6({\bf \overline{140},4})
\oplus4({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},8})
\oplus4({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},12})
\oplus2({\bf \overline{36},10})
\oplus4({\bf \overline{36},8})
\oplus5({\bf \overline{36},6})
\oplus5({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},12})
\oplus2({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus4({\bf \overline{20},6})
\oplus4({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},14})
\oplus({\bf \overline{4},12})
\oplus2({\bf \overline{4},10})
\oplus3({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf \overline{155232}}$&=&
$({\bf 840,2})
\oplus({\bf 1400,4})
\oplus({\bf 1400,2})
\oplus({\bf 1260,6})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 500,8})
\oplus({\bf 500,6})
\oplus({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',6})
\oplus2({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus5({\bf 360,4})
\oplus4({\bf 360,2})
\oplus({\bf 160,10})
\oplus2({\bf 160,8})
\oplus4({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus3({\bf 140',4})
\oplus3({\bf 140',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,10})
\oplus3({\bf 140,8})
\oplus5({\bf 140,6})
\oplus6({\bf 140,4})
\oplus4({\bf 140,2})
\oplus({\bf 60,10})
\oplus2({\bf 60,8})
\oplus4({\bf 60,6})
\oplus4({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,12})
\oplus2({\bf 36,10})
\oplus4({\bf 36,8})
\oplus5({\bf 36,6})
\oplus5({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',8})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,12})
\oplus2({\bf 20,10})
\oplus3({\bf 20,8})
\oplus4({\bf 20,6})
\oplus4({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus3({\bf 4,8})
\oplus3({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf 155232'}$&=&
$({\bf \overline{1100},4})
\oplus({\bf \overline{924},2})
\oplus({\bf \overline{900},6})
\oplus({\bf \overline{900},4})
\oplus({\bf \overline{900},2})
\oplus({\bf \overline{1000},6})
\oplus2({\bf \overline{1000},4})
\oplus2({\bf \overline{1000},2})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{756},8})
\oplus2({\bf \overline{756},6})
\oplus3({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},8})
\oplus2({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus2({\bf \overline{224},6})
\oplus3({\bf \overline{224},4})
\oplus3({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},10})
\oplus2({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},10})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus2({\bf \overline{140},8})
\oplus4({\bf \overline{140},6})
\oplus5({\bf \overline{140},4})
\oplus4({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},12})
\oplus({\bf \overline{84'},10})
\oplus2({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus2({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus2({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{155232'}}$&=&
$({\bf 1100,4})
\oplus({\bf 900,6})
\oplus({\bf 900,4})
\oplus({\bf 900,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 924,2})
\oplus({\bf 1000,6})
\oplus2({\bf 1000,4})
\oplus2({\bf 1000,2})
\oplus({\bf 756,8})
\oplus2({\bf 756,6})
\oplus3({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,10})
\oplus2({\bf 360,8})
\oplus3({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,10})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus2({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',12})
\oplus({\bf 84',10})
\oplus2({\bf 84',8})
\oplus2({\bf 84',6})
\oplus2({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus2({\bf 224,6})
\oplus3({\bf 224,4})
\oplus3({\bf 224,2})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus2({\bf 140,8})
\oplus4({\bf 140,6})
\oplus5({\bf 140,4})
\oplus4({\bf 140,2})
\oplus({\bf 60,10})
\oplus2({\bf 60,8})
\oplus3({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,10})
\oplus2({\bf 36,8})
\oplus3({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 161280}$&=&
$({\bf \overline{875},5})
\oplus2({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus3({\bf 729,5})
\oplus4({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus3({\bf 300',5})
\oplus4({\bf 300',3})
\oplus2({\bf 300',1})
\oplus({\bf 256,9})
\oplus3({\bf 256,7})
\oplus6({\bf 256,5})
\oplus7({\bf 256,3})
\oplus3({\bf 256,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},5})
\oplus2({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus2({\bf \overline{256},7})
\oplus7({\bf \overline{256},5})
\oplus10({\bf \overline{256},3})
\oplus5({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus5({\bf 175,7})
\oplus11({\bf 175,5})
\oplus13({\bf 175,3})
\oplus6({\bf 175,1})
\oplus({\bf 84,9})
\oplus5({\bf 84,7})
\oplus11({\bf 84,5})
\oplus13({\bf 84,3})
\oplus6({\bf 84,1})
\oplus({\bf 45,9})
\oplus5({\bf 45,7})
\oplus10({\bf 45,5})
\oplus11({\bf 45,3})
\oplus5({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus3({\bf \overline{35},5})
\oplus4({\bf \overline{35},3})
\oplus2({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus5({\bf \overline{45},7})
\oplus11({\bf \overline{45},5})
\oplus13({\bf \overline{45},3})
\oplus6({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus4({\bf 20',7})
\oplus8({\bf 20',5})
\oplus9({\bf 20',3})
\oplus4({\bf 20',1})
\oplus({\bf 15,9})
\oplus5({\bf 15,7})
\oplus11({\bf 15,5})
\oplus12({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{161280}}$&=&
$({\bf 875,5})
\oplus2({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 729,7})
\oplus3({\bf 729,5})
\oplus4({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus3({\bf 300',5})
\oplus4({\bf 300',3})
\oplus2({\bf 300',1})
\oplus2({\bf 256,7})
\oplus7({\bf 256,5})
\oplus10({\bf 256,3})
\oplus5({\bf 256,1})
\oplus({\bf 35,7})
\oplus3({\bf 35,5})
\oplus4({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},9})
\oplus3({\bf \overline{256},7})
\oplus6({\bf \overline{256},5})
\oplus7({\bf \overline{256},3})
\oplus3({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus5({\bf 175,7})
\oplus11({\bf 175,5})
\oplus13({\bf 175,3})
\oplus6({\bf 175,1})
\oplus({\bf 84,9})
\oplus5({\bf 84,7})
\oplus11({\bf 84,5})
\oplus13({\bf 84,3})
\oplus6({\bf 84,1})
\oplus({\bf 45,9})
\oplus5({\bf 45,7})
\oplus11({\bf 45,5})
\oplus13({\bf 45,3})
\oplus6({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus5({\bf \overline{45},7})
\oplus10({\bf \overline{45},5})
\oplus11({\bf \overline{45},3})
\oplus5({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus4({\bf 20',7})
\oplus8({\bf 20',5})
\oplus9({\bf 20',3})
\oplus4({\bf 20',1})
\oplus({\bf 15,9})
\oplus5({\bf 15,7})
\oplus11({\bf 15,5})
\oplus12({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 161700}$&=&
$({\bf 750,5})
\oplus({\bf 750,3})
\oplus({\bf 640,7})
\oplus2({\bf 640,5})
\oplus2({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',5})
\oplus({\bf 84'',3})
\oplus({\bf 540',5})
\oplus({\bf 540',3})
\oplus({\bf 540',1})
\oplus2({\bf 630,7})
\oplus4({\bf 630,5})
\oplus5({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf 270,9})
\oplus2({\bf 270,7})
\oplus4({\bf 270,5})
\oplus4({\bf 270,3})
\oplus2({\bf 270,1})
\oplus({\bf 140'',9})
\oplus3({\bf 140'',7})
\oplus5({\bf 140'',5})
\oplus6({\bf 140'',3})
\oplus3({\bf 140'',1})
\oplus({\bf 196,3})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus4({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf 300,9})
\oplus3({\bf 300,7})
\oplus6({\bf 300,5})
\oplus7({\bf 300,3})
\oplus3({\bf 300,1})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus7({\bf 126,5})
\oplus8({\bf 126,3})
\oplus4({\bf 126,1})
\oplus({\bf 70,11})
\oplus2({\bf 70,9})
\oplus5({\bf 70,7})
\oplus8({\bf 70,5})
\oplus9({\bf 70,3})
\oplus4({\bf 70,1})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus3({\bf 50,5})
\oplus4({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus8({\bf 64,5})
\oplus10({\bf 64,3})
\oplus5({\bf 64,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus4({\bf 10,5})
\oplus4({\bf 10,3})
\oplus2({\bf 10,1})
\oplus2({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{161700}}$&=&
$({\bf \overline{750},5})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,3})
\oplus({\bf \overline{640},7})
\oplus2({\bf \overline{640},5})
\oplus2({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus2({\bf \overline{630},7})
\oplus4({\bf \overline{630},5})
\oplus5({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus4({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf \overline{270},9})
\oplus2({\bf \overline{270},7})
\oplus4({\bf \overline{270},5})
\oplus4({\bf \overline{270},3})
\oplus2({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus3({\bf 300,7})
\oplus6({\bf 300,5})
\oplus7({\bf 300,3})
\oplus3({\bf 300,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus3({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus3({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{140''},9})
\oplus3({\bf \overline{140''},7})
\oplus5({\bf \overline{140''},5})
\oplus6({\bf \overline{140''},3})
\oplus3({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus7({\bf \overline{126},5})
\oplus8({\bf \overline{126},3})
\oplus4({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus3({\bf 50,5})
\oplus4({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},11})
\oplus2({\bf \overline{70},9})
\oplus5({\bf \overline{70},7})
\oplus8({\bf \overline{70},5})
\oplus9({\bf \overline{70},3})
\oplus4({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus8({\bf 64,5})
\oplus10({\bf 64,3})
\oplus5({\bf 64,1})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus4({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 163800}$&=&
$({\bf \overline{1056},8})
\oplus({\bf \overline{540''''},10})
\oplus({\bf \overline{540''''},8})
\oplus({\bf \overline{540''''},6})
\oplus({\bf \overline{1100},6})
\oplus({\bf \overline{924},10})
\oplus2({\bf \overline{924},8})
\oplus2({\bf \overline{924},6})
\oplus({\bf \overline{924},4})
\oplus({\bf \overline{120'},12})
\oplus({\bf \overline{120'},10})
\oplus2({\bf \overline{120'},8})
\oplus2({\bf \overline{120'},6})
\oplus({\bf \overline{120'},4})
\oplus({\bf \overline{900},4})
\oplus({\bf \overline{1000},8})
\oplus2({\bf \overline{1000},6})
\oplus2({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{420'},8})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{216},10})
\oplus2({\bf \overline{216},8})
\oplus3({\bf \overline{216},6})
\oplus2({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus2({\bf \overline{224},6})
\oplus3({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{60},2})$\\
%
${\bf \overline{163800}}$&=&
$({\bf 1056,8})
\oplus({\bf 1100,6})
\oplus({\bf 900,4})
\oplus({\bf 504,2})
\oplus({\bf 540'''',10})
\oplus({\bf 540'''',8})
\oplus({\bf 540'''',6})
\oplus({\bf 924,10})
\oplus2({\bf 924,8})
\oplus2({\bf 924,6})
\oplus({\bf 924,4})
\oplus({\bf 1000,8})
\oplus2({\bf 1000,6})
\oplus2({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',8})
\oplus({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 120',12})
\oplus({\bf 120',10})
\oplus2({\bf 120',8})
\oplus2({\bf 120',6})
\oplus({\bf 120',4})
\oplus({\bf 216,10})
\oplus2({\bf 216,8})
\oplus3({\bf 216,6})
\oplus2({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,8})
\oplus2({\bf 224,6})
\oplus3({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,2})$\\
%
${\bf 166320}$&=&
$({\bf \overline{1260},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus3({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{420},6})
\oplus3({\bf \overline{420},4})
\oplus3({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus5({\bf \overline{360},6})
\oplus10({\bf \overline{360},4})
\oplus9({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus4({\bf \overline{140'},6})
\oplus7({\bf \overline{140'},4})
\oplus6({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus5({\bf \overline{160},6})
\oplus9({\bf \overline{160},4})
\oplus8({\bf \overline{160},2})
\oplus3({\bf \overline{140},8})
\oplus10({\bf \overline{140},6})
\oplus17({\bf \overline{140},4})
\oplus14({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus3({\bf \overline{20''},6})
\oplus5({\bf \overline{20''},4})
\oplus4({\bf \overline{20''},2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus2({\bf \overline{84'},8})
\oplus6({\bf \overline{84'},6})
\oplus10({\bf \overline{84'},4})
\oplus8({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus4({\bf \overline{60},8})
\oplus11({\bf \overline{60},6})
\oplus16({\bf \overline{60},4})
\oplus13({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus5({\bf \overline{36},8})
\oplus12({\bf \overline{36},6})
\oplus17({\bf \overline{36},4})
\oplus13({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus5({\bf \overline{20},8})
\oplus11({\bf \overline{20},6})
\oplus15({\bf \overline{20},4})
\oplus11({\bf \overline{20},2})
\oplus({\bf \overline{4},10})
\oplus3({\bf \overline{4},8})
\oplus6({\bf \overline{4},6})
\oplus7({\bf \overline{4},4})
\oplus5({\bf \overline{4},2})$\\
%
${\bf \overline{166320}}$&=&
$({\bf 1260,2})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,6})
\oplus3({\bf 420,4})
\oplus3({\bf 420,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',6})
\oplus2({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 540,6})
\oplus3({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 360,8})
\oplus5({\bf 360,6})
\oplus10({\bf 360,4})
\oplus9({\bf 360,2})
\oplus({\bf 160,8})
\oplus5({\bf 160,6})
\oplus9({\bf 160,4})
\oplus8({\bf 160,2})
\oplus2({\bf 84',8})
\oplus6({\bf 84',6})
\oplus10({\bf 84',4})
\oplus8({\bf 84',2})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',8})
\oplus4({\bf 140',6})
\oplus7({\bf 140',4})
\oplus6({\bf 140',2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus3({\bf 140,8})
\oplus10({\bf 140,6})
\oplus17({\bf 140,4})
\oplus14({\bf 140,2})
\oplus({\bf 60,10})
\oplus4({\bf 60,8})
\oplus11({\bf 60,6})
\oplus16({\bf 60,4})
\oplus13({\bf 60,2})
\oplus({\bf 36,10})
\oplus5({\bf 36,8})
\oplus12({\bf 36,6})
\oplus17({\bf 36,4})
\oplus13({\bf 36,2})
\oplus({\bf 20'',8})
\oplus3({\bf 20'',6})
\oplus5({\bf 20'',4})
\oplus4({\bf 20'',2})
\oplus({\bf 20,10})
\oplus5({\bf 20,8})
\oplus11({\bf 20,6})
\oplus15({\bf 20,4})
\oplus11({\bf 20,2})
\oplus({\bf 4,10})
\oplus3({\bf 4,8})
\oplus6({\bf 4,6})
\oplus7({\bf 4,4})
\oplus5({\bf 4,2})$\\
%
${\bf 166320'}$&=&
$({\bf 825,3})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus2({\bf 360',3})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,9})
\oplus2({\bf 280,7})
\oplus4({\bf 280,5})
\oplus3({\bf 280,3})
\oplus2({\bf 280,1})
\oplus({\bf 300',7})
\oplus3({\bf 300',5})
\oplus4({\bf 300',3})
\oplus2({\bf 300',1})
\oplus({\bf 256,9})
\oplus4({\bf 256,7})
\oplus8({\bf 256,5})
\oplus9({\bf 256,3})
\oplus4({\bf 256,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus3({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},7})
\oplus4({\bf \overline{256},5})
\oplus6({\bf \overline{256},3})
\oplus3({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus5({\bf 175,7})
\oplus10({\bf 175,5})
\oplus11({\bf 175,3})
\oplus5({\bf 175,1})
\oplus({\bf 84,9})
\oplus5({\bf 84,7})
\oplus9({\bf 84,5})
\oplus12({\bf 84,3})
\oplus4({\bf 84,1})
\oplus({\bf 45,9})
\oplus4({\bf 45,7})
\oplus10({\bf 45,5})
\oplus9({\bf 45,3})
\oplus5({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus3({\bf \overline{45},7})
\oplus8({\bf \overline{45},5})
\oplus8({\bf \overline{45},3})
\oplus5({\bf \overline{45},1})
\oplus3({\bf 20',7})
\oplus5({\bf 20',5})
\oplus7({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,9})
\oplus4({\bf 15,7})
\oplus8({\bf 15,5})
\oplus9({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf \overline{166320'}}$&=&
$({\bf 825,3})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',3})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus3({\bf 300',5})
\oplus4({\bf 300',3})
\oplus2({\bf 300',1})
\oplus({\bf 256,7})
\oplus4({\bf 256,5})
\oplus6({\bf 256,3})
\oplus3({\bf 256,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus2({\bf \overline{360'},3})
\oplus({\bf \overline{280},9})
\oplus2({\bf \overline{280},7})
\oplus4({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus2({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus4({\bf \overline{256},7})
\oplus8({\bf \overline{256},5})
\oplus9({\bf \overline{256},3})
\oplus4({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus5({\bf 175,7})
\oplus10({\bf 175,5})
\oplus11({\bf 175,3})
\oplus5({\bf 175,1})
\oplus({\bf 84,9})
\oplus5({\bf 84,7})
\oplus9({\bf 84,5})
\oplus12({\bf 84,3})
\oplus4({\bf 84,1})
\oplus({\bf 45,9})
\oplus3({\bf 45,7})
\oplus8({\bf 45,5})
\oplus8({\bf 45,3})
\oplus5({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus3({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus4({\bf \overline{45},7})
\oplus10({\bf \overline{45},5})
\oplus9({\bf \overline{45},3})
\oplus5({\bf \overline{45},1})
\oplus3({\bf 20',7})
\oplus5({\bf 20',5})
\oplus7({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,9})
\oplus4({\bf 15,7})
\oplus8({\bf 15,5})
\oplus9({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 166320''}$&=&
$({\bf \overline{900},2})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{756},6})
\oplus3({\bf \overline{756},4})
\oplus3({\bf \overline{756},2})
\oplus({\bf \overline{540},8})
\oplus3({\bf \overline{540},6})
\oplus5({\bf \overline{540},4})
\oplus4({\bf \overline{540},2})
\oplus2({\bf \overline{224},6})
\oplus4({\bf \overline{224},4})
\oplus4({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus3({\bf \overline{120},6})
\oplus5({\bf \overline{120},4})
\oplus4({\bf \overline{120},2})
\oplus({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{360},8})
\oplus4({\bf \overline{360},6})
\oplus6({\bf \overline{360},4})
\oplus5({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus3({\bf \overline{140'},6})
\oplus6({\bf \overline{140'},4})
\oplus5({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus3({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus4({\bf \overline{140},8})
\oplus9({\bf \overline{140},6})
\oplus13({\bf \overline{140},4})
\oplus10({\bf \overline{140},2})
\oplus({\bf \overline{20''},10})
\oplus2({\bf \overline{20''},8})
\oplus4({\bf \overline{20''},6})
\oplus5({\bf \overline{20''},4})
\oplus4({\bf \overline{20''},2})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus3({\bf \overline{60},8})
\oplus6({\bf \overline{60},6})
\oplus8({\bf \overline{60},4})
\oplus6({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus3({\bf \overline{36},8})
\oplus6({\bf \overline{36},6})
\oplus7({\bf \overline{36},4})
\oplus5({\bf \overline{36},2})
\oplus({\bf \overline{20},12})
\oplus2({\bf \overline{20},10})
\oplus5({\bf \overline{20},8})
\oplus8({\bf \overline{20},6})
\oplus9({\bf \overline{20},4})
\oplus6({\bf \overline{20},2})
\oplus({\bf \overline{4},10})
\oplus2({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf \overline{166320''}}$&=&
$({\bf 900,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,6})
\oplus3({\bf 756,4})
\oplus3({\bf 756,2})
\oplus({\bf 280',6})
\oplus2({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus3({\bf 540,6})
\oplus5({\bf 540,4})
\oplus4({\bf 540,2})
\oplus({\bf 360,8})
\oplus4({\bf 360,6})
\oplus6({\bf 360,4})
\oplus5({\bf 360,2})
\oplus({\bf 160,8})
\oplus3({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus2({\bf 224,6})
\oplus4({\bf 224,4})
\oplus4({\bf 224,2})
\oplus({\bf 140',8})
\oplus3({\bf 140',6})
\oplus6({\bf 140',4})
\oplus5({\bf 140',2})
\oplus({\bf 120,8})
\oplus3({\bf 120,6})
\oplus5({\bf 120,4})
\oplus4({\bf 120,2})
\oplus({\bf 140,10})
\oplus4({\bf 140,8})
\oplus9({\bf 140,6})
\oplus13({\bf 140,4})
\oplus10({\bf 140,2})
\oplus({\bf 60,10})
\oplus3({\bf 60,8})
\oplus6({\bf 60,6})
\oplus8({\bf 60,4})
\oplus6({\bf 60,2})
\oplus({\bf 36,10})
\oplus3({\bf 36,8})
\oplus6({\bf 36,6})
\oplus7({\bf 36,4})
\oplus5({\bf 36,2})
\oplus({\bf 20'',10})
\oplus2({\bf 20'',8})
\oplus4({\bf 20'',6})
\oplus5({\bf 20'',4})
\oplus4({\bf 20'',2})
\oplus({\bf 20,12})
\oplus2({\bf 20,10})
\oplus5({\bf 20,8})
\oplus8({\bf 20,6})
\oplus9({\bf 20,4})
\oplus6({\bf 20,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf 168168}$&=&
$({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 960,7})
\oplus2({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus3({\bf 270,5})
\oplus4({\bf 270,3})
\oplus2({\bf 270,1})
\oplus({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{630},9})
\oplus2({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus3({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus4({\bf 300,7})
\oplus8({\bf 300,5})
\oplus9({\bf 300,3})
\oplus4({\bf 300,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus4({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,9})
\oplus3({\bf 70,7})
\oplus6({\bf 70,5})
\oplus7({\bf 70,3})
\oplus3({\bf 70,1})
\oplus({\bf \overline{140''},7})
\oplus2({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus6({\bf \overline{126},5})
\oplus6({\bf \overline{126},3})
\oplus3({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus2({\bf \overline{70},7})
\oplus5({\bf \overline{70},5})
\oplus6({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus5({\bf 64,7})
\oplus10({\bf 64,5})
\oplus11({\bf 64,3})
\oplus5({\bf 64,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus5({\bf 10,5})
\oplus4({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus4({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{168168}}$&=&
$({\bf \overline{770},5})
\oplus({\bf \overline{770},3})
\oplus({\bf 960,7})
\oplus2({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,9})
\oplus2({\bf 630,7})
\oplus3({\bf 630,5})
\oplus3({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',7})
\oplus2({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus3({\bf \overline{270},5})
\oplus4({\bf \overline{270},3})
\oplus2({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus4({\bf 300,7})
\oplus8({\bf 300,5})
\oplus9({\bf 300,3})
\oplus4({\bf 300,1})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus6({\bf 126,5})
\oplus6({\bf 126,3})
\oplus3({\bf 126,1})
\oplus2({\bf 70,7})
\oplus5({\bf 70,5})
\oplus6({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus4({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus3({\bf \overline{70},7})
\oplus6({\bf \overline{70},5})
\oplus7({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus5({\bf 64,7})
\oplus10({\bf 64,5})
\oplus11({\bf 64,3})
\oplus5({\bf 64,1})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus3({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus5({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus4({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 170544}$&=&
$({\bf 816,16})
\oplus({\bf 1904,14})
\oplus({\bf 2880',12})
\oplus({\bf 3500',10})
\oplus({\bf 3640'',8})
\oplus({\bf 3276',6})
\oplus({\bf 2464',4})
\oplus({\bf 1320',2})$\\
%
${\bf \overline{170544}}$&=&
$({\bf \overline{816},16})
\oplus({\bf \overline{1904},14})
\oplus({\bf \overline{2880'},12})
\oplus({\bf \overline{3500'},10})
\oplus({\bf \overline{3640''},8})
\oplus({\bf \overline{3276'},6})
\oplus({\bf \overline{2464'},4})
\oplus({\bf \overline{1320'},2})$\\
%
${\bf 171990}$&=&
$({\bf 616,5})
\oplus({\bf 616,3})
\oplus({\bf 616,1})
\oplus({\bf 315,3})
\oplus({\bf 875,7})
\oplus2({\bf 875,5})
\oplus3({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,7})
\oplus3({\bf 189,5})
\oplus4({\bf 189,3})
\oplus2({\bf 189,1})
\oplus({\bf 729,9})
\oplus2({\bf 729,7})
\oplus4({\bf 729,5})
\oplus3({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus3({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,9})
\oplus4({\bf 256,7})
\oplus8({\bf 256,5})
\oplus9({\bf 256,3})
\oplus4({\bf 256,1})
\oplus({\bf 35,9})
\oplus2({\bf 35,7})
\oplus5({\bf 35,5})
\oplus4({\bf 35,3})
\oplus3({\bf 35,1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus4({\bf 175,7})
\oplus8({\bf 175,5})
\oplus9({\bf 175,3})
\oplus4({\bf 175,1})
\oplus2({\bf 84,7})
\oplus6({\bf 84,5})
\oplus7({\bf 84,3})
\oplus4({\bf 84,1})
\oplus({\bf 45,9})
\oplus5({\bf 45,7})
\oplus8({\bf 45,5})
\oplus10({\bf 45,3})
\oplus3({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus6({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus6({\bf 20',5})
\oplus4({\bf 20',3})
\oplus4({\bf 20',1})
\oplus2({\bf 15,7})
\oplus4({\bf 15,5})
\oplus6({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{171990}}$&=&
$({\bf \overline{616},5})
\oplus({\bf \overline{616},3})
\oplus({\bf \overline{616},1})
\oplus({\bf \overline{875},7})
\oplus2({\bf \overline{875},5})
\oplus3({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,9})
\oplus2({\bf 729,7})
\oplus4({\bf 729,5})
\oplus3({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus3({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus3({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},7})
\oplus3({\bf \overline{189},5})
\oplus4({\bf \overline{189},3})
\oplus2({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus4({\bf \overline{256},7})
\oplus8({\bf \overline{256},5})
\oplus9({\bf \overline{256},3})
\oplus4({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus4({\bf 175,7})
\oplus8({\bf 175,5})
\oplus9({\bf 175,3})
\oplus4({\bf 175,1})
\oplus2({\bf 84,7})
\oplus6({\bf 84,5})
\oplus7({\bf 84,3})
\oplus4({\bf 84,1})
\oplus({\bf 45,7})
\oplus4({\bf 45,5})
\oplus6({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},9})
\oplus2({\bf \overline{35},7})
\oplus5({\bf \overline{35},5})
\oplus4({\bf \overline{35},3})
\oplus3({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus5({\bf \overline{45},7})
\oplus8({\bf \overline{45},5})
\oplus10({\bf \overline{45},3})
\oplus3({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus6({\bf 20',5})
\oplus4({\bf 20',3})
\oplus4({\bf 20',1})
\oplus2({\bf 15,7})
\oplus4({\bf 15,5})
\oplus6({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 172480}$&=&
$({\bf \overline{1000},6})
\oplus2({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},8})
\oplus2({\bf \overline{216},6})
\oplus3({\bf \overline{216},4})
\oplus2({\bf \overline{216},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},8})
\oplus3({\bf \overline{540},6})
\oplus5({\bf \overline{540},4})
\oplus4({\bf \overline{540},2})
\oplus2({\bf \overline{224},8})
\oplus5({\bf \overline{224},6})
\oplus7({\bf \overline{224},4})
\oplus6({\bf \overline{224},2})
\oplus({\bf \overline{120},10})
\oplus3({\bf \overline{120},8})
\oplus6({\bf \overline{120},6})
\oplus8({\bf \overline{120},4})
\oplus6({\bf \overline{120},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus2({\bf \overline{360},6})
\oplus4({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus3({\bf \overline{140'},6})
\oplus6({\bf \overline{140'},4})
\oplus5({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus4({\bf \overline{140},8})
\oplus10({\bf \overline{140},6})
\oplus15({\bf \overline{140},4})
\oplus12({\bf \overline{140},2})
\oplus({\bf \overline{20''},10})
\oplus2({\bf \overline{20''},8})
\oplus5({\bf \overline{20''},6})
\oplus6({\bf \overline{20''},4})
\oplus5({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus4({\bf \overline{60},6})
\oplus7({\bf \overline{60},4})
\oplus6({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus4({\bf \overline{36},6})
\oplus7({\bf \overline{36},4})
\oplus6({\bf \overline{36},2})
\oplus2({\bf \overline{20},8})
\oplus5({\bf \overline{20},6})
\oplus8({\bf \overline{20},4})
\oplus7({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf \overline{172480}}$&=&
$({\bf 1000,6})
\oplus2({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus3({\bf 540,6})
\oplus5({\bf 540,4})
\oplus4({\bf 540,2})
\oplus2({\bf 360,6})
\oplus4({\bf 360,4})
\oplus4({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 216,8})
\oplus2({\bf 216,6})
\oplus3({\bf 216,4})
\oplus2({\bf 216,2})
\oplus2({\bf 224,8})
\oplus5({\bf 224,6})
\oplus7({\bf 224,4})
\oplus6({\bf 224,2})
\oplus({\bf 140',8})
\oplus3({\bf 140',6})
\oplus6({\bf 140',4})
\oplus5({\bf 140',2})
\oplus({\bf 120,10})
\oplus3({\bf 120,8})
\oplus6({\bf 120,6})
\oplus8({\bf 120,4})
\oplus6({\bf 120,2})
\oplus({\bf 140,10})
\oplus4({\bf 140,8})
\oplus10({\bf 140,6})
\oplus15({\bf 140,4})
\oplus12({\bf 140,2})
\oplus({\bf 60,8})
\oplus4({\bf 60,6})
\oplus7({\bf 60,4})
\oplus6({\bf 60,2})
\oplus({\bf 36,8})
\oplus4({\bf 36,6})
\oplus7({\bf 36,4})
\oplus6({\bf 36,2})
\oplus({\bf 20'',10})
\oplus2({\bf 20'',8})
\oplus5({\bf 20'',6})
\oplus6({\bf 20'',4})
\oplus5({\bf 20'',2})
\oplus2({\bf 20,8})
\oplus5({\bf 20,6})
\oplus8({\bf 20,4})
\oplus7({\bf 20,2})
\oplus({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf 174636}$&=&
$({\bf 825,7})
\oplus({\bf 825,5})
\oplus({\bf 825,3})
\oplus({\bf 875,9})
\oplus2({\bf 875,7})
\oplus3({\bf 875,5})
\oplus2({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 189,7})
\oplus2({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',9})
\oplus3({\bf 300',7})
\oplus5({\bf 300',5})
\oplus5({\bf 300',3})
\oplus2({\bf 300',1})
\oplus({\bf 256,9})
\oplus4({\bf 256,7})
\oplus7({\bf 256,5})
\oplus7({\bf 256,3})
\oplus3({\bf 256,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 84,9})
\oplus4({\bf 84,7})
\oplus7({\bf 84,5})
\oplus8({\bf 84,3})
\oplus3({\bf 84,1})
\oplus({\bf 45,9})
\oplus3({\bf 45,7})
\oplus6({\bf 45,5})
\oplus6({\bf 45,3})
\oplus3({\bf 45,1})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus5({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{174636}}$&=&
$({\bf 825,7})
\oplus({\bf 825,5})
\oplus({\bf 825,3})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',3})
\oplus({\bf \overline{875},9})
\oplus2({\bf \overline{875},7})
\oplus3({\bf \overline{875},5})
\oplus2({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',9})
\oplus3({\bf 300',7})
\oplus5({\bf 300',5})
\oplus5({\bf 300',3})
\oplus2({\bf 300',1})
\oplus({\bf 256,7})
\oplus3({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},7})
\oplus2({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},9})
\oplus4({\bf \overline{256},7})
\oplus7({\bf \overline{256},5})
\oplus7({\bf \overline{256},3})
\oplus3({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 84,9})
\oplus4({\bf 84,7})
\oplus7({\bf 84,5})
\oplus8({\bf 84,3})
\oplus3({\bf 84,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus3({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus3({\bf \overline{45},7})
\oplus6({\bf \overline{45},5})
\oplus6({\bf \overline{45},3})
\oplus3({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus5({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 177408}$&=&
$({\bf 750,3})
\oplus({\bf 750,1})
\oplus({\bf 640,5})
\oplus2({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',3})
\oplus({\bf 84'',1})
\oplus({\bf 540',5})
\oplus2({\bf 540',3})
\oplus({\bf 540',1})
\oplus({\bf 630,7})
\oplus4({\bf 630,5})
\oplus6({\bf 630,3})
\oplus3({\bf 630,1})
\oplus({\bf 270,7})
\oplus3({\bf 270,5})
\oplus4({\bf 270,3})
\oplus2({\bf 270,1})
\oplus({\bf 140'',7})
\oplus4({\bf 140'',5})
\oplus6({\bf 140'',3})
\oplus3({\bf 140'',1})
\oplus({\bf 196,5})
\oplus({\bf 196,3})
\oplus2({\bf 384,7})
\oplus5({\bf 384,5})
\oplus6({\bf 384,3})
\oplus3({\bf 384,1})
\oplus({\bf 300,9})
\oplus4({\bf 300,7})
\oplus8({\bf 300,5})
\oplus9({\bf 300,3})
\oplus4({\bf 300,1})
\oplus({\bf 126,9})
\oplus4({\bf 126,7})
\oplus9({\bf 126,5})
\oplus11({\bf 126,3})
\oplus5({\bf 126,1})
\oplus({\bf 70,9})
\oplus4({\bf 70,7})
\oplus8({\bf 70,5})
\oplus10({\bf 70,3})
\oplus5({\bf 70,1})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus5({\bf \overline{126},5})
\oplus5({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus3({\bf 50,7})
\oplus5({\bf 50,5})
\oplus6({\bf 50,3})
\oplus3({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus3({\bf \overline{70},7})
\oplus4({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,11})
\oplus3({\bf 64,9})
\oplus8({\bf 64,7})
\oplus15({\bf 64,5})
\oplus15({\bf 64,3})
\oplus6({\bf 64,1})
\oplus({\bf 10,9})
\oplus3({\bf 10,7})
\oplus5({\bf 10,5})
\oplus6({\bf 10,3})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus3({\bf \overline{10},7})
\oplus4({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus3({\bf 6,7})
\oplus5({\bf 6,5})
\oplus5({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf \overline{177408}}$&=&
$({\bf \overline{750},3})
\oplus({\bf \overline{750},1})
\oplus({\bf \overline{540'},5})
\oplus2({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf \overline{640},5})
\oplus2({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},7})
\oplus4({\bf \overline{630},5})
\oplus6({\bf \overline{630},3})
\oplus3({\bf \overline{630},1})
\oplus2({\bf 384,7})
\oplus5({\bf 384,5})
\oplus6({\bf 384,3})
\oplus3({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus3({\bf \overline{270},5})
\oplus4({\bf \overline{270},3})
\oplus2({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus4({\bf 300,7})
\oplus8({\bf 300,5})
\oplus9({\bf 300,3})
\oplus4({\bf 300,1})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus5({\bf 126,5})
\oplus5({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,9})
\oplus3({\bf 70,7})
\oplus4({\bf 70,5})
\oplus4({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},7})
\oplus4({\bf \overline{140''},5})
\oplus6({\bf \overline{140''},3})
\oplus3({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus4({\bf \overline{126},7})
\oplus9({\bf \overline{126},5})
\oplus11({\bf \overline{126},3})
\oplus5({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus3({\bf 50,7})
\oplus5({\bf 50,5})
\oplus6({\bf 50,3})
\oplus3({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus4({\bf \overline{70},7})
\oplus8({\bf \overline{70},5})
\oplus10({\bf \overline{70},3})
\oplus5({\bf \overline{70},1})
\oplus({\bf 64,11})
\oplus3({\bf 64,9})
\oplus8({\bf 64,7})
\oplus15({\bf 64,5})
\oplus15({\bf 64,3})
\oplus6({\bf 64,1})
\oplus({\bf 10,9})
\oplus3({\bf 10,7})
\oplus4({\bf 10,5})
\oplus4({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus3({\bf \overline{10},7})
\oplus5({\bf \overline{10},5})
\oplus6({\bf \overline{10},3})
\oplus3({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus3({\bf 6,7})
\oplus5({\bf 6,5})
\oplus5({\bf 6,3})
\oplus2({\bf 6,1})$\\
%
${\bf 177408'}$&=&
$({\bf \overline{1120},10})
\oplus({\bf \overline{1120},8})
\oplus({\bf \overline{1120},6})
\oplus({\bf \overline{1120},4})
\oplus({\bf \overline{924},8})
\oplus({\bf \overline{924},6})
\oplus({\bf \overline{1540},8})
\oplus({\bf \overline{1540},6})
\oplus({\bf \overline{1540},4})
\oplus({\bf \overline{1540},2})
\oplus({\bf \overline{1000},6})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{420'},10})
\oplus2({\bf \overline{420'},8})
\oplus3({\bf \overline{420'},6})
\oplus2({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},8})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{1260},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{540},8})
\oplus2({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},10})
\oplus2({\bf \overline{120},8})
\oplus3({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},8})
\oplus2({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},10})
\oplus({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf \overline{177408'}}$&=&
$({\bf 1120,10})
\oplus({\bf 1120,8})
\oplus({\bf 1120,6})
\oplus({\bf 1120,4})
\oplus({\bf 1540,8})
\oplus({\bf 1540,6})
\oplus({\bf 1540,4})
\oplus({\bf 1540,2})
\oplus({\bf 1260,6})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,4})
\oplus({\bf 924,8})
\oplus({\bf 924,6})
\oplus({\bf 1000,6})
\oplus({\bf 1000,4})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',2})
\oplus({\bf 420',10})
\oplus2({\bf 420',8})
\oplus3({\bf 420',6})
\oplus2({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 216,8})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,10})
\oplus2({\bf 120,8})
\oplus3({\bf 120,6})
\oplus3({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,8})
\oplus2({\bf 140,6})
\oplus3({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 20'',10})
\oplus({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 178605}$&=&
$({\bf 875,5})
\oplus2({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,7})
\oplus2({\bf 189,5})
\oplus3({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 729,7})
\oplus3({\bf 729,5})
\oplus4({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus3({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus3({\bf 300',5})
\oplus4({\bf 300',3})
\oplus2({\bf 300',1})
\oplus({\bf 256,9})
\oplus5({\bf 256,7})
\oplus11({\bf 256,5})
\oplus13({\bf 256,3})
\oplus6({\bf 256,1})
\oplus({\bf 35,9})
\oplus3({\bf 35,7})
\oplus6({\bf 35,5})
\oplus6({\bf 35,3})
\oplus3({\bf 35,1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus4({\bf \overline{256},5})
\oplus6({\bf \overline{256},3})
\oplus3({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus5({\bf 175,7})
\oplus12({\bf 175,5})
\oplus15({\bf 175,3})
\oplus7({\bf 175,1})
\oplus({\bf 84,9})
\oplus5({\bf 84,7})
\oplus12({\bf 84,5})
\oplus14({\bf 84,3})
\oplus7({\bf 84,1})
\oplus2({\bf 45,9})
\oplus8({\bf 45,7})
\oplus15({\bf 45,5})
\oplus17({\bf 45,3})
\oplus7({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus3({\bf \overline{45},7})
\oplus8({\bf \overline{45},5})
\oplus11({\bf \overline{45},3})
\oplus5({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus4({\bf 20',7})
\oplus9({\bf 20',5})
\oplus10({\bf 20',3})
\oplus5({\bf 20',1})
\oplus({\bf 15,9})
\oplus5({\bf 15,7})
\oplus11({\bf 15,5})
\oplus13({\bf 15,3})
\oplus6({\bf 15,1})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{178605}}$&=&
$({\bf \overline{875},5})
\oplus2({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus3({\bf 729,5})
\oplus4({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus3({\bf 300',5})
\oplus4({\bf 300',3})
\oplus2({\bf 300',1})
\oplus({\bf 256,7})
\oplus4({\bf 256,5})
\oplus6({\bf 256,3})
\oplus3({\bf 256,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},7})
\oplus2({\bf \overline{189},5})
\oplus3({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus5({\bf \overline{256},7})
\oplus11({\bf \overline{256},5})
\oplus13({\bf \overline{256},3})
\oplus6({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus5({\bf 175,7})
\oplus12({\bf 175,5})
\oplus15({\bf 175,3})
\oplus7({\bf 175,1})
\oplus({\bf 84,9})
\oplus5({\bf 84,7})
\oplus12({\bf 84,5})
\oplus14({\bf 84,3})
\oplus7({\bf 84,1})
\oplus3({\bf 45,7})
\oplus8({\bf 45,5})
\oplus11({\bf 45,3})
\oplus5({\bf 45,1})
\oplus({\bf \overline{35},9})
\oplus3({\bf \overline{35},7})
\oplus6({\bf \overline{35},5})
\oplus6({\bf \overline{35},3})
\oplus3({\bf \overline{35},1})
\oplus2({\bf \overline{45},9})
\oplus8({\bf \overline{45},7})
\oplus15({\bf \overline{45},5})
\oplus17({\bf \overline{45},3})
\oplus7({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus4({\bf 20',7})
\oplus9({\bf 20',5})
\oplus10({\bf 20',3})
\oplus5({\bf 20',1})
\oplus({\bf 15,9})
\oplus5({\bf 15,7})
\oplus11({\bf 15,5})
\oplus13({\bf 15,3})
\oplus6({\bf 15,1})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 180180}$&=&
$({\bf 770',7})
\oplus({\bf 770',5})
\oplus({\bf 770',3})
\oplus({\bf 396,5})
\oplus({\bf 750,7})
\oplus2({\bf 750,5})
\oplus({\bf 750,3})
\oplus({\bf 750,1})
\oplus({\bf 640,9})
\oplus2({\bf 640,7})
\oplus3({\bf 640,5})
\oplus3({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',7})
\oplus({\bf 84'',5})
\oplus({\bf 84'',3})
\oplus({\bf 540',7})
\oplus({\bf 540',5})
\oplus2({\bf 540',3})
\oplus({\bf 630,9})
\oplus2({\bf 630,7})
\oplus4({\bf 630,5})
\oplus4({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf 270,11})
\oplus({\bf 270,9})
\oplus3({\bf 270,7})
\oplus3({\bf 270,5})
\oplus4({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',9})
\oplus2({\bf 140'',7})
\oplus4({\bf 140'',5})
\oplus3({\bf 140'',3})
\oplus2({\bf 140'',1})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus3({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus4({\bf 300,5})
\oplus4({\bf 300,3})
\oplus3({\bf 300,1})
\oplus2({\bf 126,7})
\oplus3({\bf 126,5})
\oplus5({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,9})
\oplus2({\bf 70,7})
\oplus4({\bf 70,5})
\oplus4({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf \overline{180180}}$&=&
$({\bf \overline{770'},7})
\oplus({\bf \overline{770'},5})
\oplus({\bf \overline{770'},3})
\oplus({\bf \overline{750},7})
\oplus2({\bf \overline{750},5})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{750},1})
\oplus({\bf \overline{540'},7})
\oplus({\bf \overline{540'},5})
\oplus2({\bf \overline{540'},3})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf \overline{396},5})
\oplus({\bf \overline{640},9})
\oplus2({\bf \overline{640},7})
\oplus3({\bf \overline{640},5})
\oplus3({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},9})
\oplus2({\bf \overline{630},7})
\oplus4({\bf \overline{630},5})
\oplus4({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus3({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},11})
\oplus({\bf \overline{270},9})
\oplus3({\bf \overline{270},7})
\oplus3({\bf \overline{270},5})
\oplus4({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus4({\bf 300,5})
\oplus4({\bf 300,3})
\oplus3({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},7})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{140''},9})
\oplus2({\bf \overline{140''},7})
\oplus4({\bf \overline{140''},5})
\oplus3({\bf \overline{140''},3})
\oplus2({\bf \overline{140''},1})
\oplus2({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus5({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus2({\bf \overline{70},7})
\oplus4({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 180180'}$&=&
$({\bf 286,5})
\oplus({\bf 594,7})
\oplus({\bf 594,5})
\oplus({\bf 594,3})
\oplus({\bf 770',9})
\oplus({\bf 770',7})
\oplus2({\bf 770',5})
\oplus({\bf 770',3})
\oplus({\bf 770',1})
\oplus({\bf 396,7})
\oplus({\bf 396,5})
\oplus({\bf 396,3})
\oplus({\bf 750,11})
\oplus({\bf 750,9})
\oplus2({\bf 750,7})
\oplus2({\bf 750,5})
\oplus2({\bf 750,3})
\oplus({\bf 640,9})
\oplus2({\bf 640,7})
\oplus2({\bf 640,5})
\oplus2({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',5})
\oplus({\bf 540',9})
\oplus({\bf 540',7})
\oplus2({\bf 540',5})
\oplus({\bf 540',3})
\oplus({\bf 540',1})
\oplus({\bf 630,9})
\oplus2({\bf 630,7})
\oplus3({\bf 630,5})
\oplus3({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,3})
\oplus({\bf 64,1})$\\
%
${\bf \overline{180180'}}$&=&
$({\bf \overline{286},5})
\oplus({\bf \overline{594},7})
\oplus({\bf \overline{594},5})
\oplus({\bf \overline{594},3})
\oplus({\bf \overline{770'},9})
\oplus({\bf \overline{770'},7})
\oplus2({\bf \overline{770'},5})
\oplus({\bf \overline{770'},3})
\oplus({\bf \overline{770'},1})
\oplus({\bf \overline{750},11})
\oplus({\bf \overline{750},9})
\oplus2({\bf \overline{750},7})
\oplus2({\bf \overline{750},5})
\oplus2({\bf \overline{750},3})
\oplus({\bf \overline{540'},9})
\oplus({\bf \overline{540'},7})
\oplus2({\bf \overline{540'},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf \overline{396},7})
\oplus({\bf \overline{396},5})
\oplus({\bf \overline{396},3})
\oplus({\bf \overline{640},9})
\oplus2({\bf \overline{640},7})
\oplus2({\bf \overline{640},5})
\oplus2({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},9})
\oplus2({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus3({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,3})
\oplus({\bf 64,1})$\\
%
${\bf 181440}$&=&
$({\bf 1000,6})
\oplus2({\bf 1000,4})
\oplus2({\bf 1000,2})
\oplus({\bf 756,6})
\oplus3({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus3({\bf 540,6})
\oplus5({\bf 540,4})
\oplus5({\bf 540,2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus5({\bf 360,4})
\oplus4({\bf 360,2})
\oplus({\bf 160,10})
\oplus2({\bf 160,8})
\oplus4({\bf 160,6})
\oplus5({\bf 160,4})
\oplus4({\bf 160,2})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 216,6})
\oplus2({\bf 216,4})
\oplus2({\bf 216,2})
\oplus({\bf 224,8})
\oplus4({\bf 224,6})
\oplus7({\bf 224,4})
\oplus6({\bf 224,2})
\oplus({\bf 140',8})
\oplus4({\bf 140',6})
\oplus6({\bf 140',4})
\oplus5({\bf 140',2})
\oplus({\bf 120,8})
\oplus3({\bf 120,6})
\oplus6({\bf 120,4})
\oplus5({\bf 120,2})
\oplus({\bf 140,10})
\oplus4({\bf 140,8})
\oplus10({\bf 140,6})
\oplus15({\bf 140,4})
\oplus12({\bf 140,2})
\oplus2({\bf 60,8})
\oplus5({\bf 60,6})
\oplus8({\bf 60,4})
\oplus6({\bf 60,2})
\oplus({\bf 36,10})
\oplus3({\bf 36,8})
\oplus7({\bf 36,6})
\oplus9({\bf 36,4})
\oplus7({\bf 36,2})
\oplus({\bf 20'',8})
\oplus3({\bf 20'',6})
\oplus5({\bf 20'',4})
\oplus4({\bf 20'',2})
\oplus2({\bf 20,8})
\oplus6({\bf 20,6})
\oplus9({\bf 20,4})
\oplus7({\bf 20,2})
\oplus({\bf 4,8})
\oplus3({\bf 4,6})
\oplus4({\bf 4,4})
\oplus3({\bf 4,2})$\\
%
${\bf \overline{181440}}$&=&
$({\bf \overline{1000},6})
\oplus2({\bf \overline{1000},4})
\oplus2({\bf \overline{1000},2})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},6})
\oplus2({\bf \overline{216},4})
\oplus2({\bf \overline{216},2})
\oplus({\bf \overline{756},6})
\oplus3({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},8})
\oplus3({\bf \overline{540},6})
\oplus5({\bf \overline{540},4})
\oplus5({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus4({\bf \overline{224},6})
\oplus7({\bf \overline{224},4})
\oplus6({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus3({\bf \overline{120},6})
\oplus6({\bf \overline{120},4})
\oplus5({\bf \overline{120},2})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus5({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus4({\bf \overline{140'},6})
\oplus6({\bf \overline{140'},4})
\oplus5({\bf \overline{140'},2})
\oplus({\bf \overline{160},10})
\oplus2({\bf \overline{160},8})
\oplus4({\bf \overline{160},6})
\oplus5({\bf \overline{160},4})
\oplus4({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus4({\bf \overline{140},8})
\oplus10({\bf \overline{140},6})
\oplus15({\bf \overline{140},4})
\oplus12({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus3({\bf \overline{20''},6})
\oplus5({\bf \overline{20''},4})
\oplus4({\bf \overline{20''},2})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus2({\bf \overline{60},8})
\oplus5({\bf \overline{60},6})
\oplus8({\bf \overline{60},4})
\oplus6({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus3({\bf \overline{36},8})
\oplus7({\bf \overline{36},6})
\oplus9({\bf \overline{36},4})
\oplus7({\bf \overline{36},2})
\oplus2({\bf \overline{20},8})
\oplus6({\bf \overline{20},6})
\oplus9({\bf \overline{20},4})
\oplus7({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus4({\bf \overline{4},4})
\oplus3({\bf \overline{4},2})$\\
%
${\bf 187200}$&=&
$({\bf \overline{1260},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{500},8})
\oplus2({\bf \overline{500},6})
\oplus3({\bf \overline{500},4})
\oplus2({\bf \overline{500},2})
\oplus({\bf \overline{540},8})
\oplus3({\bf \overline{540},6})
\oplus5({\bf \overline{540},4})
\oplus4({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{420},8})
\oplus3({\bf \overline{420},6})
\oplus4({\bf \overline{420},4})
\oplus3({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus4({\bf \overline{360},6})
\oplus7({\bf \overline{360},4})
\oplus6({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus3({\bf \overline{140'},2})
\oplus({\bf \overline{160},10})
\oplus3({\bf \overline{160},8})
\oplus8({\bf \overline{160},6})
\oplus11({\bf \overline{160},4})
\oplus8({\bf \overline{160},2})
\oplus2({\bf \overline{140},8})
\oplus7({\bf \overline{140},6})
\oplus12({\bf \overline{140},4})
\oplus10({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus2({\bf \overline{84'},8})
\oplus5({\bf \overline{84'},6})
\oplus8({\bf \overline{84'},4})
\oplus6({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus5({\bf \overline{60},6})
\oplus8({\bf \overline{60},4})
\oplus7({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus4({\bf \overline{36},8})
\oplus9({\bf \overline{36},6})
\oplus13({\bf \overline{36},4})
\oplus10({\bf \overline{36},2})
\oplus2({\bf \overline{20},8})
\oplus5({\bf \overline{20},6})
\oplus8({\bf \overline{20},4})
\oplus7({\bf \overline{20},2})
\oplus({\bf \overline{4},10})
\oplus2({\bf \overline{4},8})
\oplus4({\bf \overline{4},6})
\oplus5({\bf \overline{4},4})
\oplus4({\bf \overline{4},2})$\\
%
${\bf \overline{187200}}$&=&
$({\bf 1260,6})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,4})
\oplus({\bf 500,8})
\oplus2({\bf 500,6})
\oplus3({\bf 500,4})
\oplus2({\bf 500,2})
\oplus({\bf 420,8})
\oplus3({\bf 420,6})
\oplus4({\bf 420,4})
\oplus3({\bf 420,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',2})
\oplus({\bf 540,8})
\oplus3({\bf 540,6})
\oplus5({\bf 540,4})
\oplus4({\bf 540,2})
\oplus({\bf 360,8})
\oplus4({\bf 360,6})
\oplus7({\bf 360,4})
\oplus6({\bf 360,2})
\oplus({\bf 160,10})
\oplus3({\bf 160,8})
\oplus8({\bf 160,6})
\oplus11({\bf 160,4})
\oplus8({\bf 160,2})
\oplus2({\bf 84',8})
\oplus5({\bf 84',6})
\oplus8({\bf 84',4})
\oplus6({\bf 84',2})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',6})
\oplus3({\bf 140',4})
\oplus3({\bf 140',2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus2({\bf 140,8})
\oplus7({\bf 140,6})
\oplus12({\bf 140,4})
\oplus10({\bf 140,2})
\oplus({\bf 60,8})
\oplus5({\bf 60,6})
\oplus8({\bf 60,4})
\oplus7({\bf 60,2})
\oplus({\bf 36,10})
\oplus4({\bf 36,8})
\oplus9({\bf 36,6})
\oplus13({\bf 36,4})
\oplus10({\bf 36,2})
\oplus({\bf 20'',6})
\oplus3({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus2({\bf 20,8})
\oplus5({\bf 20,6})
\oplus8({\bf 20,4})
\oplus7({\bf 20,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus4({\bf 4,6})
\oplus5({\bf 4,4})
\oplus4({\bf 4,2})$\\
%
${\bf 188160}$&=&
$({\bf 770,7})
\oplus({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 770,1})
\oplus({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 960,9})
\oplus2({\bf 960,7})
\oplus3({\bf 960,5})
\oplus3({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,9})
\oplus3({\bf 270,7})
\oplus5({\bf 270,5})
\oplus5({\bf 270,3})
\oplus2({\bf 270,1})
\oplus({\bf 140'',7})
\oplus2({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus4({\bf 300,7})
\oplus8({\bf 300,5})
\oplus9({\bf 300,3})
\oplus4({\bf 300,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus4({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,9})
\oplus4({\bf 70,7})
\oplus7({\bf 70,5})
\oplus7({\bf 70,3})
\oplus3({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus4({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus8({\bf 64,5})
\oplus9({\bf 64,3})
\oplus4({\bf 64,1})
\oplus({\bf 10,9})
\oplus3({\bf 10,7})
\oplus4({\bf 10,5})
\oplus4({\bf 10,3})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf \overline{188160}}$&=&
$({\bf \overline{770},7})
\oplus({\bf \overline{770},5})
\oplus({\bf \overline{770},3})
\oplus({\bf \overline{770},1})
\oplus({\bf 960,9})
\oplus2({\bf 960,7})
\oplus3({\bf 960,5})
\oplus3({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},9})
\oplus3({\bf \overline{270},7})
\oplus5({\bf \overline{270},5})
\oplus5({\bf \overline{270},3})
\oplus2({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus4({\bf 300,7})
\oplus8({\bf 300,5})
\oplus9({\bf 300,3})
\oplus4({\bf 300,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus4({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus3({\bf 70,5})
\oplus4({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{140''},7})
\oplus2({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus4({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus4({\bf \overline{70},7})
\oplus7({\bf \overline{70},5})
\oplus7({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus8({\bf 64,5})
\oplus9({\bf 64,3})
\oplus4({\bf 64,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus3({\bf \overline{10},7})
\oplus4({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 192192}$&=&
$({\bf \overline{924},6})
\oplus({\bf \overline{924},4})
\oplus({\bf \overline{120'},8})
\oplus({\bf \overline{120'},6})
\oplus({\bf \overline{120'},4})
\oplus({\bf \overline{120'},2})
\oplus({\bf \overline{1000},8})
\oplus2({\bf \overline{1000},6})
\oplus2({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{420'},8})
\oplus2({\bf \overline{420'},6})
\oplus2({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},10})
\oplus3({\bf \overline{216},8})
\oplus5({\bf \overline{216},6})
\oplus5({\bf \overline{216},4})
\oplus3({\bf \overline{216},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},8})
\oplus3({\bf \overline{540},6})
\oplus4({\bf \overline{540},4})
\oplus3({\bf \overline{540},2})
\oplus({\bf \overline{224},10})
\oplus3({\bf \overline{224},8})
\oplus6({\bf \overline{224},6})
\oplus8({\bf \overline{224},4})
\oplus5({\bf \overline{224},2})
\oplus({\bf \overline{120},10})
\oplus3({\bf \overline{120},8})
\oplus6({\bf \overline{120},6})
\oplus7({\bf \overline{120},4})
\oplus5({\bf \overline{120},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus3({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus3({\bf \overline{140'},6})
\oplus5({\bf \overline{140'},4})
\oplus5({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus2({\bf \overline{140},8})
\oplus6({\bf \overline{140},6})
\oplus10({\bf \overline{140},4})
\oplus8({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus2({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},2})$\\
%
${\bf \overline{192192}}$&=&
$({\bf 924,6})
\oplus({\bf 924,4})
\oplus({\bf 1000,8})
\oplus2({\bf 1000,6})
\oplus2({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',8})
\oplus2({\bf 420',6})
\oplus2({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus3({\bf 540,6})
\oplus4({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 360,6})
\oplus3({\bf 360,4})
\oplus3({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 120',8})
\oplus({\bf 120',6})
\oplus({\bf 120',4})
\oplus({\bf 120',2})
\oplus({\bf 216,10})
\oplus3({\bf 216,8})
\oplus5({\bf 216,6})
\oplus5({\bf 216,4})
\oplus3({\bf 216,2})
\oplus({\bf 224,10})
\oplus3({\bf 224,8})
\oplus6({\bf 224,6})
\oplus8({\bf 224,4})
\oplus5({\bf 224,2})
\oplus({\bf 140',8})
\oplus3({\bf 140',6})
\oplus5({\bf 140',4})
\oplus5({\bf 140',2})
\oplus({\bf 120,10})
\oplus3({\bf 120,8})
\oplus6({\bf 120,6})
\oplus7({\bf 120,4})
\oplus5({\bf 120,2})
\oplus2({\bf 140,8})
\oplus6({\bf 140,6})
\oplus10({\bf 140,4})
\oplus8({\bf 140,2})
\oplus2({\bf 60,6})
\oplus4({\bf 60,4})
\oplus4({\bf 60,2})
\oplus({\bf 36,6})
\oplus3({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus3({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus({\bf 20,6})
\oplus3({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,2})$\\
%
${\bf 193536}$&=&
$({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,7})
\oplus3({\bf 630,5})
\oplus4({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf 270,7})
\oplus3({\bf 270,5})
\oplus4({\bf 270,3})
\oplus2({\bf 270,1})
\oplus({\bf 140'',7})
\oplus3({\bf 140'',5})
\oplus4({\bf 140'',3})
\oplus2({\bf 140'',1})
\oplus({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus4({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus3({\bf \overline{270},3})
\oplus2({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus5({\bf 300,7})
\oplus12({\bf 300,5})
\oplus15({\bf 300,3})
\oplus7({\bf 300,1})
\oplus({\bf 126,9})
\oplus4({\bf 126,7})
\oplus10({\bf 126,5})
\oplus12({\bf 126,3})
\oplus5({\bf 126,1})
\oplus({\bf 70,9})
\oplus5({\bf 70,7})
\oplus11({\bf 70,5})
\oplus13({\bf 70,3})
\oplus6({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus2({\bf \overline{126},7})
\oplus6({\bf \overline{126},5})
\oplus8({\bf \overline{126},3})
\oplus4({\bf \overline{126},1})
\oplus2({\bf 50,7})
\oplus5({\bf 50,5})
\oplus6({\bf 50,3})
\oplus3({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus4({\bf \overline{70},7})
\oplus9({\bf \overline{70},5})
\oplus11({\bf \overline{70},3})
\oplus5({\bf \overline{70},1})
\oplus2({\bf 64,9})
\oplus10({\bf 64,7})
\oplus21({\bf 64,5})
\oplus24({\bf 64,3})
\oplus11({\bf 64,1})
\oplus({\bf 10,9})
\oplus4({\bf 10,7})
\oplus8({\bf 10,5})
\oplus9({\bf 10,3})
\oplus4({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus4({\bf \overline{10},7})
\oplus8({\bf \overline{10},5})
\oplus9({\bf \overline{10},3})
\oplus4({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus4({\bf 6,7})
\oplus8({\bf 6,5})
\oplus9({\bf 6,3})
\oplus4({\bf 6,1})$\\
%
${\bf \overline{193536}}$&=&
$({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus3({\bf 270,3})
\oplus2({\bf 270,1})
\oplus({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus4({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus4({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus3({\bf \overline{270},5})
\oplus4({\bf \overline{270},3})
\oplus2({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus5({\bf 300,7})
\oplus12({\bf 300,5})
\oplus15({\bf 300,3})
\oplus7({\bf 300,1})
\oplus2({\bf 126,7})
\oplus6({\bf 126,5})
\oplus8({\bf 126,3})
\oplus4({\bf 126,1})
\oplus({\bf 70,9})
\oplus4({\bf 70,7})
\oplus9({\bf 70,5})
\oplus11({\bf 70,3})
\oplus5({\bf 70,1})
\oplus({\bf \overline{140''},7})
\oplus3({\bf \overline{140''},5})
\oplus4({\bf \overline{140''},3})
\oplus2({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus4({\bf \overline{126},7})
\oplus10({\bf \overline{126},5})
\oplus12({\bf \overline{126},3})
\oplus5({\bf \overline{126},1})
\oplus2({\bf 50,7})
\oplus5({\bf 50,5})
\oplus6({\bf 50,3})
\oplus3({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus5({\bf \overline{70},7})
\oplus11({\bf \overline{70},5})
\oplus13({\bf \overline{70},3})
\oplus6({\bf \overline{70},1})
\oplus2({\bf 64,9})
\oplus10({\bf 64,7})
\oplus21({\bf 64,5})
\oplus24({\bf 64,3})
\oplus11({\bf 64,1})
\oplus({\bf 10,9})
\oplus4({\bf 10,7})
\oplus8({\bf 10,5})
\oplus9({\bf 10,3})
\oplus4({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus4({\bf \overline{10},7})
\oplus8({\bf \overline{10},5})
\oplus9({\bf \overline{10},3})
\oplus4({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus4({\bf 6,7})
\oplus8({\bf 6,5})
\oplus9({\bf 6,3})
\oplus4({\bf 6,1})$\\
%
${\bf 194040}$&=&
$({\bf \overline{1000},4})
\oplus2({\bf \overline{1000},2})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},6})
\oplus2({\bf \overline{216},4})
\oplus2({\bf \overline{216},2})
\oplus({\bf \overline{756},6})
\oplus3({\bf \overline{756},4})
\oplus3({\bf \overline{756},2})
\oplus2({\bf \overline{540},6})
\oplus5({\bf \overline{540},4})
\oplus5({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus4({\bf \overline{224},6})
\oplus8({\bf \overline{224},4})
\oplus7({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus4({\bf \overline{120},6})
\oplus7({\bf \overline{120},4})
\oplus6({\bf \overline{120},2})
\oplus({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},8})
\oplus4({\bf \overline{360},6})
\oplus7({\bf \overline{360},4})
\oplus6({\bf \overline{360},2})
\oplus2({\bf \overline{140'},8})
\oplus6({\bf \overline{140'},6})
\oplus9({\bf \overline{140'},4})
\oplus8({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus3({\bf \overline{160},6})
\oplus5({\bf \overline{160},4})
\oplus4({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus5({\bf \overline{140},8})
\oplus13({\bf \overline{140},6})
\oplus20({\bf \overline{140},4})
\oplus16({\bf \overline{140},2})
\oplus2({\bf \overline{20''},8})
\oplus5({\bf \overline{20''},6})
\oplus7({\bf \overline{20''},4})
\oplus6({\bf \overline{20''},2})
\oplus({\bf \overline{84'},8})
\oplus3({\bf \overline{84'},6})
\oplus4({\bf \overline{84'},4})
\oplus3({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus4({\bf \overline{60},8})
\oplus9({\bf \overline{60},6})
\oplus13({\bf \overline{60},4})
\oplus10({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus4({\bf \overline{36},8})
\oplus9({\bf \overline{36},6})
\oplus12({\bf \overline{36},4})
\oplus9({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus4({\bf \overline{20},8})
\oplus10({\bf \overline{20},6})
\oplus14({\bf \overline{20},4})
\oplus10({\bf \overline{20},2})
\oplus2({\bf \overline{4},8})
\oplus4({\bf \overline{4},6})
\oplus5({\bf \overline{4},4})
\oplus4({\bf \overline{4},2})$\\
%
${\bf \overline{194040}}$&=&
$({\bf 1000,4})
\oplus2({\bf 1000,2})
\oplus({\bf 756,6})
\oplus3({\bf 756,4})
\oplus3({\bf 756,2})
\oplus({\bf 280',6})
\oplus2({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus2({\bf 540,6})
\oplus5({\bf 540,4})
\oplus5({\bf 540,2})
\oplus({\bf 360,8})
\oplus4({\bf 360,6})
\oplus7({\bf 360,4})
\oplus6({\bf 360,2})
\oplus({\bf 160,8})
\oplus3({\bf 160,6})
\oplus5({\bf 160,4})
\oplus4({\bf 160,2})
\oplus({\bf 84',8})
\oplus3({\bf 84',6})
\oplus4({\bf 84',4})
\oplus3({\bf 84',2})
\oplus({\bf 216,6})
\oplus2({\bf 216,4})
\oplus2({\bf 216,2})
\oplus({\bf 224,8})
\oplus4({\bf 224,6})
\oplus8({\bf 224,4})
\oplus7({\bf 224,2})
\oplus2({\bf 140',8})
\oplus6({\bf 140',6})
\oplus9({\bf 140',4})
\oplus8({\bf 140',2})
\oplus({\bf 120,8})
\oplus4({\bf 120,6})
\oplus7({\bf 120,4})
\oplus6({\bf 120,2})
\oplus({\bf 140,10})
\oplus5({\bf 140,8})
\oplus13({\bf 140,6})
\oplus20({\bf 140,4})
\oplus16({\bf 140,2})
\oplus({\bf 60,10})
\oplus4({\bf 60,8})
\oplus9({\bf 60,6})
\oplus13({\bf 60,4})
\oplus10({\bf 60,2})
\oplus({\bf 36,10})
\oplus4({\bf 36,8})
\oplus9({\bf 36,6})
\oplus12({\bf 36,4})
\oplus9({\bf 36,2})
\oplus2({\bf 20'',8})
\oplus5({\bf 20'',6})
\oplus7({\bf 20'',4})
\oplus6({\bf 20'',2})
\oplus({\bf 20,10})
\oplus4({\bf 20,8})
\oplus10({\bf 20,6})
\oplus14({\bf 20,4})
\oplus10({\bf 20,2})
\oplus2({\bf 4,8})
\oplus4({\bf 4,6})
\oplus5({\bf 4,4})
\oplus4({\bf 4,2})$\\
%
${\bf 194040'}$&=&
$({\bf \overline{1320},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},6})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{540''},4})
\oplus({\bf \overline{540''},2})
\oplus({\bf \overline{480},6})
\oplus2({\bf \overline{480},4})
\oplus2({\bf \overline{480},2})
\oplus({\bf \overline{280'},8})
\oplus2({\bf \overline{280'},6})
\oplus3({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{280''},2})
\oplus2({\bf \overline{420},6})
\oplus5({\bf \overline{420},4})
\oplus5({\bf \overline{420},2})
\oplus2({\bf \overline{360},8})
\oplus6({\bf \overline{360},6})
\oplus10({\bf \overline{360},4})
\oplus8({\bf \overline{360},2})
\oplus({\bf \overline{140'},10})
\oplus3({\bf \overline{140'},8})
\oplus6({\bf \overline{140'},6})
\oplus7({\bf \overline{140'},4})
\oplus5({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus4({\bf \overline{160},6})
\oplus7({\bf \overline{160},4})
\oplus6({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus4({\bf \overline{140},8})
\oplus9({\bf \overline{140},6})
\oplus12({\bf \overline{140},4})
\oplus9({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus2({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus5({\bf \overline{84'},6})
\oplus8({\bf \overline{84'},4})
\oplus7({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus4({\bf \overline{60},8})
\oplus9({\bf \overline{60},6})
\oplus12({\bf \overline{60},4})
\oplus9({\bf \overline{60},2})
\oplus3({\bf \overline{36},8})
\oplus7({\bf \overline{36},6})
\oplus11({\bf \overline{36},4})
\oplus8({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus7({\bf \overline{20},6})
\oplus9({\bf \overline{20},4})
\oplus7({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus4({\bf \overline{4},4})
\oplus3({\bf \overline{4},2})$\\
%
${\bf \overline{194040'}}$&=&
$({\bf 1320,2})
\oplus({\bf 540'',4})
\oplus({\bf 540'',2})
\oplus({\bf 280'',4})
\oplus({\bf 280'',2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,6})
\oplus2({\bf 480,4})
\oplus2({\bf 480,2})
\oplus({\bf 500,4})
\oplus({\bf 500,2})
\oplus2({\bf 420,6})
\oplus5({\bf 420,4})
\oplus5({\bf 420,2})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus2({\bf 56,2})
\oplus({\bf 756,6})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',8})
\oplus2({\bf 280',6})
\oplus3({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus2({\bf 360,8})
\oplus6({\bf 360,6})
\oplus10({\bf 360,4})
\oplus8({\bf 360,2})
\oplus({\bf 160,8})
\oplus4({\bf 160,6})
\oplus7({\bf 160,4})
\oplus6({\bf 160,2})
\oplus({\bf 84',8})
\oplus5({\bf 84',6})
\oplus8({\bf 84',4})
\oplus7({\bf 84',2})
\oplus({\bf 224,8})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',10})
\oplus3({\bf 140',8})
\oplus6({\bf 140',6})
\oplus7({\bf 140',4})
\oplus5({\bf 140',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,10})
\oplus4({\bf 140,8})
\oplus9({\bf 140,6})
\oplus12({\bf 140,4})
\oplus9({\bf 140,2})
\oplus({\bf 60,10})
\oplus4({\bf 60,8})
\oplus9({\bf 60,6})
\oplus12({\bf 60,4})
\oplus9({\bf 60,2})
\oplus3({\bf 36,8})
\oplus7({\bf 36,6})
\oplus11({\bf 36,4})
\oplus8({\bf 36,2})
\oplus({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus3({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,10})
\oplus3({\bf 20,8})
\oplus7({\bf 20,6})
\oplus9({\bf 20,4})
\oplus7({\bf 20,2})
\oplus({\bf 4,8})
\oplus3({\bf 4,6})
\oplus4({\bf 4,4})
\oplus3({\bf 4,2})$\\
%
${\bf 194040''}$&=&
$({\bf 924,8})
\oplus2({\bf 924,6})
\oplus({\bf 924,4})
\oplus({\bf 1000,8})
\oplus2({\bf 1000,6})
\oplus2({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',10})
\oplus2({\bf 420',8})
\oplus3({\bf 420',6})
\oplus3({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus3({\bf 540,6})
\oplus4({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 360,6})
\oplus3({\bf 360,4})
\oplus3({\bf 360,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',2})
\oplus({\bf 120',8})
\oplus({\bf 120',6})
\oplus({\bf 120',4})
\oplus({\bf 216,10})
\oplus3({\bf 216,8})
\oplus5({\bf 216,6})
\oplus4({\bf 216,4})
\oplus2({\bf 216,2})
\oplus2({\bf 224,8})
\oplus4({\bf 224,6})
\oplus6({\bf 224,4})
\oplus4({\bf 224,2})
\oplus2({\bf 140',6})
\oplus4({\bf 140',4})
\oplus4({\bf 140',2})
\oplus({\bf 120,10})
\oplus3({\bf 120,8})
\oplus6({\bf 120,6})
\oplus6({\bf 120,4})
\oplus4({\bf 120,2})
\oplus({\bf 140,8})
\oplus4({\bf 140,6})
\oplus7({\bf 140,4})
\oplus6({\bf 140,2})
\oplus({\bf 60,6})
\oplus3({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus3({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})$\\
%
${\bf \overline{194040''}}$&=&
$({\bf \overline{924},8})
\oplus2({\bf \overline{924},6})
\oplus({\bf \overline{924},4})
\oplus({\bf \overline{120'},8})
\oplus({\bf \overline{120'},6})
\oplus({\bf \overline{120'},4})
\oplus({\bf \overline{1000},8})
\oplus2({\bf \overline{1000},6})
\oplus2({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{420'},10})
\oplus2({\bf \overline{420'},8})
\oplus3({\bf \overline{420'},6})
\oplus3({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},10})
\oplus3({\bf \overline{216},8})
\oplus5({\bf \overline{216},6})
\oplus4({\bf \overline{216},4})
\oplus2({\bf \overline{216},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},8})
\oplus3({\bf \overline{540},6})
\oplus4({\bf \overline{540},4})
\oplus3({\bf \overline{540},2})
\oplus2({\bf \overline{224},8})
\oplus4({\bf \overline{224},6})
\oplus6({\bf \overline{224},4})
\oplus4({\bf \overline{224},2})
\oplus({\bf \overline{120},10})
\oplus3({\bf \overline{120},8})
\oplus6({\bf \overline{120},6})
\oplus6({\bf \overline{120},4})
\oplus4({\bf \overline{120},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus3({\bf \overline{360},2})
\oplus2({\bf \overline{140'},6})
\oplus4({\bf \overline{140'},4})
\oplus4({\bf \overline{140'},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus4({\bf \overline{140},6})
\oplus7({\bf \overline{140},4})
\oplus6({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})$\\
%
${\bf 196560}$&=&
$({\bf \overline{780},10})
\oplus({\bf \overline{780},8})
\oplus({\bf \overline{1056},10})
\oplus({\bf \overline{1056},8})
\oplus({\bf \overline{1056},6})
\oplus({\bf \overline{540''''},12})
\oplus({\bf \overline{540''''},10})
\oplus2({\bf \overline{540''''},8})
\oplus({\bf \overline{540''''},6})
\oplus({\bf \overline{1100},8})
\oplus({\bf \overline{1100},6})
\oplus({\bf \overline{1100},4})
\oplus({\bf \overline{924},10})
\oplus2({\bf \overline{924},8})
\oplus2({\bf \overline{924},6})
\oplus({\bf \overline{924},4})
\oplus({\bf \overline{120'},10})
\oplus({\bf \overline{120'},8})
\oplus({\bf \overline{120'},6})
\oplus({\bf \overline{900},6})
\oplus({\bf \overline{900},4})
\oplus({\bf \overline{900},2})
\oplus({\bf \overline{1000},8})
\oplus2({\bf \overline{1000},6})
\oplus2({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{216},8})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})$\\
%
${\bf \overline{196560}}$&=&
$({\bf 780,10})
\oplus({\bf 780,8})
\oplus({\bf 1056,10})
\oplus({\bf 1056,8})
\oplus({\bf 1056,6})
\oplus({\bf 1100,8})
\oplus({\bf 1100,6})
\oplus({\bf 1100,4})
\oplus({\bf 900,6})
\oplus({\bf 900,4})
\oplus({\bf 900,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 540'''',12})
\oplus({\bf 540'''',10})
\oplus2({\bf 540'''',8})
\oplus({\bf 540'''',6})
\oplus({\bf 924,10})
\oplus2({\bf 924,8})
\oplus2({\bf 924,6})
\oplus({\bf 924,4})
\oplus({\bf 1000,8})
\oplus2({\bf 1000,6})
\oplus2({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',6})
\oplus({\bf 540,4})
\oplus({\bf 360,2})
\oplus({\bf 120',10})
\oplus({\bf 120',8})
\oplus({\bf 120',6})
\oplus({\bf 216,8})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})$\\
%
${\bf 197120}$&=&
$({\bf 1280,5})
\oplus({\bf 1280,3})
\oplus({\bf 875,7})
\oplus2({\bf 875,5})
\oplus2({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',7})
\oplus2({\bf 360',5})
\oplus2({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,9})
\oplus2({\bf 189,7})
\oplus3({\bf 189,5})
\oplus3({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 729,7})
\oplus3({\bf 729,5})
\oplus4({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,7})
\oplus3({\bf 280,5})
\oplus4({\bf 280,3})
\oplus2({\bf 280,1})
\oplus({\bf 300',7})
\oplus3({\bf 300',5})
\oplus3({\bf 300',3})
\oplus({\bf 300',1})
\oplus2({\bf 256,9})
\oplus6({\bf 256,7})
\oplus10({\bf 256,5})
\oplus11({\bf 256,3})
\oplus5({\bf 256,1})
\oplus({\bf 35,11})
\oplus2({\bf 35,9})
\oplus4({\bf 35,7})
\oplus6({\bf 35,5})
\oplus5({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus4({\bf 175,7})
\oplus9({\bf 175,5})
\oplus11({\bf 175,3})
\oplus5({\bf 175,1})
\oplus({\bf 84,9})
\oplus4({\bf 84,7})
\oplus8({\bf 84,5})
\oplus9({\bf 84,3})
\oplus4({\bf 84,1})
\oplus({\bf 45,11})
\oplus3({\bf 45,9})
\oplus7({\bf 45,7})
\oplus11({\bf 45,5})
\oplus11({\bf 45,3})
\oplus5({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus2({\bf \overline{45},7})
\oplus5({\bf \overline{45},5})
\oplus6({\bf \overline{45},3})
\oplus3({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus3({\bf 20',7})
\oplus5({\bf 20',5})
\oplus6({\bf 20',3})
\oplus3({\bf 20',1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus6({\bf 15,5})
\oplus7({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{197120}}$&=&
$({\bf \overline{1280},5})
\oplus({\bf \overline{1280},3})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf \overline{875},7})
\oplus2({\bf \overline{875},5})
\oplus2({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus3({\bf 729,5})
\oplus4({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus3({\bf 300',5})
\oplus3({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus3({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{360'},7})
\oplus2({\bf \overline{360'},5})
\oplus2({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus3({\bf \overline{280},5})
\oplus4({\bf \overline{280},3})
\oplus2({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},9})
\oplus2({\bf \overline{189},7})
\oplus3({\bf \overline{189},5})
\oplus3({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus2({\bf \overline{256},9})
\oplus6({\bf \overline{256},7})
\oplus10({\bf \overline{256},5})
\oplus11({\bf \overline{256},3})
\oplus5({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus4({\bf 175,7})
\oplus9({\bf 175,5})
\oplus11({\bf 175,3})
\oplus5({\bf 175,1})
\oplus({\bf 84,9})
\oplus4({\bf 84,7})
\oplus8({\bf 84,5})
\oplus9({\bf 84,3})
\oplus4({\bf 84,1})
\oplus2({\bf 45,7})
\oplus5({\bf 45,5})
\oplus6({\bf 45,3})
\oplus3({\bf 45,1})
\oplus({\bf \overline{35},11})
\oplus2({\bf \overline{35},9})
\oplus4({\bf \overline{35},7})
\oplus6({\bf \overline{35},5})
\oplus5({\bf \overline{35},3})
\oplus2({\bf \overline{35},1})
\oplus({\bf \overline{45},11})
\oplus3({\bf \overline{45},9})
\oplus7({\bf \overline{45},7})
\oplus11({\bf \overline{45},5})
\oplus11({\bf \overline{45},3})
\oplus5({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus3({\bf 20',7})
\oplus5({\bf 20',5})
\oplus6({\bf 20',3})
\oplus3({\bf 20',1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus6({\bf 15,5})
\oplus7({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 199584}$&=&
$({\bf \overline{900},4})
\oplus({\bf \overline{900},2})
\oplus({\bf \overline{1000},6})
\oplus2({\bf \overline{1000},4})
\oplus2({\bf \overline{1000},2})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},4})
\oplus2({\bf \overline{216},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus2({\bf \overline{756},6})
\oplus4({\bf \overline{756},4})
\oplus4({\bf \overline{756},2})
\oplus({\bf \overline{540},8})
\oplus3({\bf \overline{540},6})
\oplus5({\bf \overline{540},4})
\oplus4({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus3({\bf \overline{224},6})
\oplus6({\bf \overline{224},4})
\oplus5({\bf \overline{224},2})
\oplus2({\bf \overline{120},6})
\oplus4({\bf \overline{120},4})
\oplus4({\bf \overline{120},2})
\oplus({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus2({\bf \overline{360},8})
\oplus4({\bf \overline{360},6})
\oplus6({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus4({\bf \overline{140'},6})
\oplus6({\bf \overline{140'},4})
\oplus5({\bf \overline{140'},2})
\oplus({\bf \overline{160},10})
\oplus2({\bf \overline{160},8})
\oplus4({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus4({\bf \overline{140},8})
\oplus9({\bf \overline{140},6})
\oplus12({\bf \overline{140},4})
\oplus9({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus4({\bf \overline{20''},4})
\oplus3({\bf \overline{20''},2})
\oplus({\bf \overline{84'},10})
\oplus2({\bf \overline{84'},8})
\oplus3({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus3({\bf \overline{60},8})
\oplus6({\bf \overline{60},6})
\oplus7({\bf \overline{60},4})
\oplus5({\bf \overline{60},2})
\oplus({\bf \overline{36},12})
\oplus2({\bf \overline{36},10})
\oplus5({\bf \overline{36},8})
\oplus7({\bf \overline{36},6})
\oplus8({\bf \overline{36},4})
\oplus5({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus6({\bf \overline{20},6})
\oplus7({\bf \overline{20},4})
\oplus5({\bf \overline{20},2})
\oplus({\bf \overline{4},10})
\oplus2({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus3({\bf \overline{4},4})
\oplus2({\bf \overline{4},2})$\\
%
${\bf \overline{199584}}$&=&
$({\bf 900,4})
\oplus({\bf 900,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 1000,6})
\oplus2({\bf 1000,4})
\oplus2({\bf 1000,2})
\oplus2({\bf 756,6})
\oplus4({\bf 756,4})
\oplus4({\bf 756,2})
\oplus({\bf 280',6})
\oplus2({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus3({\bf 540,6})
\oplus5({\bf 540,4})
\oplus4({\bf 540,2})
\oplus2({\bf 360,8})
\oplus4({\bf 360,6})
\oplus6({\bf 360,4})
\oplus4({\bf 360,2})
\oplus({\bf 160,10})
\oplus2({\bf 160,8})
\oplus4({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',10})
\oplus2({\bf 84',8})
\oplus3({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 216,4})
\oplus2({\bf 216,2})
\oplus({\bf 224,8})
\oplus3({\bf 224,6})
\oplus6({\bf 224,4})
\oplus5({\bf 224,2})
\oplus({\bf 140',8})
\oplus4({\bf 140',6})
\oplus6({\bf 140',4})
\oplus5({\bf 140',2})
\oplus2({\bf 120,6})
\oplus4({\bf 120,4})
\oplus4({\bf 120,2})
\oplus({\bf 140,10})
\oplus4({\bf 140,8})
\oplus9({\bf 140,6})
\oplus12({\bf 140,4})
\oplus9({\bf 140,2})
\oplus({\bf 60,10})
\oplus3({\bf 60,8})
\oplus6({\bf 60,6})
\oplus7({\bf 60,4})
\oplus5({\bf 60,2})
\oplus({\bf 36,12})
\oplus2({\bf 36,10})
\oplus5({\bf 36,8})
\oplus7({\bf 36,6})
\oplus8({\bf 36,4})
\oplus5({\bf 36,2})
\oplus({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus4({\bf 20'',4})
\oplus3({\bf 20'',2})
\oplus({\bf 20,10})
\oplus3({\bf 20,8})
\oplus6({\bf 20,6})
\oplus7({\bf 20,4})
\oplus5({\bf 20,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})$\\
%
${\bf 200200}$&=&
$({\bf 770',5})
\oplus({\bf 396,7})
\oplus({\bf 396,5})
\oplus({\bf 396,3})
\oplus({\bf 750,7})
\oplus({\bf 750,5})
\oplus({\bf 750,3})
\oplus({\bf 640,9})
\oplus3({\bf 640,7})
\oplus4({\bf 640,5})
\oplus3({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',9})
\oplus2({\bf 84'',7})
\oplus3({\bf 84'',5})
\oplus2({\bf 84'',3})
\oplus({\bf 84'',1})
\oplus({\bf 540',5})
\oplus({\bf 540',3})
\oplus({\bf 540',1})
\oplus({\bf 630,9})
\oplus3({\bf 630,7})
\oplus5({\bf 630,5})
\oplus5({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf 270,9})
\oplus2({\bf 270,7})
\oplus4({\bf 270,5})
\oplus3({\bf 270,3})
\oplus2({\bf 270,1})
\oplus({\bf 140'',11})
\oplus2({\bf 140'',9})
\oplus5({\bf 140'',7})
\oplus7({\bf 140'',5})
\oplus7({\bf 140'',3})
\oplus2({\bf 140'',1})
\oplus({\bf 196,3})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus4({\bf 384,3})
\oplus2({\bf 384,1})
\oplus2({\bf 300,7})
\oplus4({\bf 300,5})
\oplus6({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus7({\bf 126,5})
\oplus7({\bf 126,3})
\oplus4({\bf 126,1})
\oplus({\bf 70,9})
\oplus3({\bf 70,7})
\oplus5({\bf 70,5})
\oplus6({\bf 70,3})
\oplus3({\bf 70,1})
\oplus2({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus4({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus4({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf \overline{200200}}$&=&
$({\bf \overline{770'},5})
\oplus({\bf \overline{750},7})
\oplus({\bf \overline{750},5})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,3})
\oplus({\bf \overline{396},7})
\oplus({\bf \overline{396},5})
\oplus({\bf \overline{396},3})
\oplus({\bf \overline{640},9})
\oplus3({\bf \overline{640},7})
\oplus4({\bf \overline{640},5})
\oplus3({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},9})
\oplus3({\bf \overline{630},7})
\oplus5({\bf \overline{630},5})
\oplus5({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus4({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf \overline{270},9})
\oplus2({\bf \overline{270},7})
\oplus4({\bf \overline{270},5})
\oplus3({\bf \overline{270},3})
\oplus2({\bf \overline{270},1})
\oplus2({\bf 300,7})
\oplus4({\bf 300,5})
\oplus6({\bf 300,3})
\oplus2({\bf 300,1})
\oplus2({\bf 126,5})
\oplus2({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},9})
\oplus2({\bf \overline{84''},7})
\oplus3({\bf \overline{84''},5})
\oplus2({\bf \overline{84''},3})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},11})
\oplus2({\bf \overline{140''},9})
\oplus5({\bf \overline{140''},7})
\oplus7({\bf \overline{140''},5})
\oplus7({\bf \overline{140''},3})
\oplus2({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus7({\bf \overline{126},5})
\oplus7({\bf \overline{126},3})
\oplus4({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus4({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus3({\bf \overline{70},7})
\oplus5({\bf \overline{70},5})
\oplus6({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus4({\bf 64,5})
\oplus6({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 8 (R)}

\subsubsubsection{$\mathfrak{su}_8\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_9\supset\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A8_A7-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_9\supset\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A8_A7-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_9\supset\mathfrak{su}_8\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 9}$&=&
$({\bf 8})(1)
\oplus({\bf 1})(-8)$\\
%
${\bf \overline{9}}$&=&
$({\bf \overline{8}})(-1)
\oplus({\bf 1})(8)$\\
%
${\bf 36}$&=&
$({\bf 28})(2)
\oplus({\bf 8})(-7)$\\
%
${\bf \overline{36}}$&=&
$({\bf \overline{28}})(-2)
\oplus({\bf \overline{8}})(7)$\\
%
${\bf 45}$&=&
$({\bf 36})(2)
\oplus({\bf 8})(-7)
\oplus({\bf 1})(-16)$\\
%
${\bf \overline{45}}$&=&
$({\bf \overline{36}})(-2)
\oplus({\bf \overline{8}})(7)
\oplus({\bf 1})(16)$\\
%
${\bf 80}$&=&
$({\bf 8})(9)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{8}})(-9)$\\
%
${\bf 84}$&=&
$({\bf 56})(3)
\oplus({\bf 28})(-6)$\\
%
${\bf \overline{84}}$&=&
$({\bf \overline{56}})(-3)
\oplus({\bf \overline{28}})(6)$\\
%
${\bf 126}$&=&
$({\bf 70})(4)
\oplus({\bf 56})(-5)$\\
%
${\bf \overline{126}}$&=&
$({\bf 70})(-4)
\oplus({\bf \overline{56}})(5)$\\
%
${\bf 165}$&=&
$({\bf 120})(3)
\oplus({\bf 36})(-6)
\oplus({\bf 8})(-15)
\oplus({\bf 1})(-24)$\\
%
${\bf \overline{165}}$&=&
$({\bf \overline{120}})(-3)
\oplus({\bf \overline{36}})(6)
\oplus({\bf \overline{8}})(15)
\oplus({\bf 1})(24)$\\
%
${\bf 240}$&=&
$({\bf 168})(3)
\oplus({\bf 36})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 8})(-15)$\\
%
${\bf \overline{240}}$&=&
$({\bf \overline{168}})(-3)
\oplus({\bf \overline{36}})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{8}})(15)$\\
%
${\bf 315}$&=&
$({\bf 63})(-8)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf 28})(10)$\\
%
${\bf \overline{315}}$&=&
$({\bf 63})(8)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{28}})(-10)$\\
%
${\bf 396}$&=&
$({\bf 36})(10)
\oplus({\bf 280})(1)
\oplus({\bf 8})(1)
\oplus({\bf 63})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf \overline{8}})(-17)$\\
%
${\bf \overline{396}}$&=&
$({\bf \overline{36}})(-10)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf 63})(8)
\oplus({\bf 1})(8)
\oplus({\bf 8})(17)$\\
%
${\bf 495}$&=&
$({\bf 330})(4)
\oplus({\bf 120})(-5)
\oplus({\bf 36})(-14)
\oplus({\bf 8})(-23)
\oplus({\bf 1})(-32)$\\
%
${\bf \overline{495}}$&=&
$({\bf \overline{330}})(-4)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{8}})(23)
\oplus({\bf 1})(32)$\\
%
${\bf 540}$&=&
$({\bf 336})(4)
\oplus({\bf 168})(-5)
\oplus({\bf 36})(-14)$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{336}})(-4)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{36}})(14)$\\
%
${\bf 630}$&=&
$({\bf 378})(4)
\oplus({\bf 168})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 28})(-14)$\\
%
${\bf \overline{630}}$&=&
$({\bf \overline{378}})(-4)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf \overline{28}})(14)$\\
%
${\bf 720}$&=&
$({\bf 216})(-7)
\oplus({\bf 420})(2)
\oplus({\bf 28})(2)
\oplus({\bf 56})(11)$\\
%
${\bf \overline{720}}$&=&
$({\bf \overline{216}})(7)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{56}})(-11)$\\
%
${\bf 990}$&=&
$({\bf 630})(4)
\oplus({\bf 120})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 36})(-14)
\oplus({\bf 28})(-14)
\oplus({\bf 8})(-23)$\\
%
${\bf \overline{990}}$&=&
$({\bf \overline{630}})(-4)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{28}})(14)
\oplus({\bf \overline{8}})(23)$\\
%
${\bf 1008}$&=&
$({\bf 504})(-5)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{56}})(13)$\\
%
${\bf \overline{1008}}$&=&
$({\bf \overline{504}})(5)
\oplus({\bf 378})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 56})(-13)$\\
%
${\bf 1050}$&=&
$({\bf 420})(-6)
\oplus({\bf 504})(3)
\oplus({\bf 56})(3)
\oplus({\bf 70})(12)$\\
%
${\bf \overline{1050}}$&=&
$({\bf \overline{420}})(6)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 70})(-12)$\\
%
${\bf 1215}$&=&
$({\bf 216})(9)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{216}})(-9)$\\
%
${\bf 1287}$&=&
$({\bf 792})(-5)
\oplus({\bf \overline{330}})(4)
\oplus({\bf \overline{120}})(13)
\oplus({\bf \overline{36}})(22)
\oplus({\bf \overline{8}})(31)
\oplus({\bf 1})(40)$\\
%
${\bf \overline{1287}}$&=&
$({\bf \overline{792}})(5)
\oplus({\bf 330})(-4)
\oplus({\bf 120})(-13)
\oplus({\bf 36})(-22)
\oplus({\bf 8})(-31)
\oplus({\bf 1})(-40)$\\
%
${\bf 1440}$&=&
$({\bf 120})(11)
\oplus({\bf 924})(2)
\oplus({\bf 36})(2)
\oplus({\bf 280})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 63})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf \overline{8}})(-25)$\\
%
${\bf \overline{1440}}$&=&
$({\bf \overline{120}})(-11)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{8}})(7)
\oplus({\bf 63})(16)
\oplus({\bf 1})(16)
\oplus({\bf 8})(25)$\\
%
${\bf 1540}$&=&
$({\bf 280})(9)
\oplus({\bf 945})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{8}})(-9)
\oplus({\bf \overline{28}})(-18)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{280}})(-9)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 63})(0)
\oplus({\bf 216})(9)
\oplus({\bf 8})(9)
\oplus({\bf 28})(18)$\\
%
${\bf 1890}$&=&
$({\bf 1008})(-5)
\oplus({\bf \overline{336}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf \overline{168}})(13)$\\
%
${\bf \overline{1890}}$&=&
$({\bf \overline{1008}})(5)
\oplus({\bf 336})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 168})(-13)$\\
%
${\bf 1944}$&=&
$({\bf 36})(18)
\oplus({\bf 280})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1232})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{8}})(-9)
\oplus({\bf \overline{36}})(-18)$\\
%
${\bf 2079}$&=&
$({\bf 168})(11)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 28})(2)
\oplus({\bf 280})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 63})(-16)$\\
%
${\bf \overline{2079}}$&=&
$({\bf \overline{168}})(-11)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{8}})(7)
\oplus({\bf 63})(16)$\\
%
${\bf 2520}$&=&
$({\bf 1176})(-6)
\oplus({\bf 1008})(3)
\oplus({\bf \overline{336}})(12)$\\
%
${\bf \overline{2520}}$&=&
$({\bf \overline{1176}})(6)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf 336})(-12)$\\
%
${\bf 2700}$&=&
$({\bf 720})(-8)
\oplus({\bf 1344})(1)
\oplus({\bf 216})(1)
\oplus({\bf 420})(10)$\\
%
${\bf \overline{2700}}$&=&
$({\bf 720})(8)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{420}})(-10)$\\
%
${\bf 2772}$&=&
$({\bf 1512'})(-5)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf \overline{168}})(13)
\oplus({\bf \overline{56}})(13)
\oplus({\bf \overline{28}})(22)$\\
%
${\bf \overline{2772}}$&=&
$({\bf \overline{1512'}})(5)
\oplus({\bf 630})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 168})(-13)
\oplus({\bf 56})(-13)
\oplus({\bf 28})(-22)$\\
%
${\bf 2970}$&=&
$({\bf 1680})(-5)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{336}})(4)
\oplus({\bf \overline{120}})(13)
\oplus({\bf \overline{168}})(13)
\oplus({\bf \overline{36}})(22)$\\
%
${\bf \overline{2970}}$&=&
$({\bf \overline{1680}})(5)
\oplus({\bf 630})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf 120})(-13)
\oplus({\bf 168})(-13)
\oplus({\bf 36})(-22)$\\
%
${\bf 3003}$&=&
$({\bf 1716})(-6)
\oplus({\bf 792})(3)
\oplus({\bf \overline{330}})(12)
\oplus({\bf \overline{120}})(21)
\oplus({\bf \overline{36}})(30)
\oplus({\bf \overline{8}})(39)
\oplus({\bf 1})(48)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{1716}})(6)
\oplus({\bf \overline{792}})(-3)
\oplus({\bf 330})(-12)
\oplus({\bf 120})(-21)
\oplus({\bf 36})(-30)
\oplus({\bf 8})(-39)
\oplus({\bf 1})(-48)$\\
%
${\bf 3168}$&=&
$({\bf 1848})(-5)
\oplus({\bf \overline{330}})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{120}})(13)
\oplus({\bf \overline{168}})(13)
\oplus({\bf \overline{36}})(22)
\oplus({\bf \overline{28}})(22)
\oplus({\bf \overline{8}})(31)$\\
%
${\bf \overline{3168}}$&=&
$({\bf \overline{1848}})(5)
\oplus({\bf 330})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 120})(-13)
\oplus({\bf 168})(-13)
\oplus({\bf 36})(-22)
\oplus({\bf 28})(-22)
\oplus({\bf 8})(-31)$\\
%
${\bf 3402}$&=&
$({\bf 1512})(-6)
\oplus({\bf 1008})(3)
\oplus({\bf 504})(3)
\oplus({\bf \overline{378}})(12)$\\
%
${\bf \overline{3402}}$&=&
$({\bf \overline{1512}})(6)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf 378})(-12)$\\
%
${\bf 3465}$&=&
$({\bf \overline{945}})(-8)
\oplus({\bf 1800})(1)
\oplus({\bf 216})(1)
\oplus({\bf 420})(10)
\oplus({\bf 28})(10)
\oplus({\bf 56})(19)$\\
%
${\bf \overline{3465}}$&=&
$({\bf 945})(8)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{420}})(-10)
\oplus({\bf \overline{28}})(-10)
\oplus({\bf \overline{56}})(-19)$\\
%
${\bf 3780}$&=&
$({\bf 1344})(-7)
\oplus({\bf 1512})(2)
\oplus({\bf 420})(2)
\oplus({\bf 504})(11)$\\
%
${\bf \overline{3780}}$&=&
$({\bf \overline{1344}})(7)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{504}})(-11)$\\
%
${\bf 4290}$&=&
$({\bf 330})(12)
\oplus({\bf 2520''})(3)
\oplus({\bf 120})(3)
\oplus({\bf 924})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 280})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 63})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf \overline{8}})(-33)$\\
%
${\bf \overline{4290}}$&=&
$({\bf \overline{330}})(-12)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{36}})(6)
\oplus({\bf \overline{280}})(15)
\oplus({\bf \overline{8}})(15)
\oplus({\bf 63})(24)
\oplus({\bf 1})(24)
\oplus({\bf 8})(33)$\\
%
${\bf 4620}$&=&
$({\bf 280})(-15)
\oplus({\bf 1280})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 2520})(3)
\oplus({\bf 168})(3)
\oplus({\bf 336})(12)$\\
%
${\bf 4620'}$&=&
$({\bf 2100})(-6)
\oplus({\bf 1512'})(3)
\oplus({\bf 504})(3)
\oplus({\bf \overline{378}})(12)
\oplus({\bf 70})(12)
\oplus({\bf \overline{56}})(21)$\\
%
${\bf \overline{4620'}}$&=&
$({\bf \overline{2100}})(6)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf 378})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf 56})(-21)$\\
%
${\bf \overline{4620}}$&=&
$({\bf \overline{280}})(15)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{36}})(6)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf \overline{336}})(-12)$\\
%
${\bf 4950}$&=&
$({\bf 1800})(-7)
\oplus({\bf 2100})(2)
\oplus({\bf 420})(2)
\oplus({\bf 504})(11)
\oplus({\bf 56})(11)
\oplus({\bf 70})(20)$\\
%
${\bf \overline{4950}}$&=&
$({\bf \overline{1800}})(7)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{504}})(-11)
\oplus({\bf \overline{56}})(-11)
\oplus({\bf 70})(-20)$\\
%
${\bf 4950'}$&=&
$({\bf 2520'})(-6)
\oplus({\bf 1680})(3)
\oplus({\bf \overline{630}})(12)
\oplus({\bf \overline{120}})(21)$\\
%
${\bf \overline{4950'}}$&=&
$({\bf \overline{2520'}})(6)
\oplus({\bf \overline{1680}})(-3)
\oplus({\bf 630})(-12)
\oplus({\bf 120})(-21)$\\
%
${\bf 5292}$&=&
$({\bf 1764})(-8)
\oplus({\bf 2352'})(1)
\oplus({\bf 1176})(10)$\\
%
${\bf \overline{5292}}$&=&
$({\bf 1764})(8)
\oplus({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{1176}})(-10)$\\
%
${\bf 5346}$&=&
$({\bf 378})(12)
\oplus({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 56})(3)
\oplus({\bf 1280})(-6)
\oplus({\bf 420})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 216})(-15)$\\
%
${\bf \overline{5346}}$&=&
$({\bf \overline{378}})(-12)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{420}})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{216}})(15)$\\
%
${\bf 5544}$&=&
$({\bf 924})(10)
\oplus({\bf 3080})(1)
\oplus({\bf 280})(1)
\oplus({\bf 945})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf \overline{216}})(-17)
\oplus({\bf \overline{8}})(-17)
\oplus({\bf \overline{28}})(-26)$\\
%
${\bf \overline{5544}}$&=&
$({\bf \overline{924}})(-10)
\oplus({\bf \overline{3080}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{945}})(8)
\oplus({\bf 63})(8)
\oplus({\bf 216})(17)
\oplus({\bf 8})(17)
\oplus({\bf 28})(26)$\\
%
${\bf 5760}$&=&
$({\bf 1344})(9)
\oplus({\bf 2352})(0)
\oplus({\bf 720})(0)
\oplus({\bf \overline{1344}})(-9)$\\
%
${\bf 6048}$&=&
$({\bf 2352'})(-7)
\oplus({\bf 1176})(2)
\oplus({\bf 1512})(2)
\oplus({\bf 1008})(11)$\\
%
${\bf \overline{6048}}$&=&
$({\bf \overline{2352'}})(7)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{1008}})(-11)$\\
%
${\bf 6435}$&=&
$({\bf 3432})(-7)
\oplus({\bf 1716})(2)
\oplus({\bf 792})(11)
\oplus({\bf \overline{330}})(20)
\oplus({\bf \overline{120}})(29)
\oplus({\bf \overline{36}})(38)
\oplus({\bf \overline{8}})(47)
\oplus({\bf 1})(56)$\\
%
${\bf \overline{6435}}$&=&
$({\bf \overline{3432}})(7)
\oplus({\bf \overline{1716}})(-2)
\oplus({\bf \overline{792}})(-11)
\oplus({\bf 330})(-20)
\oplus({\bf 120})(-29)
\oplus({\bf 36})(-38)
\oplus({\bf 8})(-47)
\oplus({\bf 1})(-56)$\\
%
${\bf 7020}$&=&
$({\bf 120})(19)
\oplus({\bf 924})(10)
\oplus({\bf 36})(10)
\oplus({\bf 4032})(1)
\oplus({\bf 280})(1)
\oplus({\bf 8})(1)
\oplus({\bf 1232})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf \overline{280}})(-17)
\oplus({\bf \overline{8}})(-17)
\oplus({\bf \overline{36}})(-26)$\\
%
${\bf \overline{7020}}$&=&
$({\bf \overline{120}})(-19)
\oplus({\bf \overline{924}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{4032}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf 1232})(8)
\oplus({\bf 63})(8)
\oplus({\bf 1})(8)
\oplus({\bf 280})(17)
\oplus({\bf 8})(17)
\oplus({\bf 36})(26)$\\
%
${\bf 7560}$&=&
$({\bf 2352})(-8)
\oplus({\bf 2352'})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 1512})(10)$\\
%
${\bf \overline{7560}}$&=&
$({\bf 2352})(8)
\oplus({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{1512}})(-10)$\\
%
${\bf 7920}$&=&
$({\bf 1280})(10)
\oplus({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 216})(1)
\oplus({\bf 945})(-8)
\oplus({\bf 720})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf \overline{216}})(-17)$\\
%
${\bf \overline{7920}}$&=&
$({\bf \overline{1280}})(-10)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{945}})(8)
\oplus({\bf 720})(8)
\oplus({\bf 63})(8)
\oplus({\bf 216})(17)$\\
%
${\bf 8316}$&=&
$({\bf \overline{504}})(13)
\oplus({\bf 3584})(4)
\oplus({\bf 378})(4)
\oplus({\bf 70})(4)
\oplus({\bf 2800})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 420})(-14)$\\
%
${\bf \overline{8316}}$&=&
$({\bf 504})(-13)
\oplus({\bf 3584})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf \overline{420}})(14)$\\
%
${\bf 8505}$&=&
$({\bf 630})(12)
\oplus({\bf 4752})(3)
\oplus({\bf 120})(3)
\oplus({\bf 168})(3)
\oplus({\bf 924})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 280})(-15)
\oplus({\bf 216})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 63})(-24)$\\
%
${\bf \overline{8505}}$&=&
$({\bf \overline{630}})(-12)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{36}})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{280}})(15)
\oplus({\bf \overline{216}})(15)
\oplus({\bf \overline{8}})(15)
\oplus({\bf 63})(24)$\\
%
${\bf 8580}$&=&
$({\bf 4620'})(-6)
\oplus({\bf 792})(3)
\oplus({\bf 1848})(3)
\oplus({\bf \overline{330}})(12)
\oplus({\bf \overline{630}})(12)
\oplus({\bf \overline{120}})(21)
\oplus({\bf \overline{168}})(21)
\oplus({\bf \overline{36}})(30)
\oplus({\bf \overline{28}})(30)
\oplus({\bf \overline{8}})(39)$\\
%
${\bf \overline{8580}}$&=&
$({\bf \overline{4620'}})(6)
\oplus({\bf \overline{792}})(-3)
\oplus({\bf \overline{1848}})(-3)
\oplus({\bf 330})(-12)
\oplus({\bf 630})(-12)
\oplus({\bf 120})(-21)
\oplus({\bf 168})(-21)
\oplus({\bf 36})(-30)
\oplus({\bf 28})(-30)
\oplus({\bf 8})(-39)$\\
%
${\bf 8820}$&=&
$({\bf 2352'})(9)
\oplus({\bf 1764})(0)
\oplus({\bf 2352})(0)
\oplus({\bf \overline{2352'}})(-9)$\\
%
${\bf 9240}$&=&
$({\bf 4620})(-6)
\oplus({\bf 1848})(3)
\oplus({\bf 1512'})(3)
\oplus({\bf \overline{630}})(12)
\oplus({\bf \overline{378}})(12)
\oplus({\bf \overline{168}})(21)
\oplus({\bf \overline{56}})(21)
\oplus({\bf \overline{28}})(30)$\\
%
${\bf \overline{9240}}$&=&
$({\bf \overline{4620}})(6)
\oplus({\bf \overline{1848}})(-3)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf 630})(-12)
\oplus({\bf 378})(-12)
\oplus({\bf 168})(-21)
\oplus({\bf 56})(-21)
\oplus({\bf 28})(-30)$\\
%
${\bf 10080}$&=&
$({\bf \overline{280}})(-17)
\oplus({\bf 1232})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 5544})(1)
\oplus({\bf 280})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf 1280})(10)
\oplus({\bf 36})(10)
\oplus({\bf 28})(10)
\oplus({\bf 168})(19)$\\
%
${\bf \overline{10080}}$&=&
$({\bf 280})(17)
\oplus({\bf 1232})(8)
\oplus({\bf 945})(8)
\oplus({\bf 63})(8)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{1280}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{28}})(-10)
\oplus({\bf \overline{168}})(-19)$\\
%
${\bf 10692}$&=&
$({\bf 5544'})(-6)
\oplus({\bf 1848})(3)
\oplus({\bf 1680})(3)
\oplus({\bf \overline{330}})(12)
\oplus({\bf \overline{630}})(12)
\oplus({\bf \overline{336}})(12)
\oplus({\bf \overline{120}})(21)
\oplus({\bf \overline{168}})(21)
\oplus({\bf \overline{36}})(30)$\\
%
${\bf \overline{10692}}$&=&
$({\bf \overline{5544'}})(6)
\oplus({\bf \overline{1848}})(-3)
\oplus({\bf \overline{1680}})(-3)
\oplus({\bf 330})(-12)
\oplus({\bf 630})(-12)
\oplus({\bf 336})(-12)
\oplus({\bf 120})(-21)
\oplus({\bf 168})(-21)
\oplus({\bf 36})(-30)$\\
%
${\bf 11088}$&=&
$({\bf 5376})(-6)
\oplus({\bf 1680})(3)
\oplus({\bf 1512'})(3)
\oplus({\bf 1008})(3)
\oplus({\bf \overline{630}})(12)
\oplus({\bf \overline{336}})(12)
\oplus({\bf \overline{378}})(12)
\oplus({\bf \overline{168}})(21)$\\
%
${\bf \overline{11088}}$&=&
$({\bf \overline{5376}})(6)
\oplus({\bf \overline{1680}})(-3)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf 630})(-12)
\oplus({\bf 336})(-12)
\oplus({\bf 378})(-12)
\oplus({\bf 168})(-21)$\\
%
${\bf 11088'}$&=&
$({\bf \overline{792}})(13)
\oplus({\bf 6006})(4)
\oplus({\bf 330})(4)
\oplus({\bf 2520''})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 924})(-14)
\oplus({\bf 36})(-14)
\oplus({\bf 280})(-23)
\oplus({\bf 8})(-23)
\oplus({\bf 63})(-32)
\oplus({\bf 1})(-32)
\oplus({\bf \overline{8}})(-41)$\\
%
${\bf \overline{11088'}}$&=&
$({\bf 792})(-13)
\oplus({\bf \overline{6006}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{924}})(14)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{280}})(23)
\oplus({\bf \overline{8}})(23)
\oplus({\bf 63})(32)
\oplus({\bf 1})(32)
\oplus({\bf 8})(41)$\\
%
${\bf 12320}$&=&
$({\bf 3080})(9)
\oplus({\bf 5775})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{1800}})(-9)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{420}})(-18)
\oplus({\bf \overline{28}})(-18)
\oplus({\bf \overline{56}})(-27)$\\
%
${\bf \overline{12320}}$&=&
$({\bf \overline{3080}})(-9)
\oplus({\bf \overline{5775}})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 1800})(9)
\oplus({\bf 216})(9)
\oplus({\bf 420})(18)
\oplus({\bf 28})(18)
\oplus({\bf 56})(27)$\\
%
${\bf 12870}$&=&
$({\bf \overline{6435}})(-8)
\oplus({\bf 3432})(1)
\oplus({\bf 1716})(10)
\oplus({\bf 792})(19)
\oplus({\bf \overline{330}})(28)
\oplus({\bf \overline{120}})(37)
\oplus({\bf \overline{36}})(46)
\oplus({\bf \overline{8}})(55)
\oplus({\bf 1})(64)$\\
%
${\bf \overline{12870}}$&=&
$({\bf 6435})(8)
\oplus({\bf \overline{3432}})(-1)
\oplus({\bf \overline{1716}})(-10)
\oplus({\bf \overline{792}})(-19)
\oplus({\bf 330})(-28)
\oplus({\bf 120})(-37)
\oplus({\bf 36})(-46)
\oplus({\bf 8})(-55)
\oplus({\bf 1})(-64)$\\
%
${\bf 15840}$&=&
$({\bf 1280})(-14)
\oplus({\bf 2520})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf 336})(4)
\oplus({\bf 378})(4)
\oplus({\bf \overline{1008}})(13)$\\
%
${\bf \overline{15840}}$&=&
$({\bf \overline{1280}})(14)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf 7350})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 1008})(-13)$\\
%
${\bf 15840'}$&=&
$({\bf 6600})(-7)
\oplus({\bf 4620})(2)
\oplus({\bf 2100})(2)
\oplus({\bf 1512'})(11)
\oplus({\bf 504})(11)
\oplus({\bf \overline{378}})(20)
\oplus({\bf 70})(20)
\oplus({\bf \overline{56}})(29)$\\
%
${\bf \overline{15840'}}$&=&
$({\bf \overline{6600}})(7)
\oplus({\bf \overline{4620}})(-2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{1512'}})(-11)
\oplus({\bf \overline{504}})(-11)
\oplus({\bf 378})(-20)
\oplus({\bf 70})(-20)
\oplus({\bf 56})(-29)$\\
%
${\bf 16380}$&=&
$({\bf 2520''})(11)
\oplus({\bf 8316})(2)
\oplus({\bf 924})(2)
\oplus({\bf 3080})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 945})(-16)
\oplus({\bf 63})(-16)
\oplus({\bf \overline{216}})(-25)
\oplus({\bf \overline{8}})(-25)
\oplus({\bf \overline{28}})(-34)$\\
%
${\bf \overline{16380}}$&=&
$({\bf \overline{2520''}})(-11)
\oplus({\bf \overline{8316}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{3080}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{945}})(16)
\oplus({\bf 63})(16)
\oplus({\bf 216})(25)
\oplus({\bf 8})(25)
\oplus({\bf 28})(34)$\\
%
${\bf 16632}$&=&
$({\bf 7056})(-7)
\oplus({\bf 5376})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 1680})(11)
\oplus({\bf 1008})(11)
\oplus({\bf \overline{336}})(20)$\\
%
${\bf \overline{16632}}$&=&
$({\bf \overline{7056}})(7)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{1680}})(-11)
\oplus({\bf \overline{1008}})(-11)
\oplus({\bf 336})(-20)$\\
%
${\bf 17325}$&=&
$({\bf 4200})(9)
\oplus({\bf 7680})(0)
\oplus({\bf 945})(0)
\oplus({\bf 720})(0)
\oplus({\bf \overline{1800}})(-9)
\oplus({\bf \overline{1344}})(-9)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{420}})(-18)$\\
%
${\bf \overline{17325}}$&=&
$({\bf \overline{4200}})(-9)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 720})(0)
\oplus({\bf 1800})(9)
\oplus({\bf 1344})(9)
\oplus({\bf 216})(9)
\oplus({\bf 420})(18)$\\
%
${\bf 17325'}$&=&
$({\bf 2520})(11)
\oplus({\bf 8100})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 4200})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 945})(-16)$\\
%
${\bf \overline{17325'}}$&=&
$({\bf \overline{2520}})(-11)
\oplus({\bf \overline{8100}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{4200}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{945}})(16)$\\
%
${\bf 17325''}$&=&
$({\bf \overline{5775}})(-8)
\oplus({\bf 6600})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 2100})(10)
\oplus({\bf 420})(10)
\oplus({\bf 504})(19)
\oplus({\bf 56})(19)
\oplus({\bf 70})(28)$\\
%
${\bf \overline{17325''}}$&=&
$({\bf 5775})(8)
\oplus({\bf \overline{6600}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{2100}})(-10)
\oplus({\bf \overline{420}})(-10)
\oplus({\bf \overline{504}})(-19)
\oplus({\bf \overline{56}})(-19)
\oplus({\bf 70})(-28)$\\
%
${\bf 19800}$&=&
$({\bf 2800})(11)
\oplus({\bf 8820})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 420})(2)
\oplus({\bf 4200})(-7)
\oplus({\bf 1344})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 720})(-16)$\\
%
${\bf \overline{19800}}$&=&
$({\bf \overline{2800}})(-11)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{4200}})(7)
\oplus({\bf \overline{1344}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf 720})(16)$\\
%
${\bf 20592}$&=&
$({\bf 10296})(-7)
\oplus({\bf 1716})(2)
\oplus({\bf 4620'})(2)
\oplus({\bf 792})(11)
\oplus({\bf 1848})(11)
\oplus({\bf \overline{330}})(20)
\oplus({\bf \overline{630}})(20)
\oplus({\bf \overline{120}})(29)
\oplus({\bf \overline{168}})(29)
\oplus({\bf \overline{36}})(38)
\oplus({\bf \overline{28}})(38)
\oplus({\bf \overline{8}})(47)$\\
%
${\bf \overline{20592}}$&=&
$({\bf \overline{10296}})(7)
\oplus({\bf \overline{1716}})(-2)
\oplus({\bf \overline{4620'}})(-2)
\oplus({\bf \overline{792}})(-11)
\oplus({\bf \overline{1848}})(-11)
\oplus({\bf 330})(-20)
\oplus({\bf 630})(-20)
\oplus({\bf 120})(-29)
\oplus({\bf 168})(-29)
\oplus({\bf 36})(-38)
\oplus({\bf 28})(-38)
\oplus({\bf 8})(-47)$\\
%
${\bf 20790}$&=&
$({\bf 8400})(-7)
\oplus({\bf 5376})(2)
\oplus({\bf 2100})(2)
\oplus({\bf 1512})(2)
\oplus({\bf 1512'})(11)
\oplus({\bf 1008})(11)
\oplus({\bf 504})(11)
\oplus({\bf \overline{378}})(20)$\\
%
${\bf \overline{20790}}$&=&
$({\bf \overline{8400}})(7)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{1512'}})(-11)
\oplus({\bf \overline{1008}})(-11)
\oplus({\bf \overline{504}})(-11)
\oplus({\bf 378})(-20)$\\
%
${\bf 20790'}$&=&
$({\bf \overline{2520}})(13)
\oplus({\bf 7350})(4)
\oplus({\bf \overline{336}})(4)
\oplus({\bf 8400'})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 1176})(-14)$\\
%
${\bf \overline{20790'}}$&=&
$({\bf 2520})(-13)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf \overline{8400'}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{1176}})(14)$\\
%
${\bf 20790''}$&=&
$({\bf 9072})(-7)
\oplus({\bf 2520'})(2)
\oplus({\bf 5376})(2)
\oplus({\bf 1680})(11)
\oplus({\bf 1512'})(11)
\oplus({\bf \overline{630}})(20)$\\
%
${\bf \overline{20790''}}$&=&
$({\bf \overline{9072}})(7)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{1680}})(-11)
\oplus({\bf \overline{1512'}})(-11)
\oplus({\bf 630})(-20)$\\
%
${\bf 20790'''}$&=&
$({\bf 330})(20)
\oplus({\bf 2520''})(11)
\oplus({\bf 120})(11)
\oplus({\bf 10920})(2)
\oplus({\bf 924})(2)
\oplus({\bf 36})(2)
\oplus({\bf 4032})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 1232})(-16)
\oplus({\bf 63})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf \overline{280}})(-25)
\oplus({\bf \overline{8}})(-25)
\oplus({\bf \overline{36}})(-34)$\\
%
${\bf \overline{20790'''}}$&=&
$({\bf \overline{330}})(-20)
\oplus({\bf \overline{2520''}})(-11)
\oplus({\bf \overline{120}})(-11)
\oplus({\bf \overline{10920}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{4032}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{8}})(7)
\oplus({\bf 1232})(16)
\oplus({\bf 63})(16)
\oplus({\bf 1})(16)
\oplus({\bf 280})(25)
\oplus({\bf 8})(25)
\oplus({\bf 36})(34)$\\
%
${\bf 22176}$&=&
$({\bf 1232})(-16)
\oplus({\bf 5544})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 10780})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 2520})(11)
\oplus({\bf 168})(11)
\oplus({\bf 336})(20)$\\
%
${\bf \overline{22176}}$&=&
$({\bf 1232})(16)
\oplus({\bf \overline{5544}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{10780}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{2520}})(-11)
\oplus({\bf \overline{168}})(-11)
\oplus({\bf \overline{336}})(-20)$\\
%
${\bf 23328}$&=&
$({\bf \overline{1512'}})(13)
\oplus({\bf 11088})(4)
\oplus({\bf 630})(4)
\oplus({\bf 378})(4)
\oplus({\bf 4752})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 1280})(-14)
\oplus({\bf 420})(-14)
\oplus({\bf 28})(-14)
\oplus({\bf 216})(-23)$\\
%
${\bf \overline{23328}}$&=&
$({\bf 1512'})(-13)
\oplus({\bf \overline{11088}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf \overline{4752}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf \overline{1280}})(14)
\oplus({\bf \overline{420}})(14)
\oplus({\bf \overline{28}})(14)
\oplus({\bf \overline{216}})(23)$\\
%
${\bf 23760}$&=&
$({\bf \overline{7680}})(-8)
\oplus({\bf 8400})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 2100})(10)
\oplus({\bf 1512})(10)
\oplus({\bf 420})(10)
\oplus({\bf 504})(19)$\\
%
${\bf \overline{23760}}$&=&
$({\bf 7680})(8)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{2100}})(-10)
\oplus({\bf \overline{1512}})(-10)
\oplus({\bf \overline{420}})(-10)
\oplus({\bf \overline{504}})(-19)$\\
%
${\bf 23760'}$&=&
$({\bf 11088'})(-7)
\oplus({\bf 5544'})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 1848})(11)
\oplus({\bf 1680})(11)
\oplus({\bf \overline{330}})(20)
\oplus({\bf \overline{630}})(20)
\oplus({\bf \overline{120}})(29)$\\
%
${\bf \overline{23760'}}$&=&
$({\bf \overline{11088'}})(7)
\oplus({\bf \overline{5544'}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1848}})(-11)
\oplus({\bf \overline{1680}})(-11)
\oplus({\bf 330})(-20)
\oplus({\bf 630})(-20)
\oplus({\bf 120})(-29)$\\
%
${\bf 24310}$&=&
$({\bf 11440})(9)
\oplus({\bf 6435})(0)
\oplus({\bf \overline{3432}})(-9)
\oplus({\bf \overline{1716}})(-18)
\oplus({\bf \overline{792}})(-27)
\oplus({\bf 330})(-36)
\oplus({\bf 120})(-45)
\oplus({\bf 36})(-54)
\oplus({\bf 8})(-63)
\oplus({\bf 1})(-72)$\\
%
${\bf \overline{24310}}$&=&
$({\bf \overline{11440}})(-9)
\oplus({\bf \overline{6435}})(0)
\oplus({\bf 3432})(9)
\oplus({\bf 1716})(18)
\oplus({\bf 792})(27)
\oplus({\bf \overline{330}})(36)
\oplus({\bf \overline{120}})(45)
\oplus({\bf \overline{36}})(54)
\oplus({\bf \overline{8}})(63)
\oplus({\bf 1})(72)$\\
%
${\bf 25200}$&=&
$({\bf \overline{1680}})(13)
\oplus({\bf 12474})(4)
\oplus({\bf 630})(4)
\oplus({\bf 336})(4)
\oplus({\bf 4752})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 924})(-14)
\oplus({\bf 1280})(-14)
\oplus({\bf 36})(-14)
\oplus({\bf 280})(-23)$\\
%
${\bf \overline{25200}}$&=&
$({\bf 1680})(-13)
\oplus({\bf \overline{12474}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{4752}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{924}})(14)
\oplus({\bf \overline{1280}})(14)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{280}})(23)$\\
%
${\bf 25200'}$&=&
$({\bf 120})(27)
\oplus({\bf 924})(18)
\oplus({\bf 36})(18)
\oplus({\bf 4032})(9)
\oplus({\bf 280})(9)
\oplus({\bf 8})(9)
\oplus({\bf 13104})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{4032}})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{8}})(-9)
\oplus({\bf \overline{924}})(-18)
\oplus({\bf \overline{36}})(-18)
\oplus({\bf \overline{120}})(-27)$\\
%
${\bf 25515}$&=&
$({\bf \overline{945}})(-16)
\oplus({\bf 5544})(-7)
\oplus({\bf 1800})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 11880})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 420})(2)
\oplus({\bf 28})(2)
\oplus({\bf 2800})(11)
\oplus({\bf 168})(11)
\oplus({\bf 56})(11)
\oplus({\bf 378})(20)$\\
%
${\bf \overline{25515}}$&=&
$({\bf 945})(16)
\oplus({\bf \overline{5544}})(7)
\oplus({\bf \overline{1800}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{2800}})(-11)
\oplus({\bf \overline{168}})(-11)
\oplus({\bf \overline{56}})(-11)
\oplus({\bf \overline{378}})(-20)$\\
%
${\bf 25740}$&=&
$({\bf 11880'})(-7)
\oplus({\bf 4620'})(2)
\oplus({\bf 4620})(2)
\oplus({\bf 1848})(11)
\oplus({\bf 1512'})(11)
\oplus({\bf \overline{630}})(20)
\oplus({\bf \overline{378}})(20)
\oplus({\bf \overline{168}})(29)
\oplus({\bf \overline{56}})(29)
\oplus({\bf \overline{28}})(38)$\\
%
${\bf \overline{25740}}$&=&
$({\bf \overline{11880'}})(7)
\oplus({\bf \overline{4620'}})(-2)
\oplus({\bf \overline{4620}})(-2)
\oplus({\bf \overline{1848}})(-11)
\oplus({\bf \overline{1512'}})(-11)
\oplus({\bf 630})(-20)
\oplus({\bf 378})(-20)
\oplus({\bf 168})(-29)
\oplus({\bf 56})(-29)
\oplus({\bf 28})(-38)$\\
%
${\bf 25740'}$&=&
$({\bf 1716})(-14)
\oplus({\bf 12936})(-5)
\oplus({\bf 792})(-5)
\oplus({\bf \overline{6006}})(4)
\oplus({\bf \overline{330}})(4)
\oplus({\bf \overline{2520''}})(13)
\oplus({\bf \overline{120}})(13)
\oplus({\bf \overline{924}})(22)
\oplus({\bf \overline{36}})(22)
\oplus({\bf \overline{280}})(31)
\oplus({\bf \overline{8}})(31)
\oplus({\bf 63})(40)
\oplus({\bf 1})(40)
\oplus({\bf 8})(49)$\\
%
${\bf \overline{25740'}}$&=&
$({\bf \overline{1716}})(14)
\oplus({\bf \overline{12936}})(5)
\oplus({\bf \overline{792}})(5)
\oplus({\bf 6006})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 2520''})(-13)
\oplus({\bf 120})(-13)
\oplus({\bf 924})(-22)
\oplus({\bf 36})(-22)
\oplus({\bf 280})(-31)
\oplus({\bf 8})(-31)
\oplus({\bf 63})(-40)
\oplus({\bf 1})(-40)
\oplus({\bf \overline{8}})(-49)$\\
%
${\bf 27027}$&=&
$({\bf \overline{1848}})(13)
\oplus({\bf 13824})(4)
\oplus({\bf 330})(4)
\oplus({\bf 630})(4)
\oplus({\bf 2520''})(-5)
\oplus({\bf 4752})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 924})(-14)
\oplus({\bf 1280})(-14)
\oplus({\bf 36})(-14)
\oplus({\bf 28})(-14)
\oplus({\bf 280})(-23)
\oplus({\bf 216})(-23)
\oplus({\bf 8})(-23)
\oplus({\bf 63})(-32)$\\
%
${\bf \overline{27027}}$&=&
$({\bf 1848})(-13)
\oplus({\bf \overline{13824}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{4752}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{924}})(14)
\oplus({\bf \overline{1280}})(14)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{28}})(14)
\oplus({\bf \overline{280}})(23)
\oplus({\bf \overline{216}})(23)
\oplus({\bf \overline{8}})(23)
\oplus({\bf 63})(32)$\\
%
${\bf 27720}$&=&
$({\bf \overline{2800}})(13)
\oplus({\bf 7350})(4)
\oplus({\bf 3584})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 10584})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 1512})(-14)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 2800})(-13)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf \overline{10584}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{1512}})(14)$\\
%
${\bf 29568}$&=&
$({\bf 3584})(12)
\oplus({\bf 10584})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 504})(3)
\oplus({\bf 8820})(-6)
\oplus({\bf 1512})(-6)
\oplus({\bf 420})(-6)
\oplus({\bf 1344})(-15)$\\
%
${\bf \overline{29568}}$&=&
$({\bf 3584})(-12)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{1512}})(6)
\oplus({\bf \overline{420}})(6)
\oplus({\bf \overline{1344}})(15)$\\
%
${\bf 30888}$&=&
$({\bf 14784'})(-7)
\oplus({\bf 4620'})(2)
\oplus({\bf 5544'})(2)
\oplus({\bf 792})(11)
\oplus({\bf 1848})(11)
\oplus({\bf 1680})(11)
\oplus({\bf \overline{330}})(20)
\oplus({\bf \overline{630}})(20)
\oplus({\bf \overline{336}})(20)
\oplus({\bf \overline{120}})(29)
\oplus({\bf \overline{168}})(29)
\oplus({\bf \overline{36}})(38)$\\
%
${\bf \overline{30888}}$&=&
$({\bf \overline{14784'}})(7)
\oplus({\bf \overline{4620'}})(-2)
\oplus({\bf \overline{5544'}})(-2)
\oplus({\bf \overline{792}})(-11)
\oplus({\bf \overline{1848}})(-11)
\oplus({\bf \overline{1680}})(-11)
\oplus({\bf 330})(-20)
\oplus({\bf 630})(-20)
\oplus({\bf 336})(-20)
\oplus({\bf 120})(-29)
\oplus({\bf 168})(-29)
\oplus({\bf 36})(-38)$\\
%
${\bf 32076}$&=&
$({\bf 4752})(11)
\oplus({\bf 15400})(2)
\oplus({\bf 924})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 3080})(-7)
\oplus({\bf 4200})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 945})(-16)
\oplus({\bf 720})(-16)
\oplus({\bf 63})(-16)
\oplus({\bf \overline{216}})(-25)$\\
%
${\bf \overline{32076}}$&=&
$({\bf \overline{4752}})(-11)
\oplus({\bf \overline{15400}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{3080}})(7)
\oplus({\bf \overline{4200}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{945}})(16)
\oplus({\bf 720})(16)
\oplus({\bf 63})(16)
\oplus({\bf 216})(25)$\\
%
${\bf 32670}$&=&
$({\bf \overline{13860}})(-8)
\oplus({\bf 11088'})(1)
\oplus({\bf 5544'})(10)
\oplus({\bf 1848})(19)
\oplus({\bf \overline{330}})(28)$\\
%
${\bf \overline{32670}}$&=&
$({\bf 13860})(8)
\oplus({\bf \overline{11088'}})(-1)
\oplus({\bf \overline{5544'}})(-10)
\oplus({\bf \overline{1848}})(-19)
\oplus({\bf 330})(-28)$\\
%
${\bf 36036}$&=&
$({\bf 924})(18)
\oplus({\bf 4032})(9)
\oplus({\bf 3080})(9)
\oplus({\bf 280})(9)
\oplus({\bf 17920})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 945})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{5544}})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{8}})(-9)
\oplus({\bf \overline{1280}})(-18)
\oplus({\bf \overline{36}})(-18)
\oplus({\bf \overline{28}})(-18)
\oplus({\bf \overline{168}})(-27)$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{924}})(-18)
\oplus({\bf \overline{4032}})(-9)
\oplus({\bf \overline{3080}})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{17920}})(0)
\oplus({\bf 1232})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 63})(0)
\oplus({\bf 5544})(9)
\oplus({\bf 280})(9)
\oplus({\bf 216})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1280})(18)
\oplus({\bf 36})(18)
\oplus({\bf 28})(18)
\oplus({\bf 168})(27)$\\
%
${\bf 36036'}$&=&
$({\bf 8316})(10)
\oplus({\bf 15400'})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 5775})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf \overline{1800}})(-17)
\oplus({\bf \overline{216}})(-17)
\oplus({\bf \overline{420}})(-26)
\oplus({\bf \overline{28}})(-26)
\oplus({\bf \overline{56}})(-35)$\\
%
${\bf \overline{36036'}}$&=&
$({\bf \overline{8316}})(-10)
\oplus({\bf \overline{15400'}})(-1)
\oplus({\bf \overline{3080}})(-1)
\oplus({\bf \overline{5775}})(8)
\oplus({\bf \overline{945}})(8)
\oplus({\bf 1800})(17)
\oplus({\bf 216})(17)
\oplus({\bf 420})(26)
\oplus({\bf 28})(26)
\oplus({\bf 56})(35)$\\
%
${\bf 37125}$&=&
$({\bf 8100})(10)
\oplus({\bf 14400})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 7680})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf \overline{1800}})(-17)$\\
%
${\bf \overline{37125}}$&=&
$({\bf \overline{8100}})(-10)
\oplus({\bf \overline{14400}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{7680}})(8)
\oplus({\bf \overline{945}})(8)
\oplus({\bf 1800})(17)$\\
%
${\bf 37800}$&=&
$({\bf 2100})(-14)
\oplus({\bf 14784})(-5)
\oplus({\bf 1512'})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf \overline{11088}})(4)
\oplus({\bf 3584})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{2800}})(13)
\oplus({\bf \overline{504}})(13)
\oplus({\bf \overline{56}})(13)
\oplus({\bf \overline{420}})(22)$\\
%
${\bf \overline{37800}}$&=&
$({\bf \overline{2100}})(14)
\oplus({\bf \overline{14784}})(5)
\oplus({\bf \overline{1512'}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf 11088})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 2800})(-13)
\oplus({\bf 504})(-13)
\oplus({\bf 56})(-13)
\oplus({\bf 420})(-22)$\\
%
${\bf 38808}$&=&
$({\bf 11760})(9)
\oplus({\bf 14700})(0)
\oplus({\bf 1764})(0)
\oplus({\bf \overline{7056}})(-9)
\oplus({\bf \overline{2352'}})(-9)
\oplus({\bf \overline{1176}})(-18)$\\
%
${\bf \overline{38808}}$&=&
$({\bf \overline{11760}})(-9)
\oplus({\bf \overline{14700}})(0)
\oplus({\bf 1764})(0)
\oplus({\bf 7056})(9)
\oplus({\bf 2352'})(9)
\oplus({\bf 1176})(18)$\\
%
${\bf 38880}$&=&
$({\bf 1800})(-15)
\oplus({\bf 11880})(-6)
\oplus({\bf 2100})(-6)
\oplus({\bf 420})(-6)
\oplus({\bf 14784})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 504})(3)
\oplus({\bf 56})(3)
\oplus({\bf 3584})(12)
\oplus({\bf 378})(12)
\oplus({\bf 70})(12)
\oplus({\bf \overline{504}})(21)$\\
%
${\bf \overline{38880}}$&=&
$({\bf \overline{1800}})(15)
\oplus({\bf \overline{11880}})(6)
\oplus({\bf \overline{2100}})(6)
\oplus({\bf \overline{420}})(6)
\oplus({\bf \overline{14784}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 3584})(-12)
\oplus({\bf \overline{378}})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf 504})(-21)$\\
%
${\bf 40950}$&=&
$({\bf 630})(20)
\oplus({\bf 4752})(11)
\oplus({\bf 120})(11)
\oplus({\bf 168})(11)
\oplus({\bf 20412})(2)
\oplus({\bf 924})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 28})(2)
\oplus({\bf 4032})(-7)
\oplus({\bf 5544})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 1232})(-16)
\oplus({\bf \overline{945}})(-16)
\oplus({\bf 63})(-16)
\oplus({\bf \overline{280}})(-25)$\\
%
${\bf \overline{40950}}$&=&
$({\bf \overline{630}})(-20)
\oplus({\bf \overline{4752}})(-11)
\oplus({\bf \overline{120}})(-11)
\oplus({\bf \overline{168}})(-11)
\oplus({\bf \overline{20412}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{4032}})(7)
\oplus({\bf \overline{5544}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{8}})(7)
\oplus({\bf 1232})(16)
\oplus({\bf 945})(16)
\oplus({\bf 63})(16)
\oplus({\bf 280})(25)$\\
%
${\bf 41580}$&=&
$({\bf 8820})(10)
\oplus({\bf 15120})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 7680})(-8)
\oplus({\bf 2352})(-8)
\oplus({\bf 720})(-8)
\oplus({\bf \overline{1344}})(-17)$\\
%
${\bf \overline{41580}}$&=&
$({\bf \overline{8820}})(-10)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{7680}})(8)
\oplus({\bf 2352})(8)
\oplus({\bf 720})(8)
\oplus({\bf 1344})(17)$\\
%
${\bf 41580'}$&=&
$({\bf \overline{14700}})(-8)
\oplus({\bf 7056})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 2352'})(1)
\oplus({\bf 5376})(10)
\oplus({\bf 1176})(10)
\oplus({\bf 1512})(10)
\oplus({\bf 1008})(19)$\\
%
${\bf \overline{41580'}}$&=&
$({\bf 14700})(8)
\oplus({\bf \overline{7056}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{5376}})(-10)
\oplus({\bf \overline{1176}})(-10)
\oplus({\bf \overline{1512}})(-10)
\oplus({\bf \overline{1008}})(-19)$\\
%
${\bf 41580''}$&=&
$({\bf 8400'})(11)
\oplus({\bf 16128})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 11760})(-7)
\oplus({\bf 2352'})(-7)
\oplus({\bf 1764})(-16)$\\
%
${\bf \overline{41580''}}$&=&
$({\bf \overline{8400'}})(-11)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{11760}})(7)
\oplus({\bf \overline{2352'}})(7)
\oplus({\bf 1764})(16)$\\
%
${\bf 41580'''}$&=&
$({\bf \overline{15120'}})(-8)
\oplus({\bf 9072})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 5376})(10)
\oplus({\bf 2100})(10)
\oplus({\bf 1512'})(19)$\\
%
${\bf \overline{41580'''}}$&=&
$({\bf 15120'})(8)
\oplus({\bf \overline{9072}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{5376}})(-10)
\oplus({\bf \overline{2100}})(-10)
\oplus({\bf \overline{1512'}})(-19)$\\
%
${\bf 41580''''}$&=&
$({\bf 18480})(-7)
\oplus({\bf 5544'})(2)
\oplus({\bf 4620})(2)
\oplus({\bf 5376})(2)
\oplus({\bf 1848})(11)
\oplus({\bf 1680})(11)
\oplus({\bf 1512'})(11)
\oplus({\bf 1008})(11)
\oplus({\bf \overline{630}})(20)
\oplus({\bf \overline{336}})(20)
\oplus({\bf \overline{378}})(20)
\oplus({\bf \overline{168}})(29)$\\
%
${\bf \overline{41580''''}}$&=&
$({\bf \overline{18480}})(7)
\oplus({\bf \overline{5544'}})(-2)
\oplus({\bf \overline{4620}})(-2)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{1848}})(-11)
\oplus({\bf \overline{1680}})(-11)
\oplus({\bf \overline{1512'}})(-11)
\oplus({\bf \overline{1008}})(-11)
\oplus({\bf 630})(-20)
\oplus({\bf 336})(-20)
\oplus({\bf 378})(-20)
\oplus({\bf 168})(-29)$\\
%
${\bf 41580'''''}$&=&
$({\bf \overline{15876}})(-8)
\oplus({\bf 9072})(1)
\oplus({\bf 7056})(1)
\oplus({\bf 2520'})(10)
\oplus({\bf 5376})(10)
\oplus({\bf 1680})(19)$\\
%
${\bf \overline{41580'''''}}$&=&
$({\bf 15876})(8)
\oplus({\bf \overline{9072}})(-1)
\oplus({\bf \overline{7056}})(-1)
\oplus({\bf \overline{2520'}})(-10)
\oplus({\bf \overline{5376}})(-10)
\oplus({\bf \overline{1680}})(-19)$\\
%
${\bf 41580''''''}$&=&
$({\bf \overline{924}})(22)
\oplus({\bf \overline{4752}})(13)
\oplus({\bf \overline{120}})(13)
\oplus({\bf \overline{12474}})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 18480'})(-5)
\oplus({\bf 1680})(-5)
\oplus({\bf 2520'})(-14)$\\
%
${\bf \overline{41580''''''}}$&=&
$({\bf 924})(-22)
\oplus({\bf 4752})(-13)
\oplus({\bf 120})(-13)
\oplus({\bf 12474})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{18480'}})(5)
\oplus({\bf \overline{1680}})(5)
\oplus({\bf \overline{2520'}})(14)$\\
%
${\bf 41580'''''''}$&=&
$({\bf 14112})(9)
\oplus({\bf 15876})(0)
\oplus({\bf \overline{9072}})(-9)
\oplus({\bf \overline{2520'}})(-18)$\\
%
${\bf \overline{41580'''''''}}$&=&
$({\bf \overline{14112}})(-9)
\oplus({\bf \overline{15876}})(0)
\oplus({\bf 9072})(9)
\oplus({\bf 2520'})(18)$\\
%
${\bf 42042}$&=&
$({\bf 6006})(12)
\oplus({\bf 19656})(3)
\oplus({\bf 2520''})(3)
\oplus({\bf 8316})(-6)
\oplus({\bf 924})(-6)
\oplus({\bf 3080})(-15)
\oplus({\bf 280})(-15)
\oplus({\bf 945})(-24)
\oplus({\bf 63})(-24)
\oplus({\bf \overline{216}})(-33)
\oplus({\bf \overline{8}})(-33)
\oplus({\bf \overline{28}})(-42)$\\
%
${\bf \overline{42042}}$&=&
$({\bf \overline{6006}})(-12)
\oplus({\bf \overline{19656}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{8316}})(6)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{3080}})(15)
\oplus({\bf \overline{280}})(15)
\oplus({\bf \overline{945}})(24)
\oplus({\bf 63})(24)
\oplus({\bf 216})(33)
\oplus({\bf 8})(33)
\oplus({\bf 28})(42)$\\
%
${\bf 43758}$&=&
$({\bf 19448})(10)
\oplus({\bf 11440})(1)
\oplus({\bf 6435})(-8)
\oplus({\bf \overline{3432}})(-17)
\oplus({\bf \overline{1716}})(-26)
\oplus({\bf \overline{792}})(-35)
\oplus({\bf 330})(-44)
\oplus({\bf 120})(-53)
\oplus({\bf 36})(-62)
\oplus({\bf 8})(-71)
\oplus({\bf 1})(-80)$\\
%
${\bf \overline{43758}}$&=&
$({\bf \overline{19448}})(-10)
\oplus({\bf \overline{11440}})(-1)
\oplus({\bf \overline{6435}})(8)
\oplus({\bf 3432})(17)
\oplus({\bf 1716})(26)
\oplus({\bf 792})(35)
\oplus({\bf \overline{330}})(44)
\oplus({\bf \overline{120}})(53)
\oplus({\bf \overline{36}})(62)
\oplus({\bf \overline{8}})(71)
\oplus({\bf 1})(80)$\\
%
${\bf 45045}$&=&
$({\bf \overline{17325}})(-8)
\oplus({\bf 11880'})(1)
\oplus({\bf 6600})(1)
\oplus({\bf 4620})(10)
\oplus({\bf 2100})(10)
\oplus({\bf 1512'})(19)
\oplus({\bf 504})(19)
\oplus({\bf \overline{378}})(28)
\oplus({\bf 70})(28)
\oplus({\bf \overline{56}})(37)$\\
%
${\bf \overline{45045}}$&=&
$({\bf 17325})(8)
\oplus({\bf \overline{11880'}})(-1)
\oplus({\bf \overline{6600}})(-1)
\oplus({\bf \overline{4620}})(-10)
\oplus({\bf \overline{2100}})(-10)
\oplus({\bf \overline{1512'}})(-19)
\oplus({\bf \overline{504}})(-19)
\oplus({\bf 378})(-28)
\oplus({\bf 70})(-28)
\oplus({\bf 56})(-37)$\\
%
${\bf 45045'}$&=&
$({\bf \overline{21021}})(-8)
\oplus({\bf 3432})(1)
\oplus({\bf 10296})(1)
\oplus({\bf 1716})(10)
\oplus({\bf 4620'})(10)
\oplus({\bf 792})(19)
\oplus({\bf 1848})(19)
\oplus({\bf \overline{330}})(28)
\oplus({\bf \overline{630}})(28)
\oplus({\bf \overline{120}})(37)
\oplus({\bf \overline{168}})(37)
\oplus({\bf \overline{36}})(46)
\oplus({\bf \overline{28}})(46)
\oplus({\bf \overline{8}})(55)$\\
%
${\bf \overline{45045'}}$&=&
$({\bf 21021})(8)
\oplus({\bf \overline{3432}})(-1)
\oplus({\bf \overline{10296}})(-1)
\oplus({\bf \overline{1716}})(-10)
\oplus({\bf \overline{4620'}})(-10)
\oplus({\bf \overline{792}})(-19)
\oplus({\bf \overline{1848}})(-19)
\oplus({\bf 330})(-28)
\oplus({\bf 630})(-28)
\oplus({\bf 120})(-37)
\oplus({\bf 168})(-37)
\oplus({\bf 36})(-46)
\oplus({\bf 28})(-46)
\oplus({\bf 8})(-55)$\\
%
${\bf 48510}$&=&
$({\bf 7350})(12)
\oplus({\bf 8400'})(3)
\oplus({\bf 10584})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 16128})(-6)
\oplus({\bf 1176})(-6)
\oplus({\bf 1512})(-6)
\oplus({\bf 2352'})(-15)$\\
%
${\bf \overline{48510}}$&=&
$({\bf \overline{7350}})(-12)
\oplus({\bf \overline{8400'}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf \overline{16128}})(6)
\oplus({\bf \overline{1176}})(6)
\oplus({\bf \overline{1512}})(6)
\oplus({\bf \overline{2352'}})(15)$\\
%
${\bf 49500}$&=&
$({\bf 14400})(9)
\oplus({\bf 15120'})(0)
\oplus({\bf 7680})(0)
\oplus({\bf \overline{8400}})(-9)
\oplus({\bf \overline{1800}})(-9)
\oplus({\bf \overline{2100}})(-18)$\\
%
${\bf \overline{49500}}$&=&
$({\bf \overline{14400}})(-9)
\oplus({\bf \overline{15120'}})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf 8400})(9)
\oplus({\bf 1800})(9)
\oplus({\bf 2100})(18)$\\
%
${\bf 50050}$&=&
$({\bf 15400'})(9)
\oplus({\bf 17325})(0)
\oplus({\bf 5775})(0)
\oplus({\bf \overline{6600}})(-9)
\oplus({\bf \overline{1800}})(-9)
\oplus({\bf \overline{2100}})(-18)
\oplus({\bf \overline{420}})(-18)
\oplus({\bf \overline{504}})(-27)
\oplus({\bf \overline{56}})(-27)
\oplus({\bf 70})(-36)$\\
%
${\bf \overline{50050}}$&=&
$({\bf \overline{15400'}})(-9)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf \overline{5775}})(0)
\oplus({\bf 6600})(9)
\oplus({\bf 1800})(9)
\oplus({\bf 2100})(18)
\oplus({\bf 420})(18)
\oplus({\bf 504})(27)
\oplus({\bf 56})(27)
\oplus({\bf 70})(36)$\\
%
${\bf 51200}$&=&
$({\bf 1280})(18)
\oplus({\bf 5544})(9)
\oplus({\bf 4200})(9)
\oplus({\bf 280})(9)
\oplus({\bf 216})(9)
\oplus({\bf 24255})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{5544}})(-9)
\oplus({\bf \overline{4200}})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{1280}})(-18)$\\
%
${\bf 53460}$&=&
$({\bf 15120})(9)
\oplus({\bf 14700})(0)
\oplus({\bf 7680})(0)
\oplus({\bf 2352})(0)
\oplus({\bf \overline{8400}})(-9)
\oplus({\bf \overline{2352'}})(-9)
\oplus({\bf \overline{1344}})(-9)
\oplus({\bf \overline{1512}})(-18)$\\
%
${\bf \overline{53460}}$&=&
$({\bf \overline{15120}})(-9)
\oplus({\bf \overline{14700}})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf 2352})(0)
\oplus({\bf 8400})(9)
\oplus({\bf 2352'})(9)
\oplus({\bf 1344})(9)
\oplus({\bf 1512})(18)$\\
%
${\bf 53460'}$&=&
$({\bf \overline{792}})(21)
\oplus({\bf 6006})(12)
\oplus({\bf 330})(12)
\oplus({\bf 25872'})(3)
\oplus({\bf 2520''})(3)
\oplus({\bf 120})(3)
\oplus({\bf 10920})(-6)
\oplus({\bf 924})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 4032})(-15)
\oplus({\bf 280})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 1232})(-24)
\oplus({\bf 63})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf \overline{280}})(-33)
\oplus({\bf \overline{8}})(-33)
\oplus({\bf \overline{36}})(-42)$\\
%
${\bf \overline{53460'}}$&=&
$({\bf 792})(-21)
\oplus({\bf \overline{6006}})(-12)
\oplus({\bf \overline{330}})(-12)
\oplus({\bf \overline{25872'}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{10920}})(6)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{36}})(6)
\oplus({\bf \overline{4032}})(15)
\oplus({\bf \overline{280}})(15)
\oplus({\bf \overline{8}})(15)
\oplus({\bf 1232})(24)
\oplus({\bf 63})(24)
\oplus({\bf 1})(24)
\oplus({\bf 280})(33)
\oplus({\bf 8})(33)
\oplus({\bf 36})(42)$\\
%
${\bf 54912}$&=&
$({\bf 3432})(-15)
\oplus({\bf 25740})(-6)
\oplus({\bf 1716})(-6)
\oplus({\bf 12936})(3)
\oplus({\bf 792})(3)
\oplus({\bf \overline{6006}})(12)
\oplus({\bf \overline{330}})(12)
\oplus({\bf \overline{2520''}})(21)
\oplus({\bf \overline{120}})(21)
\oplus({\bf \overline{924}})(30)
\oplus({\bf \overline{36}})(30)
\oplus({\bf \overline{280}})(39)
\oplus({\bf \overline{8}})(39)
\oplus({\bf 63})(48)
\oplus({\bf 1})(48)
\oplus({\bf 8})(57)$\\
%
${\bf \overline{54912}}$&=&
$({\bf \overline{3432}})(15)
\oplus({\bf \overline{25740}})(6)
\oplus({\bf \overline{1716}})(6)
\oplus({\bf \overline{12936}})(-3)
\oplus({\bf \overline{792}})(-3)
\oplus({\bf 6006})(-12)
\oplus({\bf 330})(-12)
\oplus({\bf 2520''})(-21)
\oplus({\bf 120})(-21)
\oplus({\bf 924})(-30)
\oplus({\bf 36})(-30)
\oplus({\bf 280})(-39)
\oplus({\bf 8})(-39)
\oplus({\bf 63})(-48)
\oplus({\bf 1})(-48)
\oplus({\bf \overline{8}})(-57)$\\
%
${\bf 57750}$&=&
$({\bf \overline{7350}})(12)
\oplus({\bf 22680})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 8100})(-6)
\oplus({\bf 8820})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 4200})(-15)$\\
%
${\bf \overline{57750}}$&=&
$({\bf 7350})(-12)
\oplus({\bf \overline{22680}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{8100}})(6)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{4200}})(15)$\\
%
${\bf 58212}$&=&
$({\bf 10584})(11)
\oplus({\bf 16128})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 1512})(2)
\oplus({\bf 15120})(-7)
\oplus({\bf 2352'})(-7)
\oplus({\bf 1344})(-7)
\oplus({\bf 2352})(-16)$\\
%
${\bf \overline{58212}}$&=&
$({\bf \overline{10584}})(-11)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{15120}})(7)
\oplus({\bf \overline{2352'}})(7)
\oplus({\bf \overline{1344}})(7)
\oplus({\bf 2352})(16)$\\
%
${\bf 63063}$&=&
$({\bf \overline{27027}})(-8)
\oplus({\bf 10296})(1)
\oplus({\bf 11880'})(1)
\oplus({\bf 4620'})(10)
\oplus({\bf 4620})(10)
\oplus({\bf 1848})(19)
\oplus({\bf 1512'})(19)
\oplus({\bf \overline{630}})(28)
\oplus({\bf \overline{378}})(28)
\oplus({\bf \overline{168}})(37)
\oplus({\bf \overline{56}})(37)
\oplus({\bf \overline{28}})(46)$\\
%
${\bf \overline{63063}}$&=&
$({\bf 27027})(8)
\oplus({\bf \overline{10296}})(-1)
\oplus({\bf \overline{11880'}})(-1)
\oplus({\bf \overline{4620'}})(-10)
\oplus({\bf \overline{4620}})(-10)
\oplus({\bf \overline{1848}})(-19)
\oplus({\bf \overline{1512'}})(-19)
\oplus({\bf 630})(-28)
\oplus({\bf 378})(-28)
\oplus({\bf 168})(-37)
\oplus({\bf 56})(-37)
\oplus({\bf 28})(-46)$\\
%
${\bf 66528}$&=&
$({\bf 16128})(10)
\oplus({\bf 11760})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 2352'})(1)
\oplus({\bf 14700})(-8)
\oplus({\bf 1764})(-8)
\oplus({\bf 2352})(-8)
\oplus({\bf \overline{2352'}})(-17)$\\
%
${\bf \overline{66528}}$&=&
$({\bf \overline{16128}})(-10)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{14700}})(8)
\oplus({\bf 1764})(8)
\oplus({\bf 2352})(8)
\oplus({\bf 2352'})(17)$\\
%
${\bf 66528'}$&=&
$({\bf \overline{25872}})(-8)
\oplus({\bf 18480})(1)
\oplus({\bf 7056})(1)
\oplus({\bf 5544'})(10)
\oplus({\bf 5376})(10)
\oplus({\bf 1176})(10)
\oplus({\bf 1680})(19)
\oplus({\bf 1008})(19)
\oplus({\bf \overline{336}})(28)$\\
%
${\bf \overline{66528'}}$&=&
$({\bf 25872})(8)
\oplus({\bf \overline{18480}})(-1)
\oplus({\bf \overline{7056}})(-1)
\oplus({\bf \overline{5544'}})(-10)
\oplus({\bf \overline{5376}})(-10)
\oplus({\bf \overline{1176}})(-10)
\oplus({\bf \overline{1680}})(-19)
\oplus({\bf \overline{1008}})(-19)
\oplus({\bf 336})(-28)$\\
%
${\bf 69300}$&=&
$({\bf 15400})(10)
\oplus({\bf 27720})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 5775})(-8)
\oplus({\bf 7680})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf 720})(-8)
\oplus({\bf \overline{1800}})(-17)
\oplus({\bf \overline{1344}})(-17)
\oplus({\bf \overline{216}})(-17)
\oplus({\bf \overline{420}})(-26)$\\
%
${\bf \overline{69300}}$&=&
$({\bf \overline{15400}})(-10)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{3080}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{5775}})(8)
\oplus({\bf \overline{7680}})(8)
\oplus({\bf \overline{945}})(8)
\oplus({\bf 720})(8)
\oplus({\bf 1800})(17)
\oplus({\bf 1344})(17)
\oplus({\bf 216})(17)
\oplus({\bf 420})(26)$\\
%
${\bf 72765}$&=&
$({\bf 4620'})(-14)
\oplus({\bf 34320})(-5)
\oplus({\bf 792})(-5)
\oplus({\bf 1848})(-5)
\oplus({\bf \overline{6006}})(4)
\oplus({\bf \overline{13824}})(4)
\oplus({\bf \overline{330}})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{2520''}})(13)
\oplus({\bf \overline{4752}})(13)
\oplus({\bf \overline{120}})(13)
\oplus({\bf \overline{168}})(13)
\oplus({\bf \overline{924}})(22)
\oplus({\bf \overline{1280}})(22)
\oplus({\bf \overline{36}})(22)
\oplus({\bf \overline{28}})(22)
\oplus({\bf \overline{280}})(31)
\oplus({\bf \overline{216}})(31)
\oplus({\bf \overline{8}})(31)
\oplus({\bf 63})(40)$\\
%
${\bf \overline{72765}}$&=&
$({\bf \overline{4620'}})(14)
\oplus({\bf \overline{34320}})(5)
\oplus({\bf \overline{792}})(5)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf 6006})(-4)
\oplus({\bf 13824})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 2520''})(-13)
\oplus({\bf 4752})(-13)
\oplus({\bf 120})(-13)
\oplus({\bf 168})(-13)
\oplus({\bf 924})(-22)
\oplus({\bf 1280})(-22)
\oplus({\bf 36})(-22)
\oplus({\bf 28})(-22)
\oplus({\bf 280})(-31)
\oplus({\bf 216})(-31)
\oplus({\bf 8})(-31)
\oplus({\bf 63})(-40)$\\
%
${\bf 74250}$&=&
$({\bf 8100})(-14)
\oplus({\bf 22680})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf \overline{25200}})(4)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf \overline{8400'}})(13)$\\
%
${\bf \overline{74250}}$&=&
$({\bf \overline{8100}})(14)
\oplus({\bf \overline{22680}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf 25200})(-4)
\oplus({\bf 7350})(-4)
\oplus({\bf 8400'})(-13)$\\
%
${\bf 74250'}$&=&
$({\bf 330})(28)
\oplus({\bf 2520''})(19)
\oplus({\bf 120})(19)
\oplus({\bf 10920})(10)
\oplus({\bf 924})(10)
\oplus({\bf 36})(10)
\oplus({\bf 35280''})(1)
\oplus({\bf 4032})(1)
\oplus({\bf 280})(1)
\oplus({\bf 8})(1)
\oplus({\bf 13104})(-8)
\oplus({\bf 1232})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf \overline{4032}})(-17)
\oplus({\bf \overline{280}})(-17)
\oplus({\bf \overline{8}})(-17)
\oplus({\bf \overline{924}})(-26)
\oplus({\bf \overline{36}})(-26)
\oplus({\bf \overline{120}})(-35)$\\
%
${\bf \overline{74250'}}$&=&
$({\bf \overline{330}})(-28)
\oplus({\bf \overline{2520''}})(-19)
\oplus({\bf \overline{120}})(-19)
\oplus({\bf \overline{10920}})(-10)
\oplus({\bf \overline{924}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{35280''}})(-1)
\oplus({\bf \overline{4032}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf 13104})(8)
\oplus({\bf 1232})(8)
\oplus({\bf 63})(8)
\oplus({\bf 1})(8)
\oplus({\bf 4032})(17)
\oplus({\bf 280})(17)
\oplus({\bf 8})(17)
\oplus({\bf 924})(26)
\oplus({\bf 36})(26)
\oplus({\bf 120})(35)$\\
%
${\bf 74844}$&=&
$({\bf 5544})(-15)
\oplus({\bf 10780})(-6)
\oplus({\bf 11880})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 30800})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf \overline{7350}})(12)
\oplus({\bf 336})(12)
\oplus({\bf 378})(12)
\oplus({\bf \overline{1008}})(21)$\\
%
${\bf \overline{74844}}$&=&
$({\bf \overline{5544}})(15)
\oplus({\bf \overline{10780}})(6)
\oplus({\bf \overline{11880}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{30800}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf 7350})(-12)
\oplus({\bf \overline{336}})(-12)
\oplus({\bf \overline{378}})(-12)
\oplus({\bf 1008})(-21)$\\
%
${\bf 75582}$&=&
$({\bf 31824})(11)
\oplus({\bf 19448})(2)
\oplus({\bf 11440})(-7)
\oplus({\bf 6435})(-16)
\oplus({\bf \overline{3432}})(-25)
\oplus({\bf \overline{1716}})(-34)
\oplus({\bf \overline{792}})(-43)
\oplus({\bf 330})(-52)
\oplus({\bf 120})(-61)
\oplus({\bf 36})(-70)
\oplus({\bf 8})(-79)
\oplus({\bf 1})(-88)$\\
%
${\bf \overline{75582}}$&=&
$({\bf \overline{31824}})(-11)
\oplus({\bf \overline{19448}})(-2)
\oplus({\bf \overline{11440}})(7)
\oplus({\bf \overline{6435}})(16)
\oplus({\bf 3432})(25)
\oplus({\bf 1716})(34)
\oplus({\bf 792})(43)
\oplus({\bf \overline{330}})(52)
\oplus({\bf \overline{120}})(61)
\oplus({\bf \overline{36}})(70)
\oplus({\bf \overline{8}})(79)
\oplus({\bf 1})(88)$\\
%
${\bf 77220}$&=&
$({\bf 4620})(-14)
\oplus({\bf 33600})(-5)
\oplus({\bf 1848})(-5)
\oplus({\bf 1512'})(-5)
\oplus({\bf \overline{13824}})(4)
\oplus({\bf \overline{11088}})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf \overline{4752}})(13)
\oplus({\bf \overline{2800}})(13)
\oplus({\bf \overline{168}})(13)
\oplus({\bf \overline{56}})(13)
\oplus({\bf \overline{1280}})(22)
\oplus({\bf \overline{420}})(22)
\oplus({\bf \overline{28}})(22)
\oplus({\bf \overline{216}})(31)$\\
%
${\bf \overline{77220}}$&=&
$({\bf \overline{4620}})(14)
\oplus({\bf \overline{33600}})(5)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf \overline{1512'}})(5)
\oplus({\bf 13824})(-4)
\oplus({\bf 11088})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 4752})(-13)
\oplus({\bf 2800})(-13)
\oplus({\bf 168})(-13)
\oplus({\bf 56})(-13)
\oplus({\bf 1280})(-22)
\oplus({\bf 420})(-22)
\oplus({\bf 28})(-22)
\oplus({\bf 216})(-31)$\\
%
${\bf 77220'}$&=&
$({\bf \overline{33264}})(-8)
\oplus({\bf 14784'})(1)
\oplus({\bf 11088'})(1)
\oplus({\bf 4620'})(10)
\oplus({\bf 5544'})(10)
\oplus({\bf 2520'})(10)
\oplus({\bf 792})(19)
\oplus({\bf 1848})(19)
\oplus({\bf 1680})(19)
\oplus({\bf \overline{330}})(28)
\oplus({\bf \overline{630}})(28)
\oplus({\bf \overline{120}})(37)$\\
%
${\bf \overline{77220'}}$&=&
$({\bf 33264})(8)
\oplus({\bf \overline{14784'}})(-1)
\oplus({\bf \overline{11088'}})(-1)
\oplus({\bf \overline{4620'}})(-10)
\oplus({\bf \overline{5544'}})(-10)
\oplus({\bf \overline{2520'}})(-10)
\oplus({\bf \overline{792}})(-19)
\oplus({\bf \overline{1848}})(-19)
\oplus({\bf \overline{1680}})(-19)
\oplus({\bf 330})(-28)
\oplus({\bf 630})(-28)
\oplus({\bf 120})(-37)$\\
%
${\bf 77220''}$&=&
$({\bf \overline{34320'}})(-8)
\oplus({\bf 10296})(1)
\oplus({\bf 14784'})(1)
\oplus({\bf 1716})(10)
\oplus({\bf 4620'})(10)
\oplus({\bf 5544'})(10)
\oplus({\bf 792})(19)
\oplus({\bf 1848})(19)
\oplus({\bf 1680})(19)
\oplus({\bf \overline{330}})(28)
\oplus({\bf \overline{630}})(28)
\oplus({\bf \overline{336}})(28)
\oplus({\bf \overline{120}})(37)
\oplus({\bf \overline{168}})(37)
\oplus({\bf \overline{36}})(46)$\\
%
${\bf \overline{77220''}}$&=&
$({\bf 34320'})(8)
\oplus({\bf \overline{10296}})(-1)
\oplus({\bf \overline{14784'}})(-1)
\oplus({\bf \overline{1716}})(-10)
\oplus({\bf \overline{4620'}})(-10)
\oplus({\bf \overline{5544'}})(-10)
\oplus({\bf \overline{792}})(-19)
\oplus({\bf \overline{1848}})(-19)
\oplus({\bf \overline{1680}})(-19)
\oplus({\bf 330})(-28)
\oplus({\bf 630})(-28)
\oplus({\bf 336})(-28)
\oplus({\bf 120})(-37)
\oplus({\bf 168})(-37)
\oplus({\bf 36})(-46)$\\
%
${\bf 78624}$&=&
$({\bf \overline{4032}})(-17)
\oplus({\bf \overline{17920}})(-8)
\oplus({\bf 1232})(-8)
\oplus({\bf 34496'})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 280})(1)
\oplus({\bf 10780})(10)
\oplus({\bf 1280})(10)
\oplus({\bf 36})(10)
\oplus({\bf 2520})(19)
\oplus({\bf 168})(19)
\oplus({\bf 336})(28)$\\
%
${\bf \overline{78624}}$&=&
$({\bf 4032})(17)
\oplus({\bf 17920})(8)
\oplus({\bf 1232})(8)
\oplus({\bf \overline{34496'}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{10780}})(-10)
\oplus({\bf \overline{1280}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{2520}})(-19)
\oplus({\bf \overline{168}})(-19)
\oplus({\bf \overline{336}})(-28)$\\
%
${\bf 80190}$&=&
$({\bf \overline{29700}})(-8)
\oplus({\bf 18480})(1)
\oplus({\bf 6600})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 4620})(10)
\oplus({\bf 5376})(10)
\oplus({\bf 2100})(10)
\oplus({\bf 1512})(10)
\oplus({\bf 1512'})(19)
\oplus({\bf 1008})(19)
\oplus({\bf 504})(19)
\oplus({\bf \overline{378}})(28)$\\
%
${\bf \overline{80190}}$&=&
$({\bf 29700})(8)
\oplus({\bf \overline{18480}})(-1)
\oplus({\bf \overline{6600}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{4620}})(-10)
\oplus({\bf \overline{5376}})(-10)
\oplus({\bf \overline{2100}})(-10)
\oplus({\bf \overline{1512}})(-10)
\oplus({\bf \overline{1512'}})(-19)
\oplus({\bf \overline{1008}})(-19)
\oplus({\bf \overline{504}})(-19)
\oplus({\bf 378})(-28)$\\
%
${\bf 85536}$&=&
$({\bf 11088})(12)
\oplus({\bf 34496})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 15400})(-6)
\oplus({\bf 8820})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 420})(-6)
\oplus({\bf 4200})(-15)
\oplus({\bf 1344})(-15)
\oplus({\bf 216})(-15)
\oplus({\bf 720})(-24)$\\
%
${\bf \overline{85536}}$&=&
$({\bf \overline{11088}})(-12)
\oplus({\bf \overline{34496}})(-3)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{15400}})(6)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{420}})(6)
\oplus({\bf \overline{4200}})(15)
\oplus({\bf \overline{1344}})(15)
\oplus({\bf \overline{216}})(15)
\oplus({\bf 720})(24)$\\
%
${\bf 90090}$&=&
$({\bf \overline{3080}})(-17)
\oplus({\bf \overline{17920}})(-8)
\oplus({\bf \overline{5775}})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf 37800'})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 216})(1)
\oplus({\bf 11880})(10)
\oplus({\bf 1280})(10)
\oplus({\bf 420})(10)
\oplus({\bf 28})(10)
\oplus({\bf 2800})(19)
\oplus({\bf 168})(19)
\oplus({\bf 56})(19)
\oplus({\bf 378})(28)$\\
%
${\bf \overline{90090}}$&=&
$({\bf 3080})(17)
\oplus({\bf 17920})(8)
\oplus({\bf 5775})(8)
\oplus({\bf 945})(8)
\oplus({\bf \overline{37800'}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{11880}})(-10)
\oplus({\bf \overline{1280}})(-10)
\oplus({\bf \overline{420}})(-10)
\oplus({\bf \overline{28}})(-10)
\oplus({\bf \overline{2800}})(-19)
\oplus({\bf \overline{168}})(-19)
\oplus({\bf \overline{56}})(-19)
\oplus({\bf \overline{378}})(-28)$\\
%
${\bf 90090'}$&=&
$({\bf 5544'})(-14)
\oplus({\bf 40824})(-5)
\oplus({\bf 1848})(-5)
\oplus({\bf 1680})(-5)
\oplus({\bf \overline{13824}})(4)
\oplus({\bf \overline{12474}})(4)
\oplus({\bf \overline{330}})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{336}})(4)
\oplus({\bf \overline{2520''}})(13)
\oplus({\bf \overline{4752}})(13)
\oplus({\bf \overline{2520}})(13)
\oplus({\bf \overline{120}})(13)
\oplus({\bf \overline{168}})(13)
\oplus({\bf \overline{924}})(22)
\oplus({\bf \overline{1280}})(22)
\oplus({\bf \overline{36}})(22)
\oplus({\bf \overline{280}})(31)$\\
%
${\bf \overline{90090'}}$&=&
$({\bf \overline{5544'}})(14)
\oplus({\bf \overline{40824}})(5)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf \overline{1680}})(5)
\oplus({\bf 13824})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 12474})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf 2520''})(-13)
\oplus({\bf 4752})(-13)
\oplus({\bf 120})(-13)
\oplus({\bf 2520})(-13)
\oplus({\bf 168})(-13)
\oplus({\bf 924})(-22)
\oplus({\bf 1280})(-22)
\oplus({\bf 36})(-22)
\oplus({\bf 280})(-31)$\\
%
${\bf 91520}$&=&
$({\bf 40040'})(9)
\oplus({\bf 6435})(0)
\oplus({\bf 21021})(0)
\oplus({\bf \overline{3432}})(-9)
\oplus({\bf \overline{10296}})(-9)
\oplus({\bf \overline{1716}})(-18)
\oplus({\bf \overline{4620'}})(-18)
\oplus({\bf \overline{792}})(-27)
\oplus({\bf \overline{1848}})(-27)
\oplus({\bf 330})(-36)
\oplus({\bf 630})(-36)
\oplus({\bf 120})(-45)
\oplus({\bf 168})(-45)
\oplus({\bf 36})(-54)
\oplus({\bf 28})(-54)
\oplus({\bf 8})(-63)$\\
%
${\bf \overline{91520}}$&=&
$({\bf \overline{40040'}})(-9)
\oplus({\bf \overline{6435}})(0)
\oplus({\bf \overline{21021}})(0)
\oplus({\bf 3432})(9)
\oplus({\bf 10296})(9)
\oplus({\bf 1716})(18)
\oplus({\bf 4620'})(18)
\oplus({\bf 792})(27)
\oplus({\bf 1848})(27)
\oplus({\bf \overline{330}})(36)
\oplus({\bf \overline{630}})(36)
\oplus({\bf \overline{120}})(45)
\oplus({\bf \overline{168}})(45)
\oplus({\bf \overline{36}})(54)
\oplus({\bf \overline{28}})(54)
\oplus({\bf \overline{8}})(63)$\\
%
${\bf 91728}$&=&
$({\bf 19656})(11)
\oplus({\bf 36036})(2)
\oplus({\bf 8316})(2)
\oplus({\bf 15400'})(-7)
\oplus({\bf 3080})(-7)
\oplus({\bf 5775})(-16)
\oplus({\bf 945})(-16)
\oplus({\bf \overline{1800}})(-25)
\oplus({\bf \overline{216}})(-25)
\oplus({\bf \overline{420}})(-34)
\oplus({\bf \overline{28}})(-34)
\oplus({\bf \overline{56}})(-43)$\\
%
${\bf \overline{91728}}$&=&
$({\bf \overline{19656}})(-11)
\oplus({\bf \overline{36036}})(-2)
\oplus({\bf \overline{8316}})(-2)
\oplus({\bf \overline{15400'}})(7)
\oplus({\bf \overline{3080}})(7)
\oplus({\bf \overline{5775}})(16)
\oplus({\bf \overline{945}})(16)
\oplus({\bf 1800})(25)
\oplus({\bf 216})(25)
\oplus({\bf 420})(34)
\oplus({\bf 28})(34)
\oplus({\bf 56})(43)$\\
%
${\bf 92160}$&=&
$({\bf 5376})(-14)
\oplus({\bf 38808})(-5)
\oplus({\bf 1680})(-5)
\oplus({\bf 1512'})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf \overline{12474}})(4)
\oplus({\bf \overline{11088}})(4)
\oplus({\bf 7350})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{336}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf \overline{4752}})(13)
\oplus({\bf \overline{2520}})(13)
\oplus({\bf \overline{2800}})(13)
\oplus({\bf \overline{168}})(13)
\oplus({\bf \overline{1280}})(22)$\\
%
${\bf \overline{92160}}$&=&
$({\bf \overline{5376}})(14)
\oplus({\bf \overline{38808}})(5)
\oplus({\bf \overline{1680}})(5)
\oplus({\bf \overline{1512'}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf 12474})(-4)
\oplus({\bf 11088})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 4752})(-13)
\oplus({\bf 2520})(-13)
\oplus({\bf 2800})(-13)
\oplus({\bf 168})(-13)
\oplus({\bf 1280})(-22)$\\
%
${\bf 93555}$&=&
$({\bf 27720})(9)
\oplus({\bf 29700})(0)
\oplus({\bf 5775})(0)
\oplus({\bf 7680})(0)
\oplus({\bf \overline{6600}})(-9)
\oplus({\bf \overline{8400}})(-9)
\oplus({\bf \overline{1800}})(-9)
\oplus({\bf \overline{1344}})(-9)
\oplus({\bf \overline{2100}})(-18)
\oplus({\bf \overline{1512}})(-18)
\oplus({\bf \overline{420}})(-18)
\oplus({\bf \overline{504}})(-27)$\\
%
${\bf \overline{93555}}$&=&
$({\bf \overline{27720}})(-9)
\oplus({\bf \overline{29700}})(0)
\oplus({\bf \overline{5775}})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf 6600})(9)
\oplus({\bf 8400})(9)
\oplus({\bf 1800})(9)
\oplus({\bf 1344})(9)
\oplus({\bf 2100})(18)
\oplus({\bf 1512})(18)
\oplus({\bf 420})(18)
\oplus({\bf 504})(27)$\\
%
${\bf 93555'}$&=&
$({\bf 12474})(12)
\oplus({\bf 39600})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 15400})(-6)
\oplus({\bf 924})(-6)
\oplus({\bf 8100})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 3080})(-15)
\oplus({\bf 4200})(-15)
\oplus({\bf 280})(-15)
\oplus({\bf 945})(-24)$\\
%
${\bf \overline{93555'}}$&=&
$({\bf \overline{12474}})(-12)
\oplus({\bf \overline{39600}})(-3)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{15400}})(6)
\oplus({\bf \overline{8100}})(6)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{3080}})(15)
\oplus({\bf \overline{4200}})(15)
\oplus({\bf \overline{280}})(15)
\oplus({\bf \overline{945}})(24)$\\
%
${\bf 97020}$&=&
$({\bf \overline{10584}})(13)
\oplus({\bf 30618})(4)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf 3584})(4)
\oplus({\bf 22680})(-5)
\oplus({\bf 10584})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 8820})(-14)$\\
%
${\bf \overline{97020}}$&=&
$({\bf 10584})(-13)
\oplus({\bf 30618})(-4)
\oplus({\bf 7350})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf \overline{22680}})(5)
\oplus({\bf \overline{10584}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{8820}})(14)$\\
%
${\bf 97020'}$&=&
$({\bf 10780})(-14)
\oplus({\bf 30800})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf \overline{34650}})(4)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf 336})(4)
\oplus({\bf \overline{8400'}})(13)
\oplus({\bf \overline{1008}})(13)
\oplus({\bf \overline{1176}})(22)$\\
%
${\bf \overline{97020'}}$&=&
$({\bf \overline{10780}})(14)
\oplus({\bf \overline{30800}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf 34650})(-4)
\oplus({\bf 7350})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf 8400'})(-13)
\oplus({\bf 1008})(-13)
\oplus({\bf 1176})(-22)$\\
%
${\bf 97020''}$&=&
$({\bf \overline{12936}})(13)
\oplus({\bf 42042})(4)
\oplus({\bf 6006})(4)
\oplus({\bf 19656})(-5)
\oplus({\bf 2520''})(-5)
\oplus({\bf 8316})(-14)
\oplus({\bf 924})(-14)
\oplus({\bf 3080})(-23)
\oplus({\bf 280})(-23)
\oplus({\bf 945})(-32)
\oplus({\bf 63})(-32)
\oplus({\bf \overline{216}})(-41)
\oplus({\bf \overline{8}})(-41)
\oplus({\bf \overline{28}})(-50)$\\
%
${\bf \overline{97020''}}$&=&
$({\bf 12936})(-13)
\oplus({\bf \overline{42042}})(-4)
\oplus({\bf \overline{6006}})(-4)
\oplus({\bf \overline{19656}})(5)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{8316}})(14)
\oplus({\bf \overline{924}})(14)
\oplus({\bf \overline{3080}})(23)
\oplus({\bf \overline{280}})(23)
\oplus({\bf \overline{945}})(32)
\oplus({\bf 63})(32)
\oplus({\bf 216})(41)
\oplus({\bf 8})(41)
\oplus({\bf 28})(50)$\\
%
${\bf 101088}$&=&
$({\bf 13824})(12)
\oplus({\bf 44352})(3)
\oplus({\bf 2520''})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 8316})(-6)
\oplus({\bf 15400})(-6)
\oplus({\bf 924})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 3080})(-15)
\oplus({\bf 4200})(-15)
\oplus({\bf 280})(-15)
\oplus({\bf 216})(-15)
\oplus({\bf 945})(-24)
\oplus({\bf 720})(-24)
\oplus({\bf 63})(-24)
\oplus({\bf \overline{216}})(-33)$\\
%
${\bf \overline{101088}}$&=&
$({\bf \overline{13824}})(-12)
\oplus({\bf \overline{44352}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{8316}})(6)
\oplus({\bf \overline{15400}})(6)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{3080}})(15)
\oplus({\bf \overline{4200}})(15)
\oplus({\bf \overline{280}})(15)
\oplus({\bf \overline{216}})(15)
\oplus({\bf \overline{945}})(24)
\oplus({\bf 720})(24)
\oplus({\bf 63})(24)
\oplus({\bf 216})(33)$\\
%
${\bf 103950}$&=&
$({\bf \overline{41580}})(-8)
\oplus({\bf 11088'})(1)
\oplus({\bf 18480})(1)
\oplus({\bf 9072})(1)
\oplus({\bf 5544'})(10)
\oplus({\bf 2520'})(10)
\oplus({\bf 4620})(10)
\oplus({\bf 5376})(10)
\oplus({\bf 1848})(19)
\oplus({\bf 1680})(19)
\oplus({\bf 1512'})(19)
\oplus({\bf \overline{630}})(28)$\\
%
${\bf \overline{103950}}$&=&
$({\bf 41580})(8)
\oplus({\bf \overline{11088'}})(-1)
\oplus({\bf \overline{18480}})(-1)
\oplus({\bf \overline{9072}})(-1)
\oplus({\bf \overline{5544'}})(-10)
\oplus({\bf \overline{4620}})(-10)
\oplus({\bf \overline{2520'}})(-10)
\oplus({\bf \overline{5376}})(-10)
\oplus({\bf \overline{1848}})(-19)
\oplus({\bf \overline{1680}})(-19)
\oplus({\bf \overline{1512'}})(-19)
\oplus({\bf 630})(-28)$\\
%
${\bf 105840}$&=&
$({\bf 2520''})(19)
\oplus({\bf 10920})(10)
\oplus({\bf 8316})(10)
\oplus({\bf 924})(10)
\oplus({\bf 48048})(1)
\oplus({\bf 4032})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 280})(1)
\oplus({\bf 17920})(-8)
\oplus({\bf 1232})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf \overline{5544}})(-17)
\oplus({\bf \overline{280}})(-17)
\oplus({\bf \overline{216}})(-17)
\oplus({\bf \overline{8}})(-17)
\oplus({\bf \overline{1280}})(-26)
\oplus({\bf \overline{36}})(-26)
\oplus({\bf \overline{28}})(-26)
\oplus({\bf \overline{168}})(-35)$\\
%
${\bf \overline{105840}}$&=&
$({\bf \overline{2520''}})(-19)
\oplus({\bf \overline{10920}})(-10)
\oplus({\bf \overline{8316}})(-10)
\oplus({\bf \overline{924}})(-10)
\oplus({\bf \overline{48048}})(-1)
\oplus({\bf \overline{4032}})(-1)
\oplus({\bf \overline{3080}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{17920}})(8)
\oplus({\bf 1232})(8)
\oplus({\bf \overline{945}})(8)
\oplus({\bf 63})(8)
\oplus({\bf 5544})(17)
\oplus({\bf 280})(17)
\oplus({\bf 216})(17)
\oplus({\bf 8})(17)
\oplus({\bf 1280})(26)
\oplus({\bf 36})(26)
\oplus({\bf 28})(26)
\oplus({\bf 168})(35)$\\
%
${\bf 109395}$&=&
$({\bf \overline{6435}})(-16)
\oplus({\bf 48048'})(-7)
\oplus({\bf 3432})(-7)
\oplus({\bf 25740})(2)
\oplus({\bf 1716})(2)
\oplus({\bf 12936})(11)
\oplus({\bf 792})(11)
\oplus({\bf \overline{6006}})(20)
\oplus({\bf \overline{330}})(20)
\oplus({\bf \overline{2520''}})(29)
\oplus({\bf \overline{120}})(29)
\oplus({\bf \overline{924}})(38)
\oplus({\bf \overline{36}})(38)
\oplus({\bf \overline{280}})(47)
\oplus({\bf \overline{8}})(47)
\oplus({\bf 63})(56)
\oplus({\bf 1})(56)
\oplus({\bf 8})(65)$\\
%
${\bf \overline{109395}}$&=&
$({\bf 6435})(16)
\oplus({\bf \overline{48048'}})(7)
\oplus({\bf \overline{3432}})(7)
\oplus({\bf \overline{25740}})(-2)
\oplus({\bf \overline{1716}})(-2)
\oplus({\bf \overline{12936}})(-11)
\oplus({\bf \overline{792}})(-11)
\oplus({\bf 6006})(-20)
\oplus({\bf 330})(-20)
\oplus({\bf 2520''})(-29)
\oplus({\bf 120})(-29)
\oplus({\bf 924})(-38)
\oplus({\bf 36})(-38)
\oplus({\bf 280})(-47)
\oplus({\bf 8})(-47)
\oplus({\bf 63})(-56)
\oplus({\bf 1})(-56)
\oplus({\bf \overline{8}})(-65)$\\
%
${\bf 110565}$&=&
$({\bf \overline{1512'}})(21)
\oplus({\bf 11088})(12)
\oplus({\bf 630})(12)
\oplus({\bf 378})(12)
\oplus({\bf 46656})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 56})(3)
\oplus({\bf 20412})(-6)
\oplus({\bf 11880})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 420})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 5544})(-15)
\oplus({\bf 1800})(-15)
\oplus({\bf 216})(-15)
\oplus({\bf \overline{945}})(-24)$\\
%
${\bf \overline{110565}}$&=&
$({\bf 1512'})(-21)
\oplus({\bf \overline{11088}})(-12)
\oplus({\bf \overline{630}})(-12)
\oplus({\bf \overline{378}})(-12)
\oplus({\bf \overline{46656}})(-3)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{20412}})(6)
\oplus({\bf \overline{11880}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{420}})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{5544}})(15)
\oplus({\bf \overline{1800}})(15)
\oplus({\bf \overline{216}})(15)
\oplus({\bf 945})(24)$\\
%
${\bf 110880}$&=&
$({\bf \overline{5544}})(-17)
\oplus({\bf 24255})(-8)
\oplus({\bf 1232})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf 46200})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 10780})(10)
\oplus({\bf 8100})(10)
\oplus({\bf 1280})(10)
\oplus({\bf 2520})(19)$\\
%
${\bf \overline{110880}}$&=&
$({\bf 5544})(17)
\oplus({\bf 24255})(8)
\oplus({\bf 1232})(8)
\oplus({\bf \overline{945}})(8)
\oplus({\bf \overline{46200}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{10780}})(-10)
\oplus({\bf \overline{8100}})(-10)
\oplus({\bf \overline{1280}})(-10)
\oplus({\bf \overline{2520}})(-19)$\\
%
${\bf 110880'}$&=&
$({\bf 35280})(9)
\oplus({\bf 15876})(0)
\oplus({\bf 15120'})(0)
\oplus({\bf 14700})(0)
\oplus({\bf \overline{9072}})(-9)
\oplus({\bf \overline{7056}})(-9)
\oplus({\bf \overline{8400}})(-9)
\oplus({\bf \overline{5376}})(-18)$\\
%
${\bf \overline{110880'}}$&=&
$({\bf \overline{35280}})(-9)
\oplus({\bf \overline{15876}})(0)
\oplus({\bf \overline{15120'}})(0)
\oplus({\bf \overline{14700}})(0)
\oplus({\bf 9072})(9)
\oplus({\bf 7056})(9)
\oplus({\bf 8400})(9)
\oplus({\bf 5376})(18)$\\
%
${\bf 112112}$&=&
$({\bf 40040})(9)
\oplus({\bf 27027})(0)
\oplus({\bf 17325})(0)
\oplus({\bf \overline{11880'}})(-9)
\oplus({\bf \overline{6600}})(-9)
\oplus({\bf \overline{4620}})(-18)
\oplus({\bf \overline{2100}})(-18)
\oplus({\bf \overline{1512'}})(-27)
\oplus({\bf \overline{504}})(-27)
\oplus({\bf 378})(-36)
\oplus({\bf 70})(-36)
\oplus({\bf 56})(-45)$\\
%
${\bf \overline{112112}}$&=&
$({\bf \overline{40040}})(-9)
\oplus({\bf \overline{27027}})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 11880'})(9)
\oplus({\bf 6600})(9)
\oplus({\bf 4620})(18)
\oplus({\bf 2100})(18)
\oplus({\bf 1512'})(27)
\oplus({\bf 504})(27)
\oplus({\bf \overline{378}})(36)
\oplus({\bf 70})(36)
\oplus({\bf \overline{56}})(45)$\\
%
${\bf 116424}$&=&
$({\bf 31752})(10)
\oplus({\bf 35280})(1)
\oplus({\bf 11760})(1)
\oplus({\bf 15876})(-8)
\oplus({\bf 14700})(-8)
\oplus({\bf \overline{7056}})(-17)$\\
%
${\bf \overline{116424}}$&=&
$({\bf \overline{31752}})(-10)
\oplus({\bf \overline{35280}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{15876}})(8)
\oplus({\bf \overline{14700}})(8)
\oplus({\bf 7056})(17)$\\
%
${\bf 116424'}$&=&
$({\bf 24696})(12)
\oplus({\bf 42336})(3)
\oplus({\bf 35280'})(-6)
\oplus({\bf 14112})(-15)$\\
%
${\bf \overline{116424'}}$&=&
$({\bf 24696})(-12)
\oplus({\bf \overline{42336}})(-3)
\oplus({\bf \overline{35280'}})(6)
\oplus({\bf \overline{14112}})(15)$\\
%
${\bf 118800}$&=&
$({\bf 22680})(11)
\oplus({\bf 37800})(2)
\oplus({\bf 8100})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 14400})(-7)
\oplus({\bf 15120})(-7)
\oplus({\bf 4200})(-7)
\oplus({\bf 7680})(-16)$\\
%
${\bf \overline{118800}}$&=&
$({\bf \overline{22680}})(-11)
\oplus({\bf \overline{37800}})(-2)
\oplus({\bf \overline{8100}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{14400}})(7)
\oplus({\bf \overline{15120}})(7)
\oplus({\bf \overline{4200}})(7)
\oplus({\bf \overline{7680}})(16)$\\
%
${\bf 120120}$&=&
$({\bf 1232})(-24)
\oplus({\bf 4032})(-15)
\oplus({\bf 5544})(-15)
\oplus({\bf 280})(-15)
\oplus({\bf 20412})(-6)
\oplus({\bf 924})(-6)
\oplus({\bf 10780})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 52920})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 120})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 168})(3)
\oplus({\bf 12474})(12)
\oplus({\bf 630})(12)
\oplus({\bf 336})(12)
\oplus({\bf \overline{1680}})(21)$\\
%
${\bf \overline{120120}}$&=&
$({\bf 1232})(24)
\oplus({\bf \overline{4032}})(15)
\oplus({\bf \overline{5544}})(15)
\oplus({\bf \overline{280}})(15)
\oplus({\bf \overline{20412}})(6)
\oplus({\bf \overline{10780}})(6)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{36}})(6)
\oplus({\bf \overline{52920}})(-3)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf \overline{12474}})(-12)
\oplus({\bf \overline{630}})(-12)
\oplus({\bf \overline{336}})(-12)
\oplus({\bf 1680})(-21)$\\
%
${\bf 123552}$&=&
$({\bf \overline{50688}})(-8)
\oplus({\bf 14784'})(1)
\oplus({\bf 11880'})(1)
\oplus({\bf 18480})(1)
\oplus({\bf 4620'})(10)
\oplus({\bf 5544'})(10)
\oplus({\bf 4620})(10)
\oplus({\bf 5376})(10)
\oplus({\bf 1848})(19)
\oplus({\bf 1680})(19)
\oplus({\bf 1512'})(19)
\oplus({\bf 1008})(19)
\oplus({\bf \overline{630}})(28)
\oplus({\bf \overline{336}})(28)
\oplus({\bf \overline{378}})(28)
\oplus({\bf \overline{168}})(37)$\\
%
${\bf \overline{123552}}$&=&
$({\bf 50688})(8)
\oplus({\bf \overline{14784'}})(-1)
\oplus({\bf \overline{11880'}})(-1)
\oplus({\bf \overline{18480}})(-1)
\oplus({\bf \overline{4620'}})(-10)
\oplus({\bf \overline{5544'}})(-10)
\oplus({\bf \overline{4620}})(-10)
\oplus({\bf \overline{5376}})(-10)
\oplus({\bf \overline{1848}})(-19)
\oplus({\bf \overline{1680}})(-19)
\oplus({\bf \overline{1512'}})(-19)
\oplus({\bf \overline{1008}})(-19)
\oplus({\bf 630})(-28)
\oplus({\bf 336})(-28)
\oplus({\bf 378})(-28)
\oplus({\bf 168})(-37)$\\
%
${\bf 123552'}$&=&
$({\bf \overline{1716}})(22)
\oplus({\bf \overline{12936}})(13)
\oplus({\bf \overline{792}})(13)
\oplus({\bf 55440'''})(4)
\oplus({\bf 6006})(4)
\oplus({\bf 330})(4)
\oplus({\bf 25872'})(-5)
\oplus({\bf 2520''})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 10920})(-14)
\oplus({\bf 924})(-14)
\oplus({\bf 36})(-14)
\oplus({\bf 4032})(-23)
\oplus({\bf 280})(-23)
\oplus({\bf 8})(-23)
\oplus({\bf 1232})(-32)
\oplus({\bf 63})(-32)
\oplus({\bf 1})(-32)
\oplus({\bf \overline{280}})(-41)
\oplus({\bf \overline{8}})(-41)
\oplus({\bf \overline{36}})(-50)$\\
%
${\bf \overline{123552'}}$&=&
$({\bf 1716})(-22)
\oplus({\bf 12936})(-13)
\oplus({\bf 792})(-13)
\oplus({\bf \overline{55440'''}})(-4)
\oplus({\bf \overline{6006}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf \overline{25872'}})(5)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{10920}})(14)
\oplus({\bf \overline{924}})(14)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{4032}})(23)
\oplus({\bf \overline{280}})(23)
\oplus({\bf \overline{8}})(23)
\oplus({\bf 1232})(32)
\oplus({\bf 63})(32)
\oplus({\bf 1})(32)
\oplus({\bf 280})(41)
\oplus({\bf 8})(41)
\oplus({\bf 36})(50)$\\
%
${\bf 124740}$&=&
$({\bf 35280'})(10)
\oplus({\bf 14112})(1)
\oplus({\bf 35280})(1)
\oplus({\bf 15876})(-8)
\oplus({\bf 15120'})(-8)
\oplus({\bf \overline{9072}})(-17)$\\
%
${\bf \overline{124740}}$&=&
$({\bf \overline{35280'}})(-10)
\oplus({\bf \overline{14112}})(-1)
\oplus({\bf \overline{35280}})(-1)
\oplus({\bf \overline{15876}})(8)
\oplus({\bf \overline{15120'}})(8)
\oplus({\bf 9072})(17)$\\
%
${\bf 125970}$&=&
$({\bf 50388})(12)
\oplus({\bf 31824})(3)
\oplus({\bf 19448})(-6)
\oplus({\bf 11440})(-15)
\oplus({\bf 6435})(-24)
\oplus({\bf \overline{3432}})(-33)
\oplus({\bf \overline{1716}})(-42)
\oplus({\bf \overline{792}})(-51)
\oplus({\bf 330})(-60)
\oplus({\bf 120})(-69)
\oplus({\bf 36})(-78)
\oplus({\bf 8})(-87)
\oplus({\bf 1})(-96)$\\
%
${\bf \overline{125970}}$&=&
$({\bf \overline{50388}})(-12)
\oplus({\bf \overline{31824}})(-3)
\oplus({\bf \overline{19448}})(6)
\oplus({\bf \overline{11440}})(15)
\oplus({\bf \overline{6435}})(24)
\oplus({\bf 3432})(33)
\oplus({\bf 1716})(42)
\oplus({\bf 792})(51)
\oplus({\bf \overline{330}})(60)
\oplus({\bf \overline{120}})(69)
\oplus({\bf \overline{36}})(78)
\oplus({\bf \overline{8}})(87)
\oplus({\bf 1})(96)$\\
%
${\bf 126000}$&=&
$({\bf \overline{4200}})(-17)
\oplus({\bf 24255})(-8)
\oplus({\bf \overline{7680}})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf 720})(-8)
\oplus({\bf 49896})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 216})(1)
\oplus({\bf 11880})(10)
\oplus({\bf 8820})(10)
\oplus({\bf 1280})(10)
\oplus({\bf 420})(10)
\oplus({\bf 2800})(19)$\\
%
${\bf \overline{126000}}$&=&
$({\bf 4200})(17)
\oplus({\bf 24255})(8)
\oplus({\bf 7680})(8)
\oplus({\bf 945})(8)
\oplus({\bf 720})(8)
\oplus({\bf \overline{49896}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{11880}})(-10)
\oplus({\bf \overline{8820}})(-10)
\oplus({\bf \overline{1280}})(-10)
\oplus({\bf \overline{420}})(-10)
\oplus({\bf \overline{2800}})(-19)$\\
%
${\bf 126126}$&=&
$({\bf 36036})(10)
\oplus({\bf 40040})(1)
\oplus({\bf 15400'})(1)
\oplus({\bf 17325})(-8)
\oplus({\bf 5775})(-8)
\oplus({\bf \overline{6600}})(-17)
\oplus({\bf \overline{1800}})(-17)
\oplus({\bf \overline{2100}})(-26)
\oplus({\bf \overline{420}})(-26)
\oplus({\bf \overline{504}})(-35)
\oplus({\bf \overline{56}})(-35)
\oplus({\bf 70})(-44)$\\
%
${\bf \overline{126126}}$&=&
$({\bf \overline{36036}})(-10)
\oplus({\bf \overline{40040}})(-1)
\oplus({\bf \overline{15400'}})(-1)
\oplus({\bf \overline{17325}})(8)
\oplus({\bf \overline{5775}})(8)
\oplus({\bf 6600})(17)
\oplus({\bf 1800})(17)
\oplus({\bf 2100})(26)
\oplus({\bf 420})(26)
\oplus({\bf 504})(35)
\oplus({\bf 56})(35)
\oplus({\bf 70})(44)$\\
%
${\bf 128304}$&=&
$({\bf 11880})(-14)
\oplus({\bf 30800})(-5)
\oplus({\bf 14784})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf \overline{43120}})(4)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf 3584})(4)
\oplus({\bf 378})(4)
\oplus({\bf \overline{10584}})(13)
\oplus({\bf \overline{1008}})(13)
\oplus({\bf \overline{504}})(13)
\oplus({\bf \overline{1512}})(22)$\\
%
${\bf \overline{128304}}$&=&
$({\bf \overline{11880}})(14)
\oplus({\bf \overline{30800}})(5)
\oplus({\bf \overline{14784}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf 43120})(-4)
\oplus({\bf 7350})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 10584})(-13)
\oplus({\bf 1008})(-13)
\oplus({\bf 504})(-13)
\oplus({\bf 1512})(-22)$\\
%
${\bf 128700}$&=&
$({\bf 6600})(-15)
\oplus({\bf 46080})(-6)
\oplus({\bf 4620})(-6)
\oplus({\bf 2100})(-6)
\oplus({\bf 33600})(3)
\oplus({\bf 14784})(3)
\oplus({\bf 1512'})(3)
\oplus({\bf 504})(3)
\oplus({\bf \overline{11088}})(12)
\oplus({\bf 3584})(12)
\oplus({\bf \overline{378}})(12)
\oplus({\bf 70})(12)
\oplus({\bf \overline{2800}})(21)
\oplus({\bf \overline{504}})(21)
\oplus({\bf \overline{56}})(21)
\oplus({\bf \overline{420}})(30)$\\
%
${\bf \overline{128700}}$&=&
$({\bf \overline{6600}})(15)
\oplus({\bf \overline{46080}})(6)
\oplus({\bf \overline{4620}})(6)
\oplus({\bf \overline{2100}})(6)
\oplus({\bf \overline{33600}})(-3)
\oplus({\bf \overline{14784}})(-3)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf 11088})(-12)
\oplus({\bf 3584})(-12)
\oplus({\bf 378})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf 2800})(-21)
\oplus({\bf 504})(-21)
\oplus({\bf 56})(-21)
\oplus({\bf 420})(-30)$\\
%
${\bf 129360}$&=&
$({\bf \overline{1848}})(21)
\oplus({\bf 13824})(12)
\oplus({\bf 330})(12)
\oplus({\bf 630})(12)
\oplus({\bf 58968})(3)
\oplus({\bf 2520''})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 120})(3)
\oplus({\bf 168})(3)
\oplus({\bf 10920})(-6)
\oplus({\bf 20412})(-6)
\oplus({\bf 924})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 4032})(-15)
\oplus({\bf 5544})(-15)
\oplus({\bf 280})(-15)
\oplus({\bf 216})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 1232})(-24)
\oplus({\bf \overline{945}})(-24)
\oplus({\bf 63})(-24)
\oplus({\bf \overline{280}})(-33)$\\
%
${\bf \overline{129360}}$&=&
$({\bf 1848})(-21)
\oplus({\bf \overline{13824}})(-12)
\oplus({\bf \overline{330}})(-12)
\oplus({\bf \overline{630}})(-12)
\oplus({\bf \overline{58968}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf \overline{10920}})(6)
\oplus({\bf \overline{20412}})(6)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{36}})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{4032}})(15)
\oplus({\bf \overline{5544}})(15)
\oplus({\bf \overline{280}})(15)
\oplus({\bf \overline{216}})(15)
\oplus({\bf \overline{8}})(15)
\oplus({\bf 1232})(24)
\oplus({\bf 945})(24)
\oplus({\bf 63})(24)
\oplus({\bf 280})(33)$\\
%
${\bf 133056}$&=&
$({\bf \overline{14784}})(13)
\oplus({\bf 43120})(4)
\oplus({\bf 11088})(4)
\oplus({\bf 3584})(4)
\oplus({\bf 34496})(-5)
\oplus({\bf 10584})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 8820})(-14)
\oplus({\bf 1512})(-14)
\oplus({\bf 420})(-14)
\oplus({\bf 1344})(-23)$\\
%
${\bf \overline{133056}}$&=&
$({\bf 14784})(-13)
\oplus({\bf \overline{43120}})(-4)
\oplus({\bf \overline{11088}})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf \overline{34496}})(5)
\oplus({\bf \overline{10584}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{8820}})(14)
\oplus({\bf \overline{1512}})(14)
\oplus({\bf \overline{420}})(14)
\oplus({\bf \overline{1344}})(23)$\\
%
${\bf 135135}$&=&
$({\bf \overline{5775}})(-16)
\oplus({\bf 37800'})(-7)
\oplus({\bf 6600})(-7)
\oplus({\bf 1800})(-7)
\oplus({\bf 46080})(2)
\oplus({\bf 11880})(2)
\oplus({\bf 2100})(2)
\oplus({\bf 420})(2)
\oplus({\bf 14784})(11)
\oplus({\bf 2800})(11)
\oplus({\bf 504})(11)
\oplus({\bf 56})(11)
\oplus({\bf 3584})(20)
\oplus({\bf 378})(20)
\oplus({\bf 70})(20)
\oplus({\bf \overline{504}})(29)$\\
%
${\bf \overline{135135}}$&=&
$({\bf 5775})(16)
\oplus({\bf \overline{37800'}})(7)
\oplus({\bf \overline{6600}})(7)
\oplus({\bf \overline{1800}})(7)
\oplus({\bf \overline{46080}})(-2)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{14784}})(-11)
\oplus({\bf \overline{2800}})(-11)
\oplus({\bf \overline{504}})(-11)
\oplus({\bf \overline{56}})(-11)
\oplus({\bf 3584})(-20)
\oplus({\bf \overline{378}})(-20)
\oplus({\bf 70})(-20)
\oplus({\bf 504})(-29)$\\
%
${\bf 136080}$&=&
$({\bf 7056})(-15)
\oplus({\bf 49896'})(-6)
\oplus({\bf 5376})(-6)
\oplus({\bf 1176})(-6)
\oplus({\bf 38808})(3)
\oplus({\bf 8400'})(3)
\oplus({\bf 1680})(3)
\oplus({\bf 1008})(3)
\oplus({\bf \overline{12474}})(12)
\oplus({\bf 7350})(12)
\oplus({\bf \overline{336}})(12)
\oplus({\bf \overline{2520}})(21)$\\
%
${\bf \overline{136080}}$&=&
$({\bf \overline{7056}})(15)
\oplus({\bf \overline{49896'}})(6)
\oplus({\bf \overline{5376}})(6)
\oplus({\bf \overline{1176}})(6)
\oplus({\bf \overline{38808}})(-3)
\oplus({\bf \overline{1680}})(-3)
\oplus({\bf \overline{8400'}})(-3)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf 12474})(-12)
\oplus({\bf \overline{7350}})(-12)
\oplus({\bf 336})(-12)
\oplus({\bf 2520})(-21)$\\
%
${\bf 138600}$&=&
$({\bf 25200})(12)
\oplus({\bf 45360})(3)
\oplus({\bf 8400'})(3)
\oplus({\bf 31752})(-6)
\oplus({\bf 16128})(-6)
\oplus({\bf 11760})(-15)$\\
%
${\bf \overline{138600}}$&=&
$({\bf \overline{25200}})(-12)
\oplus({\bf \overline{45360}})(-3)
\oplus({\bf \overline{8400'}})(-3)
\oplus({\bf \overline{31752}})(6)
\oplus({\bf \overline{16128}})(6)
\oplus({\bf \overline{11760}})(15)$\\
%
${\bf 140140}$&=&
$({\bf 56056})(9)
\oplus({\bf 21021})(0)
\oplus({\bf 27027})(0)
\oplus({\bf \overline{10296}})(-9)
\oplus({\bf \overline{11880'}})(-9)
\oplus({\bf \overline{4620'}})(-18)
\oplus({\bf \overline{4620}})(-18)
\oplus({\bf \overline{1848}})(-27)
\oplus({\bf \overline{1512'}})(-27)
\oplus({\bf 630})(-36)
\oplus({\bf 378})(-36)
\oplus({\bf 168})(-45)
\oplus({\bf 56})(-45)
\oplus({\bf 28})(-54)$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{56056}})(-9)
\oplus({\bf \overline{21021}})(0)
\oplus({\bf \overline{27027}})(0)
\oplus({\bf 10296})(9)
\oplus({\bf 11880'})(9)
\oplus({\bf 4620'})(18)
\oplus({\bf 4620})(18)
\oplus({\bf 1848})(27)
\oplus({\bf 1512'})(27)
\oplus({\bf \overline{630}})(36)
\oplus({\bf \overline{378}})(36)
\oplus({\bf \overline{168}})(45)
\oplus({\bf \overline{56}})(45)
\oplus({\bf \overline{28}})(54)$\\
%
${\bf 141570}$&=&
$({\bf 55440''})(9)
\oplus({\bf 33264})(0)
\oplus({\bf 13860})(0)
\oplus({\bf \overline{14784'}})(-9)
\oplus({\bf \overline{11088'}})(-9)
\oplus({\bf \overline{4620'}})(-18)
\oplus({\bf \overline{5544'}})(-18)
\oplus({\bf \overline{792}})(-27)
\oplus({\bf \overline{1848}})(-27)
\oplus({\bf 330})(-36)$\\
%
${\bf \overline{141570}}$&=&
$({\bf \overline{55440''}})(-9)
\oplus({\bf \overline{33264}})(0)
\oplus({\bf \overline{13860}})(0)
\oplus({\bf 14784'})(9)
\oplus({\bf 11088'})(9)
\oplus({\bf 4620'})(18)
\oplus({\bf 5544'})(18)
\oplus({\bf 792})(27)
\oplus({\bf 1848})(27)
\oplus({\bf \overline{330}})(36)$\\
%
${\bf 145530}$&=&
$({\bf \overline{924}})(-26)
\oplus({\bf \overline{4032}})(-17)
\oplus({\bf \overline{3080}})(-17)
\oplus({\bf \overline{280}})(-17)
\oplus({\bf 13104})(-8)
\oplus({\bf \overline{17920}})(-8)
\oplus({\bf 1232})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 65520})(1)
\oplus({\bf 4032})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 280})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf 20412})(10)
\oplus({\bf 924})(10)
\oplus({\bf 1280})(10)
\oplus({\bf 36})(10)
\oplus({\bf 28})(10)
\oplus({\bf 4752})(19)
\oplus({\bf 120})(19)
\oplus({\bf 168})(19)
\oplus({\bf 630})(28)$\\
%
${\bf \overline{145530}}$&=&
$({\bf 924})(26)
\oplus({\bf 4032})(17)
\oplus({\bf 3080})(17)
\oplus({\bf 280})(17)
\oplus({\bf 13104})(8)
\oplus({\bf 17920})(8)
\oplus({\bf 1232})(8)
\oplus({\bf 945})(8)
\oplus({\bf 63})(8)
\oplus({\bf \overline{65520}})(-1)
\oplus({\bf \overline{4032}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{20412}})(-10)
\oplus({\bf \overline{924}})(-10)
\oplus({\bf \overline{1280}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{28}})(-10)
\oplus({\bf \overline{4752}})(-19)
\oplus({\bf \overline{120}})(-19)
\oplus({\bf \overline{168}})(-19)
\oplus({\bf \overline{630}})(-28)$\\
%
${\bf 148500}$&=&
$({\bf 37800})(10)
\oplus({\bf 35280})(1)
\oplus({\bf 14400})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 15120'})(-8)
\oplus({\bf 14700})(-8)
\oplus({\bf 7680})(-8)
\oplus({\bf \overline{8400}})(-17)$\\
%
${\bf \overline{148500}}$&=&
$({\bf \overline{37800}})(-10)
\oplus({\bf \overline{35280}})(-1)
\oplus({\bf \overline{14400}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{15120'}})(8)
\oplus({\bf \overline{14700}})(8)
\oplus({\bf \overline{7680}})(8)
\oplus({\bf 8400})(17)$\\
%
${\bf 148500'}$&=&
$({\bf \overline{25200}})(12)
\oplus({\bf 40320})(3)
\oplus({\bf 22680})(3)
\oplus({\bf 37800})(-6)
\oplus({\bf 8100})(-6)
\oplus({\bf 14400})(-15)$\\
%
${\bf \overline{148500'}}$&=&
$({\bf 25200})(-12)
\oplus({\bf \overline{40320}})(-3)
\oplus({\bf \overline{22680}})(-3)
\oplus({\bf \overline{37800}})(6)
\oplus({\bf \overline{8100}})(6)
\oplus({\bf \overline{14400}})(15)$\\
%
${\bf 152460}$&=&
$({\bf \overline{18480'}})(13)
\oplus({\bf 57750})(4)
\oplus({\bf 12474})(4)
\oplus({\bf 39600})(-5)
\oplus({\bf 4752})(-5)
\oplus({\bf 15400})(-14)
\oplus({\bf 924})(-14)
\oplus({\bf 3080})(-23)$\\
%
${\bf \overline{152460}}$&=&
$({\bf 18480'})(-13)
\oplus({\bf \overline{57750}})(-4)
\oplus({\bf \overline{12474}})(-4)
\oplus({\bf \overline{39600}})(5)
\oplus({\bf \overline{4752}})(5)
\oplus({\bf \overline{15400}})(14)
\oplus({\bf \overline{924}})(14)
\oplus({\bf \overline{3080}})(23)$\\
%
${\bf 152460'}$&=&
$({\bf 55440'})(9)
\oplus({\bf 13860})(0)
\oplus({\bf 41580})(0)
\oplus({\bf \overline{11088'}})(-9)
\oplus({\bf \overline{18480}})(-9)
\oplus({\bf \overline{5544'}})(-18)
\oplus({\bf \overline{4620}})(-18)
\oplus({\bf \overline{1848}})(-27)$\\
%
${\bf \overline{152460'}}$&=&
$({\bf \overline{55440'}})(-9)
\oplus({\bf \overline{13860}})(0)
\oplus({\bf \overline{41580}})(0)
\oplus({\bf 11088'})(9)
\oplus({\bf 18480})(9)
\oplus({\bf 5544'})(18)
\oplus({\bf 4620})(18)
\oplus({\bf 1848})(27)$\\
%
${\bf 166320}$&=&
$({\bf \overline{22680}})(13)
\oplus({\bf 25200})(4)
\oplus({\bf 30618})(4)
\oplus({\bf 7350})(4)
\oplus({\bf 45360})(-5)
\oplus({\bf 8400'})(-5)
\oplus({\bf 10584})(-5)
\oplus({\bf 16128})(-14)$\\
%
${\bf \overline{166320}}$&=&
$({\bf 22680})(-13)
\oplus({\bf \overline{25200}})(-4)
\oplus({\bf 30618})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf \overline{45360}})(5)
\oplus({\bf \overline{8400'}})(5)
\oplus({\bf \overline{10584}})(5)
\oplus({\bf \overline{16128}})(14)$\\
%
${\bf 166320'}$&=&
$({\bf 46200'})(10)
\oplus({\bf 55440})(1)
\oplus({\bf 11760})(1)
\oplus({\bf 25872})(-8)
\oplus({\bf 14700})(-8)
\oplus({\bf 1764})(-8)
\oplus({\bf \overline{7056}})(-17)
\oplus({\bf \overline{2352'}})(-17)
\oplus({\bf \overline{1176}})(-26)$\\
%
${\bf \overline{166320'}}$&=&
$({\bf \overline{46200'}})(-10)
\oplus({\bf \overline{55440}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{25872}})(8)
\oplus({\bf \overline{14700}})(8)
\oplus({\bf 1764})(8)
\oplus({\bf 7056})(17)
\oplus({\bf 2352'})(17)
\oplus({\bf 1176})(26)$\\
%
${\bf 168000}$&=&
$({\bf 8400})(-15)
\oplus({\bf 58212})(-6)
\oplus({\bf 5376})(-6)
\oplus({\bf 2100})(-6)
\oplus({\bf 1512})(-6)
\oplus({\bf 38808})(3)
\oplus({\bf 14784})(3)
\oplus({\bf 10584})(3)
\oplus({\bf 1512'})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 504})(3)
\oplus({\bf \overline{11088}})(12)
\oplus({\bf 7350})(12)
\oplus({\bf 3584})(12)
\oplus({\bf \overline{378}})(12)
\oplus({\bf \overline{2800}})(21)$\\
%
${\bf \overline{168000}}$&=&
$({\bf \overline{8400}})(15)
\oplus({\bf \overline{58212}})(6)
\oplus({\bf \overline{5376}})(6)
\oplus({\bf \overline{2100}})(6)
\oplus({\bf \overline{1512}})(6)
\oplus({\bf \overline{38808}})(-3)
\oplus({\bf \overline{14784}})(-3)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf 11088})(-12)
\oplus({\bf \overline{7350}})(-12)
\oplus({\bf 3584})(-12)
\oplus({\bf 378})(-12)
\oplus({\bf 2800})(-21)$\\
%
${\bf 169884}$&=&
$({\bf 60984})(10)
\oplus({\bf 55440''})(1)
\oplus({\bf 33264})(-8)
\oplus({\bf \overline{14784'}})(-17)
\oplus({\bf \overline{4620'}})(-26)
\oplus({\bf \overline{792}})(-35)$\\
%
${\bf \overline{169884}}$&=&
$({\bf \overline{60984}})(-10)
\oplus({\bf \overline{55440''}})(-1)
\oplus({\bf \overline{33264}})(8)
\oplus({\bf 14784'})(17)
\oplus({\bf 4620'})(26)
\oplus({\bf 792})(35)$\\
%
${\bf 171072}$&=&
$({\bf 55440})(9)
\oplus({\bf 25872})(0)
\oplus({\bf 29700})(0)
\oplus({\bf 14700})(0)
\oplus({\bf \overline{18480}})(-9)
\oplus({\bf \overline{7056}})(-9)
\oplus({\bf \overline{8400}})(-9)
\oplus({\bf \overline{2352'}})(-9)
\oplus({\bf \overline{5376}})(-18)
\oplus({\bf \overline{1176}})(-18)
\oplus({\bf \overline{1512}})(-18)
\oplus({\bf \overline{1008}})(-27)$\\
%
${\bf \overline{171072}}$&=&
$({\bf \overline{55440}})(-9)
\oplus({\bf \overline{25872}})(0)
\oplus({\bf \overline{29700}})(0)
\oplus({\bf \overline{14700}})(0)
\oplus({\bf 18480})(9)
\oplus({\bf 7056})(9)
\oplus({\bf 8400})(9)
\oplus({\bf 2352'})(9)
\oplus({\bf 5376})(18)
\oplus({\bf 1176})(18)
\oplus({\bf 1512})(18)
\oplus({\bf 1008})(27)$\\
%
${\bf 171072'}$&=&
$({\bf \overline{4752}})(21)
\oplus({\bf \overline{12474}})(12)
\oplus({\bf \overline{11088}})(12)
\oplus({\bf \overline{630}})(12)
\oplus({\bf 18480'})(3)
\oplus({\bf 38808})(3)
\oplus({\bf 1680})(3)
\oplus({\bf 1512'})(3)
\oplus({\bf 64680'})(-6)
\oplus({\bf 2520'})(-6)
\oplus({\bf 5376})(-6)
\oplus({\bf 9072})(-15)$\\
%
${\bf \overline{171072'}}$&=&
$({\bf 4752})(-21)
\oplus({\bf 12474})(-12)
\oplus({\bf 11088})(-12)
\oplus({\bf 630})(-12)
\oplus({\bf \overline{18480'}})(-3)
\oplus({\bf \overline{38808}})(-3)
\oplus({\bf \overline{1680}})(-3)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf \overline{64680'}})(6)
\oplus({\bf \overline{2520'}})(6)
\oplus({\bf \overline{5376}})(6)
\oplus({\bf \overline{9072}})(15)$\\
%
${\bf 173745}$&=&
$({\bf 10296})(-15)
\oplus({\bf 76032})(-6)
\oplus({\bf 1716})(-6)
\oplus({\bf 4620'})(-6)
\oplus({\bf 12936})(3)
\oplus({\bf 34320})(3)
\oplus({\bf 792})(3)
\oplus({\bf 1848})(3)
\oplus({\bf \overline{6006}})(12)
\oplus({\bf \overline{13824}})(12)
\oplus({\bf \overline{330}})(12)
\oplus({\bf \overline{630}})(12)
\oplus({\bf \overline{2520''}})(21)
\oplus({\bf \overline{4752}})(21)
\oplus({\bf \overline{120}})(21)
\oplus({\bf \overline{168}})(21)
\oplus({\bf \overline{924}})(30)
\oplus({\bf \overline{1280}})(30)
\oplus({\bf \overline{36}})(30)
\oplus({\bf \overline{28}})(30)
\oplus({\bf \overline{280}})(39)
\oplus({\bf \overline{216}})(39)
\oplus({\bf \overline{8}})(39)
\oplus({\bf 63})(48)$\\
%
${\bf \overline{173745}}$&=&
$({\bf \overline{10296}})(15)
\oplus({\bf \overline{76032}})(6)
\oplus({\bf \overline{1716}})(6)
\oplus({\bf \overline{4620'}})(6)
\oplus({\bf \overline{12936}})(-3)
\oplus({\bf \overline{34320}})(-3)
\oplus({\bf \overline{792}})(-3)
\oplus({\bf \overline{1848}})(-3)
\oplus({\bf 6006})(-12)
\oplus({\bf 13824})(-12)
\oplus({\bf 330})(-12)
\oplus({\bf 630})(-12)
\oplus({\bf 2520''})(-21)
\oplus({\bf 4752})(-21)
\oplus({\bf 120})(-21)
\oplus({\bf 168})(-21)
\oplus({\bf 924})(-30)
\oplus({\bf 1280})(-30)
\oplus({\bf 36})(-30)
\oplus({\bf 28})(-30)
\oplus({\bf 280})(-39)
\oplus({\bf 216})(-39)
\oplus({\bf 8})(-39)
\oplus({\bf 63})(-48)$\\
%
${\bf 173745'}$&=&
$({\bf 72072})(9)
\oplus({\bf 21021})(0)
\oplus({\bf 34320'})(0)
\oplus({\bf \overline{3432}})(-9)
\oplus({\bf \overline{10296}})(-9)
\oplus({\bf \overline{14784'}})(-9)
\oplus({\bf \overline{1716}})(-18)
\oplus({\bf \overline{4620'}})(-18)
\oplus({\bf \overline{5544'}})(-18)
\oplus({\bf \overline{792}})(-27)
\oplus({\bf \overline{1848}})(-27)
\oplus({\bf \overline{1680}})(-27)
\oplus({\bf 330})(-36)
\oplus({\bf 630})(-36)
\oplus({\bf 336})(-36)
\oplus({\bf 120})(-45)
\oplus({\bf 168})(-45)
\oplus({\bf 36})(-54)$\\
%
${\bf \overline{173745'}}$&=&
$({\bf \overline{72072}})(-9)
\oplus({\bf \overline{21021}})(0)
\oplus({\bf \overline{34320'}})(0)
\oplus({\bf 3432})(9)
\oplus({\bf 10296})(9)
\oplus({\bf 14784'})(9)
\oplus({\bf 1716})(18)
\oplus({\bf 4620'})(18)
\oplus({\bf 5544'})(18)
\oplus({\bf 792})(27)
\oplus({\bf 1848})(27)
\oplus({\bf 1680})(27)
\oplus({\bf \overline{330}})(36)
\oplus({\bf \overline{630}})(36)
\oplus({\bf \overline{336}})(36)
\oplus({\bf \overline{120}})(45)
\oplus({\bf \overline{168}})(45)
\oplus({\bf \overline{36}})(54)$\\
%
${\bf 174636}$&=&
$({\bf 42336})(11)
\oplus({\bf 35280'})(2)
\oplus({\bf 31752})(2)
\oplus({\bf 14112})(-7)
\oplus({\bf 35280})(-7)
\oplus({\bf 15876})(-16)$\\
%
${\bf \overline{174636}}$&=&
$({\bf \overline{42336}})(-11)
\oplus({\bf \overline{35280'}})(-2)
\oplus({\bf \overline{31752}})(-2)
\oplus({\bf \overline{14112}})(7)
\oplus({\bf \overline{35280}})(7)
\oplus({\bf \overline{15876}})(16)$\\
%
${\bf 175032}$&=&
$({\bf 72072'})(10)
\oplus({\bf 11440})(1)
\oplus({\bf 40040'})(1)
\oplus({\bf 6435})(-8)
\oplus({\bf 21021})(-8)
\oplus({\bf \overline{3432}})(-17)
\oplus({\bf \overline{10296}})(-17)
\oplus({\bf \overline{1716}})(-26)
\oplus({\bf \overline{4620'}})(-26)
\oplus({\bf \overline{792}})(-35)
\oplus({\bf \overline{1848}})(-35)
\oplus({\bf 330})(-44)
\oplus({\bf 630})(-44)
\oplus({\bf 120})(-53)
\oplus({\bf 168})(-53)
\oplus({\bf 36})(-62)
\oplus({\bf 28})(-62)
\oplus({\bf 8})(-71)$\\
%
${\bf \overline{175032}}$&=&
$({\bf \overline{72072'}})(-10)
\oplus({\bf \overline{11440}})(-1)
\oplus({\bf \overline{40040'}})(-1)
\oplus({\bf \overline{6435}})(8)
\oplus({\bf \overline{21021}})(8)
\oplus({\bf 3432})(17)
\oplus({\bf 10296})(17)
\oplus({\bf 1716})(26)
\oplus({\bf 4620'})(26)
\oplus({\bf 792})(35)
\oplus({\bf 1848})(35)
\oplus({\bf \overline{330}})(44)
\oplus({\bf \overline{630}})(44)
\oplus({\bf \overline{120}})(53)
\oplus({\bf \overline{168}})(53)
\oplus({\bf \overline{36}})(62)
\oplus({\bf \overline{28}})(62)
\oplus({\bf \overline{8}})(71)$\\
%
${\bf 175500}$&=&
$({\bf \overline{2100}})(22)
\oplus({\bf \overline{14784}})(13)
\oplus({\bf \overline{1512'}})(13)
\oplus({\bf \overline{504}})(13)
\oplus({\bf 60480})(4)
\oplus({\bf 11088})(4)
\oplus({\bf 3584})(4)
\oplus({\bf 378})(4)
\oplus({\bf 70})(4)
\oplus({\bf 46656})(-5)
\oplus({\bf 14784})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 11880})(-14)
\oplus({\bf 2100})(-14)
\oplus({\bf 420})(-14)
\oplus({\bf 1800})(-23)$\\
%
${\bf \overline{175500}}$&=&
$({\bf 2100})(-22)
\oplus({\bf 14784})(-13)
\oplus({\bf 1512'})(-13)
\oplus({\bf 504})(-13)
\oplus({\bf 60480})(-4)
\oplus({\bf \overline{11088}})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{46656}})(5)
\oplus({\bf \overline{14784}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf \overline{11880}})(14)
\oplus({\bf \overline{2100}})(14)
\oplus({\bf \overline{420}})(14)
\oplus({\bf \overline{1800}})(23)$\\
%
${\bf 177408}$&=&
$({\bf 34496})(11)
\oplus({\bf 58212'})(2)
\oplus({\bf 15400})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 27720})(-7)
\oplus({\bf 15120})(-7)
\oplus({\bf 4200})(-7)
\oplus({\bf 1344})(-7)
\oplus({\bf 7680})(-16)
\oplus({\bf 2352})(-16)
\oplus({\bf 720})(-16)
\oplus({\bf \overline{1344}})(-25)$\\
%
${\bf \overline{177408}}$&=&
$({\bf \overline{34496}})(-11)
\oplus({\bf \overline{58212'}})(-2)
\oplus({\bf \overline{15400}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{27720}})(7)
\oplus({\bf \overline{15120}})(7)
\oplus({\bf \overline{4200}})(7)
\oplus({\bf \overline{1344}})(7)
\oplus({\bf \overline{7680}})(16)
\oplus({\bf 2352})(16)
\oplus({\bf 720})(16)
\oplus({\bf 1344})(25)$\\
%
${\bf 178200}$&=&
$({\bf 40320})(11)
\oplus({\bf 35280'})(2)
\oplus({\bf 37800})(2)
\oplus({\bf 35280})(-7)
\oplus({\bf 14400})(-7)
\oplus({\bf 15120'})(-16)$\\
%
${\bf \overline{178200}}$&=&
$({\bf \overline{40320}})(-11)
\oplus({\bf \overline{35280'}})(-2)
\oplus({\bf \overline{37800}})(-2)
\oplus({\bf \overline{35280}})(7)
\oplus({\bf \overline{14400}})(7)
\oplus({\bf \overline{15120'}})(16)$\\
%
${\bf 184320}$&=&
$({\bf \overline{7680}})(-16)
\oplus({\bf 49896})(-7)
\oplus({\bf 8400})(-7)
\oplus({\bf 1800})(-7)
\oplus({\bf 1344})(-7)
\oplus({\bf 58212})(2)
\oplus({\bf 11880})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 2100})(2)
\oplus({\bf 1512})(2)
\oplus({\bf 420})(2)
\oplus({\bf 14784})(11)
\oplus({\bf 10584})(11)
\oplus({\bf 2800})(11)
\oplus({\bf 504})(11)
\oplus({\bf 3584})(20)$\\
%
${\bf \overline{184320}}$&=&
$({\bf 7680})(16)
\oplus({\bf \overline{49896}})(7)
\oplus({\bf \overline{8400}})(7)
\oplus({\bf \overline{1800}})(7)
\oplus({\bf \overline{1344}})(7)
\oplus({\bf \overline{58212}})(-2)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{14784}})(-11)
\oplus({\bf \overline{10584}})(-11)
\oplus({\bf \overline{2800}})(-11)
\oplus({\bf \overline{504}})(-11)
\oplus({\bf 3584})(-20)$\\
%
${\bf 187110}$&=&
$({\bf 30618})(12)
\oplus({\bf 45360})(3)
\oplus({\bf 22680})(3)
\oplus({\bf 10584})(3)
\oplus({\bf 37800})(-6)
\oplus({\bf 16128})(-6)
\oplus({\bf 8820})(-6)
\oplus({\bf 15120})(-15)$\\
%
${\bf \overline{187110}}$&=&
$({\bf 30618})(-12)
\oplus({\bf \overline{45360}})(-3)
\oplus({\bf \overline{22680}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{37800}})(6)
\oplus({\bf \overline{16128}})(6)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{15120}})(15)$\\
%
${\bf 187110'}$&=&
$({\bf 34650})(12)
\oplus({\bf 64680})(3)
\oplus({\bf 8400'})(3)
\oplus({\bf 46200'})(-6)
\oplus({\bf 16128})(-6)
\oplus({\bf 1176})(-6)
\oplus({\bf 11760})(-15)
\oplus({\bf 2352'})(-15)
\oplus({\bf 1764})(-24)$\\
%
${\bf \overline{187110'}}$&=&
$({\bf \overline{34650}})(-12)
\oplus({\bf \overline{64680}})(-3)
\oplus({\bf \overline{8400'}})(-3)
\oplus({\bf \overline{46200'}})(6)
\oplus({\bf \overline{16128}})(6)
\oplus({\bf \overline{1176}})(6)
\oplus({\bf \overline{11760}})(15)
\oplus({\bf \overline{2352'}})(15)
\oplus({\bf 1764})(24)$\\
%
${\bf 190080}$&=&
$({\bf \overline{792}})(29)
\oplus({\bf 6006})(20)
\oplus({\bf 330})(20)
\oplus({\bf 25872'})(11)
\oplus({\bf 2520''})(11)
\oplus({\bf 120})(11)
\oplus({\bf 83160'})(2)
\oplus({\bf 10920})(2)
\oplus({\bf 924})(2)
\oplus({\bf 36})(2)
\oplus({\bf 35280''})(-7)
\oplus({\bf 4032})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 13104})(-16)
\oplus({\bf 1232})(-16)
\oplus({\bf 63})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf \overline{4032}})(-25)
\oplus({\bf \overline{280}})(-25)
\oplus({\bf \overline{8}})(-25)
\oplus({\bf \overline{924}})(-34)
\oplus({\bf \overline{36}})(-34)
\oplus({\bf \overline{120}})(-43)$\\
%
${\bf \overline{190080}}$&=&
$({\bf 792})(-29)
\oplus({\bf \overline{6006}})(-20)
\oplus({\bf \overline{330}})(-20)
\oplus({\bf \overline{25872'}})(-11)
\oplus({\bf \overline{2520''}})(-11)
\oplus({\bf \overline{120}})(-11)
\oplus({\bf \overline{83160'}})(-2)
\oplus({\bf \overline{10920}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{35280''}})(7)
\oplus({\bf \overline{4032}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{8}})(7)
\oplus({\bf 13104})(16)
\oplus({\bf 1232})(16)
\oplus({\bf 63})(16)
\oplus({\bf 1})(16)
\oplus({\bf 4032})(25)
\oplus({\bf 280})(25)
\oplus({\bf 8})(25)
\oplus({\bf 924})(34)
\oplus({\bf 36})(34)
\oplus({\bf 120})(43)$\\
%
${\bf 196560}$&=&
$({\bf 4032})(-23)
\oplus({\bf 20412})(-14)
\oplus({\bf 924})(-14)
\oplus({\bf 52920})(-5)
\oplus({\bf 4752})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf \overline{77616''}})(4)
\oplus({\bf 12474})(4)
\oplus({\bf 630})(4)
\oplus({\bf \overline{18480'}})(13)
\oplus({\bf \overline{1680}})(13)
\oplus({\bf \overline{2520'}})(22)$\\
%
${\bf \overline{196560}}$&=&
$({\bf \overline{4032}})(23)
\oplus({\bf \overline{20412}})(14)
\oplus({\bf \overline{924}})(14)
\oplus({\bf \overline{52920}})(5)
\oplus({\bf \overline{4752}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf 77616''})(-4)
\oplus({\bf \overline{12474}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 18480'})(-13)
\oplus({\bf 1680})(-13)
\oplus({\bf 2520'})(-22)$\\
%
${\bf 198000}$&=&
$({\bf 39600})(11)
\oplus({\bf 69300})(2)
\oplus({\bf 15400})(2)
\oplus({\bf 8100})(2)
\oplus({\bf 27720})(-7)
\oplus({\bf 3080})(-7)
\oplus({\bf 14400})(-7)
\oplus({\bf 4200})(-7)
\oplus({\bf 5775})(-16)
\oplus({\bf 7680})(-16)
\oplus({\bf 945})(-16)
\oplus({\bf \overline{1800}})(-25)$\\
%
${\bf \overline{198000}}$&=&
$({\bf \overline{39600}})(-11)
\oplus({\bf \overline{69300}})(-2)
\oplus({\bf \overline{15400}})(-2)
\oplus({\bf \overline{8100}})(-2)
\oplus({\bf \overline{27720}})(7)
\oplus({\bf \overline{14400}})(7)
\oplus({\bf \overline{3080}})(7)
\oplus({\bf \overline{4200}})(7)
\oplus({\bf \overline{5775}})(16)
\oplus({\bf \overline{7680}})(16)
\oplus({\bf \overline{945}})(16)
\oplus({\bf 1800})(25)$\\
%
${\bf 198198}$&=&
$({\bf 11088'})(-15)
\oplus({\bf 80640})(-6)
\oplus({\bf 5544'})(-6)
\oplus({\bf 2520'})(-6)
\oplus({\bf 40824})(3)
\oplus({\bf 18480'})(3)
\oplus({\bf 1848})(3)
\oplus({\bf 1680})(3)
\oplus({\bf \overline{13824}})(12)
\oplus({\bf \overline{12474}})(12)
\oplus({\bf \overline{330}})(12)
\oplus({\bf \overline{630}})(12)
\oplus({\bf \overline{2520''}})(21)
\oplus({\bf \overline{4752}})(21)
\oplus({\bf \overline{120}})(21)
\oplus({\bf \overline{924}})(30)$\\
%
${\bf \overline{198198}}$&=&
$({\bf \overline{11088'}})(15)
\oplus({\bf \overline{80640}})(6)
\oplus({\bf \overline{5544'}})(6)
\oplus({\bf \overline{2520'}})(6)
\oplus({\bf \overline{40824}})(-3)
\oplus({\bf \overline{1848}})(-3)
\oplus({\bf \overline{18480'}})(-3)
\oplus({\bf \overline{1680}})(-3)
\oplus({\bf 13824})(-12)
\oplus({\bf 330})(-12)
\oplus({\bf 12474})(-12)
\oplus({\bf 630})(-12)
\oplus({\bf 2520''})(-21)
\oplus({\bf 4752})(-21)
\oplus({\bf 120})(-21)
\oplus({\bf 924})(-30)$\\
%
${\bf 203490}$&=&
$({\bf \overline{77520}})(13)
\oplus({\bf 50388})(4)
\oplus({\bf 31824})(-5)
\oplus({\bf 19448})(-14)
\oplus({\bf 11440})(-23)
\oplus({\bf 6435})(-32)
\oplus({\bf \overline{3432}})(-41)
\oplus({\bf \overline{1716}})(-50)
\oplus({\bf \overline{792}})(-59)
\oplus({\bf 330})(-68)
\oplus({\bf 120})(-77)
\oplus({\bf 36})(-86)
\oplus({\bf 8})(-95)
\oplus({\bf 1})(-104)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 77520})(-13)
\oplus({\bf \overline{50388}})(-4)
\oplus({\bf \overline{31824}})(5)
\oplus({\bf \overline{19448}})(14)
\oplus({\bf \overline{11440}})(23)
\oplus({\bf \overline{6435}})(32)
\oplus({\bf 3432})(41)
\oplus({\bf 1716})(50)
\oplus({\bf 792})(59)
\oplus({\bf \overline{330}})(68)
\oplus({\bf \overline{120}})(77)
\oplus({\bf \overline{36}})(86)
\oplus({\bf \overline{8}})(95)
\oplus({\bf 1})(104)$\\
%
${\bf 205920}$&=&
$({\bf 4752})(19)
\oplus({\bf 20412})(10)
\oplus({\bf 15400})(10)
\oplus({\bf 924})(10)
\oplus({\bf 1280})(10)
\oplus({\bf 88200})(1)
\oplus({\bf 4032})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 216})(1)
\oplus({\bf 17920})(-8)
\oplus({\bf 24255})(-8)
\oplus({\bf 1232})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf 720})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf \overline{5544}})(-17)
\oplus({\bf \overline{4200}})(-17)
\oplus({\bf \overline{280}})(-17)
\oplus({\bf \overline{216}})(-17)
\oplus({\bf \overline{1280}})(-26)$\\
%
${\bf \overline{205920}}$&=&
$({\bf \overline{4752}})(-19)
\oplus({\bf \overline{20412}})(-10)
\oplus({\bf \overline{15400}})(-10)
\oplus({\bf \overline{924}})(-10)
\oplus({\bf \overline{1280}})(-10)
\oplus({\bf \overline{88200}})(-1)
\oplus({\bf \overline{4032}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{3080}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{17920}})(8)
\oplus({\bf 24255})(8)
\oplus({\bf 1232})(8)
\oplus({\bf 945})(8)
\oplus({\bf \overline{945}})(8)
\oplus({\bf 720})(8)
\oplus({\bf 63})(8)
\oplus({\bf 5544})(17)
\oplus({\bf 4200})(17)
\oplus({\bf 280})(17)
\oplus({\bf 216})(17)
\oplus({\bf 1280})(26)$\\
%
${\bf 205920'}$&=&
$({\bf 73920})(9)
\oplus({\bf 50688})(0)
\oplus({\bf 25872})(0)
\oplus({\bf \overline{14784'}})(-9)
\oplus({\bf \overline{18480}})(-9)
\oplus({\bf \overline{7056}})(-9)
\oplus({\bf \overline{5544'}})(-18)
\oplus({\bf \overline{5376}})(-18)
\oplus({\bf \overline{1176}})(-18)
\oplus({\bf \overline{1680}})(-27)
\oplus({\bf \overline{1008}})(-27)
\oplus({\bf 336})(-36)$\\
%
${\bf \overline{205920'}}$&=&
$({\bf \overline{73920}})(-9)
\oplus({\bf \overline{50688}})(0)
\oplus({\bf \overline{25872}})(0)
\oplus({\bf 14784'})(9)
\oplus({\bf 18480})(9)
\oplus({\bf 7056})(9)
\oplus({\bf 5544'})(18)
\oplus({\bf 5376})(18)
\oplus({\bf 1176})(18)
\oplus({\bf 1680})(27)
\oplus({\bf 1008})(27)
\oplus({\bf \overline{336}})(36)$\\
%
${\bf 205920''}$&=&
$({\bf 82368})(9)
\oplus({\bf 34320'})(0)
\oplus({\bf 33264})(0)
\oplus({\bf \overline{10296}})(-9)
\oplus({\bf \overline{14784'}})(-9)
\oplus({\bf \overline{11088'}})(-9)
\oplus({\bf \overline{1716}})(-18)
\oplus({\bf \overline{4620'}})(-18)
\oplus({\bf \overline{5544'}})(-18)
\oplus({\bf \overline{2520'}})(-18)
\oplus({\bf \overline{792}})(-27)
\oplus({\bf \overline{1848}})(-27)
\oplus({\bf \overline{1680}})(-27)
\oplus({\bf 330})(-36)
\oplus({\bf 630})(-36)
\oplus({\bf 120})(-45)$\\
%
${\bf \overline{205920''}}$&=&
$({\bf \overline{82368}})(-9)
\oplus({\bf \overline{34320'}})(0)
\oplus({\bf \overline{33264}})(0)
\oplus({\bf 10296})(9)
\oplus({\bf 14784'})(9)
\oplus({\bf 11088'})(9)
\oplus({\bf 1716})(18)
\oplus({\bf 4620'})(18)
\oplus({\bf 5544'})(18)
\oplus({\bf 2520'})(18)
\oplus({\bf 792})(27)
\oplus({\bf 1848})(27)
\oplus({\bf 1680})(27)
\oplus({\bf \overline{330}})(36)
\oplus({\bf \overline{630}})(36)
\oplus({\bf \overline{120}})(45)$\\
%
${\bf 205920'''}$&=&
$({\bf 25740})(-14)
\oplus({\bf 83160''})(-5)
\oplus({\bf 12936})(-5)
\oplus({\bf \overline{42042}})(4)
\oplus({\bf \overline{6006}})(4)
\oplus({\bf \overline{19656}})(13)
\oplus({\bf \overline{2520''}})(13)
\oplus({\bf \overline{8316}})(22)
\oplus({\bf \overline{924}})(22)
\oplus({\bf \overline{3080}})(31)
\oplus({\bf \overline{280}})(31)
\oplus({\bf \overline{945}})(40)
\oplus({\bf 63})(40)
\oplus({\bf 216})(49)
\oplus({\bf 8})(49)
\oplus({\bf 28})(58)$\\
%
${\bf \overline{205920'''}}$&=&
$({\bf \overline{25740}})(14)
\oplus({\bf \overline{83160''}})(5)
\oplus({\bf \overline{12936}})(5)
\oplus({\bf 42042})(-4)
\oplus({\bf 6006})(-4)
\oplus({\bf 19656})(-13)
\oplus({\bf 2520''})(-13)
\oplus({\bf 8316})(-22)
\oplus({\bf 924})(-22)
\oplus({\bf 3080})(-31)
\oplus({\bf 280})(-31)
\oplus({\bf 945})(-40)
\oplus({\bf 63})(-40)
\oplus({\bf \overline{216}})(-49)
\oplus({\bf \overline{8}})(-49)
\oplus({\bf \overline{28}})(-58)$\\
%
${\bf 205920''''}$&=&
$({\bf \overline{11440}})(-17)
\oplus({\bf \overline{85085}})(-8)
\oplus({\bf \overline{6435}})(-8)
\oplus({\bf 48048'})(1)
\oplus({\bf 3432})(1)
\oplus({\bf 25740})(10)
\oplus({\bf 1716})(10)
\oplus({\bf 12936})(19)
\oplus({\bf 792})(19)
\oplus({\bf \overline{6006}})(28)
\oplus({\bf \overline{330}})(28)
\oplus({\bf \overline{2520''}})(37)
\oplus({\bf \overline{120}})(37)
\oplus({\bf \overline{924}})(46)
\oplus({\bf \overline{36}})(46)
\oplus({\bf \overline{280}})(55)
\oplus({\bf \overline{8}})(55)
\oplus({\bf 63})(64)
\oplus({\bf 1})(64)
\oplus({\bf 8})(73)$\\
%
${\bf \overline{205920''''}}$&=&
$({\bf 11440})(17)
\oplus({\bf 85085})(8)
\oplus({\bf 6435})(8)
\oplus({\bf \overline{48048'}})(-1)
\oplus({\bf \overline{3432}})(-1)
\oplus({\bf \overline{25740}})(-10)
\oplus({\bf \overline{1716}})(-10)
\oplus({\bf \overline{12936}})(-19)
\oplus({\bf \overline{792}})(-19)
\oplus({\bf 6006})(-28)
\oplus({\bf 330})(-28)
\oplus({\bf 2520''})(-37)
\oplus({\bf 120})(-37)
\oplus({\bf 924})(-46)
\oplus({\bf 36})(-46)
\oplus({\bf 280})(-55)
\oplus({\bf 8})(-55)
\oplus({\bf 63})(-64)
\oplus({\bf 1})(-64)
\oplus({\bf \overline{8}})(-73)$\\
%
${\bf 207900}$&=&
$({\bf 45360})(11)
\oplus({\bf 31752})(2)
\oplus({\bf 37800})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 35280})(-7)
\oplus({\bf 11760})(-7)
\oplus({\bf 15120})(-7)
\oplus({\bf 14700})(-16)$\\
%
${\bf \overline{207900}}$&=&
$({\bf \overline{45360}})(-11)
\oplus({\bf \overline{31752}})(-2)
\oplus({\bf \overline{37800}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{35280}})(7)
\oplus({\bf \overline{11760}})(7)
\oplus({\bf \overline{15120}})(7)
\oplus({\bf \overline{14700}})(16)$\\
%
${\bf 210210}$&=&
$({\bf 42042})(12)
\oplus({\bf 76440})(3)
\oplus({\bf 19656})(3)
\oplus({\bf 36036})(-6)
\oplus({\bf 8316})(-6)
\oplus({\bf 15400'})(-15)
\oplus({\bf 3080})(-15)
\oplus({\bf 5775})(-24)
\oplus({\bf 945})(-24)
\oplus({\bf \overline{1800}})(-33)
\oplus({\bf \overline{216}})(-33)
\oplus({\bf \overline{420}})(-42)
\oplus({\bf \overline{28}})(-42)
\oplus({\bf \overline{56}})(-51)$\\
%
${\bf \overline{210210}}$&=&
$({\bf \overline{42042}})(-12)
\oplus({\bf \overline{76440}})(-3)
\oplus({\bf \overline{19656}})(-3)
\oplus({\bf \overline{36036}})(6)
\oplus({\bf \overline{8316}})(6)
\oplus({\bf \overline{15400'}})(15)
\oplus({\bf \overline{3080}})(15)
\oplus({\bf \overline{5775}})(24)
\oplus({\bf \overline{945}})(24)
\oplus({\bf 1800})(33)
\oplus({\bf 216})(33)
\oplus({\bf 420})(42)
\oplus({\bf 28})(42)
\oplus({\bf 56})(51)$\\
%
${\bf 213840}$&=&
$({\bf 71280})(9)
\oplus({\bf 41580})(0)
\oplus({\bf 29700})(0)
\oplus({\bf 15120'})(0)
\oplus({\bf \overline{18480}})(-9)
\oplus({\bf \overline{6600}})(-9)
\oplus({\bf \overline{9072}})(-9)
\oplus({\bf \overline{8400}})(-9)
\oplus({\bf \overline{4620}})(-18)
\oplus({\bf \overline{5376}})(-18)
\oplus({\bf \overline{2100}})(-18)
\oplus({\bf \overline{1512'}})(-27)$\\
%
${\bf \overline{213840}}$&=&
$({\bf \overline{71280}})(-9)
\oplus({\bf \overline{41580}})(0)
\oplus({\bf \overline{29700}})(0)
\oplus({\bf \overline{15120'}})(0)
\oplus({\bf 18480})(9)
\oplus({\bf 9072})(9)
\oplus({\bf 6600})(9)
\oplus({\bf 8400})(9)
\oplus({\bf 4620})(18)
\oplus({\bf 5376})(18)
\oplus({\bf 2100})(18)
\oplus({\bf 1512'})(27)$\\
%
${\bf 213840'}$&=&
$({\bf 11880'})(-15)
\oplus({\bf 85800})(-6)
\oplus({\bf 4620'})(-6)
\oplus({\bf 4620})(-6)
\oplus({\bf 34320})(3)
\oplus({\bf 33600})(3)
\oplus({\bf 1848})(3)
\oplus({\bf 1512'})(3)
\oplus({\bf \overline{13824}})(12)
\oplus({\bf \overline{11088}})(12)
\oplus({\bf \overline{630}})(12)
\oplus({\bf \overline{378}})(12)
\oplus({\bf \overline{4752}})(21)
\oplus({\bf \overline{2800}})(21)
\oplus({\bf \overline{168}})(21)
\oplus({\bf \overline{56}})(21)
\oplus({\bf \overline{1280}})(30)
\oplus({\bf \overline{420}})(30)
\oplus({\bf \overline{28}})(30)
\oplus({\bf \overline{216}})(39)$\\
%
${\bf \overline{213840'}}$&=&
$({\bf \overline{11880'}})(15)
\oplus({\bf \overline{85800}})(6)
\oplus({\bf \overline{4620'}})(6)
\oplus({\bf \overline{4620}})(6)
\oplus({\bf \overline{34320}})(-3)
\oplus({\bf \overline{33600}})(-3)
\oplus({\bf \overline{1848}})(-3)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf 13824})(-12)
\oplus({\bf 11088})(-12)
\oplus({\bf 630})(-12)
\oplus({\bf 378})(-12)
\oplus({\bf 4752})(-21)
\oplus({\bf 2800})(-21)
\oplus({\bf 168})(-21)
\oplus({\bf 56})(-21)
\oplus({\bf 1280})(-30)
\oplus({\bf 420})(-30)
\oplus({\bf 28})(-30)
\oplus({\bf 216})(-39)$\\
%
${\bf 216216}$&=&
$({\bf 44352})(11)
\oplus({\bf 78848})(2)
\oplus({\bf 8316})(2)
\oplus({\bf 15400})(2)
\oplus({\bf 15400'})(-7)
\oplus({\bf 27720})(-7)
\oplus({\bf 3080})(-7)
\oplus({\bf 4200})(-7)
\oplus({\bf 5775})(-16)
\oplus({\bf 7680})(-16)
\oplus({\bf 945})(-16)
\oplus({\bf 720})(-16)
\oplus({\bf \overline{1800}})(-25)
\oplus({\bf \overline{1344}})(-25)
\oplus({\bf \overline{216}})(-25)
\oplus({\bf \overline{420}})(-34)$\\
%
${\bf \overline{216216}}$&=&
$({\bf \overline{44352}})(-11)
\oplus({\bf \overline{78848}})(-2)
\oplus({\bf \overline{8316}})(-2)
\oplus({\bf \overline{15400}})(-2)
\oplus({\bf \overline{15400'}})(7)
\oplus({\bf \overline{27720}})(7)
\oplus({\bf \overline{3080}})(7)
\oplus({\bf \overline{4200}})(7)
\oplus({\bf \overline{5775}})(16)
\oplus({\bf \overline{7680}})(16)
\oplus({\bf \overline{945}})(16)
\oplus({\bf 720})(16)
\oplus({\bf 1800})(25)
\oplus({\bf 1344})(25)
\oplus({\bf 216})(25)
\oplus({\bf 420})(34)$\\
%
${\bf 217800}$&=&
$({\bf 330})(36)
\oplus({\bf 2520''})(27)
\oplus({\bf 120})(27)
\oplus({\bf 10920})(18)
\oplus({\bf 924})(18)
\oplus({\bf 36})(18)
\oplus({\bf 35280''})(9)
\oplus({\bf 4032})(9)
\oplus({\bf 280})(9)
\oplus({\bf 8})(9)
\oplus({\bf 94500})(0)
\oplus({\bf 13104})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{35280''}})(-9)
\oplus({\bf \overline{4032}})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{8}})(-9)
\oplus({\bf \overline{10920}})(-18)
\oplus({\bf \overline{924}})(-18)
\oplus({\bf \overline{36}})(-18)
\oplus({\bf \overline{2520''}})(-27)
\oplus({\bf \overline{120}})(-27)
\oplus({\bf \overline{330}})(-36)$\\
%
${\bf 221760}$&=&
$({\bf \overline{30800}})(13)
\oplus({\bf 34650})(4)
\oplus({\bf 43120})(4)
\oplus({\bf 7350})(4)
\oplus({\bf 64680})(-5)
\oplus({\bf 8400'})(-5)
\oplus({\bf 10584})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 16128})(-14)
\oplus({\bf 1176})(-14)
\oplus({\bf 1512})(-14)
\oplus({\bf 2352'})(-23)$\\
%
${\bf \overline{221760}}$&=&
$({\bf 30800})(-13)
\oplus({\bf \overline{34650}})(-4)
\oplus({\bf \overline{43120}})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf \overline{64680}})(5)
\oplus({\bf \overline{8400'}})(5)
\oplus({\bf \overline{10584}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{16128}})(14)
\oplus({\bf \overline{1176}})(14)
\oplus({\bf \overline{1512}})(14)
\oplus({\bf \overline{2352'}})(23)$\\
%
${\bf 221760'}$&=&
$({\bf 77616'})(9)
\oplus({\bf 41580})(0)
\oplus({\bf 25872})(0)
\oplus({\bf 15876})(0)
\oplus({\bf \overline{11088'}})(-9)
\oplus({\bf \overline{18480}})(-9)
\oplus({\bf \overline{9072}})(-9)
\oplus({\bf \overline{7056}})(-9)
\oplus({\bf \overline{5544'}})(-18)
\oplus({\bf \overline{2520'}})(-18)
\oplus({\bf \overline{5376}})(-18)
\oplus({\bf \overline{1680}})(-27)$\\
%
${\bf \overline{221760'}}$&=&
$({\bf \overline{77616'}})(-9)
\oplus({\bf \overline{41580}})(0)
\oplus({\bf \overline{25872}})(0)
\oplus({\bf \overline{15876}})(0)
\oplus({\bf 11088'})(9)
\oplus({\bf 18480})(9)
\oplus({\bf 9072})(9)
\oplus({\bf 7056})(9)
\oplus({\bf 5544'})(18)
\oplus({\bf 2520'})(18)
\oplus({\bf 5376})(18)
\oplus({\bf 1680})(27)$\\
%
${\bf 224532}$&=&
$({\bf 58212'})(10)
\oplus({\bf 55440})(1)
\oplus({\bf 27720})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 29700})(-8)
\oplus({\bf 14700})(-8)
\oplus({\bf 7680})(-8)
\oplus({\bf 2352})(-8)
\oplus({\bf \overline{8400}})(-17)
\oplus({\bf \overline{2352'}})(-17)
\oplus({\bf \overline{1344}})(-17)
\oplus({\bf \overline{1512}})(-26)$\\
%
${\bf \overline{224532}}$&=&
$({\bf \overline{58212'}})(-10)
\oplus({\bf \overline{55440}})(-1)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{29700}})(8)
\oplus({\bf \overline{14700}})(8)
\oplus({\bf \overline{7680}})(8)
\oplus({\bf 2352})(8)
\oplus({\bf 8400})(17)
\oplus({\bf 2352'})(17)
\oplus({\bf 1344})(17)
\oplus({\bf 1512})(26)$\\
%
${\bf 229320}$&=&
$({\bf 10920})(18)
\oplus({\bf 48048})(9)
\oplus({\bf 4032})(9)
\oplus({\bf 91728})(0)
\oplus({\bf 17920})(0)
\oplus({\bf 1232})(0)
\oplus({\bf \overline{34496'}})(-9)
\oplus({\bf \overline{5544}})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{10780}})(-18)
\oplus({\bf \overline{1280}})(-18)
\oplus({\bf \overline{36}})(-18)
\oplus({\bf \overline{2520}})(-27)
\oplus({\bf \overline{168}})(-27)
\oplus({\bf \overline{336}})(-36)$\\
%
${\bf \overline{229320}}$&=&
$({\bf \overline{10920}})(-18)
\oplus({\bf \overline{48048}})(-9)
\oplus({\bf \overline{4032}})(-9)
\oplus({\bf \overline{91728}})(0)
\oplus({\bf \overline{17920}})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 34496'})(9)
\oplus({\bf 5544})(9)
\oplus({\bf 280})(9)
\oplus({\bf 10780})(18)
\oplus({\bf 1280})(18)
\oplus({\bf 36})(18)
\oplus({\bf 2520})(27)
\oplus({\bf 168})(27)
\oplus({\bf 336})(36)$\\
%
${\bf 237160}$&=&
$({\bf 10780})(18)
\oplus({\bf 46200})(9)
\oplus({\bf 5544})(9)
\oplus({\bf 86625})(0)
\oplus({\bf 24255})(0)
\oplus({\bf 1232})(0)
\oplus({\bf \overline{46200}})(-9)
\oplus({\bf \overline{5544}})(-9)
\oplus({\bf \overline{10780}})(-18)$\\
%
${\bf 243243}$&=&
$({\bf 83160})(9)
\oplus({\bf 50688})(0)
\oplus({\bf 17325})(0)
\oplus({\bf 29700})(0)
\oplus({\bf \overline{11880'}})(-9)
\oplus({\bf \overline{18480}})(-9)
\oplus({\bf \overline{6600}})(-9)
\oplus({\bf \overline{8400}})(-9)
\oplus({\bf \overline{4620}})(-18)
\oplus({\bf \overline{5376}})(-18)
\oplus({\bf \overline{2100}})(-18)
\oplus({\bf \overline{1512}})(-18)
\oplus({\bf \overline{1512'}})(-27)
\oplus({\bf \overline{1008}})(-27)
\oplus({\bf \overline{504}})(-27)
\oplus({\bf 378})(-36)$\\
%
${\bf \overline{243243}}$&=&
$({\bf \overline{83160}})(-9)
\oplus({\bf \overline{50688}})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf \overline{29700}})(0)
\oplus({\bf 11880'})(9)
\oplus({\bf 18480})(9)
\oplus({\bf 6600})(9)
\oplus({\bf 8400})(9)
\oplus({\bf 4620})(18)
\oplus({\bf 5376})(18)
\oplus({\bf 2100})(18)
\oplus({\bf 1512})(18)
\oplus({\bf 1512'})(27)
\oplus({\bf 1008})(27)
\oplus({\bf 504})(27)
\oplus({\bf \overline{378}})(36)$\\
%
${\bf 249480}$&=&
$({\bf \overline{40320}})(13)
\oplus({\bf 64512})(4)
\oplus({\bf 25200})(4)
\oplus({\bf 42336})(-5)
\oplus({\bf 45360})(-5)
\oplus({\bf 31752})(-14)$\\
%
${\bf \overline{249480}}$&=&
$({\bf 40320})(-13)
\oplus({\bf 64512})(-4)
\oplus({\bf \overline{25200}})(-4)
\oplus({\bf \overline{42336}})(5)
\oplus({\bf \overline{45360}})(5)
\oplus({\bf \overline{31752}})(14)$\\
%
${\bf 249480'}$&=&
$({\bf \overline{42336}})(13)
\oplus({\bf 24696})(4)
\oplus({\bf 64512})(4)
\oplus({\bf 42336})(-5)
\oplus({\bf 40320})(-5)
\oplus({\bf 35280'})(-14)$\\
%
${\bf \overline{249480'}}$&=&
$({\bf 42336})(-13)
\oplus({\bf 24696})(-4)
\oplus({\bf 64512})(-4)
\oplus({\bf \overline{42336}})(5)
\oplus({\bf \overline{40320}})(5)
\oplus({\bf \overline{35280'}})(14)$\\
%
${\bf 249480''}$&=&
$({\bf 77616'''})(10)
\oplus({\bf 77616'})(1)
\oplus({\bf 14112})(1)
\oplus({\bf 41580})(-8)
\oplus({\bf 15876})(-8)
\oplus({\bf \overline{11088'}})(-17)
\oplus({\bf \overline{9072}})(-17)
\oplus({\bf \overline{2520'}})(-26)$\\
%
${\bf \overline{249480''}}$&=&
$({\bf \overline{77616'''}})(-10)
\oplus({\bf \overline{77616'}})(-1)
\oplus({\bf \overline{14112}})(-1)
\oplus({\bf \overline{41580}})(8)
\oplus({\bf \overline{15876}})(8)
\oplus({\bf 11088'})(17)
\oplus({\bf 9072})(17)
\oplus({\bf 2520'})(26)$\\
%
${\bf 252252}$&=&
$({\bf 84084})(10)
\oplus({\bf 56056})(1)
\oplus({\bf 40040})(1)
\oplus({\bf 27027})(-8)
\oplus({\bf 17325})(-8)
\oplus({\bf \overline{11880'}})(-17)
\oplus({\bf \overline{6600}})(-17)
\oplus({\bf \overline{4620}})(-26)
\oplus({\bf \overline{2100}})(-26)
\oplus({\bf \overline{1512'}})(-35)
\oplus({\bf \overline{504}})(-35)
\oplus({\bf 378})(-44)
\oplus({\bf 70})(-44)
\oplus({\bf 56})(-53)$\\
%
${\bf \overline{252252}}$&=&
$({\bf \overline{84084}})(-10)
\oplus({\bf \overline{56056}})(-1)
\oplus({\bf \overline{40040}})(-1)
\oplus({\bf \overline{27027}})(8)
\oplus({\bf \overline{17325}})(8)
\oplus({\bf 11880'})(17)
\oplus({\bf 6600})(17)
\oplus({\bf 4620})(26)
\oplus({\bf 2100})(26)
\oplus({\bf 1512'})(35)
\oplus({\bf 504})(35)
\oplus({\bf \overline{378}})(44)
\oplus({\bf 70})(44)
\oplus({\bf \overline{56}})(53)$\\
%
${\bf 258720}$&=&
$({\bf 43120})(12)
\oplus({\bf 64680})(3)
\oplus({\bf 34496})(3)
\oplus({\bf 10584})(3)
\oplus({\bf 58212'})(-6)
\oplus({\bf 16128})(-6)
\oplus({\bf 8820})(-6)
\oplus({\bf 1512})(-6)
\oplus({\bf 15120})(-15)
\oplus({\bf 2352'})(-15)
\oplus({\bf 1344})(-15)
\oplus({\bf 2352})(-24)$\\
%
${\bf \overline{258720}}$&=&
$({\bf \overline{43120}})(-12)
\oplus({\bf \overline{64680}})(-3)
\oplus({\bf \overline{34496}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{58212'}})(6)
\oplus({\bf \overline{16128}})(6)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{1512}})(6)
\oplus({\bf \overline{15120}})(15)
\oplus({\bf \overline{2352'}})(15)
\oplus({\bf \overline{1344}})(15)
\oplus({\bf 2352})(24)$\\
%
${\bf 258720'}$&=&
$({\bf 14784'})(-15)
\oplus({\bf 108108})(-6)
\oplus({\bf 4620'})(-6)
\oplus({\bf 5544'})(-6)
\oplus({\bf 34320})(3)
\oplus({\bf 40824})(3)
\oplus({\bf 792})(3)
\oplus({\bf 1848})(3)
\oplus({\bf 1680})(3)
\oplus({\bf \overline{6006}})(12)
\oplus({\bf \overline{13824}})(12)
\oplus({\bf \overline{12474}})(12)
\oplus({\bf \overline{330}})(12)
\oplus({\bf \overline{630}})(12)
\oplus({\bf \overline{336}})(12)
\oplus({\bf \overline{2520''}})(21)
\oplus({\bf \overline{4752}})(21)
\oplus({\bf \overline{2520}})(21)
\oplus({\bf \overline{120}})(21)
\oplus({\bf \overline{168}})(21)
\oplus({\bf \overline{924}})(30)
\oplus({\bf \overline{1280}})(30)
\oplus({\bf \overline{36}})(30)
\oplus({\bf \overline{280}})(39)$\\
%
${\bf \overline{258720'}}$&=&
$({\bf \overline{14784'}})(15)
\oplus({\bf \overline{108108}})(6)
\oplus({\bf \overline{4620'}})(6)
\oplus({\bf \overline{5544'}})(6)
\oplus({\bf \overline{34320}})(-3)
\oplus({\bf \overline{792}})(-3)
\oplus({\bf \overline{40824}})(-3)
\oplus({\bf \overline{1848}})(-3)
\oplus({\bf \overline{1680}})(-3)
\oplus({\bf 6006})(-12)
\oplus({\bf 13824})(-12)
\oplus({\bf 330})(-12)
\oplus({\bf 12474})(-12)
\oplus({\bf 630})(-12)
\oplus({\bf 336})(-12)
\oplus({\bf 2520''})(-21)
\oplus({\bf 4752})(-21)
\oplus({\bf 120})(-21)
\oplus({\bf 2520})(-21)
\oplus({\bf 168})(-21)
\oplus({\bf 924})(-30)
\oplus({\bf 1280})(-30)
\oplus({\bf 36})(-30)
\oplus({\bf 280})(-39)$\\
%
${\bf 259875}$&=&
$({\bf 69300})(10)
\oplus({\bf 71280})(1)
\oplus({\bf 27720})(1)
\oplus({\bf 14400})(1)
\oplus({\bf 29700})(-8)
\oplus({\bf 5775})(-8)
\oplus({\bf 15120'})(-8)
\oplus({\bf 7680})(-8)
\oplus({\bf \overline{6600}})(-17)
\oplus({\bf \overline{8400}})(-17)
\oplus({\bf \overline{1800}})(-17)
\oplus({\bf \overline{2100}})(-26)$\\
%
${\bf \overline{259875}}$&=&
$({\bf \overline{69300}})(-10)
\oplus({\bf \overline{71280}})(-1)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{14400}})(-1)
\oplus({\bf \overline{29700}})(8)
\oplus({\bf \overline{15120'}})(8)
\oplus({\bf \overline{5775}})(8)
\oplus({\bf \overline{7680}})(8)
\oplus({\bf 6600})(17)
\oplus({\bf 8400})(17)
\oplus({\bf 1800})(17)
\oplus({\bf 2100})(26)$\\
%
${\bf 261954}$&=&
$({\bf 8316})(18)
\oplus({\bf 48048})(9)
\oplus({\bf 15400'})(9)
\oplus({\bf 3080})(9)
\oplus({\bf 100100})(0)
\oplus({\bf 17920})(0)
\oplus({\bf 5775})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{37800'}})(-9)
\oplus({\bf \overline{5544}})(-9)
\oplus({\bf \overline{1800}})(-9)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{11880}})(-18)
\oplus({\bf \overline{1280}})(-18)
\oplus({\bf \overline{420}})(-18)
\oplus({\bf \overline{28}})(-18)
\oplus({\bf \overline{2800}})(-27)
\oplus({\bf \overline{168}})(-27)
\oplus({\bf \overline{56}})(-27)
\oplus({\bf \overline{378}})(-36)$\\
%
${\bf \overline{261954}}$&=&
$({\bf \overline{8316}})(-18)
\oplus({\bf \overline{48048}})(-9)
\oplus({\bf \overline{15400'}})(-9)
\oplus({\bf \overline{3080}})(-9)
\oplus({\bf \overline{100100}})(0)
\oplus({\bf \overline{17920}})(0)
\oplus({\bf \overline{5775}})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 37800'})(9)
\oplus({\bf 5544})(9)
\oplus({\bf 1800})(9)
\oplus({\bf 216})(9)
\oplus({\bf 11880})(18)
\oplus({\bf 1280})(18)
\oplus({\bf 420})(18)
\oplus({\bf 28})(18)
\oplus({\bf 2800})(27)
\oplus({\bf 168})(27)
\oplus({\bf 56})(27)
\oplus({\bf 378})(36)$\\
%
${\bf 262080}$&=&
$({\bf \overline{17920}})(-16)
\oplus({\bf 34496'})(-7)
\oplus({\bf 37800'})(-7)
\oplus({\bf 5544})(-7)
\oplus({\bf 97020})(2)
\oplus({\bf 10780})(2)
\oplus({\bf 11880})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 30800})(11)
\oplus({\bf 2520})(11)
\oplus({\bf 2800})(11)
\oplus({\bf 168})(11)
\oplus({\bf \overline{7350}})(20)
\oplus({\bf 336})(20)
\oplus({\bf 378})(20)
\oplus({\bf \overline{1008}})(29)$\\
%
${\bf \overline{262080}}$&=&
$({\bf 17920})(16)
\oplus({\bf \overline{34496'}})(7)
\oplus({\bf \overline{37800'}})(7)
\oplus({\bf \overline{5544}})(7)
\oplus({\bf \overline{97020}})(-2)
\oplus({\bf \overline{10780}})(-2)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{30800}})(-11)
\oplus({\bf \overline{2520}})(-11)
\oplus({\bf \overline{2800}})(-11)
\oplus({\bf \overline{168}})(-11)
\oplus({\bf 7350})(-20)
\oplus({\bf \overline{336}})(-20)
\oplus({\bf \overline{378}})(-20)
\oplus({\bf 1008})(-29)$\\
%
${\bf 262548}$&=&
$({\bf 3432})(-23)
\oplus({\bf 25740})(-14)
\oplus({\bf 1716})(-14)
\oplus({\bf 109824})(-5)
\oplus({\bf 12936})(-5)
\oplus({\bf 792})(-5)
\oplus({\bf \overline{55440'''}})(4)
\oplus({\bf \overline{6006}})(4)
\oplus({\bf \overline{330}})(4)
\oplus({\bf \overline{25872'}})(13)
\oplus({\bf \overline{2520''}})(13)
\oplus({\bf \overline{120}})(13)
\oplus({\bf \overline{10920}})(22)
\oplus({\bf \overline{924}})(22)
\oplus({\bf \overline{36}})(22)
\oplus({\bf \overline{4032}})(31)
\oplus({\bf \overline{280}})(31)
\oplus({\bf \overline{8}})(31)
\oplus({\bf 1232})(40)
\oplus({\bf 63})(40)
\oplus({\bf 1})(40)
\oplus({\bf 280})(49)
\oplus({\bf 8})(49)
\oplus({\bf 36})(58)$\\
%
${\bf \overline{262548}}$&=&
$({\bf \overline{3432}})(23)
\oplus({\bf \overline{25740}})(14)
\oplus({\bf \overline{1716}})(14)
\oplus({\bf \overline{109824}})(5)
\oplus({\bf \overline{12936}})(5)
\oplus({\bf \overline{792}})(5)
\oplus({\bf 55440'''})(-4)
\oplus({\bf 6006})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 25872'})(-13)
\oplus({\bf 2520''})(-13)
\oplus({\bf 120})(-13)
\oplus({\bf 10920})(-22)
\oplus({\bf 924})(-22)
\oplus({\bf 36})(-22)
\oplus({\bf 4032})(-31)
\oplus({\bf 280})(-31)
\oplus({\bf 8})(-31)
\oplus({\bf 1232})(-40)
\oplus({\bf 63})(-40)
\oplus({\bf 1})(-40)
\oplus({\bf \overline{280}})(-49)
\oplus({\bf \overline{8}})(-49)
\oplus({\bf \overline{36}})(-58)$\\
%
${\bf 267300}$&=&
$({\bf 11880})(18)
\oplus({\bf 49896})(9)
\oplus({\bf 5544})(9)
\oplus({\bf 1800})(9)
\oplus({\bf 92400})(0)
\oplus({\bf 24255})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf \overline{46200}})(-9)
\oplus({\bf \overline{14400}})(-9)
\oplus({\bf \overline{4200}})(-9)
\oplus({\bf \overline{8100}})(-18)$\\
%
${\bf \overline{267300}}$&=&
$({\bf \overline{11880}})(-18)
\oplus({\bf \overline{49896}})(-9)
\oplus({\bf \overline{5544}})(-9)
\oplus({\bf \overline{1800}})(-9)
\oplus({\bf \overline{92400}})(0)
\oplus({\bf 24255})(0)
\oplus({\bf 7680})(0)
\oplus({\bf 945})(0)
\oplus({\bf 46200})(9)
\oplus({\bf 14400})(9)
\oplus({\bf 4200})(9)
\oplus({\bf 8100})(18)$\\
%
${\bf 270270}$&=&
$({\bf \overline{34320}})(13)
\oplus({\bf 109200})(4)
\oplus({\bf 6006})(4)
\oplus({\bf 13824})(4)
\oplus({\bf 19656})(-5)
\oplus({\bf 44352})(-5)
\oplus({\bf 2520''})(-5)
\oplus({\bf 4752})(-5)
\oplus({\bf 8316})(-14)
\oplus({\bf 15400})(-14)
\oplus({\bf 924})(-14)
\oplus({\bf 1280})(-14)
\oplus({\bf 3080})(-23)
\oplus({\bf 4200})(-23)
\oplus({\bf 280})(-23)
\oplus({\bf 216})(-23)
\oplus({\bf 945})(-32)
\oplus({\bf 720})(-32)
\oplus({\bf 63})(-32)
\oplus({\bf \overline{216}})(-41)$\\
%
${\bf \overline{270270}}$&=&
$({\bf 34320})(-13)
\oplus({\bf \overline{109200}})(-4)
\oplus({\bf \overline{6006}})(-4)
\oplus({\bf \overline{13824}})(-4)
\oplus({\bf \overline{19656}})(5)
\oplus({\bf \overline{44352}})(5)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{4752}})(5)
\oplus({\bf \overline{8316}})(14)
\oplus({\bf \overline{15400}})(14)
\oplus({\bf \overline{924}})(14)
\oplus({\bf \overline{1280}})(14)
\oplus({\bf \overline{3080}})(23)
\oplus({\bf \overline{4200}})(23)
\oplus({\bf \overline{280}})(23)
\oplus({\bf \overline{216}})(23)
\oplus({\bf \overline{945}})(32)
\oplus({\bf 720})(32)
\oplus({\bf 63})(32)
\oplus({\bf 216})(41)$\\
%
${\bf 270270'}$&=&
$({\bf 6006})(20)
\oplus({\bf 25872'})(11)
\oplus({\bf 19656})(11)
\oplus({\bf 2520''})(11)
\oplus({\bf 112896})(2)
\oplus({\bf 10920})(2)
\oplus({\bf 8316})(2)
\oplus({\bf 924})(2)
\oplus({\bf 48048})(-7)
\oplus({\bf 4032})(-7)
\oplus({\bf 3080})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 17920})(-16)
\oplus({\bf 1232})(-16)
\oplus({\bf 945})(-16)
\oplus({\bf 63})(-16)
\oplus({\bf \overline{5544}})(-25)
\oplus({\bf \overline{280}})(-25)
\oplus({\bf \overline{216}})(-25)
\oplus({\bf \overline{8}})(-25)
\oplus({\bf \overline{1280}})(-34)
\oplus({\bf \overline{36}})(-34)
\oplus({\bf \overline{28}})(-34)
\oplus({\bf \overline{168}})(-43)$\\
%
${\bf 270270''}$&=&
$({\bf \overline{2520''}})(29)
\oplus({\bf \overline{13824}})(20)
\oplus({\bf \overline{330}})(20)
\oplus({\bf 40824})(11)
\oplus({\bf 1848})(11)
\oplus({\bf 80640})(2)
\oplus({\bf 5544'})(2)
\oplus({\bf 99792'})(-7)
\oplus({\bf 11088'})(-7)
\oplus({\bf \overline{13860}})(-16)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf \overline{6006}})(-20)
\oplus({\bf \overline{25872'}})(-11)
\oplus({\bf \overline{19656}})(-11)
\oplus({\bf \overline{2520''}})(-11)
\oplus({\bf \overline{112896}})(-2)
\oplus({\bf \overline{10920}})(-2)
\oplus({\bf \overline{8316}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{48048}})(7)
\oplus({\bf \overline{4032}})(7)
\oplus({\bf \overline{3080}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{17920}})(16)
\oplus({\bf 1232})(16)
\oplus({\bf \overline{945}})(16)
\oplus({\bf 63})(16)
\oplus({\bf 5544})(25)
\oplus({\bf 280})(25)
\oplus({\bf 216})(25)
\oplus({\bf 8})(25)
\oplus({\bf 1280})(34)
\oplus({\bf 36})(34)
\oplus({\bf 28})(34)
\oplus({\bf 168})(43)$\\
%
${\bf \overline{270270''}}$&=&
$({\bf 2520''})(-29)
\oplus({\bf 13824})(-20)
\oplus({\bf 330})(-20)
\oplus({\bf \overline{40824}})(-11)
\oplus({\bf \overline{1848}})(-11)
\oplus({\bf \overline{80640}})(-2)
\oplus({\bf \overline{5544'}})(-2)
\oplus({\bf \overline{99792'}})(7)
\oplus({\bf \overline{11088'}})(7)
\oplus({\bf 13860})(16)$\\
%
${\bf 280800}$&=&
$({\bf \overline{33600}})(13)
\oplus({\bf 103488'})(4)
\oplus({\bf 13824})(4)
\oplus({\bf 11088})(4)
\oplus({\bf 44352})(-5)
\oplus({\bf 34496})(-5)
\oplus({\bf 4752})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 15400})(-14)
\oplus({\bf 8820})(-14)
\oplus({\bf 1280})(-14)
\oplus({\bf 420})(-14)
\oplus({\bf 4200})(-23)
\oplus({\bf 1344})(-23)
\oplus({\bf 216})(-23)
\oplus({\bf 720})(-32)$\\
%
${\bf \overline{280800}}$&=&
$({\bf 33600})(-13)
\oplus({\bf \overline{103488'}})(-4)
\oplus({\bf \overline{13824}})(-4)
\oplus({\bf \overline{11088}})(-4)
\oplus({\bf \overline{44352}})(5)
\oplus({\bf \overline{34496}})(5)
\oplus({\bf \overline{4752}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{15400}})(14)
\oplus({\bf \overline{8820}})(14)
\oplus({\bf \overline{1280}})(14)
\oplus({\bf \overline{420}})(14)
\oplus({\bf \overline{4200}})(23)
\oplus({\bf \overline{1344}})(23)
\oplus({\bf \overline{216}})(23)
\oplus({\bf 720})(32)$\\
%
${\bf 286650}$&=&
$({\bf 76440})(11)
\oplus({\bf 84084})(2)
\oplus({\bf 36036})(2)
\oplus({\bf 40040})(-7)
\oplus({\bf 15400'})(-7)
\oplus({\bf 17325})(-16)
\oplus({\bf 5775})(-16)
\oplus({\bf \overline{6600}})(-25)
\oplus({\bf \overline{1800}})(-25)
\oplus({\bf \overline{2100}})(-34)
\oplus({\bf \overline{420}})(-34)
\oplus({\bf \overline{504}})(-43)
\oplus({\bf \overline{56}})(-43)
\oplus({\bf 70})(-52)$\\
%
${\bf \overline{286650}}$&=&
$({\bf \overline{76440}})(-11)
\oplus({\bf \overline{84084}})(-2)
\oplus({\bf \overline{36036}})(-2)
\oplus({\bf \overline{40040}})(7)
\oplus({\bf \overline{15400'}})(7)
\oplus({\bf \overline{17325}})(16)
\oplus({\bf \overline{5775}})(16)
\oplus({\bf 6600})(25)
\oplus({\bf 1800})(25)
\oplus({\bf 2100})(34)
\oplus({\bf 420})(34)
\oplus({\bf 504})(43)
\oplus({\bf 56})(43)
\oplus({\bf 70})(52)$\\
%
${\bf 288288}$&=&
$({\bf 78848})(10)
\oplus({\bf 83160})(1)
\oplus({\bf 15400'})(1)
\oplus({\bf 27720})(1)
\oplus({\bf 17325})(-8)
\oplus({\bf 29700})(-8)
\oplus({\bf 5775})(-8)
\oplus({\bf 7680})(-8)
\oplus({\bf \overline{6600}})(-17)
\oplus({\bf \overline{8400}})(-17)
\oplus({\bf \overline{1800}})(-17)
\oplus({\bf \overline{1344}})(-17)
\oplus({\bf \overline{2100}})(-26)
\oplus({\bf \overline{1512}})(-26)
\oplus({\bf \overline{420}})(-26)
\oplus({\bf \overline{504}})(-35)$\\
%
${\bf \overline{288288}}$&=&
$({\bf \overline{78848}})(-10)
\oplus({\bf \overline{83160}})(-1)
\oplus({\bf \overline{15400'}})(-1)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{17325}})(8)
\oplus({\bf \overline{29700}})(8)
\oplus({\bf \overline{5775}})(8)
\oplus({\bf \overline{7680}})(8)
\oplus({\bf 6600})(17)
\oplus({\bf 8400})(17)
\oplus({\bf 1800})(17)
\oplus({\bf 1344})(17)
\oplus({\bf 2100})(26)
\oplus({\bf 1512})(26)
\oplus({\bf 420})(26)
\oplus({\bf 504})(35)$\\
%
${\bf 288288'}$&=&
$({\bf 108108'})(10)
\oplus({\bf 40040'})(1)
\oplus({\bf 56056})(1)
\oplus({\bf 21021})(-8)
\oplus({\bf 27027})(-8)
\oplus({\bf \overline{10296}})(-17)
\oplus({\bf \overline{11880'}})(-17)
\oplus({\bf \overline{4620'}})(-26)
\oplus({\bf \overline{4620}})(-26)
\oplus({\bf \overline{1848}})(-35)
\oplus({\bf \overline{1512'}})(-35)
\oplus({\bf 630})(-44)
\oplus({\bf 378})(-44)
\oplus({\bf 168})(-53)
\oplus({\bf 56})(-53)
\oplus({\bf 28})(-62)$\\
%
${\bf \overline{288288'}}$&=&
$({\bf \overline{108108'}})(-10)
\oplus({\bf \overline{40040'}})(-1)
\oplus({\bf \overline{56056}})(-1)
\oplus({\bf \overline{21021}})(8)
\oplus({\bf \overline{27027}})(8)
\oplus({\bf 10296})(17)
\oplus({\bf 11880'})(17)
\oplus({\bf 4620'})(26)
\oplus({\bf 4620})(26)
\oplus({\bf 1848})(35)
\oplus({\bf 1512'})(35)
\oplus({\bf \overline{630}})(44)
\oplus({\bf \overline{378}})(44)
\oplus({\bf \overline{168}})(53)
\oplus({\bf \overline{56}})(53)
\oplus({\bf \overline{28}})(62)$\\
%
${\bf 291060}$&=&
$({\bf 64680})(11)
\oplus({\bf 46200'})(2)
\oplus({\bf 58212'})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 55440})(-7)
\oplus({\bf 11760})(-7)
\oplus({\bf 15120})(-7)
\oplus({\bf 2352'})(-7)
\oplus({\bf 14700})(-16)
\oplus({\bf 1764})(-16)
\oplus({\bf 2352})(-16)
\oplus({\bf \overline{2352'}})(-25)$\\
%
${\bf \overline{291060}}$&=&
$({\bf \overline{64680}})(-11)
\oplus({\bf \overline{46200'}})(-2)
\oplus({\bf \overline{58212'}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{55440}})(7)
\oplus({\bf \overline{11760}})(7)
\oplus({\bf \overline{15120}})(7)
\oplus({\bf \overline{2352'}})(7)
\oplus({\bf \overline{14700}})(16)
\oplus({\bf 1764})(16)
\oplus({\bf 2352})(16)
\oplus({\bf 2352'})(25)$\\
%
${\bf 297675}$&=&
$({\bf 8820})(18)
\oplus({\bf 49896})(9)
\oplus({\bf 15120})(9)
\oplus({\bf 4200})(9)
\oplus({\bf 1344})(9)
\oplus({\bf 96228})(0)
\oplus({\bf 24255})(0)
\oplus({\bf 7680})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf 2352})(0)
\oplus({\bf 720})(0)
\oplus({\bf \overline{49896}})(-9)
\oplus({\bf \overline{15120}})(-9)
\oplus({\bf \overline{4200}})(-9)
\oplus({\bf \overline{1344}})(-9)
\oplus({\bf \overline{8820}})(-18)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_7\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_9\supset\mathfrak{su}_7\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A8_A6-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_9\supset\mathfrak{su}_7\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A8_A6-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_9\supset\mathfrak{su}_7\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 9}$&=&
$({\bf 7,1})(2)
\oplus({\bf 1,2})(-7)$\\
%
${\bf \overline{9}}$&=&
$({\bf \overline{7},1})(-2)
\oplus({\bf 1,2})(7)$\\
%
${\bf 36}$&=&
$({\bf 21,1})(4)
\oplus({\bf 7,2})(-5)
\oplus({\bf 1,1})(-14)$\\
%
${\bf \overline{36}}$&=&
$({\bf \overline{21},1})(-4)
\oplus({\bf \overline{7},2})(5)
\oplus({\bf 1,1})(14)$\\
%
${\bf 45}$&=&
$({\bf 28,1})(4)
\oplus({\bf 7,2})(-5)
\oplus({\bf 1,3})(-14)$\\
%
${\bf \overline{45}}$&=&
$({\bf \overline{28},1})(-4)
\oplus({\bf \overline{7},2})(5)
\oplus({\bf 1,3})(14)$\\
%
${\bf 80}$&=&
$({\bf 7,2})(9)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7},2})(-9)$\\
%
${\bf 84}$&=&
$({\bf 35,1})(6)
\oplus({\bf 21,2})(-3)
\oplus({\bf 7,1})(-12)$\\
%
${\bf \overline{84}}$&=&
$({\bf \overline{35},1})(-6)
\oplus({\bf \overline{21},2})(3)
\oplus({\bf \overline{7},1})(12)$\\
%
${\bf 126}$&=&
$({\bf \overline{35},1})(8)
\oplus({\bf 35,2})(-1)
\oplus({\bf 21,1})(-10)$\\
%
${\bf \overline{126}}$&=&
$({\bf 35,1})(-8)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{21},1})(10)$\\
%
${\bf 165}$&=&
$({\bf 84,1})(6)
\oplus({\bf 28,2})(-3)
\oplus({\bf 7,3})(-12)
\oplus({\bf 1,4})(-21)$\\
%
${\bf \overline{165}}$&=&
$({\bf \overline{84},1})(-6)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{7},3})(12)
\oplus({\bf 1,4})(21)$\\
%
${\bf 240}$&=&
$({\bf 112,1})(6)
\oplus({\bf 28,2})(-3)
\oplus({\bf 21,2})(-3)
\oplus({\bf 7,3})(-12)
\oplus({\bf 7,1})(-12)
\oplus({\bf 1,2})(-21)$\\
%
${\bf \overline{240}}$&=&
$({\bf \overline{112},1})(-6)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{21},2})(3)
\oplus({\bf \overline{7},3})(12)
\oplus({\bf \overline{7},1})(12)
\oplus({\bf 1,2})(21)$\\
%
${\bf 315}$&=&
$({\bf \overline{7},1})(-16)
\oplus({\bf 48,2})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 140,1})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 21,2})(11)$\\
%
${\bf \overline{315}}$&=&
$({\bf 7,1})(16)
\oplus({\bf 48,2})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf \overline{140},1})(-2)
\oplus({\bf \overline{7},3})(-2)
\oplus({\bf \overline{7},1})(-2)
\oplus({\bf \overline{21},2})(-11)$\\
%
${\bf 396}$&=&
$({\bf 28,2})(11)
\oplus({\bf 189,1})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 48,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf \overline{7},3})(-16)$\\
%
${\bf \overline{396}}$&=&
$({\bf \overline{28},2})(-11)
\oplus({\bf \overline{189},1})(-2)
\oplus({\bf \overline{7},3})(-2)
\oplus({\bf \overline{7},1})(-2)
\oplus({\bf 48,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 7,3})(16)$\\
%
${\bf 495}$&=&
$({\bf \overline{210'},1})(8)
\oplus({\bf 84,2})(-1)
\oplus({\bf 28,3})(-10)
\oplus({\bf 7,4})(-19)
\oplus({\bf 1,5})(-28)$\\
%
${\bf \overline{495}}$&=&
$({\bf 210',1})(-8)
\oplus({\bf \overline{84},2})(1)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{7},4})(19)
\oplus({\bf 1,5})(28)$\\
%
${\bf 540}$&=&
$({\bf \overline{196},1})(8)
\oplus({\bf 112,2})(-1)
\oplus({\bf 28,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 7,2})(-19)
\oplus({\bf 1,1})(-28)$\\
%
${\bf \overline{540}}$&=&
$({\bf 196,1})(-8)
\oplus({\bf \overline{112},2})(1)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{7},2})(19)
\oplus({\bf 1,1})(28)$\\
%
${\bf 630}$&=&
$({\bf \overline{210},1})(8)
\oplus({\bf 112,2})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf 28,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 7,2})(-19)$\\
%
${\bf \overline{630}}$&=&
$({\bf 210,1})(-8)
\oplus({\bf \overline{112},2})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{28},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{7},2})(19)$\\
%
${\bf 720}$&=&
$({\bf 48,1})(-14)
\oplus({\bf 140,2})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 224,1})(4)
\oplus({\bf 21,3})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 35,2})(13)$\\
%
${\bf \overline{720}}$&=&
$({\bf 48,1})(14)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{7},2})(5)
\oplus({\bf \overline{224},1})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{35},2})(-13)$\\
%
${\bf 990}$&=&
$({\bf \overline{378},1})(8)
\oplus({\bf 84,2})(-1)
\oplus({\bf 112,2})(-1)
\oplus({\bf 28,3})(-10)
\oplus({\bf 28,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 7,4})(-19)
\oplus({\bf 7,2})(-19)
\oplus({\bf 1,3})(-28)$\\
%
${\bf \overline{990}}$&=&
$({\bf 378,1})(-8)
\oplus({\bf \overline{84},2})(1)
\oplus({\bf \overline{112},2})(1)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{28},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{7},4})(19)
\oplus({\bf \overline{7},2})(19)
\oplus({\bf 1,3})(28)$\\
%
${\bf 1008}$&=&
$({\bf 224,1})(-10)
\oplus({\bf 210,2})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf \overline{112},1})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{35},1})(8)
\oplus({\bf \overline{21},2})(17)$\\
%
${\bf \overline{1008}}$&=&
$({\bf \overline{224},1})(10)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf 112,1})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 35,1})(-8)
\oplus({\bf 21,2})(-17)$\\
%
${\bf 1050}$&=&
$({\bf 140,1})(-12)
\oplus({\bf 224,2})(-3)
\oplus({\bf 21,2})(-3)
\oplus({\bf 210,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf \overline{35},2})(15)$\\
%
${\bf \overline{1050}}$&=&
$({\bf \overline{140},1})(12)
\oplus({\bf \overline{224},2})(3)
\oplus({\bf \overline{21},2})(3)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 35,2})(-15)$\\
%
${\bf 1215}$&=&
$({\bf 21,1})(18)
\oplus({\bf 140,2})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140},2})(-9)
\oplus({\bf \overline{7},2})(-9)
\oplus({\bf \overline{21},1})(-18)$\\
%
${\bf 1287}$&=&
$({\bf 462,1})(-10)
\oplus({\bf 210',2})(-1)
\oplus({\bf \overline{84},3})(8)
\oplus({\bf \overline{28},4})(17)
\oplus({\bf \overline{7},5})(26)
\oplus({\bf 1,6})(35)$\\
%
${\bf \overline{1287}}$&=&
$({\bf \overline{462},1})(10)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf 84,3})(-8)
\oplus({\bf 28,4})(-17)
\oplus({\bf 7,5})(-26)
\oplus({\bf 1,6})(-35)$\\
%
${\bf 1440}$&=&
$({\bf 84,2})(13)
\oplus({\bf 560,1})(4)
\oplus({\bf 28,3})(4)
\oplus({\bf 28,1})(4)
\oplus({\bf 189,2})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 48,3})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf \overline{7},4})(-23)$\\
%
${\bf \overline{1440}}$&=&
$({\bf \overline{84},2})(-13)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{28},3})(-4)
\oplus({\bf \overline{28},1})(-4)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{7},4})(5)
\oplus({\bf \overline{7},2})(5)
\oplus({\bf 48,3})(14)
\oplus({\bf 1,5})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 7,4})(23)$\\
%
${\bf 1540}$&=&
$({\bf 28,1})(18)
\oplus({\bf 189,2})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{140},2})(-9)
\oplus({\bf \overline{7},4})(-9)
\oplus({\bf \overline{7},2})(-9)
\oplus({\bf \overline{21},3})(-18)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{28},1})(-18)
\oplus({\bf \overline{189},2})(-9)
\oplus({\bf \overline{7},2})(-9)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 140,2})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 21,3})(18)$\\
%
${\bf 1890}$&=&
$({\bf 490,1})(-10)
\oplus({\bf 196,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf \overline{112},3})(8)
\oplus({\bf \overline{112},1})(8)
\oplus({\bf \overline{35},1})(8)
\oplus({\bf \overline{28},2})(17)
\oplus({\bf \overline{21},2})(17)
\oplus({\bf \overline{7},1})(26)$\\
%
${\bf \overline{1890}}$&=&
$({\bf \overline{490},1})(10)
\oplus({\bf \overline{196},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf 112,3})(-8)
\oplus({\bf 112,1})(-8)
\oplus({\bf 35,1})(-8)
\oplus({\bf 28,2})(-17)
\oplus({\bf 21,2})(-17)
\oplus({\bf 7,1})(-26)$\\
%
${\bf 1944}$&=&
$({\bf 28,3})(18)
\oplus({\bf 189,2})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 735',1})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{189},2})(-9)
\oplus({\bf \overline{7},4})(-9)
\oplus({\bf \overline{7},2})(-9)
\oplus({\bf \overline{28},3})(-18)$\\
%
${\bf 2079}$&=&
$({\bf 112,2})(13)
\oplus({\bf 735,1})(4)
\oplus({\bf 28,3})(4)
\oplus({\bf 28,1})(4)
\oplus({\bf 21,3})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 189,2})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 7,4})(-5)
\oplus2({\bf 7,2})(-5)
\oplus({\bf 48,3})(-14)
\oplus({\bf 48,1})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf 1,1})(-14)
\oplus({\bf \overline{7},2})(-23)$\\
%
${\bf \overline{2079}}$&=&
$({\bf \overline{112},2})(-13)
\oplus({\bf \overline{735},1})(-4)
\oplus({\bf \overline{28},3})(-4)
\oplus({\bf \overline{28},1})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{7},4})(5)
\oplus2({\bf \overline{7},2})(5)
\oplus({\bf 48,3})(14)
\oplus({\bf 48,1})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 1,1})(14)
\oplus({\bf 7,2})(23)$\\
%
${\bf 2520}$&=&
$({\bf 490',1})(-12)
\oplus({\bf 490,2})(-3)
\oplus({\bf 196,3})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf \overline{112},2})(15)
\oplus({\bf \overline{28},1})(24)$\\
%
${\bf \overline{2520}}$&=&
$({\bf \overline{490'},1})(12)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf \overline{196},3})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf 112,2})(-15)
\oplus({\bf 28,1})(-24)$\\
%
${\bf 2700}$&=&
$({\bf \overline{140},1})(-16)
\oplus({\bf 392,2})(-7)
\oplus({\bf 48,2})(-7)
\oplus({\bf 588,1})(2)
\oplus({\bf 140,3})(2)
\oplus({\bf 140,1})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 224,2})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 35,1})(20)$\\
%
${\bf \overline{2700}}$&=&
$({\bf 140,1})(16)
\oplus({\bf 392,2})(7)
\oplus({\bf 48,2})(7)
\oplus({\bf \overline{588},1})(-2)
\oplus({\bf \overline{140},3})(-2)
\oplus({\bf \overline{140},1})(-2)
\oplus({\bf \overline{7},1})(-2)
\oplus({\bf \overline{224},2})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{35},1})(-20)$\\
%
${\bf 2772}$&=&
$({\bf 756,1})(-10)
\oplus({\bf 378,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf \overline{84},1})(8)
\oplus({\bf \overline{112},3})(8)
\oplus({\bf \overline{112},1})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{28},2})(17)
\oplus({\bf \overline{21},4})(17)
\oplus({\bf \overline{21},2})(17)
\oplus({\bf \overline{7},3})(26)$\\
%
${\bf \overline{2772}}$&=&
$({\bf \overline{756},1})(10)
\oplus({\bf \overline{378},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf 84,1})(-8)
\oplus({\bf 112,3})(-8)
\oplus({\bf 112,1})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 28,2})(-17)
\oplus({\bf 21,4})(-17)
\oplus({\bf 21,2})(-17)
\oplus({\bf 7,3})(-26)$\\
%
${\bf 2970}$&=&
$({\bf 882,1})(-10)
\oplus({\bf 378,2})(-1)
\oplus({\bf 196,2})(-1)
\oplus({\bf \overline{84},3})(8)
\oplus({\bf \overline{112},3})(8)
\oplus({\bf \overline{112},1})(8)
\oplus({\bf \overline{28},4})(17)
\oplus({\bf \overline{28},2})(17)
\oplus({\bf \overline{21},2})(17)
\oplus({\bf \overline{7},3})(26)
\oplus({\bf \overline{7},1})(26)
\oplus({\bf 1,2})(35)$\\
%
${\bf \overline{2970}}$&=&
$({\bf \overline{882},1})(10)
\oplus({\bf \overline{378},2})(1)
\oplus({\bf \overline{196},2})(1)
\oplus({\bf 84,3})(-8)
\oplus({\bf 112,3})(-8)
\oplus({\bf 112,1})(-8)
\oplus({\bf 28,4})(-17)
\oplus({\bf 28,2})(-17)
\oplus({\bf 21,2})(-17)
\oplus({\bf 7,3})(-26)
\oplus({\bf 7,1})(-26)
\oplus({\bf 1,2})(-35)$\\
%
${\bf 3003}$&=&
$({\bf 924,1})(-12)
\oplus({\bf 462,2})(-3)
\oplus({\bf 210',3})(6)
\oplus({\bf \overline{84},4})(15)
\oplus({\bf \overline{28},5})(24)
\oplus({\bf \overline{7},6})(33)
\oplus({\bf 1,7})(42)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{924},1})(12)
\oplus({\bf \overline{462},2})(3)
\oplus({\bf \overline{210'},3})(-6)
\oplus({\bf 84,4})(-15)
\oplus({\bf 28,5})(-24)
\oplus({\bf 7,6})(-33)
\oplus({\bf 1,7})(-42)$\\
%
${\bf 3168}$&=&
$({\bf 1008,1})(-10)
\oplus({\bf 210',2})(-1)
\oplus({\bf 378,2})(-1)
\oplus({\bf \overline{84},3})(8)
\oplus({\bf \overline{84},1})(8)
\oplus({\bf \overline{112},3})(8)
\oplus({\bf \overline{28},4})(17)
\oplus({\bf \overline{28},2})(17)
\oplus({\bf \overline{21},4})(17)
\oplus({\bf \overline{7},5})(26)
\oplus({\bf \overline{7},3})(26)
\oplus({\bf 1,4})(35)$\\
%
${\bf \overline{3168}}$&=&
$({\bf \overline{1008},1})(10)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf \overline{378},2})(1)
\oplus({\bf 84,3})(-8)
\oplus({\bf 84,1})(-8)
\oplus({\bf 112,3})(-8)
\oplus({\bf 28,4})(-17)
\oplus({\bf 28,2})(-17)
\oplus({\bf 21,4})(-17)
\oplus({\bf 7,5})(-26)
\oplus({\bf 7,3})(-26)
\oplus({\bf 1,4})(-35)$\\
%
${\bf 3402}$&=&
$({\bf 588,1})(-12)
\oplus({\bf 490,2})(-3)
\oplus({\bf 224,2})(-3)
\oplus({\bf 196,1})(6)
\oplus({\bf 210,3})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf \overline{112},2})(15)
\oplus({\bf \overline{35},2})(15)
\oplus({\bf \overline{21},1})(24)$\\
%
${\bf \overline{3402}}$&=&
$({\bf \overline{588},1})(12)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf \overline{224},2})(3)
\oplus({\bf \overline{196},1})(-6)
\oplus({\bf \overline{210},3})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 112,2})(-15)
\oplus({\bf 35,2})(-15)
\oplus({\bf 21,1})(-24)$\\
%
${\bf 3465}$&=&
$({\bf \overline{189},1})(-16)
\oplus({\bf \overline{540},2})(-7)
\oplus({\bf 48,2})(-7)
\oplus({\bf 840,1})(2)
\oplus({\bf 140,3})(2)
\oplus({\bf 140,1})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 224,2})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 35,3})(20)$\\
%
${\bf \overline{3465}}$&=&
$({\bf 189,1})(16)
\oplus({\bf 540,2})(7)
\oplus({\bf 48,2})(7)
\oplus({\bf \overline{840},1})(-2)
\oplus({\bf \overline{140},3})(-2)
\oplus({\bf \overline{140},1})(-2)
\oplus({\bf \overline{7},3})(-2)
\oplus({\bf \overline{224},2})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{35},3})(-20)$\\
%
${\bf 3780}$&=&
$({\bf 392,1})(-14)
\oplus({\bf 588,2})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 490,1})(4)
\oplus({\bf 224,3})(4)
\oplus({\bf 224,1})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 210,2})(13)
\oplus({\bf 35,2})(13)
\oplus({\bf \overline{35},1})(22)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 392,1})(14)
\oplus({\bf \overline{588},2})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{490},1})(-4)
\oplus({\bf \overline{224},3})(-4)
\oplus({\bf \overline{224},1})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{210},2})(-13)
\oplus({\bf \overline{35},2})(-13)
\oplus({\bf 35,1})(-22)$\\
%
${\bf 4290}$&=&
$({\bf \overline{210'},2})(15)
\oplus({\bf 1386,1})(6)
\oplus({\bf 84,3})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 560,2})(-3)
\oplus({\bf 28,4})(-3)
\oplus({\bf 28,2})(-3)
\oplus({\bf 189,3})(-12)
\oplus({\bf 7,5})(-12)
\oplus({\bf 7,3})(-12)
\oplus({\bf 48,4})(-21)
\oplus({\bf 1,6})(-21)
\oplus({\bf 1,4})(-21)
\oplus({\bf \overline{7},5})(-30)$\\
%
${\bf \overline{4290}}$&=&
$({\bf 210',2})(-15)
\oplus({\bf \overline{1386},1})(-6)
\oplus({\bf \overline{84},3})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{560},2})(3)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{189},3})(12)
\oplus({\bf \overline{7},5})(12)
\oplus({\bf \overline{7},3})(12)
\oplus({\bf 48,4})(21)
\oplus({\bf 1,6})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf 7,5})(30)$\\
%
${\bf 4620}$&=&
$({\bf \overline{7},1})(-30)
\oplus({\bf 48,2})(-21)
\oplus({\bf 1,2})(-21)
\oplus({\bf 189,3})(-12)
\oplus({\bf 140,1})(-12)
\oplus({\bf 7,3})(-12)
\oplus({\bf 7,1})(-12)
\oplus({\bf 735,2})(-3)
\oplus({\bf 28,4})(-3)
\oplus({\bf 28,2})(-3)
\oplus({\bf 21,2})(-3)
\oplus({\bf 1260,1})(6)
\oplus({\bf 112,3})(6)
\oplus({\bf 112,1})(6)
\oplus({\bf \overline{196},2})(15)$\\
%
${\bf 4620'}$&=&
$({\bf 840,1})(-12)
\oplus({\bf 756,2})(-3)
\oplus({\bf 224,2})(-3)
\oplus({\bf 378,1})(6)
\oplus({\bf 210,3})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf \overline{112},2})(15)
\oplus({\bf \overline{35},4})(15)
\oplus({\bf \overline{35},2})(15)
\oplus({\bf \overline{21},3})(24)$\\
%
${\bf \overline{4620'}}$&=&
$({\bf \overline{840},1})(12)
\oplus({\bf \overline{756},2})(3)
\oplus({\bf \overline{224},2})(3)
\oplus({\bf \overline{378},1})(-6)
\oplus({\bf \overline{210},3})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf 112,2})(-15)
\oplus({\bf 35,4})(-15)
\oplus({\bf 35,2})(-15)
\oplus({\bf 21,3})(-24)$\\
%
${\bf \overline{4620}}$&=&
$({\bf 7,1})(30)
\oplus({\bf 48,2})(21)
\oplus({\bf 1,2})(21)
\oplus({\bf \overline{189},3})(12)
\oplus({\bf \overline{140},1})(12)
\oplus({\bf \overline{7},3})(12)
\oplus({\bf \overline{7},1})(12)
\oplus({\bf \overline{735},2})(3)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{21},2})(3)
\oplus({\bf \overline{1260},1})(-6)
\oplus({\bf \overline{112},3})(-6)
\oplus({\bf \overline{112},1})(-6)
\oplus({\bf 196,2})(-15)$\\
%
${\bf 4950}$&=&
$({\bf \overline{540},1})(-14)
\oplus({\bf 840,2})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 756,1})(4)
\oplus({\bf 224,3})(4)
\oplus({\bf 224,1})(4)
\oplus({\bf 21,3})(4)
\oplus({\bf 210,2})(13)
\oplus({\bf 35,4})(13)
\oplus({\bf 35,2})(13)
\oplus({\bf \overline{35},3})(22)$\\
%
${\bf \overline{4950}}$&=&
$({\bf 540,1})(14)
\oplus({\bf \overline{840},2})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{756},1})(-4)
\oplus({\bf \overline{224},3})(-4)
\oplus({\bf \overline{224},1})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{210},2})(-13)
\oplus({\bf \overline{35},4})(-13)
\oplus({\bf \overline{35},2})(-13)
\oplus({\bf 35,3})(-22)$\\
%
${\bf 4950'}$&=&
$({\bf 1176,1})(-12)
\oplus({\bf 882,2})(-3)
\oplus({\bf 378,3})(6)
\oplus({\bf 196,1})(6)
\oplus({\bf \overline{84},4})(15)
\oplus({\bf \overline{112},2})(15)
\oplus({\bf \overline{28},3})(24)
\oplus({\bf \overline{21},1})(24)
\oplus({\bf \overline{7},2})(33)
\oplus({\bf 1,1})(42)$\\
%
${\bf \overline{4950'}}$&=&
$({\bf \overline{1176},1})(12)
\oplus({\bf \overline{882},2})(3)
\oplus({\bf \overline{378},3})(-6)
\oplus({\bf \overline{196},1})(-6)
\oplus({\bf 84,4})(-15)
\oplus({\bf 112,2})(-15)
\oplus({\bf 28,3})(-24)
\oplus({\bf 21,1})(-24)
\oplus({\bf 7,2})(-33)
\oplus({\bf 1,1})(-42)$\\
%
${\bf 5292}$&=&
$({\bf \overline{490'},1})(-16)
\oplus({\bf 784,2})(-7)
\oplus({\bf 490',3})(2)
\oplus({\bf 588,1})(2)
\oplus({\bf 490,2})(11)
\oplus({\bf 196,1})(20)$\\
%
${\bf \overline{5292}}$&=&
$({\bf 490',1})(16)
\oplus({\bf 784,2})(7)
\oplus({\bf \overline{490'},3})(-2)
\oplus({\bf \overline{588},1})(-2)
\oplus({\bf \overline{490},2})(-11)
\oplus({\bf \overline{196},1})(-20)$\\
%
${\bf 5346}$&=&
$({\bf \overline{210},2})(15)
\oplus({\bf 1323,1})(6)
\oplus({\bf 112,3})(6)
\oplus({\bf 112,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 735,2})(-3)
\oplus({\bf 28,2})(-3)
\oplus({\bf 224,2})(-3)
\oplus({\bf 21,4})(-3)
\oplus2({\bf 21,2})(-3)
\oplus({\bf 189,1})(-12)
\oplus({\bf 140,3})(-12)
\oplus({\bf 140,1})(-12)
\oplus({\bf 7,3})(-12)
\oplus({\bf 7,1})(-12)
\oplus({\bf 48,2})(-21)$\\
%
${\bf \overline{5346}}$&=&
$({\bf 210,2})(-15)
\oplus({\bf \overline{1323},1})(-6)
\oplus({\bf \overline{112},3})(-6)
\oplus({\bf \overline{112},1})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{735},2})(3)
\oplus({\bf \overline{224},2})(3)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{21},4})(3)
\oplus2({\bf \overline{21},2})(3)
\oplus({\bf \overline{189},1})(12)
\oplus({\bf \overline{140},3})(12)
\oplus({\bf \overline{140},1})(12)
\oplus({\bf \overline{7},3})(12)
\oplus({\bf \overline{7},1})(12)
\oplus({\bf 48,2})(21)$\\
%
${\bf 5544}$&=&
$({\bf 84,1})(20)
\oplus({\bf 560,2})(11)
\oplus({\bf 28,2})(11)
\oplus({\bf 1575,1})(2)
\oplus({\bf 189,3})(2)
\oplus({\bf 189,1})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 540,2})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 48,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf \overline{140},3})(-16)
\oplus({\bf \overline{7},5})(-16)
\oplus({\bf \overline{7},3})(-16)
\oplus({\bf \overline{21},4})(-25)$\\
%
${\bf \overline{5544}}$&=&
$({\bf \overline{84},1})(-20)
\oplus({\bf \overline{560},2})(-11)
\oplus({\bf \overline{28},2})(-11)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{189},3})(-2)
\oplus({\bf \overline{189},1})(-2)
\oplus({\bf \overline{7},3})(-2)
\oplus({\bf \overline{540},2})(7)
\oplus({\bf 48,4})(7)
\oplus({\bf 48,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 140,3})(16)
\oplus({\bf 7,5})(16)
\oplus({\bf 7,3})(16)
\oplus({\bf 21,4})(25)$\\
%
${\bf 5760}$&=&
$({\bf 224,1})(18)
\oplus({\bf 588,2})(9)
\oplus({\bf 140,2})(9)
\oplus({\bf 784,1})(0)
\oplus({\bf 392,3})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf \overline{588},2})(-9)
\oplus({\bf \overline{140},2})(-9)
\oplus({\bf \overline{224},1})(-18)$\\
%
${\bf 6048}$&=&
$({\bf 784,1})(-14)
\oplus({\bf 490',2})(-5)
\oplus({\bf 588,2})(-5)
\oplus({\bf 490,3})(4)
\oplus({\bf 490,1})(4)
\oplus({\bf 224,1})(4)
\oplus({\bf 196,2})(13)
\oplus({\bf 210,2})(13)
\oplus({\bf \overline{112},1})(22)$\\
%
${\bf \overline{6048}}$&=&
$({\bf 784,1})(14)
\oplus({\bf \overline{490'},2})(5)
\oplus({\bf \overline{588},2})(5)
\oplus({\bf \overline{490},3})(-4)
\oplus({\bf \overline{490},1})(-4)
\oplus({\bf \overline{224},1})(-4)
\oplus({\bf \overline{196},2})(-13)
\oplus({\bf \overline{210},2})(-13)
\oplus({\bf 112,1})(-22)$\\
%
${\bf 6435}$&=&
$({\bf \overline{1716},1})(-14)
\oplus({\bf 924,2})(-5)
\oplus({\bf 462,3})(4)
\oplus({\bf 210',4})(13)
\oplus({\bf \overline{84},5})(22)
\oplus({\bf \overline{28},6})(31)
\oplus({\bf \overline{7},7})(40)
\oplus({\bf 1,8})(49)$\\
%
${\bf \overline{6435}}$&=&
$({\bf 1716,1})(14)
\oplus({\bf \overline{924},2})(5)
\oplus({\bf \overline{462},3})(-4)
\oplus({\bf \overline{210'},4})(-13)
\oplus({\bf 84,5})(-22)
\oplus({\bf 28,6})(-31)
\oplus({\bf 7,7})(-40)
\oplus({\bf 1,8})(-49)$\\
%
${\bf 7020}$&=&
$({\bf 84,3})(20)
\oplus({\bf 560,2})(11)
\oplus({\bf 28,4})(11)
\oplus({\bf 28,2})(11)
\oplus({\bf 2156,1})(2)
\oplus({\bf 189,3})(2)
\oplus({\bf 189,1})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 735',2})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 48,2})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{7},5})(-16)
\oplus({\bf \overline{7},3})(-16)
\oplus({\bf \overline{28},4})(-25)$\\
%
${\bf \overline{7020}}$&=&
$({\bf \overline{84},3})(-20)
\oplus({\bf \overline{560},2})(-11)
\oplus({\bf \overline{28},4})(-11)
\oplus({\bf \overline{28},2})(-11)
\oplus({\bf \overline{2156},1})(-2)
\oplus({\bf \overline{189},3})(-2)
\oplus({\bf \overline{189},1})(-2)
\oplus({\bf \overline{7},5})(-2)
\oplus({\bf \overline{7},3})(-2)
\oplus({\bf \overline{7},1})(-2)
\oplus({\bf 735',2})(7)
\oplus({\bf 48,4})(7)
\oplus({\bf 48,2})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 189,3})(16)
\oplus({\bf 7,5})(16)
\oplus({\bf 7,3})(16)
\oplus({\bf 28,4})(25)$\\
%
${\bf 7560}$&=&
$({\bf \overline{588},1})(-16)
\oplus({\bf 784,2})(-7)
\oplus({\bf 392,2})(-7)
\oplus({\bf 490',1})(2)
\oplus({\bf 588,3})(2)
\oplus({\bf 588,1})(2)
\oplus({\bf 140,1})(2)
\oplus({\bf 490,2})(11)
\oplus({\bf 224,2})(11)
\oplus({\bf 210,1})(20)$\\
%
${\bf \overline{7560}}$&=&
$({\bf 588,1})(16)
\oplus({\bf 784,2})(7)
\oplus({\bf 392,2})(7)
\oplus({\bf \overline{490'},1})(-2)
\oplus({\bf \overline{588},3})(-2)
\oplus({\bf \overline{588},1})(-2)
\oplus({\bf \overline{140},1})(-2)
\oplus({\bf \overline{490},2})(-11)
\oplus({\bf \overline{224},2})(-11)
\oplus({\bf \overline{210},1})(-20)$\\
%
${\bf 7920}$&=&
$({\bf 112,1})(20)
\oplus({\bf 735,2})(11)
\oplus({\bf 28,2})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 2016,1})(2)
\oplus({\bf 189,3})(2)
\oplus({\bf 189,1})(2)
\oplus({\bf 140,3})(2)
\oplus({\bf 140,1})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 540,2})(-7)
\oplus({\bf 392,2})(-7)
\oplus({\bf 48,4})(-7)
\oplus2({\bf 48,2})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf \overline{140},3})(-16)
\oplus({\bf \overline{140},1})(-16)
\oplus({\bf \overline{7},3})(-16)
\oplus({\bf \overline{7},1})(-16)
\oplus({\bf \overline{21},2})(-25)$\\
%
${\bf \overline{7920}}$&=&
$({\bf \overline{112},1})(-20)
\oplus({\bf \overline{735},2})(-11)
\oplus({\bf \overline{28},2})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{2016},1})(-2)
\oplus({\bf \overline{189},3})(-2)
\oplus({\bf \overline{189},1})(-2)
\oplus({\bf \overline{140},3})(-2)
\oplus({\bf \overline{140},1})(-2)
\oplus({\bf \overline{7},3})(-2)
\oplus({\bf \overline{7},1})(-2)
\oplus({\bf \overline{540},2})(7)
\oplus({\bf 392,2})(7)
\oplus({\bf 48,4})(7)
\oplus2({\bf 48,2})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 140,3})(16)
\oplus({\bf 140,1})(16)
\oplus({\bf 7,3})(16)
\oplus({\bf 7,1})(16)
\oplus({\bf 21,2})(25)$\\
%
${\bf 8316}$&=&
$({\bf \overline{224},2})(17)
\oplus({\bf \overline{1323},1})(8)
\oplus({\bf \overline{210},3})(8)
\oplus({\bf \overline{210},1})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{35},1})(8)
\oplus({\bf 1323,2})(-1)
\oplus({\bf 112,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 35,4})(-1)
\oplus2({\bf 35,2})(-1)
\oplus({\bf 735,1})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 140,2})(-19)$\\
%
${\bf \overline{8316}}$&=&
$({\bf 224,2})(-17)
\oplus({\bf 1323,1})(-8)
\oplus({\bf 210,3})(-8)
\oplus({\bf 210,1})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 35,1})(-8)
\oplus({\bf \overline{1323},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{112},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus2({\bf \overline{35},2})(1)
\oplus({\bf \overline{735},1})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{140},2})(19)$\\
%
${\bf 8505}$&=&
$({\bf \overline{378},2})(15)
\oplus({\bf 2450,1})(6)
\oplus({\bf 84,3})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 112,3})(6)
\oplus({\bf 112,1})(6)
\oplus({\bf 560,2})(-3)
\oplus({\bf 735,2})(-3)
\oplus({\bf 28,4})(-3)
\oplus2({\bf 28,2})(-3)
\oplus({\bf 21,4})(-3)
\oplus({\bf 21,2})(-3)
\oplus({\bf 189,3})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf 140,3})(-12)
\oplus({\bf 7,5})(-12)
\oplus2({\bf 7,3})(-12)
\oplus({\bf 7,1})(-12)
\oplus({\bf 48,4})(-21)
\oplus({\bf 48,2})(-21)
\oplus({\bf 1,4})(-21)
\oplus({\bf 1,2})(-21)
\oplus({\bf \overline{7},3})(-30)$\\
%
${\bf \overline{8505}}$&=&
$({\bf 378,2})(-15)
\oplus({\bf \overline{2450},1})(-6)
\oplus({\bf \overline{84},3})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{112},3})(-6)
\oplus({\bf \overline{112},1})(-6)
\oplus({\bf \overline{560},2})(3)
\oplus({\bf \overline{735},2})(3)
\oplus({\bf \overline{28},4})(3)
\oplus2({\bf \overline{28},2})(3)
\oplus({\bf \overline{21},4})(3)
\oplus({\bf \overline{21},2})(3)
\oplus({\bf \overline{189},3})(12)
\oplus({\bf \overline{189},1})(12)
\oplus({\bf \overline{140},3})(12)
\oplus({\bf \overline{7},5})(12)
\oplus2({\bf \overline{7},3})(12)
\oplus({\bf \overline{7},1})(12)
\oplus({\bf 48,4})(21)
\oplus({\bf 48,2})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf 1,2})(21)
\oplus({\bf 7,3})(30)$\\
%
${\bf 8580}$&=&
$({\bf 2310,1})(-12)
\oplus({\bf 462,2})(-3)
\oplus({\bf 1008,2})(-3)
\oplus({\bf 210',3})(6)
\oplus({\bf 210',1})(6)
\oplus({\bf 378,3})(6)
\oplus({\bf \overline{84},4})(15)
\oplus({\bf \overline{84},2})(15)
\oplus({\bf \overline{112},4})(15)
\oplus({\bf \overline{28},5})(24)
\oplus({\bf \overline{28},3})(24)
\oplus({\bf \overline{21},5})(24)
\oplus({\bf \overline{7},6})(33)
\oplus({\bf \overline{7},4})(33)
\oplus({\bf 1,5})(42)$\\
%
${\bf \overline{8580}}$&=&
$({\bf \overline{2310},1})(12)
\oplus({\bf \overline{462},2})(3)
\oplus({\bf \overline{1008},2})(3)
\oplus({\bf \overline{210'},3})(-6)
\oplus({\bf \overline{210'},1})(-6)
\oplus({\bf \overline{378},3})(-6)
\oplus({\bf 84,4})(-15)
\oplus({\bf 84,2})(-15)
\oplus({\bf 112,4})(-15)
\oplus({\bf 28,5})(-24)
\oplus({\bf 28,3})(-24)
\oplus({\bf 21,5})(-24)
\oplus({\bf 7,6})(-33)
\oplus({\bf 7,4})(-33)
\oplus({\bf 1,5})(-42)$\\
%
${\bf 8820}$&=&
$({\bf 490,1})(18)
\oplus({\bf 490',2})(9)
\oplus({\bf 588,2})(9)
\oplus({\bf 784,3})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf \overline{490'},2})(-9)
\oplus({\bf \overline{588},2})(-9)
\oplus({\bf \overline{490},1})(-18)$\\
%
${\bf 9240}$&=&
$({\bf 2100,1})(-12)
\oplus({\bf 1008,2})(-3)
\oplus({\bf 756,2})(-3)
\oplus({\bf 210',1})(6)
\oplus({\bf 378,3})(6)
\oplus({\bf 378,1})(6)
\oplus({\bf 210,3})(6)
\oplus({\bf \overline{84},2})(15)
\oplus({\bf \overline{112},4})(15)
\oplus({\bf \overline{112},2})(15)
\oplus({\bf \overline{35},4})(15)
\oplus({\bf \overline{28},3})(24)
\oplus({\bf \overline{21},5})(24)
\oplus({\bf \overline{21},3})(24)
\oplus({\bf \overline{7},4})(33)$\\
%
${\bf \overline{9240}}$&=&
$({\bf \overline{2100},1})(12)
\oplus({\bf \overline{1008},2})(3)
\oplus({\bf \overline{756},2})(3)
\oplus({\bf \overline{210'},1})(-6)
\oplus({\bf \overline{378},3})(-6)
\oplus({\bf \overline{378},1})(-6)
\oplus({\bf \overline{210},3})(-6)
\oplus({\bf 84,2})(-15)
\oplus({\bf 112,4})(-15)
\oplus({\bf 112,2})(-15)
\oplus({\bf 35,4})(-15)
\oplus({\bf 28,3})(-24)
\oplus({\bf 21,5})(-24)
\oplus({\bf 21,3})(-24)
\oplus({\bf 7,4})(-33)$\\
%
${\bf 10080}$&=&
$({\bf \overline{28},2})(-25)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{189},1})(-16)
\oplus({\bf \overline{7},3})(-16)
\oplus({\bf \overline{7},1})(-16)
\oplus({\bf 735',2})(-7)
\oplus({\bf \overline{540},2})(-7)
\oplus({\bf 48,4})(-7)
\oplus2({\bf 48,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 2800,1})(2)
\oplus({\bf 189,3})(2)
\oplus({\bf 189,1})(2)
\oplus({\bf 140,3})(2)
\oplus({\bf 140,1})(2)
\oplus({\bf 7,5})(2)
\oplus2({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 735,2})(11)
\oplus({\bf 28,4})(11)
\oplus({\bf 28,2})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 112,3})(20)$\\
%
${\bf \overline{10080}}$&=&
$({\bf 28,2})(25)
\oplus({\bf 189,3})(16)
\oplus({\bf 189,1})(16)
\oplus({\bf 7,3})(16)
\oplus({\bf 7,1})(16)
\oplus({\bf 735',2})(7)
\oplus({\bf 540,2})(7)
\oplus({\bf 48,4})(7)
\oplus2({\bf 48,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf \overline{2800},1})(-2)
\oplus({\bf \overline{189},3})(-2)
\oplus({\bf \overline{189},1})(-2)
\oplus({\bf \overline{140},3})(-2)
\oplus({\bf \overline{140},1})(-2)
\oplus({\bf \overline{7},5})(-2)
\oplus2({\bf \overline{7},3})(-2)
\oplus({\bf \overline{7},1})(-2)
\oplus({\bf \overline{735},2})(-11)
\oplus({\bf \overline{28},4})(-11)
\oplus({\bf \overline{28},2})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{112},3})(-20)$\\
%
${\bf 10692}$&=&
$({\bf 2646',1})(-12)
\oplus({\bf 1008,2})(-3)
\oplus({\bf 882,2})(-3)
\oplus({\bf 210',3})(6)
\oplus({\bf 378,3})(6)
\oplus({\bf 378,1})(6)
\oplus({\bf 196,3})(6)
\oplus({\bf \overline{84},4})(15)
\oplus({\bf \overline{84},2})(15)
\oplus({\bf \overline{112},4})(15)
\oplus({\bf \overline{112},2})(15)
\oplus({\bf \overline{28},5})(24)
\oplus({\bf \overline{28},3})(24)
\oplus({\bf \overline{28},1})(24)
\oplus({\bf \overline{21},3})(24)
\oplus({\bf \overline{7},4})(33)
\oplus({\bf \overline{7},2})(33)
\oplus({\bf 1,3})(42)$\\
%
${\bf \overline{10692}}$&=&
$({\bf \overline{2646'},1})(12)
\oplus({\bf \overline{1008},2})(3)
\oplus({\bf \overline{882},2})(3)
\oplus({\bf \overline{210'},3})(-6)
\oplus({\bf \overline{378},3})(-6)
\oplus({\bf \overline{378},1})(-6)
\oplus({\bf \overline{196},3})(-6)
\oplus({\bf 84,4})(-15)
\oplus({\bf 84,2})(-15)
\oplus({\bf 112,4})(-15)
\oplus({\bf 112,2})(-15)
\oplus({\bf 28,5})(-24)
\oplus({\bf 28,3})(-24)
\oplus({\bf 28,1})(-24)
\oplus({\bf 21,3})(-24)
\oplus({\bf 7,4})(-33)
\oplus({\bf 7,2})(-33)
\oplus({\bf 1,3})(-42)$\\
%
${\bf 11088}$&=&
$({\bf 2352,1})(-12)
\oplus({\bf 882,2})(-3)
\oplus({\bf 756,2})(-3)
\oplus({\bf 490,2})(-3)
\oplus({\bf 378,3})(6)
\oplus({\bf 378,1})(6)
\oplus({\bf 196,3})(6)
\oplus({\bf 196,1})(6)
\oplus({\bf 210,3})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf \overline{84},2})(15)
\oplus({\bf \overline{112},4})(15)
\oplus2({\bf \overline{112},2})(15)
\oplus({\bf \overline{35},2})(15)
\oplus({\bf \overline{28},3})(24)
\oplus({\bf \overline{28},1})(24)
\oplus({\bf \overline{21},3})(24)
\oplus({\bf \overline{21},1})(24)
\oplus({\bf \overline{7},2})(33)$\\
%
${\bf \overline{11088}}$&=&
$({\bf \overline{2352},1})(12)
\oplus({\bf \overline{882},2})(3)
\oplus({\bf \overline{756},2})(3)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf \overline{378},3})(-6)
\oplus({\bf \overline{378},1})(-6)
\oplus({\bf \overline{196},3})(-6)
\oplus({\bf \overline{196},1})(-6)
\oplus({\bf \overline{210},3})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf 84,2})(-15)
\oplus({\bf 112,4})(-15)
\oplus2({\bf 112,2})(-15)
\oplus({\bf 35,2})(-15)
\oplus({\bf 28,3})(-24)
\oplus({\bf 28,1})(-24)
\oplus({\bf 21,3})(-24)
\oplus({\bf 21,1})(-24)
\oplus({\bf 7,2})(-33)$\\
%
${\bf 11088'}$&=&
$({\bf \overline{462},2})(17)
\oplus({\bf \overline{3024'},1})(8)
\oplus({\bf \overline{210'},3})(8)
\oplus({\bf \overline{210'},1})(8)
\oplus({\bf 1386,2})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 84,2})(-1)
\oplus({\bf 560,3})(-10)
\oplus({\bf 28,5})(-10)
\oplus({\bf 28,3})(-10)
\oplus({\bf 189,4})(-19)
\oplus({\bf 7,6})(-19)
\oplus({\bf 7,4})(-19)
\oplus({\bf 48,5})(-28)
\oplus({\bf 1,7})(-28)
\oplus({\bf 1,5})(-28)
\oplus({\bf \overline{7},6})(-37)$\\
%
${\bf \overline{11088'}}$&=&
$({\bf 462,2})(-17)
\oplus({\bf 3024',1})(-8)
\oplus({\bf 210',3})(-8)
\oplus({\bf 210',1})(-8)
\oplus({\bf \overline{1386},2})(1)
\oplus({\bf \overline{84},4})(1)
\oplus({\bf \overline{84},2})(1)
\oplus({\bf \overline{560},3})(10)
\oplus({\bf \overline{28},5})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{189},4})(19)
\oplus({\bf \overline{7},6})(19)
\oplus({\bf \overline{7},4})(19)
\oplus({\bf 48,5})(28)
\oplus({\bf 1,7})(28)
\oplus({\bf 1,5})(28)
\oplus({\bf 7,6})(37)$\\
%
${\bf 12320}$&=&
$({\bf 560,1})(18)
\oplus({\bf 1575,2})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 2400,1})(0)
\oplus({\bf 540,3})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{140},4})(-9)
\oplus({\bf \overline{140},2})(-9)
\oplus({\bf \overline{7},4})(-9)
\oplus({\bf \overline{224},3})(-18)
\oplus({\bf \overline{21},5})(-18)
\oplus({\bf \overline{21},3})(-18)
\oplus({\bf \overline{35},4})(-27)$\\
%
${\bf \overline{12320}}$&=&
$({\bf \overline{560},1})(-18)
\oplus({\bf \overline{1575},2})(-9)
\oplus({\bf \overline{189},2})(-9)
\oplus({\bf \overline{2400},1})(0)
\oplus({\bf \overline{540},3})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 840,2})(9)
\oplus({\bf 140,4})(9)
\oplus({\bf 140,2})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 224,3})(18)
\oplus({\bf 21,5})(18)
\oplus({\bf 21,3})(18)
\oplus({\bf 35,4})(27)$\\
%
${\bf 12870}$&=&
$({\bf \overline{3003},1})(-16)
\oplus({\bf \overline{1716},2})(-7)
\oplus({\bf 924,3})(2)
\oplus({\bf 462,4})(11)
\oplus({\bf 210',5})(20)
\oplus({\bf \overline{84},6})(29)
\oplus({\bf \overline{28},7})(38)
\oplus({\bf \overline{7},8})(47)
\oplus({\bf 1,9})(56)$\\
%
${\bf \overline{12870}}$&=&
$({\bf 3003,1})(16)
\oplus({\bf 1716,2})(7)
\oplus({\bf \overline{924},3})(-2)
\oplus({\bf \overline{462},4})(-11)
\oplus({\bf \overline{210'},5})(-20)
\oplus({\bf 84,6})(-29)
\oplus({\bf 28,7})(-38)
\oplus({\bf 7,8})(-47)
\oplus({\bf 1,9})(-56)$\\
%
${\bf 15840}$&=&
$({\bf 48,1})(-28)
\oplus({\bf 189,2})(-19)
\oplus({\bf 140,2})(-19)
\oplus({\bf 7,2})(-19)
\oplus({\bf 735,3})(-10)
\oplus({\bf 735,1})(-10)
\oplus({\bf 28,3})(-10)
\oplus({\bf 28,1})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 1323,2})(-1)
\oplus({\bf 112,4})(-1)
\oplus2({\bf 112,2})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf \overline{3024},1})(8)
\oplus({\bf \overline{196},3})(8)
\oplus({\bf \overline{196},1})(8)
\oplus({\bf \overline{210},3})(8)
\oplus({\bf \overline{210},1})(8)
\oplus({\bf \overline{490},2})(17)$\\
%
${\bf \overline{15840}}$&=&
$({\bf 48,1})(28)
\oplus({\bf \overline{189},2})(19)
\oplus({\bf \overline{140},2})(19)
\oplus({\bf \overline{7},2})(19)
\oplus({\bf \overline{735},3})(10)
\oplus({\bf \overline{735},1})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{28},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{1323},2})(1)
\oplus({\bf \overline{112},4})(1)
\oplus2({\bf \overline{112},2})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf 3024,1})(-8)
\oplus({\bf 196,3})(-8)
\oplus({\bf 196,1})(-8)
\oplus({\bf 210,3})(-8)
\oplus({\bf 210,1})(-8)
\oplus({\bf 490,2})(-17)$\\
%
${\bf 15840'}$&=&
$({\bf \overline{2400},1})(-14)
\oplus({\bf 2100,2})(-5)
\oplus({\bf 840,2})(-5)
\oplus({\bf 1008,1})(4)
\oplus({\bf 756,3})(4)
\oplus({\bf 756,1})(4)
\oplus({\bf 224,3})(4)
\oplus({\bf 378,2})(13)
\oplus({\bf 210,4})(13)
\oplus({\bf 210,2})(13)
\oplus({\bf 35,4})(13)
\oplus({\bf \overline{112},3})(22)
\oplus({\bf \overline{35},5})(22)
\oplus({\bf \overline{35},3})(22)
\oplus({\bf \overline{21},4})(31)$\\
%
${\bf \overline{15840'}}$&=&
$({\bf 2400,1})(14)
\oplus({\bf \overline{2100},2})(5)
\oplus({\bf \overline{840},2})(5)
\oplus({\bf \overline{1008},1})(-4)
\oplus({\bf \overline{756},3})(-4)
\oplus({\bf \overline{756},1})(-4)
\oplus({\bf \overline{224},3})(-4)
\oplus({\bf \overline{378},2})(-13)
\oplus({\bf \overline{210},4})(-13)
\oplus({\bf \overline{210},2})(-13)
\oplus({\bf \overline{35},4})(-13)
\oplus({\bf 112,3})(-22)
\oplus({\bf 35,5})(-22)
\oplus({\bf 35,3})(-22)
\oplus({\bf 21,4})(-31)$\\
%
${\bf 16380}$&=&
$({\bf \overline{210'},1})(22)
\oplus({\bf 1386,2})(13)
\oplus({\bf 84,2})(13)
\oplus({\bf 3850,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 28,3})(4)
\oplus({\bf 1575,2})(-5)
\oplus({\bf 189,4})(-5)
\oplus({\bf 189,2})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 540,3})(-14)
\oplus({\bf 48,5})(-14)
\oplus({\bf 48,3})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf \overline{140},4})(-23)
\oplus({\bf \overline{7},6})(-23)
\oplus({\bf \overline{7},4})(-23)
\oplus({\bf \overline{21},5})(-32)$\\
%
${\bf \overline{16380}}$&=&
$({\bf 210',1})(-22)
\oplus({\bf \overline{1386},2})(-13)
\oplus({\bf \overline{84},2})(-13)
\oplus({\bf \overline{3850},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{28},3})(-4)
\oplus({\bf \overline{1575},2})(5)
\oplus({\bf \overline{189},4})(5)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{7},4})(5)
\oplus({\bf \overline{540},3})(14)
\oplus({\bf 48,5})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 1,5})(14)
\oplus({\bf 140,4})(23)
\oplus({\bf 7,6})(23)
\oplus({\bf 7,4})(23)
\oplus({\bf 21,5})(32)$\\
%
${\bf 16632}$&=&
$({\bf \overline{2646},1})(-14)
\oplus({\bf 2352,2})(-5)
\oplus({\bf 490',2})(-5)
\oplus({\bf 882,3})(4)
\oplus({\bf 756,1})(4)
\oplus({\bf 490,3})(4)
\oplus({\bf 490,1})(4)
\oplus({\bf 378,2})(13)
\oplus({\bf 196,4})(13)
\oplus({\bf 196,2})(13)
\oplus({\bf 210,2})(13)
\oplus({\bf \overline{84},1})(22)
\oplus({\bf \overline{112},3})(22)
\oplus({\bf \overline{112},1})(22)
\oplus({\bf \overline{28},2})(31)$\\
%
${\bf \overline{16632}}$&=&
$({\bf 2646,1})(14)
\oplus({\bf \overline{2352},2})(5)
\oplus({\bf \overline{490'},2})(5)
\oplus({\bf \overline{882},3})(-4)
\oplus({\bf \overline{756},1})(-4)
\oplus({\bf \overline{490},3})(-4)
\oplus({\bf \overline{490},1})(-4)
\oplus({\bf \overline{378},2})(-13)
\oplus({\bf \overline{196},4})(-13)
\oplus({\bf \overline{196},2})(-13)
\oplus({\bf \overline{210},2})(-13)
\oplus({\bf 84,1})(-22)
\oplus({\bf 112,3})(-22)
\oplus({\bf 112,1})(-22)
\oplus({\bf 28,2})(-31)$\\
%
${\bf 17325}$&=&
$({\bf 735,1})(18)
\oplus({\bf 2016,2})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 140,2})(9)
\oplus({\bf 2940,1})(0)
\oplus({\bf 540,3})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 392,3})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{588},2})(-9)
\oplus({\bf \overline{140},4})(-9)
\oplus2({\bf \overline{140},2})(-9)
\oplus({\bf \overline{7},2})(-9)
\oplus({\bf \overline{224},3})(-18)
\oplus({\bf \overline{224},1})(-18)
\oplus({\bf \overline{21},3})(-18)
\oplus({\bf \overline{21},1})(-18)
\oplus({\bf \overline{35},2})(-27)$\\
%
${\bf \overline{17325}}$&=&
$({\bf \overline{735},1})(-18)
\oplus({\bf \overline{2016},2})(-9)
\oplus({\bf \overline{189},2})(-9)
\oplus({\bf \overline{140},2})(-9)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf \overline{540},3})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,3})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 840,2})(9)
\oplus({\bf 588,2})(9)
\oplus({\bf 140,4})(9)
\oplus2({\bf 140,2})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 224,3})(18)
\oplus({\bf 224,1})(18)
\oplus({\bf 21,3})(18)
\oplus({\bf 21,1})(18)
\oplus({\bf 35,2})(27)$\\
%
${\bf 17325'}$&=&
$({\bf \overline{196},1})(22)
\oplus({\bf 1260,2})(13)
\oplus({\bf 112,2})(13)
\oplus({\bf 3360,1})(4)
\oplus({\bf 735,3})(4)
\oplus({\bf 735,1})(4)
\oplus({\bf 28,3})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 2016,2})(-5)
\oplus({\bf 189,4})(-5)
\oplus({\bf 189,2})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 540,3})(-14)
\oplus({\bf 392,1})(-14)
\oplus({\bf 48,3})(-14)
\oplus({\bf 48,1})(-14)
\oplus({\bf 1,1})(-14)
\oplus({\bf \overline{140},2})(-23)
\oplus({\bf \overline{7},2})(-23)
\oplus({\bf \overline{21},1})(-32)$\\
%
${\bf \overline{17325'}}$&=&
$({\bf 196,1})(-22)
\oplus({\bf \overline{1260},2})(-13)
\oplus({\bf \overline{112},2})(-13)
\oplus({\bf \overline{3360},1})(-4)
\oplus({\bf \overline{735},3})(-4)
\oplus({\bf \overline{735},1})(-4)
\oplus({\bf \overline{28},3})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{2016},2})(5)
\oplus({\bf \overline{189},4})(5)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{7},2})(5)
\oplus({\bf \overline{540},3})(14)
\oplus({\bf 392,1})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 48,1})(14)
\oplus({\bf 1,1})(14)
\oplus({\bf 140,2})(23)
\oplus({\bf 7,2})(23)
\oplus({\bf 21,1})(32)$\\
%
${\bf 17325''}$&=&
$({\bf \overline{1575},1})(-16)
\oplus({\bf \overline{2400},2})(-7)
\oplus({\bf \overline{540},2})(-7)
\oplus({\bf 2100,1})(2)
\oplus({\bf 840,3})(2)
\oplus({\bf 840,1})(2)
\oplus({\bf 140,3})(2)
\oplus({\bf 756,2})(11)
\oplus({\bf 224,4})(11)
\oplus({\bf 224,2})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 210,3})(20)
\oplus({\bf 35,5})(20)
\oplus({\bf 35,3})(20)
\oplus({\bf \overline{35},4})(29)$\\
%
${\bf \overline{17325''}}$&=&
$({\bf 1575,1})(16)
\oplus({\bf 2400,2})(7)
\oplus({\bf 540,2})(7)
\oplus({\bf \overline{2100},1})(-2)
\oplus({\bf \overline{840},3})(-2)
\oplus({\bf \overline{840},1})(-2)
\oplus({\bf \overline{140},3})(-2)
\oplus({\bf \overline{756},2})(-11)
\oplus({\bf \overline{224},4})(-11)
\oplus({\bf \overline{224},2})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{210},3})(-20)
\oplus({\bf \overline{35},5})(-20)
\oplus({\bf \overline{35},3})(-20)
\oplus({\bf 35,4})(-29)$\\
%
${\bf 19800}$&=&
$({\bf \overline{210},1})(22)
\oplus({\bf 1323,2})(13)
\oplus({\bf 112,2})(13)
\oplus({\bf 35,2})(13)
\oplus({\bf 3402,1})(4)
\oplus({\bf 735,3})(4)
\oplus({\bf 735,1})(4)
\oplus({\bf 28,1})(4)
\oplus({\bf 224,3})(4)
\oplus({\bf 224,1})(4)
\oplus({\bf 21,3})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 2016,2})(-5)
\oplus({\bf 189,2})(-5)
\oplus({\bf 588,2})(-5)
\oplus({\bf 140,4})(-5)
\oplus2({\bf 140,2})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 540,1})(-14)
\oplus({\bf 392,3})(-14)
\oplus({\bf 392,1})(-14)
\oplus({\bf 48,3})(-14)
\oplus({\bf 48,1})(-14)
\oplus({\bf \overline{140},2})(-23)$\\
%
${\bf \overline{19800}}$&=&
$({\bf 210,1})(-22)
\oplus({\bf \overline{1323},2})(-13)
\oplus({\bf \overline{112},2})(-13)
\oplus({\bf \overline{35},2})(-13)
\oplus({\bf \overline{3402},1})(-4)
\oplus({\bf \overline{735},3})(-4)
\oplus({\bf \overline{735},1})(-4)
\oplus({\bf \overline{224},3})(-4)
\oplus({\bf \overline{224},1})(-4)
\oplus({\bf \overline{28},1})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{2016},2})(5)
\oplus({\bf \overline{588},2})(5)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{140},4})(5)
\oplus2({\bf \overline{140},2})(5)
\oplus({\bf \overline{7},2})(5)
\oplus({\bf \overline{540},1})(14)
\oplus({\bf 392,3})(14)
\oplus({\bf 392,1})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 48,1})(14)
\oplus({\bf 140,2})(23)$\\
%
${\bf 20592}$&=&
$({\bf \overline{4752},1})(-14)
\oplus({\bf 924,2})(-5)
\oplus({\bf 2310,2})(-5)
\oplus({\bf 462,3})(4)
\oplus({\bf 462,1})(4)
\oplus({\bf 1008,3})(4)
\oplus({\bf 210',4})(13)
\oplus({\bf 210',2})(13)
\oplus({\bf 378,4})(13)
\oplus({\bf \overline{84},5})(22)
\oplus({\bf \overline{84},3})(22)
\oplus({\bf \overline{112},5})(22)
\oplus({\bf \overline{28},6})(31)
\oplus({\bf \overline{28},4})(31)
\oplus({\bf \overline{21},6})(31)
\oplus({\bf \overline{7},7})(40)
\oplus({\bf \overline{7},5})(40)
\oplus({\bf 1,6})(49)$\\
%
${\bf \overline{20592}}$&=&
$({\bf 4752,1})(14)
\oplus({\bf \overline{924},2})(5)
\oplus({\bf \overline{2310},2})(5)
\oplus({\bf \overline{462},3})(-4)
\oplus({\bf \overline{462},1})(-4)
\oplus({\bf \overline{1008},3})(-4)
\oplus({\bf \overline{210'},4})(-13)
\oplus({\bf \overline{210'},2})(-13)
\oplus({\bf \overline{378},4})(-13)
\oplus({\bf 84,5})(-22)
\oplus({\bf 84,3})(-22)
\oplus({\bf 112,5})(-22)
\oplus({\bf 28,6})(-31)
\oplus({\bf 28,4})(-31)
\oplus({\bf 21,6})(-31)
\oplus({\bf 7,7})(-40)
\oplus({\bf 7,5})(-40)
\oplus({\bf 1,6})(-49)$\\
%
${\bf 20790}$&=&
$({\bf \overline{2940},1})(-14)
\oplus({\bf 2352,2})(-5)
\oplus({\bf 840,2})(-5)
\oplus({\bf 588,2})(-5)
\oplus({\bf 882,1})(4)
\oplus({\bf 756,3})(4)
\oplus({\bf 756,1})(4)
\oplus({\bf 490,3})(4)
\oplus({\bf 490,1})(4)
\oplus({\bf 224,3})(4)
\oplus({\bf 224,1})(4)
\oplus({\bf 378,2})(13)
\oplus({\bf 196,2})(13)
\oplus({\bf 210,4})(13)
\oplus2({\bf 210,2})(13)
\oplus({\bf 35,2})(13)
\oplus({\bf \overline{112},3})(22)
\oplus({\bf \overline{112},1})(22)
\oplus({\bf \overline{35},3})(22)
\oplus({\bf \overline{35},1})(22)
\oplus({\bf \overline{21},2})(31)$\\
%
${\bf \overline{20790}}$&=&
$({\bf 2940,1})(14)
\oplus({\bf \overline{2352},2})(5)
\oplus({\bf \overline{840},2})(5)
\oplus({\bf \overline{588},2})(5)
\oplus({\bf \overline{882},1})(-4)
\oplus({\bf \overline{756},3})(-4)
\oplus({\bf \overline{756},1})(-4)
\oplus({\bf \overline{490},3})(-4)
\oplus({\bf \overline{490},1})(-4)
\oplus({\bf \overline{224},3})(-4)
\oplus({\bf \overline{224},1})(-4)
\oplus({\bf \overline{378},2})(-13)
\oplus({\bf \overline{196},2})(-13)
\oplus({\bf \overline{210},4})(-13)
\oplus2({\bf \overline{210},2})(-13)
\oplus({\bf \overline{35},2})(-13)
\oplus({\bf 112,3})(-22)
\oplus({\bf 112,1})(-22)
\oplus({\bf 35,3})(-22)
\oplus({\bf 35,1})(-22)
\oplus({\bf 21,2})(-31)$\\
%
${\bf 20790'}$&=&
$({\bf \overline{189},1})(26)
\oplus({\bf \overline{735},2})(17)
\oplus({\bf \overline{28},2})(17)
\oplus({\bf \overline{1260},3})(8)
\oplus({\bf \overline{1323},1})(8)
\oplus({\bf \overline{112},3})(8)
\oplus({\bf \overline{112},1})(8)
\oplus({\bf 3024,2})(-1)
\oplus({\bf 196,4})(-1)
\oplus({\bf 196,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 2940',1})(-10)
\oplus({\bf 490,3})(-10)
\oplus({\bf 490,1})(-10)
\oplus({\bf 490',2})(-19)$\\
%
${\bf \overline{20790'}}$&=&
$({\bf 189,1})(-26)
\oplus({\bf 735,2})(-17)
\oplus({\bf 28,2})(-17)
\oplus({\bf 1260,3})(-8)
\oplus({\bf 1323,1})(-8)
\oplus({\bf 112,3})(-8)
\oplus({\bf 112,1})(-8)
\oplus({\bf \overline{3024},2})(1)
\oplus({\bf \overline{196},4})(1)
\oplus({\bf \overline{196},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{2940'},1})(10)
\oplus({\bf \overline{490},3})(10)
\oplus({\bf \overline{490},1})(10)
\oplus({\bf \overline{490'},2})(19)$\\
%
${\bf 20790''}$&=&
$({\bf \overline{3528},1})(-14)
\oplus({\bf 1176,2})(-5)
\oplus({\bf 2352,2})(-5)
\oplus({\bf 882,3})(4)
\oplus({\bf 882,1})(4)
\oplus({\bf 756,3})(4)
\oplus({\bf 490,1})(4)
\oplus({\bf 378,4})(13)
\oplus({\bf 378,2})(13)
\oplus({\bf 196,2})(13)
\oplus({\bf 210,2})(13)
\oplus({\bf \overline{84},3})(22)
\oplus({\bf \overline{112},3})(22)
\oplus({\bf \overline{112},1})(22)
\oplus({\bf \overline{35},1})(22)
\oplus({\bf \overline{28},2})(31)
\oplus({\bf \overline{21},2})(31)
\oplus({\bf \overline{7},1})(40)$\\
%
${\bf \overline{20790''}}$&=&
$({\bf 3528,1})(14)
\oplus({\bf \overline{1176},2})(5)
\oplus({\bf \overline{2352},2})(5)
\oplus({\bf \overline{882},3})(-4)
\oplus({\bf \overline{882},1})(-4)
\oplus({\bf \overline{756},3})(-4)
\oplus({\bf \overline{490},1})(-4)
\oplus({\bf \overline{378},4})(-13)
\oplus({\bf \overline{378},2})(-13)
\oplus({\bf \overline{196},2})(-13)
\oplus({\bf \overline{210},2})(-13)
\oplus({\bf 84,3})(-22)
\oplus({\bf 112,3})(-22)
\oplus({\bf 112,1})(-22)
\oplus({\bf 35,1})(-22)
\oplus({\bf 28,2})(-31)
\oplus({\bf 21,2})(-31)
\oplus({\bf 7,1})(-40)$\\
%
${\bf 20790'''}$&=&
$({\bf \overline{210'},3})(22)
\oplus({\bf 1386,2})(13)
\oplus({\bf 84,4})(13)
\oplus({\bf 84,2})(13)
\oplus({\bf 5292',1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 28,5})(4)
\oplus({\bf 28,3})(4)
\oplus({\bf 28,1})(4)
\oplus({\bf 2156,2})(-5)
\oplus({\bf 189,4})(-5)
\oplus({\bf 189,2})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 735',3})(-14)
\oplus({\bf 48,5})(-14)
\oplus({\bf 48,3})(-14)
\oplus({\bf 1,7})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf \overline{189},4})(-23)
\oplus({\bf \overline{7},6})(-23)
\oplus({\bf \overline{7},4})(-23)
\oplus({\bf \overline{28},5})(-32)$\\
%
${\bf \overline{20790'''}}$&=&
$({\bf 210',3})(-22)
\oplus({\bf \overline{1386},2})(-13)
\oplus({\bf \overline{84},4})(-13)
\oplus({\bf \overline{84},2})(-13)
\oplus({\bf \overline{5292'},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{28},5})(-4)
\oplus({\bf \overline{28},3})(-4)
\oplus({\bf \overline{28},1})(-4)
\oplus({\bf \overline{2156},2})(5)
\oplus({\bf \overline{189},4})(5)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{7},6})(5)
\oplus({\bf \overline{7},4})(5)
\oplus({\bf \overline{7},2})(5)
\oplus({\bf 735',3})(14)
\oplus({\bf 48,5})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 1,7})(14)
\oplus({\bf 1,5})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 189,4})(23)
\oplus({\bf 7,6})(23)
\oplus({\bf 7,4})(23)
\oplus({\bf 28,5})(32)$\\
%
${\bf 22176}$&=&
$({\bf \overline{28},1})(-32)
\oplus({\bf \overline{189},2})(-23)
\oplus({\bf \overline{7},2})(-23)
\oplus({\bf 735',3})(-14)
\oplus({\bf \overline{540},1})(-14)
\oplus({\bf 48,3})(-14)
\oplus({\bf 48,1})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf 2800,2})(-5)
\oplus({\bf 189,4})(-5)
\oplus({\bf 189,2})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 4725,1})(4)
\oplus({\bf 735,3})(4)
\oplus({\bf 735,1})(4)
\oplus({\bf 28,5})(4)
\oplus({\bf 28,3})(4)
\oplus({\bf 28,1})(4)
\oplus({\bf 21,3})(4)
\oplus({\bf 1260,2})(13)
\oplus({\bf 112,4})(13)
\oplus({\bf 112,2})(13)
\oplus({\bf \overline{196},3})(22)$\\
%
${\bf \overline{22176}}$&=&
$({\bf 28,1})(32)
\oplus({\bf 189,2})(23)
\oplus({\bf 7,2})(23)
\oplus({\bf 735',3})(14)
\oplus({\bf 540,1})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 48,1})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf \overline{2800},2})(5)
\oplus({\bf \overline{189},4})(5)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{7},4})(5)
\oplus({\bf \overline{7},2})(5)
\oplus({\bf \overline{4725},1})(-4)
\oplus({\bf \overline{735},3})(-4)
\oplus({\bf \overline{735},1})(-4)
\oplus({\bf \overline{28},5})(-4)
\oplus({\bf \overline{28},3})(-4)
\oplus({\bf \overline{28},1})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{1260},2})(-13)
\oplus({\bf \overline{112},4})(-13)
\oplus({\bf \overline{112},2})(-13)
\oplus({\bf 196,3})(-22)$\\
%
${\bf 23328}$&=&
$({\bf \overline{756},2})(17)
\oplus({\bf \overline{4704},1})(8)
\oplus({\bf \overline{378},3})(8)
\oplus({\bf \overline{378},1})(8)
\oplus({\bf \overline{210},3})(8)
\oplus({\bf \overline{210},1})(8)
\oplus({\bf 2450,2})(-1)
\oplus({\bf 84,2})(-1)
\oplus({\bf 1323,2})(-1)
\oplus({\bf 112,4})(-1)
\oplus2({\bf 112,2})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf 560,1})(-10)
\oplus({\bf 735,3})(-10)
\oplus({\bf 735,1})(-10)
\oplus({\bf 28,3})(-10)
\oplus({\bf 28,1})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 21,5})(-10)
\oplus2({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 189,2})(-19)
\oplus({\bf 140,4})(-19)
\oplus({\bf 140,2})(-19)
\oplus({\bf 7,4})(-19)
\oplus({\bf 7,2})(-19)
\oplus({\bf 48,3})(-28)$\\
%
${\bf \overline{23328}}$&=&
$({\bf 756,2})(-17)
\oplus({\bf 4704,1})(-8)
\oplus({\bf 378,3})(-8)
\oplus({\bf 378,1})(-8)
\oplus({\bf 210,3})(-8)
\oplus({\bf 210,1})(-8)
\oplus({\bf \overline{2450},2})(1)
\oplus({\bf \overline{1323},2})(1)
\oplus({\bf \overline{84},2})(1)
\oplus({\bf \overline{112},4})(1)
\oplus2({\bf \overline{112},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{560},1})(10)
\oplus({\bf \overline{735},3})(10)
\oplus({\bf \overline{735},1})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{28},1})(10)
\oplus({\bf \overline{21},5})(10)
\oplus2({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{189},2})(19)
\oplus({\bf \overline{140},4})(19)
\oplus({\bf \overline{140},2})(19)
\oplus({\bf \overline{7},4})(19)
\oplus({\bf \overline{7},2})(19)
\oplus({\bf 48,3})(28)$\\
%
${\bf 23760}$&=&
$({\bf \overline{2016},1})(-16)
\oplus({\bf \overline{2940},2})(-7)
\oplus({\bf \overline{540},2})(-7)
\oplus({\bf 392,2})(-7)
\oplus({\bf 2352,1})(2)
\oplus({\bf 840,3})(2)
\oplus({\bf 840,1})(2)
\oplus({\bf 588,3})(2)
\oplus({\bf 588,1})(2)
\oplus({\bf 140,3})(2)
\oplus({\bf 140,1})(2)
\oplus({\bf 756,2})(11)
\oplus({\bf 490,2})(11)
\oplus({\bf 224,4})(11)
\oplus2({\bf 224,2})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 210,3})(20)
\oplus({\bf 210,1})(20)
\oplus({\bf 35,3})(20)
\oplus({\bf 35,1})(20)
\oplus({\bf \overline{35},2})(29)$\\
%
${\bf \overline{23760}}$&=&
$({\bf 2016,1})(16)
\oplus({\bf 2940,2})(7)
\oplus({\bf 540,2})(7)
\oplus({\bf 392,2})(7)
\oplus({\bf \overline{2352},1})(-2)
\oplus({\bf \overline{840},3})(-2)
\oplus({\bf \overline{840},1})(-2)
\oplus({\bf \overline{588},3})(-2)
\oplus({\bf \overline{588},1})(-2)
\oplus({\bf \overline{140},3})(-2)
\oplus({\bf \overline{140},1})(-2)
\oplus({\bf \overline{756},2})(-11)
\oplus({\bf \overline{490},2})(-11)
\oplus({\bf \overline{224},4})(-11)
\oplus2({\bf \overline{224},2})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{210},3})(-20)
\oplus({\bf \overline{210},1})(-20)
\oplus({\bf \overline{35},3})(-20)
\oplus({\bf \overline{35},1})(-20)
\oplus({\bf 35,2})(-29)$\\
%
${\bf 23760'}$&=&
$({\bf \overline{4704''},1})(-14)
\oplus({\bf 2646',2})(-5)
\oplus({\bf 1176,2})(-5)
\oplus({\bf 1008,3})(4)
\oplus({\bf 882,3})(4)
\oplus({\bf 882,1})(4)
\oplus({\bf 210',4})(13)
\oplus({\bf 378,4})(13)
\oplus({\bf 378,2})(13)
\oplus({\bf 196,2})(13)
\oplus({\bf \overline{84},5})(22)
\oplus({\bf \overline{84},3})(22)
\oplus({\bf \overline{112},3})(22)
\oplus({\bf \overline{112},1})(22)
\oplus({\bf \overline{28},4})(31)
\oplus({\bf \overline{28},2})(31)
\oplus({\bf \overline{21},2})(31)
\oplus({\bf \overline{7},3})(40)
\oplus({\bf \overline{7},1})(40)
\oplus({\bf 1,2})(49)$\\
%
${\bf \overline{23760'}}$&=&
$({\bf 4704'',1})(14)
\oplus({\bf \overline{2646'},2})(5)
\oplus({\bf \overline{1176},2})(5)
\oplus({\bf \overline{1008},3})(-4)
\oplus({\bf \overline{882},3})(-4)
\oplus({\bf \overline{882},1})(-4)
\oplus({\bf \overline{210'},4})(-13)
\oplus({\bf \overline{378},4})(-13)
\oplus({\bf \overline{378},2})(-13)
\oplus({\bf \overline{196},2})(-13)
\oplus({\bf 84,5})(-22)
\oplus({\bf 84,3})(-22)
\oplus({\bf 112,3})(-22)
\oplus({\bf 112,1})(-22)
\oplus({\bf 28,4})(-31)
\oplus({\bf 28,2})(-31)
\oplus({\bf 21,2})(-31)
\oplus({\bf 7,3})(-40)
\oplus({\bf 7,1})(-40)
\oplus({\bf 1,2})(-49)$\\
%
${\bf 24310}$&=&
$({\bf 5005,1})(18)
\oplus({\bf 3003,2})(9)
\oplus({\bf 1716,3})(0)
\oplus({\bf \overline{924},4})(-9)
\oplus({\bf \overline{462},5})(-18)
\oplus({\bf \overline{210'},6})(-27)
\oplus({\bf 84,7})(-36)
\oplus({\bf 28,8})(-45)
\oplus({\bf 7,9})(-54)
\oplus({\bf 1,10})(-63)$\\
%
${\bf \overline{24310}}$&=&
$({\bf \overline{5005},1})(-18)
\oplus({\bf \overline{3003},2})(-9)
\oplus({\bf \overline{1716},3})(0)
\oplus({\bf 924,4})(9)
\oplus({\bf 462,5})(18)
\oplus({\bf 210',6})(27)
\oplus({\bf \overline{84},7})(36)
\oplus({\bf \overline{28},8})(45)
\oplus({\bf \overline{7},9})(54)
\oplus({\bf 1,10})(63)$\\
%
${\bf 25200}$&=&
$({\bf \overline{882},2})(17)
\oplus({\bf \overline{5600},1})(8)
\oplus({\bf \overline{378},3})(8)
\oplus({\bf \overline{378},1})(8)
\oplus({\bf \overline{196},3})(8)
\oplus({\bf \overline{196},1})(8)
\oplus({\bf 2450,2})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 84,2})(-1)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 112,4})(-1)
\oplus2({\bf 112,2})(-1)
\oplus({\bf 560,3})(-10)
\oplus({\bf 735,3})(-10)
\oplus({\bf 735,1})(-10)
\oplus({\bf 28,5})(-10)
\oplus2({\bf 28,3})(-10)
\oplus({\bf 28,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 189,4})(-19)
\oplus({\bf 189,2})(-19)
\oplus({\bf 140,2})(-19)
\oplus({\bf 7,4})(-19)
\oplus2({\bf 7,2})(-19)
\oplus({\bf 48,3})(-28)
\oplus({\bf 48,1})(-28)
\oplus({\bf 1,3})(-28)
\oplus({\bf 1,1})(-28)
\oplus({\bf \overline{7},2})(-37)$\\
%
${\bf \overline{25200}}$&=&
$({\bf 882,2})(-17)
\oplus({\bf 5600,1})(-8)
\oplus({\bf 378,3})(-8)
\oplus({\bf 378,1})(-8)
\oplus({\bf 196,3})(-8)
\oplus({\bf 196,1})(-8)
\oplus({\bf \overline{2450},2})(1)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{84},4})(1)
\oplus({\bf \overline{84},2})(1)
\oplus({\bf \overline{112},4})(1)
\oplus2({\bf \overline{112},2})(1)
\oplus({\bf \overline{560},3})(10)
\oplus({\bf \overline{735},3})(10)
\oplus({\bf \overline{735},1})(10)
\oplus({\bf \overline{28},5})(10)
\oplus2({\bf \overline{28},3})(10)
\oplus({\bf \overline{28},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{189},4})(19)
\oplus({\bf \overline{189},2})(19)
\oplus({\bf \overline{140},2})(19)
\oplus({\bf \overline{7},4})(19)
\oplus2({\bf \overline{7},2})(19)
\oplus({\bf 48,3})(28)
\oplus({\bf 48,1})(28)
\oplus({\bf 1,3})(28)
\oplus({\bf 1,1})(28)
\oplus({\bf 7,2})(37)$\\
%
${\bf 25200'}$&=&
$({\bf 84,4})(27)
\oplus({\bf 560,3})(18)
\oplus({\bf 28,5})(18)
\oplus({\bf 28,3})(18)
\oplus({\bf 2156,2})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 7,6})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 6272,1})(0)
\oplus({\bf 735',3})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 48,5})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2156},2})(-9)
\oplus({\bf \overline{189},4})(-9)
\oplus({\bf \overline{189},2})(-9)
\oplus({\bf \overline{7},6})(-9)
\oplus({\bf \overline{7},4})(-9)
\oplus({\bf \overline{7},2})(-9)
\oplus({\bf \overline{560},3})(-18)
\oplus({\bf \overline{28},5})(-18)
\oplus({\bf \overline{28},3})(-18)
\oplus({\bf \overline{84},4})(-27)$\\
%
${\bf 25515}$&=&
$({\bf \overline{189},2})(-23)
\oplus({\bf 735',1})(-14)
\oplus({\bf \overline{540},3})(-14)
\oplus({\bf \overline{540},1})(-14)
\oplus({\bf 48,3})(-14)
\oplus({\bf 48,1})(-14)
\oplus({\bf 2800,2})(-5)
\oplus({\bf 189,2})(-5)
\oplus({\bf 840,2})(-5)
\oplus({\bf 140,4})(-5)
\oplus2({\bf 140,2})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 4900,1})(4)
\oplus({\bf 735,3})(4)
\oplus({\bf 735,1})(4)
\oplus({\bf 28,3})(4)
\oplus({\bf 224,3})(4)
\oplus({\bf 224,1})(4)
\oplus({\bf 21,5})(4)
\oplus2({\bf 21,3})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 1323,2})(13)
\oplus({\bf 112,4})(13)
\oplus({\bf 112,2})(13)
\oplus({\bf 35,4})(13)
\oplus({\bf 35,2})(13)
\oplus({\bf \overline{210},3})(22)$\\
%
${\bf \overline{25515}}$&=&
$({\bf 189,2})(23)
\oplus({\bf 735',1})(14)
\oplus({\bf 540,3})(14)
\oplus({\bf 540,1})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 48,1})(14)
\oplus({\bf \overline{2800},2})(5)
\oplus({\bf \overline{840},2})(5)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{140},4})(5)
\oplus2({\bf \overline{140},2})(5)
\oplus({\bf \overline{7},4})(5)
\oplus({\bf \overline{7},2})(5)
\oplus({\bf \overline{4900},1})(-4)
\oplus({\bf \overline{735},3})(-4)
\oplus({\bf \overline{735},1})(-4)
\oplus({\bf \overline{224},3})(-4)
\oplus({\bf \overline{224},1})(-4)
\oplus({\bf \overline{28},3})(-4)
\oplus({\bf \overline{21},5})(-4)
\oplus2({\bf \overline{21},3})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{1323},2})(-13)
\oplus({\bf \overline{112},4})(-13)
\oplus({\bf \overline{112},2})(-13)
\oplus({\bf \overline{35},4})(-13)
\oplus({\bf \overline{35},2})(-13)
\oplus({\bf 210,3})(-22)$\\
%
${\bf 25740}$&=&
$({\bf \overline{4950},1})(-14)
\oplus({\bf 2310,2})(-5)
\oplus({\bf 2100,2})(-5)
\oplus({\bf 462,1})(4)
\oplus({\bf 1008,3})(4)
\oplus({\bf 1008,1})(4)
\oplus({\bf 756,3})(4)
\oplus({\bf 210',2})(13)
\oplus({\bf 378,4})(13)
\oplus({\bf 378,2})(13)
\oplus({\bf 210,4})(13)
\oplus({\bf \overline{84},3})(22)
\oplus({\bf \overline{112},5})(22)
\oplus({\bf \overline{112},3})(22)
\oplus({\bf \overline{35},5})(22)
\oplus({\bf \overline{28},4})(31)
\oplus({\bf \overline{21},6})(31)
\oplus({\bf \overline{21},4})(31)
\oplus({\bf \overline{7},5})(40)$\\
%
${\bf \overline{25740}}$&=&
$({\bf 4950,1})(14)
\oplus({\bf \overline{2310},2})(5)
\oplus({\bf \overline{2100},2})(5)
\oplus({\bf \overline{462},1})(-4)
\oplus({\bf \overline{1008},3})(-4)
\oplus({\bf \overline{1008},1})(-4)
\oplus({\bf \overline{756},3})(-4)
\oplus({\bf \overline{210'},2})(-13)
\oplus({\bf \overline{378},4})(-13)
\oplus({\bf \overline{378},2})(-13)
\oplus({\bf \overline{210},4})(-13)
\oplus({\bf 84,3})(-22)
\oplus({\bf 112,5})(-22)
\oplus({\bf 112,3})(-22)
\oplus({\bf 35,5})(-22)
\oplus({\bf 28,4})(-31)
\oplus({\bf 21,6})(-31)
\oplus({\bf 21,4})(-31)
\oplus({\bf 7,5})(-40)$\\
%
${\bf 25740'}$&=&
$({\bf 924,2})(-19)
\oplus({\bf 6006,1})(-10)
\oplus({\bf 462,3})(-10)
\oplus({\bf 462,1})(-10)
\oplus({\bf 3024',2})(-1)
\oplus({\bf 210',4})(-1)
\oplus({\bf 210',2})(-1)
\oplus({\bf \overline{1386},3})(8)
\oplus({\bf \overline{84},5})(8)
\oplus({\bf \overline{84},3})(8)
\oplus({\bf \overline{560},4})(17)
\oplus({\bf \overline{28},6})(17)
\oplus({\bf \overline{28},4})(17)
\oplus({\bf \overline{189},5})(26)
\oplus({\bf \overline{7},7})(26)
\oplus({\bf \overline{7},5})(26)
\oplus({\bf 48,6})(35)
\oplus({\bf 1,8})(35)
\oplus({\bf 1,6})(35)
\oplus({\bf 7,7})(44)$\\
%
${\bf \overline{25740'}}$&=&
$({\bf \overline{924},2})(19)
\oplus({\bf \overline{6006},1})(10)
\oplus({\bf \overline{462},3})(10)
\oplus({\bf \overline{462},1})(10)
\oplus({\bf \overline{3024'},2})(1)
\oplus({\bf \overline{210'},4})(1)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf 1386,3})(-8)
\oplus({\bf 84,5})(-8)
\oplus({\bf 84,3})(-8)
\oplus({\bf 560,4})(-17)
\oplus({\bf 28,6})(-17)
\oplus({\bf 28,4})(-17)
\oplus({\bf 189,5})(-26)
\oplus({\bf 7,7})(-26)
\oplus({\bf 7,5})(-26)
\oplus({\bf 48,6})(-35)
\oplus({\bf 1,8})(-35)
\oplus({\bf 1,6})(-35)
\oplus({\bf \overline{7},7})(-44)$\\
%
${\bf 27027}$&=&
$({\bf \overline{1008},2})(17)
\oplus({\bf \overline{6468},1})(8)
\oplus({\bf \overline{210'},3})(8)
\oplus({\bf \overline{210'},1})(8)
\oplus({\bf \overline{378},3})(8)
\oplus({\bf \overline{378},1})(8)
\oplus({\bf 1386,2})(-1)
\oplus({\bf 2450,2})(-1)
\oplus({\bf 84,4})(-1)
\oplus2({\bf 84,2})(-1)
\oplus({\bf 112,4})(-1)
\oplus({\bf 112,2})(-1)
\oplus({\bf 560,3})(-10)
\oplus({\bf 560,1})(-10)
\oplus({\bf 735,3})(-10)
\oplus({\bf 28,5})(-10)
\oplus2({\bf 28,3})(-10)
\oplus({\bf 28,1})(-10)
\oplus({\bf 21,5})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 189,4})(-19)
\oplus({\bf 189,2})(-19)
\oplus({\bf 140,4})(-19)
\oplus({\bf 7,6})(-19)
\oplus2({\bf 7,4})(-19)
\oplus({\bf 7,2})(-19)
\oplus({\bf 48,5})(-28)
\oplus({\bf 48,3})(-28)
\oplus({\bf 1,5})(-28)
\oplus({\bf 1,3})(-28)
\oplus({\bf \overline{7},4})(-37)$\\
%
${\bf \overline{27027}}$&=&
$({\bf 1008,2})(-17)
\oplus({\bf 6468,1})(-8)
\oplus({\bf 210',3})(-8)
\oplus({\bf 210',1})(-8)
\oplus({\bf 378,3})(-8)
\oplus({\bf 378,1})(-8)
\oplus({\bf \overline{1386},2})(1)
\oplus({\bf \overline{2450},2})(1)
\oplus({\bf \overline{84},4})(1)
\oplus2({\bf \overline{84},2})(1)
\oplus({\bf \overline{112},4})(1)
\oplus({\bf \overline{112},2})(1)
\oplus({\bf \overline{560},3})(10)
\oplus({\bf \overline{560},1})(10)
\oplus({\bf \overline{735},3})(10)
\oplus({\bf \overline{28},5})(10)
\oplus2({\bf \overline{28},3})(10)
\oplus({\bf \overline{28},1})(10)
\oplus({\bf \overline{21},5})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{189},4})(19)
\oplus({\bf \overline{189},2})(19)
\oplus({\bf \overline{140},4})(19)
\oplus({\bf \overline{7},6})(19)
\oplus2({\bf \overline{7},4})(19)
\oplus({\bf \overline{7},2})(19)
\oplus({\bf 48,5})(28)
\oplus({\bf 48,3})(28)
\oplus({\bf 1,5})(28)
\oplus({\bf 1,3})(28)
\oplus({\bf 7,4})(37)$\\
%
${\bf 27720}$&=&
$({\bf \overline{140},1})(26)
\oplus({\bf \overline{735},2})(17)
\oplus({\bf \overline{224},2})(17)
\oplus({\bf \overline{21},2})(17)
\oplus({\bf \overline{1260},1})(8)
\oplus({\bf \overline{1323},3})(8)
\oplus({\bf \overline{1323},1})(8)
\oplus({\bf \overline{210},1})(8)
\oplus({\bf \overline{112},3})(8)
\oplus({\bf \overline{112},1})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{35},1})(8)
\oplus({\bf 3024,2})(-1)
\oplus({\bf 1323,2})(-1)
\oplus({\bf 196,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus2({\bf 210,2})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf 3402,1})(-10)
\oplus({\bf 490,3})(-10)
\oplus({\bf 490,1})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 588,2})(-19)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 140,1})(-26)
\oplus({\bf 735,2})(-17)
\oplus({\bf 224,2})(-17)
\oplus({\bf 21,2})(-17)
\oplus({\bf 1260,1})(-8)
\oplus({\bf 1323,3})(-8)
\oplus({\bf 1323,1})(-8)
\oplus({\bf 112,3})(-8)
\oplus({\bf 112,1})(-8)
\oplus({\bf 210,1})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 35,1})(-8)
\oplus({\bf \overline{3024},2})(1)
\oplus({\bf \overline{196},2})(1)
\oplus({\bf \overline{1323},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus2({\bf \overline{210},2})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{3402},1})(10)
\oplus({\bf \overline{490},3})(10)
\oplus({\bf \overline{490},1})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{588},2})(19)$\\
%
${\bf 29568}$&=&
$({\bf \overline{224},1})(24)
\oplus({\bf \overline{1323},2})(15)
\oplus({\bf \overline{210},2})(15)
\oplus({\bf \overline{35},2})(15)
\oplus({\bf 3024,1})(6)
\oplus({\bf 1323,3})(6)
\oplus({\bf 1323,1})(6)
\oplus({\bf 112,1})(6)
\oplus({\bf 210,3})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 3402,2})(-3)
\oplus({\bf 735,2})(-3)
\oplus({\bf 490,2})(-3)
\oplus({\bf 224,4})(-3)
\oplus2({\bf 224,2})(-3)
\oplus({\bf 21,2})(-3)
\oplus({\bf 2016,1})(-12)
\oplus({\bf 588,3})(-12)
\oplus({\bf 588,1})(-12)
\oplus({\bf 140,3})(-12)
\oplus({\bf 140,1})(-12)
\oplus({\bf 392,2})(-21)$\\
%
${\bf \overline{29568}}$&=&
$({\bf 224,1})(-24)
\oplus({\bf 1323,2})(-15)
\oplus({\bf 210,2})(-15)
\oplus({\bf 35,2})(-15)
\oplus({\bf \overline{3024},1})(-6)
\oplus({\bf \overline{1323},3})(-6)
\oplus({\bf \overline{1323},1})(-6)
\oplus({\bf \overline{210},3})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{112},1})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{3402},2})(3)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf \overline{735},2})(3)
\oplus({\bf \overline{224},4})(3)
\oplus2({\bf \overline{224},2})(3)
\oplus({\bf \overline{21},2})(3)
\oplus({\bf \overline{2016},1})(12)
\oplus({\bf \overline{588},3})(12)
\oplus({\bf \overline{588},1})(12)
\oplus({\bf \overline{140},3})(12)
\oplus({\bf \overline{140},1})(12)
\oplus({\bf 392,2})(21)$\\
%
${\bf 30888}$&=&
$({\bf \overline{6468'},1})(-14)
\oplus({\bf 2310,2})(-5)
\oplus({\bf 2646',2})(-5)
\oplus({\bf 462,3})(4)
\oplus({\bf 1008,3})(4)
\oplus({\bf 1008,1})(4)
\oplus({\bf 882,3})(4)
\oplus({\bf 210',4})(13)
\oplus({\bf 210',2})(13)
\oplus({\bf 378,4})(13)
\oplus({\bf 378,2})(13)
\oplus({\bf 196,4})(13)
\oplus({\bf \overline{84},5})(22)
\oplus({\bf \overline{84},3})(22)
\oplus({\bf \overline{84},1})(22)
\oplus({\bf \overline{112},5})(22)
\oplus({\bf \overline{112},3})(22)
\oplus({\bf \overline{28},6})(31)
\oplus({\bf \overline{28},4})(31)
\oplus({\bf \overline{28},2})(31)
\oplus({\bf \overline{21},4})(31)
\oplus({\bf \overline{7},5})(40)
\oplus({\bf \overline{7},3})(40)
\oplus({\bf 1,4})(49)$\\
%
${\bf \overline{30888}}$&=&
$({\bf 6468',1})(14)
\oplus({\bf \overline{2310},2})(5)
\oplus({\bf \overline{2646'},2})(5)
\oplus({\bf \overline{462},3})(-4)
\oplus({\bf \overline{1008},3})(-4)
\oplus({\bf \overline{1008},1})(-4)
\oplus({\bf \overline{882},3})(-4)
\oplus({\bf \overline{210'},4})(-13)
\oplus({\bf \overline{210'},2})(-13)
\oplus({\bf \overline{378},4})(-13)
\oplus({\bf \overline{378},2})(-13)
\oplus({\bf \overline{196},4})(-13)
\oplus({\bf 84,5})(-22)
\oplus({\bf 84,3})(-22)
\oplus({\bf 84,1})(-22)
\oplus({\bf 112,5})(-22)
\oplus({\bf 112,3})(-22)
\oplus({\bf 28,6})(-31)
\oplus({\bf 28,4})(-31)
\oplus({\bf 28,2})(-31)
\oplus({\bf 21,4})(-31)
\oplus({\bf 7,5})(-40)
\oplus({\bf 7,3})(-40)
\oplus({\bf 1,4})(-49)$\\
%
${\bf 32076}$&=&
$({\bf \overline{378},1})(22)
\oplus({\bf 2450,2})(13)
\oplus({\bf 84,2})(13)
\oplus({\bf 112,2})(13)
\oplus({\bf 6615,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 735,3})(4)
\oplus({\bf 735,1})(4)
\oplus({\bf 28,3})(4)
\oplus({\bf 28,1})(4)
\oplus({\bf 21,3})(4)
\oplus({\bf 1575,2})(-5)
\oplus({\bf 2016,2})(-5)
\oplus({\bf 189,4})(-5)
\oplus2({\bf 189,2})(-5)
\oplus({\bf 140,4})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 540,3})(-14)
\oplus({\bf 540,1})(-14)
\oplus({\bf 392,3})(-14)
\oplus({\bf 48,5})(-14)
\oplus2({\bf 48,3})(-14)
\oplus({\bf 48,1})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf \overline{140},4})(-23)
\oplus({\bf \overline{140},2})(-23)
\oplus({\bf \overline{7},4})(-23)
\oplus({\bf \overline{7},2})(-23)
\oplus({\bf \overline{21},3})(-32)$\\
%
${\bf \overline{32076}}$&=&
$({\bf 378,1})(-22)
\oplus({\bf \overline{2450},2})(-13)
\oplus({\bf \overline{84},2})(-13)
\oplus({\bf \overline{112},2})(-13)
\oplus({\bf \overline{6615},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{735},3})(-4)
\oplus({\bf \overline{735},1})(-4)
\oplus({\bf \overline{28},3})(-4)
\oplus({\bf \overline{28},1})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{1575},2})(5)
\oplus({\bf \overline{2016},2})(5)
\oplus({\bf \overline{189},4})(5)
\oplus2({\bf \overline{189},2})(5)
\oplus({\bf \overline{140},4})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{7},4})(5)
\oplus({\bf \overline{7},2})(5)
\oplus({\bf \overline{540},3})(14)
\oplus({\bf \overline{540},1})(14)
\oplus({\bf 392,3})(14)
\oplus({\bf 48,5})(14)
\oplus2({\bf 48,3})(14)
\oplus({\bf 48,1})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 140,4})(23)
\oplus({\bf 140,2})(23)
\oplus({\bf 7,4})(23)
\oplus({\bf 7,2})(23)
\oplus({\bf 21,3})(32)$\\
%
${\bf 32670}$&=&
$({\bf \overline{5292''},1})(-16)
\oplus({\bf \overline{4704''},2})(-7)
\oplus({\bf 2646',3})(2)
\oplus({\bf 1176,1})(2)
\oplus({\bf 1008,4})(11)
\oplus({\bf 882,2})(11)
\oplus({\bf 210',5})(20)
\oplus({\bf 378,3})(20)
\oplus({\bf 196,1})(20)
\oplus({\bf \overline{84},4})(29)
\oplus({\bf \overline{112},2})(29)
\oplus({\bf \overline{28},3})(38)
\oplus({\bf \overline{21},1})(38)
\oplus({\bf \overline{7},2})(47)
\oplus({\bf 1,1})(56)$\\
%
${\bf \overline{32670}}$&=&
$({\bf 5292'',1})(16)
\oplus({\bf 4704'',2})(7)
\oplus({\bf \overline{2646'},3})(-2)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{1008},4})(-11)
\oplus({\bf \overline{882},2})(-11)
\oplus({\bf \overline{210'},5})(-20)
\oplus({\bf \overline{378},3})(-20)
\oplus({\bf \overline{196},1})(-20)
\oplus({\bf 84,4})(-29)
\oplus({\bf 112,2})(-29)
\oplus({\bf 28,3})(-38)
\oplus({\bf 21,1})(-38)
\oplus({\bf 7,2})(-47)
\oplus({\bf 1,1})(-56)$\\
%
${\bf 36036}$&=&
$({\bf 84,2})(27)
\oplus({\bf 560,3})(18)
\oplus({\bf 560,1})(18)
\oplus({\bf 28,3})(18)
\oplus({\bf 28,1})(18)
\oplus({\bf 2156,2})(9)
\oplus({\bf 1575,2})(9)
\oplus({\bf 189,4})(9)
\oplus2({\bf 189,2})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 8085,1})(0)
\oplus({\bf 735',3})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,3})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,5})(0)
\oplus2({\bf 48,3})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{2800},2})(-9)
\oplus({\bf \overline{189},4})(-9)
\oplus({\bf \overline{189},2})(-9)
\oplus({\bf \overline{140},4})(-9)
\oplus({\bf \overline{140},2})(-9)
\oplus({\bf \overline{7},6})(-9)
\oplus2({\bf \overline{7},4})(-9)
\oplus({\bf \overline{7},2})(-9)
\oplus({\bf \overline{735},3})(-18)
\oplus({\bf \overline{28},5})(-18)
\oplus({\bf \overline{28},3})(-18)
\oplus({\bf \overline{21},5})(-18)
\oplus({\bf \overline{21},3})(-18)
\oplus({\bf \overline{112},4})(-27)$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{84},2})(-27)
\oplus({\bf \overline{560},3})(-18)
\oplus({\bf \overline{560},1})(-18)
\oplus({\bf \overline{28},3})(-18)
\oplus({\bf \overline{28},1})(-18)
\oplus({\bf \overline{2156},2})(-9)
\oplus({\bf \overline{1575},2})(-9)
\oplus({\bf \overline{189},4})(-9)
\oplus2({\bf \overline{189},2})(-9)
\oplus({\bf \overline{7},4})(-9)
\oplus({\bf \overline{7},2})(-9)
\oplus({\bf \overline{8085},1})(0)
\oplus({\bf 735',3})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf \overline{540},3})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,5})(0)
\oplus2({\bf 48,3})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 2800,2})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 140,4})(9)
\oplus({\bf 140,2})(9)
\oplus({\bf 7,6})(9)
\oplus2({\bf 7,4})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 735,3})(18)
\oplus({\bf 28,5})(18)
\oplus({\bf 28,3})(18)
\oplus({\bf 21,5})(18)
\oplus({\bf 21,3})(18)
\oplus({\bf 112,4})(27)$\\
%
${\bf 36036'}$&=&
$({\bf 1386,1})(20)
\oplus({\bf 3850,2})(11)
\oplus({\bf 560,2})(11)
\oplus({\bf 5775,1})(2)
\oplus({\bf 1575,3})(2)
\oplus({\bf 1575,1})(2)
\oplus({\bf 189,3})(2)
\oplus({\bf 2400,2})(-7)
\oplus({\bf 540,4})(-7)
\oplus({\bf 540,2})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf \overline{840},3})(-16)
\oplus({\bf \overline{140},5})(-16)
\oplus({\bf \overline{140},3})(-16)
\oplus({\bf \overline{7},5})(-16)
\oplus({\bf \overline{224},4})(-25)
\oplus({\bf \overline{21},6})(-25)
\oplus({\bf \overline{21},4})(-25)
\oplus({\bf \overline{35},5})(-34)$\\
%
${\bf \overline{36036'}}$&=&
$({\bf \overline{1386},1})(-20)
\oplus({\bf \overline{3850},2})(-11)
\oplus({\bf \overline{560},2})(-11)
\oplus({\bf \overline{5775},1})(-2)
\oplus({\bf \overline{1575},3})(-2)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{189},3})(-2)
\oplus({\bf \overline{2400},2})(7)
\oplus({\bf \overline{540},4})(7)
\oplus({\bf \overline{540},2})(7)
\oplus({\bf 48,4})(7)
\oplus({\bf 840,3})(16)
\oplus({\bf 140,5})(16)
\oplus({\bf 140,3})(16)
\oplus({\bf 7,5})(16)
\oplus({\bf 224,4})(25)
\oplus({\bf 21,6})(25)
\oplus({\bf 21,4})(25)
\oplus({\bf 35,5})(34)$\\
%
${\bf 37125}$&=&
$({\bf 1260,1})(20)
\oplus({\bf 3360,2})(11)
\oplus({\bf 735,2})(11)
\oplus({\bf 4704',1})(2)
\oplus({\bf 2016,3})(2)
\oplus({\bf 2016,1})(2)
\oplus({\bf 189,3})(2)
\oplus({\bf 140,1})(2)
\oplus({\bf 2940,2})(-7)
\oplus({\bf 540,4})(-7)
\oplus({\bf 540,2})(-7)
\oplus({\bf 392,2})(-7)
\oplus({\bf 48,2})(-7)
\oplus({\bf \overline{840},3})(-16)
\oplus({\bf \overline{588},1})(-16)
\oplus({\bf \overline{140},3})(-16)
\oplus({\bf \overline{140},1})(-16)
\oplus({\bf \overline{7},1})(-16)
\oplus({\bf \overline{224},2})(-25)
\oplus({\bf \overline{21},2})(-25)
\oplus({\bf \overline{35},1})(-34)$\\
%
${\bf \overline{37125}}$&=&
$({\bf \overline{1260},1})(-20)
\oplus({\bf \overline{3360},2})(-11)
\oplus({\bf \overline{735},2})(-11)
\oplus({\bf \overline{4704'},1})(-2)
\oplus({\bf \overline{2016},3})(-2)
\oplus({\bf \overline{2016},1})(-2)
\oplus({\bf \overline{189},3})(-2)
\oplus({\bf \overline{140},1})(-2)
\oplus({\bf \overline{2940},2})(7)
\oplus({\bf \overline{540},4})(7)
\oplus({\bf \overline{540},2})(7)
\oplus({\bf 392,2})(7)
\oplus({\bf 48,2})(7)
\oplus({\bf 840,3})(16)
\oplus({\bf 588,1})(16)
\oplus({\bf 140,3})(16)
\oplus({\bf 140,1})(16)
\oplus({\bf 7,1})(16)
\oplus({\bf 224,2})(25)
\oplus({\bf 21,2})(25)
\oplus({\bf 35,1})(34)$\\
%
${\bf 37800}$&=&
$({\bf 840,2})(-19)
\oplus({\bf 4900,1})(-10)
\oplus({\bf 756,3})(-10)
\oplus({\bf 756,1})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 4704,2})(-1)
\oplus({\bf 1323,2})(-1)
\oplus({\bf 378,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus2({\bf 210,2})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf \overline{2450},1})(8)
\oplus({\bf \overline{1323},3})(8)
\oplus({\bf \overline{1323},1})(8)
\oplus({\bf \overline{210},3})(8)
\oplus({\bf \overline{112},3})(8)
\oplus({\bf \overline{112},1})(8)
\oplus({\bf \overline{35},5})(8)
\oplus2({\bf \overline{35},3})(8)
\oplus({\bf \overline{35},1})(8)
\oplus({\bf \overline{735},2})(17)
\oplus({\bf \overline{224},4})(17)
\oplus({\bf \overline{224},2})(17)
\oplus({\bf \overline{21},4})(17)
\oplus({\bf \overline{21},2})(17)
\oplus({\bf \overline{140},3})(26)$\\
%
${\bf \overline{37800}}$&=&
$({\bf \overline{840},2})(19)
\oplus({\bf \overline{4900},1})(10)
\oplus({\bf \overline{756},3})(10)
\oplus({\bf \overline{756},1})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{4704},2})(1)
\oplus({\bf \overline{378},2})(1)
\oplus({\bf \overline{1323},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus2({\bf \overline{210},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf 2450,1})(-8)
\oplus({\bf 1323,3})(-8)
\oplus({\bf 1323,1})(-8)
\oplus({\bf 112,3})(-8)
\oplus({\bf 112,1})(-8)
\oplus({\bf 210,3})(-8)
\oplus({\bf 35,5})(-8)
\oplus2({\bf 35,3})(-8)
\oplus({\bf 35,1})(-8)
\oplus({\bf 735,2})(-17)
\oplus({\bf 224,4})(-17)
\oplus({\bf 224,2})(-17)
\oplus({\bf 21,4})(-17)
\oplus({\bf 21,2})(-17)
\oplus({\bf 140,3})(-26)$\\
%
${\bf 38808}$&=&
$({\bf 2940',1})(18)
\oplus({\bf 4410,2})(9)
\oplus({\bf 490',2})(9)
\oplus({\bf 2646,3})(0)
\oplus({\bf 2940,1})(0)
\oplus({\bf 784,3})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf \overline{2352},2})(-9)
\oplus({\bf \overline{490'},4})(-9)
\oplus({\bf \overline{490'},2})(-9)
\oplus({\bf \overline{588},2})(-9)
\oplus({\bf \overline{882},1})(-18)
\oplus({\bf \overline{490},3})(-18)
\oplus({\bf \overline{490},1})(-18)
\oplus({\bf \overline{196},2})(-27)$\\
%
${\bf \overline{38808}}$&=&
$({\bf \overline{2940'},1})(-18)
\oplus({\bf \overline{4410},2})(-9)
\oplus({\bf \overline{490'},2})(-9)
\oplus({\bf \overline{2646},3})(0)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf 784,3})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf 2352,2})(9)
\oplus({\bf 490',4})(9)
\oplus({\bf 490',2})(9)
\oplus({\bf 588,2})(9)
\oplus({\bf 882,1})(18)
\oplus({\bf 490,3})(18)
\oplus({\bf 490,1})(18)
\oplus({\bf 196,2})(27)$\\
%
${\bf 38880}$&=&
$({\bf \overline{540},2})(-21)
\oplus({\bf 2800,1})(-12)
\oplus({\bf 840,3})(-12)
\oplus({\bf 840,1})(-12)
\oplus({\bf 140,3})(-12)
\oplus({\bf 140,1})(-12)
\oplus({\bf 4900,2})(-3)
\oplus({\bf 735,2})(-3)
\oplus({\bf 756,2})(-3)
\oplus({\bf 224,4})(-3)
\oplus2({\bf 224,2})(-3)
\oplus({\bf 21,4})(-3)
\oplus({\bf 21,2})(-3)
\oplus({\bf 4704,1})(6)
\oplus({\bf 1323,3})(6)
\oplus({\bf 1323,1})(6)
\oplus({\bf 112,3})(6)
\oplus({\bf 210,3})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 35,5})(6)
\oplus2({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf \overline{1323},2})(15)
\oplus({\bf \overline{210},4})(15)
\oplus({\bf \overline{210},2})(15)
\oplus({\bf \overline{35},4})(15)
\oplus({\bf \overline{35},2})(15)
\oplus({\bf \overline{224},3})(24)$\\
%
${\bf \overline{38880}}$&=&
$({\bf 540,2})(21)
\oplus({\bf \overline{2800},1})(12)
\oplus({\bf \overline{840},3})(12)
\oplus({\bf \overline{840},1})(12)
\oplus({\bf \overline{140},3})(12)
\oplus({\bf \overline{140},1})(12)
\oplus({\bf \overline{4900},2})(3)
\oplus({\bf \overline{756},2})(3)
\oplus({\bf \overline{735},2})(3)
\oplus({\bf \overline{224},4})(3)
\oplus2({\bf \overline{224},2})(3)
\oplus({\bf \overline{21},4})(3)
\oplus({\bf \overline{21},2})(3)
\oplus({\bf \overline{4704},1})(-6)
\oplus({\bf \overline{1323},3})(-6)
\oplus({\bf \overline{1323},1})(-6)
\oplus({\bf \overline{210},3})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{112},3})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus2({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 1323,2})(-15)
\oplus({\bf 210,4})(-15)
\oplus({\bf 210,2})(-15)
\oplus({\bf 35,4})(-15)
\oplus({\bf 35,2})(-15)
\oplus({\bf 224,3})(-24)$\\
%
${\bf 40950}$&=&
$({\bf \overline{378},3})(22)
\oplus({\bf 2450,2})(13)
\oplus({\bf 84,4})(13)
\oplus({\bf 84,2})(13)
\oplus({\bf 112,4})(13)
\oplus({\bf 112,2})(13)
\oplus({\bf 9240,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 735,3})(4)
\oplus({\bf 735,1})(4)
\oplus({\bf 28,5})(4)
\oplus2({\bf 28,3})(4)
\oplus({\bf 28,1})(4)
\oplus({\bf 21,5})(4)
\oplus({\bf 21,3})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 2156,2})(-5)
\oplus({\bf 2800,2})(-5)
\oplus({\bf 189,4})(-5)
\oplus2({\bf 189,2})(-5)
\oplus({\bf 140,4})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 7,6})(-5)
\oplus2({\bf 7,4})(-5)
\oplus2({\bf 7,2})(-5)
\oplus({\bf 735',3})(-14)
\oplus({\bf 735',1})(-14)
\oplus({\bf \overline{540},3})(-14)
\oplus({\bf 48,5})(-14)
\oplus2({\bf 48,3})(-14)
\oplus({\bf 48,1})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf 1,1})(-14)
\oplus({\bf \overline{189},4})(-23)
\oplus({\bf \overline{189},2})(-23)
\oplus({\bf \overline{7},4})(-23)
\oplus({\bf \overline{7},2})(-23)
\oplus({\bf \overline{28},3})(-32)$\\
%
${\bf \overline{40950}}$&=&
$({\bf 378,3})(-22)
\oplus({\bf \overline{2450},2})(-13)
\oplus({\bf \overline{84},4})(-13)
\oplus({\bf \overline{84},2})(-13)
\oplus({\bf \overline{112},4})(-13)
\oplus({\bf \overline{112},2})(-13)
\oplus({\bf \overline{9240},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{735},3})(-4)
\oplus({\bf \overline{735},1})(-4)
\oplus({\bf \overline{28},5})(-4)
\oplus2({\bf \overline{28},3})(-4)
\oplus({\bf \overline{28},1})(-4)
\oplus({\bf \overline{21},5})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{2156},2})(5)
\oplus({\bf \overline{2800},2})(5)
\oplus({\bf \overline{189},4})(5)
\oplus2({\bf \overline{189},2})(5)
\oplus({\bf \overline{140},4})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{7},6})(5)
\oplus2({\bf \overline{7},4})(5)
\oplus2({\bf \overline{7},2})(5)
\oplus({\bf 735',3})(14)
\oplus({\bf 735',1})(14)
\oplus({\bf 540,3})(14)
\oplus({\bf 48,5})(14)
\oplus2({\bf 48,3})(14)
\oplus({\bf 48,1})(14)
\oplus({\bf 1,5})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 1,1})(14)
\oplus({\bf 189,4})(23)
\oplus({\bf 189,2})(23)
\oplus({\bf 7,4})(23)
\oplus({\bf 7,2})(23)
\oplus({\bf 28,3})(32)$\\
%
${\bf 41580}$&=&
$({\bf 1323,1})(20)
\oplus({\bf 3402,2})(11)
\oplus({\bf 735,2})(11)
\oplus({\bf 224,2})(11)
\oplus({\bf 4410,1})(2)
\oplus({\bf 2016,3})(2)
\oplus({\bf 2016,1})(2)
\oplus({\bf 189,1})(2)
\oplus({\bf 588,3})(2)
\oplus({\bf 588,1})(2)
\oplus({\bf 140,3})(2)
\oplus({\bf 140,1})(2)
\oplus({\bf 2940,2})(-7)
\oplus({\bf 540,2})(-7)
\oplus({\bf 784,2})(-7)
\oplus({\bf 392,4})(-7)
\oplus2({\bf 392,2})(-7)
\oplus({\bf 48,2})(-7)
\oplus({\bf \overline{840},1})(-16)
\oplus({\bf \overline{588},3})(-16)
\oplus({\bf \overline{588},1})(-16)
\oplus({\bf \overline{140},3})(-16)
\oplus({\bf \overline{140},1})(-16)
\oplus({\bf \overline{224},2})(-25)$\\
%
${\bf \overline{41580}}$&=&
$({\bf \overline{1323},1})(-20)
\oplus({\bf \overline{3402},2})(-11)
\oplus({\bf \overline{735},2})(-11)
\oplus({\bf \overline{224},2})(-11)
\oplus({\bf \overline{4410},1})(-2)
\oplus({\bf \overline{2016},3})(-2)
\oplus({\bf \overline{2016},1})(-2)
\oplus({\bf \overline{588},3})(-2)
\oplus({\bf \overline{588},1})(-2)
\oplus({\bf \overline{189},1})(-2)
\oplus({\bf \overline{140},3})(-2)
\oplus({\bf \overline{140},1})(-2)
\oplus({\bf \overline{2940},2})(7)
\oplus({\bf 784,2})(7)
\oplus({\bf \overline{540},2})(7)
\oplus({\bf 392,4})(7)
\oplus2({\bf 392,2})(7)
\oplus({\bf 48,2})(7)
\oplus({\bf 840,1})(16)
\oplus({\bf 588,3})(16)
\oplus({\bf 588,1})(16)
\oplus({\bf 140,3})(16)
\oplus({\bf 140,1})(16)
\oplus({\bf 224,2})(25)$\\
%
${\bf 41580'}$&=&
$({\bf \overline{4410},1})(-16)
\oplus({\bf \overline{2646},2})(-7)
\oplus({\bf \overline{2940},2})(-7)
\oplus({\bf 784,2})(-7)
\oplus({\bf 2352,3})(2)
\oplus({\bf 2352,1})(2)
\oplus({\bf 490',3})(2)
\oplus({\bf 490',1})(2)
\oplus({\bf 840,1})(2)
\oplus({\bf 588,3})(2)
\oplus({\bf 588,1})(2)
\oplus({\bf 882,2})(11)
\oplus({\bf 756,2})(11)
\oplus({\bf 490,4})(11)
\oplus2({\bf 490,2})(11)
\oplus({\bf 224,2})(11)
\oplus({\bf 378,1})(20)
\oplus({\bf 196,3})(20)
\oplus({\bf 196,1})(20)
\oplus({\bf 210,3})(20)
\oplus({\bf 210,1})(20)
\oplus({\bf \overline{112},2})(29)$\\
%
${\bf \overline{41580'}}$&=&
$({\bf 4410,1})(16)
\oplus({\bf 2646,2})(7)
\oplus({\bf 2940,2})(7)
\oplus({\bf 784,2})(7)
\oplus({\bf \overline{2352},3})(-2)
\oplus({\bf \overline{2352},1})(-2)
\oplus({\bf \overline{840},1})(-2)
\oplus({\bf \overline{490'},3})(-2)
\oplus({\bf \overline{490'},1})(-2)
\oplus({\bf \overline{588},3})(-2)
\oplus({\bf \overline{588},1})(-2)
\oplus({\bf \overline{882},2})(-11)
\oplus({\bf \overline{756},2})(-11)
\oplus({\bf \overline{490},4})(-11)
\oplus2({\bf \overline{490},2})(-11)
\oplus({\bf \overline{224},2})(-11)
\oplus({\bf \overline{378},1})(-20)
\oplus({\bf \overline{196},3})(-20)
\oplus({\bf \overline{196},1})(-20)
\oplus({\bf \overline{210},3})(-20)
\oplus({\bf \overline{210},1})(-20)
\oplus({\bf 112,2})(-29)$\\
%
${\bf 41580''}$&=&
$({\bf \overline{1260},1})(22)
\oplus({\bf 3024,2})(13)
\oplus({\bf 196,2})(13)
\oplus({\bf 2940',3})(4)
\oplus({\bf 3402,1})(4)
\oplus({\bf 490,3})(4)
\oplus({\bf 490,1})(4)
\oplus({\bf 4410,2})(-5)
\oplus({\bf 490',4})(-5)
\oplus({\bf 490',2})(-5)
\oplus({\bf 588,2})(-5)
\oplus({\bf 2646,1})(-14)
\oplus({\bf 784,3})(-14)
\oplus({\bf 784,1})(-14)
\oplus({\bf \overline{490'},2})(-23)$\\
%
${\bf \overline{41580''}}$&=&
$({\bf 1260,1})(-22)
\oplus({\bf \overline{3024},2})(-13)
\oplus({\bf \overline{196},2})(-13)
\oplus({\bf \overline{2940'},3})(-4)
\oplus({\bf \overline{3402},1})(-4)
\oplus({\bf \overline{490},3})(-4)
\oplus({\bf \overline{490},1})(-4)
\oplus({\bf \overline{4410},2})(5)
\oplus({\bf \overline{490'},4})(5)
\oplus({\bf \overline{490'},2})(5)
\oplus({\bf \overline{588},2})(5)
\oplus({\bf \overline{2646},1})(14)
\oplus({\bf 784,3})(14)
\oplus({\bf 784,1})(14)
\oplus({\bf 490',2})(23)$\\
%
${\bf 41580'''}$&=&
$({\bf \overline{4704'},1})(-16)
\oplus({\bf \overline{3528},2})(-7)
\oplus({\bf \overline{2940},2})(-7)
\oplus({\bf 1176,1})(2)
\oplus({\bf 2352,3})(2)
\oplus({\bf 2352,1})(2)
\oplus({\bf 840,3})(2)
\oplus({\bf 588,1})(2)
\oplus({\bf 882,2})(11)
\oplus({\bf 756,4})(11)
\oplus({\bf 756,2})(11)
\oplus({\bf 490,2})(11)
\oplus({\bf 224,2})(11)
\oplus({\bf 378,3})(20)
\oplus({\bf 196,1})(20)
\oplus({\bf 210,3})(20)
\oplus({\bf 210,1})(20)
\oplus({\bf 35,1})(20)
\oplus({\bf \overline{112},2})(29)
\oplus({\bf \overline{35},2})(29)
\oplus({\bf \overline{21},1})(38)$\\
%
${\bf \overline{41580'''}}$&=&
$({\bf 4704',1})(16)
\oplus({\bf 3528,2})(7)
\oplus({\bf 2940,2})(7)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{2352},3})(-2)
\oplus({\bf \overline{2352},1})(-2)
\oplus({\bf \overline{840},3})(-2)
\oplus({\bf \overline{588},1})(-2)
\oplus({\bf \overline{882},2})(-11)
\oplus({\bf \overline{756},4})(-11)
\oplus({\bf \overline{756},2})(-11)
\oplus({\bf \overline{490},2})(-11)
\oplus({\bf \overline{224},2})(-11)
\oplus({\bf \overline{378},3})(-20)
\oplus({\bf \overline{196},1})(-20)
\oplus({\bf \overline{210},3})(-20)
\oplus({\bf \overline{210},1})(-20)
\oplus({\bf \overline{35},1})(-20)
\oplus({\bf 112,2})(-29)
\oplus({\bf 35,2})(-29)
\oplus({\bf 21,1})(-38)$\\
%
${\bf 41580''''}$&=&
$({\bf \overline{7350},1})(-14)
\oplus({\bf 2646',2})(-5)
\oplus({\bf 2100,2})(-5)
\oplus({\bf 2352,2})(-5)
\oplus({\bf 1008,3})(4)
\oplus({\bf 1008,1})(4)
\oplus({\bf 882,3})(4)
\oplus({\bf 882,1})(4)
\oplus({\bf 756,3})(4)
\oplus({\bf 756,1})(4)
\oplus({\bf 490,3})(4)
\oplus({\bf 210',2})(13)
\oplus({\bf 378,4})(13)
\oplus2({\bf 378,2})(13)
\oplus({\bf 196,4})(13)
\oplus({\bf 196,2})(13)
\oplus({\bf 210,4})(13)
\oplus({\bf 210,2})(13)
\oplus({\bf \overline{84},3})(22)
\oplus({\bf \overline{84},1})(22)
\oplus({\bf \overline{112},5})(22)
\oplus2({\bf \overline{112},3})(22)
\oplus({\bf \overline{112},1})(22)
\oplus({\bf \overline{35},3})(22)
\oplus({\bf \overline{28},4})(31)
\oplus({\bf \overline{28},2})(31)
\oplus({\bf \overline{21},4})(31)
\oplus({\bf \overline{21},2})(31)
\oplus({\bf \overline{7},3})(40)$\\
%
${\bf \overline{41580''''}}$&=&
$({\bf 7350,1})(14)
\oplus({\bf \overline{2646'},2})(5)
\oplus({\bf \overline{2100},2})(5)
\oplus({\bf \overline{2352},2})(5)
\oplus({\bf \overline{1008},3})(-4)
\oplus({\bf \overline{1008},1})(-4)
\oplus({\bf \overline{882},3})(-4)
\oplus({\bf \overline{882},1})(-4)
\oplus({\bf \overline{756},3})(-4)
\oplus({\bf \overline{756},1})(-4)
\oplus({\bf \overline{490},3})(-4)
\oplus({\bf \overline{210'},2})(-13)
\oplus({\bf \overline{378},4})(-13)
\oplus2({\bf \overline{378},2})(-13)
\oplus({\bf \overline{196},4})(-13)
\oplus({\bf \overline{196},2})(-13)
\oplus({\bf \overline{210},4})(-13)
\oplus({\bf \overline{210},2})(-13)
\oplus({\bf 84,3})(-22)
\oplus({\bf 84,1})(-22)
\oplus({\bf 112,5})(-22)
\oplus2({\bf 112,3})(-22)
\oplus({\bf 112,1})(-22)
\oplus({\bf 35,3})(-22)
\oplus({\bf 28,4})(-31)
\oplus({\bf 28,2})(-31)
\oplus({\bf 21,4})(-31)
\oplus({\bf 21,2})(-31)
\oplus({\bf 7,3})(-40)$\\
%
${\bf 41580'''''}$&=&
$({\bf \overline{5292},1})(-16)
\oplus({\bf \overline{3528},2})(-7)
\oplus({\bf \overline{2646},2})(-7)
\oplus({\bf 1176,3})(2)
\oplus({\bf 2352,3})(2)
\oplus({\bf 2352,1})(2)
\oplus({\bf 490',1})(2)
\oplus({\bf 882,4})(11)
\oplus({\bf 882,2})(11)
\oplus({\bf 756,2})(11)
\oplus({\bf 490,2})(11)
\oplus({\bf 378,3})(20)
\oplus({\bf 378,1})(20)
\oplus({\bf 196,3})(20)
\oplus({\bf 210,1})(20)
\oplus({\bf \overline{84},2})(29)
\oplus({\bf \overline{112},2})(29)
\oplus({\bf \overline{28},1})(38)$\\
%
${\bf \overline{41580'''''}}$&=&
$({\bf 5292,1})(16)
\oplus({\bf 3528,2})(7)
\oplus({\bf 2646,2})(7)
\oplus({\bf \overline{1176},3})(-2)
\oplus({\bf \overline{2352},3})(-2)
\oplus({\bf \overline{2352},1})(-2)
\oplus({\bf \overline{490'},1})(-2)
\oplus({\bf \overline{882},4})(-11)
\oplus({\bf \overline{882},2})(-11)
\oplus({\bf \overline{756},2})(-11)
\oplus({\bf \overline{490},2})(-11)
\oplus({\bf \overline{378},3})(-20)
\oplus({\bf \overline{378},1})(-20)
\oplus({\bf \overline{196},3})(-20)
\oplus({\bf \overline{210},1})(-20)
\oplus({\bf 84,2})(-29)
\oplus({\bf 112,2})(-29)
\oplus({\bf 28,1})(-38)$\\
%
${\bf 41580''''''}$&=&
$({\bf 7,1})(44)
\oplus({\bf 48,2})(35)
\oplus({\bf 1,2})(35)
\oplus({\bf \overline{189},3})(26)
\oplus({\bf \overline{140},1})(26)
\oplus({\bf \overline{7},3})(26)
\oplus({\bf \overline{7},1})(26)
\oplus({\bf \overline{560},4})(17)
\oplus({\bf \overline{735},2})(17)
\oplus({\bf \overline{28},4})(17)
\oplus({\bf \overline{28},2})(17)
\oplus({\bf \overline{21},2})(17)
\oplus({\bf \overline{2450},3})(8)
\oplus({\bf \overline{1260},1})(8)
\oplus({\bf \overline{84},5})(8)
\oplus({\bf \overline{84},3})(8)
\oplus({\bf \overline{112},3})(8)
\oplus({\bf \overline{112},1})(8)
\oplus({\bf 5600,2})(-1)
\oplus({\bf 378,4})(-1)
\oplus({\bf 378,2})(-1)
\oplus({\bf 196,2})(-1)
\oplus({\bf 7350',1})(-10)
\oplus({\bf 882,3})(-10)
\oplus({\bf 882,1})(-10)
\oplus({\bf 1176,2})(-19)$\\
%
${\bf \overline{41580''''''}}$&=&
$({\bf \overline{7},1})(-44)
\oplus({\bf 48,2})(-35)
\oplus({\bf 1,2})(-35)
\oplus({\bf 189,3})(-26)
\oplus({\bf 140,1})(-26)
\oplus({\bf 7,3})(-26)
\oplus({\bf 7,1})(-26)
\oplus({\bf 560,4})(-17)
\oplus({\bf 735,2})(-17)
\oplus({\bf 28,4})(-17)
\oplus({\bf 28,2})(-17)
\oplus({\bf 21,2})(-17)
\oplus({\bf 2450,3})(-8)
\oplus({\bf 84,5})(-8)
\oplus({\bf 84,3})(-8)
\oplus({\bf 1260,1})(-8)
\oplus({\bf 112,3})(-8)
\oplus({\bf 112,1})(-8)
\oplus({\bf \overline{5600},2})(1)
\oplus({\bf \overline{378},4})(1)
\oplus({\bf \overline{378},2})(1)
\oplus({\bf \overline{196},2})(1)
\oplus({\bf \overline{7350'},1})(10)
\oplus({\bf \overline{882},3})(10)
\oplus({\bf \overline{882},1})(10)
\oplus({\bf \overline{1176},2})(19)$\\
%
${\bf 41580'''''''}$&=&
$({\bf 4116,1})(18)
\oplus({\bf 5292,2})(9)
\oplus({\bf 3528,3})(0)
\oplus({\bf 2646,1})(0)
\oplus({\bf \overline{1176},4})(-9)
\oplus({\bf \overline{2352},2})(-9)
\oplus({\bf \overline{882},3})(-18)
\oplus({\bf \overline{756},1})(-18)
\oplus({\bf \overline{378},2})(-27)
\oplus({\bf 84,1})(-36)$\\
%
${\bf \overline{41580'''''''}}$&=&
$({\bf \overline{4116},1})(-18)
\oplus({\bf \overline{5292},2})(-9)
\oplus({\bf \overline{3528},3})(0)
\oplus({\bf \overline{2646},1})(0)
\oplus({\bf 1176,4})(9)
\oplus({\bf 2352,2})(9)
\oplus({\bf 882,3})(18)
\oplus({\bf 756,1})(18)
\oplus({\bf 378,2})(27)
\oplus({\bf \overline{84},1})(36)$\\
%
${\bf 42042}$&=&
$({\bf \overline{462},1})(24)
\oplus({\bf \overline{3024'},2})(15)
\oplus({\bf \overline{210'},2})(15)
\oplus({\bf 8316,1})(6)
\oplus({\bf 1386,3})(6)
\oplus({\bf 1386,1})(6)
\oplus({\bf 84,3})(6)
\oplus({\bf 3850,2})(-3)
\oplus({\bf 560,4})(-3)
\oplus({\bf 560,2})(-3)
\oplus({\bf 28,4})(-3)
\oplus({\bf 1575,3})(-12)
\oplus({\bf 189,5})(-12)
\oplus({\bf 189,3})(-12)
\oplus({\bf 7,5})(-12)
\oplus({\bf 540,4})(-21)
\oplus({\bf 48,6})(-21)
\oplus({\bf 48,4})(-21)
\oplus({\bf 1,6})(-21)
\oplus({\bf \overline{140},5})(-30)
\oplus({\bf \overline{7},7})(-30)
\oplus({\bf \overline{7},5})(-30)
\oplus({\bf \overline{21},6})(-39)$\\
%
${\bf \overline{42042}}$&=&
$({\bf 462,1})(-24)
\oplus({\bf 3024',2})(-15)
\oplus({\bf 210',2})(-15)
\oplus({\bf \overline{8316},1})(-6)
\oplus({\bf \overline{1386},3})(-6)
\oplus({\bf \overline{1386},1})(-6)
\oplus({\bf \overline{84},3})(-6)
\oplus({\bf \overline{3850},2})(3)
\oplus({\bf \overline{560},4})(3)
\oplus({\bf \overline{560},2})(3)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{1575},3})(12)
\oplus({\bf \overline{189},5})(12)
\oplus({\bf \overline{189},3})(12)
\oplus({\bf \overline{7},5})(12)
\oplus({\bf \overline{540},4})(21)
\oplus({\bf 48,6})(21)
\oplus({\bf 48,4})(21)
\oplus({\bf 1,6})(21)
\oplus({\bf 140,5})(30)
\oplus({\bf 7,7})(30)
\oplus({\bf 7,5})(30)
\oplus({\bf 21,6})(39)$\\
%
${\bf 43758}$&=&
$({\bf 8008,1})(20)
\oplus({\bf 5005,2})(11)
\oplus({\bf 3003,3})(2)
\oplus({\bf 1716,4})(-7)
\oplus({\bf \overline{924},5})(-16)
\oplus({\bf \overline{462},6})(-25)
\oplus({\bf \overline{210'},7})(-34)
\oplus({\bf 84,8})(-43)
\oplus({\bf 28,9})(-52)
\oplus({\bf 7,10})(-61)
\oplus({\bf 1,11})(-70)$\\
%
${\bf \overline{43758}}$&=&
$({\bf \overline{8008},1})(-20)
\oplus({\bf \overline{5005},2})(-11)
\oplus({\bf \overline{3003},3})(-2)
\oplus({\bf \overline{1716},4})(7)
\oplus({\bf 924,5})(16)
\oplus({\bf 462,6})(25)
\oplus({\bf 210',7})(34)
\oplus({\bf \overline{84},8})(43)
\oplus({\bf \overline{28},9})(52)
\oplus({\bf \overline{7},10})(61)
\oplus({\bf 1,11})(70)$\\
%
${\bf 45045}$&=&
$({\bf \overline{5775},1})(-16)
\oplus({\bf \overline{4950},2})(-7)
\oplus({\bf \overline{2400},2})(-7)
\oplus({\bf 2310,1})(2)
\oplus({\bf 2100,3})(2)
\oplus({\bf 2100,1})(2)
\oplus({\bf 840,3})(2)
\oplus({\bf 1008,2})(11)
\oplus({\bf 756,4})(11)
\oplus({\bf 756,2})(11)
\oplus({\bf 224,4})(11)
\oplus({\bf 378,3})(20)
\oplus({\bf 210,5})(20)
\oplus({\bf 210,3})(20)
\oplus({\bf 35,5})(20)
\oplus({\bf \overline{112},4})(29)
\oplus({\bf \overline{35},6})(29)
\oplus({\bf \overline{35},4})(29)
\oplus({\bf \overline{21},5})(38)$\\
%
${\bf \overline{45045}}$&=&
$({\bf 5775,1})(16)
\oplus({\bf 4950,2})(7)
\oplus({\bf 2400,2})(7)
\oplus({\bf \overline{2310},1})(-2)
\oplus({\bf \overline{2100},3})(-2)
\oplus({\bf \overline{2100},1})(-2)
\oplus({\bf \overline{840},3})(-2)
\oplus({\bf \overline{1008},2})(-11)
\oplus({\bf \overline{756},4})(-11)
\oplus({\bf \overline{756},2})(-11)
\oplus({\bf \overline{224},4})(-11)
\oplus({\bf \overline{378},3})(-20)
\oplus({\bf \overline{210},5})(-20)
\oplus({\bf \overline{210},3})(-20)
\oplus({\bf \overline{35},5})(-20)
\oplus({\bf 112,4})(-29)
\oplus({\bf 35,6})(-29)
\oplus({\bf 35,4})(-29)
\oplus({\bf 21,5})(-38)$\\
%
${\bf 45045'}$&=&
$({\bf \overline{9009},1})(-16)
\oplus({\bf \overline{1716},2})(-7)
\oplus({\bf \overline{4752},2})(-7)
\oplus({\bf 924,3})(2)
\oplus({\bf 924,1})(2)
\oplus({\bf 2310,3})(2)
\oplus({\bf 462,4})(11)
\oplus({\bf 462,2})(11)
\oplus({\bf 1008,4})(11)
\oplus({\bf 210',5})(20)
\oplus({\bf 210',3})(20)
\oplus({\bf 378,5})(20)
\oplus({\bf \overline{84},6})(29)
\oplus({\bf \overline{84},4})(29)
\oplus({\bf \overline{112},6})(29)
\oplus({\bf \overline{28},7})(38)
\oplus({\bf \overline{28},5})(38)
\oplus({\bf \overline{21},7})(38)
\oplus({\bf \overline{7},8})(47)
\oplus({\bf \overline{7},6})(47)
\oplus({\bf 1,7})(56)$\\
%
${\bf \overline{45045'}}$&=&
$({\bf 9009,1})(16)
\oplus({\bf 1716,2})(7)
\oplus({\bf 4752,2})(7)
\oplus({\bf \overline{924},3})(-2)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{2310},3})(-2)
\oplus({\bf \overline{462},4})(-11)
\oplus({\bf \overline{462},2})(-11)
\oplus({\bf \overline{1008},4})(-11)
\oplus({\bf \overline{210'},5})(-20)
\oplus({\bf \overline{210'},3})(-20)
\oplus({\bf \overline{378},5})(-20)
\oplus({\bf 84,6})(-29)
\oplus({\bf 84,4})(-29)
\oplus({\bf 112,6})(-29)
\oplus({\bf 28,7})(-38)
\oplus({\bf 28,5})(-38)
\oplus({\bf 21,7})(-38)
\oplus({\bf 7,8})(-47)
\oplus({\bf 7,6})(-47)
\oplus({\bf 1,7})(-56)$\\
%
${\bf 48510}$&=&
$({\bf \overline{735},1})(24)
\oplus({\bf \overline{1260},2})(15)
\oplus({\bf \overline{1323},2})(15)
\oplus({\bf \overline{112},2})(15)
\oplus({\bf 3024,3})(6)
\oplus({\bf 3024,1})(6)
\oplus({\bf 1323,1})(6)
\oplus({\bf 196,3})(6)
\oplus({\bf 196,1})(6)
\oplus({\bf 210,3})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 2940',2})(-3)
\oplus({\bf 3402,2})(-3)
\oplus({\bf 490,4})(-3)
\oplus2({\bf 490,2})(-3)
\oplus({\bf 224,2})(-3)
\oplus({\bf 4410,1})(-12)
\oplus({\bf 490',3})(-12)
\oplus({\bf 490',1})(-12)
\oplus({\bf 588,3})(-12)
\oplus({\bf 588,1})(-12)
\oplus({\bf 784,2})(-21)$\\
%
${\bf \overline{48510}}$&=&
$({\bf 735,1})(-24)
\oplus({\bf 1260,2})(-15)
\oplus({\bf 1323,2})(-15)
\oplus({\bf 112,2})(-15)
\oplus({\bf \overline{3024},3})(-6)
\oplus({\bf \overline{3024},1})(-6)
\oplus({\bf \overline{196},3})(-6)
\oplus({\bf \overline{196},1})(-6)
\oplus({\bf \overline{1323},1})(-6)
\oplus({\bf \overline{210},3})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{2940'},2})(3)
\oplus({\bf \overline{3402},2})(3)
\oplus({\bf \overline{490},4})(3)
\oplus2({\bf \overline{490},2})(3)
\oplus({\bf \overline{224},2})(3)
\oplus({\bf \overline{4410},1})(12)
\oplus({\bf \overline{490'},3})(12)
\oplus({\bf \overline{490'},1})(12)
\oplus({\bf \overline{588},3})(12)
\oplus({\bf \overline{588},1})(12)
\oplus({\bf 784,2})(21)$\\
%
${\bf 49500}$&=&
$({\bf 3360,1})(18)
\oplus({\bf 4704',2})(9)
\oplus({\bf 2016,2})(9)
\oplus({\bf 3528,1})(0)
\oplus({\bf 2940,3})(0)
\oplus({\bf 2940,1})(0)
\oplus({\bf 540,3})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf \overline{2352},2})(-9)
\oplus({\bf \overline{840},4})(-9)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{588},2})(-9)
\oplus({\bf \overline{140},2})(-9)
\oplus({\bf \overline{756},3})(-18)
\oplus({\bf \overline{490},1})(-18)
\oplus({\bf \overline{224},3})(-18)
\oplus({\bf \overline{224},1})(-18)
\oplus({\bf \overline{21},1})(-18)
\oplus({\bf \overline{210},2})(-27)
\oplus({\bf \overline{35},2})(-27)
\oplus({\bf 35,1})(-36)$\\
%
${\bf \overline{49500}}$&=&
$({\bf \overline{3360},1})(-18)
\oplus({\bf \overline{4704'},2})(-9)
\oplus({\bf \overline{2016},2})(-9)
\oplus({\bf \overline{3528},1})(0)
\oplus({\bf \overline{2940},3})(0)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf \overline{540},3})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 2352,2})(9)
\oplus({\bf 840,4})(9)
\oplus({\bf 840,2})(9)
\oplus({\bf 588,2})(9)
\oplus({\bf 140,2})(9)
\oplus({\bf 756,3})(18)
\oplus({\bf 490,1})(18)
\oplus({\bf 224,3})(18)
\oplus({\bf 224,1})(18)
\oplus({\bf 21,1})(18)
\oplus({\bf 210,2})(27)
\oplus({\bf 35,2})(27)
\oplus({\bf \overline{35},1})(36)$\\
%
${\bf 50050}$&=&
$({\bf 3850,1})(18)
\oplus({\bf 5775,2})(9)
\oplus({\bf 1575,2})(9)
\oplus({\bf 4950,1})(0)
\oplus({\bf 2400,3})(0)
\oplus({\bf 2400,1})(0)
\oplus({\bf 540,3})(0)
\oplus({\bf \overline{2100},2})(-9)
\oplus({\bf \overline{840},4})(-9)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{140},4})(-9)
\oplus({\bf \overline{756},3})(-18)
\oplus({\bf \overline{224},5})(-18)
\oplus({\bf \overline{224},3})(-18)
\oplus({\bf \overline{21},5})(-18)
\oplus({\bf \overline{210},4})(-27)
\oplus({\bf \overline{35},6})(-27)
\oplus({\bf \overline{35},4})(-27)
\oplus({\bf 35,5})(-36)$\\
%
${\bf \overline{50050}}$&=&
$({\bf \overline{3850},1})(-18)
\oplus({\bf \overline{5775},2})(-9)
\oplus({\bf \overline{1575},2})(-9)
\oplus({\bf \overline{4950},1})(0)
\oplus({\bf \overline{2400},3})(0)
\oplus({\bf \overline{2400},1})(0)
\oplus({\bf \overline{540},3})(0)
\oplus({\bf 2100,2})(9)
\oplus({\bf 840,4})(9)
\oplus({\bf 840,2})(9)
\oplus({\bf 140,4})(9)
\oplus({\bf 756,3})(18)
\oplus({\bf 224,5})(18)
\oplus({\bf 224,3})(18)
\oplus({\bf 21,5})(18)
\oplus({\bf 210,4})(27)
\oplus({\bf 35,6})(27)
\oplus({\bf 35,4})(27)
\oplus({\bf \overline{35},5})(36)$\\
%
${\bf 51200}$&=&
$({\bf 112,2})(27)
\oplus({\bf 735,3})(18)
\oplus({\bf 735,1})(18)
\oplus({\bf 28,3})(18)
\oplus({\bf 28,1})(18)
\oplus({\bf 21,3})(18)
\oplus({\bf 21,1})(18)
\oplus({\bf 2800,2})(9)
\oplus({\bf 2016,2})(9)
\oplus({\bf 189,4})(9)
\oplus2({\bf 189,2})(9)
\oplus({\bf 140,4})(9)
\oplus2({\bf 140,2})(9)
\oplus({\bf 7,4})(9)
\oplus2({\bf 7,2})(9)
\oplus({\bf 10240,1})(0)
\oplus({\bf 735',3})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,3})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf \overline{540},3})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,3})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,5})(0)
\oplus3({\bf 48,3})(0)
\oplus2({\bf 48,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2800},2})(-9)
\oplus({\bf \overline{2016},2})(-9)
\oplus({\bf \overline{189},4})(-9)
\oplus2({\bf \overline{189},2})(-9)
\oplus({\bf \overline{140},4})(-9)
\oplus2({\bf \overline{140},2})(-9)
\oplus({\bf \overline{7},4})(-9)
\oplus2({\bf \overline{7},2})(-9)
\oplus({\bf \overline{735},3})(-18)
\oplus({\bf \overline{735},1})(-18)
\oplus({\bf \overline{28},3})(-18)
\oplus({\bf \overline{28},1})(-18)
\oplus({\bf \overline{21},3})(-18)
\oplus({\bf \overline{21},1})(-18)
\oplus({\bf \overline{112},2})(-27)$\\
%
${\bf 53460}$&=&
$({\bf 3402,1})(18)
\oplus({\bf 4410,2})(9)
\oplus({\bf 2016,2})(9)
\oplus({\bf 588,2})(9)
\oplus({\bf 2646,1})(0)
\oplus({\bf 2940,3})(0)
\oplus({\bf 2940,1})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 784,3})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf 392,3})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf \overline{2352},2})(-9)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{490'},2})(-9)
\oplus({\bf \overline{588},4})(-9)
\oplus2({\bf \overline{588},2})(-9)
\oplus({\bf \overline{140},2})(-9)
\oplus({\bf \overline{756},1})(-18)
\oplus({\bf \overline{490},3})(-18)
\oplus({\bf \overline{490},1})(-18)
\oplus({\bf \overline{224},3})(-18)
\oplus({\bf \overline{224},1})(-18)
\oplus({\bf \overline{210},2})(-27)$\\
%
${\bf \overline{53460}}$&=&
$({\bf \overline{3402},1})(-18)
\oplus({\bf \overline{4410},2})(-9)
\oplus({\bf \overline{2016},2})(-9)
\oplus({\bf \overline{588},2})(-9)
\oplus({\bf \overline{2646},1})(0)
\oplus({\bf \overline{2940},3})(0)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf 784,3})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,3})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 2352,2})(9)
\oplus({\bf 490',2})(9)
\oplus({\bf 840,2})(9)
\oplus({\bf 588,4})(9)
\oplus2({\bf 588,2})(9)
\oplus({\bf 140,2})(9)
\oplus({\bf 756,1})(18)
\oplus({\bf 490,3})(18)
\oplus({\bf 490,1})(18)
\oplus({\bf 224,3})(18)
\oplus({\bf 224,1})(18)
\oplus({\bf 210,2})(27)$\\
%
${\bf 53460'}$&=&
$({\bf \overline{462},3})(24)
\oplus({\bf \overline{3024'},2})(15)
\oplus({\bf \overline{210'},4})(15)
\oplus({\bf \overline{210'},2})(15)
\oplus({\bf 11466,1})(6)
\oplus({\bf 1386,3})(6)
\oplus({\bf 1386,1})(6)
\oplus({\bf 84,5})(6)
\oplus({\bf 84,3})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 5292',2})(-3)
\oplus({\bf 560,4})(-3)
\oplus({\bf 560,2})(-3)
\oplus({\bf 28,6})(-3)
\oplus({\bf 28,4})(-3)
\oplus({\bf 28,2})(-3)
\oplus({\bf 2156,3})(-12)
\oplus({\bf 189,5})(-12)
\oplus({\bf 189,3})(-12)
\oplus({\bf 7,7})(-12)
\oplus({\bf 7,5})(-12)
\oplus({\bf 7,3})(-12)
\oplus({\bf 735',4})(-21)
\oplus({\bf 48,6})(-21)
\oplus({\bf 48,4})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf 1,6})(-21)
\oplus({\bf 1,4})(-21)
\oplus({\bf \overline{189},5})(-30)
\oplus({\bf \overline{7},7})(-30)
\oplus({\bf \overline{7},5})(-30)
\oplus({\bf \overline{28},6})(-39)$\\
%
${\bf \overline{53460'}}$&=&
$({\bf 462,3})(-24)
\oplus({\bf 3024',2})(-15)
\oplus({\bf 210',4})(-15)
\oplus({\bf 210',2})(-15)
\oplus({\bf \overline{11466},1})(-6)
\oplus({\bf \overline{1386},3})(-6)
\oplus({\bf \overline{1386},1})(-6)
\oplus({\bf \overline{84},5})(-6)
\oplus({\bf \overline{84},3})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{5292'},2})(3)
\oplus({\bf \overline{560},4})(3)
\oplus({\bf \overline{560},2})(3)
\oplus({\bf \overline{28},6})(3)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{2156},3})(12)
\oplus({\bf \overline{189},5})(12)
\oplus({\bf \overline{189},3})(12)
\oplus({\bf \overline{7},7})(12)
\oplus({\bf \overline{7},5})(12)
\oplus({\bf \overline{7},3})(12)
\oplus({\bf 735',4})(21)
\oplus({\bf 48,6})(21)
\oplus({\bf 48,4})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf 1,6})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf 189,5})(30)
\oplus({\bf 7,7})(30)
\oplus({\bf 7,5})(30)
\oplus({\bf 28,6})(39)$\\
%
${\bf 54912}$&=&
$({\bf \overline{1716},2})(-21)
\oplus({\bf 11088,1})(-12)
\oplus({\bf 924,3})(-12)
\oplus({\bf 924,1})(-12)
\oplus({\bf 6006,2})(-3)
\oplus({\bf 462,4})(-3)
\oplus({\bf 462,2})(-3)
\oplus({\bf 3024',3})(6)
\oplus({\bf 210',5})(6)
\oplus({\bf 210',3})(6)
\oplus({\bf \overline{1386},4})(15)
\oplus({\bf \overline{84},6})(15)
\oplus({\bf \overline{84},4})(15)
\oplus({\bf \overline{560},5})(24)
\oplus({\bf \overline{28},7})(24)
\oplus({\bf \overline{28},5})(24)
\oplus({\bf \overline{189},6})(33)
\oplus({\bf \overline{7},8})(33)
\oplus({\bf \overline{7},6})(33)
\oplus({\bf 48,7})(42)
\oplus({\bf 1,9})(42)
\oplus({\bf 1,7})(42)
\oplus({\bf 7,8})(51)$\\
%
${\bf \overline{54912}}$&=&
$({\bf 1716,2})(21)
\oplus({\bf \overline{11088},1})(12)
\oplus({\bf \overline{924},3})(12)
\oplus({\bf \overline{924},1})(12)
\oplus({\bf \overline{6006},2})(3)
\oplus({\bf \overline{462},4})(3)
\oplus({\bf \overline{462},2})(3)
\oplus({\bf \overline{3024'},3})(-6)
\oplus({\bf \overline{210'},5})(-6)
\oplus({\bf \overline{210'},3})(-6)
\oplus({\bf 1386,4})(-15)
\oplus({\bf 84,6})(-15)
\oplus({\bf 84,4})(-15)
\oplus({\bf 560,5})(-24)
\oplus({\bf 28,7})(-24)
\oplus({\bf 28,5})(-24)
\oplus({\bf 189,6})(-33)
\oplus({\bf 7,8})(-33)
\oplus({\bf 7,6})(-33)
\oplus({\bf 48,7})(-42)
\oplus({\bf 1,9})(-42)
\oplus({\bf 1,7})(-42)
\oplus({\bf \overline{7},8})(-51)$\\
%
${\bf 57750}$&=&
$({\bf \overline{490},1})(24)
\oplus({\bf \overline{3024},2})(15)
\oplus({\bf \overline{196},2})(15)
\oplus({\bf \overline{210},2})(15)
\oplus({\bf 7560,1})(6)
\oplus({\bf 1260,3})(6)
\oplus({\bf 1260,1})(6)
\oplus({\bf 1323,3})(6)
\oplus({\bf 1323,1})(6)
\oplus({\bf 112,3})(6)
\oplus({\bf 112,1})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 3360,2})(-3)
\oplus({\bf 3402,2})(-3)
\oplus({\bf 735,4})(-3)
\oplus2({\bf 735,2})(-3)
\oplus({\bf 28,2})(-3)
\oplus({\bf 224,2})(-3)
\oplus({\bf 21,2})(-3)
\oplus({\bf 2016,3})(-12)
\oplus({\bf 2016,1})(-12)
\oplus({\bf 189,3})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf 588,1})(-12)
\oplus({\bf 140,3})(-12)
\oplus({\bf 140,1})(-12)
\oplus({\bf 7,1})(-12)
\oplus({\bf 540,2})(-21)
\oplus({\bf 392,2})(-21)
\oplus({\bf 48,2})(-21)
\oplus({\bf \overline{140},1})(-30)$\\
%
${\bf \overline{57750}}$&=&
$({\bf 490,1})(-24)
\oplus({\bf 3024,2})(-15)
\oplus({\bf 196,2})(-15)
\oplus({\bf 210,2})(-15)
\oplus({\bf \overline{7560},1})(-6)
\oplus({\bf \overline{1260},3})(-6)
\oplus({\bf \overline{1260},1})(-6)
\oplus({\bf \overline{1323},3})(-6)
\oplus({\bf \overline{1323},1})(-6)
\oplus({\bf \overline{112},3})(-6)
\oplus({\bf \overline{112},1})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{3360},2})(3)
\oplus({\bf \overline{3402},2})(3)
\oplus({\bf \overline{735},4})(3)
\oplus2({\bf \overline{735},2})(3)
\oplus({\bf \overline{224},2})(3)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{21},2})(3)
\oplus({\bf \overline{2016},3})(12)
\oplus({\bf \overline{2016},1})(12)
\oplus({\bf \overline{588},1})(12)
\oplus({\bf \overline{189},3})(12)
\oplus({\bf \overline{189},1})(12)
\oplus({\bf \overline{140},3})(12)
\oplus({\bf \overline{140},1})(12)
\oplus({\bf \overline{7},1})(12)
\oplus({\bf \overline{540},2})(21)
\oplus({\bf 392,2})(21)
\oplus({\bf 48,2})(21)
\oplus({\bf 140,1})(30)$\\
%
${\bf 58212}$&=&
$({\bf \overline{1323},1})(22)
\oplus({\bf 3024,2})(13)
\oplus({\bf 1323,2})(13)
\oplus({\bf 210,2})(13)
\oplus({\bf 2940',1})(4)
\oplus({\bf 3402,3})(4)
\oplus({\bf 3402,1})(4)
\oplus({\bf 735,1})(4)
\oplus({\bf 490,3})(4)
\oplus({\bf 490,1})(4)
\oplus({\bf 224,3})(4)
\oplus({\bf 224,1})(4)
\oplus({\bf 4410,2})(-5)
\oplus({\bf 2016,2})(-5)
\oplus({\bf 490',2})(-5)
\oplus({\bf 588,4})(-5)
\oplus2({\bf 588,2})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 2940,1})(-14)
\oplus({\bf 784,3})(-14)
\oplus({\bf 784,1})(-14)
\oplus({\bf 392,3})(-14)
\oplus({\bf 392,1})(-14)
\oplus({\bf \overline{588},2})(-23)$\\
%
${\bf \overline{58212}}$&=&
$({\bf 1323,1})(-22)
\oplus({\bf \overline{3024},2})(-13)
\oplus({\bf \overline{1323},2})(-13)
\oplus({\bf \overline{210},2})(-13)
\oplus({\bf \overline{2940'},1})(-4)
\oplus({\bf \overline{3402},3})(-4)
\oplus({\bf \overline{3402},1})(-4)
\oplus({\bf \overline{490},3})(-4)
\oplus({\bf \overline{490},1})(-4)
\oplus({\bf \overline{735},1})(-4)
\oplus({\bf \overline{224},3})(-4)
\oplus({\bf \overline{224},1})(-4)
\oplus({\bf \overline{4410},2})(5)
\oplus({\bf \overline{490'},2})(5)
\oplus({\bf \overline{2016},2})(5)
\oplus({\bf \overline{588},4})(5)
\oplus2({\bf \overline{588},2})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{2940},1})(14)
\oplus({\bf 784,3})(14)
\oplus({\bf 784,1})(14)
\oplus({\bf 392,3})(14)
\oplus({\bf 392,1})(14)
\oplus({\bf 588,2})(23)$\\
%
${\bf 63063}$&=&
$({\bf \overline{10395},1})(-16)
\oplus({\bf \overline{4752},2})(-7)
\oplus({\bf \overline{4950},2})(-7)
\oplus({\bf 924,1})(2)
\oplus({\bf 2310,3})(2)
\oplus({\bf 2310,1})(2)
\oplus({\bf 2100,3})(2)
\oplus({\bf 462,2})(11)
\oplus({\bf 1008,4})(11)
\oplus({\bf 1008,2})(11)
\oplus({\bf 756,4})(11)
\oplus({\bf 210',3})(20)
\oplus({\bf 378,5})(20)
\oplus({\bf 378,3})(20)
\oplus({\bf 210,5})(20)
\oplus({\bf \overline{84},4})(29)
\oplus({\bf \overline{112},6})(29)
\oplus({\bf \overline{112},4})(29)
\oplus({\bf \overline{35},6})(29)
\oplus({\bf \overline{28},5})(38)
\oplus({\bf \overline{21},7})(38)
\oplus({\bf \overline{21},5})(38)
\oplus({\bf \overline{7},6})(47)$\\
%
${\bf \overline{63063}}$&=&
$({\bf 10395,1})(16)
\oplus({\bf 4752,2})(7)
\oplus({\bf 4950,2})(7)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{2310},3})(-2)
\oplus({\bf \overline{2310},1})(-2)
\oplus({\bf \overline{2100},3})(-2)
\oplus({\bf \overline{462},2})(-11)
\oplus({\bf \overline{1008},4})(-11)
\oplus({\bf \overline{1008},2})(-11)
\oplus({\bf \overline{756},4})(-11)
\oplus({\bf \overline{210'},3})(-20)
\oplus({\bf \overline{378},5})(-20)
\oplus({\bf \overline{378},3})(-20)
\oplus({\bf \overline{210},5})(-20)
\oplus({\bf 84,4})(-29)
\oplus({\bf 112,6})(-29)
\oplus({\bf 112,4})(-29)
\oplus({\bf 35,6})(-29)
\oplus({\bf 28,5})(-38)
\oplus({\bf 21,7})(-38)
\oplus({\bf 21,5})(-38)
\oplus({\bf 7,6})(-47)$\\
%
${\bf 66528}$&=&
$({\bf 3024,1})(20)
\oplus({\bf 2940',2})(11)
\oplus({\bf 3402,2})(11)
\oplus({\bf 490,2})(11)
\oplus({\bf 4410,3})(2)
\oplus({\bf 4410,1})(2)
\oplus({\bf 2016,1})(2)
\oplus({\bf 490',3})(2)
\oplus({\bf 490',1})(2)
\oplus({\bf 588,3})(2)
\oplus({\bf 588,1})(2)
\oplus({\bf 2646,2})(-7)
\oplus({\bf 2940,2})(-7)
\oplus({\bf 784,4})(-7)
\oplus2({\bf 784,2})(-7)
\oplus({\bf 392,2})(-7)
\oplus({\bf \overline{2352},1})(-16)
\oplus({\bf \overline{490'},3})(-16)
\oplus({\bf \overline{490'},1})(-16)
\oplus({\bf \overline{588},3})(-16)
\oplus({\bf \overline{588},1})(-16)
\oplus({\bf \overline{490},2})(-25)$\\
%
${\bf \overline{66528}}$&=&
$({\bf \overline{3024},1})(-20)
\oplus({\bf \overline{2940'},2})(-11)
\oplus({\bf \overline{3402},2})(-11)
\oplus({\bf \overline{490},2})(-11)
\oplus({\bf \overline{4410},3})(-2)
\oplus({\bf \overline{4410},1})(-2)
\oplus({\bf \overline{490'},3})(-2)
\oplus({\bf \overline{490'},1})(-2)
\oplus({\bf \overline{2016},1})(-2)
\oplus({\bf \overline{588},3})(-2)
\oplus({\bf \overline{588},1})(-2)
\oplus({\bf \overline{2646},2})(7)
\oplus({\bf \overline{2940},2})(7)
\oplus({\bf 784,4})(7)
\oplus2({\bf 784,2})(7)
\oplus({\bf 392,2})(7)
\oplus({\bf 2352,1})(16)
\oplus({\bf 490',3})(16)
\oplus({\bf 490',1})(16)
\oplus({\bf 588,3})(16)
\oplus({\bf 588,1})(16)
\oplus({\bf 490,2})(25)$\\
%
${\bf 66528'}$&=&
$({\bf \overline{8820},1})(-16)
\oplus({\bf \overline{7350},2})(-7)
\oplus({\bf \overline{2646},2})(-7)
\oplus({\bf 2646',3})(2)
\oplus({\bf 2100,1})(2)
\oplus({\bf 2352,3})(2)
\oplus({\bf 2352,1})(2)
\oplus({\bf 490',3})(2)
\oplus({\bf 1008,2})(11)
\oplus({\bf 882,4})(11)
\oplus({\bf 882,2})(11)
\oplus({\bf 756,2})(11)
\oplus({\bf 490,4})(11)
\oplus({\bf 490,2})(11)
\oplus({\bf 210',1})(20)
\oplus({\bf 378,3})(20)
\oplus({\bf 378,1})(20)
\oplus({\bf 196,5})(20)
\oplus({\bf 196,3})(20)
\oplus({\bf 196,1})(20)
\oplus({\bf 210,3})(20)
\oplus({\bf \overline{84},2})(29)
\oplus({\bf \overline{112},4})(29)
\oplus({\bf \overline{112},2})(29)
\oplus({\bf \overline{28},3})(38)$\\
%
${\bf \overline{66528'}}$&=&
$({\bf 8820,1})(16)
\oplus({\bf 7350,2})(7)
\oplus({\bf 2646,2})(7)
\oplus({\bf \overline{2646'},3})(-2)
\oplus({\bf \overline{2100},1})(-2)
\oplus({\bf \overline{2352},3})(-2)
\oplus({\bf \overline{2352},1})(-2)
\oplus({\bf \overline{490'},3})(-2)
\oplus({\bf \overline{1008},2})(-11)
\oplus({\bf \overline{882},4})(-11)
\oplus({\bf \overline{882},2})(-11)
\oplus({\bf \overline{756},2})(-11)
\oplus({\bf \overline{490},4})(-11)
\oplus({\bf \overline{490},2})(-11)
\oplus({\bf \overline{210'},1})(-20)
\oplus({\bf \overline{378},3})(-20)
\oplus({\bf \overline{378},1})(-20)
\oplus({\bf \overline{196},5})(-20)
\oplus({\bf \overline{196},3})(-20)
\oplus({\bf \overline{196},1})(-20)
\oplus({\bf \overline{210},3})(-20)
\oplus({\bf 84,2})(-29)
\oplus({\bf 112,4})(-29)
\oplus({\bf 112,2})(-29)
\oplus({\bf 28,3})(-38)$\\
%
${\bf 69300}$&=&
$({\bf 2450,1})(20)
\oplus({\bf 6615,2})(11)
\oplus({\bf 560,2})(11)
\oplus({\bf 735,2})(11)
\oplus({\bf 9450,1})(2)
\oplus({\bf 1575,3})(2)
\oplus({\bf 1575,1})(2)
\oplus({\bf 2016,3})(2)
\oplus({\bf 2016,1})(2)
\oplus({\bf 189,3})(2)
\oplus({\bf 189,1})(2)
\oplus({\bf 140,3})(2)
\oplus({\bf 2400,2})(-7)
\oplus({\bf 2940,2})(-7)
\oplus({\bf 540,4})(-7)
\oplus2({\bf 540,2})(-7)
\oplus({\bf 392,4})(-7)
\oplus({\bf 392,2})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 48,2})(-7)
\oplus({\bf \overline{840},3})(-16)
\oplus({\bf \overline{840},1})(-16)
\oplus({\bf \overline{588},3})(-16)
\oplus({\bf \overline{140},5})(-16)
\oplus2({\bf \overline{140},3})(-16)
\oplus({\bf \overline{140},1})(-16)
\oplus({\bf \overline{7},3})(-16)
\oplus({\bf \overline{224},4})(-25)
\oplus({\bf \overline{224},2})(-25)
\oplus({\bf \overline{21},4})(-25)
\oplus({\bf \overline{21},2})(-25)
\oplus({\bf \overline{35},3})(-34)$\\
%
${\bf \overline{69300}}$&=&
$({\bf \overline{2450},1})(-20)
\oplus({\bf \overline{6615},2})(-11)
\oplus({\bf \overline{560},2})(-11)
\oplus({\bf \overline{735},2})(-11)
\oplus({\bf \overline{9450},1})(-2)
\oplus({\bf \overline{1575},3})(-2)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{2016},3})(-2)
\oplus({\bf \overline{2016},1})(-2)
\oplus({\bf \overline{189},3})(-2)
\oplus({\bf \overline{189},1})(-2)
\oplus({\bf \overline{140},3})(-2)
\oplus({\bf \overline{2400},2})(7)
\oplus({\bf \overline{2940},2})(7)
\oplus({\bf \overline{540},4})(7)
\oplus2({\bf \overline{540},2})(7)
\oplus({\bf 392,4})(7)
\oplus({\bf 392,2})(7)
\oplus({\bf 48,4})(7)
\oplus({\bf 48,2})(7)
\oplus({\bf 840,3})(16)
\oplus({\bf 840,1})(16)
\oplus({\bf 588,3})(16)
\oplus({\bf 140,5})(16)
\oplus2({\bf 140,3})(16)
\oplus({\bf 140,1})(16)
\oplus({\bf 7,3})(16)
\oplus({\bf 224,4})(25)
\oplus({\bf 224,2})(25)
\oplus({\bf 21,4})(25)
\oplus({\bf 21,2})(25)
\oplus({\bf 35,3})(34)$\\
%
${\bf 72765}$&=&
$({\bf 2310,2})(-19)
\oplus({\bf 14700'',1})(-10)
\oplus({\bf 462,3})(-10)
\oplus({\bf 462,1})(-10)
\oplus({\bf 1008,3})(-10)
\oplus({\bf 1008,1})(-10)
\oplus({\bf 3024',2})(-1)
\oplus({\bf 6468,2})(-1)
\oplus({\bf 210',4})(-1)
\oplus2({\bf 210',2})(-1)
\oplus({\bf 378,4})(-1)
\oplus({\bf 378,2})(-1)
\oplus({\bf \overline{1386},3})(8)
\oplus({\bf \overline{1386},1})(8)
\oplus({\bf \overline{2450},3})(8)
\oplus({\bf \overline{84},5})(8)
\oplus2({\bf \overline{84},3})(8)
\oplus({\bf \overline{84},1})(8)
\oplus({\bf \overline{112},5})(8)
\oplus({\bf \overline{112},3})(8)
\oplus({\bf \overline{560},4})(17)
\oplus({\bf \overline{560},2})(17)
\oplus({\bf \overline{735},4})(17)
\oplus({\bf \overline{28},6})(17)
\oplus2({\bf \overline{28},4})(17)
\oplus({\bf \overline{28},2})(17)
\oplus({\bf \overline{21},6})(17)
\oplus({\bf \overline{21},4})(17)
\oplus({\bf \overline{189},5})(26)
\oplus({\bf \overline{189},3})(26)
\oplus({\bf \overline{140},5})(26)
\oplus({\bf \overline{7},7})(26)
\oplus2({\bf \overline{7},5})(26)
\oplus({\bf \overline{7},3})(26)
\oplus({\bf 48,6})(35)
\oplus({\bf 48,4})(35)
\oplus({\bf 1,6})(35)
\oplus({\bf 1,4})(35)
\oplus({\bf 7,5})(44)$\\
%
${\bf \overline{72765}}$&=&
$({\bf \overline{2310},2})(19)
\oplus({\bf \overline{14700''},1})(10)
\oplus({\bf \overline{462},3})(10)
\oplus({\bf \overline{462},1})(10)
\oplus({\bf \overline{1008},3})(10)
\oplus({\bf \overline{1008},1})(10)
\oplus({\bf \overline{3024'},2})(1)
\oplus({\bf \overline{6468},2})(1)
\oplus({\bf \overline{210'},4})(1)
\oplus2({\bf \overline{210'},2})(1)
\oplus({\bf \overline{378},4})(1)
\oplus({\bf \overline{378},2})(1)
\oplus({\bf 1386,3})(-8)
\oplus({\bf 1386,1})(-8)
\oplus({\bf 2450,3})(-8)
\oplus({\bf 84,5})(-8)
\oplus2({\bf 84,3})(-8)
\oplus({\bf 84,1})(-8)
\oplus({\bf 112,5})(-8)
\oplus({\bf 112,3})(-8)
\oplus({\bf 560,4})(-17)
\oplus({\bf 560,2})(-17)
\oplus({\bf 735,4})(-17)
\oplus({\bf 28,6})(-17)
\oplus2({\bf 28,4})(-17)
\oplus({\bf 28,2})(-17)
\oplus({\bf 21,6})(-17)
\oplus({\bf 21,4})(-17)
\oplus({\bf 189,5})(-26)
\oplus({\bf 189,3})(-26)
\oplus({\bf 140,5})(-26)
\oplus({\bf 7,7})(-26)
\oplus2({\bf 7,5})(-26)
\oplus({\bf 7,3})(-26)
\oplus({\bf 48,6})(-35)
\oplus({\bf 48,4})(-35)
\oplus({\bf 1,6})(-35)
\oplus({\bf 1,4})(-35)
\oplus({\bf \overline{7},5})(-44)$\\
%
${\bf 74250}$&=&
$({\bf 540,1})(-28)
\oplus({\bf 2016,2})(-19)
\oplus({\bf 189,2})(-19)
\oplus({\bf 3360,3})(-10)
\oplus({\bf 3402,1})(-10)
\oplus({\bf 735,3})(-10)
\oplus({\bf 735,1})(-10)
\oplus({\bf 28,1})(-10)
\oplus({\bf 7560,2})(-1)
\oplus({\bf 1260,4})(-1)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 1323,2})(-1)
\oplus({\bf 112,2})(-1)
\oplus({\bf \overline{7056},1})(8)
\oplus({\bf \overline{3024},3})(8)
\oplus({\bf \overline{3024},1})(8)
\oplus({\bf \overline{196},3})(8)
\oplus({\bf \overline{210},1})(8)
\oplus({\bf \overline{2940'},2})(17)
\oplus({\bf \overline{490},2})(17)
\oplus({\bf \overline{490'},1})(26)$\\
%
${\bf \overline{74250}}$&=&
$({\bf \overline{540},1})(28)
\oplus({\bf \overline{2016},2})(19)
\oplus({\bf \overline{189},2})(19)
\oplus({\bf \overline{3360},3})(10)
\oplus({\bf \overline{3402},1})(10)
\oplus({\bf \overline{735},3})(10)
\oplus({\bf \overline{735},1})(10)
\oplus({\bf \overline{28},1})(10)
\oplus({\bf \overline{7560},2})(1)
\oplus({\bf \overline{1260},4})(1)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{1323},2})(1)
\oplus({\bf \overline{112},2})(1)
\oplus({\bf 7056,1})(-8)
\oplus({\bf 3024,3})(-8)
\oplus({\bf 3024,1})(-8)
\oplus({\bf 196,3})(-8)
\oplus({\bf 210,1})(-8)
\oplus({\bf 2940',2})(-17)
\oplus({\bf 490,2})(-17)
\oplus({\bf 490',1})(-26)$\\
%
${\bf 74250'}$&=&
$({\bf \overline{210'},4})(29)
\oplus({\bf 1386,3})(20)
\oplus({\bf 84,5})(20)
\oplus({\bf 84,3})(20)
\oplus({\bf 5292',2})(11)
\oplus({\bf 560,4})(11)
\oplus({\bf 560,2})(11)
\oplus({\bf 28,6})(11)
\oplus({\bf 28,4})(11)
\oplus({\bf 28,2})(11)
\oplus({\bf 15288,1})(2)
\oplus({\bf 2156,3})(2)
\oplus({\bf 2156,1})(2)
\oplus({\bf 189,5})(2)
\oplus({\bf 189,3})(2)
\oplus({\bf 189,1})(2)
\oplus({\bf 7,7})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 6272,2})(-7)
\oplus({\bf 735',4})(-7)
\oplus({\bf 735',2})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 48,2})(-7)
\oplus({\bf 1,8})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf \overline{2156},3})(-16)
\oplus({\bf \overline{189},5})(-16)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{7},7})(-16)
\oplus({\bf \overline{7},5})(-16)
\oplus({\bf \overline{7},3})(-16)
\oplus({\bf \overline{560},4})(-25)
\oplus({\bf \overline{28},6})(-25)
\oplus({\bf \overline{28},4})(-25)
\oplus({\bf \overline{84},5})(-34)$\\
%
${\bf \overline{74250'}}$&=&
$({\bf 210',4})(-29)
\oplus({\bf \overline{1386},3})(-20)
\oplus({\bf \overline{84},5})(-20)
\oplus({\bf \overline{84},3})(-20)
\oplus({\bf \overline{5292'},2})(-11)
\oplus({\bf \overline{560},4})(-11)
\oplus({\bf \overline{560},2})(-11)
\oplus({\bf \overline{28},6})(-11)
\oplus({\bf \overline{28},4})(-11)
\oplus({\bf \overline{28},2})(-11)
\oplus({\bf \overline{15288},1})(-2)
\oplus({\bf \overline{2156},3})(-2)
\oplus({\bf \overline{2156},1})(-2)
\oplus({\bf \overline{189},5})(-2)
\oplus({\bf \overline{189},3})(-2)
\oplus({\bf \overline{189},1})(-2)
\oplus({\bf \overline{7},7})(-2)
\oplus({\bf \overline{7},5})(-2)
\oplus({\bf \overline{7},3})(-2)
\oplus({\bf \overline{7},1})(-2)
\oplus({\bf 6272,2})(7)
\oplus({\bf 735',4})(7)
\oplus({\bf 735',2})(7)
\oplus({\bf 48,6})(7)
\oplus({\bf 48,4})(7)
\oplus({\bf 48,2})(7)
\oplus({\bf 1,8})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 2156,3})(16)
\oplus({\bf 189,5})(16)
\oplus({\bf 189,3})(16)
\oplus({\bf 7,7})(16)
\oplus({\bf 7,5})(16)
\oplus({\bf 7,3})(16)
\oplus({\bf 560,4})(25)
\oplus({\bf 28,6})(25)
\oplus({\bf 28,4})(25)
\oplus({\bf 84,5})(34)$\\
%
${\bf 74844}$&=&
$({\bf \overline{189},1})(-30)
\oplus({\bf 735',2})(-21)
\oplus({\bf \overline{540},2})(-21)
\oplus({\bf 48,2})(-21)
\oplus({\bf 2800,3})(-12)
\oplus({\bf 2800,1})(-12)
\oplus({\bf 189,3})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf 840,1})(-12)
\oplus({\bf 140,3})(-12)
\oplus({\bf 140,1})(-12)
\oplus({\bf 7,3})(-12)
\oplus({\bf 4725,2})(-3)
\oplus({\bf 4900,2})(-3)
\oplus({\bf 735,4})(-3)
\oplus2({\bf 735,2})(-3)
\oplus({\bf 28,4})(-3)
\oplus({\bf 28,2})(-3)
\oplus({\bf 224,2})(-3)
\oplus({\bf 21,4})(-3)
\oplus({\bf 21,2})(-3)
\oplus({\bf 11025,1})(6)
\oplus({\bf 1260,3})(6)
\oplus({\bf 1260,1})(6)
\oplus({\bf 1323,3})(6)
\oplus({\bf 1323,1})(6)
\oplus({\bf 112,5})(6)
\oplus2({\bf 112,3})(6)
\oplus({\bf 112,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf \overline{3024},2})(15)
\oplus({\bf \overline{196},4})(15)
\oplus({\bf \overline{196},2})(15)
\oplus({\bf \overline{210},4})(15)
\oplus({\bf \overline{210},2})(15)
\oplus({\bf \overline{490},3})(24)$\\
%
${\bf \overline{74844}}$&=&
$({\bf 189,1})(30)
\oplus({\bf 735',2})(21)
\oplus({\bf 540,2})(21)
\oplus({\bf 48,2})(21)
\oplus({\bf \overline{2800},3})(12)
\oplus({\bf \overline{2800},1})(12)
\oplus({\bf \overline{840},1})(12)
\oplus({\bf \overline{189},3})(12)
\oplus({\bf \overline{189},1})(12)
\oplus({\bf \overline{140},3})(12)
\oplus({\bf \overline{140},1})(12)
\oplus({\bf \overline{7},3})(12)
\oplus({\bf \overline{4725},2})(3)
\oplus({\bf \overline{4900},2})(3)
\oplus({\bf \overline{735},4})(3)
\oplus2({\bf \overline{735},2})(3)
\oplus({\bf \overline{224},2})(3)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{21},4})(3)
\oplus({\bf \overline{21},2})(3)
\oplus({\bf \overline{11025},1})(-6)
\oplus({\bf \overline{1260},3})(-6)
\oplus({\bf \overline{1260},1})(-6)
\oplus({\bf \overline{1323},3})(-6)
\oplus({\bf \overline{1323},1})(-6)
\oplus({\bf \overline{112},5})(-6)
\oplus2({\bf \overline{112},3})(-6)
\oplus({\bf \overline{112},1})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf 3024,2})(-15)
\oplus({\bf 196,4})(-15)
\oplus({\bf 196,2})(-15)
\oplus({\bf 210,4})(-15)
\oplus({\bf 210,2})(-15)
\oplus({\bf 490,3})(-24)$\\
%
${\bf 75582}$&=&
$({\bf \overline{12376},1})(22)
\oplus({\bf 8008,2})(13)
\oplus({\bf 5005,3})(4)
\oplus({\bf 3003,4})(-5)
\oplus({\bf 1716,5})(-14)
\oplus({\bf \overline{924},6})(-23)
\oplus({\bf \overline{462},7})(-32)
\oplus({\bf \overline{210'},8})(-41)
\oplus({\bf 84,9})(-50)
\oplus({\bf 28,10})(-59)
\oplus({\bf 7,11})(-68)
\oplus({\bf 1,12})(-77)$\\
%
${\bf \overline{75582}}$&=&
$({\bf 12376,1})(-22)
\oplus({\bf \overline{8008},2})(-13)
\oplus({\bf \overline{5005},3})(-4)
\oplus({\bf \overline{3003},4})(5)
\oplus({\bf \overline{1716},5})(14)
\oplus({\bf 924,6})(23)
\oplus({\bf 462,7})(32)
\oplus({\bf 210',8})(41)
\oplus({\bf \overline{84},9})(50)
\oplus({\bf \overline{28},10})(59)
\oplus({\bf \overline{7},11})(68)
\oplus({\bf 1,12})(77)$\\
%
${\bf 77220}$&=&
$({\bf 2100,2})(-19)
\oplus({\bf 12936,1})(-10)
\oplus({\bf 1008,3})(-10)
\oplus({\bf 1008,1})(-10)
\oplus({\bf 756,3})(-10)
\oplus({\bf 756,1})(-10)
\oplus({\bf 6468,2})(-1)
\oplus({\bf 4704,2})(-1)
\oplus({\bf 210',2})(-1)
\oplus({\bf 378,4})(-1)
\oplus2({\bf 378,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf \overline{1386},1})(8)
\oplus({\bf \overline{2450},3})(8)
\oplus({\bf \overline{2450},1})(8)
\oplus({\bf \overline{1323},3})(8)
\oplus({\bf \overline{84},3})(8)
\oplus({\bf \overline{84},1})(8)
\oplus({\bf \overline{112},5})(8)
\oplus2({\bf \overline{112},3})(8)
\oplus({\bf \overline{112},1})(8)
\oplus({\bf \overline{35},5})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{560},2})(17)
\oplus({\bf \overline{735},4})(17)
\oplus({\bf \overline{735},2})(17)
\oplus({\bf \overline{224},4})(17)
\oplus({\bf \overline{28},4})(17)
\oplus({\bf \overline{28},2})(17)
\oplus({\bf \overline{21},6})(17)
\oplus2({\bf \overline{21},4})(17)
\oplus({\bf \overline{21},2})(17)
\oplus({\bf \overline{189},3})(26)
\oplus({\bf \overline{140},5})(26)
\oplus({\bf \overline{140},3})(26)
\oplus({\bf \overline{7},5})(26)
\oplus({\bf \overline{7},3})(26)
\oplus({\bf 48,4})(35)$\\
%
${\bf \overline{77220}}$&=&
$({\bf \overline{2100},2})(19)
\oplus({\bf \overline{12936},1})(10)
\oplus({\bf \overline{1008},3})(10)
\oplus({\bf \overline{1008},1})(10)
\oplus({\bf \overline{756},3})(10)
\oplus({\bf \overline{756},1})(10)
\oplus({\bf \overline{6468},2})(1)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf \overline{4704},2})(1)
\oplus({\bf \overline{378},4})(1)
\oplus2({\bf \overline{378},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf 1386,1})(-8)
\oplus({\bf 2450,3})(-8)
\oplus({\bf 2450,1})(-8)
\oplus({\bf 84,3})(-8)
\oplus({\bf 84,1})(-8)
\oplus({\bf 1323,3})(-8)
\oplus({\bf 112,5})(-8)
\oplus2({\bf 112,3})(-8)
\oplus({\bf 112,1})(-8)
\oplus({\bf 35,5})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 560,2})(-17)
\oplus({\bf 735,4})(-17)
\oplus({\bf 735,2})(-17)
\oplus({\bf 28,4})(-17)
\oplus({\bf 28,2})(-17)
\oplus({\bf 224,4})(-17)
\oplus({\bf 21,6})(-17)
\oplus2({\bf 21,4})(-17)
\oplus({\bf 21,2})(-17)
\oplus({\bf 189,3})(-26)
\oplus({\bf 140,5})(-26)
\oplus({\bf 140,3})(-26)
\oplus({\bf 7,5})(-26)
\oplus({\bf 7,3})(-26)
\oplus({\bf 48,4})(-35)$\\
%
${\bf 77220'}$&=&
$({\bf \overline{12936'},1})(-16)
\oplus({\bf \overline{6468'},2})(-7)
\oplus({\bf \overline{4704''},2})(-7)
\oplus({\bf 2310,3})(2)
\oplus({\bf 2646',3})(2)
\oplus({\bf 2646',1})(2)
\oplus({\bf 1176,3})(2)
\oplus({\bf 462,4})(11)
\oplus({\bf 1008,4})(11)
\oplus({\bf 1008,2})(11)
\oplus({\bf 882,4})(11)
\oplus({\bf 882,2})(11)
\oplus({\bf 210',5})(20)
\oplus({\bf 210',3})(20)
\oplus({\bf 378,5})(20)
\oplus({\bf 378,3})(20)
\oplus({\bf 378,1})(20)
\oplus({\bf 196,3})(20)
\oplus({\bf \overline{84},6})(29)
\oplus({\bf \overline{84},4})(29)
\oplus({\bf \overline{84},2})(29)
\oplus({\bf \overline{112},4})(29)
\oplus({\bf \overline{112},2})(29)
\oplus({\bf \overline{28},5})(38)
\oplus({\bf \overline{28},3})(38)
\oplus({\bf \overline{28},1})(38)
\oplus({\bf \overline{21},3})(38)
\oplus({\bf \overline{7},4})(47)
\oplus({\bf \overline{7},2})(47)
\oplus({\bf 1,3})(56)$\\
%
${\bf \overline{77220'}}$&=&
$({\bf 12936',1})(16)
\oplus({\bf 6468',2})(7)
\oplus({\bf 4704'',2})(7)
\oplus({\bf \overline{2310},3})(-2)
\oplus({\bf \overline{2646'},3})(-2)
\oplus({\bf \overline{2646'},1})(-2)
\oplus({\bf \overline{1176},3})(-2)
\oplus({\bf \overline{462},4})(-11)
\oplus({\bf \overline{1008},4})(-11)
\oplus({\bf \overline{1008},2})(-11)
\oplus({\bf \overline{882},4})(-11)
\oplus({\bf \overline{882},2})(-11)
\oplus({\bf \overline{210'},5})(-20)
\oplus({\bf \overline{210'},3})(-20)
\oplus({\bf \overline{378},5})(-20)
\oplus({\bf \overline{378},3})(-20)
\oplus({\bf \overline{378},1})(-20)
\oplus({\bf \overline{196},3})(-20)
\oplus({\bf 84,6})(-29)
\oplus({\bf 84,4})(-29)
\oplus({\bf 84,2})(-29)
\oplus({\bf 112,4})(-29)
\oplus({\bf 112,2})(-29)
\oplus({\bf 28,5})(-38)
\oplus({\bf 28,3})(-38)
\oplus({\bf 28,1})(-38)
\oplus({\bf 21,3})(-38)
\oplus({\bf 7,4})(-47)
\oplus({\bf 7,2})(-47)
\oplus({\bf 1,3})(-56)$\\
%
${\bf 77220''}$&=&
$({\bf \overline{13860'},1})(-16)
\oplus({\bf \overline{4752},2})(-7)
\oplus({\bf \overline{6468'},2})(-7)
\oplus({\bf 924,3})(2)
\oplus({\bf 2310,3})(2)
\oplus({\bf 2310,1})(2)
\oplus({\bf 2646',3})(2)
\oplus({\bf 462,4})(11)
\oplus({\bf 462,2})(11)
\oplus({\bf 1008,4})(11)
\oplus({\bf 1008,2})(11)
\oplus({\bf 882,4})(11)
\oplus({\bf 210',5})(20)
\oplus({\bf 210',3})(20)
\oplus({\bf 210',1})(20)
\oplus({\bf 378,5})(20)
\oplus({\bf 378,3})(20)
\oplus({\bf 196,5})(20)
\oplus({\bf \overline{84},6})(29)
\oplus({\bf \overline{84},4})(29)
\oplus({\bf \overline{84},2})(29)
\oplus({\bf \overline{112},6})(29)
\oplus({\bf \overline{112},4})(29)
\oplus({\bf \overline{28},7})(38)
\oplus({\bf \overline{28},5})(38)
\oplus({\bf \overline{28},3})(38)
\oplus({\bf \overline{21},5})(38)
\oplus({\bf \overline{7},6})(47)
\oplus({\bf \overline{7},4})(47)
\oplus({\bf 1,5})(56)$\\
%
${\bf \overline{77220''}}$&=&
$({\bf 13860',1})(16)
\oplus({\bf 4752,2})(7)
\oplus({\bf 6468',2})(7)
\oplus({\bf \overline{924},3})(-2)
\oplus({\bf \overline{2310},3})(-2)
\oplus({\bf \overline{2310},1})(-2)
\oplus({\bf \overline{2646'},3})(-2)
\oplus({\bf \overline{462},4})(-11)
\oplus({\bf \overline{462},2})(-11)
\oplus({\bf \overline{1008},4})(-11)
\oplus({\bf \overline{1008},2})(-11)
\oplus({\bf \overline{882},4})(-11)
\oplus({\bf \overline{210'},5})(-20)
\oplus({\bf \overline{210'},3})(-20)
\oplus({\bf \overline{210'},1})(-20)
\oplus({\bf \overline{378},5})(-20)
\oplus({\bf \overline{378},3})(-20)
\oplus({\bf \overline{196},5})(-20)
\oplus({\bf 84,6})(-29)
\oplus({\bf 84,4})(-29)
\oplus({\bf 84,2})(-29)
\oplus({\bf 112,6})(-29)
\oplus({\bf 112,4})(-29)
\oplus({\bf 28,7})(-38)
\oplus({\bf 28,5})(-38)
\oplus({\bf 28,3})(-38)
\oplus({\bf 21,5})(-38)
\oplus({\bf 7,6})(-47)
\oplus({\bf 7,4})(-47)
\oplus({\bf 1,5})(-56)$\\
%
${\bf 78624}$&=&
$({\bf \overline{84},1})(-34)
\oplus({\bf \overline{560},2})(-25)
\oplus({\bf \overline{28},2})(-25)
\oplus({\bf \overline{2156},3})(-16)
\oplus({\bf \overline{1575},1})(-16)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{189},1})(-16)
\oplus({\bf \overline{7},3})(-16)
\oplus({\bf \overline{8085},2})(-7)
\oplus({\bf 735',4})(-7)
\oplus({\bf 735',2})(-7)
\oplus({\bf \overline{540},2})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 48,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 13475,1})(2)
\oplus({\bf 2800,3})(2)
\oplus({\bf 2800,1})(2)
\oplus({\bf 189,5})(2)
\oplus({\bf 189,3})(2)
\oplus({\bf 189,1})(2)
\oplus({\bf 140,3})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 4725,2})(11)
\oplus({\bf 735,4})(11)
\oplus({\bf 735,2})(11)
\oplus({\bf 28,6})(11)
\oplus({\bf 28,4})(11)
\oplus({\bf 28,2})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 1260,3})(20)
\oplus({\bf 112,5})(20)
\oplus({\bf 112,3})(20)
\oplus({\bf \overline{196},4})(29)$\\
%
${\bf \overline{78624}}$&=&
$({\bf 84,1})(34)
\oplus({\bf 560,2})(25)
\oplus({\bf 28,2})(25)
\oplus({\bf 2156,3})(16)
\oplus({\bf 1575,1})(16)
\oplus({\bf 189,3})(16)
\oplus({\bf 189,1})(16)
\oplus({\bf 7,3})(16)
\oplus({\bf 8085,2})(7)
\oplus({\bf 735',4})(7)
\oplus({\bf 735',2})(7)
\oplus({\bf 540,2})(7)
\oplus({\bf 48,4})(7)
\oplus({\bf 48,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf \overline{13475},1})(-2)
\oplus({\bf \overline{2800},3})(-2)
\oplus({\bf \overline{2800},1})(-2)
\oplus({\bf \overline{189},5})(-2)
\oplus({\bf \overline{189},3})(-2)
\oplus({\bf \overline{189},1})(-2)
\oplus({\bf \overline{140},3})(-2)
\oplus({\bf \overline{7},5})(-2)
\oplus({\bf \overline{7},3})(-2)
\oplus({\bf \overline{4725},2})(-11)
\oplus({\bf \overline{735},4})(-11)
\oplus({\bf \overline{735},2})(-11)
\oplus({\bf \overline{28},6})(-11)
\oplus({\bf \overline{28},4})(-11)
\oplus({\bf \overline{28},2})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{1260},3})(-20)
\oplus({\bf \overline{112},5})(-20)
\oplus({\bf \overline{112},3})(-20)
\oplus({\bf 196,4})(-29)$\\
%
${\bf 80190}$&=&
$({\bf \overline{9450},1})(-16)
\oplus({\bf \overline{7350},2})(-7)
\oplus({\bf \overline{2400},2})(-7)
\oplus({\bf \overline{2940},2})(-7)
\oplus({\bf 2646',1})(2)
\oplus({\bf 2100,3})(2)
\oplus({\bf 2100,1})(2)
\oplus({\bf 2352,3})(2)
\oplus({\bf 2352,1})(2)
\oplus({\bf 840,3})(2)
\oplus({\bf 840,1})(2)
\oplus({\bf 588,3})(2)
\oplus({\bf 1008,2})(11)
\oplus({\bf 882,2})(11)
\oplus({\bf 756,4})(11)
\oplus2({\bf 756,2})(11)
\oplus({\bf 490,4})(11)
\oplus({\bf 490,2})(11)
\oplus({\bf 224,4})(11)
\oplus({\bf 224,2})(11)
\oplus({\bf 378,3})(20)
\oplus({\bf 378,1})(20)
\oplus({\bf 196,3})(20)
\oplus({\bf 210,5})(20)
\oplus2({\bf 210,3})(20)
\oplus({\bf 210,1})(20)
\oplus({\bf 35,3})(20)
\oplus({\bf \overline{112},4})(29)
\oplus({\bf \overline{112},2})(29)
\oplus({\bf \overline{35},4})(29)
\oplus({\bf \overline{35},2})(29)
\oplus({\bf \overline{21},3})(38)$\\
%
${\bf \overline{80190}}$&=&
$({\bf 9450,1})(16)
\oplus({\bf 7350,2})(7)
\oplus({\bf 2400,2})(7)
\oplus({\bf 2940,2})(7)
\oplus({\bf \overline{2646'},1})(-2)
\oplus({\bf \overline{2100},3})(-2)
\oplus({\bf \overline{2100},1})(-2)
\oplus({\bf \overline{2352},3})(-2)
\oplus({\bf \overline{2352},1})(-2)
\oplus({\bf \overline{840},3})(-2)
\oplus({\bf \overline{840},1})(-2)
\oplus({\bf \overline{588},3})(-2)
\oplus({\bf \overline{1008},2})(-11)
\oplus({\bf \overline{882},2})(-11)
\oplus({\bf \overline{756},4})(-11)
\oplus2({\bf \overline{756},2})(-11)
\oplus({\bf \overline{490},4})(-11)
\oplus({\bf \overline{490},2})(-11)
\oplus({\bf \overline{224},4})(-11)
\oplus({\bf \overline{224},2})(-11)
\oplus({\bf \overline{378},3})(-20)
\oplus({\bf \overline{378},1})(-20)
\oplus({\bf \overline{196},3})(-20)
\oplus({\bf \overline{210},5})(-20)
\oplus2({\bf \overline{210},3})(-20)
\oplus({\bf \overline{210},1})(-20)
\oplus({\bf \overline{35},3})(-20)
\oplus({\bf 112,4})(-29)
\oplus({\bf 112,2})(-29)
\oplus({\bf 35,4})(-29)
\oplus({\bf 35,2})(-29)
\oplus({\bf 21,3})(-38)$\\
%
${\bf 85536}$&=&
$({\bf \overline{756},1})(24)
\oplus({\bf \overline{4704},2})(15)
\oplus({\bf \overline{378},2})(15)
\oplus({\bf \overline{210},2})(15)
\oplus({\bf 11907,1})(6)
\oplus({\bf 2450,3})(6)
\oplus({\bf 2450,1})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 1323,3})(6)
\oplus({\bf 1323,1})(6)
\oplus({\bf 112,3})(6)
\oplus({\bf 112,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 6615,2})(-3)
\oplus({\bf 560,2})(-3)
\oplus({\bf 3402,2})(-3)
\oplus({\bf 735,4})(-3)
\oplus2({\bf 735,2})(-3)
\oplus({\bf 28,2})(-3)
\oplus({\bf 224,4})(-3)
\oplus({\bf 224,2})(-3)
\oplus({\bf 21,4})(-3)
\oplus({\bf 21,2})(-3)
\oplus({\bf 1575,1})(-12)
\oplus({\bf 2016,3})(-12)
\oplus({\bf 2016,1})(-12)
\oplus({\bf 189,3})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf 588,3})(-12)
\oplus({\bf 140,5})(-12)
\oplus2({\bf 140,3})(-12)
\oplus({\bf 140,1})(-12)
\oplus({\bf 7,3})(-12)
\oplus({\bf 540,2})(-21)
\oplus({\bf 392,4})(-21)
\oplus({\bf 392,2})(-21)
\oplus({\bf 48,4})(-21)
\oplus({\bf 48,2})(-21)
\oplus({\bf \overline{140},3})(-30)$\\
%
${\bf \overline{85536}}$&=&
$({\bf 756,1})(-24)
\oplus({\bf 4704,2})(-15)
\oplus({\bf 378,2})(-15)
\oplus({\bf 210,2})(-15)
\oplus({\bf \overline{11907},1})(-6)
\oplus({\bf \overline{2450},3})(-6)
\oplus({\bf \overline{2450},1})(-6)
\oplus({\bf \overline{1323},3})(-6)
\oplus({\bf \overline{1323},1})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{112},3})(-6)
\oplus({\bf \overline{112},1})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{6615},2})(3)
\oplus({\bf \overline{3402},2})(3)
\oplus({\bf \overline{560},2})(3)
\oplus({\bf \overline{735},4})(3)
\oplus2({\bf \overline{735},2})(3)
\oplus({\bf \overline{224},4})(3)
\oplus({\bf \overline{224},2})(3)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{21},4})(3)
\oplus({\bf \overline{21},2})(3)
\oplus({\bf \overline{1575},1})(12)
\oplus({\bf \overline{2016},3})(12)
\oplus({\bf \overline{2016},1})(12)
\oplus({\bf \overline{588},3})(12)
\oplus({\bf \overline{189},3})(12)
\oplus({\bf \overline{189},1})(12)
\oplus({\bf \overline{140},5})(12)
\oplus2({\bf \overline{140},3})(12)
\oplus({\bf \overline{140},1})(12)
\oplus({\bf \overline{7},3})(12)
\oplus({\bf \overline{540},2})(21)
\oplus({\bf 392,4})(21)
\oplus({\bf 392,2})(21)
\oplus({\bf 48,4})(21)
\oplus({\bf 48,2})(21)
\oplus({\bf 140,3})(30)$\\
%
${\bf 90090}$&=&
$({\bf \overline{560},2})(-25)
\oplus({\bf \overline{2156},1})(-16)
\oplus({\bf \overline{1575},3})(-16)
\oplus({\bf \overline{1575},1})(-16)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{189},1})(-16)
\oplus({\bf \overline{8085},2})(-7)
\oplus({\bf 735',2})(-7)
\oplus({\bf \overline{2400},2})(-7)
\oplus({\bf \overline{540},4})(-7)
\oplus2({\bf \overline{540},2})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 48,2})(-7)
\oplus({\bf 13860,1})(2)
\oplus({\bf 2800,3})(2)
\oplus({\bf 2800,1})(2)
\oplus({\bf 189,3})(2)
\oplus({\bf 840,3})(2)
\oplus({\bf 840,1})(2)
\oplus({\bf 140,5})(2)
\oplus2({\bf 140,3})(2)
\oplus({\bf 140,1})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 4900,2})(11)
\oplus({\bf 735,4})(11)
\oplus({\bf 735,2})(11)
\oplus({\bf 28,4})(11)
\oplus({\bf 224,4})(11)
\oplus({\bf 224,2})(11)
\oplus({\bf 21,6})(11)
\oplus2({\bf 21,4})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 1323,3})(20)
\oplus({\bf 112,5})(20)
\oplus({\bf 112,3})(20)
\oplus({\bf 35,5})(20)
\oplus({\bf 35,3})(20)
\oplus({\bf \overline{210},4})(29)$\\
%
${\bf \overline{90090}}$&=&
$({\bf 560,2})(25)
\oplus({\bf 2156,1})(16)
\oplus({\bf 1575,3})(16)
\oplus({\bf 1575,1})(16)
\oplus({\bf 189,3})(16)
\oplus({\bf 189,1})(16)
\oplus({\bf 8085,2})(7)
\oplus({\bf 2400,2})(7)
\oplus({\bf 735',2})(7)
\oplus({\bf 540,4})(7)
\oplus2({\bf 540,2})(7)
\oplus({\bf 48,4})(7)
\oplus({\bf 48,2})(7)
\oplus({\bf \overline{13860},1})(-2)
\oplus({\bf \overline{2800},3})(-2)
\oplus({\bf \overline{2800},1})(-2)
\oplus({\bf \overline{840},3})(-2)
\oplus({\bf \overline{840},1})(-2)
\oplus({\bf \overline{189},3})(-2)
\oplus({\bf \overline{140},5})(-2)
\oplus2({\bf \overline{140},3})(-2)
\oplus({\bf \overline{140},1})(-2)
\oplus({\bf \overline{7},5})(-2)
\oplus({\bf \overline{7},3})(-2)
\oplus({\bf \overline{4900},2})(-11)
\oplus({\bf \overline{735},4})(-11)
\oplus({\bf \overline{735},2})(-11)
\oplus({\bf \overline{224},4})(-11)
\oplus({\bf \overline{224},2})(-11)
\oplus({\bf \overline{28},4})(-11)
\oplus({\bf \overline{21},6})(-11)
\oplus2({\bf \overline{21},4})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{1323},3})(-20)
\oplus({\bf \overline{112},5})(-20)
\oplus({\bf \overline{112},3})(-20)
\oplus({\bf \overline{35},5})(-20)
\oplus({\bf \overline{35},3})(-20)
\oplus({\bf 210,4})(-29)$\\
%
${\bf 90090'}$&=&
$({\bf 2646',2})(-19)
\oplus({\bf 16632,1})(-10)
\oplus({\bf 1008,3})(-10)
\oplus({\bf 1008,1})(-10)
\oplus({\bf 882,3})(-10)
\oplus({\bf 882,1})(-10)
\oplus({\bf 6468,2})(-1)
\oplus({\bf 5600,2})(-1)
\oplus({\bf 210',4})(-1)
\oplus({\bf 210',2})(-1)
\oplus({\bf 378,4})(-1)
\oplus2({\bf 378,2})(-1)
\oplus({\bf 196,4})(-1)
\oplus({\bf 196,2})(-1)
\oplus({\bf \overline{1386},3})(8)
\oplus({\bf \overline{2450},3})(8)
\oplus({\bf \overline{2450},1})(8)
\oplus({\bf \overline{1260},3})(8)
\oplus({\bf \overline{84},5})(8)
\oplus2({\bf \overline{84},3})(8)
\oplus({\bf \overline{84},1})(8)
\oplus({\bf \overline{112},5})(8)
\oplus2({\bf \overline{112},3})(8)
\oplus({\bf \overline{112},1})(8)
\oplus({\bf \overline{560},4})(17)
\oplus({\bf \overline{560},2})(17)
\oplus({\bf \overline{735},4})(17)
\oplus({\bf \overline{735},2})(17)
\oplus({\bf \overline{28},6})(17)
\oplus2({\bf \overline{28},4})(17)
\oplus2({\bf \overline{28},2})(17)
\oplus({\bf \overline{21},4})(17)
\oplus({\bf \overline{21},2})(17)
\oplus({\bf \overline{189},5})(26)
\oplus({\bf \overline{189},3})(26)
\oplus({\bf \overline{189},1})(26)
\oplus({\bf \overline{140},3})(26)
\oplus({\bf \overline{7},5})(26)
\oplus2({\bf \overline{7},3})(26)
\oplus({\bf \overline{7},1})(26)
\oplus({\bf 48,4})(35)
\oplus({\bf 48,2})(35)
\oplus({\bf 1,4})(35)
\oplus({\bf 1,2})(35)
\oplus({\bf 7,3})(44)$\\
%
${\bf \overline{90090'}}$&=&
$({\bf \overline{2646'},2})(19)
\oplus({\bf \overline{16632},1})(10)
\oplus({\bf \overline{1008},3})(10)
\oplus({\bf \overline{1008},1})(10)
\oplus({\bf \overline{882},3})(10)
\oplus({\bf \overline{882},1})(10)
\oplus({\bf \overline{6468},2})(1)
\oplus({\bf \overline{210'},4})(1)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf \overline{5600},2})(1)
\oplus({\bf \overline{378},4})(1)
\oplus2({\bf \overline{378},2})(1)
\oplus({\bf \overline{196},4})(1)
\oplus({\bf \overline{196},2})(1)
\oplus({\bf 1386,3})(-8)
\oplus({\bf 2450,3})(-8)
\oplus({\bf 2450,1})(-8)
\oplus({\bf 84,5})(-8)
\oplus2({\bf 84,3})(-8)
\oplus({\bf 84,1})(-8)
\oplus({\bf 1260,3})(-8)
\oplus({\bf 112,5})(-8)
\oplus2({\bf 112,3})(-8)
\oplus({\bf 112,1})(-8)
\oplus({\bf 560,4})(-17)
\oplus({\bf 560,2})(-17)
\oplus({\bf 735,4})(-17)
\oplus({\bf 735,2})(-17)
\oplus({\bf 28,6})(-17)
\oplus2({\bf 28,4})(-17)
\oplus2({\bf 28,2})(-17)
\oplus({\bf 21,4})(-17)
\oplus({\bf 21,2})(-17)
\oplus({\bf 189,5})(-26)
\oplus({\bf 189,3})(-26)
\oplus({\bf 189,1})(-26)
\oplus({\bf 140,3})(-26)
\oplus({\bf 7,5})(-26)
\oplus2({\bf 7,3})(-26)
\oplus({\bf 7,1})(-26)
\oplus({\bf 48,4})(-35)
\oplus({\bf 48,2})(-35)
\oplus({\bf 1,4})(-35)
\oplus({\bf 1,2})(-35)
\oplus({\bf \overline{7},3})(-44)$\\
%
${\bf 91520}$&=&
$({\bf 16016,1})(18)
\oplus({\bf 3003,2})(9)
\oplus({\bf 9009,2})(9)
\oplus({\bf 1716,3})(0)
\oplus({\bf 1716,1})(0)
\oplus({\bf 4752,3})(0)
\oplus({\bf \overline{924},4})(-9)
\oplus({\bf \overline{924},2})(-9)
\oplus({\bf \overline{2310},4})(-9)
\oplus({\bf \overline{462},5})(-18)
\oplus({\bf \overline{462},3})(-18)
\oplus({\bf \overline{1008},5})(-18)
\oplus({\bf \overline{210'},6})(-27)
\oplus({\bf \overline{210'},4})(-27)
\oplus({\bf \overline{378},6})(-27)
\oplus({\bf 84,7})(-36)
\oplus({\bf 84,5})(-36)
\oplus({\bf 112,7})(-36)
\oplus({\bf 28,8})(-45)
\oplus({\bf 28,6})(-45)
\oplus({\bf 21,8})(-45)
\oplus({\bf 7,9})(-54)
\oplus({\bf 7,7})(-54)
\oplus({\bf 1,8})(-63)$\\
%
${\bf \overline{91520}}$&=&
$({\bf \overline{16016},1})(-18)
\oplus({\bf \overline{3003},2})(-9)
\oplus({\bf \overline{9009},2})(-9)
\oplus({\bf \overline{1716},3})(0)
\oplus({\bf \overline{1716},1})(0)
\oplus({\bf \overline{4752},3})(0)
\oplus({\bf 924,4})(9)
\oplus({\bf 924,2})(9)
\oplus({\bf 2310,4})(9)
\oplus({\bf 462,5})(18)
\oplus({\bf 462,3})(18)
\oplus({\bf 1008,5})(18)
\oplus({\bf 210',6})(27)
\oplus({\bf 210',4})(27)
\oplus({\bf 378,6})(27)
\oplus({\bf \overline{84},7})(36)
\oplus({\bf \overline{84},5})(36)
\oplus({\bf \overline{112},7})(36)
\oplus({\bf \overline{28},8})(45)
\oplus({\bf \overline{28},6})(45)
\oplus({\bf \overline{21},8})(45)
\oplus({\bf \overline{7},9})(54)
\oplus({\bf \overline{7},7})(54)
\oplus({\bf 1,8})(63)$\\
%
${\bf 91728}$&=&
$({\bf \overline{3024'},1})(22)
\oplus({\bf 8316,2})(13)
\oplus({\bf 1386,2})(13)
\oplus({\bf 12320,1})(4)
\oplus({\bf 3850,3})(4)
\oplus({\bf 3850,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 5775,2})(-5)
\oplus({\bf 1575,4})(-5)
\oplus({\bf 1575,2})(-5)
\oplus({\bf 189,4})(-5)
\oplus({\bf 2400,3})(-14)
\oplus({\bf 540,5})(-14)
\oplus({\bf 540,3})(-14)
\oplus({\bf 48,5})(-14)
\oplus({\bf \overline{840},4})(-23)
\oplus({\bf \overline{140},6})(-23)
\oplus({\bf \overline{140},4})(-23)
\oplus({\bf \overline{7},6})(-23)
\oplus({\bf \overline{224},5})(-32)
\oplus({\bf \overline{21},7})(-32)
\oplus({\bf \overline{21},5})(-32)
\oplus({\bf \overline{35},6})(-41)$\\
%
${\bf \overline{91728}}$&=&
$({\bf 3024',1})(-22)
\oplus({\bf \overline{8316},2})(-13)
\oplus({\bf \overline{1386},2})(-13)
\oplus({\bf \overline{12320},1})(-4)
\oplus({\bf \overline{3850},3})(-4)
\oplus({\bf \overline{3850},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{5775},2})(5)
\oplus({\bf \overline{1575},4})(5)
\oplus({\bf \overline{1575},2})(5)
\oplus({\bf \overline{189},4})(5)
\oplus({\bf \overline{2400},3})(14)
\oplus({\bf \overline{540},5})(14)
\oplus({\bf \overline{540},3})(14)
\oplus({\bf 48,5})(14)
\oplus({\bf 840,4})(23)
\oplus({\bf 140,6})(23)
\oplus({\bf 140,4})(23)
\oplus({\bf 7,6})(23)
\oplus({\bf 224,5})(32)
\oplus({\bf 21,7})(32)
\oplus({\bf 21,5})(32)
\oplus({\bf 35,6})(41)$\\
%
${\bf 92160}$&=&
$({\bf 2352,2})(-19)
\oplus({\bf 14336,1})(-10)
\oplus({\bf 882,3})(-10)
\oplus({\bf 882,1})(-10)
\oplus({\bf 756,3})(-10)
\oplus({\bf 756,1})(-10)
\oplus({\bf 490,3})(-10)
\oplus({\bf 490,1})(-10)
\oplus({\bf 5600,2})(-1)
\oplus({\bf 4704,2})(-1)
\oplus({\bf 3024,2})(-1)
\oplus({\bf 378,4})(-1)
\oplus2({\bf 378,2})(-1)
\oplus({\bf 196,4})(-1)
\oplus2({\bf 196,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus2({\bf 210,2})(-1)
\oplus({\bf \overline{2450},3})(8)
\oplus({\bf \overline{2450},1})(8)
\oplus({\bf \overline{1260},3})(8)
\oplus({\bf \overline{1260},1})(8)
\oplus({\bf \overline{1323},3})(8)
\oplus({\bf \overline{1323},1})(8)
\oplus({\bf \overline{84},3})(8)
\oplus({\bf \overline{84},1})(8)
\oplus({\bf \overline{112},5})(8)
\oplus3({\bf \overline{112},3})(8)
\oplus2({\bf \overline{112},1})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{35},1})(8)
\oplus({\bf \overline{560},2})(17)
\oplus({\bf \overline{735},4})(17)
\oplus2({\bf \overline{735},2})(17)
\oplus({\bf \overline{224},2})(17)
\oplus({\bf \overline{28},4})(17)
\oplus2({\bf \overline{28},2})(17)
\oplus({\bf \overline{21},4})(17)
\oplus2({\bf \overline{21},2})(17)
\oplus({\bf \overline{189},3})(26)
\oplus({\bf \overline{189},1})(26)
\oplus({\bf \overline{140},3})(26)
\oplus({\bf \overline{140},1})(26)
\oplus({\bf \overline{7},3})(26)
\oplus({\bf \overline{7},1})(26)
\oplus({\bf 48,2})(35)$\\
%
${\bf \overline{92160}}$&=&
$({\bf \overline{2352},2})(19)
\oplus({\bf \overline{14336},1})(10)
\oplus({\bf \overline{882},3})(10)
\oplus({\bf \overline{882},1})(10)
\oplus({\bf \overline{756},3})(10)
\oplus({\bf \overline{756},1})(10)
\oplus({\bf \overline{490},3})(10)
\oplus({\bf \overline{490},1})(10)
\oplus({\bf \overline{5600},2})(1)
\oplus({\bf \overline{4704},2})(1)
\oplus({\bf \overline{378},4})(1)
\oplus2({\bf \overline{378},2})(1)
\oplus({\bf \overline{3024},2})(1)
\oplus({\bf \overline{196},4})(1)
\oplus2({\bf \overline{196},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus2({\bf \overline{210},2})(1)
\oplus({\bf 2450,3})(-8)
\oplus({\bf 2450,1})(-8)
\oplus({\bf 84,3})(-8)
\oplus({\bf 84,1})(-8)
\oplus({\bf 1260,3})(-8)
\oplus({\bf 1260,1})(-8)
\oplus({\bf 1323,3})(-8)
\oplus({\bf 1323,1})(-8)
\oplus({\bf 112,5})(-8)
\oplus3({\bf 112,3})(-8)
\oplus2({\bf 112,1})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 35,1})(-8)
\oplus({\bf 560,2})(-17)
\oplus({\bf 735,4})(-17)
\oplus2({\bf 735,2})(-17)
\oplus({\bf 28,4})(-17)
\oplus2({\bf 28,2})(-17)
\oplus({\bf 224,2})(-17)
\oplus({\bf 21,4})(-17)
\oplus2({\bf 21,2})(-17)
\oplus({\bf 189,3})(-26)
\oplus({\bf 189,1})(-26)
\oplus({\bf 140,3})(-26)
\oplus({\bf 140,1})(-26)
\oplus({\bf 7,3})(-26)
\oplus({\bf 7,1})(-26)
\oplus({\bf 48,2})(-35)$\\
%
${\bf 93555}$&=&
$({\bf 6615,1})(18)
\oplus({\bf 9450,2})(9)
\oplus({\bf 1575,2})(9)
\oplus({\bf 2016,2})(9)
\oplus({\bf 7350,1})(0)
\oplus({\bf 2400,3})(0)
\oplus({\bf 2400,1})(0)
\oplus({\bf 2940,3})(0)
\oplus({\bf 2940,1})(0)
\oplus({\bf 540,3})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 392,3})(0)
\oplus({\bf \overline{2100},2})(-9)
\oplus({\bf \overline{2352},2})(-9)
\oplus({\bf \overline{840},4})(-9)
\oplus2({\bf \overline{840},2})(-9)
\oplus({\bf \overline{588},4})(-9)
\oplus({\bf \overline{588},2})(-9)
\oplus({\bf \overline{140},4})(-9)
\oplus({\bf \overline{140},2})(-9)
\oplus({\bf \overline{756},3})(-18)
\oplus({\bf \overline{756},1})(-18)
\oplus({\bf \overline{490},3})(-18)
\oplus({\bf \overline{224},5})(-18)
\oplus2({\bf \overline{224},3})(-18)
\oplus({\bf \overline{224},1})(-18)
\oplus({\bf \overline{21},3})(-18)
\oplus({\bf \overline{210},4})(-27)
\oplus({\bf \overline{210},2})(-27)
\oplus({\bf \overline{35},4})(-27)
\oplus({\bf \overline{35},2})(-27)
\oplus({\bf 35,3})(-36)$\\
%
${\bf \overline{93555}}$&=&
$({\bf \overline{6615},1})(-18)
\oplus({\bf \overline{9450},2})(-9)
\oplus({\bf \overline{1575},2})(-9)
\oplus({\bf \overline{2016},2})(-9)
\oplus({\bf \overline{7350},1})(0)
\oplus({\bf \overline{2400},3})(0)
\oplus({\bf \overline{2400},1})(0)
\oplus({\bf \overline{2940},3})(0)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf \overline{540},3})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,3})(0)
\oplus({\bf 2100,2})(9)
\oplus({\bf 2352,2})(9)
\oplus({\bf 840,4})(9)
\oplus2({\bf 840,2})(9)
\oplus({\bf 588,4})(9)
\oplus({\bf 588,2})(9)
\oplus({\bf 140,4})(9)
\oplus({\bf 140,2})(9)
\oplus({\bf 756,3})(18)
\oplus({\bf 756,1})(18)
\oplus({\bf 490,3})(18)
\oplus({\bf 224,5})(18)
\oplus2({\bf 224,3})(18)
\oplus({\bf 224,1})(18)
\oplus({\bf 21,3})(18)
\oplus({\bf 210,4})(27)
\oplus({\bf 210,2})(27)
\oplus({\bf 35,4})(27)
\oplus({\bf 35,2})(27)
\oplus({\bf \overline{35},3})(36)$\\
%
${\bf 93555'}$&=&
$({\bf \overline{882},1})(24)
\oplus({\bf \overline{5600},2})(15)
\oplus({\bf \overline{378},2})(15)
\oplus({\bf \overline{196},2})(15)
\oplus({\bf 14700,1})(6)
\oplus({\bf 2450,3})(6)
\oplus({\bf 2450,1})(6)
\oplus({\bf 84,3})(6)
\oplus({\bf 1260,3})(6)
\oplus({\bf 1260,1})(6)
\oplus({\bf 112,3})(6)
\oplus({\bf 112,1})(6)
\oplus({\bf 6615,2})(-3)
\oplus({\bf 560,4})(-3)
\oplus({\bf 560,2})(-3)
\oplus({\bf 3360,2})(-3)
\oplus({\bf 735,4})(-3)
\oplus2({\bf 735,2})(-3)
\oplus({\bf 28,4})(-3)
\oplus({\bf 28,2})(-3)
\oplus({\bf 21,2})(-3)
\oplus({\bf 1575,3})(-12)
\oplus({\bf 2016,3})(-12)
\oplus({\bf 2016,1})(-12)
\oplus({\bf 189,5})(-12)
\oplus2({\bf 189,3})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf 140,3})(-12)
\oplus({\bf 140,1})(-12)
\oplus({\bf 7,3})(-12)
\oplus({\bf 7,1})(-12)
\oplus({\bf 540,4})(-21)
\oplus({\bf 540,2})(-21)
\oplus({\bf 392,2})(-21)
\oplus({\bf 48,4})(-21)
\oplus2({\bf 48,2})(-21)
\oplus({\bf 1,2})(-21)
\oplus({\bf \overline{140},3})(-30)
\oplus({\bf \overline{140},1})(-30)
\oplus({\bf \overline{7},3})(-30)
\oplus({\bf \overline{7},1})(-30)
\oplus({\bf \overline{21},2})(-39)$\\
%
${\bf \overline{93555'}}$&=&
$({\bf 882,1})(-24)
\oplus({\bf 5600,2})(-15)
\oplus({\bf 378,2})(-15)
\oplus({\bf 196,2})(-15)
\oplus({\bf \overline{14700},1})(-6)
\oplus({\bf \overline{2450},3})(-6)
\oplus({\bf \overline{2450},1})(-6)
\oplus({\bf \overline{1260},3})(-6)
\oplus({\bf \overline{1260},1})(-6)
\oplus({\bf \overline{84},3})(-6)
\oplus({\bf \overline{112},3})(-6)
\oplus({\bf \overline{112},1})(-6)
\oplus({\bf \overline{6615},2})(3)
\oplus({\bf \overline{3360},2})(3)
\oplus({\bf \overline{560},4})(3)
\oplus({\bf \overline{560},2})(3)
\oplus({\bf \overline{735},4})(3)
\oplus2({\bf \overline{735},2})(3)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{21},2})(3)
\oplus({\bf \overline{1575},3})(12)
\oplus({\bf \overline{2016},3})(12)
\oplus({\bf \overline{2016},1})(12)
\oplus({\bf \overline{189},5})(12)
\oplus2({\bf \overline{189},3})(12)
\oplus({\bf \overline{189},1})(12)
\oplus({\bf \overline{140},3})(12)
\oplus({\bf \overline{140},1})(12)
\oplus({\bf \overline{7},3})(12)
\oplus({\bf \overline{7},1})(12)
\oplus({\bf \overline{540},4})(21)
\oplus({\bf \overline{540},2})(21)
\oplus({\bf 392,2})(21)
\oplus({\bf 48,4})(21)
\oplus2({\bf 48,2})(21)
\oplus({\bf 1,2})(21)
\oplus({\bf 140,3})(30)
\oplus({\bf 140,1})(30)
\oplus({\bf 7,3})(30)
\oplus({\bf 7,1})(30)
\oplus({\bf 21,2})(39)$\\
%
${\bf 97020}$&=&
$({\bf \overline{588},1})(26)
\oplus({\bf \overline{3402},2})(17)
\oplus({\bf \overline{490},2})(17)
\oplus({\bf \overline{224},2})(17)
\oplus({\bf \overline{7560},1})(8)
\oplus({\bf \overline{3024},3})(8)
\oplus({\bf \overline{3024},1})(8)
\oplus({\bf \overline{196},1})(8)
\oplus({\bf \overline{1323},3})(8)
\oplus({\bf \overline{1323},1})(8)
\oplus({\bf \overline{210},3})(8)
\oplus({\bf \overline{210},1})(8)
\oplus({\bf \overline{35},1})(8)
\oplus({\bf 7560,2})(-1)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 3024,2})(-1)
\oplus({\bf 1323,4})(-1)
\oplus2({\bf 1323,2})(-1)
\oplus({\bf 112,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf 3360,1})(-10)
\oplus({\bf 3402,3})(-10)
\oplus({\bf 3402,1})(-10)
\oplus({\bf 735,3})(-10)
\oplus({\bf 735,1})(-10)
\oplus({\bf 490,1})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 2016,2})(-19)
\oplus({\bf 588,2})(-19)
\oplus({\bf 140,2})(-19)
\oplus({\bf 392,1})(-28)$\\
%
${\bf \overline{97020}}$&=&
$({\bf 588,1})(-26)
\oplus({\bf 3402,2})(-17)
\oplus({\bf 490,2})(-17)
\oplus({\bf 224,2})(-17)
\oplus({\bf 7560,1})(-8)
\oplus({\bf 3024,3})(-8)
\oplus({\bf 3024,1})(-8)
\oplus({\bf 1323,3})(-8)
\oplus({\bf 1323,1})(-8)
\oplus({\bf 196,1})(-8)
\oplus({\bf 210,3})(-8)
\oplus({\bf 210,1})(-8)
\oplus({\bf 35,1})(-8)
\oplus({\bf \overline{7560},2})(1)
\oplus({\bf \overline{3024},2})(1)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{1323},4})(1)
\oplus2({\bf \overline{1323},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{112},2})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{3360},1})(10)
\oplus({\bf \overline{3402},3})(10)
\oplus({\bf \overline{3402},1})(10)
\oplus({\bf \overline{490},1})(10)
\oplus({\bf \overline{735},3})(10)
\oplus({\bf \overline{735},1})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{2016},2})(19)
\oplus({\bf \overline{588},2})(19)
\oplus({\bf \overline{140},2})(19)
\oplus({\bf 392,1})(28)$\\
%
${\bf 97020'}$&=&
$({\bf 735',1})(-28)
\oplus({\bf 2800,2})(-19)
\oplus({\bf 189,2})(-19)
\oplus({\bf 4725,3})(-10)
\oplus({\bf 4900,1})(-10)
\oplus({\bf 735,3})(-10)
\oplus({\bf 735,1})(-10)
\oplus({\bf 28,3})(-10)
\oplus({\bf 11025,2})(-1)
\oplus({\bf 1260,4})(-1)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 1323,2})(-1)
\oplus({\bf 112,4})(-1)
\oplus({\bf 112,2})(-1)
\oplus({\bf \overline{10500},1})(8)
\oplus({\bf \overline{3024},3})(8)
\oplus({\bf \overline{3024},1})(8)
\oplus({\bf \overline{196},5})(8)
\oplus({\bf \overline{196},3})(8)
\oplus({\bf \overline{196},1})(8)
\oplus({\bf \overline{210},3})(8)
\oplus({\bf \overline{2940'},2})(17)
\oplus({\bf \overline{490},4})(17)
\oplus({\bf \overline{490},2})(17)
\oplus({\bf \overline{490'},3})(26)$\\
%
${\bf \overline{97020'}}$&=&
$({\bf 735',1})(28)
\oplus({\bf \overline{2800},2})(19)
\oplus({\bf \overline{189},2})(19)
\oplus({\bf \overline{4725},3})(10)
\oplus({\bf \overline{4900},1})(10)
\oplus({\bf \overline{735},3})(10)
\oplus({\bf \overline{735},1})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{11025},2})(1)
\oplus({\bf \overline{1260},4})(1)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{1323},2})(1)
\oplus({\bf \overline{112},4})(1)
\oplus({\bf \overline{112},2})(1)
\oplus({\bf 10500,1})(-8)
\oplus({\bf 3024,3})(-8)
\oplus({\bf 3024,1})(-8)
\oplus({\bf 196,5})(-8)
\oplus({\bf 196,3})(-8)
\oplus({\bf 196,1})(-8)
\oplus({\bf 210,3})(-8)
\oplus({\bf 2940',2})(-17)
\oplus({\bf 490,4})(-17)
\oplus({\bf 490,2})(-17)
\oplus({\bf 490',3})(-26)$\\
%
${\bf 97020''}$&=&
$({\bf \overline{924},1})(26)
\oplus({\bf \overline{6006},2})(17)
\oplus({\bf \overline{462},2})(17)
\oplus({\bf \overline{16380},1})(8)
\oplus({\bf \overline{3024'},3})(8)
\oplus({\bf \overline{3024'},1})(8)
\oplus({\bf \overline{210'},3})(8)
\oplus({\bf 8316,2})(-1)
\oplus({\bf 1386,4})(-1)
\oplus({\bf 1386,2})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 3850,3})(-10)
\oplus({\bf 560,5})(-10)
\oplus({\bf 560,3})(-10)
\oplus({\bf 28,5})(-10)
\oplus({\bf 1575,4})(-19)
\oplus({\bf 189,6})(-19)
\oplus({\bf 189,4})(-19)
\oplus({\bf 7,6})(-19)
\oplus({\bf 540,5})(-28)
\oplus({\bf 48,7})(-28)
\oplus({\bf 48,5})(-28)
\oplus({\bf 1,7})(-28)
\oplus({\bf \overline{140},6})(-37)
\oplus({\bf \overline{7},8})(-37)
\oplus({\bf \overline{7},6})(-37)
\oplus({\bf \overline{21},7})(-46)$\\
%
${\bf \overline{97020''}}$&=&
$({\bf 924,1})(-26)
\oplus({\bf 6006,2})(-17)
\oplus({\bf 462,2})(-17)
\oplus({\bf 16380,1})(-8)
\oplus({\bf 3024',3})(-8)
\oplus({\bf 3024',1})(-8)
\oplus({\bf 210',3})(-8)
\oplus({\bf \overline{8316},2})(1)
\oplus({\bf \overline{1386},4})(1)
\oplus({\bf \overline{1386},2})(1)
\oplus({\bf \overline{84},4})(1)
\oplus({\bf \overline{3850},3})(10)
\oplus({\bf \overline{560},5})(10)
\oplus({\bf \overline{560},3})(10)
\oplus({\bf \overline{28},5})(10)
\oplus({\bf \overline{1575},4})(19)
\oplus({\bf \overline{189},6})(19)
\oplus({\bf \overline{189},4})(19)
\oplus({\bf \overline{7},6})(19)
\oplus({\bf \overline{540},5})(28)
\oplus({\bf 48,7})(28)
\oplus({\bf 48,5})(28)
\oplus({\bf 1,7})(28)
\oplus({\bf 140,6})(37)
\oplus({\bf 7,8})(37)
\oplus({\bf 7,6})(37)
\oplus({\bf 21,7})(46)$\\
%
${\bf 101088}$&=&
$({\bf \overline{1008},1})(24)
\oplus({\bf \overline{6468},2})(15)
\oplus({\bf \overline{210'},2})(15)
\oplus({\bf \overline{378},2})(15)
\oplus({\bf 17248',1})(6)
\oplus({\bf 1386,3})(6)
\oplus({\bf 1386,1})(6)
\oplus({\bf 2450,3})(6)
\oplus({\bf 2450,1})(6)
\oplus({\bf 84,3})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 112,3})(6)
\oplus({\bf 3850,2})(-3)
\oplus({\bf 6615,2})(-3)
\oplus({\bf 560,4})(-3)
\oplus2({\bf 560,2})(-3)
\oplus({\bf 735,4})(-3)
\oplus({\bf 735,2})(-3)
\oplus({\bf 28,4})(-3)
\oplus({\bf 28,2})(-3)
\oplus({\bf 21,4})(-3)
\oplus({\bf 1575,3})(-12)
\oplus({\bf 1575,1})(-12)
\oplus({\bf 2016,3})(-12)
\oplus({\bf 189,5})(-12)
\oplus2({\bf 189,3})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf 140,5})(-12)
\oplus({\bf 140,3})(-12)
\oplus({\bf 7,5})(-12)
\oplus({\bf 7,3})(-12)
\oplus({\bf 540,4})(-21)
\oplus({\bf 540,2})(-21)
\oplus({\bf 392,4})(-21)
\oplus({\bf 48,6})(-21)
\oplus2({\bf 48,4})(-21)
\oplus({\bf 48,2})(-21)
\oplus({\bf 1,4})(-21)
\oplus({\bf \overline{140},5})(-30)
\oplus({\bf \overline{140},3})(-30)
\oplus({\bf \overline{7},5})(-30)
\oplus({\bf \overline{7},3})(-30)
\oplus({\bf \overline{21},4})(-39)$\\
%
${\bf \overline{101088}}$&=&
$({\bf 1008,1})(-24)
\oplus({\bf 6468,2})(-15)
\oplus({\bf 210',2})(-15)
\oplus({\bf 378,2})(-15)
\oplus({\bf \overline{17248'},1})(-6)
\oplus({\bf \overline{1386},3})(-6)
\oplus({\bf \overline{1386},1})(-6)
\oplus({\bf \overline{2450},3})(-6)
\oplus({\bf \overline{2450},1})(-6)
\oplus({\bf \overline{84},3})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{112},3})(-6)
\oplus({\bf \overline{3850},2})(3)
\oplus({\bf \overline{6615},2})(3)
\oplus({\bf \overline{560},4})(3)
\oplus2({\bf \overline{560},2})(3)
\oplus({\bf \overline{735},4})(3)
\oplus({\bf \overline{735},2})(3)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{21},4})(3)
\oplus({\bf \overline{1575},3})(12)
\oplus({\bf \overline{1575},1})(12)
\oplus({\bf \overline{2016},3})(12)
\oplus({\bf \overline{189},5})(12)
\oplus2({\bf \overline{189},3})(12)
\oplus({\bf \overline{189},1})(12)
\oplus({\bf \overline{140},5})(12)
\oplus({\bf \overline{140},3})(12)
\oplus({\bf \overline{7},5})(12)
\oplus({\bf \overline{7},3})(12)
\oplus({\bf \overline{540},4})(21)
\oplus({\bf \overline{540},2})(21)
\oplus({\bf 392,4})(21)
\oplus({\bf 48,6})(21)
\oplus2({\bf 48,4})(21)
\oplus({\bf 48,2})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf 140,5})(30)
\oplus({\bf 140,3})(30)
\oplus({\bf 7,5})(30)
\oplus({\bf 7,3})(30)
\oplus({\bf 21,4})(39)$\\
%
${\bf 103950}$&=&
$({\bf \overline{14700'},1})(-16)
\oplus({\bf \overline{4704''},2})(-7)
\oplus({\bf \overline{7350},2})(-7)
\oplus({\bf \overline{3528},2})(-7)
\oplus({\bf 2646',3})(2)
\oplus({\bf 2646',1})(2)
\oplus({\bf 1176,3})(2)
\oplus({\bf 1176,1})(2)
\oplus({\bf 2100,3})(2)
\oplus({\bf 2352,3})(2)
\oplus({\bf 2352,1})(2)
\oplus({\bf 1008,4})(11)
\oplus({\bf 1008,2})(11)
\oplus({\bf 882,4})(11)
\oplus2({\bf 882,2})(11)
\oplus({\bf 756,4})(11)
\oplus({\bf 756,2})(11)
\oplus({\bf 490,2})(11)
\oplus({\bf 210',3})(20)
\oplus({\bf 378,5})(20)
\oplus2({\bf 378,3})(20)
\oplus({\bf 378,1})(20)
\oplus({\bf 196,3})(20)
\oplus({\bf 196,1})(20)
\oplus({\bf 210,3})(20)
\oplus({\bf 210,1})(20)
\oplus({\bf \overline{84},4})(29)
\oplus({\bf \overline{84},2})(29)
\oplus({\bf \overline{112},4})(29)
\oplus2({\bf \overline{112},2})(29)
\oplus({\bf \overline{35},2})(29)
\oplus({\bf \overline{28},3})(38)
\oplus({\bf \overline{28},1})(38)
\oplus({\bf \overline{21},3})(38)
\oplus({\bf \overline{21},1})(38)
\oplus({\bf \overline{7},2})(47)$\\
%
${\bf \overline{103950}}$&=&
$({\bf 14700',1})(16)
\oplus({\bf 4704'',2})(7)
\oplus({\bf 7350,2})(7)
\oplus({\bf 3528,2})(7)
\oplus({\bf \overline{2646'},3})(-2)
\oplus({\bf \overline{2646'},1})(-2)
\oplus({\bf \overline{2100},3})(-2)
\oplus({\bf \overline{1176},3})(-2)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{2352},3})(-2)
\oplus({\bf \overline{2352},1})(-2)
\oplus({\bf \overline{1008},4})(-11)
\oplus({\bf \overline{1008},2})(-11)
\oplus({\bf \overline{882},4})(-11)
\oplus2({\bf \overline{882},2})(-11)
\oplus({\bf \overline{756},4})(-11)
\oplus({\bf \overline{756},2})(-11)
\oplus({\bf \overline{490},2})(-11)
\oplus({\bf \overline{210'},3})(-20)
\oplus({\bf \overline{378},5})(-20)
\oplus2({\bf \overline{378},3})(-20)
\oplus({\bf \overline{378},1})(-20)
\oplus({\bf \overline{196},3})(-20)
\oplus({\bf \overline{196},1})(-20)
\oplus({\bf \overline{210},3})(-20)
\oplus({\bf \overline{210},1})(-20)
\oplus({\bf 84,4})(-29)
\oplus({\bf 84,2})(-29)
\oplus({\bf 112,4})(-29)
\oplus2({\bf 112,2})(-29)
\oplus({\bf 35,2})(-29)
\oplus({\bf 28,3})(-38)
\oplus({\bf 28,1})(-38)
\oplus({\bf 21,3})(-38)
\oplus({\bf 21,1})(-38)
\oplus({\bf 7,2})(-47)$\\
%
${\bf 105840}$&=&
$({\bf \overline{210'},2})(29)
\oplus({\bf 1386,3})(20)
\oplus({\bf 1386,1})(20)
\oplus({\bf 84,3})(20)
\oplus({\bf 84,1})(20)
\oplus({\bf 5292',2})(11)
\oplus({\bf 3850,2})(11)
\oplus({\bf 560,4})(11)
\oplus2({\bf 560,2})(11)
\oplus({\bf 28,4})(11)
\oplus({\bf 28,2})(11)
\oplus({\bf 19600,1})(2)
\oplus({\bf 2156,3})(2)
\oplus({\bf 2156,1})(2)
\oplus({\bf 1575,3})(2)
\oplus({\bf 1575,1})(2)
\oplus({\bf 189,5})(2)
\oplus2({\bf 189,3})(2)
\oplus({\bf 189,1})(2)
\oplus({\bf 7,5})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 8085,2})(-7)
\oplus({\bf 735',4})(-7)
\oplus({\bf 735',2})(-7)
\oplus({\bf 540,4})(-7)
\oplus({\bf 540,2})(-7)
\oplus({\bf 48,6})(-7)
\oplus2({\bf 48,4})(-7)
\oplus({\bf 48,2})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf \overline{2800},3})(-16)
\oplus({\bf \overline{189},5})(-16)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{140},5})(-16)
\oplus({\bf \overline{140},3})(-16)
\oplus({\bf \overline{7},7})(-16)
\oplus2({\bf \overline{7},5})(-16)
\oplus({\bf \overline{7},3})(-16)
\oplus({\bf \overline{735},4})(-25)
\oplus({\bf \overline{28},6})(-25)
\oplus({\bf \overline{28},4})(-25)
\oplus({\bf \overline{21},6})(-25)
\oplus({\bf \overline{21},4})(-25)
\oplus({\bf \overline{112},5})(-34)$\\
%
${\bf \overline{105840}}$&=&
$({\bf 210',2})(-29)
\oplus({\bf \overline{1386},3})(-20)
\oplus({\bf \overline{1386},1})(-20)
\oplus({\bf \overline{84},3})(-20)
\oplus({\bf \overline{84},1})(-20)
\oplus({\bf \overline{5292'},2})(-11)
\oplus({\bf \overline{3850},2})(-11)
\oplus({\bf \overline{560},4})(-11)
\oplus2({\bf \overline{560},2})(-11)
\oplus({\bf \overline{28},4})(-11)
\oplus({\bf \overline{28},2})(-11)
\oplus({\bf \overline{19600},1})(-2)
\oplus({\bf \overline{2156},3})(-2)
\oplus({\bf \overline{2156},1})(-2)
\oplus({\bf \overline{1575},3})(-2)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{189},5})(-2)
\oplus2({\bf \overline{189},3})(-2)
\oplus({\bf \overline{189},1})(-2)
\oplus({\bf \overline{7},5})(-2)
\oplus({\bf \overline{7},3})(-2)
\oplus({\bf \overline{8085},2})(7)
\oplus({\bf 735',4})(7)
\oplus({\bf 735',2})(7)
\oplus({\bf \overline{540},4})(7)
\oplus({\bf \overline{540},2})(7)
\oplus({\bf 48,6})(7)
\oplus2({\bf 48,4})(7)
\oplus({\bf 48,2})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 2800,3})(16)
\oplus({\bf 189,5})(16)
\oplus({\bf 189,3})(16)
\oplus({\bf 140,5})(16)
\oplus({\bf 140,3})(16)
\oplus({\bf 7,7})(16)
\oplus2({\bf 7,5})(16)
\oplus({\bf 7,3})(16)
\oplus({\bf 735,4})(25)
\oplus({\bf 28,6})(25)
\oplus({\bf 28,4})(25)
\oplus({\bf 21,6})(25)
\oplus({\bf 21,4})(25)
\oplus({\bf 112,5})(34)$\\
%
${\bf 109395}$&=&
$({\bf \overline{3003},2})(-23)
\oplus({\bf \overline{19305},1})(-14)
\oplus({\bf \overline{1716},3})(-14)
\oplus({\bf \overline{1716},1})(-14)
\oplus({\bf 11088,2})(-5)
\oplus({\bf 924,4})(-5)
\oplus({\bf 924,2})(-5)
\oplus({\bf 6006,3})(4)
\oplus({\bf 462,5})(4)
\oplus({\bf 462,3})(4)
\oplus({\bf 3024',4})(13)
\oplus({\bf 210',6})(13)
\oplus({\bf 210',4})(13)
\oplus({\bf \overline{1386},5})(22)
\oplus({\bf \overline{84},7})(22)
\oplus({\bf \overline{84},5})(22)
\oplus({\bf \overline{560},6})(31)
\oplus({\bf \overline{28},8})(31)
\oplus({\bf \overline{28},6})(31)
\oplus({\bf \overline{189},7})(40)
\oplus({\bf \overline{7},9})(40)
\oplus({\bf \overline{7},7})(40)
\oplus({\bf 48,8})(49)
\oplus({\bf 1,10})(49)
\oplus({\bf 1,8})(49)
\oplus({\bf 7,9})(58)$\\
%
${\bf \overline{109395}}$&=&
$({\bf 3003,2})(23)
\oplus({\bf 19305,1})(14)
\oplus({\bf 1716,3})(14)
\oplus({\bf 1716,1})(14)
\oplus({\bf \overline{11088},2})(5)
\oplus({\bf \overline{924},4})(5)
\oplus({\bf \overline{924},2})(5)
\oplus({\bf \overline{6006},3})(-4)
\oplus({\bf \overline{462},5})(-4)
\oplus({\bf \overline{462},3})(-4)
\oplus({\bf \overline{3024'},4})(-13)
\oplus({\bf \overline{210'},6})(-13)
\oplus({\bf \overline{210'},4})(-13)
\oplus({\bf 1386,5})(-22)
\oplus({\bf 84,7})(-22)
\oplus({\bf 84,5})(-22)
\oplus({\bf 560,6})(-31)
\oplus({\bf 28,8})(-31)
\oplus({\bf 28,6})(-31)
\oplus({\bf 189,7})(-40)
\oplus({\bf 7,9})(-40)
\oplus({\bf 7,7})(-40)
\oplus({\bf 48,8})(-49)
\oplus({\bf 1,10})(-49)
\oplus({\bf 1,8})(-49)
\oplus({\bf \overline{7},9})(-58)$\\
%
${\bf 110565}$&=&
$({\bf \overline{756},3})(24)
\oplus({\bf \overline{4704},2})(15)
\oplus({\bf \overline{378},4})(15)
\oplus({\bf \overline{378},2})(15)
\oplus({\bf \overline{210},4})(15)
\oplus({\bf \overline{210},2})(15)
\oplus({\bf 17248,1})(6)
\oplus({\bf 2450,3})(6)
\oplus({\bf 2450,1})(6)
\oplus({\bf 84,3})(6)
\oplus({\bf 1323,3})(6)
\oplus({\bf 1323,1})(6)
\oplus({\bf 112,5})(6)
\oplus2({\bf 112,3})(6)
\oplus({\bf 112,1})(6)
\oplus({\bf 35,5})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 9240,2})(-3)
\oplus({\bf 560,2})(-3)
\oplus({\bf 4900,2})(-3)
\oplus({\bf 735,4})(-3)
\oplus2({\bf 735,2})(-3)
\oplus({\bf 28,4})(-3)
\oplus({\bf 28,2})(-3)
\oplus({\bf 224,4})(-3)
\oplus({\bf 224,2})(-3)
\oplus({\bf 21,6})(-3)
\oplus2({\bf 21,4})(-3)
\oplus2({\bf 21,2})(-3)
\oplus({\bf 2156,1})(-12)
\oplus({\bf 2800,3})(-12)
\oplus({\bf 2800,1})(-12)
\oplus({\bf 189,3})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf 840,3})(-12)
\oplus({\bf 140,5})(-12)
\oplus2({\bf 140,3})(-12)
\oplus({\bf 140,1})(-12)
\oplus({\bf 7,5})(-12)
\oplus({\bf 7,3})(-12)
\oplus({\bf 7,1})(-12)
\oplus({\bf 735',2})(-21)
\oplus({\bf \overline{540},4})(-21)
\oplus({\bf \overline{540},2})(-21)
\oplus({\bf 48,4})(-21)
\oplus({\bf 48,2})(-21)
\oplus({\bf \overline{189},3})(-30)$\\
%
${\bf \overline{110565}}$&=&
$({\bf 756,3})(-24)
\oplus({\bf 4704,2})(-15)
\oplus({\bf 378,4})(-15)
\oplus({\bf 378,2})(-15)
\oplus({\bf 210,4})(-15)
\oplus({\bf 210,2})(-15)
\oplus({\bf \overline{17248},1})(-6)
\oplus({\bf \overline{2450},3})(-6)
\oplus({\bf \overline{2450},1})(-6)
\oplus({\bf \overline{1323},3})(-6)
\oplus({\bf \overline{1323},1})(-6)
\oplus({\bf \overline{84},3})(-6)
\oplus({\bf \overline{112},5})(-6)
\oplus2({\bf \overline{112},3})(-6)
\oplus({\bf \overline{112},1})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf \overline{9240},2})(3)
\oplus({\bf \overline{4900},2})(3)
\oplus({\bf \overline{560},2})(3)
\oplus({\bf \overline{735},4})(3)
\oplus2({\bf \overline{735},2})(3)
\oplus({\bf \overline{224},4})(3)
\oplus({\bf \overline{224},2})(3)
\oplus({\bf \overline{28},4})(3)
\oplus({\bf \overline{28},2})(3)
\oplus({\bf \overline{21},6})(3)
\oplus2({\bf \overline{21},4})(3)
\oplus2({\bf \overline{21},2})(3)
\oplus({\bf \overline{2156},1})(12)
\oplus({\bf \overline{2800},3})(12)
\oplus({\bf \overline{2800},1})(12)
\oplus({\bf \overline{840},3})(12)
\oplus({\bf \overline{189},3})(12)
\oplus({\bf \overline{189},1})(12)
\oplus({\bf \overline{140},5})(12)
\oplus2({\bf \overline{140},3})(12)
\oplus({\bf \overline{140},1})(12)
\oplus({\bf \overline{7},5})(12)
\oplus({\bf \overline{7},3})(12)
\oplus({\bf \overline{7},1})(12)
\oplus({\bf 735',2})(21)
\oplus({\bf 540,4})(21)
\oplus({\bf 540,2})(21)
\oplus({\bf 48,4})(21)
\oplus({\bf 48,2})(21)
\oplus({\bf 189,3})(30)$\\
%
${\bf 110880}$&=&
$({\bf \overline{112},1})(-34)
\oplus({\bf \overline{735},2})(-25)
\oplus({\bf \overline{28},2})(-25)
\oplus({\bf \overline{21},2})(-25)
\oplus({\bf \overline{2800},3})(-16)
\oplus({\bf \overline{2016},1})(-16)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{189},1})(-16)
\oplus({\bf \overline{140},3})(-16)
\oplus({\bf \overline{140},1})(-16)
\oplus({\bf \overline{7},3})(-16)
\oplus({\bf \overline{7},1})(-16)
\oplus({\bf 10240,2})(-7)
\oplus({\bf 735',4})(-7)
\oplus({\bf 735',2})(-7)
\oplus({\bf 540,4})(-7)
\oplus({\bf 540,2})(-7)
\oplus({\bf \overline{540},2})(-7)
\oplus({\bf 392,2})(-7)
\oplus({\bf 48,4})(-7)
\oplus2({\bf 48,2})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 16800',1})(2)
\oplus({\bf 2800,3})(2)
\oplus({\bf 2800,1})(2)
\oplus({\bf 2016,3})(2)
\oplus({\bf 2016,1})(2)
\oplus({\bf 189,5})(2)
\oplus2({\bf 189,3})(2)
\oplus({\bf 189,1})(2)
\oplus({\bf 140,3})(2)
\oplus({\bf 140,1})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 4725,2})(11)
\oplus({\bf 3360,2})(11)
\oplus({\bf 735,4})(11)
\oplus2({\bf 735,2})(11)
\oplus({\bf 28,4})(11)
\oplus({\bf 28,2})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 1260,3})(20)
\oplus({\bf 1260,1})(20)
\oplus({\bf 112,3})(20)
\oplus({\bf 112,1})(20)
\oplus({\bf \overline{196},2})(29)$\\
%
${\bf \overline{110880}}$&=&
$({\bf 112,1})(34)
\oplus({\bf 735,2})(25)
\oplus({\bf 28,2})(25)
\oplus({\bf 21,2})(25)
\oplus({\bf 2800,3})(16)
\oplus({\bf 2016,1})(16)
\oplus({\bf 189,3})(16)
\oplus({\bf 189,1})(16)
\oplus({\bf 140,3})(16)
\oplus({\bf 140,1})(16)
\oplus({\bf 7,3})(16)
\oplus({\bf 7,1})(16)
\oplus({\bf 10240,2})(7)
\oplus({\bf 735',4})(7)
\oplus({\bf 735',2})(7)
\oplus({\bf 540,2})(7)
\oplus({\bf \overline{540},4})(7)
\oplus({\bf \overline{540},2})(7)
\oplus({\bf 392,2})(7)
\oplus({\bf 48,4})(7)
\oplus2({\bf 48,2})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf \overline{16800'},1})(-2)
\oplus({\bf \overline{2800},3})(-2)
\oplus({\bf \overline{2800},1})(-2)
\oplus({\bf \overline{2016},3})(-2)
\oplus({\bf \overline{2016},1})(-2)
\oplus({\bf \overline{189},5})(-2)
\oplus2({\bf \overline{189},3})(-2)
\oplus({\bf \overline{189},1})(-2)
\oplus({\bf \overline{140},3})(-2)
\oplus({\bf \overline{140},1})(-2)
\oplus({\bf \overline{7},3})(-2)
\oplus({\bf \overline{7},1})(-2)
\oplus({\bf \overline{4725},2})(-11)
\oplus({\bf \overline{3360},2})(-11)
\oplus({\bf \overline{735},4})(-11)
\oplus2({\bf \overline{735},2})(-11)
\oplus({\bf \overline{28},4})(-11)
\oplus({\bf \overline{28},2})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{1260},3})(-20)
\oplus({\bf \overline{1260},1})(-20)
\oplus({\bf \overline{112},3})(-20)
\oplus({\bf \overline{112},1})(-20)
\oplus({\bf 196,2})(-29)$\\
%
${\bf 110880'}$&=&
$({\bf 9408,1})(18)
\oplus({\bf 5292,2})(9)
\oplus({\bf 4704',2})(9)
\oplus({\bf 4410,2})(9)
\oplus({\bf 3528,3})(0)
\oplus({\bf 3528,1})(0)
\oplus({\bf 2646,3})(0)
\oplus({\bf 2646,1})(0)
\oplus({\bf 2940,3})(0)
\oplus({\bf 2940,1})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf \overline{1176},2})(-9)
\oplus({\bf \overline{2352},4})(-9)
\oplus2({\bf \overline{2352},2})(-9)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{490'},2})(-9)
\oplus({\bf \overline{588},2})(-9)
\oplus({\bf \overline{882},3})(-18)
\oplus({\bf \overline{882},1})(-18)
\oplus({\bf \overline{756},3})(-18)
\oplus({\bf \overline{756},1})(-18)
\oplus({\bf \overline{490},3})(-18)
\oplus({\bf \overline{490},1})(-18)
\oplus({\bf \overline{224},1})(-18)
\oplus({\bf \overline{378},2})(-27)
\oplus({\bf \overline{196},2})(-27)
\oplus({\bf \overline{210},2})(-27)
\oplus({\bf 112,1})(-36)$\\
%
${\bf \overline{110880'}}$&=&
$({\bf \overline{9408},1})(-18)
\oplus({\bf \overline{5292},2})(-9)
\oplus({\bf \overline{4704'},2})(-9)
\oplus({\bf \overline{4410},2})(-9)
\oplus({\bf \overline{3528},3})(0)
\oplus({\bf \overline{3528},1})(0)
\oplus({\bf \overline{2646},3})(0)
\oplus({\bf \overline{2646},1})(0)
\oplus({\bf \overline{2940},3})(0)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf 1176,2})(9)
\oplus({\bf 2352,4})(9)
\oplus2({\bf 2352,2})(9)
\oplus({\bf 490',2})(9)
\oplus({\bf 840,2})(9)
\oplus({\bf 588,2})(9)
\oplus({\bf 882,3})(18)
\oplus({\bf 882,1})(18)
\oplus({\bf 756,3})(18)
\oplus({\bf 756,1})(18)
\oplus({\bf 490,3})(18)
\oplus({\bf 490,1})(18)
\oplus({\bf 224,1})(18)
\oplus({\bf 378,2})(27)
\oplus({\bf 196,2})(27)
\oplus({\bf 210,2})(27)
\oplus({\bf \overline{112},1})(36)$\\
%
${\bf 112112}$&=&
$({\bf 12320,1})(18)
\oplus({\bf 10395,2})(9)
\oplus({\bf 5775,2})(9)
\oplus({\bf 4752,1})(0)
\oplus({\bf 4950,3})(0)
\oplus({\bf 4950,1})(0)
\oplus({\bf 2400,3})(0)
\oplus({\bf \overline{2310},2})(-9)
\oplus({\bf \overline{2100},4})(-9)
\oplus({\bf \overline{2100},2})(-9)
\oplus({\bf \overline{840},4})(-9)
\oplus({\bf \overline{1008},3})(-18)
\oplus({\bf \overline{756},5})(-18)
\oplus({\bf \overline{756},3})(-18)
\oplus({\bf \overline{224},5})(-18)
\oplus({\bf \overline{378},4})(-27)
\oplus({\bf \overline{210},6})(-27)
\oplus({\bf \overline{210},4})(-27)
\oplus({\bf \overline{35},6})(-27)
\oplus({\bf 112,5})(-36)
\oplus({\bf 35,7})(-36)
\oplus({\bf 35,5})(-36)
\oplus({\bf 21,6})(-45)$\\
%
${\bf \overline{112112}}$&=&
$({\bf \overline{12320},1})(-18)
\oplus({\bf \overline{10395},2})(-9)
\oplus({\bf \overline{5775},2})(-9)
\oplus({\bf \overline{4752},1})(0)
\oplus({\bf \overline{4950},3})(0)
\oplus({\bf \overline{4950},1})(0)
\oplus({\bf \overline{2400},3})(0)
\oplus({\bf 2310,2})(9)
\oplus({\bf 2100,4})(9)
\oplus({\bf 2100,2})(9)
\oplus({\bf 840,4})(9)
\oplus({\bf 1008,3})(18)
\oplus({\bf 756,5})(18)
\oplus({\bf 756,3})(18)
\oplus({\bf 224,5})(18)
\oplus({\bf 378,4})(27)
\oplus({\bf 210,6})(27)
\oplus({\bf 210,4})(27)
\oplus({\bf 35,6})(27)
\oplus({\bf \overline{112},5})(36)
\oplus({\bf \overline{35},7})(36)
\oplus({\bf \overline{35},5})(36)
\oplus({\bf \overline{21},6})(45)$\\
%
${\bf 116424}$&=&
$({\bf 7056,1})(20)
\oplus({\bf 9408,2})(11)
\oplus({\bf 2940',2})(11)
\oplus({\bf 5292,3})(2)
\oplus({\bf 4704',1})(2)
\oplus({\bf 4410,3})(2)
\oplus({\bf 4410,1})(2)
\oplus({\bf 490',1})(2)
\oplus({\bf 3528,2})(-7)
\oplus({\bf 2646,4})(-7)
\oplus({\bf 2646,2})(-7)
\oplus({\bf 2940,2})(-7)
\oplus({\bf 784,2})(-7)
\oplus({\bf \overline{1176},1})(-16)
\oplus({\bf \overline{2352},3})(-16)
\oplus({\bf \overline{2352},1})(-16)
\oplus({\bf \overline{490'},3})(-16)
\oplus({\bf \overline{588},1})(-16)
\oplus({\bf \overline{882},2})(-25)
\oplus({\bf \overline{490},2})(-25)
\oplus({\bf \overline{196},1})(-34)$\\
%
${\bf \overline{116424}}$&=&
$({\bf \overline{7056},1})(-20)
\oplus({\bf \overline{9408},2})(-11)
\oplus({\bf \overline{2940'},2})(-11)
\oplus({\bf \overline{5292},3})(-2)
\oplus({\bf \overline{4704'},1})(-2)
\oplus({\bf \overline{4410},3})(-2)
\oplus({\bf \overline{4410},1})(-2)
\oplus({\bf \overline{490'},1})(-2)
\oplus({\bf \overline{3528},2})(7)
\oplus({\bf \overline{2646},4})(7)
\oplus({\bf \overline{2646},2})(7)
\oplus({\bf \overline{2940},2})(7)
\oplus({\bf 784,2})(7)
\oplus({\bf 1176,1})(16)
\oplus({\bf 2352,3})(16)
\oplus({\bf 2352,1})(16)
\oplus({\bf 490',3})(16)
\oplus({\bf 588,1})(16)
\oplus({\bf 882,2})(25)
\oplus({\bf 490,2})(25)
\oplus({\bf 196,1})(34)$\\
%
${\bf 116424'}$&=&
$({\bf \overline{4116},1})(24)
\oplus({\bf \overline{8232},2})(15)
\oplus({\bf 8232,3})(6)
\oplus({\bf 7056,1})(6)
\oplus({\bf 4116,4})(-3)
\oplus({\bf 9408,2})(-3)
\oplus({\bf 5292,3})(-12)
\oplus({\bf 4704',1})(-12)
\oplus({\bf 3528,2})(-21)
\oplus({\bf \overline{1176},1})(-30)$\\
%
${\bf \overline{116424'}}$&=&
$({\bf 4116,1})(-24)
\oplus({\bf 8232,2})(-15)
\oplus({\bf \overline{8232},3})(-6)
\oplus({\bf \overline{7056},1})(-6)
\oplus({\bf \overline{4116},4})(3)
\oplus({\bf \overline{9408},2})(3)
\oplus({\bf \overline{5292},3})(12)
\oplus({\bf \overline{4704'},1})(12)
\oplus({\bf \overline{3528},2})(21)
\oplus({\bf 1176,1})(30)$\\
%
${\bf 118800}$&=&
$({\bf \overline{3024},1})(22)
\oplus({\bf 7560,2})(13)
\oplus({\bf 1260,2})(13)
\oplus({\bf 1323,2})(13)
\oplus({\bf 9408,1})(4)
\oplus({\bf 3360,3})(4)
\oplus({\bf 3360,1})(4)
\oplus({\bf 3402,3})(4)
\oplus({\bf 3402,1})(4)
\oplus({\bf 735,3})(4)
\oplus({\bf 735,1})(4)
\oplus({\bf 224,1})(4)
\oplus({\bf 4704',2})(-5)
\oplus({\bf 4410,2})(-5)
\oplus({\bf 2016,4})(-5)
\oplus2({\bf 2016,2})(-5)
\oplus({\bf 189,2})(-5)
\oplus({\bf 588,2})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 2940,3})(-14)
\oplus({\bf 2940,1})(-14)
\oplus({\bf 540,3})(-14)
\oplus({\bf 540,1})(-14)
\oplus({\bf 784,1})(-14)
\oplus({\bf 392,3})(-14)
\oplus({\bf 392,1})(-14)
\oplus({\bf 48,1})(-14)
\oplus({\bf \overline{840},2})(-23)
\oplus({\bf \overline{588},2})(-23)
\oplus({\bf \overline{140},2})(-23)
\oplus({\bf \overline{224},1})(-32)$\\
%
${\bf \overline{118800}}$&=&
$({\bf 3024,1})(-22)
\oplus({\bf \overline{7560},2})(-13)
\oplus({\bf \overline{1260},2})(-13)
\oplus({\bf \overline{1323},2})(-13)
\oplus({\bf \overline{9408},1})(-4)
\oplus({\bf \overline{3360},3})(-4)
\oplus({\bf \overline{3360},1})(-4)
\oplus({\bf \overline{3402},3})(-4)
\oplus({\bf \overline{3402},1})(-4)
\oplus({\bf \overline{735},3})(-4)
\oplus({\bf \overline{735},1})(-4)
\oplus({\bf \overline{224},1})(-4)
\oplus({\bf \overline{4704'},2})(5)
\oplus({\bf \overline{4410},2})(5)
\oplus({\bf \overline{2016},4})(5)
\oplus2({\bf \overline{2016},2})(5)
\oplus({\bf \overline{588},2})(5)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{2940},3})(14)
\oplus({\bf \overline{2940},1})(14)
\oplus({\bf 784,1})(14)
\oplus({\bf \overline{540},3})(14)
\oplus({\bf \overline{540},1})(14)
\oplus({\bf 392,3})(14)
\oplus({\bf 392,1})(14)
\oplus({\bf 48,1})(14)
\oplus({\bf 840,2})(23)
\oplus({\bf 588,2})(23)
\oplus({\bf 140,2})(23)
\oplus({\bf 224,1})(32)$\\
%
${\bf 120120}$&=&
$({\bf \overline{28},2})(-39)
\oplus({\bf \overline{189},3})(-30)
\oplus({\bf \overline{189},1})(-30)
\oplus({\bf \overline{7},3})(-30)
\oplus({\bf \overline{7},1})(-30)
\oplus({\bf 735',4})(-21)
\oplus({\bf 735',2})(-21)
\oplus({\bf \overline{540},2})(-21)
\oplus({\bf 48,4})(-21)
\oplus2({\bf 48,2})(-21)
\oplus({\bf 1,4})(-21)
\oplus({\bf 1,2})(-21)
\oplus({\bf 2156,3})(-12)
\oplus({\bf 2800,3})(-12)
\oplus({\bf 2800,1})(-12)
\oplus({\bf 189,5})(-12)
\oplus2({\bf 189,3})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf 140,3})(-12)
\oplus({\bf 140,1})(-12)
\oplus({\bf 7,5})(-12)
\oplus2({\bf 7,3})(-12)
\oplus({\bf 7,1})(-12)
\oplus({\bf 9240,2})(-3)
\oplus({\bf 560,4})(-3)
\oplus({\bf 560,2})(-3)
\oplus({\bf 4725,2})(-3)
\oplus({\bf 735,4})(-3)
\oplus2({\bf 735,2})(-3)
\oplus({\bf 28,6})(-3)
\oplus2({\bf 28,4})(-3)
\oplus2({\bf 28,2})(-3)
\oplus({\bf 21,4})(-3)
\oplus({\bf 21,2})(-3)
\oplus({\bf 20790,1})(6)
\oplus({\bf 2450,3})(6)
\oplus({\bf 2450,1})(6)
\oplus({\bf 84,5})(6)
\oplus({\bf 84,3})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 1260,3})(6)
\oplus({\bf 1260,1})(6)
\oplus({\bf 112,5})(6)
\oplus2({\bf 112,3})(6)
\oplus({\bf 112,1})(6)
\oplus({\bf \overline{5600},2})(15)
\oplus({\bf \overline{378},4})(15)
\oplus({\bf \overline{378},2})(15)
\oplus({\bf \overline{196},4})(15)
\oplus({\bf \overline{196},2})(15)
\oplus({\bf \overline{882},3})(24)$\\
%
${\bf \overline{120120}}$&=&
$({\bf 28,2})(39)
\oplus({\bf 189,3})(30)
\oplus({\bf 189,1})(30)
\oplus({\bf 7,3})(30)
\oplus({\bf 7,1})(30)
\oplus({\bf 735',4})(21)
\oplus({\bf 735',2})(21)
\oplus({\bf 540,2})(21)
\oplus({\bf 48,4})(21)
\oplus2({\bf 48,2})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf 1,2})(21)
\oplus({\bf \overline{2156},3})(12)
\oplus({\bf \overline{2800},3})(12)
\oplus({\bf \overline{2800},1})(12)
\oplus({\bf \overline{189},5})(12)
\oplus2({\bf \overline{189},3})(12)
\oplus({\bf \overline{189},1})(12)
\oplus({\bf \overline{140},3})(12)
\oplus({\bf \overline{140},1})(12)
\oplus({\bf \overline{7},5})(12)
\oplus2({\bf \overline{7},3})(12)
\oplus({\bf \overline{7},1})(12)
\oplus({\bf \overline{9240},2})(3)
\oplus({\bf \overline{4725},2})(3)
\oplus({\bf \overline{560},4})(3)
\oplus({\bf \overline{560},2})(3)
\oplus({\bf \overline{735},4})(3)
\oplus2({\bf \overline{735},2})(3)
\oplus({\bf \overline{28},6})(3)
\oplus2({\bf \overline{28},4})(3)
\oplus2({\bf \overline{28},2})(3)
\oplus({\bf \overline{21},4})(3)
\oplus({\bf \overline{21},2})(3)
\oplus({\bf \overline{20790},1})(-6)
\oplus({\bf \overline{2450},3})(-6)
\oplus({\bf \overline{2450},1})(-6)
\oplus({\bf \overline{1260},3})(-6)
\oplus({\bf \overline{1260},1})(-6)
\oplus({\bf \overline{84},5})(-6)
\oplus({\bf \overline{84},3})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{112},5})(-6)
\oplus2({\bf \overline{112},3})(-6)
\oplus({\bf \overline{112},1})(-6)
\oplus({\bf 5600,2})(-15)
\oplus({\bf 378,4})(-15)
\oplus({\bf 378,2})(-15)
\oplus({\bf 196,4})(-15)
\oplus({\bf 196,2})(-15)
\oplus({\bf 882,3})(-24)$\\
%
${\bf 123552}$&=&
$({\bf \overline{18480},1})(-16)
\oplus({\bf \overline{6468'},2})(-7)
\oplus({\bf \overline{4950},2})(-7)
\oplus({\bf \overline{7350},2})(-7)
\oplus({\bf 2310,3})(2)
\oplus({\bf 2310,1})(2)
\oplus({\bf 2646',3})(2)
\oplus({\bf 2646',1})(2)
\oplus({\bf 2100,3})(2)
\oplus({\bf 2100,1})(2)
\oplus({\bf 2352,3})(2)
\oplus({\bf 462,2})(11)
\oplus({\bf 1008,4})(11)
\oplus2({\bf 1008,2})(11)
\oplus({\bf 882,4})(11)
\oplus({\bf 882,2})(11)
\oplus({\bf 756,4})(11)
\oplus({\bf 756,2})(11)
\oplus({\bf 490,4})(11)
\oplus({\bf 210',3})(20)
\oplus({\bf 210',1})(20)
\oplus({\bf 378,5})(20)
\oplus2({\bf 378,3})(20)
\oplus({\bf 378,1})(20)
\oplus({\bf 196,5})(20)
\oplus({\bf 196,3})(20)
\oplus({\bf 210,5})(20)
\oplus({\bf 210,3})(20)
\oplus({\bf \overline{84},4})(29)
\oplus({\bf \overline{84},2})(29)
\oplus({\bf \overline{112},6})(29)
\oplus2({\bf \overline{112},4})(29)
\oplus({\bf \overline{112},2})(29)
\oplus({\bf \overline{35},4})(29)
\oplus({\bf \overline{28},5})(38)
\oplus({\bf \overline{28},3})(38)
\oplus({\bf \overline{21},5})(38)
\oplus({\bf \overline{21},3})(38)
\oplus({\bf \overline{7},4})(47)$\\
%
${\bf \overline{123552}}$&=&
$({\bf 18480,1})(16)
\oplus({\bf 6468',2})(7)
\oplus({\bf 4950,2})(7)
\oplus({\bf 7350,2})(7)
\oplus({\bf \overline{2310},3})(-2)
\oplus({\bf \overline{2310},1})(-2)
\oplus({\bf \overline{2646'},3})(-2)
\oplus({\bf \overline{2646'},1})(-2)
\oplus({\bf \overline{2100},3})(-2)
\oplus({\bf \overline{2100},1})(-2)
\oplus({\bf \overline{2352},3})(-2)
\oplus({\bf \overline{462},2})(-11)
\oplus({\bf \overline{1008},4})(-11)
\oplus2({\bf \overline{1008},2})(-11)
\oplus({\bf \overline{882},4})(-11)
\oplus({\bf \overline{882},2})(-11)
\oplus({\bf \overline{756},4})(-11)
\oplus({\bf \overline{756},2})(-11)
\oplus({\bf \overline{490},4})(-11)
\oplus({\bf \overline{210'},3})(-20)
\oplus({\bf \overline{210'},1})(-20)
\oplus({\bf \overline{378},5})(-20)
\oplus2({\bf \overline{378},3})(-20)
\oplus({\bf \overline{378},1})(-20)
\oplus({\bf \overline{196},5})(-20)
\oplus({\bf \overline{196},3})(-20)
\oplus({\bf \overline{210},5})(-20)
\oplus({\bf \overline{210},3})(-20)
\oplus({\bf 84,4})(-29)
\oplus({\bf 84,2})(-29)
\oplus({\bf 112,6})(-29)
\oplus2({\bf 112,4})(-29)
\oplus({\bf 112,2})(-29)
\oplus({\bf 35,4})(-29)
\oplus({\bf 28,5})(-38)
\oplus({\bf 28,3})(-38)
\oplus({\bf 21,5})(-38)
\oplus({\bf 21,3})(-38)
\oplus({\bf 7,4})(-47)$\\
%
${\bf 123552'}$&=&
$({\bf \overline{924},3})(26)
\oplus({\bf \overline{6006},2})(17)
\oplus({\bf \overline{462},4})(17)
\oplus({\bf \overline{462},2})(17)
\oplus({\bf \overline{22638},1})(8)
\oplus({\bf \overline{3024'},3})(8)
\oplus({\bf \overline{3024'},1})(8)
\oplus({\bf \overline{210'},5})(8)
\oplus({\bf \overline{210'},3})(8)
\oplus({\bf \overline{210'},1})(8)
\oplus({\bf 11466,2})(-1)
\oplus({\bf 1386,4})(-1)
\oplus({\bf 1386,2})(-1)
\oplus({\bf 84,6})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 84,2})(-1)
\oplus({\bf 5292',3})(-10)
\oplus({\bf 560,5})(-10)
\oplus({\bf 560,3})(-10)
\oplus({\bf 28,7})(-10)
\oplus({\bf 28,5})(-10)
\oplus({\bf 28,3})(-10)
\oplus({\bf 2156,4})(-19)
\oplus({\bf 189,6})(-19)
\oplus({\bf 189,4})(-19)
\oplus({\bf 7,8})(-19)
\oplus({\bf 7,6})(-19)
\oplus({\bf 7,4})(-19)
\oplus({\bf 735',5})(-28)
\oplus({\bf 48,7})(-28)
\oplus({\bf 48,5})(-28)
\oplus({\bf 1,9})(-28)
\oplus({\bf 1,7})(-28)
\oplus({\bf 1,5})(-28)
\oplus({\bf \overline{189},6})(-37)
\oplus({\bf \overline{7},8})(-37)
\oplus({\bf \overline{7},6})(-37)
\oplus({\bf \overline{28},7})(-46)$\\
%
${\bf \overline{123552'}}$&=&
$({\bf 924,3})(-26)
\oplus({\bf 6006,2})(-17)
\oplus({\bf 462,4})(-17)
\oplus({\bf 462,2})(-17)
\oplus({\bf 22638,1})(-8)
\oplus({\bf 3024',3})(-8)
\oplus({\bf 3024',1})(-8)
\oplus({\bf 210',5})(-8)
\oplus({\bf 210',3})(-8)
\oplus({\bf 210',1})(-8)
\oplus({\bf \overline{11466},2})(1)
\oplus({\bf \overline{1386},4})(1)
\oplus({\bf \overline{1386},2})(1)
\oplus({\bf \overline{84},6})(1)
\oplus({\bf \overline{84},4})(1)
\oplus({\bf \overline{84},2})(1)
\oplus({\bf \overline{5292'},3})(10)
\oplus({\bf \overline{560},5})(10)
\oplus({\bf \overline{560},3})(10)
\oplus({\bf \overline{28},7})(10)
\oplus({\bf \overline{28},5})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{2156},4})(19)
\oplus({\bf \overline{189},6})(19)
\oplus({\bf \overline{189},4})(19)
\oplus({\bf \overline{7},8})(19)
\oplus({\bf \overline{7},6})(19)
\oplus({\bf \overline{7},4})(19)
\oplus({\bf 735',5})(28)
\oplus({\bf 48,7})(28)
\oplus({\bf 48,5})(28)
\oplus({\bf 1,9})(28)
\oplus({\bf 1,7})(28)
\oplus({\bf 1,5})(28)
\oplus({\bf 189,6})(37)
\oplus({\bf 7,8})(37)
\oplus({\bf 7,6})(37)
\oplus({\bf 28,7})(46)$\\
%
${\bf 124740}$&=&
$({\bf 8232,1})(20)
\oplus({\bf 4116,2})(11)
\oplus({\bf 9408,2})(11)
\oplus({\bf 5292,3})(2)
\oplus({\bf 5292,1})(2)
\oplus({\bf 4704',3})(2)
\oplus({\bf 4410,1})(2)
\oplus({\bf 3528,4})(-7)
\oplus({\bf 3528,2})(-7)
\oplus({\bf 2646,2})(-7)
\oplus({\bf 2940,2})(-7)
\oplus({\bf \overline{1176},3})(-16)
\oplus({\bf \overline{2352},3})(-16)
\oplus({\bf \overline{2352},1})(-16)
\oplus({\bf \overline{840},1})(-16)
\oplus({\bf \overline{882},2})(-25)
\oplus({\bf \overline{756},2})(-25)
\oplus({\bf \overline{378},1})(-34)$\\
%
${\bf \overline{124740}}$&=&
$({\bf \overline{8232},1})(-20)
\oplus({\bf \overline{4116},2})(-11)
\oplus({\bf \overline{9408},2})(-11)
\oplus({\bf \overline{5292},3})(-2)
\oplus({\bf \overline{5292},1})(-2)
\oplus({\bf \overline{4704'},3})(-2)
\oplus({\bf \overline{4410},1})(-2)
\oplus({\bf \overline{3528},4})(7)
\oplus({\bf \overline{3528},2})(7)
\oplus({\bf \overline{2646},2})(7)
\oplus({\bf \overline{2940},2})(7)
\oplus({\bf 1176,3})(16)
\oplus({\bf 2352,3})(16)
\oplus({\bf 2352,1})(16)
\oplus({\bf 840,1})(16)
\oplus({\bf 882,2})(25)
\oplus({\bf 756,2})(25)
\oplus({\bf 378,1})(34)$\\
%
${\bf 125970}$&=&
$({\bf \overline{18564},1})(24)
\oplus({\bf \overline{12376},2})(15)
\oplus({\bf 8008,3})(6)
\oplus({\bf 5005,4})(-3)
\oplus({\bf 3003,5})(-12)
\oplus({\bf 1716,6})(-21)
\oplus({\bf \overline{924},7})(-30)
\oplus({\bf \overline{462},8})(-39)
\oplus({\bf \overline{210'},9})(-48)
\oplus({\bf 84,10})(-57)
\oplus({\bf 28,11})(-66)
\oplus({\bf 7,12})(-75)
\oplus({\bf 1,13})(-84)$\\
%
${\bf \overline{125970}}$&=&
$({\bf 18564,1})(-24)
\oplus({\bf 12376,2})(-15)
\oplus({\bf \overline{8008},3})(-6)
\oplus({\bf \overline{5005},4})(3)
\oplus({\bf \overline{3003},5})(12)
\oplus({\bf \overline{1716},6})(21)
\oplus({\bf 924,7})(30)
\oplus({\bf 462,8})(39)
\oplus({\bf 210',9})(48)
\oplus({\bf \overline{84},10})(57)
\oplus({\bf \overline{28},11})(66)
\oplus({\bf \overline{7},12})(75)
\oplus({\bf 1,13})(84)$\\
%
${\bf 126000}$&=&
$({\bf \overline{735},2})(-25)
\oplus({\bf \overline{2800},1})(-16)
\oplus({\bf \overline{2016},3})(-16)
\oplus({\bf \overline{2016},1})(-16)
\oplus({\bf \overline{189},3})(-16)
\oplus({\bf \overline{189},1})(-16)
\oplus({\bf \overline{140},3})(-16)
\oplus({\bf \overline{140},1})(-16)
\oplus({\bf 10240,2})(-7)
\oplus({\bf 735',2})(-7)
\oplus({\bf 540,2})(-7)
\oplus({\bf \overline{2940},2})(-7)
\oplus({\bf \overline{540},4})(-7)
\oplus2({\bf \overline{540},2})(-7)
\oplus({\bf 392,4})(-7)
\oplus2({\bf 392,2})(-7)
\oplus({\bf 48,4})(-7)
\oplus2({\bf 48,2})(-7)
\oplus({\bf 16800,1})(2)
\oplus({\bf 2800,3})(2)
\oplus({\bf 2800,1})(2)
\oplus({\bf 2016,3})(2)
\oplus({\bf 2016,1})(2)
\oplus({\bf 189,3})(2)
\oplus({\bf 189,1})(2)
\oplus({\bf 840,3})(2)
\oplus({\bf 840,1})(2)
\oplus({\bf 588,3})(2)
\oplus({\bf 588,1})(2)
\oplus({\bf 140,5})(2)
\oplus3({\bf 140,3})(2)
\oplus2({\bf 140,1})(2)
\oplus({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 4900,2})(11)
\oplus({\bf 3402,2})(11)
\oplus({\bf 735,4})(11)
\oplus2({\bf 735,2})(11)
\oplus({\bf 28,2})(11)
\oplus({\bf 224,4})(11)
\oplus2({\bf 224,2})(11)
\oplus({\bf 21,4})(11)
\oplus2({\bf 21,2})(11)
\oplus({\bf 1323,3})(20)
\oplus({\bf 1323,1})(20)
\oplus({\bf 112,3})(20)
\oplus({\bf 112,1})(20)
\oplus({\bf 35,3})(20)
\oplus({\bf 35,1})(20)
\oplus({\bf \overline{210},2})(29)$\\
%
${\bf \overline{126000}}$&=&
$({\bf 735,2})(25)
\oplus({\bf 2800,1})(16)
\oplus({\bf 2016,3})(16)
\oplus({\bf 2016,1})(16)
\oplus({\bf 189,3})(16)
\oplus({\bf 189,1})(16)
\oplus({\bf 140,3})(16)
\oplus({\bf 140,1})(16)
\oplus({\bf 10240,2})(7)
\oplus({\bf 2940,2})(7)
\oplus({\bf 735',2})(7)
\oplus({\bf 540,4})(7)
\oplus2({\bf 540,2})(7)
\oplus({\bf \overline{540},2})(7)
\oplus({\bf 392,4})(7)
\oplus2({\bf 392,2})(7)
\oplus({\bf 48,4})(7)
\oplus2({\bf 48,2})(7)
\oplus({\bf \overline{16800},1})(-2)
\oplus({\bf \overline{2800},3})(-2)
\oplus({\bf \overline{2800},1})(-2)
\oplus({\bf \overline{840},3})(-2)
\oplus({\bf \overline{840},1})(-2)
\oplus({\bf \overline{2016},3})(-2)
\oplus({\bf \overline{2016},1})(-2)
\oplus({\bf \overline{588},3})(-2)
\oplus({\bf \overline{588},1})(-2)
\oplus({\bf \overline{189},3})(-2)
\oplus({\bf \overline{189},1})(-2)
\oplus({\bf \overline{140},5})(-2)
\oplus3({\bf \overline{140},3})(-2)
\oplus2({\bf \overline{140},1})(-2)
\oplus({\bf \overline{7},3})(-2)
\oplus({\bf \overline{7},1})(-2)
\oplus({\bf \overline{4900},2})(-11)
\oplus({\bf \overline{3402},2})(-11)
\oplus({\bf \overline{735},4})(-11)
\oplus2({\bf \overline{735},2})(-11)
\oplus({\bf \overline{224},4})(-11)
\oplus2({\bf \overline{224},2})(-11)
\oplus({\bf \overline{28},2})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus2({\bf \overline{21},2})(-11)
\oplus({\bf \overline{1323},3})(-20)
\oplus({\bf \overline{1323},1})(-20)
\oplus({\bf \overline{112},3})(-20)
\oplus({\bf \overline{112},1})(-20)
\oplus({\bf \overline{35},3})(-20)
\oplus({\bf \overline{35},1})(-20)
\oplus({\bf 210,2})(-29)$\\
%
${\bf 126126}$&=&
$({\bf 8316,1})(20)
\oplus({\bf 12320,2})(11)
\oplus({\bf 3850,2})(11)
\oplus({\bf 10395,1})(2)
\oplus({\bf 5775,3})(2)
\oplus({\bf 5775,1})(2)
\oplus({\bf 1575,3})(2)
\oplus({\bf 4950,2})(-7)
\oplus({\bf 2400,4})(-7)
\oplus({\bf 2400,2})(-7)
\oplus({\bf 540,4})(-7)
\oplus({\bf \overline{2100},3})(-16)
\oplus({\bf \overline{840},5})(-16)
\oplus({\bf \overline{840},3})(-16)
\oplus({\bf \overline{140},5})(-16)
\oplus({\bf \overline{756},4})(-25)
\oplus({\bf \overline{224},6})(-25)
\oplus({\bf \overline{224},4})(-25)
\oplus({\bf \overline{21},6})(-25)
\oplus({\bf \overline{210},5})(-34)
\oplus({\bf \overline{35},7})(-34)
\oplus({\bf \overline{35},5})(-34)
\oplus({\bf 35,6})(-43)$\\
%
${\bf \overline{126126}}$&=&
$({\bf \overline{8316},1})(-20)
\oplus({\bf \overline{12320},2})(-11)
\oplus({\bf \overline{3850},2})(-11)
\oplus({\bf \overline{10395},1})(-2)
\oplus({\bf \overline{5775},3})(-2)
\oplus({\bf \overline{5775},1})(-2)
\oplus({\bf \overline{1575},3})(-2)
\oplus({\bf \overline{4950},2})(7)
\oplus({\bf \overline{2400},4})(7)
\oplus({\bf \overline{2400},2})(7)
\oplus({\bf \overline{540},4})(7)
\oplus({\bf 2100,3})(16)
\oplus({\bf 840,5})(16)
\oplus({\bf 840,3})(16)
\oplus({\bf 140,5})(16)
\oplus({\bf 756,4})(25)
\oplus({\bf 224,6})(25)
\oplus({\bf 224,4})(25)
\oplus({\bf 21,6})(25)
\oplus({\bf 210,5})(34)
\oplus({\bf 35,7})(34)
\oplus({\bf 35,5})(34)
\oplus({\bf \overline{35},6})(43)$\\
%
${\bf 128304}$&=&
$({\bf \overline{540},1})(-28)
\oplus({\bf 2800,2})(-19)
\oplus({\bf 840,2})(-19)
\oplus({\bf 140,2})(-19)
\oplus({\bf 4725,1})(-10)
\oplus({\bf 4900,3})(-10)
\oplus({\bf 4900,1})(-10)
\oplus({\bf 735,3})(-10)
\oplus({\bf 735,1})(-10)
\oplus({\bf 756,1})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 11025,2})(-1)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 4704,2})(-1)
\oplus({\bf 1323,4})(-1)
\oplus2({\bf 1323,2})(-1)
\oplus({\bf 112,4})(-1)
\oplus({\bf 112,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf \overline{11907},1})(8)
\oplus({\bf \overline{3024},3})(8)
\oplus({\bf \overline{3024},1})(8)
\oplus({\bf \overline{196},3})(8)
\oplus({\bf \overline{1323},3})(8)
\oplus({\bf \overline{1323},1})(8)
\oplus({\bf \overline{210},5})(8)
\oplus2({\bf \overline{210},3})(8)
\oplus({\bf \overline{210},1})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{3402},2})(17)
\oplus({\bf \overline{490},4})(17)
\oplus({\bf \overline{490},2})(17)
\oplus({\bf \overline{224},4})(17)
\oplus({\bf \overline{224},2})(17)
\oplus({\bf \overline{588},3})(26)$\\
%
${\bf \overline{128304}}$&=&
$({\bf 540,1})(28)
\oplus({\bf \overline{2800},2})(19)
\oplus({\bf \overline{840},2})(19)
\oplus({\bf \overline{140},2})(19)
\oplus({\bf \overline{4725},1})(10)
\oplus({\bf \overline{4900},3})(10)
\oplus({\bf \overline{4900},1})(10)
\oplus({\bf \overline{756},1})(10)
\oplus({\bf \overline{735},3})(10)
\oplus({\bf \overline{735},1})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{11025},2})(1)
\oplus({\bf \overline{4704},2})(1)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{1323},4})(1)
\oplus2({\bf \overline{1323},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{112},4})(1)
\oplus({\bf \overline{112},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf 11907,1})(-8)
\oplus({\bf 3024,3})(-8)
\oplus({\bf 3024,1})(-8)
\oplus({\bf 1323,3})(-8)
\oplus({\bf 1323,1})(-8)
\oplus({\bf 196,3})(-8)
\oplus({\bf 210,5})(-8)
\oplus2({\bf 210,3})(-8)
\oplus({\bf 210,1})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 3402,2})(-17)
\oplus({\bf 490,4})(-17)
\oplus({\bf 490,2})(-17)
\oplus({\bf 224,4})(-17)
\oplus({\bf 224,2})(-17)
\oplus({\bf 588,3})(-26)$\\
%
${\bf 128700}$&=&
$({\bf \overline{2400},2})(-21)
\oplus({\bf 13860,1})(-12)
\oplus({\bf 2100,3})(-12)
\oplus({\bf 2100,1})(-12)
\oplus({\bf 840,3})(-12)
\oplus({\bf 840,1})(-12)
\oplus({\bf 12936,2})(-3)
\oplus({\bf 4900,2})(-3)
\oplus({\bf 1008,2})(-3)
\oplus({\bf 756,4})(-3)
\oplus2({\bf 756,2})(-3)
\oplus({\bf 224,4})(-3)
\oplus({\bf 224,2})(-3)
\oplus({\bf 6468,1})(6)
\oplus({\bf 4704,3})(6)
\oplus({\bf 4704,1})(6)
\oplus({\bf 1323,3})(6)
\oplus({\bf 378,3})(6)
\oplus({\bf 378,1})(6)
\oplus({\bf 210,5})(6)
\oplus2({\bf 210,3})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 35,5})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf \overline{2450},2})(15)
\oplus({\bf \overline{1323},4})(15)
\oplus({\bf \overline{1323},2})(15)
\oplus({\bf \overline{210},4})(15)
\oplus({\bf \overline{112},4})(15)
\oplus({\bf \overline{112},2})(15)
\oplus({\bf \overline{35},6})(15)
\oplus2({\bf \overline{35},4})(15)
\oplus({\bf \overline{35},2})(15)
\oplus({\bf \overline{735},3})(24)
\oplus({\bf \overline{224},5})(24)
\oplus({\bf \overline{224},3})(24)
\oplus({\bf \overline{21},5})(24)
\oplus({\bf \overline{21},3})(24)
\oplus({\bf \overline{140},4})(33)$\\
%
${\bf \overline{128700}}$&=&
$({\bf 2400,2})(21)
\oplus({\bf \overline{13860},1})(12)
\oplus({\bf \overline{2100},3})(12)
\oplus({\bf \overline{2100},1})(12)
\oplus({\bf \overline{840},3})(12)
\oplus({\bf \overline{840},1})(12)
\oplus({\bf \overline{12936},2})(3)
\oplus({\bf \overline{1008},2})(3)
\oplus({\bf \overline{4900},2})(3)
\oplus({\bf \overline{756},4})(3)
\oplus2({\bf \overline{756},2})(3)
\oplus({\bf \overline{224},4})(3)
\oplus({\bf \overline{224},2})(3)
\oplus({\bf \overline{6468},1})(-6)
\oplus({\bf \overline{4704},3})(-6)
\oplus({\bf \overline{4704},1})(-6)
\oplus({\bf \overline{378},3})(-6)
\oplus({\bf \overline{378},1})(-6)
\oplus({\bf \overline{1323},3})(-6)
\oplus({\bf \overline{210},5})(-6)
\oplus2({\bf \overline{210},3})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{35},5})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf 2450,2})(-15)
\oplus({\bf 1323,4})(-15)
\oplus({\bf 1323,2})(-15)
\oplus({\bf 112,4})(-15)
\oplus({\bf 112,2})(-15)
\oplus({\bf 210,4})(-15)
\oplus({\bf 35,6})(-15)
\oplus2({\bf 35,4})(-15)
\oplus({\bf 35,2})(-15)
\oplus({\bf 735,3})(-24)
\oplus({\bf 224,5})(-24)
\oplus({\bf 224,3})(-24)
\oplus({\bf 21,5})(-24)
\oplus({\bf 21,3})(-24)
\oplus({\bf 140,4})(-33)$\\
%
${\bf 129360}$&=&
$({\bf \overline{1008},3})(24)
\oplus({\bf \overline{6468},2})(15)
\oplus({\bf \overline{210'},4})(15)
\oplus({\bf \overline{210'},2})(15)
\oplus({\bf \overline{378},4})(15)
\oplus({\bf \overline{378},2})(15)
\oplus({\bf 24192,1})(6)
\oplus({\bf 1386,3})(6)
\oplus({\bf 1386,1})(6)
\oplus({\bf 2450,3})(6)
\oplus({\bf 2450,1})(6)
\oplus({\bf 84,5})(6)
\oplus2({\bf 84,3})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 112,5})(6)
\oplus({\bf 112,3})(6)
\oplus({\bf 112,1})(6)
\oplus({\bf 5292',2})(-3)
\oplus({\bf 9240,2})(-3)
\oplus({\bf 560,4})(-3)
\oplus2({\bf 560,2})(-3)
\oplus({\bf 735,4})(-3)
\oplus({\bf 735,2})(-3)
\oplus({\bf 28,6})(-3)
\oplus2({\bf 28,4})(-3)
\oplus2({\bf 28,2})(-3)
\oplus({\bf 21,6})(-3)
\oplus({\bf 21,4})(-3)
\oplus({\bf 21,2})(-3)
\oplus({\bf 2156,3})(-12)
\oplus({\bf 2156,1})(-12)
\oplus({\bf 2800,3})(-12)
\oplus({\bf 189,5})(-12)
\oplus2({\bf 189,3})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf 140,5})(-12)
\oplus({\bf 140,3})(-12)
\oplus({\bf 7,7})(-12)
\oplus2({\bf 7,5})(-12)
\oplus2({\bf 7,3})(-12)
\oplus({\bf 7,1})(-12)
\oplus({\bf 735',4})(-21)
\oplus({\bf 735',2})(-21)
\oplus({\bf \overline{540},4})(-21)
\oplus({\bf 48,6})(-21)
\oplus2({\bf 48,4})(-21)
\oplus({\bf 48,2})(-21)
\oplus({\bf 1,6})(-21)
\oplus({\bf 1,4})(-21)
\oplus({\bf 1,2})(-21)
\oplus({\bf \overline{189},5})(-30)
\oplus({\bf \overline{189},3})(-30)
\oplus({\bf \overline{7},5})(-30)
\oplus({\bf \overline{7},3})(-30)
\oplus({\bf \overline{28},4})(-39)$\\
%
${\bf \overline{129360}}$&=&
$({\bf 1008,3})(-24)
\oplus({\bf 6468,2})(-15)
\oplus({\bf 210',4})(-15)
\oplus({\bf 210',2})(-15)
\oplus({\bf 378,4})(-15)
\oplus({\bf 378,2})(-15)
\oplus({\bf \overline{24192},1})(-6)
\oplus({\bf \overline{1386},3})(-6)
\oplus({\bf \overline{1386},1})(-6)
\oplus({\bf \overline{2450},3})(-6)
\oplus({\bf \overline{2450},1})(-6)
\oplus({\bf \overline{84},5})(-6)
\oplus2({\bf \overline{84},3})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{112},5})(-6)
\oplus({\bf \overline{112},3})(-6)
\oplus({\bf \overline{112},1})(-6)
\oplus({\bf \overline{5292'},2})(3)
\oplus({\bf \overline{9240},2})(3)
\oplus({\bf \overline{560},4})(3)
\oplus2({\bf \overline{560},2})(3)
\oplus({\bf \overline{735},4})(3)
\oplus({\bf \overline{735},2})(3)
\oplus({\bf \overline{28},6})(3)
\oplus2({\bf \overline{28},4})(3)
\oplus2({\bf \overline{28},2})(3)
\oplus({\bf \overline{21},6})(3)
\oplus({\bf \overline{21},4})(3)
\oplus({\bf \overline{21},2})(3)
\oplus({\bf \overline{2156},3})(12)
\oplus({\bf \overline{2156},1})(12)
\oplus({\bf \overline{2800},3})(12)
\oplus({\bf \overline{189},5})(12)
\oplus2({\bf \overline{189},3})(12)
\oplus({\bf \overline{189},1})(12)
\oplus({\bf \overline{140},5})(12)
\oplus({\bf \overline{140},3})(12)
\oplus({\bf \overline{7},7})(12)
\oplus2({\bf \overline{7},5})(12)
\oplus2({\bf \overline{7},3})(12)
\oplus({\bf \overline{7},1})(12)
\oplus({\bf 735',4})(21)
\oplus({\bf 735',2})(21)
\oplus({\bf 540,4})(21)
\oplus({\bf 48,6})(21)
\oplus2({\bf 48,4})(21)
\oplus({\bf 48,2})(21)
\oplus({\bf 1,6})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf 1,2})(21)
\oplus({\bf 189,5})(30)
\oplus({\bf 189,3})(30)
\oplus({\bf 7,5})(30)
\oplus({\bf 7,3})(30)
\oplus({\bf 28,4})(39)$\\
%
${\bf 133056}$&=&
$({\bf \overline{840},1})(26)
\oplus({\bf \overline{4900},2})(17)
\oplus({\bf \overline{756},2})(17)
\oplus({\bf \overline{224},2})(17)
\oplus({\bf \overline{11025},1})(8)
\oplus({\bf \overline{4704},3})(8)
\oplus({\bf \overline{4704},1})(8)
\oplus({\bf \overline{378},1})(8)
\oplus({\bf \overline{1323},3})(8)
\oplus({\bf \overline{1323},1})(8)
\oplus({\bf \overline{210},3})(8)
\oplus({\bf \overline{210},1})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf 11907,2})(-1)
\oplus({\bf 2450,2})(-1)
\oplus({\bf 3024,2})(-1)
\oplus({\bf 1323,4})(-1)
\oplus2({\bf 1323,2})(-1)
\oplus({\bf 112,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 35,2})(-1)
\oplus({\bf 6615,1})(-10)
\oplus({\bf 3402,3})(-10)
\oplus({\bf 3402,1})(-10)
\oplus({\bf 735,3})(-10)
\oplus({\bf 735,1})(-10)
\oplus({\bf 490,3})(-10)
\oplus({\bf 224,5})(-10)
\oplus2({\bf 224,3})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 2016,2})(-19)
\oplus({\bf 588,4})(-19)
\oplus({\bf 588,2})(-19)
\oplus({\bf 140,4})(-19)
\oplus({\bf 140,2})(-19)
\oplus({\bf 392,3})(-28)$\\
%
${\bf \overline{133056}}$&=&
$({\bf 840,1})(-26)
\oplus({\bf 4900,2})(-17)
\oplus({\bf 756,2})(-17)
\oplus({\bf 224,2})(-17)
\oplus({\bf 11025,1})(-8)
\oplus({\bf 4704,3})(-8)
\oplus({\bf 4704,1})(-8)
\oplus({\bf 1323,3})(-8)
\oplus({\bf 1323,1})(-8)
\oplus({\bf 378,1})(-8)
\oplus({\bf 210,3})(-8)
\oplus({\bf 210,1})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf \overline{11907},2})(1)
\oplus({\bf \overline{3024},2})(1)
\oplus({\bf \overline{2450},2})(1)
\oplus({\bf \overline{1323},4})(1)
\oplus2({\bf \overline{1323},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{112},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{35},2})(1)
\oplus({\bf \overline{6615},1})(10)
\oplus({\bf \overline{3402},3})(10)
\oplus({\bf \overline{3402},1})(10)
\oplus({\bf \overline{490},3})(10)
\oplus({\bf \overline{735},3})(10)
\oplus({\bf \overline{735},1})(10)
\oplus({\bf \overline{224},5})(10)
\oplus2({\bf \overline{224},3})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{2016},2})(19)
\oplus({\bf \overline{588},4})(19)
\oplus({\bf \overline{588},2})(19)
\oplus({\bf \overline{140},4})(19)
\oplus({\bf \overline{140},2})(19)
\oplus({\bf 392,3})(28)$\\
%
${\bf 135135}$&=&
$({\bf \overline{1575},2})(-23)
\oplus({\bf \overline{8085},1})(-14)
\oplus({\bf \overline{2400},3})(-14)
\oplus({\bf \overline{2400},1})(-14)
\oplus({\bf \overline{540},3})(-14)
\oplus({\bf \overline{540},1})(-14)
\oplus({\bf 13860,2})(-5)
\oplus({\bf 2800,2})(-5)
\oplus({\bf 2100,2})(-5)
\oplus({\bf 840,4})(-5)
\oplus2({\bf 840,2})(-5)
\oplus({\bf 140,4})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 12936,1})(4)
\oplus({\bf 4900,3})(4)
\oplus({\bf 4900,1})(4)
\oplus({\bf 735,3})(4)
\oplus({\bf 756,3})(4)
\oplus({\bf 756,1})(4)
\oplus({\bf 224,5})(4)
\oplus2({\bf 224,3})(4)
\oplus({\bf 224,1})(4)
\oplus({\bf 21,5})(4)
\oplus({\bf 21,3})(4)
\oplus({\bf 4704,2})(13)
\oplus({\bf 1323,4})(13)
\oplus({\bf 1323,2})(13)
\oplus({\bf 112,4})(13)
\oplus({\bf 210,4})(13)
\oplus({\bf 210,2})(13)
\oplus({\bf 35,6})(13)
\oplus2({\bf 35,4})(13)
\oplus({\bf 35,2})(13)
\oplus({\bf \overline{1323},3})(22)
\oplus({\bf \overline{210},5})(22)
\oplus({\bf \overline{210},3})(22)
\oplus({\bf \overline{35},5})(22)
\oplus({\bf \overline{35},3})(22)
\oplus({\bf \overline{224},4})(31)$\\
%
${\bf \overline{135135}}$&=&
$({\bf 1575,2})(23)
\oplus({\bf 8085,1})(14)
\oplus({\bf 2400,3})(14)
\oplus({\bf 2400,1})(14)
\oplus({\bf 540,3})(14)
\oplus({\bf 540,1})(14)
\oplus({\bf \overline{13860},2})(5)
\oplus({\bf \overline{2100},2})(5)
\oplus({\bf \overline{2800},2})(5)
\oplus({\bf \overline{840},4})(5)
\oplus2({\bf \overline{840},2})(5)
\oplus({\bf \overline{140},4})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{12936},1})(-4)
\oplus({\bf \overline{4900},3})(-4)
\oplus({\bf \overline{4900},1})(-4)
\oplus({\bf \overline{756},3})(-4)
\oplus({\bf \overline{756},1})(-4)
\oplus({\bf \overline{735},3})(-4)
\oplus({\bf \overline{224},5})(-4)
\oplus2({\bf \overline{224},3})(-4)
\oplus({\bf \overline{224},1})(-4)
\oplus({\bf \overline{21},5})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{4704},2})(-13)
\oplus({\bf \overline{1323},4})(-13)
\oplus({\bf \overline{1323},2})(-13)
\oplus({\bf \overline{210},4})(-13)
\oplus({\bf \overline{210},2})(-13)
\oplus({\bf \overline{112},4})(-13)
\oplus({\bf \overline{35},6})(-13)
\oplus2({\bf \overline{35},4})(-13)
\oplus({\bf \overline{35},2})(-13)
\oplus({\bf 1323,3})(-22)
\oplus({\bf 210,5})(-22)
\oplus({\bf 210,3})(-22)
\oplus({\bf 35,5})(-22)
\oplus({\bf 35,3})(-22)
\oplus({\bf 224,4})(-31)$\\
%
${\bf 136080}$&=&
$({\bf \overline{2646},2})(-21)
\oplus({\bf 15680,1})(-12)
\oplus({\bf 2352,3})(-12)
\oplus({\bf 2352,1})(-12)
\oplus({\bf 490',3})(-12)
\oplus({\bf 490',1})(-12)
\oplus({\bf 14336,2})(-3)
\oplus({\bf 2940',2})(-3)
\oplus({\bf 882,4})(-3)
\oplus({\bf 882,2})(-3)
\oplus({\bf 756,2})(-3)
\oplus({\bf 490,4})(-3)
\oplus2({\bf 490,2})(-3)
\oplus({\bf 5600,3})(6)
\oplus({\bf 4704,1})(6)
\oplus({\bf 3024,3})(6)
\oplus({\bf 3024,1})(6)
\oplus({\bf 378,3})(6)
\oplus({\bf 378,1})(6)
\oplus({\bf 196,5})(6)
\oplus2({\bf 196,3})(6)
\oplus({\bf 196,1})(6)
\oplus({\bf 210,3})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf \overline{2450},2})(15)
\oplus({\bf \overline{1260},4})(15)
\oplus({\bf \overline{1260},2})(15)
\oplus({\bf \overline{1323},2})(15)
\oplus({\bf \overline{84},2})(15)
\oplus({\bf \overline{112},4})(15)
\oplus2({\bf \overline{112},2})(15)
\oplus({\bf \overline{560},1})(24)
\oplus({\bf \overline{735},3})(24)
\oplus({\bf \overline{735},1})(24)
\oplus({\bf \overline{28},3})(24)
\oplus({\bf \overline{28},1})(24)
\oplus({\bf \overline{189},2})(33)$\\
%
${\bf \overline{136080}}$&=&
$({\bf 2646,2})(21)
\oplus({\bf \overline{15680},1})(12)
\oplus({\bf \overline{2352},3})(12)
\oplus({\bf \overline{2352},1})(12)
\oplus({\bf \overline{490'},3})(12)
\oplus({\bf \overline{490'},1})(12)
\oplus({\bf \overline{14336},2})(3)
\oplus({\bf \overline{882},4})(3)
\oplus({\bf \overline{882},2})(3)
\oplus({\bf \overline{756},2})(3)
\oplus({\bf \overline{2940'},2})(3)
\oplus({\bf \overline{490},4})(3)
\oplus2({\bf \overline{490},2})(3)
\oplus({\bf \overline{5600},3})(-6)
\oplus({\bf \overline{4704},1})(-6)
\oplus({\bf \overline{378},3})(-6)
\oplus({\bf \overline{378},1})(-6)
\oplus({\bf \overline{3024},3})(-6)
\oplus({\bf \overline{3024},1})(-6)
\oplus({\bf \overline{196},5})(-6)
\oplus2({\bf \overline{196},3})(-6)
\oplus({\bf \overline{196},1})(-6)
\oplus({\bf \overline{210},3})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf 2450,2})(-15)
\oplus({\bf 84,2})(-15)
\oplus({\bf 1260,4})(-15)
\oplus({\bf 1260,2})(-15)
\oplus({\bf 1323,2})(-15)
\oplus({\bf 112,4})(-15)
\oplus2({\bf 112,2})(-15)
\oplus({\bf 560,1})(-24)
\oplus({\bf 735,3})(-24)
\oplus({\bf 735,1})(-24)
\oplus({\bf 28,3})(-24)
\oplus({\bf 28,1})(-24)
\oplus({\bf 189,2})(-33)$\\
%
${\bf 138600}$&=&
$({\bf \overline{3360},1})(24)
\oplus({\bf \overline{7560},2})(15)
\oplus({\bf \overline{1260},2})(15)
\oplus({\bf 7056,3})(6)
\oplus({\bf 7560,1})(6)
\oplus({\bf 3024,3})(6)
\oplus({\bf 3024,1})(6)
\oplus({\bf 196,1})(6)
\oplus({\bf 9408,2})(-3)
\oplus({\bf 2940',4})(-3)
\oplus({\bf 2940',2})(-3)
\oplus({\bf 3402,2})(-3)
\oplus({\bf 490,2})(-3)
\oplus({\bf 5292,1})(-12)
\oplus({\bf 4410,3})(-12)
\oplus({\bf 4410,1})(-12)
\oplus({\bf 490',3})(-12)
\oplus({\bf 588,1})(-12)
\oplus({\bf 2646,2})(-21)
\oplus({\bf 784,2})(-21)
\oplus({\bf \overline{490'},1})(-30)$\\
%
${\bf \overline{138600}}$&=&
$({\bf 3360,1})(-24)
\oplus({\bf 7560,2})(-15)
\oplus({\bf 1260,2})(-15)
\oplus({\bf \overline{7056},3})(-6)
\oplus({\bf \overline{7560},1})(-6)
\oplus({\bf \overline{3024},3})(-6)
\oplus({\bf \overline{3024},1})(-6)
\oplus({\bf \overline{196},1})(-6)
\oplus({\bf \overline{9408},2})(3)
\oplus({\bf \overline{2940'},4})(3)
\oplus({\bf \overline{2940'},2})(3)
\oplus({\bf \overline{3402},2})(3)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf \overline{5292},1})(12)
\oplus({\bf \overline{4410},3})(12)
\oplus({\bf \overline{4410},1})(12)
\oplus({\bf \overline{490'},3})(12)
\oplus({\bf \overline{588},1})(12)
\oplus({\bf \overline{2646},2})(21)
\oplus({\bf 784,2})(21)
\oplus({\bf 490',1})(30)$\\
%
${\bf 140140}$&=&
$({\bf 20020,1})(18)
\oplus({\bf 9009,2})(9)
\oplus({\bf 10395,2})(9)
\oplus({\bf 1716,1})(0)
\oplus({\bf 4752,3})(0)
\oplus({\bf 4752,1})(0)
\oplus({\bf 4950,3})(0)
\oplus({\bf \overline{924},2})(-9)
\oplus({\bf \overline{2310},4})(-9)
\oplus({\bf \overline{2310},2})(-9)
\oplus({\bf \overline{2100},4})(-9)
\oplus({\bf \overline{462},3})(-18)
\oplus({\bf \overline{1008},5})(-18)
\oplus({\bf \overline{1008},3})(-18)
\oplus({\bf \overline{756},5})(-18)
\oplus({\bf \overline{210'},4})(-27)
\oplus({\bf \overline{378},6})(-27)
\oplus({\bf \overline{378},4})(-27)
\oplus({\bf \overline{210},6})(-27)
\oplus({\bf 84,5})(-36)
\oplus({\bf 112,7})(-36)
\oplus({\bf 112,5})(-36)
\oplus({\bf 35,7})(-36)
\oplus({\bf 28,6})(-45)
\oplus({\bf 21,8})(-45)
\oplus({\bf 21,6})(-45)
\oplus({\bf 7,7})(-54)$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{20020},1})(-18)
\oplus({\bf \overline{9009},2})(-9)
\oplus({\bf \overline{10395},2})(-9)
\oplus({\bf \overline{1716},1})(0)
\oplus({\bf \overline{4752},3})(0)
\oplus({\bf \overline{4752},1})(0)
\oplus({\bf \overline{4950},3})(0)
\oplus({\bf 924,2})(9)
\oplus({\bf 2310,4})(9)
\oplus({\bf 2310,2})(9)
\oplus({\bf 2100,4})(9)
\oplus({\bf 462,3})(18)
\oplus({\bf 1008,5})(18)
\oplus({\bf 1008,3})(18)
\oplus({\bf 756,5})(18)
\oplus({\bf 210',4})(27)
\oplus({\bf 378,6})(27)
\oplus({\bf 378,4})(27)
\oplus({\bf 210,6})(27)
\oplus({\bf \overline{84},5})(36)
\oplus({\bf \overline{112},7})(36)
\oplus({\bf \overline{112},5})(36)
\oplus({\bf \overline{35},7})(36)
\oplus({\bf \overline{28},6})(45)
\oplus({\bf \overline{21},8})(45)
\oplus({\bf \overline{21},6})(45)
\oplus({\bf \overline{7},7})(54)$\\
%
${\bf 141570}$&=&
$({\bf 19404,1})(18)
\oplus({\bf 12936',2})(9)
\oplus({\bf 5292'',2})(9)
\oplus({\bf 6468',3})(0)
\oplus({\bf 4704'',3})(0)
\oplus({\bf 4704'',1})(0)
\oplus({\bf \overline{2310},4})(-9)
\oplus({\bf \overline{2646'},4})(-9)
\oplus({\bf \overline{2646'},2})(-9)
\oplus({\bf \overline{1176},2})(-9)
\oplus({\bf \overline{462},5})(-18)
\oplus({\bf \overline{1008},5})(-18)
\oplus({\bf \overline{1008},3})(-18)
\oplus({\bf \overline{882},3})(-18)
\oplus({\bf \overline{882},1})(-18)
\oplus({\bf \overline{210'},6})(-27)
\oplus({\bf \overline{210'},4})(-27)
\oplus({\bf \overline{378},4})(-27)
\oplus({\bf \overline{378},2})(-27)
\oplus({\bf \overline{196},2})(-27)
\oplus({\bf 84,5})(-36)
\oplus({\bf 84,3})(-36)
\oplus({\bf 112,3})(-36)
\oplus({\bf 112,1})(-36)
\oplus({\bf 28,4})(-45)
\oplus({\bf 28,2})(-45)
\oplus({\bf 21,2})(-45)
\oplus({\bf 7,3})(-54)
\oplus({\bf 7,1})(-54)
\oplus({\bf 1,2})(-63)$\\
%
${\bf \overline{141570}}$&=&
$({\bf \overline{19404},1})(-18)
\oplus({\bf \overline{12936'},2})(-9)
\oplus({\bf \overline{5292''},2})(-9)
\oplus({\bf \overline{6468'},3})(0)
\oplus({\bf \overline{4704''},3})(0)
\oplus({\bf \overline{4704''},1})(0)
\oplus({\bf 2310,4})(9)
\oplus({\bf 2646',4})(9)
\oplus({\bf 2646',2})(9)
\oplus({\bf 1176,2})(9)
\oplus({\bf 462,5})(18)
\oplus({\bf 1008,5})(18)
\oplus({\bf 1008,3})(18)
\oplus({\bf 882,3})(18)
\oplus({\bf 882,1})(18)
\oplus({\bf 210',6})(27)
\oplus({\bf 210',4})(27)
\oplus({\bf 378,4})(27)
\oplus({\bf 378,2})(27)
\oplus({\bf 196,2})(27)
\oplus({\bf \overline{84},5})(36)
\oplus({\bf \overline{84},3})(36)
\oplus({\bf \overline{112},3})(36)
\oplus({\bf \overline{112},1})(36)
\oplus({\bf \overline{28},4})(45)
\oplus({\bf \overline{28},2})(45)
\oplus({\bf \overline{21},2})(45)
\oplus({\bf \overline{7},3})(54)
\oplus({\bf \overline{7},1})(54)
\oplus({\bf 1,2})(63)$\\
%
${\bf 145530}$&=&
$({\bf \overline{84},3})(-34)
\oplus({\bf \overline{560},4})(-25)
\oplus({\bf \overline{560},2})(-25)
\oplus({\bf \overline{28},4})(-25)
\oplus({\bf \overline{28},2})(-25)
\oplus({\bf \overline{2156},3})(-16)
\oplus({\bf \overline{2156},1})(-16)
\oplus({\bf \overline{1575},3})(-16)
\oplus({\bf \overline{189},5})(-16)
\oplus2({\bf \overline{189},3})(-16)
\oplus({\bf \overline{189},1})(-16)
\oplus({\bf \overline{7},5})(-16)
\oplus({\bf \overline{7},3})(-16)
\oplus({\bf \overline{7},1})(-16)
\oplus({\bf 6272,2})(-7)
\oplus({\bf \overline{8085},2})(-7)
\oplus({\bf 735',4})(-7)
\oplus2({\bf 735',2})(-7)
\oplus({\bf \overline{540},4})(-7)
\oplus({\bf \overline{540},2})(-7)
\oplus({\bf 48,6})(-7)
\oplus2({\bf 48,4})(-7)
\oplus2({\bf 48,2})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf 26460',1})(2)
\oplus({\bf 2156,3})(2)
\oplus({\bf 2156,1})(2)
\oplus({\bf 2800,3})(2)
\oplus({\bf 2800,1})(2)
\oplus({\bf 189,5})(2)
\oplus2({\bf 189,3})(2)
\oplus({\bf 189,1})(2)
\oplus({\bf 140,5})(2)
\oplus({\bf 140,3})(2)
\oplus({\bf 140,1})(2)
\oplus({\bf 7,7})(2)
\oplus2({\bf 7,5})(2)
\oplus2({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 9240,2})(11)
\oplus({\bf 560,4})(11)
\oplus({\bf 560,2})(11)
\oplus({\bf 735,4})(11)
\oplus({\bf 735,2})(11)
\oplus({\bf 28,6})(11)
\oplus2({\bf 28,4})(11)
\oplus({\bf 28,2})(11)
\oplus({\bf 21,6})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 2450,3})(20)
\oplus({\bf 84,5})(20)
\oplus({\bf 84,3})(20)
\oplus({\bf 112,5})(20)
\oplus({\bf 112,3})(20)
\oplus({\bf \overline{378},4})(29)$\\
%
${\bf \overline{145530}}$&=&
$({\bf 84,3})(34)
\oplus({\bf 560,4})(25)
\oplus({\bf 560,2})(25)
\oplus({\bf 28,4})(25)
\oplus({\bf 28,2})(25)
\oplus({\bf 2156,3})(16)
\oplus({\bf 2156,1})(16)
\oplus({\bf 1575,3})(16)
\oplus({\bf 189,5})(16)
\oplus2({\bf 189,3})(16)
\oplus({\bf 189,1})(16)
\oplus({\bf 7,5})(16)
\oplus({\bf 7,3})(16)
\oplus({\bf 7,1})(16)
\oplus({\bf 6272,2})(7)
\oplus({\bf 8085,2})(7)
\oplus({\bf 735',4})(7)
\oplus2({\bf 735',2})(7)
\oplus({\bf 540,4})(7)
\oplus({\bf 540,2})(7)
\oplus({\bf 48,6})(7)
\oplus2({\bf 48,4})(7)
\oplus2({\bf 48,2})(7)
\oplus({\bf 1,6})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf \overline{26460'},1})(-2)
\oplus({\bf \overline{2156},3})(-2)
\oplus({\bf \overline{2156},1})(-2)
\oplus({\bf \overline{2800},3})(-2)
\oplus({\bf \overline{2800},1})(-2)
\oplus({\bf \overline{189},5})(-2)
\oplus2({\bf \overline{189},3})(-2)
\oplus({\bf \overline{189},1})(-2)
\oplus({\bf \overline{140},5})(-2)
\oplus({\bf \overline{140},3})(-2)
\oplus({\bf \overline{140},1})(-2)
\oplus({\bf \overline{7},7})(-2)
\oplus2({\bf \overline{7},5})(-2)
\oplus2({\bf \overline{7},3})(-2)
\oplus({\bf \overline{7},1})(-2)
\oplus({\bf \overline{9240},2})(-11)
\oplus({\bf \overline{560},4})(-11)
\oplus({\bf \overline{560},2})(-11)
\oplus({\bf \overline{735},4})(-11)
\oplus({\bf \overline{735},2})(-11)
\oplus({\bf \overline{28},6})(-11)
\oplus2({\bf \overline{28},4})(-11)
\oplus({\bf \overline{28},2})(-11)
\oplus({\bf \overline{21},6})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{2450},3})(-20)
\oplus({\bf \overline{84},5})(-20)
\oplus({\bf \overline{84},3})(-20)
\oplus({\bf \overline{112},5})(-20)
\oplus({\bf \overline{112},3})(-20)
\oplus({\bf 378,4})(-29)$\\
%
${\bf 148500}$&=&
$({\bf 7560,1})(20)
\oplus({\bf 9408,2})(11)
\oplus({\bf 3360,2})(11)
\oplus({\bf 3402,2})(11)
\oplus({\bf 5292,1})(2)
\oplus({\bf 4704',3})(2)
\oplus({\bf 4704',1})(2)
\oplus({\bf 4410,3})(2)
\oplus({\bf 4410,1})(2)
\oplus({\bf 2016,3})(2)
\oplus({\bf 2016,1})(2)
\oplus({\bf 588,1})(2)
\oplus({\bf 3528,2})(-7)
\oplus({\bf 2646,2})(-7)
\oplus({\bf 2940,4})(-7)
\oplus2({\bf 2940,2})(-7)
\oplus({\bf 540,2})(-7)
\oplus({\bf 784,2})(-7)
\oplus({\bf 392,2})(-7)
\oplus({\bf \overline{2352},3})(-16)
\oplus({\bf \overline{2352},1})(-16)
\oplus({\bf \overline{840},3})(-16)
\oplus({\bf \overline{840},1})(-16)
\oplus({\bf \overline{490'},1})(-16)
\oplus({\bf \overline{588},3})(-16)
\oplus({\bf \overline{588},1})(-16)
\oplus({\bf \overline{140},1})(-16)
\oplus({\bf \overline{756},2})(-25)
\oplus({\bf \overline{490},2})(-25)
\oplus({\bf \overline{224},2})(-25)
\oplus({\bf \overline{210},1})(-34)$\\
%
${\bf \overline{148500}}$&=&
$({\bf \overline{7560},1})(-20)
\oplus({\bf \overline{9408},2})(-11)
\oplus({\bf \overline{3360},2})(-11)
\oplus({\bf \overline{3402},2})(-11)
\oplus({\bf \overline{5292},1})(-2)
\oplus({\bf \overline{4704'},3})(-2)
\oplus({\bf \overline{4704'},1})(-2)
\oplus({\bf \overline{4410},3})(-2)
\oplus({\bf \overline{4410},1})(-2)
\oplus({\bf \overline{2016},3})(-2)
\oplus({\bf \overline{2016},1})(-2)
\oplus({\bf \overline{588},1})(-2)
\oplus({\bf \overline{3528},2})(7)
\oplus({\bf \overline{2646},2})(7)
\oplus({\bf \overline{2940},4})(7)
\oplus2({\bf \overline{2940},2})(7)
\oplus({\bf 784,2})(7)
\oplus({\bf \overline{540},2})(7)
\oplus({\bf 392,2})(7)
\oplus({\bf 2352,3})(16)
\oplus({\bf 2352,1})(16)
\oplus({\bf 490',1})(16)
\oplus({\bf 840,3})(16)
\oplus({\bf 840,1})(16)
\oplus({\bf 588,3})(16)
\oplus({\bf 588,1})(16)
\oplus({\bf 140,1})(16)
\oplus({\bf 756,2})(25)
\oplus({\bf 490,2})(25)
\oplus({\bf 224,2})(25)
\oplus({\bf 210,1})(34)$\\
%
${\bf 148500'}$&=&
$({\bf \overline{2940'},1})(24)
\oplus({\bf \overline{7056},2})(15)
\oplus({\bf \overline{3024},2})(15)
\oplus({\bf 8232,1})(6)
\oplus({\bf 7560,3})(6)
\oplus({\bf 7560,1})(6)
\oplus({\bf 1260,3})(6)
\oplus({\bf 1323,1})(6)
\oplus({\bf 9408,2})(-3)
\oplus({\bf 3360,4})(-3)
\oplus({\bf 3360,2})(-3)
\oplus({\bf 3402,2})(-3)
\oplus({\bf 735,2})(-3)
\oplus({\bf 4704',3})(-12)
\oplus({\bf 4410,1})(-12)
\oplus({\bf 2016,3})(-12)
\oplus({\bf 2016,1})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf 2940,2})(-21)
\oplus({\bf 540,2})(-21)
\oplus({\bf \overline{840},1})(-30)$\\
%
${\bf \overline{148500'}}$&=&
$({\bf 2940',1})(-24)
\oplus({\bf 7056,2})(-15)
\oplus({\bf 3024,2})(-15)
\oplus({\bf \overline{8232},1})(-6)
\oplus({\bf \overline{7560},3})(-6)
\oplus({\bf \overline{7560},1})(-6)
\oplus({\bf \overline{1260},3})(-6)
\oplus({\bf \overline{1323},1})(-6)
\oplus({\bf \overline{9408},2})(3)
\oplus({\bf \overline{3360},4})(3)
\oplus({\bf \overline{3360},2})(3)
\oplus({\bf \overline{3402},2})(3)
\oplus({\bf \overline{735},2})(3)
\oplus({\bf \overline{4704'},3})(12)
\oplus({\bf \overline{4410},1})(12)
\oplus({\bf \overline{2016},3})(12)
\oplus({\bf \overline{2016},1})(12)
\oplus({\bf \overline{189},1})(12)
\oplus({\bf \overline{2940},2})(21)
\oplus({\bf \overline{540},2})(21)
\oplus({\bf 840,1})(30)$\\
%
${\bf 152460}$&=&
$({\bf \overline{1176},1})(26)
\oplus({\bf \overline{7350'},2})(17)
\oplus({\bf \overline{882},2})(17)
\oplus({\bf \overline{18900},1})(8)
\oplus({\bf \overline{5600},3})(8)
\oplus({\bf \overline{5600},1})(8)
\oplus({\bf \overline{378},3})(8)
\oplus({\bf \overline{196},1})(8)
\oplus({\bf 14700,2})(-1)
\oplus({\bf 2450,4})(-1)
\oplus({\bf 2450,2})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 112,2})(-1)
\oplus({\bf 6615,3})(-10)
\oplus({\bf 560,5})(-10)
\oplus({\bf 560,3})(-10)
\oplus({\bf 3360,1})(-10)
\oplus({\bf 735,3})(-10)
\oplus({\bf 735,1})(-10)
\oplus({\bf 28,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 1575,4})(-19)
\oplus({\bf 2016,2})(-19)
\oplus({\bf 189,4})(-19)
\oplus({\bf 189,2})(-19)
\oplus({\bf 140,2})(-19)
\oplus({\bf 7,2})(-19)
\oplus({\bf 540,3})(-28)
\oplus({\bf 392,1})(-28)
\oplus({\bf 48,3})(-28)
\oplus({\bf 48,1})(-28)
\oplus({\bf 1,1})(-28)
\oplus({\bf \overline{140},2})(-37)
\oplus({\bf \overline{7},2})(-37)
\oplus({\bf \overline{21},1})(-46)$\\
%
${\bf \overline{152460}}$&=&
$({\bf 1176,1})(-26)
\oplus({\bf 7350',2})(-17)
\oplus({\bf 882,2})(-17)
\oplus({\bf 18900,1})(-8)
\oplus({\bf 5600,3})(-8)
\oplus({\bf 5600,1})(-8)
\oplus({\bf 378,3})(-8)
\oplus({\bf 196,1})(-8)
\oplus({\bf \overline{14700},2})(1)
\oplus({\bf \overline{2450},4})(1)
\oplus({\bf \overline{2450},2})(1)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{84},4})(1)
\oplus({\bf \overline{112},2})(1)
\oplus({\bf \overline{6615},3})(10)
\oplus({\bf \overline{3360},1})(10)
\oplus({\bf \overline{560},5})(10)
\oplus({\bf \overline{560},3})(10)
\oplus({\bf \overline{735},3})(10)
\oplus({\bf \overline{735},1})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{1575},4})(19)
\oplus({\bf \overline{2016},2})(19)
\oplus({\bf \overline{189},4})(19)
\oplus({\bf \overline{189},2})(19)
\oplus({\bf \overline{140},2})(19)
\oplus({\bf \overline{7},2})(19)
\oplus({\bf \overline{540},3})(28)
\oplus({\bf 392,1})(28)
\oplus({\bf 48,3})(28)
\oplus({\bf 48,1})(28)
\oplus({\bf 1,1})(28)
\oplus({\bf 140,2})(37)
\oplus({\bf 7,2})(37)
\oplus({\bf 21,1})(46)$\\
%
${\bf 152460'}$&=&
$({\bf 17640,1})(18)
\oplus({\bf 5292'',2})(9)
\oplus({\bf 14700',2})(9)
\oplus({\bf 4704'',3})(0)
\oplus({\bf 4704'',1})(0)
\oplus({\bf 7350,3})(0)
\oplus({\bf 3528,1})(0)
\oplus({\bf \overline{2646'},4})(-9)
\oplus({\bf \overline{2646'},2})(-9)
\oplus({\bf \overline{2100},4})(-9)
\oplus({\bf \overline{1176},2})(-9)
\oplus({\bf \overline{2352},2})(-9)
\oplus({\bf \overline{1008},5})(-18)
\oplus({\bf \overline{1008},3})(-18)
\oplus({\bf \overline{882},3})(-18)
\oplus({\bf \overline{882},1})(-18)
\oplus({\bf \overline{756},3})(-18)
\oplus({\bf \overline{490},1})(-18)
\oplus({\bf \overline{210'},4})(-27)
\oplus({\bf \overline{378},4})(-27)
\oplus({\bf \overline{378},2})(-27)
\oplus({\bf \overline{196},2})(-27)
\oplus({\bf \overline{210},2})(-27)
\oplus({\bf 84,3})(-36)
\oplus({\bf 112,3})(-36)
\oplus({\bf 112,1})(-36)
\oplus({\bf 35,1})(-36)
\oplus({\bf 28,2})(-45)
\oplus({\bf 21,2})(-45)
\oplus({\bf 7,1})(-54)$\\
%
${\bf \overline{152460'}}$&=&
$({\bf \overline{17640},1})(-18)
\oplus({\bf \overline{5292''},2})(-9)
\oplus({\bf \overline{14700'},2})(-9)
\oplus({\bf \overline{4704''},3})(0)
\oplus({\bf \overline{4704''},1})(0)
\oplus({\bf \overline{7350},3})(0)
\oplus({\bf \overline{3528},1})(0)
\oplus({\bf 2646',4})(9)
\oplus({\bf 2646',2})(9)
\oplus({\bf 1176,2})(9)
\oplus({\bf 2100,4})(9)
\oplus({\bf 2352,2})(9)
\oplus({\bf 1008,5})(18)
\oplus({\bf 1008,3})(18)
\oplus({\bf 882,3})(18)
\oplus({\bf 882,1})(18)
\oplus({\bf 756,3})(18)
\oplus({\bf 490,1})(18)
\oplus({\bf 210',4})(27)
\oplus({\bf 378,4})(27)
\oplus({\bf 378,2})(27)
\oplus({\bf 196,2})(27)
\oplus({\bf 210,2})(27)
\oplus({\bf \overline{84},3})(36)
\oplus({\bf \overline{112},3})(36)
\oplus({\bf \overline{112},1})(36)
\oplus({\bf \overline{35},1})(36)
\oplus({\bf \overline{28},2})(45)
\oplus({\bf \overline{21},2})(45)
\oplus({\bf \overline{7},1})(54)$\\
%
${\bf 166320}$&=&
$({\bf \overline{2016},1})(26)
\oplus({\bf \overline{3360},2})(17)
\oplus({\bf \overline{3402},2})(17)
\oplus({\bf \overline{735},2})(17)
\oplus({\bf \overline{7560},3})(8)
\oplus({\bf \overline{7560},1})(8)
\oplus({\bf \overline{3024},1})(8)
\oplus({\bf \overline{1260},3})(8)
\oplus({\bf \overline{1260},1})(8)
\oplus({\bf \overline{1323},3})(8)
\oplus({\bf \overline{1323},1})(8)
\oplus({\bf \overline{112},1})(8)
\oplus({\bf 7056,2})(-1)
\oplus({\bf 7560,2})(-1)
\oplus({\bf 3024,4})(-1)
\oplus2({\bf 3024,2})(-1)
\oplus({\bf 1323,2})(-1)
\oplus({\bf 196,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 9408,1})(-10)
\oplus({\bf 2940',3})(-10)
\oplus({\bf 2940',1})(-10)
\oplus({\bf 3402,3})(-10)
\oplus({\bf 3402,1})(-10)
\oplus({\bf 490,3})(-10)
\oplus({\bf 490,1})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 4410,2})(-19)
\oplus({\bf 490',2})(-19)
\oplus({\bf 588,2})(-19)
\oplus({\bf 784,1})(-28)$\\
%
${\bf \overline{166320}}$&=&
$({\bf 2016,1})(-26)
\oplus({\bf 3360,2})(-17)
\oplus({\bf 3402,2})(-17)
\oplus({\bf 735,2})(-17)
\oplus({\bf 7560,3})(-8)
\oplus({\bf 7560,1})(-8)
\oplus({\bf 1260,3})(-8)
\oplus({\bf 1260,1})(-8)
\oplus({\bf 3024,1})(-8)
\oplus({\bf 1323,3})(-8)
\oplus({\bf 1323,1})(-8)
\oplus({\bf 112,1})(-8)
\oplus({\bf \overline{7056},2})(1)
\oplus({\bf \overline{7560},2})(1)
\oplus({\bf \overline{3024},4})(1)
\oplus2({\bf \overline{3024},2})(1)
\oplus({\bf \overline{196},2})(1)
\oplus({\bf \overline{1323},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{9408},1})(10)
\oplus({\bf \overline{2940'},3})(10)
\oplus({\bf \overline{2940'},1})(10)
\oplus({\bf \overline{3402},3})(10)
\oplus({\bf \overline{3402},1})(10)
\oplus({\bf \overline{490},3})(10)
\oplus({\bf \overline{490},1})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{4410},2})(19)
\oplus({\bf \overline{490'},2})(19)
\oplus({\bf \overline{588},2})(19)
\oplus({\bf 784,1})(28)$\\
%
${\bf 166320'}$&=&
$({\bf 10500,1})(20)
\oplus({\bf 15120,2})(11)
\oplus({\bf 2940',2})(11)
\oplus({\bf 8820,3})(2)
\oplus({\bf 9450,1})(2)
\oplus({\bf 4410,3})(2)
\oplus({\bf 4410,1})(2)
\oplus({\bf 490',3})(2)
\oplus({\bf 7350,2})(-7)
\oplus({\bf 2646,4})(-7)
\oplus({\bf 2646,2})(-7)
\oplus({\bf 2940,2})(-7)
\oplus({\bf 784,4})(-7)
\oplus({\bf 784,2})(-7)
\oplus({\bf \overline{2646'},1})(-16)
\oplus({\bf \overline{2352},3})(-16)
\oplus({\bf \overline{2352},1})(-16)
\oplus({\bf \overline{490'},5})(-16)
\oplus({\bf \overline{490'},3})(-16)
\oplus({\bf \overline{490'},1})(-16)
\oplus({\bf \overline{588},3})(-16)
\oplus({\bf \overline{882},2})(-25)
\oplus({\bf \overline{490},4})(-25)
\oplus({\bf \overline{490},2})(-25)
\oplus({\bf \overline{196},3})(-34)$\\
%
${\bf \overline{166320'}}$&=&
$({\bf \overline{10500},1})(-20)
\oplus({\bf \overline{15120},2})(-11)
\oplus({\bf \overline{2940'},2})(-11)
\oplus({\bf \overline{8820},3})(-2)
\oplus({\bf \overline{9450},1})(-2)
\oplus({\bf \overline{4410},3})(-2)
\oplus({\bf \overline{4410},1})(-2)
\oplus({\bf \overline{490'},3})(-2)
\oplus({\bf \overline{7350},2})(7)
\oplus({\bf \overline{2646},4})(7)
\oplus({\bf \overline{2646},2})(7)
\oplus({\bf \overline{2940},2})(7)
\oplus({\bf 784,4})(7)
\oplus({\bf 784,2})(7)
\oplus({\bf 2646',1})(16)
\oplus({\bf 2352,3})(16)
\oplus({\bf 2352,1})(16)
\oplus({\bf 490',5})(16)
\oplus({\bf 490',3})(16)
\oplus({\bf 490',1})(16)
\oplus({\bf 588,3})(16)
\oplus({\bf 882,2})(25)
\oplus({\bf 490,4})(25)
\oplus({\bf 490,2})(25)
\oplus({\bf 196,3})(34)$\\
%
${\bf 168000}$&=&
$({\bf \overline{2940},2})(-21)
\oplus({\bf 16800,1})(-12)
\oplus({\bf 2352,3})(-12)
\oplus({\bf 2352,1})(-12)
\oplus({\bf 840,3})(-12)
\oplus({\bf 840,1})(-12)
\oplus({\bf 588,3})(-12)
\oplus({\bf 588,1})(-12)
\oplus({\bf 14336,2})(-3)
\oplus({\bf 4900,2})(-3)
\oplus({\bf 3402,2})(-3)
\oplus({\bf 882,2})(-3)
\oplus({\bf 756,4})(-3)
\oplus2({\bf 756,2})(-3)
\oplus({\bf 490,4})(-3)
\oplus2({\bf 490,2})(-3)
\oplus({\bf 224,4})(-3)
\oplus2({\bf 224,2})(-3)
\oplus({\bf 5600,1})(6)
\oplus({\bf 4704,3})(6)
\oplus({\bf 4704,1})(6)
\oplus({\bf 3024,3})(6)
\oplus({\bf 3024,1})(6)
\oplus({\bf 1323,3})(6)
\oplus({\bf 1323,1})(6)
\oplus({\bf 378,3})(6)
\oplus({\bf 378,1})(6)
\oplus({\bf 196,3})(6)
\oplus({\bf 196,1})(6)
\oplus({\bf 210,5})(6)
\oplus3({\bf 210,3})(6)
\oplus2({\bf 210,1})(6)
\oplus({\bf 35,3})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf \overline{2450},2})(15)
\oplus({\bf \overline{1260},2})(15)
\oplus({\bf \overline{1323},4})(15)
\oplus2({\bf \overline{1323},2})(15)
\oplus({\bf \overline{210},2})(15)
\oplus({\bf \overline{112},4})(15)
\oplus2({\bf \overline{112},2})(15)
\oplus({\bf \overline{35},4})(15)
\oplus2({\bf \overline{35},2})(15)
\oplus({\bf \overline{735},3})(24)
\oplus({\bf \overline{735},1})(24)
\oplus({\bf \overline{224},3})(24)
\oplus({\bf \overline{224},1})(24)
\oplus({\bf \overline{21},3})(24)
\oplus({\bf \overline{21},1})(24)
\oplus({\bf \overline{140},2})(33)$\\
%
${\bf \overline{168000}}$&=&
$({\bf 2940,2})(21)
\oplus({\bf \overline{16800},1})(12)
\oplus({\bf \overline{2352},3})(12)
\oplus({\bf \overline{2352},1})(12)
\oplus({\bf \overline{840},3})(12)
\oplus({\bf \overline{840},1})(12)
\oplus({\bf \overline{588},3})(12)
\oplus({\bf \overline{588},1})(12)
\oplus({\bf \overline{14336},2})(3)
\oplus({\bf \overline{882},2})(3)
\oplus({\bf \overline{4900},2})(3)
\oplus({\bf \overline{756},4})(3)
\oplus2({\bf \overline{756},2})(3)
\oplus({\bf \overline{3402},2})(3)
\oplus({\bf \overline{490},4})(3)
\oplus2({\bf \overline{490},2})(3)
\oplus({\bf \overline{224},4})(3)
\oplus2({\bf \overline{224},2})(3)
\oplus({\bf \overline{5600},1})(-6)
\oplus({\bf \overline{4704},3})(-6)
\oplus({\bf \overline{4704},1})(-6)
\oplus({\bf \overline{378},3})(-6)
\oplus({\bf \overline{378},1})(-6)
\oplus({\bf \overline{3024},3})(-6)
\oplus({\bf \overline{3024},1})(-6)
\oplus({\bf \overline{196},3})(-6)
\oplus({\bf \overline{196},1})(-6)
\oplus({\bf \overline{1323},3})(-6)
\oplus({\bf \overline{1323},1})(-6)
\oplus({\bf \overline{210},5})(-6)
\oplus3({\bf \overline{210},3})(-6)
\oplus2({\bf \overline{210},1})(-6)
\oplus({\bf \overline{35},3})(-6)
\oplus({\bf \overline{35},1})(-6)
\oplus({\bf 2450,2})(-15)
\oplus({\bf 1260,2})(-15)
\oplus({\bf 1323,4})(-15)
\oplus2({\bf 1323,2})(-15)
\oplus({\bf 112,4})(-15)
\oplus2({\bf 112,2})(-15)
\oplus({\bf 210,2})(-15)
\oplus({\bf 35,4})(-15)
\oplus2({\bf 35,2})(-15)
\oplus({\bf 735,3})(-24)
\oplus({\bf 735,1})(-24)
\oplus({\bf 224,3})(-24)
\oplus({\bf 224,1})(-24)
\oplus({\bf 21,3})(-24)
\oplus({\bf 21,1})(-24)
\oplus({\bf 140,2})(-33)$\\
%
${\bf 169884}$&=&
$({\bf 19404',1})(20)
\oplus({\bf 19404,2})(11)
\oplus({\bf 12936',3})(2)
\oplus({\bf 5292'',1})(2)
\oplus({\bf 6468',4})(-7)
\oplus({\bf 4704'',2})(-7)
\oplus({\bf \overline{2310},5})(-16)
\oplus({\bf \overline{2646'},3})(-16)
\oplus({\bf \overline{1176},1})(-16)
\oplus({\bf \overline{462},6})(-25)
\oplus({\bf \overline{1008},4})(-25)
\oplus({\bf \overline{882},2})(-25)
\oplus({\bf \overline{210'},5})(-34)
\oplus({\bf \overline{378},3})(-34)
\oplus({\bf \overline{196},1})(-34)
\oplus({\bf 84,4})(-43)
\oplus({\bf 112,2})(-43)
\oplus({\bf 28,3})(-52)
\oplus({\bf 21,1})(-52)
\oplus({\bf 7,2})(-61)
\oplus({\bf 1,1})(-70)$\\
%
${\bf \overline{169884}}$&=&
$({\bf \overline{19404'},1})(-20)
\oplus({\bf \overline{19404},2})(-11)
\oplus({\bf \overline{12936'},3})(-2)
\oplus({\bf \overline{5292''},1})(-2)
\oplus({\bf \overline{6468'},4})(7)
\oplus({\bf \overline{4704''},2})(7)
\oplus({\bf 2310,5})(16)
\oplus({\bf 2646',3})(16)
\oplus({\bf 1176,1})(16)
\oplus({\bf 462,6})(25)
\oplus({\bf 1008,4})(25)
\oplus({\bf 882,2})(25)
\oplus({\bf 210',5})(34)
\oplus({\bf 378,3})(34)
\oplus({\bf 196,1})(34)
\oplus({\bf \overline{84},4})(43)
\oplus({\bf \overline{112},2})(43)
\oplus({\bf \overline{28},3})(52)
\oplus({\bf \overline{21},1})(52)
\oplus({\bf \overline{7},2})(61)
\oplus({\bf 1,1})(70)$\\
%
${\bf 171072}$&=&
$({\bf 15120,1})(18)
\oplus({\bf 8820,2})(9)
\oplus({\bf 9450,2})(9)
\oplus({\bf 4410,2})(9)
\oplus({\bf 7350,3})(0)
\oplus({\bf 7350,1})(0)
\oplus({\bf 2400,1})(0)
\oplus({\bf 2646,3})(0)
\oplus({\bf 2646,1})(0)
\oplus({\bf 2940,3})(0)
\oplus({\bf 2940,1})(0)
\oplus({\bf 784,3})(0)
\oplus({\bf \overline{2646'},2})(-9)
\oplus({\bf \overline{2100},2})(-9)
\oplus({\bf \overline{2352},4})(-9)
\oplus2({\bf \overline{2352},2})(-9)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{490'},4})(-9)
\oplus({\bf \overline{490'},2})(-9)
\oplus({\bf \overline{588},4})(-9)
\oplus({\bf \overline{588},2})(-9)
\oplus({\bf \overline{1008},1})(-18)
\oplus({\bf \overline{882},3})(-18)
\oplus({\bf \overline{882},1})(-18)
\oplus({\bf \overline{756},3})(-18)
\oplus({\bf \overline{756},1})(-18)
\oplus({\bf \overline{490},5})(-18)
\oplus2({\bf \overline{490},3})(-18)
\oplus({\bf \overline{490},1})(-18)
\oplus({\bf \overline{224},3})(-18)
\oplus({\bf \overline{378},2})(-27)
\oplus({\bf \overline{196},4})(-27)
\oplus({\bf \overline{196},2})(-27)
\oplus({\bf \overline{210},4})(-27)
\oplus({\bf \overline{210},2})(-27)
\oplus({\bf 112,3})(-36)$\\
%
${\bf \overline{171072}}$&=&
$({\bf \overline{15120},1})(-18)
\oplus({\bf \overline{8820},2})(-9)
\oplus({\bf \overline{9450},2})(-9)
\oplus({\bf \overline{4410},2})(-9)
\oplus({\bf \overline{7350},3})(0)
\oplus({\bf \overline{7350},1})(0)
\oplus({\bf \overline{2646},3})(0)
\oplus({\bf \overline{2646},1})(0)
\oplus({\bf \overline{2400},1})(0)
\oplus({\bf \overline{2940},3})(0)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf 784,3})(0)
\oplus({\bf 2646',2})(9)
\oplus({\bf 2100,2})(9)
\oplus({\bf 2352,4})(9)
\oplus2({\bf 2352,2})(9)
\oplus({\bf 490',4})(9)
\oplus({\bf 490',2})(9)
\oplus({\bf 840,2})(9)
\oplus({\bf 588,4})(9)
\oplus({\bf 588,2})(9)
\oplus({\bf 1008,1})(18)
\oplus({\bf 882,3})(18)
\oplus({\bf 882,1})(18)
\oplus({\bf 756,3})(18)
\oplus({\bf 756,1})(18)
\oplus({\bf 490,5})(18)
\oplus2({\bf 490,3})(18)
\oplus({\bf 490,1})(18)
\oplus({\bf 224,3})(18)
\oplus({\bf 378,2})(27)
\oplus({\bf 196,4})(27)
\oplus({\bf 196,2})(27)
\oplus({\bf 210,4})(27)
\oplus({\bf 210,2})(27)
\oplus({\bf \overline{112},3})(36)$\\
%
${\bf 171072'}$&=&
$({\bf 48,1})(42)
\oplus({\bf \overline{189},2})(33)
\oplus({\bf \overline{140},2})(33)
\oplus({\bf \overline{7},2})(33)
\oplus({\bf \overline{560},3})(24)
\oplus({\bf \overline{735},3})(24)
\oplus({\bf \overline{735},1})(24)
\oplus({\bf \overline{224},1})(24)
\oplus({\bf \overline{28},3})(24)
\oplus({\bf \overline{28},1})(24)
\oplus({\bf \overline{21},3})(24)
\oplus({\bf \overline{21},1})(24)
\oplus({\bf \overline{2450},4})(15)
\oplus({\bf \overline{2450},2})(15)
\oplus({\bf \overline{1260},2})(15)
\oplus({\bf \overline{1323},2})(15)
\oplus({\bf \overline{84},4})(15)
\oplus({\bf \overline{84},2})(15)
\oplus({\bf \overline{112},4})(15)
\oplus2({\bf \overline{112},2})(15)
\oplus({\bf \overline{35},2})(15)
\oplus({\bf 5600,3})(6)
\oplus({\bf 5600,1})(6)
\oplus({\bf 4704,3})(6)
\oplus({\bf 3024,1})(6)
\oplus({\bf 378,5})(6)
\oplus2({\bf 378,3})(6)
\oplus({\bf 378,1})(6)
\oplus({\bf 196,3})(6)
\oplus({\bf 196,1})(6)
\oplus({\bf 210,3})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 7350',2})(-3)
\oplus({\bf 14336,2})(-3)
\oplus({\bf 882,4})(-3)
\oplus2({\bf 882,2})(-3)
\oplus({\bf 756,4})(-3)
\oplus({\bf 756,2})(-3)
\oplus({\bf 490,2})(-3)
\oplus({\bf 21168,1})(-12)
\oplus({\bf 1176,3})(-12)
\oplus({\bf 1176,1})(-12)
\oplus({\bf 2352,3})(-12)
\oplus({\bf 2352,1})(-12)
\oplus({\bf \overline{3528},2})(-21)$\\
%
${\bf \overline{171072'}}$&=&
$({\bf 48,1})(-42)
\oplus({\bf 189,2})(-33)
\oplus({\bf 140,2})(-33)
\oplus({\bf 7,2})(-33)
\oplus({\bf 560,3})(-24)
\oplus({\bf 735,3})(-24)
\oplus({\bf 735,1})(-24)
\oplus({\bf 28,3})(-24)
\oplus({\bf 28,1})(-24)
\oplus({\bf 224,1})(-24)
\oplus({\bf 21,3})(-24)
\oplus({\bf 21,1})(-24)
\oplus({\bf 2450,4})(-15)
\oplus({\bf 2450,2})(-15)
\oplus({\bf 84,4})(-15)
\oplus({\bf 84,2})(-15)
\oplus({\bf 1260,2})(-15)
\oplus({\bf 1323,2})(-15)
\oplus({\bf 112,4})(-15)
\oplus2({\bf 112,2})(-15)
\oplus({\bf 35,2})(-15)
\oplus({\bf \overline{5600},3})(-6)
\oplus({\bf \overline{5600},1})(-6)
\oplus({\bf \overline{4704},3})(-6)
\oplus({\bf \overline{378},5})(-6)
\oplus2({\bf \overline{378},3})(-6)
\oplus({\bf \overline{378},1})(-6)
\oplus({\bf \overline{3024},1})(-6)
\oplus({\bf \overline{196},3})(-6)
\oplus({\bf \overline{196},1})(-6)
\oplus({\bf \overline{210},3})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{7350'},2})(3)
\oplus({\bf \overline{14336},2})(3)
\oplus({\bf \overline{882},4})(3)
\oplus2({\bf \overline{882},2})(3)
\oplus({\bf \overline{756},4})(3)
\oplus({\bf \overline{756},2})(3)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf \overline{21168},1})(12)
\oplus({\bf \overline{1176},3})(12)
\oplus({\bf \overline{1176},1})(12)
\oplus({\bf \overline{2352},3})(12)
\oplus({\bf \overline{2352},1})(12)
\oplus({\bf 3528,2})(21)$\\
%
${\bf 173745}$&=&
$({\bf \overline{4752},2})(-21)
\oplus({\bf 30030,1})(-12)
\oplus({\bf 924,3})(-12)
\oplus({\bf 924,1})(-12)
\oplus({\bf 2310,3})(-12)
\oplus({\bf 2310,1})(-12)
\oplus({\bf 6006,2})(-3)
\oplus({\bf 14700'',2})(-3)
\oplus({\bf 462,4})(-3)
\oplus2({\bf 462,2})(-3)
\oplus({\bf 1008,4})(-3)
\oplus({\bf 1008,2})(-3)
\oplus({\bf 3024',3})(6)
\oplus({\bf 3024',1})(6)
\oplus({\bf 6468,3})(6)
\oplus({\bf 210',5})(6)
\oplus2({\bf 210',3})(6)
\oplus({\bf 210',1})(6)
\oplus({\bf 378,5})(6)
\oplus({\bf 378,3})(6)
\oplus({\bf \overline{1386},4})(15)
\oplus({\bf \overline{1386},2})(15)
\oplus({\bf \overline{2450},4})(15)
\oplus({\bf \overline{84},6})(15)
\oplus2({\bf \overline{84},4})(15)
\oplus({\bf \overline{84},2})(15)
\oplus({\bf \overline{112},6})(15)
\oplus({\bf \overline{112},4})(15)
\oplus({\bf \overline{560},5})(24)
\oplus({\bf \overline{560},3})(24)
\oplus({\bf \overline{735},5})(24)
\oplus({\bf \overline{28},7})(24)
\oplus2({\bf \overline{28},5})(24)
\oplus({\bf \overline{28},3})(24)
\oplus({\bf \overline{21},7})(24)
\oplus({\bf \overline{21},5})(24)
\oplus({\bf \overline{189},6})(33)
\oplus({\bf \overline{189},4})(33)
\oplus({\bf \overline{140},6})(33)
\oplus({\bf \overline{7},8})(33)
\oplus2({\bf \overline{7},6})(33)
\oplus({\bf \overline{7},4})(33)
\oplus({\bf 48,7})(42)
\oplus({\bf 48,5})(42)
\oplus({\bf 1,7})(42)
\oplus({\bf 1,5})(42)
\oplus({\bf 7,6})(51)$\\
%
${\bf \overline{173745}}$&=&
$({\bf 4752,2})(21)
\oplus({\bf \overline{30030},1})(12)
\oplus({\bf \overline{924},3})(12)
\oplus({\bf \overline{924},1})(12)
\oplus({\bf \overline{2310},3})(12)
\oplus({\bf \overline{2310},1})(12)
\oplus({\bf \overline{6006},2})(3)
\oplus({\bf \overline{14700''},2})(3)
\oplus({\bf \overline{462},4})(3)
\oplus2({\bf \overline{462},2})(3)
\oplus({\bf \overline{1008},4})(3)
\oplus({\bf \overline{1008},2})(3)
\oplus({\bf \overline{3024'},3})(-6)
\oplus({\bf \overline{3024'},1})(-6)
\oplus({\bf \overline{6468},3})(-6)
\oplus({\bf \overline{210'},5})(-6)
\oplus2({\bf \overline{210'},3})(-6)
\oplus({\bf \overline{210'},1})(-6)
\oplus({\bf \overline{378},5})(-6)
\oplus({\bf \overline{378},3})(-6)
\oplus({\bf 1386,4})(-15)
\oplus({\bf 1386,2})(-15)
\oplus({\bf 2450,4})(-15)
\oplus({\bf 84,6})(-15)
\oplus2({\bf 84,4})(-15)
\oplus({\bf 84,2})(-15)
\oplus({\bf 112,6})(-15)
\oplus({\bf 112,4})(-15)
\oplus({\bf 560,5})(-24)
\oplus({\bf 560,3})(-24)
\oplus({\bf 735,5})(-24)
\oplus({\bf 28,7})(-24)
\oplus2({\bf 28,5})(-24)
\oplus({\bf 28,3})(-24)
\oplus({\bf 21,7})(-24)
\oplus({\bf 21,5})(-24)
\oplus({\bf 189,6})(-33)
\oplus({\bf 189,4})(-33)
\oplus({\bf 140,6})(-33)
\oplus({\bf 7,8})(-33)
\oplus2({\bf 7,6})(-33)
\oplus({\bf 7,4})(-33)
\oplus({\bf 48,7})(-42)
\oplus({\bf 48,5})(-42)
\oplus({\bf 1,7})(-42)
\oplus({\bf 1,5})(-42)
\oplus({\bf \overline{7},6})(-51)$\\
%
${\bf 173745'}$&=&
$({\bf 27027,1})(18)
\oplus({\bf 9009,2})(9)
\oplus({\bf 13860',2})(9)
\oplus({\bf 1716,3})(0)
\oplus({\bf 4752,3})(0)
\oplus({\bf 4752,1})(0)
\oplus({\bf 6468',3})(0)
\oplus({\bf \overline{924},4})(-9)
\oplus({\bf \overline{924},2})(-9)
\oplus({\bf \overline{2310},4})(-9)
\oplus({\bf \overline{2310},2})(-9)
\oplus({\bf \overline{2646'},4})(-9)
\oplus({\bf \overline{462},5})(-18)
\oplus({\bf \overline{462},3})(-18)
\oplus({\bf \overline{462},1})(-18)
\oplus({\bf \overline{1008},5})(-18)
\oplus({\bf \overline{1008},3})(-18)
\oplus({\bf \overline{882},5})(-18)
\oplus({\bf \overline{210'},6})(-27)
\oplus({\bf \overline{210'},4})(-27)
\oplus({\bf \overline{210'},2})(-27)
\oplus({\bf \overline{378},6})(-27)
\oplus({\bf \overline{378},4})(-27)
\oplus({\bf \overline{196},6})(-27)
\oplus({\bf 84,7})(-36)
\oplus({\bf 84,5})(-36)
\oplus({\bf 84,3})(-36)
\oplus({\bf 112,7})(-36)
\oplus({\bf 112,5})(-36)
\oplus({\bf 28,8})(-45)
\oplus({\bf 28,6})(-45)
\oplus({\bf 28,4})(-45)
\oplus({\bf 21,6})(-45)
\oplus({\bf 7,7})(-54)
\oplus({\bf 7,5})(-54)
\oplus({\bf 1,6})(-63)$\\
%
${\bf \overline{173745'}}$&=&
$({\bf \overline{27027},1})(-18)
\oplus({\bf \overline{9009},2})(-9)
\oplus({\bf \overline{13860'},2})(-9)
\oplus({\bf \overline{1716},3})(0)
\oplus({\bf \overline{4752},3})(0)
\oplus({\bf \overline{4752},1})(0)
\oplus({\bf \overline{6468'},3})(0)
\oplus({\bf 924,4})(9)
\oplus({\bf 924,2})(9)
\oplus({\bf 2310,4})(9)
\oplus({\bf 2310,2})(9)
\oplus({\bf 2646',4})(9)
\oplus({\bf 462,5})(18)
\oplus({\bf 462,3})(18)
\oplus({\bf 462,1})(18)
\oplus({\bf 1008,5})(18)
\oplus({\bf 1008,3})(18)
\oplus({\bf 882,5})(18)
\oplus({\bf 210',6})(27)
\oplus({\bf 210',4})(27)
\oplus({\bf 210',2})(27)
\oplus({\bf 378,6})(27)
\oplus({\bf 378,4})(27)
\oplus({\bf 196,6})(27)
\oplus({\bf \overline{84},7})(36)
\oplus({\bf \overline{84},5})(36)
\oplus({\bf \overline{84},3})(36)
\oplus({\bf \overline{112},7})(36)
\oplus({\bf \overline{112},5})(36)
\oplus({\bf \overline{28},8})(45)
\oplus({\bf \overline{28},6})(45)
\oplus({\bf \overline{28},4})(45)
\oplus({\bf \overline{21},6})(45)
\oplus({\bf \overline{7},7})(54)
\oplus({\bf \overline{7},5})(54)
\oplus({\bf 1,6})(63)$\\
%
${\bf 174636}$&=&
$({\bf \overline{8232},1})(22)
\oplus({\bf 8232,2})(13)
\oplus({\bf 7056,2})(13)
\oplus({\bf 4116,3})(4)
\oplus({\bf 9408,3})(4)
\oplus({\bf 9408,1})(4)
\oplus({\bf 2940',1})(4)
\oplus({\bf 5292,4})(-5)
\oplus({\bf 5292,2})(-5)
\oplus({\bf 4704',2})(-5)
\oplus({\bf 4410,2})(-5)
\oplus({\bf 3528,3})(-14)
\oplus({\bf 3528,1})(-14)
\oplus({\bf 2646,3})(-14)
\oplus({\bf 2940,1})(-14)
\oplus({\bf \overline{1176},2})(-23)
\oplus({\bf \overline{2352},2})(-23)
\oplus({\bf \overline{882},1})(-32)$\\
%
${\bf \overline{174636}}$&=&
$({\bf 8232,1})(-22)
\oplus({\bf \overline{8232},2})(-13)
\oplus({\bf \overline{7056},2})(-13)
\oplus({\bf \overline{4116},3})(-4)
\oplus({\bf \overline{9408},3})(-4)
\oplus({\bf \overline{9408},1})(-4)
\oplus({\bf \overline{2940'},1})(-4)
\oplus({\bf \overline{5292},4})(5)
\oplus({\bf \overline{5292},2})(5)
\oplus({\bf \overline{4704'},2})(5)
\oplus({\bf \overline{4410},2})(5)
\oplus({\bf \overline{3528},3})(14)
\oplus({\bf \overline{3528},1})(14)
\oplus({\bf \overline{2646},3})(14)
\oplus({\bf \overline{2940},1})(14)
\oplus({\bf 1176,2})(23)
\oplus({\bf 2352,2})(23)
\oplus({\bf 882,1})(32)$\\
%
${\bf 175032}$&=&
$({\bf 27027',1})(20)
\oplus({\bf 5005,2})(11)
\oplus({\bf 16016,2})(11)
\oplus({\bf 3003,3})(2)
\oplus({\bf 3003,1})(2)
\oplus({\bf 9009,3})(2)
\oplus({\bf 1716,4})(-7)
\oplus({\bf 1716,2})(-7)
\oplus({\bf 4752,4})(-7)
\oplus({\bf \overline{924},5})(-16)
\oplus({\bf \overline{924},3})(-16)
\oplus({\bf \overline{2310},5})(-16)
\oplus({\bf \overline{462},6})(-25)
\oplus({\bf \overline{462},4})(-25)
\oplus({\bf \overline{1008},6})(-25)
\oplus({\bf \overline{210'},7})(-34)
\oplus({\bf \overline{210'},5})(-34)
\oplus({\bf \overline{378},7})(-34)
\oplus({\bf 84,8})(-43)
\oplus({\bf 84,6})(-43)
\oplus({\bf 112,8})(-43)
\oplus({\bf 28,9})(-52)
\oplus({\bf 28,7})(-52)
\oplus({\bf 21,9})(-52)
\oplus({\bf 7,10})(-61)
\oplus({\bf 7,8})(-61)
\oplus({\bf 1,9})(-70)$\\
%
${\bf \overline{175032}}$&=&
$({\bf \overline{27027'},1})(-20)
\oplus({\bf \overline{5005},2})(-11)
\oplus({\bf \overline{16016},2})(-11)
\oplus({\bf \overline{3003},3})(-2)
\oplus({\bf \overline{3003},1})(-2)
\oplus({\bf \overline{9009},3})(-2)
\oplus({\bf \overline{1716},4})(7)
\oplus({\bf \overline{1716},2})(7)
\oplus({\bf \overline{4752},4})(7)
\oplus({\bf 924,5})(16)
\oplus({\bf 924,3})(16)
\oplus({\bf 2310,5})(16)
\oplus({\bf 462,6})(25)
\oplus({\bf 462,4})(25)
\oplus({\bf 1008,6})(25)
\oplus({\bf 210',7})(34)
\oplus({\bf 210',5})(34)
\oplus({\bf 378,7})(34)
\oplus({\bf \overline{84},8})(43)
\oplus({\bf \overline{84},6})(43)
\oplus({\bf \overline{112},8})(43)
\oplus({\bf \overline{28},9})(52)
\oplus({\bf \overline{28},7})(52)
\oplus({\bf \overline{21},9})(52)
\oplus({\bf \overline{7},10})(61)
\oplus({\bf \overline{7},8})(61)
\oplus({\bf 1,9})(70)$\\
%
${\bf 175500}$&=&
$({\bf \overline{840},3})(26)
\oplus({\bf \overline{4900},2})(17)
\oplus({\bf \overline{756},4})(17)
\oplus({\bf \overline{756},2})(17)
\oplus({\bf \overline{224},4})(17)
\oplus({\bf \overline{224},2})(17)
\oplus({\bf \overline{17248},1})(8)
\oplus({\bf \overline{4704},3})(8)
\oplus({\bf \overline{4704},1})(8)
\oplus({\bf \overline{378},3})(8)
\oplus({\bf \overline{1323},3})(8)
\oplus({\bf \overline{1323},1})(8)
\oplus({\bf \overline{210},5})(8)
\oplus2({\bf \overline{210},3})(8)
\oplus({\bf \overline{210},1})(8)
\oplus({\bf \overline{35},5})(8)
\oplus({\bf \overline{35},3})(8)
\oplus({\bf \overline{35},1})(8)
\oplus({\bf 17248,2})(-1)
\oplus({\bf 2450,2})(-1)
\oplus({\bf 4704,2})(-1)
\oplus({\bf 1323,4})(-1)
\oplus2({\bf 1323,2})(-1)
\oplus({\bf 112,4})(-1)
\oplus({\bf 112,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 35,6})(-1)
\oplus2({\bf 35,4})(-1)
\oplus2({\bf 35,2})(-1)
\oplus({\bf 9240,1})(-10)
\oplus({\bf 4900,3})(-10)
\oplus({\bf 4900,1})(-10)
\oplus({\bf 735,3})(-10)
\oplus({\bf 735,1})(-10)
\oplus({\bf 756,3})(-10)
\oplus({\bf 224,5})(-10)
\oplus2({\bf 224,3})(-10)
\oplus({\bf 224,1})(-10)
\oplus({\bf 21,5})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 2800,2})(-19)
\oplus({\bf 840,4})(-19)
\oplus({\bf 840,2})(-19)
\oplus({\bf 140,4})(-19)
\oplus({\bf 140,2})(-19)
\oplus({\bf \overline{540},3})(-28)$\\
%
${\bf \overline{175500}}$&=&
$({\bf 840,3})(-26)
\oplus({\bf 4900,2})(-17)
\oplus({\bf 756,4})(-17)
\oplus({\bf 756,2})(-17)
\oplus({\bf 224,4})(-17)
\oplus({\bf 224,2})(-17)
\oplus({\bf 17248,1})(-8)
\oplus({\bf 4704,3})(-8)
\oplus({\bf 4704,1})(-8)
\oplus({\bf 1323,3})(-8)
\oplus({\bf 1323,1})(-8)
\oplus({\bf 378,3})(-8)
\oplus({\bf 210,5})(-8)
\oplus2({\bf 210,3})(-8)
\oplus({\bf 210,1})(-8)
\oplus({\bf 35,5})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 35,1})(-8)
\oplus({\bf \overline{17248},2})(1)
\oplus({\bf \overline{4704},2})(1)
\oplus({\bf \overline{2450},2})(1)
\oplus({\bf \overline{1323},4})(1)
\oplus2({\bf \overline{1323},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{112},4})(1)
\oplus({\bf \overline{112},2})(1)
\oplus({\bf \overline{35},6})(1)
\oplus2({\bf \overline{35},4})(1)
\oplus2({\bf \overline{35},2})(1)
\oplus({\bf \overline{9240},1})(10)
\oplus({\bf \overline{4900},3})(10)
\oplus({\bf \overline{4900},1})(10)
\oplus({\bf \overline{756},3})(10)
\oplus({\bf \overline{735},3})(10)
\oplus({\bf \overline{735},1})(10)
\oplus({\bf \overline{224},5})(10)
\oplus2({\bf \overline{224},3})(10)
\oplus({\bf \overline{224},1})(10)
\oplus({\bf \overline{21},5})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{2800},2})(19)
\oplus({\bf \overline{840},4})(19)
\oplus({\bf \overline{840},2})(19)
\oplus({\bf \overline{140},4})(19)
\oplus({\bf \overline{140},2})(19)
\oplus({\bf 540,3})(28)$\\
%
${\bf 177408}$&=&
$({\bf \overline{4704},1})(22)
\oplus({\bf 11907,2})(13)
\oplus({\bf 2450,2})(13)
\oplus({\bf 1323,2})(13)
\oplus({\bf 15120,1})(4)
\oplus({\bf 6615,3})(4)
\oplus({\bf 6615,1})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 3402,3})(4)
\oplus({\bf 3402,1})(4)
\oplus({\bf 735,3})(4)
\oplus({\bf 735,1})(4)
\oplus({\bf 224,3})(4)
\oplus({\bf 9450,2})(-5)
\oplus({\bf 1575,2})(-5)
\oplus({\bf 4410,2})(-5)
\oplus({\bf 2016,4})(-5)
\oplus2({\bf 2016,2})(-5)
\oplus({\bf 189,2})(-5)
\oplus({\bf 588,4})(-5)
\oplus({\bf 588,2})(-5)
\oplus({\bf 140,4})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 2400,1})(-14)
\oplus({\bf 2940,3})(-14)
\oplus({\bf 2940,1})(-14)
\oplus({\bf 540,3})(-14)
\oplus({\bf 540,1})(-14)
\oplus({\bf 784,3})(-14)
\oplus({\bf 392,5})(-14)
\oplus2({\bf 392,3})(-14)
\oplus({\bf 392,1})(-14)
\oplus({\bf 48,3})(-14)
\oplus({\bf \overline{840},2})(-23)
\oplus({\bf \overline{588},4})(-23)
\oplus({\bf \overline{588},2})(-23)
\oplus({\bf \overline{140},4})(-23)
\oplus({\bf \overline{140},2})(-23)
\oplus({\bf \overline{224},3})(-32)$\\
%
${\bf \overline{177408}}$&=&
$({\bf 4704,1})(-22)
\oplus({\bf \overline{11907},2})(-13)
\oplus({\bf \overline{2450},2})(-13)
\oplus({\bf \overline{1323},2})(-13)
\oplus({\bf \overline{15120},1})(-4)
\oplus({\bf \overline{6615},3})(-4)
\oplus({\bf \overline{6615},1})(-4)
\oplus({\bf \overline{3402},3})(-4)
\oplus({\bf \overline{3402},1})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{735},3})(-4)
\oplus({\bf \overline{735},1})(-4)
\oplus({\bf \overline{224},3})(-4)
\oplus({\bf \overline{9450},2})(5)
\oplus({\bf \overline{4410},2})(5)
\oplus({\bf \overline{1575},2})(5)
\oplus({\bf \overline{2016},4})(5)
\oplus2({\bf \overline{2016},2})(5)
\oplus({\bf \overline{588},4})(5)
\oplus({\bf \overline{588},2})(5)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{140},4})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{2400},1})(14)
\oplus({\bf \overline{2940},3})(14)
\oplus({\bf \overline{2940},1})(14)
\oplus({\bf 784,3})(14)
\oplus({\bf \overline{540},3})(14)
\oplus({\bf \overline{540},1})(14)
\oplus({\bf 392,5})(14)
\oplus2({\bf 392,3})(14)
\oplus({\bf 392,1})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 840,2})(23)
\oplus({\bf 588,4})(23)
\oplus({\bf 588,2})(23)
\oplus({\bf 140,4})(23)
\oplus({\bf 140,2})(23)
\oplus({\bf 224,3})(32)$\\
%
${\bf 178200}$&=&
$({\bf \overline{7056},1})(22)
\oplus({\bf 8232,2})(13)
\oplus({\bf 7560,2})(13)
\oplus({\bf 4116,1})(4)
\oplus({\bf 9408,3})(4)
\oplus({\bf 9408,1})(4)
\oplus({\bf 3360,3})(4)
\oplus({\bf 3402,1})(4)
\oplus({\bf 5292,2})(-5)
\oplus({\bf 4704',4})(-5)
\oplus({\bf 4704',2})(-5)
\oplus({\bf 4410,2})(-5)
\oplus({\bf 2016,2})(-5)
\oplus({\bf 3528,3})(-14)
\oplus({\bf 2646,1})(-14)
\oplus({\bf 2940,3})(-14)
\oplus({\bf 2940,1})(-14)
\oplus({\bf 540,1})(-14)
\oplus({\bf \overline{2352},2})(-23)
\oplus({\bf \overline{840},2})(-23)
\oplus({\bf \overline{756},1})(-32)$\\
%
${\bf \overline{178200}}$&=&
$({\bf 7056,1})(-22)
\oplus({\bf \overline{8232},2})(-13)
\oplus({\bf \overline{7560},2})(-13)
\oplus({\bf \overline{4116},1})(-4)
\oplus({\bf \overline{9408},3})(-4)
\oplus({\bf \overline{9408},1})(-4)
\oplus({\bf \overline{3360},3})(-4)
\oplus({\bf \overline{3402},1})(-4)
\oplus({\bf \overline{5292},2})(5)
\oplus({\bf \overline{4704'},4})(5)
\oplus({\bf \overline{4704'},2})(5)
\oplus({\bf \overline{4410},2})(5)
\oplus({\bf \overline{2016},2})(5)
\oplus({\bf \overline{3528},3})(14)
\oplus({\bf \overline{2646},1})(14)
\oplus({\bf \overline{2940},3})(14)
\oplus({\bf \overline{2940},1})(14)
\oplus({\bf \overline{540},1})(14)
\oplus({\bf 2352,2})(23)
\oplus({\bf 840,2})(23)
\oplus({\bf 756,1})(32)$\\
%
${\bf 184320}$&=&
$({\bf \overline{2016},2})(-23)
\oplus({\bf 10240,1})(-14)
\oplus({\bf \overline{2940},3})(-14)
\oplus({\bf \overline{2940},1})(-14)
\oplus({\bf \overline{540},3})(-14)
\oplus({\bf \overline{540},1})(-14)
\oplus({\bf 392,3})(-14)
\oplus({\bf 392,1})(-14)
\oplus({\bf 16800,2})(-5)
\oplus({\bf 2800,2})(-5)
\oplus({\bf 2016,2})(-5)
\oplus({\bf 2352,2})(-5)
\oplus({\bf 840,4})(-5)
\oplus2({\bf 840,2})(-5)
\oplus({\bf 588,4})(-5)
\oplus2({\bf 588,2})(-5)
\oplus({\bf 140,4})(-5)
\oplus2({\bf 140,2})(-5)
\oplus({\bf 14336,1})(4)
\oplus({\bf 4900,3})(4)
\oplus({\bf 4900,1})(4)
\oplus({\bf 3402,3})(4)
\oplus({\bf 3402,1})(4)
\oplus({\bf 735,3})(4)
\oplus({\bf 735,1})(4)
\oplus({\bf 756,3})(4)
\oplus({\bf 756,1})(4)
\oplus({\bf 490,3})(4)
\oplus({\bf 490,1})(4)
\oplus({\bf 224,5})(4)
\oplus3({\bf 224,3})(4)
\oplus2({\bf 224,1})(4)
\oplus({\bf 21,3})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 4704,2})(13)
\oplus({\bf 3024,2})(13)
\oplus({\bf 1323,4})(13)
\oplus2({\bf 1323,2})(13)
\oplus({\bf 112,2})(13)
\oplus({\bf 210,4})(13)
\oplus2({\bf 210,2})(13)
\oplus({\bf 35,4})(13)
\oplus2({\bf 35,2})(13)
\oplus({\bf \overline{1323},3})(22)
\oplus({\bf \overline{1323},1})(22)
\oplus({\bf \overline{210},3})(22)
\oplus({\bf \overline{210},1})(22)
\oplus({\bf \overline{35},3})(22)
\oplus({\bf \overline{35},1})(22)
\oplus({\bf \overline{224},2})(31)$\\
%
${\bf \overline{184320}}$&=&
$({\bf 2016,2})(23)
\oplus({\bf 10240,1})(14)
\oplus({\bf 2940,3})(14)
\oplus({\bf 2940,1})(14)
\oplus({\bf 540,3})(14)
\oplus({\bf 540,1})(14)
\oplus({\bf 392,3})(14)
\oplus({\bf 392,1})(14)
\oplus({\bf \overline{16800},2})(5)
\oplus({\bf \overline{2352},2})(5)
\oplus({\bf \overline{2800},2})(5)
\oplus({\bf \overline{840},4})(5)
\oplus2({\bf \overline{840},2})(5)
\oplus({\bf \overline{2016},2})(5)
\oplus({\bf \overline{588},4})(5)
\oplus2({\bf \overline{588},2})(5)
\oplus({\bf \overline{140},4})(5)
\oplus2({\bf \overline{140},2})(5)
\oplus({\bf \overline{14336},1})(-4)
\oplus({\bf \overline{4900},3})(-4)
\oplus({\bf \overline{4900},1})(-4)
\oplus({\bf \overline{756},3})(-4)
\oplus({\bf \overline{756},1})(-4)
\oplus({\bf \overline{3402},3})(-4)
\oplus({\bf \overline{3402},1})(-4)
\oplus({\bf \overline{490},3})(-4)
\oplus({\bf \overline{490},1})(-4)
\oplus({\bf \overline{735},3})(-4)
\oplus({\bf \overline{735},1})(-4)
\oplus({\bf \overline{224},5})(-4)
\oplus3({\bf \overline{224},3})(-4)
\oplus2({\bf \overline{224},1})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{4704},2})(-13)
\oplus({\bf \overline{3024},2})(-13)
\oplus({\bf \overline{1323},4})(-13)
\oplus2({\bf \overline{1323},2})(-13)
\oplus({\bf \overline{210},4})(-13)
\oplus2({\bf \overline{210},2})(-13)
\oplus({\bf \overline{112},2})(-13)
\oplus({\bf \overline{35},4})(-13)
\oplus2({\bf \overline{35},2})(-13)
\oplus({\bf 1323,3})(-22)
\oplus({\bf 1323,1})(-22)
\oplus({\bf 210,3})(-22)
\oplus({\bf 210,1})(-22)
\oplus({\bf 35,3})(-22)
\oplus({\bf 35,1})(-22)
\oplus({\bf 224,2})(-31)$\\
%
${\bf 187110}$&=&
$({\bf \overline{3402},1})(24)
\oplus({\bf \overline{7560},2})(15)
\oplus({\bf \overline{3024},2})(15)
\oplus({\bf \overline{1323},2})(15)
\oplus({\bf 7056,1})(6)
\oplus({\bf 7560,3})(6)
\oplus({\bf 7560,1})(6)
\oplus({\bf 1260,1})(6)
\oplus({\bf 3024,3})(6)
\oplus({\bf 3024,1})(6)
\oplus({\bf 1323,3})(6)
\oplus({\bf 1323,1})(6)
\oplus({\bf 210,1})(6)
\oplus({\bf 9408,2})(-3)
\oplus({\bf 3360,2})(-3)
\oplus({\bf 2940',2})(-3)
\oplus({\bf 3402,4})(-3)
\oplus2({\bf 3402,2})(-3)
\oplus({\bf 735,2})(-3)
\oplus({\bf 490,2})(-3)
\oplus({\bf 224,2})(-3)
\oplus({\bf 4704',1})(-12)
\oplus({\bf 4410,3})(-12)
\oplus({\bf 4410,1})(-12)
\oplus({\bf 2016,3})(-12)
\oplus({\bf 2016,1})(-12)
\oplus({\bf 490',1})(-12)
\oplus({\bf 588,3})(-12)
\oplus({\bf 588,1})(-12)
\oplus({\bf 140,1})(-12)
\oplus({\bf 2940,2})(-21)
\oplus({\bf 784,2})(-21)
\oplus({\bf 392,2})(-21)
\oplus({\bf \overline{588},1})(-30)$\\
%
${\bf \overline{187110}}$&=&
$({\bf 3402,1})(-24)
\oplus({\bf 7560,2})(-15)
\oplus({\bf 3024,2})(-15)
\oplus({\bf 1323,2})(-15)
\oplus({\bf \overline{7056},1})(-6)
\oplus({\bf \overline{7560},3})(-6)
\oplus({\bf \overline{7560},1})(-6)
\oplus({\bf \overline{3024},3})(-6)
\oplus({\bf \overline{3024},1})(-6)
\oplus({\bf \overline{1260},1})(-6)
\oplus({\bf \overline{1323},3})(-6)
\oplus({\bf \overline{1323},1})(-6)
\oplus({\bf \overline{210},1})(-6)
\oplus({\bf \overline{9408},2})(3)
\oplus({\bf \overline{2940'},2})(3)
\oplus({\bf \overline{3360},2})(3)
\oplus({\bf \overline{3402},4})(3)
\oplus2({\bf \overline{3402},2})(3)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf \overline{735},2})(3)
\oplus({\bf \overline{224},2})(3)
\oplus({\bf \overline{4704'},1})(12)
\oplus({\bf \overline{4410},3})(12)
\oplus({\bf \overline{4410},1})(12)
\oplus({\bf \overline{490'},1})(12)
\oplus({\bf \overline{2016},3})(12)
\oplus({\bf \overline{2016},1})(12)
\oplus({\bf \overline{588},3})(12)
\oplus({\bf \overline{588},1})(12)
\oplus({\bf \overline{140},1})(12)
\oplus({\bf \overline{2940},2})(21)
\oplus({\bf 784,2})(21)
\oplus({\bf 392,2})(21)
\oplus({\bf 588,1})(30)$\\
%
${\bf 187110'}$&=&
$({\bf \overline{4725},1})(24)
\oplus({\bf \overline{11025},2})(15)
\oplus({\bf \overline{1260},2})(15)
\oplus({\bf 10500,3})(6)
\oplus({\bf 11907,1})(6)
\oplus({\bf 3024,3})(6)
\oplus({\bf 3024,1})(6)
\oplus({\bf 196,3})(6)
\oplus({\bf 15120,2})(-3)
\oplus({\bf 2940',4})(-3)
\oplus({\bf 2940',2})(-3)
\oplus({\bf 3402,2})(-3)
\oplus({\bf 490,4})(-3)
\oplus({\bf 490,2})(-3)
\oplus({\bf 8820,1})(-12)
\oplus({\bf 4410,3})(-12)
\oplus({\bf 4410,1})(-12)
\oplus({\bf 490',5})(-12)
\oplus({\bf 490',3})(-12)
\oplus({\bf 490',1})(-12)
\oplus({\bf 588,3})(-12)
\oplus({\bf 2646,2})(-21)
\oplus({\bf 784,4})(-21)
\oplus({\bf 784,2})(-21)
\oplus({\bf \overline{490'},3})(-30)$\\
%
${\bf \overline{187110'}}$&=&
$({\bf 4725,1})(-24)
\oplus({\bf 11025,2})(-15)
\oplus({\bf 1260,2})(-15)
\oplus({\bf \overline{10500},3})(-6)
\oplus({\bf \overline{11907},1})(-6)
\oplus({\bf \overline{3024},3})(-6)
\oplus({\bf \overline{3024},1})(-6)
\oplus({\bf \overline{196},3})(-6)
\oplus({\bf \overline{15120},2})(3)
\oplus({\bf \overline{2940'},4})(3)
\oplus({\bf \overline{2940'},2})(3)
\oplus({\bf \overline{3402},2})(3)
\oplus({\bf \overline{490},4})(3)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf \overline{8820},1})(12)
\oplus({\bf \overline{4410},3})(12)
\oplus({\bf \overline{4410},1})(12)
\oplus({\bf \overline{490'},5})(12)
\oplus({\bf \overline{490'},3})(12)
\oplus({\bf \overline{490'},1})(12)
\oplus({\bf \overline{588},3})(12)
\oplus({\bf \overline{2646},2})(21)
\oplus({\bf 784,4})(21)
\oplus({\bf 784,2})(21)
\oplus({\bf 490',3})(30)$\\
%
${\bf 190080}$&=&
$({\bf \overline{462},4})(31)
\oplus({\bf \overline{3024'},3})(22)
\oplus({\bf \overline{210'},5})(22)
\oplus({\bf \overline{210'},3})(22)
\oplus({\bf 11466,2})(13)
\oplus({\bf 1386,4})(13)
\oplus({\bf 1386,2})(13)
\oplus({\bf 84,6})(13)
\oplus({\bf 84,4})(13)
\oplus({\bf 84,2})(13)
\oplus({\bf 32928,1})(4)
\oplus({\bf 5292',3})(4)
\oplus({\bf 5292',1})(4)
\oplus({\bf 560,5})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 28,7})(4)
\oplus({\bf 28,5})(4)
\oplus({\bf 28,3})(4)
\oplus({\bf 28,1})(4)
\oplus({\bf 15288,2})(-5)
\oplus({\bf 2156,4})(-5)
\oplus({\bf 2156,2})(-5)
\oplus({\bf 189,6})(-5)
\oplus({\bf 189,4})(-5)
\oplus({\bf 189,2})(-5)
\oplus({\bf 7,8})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 7,2})(-5)
\oplus({\bf 6272,3})(-14)
\oplus({\bf 735',5})(-14)
\oplus({\bf 735',3})(-14)
\oplus({\bf 48,7})(-14)
\oplus({\bf 48,5})(-14)
\oplus({\bf 48,3})(-14)
\oplus({\bf 1,9})(-14)
\oplus({\bf 1,7})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf 1,3})(-14)
\oplus({\bf \overline{2156},4})(-23)
\oplus({\bf \overline{189},6})(-23)
\oplus({\bf \overline{189},4})(-23)
\oplus({\bf \overline{7},8})(-23)
\oplus({\bf \overline{7},6})(-23)
\oplus({\bf \overline{7},4})(-23)
\oplus({\bf \overline{560},5})(-32)
\oplus({\bf \overline{28},7})(-32)
\oplus({\bf \overline{28},5})(-32)
\oplus({\bf \overline{84},6})(-41)$\\
%
${\bf \overline{190080}}$&=&
$({\bf 462,4})(-31)
\oplus({\bf 3024',3})(-22)
\oplus({\bf 210',5})(-22)
\oplus({\bf 210',3})(-22)
\oplus({\bf \overline{11466},2})(-13)
\oplus({\bf \overline{1386},4})(-13)
\oplus({\bf \overline{1386},2})(-13)
\oplus({\bf \overline{84},6})(-13)
\oplus({\bf \overline{84},4})(-13)
\oplus({\bf \overline{84},2})(-13)
\oplus({\bf \overline{32928},1})(-4)
\oplus({\bf \overline{5292'},3})(-4)
\oplus({\bf \overline{5292'},1})(-4)
\oplus({\bf \overline{560},5})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{28},7})(-4)
\oplus({\bf \overline{28},5})(-4)
\oplus({\bf \overline{28},3})(-4)
\oplus({\bf \overline{28},1})(-4)
\oplus({\bf \overline{15288},2})(5)
\oplus({\bf \overline{2156},4})(5)
\oplus({\bf \overline{2156},2})(5)
\oplus({\bf \overline{189},6})(5)
\oplus({\bf \overline{189},4})(5)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{7},8})(5)
\oplus({\bf \overline{7},6})(5)
\oplus({\bf \overline{7},4})(5)
\oplus({\bf \overline{7},2})(5)
\oplus({\bf 6272,3})(14)
\oplus({\bf 735',5})(14)
\oplus({\bf 735',3})(14)
\oplus({\bf 48,7})(14)
\oplus({\bf 48,5})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 1,9})(14)
\oplus({\bf 1,7})(14)
\oplus({\bf 1,5})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 2156,4})(23)
\oplus({\bf 189,6})(23)
\oplus({\bf 189,4})(23)
\oplus({\bf 7,8})(23)
\oplus({\bf 7,6})(23)
\oplus({\bf 7,4})(23)
\oplus({\bf 560,5})(32)
\oplus({\bf 28,7})(32)
\oplus({\bf 28,5})(32)
\oplus({\bf 84,6})(41)$\\
%
${\bf 196560}$&=&
$({\bf \overline{28},1})(-46)
\oplus({\bf \overline{189},2})(-37)
\oplus({\bf \overline{7},2})(-37)
\oplus({\bf 735',3})(-28)
\oplus({\bf \overline{540},1})(-28)
\oplus({\bf 48,3})(-28)
\oplus({\bf 48,1})(-28)
\oplus({\bf 1,3})(-28)
\oplus({\bf 2156,4})(-19)
\oplus({\bf 2800,2})(-19)
\oplus({\bf 189,4})(-19)
\oplus({\bf 189,2})(-19)
\oplus({\bf 140,2})(-19)
\oplus({\bf 7,4})(-19)
\oplus({\bf 7,2})(-19)
\oplus({\bf 9240,3})(-10)
\oplus({\bf 560,5})(-10)
\oplus({\bf 560,3})(-10)
\oplus({\bf 4725,1})(-10)
\oplus({\bf 735,3})(-10)
\oplus({\bf 735,1})(-10)
\oplus({\bf 28,5})(-10)
\oplus({\bf 28,3})(-10)
\oplus({\bf 28,1})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 20790,2})(-1)
\oplus({\bf 2450,4})(-1)
\oplus({\bf 2450,2})(-1)
\oplus({\bf 84,6})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 84,2})(-1)
\oplus({\bf 1260,2})(-1)
\oplus({\bf 112,4})(-1)
\oplus({\bf 112,2})(-1)
\oplus({\bf \overline{26950},1})(8)
\oplus({\bf \overline{5600},3})(8)
\oplus({\bf \overline{5600},1})(8)
\oplus({\bf \overline{378},5})(8)
\oplus({\bf \overline{378},3})(8)
\oplus({\bf \overline{378},1})(8)
\oplus({\bf \overline{196},3})(8)
\oplus({\bf \overline{7350'},2})(17)
\oplus({\bf \overline{882},4})(17)
\oplus({\bf \overline{882},2})(17)
\oplus({\bf \overline{1176},3})(26)$\\
%
${\bf \overline{196560}}$&=&
$({\bf 28,1})(46)
\oplus({\bf 189,2})(37)
\oplus({\bf 7,2})(37)
\oplus({\bf 735',3})(28)
\oplus({\bf 540,1})(28)
\oplus({\bf 48,3})(28)
\oplus({\bf 48,1})(28)
\oplus({\bf 1,3})(28)
\oplus({\bf \overline{2156},4})(19)
\oplus({\bf \overline{2800},2})(19)
\oplus({\bf \overline{189},4})(19)
\oplus({\bf \overline{189},2})(19)
\oplus({\bf \overline{140},2})(19)
\oplus({\bf \overline{7},4})(19)
\oplus({\bf \overline{7},2})(19)
\oplus({\bf \overline{9240},3})(10)
\oplus({\bf \overline{4725},1})(10)
\oplus({\bf \overline{560},5})(10)
\oplus({\bf \overline{560},3})(10)
\oplus({\bf \overline{735},3})(10)
\oplus({\bf \overline{735},1})(10)
\oplus({\bf \overline{28},5})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{28},1})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{20790},2})(1)
\oplus({\bf \overline{2450},4})(1)
\oplus({\bf \overline{2450},2})(1)
\oplus({\bf \overline{1260},2})(1)
\oplus({\bf \overline{84},6})(1)
\oplus({\bf \overline{84},4})(1)
\oplus({\bf \overline{84},2})(1)
\oplus({\bf \overline{112},4})(1)
\oplus({\bf \overline{112},2})(1)
\oplus({\bf 26950,1})(-8)
\oplus({\bf 5600,3})(-8)
\oplus({\bf 5600,1})(-8)
\oplus({\bf 378,5})(-8)
\oplus({\bf 378,3})(-8)
\oplus({\bf 378,1})(-8)
\oplus({\bf 196,3})(-8)
\oplus({\bf 7350',2})(-17)
\oplus({\bf 882,4})(-17)
\oplus({\bf 882,2})(-17)
\oplus({\bf 1176,3})(-26)$\\
%
${\bf 198000}$&=&
$({\bf \overline{5600},1})(22)
\oplus({\bf 14700,2})(13)
\oplus({\bf 2450,2})(13)
\oplus({\bf 1260,2})(13)
\oplus({\bf 20160,1})(4)
\oplus({\bf 6615,3})(4)
\oplus({\bf 6615,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 3360,3})(4)
\oplus({\bf 3360,1})(4)
\oplus({\bf 735,3})(4)
\oplus({\bf 735,1})(4)
\oplus({\bf 9450,2})(-5)
\oplus({\bf 1575,4})(-5)
\oplus({\bf 1575,2})(-5)
\oplus({\bf 4704',2})(-5)
\oplus({\bf 2016,4})(-5)
\oplus2({\bf 2016,2})(-5)
\oplus({\bf 189,4})(-5)
\oplus({\bf 189,2})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 2400,3})(-14)
\oplus({\bf 2940,3})(-14)
\oplus({\bf 2940,1})(-14)
\oplus({\bf 540,5})(-14)
\oplus2({\bf 540,3})(-14)
\oplus({\bf 540,1})(-14)
\oplus({\bf 392,3})(-14)
\oplus({\bf 392,1})(-14)
\oplus({\bf 48,3})(-14)
\oplus({\bf 48,1})(-14)
\oplus({\bf \overline{840},4})(-23)
\oplus({\bf \overline{840},2})(-23)
\oplus({\bf \overline{588},2})(-23)
\oplus({\bf \overline{140},4})(-23)
\oplus2({\bf \overline{140},2})(-23)
\oplus({\bf \overline{7},2})(-23)
\oplus({\bf \overline{224},3})(-32)
\oplus({\bf \overline{224},1})(-32)
\oplus({\bf \overline{21},3})(-32)
\oplus({\bf \overline{21},1})(-32)
\oplus({\bf \overline{35},2})(-41)$\\
%
${\bf \overline{198000}}$&=&
$({\bf 5600,1})(-22)
\oplus({\bf \overline{14700},2})(-13)
\oplus({\bf \overline{2450},2})(-13)
\oplus({\bf \overline{1260},2})(-13)
\oplus({\bf \overline{20160},1})(-4)
\oplus({\bf \overline{6615},3})(-4)
\oplus({\bf \overline{6615},1})(-4)
\oplus({\bf \overline{3360},3})(-4)
\oplus({\bf \overline{3360},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{735},3})(-4)
\oplus({\bf \overline{735},1})(-4)
\oplus({\bf \overline{9450},2})(5)
\oplus({\bf \overline{4704'},2})(5)
\oplus({\bf \overline{1575},4})(5)
\oplus({\bf \overline{1575},2})(5)
\oplus({\bf \overline{2016},4})(5)
\oplus2({\bf \overline{2016},2})(5)
\oplus({\bf \overline{189},4})(5)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{2400},3})(14)
\oplus({\bf \overline{2940},3})(14)
\oplus({\bf \overline{2940},1})(14)
\oplus({\bf \overline{540},5})(14)
\oplus2({\bf \overline{540},3})(14)
\oplus({\bf \overline{540},1})(14)
\oplus({\bf 392,3})(14)
\oplus({\bf 392,1})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 48,1})(14)
\oplus({\bf 840,4})(23)
\oplus({\bf 840,2})(23)
\oplus({\bf 588,2})(23)
\oplus({\bf 140,4})(23)
\oplus2({\bf 140,2})(23)
\oplus({\bf 7,2})(23)
\oplus({\bf 224,3})(32)
\oplus({\bf 224,1})(32)
\oplus({\bf 21,3})(32)
\oplus({\bf 21,1})(32)
\oplus({\bf 35,2})(41)$\\
%
${\bf 198198}$&=&
$({\bf \overline{4704''},2})(-21)
\oplus({\bf 29106,1})(-12)
\oplus({\bf 2646',3})(-12)
\oplus({\bf 2646',1})(-12)
\oplus({\bf 1176,3})(-12)
\oplus({\bf 1176,1})(-12)
\oplus({\bf 16632,2})(-3)
\oplus({\bf 7350',2})(-3)
\oplus({\bf 1008,4})(-3)
\oplus({\bf 1008,2})(-3)
\oplus({\bf 882,4})(-3)
\oplus2({\bf 882,2})(-3)
\oplus({\bf 6468,3})(6)
\oplus({\bf 5600,3})(6)
\oplus({\bf 5600,1})(6)
\oplus({\bf 210',5})(6)
\oplus({\bf 210',3})(6)
\oplus({\bf 378,5})(6)
\oplus2({\bf 378,3})(6)
\oplus({\bf 378,1})(6)
\oplus({\bf 196,3})(6)
\oplus({\bf 196,1})(6)
\oplus({\bf \overline{1386},4})(15)
\oplus({\bf \overline{2450},4})(15)
\oplus({\bf \overline{2450},2})(15)
\oplus({\bf \overline{1260},2})(15)
\oplus({\bf \overline{84},6})(15)
\oplus2({\bf \overline{84},4})(15)
\oplus({\bf \overline{84},2})(15)
\oplus({\bf \overline{112},4})(15)
\oplus2({\bf \overline{112},2})(15)
\oplus({\bf \overline{560},5})(24)
\oplus({\bf \overline{560},3})(24)
\oplus({\bf \overline{735},3})(24)
\oplus({\bf \overline{735},1})(24)
\oplus({\bf \overline{28},5})(24)
\oplus2({\bf \overline{28},3})(24)
\oplus({\bf \overline{28},1})(24)
\oplus({\bf \overline{21},3})(24)
\oplus({\bf \overline{21},1})(24)
\oplus({\bf \overline{189},4})(33)
\oplus({\bf \overline{189},2})(33)
\oplus({\bf \overline{140},2})(33)
\oplus({\bf \overline{7},4})(33)
\oplus2({\bf \overline{7},2})(33)
\oplus({\bf 48,3})(42)
\oplus({\bf 48,1})(42)
\oplus({\bf 1,3})(42)
\oplus({\bf 1,1})(42)
\oplus({\bf 7,2})(51)$\\
%
${\bf \overline{198198}}$&=&
$({\bf 4704'',2})(21)
\oplus({\bf \overline{29106},1})(12)
\oplus({\bf \overline{2646'},3})(12)
\oplus({\bf \overline{2646'},1})(12)
\oplus({\bf \overline{1176},3})(12)
\oplus({\bf \overline{1176},1})(12)
\oplus({\bf \overline{16632},2})(3)
\oplus({\bf \overline{1008},4})(3)
\oplus({\bf \overline{1008},2})(3)
\oplus({\bf \overline{7350'},2})(3)
\oplus({\bf \overline{882},4})(3)
\oplus2({\bf \overline{882},2})(3)
\oplus({\bf \overline{6468},3})(-6)
\oplus({\bf \overline{210'},5})(-6)
\oplus({\bf \overline{210'},3})(-6)
\oplus({\bf \overline{5600},3})(-6)
\oplus({\bf \overline{5600},1})(-6)
\oplus({\bf \overline{378},5})(-6)
\oplus2({\bf \overline{378},3})(-6)
\oplus({\bf \overline{378},1})(-6)
\oplus({\bf \overline{196},3})(-6)
\oplus({\bf \overline{196},1})(-6)
\oplus({\bf 1386,4})(-15)
\oplus({\bf 2450,4})(-15)
\oplus({\bf 2450,2})(-15)
\oplus({\bf 84,6})(-15)
\oplus2({\bf 84,4})(-15)
\oplus({\bf 84,2})(-15)
\oplus({\bf 1260,2})(-15)
\oplus({\bf 112,4})(-15)
\oplus2({\bf 112,2})(-15)
\oplus({\bf 560,5})(-24)
\oplus({\bf 560,3})(-24)
\oplus({\bf 735,3})(-24)
\oplus({\bf 735,1})(-24)
\oplus({\bf 28,5})(-24)
\oplus2({\bf 28,3})(-24)
\oplus({\bf 28,1})(-24)
\oplus({\bf 21,3})(-24)
\oplus({\bf 21,1})(-24)
\oplus({\bf 189,4})(-33)
\oplus({\bf 189,2})(-33)
\oplus({\bf 140,2})(-33)
\oplus({\bf 7,4})(-33)
\oplus2({\bf 7,2})(-33)
\oplus({\bf 48,3})(-42)
\oplus({\bf 48,1})(-42)
\oplus({\bf 1,3})(-42)
\oplus({\bf 1,1})(-42)
\oplus({\bf \overline{7},2})(-51)$\\
%
${\bf 203490}$&=&
$({\bf \overline{27132},1})(26)
\oplus({\bf \overline{18564},2})(17)
\oplus({\bf \overline{12376},3})(8)
\oplus({\bf 8008,4})(-1)
\oplus({\bf 5005,5})(-10)
\oplus({\bf 3003,6})(-19)
\oplus({\bf 1716,7})(-28)
\oplus({\bf \overline{924},8})(-37)
\oplus({\bf \overline{462},9})(-46)
\oplus({\bf \overline{210'},10})(-55)
\oplus({\bf 84,11})(-64)
\oplus({\bf 28,12})(-73)
\oplus({\bf 7,13})(-82)
\oplus({\bf 1,14})(-91)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 27132,1})(-26)
\oplus({\bf 18564,2})(-17)
\oplus({\bf 12376,3})(-8)
\oplus({\bf \overline{8008},4})(1)
\oplus({\bf \overline{5005},5})(10)
\oplus({\bf \overline{3003},6})(19)
\oplus({\bf \overline{1716},7})(28)
\oplus({\bf 924,8})(37)
\oplus({\bf 462,9})(46)
\oplus({\bf 210',10})(55)
\oplus({\bf \overline{84},11})(64)
\oplus({\bf \overline{28},12})(73)
\oplus({\bf \overline{7},13})(82)
\oplus({\bf 1,14})(91)$\\
%
${\bf 205920}$&=&
$({\bf \overline{378},2})(29)
\oplus({\bf 2450,3})(20)
\oplus({\bf 2450,1})(20)
\oplus({\bf 84,3})(20)
\oplus({\bf 84,1})(20)
\oplus({\bf 112,3})(20)
\oplus({\bf 112,1})(20)
\oplus({\bf 9240,2})(11)
\oplus({\bf 6615,2})(11)
\oplus({\bf 560,4})(11)
\oplus2({\bf 560,2})(11)
\oplus({\bf 735,4})(11)
\oplus2({\bf 735,2})(11)
\oplus({\bf 28,4})(11)
\oplus2({\bf 28,2})(11)
\oplus({\bf 21,4})(11)
\oplus({\bf 21,2})(11)
\oplus({\bf 33264,1})(2)
\oplus({\bf 2156,3})(2)
\oplus({\bf 2156,1})(2)
\oplus({\bf 1575,3})(2)
\oplus({\bf 1575,1})(2)
\oplus({\bf 2800,3})(2)
\oplus({\bf 2800,1})(2)
\oplus({\bf 2016,3})(2)
\oplus({\bf 2016,1})(2)
\oplus({\bf 189,5})(2)
\oplus3({\bf 189,3})(2)
\oplus2({\bf 189,1})(2)
\oplus({\bf 140,5})(2)
\oplus2({\bf 140,3})(2)
\oplus({\bf 140,1})(2)
\oplus({\bf 7,5})(2)
\oplus2({\bf 7,3})(2)
\oplus({\bf 7,1})(2)
\oplus({\bf 8085,2})(-7)
\oplus({\bf 10240,2})(-7)
\oplus({\bf 735',4})(-7)
\oplus2({\bf 735',2})(-7)
\oplus({\bf 540,4})(-7)
\oplus2({\bf 540,2})(-7)
\oplus({\bf \overline{540},4})(-7)
\oplus({\bf \overline{540},2})(-7)
\oplus({\bf 392,4})(-7)
\oplus({\bf 392,2})(-7)
\oplus({\bf 48,6})(-7)
\oplus3({\bf 48,4})(-7)
\oplus3({\bf 48,2})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 1,2})(-7)
\oplus({\bf \overline{2800},3})(-16)
\oplus({\bf \overline{2800},1})(-16)
\oplus({\bf \overline{2016},3})(-16)
\oplus({\bf \overline{189},5})(-16)
\oplus2({\bf \overline{189},3})(-16)
\oplus({\bf \overline{189},1})(-16)
\oplus({\bf \overline{140},5})(-16)
\oplus2({\bf \overline{140},3})(-16)
\oplus({\bf \overline{140},1})(-16)
\oplus({\bf \overline{7},5})(-16)
\oplus2({\bf \overline{7},3})(-16)
\oplus({\bf \overline{7},1})(-16)
\oplus({\bf \overline{735},4})(-25)
\oplus({\bf \overline{735},2})(-25)
\oplus({\bf \overline{28},4})(-25)
\oplus({\bf \overline{28},2})(-25)
\oplus({\bf \overline{21},4})(-25)
\oplus({\bf \overline{21},2})(-25)
\oplus({\bf \overline{112},3})(-34)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 378,2})(-29)
\oplus({\bf \overline{2450},3})(-20)
\oplus({\bf \overline{2450},1})(-20)
\oplus({\bf \overline{84},3})(-20)
\oplus({\bf \overline{84},1})(-20)
\oplus({\bf \overline{112},3})(-20)
\oplus({\bf \overline{112},1})(-20)
\oplus({\bf \overline{9240},2})(-11)
\oplus({\bf \overline{6615},2})(-11)
\oplus({\bf \overline{560},4})(-11)
\oplus2({\bf \overline{560},2})(-11)
\oplus({\bf \overline{735},4})(-11)
\oplus2({\bf \overline{735},2})(-11)
\oplus({\bf \overline{28},4})(-11)
\oplus2({\bf \overline{28},2})(-11)
\oplus({\bf \overline{21},4})(-11)
\oplus({\bf \overline{21},2})(-11)
\oplus({\bf \overline{33264},1})(-2)
\oplus({\bf \overline{2156},3})(-2)
\oplus({\bf \overline{2156},1})(-2)
\oplus({\bf \overline{2800},3})(-2)
\oplus({\bf \overline{2800},1})(-2)
\oplus({\bf \overline{1575},3})(-2)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{2016},3})(-2)
\oplus({\bf \overline{2016},1})(-2)
\oplus({\bf \overline{189},5})(-2)
\oplus3({\bf \overline{189},3})(-2)
\oplus2({\bf \overline{189},1})(-2)
\oplus({\bf \overline{140},5})(-2)
\oplus2({\bf \overline{140},3})(-2)
\oplus({\bf \overline{140},1})(-2)
\oplus({\bf \overline{7},5})(-2)
\oplus2({\bf \overline{7},3})(-2)
\oplus({\bf \overline{7},1})(-2)
\oplus({\bf \overline{8085},2})(7)
\oplus({\bf 10240,2})(7)
\oplus({\bf 735',4})(7)
\oplus2({\bf 735',2})(7)
\oplus({\bf 540,4})(7)
\oplus({\bf 540,2})(7)
\oplus({\bf \overline{540},4})(7)
\oplus2({\bf \overline{540},2})(7)
\oplus({\bf 392,4})(7)
\oplus({\bf 392,2})(7)
\oplus({\bf 48,6})(7)
\oplus3({\bf 48,4})(7)
\oplus3({\bf 48,2})(7)
\oplus({\bf 1,4})(7)
\oplus({\bf 1,2})(7)
\oplus({\bf 2800,3})(16)
\oplus({\bf 2800,1})(16)
\oplus({\bf 2016,3})(16)
\oplus({\bf 189,5})(16)
\oplus2({\bf 189,3})(16)
\oplus({\bf 189,1})(16)
\oplus({\bf 140,5})(16)
\oplus2({\bf 140,3})(16)
\oplus({\bf 140,1})(16)
\oplus({\bf 7,5})(16)
\oplus2({\bf 7,3})(16)
\oplus({\bf 7,1})(16)
\oplus({\bf 735,4})(25)
\oplus({\bf 735,2})(25)
\oplus({\bf 28,4})(25)
\oplus({\bf 28,2})(25)
\oplus({\bf 21,4})(25)
\oplus({\bf 21,2})(25)
\oplus({\bf 112,3})(34)$\\
%
${\bf 205920'}$&=&
$({\bf 23100,1})(18)
\oplus({\bf 18480,2})(9)
\oplus({\bf 8820,2})(9)
\oplus({\bf 6468',3})(0)
\oplus({\bf 4950,1})(0)
\oplus({\bf 7350,3})(0)
\oplus({\bf 7350,1})(0)
\oplus({\bf 2646,3})(0)
\oplus({\bf \overline{2310},2})(-9)
\oplus({\bf \overline{2646'},4})(-9)
\oplus({\bf \overline{2646'},2})(-9)
\oplus({\bf \overline{2100},2})(-9)
\oplus({\bf \overline{2352},4})(-9)
\oplus({\bf \overline{2352},2})(-9)
\oplus({\bf \overline{490'},4})(-9)
\oplus({\bf \overline{462},1})(-18)
\oplus({\bf \overline{1008},3})(-18)
\oplus({\bf \overline{1008},1})(-18)
\oplus({\bf \overline{882},5})(-18)
\oplus({\bf \overline{882},3})(-18)
\oplus({\bf \overline{882},1})(-18)
\oplus({\bf \overline{756},3})(-18)
\oplus({\bf \overline{490},5})(-18)
\oplus({\bf \overline{490},3})(-18)
\oplus({\bf \overline{210'},2})(-27)
\oplus({\bf \overline{378},4})(-27)
\oplus({\bf \overline{378},2})(-27)
\oplus({\bf \overline{196},6})(-27)
\oplus({\bf \overline{196},4})(-27)
\oplus({\bf \overline{196},2})(-27)
\oplus({\bf \overline{210},4})(-27)
\oplus({\bf 84,3})(-36)
\oplus({\bf 112,5})(-36)
\oplus({\bf 112,3})(-36)
\oplus({\bf 28,4})(-45)$\\
%
${\bf \overline{205920'}}$&=&
$({\bf \overline{23100},1})(-18)
\oplus({\bf \overline{18480},2})(-9)
\oplus({\bf \overline{8820},2})(-9)
\oplus({\bf \overline{6468'},3})(0)
\oplus({\bf \overline{4950},1})(0)
\oplus({\bf \overline{7350},3})(0)
\oplus({\bf \overline{7350},1})(0)
\oplus({\bf \overline{2646},3})(0)
\oplus({\bf 2310,2})(9)
\oplus({\bf 2646',4})(9)
\oplus({\bf 2646',2})(9)
\oplus({\bf 2100,2})(9)
\oplus({\bf 2352,4})(9)
\oplus({\bf 2352,2})(9)
\oplus({\bf 490',4})(9)
\oplus({\bf 462,1})(18)
\oplus({\bf 1008,3})(18)
\oplus({\bf 1008,1})(18)
\oplus({\bf 882,5})(18)
\oplus({\bf 882,3})(18)
\oplus({\bf 882,1})(18)
\oplus({\bf 756,3})(18)
\oplus({\bf 490,5})(18)
\oplus({\bf 490,3})(18)
\oplus({\bf 210',2})(27)
\oplus({\bf 378,4})(27)
\oplus({\bf 378,2})(27)
\oplus({\bf 196,6})(27)
\oplus({\bf 196,4})(27)
\oplus({\bf 196,2})(27)
\oplus({\bf 210,4})(27)
\oplus({\bf \overline{84},3})(36)
\oplus({\bf \overline{112},5})(36)
\oplus({\bf \overline{112},3})(36)
\oplus({\bf \overline{28},4})(45)$\\
%
${\bf 205920''}$&=&
$({\bf 29568,1})(18)
\oplus({\bf 13860',2})(9)
\oplus({\bf 12936',2})(9)
\oplus({\bf 4752,3})(0)
\oplus({\bf 6468',3})(0)
\oplus({\bf 6468',1})(0)
\oplus({\bf 4704'',3})(0)
\oplus({\bf \overline{924},4})(-9)
\oplus({\bf \overline{2310},4})(-9)
\oplus({\bf \overline{2310},2})(-9)
\oplus({\bf \overline{2646'},4})(-9)
\oplus({\bf \overline{2646'},2})(-9)
\oplus({\bf \overline{1176},4})(-9)
\oplus({\bf \overline{462},5})(-18)
\oplus({\bf \overline{462},3})(-18)
\oplus({\bf \overline{1008},5})(-18)
\oplus({\bf \overline{1008},3})(-18)
\oplus({\bf \overline{1008},1})(-18)
\oplus({\bf \overline{882},5})(-18)
\oplus({\bf \overline{882},3})(-18)
\oplus({\bf \overline{210'},6})(-27)
\oplus({\bf \overline{210'},4})(-27)
\oplus({\bf \overline{210'},2})(-27)
\oplus({\bf \overline{378},6})(-27)
\oplus({\bf \overline{378},4})(-27)
\oplus({\bf \overline{378},2})(-27)
\oplus({\bf \overline{196},4})(-27)
\oplus({\bf 84,7})(-36)
\oplus({\bf 84,5})(-36)
\oplus({\bf 84,3})(-36)
\oplus({\bf 84,1})(-36)
\oplus({\bf 112,5})(-36)
\oplus({\bf 112,3})(-36)
\oplus({\bf 28,6})(-45)
\oplus({\bf 28,4})(-45)
\oplus({\bf 28,2})(-45)
\oplus({\bf 21,4})(-45)
\oplus({\bf 7,5})(-54)
\oplus({\bf 7,3})(-54)
\oplus({\bf 1,4})(-63)$\\
%
${\bf \overline{205920''}}$&=&
$({\bf \overline{29568},1})(-18)
\oplus({\bf \overline{13860'},2})(-9)
\oplus({\bf \overline{12936'},2})(-9)
\oplus({\bf \overline{4752},3})(0)
\oplus({\bf \overline{6468'},3})(0)
\oplus({\bf \overline{6468'},1})(0)
\oplus({\bf \overline{4704''},3})(0)
\oplus({\bf 924,4})(9)
\oplus({\bf 2310,4})(9)
\oplus({\bf 2310,2})(9)
\oplus({\bf 2646',4})(9)
\oplus({\bf 2646',2})(9)
\oplus({\bf 1176,4})(9)
\oplus({\bf 462,5})(18)
\oplus({\bf 462,3})(18)
\oplus({\bf 1008,5})(18)
\oplus({\bf 1008,3})(18)
\oplus({\bf 1008,1})(18)
\oplus({\bf 882,5})(18)
\oplus({\bf 882,3})(18)
\oplus({\bf 210',6})(27)
\oplus({\bf 210',4})(27)
\oplus({\bf 210',2})(27)
\oplus({\bf 378,6})(27)
\oplus({\bf 378,4})(27)
\oplus({\bf 378,2})(27)
\oplus({\bf 196,4})(27)
\oplus({\bf \overline{84},7})(36)
\oplus({\bf \overline{84},5})(36)
\oplus({\bf \overline{84},3})(36)
\oplus({\bf \overline{84},1})(36)
\oplus({\bf \overline{112},5})(36)
\oplus({\bf \overline{112},3})(36)
\oplus({\bf \overline{28},6})(45)
\oplus({\bf \overline{28},4})(45)
\oplus({\bf \overline{28},2})(45)
\oplus({\bf \overline{21},4})(45)
\oplus({\bf \overline{7},5})(54)
\oplus({\bf \overline{7},3})(54)
\oplus({\bf 1,4})(63)$\\
%
${\bf 205920'''}$&=&
$({\bf \overline{1716},1})(-28)
\oplus({\bf 11088,2})(-19)
\oplus({\bf 924,2})(-19)
\oplus({\bf 30030',1})(-10)
\oplus({\bf 6006,3})(-10)
\oplus({\bf 6006,1})(-10)
\oplus({\bf 462,3})(-10)
\oplus({\bf 16380,2})(-1)
\oplus({\bf 3024',4})(-1)
\oplus({\bf 3024',2})(-1)
\oplus({\bf 210',4})(-1)
\oplus({\bf \overline{8316},3})(8)
\oplus({\bf \overline{1386},5})(8)
\oplus({\bf \overline{1386},3})(8)
\oplus({\bf \overline{84},5})(8)
\oplus({\bf \overline{3850},4})(17)
\oplus({\bf \overline{560},6})(17)
\oplus({\bf \overline{560},4})(17)
\oplus({\bf \overline{28},6})(17)
\oplus({\bf \overline{1575},5})(26)
\oplus({\bf \overline{189},7})(26)
\oplus({\bf \overline{189},5})(26)
\oplus({\bf \overline{7},7})(26)
\oplus({\bf \overline{540},6})(35)
\oplus({\bf 48,8})(35)
\oplus({\bf 48,6})(35)
\oplus({\bf 1,8})(35)
\oplus({\bf 140,7})(44)
\oplus({\bf 7,9})(44)
\oplus({\bf 7,7})(44)
\oplus({\bf 21,8})(53)$\\
%
${\bf \overline{205920'''}}$&=&
$({\bf 1716,1})(28)
\oplus({\bf \overline{11088},2})(19)
\oplus({\bf \overline{924},2})(19)
\oplus({\bf \overline{30030'},1})(10)
\oplus({\bf \overline{6006},3})(10)
\oplus({\bf \overline{6006},1})(10)
\oplus({\bf \overline{462},3})(10)
\oplus({\bf \overline{16380},2})(1)
\oplus({\bf \overline{3024'},4})(1)
\oplus({\bf \overline{3024'},2})(1)
\oplus({\bf \overline{210'},4})(1)
\oplus({\bf 8316,3})(-8)
\oplus({\bf 1386,5})(-8)
\oplus({\bf 1386,3})(-8)
\oplus({\bf 84,5})(-8)
\oplus({\bf 3850,4})(-17)
\oplus({\bf 560,6})(-17)
\oplus({\bf 560,4})(-17)
\oplus({\bf 28,6})(-17)
\oplus({\bf 1575,5})(-26)
\oplus({\bf 189,7})(-26)
\oplus({\bf 189,5})(-26)
\oplus({\bf 7,7})(-26)
\oplus({\bf 540,6})(-35)
\oplus({\bf 48,8})(-35)
\oplus({\bf 48,6})(-35)
\oplus({\bf 1,8})(-35)
\oplus({\bf \overline{140},7})(-44)
\oplus({\bf \overline{7},9})(-44)
\oplus({\bf \overline{7},7})(-44)
\oplus({\bf \overline{21},8})(-53)$\\
%
${\bf 205920''''}$&=&
$({\bf \overline{5005},2})(-25)
\oplus({\bf \overline{32032},1})(-16)
\oplus({\bf \overline{3003},3})(-16)
\oplus({\bf \overline{3003},1})(-16)
\oplus({\bf \overline{19305},2})(-7)
\oplus({\bf \overline{1716},4})(-7)
\oplus({\bf \overline{1716},2})(-7)
\oplus({\bf 11088,3})(2)
\oplus({\bf 924,5})(2)
\oplus({\bf 924,3})(2)
\oplus({\bf 6006,4})(11)
\oplus({\bf 462,6})(11)
\oplus({\bf 462,4})(11)
\oplus({\bf 3024',5})(20)
\oplus({\bf 210',7})(20)
\oplus({\bf 210',5})(20)
\oplus({\bf \overline{1386},6})(29)
\oplus({\bf \overline{84},8})(29)
\oplus({\bf \overline{84},6})(29)
\oplus({\bf \overline{560},7})(38)
\oplus({\bf \overline{28},9})(38)
\oplus({\bf \overline{28},7})(38)
\oplus({\bf \overline{189},8})(47)
\oplus({\bf \overline{7},10})(47)
\oplus({\bf \overline{7},8})(47)
\oplus({\bf 48,9})(56)
\oplus({\bf 1,11})(56)
\oplus({\bf 1,9})(56)
\oplus({\bf 7,10})(65)$\\
%
${\bf \overline{205920''''}}$&=&
$({\bf 5005,2})(25)
\oplus({\bf 32032,1})(16)
\oplus({\bf 3003,3})(16)
\oplus({\bf 3003,1})(16)
\oplus({\bf 19305,2})(7)
\oplus({\bf 1716,4})(7)
\oplus({\bf 1716,2})(7)
\oplus({\bf \overline{11088},3})(-2)
\oplus({\bf \overline{924},5})(-2)
\oplus({\bf \overline{924},3})(-2)
\oplus({\bf \overline{6006},4})(-11)
\oplus({\bf \overline{462},6})(-11)
\oplus({\bf \overline{462},4})(-11)
\oplus({\bf \overline{3024'},5})(-20)
\oplus({\bf \overline{210'},7})(-20)
\oplus({\bf \overline{210'},5})(-20)
\oplus({\bf 1386,6})(-29)
\oplus({\bf 84,8})(-29)
\oplus({\bf 84,6})(-29)
\oplus({\bf 560,7})(-38)
\oplus({\bf 28,9})(-38)
\oplus({\bf 28,7})(-38)
\oplus({\bf 189,8})(-47)
\oplus({\bf 7,10})(-47)
\oplus({\bf 7,8})(-47)
\oplus({\bf 48,9})(-56)
\oplus({\bf 1,11})(-56)
\oplus({\bf 1,9})(-56)
\oplus({\bf \overline{7},10})(-65)$\\
%
${\bf 207900}$&=&
$({\bf \overline{7560},1})(22)
\oplus({\bf 7056,2})(13)
\oplus({\bf 7560,2})(13)
\oplus({\bf 3024,2})(13)
\oplus({\bf 9408,3})(4)
\oplus({\bf 9408,1})(4)
\oplus({\bf 3360,1})(4)
\oplus({\bf 2940',3})(4)
\oplus({\bf 2940',1})(4)
\oplus({\bf 3402,3})(4)
\oplus({\bf 3402,1})(4)
\oplus({\bf 490,1})(4)
\oplus({\bf 5292,2})(-5)
\oplus({\bf 4704',2})(-5)
\oplus({\bf 4410,4})(-5)
\oplus2({\bf 4410,2})(-5)
\oplus({\bf 2016,2})(-5)
\oplus({\bf 490',2})(-5)
\oplus({\bf 588,2})(-5)
\oplus({\bf 3528,1})(-14)
\oplus({\bf 2646,3})(-14)
\oplus({\bf 2646,1})(-14)
\oplus({\bf 2940,3})(-14)
\oplus({\bf 2940,1})(-14)
\oplus({\bf 784,3})(-14)
\oplus({\bf 784,1})(-14)
\oplus({\bf 392,1})(-14)
\oplus({\bf \overline{2352},2})(-23)
\oplus({\bf \overline{490'},2})(-23)
\oplus({\bf \overline{588},2})(-23)
\oplus({\bf \overline{490},1})(-32)$\\
%
${\bf \overline{207900}}$&=&
$({\bf 7560,1})(-22)
\oplus({\bf \overline{7056},2})(-13)
\oplus({\bf \overline{7560},2})(-13)
\oplus({\bf \overline{3024},2})(-13)
\oplus({\bf \overline{9408},3})(-4)
\oplus({\bf \overline{9408},1})(-4)
\oplus({\bf \overline{2940'},3})(-4)
\oplus({\bf \overline{2940'},1})(-4)
\oplus({\bf \overline{3360},1})(-4)
\oplus({\bf \overline{3402},3})(-4)
\oplus({\bf \overline{3402},1})(-4)
\oplus({\bf \overline{490},1})(-4)
\oplus({\bf \overline{5292},2})(5)
\oplus({\bf \overline{4704'},2})(5)
\oplus({\bf \overline{4410},4})(5)
\oplus2({\bf \overline{4410},2})(5)
\oplus({\bf \overline{490'},2})(5)
\oplus({\bf \overline{2016},2})(5)
\oplus({\bf \overline{588},2})(5)
\oplus({\bf \overline{3528},1})(14)
\oplus({\bf \overline{2646},3})(14)
\oplus({\bf \overline{2646},1})(14)
\oplus({\bf \overline{2940},3})(14)
\oplus({\bf \overline{2940},1})(14)
\oplus({\bf 784,3})(14)
\oplus({\bf 784,1})(14)
\oplus({\bf 392,1})(14)
\oplus({\bf 2352,2})(23)
\oplus({\bf 490',2})(23)
\oplus({\bf 588,2})(23)
\oplus({\bf 490,1})(32)$\\
%
${\bf 210210}$&=&
$({\bf \overline{6006},1})(24)
\oplus({\bf \overline{16380},2})(15)
\oplus({\bf \overline{3024'},2})(15)
\oplus({\bf 24024,1})(6)
\oplus({\bf 8316,3})(6)
\oplus({\bf 8316,1})(6)
\oplus({\bf 1386,3})(6)
\oplus({\bf 12320,2})(-3)
\oplus({\bf 3850,4})(-3)
\oplus({\bf 3850,2})(-3)
\oplus({\bf 560,4})(-3)
\oplus({\bf 5775,3})(-12)
\oplus({\bf 1575,5})(-12)
\oplus({\bf 1575,3})(-12)
\oplus({\bf 189,5})(-12)
\oplus({\bf 2400,4})(-21)
\oplus({\bf 540,6})(-21)
\oplus({\bf 540,4})(-21)
\oplus({\bf 48,6})(-21)
\oplus({\bf \overline{840},5})(-30)
\oplus({\bf \overline{140},7})(-30)
\oplus({\bf \overline{140},5})(-30)
\oplus({\bf \overline{7},7})(-30)
\oplus({\bf \overline{224},6})(-39)
\oplus({\bf \overline{21},8})(-39)
\oplus({\bf \overline{21},6})(-39)
\oplus({\bf \overline{35},7})(-48)$\\
%
${\bf \overline{210210}}$&=&
$({\bf 6006,1})(-24)
\oplus({\bf 16380,2})(-15)
\oplus({\bf 3024',2})(-15)
\oplus({\bf \overline{24024},1})(-6)
\oplus({\bf \overline{8316},3})(-6)
\oplus({\bf \overline{8316},1})(-6)
\oplus({\bf \overline{1386},3})(-6)
\oplus({\bf \overline{12320},2})(3)
\oplus({\bf \overline{3850},4})(3)
\oplus({\bf \overline{3850},2})(3)
\oplus({\bf \overline{560},4})(3)
\oplus({\bf \overline{5775},3})(12)
\oplus({\bf \overline{1575},5})(12)
\oplus({\bf \overline{1575},3})(12)
\oplus({\bf \overline{189},5})(12)
\oplus({\bf \overline{2400},4})(21)
\oplus({\bf \overline{540},6})(21)
\oplus({\bf \overline{540},4})(21)
\oplus({\bf 48,6})(21)
\oplus({\bf 840,5})(30)
\oplus({\bf 140,7})(30)
\oplus({\bf 140,5})(30)
\oplus({\bf 7,7})(30)
\oplus({\bf 224,6})(39)
\oplus({\bf 21,8})(39)
\oplus({\bf 21,6})(39)
\oplus({\bf 35,7})(48)$\\
%
${\bf 213840}$&=&
$({\bf 20160,1})(18)
\oplus({\bf 14700',2})(9)
\oplus({\bf 9450,2})(9)
\oplus({\bf 4704',2})(9)
\oplus({\bf 4704'',1})(0)
\oplus({\bf 7350,3})(0)
\oplus({\bf 7350,1})(0)
\oplus({\bf 2400,3})(0)
\oplus({\bf 3528,3})(0)
\oplus({\bf 3528,1})(0)
\oplus({\bf 2940,3})(0)
\oplus({\bf 2940,1})(0)
\oplus({\bf \overline{2646'},2})(-9)
\oplus({\bf \overline{2100},4})(-9)
\oplus({\bf \overline{2100},2})(-9)
\oplus({\bf \overline{1176},2})(-9)
\oplus({\bf \overline{2352},4})(-9)
\oplus2({\bf \overline{2352},2})(-9)
\oplus({\bf \overline{840},4})(-9)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{588},2})(-9)
\oplus({\bf \overline{1008},3})(-18)
\oplus({\bf \overline{882},3})(-18)
\oplus({\bf \overline{882},1})(-18)
\oplus({\bf \overline{756},5})(-18)
\oplus2({\bf \overline{756},3})(-18)
\oplus({\bf \overline{756},1})(-18)
\oplus({\bf \overline{490},3})(-18)
\oplus({\bf \overline{490},1})(-18)
\oplus({\bf \overline{224},3})(-18)
\oplus({\bf \overline{224},1})(-18)
\oplus({\bf \overline{378},4})(-27)
\oplus({\bf \overline{378},2})(-27)
\oplus({\bf \overline{196},2})(-27)
\oplus({\bf \overline{210},4})(-27)
\oplus2({\bf \overline{210},2})(-27)
\oplus({\bf \overline{35},2})(-27)
\oplus({\bf 112,3})(-36)
\oplus({\bf 112,1})(-36)
\oplus({\bf 35,3})(-36)
\oplus({\bf 35,1})(-36)
\oplus({\bf 21,2})(-45)$\\
%
${\bf \overline{213840}}$&=&
$({\bf \overline{20160},1})(-18)
\oplus({\bf \overline{14700'},2})(-9)
\oplus({\bf \overline{9450},2})(-9)
\oplus({\bf \overline{4704'},2})(-9)
\oplus({\bf \overline{4704''},1})(0)
\oplus({\bf \overline{7350},3})(0)
\oplus({\bf \overline{7350},1})(0)
\oplus({\bf \overline{3528},3})(0)
\oplus({\bf \overline{3528},1})(0)
\oplus({\bf \overline{2400},3})(0)
\oplus({\bf \overline{2940},3})(0)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf 2646',2})(9)
\oplus({\bf 1176,2})(9)
\oplus({\bf 2100,4})(9)
\oplus({\bf 2100,2})(9)
\oplus({\bf 2352,4})(9)
\oplus2({\bf 2352,2})(9)
\oplus({\bf 840,4})(9)
\oplus({\bf 840,2})(9)
\oplus({\bf 588,2})(9)
\oplus({\bf 1008,3})(18)
\oplus({\bf 882,3})(18)
\oplus({\bf 882,1})(18)
\oplus({\bf 756,5})(18)
\oplus2({\bf 756,3})(18)
\oplus({\bf 756,1})(18)
\oplus({\bf 490,3})(18)
\oplus({\bf 490,1})(18)
\oplus({\bf 224,3})(18)
\oplus({\bf 224,1})(18)
\oplus({\bf 378,4})(27)
\oplus({\bf 378,2})(27)
\oplus({\bf 196,2})(27)
\oplus({\bf 210,4})(27)
\oplus2({\bf 210,2})(27)
\oplus({\bf 35,2})(27)
\oplus({\bf \overline{112},3})(36)
\oplus({\bf \overline{112},1})(36)
\oplus({\bf \overline{35},3})(36)
\oplus({\bf \overline{35},1})(36)
\oplus({\bf \overline{21},2})(45)$\\
%
${\bf 213840'}$&=&
$({\bf \overline{4950},2})(-21)
\oplus({\bf 30240,1})(-12)
\oplus({\bf 2310,3})(-12)
\oplus({\bf 2310,1})(-12)
\oplus({\bf 2100,3})(-12)
\oplus({\bf 2100,1})(-12)
\oplus({\bf 14700'',2})(-3)
\oplus({\bf 12936,2})(-3)
\oplus({\bf 462,2})(-3)
\oplus({\bf 1008,4})(-3)
\oplus2({\bf 1008,2})(-3)
\oplus({\bf 756,4})(-3)
\oplus({\bf 756,2})(-3)
\oplus({\bf 3024',1})(6)
\oplus({\bf 6468,3})(6)
\oplus({\bf 6468,1})(6)
\oplus({\bf 4704,3})(6)
\oplus({\bf 210',3})(6)
\oplus({\bf 210',1})(6)
\oplus({\bf 378,5})(6)
\oplus2({\bf 378,3})(6)
\oplus({\bf 378,1})(6)
\oplus({\bf 210,5})(6)
\oplus({\bf 210,3})(6)
\oplus({\bf \overline{1386},2})(15)
\oplus({\bf \overline{2450},4})(15)
\oplus({\bf \overline{2450},2})(15)
\oplus({\bf \overline{1323},4})(15)
\oplus({\bf \overline{84},4})(15)
\oplus({\bf \overline{84},2})(15)
\oplus({\bf \overline{112},6})(15)
\oplus2({\bf \overline{112},4})(15)
\oplus({\bf \overline{112},2})(15)
\oplus({\bf \overline{35},6})(15)
\oplus({\bf \overline{35},4})(15)
\oplus({\bf \overline{560},3})(24)
\oplus({\bf \overline{735},5})(24)
\oplus({\bf \overline{735},3})(24)
\oplus({\bf \overline{224},5})(24)
\oplus({\bf \overline{28},5})(24)
\oplus({\bf \overline{28},3})(24)
\oplus({\bf \overline{21},7})(24)
\oplus2({\bf \overline{21},5})(24)
\oplus({\bf \overline{21},3})(24)
\oplus({\bf \overline{189},4})(33)
\oplus({\bf \overline{140},6})(33)
\oplus({\bf \overline{140},4})(33)
\oplus({\bf \overline{7},6})(33)
\oplus({\bf \overline{7},4})(33)
\oplus({\bf 48,5})(42)$\\
%
${\bf \overline{213840'}}$&=&
$({\bf 4950,2})(21)
\oplus({\bf \overline{30240},1})(12)
\oplus({\bf \overline{2310},3})(12)
\oplus({\bf \overline{2310},1})(12)
\oplus({\bf \overline{2100},3})(12)
\oplus({\bf \overline{2100},1})(12)
\oplus({\bf \overline{14700''},2})(3)
\oplus({\bf \overline{462},2})(3)
\oplus({\bf \overline{12936},2})(3)
\oplus({\bf \overline{1008},4})(3)
\oplus2({\bf \overline{1008},2})(3)
\oplus({\bf \overline{756},4})(3)
\oplus({\bf \overline{756},2})(3)
\oplus({\bf \overline{3024'},1})(-6)
\oplus({\bf \overline{6468},3})(-6)
\oplus({\bf \overline{6468},1})(-6)
\oplus({\bf \overline{210'},3})(-6)
\oplus({\bf \overline{210'},1})(-6)
\oplus({\bf \overline{4704},3})(-6)
\oplus({\bf \overline{378},5})(-6)
\oplus2({\bf \overline{378},3})(-6)
\oplus({\bf \overline{378},1})(-6)
\oplus({\bf \overline{210},5})(-6)
\oplus({\bf \overline{210},3})(-6)
\oplus({\bf 1386,2})(-15)
\oplus({\bf 2450,4})(-15)
\oplus({\bf 2450,2})(-15)
\oplus({\bf 84,4})(-15)
\oplus({\bf 84,2})(-15)
\oplus({\bf 1323,4})(-15)
\oplus({\bf 112,6})(-15)
\oplus2({\bf 112,4})(-15)
\oplus({\bf 112,2})(-15)
\oplus({\bf 35,6})(-15)
\oplus({\bf 35,4})(-15)
\oplus({\bf 560,3})(-24)
\oplus({\bf 735,5})(-24)
\oplus({\bf 735,3})(-24)
\oplus({\bf 28,5})(-24)
\oplus({\bf 28,3})(-24)
\oplus({\bf 224,5})(-24)
\oplus({\bf 21,7})(-24)
\oplus2({\bf 21,5})(-24)
\oplus({\bf 21,3})(-24)
\oplus({\bf 189,4})(-33)
\oplus({\bf 140,6})(-33)
\oplus({\bf 140,4})(-33)
\oplus({\bf 7,6})(-33)
\oplus({\bf 7,4})(-33)
\oplus({\bf 48,5})(-42)$\\
%
${\bf 216216}$&=&
$({\bf \overline{6468},1})(22)
\oplus({\bf 17248',2})(13)
\oplus({\bf 1386,2})(13)
\oplus({\bf 2450,2})(13)
\oplus({\bf 24255,1})(4)
\oplus({\bf 3850,3})(4)
\oplus({\bf 3850,1})(4)
\oplus({\bf 6615,3})(4)
\oplus({\bf 6615,1})(4)
\oplus({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 735,3})(4)
\oplus({\bf 5775,2})(-5)
\oplus({\bf 9450,2})(-5)
\oplus({\bf 1575,4})(-5)
\oplus2({\bf 1575,2})(-5)
\oplus({\bf 2016,4})(-5)
\oplus({\bf 2016,2})(-5)
\oplus({\bf 189,4})(-5)
\oplus({\bf 189,2})(-5)
\oplus({\bf 140,4})(-5)
\oplus({\bf 2400,3})(-14)
\oplus({\bf 2400,1})(-14)
\oplus({\bf 2940,3})(-14)
\oplus({\bf 540,5})(-14)
\oplus2({\bf 540,3})(-14)
\oplus({\bf 540,1})(-14)
\oplus({\bf 392,5})(-14)
\oplus({\bf 392,3})(-14)
\oplus({\bf 48,5})(-14)
\oplus({\bf 48,3})(-14)
\oplus({\bf \overline{840},4})(-23)
\oplus({\bf \overline{840},2})(-23)
\oplus({\bf \overline{588},4})(-23)
\oplus({\bf \overline{140},6})(-23)
\oplus2({\bf \overline{140},4})(-23)
\oplus({\bf \overline{140},2})(-23)
\oplus({\bf \overline{7},4})(-23)
\oplus({\bf \overline{224},5})(-32)
\oplus({\bf \overline{224},3})(-32)
\oplus({\bf \overline{21},5})(-32)
\oplus({\bf \overline{21},3})(-32)
\oplus({\bf \overline{35},4})(-41)$\\
%
${\bf \overline{216216}}$&=&
$({\bf 6468,1})(-22)
\oplus({\bf \overline{17248'},2})(-13)
\oplus({\bf \overline{1386},2})(-13)
\oplus({\bf \overline{2450},2})(-13)
\oplus({\bf \overline{24255},1})(-4)
\oplus({\bf \overline{3850},3})(-4)
\oplus({\bf \overline{3850},1})(-4)
\oplus({\bf \overline{6615},3})(-4)
\oplus({\bf \overline{6615},1})(-4)
\oplus({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{735},3})(-4)
\oplus({\bf \overline{5775},2})(5)
\oplus({\bf \overline{9450},2})(5)
\oplus({\bf \overline{1575},4})(5)
\oplus2({\bf \overline{1575},2})(5)
\oplus({\bf \overline{2016},4})(5)
\oplus({\bf \overline{2016},2})(5)
\oplus({\bf \overline{189},4})(5)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{140},4})(5)
\oplus({\bf \overline{2400},3})(14)
\oplus({\bf \overline{2400},1})(14)
\oplus({\bf \overline{2940},3})(14)
\oplus({\bf \overline{540},5})(14)
\oplus2({\bf \overline{540},3})(14)
\oplus({\bf \overline{540},1})(14)
\oplus({\bf 392,5})(14)
\oplus({\bf 392,3})(14)
\oplus({\bf 48,5})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 840,4})(23)
\oplus({\bf 840,2})(23)
\oplus({\bf 588,4})(23)
\oplus({\bf 140,6})(23)
\oplus2({\bf 140,4})(23)
\oplus({\bf 140,2})(23)
\oplus({\bf 7,4})(23)
\oplus({\bf 224,5})(32)
\oplus({\bf 224,3})(32)
\oplus({\bf 21,5})(32)
\oplus({\bf 21,3})(32)
\oplus({\bf 35,4})(41)$\\
%
${\bf 217800}$&=&
$({\bf \overline{210'},5})(36)
\oplus({\bf 1386,4})(27)
\oplus({\bf 84,6})(27)
\oplus({\bf 84,4})(27)
\oplus({\bf 5292',3})(18)
\oplus({\bf 560,5})(18)
\oplus({\bf 560,3})(18)
\oplus({\bf 28,7})(18)
\oplus({\bf 28,5})(18)
\oplus({\bf 28,3})(18)
\oplus({\bf 15288,2})(9)
\oplus({\bf 2156,4})(9)
\oplus({\bf 2156,2})(9)
\oplus({\bf 189,6})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 7,8})(9)
\oplus({\bf 7,6})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 37044'',1})(0)
\oplus({\bf 6272,3})(0)
\oplus({\bf 6272,1})(0)
\oplus({\bf 735',5})(0)
\oplus({\bf 735',3})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 48,7})(0)
\oplus({\bf 48,5})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,9})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{15288},2})(-9)
\oplus({\bf \overline{2156},4})(-9)
\oplus({\bf \overline{2156},2})(-9)
\oplus({\bf \overline{189},6})(-9)
\oplus({\bf \overline{189},4})(-9)
\oplus({\bf \overline{189},2})(-9)
\oplus({\bf \overline{7},8})(-9)
\oplus({\bf \overline{7},6})(-9)
\oplus({\bf \overline{7},4})(-9)
\oplus({\bf \overline{7},2})(-9)
\oplus({\bf \overline{5292'},3})(-18)
\oplus({\bf \overline{560},5})(-18)
\oplus({\bf \overline{560},3})(-18)
\oplus({\bf \overline{28},7})(-18)
\oplus({\bf \overline{28},5})(-18)
\oplus({\bf \overline{28},3})(-18)
\oplus({\bf \overline{1386},4})(-27)
\oplus({\bf \overline{84},6})(-27)
\oplus({\bf \overline{84},4})(-27)
\oplus({\bf 210',5})(-36)$\\
%
${\bf 221760}$&=&
$({\bf \overline{2800},1})(26)
\oplus({\bf \overline{4725},2})(17)
\oplus({\bf \overline{4900},2})(17)
\oplus({\bf \overline{735},2})(17)
\oplus({\bf \overline{11025},3})(8)
\oplus({\bf \overline{11025},1})(8)
\oplus({\bf \overline{4704},1})(8)
\oplus({\bf \overline{1260},3})(8)
\oplus({\bf \overline{1260},1})(8)
\oplus({\bf \overline{1323},3})(8)
\oplus({\bf \overline{1323},1})(8)
\oplus({\bf \overline{112},3})(8)
\oplus({\bf 10500,2})(-1)
\oplus({\bf 11907,2})(-1)
\oplus({\bf 3024,4})(-1)
\oplus2({\bf 3024,2})(-1)
\oplus({\bf 1323,2})(-1)
\oplus({\bf 196,4})(-1)
\oplus({\bf 196,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 15120,1})(-10)
\oplus({\bf 2940',3})(-10)
\oplus({\bf 2940',1})(-10)
\oplus({\bf 3402,3})(-10)
\oplus({\bf 3402,1})(-10)
\oplus({\bf 490,5})(-10)
\oplus2({\bf 490,3})(-10)
\oplus({\bf 490,1})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 4410,2})(-19)
\oplus({\bf 490',4})(-19)
\oplus({\bf 490',2})(-19)
\oplus({\bf 588,4})(-19)
\oplus({\bf 588,2})(-19)
\oplus({\bf 784,3})(-28)$\\
%
${\bf \overline{221760}}$&=&
$({\bf 2800,1})(-26)
\oplus({\bf 4725,2})(-17)
\oplus({\bf 4900,2})(-17)
\oplus({\bf 735,2})(-17)
\oplus({\bf 11025,3})(-8)
\oplus({\bf 11025,1})(-8)
\oplus({\bf 1260,3})(-8)
\oplus({\bf 1260,1})(-8)
\oplus({\bf 4704,1})(-8)
\oplus({\bf 1323,3})(-8)
\oplus({\bf 1323,1})(-8)
\oplus({\bf 112,3})(-8)
\oplus({\bf \overline{10500},2})(1)
\oplus({\bf \overline{11907},2})(1)
\oplus({\bf \overline{3024},4})(1)
\oplus2({\bf \overline{3024},2})(1)
\oplus({\bf \overline{196},4})(1)
\oplus({\bf \overline{196},2})(1)
\oplus({\bf \overline{1323},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{15120},1})(10)
\oplus({\bf \overline{2940'},3})(10)
\oplus({\bf \overline{2940'},1})(10)
\oplus({\bf \overline{3402},3})(10)
\oplus({\bf \overline{3402},1})(10)
\oplus({\bf \overline{490},5})(10)
\oplus2({\bf \overline{490},3})(10)
\oplus({\bf \overline{490},1})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{4410},2})(19)
\oplus({\bf \overline{490'},4})(19)
\oplus({\bf \overline{490'},2})(19)
\oplus({\bf \overline{588},4})(19)
\oplus({\bf \overline{588},2})(19)
\oplus({\bf 784,3})(28)$\\
%
${\bf 221760'}$&=&
$({\bf 23520,1})(18)
\oplus({\bf 14700',2})(9)
\oplus({\bf 8820,2})(9)
\oplus({\bf 5292,2})(9)
\oplus({\bf 4704'',3})(0)
\oplus({\bf 7350,3})(0)
\oplus({\bf 7350,1})(0)
\oplus({\bf 3528,3})(0)
\oplus({\bf 3528,1})(0)
\oplus({\bf 2646,3})(0)
\oplus({\bf 2646,1})(0)
\oplus({\bf \overline{2646'},4})(-9)
\oplus({\bf \overline{2646'},2})(-9)
\oplus({\bf \overline{2100},2})(-9)
\oplus({\bf \overline{1176},4})(-9)
\oplus({\bf \overline{1176},2})(-9)
\oplus({\bf \overline{2352},4})(-9)
\oplus2({\bf \overline{2352},2})(-9)
\oplus({\bf \overline{490'},2})(-9)
\oplus({\bf \overline{1008},3})(-18)
\oplus({\bf \overline{1008},1})(-18)
\oplus({\bf \overline{882},5})(-18)
\oplus2({\bf \overline{882},3})(-18)
\oplus({\bf \overline{882},1})(-18)
\oplus({\bf \overline{756},3})(-18)
\oplus({\bf \overline{756},1})(-18)
\oplus({\bf \overline{490},3})(-18)
\oplus({\bf \overline{490},1})(-18)
\oplus({\bf \overline{210'},2})(-27)
\oplus({\bf \overline{378},4})(-27)
\oplus2({\bf \overline{378},2})(-27)
\oplus({\bf \overline{196},4})(-27)
\oplus({\bf \overline{196},2})(-27)
\oplus({\bf \overline{210},2})(-27)
\oplus({\bf 84,3})(-36)
\oplus({\bf 84,1})(-36)
\oplus({\bf 112,3})(-36)
\oplus({\bf 112,1})(-36)
\oplus({\bf 28,2})(-45)$\\
%
${\bf \overline{221760'}}$&=&
$({\bf \overline{23520},1})(-18)
\oplus({\bf \overline{14700'},2})(-9)
\oplus({\bf \overline{8820},2})(-9)
\oplus({\bf \overline{5292},2})(-9)
\oplus({\bf \overline{4704''},3})(0)
\oplus({\bf \overline{7350},3})(0)
\oplus({\bf \overline{7350},1})(0)
\oplus({\bf \overline{3528},3})(0)
\oplus({\bf \overline{3528},1})(0)
\oplus({\bf \overline{2646},3})(0)
\oplus({\bf \overline{2646},1})(0)
\oplus({\bf 2646',4})(9)
\oplus({\bf 2646',2})(9)
\oplus({\bf 1176,4})(9)
\oplus({\bf 1176,2})(9)
\oplus({\bf 2100,2})(9)
\oplus({\bf 2352,4})(9)
\oplus2({\bf 2352,2})(9)
\oplus({\bf 490',2})(9)
\oplus({\bf 1008,3})(18)
\oplus({\bf 1008,1})(18)
\oplus({\bf 882,5})(18)
\oplus2({\bf 882,3})(18)
\oplus({\bf 882,1})(18)
\oplus({\bf 756,3})(18)
\oplus({\bf 756,1})(18)
\oplus({\bf 490,3})(18)
\oplus({\bf 490,1})(18)
\oplus({\bf 210',2})(27)
\oplus({\bf 378,4})(27)
\oplus2({\bf 378,2})(27)
\oplus({\bf 196,4})(27)
\oplus({\bf 196,2})(27)
\oplus({\bf 210,2})(27)
\oplus({\bf \overline{84},3})(36)
\oplus({\bf \overline{84},1})(36)
\oplus({\bf \overline{112},3})(36)
\oplus({\bf \overline{112},1})(36)
\oplus({\bf \overline{28},2})(45)$\\
%
${\bf 224532}$&=&
$({\bf 11907,1})(20)
\oplus({\bf 15120,2})(11)
\oplus({\bf 6615,2})(11)
\oplus({\bf 3402,2})(11)
\oplus({\bf 8820,1})(2)
\oplus({\bf 9450,3})(2)
\oplus({\bf 9450,1})(2)
\oplus({\bf 1575,1})(2)
\oplus({\bf 4410,3})(2)
\oplus({\bf 4410,1})(2)
\oplus({\bf 2016,3})(2)
\oplus({\bf 2016,1})(2)
\oplus({\bf 588,3})(2)
\oplus({\bf 7350,2})(-7)
\oplus({\bf 2400,2})(-7)
\oplus({\bf 2646,2})(-7)
\oplus({\bf 2940,4})(-7)
\oplus2({\bf 2940,2})(-7)
\oplus({\bf 540,2})(-7)
\oplus({\bf 784,4})(-7)
\oplus({\bf 784,2})(-7)
\oplus({\bf 392,4})(-7)
\oplus({\bf 392,2})(-7)
\oplus({\bf \overline{2100},1})(-16)
\oplus({\bf \overline{2352},3})(-16)
\oplus({\bf \overline{2352},1})(-16)
\oplus({\bf \overline{840},3})(-16)
\oplus({\bf \overline{840},1})(-16)
\oplus({\bf \overline{490'},3})(-16)
\oplus({\bf \overline{588},5})(-16)
\oplus2({\bf \overline{588},3})(-16)
\oplus({\bf \overline{588},1})(-16)
\oplus({\bf \overline{140},3})(-16)
\oplus({\bf \overline{756},2})(-25)
\oplus({\bf \overline{490},4})(-25)
\oplus({\bf \overline{490},2})(-25)
\oplus({\bf \overline{224},4})(-25)
\oplus({\bf \overline{224},2})(-25)
\oplus({\bf \overline{210},3})(-34)$\\
%
${\bf \overline{224532}}$&=&
$({\bf \overline{11907},1})(-20)
\oplus({\bf \overline{15120},2})(-11)
\oplus({\bf \overline{6615},2})(-11)
\oplus({\bf \overline{3402},2})(-11)
\oplus({\bf \overline{8820},1})(-2)
\oplus({\bf \overline{9450},3})(-2)
\oplus({\bf \overline{9450},1})(-2)
\oplus({\bf \overline{4410},3})(-2)
\oplus({\bf \overline{4410},1})(-2)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{2016},3})(-2)
\oplus({\bf \overline{2016},1})(-2)
\oplus({\bf \overline{588},3})(-2)
\oplus({\bf \overline{7350},2})(7)
\oplus({\bf \overline{2646},2})(7)
\oplus({\bf \overline{2400},2})(7)
\oplus({\bf \overline{2940},4})(7)
\oplus2({\bf \overline{2940},2})(7)
\oplus({\bf 784,4})(7)
\oplus({\bf 784,2})(7)
\oplus({\bf \overline{540},2})(7)
\oplus({\bf 392,4})(7)
\oplus({\bf 392,2})(7)
\oplus({\bf 2100,1})(16)
\oplus({\bf 2352,3})(16)
\oplus({\bf 2352,1})(16)
\oplus({\bf 490',3})(16)
\oplus({\bf 840,3})(16)
\oplus({\bf 840,1})(16)
\oplus({\bf 588,5})(16)
\oplus2({\bf 588,3})(16)
\oplus({\bf 588,1})(16)
\oplus({\bf 140,3})(16)
\oplus({\bf 756,2})(25)
\oplus({\bf 490,4})(25)
\oplus({\bf 490,2})(25)
\oplus({\bf 224,4})(25)
\oplus({\bf 224,2})(25)
\oplus({\bf 210,3})(34)$\\
%
${\bf 229320}$&=&
$({\bf \overline{210'},1})(36)
\oplus({\bf 1386,2})(27)
\oplus({\bf 84,2})(27)
\oplus({\bf 5292',3})(18)
\oplus({\bf 3850,1})(18)
\oplus({\bf 560,3})(18)
\oplus({\bf 560,1})(18)
\oplus({\bf 28,3})(18)
\oplus({\bf 19600,2})(9)
\oplus({\bf 2156,4})(9)
\oplus({\bf 2156,2})(9)
\oplus({\bf 1575,2})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 32340',1})(0)
\oplus({\bf 8085,3})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 735',5})(0)
\oplus({\bf 735',3})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,3})(0)
\oplus({\bf 48,5})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf \overline{13475},2})(-9)
\oplus({\bf \overline{2800},4})(-9)
\oplus({\bf \overline{2800},2})(-9)
\oplus({\bf \overline{189},6})(-9)
\oplus({\bf \overline{189},4})(-9)
\oplus({\bf \overline{189},2})(-9)
\oplus({\bf \overline{140},4})(-9)
\oplus({\bf \overline{7},6})(-9)
\oplus({\bf \overline{7},4})(-9)
\oplus({\bf \overline{4725},3})(-18)
\oplus({\bf \overline{735},5})(-18)
\oplus({\bf \overline{735},3})(-18)
\oplus({\bf \overline{28},7})(-18)
\oplus({\bf \overline{28},5})(-18)
\oplus({\bf \overline{28},3})(-18)
\oplus({\bf \overline{21},5})(-18)
\oplus({\bf \overline{1260},4})(-27)
\oplus({\bf \overline{112},6})(-27)
\oplus({\bf \overline{112},4})(-27)
\oplus({\bf 196,5})(-36)$\\
%
${\bf \overline{229320}}$&=&
$({\bf 210',1})(-36)
\oplus({\bf \overline{1386},2})(-27)
\oplus({\bf \overline{84},2})(-27)
\oplus({\bf \overline{5292'},3})(-18)
\oplus({\bf \overline{3850},1})(-18)
\oplus({\bf \overline{560},3})(-18)
\oplus({\bf \overline{560},1})(-18)
\oplus({\bf \overline{28},3})(-18)
\oplus({\bf \overline{19600},2})(-9)
\oplus({\bf \overline{2156},4})(-9)
\oplus({\bf \overline{2156},2})(-9)
\oplus({\bf \overline{1575},2})(-9)
\oplus({\bf \overline{189},4})(-9)
\oplus({\bf \overline{189},2})(-9)
\oplus({\bf \overline{7},4})(-9)
\oplus({\bf \overline{32340'},1})(0)
\oplus({\bf \overline{8085},3})(0)
\oplus({\bf \overline{8085},1})(0)
\oplus({\bf 735',5})(0)
\oplus({\bf 735',3})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf \overline{540},3})(0)
\oplus({\bf 48,5})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 13475,2})(9)
\oplus({\bf 2800,4})(9)
\oplus({\bf 2800,2})(9)
\oplus({\bf 189,6})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 140,4})(9)
\oplus({\bf 7,6})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 4725,3})(18)
\oplus({\bf 735,5})(18)
\oplus({\bf 735,3})(18)
\oplus({\bf 28,7})(18)
\oplus({\bf 28,5})(18)
\oplus({\bf 28,3})(18)
\oplus({\bf 21,5})(18)
\oplus({\bf 1260,4})(27)
\oplus({\bf 112,6})(27)
\oplus({\bf 112,4})(27)
\oplus({\bf \overline{196},5})(36)$\\
%
${\bf 237160}$&=&
$({\bf \overline{196},1})(36)
\oplus({\bf 1260,2})(27)
\oplus({\bf 112,2})(27)
\oplus({\bf 4725,3})(18)
\oplus({\bf 3360,1})(18)
\oplus({\bf 735,3})(18)
\oplus({\bf 735,1})(18)
\oplus({\bf 28,3})(18)
\oplus({\bf 21,1})(18)
\oplus({\bf 16800',2})(9)
\oplus({\bf 2800,4})(9)
\oplus({\bf 2800,2})(9)
\oplus({\bf 2016,2})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 140,2})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 27000,1})(0)
\oplus({\bf 10240,3})(0)
\oplus({\bf 10240,1})(0)
\oplus({\bf 735',5})(0)
\oplus({\bf 735',3})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,3})(0)
\oplus({\bf \overline{540},3})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{16800'},2})(-9)
\oplus({\bf \overline{2800},4})(-9)
\oplus({\bf \overline{2800},2})(-9)
\oplus({\bf \overline{2016},2})(-9)
\oplus({\bf \overline{189},4})(-9)
\oplus({\bf \overline{189},2})(-9)
\oplus({\bf \overline{140},2})(-9)
\oplus({\bf \overline{7},2})(-9)
\oplus({\bf \overline{4725},3})(-18)
\oplus({\bf \overline{3360},1})(-18)
\oplus({\bf \overline{735},3})(-18)
\oplus({\bf \overline{735},1})(-18)
\oplus({\bf \overline{28},3})(-18)
\oplus({\bf \overline{21},1})(-18)
\oplus({\bf \overline{1260},2})(-27)
\oplus({\bf \overline{112},2})(-27)
\oplus({\bf 196,1})(-36)$\\
%
${\bf 243243}$&=&
$({\bf 24255,1})(18)
\oplus({\bf 18480,2})(9)
\oplus({\bf 5775,2})(9)
\oplus({\bf 9450,2})(9)
\oplus({\bf 6468',1})(0)
\oplus({\bf 4950,3})(0)
\oplus({\bf 4950,1})(0)
\oplus({\bf 7350,3})(0)
\oplus({\bf 7350,1})(0)
\oplus({\bf 2400,3})(0)
\oplus({\bf 2400,1})(0)
\oplus({\bf 2940,3})(0)
\oplus({\bf \overline{2310},2})(-9)
\oplus({\bf \overline{2646'},2})(-9)
\oplus({\bf \overline{2100},4})(-9)
\oplus2({\bf \overline{2100},2})(-9)
\oplus({\bf \overline{2352},4})(-9)
\oplus({\bf \overline{2352},2})(-9)
\oplus({\bf \overline{840},4})(-9)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{588},4})(-9)
\oplus({\bf \overline{1008},3})(-18)
\oplus({\bf \overline{1008},1})(-18)
\oplus({\bf \overline{882},3})(-18)
\oplus({\bf \overline{756},5})(-18)
\oplus2({\bf \overline{756},3})(-18)
\oplus({\bf \overline{756},1})(-18)
\oplus({\bf \overline{490},5})(-18)
\oplus({\bf \overline{490},3})(-18)
\oplus({\bf \overline{224},5})(-18)
\oplus({\bf \overline{224},3})(-18)
\oplus({\bf \overline{378},4})(-27)
\oplus({\bf \overline{378},2})(-27)
\oplus({\bf \overline{196},4})(-27)
\oplus({\bf \overline{210},6})(-27)
\oplus2({\bf \overline{210},4})(-27)
\oplus({\bf \overline{210},2})(-27)
\oplus({\bf \overline{35},4})(-27)
\oplus({\bf 112,5})(-36)
\oplus({\bf 112,3})(-36)
\oplus({\bf 35,5})(-36)
\oplus({\bf 35,3})(-36)
\oplus({\bf 21,4})(-45)$\\
%
${\bf \overline{243243}}$&=&
$({\bf \overline{24255},1})(-18)
\oplus({\bf \overline{18480},2})(-9)
\oplus({\bf \overline{5775},2})(-9)
\oplus({\bf \overline{9450},2})(-9)
\oplus({\bf \overline{6468'},1})(0)
\oplus({\bf \overline{4950},3})(0)
\oplus({\bf \overline{4950},1})(0)
\oplus({\bf \overline{7350},3})(0)
\oplus({\bf \overline{7350},1})(0)
\oplus({\bf \overline{2400},3})(0)
\oplus({\bf \overline{2400},1})(0)
\oplus({\bf \overline{2940},3})(0)
\oplus({\bf 2310,2})(9)
\oplus({\bf 2646',2})(9)
\oplus({\bf 2100,4})(9)
\oplus2({\bf 2100,2})(9)
\oplus({\bf 2352,4})(9)
\oplus({\bf 2352,2})(9)
\oplus({\bf 840,4})(9)
\oplus({\bf 840,2})(9)
\oplus({\bf 588,4})(9)
\oplus({\bf 1008,3})(18)
\oplus({\bf 1008,1})(18)
\oplus({\bf 882,3})(18)
\oplus({\bf 756,5})(18)
\oplus2({\bf 756,3})(18)
\oplus({\bf 756,1})(18)
\oplus({\bf 490,5})(18)
\oplus({\bf 490,3})(18)
\oplus({\bf 224,5})(18)
\oplus({\bf 224,3})(18)
\oplus({\bf 378,4})(27)
\oplus({\bf 378,2})(27)
\oplus({\bf 196,4})(27)
\oplus({\bf 210,6})(27)
\oplus2({\bf 210,4})(27)
\oplus({\bf 210,2})(27)
\oplus({\bf 35,4})(27)
\oplus({\bf \overline{112},5})(36)
\oplus({\bf \overline{112},3})(36)
\oplus({\bf \overline{35},5})(36)
\oplus({\bf \overline{35},3})(36)
\oplus({\bf \overline{21},4})(45)$\\
%
${\bf 249480}$&=&
$({\bf \overline{4704'},1})(26)
\oplus({\bf \overline{9408},2})(17)
\oplus({\bf \overline{3360},2})(17)
\oplus({\bf \overline{8232},3})(8)
\oplus({\bf \overline{7056},1})(8)
\oplus({\bf \overline{7560},3})(8)
\oplus({\bf \overline{7560},1})(8)
\oplus({\bf \overline{1260},1})(8)
\oplus({\bf 8232,2})(-1)
\oplus({\bf 7056,4})(-1)
\oplus({\bf 7056,2})(-1)
\oplus({\bf 7560,2})(-1)
\oplus({\bf 3024,2})(-1)
\oplus({\bf 4116,1})(-10)
\oplus({\bf 9408,3})(-10)
\oplus({\bf 9408,1})(-10)
\oplus({\bf 2940',3})(-10)
\oplus({\bf 3402,1})(-10)
\oplus({\bf 5292,2})(-19)
\oplus({\bf 4410,2})(-19)
\oplus({\bf 2646,1})(-28)$\\
%
${\bf \overline{249480}}$&=&
$({\bf 4704',1})(-26)
\oplus({\bf 9408,2})(-17)
\oplus({\bf 3360,2})(-17)
\oplus({\bf 8232,3})(-8)
\oplus({\bf 7056,1})(-8)
\oplus({\bf 7560,3})(-8)
\oplus({\bf 7560,1})(-8)
\oplus({\bf 1260,1})(-8)
\oplus({\bf \overline{8232},2})(1)
\oplus({\bf \overline{7056},4})(1)
\oplus({\bf \overline{7056},2})(1)
\oplus({\bf \overline{7560},2})(1)
\oplus({\bf \overline{3024},2})(1)
\oplus({\bf \overline{4116},1})(10)
\oplus({\bf \overline{9408},3})(10)
\oplus({\bf \overline{9408},1})(10)
\oplus({\bf \overline{2940'},3})(10)
\oplus({\bf \overline{3402},1})(10)
\oplus({\bf \overline{5292},2})(19)
\oplus({\bf \overline{4410},2})(19)
\oplus({\bf \overline{2646},1})(28)$\\
%
${\bf 249480'}$&=&
$({\bf \overline{5292},1})(26)
\oplus({\bf \overline{4116},2})(17)
\oplus({\bf \overline{9408},2})(17)
\oplus({\bf \overline{8232},3})(8)
\oplus({\bf \overline{8232},1})(8)
\oplus({\bf \overline{7056},3})(8)
\oplus({\bf \overline{7560},1})(8)
\oplus({\bf 8232,4})(-1)
\oplus({\bf 8232,2})(-1)
\oplus({\bf 7056,2})(-1)
\oplus({\bf 7560,2})(-1)
\oplus({\bf 4116,3})(-10)
\oplus({\bf 9408,3})(-10)
\oplus({\bf 9408,1})(-10)
\oplus({\bf 3360,1})(-10)
\oplus({\bf 5292,2})(-19)
\oplus({\bf 4704',2})(-19)
\oplus({\bf 3528,1})(-28)$\\
%
${\bf \overline{249480'}}$&=&
$({\bf 5292,1})(-26)
\oplus({\bf 4116,2})(-17)
\oplus({\bf 9408,2})(-17)
\oplus({\bf 8232,3})(-8)
\oplus({\bf 8232,1})(-8)
\oplus({\bf 7056,3})(-8)
\oplus({\bf 7560,1})(-8)
\oplus({\bf \overline{8232},4})(1)
\oplus({\bf \overline{8232},2})(1)
\oplus({\bf \overline{7056},2})(1)
\oplus({\bf \overline{7560},2})(1)
\oplus({\bf \overline{4116},3})(10)
\oplus({\bf \overline{9408},3})(10)
\oplus({\bf \overline{9408},1})(10)
\oplus({\bf \overline{3360},1})(10)
\oplus({\bf \overline{5292},2})(19)
\oplus({\bf \overline{4704'},2})(19)
\oplus({\bf \overline{3528},1})(28)$\\
%
${\bf 249480''}$&=&
$({\bf 20580,1})(20)
\oplus({\bf 23520,2})(11)
\oplus({\bf 4116,2})(11)
\oplus({\bf 14700',3})(2)
\oplus({\bf 8820,1})(2)
\oplus({\bf 5292,3})(2)
\oplus({\bf 5292,1})(2)
\oplus({\bf 4704'',4})(-7)
\oplus({\bf 7350,2})(-7)
\oplus({\bf 3528,4})(-7)
\oplus({\bf 3528,2})(-7)
\oplus({\bf 2646,2})(-7)
\oplus({\bf \overline{2646'},3})(-16)
\oplus({\bf \overline{2100},1})(-16)
\oplus({\bf \overline{1176},5})(-16)
\oplus({\bf \overline{1176},3})(-16)
\oplus({\bf \overline{2352},3})(-16)
\oplus({\bf \overline{2352},1})(-16)
\oplus({\bf \overline{1008},2})(-25)
\oplus({\bf \overline{882},4})(-25)
\oplus({\bf \overline{882},2})(-25)
\oplus({\bf \overline{756},2})(-25)
\oplus({\bf \overline{210'},1})(-34)
\oplus({\bf \overline{378},3})(-34)
\oplus({\bf \overline{378},1})(-34)
\oplus({\bf 84,2})(-43)$\\
%
${\bf \overline{249480''}}$&=&
$({\bf \overline{20580},1})(-20)
\oplus({\bf \overline{23520},2})(-11)
\oplus({\bf \overline{4116},2})(-11)
\oplus({\bf \overline{14700'},3})(-2)
\oplus({\bf \overline{8820},1})(-2)
\oplus({\bf \overline{5292},3})(-2)
\oplus({\bf \overline{5292},1})(-2)
\oplus({\bf \overline{4704''},4})(7)
\oplus({\bf \overline{7350},2})(7)
\oplus({\bf \overline{3528},4})(7)
\oplus({\bf \overline{3528},2})(7)
\oplus({\bf \overline{2646},2})(7)
\oplus({\bf 2646',3})(16)
\oplus({\bf 1176,5})(16)
\oplus({\bf 1176,3})(16)
\oplus({\bf 2100,1})(16)
\oplus({\bf 2352,3})(16)
\oplus({\bf 2352,1})(16)
\oplus({\bf 1008,2})(25)
\oplus({\bf 882,4})(25)
\oplus({\bf 882,2})(25)
\oplus({\bf 756,2})(25)
\oplus({\bf 210',1})(34)
\oplus({\bf 378,3})(34)
\oplus({\bf 378,1})(34)
\oplus({\bf \overline{84},2})(43)$\\
%
${\bf 252252}$&=&
$({\bf 24024,1})(20)
\oplus({\bf 20020,2})(11)
\oplus({\bf 12320,2})(11)
\oplus({\bf 9009,1})(2)
\oplus({\bf 10395,3})(2)
\oplus({\bf 10395,1})(2)
\oplus({\bf 5775,3})(2)
\oplus({\bf 4752,2})(-7)
\oplus({\bf 4950,4})(-7)
\oplus({\bf 4950,2})(-7)
\oplus({\bf 2400,4})(-7)
\oplus({\bf \overline{2310},3})(-16)
\oplus({\bf \overline{2100},5})(-16)
\oplus({\bf \overline{2100},3})(-16)
\oplus({\bf \overline{840},5})(-16)
\oplus({\bf \overline{1008},4})(-25)
\oplus({\bf \overline{756},6})(-25)
\oplus({\bf \overline{756},4})(-25)
\oplus({\bf \overline{224},6})(-25)
\oplus({\bf \overline{378},5})(-34)
\oplus({\bf \overline{210},7})(-34)
\oplus({\bf \overline{210},5})(-34)
\oplus({\bf \overline{35},7})(-34)
\oplus({\bf 112,6})(-43)
\oplus({\bf 35,8})(-43)
\oplus({\bf 35,6})(-43)
\oplus({\bf 21,7})(-52)$\\
%
${\bf \overline{252252}}$&=&
$({\bf \overline{24024},1})(-20)
\oplus({\bf \overline{20020},2})(-11)
\oplus({\bf \overline{12320},2})(-11)
\oplus({\bf \overline{9009},1})(-2)
\oplus({\bf \overline{10395},3})(-2)
\oplus({\bf \overline{10395},1})(-2)
\oplus({\bf \overline{5775},3})(-2)
\oplus({\bf \overline{4752},2})(7)
\oplus({\bf \overline{4950},4})(7)
\oplus({\bf \overline{4950},2})(7)
\oplus({\bf \overline{2400},4})(7)
\oplus({\bf 2310,3})(16)
\oplus({\bf 2100,5})(16)
\oplus({\bf 2100,3})(16)
\oplus({\bf 840,5})(16)
\oplus({\bf 1008,4})(25)
\oplus({\bf 756,6})(25)
\oplus({\bf 756,4})(25)
\oplus({\bf 224,6})(25)
\oplus({\bf 378,5})(34)
\oplus({\bf 210,7})(34)
\oplus({\bf 210,5})(34)
\oplus({\bf 35,7})(34)
\oplus({\bf \overline{112},6})(43)
\oplus({\bf \overline{35},8})(43)
\oplus({\bf \overline{35},6})(43)
\oplus({\bf \overline{21},7})(52)$\\
%
${\bf 258720}$&=&
$({\bf \overline{4900},1})(24)
\oplus({\bf \overline{11025},2})(15)
\oplus({\bf \overline{4704},2})(15)
\oplus({\bf \overline{1323},2})(15)
\oplus({\bf 10500,1})(6)
\oplus({\bf 11907,3})(6)
\oplus({\bf 11907,1})(6)
\oplus({\bf 2450,1})(6)
\oplus({\bf 3024,3})(6)
\oplus({\bf 3024,1})(6)
\oplus({\bf 1323,3})(6)
\oplus({\bf 1323,1})(6)
\oplus({\bf 210,3})(6)
\oplus({\bf 15120,2})(-3)
\oplus({\bf 6615,2})(-3)
\oplus({\bf 2940',2})(-3)
\oplus({\bf 3402,4})(-3)
\oplus2({\bf 3402,2})(-3)
\oplus({\bf 735,2})(-3)
\oplus({\bf 490,4})(-3)
\oplus({\bf 490,2})(-3)
\oplus({\bf 224,4})(-3)
\oplus({\bf 224,2})(-3)
\oplus({\bf 9450,1})(-12)
\oplus({\bf 4410,3})(-12)
\oplus({\bf 4410,1})(-12)
\oplus({\bf 2016,3})(-12)
\oplus({\bf 2016,1})(-12)
\oplus({\bf 490',3})(-12)
\oplus({\bf 588,5})(-12)
\oplus2({\bf 588,3})(-12)
\oplus({\bf 588,1})(-12)
\oplus({\bf 140,3})(-12)
\oplus({\bf 2940,2})(-21)
\oplus({\bf 784,4})(-21)
\oplus({\bf 784,2})(-21)
\oplus({\bf 392,4})(-21)
\oplus({\bf 392,2})(-21)
\oplus({\bf \overline{588},3})(-30)$\\
%
${\bf \overline{258720}}$&=&
$({\bf 4900,1})(-24)
\oplus({\bf 11025,2})(-15)
\oplus({\bf 4704,2})(-15)
\oplus({\bf 1323,2})(-15)
\oplus({\bf \overline{10500},1})(-6)
\oplus({\bf \overline{11907},3})(-6)
\oplus({\bf \overline{11907},1})(-6)
\oplus({\bf \overline{3024},3})(-6)
\oplus({\bf \overline{3024},1})(-6)
\oplus({\bf \overline{2450},1})(-6)
\oplus({\bf \overline{1323},3})(-6)
\oplus({\bf \overline{1323},1})(-6)
\oplus({\bf \overline{210},3})(-6)
\oplus({\bf \overline{15120},2})(3)
\oplus({\bf \overline{2940'},2})(3)
\oplus({\bf \overline{6615},2})(3)
\oplus({\bf \overline{3402},4})(3)
\oplus2({\bf \overline{3402},2})(3)
\oplus({\bf \overline{490},4})(3)
\oplus({\bf \overline{490},2})(3)
\oplus({\bf \overline{735},2})(3)
\oplus({\bf \overline{224},4})(3)
\oplus({\bf \overline{224},2})(3)
\oplus({\bf \overline{9450},1})(12)
\oplus({\bf \overline{4410},3})(12)
\oplus({\bf \overline{4410},1})(12)
\oplus({\bf \overline{490'},3})(12)
\oplus({\bf \overline{2016},3})(12)
\oplus({\bf \overline{2016},1})(12)
\oplus({\bf \overline{588},5})(12)
\oplus2({\bf \overline{588},3})(12)
\oplus({\bf \overline{588},1})(12)
\oplus({\bf \overline{140},3})(12)
\oplus({\bf \overline{2940},2})(21)
\oplus({\bf 784,4})(21)
\oplus({\bf 784,2})(21)
\oplus({\bf 392,4})(21)
\oplus({\bf 392,2})(21)
\oplus({\bf 588,3})(30)$\\
%
${\bf 258720'}$&=&
$({\bf \overline{6468'},2})(-21)
\oplus({\bf 40320,1})(-12)
\oplus({\bf 2310,3})(-12)
\oplus({\bf 2310,1})(-12)
\oplus({\bf 2646',3})(-12)
\oplus({\bf 2646',1})(-12)
\oplus({\bf 14700'',2})(-3)
\oplus({\bf 16632,2})(-3)
\oplus({\bf 462,4})(-3)
\oplus({\bf 462,2})(-3)
\oplus({\bf 1008,4})(-3)
\oplus2({\bf 1008,2})(-3)
\oplus({\bf 882,4})(-3)
\oplus({\bf 882,2})(-3)
\oplus({\bf 3024',3})(6)
\oplus({\bf 6468,3})(6)
\oplus({\bf 6468,1})(6)
\oplus({\bf 5600,3})(6)
\oplus({\bf 210',5})(6)
\oplus2({\bf 210',3})(6)
\oplus({\bf 210',1})(6)
\oplus({\bf 378,5})(6)
\oplus2({\bf 378,3})(6)
\oplus({\bf 378,1})(6)
\oplus({\bf 196,5})(6)
\oplus({\bf 196,3})(6)
\oplus({\bf \overline{1386},4})(15)
\oplus({\bf \overline{1386},2})(15)
\oplus({\bf \overline{2450},4})(15)
\oplus({\bf \overline{2450},2})(15)
\oplus({\bf \overline{1260},4})(15)
\oplus({\bf \overline{84},6})(15)
\oplus2({\bf \overline{84},4})(15)
\oplus2({\bf \overline{84},2})(15)
\oplus({\bf \overline{112},6})(15)
\oplus2({\bf \overline{112},4})(15)
\oplus({\bf \overline{112},2})(15)
\oplus({\bf \overline{560},5})(24)
\oplus({\bf \overline{560},3})(24)
\oplus({\bf \overline{560},1})(24)
\oplus({\bf \overline{735},5})(24)
\oplus({\bf \overline{735},3})(24)
\oplus({\bf \overline{28},7})(24)
\oplus2({\bf \overline{28},5})(24)
\oplus2({\bf \overline{28},3})(24)
\oplus({\bf \overline{28},1})(24)
\oplus({\bf \overline{21},5})(24)
\oplus({\bf \overline{21},3})(24)
\oplus({\bf \overline{189},6})(33)
\oplus({\bf \overline{189},4})(33)
\oplus({\bf \overline{189},2})(33)
\oplus({\bf \overline{140},4})(33)
\oplus({\bf \overline{7},6})(33)
\oplus2({\bf \overline{7},4})(33)
\oplus({\bf \overline{7},2})(33)
\oplus({\bf 48,5})(42)
\oplus({\bf 48,3})(42)
\oplus({\bf 1,5})(42)
\oplus({\bf 1,3})(42)
\oplus({\bf 7,4})(51)$\\
%
${\bf \overline{258720'}}$&=&
$({\bf 6468',2})(21)
\oplus({\bf \overline{40320},1})(12)
\oplus({\bf \overline{2310},3})(12)
\oplus({\bf \overline{2310},1})(12)
\oplus({\bf \overline{2646'},3})(12)
\oplus({\bf \overline{2646'},1})(12)
\oplus({\bf \overline{14700''},2})(3)
\oplus({\bf \overline{462},4})(3)
\oplus({\bf \overline{462},2})(3)
\oplus({\bf \overline{16632},2})(3)
\oplus({\bf \overline{1008},4})(3)
\oplus2({\bf \overline{1008},2})(3)
\oplus({\bf \overline{882},4})(3)
\oplus({\bf \overline{882},2})(3)
\oplus({\bf \overline{3024'},3})(-6)
\oplus({\bf \overline{6468},3})(-6)
\oplus({\bf \overline{6468},1})(-6)
\oplus({\bf \overline{210'},5})(-6)
\oplus2({\bf \overline{210'},3})(-6)
\oplus({\bf \overline{210'},1})(-6)
\oplus({\bf \overline{5600},3})(-6)
\oplus({\bf \overline{378},5})(-6)
\oplus2({\bf \overline{378},3})(-6)
\oplus({\bf \overline{378},1})(-6)
\oplus({\bf \overline{196},5})(-6)
\oplus({\bf \overline{196},3})(-6)
\oplus({\bf 1386,4})(-15)
\oplus({\bf 1386,2})(-15)
\oplus({\bf 2450,4})(-15)
\oplus({\bf 2450,2})(-15)
\oplus({\bf 84,6})(-15)
\oplus2({\bf 84,4})(-15)
\oplus2({\bf 84,2})(-15)
\oplus({\bf 1260,4})(-15)
\oplus({\bf 112,6})(-15)
\oplus2({\bf 112,4})(-15)
\oplus({\bf 112,2})(-15)
\oplus({\bf 560,5})(-24)
\oplus({\bf 560,3})(-24)
\oplus({\bf 560,1})(-24)
\oplus({\bf 735,5})(-24)
\oplus({\bf 735,3})(-24)
\oplus({\bf 28,7})(-24)
\oplus2({\bf 28,5})(-24)
\oplus2({\bf 28,3})(-24)
\oplus({\bf 28,1})(-24)
\oplus({\bf 21,5})(-24)
\oplus({\bf 21,3})(-24)
\oplus({\bf 189,6})(-33)
\oplus({\bf 189,4})(-33)
\oplus({\bf 189,2})(-33)
\oplus({\bf 140,4})(-33)
\oplus({\bf 7,6})(-33)
\oplus2({\bf 7,4})(-33)
\oplus({\bf 7,2})(-33)
\oplus({\bf 48,5})(-42)
\oplus({\bf 48,3})(-42)
\oplus({\bf 1,5})(-42)
\oplus({\bf 1,3})(-42)
\oplus({\bf \overline{7},4})(-51)$\\
%
${\bf 259875}$&=&
$({\bf 14700,1})(20)
\oplus({\bf 20160,2})(11)
\oplus({\bf 6615,2})(11)
\oplus({\bf 3360,2})(11)
\oplus({\bf 14700',1})(2)
\oplus({\bf 9450,3})(2)
\oplus({\bf 9450,1})(2)
\oplus({\bf 1575,3})(2)
\oplus({\bf 4704',3})(2)
\oplus({\bf 4704',1})(2)
\oplus({\bf 2016,3})(2)
\oplus({\bf 2016,1})(2)
\oplus({\bf 7350,2})(-7)
\oplus({\bf 2400,4})(-7)
\oplus({\bf 2400,2})(-7)
\oplus({\bf 3528,2})(-7)
\oplus({\bf 2940,4})(-7)
\oplus2({\bf 2940,2})(-7)
\oplus({\bf 540,4})(-7)
\oplus({\bf 540,2})(-7)
\oplus({\bf 392,2})(-7)
\oplus({\bf \overline{2100},3})(-16)
\oplus({\bf \overline{2352},3})(-16)
\oplus({\bf \overline{2352},1})(-16)
\oplus({\bf \overline{840},5})(-16)
\oplus2({\bf \overline{840},3})(-16)
\oplus({\bf \overline{840},1})(-16)
\oplus({\bf \overline{588},3})(-16)
\oplus({\bf \overline{588},1})(-16)
\oplus({\bf \overline{140},3})(-16)
\oplus({\bf \overline{140},1})(-16)
\oplus({\bf \overline{756},4})(-25)
\oplus({\bf \overline{756},2})(-25)
\oplus({\bf \overline{490},2})(-25)
\oplus({\bf \overline{224},4})(-25)
\oplus2({\bf \overline{224},2})(-25)
\oplus({\bf \overline{21},2})(-25)
\oplus({\bf \overline{210},3})(-34)
\oplus({\bf \overline{210},1})(-34)
\oplus({\bf \overline{35},3})(-34)
\oplus({\bf \overline{35},1})(-34)
\oplus({\bf 35,2})(-43)$\\
%
${\bf \overline{259875}}$&=&
$({\bf \overline{14700},1})(-20)
\oplus({\bf \overline{20160},2})(-11)
\oplus({\bf \overline{6615},2})(-11)
\oplus({\bf \overline{3360},2})(-11)
\oplus({\bf \overline{14700'},1})(-2)
\oplus({\bf \overline{9450},3})(-2)
\oplus({\bf \overline{9450},1})(-2)
\oplus({\bf \overline{4704'},3})(-2)
\oplus({\bf \overline{4704'},1})(-2)
\oplus({\bf \overline{1575},3})(-2)
\oplus({\bf \overline{2016},3})(-2)
\oplus({\bf \overline{2016},1})(-2)
\oplus({\bf \overline{7350},2})(7)
\oplus({\bf \overline{3528},2})(7)
\oplus({\bf \overline{2400},4})(7)
\oplus({\bf \overline{2400},2})(7)
\oplus({\bf \overline{2940},4})(7)
\oplus2({\bf \overline{2940},2})(7)
\oplus({\bf \overline{540},4})(7)
\oplus({\bf \overline{540},2})(7)
\oplus({\bf 392,2})(7)
\oplus({\bf 2100,3})(16)
\oplus({\bf 2352,3})(16)
\oplus({\bf 2352,1})(16)
\oplus({\bf 840,5})(16)
\oplus2({\bf 840,3})(16)
\oplus({\bf 840,1})(16)
\oplus({\bf 588,3})(16)
\oplus({\bf 588,1})(16)
\oplus({\bf 140,3})(16)
\oplus({\bf 140,1})(16)
\oplus({\bf 756,4})(25)
\oplus({\bf 756,2})(25)
\oplus({\bf 490,2})(25)
\oplus({\bf 224,4})(25)
\oplus2({\bf 224,2})(25)
\oplus({\bf 21,2})(25)
\oplus({\bf 210,3})(34)
\oplus({\bf 210,1})(34)
\oplus({\bf 35,3})(34)
\oplus({\bf 35,1})(34)
\oplus({\bf \overline{35},2})(43)$\\
%
${\bf 261954}$&=&
$({\bf 1386,2})(27)
\oplus({\bf 5292',1})(18)
\oplus({\bf 3850,3})(18)
\oplus({\bf 3850,1})(18)
\oplus({\bf 560,3})(18)
\oplus({\bf 560,1})(18)
\oplus({\bf 19600,2})(9)
\oplus({\bf 5775,2})(9)
\oplus({\bf 2156,2})(9)
\oplus({\bf 1575,4})(9)
\oplus2({\bf 1575,2})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 33075,1})(0)
\oplus({\bf 8085,3})(0)
\oplus({\bf 8085,1})(0)
\oplus({\bf 2400,3})(0)
\oplus({\bf 2400,1})(0)
\oplus({\bf 735',3})(0)
\oplus({\bf 540,5})(0)
\oplus2({\bf 540,3})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,5})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf \overline{13860},2})(-9)
\oplus({\bf \overline{2800},4})(-9)
\oplus({\bf \overline{2800},2})(-9)
\oplus({\bf \overline{840},4})(-9)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{189},4})(-9)
\oplus({\bf \overline{140},6})(-9)
\oplus2({\bf \overline{140},4})(-9)
\oplus({\bf \overline{140},2})(-9)
\oplus({\bf \overline{7},6})(-9)
\oplus({\bf \overline{7},4})(-9)
\oplus({\bf \overline{4900},3})(-18)
\oplus({\bf \overline{735},5})(-18)
\oplus({\bf \overline{735},3})(-18)
\oplus({\bf \overline{224},5})(-18)
\oplus({\bf \overline{224},3})(-18)
\oplus({\bf \overline{28},5})(-18)
\oplus({\bf \overline{21},7})(-18)
\oplus2({\bf \overline{21},5})(-18)
\oplus({\bf \overline{21},3})(-18)
\oplus({\bf \overline{1323},4})(-27)
\oplus({\bf \overline{112},6})(-27)
\oplus({\bf \overline{112},4})(-27)
\oplus({\bf \overline{35},6})(-27)
\oplus({\bf \overline{35},4})(-27)
\oplus({\bf 210,5})(-36)$\\
%
${\bf \overline{261954}}$&=&
$({\bf \overline{1386},2})(-27)
\oplus({\bf \overline{5292'},1})(-18)
\oplus({\bf \overline{3850},3})(-18)
\oplus({\bf \overline{3850},1})(-18)
\oplus({\bf \overline{560},3})(-18)
\oplus({\bf \overline{560},1})(-18)
\oplus({\bf \overline{19600},2})(-9)
\oplus({\bf \overline{2156},2})(-9)
\oplus({\bf \overline{5775},2})(-9)
\oplus({\bf \overline{1575},4})(-9)
\oplus2({\bf \overline{1575},2})(-9)
\oplus({\bf \overline{189},4})(-9)
\oplus({\bf \overline{189},2})(-9)
\oplus({\bf \overline{33075},1})(0)
\oplus({\bf \overline{8085},3})(0)
\oplus({\bf \overline{8085},1})(0)
\oplus({\bf 735',3})(0)
\oplus({\bf \overline{2400},3})(0)
\oplus({\bf \overline{2400},1})(0)
\oplus({\bf \overline{540},5})(0)
\oplus2({\bf \overline{540},3})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,5})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 13860,2})(9)
\oplus({\bf 2800,4})(9)
\oplus({\bf 2800,2})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 840,4})(9)
\oplus({\bf 840,2})(9)
\oplus({\bf 140,6})(9)
\oplus2({\bf 140,4})(9)
\oplus({\bf 140,2})(9)
\oplus({\bf 7,6})(9)
\oplus({\bf 7,4})(9)
\oplus({\bf 4900,3})(18)
\oplus({\bf 735,5})(18)
\oplus({\bf 735,3})(18)
\oplus({\bf 28,5})(18)
\oplus({\bf 224,5})(18)
\oplus({\bf 224,3})(18)
\oplus({\bf 21,7})(18)
\oplus2({\bf 21,5})(18)
\oplus({\bf 21,3})(18)
\oplus({\bf 1323,4})(27)
\oplus({\bf 112,6})(27)
\oplus({\bf 112,4})(27)
\oplus({\bf 35,6})(27)
\oplus({\bf 35,4})(27)
\oplus({\bf \overline{210},5})(36)$\\
%
${\bf 262080}$&=&
$({\bf \overline{560},1})(-32)
\oplus({\bf \overline{2156},2})(-23)
\oplus({\bf \overline{1575},2})(-23)
\oplus({\bf \overline{189},2})(-23)
\oplus({\bf \overline{8085},3})(-14)
\oplus({\bf \overline{8085},1})(-14)
\oplus({\bf 735',3})(-14)
\oplus({\bf 735',1})(-14)
\oplus({\bf \overline{2400},1})(-14)
\oplus({\bf \overline{540},3})(-14)
\oplus({\bf \overline{540},1})(-14)
\oplus({\bf 48,3})(-14)
\oplus({\bf 13475,2})(-5)
\oplus({\bf 13860,2})(-5)
\oplus({\bf 2800,4})(-5)
\oplus2({\bf 2800,2})(-5)
\oplus({\bf 189,4})(-5)
\oplus({\bf 189,2})(-5)
\oplus({\bf 840,2})(-5)
\oplus({\bf 140,4})(-5)
\oplus({\bf 140,2})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 30800,1})(4)
\oplus({\bf 4725,3})(4)
\oplus({\bf 4725,1})(4)
\oplus({\bf 4900,3})(4)
\oplus({\bf 4900,1})(4)
\oplus({\bf 735,5})(4)
\oplus2({\bf 735,3})(4)
\oplus({\bf 735,1})(4)
\oplus({\bf 28,5})(4)
\oplus({\bf 28,3})(4)
\oplus({\bf 224,3})(4)
\oplus({\bf 21,5})(4)
\oplus({\bf 21,3})(4)
\oplus({\bf 11025,2})(13)
\oplus({\bf 1260,4})(13)
\oplus({\bf 1260,2})(13)
\oplus({\bf 1323,4})(13)
\oplus({\bf 1323,2})(13)
\oplus({\bf 112,6})(13)
\oplus2({\bf 112,4})(13)
\oplus({\bf 112,2})(13)
\oplus({\bf 35,4})(13)
\oplus({\bf \overline{3024},3})(22)
\oplus({\bf \overline{196},5})(22)
\oplus({\bf \overline{196},3})(22)
\oplus({\bf \overline{210},5})(22)
\oplus({\bf \overline{210},3})(22)
\oplus({\bf \overline{490},4})(31)$\\
%
${\bf \overline{262080}}$&=&
$({\bf 560,1})(32)
\oplus({\bf 2156,2})(23)
\oplus({\bf 1575,2})(23)
\oplus({\bf 189,2})(23)
\oplus({\bf 8085,3})(14)
\oplus({\bf 8085,1})(14)
\oplus({\bf 2400,1})(14)
\oplus({\bf 735',3})(14)
\oplus({\bf 735',1})(14)
\oplus({\bf 540,3})(14)
\oplus({\bf 540,1})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf \overline{13475},2})(5)
\oplus({\bf \overline{13860},2})(5)
\oplus({\bf \overline{2800},4})(5)
\oplus2({\bf \overline{2800},2})(5)
\oplus({\bf \overline{840},2})(5)
\oplus({\bf \overline{189},4})(5)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{140},4})(5)
\oplus({\bf \overline{140},2})(5)
\oplus({\bf \overline{7},4})(5)
\oplus({\bf \overline{30800},1})(-4)
\oplus({\bf \overline{4725},3})(-4)
\oplus({\bf \overline{4725},1})(-4)
\oplus({\bf \overline{4900},3})(-4)
\oplus({\bf \overline{4900},1})(-4)
\oplus({\bf \overline{735},5})(-4)
\oplus2({\bf \overline{735},3})(-4)
\oplus({\bf \overline{735},1})(-4)
\oplus({\bf \overline{224},3})(-4)
\oplus({\bf \overline{28},5})(-4)
\oplus({\bf \overline{28},3})(-4)
\oplus({\bf \overline{21},5})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{11025},2})(-13)
\oplus({\bf \overline{1260},4})(-13)
\oplus({\bf \overline{1260},2})(-13)
\oplus({\bf \overline{1323},4})(-13)
\oplus({\bf \overline{1323},2})(-13)
\oplus({\bf \overline{112},6})(-13)
\oplus2({\bf \overline{112},4})(-13)
\oplus({\bf \overline{112},2})(-13)
\oplus({\bf \overline{35},4})(-13)
\oplus({\bf 3024,3})(-22)
\oplus({\bf 196,5})(-22)
\oplus({\bf 196,3})(-22)
\oplus({\bf 210,5})(-22)
\oplus({\bf 210,3})(-22)
\oplus({\bf 490,4})(-31)$\\
%
${\bf 262548}$&=&
$({\bf \overline{1716},3})(-28)
\oplus({\bf 11088,2})(-19)
\oplus({\bf 924,4})(-19)
\oplus({\bf 924,2})(-19)
\oplus({\bf 41580',1})(-10)
\oplus({\bf 6006,3})(-10)
\oplus({\bf 6006,1})(-10)
\oplus({\bf 462,5})(-10)
\oplus({\bf 462,3})(-10)
\oplus({\bf 462,1})(-10)
\oplus({\bf 22638,2})(-1)
\oplus({\bf 3024',4})(-1)
\oplus({\bf 3024',2})(-1)
\oplus({\bf 210',6})(-1)
\oplus({\bf 210',4})(-1)
\oplus({\bf 210',2})(-1)
\oplus({\bf \overline{11466},3})(8)
\oplus({\bf \overline{1386},5})(8)
\oplus({\bf \overline{1386},3})(8)
\oplus({\bf \overline{84},7})(8)
\oplus({\bf \overline{84},5})(8)
\oplus({\bf \overline{84},3})(8)
\oplus({\bf \overline{5292'},4})(17)
\oplus({\bf \overline{560},6})(17)
\oplus({\bf \overline{560},4})(17)
\oplus({\bf \overline{28},8})(17)
\oplus({\bf \overline{28},6})(17)
\oplus({\bf \overline{28},4})(17)
\oplus({\bf \overline{2156},5})(26)
\oplus({\bf \overline{189},7})(26)
\oplus({\bf \overline{189},5})(26)
\oplus({\bf \overline{7},9})(26)
\oplus({\bf \overline{7},7})(26)
\oplus({\bf \overline{7},5})(26)
\oplus({\bf 735',6})(35)
\oplus({\bf 48,8})(35)
\oplus({\bf 48,6})(35)
\oplus({\bf 1,10})(35)
\oplus({\bf 1,8})(35)
\oplus({\bf 1,6})(35)
\oplus({\bf 189,7})(44)
\oplus({\bf 7,9})(44)
\oplus({\bf 7,7})(44)
\oplus({\bf 28,8})(53)$\\
%
${\bf \overline{262548}}$&=&
$({\bf 1716,3})(28)
\oplus({\bf \overline{11088},2})(19)
\oplus({\bf \overline{924},4})(19)
\oplus({\bf \overline{924},2})(19)
\oplus({\bf \overline{41580'},1})(10)
\oplus({\bf \overline{6006},3})(10)
\oplus({\bf \overline{6006},1})(10)
\oplus({\bf \overline{462},5})(10)
\oplus({\bf \overline{462},3})(10)
\oplus({\bf \overline{462},1})(10)
\oplus({\bf \overline{22638},2})(1)
\oplus({\bf \overline{3024'},4})(1)
\oplus({\bf \overline{3024'},2})(1)
\oplus({\bf \overline{210'},6})(1)
\oplus({\bf \overline{210'},4})(1)
\oplus({\bf \overline{210'},2})(1)
\oplus({\bf 11466,3})(-8)
\oplus({\bf 1386,5})(-8)
\oplus({\bf 1386,3})(-8)
\oplus({\bf 84,7})(-8)
\oplus({\bf 84,5})(-8)
\oplus({\bf 84,3})(-8)
\oplus({\bf 5292',4})(-17)
\oplus({\bf 560,6})(-17)
\oplus({\bf 560,4})(-17)
\oplus({\bf 28,8})(-17)
\oplus({\bf 28,6})(-17)
\oplus({\bf 28,4})(-17)
\oplus({\bf 2156,5})(-26)
\oplus({\bf 189,7})(-26)
\oplus({\bf 189,5})(-26)
\oplus({\bf 7,9})(-26)
\oplus({\bf 7,7})(-26)
\oplus({\bf 7,5})(-26)
\oplus({\bf 735',6})(-35)
\oplus({\bf 48,8})(-35)
\oplus({\bf 48,6})(-35)
\oplus({\bf 1,10})(-35)
\oplus({\bf 1,8})(-35)
\oplus({\bf 1,6})(-35)
\oplus({\bf \overline{189},7})(-44)
\oplus({\bf \overline{7},9})(-44)
\oplus({\bf \overline{7},7})(-44)
\oplus({\bf \overline{28},8})(-53)$\\
%
${\bf 267300}$&=&
$({\bf \overline{210},1})(36)
\oplus({\bf 1323,2})(27)
\oplus({\bf 112,2})(27)
\oplus({\bf 35,2})(27)
\oplus({\bf 4900,3})(18)
\oplus({\bf 3402,1})(18)
\oplus({\bf 735,3})(18)
\oplus({\bf 735,1})(18)
\oplus({\bf 28,1})(18)
\oplus({\bf 224,3})(18)
\oplus({\bf 224,1})(18)
\oplus({\bf 21,3})(18)
\oplus({\bf 21,1})(18)
\oplus({\bf 16800,2})(9)
\oplus({\bf 2800,4})(9)
\oplus({\bf 2800,2})(9)
\oplus({\bf 2016,2})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 840,4})(9)
\oplus({\bf 840,2})(9)
\oplus({\bf 588,2})(9)
\oplus({\bf 140,4})(9)
\oplus2({\bf 140,2})(9)
\oplus({\bf 7,2})(9)
\oplus({\bf 26460,1})(0)
\oplus({\bf 10240,3})(0)
\oplus({\bf 10240,1})(0)
\oplus({\bf 735',3})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf \overline{2940},3})(0)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf \overline{540},5})(0)
\oplus2({\bf \overline{540},3})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,3})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf \overline{16800'},2})(-9)
\oplus({\bf \overline{2800},2})(-9)
\oplus({\bf \overline{4704'},2})(-9)
\oplus({\bf \overline{2016},4})(-9)
\oplus2({\bf \overline{2016},2})(-9)
\oplus({\bf \overline{189},4})(-9)
\oplus({\bf \overline{189},2})(-9)
\oplus({\bf \overline{140},2})(-9)
\oplus({\bf \overline{4725},1})(-18)
\oplus({\bf \overline{3360},3})(-18)
\oplus({\bf \overline{3360},1})(-18)
\oplus({\bf \overline{735},3})(-18)
\oplus({\bf \overline{735},1})(-18)
\oplus({\bf \overline{1260},2})(-27)$\\
%
${\bf \overline{267300}}$&=&
$({\bf 210,1})(-36)
\oplus({\bf \overline{1323},2})(-27)
\oplus({\bf \overline{112},2})(-27)
\oplus({\bf \overline{35},2})(-27)
\oplus({\bf \overline{4900},3})(-18)
\oplus({\bf \overline{3402},1})(-18)
\oplus({\bf \overline{735},3})(-18)
\oplus({\bf \overline{735},1})(-18)
\oplus({\bf \overline{224},3})(-18)
\oplus({\bf \overline{224},1})(-18)
\oplus({\bf \overline{28},1})(-18)
\oplus({\bf \overline{21},3})(-18)
\oplus({\bf \overline{21},1})(-18)
\oplus({\bf \overline{16800},2})(-9)
\oplus({\bf \overline{2800},4})(-9)
\oplus({\bf \overline{2800},2})(-9)
\oplus({\bf \overline{840},4})(-9)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{2016},2})(-9)
\oplus({\bf \overline{588},2})(-9)
\oplus({\bf \overline{189},2})(-9)
\oplus({\bf \overline{140},4})(-9)
\oplus2({\bf \overline{140},2})(-9)
\oplus({\bf \overline{7},2})(-9)
\oplus({\bf \overline{26460},1})(0)
\oplus({\bf 10240,3})(0)
\oplus({\bf 10240,1})(0)
\oplus({\bf 2940,3})(0)
\oplus({\bf 2940,1})(0)
\oplus({\bf 735',3})(0)
\oplus({\bf 540,5})(0)
\oplus2({\bf 540,3})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,3})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 16800',2})(9)
\oplus({\bf 4704',2})(9)
\oplus({\bf 2800,2})(9)
\oplus({\bf 2016,4})(9)
\oplus2({\bf 2016,2})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 140,2})(9)
\oplus({\bf 4725,1})(18)
\oplus({\bf 3360,3})(18)
\oplus({\bf 3360,1})(18)
\oplus({\bf 735,3})(18)
\oplus({\bf 735,1})(18)
\oplus({\bf 1260,2})(27)$\\
%
${\bf 270270}$&=&
$({\bf \overline{2310},1})(26)
\oplus({\bf \overline{14700''},2})(17)
\oplus({\bf \overline{462},2})(17)
\oplus({\bf \overline{1008},2})(17)
\oplus({\bf \overline{38808},1})(8)
\oplus({\bf \overline{3024'},3})(8)
\oplus({\bf \overline{3024'},1})(8)
\oplus({\bf \overline{6468},3})(8)
\oplus({\bf \overline{6468},1})(8)
\oplus({\bf \overline{210'},3})(8)
\oplus({\bf \overline{210'},1})(8)
\oplus({\bf \overline{378},3})(8)
\oplus({\bf 8316,2})(-1)
\oplus({\bf 17248',2})(-1)
\oplus({\bf 1386,4})(-1)
\oplus2({\bf 1386,2})(-1)
\oplus({\bf 2450,4})(-1)
\oplus({\bf 2450,2})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 84,2})(-1)
\oplus({\bf 112,4})(-1)
\oplus({\bf 3850,3})(-10)
\oplus({\bf 3850,1})(-10)
\oplus({\bf 6615,3})(-10)
\oplus({\bf 560,5})(-10)
\oplus2({\bf 560,3})(-10)
\oplus({\bf 560,1})(-10)
\oplus({\bf 735,5})(-10)
\oplus({\bf 735,3})(-10)
\oplus({\bf 28,5})(-10)
\oplus({\bf 28,3})(-10)
\oplus({\bf 21,5})(-10)
\oplus({\bf 1575,4})(-19)
\oplus({\bf 1575,2})(-19)
\oplus({\bf 2016,4})(-19)
\oplus({\bf 189,6})(-19)
\oplus2({\bf 189,4})(-19)
\oplus({\bf 189,2})(-19)
\oplus({\bf 140,6})(-19)
\oplus({\bf 140,4})(-19)
\oplus({\bf 7,6})(-19)
\oplus({\bf 7,4})(-19)
\oplus({\bf 540,5})(-28)
\oplus({\bf 540,3})(-28)
\oplus({\bf 392,5})(-28)
\oplus({\bf 48,7})(-28)
\oplus2({\bf 48,5})(-28)
\oplus({\bf 48,3})(-28)
\oplus({\bf 1,5})(-28)
\oplus({\bf \overline{140},6})(-37)
\oplus({\bf \overline{140},4})(-37)
\oplus({\bf \overline{7},6})(-37)
\oplus({\bf \overline{7},4})(-37)
\oplus({\bf \overline{21},5})(-46)$\\
%
${\bf \overline{270270}}$&=&
$({\bf 2310,1})(-26)
\oplus({\bf 14700'',2})(-17)
\oplus({\bf 462,2})(-17)
\oplus({\bf 1008,2})(-17)
\oplus({\bf 38808,1})(-8)
\oplus({\bf 3024',3})(-8)
\oplus({\bf 3024',1})(-8)
\oplus({\bf 6468,3})(-8)
\oplus({\bf 6468,1})(-8)
\oplus({\bf 210',3})(-8)
\oplus({\bf 210',1})(-8)
\oplus({\bf 378,3})(-8)
\oplus({\bf \overline{8316},2})(1)
\oplus({\bf \overline{17248'},2})(1)
\oplus({\bf \overline{1386},4})(1)
\oplus2({\bf \overline{1386},2})(1)
\oplus({\bf \overline{2450},4})(1)
\oplus({\bf \overline{2450},2})(1)
\oplus({\bf \overline{84},4})(1)
\oplus({\bf \overline{84},2})(1)
\oplus({\bf \overline{112},4})(1)
\oplus({\bf \overline{3850},3})(10)
\oplus({\bf \overline{3850},1})(10)
\oplus({\bf \overline{6615},3})(10)
\oplus({\bf \overline{560},5})(10)
\oplus2({\bf \overline{560},3})(10)
\oplus({\bf \overline{560},1})(10)
\oplus({\bf \overline{735},5})(10)
\oplus({\bf \overline{735},3})(10)
\oplus({\bf \overline{28},5})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{21},5})(10)
\oplus({\bf \overline{1575},4})(19)
\oplus({\bf \overline{1575},2})(19)
\oplus({\bf \overline{2016},4})(19)
\oplus({\bf \overline{189},6})(19)
\oplus2({\bf \overline{189},4})(19)
\oplus({\bf \overline{189},2})(19)
\oplus({\bf \overline{140},6})(19)
\oplus({\bf \overline{140},4})(19)
\oplus({\bf \overline{7},6})(19)
\oplus({\bf \overline{7},4})(19)
\oplus({\bf \overline{540},5})(28)
\oplus({\bf \overline{540},3})(28)
\oplus({\bf 392,5})(28)
\oplus({\bf 48,7})(28)
\oplus2({\bf 48,5})(28)
\oplus({\bf 48,3})(28)
\oplus({\bf 1,5})(28)
\oplus({\bf 140,6})(37)
\oplus({\bf 140,4})(37)
\oplus({\bf 7,6})(37)
\oplus({\bf 7,4})(37)
\oplus({\bf 21,5})(46)$\\
%
${\bf 270270'}$&=&
$({\bf \overline{462},2})(31)
\oplus({\bf \overline{3024'},3})(22)
\oplus({\bf \overline{3024'},1})(22)
\oplus({\bf \overline{210'},3})(22)
\oplus({\bf \overline{210'},1})(22)
\oplus({\bf 11466,2})(13)
\oplus({\bf 8316,2})(13)
\oplus({\bf 1386,4})(13)
\oplus2({\bf 1386,2})(13)
\oplus({\bf 84,4})(13)
\oplus({\bf 84,2})(13)
\oplus({\bf 42042,1})(4)
\oplus({\bf 5292',3})(4)
\oplus({\bf 5292',1})(4)
\oplus({\bf 3850,3})(4)
\oplus({\bf 3850,1})(4)
\oplus({\bf 560,5})(4)
\oplus2({\bf 560,3})(4)
\oplus({\bf 560,1})(4)
\oplus({\bf 28,5})(4)
\oplus({\bf 28,3})(4)
\oplus({\bf 19600,2})(-5)
\oplus({\bf 2156,4})(-5)
\oplus({\bf 2156,2})(-5)
\oplus({\bf 1575,4})(-5)
\oplus({\bf 1575,2})(-5)
\oplus({\bf 189,6})(-5)
\oplus2({\bf 189,4})(-5)
\oplus({\bf 189,2})(-5)
\oplus({\bf 7,6})(-5)
\oplus({\bf 7,4})(-5)
\oplus({\bf 8085,3})(-14)
\oplus({\bf 735',5})(-14)
\oplus({\bf 735',3})(-14)
\oplus({\bf 540,5})(-14)
\oplus({\bf 540,3})(-14)
\oplus({\bf 48,7})(-14)
\oplus2({\bf 48,5})(-14)
\oplus({\bf 48,3})(-14)
\oplus({\bf 1,7})(-14)
\oplus({\bf 1,5})(-14)
\oplus({\bf \overline{2800},4})(-23)
\oplus({\bf \overline{189},6})(-23)
\oplus({\bf \overline{189},4})(-23)
\oplus({\bf \overline{140},6})(-23)
\oplus({\bf \overline{140},4})(-23)
\oplus({\bf \overline{7},8})(-23)
\oplus2({\bf \overline{7},6})(-23)
\oplus({\bf \overline{7},4})(-23)
\oplus({\bf \overline{735},5})(-32)
\oplus({\bf \overline{28},7})(-32)
\oplus({\bf \overline{28},5})(-32)
\oplus({\bf \overline{21},7})(-32)
\oplus({\bf \overline{21},5})(-32)
\oplus({\bf \overline{112},6})(-41)$\\
%
${\bf 270270''}$&=&
$({\bf 7,1})(58)
\oplus({\bf 48,2})(49)
\oplus({\bf 1,2})(49)
\oplus({\bf \overline{189},3})(40)
\oplus({\bf \overline{140},1})(40)
\oplus({\bf \overline{7},3})(40)
\oplus({\bf \overline{7},1})(40)
\oplus({\bf \overline{560},4})(31)
\oplus({\bf \overline{735},2})(31)
\oplus({\bf \overline{28},4})(31)
\oplus({\bf \overline{28},2})(31)
\oplus({\bf \overline{21},2})(31)
\oplus({\bf \overline{1386},5})(22)
\oplus({\bf \overline{2450},3})(22)
\oplus({\bf \overline{1260},1})(22)
\oplus({\bf \overline{84},5})(22)
\oplus({\bf \overline{84},3})(22)
\oplus({\bf \overline{112},3})(22)
\oplus({\bf \overline{112},1})(22)
\oplus({\bf 6468,4})(13)
\oplus({\bf 5600,2})(13)
\oplus({\bf 210',6})(13)
\oplus({\bf 210',4})(13)
\oplus({\bf 378,4})(13)
\oplus({\bf 378,2})(13)
\oplus({\bf 196,2})(13)
\oplus({\bf 16632,3})(4)
\oplus({\bf 7350',1})(4)
\oplus({\bf 1008,5})(4)
\oplus({\bf 1008,3})(4)
\oplus({\bf 882,3})(4)
\oplus({\bf 882,1})(4)
\oplus({\bf 29106,2})(-5)
\oplus({\bf 2646',4})(-5)
\oplus({\bf 2646',2})(-5)
\oplus({\bf 1176,2})(-5)
\oplus({\bf 32340'',1})(-14)
\oplus({\bf \overline{4704''},3})(-14)
\oplus({\bf \overline{4704''},1})(-14)
\oplus({\bf \overline{5292''},2})(-23)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf 462,2})(-31)
\oplus({\bf 3024',3})(-22)
\oplus({\bf 3024',1})(-22)
\oplus({\bf 210',3})(-22)
\oplus({\bf 210',1})(-22)
\oplus({\bf \overline{11466},2})(-13)
\oplus({\bf \overline{8316},2})(-13)
\oplus({\bf \overline{1386},4})(-13)
\oplus2({\bf \overline{1386},2})(-13)
\oplus({\bf \overline{84},4})(-13)
\oplus({\bf \overline{84},2})(-13)
\oplus({\bf \overline{42042},1})(-4)
\oplus({\bf \overline{5292'},3})(-4)
\oplus({\bf \overline{5292'},1})(-4)
\oplus({\bf \overline{3850},3})(-4)
\oplus({\bf \overline{3850},1})(-4)
\oplus({\bf \overline{560},5})(-4)
\oplus2({\bf \overline{560},3})(-4)
\oplus({\bf \overline{560},1})(-4)
\oplus({\bf \overline{28},5})(-4)
\oplus({\bf \overline{28},3})(-4)
\oplus({\bf \overline{19600},2})(5)
\oplus({\bf \overline{2156},4})(5)
\oplus({\bf \overline{2156},2})(5)
\oplus({\bf \overline{1575},4})(5)
\oplus({\bf \overline{1575},2})(5)
\oplus({\bf \overline{189},6})(5)
\oplus2({\bf \overline{189},4})(5)
\oplus({\bf \overline{189},2})(5)
\oplus({\bf \overline{7},6})(5)
\oplus({\bf \overline{7},4})(5)
\oplus({\bf \overline{8085},3})(14)
\oplus({\bf 735',5})(14)
\oplus({\bf 735',3})(14)
\oplus({\bf \overline{540},5})(14)
\oplus({\bf \overline{540},3})(14)
\oplus({\bf 48,7})(14)
\oplus2({\bf 48,5})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 1,7})(14)
\oplus({\bf 1,5})(14)
\oplus({\bf 2800,4})(23)
\oplus({\bf 189,6})(23)
\oplus({\bf 189,4})(23)
\oplus({\bf 140,6})(23)
\oplus({\bf 140,4})(23)
\oplus({\bf 7,8})(23)
\oplus2({\bf 7,6})(23)
\oplus({\bf 7,4})(23)
\oplus({\bf 735,5})(32)
\oplus({\bf 28,7})(32)
\oplus({\bf 28,5})(32)
\oplus({\bf 21,7})(32)
\oplus({\bf 21,5})(32)
\oplus({\bf 112,6})(41)$\\
%
${\bf \overline{270270''}}$&=&
$({\bf \overline{7},1})(-58)
\oplus({\bf 48,2})(-49)
\oplus({\bf 1,2})(-49)
\oplus({\bf 189,3})(-40)
\oplus({\bf 140,1})(-40)
\oplus({\bf 7,3})(-40)
\oplus({\bf 7,1})(-40)
\oplus({\bf 560,4})(-31)
\oplus({\bf 735,2})(-31)
\oplus({\bf 28,4})(-31)
\oplus({\bf 28,2})(-31)
\oplus({\bf 21,2})(-31)
\oplus({\bf 1386,5})(-22)
\oplus({\bf 2450,3})(-22)
\oplus({\bf 84,5})(-22)
\oplus({\bf 84,3})(-22)
\oplus({\bf 1260,1})(-22)
\oplus({\bf 112,3})(-22)
\oplus({\bf 112,1})(-22)
\oplus({\bf \overline{6468},4})(-13)
\oplus({\bf \overline{210'},6})(-13)
\oplus({\bf \overline{210'},4})(-13)
\oplus({\bf \overline{5600},2})(-13)
\oplus({\bf \overline{378},4})(-13)
\oplus({\bf \overline{378},2})(-13)
\oplus({\bf \overline{196},2})(-13)
\oplus({\bf \overline{16632},3})(-4)
\oplus({\bf \overline{1008},5})(-4)
\oplus({\bf \overline{1008},3})(-4)
\oplus({\bf \overline{7350'},1})(-4)
\oplus({\bf \overline{882},3})(-4)
\oplus({\bf \overline{882},1})(-4)
\oplus({\bf \overline{29106},2})(5)
\oplus({\bf \overline{2646'},4})(5)
\oplus({\bf \overline{2646'},2})(5)
\oplus({\bf \overline{1176},2})(5)
\oplus({\bf \overline{32340''},1})(14)
\oplus({\bf 4704'',3})(14)
\oplus({\bf 4704'',1})(14)
\oplus({\bf 5292'',2})(23)$\\
%
${\bf 280800}$&=&
$({\bf \overline{2100},1})(26)
\oplus({\bf \overline{12936},2})(17)
\oplus({\bf \overline{1008},2})(17)
\oplus({\bf \overline{756},2})(17)
\oplus({\bf \overline{32340},1})(8)
\oplus({\bf \overline{6468},3})(8)
\oplus({\bf \overline{6468},1})(8)
\oplus({\bf \overline{210'},1})(8)
\oplus({\bf \overline{4704},3})(8)
\oplus({\bf \overline{4704},1})(8)
\oplus({\bf \overline{378},3})(8)
\oplus({\bf \overline{378},1})(8)
\oplus({\bf \overline{210},3})(8)
\oplus({\bf 17248',2})(-1)
\oplus({\bf 1386,2})(-1)
\oplus({\bf 11907,2})(-1)
\oplus({\bf 2450,4})(-1)
\oplus2({\bf 2450,2})(-1)
\oplus({\bf 84,2})(-1)
\oplus({\bf 1323,4})(-1)
\oplus({\bf 1323,2})(-1)
\oplus({\bf 112,4})(-1)
\oplus({\bf 112,2})(-1)
\oplus({\bf 35,4})(-1)
\oplus({\bf 3850,1})(-10)
\oplus({\bf 6615,3})(-10)
\oplus({\bf 6615,1})(-10)
\oplus({\bf 560,3})(-10)
\oplus({\bf 560,1})(-10)
\oplus({\bf 3402,3})(-10)
\oplus({\bf 735,5})(-10)
\oplus2({\bf 735,3})(-10)
\oplus({\bf 735,1})(-10)
\oplus({\bf 28,3})(-10)
\oplus({\bf 224,5})(-10)
\oplus({\bf 224,3})(-10)
\oplus({\bf 21,5})(-10)
\oplus({\bf 21,3})(-10)
\oplus({\bf 1575,2})(-19)
\oplus({\bf 2016,4})(-19)
\oplus({\bf 2016,2})(-19)
\oplus({\bf 189,4})(-19)
\oplus({\bf 189,2})(-19)
\oplus({\bf 588,4})(-19)
\oplus({\bf 140,6})(-19)
\oplus2({\bf 140,4})(-19)
\oplus({\bf 140,2})(-19)
\oplus({\bf 7,4})(-19)
\oplus({\bf 540,3})(-28)
\oplus({\bf 392,5})(-28)
\oplus({\bf 392,3})(-28)
\oplus({\bf 48,5})(-28)
\oplus({\bf 48,3})(-28)
\oplus({\bf \overline{140},4})(-37)$\\
%
${\bf \overline{280800}}$&=&
$({\bf 2100,1})(-26)
\oplus({\bf 12936,2})(-17)
\oplus({\bf 1008,2})(-17)
\oplus({\bf 756,2})(-17)
\oplus({\bf 32340,1})(-8)
\oplus({\bf 6468,3})(-8)
\oplus({\bf 6468,1})(-8)
\oplus({\bf 4704,3})(-8)
\oplus({\bf 4704,1})(-8)
\oplus({\bf 210',1})(-8)
\oplus({\bf 378,3})(-8)
\oplus({\bf 378,1})(-8)
\oplus({\bf 210,3})(-8)
\oplus({\bf \overline{17248'},2})(1)
\oplus({\bf \overline{11907},2})(1)
\oplus({\bf \overline{1386},2})(1)
\oplus({\bf \overline{2450},4})(1)
\oplus2({\bf \overline{2450},2})(1)
\oplus({\bf \overline{1323},4})(1)
\oplus({\bf \overline{1323},2})(1)
\oplus({\bf \overline{84},2})(1)
\oplus({\bf \overline{112},4})(1)
\oplus({\bf \overline{112},2})(1)
\oplus({\bf \overline{35},4})(1)
\oplus({\bf \overline{3850},1})(10)
\oplus({\bf \overline{6615},3})(10)
\oplus({\bf \overline{6615},1})(10)
\oplus({\bf \overline{3402},3})(10)
\oplus({\bf \overline{560},3})(10)
\oplus({\bf \overline{560},1})(10)
\oplus({\bf \overline{735},5})(10)
\oplus2({\bf \overline{735},3})(10)
\oplus({\bf \overline{735},1})(10)
\oplus({\bf \overline{224},5})(10)
\oplus({\bf \overline{224},3})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{21},5})(10)
\oplus({\bf \overline{21},3})(10)
\oplus({\bf \overline{1575},2})(19)
\oplus({\bf \overline{2016},4})(19)
\oplus({\bf \overline{2016},2})(19)
\oplus({\bf \overline{588},4})(19)
\oplus({\bf \overline{189},4})(19)
\oplus({\bf \overline{189},2})(19)
\oplus({\bf \overline{140},6})(19)
\oplus2({\bf \overline{140},4})(19)
\oplus({\bf \overline{140},2})(19)
\oplus({\bf \overline{7},4})(19)
\oplus({\bf \overline{540},3})(28)
\oplus({\bf 392,5})(28)
\oplus({\bf 392,3})(28)
\oplus({\bf 48,5})(28)
\oplus({\bf 48,3})(28)
\oplus({\bf 140,4})(37)$\\
%
${\bf 286650}$&=&
$({\bf \overline{16380},1})(22)
\oplus({\bf 24024,2})(13)
\oplus({\bf 8316,2})(13)
\oplus({\bf 20020,1})(4)
\oplus({\bf 12320,3})(4)
\oplus({\bf 12320,1})(4)
\oplus({\bf 3850,3})(4)
\oplus({\bf 10395,2})(-5)
\oplus({\bf 5775,4})(-5)
\oplus({\bf 5775,2})(-5)
\oplus({\bf 1575,4})(-5)
\oplus({\bf 4950,3})(-14)
\oplus({\bf 2400,5})(-14)
\oplus({\bf 2400,3})(-14)
\oplus({\bf 540,5})(-14)
\oplus({\bf \overline{2100},4})(-23)
\oplus({\bf \overline{840},6})(-23)
\oplus({\bf \overline{840},4})(-23)
\oplus({\bf \overline{140},6})(-23)
\oplus({\bf \overline{756},5})(-32)
\oplus({\bf \overline{224},7})(-32)
\oplus({\bf \overline{224},5})(-32)
\oplus({\bf \overline{21},7})(-32)
\oplus({\bf \overline{210},6})(-41)
\oplus({\bf \overline{35},8})(-41)
\oplus({\bf \overline{35},6})(-41)
\oplus({\bf 35,7})(-50)$\\
%
${\bf \overline{286650}}$&=&
$({\bf 16380,1})(-22)
\oplus({\bf \overline{24024},2})(-13)
\oplus({\bf \overline{8316},2})(-13)
\oplus({\bf \overline{20020},1})(-4)
\oplus({\bf \overline{12320},3})(-4)
\oplus({\bf \overline{12320},1})(-4)
\oplus({\bf \overline{3850},3})(-4)
\oplus({\bf \overline{10395},2})(5)
\oplus({\bf \overline{5775},4})(5)
\oplus({\bf \overline{5775},2})(5)
\oplus({\bf \overline{1575},4})(5)
\oplus({\bf \overline{4950},3})(14)
\oplus({\bf \overline{2400},5})(14)
\oplus({\bf \overline{2400},3})(14)
\oplus({\bf \overline{540},5})(14)
\oplus({\bf 2100,4})(23)
\oplus({\bf 840,6})(23)
\oplus({\bf 840,4})(23)
\oplus({\bf 140,6})(23)
\oplus({\bf 756,5})(32)
\oplus({\bf 224,7})(32)
\oplus({\bf 224,5})(32)
\oplus({\bf 21,7})(32)
\oplus({\bf 210,6})(41)
\oplus({\bf 35,8})(41)
\oplus({\bf 35,6})(41)
\oplus({\bf \overline{35},7})(50)$\\
%
${\bf 288288}$&=&
$({\bf 17248',1})(20)
\oplus({\bf 24255,2})(11)
\oplus({\bf 3850,2})(11)
\oplus({\bf 6615,2})(11)
\oplus({\bf 18480,1})(2)
\oplus({\bf 5775,3})(2)
\oplus({\bf 5775,1})(2)
\oplus({\bf 9450,3})(2)
\oplus({\bf 9450,1})(2)
\oplus({\bf 1575,3})(2)
\oplus({\bf 1575,1})(2)
\oplus({\bf 2016,3})(2)
\oplus({\bf 4950,2})(-7)
\oplus({\bf 7350,2})(-7)
\oplus({\bf 2400,4})(-7)
\oplus2({\bf 2400,2})(-7)
\oplus({\bf 2940,4})(-7)
\oplus({\bf 2940,2})(-7)
\oplus({\bf 540,4})(-7)
\oplus({\bf 540,2})(-7)
\oplus({\bf 392,4})(-7)
\oplus({\bf \overline{2100},3})(-16)
\oplus({\bf \overline{2100},1})(-16)
\oplus({\bf \overline{2352},3})(-16)
\oplus({\bf \overline{840},5})(-16)
\oplus2({\bf \overline{840},3})(-16)
\oplus({\bf \overline{840},1})(-16)
\oplus({\bf \overline{588},5})(-16)
\oplus({\bf \overline{588},3})(-16)
\oplus({\bf \overline{140},5})(-16)
\oplus({\bf \overline{140},3})(-16)
\oplus({\bf \overline{756},4})(-25)
\oplus({\bf \overline{756},2})(-25)
\oplus({\bf \overline{490},4})(-25)
\oplus({\bf \overline{224},6})(-25)
\oplus2({\bf \overline{224},4})(-25)
\oplus({\bf \overline{224},2})(-25)
\oplus({\bf \overline{21},4})(-25)
\oplus({\bf \overline{210},5})(-34)
\oplus({\bf \overline{210},3})(-34)
\oplus({\bf \overline{35},5})(-34)
\oplus({\bf \overline{35},3})(-34)
\oplus({\bf 35,4})(-43)$\\
%
${\bf \overline{288288}}$&=&
$({\bf \overline{17248'},1})(-20)
\oplus({\bf \overline{24255},2})(-11)
\oplus({\bf \overline{3850},2})(-11)
\oplus({\bf \overline{6615},2})(-11)
\oplus({\bf \overline{18480},1})(-2)
\oplus({\bf \overline{5775},3})(-2)
\oplus({\bf \overline{5775},1})(-2)
\oplus({\bf \overline{9450},3})(-2)
\oplus({\bf \overline{9450},1})(-2)
\oplus({\bf \overline{1575},3})(-2)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{2016},3})(-2)
\oplus({\bf \overline{4950},2})(7)
\oplus({\bf \overline{7350},2})(7)
\oplus({\bf \overline{2400},4})(7)
\oplus2({\bf \overline{2400},2})(7)
\oplus({\bf \overline{2940},4})(7)
\oplus({\bf \overline{2940},2})(7)
\oplus({\bf \overline{540},4})(7)
\oplus({\bf \overline{540},2})(7)
\oplus({\bf 392,4})(7)
\oplus({\bf 2100,3})(16)
\oplus({\bf 2100,1})(16)
\oplus({\bf 2352,3})(16)
\oplus({\bf 840,5})(16)
\oplus2({\bf 840,3})(16)
\oplus({\bf 840,1})(16)
\oplus({\bf 588,5})(16)
\oplus({\bf 588,3})(16)
\oplus({\bf 140,5})(16)
\oplus({\bf 140,3})(16)
\oplus({\bf 756,4})(25)
\oplus({\bf 756,2})(25)
\oplus({\bf 490,4})(25)
\oplus({\bf 224,6})(25)
\oplus2({\bf 224,4})(25)
\oplus({\bf 224,2})(25)
\oplus({\bf 21,4})(25)
\oplus({\bf 210,5})(34)
\oplus({\bf 210,3})(34)
\oplus({\bf 35,5})(34)
\oplus({\bf 35,3})(34)
\oplus({\bf \overline{35},4})(43)$\\
%
${\bf 288288'}$&=&
$({\bf 36036,1})(20)
\oplus({\bf 16016,2})(11)
\oplus({\bf 20020,2})(11)
\oplus({\bf 3003,1})(2)
\oplus({\bf 9009,3})(2)
\oplus({\bf 9009,1})(2)
\oplus({\bf 10395,3})(2)
\oplus({\bf 1716,2})(-7)
\oplus({\bf 4752,4})(-7)
\oplus({\bf 4752,2})(-7)
\oplus({\bf 4950,4})(-7)
\oplus({\bf \overline{924},3})(-16)
\oplus({\bf \overline{2310},5})(-16)
\oplus({\bf \overline{2310},3})(-16)
\oplus({\bf \overline{2100},5})(-16)
\oplus({\bf \overline{462},4})(-25)
\oplus({\bf \overline{1008},6})(-25)
\oplus({\bf \overline{1008},4})(-25)
\oplus({\bf \overline{756},6})(-25)
\oplus({\bf \overline{210'},5})(-34)
\oplus({\bf \overline{378},7})(-34)
\oplus({\bf \overline{378},5})(-34)
\oplus({\bf \overline{210},7})(-34)
\oplus({\bf 84,6})(-43)
\oplus({\bf 112,8})(-43)
\oplus({\bf 112,6})(-43)
\oplus({\bf 35,8})(-43)
\oplus({\bf 28,7})(-52)
\oplus({\bf 21,9})(-52)
\oplus({\bf 21,7})(-52)
\oplus({\bf 7,8})(-61)$\\
%
${\bf \overline{288288'}}$&=&
$({\bf \overline{36036},1})(-20)
\oplus({\bf \overline{16016},2})(-11)
\oplus({\bf \overline{20020},2})(-11)
\oplus({\bf \overline{3003},1})(-2)
\oplus({\bf \overline{9009},3})(-2)
\oplus({\bf \overline{9009},1})(-2)
\oplus({\bf \overline{10395},3})(-2)
\oplus({\bf \overline{1716},2})(7)
\oplus({\bf \overline{4752},4})(7)
\oplus({\bf \overline{4752},2})(7)
\oplus({\bf \overline{4950},4})(7)
\oplus({\bf 924,3})(16)
\oplus({\bf 2310,5})(16)
\oplus({\bf 2310,3})(16)
\oplus({\bf 2100,5})(16)
\oplus({\bf 462,4})(25)
\oplus({\bf 1008,6})(25)
\oplus({\bf 1008,4})(25)
\oplus({\bf 756,6})(25)
\oplus({\bf 210',5})(34)
\oplus({\bf 378,7})(34)
\oplus({\bf 378,5})(34)
\oplus({\bf 210,7})(34)
\oplus({\bf \overline{84},6})(43)
\oplus({\bf \overline{112},8})(43)
\oplus({\bf \overline{112},6})(43)
\oplus({\bf \overline{35},8})(43)
\oplus({\bf \overline{28},7})(52)
\oplus({\bf \overline{21},9})(52)
\oplus({\bf \overline{21},7})(52)
\oplus({\bf \overline{7},8})(61)$\\
%
${\bf 291060}$&=&
$({\bf \overline{11025},1})(22)
\oplus({\bf 10500,2})(13)
\oplus({\bf 11907,2})(13)
\oplus({\bf 3024,2})(13)
\oplus({\bf 15120,3})(4)
\oplus({\bf 15120,1})(4)
\oplus({\bf 6615,1})(4)
\oplus({\bf 2940',3})(4)
\oplus({\bf 2940',1})(4)
\oplus({\bf 3402,3})(4)
\oplus({\bf 3402,1})(4)
\oplus({\bf 490,3})(4)
\oplus({\bf 8820,2})(-5)
\oplus({\bf 9450,2})(-5)
\oplus({\bf 4410,4})(-5)
\oplus2({\bf 4410,2})(-5)
\oplus({\bf 2016,2})(-5)
\oplus({\bf 490',4})(-5)
\oplus({\bf 490',2})(-5)
\oplus({\bf 588,4})(-5)
\oplus({\bf 588,2})(-5)
\oplus({\bf 7350,1})(-14)
\oplus({\bf 2646,3})(-14)
\oplus({\bf 2646,1})(-14)
\oplus({\bf 2940,3})(-14)
\oplus({\bf 2940,1})(-14)
\oplus({\bf 784,5})(-14)
\oplus2({\bf 784,3})(-14)
\oplus({\bf 784,1})(-14)
\oplus({\bf 392,3})(-14)
\oplus({\bf \overline{2352},2})(-23)
\oplus({\bf \overline{490'},4})(-23)
\oplus({\bf \overline{490'},2})(-23)
\oplus({\bf \overline{588},4})(-23)
\oplus({\bf \overline{588},2})(-23)
\oplus({\bf \overline{490},3})(-32)$\\
%
${\bf \overline{291060}}$&=&
$({\bf 11025,1})(-22)
\oplus({\bf \overline{10500},2})(-13)
\oplus({\bf \overline{11907},2})(-13)
\oplus({\bf \overline{3024},2})(-13)
\oplus({\bf \overline{15120},3})(-4)
\oplus({\bf \overline{15120},1})(-4)
\oplus({\bf \overline{2940'},3})(-4)
\oplus({\bf \overline{2940'},1})(-4)
\oplus({\bf \overline{6615},1})(-4)
\oplus({\bf \overline{3402},3})(-4)
\oplus({\bf \overline{3402},1})(-4)
\oplus({\bf \overline{490},3})(-4)
\oplus({\bf \overline{8820},2})(5)
\oplus({\bf \overline{9450},2})(5)
\oplus({\bf \overline{4410},4})(5)
\oplus2({\bf \overline{4410},2})(5)
\oplus({\bf \overline{490'},4})(5)
\oplus({\bf \overline{490'},2})(5)
\oplus({\bf \overline{2016},2})(5)
\oplus({\bf \overline{588},4})(5)
\oplus({\bf \overline{588},2})(5)
\oplus({\bf \overline{7350},1})(14)
\oplus({\bf \overline{2646},3})(14)
\oplus({\bf \overline{2646},1})(14)
\oplus({\bf \overline{2940},3})(14)
\oplus({\bf \overline{2940},1})(14)
\oplus({\bf 784,5})(14)
\oplus2({\bf 784,3})(14)
\oplus({\bf 784,1})(14)
\oplus({\bf 392,3})(14)
\oplus({\bf 2352,2})(23)
\oplus({\bf 490',4})(23)
\oplus({\bf 490',2})(23)
\oplus({\bf 588,4})(23)
\oplus({\bf 588,2})(23)
\oplus({\bf 490,3})(32)$\\
%
${\bf 297675}$&=&
$({\bf 1323,2})(27)
\oplus({\bf 4900,1})(18)
\oplus({\bf 3402,3})(18)
\oplus({\bf 3402,1})(18)
\oplus({\bf 735,3})(18)
\oplus({\bf 735,1})(18)
\oplus({\bf 224,3})(18)
\oplus({\bf 224,1})(18)
\oplus({\bf 16800,2})(9)
\oplus({\bf 4410,2})(9)
\oplus({\bf 2800,2})(9)
\oplus({\bf 2016,4})(9)
\oplus2({\bf 2016,2})(9)
\oplus({\bf 189,2})(9)
\oplus({\bf 840,2})(9)
\oplus({\bf 588,4})(9)
\oplus2({\bf 588,2})(9)
\oplus({\bf 140,4})(9)
\oplus2({\bf 140,2})(9)
\oplus({\bf 24500,1})(0)
\oplus({\bf 10240,3})(0)
\oplus({\bf 10240,1})(0)
\oplus({\bf 2940,3})(0)
\oplus({\bf 2940,1})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,3})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf \overline{2940},3})(0)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf 784,3})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf \overline{540},3})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,5})(0)
\oplus3({\bf 392,3})(0)
\oplus2({\bf 392,1})(0)
\oplus({\bf 48,3})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf \overline{16800},2})(-9)
\oplus({\bf \overline{2800},2})(-9)
\oplus({\bf \overline{840},2})(-9)
\oplus({\bf \overline{4410},2})(-9)
\oplus({\bf \overline{2016},4})(-9)
\oplus2({\bf \overline{2016},2})(-9)
\oplus({\bf \overline{588},4})(-9)
\oplus2({\bf \overline{588},2})(-9)
\oplus({\bf \overline{189},2})(-9)
\oplus({\bf \overline{140},4})(-9)
\oplus2({\bf \overline{140},2})(-9)
\oplus({\bf \overline{4900},1})(-18)
\oplus({\bf \overline{3402},3})(-18)
\oplus({\bf \overline{3402},1})(-18)
\oplus({\bf \overline{735},3})(-18)
\oplus({\bf \overline{735},1})(-18)
\oplus({\bf \overline{224},3})(-18)
\oplus({\bf \overline{224},1})(-18)
\oplus({\bf \overline{1323},2})(-27)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_6\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_9\supset\mathfrak{su}_6\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A8_A5-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_9\supset\mathfrak{su}_6\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A8_A5-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_9\supset\mathfrak{su}_6\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 9}$&=&
$({\bf 6,1})(1)
\oplus({\bf 1,3})(-2)$\\
%
${\bf \overline{9}}$&=&
$({\bf \overline{6},1})(-1)
\oplus({\bf 1,\overline{3}})(2)$\\
%
${\bf 36}$&=&
$({\bf 15,1})(2)
\oplus({\bf 6,3})(-1)
\oplus({\bf 1,\overline{3}})(-4)$\\
%
${\bf \overline{36}}$&=&
$({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf 1,3})(4)$\\
%
${\bf 45}$&=&
$({\bf 21,1})(2)
\oplus({\bf 6,3})(-1)
\oplus({\bf 1,\overline{6}})(-4)$\\
%
${\bf \overline{45}}$&=&
$({\bf \overline{21},1})(-2)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf 1,6})(4)$\\
%
${\bf 80}$&=&
$({\bf 6,\overline{3}})(3)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{6},3})(-3)$\\
%
${\bf 84}$&=&
$({\bf 20,1})(3)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,\overline{3}})(-3)
\oplus({\bf 1,1})(-6)$\\
%
${\bf \overline{84}}$&=&
$({\bf 20,1})(-3)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},3})(3)
\oplus({\bf 1,1})(6)$\\
%
${\bf 126}$&=&
$({\bf \overline{15},1})(4)
\oplus({\bf 20,3})(1)
\oplus({\bf 15,\overline{3}})(-2)
\oplus({\bf 6,1})(-5)$\\
%
${\bf \overline{126}}$&=&
$({\bf 15,1})(-4)
\oplus({\bf 20,\overline{3}})(-1)
\oplus({\bf \overline{15},3})(2)
\oplus({\bf \overline{6},1})(5)$\\
%
${\bf 165}$&=&
$({\bf 56,1})(3)
\oplus({\bf 21,3})(0)
\oplus({\bf 6,\overline{6}})(-3)
\oplus({\bf 1,10})(-6)$\\
%
${\bf \overline{165}}$&=&
$({\bf \overline{56},1})(-3)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{6},6})(3)
\oplus({\bf 1,\overline{10}})(6)$\\
%
${\bf 240}$&=&
$({\bf 70,1})(3)
\oplus({\bf 21,3})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 6,\overline{6}})(-3)
\oplus({\bf 6,\overline{3}})(-3)
\oplus({\bf 1,8})(-6)$\\
%
${\bf \overline{240}}$&=&
$({\bf \overline{70},1})(-3)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{6},6})(3)
\oplus({\bf \overline{6},3})(3)
\oplus({\bf 1,8})(6)$\\
%
${\bf 315}$&=&
$({\bf \overline{6},\overline{3}})(-5)
\oplus({\bf 35,3})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 15,\overline{3}})(4)$\\
%
${\bf \overline{315}}$&=&
$({\bf 6,3})(5)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf 1,\overline{3}})(2)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{15},3})(-4)$\\
%
${\bf 396}$&=&
$({\bf 21,\overline{3}})(4)
\oplus({\bf 120,1})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 35,3})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf \overline{6},\overline{6}})(-5)$\\
%
${\bf \overline{396}}$&=&
$({\bf \overline{21},3})(-4)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 1,\overline{3}})(2)
\oplus({\bf 6,6})(5)$\\
%
${\bf 495}$&=&
$({\bf \overline{126},1})(4)
\oplus({\bf 56,3})(1)
\oplus({\bf 21,\overline{6}})(-2)
\oplus({\bf 6,10})(-5)
\oplus({\bf 1,15'})(-8)$\\
%
${\bf \overline{495}}$&=&
$({\bf 126,1})(-4)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{6},\overline{10}})(5)
\oplus({\bf 1,\overline{15'}})(8)$\\
%
${\bf 540}$&=&
$({\bf \overline{105'},1})(4)
\oplus({\bf 70,3})(1)
\oplus({\bf 21,\overline{6}})(-2)
\oplus({\bf 15,\overline{3}})(-2)
\oplus({\bf 6,8})(-5)
\oplus({\bf 1,6})(-8)$\\
%
${\bf \overline{540}}$&=&
$({\bf 105',1})(-4)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{15},3})(2)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf 1,\overline{6}})(8)$\\
%
${\bf 630}$&=&
$({\bf \overline{105},1})(4)
\oplus({\bf 70,3})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 21,\overline{3}})(-2)
\oplus({\bf 15,\overline{6}})(-2)
\oplus({\bf 15,\overline{3}})(-2)
\oplus({\bf 6,8})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 1,3})(-8)$\\
%
${\bf \overline{630}}$&=&
$({\bf 105,1})(-4)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 20,\overline{3}})(-1)
\oplus({\bf \overline{21},3})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{15},3})(2)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf 1,\overline{3}})(8)$\\
%
${\bf 720}$&=&
$({\bf \overline{6},1})(-7)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 1,\overline{3}})(-4)
\oplus({\bf 84,3})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 20,\overline{3}})(5)$\\
%
${\bf \overline{720}}$&=&
$({\bf 6,1})(7)
\oplus({\bf 35,3})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{6}})(1)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 20,3})(-5)$\\
%
${\bf 990}$&=&
$({\bf \overline{210'},1})(4)
\oplus({\bf 56,3})(1)
\oplus({\bf 70,3})(1)
\oplus({\bf 21,\overline{6}})(-2)
\oplus({\bf 21,\overline{3}})(-2)
\oplus({\bf 15,\overline{6}})(-2)
\oplus({\bf 6,10})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 1,15})(-8)$\\
%
${\bf \overline{990}}$&=&
$({\bf 210',1})(-4)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{21},3})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{6},\overline{10}})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf 1,\overline{15}})(8)$\\
%
${\bf 1008}$&=&
$({\bf 84,1})(-5)
\oplus({\bf 105,\overline{3}})(-2)
\oplus({\bf 15,\overline{3}})(-2)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf 20,6})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},\overline{3}})(7)$\\
%
${\bf \overline{1008}}$&=&
$({\bf \overline{84},1})(5)
\oplus({\bf \overline{105},3})(2)
\oplus({\bf \overline{15},3})(2)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf 20,\overline{6}})(-1)
\oplus({\bf 20,\overline{3}})(-1)
\oplus({\bf 21,1})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,3})(-7)$\\
%
${\bf 1050}$&=&
$({\bf 35,1})(-6)
\oplus({\bf 84,\overline{3}})(-3)
\oplus({\bf 6,\overline{3}})(-3)
\oplus({\bf 105,3})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{15},\overline{3}})(6)$\\
%
${\bf \overline{1050}}$&=&
$({\bf 35,1})(6)
\oplus({\bf \overline{84},3})(3)
\oplus({\bf \overline{6},3})(3)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf 70,1})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 15,3})(-6)$\\
%
${\bf 1215}$&=&
$({\bf 15,3})(6)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{6}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},6})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{15},\overline{3}})(-6)$\\
%
${\bf 1287}$&=&
$({\bf 252,1})(-5)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf \overline{56},6})(1)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{6},\overline{15'}})(7)
\oplus({\bf 1,21})(10)$\\
%
${\bf \overline{1287}}$&=&
$({\bf \overline{252},1})(5)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 56,\overline{6}})(-1)
\oplus({\bf 21,10})(-4)
\oplus({\bf 6,15'})(-7)
\oplus({\bf 1,\overline{21}})(-10)$\\
%
${\bf 1440}$&=&
$({\bf 56,\overline{3}})(5)
\oplus({\bf 315,1})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 120,3})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 1,\overline{24}})(-4)
\oplus({\bf 1,\overline{6}})(-4)
\oplus({\bf \overline{6},10})(-7)$\\
%
${\bf \overline{1440}}$&=&
$({\bf \overline{56},3})(-5)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf 35,6})(4)
\oplus({\bf 1,24})(4)
\oplus({\bf 1,6})(4)
\oplus({\bf 6,\overline{10}})(7)$\\
%
${\bf 1540}$&=&
$({\bf 21,3})(6)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 6,\overline{6}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{15},\overline{6}})(-6)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{21},\overline{3}})(-6)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{6},6})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 15,6})(6)$\\
%
${\bf 1890}$&=&
$({\bf 210,1})(-5)
\oplus({\bf 105',\overline{3}})(-2)
\oplus({\bf 105,\overline{3}})(-2)
\oplus({\bf \overline{70},6})(1)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf \overline{21},8})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},\overline{6}})(7)
\oplus({\bf \overline{6},\overline{3}})(7)
\oplus({\bf 1,3})(10)$\\
%
${\bf \overline{1890}}$&=&
$({\bf \overline{210},1})(5)
\oplus({\bf \overline{105'},3})(2)
\oplus({\bf \overline{105},3})(2)
\oplus({\bf 70,\overline{6}})(-1)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf 20,\overline{3}})(-1)
\oplus({\bf 21,8})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,6})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 1,\overline{3}})(-10)$\\
%
${\bf 1944}$&=&
$({\bf 21,6})(6)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 405,1})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{21},\overline{6}})(-6)$\\
%
${\bf 2079}$&=&
$({\bf 70,\overline{3}})(5)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 120,3})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 6,6})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 1,\overline{15}})(-4)
\oplus({\bf 1,\overline{6}})(-4)
\oplus({\bf 1,\overline{3}})(-4)
\oplus({\bf \overline{6},8})(-7)$\\
%
${\bf \overline{2079}}$&=&
$({\bf \overline{70},3})(-5)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{6}})(1)
\oplus2({\bf \overline{6},\overline{3}})(1)
\oplus({\bf 35,6})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 1,6})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 6,8})(7)$\\
%
${\bf 2520}$&=&
$({\bf 175,1})(-6)
\oplus({\bf 210,\overline{3}})(-3)
\oplus({\bf 105',6})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf \overline{70},8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{21},\overline{6}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf \overline{6},3})(9)
\oplus({\bf 1,1})(12)$\\
%
${\bf \overline{2520}}$&=&
$({\bf 175,1})(6)
\oplus({\bf \overline{210},3})(3)
\oplus({\bf \overline{105'},\overline{6}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf 70,8})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 21,6})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 6,\overline{3}})(-9)
\oplus({\bf 1,1})(-12)$\\
%
${\bf 2700}$&=&
$({\bf \overline{15},1})(-8)
\oplus({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{3}})(-5)
\oplus({\bf 189,3})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 20,3})(7)$\\
%
${\bf \overline{2700}}$&=&
$({\bf 15,1})(8)
\oplus({\bf 84,3})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf 35,\overline{6}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{3}})(2)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{15},6})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf 20,\overline{3}})(-7)$\\
%
${\bf 2772}$&=&
$({\bf 336,1})(-5)
\oplus({\bf 210',\overline{3}})(-2)
\oplus({\bf 105,\overline{3}})(-2)
\oplus({\bf \overline{56},3})(1)
\oplus({\bf \overline{70},6})(1)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf 20,6})(1)
\oplus({\bf \overline{21},8})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},\overline{10}})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{3}})(7)
\oplus({\bf 1,6})(10)$\\
%
${\bf \overline{2772}}$&=&
$({\bf \overline{336},1})(5)
\oplus({\bf \overline{210'},3})(2)
\oplus({\bf \overline{105},3})(2)
\oplus({\bf 56,\overline{3}})(-1)
\oplus({\bf 70,\overline{6}})(-1)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf 20,\overline{6}})(-1)
\oplus({\bf 21,8})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 15,10})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf 6,15})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 1,\overline{6}})(-10)$\\
%
${\bf 2970}$&=&
$({\bf 420,1})(-5)
\oplus({\bf 210',\overline{3}})(-2)
\oplus({\bf 105',\overline{3}})(-2)
\oplus({\bf \overline{56},6})(1)
\oplus({\bf \overline{70},6})(1)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{21},8})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{6}})(7)
\oplus({\bf 1,15})(10)$\\
%
${\bf \overline{2970}}$&=&
$({\bf \overline{420},1})(5)
\oplus({\bf \overline{210'},3})(2)
\oplus({\bf \overline{105'},3})(2)
\oplus({\bf 56,\overline{6}})(-1)
\oplus({\bf 70,\overline{6}})(-1)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf 21,10})(-4)
\oplus({\bf 21,8})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf 6,15})(-7)
\oplus({\bf 6,6})(-7)
\oplus({\bf 1,\overline{15}})(-10)$\\
%
${\bf 3003}$&=&
$({\bf \overline{462},1})(-6)
\oplus({\bf 252,\overline{3}})(-3)
\oplus({\bf 126,6})(0)
\oplus({\bf \overline{56},\overline{10}})(3)
\oplus({\bf \overline{21},\overline{15'}})(6)
\oplus({\bf \overline{6},21})(9)
\oplus({\bf 1,\overline{28}})(12)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 462,1})(6)
\oplus({\bf \overline{252},3})(3)
\oplus({\bf \overline{126},\overline{6}})(0)
\oplus({\bf 56,10})(-3)
\oplus({\bf 21,15'})(-6)
\oplus({\bf 6,\overline{21}})(-9)
\oplus({\bf 1,28})(-12)$\\
%
${\bf 3168}$&=&
$({\bf 504,1})(-5)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf 210',\overline{3}})(-2)
\oplus({\bf \overline{56},6})(1)
\oplus({\bf \overline{56},3})(1)
\oplus({\bf \overline{70},6})(1)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{21},8})(4)
\oplus({\bf \overline{15},\overline{10}})(4)
\oplus({\bf \overline{6},\overline{15'}})(7)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus({\bf 1,24})(10)$\\
%
${\bf \overline{3168}}$&=&
$({\bf \overline{504},1})(5)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf \overline{210'},3})(2)
\oplus({\bf 56,\overline{6}})(-1)
\oplus({\bf 56,\overline{3}})(-1)
\oplus({\bf 70,\overline{6}})(-1)
\oplus({\bf 21,10})(-4)
\oplus({\bf 21,8})(-4)
\oplus({\bf 15,10})(-4)
\oplus({\bf 6,15'})(-7)
\oplus({\bf 6,15})(-7)
\oplus({\bf 1,\overline{24}})(-10)$\\
%
${\bf 3402}$&=&
$({\bf 189,1})(-6)
\oplus({\bf 210,\overline{3}})(-3)
\oplus({\bf 84,\overline{3}})(-3)
\oplus({\bf 105',3})(0)
\oplus({\bf 105,6})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf \overline{70},8})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{21},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{6}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf \overline{6},3})(9)$\\
%
${\bf \overline{3402}}$&=&
$({\bf 189,1})(6)
\oplus({\bf \overline{210},3})(3)
\oplus({\bf \overline{84},3})(3)
\oplus({\bf \overline{105'},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf 70,8})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 21,3})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 6,\overline{3}})(-9)$\\
%
${\bf 3465}$&=&
$({\bf \overline{21},1})(-8)
\oplus({\bf \overline{120},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{3}})(-5)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 336,1})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 20,6})(7)$\\
%
${\bf \overline{3465}}$&=&
$({\bf 21,1})(8)
\oplus({\bf 120,3})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 280,\overline{3}})(2)
\oplus({\bf 35,\overline{6}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf 20,\overline{6}})(-7)$\\
%
${\bf 3780}$&=&
$({\bf \overline{84},1})(-7)
\oplus({\bf 189,\overline{3}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 210,3})(-1)
\oplus({\bf 84,6})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 105',1})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf \overline{70},\overline{3}})(5)
\oplus({\bf 20,\overline{6}})(5)
\oplus({\bf 20,\overline{3}})(5)
\oplus({\bf \overline{15},3})(8)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 84,1})(7)
\oplus({\bf 189,3})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{6}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 70,3})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 20,3})(-5)
\oplus({\bf 15,\overline{3}})(-8)$\\
%
${\bf 4290}$&=&
$({\bf \overline{126},\overline{3}})(6)
\oplus({\bf 700,1})(3)
\oplus({\bf 56,8})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 315,3})(0)
\oplus({\bf 21,15})(0)
\oplus({\bf 21,3})(0)
\oplus({\bf 120,\overline{6}})(-3)
\oplus({\bf 6,\overline{24}})(-3)
\oplus({\bf 6,\overline{6}})(-3)
\oplus({\bf 35,10})(-6)
\oplus({\bf 1,35})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf \overline{6},15'})(-9)$\\
%
${\bf \overline{4290}}$&=&
$({\bf 126,3})(-6)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{315},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{120},6})(3)
\oplus({\bf \overline{6},24})(3)
\oplus({\bf \overline{6},6})(3)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 1,\overline{35}})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 6,\overline{15'}})(9)$\\
%
${\bf 4620}$&=&
$({\bf \overline{6},6})(-9)
\oplus({\bf 35,8})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf 120,\overline{6}})(-3)
\oplus({\bf 84,\overline{3}})(-3)
\oplus({\bf 6,\overline{15}})(-3)
\oplus({\bf 6,\overline{6}})(-3)
\oplus({\bf 6,\overline{3}})(-3)
\oplus({\bf 384,3})(0)
\oplus({\bf 21,15})(0)
\oplus({\bf 21,3})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf \overline{105'},\overline{3}})(6)$\\
%
${\bf 4620'}$&=&
$({\bf \overline{280},1})(-6)
\oplus({\bf 336,\overline{3}})(-3)
\oplus({\bf 84,\overline{3}})(-3)
\oplus({\bf 210',3})(0)
\oplus({\bf 105,6})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{70},8})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf \overline{21},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{15}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf \overline{6},6})(9)$\\
%
${\bf \overline{4620'}}$&=&
$({\bf 280,1})(6)
\oplus({\bf \overline{336},3})(3)
\oplus({\bf \overline{84},3})(3)
\oplus({\bf \overline{210'},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf 56,1})(-3)
\oplus({\bf 70,8})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf 20,10})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf 21,3})(-6)
\oplus({\bf 15,15})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 6,\overline{6}})(-9)$\\
%
${\bf \overline{4620}}$&=&
$({\bf 6,\overline{6}})(9)
\oplus({\bf 35,8})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf \overline{120},6})(3)
\oplus({\bf \overline{84},3})(3)
\oplus({\bf \overline{6},15})(3)
\oplus({\bf \overline{6},6})(3)
\oplus({\bf \overline{6},3})(3)
\oplus({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf 560,1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 105',3})(-6)$\\
%
${\bf 4950}$&=&
$({\bf \overline{120},1})(-7)
\oplus({\bf \overline{280},\overline{3}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 336,3})(-1)
\oplus({\bf 84,6})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 210',1})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf \overline{70},\overline{3}})(5)
\oplus({\bf 20,\overline{15}})(5)
\oplus({\bf 20,\overline{3}})(5)
\oplus({\bf \overline{15},6})(8)$\\
%
${\bf \overline{4950}}$&=&
$({\bf 120,1})(7)
\oplus({\bf 280,3})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf \overline{336},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{6}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{6}})(1)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},10})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf 70,3})(-5)
\oplus({\bf 20,15})(-5)
\oplus({\bf 20,3})(-5)
\oplus({\bf 15,\overline{6}})(-8)$\\
%
${\bf 4950'}$&=&
$({\bf \overline{490},1})(-6)
\oplus({\bf 420,\overline{3}})(-3)
\oplus({\bf 210',6})(0)
\oplus({\bf 105',3})(0)
\oplus({\bf \overline{56},\overline{10}})(3)
\oplus({\bf \overline{70},8})(3)
\oplus({\bf \overline{21},\overline{15}})(6)
\oplus({\bf \overline{15},\overline{6}})(6)
\oplus({\bf \overline{6},15})(9)
\oplus({\bf 1,10})(12)$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 490,1})(6)
\oplus({\bf \overline{420},3})(3)
\oplus({\bf \overline{210'},\overline{6}})(0)
\oplus({\bf \overline{105'},\overline{3}})(0)
\oplus({\bf 56,10})(-3)
\oplus({\bf 70,8})(-3)
\oplus({\bf 21,15})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 6,\overline{15}})(-9)
\oplus({\bf 1,\overline{10}})(-12)$\\
%
${\bf 5292}$&=&
$({\bf \overline{105'},1})(-8)
\oplus({\bf \overline{210},\overline{3}})(-5)
\oplus({\bf 175,6})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf 210,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 105',\overline{6}})(4)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf \overline{21},1})(10)$\\
%
${\bf \overline{5292}}$&=&
$({\bf 105',1})(8)
\oplus({\bf 210,3})(5)
\oplus({\bf 175,\overline{6}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf \overline{210},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{105'},6})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 21,1})(-10)$\\
%
${\bf 5346}$&=&
$({\bf \overline{105},\overline{3}})(6)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 384,3})(0)
\oplus({\bf 21,6})(0)
\oplus({\bf 21,3})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus2({\bf 15,3})(0)
\oplus({\bf 120,\overline{3}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus({\bf 84,\overline{3}})(-3)
\oplus({\bf 6,\overline{15}})(-3)
\oplus({\bf 6,\overline{6}})(-3)
\oplus2({\bf 6,\overline{3}})(-3)
\oplus({\bf 35,8})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{6},3})(-9)$\\
%
${\bf \overline{5346}}$&=&
$({\bf 105,3})(-6)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus2({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},6})(3)
\oplus({\bf \overline{84},3})(3)
\oplus({\bf \overline{6},15})(3)
\oplus({\bf \overline{6},6})(3)
\oplus2({\bf \overline{6},3})(3)
\oplus({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 6,\overline{3}})(9)$\\
%
${\bf 5544}$&=&
$({\bf 56,3})(7)
\oplus({\bf 315,\overline{3}})(4)
\oplus({\bf 21,\overline{6}})(4)
\oplus({\bf 21,\overline{3}})(4)
\oplus({\bf 720,1})(1)
\oplus({\bf 120,8})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 6,10})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 280,3})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf 1,15'})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf \overline{84},\overline{6}})(-5)
\oplus({\bf \overline{6},\overline{24}})(-5)
\oplus({\bf \overline{6},\overline{6}})(-5)
\oplus({\bf \overline{15},10})(-8)$\\
%
${\bf \overline{5544}}$&=&
$({\bf \overline{56},\overline{3}})(-7)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{21},6})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{120},8})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{15'}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 84,6})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 15,\overline{10}})(8)$\\
%
${\bf 5760}$&=&
$({\bf 20,1})(9)
\oplus({\bf 105,3})(6)
\oplus({\bf 15,3})(6)
\oplus({\bf 210,\overline{3}})(3)
\oplus({\bf 84,\overline{6}})(3)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 175,1})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{210},3})(-3)
\oplus({\bf \overline{84},6})(-3)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf 20,1})(-9)$\\
%
${\bf 6048}$&=&
$({\bf \overline{210},1})(-7)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 189,\overline{3}})(-4)
\oplus({\bf 210,6})(-1)
\oplus({\bf 210,3})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 105',8})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf \overline{70},\overline{6}})(5)
\oplus({\bf \overline{70},\overline{3}})(5)
\oplus({\bf 20,\overline{3}})(5)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf \overline{15},3})(8)
\oplus({\bf \overline{6},1})(11)$\\
%
${\bf \overline{6048}}$&=&
$({\bf 210,1})(7)
\oplus({\bf 175,3})(4)
\oplus({\bf 189,3})(4)
\oplus({\bf \overline{210},\overline{6}})(1)
\oplus({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{105'},8})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 70,6})(-5)
\oplus({\bf 70,3})(-5)
\oplus({\bf 20,3})(-5)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 6,1})(-11)$\\
%
${\bf 6435}$&=&
$({\bf \overline{792},1})(-7)
\oplus({\bf \overline{462},\overline{3}})(-4)
\oplus({\bf 252,6})(-1)
\oplus({\bf 126,\overline{10}})(2)
\oplus({\bf \overline{56},\overline{15'}})(5)
\oplus({\bf \overline{21},21})(8)
\oplus({\bf \overline{6},\overline{28}})(11)
\oplus({\bf 1,\overline{36}})(14)$\\
%
${\bf \overline{6435}}$&=&
$({\bf 792,1})(7)
\oplus({\bf 462,3})(4)
\oplus({\bf \overline{252},\overline{6}})(1)
\oplus({\bf \overline{126},10})(-2)
\oplus({\bf 56,15'})(-5)
\oplus({\bf 21,\overline{21}})(-8)
\oplus({\bf 6,28})(-11)
\oplus({\bf 1,36})(-14)$\\
%
${\bf 7020}$&=&
$({\bf 56,6})(7)
\oplus({\bf 315,\overline{3}})(4)
\oplus({\bf 21,\overline{15}})(4)
\oplus({\bf 21,\overline{3}})(4)
\oplus({\bf 1050',1})(1)
\oplus({\bf 120,8})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 405,3})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf 1,42})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf \overline{120},\overline{6}})(-5)
\oplus({\bf \overline{6},\overline{24}})(-5)
\oplus({\bf \overline{6},\overline{6}})(-5)
\oplus({\bf \overline{21},10})(-8)$\\
%
${\bf \overline{7020}}$&=&
$({\bf \overline{56},\overline{6}})(-7)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{1050'},1})(-1)
\oplus({\bf \overline{120},8})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf 405,\overline{3}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{42}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 1,\overline{3}})(2)
\oplus({\bf 120,6})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 21,\overline{10}})(8)$\\
%
${\bf 7560}$&=&
$({\bf \overline{105},1})(-8)
\oplus({\bf \overline{210},\overline{3}})(-5)
\oplus({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf 175,3})(-2)
\oplus({\bf 189,6})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf 210,8})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 105',\overline{3}})(4)
\oplus({\bf 105,\overline{6}})(4)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf 20,3})(7)
\oplus({\bf \overline{15},1})(10)$\\
%
${\bf \overline{7560}}$&=&
$({\bf 105,1})(8)
\oplus({\bf 210,3})(5)
\oplus({\bf 84,3})(5)
\oplus({\bf 175,\overline{3}})(2)
\oplus({\bf 189,\overline{6}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf \overline{210},8})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{105'},3})(-4)
\oplus({\bf \overline{105},6})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 20,\overline{3}})(-7)
\oplus({\bf 15,1})(-10)$\\
%
${\bf 7920}$&=&
$({\bf 70,3})(7)
\oplus({\bf 384,\overline{3}})(4)
\oplus({\bf 21,\overline{6}})(4)
\oplus({\bf 21,\overline{3}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,8})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,10})(1)
\oplus2({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 280,3})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 35,6})(-2)
\oplus2({\bf 35,3})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf \overline{84},\overline{6}})(-5)
\oplus({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{6}})(-5)
\oplus({\bf \overline{6},\overline{3}})(-5)
\oplus({\bf \overline{15},8})(-8)$\\
%
${\bf \overline{7920}}$&=&
$({\bf \overline{70},\overline{3}})(-7)
\oplus({\bf \overline{384},3})(-4)
\oplus({\bf \overline{21},6})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{15},6})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{120},8})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus2({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 35,\overline{6}})(2)
\oplus2({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf 1,\overline{3}})(2)
\oplus({\bf 84,6})(5)
\oplus({\bf 84,3})(5)
\oplus({\bf 6,15})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 15,8})(8)$\\
%
${\bf 8316}$&=&
$({\bf \overline{84},\overline{3}})(7)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},8})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 540,3})(1)
\oplus({\bf 70,6})(1)
\oplus({\bf 70,3})(1)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 20,6})(1)
\oplus2({\bf 20,3})(1)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 21,\overline{3}})(-2)
\oplus({\bf 105,\overline{6}})(-2)
\oplus({\bf 105,\overline{3}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus({\bf 15,\overline{6}})(-2)
\oplus2({\bf 15,\overline{3}})(-2)
\oplus({\bf 120,1})(-5)
\oplus({\bf 84,8})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 35,3})(-8)$\\
%
${\bf \overline{8316}}$&=&
$({\bf 84,3})(-7)
\oplus({\bf 384,1})(-4)
\oplus({\bf 105,8})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 540,\overline{3}})(-1)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{6}})(-1)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf 20,\overline{6}})(-1)
\oplus2({\bf 20,\overline{3}})(-1)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},6})(2)
\oplus({\bf \overline{105},3})(2)
\oplus({\bf \overline{21},3})(2)
\oplus({\bf \overline{15},15})(2)
\oplus({\bf \overline{15},6})(2)
\oplus2({\bf \overline{15},3})(2)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},8})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf 35,\overline{3}})(8)$\\
%
${\bf 8505}$&=&
$({\bf \overline{210'},\overline{3}})(6)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,8})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 315,3})(0)
\oplus({\bf 384,3})(0)
\oplus({\bf 21,15})(0)
\oplus({\bf 21,6})(0)
\oplus2({\bf 21,3})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 120,\overline{6}})(-3)
\oplus({\bf 120,\overline{3}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus({\bf 6,\overline{24}})(-3)
\oplus({\bf 6,\overline{15}})(-3)
\oplus2({\bf 6,\overline{6}})(-3)
\oplus({\bf 6,\overline{3}})(-3)
\oplus({\bf 35,10})(-6)
\oplus({\bf 35,8})(-6)
\oplus({\bf 1,27})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf \overline{6},15})(-9)$\\
%
${\bf \overline{8505}}$&=&
$({\bf 210',3})(-6)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{315},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus2({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{120},6})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},6})(3)
\oplus({\bf \overline{6},24})(3)
\oplus({\bf \overline{6},15})(3)
\oplus2({\bf \overline{6},6})(3)
\oplus({\bf \overline{6},3})(3)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 1,27})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf 6,\overline{15}})(9)$\\
%
${\bf 8580}$&=&
$({\bf \overline{1050''},1})(-6)
\oplus({\bf 252,\overline{3}})(-3)
\oplus({\bf 504,\overline{3}})(-3)
\oplus({\bf 126,6})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 210',6})(0)
\oplus({\bf \overline{56},\overline{10}})(3)
\oplus({\bf \overline{56},8})(3)
\oplus({\bf \overline{70},\overline{10}})(3)
\oplus({\bf \overline{21},\overline{15'}})(6)
\oplus({\bf \overline{21},\overline{15}})(6)
\oplus({\bf \overline{15},\overline{15'}})(6)
\oplus({\bf \overline{6},21})(9)
\oplus({\bf \overline{6},24})(9)
\oplus({\bf 1,\overline{35}})(12)$\\
%
${\bf \overline{8580}}$&=&
$({\bf 1050'',1})(6)
\oplus({\bf \overline{252},3})(3)
\oplus({\bf \overline{504},3})(3)
\oplus({\bf \overline{126},\overline{6}})(0)
\oplus({\bf \overline{126},\overline{3}})(0)
\oplus({\bf \overline{210'},\overline{6}})(0)
\oplus({\bf 56,10})(-3)
\oplus({\bf 56,8})(-3)
\oplus({\bf 70,10})(-3)
\oplus({\bf 21,15'})(-6)
\oplus({\bf 21,15})(-6)
\oplus({\bf 15,15'})(-6)
\oplus({\bf 6,\overline{21}})(-9)
\oplus({\bf 6,\overline{24}})(-9)
\oplus({\bf 1,35})(-12)$\\
%
${\bf 8820}$&=&
$({\bf \overline{70},1})(9)
\oplus({\bf 105',3})(6)
\oplus({\bf 105,3})(6)
\oplus({\bf 210,\overline{6}})(3)
\oplus({\bf 210,\overline{3}})(3)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 175,8})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf \overline{210},6})(-3)
\oplus({\bf \overline{210},3})(-3)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{105'},\overline{3}})(-6)
\oplus({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf 70,1})(-9)$\\
%
${\bf 9240}$&=&
$({\bf \overline{840''},1})(-6)
\oplus({\bf 504,\overline{3}})(-3)
\oplus({\bf 336,\overline{3}})(-3)
\oplus({\bf 126,3})(0)
\oplus({\bf 210',6})(0)
\oplus({\bf 210',3})(0)
\oplus({\bf 105,6})(0)
\oplus({\bf \overline{56},8})(3)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{70},\overline{10}})(3)
\oplus({\bf \overline{70},8})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf \overline{21},\overline{15}})(6)
\oplus({\bf \overline{21},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{15'}})(6)
\oplus({\bf \overline{15},\overline{15}})(6)
\oplus({\bf \overline{6},24})(9)
\oplus({\bf \overline{6},6})(9)
\oplus({\bf 1,\overline{10}})(12)$\\
%
${\bf \overline{9240}}$&=&
$({\bf 840'',1})(6)
\oplus({\bf \overline{504},3})(3)
\oplus({\bf \overline{336},3})(3)
\oplus({\bf \overline{126},\overline{3}})(0)
\oplus({\bf \overline{210'},\overline{6}})(0)
\oplus({\bf \overline{210'},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus({\bf 56,8})(-3)
\oplus({\bf 56,1})(-3)
\oplus({\bf 70,10})(-3)
\oplus({\bf 70,8})(-3)
\oplus({\bf 20,10})(-3)
\oplus({\bf 21,15})(-6)
\oplus({\bf 21,3})(-6)
\oplus({\bf 15,15'})(-6)
\oplus({\bf 15,15})(-6)
\oplus({\bf 6,\overline{24}})(-9)
\oplus({\bf 6,\overline{6}})(-9)
\oplus({\bf 1,10})(-12)$\\
%
${\bf 10080}$&=&
$({\bf \overline{21},8})(-8)
\oplus({\bf \overline{120},\overline{6}})(-5)
\oplus({\bf \overline{120},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{6}})(-5)
\oplus({\bf \overline{6},\overline{3}})(-5)
\oplus({\bf 405,3})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 35,6})(-2)
\oplus2({\bf 35,3})(-2)
\oplus({\bf 1,24})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 1260,1})(1)
\oplus({\bf 120,8})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus2({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 384,\overline{3}})(4)
\oplus({\bf 21,\overline{15}})(4)
\oplus({\bf 21,\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 70,6})(7)$\\
%
${\bf \overline{10080}}$&=&
$({\bf 21,8})(8)
\oplus({\bf 120,6})(5)
\oplus({\bf 120,3})(5)
\oplus({\bf 6,15})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 405,\overline{3}})(2)
\oplus({\bf 280,\overline{3}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 35,\overline{6}})(2)
\oplus2({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{24}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf 1,\overline{3}})(2)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{120},8})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus2({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{384},3})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{70},\overline{6}})(-7)$\\
%
${\bf 10692}$&=&
$({\bf \overline{1134'},1})(-6)
\oplus({\bf 504,\overline{3}})(-3)
\oplus({\bf 420,\overline{3}})(-3)
\oplus({\bf 126,6})(0)
\oplus({\bf 210',6})(0)
\oplus({\bf 210',3})(0)
\oplus({\bf 105',6})(0)
\oplus({\bf \overline{56},\overline{10}})(3)
\oplus({\bf \overline{56},8})(3)
\oplus({\bf \overline{70},\overline{10}})(3)
\oplus({\bf \overline{70},8})(3)
\oplus({\bf \overline{21},\overline{15'}})(6)
\oplus({\bf \overline{21},\overline{15}})(6)
\oplus({\bf \overline{21},\overline{6}})(6)
\oplus({\bf \overline{15},\overline{15}})(6)
\oplus({\bf \overline{6},24})(9)
\oplus({\bf \overline{6},15})(9)
\oplus({\bf 1,27})(12)$\\
%
${\bf \overline{10692}}$&=&
$({\bf 1134',1})(6)
\oplus({\bf \overline{504},3})(3)
\oplus({\bf \overline{420},3})(3)
\oplus({\bf \overline{126},\overline{6}})(0)
\oplus({\bf \overline{210'},\overline{6}})(0)
\oplus({\bf \overline{210'},\overline{3}})(0)
\oplus({\bf \overline{105'},\overline{6}})(0)
\oplus({\bf 56,10})(-3)
\oplus({\bf 56,8})(-3)
\oplus({\bf 70,10})(-3)
\oplus({\bf 70,8})(-3)
\oplus({\bf 21,15'})(-6)
\oplus({\bf 21,15})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 15,15})(-6)
\oplus({\bf 6,\overline{24}})(-9)
\oplus({\bf 6,\overline{15}})(-9)
\oplus({\bf 1,27})(-12)$\\
%
${\bf 11088}$&=&
$({\bf \overline{896},1})(-6)
\oplus({\bf 420,\overline{3}})(-3)
\oplus({\bf 336,\overline{3}})(-3)
\oplus({\bf 210,\overline{3}})(-3)
\oplus({\bf 210',6})(0)
\oplus({\bf 210',3})(0)
\oplus({\bf 105',6})(0)
\oplus({\bf 105',3})(0)
\oplus({\bf 105,6})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf \overline{56},8})(3)
\oplus({\bf \overline{70},\overline{10}})(3)
\oplus2({\bf \overline{70},8})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf \overline{21},\overline{15}})(6)
\oplus({\bf \overline{21},\overline{6}})(6)
\oplus({\bf \overline{21},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{15}})(6)
\oplus({\bf \overline{15},\overline{6}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf \overline{6},15})(9)
\oplus({\bf \overline{6},6})(9)
\oplus({\bf \overline{6},3})(9)
\oplus({\bf 1,8})(12)$\\
%
${\bf \overline{11088}}$&=&
$({\bf 896,1})(6)
\oplus({\bf \overline{420},3})(3)
\oplus({\bf \overline{336},3})(3)
\oplus({\bf \overline{210},3})(3)
\oplus({\bf \overline{210'},\overline{6}})(0)
\oplus({\bf \overline{210'},\overline{3}})(0)
\oplus({\bf \overline{105'},\overline{6}})(0)
\oplus({\bf \overline{105'},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf 56,8})(-3)
\oplus({\bf 70,10})(-3)
\oplus2({\bf 70,8})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf 21,15})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 21,3})(-6)
\oplus({\bf 15,15})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 6,\overline{15}})(-9)
\oplus({\bf 6,\overline{6}})(-9)
\oplus({\bf 6,\overline{3}})(-9)
\oplus({\bf 1,8})(-12)$\\
%
${\bf 11088'}$&=&
$({\bf \overline{252},\overline{3}})(7)
\oplus({\bf \overline{1386},1})(4)
\oplus({\bf \overline{126},8})(4)
\oplus({\bf \overline{126},1})(4)
\oplus({\bf 700,3})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 56,3})(1)
\oplus({\bf 315,\overline{6}})(-2)
\oplus({\bf 21,\overline{24}})(-2)
\oplus({\bf 21,\overline{6}})(-2)
\oplus({\bf 120,10})(-5)
\oplus({\bf 6,35})(-5)
\oplus({\bf 6,10})(-5)
\oplus({\bf 35,15'})(-8)
\oplus({\bf 1,48})(-8)
\oplus({\bf 1,15'})(-8)
\oplus({\bf \overline{6},\overline{21}})(-11)$\\
%
${\bf \overline{11088'}}$&=&
$({\bf 252,3})(-7)
\oplus({\bf 1386,1})(-4)
\oplus({\bf 126,8})(-4)
\oplus({\bf 126,1})(-4)
\oplus({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{315},6})(2)
\oplus({\bf \overline{21},24})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{120},\overline{10}})(5)
\oplus({\bf \overline{6},\overline{35}})(5)
\oplus({\bf \overline{6},\overline{10}})(5)
\oplus({\bf 35,\overline{15'}})(8)
\oplus({\bf 1,\overline{48}})(8)
\oplus({\bf 1,\overline{15'}})(8)
\oplus({\bf 6,21})(11)$\\
%
${\bf 12320}$&=&
$({\bf 56,1})(9)
\oplus({\bf 315,3})(6)
\oplus({\bf 21,3})(6)
\oplus({\bf 720,\overline{3}})(3)
\oplus({\bf 120,\overline{6}})(3)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 6,\overline{6}})(3)
\oplus({\bf 840'',1})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{336},3})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},15'})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{105},\overline{6}})(-6)
\oplus({\bf \overline{15},\overline{24}})(-6)
\oplus({\bf \overline{15},\overline{6}})(-6)
\oplus({\bf 20,10})(-9)$\\
%
${\bf \overline{12320}}$&=&
$({\bf \overline{56},1})(-9)
\oplus({\bf \overline{315},\overline{3}})(-6)
\oplus({\bf \overline{21},\overline{3}})(-6)
\oplus({\bf \overline{720},3})(-3)
\oplus({\bf \overline{120},6})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{6},6})(-3)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{280},8})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,\overline{10}})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 336,\overline{3}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{15'}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 105,6})(6)
\oplus({\bf 15,24})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 20,\overline{10}})(9)$\\
%
${\bf 12870}$&=&
$({\bf \overline{1287},1})(-8)
\oplus({\bf \overline{792},\overline{3}})(-5)
\oplus({\bf \overline{462},6})(-2)
\oplus({\bf 252,\overline{10}})(1)
\oplus({\bf 126,\overline{15'}})(4)
\oplus({\bf \overline{56},21})(7)
\oplus({\bf \overline{21},\overline{28}})(10)
\oplus({\bf \overline{6},\overline{36}})(13)
\oplus({\bf 1,45})(16)$\\
%
${\bf \overline{12870}}$&=&
$({\bf 1287,1})(8)
\oplus({\bf 792,3})(5)
\oplus({\bf 462,\overline{6}})(2)
\oplus({\bf \overline{252},10})(-1)
\oplus({\bf \overline{126},15'})(-4)
\oplus({\bf 56,\overline{21}})(-7)
\oplus({\bf 21,28})(-10)
\oplus({\bf 6,36})(-13)
\oplus({\bf 1,\overline{45}})(-16)$\\
%
${\bf 15840}$&=&
$({\bf \overline{6},\overline{3}})(-11)
\oplus({\bf 35,6})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 1,6})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 120,8})(-5)
\oplus({\bf 84,8})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,\overline{10}})(-5)
\oplus2({\bf 6,8})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 384,\overline{6}})(-2)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 21,\overline{15}})(-2)
\oplus({\bf 21,\overline{6}})(-2)
\oplus({\bf 21,\overline{3}})(-2)
\oplus({\bf 105,\overline{3}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus({\bf 15,\overline{6}})(-2)
\oplus2({\bf 15,\overline{3}})(-2)
\oplus({\bf \overline{560},3})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 70,6})(1)
\oplus2({\bf 70,3})(1)
\oplus({\bf 20,6})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},8})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf \overline{105},8})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{210},\overline{3}})(7)$\\
%
${\bf \overline{15840}}$&=&
$({\bf 6,3})(11)
\oplus({\bf 35,\overline{6}})(8)
\oplus({\bf 35,\overline{3}})(8)
\oplus({\bf 1,\overline{6}})(8)
\oplus({\bf 1,\overline{3}})(8)
\oplus({\bf \overline{120},8})(5)
\oplus({\bf \overline{84},8})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},10})(5)
\oplus2({\bf \overline{6},8})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},3})(2)
\oplus({\bf \overline{21},15})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{21},3})(2)
\oplus({\bf \overline{15},15})(2)
\oplus({\bf \overline{15},6})(2)
\oplus2({\bf \overline{15},3})(2)
\oplus({\bf 560,\overline{3}})(-1)
\oplus({\bf 540,\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{6}})(-1)
\oplus2({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 20,\overline{6}})(-1)
\oplus({\bf 20,\overline{3}})(-1)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 105',8})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf 105,8})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 210,3})(-7)$\\
%
${\bf 15840'}$&=&
$({\bf \overline{720},1})(-7)
\oplus({\bf \overline{840''},\overline{3}})(-4)
\oplus({\bf \overline{280},\overline{3}})(-4)
\oplus({\bf 504,3})(-1)
\oplus({\bf 336,6})(-1)
\oplus({\bf 336,3})(-1)
\oplus({\bf 84,6})(-1)
\oplus({\bf 126,1})(2)
\oplus({\bf 210',8})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105,\overline{10}})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf \overline{56},\overline{3}})(5)
\oplus({\bf \overline{70},\overline{15}})(5)
\oplus({\bf \overline{70},\overline{3}})(5)
\oplus({\bf 20,\overline{15'}})(5)
\oplus({\bf 20,\overline{15}})(5)
\oplus({\bf \overline{21},6})(8)
\oplus({\bf \overline{15},24})(8)
\oplus({\bf \overline{15},6})(8)
\oplus({\bf \overline{6},\overline{10}})(11)$\\
%
${\bf \overline{15840'}}$&=&
$({\bf 720,1})(7)
\oplus({\bf 840'',3})(4)
\oplus({\bf 280,3})(4)
\oplus({\bf \overline{504},\overline{3}})(1)
\oplus({\bf \overline{336},\overline{6}})(1)
\oplus({\bf \overline{336},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{6}})(1)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{210'},8})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{105},10})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{15},10})(-2)
\oplus({\bf 56,3})(-5)
\oplus({\bf 70,15})(-5)
\oplus({\bf 70,3})(-5)
\oplus({\bf 20,15'})(-5)
\oplus({\bf 20,15})(-5)
\oplus({\bf 21,\overline{6}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 6,10})(-11)$\\
%
${\bf 16380}$&=&
$({\bf \overline{126},3})(8)
\oplus({\bf 700,\overline{3}})(5)
\oplus({\bf 56,\overline{6}})(5)
\oplus({\bf 56,\overline{3}})(5)
\oplus({\bf 1575,1})(2)
\oplus({\bf 315,8})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 21,10})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 720,3})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 6,15'})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 280,\overline{6}})(-4)
\oplus({\bf 35,\overline{24}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 1,\overline{21}})(-4)
\oplus({\bf 1,\overline{24}})(-4)
\oplus({\bf \overline{84},10})(-7)
\oplus({\bf \overline{6},35})(-7)
\oplus({\bf \overline{6},10})(-7)
\oplus({\bf \overline{15},15'})(-10)$\\
%
${\bf \overline{16380}}$&=&
$({\bf 126,\overline{3}})(-8)
\oplus({\bf \overline{700},3})(-5)
\oplus({\bf \overline{56},6})(-5)
\oplus({\bf \overline{56},3})(-5)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{315},8})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{21},\overline{10}})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{720},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{15'}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{280},6})(4)
\oplus({\bf 35,24})(4)
\oplus({\bf 35,6})(4)
\oplus({\bf 1,21})(4)
\oplus({\bf 1,24})(4)
\oplus({\bf 84,\overline{10}})(7)
\oplus({\bf 6,\overline{35}})(7)
\oplus({\bf 6,\overline{10}})(7)
\oplus({\bf 15,\overline{15'}})(10)$\\
%
${\bf 16632}$&=&
$({\bf \overline{840'},1})(-7)
\oplus({\bf \overline{896},\overline{3}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 420,6})(-1)
\oplus({\bf 336,3})(-1)
\oplus({\bf 210,6})(-1)
\oplus({\bf 210,3})(-1)
\oplus({\bf 210',8})(2)
\oplus({\bf 105',\overline{10}})(2)
\oplus({\bf 105',8})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf \overline{56},\overline{6}})(5)
\oplus({\bf \overline{70},\overline{15}})(5)
\oplus({\bf \overline{70},\overline{6}})(5)
\oplus({\bf \overline{70},\overline{3}})(5)
\oplus({\bf 20,\overline{3}})(5)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf \overline{15},6})(8)
\oplus({\bf \overline{15},3})(8)
\oplus({\bf \overline{6},8})(11)
\oplus({\bf \overline{6},1})(11)
\oplus({\bf 1,\overline{3}})(14)$\\
%
${\bf \overline{16632}}$&=&
$({\bf 840',1})(7)
\oplus({\bf 896,3})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf \overline{420},\overline{6}})(1)
\oplus({\bf \overline{336},\overline{3}})(1)
\oplus({\bf \overline{210},\overline{6}})(1)
\oplus({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{210'},8})(-2)
\oplus({\bf \overline{105'},10})(-2)
\oplus({\bf \overline{105'},8})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf 56,6})(-5)
\oplus({\bf 70,15})(-5)
\oplus({\bf 70,6})(-5)
\oplus({\bf 70,3})(-5)
\oplus({\bf 20,3})(-5)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 6,8})(-11)
\oplus({\bf 6,1})(-11)
\oplus({\bf 1,3})(-14)$\\
%
${\bf 17325}$&=&
$({\bf 70,1})(9)
\oplus({\bf 384,3})(6)
\oplus({\bf 21,3})(6)
\oplus({\bf 15,3})(6)
\oplus({\bf 840,\overline{3}})(3)
\oplus({\bf 120,\overline{6}})(3)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 84,\overline{6}})(3)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{6}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,10})(0)
\oplus2({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{336},3})(-3)
\oplus({\bf \overline{210},3})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{84},6})(-3)
\oplus2({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{6},6})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{105},\overline{6}})(-6)
\oplus({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{15}})(-6)
\oplus({\bf \overline{15},\overline{6}})(-6)
\oplus({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf 20,8})(-9)$\\
%
${\bf \overline{17325}}$&=&
$({\bf \overline{70},1})(-9)
\oplus({\bf \overline{384},\overline{3}})(-6)
\oplus({\bf \overline{21},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf \overline{840},3})(-3)
\oplus({\bf \overline{120},6})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{84},6})(-3)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},6})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},8})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,\overline{10}})(0)
\oplus2({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 336,\overline{3}})(3)
\oplus({\bf 210,\overline{3}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 84,\overline{6}})(3)
\oplus2({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 6,\overline{6}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 105,6})(6)
\oplus({\bf 105,3})(6)
\oplus({\bf 15,15})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 15,3})(6)
\oplus({\bf 20,8})(9)$\\
%
${\bf 17325'}$&=&
$({\bf \overline{105'},3})(8)
\oplus({\bf \overline{560},\overline{3}})(5)
\oplus({\bf 70,\overline{6}})(5)
\oplus({\bf 70,\overline{3}})(5)
\oplus({\bf 1176,1})(2)
\oplus({\bf 384,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,10})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 840,3})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 84,6})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 280,\overline{6}})(-4)
\oplus({\bf 189,\overline{3}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 1,\overline{15}})(-4)
\oplus({\bf 1,\overline{3}})(-4)
\oplus({\bf \overline{84},8})(-7)
\oplus({\bf \overline{6},\overline{10}})(-7)
\oplus({\bf \overline{6},8})(-7)
\oplus({\bf \overline{15},6})(-10)$\\
%
${\bf \overline{17325'}}$&=&
$({\bf 105',\overline{3}})(-8)
\oplus({\bf 560,3})(-5)
\oplus({\bf \overline{70},6})(-5)
\oplus({\bf \overline{70},3})(-5)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{384},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},\overline{10}})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{840},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{6}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{6}})(1)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf \overline{280},6})(4)
\oplus({\bf 189,3})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 35,6})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 84,8})(7)
\oplus({\bf 6,10})(7)
\oplus({\bf 6,8})(7)
\oplus({\bf 15,\overline{6}})(10)$\\
%
${\bf 17325''}$&=&
$({\bf \overline{315},1})(-8)
\oplus({\bf \overline{720},\overline{3}})(-5)
\oplus({\bf \overline{120},\overline{3}})(-5)
\oplus({\bf \overline{840''},3})(-2)
\oplus({\bf \overline{280},6})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 504,1})(1)
\oplus({\bf 336,8})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 84,\overline{10}})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus({\bf 210',\overline{3}})(4)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf 20,24})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf \overline{15},\overline{10}})(10)$\\
%
${\bf \overline{17325''}}$&=&
$({\bf 315,1})(8)
\oplus({\bf 720,3})(5)
\oplus({\bf 120,3})(5)
\oplus({\bf 840'',\overline{3}})(2)
\oplus({\bf 280,\overline{6}})(2)
\oplus({\bf 280,\overline{3}})(2)
\oplus({\bf 35,\overline{6}})(2)
\oplus({\bf \overline{504},1})(-1)
\oplus({\bf \overline{336},8})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{84},10})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf \overline{210'},3})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{15},15'})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 20,\overline{24}})(-7)
\oplus({\bf 20,\overline{6}})(-7)
\oplus({\bf 15,10})(-10)$\\
%
${\bf 19800}$&=&
$({\bf \overline{105},3})(8)
\oplus({\bf 540,\overline{3}})(5)
\oplus({\bf 70,\overline{6}})(5)
\oplus({\bf 70,\overline{3}})(5)
\oplus({\bf 20,\overline{6}})(5)
\oplus({\bf 20,\overline{3}})(5)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,10})(2)
\oplus2({\bf 15,8})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 840,3})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 210,3})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 84,6})(-1)
\oplus2({\bf 84,3})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 6,6})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 280,\overline{3}})(-4)
\oplus({\bf 189,\overline{6}})(-4)
\oplus({\bf 189,\overline{3}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus2({\bf 35,\overline{3}})(-4)
\oplus({\bf 1,\overline{6}})(-4)
\oplus({\bf 1,\overline{3}})(-4)
\oplus({\bf \overline{84},8})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{6},8})(-7)
\oplus({\bf \overline{6},1})(-7)
\oplus({\bf \overline{15},3})(-10)$\\
%
${\bf \overline{19800}}$&=&
$({\bf 105,\overline{3}})(-8)
\oplus({\bf 540,3})(-5)
\oplus({\bf \overline{70},6})(-5)
\oplus({\bf \overline{70},3})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 20,3})(-5)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{384},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},\overline{10}})(-2)
\oplus2({\bf \overline{15},8})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{840},\overline{3}})(1)
\oplus({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{6}})(1)
\oplus2({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{6}})(1)
\oplus2({\bf \overline{6},\overline{3}})(1)
\oplus({\bf \overline{280},3})(4)
\oplus({\bf 189,6})(4)
\oplus({\bf 189,3})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 35,6})(4)
\oplus2({\bf 35,3})(4)
\oplus({\bf 1,6})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 84,8})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 6,8})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 15,\overline{3}})(10)$\\
%
${\bf 20592}$&=&
$({\bf \overline{1980},1})(-7)
\oplus({\bf \overline{462},\overline{3}})(-4)
\oplus({\bf \overline{1050''},\overline{3}})(-4)
\oplus({\bf 252,6})(-1)
\oplus({\bf 252,3})(-1)
\oplus({\bf 504,6})(-1)
\oplus({\bf 126,\overline{10}})(2)
\oplus({\bf 126,8})(2)
\oplus({\bf 210',\overline{10}})(2)
\oplus({\bf \overline{56},\overline{15'}})(5)
\oplus({\bf \overline{56},\overline{15}})(5)
\oplus({\bf \overline{70},\overline{15'}})(5)
\oplus({\bf \overline{21},21})(8)
\oplus({\bf \overline{21},24})(8)
\oplus({\bf \overline{15},21})(8)
\oplus({\bf \overline{6},\overline{28}})(11)
\oplus({\bf \overline{6},\overline{35}})(11)
\oplus({\bf 1,\overline{48}})(14)$\\
%
${\bf \overline{20592}}$&=&
$({\bf 1980,1})(7)
\oplus({\bf 462,3})(4)
\oplus({\bf 1050'',3})(4)
\oplus({\bf \overline{252},\overline{6}})(1)
\oplus({\bf \overline{252},\overline{3}})(1)
\oplus({\bf \overline{504},\overline{6}})(1)
\oplus({\bf \overline{126},10})(-2)
\oplus({\bf \overline{126},8})(-2)
\oplus({\bf \overline{210'},10})(-2)
\oplus({\bf 56,15'})(-5)
\oplus({\bf 56,15})(-5)
\oplus({\bf 70,15'})(-5)
\oplus({\bf 21,\overline{21}})(-8)
\oplus({\bf 21,\overline{24}})(-8)
\oplus({\bf 15,\overline{21}})(-8)
\oplus({\bf 6,28})(-11)
\oplus({\bf 6,35})(-11)
\oplus({\bf 1,48})(-14)$\\
%
${\bf 20790}$&=&
$({\bf \overline{840},1})(-7)
\oplus({\bf \overline{896},\overline{3}})(-4)
\oplus({\bf \overline{280},\overline{3}})(-4)
\oplus({\bf 189,\overline{3}})(-4)
\oplus({\bf 420,3})(-1)
\oplus({\bf 336,6})(-1)
\oplus({\bf 336,3})(-1)
\oplus({\bf 210,6})(-1)
\oplus({\bf 210,3})(-1)
\oplus({\bf 84,6})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 210',8})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105',8})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf 105,\overline{10}})(2)
\oplus2({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf \overline{56},\overline{3}})(5)
\oplus({\bf \overline{70},\overline{15}})(5)
\oplus({\bf \overline{70},\overline{6}})(5)
\oplus2({\bf \overline{70},\overline{3}})(5)
\oplus({\bf 20,\overline{15}})(5)
\oplus({\bf 20,\overline{6}})(5)
\oplus({\bf 20,\overline{3}})(5)
\oplus({\bf \overline{21},6})(8)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},6})(8)
\oplus({\bf \overline{15},3})(8)
\oplus({\bf \overline{6},8})(11)$\\
%
${\bf \overline{20790}}$&=&
$({\bf 840,1})(7)
\oplus({\bf 896,3})(4)
\oplus({\bf 280,3})(4)
\oplus({\bf 189,3})(4)
\oplus({\bf \overline{420},\overline{3}})(1)
\oplus({\bf \overline{336},\overline{6}})(1)
\oplus({\bf \overline{336},\overline{3}})(1)
\oplus({\bf \overline{210},\overline{6}})(1)
\oplus({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{6}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{210'},8})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{105'},8})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{105},10})(-2)
\oplus2({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf 56,3})(-5)
\oplus({\bf 70,15})(-5)
\oplus({\bf 70,6})(-5)
\oplus2({\bf 70,3})(-5)
\oplus({\bf 20,15})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 20,3})(-5)
\oplus({\bf 21,\overline{6}})(-8)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 6,8})(-11)$\\
%
${\bf 20790'}$&=&
$({\bf 6,1})(13)
\oplus({\bf 35,3})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf \overline{120},\overline{6}})(7)
\oplus({\bf \overline{84},\overline{3}})(7)
\oplus({\bf \overline{6},\overline{6}})(7)
\oplus({\bf \overline{6},\overline{3}})(7)
\oplus({\bf \overline{384},8})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{21},10})(4)
\oplus({\bf \overline{21},8})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 560,6})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf \overline{70},15})(1)
\oplus({\bf \overline{70},6})(1)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 1050,\overline{3}})(-2)
\oplus({\bf 105',\overline{15}})(-2)
\oplus({\bf 105',\overline{3}})(-2)
\oplus({\bf 105,\overline{6}})(-2)
\oplus({\bf 105,\overline{3}})(-2)
\oplus({\bf 840',1})(-5)
\oplus({\bf 210,8})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 175,3})(-8)$\\
%
${\bf \overline{20790'}}$&=&
$({\bf \overline{6},1})(-13)
\oplus({\bf 35,\overline{3}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf 120,6})(-7)
\oplus({\bf 84,3})(-7)
\oplus({\bf 6,6})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 384,8})(-4)
\oplus({\bf 21,\overline{10}})(-4)
\oplus({\bf 21,8})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf \overline{560},\overline{6}})(-1)
\oplus({\bf 540,\overline{3}})(-1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus({\bf 70,\overline{6}})(-1)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf 20,\overline{3}})(-1)
\oplus({\bf \overline{1050},3})(2)
\oplus({\bf \overline{105'},15})(2)
\oplus({\bf \overline{105'},3})(2)
\oplus({\bf \overline{105},6})(2)
\oplus({\bf \overline{105},3})(2)
\oplus({\bf \overline{840'},1})(5)
\oplus({\bf \overline{210},8})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf 175,\overline{3}})(8)$\\
%
${\bf 20790''}$&=&
$({\bf \overline{1176'},1})(-7)
\oplus({\bf \overline{490},\overline{3}})(-4)
\oplus({\bf \overline{896},\overline{3}})(-4)
\oplus({\bf 420,6})(-1)
\oplus({\bf 420,3})(-1)
\oplus({\bf 336,6})(-1)
\oplus({\bf 210,3})(-1)
\oplus({\bf 210',\overline{10}})(2)
\oplus({\bf 210',8})(2)
\oplus({\bf 105',8})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf \overline{56},\overline{15}})(5)
\oplus({\bf \overline{70},\overline{15}})(5)
\oplus({\bf \overline{70},\overline{6}})(5)
\oplus({\bf \overline{70},\overline{3}})(5)
\oplus({\bf 20,\overline{6}})(5)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},6})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},3})(8)
\oplus({\bf \overline{6},10})(11)
\oplus({\bf \overline{6},8})(11)
\oplus({\bf 1,\overline{6}})(14)$\\
%
${\bf \overline{20790''}}$&=&
$({\bf 1176',1})(7)
\oplus({\bf 490,3})(4)
\oplus({\bf 896,3})(4)
\oplus({\bf \overline{420},\overline{6}})(1)
\oplus({\bf \overline{420},\overline{3}})(1)
\oplus({\bf \overline{336},\overline{6}})(1)
\oplus({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{210'},10})(-2)
\oplus({\bf \overline{210'},8})(-2)
\oplus({\bf \overline{105'},8})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf 56,15})(-5)
\oplus({\bf 70,15})(-5)
\oplus({\bf 70,6})(-5)
\oplus({\bf 70,3})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 21,\overline{6}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 6,\overline{10}})(-11)
\oplus({\bf 6,8})(-11)
\oplus({\bf 1,6})(-14)$\\
%
${\bf 20790'''}$&=&
$({\bf \overline{126},6})(8)
\oplus({\bf 700,\overline{3}})(5)
\oplus({\bf 56,\overline{15}})(5)
\oplus({\bf 56,\overline{3}})(5)
\oplus({\bf 2310,1})(2)
\oplus({\bf 315,8})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 21,27})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 1050',3})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 6,42})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 405,\overline{6}})(-4)
\oplus({\bf 35,\overline{24}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 1,\overline{60}})(-4)
\oplus({\bf 1,\overline{24}})(-4)
\oplus({\bf 1,\overline{6}})(-4)
\oplus({\bf \overline{120},10})(-7)
\oplus({\bf \overline{6},35})(-7)
\oplus({\bf \overline{6},10})(-7)
\oplus({\bf \overline{21},15'})(-10)$\\
%
${\bf \overline{20790'''}}$&=&
$({\bf 126,\overline{6}})(-8)
\oplus({\bf \overline{700},3})(-5)
\oplus({\bf \overline{56},15})(-5)
\oplus({\bf \overline{56},3})(-5)
\oplus({\bf \overline{2310},1})(-2)
\oplus({\bf \overline{315},8})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{21},27})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{1050'},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{42}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf 405,6})(4)
\oplus({\bf 35,24})(4)
\oplus({\bf 35,6})(4)
\oplus({\bf 1,60})(4)
\oplus({\bf 1,24})(4)
\oplus({\bf 1,6})(4)
\oplus({\bf 120,\overline{10}})(7)
\oplus({\bf 6,\overline{35}})(7)
\oplus({\bf 6,\overline{10}})(7)
\oplus({\bf 21,\overline{15'}})(10)$\\
%
${\bf 22176}$&=&
$({\bf \overline{21},6})(-10)
\oplus({\bf \overline{120},8})(-7)
\oplus({\bf \overline{6},\overline{10}})(-7)
\oplus({\bf \overline{6},8})(-7)
\oplus({\bf 405,\overline{6}})(-4)
\oplus({\bf \overline{280},\overline{3}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 1,\overline{15'}})(-4)
\oplus({\bf 1,\overline{15}})(-4)
\oplus({\bf 1,\overline{6}})(-4)
\oplus({\bf 1260,3})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 84,6})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 6,24})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 1800,1})(2)
\oplus({\bf 384,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,27})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf \overline{560},\overline{3}})(5)
\oplus({\bf 70,\overline{15}})(5)
\oplus({\bf 70,\overline{3}})(5)
\oplus({\bf \overline{105'},6})(8)$\\
%
${\bf \overline{22176}}$&=&
$({\bf 21,\overline{6}})(10)
\oplus({\bf 120,8})(7)
\oplus({\bf 6,10})(7)
\oplus({\bf 6,8})(7)
\oplus({\bf 405,6})(4)
\oplus({\bf 280,3})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 35,6})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 1,15'})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 1,6})(4)
\oplus({\bf \overline{1260},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{6}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{24}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{6}})(1)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf \overline{1800},1})(-2)
\oplus({\bf \overline{384},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},27})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},10})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf 560,3})(-5)
\oplus({\bf \overline{70},15})(-5)
\oplus({\bf \overline{70},3})(-5)
\oplus({\bf 105',\overline{6}})(-8)$\\
%
${\bf 23328}$&=&
$({\bf \overline{336},\overline{3}})(7)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{210'},8})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{105},8})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf 1134,3})(1)
\oplus({\bf 56,6})(1)
\oplus({\bf 56,3})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 70,6})(1)
\oplus2({\bf 70,3})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 315,\overline{3}})(-2)
\oplus({\bf 384,\overline{6}})(-2)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 21,\overline{15}})(-2)
\oplus({\bf 21,\overline{6}})(-2)
\oplus2({\bf 21,\overline{3}})(-2)
\oplus({\bf 105,\overline{6}})(-2)
\oplus({\bf 15,\overline{24}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus2({\bf 15,\overline{6}})(-2)
\oplus({\bf 15,\overline{3}})(-2)
\oplus({\bf 120,8})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 84,10})(-5)
\oplus({\bf 84,8})(-5)
\oplus({\bf 6,27})(-5)
\oplus({\bf 6,10})(-5)
\oplus2({\bf 6,8})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 35,15})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf \overline{6},\overline{6}})(-11)$\\
%
${\bf \overline{23328}}$&=&
$({\bf 336,3})(-7)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 210',8})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105,8})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf \overline{1134},\overline{3}})(-1)
\oplus({\bf 540,\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{6}})(-1)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{6}})(-1)
\oplus2({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf 20,\overline{3}})(-1)
\oplus({\bf \overline{315},3})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},6})(2)
\oplus({\bf \overline{21},15})(2)
\oplus({\bf \overline{21},6})(2)
\oplus2({\bf \overline{21},3})(2)
\oplus({\bf \overline{15},24})(2)
\oplus({\bf \overline{15},15})(2)
\oplus2({\bf \overline{15},6})(2)
\oplus({\bf \overline{15},3})(2)
\oplus({\bf \overline{120},8})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},\overline{10}})(5)
\oplus({\bf \overline{84},8})(5)
\oplus({\bf \overline{6},27})(5)
\oplus({\bf \overline{6},\overline{10}})(5)
\oplus2({\bf \overline{6},8})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf 35,\overline{15}})(8)
\oplus({\bf 35,\overline{3}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 1,\overline{3}})(8)
\oplus({\bf 6,6})(11)$\\
%
${\bf 23760}$&=&
$({\bf \overline{384},1})(-8)
\oplus({\bf \overline{840},\overline{3}})(-5)
\oplus({\bf \overline{120},\overline{3}})(-5)
\oplus({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{896},3})(-2)
\oplus({\bf \overline{280},6})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf 189,6})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf 420,1})(1)
\oplus({\bf 336,8})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 210,8})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,\overline{10}})(1)
\oplus2({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 210',\overline{3}})(4)
\oplus({\bf 105',\overline{3}})(4)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf 105,\overline{6}})(4)
\oplus2({\bf 105,\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf 20,15})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf 20,3})(7)
\oplus({\bf \overline{15},8})(10)$\\
%
${\bf \overline{23760}}$&=&
$({\bf 384,1})(8)
\oplus({\bf 840,3})(5)
\oplus({\bf 120,3})(5)
\oplus({\bf 84,3})(5)
\oplus({\bf 896,\overline{3}})(2)
\oplus({\bf 280,\overline{6}})(2)
\oplus({\bf 280,\overline{3}})(2)
\oplus({\bf 189,\overline{6}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf 35,\overline{6}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{336},8})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{210},8})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{84},10})(-1)
\oplus2({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{210'},3})(-4)
\oplus({\bf \overline{105'},3})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},6})(-4)
\oplus2({\bf \overline{105},3})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},6})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 20,\overline{15}})(-7)
\oplus({\bf 20,\overline{6}})(-7)
\oplus({\bf 20,\overline{3}})(-7)
\oplus({\bf 15,8})(-10)$\\
%
${\bf 23760'}$&=&
$({\bf \overline{1764},1})(-7)
\oplus({\bf \overline{1134'},\overline{3}})(-4)
\oplus({\bf \overline{490},\overline{3}})(-4)
\oplus({\bf 504,6})(-1)
\oplus({\bf 420,6})(-1)
\oplus({\bf 420,3})(-1)
\oplus({\bf 126,\overline{10}})(2)
\oplus({\bf 210',\overline{10}})(2)
\oplus({\bf 210',8})(2)
\oplus({\bf 105',8})(2)
\oplus({\bf \overline{56},\overline{15'}})(5)
\oplus({\bf \overline{56},\overline{15}})(5)
\oplus({\bf \overline{70},\overline{15}})(5)
\oplus({\bf \overline{70},\overline{6}})(5)
\oplus({\bf \overline{21},24})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{6},27})(11)
\oplus({\bf \overline{6},10})(11)
\oplus({\bf 1,\overline{24}})(14)$\\
%
${\bf \overline{23760'}}$&=&
$({\bf 1764,1})(7)
\oplus({\bf 1134',3})(4)
\oplus({\bf 490,3})(4)
\oplus({\bf \overline{504},\overline{6}})(1)
\oplus({\bf \overline{420},\overline{6}})(1)
\oplus({\bf \overline{420},\overline{3}})(1)
\oplus({\bf \overline{126},10})(-2)
\oplus({\bf \overline{210'},10})(-2)
\oplus({\bf \overline{210'},8})(-2)
\oplus({\bf \overline{105'},8})(-2)
\oplus({\bf 56,15'})(-5)
\oplus({\bf 56,15})(-5)
\oplus({\bf 70,15})(-5)
\oplus({\bf 70,6})(-5)
\oplus({\bf 21,\overline{24}})(-8)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 6,27})(-11)
\oplus({\bf 6,\overline{10}})(-11)
\oplus({\bf 1,24})(-14)$\\
%
${\bf 24310}$&=&
$({\bf 2002,1})(9)
\oplus({\bf 1287,3})(6)
\oplus({\bf 792,\overline{6}})(3)
\oplus({\bf 462,10})(0)
\oplus({\bf \overline{252},15'})(-3)
\oplus({\bf \overline{126},\overline{21}})(-6)
\oplus({\bf 56,28})(-9)
\oplus({\bf 21,36})(-12)
\oplus({\bf 6,\overline{45}})(-15)
\oplus({\bf 1,55})(-18)$\\
%
${\bf \overline{24310}}$&=&
$({\bf \overline{2002},1})(-9)
\oplus({\bf \overline{1287},\overline{3}})(-6)
\oplus({\bf \overline{792},6})(-3)
\oplus({\bf \overline{462},\overline{10}})(0)
\oplus({\bf 252,\overline{15'}})(3)
\oplus({\bf 126,21})(6)
\oplus({\bf \overline{56},\overline{28}})(9)
\oplus({\bf \overline{21},\overline{36}})(12)
\oplus({\bf \overline{6},45})(15)
\oplus({\bf 1,\overline{55}})(18)$\\
%
${\bf 25200}$&=&
$({\bf \overline{420},\overline{3}})(7)
\oplus({\bf \overline{2205},1})(4)
\oplus({\bf \overline{210'},8})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{105'},8})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf 1134,3})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 56,3})(1)
\oplus({\bf \overline{560},3})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 70,6})(1)
\oplus2({\bf 70,3})(1)
\oplus({\bf 315,\overline{6}})(-2)
\oplus({\bf 384,\overline{6}})(-2)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 21,\overline{24}})(-2)
\oplus({\bf 21,\overline{15}})(-2)
\oplus2({\bf 21,\overline{6}})(-2)
\oplus({\bf 21,\overline{3}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus({\bf 15,\overline{6}})(-2)
\oplus({\bf 15,\overline{3}})(-2)
\oplus({\bf 120,10})(-5)
\oplus({\bf 120,8})(-5)
\oplus({\bf 84,8})(-5)
\oplus({\bf 6,27})(-5)
\oplus({\bf 6,10})(-5)
\oplus({\bf 6,\overline{10}})(-5)
\oplus2({\bf 6,8})(-5)
\oplus({\bf 35,15})(-8)
\oplus({\bf 35,6})(-8)
\oplus({\bf 1,24})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 1,6})(-8)
\oplus({\bf \overline{6},\overline{15}})(-11)$\\
%
${\bf \overline{25200}}$&=&
$({\bf 420,3})(-7)
\oplus({\bf 2205,1})(-4)
\oplus({\bf 210',8})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105',8})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf \overline{1134},\overline{3}})(-1)
\oplus({\bf 560,\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{6}})(-1)
\oplus2({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf \overline{315},6})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{21},24})(2)
\oplus({\bf \overline{21},15})(2)
\oplus2({\bf \overline{21},6})(2)
\oplus({\bf \overline{21},3})(2)
\oplus({\bf \overline{15},15})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{15},3})(2)
\oplus({\bf \overline{120},\overline{10}})(5)
\oplus({\bf \overline{120},8})(5)
\oplus({\bf \overline{84},8})(5)
\oplus({\bf \overline{6},27})(5)
\oplus({\bf \overline{6},10})(5)
\oplus({\bf \overline{6},\overline{10}})(5)
\oplus2({\bf \overline{6},8})(5)
\oplus({\bf 35,\overline{15}})(8)
\oplus({\bf 35,\overline{6}})(8)
\oplus({\bf 1,\overline{24}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 1,\overline{6}})(8)
\oplus({\bf 6,15})(11)$\\
%
${\bf 25200'}$&=&
$({\bf 56,\overline{10}})(9)
\oplus({\bf 315,6})(6)
\oplus({\bf 21,24})(6)
\oplus({\bf 21,6})(6)
\oplus({\bf 1050',\overline{3}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 6,\overline{42}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 2695,1})(0)
\oplus({\bf 405,8})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 35,27})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1050'},3})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{6},42})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{315},\overline{6}})(-6)
\oplus({\bf \overline{21},\overline{24}})(-6)
\oplus({\bf \overline{21},\overline{6}})(-6)
\oplus({\bf \overline{56},10})(-9)$\\
%
${\bf 25515}$&=&
$({\bf \overline{21},3})(-10)
\oplus({\bf \overline{120},8})(-7)
\oplus({\bf \overline{120},1})(-7)
\oplus({\bf \overline{6},8})(-7)
\oplus({\bf \overline{6},1})(-7)
\oplus({\bf 405,\overline{3}})(-4)
\oplus({\bf \overline{280},\overline{6}})(-4)
\oplus({\bf \overline{280},\overline{3}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus2({\bf 35,\overline{3}})(-4)
\oplus({\bf 1,\overline{15}})(-4)
\oplus({\bf 1,\overline{3}})(-4)
\oplus({\bf 1260,3})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 336,3})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 84,6})(-1)
\oplus2({\bf 84,3})(-1)
\oplus({\bf 6,24})(-1)
\oplus({\bf 6,15})(-1)
\oplus2({\bf 6,6})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 1701,1})(2)
\oplus({\bf 384,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,\overline{10}})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,27})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus2({\bf 15,8})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 540,\overline{3}})(5)
\oplus({\bf 70,\overline{15}})(5)
\oplus({\bf 70,\overline{3}})(5)
\oplus({\bf 20,\overline{15}})(5)
\oplus({\bf 20,\overline{3}})(5)
\oplus({\bf \overline{105},6})(8)$\\
%
${\bf \overline{25515}}$&=&
$({\bf 21,\overline{3}})(10)
\oplus({\bf 120,8})(7)
\oplus({\bf 120,1})(7)
\oplus({\bf 6,8})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 405,3})(4)
\oplus({\bf 280,6})(4)
\oplus({\bf 280,3})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 35,6})(4)
\oplus2({\bf 35,3})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf \overline{1260},\overline{3}})(1)
\oplus({\bf \overline{336},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{6}})(1)
\oplus2({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{24}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus2({\bf \overline{6},\overline{6}})(1)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf \overline{1701},1})(-2)
\oplus({\bf \overline{384},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{21},10})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{15},27})(-2)
\oplus({\bf \overline{15},10})(-2)
\oplus2({\bf \overline{15},8})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 540,3})(-5)
\oplus({\bf \overline{70},15})(-5)
\oplus({\bf \overline{70},3})(-5)
\oplus({\bf 20,15})(-5)
\oplus({\bf 20,3})(-5)
\oplus({\bf 105,\overline{6}})(-8)$\\
%
${\bf 25740}$&=&
$({\bf \overline{1800'},1})(-7)
\oplus({\bf \overline{1050''},\overline{3}})(-4)
\oplus({\bf \overline{840''},\overline{3}})(-4)
\oplus({\bf 252,3})(-1)
\oplus({\bf 504,6})(-1)
\oplus({\bf 504,3})(-1)
\oplus({\bf 336,6})(-1)
\oplus({\bf 126,8})(2)
\oplus({\bf 126,1})(2)
\oplus({\bf 210',\overline{10}})(2)
\oplus({\bf 210',8})(2)
\oplus({\bf 105,\overline{10}})(2)
\oplus({\bf \overline{56},\overline{15}})(5)
\oplus({\bf \overline{56},\overline{3}})(5)
\oplus({\bf \overline{70},\overline{15'}})(5)
\oplus({\bf \overline{70},\overline{15}})(5)
\oplus({\bf 20,\overline{15'}})(5)
\oplus({\bf \overline{21},24})(8)
\oplus({\bf \overline{21},6})(8)
\oplus({\bf \overline{15},21})(8)
\oplus({\bf \overline{15},24})(8)
\oplus({\bf \overline{6},\overline{35}})(11)
\oplus({\bf \overline{6},\overline{10}})(11)
\oplus({\bf 1,\overline{15'}})(14)$\\
%
${\bf \overline{25740}}$&=&
$({\bf 1800',1})(7)
\oplus({\bf 1050'',3})(4)
\oplus({\bf 840'',3})(4)
\oplus({\bf \overline{252},\overline{3}})(1)
\oplus({\bf \overline{504},\overline{6}})(1)
\oplus({\bf \overline{504},\overline{3}})(1)
\oplus({\bf \overline{336},\overline{6}})(1)
\oplus({\bf \overline{126},8})(-2)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{210'},10})(-2)
\oplus({\bf \overline{210'},8})(-2)
\oplus({\bf \overline{105},10})(-2)
\oplus({\bf 56,15})(-5)
\oplus({\bf 56,3})(-5)
\oplus({\bf 70,15'})(-5)
\oplus({\bf 70,15})(-5)
\oplus({\bf 20,15'})(-5)
\oplus({\bf 21,\overline{24}})(-8)
\oplus({\bf 21,\overline{6}})(-8)
\oplus({\bf 15,\overline{21}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 6,35})(-11)
\oplus({\bf 6,10})(-11)
\oplus({\bf 1,15'})(-14)$\\
%
${\bf 25740'}$&=&
$({\bf \overline{462},3})(-8)
\oplus({\bf 2520'''',1})(-5)
\oplus({\bf 252,8})(-5)
\oplus({\bf 252,1})(-5)
\oplus({\bf 1386,\overline{3}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf \overline{700},6})(1)
\oplus({\bf \overline{56},24})(1)
\oplus({\bf \overline{56},6})(1)
\oplus({\bf \overline{315},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{35}})(4)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{120},\overline{15'}})(7)
\oplus({\bf \overline{6},\overline{48}})(7)
\oplus({\bf \overline{6},\overline{15'}})(7)
\oplus({\bf 35,21})(10)
\oplus({\bf 1,63})(10)
\oplus({\bf 1,21})(10)
\oplus({\bf 6,\overline{28}})(13)$\\
%
${\bf \overline{25740'}}$&=&
$({\bf 462,\overline{3}})(8)
\oplus({\bf \overline{2520''''},1})(5)
\oplus({\bf \overline{252},8})(5)
\oplus({\bf \overline{252},1})(5)
\oplus({\bf \overline{1386},3})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 700,\overline{6}})(-1)
\oplus({\bf 56,\overline{24}})(-1)
\oplus({\bf 56,\overline{6}})(-1)
\oplus({\bf 315,10})(-4)
\oplus({\bf 21,35})(-4)
\oplus({\bf 21,10})(-4)
\oplus({\bf 120,15'})(-7)
\oplus({\bf 6,48})(-7)
\oplus({\bf 6,15'})(-7)
\oplus({\bf 35,\overline{21}})(-10)
\oplus({\bf 1,\overline{63}})(-10)
\oplus({\bf 1,\overline{21}})(-10)
\oplus({\bf \overline{6},28})(-13)$\\
%
${\bf 27027}$&=&
$({\bf \overline{504},\overline{3}})(7)
\oplus({\bf \overline{2688},1})(4)
\oplus({\bf \overline{126},8})(4)
\oplus({\bf \overline{126},1})(4)
\oplus({\bf \overline{210'},8})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf 700,3})(1)
\oplus({\bf 1134,3})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 56,6})(1)
\oplus2({\bf 56,3})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 70,3})(1)
\oplus({\bf 315,\overline{6}})(-2)
\oplus({\bf 315,\overline{3}})(-2)
\oplus({\bf 384,\overline{6}})(-2)
\oplus({\bf 21,\overline{24}})(-2)
\oplus({\bf 21,\overline{15}})(-2)
\oplus2({\bf 21,\overline{6}})(-2)
\oplus({\bf 21,\overline{3}})(-2)
\oplus({\bf 15,\overline{24}})(-2)
\oplus({\bf 15,\overline{6}})(-2)
\oplus({\bf 120,10})(-5)
\oplus({\bf 120,8})(-5)
\oplus({\bf 84,10})(-5)
\oplus({\bf 6,35})(-5)
\oplus({\bf 6,27})(-5)
\oplus2({\bf 6,10})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 35,15'})(-8)
\oplus({\bf 35,15})(-8)
\oplus({\bf 1,42})(-8)
\oplus({\bf 1,15'})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf \overline{6},\overline{24}})(-11)$\\
%
${\bf \overline{27027}}$&=&
$({\bf 504,3})(-7)
\oplus({\bf 2688,1})(-4)
\oplus({\bf 126,8})(-4)
\oplus({\bf 126,1})(-4)
\oplus({\bf 210',8})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{1134},\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{6}})(-1)
\oplus2({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf \overline{315},6})(2)
\oplus({\bf \overline{315},3})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{21},24})(2)
\oplus({\bf \overline{21},15})(2)
\oplus2({\bf \overline{21},6})(2)
\oplus({\bf \overline{21},3})(2)
\oplus({\bf \overline{15},24})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{120},\overline{10}})(5)
\oplus({\bf \overline{120},8})(5)
\oplus({\bf \overline{84},\overline{10}})(5)
\oplus({\bf \overline{6},\overline{35}})(5)
\oplus({\bf \overline{6},27})(5)
\oplus2({\bf \overline{6},\overline{10}})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf 35,\overline{15'}})(8)
\oplus({\bf 35,\overline{15}})(8)
\oplus({\bf 1,\overline{42}})(8)
\oplus({\bf 1,\overline{15'}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 6,24})(11)$\\
%
${\bf 27720}$&=&
$({\bf 35,3})(10)
\oplus({\bf \overline{120},\overline{3}})(7)
\oplus({\bf \overline{84},\overline{6}})(7)
\oplus({\bf \overline{84},\overline{3}})(7)
\oplus({\bf \overline{6},\overline{6}})(7)
\oplus({\bf \overline{6},\overline{3}})(7)
\oplus({\bf \overline{384},8})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},8})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{21},8})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},10})(4)
\oplus2({\bf \overline{15},8})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 560,3})(1)
\oplus({\bf 540,6})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 70,3})(1)
\oplus({\bf \overline{70},15})(1)
\oplus({\bf \overline{70},6})(1)
\oplus2({\bf \overline{70},3})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 20,6})(1)
\oplus2({\bf 20,3})(1)
\oplus({\bf 1050,\overline{3}})(-2)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 105',\overline{6}})(-2)
\oplus({\bf 105',\overline{3}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 105,\overline{6}})(-2)
\oplus2({\bf 105,\overline{3}})(-2)
\oplus({\bf 15,\overline{6}})(-2)
\oplus({\bf 15,\overline{3}})(-2)
\oplus({\bf 840,1})(-5)
\oplus({\bf 210,8})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 84,8})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 189,3})(-8)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 35,\overline{3}})(-10)
\oplus({\bf 120,3})(-7)
\oplus({\bf 84,6})(-7)
\oplus({\bf 84,3})(-7)
\oplus({\bf 6,6})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 384,8})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,8})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 105,8})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,\overline{10}})(-4)
\oplus2({\bf 15,8})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf 540,\overline{6}})(-1)
\oplus({\bf 540,\overline{3}})(-1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus({\bf 70,\overline{6}})(-1)
\oplus2({\bf 70,\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf 20,\overline{6}})(-1)
\oplus2({\bf 20,\overline{3}})(-1)
\oplus({\bf \overline{1050},3})(2)
\oplus({\bf \overline{105'},6})(2)
\oplus({\bf \overline{105'},3})(2)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{105},6})(2)
\oplus2({\bf \overline{105},3})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{15},3})(2)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},8})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{84},8})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf 189,\overline{3}})(8)$\\
%
${\bf 29568}$&=&
$({\bf \overline{84},3})(9)
\oplus({\bf \overline{384},\overline{3}})(6)
\oplus({\bf \overline{105},\overline{6}})(6)
\oplus({\bf \overline{105},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{6}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf 560,1})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf \overline{70},8})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,10})(3)
\oplus2({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 1050,3})(0)
\oplus({\bf 384,6})(0)
\oplus({\bf 384,3})(0)
\oplus({\bf 21,3})(0)
\oplus({\bf 105',3})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 105,6})(0)
\oplus2({\bf 105,3})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus2({\bf 15,3})(0)
\oplus({\bf 840,\overline{3}})(-3)
\oplus({\bf 120,\overline{3}})(-3)
\oplus({\bf 210,\overline{6}})(-3)
\oplus({\bf 210,\overline{3}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus2({\bf 84,\overline{3}})(-3)
\oplus({\bf 6,\overline{6}})(-3)
\oplus({\bf 6,\overline{3}})(-3)
\oplus({\bf 280,1})(-6)
\oplus({\bf 189,8})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf 35,8})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf \overline{84},3})(-9)$\\
%
${\bf \overline{29568}}$&=&
$({\bf 84,\overline{3}})(-9)
\oplus({\bf 384,3})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 105,3})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf 540,8})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,8})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,\overline{10}})(-3)
\oplus2({\bf 20,8})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{105'},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{6}})(0)
\oplus({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus2({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus2({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{840},3})(3)
\oplus({\bf \overline{210},6})(3)
\oplus({\bf \overline{210},3})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{84},6})(3)
\oplus2({\bf \overline{84},3})(3)
\oplus({\bf \overline{6},6})(3)
\oplus({\bf \overline{6},3})(3)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 189,8})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 84,\overline{3}})(9)$\\
%
${\bf 30888}$&=&
$({\bf \overline{2520'''},1})(-7)
\oplus({\bf \overline{1050''},\overline{3}})(-4)
\oplus({\bf \overline{1134'},\overline{3}})(-4)
\oplus({\bf 252,6})(-1)
\oplus({\bf 504,6})(-1)
\oplus({\bf 504,3})(-1)
\oplus({\bf 420,6})(-1)
\oplus({\bf 126,\overline{10}})(2)
\oplus({\bf 126,8})(2)
\oplus({\bf 210',\overline{10}})(2)
\oplus({\bf 210',8})(2)
\oplus({\bf 105',\overline{10}})(2)
\oplus({\bf \overline{56},\overline{15'}})(5)
\oplus({\bf \overline{56},\overline{15}})(5)
\oplus({\bf \overline{56},\overline{6}})(5)
\oplus({\bf \overline{70},\overline{15'}})(5)
\oplus({\bf \overline{70},\overline{15}})(5)
\oplus({\bf \overline{21},21})(8)
\oplus({\bf \overline{21},24})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{15},24})(8)
\oplus({\bf \overline{6},\overline{35}})(11)
\oplus({\bf \overline{6},27})(11)
\oplus({\bf 1,\overline{42}})(14)$\\
%
${\bf \overline{30888}}$&=&
$({\bf 2520''',1})(7)
\oplus({\bf 1050'',3})(4)
\oplus({\bf 1134',3})(4)
\oplus({\bf \overline{252},\overline{6}})(1)
\oplus({\bf \overline{504},\overline{6}})(1)
\oplus({\bf \overline{504},\overline{3}})(1)
\oplus({\bf \overline{420},\overline{6}})(1)
\oplus({\bf \overline{126},10})(-2)
\oplus({\bf \overline{126},8})(-2)
\oplus({\bf \overline{210'},10})(-2)
\oplus({\bf \overline{210'},8})(-2)
\oplus({\bf \overline{105'},10})(-2)
\oplus({\bf 56,15'})(-5)
\oplus({\bf 56,15})(-5)
\oplus({\bf 56,6})(-5)
\oplus({\bf 70,15'})(-5)
\oplus({\bf 70,15})(-5)
\oplus({\bf 21,\overline{21}})(-8)
\oplus({\bf 21,\overline{24}})(-8)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 6,35})(-11)
\oplus({\bf 6,27})(-11)
\oplus({\bf 1,42})(-14)$\\
%
${\bf 32076}$&=&
$({\bf \overline{210'},3})(8)
\oplus({\bf 1134,\overline{3}})(5)
\oplus({\bf 56,\overline{6}})(5)
\oplus({\bf 56,\overline{3}})(5)
\oplus({\bf 70,\overline{6}})(5)
\oplus({\bf 70,\overline{3}})(5)
\oplus({\bf 2430,1})(2)
\oplus({\bf 315,8})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 384,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,10})(2)
\oplus2({\bf 21,8})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf 720,3})(-1)
\oplus({\bf 840,3})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,6})(-1)
\oplus2({\bf 120,3})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 6,15'})(-1)
\oplus2({\bf 6,15})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 280,\overline{6}})(-4)
\oplus({\bf 280,\overline{3}})(-4)
\oplus({\bf 189,\overline{6}})(-4)
\oplus({\bf 35,\overline{24}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus2({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 1,\overline{24}})(-4)
\oplus({\bf 1,\overline{15}})(-4)
\oplus({\bf 1,\overline{6}})(-4)
\oplus({\bf \overline{84},10})(-7)
\oplus({\bf \overline{84},8})(-7)
\oplus({\bf \overline{6},27})(-7)
\oplus({\bf \overline{6},10})(-7)
\oplus({\bf \overline{6},8})(-7)
\oplus({\bf \overline{15},15})(-10)$\\
%
${\bf \overline{32076}}$&=&
$({\bf 210',\overline{3}})(-8)
\oplus({\bf \overline{1134},3})(-5)
\oplus({\bf \overline{56},6})(-5)
\oplus({\bf \overline{56},3})(-5)
\oplus({\bf \overline{70},6})(-5)
\oplus({\bf \overline{70},3})(-5)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{315},8})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{384},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},\overline{10}})(-2)
\oplus2({\bf \overline{21},8})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},\overline{10}})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf \overline{720},\overline{3}})(1)
\oplus({\bf \overline{840},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus2({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{15'}})(1)
\oplus2({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{6}})(1)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf \overline{280},6})(4)
\oplus({\bf \overline{280},3})(4)
\oplus({\bf 189,6})(4)
\oplus({\bf 35,24})(4)
\oplus({\bf 35,15})(4)
\oplus2({\bf 35,6})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 1,24})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 1,6})(4)
\oplus({\bf 84,\overline{10}})(7)
\oplus({\bf 84,8})(7)
\oplus({\bf 6,27})(7)
\oplus({\bf 6,\overline{10}})(7)
\oplus({\bf 6,8})(7)
\oplus({\bf 15,\overline{15}})(10)$\\
%
${\bf 32670}$&=&
$({\bf \overline{1764'},1})(-8)
\oplus({\bf \overline{1764},\overline{3}})(-5)
\oplus({\bf \overline{1134'},6})(-2)
\oplus({\bf \overline{490},3})(-2)
\oplus({\bf 504,\overline{10}})(1)
\oplus({\bf 420,8})(1)
\oplus({\bf 126,\overline{15'}})(4)
\oplus({\bf 210',\overline{15}})(4)
\oplus({\bf 105',\overline{6}})(4)
\oplus({\bf \overline{56},24})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{21},27})(10)
\oplus({\bf \overline{15},10})(10)
\oplus({\bf \overline{6},\overline{24}})(13)
\oplus({\bf 1,15'})(16)$\\
%
${\bf \overline{32670}}$&=&
$({\bf 1764',1})(8)
\oplus({\bf 1764,3})(5)
\oplus({\bf 1134',\overline{6}})(2)
\oplus({\bf 490,\overline{3}})(2)
\oplus({\bf \overline{504},10})(-1)
\oplus({\bf \overline{420},8})(-1)
\oplus({\bf \overline{126},15'})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{105'},6})(-4)
\oplus({\bf 56,\overline{24}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 21,27})(-10)
\oplus({\bf 15,\overline{10}})(-10)
\oplus({\bf 6,24})(-13)
\oplus({\bf 1,\overline{15'}})(-16)$\\
%
${\bf 36036}$&=&
$({\bf 56,8})(9)
\oplus({\bf 315,6})(6)
\oplus({\bf 315,3})(6)
\oplus({\bf 21,15})(6)
\oplus({\bf 21,6})(6)
\oplus({\bf 21,3})(6)
\oplus({\bf 1050',\overline{3}})(3)
\oplus({\bf 720,\overline{3}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 120,\overline{6}})(3)
\oplus2({\bf 120,\overline{3}})(3)
\oplus({\bf 6,\overline{24}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 6,\overline{6}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 3200,1})(0)
\oplus({\bf 405,8})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,27})(0)
\oplus({\bf 35,10})(0)
\oplus2({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{1260},3})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},42})(-3)
\oplus({\bf \overline{6},15'})(-3)
\oplus2({\bf \overline{6},15})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{384},\overline{6}})(-6)
\oplus({\bf \overline{21},\overline{24}})(-6)
\oplus({\bf \overline{21},\overline{6}})(-6)
\oplus({\bf \overline{15},\overline{24}})(-6)
\oplus({\bf \overline{15},\overline{6}})(-6)
\oplus({\bf \overline{70},10})(-9)$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{56},8})(-9)
\oplus({\bf \overline{315},\overline{6}})(-6)
\oplus({\bf \overline{315},\overline{3}})(-6)
\oplus({\bf \overline{21},\overline{15}})(-6)
\oplus({\bf \overline{21},\overline{6}})(-6)
\oplus({\bf \overline{21},\overline{3}})(-6)
\oplus({\bf \overline{1050'},3})(-3)
\oplus({\bf \overline{720},3})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{120},6})(-3)
\oplus2({\bf \overline{120},3})(-3)
\oplus({\bf \overline{6},24})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{6},6})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{3200},1})(0)
\oplus({\bf 405,8})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf \overline{280},8})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,27})(0)
\oplus({\bf 35,\overline{10}})(0)
\oplus2({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1260,\overline{3}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{42}})(3)
\oplus({\bf 6,\overline{15'}})(3)
\oplus2({\bf 6,\overline{15}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 384,6})(6)
\oplus({\bf 21,24})(6)
\oplus({\bf 21,6})(6)
\oplus({\bf 15,24})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 70,\overline{10}})(9)$\\
%
${\bf 36036'}$&=&
$({\bf \overline{126},1})(10)
\oplus({\bf 700,3})(7)
\oplus({\bf 56,3})(7)
\oplus({\bf 1575,\overline{3}})(4)
\oplus({\bf 315,\overline{6}})(4)
\oplus({\bf 315,\overline{3}})(4)
\oplus({\bf 21,\overline{6}})(4)
\oplus({\bf 1800',1})(1)
\oplus({\bf 720,8})(1)
\oplus({\bf 720,1})(1)
\oplus({\bf 120,10})(1)
\oplus({\bf 120,8})(1)
\oplus({\bf 6,10})(1)
\oplus({\bf 840'',3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 35,15'})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 1,15'})(-2)
\oplus({\bf \overline{336},\overline{6}})(-5)
\oplus({\bf \overline{84},\overline{24}})(-5)
\oplus({\bf \overline{84},\overline{6}})(-5)
\oplus({\bf \overline{6},\overline{21}})(-5)
\oplus({\bf \overline{6},\overline{24}})(-5)
\oplus({\bf \overline{105},10})(-8)
\oplus({\bf \overline{15},35})(-8)
\oplus({\bf \overline{15},10})(-8)
\oplus({\bf 20,15'})(-11)$\\
%
${\bf \overline{36036'}}$&=&
$({\bf 126,1})(-10)
\oplus({\bf \overline{700},\overline{3}})(-7)
\oplus({\bf \overline{56},\overline{3}})(-7)
\oplus({\bf \overline{1575},3})(-4)
\oplus({\bf \overline{315},6})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{21},6})(-4)
\oplus({\bf \overline{1800'},1})(-1)
\oplus({\bf \overline{720},8})(-1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{120},\overline{10}})(-1)
\oplus({\bf \overline{120},8})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus({\bf \overline{840''},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 35,\overline{15'}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 1,\overline{15'}})(2)
\oplus({\bf 336,6})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 84,6})(5)
\oplus({\bf 6,21})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 105,\overline{10}})(8)
\oplus({\bf 15,\overline{35}})(8)
\oplus({\bf 15,\overline{10}})(8)
\oplus({\bf 20,\overline{15'}})(11)$\\
%
${\bf 37125}$&=&
$({\bf \overline{105'},1})(10)
\oplus({\bf \overline{560},3})(7)
\oplus({\bf 70,3})(7)
\oplus({\bf 1176,\overline{3}})(4)
\oplus({\bf 384,\overline{6}})(4)
\oplus({\bf 384,\overline{3}})(4)
\oplus({\bf 21,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1176',1})(1)
\oplus({\bf 840,8})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,10})(1)
\oplus({\bf 120,8})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 896,3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 189,6})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf \overline{336},\overline{6}})(-5)
\oplus({\bf \overline{210},\overline{3}})(-5)
\oplus({\bf \overline{84},\overline{15}})(-5)
\oplus({\bf \overline{84},\overline{6}})(-5)
\oplus({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{3}})(-5)
\oplus({\bf \overline{105},8})(-8)
\oplus({\bf \overline{15},\overline{10}})(-8)
\oplus({\bf \overline{15},8})(-8)
\oplus({\bf 20,6})(-11)$\\
%
${\bf \overline{37125}}$&=&
$({\bf 105',1})(-10)
\oplus({\bf 560,\overline{3}})(-7)
\oplus({\bf \overline{70},\overline{3}})(-7)
\oplus({\bf \overline{1176},3})(-4)
\oplus({\bf \overline{384},6})(-4)
\oplus({\bf \overline{384},3})(-4)
\oplus({\bf \overline{21},6})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{1176'},1})(-1)
\oplus({\bf \overline{840},8})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{120},\overline{10}})(-1)
\oplus({\bf \overline{120},8})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{896},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 189,\overline{6}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 35,\overline{6}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf 336,6})(5)
\oplus({\bf 210,3})(5)
\oplus({\bf 84,15})(5)
\oplus({\bf 84,6})(5)
\oplus({\bf 84,3})(5)
\oplus({\bf 6,15})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 105,8})(8)
\oplus({\bf 15,10})(8)
\oplus({\bf 15,8})(8)
\oplus({\bf 20,\overline{6}})(11)$\\
%
${\bf 37800}$&=&
$({\bf \overline{280},3})(-8)
\oplus({\bf 1260,1})(-5)
\oplus({\bf 336,8})(-5)
\oplus({\bf 336,1})(-5)
\oplus({\bf 84,8})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 1701,\overline{3}})(-2)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 210',\overline{6}})(-2)
\oplus({\bf 210',\overline{3}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 105,\overline{6}})(-2)
\oplus2({\bf 105,\overline{3}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus({\bf 15,\overline{3}})(-2)
\oplus({\bf \overline{1134},3})(1)
\oplus({\bf 540,6})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 70,6})(1)
\oplus({\bf \overline{56},3})(1)
\oplus({\bf \overline{70},15})(1)
\oplus({\bf \overline{70},6})(1)
\oplus2({\bf \overline{70},3})(1)
\oplus({\bf 20,24})(1)
\oplus({\bf 20,15})(1)
\oplus2({\bf 20,6})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf \overline{315},1})(4)
\oplus({\bf \overline{384},8})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},\overline{10}})(4)
\oplus({\bf \overline{105},8})(4)
\oplus({\bf \overline{21},8})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},27})(4)
\oplus({\bf \overline{15},\overline{10}})(4)
\oplus2({\bf \overline{15},8})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{120},\overline{3}})(7)
\oplus({\bf \overline{84},\overline{15}})(7)
\oplus({\bf \overline{84},\overline{3}})(7)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{3}})(7)
\oplus({\bf 35,6})(10)$\\
%
${\bf \overline{37800}}$&=&
$({\bf 280,\overline{3}})(8)
\oplus({\bf \overline{1260},1})(5)
\oplus({\bf \overline{336},8})(5)
\oplus({\bf \overline{336},1})(5)
\oplus({\bf \overline{84},8})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{1701},3})(2)
\oplus({\bf \overline{210'},6})(2)
\oplus({\bf \overline{210'},3})(2)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{105},6})(2)
\oplus2({\bf \overline{105},3})(2)
\oplus({\bf \overline{15},15})(2)
\oplus({\bf \overline{15},3})(2)
\oplus({\bf 1134,\overline{3}})(-1)
\oplus({\bf 56,\overline{3}})(-1)
\oplus({\bf 540,\overline{6}})(-1)
\oplus({\bf 540,\overline{3}})(-1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus({\bf 70,\overline{6}})(-1)
\oplus2({\bf 70,\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{6}})(-1)
\oplus({\bf 20,\overline{24}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus2({\bf 20,\overline{6}})(-1)
\oplus({\bf 20,\overline{3}})(-1)
\oplus({\bf 315,1})(-4)
\oplus({\bf 384,8})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,8})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 105,10})(-4)
\oplus({\bf 105,8})(-4)
\oplus({\bf 15,27})(-4)
\oplus({\bf 15,10})(-4)
\oplus2({\bf 15,8})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 120,3})(-7)
\oplus({\bf 84,15})(-7)
\oplus({\bf 84,3})(-7)
\oplus({\bf 6,15})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 35,\overline{6}})(-10)$\\
%
${\bf 38808}$&=&
$({\bf 560,1})(9)
\oplus({\bf 1050,3})(6)
\oplus({\bf 105',3})(6)
\oplus({\bf 840',\overline{6}})(3)
\oplus({\bf 840,\overline{3}})(3)
\oplus({\bf 210,\overline{6}})(3)
\oplus({\bf 210,\overline{3}})(3)
\oplus({\bf 896,8})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf \overline{420},6})(-3)
\oplus({\bf \overline{336},3})(-3)
\oplus({\bf \overline{210},15})(-3)
\oplus({\bf \overline{210},6})(-3)
\oplus({\bf \overline{210},3})(-3)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{210'},\overline{3}})(-6)
\oplus({\bf \overline{105'},\overline{15}})(-6)
\oplus({\bf \overline{105'},\overline{3}})(-6)
\oplus({\bf \overline{105},\overline{6}})(-6)
\oplus({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf 56,1})(-9)
\oplus({\bf 70,8})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf 21,3})(-12)$\\
%
${\bf \overline{38808}}$&=&
$({\bf \overline{560},1})(-9)
\oplus({\bf \overline{1050},\overline{3}})(-6)
\oplus({\bf \overline{105'},\overline{3}})(-6)
\oplus({\bf \overline{840'},6})(-3)
\oplus({\bf \overline{840},3})(-3)
\oplus({\bf \overline{210},6})(-3)
\oplus({\bf \overline{210},3})(-3)
\oplus({\bf \overline{896},8})(0)
\oplus({\bf 175,\overline{10}})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 420,\overline{6}})(3)
\oplus({\bf 336,\overline{3}})(3)
\oplus({\bf 210,\overline{15}})(3)
\oplus({\bf 210,\overline{6}})(3)
\oplus({\bf 210,\overline{3}})(3)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 210',3})(6)
\oplus({\bf 105',15})(6)
\oplus({\bf 105',3})(6)
\oplus({\bf 105,6})(6)
\oplus({\bf 105,3})(6)
\oplus({\bf \overline{56},1})(9)
\oplus({\bf \overline{70},8})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf \overline{21},\overline{3}})(12)$\\
%
${\bf 38880}$&=&
$({\bf \overline{120},3})(-9)
\oplus({\bf 405,1})(-6)
\oplus({\bf \overline{280},8})(-6)
\oplus({\bf \overline{280},1})(-6)
\oplus({\bf 35,8})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1260,\overline{3}})(-3)
\oplus({\bf 120,\overline{3}})(-3)
\oplus({\bf 336,\overline{6}})(-3)
\oplus({\bf 336,\overline{3}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus2({\bf 84,\overline{3}})(-3)
\oplus({\bf 6,\overline{15}})(-3)
\oplus({\bf 6,\overline{3}})(-3)
\oplus({\bf 1701,3})(0)
\oplus({\bf 384,6})(0)
\oplus({\bf 384,3})(0)
\oplus({\bf 21,6})(0)
\oplus({\bf 210',3})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 105,6})(0)
\oplus2({\bf 105,3})(0)
\oplus({\bf 15,24})(0)
\oplus({\bf 15,15})(0)
\oplus2({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf \overline{1134},1})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf \overline{70},8})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus2({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{384},\overline{3}})(6)
\oplus({\bf \overline{105},\overline{15}})(6)
\oplus({\bf \overline{105},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{15}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf \overline{84},6})(9)$\\
%
${\bf \overline{38880}}$&=&
$({\bf 120,\overline{3}})(9)
\oplus({\bf 405,1})(6)
\oplus({\bf 280,8})(6)
\oplus({\bf 280,1})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf \overline{1260},3})(3)
\oplus({\bf \overline{336},6})(3)
\oplus({\bf \overline{336},3})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{84},6})(3)
\oplus2({\bf \overline{84},3})(3)
\oplus({\bf \overline{6},15})(3)
\oplus({\bf \overline{6},3})(3)
\oplus({\bf \overline{1701},\overline{3}})(0)
\oplus({\bf \overline{210'},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{6}})(0)
\oplus({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus2({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus2({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf 1134,1})(-3)
\oplus({\bf 540,8})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,8})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf 20,27})(-3)
\oplus({\bf 20,10})(-3)
\oplus2({\bf 20,8})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 384,3})(-6)
\oplus({\bf 105,15})(-6)
\oplus({\bf 105,3})(-6)
\oplus({\bf 15,15})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 84,\overline{6}})(-9)$\\
%
${\bf 40950}$&=&
$({\bf \overline{210'},6})(8)
\oplus({\bf 1134,\overline{3}})(5)
\oplus({\bf 56,\overline{15}})(5)
\oplus({\bf 56,\overline{3}})(5)
\oplus({\bf 70,\overline{15}})(5)
\oplus({\bf 70,\overline{3}})(5)
\oplus({\bf 3675',1})(2)
\oplus({\bf 315,8})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 384,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,27})(2)
\oplus({\bf 21,\overline{10}})(2)
\oplus2({\bf 21,8})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 15,27})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 1050',3})(-1)
\oplus({\bf 1260,3})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,6})(-1)
\oplus2({\bf 120,3})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 6,42})(-1)
\oplus({\bf 6,24})(-1)
\oplus2({\bf 6,15})(-1)
\oplus({\bf 6,6})(-1)
\oplus2({\bf 6,3})(-1)
\oplus({\bf 405,\overline{6}})(-4)
\oplus({\bf 405,\overline{3}})(-4)
\oplus({\bf \overline{280},\overline{6}})(-4)
\oplus({\bf 35,\overline{24}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus2({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 1,\overline{42}})(-4)
\oplus({\bf 1,\overline{24}})(-4)
\oplus({\bf 1,\overline{15}})(-4)
\oplus({\bf 1,\overline{6}})(-4)
\oplus({\bf 1,\overline{3}})(-4)
\oplus({\bf \overline{120},10})(-7)
\oplus({\bf \overline{120},8})(-7)
\oplus({\bf \overline{6},27})(-7)
\oplus({\bf \overline{6},10})(-7)
\oplus({\bf \overline{6},8})(-7)
\oplus({\bf \overline{21},15})(-10)$\\
%
${\bf \overline{40950}}$&=&
$({\bf 210',\overline{6}})(-8)
\oplus({\bf \overline{1134},3})(-5)
\oplus({\bf \overline{56},15})(-5)
\oplus({\bf \overline{56},3})(-5)
\oplus({\bf \overline{70},15})(-5)
\oplus({\bf \overline{70},3})(-5)
\oplus({\bf \overline{3675'},1})(-2)
\oplus({\bf \overline{315},8})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{384},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},27})(-2)
\oplus({\bf \overline{21},10})(-2)
\oplus2({\bf \overline{21},8})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},27})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{1050'},\overline{3}})(1)
\oplus({\bf \overline{1260},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus2({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{42}})(1)
\oplus({\bf \overline{6},\overline{24}})(1)
\oplus2({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{6}})(1)
\oplus2({\bf \overline{6},\overline{3}})(1)
\oplus({\bf 405,6})(4)
\oplus({\bf 405,3})(4)
\oplus({\bf 280,6})(4)
\oplus({\bf 35,24})(4)
\oplus({\bf 35,15})(4)
\oplus2({\bf 35,6})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 1,42})(4)
\oplus({\bf 1,24})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 1,6})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 120,\overline{10}})(7)
\oplus({\bf 120,8})(7)
\oplus({\bf 6,27})(7)
\oplus({\bf 6,\overline{10}})(7)
\oplus({\bf 6,8})(7)
\oplus({\bf 21,\overline{15}})(10)$\\
%
${\bf 41580}$&=&
$({\bf \overline{105},1})(10)
\oplus({\bf 540,3})(7)
\oplus({\bf 70,3})(7)
\oplus({\bf 20,3})(7)
\oplus({\bf 1050,\overline{3}})(4)
\oplus({\bf 384,\overline{6}})(4)
\oplus({\bf 384,\overline{3}})(4)
\oplus({\bf 21,\overline{3}})(4)
\oplus({\bf 105,\overline{6}})(4)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 840',1})(1)
\oplus({\bf 840,8})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,8})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 210,8})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,10})(1)
\oplus2({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 896,3})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 175,3})(-2)
\oplus({\bf 189,15})(-2)
\oplus({\bf 189,6})(-2)
\oplus2({\bf 189,3})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 35,6})(-2)
\oplus2({\bf 35,3})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf \overline{336},\overline{3}})(-5)
\oplus({\bf \overline{210},\overline{6}})(-5)
\oplus({\bf \overline{210},\overline{3}})(-5)
\oplus({\bf \overline{84},\overline{15}})(-5)
\oplus({\bf \overline{84},\overline{6}})(-5)
\oplus2({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{6}})(-5)
\oplus({\bf \overline{6},\overline{3}})(-5)
\oplus({\bf \overline{105},8})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{15},8})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf 20,3})(-11)$\\
%
${\bf \overline{41580}}$&=&
$({\bf 105,1})(-10)
\oplus({\bf 540,\overline{3}})(-7)
\oplus({\bf \overline{70},\overline{3}})(-7)
\oplus({\bf 20,\overline{3}})(-7)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{384},6})(-4)
\oplus({\bf \overline{384},3})(-4)
\oplus({\bf \overline{105},6})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{15},6})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{840'},1})(-1)
\oplus({\bf \overline{840},8})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{210},8})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{120},8})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},\overline{10}})(-1)
\oplus2({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{896},\overline{3}})(2)
\oplus({\bf 175,\overline{3}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 189,\overline{15}})(2)
\oplus({\bf 189,\overline{6}})(2)
\oplus2({\bf 189,\overline{3}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 35,\overline{6}})(2)
\oplus2({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{3}})(2)
\oplus({\bf 336,3})(5)
\oplus({\bf 210,6})(5)
\oplus({\bf 210,3})(5)
\oplus({\bf 84,15})(5)
\oplus({\bf 84,6})(5)
\oplus2({\bf 84,3})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 105,8})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 15,8})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 20,\overline{3}})(11)$\\
%
${\bf 41580'}$&=&
$({\bf \overline{1050},1})(-8)
\oplus({\bf \overline{840'},\overline{3}})(-5)
\oplus({\bf \overline{840},\overline{3}})(-5)
\oplus({\bf \overline{210},\overline{3}})(-5)
\oplus({\bf \overline{896},6})(-2)
\oplus({\bf \overline{896},3})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 175,3})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf 189,6})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf 420,8})(1)
\oplus({\bf 336,8})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 210,\overline{10}})(1)
\oplus2({\bf 210,8})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 210',\overline{6}})(4)
\oplus({\bf 210',\overline{3}})(4)
\oplus({\bf 105',\overline{15}})(4)
\oplus({\bf 105',\overline{6}})(4)
\oplus({\bf 105',\overline{3}})(4)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf 105,\overline{6}})(4)
\oplus2({\bf 105,\overline{3}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf \overline{56},3})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus2({\bf \overline{70},3})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf 20,3})(7)
\oplus({\bf \overline{21},8})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{15},8})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},\overline{3}})(13)$\\
%
${\bf \overline{41580'}}$&=&
$({\bf 1050,1})(8)
\oplus({\bf 840',3})(5)
\oplus({\bf 840,3})(5)
\oplus({\bf 210,3})(5)
\oplus({\bf 896,\overline{6}})(2)
\oplus({\bf 896,\overline{3}})(2)
\oplus({\bf 280,\overline{3}})(2)
\oplus({\bf 175,\overline{6}})(2)
\oplus({\bf 175,\overline{3}})(2)
\oplus({\bf 189,\overline{6}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf \overline{420},8})(-1)
\oplus({\bf \overline{336},8})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{210},10})(-1)
\oplus2({\bf \overline{210},8})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{210'},6})(-4)
\oplus({\bf \overline{210'},3})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105'},6})(-4)
\oplus({\bf \overline{105'},3})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},6})(-4)
\oplus2({\bf \overline{105},3})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf 56,\overline{3}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus2({\bf 70,\overline{3}})(-7)
\oplus({\bf 20,\overline{6}})(-7)
\oplus({\bf 20,\overline{3}})(-7)
\oplus({\bf 21,8})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 15,8})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,3})(-13)$\\
%
${\bf 41580''}$&=&
$({\bf \overline{120},1})(11)
\oplus({\bf \overline{384},3})(8)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf 560,\overline{6}})(5)
\oplus({\bf 540,\overline{3}})(5)
\oplus({\bf \overline{70},\overline{6}})(5)
\oplus({\bf \overline{70},\overline{3}})(5)
\oplus({\bf 1050,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 105',10})(2)
\oplus({\bf 105',8})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 840',6})(-1)
\oplus({\bf 840,3})(-1)
\oplus({\bf 210,15})(-1)
\oplus({\bf 210,6})(-1)
\oplus({\bf 210,3})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 896,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 189,\overline{6}})(-4)
\oplus({\bf 189,\overline{3}})(-4)
\oplus({\bf \overline{420},1})(-7)
\oplus({\bf \overline{210},8})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf \overline{105'},3})(-10)$\\
%
${\bf \overline{41580''}}$&=&
$({\bf 120,1})(-11)
\oplus({\bf 384,\overline{3}})(-8)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf \overline{560},6})(-5)
\oplus({\bf 540,3})(-5)
\oplus({\bf 70,6})(-5)
\oplus({\bf 70,3})(-5)
\oplus({\bf \overline{1050},8})(-2)
\oplus({\bf \overline{105'},\overline{10}})(-2)
\oplus({\bf \overline{105'},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{840'},\overline{6}})(1)
\oplus({\bf \overline{840},\overline{3}})(1)
\oplus({\bf \overline{210},\overline{15}})(1)
\oplus({\bf \overline{210},\overline{6}})(1)
\oplus({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{896},3})(4)
\oplus({\bf 175,15})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf 189,6})(4)
\oplus({\bf 189,3})(4)
\oplus({\bf 420,1})(7)
\oplus({\bf 210,8})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 105',\overline{3}})(10)$\\
%
${\bf 41580'''}$&=&
$({\bf \overline{1176},1})(-8)
\oplus({\bf \overline{1176'},\overline{3}})(-5)
\oplus({\bf \overline{840},\overline{3}})(-5)
\oplus({\bf \overline{490},3})(-2)
\oplus({\bf \overline{896},6})(-2)
\oplus({\bf \overline{896},3})(-2)
\oplus({\bf \overline{280},6})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf 420,8})(1)
\oplus({\bf 420,1})(1)
\oplus({\bf 336,\overline{10}})(1)
\oplus({\bf 336,8})(1)
\oplus({\bf 210,8})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 210',\overline{15}})(4)
\oplus({\bf 210',\overline{3}})(4)
\oplus({\bf 105',\overline{6}})(4)
\oplus({\bf 105',\overline{3}})(4)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf 105,\overline{6}})(4)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf \overline{56},6})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf 20,15})(7)
\oplus({\bf 20,3})(7)
\oplus({\bf \overline{21},8})(10)
\oplus({\bf \overline{15},10})(10)
\oplus({\bf \overline{15},8})(10)
\oplus({\bf \overline{6},\overline{6}})(13)$\\
%
${\bf \overline{41580'''}}$&=&
$({\bf 1176,1})(8)
\oplus({\bf 1176',3})(5)
\oplus({\bf 840,3})(5)
\oplus({\bf 490,\overline{3}})(2)
\oplus({\bf 896,\overline{6}})(2)
\oplus({\bf 896,\overline{3}})(2)
\oplus({\bf 280,\overline{6}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf \overline{420},8})(-1)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{336},10})(-1)
\oplus({\bf \overline{336},8})(-1)
\oplus({\bf \overline{210},8})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{210'},3})(-4)
\oplus({\bf \overline{105'},6})(-4)
\oplus({\bf \overline{105'},3})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},6})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{15},6})(-4)
\oplus({\bf 56,\overline{6}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 20,\overline{15}})(-7)
\oplus({\bf 20,\overline{3}})(-7)
\oplus({\bf 21,8})(-10)
\oplus({\bf 15,\overline{10}})(-10)
\oplus({\bf 15,8})(-10)
\oplus({\bf 6,6})(-13)$\\
%
${\bf 41580''''}$&=&
$({\bf \overline{2520},1})(-7)
\oplus({\bf \overline{1134'},\overline{3}})(-4)
\oplus({\bf \overline{840''},\overline{3}})(-4)
\oplus({\bf \overline{896},\overline{3}})(-4)
\oplus({\bf 504,6})(-1)
\oplus({\bf 504,3})(-1)
\oplus({\bf 420,6})(-1)
\oplus({\bf 420,3})(-1)
\oplus({\bf 336,6})(-1)
\oplus({\bf 336,3})(-1)
\oplus({\bf 210,6})(-1)
\oplus({\bf 126,8})(2)
\oplus({\bf 210',\overline{10}})(2)
\oplus2({\bf 210',8})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105',\overline{10}})(2)
\oplus({\bf 105',8})(2)
\oplus({\bf 105,\overline{10}})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf \overline{56},\overline{15}})(5)
\oplus({\bf \overline{56},\overline{6}})(5)
\oplus({\bf \overline{56},\overline{3}})(5)
\oplus({\bf \overline{70},\overline{15'}})(5)
\oplus2({\bf \overline{70},\overline{15}})(5)
\oplus({\bf \overline{70},\overline{6}})(5)
\oplus({\bf \overline{70},\overline{3}})(5)
\oplus({\bf 20,\overline{15}})(5)
\oplus({\bf \overline{21},24})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},6})(8)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf \overline{15},24})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},6})(8)
\oplus({\bf \overline{6},27})(11)
\oplus({\bf \overline{6},\overline{10}})(11)
\oplus({\bf \overline{6},8})(11)
\oplus({\bf 1,\overline{15}})(14)$\\
%
${\bf \overline{41580''''}}$&=&
$({\bf 2520,1})(7)
\oplus({\bf 1134',3})(4)
\oplus({\bf 840'',3})(4)
\oplus({\bf 896,3})(4)
\oplus({\bf \overline{504},\overline{6}})(1)
\oplus({\bf \overline{504},\overline{3}})(1)
\oplus({\bf \overline{420},\overline{6}})(1)
\oplus({\bf \overline{420},\overline{3}})(1)
\oplus({\bf \overline{336},\overline{6}})(1)
\oplus({\bf \overline{336},\overline{3}})(1)
\oplus({\bf \overline{210},\overline{6}})(1)
\oplus({\bf \overline{126},8})(-2)
\oplus({\bf \overline{210'},10})(-2)
\oplus2({\bf \overline{210'},8})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{105'},10})(-2)
\oplus({\bf \overline{105'},8})(-2)
\oplus({\bf \overline{105},10})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf 56,15})(-5)
\oplus({\bf 56,6})(-5)
\oplus({\bf 56,3})(-5)
\oplus({\bf 70,15'})(-5)
\oplus2({\bf 70,15})(-5)
\oplus({\bf 70,6})(-5)
\oplus({\bf 70,3})(-5)
\oplus({\bf 20,15})(-5)
\oplus({\bf 21,\overline{24}})(-8)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 21,\overline{6}})(-8)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 6,27})(-11)
\oplus({\bf 6,10})(-11)
\oplus({\bf 6,8})(-11)
\oplus({\bf 1,15})(-14)$\\
%
${\bf 41580'''''}$&=&
$({\bf \overline{1470},1})(-8)
\oplus({\bf \overline{1176'},\overline{3}})(-5)
\oplus({\bf \overline{840'},\overline{3}})(-5)
\oplus({\bf \overline{490},6})(-2)
\oplus({\bf \overline{896},6})(-2)
\oplus({\bf \overline{896},3})(-2)
\oplus({\bf 175,3})(-2)
\oplus({\bf 420,\overline{10}})(1)
\oplus({\bf 420,8})(1)
\oplus({\bf 336,8})(1)
\oplus({\bf 210,8})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 210',\overline{15}})(4)
\oplus({\bf 210',\overline{6}})(4)
\oplus({\bf 105',\overline{15}})(4)
\oplus({\bf 105',\overline{3}})(4)
\oplus({\bf 105,\overline{6}})(4)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf 20,3})(7)
\oplus({\bf \overline{21},10})(10)
\oplus({\bf \overline{21},8})(10)
\oplus({\bf \overline{15},8})(10)
\oplus({\bf \overline{15},1})(10)
\oplus({\bf \overline{6},\overline{6}})(13)
\oplus({\bf \overline{6},\overline{3}})(13)
\oplus({\bf 1,3})(16)$\\
%
${\bf \overline{41580'''''}}$&=&
$({\bf 1470,1})(8)
\oplus({\bf 1176',3})(5)
\oplus({\bf 840',3})(5)
\oplus({\bf 490,\overline{6}})(2)
\oplus({\bf 896,\overline{6}})(2)
\oplus({\bf 896,\overline{3}})(2)
\oplus({\bf 175,\overline{3}})(2)
\oplus({\bf \overline{420},10})(-1)
\oplus({\bf \overline{420},8})(-1)
\oplus({\bf \overline{336},8})(-1)
\oplus({\bf \overline{210},8})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{210'},6})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105'},3})(-4)
\oplus({\bf \overline{105},6})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 20,\overline{3}})(-7)
\oplus({\bf 21,\overline{10}})(-10)
\oplus({\bf 21,8})(-10)
\oplus({\bf 15,8})(-10)
\oplus({\bf 15,1})(-10)
\oplus({\bf 6,6})(-13)
\oplus({\bf 6,3})(-13)
\oplus({\bf 1,\overline{3}})(-16)$\\
%
${\bf 41580''''''}$&=&
$({\bf 6,10})(13)
\oplus({\bf 35,15})(10)
\oplus({\bf 1,15'})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf \overline{120},\overline{15}})(7)
\oplus({\bf \overline{84},\overline{6}})(7)
\oplus({\bf \overline{6},\overline{24}})(7)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{6}})(7)
\oplus({\bf \overline{315},\overline{10}})(4)
\oplus({\bf \overline{384},8})(4)
\oplus({\bf \overline{21},27})(4)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{21},8})(4)
\oplus({\bf \overline{15},10})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf \overline{1134},6})(1)
\oplus({\bf 560,3})(1)
\oplus({\bf \overline{56},24})(1)
\oplus({\bf \overline{56},6})(1)
\oplus({\bf \overline{70},15})(1)
\oplus({\bf \overline{70},6})(1)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf 2205,\overline{3}})(-2)
\oplus({\bf 210',\overline{15}})(-2)
\oplus({\bf 210',\overline{3}})(-2)
\oplus({\bf 105',\overline{6}})(-2)
\oplus({\bf 105',\overline{3}})(-2)
\oplus({\bf 2520'',1})(-5)
\oplus({\bf 420,8})(-5)
\oplus({\bf 420,1})(-5)
\oplus({\bf \overline{490},3})(-8)$\\
%
${\bf \overline{41580''''''}}$&=&
$({\bf \overline{6},\overline{10}})(-13)
\oplus({\bf 35,\overline{15}})(-10)
\oplus({\bf 1,\overline{15'}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 120,15})(-7)
\oplus({\bf 84,6})(-7)
\oplus({\bf 6,24})(-7)
\oplus({\bf 6,15})(-7)
\oplus({\bf 6,6})(-7)
\oplus({\bf 315,10})(-4)
\oplus({\bf 384,8})(-4)
\oplus({\bf 21,27})(-4)
\oplus({\bf 21,10})(-4)
\oplus({\bf 21,8})(-4)
\oplus({\bf 15,\overline{10}})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf 1134,\overline{6}})(-1)
\oplus({\bf 56,\overline{24}})(-1)
\oplus({\bf 56,\overline{6}})(-1)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus({\bf 70,\overline{6}})(-1)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf \overline{2205},3})(2)
\oplus({\bf \overline{210'},15})(2)
\oplus({\bf \overline{210'},3})(2)
\oplus({\bf \overline{105'},6})(2)
\oplus({\bf \overline{105'},3})(2)
\oplus({\bf \overline{2520''},1})(5)
\oplus({\bf \overline{420},8})(5)
\oplus({\bf \overline{420},1})(5)
\oplus({\bf 490,\overline{3}})(8)$\\
%
${\bf 41580'''''''}$&=&
$({\bf 980,1})(9)
\oplus({\bf 1470,3})(6)
\oplus({\bf 1176',\overline{6}})(3)
\oplus({\bf 840',\overline{3}})(3)
\oplus({\bf 490,10})(0)
\oplus({\bf 896,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf \overline{420},15})(-3)
\oplus({\bf \overline{336},6})(-3)
\oplus({\bf \overline{210},3})(-3)
\oplus({\bf \overline{210'},\overline{15}})(-6)
\oplus({\bf \overline{105'},\overline{6}})(-6)
\oplus({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf 56,\overline{10}})(-9)
\oplus({\bf 70,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 21,6})(-12)
\oplus({\bf 15,3})(-12)
\oplus({\bf 6,\overline{3}})(-15)
\oplus({\bf 1,1})(-18)$\\
%
${\bf \overline{41580'''''''}}$&=&
$({\bf 980,1})(-9)
\oplus({\bf \overline{1470},\overline{3}})(-6)
\oplus({\bf \overline{1176'},6})(-3)
\oplus({\bf \overline{840'},3})(-3)
\oplus({\bf \overline{490},\overline{10}})(0)
\oplus({\bf \overline{896},8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 420,\overline{15}})(3)
\oplus({\bf 336,\overline{6}})(3)
\oplus({\bf 210,\overline{3}})(3)
\oplus({\bf 210',15})(6)
\oplus({\bf 105',6})(6)
\oplus({\bf 105,3})(6)
\oplus({\bf \overline{56},10})(9)
\oplus({\bf \overline{70},8})(9)
\oplus({\bf 20,1})(9)
\oplus({\bf \overline{21},\overline{6}})(12)
\oplus({\bf \overline{15},\overline{3}})(12)
\oplus({\bf \overline{6},3})(15)
\oplus({\bf 1,1})(18)$\\
%
${\bf 42042}$&=&
$({\bf \overline{252},3})(9)
\oplus({\bf \overline{1386},\overline{3}})(6)
\oplus({\bf \overline{126},\overline{6}})(6)
\oplus({\bf \overline{126},\overline{3}})(6)
\oplus({\bf 3080,1})(3)
\oplus({\bf 700,8})(3)
\oplus({\bf 700,1})(3)
\oplus({\bf 56,10})(3)
\oplus({\bf 56,8})(3)
\oplus({\bf 1575,3})(0)
\oplus({\bf 315,15})(0)
\oplus({\bf 315,3})(0)
\oplus({\bf 21,15'})(0)
\oplus({\bf 21,15})(0)
\oplus({\bf 720,\overline{6}})(-3)
\oplus({\bf 120,\overline{24}})(-3)
\oplus({\bf 120,\overline{6}})(-3)
\oplus({\bf 6,\overline{21}})(-3)
\oplus({\bf 6,\overline{24}})(-3)
\oplus({\bf 280,10})(-6)
\oplus({\bf 35,35})(-6)
\oplus({\bf 35,10})(-6)
\oplus({\bf 1,28})(-6)
\oplus({\bf 1,35})(-6)
\oplus({\bf \overline{84},15'})(-9)
\oplus({\bf \overline{6},48})(-9)
\oplus({\bf \overline{6},15'})(-9)
\oplus({\bf \overline{15},\overline{21}})(-12)$\\
%
${\bf \overline{42042}}$&=&
$({\bf 252,\overline{3}})(-9)
\oplus({\bf 1386,3})(-6)
\oplus({\bf 126,6})(-6)
\oplus({\bf 126,3})(-6)
\oplus({\bf \overline{3080},1})(-3)
\oplus({\bf \overline{700},8})(-3)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{1575},\overline{3}})(0)
\oplus({\bf \overline{315},\overline{15}})(0)
\oplus({\bf \overline{315},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{15'}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{720},6})(3)
\oplus({\bf \overline{120},24})(3)
\oplus({\bf \overline{120},6})(3)
\oplus({\bf \overline{6},21})(3)
\oplus({\bf \overline{6},24})(3)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf 35,\overline{35}})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 1,\overline{28}})(6)
\oplus({\bf 1,\overline{35}})(6)
\oplus({\bf 84,\overline{15'}})(9)
\oplus({\bf 6,\overline{48}})(9)
\oplus({\bf 6,\overline{15'}})(9)
\oplus({\bf 15,21})(12)$\\
%
${\bf 43758}$&=&
$({\bf \overline{3003},1})(10)
\oplus({\bf 2002,3})(7)
\oplus({\bf 1287,\overline{6}})(4)
\oplus({\bf 792,10})(1)
\oplus({\bf 462,15'})(-2)
\oplus({\bf \overline{252},\overline{21}})(-5)
\oplus({\bf \overline{126},28})(-8)
\oplus({\bf 56,36})(-11)
\oplus({\bf 21,\overline{45}})(-14)
\oplus({\bf 6,55})(-17)
\oplus({\bf 1,66})(-20)$\\
%
${\bf \overline{43758}}$&=&
$({\bf 3003,1})(-10)
\oplus({\bf \overline{2002},\overline{3}})(-7)
\oplus({\bf \overline{1287},6})(-4)
\oplus({\bf \overline{792},\overline{10}})(-1)
\oplus({\bf \overline{462},\overline{15'}})(2)
\oplus({\bf 252,21})(5)
\oplus({\bf 126,\overline{28}})(8)
\oplus({\bf \overline{56},\overline{36}})(11)
\oplus({\bf \overline{21},45})(14)
\oplus({\bf \overline{6},\overline{55}})(17)
\oplus({\bf 1,\overline{66}})(20)$\\
%
${\bf 45045}$&=&
$({\bf \overline{1575},1})(-8)
\oplus({\bf \overline{1800'},\overline{3}})(-5)
\oplus({\bf \overline{720},\overline{3}})(-5)
\oplus({\bf \overline{1050''},3})(-2)
\oplus({\bf \overline{840''},6})(-2)
\oplus({\bf \overline{840''},3})(-2)
\oplus({\bf \overline{280},6})(-2)
\oplus({\bf 252,1})(1)
\oplus({\bf 504,8})(1)
\oplus({\bf 504,1})(1)
\oplus({\bf 336,\overline{10}})(1)
\oplus({\bf 336,8})(1)
\oplus({\bf 84,\overline{10}})(1)
\oplus({\bf 126,\overline{3}})(4)
\oplus({\bf 210',\overline{15}})(4)
\oplus({\bf 210',\overline{3}})(4)
\oplus({\bf 105,\overline{15'}})(4)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus({\bf \overline{56},6})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf 20,21})(7)
\oplus({\bf 20,24})(7)
\oplus({\bf \overline{21},\overline{10}})(10)
\oplus({\bf \overline{15},\overline{35}})(10)
\oplus({\bf \overline{15},\overline{10}})(10)
\oplus({\bf \overline{6},\overline{15'}})(13)$\\
%
${\bf \overline{45045}}$&=&
$({\bf 1575,1})(8)
\oplus({\bf 1800',3})(5)
\oplus({\bf 720,3})(5)
\oplus({\bf 1050'',\overline{3}})(2)
\oplus({\bf 840'',\overline{6}})(2)
\oplus({\bf 840'',\overline{3}})(2)
\oplus({\bf 280,\overline{6}})(2)
\oplus({\bf \overline{252},1})(-1)
\oplus({\bf \overline{504},8})(-1)
\oplus({\bf \overline{504},1})(-1)
\oplus({\bf \overline{336},10})(-1)
\oplus({\bf \overline{336},8})(-1)
\oplus({\bf \overline{84},10})(-1)
\oplus({\bf \overline{126},3})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{210'},3})(-4)
\oplus({\bf \overline{105},15'})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{15},15'})(-4)
\oplus({\bf 56,\overline{6}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 20,\overline{21}})(-7)
\oplus({\bf 20,\overline{24}})(-7)
\oplus({\bf 21,10})(-10)
\oplus({\bf 15,35})(-10)
\oplus({\bf 15,10})(-10)
\oplus({\bf 6,15'})(-13)$\\
%
${\bf 45045'}$&=&
$({\bf \overline{3465'},1})(-8)
\oplus({\bf \overline{792},\overline{3}})(-5)
\oplus({\bf \overline{1980},\overline{3}})(-5)
\oplus({\bf \overline{462},6})(-2)
\oplus({\bf \overline{462},3})(-2)
\oplus({\bf \overline{1050''},6})(-2)
\oplus({\bf 252,\overline{10}})(1)
\oplus({\bf 252,8})(1)
\oplus({\bf 504,\overline{10}})(1)
\oplus({\bf 126,\overline{15'}})(4)
\oplus({\bf 126,\overline{15}})(4)
\oplus({\bf 210',\overline{15'}})(4)
\oplus({\bf \overline{56},21})(7)
\oplus({\bf \overline{56},24})(7)
\oplus({\bf \overline{70},21})(7)
\oplus({\bf \overline{21},\overline{28}})(10)
\oplus({\bf \overline{21},\overline{35}})(10)
\oplus({\bf \overline{15},\overline{28}})(10)
\oplus({\bf \overline{6},\overline{36}})(13)
\oplus({\bf \overline{6},\overline{48}})(13)
\oplus({\bf 1,63})(16)$\\
%
${\bf \overline{45045'}}$&=&
$({\bf 3465',1})(8)
\oplus({\bf 792,3})(5)
\oplus({\bf 1980,3})(5)
\oplus({\bf 462,\overline{6}})(2)
\oplus({\bf 462,\overline{3}})(2)
\oplus({\bf 1050'',\overline{6}})(2)
\oplus({\bf \overline{252},10})(-1)
\oplus({\bf \overline{252},8})(-1)
\oplus({\bf \overline{504},10})(-1)
\oplus({\bf \overline{126},15'})(-4)
\oplus({\bf \overline{126},15})(-4)
\oplus({\bf \overline{210'},15'})(-4)
\oplus({\bf 56,\overline{21}})(-7)
\oplus({\bf 56,\overline{24}})(-7)
\oplus({\bf 70,\overline{21}})(-7)
\oplus({\bf 21,28})(-10)
\oplus({\bf 21,35})(-10)
\oplus({\bf 15,28})(-10)
\oplus({\bf 6,36})(-13)
\oplus({\bf 6,48})(-13)
\oplus({\bf 1,\overline{63}})(-16)$\\
%
${\bf 48510}$&=&
$({\bf 35,1})(12)
\oplus({\bf \overline{120},3})(9)
\oplus({\bf \overline{84},3})(9)
\oplus({\bf \overline{6},3})(9)
\oplus({\bf \overline{384},\overline{6}})(6)
\oplus({\bf \overline{384},\overline{3}})(6)
\oplus({\bf \overline{105},\overline{3}})(6)
\oplus({\bf \overline{21},\overline{6}})(6)
\oplus({\bf \overline{21},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{6}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf 560,8})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf \overline{70},10})(3)
\oplus2({\bf \overline{70},8})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 1050,6})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 384,3})(0)
\oplus({\bf 105',15})(0)
\oplus({\bf 105',6})(0)
\oplus({\bf 105',3})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 105,6})(0)
\oplus2({\bf 105,3})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 840',\overline{3}})(-3)
\oplus({\bf 840,\overline{3}})(-3)
\oplus({\bf 210,\overline{15}})(-3)
\oplus({\bf 210,\overline{6}})(-3)
\oplus2({\bf 210,\overline{3}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus({\bf 84,\overline{3}})(-3)
\oplus({\bf 896,1})(-6)
\oplus({\bf 175,8})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 189,8})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf \overline{210},3})(-9)$\\
%
${\bf \overline{48510}}$&=&
$({\bf 35,1})(-12)
\oplus({\bf 120,\overline{3}})(-9)
\oplus({\bf 84,\overline{3}})(-9)
\oplus({\bf 6,\overline{3}})(-9)
\oplus({\bf 384,6})(-6)
\oplus({\bf 384,3})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 21,3})(-6)
\oplus({\bf 105,3})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf \overline{560},8})(-3)
\oplus({\bf 540,8})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,\overline{10}})(-3)
\oplus2({\bf 70,8})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{1050},\overline{6}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{105'},\overline{15}})(0)
\oplus({\bf \overline{105'},\overline{6}})(0)
\oplus({\bf \overline{105'},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus2({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{840'},3})(3)
\oplus({\bf \overline{840},3})(3)
\oplus({\bf \overline{210},15})(3)
\oplus({\bf \overline{210},6})(3)
\oplus2({\bf \overline{210},3})(3)
\oplus({\bf \overline{84},6})(3)
\oplus({\bf \overline{84},3})(3)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 189,8})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 210,\overline{3}})(9)$\\
%
${\bf 49500}$&=&
$({\bf \overline{560},1})(9)
\oplus({\bf 1176,3})(6)
\oplus({\bf 384,3})(6)
\oplus({\bf 1176',\overline{3}})(3)
\oplus({\bf 840,\overline{6}})(3)
\oplus({\bf 840,\overline{3}})(3)
\oplus({\bf 120,\overline{6}})(3)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 490,1})(0)
\oplus({\bf 896,8})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,10})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf \overline{420},3})(-3)
\oplus({\bf \overline{336},15})(-3)
\oplus({\bf \overline{336},3})(-3)
\oplus({\bf \overline{210},6})(-3)
\oplus({\bf \overline{210},3})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{84},6})(-3)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},6})(-3)
\oplus({\bf \overline{210'},\overline{6}})(-6)
\oplus({\bf \overline{105'},\overline{3}})(-6)
\oplus({\bf \overline{105},\overline{15}})(-6)
\oplus({\bf \overline{105},\overline{6}})(-6)
\oplus({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{15}})(-6)
\oplus({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf 70,8})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 15,6})(-12)$\\
%
${\bf \overline{49500}}$&=&
$({\bf 560,1})(-9)
\oplus({\bf \overline{1176},\overline{3}})(-6)
\oplus({\bf \overline{384},\overline{3}})(-6)
\oplus({\bf \overline{1176'},3})(-3)
\oplus({\bf \overline{840},6})(-3)
\oplus({\bf \overline{840},3})(-3)
\oplus({\bf \overline{120},6})(-3)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{490},1})(0)
\oplus({\bf \overline{896},8})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},\overline{10}})(0)
\oplus({\bf \overline{280},8})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 420,\overline{3}})(3)
\oplus({\bf 336,\overline{15}})(3)
\oplus({\bf 336,\overline{3}})(3)
\oplus({\bf 210,\overline{6}})(3)
\oplus({\bf 210,\overline{3}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 84,\overline{6}})(3)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{6}})(3)
\oplus({\bf 210',6})(6)
\oplus({\bf 105',3})(6)
\oplus({\bf 105,15})(6)
\oplus({\bf 105,6})(6)
\oplus({\bf 105,3})(6)
\oplus({\bf 15,15})(6)
\oplus({\bf 15,3})(6)
\oplus({\bf \overline{70},8})(9)
\oplus({\bf 20,10})(9)
\oplus({\bf 20,8})(9)
\oplus({\bf \overline{15},\overline{6}})(12)$\\
%
${\bf 50050}$&=&
$({\bf 700,1})(9)
\oplus({\bf 1575,3})(6)
\oplus({\bf 315,3})(6)
\oplus({\bf 1800',\overline{3}})(3)
\oplus({\bf 720,\overline{6}})(3)
\oplus({\bf 720,\overline{3}})(3)
\oplus({\bf 120,\overline{6}})(3)
\oplus({\bf 1050'',1})(0)
\oplus({\bf 840'',8})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 280,10})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf \overline{504},3})(-3)
\oplus({\bf \overline{336},15})(-3)
\oplus({\bf \overline{336},3})(-3)
\oplus({\bf \overline{84},15'})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{6},15'})(-3)
\oplus({\bf \overline{210'},\overline{6}})(-6)
\oplus({\bf \overline{105},\overline{24}})(-6)
\oplus({\bf \overline{105},\overline{6}})(-6)
\oplus({\bf \overline{15},\overline{21}})(-6)
\oplus({\bf \overline{15},\overline{24}})(-6)
\oplus({\bf 70,10})(-9)
\oplus({\bf 20,35})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 15,15'})(-12)$\\
%
${\bf \overline{50050}}$&=&
$({\bf \overline{700},1})(-9)
\oplus({\bf \overline{1575},\overline{3}})(-6)
\oplus({\bf \overline{315},\overline{3}})(-6)
\oplus({\bf \overline{1800'},3})(-3)
\oplus({\bf \overline{720},6})(-3)
\oplus({\bf \overline{720},3})(-3)
\oplus({\bf \overline{120},6})(-3)
\oplus({\bf \overline{1050''},1})(0)
\oplus({\bf \overline{840''},8})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{280},\overline{10}})(0)
\oplus({\bf \overline{280},8})(0)
\oplus({\bf 35,\overline{10}})(0)
\oplus({\bf 504,\overline{3}})(3)
\oplus({\bf 336,\overline{15}})(3)
\oplus({\bf 336,\overline{3}})(3)
\oplus({\bf 84,\overline{15'}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 6,\overline{15'}})(3)
\oplus({\bf 210',6})(6)
\oplus({\bf 105,24})(6)
\oplus({\bf 105,6})(6)
\oplus({\bf 15,21})(6)
\oplus({\bf 15,24})(6)
\oplus({\bf \overline{70},\overline{10}})(9)
\oplus({\bf 20,\overline{35}})(9)
\oplus({\bf 20,\overline{10}})(9)
\oplus({\bf \overline{15},\overline{15'}})(12)$\\
%
${\bf 51200}$&=&
$({\bf 70,8})(9)
\oplus({\bf 384,6})(6)
\oplus({\bf 384,3})(6)
\oplus({\bf 21,15})(6)
\oplus({\bf 21,6})(6)
\oplus({\bf 21,3})(6)
\oplus({\bf 15,15})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 15,3})(6)
\oplus({\bf 1260,\overline{3}})(3)
\oplus({\bf 840,\overline{3}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 120,\overline{6}})(3)
\oplus2({\bf 120,\overline{3}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 84,\overline{6}})(3)
\oplus2({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{24}})(3)
\oplus2({\bf 6,\overline{15}})(3)
\oplus2({\bf 6,\overline{6}})(3)
\oplus2({\bf 6,\overline{3}})(3)
\oplus({\bf 3675,1})(0)
\oplus({\bf 405,8})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf \overline{280},8})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,27})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf 35,\overline{10}})(0)
\oplus4({\bf 35,8})(0)
\oplus2({\bf 35,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus2({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1260},3})(-3)
\oplus({\bf \overline{840},3})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{120},6})(-3)
\oplus2({\bf \overline{120},3})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{84},6})(-3)
\oplus2({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},24})(-3)
\oplus2({\bf \overline{6},15})(-3)
\oplus2({\bf \overline{6},6})(-3)
\oplus2({\bf \overline{6},3})(-3)
\oplus({\bf \overline{384},\overline{6}})(-6)
\oplus({\bf \overline{384},\overline{3}})(-6)
\oplus({\bf \overline{21},\overline{15}})(-6)
\oplus({\bf \overline{21},\overline{6}})(-6)
\oplus({\bf \overline{21},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{15}})(-6)
\oplus({\bf \overline{15},\overline{6}})(-6)
\oplus({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf \overline{70},8})(-9)$\\
%
${\bf 53460}$&=&
$({\bf 540,1})(9)
\oplus({\bf 1050,3})(6)
\oplus({\bf 384,3})(6)
\oplus({\bf 105,3})(6)
\oplus({\bf 840',\overline{3}})(3)
\oplus({\bf 840,\overline{6}})(3)
\oplus({\bf 840,\overline{3}})(3)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 210,\overline{6}})(3)
\oplus({\bf 210,\overline{3}})(3)
\oplus({\bf 84,\overline{6}})(3)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 896,8})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 189,10})(0)
\oplus2({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf \overline{420},3})(-3)
\oplus({\bf \overline{336},6})(-3)
\oplus({\bf \overline{336},3})(-3)
\oplus({\bf \overline{210},15})(-3)
\oplus({\bf \overline{210},6})(-3)
\oplus2({\bf \overline{210},3})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{84},6})(-3)
\oplus2({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{210'},\overline{3}})(-6)
\oplus({\bf \overline{105'},\overline{6}})(-6)
\oplus({\bf \overline{105'},\overline{3}})(-6)
\oplus({\bf \overline{105},\overline{15}})(-6)
\oplus({\bf \overline{105},\overline{6}})(-6)
\oplus2({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{6}})(-6)
\oplus({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf 70,8})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 15,3})(-12)$\\
%
${\bf \overline{53460}}$&=&
$({\bf 540,1})(-9)
\oplus({\bf \overline{1050},\overline{3}})(-6)
\oplus({\bf \overline{384},\overline{3}})(-6)
\oplus({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf \overline{840'},3})(-3)
\oplus({\bf \overline{840},6})(-3)
\oplus({\bf \overline{840},3})(-3)
\oplus({\bf \overline{210},6})(-3)
\oplus({\bf \overline{210},3})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{84},6})(-3)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{896},8})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf \overline{280},8})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,\overline{10}})(0)
\oplus2({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 420,\overline{3}})(3)
\oplus({\bf 336,\overline{6}})(3)
\oplus({\bf 336,\overline{3}})(3)
\oplus({\bf 210,\overline{15}})(3)
\oplus({\bf 210,\overline{6}})(3)
\oplus2({\bf 210,\overline{3}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 84,\overline{6}})(3)
\oplus2({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 210',3})(6)
\oplus({\bf 105',6})(6)
\oplus({\bf 105',3})(6)
\oplus({\bf 105,15})(6)
\oplus({\bf 105,6})(6)
\oplus2({\bf 105,3})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 15,3})(6)
\oplus({\bf \overline{70},8})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf 20,8})(9)
\oplus({\bf 20,1})(9)
\oplus({\bf \overline{15},\overline{3}})(12)$\\
%
${\bf 53460'}$&=&
$({\bf \overline{252},6})(9)
\oplus({\bf \overline{1386},\overline{3}})(6)
\oplus({\bf \overline{126},\overline{15}})(6)
\oplus({\bf \overline{126},\overline{3}})(6)
\oplus({\bf 4536',1})(3)
\oplus({\bf 700,8})(3)
\oplus({\bf 700,1})(3)
\oplus({\bf 56,27})(3)
\oplus({\bf 56,8})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 2310,3})(0)
\oplus({\bf 315,15})(0)
\oplus({\bf 315,3})(0)
\oplus({\bf 21,42})(0)
\oplus({\bf 21,15})(0)
\oplus({\bf 21,3})(0)
\oplus({\bf 1050',\overline{6}})(-3)
\oplus({\bf 120,\overline{24}})(-3)
\oplus({\bf 120,\overline{6}})(-3)
\oplus({\bf 6,\overline{60}})(-3)
\oplus({\bf 6,\overline{24}})(-3)
\oplus({\bf 6,\overline{6}})(-3)
\oplus({\bf 405,10})(-6)
\oplus({\bf 35,35})(-6)
\oplus({\bf 35,10})(-6)
\oplus({\bf 1,81})(-6)
\oplus({\bf 1,35})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf \overline{120},15'})(-9)
\oplus({\bf \overline{6},48})(-9)
\oplus({\bf \overline{6},15'})(-9)
\oplus({\bf \overline{21},\overline{21}})(-12)$\\
%
${\bf \overline{53460'}}$&=&
$({\bf 252,\overline{6}})(-9)
\oplus({\bf 1386,3})(-6)
\oplus({\bf 126,15})(-6)
\oplus({\bf 126,3})(-6)
\oplus({\bf \overline{4536'},1})(-3)
\oplus({\bf \overline{700},8})(-3)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{56},27})(-3)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{2310},\overline{3}})(0)
\oplus({\bf \overline{315},\overline{15}})(0)
\oplus({\bf \overline{315},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{42}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{1050'},6})(3)
\oplus({\bf \overline{120},24})(3)
\oplus({\bf \overline{120},6})(3)
\oplus({\bf \overline{6},60})(3)
\oplus({\bf \overline{6},24})(3)
\oplus({\bf \overline{6},6})(3)
\oplus({\bf 405,\overline{10}})(6)
\oplus({\bf 35,\overline{35}})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 1,\overline{81}})(6)
\oplus({\bf 1,\overline{35}})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 120,\overline{15'}})(9)
\oplus({\bf 6,\overline{48}})(9)
\oplus({\bf 6,\overline{15'}})(9)
\oplus({\bf 21,21})(12)$\\
%
${\bf 54912}$&=&
$({\bf \overline{792},3})(-9)
\oplus({\bf \overline{4290},1})(-6)
\oplus({\bf \overline{462},8})(-6)
\oplus({\bf \overline{462},1})(-6)
\oplus({\bf 2520'''',\overline{3}})(-3)
\oplus({\bf 252,\overline{15}})(-3)
\oplus({\bf 252,\overline{3}})(-3)
\oplus({\bf 1386,6})(0)
\oplus({\bf 126,24})(0)
\oplus({\bf 126,6})(0)
\oplus({\bf \overline{700},\overline{10}})(3)
\oplus({\bf \overline{56},\overline{35}})(3)
\oplus({\bf \overline{56},\overline{10}})(3)
\oplus({\bf \overline{315},\overline{15'}})(6)
\oplus({\bf \overline{21},\overline{48}})(6)
\oplus({\bf \overline{21},\overline{15'}})(6)
\oplus({\bf \overline{120},21})(9)
\oplus({\bf \overline{6},63})(9)
\oplus({\bf \overline{6},21})(9)
\oplus({\bf 35,\overline{28}})(12)
\oplus({\bf 1,\overline{80}})(12)
\oplus({\bf 1,\overline{28}})(12)
\oplus({\bf 6,\overline{36}})(15)$\\
%
${\bf \overline{54912}}$&=&
$({\bf 792,\overline{3}})(9)
\oplus({\bf 4290,1})(6)
\oplus({\bf 462,8})(6)
\oplus({\bf 462,1})(6)
\oplus({\bf \overline{2520''''},3})(3)
\oplus({\bf \overline{252},15})(3)
\oplus({\bf \overline{252},3})(3)
\oplus({\bf \overline{1386},\overline{6}})(0)
\oplus({\bf \overline{126},\overline{24}})(0)
\oplus({\bf \overline{126},\overline{6}})(0)
\oplus({\bf 700,10})(-3)
\oplus({\bf 56,35})(-3)
\oplus({\bf 56,10})(-3)
\oplus({\bf 315,15'})(-6)
\oplus({\bf 21,48})(-6)
\oplus({\bf 21,15'})(-6)
\oplus({\bf 120,\overline{21}})(-9)
\oplus({\bf 6,\overline{63}})(-9)
\oplus({\bf 6,\overline{21}})(-9)
\oplus({\bf 35,28})(-12)
\oplus({\bf 1,80})(-12)
\oplus({\bf 1,28})(-12)
\oplus({\bf \overline{6},36})(-15)$\\
%
${\bf 57750}$&=&
$({\bf \overline{210},3})(9)
\oplus({\bf \overline{1050},\overline{3}})(6)
\oplus({\bf \overline{105'},\overline{6}})(6)
\oplus({\bf \overline{105'},\overline{3}})(6)
\oplus({\bf \overline{105},\overline{6}})(6)
\oplus({\bf \overline{105},\overline{3}})(6)
\oplus({\bf 1960,1})(3)
\oplus({\bf \overline{560},8})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,10})(3)
\oplus2({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 1176,3})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 384,15})(0)
\oplus({\bf 384,6})(0)
\oplus2({\bf 384,3})(0)
\oplus({\bf 21,15})(0)
\oplus({\bf 21,6})(0)
\oplus({\bf 21,3})(0)
\oplus({\bf 105,6})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus2({\bf 15,3})(0)
\oplus({\bf 840,\overline{6}})(-3)
\oplus({\bf 840,\overline{3}})(-3)
\oplus({\bf 120,\overline{15}})(-3)
\oplus({\bf 120,\overline{6}})(-3)
\oplus({\bf 120,\overline{3}})(-3)
\oplus({\bf 210,\overline{3}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus2({\bf 84,\overline{3}})(-3)
\oplus({\bf 6,\overline{15}})(-3)
\oplus({\bf 6,\overline{6}})(-3)
\oplus2({\bf 6,\overline{3}})(-3)
\oplus({\bf 280,8})(-6)
\oplus({\bf 189,8})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus2({\bf 35,8})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{84},6})(-9)
\oplus({\bf \overline{84},3})(-9)
\oplus({\bf \overline{6},6})(-9)
\oplus({\bf \overline{6},3})(-9)
\oplus({\bf \overline{15},\overline{3}})(-12)$\\
%
${\bf \overline{57750}}$&=&
$({\bf 210,\overline{3}})(-9)
\oplus({\bf 1050,3})(-6)
\oplus({\bf 105',6})(-6)
\oplus({\bf 105',3})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 105,3})(-6)
\oplus({\bf 1960,1})(-3)
\oplus({\bf 560,8})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf 540,8})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus2({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{1176},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{384},\overline{6}})(0)
\oplus2({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus2({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{840},6})(3)
\oplus({\bf \overline{840},3})(3)
\oplus({\bf \overline{210},3})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{120},6})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{84},6})(3)
\oplus2({\bf \overline{84},3})(3)
\oplus({\bf \overline{6},15})(3)
\oplus({\bf \overline{6},6})(3)
\oplus2({\bf \overline{6},3})(3)
\oplus({\bf \overline{280},8})(6)
\oplus({\bf 189,8})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 35,10})(6)
\oplus2({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 84,\overline{6}})(9)
\oplus({\bf 84,\overline{3}})(9)
\oplus({\bf 6,\overline{6}})(9)
\oplus({\bf 6,\overline{3}})(9)
\oplus({\bf 15,3})(12)$\\
%
${\bf 58212}$&=&
$({\bf \overline{84},1})(11)
\oplus({\bf \overline{384},3})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{15},3})(8)
\oplus({\bf 560,\overline{3}})(5)
\oplus({\bf 540,\overline{6}})(5)
\oplus({\bf 540,\overline{3}})(5)
\oplus({\bf 70,\overline{3}})(5)
\oplus({\bf \overline{70},\overline{6}})(5)
\oplus({\bf \overline{70},\overline{3}})(5)
\oplus({\bf 20,\overline{6}})(5)
\oplus({\bf 20,\overline{3}})(5)
\oplus({\bf 1050,8})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 105',8})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf 105,10})(2)
\oplus2({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 840',3})(-1)
\oplus({\bf 840,6})(-1)
\oplus({\bf 840,3})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 210,15})(-1)
\oplus({\bf 210,6})(-1)
\oplus2({\bf 210,3})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 84,6})(-1)
\oplus2({\bf 84,3})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 896,\overline{3}})(-4)
\oplus({\bf 280,\overline{3}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 189,\overline{15}})(-4)
\oplus({\bf 189,\overline{6}})(-4)
\oplus2({\bf 189,\overline{3}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf \overline{336},1})(-7)
\oplus({\bf \overline{210},8})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf \overline{84},8})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{105},3})(-10)$\\
%
${\bf \overline{58212}}$&=&
$({\bf 84,1})(-11)
\oplus({\bf 384,\overline{3}})(-8)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf \overline{560},3})(-5)
\oplus({\bf 540,6})(-5)
\oplus({\bf 540,3})(-5)
\oplus({\bf 70,6})(-5)
\oplus({\bf 70,3})(-5)
\oplus({\bf \overline{70},3})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf 20,3})(-5)
\oplus({\bf \overline{1050},8})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{105'},8})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{384},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},\overline{10}})(-2)
\oplus2({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{840'},\overline{3}})(1)
\oplus({\bf \overline{840},\overline{6}})(1)
\oplus({\bf \overline{840},\overline{3}})(1)
\oplus({\bf \overline{210},\overline{15}})(1)
\oplus({\bf \overline{210},\overline{6}})(1)
\oplus2({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{6}})(1)
\oplus2({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf \overline{896},3})(4)
\oplus({\bf 175,6})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf \overline{280},3})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,6})(4)
\oplus2({\bf 189,3})(4)
\oplus({\bf 35,6})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 336,1})(7)
\oplus({\bf 210,8})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 84,8})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 105,\overline{3}})(10)$\\
%
${\bf 63063}$&=&
$({\bf \overline{3465},1})(-8)
\oplus({\bf \overline{1980},\overline{3}})(-5)
\oplus({\bf \overline{1800'},\overline{3}})(-5)
\oplus({\bf \overline{462},3})(-2)
\oplus({\bf \overline{1050''},6})(-2)
\oplus({\bf \overline{1050''},3})(-2)
\oplus({\bf \overline{840''},6})(-2)
\oplus({\bf 252,8})(1)
\oplus({\bf 252,1})(1)
\oplus({\bf 504,\overline{10}})(1)
\oplus({\bf 504,8})(1)
\oplus({\bf 336,\overline{10}})(1)
\oplus({\bf 126,\overline{15}})(4)
\oplus({\bf 126,\overline{3}})(4)
\oplus({\bf 210',\overline{15'}})(4)
\oplus({\bf 210',\overline{15}})(4)
\oplus({\bf 105,\overline{15'}})(4)
\oplus({\bf \overline{56},24})(7)
\oplus({\bf \overline{56},6})(7)
\oplus({\bf \overline{70},21})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf 20,21})(7)
\oplus({\bf \overline{21},\overline{35}})(10)
\oplus({\bf \overline{21},\overline{10}})(10)
\oplus({\bf \overline{15},\overline{28}})(10)
\oplus({\bf \overline{15},\overline{35}})(10)
\oplus({\bf \overline{6},\overline{48}})(13)
\oplus({\bf \overline{6},\overline{15'}})(13)
\oplus({\bf 1,21})(16)$\\
%
${\bf \overline{63063}}$&=&
$({\bf 3465,1})(8)
\oplus({\bf 1980,3})(5)
\oplus({\bf 1800',3})(5)
\oplus({\bf 462,\overline{3}})(2)
\oplus({\bf 1050'',\overline{6}})(2)
\oplus({\bf 1050'',\overline{3}})(2)
\oplus({\bf 840'',\overline{6}})(2)
\oplus({\bf \overline{252},8})(-1)
\oplus({\bf \overline{252},1})(-1)
\oplus({\bf \overline{504},10})(-1)
\oplus({\bf \overline{504},8})(-1)
\oplus({\bf \overline{336},10})(-1)
\oplus({\bf \overline{126},15})(-4)
\oplus({\bf \overline{126},3})(-4)
\oplus({\bf \overline{210'},15'})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{105},15'})(-4)
\oplus({\bf 56,\overline{24}})(-7)
\oplus({\bf 56,\overline{6}})(-7)
\oplus({\bf 70,\overline{21}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 20,\overline{21}})(-7)
\oplus({\bf 21,35})(-10)
\oplus({\bf 21,10})(-10)
\oplus({\bf 15,28})(-10)
\oplus({\bf 15,35})(-10)
\oplus({\bf 6,48})(-13)
\oplus({\bf 6,15'})(-13)
\oplus({\bf 1,\overline{21}})(-16)$\\
%
${\bf 66528}$&=&
$({\bf \overline{384},1})(10)
\oplus({\bf 560,3})(7)
\oplus({\bf 540,3})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf 1050,\overline{6}})(4)
\oplus({\bf 1050,\overline{3}})(4)
\oplus({\bf 384,\overline{3}})(4)
\oplus({\bf 105',\overline{6}})(4)
\oplus({\bf 105',\overline{3}})(4)
\oplus({\bf 105,\overline{6}})(4)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf 840',8})(1)
\oplus({\bf 840,8})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 210,10})(1)
\oplus2({\bf 210,8})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 896,6})(-2)
\oplus({\bf 896,3})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 175,15})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 175,3})(-2)
\oplus({\bf 189,15})(-2)
\oplus({\bf 189,6})(-2)
\oplus2({\bf 189,3})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf \overline{420},\overline{3}})(-5)
\oplus({\bf \overline{336},\overline{3}})(-5)
\oplus({\bf \overline{210},\overline{15}})(-5)
\oplus({\bf \overline{210},\overline{6}})(-5)
\oplus2({\bf \overline{210},\overline{3}})(-5)
\oplus({\bf \overline{84},\overline{6}})(-5)
\oplus({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{210'},1})(-8)
\oplus({\bf \overline{105'},8})(-8)
\oplus({\bf \overline{105'},1})(-8)
\oplus({\bf \overline{105},8})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf 70,3})(-11)$\\
%
${\bf \overline{66528}}$&=&
$({\bf 384,1})(-10)
\oplus({\bf \overline{560},\overline{3}})(-7)
\oplus({\bf 540,\overline{3}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf \overline{1050},6})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{105'},6})(-4)
\oplus({\bf \overline{105'},3})(-4)
\oplus({\bf \overline{384},3})(-4)
\oplus({\bf \overline{105},6})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{840'},8})(-1)
\oplus({\bf \overline{840},8})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{210},\overline{10}})(-1)
\oplus2({\bf \overline{210},8})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{896},\overline{6}})(2)
\oplus({\bf \overline{896},\overline{3}})(2)
\oplus({\bf 175,\overline{15}})(2)
\oplus({\bf 175,\overline{6}})(2)
\oplus({\bf 175,\overline{3}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 189,\overline{15}})(2)
\oplus({\bf 189,\overline{6}})(2)
\oplus2({\bf 189,\overline{3}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 420,3})(5)
\oplus({\bf 336,3})(5)
\oplus({\bf 210,15})(5)
\oplus({\bf 210,6})(5)
\oplus2({\bf 210,3})(5)
\oplus({\bf 84,6})(5)
\oplus({\bf 84,3})(5)
\oplus({\bf 210',1})(8)
\oplus({\bf 105',8})(8)
\oplus({\bf 105',1})(8)
\oplus({\bf 105,8})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf \overline{70},\overline{3}})(11)$\\
%
${\bf 66528'}$&=&
$({\bf \overline{2520'},1})(-8)
\oplus({\bf \overline{2520},\overline{3}})(-5)
\oplus({\bf \overline{840'},\overline{3}})(-5)
\oplus({\bf \overline{1134'},6})(-2)
\oplus({\bf \overline{840''},3})(-2)
\oplus({\bf \overline{896},6})(-2)
\oplus({\bf \overline{896},3})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 504,8})(1)
\oplus({\bf 420,\overline{10}})(1)
\oplus({\bf 420,8})(1)
\oplus({\bf 336,8})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 210,\overline{10}})(1)
\oplus({\bf 210,8})(1)
\oplus({\bf 126,\overline{6}})(4)
\oplus({\bf 210',\overline{15}})(4)
\oplus({\bf 210',\overline{6}})(4)
\oplus({\bf 210',\overline{3}})(4)
\oplus({\bf 105',\overline{15'}})(4)
\oplus({\bf 105',\overline{15}})(4)
\oplus({\bf 105',\overline{6}})(4)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf \overline{56},3})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf \overline{21},27})(10)
\oplus({\bf \overline{21},8})(10)
\oplus({\bf \overline{21},1})(10)
\oplus({\bf \overline{15},\overline{10}})(10)
\oplus({\bf \overline{15},8})(10)
\oplus({\bf \overline{6},\overline{15}})(13)
\oplus({\bf \overline{6},\overline{3}})(13)
\oplus({\bf 1,6})(16)$\\
%
${\bf \overline{66528'}}$&=&
$({\bf 2520',1})(8)
\oplus({\bf 2520,3})(5)
\oplus({\bf 840',3})(5)
\oplus({\bf 1134',\overline{6}})(2)
\oplus({\bf 840'',\overline{3}})(2)
\oplus({\bf 896,\overline{6}})(2)
\oplus({\bf 896,\overline{3}})(2)
\oplus({\bf 175,\overline{6}})(2)
\oplus({\bf \overline{504},8})(-1)
\oplus({\bf \overline{420},10})(-1)
\oplus({\bf \overline{420},8})(-1)
\oplus({\bf \overline{336},8})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{210},10})(-1)
\oplus({\bf \overline{210},8})(-1)
\oplus({\bf \overline{126},6})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{210'},6})(-4)
\oplus({\bf \overline{210'},3})(-4)
\oplus({\bf \overline{105'},15'})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105'},6})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf 56,\overline{3}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 20,\overline{6}})(-7)
\oplus({\bf 21,27})(-10)
\oplus({\bf 21,8})(-10)
\oplus({\bf 21,1})(-10)
\oplus({\bf 15,10})(-10)
\oplus({\bf 15,8})(-10)
\oplus({\bf 6,15})(-13)
\oplus({\bf 6,3})(-13)
\oplus({\bf 1,\overline{6}})(-16)$\\
%
${\bf 69300}$&=&
$({\bf \overline{210'},1})(10)
\oplus({\bf 1134,3})(7)
\oplus({\bf 56,3})(7)
\oplus({\bf 70,3})(7)
\oplus({\bf 2430,\overline{3}})(4)
\oplus({\bf 315,\overline{6}})(4)
\oplus({\bf 315,\overline{3}})(4)
\oplus({\bf 384,\overline{6}})(4)
\oplus({\bf 384,\overline{3}})(4)
\oplus({\bf 21,\overline{6}})(4)
\oplus({\bf 21,\overline{3}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 2520,1})(1)
\oplus({\bf 720,8})(1)
\oplus({\bf 720,1})(1)
\oplus({\bf 840,8})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,10})(1)
\oplus2({\bf 120,8})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 84,10})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 6,10})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 840'',3})(-2)
\oplus({\bf 896,3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus2({\bf 280,3})(-2)
\oplus({\bf 189,15})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf 35,15'})(-2)
\oplus2({\bf 35,15})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf \overline{336},\overline{6}})(-5)
\oplus({\bf \overline{336},\overline{3}})(-5)
\oplus({\bf \overline{210},\overline{6}})(-5)
\oplus({\bf \overline{84},\overline{24}})(-5)
\oplus({\bf \overline{84},\overline{15}})(-5)
\oplus2({\bf \overline{84},\overline{6}})(-5)
\oplus({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{24}})(-5)
\oplus({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{6}})(-5)
\oplus({\bf \overline{105},10})(-8)
\oplus({\bf \overline{105},8})(-8)
\oplus({\bf \overline{15},27})(-8)
\oplus({\bf \overline{15},10})(-8)
\oplus({\bf \overline{15},8})(-8)
\oplus({\bf 20,15})(-11)$\\
%
${\bf \overline{69300}}$&=&
$({\bf 210',1})(-10)
\oplus({\bf \overline{1134},\overline{3}})(-7)
\oplus({\bf \overline{56},\overline{3}})(-7)
\oplus({\bf \overline{70},\overline{3}})(-7)
\oplus({\bf \overline{2430},3})(-4)
\oplus({\bf \overline{315},6})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{384},6})(-4)
\oplus({\bf \overline{384},3})(-4)
\oplus({\bf \overline{21},6})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{15},6})(-4)
\oplus({\bf \overline{2520},1})(-1)
\oplus({\bf \overline{720},8})(-1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{840},8})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{120},\overline{10}})(-1)
\oplus2({\bf \overline{120},8})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},\overline{10}})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{840''},\overline{3}})(2)
\oplus({\bf \overline{896},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus2({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 189,\overline{15}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf 35,\overline{15'}})(2)
\oplus2({\bf 35,\overline{15}})(2)
\oplus({\bf 35,\overline{6}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 336,6})(5)
\oplus({\bf 336,3})(5)
\oplus({\bf 210,6})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 84,15})(5)
\oplus2({\bf 84,6})(5)
\oplus({\bf 84,3})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 6,15})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 105,\overline{10}})(8)
\oplus({\bf 105,8})(8)
\oplus({\bf 15,27})(8)
\oplus({\bf 15,\overline{10}})(8)
\oplus({\bf 15,8})(8)
\oplus({\bf 20,\overline{15}})(11)$\\
%
${\bf 72765}$&=&
$({\bf \overline{1050''},3})(-8)
\oplus({\bf 5544,1})(-5)
\oplus({\bf 252,8})(-5)
\oplus({\bf 252,1})(-5)
\oplus({\bf 504,8})(-5)
\oplus({\bf 504,1})(-5)
\oplus({\bf 1386,\overline{3}})(-2)
\oplus({\bf 2688,\overline{3}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus2({\bf 126,\overline{3}})(-2)
\oplus({\bf 210',\overline{15}})(-2)
\oplus({\bf 210',\overline{3}})(-2)
\oplus({\bf \overline{700},6})(1)
\oplus({\bf \overline{700},3})(1)
\oplus({\bf \overline{1134},6})(1)
\oplus({\bf \overline{56},24})(1)
\oplus({\bf \overline{56},15})(1)
\oplus2({\bf \overline{56},6})(1)
\oplus({\bf \overline{56},3})(1)
\oplus({\bf \overline{70},24})(1)
\oplus({\bf \overline{70},6})(1)
\oplus({\bf \overline{315},\overline{10}})(4)
\oplus({\bf \overline{315},8})(4)
\oplus({\bf \overline{384},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{35}})(4)
\oplus({\bf \overline{21},27})(4)
\oplus2({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{21},8})(4)
\oplus({\bf \overline{15},\overline{35}})(4)
\oplus({\bf \overline{15},\overline{10}})(4)
\oplus({\bf \overline{120},\overline{15'}})(7)
\oplus({\bf \overline{120},\overline{15}})(7)
\oplus({\bf \overline{84},\overline{15'}})(7)
\oplus({\bf \overline{6},\overline{48}})(7)
\oplus({\bf \overline{6},\overline{42}})(7)
\oplus2({\bf \overline{6},\overline{15'}})(7)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus({\bf 35,21})(10)
\oplus({\bf 35,24})(10)
\oplus({\bf 1,60})(10)
\oplus({\bf 1,21})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 6,\overline{35}})(13)$\\
%
${\bf \overline{72765}}$&=&
$({\bf 1050'',\overline{3}})(8)
\oplus({\bf \overline{5544},1})(5)
\oplus({\bf \overline{252},8})(5)
\oplus({\bf \overline{252},1})(5)
\oplus({\bf \overline{504},8})(5)
\oplus({\bf \overline{504},1})(5)
\oplus({\bf \overline{1386},3})(2)
\oplus({\bf \overline{2688},3})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},6})(2)
\oplus2({\bf \overline{126},3})(2)
\oplus({\bf \overline{210'},15})(2)
\oplus({\bf \overline{210'},3})(2)
\oplus({\bf 700,\overline{6}})(-1)
\oplus({\bf 700,\overline{3}})(-1)
\oplus({\bf 1134,\overline{6}})(-1)
\oplus({\bf 56,\overline{24}})(-1)
\oplus({\bf 56,\overline{15}})(-1)
\oplus2({\bf 56,\overline{6}})(-1)
\oplus({\bf 56,\overline{3}})(-1)
\oplus({\bf 70,\overline{24}})(-1)
\oplus({\bf 70,\overline{6}})(-1)
\oplus({\bf 315,10})(-4)
\oplus({\bf 315,8})(-4)
\oplus({\bf 384,10})(-4)
\oplus({\bf 21,35})(-4)
\oplus({\bf 21,27})(-4)
\oplus2({\bf 21,10})(-4)
\oplus({\bf 21,8})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 15,10})(-4)
\oplus({\bf 120,15'})(-7)
\oplus({\bf 120,15})(-7)
\oplus({\bf 84,15'})(-7)
\oplus({\bf 6,48})(-7)
\oplus({\bf 6,42})(-7)
\oplus2({\bf 6,15'})(-7)
\oplus({\bf 6,15})(-7)
\oplus({\bf 35,\overline{21}})(-10)
\oplus({\bf 35,\overline{24}})(-10)
\oplus({\bf 1,\overline{60}})(-10)
\oplus({\bf 1,\overline{21}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf \overline{6},35})(-13)$\\
%
${\bf 74250}$&=&
$({\bf \overline{15},1})(-14)
\oplus({\bf \overline{84},\overline{3}})(-11)
\oplus({\bf \overline{6},\overline{3}})(-11)
\oplus({\bf 280,6})(-8)
\oplus({\bf 189,3})(-8)
\oplus({\bf 35,6})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 840,8})(-5)
\oplus({\bf 120,\overline{10}})(-5)
\oplus({\bf 120,8})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 84,8})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 1176,\overline{6}})(-2)
\oplus({\bf 1050,\overline{3}})(-2)
\oplus({\bf 384,\overline{15}})(-2)
\oplus({\bf 384,\overline{6}})(-2)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 21,\overline{15}})(-2)
\oplus({\bf 21,\overline{3}})(-2)
\oplus({\bf 105,\overline{3}})(-2)
\oplus({\bf 15,\overline{6}})(-2)
\oplus({\bf 15,\overline{3}})(-2)
\oplus({\bf 1960,3})(1)
\oplus({\bf \overline{560},15})(1)
\oplus({\bf \overline{560},3})(1)
\oplus({\bf 540,6})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 70,6})(1)
\oplus({\bf 70,3})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf \overline{1470},1})(4)
\oplus({\bf \overline{1050},8})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},10})(4)
\oplus({\bf \overline{105'},8})(4)
\oplus({\bf \overline{105},8})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{840'},\overline{3}})(7)
\oplus({\bf \overline{210},\overline{6}})(7)
\oplus({\bf \overline{210},\overline{3}})(7)
\oplus({\bf 175,3})(10)$\\
%
${\bf \overline{74250}}$&=&
$({\bf 15,1})(14)
\oplus({\bf 84,3})(11)
\oplus({\bf 6,3})(11)
\oplus({\bf \overline{280},\overline{6}})(8)
\oplus({\bf 189,\overline{3}})(8)
\oplus({\bf 35,\overline{6}})(8)
\oplus({\bf 35,\overline{3}})(8)
\oplus({\bf 1,\overline{3}})(8)
\oplus({\bf \overline{840},8})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{120},10})(5)
\oplus({\bf \overline{120},8})(5)
\oplus({\bf \overline{84},8})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf \overline{1176},6})(2)
\oplus({\bf \overline{1050},3})(2)
\oplus({\bf \overline{384},15})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},3})(2)
\oplus({\bf \overline{21},15})(2)
\oplus({\bf \overline{21},3})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{15},3})(2)
\oplus({\bf 1960,\overline{3}})(-1)
\oplus({\bf 560,\overline{15}})(-1)
\oplus({\bf 560,\overline{3}})(-1)
\oplus({\bf 540,\overline{6}})(-1)
\oplus({\bf 540,\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{6}})(-1)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 20,\overline{3}})(-1)
\oplus({\bf 1470,1})(-4)
\oplus({\bf 1050,8})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 105',\overline{10}})(-4)
\oplus({\bf 105',8})(-4)
\oplus({\bf 105,8})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 840',3})(-7)
\oplus({\bf 210,6})(-7)
\oplus({\bf 210,3})(-7)
\oplus({\bf 175,\overline{3}})(-10)$\\
%
${\bf 74250'}$&=&
$({\bf \overline{126},\overline{10}})(10)
\oplus({\bf 700,6})(7)
\oplus({\bf 56,24})(7)
\oplus({\bf 56,6})(7)
\oplus({\bf 2310,\overline{3}})(4)
\oplus({\bf 315,\overline{15}})(4)
\oplus({\bf 315,\overline{3}})(4)
\oplus({\bf 21,\overline{42}})(4)
\oplus({\bf 21,\overline{15}})(4)
\oplus({\bf 21,\overline{3}})(4)
\oplus({\bf 5880'',1})(1)
\oplus({\bf 1050',8})(1)
\oplus({\bf 1050',1})(1)
\oplus({\bf 120,27})(1)
\oplus({\bf 120,8})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 6,64})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 2695,3})(-2)
\oplus({\bf 405,15})(-2)
\oplus({\bf 405,3})(-2)
\oplus({\bf 35,42})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf 1,90})(-2)
\oplus({\bf 1,42})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf \overline{1050'},\overline{6}})(-5)
\oplus({\bf \overline{120},\overline{24}})(-5)
\oplus({\bf \overline{120},\overline{6}})(-5)
\oplus({\bf \overline{6},\overline{60}})(-5)
\oplus({\bf \overline{6},\overline{24}})(-5)
\oplus({\bf \overline{6},\overline{6}})(-5)
\oplus({\bf \overline{315},10})(-8)
\oplus({\bf \overline{21},35})(-8)
\oplus({\bf \overline{21},10})(-8)
\oplus({\bf \overline{56},15'})(-11)$\\
%
${\bf \overline{74250'}}$&=&
$({\bf 126,10})(-10)
\oplus({\bf \overline{700},\overline{6}})(-7)
\oplus({\bf \overline{56},\overline{24}})(-7)
\oplus({\bf \overline{56},\overline{6}})(-7)
\oplus({\bf \overline{2310},3})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{21},42})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{5880''},1})(-1)
\oplus({\bf \overline{1050'},8})(-1)
\oplus({\bf \overline{1050'},1})(-1)
\oplus({\bf \overline{120},27})(-1)
\oplus({\bf \overline{120},8})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{6},64})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf 2695,\overline{3}})(2)
\oplus({\bf 405,\overline{15}})(2)
\oplus({\bf 405,\overline{3}})(2)
\oplus({\bf 35,\overline{42}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{90}})(2)
\oplus({\bf 1,\overline{42}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 1,\overline{3}})(2)
\oplus({\bf 1050',6})(5)
\oplus({\bf 120,24})(5)
\oplus({\bf 120,6})(5)
\oplus({\bf 6,60})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 315,\overline{10}})(8)
\oplus({\bf 21,\overline{35}})(8)
\oplus({\bf 21,\overline{10}})(8)
\oplus({\bf 56,\overline{15'}})(11)$\\
%
${\bf 74844}$&=&
$({\bf \overline{21},\overline{3}})(-12)
\oplus({\bf \overline{120},6})(-9)
\oplus({\bf \overline{120},3})(-9)
\oplus({\bf \overline{6},6})(-9)
\oplus({\bf \overline{6},3})(-9)
\oplus({\bf 405,8})(-6)
\oplus({\bf \overline{280},8})(-6)
\oplus({\bf \overline{280},1})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus2({\bf 35,8})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf 1260,\overline{6}})(-3)
\oplus({\bf 1260,\overline{3}})(-3)
\oplus({\bf 120,\overline{15}})(-3)
\oplus({\bf 120,\overline{6}})(-3)
\oplus({\bf 120,\overline{3}})(-3)
\oplus({\bf 336,\overline{3}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus2({\bf 84,\overline{3}})(-3)
\oplus({\bf 6,\overline{15'}})(-3)
\oplus2({\bf 6,\overline{15}})(-3)
\oplus({\bf 6,\overline{6}})(-3)
\oplus({\bf 6,\overline{3}})(-3)
\oplus({\bf 1800,3})(0)
\oplus({\bf 1701,3})(0)
\oplus({\bf 384,15})(0)
\oplus({\bf 384,6})(0)
\oplus2({\bf 384,3})(0)
\oplus({\bf 21,24})(0)
\oplus({\bf 21,15})(0)
\oplus({\bf 21,6})(0)
\oplus({\bf 21,3})(0)
\oplus({\bf 105,6})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf 15,24})(0)
\oplus({\bf 15,15})(0)
\oplus2({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf \overline{3240},1})(3)
\oplus({\bf \overline{560},8})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,27})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus2({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf \overline{1050},\overline{3}})(6)
\oplus({\bf \overline{105'},\overline{15}})(6)
\oplus({\bf \overline{105'},\overline{3}})(6)
\oplus({\bf \overline{105},\overline{15}})(6)
\oplus({\bf \overline{105},\overline{3}})(6)
\oplus({\bf \overline{210},6})(9)$\\
%
${\bf \overline{74844}}$&=&
$({\bf 21,3})(12)
\oplus({\bf 120,\overline{6}})(9)
\oplus({\bf 120,\overline{3}})(9)
\oplus({\bf 6,\overline{6}})(9)
\oplus({\bf 6,\overline{3}})(9)
\oplus({\bf 405,8})(6)
\oplus({\bf 280,8})(6)
\oplus({\bf 280,1})(6)
\oplus({\bf 35,10})(6)
\oplus2({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf \overline{1260},6})(3)
\oplus({\bf \overline{1260},3})(3)
\oplus({\bf \overline{336},3})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{120},6})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{84},6})(3)
\oplus2({\bf \overline{84},3})(3)
\oplus({\bf \overline{6},15'})(3)
\oplus2({\bf \overline{6},15})(3)
\oplus({\bf \overline{6},6})(3)
\oplus({\bf \overline{6},3})(3)
\oplus({\bf \overline{1800},\overline{3}})(0)
\oplus({\bf \overline{1701},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{384},\overline{6}})(0)
\oplus2({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{24}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus2({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf 3240,1})(-3)
\oplus({\bf 560,8})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf 540,8})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{70},27})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus2({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,10})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf 1050,3})(-6)
\oplus({\bf 105',15})(-6)
\oplus({\bf 105',3})(-6)
\oplus({\bf 105,15})(-6)
\oplus({\bf 105,3})(-6)
\oplus({\bf 210,\overline{6}})(-9)$\\
%
${\bf 75582}$&=&
$({\bf \overline{4368},1})(11)
\oplus({\bf \overline{3003},3})(8)
\oplus({\bf 2002,\overline{6}})(5)
\oplus({\bf 1287,10})(2)
\oplus({\bf 792,15'})(-1)
\oplus({\bf 462,\overline{21}})(-4)
\oplus({\bf \overline{252},28})(-7)
\oplus({\bf \overline{126},36})(-10)
\oplus({\bf 56,\overline{45}})(-13)
\oplus({\bf 21,55})(-16)
\oplus({\bf 6,66})(-19)
\oplus({\bf 1,\overline{78}})(-22)$\\
%
${\bf \overline{75582}}$&=&
$({\bf 4368,1})(-11)
\oplus({\bf 3003,\overline{3}})(-8)
\oplus({\bf \overline{2002},6})(-5)
\oplus({\bf \overline{1287},\overline{10}})(-2)
\oplus({\bf \overline{792},\overline{15'}})(1)
\oplus({\bf \overline{462},21})(4)
\oplus({\bf 252,\overline{28}})(7)
\oplus({\bf 126,\overline{36}})(10)
\oplus({\bf \overline{56},45})(13)
\oplus({\bf \overline{21},\overline{55}})(16)
\oplus({\bf \overline{6},\overline{66}})(19)
\oplus({\bf 1,78})(22)$\\
%
${\bf 77220}$&=&
$({\bf \overline{840''},3})(-8)
\oplus({\bf 4200,1})(-5)
\oplus({\bf 504,8})(-5)
\oplus({\bf 504,1})(-5)
\oplus({\bf 336,8})(-5)
\oplus({\bf 336,1})(-5)
\oplus({\bf 2688,\overline{3}})(-2)
\oplus({\bf 1701,\overline{3}})(-2)
\oplus({\bf 126,\overline{6}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf 210',\overline{15}})(-2)
\oplus({\bf 210',\overline{6}})(-2)
\oplus2({\bf 210',\overline{3}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 105,\overline{3}})(-2)
\oplus({\bf \overline{700},3})(1)
\oplus({\bf \overline{1134},6})(1)
\oplus({\bf \overline{1134},3})(1)
\oplus({\bf 540,6})(1)
\oplus({\bf \overline{56},15})(1)
\oplus({\bf \overline{56},6})(1)
\oplus2({\bf \overline{56},3})(1)
\oplus({\bf \overline{70},24})(1)
\oplus({\bf \overline{70},15})(1)
\oplus2({\bf \overline{70},6})(1)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf 20,24})(1)
\oplus({\bf 20,6})(1)
\oplus({\bf \overline{315},8})(4)
\oplus({\bf \overline{315},1})(4)
\oplus({\bf \overline{384},\overline{10}})(4)
\oplus({\bf \overline{384},8})(4)
\oplus({\bf \overline{105},\overline{10}})(4)
\oplus({\bf \overline{21},27})(4)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus2({\bf \overline{21},8})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},\overline{35}})(4)
\oplus({\bf \overline{15},27})(4)
\oplus2({\bf \overline{15},\overline{10}})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf \overline{120},\overline{15}})(7)
\oplus({\bf \overline{120},\overline{3}})(7)
\oplus({\bf \overline{84},\overline{15'}})(7)
\oplus({\bf \overline{84},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{42}})(7)
\oplus({\bf \overline{6},\overline{15'}})(7)
\oplus2({\bf \overline{6},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{3}})(7)
\oplus({\bf 35,24})(10)
\oplus({\bf 35,6})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 6,\overline{10}})(13)$\\
%
${\bf \overline{77220}}$&=&
$({\bf 840'',\overline{3}})(8)
\oplus({\bf \overline{4200},1})(5)
\oplus({\bf \overline{504},8})(5)
\oplus({\bf \overline{504},1})(5)
\oplus({\bf \overline{336},8})(5)
\oplus({\bf \overline{336},1})(5)
\oplus({\bf \overline{2688},3})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf \overline{1701},3})(2)
\oplus({\bf \overline{210'},15})(2)
\oplus({\bf \overline{210'},6})(2)
\oplus2({\bf \overline{210'},3})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{105},3})(2)
\oplus({\bf 700,\overline{3}})(-1)
\oplus({\bf 1134,\overline{6}})(-1)
\oplus({\bf 1134,\overline{3}})(-1)
\oplus({\bf 56,\overline{15}})(-1)
\oplus({\bf 56,\overline{6}})(-1)
\oplus2({\bf 56,\overline{3}})(-1)
\oplus({\bf 540,\overline{6}})(-1)
\oplus({\bf 70,\overline{24}})(-1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus2({\bf 70,\overline{6}})(-1)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf 20,\overline{24}})(-1)
\oplus({\bf 20,\overline{6}})(-1)
\oplus({\bf 315,8})(-4)
\oplus({\bf 315,1})(-4)
\oplus({\bf 384,10})(-4)
\oplus({\bf 384,8})(-4)
\oplus({\bf 21,27})(-4)
\oplus({\bf 21,10})(-4)
\oplus2({\bf 21,8})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 105,10})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 15,27})(-4)
\oplus2({\bf 15,10})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf 120,15})(-7)
\oplus({\bf 120,3})(-7)
\oplus({\bf 84,15'})(-7)
\oplus({\bf 84,15})(-7)
\oplus({\bf 6,42})(-7)
\oplus({\bf 6,15'})(-7)
\oplus2({\bf 6,15})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 35,\overline{24}})(-10)
\oplus({\bf 35,\overline{6}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf \overline{6},10})(-13)$\\
%
${\bf 77220'}$&=&
$({\bf \overline{4410'''},1})(-8)
\oplus({\bf \overline{2520'''},\overline{3}})(-5)
\oplus({\bf \overline{1764},\overline{3}})(-5)
\oplus({\bf \overline{1050''},6})(-2)
\oplus({\bf \overline{1134'},6})(-2)
\oplus({\bf \overline{1134'},3})(-2)
\oplus({\bf \overline{490},6})(-2)
\oplus({\bf 252,\overline{10}})(1)
\oplus({\bf 504,\overline{10}})(1)
\oplus({\bf 504,8})(1)
\oplus({\bf 420,\overline{10}})(1)
\oplus({\bf 420,8})(1)
\oplus({\bf 126,\overline{15'}})(4)
\oplus({\bf 126,\overline{15}})(4)
\oplus({\bf 210',\overline{15'}})(4)
\oplus({\bf 210',\overline{15}})(4)
\oplus({\bf 210',\overline{6}})(4)
\oplus({\bf 105',\overline{15}})(4)
\oplus({\bf \overline{56},21})(7)
\oplus({\bf \overline{56},24})(7)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{21},\overline{35}})(10)
\oplus({\bf \overline{21},27})(10)
\oplus({\bf \overline{21},10})(10)
\oplus({\bf \overline{15},27})(10)
\oplus({\bf \overline{6},\overline{42}})(13)
\oplus({\bf \overline{6},\overline{24}})(13)
\oplus({\bf 1,42})(16)$\\
%
${\bf \overline{77220'}}$&=&
$({\bf 4410''',1})(8)
\oplus({\bf 2520''',3})(5)
\oplus({\bf 1764,3})(5)
\oplus({\bf 1050'',\overline{6}})(2)
\oplus({\bf 1134',\overline{6}})(2)
\oplus({\bf 1134',\overline{3}})(2)
\oplus({\bf 490,\overline{6}})(2)
\oplus({\bf \overline{252},10})(-1)
\oplus({\bf \overline{504},10})(-1)
\oplus({\bf \overline{504},8})(-1)
\oplus({\bf \overline{420},10})(-1)
\oplus({\bf \overline{420},8})(-1)
\oplus({\bf \overline{126},15'})(-4)
\oplus({\bf \overline{126},15})(-4)
\oplus({\bf \overline{210'},15'})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{210'},6})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf 56,\overline{21}})(-7)
\oplus({\bf 56,\overline{24}})(-7)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 21,35})(-10)
\oplus({\bf 21,27})(-10)
\oplus({\bf 21,\overline{10}})(-10)
\oplus({\bf 15,27})(-10)
\oplus({\bf 6,42})(-13)
\oplus({\bf 6,24})(-13)
\oplus({\bf 1,\overline{42}})(-16)$\\
%
${\bf 77220''}$&=&
$({\bf \overline{4950},1})(-8)
\oplus({\bf \overline{1980},\overline{3}})(-5)
\oplus({\bf \overline{2520'''},\overline{3}})(-5)
\oplus({\bf \overline{462},6})(-2)
\oplus({\bf \overline{1050''},6})(-2)
\oplus({\bf \overline{1050''},3})(-2)
\oplus({\bf \overline{1134'},6})(-2)
\oplus({\bf 252,\overline{10}})(1)
\oplus({\bf 252,8})(1)
\oplus({\bf 504,\overline{10}})(1)
\oplus({\bf 504,8})(1)
\oplus({\bf 420,\overline{10}})(1)
\oplus({\bf 126,\overline{15'}})(4)
\oplus({\bf 126,\overline{15}})(4)
\oplus({\bf 126,\overline{6}})(4)
\oplus({\bf 210',\overline{15'}})(4)
\oplus({\bf 210',\overline{15}})(4)
\oplus({\bf 105',\overline{15'}})(4)
\oplus({\bf \overline{56},21})(7)
\oplus({\bf \overline{56},24})(7)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf \overline{70},21})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{21},\overline{28}})(10)
\oplus({\bf \overline{21},\overline{35}})(10)
\oplus({\bf \overline{21},27})(10)
\oplus({\bf \overline{15},\overline{35}})(10)
\oplus({\bf \overline{6},\overline{48}})(13)
\oplus({\bf \overline{6},\overline{42}})(13)
\oplus({\bf 1,60})(16)$\\
%
${\bf \overline{77220''}}$&=&
$({\bf 4950,1})(8)
\oplus({\bf 1980,3})(5)
\oplus({\bf 2520''',3})(5)
\oplus({\bf 462,\overline{6}})(2)
\oplus({\bf 1050'',\overline{6}})(2)
\oplus({\bf 1050'',\overline{3}})(2)
\oplus({\bf 1134',\overline{6}})(2)
\oplus({\bf \overline{252},10})(-1)
\oplus({\bf \overline{252},8})(-1)
\oplus({\bf \overline{504},10})(-1)
\oplus({\bf \overline{504},8})(-1)
\oplus({\bf \overline{420},10})(-1)
\oplus({\bf \overline{126},15'})(-4)
\oplus({\bf \overline{126},15})(-4)
\oplus({\bf \overline{126},6})(-4)
\oplus({\bf \overline{210'},15'})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{105'},15'})(-4)
\oplus({\bf 56,\overline{21}})(-7)
\oplus({\bf 56,\overline{24}})(-7)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf 70,\overline{21}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 21,28})(-10)
\oplus({\bf 21,35})(-10)
\oplus({\bf 21,27})(-10)
\oplus({\bf 15,35})(-10)
\oplus({\bf 6,48})(-13)
\oplus({\bf 6,42})(-13)
\oplus({\bf 1,\overline{60}})(-16)$\\
%
${\bf 78624}$&=&
$({\bf \overline{56},6})(-11)
\oplus({\bf \overline{315},8})(-8)
\oplus({\bf \overline{21},\overline{10}})(-8)
\oplus({\bf \overline{21},8})(-8)
\oplus({\bf \overline{1050'},\overline{6}})(-5)
\oplus({\bf \overline{720},\overline{3}})(-5)
\oplus({\bf \overline{120},\overline{15}})(-5)
\oplus({\bf \overline{120},\overline{6}})(-5)
\oplus({\bf \overline{120},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{15'}})(-5)
\oplus({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{6}})(-5)
\oplus({\bf \overline{3200},3})(-2)
\oplus({\bf 405,15})(-2)
\oplus({\bf 405,3})(-2)
\oplus({\bf \overline{280},6})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf 35,24})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf 1,24})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 4500,1})(1)
\oplus({\bf 1260,8})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 120,27})(1)
\oplus({\bf 120,8})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 84,\overline{10}})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 6,\overline{35}})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 1800,\overline{3}})(4)
\oplus({\bf 384,\overline{15}})(4)
\oplus({\bf 384,\overline{3}})(4)
\oplus({\bf 21,\overline{42}})(4)
\oplus({\bf 21,\overline{15}})(4)
\oplus({\bf 21,\overline{3}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf \overline{560},6})(7)
\oplus({\bf 70,24})(7)
\oplus({\bf 70,6})(7)
\oplus({\bf \overline{105'},\overline{10}})(10)$\\
%
${\bf \overline{78624}}$&=&
$({\bf 56,\overline{6}})(11)
\oplus({\bf 315,8})(8)
\oplus({\bf 21,10})(8)
\oplus({\bf 21,8})(8)
\oplus({\bf 1050',6})(5)
\oplus({\bf 720,3})(5)
\oplus({\bf 120,15})(5)
\oplus({\bf 120,6})(5)
\oplus({\bf 120,3})(5)
\oplus({\bf 6,15'})(5)
\oplus({\bf 6,15})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 3200,\overline{3}})(2)
\oplus({\bf 405,\overline{15}})(2)
\oplus({\bf 405,\overline{3}})(2)
\oplus({\bf 280,\overline{6}})(2)
\oplus({\bf 280,\overline{3}})(2)
\oplus({\bf 35,\overline{24}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 35,\overline{6}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf 1,\overline{24}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf \overline{4500},1})(-1)
\oplus({\bf \overline{1260},8})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{120},27})(-1)
\oplus({\bf \overline{120},8})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},10})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{1800},3})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},3})(-4)
\oplus({\bf \overline{21},42})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{15},15'})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf 560,\overline{6}})(-7)
\oplus({\bf \overline{70},\overline{24}})(-7)
\oplus({\bf \overline{70},\overline{6}})(-7)
\oplus({\bf 105',10})(-10)$\\
%
${\bf 80190}$&=&
$({\bf \overline{2430},1})(-8)
\oplus({\bf \overline{2520},\overline{3}})(-5)
\oplus({\bf \overline{720},\overline{3}})(-5)
\oplus({\bf \overline{840},\overline{3}})(-5)
\oplus({\bf \overline{1134'},3})(-2)
\oplus({\bf \overline{840''},6})(-2)
\oplus({\bf \overline{840''},3})(-2)
\oplus({\bf \overline{896},6})(-2)
\oplus({\bf \overline{896},3})(-2)
\oplus({\bf \overline{280},6})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf 189,6})(-2)
\oplus({\bf 504,8})(1)
\oplus({\bf 504,1})(1)
\oplus({\bf 420,8})(1)
\oplus({\bf 420,1})(1)
\oplus({\bf 336,\overline{10}})(1)
\oplus2({\bf 336,8})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 210,\overline{10}})(1)
\oplus({\bf 210,8})(1)
\oplus({\bf 84,\overline{10}})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 126,\overline{3}})(4)
\oplus({\bf 210',\overline{15}})(4)
\oplus({\bf 210',\overline{6}})(4)
\oplus2({\bf 210',\overline{3}})(4)
\oplus({\bf 105',\overline{15}})(4)
\oplus({\bf 105',\overline{3}})(4)
\oplus({\bf 105,\overline{15'}})(4)
\oplus2({\bf 105,\overline{15}})(4)
\oplus({\bf 105,\overline{6}})(4)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf \overline{56},6})(7)
\oplus({\bf \overline{56},3})(7)
\oplus({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},15})(7)
\oplus2({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf 20,24})(7)
\oplus({\bf 20,15})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf \overline{21},\overline{10}})(10)
\oplus({\bf \overline{21},8})(10)
\oplus({\bf \overline{15},27})(10)
\oplus({\bf \overline{15},\overline{10}})(10)
\oplus({\bf \overline{15},8})(10)
\oplus({\bf \overline{6},\overline{15}})(13)$\\
%
${\bf \overline{80190}}$&=&
$({\bf 2430,1})(8)
\oplus({\bf 2520,3})(5)
\oplus({\bf 720,3})(5)
\oplus({\bf 840,3})(5)
\oplus({\bf 1134',\overline{3}})(2)
\oplus({\bf 840'',\overline{6}})(2)
\oplus({\bf 840'',\overline{3}})(2)
\oplus({\bf 896,\overline{6}})(2)
\oplus({\bf 896,\overline{3}})(2)
\oplus({\bf 280,\overline{6}})(2)
\oplus({\bf 280,\overline{3}})(2)
\oplus({\bf 189,\overline{6}})(2)
\oplus({\bf \overline{504},8})(-1)
\oplus({\bf \overline{504},1})(-1)
\oplus({\bf \overline{420},8})(-1)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{336},10})(-1)
\oplus2({\bf \overline{336},8})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{210},10})(-1)
\oplus({\bf \overline{210},8})(-1)
\oplus({\bf \overline{84},10})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{126},3})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{210'},6})(-4)
\oplus2({\bf \overline{210'},3})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105'},3})(-4)
\oplus({\bf \overline{105},15'})(-4)
\oplus2({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},6})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf 56,\overline{6}})(-7)
\oplus({\bf 56,\overline{3}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus2({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 20,\overline{24}})(-7)
\oplus({\bf 20,\overline{15}})(-7)
\oplus({\bf 20,\overline{6}})(-7)
\oplus({\bf 21,10})(-10)
\oplus({\bf 21,8})(-10)
\oplus({\bf 15,27})(-10)
\oplus({\bf 15,10})(-10)
\oplus({\bf 15,8})(-10)
\oplus({\bf 6,15})(-13)$\\
%
${\bf 85536}$&=&
$({\bf \overline{336},3})(9)
\oplus({\bf \overline{1701},\overline{3}})(6)
\oplus({\bf \overline{210'},\overline{6}})(6)
\oplus({\bf \overline{210'},\overline{3}})(6)
\oplus({\bf \overline{105},\overline{6}})(6)
\oplus({\bf \overline{105},\overline{3}})(6)
\oplus({\bf 3240,1})(3)
\oplus({\bf 1134,8})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,8})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,10})(3)
\oplus2({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 2430,3})(0)
\oplus({\bf 315,6})(0)
\oplus({\bf 315,3})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 384,15})(0)
\oplus({\bf 384,6})(0)
\oplus2({\bf 384,3})(0)
\oplus({\bf 21,15})(0)
\oplus({\bf 21,6})(0)
\oplus2({\bf 21,3})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf 15,15'})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 720,\overline{3}})(-3)
\oplus({\bf 840,\overline{6}})(-3)
\oplus({\bf 840,\overline{3}})(-3)
\oplus({\bf 120,\overline{15}})(-3)
\oplus({\bf 120,\overline{6}})(-3)
\oplus2({\bf 120,\overline{3}})(-3)
\oplus({\bf 210,\overline{6}})(-3)
\oplus({\bf 84,\overline{24}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus2({\bf 84,\overline{6}})(-3)
\oplus({\bf 84,\overline{3}})(-3)
\oplus({\bf 6,\overline{24}})(-3)
\oplus({\bf 6,\overline{15}})(-3)
\oplus2({\bf 6,\overline{6}})(-3)
\oplus({\bf 6,\overline{3}})(-3)
\oplus({\bf 280,8})(-6)
\oplus({\bf 280,1})(-6)
\oplus({\bf 189,10})(-6)
\oplus({\bf 189,8})(-6)
\oplus({\bf 35,27})(-6)
\oplus({\bf 35,10})(-6)
\oplus2({\bf 35,8})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf \overline{84},15})(-9)
\oplus({\bf \overline{84},3})(-9)
\oplus({\bf \overline{6},15})(-9)
\oplus({\bf \overline{6},3})(-9)
\oplus({\bf \overline{15},\overline{6}})(-12)$\\
%
${\bf \overline{85536}}$&=&
$({\bf 336,\overline{3}})(-9)
\oplus({\bf 1701,3})(-6)
\oplus({\bf 210',6})(-6)
\oplus({\bf 210',3})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 105,3})(-6)
\oplus({\bf \overline{3240},1})(-3)
\oplus({\bf \overline{1134},8})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf 540,8})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus2({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,\overline{10}})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf \overline{2430},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{315},\overline{6}})(0)
\oplus({\bf \overline{315},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{384},\overline{6}})(0)
\oplus2({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus2({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15'}})(0)
\oplus2({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{720},3})(3)
\oplus({\bf \overline{840},6})(3)
\oplus({\bf \overline{840},3})(3)
\oplus({\bf \overline{210},6})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{120},6})(3)
\oplus2({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},24})(3)
\oplus({\bf \overline{84},15})(3)
\oplus2({\bf \overline{84},6})(3)
\oplus({\bf \overline{84},3})(3)
\oplus({\bf \overline{6},24})(3)
\oplus({\bf \overline{6},15})(3)
\oplus2({\bf \overline{6},6})(3)
\oplus({\bf \overline{6},3})(3)
\oplus({\bf \overline{280},8})(6)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 189,\overline{10}})(6)
\oplus({\bf 189,8})(6)
\oplus({\bf 35,27})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus2({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf 84,\overline{15}})(9)
\oplus({\bf 84,\overline{3}})(9)
\oplus({\bf 6,\overline{15}})(9)
\oplus({\bf 6,\overline{3}})(9)
\oplus({\bf 15,6})(12)$\\
%
${\bf 90090}$&=&
$({\bf \overline{56},3})(-11)
\oplus({\bf \overline{315},8})(-8)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{21},8})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{1050'},\overline{3}})(-5)
\oplus({\bf \overline{720},\overline{6}})(-5)
\oplus({\bf \overline{720},\overline{3}})(-5)
\oplus({\bf \overline{120},\overline{15}})(-5)
\oplus({\bf \overline{120},\overline{6}})(-5)
\oplus2({\bf \overline{120},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{3}})(-5)
\oplus({\bf \overline{3200},3})(-2)
\oplus({\bf 405,6})(-2)
\oplus({\bf 405,3})(-2)
\oplus({\bf \overline{840''},3})(-2)
\oplus({\bf \overline{280},15})(-2)
\oplus({\bf \overline{280},6})(-2)
\oplus2({\bf \overline{280},3})(-2)
\oplus({\bf 35,24})(-2)
\oplus({\bf 35,15})(-2)
\oplus2({\bf 35,6})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf 1,24})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 4200,1})(1)
\oplus({\bf 1260,8})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 120,\overline{10}})(1)
\oplus({\bf 120,8})(1)
\oplus({\bf 336,8})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 84,27})(1)
\oplus({\bf 84,\overline{10}})(1)
\oplus2({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,\overline{35}})(1)
\oplus({\bf 6,27})(1)
\oplus2({\bf 6,\overline{10}})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 1701,\overline{3}})(4)
\oplus({\bf 384,\overline{15}})(4)
\oplus({\bf 384,\overline{3}})(4)
\oplus({\bf 21,\overline{15'}})(4)
\oplus({\bf 21,\overline{15}})(4)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus({\bf 15,\overline{15'}})(4)
\oplus2({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 540,6})(7)
\oplus({\bf 70,24})(7)
\oplus({\bf 70,6})(7)
\oplus({\bf 20,24})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf \overline{105},\overline{10}})(10)$\\
%
${\bf \overline{90090}}$&=&
$({\bf 56,\overline{3}})(11)
\oplus({\bf 315,8})(8)
\oplus({\bf 315,1})(8)
\oplus({\bf 21,8})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 1050',3})(5)
\oplus({\bf 720,6})(5)
\oplus({\bf 720,3})(5)
\oplus({\bf 120,15})(5)
\oplus({\bf 120,6})(5)
\oplus2({\bf 120,3})(5)
\oplus({\bf 6,15})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 3200,\overline{3}})(2)
\oplus({\bf 840'',\overline{3}})(2)
\oplus({\bf 405,\overline{6}})(2)
\oplus({\bf 405,\overline{3}})(2)
\oplus({\bf 280,\overline{15}})(2)
\oplus({\bf 280,\overline{6}})(2)
\oplus2({\bf 280,\overline{3}})(2)
\oplus({\bf 35,\overline{24}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus2({\bf 35,\overline{6}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{24}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf \overline{4200},1})(-1)
\oplus({\bf \overline{1260},8})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{336},8})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{120},10})(-1)
\oplus({\bf \overline{120},8})(-1)
\oplus({\bf \overline{84},27})(-1)
\oplus({\bf \overline{84},10})(-1)
\oplus2({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus2({\bf \overline{6},10})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{1701},3})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},3})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{21},15'})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{15},42})(-4)
\oplus({\bf \overline{15},15'})(-4)
\oplus2({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf 540,\overline{6}})(-7)
\oplus({\bf \overline{70},\overline{24}})(-7)
\oplus({\bf \overline{70},\overline{6}})(-7)
\oplus({\bf 20,\overline{24}})(-7)
\oplus({\bf 20,\overline{6}})(-7)
\oplus({\bf 105,10})(-10)$\\
%
${\bf 90090'}$&=&
$({\bf \overline{1134'},3})(-8)
\oplus({\bf 5880',1})(-5)
\oplus({\bf 504,8})(-5)
\oplus({\bf 504,1})(-5)
\oplus({\bf 420,8})(-5)
\oplus({\bf 420,1})(-5)
\oplus({\bf 2688,\overline{3}})(-2)
\oplus({\bf 2205,\overline{3}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf 210',\overline{15}})(-2)
\oplus({\bf 210',\overline{6}})(-2)
\oplus2({\bf 210',\overline{3}})(-2)
\oplus({\bf 105',\overline{15}})(-2)
\oplus({\bf 105',\overline{3}})(-2)
\oplus({\bf \overline{700},6})(1)
\oplus({\bf \overline{1134},6})(1)
\oplus({\bf \overline{1134},3})(1)
\oplus({\bf 560,6})(1)
\oplus({\bf \overline{56},24})(1)
\oplus({\bf \overline{56},15})(1)
\oplus2({\bf \overline{56},6})(1)
\oplus({\bf \overline{56},3})(1)
\oplus({\bf \overline{70},24})(1)
\oplus({\bf \overline{70},15})(1)
\oplus2({\bf \overline{70},6})(1)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf \overline{315},\overline{10}})(4)
\oplus({\bf \overline{315},8})(4)
\oplus({\bf \overline{384},\overline{10}})(4)
\oplus({\bf \overline{384},8})(4)
\oplus({\bf \overline{21},\overline{35}})(4)
\oplus({\bf \overline{21},27})(4)
\oplus({\bf \overline{21},10})(4)
\oplus2({\bf \overline{21},\overline{10}})(4)
\oplus2({\bf \overline{21},8})(4)
\oplus({\bf \overline{15},27})(4)
\oplus({\bf \overline{15},\overline{10}})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf \overline{120},\overline{15'}})(7)
\oplus({\bf \overline{120},\overline{15}})(7)
\oplus({\bf \overline{120},\overline{6}})(7)
\oplus({\bf \overline{84},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{42}})(7)
\oplus({\bf \overline{6},\overline{24}})(7)
\oplus({\bf \overline{6},\overline{15'}})(7)
\oplus2({\bf \overline{6},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{6}})(7)
\oplus({\bf 35,24})(10)
\oplus({\bf 35,15})(10)
\oplus({\bf 1,42})(10)
\oplus({\bf 1,24})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 6,27})(13)$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 1134',\overline{3}})(8)
\oplus({\bf \overline{5880'},1})(5)
\oplus({\bf \overline{504},8})(5)
\oplus({\bf \overline{504},1})(5)
\oplus({\bf \overline{420},8})(5)
\oplus({\bf \overline{420},1})(5)
\oplus({\bf \overline{2688},3})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf \overline{2205},3})(2)
\oplus({\bf \overline{210'},15})(2)
\oplus({\bf \overline{210'},6})(2)
\oplus2({\bf \overline{210'},3})(2)
\oplus({\bf \overline{105'},15})(2)
\oplus({\bf \overline{105'},3})(2)
\oplus({\bf 700,\overline{6}})(-1)
\oplus({\bf 1134,\overline{6}})(-1)
\oplus({\bf 1134,\overline{3}})(-1)
\oplus({\bf 56,\overline{24}})(-1)
\oplus({\bf 56,\overline{15}})(-1)
\oplus2({\bf 56,\overline{6}})(-1)
\oplus({\bf 56,\overline{3}})(-1)
\oplus({\bf \overline{560},\overline{6}})(-1)
\oplus({\bf 70,\overline{24}})(-1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus2({\bf 70,\overline{6}})(-1)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf 315,10})(-4)
\oplus({\bf 315,8})(-4)
\oplus({\bf 384,10})(-4)
\oplus({\bf 384,8})(-4)
\oplus({\bf 21,35})(-4)
\oplus({\bf 21,27})(-4)
\oplus2({\bf 21,10})(-4)
\oplus({\bf 21,\overline{10}})(-4)
\oplus2({\bf 21,8})(-4)
\oplus({\bf 15,27})(-4)
\oplus({\bf 15,10})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf 120,15'})(-7)
\oplus({\bf 120,15})(-7)
\oplus({\bf 120,6})(-7)
\oplus({\bf 84,15})(-7)
\oplus({\bf 6,42})(-7)
\oplus({\bf 6,15'})(-7)
\oplus({\bf 6,24})(-7)
\oplus2({\bf 6,15})(-7)
\oplus({\bf 6,6})(-7)
\oplus({\bf 35,\overline{24}})(-10)
\oplus({\bf 35,\overline{15}})(-10)
\oplus({\bf 1,\overline{42}})(-10)
\oplus({\bf 1,\overline{24}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf \overline{6},27})(-13)$\\
%
${\bf 91520}$&=&
$({\bf 5720,1})(9)
\oplus({\bf 1287,3})(6)
\oplus({\bf 3465',3})(6)
\oplus({\bf 792,\overline{6}})(3)
\oplus({\bf 792,\overline{3}})(3)
\oplus({\bf 1980,\overline{6}})(3)
\oplus({\bf 462,10})(0)
\oplus({\bf 462,8})(0)
\oplus({\bf 1050'',10})(0)
\oplus({\bf \overline{252},15'})(-3)
\oplus({\bf \overline{252},15})(-3)
\oplus({\bf \overline{504},15'})(-3)
\oplus({\bf \overline{126},\overline{21}})(-6)
\oplus({\bf \overline{126},\overline{24}})(-6)
\oplus({\bf \overline{210'},\overline{21}})(-6)
\oplus({\bf 56,28})(-9)
\oplus({\bf 56,35})(-9)
\oplus({\bf 70,28})(-9)
\oplus({\bf 21,36})(-12)
\oplus({\bf 21,48})(-12)
\oplus({\bf 15,36})(-12)
\oplus({\bf 6,\overline{45}})(-15)
\oplus({\bf 6,\overline{63}})(-15)
\oplus({\bf 1,80})(-18)$\\
%
${\bf \overline{91520}}$&=&
$({\bf \overline{5720},1})(-9)
\oplus({\bf \overline{1287},\overline{3}})(-6)
\oplus({\bf \overline{3465'},\overline{3}})(-6)
\oplus({\bf \overline{792},6})(-3)
\oplus({\bf \overline{792},3})(-3)
\oplus({\bf \overline{1980},6})(-3)
\oplus({\bf \overline{462},\overline{10}})(0)
\oplus({\bf \overline{462},8})(0)
\oplus({\bf \overline{1050''},\overline{10}})(0)
\oplus({\bf 252,\overline{15'}})(3)
\oplus({\bf 252,\overline{15}})(3)
\oplus({\bf 504,\overline{15'}})(3)
\oplus({\bf 126,21})(6)
\oplus({\bf 126,24})(6)
\oplus({\bf 210',21})(6)
\oplus({\bf \overline{56},\overline{28}})(9)
\oplus({\bf \overline{56},\overline{35}})(9)
\oplus({\bf \overline{70},\overline{28}})(9)
\oplus({\bf \overline{21},\overline{36}})(12)
\oplus({\bf \overline{21},\overline{48}})(12)
\oplus({\bf \overline{15},\overline{36}})(12)
\oplus({\bf \overline{6},45})(15)
\oplus({\bf \overline{6},63})(15)
\oplus({\bf 1,\overline{80}})(18)$\\
%
${\bf 91728}$&=&
$({\bf \overline{252},1})(11)
\oplus({\bf \overline{1386},3})(8)
\oplus({\bf \overline{126},3})(8)
\oplus({\bf 3080,\overline{3}})(5)
\oplus({\bf 700,\overline{6}})(5)
\oplus({\bf 700,\overline{3}})(5)
\oplus({\bf 56,\overline{6}})(5)
\oplus({\bf 3465,1})(2)
\oplus({\bf 1575,8})(2)
\oplus({\bf 1575,1})(2)
\oplus({\bf 315,10})(2)
\oplus({\bf 315,8})(2)
\oplus({\bf 21,10})(2)
\oplus({\bf 1800',3})(-1)
\oplus({\bf 720,15})(-1)
\oplus({\bf 720,3})(-1)
\oplus({\bf 120,15'})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 6,15'})(-1)
\oplus({\bf 840'',\overline{6}})(-4)
\oplus({\bf 280,\overline{24}})(-4)
\oplus({\bf 280,\overline{6}})(-4)
\oplus({\bf 35,\overline{21}})(-4)
\oplus({\bf 35,\overline{24}})(-4)
\oplus({\bf 1,\overline{21}})(-4)
\oplus({\bf \overline{336},10})(-7)
\oplus({\bf \overline{84},35})(-7)
\oplus({\bf \overline{84},10})(-7)
\oplus({\bf \overline{6},28})(-7)
\oplus({\bf \overline{6},35})(-7)
\oplus({\bf \overline{105},15'})(-10)
\oplus({\bf \overline{15},48})(-10)
\oplus({\bf \overline{15},15'})(-10)
\oplus({\bf 20,\overline{21}})(-13)$\\
%
${\bf \overline{91728}}$&=&
$({\bf 252,1})(-11)
\oplus({\bf 1386,\overline{3}})(-8)
\oplus({\bf 126,\overline{3}})(-8)
\oplus({\bf \overline{3080},3})(-5)
\oplus({\bf \overline{700},6})(-5)
\oplus({\bf \overline{700},3})(-5)
\oplus({\bf \overline{56},6})(-5)
\oplus({\bf \overline{3465},1})(-2)
\oplus({\bf \overline{1575},8})(-2)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{315},\overline{10}})(-2)
\oplus({\bf \overline{315},8})(-2)
\oplus({\bf \overline{21},\overline{10}})(-2)
\oplus({\bf \overline{1800'},\overline{3}})(1)
\oplus({\bf \overline{720},\overline{15}})(1)
\oplus({\bf \overline{720},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15'}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{15'}})(1)
\oplus({\bf \overline{840''},6})(4)
\oplus({\bf \overline{280},24})(4)
\oplus({\bf \overline{280},6})(4)
\oplus({\bf 35,21})(4)
\oplus({\bf 35,24})(4)
\oplus({\bf 1,21})(4)
\oplus({\bf 336,\overline{10}})(7)
\oplus({\bf 84,\overline{35}})(7)
\oplus({\bf 84,\overline{10}})(7)
\oplus({\bf 6,\overline{28}})(7)
\oplus({\bf 6,\overline{35}})(7)
\oplus({\bf 105,\overline{15'}})(10)
\oplus({\bf 15,\overline{48}})(10)
\oplus({\bf 15,\overline{15'}})(10)
\oplus({\bf 20,21})(13)$\\
%
${\bf 92160}$&=&
$({\bf \overline{896},3})(-8)
\oplus({\bf 4410,1})(-5)
\oplus({\bf 420,8})(-5)
\oplus({\bf 420,1})(-5)
\oplus({\bf 336,8})(-5)
\oplus({\bf 336,1})(-5)
\oplus({\bf 210,8})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 2205,\overline{3}})(-2)
\oplus({\bf 1701,\overline{3}})(-2)
\oplus({\bf 1050,\overline{3}})(-2)
\oplus({\bf 210',\overline{15}})(-2)
\oplus({\bf 210',\overline{6}})(-2)
\oplus2({\bf 210',\overline{3}})(-2)
\oplus({\bf 105',\overline{15}})(-2)
\oplus({\bf 105',\overline{6}})(-2)
\oplus2({\bf 105',\overline{3}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 105,\overline{6}})(-2)
\oplus2({\bf 105,\overline{3}})(-2)
\oplus({\bf \overline{1134},6})(1)
\oplus({\bf \overline{1134},3})(1)
\oplus({\bf 560,6})(1)
\oplus({\bf 560,3})(1)
\oplus({\bf 540,6})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf \overline{56},15})(1)
\oplus({\bf \overline{56},6})(1)
\oplus({\bf \overline{56},3})(1)
\oplus({\bf \overline{70},24})(1)
\oplus2({\bf \overline{70},15})(1)
\oplus3({\bf \overline{70},6})(1)
\oplus3({\bf \overline{70},3})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 20,6})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf \overline{315},8})(4)
\oplus({\bf \overline{384},\overline{10}})(4)
\oplus2({\bf \overline{384},8})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},8})(4)
\oplus({\bf \overline{21},27})(4)
\oplus({\bf \overline{21},10})(4)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus3({\bf \overline{21},8})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},27})(4)
\oplus({\bf \overline{15},10})(4)
\oplus({\bf \overline{15},\overline{10}})(4)
\oplus3({\bf \overline{15},8})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{120},\overline{15}})(7)
\oplus({\bf \overline{120},\overline{6}})(7)
\oplus({\bf \overline{120},\overline{3}})(7)
\oplus({\bf \overline{84},\overline{15}})(7)
\oplus({\bf \overline{84},\overline{6}})(7)
\oplus({\bf \overline{84},\overline{3}})(7)
\oplus({\bf \overline{6},\overline{24}})(7)
\oplus2({\bf \overline{6},\overline{15}})(7)
\oplus2({\bf \overline{6},\overline{6}})(7)
\oplus2({\bf \overline{6},\overline{3}})(7)
\oplus({\bf 35,15})(10)
\oplus({\bf 35,6})(10)
\oplus({\bf 35,3})(10)
\oplus({\bf 1,15})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 6,8})(13)$\\
%
${\bf \overline{92160}}$&=&
$({\bf 896,\overline{3}})(8)
\oplus({\bf \overline{4410},1})(5)
\oplus({\bf \overline{420},8})(5)
\oplus({\bf \overline{420},1})(5)
\oplus({\bf \overline{336},8})(5)
\oplus({\bf \overline{336},1})(5)
\oplus({\bf \overline{210},8})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{2205},3})(2)
\oplus({\bf \overline{1701},3})(2)
\oplus({\bf \overline{210'},15})(2)
\oplus({\bf \overline{210'},6})(2)
\oplus2({\bf \overline{210'},3})(2)
\oplus({\bf \overline{1050},3})(2)
\oplus({\bf \overline{105'},15})(2)
\oplus({\bf \overline{105'},6})(2)
\oplus2({\bf \overline{105'},3})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{105},6})(2)
\oplus2({\bf \overline{105},3})(2)
\oplus({\bf 1134,\overline{6}})(-1)
\oplus({\bf 1134,\overline{3}})(-1)
\oplus({\bf 56,\overline{15}})(-1)
\oplus({\bf 56,\overline{6}})(-1)
\oplus({\bf 56,\overline{3}})(-1)
\oplus({\bf \overline{560},\overline{6}})(-1)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf 540,\overline{6}})(-1)
\oplus({\bf 540,\overline{3}})(-1)
\oplus({\bf 70,\overline{24}})(-1)
\oplus2({\bf 70,\overline{15}})(-1)
\oplus3({\bf 70,\overline{6}})(-1)
\oplus3({\bf 70,\overline{3}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf 20,\overline{6}})(-1)
\oplus({\bf 20,\overline{3}})(-1)
\oplus({\bf 315,8})(-4)
\oplus({\bf 384,10})(-4)
\oplus2({\bf 384,8})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,27})(-4)
\oplus({\bf 21,10})(-4)
\oplus({\bf 21,\overline{10}})(-4)
\oplus3({\bf 21,8})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 105,8})(-4)
\oplus({\bf 15,27})(-4)
\oplus({\bf 15,10})(-4)
\oplus({\bf 15,\overline{10}})(-4)
\oplus3({\bf 15,8})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 120,15})(-7)
\oplus({\bf 120,6})(-7)
\oplus({\bf 120,3})(-7)
\oplus({\bf 84,15})(-7)
\oplus({\bf 84,6})(-7)
\oplus({\bf 84,3})(-7)
\oplus({\bf 6,24})(-7)
\oplus2({\bf 6,15})(-7)
\oplus2({\bf 6,6})(-7)
\oplus2({\bf 6,3})(-7)
\oplus({\bf 35,\overline{15}})(-10)
\oplus({\bf 35,\overline{6}})(-10)
\oplus({\bf 35,\overline{3}})(-10)
\oplus({\bf 1,\overline{15}})(-10)
\oplus({\bf 1,\overline{6}})(-10)
\oplus({\bf 1,\overline{3}})(-10)
\oplus({\bf \overline{6},8})(-13)$\\
%
${\bf 93555}$&=&
$({\bf 1134,1})(9)
\oplus({\bf 2430,3})(6)
\oplus({\bf 315,3})(6)
\oplus({\bf 384,3})(6)
\oplus({\bf 2520,\overline{3}})(3)
\oplus({\bf 720,\overline{6}})(3)
\oplus({\bf 720,\overline{3}})(3)
\oplus({\bf 840,\overline{6}})(3)
\oplus({\bf 840,\overline{3}})(3)
\oplus({\bf 120,\overline{6}})(3)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 84,\overline{6}})(3)
\oplus({\bf 1134',1})(0)
\oplus({\bf 840'',8})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 896,8})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,10})(0)
\oplus2({\bf 280,8})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 189,10})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf \overline{504},3})(-3)
\oplus({\bf \overline{420},3})(-3)
\oplus({\bf \overline{336},15})(-3)
\oplus({\bf \overline{336},6})(-3)
\oplus2({\bf \overline{336},3})(-3)
\oplus({\bf \overline{210},15})(-3)
\oplus({\bf \overline{210},3})(-3)
\oplus({\bf \overline{84},15'})(-3)
\oplus2({\bf \overline{84},15})(-3)
\oplus({\bf \overline{84},6})(-3)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{210'},\overline{6}})(-6)
\oplus({\bf \overline{210'},\overline{3}})(-6)
\oplus({\bf \overline{105'},\overline{6}})(-6)
\oplus({\bf \overline{105},\overline{24}})(-6)
\oplus({\bf \overline{105},\overline{15}})(-6)
\oplus2({\bf \overline{105},\overline{6}})(-6)
\oplus({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{24}})(-6)
\oplus({\bf \overline{15},\overline{15}})(-6)
\oplus({\bf \overline{15},\overline{6}})(-6)
\oplus({\bf 70,10})(-9)
\oplus({\bf 70,8})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 15,15})(-12)$\\
%
${\bf \overline{93555}}$&=&
$({\bf \overline{1134},1})(-9)
\oplus({\bf \overline{2430},\overline{3}})(-6)
\oplus({\bf \overline{315},\overline{3}})(-6)
\oplus({\bf \overline{384},\overline{3}})(-6)
\oplus({\bf \overline{2520},3})(-3)
\oplus({\bf \overline{720},6})(-3)
\oplus({\bf \overline{720},3})(-3)
\oplus({\bf \overline{840},6})(-3)
\oplus({\bf \overline{840},3})(-3)
\oplus({\bf \overline{120},6})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{84},6})(-3)
\oplus({\bf \overline{1134'},1})(0)
\oplus({\bf \overline{840''},8})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{896},8})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},\overline{10}})(0)
\oplus2({\bf \overline{280},8})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,\overline{10}})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 35,\overline{10}})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 504,\overline{3}})(3)
\oplus({\bf 420,\overline{3}})(3)
\oplus({\bf 336,\overline{15}})(3)
\oplus({\bf 336,\overline{6}})(3)
\oplus2({\bf 336,\overline{3}})(3)
\oplus({\bf 210,\overline{15}})(3)
\oplus({\bf 210,\overline{3}})(3)
\oplus({\bf 84,\overline{15'}})(3)
\oplus2({\bf 84,\overline{15}})(3)
\oplus({\bf 84,\overline{6}})(3)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 210',6})(6)
\oplus({\bf 210',3})(6)
\oplus({\bf 105',6})(6)
\oplus({\bf 105,24})(6)
\oplus({\bf 105,15})(6)
\oplus2({\bf 105,6})(6)
\oplus({\bf 105,3})(6)
\oplus({\bf 15,24})(6)
\oplus({\bf 15,15})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf \overline{70},\overline{10}})(9)
\oplus({\bf \overline{70},8})(9)
\oplus({\bf 20,27})(9)
\oplus({\bf 20,\overline{10}})(9)
\oplus({\bf 20,8})(9)
\oplus({\bf \overline{15},\overline{15}})(12)$\\
%
${\bf 93555'}$&=&
$({\bf \overline{420},3})(9)
\oplus({\bf \overline{2205},\overline{3}})(6)
\oplus({\bf \overline{210'},\overline{6}})(6)
\oplus({\bf \overline{210'},\overline{3}})(6)
\oplus({\bf \overline{105'},\overline{6}})(6)
\oplus({\bf \overline{105'},\overline{3}})(6)
\oplus({\bf 4536,1})(3)
\oplus({\bf 1134,8})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,10})(3)
\oplus({\bf 56,8})(3)
\oplus({\bf \overline{560},8})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 70,10})(3)
\oplus2({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 2430,3})(0)
\oplus({\bf 315,15})(0)
\oplus({\bf 315,3})(0)
\oplus({\bf 1176,3})(0)
\oplus({\bf 384,15})(0)
\oplus({\bf 384,6})(0)
\oplus2({\bf 384,3})(0)
\oplus({\bf 21,15'})(0)
\oplus2({\bf 21,15})(0)
\oplus({\bf 21,6})(0)
\oplus({\bf 21,3})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 720,\overline{6}})(-3)
\oplus({\bf 840,\overline{6}})(-3)
\oplus({\bf 840,\overline{3}})(-3)
\oplus({\bf 120,\overline{24}})(-3)
\oplus({\bf 120,\overline{15}})(-3)
\oplus2({\bf 120,\overline{6}})(-3)
\oplus({\bf 120,\overline{3}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus({\bf 84,\overline{3}})(-3)
\oplus({\bf 6,\overline{24}})(-3)
\oplus2({\bf 6,\overline{15}})(-3)
\oplus({\bf 6,\overline{6}})(-3)
\oplus({\bf 6,\overline{3}})(-3)
\oplus({\bf 280,10})(-6)
\oplus({\bf 280,8})(-6)
\oplus({\bf 189,8})(-6)
\oplus({\bf 35,27})(-6)
\oplus({\bf 35,10})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus2({\bf 35,8})(-6)
\oplus({\bf 1,27})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf \overline{84},15})(-9)
\oplus({\bf \overline{84},6})(-9)
\oplus({\bf \overline{6},24})(-9)
\oplus({\bf \overline{6},15})(-9)
\oplus({\bf \overline{6},6})(-9)
\oplus({\bf \overline{15},\overline{15}})(-12)$\\
%
${\bf \overline{93555'}}$&=&
$({\bf 420,\overline{3}})(-9)
\oplus({\bf 2205,3})(-6)
\oplus({\bf 210',6})(-6)
\oplus({\bf 210',3})(-6)
\oplus({\bf 105',6})(-6)
\oplus({\bf 105',3})(-6)
\oplus({\bf \overline{4536},1})(-3)
\oplus({\bf \overline{1134},8})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf 560,8})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus2({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{2430},\overline{3}})(0)
\oplus({\bf \overline{1176},\overline{3}})(0)
\oplus({\bf \overline{315},\overline{15}})(0)
\oplus({\bf \overline{315},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{384},\overline{6}})(0)
\oplus2({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{15'}})(0)
\oplus2({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{720},6})(3)
\oplus({\bf \overline{840},6})(3)
\oplus({\bf \overline{840},3})(3)
\oplus({\bf \overline{120},24})(3)
\oplus({\bf \overline{120},15})(3)
\oplus2({\bf \overline{120},6})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{84},6})(3)
\oplus({\bf \overline{84},3})(3)
\oplus({\bf \overline{6},24})(3)
\oplus2({\bf \overline{6},15})(3)
\oplus({\bf \overline{6},6})(3)
\oplus({\bf \overline{6},3})(3)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf \overline{280},8})(6)
\oplus({\bf 189,8})(6)
\oplus({\bf 35,27})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus2({\bf 35,8})(6)
\oplus({\bf 1,27})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf 84,\overline{15}})(9)
\oplus({\bf 84,\overline{6}})(9)
\oplus({\bf 6,\overline{24}})(9)
\oplus({\bf 6,\overline{15}})(9)
\oplus({\bf 6,\overline{6}})(9)
\oplus({\bf 15,15})(12)$\\
%
${\bf 97020}$&=&
$({\bf 189,3})(10)
\oplus({\bf \overline{840},\overline{3}})(7)
\oplus({\bf \overline{210},\overline{6}})(7)
\oplus({\bf \overline{210},\overline{3}})(7)
\oplus({\bf \overline{84},\overline{6}})(7)
\oplus({\bf \overline{84},\overline{3}})(7)
\oplus({\bf \overline{1176},1})(4)
\oplus({\bf \overline{1050},8})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},8})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf \overline{384},8})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},10})(4)
\oplus2({\bf \overline{105},8})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 1960,3})(1)
\oplus({\bf \overline{560},6})(1)
\oplus({\bf \overline{560},3})(1)
\oplus({\bf 560,3})(1)
\oplus({\bf 540,15})(1)
\oplus({\bf 540,6})(1)
\oplus2({\bf 540,3})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 70,6})(1)
\oplus2({\bf 70,3})(1)
\oplus({\bf \overline{70},6})(1)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 20,6})(1)
\oplus2({\bf 20,3})(1)
\oplus({\bf 1176,\overline{3}})(-2)
\oplus({\bf 1050,\overline{6}})(-2)
\oplus({\bf 1050,\overline{3}})(-2)
\oplus({\bf 384,\overline{15}})(-2)
\oplus({\bf 384,\overline{6}})(-2)
\oplus2({\bf 384,\overline{3}})(-2)
\oplus({\bf 21,\overline{6}})(-2)
\oplus({\bf 21,\overline{3}})(-2)
\oplus({\bf 105',\overline{3}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 105,\overline{6}})(-2)
\oplus2({\bf 105,\overline{3}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus({\bf 15,\overline{6}})(-2)
\oplus2({\bf 15,\overline{3}})(-2)
\oplus({\bf 840,8})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 120,8})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 210,8})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 84,\overline{10}})(-5)
\oplus2({\bf 84,8})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 280,3})(-8)
\oplus({\bf 189,6})(-8)
\oplus({\bf 189,3})(-8)
\oplus({\bf 35,6})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf \overline{84},\overline{3}})(-11)$\\
%
${\bf \overline{97020}}$&=&
$({\bf 189,\overline{3}})(-10)
\oplus({\bf 840,3})(-7)
\oplus({\bf 210,6})(-7)
\oplus({\bf 210,3})(-7)
\oplus({\bf 84,6})(-7)
\oplus({\bf 84,3})(-7)
\oplus({\bf 1176,1})(-4)
\oplus({\bf 1050,8})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 384,8})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 105',8})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf 105,\overline{10}})(-4)
\oplus2({\bf 105,8})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1960,\overline{3}})(-1)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf 560,\overline{6}})(-1)
\oplus({\bf 560,\overline{3}})(-1)
\oplus({\bf 540,\overline{15}})(-1)
\oplus({\bf 540,\overline{6}})(-1)
\oplus2({\bf 540,\overline{3}})(-1)
\oplus({\bf 70,\overline{6}})(-1)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{6}})(-1)
\oplus2({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf 20,\overline{6}})(-1)
\oplus2({\bf 20,\overline{3}})(-1)
\oplus({\bf \overline{1176},3})(2)
\oplus({\bf \overline{1050},6})(2)
\oplus({\bf \overline{1050},3})(2)
\oplus({\bf \overline{105'},3})(2)
\oplus({\bf \overline{384},15})(2)
\oplus({\bf \overline{384},6})(2)
\oplus2({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{105},6})(2)
\oplus2({\bf \overline{105},3})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{21},3})(2)
\oplus({\bf \overline{15},15})(2)
\oplus({\bf \overline{15},6})(2)
\oplus2({\bf \overline{15},3})(2)
\oplus({\bf \overline{840},8})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},8})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{120},8})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},10})(5)
\oplus2({\bf \overline{84},8})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf \overline{280},\overline{3}})(8)
\oplus({\bf 189,\overline{6}})(8)
\oplus({\bf 189,\overline{3}})(8)
\oplus({\bf 35,\overline{6}})(8)
\oplus({\bf 35,\overline{3}})(8)
\oplus({\bf 84,3})(11)$\\
%
${\bf 97020'}$&=&
$({\bf \overline{21},1})(-14)
\oplus({\bf \overline{120},\overline{3}})(-11)
\oplus({\bf \overline{6},\overline{3}})(-11)
\oplus({\bf 405,6})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf 35,6})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 1,6})(-8)
\oplus({\bf 1260,8})(-5)
\oplus({\bf 120,\overline{10}})(-5)
\oplus({\bf 120,8})(-5)
\oplus({\bf 336,1})(-5)
\oplus({\bf 84,8})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,\overline{10}})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 1800,\overline{6}})(-2)
\oplus({\bf 1701,\overline{3}})(-2)
\oplus({\bf 384,\overline{15}})(-2)
\oplus({\bf 384,\overline{6}})(-2)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 21,\overline{15'}})(-2)
\oplus({\bf 21,\overline{15}})(-2)
\oplus({\bf 21,\overline{6}})(-2)
\oplus({\bf 105,\overline{3}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus({\bf 15,\overline{3}})(-2)
\oplus({\bf \overline{3240},3})(1)
\oplus({\bf \overline{560},15})(1)
\oplus({\bf \overline{560},3})(1)
\oplus({\bf 540,6})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 70,6})(1)
\oplus({\bf 70,3})(1)
\oplus({\bf 20,6})(1)
\oplus({\bf \overline{2520'},1})(4)
\oplus({\bf \overline{1050},8})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},27})(4)
\oplus({\bf \overline{105'},8})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf \overline{105},\overline{10}})(4)
\oplus({\bf \overline{105},8})(4)
\oplus({\bf \overline{840'},\overline{3}})(7)
\oplus({\bf \overline{210},\overline{15}})(7)
\oplus({\bf \overline{210},\overline{3}})(7)
\oplus({\bf 175,6})(10)$\\
%
${\bf \overline{97020'}}$&=&
$({\bf 21,1})(14)
\oplus({\bf 120,3})(11)
\oplus({\bf 6,3})(11)
\oplus({\bf 405,\overline{6}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 35,\overline{6}})(8)
\oplus({\bf 35,\overline{3}})(8)
\oplus({\bf 1,\overline{6}})(8)
\oplus({\bf \overline{1260},8})(5)
\oplus({\bf \overline{336},1})(5)
\oplus({\bf \overline{120},10})(5)
\oplus({\bf \overline{120},8})(5)
\oplus({\bf \overline{84},8})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},10})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{1800},6})(2)
\oplus({\bf \overline{1701},3})(2)
\oplus({\bf \overline{384},15})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},3})(2)
\oplus({\bf \overline{21},15'})(2)
\oplus({\bf \overline{21},15})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{15},15})(2)
\oplus({\bf \overline{15},3})(2)
\oplus({\bf 3240,\overline{3}})(-1)
\oplus({\bf 560,\overline{15}})(-1)
\oplus({\bf 560,\overline{3}})(-1)
\oplus({\bf 540,\overline{6}})(-1)
\oplus({\bf 540,\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{24}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{6}})(-1)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 20,\overline{6}})(-1)
\oplus({\bf 2520',1})(-4)
\oplus({\bf 1050,8})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 105',27})(-4)
\oplus({\bf 105',8})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf 105,10})(-4)
\oplus({\bf 105,8})(-4)
\oplus({\bf 840',3})(-7)
\oplus({\bf 210,15})(-7)
\oplus({\bf 210,3})(-7)
\oplus({\bf 175,\overline{6}})(-10)$\\
%
${\bf 97020''}$&=&
$({\bf 462,3})(10)
\oplus({\bf \overline{2520''''},\overline{3}})(7)
\oplus({\bf \overline{252},\overline{6}})(7)
\oplus({\bf \overline{252},\overline{3}})(7)
\oplus({\bf \overline{5544'},1})(4)
\oplus({\bf \overline{1386},8})(4)
\oplus({\bf \overline{1386},1})(4)
\oplus({\bf \overline{126},10})(4)
\oplus({\bf \overline{126},8})(4)
\oplus({\bf 3080,3})(1)
\oplus({\bf 700,15})(1)
\oplus({\bf 700,3})(1)
\oplus({\bf 56,15'})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 1575,\overline{6}})(-2)
\oplus({\bf 315,\overline{24}})(-2)
\oplus({\bf 315,\overline{6}})(-2)
\oplus({\bf 21,\overline{21}})(-2)
\oplus({\bf 21,\overline{24}})(-2)
\oplus({\bf 720,10})(-5)
\oplus({\bf 120,35})(-5)
\oplus({\bf 120,10})(-5)
\oplus({\bf 6,28})(-5)
\oplus({\bf 6,35})(-5)
\oplus({\bf 280,15'})(-8)
\oplus({\bf 35,48})(-8)
\oplus({\bf 35,15'})(-8)
\oplus({\bf 1,36})(-8)
\oplus({\bf 1,48})(-8)
\oplus({\bf \overline{84},\overline{21}})(-11)
\oplus({\bf \overline{6},\overline{63}})(-11)
\oplus({\bf \overline{6},\overline{21}})(-11)
\oplus({\bf \overline{15},28})(-14)$\\
%
${\bf \overline{97020''}}$&=&
$({\bf \overline{462},\overline{3}})(-10)
\oplus({\bf 2520'''',3})(-7)
\oplus({\bf 252,6})(-7)
\oplus({\bf 252,3})(-7)
\oplus({\bf 5544',1})(-4)
\oplus({\bf 1386,8})(-4)
\oplus({\bf 1386,1})(-4)
\oplus({\bf 126,\overline{10}})(-4)
\oplus({\bf 126,8})(-4)
\oplus({\bf \overline{3080},\overline{3}})(-1)
\oplus({\bf \overline{700},\overline{15}})(-1)
\oplus({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{15'}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{1575},6})(2)
\oplus({\bf \overline{315},24})(2)
\oplus({\bf \overline{315},6})(2)
\oplus({\bf \overline{21},21})(2)
\oplus({\bf \overline{21},24})(2)
\oplus({\bf \overline{720},\overline{10}})(5)
\oplus({\bf \overline{120},\overline{35}})(5)
\oplus({\bf \overline{120},\overline{10}})(5)
\oplus({\bf \overline{6},\overline{28}})(5)
\oplus({\bf \overline{6},\overline{35}})(5)
\oplus({\bf \overline{280},\overline{15'}})(8)
\oplus({\bf 35,\overline{48}})(8)
\oplus({\bf 35,\overline{15'}})(8)
\oplus({\bf 1,\overline{36}})(8)
\oplus({\bf 1,\overline{48}})(8)
\oplus({\bf 84,21})(11)
\oplus({\bf 6,63})(11)
\oplus({\bf 6,21})(11)
\oplus({\bf 15,\overline{28}})(14)$\\
%
${\bf 101088}$&=&
$({\bf \overline{504},3})(9)
\oplus({\bf \overline{2688},\overline{3}})(6)
\oplus({\bf \overline{126},\overline{6}})(6)
\oplus({\bf \overline{126},\overline{3}})(6)
\oplus({\bf \overline{210'},\overline{6}})(6)
\oplus({\bf \overline{210'},\overline{3}})(6)
\oplus({\bf 5670',1})(3)
\oplus({\bf 700,8})(3)
\oplus({\bf 700,1})(3)
\oplus({\bf 1134,8})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,10})(3)
\oplus2({\bf 56,8})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 1575,3})(0)
\oplus({\bf 2430,3})(0)
\oplus({\bf 315,15})(0)
\oplus({\bf 315,6})(0)
\oplus2({\bf 315,3})(0)
\oplus({\bf 384,15})(0)
\oplus({\bf 384,3})(0)
\oplus({\bf 21,15'})(0)
\oplus2({\bf 21,15})(0)
\oplus({\bf 21,6})(0)
\oplus({\bf 21,3})(0)
\oplus({\bf 15,15'})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 720,\overline{6}})(-3)
\oplus({\bf 720,\overline{3}})(-3)
\oplus({\bf 840,\overline{6}})(-3)
\oplus({\bf 120,\overline{24}})(-3)
\oplus({\bf 120,\overline{15}})(-3)
\oplus2({\bf 120,\overline{6}})(-3)
\oplus({\bf 120,\overline{3}})(-3)
\oplus({\bf 84,\overline{24}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus({\bf 6,\overline{21}})(-3)
\oplus2({\bf 6,\overline{24}})(-3)
\oplus({\bf 6,\overline{15}})(-3)
\oplus({\bf 6,\overline{6}})(-3)
\oplus({\bf 280,10})(-6)
\oplus({\bf 280,8})(-6)
\oplus({\bf 189,10})(-6)
\oplus({\bf 35,35})(-6)
\oplus({\bf 35,27})(-6)
\oplus2({\bf 35,10})(-6)
\oplus({\bf 35,8})(-6)
\oplus({\bf 1,35})(-6)
\oplus({\bf 1,27})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf \overline{84},15'})(-9)
\oplus({\bf \overline{84},15})(-9)
\oplus({\bf \overline{6},42})(-9)
\oplus({\bf \overline{6},15'})(-9)
\oplus({\bf \overline{6},15})(-9)
\oplus({\bf \overline{15},\overline{24}})(-12)$\\
%
${\bf \overline{101088}}$&=&
$({\bf 504,\overline{3}})(-9)
\oplus({\bf 2688,3})(-6)
\oplus({\bf 126,6})(-6)
\oplus({\bf 126,3})(-6)
\oplus({\bf 210',6})(-6)
\oplus({\bf 210',3})(-6)
\oplus({\bf \overline{5670'},1})(-3)
\oplus({\bf \overline{700},8})(-3)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{1134},8})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus2({\bf \overline{56},8})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{1575},\overline{3}})(0)
\oplus({\bf \overline{2430},\overline{3}})(0)
\oplus({\bf \overline{315},\overline{15}})(0)
\oplus({\bf \overline{315},\overline{6}})(0)
\oplus2({\bf \overline{315},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{15'}})(0)
\oplus2({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15'}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{720},6})(3)
\oplus({\bf \overline{720},3})(3)
\oplus({\bf \overline{840},6})(3)
\oplus({\bf \overline{120},24})(3)
\oplus({\bf \overline{120},15})(3)
\oplus2({\bf \overline{120},6})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},24})(3)
\oplus({\bf \overline{84},6})(3)
\oplus({\bf \overline{6},21})(3)
\oplus2({\bf \overline{6},24})(3)
\oplus({\bf \overline{6},15})(3)
\oplus({\bf \overline{6},6})(3)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf \overline{280},8})(6)
\oplus({\bf 189,\overline{10}})(6)
\oplus({\bf 35,\overline{35}})(6)
\oplus({\bf 35,27})(6)
\oplus2({\bf 35,\overline{10}})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 1,\overline{35}})(6)
\oplus({\bf 1,27})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 84,\overline{15'}})(9)
\oplus({\bf 84,\overline{15}})(9)
\oplus({\bf 6,\overline{42}})(9)
\oplus({\bf 6,\overline{15'}})(9)
\oplus({\bf 6,\overline{15}})(9)
\oplus({\bf 15,24})(12)$\\
%
${\bf 103950}$&=&
$({\bf \overline{4410'},1})(-8)
\oplus({\bf \overline{1764},\overline{3}})(-5)
\oplus({\bf \overline{2520},\overline{3}})(-5)
\oplus({\bf \overline{1176'},\overline{3}})(-5)
\oplus({\bf \overline{1134'},6})(-2)
\oplus({\bf \overline{1134'},3})(-2)
\oplus({\bf \overline{490},6})(-2)
\oplus({\bf \overline{490},3})(-2)
\oplus({\bf \overline{840''},6})(-2)
\oplus({\bf \overline{896},6})(-2)
\oplus({\bf \overline{896},3})(-2)
\oplus({\bf 504,\overline{10}})(1)
\oplus({\bf 504,8})(1)
\oplus({\bf 420,\overline{10}})(1)
\oplus2({\bf 420,8})(1)
\oplus({\bf 420,1})(1)
\oplus({\bf 336,\overline{10}})(1)
\oplus({\bf 336,8})(1)
\oplus({\bf 210,8})(1)
\oplus({\bf 126,\overline{15}})(4)
\oplus({\bf 210',\overline{15'}})(4)
\oplus2({\bf 210',\overline{15}})(4)
\oplus({\bf 210',\overline{6}})(4)
\oplus({\bf 210',\overline{3}})(4)
\oplus({\bf 105',\overline{15}})(4)
\oplus({\bf 105',\overline{6}})(4)
\oplus({\bf 105',\overline{3}})(4)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf 105,\overline{6}})(4)
\oplus({\bf \overline{56},24})(7)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf \overline{56},6})(7)
\oplus({\bf \overline{70},24})(7)
\oplus2({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf \overline{70},3})(7)
\oplus({\bf 20,15})(7)
\oplus({\bf \overline{21},27})(10)
\oplus({\bf \overline{21},10})(10)
\oplus({\bf \overline{21},\overline{10}})(10)
\oplus({\bf \overline{21},8})(10)
\oplus({\bf \overline{15},27})(10)
\oplus({\bf \overline{15},10})(10)
\oplus({\bf \overline{15},8})(10)
\oplus({\bf \overline{6},\overline{24}})(13)
\oplus({\bf \overline{6},\overline{15}})(13)
\oplus({\bf \overline{6},\overline{6}})(13)
\oplus({\bf 1,15})(16)$\\
%
${\bf \overline{103950}}$&=&
$({\bf 4410',1})(8)
\oplus({\bf 1764,3})(5)
\oplus({\bf 2520,3})(5)
\oplus({\bf 1176',3})(5)
\oplus({\bf 1134',\overline{6}})(2)
\oplus({\bf 1134',\overline{3}})(2)
\oplus({\bf 840'',\overline{6}})(2)
\oplus({\bf 490,\overline{6}})(2)
\oplus({\bf 490,\overline{3}})(2)
\oplus({\bf 896,\overline{6}})(2)
\oplus({\bf 896,\overline{3}})(2)
\oplus({\bf \overline{504},10})(-1)
\oplus({\bf \overline{504},8})(-1)
\oplus({\bf \overline{420},10})(-1)
\oplus2({\bf \overline{420},8})(-1)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{336},10})(-1)
\oplus({\bf \overline{336},8})(-1)
\oplus({\bf \overline{210},8})(-1)
\oplus({\bf \overline{126},15})(-4)
\oplus({\bf \overline{210'},15'})(-4)
\oplus2({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{210'},6})(-4)
\oplus({\bf \overline{210'},3})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105'},6})(-4)
\oplus({\bf \overline{105'},3})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},6})(-4)
\oplus({\bf 56,\overline{24}})(-7)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf 56,\overline{6}})(-7)
\oplus({\bf 70,\overline{24}})(-7)
\oplus2({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 70,\overline{3}})(-7)
\oplus({\bf 20,\overline{15}})(-7)
\oplus({\bf 21,27})(-10)
\oplus({\bf 21,10})(-10)
\oplus({\bf 21,\overline{10}})(-10)
\oplus({\bf 21,8})(-10)
\oplus({\bf 15,27})(-10)
\oplus({\bf 15,\overline{10}})(-10)
\oplus({\bf 15,8})(-10)
\oplus({\bf 6,24})(-13)
\oplus({\bf 6,15})(-13)
\oplus({\bf 6,6})(-13)
\oplus({\bf 1,\overline{15}})(-16)$\\
%
${\bf 105840}$&=&
$({\bf \overline{126},8})(10)
\oplus({\bf 700,6})(7)
\oplus({\bf 700,3})(7)
\oplus({\bf 56,15})(7)
\oplus({\bf 56,6})(7)
\oplus({\bf 56,3})(7)
\oplus({\bf 2310,\overline{3}})(4)
\oplus({\bf 1575,\overline{3}})(4)
\oplus({\bf 315,\overline{15}})(4)
\oplus({\bf 315,\overline{6}})(4)
\oplus2({\bf 315,\overline{3}})(4)
\oplus({\bf 21,\overline{24}})(4)
\oplus({\bf 21,\overline{15}})(4)
\oplus({\bf 21,\overline{6}})(4)
\oplus({\bf 21,\overline{3}})(4)
\oplus({\bf 6930,1})(1)
\oplus({\bf 1050',8})(1)
\oplus({\bf 1050',1})(1)
\oplus({\bf 720,8})(1)
\oplus({\bf 720,1})(1)
\oplus({\bf 120,27})(1)
\oplus({\bf 120,10})(1)
\oplus2({\bf 120,8})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 6,35})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,10})(1)
\oplus({\bf 6,8})(1)
\oplus({\bf 3200,3})(-2)
\oplus({\bf 405,15})(-2)
\oplus({\bf 405,3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 35,42})(-2)
\oplus({\bf 35,15'})(-2)
\oplus2({\bf 35,15})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf 1,48})(-2)
\oplus({\bf 1,42})(-2)
\oplus({\bf 1,15'})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf \overline{1260},\overline{6}})(-5)
\oplus({\bf \overline{120},\overline{24}})(-5)
\oplus({\bf \overline{120},\overline{6}})(-5)
\oplus({\bf \overline{84},\overline{24}})(-5)
\oplus({\bf \overline{84},\overline{6}})(-5)
\oplus({\bf \overline{6},\overline{60}})(-5)
\oplus({\bf \overline{6},\overline{21}})(-5)
\oplus2({\bf \overline{6},\overline{24}})(-5)
\oplus({\bf \overline{6},\overline{6}})(-5)
\oplus({\bf \overline{384},10})(-8)
\oplus({\bf \overline{21},35})(-8)
\oplus({\bf \overline{21},10})(-8)
\oplus({\bf \overline{15},35})(-8)
\oplus({\bf \overline{15},10})(-8)
\oplus({\bf \overline{70},15'})(-11)$\\
%
${\bf \overline{105840}}$&=&
$({\bf 126,8})(-10)
\oplus({\bf \overline{700},\overline{6}})(-7)
\oplus({\bf \overline{700},\overline{3}})(-7)
\oplus({\bf \overline{56},\overline{15}})(-7)
\oplus({\bf \overline{56},\overline{6}})(-7)
\oplus({\bf \overline{56},\overline{3}})(-7)
\oplus({\bf \overline{2310},3})(-4)
\oplus({\bf \overline{1575},3})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},6})(-4)
\oplus2({\bf \overline{315},3})(-4)
\oplus({\bf \overline{21},24})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},6})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{6930},1})(-1)
\oplus({\bf \overline{1050'},8})(-1)
\oplus({\bf \overline{1050'},1})(-1)
\oplus({\bf \overline{720},8})(-1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{120},27})(-1)
\oplus({\bf \overline{120},\overline{10}})(-1)
\oplus2({\bf \overline{120},8})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{6},\overline{35}})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus({\bf \overline{6},8})(-1)
\oplus({\bf \overline{3200},\overline{3}})(2)
\oplus({\bf 405,\overline{15}})(2)
\oplus({\bf 405,\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 35,\overline{42}})(2)
\oplus({\bf 35,\overline{15'}})(2)
\oplus2({\bf 35,\overline{15}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{48}})(2)
\oplus({\bf 1,\overline{42}})(2)
\oplus({\bf 1,\overline{15'}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 1260,6})(5)
\oplus({\bf 120,24})(5)
\oplus({\bf 120,6})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 84,6})(5)
\oplus({\bf 6,60})(5)
\oplus({\bf 6,21})(5)
\oplus2({\bf 6,24})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 384,\overline{10}})(8)
\oplus({\bf 21,\overline{35}})(8)
\oplus({\bf 21,\overline{10}})(8)
\oplus({\bf 15,\overline{35}})(8)
\oplus({\bf 15,\overline{10}})(8)
\oplus({\bf 70,\overline{15'}})(11)$\\
%
${\bf 109395}$&=&
$({\bf \overline{1287},3})(-10)
\oplus({\bf \overline{6930'},1})(-7)
\oplus({\bf \overline{792},8})(-7)
\oplus({\bf \overline{792},1})(-7)
\oplus({\bf \overline{4290},\overline{3}})(-4)
\oplus({\bf \overline{462},\overline{15}})(-4)
\oplus({\bf \overline{462},\overline{3}})(-4)
\oplus({\bf 2520'''',6})(-1)
\oplus({\bf 252,24})(-1)
\oplus({\bf 252,6})(-1)
\oplus({\bf 1386,\overline{10}})(2)
\oplus({\bf 126,\overline{35}})(2)
\oplus({\bf 126,\overline{10}})(2)
\oplus({\bf \overline{700},\overline{15'}})(5)
\oplus({\bf \overline{56},\overline{48}})(5)
\oplus({\bf \overline{56},\overline{15'}})(5)
\oplus({\bf \overline{315},21})(8)
\oplus({\bf \overline{21},63})(8)
\oplus({\bf \overline{21},21})(8)
\oplus({\bf \overline{120},\overline{28}})(11)
\oplus({\bf \overline{6},\overline{80}})(11)
\oplus({\bf \overline{6},\overline{28}})(11)
\oplus({\bf 35,\overline{36}})(14)
\oplus({\bf 1,\overline{99}})(14)
\oplus({\bf 1,\overline{36}})(14)
\oplus({\bf 6,45})(17)$\\
%
${\bf \overline{109395}}$&=&
$({\bf 1287,\overline{3}})(10)
\oplus({\bf 6930',1})(7)
\oplus({\bf 792,8})(7)
\oplus({\bf 792,1})(7)
\oplus({\bf 4290,3})(4)
\oplus({\bf 462,15})(4)
\oplus({\bf 462,3})(4)
\oplus({\bf \overline{2520''''},\overline{6}})(1)
\oplus({\bf \overline{252},\overline{24}})(1)
\oplus({\bf \overline{252},\overline{6}})(1)
\oplus({\bf \overline{1386},10})(-2)
\oplus({\bf \overline{126},35})(-2)
\oplus({\bf \overline{126},10})(-2)
\oplus({\bf 700,15'})(-5)
\oplus({\bf 56,48})(-5)
\oplus({\bf 56,15'})(-5)
\oplus({\bf 315,\overline{21}})(-8)
\oplus({\bf 21,\overline{63}})(-8)
\oplus({\bf 21,\overline{21}})(-8)
\oplus({\bf 120,28})(-11)
\oplus({\bf 6,80})(-11)
\oplus({\bf 6,28})(-11)
\oplus({\bf 35,36})(-14)
\oplus({\bf 1,99})(-14)
\oplus({\bf 1,36})(-14)
\oplus({\bf \overline{6},\overline{45}})(-17)$\\
%
${\bf 110565}$&=&
$({\bf \overline{336},6})(9)
\oplus({\bf \overline{1701},\overline{3}})(6)
\oplus({\bf \overline{210'},\overline{15}})(6)
\oplus({\bf \overline{210'},\overline{3}})(6)
\oplus({\bf \overline{105},\overline{15}})(6)
\oplus({\bf \overline{105},\overline{3}})(6)
\oplus({\bf 5292,1})(3)
\oplus({\bf 1134,8})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,\overline{10}})(3)
\oplus({\bf 56,8})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,27})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus2({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 3675',3})(0)
\oplus({\bf 315,6})(0)
\oplus({\bf 315,3})(0)
\oplus({\bf 1701,3})(0)
\oplus({\bf 384,15})(0)
\oplus({\bf 384,6})(0)
\oplus2({\bf 384,3})(0)
\oplus({\bf 21,24})(0)
\oplus({\bf 21,15})(0)
\oplus2({\bf 21,6})(0)
\oplus({\bf 21,3})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf 15,42})(0)
\oplus({\bf 15,24})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus2({\bf 15,3})(0)
\oplus({\bf 1050',\overline{3}})(-3)
\oplus({\bf 1260,\overline{6}})(-3)
\oplus({\bf 1260,\overline{3}})(-3)
\oplus({\bf 120,\overline{15}})(-3)
\oplus({\bf 120,\overline{6}})(-3)
\oplus2({\bf 120,\overline{3}})(-3)
\oplus({\bf 336,\overline{6}})(-3)
\oplus({\bf 84,\overline{24}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus2({\bf 84,\overline{6}})(-3)
\oplus({\bf 84,\overline{3}})(-3)
\oplus({\bf 6,\overline{42}})(-3)
\oplus({\bf 6,\overline{24}})(-3)
\oplus2({\bf 6,\overline{15}})(-3)
\oplus({\bf 6,\overline{6}})(-3)
\oplus2({\bf 6,\overline{3}})(-3)
\oplus({\bf 405,8})(-6)
\oplus({\bf 405,1})(-6)
\oplus({\bf \overline{280},10})(-6)
\oplus({\bf \overline{280},8})(-6)
\oplus({\bf 35,27})(-6)
\oplus({\bf 35,10})(-6)
\oplus2({\bf 35,8})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1,27})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{120},15})(-9)
\oplus({\bf \overline{120},3})(-9)
\oplus({\bf \overline{6},15})(-9)
\oplus({\bf \overline{6},3})(-9)
\oplus({\bf \overline{21},\overline{6}})(-12)$\\
%
${\bf \overline{110565}}$&=&
$({\bf 336,\overline{6}})(-9)
\oplus({\bf 1701,3})(-6)
\oplus({\bf 210',15})(-6)
\oplus({\bf 210',3})(-6)
\oplus({\bf 105,15})(-6)
\oplus({\bf 105,3})(-6)
\oplus({\bf 5292,1})(-3)
\oplus({\bf \overline{1134},8})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf 540,8})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{56},10})(-3)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{70},27})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus2({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,27})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{3675'},\overline{3}})(0)
\oplus({\bf \overline{1701},\overline{3}})(0)
\oplus({\bf \overline{315},\overline{6}})(0)
\oplus({\bf \overline{315},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{384},\overline{6}})(0)
\oplus2({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{24}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus2({\bf \overline{21},\overline{6}})(0)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{42}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus2({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus2({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{1050'},3})(3)
\oplus({\bf \overline{1260},6})(3)
\oplus({\bf \overline{1260},3})(3)
\oplus({\bf \overline{336},6})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{120},6})(3)
\oplus2({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},24})(3)
\oplus({\bf \overline{84},15})(3)
\oplus2({\bf \overline{84},6})(3)
\oplus({\bf \overline{84},3})(3)
\oplus({\bf \overline{6},42})(3)
\oplus({\bf \overline{6},24})(3)
\oplus2({\bf \overline{6},15})(3)
\oplus({\bf \overline{6},6})(3)
\oplus2({\bf \overline{6},3})(3)
\oplus({\bf 405,8})(6)
\oplus({\bf 405,1})(6)
\oplus({\bf 280,\overline{10}})(6)
\oplus({\bf 280,8})(6)
\oplus({\bf 35,27})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus2({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1,27})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 120,\overline{15}})(9)
\oplus({\bf 120,\overline{3}})(9)
\oplus({\bf 6,\overline{15}})(9)
\oplus({\bf 6,\overline{3}})(9)
\oplus({\bf 21,6})(12)$\\
%
${\bf 110880}$&=&
$({\bf \overline{70},6})(-11)
\oplus({\bf \overline{384},8})(-8)
\oplus({\bf \overline{21},\overline{10}})(-8)
\oplus({\bf \overline{21},8})(-8)
\oplus({\bf \overline{15},\overline{10}})(-8)
\oplus({\bf \overline{15},8})(-8)
\oplus({\bf \overline{1260},\overline{6}})(-5)
\oplus({\bf \overline{840},\overline{3}})(-5)
\oplus({\bf \overline{120},\overline{15}})(-5)
\oplus({\bf \overline{120},\overline{6}})(-5)
\oplus({\bf \overline{120},\overline{3}})(-5)
\oplus({\bf \overline{84},\overline{15}})(-5)
\oplus({\bf \overline{84},\overline{6}})(-5)
\oplus({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{15'}})(-5)
\oplus2({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{6}})(-5)
\oplus({\bf \overline{6},\overline{3}})(-5)
\oplus({\bf 3675,3})(-2)
\oplus({\bf 405,15})(-2)
\oplus({\bf 405,3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf \overline{280},6})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf 189,6})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf 35,24})(-2)
\oplus2({\bf 35,15})(-2)
\oplus2({\bf 35,6})(-2)
\oplus2({\bf 35,3})(-2)
\oplus({\bf 1,24})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 5040,1})(1)
\oplus({\bf 1260,8})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 840,8})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,27})(1)
\oplus({\bf 120,10})(1)
\oplus2({\bf 120,8})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 84,\overline{10}})(1)
\oplus2({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,10})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus2({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 1800,\overline{3}})(4)
\oplus({\bf 1176,\overline{3}})(4)
\oplus({\bf 384,\overline{15}})(4)
\oplus({\bf 384,\overline{6}})(4)
\oplus2({\bf 384,\overline{3}})(4)
\oplus({\bf 21,\overline{24}})(4)
\oplus({\bf 21,\overline{15}})(4)
\oplus({\bf 21,\overline{6}})(4)
\oplus({\bf 21,\overline{3}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf \overline{560},6})(7)
\oplus({\bf \overline{560},3})(7)
\oplus({\bf 70,15})(7)
\oplus({\bf 70,6})(7)
\oplus({\bf 70,3})(7)
\oplus({\bf \overline{105'},8})(10)$\\
%
${\bf \overline{110880}}$&=&
$({\bf 70,\overline{6}})(11)
\oplus({\bf 384,8})(8)
\oplus({\bf 21,10})(8)
\oplus({\bf 21,8})(8)
\oplus({\bf 15,10})(8)
\oplus({\bf 15,8})(8)
\oplus({\bf 1260,6})(5)
\oplus({\bf 840,3})(5)
\oplus({\bf 120,15})(5)
\oplus({\bf 120,6})(5)
\oplus({\bf 120,3})(5)
\oplus({\bf 84,15})(5)
\oplus({\bf 84,6})(5)
\oplus({\bf 84,3})(5)
\oplus({\bf 6,15'})(5)
\oplus2({\bf 6,15})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 3675,\overline{3}})(2)
\oplus({\bf 405,\overline{15}})(2)
\oplus({\bf 405,\overline{3}})(2)
\oplus({\bf 280,\overline{6}})(2)
\oplus({\bf 280,\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 189,\overline{6}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf 35,\overline{24}})(2)
\oplus2({\bf 35,\overline{15}})(2)
\oplus2({\bf 35,\overline{6}})(2)
\oplus2({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{24}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf 1,\overline{3}})(2)
\oplus({\bf \overline{5040},1})(-1)
\oplus({\bf \overline{1260},8})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{840},8})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{120},27})(-1)
\oplus({\bf \overline{120},\overline{10}})(-1)
\oplus2({\bf \overline{120},8})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},10})(-1)
\oplus2({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus2({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{1800},3})(-4)
\oplus({\bf \overline{1176},3})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},6})(-4)
\oplus2({\bf \overline{384},3})(-4)
\oplus({\bf \overline{21},24})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},6})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},6})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf 560,\overline{6}})(-7)
\oplus({\bf 560,\overline{3}})(-7)
\oplus({\bf \overline{70},\overline{15}})(-7)
\oplus({\bf \overline{70},\overline{6}})(-7)
\oplus({\bf \overline{70},\overline{3}})(-7)
\oplus({\bf 105',8})(-10)$\\
%
${\bf 110880'}$&=&
$({\bf 1960,1})(9)
\oplus({\bf 1470,3})(6)
\oplus({\bf 1176,3})(6)
\oplus({\bf 1050,3})(6)
\oplus({\bf 1176',\overline{6}})(3)
\oplus({\bf 1176',\overline{3}})(3)
\oplus({\bf 840',\overline{6}})(3)
\oplus({\bf 840',\overline{3}})(3)
\oplus({\bf 840,\overline{6}})(3)
\oplus({\bf 840,\overline{3}})(3)
\oplus({\bf 210,\overline{3}})(3)
\oplus({\bf 490,8})(0)
\oplus({\bf 896,10})(0)
\oplus2({\bf 896,8})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf \overline{420},15})(-3)
\oplus({\bf \overline{420},6})(-3)
\oplus({\bf \overline{420},3})(-3)
\oplus({\bf \overline{336},15})(-3)
\oplus({\bf \overline{336},6})(-3)
\oplus({\bf \overline{336},3})(-3)
\oplus({\bf \overline{210},15})(-3)
\oplus({\bf \overline{210},6})(-3)
\oplus2({\bf \overline{210},3})(-3)
\oplus({\bf \overline{84},6})(-3)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{210'},\overline{15}})(-6)
\oplus({\bf \overline{210'},\overline{6}})(-6)
\oplus({\bf \overline{210'},\overline{3}})(-6)
\oplus({\bf \overline{105'},\overline{15}})(-6)
\oplus({\bf \overline{105'},\overline{6}})(-6)
\oplus({\bf \overline{105'},\overline{3}})(-6)
\oplus({\bf \overline{105},\overline{15}})(-6)
\oplus({\bf \overline{105},\overline{6}})(-6)
\oplus2({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf 56,8})(-9)
\oplus({\bf 70,\overline{10}})(-9)
\oplus2({\bf 70,8})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 21,6})(-12)
\oplus({\bf 21,3})(-12)
\oplus({\bf 15,6})(-12)
\oplus({\bf 15,3})(-12)
\oplus({\bf 6,\overline{3}})(-15)$\\
%
${\bf \overline{110880'}}$&=&
$({\bf 1960,1})(-9)
\oplus({\bf \overline{1470},\overline{3}})(-6)
\oplus({\bf \overline{1176},\overline{3}})(-6)
\oplus({\bf \overline{1050},\overline{3}})(-6)
\oplus({\bf \overline{1176'},6})(-3)
\oplus({\bf \overline{1176'},3})(-3)
\oplus({\bf \overline{840'},6})(-3)
\oplus({\bf \overline{840'},3})(-3)
\oplus({\bf \overline{840},6})(-3)
\oplus({\bf \overline{840},3})(-3)
\oplus({\bf \overline{210},3})(-3)
\oplus({\bf \overline{490},8})(0)
\oplus({\bf \overline{896},\overline{10}})(0)
\oplus2({\bf \overline{896},8})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf \overline{280},8})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 420,\overline{15}})(3)
\oplus({\bf 420,\overline{6}})(3)
\oplus({\bf 420,\overline{3}})(3)
\oplus({\bf 336,\overline{15}})(3)
\oplus({\bf 336,\overline{6}})(3)
\oplus({\bf 336,\overline{3}})(3)
\oplus({\bf 210,\overline{15}})(3)
\oplus({\bf 210,\overline{6}})(3)
\oplus2({\bf 210,\overline{3}})(3)
\oplus({\bf 84,\overline{6}})(3)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 210',15})(6)
\oplus({\bf 210',6})(6)
\oplus({\bf 210',3})(6)
\oplus({\bf 105',15})(6)
\oplus({\bf 105',6})(6)
\oplus({\bf 105',3})(6)
\oplus({\bf 105,15})(6)
\oplus({\bf 105,6})(6)
\oplus2({\bf 105,3})(6)
\oplus({\bf 15,3})(6)
\oplus({\bf \overline{56},8})(9)
\oplus({\bf \overline{70},10})(9)
\oplus2({\bf \overline{70},8})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf 20,8})(9)
\oplus({\bf 20,1})(9)
\oplus({\bf \overline{21},\overline{6}})(12)
\oplus({\bf \overline{21},\overline{3}})(12)
\oplus({\bf \overline{15},\overline{6}})(12)
\oplus({\bf \overline{15},\overline{3}})(12)
\oplus({\bf \overline{6},3})(15)$\\
%
${\bf 112112}$&=&
$({\bf 3080,1})(9)
\oplus({\bf 3465,3})(6)
\oplus({\bf 1575,3})(6)
\oplus({\bf 1980,\overline{3}})(3)
\oplus({\bf 1800',\overline{6}})(3)
\oplus({\bf 1800',\overline{3}})(3)
\oplus({\bf 720,\overline{6}})(3)
\oplus({\bf 462,1})(0)
\oplus({\bf 1050'',8})(0)
\oplus({\bf 1050'',1})(0)
\oplus({\bf 840'',10})(0)
\oplus({\bf 840'',8})(0)
\oplus({\bf 280,10})(0)
\oplus({\bf \overline{252},3})(-3)
\oplus({\bf \overline{504},15})(-3)
\oplus({\bf \overline{504},3})(-3)
\oplus({\bf \overline{336},15'})(-3)
\oplus({\bf \overline{336},15})(-3)
\oplus({\bf \overline{84},15'})(-3)
\oplus({\bf \overline{126},\overline{6}})(-6)
\oplus({\bf \overline{210'},\overline{24}})(-6)
\oplus({\bf \overline{210'},\overline{6}})(-6)
\oplus({\bf \overline{105},\overline{21}})(-6)
\oplus({\bf \overline{105},\overline{24}})(-6)
\oplus({\bf \overline{15},\overline{21}})(-6)
\oplus({\bf 56,10})(-9)
\oplus({\bf 70,35})(-9)
\oplus({\bf 70,10})(-9)
\oplus({\bf 20,28})(-9)
\oplus({\bf 20,35})(-9)
\oplus({\bf 21,15'})(-12)
\oplus({\bf 15,48})(-12)
\oplus({\bf 15,15'})(-12)
\oplus({\bf 6,\overline{21}})(-15)$\\
%
${\bf \overline{112112}}$&=&
$({\bf \overline{3080},1})(-9)
\oplus({\bf \overline{3465},\overline{3}})(-6)
\oplus({\bf \overline{1575},\overline{3}})(-6)
\oplus({\bf \overline{1980},3})(-3)
\oplus({\bf \overline{1800'},6})(-3)
\oplus({\bf \overline{1800'},3})(-3)
\oplus({\bf \overline{720},6})(-3)
\oplus({\bf \overline{462},1})(0)
\oplus({\bf \overline{1050''},8})(0)
\oplus({\bf \overline{1050''},1})(0)
\oplus({\bf \overline{840''},\overline{10}})(0)
\oplus({\bf \overline{840''},8})(0)
\oplus({\bf \overline{280},\overline{10}})(0)
\oplus({\bf 252,\overline{3}})(3)
\oplus({\bf 504,\overline{15}})(3)
\oplus({\bf 504,\overline{3}})(3)
\oplus({\bf 336,\overline{15'}})(3)
\oplus({\bf 336,\overline{15}})(3)
\oplus({\bf 84,\overline{15'}})(3)
\oplus({\bf 126,6})(6)
\oplus({\bf 210',24})(6)
\oplus({\bf 210',6})(6)
\oplus({\bf 105,21})(6)
\oplus({\bf 105,24})(6)
\oplus({\bf 15,21})(6)
\oplus({\bf \overline{56},\overline{10}})(9)
\oplus({\bf \overline{70},\overline{35}})(9)
\oplus({\bf \overline{70},\overline{10}})(9)
\oplus({\bf 20,\overline{28}})(9)
\oplus({\bf 20,\overline{35}})(9)
\oplus({\bf \overline{21},\overline{15'}})(12)
\oplus({\bf \overline{15},\overline{48}})(12)
\oplus({\bf \overline{15},\overline{15'}})(12)
\oplus({\bf \overline{6},21})(15)$\\
%
${\bf 116424}$&=&
$({\bf \overline{1176},1})(10)
\oplus({\bf 1960,3})(7)
\oplus({\bf 560,3})(7)
\oplus({\bf 1470,\overline{6}})(4)
\oplus({\bf 1176,\overline{3}})(4)
\oplus({\bf 1050,\overline{6}})(4)
\oplus({\bf 1050,\overline{3}})(4)
\oplus({\bf 105',\overline{3}})(4)
\oplus({\bf 1176',8})(1)
\oplus({\bf 840',10})(1)
\oplus({\bf 840',8})(1)
\oplus({\bf 840,8})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 210,8})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 490,6})(-2)
\oplus({\bf 896,15})(-2)
\oplus({\bf 896,6})(-2)
\oplus({\bf 896,3})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 175,15})(-2)
\oplus({\bf 175,3})(-2)
\oplus({\bf 189,6})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf \overline{420},\overline{15}})(-5)
\oplus({\bf \overline{420},\overline{3}})(-5)
\oplus({\bf \overline{336},\overline{6}})(-5)
\oplus({\bf \overline{336},\overline{3}})(-5)
\oplus({\bf \overline{210},\overline{15}})(-5)
\oplus({\bf \overline{210},\overline{6}})(-5)
\oplus({\bf \overline{210},\overline{3}})(-5)
\oplus({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{210'},8})(-8)
\oplus({\bf \overline{210'},1})(-8)
\oplus({\bf \overline{105'},\overline{10}})(-8)
\oplus({\bf \overline{105'},8})(-8)
\oplus({\bf \overline{105},8})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf 56,3})(-11)
\oplus({\bf 70,6})(-11)
\oplus({\bf 70,3})(-11)
\oplus({\bf 21,\overline{3}})(-14)$\\
%
${\bf \overline{116424}}$&=&
$({\bf 1176,1})(-10)
\oplus({\bf 1960,\overline{3}})(-7)
\oplus({\bf \overline{560},\overline{3}})(-7)
\oplus({\bf \overline{1470},6})(-4)
\oplus({\bf \overline{1176},3})(-4)
\oplus({\bf \overline{1050},6})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{105'},3})(-4)
\oplus({\bf \overline{1176'},8})(-1)
\oplus({\bf \overline{840'},\overline{10}})(-1)
\oplus({\bf \overline{840'},8})(-1)
\oplus({\bf \overline{840},8})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{210},8})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{490},\overline{6}})(2)
\oplus({\bf \overline{896},\overline{15}})(2)
\oplus({\bf \overline{896},\overline{6}})(2)
\oplus({\bf \overline{896},\overline{3}})(2)
\oplus({\bf 175,\overline{15}})(2)
\oplus({\bf 175,\overline{3}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 189,\overline{6}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf 420,15})(5)
\oplus({\bf 420,3})(5)
\oplus({\bf 336,6})(5)
\oplus({\bf 336,3})(5)
\oplus({\bf 210,15})(5)
\oplus({\bf 210,6})(5)
\oplus({\bf 210,3})(5)
\oplus({\bf 84,3})(5)
\oplus({\bf 210',8})(8)
\oplus({\bf 210',1})(8)
\oplus({\bf 105',10})(8)
\oplus({\bf 105',8})(8)
\oplus({\bf 105,8})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf \overline{56},\overline{3}})(11)
\oplus({\bf \overline{70},\overline{6}})(11)
\oplus({\bf \overline{70},\overline{3}})(11)
\oplus({\bf \overline{21},3})(14)$\\
%
${\bf 116424'}$&=&
$({\bf \overline{490},1})(12)
\oplus({\bf \overline{1176'},3})(9)
\oplus({\bf \overline{1470},\overline{6}})(6)
\oplus({\bf \overline{1176},\overline{3}})(6)
\oplus({\bf 980,10})(3)
\oplus({\bf 1960,8})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 1470,15})(0)
\oplus({\bf 1176,6})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 1176',\overline{15}})(-3)
\oplus({\bf 840',\overline{6}})(-3)
\oplus({\bf 840,\overline{3}})(-3)
\oplus({\bf 490,\overline{10}})(-6)
\oplus({\bf 896,8})(-6)
\oplus({\bf 280,1})(-6)
\oplus({\bf \overline{420},6})(-9)
\oplus({\bf \overline{336},3})(-9)
\oplus({\bf \overline{210'},\overline{3}})(-12)
\oplus({\bf 56,1})(-15)$\\
%
${\bf \overline{116424'}}$&=&
$({\bf 490,1})(-12)
\oplus({\bf 1176',\overline{3}})(-9)
\oplus({\bf 1470,6})(-6)
\oplus({\bf 1176,3})(-6)
\oplus({\bf 980,\overline{10}})(-3)
\oplus({\bf 1960,8})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf \overline{1470},\overline{15}})(0)
\oplus({\bf \overline{1176},\overline{6}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{1176'},15})(3)
\oplus({\bf \overline{840'},6})(3)
\oplus({\bf \overline{840},3})(3)
\oplus({\bf \overline{490},10})(6)
\oplus({\bf \overline{896},8})(6)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 420,\overline{6}})(9)
\oplus({\bf 336,\overline{3}})(9)
\oplus({\bf 210',3})(12)
\oplus({\bf \overline{56},1})(15)$\\
%
${\bf 118800}$&=&
$({\bf \overline{210},1})(11)
\oplus({\bf \overline{1050},3})(8)
\oplus({\bf \overline{105'},3})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf 1960,\overline{3}})(5)
\oplus({\bf \overline{560},\overline{6}})(5)
\oplus({\bf \overline{560},\overline{3}})(5)
\oplus({\bf 540,\overline{6}})(5)
\oplus({\bf 540,\overline{3}})(5)
\oplus({\bf 70,\overline{6}})(5)
\oplus({\bf 70,\overline{3}})(5)
\oplus({\bf 20,\overline{3}})(5)
\oplus({\bf 1470,1})(2)
\oplus({\bf 1176,8})(2)
\oplus({\bf 1176,1})(2)
\oplus({\bf 1050,8})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,10})(2)
\oplus2({\bf 384,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 1176',3})(-1)
\oplus({\bf 840',3})(-1)
\oplus({\bf 840,15})(-1)
\oplus({\bf 840,6})(-1)
\oplus2({\bf 840,3})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 210,6})(-1)
\oplus({\bf 210,3})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 84,6})(-1)
\oplus2({\bf 84,3})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 896,\overline{6}})(-4)
\oplus({\bf 896,\overline{3}})(-4)
\oplus({\bf 280,\overline{15}})(-4)
\oplus({\bf 280,\overline{6}})(-4)
\oplus({\bf 280,\overline{3}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 189,\overline{15}})(-4)
\oplus({\bf 189,\overline{6}})(-4)
\oplus2({\bf 189,\overline{3}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus2({\bf 35,\overline{3}})(-4)
\oplus({\bf 1,\overline{3}})(-4)
\oplus({\bf \overline{336},8})(-7)
\oplus({\bf \overline{210},8})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf \overline{84},\overline{10}})(-7)
\oplus2({\bf \overline{84},8})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{6},8})(-7)
\oplus({\bf \overline{6},1})(-7)
\oplus({\bf \overline{105},6})(-10)
\oplus({\bf \overline{105},3})(-10)
\oplus({\bf \overline{15},6})(-10)
\oplus({\bf \overline{15},3})(-10)
\oplus({\bf 20,\overline{3}})(-13)$\\
%
${\bf \overline{118800}}$&=&
$({\bf 210,1})(-11)
\oplus({\bf 1050,\overline{3}})(-8)
\oplus({\bf 105',\overline{3}})(-8)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf 1960,3})(-5)
\oplus({\bf 560,6})(-5)
\oplus({\bf 560,3})(-5)
\oplus({\bf 540,6})(-5)
\oplus({\bf 540,3})(-5)
\oplus({\bf \overline{70},6})(-5)
\oplus({\bf \overline{70},3})(-5)
\oplus({\bf 20,3})(-5)
\oplus({\bf \overline{1470},1})(-2)
\oplus({\bf \overline{1176},8})(-2)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{1050},8})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{384},\overline{10}})(-2)
\oplus2({\bf \overline{384},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{1176'},\overline{3}})(1)
\oplus({\bf \overline{840'},\overline{3}})(1)
\oplus({\bf \overline{840},\overline{15}})(1)
\oplus({\bf \overline{840},\overline{6}})(1)
\oplus2({\bf \overline{840},\overline{3}})(1)
\oplus({\bf \overline{210},\overline{6}})(1)
\oplus({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{6}})(1)
\oplus2({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{6}})(1)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf \overline{896},6})(4)
\oplus({\bf \overline{896},3})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf \overline{280},15})(4)
\oplus({\bf \overline{280},6})(4)
\oplus({\bf \overline{280},3})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,6})(4)
\oplus2({\bf 189,3})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 35,6})(4)
\oplus2({\bf 35,3})(4)
\oplus({\bf 1,3})(4)
\oplus({\bf 336,8})(7)
\oplus({\bf 210,8})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 84,10})(7)
\oplus2({\bf 84,8})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 6,8})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 105,\overline{6}})(10)
\oplus({\bf 105,\overline{3}})(10)
\oplus({\bf 15,\overline{6}})(10)
\oplus({\bf 15,\overline{3}})(10)
\oplus({\bf 20,3})(13)$\\
%
${\bf 120120}$&=&
$({\bf \overline{21},\overline{15}})(-12)
\oplus({\bf \overline{120},15})(-9)
\oplus({\bf \overline{120},6})(-9)
\oplus({\bf \overline{6},24})(-9)
\oplus({\bf \overline{6},15})(-9)
\oplus({\bf \overline{6},6})(-9)
\oplus({\bf 405,10})(-6)
\oplus({\bf 405,8})(-6)
\oplus({\bf \overline{280},8})(-6)
\oplus({\bf 35,27})(-6)
\oplus({\bf 35,10})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus2({\bf 35,8})(-6)
\oplus({\bf 1,\overline{35}})(-6)
\oplus({\bf 1,27})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf 1050',\overline{6}})(-3)
\oplus({\bf 1260,\overline{6}})(-3)
\oplus({\bf 1260,\overline{3}})(-3)
\oplus({\bf 120,\overline{24}})(-3)
\oplus({\bf 120,\overline{15}})(-3)
\oplus2({\bf 120,\overline{6}})(-3)
\oplus({\bf 120,\overline{3}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus({\bf 84,\overline{3}})(-3)
\oplus({\bf 6,\overline{42}})(-3)
\oplus({\bf 6,\overline{24}})(-3)
\oplus({\bf 6,\overline{15'}})(-3)
\oplus2({\bf 6,\overline{15}})(-3)
\oplus2({\bf 6,\overline{6}})(-3)
\oplus({\bf 6,\overline{3}})(-3)
\oplus({\bf 3675',3})(0)
\oplus({\bf 315,15})(0)
\oplus({\bf 315,3})(0)
\oplus({\bf 1800,3})(0)
\oplus({\bf 384,15})(0)
\oplus({\bf 384,6})(0)
\oplus2({\bf 384,3})(0)
\oplus({\bf 21,42})(0)
\oplus({\bf 21,24})(0)
\oplus2({\bf 21,15})(0)
\oplus({\bf 21,6})(0)
\oplus2({\bf 21,3})(0)
\oplus({\bf 15,24})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf \overline{7000},1})(3)
\oplus({\bf 1134,8})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,27})(3)
\oplus({\bf 56,8})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf \overline{560},8})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 70,27})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus2({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf \overline{2205},\overline{3}})(6)
\oplus({\bf \overline{210'},\overline{15}})(6)
\oplus({\bf \overline{210'},\overline{3}})(6)
\oplus({\bf \overline{105'},\overline{15}})(6)
\oplus({\bf \overline{105'},\overline{3}})(6)
\oplus({\bf \overline{420},6})(9)$\\
%
${\bf \overline{120120}}$&=&
$({\bf 21,15})(12)
\oplus({\bf 120,\overline{15}})(9)
\oplus({\bf 120,\overline{6}})(9)
\oplus({\bf 6,\overline{24}})(9)
\oplus({\bf 6,\overline{15}})(9)
\oplus({\bf 6,\overline{6}})(9)
\oplus({\bf 405,\overline{10}})(6)
\oplus({\bf 405,8})(6)
\oplus({\bf 280,8})(6)
\oplus({\bf 35,27})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus2({\bf 35,8})(6)
\oplus({\bf 1,35})(6)
\oplus({\bf 1,27})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf \overline{1050'},6})(3)
\oplus({\bf \overline{1260},6})(3)
\oplus({\bf \overline{1260},3})(3)
\oplus({\bf \overline{120},24})(3)
\oplus({\bf \overline{120},15})(3)
\oplus2({\bf \overline{120},6})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{84},6})(3)
\oplus({\bf \overline{84},3})(3)
\oplus({\bf \overline{6},42})(3)
\oplus({\bf \overline{6},15'})(3)
\oplus({\bf \overline{6},24})(3)
\oplus2({\bf \overline{6},15})(3)
\oplus2({\bf \overline{6},6})(3)
\oplus({\bf \overline{6},3})(3)
\oplus({\bf \overline{3675'},\overline{3}})(0)
\oplus({\bf \overline{1800},\overline{3}})(0)
\oplus({\bf \overline{315},\overline{15}})(0)
\oplus({\bf \overline{315},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{384},\overline{6}})(0)
\oplus2({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{42}})(0)
\oplus({\bf \overline{21},\overline{24}})(0)
\oplus2({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus2({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf 7000,1})(-3)
\oplus({\bf \overline{1134},8})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf 560,8})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf \overline{56},27})(-3)
\oplus({\bf \overline{56},8})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{70},27})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus2({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 2205,3})(-6)
\oplus({\bf 210',15})(-6)
\oplus({\bf 210',3})(-6)
\oplus({\bf 105',15})(-6)
\oplus({\bf 105',3})(-6)
\oplus({\bf 420,\overline{6}})(-9)$\\
%
${\bf 123552}$&=&
$({\bf \overline{5760},1})(-8)
\oplus({\bf \overline{2520'''},\overline{3}})(-5)
\oplus({\bf \overline{1800'},\overline{3}})(-5)
\oplus({\bf \overline{2520},\overline{3}})(-5)
\oplus({\bf \overline{1050''},6})(-2)
\oplus({\bf \overline{1050''},3})(-2)
\oplus({\bf \overline{1134'},6})(-2)
\oplus({\bf \overline{1134'},3})(-2)
\oplus({\bf \overline{840''},6})(-2)
\oplus({\bf \overline{840''},3})(-2)
\oplus({\bf \overline{896},6})(-2)
\oplus({\bf 252,8})(1)
\oplus({\bf 504,\overline{10}})(1)
\oplus2({\bf 504,8})(1)
\oplus({\bf 504,1})(1)
\oplus({\bf 420,\overline{10}})(1)
\oplus({\bf 420,8})(1)
\oplus({\bf 336,\overline{10}})(1)
\oplus({\bf 336,8})(1)
\oplus({\bf 210,\overline{10}})(1)
\oplus({\bf 126,\overline{15}})(4)
\oplus({\bf 126,\overline{6}})(4)
\oplus({\bf 126,\overline{3}})(4)
\oplus({\bf 210',\overline{15'}})(4)
\oplus2({\bf 210',\overline{15}})(4)
\oplus({\bf 210',\overline{6}})(4)
\oplus({\bf 210',\overline{3}})(4)
\oplus({\bf 105',\overline{15'}})(4)
\oplus({\bf 105',\overline{15}})(4)
\oplus({\bf 105,\overline{15'}})(4)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf \overline{56},24})(7)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf \overline{56},6})(7)
\oplus({\bf \overline{56},3})(7)
\oplus({\bf \overline{70},21})(7)
\oplus2({\bf \overline{70},24})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{70},6})(7)
\oplus({\bf 20,24})(7)
\oplus({\bf \overline{21},\overline{35}})(10)
\oplus({\bf \overline{21},27})(10)
\oplus({\bf \overline{21},\overline{10}})(10)
\oplus({\bf \overline{21},8})(10)
\oplus({\bf \overline{15},\overline{35}})(10)
\oplus({\bf \overline{15},27})(10)
\oplus({\bf \overline{15},\overline{10}})(10)
\oplus({\bf \overline{6},\overline{42}})(13)
\oplus({\bf \overline{6},\overline{15'}})(13)
\oplus({\bf \overline{6},\overline{15}})(13)
\oplus({\bf 1,24})(16)$\\
%
${\bf \overline{123552}}$&=&
$({\bf 5760,1})(8)
\oplus({\bf 2520''',3})(5)
\oplus({\bf 1800',3})(5)
\oplus({\bf 2520,3})(5)
\oplus({\bf 1050'',\overline{6}})(2)
\oplus({\bf 1050'',\overline{3}})(2)
\oplus({\bf 1134',\overline{6}})(2)
\oplus({\bf 1134',\overline{3}})(2)
\oplus({\bf 840'',\overline{6}})(2)
\oplus({\bf 840'',\overline{3}})(2)
\oplus({\bf 896,\overline{6}})(2)
\oplus({\bf \overline{252},8})(-1)
\oplus({\bf \overline{504},10})(-1)
\oplus2({\bf \overline{504},8})(-1)
\oplus({\bf \overline{504},1})(-1)
\oplus({\bf \overline{420},10})(-1)
\oplus({\bf \overline{420},8})(-1)
\oplus({\bf \overline{336},10})(-1)
\oplus({\bf \overline{336},8})(-1)
\oplus({\bf \overline{210},10})(-1)
\oplus({\bf \overline{126},15})(-4)
\oplus({\bf \overline{126},6})(-4)
\oplus({\bf \overline{126},3})(-4)
\oplus({\bf \overline{210'},15'})(-4)
\oplus2({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{210'},6})(-4)
\oplus({\bf \overline{210'},3})(-4)
\oplus({\bf \overline{105'},15'})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105},15'})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf 56,\overline{24}})(-7)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf 56,\overline{6}})(-7)
\oplus({\bf 56,\overline{3}})(-7)
\oplus({\bf 70,\overline{21}})(-7)
\oplus2({\bf 70,\overline{24}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 70,\overline{6}})(-7)
\oplus({\bf 20,\overline{24}})(-7)
\oplus({\bf 21,35})(-10)
\oplus({\bf 21,27})(-10)
\oplus({\bf 21,10})(-10)
\oplus({\bf 21,8})(-10)
\oplus({\bf 15,35})(-10)
\oplus({\bf 15,27})(-10)
\oplus({\bf 15,10})(-10)
\oplus({\bf 6,42})(-13)
\oplus({\bf 6,15'})(-13)
\oplus({\bf 6,15})(-13)
\oplus({\bf 1,\overline{24}})(-16)$\\
%
${\bf 123552'}$&=&
$({\bf 462,6})(10)
\oplus({\bf \overline{2520''''},\overline{3}})(7)
\oplus({\bf \overline{252},\overline{15}})(7)
\oplus({\bf \overline{252},\overline{3}})(7)
\oplus({\bf \overline{8190},1})(4)
\oplus({\bf \overline{1386},8})(4)
\oplus({\bf \overline{1386},1})(4)
\oplus({\bf \overline{126},27})(4)
\oplus({\bf \overline{126},8})(4)
\oplus({\bf \overline{126},1})(4)
\oplus({\bf 4536',3})(1)
\oplus({\bf 700,15})(1)
\oplus({\bf 700,3})(1)
\oplus({\bf 56,42})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 56,3})(1)
\oplus({\bf 2310,\overline{6}})(-2)
\oplus({\bf 315,\overline{24}})(-2)
\oplus({\bf 315,\overline{6}})(-2)
\oplus({\bf 21,\overline{60}})(-2)
\oplus({\bf 21,\overline{24}})(-2)
\oplus({\bf 21,\overline{6}})(-2)
\oplus({\bf 1050',10})(-5)
\oplus({\bf 120,35})(-5)
\oplus({\bf 120,10})(-5)
\oplus({\bf 6,81})(-5)
\oplus({\bf 6,35})(-5)
\oplus({\bf 6,10})(-5)
\oplus({\bf 405,15'})(-8)
\oplus({\bf 35,48})(-8)
\oplus({\bf 35,15'})(-8)
\oplus({\bf 1,105})(-8)
\oplus({\bf 1,48})(-8)
\oplus({\bf 1,15'})(-8)
\oplus({\bf \overline{120},\overline{21}})(-11)
\oplus({\bf \overline{6},\overline{63}})(-11)
\oplus({\bf \overline{6},\overline{21}})(-11)
\oplus({\bf \overline{21},28})(-14)$\\
%
${\bf \overline{123552'}}$&=&
$({\bf \overline{462},\overline{6}})(-10)
\oplus({\bf 2520'''',3})(-7)
\oplus({\bf 252,15})(-7)
\oplus({\bf 252,3})(-7)
\oplus({\bf 8190,1})(-4)
\oplus({\bf 1386,8})(-4)
\oplus({\bf 1386,1})(-4)
\oplus({\bf 126,27})(-4)
\oplus({\bf 126,8})(-4)
\oplus({\bf 126,1})(-4)
\oplus({\bf \overline{4536'},\overline{3}})(-1)
\oplus({\bf \overline{700},\overline{15}})(-1)
\oplus({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{42}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{2310},6})(2)
\oplus({\bf \overline{315},24})(2)
\oplus({\bf \overline{315},6})(2)
\oplus({\bf \overline{21},60})(2)
\oplus({\bf \overline{21},24})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{1050'},\overline{10}})(5)
\oplus({\bf \overline{120},\overline{35}})(5)
\oplus({\bf \overline{120},\overline{10}})(5)
\oplus({\bf \overline{6},\overline{81}})(5)
\oplus({\bf \overline{6},\overline{35}})(5)
\oplus({\bf \overline{6},\overline{10}})(5)
\oplus({\bf 405,\overline{15'}})(8)
\oplus({\bf 35,\overline{48}})(8)
\oplus({\bf 35,\overline{15'}})(8)
\oplus({\bf 1,\overline{105}})(8)
\oplus({\bf 1,\overline{48}})(8)
\oplus({\bf 1,\overline{15'}})(8)
\oplus({\bf 120,21})(11)
\oplus({\bf 6,63})(11)
\oplus({\bf 6,21})(11)
\oplus({\bf 21,\overline{28}})(14)$\\
%
${\bf 124740}$&=&
$({\bf \overline{1470},1})(10)
\oplus({\bf 980,3})(7)
\oplus({\bf 1960,3})(7)
\oplus({\bf 1470,\overline{6}})(4)
\oplus({\bf 1470,\overline{3}})(4)
\oplus({\bf 1176,\overline{6}})(4)
\oplus({\bf 1050,\overline{3}})(4)
\oplus({\bf 1176',10})(1)
\oplus({\bf 1176',8})(1)
\oplus({\bf 840',8})(1)
\oplus({\bf 840',1})(1)
\oplus({\bf 840,8})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 490,15})(-2)
\oplus({\bf 896,15})(-2)
\oplus({\bf 896,6})(-2)
\oplus({\bf 896,3})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 175,3})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf \overline{420},\overline{15}})(-5)
\oplus({\bf \overline{420},\overline{6}})(-5)
\oplus({\bf \overline{336},\overline{15}})(-5)
\oplus({\bf \overline{336},\overline{3}})(-5)
\oplus({\bf \overline{210},\overline{6}})(-5)
\oplus({\bf \overline{210},\overline{3}})(-5)
\oplus({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{210'},\overline{10}})(-8)
\oplus({\bf \overline{210'},8})(-8)
\oplus({\bf \overline{105'},8})(-8)
\oplus({\bf \overline{105},8})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf 56,6})(-11)
\oplus({\bf 70,6})(-11)
\oplus({\bf 70,3})(-11)
\oplus({\bf 20,3})(-11)
\oplus({\bf 21,\overline{3}})(-14)
\oplus({\bf 15,\overline{3}})(-14)
\oplus({\bf 6,1})(-17)$\\
%
${\bf \overline{124740}}$&=&
$({\bf 1470,1})(-10)
\oplus({\bf 980,\overline{3}})(-7)
\oplus({\bf 1960,\overline{3}})(-7)
\oplus({\bf \overline{1470},6})(-4)
\oplus({\bf \overline{1470},3})(-4)
\oplus({\bf \overline{1176},6})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{1176'},\overline{10}})(-1)
\oplus({\bf \overline{1176'},8})(-1)
\oplus({\bf \overline{840'},8})(-1)
\oplus({\bf \overline{840'},1})(-1)
\oplus({\bf \overline{840},8})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{490},\overline{15}})(2)
\oplus({\bf \overline{896},\overline{15}})(2)
\oplus({\bf \overline{896},\overline{6}})(2)
\oplus({\bf \overline{896},\overline{3}})(2)
\oplus({\bf 175,\overline{3}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf 420,15})(5)
\oplus({\bf 420,6})(5)
\oplus({\bf 336,15})(5)
\oplus({\bf 336,3})(5)
\oplus({\bf 210,6})(5)
\oplus({\bf 210,3})(5)
\oplus({\bf 84,3})(5)
\oplus({\bf 210',10})(8)
\oplus({\bf 210',8})(8)
\oplus({\bf 105',8})(8)
\oplus({\bf 105,8})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf \overline{56},\overline{6}})(11)
\oplus({\bf \overline{70},\overline{6}})(11)
\oplus({\bf \overline{70},\overline{3}})(11)
\oplus({\bf 20,\overline{3}})(11)
\oplus({\bf \overline{21},3})(14)
\oplus({\bf \overline{15},3})(14)
\oplus({\bf \overline{6},1})(17)$\\
%
${\bf 125970}$&=&
$({\bf 6188,1})(12)
\oplus({\bf \overline{4368},3})(9)
\oplus({\bf \overline{3003},\overline{6}})(6)
\oplus({\bf 2002,10})(3)
\oplus({\bf 1287,15'})(0)
\oplus({\bf 792,\overline{21}})(-3)
\oplus({\bf 462,28})(-6)
\oplus({\bf \overline{252},36})(-9)
\oplus({\bf \overline{126},\overline{45}})(-12)
\oplus({\bf 56,55})(-15)
\oplus({\bf 21,66})(-18)
\oplus({\bf 6,\overline{78}})(-21)
\oplus({\bf 1,91})(-24)$\\
%
${\bf \overline{125970}}$&=&
$({\bf \overline{6188},1})(-12)
\oplus({\bf 4368,\overline{3}})(-9)
\oplus({\bf 3003,6})(-6)
\oplus({\bf \overline{2002},\overline{10}})(-3)
\oplus({\bf \overline{1287},\overline{15'}})(0)
\oplus({\bf \overline{792},21})(3)
\oplus({\bf \overline{462},\overline{28}})(6)
\oplus({\bf 252,\overline{36}})(9)
\oplus({\bf 126,45})(12)
\oplus({\bf \overline{56},\overline{55}})(15)
\oplus({\bf \overline{21},\overline{66}})(18)
\oplus({\bf \overline{6},78})(21)
\oplus({\bf 1,\overline{91}})(24)$\\
%
${\bf 126000}$&=&
$({\bf \overline{70},3})(-11)
\oplus({\bf \overline{384},8})(-8)
\oplus({\bf \overline{384},1})(-8)
\oplus({\bf \overline{21},8})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{15},8})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{1260},\overline{3}})(-5)
\oplus({\bf \overline{840},\overline{6}})(-5)
\oplus({\bf \overline{840},\overline{3}})(-5)
\oplus({\bf \overline{120},\overline{15}})(-5)
\oplus({\bf \overline{120},\overline{6}})(-5)
\oplus2({\bf \overline{120},\overline{3}})(-5)
\oplus({\bf \overline{84},\overline{15}})(-5)
\oplus({\bf \overline{84},\overline{6}})(-5)
\oplus2({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{6}})(-5)
\oplus2({\bf \overline{6},\overline{3}})(-5)
\oplus({\bf 3675,3})(-2)
\oplus({\bf 405,6})(-2)
\oplus({\bf 405,3})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf \overline{896},3})(-2)
\oplus({\bf \overline{280},15})(-2)
\oplus({\bf \overline{280},6})(-2)
\oplus2({\bf \overline{280},3})(-2)
\oplus({\bf 189,15})(-2)
\oplus({\bf 189,6})(-2)
\oplus2({\bf 189,3})(-2)
\oplus({\bf 35,24})(-2)
\oplus2({\bf 35,15})(-2)
\oplus3({\bf 35,6})(-2)
\oplus3({\bf 35,3})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 4410,1})(1)
\oplus({\bf 1260,8})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 840,8})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,\overline{10}})(1)
\oplus2({\bf 120,8})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 336,8})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 210,8})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,27})(1)
\oplus({\bf 84,10})(1)
\oplus({\bf 84,\overline{10}})(1)
\oplus4({\bf 84,8})(1)
\oplus2({\bf 84,1})(1)
\oplus({\bf 6,27})(1)
\oplus({\bf 6,10})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus3({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 1701,\overline{3}})(4)
\oplus({\bf 1050,\overline{3}})(4)
\oplus({\bf 384,\overline{15}})(4)
\oplus({\bf 384,\overline{6}})(4)
\oplus2({\bf 384,\overline{3}})(4)
\oplus({\bf 21,\overline{15}})(4)
\oplus({\bf 21,\overline{6}})(4)
\oplus({\bf 21,\overline{3}})(4)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf 105,\overline{6}})(4)
\oplus2({\bf 105,\overline{3}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus2({\bf 15,\overline{15}})(4)
\oplus2({\bf 15,\overline{6}})(4)
\oplus2({\bf 15,\overline{3}})(4)
\oplus({\bf 540,6})(7)
\oplus({\bf 540,3})(7)
\oplus({\bf 70,15})(7)
\oplus({\bf 70,6})(7)
\oplus({\bf 70,3})(7)
\oplus({\bf 20,15})(7)
\oplus({\bf 20,6})(7)
\oplus({\bf 20,3})(7)
\oplus({\bf \overline{105},8})(10)$\\
%
${\bf \overline{126000}}$&=&
$({\bf 70,\overline{3}})(11)
\oplus({\bf 384,8})(8)
\oplus({\bf 384,1})(8)
\oplus({\bf 21,8})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 15,8})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 1260,3})(5)
\oplus({\bf 840,6})(5)
\oplus({\bf 840,3})(5)
\oplus({\bf 120,15})(5)
\oplus({\bf 120,6})(5)
\oplus2({\bf 120,3})(5)
\oplus({\bf 84,15})(5)
\oplus({\bf 84,6})(5)
\oplus2({\bf 84,3})(5)
\oplus({\bf 6,15})(5)
\oplus({\bf 6,6})(5)
\oplus2({\bf 6,3})(5)
\oplus({\bf 3675,\overline{3}})(2)
\oplus({\bf 896,\overline{3}})(2)
\oplus({\bf 405,\overline{6}})(2)
\oplus({\bf 405,\overline{3}})(2)
\oplus({\bf 280,\overline{15}})(2)
\oplus({\bf 280,\overline{6}})(2)
\oplus2({\bf 280,\overline{3}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 189,\overline{15}})(2)
\oplus({\bf 189,\overline{6}})(2)
\oplus2({\bf 189,\overline{3}})(2)
\oplus({\bf 35,\overline{24}})(2)
\oplus2({\bf 35,\overline{15}})(2)
\oplus3({\bf 35,\overline{6}})(2)
\oplus3({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf 1,\overline{3}})(2)
\oplus({\bf \overline{4410},1})(-1)
\oplus({\bf \overline{1260},8})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{336},8})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{840},8})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{210},8})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{120},10})(-1)
\oplus2({\bf \overline{120},8})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},27})(-1)
\oplus({\bf \overline{84},10})(-1)
\oplus({\bf \overline{84},\overline{10}})(-1)
\oplus4({\bf \overline{84},8})(-1)
\oplus2({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus({\bf \overline{6},\overline{10}})(-1)
\oplus3({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{1701},3})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},6})(-4)
\oplus2({\bf \overline{384},3})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},6})(-4)
\oplus2({\bf \overline{105},3})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},6})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{15},24})(-4)
\oplus2({\bf \overline{15},15})(-4)
\oplus2({\bf \overline{15},6})(-4)
\oplus2({\bf \overline{15},3})(-4)
\oplus({\bf 540,\overline{6}})(-7)
\oplus({\bf 540,\overline{3}})(-7)
\oplus({\bf \overline{70},\overline{15}})(-7)
\oplus({\bf \overline{70},\overline{6}})(-7)
\oplus({\bf \overline{70},\overline{3}})(-7)
\oplus({\bf 20,\overline{15}})(-7)
\oplus({\bf 20,\overline{6}})(-7)
\oplus({\bf 20,\overline{3}})(-7)
\oplus({\bf 105,8})(-10)$\\
%
${\bf 126126}$&=&
$({\bf \overline{1386},1})(10)
\oplus({\bf 3080,3})(7)
\oplus({\bf 700,3})(7)
\oplus({\bf 3465,\overline{3}})(4)
\oplus({\bf 1575,\overline{6}})(4)
\oplus({\bf 1575,\overline{3}})(4)
\oplus({\bf 315,\overline{6}})(4)
\oplus({\bf 1980,1})(1)
\oplus({\bf 1800',8})(1)
\oplus({\bf 1800',1})(1)
\oplus({\bf 720,10})(1)
\oplus({\bf 720,8})(1)
\oplus({\bf 120,10})(1)
\oplus({\bf 1050'',3})(-2)
\oplus({\bf 840'',15})(-2)
\oplus({\bf 840'',3})(-2)
\oplus({\bf 280,15'})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 35,15'})(-2)
\oplus({\bf \overline{504},\overline{6}})(-5)
\oplus({\bf \overline{336},\overline{24}})(-5)
\oplus({\bf \overline{336},\overline{6}})(-5)
\oplus({\bf \overline{84},\overline{21}})(-5)
\oplus({\bf \overline{84},\overline{24}})(-5)
\oplus({\bf \overline{6},\overline{21}})(-5)
\oplus({\bf \overline{210'},10})(-8)
\oplus({\bf \overline{105},35})(-8)
\oplus({\bf \overline{105},10})(-8)
\oplus({\bf \overline{15},28})(-8)
\oplus({\bf \overline{15},35})(-8)
\oplus({\bf 70,15'})(-11)
\oplus({\bf 20,48})(-11)
\oplus({\bf 20,15'})(-11)
\oplus({\bf 15,\overline{21}})(-14)$\\
%
${\bf \overline{126126}}$&=&
$({\bf 1386,1})(-10)
\oplus({\bf \overline{3080},\overline{3}})(-7)
\oplus({\bf \overline{700},\overline{3}})(-7)
\oplus({\bf \overline{3465},3})(-4)
\oplus({\bf \overline{1575},6})(-4)
\oplus({\bf \overline{1575},3})(-4)
\oplus({\bf \overline{315},6})(-4)
\oplus({\bf \overline{1980},1})(-1)
\oplus({\bf \overline{1800'},8})(-1)
\oplus({\bf \overline{1800'},1})(-1)
\oplus({\bf \overline{720},\overline{10}})(-1)
\oplus({\bf \overline{720},8})(-1)
\oplus({\bf \overline{120},\overline{10}})(-1)
\oplus({\bf \overline{1050''},\overline{3}})(2)
\oplus({\bf \overline{840''},\overline{15}})(2)
\oplus({\bf \overline{840''},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15'}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf 35,\overline{15'}})(2)
\oplus({\bf 504,6})(5)
\oplus({\bf 336,24})(5)
\oplus({\bf 336,6})(5)
\oplus({\bf 84,21})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 6,21})(5)
\oplus({\bf 210',\overline{10}})(8)
\oplus({\bf 105,\overline{35}})(8)
\oplus({\bf 105,\overline{10}})(8)
\oplus({\bf 15,\overline{28}})(8)
\oplus({\bf 15,\overline{35}})(8)
\oplus({\bf \overline{70},\overline{15'}})(11)
\oplus({\bf 20,\overline{48}})(11)
\oplus({\bf 20,\overline{15'}})(11)
\oplus({\bf \overline{15},21})(14)$\\
%
${\bf 128304}$&=&
$({\bf \overline{120},\overline{3}})(-11)
\oplus({\bf 405,3})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf 35,6})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 1260,8})(-5)
\oplus({\bf 1260,1})(-5)
\oplus({\bf 120,8})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 336,8})(-5)
\oplus({\bf 336,1})(-5)
\oplus({\bf 84,\overline{10}})(-5)
\oplus2({\bf 84,8})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,\overline{10}})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 1800,\overline{3}})(-2)
\oplus({\bf 1701,\overline{6}})(-2)
\oplus({\bf 1701,\overline{3}})(-2)
\oplus({\bf 384,\overline{15}})(-2)
\oplus({\bf 384,\overline{6}})(-2)
\oplus2({\bf 384,\overline{3}})(-2)
\oplus({\bf 21,\overline{15}})(-2)
\oplus({\bf 21,\overline{3}})(-2)
\oplus({\bf 210',\overline{3}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 105,\overline{6}})(-2)
\oplus2({\bf 105,\overline{3}})(-2)
\oplus({\bf 15,\overline{15'}})(-2)
\oplus2({\bf 15,\overline{15}})(-2)
\oplus({\bf 15,\overline{6}})(-2)
\oplus({\bf 15,\overline{3}})(-2)
\oplus({\bf \overline{3240},3})(1)
\oplus({\bf \overline{560},6})(1)
\oplus({\bf \overline{560},3})(1)
\oplus({\bf \overline{1134},3})(1)
\oplus({\bf 540,15})(1)
\oplus({\bf 540,6})(1)
\oplus2({\bf 540,3})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 70,15})(1)
\oplus2({\bf 70,6})(1)
\oplus({\bf 70,3})(1)
\oplus({\bf \overline{70},6})(1)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf 20,24})(1)
\oplus({\bf 20,15})(1)
\oplus2({\bf 20,6})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf \overline{2430},1})(4)
\oplus({\bf \overline{1050},8})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},\overline{10}})(4)
\oplus({\bf \overline{105'},8})(4)
\oplus({\bf \overline{384},8})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},27})(4)
\oplus({\bf \overline{105},\overline{10}})(4)
\oplus2({\bf \overline{105},8})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{15},\overline{10}})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf \overline{840},\overline{3}})(7)
\oplus({\bf \overline{210},\overline{15}})(7)
\oplus({\bf \overline{210},\overline{3}})(7)
\oplus({\bf \overline{84},\overline{15}})(7)
\oplus({\bf \overline{84},\overline{3}})(7)
\oplus({\bf 189,6})(10)$\\
%
${\bf \overline{128304}}$&=&
$({\bf 120,3})(11)
\oplus({\bf 405,\overline{3}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 35,\overline{6}})(8)
\oplus({\bf 35,\overline{3}})(8)
\oplus({\bf \overline{1260},8})(5)
\oplus({\bf \overline{1260},1})(5)
\oplus({\bf \overline{336},8})(5)
\oplus({\bf \overline{336},1})(5)
\oplus({\bf \overline{120},8})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},10})(5)
\oplus2({\bf \overline{84},8})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},10})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{1800},3})(2)
\oplus({\bf \overline{1701},6})(2)
\oplus({\bf \overline{1701},3})(2)
\oplus({\bf \overline{210'},3})(2)
\oplus({\bf \overline{384},15})(2)
\oplus({\bf \overline{384},6})(2)
\oplus2({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{105},6})(2)
\oplus2({\bf \overline{105},3})(2)
\oplus({\bf \overline{21},15})(2)
\oplus({\bf \overline{21},3})(2)
\oplus({\bf \overline{15},15'})(2)
\oplus2({\bf \overline{15},15})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{15},3})(2)
\oplus({\bf 3240,\overline{3}})(-1)
\oplus({\bf 1134,\overline{3}})(-1)
\oplus({\bf 560,\overline{6}})(-1)
\oplus({\bf 560,\overline{3}})(-1)
\oplus({\bf 540,\overline{15}})(-1)
\oplus({\bf 540,\overline{6}})(-1)
\oplus2({\bf 540,\overline{3}})(-1)
\oplus({\bf 70,\overline{6}})(-1)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{24}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus2({\bf \overline{70},\overline{6}})(-1)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 20,\overline{24}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus2({\bf 20,\overline{6}})(-1)
\oplus({\bf 20,\overline{3}})(-1)
\oplus({\bf 2430,1})(-4)
\oplus({\bf 1050,8})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 384,8})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 105',10})(-4)
\oplus({\bf 105',8})(-4)
\oplus({\bf 105,27})(-4)
\oplus({\bf 105,10})(-4)
\oplus2({\bf 105,8})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,10})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf 840,3})(-7)
\oplus({\bf 210,15})(-7)
\oplus({\bf 210,3})(-7)
\oplus({\bf 84,15})(-7)
\oplus({\bf 84,3})(-7)
\oplus({\bf 189,\overline{6}})(-10)$\\
%
${\bf 128700}$&=&
$({\bf \overline{720},3})(-9)
\oplus({\bf \overline{3200},1})(-6)
\oplus({\bf \overline{840''},8})(-6)
\oplus({\bf \overline{840''},1})(-6)
\oplus({\bf \overline{280},8})(-6)
\oplus({\bf \overline{280},1})(-6)
\oplus({\bf 4200,\overline{3}})(-3)
\oplus({\bf 1260,\overline{3}})(-3)
\oplus({\bf 504,\overline{6}})(-3)
\oplus({\bf 504,\overline{3}})(-3)
\oplus({\bf 336,\overline{15}})(-3)
\oplus({\bf 336,\overline{6}})(-3)
\oplus2({\bf 336,\overline{3}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 84,\overline{3}})(-3)
\oplus({\bf 2688,3})(0)
\oplus({\bf 1701,6})(0)
\oplus({\bf 1701,3})(0)
\oplus({\bf 384,6})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 210',15})(0)
\oplus({\bf 210',6})(0)
\oplus2({\bf 210',3})(0)
\oplus({\bf 105,24})(0)
\oplus({\bf 105,15})(0)
\oplus2({\bf 105,6})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf 15,24})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf \overline{700},1})(3)
\oplus({\bf \overline{1134},8})(3)
\oplus({\bf \overline{1134},1})(3)
\oplus({\bf 540,\overline{10}})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus({\bf \overline{56},8})(3)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{70},27})(3)
\oplus({\bf \overline{70},\overline{10}})(3)
\oplus2({\bf \overline{70},8})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,\overline{35}})(3)
\oplus({\bf 20,27})(3)
\oplus2({\bf 20,\overline{10}})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf \overline{315},\overline{3}})(6)
\oplus({\bf \overline{384},\overline{15}})(6)
\oplus({\bf \overline{384},\overline{3}})(6)
\oplus({\bf \overline{105},\overline{15'}})(6)
\oplus({\bf \overline{105},\overline{15}})(6)
\oplus({\bf \overline{21},\overline{15}})(6)
\oplus({\bf \overline{21},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{42}})(6)
\oplus({\bf \overline{15},\overline{15'}})(6)
\oplus2({\bf \overline{15},\overline{15}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf \overline{120},6})(9)
\oplus({\bf \overline{84},24})(9)
\oplus({\bf \overline{84},6})(9)
\oplus({\bf \overline{6},24})(9)
\oplus({\bf \overline{6},6})(9)
\oplus({\bf 35,\overline{10}})(12)$\\
%
${\bf \overline{128700}}$&=&
$({\bf 720,\overline{3}})(9)
\oplus({\bf 3200,1})(6)
\oplus({\bf 840'',8})(6)
\oplus({\bf 840'',1})(6)
\oplus({\bf 280,8})(6)
\oplus({\bf 280,1})(6)
\oplus({\bf \overline{4200},3})(3)
\oplus({\bf \overline{504},6})(3)
\oplus({\bf \overline{504},3})(3)
\oplus({\bf \overline{1260},3})(3)
\oplus({\bf \overline{336},15})(3)
\oplus({\bf \overline{336},6})(3)
\oplus2({\bf \overline{336},3})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{84},3})(3)
\oplus({\bf \overline{2688},\overline{3}})(0)
\oplus({\bf \overline{126},\overline{3}})(0)
\oplus({\bf \overline{1701},\overline{6}})(0)
\oplus({\bf \overline{1701},\overline{3}})(0)
\oplus({\bf \overline{210'},\overline{15}})(0)
\oplus({\bf \overline{210'},\overline{6}})(0)
\oplus2({\bf \overline{210'},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{6}})(0)
\oplus({\bf \overline{105},\overline{24}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus2({\bf \overline{105},\overline{6}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{24}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf 700,1})(-3)
\oplus({\bf 1134,8})(-3)
\oplus({\bf 1134,1})(-3)
\oplus({\bf 56,8})(-3)
\oplus({\bf 56,1})(-3)
\oplus({\bf 540,10})(-3)
\oplus({\bf 540,8})(-3)
\oplus({\bf 70,27})(-3)
\oplus({\bf 70,10})(-3)
\oplus2({\bf 70,8})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf 20,35})(-3)
\oplus({\bf 20,27})(-3)
\oplus2({\bf 20,10})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf 315,3})(-6)
\oplus({\bf 384,15})(-6)
\oplus({\bf 384,3})(-6)
\oplus({\bf 21,15})(-6)
\oplus({\bf 21,3})(-6)
\oplus({\bf 105,15'})(-6)
\oplus({\bf 105,15})(-6)
\oplus({\bf 15,42})(-6)
\oplus({\bf 15,15'})(-6)
\oplus2({\bf 15,15})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 120,\overline{6}})(-9)
\oplus({\bf 84,\overline{24}})(-9)
\oplus({\bf 84,\overline{6}})(-9)
\oplus({\bf 6,\overline{24}})(-9)
\oplus({\bf 6,\overline{6}})(-9)
\oplus({\bf 35,10})(-12)$\\
%
${\bf 129360}$&=&
$({\bf \overline{504},6})(9)
\oplus({\bf \overline{2688},\overline{3}})(6)
\oplus({\bf \overline{126},\overline{15}})(6)
\oplus({\bf \overline{126},\overline{3}})(6)
\oplus({\bf \overline{210'},\overline{15}})(6)
\oplus({\bf \overline{210'},\overline{3}})(6)
\oplus({\bf 8624,1})(3)
\oplus({\bf 700,8})(3)
\oplus({\bf 700,1})(3)
\oplus({\bf 1134,8})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,27})(3)
\oplus({\bf 56,\overline{10}})(3)
\oplus2({\bf 56,8})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 70,27})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 2310,3})(0)
\oplus({\bf 3675',3})(0)
\oplus({\bf 315,15})(0)
\oplus({\bf 315,6})(0)
\oplus2({\bf 315,3})(0)
\oplus({\bf 384,15})(0)
\oplus({\bf 384,3})(0)
\oplus({\bf 21,42})(0)
\oplus({\bf 21,24})(0)
\oplus2({\bf 21,15})(0)
\oplus({\bf 21,6})(0)
\oplus2({\bf 21,3})(0)
\oplus({\bf 15,42})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 1050',\overline{6}})(-3)
\oplus({\bf 1050',\overline{3}})(-3)
\oplus({\bf 1260,\overline{6}})(-3)
\oplus({\bf 120,\overline{24}})(-3)
\oplus({\bf 120,\overline{15}})(-3)
\oplus2({\bf 120,\overline{6}})(-3)
\oplus({\bf 120,\overline{3}})(-3)
\oplus({\bf 84,\overline{24}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus({\bf 6,\overline{60}})(-3)
\oplus({\bf 6,\overline{42}})(-3)
\oplus2({\bf 6,\overline{24}})(-3)
\oplus({\bf 6,\overline{15}})(-3)
\oplus2({\bf 6,\overline{6}})(-3)
\oplus({\bf 6,\overline{3}})(-3)
\oplus({\bf 405,10})(-6)
\oplus({\bf 405,8})(-6)
\oplus({\bf \overline{280},10})(-6)
\oplus({\bf 35,35})(-6)
\oplus({\bf 35,27})(-6)
\oplus2({\bf 35,10})(-6)
\oplus({\bf 35,8})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,35})(-6)
\oplus({\bf 1,27})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1,8})(-6)
\oplus({\bf \overline{120},15'})(-9)
\oplus({\bf \overline{120},15})(-9)
\oplus({\bf \overline{6},42})(-9)
\oplus({\bf \overline{6},15'})(-9)
\oplus({\bf \overline{6},15})(-9)
\oplus({\bf \overline{21},\overline{24}})(-12)$\\
%
${\bf \overline{129360}}$&=&
$({\bf 504,\overline{6}})(-9)
\oplus({\bf 2688,3})(-6)
\oplus({\bf 126,15})(-6)
\oplus({\bf 126,3})(-6)
\oplus({\bf 210',15})(-6)
\oplus({\bf 210',3})(-6)
\oplus({\bf \overline{8624},1})(-3)
\oplus({\bf \overline{700},8})(-3)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{1134},8})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf \overline{56},27})(-3)
\oplus({\bf \overline{56},10})(-3)
\oplus2({\bf \overline{56},8})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{70},27})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{2310},\overline{3}})(0)
\oplus({\bf \overline{3675'},\overline{3}})(0)
\oplus({\bf \overline{315},\overline{15}})(0)
\oplus({\bf \overline{315},\overline{6}})(0)
\oplus2({\bf \overline{315},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{42}})(0)
\oplus({\bf \overline{21},\overline{24}})(0)
\oplus2({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus2({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{42}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{1050'},6})(3)
\oplus({\bf \overline{1050'},3})(3)
\oplus({\bf \overline{1260},6})(3)
\oplus({\bf \overline{120},24})(3)
\oplus({\bf \overline{120},15})(3)
\oplus2({\bf \overline{120},6})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},24})(3)
\oplus({\bf \overline{84},6})(3)
\oplus({\bf \overline{6},60})(3)
\oplus({\bf \overline{6},42})(3)
\oplus2({\bf \overline{6},24})(3)
\oplus({\bf \overline{6},15})(3)
\oplus2({\bf \overline{6},6})(3)
\oplus({\bf \overline{6},3})(3)
\oplus({\bf 405,\overline{10}})(6)
\oplus({\bf 405,8})(6)
\oplus({\bf 280,\overline{10}})(6)
\oplus({\bf 35,\overline{35}})(6)
\oplus({\bf 35,27})(6)
\oplus2({\bf 35,\overline{10}})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,\overline{35}})(6)
\oplus({\bf 1,27})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 1,8})(6)
\oplus({\bf 120,\overline{15'}})(9)
\oplus({\bf 120,\overline{15}})(9)
\oplus({\bf 6,\overline{42}})(9)
\oplus({\bf 6,\overline{15'}})(9)
\oplus({\bf 6,\overline{15}})(9)
\oplus({\bf 21,24})(12)$\\
%
${\bf 133056}$&=&
$({\bf 280,3})(10)
\oplus({\bf \overline{1260},\overline{3}})(7)
\oplus({\bf \overline{336},\overline{6}})(7)
\oplus({\bf \overline{336},\overline{3}})(7)
\oplus({\bf \overline{84},\overline{6}})(7)
\oplus({\bf \overline{84},\overline{3}})(7)
\oplus({\bf \overline{1800},1})(4)
\oplus({\bf \overline{1701},8})(4)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{210'},8})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{384},8})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},10})(4)
\oplus2({\bf \overline{105},8})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{15},10})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf 3240,3})(1)
\oplus({\bf 1134,6})(1)
\oplus({\bf 1134,3})(1)
\oplus({\bf 56,3})(1)
\oplus({\bf 560,3})(1)
\oplus({\bf 540,15})(1)
\oplus({\bf 540,6})(1)
\oplus2({\bf 540,3})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 70,6})(1)
\oplus2({\bf 70,3})(1)
\oplus({\bf \overline{70},15})(1)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf 20,15'})(1)
\oplus2({\bf 20,15})(1)
\oplus({\bf 20,6})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 2430,\overline{3}})(-2)
\oplus({\bf 315,\overline{3}})(-2)
\oplus({\bf 1050,\overline{6}})(-2)
\oplus({\bf 1050,\overline{3}})(-2)
\oplus({\bf 384,\overline{15}})(-2)
\oplus({\bf 384,\overline{6}})(-2)
\oplus2({\bf 384,\overline{3}})(-2)
\oplus({\bf 21,\overline{6}})(-2)
\oplus({\bf 21,\overline{3}})(-2)
\oplus({\bf 105',\overline{6}})(-2)
\oplus({\bf 105,\overline{24}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus2({\bf 105,\overline{6}})(-2)
\oplus({\bf 105,\overline{3}})(-2)
\oplus({\bf 15,\overline{24}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus2({\bf 15,\overline{6}})(-2)
\oplus({\bf 15,\overline{3}})(-2)
\oplus({\bf 720,1})(-5)
\oplus({\bf 840,8})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 120,8})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 210,10})(-5)
\oplus({\bf 210,8})(-5)
\oplus({\bf 84,27})(-5)
\oplus({\bf 84,10})(-5)
\oplus2({\bf 84,8})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,10})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 280,3})(-8)
\oplus({\bf 189,15})(-8)
\oplus({\bf 189,3})(-8)
\oplus({\bf 35,15})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf \overline{84},\overline{6}})(-11)$\\
%
${\bf \overline{133056}}$&=&
$({\bf \overline{280},\overline{3}})(-10)
\oplus({\bf 1260,3})(-7)
\oplus({\bf 336,6})(-7)
\oplus({\bf 336,3})(-7)
\oplus({\bf 84,6})(-7)
\oplus({\bf 84,3})(-7)
\oplus({\bf 1800,1})(-4)
\oplus({\bf 1701,8})(-4)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 384,8})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 210',8})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105,\overline{10}})(-4)
\oplus2({\bf 105,8})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,\overline{10}})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf \overline{3240},\overline{3}})(-1)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf \overline{1134},\overline{6}})(-1)
\oplus({\bf \overline{1134},\overline{3}})(-1)
\oplus({\bf 540,\overline{15}})(-1)
\oplus({\bf 540,\overline{6}})(-1)
\oplus2({\bf 540,\overline{3}})(-1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{6}})(-1)
\oplus2({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 20,\overline{15'}})(-1)
\oplus2({\bf 20,\overline{15}})(-1)
\oplus({\bf 20,\overline{6}})(-1)
\oplus({\bf 20,\overline{3}})(-1)
\oplus({\bf \overline{2430},3})(2)
\oplus({\bf \overline{1050},6})(2)
\oplus({\bf \overline{1050},3})(2)
\oplus({\bf \overline{105'},6})(2)
\oplus({\bf \overline{315},3})(2)
\oplus({\bf \overline{384},15})(2)
\oplus({\bf \overline{384},6})(2)
\oplus2({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},24})(2)
\oplus({\bf \overline{105},15})(2)
\oplus2({\bf \overline{105},6})(2)
\oplus({\bf \overline{105},3})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{21},3})(2)
\oplus({\bf \overline{15},24})(2)
\oplus({\bf \overline{15},15})(2)
\oplus2({\bf \overline{15},6})(2)
\oplus({\bf \overline{15},3})(2)
\oplus({\bf \overline{720},1})(5)
\oplus({\bf \overline{840},8})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},\overline{10}})(5)
\oplus({\bf \overline{210},8})(5)
\oplus({\bf \overline{120},8})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},27})(5)
\oplus({\bf \overline{84},\overline{10}})(5)
\oplus2({\bf \overline{84},8})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},\overline{10}})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{280},\overline{3}})(8)
\oplus({\bf 189,\overline{15}})(8)
\oplus({\bf 189,\overline{3}})(8)
\oplus({\bf 35,\overline{15}})(8)
\oplus({\bf 35,\overline{3}})(8)
\oplus({\bf 84,6})(11)$\\
%
${\bf 135135}$&=&
$({\bf \overline{315},3})(-10)
\oplus({\bf \overline{1050'},1})(-7)
\oplus({\bf \overline{720},8})(-7)
\oplus({\bf \overline{720},1})(-7)
\oplus({\bf \overline{120},8})(-7)
\oplus({\bf \overline{120},1})(-7)
\oplus({\bf \overline{3200},\overline{3}})(-4)
\oplus({\bf 405,\overline{3}})(-4)
\oplus({\bf \overline{840''},\overline{6}})(-4)
\oplus({\bf \overline{840''},\overline{3}})(-4)
\oplus({\bf \overline{280},\overline{15}})(-4)
\oplus({\bf \overline{280},\overline{6}})(-4)
\oplus2({\bf \overline{280},\overline{3}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 4200,3})(-1)
\oplus({\bf 1260,6})(-1)
\oplus({\bf 1260,3})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 504,3})(-1)
\oplus({\bf 336,15})(-1)
\oplus({\bf 336,6})(-1)
\oplus2({\bf 336,3})(-1)
\oplus({\bf 84,24})(-1)
\oplus({\bf 84,15})(-1)
\oplus2({\bf 84,6})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 6,24})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 2688,1})(2)
\oplus({\bf 1701,8})(2)
\oplus({\bf 1701,1})(2)
\oplus({\bf 384,\overline{10}})(2)
\oplus({\bf 384,8})(2)
\oplus({\bf 21,\overline{10}})(2)
\oplus({\bf 210',8})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105,27})(2)
\oplus({\bf 105,\overline{10}})(2)
\oplus2({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,\overline{35}})(2)
\oplus({\bf 15,27})(2)
\oplus2({\bf 15,\overline{10}})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf \overline{1134},\overline{3}})(5)
\oplus({\bf 540,\overline{15}})(5)
\oplus({\bf 540,\overline{3}})(5)
\oplus({\bf 70,\overline{15'}})(5)
\oplus({\bf 70,\overline{15}})(5)
\oplus({\bf \overline{70},\overline{15}})(5)
\oplus({\bf \overline{70},\overline{3}})(5)
\oplus({\bf 20,\overline{42}})(5)
\oplus({\bf 20,\overline{15'}})(5)
\oplus2({\bf 20,\overline{15}})(5)
\oplus({\bf 20,\overline{3}})(5)
\oplus({\bf \overline{384},6})(8)
\oplus({\bf \overline{105},24})(8)
\oplus({\bf \overline{105},6})(8)
\oplus({\bf \overline{15},24})(8)
\oplus({\bf \overline{15},6})(8)
\oplus({\bf \overline{84},\overline{10}})(11)$\\
%
${\bf \overline{135135}}$&=&
$({\bf 315,\overline{3}})(10)
\oplus({\bf 1050',1})(7)
\oplus({\bf 720,8})(7)
\oplus({\bf 720,1})(7)
\oplus({\bf 120,8})(7)
\oplus({\bf 120,1})(7)
\oplus({\bf 3200,3})(4)
\oplus({\bf 840'',6})(4)
\oplus({\bf 840'',3})(4)
\oplus({\bf 405,3})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,6})(4)
\oplus2({\bf 280,3})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf \overline{4200},\overline{3}})(1)
\oplus({\bf \overline{504},\overline{3}})(1)
\oplus({\bf \overline{1260},\overline{6}})(1)
\oplus({\bf \overline{1260},\overline{3}})(1)
\oplus({\bf \overline{336},\overline{15}})(1)
\oplus({\bf \overline{336},\overline{6}})(1)
\oplus2({\bf \overline{336},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{84},\overline{24}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus2({\bf \overline{84},\overline{6}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{24}})(1)
\oplus({\bf \overline{6},\overline{6}})(1)
\oplus({\bf \overline{2688},1})(-2)
\oplus({\bf \overline{1701},8})(-2)
\oplus({\bf \overline{1701},1})(-2)
\oplus({\bf \overline{210'},8})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{384},10})(-2)
\oplus({\bf \overline{384},8})(-2)
\oplus({\bf \overline{105},27})(-2)
\oplus({\bf \overline{105},10})(-2)
\oplus2({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{21},10})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},27})(-2)
\oplus2({\bf \overline{15},10})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf 1134,3})(-5)
\oplus({\bf 540,15})(-5)
\oplus({\bf 540,3})(-5)
\oplus({\bf 70,15})(-5)
\oplus({\bf 70,3})(-5)
\oplus({\bf \overline{70},15'})(-5)
\oplus({\bf \overline{70},15})(-5)
\oplus({\bf 20,42})(-5)
\oplus({\bf 20,15'})(-5)
\oplus2({\bf 20,15})(-5)
\oplus({\bf 20,3})(-5)
\oplus({\bf 384,\overline{6}})(-8)
\oplus({\bf 105,\overline{24}})(-8)
\oplus({\bf 105,\overline{6}})(-8)
\oplus({\bf 15,\overline{24}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 84,10})(-11)$\\
%
${\bf 136080}$&=&
$({\bf \overline{840'},3})(-9)
\oplus({\bf 3969,1})(-6)
\oplus({\bf \overline{896},8})(-6)
\oplus({\bf \overline{896},1})(-6)
\oplus({\bf 175,8})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 4410,\overline{3}})(-3)
\oplus({\bf 840',\overline{3}})(-3)
\oplus({\bf 420,\overline{15}})(-3)
\oplus({\bf 420,\overline{3}})(-3)
\oplus({\bf 336,\overline{6}})(-3)
\oplus({\bf 336,\overline{3}})(-3)
\oplus({\bf 210,\overline{15}})(-3)
\oplus({\bf 210,\overline{6}})(-3)
\oplus2({\bf 210,\overline{3}})(-3)
\oplus({\bf 2205,6})(0)
\oplus({\bf 1701,3})(0)
\oplus({\bf 1050,6})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 210',15})(0)
\oplus({\bf 210',6})(0)
\oplus({\bf 210',3})(0)
\oplus({\bf 105',24})(0)
\oplus({\bf 105',15})(0)
\oplus2({\bf 105',6})(0)
\oplus({\bf 105',3})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 105,6})(0)
\oplus2({\bf 105,3})(0)
\oplus({\bf \overline{1134},8})(3)
\oplus({\bf 560,\overline{10}})(3)
\oplus({\bf 560,8})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf \overline{56},10})(3)
\oplus({\bf \overline{56},8})(3)
\oplus({\bf \overline{70},27})(3)
\oplus({\bf \overline{70},10})(3)
\oplus({\bf \overline{70},\overline{10}})(3)
\oplus3({\bf \overline{70},8})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{315},\overline{6}})(6)
\oplus({\bf \overline{384},\overline{15}})(6)
\oplus({\bf \overline{384},\overline{6}})(6)
\oplus({\bf \overline{384},\overline{3}})(6)
\oplus({\bf \overline{105},\overline{3}})(6)
\oplus({\bf \overline{21},\overline{24}})(6)
\oplus({\bf \overline{21},\overline{15}})(6)
\oplus2({\bf \overline{21},\overline{6}})(6)
\oplus({\bf \overline{21},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{15}})(6)
\oplus({\bf \overline{15},\overline{6}})(6)
\oplus2({\bf \overline{15},\overline{3}})(6)
\oplus({\bf \overline{120},15})(9)
\oplus({\bf \overline{120},3})(9)
\oplus({\bf \overline{84},6})(9)
\oplus({\bf \overline{84},3})(9)
\oplus({\bf \overline{6},15})(9)
\oplus({\bf \overline{6},6})(9)
\oplus2({\bf \overline{6},3})(9)
\oplus({\bf 35,8})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 6,\overline{3}})(15)$\\
%
${\bf \overline{136080}}$&=&
$({\bf 840',\overline{3}})(9)
\oplus({\bf 3969,1})(6)
\oplus({\bf 896,8})(6)
\oplus({\bf 896,1})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf \overline{4410},3})(3)
\oplus({\bf \overline{420},15})(3)
\oplus({\bf \overline{420},3})(3)
\oplus({\bf \overline{336},6})(3)
\oplus({\bf \overline{336},3})(3)
\oplus({\bf \overline{840'},3})(3)
\oplus({\bf \overline{210},15})(3)
\oplus({\bf \overline{210},6})(3)
\oplus2({\bf \overline{210},3})(3)
\oplus({\bf \overline{2205},\overline{6}})(0)
\oplus({\bf \overline{1701},\overline{3}})(0)
\oplus({\bf \overline{210'},\overline{15}})(0)
\oplus({\bf \overline{210'},\overline{6}})(0)
\oplus({\bf \overline{210'},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{6}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{105'},\overline{24}})(0)
\oplus({\bf \overline{105'},\overline{15}})(0)
\oplus2({\bf \overline{105'},\overline{6}})(0)
\oplus({\bf \overline{105'},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus2({\bf \overline{105},\overline{3}})(0)
\oplus({\bf 1134,8})(-3)
\oplus({\bf 56,\overline{10}})(-3)
\oplus({\bf 56,8})(-3)
\oplus({\bf \overline{560},10})(-3)
\oplus({\bf \overline{560},8})(-3)
\oplus({\bf 540,8})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,27})(-3)
\oplus({\bf 70,10})(-3)
\oplus({\bf 70,\overline{10}})(-3)
\oplus3({\bf 70,8})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 315,6})(-6)
\oplus({\bf 384,15})(-6)
\oplus({\bf 384,6})(-6)
\oplus({\bf 384,3})(-6)
\oplus({\bf 21,24})(-6)
\oplus({\bf 21,15})(-6)
\oplus2({\bf 21,6})(-6)
\oplus({\bf 21,3})(-6)
\oplus({\bf 105,3})(-6)
\oplus({\bf 15,15})(-6)
\oplus({\bf 15,6})(-6)
\oplus2({\bf 15,3})(-6)
\oplus({\bf 120,\overline{15}})(-9)
\oplus({\bf 120,\overline{3}})(-9)
\oplus({\bf 84,\overline{6}})(-9)
\oplus({\bf 84,\overline{3}})(-9)
\oplus({\bf 6,\overline{15}})(-9)
\oplus({\bf 6,\overline{6}})(-9)
\oplus2({\bf 6,\overline{3}})(-9)
\oplus({\bf 35,8})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{6},3})(-15)$\\
%
${\bf 138600}$&=&
$({\bf \overline{280},1})(12)
\oplus({\bf \overline{840},3})(9)
\oplus({\bf \overline{120},3})(9)
\oplus({\bf \overline{1176},\overline{6}})(6)
\oplus({\bf \overline{1050},\overline{3}})(6)
\oplus({\bf \overline{384},\overline{6}})(6)
\oplus({\bf \overline{384},\overline{3}})(6)
\oplus({\bf \overline{21},\overline{3}})(6)
\oplus({\bf 1960,8})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 560,10})(3)
\oplus({\bf 560,8})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf \overline{70},8})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 1470,6})(0)
\oplus({\bf 1176,3})(0)
\oplus({\bf 1050,15})(0)
\oplus({\bf 1050,6})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 384,3})(0)
\oplus({\bf 105',15})(0)
\oplus({\bf 105',3})(0)
\oplus({\bf 105,6})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf 1176',\overline{3}})(-3)
\oplus({\bf 840',\overline{15}})(-3)
\oplus({\bf 840',\overline{3}})(-3)
\oplus({\bf 840,\overline{6}})(-3)
\oplus({\bf 840,\overline{3}})(-3)
\oplus({\bf 210,\overline{15}})(-3)
\oplus({\bf 210,\overline{6}})(-3)
\oplus({\bf 210,\overline{3}})(-3)
\oplus({\bf 84,\overline{3}})(-3)
\oplus({\bf 490,1})(-6)
\oplus({\bf 896,8})(-6)
\oplus({\bf 896,1})(-6)
\oplus({\bf 175,\overline{10}})(-6)
\oplus({\bf 175,8})(-6)
\oplus({\bf 189,8})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf \overline{420},3})(-9)
\oplus({\bf \overline{210},6})(-9)
\oplus({\bf \overline{210},3})(-9)
\oplus({\bf \overline{105'},\overline{3}})(-12)$\\
%
${\bf \overline{138600}}$&=&
$({\bf 280,1})(-12)
\oplus({\bf 840,\overline{3}})(-9)
\oplus({\bf 120,\overline{3}})(-9)
\oplus({\bf 1176,6})(-6)
\oplus({\bf 1050,3})(-6)
\oplus({\bf 384,6})(-6)
\oplus({\bf 384,3})(-6)
\oplus({\bf 21,3})(-6)
\oplus({\bf 1960,8})(-3)
\oplus({\bf \overline{560},\overline{10}})(-3)
\oplus({\bf \overline{560},8})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf 540,8})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,8})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{1470},\overline{6}})(0)
\oplus({\bf \overline{1176},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{15}})(0)
\oplus({\bf \overline{1050},\overline{6}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{105'},\overline{15}})(0)
\oplus({\bf \overline{105'},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{1176'},3})(3)
\oplus({\bf \overline{840'},15})(3)
\oplus({\bf \overline{840'},3})(3)
\oplus({\bf \overline{840},6})(3)
\oplus({\bf \overline{840},3})(3)
\oplus({\bf \overline{210},15})(3)
\oplus({\bf \overline{210},6})(3)
\oplus({\bf \overline{210},3})(3)
\oplus({\bf \overline{84},3})(3)
\oplus({\bf \overline{490},1})(6)
\oplus({\bf \overline{896},8})(6)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf 175,10})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 189,8})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 420,\overline{3}})(9)
\oplus({\bf 210,\overline{6}})(9)
\oplus({\bf 210,\overline{3}})(9)
\oplus({\bf 105',3})(12)$\\
%
${\bf 140140}$&=&
$({\bf 6160,1})(9)
\oplus({\bf 3465',3})(6)
\oplus({\bf 3465,3})(6)
\oplus({\bf 792,\overline{3}})(3)
\oplus({\bf 1980,\overline{6}})(3)
\oplus({\bf 1980,\overline{3}})(3)
\oplus({\bf 1800',\overline{6}})(3)
\oplus({\bf 462,8})(0)
\oplus({\bf 462,1})(0)
\oplus({\bf 1050'',10})(0)
\oplus({\bf 1050'',8})(0)
\oplus({\bf 840'',10})(0)
\oplus({\bf \overline{252},15})(-3)
\oplus({\bf \overline{252},3})(-3)
\oplus({\bf \overline{504},15'})(-3)
\oplus({\bf \overline{504},15})(-3)
\oplus({\bf \overline{336},15'})(-3)
\oplus({\bf \overline{126},\overline{24}})(-6)
\oplus({\bf \overline{126},\overline{6}})(-6)
\oplus({\bf \overline{210'},\overline{21}})(-6)
\oplus({\bf \overline{210'},\overline{24}})(-6)
\oplus({\bf \overline{105},\overline{21}})(-6)
\oplus({\bf 56,35})(-9)
\oplus({\bf 56,10})(-9)
\oplus({\bf 70,28})(-9)
\oplus({\bf 70,35})(-9)
\oplus({\bf 20,28})(-9)
\oplus({\bf 21,48})(-12)
\oplus({\bf 21,15'})(-12)
\oplus({\bf 15,36})(-12)
\oplus({\bf 15,48})(-12)
\oplus({\bf 6,\overline{63}})(-15)
\oplus({\bf 6,\overline{21}})(-15)
\oplus({\bf 1,28})(-18)$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{6160},1})(-9)
\oplus({\bf \overline{3465'},\overline{3}})(-6)
\oplus({\bf \overline{3465},\overline{3}})(-6)
\oplus({\bf \overline{792},3})(-3)
\oplus({\bf \overline{1980},6})(-3)
\oplus({\bf \overline{1980},3})(-3)
\oplus({\bf \overline{1800'},6})(-3)
\oplus({\bf \overline{462},8})(0)
\oplus({\bf \overline{462},1})(0)
\oplus({\bf \overline{1050''},\overline{10}})(0)
\oplus({\bf \overline{1050''},8})(0)
\oplus({\bf \overline{840''},\overline{10}})(0)
\oplus({\bf 252,\overline{15}})(3)
\oplus({\bf 252,\overline{3}})(3)
\oplus({\bf 504,\overline{15'}})(3)
\oplus({\bf 504,\overline{15}})(3)
\oplus({\bf 336,\overline{15'}})(3)
\oplus({\bf 126,24})(6)
\oplus({\bf 126,6})(6)
\oplus({\bf 210',21})(6)
\oplus({\bf 210',24})(6)
\oplus({\bf 105,21})(6)
\oplus({\bf \overline{56},\overline{35}})(9)
\oplus({\bf \overline{56},\overline{10}})(9)
\oplus({\bf \overline{70},\overline{28}})(9)
\oplus({\bf \overline{70},\overline{35}})(9)
\oplus({\bf 20,\overline{28}})(9)
\oplus({\bf \overline{21},\overline{48}})(12)
\oplus({\bf \overline{21},\overline{15'}})(12)
\oplus({\bf \overline{15},\overline{36}})(12)
\oplus({\bf \overline{15},\overline{48}})(12)
\oplus({\bf \overline{6},63})(15)
\oplus({\bf \overline{6},21})(15)
\oplus({\bf 1,\overline{28}})(18)$\\
%
${\bf 141570}$&=&
$({\bf 5880''',1})(9)
\oplus({\bf 4410''',3})(6)
\oplus({\bf 1764',3})(6)
\oplus({\bf 2520''',\overline{6}})(3)
\oplus({\bf 1764,\overline{6}})(3)
\oplus({\bf 1764,\overline{3}})(3)
\oplus({\bf 1050'',10})(0)
\oplus({\bf 1134',10})(0)
\oplus({\bf 1134',8})(0)
\oplus({\bf 490,8})(0)
\oplus({\bf \overline{252},15'})(-3)
\oplus({\bf \overline{504},15'})(-3)
\oplus({\bf \overline{504},15})(-3)
\oplus({\bf \overline{420},15})(-3)
\oplus({\bf \overline{420},6})(-3)
\oplus({\bf \overline{126},\overline{21}})(-6)
\oplus({\bf \overline{126},\overline{24}})(-6)
\oplus({\bf \overline{210'},\overline{24}})(-6)
\oplus({\bf \overline{210'},\overline{15}})(-6)
\oplus({\bf \overline{105'},\overline{15}})(-6)
\oplus({\bf 56,35})(-9)
\oplus({\bf 56,27})(-9)
\oplus({\bf 70,27})(-9)
\oplus({\bf 70,\overline{10}})(-9)
\oplus({\bf 21,42})(-12)
\oplus({\bf 21,24})(-12)
\oplus({\bf 15,24})(-12)
\oplus({\bf 6,\overline{42}})(-15)
\oplus({\bf 6,\overline{15'}})(-15)
\oplus({\bf 1,\overline{35}})(-18)$\\
%
${\bf \overline{141570}}$&=&
$({\bf \overline{5880'''},1})(-9)
\oplus({\bf \overline{4410'''},\overline{3}})(-6)
\oplus({\bf \overline{1764'},\overline{3}})(-6)
\oplus({\bf \overline{2520'''},6})(-3)
\oplus({\bf \overline{1764},6})(-3)
\oplus({\bf \overline{1764},3})(-3)
\oplus({\bf \overline{1050''},\overline{10}})(0)
\oplus({\bf \overline{1134'},\overline{10}})(0)
\oplus({\bf \overline{1134'},8})(0)
\oplus({\bf \overline{490},8})(0)
\oplus({\bf 252,\overline{15'}})(3)
\oplus({\bf 504,\overline{15'}})(3)
\oplus({\bf 504,\overline{15}})(3)
\oplus({\bf 420,\overline{15}})(3)
\oplus({\bf 420,\overline{6}})(3)
\oplus({\bf 126,21})(6)
\oplus({\bf 126,24})(6)
\oplus({\bf 210',24})(6)
\oplus({\bf 210',15})(6)
\oplus({\bf 105',15})(6)
\oplus({\bf \overline{56},\overline{35}})(9)
\oplus({\bf \overline{56},27})(9)
\oplus({\bf \overline{70},27})(9)
\oplus({\bf \overline{70},10})(9)
\oplus({\bf \overline{21},\overline{42}})(12)
\oplus({\bf \overline{21},\overline{24}})(12)
\oplus({\bf \overline{15},\overline{24}})(12)
\oplus({\bf \overline{6},42})(15)
\oplus({\bf \overline{6},15'})(15)
\oplus({\bf 1,35})(18)$\\
%
${\bf 145530}$&=&
$({\bf \overline{56},15})(-11)
\oplus({\bf \overline{315},10})(-8)
\oplus({\bf \overline{315},8})(-8)
\oplus({\bf \overline{21},27})(-8)
\oplus({\bf \overline{21},10})(-8)
\oplus({\bf \overline{21},8})(-8)
\oplus({\bf \overline{1050'},\overline{6}})(-5)
\oplus({\bf \overline{1050'},\overline{3}})(-5)
\oplus({\bf \overline{720},\overline{6}})(-5)
\oplus({\bf \overline{120},\overline{24}})(-5)
\oplus({\bf \overline{120},\overline{15}})(-5)
\oplus2({\bf \overline{120},\overline{6}})(-5)
\oplus({\bf \overline{120},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{42}})(-5)
\oplus({\bf \overline{6},\overline{24}})(-5)
\oplus({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{6}})(-5)
\oplus({\bf \overline{6},\overline{3}})(-5)
\oplus({\bf 2695,3})(-2)
\oplus({\bf \overline{3200},3})(-2)
\oplus({\bf 405,15})(-2)
\oplus({\bf 405,6})(-2)
\oplus2({\bf 405,3})(-2)
\oplus({\bf \overline{280},15})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf 35,42})(-2)
\oplus({\bf 35,24})(-2)
\oplus2({\bf 35,15})(-2)
\oplus({\bf 35,6})(-2)
\oplus2({\bf 35,3})(-2)
\oplus({\bf 1,60})(-2)
\oplus({\bf 1,42})(-2)
\oplus({\bf 1,24})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf 9240,1})(1)
\oplus({\bf 1050',8})(1)
\oplus({\bf 1050',1})(1)
\oplus({\bf 1260,8})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 120,27})(1)
\oplus({\bf 120,\overline{10}})(1)
\oplus2({\bf 120,8})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 84,27})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,64})(1)
\oplus({\bf 6,\overline{35}})(1)
\oplus2({\bf 6,27})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus2({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3675',\overline{3}})(4)
\oplus({\bf 315,\overline{15}})(4)
\oplus({\bf 315,\overline{3}})(4)
\oplus({\bf 384,\overline{15}})(4)
\oplus({\bf 384,\overline{3}})(4)
\oplus({\bf 21,\overline{42}})(4)
\oplus({\bf 21,\overline{15'}})(4)
\oplus2({\bf 21,\overline{15}})(4)
\oplus({\bf 21,\overline{3}})(4)
\oplus({\bf 15,\overline{42}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 1134,6})(7)
\oplus({\bf 56,24})(7)
\oplus({\bf 56,6})(7)
\oplus({\bf 70,24})(7)
\oplus({\bf 70,6})(7)
\oplus({\bf \overline{210'},\overline{10}})(10)$\\
%
${\bf \overline{145530}}$&=&
$({\bf 56,\overline{15}})(11)
\oplus({\bf 315,\overline{10}})(8)
\oplus({\bf 315,8})(8)
\oplus({\bf 21,27})(8)
\oplus({\bf 21,\overline{10}})(8)
\oplus({\bf 21,8})(8)
\oplus({\bf 1050',6})(5)
\oplus({\bf 1050',3})(5)
\oplus({\bf 720,6})(5)
\oplus({\bf 120,24})(5)
\oplus({\bf 120,15})(5)
\oplus2({\bf 120,6})(5)
\oplus({\bf 120,3})(5)
\oplus({\bf 6,42})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 6,15})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 2695,\overline{3}})(2)
\oplus({\bf 3200,\overline{3}})(2)
\oplus({\bf 405,\overline{15}})(2)
\oplus({\bf 405,\overline{6}})(2)
\oplus2({\bf 405,\overline{3}})(2)
\oplus({\bf 280,\overline{15}})(2)
\oplus({\bf 280,\overline{3}})(2)
\oplus({\bf 35,\overline{42}})(2)
\oplus({\bf 35,\overline{24}})(2)
\oplus2({\bf 35,\overline{15}})(2)
\oplus({\bf 35,\overline{6}})(2)
\oplus2({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{60}})(2)
\oplus({\bf 1,\overline{42}})(2)
\oplus({\bf 1,\overline{24}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf 1,\overline{3}})(2)
\oplus({\bf \overline{9240},1})(-1)
\oplus({\bf \overline{1050'},8})(-1)
\oplus({\bf \overline{1050'},1})(-1)
\oplus({\bf \overline{1260},8})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{120},27})(-1)
\oplus({\bf \overline{120},10})(-1)
\oplus2({\bf \overline{120},8})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},27})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},64})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus2({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus2({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3675'},3})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},3})(-4)
\oplus({\bf \overline{21},42})(-4)
\oplus({\bf \overline{21},15'})(-4)
\oplus2({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},3})(-4)
\oplus({\bf \overline{15},42})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{1134},\overline{6}})(-7)
\oplus({\bf \overline{56},\overline{24}})(-7)
\oplus({\bf \overline{56},\overline{6}})(-7)
\oplus({\bf \overline{70},\overline{24}})(-7)
\oplus({\bf \overline{70},\overline{6}})(-7)
\oplus({\bf 210',10})(-10)$\\
%
${\bf 148500}$&=&
$({\bf \overline{1050},1})(10)
\oplus({\bf 1960,3})(7)
\oplus({\bf \overline{560},3})(7)
\oplus({\bf 540,3})(7)
\oplus({\bf 1470,\overline{3}})(4)
\oplus({\bf 1176,\overline{6}})(4)
\oplus({\bf 1176,\overline{3}})(4)
\oplus({\bf 1050,\overline{6}})(4)
\oplus({\bf 1050,\overline{3}})(4)
\oplus({\bf 384,\overline{6}})(4)
\oplus({\bf 384,\overline{3}})(4)
\oplus({\bf 105,\overline{3}})(4)
\oplus({\bf 1176',8})(1)
\oplus({\bf 1176',1})(1)
\oplus({\bf 840',8})(1)
\oplus({\bf 840',1})(1)
\oplus({\bf 840,10})(1)
\oplus2({\bf 840,8})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,8})(1)
\oplus({\bf 210,8})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 490,3})(-2)
\oplus({\bf 896,15})(-2)
\oplus({\bf 896,6})(-2)
\oplus2({\bf 896,3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 175,3})(-2)
\oplus({\bf 189,15})(-2)
\oplus({\bf 189,6})(-2)
\oplus2({\bf 189,3})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf \overline{420},\overline{6}})(-5)
\oplus({\bf \overline{420},\overline{3}})(-5)
\oplus({\bf \overline{336},\overline{15}})(-5)
\oplus({\bf \overline{336},\overline{6}})(-5)
\oplus({\bf \overline{336},\overline{3}})(-5)
\oplus({\bf \overline{210},\overline{15}})(-5)
\oplus({\bf \overline{210},\overline{6}})(-5)
\oplus2({\bf \overline{210},\overline{3}})(-5)
\oplus({\bf \overline{84},\overline{15}})(-5)
\oplus({\bf \overline{84},\overline{6}})(-5)
\oplus2({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{3}})(-5)
\oplus({\bf \overline{210'},8})(-8)
\oplus({\bf \overline{105'},8})(-8)
\oplus({\bf \overline{105'},1})(-8)
\oplus({\bf \overline{105},\overline{10}})(-8)
\oplus2({\bf \overline{105},8})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{15},8})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf 70,6})(-11)
\oplus({\bf 70,3})(-11)
\oplus({\bf 20,6})(-11)
\oplus({\bf 20,3})(-11)
\oplus({\bf 15,\overline{3}})(-14)$\\
%
${\bf \overline{148500}}$&=&
$({\bf 1050,1})(-10)
\oplus({\bf 1960,\overline{3}})(-7)
\oplus({\bf 560,\overline{3}})(-7)
\oplus({\bf 540,\overline{3}})(-7)
\oplus({\bf \overline{1470},3})(-4)
\oplus({\bf \overline{1176},6})(-4)
\oplus({\bf \overline{1176},3})(-4)
\oplus({\bf \overline{1050},6})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{384},6})(-4)
\oplus({\bf \overline{384},3})(-4)
\oplus({\bf \overline{105},3})(-4)
\oplus({\bf \overline{1176'},8})(-1)
\oplus({\bf \overline{1176'},1})(-1)
\oplus({\bf \overline{840'},8})(-1)
\oplus({\bf \overline{840'},1})(-1)
\oplus({\bf \overline{840},\overline{10}})(-1)
\oplus2({\bf \overline{840},8})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{210},8})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{120},8})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{490},\overline{3}})(2)
\oplus({\bf \overline{896},\overline{15}})(2)
\oplus({\bf \overline{896},\overline{6}})(2)
\oplus2({\bf \overline{896},\overline{3}})(2)
\oplus({\bf 175,\overline{6}})(2)
\oplus({\bf 175,\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 189,\overline{15}})(2)
\oplus({\bf 189,\overline{6}})(2)
\oplus2({\bf 189,\overline{3}})(2)
\oplus({\bf 35,\overline{6}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 420,6})(5)
\oplus({\bf 420,3})(5)
\oplus({\bf 336,15})(5)
\oplus({\bf 336,6})(5)
\oplus({\bf 336,3})(5)
\oplus({\bf 210,15})(5)
\oplus({\bf 210,6})(5)
\oplus2({\bf 210,3})(5)
\oplus({\bf 84,15})(5)
\oplus({\bf 84,6})(5)
\oplus2({\bf 84,3})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 210',8})(8)
\oplus({\bf 105',8})(8)
\oplus({\bf 105',1})(8)
\oplus({\bf 105,10})(8)
\oplus2({\bf 105,8})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 15,8})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf \overline{70},\overline{6}})(11)
\oplus({\bf \overline{70},\overline{3}})(11)
\oplus({\bf 20,\overline{6}})(11)
\oplus({\bf 20,\overline{3}})(11)
\oplus({\bf \overline{15},3})(14)$\\
%
${\bf 148500'}$&=&
$({\bf 175,1})(12)
\oplus({\bf \overline{840'},3})(9)
\oplus({\bf \overline{210},3})(9)
\oplus({\bf \overline{1470},\overline{3}})(6)
\oplus({\bf \overline{1050},\overline{6}})(6)
\oplus({\bf \overline{1050},\overline{3}})(6)
\oplus({\bf \overline{105'},\overline{6}})(6)
\oplus({\bf \overline{105},\overline{3}})(6)
\oplus({\bf 980,1})(3)
\oplus({\bf 1960,8})(3)
\oplus({\bf 1960,1})(3)
\oplus({\bf \overline{560},10})(3)
\oplus({\bf \overline{560},8})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 1470,3})(0)
\oplus({\bf 1176,15})(0)
\oplus({\bf 1176,3})(0)
\oplus({\bf 1050,6})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 384,15})(0)
\oplus({\bf 384,6})(0)
\oplus({\bf 384,3})(0)
\oplus({\bf 21,6})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 1176',\overline{6}})(-3)
\oplus({\bf 840',\overline{3}})(-3)
\oplus({\bf 840,\overline{15}})(-3)
\oplus({\bf 840,\overline{6}})(-3)
\oplus({\bf 840,\overline{3}})(-3)
\oplus({\bf 120,\overline{15}})(-3)
\oplus({\bf 120,\overline{3}})(-3)
\oplus({\bf 210,\overline{3}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus({\bf 84,\overline{3}})(-3)
\oplus({\bf 6,\overline{3}})(-3)
\oplus({\bf 896,8})(-6)
\oplus({\bf 280,\overline{10}})(-6)
\oplus({\bf 280,8})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 189,8})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf 35,8})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{336},6})(-9)
\oplus({\bf \overline{210},3})(-9)
\oplus({\bf \overline{84},6})(-9)
\oplus({\bf \overline{84},3})(-9)
\oplus({\bf \overline{6},3})(-9)
\oplus({\bf \overline{105},\overline{3}})(-12)
\oplus({\bf \overline{15},\overline{3}})(-12)
\oplus({\bf 20,1})(-15)$\\
%
${\bf \overline{148500'}}$&=&
$({\bf 175,1})(-12)
\oplus({\bf 840',\overline{3}})(-9)
\oplus({\bf 210,\overline{3}})(-9)
\oplus({\bf 1470,3})(-6)
\oplus({\bf 1050,6})(-6)
\oplus({\bf 1050,3})(-6)
\oplus({\bf 105',6})(-6)
\oplus({\bf 105,3})(-6)
\oplus({\bf 980,1})(-3)
\oplus({\bf 1960,8})(-3)
\oplus({\bf 1960,1})(-3)
\oplus({\bf 560,\overline{10}})(-3)
\oplus({\bf 560,8})(-3)
\oplus({\bf 540,8})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{1470},\overline{3}})(0)
\oplus({\bf \overline{1176},\overline{15}})(0)
\oplus({\bf \overline{1176},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{6}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{384},\overline{6}})(0)
\oplus({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{1176'},6})(3)
\oplus({\bf \overline{840'},3})(3)
\oplus({\bf \overline{840},15})(3)
\oplus({\bf \overline{840},6})(3)
\oplus({\bf \overline{840},3})(3)
\oplus({\bf \overline{210},3})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},6})(3)
\oplus({\bf \overline{84},3})(3)
\oplus({\bf \overline{6},3})(3)
\oplus({\bf \overline{896},8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf \overline{280},10})(6)
\oplus({\bf \overline{280},8})(6)
\oplus({\bf 189,8})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf 336,\overline{6}})(9)
\oplus({\bf 210,\overline{3}})(9)
\oplus({\bf 84,\overline{6}})(9)
\oplus({\bf 84,\overline{3}})(9)
\oplus({\bf 6,\overline{3}})(9)
\oplus({\bf 105,3})(12)
\oplus({\bf 15,3})(12)
\oplus({\bf 20,1})(15)$\\
%
${\bf 152460}$&=&
$({\bf 490,3})(10)
\oplus({\bf \overline{2520''},\overline{3}})(7)
\oplus({\bf \overline{420},\overline{6}})(7)
\oplus({\bf \overline{420},\overline{3}})(7)
\oplus({\bf \overline{5040'},1})(4)
\oplus({\bf \overline{2205},8})(4)
\oplus({\bf \overline{2205},1})(4)
\oplus({\bf \overline{210'},10})(4)
\oplus({\bf \overline{210'},8})(4)
\oplus({\bf \overline{105'},8})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf 4536,3})(1)
\oplus({\bf 1134,15})(1)
\oplus({\bf 1134,3})(1)
\oplus({\bf 56,15'})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf \overline{560},6})(1)
\oplus({\bf \overline{560},3})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 70,6})(1)
\oplus({\bf 70,3})(1)
\oplus({\bf 2430,\overline{6}})(-2)
\oplus({\bf 315,\overline{24}})(-2)
\oplus({\bf 315,\overline{6}})(-2)
\oplus({\bf 1176,\overline{3}})(-2)
\oplus({\bf 384,\overline{15}})(-2)
\oplus({\bf 384,\overline{6}})(-2)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 21,\overline{24}})(-2)
\oplus({\bf 21,\overline{15}})(-2)
\oplus({\bf 21,\overline{6}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus({\bf 15,\overline{3}})(-2)
\oplus({\bf 720,10})(-5)
\oplus({\bf 840,8})(-5)
\oplus({\bf 120,27})(-5)
\oplus({\bf 120,10})(-5)
\oplus({\bf 120,8})(-5)
\oplus({\bf 84,\overline{10}})(-5)
\oplus({\bf 84,8})(-5)
\oplus({\bf 6,27})(-5)
\oplus({\bf 6,\overline{10}})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 280,15})(-8)
\oplus({\bf 189,6})(-8)
\oplus({\bf 35,24})(-8)
\oplus({\bf 35,15})(-8)
\oplus({\bf 35,6})(-8)
\oplus({\bf 1,24})(-8)
\oplus({\bf 1,6})(-8)
\oplus({\bf \overline{84},\overline{15}})(-11)
\oplus({\bf \overline{6},\overline{15'}})(-11)
\oplus({\bf \overline{6},\overline{15}})(-11)
\oplus({\bf \overline{15},\overline{10}})(-14)$\\
%
${\bf \overline{152460}}$&=&
$({\bf \overline{490},\overline{3}})(-10)
\oplus({\bf 2520'',3})(-7)
\oplus({\bf 420,6})(-7)
\oplus({\bf 420,3})(-7)
\oplus({\bf 5040',1})(-4)
\oplus({\bf 2205,8})(-4)
\oplus({\bf 2205,1})(-4)
\oplus({\bf 210',\overline{10}})(-4)
\oplus({\bf 210',8})(-4)
\oplus({\bf 105',8})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf \overline{4536},\overline{3}})(-1)
\oplus({\bf \overline{1134},\overline{15}})(-1)
\oplus({\bf \overline{1134},\overline{3}})(-1)
\oplus({\bf 560,\overline{6}})(-1)
\oplus({\bf 560,\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{15'}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{6}})(-1)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf \overline{2430},6})(2)
\oplus({\bf \overline{1176},3})(2)
\oplus({\bf \overline{315},24})(2)
\oplus({\bf \overline{315},6})(2)
\oplus({\bf \overline{384},15})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{21},24})(2)
\oplus({\bf \overline{21},15})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{15},15})(2)
\oplus({\bf \overline{15},3})(2)
\oplus({\bf \overline{720},\overline{10}})(5)
\oplus({\bf \overline{840},8})(5)
\oplus({\bf \overline{120},27})(5)
\oplus({\bf \overline{120},\overline{10}})(5)
\oplus({\bf \overline{120},8})(5)
\oplus({\bf \overline{84},10})(5)
\oplus({\bf \overline{84},8})(5)
\oplus({\bf \overline{6},27})(5)
\oplus({\bf \overline{6},10})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{280},\overline{15}})(8)
\oplus({\bf 189,\overline{6}})(8)
\oplus({\bf 35,\overline{24}})(8)
\oplus({\bf 35,\overline{15}})(8)
\oplus({\bf 35,\overline{6}})(8)
\oplus({\bf 1,\overline{24}})(8)
\oplus({\bf 1,\overline{6}})(8)
\oplus({\bf 84,15})(11)
\oplus({\bf 6,15'})(11)
\oplus({\bf 6,15})(11)
\oplus({\bf 15,10})(14)$\\
%
${\bf 152460'}$&=&
$({\bf 4704,1})(9)
\oplus({\bf 1764',3})(6)
\oplus({\bf 4410',3})(6)
\oplus({\bf 1764,\overline{6}})(3)
\oplus({\bf 1764,\overline{3}})(3)
\oplus({\bf 2520,\overline{6}})(3)
\oplus({\bf 1176',\overline{3}})(3)
\oplus({\bf 1134',10})(0)
\oplus({\bf 1134',8})(0)
\oplus({\bf 840'',10})(0)
\oplus({\bf 490,8})(0)
\oplus({\bf 490,1})(0)
\oplus({\bf 896,8})(0)
\oplus({\bf \overline{504},15'})(-3)
\oplus({\bf \overline{504},15})(-3)
\oplus({\bf \overline{420},15})(-3)
\oplus({\bf \overline{420},6})(-3)
\oplus({\bf \overline{420},3})(-3)
\oplus({\bf \overline{336},15})(-3)
\oplus({\bf \overline{210},6})(-3)
\oplus({\bf \overline{126},\overline{24}})(-6)
\oplus({\bf \overline{210'},\overline{24}})(-6)
\oplus({\bf \overline{210'},\overline{15}})(-6)
\oplus({\bf \overline{210'},\overline{6}})(-6)
\oplus({\bf \overline{105'},\overline{15}})(-6)
\oplus({\bf \overline{105'},\overline{3}})(-6)
\oplus({\bf \overline{105},\overline{15}})(-6)
\oplus({\bf 56,27})(-9)
\oplus({\bf 56,10})(-9)
\oplus({\bf 70,27})(-9)
\oplus({\bf 70,\overline{10}})(-9)
\oplus({\bf 70,8})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus({\bf 21,24})(-12)
\oplus({\bf 21,15})(-12)
\oplus({\bf 15,24})(-12)
\oplus({\bf 15,6})(-12)
\oplus({\bf 6,\overline{15'}})(-15)
\oplus({\bf 6,\overline{15}})(-15)
\oplus({\bf 1,\overline{10}})(-18)$\\
%
${\bf \overline{152460'}}$&=&
$({\bf \overline{4704},1})(-9)
\oplus({\bf \overline{1764'},\overline{3}})(-6)
\oplus({\bf \overline{4410'},\overline{3}})(-6)
\oplus({\bf \overline{1764},6})(-3)
\oplus({\bf \overline{1764},3})(-3)
\oplus({\bf \overline{2520},6})(-3)
\oplus({\bf \overline{1176'},3})(-3)
\oplus({\bf \overline{1134'},\overline{10}})(0)
\oplus({\bf \overline{1134'},8})(0)
\oplus({\bf \overline{490},8})(0)
\oplus({\bf \overline{490},1})(0)
\oplus({\bf \overline{840''},\overline{10}})(0)
\oplus({\bf \overline{896},8})(0)
\oplus({\bf 504,\overline{15'}})(3)
\oplus({\bf 504,\overline{15}})(3)
\oplus({\bf 420,\overline{15}})(3)
\oplus({\bf 420,\overline{6}})(3)
\oplus({\bf 420,\overline{3}})(3)
\oplus({\bf 336,\overline{15}})(3)
\oplus({\bf 210,\overline{6}})(3)
\oplus({\bf 126,24})(6)
\oplus({\bf 210',24})(6)
\oplus({\bf 210',15})(6)
\oplus({\bf 210',6})(6)
\oplus({\bf 105',15})(6)
\oplus({\bf 105',3})(6)
\oplus({\bf 105,15})(6)
\oplus({\bf \overline{56},27})(9)
\oplus({\bf \overline{56},\overline{10}})(9)
\oplus({\bf \overline{70},27})(9)
\oplus({\bf \overline{70},10})(9)
\oplus({\bf \overline{70},8})(9)
\oplus({\bf 20,10})(9)
\oplus({\bf \overline{21},\overline{24}})(12)
\oplus({\bf \overline{21},\overline{15}})(12)
\oplus({\bf \overline{15},\overline{24}})(12)
\oplus({\bf \overline{15},\overline{6}})(12)
\oplus({\bf \overline{6},15'})(15)
\oplus({\bf \overline{6},15})(15)
\oplus({\bf 1,10})(18)$\\
%
${\bf 166320}$&=&
$({\bf 84,1})(13)
\oplus({\bf \overline{280},3})(10)
\oplus({\bf 189,3})(10)
\oplus({\bf 35,3})(10)
\oplus({\bf \overline{840},\overline{6}})(7)
\oplus({\bf \overline{840},\overline{3}})(7)
\oplus({\bf \overline{210},\overline{3}})(7)
\oplus({\bf \overline{120},\overline{6}})(7)
\oplus({\bf \overline{120},\overline{3}})(7)
\oplus({\bf \overline{84},\overline{6}})(7)
\oplus({\bf \overline{84},\overline{3}})(7)
\oplus({\bf \overline{6},\overline{3}})(7)
\oplus({\bf \overline{1176},8})(4)
\oplus({\bf \overline{1050},8})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf \overline{384},10})(4)
\oplus2({\bf \overline{384},8})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},8})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{21},8})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 1960,6})(1)
\oplus({\bf 1960,3})(1)
\oplus({\bf \overline{560},3})(1)
\oplus({\bf 560,15})(1)
\oplus({\bf 560,6})(1)
\oplus({\bf 560,3})(1)
\oplus({\bf 540,15})(1)
\oplus({\bf 540,6})(1)
\oplus2({\bf 540,3})(1)
\oplus({\bf 70,3})(1)
\oplus({\bf \overline{70},15})(1)
\oplus({\bf \overline{70},6})(1)
\oplus2({\bf \overline{70},3})(1)
\oplus({\bf 20,6})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 1470,\overline{3}})(-2)
\oplus({\bf 1176,\overline{3}})(-2)
\oplus({\bf 1050,\overline{15}})(-2)
\oplus({\bf 1050,\overline{6}})(-2)
\oplus2({\bf 1050,\overline{3}})(-2)
\oplus({\bf 384,\overline{6}})(-2)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 105',\overline{15}})(-2)
\oplus({\bf 105',\overline{6}})(-2)
\oplus({\bf 105',\overline{3}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 105,\overline{6}})(-2)
\oplus2({\bf 105,\overline{3}})(-2)
\oplus({\bf 15,\overline{3}})(-2)
\oplus({\bf 1176',1})(-5)
\oplus({\bf 840',8})(-5)
\oplus({\bf 840',1})(-5)
\oplus({\bf 840,8})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 210,\overline{10}})(-5)
\oplus2({\bf 210,8})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 84,8})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 896,3})(-8)
\oplus({\bf 175,6})(-8)
\oplus({\bf 175,3})(-8)
\oplus({\bf 189,6})(-8)
\oplus({\bf 189,3})(-8)
\oplus({\bf \overline{210},\overline{3}})(-11)$\\
%
${\bf \overline{166320}}$&=&
$({\bf \overline{84},1})(-13)
\oplus({\bf 280,\overline{3}})(-10)
\oplus({\bf 189,\overline{3}})(-10)
\oplus({\bf 35,\overline{3}})(-10)
\oplus({\bf 840,6})(-7)
\oplus({\bf 840,3})(-7)
\oplus({\bf 120,6})(-7)
\oplus({\bf 120,3})(-7)
\oplus({\bf 210,3})(-7)
\oplus({\bf 84,6})(-7)
\oplus({\bf 84,3})(-7)
\oplus({\bf 6,3})(-7)
\oplus({\bf 1176,8})(-4)
\oplus({\bf 1050,8})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 384,\overline{10}})(-4)
\oplus2({\bf 384,8})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,8})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf 105,8})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 1960,\overline{6}})(-1)
\oplus({\bf 1960,\overline{3}})(-1)
\oplus({\bf \overline{560},\overline{15}})(-1)
\oplus({\bf \overline{560},\overline{6}})(-1)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf 560,\overline{3}})(-1)
\oplus({\bf 540,\overline{15}})(-1)
\oplus({\bf 540,\overline{6}})(-1)
\oplus2({\bf 540,\overline{3}})(-1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus({\bf 70,\overline{6}})(-1)
\oplus2({\bf 70,\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 20,\overline{6}})(-1)
\oplus({\bf 20,\overline{3}})(-1)
\oplus({\bf \overline{1470},3})(2)
\oplus({\bf \overline{1176},3})(2)
\oplus({\bf \overline{1050},15})(2)
\oplus({\bf \overline{1050},6})(2)
\oplus2({\bf \overline{1050},3})(2)
\oplus({\bf \overline{105'},15})(2)
\oplus({\bf \overline{105'},6})(2)
\oplus({\bf \overline{105'},3})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{105},6})(2)
\oplus2({\bf \overline{105},3})(2)
\oplus({\bf \overline{15},3})(2)
\oplus({\bf \overline{1176'},1})(5)
\oplus({\bf \overline{840'},8})(5)
\oplus({\bf \overline{840'},1})(5)
\oplus({\bf \overline{840},8})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},10})(5)
\oplus2({\bf \overline{210},8})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{84},8})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{896},\overline{3}})(8)
\oplus({\bf 175,\overline{6}})(8)
\oplus({\bf 175,\overline{3}})(8)
\oplus({\bf 189,\overline{6}})(8)
\oplus({\bf 189,\overline{3}})(8)
\oplus({\bf 210,3})(11)$\\
%
${\bf 166320'}$&=&
$({\bf \overline{1800},1})(10)
\oplus({\bf 3240,3})(7)
\oplus({\bf 560,3})(7)
\oplus({\bf 2520',\overline{6}})(4)
\oplus({\bf 2430,\overline{3}})(4)
\oplus({\bf 1050,\overline{6}})(4)
\oplus({\bf 1050,\overline{3}})(4)
\oplus({\bf 105',\overline{6}})(4)
\oplus({\bf 2520,8})(1)
\oplus({\bf 720,1})(1)
\oplus({\bf 840',10})(1)
\oplus({\bf 840',8})(1)
\oplus({\bf 840,8})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 210,10})(1)
\oplus({\bf 210,8})(1)
\oplus({\bf 1134',6})(-2)
\oplus({\bf 840'',3})(-2)
\oplus({\bf 896,15})(-2)
\oplus({\bf 896,6})(-2)
\oplus({\bf 896,3})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 175,15'})(-2)
\oplus({\bf 175,15})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 189,15})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf \overline{504},\overline{3}})(-5)
\oplus({\bf \overline{420},\overline{15}})(-5)
\oplus({\bf \overline{420},\overline{3}})(-5)
\oplus({\bf \overline{336},\overline{6}})(-5)
\oplus({\bf \overline{336},\overline{3}})(-5)
\oplus({\bf \overline{210},\overline{24}})(-5)
\oplus({\bf \overline{210},\overline{15}})(-5)
\oplus({\bf \overline{210},\overline{6}})(-5)
\oplus({\bf \overline{210},\overline{3}})(-5)
\oplus({\bf \overline{84},\overline{6}})(-5)
\oplus({\bf \overline{126},1})(-8)
\oplus({\bf \overline{210'},8})(-8)
\oplus({\bf \overline{210'},1})(-8)
\oplus({\bf \overline{105'},27})(-8)
\oplus({\bf \overline{105'},8})(-8)
\oplus({\bf \overline{105'},1})(-8)
\oplus({\bf \overline{105},10})(-8)
\oplus({\bf \overline{105},8})(-8)
\oplus({\bf 56,3})(-11)
\oplus({\bf 70,15})(-11)
\oplus({\bf 70,3})(-11)
\oplus({\bf 21,\overline{6}})(-14)$\\
%
${\bf \overline{166320'}}$&=&
$({\bf 1800,1})(-10)
\oplus({\bf \overline{3240},\overline{3}})(-7)
\oplus({\bf \overline{560},\overline{3}})(-7)
\oplus({\bf \overline{2520'},6})(-4)
\oplus({\bf \overline{2430},3})(-4)
\oplus({\bf \overline{1050},6})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{105'},6})(-4)
\oplus({\bf \overline{2520},8})(-1)
\oplus({\bf \overline{840'},\overline{10}})(-1)
\oplus({\bf \overline{840'},8})(-1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{840},8})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{210},\overline{10}})(-1)
\oplus({\bf \overline{210},8})(-1)
\oplus({\bf \overline{1134'},\overline{6}})(2)
\oplus({\bf \overline{840''},\overline{3}})(2)
\oplus({\bf \overline{896},\overline{15}})(2)
\oplus({\bf \overline{896},\overline{6}})(2)
\oplus({\bf \overline{896},\overline{3}})(2)
\oplus({\bf 175,\overline{15'}})(2)
\oplus({\bf 175,\overline{15}})(2)
\oplus({\bf 175,\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 189,\overline{15}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf 504,3})(5)
\oplus({\bf 420,15})(5)
\oplus({\bf 420,3})(5)
\oplus({\bf 336,6})(5)
\oplus({\bf 336,3})(5)
\oplus({\bf 210,24})(5)
\oplus({\bf 210,15})(5)
\oplus({\bf 210,6})(5)
\oplus({\bf 210,3})(5)
\oplus({\bf 84,6})(5)
\oplus({\bf 126,1})(8)
\oplus({\bf 210',8})(8)
\oplus({\bf 210',1})(8)
\oplus({\bf 105',27})(8)
\oplus({\bf 105',8})(8)
\oplus({\bf 105',1})(8)
\oplus({\bf 105,\overline{10}})(8)
\oplus({\bf 105,8})(8)
\oplus({\bf \overline{56},\overline{3}})(11)
\oplus({\bf \overline{70},\overline{15}})(11)
\oplus({\bf \overline{70},\overline{3}})(11)
\oplus({\bf \overline{21},6})(14)$\\
%
${\bf 168000}$&=&
$({\bf \overline{840},3})(-9)
\oplus({\bf 3675,1})(-6)
\oplus({\bf \overline{896},8})(-6)
\oplus({\bf \overline{896},1})(-6)
\oplus({\bf \overline{280},8})(-6)
\oplus({\bf \overline{280},1})(-6)
\oplus({\bf 189,8})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf 4410,\overline{3}})(-3)
\oplus({\bf 1260,\overline{3}})(-3)
\oplus({\bf 840,\overline{3}})(-3)
\oplus({\bf 420,\overline{6}})(-3)
\oplus({\bf 420,\overline{3}})(-3)
\oplus({\bf 336,\overline{15}})(-3)
\oplus({\bf 336,\overline{6}})(-3)
\oplus2({\bf 336,\overline{3}})(-3)
\oplus({\bf 210,\overline{15}})(-3)
\oplus({\bf 210,\overline{6}})(-3)
\oplus2({\bf 210,\overline{3}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus2({\bf 84,\overline{3}})(-3)
\oplus({\bf 2205,3})(0)
\oplus({\bf 1701,6})(0)
\oplus({\bf 1701,3})(0)
\oplus({\bf 1050,6})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 384,6})(0)
\oplus({\bf 384,3})(0)
\oplus({\bf 210',15})(0)
\oplus({\bf 210',6})(0)
\oplus2({\bf 210',3})(0)
\oplus({\bf 105',15})(0)
\oplus({\bf 105',6})(0)
\oplus2({\bf 105',3})(0)
\oplus({\bf 105,24})(0)
\oplus2({\bf 105,15})(0)
\oplus3({\bf 105,6})(0)
\oplus3({\bf 105,3})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf \overline{1134},8})(3)
\oplus({\bf \overline{1134},1})(3)
\oplus({\bf 560,8})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 540,\overline{10}})(3)
\oplus2({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf \overline{56},8})(3)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{70},27})(3)
\oplus({\bf \overline{70},10})(3)
\oplus({\bf \overline{70},\overline{10}})(3)
\oplus4({\bf \overline{70},8})(3)
\oplus2({\bf \overline{70},1})(3)
\oplus({\bf 20,27})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus3({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{315},\overline{3}})(6)
\oplus({\bf \overline{384},\overline{15}})(6)
\oplus({\bf \overline{384},\overline{6}})(6)
\oplus2({\bf \overline{384},\overline{3}})(6)
\oplus({\bf \overline{105},\overline{15}})(6)
\oplus({\bf \overline{105},\overline{6}})(6)
\oplus({\bf \overline{105},\overline{3}})(6)
\oplus({\bf \overline{21},\overline{15}})(6)
\oplus({\bf \overline{21},\overline{6}})(6)
\oplus2({\bf \overline{21},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{24}})(6)
\oplus2({\bf \overline{15},\overline{15}})(6)
\oplus2({\bf \overline{15},\overline{6}})(6)
\oplus2({\bf \overline{15},\overline{3}})(6)
\oplus({\bf \overline{120},6})(9)
\oplus({\bf \overline{120},3})(9)
\oplus({\bf \overline{84},15})(9)
\oplus({\bf \overline{84},6})(9)
\oplus({\bf \overline{84},3})(9)
\oplus({\bf \overline{6},15})(9)
\oplus({\bf \overline{6},6})(9)
\oplus({\bf \overline{6},3})(9)
\oplus({\bf 35,8})(12)$\\
%
${\bf \overline{168000}}$&=&
$({\bf 840,\overline{3}})(9)
\oplus({\bf 3675,1})(6)
\oplus({\bf 896,8})(6)
\oplus({\bf 896,1})(6)
\oplus({\bf 280,8})(6)
\oplus({\bf 280,1})(6)
\oplus({\bf 189,8})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf \overline{4410},3})(3)
\oplus({\bf \overline{420},6})(3)
\oplus({\bf \overline{420},3})(3)
\oplus({\bf \overline{1260},3})(3)
\oplus({\bf \overline{336},15})(3)
\oplus({\bf \overline{336},6})(3)
\oplus2({\bf \overline{336},3})(3)
\oplus({\bf \overline{840},3})(3)
\oplus({\bf \overline{210},15})(3)
\oplus({\bf \overline{210},6})(3)
\oplus2({\bf \overline{210},3})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{84},6})(3)
\oplus2({\bf \overline{84},3})(3)
\oplus({\bf \overline{2205},\overline{3}})(0)
\oplus({\bf \overline{1701},\overline{6}})(0)
\oplus({\bf \overline{1701},\overline{3}})(0)
\oplus({\bf \overline{210'},\overline{15}})(0)
\oplus({\bf \overline{210'},\overline{6}})(0)
\oplus2({\bf \overline{210'},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{6}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{105'},\overline{15}})(0)
\oplus({\bf \overline{105'},\overline{6}})(0)
\oplus2({\bf \overline{105'},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{6}})(0)
\oplus({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{24}})(0)
\oplus2({\bf \overline{105},\overline{15}})(0)
\oplus3({\bf \overline{105},\overline{6}})(0)
\oplus3({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf 1134,8})(-3)
\oplus({\bf 1134,1})(-3)
\oplus({\bf 56,8})(-3)
\oplus({\bf 56,1})(-3)
\oplus({\bf \overline{560},8})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf 540,10})(-3)
\oplus2({\bf 540,8})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,27})(-3)
\oplus({\bf 70,10})(-3)
\oplus({\bf 70,\overline{10}})(-3)
\oplus4({\bf 70,8})(-3)
\oplus2({\bf 70,1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf 20,27})(-3)
\oplus({\bf 20,10})(-3)
\oplus({\bf 20,\overline{10}})(-3)
\oplus3({\bf 20,8})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 315,3})(-6)
\oplus({\bf 384,15})(-6)
\oplus({\bf 384,6})(-6)
\oplus2({\bf 384,3})(-6)
\oplus({\bf 21,15})(-6)
\oplus({\bf 21,6})(-6)
\oplus2({\bf 21,3})(-6)
\oplus({\bf 105,15})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 105,3})(-6)
\oplus({\bf 15,24})(-6)
\oplus2({\bf 15,15})(-6)
\oplus2({\bf 15,6})(-6)
\oplus2({\bf 15,3})(-6)
\oplus({\bf 120,\overline{6}})(-9)
\oplus({\bf 120,\overline{3}})(-9)
\oplus({\bf 84,\overline{15}})(-9)
\oplus({\bf 84,\overline{6}})(-9)
\oplus({\bf 84,\overline{3}})(-9)
\oplus({\bf 6,\overline{15}})(-9)
\oplus({\bf 6,\overline{6}})(-9)
\oplus({\bf 6,\overline{3}})(-9)
\oplus({\bf 35,8})(-12)$\\
%
${\bf 169884}$&=&
$({\bf \overline{5292'},1})(10)
\oplus({\bf 5880''',3})(7)
\oplus({\bf 4410''',\overline{6}})(4)
\oplus({\bf 1764',\overline{3}})(4)
\oplus({\bf 2520''',10})(1)
\oplus({\bf 1764,8})(1)
\oplus({\bf 1050'',15'})(-2)
\oplus({\bf 1134',15})(-2)
\oplus({\bf 490,6})(-2)
\oplus({\bf \overline{252},\overline{21}})(-5)
\oplus({\bf \overline{504},\overline{24}})(-5)
\oplus({\bf \overline{420},\overline{15}})(-5)
\oplus({\bf \overline{126},35})(-8)
\oplus({\bf \overline{210'},27})(-8)
\oplus({\bf \overline{105'},\overline{10}})(-8)
\oplus({\bf 56,42})(-11)
\oplus({\bf 70,24})(-11)
\oplus({\bf 21,\overline{42}})(-14)
\oplus({\bf 15,\overline{15'}})(-14)
\oplus({\bf 6,\overline{35}})(-17)
\oplus({\bf 1,21})(-20)$\\
%
${\bf \overline{169884}}$&=&
$({\bf 5292',1})(-10)
\oplus({\bf \overline{5880'''},\overline{3}})(-7)
\oplus({\bf \overline{4410'''},6})(-4)
\oplus({\bf \overline{1764'},3})(-4)
\oplus({\bf \overline{2520'''},\overline{10}})(-1)
\oplus({\bf \overline{1764},8})(-1)
\oplus({\bf \overline{1050''},\overline{15'}})(2)
\oplus({\bf \overline{1134'},\overline{15}})(2)
\oplus({\bf \overline{490},\overline{6}})(2)
\oplus({\bf 252,21})(5)
\oplus({\bf 504,24})(5)
\oplus({\bf 420,15})(5)
\oplus({\bf 126,\overline{35}})(8)
\oplus({\bf 210',27})(8)
\oplus({\bf 105',10})(8)
\oplus({\bf \overline{56},\overline{42}})(11)
\oplus({\bf \overline{70},\overline{24}})(11)
\oplus({\bf \overline{21},42})(14)
\oplus({\bf \overline{15},15'})(14)
\oplus({\bf \overline{6},35})(17)
\oplus({\bf 1,\overline{21}})(20)$\\
%
${\bf 171072}$&=&
$({\bf 3240,1})(9)
\oplus({\bf 2520',3})(6)
\oplus({\bf 2430,3})(6)
\oplus({\bf 1050,3})(6)
\oplus({\bf 2520,\overline{6}})(3)
\oplus({\bf 2520,\overline{3}})(3)
\oplus({\bf 720,\overline{3}})(3)
\oplus({\bf 840',\overline{6}})(3)
\oplus({\bf 840',\overline{3}})(3)
\oplus({\bf 840,\overline{6}})(3)
\oplus({\bf 840,\overline{3}})(3)
\oplus({\bf 210,\overline{6}})(3)
\oplus({\bf 1134',8})(0)
\oplus({\bf 840'',8})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 896,10})(0)
\oplus2({\bf 896,8})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 189,10})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf \overline{504},6})(-3)
\oplus({\bf \overline{504},3})(-3)
\oplus({\bf \overline{420},15})(-3)
\oplus({\bf \overline{420},6})(-3)
\oplus({\bf \overline{420},3})(-3)
\oplus({\bf \overline{336},15})(-3)
\oplus({\bf \overline{336},6})(-3)
\oplus2({\bf \overline{336},3})(-3)
\oplus({\bf \overline{210},15'})(-3)
\oplus2({\bf \overline{210},15})(-3)
\oplus({\bf \overline{210},6})(-3)
\oplus({\bf \overline{210},3})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{126},\overline{3}})(-6)
\oplus({\bf \overline{210'},\overline{15}})(-6)
\oplus({\bf \overline{210'},\overline{6}})(-6)
\oplus2({\bf \overline{210'},\overline{3}})(-6)
\oplus({\bf \overline{105'},\overline{24}})(-6)
\oplus({\bf \overline{105'},\overline{15}})(-6)
\oplus({\bf \overline{105'},\overline{6}})(-6)
\oplus({\bf \overline{105'},\overline{3}})(-6)
\oplus({\bf \overline{105},\overline{24}})(-6)
\oplus({\bf \overline{105},\overline{15}})(-6)
\oplus2({\bf \overline{105},\overline{6}})(-6)
\oplus({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{6}})(-6)
\oplus({\bf 56,8})(-9)
\oplus({\bf 56,1})(-9)
\oplus({\bf 70,27})(-9)
\oplus({\bf 70,10})(-9)
\oplus2({\bf 70,8})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 21,15})(-12)
\oplus({\bf 21,3})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 15,3})(-12)
\oplus({\bf 6,\overline{6}})(-15)$\\
%
${\bf \overline{171072}}$&=&
$({\bf \overline{3240},1})(-9)
\oplus({\bf \overline{2520'},\overline{3}})(-6)
\oplus({\bf \overline{2430},\overline{3}})(-6)
\oplus({\bf \overline{1050},\overline{3}})(-6)
\oplus({\bf \overline{2520},6})(-3)
\oplus({\bf \overline{2520},3})(-3)
\oplus({\bf \overline{840'},6})(-3)
\oplus({\bf \overline{840'},3})(-3)
\oplus({\bf \overline{720},3})(-3)
\oplus({\bf \overline{840},6})(-3)
\oplus({\bf \overline{840},3})(-3)
\oplus({\bf \overline{210},6})(-3)
\oplus({\bf \overline{1134'},8})(0)
\oplus({\bf \overline{840''},8})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{896},\overline{10}})(0)
\oplus2({\bf \overline{896},8})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf 175,\overline{10}})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf \overline{280},8})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,\overline{10}})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 504,\overline{6}})(3)
\oplus({\bf 504,\overline{3}})(3)
\oplus({\bf 420,\overline{15}})(3)
\oplus({\bf 420,\overline{6}})(3)
\oplus({\bf 420,\overline{3}})(3)
\oplus({\bf 336,\overline{15}})(3)
\oplus({\bf 336,\overline{6}})(3)
\oplus2({\bf 336,\overline{3}})(3)
\oplus({\bf 210,\overline{15'}})(3)
\oplus2({\bf 210,\overline{15}})(3)
\oplus({\bf 210,\overline{6}})(3)
\oplus({\bf 210,\overline{3}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 126,3})(6)
\oplus({\bf 210',15})(6)
\oplus({\bf 210',6})(6)
\oplus2({\bf 210',3})(6)
\oplus({\bf 105',24})(6)
\oplus({\bf 105',15})(6)
\oplus({\bf 105',6})(6)
\oplus({\bf 105',3})(6)
\oplus({\bf 105,24})(6)
\oplus({\bf 105,15})(6)
\oplus2({\bf 105,6})(6)
\oplus({\bf 105,3})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf \overline{56},8})(9)
\oplus({\bf \overline{56},1})(9)
\oplus({\bf \overline{70},27})(9)
\oplus({\bf \overline{70},\overline{10}})(9)
\oplus2({\bf \overline{70},8})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf 20,\overline{10}})(9)
\oplus({\bf 20,8})(9)
\oplus({\bf \overline{21},\overline{15}})(12)
\oplus({\bf \overline{21},\overline{3}})(12)
\oplus({\bf \overline{15},\overline{15}})(12)
\oplus({\bf \overline{15},\overline{3}})(12)
\oplus({\bf \overline{6},6})(15)$\\
%
${\bf 171072'}$&=&
$({\bf 6,\overline{6}})(15)
\oplus({\bf 35,10})(12)
\oplus({\bf 35,8})(12)
\oplus({\bf 1,10})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf \overline{120},15})(9)
\oplus({\bf \overline{120},6})(9)
\oplus({\bf \overline{84},15})(9)
\oplus({\bf \overline{84},3})(9)
\oplus({\bf \overline{6},15'})(9)
\oplus2({\bf \overline{6},15})(9)
\oplus({\bf \overline{6},6})(9)
\oplus({\bf \overline{6},3})(9)
\oplus({\bf \overline{315},\overline{15}})(6)
\oplus({\bf \overline{384},\overline{15}})(6)
\oplus({\bf \overline{384},\overline{6}})(6)
\oplus({\bf \overline{384},\overline{3}})(6)
\oplus({\bf \overline{105},\overline{6}})(6)
\oplus({\bf \overline{21},\overline{24}})(6)
\oplus2({\bf \overline{21},\overline{15}})(6)
\oplus({\bf \overline{21},\overline{6}})(6)
\oplus({\bf \overline{21},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{24}})(6)
\oplus({\bf \overline{15},\overline{15}})(6)
\oplus2({\bf \overline{15},\overline{6}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf \overline{1134},\overline{10}})(3)
\oplus({\bf \overline{1134},8})(3)
\oplus({\bf 560,8})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf \overline{56},27})(3)
\oplus({\bf \overline{56},\overline{10}})(3)
\oplus({\bf \overline{56},8})(3)
\oplus({\bf \overline{70},27})(3)
\oplus({\bf \overline{70},10})(3)
\oplus({\bf \overline{70},\overline{10}})(3)
\oplus3({\bf \overline{70},8})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 2205,6})(0)
\oplus({\bf 2205,3})(0)
\oplus({\bf 1701,6})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 210',24})(0)
\oplus({\bf 210',15})(0)
\oplus2({\bf 210',6})(0)
\oplus({\bf 210',3})(0)
\oplus({\bf 105',15})(0)
\oplus({\bf 105',6})(0)
\oplus2({\bf 105',3})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 105,6})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf 2520'',\overline{3}})(-3)
\oplus({\bf 4410,\overline{3}})(-3)
\oplus({\bf 420,\overline{15}})(-3)
\oplus({\bf 420,\overline{6}})(-3)
\oplus2({\bf 420,\overline{3}})(-3)
\oplus({\bf 336,\overline{15}})(-3)
\oplus({\bf 336,\overline{3}})(-3)
\oplus({\bf 210,\overline{6}})(-3)
\oplus({\bf 210,\overline{3}})(-3)
\oplus({\bf 5670,1})(-6)
\oplus({\bf \overline{490},8})(-6)
\oplus({\bf \overline{490},1})(-6)
\oplus({\bf \overline{896},8})(-6)
\oplus({\bf \overline{896},1})(-6)
\oplus({\bf \overline{1176'},3})(-9)$\\
%
${\bf \overline{171072'}}$&=&
$({\bf \overline{6},6})(-15)
\oplus({\bf 35,\overline{10}})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 1,\overline{10}})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 120,\overline{15}})(-9)
\oplus({\bf 120,\overline{6}})(-9)
\oplus({\bf 84,\overline{15}})(-9)
\oplus({\bf 84,\overline{3}})(-9)
\oplus({\bf 6,\overline{15'}})(-9)
\oplus2({\bf 6,\overline{15}})(-9)
\oplus({\bf 6,\overline{6}})(-9)
\oplus({\bf 6,\overline{3}})(-9)
\oplus({\bf 315,15})(-6)
\oplus({\bf 384,15})(-6)
\oplus({\bf 384,6})(-6)
\oplus({\bf 384,3})(-6)
\oplus({\bf 21,24})(-6)
\oplus2({\bf 21,15})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 21,3})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 15,24})(-6)
\oplus({\bf 15,15})(-6)
\oplus2({\bf 15,6})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 1134,10})(-3)
\oplus({\bf 1134,8})(-3)
\oplus({\bf 56,27})(-3)
\oplus({\bf 56,10})(-3)
\oplus({\bf 56,8})(-3)
\oplus({\bf \overline{560},8})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf 540,8})(-3)
\oplus({\bf 70,27})(-3)
\oplus({\bf 70,10})(-3)
\oplus({\bf 70,\overline{10}})(-3)
\oplus3({\bf 70,8})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf 20,\overline{10}})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf \overline{2205},\overline{6}})(0)
\oplus({\bf \overline{2205},\overline{3}})(0)
\oplus({\bf \overline{1701},\overline{6}})(0)
\oplus({\bf \overline{210'},\overline{24}})(0)
\oplus({\bf \overline{210'},\overline{15}})(0)
\oplus2({\bf \overline{210'},\overline{6}})(0)
\oplus({\bf \overline{210'},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{105'},\overline{15}})(0)
\oplus({\bf \overline{105'},\overline{6}})(0)
\oplus2({\bf \overline{105'},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{2520''},3})(3)
\oplus({\bf \overline{4410},3})(3)
\oplus({\bf \overline{420},15})(3)
\oplus({\bf \overline{420},6})(3)
\oplus2({\bf \overline{420},3})(3)
\oplus({\bf \overline{336},15})(3)
\oplus({\bf \overline{336},3})(3)
\oplus({\bf \overline{210},6})(3)
\oplus({\bf \overline{210},3})(3)
\oplus({\bf \overline{5670},1})(6)
\oplus({\bf 490,8})(6)
\oplus({\bf 490,1})(6)
\oplus({\bf 896,8})(6)
\oplus({\bf 896,1})(6)
\oplus({\bf 1176',\overline{3}})(9)$\\
%
${\bf 173745}$&=&
$({\bf \overline{1980},3})(-9)
\oplus({\bf \overline{10368},1})(-6)
\oplus({\bf \overline{462},8})(-6)
\oplus({\bf \overline{462},1})(-6)
\oplus({\bf \overline{1050''},8})(-6)
\oplus({\bf \overline{1050''},1})(-6)
\oplus({\bf 2520'''',\overline{3}})(-3)
\oplus({\bf 5544,\overline{3}})(-3)
\oplus({\bf 252,\overline{15}})(-3)
\oplus({\bf 252,\overline{6}})(-3)
\oplus2({\bf 252,\overline{3}})(-3)
\oplus({\bf 504,\overline{15}})(-3)
\oplus({\bf 504,\overline{3}})(-3)
\oplus({\bf 1386,6})(0)
\oplus({\bf 1386,3})(0)
\oplus({\bf 2688,6})(0)
\oplus({\bf 126,24})(0)
\oplus({\bf 126,15})(0)
\oplus2({\bf 126,6})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 210',24})(0)
\oplus({\bf 210',6})(0)
\oplus({\bf \overline{700},\overline{10}})(3)
\oplus({\bf \overline{700},8})(3)
\oplus({\bf \overline{1134},\overline{10}})(3)
\oplus({\bf \overline{56},\overline{35}})(3)
\oplus({\bf \overline{56},27})(3)
\oplus2({\bf \overline{56},\overline{10}})(3)
\oplus({\bf \overline{56},8})(3)
\oplus({\bf \overline{70},\overline{35}})(3)
\oplus({\bf \overline{70},\overline{10}})(3)
\oplus({\bf \overline{315},\overline{15'}})(6)
\oplus({\bf \overline{315},\overline{15}})(6)
\oplus({\bf \overline{384},\overline{15'}})(6)
\oplus({\bf \overline{21},\overline{48}})(6)
\oplus({\bf \overline{21},\overline{42}})(6)
\oplus2({\bf \overline{21},\overline{15'}})(6)
\oplus({\bf \overline{21},\overline{15}})(6)
\oplus({\bf \overline{15},\overline{48}})(6)
\oplus({\bf \overline{15},\overline{15'}})(6)
\oplus({\bf \overline{120},21})(9)
\oplus({\bf \overline{120},24})(9)
\oplus({\bf \overline{84},21})(9)
\oplus({\bf \overline{6},63})(9)
\oplus({\bf \overline{6},60})(9)
\oplus2({\bf \overline{6},21})(9)
\oplus({\bf \overline{6},24})(9)
\oplus({\bf 35,\overline{28}})(12)
\oplus({\bf 35,\overline{35}})(12)
\oplus({\bf 1,\overline{81}})(12)
\oplus({\bf 1,\overline{28}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 6,\overline{48}})(15)$\\
%
${\bf \overline{173745}}$&=&
$({\bf 1980,\overline{3}})(9)
\oplus({\bf 10368,1})(6)
\oplus({\bf 462,8})(6)
\oplus({\bf 462,1})(6)
\oplus({\bf 1050'',8})(6)
\oplus({\bf 1050'',1})(6)
\oplus({\bf \overline{2520''''},3})(3)
\oplus({\bf \overline{5544},3})(3)
\oplus({\bf \overline{252},15})(3)
\oplus({\bf \overline{252},6})(3)
\oplus2({\bf \overline{252},3})(3)
\oplus({\bf \overline{504},15})(3)
\oplus({\bf \overline{504},3})(3)
\oplus({\bf \overline{1386},\overline{6}})(0)
\oplus({\bf \overline{1386},\overline{3}})(0)
\oplus({\bf \overline{2688},\overline{6}})(0)
\oplus({\bf \overline{126},\overline{24}})(0)
\oplus({\bf \overline{126},\overline{15}})(0)
\oplus2({\bf \overline{126},\overline{6}})(0)
\oplus({\bf \overline{126},\overline{3}})(0)
\oplus({\bf \overline{210'},\overline{24}})(0)
\oplus({\bf \overline{210'},\overline{6}})(0)
\oplus({\bf 700,10})(-3)
\oplus({\bf 700,8})(-3)
\oplus({\bf 1134,10})(-3)
\oplus({\bf 56,35})(-3)
\oplus({\bf 56,27})(-3)
\oplus2({\bf 56,10})(-3)
\oplus({\bf 56,8})(-3)
\oplus({\bf 70,35})(-3)
\oplus({\bf 70,10})(-3)
\oplus({\bf 315,15'})(-6)
\oplus({\bf 315,15})(-6)
\oplus({\bf 384,15'})(-6)
\oplus({\bf 21,48})(-6)
\oplus({\bf 21,42})(-6)
\oplus2({\bf 21,15'})(-6)
\oplus({\bf 21,15})(-6)
\oplus({\bf 15,48})(-6)
\oplus({\bf 15,15'})(-6)
\oplus({\bf 120,\overline{21}})(-9)
\oplus({\bf 120,\overline{24}})(-9)
\oplus({\bf 84,\overline{21}})(-9)
\oplus({\bf 6,\overline{63}})(-9)
\oplus({\bf 6,\overline{60}})(-9)
\oplus2({\bf 6,\overline{21}})(-9)
\oplus({\bf 6,\overline{24}})(-9)
\oplus({\bf 35,28})(-12)
\oplus({\bf 35,35})(-12)
\oplus({\bf 1,81})(-12)
\oplus({\bf 1,28})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf \overline{6},48})(-15)$\\
%
${\bf 173745'}$&=&
$({\bf 8910',1})(9)
\oplus({\bf 3465',3})(6)
\oplus({\bf 4950,3})(6)
\oplus({\bf 792,\overline{6}})(3)
\oplus({\bf 1980,\overline{6}})(3)
\oplus({\bf 1980,\overline{3}})(3)
\oplus({\bf 2520''',\overline{6}})(3)
\oplus({\bf 462,10})(0)
\oplus({\bf 462,8})(0)
\oplus({\bf 1050'',10})(0)
\oplus({\bf 1050'',8})(0)
\oplus({\bf 1134',10})(0)
\oplus({\bf \overline{252},15'})(-3)
\oplus({\bf \overline{252},15})(-3)
\oplus({\bf \overline{252},6})(-3)
\oplus({\bf \overline{504},15'})(-3)
\oplus({\bf \overline{504},15})(-3)
\oplus({\bf \overline{420},15'})(-3)
\oplus({\bf \overline{126},\overline{21}})(-6)
\oplus({\bf \overline{126},\overline{24}})(-6)
\oplus({\bf \overline{126},\overline{15}})(-6)
\oplus({\bf \overline{210'},\overline{21}})(-6)
\oplus({\bf \overline{210'},\overline{24}})(-6)
\oplus({\bf \overline{105'},\overline{21}})(-6)
\oplus({\bf 56,28})(-9)
\oplus({\bf 56,35})(-9)
\oplus({\bf 56,27})(-9)
\oplus({\bf 70,28})(-9)
\oplus({\bf 70,35})(-9)
\oplus({\bf 21,36})(-12)
\oplus({\bf 21,48})(-12)
\oplus({\bf 21,42})(-12)
\oplus({\bf 15,48})(-12)
\oplus({\bf 6,\overline{63}})(-15)
\oplus({\bf 6,\overline{60}})(-15)
\oplus({\bf 1,81})(-18)$\\
%
${\bf \overline{173745'}}$&=&
$({\bf \overline{8910'},1})(-9)
\oplus({\bf \overline{3465'},\overline{3}})(-6)
\oplus({\bf \overline{4950},\overline{3}})(-6)
\oplus({\bf \overline{792},6})(-3)
\oplus({\bf \overline{1980},6})(-3)
\oplus({\bf \overline{1980},3})(-3)
\oplus({\bf \overline{2520'''},6})(-3)
\oplus({\bf \overline{462},\overline{10}})(0)
\oplus({\bf \overline{462},8})(0)
\oplus({\bf \overline{1050''},\overline{10}})(0)
\oplus({\bf \overline{1050''},8})(0)
\oplus({\bf \overline{1134'},\overline{10}})(0)
\oplus({\bf 252,\overline{15'}})(3)
\oplus({\bf 252,\overline{15}})(3)
\oplus({\bf 252,\overline{6}})(3)
\oplus({\bf 504,\overline{15'}})(3)
\oplus({\bf 504,\overline{15}})(3)
\oplus({\bf 420,\overline{15'}})(3)
\oplus({\bf 126,21})(6)
\oplus({\bf 126,24})(6)
\oplus({\bf 126,15})(6)
\oplus({\bf 210',21})(6)
\oplus({\bf 210',24})(6)
\oplus({\bf 105',21})(6)
\oplus({\bf \overline{56},\overline{28}})(9)
\oplus({\bf \overline{56},\overline{35}})(9)
\oplus({\bf \overline{56},27})(9)
\oplus({\bf \overline{70},\overline{28}})(9)
\oplus({\bf \overline{70},\overline{35}})(9)
\oplus({\bf \overline{21},\overline{36}})(12)
\oplus({\bf \overline{21},\overline{48}})(12)
\oplus({\bf \overline{21},\overline{42}})(12)
\oplus({\bf \overline{15},\overline{48}})(12)
\oplus({\bf \overline{6},63})(15)
\oplus({\bf \overline{6},60})(15)
\oplus({\bf 1,\overline{81}})(18)$\\
%
${\bf 174636}$&=&
$({\bf \overline{1176'},1})(11)
\oplus({\bf \overline{1470},3})(8)
\oplus({\bf \overline{1176},3})(8)
\oplus({\bf 980,\overline{6}})(5)
\oplus({\bf 1960,\overline{6}})(5)
\oplus({\bf 1960,\overline{3}})(5)
\oplus({\bf 560,\overline{3}})(5)
\oplus({\bf 1470,10})(2)
\oplus({\bf 1470,8})(2)
\oplus({\bf 1176,8})(2)
\oplus({\bf 1050,8})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf 1176',15})(-1)
\oplus({\bf 1176',6})(-1)
\oplus({\bf 840',15})(-1)
\oplus({\bf 840',3})(-1)
\oplus({\bf 840,6})(-1)
\oplus({\bf 840,3})(-1)
\oplus({\bf 210,3})(-1)
\oplus({\bf 490,\overline{15}})(-4)
\oplus({\bf 896,\overline{15}})(-4)
\oplus({\bf 896,\overline{6}})(-4)
\oplus({\bf 896,\overline{3}})(-4)
\oplus({\bf 280,\overline{3}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 189,\overline{3}})(-4)
\oplus({\bf \overline{420},\overline{10}})(-7)
\oplus({\bf \overline{420},8})(-7)
\oplus({\bf \overline{336},8})(-7)
\oplus({\bf \overline{336},1})(-7)
\oplus({\bf \overline{210},8})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{210'},6})(-10)
\oplus({\bf \overline{210'},3})(-10)
\oplus({\bf \overline{105'},6})(-10)
\oplus({\bf \overline{105},3})(-10)
\oplus({\bf 56,\overline{3}})(-13)
\oplus({\bf 70,\overline{3}})(-13)
\oplus({\bf 21,1})(-16)$\\
%
${\bf \overline{174636}}$&=&
$({\bf 1176',1})(-11)
\oplus({\bf 1470,\overline{3}})(-8)
\oplus({\bf 1176,\overline{3}})(-8)
\oplus({\bf 980,6})(-5)
\oplus({\bf 1960,6})(-5)
\oplus({\bf 1960,3})(-5)
\oplus({\bf \overline{560},3})(-5)
\oplus({\bf \overline{1470},\overline{10}})(-2)
\oplus({\bf \overline{1470},8})(-2)
\oplus({\bf \overline{1176},8})(-2)
\oplus({\bf \overline{1050},8})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{1176'},\overline{15}})(1)
\oplus({\bf \overline{1176'},\overline{6}})(1)
\oplus({\bf \overline{840'},\overline{15}})(1)
\oplus({\bf \overline{840'},\overline{3}})(1)
\oplus({\bf \overline{840},\overline{6}})(1)
\oplus({\bf \overline{840},\overline{3}})(1)
\oplus({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{490},15})(4)
\oplus({\bf \overline{896},15})(4)
\oplus({\bf \overline{896},6})(4)
\oplus({\bf \overline{896},3})(4)
\oplus({\bf 175,6})(4)
\oplus({\bf \overline{280},3})(4)
\oplus({\bf 189,3})(4)
\oplus({\bf 420,10})(7)
\oplus({\bf 420,8})(7)
\oplus({\bf 336,8})(7)
\oplus({\bf 336,1})(7)
\oplus({\bf 210,8})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 210',\overline{6}})(10)
\oplus({\bf 210',\overline{3}})(10)
\oplus({\bf 105',\overline{6}})(10)
\oplus({\bf 105,\overline{3}})(10)
\oplus({\bf \overline{56},3})(13)
\oplus({\bf \overline{70},3})(13)
\oplus({\bf \overline{21},1})(16)$\\
%
${\bf 175032}$&=&
$({\bf \overline{9009},1})(10)
\oplus({\bf 2002,3})(7)
\oplus({\bf 5720,3})(7)
\oplus({\bf 1287,\overline{6}})(4)
\oplus({\bf 1287,\overline{3}})(4)
\oplus({\bf 3465',\overline{6}})(4)
\oplus({\bf 792,10})(1)
\oplus({\bf 792,8})(1)
\oplus({\bf 1980,10})(1)
\oplus({\bf 462,15'})(-2)
\oplus({\bf 462,15})(-2)
\oplus({\bf 1050'',15'})(-2)
\oplus({\bf \overline{252},\overline{21}})(-5)
\oplus({\bf \overline{252},\overline{24}})(-5)
\oplus({\bf \overline{504},\overline{21}})(-5)
\oplus({\bf \overline{126},28})(-8)
\oplus({\bf \overline{126},35})(-8)
\oplus({\bf \overline{210'},28})(-8)
\oplus({\bf 56,36})(-11)
\oplus({\bf 56,48})(-11)
\oplus({\bf 70,36})(-11)
\oplus({\bf 21,\overline{45}})(-14)
\oplus({\bf 21,\overline{63}})(-14)
\oplus({\bf 15,\overline{45}})(-14)
\oplus({\bf 6,55})(-17)
\oplus({\bf 6,80})(-17)
\oplus({\bf 1,99})(-20)$\\
%
${\bf \overline{175032}}$&=&
$({\bf 9009,1})(-10)
\oplus({\bf \overline{2002},\overline{3}})(-7)
\oplus({\bf \overline{5720},\overline{3}})(-7)
\oplus({\bf \overline{1287},6})(-4)
\oplus({\bf \overline{1287},3})(-4)
\oplus({\bf \overline{3465'},6})(-4)
\oplus({\bf \overline{792},\overline{10}})(-1)
\oplus({\bf \overline{792},8})(-1)
\oplus({\bf \overline{1980},\overline{10}})(-1)
\oplus({\bf \overline{462},\overline{15'}})(2)
\oplus({\bf \overline{462},\overline{15}})(2)
\oplus({\bf \overline{1050''},\overline{15'}})(2)
\oplus({\bf 252,21})(5)
\oplus({\bf 252,24})(5)
\oplus({\bf 504,21})(5)
\oplus({\bf 126,\overline{28}})(8)
\oplus({\bf 126,\overline{35}})(8)
\oplus({\bf 210',\overline{28}})(8)
\oplus({\bf \overline{56},\overline{36}})(11)
\oplus({\bf \overline{56},\overline{48}})(11)
\oplus({\bf \overline{70},\overline{36}})(11)
\oplus({\bf \overline{21},45})(14)
\oplus({\bf \overline{21},63})(14)
\oplus({\bf \overline{15},45})(14)
\oplus({\bf \overline{6},\overline{55}})(17)
\oplus({\bf \overline{6},\overline{80}})(17)
\oplus({\bf 1,\overline{99}})(20)$\\
%
${\bf 175500}$&=&
$({\bf 280,6})(10)
\oplus({\bf \overline{1260},\overline{3}})(7)
\oplus({\bf \overline{336},\overline{15}})(7)
\oplus({\bf \overline{336},\overline{3}})(7)
\oplus({\bf \overline{84},\overline{15}})(7)
\oplus({\bf \overline{84},\overline{3}})(7)
\oplus({\bf \overline{3675'},1})(4)
\oplus({\bf \overline{1701},8})(4)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{210'},\overline{10}})(4)
\oplus({\bf \overline{210'},8})(4)
\oplus({\bf \overline{384},8})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},27})(4)
\oplus({\bf \overline{105},\overline{10}})(4)
\oplus2({\bf \overline{105},8})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{15},27})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 5292,3})(1)
\oplus({\bf 1134,6})(1)
\oplus({\bf 1134,3})(1)
\oplus({\bf 56,6})(1)
\oplus({\bf \overline{1134},3})(1)
\oplus({\bf 540,15})(1)
\oplus({\bf 540,6})(1)
\oplus2({\bf 540,3})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 70,15})(1)
\oplus2({\bf 70,6})(1)
\oplus({\bf 70,3})(1)
\oplus({\bf \overline{70},15})(1)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf 20,42})(1)
\oplus({\bf 20,24})(1)
\oplus2({\bf 20,15})(1)
\oplus({\bf 20,6})(1)
\oplus2({\bf 20,3})(1)
\oplus({\bf 3675',\overline{3}})(-2)
\oplus({\bf 315,\overline{3}})(-2)
\oplus({\bf 1701,\overline{6}})(-2)
\oplus({\bf 1701,\overline{3}})(-2)
\oplus({\bf 384,\overline{15}})(-2)
\oplus({\bf 384,\overline{6}})(-2)
\oplus2({\bf 384,\overline{3}})(-2)
\oplus({\bf 21,\overline{15}})(-2)
\oplus({\bf 21,\overline{3}})(-2)
\oplus({\bf 210',\overline{6}})(-2)
\oplus({\bf 105,\overline{24}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus2({\bf 105,\overline{6}})(-2)
\oplus({\bf 105,\overline{3}})(-2)
\oplus({\bf 15,\overline{42}})(-2)
\oplus({\bf 15,\overline{24}})(-2)
\oplus2({\bf 15,\overline{15}})(-2)
\oplus({\bf 15,\overline{6}})(-2)
\oplus2({\bf 15,\overline{3}})(-2)
\oplus({\bf 1050',1})(-5)
\oplus({\bf 1260,8})(-5)
\oplus({\bf 1260,1})(-5)
\oplus({\bf 120,8})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 336,10})(-5)
\oplus({\bf 336,8})(-5)
\oplus({\bf 84,27})(-5)
\oplus({\bf 84,10})(-5)
\oplus2({\bf 84,8})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,27})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 405,3})(-8)
\oplus({\bf \overline{280},15})(-8)
\oplus({\bf \overline{280},3})(-8)
\oplus({\bf 35,15})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf \overline{120},\overline{6}})(-11)$\\
%
${\bf \overline{175500}}$&=&
$({\bf \overline{280},\overline{6}})(-10)
\oplus({\bf 1260,3})(-7)
\oplus({\bf 336,15})(-7)
\oplus({\bf 336,3})(-7)
\oplus({\bf 84,15})(-7)
\oplus({\bf 84,3})(-7)
\oplus({\bf 3675',1})(-4)
\oplus({\bf 1701,8})(-4)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 384,8})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 210',10})(-4)
\oplus({\bf 210',8})(-4)
\oplus({\bf 105,27})(-4)
\oplus({\bf 105,10})(-4)
\oplus2({\bf 105,8})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,27})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 5292,\overline{3}})(-1)
\oplus({\bf 1134,\overline{3}})(-1)
\oplus({\bf \overline{1134},\overline{6}})(-1)
\oplus({\bf \overline{1134},\overline{3}})(-1)
\oplus({\bf 540,\overline{15}})(-1)
\oplus({\bf 540,\overline{6}})(-1)
\oplus2({\bf 540,\overline{3}})(-1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{6}})(-1)
\oplus({\bf \overline{70},\overline{24}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus2({\bf \overline{70},\overline{6}})(-1)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 20,\overline{42}})(-1)
\oplus({\bf 20,\overline{24}})(-1)
\oplus2({\bf 20,\overline{15}})(-1)
\oplus({\bf 20,\overline{6}})(-1)
\oplus2({\bf 20,\overline{3}})(-1)
\oplus({\bf \overline{3675'},3})(2)
\oplus({\bf \overline{1701},6})(2)
\oplus({\bf \overline{1701},3})(2)
\oplus({\bf \overline{210'},6})(2)
\oplus({\bf \overline{315},3})(2)
\oplus({\bf \overline{384},15})(2)
\oplus({\bf \overline{384},6})(2)
\oplus2({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},24})(2)
\oplus({\bf \overline{105},15})(2)
\oplus2({\bf \overline{105},6})(2)
\oplus({\bf \overline{105},3})(2)
\oplus({\bf \overline{21},15})(2)
\oplus({\bf \overline{21},3})(2)
\oplus({\bf \overline{15},42})(2)
\oplus({\bf \overline{15},24})(2)
\oplus2({\bf \overline{15},15})(2)
\oplus({\bf \overline{15},6})(2)
\oplus2({\bf \overline{15},3})(2)
\oplus({\bf \overline{1050'},1})(5)
\oplus({\bf \overline{1260},8})(5)
\oplus({\bf \overline{1260},1})(5)
\oplus({\bf \overline{336},\overline{10}})(5)
\oplus({\bf \overline{336},8})(5)
\oplus({\bf \overline{120},8})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},27})(5)
\oplus({\bf \overline{84},\overline{10}})(5)
\oplus2({\bf \overline{84},8})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},27})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf 405,\overline{3}})(8)
\oplus({\bf 280,\overline{15}})(8)
\oplus({\bf 280,\overline{3}})(8)
\oplus({\bf 35,\overline{15}})(8)
\oplus({\bf 35,\overline{3}})(8)
\oplus({\bf 120,6})(11)$\\
%
${\bf 177408}$&=&
$({\bf \overline{336},1})(11)
\oplus({\bf \overline{1701},3})(8)
\oplus({\bf \overline{210'},3})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf 3240,\overline{3}})(5)
\oplus({\bf 1134,\overline{6}})(5)
\oplus({\bf 1134,\overline{3}})(5)
\oplus({\bf 56,\overline{3}})(5)
\oplus({\bf 540,\overline{6}})(5)
\oplus({\bf 540,\overline{3}})(5)
\oplus({\bf 70,\overline{6}})(5)
\oplus({\bf 70,\overline{3}})(5)
\oplus({\bf 20,\overline{6}})(5)
\oplus({\bf 2520',1})(2)
\oplus({\bf 2430,8})(2)
\oplus({\bf 2430,1})(2)
\oplus({\bf 315,8})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 1050,8})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,10})(2)
\oplus2({\bf 384,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 105,10})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf 2520,3})(-1)
\oplus({\bf 720,6})(-1)
\oplus({\bf 720,3})(-1)
\oplus({\bf 840',3})(-1)
\oplus({\bf 840,15})(-1)
\oplus({\bf 840,6})(-1)
\oplus2({\bf 840,3})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,6})(-1)
\oplus2({\bf 120,3})(-1)
\oplus({\bf 210,15})(-1)
\oplus({\bf 210,3})(-1)
\oplus({\bf 84,15'})(-1)
\oplus2({\bf 84,15})(-1)
\oplus({\bf 84,6})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 840'',\overline{3}})(-4)
\oplus({\bf 896,\overline{6}})(-4)
\oplus({\bf 896,\overline{3}})(-4)
\oplus({\bf 280,\overline{15}})(-4)
\oplus({\bf 280,\overline{6}})(-4)
\oplus2({\bf 280,\overline{3}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 189,\overline{24}})(-4)
\oplus({\bf 189,\overline{15}})(-4)
\oplus2({\bf 189,\overline{6}})(-4)
\oplus({\bf 189,\overline{3}})(-4)
\oplus({\bf 35,\overline{24}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus2({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 1,\overline{6}})(-4)
\oplus({\bf \overline{336},8})(-7)
\oplus({\bf \overline{336},1})(-7)
\oplus({\bf \overline{210},10})(-7)
\oplus({\bf \overline{210},8})(-7)
\oplus({\bf \overline{84},27})(-7)
\oplus({\bf \overline{84},10})(-7)
\oplus2({\bf \overline{84},8})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{6},10})(-7)
\oplus({\bf \overline{6},8})(-7)
\oplus({\bf \overline{105},15})(-10)
\oplus({\bf \overline{105},3})(-10)
\oplus({\bf \overline{15},15})(-10)
\oplus({\bf \overline{15},3})(-10)
\oplus({\bf 20,\overline{6}})(-13)$\\
%
${\bf \overline{177408}}$&=&
$({\bf 336,1})(-11)
\oplus({\bf 1701,\overline{3}})(-8)
\oplus({\bf 210',\overline{3}})(-8)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf \overline{3240},3})(-5)
\oplus({\bf \overline{1134},6})(-5)
\oplus({\bf \overline{1134},3})(-5)
\oplus({\bf 540,6})(-5)
\oplus({\bf 540,3})(-5)
\oplus({\bf \overline{56},3})(-5)
\oplus({\bf \overline{70},6})(-5)
\oplus({\bf \overline{70},3})(-5)
\oplus({\bf 20,6})(-5)
\oplus({\bf \overline{2520'},1})(-2)
\oplus({\bf \overline{2430},8})(-2)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{1050},8})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{315},8})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{384},\overline{10}})(-2)
\oplus2({\bf \overline{384},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},\overline{10}})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},\overline{10}})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf \overline{2520},\overline{3}})(1)
\oplus({\bf \overline{840'},\overline{3}})(1)
\oplus({\bf \overline{720},\overline{6}})(1)
\oplus({\bf \overline{720},\overline{3}})(1)
\oplus({\bf \overline{840},\overline{15}})(1)
\oplus({\bf \overline{840},\overline{6}})(1)
\oplus2({\bf \overline{840},\overline{3}})(1)
\oplus({\bf \overline{210},\overline{15}})(1)
\oplus({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus2({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{15'}})(1)
\oplus2({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{6}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf \overline{840''},3})(4)
\oplus({\bf \overline{896},6})(4)
\oplus({\bf \overline{896},3})(4)
\oplus({\bf 175,6})(4)
\oplus({\bf \overline{280},15})(4)
\oplus({\bf \overline{280},6})(4)
\oplus2({\bf \overline{280},3})(4)
\oplus({\bf 189,24})(4)
\oplus({\bf 189,15})(4)
\oplus2({\bf 189,6})(4)
\oplus({\bf 189,3})(4)
\oplus({\bf 35,24})(4)
\oplus({\bf 35,15})(4)
\oplus2({\bf 35,6})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 1,6})(4)
\oplus({\bf 336,8})(7)
\oplus({\bf 336,1})(7)
\oplus({\bf 210,\overline{10}})(7)
\oplus({\bf 210,8})(7)
\oplus({\bf 84,27})(7)
\oplus({\bf 84,\overline{10}})(7)
\oplus2({\bf 84,8})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 6,\overline{10}})(7)
\oplus({\bf 6,8})(7)
\oplus({\bf 105,\overline{15}})(10)
\oplus({\bf 105,\overline{3}})(10)
\oplus({\bf 15,\overline{15}})(10)
\oplus({\bf 15,\overline{3}})(10)
\oplus({\bf 20,6})(13)$\\
%
${\bf 178200}$&=&
$({\bf \overline{840'},1})(11)
\oplus({\bf \overline{1470},3})(8)
\oplus({\bf \overline{1050},3})(8)
\oplus({\bf 980,\overline{3}})(5)
\oplus({\bf 1960,\overline{6}})(5)
\oplus({\bf 1960,\overline{3}})(5)
\oplus({\bf \overline{560},\overline{6}})(5)
\oplus({\bf 540,\overline{3}})(5)
\oplus({\bf 1470,8})(2)
\oplus({\bf 1470,1})(2)
\oplus({\bf 1176,10})(2)
\oplus({\bf 1176,8})(2)
\oplus({\bf 1050,8})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 1176',15})(-1)
\oplus({\bf 1176',3})(-1)
\oplus({\bf 840',6})(-1)
\oplus({\bf 840',3})(-1)
\oplus({\bf 840,15})(-1)
\oplus({\bf 840,6})(-1)
\oplus({\bf 840,3})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 210,3})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 490,\overline{6}})(-4)
\oplus({\bf 896,\overline{15}})(-4)
\oplus({\bf 896,\overline{6}})(-4)
\oplus({\bf 896,\overline{3}})(-4)
\oplus({\bf 280,\overline{15}})(-4)
\oplus({\bf 280,\overline{3}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 189,\overline{6}})(-4)
\oplus({\bf 189,\overline{3}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf \overline{420},8})(-7)
\oplus({\bf \overline{336},\overline{10}})(-7)
\oplus({\bf \overline{336},8})(-7)
\oplus({\bf \overline{210},8})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf \overline{84},8})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{6},1})(-7)
\oplus({\bf \overline{210'},6})(-10)
\oplus({\bf \overline{105'},3})(-10)
\oplus({\bf \overline{105},6})(-10)
\oplus({\bf \overline{105},3})(-10)
\oplus({\bf \overline{15},3})(-10)
\oplus({\bf 70,\overline{3}})(-13)
\oplus({\bf 20,\overline{3}})(-13)
\oplus({\bf 15,1})(-16)$\\
%
${\bf \overline{178200}}$&=&
$({\bf 840',1})(-11)
\oplus({\bf 1470,\overline{3}})(-8)
\oplus({\bf 1050,\overline{3}})(-8)
\oplus({\bf 980,3})(-5)
\oplus({\bf 1960,6})(-5)
\oplus({\bf 1960,3})(-5)
\oplus({\bf 560,6})(-5)
\oplus({\bf 540,3})(-5)
\oplus({\bf \overline{1470},8})(-2)
\oplus({\bf \overline{1470},1})(-2)
\oplus({\bf \overline{1176},\overline{10}})(-2)
\oplus({\bf \overline{1176},8})(-2)
\oplus({\bf \overline{1050},8})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{384},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{1176'},\overline{15}})(1)
\oplus({\bf \overline{1176'},\overline{3}})(1)
\oplus({\bf \overline{840'},\overline{6}})(1)
\oplus({\bf \overline{840'},\overline{3}})(1)
\oplus({\bf \overline{840},\overline{15}})(1)
\oplus({\bf \overline{840},\overline{6}})(1)
\oplus({\bf \overline{840},\overline{3}})(1)
\oplus({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{490},6})(4)
\oplus({\bf \overline{896},15})(4)
\oplus({\bf \overline{896},6})(4)
\oplus({\bf \overline{896},3})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf \overline{280},15})(4)
\oplus({\bf \overline{280},3})(4)
\oplus({\bf 189,6})(4)
\oplus({\bf 189,3})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 420,8})(7)
\oplus({\bf 336,10})(7)
\oplus({\bf 336,8})(7)
\oplus({\bf 210,8})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 84,8})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 6,1})(7)
\oplus({\bf 210',\overline{6}})(10)
\oplus({\bf 105',\overline{3}})(10)
\oplus({\bf 105,\overline{6}})(10)
\oplus({\bf 105,\overline{3}})(10)
\oplus({\bf 15,\overline{3}})(10)
\oplus({\bf \overline{70},3})(13)
\oplus({\bf 20,3})(13)
\oplus({\bf \overline{15},1})(16)$\\
%
${\bf 184320}$&=&
$({\bf \overline{384},3})(-10)
\oplus({\bf \overline{1260},1})(-7)
\oplus({\bf \overline{840},8})(-7)
\oplus({\bf \overline{840},1})(-7)
\oplus({\bf \overline{120},8})(-7)
\oplus({\bf \overline{120},1})(-7)
\oplus({\bf \overline{84},8})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf 3675,\overline{3}})(-4)
\oplus({\bf 405,\overline{3}})(-4)
\oplus({\bf 280,\overline{3}})(-4)
\oplus({\bf \overline{896},\overline{6}})(-4)
\oplus({\bf \overline{896},\overline{3}})(-4)
\oplus({\bf \overline{280},\overline{15}})(-4)
\oplus({\bf \overline{280},\overline{6}})(-4)
\oplus2({\bf \overline{280},\overline{3}})(-4)
\oplus({\bf 189,\overline{15}})(-4)
\oplus({\bf 189,\overline{6}})(-4)
\oplus2({\bf 189,\overline{3}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus2({\bf 35,\overline{3}})(-4)
\oplus({\bf 4410,3})(-1)
\oplus({\bf 1260,6})(-1)
\oplus({\bf 1260,3})(-1)
\oplus({\bf 840,6})(-1)
\oplus({\bf 840,3})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 420,3})(-1)
\oplus({\bf 336,15})(-1)
\oplus({\bf 336,6})(-1)
\oplus2({\bf 336,3})(-1)
\oplus({\bf 210,15})(-1)
\oplus({\bf 210,6})(-1)
\oplus2({\bf 210,3})(-1)
\oplus({\bf 84,24})(-1)
\oplus2({\bf 84,15})(-1)
\oplus3({\bf 84,6})(-1)
\oplus3({\bf 84,3})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 2205,1})(2)
\oplus({\bf 1701,8})(2)
\oplus({\bf 1701,1})(2)
\oplus({\bf 1050,8})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,\overline{10}})(2)
\oplus2({\bf 384,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 210',8})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105',8})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf 105,27})(2)
\oplus({\bf 105,10})(2)
\oplus({\bf 105,\overline{10}})(2)
\oplus4({\bf 105,8})(2)
\oplus2({\bf 105,1})(2)
\oplus({\bf 15,27})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 15,\overline{10}})(2)
\oplus3({\bf 15,8})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf \overline{1134},\overline{3}})(5)
\oplus({\bf 560,\overline{3}})(5)
\oplus({\bf 540,\overline{15}})(5)
\oplus({\bf 540,\overline{6}})(5)
\oplus2({\bf 540,\overline{3}})(5)
\oplus({\bf 70,\overline{15}})(5)
\oplus({\bf 70,\overline{6}})(5)
\oplus({\bf 70,\overline{3}})(5)
\oplus({\bf \overline{70},\overline{15}})(5)
\oplus({\bf \overline{70},\overline{6}})(5)
\oplus2({\bf \overline{70},\overline{3}})(5)
\oplus({\bf 20,\overline{24}})(5)
\oplus2({\bf 20,\overline{15}})(5)
\oplus2({\bf 20,\overline{6}})(5)
\oplus2({\bf 20,\overline{3}})(5)
\oplus({\bf \overline{384},6})(8)
\oplus({\bf \overline{384},3})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},6})(8)
\oplus({\bf \overline{105},3})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},6})(8)
\oplus({\bf \overline{15},3})(8)
\oplus({\bf \overline{84},8})(11)$\\
%
${\bf \overline{184320}}$&=&
$({\bf 384,\overline{3}})(10)
\oplus({\bf 1260,1})(7)
\oplus({\bf 840,8})(7)
\oplus({\bf 840,1})(7)
\oplus({\bf 120,8})(7)
\oplus({\bf 120,1})(7)
\oplus({\bf 84,8})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 3675,3})(4)
\oplus({\bf 896,6})(4)
\oplus({\bf 896,3})(4)
\oplus({\bf 405,3})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,6})(4)
\oplus2({\bf 280,3})(4)
\oplus({\bf \overline{280},3})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,6})(4)
\oplus2({\bf 189,3})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 35,6})(4)
\oplus2({\bf 35,3})(4)
\oplus({\bf \overline{4410},\overline{3}})(1)
\oplus({\bf \overline{420},\overline{3}})(1)
\oplus({\bf \overline{1260},\overline{6}})(1)
\oplus({\bf \overline{1260},\overline{3}})(1)
\oplus({\bf \overline{336},\overline{15}})(1)
\oplus({\bf \overline{336},\overline{6}})(1)
\oplus2({\bf \overline{336},\overline{3}})(1)
\oplus({\bf \overline{840},\overline{6}})(1)
\oplus({\bf \overline{840},\overline{3}})(1)
\oplus({\bf \overline{210},\overline{15}})(1)
\oplus({\bf \overline{210},\overline{6}})(1)
\oplus2({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{24}})(1)
\oplus2({\bf \overline{84},\overline{15}})(1)
\oplus3({\bf \overline{84},\overline{6}})(1)
\oplus3({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{6}})(1)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf \overline{2205},1})(-2)
\oplus({\bf \overline{1701},8})(-2)
\oplus({\bf \overline{1701},1})(-2)
\oplus({\bf \overline{210'},8})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{1050},8})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{105'},8})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{384},10})(-2)
\oplus2({\bf \overline{384},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},27})(-2)
\oplus({\bf \overline{105},10})(-2)
\oplus({\bf \overline{105},\overline{10}})(-2)
\oplus4({\bf \overline{105},8})(-2)
\oplus2({\bf \overline{105},1})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{15},27})(-2)
\oplus({\bf \overline{15},10})(-2)
\oplus({\bf \overline{15},\overline{10}})(-2)
\oplus3({\bf \overline{15},8})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 1134,3})(-5)
\oplus({\bf \overline{560},3})(-5)
\oplus({\bf 540,15})(-5)
\oplus({\bf 540,6})(-5)
\oplus2({\bf 540,3})(-5)
\oplus({\bf 70,15})(-5)
\oplus({\bf 70,6})(-5)
\oplus2({\bf 70,3})(-5)
\oplus({\bf \overline{70},15})(-5)
\oplus({\bf \overline{70},6})(-5)
\oplus({\bf \overline{70},3})(-5)
\oplus({\bf 20,24})(-5)
\oplus2({\bf 20,15})(-5)
\oplus2({\bf 20,6})(-5)
\oplus2({\bf 20,3})(-5)
\oplus({\bf 384,\overline{6}})(-8)
\oplus({\bf 384,\overline{3}})(-8)
\oplus({\bf 105,\overline{15}})(-8)
\oplus({\bf 105,\overline{6}})(-8)
\oplus({\bf 105,\overline{3}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{6}})(-8)
\oplus({\bf 15,\overline{3}})(-8)
\oplus({\bf 84,8})(-11)$\\
%
${\bf 187110}$&=&
$({\bf 189,1})(12)
\oplus({\bf \overline{840},3})(9)
\oplus({\bf \overline{210},3})(9)
\oplus({\bf \overline{84},3})(9)
\oplus({\bf \overline{1176},\overline{3}})(6)
\oplus({\bf \overline{1050},\overline{6}})(6)
\oplus({\bf \overline{1050},\overline{3}})(6)
\oplus({\bf \overline{105'},\overline{3}})(6)
\oplus({\bf \overline{384},\overline{6}})(6)
\oplus({\bf \overline{384},\overline{3}})(6)
\oplus({\bf \overline{105},\overline{6}})(6)
\oplus({\bf \overline{105},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{3}})(6)
\oplus({\bf 1960,8})(3)
\oplus({\bf 1960,1})(3)
\oplus({\bf \overline{560},8})(3)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 560,8})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 540,10})(3)
\oplus2({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf \overline{70},8})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 1470,3})(0)
\oplus({\bf 1176,6})(0)
\oplus({\bf 1176,3})(0)
\oplus({\bf 1050,15})(0)
\oplus({\bf 1050,6})(0)
\oplus2({\bf 1050,3})(0)
\oplus({\bf 384,15})(0)
\oplus({\bf 384,6})(0)
\oplus2({\bf 384,3})(0)
\oplus({\bf 21,3})(0)
\oplus({\bf 105',6})(0)
\oplus({\bf 105',3})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 105,6})(0)
\oplus2({\bf 105,3})(0)
\oplus({\bf 15,6})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 1176',\overline{3}})(-3)
\oplus({\bf 840',\overline{6}})(-3)
\oplus({\bf 840',\overline{3}})(-3)
\oplus({\bf 840,\overline{15}})(-3)
\oplus({\bf 840,\overline{6}})(-3)
\oplus2({\bf 840,\overline{3}})(-3)
\oplus({\bf 120,\overline{6}})(-3)
\oplus({\bf 120,\overline{3}})(-3)
\oplus({\bf 210,\overline{15}})(-3)
\oplus({\bf 210,\overline{6}})(-3)
\oplus2({\bf 210,\overline{3}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus2({\bf 84,\overline{3}})(-3)
\oplus({\bf 6,\overline{3}})(-3)
\oplus({\bf 896,8})(-6)
\oplus({\bf 896,1})(-6)
\oplus({\bf 280,8})(-6)
\oplus({\bf 280,1})(-6)
\oplus({\bf 175,8})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 189,\overline{10}})(-6)
\oplus2({\bf 189,8})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf 35,8})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf \overline{336},3})(-9)
\oplus({\bf \overline{210},6})(-9)
\oplus({\bf \overline{210},3})(-9)
\oplus({\bf \overline{84},6})(-9)
\oplus({\bf \overline{84},3})(-9)
\oplus({\bf \overline{105},\overline{3}})(-12)$\\
%
${\bf \overline{187110}}$&=&
$({\bf 189,1})(-12)
\oplus({\bf 840,\overline{3}})(-9)
\oplus({\bf 210,\overline{3}})(-9)
\oplus({\bf 84,\overline{3}})(-9)
\oplus({\bf 1176,3})(-6)
\oplus({\bf 1050,6})(-6)
\oplus({\bf 1050,3})(-6)
\oplus({\bf 384,6})(-6)
\oplus({\bf 384,3})(-6)
\oplus({\bf 105',3})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 105,3})(-6)
\oplus({\bf 15,3})(-6)
\oplus({\bf 1960,8})(-3)
\oplus({\bf 1960,1})(-3)
\oplus({\bf \overline{560},8})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf 560,8})(-3)
\oplus({\bf 560,1})(-3)
\oplus({\bf 540,\overline{10}})(-3)
\oplus2({\bf 540,8})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,8})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{1470},\overline{3}})(0)
\oplus({\bf \overline{1176},\overline{6}})(0)
\oplus({\bf \overline{1176},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{15}})(0)
\oplus({\bf \overline{1050},\overline{6}})(0)
\oplus2({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{105'},\overline{6}})(0)
\oplus({\bf \overline{105'},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{384},\overline{6}})(0)
\oplus2({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus2({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{6}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{1176'},3})(3)
\oplus({\bf \overline{840'},6})(3)
\oplus({\bf \overline{840'},3})(3)
\oplus({\bf \overline{840},15})(3)
\oplus({\bf \overline{840},6})(3)
\oplus2({\bf \overline{840},3})(3)
\oplus({\bf \overline{210},15})(3)
\oplus({\bf \overline{210},6})(3)
\oplus2({\bf \overline{210},3})(3)
\oplus({\bf \overline{120},6})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{84},6})(3)
\oplus2({\bf \overline{84},3})(3)
\oplus({\bf \overline{6},3})(3)
\oplus({\bf \overline{896},8})(6)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf \overline{280},8})(6)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 189,10})(6)
\oplus2({\bf 189,8})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 336,\overline{3}})(9)
\oplus({\bf 210,\overline{6}})(9)
\oplus({\bf 210,\overline{3}})(9)
\oplus({\bf 84,\overline{6}})(9)
\oplus({\bf 84,\overline{3}})(9)
\oplus({\bf 105,3})(12)$\\
%
${\bf 187110'}$&=&
$({\bf 405,1})(12)
\oplus({\bf \overline{1260},3})(9)
\oplus({\bf \overline{120},3})(9)
\oplus({\bf \overline{1800},\overline{6}})(6)
\oplus({\bf \overline{1701},\overline{3}})(6)
\oplus({\bf \overline{384},\overline{6}})(6)
\oplus({\bf \overline{384},\overline{3}})(6)
\oplus({\bf \overline{21},\overline{6}})(6)
\oplus({\bf 3240,8})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 560,10})(3)
\oplus({\bf 560,8})(3)
\oplus({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf \overline{70},10})(3)
\oplus({\bf \overline{70},8})(3)
\oplus({\bf 2520',6})(0)
\oplus({\bf 2430,3})(0)
\oplus({\bf 1050,15})(0)
\oplus({\bf 1050,6})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 384,3})(0)
\oplus({\bf 105',15'})(0)
\oplus({\bf 105',15})(0)
\oplus({\bf 105',6})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf 2520,\overline{3}})(-3)
\oplus({\bf 840',\overline{15}})(-3)
\oplus({\bf 840',\overline{3}})(-3)
\oplus({\bf 840,\overline{6}})(-3)
\oplus({\bf 840,\overline{3}})(-3)
\oplus({\bf 210,\overline{24}})(-3)
\oplus({\bf 210,\overline{15}})(-3)
\oplus({\bf 210,\overline{6}})(-3)
\oplus({\bf 210,\overline{3}})(-3)
\oplus({\bf 84,\overline{6}})(-3)
\oplus({\bf 1134',1})(-6)
\oplus({\bf 896,8})(-6)
\oplus({\bf 896,1})(-6)
\oplus({\bf 175,27})(-6)
\oplus({\bf 175,8})(-6)
\oplus({\bf 175,1})(-6)
\oplus({\bf 189,10})(-6)
\oplus({\bf 189,8})(-6)
\oplus({\bf \overline{420},3})(-9)
\oplus({\bf \overline{210},15})(-9)
\oplus({\bf \overline{210},3})(-9)
\oplus({\bf \overline{105'},\overline{6}})(-12)$\\
%
${\bf \overline{187110'}}$&=&
$({\bf 405,1})(-12)
\oplus({\bf 1260,\overline{3}})(-9)
\oplus({\bf 120,\overline{3}})(-9)
\oplus({\bf 1800,6})(-6)
\oplus({\bf 1701,3})(-6)
\oplus({\bf 384,6})(-6)
\oplus({\bf 384,3})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf \overline{3240},8})(-3)
\oplus({\bf \overline{560},\overline{10}})(-3)
\oplus({\bf \overline{560},8})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf 540,8})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,\overline{10}})(-3)
\oplus({\bf 70,8})(-3)
\oplus({\bf \overline{2520'},\overline{6}})(0)
\oplus({\bf \overline{2430},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{15}})(0)
\oplus({\bf \overline{1050},\overline{6}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{105'},\overline{15'}})(0)
\oplus({\bf \overline{105'},\overline{15}})(0)
\oplus({\bf \overline{105'},\overline{6}})(0)
\oplus({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{2520},3})(3)
\oplus({\bf \overline{840'},15})(3)
\oplus({\bf \overline{840'},3})(3)
\oplus({\bf \overline{840},6})(3)
\oplus({\bf \overline{840},3})(3)
\oplus({\bf \overline{210},24})(3)
\oplus({\bf \overline{210},15})(3)
\oplus({\bf \overline{210},6})(3)
\oplus({\bf \overline{210},3})(3)
\oplus({\bf \overline{84},6})(3)
\oplus({\bf \overline{1134'},1})(6)
\oplus({\bf \overline{896},8})(6)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf 175,27})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf 175,1})(6)
\oplus({\bf 189,\overline{10}})(6)
\oplus({\bf 189,8})(6)
\oplus({\bf 420,\overline{3}})(9)
\oplus({\bf 210,\overline{15}})(9)
\oplus({\bf 210,\overline{3}})(9)
\oplus({\bf 105',6})(12)$\\
%
${\bf 190080}$&=&
$({\bf \overline{252},\overline{10}})(11)
\oplus({\bf \overline{1386},6})(8)
\oplus({\bf \overline{126},24})(8)
\oplus({\bf \overline{126},6})(8)
\oplus({\bf 4536',\overline{3}})(5)
\oplus({\bf 700,\overline{15}})(5)
\oplus({\bf 700,\overline{3}})(5)
\oplus({\bf 56,\overline{42}})(5)
\oplus({\bf 56,\overline{15}})(5)
\oplus({\bf 56,\overline{3}})(5)
\oplus({\bf 11466,1})(2)
\oplus({\bf 2310,8})(2)
\oplus({\bf 2310,1})(2)
\oplus({\bf 315,27})(2)
\oplus({\bf 315,8})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 21,64})(2)
\oplus({\bf 21,27})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 5880'',3})(-1)
\oplus({\bf 1050',15})(-1)
\oplus({\bf 1050',3})(-1)
\oplus({\bf 120,42})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 6,90})(-1)
\oplus({\bf 6,42})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 6,3})(-1)
\oplus({\bf 2695,\overline{6}})(-4)
\oplus({\bf 405,\overline{24}})(-4)
\oplus({\bf 405,\overline{6}})(-4)
\oplus({\bf 35,\overline{60}})(-4)
\oplus({\bf 35,\overline{24}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 1,\overline{120}})(-4)
\oplus({\bf 1,\overline{60}})(-4)
\oplus({\bf 1,\overline{24}})(-4)
\oplus({\bf 1,\overline{6}})(-4)
\oplus({\bf \overline{1050'},10})(-7)
\oplus({\bf \overline{120},35})(-7)
\oplus({\bf \overline{120},10})(-7)
\oplus({\bf \overline{6},81})(-7)
\oplus({\bf \overline{6},35})(-7)
\oplus({\bf \overline{6},10})(-7)
\oplus({\bf \overline{315},15'})(-10)
\oplus({\bf \overline{21},48})(-10)
\oplus({\bf \overline{21},15'})(-10)
\oplus({\bf \overline{56},\overline{21}})(-13)$\\
%
${\bf \overline{190080}}$&=&
$({\bf 252,10})(-11)
\oplus({\bf 1386,\overline{6}})(-8)
\oplus({\bf 126,\overline{24}})(-8)
\oplus({\bf 126,\overline{6}})(-8)
\oplus({\bf \overline{4536'},3})(-5)
\oplus({\bf \overline{700},15})(-5)
\oplus({\bf \overline{700},3})(-5)
\oplus({\bf \overline{56},42})(-5)
\oplus({\bf \overline{56},15})(-5)
\oplus({\bf \overline{56},3})(-5)
\oplus({\bf \overline{11466},1})(-2)
\oplus({\bf \overline{2310},8})(-2)
\oplus({\bf \overline{2310},1})(-2)
\oplus({\bf \overline{315},27})(-2)
\oplus({\bf \overline{315},8})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{21},64})(-2)
\oplus({\bf \overline{21},27})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{5880''},\overline{3}})(1)
\oplus({\bf \overline{1050'},\overline{15}})(1)
\oplus({\bf \overline{1050'},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{42}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{90}})(1)
\oplus({\bf \overline{6},\overline{42}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{3}})(1)
\oplus({\bf 2695,6})(4)
\oplus({\bf 405,24})(4)
\oplus({\bf 405,6})(4)
\oplus({\bf 35,60})(4)
\oplus({\bf 35,24})(4)
\oplus({\bf 35,6})(4)
\oplus({\bf 1,120})(4)
\oplus({\bf 1,60})(4)
\oplus({\bf 1,24})(4)
\oplus({\bf 1,6})(4)
\oplus({\bf 1050',\overline{10}})(7)
\oplus({\bf 120,\overline{35}})(7)
\oplus({\bf 120,\overline{10}})(7)
\oplus({\bf 6,\overline{81}})(7)
\oplus({\bf 6,\overline{35}})(7)
\oplus({\bf 6,\overline{10}})(7)
\oplus({\bf 315,\overline{15'}})(10)
\oplus({\bf 21,\overline{48}})(10)
\oplus({\bf 21,\overline{15'}})(10)
\oplus({\bf 56,21})(13)$\\
%
${\bf 196560}$&=&
$({\bf \overline{21},\overline{10}})(-14)
\oplus({\bf \overline{120},\overline{15}})(-11)
\oplus({\bf \overline{6},\overline{15'}})(-11)
\oplus({\bf \overline{6},\overline{15}})(-11)
\oplus({\bf 405,15})(-8)
\oplus({\bf \overline{280},6})(-8)
\oplus({\bf 35,24})(-8)
\oplus({\bf 35,15})(-8)
\oplus({\bf 35,6})(-8)
\oplus({\bf 1,21})(-8)
\oplus({\bf 1,24})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 1050',10})(-5)
\oplus({\bf 1260,8})(-5)
\oplus({\bf 120,27})(-5)
\oplus({\bf 120,10})(-5)
\oplus({\bf 120,8})(-5)
\oplus({\bf 84,\overline{10}})(-5)
\oplus({\bf 84,8})(-5)
\oplus({\bf 6,\overline{35}})(-5)
\oplus({\bf 6,27})(-5)
\oplus({\bf 6,10})(-5)
\oplus({\bf 6,\overline{10}})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 3675',\overline{6}})(-2)
\oplus({\bf 315,\overline{24}})(-2)
\oplus({\bf 315,\overline{6}})(-2)
\oplus({\bf 1800,\overline{3}})(-2)
\oplus({\bf 384,\overline{15}})(-2)
\oplus({\bf 384,\overline{6}})(-2)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 21,\overline{42}})(-2)
\oplus({\bf 21,\overline{24}})(-2)
\oplus({\bf 21,\overline{15}})(-2)
\oplus({\bf 21,\overline{6}})(-2)
\oplus({\bf 21,\overline{3}})(-2)
\oplus({\bf 15,\overline{15'}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus({\bf 15,\overline{6}})(-2)
\oplus({\bf \overline{7000},3})(1)
\oplus({\bf 1134,15})(1)
\oplus({\bf 1134,3})(1)
\oplus({\bf 56,42})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 56,3})(1)
\oplus({\bf \overline{560},6})(1)
\oplus({\bf \overline{560},3})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 70,6})(1)
\oplus({\bf 70,3})(1)
\oplus({\bf \overline{7875'},1})(4)
\oplus({\bf \overline{2205},8})(4)
\oplus({\bf \overline{2205},1})(4)
\oplus({\bf \overline{210'},27})(4)
\oplus({\bf \overline{210'},8})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{105'},\overline{10}})(4)
\oplus({\bf \overline{105'},8})(4)
\oplus({\bf \overline{2520''},\overline{3}})(7)
\oplus({\bf \overline{420},\overline{15}})(7)
\oplus({\bf \overline{420},\overline{3}})(7)
\oplus({\bf 490,6})(10)$\\
%
${\bf \overline{196560}}$&=&
$({\bf 21,10})(14)
\oplus({\bf 120,15})(11)
\oplus({\bf 6,15'})(11)
\oplus({\bf 6,15})(11)
\oplus({\bf 405,\overline{15}})(8)
\oplus({\bf 280,\overline{6}})(8)
\oplus({\bf 35,\overline{24}})(8)
\oplus({\bf 35,\overline{15}})(8)
\oplus({\bf 35,\overline{6}})(8)
\oplus({\bf 1,\overline{21}})(8)
\oplus({\bf 1,\overline{24}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf \overline{1050'},\overline{10}})(5)
\oplus({\bf \overline{1260},8})(5)
\oplus({\bf \overline{120},27})(5)
\oplus({\bf \overline{120},\overline{10}})(5)
\oplus({\bf \overline{120},8})(5)
\oplus({\bf \overline{84},10})(5)
\oplus({\bf \overline{84},8})(5)
\oplus({\bf \overline{6},35})(5)
\oplus({\bf \overline{6},27})(5)
\oplus({\bf \overline{6},10})(5)
\oplus({\bf \overline{6},\overline{10}})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{3675'},6})(2)
\oplus({\bf \overline{1800},3})(2)
\oplus({\bf \overline{315},24})(2)
\oplus({\bf \overline{315},6})(2)
\oplus({\bf \overline{384},15})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{21},42})(2)
\oplus({\bf \overline{21},24})(2)
\oplus({\bf \overline{21},15})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{21},3})(2)
\oplus({\bf \overline{15},15'})(2)
\oplus({\bf \overline{15},15})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf 7000,\overline{3}})(-1)
\oplus({\bf \overline{1134},\overline{15}})(-1)
\oplus({\bf \overline{1134},\overline{3}})(-1)
\oplus({\bf 560,\overline{6}})(-1)
\oplus({\bf 560,\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{42}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{24}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{6}})(-1)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 7875',1})(-4)
\oplus({\bf 2205,8})(-4)
\oplus({\bf 2205,1})(-4)
\oplus({\bf 210',27})(-4)
\oplus({\bf 210',8})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105',10})(-4)
\oplus({\bf 105',8})(-4)
\oplus({\bf 2520'',3})(-7)
\oplus({\bf 420,15})(-7)
\oplus({\bf 420,3})(-7)
\oplus({\bf \overline{490},\overline{6}})(-10)$\\
%
${\bf 198000}$&=&
$({\bf \overline{420},1})(11)
\oplus({\bf \overline{2205},3})(8)
\oplus({\bf \overline{210'},3})(8)
\oplus({\bf \overline{105'},3})(8)
\oplus({\bf 4536,\overline{3}})(5)
\oplus({\bf 1134,\overline{6}})(5)
\oplus({\bf 1134,\overline{3}})(5)
\oplus({\bf 56,\overline{6}})(5)
\oplus({\bf \overline{560},\overline{6}})(5)
\oplus({\bf \overline{560},\overline{3}})(5)
\oplus({\bf 70,\overline{6}})(5)
\oplus({\bf 70,\overline{3}})(5)
\oplus({\bf 4410',1})(2)
\oplus({\bf 2430,8})(2)
\oplus({\bf 2430,1})(2)
\oplus({\bf 315,10})(2)
\oplus({\bf 315,8})(2)
\oplus({\bf 1176,8})(2)
\oplus({\bf 1176,1})(2)
\oplus({\bf 384,10})(2)
\oplus2({\bf 384,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,10})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf 2520,3})(-1)
\oplus({\bf 720,15})(-1)
\oplus({\bf 720,3})(-1)
\oplus({\bf 1176',3})(-1)
\oplus({\bf 840,15})(-1)
\oplus({\bf 840,6})(-1)
\oplus2({\bf 840,3})(-1)
\oplus({\bf 120,15'})(-1)
\oplus2({\bf 120,15})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 84,6})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 840'',\overline{6}})(-4)
\oplus({\bf 896,\overline{6}})(-4)
\oplus({\bf 896,\overline{3}})(-4)
\oplus({\bf 280,\overline{24}})(-4)
\oplus({\bf 280,\overline{15}})(-4)
\oplus2({\bf 280,\overline{6}})(-4)
\oplus({\bf 280,\overline{3}})(-4)
\oplus({\bf 189,\overline{15}})(-4)
\oplus({\bf 189,\overline{6}})(-4)
\oplus({\bf 189,\overline{3}})(-4)
\oplus({\bf 35,\overline{24}})(-4)
\oplus2({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 1,\overline{15}})(-4)
\oplus({\bf \overline{336},10})(-7)
\oplus({\bf \overline{336},8})(-7)
\oplus({\bf \overline{210},8})(-7)
\oplus({\bf \overline{84},27})(-7)
\oplus({\bf \overline{84},10})(-7)
\oplus({\bf \overline{84},\overline{10}})(-7)
\oplus2({\bf \overline{84},8})(-7)
\oplus({\bf \overline{6},27})(-7)
\oplus({\bf \overline{6},\overline{10}})(-7)
\oplus({\bf \overline{6},8})(-7)
\oplus({\bf \overline{105},15})(-10)
\oplus({\bf \overline{105},6})(-10)
\oplus({\bf \overline{15},24})(-10)
\oplus({\bf \overline{15},15})(-10)
\oplus({\bf \overline{15},6})(-10)
\oplus({\bf 20,\overline{15}})(-13)$\\
%
${\bf \overline{198000}}$&=&
$({\bf 420,1})(-11)
\oplus({\bf 2205,\overline{3}})(-8)
\oplus({\bf 210',\overline{3}})(-8)
\oplus({\bf 105',\overline{3}})(-8)
\oplus({\bf \overline{4536},3})(-5)
\oplus({\bf \overline{1134},6})(-5)
\oplus({\bf \overline{1134},3})(-5)
\oplus({\bf 560,6})(-5)
\oplus({\bf 560,3})(-5)
\oplus({\bf \overline{56},6})(-5)
\oplus({\bf \overline{70},6})(-5)
\oplus({\bf \overline{70},3})(-5)
\oplus({\bf \overline{4410'},1})(-2)
\oplus({\bf \overline{2430},8})(-2)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{1176},8})(-2)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{315},\overline{10}})(-2)
\oplus({\bf \overline{315},8})(-2)
\oplus({\bf \overline{384},\overline{10}})(-2)
\oplus2({\bf \overline{384},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},\overline{10}})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf \overline{2520},\overline{3}})(1)
\oplus({\bf \overline{1176'},\overline{3}})(1)
\oplus({\bf \overline{720},\overline{15}})(1)
\oplus({\bf \overline{720},\overline{3}})(1)
\oplus({\bf \overline{840},\overline{15}})(1)
\oplus({\bf \overline{840},\overline{6}})(1)
\oplus2({\bf \overline{840},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15'}})(1)
\oplus2({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{6}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{6}})(1)
\oplus({\bf \overline{840''},6})(4)
\oplus({\bf \overline{896},6})(4)
\oplus({\bf \overline{896},3})(4)
\oplus({\bf \overline{280},24})(4)
\oplus({\bf \overline{280},15})(4)
\oplus2({\bf \overline{280},6})(4)
\oplus({\bf \overline{280},3})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,6})(4)
\oplus({\bf 189,3})(4)
\oplus({\bf 35,24})(4)
\oplus2({\bf 35,15})(4)
\oplus({\bf 35,6})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 336,\overline{10}})(7)
\oplus({\bf 336,8})(7)
\oplus({\bf 210,8})(7)
\oplus({\bf 84,27})(7)
\oplus({\bf 84,10})(7)
\oplus({\bf 84,\overline{10}})(7)
\oplus2({\bf 84,8})(7)
\oplus({\bf 6,27})(7)
\oplus({\bf 6,10})(7)
\oplus({\bf 6,8})(7)
\oplus({\bf 105,\overline{15}})(10)
\oplus({\bf 105,\overline{6}})(10)
\oplus({\bf 15,\overline{24}})(10)
\oplus({\bf 15,\overline{15}})(10)
\oplus({\bf 15,\overline{6}})(10)
\oplus({\bf 20,15})(13)$\\
%
${\bf 198198}$&=&
$({\bf \overline{1764},3})(-9)
\oplus({\bf \overline{8960},1})(-6)
\oplus({\bf \overline{1134'},8})(-6)
\oplus({\bf \overline{1134'},1})(-6)
\oplus({\bf \overline{490},8})(-6)
\oplus({\bf \overline{490},1})(-6)
\oplus({\bf 5880',\overline{3}})(-3)
\oplus({\bf 2520'',\overline{3}})(-3)
\oplus({\bf 504,\overline{15}})(-3)
\oplus({\bf 504,\overline{3}})(-3)
\oplus({\bf 420,\overline{15}})(-3)
\oplus({\bf 420,\overline{6}})(-3)
\oplus2({\bf 420,\overline{3}})(-3)
\oplus({\bf 2688,6})(0)
\oplus({\bf 2205,6})(0)
\oplus({\bf 2205,3})(0)
\oplus({\bf 126,24})(0)
\oplus({\bf 126,6})(0)
\oplus({\bf 210',24})(0)
\oplus({\bf 210',15})(0)
\oplus2({\bf 210',6})(0)
\oplus({\bf 210',3})(0)
\oplus({\bf 105',15})(0)
\oplus({\bf 105',6})(0)
\oplus({\bf 105',3})(0)
\oplus({\bf \overline{700},\overline{10}})(3)
\oplus({\bf \overline{1134},\overline{10}})(3)
\oplus({\bf \overline{1134},8})(3)
\oplus({\bf 560,8})(3)
\oplus({\bf \overline{56},\overline{35}})(3)
\oplus({\bf \overline{56},27})(3)
\oplus2({\bf \overline{56},\overline{10}})(3)
\oplus({\bf \overline{56},8})(3)
\oplus({\bf \overline{70},27})(3)
\oplus({\bf \overline{70},10})(3)
\oplus({\bf \overline{70},\overline{10}})(3)
\oplus2({\bf \overline{70},8})(3)
\oplus({\bf \overline{315},\overline{15'}})(6)
\oplus({\bf \overline{315},\overline{15}})(6)
\oplus({\bf \overline{384},\overline{15}})(6)
\oplus({\bf \overline{384},\overline{6}})(6)
\oplus({\bf \overline{21},\overline{42}})(6)
\oplus({\bf \overline{21},\overline{24}})(6)
\oplus({\bf \overline{21},\overline{15'}})(6)
\oplus2({\bf \overline{21},\overline{15}})(6)
\oplus({\bf \overline{21},\overline{6}})(6)
\oplus({\bf \overline{15},\overline{24}})(6)
\oplus({\bf \overline{15},\overline{15}})(6)
\oplus({\bf \overline{15},\overline{6}})(6)
\oplus({\bf \overline{120},24})(9)
\oplus({\bf \overline{120},15})(9)
\oplus({\bf \overline{84},15})(9)
\oplus({\bf \overline{6},42})(9)
\oplus({\bf \overline{6},15'})(9)
\oplus({\bf \overline{6},24})(9)
\oplus2({\bf \overline{6},15})(9)
\oplus({\bf 35,27})(12)
\oplus({\bf 35,10})(12)
\oplus({\bf 1,35})(12)
\oplus({\bf 1,27})(12)
\oplus({\bf 1,10})(12)
\oplus({\bf 6,\overline{24}})(15)$\\
%
${\bf \overline{198198}}$&=&
$({\bf 1764,\overline{3}})(9)
\oplus({\bf 8960,1})(6)
\oplus({\bf 1134',8})(6)
\oplus({\bf 1134',1})(6)
\oplus({\bf 490,8})(6)
\oplus({\bf 490,1})(6)
\oplus({\bf \overline{5880'},3})(3)
\oplus({\bf \overline{504},15})(3)
\oplus({\bf \overline{504},3})(3)
\oplus({\bf \overline{2520''},3})(3)
\oplus({\bf \overline{420},15})(3)
\oplus({\bf \overline{420},6})(3)
\oplus2({\bf \overline{420},3})(3)
\oplus({\bf \overline{2688},\overline{6}})(0)
\oplus({\bf \overline{126},\overline{24}})(0)
\oplus({\bf \overline{126},\overline{6}})(0)
\oplus({\bf \overline{2205},\overline{6}})(0)
\oplus({\bf \overline{2205},\overline{3}})(0)
\oplus({\bf \overline{210'},\overline{24}})(0)
\oplus({\bf \overline{210'},\overline{15}})(0)
\oplus2({\bf \overline{210'},\overline{6}})(0)
\oplus({\bf \overline{210'},\overline{3}})(0)
\oplus({\bf \overline{105'},\overline{15}})(0)
\oplus({\bf \overline{105'},\overline{6}})(0)
\oplus({\bf \overline{105'},\overline{3}})(0)
\oplus({\bf 700,10})(-3)
\oplus({\bf 1134,10})(-3)
\oplus({\bf 1134,8})(-3)
\oplus({\bf 56,35})(-3)
\oplus({\bf 56,27})(-3)
\oplus2({\bf 56,10})(-3)
\oplus({\bf 56,8})(-3)
\oplus({\bf \overline{560},8})(-3)
\oplus({\bf 70,27})(-3)
\oplus({\bf 70,10})(-3)
\oplus({\bf 70,\overline{10}})(-3)
\oplus2({\bf 70,8})(-3)
\oplus({\bf 315,15'})(-6)
\oplus({\bf 315,15})(-6)
\oplus({\bf 384,15})(-6)
\oplus({\bf 384,6})(-6)
\oplus({\bf 21,42})(-6)
\oplus({\bf 21,15'})(-6)
\oplus({\bf 21,24})(-6)
\oplus2({\bf 21,15})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 15,24})(-6)
\oplus({\bf 15,15})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf 120,\overline{24}})(-9)
\oplus({\bf 120,\overline{15}})(-9)
\oplus({\bf 84,\overline{15}})(-9)
\oplus({\bf 6,\overline{42}})(-9)
\oplus({\bf 6,\overline{24}})(-9)
\oplus({\bf 6,\overline{15'}})(-9)
\oplus2({\bf 6,\overline{15}})(-9)
\oplus({\bf 35,27})(-12)
\oplus({\bf 35,\overline{10}})(-12)
\oplus({\bf 1,\overline{35}})(-12)
\oplus({\bf 1,27})(-12)
\oplus({\bf 1,\overline{10}})(-12)
\oplus({\bf \overline{6},24})(-15)$\\
%
${\bf 203490}$&=&
$({\bf 8568,1})(13)
\oplus({\bf 6188,3})(10)
\oplus({\bf \overline{4368},\overline{6}})(7)
\oplus({\bf \overline{3003},10})(4)
\oplus({\bf 2002,15'})(1)
\oplus({\bf 1287,\overline{21}})(-2)
\oplus({\bf 792,28})(-5)
\oplus({\bf 462,36})(-8)
\oplus({\bf \overline{252},\overline{45}})(-11)
\oplus({\bf \overline{126},55})(-14)
\oplus({\bf 56,66})(-17)
\oplus({\bf 21,\overline{78}})(-20)
\oplus({\bf 6,91})(-23)
\oplus({\bf 1,105'})(-26)$\\
%
${\bf \overline{203490}}$&=&
$({\bf \overline{8568},1})(-13)
\oplus({\bf \overline{6188},\overline{3}})(-10)
\oplus({\bf 4368,6})(-7)
\oplus({\bf 3003,\overline{10}})(-4)
\oplus({\bf \overline{2002},\overline{15'}})(-1)
\oplus({\bf \overline{1287},21})(2)
\oplus({\bf \overline{792},\overline{28}})(5)
\oplus({\bf \overline{462},\overline{36}})(8)
\oplus({\bf 252,45})(11)
\oplus({\bf 126,\overline{55}})(14)
\oplus({\bf \overline{56},\overline{66}})(17)
\oplus({\bf \overline{21},78})(20)
\oplus({\bf \overline{6},\overline{91}})(23)
\oplus({\bf 1,\overline{105'}})(26)$\\
%
${\bf 205920}$&=&
$({\bf \overline{210'},8})(10)
\oplus({\bf 1134,6})(7)
\oplus({\bf 1134,3})(7)
\oplus({\bf 56,15})(7)
\oplus({\bf 56,6})(7)
\oplus({\bf 56,3})(7)
\oplus({\bf 70,15})(7)
\oplus({\bf 70,6})(7)
\oplus({\bf 70,3})(7)
\oplus({\bf 3675',\overline{3}})(4)
\oplus({\bf 2430,\overline{3}})(4)
\oplus({\bf 315,\overline{15}})(4)
\oplus({\bf 315,\overline{6}})(4)
\oplus2({\bf 315,\overline{3}})(4)
\oplus({\bf 384,\overline{15}})(4)
\oplus({\bf 384,\overline{6}})(4)
\oplus2({\bf 384,\overline{3}})(4)
\oplus({\bf 21,\overline{24}})(4)
\oplus2({\bf 21,\overline{15}})(4)
\oplus2({\bf 21,\overline{6}})(4)
\oplus2({\bf 21,\overline{3}})(4)
\oplus({\bf 15,\overline{24}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{6}})(4)
\oplus({\bf 15,\overline{3}})(4)
\oplus({\bf 10500,1})(1)
\oplus({\bf 1050',8})(1)
\oplus({\bf 1050',1})(1)
\oplus({\bf 720,8})(1)
\oplus({\bf 720,1})(1)
\oplus({\bf 1260,8})(1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 840,8})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,27})(1)
\oplus({\bf 120,10})(1)
\oplus({\bf 120,\overline{10}})(1)
\oplus4({\bf 120,8})(1)
\oplus2({\bf 120,1})(1)
\oplus({\bf 84,27})(1)
\oplus({\bf 84,10})(1)
\oplus2({\bf 84,8})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,35})(1)
\oplus2({\bf 6,27})(1)
\oplus2({\bf 6,10})(1)
\oplus({\bf 6,\overline{10}})(1)
\oplus3({\bf 6,8})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 3200,3})(-2)
\oplus({\bf 3675,3})(-2)
\oplus({\bf 405,15})(-2)
\oplus({\bf 405,6})(-2)
\oplus2({\bf 405,3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus2({\bf 280,3})(-2)
\oplus({\bf \overline{280},15})(-2)
\oplus({\bf \overline{280},3})(-2)
\oplus({\bf 189,15})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf 35,42})(-2)
\oplus({\bf 35,15'})(-2)
\oplus({\bf 35,24})(-2)
\oplus4({\bf 35,15})(-2)
\oplus2({\bf 35,6})(-2)
\oplus3({\bf 35,3})(-2)
\oplus({\bf 1,42})(-2)
\oplus({\bf 1,15'})(-2)
\oplus({\bf 1,24})(-2)
\oplus2({\bf 1,15})(-2)
\oplus({\bf 1,6})(-2)
\oplus({\bf 1,3})(-2)
\oplus({\bf \overline{1260},\overline{6}})(-5)
\oplus({\bf \overline{1260},\overline{3}})(-5)
\oplus({\bf \overline{840},\overline{6}})(-5)
\oplus({\bf \overline{120},\overline{24}})(-5)
\oplus({\bf \overline{120},\overline{15}})(-5)
\oplus2({\bf \overline{120},\overline{6}})(-5)
\oplus({\bf \overline{120},\overline{3}})(-5)
\oplus({\bf \overline{84},\overline{24}})(-5)
\oplus({\bf \overline{84},\overline{15}})(-5)
\oplus2({\bf \overline{84},\overline{6}})(-5)
\oplus({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{42}})(-5)
\oplus2({\bf \overline{6},\overline{24}})(-5)
\oplus2({\bf \overline{6},\overline{15}})(-5)
\oplus2({\bf \overline{6},\overline{6}})(-5)
\oplus({\bf \overline{6},\overline{3}})(-5)
\oplus({\bf \overline{384},10})(-8)
\oplus({\bf \overline{384},8})(-8)
\oplus({\bf \overline{21},27})(-8)
\oplus({\bf \overline{21},10})(-8)
\oplus({\bf \overline{21},8})(-8)
\oplus({\bf \overline{15},27})(-8)
\oplus({\bf \overline{15},10})(-8)
\oplus({\bf \overline{15},8})(-8)
\oplus({\bf \overline{70},15})(-11)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 210',8})(-10)
\oplus({\bf \overline{1134},\overline{6}})(-7)
\oplus({\bf \overline{1134},\overline{3}})(-7)
\oplus({\bf \overline{56},\overline{15}})(-7)
\oplus({\bf \overline{56},\overline{6}})(-7)
\oplus({\bf \overline{56},\overline{3}})(-7)
\oplus({\bf \overline{70},\overline{15}})(-7)
\oplus({\bf \overline{70},\overline{6}})(-7)
\oplus({\bf \overline{70},\overline{3}})(-7)
\oplus({\bf \overline{3675'},3})(-4)
\oplus({\bf \overline{2430},3})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},6})(-4)
\oplus2({\bf \overline{315},3})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},6})(-4)
\oplus2({\bf \overline{384},3})(-4)
\oplus({\bf \overline{21},24})(-4)
\oplus2({\bf \overline{21},15})(-4)
\oplus2({\bf \overline{21},6})(-4)
\oplus2({\bf \overline{21},3})(-4)
\oplus({\bf \overline{15},24})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},6})(-4)
\oplus({\bf \overline{15},3})(-4)
\oplus({\bf \overline{10500},1})(-1)
\oplus({\bf \overline{1050'},8})(-1)
\oplus({\bf \overline{1050'},1})(-1)
\oplus({\bf \overline{1260},8})(-1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{720},8})(-1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{840},8})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{120},27})(-1)
\oplus({\bf \overline{120},10})(-1)
\oplus({\bf \overline{120},\overline{10}})(-1)
\oplus4({\bf \overline{120},8})(-1)
\oplus2({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},27})(-1)
\oplus({\bf \overline{84},\overline{10}})(-1)
\oplus2({\bf \overline{84},8})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},\overline{35}})(-1)
\oplus2({\bf \overline{6},27})(-1)
\oplus({\bf \overline{6},10})(-1)
\oplus2({\bf \overline{6},\overline{10}})(-1)
\oplus3({\bf \overline{6},8})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{3200},\overline{3}})(2)
\oplus({\bf 3675,\overline{3}})(2)
\oplus({\bf 405,\overline{15}})(2)
\oplus({\bf 405,\overline{6}})(2)
\oplus2({\bf 405,\overline{3}})(2)
\oplus({\bf 280,\overline{15}})(2)
\oplus({\bf 280,\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus2({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 189,\overline{15}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf 35,\overline{42}})(2)
\oplus({\bf 35,\overline{24}})(2)
\oplus({\bf 35,\overline{15'}})(2)
\oplus4({\bf 35,\overline{15}})(2)
\oplus2({\bf 35,\overline{6}})(2)
\oplus3({\bf 35,\overline{3}})(2)
\oplus({\bf 1,\overline{42}})(2)
\oplus({\bf 1,\overline{24}})(2)
\oplus({\bf 1,\overline{15'}})(2)
\oplus2({\bf 1,\overline{15}})(2)
\oplus({\bf 1,\overline{6}})(2)
\oplus({\bf 1,\overline{3}})(2)
\oplus({\bf 1260,6})(5)
\oplus({\bf 1260,3})(5)
\oplus({\bf 840,6})(5)
\oplus({\bf 120,24})(5)
\oplus({\bf 120,15})(5)
\oplus2({\bf 120,6})(5)
\oplus({\bf 120,3})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 84,15})(5)
\oplus2({\bf 84,6})(5)
\oplus({\bf 84,3})(5)
\oplus({\bf 6,42})(5)
\oplus2({\bf 6,24})(5)
\oplus2({\bf 6,15})(5)
\oplus2({\bf 6,6})(5)
\oplus({\bf 6,3})(5)
\oplus({\bf 384,\overline{10}})(8)
\oplus({\bf 384,8})(8)
\oplus({\bf 21,27})(8)
\oplus({\bf 21,\overline{10}})(8)
\oplus({\bf 21,8})(8)
\oplus({\bf 15,27})(8)
\oplus({\bf 15,\overline{10}})(8)
\oplus({\bf 15,8})(8)
\oplus({\bf 70,\overline{15}})(11)$\\
%
${\bf 205920'}$&=&
$({\bf 6000,1})(9)
\oplus({\bf 5760,3})(6)
\oplus({\bf 2520',3})(6)
\oplus({\bf 2520''',\overline{6}})(3)
\oplus({\bf 1800',\overline{3}})(3)
\oplus({\bf 2520,\overline{6}})(3)
\oplus({\bf 2520,\overline{3}})(3)
\oplus({\bf 840',\overline{6}})(3)
\oplus({\bf 1050'',8})(0)
\oplus({\bf 1134',10})(0)
\oplus({\bf 1134',8})(0)
\oplus({\bf 840'',8})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 896,10})(0)
\oplus({\bf 896,8})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf \overline{252},6})(-3)
\oplus({\bf \overline{504},15})(-3)
\oplus({\bf \overline{504},6})(-3)
\oplus({\bf \overline{504},3})(-3)
\oplus({\bf \overline{420},15'})(-3)
\oplus({\bf \overline{420},15})(-3)
\oplus({\bf \overline{420},6})(-3)
\oplus({\bf \overline{336},15})(-3)
\oplus({\bf \overline{336},3})(-3)
\oplus({\bf \overline{210},15'})(-3)
\oplus({\bf \overline{210},15})(-3)
\oplus({\bf \overline{126},\overline{15}})(-6)
\oplus({\bf \overline{126},\overline{3}})(-6)
\oplus({\bf \overline{210'},\overline{24}})(-6)
\oplus({\bf \overline{210'},\overline{15}})(-6)
\oplus({\bf \overline{210'},\overline{6}})(-6)
\oplus({\bf \overline{210'},\overline{3}})(-6)
\oplus({\bf \overline{105'},\overline{21}})(-6)
\oplus({\bf \overline{105'},\overline{24}})(-6)
\oplus({\bf \overline{105'},\overline{15}})(-6)
\oplus({\bf \overline{105},\overline{24}})(-6)
\oplus({\bf \overline{105},\overline{6}})(-6)
\oplus({\bf 56,27})(-9)
\oplus({\bf 56,8})(-9)
\oplus({\bf 56,1})(-9)
\oplus({\bf 70,35})(-9)
\oplus({\bf 70,27})(-9)
\oplus({\bf 70,10})(-9)
\oplus({\bf 70,8})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 21,42})(-12)
\oplus({\bf 21,15})(-12)
\oplus({\bf 21,3})(-12)
\oplus({\bf 15,15'})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 6,\overline{24}})(-15)
\oplus({\bf 6,\overline{6}})(-15)
\oplus({\bf 1,10})(-18)$\\
%
${\bf \overline{205920'}}$&=&
$({\bf \overline{6000},1})(-9)
\oplus({\bf \overline{5760},\overline{3}})(-6)
\oplus({\bf \overline{2520'},\overline{3}})(-6)
\oplus({\bf \overline{2520'''},6})(-3)
\oplus({\bf \overline{1800'},3})(-3)
\oplus({\bf \overline{2520},6})(-3)
\oplus({\bf \overline{2520},3})(-3)
\oplus({\bf \overline{840'},6})(-3)
\oplus({\bf \overline{1050''},8})(0)
\oplus({\bf \overline{1134'},\overline{10}})(0)
\oplus({\bf \overline{1134'},8})(0)
\oplus({\bf \overline{840''},8})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{896},\overline{10}})(0)
\oplus({\bf \overline{896},8})(0)
\oplus({\bf 175,\overline{10}})(0)
\oplus({\bf 252,\overline{6}})(3)
\oplus({\bf 504,\overline{15}})(3)
\oplus({\bf 504,\overline{6}})(3)
\oplus({\bf 504,\overline{3}})(3)
\oplus({\bf 420,\overline{15'}})(3)
\oplus({\bf 420,\overline{15}})(3)
\oplus({\bf 420,\overline{6}})(3)
\oplus({\bf 336,\overline{15}})(3)
\oplus({\bf 336,\overline{3}})(3)
\oplus({\bf 210,\overline{15'}})(3)
\oplus({\bf 210,\overline{15}})(3)
\oplus({\bf 126,15})(6)
\oplus({\bf 126,3})(6)
\oplus({\bf 210',24})(6)
\oplus({\bf 210',15})(6)
\oplus({\bf 210',6})(6)
\oplus({\bf 210',3})(6)
\oplus({\bf 105',21})(6)
\oplus({\bf 105',24})(6)
\oplus({\bf 105',15})(6)
\oplus({\bf 105,24})(6)
\oplus({\bf 105,6})(6)
\oplus({\bf \overline{56},27})(9)
\oplus({\bf \overline{56},8})(9)
\oplus({\bf \overline{56},1})(9)
\oplus({\bf \overline{70},\overline{35}})(9)
\oplus({\bf \overline{70},27})(9)
\oplus({\bf \overline{70},\overline{10}})(9)
\oplus({\bf \overline{70},8})(9)
\oplus({\bf 20,\overline{10}})(9)
\oplus({\bf \overline{21},\overline{42}})(12)
\oplus({\bf \overline{21},\overline{15}})(12)
\oplus({\bf \overline{21},\overline{3}})(12)
\oplus({\bf \overline{15},\overline{15'}})(12)
\oplus({\bf \overline{15},\overline{15}})(12)
\oplus({\bf \overline{6},24})(15)
\oplus({\bf \overline{6},6})(15)
\oplus({\bf 1,\overline{10}})(18)$\\
%
${\bf 205920''}$&=&
$({\bf 9240',1})(9)
\oplus({\bf 4950,3})(6)
\oplus({\bf 4410''',3})(6)
\oplus({\bf 1980,\overline{6}})(3)
\oplus({\bf 2520''',\overline{6}})(3)
\oplus({\bf 2520''',\overline{3}})(3)
\oplus({\bf 1764,\overline{6}})(3)
\oplus({\bf 462,10})(0)
\oplus({\bf 1050'',10})(0)
\oplus({\bf 1050'',8})(0)
\oplus({\bf 1134',10})(0)
\oplus({\bf 1134',8})(0)
\oplus({\bf 490,10})(0)
\oplus({\bf \overline{252},15'})(-3)
\oplus({\bf \overline{252},15})(-3)
\oplus({\bf \overline{504},15'})(-3)
\oplus({\bf \overline{504},15})(-3)
\oplus({\bf \overline{504},6})(-3)
\oplus({\bf \overline{420},15'})(-3)
\oplus({\bf \overline{420},15})(-3)
\oplus({\bf \overline{126},\overline{21}})(-6)
\oplus({\bf \overline{126},\overline{24}})(-6)
\oplus({\bf \overline{126},\overline{15}})(-6)
\oplus({\bf \overline{210'},\overline{21}})(-6)
\oplus({\bf \overline{210'},\overline{24}})(-6)
\oplus({\bf \overline{210'},\overline{15}})(-6)
\oplus({\bf \overline{105'},\overline{24}})(-6)
\oplus({\bf 56,28})(-9)
\oplus({\bf 56,35})(-9)
\oplus({\bf 56,27})(-9)
\oplus({\bf 56,\overline{10}})(-9)
\oplus({\bf 70,35})(-9)
\oplus({\bf 70,27})(-9)
\oplus({\bf 21,48})(-12)
\oplus({\bf 21,42})(-12)
\oplus({\bf 21,24})(-12)
\oplus({\bf 15,42})(-12)
\oplus({\bf 6,\overline{60}})(-15)
\oplus({\bf 6,\overline{42}})(-15)
\oplus({\bf 1,64})(-18)$\\
%
${\bf \overline{205920''}}$&=&
$({\bf \overline{9240'},1})(-9)
\oplus({\bf \overline{4950},\overline{3}})(-6)
\oplus({\bf \overline{4410'''},\overline{3}})(-6)
\oplus({\bf \overline{1980},6})(-3)
\oplus({\bf \overline{2520'''},6})(-3)
\oplus({\bf \overline{2520'''},3})(-3)
\oplus({\bf \overline{1764},6})(-3)
\oplus({\bf \overline{462},\overline{10}})(0)
\oplus({\bf \overline{1050''},\overline{10}})(0)
\oplus({\bf \overline{1050''},8})(0)
\oplus({\bf \overline{1134'},\overline{10}})(0)
\oplus({\bf \overline{1134'},8})(0)
\oplus({\bf \overline{490},\overline{10}})(0)
\oplus({\bf 252,\overline{15'}})(3)
\oplus({\bf 252,\overline{15}})(3)
\oplus({\bf 504,\overline{15'}})(3)
\oplus({\bf 504,\overline{15}})(3)
\oplus({\bf 504,\overline{6}})(3)
\oplus({\bf 420,\overline{15'}})(3)
\oplus({\bf 420,\overline{15}})(3)
\oplus({\bf 126,21})(6)
\oplus({\bf 126,24})(6)
\oplus({\bf 126,15})(6)
\oplus({\bf 210',21})(6)
\oplus({\bf 210',24})(6)
\oplus({\bf 210',15})(6)
\oplus({\bf 105',24})(6)
\oplus({\bf \overline{56},\overline{28}})(9)
\oplus({\bf \overline{56},\overline{35}})(9)
\oplus({\bf \overline{56},27})(9)
\oplus({\bf \overline{56},10})(9)
\oplus({\bf \overline{70},\overline{35}})(9)
\oplus({\bf \overline{70},27})(9)
\oplus({\bf \overline{21},\overline{48}})(12)
\oplus({\bf \overline{21},\overline{42}})(12)
\oplus({\bf \overline{21},\overline{24}})(12)
\oplus({\bf \overline{15},\overline{42}})(12)
\oplus({\bf \overline{6},60})(15)
\oplus({\bf \overline{6},42})(15)
\oplus({\bf 1,64})(18)$\\
%
${\bf 205920'''}$&=&
$({\bf \overline{792},\overline{3}})(-11)
\oplus({\bf \overline{4290},3})(-8)
\oplus({\bf \overline{462},6})(-8)
\oplus({\bf \overline{462},3})(-8)
\oplus({\bf 9360,1})(-5)
\oplus({\bf 2520'''',8})(-5)
\oplus({\bf 2520'''',1})(-5)
\oplus({\bf 252,\overline{10}})(-5)
\oplus({\bf 252,8})(-5)
\oplus({\bf 5544',\overline{3}})(-2)
\oplus({\bf 1386,\overline{15}})(-2)
\oplus({\bf 1386,\overline{3}})(-2)
\oplus({\bf 126,\overline{15'}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf \overline{3080},6})(1)
\oplus({\bf \overline{700},24})(1)
\oplus({\bf \overline{700},6})(1)
\oplus({\bf \overline{56},21})(1)
\oplus({\bf \overline{56},24})(1)
\oplus({\bf \overline{1575},\overline{10}})(4)
\oplus({\bf \overline{315},\overline{35}})(4)
\oplus({\bf \overline{315},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{28}})(4)
\oplus({\bf \overline{21},\overline{35}})(4)
\oplus({\bf \overline{720},\overline{15'}})(7)
\oplus({\bf \overline{120},\overline{48}})(7)
\oplus({\bf \overline{120},\overline{15'}})(7)
\oplus({\bf \overline{6},\overline{36}})(7)
\oplus({\bf \overline{6},\overline{48}})(7)
\oplus({\bf \overline{280},21})(10)
\oplus({\bf 35,63})(10)
\oplus({\bf 35,21})(10)
\oplus({\bf 1,45})(10)
\oplus({\bf 1,63})(10)
\oplus({\bf 84,\overline{28}})(13)
\oplus({\bf 6,\overline{80}})(13)
\oplus({\bf 6,\overline{28}})(13)
\oplus({\bf 15,\overline{36}})(16)$\\
%
${\bf \overline{205920'''}}$&=&
$({\bf 792,3})(11)
\oplus({\bf 4290,\overline{3}})(8)
\oplus({\bf 462,\overline{6}})(8)
\oplus({\bf 462,\overline{3}})(8)
\oplus({\bf \overline{9360},1})(5)
\oplus({\bf \overline{2520''''},8})(5)
\oplus({\bf \overline{2520''''},1})(5)
\oplus({\bf \overline{252},10})(5)
\oplus({\bf \overline{252},8})(5)
\oplus({\bf \overline{5544'},3})(2)
\oplus({\bf \overline{1386},15})(2)
\oplus({\bf \overline{1386},3})(2)
\oplus({\bf \overline{126},15'})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf 3080,\overline{6}})(-1)
\oplus({\bf 700,\overline{24}})(-1)
\oplus({\bf 700,\overline{6}})(-1)
\oplus({\bf 56,\overline{21}})(-1)
\oplus({\bf 56,\overline{24}})(-1)
\oplus({\bf 1575,10})(-4)
\oplus({\bf 315,35})(-4)
\oplus({\bf 315,10})(-4)
\oplus({\bf 21,28})(-4)
\oplus({\bf 21,35})(-4)
\oplus({\bf 720,15'})(-7)
\oplus({\bf 120,48})(-7)
\oplus({\bf 120,15'})(-7)
\oplus({\bf 6,36})(-7)
\oplus({\bf 6,48})(-7)
\oplus({\bf 280,\overline{21}})(-10)
\oplus({\bf 35,\overline{63}})(-10)
\oplus({\bf 35,\overline{21}})(-10)
\oplus({\bf 1,\overline{45}})(-10)
\oplus({\bf 1,\overline{63}})(-10)
\oplus({\bf \overline{84},28})(-13)
\oplus({\bf \overline{6},80})(-13)
\oplus({\bf \overline{6},28})(-13)
\oplus({\bf \overline{15},36})(-16)$\\
%
${\bf 205920''''}$&=&
$({\bf \overline{2002},3})(-11)
\oplus({\bf \overline{10725},1})(-8)
\oplus({\bf \overline{1287},8})(-8)
\oplus({\bf \overline{1287},1})(-8)
\oplus({\bf \overline{6930'},\overline{3}})(-5)
\oplus({\bf \overline{792},\overline{15}})(-5)
\oplus({\bf \overline{792},\overline{3}})(-5)
\oplus({\bf \overline{4290},6})(-2)
\oplus({\bf \overline{462},24})(-2)
\oplus({\bf \overline{462},6})(-2)
\oplus({\bf 2520'''',\overline{10}})(1)
\oplus({\bf 252,\overline{35}})(1)
\oplus({\bf 252,\overline{10}})(1)
\oplus({\bf 1386,\overline{15'}})(4)
\oplus({\bf 126,\overline{48}})(4)
\oplus({\bf 126,\overline{15'}})(4)
\oplus({\bf \overline{700},21})(7)
\oplus({\bf \overline{56},63})(7)
\oplus({\bf \overline{56},21})(7)
\oplus({\bf \overline{315},\overline{28}})(10)
\oplus({\bf \overline{21},\overline{80}})(10)
\oplus({\bf \overline{21},\overline{28}})(10)
\oplus({\bf \overline{120},\overline{36}})(13)
\oplus({\bf \overline{6},\overline{99}})(13)
\oplus({\bf \overline{6},\overline{36}})(13)
\oplus({\bf 35,45})(16)
\oplus({\bf 1,120'})(16)
\oplus({\bf 1,45})(16)
\oplus({\bf 6,\overline{55}})(19)$\\
%
${\bf \overline{205920''''}}$&=&
$({\bf 2002,\overline{3}})(11)
\oplus({\bf 10725,1})(8)
\oplus({\bf 1287,8})(8)
\oplus({\bf 1287,1})(8)
\oplus({\bf 6930',3})(5)
\oplus({\bf 792,15})(5)
\oplus({\bf 792,3})(5)
\oplus({\bf 4290,\overline{6}})(2)
\oplus({\bf 462,\overline{24}})(2)
\oplus({\bf 462,\overline{6}})(2)
\oplus({\bf \overline{2520''''},10})(-1)
\oplus({\bf \overline{252},35})(-1)
\oplus({\bf \overline{252},10})(-1)
\oplus({\bf \overline{1386},15'})(-4)
\oplus({\bf \overline{126},48})(-4)
\oplus({\bf \overline{126},15'})(-4)
\oplus({\bf 700,\overline{21}})(-7)
\oplus({\bf 56,\overline{63}})(-7)
\oplus({\bf 56,\overline{21}})(-7)
\oplus({\bf 315,28})(-10)
\oplus({\bf 21,80})(-10)
\oplus({\bf 21,28})(-10)
\oplus({\bf 120,36})(-13)
\oplus({\bf 6,99})(-13)
\oplus({\bf 6,36})(-13)
\oplus({\bf 35,\overline{45}})(-16)
\oplus({\bf 1,\overline{120'}})(-16)
\oplus({\bf 1,\overline{45}})(-16)
\oplus({\bf \overline{6},55})(-19)$\\
%
${\bf 207900}$&=&
$({\bf \overline{840},1})(11)
\oplus({\bf \overline{1176},3})(8)
\oplus({\bf \overline{1050},3})(8)
\oplus({\bf \overline{384},3})(8)
\oplus({\bf 1960,\overline{6}})(5)
\oplus({\bf 1960,\overline{3}})(5)
\oplus({\bf \overline{560},\overline{3}})(5)
\oplus({\bf 560,\overline{6}})(5)
\oplus({\bf 560,\overline{3}})(5)
\oplus({\bf 540,\overline{6}})(5)
\oplus({\bf 540,\overline{3}})(5)
\oplus({\bf \overline{70},\overline{3}})(5)
\oplus({\bf 1470,8})(2)
\oplus({\bf 1176,8})(2)
\oplus({\bf 1176,1})(2)
\oplus({\bf 1050,10})(2)
\oplus2({\bf 1050,8})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 105',8})(2)
\oplus({\bf 105',1})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 1176',6})(-1)
\oplus({\bf 1176',3})(-1)
\oplus({\bf 840',15})(-1)
\oplus({\bf 840',6})(-1)
\oplus({\bf 840',3})(-1)
\oplus({\bf 840,15})(-1)
\oplus({\bf 840,6})(-1)
\oplus2({\bf 840,3})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 210,15})(-1)
\oplus({\bf 210,6})(-1)
\oplus2({\bf 210,3})(-1)
\oplus({\bf 84,6})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 490,\overline{3}})(-4)
\oplus({\bf 896,\overline{15}})(-4)
\oplus({\bf 896,\overline{6}})(-4)
\oplus2({\bf 896,\overline{3}})(-4)
\oplus({\bf 280,\overline{6}})(-4)
\oplus({\bf 280,\overline{3}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 189,\overline{15}})(-4)
\oplus({\bf 189,\overline{6}})(-4)
\oplus2({\bf 189,\overline{3}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf \overline{420},8})(-7)
\oplus({\bf \overline{420},1})(-7)
\oplus({\bf \overline{336},8})(-7)
\oplus({\bf \overline{336},1})(-7)
\oplus({\bf \overline{210},\overline{10}})(-7)
\oplus2({\bf \overline{210},8})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf \overline{84},8})(-7)
\oplus({\bf \overline{84},1})(-7)
\oplus({\bf \overline{210'},3})(-10)
\oplus({\bf \overline{105'},6})(-10)
\oplus({\bf \overline{105'},3})(-10)
\oplus({\bf \overline{105},6})(-10)
\oplus({\bf \overline{105},3})(-10)
\oplus({\bf 70,\overline{3}})(-13)$\\
%
${\bf \overline{207900}}$&=&
$({\bf 840,1})(-11)
\oplus({\bf 1176,\overline{3}})(-8)
\oplus({\bf 1050,\overline{3}})(-8)
\oplus({\bf 384,\overline{3}})(-8)
\oplus({\bf 1960,6})(-5)
\oplus({\bf 1960,3})(-5)
\oplus({\bf \overline{560},6})(-5)
\oplus({\bf \overline{560},3})(-5)
\oplus({\bf 560,3})(-5)
\oplus({\bf 540,6})(-5)
\oplus({\bf 540,3})(-5)
\oplus({\bf 70,3})(-5)
\oplus({\bf \overline{1470},8})(-2)
\oplus({\bf \overline{1176},8})(-2)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{1050},\overline{10}})(-2)
\oplus2({\bf \overline{1050},8})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{105'},8})(-2)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{384},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{1176'},\overline{6}})(1)
\oplus({\bf \overline{1176'},\overline{3}})(1)
\oplus({\bf \overline{840'},\overline{15}})(1)
\oplus({\bf \overline{840'},\overline{6}})(1)
\oplus({\bf \overline{840'},\overline{3}})(1)
\oplus({\bf \overline{840},\overline{15}})(1)
\oplus({\bf \overline{840},\overline{6}})(1)
\oplus2({\bf \overline{840},\overline{3}})(1)
\oplus({\bf \overline{210},\overline{15}})(1)
\oplus({\bf \overline{210},\overline{6}})(1)
\oplus2({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{6}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{490},3})(4)
\oplus({\bf \overline{896},15})(4)
\oplus({\bf \overline{896},6})(4)
\oplus2({\bf \overline{896},3})(4)
\oplus({\bf 175,15})(4)
\oplus({\bf 175,6})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf \overline{280},6})(4)
\oplus({\bf \overline{280},3})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,6})(4)
\oplus2({\bf 189,3})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 420,8})(7)
\oplus({\bf 420,1})(7)
\oplus({\bf 336,8})(7)
\oplus({\bf 336,1})(7)
\oplus({\bf 210,10})(7)
\oplus2({\bf 210,8})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 84,8})(7)
\oplus({\bf 84,1})(7)
\oplus({\bf 210',\overline{3}})(10)
\oplus({\bf 105',\overline{6}})(10)
\oplus({\bf 105',\overline{3}})(10)
\oplus({\bf 105,\overline{6}})(10)
\oplus({\bf 105,\overline{3}})(10)
\oplus({\bf \overline{70},3})(13)$\\
%
${\bf 210210}$&=&
$({\bf 462,1})(12)
\oplus({\bf \overline{2520''''},3})(9)
\oplus({\bf \overline{252},3})(9)
\oplus({\bf \overline{5544'},\overline{3}})(6)
\oplus({\bf \overline{1386},\overline{6}})(6)
\oplus({\bf \overline{1386},\overline{3}})(6)
\oplus({\bf \overline{126},\overline{6}})(6)
\oplus({\bf 6160,1})(3)
\oplus({\bf 3080,8})(3)
\oplus({\bf 3080,1})(3)
\oplus({\bf 700,10})(3)
\oplus({\bf 700,8})(3)
\oplus({\bf 56,10})(3)
\oplus({\bf 3465,3})(0)
\oplus({\bf 1575,15})(0)
\oplus({\bf 1575,3})(0)
\oplus({\bf 315,15'})(0)
\oplus({\bf 315,15})(0)
\oplus({\bf 21,15'})(0)
\oplus({\bf 1800',\overline{6}})(-3)
\oplus({\bf 720,\overline{24}})(-3)
\oplus({\bf 720,\overline{6}})(-3)
\oplus({\bf 120,\overline{21}})(-3)
\oplus({\bf 120,\overline{24}})(-3)
\oplus({\bf 6,\overline{21}})(-3)
\oplus({\bf 840'',10})(-6)
\oplus({\bf 280,35})(-6)
\oplus({\bf 280,10})(-6)
\oplus({\bf 35,28})(-6)
\oplus({\bf 35,35})(-6)
\oplus({\bf 1,28})(-6)
\oplus({\bf \overline{336},15'})(-9)
\oplus({\bf \overline{84},48})(-9)
\oplus({\bf \overline{84},15'})(-9)
\oplus({\bf \overline{6},36})(-9)
\oplus({\bf \overline{6},48})(-9)
\oplus({\bf \overline{105},\overline{21}})(-12)
\oplus({\bf \overline{15},\overline{63}})(-12)
\oplus({\bf \overline{15},\overline{21}})(-12)
\oplus({\bf 20,28})(-15)$\\
%
${\bf \overline{210210}}$&=&
$({\bf \overline{462},1})(-12)
\oplus({\bf 2520'''',\overline{3}})(-9)
\oplus({\bf 252,\overline{3}})(-9)
\oplus({\bf 5544',3})(-6)
\oplus({\bf 1386,6})(-6)
\oplus({\bf 1386,3})(-6)
\oplus({\bf 126,6})(-6)
\oplus({\bf \overline{6160},1})(-3)
\oplus({\bf \overline{3080},8})(-3)
\oplus({\bf \overline{3080},1})(-3)
\oplus({\bf \overline{700},\overline{10}})(-3)
\oplus({\bf \overline{700},8})(-3)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{3465},\overline{3}})(0)
\oplus({\bf \overline{1575},\overline{15}})(0)
\oplus({\bf \overline{1575},\overline{3}})(0)
\oplus({\bf \overline{315},\overline{15'}})(0)
\oplus({\bf \overline{315},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{15'}})(0)
\oplus({\bf \overline{1800'},6})(3)
\oplus({\bf \overline{720},24})(3)
\oplus({\bf \overline{720},6})(3)
\oplus({\bf \overline{120},21})(3)
\oplus({\bf \overline{120},24})(3)
\oplus({\bf \overline{6},21})(3)
\oplus({\bf \overline{840''},\overline{10}})(6)
\oplus({\bf \overline{280},\overline{35}})(6)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf 35,\overline{28}})(6)
\oplus({\bf 35,\overline{35}})(6)
\oplus({\bf 1,\overline{28}})(6)
\oplus({\bf 336,\overline{15'}})(9)
\oplus({\bf 84,\overline{48}})(9)
\oplus({\bf 84,\overline{15'}})(9)
\oplus({\bf 6,\overline{36}})(9)
\oplus({\bf 6,\overline{48}})(9)
\oplus({\bf 105,21})(12)
\oplus({\bf 15,63})(12)
\oplus({\bf 15,21})(12)
\oplus({\bf 20,\overline{28}})(15)$\\
%
${\bf 213840}$&=&
$({\bf 4536,1})(9)
\oplus({\bf 4410',3})(6)
\oplus({\bf 2430,3})(6)
\oplus({\bf 1176,3})(6)
\oplus({\bf 1764,\overline{3}})(3)
\oplus({\bf 2520,\overline{6}})(3)
\oplus({\bf 2520,\overline{3}})(3)
\oplus({\bf 720,\overline{6}})(3)
\oplus({\bf 1176',\overline{6}})(3)
\oplus({\bf 1176',\overline{3}})(3)
\oplus({\bf 840,\overline{6}})(3)
\oplus({\bf 840,\overline{3}})(3)
\oplus({\bf 1134',8})(0)
\oplus({\bf 1134',1})(0)
\oplus({\bf 840'',10})(0)
\oplus({\bf 840'',8})(0)
\oplus({\bf 490,8})(0)
\oplus({\bf 490,1})(0)
\oplus({\bf 896,10})(0)
\oplus2({\bf 896,8})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,10})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf \overline{504},15})(-3)
\oplus({\bf \overline{504},3})(-3)
\oplus({\bf \overline{420},15})(-3)
\oplus({\bf \overline{420},6})(-3)
\oplus2({\bf \overline{420},3})(-3)
\oplus({\bf \overline{336},15'})(-3)
\oplus2({\bf \overline{336},15})(-3)
\oplus({\bf \overline{336},6})(-3)
\oplus({\bf \overline{336},3})(-3)
\oplus({\bf \overline{210},15})(-3)
\oplus({\bf \overline{210},6})(-3)
\oplus({\bf \overline{210},3})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{84},6})(-3)
\oplus({\bf \overline{126},\overline{6}})(-6)
\oplus({\bf \overline{210'},\overline{24}})(-6)
\oplus({\bf \overline{210'},\overline{15}})(-6)
\oplus2({\bf \overline{210'},\overline{6}})(-6)
\oplus({\bf \overline{210'},\overline{3}})(-6)
\oplus({\bf \overline{105'},\overline{15}})(-6)
\oplus({\bf \overline{105'},\overline{6}})(-6)
\oplus({\bf \overline{105'},\overline{3}})(-6)
\oplus({\bf \overline{105},\overline{24}})(-6)
\oplus2({\bf \overline{105},\overline{15}})(-6)
\oplus({\bf \overline{105},\overline{6}})(-6)
\oplus({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{15}})(-6)
\oplus({\bf 56,10})(-9)
\oplus({\bf 56,8})(-9)
\oplus({\bf 70,27})(-9)
\oplus({\bf 70,10})(-9)
\oplus({\bf 70,\overline{10}})(-9)
\oplus2({\bf 70,8})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 21,15})(-12)
\oplus({\bf 21,6})(-12)
\oplus({\bf 15,24})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 15,6})(-12)
\oplus({\bf 6,\overline{15}})(-15)$\\
%
${\bf \overline{213840}}$&=&
$({\bf \overline{4536},1})(-9)
\oplus({\bf \overline{4410'},\overline{3}})(-6)
\oplus({\bf \overline{2430},\overline{3}})(-6)
\oplus({\bf \overline{1176},\overline{3}})(-6)
\oplus({\bf \overline{1764},3})(-3)
\oplus({\bf \overline{2520},6})(-3)
\oplus({\bf \overline{2520},3})(-3)
\oplus({\bf \overline{1176'},6})(-3)
\oplus({\bf \overline{1176'},3})(-3)
\oplus({\bf \overline{720},6})(-3)
\oplus({\bf \overline{840},6})(-3)
\oplus({\bf \overline{840},3})(-3)
\oplus({\bf \overline{1134'},8})(0)
\oplus({\bf \overline{1134'},1})(0)
\oplus({\bf \overline{490},8})(0)
\oplus({\bf \overline{490},1})(0)
\oplus({\bf \overline{840''},\overline{10}})(0)
\oplus({\bf \overline{840''},8})(0)
\oplus({\bf \overline{896},\overline{10}})(0)
\oplus2({\bf \overline{896},8})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},\overline{10}})(0)
\oplus({\bf \overline{280},8})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 504,\overline{15}})(3)
\oplus({\bf 504,\overline{3}})(3)
\oplus({\bf 420,\overline{15}})(3)
\oplus({\bf 420,\overline{6}})(3)
\oplus2({\bf 420,\overline{3}})(3)
\oplus({\bf 336,\overline{15'}})(3)
\oplus2({\bf 336,\overline{15}})(3)
\oplus({\bf 336,\overline{6}})(3)
\oplus({\bf 336,\overline{3}})(3)
\oplus({\bf 210,\overline{15}})(3)
\oplus({\bf 210,\overline{6}})(3)
\oplus({\bf 210,\overline{3}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 84,\overline{6}})(3)
\oplus({\bf 126,6})(6)
\oplus({\bf 210',24})(6)
\oplus({\bf 210',15})(6)
\oplus2({\bf 210',6})(6)
\oplus({\bf 210',3})(6)
\oplus({\bf 105',15})(6)
\oplus({\bf 105',6})(6)
\oplus({\bf 105',3})(6)
\oplus({\bf 105,24})(6)
\oplus2({\bf 105,15})(6)
\oplus({\bf 105,6})(6)
\oplus({\bf 105,3})(6)
\oplus({\bf 15,15})(6)
\oplus({\bf \overline{56},\overline{10}})(9)
\oplus({\bf \overline{56},8})(9)
\oplus({\bf \overline{70},27})(9)
\oplus({\bf \overline{70},10})(9)
\oplus({\bf \overline{70},\overline{10}})(9)
\oplus2({\bf \overline{70},8})(9)
\oplus({\bf 20,27})(9)
\oplus({\bf 20,10})(9)
\oplus({\bf 20,8})(9)
\oplus({\bf \overline{21},\overline{15}})(12)
\oplus({\bf \overline{21},\overline{6}})(12)
\oplus({\bf \overline{15},\overline{24}})(12)
\oplus({\bf \overline{15},\overline{15}})(12)
\oplus({\bf \overline{15},\overline{6}})(12)
\oplus({\bf \overline{6},15})(15)$\\
%
${\bf 213840'}$&=&
$({\bf \overline{1800'},3})(-9)
\oplus({\bf \overline{8910},1})(-6)
\oplus({\bf \overline{1050''},8})(-6)
\oplus({\bf \overline{1050''},1})(-6)
\oplus({\bf \overline{840''},8})(-6)
\oplus({\bf \overline{840''},1})(-6)
\oplus({\bf 5544,\overline{3}})(-3)
\oplus({\bf 4200,\overline{3}})(-3)
\oplus({\bf 252,\overline{6}})(-3)
\oplus({\bf 252,\overline{3}})(-3)
\oplus({\bf 504,\overline{15}})(-3)
\oplus({\bf 504,\overline{6}})(-3)
\oplus2({\bf 504,\overline{3}})(-3)
\oplus({\bf 336,\overline{15}})(-3)
\oplus({\bf 336,\overline{3}})(-3)
\oplus({\bf 1386,3})(0)
\oplus({\bf 2688,6})(0)
\oplus({\bf 2688,3})(0)
\oplus({\bf 1701,6})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 126,6})(0)
\oplus2({\bf 126,3})(0)
\oplus({\bf 210',24})(0)
\oplus({\bf 210',15})(0)
\oplus2({\bf 210',6})(0)
\oplus({\bf 210',3})(0)
\oplus({\bf 105,24})(0)
\oplus({\bf 105,6})(0)
\oplus({\bf \overline{700},8})(3)
\oplus({\bf \overline{700},1})(3)
\oplus({\bf \overline{1134},\overline{10}})(3)
\oplus({\bf \overline{1134},8})(3)
\oplus({\bf 540,\overline{10}})(3)
\oplus({\bf \overline{56},27})(3)
\oplus({\bf \overline{56},\overline{10}})(3)
\oplus2({\bf \overline{56},8})(3)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{70},\overline{35}})(3)
\oplus({\bf \overline{70},27})(3)
\oplus2({\bf \overline{70},\overline{10}})(3)
\oplus({\bf \overline{70},8})(3)
\oplus({\bf 20,\overline{35}})(3)
\oplus({\bf 20,\overline{10}})(3)
\oplus({\bf \overline{315},\overline{15}})(6)
\oplus({\bf \overline{315},\overline{3}})(6)
\oplus({\bf \overline{384},\overline{15'}})(6)
\oplus({\bf \overline{384},\overline{15}})(6)
\oplus({\bf \overline{105},\overline{15'}})(6)
\oplus({\bf \overline{21},\overline{42}})(6)
\oplus({\bf \overline{21},\overline{15'}})(6)
\oplus2({\bf \overline{21},\overline{15}})(6)
\oplus({\bf \overline{21},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{48}})(6)
\oplus({\bf \overline{15},\overline{42}})(6)
\oplus2({\bf \overline{15},\overline{15'}})(6)
\oplus({\bf \overline{15},\overline{15}})(6)
\oplus({\bf \overline{120},24})(9)
\oplus({\bf \overline{120},6})(9)
\oplus({\bf \overline{84},21})(9)
\oplus({\bf \overline{84},24})(9)
\oplus({\bf \overline{6},60})(9)
\oplus({\bf \overline{6},21})(9)
\oplus2({\bf \overline{6},24})(9)
\oplus({\bf \overline{6},6})(9)
\oplus({\bf 35,\overline{35}})(12)
\oplus({\bf 35,\overline{10}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 6,\overline{15'}})(15)$\\
%
${\bf \overline{213840'}}$&=&
$({\bf 1800',\overline{3}})(9)
\oplus({\bf 8910,1})(6)
\oplus({\bf 1050'',8})(6)
\oplus({\bf 1050'',1})(6)
\oplus({\bf 840'',8})(6)
\oplus({\bf 840'',1})(6)
\oplus({\bf \overline{5544},3})(3)
\oplus({\bf \overline{252},6})(3)
\oplus({\bf \overline{252},3})(3)
\oplus({\bf \overline{4200},3})(3)
\oplus({\bf \overline{504},15})(3)
\oplus({\bf \overline{504},6})(3)
\oplus2({\bf \overline{504},3})(3)
\oplus({\bf \overline{336},15})(3)
\oplus({\bf \overline{336},3})(3)
\oplus({\bf \overline{1386},\overline{3}})(0)
\oplus({\bf \overline{2688},\overline{6}})(0)
\oplus({\bf \overline{2688},\overline{3}})(0)
\oplus({\bf \overline{126},\overline{15}})(0)
\oplus({\bf \overline{126},\overline{6}})(0)
\oplus2({\bf \overline{126},\overline{3}})(0)
\oplus({\bf \overline{1701},\overline{6}})(0)
\oplus({\bf \overline{210'},\overline{24}})(0)
\oplus({\bf \overline{210'},\overline{15}})(0)
\oplus2({\bf \overline{210'},\overline{6}})(0)
\oplus({\bf \overline{210'},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{24}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus({\bf 700,8})(-3)
\oplus({\bf 700,1})(-3)
\oplus({\bf 1134,10})(-3)
\oplus({\bf 1134,8})(-3)
\oplus({\bf 56,27})(-3)
\oplus({\bf 56,10})(-3)
\oplus2({\bf 56,8})(-3)
\oplus({\bf 56,1})(-3)
\oplus({\bf 540,10})(-3)
\oplus({\bf 70,35})(-3)
\oplus({\bf 70,27})(-3)
\oplus2({\bf 70,10})(-3)
\oplus({\bf 70,8})(-3)
\oplus({\bf 20,35})(-3)
\oplus({\bf 20,10})(-3)
\oplus({\bf 315,15})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 384,15'})(-6)
\oplus({\bf 384,15})(-6)
\oplus({\bf 21,42})(-6)
\oplus({\bf 21,15'})(-6)
\oplus2({\bf 21,15})(-6)
\oplus({\bf 21,3})(-6)
\oplus({\bf 105,15'})(-6)
\oplus({\bf 15,48})(-6)
\oplus({\bf 15,42})(-6)
\oplus2({\bf 15,15'})(-6)
\oplus({\bf 15,15})(-6)
\oplus({\bf 120,\overline{24}})(-9)
\oplus({\bf 120,\overline{6}})(-9)
\oplus({\bf 84,\overline{21}})(-9)
\oplus({\bf 84,\overline{24}})(-9)
\oplus({\bf 6,\overline{60}})(-9)
\oplus({\bf 6,\overline{21}})(-9)
\oplus2({\bf 6,\overline{24}})(-9)
\oplus({\bf 6,\overline{6}})(-9)
\oplus({\bf 35,35})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf \overline{6},15'})(-15)$\\
%
${\bf 216216}$&=&
$({\bf \overline{504},1})(11)
\oplus({\bf \overline{2688},3})(8)
\oplus({\bf \overline{126},3})(8)
\oplus({\bf \overline{210'},3})(8)
\oplus({\bf 5670',\overline{3}})(5)
\oplus({\bf 700,\overline{6}})(5)
\oplus({\bf 700,\overline{3}})(5)
\oplus({\bf 1134,\overline{6}})(5)
\oplus({\bf 1134,\overline{3}})(5)
\oplus({\bf 56,\overline{6}})(5)
\oplus({\bf 56,\overline{3}})(5)
\oplus({\bf 70,\overline{6}})(5)
\oplus({\bf 5760,1})(2)
\oplus({\bf 1575,8})(2)
\oplus({\bf 1575,1})(2)
\oplus({\bf 2430,8})(2)
\oplus({\bf 2430,1})(2)
\oplus({\bf 315,10})(2)
\oplus2({\bf 315,8})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 384,10})(2)
\oplus({\bf 384,8})(2)
\oplus({\bf 21,10})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 15,10})(2)
\oplus({\bf 1800',3})(-1)
\oplus({\bf 2520,3})(-1)
\oplus({\bf 720,15})(-1)
\oplus({\bf 720,6})(-1)
\oplus2({\bf 720,3})(-1)
\oplus({\bf 840,15})(-1)
\oplus({\bf 840,3})(-1)
\oplus({\bf 120,15'})(-1)
\oplus2({\bf 120,15})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 84,15'})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 6,15'})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 840'',\overline{6}})(-4)
\oplus({\bf 840'',\overline{3}})(-4)
\oplus({\bf 896,\overline{6}})(-4)
\oplus({\bf 280,\overline{24}})(-4)
\oplus({\bf 280,\overline{15}})(-4)
\oplus2({\bf 280,\overline{6}})(-4)
\oplus({\bf 280,\overline{3}})(-4)
\oplus({\bf 189,\overline{24}})(-4)
\oplus({\bf 189,\overline{6}})(-4)
\oplus({\bf 35,\overline{21}})(-4)
\oplus2({\bf 35,\overline{24}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 1,\overline{24}})(-4)
\oplus({\bf \overline{336},10})(-7)
\oplus({\bf \overline{336},8})(-7)
\oplus({\bf \overline{210},10})(-7)
\oplus({\bf \overline{84},35})(-7)
\oplus({\bf \overline{84},27})(-7)
\oplus2({\bf \overline{84},10})(-7)
\oplus({\bf \overline{84},8})(-7)
\oplus({\bf \overline{6},35})(-7)
\oplus({\bf \overline{6},27})(-7)
\oplus({\bf \overline{6},10})(-7)
\oplus({\bf \overline{105},15'})(-10)
\oplus({\bf \overline{105},15})(-10)
\oplus({\bf \overline{15},42})(-10)
\oplus({\bf \overline{15},15'})(-10)
\oplus({\bf \overline{15},15})(-10)
\oplus({\bf 20,\overline{24}})(-13)$\\
%
${\bf \overline{216216}}$&=&
$({\bf 504,1})(-11)
\oplus({\bf 2688,\overline{3}})(-8)
\oplus({\bf 126,\overline{3}})(-8)
\oplus({\bf 210',\overline{3}})(-8)
\oplus({\bf \overline{5670'},3})(-5)
\oplus({\bf \overline{700},6})(-5)
\oplus({\bf \overline{700},3})(-5)
\oplus({\bf \overline{1134},6})(-5)
\oplus({\bf \overline{1134},3})(-5)
\oplus({\bf \overline{56},6})(-5)
\oplus({\bf \overline{56},3})(-5)
\oplus({\bf \overline{70},6})(-5)
\oplus({\bf \overline{5760},1})(-2)
\oplus({\bf \overline{1575},8})(-2)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{2430},8})(-2)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{315},\overline{10}})(-2)
\oplus2({\bf \overline{315},8})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{384},\overline{10}})(-2)
\oplus({\bf \overline{384},8})(-2)
\oplus({\bf \overline{21},\overline{10}})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{15},\overline{10}})(-2)
\oplus({\bf \overline{1800'},\overline{3}})(1)
\oplus({\bf \overline{2520},\overline{3}})(1)
\oplus({\bf \overline{720},\overline{15}})(1)
\oplus({\bf \overline{720},\overline{6}})(1)
\oplus2({\bf \overline{720},\overline{3}})(1)
\oplus({\bf \overline{840},\overline{15}})(1)
\oplus({\bf \overline{840},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{15'}})(1)
\oplus2({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{15'}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{15'}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{840''},6})(4)
\oplus({\bf \overline{840''},3})(4)
\oplus({\bf \overline{896},6})(4)
\oplus({\bf \overline{280},24})(4)
\oplus({\bf \overline{280},15})(4)
\oplus2({\bf \overline{280},6})(4)
\oplus({\bf \overline{280},3})(4)
\oplus({\bf 189,24})(4)
\oplus({\bf 189,6})(4)
\oplus({\bf 35,21})(4)
\oplus2({\bf 35,24})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 35,6})(4)
\oplus({\bf 1,24})(4)
\oplus({\bf 336,\overline{10}})(7)
\oplus({\bf 336,8})(7)
\oplus({\bf 210,\overline{10}})(7)
\oplus({\bf 84,\overline{35}})(7)
\oplus({\bf 84,27})(7)
\oplus2({\bf 84,\overline{10}})(7)
\oplus({\bf 84,8})(7)
\oplus({\bf 6,\overline{35}})(7)
\oplus({\bf 6,27})(7)
\oplus({\bf 6,\overline{10}})(7)
\oplus({\bf 105,\overline{15'}})(10)
\oplus({\bf 105,\overline{15}})(10)
\oplus({\bf 15,\overline{42}})(10)
\oplus({\bf 15,\overline{15'}})(10)
\oplus({\bf 15,\overline{15}})(10)
\oplus({\bf 20,24})(13)$\\
%
${\bf 217800}$&=&
$({\bf \overline{126},\overline{15'}})(12)
\oplus({\bf 700,\overline{10}})(9)
\oplus({\bf 56,\overline{35}})(9)
\oplus({\bf 56,\overline{10}})(9)
\oplus({\bf 2310,6})(6)
\oplus({\bf 315,24})(6)
\oplus({\bf 315,6})(6)
\oplus({\bf 21,60})(6)
\oplus({\bf 21,24})(6)
\oplus({\bf 21,6})(6)
\oplus({\bf 5880'',\overline{3}})(3)
\oplus({\bf 1050',\overline{15}})(3)
\oplus({\bf 1050',\overline{3}})(3)
\oplus({\bf 120,\overline{42}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 6,\overline{90}})(3)
\oplus({\bf 6,\overline{42}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 12740,1})(0)
\oplus({\bf 2695,8})(0)
\oplus({\bf 2695,1})(0)
\oplus({\bf 405,27})(0)
\oplus({\bf 405,8})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 35,64})(0)
\oplus({\bf 35,27})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,125})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5880''},3})(-3)
\oplus({\bf \overline{1050'},15})(-3)
\oplus({\bf \overline{1050'},3})(-3)
\oplus({\bf \overline{120},42})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{6},90})(-3)
\oplus({\bf \overline{6},42})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{2310},\overline{6}})(-6)
\oplus({\bf \overline{315},\overline{24}})(-6)
\oplus({\bf \overline{315},\overline{6}})(-6)
\oplus({\bf \overline{21},\overline{60}})(-6)
\oplus({\bf \overline{21},\overline{24}})(-6)
\oplus({\bf \overline{21},\overline{6}})(-6)
\oplus({\bf \overline{700},10})(-9)
\oplus({\bf \overline{56},35})(-9)
\oplus({\bf \overline{56},10})(-9)
\oplus({\bf 126,15'})(-12)$\\
%
${\bf 221760}$&=&
$({\bf 120,1})(13)
\oplus({\bf 405,3})(10)
\oplus({\bf 280,3})(10)
\oplus({\bf 35,3})(10)
\oplus({\bf \overline{1260},\overline{6}})(7)
\oplus({\bf \overline{1260},\overline{3}})(7)
\oplus({\bf \overline{336},\overline{3}})(7)
\oplus({\bf \overline{120},\overline{6}})(7)
\oplus({\bf \overline{120},\overline{3}})(7)
\oplus({\bf \overline{84},\overline{6}})(7)
\oplus({\bf \overline{84},\overline{3}})(7)
\oplus({\bf \overline{6},\overline{6}})(7)
\oplus({\bf \overline{1800},8})(4)
\oplus({\bf \overline{1701},8})(4)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{384},10})(4)
\oplus2({\bf \overline{384},8})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},8})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{21},10})(4)
\oplus({\bf \overline{21},8})(4)
\oplus({\bf \overline{15},10})(4)
\oplus({\bf \overline{15},8})(4)
\oplus({\bf 3240,6})(1)
\oplus({\bf 3240,3})(1)
\oplus({\bf 1134,3})(1)
\oplus({\bf 560,15})(1)
\oplus({\bf 560,6})(1)
\oplus({\bf 560,3})(1)
\oplus({\bf 540,15})(1)
\oplus({\bf 540,6})(1)
\oplus2({\bf 540,3})(1)
\oplus({\bf 70,3})(1)
\oplus({\bf \overline{70},15'})(1)
\oplus2({\bf \overline{70},15})(1)
\oplus({\bf \overline{70},6})(1)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 20,3})(1)
\oplus({\bf 2520',\overline{3}})(-2)
\oplus({\bf 2430,\overline{3}})(-2)
\oplus({\bf 1050,\overline{15}})(-2)
\oplus({\bf 1050,\overline{6}})(-2)
\oplus2({\bf 1050,\overline{3}})(-2)
\oplus({\bf 384,\overline{6}})(-2)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 105',\overline{24}})(-2)
\oplus({\bf 105',\overline{15}})(-2)
\oplus({\bf 105',\overline{6}})(-2)
\oplus({\bf 105',\overline{3}})(-2)
\oplus({\bf 105,\overline{24}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus2({\bf 105,\overline{6}})(-2)
\oplus({\bf 105,\overline{3}})(-2)
\oplus({\bf 15,\overline{6}})(-2)
\oplus({\bf 2520,1})(-5)
\oplus({\bf 840',8})(-5)
\oplus({\bf 840',1})(-5)
\oplus({\bf 840,8})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 210,27})(-5)
\oplus({\bf 210,10})(-5)
\oplus2({\bf 210,8})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 84,10})(-5)
\oplus({\bf 84,8})(-5)
\oplus({\bf 896,3})(-8)
\oplus({\bf 175,15})(-8)
\oplus({\bf 175,3})(-8)
\oplus({\bf 189,15})(-8)
\oplus({\bf 189,3})(-8)
\oplus({\bf \overline{210},\overline{6}})(-11)$\\
%
${\bf \overline{221760}}$&=&
$({\bf \overline{120},1})(-13)
\oplus({\bf 405,\overline{3}})(-10)
\oplus({\bf \overline{280},\overline{3}})(-10)
\oplus({\bf 35,\overline{3}})(-10)
\oplus({\bf 1260,6})(-7)
\oplus({\bf 1260,3})(-7)
\oplus({\bf 120,6})(-7)
\oplus({\bf 120,3})(-7)
\oplus({\bf 336,3})(-7)
\oplus({\bf 84,6})(-7)
\oplus({\bf 84,3})(-7)
\oplus({\bf 6,6})(-7)
\oplus({\bf 1800,8})(-4)
\oplus({\bf 1701,8})(-4)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 384,\overline{10}})(-4)
\oplus2({\bf 384,8})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,\overline{10}})(-4)
\oplus({\bf 21,8})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105,8})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,\overline{10}})(-4)
\oplus({\bf 15,8})(-4)
\oplus({\bf \overline{3240},\overline{6}})(-1)
\oplus({\bf \overline{3240},\overline{3}})(-1)
\oplus({\bf \overline{560},\overline{15}})(-1)
\oplus({\bf \overline{560},\overline{6}})(-1)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf \overline{1134},\overline{3}})(-1)
\oplus({\bf 540,\overline{15}})(-1)
\oplus({\bf 540,\overline{6}})(-1)
\oplus2({\bf 540,\overline{3}})(-1)
\oplus({\bf 70,\overline{15'}})(-1)
\oplus2({\bf 70,\overline{15}})(-1)
\oplus({\bf 70,\overline{6}})(-1)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf 20,\overline{3}})(-1)
\oplus({\bf \overline{2520'},3})(2)
\oplus({\bf \overline{2430},3})(2)
\oplus({\bf \overline{1050},15})(2)
\oplus({\bf \overline{1050},6})(2)
\oplus2({\bf \overline{1050},3})(2)
\oplus({\bf \overline{105'},24})(2)
\oplus({\bf \overline{105'},15})(2)
\oplus({\bf \overline{105'},6})(2)
\oplus({\bf \overline{105'},3})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},24})(2)
\oplus({\bf \overline{105},15})(2)
\oplus2({\bf \overline{105},6})(2)
\oplus({\bf \overline{105},3})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{2520},1})(5)
\oplus({\bf \overline{840'},8})(5)
\oplus({\bf \overline{840'},1})(5)
\oplus({\bf \overline{840},8})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},27})(5)
\oplus({\bf \overline{210},\overline{10}})(5)
\oplus2({\bf \overline{210},8})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{84},\overline{10}})(5)
\oplus({\bf \overline{84},8})(5)
\oplus({\bf \overline{896},\overline{3}})(8)
\oplus({\bf 175,\overline{15}})(8)
\oplus({\bf 175,\overline{3}})(8)
\oplus({\bf 189,\overline{15}})(8)
\oplus({\bf 189,\overline{3}})(8)
\oplus({\bf 210,6})(11)$\\
%
${\bf 221760'}$&=&
$({\bf 5880,1})(9)
\oplus({\bf 4410',3})(6)
\oplus({\bf 2520',3})(6)
\oplus({\bf 1470,3})(6)
\oplus({\bf 1764,\overline{6}})(3)
\oplus({\bf 2520,\overline{6}})(3)
\oplus({\bf 2520,\overline{3}})(3)
\oplus({\bf 1176',\overline{6}})(3)
\oplus({\bf 1176',\overline{3}})(3)
\oplus({\bf 840',\overline{6}})(3)
\oplus({\bf 840',\overline{3}})(3)
\oplus({\bf 1134',10})(0)
\oplus({\bf 1134',8})(0)
\oplus({\bf 840'',8})(0)
\oplus({\bf 490,10})(0)
\oplus({\bf 490,8})(0)
\oplus({\bf 896,10})(0)
\oplus2({\bf 896,8})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf \overline{504},15})(-3)
\oplus({\bf \overline{504},6})(-3)
\oplus({\bf \overline{420},15'})(-3)
\oplus2({\bf \overline{420},15})(-3)
\oplus({\bf \overline{420},6})(-3)
\oplus({\bf \overline{420},3})(-3)
\oplus({\bf \overline{336},15})(-3)
\oplus({\bf \overline{336},6})(-3)
\oplus({\bf \overline{336},3})(-3)
\oplus({\bf \overline{210},15})(-3)
\oplus({\bf \overline{210},6})(-3)
\oplus({\bf \overline{210},3})(-3)
\oplus({\bf \overline{126},\overline{15}})(-6)
\oplus({\bf \overline{210'},\overline{24}})(-6)
\oplus2({\bf \overline{210'},\overline{15}})(-6)
\oplus({\bf \overline{210'},\overline{6}})(-6)
\oplus({\bf \overline{210'},\overline{3}})(-6)
\oplus({\bf \overline{105'},\overline{24}})(-6)
\oplus({\bf \overline{105'},\overline{15}})(-6)
\oplus({\bf \overline{105'},\overline{6}})(-6)
\oplus({\bf \overline{105'},\overline{3}})(-6)
\oplus({\bf \overline{105},\overline{15}})(-6)
\oplus({\bf \overline{105},\overline{6}})(-6)
\oplus({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf 56,27})(-9)
\oplus({\bf 56,\overline{10}})(-9)
\oplus({\bf 56,8})(-9)
\oplus({\bf 70,27})(-9)
\oplus({\bf 70,10})(-9)
\oplus({\bf 70,\overline{10}})(-9)
\oplus2({\bf 70,8})(-9)
\oplus({\bf 70,1})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 21,24})(-12)
\oplus({\bf 21,15})(-12)
\oplus({\bf 21,6})(-12)
\oplus({\bf 21,3})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 15,6})(-12)
\oplus({\bf 15,3})(-12)
\oplus({\bf 6,\overline{15}})(-15)
\oplus({\bf 6,\overline{6}})(-15)
\oplus({\bf 6,\overline{3}})(-15)
\oplus({\bf 1,8})(-18)$\\
%
${\bf \overline{221760'}}$&=&
$({\bf \overline{5880},1})(-9)
\oplus({\bf \overline{4410'},\overline{3}})(-6)
\oplus({\bf \overline{2520'},\overline{3}})(-6)
\oplus({\bf \overline{1470},\overline{3}})(-6)
\oplus({\bf \overline{1764},6})(-3)
\oplus({\bf \overline{2520},6})(-3)
\oplus({\bf \overline{2520},3})(-3)
\oplus({\bf \overline{1176'},6})(-3)
\oplus({\bf \overline{1176'},3})(-3)
\oplus({\bf \overline{840'},6})(-3)
\oplus({\bf \overline{840'},3})(-3)
\oplus({\bf \overline{1134'},\overline{10}})(0)
\oplus({\bf \overline{1134'},8})(0)
\oplus({\bf \overline{490},\overline{10}})(0)
\oplus({\bf \overline{490},8})(0)
\oplus({\bf \overline{840''},8})(0)
\oplus({\bf \overline{896},\overline{10}})(0)
\oplus2({\bf \overline{896},8})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 504,\overline{15}})(3)
\oplus({\bf 504,\overline{6}})(3)
\oplus({\bf 420,\overline{15'}})(3)
\oplus2({\bf 420,\overline{15}})(3)
\oplus({\bf 420,\overline{6}})(3)
\oplus({\bf 420,\overline{3}})(3)
\oplus({\bf 336,\overline{15}})(3)
\oplus({\bf 336,\overline{6}})(3)
\oplus({\bf 336,\overline{3}})(3)
\oplus({\bf 210,\overline{15}})(3)
\oplus({\bf 210,\overline{6}})(3)
\oplus({\bf 210,\overline{3}})(3)
\oplus({\bf 126,15})(6)
\oplus({\bf 210',24})(6)
\oplus2({\bf 210',15})(6)
\oplus({\bf 210',6})(6)
\oplus({\bf 210',3})(6)
\oplus({\bf 105',24})(6)
\oplus({\bf 105',15})(6)
\oplus({\bf 105',6})(6)
\oplus({\bf 105',3})(6)
\oplus({\bf 105,15})(6)
\oplus({\bf 105,6})(6)
\oplus({\bf 105,3})(6)
\oplus({\bf \overline{56},27})(9)
\oplus({\bf \overline{56},10})(9)
\oplus({\bf \overline{56},8})(9)
\oplus({\bf \overline{70},27})(9)
\oplus({\bf \overline{70},10})(9)
\oplus({\bf \overline{70},\overline{10}})(9)
\oplus2({\bf \overline{70},8})(9)
\oplus({\bf \overline{70},1})(9)
\oplus({\bf 20,8})(9)
\oplus({\bf \overline{21},\overline{24}})(12)
\oplus({\bf \overline{21},\overline{15}})(12)
\oplus({\bf \overline{21},\overline{6}})(12)
\oplus({\bf \overline{21},\overline{3}})(12)
\oplus({\bf \overline{15},\overline{15}})(12)
\oplus({\bf \overline{15},\overline{6}})(12)
\oplus({\bf \overline{15},\overline{3}})(12)
\oplus({\bf \overline{6},15})(15)
\oplus({\bf \overline{6},6})(15)
\oplus({\bf \overline{6},3})(15)
\oplus({\bf 1,8})(18)$\\
%
${\bf 224532}$&=&
$({\bf \overline{1701},1})(10)
\oplus({\bf 3240,3})(7)
\oplus({\bf 1134,3})(7)
\oplus({\bf 540,3})(7)
\oplus({\bf 2520',\overline{3}})(4)
\oplus({\bf 2430,\overline{6}})(4)
\oplus({\bf 2430,\overline{3}})(4)
\oplus({\bf 315,\overline{3}})(4)
\oplus({\bf 1050,\overline{6}})(4)
\oplus({\bf 1050,\overline{3}})(4)
\oplus({\bf 384,\overline{6}})(4)
\oplus({\bf 384,\overline{3}})(4)
\oplus({\bf 105,\overline{6}})(4)
\oplus({\bf 2520,8})(1)
\oplus({\bf 2520,1})(1)
\oplus({\bf 720,8})(1)
\oplus({\bf 720,1})(1)
\oplus({\bf 840',8})(1)
\oplus({\bf 840',1})(1)
\oplus({\bf 840,10})(1)
\oplus2({\bf 840,8})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,8})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 210,10})(1)
\oplus({\bf 210,8})(1)
\oplus({\bf 84,10})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 1134',3})(-2)
\oplus({\bf 840'',6})(-2)
\oplus({\bf 840'',3})(-2)
\oplus({\bf 896,15})(-2)
\oplus({\bf 896,6})(-2)
\oplus2({\bf 896,3})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus2({\bf 280,3})(-2)
\oplus({\bf 175,15})(-2)
\oplus({\bf 175,3})(-2)
\oplus({\bf 189,15'})(-2)
\oplus2({\bf 189,15})(-2)
\oplus({\bf 189,6})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 35,3})(-2)
\oplus({\bf \overline{504},\overline{3}})(-5)
\oplus({\bf \overline{420},\overline{6}})(-5)
\oplus({\bf \overline{420},\overline{3}})(-5)
\oplus({\bf \overline{336},\overline{15}})(-5)
\oplus({\bf \overline{336},\overline{6}})(-5)
\oplus2({\bf \overline{336},\overline{3}})(-5)
\oplus({\bf \overline{210},\overline{24}})(-5)
\oplus({\bf \overline{210},\overline{15}})(-5)
\oplus2({\bf \overline{210},\overline{6}})(-5)
\oplus({\bf \overline{210},\overline{3}})(-5)
\oplus({\bf \overline{84},\overline{24}})(-5)
\oplus({\bf \overline{84},\overline{15}})(-5)
\oplus2({\bf \overline{84},\overline{6}})(-5)
\oplus({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{6}})(-5)
\oplus({\bf \overline{210'},8})(-8)
\oplus({\bf \overline{210'},1})(-8)
\oplus({\bf \overline{105'},10})(-8)
\oplus({\bf \overline{105'},8})(-8)
\oplus({\bf \overline{105},27})(-8)
\oplus({\bf \overline{105},10})(-8)
\oplus2({\bf \overline{105},8})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf \overline{15},10})(-8)
\oplus({\bf \overline{15},8})(-8)
\oplus({\bf 70,15})(-11)
\oplus({\bf 70,3})(-11)
\oplus({\bf 20,15})(-11)
\oplus({\bf 20,3})(-11)
\oplus({\bf 15,\overline{6}})(-14)$\\
%
${\bf \overline{224532}}$&=&
$({\bf 1701,1})(-10)
\oplus({\bf \overline{3240},\overline{3}})(-7)
\oplus({\bf \overline{1134},\overline{3}})(-7)
\oplus({\bf 540,\overline{3}})(-7)
\oplus({\bf \overline{2520'},3})(-4)
\oplus({\bf \overline{2430},6})(-4)
\oplus({\bf \overline{2430},3})(-4)
\oplus({\bf \overline{1050},6})(-4)
\oplus({\bf \overline{1050},3})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{384},6})(-4)
\oplus({\bf \overline{384},3})(-4)
\oplus({\bf \overline{105},6})(-4)
\oplus({\bf \overline{2520},8})(-1)
\oplus({\bf \overline{2520},1})(-1)
\oplus({\bf \overline{840'},8})(-1)
\oplus({\bf \overline{840'},1})(-1)
\oplus({\bf \overline{720},8})(-1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{840},\overline{10}})(-1)
\oplus2({\bf \overline{840},8})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{210},\overline{10}})(-1)
\oplus({\bf \overline{210},8})(-1)
\oplus({\bf \overline{120},8})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},\overline{10}})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{1134'},\overline{3}})(2)
\oplus({\bf \overline{840''},\overline{6}})(2)
\oplus({\bf \overline{840''},\overline{3}})(2)
\oplus({\bf \overline{896},\overline{15}})(2)
\oplus({\bf \overline{896},\overline{6}})(2)
\oplus2({\bf \overline{896},\overline{3}})(2)
\oplus({\bf 175,\overline{15}})(2)
\oplus({\bf 175,\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus2({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 189,\overline{15'}})(2)
\oplus2({\bf 189,\overline{15}})(2)
\oplus({\bf 189,\overline{6}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 35,\overline{3}})(2)
\oplus({\bf 504,3})(5)
\oplus({\bf 420,6})(5)
\oplus({\bf 420,3})(5)
\oplus({\bf 336,15})(5)
\oplus({\bf 336,6})(5)
\oplus2({\bf 336,3})(5)
\oplus({\bf 210,24})(5)
\oplus({\bf 210,15})(5)
\oplus2({\bf 210,6})(5)
\oplus({\bf 210,3})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 84,15})(5)
\oplus2({\bf 84,6})(5)
\oplus({\bf 84,3})(5)
\oplus({\bf 6,6})(5)
\oplus({\bf 210',8})(8)
\oplus({\bf 210',1})(8)
\oplus({\bf 105',\overline{10}})(8)
\oplus({\bf 105',8})(8)
\oplus({\bf 105,27})(8)
\oplus({\bf 105,\overline{10}})(8)
\oplus2({\bf 105,8})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf 15,\overline{10}})(8)
\oplus({\bf 15,8})(8)
\oplus({\bf \overline{70},\overline{15}})(11)
\oplus({\bf \overline{70},\overline{3}})(11)
\oplus({\bf 20,\overline{15}})(11)
\oplus({\bf 20,\overline{3}})(11)
\oplus({\bf \overline{15},6})(14)$\\
%
${\bf 229320}$&=&
$({\bf \overline{126},\overline{6}})(12)
\oplus({\bf 700,8})(9)
\oplus({\bf 56,10})(9)
\oplus({\bf 56,8})(9)
\oplus({\bf 2310,6})(6)
\oplus({\bf 1575,3})(6)
\oplus({\bf 315,15})(6)
\oplus({\bf 315,6})(6)
\oplus({\bf 315,3})(6)
\oplus({\bf 21,15'})(6)
\oplus({\bf 21,15})(6)
\oplus({\bf 21,6})(6)
\oplus({\bf 6930,\overline{3}})(3)
\oplus({\bf 1050',\overline{15}})(3)
\oplus({\bf 1050',\overline{3}})(3)
\oplus({\bf 720,\overline{6}})(3)
\oplus({\bf 720,\overline{3}})(3)
\oplus({\bf 120,\overline{24}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 120,\overline{6}})(3)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 6,\overline{21}})(3)
\oplus({\bf 6,\overline{24}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 9625,1})(0)
\oplus({\bf 3200,8})(0)
\oplus({\bf 3200,1})(0)
\oplus({\bf 405,27})(0)
\oplus({\bf 405,8})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,10})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,27})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 1,28})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf \overline{4500},3})(-3)
\oplus({\bf \overline{1260},15})(-3)
\oplus({\bf \overline{1260},3})(-3)
\oplus({\bf \overline{120},42})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{84},15'})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{6},48})(-3)
\oplus({\bf \overline{6},42})(-3)
\oplus({\bf \overline{6},15'})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{1800},\overline{6}})(-6)
\oplus({\bf \overline{384},\overline{24}})(-6)
\oplus({\bf \overline{384},\overline{6}})(-6)
\oplus({\bf \overline{21},\overline{60}})(-6)
\oplus({\bf \overline{21},\overline{24}})(-6)
\oplus({\bf \overline{21},\overline{6}})(-6)
\oplus({\bf \overline{15},\overline{21}})(-6)
\oplus({\bf \overline{15},\overline{24}})(-6)
\oplus({\bf 560,10})(-9)
\oplus({\bf \overline{70},35})(-9)
\oplus({\bf \overline{70},10})(-9)
\oplus({\bf 105',15'})(-12)$\\
%
${\bf \overline{229320}}$&=&
$({\bf 126,6})(-12)
\oplus({\bf \overline{700},8})(-9)
\oplus({\bf \overline{56},\overline{10}})(-9)
\oplus({\bf \overline{56},8})(-9)
\oplus({\bf \overline{2310},\overline{6}})(-6)
\oplus({\bf \overline{1575},\overline{3}})(-6)
\oplus({\bf \overline{315},\overline{15}})(-6)
\oplus({\bf \overline{315},\overline{6}})(-6)
\oplus({\bf \overline{315},\overline{3}})(-6)
\oplus({\bf \overline{21},\overline{15'}})(-6)
\oplus({\bf \overline{21},\overline{15}})(-6)
\oplus({\bf \overline{21},\overline{6}})(-6)
\oplus({\bf \overline{6930},3})(-3)
\oplus({\bf \overline{1050'},15})(-3)
\oplus({\bf \overline{1050'},3})(-3)
\oplus({\bf \overline{720},6})(-3)
\oplus({\bf \overline{720},3})(-3)
\oplus({\bf \overline{120},24})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{120},6})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{6},21})(-3)
\oplus({\bf \overline{6},24})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{9625},1})(0)
\oplus({\bf \overline{3200},8})(0)
\oplus({\bf \overline{3200},1})(0)
\oplus({\bf 405,27})(0)
\oplus({\bf 405,8})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf \overline{280},\overline{10}})(0)
\oplus({\bf \overline{280},8})(0)
\oplus({\bf 35,\overline{35}})(0)
\oplus({\bf 35,27})(0)
\oplus({\bf 35,\overline{10}})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 1,\overline{28}})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 4500,\overline{3}})(3)
\oplus({\bf 1260,\overline{15}})(3)
\oplus({\bf 1260,\overline{3}})(3)
\oplus({\bf 120,\overline{42}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 84,\overline{15'}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 6,\overline{48}})(3)
\oplus({\bf 6,\overline{42}})(3)
\oplus({\bf 6,\overline{15'}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 1800,6})(6)
\oplus({\bf 384,24})(6)
\oplus({\bf 384,6})(6)
\oplus({\bf 21,60})(6)
\oplus({\bf 21,24})(6)
\oplus({\bf 21,6})(6)
\oplus({\bf 15,21})(6)
\oplus({\bf 15,24})(6)
\oplus({\bf \overline{560},\overline{10}})(9)
\oplus({\bf 70,\overline{35}})(9)
\oplus({\bf 70,\overline{10}})(9)
\oplus({\bf \overline{105'},\overline{15'}})(12)$\\
%
${\bf 237160}$&=&
$({\bf \overline{105'},\overline{6}})(12)
\oplus({\bf \overline{560},8})(9)
\oplus({\bf 70,10})(9)
\oplus({\bf 70,8})(9)
\oplus({\bf 1800,6})(6)
\oplus({\bf 1176,3})(6)
\oplus({\bf 384,15})(6)
\oplus({\bf 384,6})(6)
\oplus({\bf 384,3})(6)
\oplus({\bf 21,15'})(6)
\oplus({\bf 21,15})(6)
\oplus({\bf 21,6})(6)
\oplus({\bf 15,15})(6)
\oplus({\bf 15,3})(6)
\oplus({\bf 5040,\overline{3}})(3)
\oplus({\bf 1260,\overline{15}})(3)
\oplus({\bf 1260,\overline{3}})(3)
\oplus({\bf 840,\overline{6}})(3)
\oplus({\bf 840,\overline{3}})(3)
\oplus({\bf 120,\overline{24}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 120,\overline{6}})(3)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 84,\overline{6}})(3)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{24}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 6,\overline{6}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 6720,1})(0)
\oplus({\bf 3675,8})(0)
\oplus({\bf 3675,1})(0)
\oplus({\bf 405,27})(0)
\oplus({\bf 405,8})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,10})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf \overline{280},\overline{10}})(0)
\oplus({\bf \overline{280},8})(0)
\oplus({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,27})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf 35,\overline{10}})(0)
\oplus2({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5040},3})(-3)
\oplus({\bf \overline{1260},15})(-3)
\oplus({\bf \overline{1260},3})(-3)
\oplus({\bf \overline{840},6})(-3)
\oplus({\bf \overline{840},3})(-3)
\oplus({\bf \overline{120},24})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{120},6})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{84},6})(-3)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},24})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{6},6})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{1800},\overline{6}})(-6)
\oplus({\bf \overline{1176},\overline{3}})(-6)
\oplus({\bf \overline{384},\overline{15}})(-6)
\oplus({\bf \overline{384},\overline{6}})(-6)
\oplus({\bf \overline{384},\overline{3}})(-6)
\oplus({\bf \overline{21},\overline{15'}})(-6)
\oplus({\bf \overline{21},\overline{15}})(-6)
\oplus({\bf \overline{21},\overline{6}})(-6)
\oplus({\bf \overline{15},\overline{15}})(-6)
\oplus({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf 560,8})(-9)
\oplus({\bf \overline{70},\overline{10}})(-9)
\oplus({\bf \overline{70},8})(-9)
\oplus({\bf 105',6})(-12)$\\
%
${\bf 243243}$&=&
$({\bf 5670',1})(9)
\oplus({\bf 5760,3})(6)
\oplus({\bf 1575,3})(6)
\oplus({\bf 2430,3})(6)
\oplus({\bf 2520''',\overline{3}})(3)
\oplus({\bf 1800',\overline{6}})(3)
\oplus({\bf 1800',\overline{3}})(3)
\oplus({\bf 2520,\overline{6}})(3)
\oplus({\bf 2520,\overline{3}})(3)
\oplus({\bf 720,\overline{6}})(3)
\oplus({\bf 720,\overline{3}})(3)
\oplus({\bf 840,\overline{6}})(3)
\oplus({\bf 1050'',8})(0)
\oplus({\bf 1050'',1})(0)
\oplus({\bf 1134',8})(0)
\oplus({\bf 1134',1})(0)
\oplus({\bf 840'',10})(0)
\oplus2({\bf 840'',8})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 896,10})(0)
\oplus({\bf 896,8})(0)
\oplus({\bf 280,10})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 189,10})(0)
\oplus({\bf \overline{252},3})(-3)
\oplus({\bf \overline{504},15})(-3)
\oplus({\bf \overline{504},6})(-3)
\oplus2({\bf \overline{504},3})(-3)
\oplus({\bf \overline{420},15})(-3)
\oplus({\bf \overline{420},3})(-3)
\oplus({\bf \overline{336},15'})(-3)
\oplus2({\bf \overline{336},15})(-3)
\oplus({\bf \overline{336},6})(-3)
\oplus({\bf \overline{336},3})(-3)
\oplus({\bf \overline{210},15'})(-3)
\oplus({\bf \overline{210},15})(-3)
\oplus({\bf \overline{84},15'})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{126},\overline{6}})(-6)
\oplus({\bf \overline{126},\overline{3}})(-6)
\oplus({\bf \overline{210'},\overline{24}})(-6)
\oplus({\bf \overline{210'},\overline{15}})(-6)
\oplus2({\bf \overline{210'},\overline{6}})(-6)
\oplus({\bf \overline{210'},\overline{3}})(-6)
\oplus({\bf \overline{105'},\overline{24}})(-6)
\oplus({\bf \overline{105'},\overline{6}})(-6)
\oplus({\bf \overline{105},\overline{21}})(-6)
\oplus2({\bf \overline{105},\overline{24}})(-6)
\oplus({\bf \overline{105},\overline{15}})(-6)
\oplus({\bf \overline{105},\overline{6}})(-6)
\oplus({\bf \overline{15},\overline{24}})(-6)
\oplus({\bf 56,10})(-9)
\oplus({\bf 56,8})(-9)
\oplus({\bf 70,35})(-9)
\oplus({\bf 70,27})(-9)
\oplus2({\bf 70,10})(-9)
\oplus({\bf 70,8})(-9)
\oplus({\bf 20,35})(-9)
\oplus({\bf 20,27})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 21,15'})(-12)
\oplus({\bf 21,15})(-12)
\oplus({\bf 15,42})(-12)
\oplus({\bf 15,15'})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 6,\overline{24}})(-15)$\\
%
${\bf \overline{243243}}$&=&
$({\bf \overline{5670'},1})(-9)
\oplus({\bf \overline{5760},\overline{3}})(-6)
\oplus({\bf \overline{1575},\overline{3}})(-6)
\oplus({\bf \overline{2430},\overline{3}})(-6)
\oplus({\bf \overline{2520'''},3})(-3)
\oplus({\bf \overline{1800'},6})(-3)
\oplus({\bf \overline{1800'},3})(-3)
\oplus({\bf \overline{2520},6})(-3)
\oplus({\bf \overline{2520},3})(-3)
\oplus({\bf \overline{720},6})(-3)
\oplus({\bf \overline{720},3})(-3)
\oplus({\bf \overline{840},6})(-3)
\oplus({\bf \overline{1050''},8})(0)
\oplus({\bf \overline{1050''},1})(0)
\oplus({\bf \overline{1134'},8})(0)
\oplus({\bf \overline{1134'},1})(0)
\oplus({\bf \overline{840''},\overline{10}})(0)
\oplus2({\bf \overline{840''},8})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{896},\overline{10}})(0)
\oplus({\bf \overline{896},8})(0)
\oplus({\bf \overline{280},\overline{10}})(0)
\oplus({\bf \overline{280},8})(0)
\oplus({\bf 189,\overline{10}})(0)
\oplus({\bf 252,\overline{3}})(3)
\oplus({\bf 504,\overline{15}})(3)
\oplus({\bf 504,\overline{6}})(3)
\oplus2({\bf 504,\overline{3}})(3)
\oplus({\bf 420,\overline{15}})(3)
\oplus({\bf 420,\overline{3}})(3)
\oplus({\bf 336,\overline{15'}})(3)
\oplus2({\bf 336,\overline{15}})(3)
\oplus({\bf 336,\overline{6}})(3)
\oplus({\bf 336,\overline{3}})(3)
\oplus({\bf 210,\overline{15'}})(3)
\oplus({\bf 210,\overline{15}})(3)
\oplus({\bf 84,\overline{15'}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 126,6})(6)
\oplus({\bf 126,3})(6)
\oplus({\bf 210',24})(6)
\oplus({\bf 210',15})(6)
\oplus2({\bf 210',6})(6)
\oplus({\bf 210',3})(6)
\oplus({\bf 105',24})(6)
\oplus({\bf 105',6})(6)
\oplus({\bf 105,21})(6)
\oplus2({\bf 105,24})(6)
\oplus({\bf 105,15})(6)
\oplus({\bf 105,6})(6)
\oplus({\bf 15,24})(6)
\oplus({\bf \overline{56},\overline{10}})(9)
\oplus({\bf \overline{56},8})(9)
\oplus({\bf \overline{70},\overline{35}})(9)
\oplus({\bf \overline{70},27})(9)
\oplus2({\bf \overline{70},\overline{10}})(9)
\oplus({\bf \overline{70},8})(9)
\oplus({\bf 20,\overline{35}})(9)
\oplus({\bf 20,27})(9)
\oplus({\bf 20,\overline{10}})(9)
\oplus({\bf \overline{21},\overline{15'}})(12)
\oplus({\bf \overline{21},\overline{15}})(12)
\oplus({\bf \overline{15},\overline{42}})(12)
\oplus({\bf \overline{15},\overline{15'}})(12)
\oplus({\bf \overline{15},\overline{15}})(12)
\oplus({\bf \overline{6},24})(15)$\\
%
${\bf 249480}$&=&
$({\bf 336,1})(13)
\oplus({\bf \overline{896},3})(10)
\oplus({\bf \overline{280},3})(10)
\oplus({\bf \overline{1176'},\overline{6}})(7)
\oplus({\bf \overline{840'},\overline{3}})(7)
\oplus({\bf \overline{840},\overline{6}})(7)
\oplus({\bf \overline{840},\overline{3}})(7)
\oplus({\bf \overline{120},\overline{3}})(7)
\oplus({\bf \overline{1470},8})(4)
\oplus({\bf \overline{1176},10})(4)
\oplus({\bf \overline{1176},8})(4)
\oplus({\bf \overline{1050},8})(4)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{384},8})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf 980,6})(1)
\oplus({\bf 1960,15})(1)
\oplus({\bf 1960,6})(1)
\oplus({\bf 1960,3})(1)
\oplus({\bf \overline{560},3})(1)
\oplus({\bf 560,15})(1)
\oplus({\bf 560,3})(1)
\oplus({\bf 540,6})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf \overline{70},3})(1)
\oplus({\bf 1470,\overline{15}})(-2)
\oplus({\bf 1470,\overline{3}})(-2)
\oplus({\bf 1176,\overline{6}})(-2)
\oplus({\bf 1176,\overline{3}})(-2)
\oplus({\bf 1050,\overline{15}})(-2)
\oplus({\bf 1050,\overline{6}})(-2)
\oplus({\bf 1050,\overline{3}})(-2)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 105',\overline{6}})(-2)
\oplus({\bf 105,\overline{3}})(-2)
\oplus({\bf 1176',8})(-5)
\oplus({\bf 1176',1})(-5)
\oplus({\bf 840',\overline{10}})(-5)
\oplus({\bf 840',8})(-5)
\oplus({\bf 840,8})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 210,8})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 490,3})(-8)
\oplus({\bf 896,6})(-8)
\oplus({\bf 896,3})(-8)
\oplus({\bf 175,6})(-8)
\oplus({\bf 189,3})(-8)
\oplus({\bf \overline{420},\overline{3}})(-11)
\oplus({\bf \overline{210},\overline{3}})(-11)
\oplus({\bf \overline{105'},1})(-14)$\\
%
${\bf \overline{249480}}$&=&
$({\bf \overline{336},1})(-13)
\oplus({\bf 896,\overline{3}})(-10)
\oplus({\bf 280,\overline{3}})(-10)
\oplus({\bf 1176',6})(-7)
\oplus({\bf 840',3})(-7)
\oplus({\bf 840,6})(-7)
\oplus({\bf 840,3})(-7)
\oplus({\bf 120,3})(-7)
\oplus({\bf 1470,8})(-4)
\oplus({\bf 1176,\overline{10}})(-4)
\oplus({\bf 1176,8})(-4)
\oplus({\bf 1050,8})(-4)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 384,8})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 980,\overline{6}})(-1)
\oplus({\bf 1960,\overline{15}})(-1)
\oplus({\bf 1960,\overline{6}})(-1)
\oplus({\bf 1960,\overline{3}})(-1)
\oplus({\bf \overline{560},\overline{15}})(-1)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf 560,\overline{3}})(-1)
\oplus({\bf 540,\overline{6}})(-1)
\oplus({\bf 540,\overline{3}})(-1)
\oplus({\bf 70,\overline{3}})(-1)
\oplus({\bf \overline{1470},15})(2)
\oplus({\bf \overline{1470},3})(2)
\oplus({\bf \overline{1176},6})(2)
\oplus({\bf \overline{1176},3})(2)
\oplus({\bf \overline{1050},15})(2)
\oplus({\bf \overline{1050},6})(2)
\oplus({\bf \overline{1050},3})(2)
\oplus({\bf \overline{105'},6})(2)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},3})(2)
\oplus({\bf \overline{1176'},8})(5)
\oplus({\bf \overline{1176'},1})(5)
\oplus({\bf \overline{840'},10})(5)
\oplus({\bf \overline{840'},8})(5)
\oplus({\bf \overline{840},8})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},8})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{490},\overline{3}})(8)
\oplus({\bf \overline{896},\overline{6}})(8)
\oplus({\bf \overline{896},\overline{3}})(8)
\oplus({\bf 175,\overline{6}})(8)
\oplus({\bf 189,\overline{3}})(8)
\oplus({\bf 420,3})(11)
\oplus({\bf 210,3})(11)
\oplus({\bf 105',1})(14)$\\
%
${\bf 249480'}$&=&
$({\bf 420,1})(13)
\oplus({\bf \overline{490},3})(10)
\oplus({\bf \overline{896},3})(10)
\oplus({\bf \overline{1176'},\overline{6}})(7)
\oplus({\bf \overline{1176'},\overline{3}})(7)
\oplus({\bf \overline{840'},\overline{6}})(7)
\oplus({\bf \overline{840},\overline{3}})(7)
\oplus({\bf \overline{1470},10})(4)
\oplus({\bf \overline{1470},8})(4)
\oplus({\bf \overline{1176},8})(4)
\oplus({\bf \overline{1176},1})(4)
\oplus({\bf \overline{1050},8})(4)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf 980,15})(1)
\oplus({\bf 1960,15})(1)
\oplus({\bf 1960,6})(1)
\oplus({\bf 1960,3})(1)
\oplus({\bf \overline{560},6})(1)
\oplus({\bf 560,3})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 1470,\overline{15}})(-2)
\oplus({\bf 1470,\overline{6}})(-2)
\oplus({\bf 1176,\overline{15}})(-2)
\oplus({\bf 1176,\overline{3}})(-2)
\oplus({\bf 1050,\overline{6}})(-2)
\oplus({\bf 1050,\overline{3}})(-2)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 1176',\overline{10}})(-5)
\oplus({\bf 1176',8})(-5)
\oplus({\bf 840',8})(-5)
\oplus({\bf 840,8})(-5)
\oplus({\bf 840,1})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 490,6})(-8)
\oplus({\bf 896,6})(-8)
\oplus({\bf 896,3})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf \overline{420},\overline{3}})(-11)
\oplus({\bf \overline{336},\overline{3}})(-11)
\oplus({\bf \overline{210'},1})(-14)$\\
%
${\bf \overline{249480'}}$&=&
$({\bf \overline{420},1})(-13)
\oplus({\bf 490,\overline{3}})(-10)
\oplus({\bf 896,\overline{3}})(-10)
\oplus({\bf 1176',6})(-7)
\oplus({\bf 1176',3})(-7)
\oplus({\bf 840',6})(-7)
\oplus({\bf 840,3})(-7)
\oplus({\bf 1470,\overline{10}})(-4)
\oplus({\bf 1470,8})(-4)
\oplus({\bf 1176,8})(-4)
\oplus({\bf 1176,1})(-4)
\oplus({\bf 1050,8})(-4)
\oplus({\bf 384,1})(-4)
\oplus({\bf 980,\overline{15}})(-1)
\oplus({\bf 1960,\overline{15}})(-1)
\oplus({\bf 1960,\overline{6}})(-1)
\oplus({\bf 1960,\overline{3}})(-1)
\oplus({\bf \overline{560},\overline{3}})(-1)
\oplus({\bf 560,\overline{6}})(-1)
\oplus({\bf 540,\overline{3}})(-1)
\oplus({\bf \overline{1470},15})(2)
\oplus({\bf \overline{1470},6})(2)
\oplus({\bf \overline{1176},15})(2)
\oplus({\bf \overline{1176},3})(2)
\oplus({\bf \overline{1050},6})(2)
\oplus({\bf \overline{1050},3})(2)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{1176'},10})(5)
\oplus({\bf \overline{1176'},8})(5)
\oplus({\bf \overline{840'},8})(5)
\oplus({\bf \overline{840},8})(5)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{490},\overline{6}})(8)
\oplus({\bf \overline{896},\overline{6}})(8)
\oplus({\bf \overline{896},\overline{3}})(8)
\oplus({\bf \overline{280},\overline{3}})(8)
\oplus({\bf 420,3})(11)
\oplus({\bf 336,3})(11)
\oplus({\bf 210',1})(14)$\\
%
${\bf 249480''}$&=&
$({\bf \overline{4410''},1})(10)
\oplus({\bf 5880,3})(7)
\oplus({\bf 980,3})(7)
\oplus({\bf 4410',\overline{6}})(4)
\oplus({\bf 2520',\overline{3}})(4)
\oplus({\bf 1470,\overline{6}})(4)
\oplus({\bf 1470,\overline{3}})(4)
\oplus({\bf 1764,10})(1)
\oplus({\bf 2520,8})(1)
\oplus({\bf 1176',10})(1)
\oplus({\bf 1176',8})(1)
\oplus({\bf 840',8})(1)
\oplus({\bf 840',1})(1)
\oplus({\bf 1134',15})(-2)
\oplus({\bf 840'',6})(-2)
\oplus({\bf 490,15'})(-2)
\oplus({\bf 490,15})(-2)
\oplus({\bf 896,15})(-2)
\oplus({\bf 896,6})(-2)
\oplus({\bf 896,3})(-2)
\oplus({\bf 175,3})(-2)
\oplus({\bf \overline{504},\overline{15}})(-5)
\oplus({\bf \overline{420},\overline{24}})(-5)
\oplus({\bf \overline{420},\overline{15}})(-5)
\oplus({\bf \overline{420},\overline{6}})(-5)
\oplus({\bf \overline{336},\overline{15}})(-5)
\oplus({\bf \overline{336},\overline{3}})(-5)
\oplus({\bf \overline{210},\overline{6}})(-5)
\oplus({\bf \overline{210},\overline{3}})(-5)
\oplus({\bf \overline{126},\overline{10}})(-8)
\oplus({\bf \overline{210'},27})(-8)
\oplus({\bf \overline{210'},\overline{10}})(-8)
\oplus({\bf \overline{210'},8})(-8)
\oplus({\bf \overline{105'},10})(-8)
\oplus({\bf \overline{105'},8})(-8)
\oplus({\bf \overline{105},8})(-8)
\oplus({\bf \overline{105},1})(-8)
\oplus({\bf 56,24})(-11)
\oplus({\bf 56,6})(-11)
\oplus({\bf 70,15})(-11)
\oplus({\bf 70,6})(-11)
\oplus({\bf 70,3})(-11)
\oplus({\bf 20,3})(-11)
\oplus({\bf 21,\overline{15}})(-14)
\oplus({\bf 21,\overline{3}})(-14)
\oplus({\bf 15,\overline{6}})(-14)
\oplus({\bf 15,\overline{3}})(-14)
\oplus({\bf 6,8})(-17)
\oplus({\bf 6,1})(-17)
\oplus({\bf 1,3})(-20)$\\
%
${\bf \overline{249480''}}$&=&
$({\bf 4410'',1})(-10)
\oplus({\bf \overline{5880},\overline{3}})(-7)
\oplus({\bf 980,\overline{3}})(-7)
\oplus({\bf \overline{4410'},6})(-4)
\oplus({\bf \overline{2520'},3})(-4)
\oplus({\bf \overline{1470},6})(-4)
\oplus({\bf \overline{1470},3})(-4)
\oplus({\bf \overline{1764},\overline{10}})(-1)
\oplus({\bf \overline{2520},8})(-1)
\oplus({\bf \overline{1176'},\overline{10}})(-1)
\oplus({\bf \overline{1176'},8})(-1)
\oplus({\bf \overline{840'},8})(-1)
\oplus({\bf \overline{840'},1})(-1)
\oplus({\bf \overline{1134'},\overline{15}})(2)
\oplus({\bf \overline{490},\overline{15'}})(2)
\oplus({\bf \overline{490},\overline{15}})(2)
\oplus({\bf \overline{840''},\overline{6}})(2)
\oplus({\bf \overline{896},\overline{15}})(2)
\oplus({\bf \overline{896},\overline{6}})(2)
\oplus({\bf \overline{896},\overline{3}})(2)
\oplus({\bf 175,\overline{3}})(2)
\oplus({\bf 504,15})(5)
\oplus({\bf 420,24})(5)
\oplus({\bf 420,15})(5)
\oplus({\bf 420,6})(5)
\oplus({\bf 336,15})(5)
\oplus({\bf 336,3})(5)
\oplus({\bf 210,6})(5)
\oplus({\bf 210,3})(5)
\oplus({\bf 126,10})(8)
\oplus({\bf 210',27})(8)
\oplus({\bf 210',10})(8)
\oplus({\bf 210',8})(8)
\oplus({\bf 105',\overline{10}})(8)
\oplus({\bf 105',8})(8)
\oplus({\bf 105,8})(8)
\oplus({\bf 105,1})(8)
\oplus({\bf \overline{56},\overline{24}})(11)
\oplus({\bf \overline{56},\overline{6}})(11)
\oplus({\bf \overline{70},\overline{15}})(11)
\oplus({\bf \overline{70},\overline{6}})(11)
\oplus({\bf \overline{70},\overline{3}})(11)
\oplus({\bf 20,\overline{3}})(11)
\oplus({\bf \overline{21},15})(14)
\oplus({\bf \overline{21},3})(14)
\oplus({\bf \overline{15},6})(14)
\oplus({\bf \overline{15},3})(14)
\oplus({\bf \overline{6},8})(17)
\oplus({\bf \overline{6},1})(17)
\oplus({\bf 1,\overline{3}})(20)$\\
%
${\bf 252252}$&=&
$({\bf \overline{5544'},1})(10)
\oplus({\bf 6160,3})(7)
\oplus({\bf 3080,3})(7)
\oplus({\bf 3465',\overline{3}})(4)
\oplus({\bf 3465,\overline{6}})(4)
\oplus({\bf 3465,\overline{3}})(4)
\oplus({\bf 1575,\overline{6}})(4)
\oplus({\bf 792,1})(1)
\oplus({\bf 1980,8})(1)
\oplus({\bf 1980,1})(1)
\oplus({\bf 1800',10})(1)
\oplus({\bf 1800',8})(1)
\oplus({\bf 720,10})(1)
\oplus({\bf 462,3})(-2)
\oplus({\bf 1050'',15})(-2)
\oplus({\bf 1050'',3})(-2)
\oplus({\bf 840'',15'})(-2)
\oplus({\bf 840'',15})(-2)
\oplus({\bf 280,15'})(-2)
\oplus({\bf \overline{252},\overline{6}})(-5)
\oplus({\bf \overline{504},\overline{24}})(-5)
\oplus({\bf \overline{504},\overline{6}})(-5)
\oplus({\bf \overline{336},\overline{21}})(-5)
\oplus({\bf \overline{336},\overline{24}})(-5)
\oplus({\bf \overline{84},\overline{21}})(-5)
\oplus({\bf \overline{126},10})(-8)
\oplus({\bf \overline{210'},35})(-8)
\oplus({\bf \overline{210'},10})(-8)
\oplus({\bf \overline{105},28})(-8)
\oplus({\bf \overline{105},35})(-8)
\oplus({\bf \overline{15},28})(-8)
\oplus({\bf 56,15'})(-11)
\oplus({\bf 70,48})(-11)
\oplus({\bf 70,15'})(-11)
\oplus({\bf 20,36})(-11)
\oplus({\bf 20,48})(-11)
\oplus({\bf 21,\overline{21}})(-14)
\oplus({\bf 15,\overline{63}})(-14)
\oplus({\bf 15,\overline{21}})(-14)
\oplus({\bf 6,28})(-17)$\\
%
${\bf \overline{252252}}$&=&
$({\bf 5544',1})(-10)
\oplus({\bf \overline{6160},\overline{3}})(-7)
\oplus({\bf \overline{3080},\overline{3}})(-7)
\oplus({\bf \overline{3465'},3})(-4)
\oplus({\bf \overline{3465},6})(-4)
\oplus({\bf \overline{3465},3})(-4)
\oplus({\bf \overline{1575},6})(-4)
\oplus({\bf \overline{792},1})(-1)
\oplus({\bf \overline{1980},8})(-1)
\oplus({\bf \overline{1980},1})(-1)
\oplus({\bf \overline{1800'},\overline{10}})(-1)
\oplus({\bf \overline{1800'},8})(-1)
\oplus({\bf \overline{720},\overline{10}})(-1)
\oplus({\bf \overline{462},\overline{3}})(2)
\oplus({\bf \overline{1050''},\overline{15}})(2)
\oplus({\bf \overline{1050''},\overline{3}})(2)
\oplus({\bf \overline{840''},\overline{15'}})(2)
\oplus({\bf \overline{840''},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{15'}})(2)
\oplus({\bf 252,6})(5)
\oplus({\bf 504,24})(5)
\oplus({\bf 504,6})(5)
\oplus({\bf 336,21})(5)
\oplus({\bf 336,24})(5)
\oplus({\bf 84,21})(5)
\oplus({\bf 126,\overline{10}})(8)
\oplus({\bf 210',\overline{35}})(8)
\oplus({\bf 210',\overline{10}})(8)
\oplus({\bf 105,\overline{28}})(8)
\oplus({\bf 105,\overline{35}})(8)
\oplus({\bf 15,\overline{28}})(8)
\oplus({\bf \overline{56},\overline{15'}})(11)
\oplus({\bf \overline{70},\overline{48}})(11)
\oplus({\bf \overline{70},\overline{15'}})(11)
\oplus({\bf 20,\overline{36}})(11)
\oplus({\bf 20,\overline{48}})(11)
\oplus({\bf \overline{21},21})(14)
\oplus({\bf \overline{15},63})(14)
\oplus({\bf \overline{15},21})(14)
\oplus({\bf \overline{6},\overline{28}})(17)$\\
%
${\bf 258720}$&=&
$({\bf 280,1})(12)
\oplus({\bf \overline{1260},3})(9)
\oplus({\bf \overline{336},3})(9)
\oplus({\bf \overline{84},3})(9)
\oplus({\bf \overline{1800},\overline{3}})(6)
\oplus({\bf \overline{1701},\overline{6}})(6)
\oplus({\bf \overline{1701},\overline{3}})(6)
\oplus({\bf \overline{210'},\overline{3}})(6)
\oplus({\bf \overline{384},\overline{6}})(6)
\oplus({\bf \overline{384},\overline{3}})(6)
\oplus({\bf \overline{105},\overline{6}})(6)
\oplus({\bf \overline{105},\overline{3}})(6)
\oplus({\bf \overline{15},\overline{6}})(6)
\oplus({\bf 3240,8})(3)
\oplus({\bf 3240,1})(3)
\oplus({\bf 1134,8})(3)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 560,8})(3)
\oplus({\bf 560,1})(3)
\oplus({\bf 540,10})(3)
\oplus2({\bf 540,8})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,8})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf \overline{70},10})(3)
\oplus({\bf \overline{70},8})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 20,8})(3)
\oplus({\bf 2520',3})(0)
\oplus({\bf 2430,6})(0)
\oplus({\bf 2430,3})(0)
\oplus({\bf 315,3})(0)
\oplus({\bf 1050,15})(0)
\oplus({\bf 1050,6})(0)
\oplus2({\bf 1050,3})(0)
\oplus({\bf 384,15})(0)
\oplus({\bf 384,6})(0)
\oplus2({\bf 384,3})(0)
\oplus({\bf 21,3})(0)
\oplus({\bf 105',15})(0)
\oplus({\bf 105',3})(0)
\oplus({\bf 105,15'})(0)
\oplus2({\bf 105,15})(0)
\oplus({\bf 105,6})(0)
\oplus({\bf 105,3})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,3})(0)
\oplus({\bf 2520,\overline{3}})(-3)
\oplus({\bf 720,\overline{3}})(-3)
\oplus({\bf 840',\overline{6}})(-3)
\oplus({\bf 840',\overline{3}})(-3)
\oplus({\bf 840,\overline{15}})(-3)
\oplus({\bf 840,\overline{6}})(-3)
\oplus2({\bf 840,\overline{3}})(-3)
\oplus({\bf 120,\overline{6}})(-3)
\oplus({\bf 120,\overline{3}})(-3)
\oplus({\bf 210,\overline{24}})(-3)
\oplus({\bf 210,\overline{15}})(-3)
\oplus2({\bf 210,\overline{6}})(-3)
\oplus({\bf 210,\overline{3}})(-3)
\oplus({\bf 84,\overline{24}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus2({\bf 84,\overline{6}})(-3)
\oplus({\bf 84,\overline{3}})(-3)
\oplus({\bf 6,\overline{6}})(-3)
\oplus({\bf 840'',1})(-6)
\oplus({\bf 896,8})(-6)
\oplus({\bf 896,1})(-6)
\oplus({\bf 280,8})(-6)
\oplus({\bf 280,1})(-6)
\oplus({\bf 175,10})(-6)
\oplus({\bf 175,8})(-6)
\oplus({\bf 189,27})(-6)
\oplus({\bf 189,10})(-6)
\oplus2({\bf 189,8})(-6)
\oplus({\bf 189,1})(-6)
\oplus({\bf 35,10})(-6)
\oplus({\bf 35,8})(-6)
\oplus({\bf \overline{336},3})(-9)
\oplus({\bf \overline{210},15})(-9)
\oplus({\bf \overline{210},3})(-9)
\oplus({\bf \overline{84},15})(-9)
\oplus({\bf \overline{84},3})(-9)
\oplus({\bf \overline{105},\overline{6}})(-12)$\\
%
${\bf \overline{258720}}$&=&
$({\bf \overline{280},1})(-12)
\oplus({\bf 1260,\overline{3}})(-9)
\oplus({\bf 336,\overline{3}})(-9)
\oplus({\bf 84,\overline{3}})(-9)
\oplus({\bf 1800,3})(-6)
\oplus({\bf 1701,6})(-6)
\oplus({\bf 1701,3})(-6)
\oplus({\bf 384,6})(-6)
\oplus({\bf 384,3})(-6)
\oplus({\bf 210',3})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 105,3})(-6)
\oplus({\bf 15,6})(-6)
\oplus({\bf \overline{3240},8})(-3)
\oplus({\bf \overline{3240},1})(-3)
\oplus({\bf \overline{560},8})(-3)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf \overline{1134},8})(-3)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf 540,\overline{10}})(-3)
\oplus2({\bf 540,8})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,\overline{10}})(-3)
\oplus({\bf 70,8})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{70},8})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,\overline{10}})(-3)
\oplus({\bf 20,8})(-3)
\oplus({\bf \overline{2520'},\overline{3}})(0)
\oplus({\bf \overline{2430},\overline{6}})(0)
\oplus({\bf \overline{2430},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{15}})(0)
\oplus({\bf \overline{1050},\overline{6}})(0)
\oplus2({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{105'},\overline{15}})(0)
\oplus({\bf \overline{105'},\overline{3}})(0)
\oplus({\bf \overline{315},\overline{3}})(0)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{384},\overline{6}})(0)
\oplus2({\bf \overline{384},\overline{3}})(0)
\oplus({\bf \overline{105},\overline{15'}})(0)
\oplus2({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{6}})(0)
\oplus({\bf \overline{105},\overline{3}})(0)
\oplus({\bf \overline{21},\overline{3}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{3}})(0)
\oplus({\bf \overline{2520},3})(3)
\oplus({\bf \overline{840'},6})(3)
\oplus({\bf \overline{840'},3})(3)
\oplus({\bf \overline{720},3})(3)
\oplus({\bf \overline{840},15})(3)
\oplus({\bf \overline{840},6})(3)
\oplus2({\bf \overline{840},3})(3)
\oplus({\bf \overline{210},24})(3)
\oplus({\bf \overline{210},15})(3)
\oplus2({\bf \overline{210},6})(3)
\oplus({\bf \overline{210},3})(3)
\oplus({\bf \overline{120},6})(3)
\oplus({\bf \overline{120},3})(3)
\oplus({\bf \overline{84},24})(3)
\oplus({\bf \overline{84},15})(3)
\oplus2({\bf \overline{84},6})(3)
\oplus({\bf \overline{84},3})(3)
\oplus({\bf \overline{6},6})(3)
\oplus({\bf \overline{840''},1})(6)
\oplus({\bf \overline{896},8})(6)
\oplus({\bf \overline{896},1})(6)
\oplus({\bf 175,\overline{10}})(6)
\oplus({\bf 175,8})(6)
\oplus({\bf \overline{280},8})(6)
\oplus({\bf \overline{280},1})(6)
\oplus({\bf 189,27})(6)
\oplus({\bf 189,\overline{10}})(6)
\oplus2({\bf 189,8})(6)
\oplus({\bf 189,1})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 35,8})(6)
\oplus({\bf 336,\overline{3}})(9)
\oplus({\bf 210,\overline{15}})(9)
\oplus({\bf 210,\overline{3}})(9)
\oplus({\bf 84,\overline{15}})(9)
\oplus({\bf 84,\overline{3}})(9)
\oplus({\bf 105,6})(12)$\\
%
${\bf 258720'}$&=&
$({\bf \overline{2520'''},3})(-9)
\oplus({\bf \overline{12936'},1})(-6)
\oplus({\bf \overline{1050''},8})(-6)
\oplus({\bf \overline{1050''},1})(-6)
\oplus({\bf \overline{1134'},8})(-6)
\oplus({\bf \overline{1134'},1})(-6)
\oplus({\bf 5544,\overline{3}})(-3)
\oplus({\bf 5880',\overline{3}})(-3)
\oplus({\bf 252,\overline{15}})(-3)
\oplus({\bf 252,\overline{3}})(-3)
\oplus({\bf 504,\overline{15}})(-3)
\oplus({\bf 504,\overline{6}})(-3)
\oplus2({\bf 504,\overline{3}})(-3)
\oplus({\bf 420,\overline{15}})(-3)
\oplus({\bf 420,\overline{3}})(-3)
\oplus({\bf 1386,6})(0)
\oplus({\bf 2688,6})(0)
\oplus({\bf 2688,3})(0)
\oplus({\bf 2205,6})(0)
\oplus({\bf 126,24})(0)
\oplus({\bf 126,15})(0)
\oplus2({\bf 126,6})(0)
\oplus({\bf 126,3})(0)
\oplus({\bf 210',24})(0)
\oplus({\bf 210',15})(0)
\oplus2({\bf 210',6})(0)
\oplus({\bf 210',3})(0)
\oplus({\bf 105',24})(0)
\oplus({\bf 105',6})(0)
\oplus({\bf \overline{700},\overline{10}})(3)
\oplus({\bf \overline{700},8})(3)
\oplus({\bf \overline{1134},\overline{10}})(3)
\oplus({\bf \overline{1134},8})(3)
\oplus({\bf 560,\overline{10}})(3)
\oplus({\bf \overline{56},\overline{35}})(3)
\oplus({\bf \overline{56},27})(3)
\oplus({\bf \overline{56},10})(3)
\oplus2({\bf \overline{56},\overline{10}})(3)
\oplus2({\bf \overline{56},8})(3)
\oplus({\bf \overline{70},\overline{35}})(3)
\oplus({\bf \overline{70},27})(3)
\oplus2({\bf \overline{70},\overline{10}})(3)
\oplus({\bf \overline{70},8})(3)
\oplus({\bf \overline{315},\overline{15'}})(6)
\oplus({\bf \overline{315},\overline{15}})(6)
\oplus({\bf \overline{315},\overline{6}})(6)
\oplus({\bf \overline{384},\overline{15'}})(6)
\oplus({\bf \overline{384},\overline{15}})(6)
\oplus({\bf \overline{21},\overline{48}})(6)
\oplus({\bf \overline{21},\overline{42}})(6)
\oplus({\bf \overline{21},\overline{24}})(6)
\oplus2({\bf \overline{21},\overline{15'}})(6)
\oplus2({\bf \overline{21},\overline{15}})(6)
\oplus({\bf \overline{21},\overline{6}})(6)
\oplus({\bf \overline{15},\overline{42}})(6)
\oplus({\bf \overline{15},\overline{15'}})(6)
\oplus({\bf \overline{15},\overline{15}})(6)
\oplus({\bf \overline{120},21})(9)
\oplus({\bf \overline{120},24})(9)
\oplus({\bf \overline{120},15})(9)
\oplus({\bf \overline{84},24})(9)
\oplus({\bf \overline{6},60})(9)
\oplus({\bf \overline{6},42})(9)
\oplus({\bf \overline{6},21})(9)
\oplus2({\bf \overline{6},24})(9)
\oplus({\bf \overline{6},15})(9)
\oplus({\bf 35,\overline{35}})(12)
\oplus({\bf 35,27})(12)
\oplus({\bf 1,64})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 1,27})(12)
\oplus({\bf 6,\overline{42}})(15)$\\
%
${\bf \overline{258720'}}$&=&
$({\bf 2520''',\overline{3}})(9)
\oplus({\bf 12936',1})(6)
\oplus({\bf 1050'',8})(6)
\oplus({\bf 1050'',1})(6)
\oplus({\bf 1134',8})(6)
\oplus({\bf 1134',1})(6)
\oplus({\bf \overline{5544},3})(3)
\oplus({\bf \overline{252},15})(3)
\oplus({\bf \overline{252},3})(3)
\oplus({\bf \overline{5880'},3})(3)
\oplus({\bf \overline{504},15})(3)
\oplus({\bf \overline{504},6})(3)
\oplus2({\bf \overline{504},3})(3)
\oplus({\bf \overline{420},15})(3)
\oplus({\bf \overline{420},3})(3)
\oplus({\bf \overline{1386},\overline{6}})(0)
\oplus({\bf \overline{2688},\overline{6}})(0)
\oplus({\bf \overline{2688},\overline{3}})(0)
\oplus({\bf \overline{126},\overline{24}})(0)
\oplus({\bf \overline{126},\overline{15}})(0)
\oplus2({\bf \overline{126},\overline{6}})(0)
\oplus({\bf \overline{126},\overline{3}})(0)
\oplus({\bf \overline{2205},\overline{6}})(0)
\oplus({\bf \overline{210'},\overline{24}})(0)
\oplus({\bf \overline{210'},\overline{15}})(0)
\oplus2({\bf \overline{210'},\overline{6}})(0)
\oplus({\bf \overline{210'},\overline{3}})(0)
\oplus({\bf \overline{105'},\overline{24}})(0)
\oplus({\bf \overline{105'},\overline{6}})(0)
\oplus({\bf 700,10})(-3)
\oplus({\bf 700,8})(-3)
\oplus({\bf 1134,10})(-3)
\oplus({\bf 1134,8})(-3)
\oplus({\bf 56,35})(-3)
\oplus({\bf 56,27})(-3)
\oplus2({\bf 56,10})(-3)
\oplus({\bf 56,\overline{10}})(-3)
\oplus2({\bf 56,8})(-3)
\oplus({\bf \overline{560},10})(-3)
\oplus({\bf 70,35})(-3)
\oplus({\bf 70,27})(-3)
\oplus2({\bf 70,10})(-3)
\oplus({\bf 70,8})(-3)
\oplus({\bf 315,15'})(-6)
\oplus({\bf 315,15})(-6)
\oplus({\bf 315,6})(-6)
\oplus({\bf 384,15'})(-6)
\oplus({\bf 384,15})(-6)
\oplus({\bf 21,48})(-6)
\oplus({\bf 21,42})(-6)
\oplus2({\bf 21,15'})(-6)
\oplus({\bf 21,24})(-6)
\oplus2({\bf 21,15})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 15,42})(-6)
\oplus({\bf 15,15'})(-6)
\oplus({\bf 15,15})(-6)
\oplus({\bf 120,\overline{21}})(-9)
\oplus({\bf 120,\overline{24}})(-9)
\oplus({\bf 120,\overline{15}})(-9)
\oplus({\bf 84,\overline{24}})(-9)
\oplus({\bf 6,\overline{60}})(-9)
\oplus({\bf 6,\overline{21}})(-9)
\oplus({\bf 6,\overline{42}})(-9)
\oplus2({\bf 6,\overline{24}})(-9)
\oplus({\bf 6,\overline{15}})(-9)
\oplus({\bf 35,35})(-12)
\oplus({\bf 35,27})(-12)
\oplus({\bf 1,64})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf 1,27})(-12)
\oplus({\bf \overline{6},42})(-15)$\\
%
${\bf 259875}$&=&
$({\bf \overline{2205},1})(10)
\oplus({\bf 4536,3})(7)
\oplus({\bf 1134,3})(7)
\oplus({\bf \overline{560},3})(7)
\oplus({\bf 4410',\overline{3}})(4)
\oplus({\bf 2430,\overline{6}})(4)
\oplus({\bf 2430,\overline{3}})(4)
\oplus({\bf 315,\overline{6}})(4)
\oplus({\bf 1176,\overline{6}})(4)
\oplus({\bf 1176,\overline{3}})(4)
\oplus({\bf 384,\overline{6}})(4)
\oplus({\bf 384,\overline{3}})(4)
\oplus({\bf 1764,1})(1)
\oplus({\bf 2520,8})(1)
\oplus({\bf 2520,1})(1)
\oplus({\bf 720,10})(1)
\oplus({\bf 720,8})(1)
\oplus({\bf 1176',8})(1)
\oplus({\bf 1176',1})(1)
\oplus({\bf 840,10})(1)
\oplus2({\bf 840,8})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,10})(1)
\oplus({\bf 120,8})(1)
\oplus({\bf 84,8})(1)
\oplus({\bf 1134',3})(-2)
\oplus({\bf 840'',15})(-2)
\oplus({\bf 840'',3})(-2)
\oplus({\bf 490,3})(-2)
\oplus({\bf 896,15})(-2)
\oplus({\bf 896,6})(-2)
\oplus2({\bf 896,3})(-2)
\oplus({\bf 280,15'})(-2)
\oplus2({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 189,15})(-2)
\oplus({\bf 189,6})(-2)
\oplus({\bf 189,3})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf \overline{504},\overline{6}})(-5)
\oplus({\bf \overline{420},\overline{6}})(-5)
\oplus({\bf \overline{420},\overline{3}})(-5)
\oplus({\bf \overline{336},\overline{24}})(-5)
\oplus({\bf \overline{336},\overline{15}})(-5)
\oplus2({\bf \overline{336},\overline{6}})(-5)
\oplus({\bf \overline{336},\overline{3}})(-5)
\oplus({\bf \overline{210},\overline{15}})(-5)
\oplus({\bf \overline{210},\overline{6}})(-5)
\oplus({\bf \overline{210},\overline{3}})(-5)
\oplus({\bf \overline{84},\overline{24}})(-5)
\oplus2({\bf \overline{84},\overline{15}})(-5)
\oplus({\bf \overline{84},\overline{6}})(-5)
\oplus({\bf \overline{84},\overline{3}})(-5)
\oplus({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf \overline{210'},10})(-8)
\oplus({\bf \overline{210'},8})(-8)
\oplus({\bf \overline{105'},8})(-8)
\oplus({\bf \overline{105},27})(-8)
\oplus({\bf \overline{105},10})(-8)
\oplus({\bf \overline{105},\overline{10}})(-8)
\oplus2({\bf \overline{105},8})(-8)
\oplus({\bf \overline{15},27})(-8)
\oplus({\bf \overline{15},\overline{10}})(-8)
\oplus({\bf \overline{15},8})(-8)
\oplus({\bf 70,15})(-11)
\oplus({\bf 70,6})(-11)
\oplus({\bf 20,24})(-11)
\oplus({\bf 20,15})(-11)
\oplus({\bf 20,6})(-11)
\oplus({\bf 15,\overline{15}})(-14)$\\
%
${\bf \overline{259875}}$&=&
$({\bf 2205,1})(-10)
\oplus({\bf \overline{4536},\overline{3}})(-7)
\oplus({\bf \overline{1134},\overline{3}})(-7)
\oplus({\bf 560,\overline{3}})(-7)
\oplus({\bf \overline{4410'},3})(-4)
\oplus({\bf \overline{2430},6})(-4)
\oplus({\bf \overline{2430},3})(-4)
\oplus({\bf \overline{1176},6})(-4)
\oplus({\bf \overline{1176},3})(-4)
\oplus({\bf \overline{315},6})(-4)
\oplus({\bf \overline{384},6})(-4)
\oplus({\bf \overline{384},3})(-4)
\oplus({\bf \overline{1764},1})(-1)
\oplus({\bf \overline{2520},8})(-1)
\oplus({\bf \overline{2520},1})(-1)
\oplus({\bf \overline{1176'},8})(-1)
\oplus({\bf \overline{1176'},1})(-1)
\oplus({\bf \overline{720},\overline{10}})(-1)
\oplus({\bf \overline{720},8})(-1)
\oplus({\bf \overline{840},\overline{10}})(-1)
\oplus2({\bf \overline{840},8})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{120},\overline{10}})(-1)
\oplus({\bf \overline{120},8})(-1)
\oplus({\bf \overline{84},8})(-1)
\oplus({\bf \overline{1134'},\overline{3}})(2)
\oplus({\bf \overline{490},\overline{3}})(2)
\oplus({\bf \overline{840''},\overline{15}})(2)
\oplus({\bf \overline{840''},\overline{3}})(2)
\oplus({\bf \overline{896},\overline{15}})(2)
\oplus({\bf \overline{896},\overline{6}})(2)
\oplus2({\bf \overline{896},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15'}})(2)
\oplus2({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 189,\overline{15}})(2)
\oplus({\bf 189,\overline{6}})(2)
\oplus({\bf 189,\overline{3}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 35,\overline{6}})(2)
\oplus({\bf 504,6})(5)
\oplus({\bf 420,6})(5)
\oplus({\bf 420,3})(5)
\oplus({\bf 336,24})(5)
\oplus({\bf 336,15})(5)
\oplus2({\bf 336,6})(5)
\oplus({\bf 336,3})(5)
\oplus({\bf 210,15})(5)
\oplus({\bf 210,6})(5)
\oplus({\bf 210,3})(5)
\oplus({\bf 84,24})(5)
\oplus2({\bf 84,15})(5)
\oplus({\bf 84,6})(5)
\oplus({\bf 84,3})(5)
\oplus({\bf 6,15})(5)
\oplus({\bf 210',\overline{10}})(8)
\oplus({\bf 210',8})(8)
\oplus({\bf 105',8})(8)
\oplus({\bf 105,27})(8)
\oplus({\bf 105,10})(8)
\oplus({\bf 105,\overline{10}})(8)
\oplus2({\bf 105,8})(8)
\oplus({\bf 15,27})(8)
\oplus({\bf 15,10})(8)
\oplus({\bf 15,8})(8)
\oplus({\bf \overline{70},\overline{15}})(11)
\oplus({\bf \overline{70},\overline{6}})(11)
\oplus({\bf 20,\overline{24}})(11)
\oplus({\bf 20,\overline{15}})(11)
\oplus({\bf 20,\overline{6}})(11)
\oplus({\bf \overline{15},15})(14)$\\
%
${\bf 261954}$&=&
$({\bf \overline{126},\overline{3}})(12)
\oplus({\bf 700,8})(9)
\oplus({\bf 700,1})(9)
\oplus({\bf 56,8})(9)
\oplus({\bf 56,1})(9)
\oplus({\bf 2310,3})(6)
\oplus({\bf 1575,6})(6)
\oplus({\bf 1575,3})(6)
\oplus({\bf 315,15})(6)
\oplus({\bf 315,6})(6)
\oplus2({\bf 315,3})(6)
\oplus({\bf 21,15})(6)
\oplus({\bf 21,3})(6)
\oplus({\bf 6930,\overline{3}})(3)
\oplus({\bf 1800',\overline{3}})(3)
\oplus({\bf 1050',\overline{6}})(3)
\oplus({\bf 1050',\overline{3}})(3)
\oplus({\bf 720,\overline{15}})(3)
\oplus({\bf 720,\overline{6}})(3)
\oplus2({\bf 720,\overline{3}})(3)
\oplus({\bf 120,\overline{24}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus2({\bf 120,\overline{6}})(3)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 6,\overline{24}})(3)
\oplus({\bf 6,\overline{6}})(3)
\oplus({\bf 8910,1})(0)
\oplus({\bf 3200,8})(0)
\oplus({\bf 3200,1})(0)
\oplus({\bf 840'',8})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 405,10})(0)
\oplus({\bf 405,8})(0)
\oplus({\bf 280,27})(0)
\oplus({\bf 280,10})(0)
\oplus2({\bf 280,8})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,27})(0)
\oplus2({\bf 35,10})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{4200},3})(-3)
\oplus({\bf \overline{1260},15})(-3)
\oplus({\bf \overline{1260},3})(-3)
\oplus({\bf \overline{336},15})(-3)
\oplus({\bf \overline{336},3})(-3)
\oplus({\bf \overline{120},15'})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{84},42})(-3)
\oplus({\bf \overline{84},15'})(-3)
\oplus2({\bf \overline{84},15})(-3)
\oplus({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},48})(-3)
\oplus({\bf \overline{6},42})(-3)
\oplus2({\bf \overline{6},15'})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{1701},\overline{6}})(-6)
\oplus({\bf \overline{384},\overline{24}})(-6)
\oplus({\bf \overline{384},\overline{6}})(-6)
\oplus({\bf \overline{105},\overline{24}})(-6)
\oplus({\bf \overline{105},\overline{6}})(-6)
\oplus({\bf \overline{21},\overline{21}})(-6)
\oplus({\bf \overline{21},\overline{24}})(-6)
\oplus({\bf \overline{15},\overline{60}})(-6)
\oplus({\bf \overline{15},\overline{21}})(-6)
\oplus2({\bf \overline{15},\overline{24}})(-6)
\oplus({\bf \overline{15},\overline{6}})(-6)
\oplus({\bf 540,10})(-9)
\oplus({\bf \overline{70},35})(-9)
\oplus({\bf \overline{70},10})(-9)
\oplus({\bf 20,35})(-9)
\oplus({\bf 20,10})(-9)
\oplus({\bf 105,15'})(-12)$\\
%
${\bf \overline{261954}}$&=&
$({\bf 126,3})(-12)
\oplus({\bf \overline{700},8})(-9)
\oplus({\bf \overline{700},1})(-9)
\oplus({\bf \overline{56},8})(-9)
\oplus({\bf \overline{56},1})(-9)
\oplus({\bf \overline{2310},\overline{3}})(-6)
\oplus({\bf \overline{1575},\overline{6}})(-6)
\oplus({\bf \overline{1575},\overline{3}})(-6)
\oplus({\bf \overline{315},\overline{15}})(-6)
\oplus({\bf \overline{315},\overline{6}})(-6)
\oplus2({\bf \overline{315},\overline{3}})(-6)
\oplus({\bf \overline{21},\overline{15}})(-6)
\oplus({\bf \overline{21},\overline{3}})(-6)
\oplus({\bf \overline{6930},3})(-3)
\oplus({\bf \overline{1050'},6})(-3)
\oplus({\bf \overline{1050'},3})(-3)
\oplus({\bf \overline{1800'},3})(-3)
\oplus({\bf \overline{720},15})(-3)
\oplus({\bf \overline{720},6})(-3)
\oplus2({\bf \overline{720},3})(-3)
\oplus({\bf \overline{120},24})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus2({\bf \overline{120},6})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{6},24})(-3)
\oplus({\bf \overline{6},6})(-3)
\oplus({\bf \overline{8910},1})(0)
\oplus({\bf \overline{3200},8})(0)
\oplus({\bf \overline{3200},1})(0)
\oplus({\bf 405,\overline{10}})(0)
\oplus({\bf 405,8})(0)
\oplus({\bf \overline{840''},8})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{280},27})(0)
\oplus({\bf \overline{280},\overline{10}})(0)
\oplus2({\bf \overline{280},8})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,\overline{35}})(0)
\oplus({\bf 35,27})(0)
\oplus2({\bf 35,\overline{10}})(0)
\oplus({\bf 35,8})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 4200,\overline{3}})(3)
\oplus({\bf 1260,\overline{15}})(3)
\oplus({\bf 1260,\overline{3}})(3)
\oplus({\bf 120,\overline{15'}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 336,\overline{15}})(3)
\oplus({\bf 336,\overline{3}})(3)
\oplus({\bf 84,\overline{42}})(3)
\oplus({\bf 84,\overline{15'}})(3)
\oplus2({\bf 84,\overline{15}})(3)
\oplus({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{48}})(3)
\oplus({\bf 6,\overline{42}})(3)
\oplus2({\bf 6,\overline{15'}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 1701,6})(6)
\oplus({\bf 384,24})(6)
\oplus({\bf 384,6})(6)
\oplus({\bf 21,21})(6)
\oplus({\bf 21,24})(6)
\oplus({\bf 105,24})(6)
\oplus({\bf 105,6})(6)
\oplus({\bf 15,60})(6)
\oplus({\bf 15,21})(6)
\oplus2({\bf 15,24})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 540,\overline{10}})(9)
\oplus({\bf 70,\overline{35}})(9)
\oplus({\bf 70,\overline{10}})(9)
\oplus({\bf 20,\overline{35}})(9)
\oplus({\bf 20,\overline{10}})(9)
\oplus({\bf \overline{105},\overline{15'}})(12)$\\
%
${\bf 262080}$&=&
$({\bf \overline{56},\overline{3}})(-13)
\oplus({\bf \overline{315},6})(-10)
\oplus({\bf \overline{315},3})(-10)
\oplus({\bf \overline{21},6})(-10)
\oplus({\bf \overline{21},3})(-10)
\oplus({\bf \overline{1050'},8})(-7)
\oplus({\bf \overline{720},8})(-7)
\oplus({\bf \overline{720},1})(-7)
\oplus({\bf \overline{120},\overline{10}})(-7)
\oplus2({\bf \overline{120},8})(-7)
\oplus({\bf \overline{120},1})(-7)
\oplus({\bf \overline{6},\overline{10}})(-7)
\oplus({\bf \overline{6},8})(-7)
\oplus({\bf \overline{3200},\overline{6}})(-4)
\oplus({\bf \overline{3200},\overline{3}})(-4)
\oplus({\bf 405,\overline{15}})(-4)
\oplus({\bf 405,\overline{6}})(-4)
\oplus({\bf 405,\overline{3}})(-4)
\oplus({\bf \overline{840''},\overline{3}})(-4)
\oplus({\bf \overline{280},\overline{15}})(-4)
\oplus({\bf \overline{280},\overline{6}})(-4)
\oplus2({\bf \overline{280},\overline{3}})(-4)
\oplus({\bf 35,\overline{15'}})(-4)
\oplus2({\bf 35,\overline{15}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 35,\overline{3}})(-4)
\oplus({\bf 1,\overline{15'}})(-4)
\oplus({\bf 1,\overline{15}})(-4)
\oplus({\bf 4500,3})(-1)
\oplus({\bf 4200,3})(-1)
\oplus({\bf 1260,15})(-1)
\oplus({\bf 1260,6})(-1)
\oplus2({\bf 1260,3})(-1)
\oplus({\bf 120,24})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 336,6})(-1)
\oplus({\bf 336,3})(-1)
\oplus({\bf 84,24})(-1)
\oplus({\bf 84,15})(-1)
\oplus2({\bf 84,6})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 6,21})(-1)
\oplus2({\bf 6,24})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 6,6})(-1)
\oplus({\bf 7875,1})(2)
\oplus({\bf 1800,8})(2)
\oplus({\bf 1800,1})(2)
\oplus({\bf 1701,8})(2)
\oplus({\bf 1701,1})(2)
\oplus({\bf 384,27})(2)
\oplus({\bf 384,\overline{10}})(2)
\oplus2({\bf 384,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,\overline{35}})(2)
\oplus({\bf 21,27})(2)
\oplus({\bf 21,\overline{10}})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 105,\overline{10}})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 15,\overline{35}})(2)
\oplus({\bf 15,27})(2)
\oplus2({\bf 15,\overline{10}})(2)
\oplus({\bf 15,8})(2)
\oplus({\bf \overline{3240},\overline{3}})(5)
\oplus({\bf \overline{560},\overline{15}})(5)
\oplus({\bf \overline{560},\overline{3}})(5)
\oplus({\bf 540,\overline{15}})(5)
\oplus({\bf 540,\overline{3}})(5)
\oplus({\bf 70,\overline{42}})(5)
\oplus({\bf 70,\overline{15'}})(5)
\oplus2({\bf 70,\overline{15}})(5)
\oplus({\bf 70,\overline{3}})(5)
\oplus({\bf 20,\overline{15'}})(5)
\oplus({\bf 20,\overline{15}})(5)
\oplus({\bf \overline{1050},6})(8)
\oplus({\bf \overline{105'},24})(8)
\oplus({\bf \overline{105'},6})(8)
\oplus({\bf \overline{105},24})(8)
\oplus({\bf \overline{105},6})(8)
\oplus({\bf \overline{210},\overline{10}})(11)$\\
%
${\bf \overline{262080}}$&=&
$({\bf 56,3})(13)
\oplus({\bf 315,\overline{6}})(10)
\oplus({\bf 315,\overline{3}})(10)
\oplus({\bf 21,\overline{6}})(10)
\oplus({\bf 21,\overline{3}})(10)
\oplus({\bf 1050',8})(7)
\oplus({\bf 720,8})(7)
\oplus({\bf 720,1})(7)
\oplus({\bf 120,10})(7)
\oplus2({\bf 120,8})(7)
\oplus({\bf 120,1})(7)
\oplus({\bf 6,10})(7)
\oplus({\bf 6,8})(7)
\oplus({\bf 3200,6})(4)
\oplus({\bf 3200,3})(4)
\oplus({\bf 840'',3})(4)
\oplus({\bf 405,15})(4)
\oplus({\bf 405,6})(4)
\oplus({\bf 405,3})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,6})(4)
\oplus2({\bf 280,3})(4)
\oplus({\bf 35,15'})(4)
\oplus2({\bf 35,15})(4)
\oplus({\bf 35,6})(4)
\oplus({\bf 35,3})(4)
\oplus({\bf 1,15'})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf \overline{4500},\overline{3}})(1)
\oplus({\bf \overline{4200},\overline{3}})(1)
\oplus({\bf \overline{1260},\overline{15}})(1)
\oplus({\bf \overline{1260},\overline{6}})(1)
\oplus2({\bf \overline{1260},\overline{3}})(1)
\oplus({\bf \overline{336},\overline{6}})(1)
\oplus({\bf \overline{336},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{24}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{6}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{24}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus2({\bf \overline{84},\overline{6}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{21}})(1)
\oplus2({\bf \overline{6},\overline{24}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{6}})(1)
\oplus({\bf \overline{7875},1})(-2)
\oplus({\bf \overline{1800},8})(-2)
\oplus({\bf \overline{1800},1})(-2)
\oplus({\bf \overline{1701},8})(-2)
\oplus({\bf \overline{1701},1})(-2)
\oplus({\bf \overline{384},27})(-2)
\oplus({\bf \overline{384},10})(-2)
\oplus2({\bf \overline{384},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},10})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{21},35})(-2)
\oplus({\bf \overline{21},27})(-2)
\oplus({\bf \overline{21},10})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},27})(-2)
\oplus2({\bf \overline{15},10})(-2)
\oplus({\bf \overline{15},8})(-2)
\oplus({\bf 3240,3})(-5)
\oplus({\bf 560,15})(-5)
\oplus({\bf 560,3})(-5)
\oplus({\bf 540,15})(-5)
\oplus({\bf 540,3})(-5)
\oplus({\bf \overline{70},42})(-5)
\oplus({\bf \overline{70},15'})(-5)
\oplus2({\bf \overline{70},15})(-5)
\oplus({\bf \overline{70},3})(-5)
\oplus({\bf 20,15'})(-5)
\oplus({\bf 20,15})(-5)
\oplus({\bf 1050,\overline{6}})(-8)
\oplus({\bf 105',\overline{24}})(-8)
\oplus({\bf 105',\overline{6}})(-8)
\oplus({\bf 105,\overline{24}})(-8)
\oplus({\bf 105,\overline{6}})(-8)
\oplus({\bf 210,10})(-11)$\\
%
${\bf 262548}$&=&
$({\bf \overline{792},\overline{6}})(-11)
\oplus({\bf \overline{4290},3})(-8)
\oplus({\bf \overline{462},15})(-8)
\oplus({\bf \overline{462},3})(-8)
\oplus({\bf 13860',1})(-5)
\oplus({\bf 2520'''',8})(-5)
\oplus({\bf 2520'''',1})(-5)
\oplus({\bf 252,27})(-5)
\oplus({\bf 252,8})(-5)
\oplus({\bf 252,1})(-5)
\oplus({\bf 8190,\overline{3}})(-2)
\oplus({\bf 1386,\overline{15}})(-2)
\oplus({\bf 1386,\overline{3}})(-2)
\oplus({\bf 126,\overline{42}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 126,\overline{3}})(-2)
\oplus({\bf \overline{4536'},6})(1)
\oplus({\bf \overline{700},24})(1)
\oplus({\bf \overline{700},6})(1)
\oplus({\bf \overline{56},60})(1)
\oplus({\bf \overline{56},24})(1)
\oplus({\bf \overline{56},6})(1)
\oplus({\bf \overline{2310},\overline{10}})(4)
\oplus({\bf \overline{315},\overline{35}})(4)
\oplus({\bf \overline{315},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{81}})(4)
\oplus({\bf \overline{21},\overline{35}})(4)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{1050'},\overline{15'}})(7)
\oplus({\bf \overline{120},\overline{48}})(7)
\oplus({\bf \overline{120},\overline{15'}})(7)
\oplus({\bf \overline{6},\overline{105}})(7)
\oplus({\bf \overline{6},\overline{48}})(7)
\oplus({\bf \overline{6},\overline{15'}})(7)
\oplus({\bf 405,21})(10)
\oplus({\bf 35,63})(10)
\oplus({\bf 35,21})(10)
\oplus({\bf 1,132})(10)
\oplus({\bf 1,63})(10)
\oplus({\bf 1,21})(10)
\oplus({\bf 120,\overline{28}})(13)
\oplus({\bf 6,\overline{80}})(13)
\oplus({\bf 6,\overline{28}})(13)
\oplus({\bf 21,\overline{36}})(16)$\\
%
${\bf \overline{262548}}$&=&
$({\bf 792,6})(11)
\oplus({\bf 4290,\overline{3}})(8)
\oplus({\bf 462,\overline{15}})(8)
\oplus({\bf 462,\overline{3}})(8)
\oplus({\bf \overline{13860'},1})(5)
\oplus({\bf \overline{2520''''},8})(5)
\oplus({\bf \overline{2520''''},1})(5)
\oplus({\bf \overline{252},27})(5)
\oplus({\bf \overline{252},8})(5)
\oplus({\bf \overline{252},1})(5)
\oplus({\bf \overline{8190},3})(2)
\oplus({\bf \overline{1386},15})(2)
\oplus({\bf \overline{1386},3})(2)
\oplus({\bf \overline{126},42})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{126},3})(2)
\oplus({\bf 4536',\overline{6}})(-1)
\oplus({\bf 700,\overline{24}})(-1)
\oplus({\bf 700,\overline{6}})(-1)
\oplus({\bf 56,\overline{60}})(-1)
\oplus({\bf 56,\overline{24}})(-1)
\oplus({\bf 56,\overline{6}})(-1)
\oplus({\bf 2310,10})(-4)
\oplus({\bf 315,35})(-4)
\oplus({\bf 315,10})(-4)
\oplus({\bf 21,81})(-4)
\oplus({\bf 21,35})(-4)
\oplus({\bf 21,10})(-4)
\oplus({\bf 1050',15'})(-7)
\oplus({\bf 120,48})(-7)
\oplus({\bf 120,15'})(-7)
\oplus({\bf 6,105})(-7)
\oplus({\bf 6,48})(-7)
\oplus({\bf 6,15'})(-7)
\oplus({\bf 405,\overline{21}})(-10)
\oplus({\bf 35,\overline{63}})(-10)
\oplus({\bf 35,\overline{21}})(-10)
\oplus({\bf 1,\overline{132}})(-10)
\oplus({\bf 1,\overline{63}})(-10)
\oplus({\bf 1,\overline{21}})(-10)
\oplus({\bf \overline{120},28})(-13)
\oplus({\bf \overline{6},80})(-13)
\oplus({\bf \overline{6},28})(-13)
\oplus({\bf \overline{21},36})(-16)$\\
%
${\bf 267300}$&=&
$({\bf \overline{105},\overline{6}})(12)
\oplus({\bf 540,8})(9)
\oplus({\bf 70,10})(9)
\oplus({\bf 70,8})(9)
\oplus({\bf 20,10})(9)
\oplus({\bf 20,8})(9)
\oplus({\bf 1701,6})(6)
\oplus({\bf 1050,3})(6)
\oplus({\bf 384,15})(6)
\oplus({\bf 384,6})(6)
\oplus({\bf 384,3})(6)
\oplus({\bf 21,15})(6)
\oplus({\bf 21,3})(6)
\oplus({\bf 105,15})(6)
\oplus({\bf 105,6})(6)
\oplus({\bf 105,3})(6)
\oplus({\bf 15,15'})(6)
\oplus2({\bf 15,15})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 15,3})(6)
\oplus({\bf 4410,\overline{3}})(3)
\oplus({\bf 1260,\overline{15}})(3)
\oplus({\bf 1260,\overline{3}})(3)
\oplus({\bf 840,\overline{6}})(3)
\oplus({\bf 840,\overline{3}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 120,\overline{6}})(3)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 336,\overline{15}})(3)
\oplus({\bf 336,\overline{3}})(3)
\oplus({\bf 210,\overline{6}})(3)
\oplus({\bf 210,\overline{3}})(3)
\oplus({\bf 84,\overline{24}})(3)
\oplus2({\bf 84,\overline{15}})(3)
\oplus2({\bf 84,\overline{6}})(3)
\oplus2({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{24}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus2({\bf 6,\overline{6}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 5670,1})(0)
\oplus({\bf 3675,8})(0)
\oplus({\bf 3675,1})(0)
\oplus({\bf 405,\overline{10}})(0)
\oplus({\bf 405,8})(0)
\oplus({\bf 280,8})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf \overline{896},8})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},27})(0)
\oplus({\bf \overline{280},\overline{10}})(0)
\oplus2({\bf \overline{280},8})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,10})(0)
\oplus2({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,27})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf 35,\overline{10}})(0)
\oplus3({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{5040},3})(-3)
\oplus({\bf \overline{1260},6})(-3)
\oplus({\bf \overline{1260},3})(-3)
\oplus({\bf \overline{1176'},3})(-3)
\oplus({\bf \overline{840},15})(-3)
\oplus({\bf \overline{840},6})(-3)
\oplus2({\bf \overline{840},3})(-3)
\oplus({\bf \overline{120},24})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus2({\bf \overline{120},6})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{84},6})(-3)
\oplus2({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{6},6})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{1800},\overline{3}})(-6)
\oplus({\bf \overline{1176},\overline{6}})(-6)
\oplus({\bf \overline{1176},\overline{3}})(-6)
\oplus({\bf \overline{384},\overline{15}})(-6)
\oplus({\bf \overline{384},\overline{6}})(-6)
\oplus2({\bf \overline{384},\overline{3}})(-6)
\oplus({\bf \overline{21},\overline{15}})(-6)
\oplus({\bf \overline{21},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{6}})(-6)
\oplus({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf 560,8})(-9)
\oplus({\bf 560,1})(-9)
\oplus({\bf \overline{70},8})(-9)
\oplus({\bf \overline{70},1})(-9)
\oplus({\bf 105',3})(-12)$\\
%
${\bf \overline{267300}}$&=&
$({\bf 105,6})(-12)
\oplus({\bf 540,8})(-9)
\oplus({\bf \overline{70},\overline{10}})(-9)
\oplus({\bf \overline{70},8})(-9)
\oplus({\bf 20,\overline{10}})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf \overline{1701},\overline{6}})(-6)
\oplus({\bf \overline{1050},\overline{3}})(-6)
\oplus({\bf \overline{384},\overline{15}})(-6)
\oplus({\bf \overline{384},\overline{6}})(-6)
\oplus({\bf \overline{384},\overline{3}})(-6)
\oplus({\bf \overline{105},\overline{15}})(-6)
\oplus({\bf \overline{105},\overline{6}})(-6)
\oplus({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf \overline{21},\overline{15}})(-6)
\oplus({\bf \overline{21},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{15'}})(-6)
\oplus2({\bf \overline{15},\overline{15}})(-6)
\oplus({\bf \overline{15},\overline{6}})(-6)
\oplus({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf \overline{4410},3})(-3)
\oplus({\bf \overline{1260},15})(-3)
\oplus({\bf \overline{1260},3})(-3)
\oplus({\bf \overline{336},15})(-3)
\oplus({\bf \overline{336},3})(-3)
\oplus({\bf \overline{840},6})(-3)
\oplus({\bf \overline{840},3})(-3)
\oplus({\bf \overline{210},6})(-3)
\oplus({\bf \overline{210},3})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{120},6})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{84},24})(-3)
\oplus2({\bf \overline{84},15})(-3)
\oplus2({\bf \overline{84},6})(-3)
\oplus2({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},24})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus2({\bf \overline{6},6})(-3)
\oplus({\bf \overline{6},3})(-3)
\oplus({\bf \overline{5670},1})(0)
\oplus({\bf 3675,8})(0)
\oplus({\bf 3675,1})(0)
\oplus({\bf 896,8})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 405,10})(0)
\oplus({\bf 405,8})(0)
\oplus({\bf 280,27})(0)
\oplus({\bf 280,10})(0)
\oplus2({\bf 280,8})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf \overline{280},8})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,\overline{10}})(0)
\oplus2({\bf 189,8})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,27})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf 35,\overline{10}})(0)
\oplus3({\bf 35,8})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 5040,\overline{3}})(3)
\oplus({\bf 1176',\overline{3}})(3)
\oplus({\bf 1260,\overline{6}})(3)
\oplus({\bf 1260,\overline{3}})(3)
\oplus({\bf 840,\overline{15}})(3)
\oplus({\bf 840,\overline{6}})(3)
\oplus2({\bf 840,\overline{3}})(3)
\oplus({\bf 120,\overline{24}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus2({\bf 120,\overline{6}})(3)
\oplus({\bf 120,\overline{3}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 84,\overline{6}})(3)
\oplus2({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 6,\overline{6}})(3)
\oplus({\bf 6,\overline{3}})(3)
\oplus({\bf 1800,3})(6)
\oplus({\bf 1176,6})(6)
\oplus({\bf 1176,3})(6)
\oplus({\bf 384,15})(6)
\oplus({\bf 384,6})(6)
\oplus2({\bf 384,3})(6)
\oplus({\bf 21,15})(6)
\oplus({\bf 21,3})(6)
\oplus({\bf 15,6})(6)
\oplus({\bf 15,3})(6)
\oplus({\bf \overline{560},8})(9)
\oplus({\bf \overline{560},1})(9)
\oplus({\bf 70,8})(9)
\oplus({\bf 70,1})(9)
\oplus({\bf \overline{105'},\overline{3}})(12)$\\
%
${\bf 270270}$&=&
$({\bf 1050'',3})(10)
\oplus({\bf \overline{5544},\overline{3}})(7)
\oplus({\bf \overline{252},\overline{6}})(7)
\oplus({\bf \overline{252},\overline{3}})(7)
\oplus({\bf \overline{504},\overline{6}})(7)
\oplus({\bf \overline{504},\overline{3}})(7)
\oplus({\bf \overline{11550},1})(4)
\oplus({\bf \overline{1386},8})(4)
\oplus({\bf \overline{1386},1})(4)
\oplus({\bf \overline{2688},8})(4)
\oplus({\bf \overline{2688},1})(4)
\oplus({\bf \overline{126},10})(4)
\oplus2({\bf \overline{126},8})(4)
\oplus({\bf \overline{126},1})(4)
\oplus({\bf \overline{210'},10})(4)
\oplus({\bf \overline{210'},8})(4)
\oplus({\bf 3080,3})(1)
\oplus({\bf 5670',3})(1)
\oplus({\bf 700,15})(1)
\oplus({\bf 700,6})(1)
\oplus2({\bf 700,3})(1)
\oplus({\bf 1134,15})(1)
\oplus({\bf 1134,3})(1)
\oplus({\bf 56,15'})(1)
\oplus2({\bf 56,15})(1)
\oplus({\bf 56,6})(1)
\oplus({\bf 56,3})(1)
\oplus({\bf 70,15'})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 1575,\overline{6}})(-2)
\oplus({\bf 1575,\overline{3}})(-2)
\oplus({\bf 2430,\overline{6}})(-2)
\oplus({\bf 315,\overline{24}})(-2)
\oplus({\bf 315,\overline{15}})(-2)
\oplus2({\bf 315,\overline{6}})(-2)
\oplus({\bf 315,\overline{3}})(-2)
\oplus({\bf 384,\overline{24}})(-2)
\oplus({\bf 384,\overline{6}})(-2)
\oplus({\bf 21,\overline{21}})(-2)
\oplus2({\bf 21,\overline{24}})(-2)
\oplus({\bf 21,\overline{15}})(-2)
\oplus({\bf 21,\overline{6}})(-2)
\oplus({\bf 15,\overline{21}})(-2)
\oplus({\bf 15,\overline{24}})(-2)
\oplus({\bf 720,10})(-5)
\oplus({\bf 720,8})(-5)
\oplus({\bf 840,10})(-5)
\oplus({\bf 120,35})(-5)
\oplus({\bf 120,27})(-5)
\oplus2({\bf 120,10})(-5)
\oplus({\bf 120,8})(-5)
\oplus({\bf 84,35})(-5)
\oplus({\bf 84,10})(-5)
\oplus({\bf 6,28})(-5)
\oplus2({\bf 6,35})(-5)
\oplus({\bf 6,27})(-5)
\oplus({\bf 6,10})(-5)
\oplus({\bf 280,15'})(-8)
\oplus({\bf 280,15})(-8)
\oplus({\bf 189,15'})(-8)
\oplus({\bf 35,48})(-8)
\oplus({\bf 35,42})(-8)
\oplus2({\bf 35,15'})(-8)
\oplus({\bf 35,15})(-8)
\oplus({\bf 1,48})(-8)
\oplus({\bf 1,42})(-8)
\oplus({\bf 1,15'})(-8)
\oplus({\bf \overline{84},\overline{21}})(-11)
\oplus({\bf \overline{84},\overline{24}})(-11)
\oplus({\bf \overline{6},\overline{60}})(-11)
\oplus({\bf \overline{6},\overline{21}})(-11)
\oplus({\bf \overline{6},\overline{24}})(-11)
\oplus({\bf \overline{15},35})(-14)$\\
%
${\bf \overline{270270}}$&=&
$({\bf \overline{1050''},\overline{3}})(-10)
\oplus({\bf 5544,3})(-7)
\oplus({\bf 252,6})(-7)
\oplus({\bf 252,3})(-7)
\oplus({\bf 504,6})(-7)
\oplus({\bf 504,3})(-7)
\oplus({\bf 11550,1})(-4)
\oplus({\bf 1386,8})(-4)
\oplus({\bf 1386,1})(-4)
\oplus({\bf 2688,8})(-4)
\oplus({\bf 2688,1})(-4)
\oplus({\bf 126,\overline{10}})(-4)
\oplus2({\bf 126,8})(-4)
\oplus({\bf 126,1})(-4)
\oplus({\bf 210',\overline{10}})(-4)
\oplus({\bf 210',8})(-4)
\oplus({\bf \overline{3080},\overline{3}})(-1)
\oplus({\bf \overline{5670'},\overline{3}})(-1)
\oplus({\bf \overline{700},\overline{15}})(-1)
\oplus({\bf \overline{700},\overline{6}})(-1)
\oplus2({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{1134},\overline{15}})(-1)
\oplus({\bf \overline{1134},\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{15'}})(-1)
\oplus2({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{6}})(-1)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{15'}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf \overline{1575},6})(2)
\oplus({\bf \overline{1575},3})(2)
\oplus({\bf \overline{2430},6})(2)
\oplus({\bf \overline{315},24})(2)
\oplus({\bf \overline{315},15})(2)
\oplus2({\bf \overline{315},6})(2)
\oplus({\bf \overline{315},3})(2)
\oplus({\bf \overline{384},24})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{21},21})(2)
\oplus2({\bf \overline{21},24})(2)
\oplus({\bf \overline{21},15})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{15},21})(2)
\oplus({\bf \overline{15},24})(2)
\oplus({\bf \overline{720},\overline{10}})(5)
\oplus({\bf \overline{720},8})(5)
\oplus({\bf \overline{840},\overline{10}})(5)
\oplus({\bf \overline{120},\overline{35}})(5)
\oplus({\bf \overline{120},27})(5)
\oplus2({\bf \overline{120},\overline{10}})(5)
\oplus({\bf \overline{120},8})(5)
\oplus({\bf \overline{84},\overline{35}})(5)
\oplus({\bf \overline{84},\overline{10}})(5)
\oplus({\bf \overline{6},\overline{28}})(5)
\oplus2({\bf \overline{6},\overline{35}})(5)
\oplus({\bf \overline{6},27})(5)
\oplus({\bf \overline{6},\overline{10}})(5)
\oplus({\bf \overline{280},\overline{15'}})(8)
\oplus({\bf \overline{280},\overline{15}})(8)
\oplus({\bf 189,\overline{15'}})(8)
\oplus({\bf 35,\overline{48}})(8)
\oplus({\bf 35,\overline{42}})(8)
\oplus2({\bf 35,\overline{15'}})(8)
\oplus({\bf 35,\overline{15}})(8)
\oplus({\bf 1,\overline{48}})(8)
\oplus({\bf 1,\overline{42}})(8)
\oplus({\bf 1,\overline{15'}})(8)
\oplus({\bf 84,21})(11)
\oplus({\bf 84,24})(11)
\oplus({\bf 6,60})(11)
\oplus({\bf 6,21})(11)
\oplus({\bf 6,24})(11)
\oplus({\bf 15,\overline{35}})(14)$\\
%
${\bf 270270'}$&=&
$({\bf \overline{252},8})(11)
\oplus({\bf \overline{1386},6})(8)
\oplus({\bf \overline{1386},3})(8)
\oplus({\bf \overline{126},15})(8)
\oplus({\bf \overline{126},6})(8)
\oplus({\bf \overline{126},3})(8)
\oplus({\bf 4536',\overline{3}})(5)
\oplus({\bf 3080,\overline{3}})(5)
\oplus({\bf 700,\overline{15}})(5)
\oplus({\bf 700,\overline{6}})(5)
\oplus2({\bf 700,\overline{3}})(5)
\oplus({\bf 56,\overline{24}})(5)
\oplus({\bf 56,\overline{15}})(5)
\oplus({\bf 56,\overline{6}})(5)
\oplus({\bf 56,\overline{3}})(5)
\oplus({\bf 13440',1})(2)
\oplus({\bf 2310,8})(2)
\oplus({\bf 2310,1})(2)
\oplus({\bf 1575,8})(2)
\oplus({\bf 1575,1})(2)
\oplus({\bf 315,27})(2)
\oplus({\bf 315,10})(2)
\oplus2({\bf 315,8})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 21,35})(2)
\oplus({\bf 21,27})(2)
\oplus({\bf 21,10})(2)
\oplus({\bf 21,8})(2)
\oplus({\bf 6930,3})(-1)
\oplus({\bf 1050',15})(-1)
\oplus({\bf 1050',3})(-1)
\oplus({\bf 720,15})(-1)
\oplus({\bf 720,3})(-1)
\oplus({\bf 120,42})(-1)
\oplus({\bf 120,15'})(-1)
\oplus2({\bf 120,15})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 6,48})(-1)
\oplus({\bf 6,42})(-1)
\oplus({\bf 6,15'})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 3200,\overline{6}})(-4)
\oplus({\bf 405,\overline{24}})(-4)
\oplus({\bf 405,\overline{6}})(-4)
\oplus({\bf 280,\overline{24}})(-4)
\oplus({\bf 280,\overline{6}})(-4)
\oplus({\bf 35,\overline{60}})(-4)
\oplus({\bf 35,\overline{21}})(-4)
\oplus2({\bf 35,\overline{24}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf 1,\overline{63}})(-4)
\oplus({\bf 1,\overline{60}})(-4)
\oplus({\bf 1,\overline{21}})(-4)
\oplus({\bf 1,\overline{24}})(-4)
\oplus({\bf \overline{1260},10})(-7)
\oplus({\bf \overline{120},35})(-7)
\oplus({\bf \overline{120},10})(-7)
\oplus({\bf \overline{84},35})(-7)
\oplus({\bf \overline{84},10})(-7)
\oplus({\bf \overline{6},81})(-7)
\oplus({\bf \overline{6},28})(-7)
\oplus2({\bf \overline{6},35})(-7)
\oplus({\bf \overline{6},10})(-7)
\oplus({\bf \overline{384},15'})(-10)
\oplus({\bf \overline{21},48})(-10)
\oplus({\bf \overline{21},15'})(-10)
\oplus({\bf \overline{15},48})(-10)
\oplus({\bf \overline{15},15'})(-10)
\oplus({\bf \overline{70},\overline{21}})(-13)$\\
%
${\bf 270270''}$&=&
$({\bf 6,15'})(17)
\oplus({\bf 35,\overline{24}})(14)
\oplus({\bf 1,\overline{21}})(14)
\oplus({\bf 1,\overline{24}})(14)
\oplus({\bf \overline{120},27})(11)
\oplus({\bf \overline{84},10})(11)
\oplus({\bf \overline{6},35})(11)
\oplus({\bf \overline{6},27})(11)
\oplus({\bf \overline{6},10})(11)
\oplus({\bf \overline{315},24})(8)
\oplus({\bf \overline{384},15})(8)
\oplus({\bf \overline{21},42})(8)
\oplus({\bf \overline{21},24})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{15},15'})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{700},\overline{15'}})(5)
\oplus({\bf \overline{1134},\overline{15}})(5)
\oplus({\bf 560,\overline{6}})(5)
\oplus({\bf \overline{56},\overline{42}})(5)
\oplus({\bf \overline{56},\overline{15'}})(5)
\oplus({\bf \overline{56},\overline{15}})(5)
\oplus({\bf \overline{70},\overline{24}})(5)
\oplus({\bf \overline{70},\overline{15}})(5)
\oplus({\bf \overline{70},\overline{6}})(5)
\oplus({\bf 2688,\overline{10}})(2)
\oplus({\bf 2205,8})(2)
\oplus({\bf 126,\overline{35}})(2)
\oplus({\bf 126,\overline{10}})(2)
\oplus({\bf 210',27})(2)
\oplus({\bf 210',\overline{10}})(2)
\oplus({\bf 210',8})(2)
\oplus({\bf 105',10})(2)
\oplus({\bf 105',8})(2)
\oplus({\bf 5880',6})(-1)
\oplus({\bf 2520'',3})(-1)
\oplus({\bf 504,24})(-1)
\oplus({\bf 504,6})(-1)
\oplus({\bf 420,15})(-1)
\oplus({\bf 420,6})(-1)
\oplus({\bf 420,3})(-1)
\oplus({\bf \overline{8960},\overline{3}})(-4)
\oplus({\bf \overline{1134'},\overline{15}})(-4)
\oplus({\bf \overline{1134'},\overline{3}})(-4)
\oplus({\bf \overline{490},\overline{6}})(-4)
\oplus({\bf \overline{490},\overline{3}})(-4)
\oplus({\bf \overline{8820},1})(-7)
\oplus({\bf \overline{1764},8})(-7)
\oplus({\bf \overline{1764},1})(-7)
\oplus({\bf \overline{1764'},3})(-10)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf 252,8})(-11)
\oplus({\bf 1386,\overline{6}})(-8)
\oplus({\bf 1386,\overline{3}})(-8)
\oplus({\bf 126,\overline{15}})(-8)
\oplus({\bf 126,\overline{6}})(-8)
\oplus({\bf 126,\overline{3}})(-8)
\oplus({\bf \overline{4536'},3})(-5)
\oplus({\bf \overline{3080},3})(-5)
\oplus({\bf \overline{700},15})(-5)
\oplus({\bf \overline{700},6})(-5)
\oplus2({\bf \overline{700},3})(-5)
\oplus({\bf \overline{56},24})(-5)
\oplus({\bf \overline{56},15})(-5)
\oplus({\bf \overline{56},6})(-5)
\oplus({\bf \overline{56},3})(-5)
\oplus({\bf \overline{13440'},1})(-2)
\oplus({\bf \overline{2310},8})(-2)
\oplus({\bf \overline{2310},1})(-2)
\oplus({\bf \overline{1575},8})(-2)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{315},27})(-2)
\oplus({\bf \overline{315},\overline{10}})(-2)
\oplus2({\bf \overline{315},8})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{21},\overline{35}})(-2)
\oplus({\bf \overline{21},27})(-2)
\oplus({\bf \overline{21},\overline{10}})(-2)
\oplus({\bf \overline{21},8})(-2)
\oplus({\bf \overline{6930},\overline{3}})(1)
\oplus({\bf \overline{1050'},\overline{15}})(1)
\oplus({\bf \overline{1050'},\overline{3}})(1)
\oplus({\bf \overline{720},\overline{15}})(1)
\oplus({\bf \overline{720},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{42}})(1)
\oplus({\bf \overline{120},\overline{15'}})(1)
\oplus2({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{6},\overline{48}})(1)
\oplus({\bf \overline{6},\overline{42}})(1)
\oplus({\bf \overline{6},\overline{15'}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{3200},6})(4)
\oplus({\bf 405,24})(4)
\oplus({\bf 405,6})(4)
\oplus({\bf \overline{280},24})(4)
\oplus({\bf \overline{280},6})(4)
\oplus({\bf 35,60})(4)
\oplus({\bf 35,21})(4)
\oplus2({\bf 35,24})(4)
\oplus({\bf 35,6})(4)
\oplus({\bf 1,63})(4)
\oplus({\bf 1,60})(4)
\oplus({\bf 1,21})(4)
\oplus({\bf 1,24})(4)
\oplus({\bf 1260,\overline{10}})(7)
\oplus({\bf 120,\overline{35}})(7)
\oplus({\bf 120,\overline{10}})(7)
\oplus({\bf 84,\overline{35}})(7)
\oplus({\bf 84,\overline{10}})(7)
\oplus({\bf 6,\overline{81}})(7)
\oplus({\bf 6,\overline{28}})(7)
\oplus2({\bf 6,\overline{35}})(7)
\oplus({\bf 6,\overline{10}})(7)
\oplus({\bf 384,\overline{15'}})(10)
\oplus({\bf 21,\overline{48}})(10)
\oplus({\bf 21,\overline{15'}})(10)
\oplus({\bf 15,\overline{48}})(10)
\oplus({\bf 15,\overline{15'}})(10)
\oplus({\bf 70,21})(13)$\\
%
${\bf \overline{270270''}}$&=&
$({\bf \overline{6},\overline{15'}})(-17)
\oplus({\bf 35,24})(-14)
\oplus({\bf 1,21})(-14)
\oplus({\bf 1,24})(-14)
\oplus({\bf 120,27})(-11)
\oplus({\bf 84,\overline{10}})(-11)
\oplus({\bf 6,\overline{35}})(-11)
\oplus({\bf 6,27})(-11)
\oplus({\bf 6,\overline{10}})(-11)
\oplus({\bf 315,\overline{24}})(-8)
\oplus({\bf 384,\overline{15}})(-8)
\oplus({\bf 21,\overline{42}})(-8)
\oplus({\bf 21,\overline{24}})(-8)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 15,\overline{15'}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 700,15'})(-5)
\oplus({\bf 1134,15})(-5)
\oplus({\bf 56,42})(-5)
\oplus({\bf 56,15'})(-5)
\oplus({\bf 56,15})(-5)
\oplus({\bf \overline{560},6})(-5)
\oplus({\bf 70,24})(-5)
\oplus({\bf 70,15})(-5)
\oplus({\bf 70,6})(-5)
\oplus({\bf \overline{2688},10})(-2)
\oplus({\bf \overline{126},35})(-2)
\oplus({\bf \overline{126},10})(-2)
\oplus({\bf \overline{2205},8})(-2)
\oplus({\bf \overline{210'},27})(-2)
\oplus({\bf \overline{210'},10})(-2)
\oplus({\bf \overline{210'},8})(-2)
\oplus({\bf \overline{105'},\overline{10}})(-2)
\oplus({\bf \overline{105'},8})(-2)
\oplus({\bf \overline{5880'},\overline{6}})(1)
\oplus({\bf \overline{504},\overline{24}})(1)
\oplus({\bf \overline{504},\overline{6}})(1)
\oplus({\bf \overline{2520''},\overline{3}})(1)
\oplus({\bf \overline{420},\overline{15}})(1)
\oplus({\bf \overline{420},\overline{6}})(1)
\oplus({\bf \overline{420},\overline{3}})(1)
\oplus({\bf 8960,3})(4)
\oplus({\bf 1134',15})(4)
\oplus({\bf 1134',3})(4)
\oplus({\bf 490,6})(4)
\oplus({\bf 490,3})(4)
\oplus({\bf 8820,1})(7)
\oplus({\bf 1764,8})(7)
\oplus({\bf 1764,1})(7)
\oplus({\bf 1764',\overline{3}})(10)$\\
%
${\bf 280800}$&=&
$({\bf 840'',3})(10)
\oplus({\bf \overline{4200},\overline{3}})(7)
\oplus({\bf \overline{504},\overline{6}})(7)
\oplus({\bf \overline{504},\overline{3}})(7)
\oplus({\bf \overline{336},\overline{6}})(7)
\oplus({\bf \overline{336},\overline{3}})(7)
\oplus({\bf \overline{7875},1})(4)
\oplus({\bf \overline{2688},8})(4)
\oplus({\bf \overline{2688},1})(4)
\oplus({\bf \overline{126},8})(4)
\oplus({\bf \overline{126},1})(4)
\oplus({\bf \overline{1701},8})(4)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{210'},10})(4)
\oplus2({\bf \overline{210'},8})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{105},10})(4)
\oplus({\bf \overline{105},8})(4)
\oplus({\bf 5670',3})(1)
\oplus({\bf 700,6})(1)
\oplus({\bf 700,3})(1)
\oplus({\bf 3240,3})(1)
\oplus({\bf 1134,15})(1)
\oplus({\bf 1134,6})(1)
\oplus2({\bf 1134,3})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 56,6})(1)
\oplus2({\bf 56,3})(1)
\oplus({\bf 540,15})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 70,15'})(1)
\oplus2({\bf 70,15})(1)
\oplus({\bf 70,6})(1)
\oplus({\bf 70,3})(1)
\oplus({\bf 20,15'})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 1575,\overline{3}})(-2)
\oplus({\bf 2430,\overline{6}})(-2)
\oplus({\bf 2430,\overline{3}})(-2)
\oplus({\bf 315,\overline{15}})(-2)
\oplus({\bf 315,\overline{6}})(-2)
\oplus2({\bf 315,\overline{3}})(-2)
\oplus({\bf 1050,\overline{6}})(-2)
\oplus({\bf 384,\overline{24}})(-2)
\oplus({\bf 384,\overline{15}})(-2)
\oplus2({\bf 384,\overline{6}})(-2)
\oplus({\bf 384,\overline{3}})(-2)
\oplus({\bf 21,\overline{24}})(-2)
\oplus({\bf 21,\overline{15}})(-2)
\oplus2({\bf 21,\overline{6}})(-2)
\oplus({\bf 21,\overline{3}})(-2)
\oplus({\bf 105,\overline{24}})(-2)
\oplus({\bf 105,\overline{6}})(-2)
\oplus({\bf 15,\overline{21}})(-2)
\oplus2({\bf 15,\overline{24}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus({\bf 15,\overline{6}})(-2)
\oplus({\bf 720,8})(-5)
\oplus({\bf 720,1})(-5)
\oplus({\bf 840,10})(-5)
\oplus({\bf 840,8})(-5)
\oplus({\bf 120,27})(-5)
\oplus({\bf 120,10})(-5)
\oplus2({\bf 120,8})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 210,10})(-5)
\oplus({\bf 84,35})(-5)
\oplus({\bf 84,27})(-5)
\oplus2({\bf 84,10})(-5)
\oplus({\bf 84,8})(-5)
\oplus({\bf 6,35})(-5)
\oplus({\bf 6,27})(-5)
\oplus2({\bf 6,10})(-5)
\oplus({\bf 6,8})(-5)
\oplus({\bf 280,15})(-8)
\oplus({\bf 280,3})(-8)
\oplus({\bf 189,15'})(-8)
\oplus({\bf 189,15})(-8)
\oplus({\bf 35,42})(-8)
\oplus({\bf 35,15'})(-8)
\oplus2({\bf 35,15})(-8)
\oplus({\bf 35,3})(-8)
\oplus({\bf 1,15'})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf \overline{84},\overline{24}})(-11)
\oplus({\bf \overline{84},\overline{6}})(-11)
\oplus({\bf \overline{6},\overline{24}})(-11)
\oplus({\bf \overline{6},\overline{6}})(-11)
\oplus({\bf \overline{15},10})(-14)$\\
%
${\bf \overline{280800}}$&=&
$({\bf \overline{840''},\overline{3}})(-10)
\oplus({\bf 4200,3})(-7)
\oplus({\bf 504,6})(-7)
\oplus({\bf 504,3})(-7)
\oplus({\bf 336,6})(-7)
\oplus({\bf 336,3})(-7)
\oplus({\bf 7875,1})(-4)
\oplus({\bf 2688,8})(-4)
\oplus({\bf 2688,1})(-4)
\oplus({\bf 1701,8})(-4)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 126,8})(-4)
\oplus({\bf 126,1})(-4)
\oplus({\bf 210',\overline{10}})(-4)
\oplus2({\bf 210',8})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105,\overline{10}})(-4)
\oplus({\bf 105,8})(-4)
\oplus({\bf \overline{5670'},\overline{3}})(-1)
\oplus({\bf \overline{3240},\overline{3}})(-1)
\oplus({\bf \overline{700},\overline{6}})(-1)
\oplus({\bf \overline{700},\overline{3}})(-1)
\oplus({\bf \overline{1134},\overline{15}})(-1)
\oplus({\bf \overline{1134},\overline{6}})(-1)
\oplus2({\bf \overline{1134},\overline{3}})(-1)
\oplus({\bf 540,\overline{15}})(-1)
\oplus({\bf 540,\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{6}})(-1)
\oplus2({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{70},\overline{15'}})(-1)
\oplus2({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{6}})(-1)
\oplus({\bf \overline{70},\overline{3}})(-1)
\oplus({\bf 20,\overline{15'}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf \overline{1575},3})(2)
\oplus({\bf \overline{2430},6})(2)
\oplus({\bf \overline{2430},3})(2)
\oplus({\bf \overline{1050},6})(2)
\oplus({\bf \overline{315},15})(2)
\oplus({\bf \overline{315},6})(2)
\oplus2({\bf \overline{315},3})(2)
\oplus({\bf \overline{384},24})(2)
\oplus({\bf \overline{384},15})(2)
\oplus2({\bf \overline{384},6})(2)
\oplus({\bf \overline{384},3})(2)
\oplus({\bf \overline{105},24})(2)
\oplus({\bf \overline{105},6})(2)
\oplus({\bf \overline{21},24})(2)
\oplus({\bf \overline{21},15})(2)
\oplus2({\bf \overline{21},6})(2)
\oplus({\bf \overline{21},3})(2)
\oplus({\bf \overline{15},21})(2)
\oplus2({\bf \overline{15},24})(2)
\oplus({\bf \overline{15},15})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{720},8})(5)
\oplus({\bf \overline{720},1})(5)
\oplus({\bf \overline{840},\overline{10}})(5)
\oplus({\bf \overline{840},8})(5)
\oplus({\bf \overline{210},\overline{10}})(5)
\oplus({\bf \overline{120},27})(5)
\oplus({\bf \overline{120},\overline{10}})(5)
\oplus2({\bf \overline{120},8})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},\overline{35}})(5)
\oplus({\bf \overline{84},27})(5)
\oplus2({\bf \overline{84},\overline{10}})(5)
\oplus({\bf \overline{84},8})(5)
\oplus({\bf \overline{6},\overline{35}})(5)
\oplus({\bf \overline{6},27})(5)
\oplus2({\bf \overline{6},\overline{10}})(5)
\oplus({\bf \overline{6},8})(5)
\oplus({\bf \overline{280},\overline{15}})(8)
\oplus({\bf \overline{280},\overline{3}})(8)
\oplus({\bf 189,\overline{15'}})(8)
\oplus({\bf 189,\overline{15}})(8)
\oplus({\bf 35,\overline{42}})(8)
\oplus({\bf 35,\overline{15'}})(8)
\oplus2({\bf 35,\overline{15}})(8)
\oplus({\bf 35,\overline{3}})(8)
\oplus({\bf 1,\overline{15'}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 84,24})(11)
\oplus({\bf 84,6})(11)
\oplus({\bf 6,24})(11)
\oplus({\bf 6,6})(11)
\oplus({\bf 15,\overline{10}})(14)$\\
%
${\bf 286650}$&=&
$({\bf \overline{2520''''},1})(11)
\oplus({\bf \overline{5544'},3})(8)
\oplus({\bf \overline{1386},3})(8)
\oplus({\bf 6160,\overline{3}})(5)
\oplus({\bf 3080,\overline{6}})(5)
\oplus({\bf 3080,\overline{3}})(5)
\oplus({\bf 700,\overline{6}})(5)
\oplus({\bf 3465',1})(2)
\oplus({\bf 3465,8})(2)
\oplus({\bf 3465,1})(2)
\oplus({\bf 1575,10})(2)
\oplus({\bf 1575,8})(2)
\oplus({\bf 315,10})(2)
\oplus({\bf 1980,3})(-1)
\oplus({\bf 1800',15})(-1)
\oplus({\bf 1800',3})(-1)
\oplus({\bf 720,15'})(-1)
\oplus({\bf 720,15})(-1)
\oplus({\bf 120,15'})(-1)
\oplus({\bf 1050'',\overline{6}})(-4)
\oplus({\bf 840'',\overline{24}})(-4)
\oplus({\bf 840'',\overline{6}})(-4)
\oplus({\bf 280,\overline{21}})(-4)
\oplus({\bf 280,\overline{24}})(-4)
\oplus({\bf 35,\overline{21}})(-4)
\oplus({\bf \overline{504},10})(-7)
\oplus({\bf \overline{336},35})(-7)
\oplus({\bf \overline{336},10})(-7)
\oplus({\bf \overline{84},28})(-7)
\oplus({\bf \overline{84},35})(-7)
\oplus({\bf \overline{6},28})(-7)
\oplus({\bf \overline{210'},15'})(-10)
\oplus({\bf \overline{105},48})(-10)
\oplus({\bf \overline{105},15'})(-10)
\oplus({\bf \overline{15},36})(-10)
\oplus({\bf \overline{15},48})(-10)
\oplus({\bf 70,\overline{21}})(-13)
\oplus({\bf 20,\overline{63}})(-13)
\oplus({\bf 20,\overline{21}})(-13)
\oplus({\bf 15,28})(-16)$\\
%
${\bf \overline{286650}}$&=&
$({\bf 2520'''',1})(-11)
\oplus({\bf 5544',\overline{3}})(-8)
\oplus({\bf 1386,\overline{3}})(-8)
\oplus({\bf \overline{6160},3})(-5)
\oplus({\bf \overline{3080},6})(-5)
\oplus({\bf \overline{3080},3})(-5)
\oplus({\bf \overline{700},6})(-5)
\oplus({\bf \overline{3465'},1})(-2)
\oplus({\bf \overline{3465},8})(-2)
\oplus({\bf \overline{3465},1})(-2)
\oplus({\bf \overline{1575},\overline{10}})(-2)
\oplus({\bf \overline{1575},8})(-2)
\oplus({\bf \overline{315},\overline{10}})(-2)
\oplus({\bf \overline{1980},\overline{3}})(1)
\oplus({\bf \overline{1800'},\overline{15}})(1)
\oplus({\bf \overline{1800'},\overline{3}})(1)
\oplus({\bf \overline{720},\overline{15'}})(1)
\oplus({\bf \overline{720},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{15'}})(1)
\oplus({\bf \overline{1050''},6})(4)
\oplus({\bf \overline{840''},24})(4)
\oplus({\bf \overline{840''},6})(4)
\oplus({\bf \overline{280},21})(4)
\oplus({\bf \overline{280},24})(4)
\oplus({\bf 35,21})(4)
\oplus({\bf 504,\overline{10}})(7)
\oplus({\bf 336,\overline{35}})(7)
\oplus({\bf 336,\overline{10}})(7)
\oplus({\bf 84,\overline{28}})(7)
\oplus({\bf 84,\overline{35}})(7)
\oplus({\bf 6,\overline{28}})(7)
\oplus({\bf 210',\overline{15'}})(10)
\oplus({\bf 105,\overline{48}})(10)
\oplus({\bf 105,\overline{15'}})(10)
\oplus({\bf 15,\overline{36}})(10)
\oplus({\bf 15,\overline{48}})(10)
\oplus({\bf \overline{70},21})(13)
\oplus({\bf 20,63})(13)
\oplus({\bf 20,21})(13)
\oplus({\bf \overline{15},\overline{28}})(16)$\\
%
${\bf 288288}$&=&
$({\bf \overline{2688},1})(10)
\oplus({\bf 5670',3})(7)
\oplus({\bf 700,3})(7)
\oplus({\bf 1134,3})(7)
\oplus({\bf 5760,\overline{3}})(4)
\oplus({\bf 1575,\overline{6}})(4)
\oplus({\bf 1575,\overline{3}})(4)
\oplus({\bf 2430,\overline{6}})(4)
\oplus({\bf 2430,\overline{3}})(4)
\oplus({\bf 315,\overline{6}})(4)
\oplus({\bf 315,\overline{3}})(4)
\oplus({\bf 384,\overline{6}})(4)
\oplus({\bf 2520''',1})(1)
\oplus({\bf 1800',8})(1)
\oplus({\bf 1800',1})(1)
\oplus({\bf 2520,8})(1)
\oplus({\bf 2520,1})(1)
\oplus({\bf 720,10})(1)
\oplus2({\bf 720,8})(1)
\oplus({\bf 720,1})(1)
\oplus({\bf 840,10})(1)
\oplus({\bf 840,8})(1)
\oplus({\bf 120,10})(1)
\oplus({\bf 120,8})(1)
\oplus({\bf 84,10})(1)
\oplus({\bf 1050'',3})(-2)
\oplus({\bf 1134',3})(-2)
\oplus({\bf 840'',15})(-2)
\oplus({\bf 840'',6})(-2)
\oplus2({\bf 840'',3})(-2)
\oplus({\bf 896,15})(-2)
\oplus({\bf 896,3})(-2)
\oplus({\bf 280,15'})(-2)
\oplus2({\bf 280,15})(-2)
\oplus({\bf 280,6})(-2)
\oplus({\bf 280,3})(-2)
\oplus({\bf 189,15'})(-2)
\oplus({\bf 189,15})(-2)
\oplus({\bf 35,15'})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf \overline{504},\overline{6}})(-5)
\oplus({\bf \overline{504},\overline{3}})(-5)
\oplus({\bf \overline{420},\overline{6}})(-5)
\oplus({\bf \overline{336},\overline{24}})(-5)
\oplus({\bf \overline{336},\overline{15}})(-5)
\oplus2({\bf \overline{336},\overline{6}})(-5)
\oplus({\bf \overline{336},\overline{3}})(-5)
\oplus({\bf \overline{210},\overline{24}})(-5)
\oplus({\bf \overline{210},\overline{6}})(-5)
\oplus({\bf \overline{84},\overline{21}})(-5)
\oplus2({\bf \overline{84},\overline{24}})(-5)
\oplus({\bf \overline{84},\overline{15}})(-5)
\oplus({\bf \overline{84},\overline{6}})(-5)
\oplus({\bf \overline{6},\overline{24}})(-5)
\oplus({\bf \overline{210'},10})(-8)
\oplus({\bf \overline{210'},8})(-8)
\oplus({\bf \overline{105'},10})(-8)
\oplus({\bf \overline{105},35})(-8)
\oplus({\bf \overline{105},27})(-8)
\oplus2({\bf \overline{105},10})(-8)
\oplus({\bf \overline{105},8})(-8)
\oplus({\bf \overline{15},35})(-8)
\oplus({\bf \overline{15},27})(-8)
\oplus({\bf \overline{15},10})(-8)
\oplus({\bf 70,15'})(-11)
\oplus({\bf 70,15})(-11)
\oplus({\bf 20,42})(-11)
\oplus({\bf 20,15'})(-11)
\oplus({\bf 20,15})(-11)
\oplus({\bf 15,\overline{24}})(-14)$\\
%
${\bf \overline{288288}}$&=&
$({\bf 2688,1})(-10)
\oplus({\bf \overline{5670'},\overline{3}})(-7)
\oplus({\bf \overline{700},\overline{3}})(-7)
\oplus({\bf \overline{1134},\overline{3}})(-7)
\oplus({\bf \overline{5760},3})(-4)
\oplus({\bf \overline{1575},6})(-4)
\oplus({\bf \overline{1575},3})(-4)
\oplus({\bf \overline{2430},6})(-4)
\oplus({\bf \overline{2430},3})(-4)
\oplus({\bf \overline{315},6})(-4)
\oplus({\bf \overline{315},3})(-4)
\oplus({\bf \overline{384},6})(-4)
\oplus({\bf \overline{2520'''},1})(-1)
\oplus({\bf \overline{1800'},8})(-1)
\oplus({\bf \overline{1800'},1})(-1)
\oplus({\bf \overline{2520},8})(-1)
\oplus({\bf \overline{2520},1})(-1)
\oplus({\bf \overline{720},\overline{10}})(-1)
\oplus2({\bf \overline{720},8})(-1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{840},\overline{10}})(-1)
\oplus({\bf \overline{840},8})(-1)
\oplus({\bf \overline{120},\overline{10}})(-1)
\oplus({\bf \overline{120},8})(-1)
\oplus({\bf \overline{84},\overline{10}})(-1)
\oplus({\bf \overline{1050''},\overline{3}})(2)
\oplus({\bf \overline{1134'},\overline{3}})(2)
\oplus({\bf \overline{840''},\overline{15}})(2)
\oplus({\bf \overline{840''},\overline{6}})(2)
\oplus2({\bf \overline{840''},\overline{3}})(2)
\oplus({\bf \overline{896},\overline{15}})(2)
\oplus({\bf \overline{896},\overline{3}})(2)
\oplus({\bf \overline{280},\overline{15'}})(2)
\oplus2({\bf \overline{280},\overline{15}})(2)
\oplus({\bf \overline{280},\overline{6}})(2)
\oplus({\bf \overline{280},\overline{3}})(2)
\oplus({\bf 189,\overline{15'}})(2)
\oplus({\bf 189,\overline{15}})(2)
\oplus({\bf 35,\overline{15'}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 504,6})(5)
\oplus({\bf 504,3})(5)
\oplus({\bf 420,6})(5)
\oplus({\bf 336,24})(5)
\oplus({\bf 336,15})(5)
\oplus2({\bf 336,6})(5)
\oplus({\bf 336,3})(5)
\oplus({\bf 210,24})(5)
\oplus({\bf 210,6})(5)
\oplus({\bf 84,21})(5)
\oplus2({\bf 84,24})(5)
\oplus({\bf 84,15})(5)
\oplus({\bf 84,6})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 210',\overline{10}})(8)
\oplus({\bf 210',8})(8)
\oplus({\bf 105',\overline{10}})(8)
\oplus({\bf 105,\overline{35}})(8)
\oplus({\bf 105,27})(8)
\oplus2({\bf 105,\overline{10}})(8)
\oplus({\bf 105,8})(8)
\oplus({\bf 15,\overline{35}})(8)
\oplus({\bf 15,27})(8)
\oplus({\bf 15,\overline{10}})(8)
\oplus({\bf \overline{70},\overline{15'}})(11)
\oplus({\bf \overline{70},\overline{15}})(11)
\oplus({\bf 20,\overline{42}})(11)
\oplus({\bf 20,\overline{15'}})(11)
\oplus({\bf 20,\overline{15}})(11)
\oplus({\bf \overline{15},24})(14)$\\
%
${\bf 288288'}$&=&
$({\bf \overline{10296},1})(10)
\oplus({\bf 5720,3})(7)
\oplus({\bf 6160,3})(7)
\oplus({\bf 1287,\overline{3}})(4)
\oplus({\bf 3465',\overline{6}})(4)
\oplus({\bf 3465',\overline{3}})(4)
\oplus({\bf 3465,\overline{6}})(4)
\oplus({\bf 792,8})(1)
\oplus({\bf 792,1})(1)
\oplus({\bf 1980,10})(1)
\oplus({\bf 1980,8})(1)
\oplus({\bf 1800',10})(1)
\oplus({\bf 462,15})(-2)
\oplus({\bf 462,3})(-2)
\oplus({\bf 1050'',15'})(-2)
\oplus({\bf 1050'',15})(-2)
\oplus({\bf 840'',15'})(-2)
\oplus({\bf \overline{252},\overline{24}})(-5)
\oplus({\bf \overline{252},\overline{6}})(-5)
\oplus({\bf \overline{504},\overline{21}})(-5)
\oplus({\bf \overline{504},\overline{24}})(-5)
\oplus({\bf \overline{336},\overline{21}})(-5)
\oplus({\bf \overline{126},35})(-8)
\oplus({\bf \overline{126},10})(-8)
\oplus({\bf \overline{210'},28})(-8)
\oplus({\bf \overline{210'},35})(-8)
\oplus({\bf \overline{105},28})(-8)
\oplus({\bf 56,48})(-11)
\oplus({\bf 56,15'})(-11)
\oplus({\bf 70,36})(-11)
\oplus({\bf 70,48})(-11)
\oplus({\bf 20,36})(-11)
\oplus({\bf 21,\overline{63}})(-14)
\oplus({\bf 21,\overline{21}})(-14)
\oplus({\bf 15,\overline{45}})(-14)
\oplus({\bf 15,\overline{63}})(-14)
\oplus({\bf 6,80})(-17)
\oplus({\bf 6,28})(-17)
\oplus({\bf 1,36})(-20)$\\
%
${\bf \overline{288288'}}$&=&
$({\bf 10296,1})(-10)
\oplus({\bf \overline{5720},\overline{3}})(-7)
\oplus({\bf \overline{6160},\overline{3}})(-7)
\oplus({\bf \overline{1287},3})(-4)
\oplus({\bf \overline{3465'},6})(-4)
\oplus({\bf \overline{3465'},3})(-4)
\oplus({\bf \overline{3465},6})(-4)
\oplus({\bf \overline{792},8})(-1)
\oplus({\bf \overline{792},1})(-1)
\oplus({\bf \overline{1980},\overline{10}})(-1)
\oplus({\bf \overline{1980},8})(-1)
\oplus({\bf \overline{1800'},\overline{10}})(-1)
\oplus({\bf \overline{462},\overline{15}})(2)
\oplus({\bf \overline{462},\overline{3}})(2)
\oplus({\bf \overline{1050''},\overline{15'}})(2)
\oplus({\bf \overline{1050''},\overline{15}})(2)
\oplus({\bf \overline{840''},\overline{15'}})(2)
\oplus({\bf 252,24})(5)
\oplus({\bf 252,6})(5)
\oplus({\bf 504,21})(5)
\oplus({\bf 504,24})(5)
\oplus({\bf 336,21})(5)
\oplus({\bf 126,\overline{35}})(8)
\oplus({\bf 126,\overline{10}})(8)
\oplus({\bf 210',\overline{28}})(8)
\oplus({\bf 210',\overline{35}})(8)
\oplus({\bf 105,\overline{28}})(8)
\oplus({\bf \overline{56},\overline{48}})(11)
\oplus({\bf \overline{56},\overline{15'}})(11)
\oplus({\bf \overline{70},\overline{36}})(11)
\oplus({\bf \overline{70},\overline{48}})(11)
\oplus({\bf 20,\overline{36}})(11)
\oplus({\bf \overline{21},63})(14)
\oplus({\bf \overline{21},21})(14)
\oplus({\bf \overline{15},45})(14)
\oplus({\bf \overline{15},63})(14)
\oplus({\bf \overline{6},\overline{80}})(17)
\oplus({\bf \overline{6},\overline{28}})(17)
\oplus({\bf 1,\overline{36}})(20)$\\
%
${\bf 291060}$&=&
$({\bf \overline{1260},1})(11)
\oplus({\bf \overline{1800},3})(8)
\oplus({\bf \overline{1701},3})(8)
\oplus({\bf \overline{384},3})(8)
\oplus({\bf 3240,\overline{6}})(5)
\oplus({\bf 3240,\overline{3}})(5)
\oplus({\bf 1134,\overline{3}})(5)
\oplus({\bf 560,\overline{6}})(5)
\oplus({\bf 560,\overline{3}})(5)
\oplus({\bf 540,\overline{6}})(5)
\oplus({\bf 540,\overline{3}})(5)
\oplus({\bf \overline{70},\overline{6}})(5)
\oplus({\bf 2520',8})(2)
\oplus({\bf 2430,8})(2)
\oplus({\bf 2430,1})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 1050,10})(2)
\oplus2({\bf 1050,8})(2)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,8})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 105',10})(2)
\oplus({\bf 105',8})(2)
\oplus({\bf 105,10})(2)
\oplus({\bf 105,8})(2)
\oplus({\bf 2520,6})(-1)
\oplus({\bf 2520,3})(-1)
\oplus({\bf 720,3})(-1)
\oplus({\bf 840',15})(-1)
\oplus({\bf 840',6})(-1)
\oplus({\bf 840',3})(-1)
\oplus({\bf 840,15})(-1)
\oplus({\bf 840,6})(-1)
\oplus2({\bf 840,3})(-1)
\oplus({\bf 120,3})(-1)
\oplus({\bf 210,15'})(-1)
\oplus2({\bf 210,15})(-1)
\oplus({\bf 210,6})(-1)
\oplus({\bf 210,3})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 84,3})(-1)
\oplus({\bf 1134',\overline{3}})(-4)
\oplus({\bf 840'',\overline{3}})(-4)
\oplus({\bf 896,\overline{15}})(-4)
\oplus({\bf 896,\overline{6}})(-4)
\oplus2({\bf 896,\overline{3}})(-4)
\oplus({\bf 280,\overline{6}})(-4)
\oplus({\bf 280,\overline{3}})(-4)
\oplus({\bf 175,\overline{24}})(-4)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 175,\overline{6}})(-4)
\oplus({\bf 175,\overline{3}})(-4)
\oplus({\bf 189,\overline{24}})(-4)
\oplus({\bf 189,\overline{15}})(-4)
\oplus2({\bf 189,\overline{6}})(-4)
\oplus({\bf 189,\overline{3}})(-4)
\oplus({\bf 35,\overline{6}})(-4)
\oplus({\bf \overline{504},1})(-7)
\oplus({\bf \overline{420},8})(-7)
\oplus({\bf \overline{420},1})(-7)
\oplus({\bf \overline{336},8})(-7)
\oplus({\bf \overline{336},1})(-7)
\oplus({\bf \overline{210},27})(-7)
\oplus({\bf \overline{210},10})(-7)
\oplus2({\bf \overline{210},8})(-7)
\oplus({\bf \overline{210},1})(-7)
\oplus({\bf \overline{84},10})(-7)
\oplus({\bf \overline{84},8})(-7)
\oplus({\bf \overline{210'},3})(-10)
\oplus({\bf \overline{105'},15})(-10)
\oplus({\bf \overline{105'},3})(-10)
\oplus({\bf \overline{105},15})(-10)
\oplus({\bf \overline{105},3})(-10)
\oplus({\bf 70,\overline{6}})(-13)$\\
%
${\bf \overline{291060}}$&=&
$({\bf 1260,1})(-11)
\oplus({\bf 1800,\overline{3}})(-8)
\oplus({\bf 1701,\overline{3}})(-8)
\oplus({\bf 384,\overline{3}})(-8)
\oplus({\bf \overline{3240},6})(-5)
\oplus({\bf \overline{3240},3})(-5)
\oplus({\bf \overline{560},6})(-5)
\oplus({\bf \overline{560},3})(-5)
\oplus({\bf \overline{1134},3})(-5)
\oplus({\bf 540,6})(-5)
\oplus({\bf 540,3})(-5)
\oplus({\bf 70,6})(-5)
\oplus({\bf \overline{2520'},8})(-2)
\oplus({\bf \overline{2430},8})(-2)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{1050},\overline{10}})(-2)
\oplus2({\bf \overline{1050},8})(-2)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{105'},\overline{10}})(-2)
\oplus({\bf \overline{105'},8})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{384},8})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},\overline{10}})(-2)
\oplus({\bf \overline{105},8})(-2)
\oplus({\bf \overline{2520},\overline{6}})(1)
\oplus({\bf \overline{2520},\overline{3}})(1)
\oplus({\bf \overline{840'},\overline{15}})(1)
\oplus({\bf \overline{840'},\overline{6}})(1)
\oplus({\bf \overline{840'},\overline{3}})(1)
\oplus({\bf \overline{720},\overline{3}})(1)
\oplus({\bf \overline{840},\overline{15}})(1)
\oplus({\bf \overline{840},\overline{6}})(1)
\oplus2({\bf \overline{840},\overline{3}})(1)
\oplus({\bf \overline{210},\overline{15'}})(1)
\oplus2({\bf \overline{210},\overline{15}})(1)
\oplus({\bf \overline{210},\overline{6}})(1)
\oplus({\bf \overline{210},\overline{3}})(1)
\oplus({\bf \overline{120},\overline{3}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{3}})(1)
\oplus({\bf \overline{1134'},3})(4)
\oplus({\bf \overline{840''},3})(4)
\oplus({\bf \overline{896},15})(4)
\oplus({\bf \overline{896},6})(4)
\oplus2({\bf \overline{896},3})(4)
\oplus({\bf 175,24})(4)
\oplus({\bf 175,15})(4)
\oplus({\bf 175,6})(4)
\oplus({\bf 175,3})(4)
\oplus({\bf \overline{280},6})(4)
\oplus({\bf \overline{280},3})(4)
\oplus({\bf 189,24})(4)
\oplus({\bf 189,15})(4)
\oplus2({\bf 189,6})(4)
\oplus({\bf 189,3})(4)
\oplus({\bf 35,6})(4)
\oplus({\bf 504,1})(7)
\oplus({\bf 420,8})(7)
\oplus({\bf 420,1})(7)
\oplus({\bf 336,8})(7)
\oplus({\bf 336,1})(7)
\oplus({\bf 210,27})(7)
\oplus({\bf 210,\overline{10}})(7)
\oplus2({\bf 210,8})(7)
\oplus({\bf 210,1})(7)
\oplus({\bf 84,\overline{10}})(7)
\oplus({\bf 84,8})(7)
\oplus({\bf 210',\overline{3}})(10)
\oplus({\bf 105',\overline{15}})(10)
\oplus({\bf 105',\overline{3}})(10)
\oplus({\bf 105,\overline{15}})(10)
\oplus({\bf 105,\overline{3}})(10)
\oplus({\bf \overline{70},6})(13)$\\
%
${\bf 297675}$&=&
$({\bf \overline{105},\overline{3}})(12)
\oplus({\bf 540,8})(9)
\oplus({\bf 540,1})(9)
\oplus({\bf 70,8})(9)
\oplus({\bf 70,1})(9)
\oplus({\bf 20,8})(9)
\oplus({\bf 20,1})(9)
\oplus({\bf 1701,3})(6)
\oplus({\bf 1050,6})(6)
\oplus({\bf 1050,3})(6)
\oplus({\bf 384,15})(6)
\oplus({\bf 384,6})(6)
\oplus2({\bf 384,3})(6)
\oplus({\bf 21,6})(6)
\oplus({\bf 21,3})(6)
\oplus({\bf 105,15})(6)
\oplus({\bf 105,6})(6)
\oplus2({\bf 105,3})(6)
\oplus({\bf 15,15})(6)
\oplus({\bf 15,6})(6)
\oplus2({\bf 15,3})(6)
\oplus({\bf 4410,\overline{3}})(3)
\oplus({\bf 840',\overline{3}})(3)
\oplus({\bf 1260,\overline{6}})(3)
\oplus({\bf 1260,\overline{3}})(3)
\oplus({\bf 840,\overline{15}})(3)
\oplus({\bf 840,\overline{6}})(3)
\oplus2({\bf 840,\overline{3}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 120,\overline{6}})(3)
\oplus2({\bf 120,\overline{3}})(3)
\oplus({\bf 336,\overline{6}})(3)
\oplus({\bf 336,\overline{3}})(3)
\oplus({\bf 210,\overline{15}})(3)
\oplus({\bf 210,\overline{6}})(3)
\oplus2({\bf 210,\overline{3}})(3)
\oplus({\bf 84,\overline{24}})(3)
\oplus2({\bf 84,\overline{15}})(3)
\oplus3({\bf 84,\overline{6}})(3)
\oplus3({\bf 84,\overline{3}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 6,\overline{6}})(3)
\oplus2({\bf 6,\overline{3}})(3)
\oplus({\bf 3969,1})(0)
\oplus({\bf 3675,8})(0)
\oplus({\bf 3675,1})(0)
\oplus({\bf 896,8})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 405,8})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,\overline{10}})(0)
\oplus2({\bf 280,8})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf \overline{896},8})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf 175,8})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf \overline{280},10})(0)
\oplus2({\bf \overline{280},8})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,27})(0)
\oplus({\bf 189,10})(0)
\oplus({\bf 189,\overline{10}})(0)
\oplus4({\bf 189,8})(0)
\oplus2({\bf 189,1})(0)
\oplus({\bf 35,27})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf 35,\overline{10}})(0)
\oplus4({\bf 35,8})(0)
\oplus2({\bf 35,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4410},3})(-3)
\oplus({\bf \overline{1260},6})(-3)
\oplus({\bf \overline{1260},3})(-3)
\oplus({\bf \overline{336},6})(-3)
\oplus({\bf \overline{336},3})(-3)
\oplus({\bf \overline{840'},3})(-3)
\oplus({\bf \overline{840},15})(-3)
\oplus({\bf \overline{840},6})(-3)
\oplus2({\bf \overline{840},3})(-3)
\oplus({\bf \overline{210},15})(-3)
\oplus({\bf \overline{210},6})(-3)
\oplus2({\bf \overline{210},3})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{120},6})(-3)
\oplus2({\bf \overline{120},3})(-3)
\oplus({\bf \overline{84},24})(-3)
\oplus2({\bf \overline{84},15})(-3)
\oplus3({\bf \overline{84},6})(-3)
\oplus3({\bf \overline{84},3})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{6},6})(-3)
\oplus2({\bf \overline{6},3})(-3)
\oplus({\bf \overline{1701},\overline{3}})(-6)
\oplus({\bf \overline{1050},\overline{6}})(-6)
\oplus({\bf \overline{1050},\overline{3}})(-6)
\oplus({\bf \overline{384},\overline{15}})(-6)
\oplus({\bf \overline{384},\overline{6}})(-6)
\oplus2({\bf \overline{384},\overline{3}})(-6)
\oplus({\bf \overline{105},\overline{15}})(-6)
\oplus({\bf \overline{105},\overline{6}})(-6)
\oplus2({\bf \overline{105},\overline{3}})(-6)
\oplus({\bf \overline{21},\overline{6}})(-6)
\oplus({\bf \overline{21},\overline{3}})(-6)
\oplus({\bf \overline{15},\overline{15}})(-6)
\oplus({\bf \overline{15},\overline{6}})(-6)
\oplus2({\bf \overline{15},\overline{3}})(-6)
\oplus({\bf 540,8})(-9)
\oplus({\bf 540,1})(-9)
\oplus({\bf \overline{70},8})(-9)
\oplus({\bf \overline{70},1})(-9)
\oplus({\bf 20,8})(-9)
\oplus({\bf 20,1})(-9)
\oplus({\bf 105,3})(-12)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_5\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_9\supset\mathfrak{su}_5\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A8_A4-A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_9\supset\mathfrak{su}_5\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A8_A4-A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_9\supset\mathfrak{su}_5\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 9}$&=&
$({\bf 5,1})(4)
\oplus({\bf 1,4})(-5)$\\
%
${\bf \overline{9}}$&=&
$({\bf \overline{5},1})(-4)
\oplus({\bf 1,\overline{4}})(5)$\\
%
${\bf 36}$&=&
$({\bf 10,1})(8)
\oplus({\bf 5,4})(-1)
\oplus({\bf 1,6})(-10)$\\
%
${\bf \overline{36}}$&=&
$({\bf \overline{10},1})(-8)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf 1,6})(10)$\\
%
${\bf 45}$&=&
$({\bf 15,1})(8)
\oplus({\bf 5,4})(-1)
\oplus({\bf 1,10})(-10)$\\
%
${\bf \overline{45}}$&=&
$({\bf \overline{15},1})(-8)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf 1,\overline{10}})(10)$\\
%
${\bf 80}$&=&
$({\bf 5,\overline{4}})(9)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5},4})(-9)$\\
%
${\bf 84}$&=&
$({\bf \overline{10},1})(12)
\oplus({\bf 10,4})(3)
\oplus({\bf 5,6})(-6)
\oplus({\bf 1,\overline{4}})(-15)$\\
%
${\bf \overline{84}}$&=&
$({\bf 10,1})(-12)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf 1,4})(15)$\\
%
${\bf 126}$&=&
$({\bf \overline{5},1})(16)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf 10,6})(-2)
\oplus({\bf 5,\overline{4}})(-11)
\oplus({\bf 1,1})(-20)$\\
%
${\bf \overline{126}}$&=&
$({\bf 5,1})(-16)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{5},4})(11)
\oplus({\bf 1,1})(20)$\\
%
${\bf 165}$&=&
$({\bf \overline{35},1})(12)
\oplus({\bf 15,4})(3)
\oplus({\bf 5,10})(-6)
\oplus({\bf 1,\overline{20''}})(-15)$\\
%
${\bf \overline{165}}$&=&
$({\bf 35,1})(-12)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus({\bf 1,20''})(15)$\\
%
${\bf 240}$&=&
$({\bf \overline{40},1})(12)
\oplus({\bf 15,4})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 5,10})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 1,\overline{20}})(-15)$\\
%
${\bf \overline{240}}$&=&
$({\bf 40,1})(-12)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf 1,20})(15)$\\
%
${\bf 315}$&=&
$({\bf \overline{5},6})(-14)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 10,\overline{4}})(13)$\\
%
${\bf \overline{315}}$&=&
$({\bf 5,6})(14)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf \overline{10},4})(-13)$\\
%
${\bf 396}$&=&
$({\bf 15,\overline{4}})(13)
\oplus({\bf 70,1})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{5},10})(-14)$\\
%
${\bf \overline{396}}$&=&
$({\bf \overline{15},4})(-13)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf 5,\overline{10}})(14)$\\
%
${\bf 495}$&=&
$({\bf \overline{70'},1})(16)
\oplus({\bf \overline{35},4})(7)
\oplus({\bf 15,10})(-2)
\oplus({\bf 5,\overline{20''}})(-11)
\oplus({\bf 1,35})(-20)$\\
%
${\bf \overline{495}}$&=&
$({\bf 70',1})(-16)
\oplus({\bf 35,\overline{4}})(-7)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{5},20''})(11)
\oplus({\bf 1,\overline{35}})(20)$\\
%
${\bf 540}$&=&
$({\bf \overline{50},1})(16)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf 15,10})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 5,\overline{20}})(-11)
\oplus({\bf 1,20'})(-20)$\\
%
${\bf \overline{540}}$&=&
$({\bf 50,1})(-16)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{5},20})(11)
\oplus({\bf 1,20'})(20)$\\
%
${\bf 630}$&=&
$({\bf \overline{45},1})(16)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf 15,6})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 5,\overline{20}})(-11)
\oplus({\bf 5,\overline{4}})(-11)
\oplus({\bf 1,15})(-20)$\\
%
${\bf \overline{630}}$&=&
$({\bf 45,1})(-16)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{5},20})(11)
\oplus({\bf \overline{5},4})(11)
\oplus({\bf 1,15})(20)$\\
%
${\bf 720}$&=&
$({\bf \overline{5},\overline{4}})(-19)
\oplus({\bf 24,6})(-10)
\oplus({\bf 1,\overline{10}})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,20})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 40,1})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf 10,1})(8)
\oplus({\bf \overline{10},\overline{4}})(17)$\\
%
${\bf \overline{720}}$&=&
$({\bf 5,4})(19)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,10})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{40},1})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf \overline{10},1})(-8)
\oplus({\bf 10,4})(-17)$\\
%
${\bf 990}$&=&
$({\bf \overline{105},1})(16)
\oplus({\bf \overline{35},4})(7)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 5,\overline{20''}})(-11)
\oplus({\bf 5,\overline{20}})(-11)
\oplus({\bf 1,45})(-20)$\\
%
${\bf \overline{990}}$&=&
$({\bf 105,1})(-16)
\oplus({\bf 35,\overline{4}})(-7)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus({\bf \overline{5},20''})(11)
\oplus({\bf \overline{5},20})(11)
\oplus({\bf 1,\overline{45}})(20)$\\
%
${\bf 1008}$&=&
$({\bf 24,1})(-20)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{4}})(-11)
\oplus({\bf 40,6})(-2)
\oplus({\bf 10,\overline{10}})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{10},20})(7)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf \overline{5},15})(16)
\oplus({\bf \overline{5},1})(16)
\oplus({\bf 1,\overline{4}})(25)$\\
%
${\bf \overline{1008}}$&=&
$({\bf 24,1})(20)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},4})(11)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{10},10})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf 5,15})(-16)
\oplus({\bf 5,1})(-16)
\oplus({\bf 1,4})(-25)$\\
%
${\bf 1050}$&=&
$({\bf \overline{5},1})(-24)
\oplus({\bf 24,\overline{4}})(-15)
\oplus({\bf 1,\overline{4}})(-15)
\oplus({\bf 45,6})(-6)
\oplus({\bf 5,\overline{10}})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,20})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{15},1})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf \overline{5},\overline{4}})(21)$\\
%
${\bf \overline{1050}}$&=&
$({\bf 5,1})(24)
\oplus({\bf 24,4})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},10})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf 15,1})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf 5,4})(-21)$\\
%
${\bf 1215}$&=&
$({\bf 10,6})(18)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{20}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},20})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{10},6})(-18)$\\
%
${\bf 1287}$&=&
$({\bf \overline{126'},1})(-20)
\oplus({\bf 70',\overline{4}})(-11)
\oplus({\bf 35,\overline{10}})(-2)
\oplus({\bf \overline{15},20''})(7)
\oplus({\bf \overline{5},\overline{35}})(16)
\oplus({\bf 1,\overline{56}})(25)$\\
%
${\bf \overline{1287}}$&=&
$({\bf 126',1})(20)
\oplus({\bf \overline{70'},4})(11)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf 15,\overline{20''}})(-7)
\oplus({\bf 5,35})(-16)
\oplus({\bf 1,56})(-25)$\\
%
${\bf 1440}$&=&
$({\bf \overline{35},\overline{4}})(17)
\oplus({\bf 160,1})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 70,4})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 24,10})(-10)
\oplus({\bf 1,70})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf \overline{5},\overline{20''}})(-19)$\\
%
${\bf \overline{1440}}$&=&
$({\bf 35,4})(-17)
\oplus({\bf \overline{160},1})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf 24,\overline{10}})(10)
\oplus({\bf 1,\overline{70}})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 5,20''})(19)$\\
%
${\bf 1540}$&=&
$({\bf 15,6})(18)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 5,\overline{20}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{10},10})(-18)$\\
%
${\bf \overline{1540}}$&=&
$({\bf \overline{15},6})(-18)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{5},20})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 10,\overline{10}})(18)$\\
%
${\bf 1890}$&=&
$({\bf 75,1})(-20)
\oplus({\bf 50,\overline{4}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 40,\overline{10}})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf \overline{15},20})(7)
\oplus({\bf \overline{10},20})(7)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf \overline{5},20'})(16)
\oplus({\bf \overline{5},15})(16)
\oplus({\bf 1,\overline{20}})(25)$\\
%
${\bf \overline{1890}}$&=&
$({\bf 75,1})(20)
\oplus({\bf \overline{50},4})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 15,\overline{20}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf 5,20'})(-16)
\oplus({\bf 5,15})(-16)
\oplus({\bf 1,20})(-25)$\\
%
${\bf 1944}$&=&
$({\bf 15,\overline{10}})(18)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 200,1})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{15},10})(-18)$\\
%
${\bf 2079}$&=&
$({\bf \overline{40},\overline{4}})(17)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf 10,1})(8)
\oplus({\bf 70,4})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 5,20})(-1)
\oplus2({\bf 5,4})(-1)
\oplus({\bf 24,10})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf \overline{5},\overline{20}})(-19)$\\
%
${\bf \overline{2079}}$&=&
$({\bf 40,4})(-17)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf \overline{10},1})(-8)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus2({\bf \overline{5},\overline{4}})(1)
\oplus({\bf 24,\overline{10}})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 5,20})(19)$\\
%
${\bf 2520}$&=&
$({\bf \overline{50},1})(-24)
\oplus({\bf 75,\overline{4}})(-15)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 40,20})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{15},20'})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf \overline{5},\overline{20}})(21)
\oplus({\bf 1,10})(30)$\\
%
${\bf \overline{2520}}$&=&
$({\bf 50,1})(24)
\oplus({\bf 75,4})(15)
\oplus({\bf \overline{50},10})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf 15,20'})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf 5,20})(-21)
\oplus({\bf 1,\overline{10}})(-30)$\\
%
${\bf 2700}$&=&
$({\bf \overline{10},\overline{4}})(-23)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},\overline{10}})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,20})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 50,1})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,20'})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 40,\overline{4}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf \overline{10},6})(22)$\\
%
${\bf \overline{2700}}$&=&
$({\bf 10,4})(23)
\oplus({\bf 45,6})(14)
\oplus({\bf 5,10})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf \overline{50},1})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},20'})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf \overline{40},4})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf 10,6})(-22)$\\
%
${\bf 2772}$&=&
$({\bf \overline{126},1})(-20)
\oplus({\bf 105,\overline{4}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 35,6})(-2)
\oplus({\bf 40,\overline{10}})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf 10,\overline{10}})(-2)
\oplus({\bf \overline{15},20})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{10},20''})(7)
\oplus({\bf \overline{10},20})(7)
\oplus({\bf \overline{5},\overline{45}})(16)
\oplus({\bf \overline{5},15})(16)
\oplus({\bf 1,\overline{36}})(25)$\\
%
${\bf \overline{2772}}$&=&
$({\bf 126,1})(20)
\oplus({\bf \overline{105},4})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{10},10})(2)
\oplus({\bf 15,\overline{20}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 10,\overline{20''}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus({\bf 5,45})(-16)
\oplus({\bf 5,15})(-16)
\oplus({\bf 1,36})(-25)$\\
%
${\bf 2970}$&=&
$({\bf \overline{175'},1})(-20)
\oplus({\bf 105,\overline{4}})(-11)
\oplus({\bf 50,\overline{4}})(-11)
\oplus({\bf 35,\overline{10}})(-2)
\oplus({\bf 40,\overline{10}})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf \overline{15},20''})(7)
\oplus({\bf \overline{15},20})(7)
\oplus({\bf \overline{10},20})(7)
\oplus({\bf \overline{5},\overline{45}})(16)
\oplus({\bf \overline{5},20'})(16)
\oplus({\bf 1,\overline{60}})(25)$\\
%
${\bf \overline{2970}}$&=&
$({\bf 175',1})(20)
\oplus({\bf \overline{105},4})(11)
\oplus({\bf \overline{50},4})(11)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf 15,\overline{20''}})(-7)
\oplus({\bf 15,\overline{20}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus({\bf 5,45})(-16)
\oplus({\bf 5,20'})(-16)
\oplus({\bf 1,60})(-25)$\\
%
${\bf 3003}$&=&
$({\bf \overline{210'},1})(-24)
\oplus({\bf \overline{126'},\overline{4}})(-15)
\oplus({\bf 70',\overline{10}})(-6)
\oplus({\bf 35,20''})(3)
\oplus({\bf \overline{15},\overline{35}})(12)
\oplus({\bf \overline{5},\overline{56}})(21)
\oplus({\bf 1,\overline{84''}})(30)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 210',1})(24)
\oplus({\bf 126',4})(15)
\oplus({\bf \overline{70'},10})(6)
\oplus({\bf \overline{35},\overline{20''}})(-3)
\oplus({\bf 15,35})(-12)
\oplus({\bf 5,56})(-21)
\oplus({\bf 1,84''})(-30)$\\
%
${\bf 3168}$&=&
$({\bf \overline{224},1})(-20)
\oplus({\bf 70',\overline{4}})(-11)
\oplus({\bf 105,\overline{4}})(-11)
\oplus({\bf 35,\overline{10}})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 40,\overline{10}})(-2)
\oplus({\bf \overline{15},20''})(7)
\oplus({\bf \overline{15},20})(7)
\oplus({\bf \overline{10},20''})(7)
\oplus({\bf \overline{5},\overline{35}})(16)
\oplus({\bf \overline{5},\overline{45}})(16)
\oplus({\bf 1,\overline{84'}})(25)$\\
%
${\bf \overline{3168}}$&=&
$({\bf 224,1})(20)
\oplus({\bf \overline{70'},4})(11)
\oplus({\bf \overline{105},4})(11)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf 15,\overline{20''}})(-7)
\oplus({\bf 15,\overline{20}})(-7)
\oplus({\bf 10,\overline{20''}})(-7)
\oplus({\bf 5,35})(-16)
\oplus({\bf 5,45})(-16)
\oplus({\bf 1,84'})(-25)$\\
%
${\bf 3402}$&=&
$({\bf \overline{45},1})(-24)
\oplus({\bf 75,\overline{4}})(-15)
\oplus({\bf 24,\overline{4}})(-15)
\oplus({\bf 50,6})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 40,20})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,20})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{15},15})(12)
\oplus({\bf \overline{10},20'})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf \overline{5},\overline{20}})(21)
\oplus({\bf \overline{5},\overline{4}})(21)
\oplus({\bf 1,6})(30)$\\
%
${\bf \overline{3402}}$&=&
$({\bf 45,1})(24)
\oplus({\bf 75,4})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf \overline{50},6})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf 15,15})(-12)
\oplus({\bf 10,20'})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf 5,20})(-21)
\oplus({\bf 5,4})(-21)
\oplus({\bf 1,6})(-30)$\\
%
${\bf 3465}$&=&
$({\bf \overline{15},\overline{4}})(-23)
\oplus({\bf \overline{70},6})(-14)
\oplus({\bf \overline{5},\overline{10}})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf 24,20})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,20''})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 105,1})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,\overline{45}})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 40,\overline{4}})(13)
\oplus({\bf 10,\overline{36}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf \overline{10},\overline{10}})(22)$\\
%
${\bf \overline{3465}}$&=&
$({\bf 15,4})(23)
\oplus({\bf 70,6})(14)
\oplus({\bf 5,10})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 126,\overline{4}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{20''}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},45})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{40},4})(-13)
\oplus({\bf \overline{10},36})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf 10,10})(-22)$\\
%
${\bf 3780}$&=&
$({\bf \overline{10},1})(-28)
\oplus({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf \overline{5},\overline{4}})(-19)
\oplus({\bf 75,6})(-10)
\oplus({\bf 24,\overline{10}})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf 50,4})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,20})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 40,15})(8)
\oplus({\bf 40,1})(8)
\oplus({\bf 10,20'})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf 10,1})(8)
\oplus({\bf \overline{15},\overline{4}})(17)
\oplus({\bf \overline{10},\overline{20}})(17)
\oplus({\bf \overline{10},\overline{4}})(17)
\oplus({\bf \overline{5},6})(26)$\\
%
${\bf \overline{3780}}$&=&
$({\bf 10,1})(28)
\oplus({\bf 45,4})(19)
\oplus({\bf 5,4})(19)
\oplus({\bf 75,6})(10)
\oplus({\bf 24,10})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf \overline{50},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{40},1})(-8)
\oplus({\bf \overline{10},20'})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf \overline{10},1})(-8)
\oplus({\bf 15,4})(-17)
\oplus({\bf 10,20})(-17)
\oplus({\bf 10,4})(-17)
\oplus({\bf 5,6})(-26)$\\
%
${\bf 4290}$&=&
$({\bf \overline{70'},\overline{4}})(21)
\oplus({\bf \overline{315'},1})(12)
\oplus({\bf \overline{35},15})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf 160,4})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 70,10})(-6)
\oplus({\bf 5,70})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 24,\overline{20''}})(-15)
\oplus({\bf 1,\overline{120}})(-15)
\oplus({\bf 1,\overline{20''}})(-15)
\oplus({\bf \overline{5},35})(-24)$\\
%
${\bf \overline{4290}}$&=&
$({\bf 70',4})(-21)
\oplus({\bf 315',1})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf \overline{160},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{36}})(-3)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{5},\overline{70}})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus({\bf 24,20''})(15)
\oplus({\bf 1,120})(15)
\oplus({\bf 1,20''})(15)
\oplus({\bf 5,\overline{35}})(24)$\\
%
${\bf 4620}$&=&
$({\bf \overline{5},20'})(-24)
\oplus({\bf 24,\overline{20}})(-15)
\oplus({\bf 1,\overline{60}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf 70,10})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 5,64})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 175,4})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 10,20})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf \overline{50},\overline{4}})(21)$\\
%
${\bf 4620'}$&=&
$({\bf \overline{70},1})(-24)
\oplus({\bf \overline{126},\overline{4}})(-15)
\oplus({\bf 24,\overline{4}})(-15)
\oplus({\bf 105,6})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 5,\overline{10}})(-6)
\oplus({\bf 35,4})(3)
\oplus({\bf 40,20})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,20''})(3)
\oplus({\bf 10,20})(3)
\oplus({\bf \overline{15},15})(12)
\oplus({\bf \overline{15},1})(12)
\oplus({\bf \overline{10},\overline{45}})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf \overline{5},\overline{36}})(21)
\oplus({\bf \overline{5},\overline{4}})(21)
\oplus({\bf 1,\overline{10}})(30)$\\
%
${\bf \overline{4620'}}$&=&
$({\bf 70,1})(24)
\oplus({\bf 126,4})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf \overline{105},6})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},10})(6)
\oplus({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{20''}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf 15,15})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 10,45})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf 5,36})(-21)
\oplus({\bf 5,4})(-21)
\oplus({\bf 1,10})(-30)$\\
%
${\bf \overline{4620}}$&=&
$({\bf 5,20'})(24)
\oplus({\bf 24,20})(15)
\oplus({\bf 1,60})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},64})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{36}})(-3)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf 210,1})(-12)
\oplus({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf 50,4})(-21)$\\
%
${\bf 4950}$&=&
$({\bf \overline{15},1})(-28)
\oplus({\bf \overline{70},\overline{4}})(-19)
\oplus({\bf \overline{5},\overline{4}})(-19)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf 24,\overline{10}})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 1,\overline{10}})(-10)
\oplus({\bf 105,4})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,20''})(-1)
\oplus({\bf 5,20})(-1)
\oplus({\bf 35,1})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 40,1})(8)
\oplus({\bf 10,\overline{45}})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf \overline{15},\overline{4}})(17)
\oplus({\bf \overline{10},\overline{36}})(17)
\oplus({\bf \overline{10},\overline{4}})(17)
\oplus({\bf \overline{5},\overline{10}})(26)$\\
%
${\bf \overline{4950}}$&=&
$({\bf 15,1})(28)
\oplus({\bf 70,4})(19)
\oplus({\bf 5,4})(19)
\oplus({\bf 126,6})(10)
\oplus({\bf 24,10})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,10})(10)
\oplus({\bf \overline{105},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{20''}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{35},1})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{40},1})(-8)
\oplus({\bf \overline{10},45})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf 15,4})(-17)
\oplus({\bf 10,36})(-17)
\oplus({\bf 10,4})(-17)
\oplus({\bf 5,10})(-26)$\\
%
${\bf 4950'}$&=&
$({\bf \overline{175''},1})(-24)
\oplus({\bf \overline{175'},\overline{4}})(-15)
\oplus({\bf 105,\overline{10}})(-6)
\oplus({\bf 50,6})(-6)
\oplus({\bf 35,20''})(3)
\oplus({\bf 40,20})(3)
\oplus({\bf \overline{15},\overline{45}})(12)
\oplus({\bf \overline{10},20'})(12)
\oplus({\bf \overline{5},\overline{60}})(21)
\oplus({\bf 1,50})(30)$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 175'',1})(24)
\oplus({\bf 175',4})(15)
\oplus({\bf \overline{105},10})(6)
\oplus({\bf \overline{50},6})(6)
\oplus({\bf \overline{35},\overline{20''}})(-3)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf 15,45})(-12)
\oplus({\bf 10,20'})(-12)
\oplus({\bf 5,60})(-21)
\oplus({\bf 1,50})(-30)$\\
%
${\bf 5292}$&=&
$({\bf 15,1})(-32)
\oplus({\bf \overline{40},\overline{4}})(-23)
\oplus({\bf \overline{50},\overline{10}})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf 75,20})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 50,20'})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 40,\overline{20}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf \overline{15},10})(22)
\oplus({\bf \overline{10},6})(22)
\oplus({\bf \overline{5},4})(31)
\oplus({\bf 1,1})(40)$\\
%
${\bf \overline{5292}}$&=&
$({\bf \overline{15},1})(32)
\oplus({\bf 40,4})(23)
\oplus({\bf 50,10})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf \overline{50},20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf \overline{40},20})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf 15,\overline{10}})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf 5,\overline{4}})(-31)
\oplus({\bf 1,1})(-40)$\\
%
${\bf 5346}$&=&
$({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{175},1})(12)
\oplus({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf 175,4})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,36})(3)
\oplus({\bf 10,20})(3)
\oplus2({\bf 10,4})(3)
\oplus({\bf 70,6})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 5,64})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 5,\overline{10}})(-6)
\oplus2({\bf 5,6})(-6)
\oplus({\bf 24,\overline{20}})(-15)
\oplus({\bf 24,\overline{4}})(-15)
\oplus({\bf 1,\overline{36}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf 1,\overline{4}})(-15)
\oplus({\bf \overline{5},15})(-24)$\\
%
${\bf \overline{5346}}$&=&
$({\bf 45,4})(-21)
\oplus({\bf 175,1})(-12)
\oplus({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{20}})(-3)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus2({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},64})(6)
\oplus({\bf \overline{5},10})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus2({\bf \overline{5},6})(6)
\oplus({\bf 24,20})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 1,36})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 5,15})(24)$\\
%
${\bf 5544}$&=&
$({\bf \overline{35},6})(22)
\oplus({\bf 160,\overline{4}})(13)
\oplus({\bf 15,\overline{20}})(13)
\oplus({\bf 15,\overline{4}})(13)
\oplus({\bf 280',1})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 5,45})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 126,4})(-5)
\oplus({\bf 24,36})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,84'})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{5},70})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus({\bf \overline{10},\overline{20''}})(-23)$\\
%
${\bf \overline{5544}}$&=&
$({\bf 35,6})(-22)
\oplus({\bf \overline{160},4})(-13)
\oplus({\bf \overline{15},20})(-13)
\oplus({\bf \overline{15},4})(-13)
\oplus({\bf \overline{280'},1})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{5},\overline{45}})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{84'}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 45,\overline{10}})(14)
\oplus({\bf 5,\overline{70}})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus({\bf 10,20''})(23)$\\
%
${\bf 5760}$&=&
$({\bf \overline{10},4})(27)
\oplus({\bf 40,6})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 10,6})(18)
\oplus({\bf 50,\overline{4}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{20}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 75,15})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,20'})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{50},4})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},20})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{40},6})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{10},6})(-18)
\oplus({\bf 10,\overline{4}})(-27)$\\
%
${\bf 6048}$&=&
$({\bf \overline{40},1})(-28)
\oplus({\bf \overline{50},\overline{4}})(-19)
\oplus({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf 75,\overline{10}})(-10)
\oplus({\bf 75,6})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 50,20})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 40,20'})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf 10,1})(8)
\oplus({\bf \overline{15},\overline{20}})(17)
\oplus({\bf \overline{10},\overline{20}})(17)
\oplus({\bf \overline{10},\overline{4}})(17)
\oplus({\bf \overline{5},10})(26)
\oplus({\bf \overline{5},6})(26)
\oplus({\bf 1,4})(35)$\\
%
${\bf \overline{6048}}$&=&
$({\bf 40,1})(28)
\oplus({\bf 50,4})(19)
\oplus({\bf 45,4})(19)
\oplus({\bf 75,10})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf \overline{50},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{40},20'})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf \overline{10},1})(-8)
\oplus({\bf 15,20})(-17)
\oplus({\bf 10,20})(-17)
\oplus({\bf 10,4})(-17)
\oplus({\bf 5,\overline{10}})(-26)
\oplus({\bf 5,6})(-26)
\oplus({\bf 1,\overline{4}})(-35)$\\
%
${\bf 6435}$&=&
$({\bf \overline{330},1})(-28)
\oplus({\bf \overline{210'},\overline{4}})(-19)
\oplus({\bf \overline{126'},\overline{10}})(-10)
\oplus({\bf 70',20''})(-1)
\oplus({\bf 35,\overline{35}})(8)
\oplus({\bf \overline{15},\overline{56}})(17)
\oplus({\bf \overline{5},\overline{84''}})(26)
\oplus({\bf 1,120'})(35)$\\
%
${\bf \overline{6435}}$&=&
$({\bf 330,1})(28)
\oplus({\bf 210',4})(19)
\oplus({\bf 126',10})(10)
\oplus({\bf \overline{70'},\overline{20''}})(1)
\oplus({\bf \overline{35},35})(-8)
\oplus({\bf 15,56})(-17)
\oplus({\bf 5,84''})(-26)
\oplus({\bf 1,\overline{120'}})(-35)$\\
%
${\bf 7020}$&=&
$({\bf \overline{35},\overline{10}})(22)
\oplus({\bf 160,\overline{4}})(13)
\oplus({\bf 15,\overline{36}})(13)
\oplus({\bf 15,\overline{4}})(13)
\oplus({\bf 450',1})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 5,84})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 200,4})(-5)
\oplus({\bf 24,36})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,160})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{70},10})(-14)
\oplus({\bf \overline{5},70})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus({\bf \overline{15},\overline{20''}})(-23)$\\
%
${\bf \overline{7020}}$&=&
$({\bf 35,10})(-22)
\oplus({\bf \overline{160},4})(-13)
\oplus({\bf \overline{15},36})(-13)
\oplus({\bf \overline{15},4})(-13)
\oplus({\bf \overline{450'},1})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{5},84})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf 200,\overline{4}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{160}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf 70,\overline{10}})(14)
\oplus({\bf 5,\overline{70}})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus({\bf 15,20''})(23)$\\
%
${\bf 7560}$&=&
$({\bf 10,1})(-32)
\oplus({\bf \overline{40},\overline{4}})(-23)
\oplus({\bf \overline{10},\overline{4}})(-23)
\oplus({\bf \overline{50},6})(-14)
\oplus({\bf \overline{45},\overline{10}})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf 75,20})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,20})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 50,15})(4)
\oplus({\bf 45,20'})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 40,\overline{20}})(13)
\oplus({\bf 40,\overline{4}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf \overline{15},6})(22)
\oplus({\bf \overline{10},10})(22)
\oplus({\bf \overline{10},6})(22)
\oplus({\bf \overline{5},4})(31)$\\
%
${\bf \overline{7560}}$&=&
$({\bf \overline{10},1})(32)
\oplus({\bf 40,4})(23)
\oplus({\bf 10,4})(23)
\oplus({\bf 50,6})(14)
\oplus({\bf 45,10})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf \overline{40},20})(-13)
\oplus({\bf \overline{40},4})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf 15,6})(-22)
\oplus({\bf 10,\overline{10}})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf 5,\overline{4}})(-31)$\\
%
${\bf 7920}$&=&
$({\bf \overline{40},6})(22)
\oplus({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{20}})(13)
\oplus({\bf 15,\overline{4}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf 280,1})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,45})(4)
\oplus({\bf 5,20'})(4)
\oplus2({\bf 5,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 126,4})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,36})(-5)
\oplus({\bf 24,20})(-5)
\oplus2({\bf 24,4})(-5)
\oplus({\bf 1,60})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},64})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf \overline{10},\overline{20}})(-23)$\\
%
${\bf \overline{7920}}$&=&
$({\bf 40,6})(-22)
\oplus({\bf \overline{175},4})(-13)
\oplus({\bf \overline{15},20})(-13)
\oplus({\bf \overline{15},4})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},\overline{45}})(-4)
\oplus({\bf \overline{5},20'})(-4)
\oplus2({\bf \overline{5},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus2({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{60}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf 45,\overline{10}})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 5,64})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 10,20})(23)$\\
%
${\bf 8316}$&=&
$({\bf 24,\overline{4}})(25)
\oplus({\bf \overline{70},1})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{5},15})(16)
\oplus({\bf \overline{5},1})(16)
\oplus({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},20})(7)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{10},36})(7)
\oplus({\bf \overline{10},20})(7)
\oplus2({\bf \overline{10},4})(7)
\oplus({\bf 175,6})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 40,10})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf 10,64})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 10,\overline{10}})(-2)
\oplus2({\bf 10,6})(-2)
\oplus({\bf 70,\overline{4}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{36}})(-11)
\oplus({\bf 5,\overline{20}})(-11)
\oplus2({\bf 5,\overline{4}})(-11)
\oplus({\bf 24,15})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 1,1})(-20)
\oplus({\bf \overline{5},4})(-29)$\\
%
${\bf \overline{8316}}$&=&
$({\bf 24,4})(-25)
\oplus({\bf 70,1})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 5,15})(-16)
\oplus({\bf 5,1})(-16)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{36}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus2({\bf 10,\overline{4}})(-7)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},\overline{10}})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},64})(2)
\oplus({\bf \overline{10},10})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus2({\bf \overline{10},6})(2)
\oplus({\bf \overline{70},4})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},36})(11)
\oplus({\bf \overline{5},20})(11)
\oplus2({\bf \overline{5},4})(11)
\oplus({\bf 24,15})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,1})(20)
\oplus({\bf 5,\overline{4}})(29)$\\
%
${\bf 8505}$&=&
$({\bf \overline{105},\overline{4}})(21)
\oplus({\bf \overline{450},1})(12)
\oplus({\bf \overline{35},15})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf 160,4})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus2({\bf 15,4})(3)
\oplus({\bf 10,36})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 5,70})(-6)
\oplus({\bf 5,64})(-6)
\oplus2({\bf 5,10})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 24,\overline{20''}})(-15)
\oplus({\bf 24,\overline{20}})(-15)
\oplus({\bf 1,\overline{140}})(-15)
\oplus({\bf 1,\overline{20''}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf \overline{5},45})(-24)$\\
%
${\bf \overline{8505}}$&=&
$({\bf 105,4})(-21)
\oplus({\bf 450,1})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf \overline{160},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{36}})(-3)
\oplus({\bf \overline{15},\overline{20}})(-3)
\oplus2({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{5},\overline{70}})(6)
\oplus({\bf \overline{5},64})(6)
\oplus2({\bf \overline{5},\overline{10}})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf 24,20''})(15)
\oplus({\bf 24,20})(15)
\oplus({\bf 1,140})(15)
\oplus({\bf 1,20''})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf 5,\overline{45}})(24)$\\
%
${\bf 8580}$&=&
$({\bf \overline{420'},1})(-24)
\oplus({\bf \overline{126'},\overline{4}})(-15)
\oplus({\bf \overline{224},\overline{4}})(-15)
\oplus({\bf 70',\overline{10}})(-6)
\oplus({\bf 70',6})(-6)
\oplus({\bf 105,\overline{10}})(-6)
\oplus({\bf 35,20''})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf 40,20''})(3)
\oplus({\bf \overline{15},\overline{35}})(12)
\oplus({\bf \overline{15},\overline{45}})(12)
\oplus({\bf \overline{10},\overline{35}})(12)
\oplus({\bf \overline{5},\overline{56}})(21)
\oplus({\bf \overline{5},\overline{84'}})(21)
\oplus({\bf 1,\overline{140''}})(30)$\\
%
${\bf \overline{8580}}$&=&
$({\bf 420',1})(24)
\oplus({\bf 126',4})(15)
\oplus({\bf 224,4})(15)
\oplus({\bf \overline{70'},10})(6)
\oplus({\bf \overline{70'},6})(6)
\oplus({\bf \overline{105},10})(6)
\oplus({\bf \overline{35},\overline{20''}})(-3)
\oplus({\bf \overline{35},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{20''}})(-3)
\oplus({\bf 15,35})(-12)
\oplus({\bf 15,45})(-12)
\oplus({\bf 10,35})(-12)
\oplus({\bf 5,56})(-21)
\oplus({\bf 5,84'})(-21)
\oplus({\bf 1,140''})(-30)$\\
%
${\bf 8820}$&=&
$({\bf \overline{5},1})(36)
\oplus({\bf \overline{15},4})(27)
\oplus({\bf \overline{10},4})(27)
\oplus({\bf 40,10})(18)
\oplus({\bf 40,6})(18)
\oplus({\bf 10,6})(18)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 75,20'})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{40},\overline{10}})(-18)
\oplus({\bf \overline{40},6})(-18)
\oplus({\bf \overline{10},6})(-18)
\oplus({\bf 15,\overline{4}})(-27)
\oplus({\bf 10,\overline{4}})(-27)
\oplus({\bf 5,1})(-36)$\\
%
${\bf 9240}$&=&
$({\bf \overline{280'},1})(-24)
\oplus({\bf \overline{224},\overline{4}})(-15)
\oplus({\bf \overline{126},\overline{4}})(-15)
\oplus({\bf 70',6})(-6)
\oplus({\bf 105,\overline{10}})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 35,20})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 40,20''})(3)
\oplus({\bf 40,20})(3)
\oplus({\bf 10,20''})(3)
\oplus({\bf \overline{15},\overline{45}})(12)
\oplus({\bf \overline{15},15})(12)
\oplus({\bf \overline{10},\overline{35}})(12)
\oplus({\bf \overline{10},\overline{45}})(12)
\oplus({\bf \overline{5},\overline{84'}})(21)
\oplus({\bf \overline{5},\overline{36}})(21)
\oplus({\bf 1,\overline{70}})(30)$\\
%
${\bf \overline{9240}}$&=&
$({\bf 280',1})(24)
\oplus({\bf 224,4})(15)
\oplus({\bf 126,4})(15)
\oplus({\bf \overline{70'},6})(6)
\oplus({\bf \overline{105},10})(6)
\oplus({\bf \overline{105},6})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{35},\overline{20}})(-3)
\oplus({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{20''}})(-3)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{20''}})(-3)
\oplus({\bf 15,45})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 10,35})(-12)
\oplus({\bf 10,45})(-12)
\oplus({\bf 5,84'})(-21)
\oplus({\bf 5,36})(-21)
\oplus({\bf 1,70})(-30)$\\
%
${\bf 10080}$&=&
$({\bf \overline{15},\overline{20}})(-23)
\oplus({\bf \overline{70},10})(-14)
\oplus({\bf \overline{70},6})(-14)
\oplus({\bf \overline{5},64})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf 200,4})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf 24,36})(-5)
\oplus({\bf 24,20})(-5)
\oplus2({\bf 24,4})(-5)
\oplus({\bf 1,140})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 480,1})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,84})(4)
\oplus({\bf 5,\overline{45}})(4)
\oplus2({\bf 5,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{36}})(13)
\oplus({\bf 15,\overline{4}})(13)
\oplus({\bf 10,\overline{36}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf \overline{40},\overline{10}})(22)$\\
%
${\bf \overline{10080}}$&=&
$({\bf 15,20})(23)
\oplus({\bf 70,\overline{10}})(14)
\oplus({\bf 70,6})(14)
\oplus({\bf 5,64})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 200,\overline{4}})(5)
\oplus({\bf 126,\overline{4}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus2({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{140}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf \overline{480},1})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},84})(-4)
\oplus({\bf \overline{5},45})(-4)
\oplus2({\bf \overline{5},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf \overline{175},4})(-13)
\oplus({\bf \overline{15},36})(-13)
\oplus({\bf \overline{15},4})(-13)
\oplus({\bf \overline{10},36})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf 40,10})(-22)$\\
%
${\bf 10692}$&=&
$({\bf \overline{420},1})(-24)
\oplus({\bf \overline{224},\overline{4}})(-15)
\oplus({\bf \overline{175'},\overline{4}})(-15)
\oplus({\bf 70',\overline{10}})(-6)
\oplus({\bf 105,\overline{10}})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 35,20''})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf 40,20''})(3)
\oplus({\bf 40,20})(3)
\oplus({\bf \overline{15},\overline{35}})(12)
\oplus({\bf \overline{15},\overline{45}})(12)
\oplus({\bf \overline{15},20'})(12)
\oplus({\bf \overline{10},\overline{45}})(12)
\oplus({\bf \overline{5},\overline{84'}})(21)
\oplus({\bf \overline{5},\overline{60}})(21)
\oplus({\bf 1,\overline{126}})(30)$\\
%
${\bf \overline{10692}}$&=&
$({\bf 420,1})(24)
\oplus({\bf 224,4})(15)
\oplus({\bf 175',4})(15)
\oplus({\bf \overline{70'},10})(6)
\oplus({\bf \overline{105},10})(6)
\oplus({\bf \overline{105},6})(6)
\oplus({\bf \overline{50},10})(6)
\oplus({\bf \overline{35},\overline{20''}})(-3)
\oplus({\bf \overline{35},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{20''}})(-3)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf 15,35})(-12)
\oplus({\bf 15,45})(-12)
\oplus({\bf 15,20'})(-12)
\oplus({\bf 10,45})(-12)
\oplus({\bf 5,84'})(-21)
\oplus({\bf 5,60})(-21)
\oplus({\bf 1,126})(-30)$\\
%
${\bf 11088}$&=&
$({\bf \overline{280},1})(-24)
\oplus({\bf \overline{175'},\overline{4}})(-15)
\oplus({\bf \overline{126},\overline{4}})(-15)
\oplus({\bf 75,\overline{4}})(-15)
\oplus({\bf 105,\overline{10}})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 50,6})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 35,20})(3)
\oplus({\bf 40,20''})(3)
\oplus2({\bf 40,20})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,20})(3)
\oplus({\bf \overline{15},\overline{45}})(12)
\oplus({\bf \overline{15},20'})(12)
\oplus({\bf \overline{15},15})(12)
\oplus({\bf \overline{10},\overline{45}})(12)
\oplus({\bf \overline{10},20'})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf \overline{5},\overline{60}})(21)
\oplus({\bf \overline{5},\overline{36}})(21)
\oplus({\bf \overline{5},\overline{20}})(21)
\oplus({\bf 1,64})(30)$\\
%
${\bf \overline{11088}}$&=&
$({\bf 280,1})(24)
\oplus({\bf 175',4})(15)
\oplus({\bf 126,4})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf \overline{105},10})(6)
\oplus({\bf \overline{105},6})(6)
\oplus({\bf \overline{50},10})(6)
\oplus({\bf \overline{50},6})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{35},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{20''}})(-3)
\oplus2({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf 15,45})(-12)
\oplus({\bf 15,20'})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 10,45})(-12)
\oplus({\bf 10,20'})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf 5,60})(-21)
\oplus({\bf 5,36})(-21)
\oplus({\bf 5,20})(-21)
\oplus({\bf 1,64})(-30)$\\
%
${\bf 11088'}$&=&
$({\bf 126',\overline{4}})(25)
\oplus({\bf \overline{560''},1})(16)
\oplus({\bf \overline{70'},15})(16)
\oplus({\bf \overline{70'},1})(16)
\oplus({\bf \overline{315'},4})(7)
\oplus({\bf \overline{35},36})(7)
\oplus({\bf \overline{35},4})(7)
\oplus({\bf 160,10})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 70,\overline{20''}})(-11)
\oplus({\bf 5,\overline{120}})(-11)
\oplus({\bf 5,\overline{20''}})(-11)
\oplus({\bf 24,35})(-20)
\oplus({\bf 1,189})(-20)
\oplus({\bf 1,35})(-20)
\oplus({\bf \overline{5},56})(-29)$\\
%
${\bf \overline{11088'}}$&=&
$({\bf \overline{126'},4})(-25)
\oplus({\bf 560'',1})(-16)
\oplus({\bf 70',15})(-16)
\oplus({\bf 70',1})(-16)
\oplus({\bf 315',\overline{4}})(-7)
\oplus({\bf 35,\overline{36}})(-7)
\oplus({\bf 35,\overline{4}})(-7)
\oplus({\bf \overline{160},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{70}})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{70},20''})(11)
\oplus({\bf \overline{5},120})(11)
\oplus({\bf \overline{5},20''})(11)
\oplus({\bf 24,\overline{35}})(20)
\oplus({\bf 1,\overline{189}})(20)
\oplus({\bf 1,\overline{35}})(20)
\oplus({\bf 5,\overline{56}})(29)$\\
%
${\bf 12320}$&=&
$({\bf \overline{35},4})(27)
\oplus({\bf 160,6})(18)
\oplus({\bf 15,10})(18)
\oplus({\bf 15,6})(18)
\oplus({\bf 280',\overline{4}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 5,\overline{20''}})(9)
\oplus({\bf 5,\overline{20}})(9)
\oplus({\bf 224,1})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,45})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{105},4})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},84'})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{40},10})(-18)
\oplus({\bf \overline{10},70})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf 10,\overline{20''}})(-27)$\\
%
${\bf \overline{12320}}$&=&
$({\bf 35,\overline{4}})(-27)
\oplus({\bf \overline{160},6})(-18)
\oplus({\bf \overline{15},\overline{10}})(-18)
\oplus({\bf \overline{15},6})(-18)
\oplus({\bf \overline{280'},4})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{5},20''})(-9)
\oplus({\bf \overline{5},20})(-9)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,\overline{45}})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 105,\overline{4}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{84'}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus({\bf 40,\overline{10}})(18)
\oplus({\bf 10,\overline{70}})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf \overline{10},20''})(27)$\\
%
${\bf 12870}$&=&
$({\bf 495,1})(-32)
\oplus({\bf \overline{330},\overline{4}})(-23)
\oplus({\bf \overline{210'},\overline{10}})(-14)
\oplus({\bf \overline{126'},20''})(-5)
\oplus({\bf 70',\overline{35}})(4)
\oplus({\bf 35,\overline{56}})(13)
\oplus({\bf \overline{15},\overline{84''}})(22)
\oplus({\bf \overline{5},120'})(31)
\oplus({\bf 1,\overline{165}})(40)$\\
%
${\bf \overline{12870}}$&=&
$({\bf \overline{495},1})(32)
\oplus({\bf 330,4})(23)
\oplus({\bf 210',10})(14)
\oplus({\bf 126',\overline{20''}})(5)
\oplus({\bf \overline{70'},35})(-4)
\oplus({\bf \overline{35},56})(-13)
\oplus({\bf 15,84''})(-22)
\oplus({\bf 5,\overline{120'}})(-31)
\oplus({\bf 1,165})(-40)$\\
%
${\bf 15840}$&=&
$({\bf \overline{5},20})(-29)
\oplus({\bf 24,20'})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 1,\overline{45}})(-20)
\oplus({\bf 1,20'})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 70,\overline{20}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{60}})(-11)
\oplus({\bf 5,\overline{36}})(-11)
\oplus2({\bf 5,\overline{20}})(-11)
\oplus({\bf 5,\overline{4}})(-11)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf 10,64})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 10,\overline{10}})(-2)
\oplus2({\bf 10,6})(-2)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},36})(7)
\oplus({\bf \overline{40},20})(7)
\oplus2({\bf \overline{40},4})(7)
\oplus({\bf \overline{10},20})(7)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf \overline{280},1})(16)
\oplus({\bf \overline{50},15})(16)
\oplus({\bf \overline{50},1})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf 75,\overline{4}})(25)$\\
%
${\bf \overline{15840}}$&=&
$({\bf 5,\overline{20}})(29)
\oplus({\bf 24,20'})(20)
\oplus({\bf 24,15})(20)
\oplus({\bf 1,45})(20)
\oplus({\bf 1,20'})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf \overline{70},20})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},60})(11)
\oplus({\bf \overline{5},36})(11)
\oplus2({\bf \overline{5},20})(11)
\oplus({\bf \overline{5},4})(11)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},64})(2)
\oplus({\bf \overline{10},10})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus2({\bf \overline{10},6})(2)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus2({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf 280,1})(-16)
\oplus({\bf 50,15})(-16)
\oplus({\bf 50,1})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 75,4})(-25)$\\
%
${\bf 15840'}$&=&
$({\bf \overline{160},1})(-28)
\oplus({\bf \overline{280'},\overline{4}})(-19)
\oplus({\bf \overline{70},\overline{4}})(-19)
\oplus({\bf \overline{224},6})(-10)
\oplus({\bf \overline{126},\overline{10}})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf 24,\overline{10}})(-10)
\oplus({\bf 70',4})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf 105,4})(-1)
\oplus({\bf 45,20''})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 5,20''})(-1)
\oplus({\bf 35,15})(8)
\oplus({\bf 35,1})(8)
\oplus({\bf 40,\overline{45}})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 10,\overline{35}})(8)
\oplus({\bf 10,\overline{45}})(8)
\oplus({\bf \overline{15},\overline{36}})(17)
\oplus({\bf \overline{15},\overline{4}})(17)
\oplus({\bf \overline{10},\overline{84'}})(17)
\oplus({\bf \overline{10},\overline{36}})(17)
\oplus({\bf \overline{5},\overline{70}})(26)
\oplus({\bf \overline{5},\overline{10}})(26)
\oplus({\bf 1,20''})(35)$\\
%
${\bf \overline{15840'}}$&=&
$({\bf 160,1})(28)
\oplus({\bf 280',4})(19)
\oplus({\bf 70,4})(19)
\oplus({\bf 224,6})(10)
\oplus({\bf 126,10})(10)
\oplus({\bf 126,6})(10)
\oplus({\bf 24,10})(10)
\oplus({\bf \overline{70'},\overline{4}})(1)
\oplus({\bf \overline{105},\overline{20}})(1)
\oplus({\bf \overline{105},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20''}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{5},\overline{20''}})(1)
\oplus({\bf \overline{35},15})(-8)
\oplus({\bf \overline{35},1})(-8)
\oplus({\bf \overline{40},45})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{10},35})(-8)
\oplus({\bf \overline{10},45})(-8)
\oplus({\bf 15,36})(-17)
\oplus({\bf 15,4})(-17)
\oplus({\bf 10,84'})(-17)
\oplus({\bf 10,36})(-17)
\oplus({\bf 5,70})(-26)
\oplus({\bf 5,10})(-26)
\oplus({\bf 1,\overline{20''}})(-35)$\\
%
${\bf 16380}$&=&
$({\bf \overline{70'},6})(26)
\oplus({\bf \overline{315'},\overline{4}})(17)
\oplus({\bf \overline{35},\overline{20}})(17)
\oplus({\bf \overline{35},\overline{4}})(17)
\oplus({\bf 540,1})(8)
\oplus({\bf 160,15})(8)
\oplus({\bf 160,1})(8)
\oplus({\bf 15,45})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 280',4})(-1)
\oplus({\bf 70,36})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 5,84'})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 126,10})(-10)
\oplus({\bf 24,70})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 1,140''})(-10)
\oplus({\bf 1,70})(-10)
\oplus({\bf \overline{45},\overline{20''}})(-19)
\oplus({\bf \overline{5},\overline{120}})(-19)
\oplus({\bf \overline{5},\overline{20''}})(-19)
\oplus({\bf \overline{10},35})(-28)$\\
%
${\bf \overline{16380}}$&=&
$({\bf 70',6})(-26)
\oplus({\bf 315',4})(-17)
\oplus({\bf 35,20})(-17)
\oplus({\bf 35,4})(-17)
\oplus({\bf \overline{540},1})(-8)
\oplus({\bf \overline{160},15})(-8)
\oplus({\bf \overline{160},1})(-8)
\oplus({\bf \overline{15},\overline{45}})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{280'},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{84'}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{126},\overline{10}})(10)
\oplus({\bf 24,\overline{70}})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus({\bf 1,\overline{140''}})(10)
\oplus({\bf 1,\overline{70}})(10)
\oplus({\bf 45,20''})(19)
\oplus({\bf 5,120})(19)
\oplus({\bf 5,20''})(19)
\oplus({\bf 10,\overline{35}})(28)$\\
%
${\bf 16632}$&=&
$({\bf \overline{210},1})(-28)
\oplus({\bf \overline{280},\overline{4}})(-19)
\oplus({\bf \overline{50},\overline{4}})(-19)
\oplus({\bf \overline{175'},\overline{10}})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf 75,\overline{10}})(-10)
\oplus({\bf 75,6})(-10)
\oplus({\bf 105,20})(-1)
\oplus({\bf 50,20''})(-1)
\oplus({\bf 50,20})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 35,20'})(8)
\oplus({\bf 40,\overline{45}})(8)
\oplus({\bf 40,20'})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf \overline{15},\overline{60}})(17)
\oplus({\bf \overline{15},\overline{20}})(17)
\oplus({\bf \overline{10},\overline{36}})(17)
\oplus({\bf \overline{10},\overline{20}})(17)
\oplus({\bf \overline{5},64})(26)
\oplus({\bf \overline{5},10})(26)
\oplus({\bf 1,36})(35)$\\
%
${\bf \overline{16632}}$&=&
$({\bf 210,1})(28)
\oplus({\bf 280,4})(19)
\oplus({\bf 50,4})(19)
\oplus({\bf 175',10})(10)
\oplus({\bf 126,6})(10)
\oplus({\bf 75,10})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf \overline{105},\overline{20}})(1)
\oplus({\bf \overline{50},\overline{20''}})(1)
\oplus({\bf \overline{50},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{35},20'})(-8)
\oplus({\bf \overline{40},45})(-8)
\oplus({\bf \overline{40},20'})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf 15,60})(-17)
\oplus({\bf 15,20})(-17)
\oplus({\bf 10,36})(-17)
\oplus({\bf 10,20})(-17)
\oplus({\bf 5,64})(-26)
\oplus({\bf 5,\overline{10}})(-26)
\oplus({\bf 1,\overline{36}})(-35)$\\
%
${\bf 17325}$&=&
$({\bf \overline{40},4})(27)
\oplus({\bf 175,6})(18)
\oplus({\bf 15,10})(18)
\oplus({\bf 15,6})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 10,6})(18)
\oplus({\bf 280,\overline{4}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{20''}})(9)
\oplus2({\bf 5,\overline{20}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,45})(0)
\oplus({\bf 24,20'})(0)
\oplus2({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{105},4})(-9)
\oplus({\bf \overline{50},4})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus2({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},60})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{5},20})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{40},10})(-18)
\oplus({\bf \overline{40},6})(-18)
\oplus({\bf \overline{10},64})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf \overline{10},6})(-18)
\oplus({\bf 10,\overline{20}})(-27)$\\
%
${\bf \overline{17325}}$&=&
$({\bf 40,\overline{4}})(-27)
\oplus({\bf \overline{175},6})(-18)
\oplus({\bf \overline{15},\overline{10}})(-18)
\oplus({\bf \overline{15},6})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{10},6})(-18)
\oplus({\bf \overline{280},4})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},20''})(-9)
\oplus2({\bf \overline{5},20})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,\overline{45}})(0)
\oplus({\bf 24,20'})(0)
\oplus2({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 105,\overline{4}})(9)
\oplus({\bf 50,\overline{4}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus2({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{60}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus({\bf 5,\overline{20}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 40,\overline{10}})(18)
\oplus({\bf 40,6})(18)
\oplus({\bf 10,64})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 10,6})(18)
\oplus({\bf \overline{10},20})(27)$\\
%
${\bf 17325'}$&=&
$({\bf \overline{50},6})(26)
\oplus({\bf \overline{210},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{20}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf 315,1})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,45})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 10,20'})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf 10,1})(8)
\oplus({\bf 280,4})(-1)
\oplus({\bf 70,36})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,60})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 5,20})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 126,10})(-10)
\oplus({\bf 75,6})(-10)
\oplus({\bf 24,64})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 1,50})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf \overline{45},\overline{20}})(-19)
\oplus({\bf \overline{5},\overline{60}})(-19)
\oplus({\bf \overline{5},\overline{20}})(-19)
\oplus({\bf \overline{10},20'})(-28)$\\
%
${\bf \overline{17325'}}$&=&
$({\bf 50,6})(-26)
\oplus({\bf 210,4})(-17)
\oplus({\bf 40,20})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{175},15})(-8)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{15},\overline{45}})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{10},20'})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf \overline{10},1})(-8)
\oplus({\bf \overline{280},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{60}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{126},\overline{10}})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 24,64})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,50})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 45,20})(19)
\oplus({\bf 5,60})(19)
\oplus({\bf 5,20})(19)
\oplus({\bf 10,20'})(28)$\\
%
${\bf 17325''}$&=&
$({\bf 35,1})(-32)
\oplus({\bf \overline{160},\overline{4}})(-23)
\oplus({\bf \overline{15},\overline{4}})(-23)
\oplus({\bf \overline{280'},6})(-14)
\oplus({\bf \overline{70},\overline{10}})(-14)
\oplus({\bf \overline{70},6})(-14)
\oplus({\bf \overline{5},\overline{10}})(-14)
\oplus({\bf \overline{224},4})(-5)
\oplus({\bf \overline{126},20})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf 24,20''})(-5)
\oplus({\bf 24,20})(-5)
\oplus({\bf 1,20''})(-5)
\oplus({\bf 70',1})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 5,\overline{35}})(4)
\oplus({\bf 5,\overline{45}})(4)
\oplus({\bf 35,\overline{4}})(13)
\oplus({\bf 40,\overline{36}})(13)
\oplus({\bf 40,\overline{4}})(13)
\oplus({\bf 10,\overline{84'}})(13)
\oplus({\bf 10,\overline{36}})(13)
\oplus({\bf \overline{15},\overline{10}})(22)
\oplus({\bf \overline{10},\overline{70}})(22)
\oplus({\bf \overline{10},\overline{10}})(22)
\oplus({\bf \overline{5},20''})(31)$\\
%
${\bf \overline{17325''}}$&=&
$({\bf \overline{35},1})(32)
\oplus({\bf 160,4})(23)
\oplus({\bf 15,4})(23)
\oplus({\bf 280',6})(14)
\oplus({\bf 70,10})(14)
\oplus({\bf 70,6})(14)
\oplus({\bf 5,10})(14)
\oplus({\bf 224,\overline{4}})(5)
\oplus({\bf 126,\overline{20}})(5)
\oplus({\bf 126,\overline{4}})(5)
\oplus({\bf 24,\overline{20''}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus({\bf 1,\overline{20''}})(5)
\oplus({\bf \overline{70'},1})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{5},35})(-4)
\oplus({\bf \overline{5},45})(-4)
\oplus({\bf \overline{35},4})(-13)
\oplus({\bf \overline{40},36})(-13)
\oplus({\bf \overline{40},4})(-13)
\oplus({\bf \overline{10},84'})(-13)
\oplus({\bf \overline{10},36})(-13)
\oplus({\bf 15,10})(-22)
\oplus({\bf 10,70})(-22)
\oplus({\bf 10,10})(-22)
\oplus({\bf 5,\overline{20''}})(-31)$\\
%
${\bf 19800}$&=&
$({\bf \overline{45},6})(26)
\oplus({\bf \overline{175},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{20}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf \overline{10},\overline{20}})(17)
\oplus({\bf \overline{10},\overline{4}})(17)
\oplus({\bf 210,1})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,20'})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 40,1})(8)
\oplus({\bf 10,45})(8)
\oplus({\bf 10,20'})(8)
\oplus2({\bf 10,15})(8)
\oplus({\bf 10,1})(8)
\oplus({\bf 280,4})(-1)
\oplus({\bf 70,20})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 50,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus2({\bf 45,4})(-1)
\oplus({\bf 5,60})(-1)
\oplus({\bf 5,36})(-1)
\oplus2({\bf 5,20})(-1)
\oplus2({\bf 5,4})(-1)
\oplus({\bf 126,6})(-10)
\oplus({\bf 75,10})(-10)
\oplus({\bf 75,6})(-10)
\oplus({\bf 24,64})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 24,\overline{10}})(-10)
\oplus2({\bf 24,6})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf 1,\overline{10}})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf \overline{45},\overline{20}})(-19)
\oplus({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf \overline{5},\overline{36}})(-19)
\oplus({\bf \overline{5},\overline{20}})(-19)
\oplus({\bf \overline{5},\overline{4}})(-19)
\oplus({\bf \overline{10},15})(-28)$\\
%
${\bf \overline{19800}}$&=&
$({\bf 45,6})(-26)
\oplus({\bf 175,4})(-17)
\oplus({\bf 40,20})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf 10,20})(-17)
\oplus({\bf 10,4})(-17)
\oplus({\bf \overline{210},1})(-8)
\oplus({\bf \overline{175},15})(-8)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{40},1})(-8)
\oplus({\bf \overline{15},20'})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{10},\overline{45}})(-8)
\oplus({\bf \overline{10},20'})(-8)
\oplus2({\bf \overline{10},15})(-8)
\oplus({\bf \overline{10},1})(-8)
\oplus({\bf \overline{280},\overline{4}})(1)
\oplus({\bf \overline{50},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{20}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus2({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{60}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus2({\bf \overline{5},\overline{20}})(1)
\oplus2({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,\overline{10}})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 24,64})(10)
\oplus({\bf 24,10})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus2({\bf 24,6})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,10})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 45,20})(19)
\oplus({\bf 45,4})(19)
\oplus({\bf 5,36})(19)
\oplus({\bf 5,20})(19)
\oplus({\bf 5,4})(19)
\oplus({\bf 10,15})(28)$\\
%
${\bf 20592}$&=&
$({\bf \overline{720'},1})(-28)
\oplus({\bf \overline{210'},\overline{4}})(-19)
\oplus({\bf \overline{420'},\overline{4}})(-19)
\oplus({\bf \overline{126'},\overline{10}})(-10)
\oplus({\bf \overline{126'},6})(-10)
\oplus({\bf \overline{224},\overline{10}})(-10)
\oplus({\bf 70',20''})(-1)
\oplus({\bf 70',20})(-1)
\oplus({\bf 105,20''})(-1)
\oplus({\bf 35,\overline{35}})(8)
\oplus({\bf 35,\overline{45}})(8)
\oplus({\bf 40,\overline{35}})(8)
\oplus({\bf \overline{15},\overline{56}})(17)
\oplus({\bf \overline{15},\overline{84'}})(17)
\oplus({\bf \overline{10},\overline{56}})(17)
\oplus({\bf \overline{5},\overline{84''}})(26)
\oplus({\bf \overline{5},\overline{140''}})(26)
\oplus({\bf 1,216})(35)$\\
%
${\bf \overline{20592}}$&=&
$({\bf 720',1})(28)
\oplus({\bf 210',4})(19)
\oplus({\bf 420',4})(19)
\oplus({\bf 126',10})(10)
\oplus({\bf 126',6})(10)
\oplus({\bf 224,10})(10)
\oplus({\bf \overline{70'},\overline{20''}})(1)
\oplus({\bf \overline{70'},\overline{20}})(1)
\oplus({\bf \overline{105},\overline{20''}})(1)
\oplus({\bf \overline{35},35})(-8)
\oplus({\bf \overline{35},45})(-8)
\oplus({\bf \overline{40},35})(-8)
\oplus({\bf 15,56})(-17)
\oplus({\bf 15,84'})(-17)
\oplus({\bf 10,56})(-17)
\oplus({\bf 5,84''})(-26)
\oplus({\bf 5,140''})(-26)
\oplus({\bf 1,\overline{216}})(-35)$\\
%
${\bf 20790}$&=&
$({\bf \overline{175},1})(-28)
\oplus({\bf \overline{280},\overline{4}})(-19)
\oplus({\bf \overline{70},\overline{4}})(-19)
\oplus({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf \overline{175'},6})(-10)
\oplus({\bf \overline{126},\overline{10}})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf 75,\overline{10}})(-10)
\oplus({\bf 75,6})(-10)
\oplus({\bf 24,\overline{10}})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 105,20})(-1)
\oplus({\bf 105,4})(-1)
\oplus({\bf 50,20})(-1)
\oplus({\bf 50,4})(-1)
\oplus({\bf 45,20''})(-1)
\oplus2({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,20})(-1)
\oplus({\bf 35,15})(8)
\oplus({\bf 40,\overline{45}})(8)
\oplus({\bf 40,20'})(8)
\oplus2({\bf 40,15})(8)
\oplus({\bf 40,1})(8)
\oplus({\bf 10,\overline{45}})(8)
\oplus({\bf 10,20'})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf \overline{15},\overline{36}})(17)
\oplus({\bf \overline{15},\overline{20}})(17)
\oplus({\bf \overline{15},\overline{4}})(17)
\oplus({\bf \overline{10},\overline{60}})(17)
\oplus({\bf \overline{10},\overline{36}})(17)
\oplus({\bf \overline{10},\overline{20}})(17)
\oplus({\bf \overline{10},\overline{4}})(17)
\oplus({\bf \overline{5},64})(26)
\oplus({\bf \overline{5},\overline{10}})(26)
\oplus({\bf \overline{5},6})(26)
\oplus({\bf 1,20})(35)$\\
%
${\bf \overline{20790}}$&=&
$({\bf 175,1})(28)
\oplus({\bf 280,4})(19)
\oplus({\bf 70,4})(19)
\oplus({\bf 45,4})(19)
\oplus({\bf 175',6})(10)
\oplus({\bf 126,10})(10)
\oplus({\bf 126,6})(10)
\oplus({\bf 75,10})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 24,10})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf \overline{105},\overline{20}})(1)
\oplus({\bf \overline{105},\overline{4}})(1)
\oplus({\bf \overline{50},\overline{20}})(1)
\oplus({\bf \overline{50},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20''}})(1)
\oplus2({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{35},15})(-8)
\oplus({\bf \overline{40},45})(-8)
\oplus({\bf \overline{40},20'})(-8)
\oplus2({\bf \overline{40},15})(-8)
\oplus({\bf \overline{40},1})(-8)
\oplus({\bf \overline{10},45})(-8)
\oplus({\bf \overline{10},20'})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf 15,36})(-17)
\oplus({\bf 15,20})(-17)
\oplus({\bf 15,4})(-17)
\oplus({\bf 10,60})(-17)
\oplus({\bf 10,36})(-17)
\oplus({\bf 10,20})(-17)
\oplus({\bf 10,4})(-17)
\oplus({\bf 5,64})(-26)
\oplus({\bf 5,10})(-26)
\oplus({\bf 5,6})(-26)
\oplus({\bf 1,\overline{20}})(-35)$\\
%
${\bf 20790'}$&=&
$({\bf 5,10})(34)
\oplus({\bf 24,\overline{20}})(25)
\oplus({\bf 1,\overline{20''}})(25)
\oplus({\bf 1,\overline{20}})(25)
\oplus({\bf \overline{70},20'})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{5},45})(16)
\oplus({\bf \overline{5},20'})(16)
\oplus({\bf \overline{5},15})(16)
\oplus({\bf \overline{175},20})(7)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf \overline{15},60})(7)
\oplus({\bf \overline{15},20})(7)
\oplus({\bf \overline{10},36})(7)
\oplus({\bf \overline{10},20})(7)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 40,64})(-2)
\oplus({\bf 40,\overline{10}})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 280,\overline{4}})(-11)
\oplus({\bf 50,\overline{36}})(-11)
\oplus({\bf 50,\overline{4}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 175',1})(-20)
\oplus({\bf 75,15})(-20)
\oplus({\bf 75,1})(-20)
\oplus({\bf \overline{50},4})(-29)$\\
%
${\bf \overline{20790'}}$&=&
$({\bf \overline{5},\overline{10}})(-34)
\oplus({\bf 24,20})(-25)
\oplus({\bf 1,20''})(-25)
\oplus({\bf 1,20})(-25)
\oplus({\bf 70,20'})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 5,\overline{45}})(-16)
\oplus({\bf 5,20'})(-16)
\oplus({\bf 5,15})(-16)
\oplus({\bf 175,\overline{20}})(-7)
\oplus({\bf 15,\overline{60}})(-7)
\oplus({\bf 15,\overline{20}})(-7)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{36}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},64})(2)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{280},4})(11)
\oplus({\bf \overline{50},36})(11)
\oplus({\bf \overline{50},4})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{175'},1})(20)
\oplus({\bf 75,15})(20)
\oplus({\bf 75,1})(20)
\oplus({\bf 50,\overline{4}})(29)$\\
%
${\bf 20790''}$&=&
$({\bf \overline{315},1})(-28)
\oplus({\bf \overline{175''},\overline{4}})(-19)
\oplus({\bf \overline{280},\overline{4}})(-19)
\oplus({\bf \overline{175'},\overline{10}})(-10)
\oplus({\bf \overline{175'},6})(-10)
\oplus({\bf \overline{126},\overline{10}})(-10)
\oplus({\bf 75,6})(-10)
\oplus({\bf 105,20''})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf 50,20})(-1)
\oplus({\bf 50,4})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 35,\overline{45}})(8)
\oplus({\bf 40,\overline{45}})(8)
\oplus({\bf 40,20'})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 10,20'})(8)
\oplus({\bf \overline{15},\overline{60}})(17)
\oplus({\bf \overline{15},\overline{36}})(17)
\oplus({\bf \overline{10},\overline{60}})(17)
\oplus({\bf \overline{10},\overline{20}})(17)
\oplus({\bf \overline{5},50})(26)
\oplus({\bf \overline{5},64})(26)
\oplus({\bf 1,60})(35)$\\
%
${\bf \overline{20790''}}$&=&
$({\bf 315,1})(28)
\oplus({\bf 175'',4})(19)
\oplus({\bf 280,4})(19)
\oplus({\bf 175',10})(10)
\oplus({\bf 175',6})(10)
\oplus({\bf 126,10})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf \overline{105},\overline{20''}})(1)
\oplus({\bf \overline{105},\overline{20}})(1)
\oplus({\bf \overline{50},\overline{20}})(1)
\oplus({\bf \overline{50},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{35},45})(-8)
\oplus({\bf \overline{40},45})(-8)
\oplus({\bf \overline{40},20'})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{10},20'})(-8)
\oplus({\bf 15,60})(-17)
\oplus({\bf 15,36})(-17)
\oplus({\bf 10,60})(-17)
\oplus({\bf 10,20})(-17)
\oplus({\bf 5,50})(-26)
\oplus({\bf 5,64})(-26)
\oplus({\bf 1,\overline{60}})(-35)$\\
%
${\bf 20790'''}$&=&
$({\bf \overline{70'},\overline{10}})(26)
\oplus({\bf \overline{315'},\overline{4}})(17)
\oplus({\bf \overline{35},\overline{36}})(17)
\oplus({\bf \overline{35},\overline{4}})(17)
\oplus({\bf 875,1})(8)
\oplus({\bf 160,15})(8)
\oplus({\bf 160,1})(8)
\oplus({\bf 15,84})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 450',4})(-1)
\oplus({\bf 70,36})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 5,160})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 200,10})(-10)
\oplus({\bf 24,70})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 1,270})(-10)
\oplus({\bf 1,70})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf \overline{70},\overline{20''}})(-19)
\oplus({\bf \overline{5},\overline{120}})(-19)
\oplus({\bf \overline{5},\overline{20''}})(-19)
\oplus({\bf \overline{15},35})(-28)$\\
%
${\bf \overline{20790'''}}$&=&
$({\bf 70',10})(-26)
\oplus({\bf 315',4})(-17)
\oplus({\bf 35,36})(-17)
\oplus({\bf 35,4})(-17)
\oplus({\bf \overline{875},1})(-8)
\oplus({\bf \overline{160},15})(-8)
\oplus({\bf \overline{160},1})(-8)
\oplus({\bf \overline{15},84})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{450'},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{160}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf 200,\overline{10}})(10)
\oplus({\bf 24,\overline{70}})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus({\bf 1,\overline{270}})(10)
\oplus({\bf 1,\overline{70}})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 70,20''})(19)
\oplus({\bf 5,120})(19)
\oplus({\bf 5,20''})(19)
\oplus({\bf 15,\overline{35}})(28)$\\
%
${\bf 22176}$&=&
$({\bf \overline{15},20'})(-28)
\oplus({\bf \overline{70},\overline{20}})(-19)
\oplus({\bf \overline{5},\overline{60}})(-19)
\oplus({\bf \overline{5},\overline{20}})(-19)
\oplus({\bf 200,10})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf 24,64})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 1,\overline{126}})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf 480,4})(-1)
\oplus({\bf 70,36})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,140})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 5,20})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 560,1})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,84})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 10,\overline{45}})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf \overline{210},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{36}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf \overline{50},\overline{10}})(26)$\\
%
${\bf \overline{22176}}$&=&
$({\bf 15,20'})(28)
\oplus({\bf 70,20})(19)
\oplus({\bf 5,60})(19)
\oplus({\bf 5,20})(19)
\oplus({\bf 200,\overline{10}})(10)
\oplus({\bf 126,6})(10)
\oplus({\bf 24,64})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,126})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf \overline{480},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{140}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{560},1})(-8)
\oplus({\bf \overline{175},15})(-8)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{15},84})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{10},45})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf 210,4})(-17)
\oplus({\bf 40,36})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf 50,10})(-26)$\\
%
${\bf 23328}$&=&
$({\bf 126,\overline{4}})(25)
\oplus({\bf \overline{480},1})(16)
\oplus({\bf \overline{105},15})(16)
\oplus({\bf \overline{105},1})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{450},4})(7)
\oplus({\bf \overline{35},20})(7)
\oplus({\bf \overline{35},4})(7)
\oplus({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},36})(7)
\oplus({\bf \overline{40},20})(7)
\oplus2({\bf \overline{40},4})(7)
\oplus({\bf \overline{10},36})(7)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf 160,6})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus2({\bf 15,6})(-2)
\oplus({\bf 40,10})(-2)
\oplus({\bf 10,70})(-2)
\oplus({\bf 10,64})(-2)
\oplus2({\bf 10,10})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 70,\overline{20}})(-11)
\oplus({\bf 70,\overline{4}})(-11)
\oplus({\bf 45,\overline{20''}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 5,\overline{140}})(-11)
\oplus({\bf 5,\overline{20''}})(-11)
\oplus({\bf 5,\overline{36}})(-11)
\oplus2({\bf 5,\overline{20}})(-11)
\oplus({\bf 5,\overline{4}})(-11)
\oplus({\bf 24,45})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 1,84})(-20)
\oplus({\bf 1,45})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf \overline{5},36})(-29)$\\
%
${\bf \overline{23328}}$&=&
$({\bf \overline{126},4})(-25)
\oplus({\bf 480,1})(-16)
\oplus({\bf 105,15})(-16)
\oplus({\bf 105,1})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 450,\overline{4}})(-7)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 35,\overline{20}})(-7)
\oplus({\bf 35,\overline{4}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus2({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{36}})(-7)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf \overline{160},6})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},\overline{10}})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus2({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},\overline{70}})(2)
\oplus({\bf \overline{10},64})(2)
\oplus2({\bf \overline{10},\overline{10}})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{70},20})(11)
\oplus({\bf \overline{70},4})(11)
\oplus({\bf \overline{45},20''})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{5},140})(11)
\oplus({\bf \overline{5},36})(11)
\oplus({\bf \overline{5},20''})(11)
\oplus2({\bf \overline{5},20})(11)
\oplus({\bf \overline{5},4})(11)
\oplus({\bf 24,\overline{45}})(20)
\oplus({\bf 24,15})(20)
\oplus({\bf 1,84})(20)
\oplus({\bf 1,\overline{45}})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 5,\overline{36}})(29)$\\
%
${\bf 23760}$&=&
$({\bf 40,1})(-32)
\oplus({\bf \overline{175},\overline{4}})(-23)
\oplus({\bf \overline{15},\overline{4}})(-23)
\oplus({\bf \overline{10},\overline{4}})(-23)
\oplus({\bf \overline{280},6})(-14)
\oplus({\bf \overline{70},\overline{10}})(-14)
\oplus({\bf \overline{70},6})(-14)
\oplus({\bf \overline{45},\overline{10}})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},\overline{10}})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf \overline{175'},4})(-5)
\oplus({\bf \overline{126},20})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf 75,20})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,20''})(-5)
\oplus2({\bf 24,20})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 50,1})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,20'})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,\overline{45}})(4)
\oplus({\bf 5,20'})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 35,\overline{4}})(13)
\oplus({\bf 40,\overline{36}})(13)
\oplus({\bf 40,\overline{20}})(13)
\oplus2({\bf 40,\overline{4}})(13)
\oplus({\bf 10,\overline{60}})(13)
\oplus({\bf 10,\overline{36}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf \overline{15},\overline{10}})(22)
\oplus({\bf \overline{15},6})(22)
\oplus({\bf \overline{10},64})(22)
\oplus({\bf \overline{10},\overline{10}})(22)
\oplus({\bf \overline{10},6})(22)
\oplus({\bf \overline{5},20})(31)$\\
%
${\bf \overline{23760}}$&=&
$({\bf \overline{40},1})(32)
\oplus({\bf 175,4})(23)
\oplus({\bf 15,4})(23)
\oplus({\bf 10,4})(23)
\oplus({\bf 280,6})(14)
\oplus({\bf 70,10})(14)
\oplus({\bf 70,6})(14)
\oplus({\bf 45,10})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 5,10})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 175',\overline{4}})(5)
\oplus({\bf 126,\overline{20}})(5)
\oplus({\bf 126,\overline{4}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{20''}})(5)
\oplus2({\bf 24,\overline{20}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{50},1})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},45})(-4)
\oplus({\bf \overline{5},20'})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{35},4})(-13)
\oplus({\bf \overline{40},36})(-13)
\oplus({\bf \overline{40},20})(-13)
\oplus2({\bf \overline{40},4})(-13)
\oplus({\bf \overline{10},60})(-13)
\oplus({\bf \overline{10},36})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf 15,10})(-22)
\oplus({\bf 15,6})(-22)
\oplus({\bf 10,64})(-22)
\oplus({\bf 10,10})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf 5,\overline{20}})(-31)$\\
%
${\bf 23760'}$&=&
$({\bf \overline{560'},1})(-28)
\oplus({\bf \overline{420},\overline{4}})(-19)
\oplus({\bf \overline{175''},\overline{4}})(-19)
\oplus({\bf \overline{224},\overline{10}})(-10)
\oplus({\bf \overline{175'},\overline{10}})(-10)
\oplus({\bf \overline{175'},6})(-10)
\oplus({\bf 70',20''})(-1)
\oplus({\bf 105,20''})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf 50,20})(-1)
\oplus({\bf 35,\overline{35}})(8)
\oplus({\bf 35,\overline{45}})(8)
\oplus({\bf 40,\overline{45}})(8)
\oplus({\bf 40,20'})(8)
\oplus({\bf \overline{15},\overline{84'}})(17)
\oplus({\bf \overline{15},\overline{60}})(17)
\oplus({\bf \overline{10},\overline{60}})(17)
\oplus({\bf \overline{5},\overline{126}})(26)
\oplus({\bf \overline{5},50})(26)
\oplus({\bf 1,140'})(35)$\\
%
${\bf \overline{23760'}}$&=&
$({\bf 560',1})(28)
\oplus({\bf 420,4})(19)
\oplus({\bf 175'',4})(19)
\oplus({\bf 224,10})(10)
\oplus({\bf 175',10})(10)
\oplus({\bf 175',6})(10)
\oplus({\bf \overline{70'},\overline{20''}})(1)
\oplus({\bf \overline{105},\overline{20''}})(1)
\oplus({\bf \overline{105},\overline{20}})(1)
\oplus({\bf \overline{50},\overline{20}})(1)
\oplus({\bf \overline{35},35})(-8)
\oplus({\bf \overline{35},45})(-8)
\oplus({\bf \overline{40},45})(-8)
\oplus({\bf \overline{40},20'})(-8)
\oplus({\bf 15,84'})(-17)
\oplus({\bf 15,60})(-17)
\oplus({\bf 10,60})(-17)
\oplus({\bf 5,126})(-26)
\oplus({\bf 5,50})(-26)
\oplus({\bf 1,\overline{140'}})(-35)$\\
%
${\bf 24310}$&=&
$({\bf \overline{715},1})(36)
\oplus({\bf \overline{495},4})(27)
\oplus({\bf 330,10})(18)
\oplus({\bf 210',\overline{20''}})(9)
\oplus({\bf 126',35})(0)
\oplus({\bf \overline{70'},56})(-9)
\oplus({\bf \overline{35},84''})(-18)
\oplus({\bf 15,\overline{120'}})(-27)
\oplus({\bf 5,165})(-36)
\oplus({\bf 1,220})(-45)$\\
%
${\bf \overline{24310}}$&=&
$({\bf 715,1})(-36)
\oplus({\bf 495,\overline{4}})(-27)
\oplus({\bf \overline{330},\overline{10}})(-18)
\oplus({\bf \overline{210'},20''})(-9)
\oplus({\bf \overline{126'},\overline{35}})(0)
\oplus({\bf 70',\overline{56}})(9)
\oplus({\bf 35,\overline{84''}})(18)
\oplus({\bf \overline{15},120'})(27)
\oplus({\bf \overline{5},\overline{165}})(36)
\oplus({\bf 1,\overline{220}})(45)$\\
%
${\bf 25200}$&=&
$({\bf 175',\overline{4}})(25)
\oplus({\bf \overline{720},1})(16)
\oplus({\bf \overline{105},15})(16)
\oplus({\bf \overline{105},1})(16)
\oplus({\bf \overline{50},15})(16)
\oplus({\bf \overline{50},1})(16)
\oplus({\bf \overline{450},4})(7)
\oplus({\bf \overline{35},36})(7)
\oplus({\bf \overline{35},4})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{40},36})(7)
\oplus({\bf \overline{40},20})(7)
\oplus2({\bf \overline{40},4})(7)
\oplus({\bf 160,10})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,64})(-2)
\oplus2({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 10,64})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 70,\overline{20''}})(-11)
\oplus({\bf 70,\overline{20}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 5,\overline{140}})(-11)
\oplus({\bf 5,\overline{20''}})(-11)
\oplus({\bf 5,\overline{60}})(-11)
\oplus2({\bf 5,\overline{20}})(-11)
\oplus({\bf 24,45})(-20)
\oplus({\bf 24,20'})(-20)
\oplus({\bf 1,175})(-20)
\oplus({\bf 1,45})(-20)
\oplus({\bf 1,20'})(-20)
\oplus({\bf \overline{5},60})(-29)$\\
%
${\bf \overline{25200}}$&=&
$({\bf \overline{175'},4})(-25)
\oplus({\bf 720,1})(-16)
\oplus({\bf 105,15})(-16)
\oplus({\bf 105,1})(-16)
\oplus({\bf 50,15})(-16)
\oplus({\bf 50,1})(-16)
\oplus({\bf 450,\overline{4}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 35,\overline{36}})(-7)
\oplus({\bf 35,\overline{4}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus2({\bf 40,\overline{4}})(-7)
\oplus({\bf \overline{160},\overline{10}})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{15},\overline{70}})(2)
\oplus({\bf \overline{15},64})(2)
\oplus2({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},64})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{70},20''})(11)
\oplus({\bf \overline{70},20})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{5},140})(11)
\oplus({\bf \overline{5},60})(11)
\oplus({\bf \overline{5},20''})(11)
\oplus2({\bf \overline{5},20})(11)
\oplus({\bf 24,\overline{45}})(20)
\oplus({\bf 24,20'})(20)
\oplus({\bf 1,175})(20)
\oplus({\bf 1,\overline{45}})(20)
\oplus({\bf 1,20'})(20)
\oplus({\bf 5,\overline{60}})(29)$\\
%
${\bf 25200'}$&=&
$({\bf \overline{35},20''})(27)
\oplus({\bf 160,\overline{10}})(18)
\oplus({\bf 15,\overline{70}})(18)
\oplus({\bf 15,\overline{10}})(18)
\oplus({\bf 450',\overline{4}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 5,\overline{160}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 1000,1})(0)
\oplus({\bf 200,15})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 24,84})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{450'},4})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{5},160})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{160},10})(-18)
\oplus({\bf \overline{15},70})(-18)
\oplus({\bf \overline{15},10})(-18)
\oplus({\bf 35,\overline{20''}})(-27)$\\
%
${\bf 25515}$&=&
$({\bf \overline{15},15})(-28)
\oplus({\bf \overline{70},\overline{20}})(-19)
\oplus({\bf \overline{70},\overline{4}})(-19)
\oplus({\bf \overline{5},\overline{36}})(-19)
\oplus({\bf \overline{5},\overline{20}})(-19)
\oplus({\bf \overline{5},\overline{4}})(-19)
\oplus({\bf 200,6})(-10)
\oplus({\bf \overline{126},10})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf 24,64})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 24,\overline{10}})(-10)
\oplus2({\bf 24,6})(-10)
\oplus({\bf 1,\overline{70}})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,\overline{10}})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf 480,4})(-1)
\oplus({\bf 70,20})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 105,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus2({\bf 45,4})(-1)
\oplus({\bf 5,140})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 5,20''})(-1)
\oplus2({\bf 5,20})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 450,1})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,\overline{45}})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 40,1})(8)
\oplus({\bf 10,84})(8)
\oplus({\bf 10,\overline{45}})(8)
\oplus2({\bf 10,15})(8)
\oplus({\bf 10,1})(8)
\oplus({\bf \overline{175},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{36}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf \overline{10},\overline{36}})(17)
\oplus({\bf \overline{10},\overline{4}})(17)
\oplus({\bf \overline{45},\overline{10}})(26)$\\
%
${\bf \overline{25515}}$&=&
$({\bf 15,15})(28)
\oplus({\bf 70,20})(19)
\oplus({\bf 70,4})(19)
\oplus({\bf 5,36})(19)
\oplus({\bf 5,20})(19)
\oplus({\bf 5,4})(19)
\oplus({\bf 200,6})(10)
\oplus({\bf 126,\overline{10}})(10)
\oplus({\bf 126,6})(10)
\oplus({\bf 24,64})(10)
\oplus({\bf 24,10})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus2({\bf 24,6})(10)
\oplus({\bf 1,70})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,10})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf \overline{480},\overline{4}})(1)
\oplus({\bf \overline{105},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{20}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus2({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{140}})(1)
\oplus({\bf \overline{5},\overline{20''}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus2({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{450},1})(-8)
\oplus({\bf \overline{175},15})(-8)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{40},1})(-8)
\oplus({\bf \overline{15},45})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{10},84})(-8)
\oplus({\bf \overline{10},45})(-8)
\oplus2({\bf \overline{10},15})(-8)
\oplus({\bf \overline{10},1})(-8)
\oplus({\bf 175,4})(-17)
\oplus({\bf 40,36})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf 10,36})(-17)
\oplus({\bf 10,4})(-17)
\oplus({\bf 45,10})(-26)$\\
%
${\bf 25740}$&=&
$({\bf \overline{540},1})(-28)
\oplus({\bf \overline{420'},\overline{4}})(-19)
\oplus({\bf \overline{280'},\overline{4}})(-19)
\oplus({\bf \overline{126'},6})(-10)
\oplus({\bf \overline{224},\overline{10}})(-10)
\oplus({\bf \overline{224},6})(-10)
\oplus({\bf \overline{126},\overline{10}})(-10)
\oplus({\bf 70',20})(-1)
\oplus({\bf 70',4})(-1)
\oplus({\bf 105,20''})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf 45,20''})(-1)
\oplus({\bf 35,\overline{45}})(8)
\oplus({\bf 35,15})(8)
\oplus({\bf 40,\overline{35}})(8)
\oplus({\bf 40,\overline{45}})(8)
\oplus({\bf 10,\overline{35}})(8)
\oplus({\bf \overline{15},\overline{84'}})(17)
\oplus({\bf \overline{15},\overline{36}})(17)
\oplus({\bf \overline{10},\overline{56}})(17)
\oplus({\bf \overline{10},\overline{84'}})(17)
\oplus({\bf \overline{5},\overline{140''}})(26)
\oplus({\bf \overline{5},\overline{70}})(26)
\oplus({\bf 1,120})(35)$\\
%
${\bf \overline{25740}}$&=&
$({\bf 540,1})(28)
\oplus({\bf 420',4})(19)
\oplus({\bf 280',4})(19)
\oplus({\bf 126',6})(10)
\oplus({\bf 224,10})(10)
\oplus({\bf 224,6})(10)
\oplus({\bf 126,10})(10)
\oplus({\bf \overline{70'},\overline{20}})(1)
\oplus({\bf \overline{70'},\overline{4}})(1)
\oplus({\bf \overline{105},\overline{20''}})(1)
\oplus({\bf \overline{105},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{20''}})(1)
\oplus({\bf \overline{35},45})(-8)
\oplus({\bf \overline{35},15})(-8)
\oplus({\bf \overline{40},35})(-8)
\oplus({\bf \overline{40},45})(-8)
\oplus({\bf \overline{10},35})(-8)
\oplus({\bf 15,84'})(-17)
\oplus({\bf 15,36})(-17)
\oplus({\bf 10,56})(-17)
\oplus({\bf 10,84'})(-17)
\oplus({\bf 5,140''})(-26)
\oplus({\bf 5,70})(-26)
\oplus({\bf 1,\overline{120}})(-35)$\\
%
${\bf 25740'}$&=&
$({\bf \overline{210'},4})(-29)
\oplus({\bf \overline{924},1})(-20)
\oplus({\bf \overline{126'},15})(-20)
\oplus({\bf \overline{126'},1})(-20)
\oplus({\bf 560'',\overline{4}})(-11)
\oplus({\bf 70',\overline{36}})(-11)
\oplus({\bf 70',\overline{4}})(-11)
\oplus({\bf 315',\overline{10}})(-2)
\oplus({\bf 35,\overline{70}})(-2)
\oplus({\bf 35,\overline{10}})(-2)
\oplus({\bf \overline{160},20''})(7)
\oplus({\bf \overline{15},120})(7)
\oplus({\bf \overline{15},20''})(7)
\oplus({\bf \overline{70},\overline{35}})(16)
\oplus({\bf \overline{5},\overline{189}})(16)
\oplus({\bf \overline{5},\overline{35}})(16)
\oplus({\bf 24,\overline{56}})(25)
\oplus({\bf 1,\overline{280''}})(25)
\oplus({\bf 1,\overline{56}})(25)
\oplus({\bf 5,\overline{84''}})(34)$\\
%
${\bf \overline{25740'}}$&=&
$({\bf 210',\overline{4}})(29)
\oplus({\bf 924,1})(20)
\oplus({\bf 126',15})(20)
\oplus({\bf 126',1})(20)
\oplus({\bf \overline{560''},4})(11)
\oplus({\bf \overline{70'},36})(11)
\oplus({\bf \overline{70'},4})(11)
\oplus({\bf \overline{315'},10})(2)
\oplus({\bf \overline{35},70})(2)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf 160,\overline{20''}})(-7)
\oplus({\bf 15,\overline{120}})(-7)
\oplus({\bf 15,\overline{20''}})(-7)
\oplus({\bf 70,35})(-16)
\oplus({\bf 5,189})(-16)
\oplus({\bf 5,35})(-16)
\oplus({\bf 24,56})(-25)
\oplus({\bf 1,280''})(-25)
\oplus({\bf 1,56})(-25)
\oplus({\bf \overline{5},84''})(-34)$\\
%
${\bf 27027}$&=&
$({\bf 224,\overline{4}})(25)
\oplus({\bf \overline{945},1})(16)
\oplus({\bf \overline{70'},15})(16)
\oplus({\bf \overline{70'},1})(16)
\oplus({\bf \overline{105},15})(16)
\oplus({\bf \overline{105},1})(16)
\oplus({\bf \overline{315'},4})(7)
\oplus({\bf \overline{450},4})(7)
\oplus({\bf \overline{35},36})(7)
\oplus({\bf \overline{35},20})(7)
\oplus2({\bf \overline{35},4})(7)
\oplus({\bf \overline{40},36})(7)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf 160,10})(-2)
\oplus({\bf 160,6})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,64})(-2)
\oplus2({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 10,70})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 70,\overline{20''}})(-11)
\oplus({\bf 70,\overline{20}})(-11)
\oplus({\bf 45,\overline{20''}})(-11)
\oplus({\bf 5,\overline{120}})(-11)
\oplus({\bf 5,\overline{140}})(-11)
\oplus2({\bf 5,\overline{20''}})(-11)
\oplus({\bf 5,\overline{20}})(-11)
\oplus({\bf 24,35})(-20)
\oplus({\bf 24,45})(-20)
\oplus({\bf 1,256})(-20)
\oplus({\bf 1,35})(-20)
\oplus({\bf 1,45})(-20)
\oplus({\bf \overline{5},84'})(-29)$\\
%
${\bf \overline{27027}}$&=&
$({\bf \overline{224},4})(-25)
\oplus({\bf 945,1})(-16)
\oplus({\bf 70',15})(-16)
\oplus({\bf 70',1})(-16)
\oplus({\bf 105,15})(-16)
\oplus({\bf 105,1})(-16)
\oplus({\bf 315',\overline{4}})(-7)
\oplus({\bf 450,\overline{4}})(-7)
\oplus({\bf 35,\overline{36}})(-7)
\oplus({\bf 35,\overline{20}})(-7)
\oplus2({\bf 35,\overline{4}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf \overline{160},\overline{10}})(2)
\oplus({\bf \overline{160},6})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{70}})(2)
\oplus({\bf \overline{15},64})(2)
\oplus2({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},\overline{70}})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus({\bf \overline{70},20''})(11)
\oplus({\bf \overline{70},20})(11)
\oplus({\bf \overline{45},20''})(11)
\oplus({\bf \overline{5},120})(11)
\oplus({\bf \overline{5},140})(11)
\oplus2({\bf \overline{5},20''})(11)
\oplus({\bf \overline{5},20})(11)
\oplus({\bf 24,\overline{35}})(20)
\oplus({\bf 24,\overline{45}})(20)
\oplus({\bf 1,\overline{256}})(20)
\oplus({\bf 1,\overline{35}})(20)
\oplus({\bf 1,\overline{45}})(20)
\oplus({\bf 5,\overline{84'}})(29)$\\
%
${\bf 27720}$&=&
$({\bf 5,6})(34)
\oplus({\bf 24,\overline{20}})(25)
\oplus({\bf 24,\overline{4}})(25)
\oplus({\bf 1,\overline{20}})(25)
\oplus({\bf 1,\overline{4}})(25)
\oplus({\bf \overline{70},15})(16)
\oplus({\bf \overline{45},20'})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{5},45})(16)
\oplus({\bf \overline{5},20'})(16)
\oplus2({\bf \overline{5},15})(16)
\oplus({\bf \overline{5},1})(16)
\oplus({\bf \overline{175},20})(7)
\oplus({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},20})(7)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf \overline{15},36})(7)
\oplus({\bf \overline{15},20})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{10},60})(7)
\oplus({\bf \overline{10},36})(7)
\oplus2({\bf \overline{10},20})(7)
\oplus2({\bf \overline{10},4})(7)
\oplus({\bf 210,6})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 40,64})(-2)
\oplus({\bf 40,10})(-2)
\oplus({\bf 40,\overline{10}})(-2)
\oplus2({\bf 40,6})(-2)
\oplus({\bf 10,64})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 10,\overline{10}})(-2)
\oplus2({\bf 10,6})(-2)
\oplus({\bf 280,\overline{4}})(-11)
\oplus({\bf 70,\overline{4}})(-11)
\oplus({\bf 50,\overline{20}})(-11)
\oplus({\bf 50,\overline{4}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus2({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{20}})(-11)
\oplus({\bf 5,\overline{4}})(-11)
\oplus({\bf 126,1})(-20)
\oplus({\bf 75,15})(-20)
\oplus({\bf 75,1})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf \overline{45},4})(-29)$\\
%
${\bf \overline{27720}}$&=&
$({\bf \overline{5},6})(-34)
\oplus({\bf 24,20})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf 1,20})(-25)
\oplus({\bf 1,4})(-25)
\oplus({\bf 70,15})(-16)
\oplus({\bf 45,20'})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 5,\overline{45}})(-16)
\oplus({\bf 5,20'})(-16)
\oplus2({\bf 5,15})(-16)
\oplus({\bf 5,1})(-16)
\oplus({\bf 175,\overline{20}})(-7)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 15,\overline{36}})(-7)
\oplus({\bf 15,\overline{20}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{60}})(-7)
\oplus({\bf 10,\overline{36}})(-7)
\oplus2({\bf 10,\overline{20}})(-7)
\oplus2({\bf 10,\overline{4}})(-7)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{175},10})(2)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},64})(2)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},\overline{10}})(2)
\oplus2({\bf \overline{40},6})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},64})(2)
\oplus({\bf \overline{10},10})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus2({\bf \overline{10},6})(2)
\oplus({\bf \overline{280},4})(11)
\oplus({\bf \overline{50},20})(11)
\oplus({\bf \overline{50},4})(11)
\oplus({\bf \overline{70},4})(11)
\oplus({\bf \overline{45},36})(11)
\oplus({\bf \overline{45},20})(11)
\oplus2({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},20})(11)
\oplus({\bf \overline{5},4})(11)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 75,15})(20)
\oplus({\bf 75,1})(20)
\oplus({\bf 24,15})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 45,\overline{4}})(29)$\\
%
${\bf 29568}$&=&
$({\bf 24,6})(30)
\oplus({\bf \overline{70},\overline{4}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{5},\overline{20}})(21)
\oplus({\bf \overline{5},\overline{4}})(21)
\oplus({\bf \overline{175},15})(12)
\oplus({\bf \overline{175},1})(12)
\oplus({\bf \overline{40},20'})(12)
\oplus({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf \overline{15},15})(12)
\oplus({\bf \overline{15},1})(12)
\oplus({\bf \overline{10},45})(12)
\oplus({\bf \overline{10},20'})(12)
\oplus2({\bf \overline{10},15})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf 210,4})(3)
\oplus({\bf 175,20})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 40,36})(3)
\oplus({\bf 40,20})(3)
\oplus2({\bf 40,4})(3)
\oplus({\bf 10,60})(3)
\oplus({\bf 10,36})(3)
\oplus2({\bf 10,20})(3)
\oplus2({\bf 10,4})(3)
\oplus({\bf 280,6})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 50,6})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus2({\bf 45,6})(-6)
\oplus({\bf 5,64})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 5,\overline{10}})(-6)
\oplus2({\bf 5,6})(-6)
\oplus({\bf 126,\overline{4}})(-15)
\oplus({\bf 75,\overline{20}})(-15)
\oplus({\bf 75,\overline{4}})(-15)
\oplus({\bf 24,\overline{36}})(-15)
\oplus({\bf 24,\overline{20}})(-15)
\oplus2({\bf 24,\overline{4}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf 1,\overline{4}})(-15)
\oplus({\bf \overline{45},15})(-24)
\oplus({\bf \overline{45},1})(-24)
\oplus({\bf \overline{5},15})(-24)
\oplus({\bf \overline{5},1})(-24)
\oplus({\bf \overline{10},4})(-33)$\\
%
${\bf \overline{29568}}$&=&
$({\bf 24,6})(-30)
\oplus({\bf 70,4})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 5,20})(-21)
\oplus({\bf 5,4})(-21)
\oplus({\bf 175,15})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 40,20'})(-12)
\oplus({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf 10,\overline{45}})(-12)
\oplus({\bf 10,20'})(-12)
\oplus2({\bf 10,15})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf \overline{210},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{36}})(-3)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus2({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{20}})(-3)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{60}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus2({\bf \overline{10},\overline{20}})(-3)
\oplus2({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf \overline{50},\overline{10}})(6)
\oplus({\bf \overline{50},6})(6)
\oplus({\bf \overline{70},10})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus2({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},64})(6)
\oplus({\bf \overline{5},10})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus2({\bf \overline{5},6})(6)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf 75,20})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 24,36})(15)
\oplus({\bf 24,20})(15)
\oplus2({\bf 24,4})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 45,15})(24)
\oplus({\bf 45,1})(24)
\oplus({\bf 5,15})(24)
\oplus({\bf 5,1})(24)
\oplus({\bf 10,\overline{4}})(33)$\\
%
${\bf 30888}$&=&
$({\bf \overline{840},1})(-28)
\oplus({\bf \overline{420'},\overline{4}})(-19)
\oplus({\bf \overline{420},\overline{4}})(-19)
\oplus({\bf \overline{126'},\overline{10}})(-10)
\oplus({\bf \overline{224},\overline{10}})(-10)
\oplus({\bf \overline{224},6})(-10)
\oplus({\bf \overline{175'},\overline{10}})(-10)
\oplus({\bf 70',20''})(-1)
\oplus({\bf 70',20})(-1)
\oplus({\bf 105,20''})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf 50,20''})(-1)
\oplus({\bf 35,\overline{35}})(8)
\oplus({\bf 35,\overline{45}})(8)
\oplus({\bf 35,20'})(8)
\oplus({\bf 40,\overline{35}})(8)
\oplus({\bf 40,\overline{45}})(8)
\oplus({\bf \overline{15},\overline{56}})(17)
\oplus({\bf \overline{15},\overline{84'}})(17)
\oplus({\bf \overline{15},\overline{60}})(17)
\oplus({\bf \overline{10},\overline{84'}})(17)
\oplus({\bf \overline{5},\overline{140''}})(26)
\oplus({\bf \overline{5},\overline{126}})(26)
\oplus({\bf 1,224})(35)$\\
%
${\bf \overline{30888}}$&=&
$({\bf 840,1})(28)
\oplus({\bf 420',4})(19)
\oplus({\bf 420,4})(19)
\oplus({\bf 126',10})(10)
\oplus({\bf 224,10})(10)
\oplus({\bf 224,6})(10)
\oplus({\bf 175',10})(10)
\oplus({\bf \overline{70'},\overline{20''}})(1)
\oplus({\bf \overline{70'},\overline{20}})(1)
\oplus({\bf \overline{105},\overline{20''}})(1)
\oplus({\bf \overline{105},\overline{20}})(1)
\oplus({\bf \overline{50},\overline{20''}})(1)
\oplus({\bf \overline{35},35})(-8)
\oplus({\bf \overline{35},45})(-8)
\oplus({\bf \overline{35},20'})(-8)
\oplus({\bf \overline{40},35})(-8)
\oplus({\bf \overline{40},45})(-8)
\oplus({\bf 15,56})(-17)
\oplus({\bf 15,84'})(-17)
\oplus({\bf 15,60})(-17)
\oplus({\bf 10,84'})(-17)
\oplus({\bf 5,140''})(-26)
\oplus({\bf 5,126})(-26)
\oplus({\bf 1,\overline{224}})(-35)$\\
%
${\bf 32076}$&=&
$({\bf \overline{105},6})(26)
\oplus({\bf \overline{450},\overline{4}})(17)
\oplus({\bf \overline{35},\overline{20}})(17)
\oplus({\bf \overline{35},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{20}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf 700,1})(8)
\oplus({\bf 160,15})(8)
\oplus({\bf 160,1})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,45})(8)
\oplus({\bf 15,20'})(8)
\oplus2({\bf 15,15})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 10,45})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf 280',4})(-1)
\oplus({\bf 280,4})(-1)
\oplus({\bf 70,36})(-1)
\oplus({\bf 70,20})(-1)
\oplus2({\bf 70,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,84'})(-1)
\oplus({\bf 5,60})(-1)
\oplus2({\bf 5,36})(-1)
\oplus({\bf 5,20})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 126,10})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf 75,10})(-10)
\oplus({\bf 24,70})(-10)
\oplus({\bf 24,64})(-10)
\oplus2({\bf 24,10})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 1,126})(-10)
\oplus({\bf 1,70})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf \overline{45},\overline{20''}})(-19)
\oplus({\bf \overline{45},\overline{20}})(-19)
\oplus({\bf \overline{5},\overline{140}})(-19)
\oplus({\bf \overline{5},\overline{20''}})(-19)
\oplus({\bf \overline{5},\overline{20}})(-19)
\oplus({\bf \overline{10},45})(-28)$\\
%
${\bf \overline{32076}}$&=&
$({\bf 105,6})(-26)
\oplus({\bf 450,4})(-17)
\oplus({\bf 35,20})(-17)
\oplus({\bf 35,4})(-17)
\oplus({\bf 40,20})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf \overline{700},1})(-8)
\oplus({\bf \overline{160},15})(-8)
\oplus({\bf \overline{160},1})(-8)
\oplus({\bf \overline{175},15})(-8)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{15},\overline{45}})(-8)
\oplus({\bf \overline{15},20'})(-8)
\oplus2({\bf \overline{15},15})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{10},\overline{45}})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf \overline{280'},\overline{4}})(1)
\oplus({\bf \overline{280},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{20}})(1)
\oplus2({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{84'}})(1)
\oplus({\bf \overline{5},\overline{60}})(1)
\oplus2({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{126},\overline{10}})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,\overline{10}})(10)
\oplus({\bf 24,\overline{70}})(10)
\oplus({\bf 24,64})(10)
\oplus2({\bf 24,\overline{10}})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,\overline{126}})(10)
\oplus({\bf 1,\overline{70}})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 45,20''})(19)
\oplus({\bf 45,20})(19)
\oplus({\bf 5,140})(19)
\oplus({\bf 5,20''})(19)
\oplus({\bf 5,20})(19)
\oplus({\bf 10,\overline{45}})(28)$\\
%
${\bf 32670}$&=&
$({\bf 490,1})(-32)
\oplus({\bf \overline{560'},\overline{4}})(-23)
\oplus({\bf \overline{420},\overline{10}})(-14)
\oplus({\bf \overline{175''},6})(-14)
\oplus({\bf \overline{224},20''})(-5)
\oplus({\bf \overline{175'},20})(-5)
\oplus({\bf 70',\overline{35}})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 50,20'})(4)
\oplus({\bf 35,\overline{84'}})(13)
\oplus({\bf 40,\overline{60}})(13)
\oplus({\bf \overline{15},\overline{126}})(22)
\oplus({\bf \overline{10},50})(22)
\oplus({\bf \overline{5},140'})(31)
\oplus({\bf 1,105})(40)$\\
%
${\bf \overline{32670}}$&=&
$({\bf \overline{490},1})(32)
\oplus({\bf 560',4})(23)
\oplus({\bf 420,10})(14)
\oplus({\bf 175'',6})(14)
\oplus({\bf 224,\overline{20''}})(5)
\oplus({\bf 175',\overline{20}})(5)
\oplus({\bf \overline{70'},35})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{50},20'})(-4)
\oplus({\bf \overline{35},84'})(-13)
\oplus({\bf \overline{40},60})(-13)
\oplus({\bf 15,126})(-22)
\oplus({\bf 10,50})(-22)
\oplus({\bf 5,\overline{140'}})(-31)
\oplus({\bf 1,105})(-40)$\\
%
${\bf 36036}$&=&
$({\bf \overline{35},20})(27)
\oplus({\bf 160,\overline{10}})(18)
\oplus({\bf 160,6})(18)
\oplus({\bf 15,64})(18)
\oplus({\bf 15,\overline{10}})(18)
\oplus({\bf 15,6})(18)
\oplus({\bf 450',\overline{4}})(9)
\oplus({\bf 280',\overline{4}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus2({\bf 70,\overline{4}})(9)
\oplus({\bf 5,\overline{140}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus({\bf 5,\overline{20}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 1050',1})(0)
\oplus({\bf 200,15})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,84})(0)
\oplus({\bf 24,45})(0)
\oplus2({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{480},4})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},160})(-9)
\oplus({\bf \overline{5},84'})(-9)
\oplus2({\bf \overline{5},36})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{175},10})(-18)
\oplus({\bf \overline{15},70})(-18)
\oplus({\bf \overline{15},10})(-18)
\oplus({\bf \overline{10},70})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf 40,\overline{20''}})(-27)$\\
%
${\bf \overline{36036}}$&=&
$({\bf 35,\overline{20}})(-27)
\oplus({\bf \overline{160},10})(-18)
\oplus({\bf \overline{160},6})(-18)
\oplus({\bf \overline{15},64})(-18)
\oplus({\bf \overline{15},10})(-18)
\oplus({\bf \overline{15},6})(-18)
\oplus({\bf \overline{450'},4})(-9)
\oplus({\bf \overline{280'},4})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus2({\bf \overline{70},4})(-9)
\oplus({\bf \overline{5},140})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{5},20})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 200,15})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,84})(0)
\oplus({\bf 24,\overline{45}})(0)
\oplus2({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 480,\overline{4}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{160}})(9)
\oplus({\bf 5,\overline{84'}})(9)
\oplus2({\bf 5,\overline{36}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 175,\overline{10}})(18)
\oplus({\bf 15,\overline{70}})(18)
\oplus({\bf 15,\overline{10}})(18)
\oplus({\bf 10,\overline{70}})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf \overline{40},20''})(27)$\\
%
${\bf 36036'}$&=&
$({\bf \overline{70'},4})(31)
\oplus({\bf \overline{315'},6})(22)
\oplus({\bf \overline{35},10})(22)
\oplus({\bf \overline{35},6})(22)
\oplus({\bf 540,\overline{4}})(13)
\oplus({\bf 160,\overline{20}})(13)
\oplus({\bf 160,\overline{4}})(13)
\oplus({\bf 15,\overline{20''}})(13)
\oplus({\bf 15,\overline{20}})(13)
\oplus({\bf 420',1})(4)
\oplus({\bf 280',15})(4)
\oplus({\bf 280',1})(4)
\oplus({\bf 70,45})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 5,35})(4)
\oplus({\bf 5,45})(4)
\oplus({\bf 224,4})(-5)
\oplus({\bf 126,36})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 24,84'})(-5)
\oplus({\bf 24,36})(-5)
\oplus({\bf 1,56})(-5)
\oplus({\bf 1,84'})(-5)
\oplus({\bf \overline{105},10})(-14)
\oplus({\bf \overline{45},70})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{5},140''})(-14)
\oplus({\bf \overline{5},70})(-14)
\oplus({\bf \overline{40},\overline{20''}})(-23)
\oplus({\bf \overline{10},\overline{120}})(-23)
\oplus({\bf \overline{10},\overline{20''}})(-23)
\oplus({\bf 10,35})(-32)$\\
%
${\bf \overline{36036'}}$&=&
$({\bf 70',\overline{4}})(-31)
\oplus({\bf 315',6})(-22)
\oplus({\bf 35,\overline{10}})(-22)
\oplus({\bf 35,6})(-22)
\oplus({\bf \overline{540},4})(-13)
\oplus({\bf \overline{160},20})(-13)
\oplus({\bf \overline{160},4})(-13)
\oplus({\bf \overline{15},20''})(-13)
\oplus({\bf \overline{15},20})(-13)
\oplus({\bf \overline{420'},1})(-4)
\oplus({\bf \overline{280'},15})(-4)
\oplus({\bf \overline{280'},1})(-4)
\oplus({\bf \overline{70},\overline{45}})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{5},\overline{35}})(-4)
\oplus({\bf \overline{5},\overline{45}})(-4)
\oplus({\bf \overline{224},\overline{4}})(5)
\oplus({\bf \overline{126},\overline{36}})(5)
\oplus({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 24,\overline{84'}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus({\bf 1,\overline{56}})(5)
\oplus({\bf 1,\overline{84'}})(5)
\oplus({\bf 105,\overline{10}})(14)
\oplus({\bf 45,\overline{70}})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus({\bf 5,\overline{140''}})(14)
\oplus({\bf 5,\overline{70}})(14)
\oplus({\bf 40,20''})(23)
\oplus({\bf 10,120})(23)
\oplus({\bf 10,20''})(23)
\oplus({\bf \overline{10},\overline{35}})(32)$\\
%
${\bf 37125}$&=&
$({\bf \overline{50},4})(31)
\oplus({\bf \overline{210},6})(22)
\oplus({\bf \overline{40},10})(22)
\oplus({\bf \overline{40},6})(22)
\oplus({\bf 315,\overline{4}})(13)
\oplus({\bf 175,\overline{20}})(13)
\oplus({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{20''}})(13)
\oplus({\bf 15,\overline{20}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf 175'',1})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,1})(4)
\oplus({\bf 70,45})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 45,20'})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,45})(4)
\oplus({\bf 5,20'})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 175',4})(-5)
\oplus({\bf 126,36})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 75,20})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,60})(-5)
\oplus({\bf 24,36})(-5)
\oplus({\bf 24,20})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,60})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf \overline{105},10})(-14)
\oplus({\bf \overline{50},6})(-14)
\oplus({\bf \overline{45},64})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},50})(-14)
\oplus({\bf \overline{5},64})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf \overline{40},\overline{20}})(-23)
\oplus({\bf \overline{10},\overline{60}})(-23)
\oplus({\bf \overline{10},\overline{20}})(-23)
\oplus({\bf 10,20'})(-32)$\\
%
${\bf \overline{37125}}$&=&
$({\bf 50,\overline{4}})(-31)
\oplus({\bf 210,6})(-22)
\oplus({\bf 40,\overline{10}})(-22)
\oplus({\bf 40,6})(-22)
\oplus({\bf \overline{315},4})(-13)
\oplus({\bf \overline{175},20})(-13)
\oplus({\bf \overline{175},4})(-13)
\oplus({\bf \overline{15},20''})(-13)
\oplus({\bf \overline{15},20})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf \overline{175''},1})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{70},\overline{45}})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},\overline{45}})(-4)
\oplus({\bf \overline{5},20'})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{175'},\overline{4}})(5)
\oplus({\bf \overline{126},\overline{36}})(5)
\oplus({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{60}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{60}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 105,\overline{10}})(14)
\oplus({\bf 50,6})(14)
\oplus({\bf 45,64})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 5,50})(14)
\oplus({\bf 5,64})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 40,20})(23)
\oplus({\bf 10,60})(23)
\oplus({\bf 10,20})(23)
\oplus({\bf \overline{10},20'})(32)$\\
%
${\bf 37800}$&=&
$({\bf \overline{70},4})(-29)
\oplus({\bf 200,1})(-20)
\oplus({\bf \overline{126},15})(-20)
\oplus({\bf \overline{126},1})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf 480,\overline{4}})(-11)
\oplus({\bf 70,\overline{4}})(-11)
\oplus({\bf 105,\overline{20}})(-11)
\oplus({\bf 105,\overline{4}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus2({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{36}})(-11)
\oplus({\bf 5,\overline{4}})(-11)
\oplus({\bf 450,6})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 35,10})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 40,64})(-2)
\oplus({\bf 40,10})(-2)
\oplus({\bf 40,\overline{10}})(-2)
\oplus2({\bf 40,6})(-2)
\oplus({\bf 10,\overline{70}})(-2)
\oplus({\bf 10,64})(-2)
\oplus2({\bf 10,\overline{10}})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf \overline{160},4})(7)
\oplus({\bf \overline{175},20})(7)
\oplus({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},20''})(7)
\oplus({\bf \overline{40},20})(7)
\oplus({\bf \overline{15},36})(7)
\oplus({\bf \overline{15},20})(7)
\oplus2({\bf \overline{15},4})(7)
\oplus({\bf \overline{10},140})(7)
\oplus({\bf \overline{10},36})(7)
\oplus({\bf \overline{10},20''})(7)
\oplus2({\bf \overline{10},20})(7)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf \overline{70},15})(16)
\oplus({\bf \overline{70},1})(16)
\oplus({\bf \overline{45},\overline{45}})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{5},84})(16)
\oplus({\bf \overline{5},\overline{45}})(16)
\oplus2({\bf \overline{5},15})(16)
\oplus({\bf \overline{5},1})(16)
\oplus({\bf 24,\overline{36}})(25)
\oplus({\bf 24,\overline{4}})(25)
\oplus({\bf 1,\overline{36}})(25)
\oplus({\bf 1,\overline{4}})(25)
\oplus({\bf 5,\overline{10}})(34)$\\
%
${\bf \overline{37800}}$&=&
$({\bf 70,\overline{4}})(29)
\oplus({\bf 200,1})(20)
\oplus({\bf 126,15})(20)
\oplus({\bf 126,1})(20)
\oplus({\bf 24,15})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf \overline{480},4})(11)
\oplus({\bf \overline{105},20})(11)
\oplus({\bf \overline{105},4})(11)
\oplus({\bf \overline{70},4})(11)
\oplus({\bf \overline{45},36})(11)
\oplus({\bf \overline{45},20})(11)
\oplus2({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},36})(11)
\oplus({\bf \overline{5},4})(11)
\oplus({\bf \overline{450},6})(2)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{175},10})(2)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},64})(2)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},\overline{10}})(2)
\oplus2({\bf \overline{40},6})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{10},70})(2)
\oplus({\bf \overline{10},64})(2)
\oplus2({\bf \overline{10},10})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 160,\overline{4}})(-7)
\oplus({\bf 175,\overline{20}})(-7)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 15,\overline{36}})(-7)
\oplus({\bf 15,\overline{20}})(-7)
\oplus2({\bf 15,\overline{4}})(-7)
\oplus({\bf 40,\overline{20''}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus({\bf 10,\overline{140}})(-7)
\oplus({\bf 10,\overline{20''}})(-7)
\oplus({\bf 10,\overline{36}})(-7)
\oplus2({\bf 10,\overline{20}})(-7)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf 70,15})(-16)
\oplus({\bf 70,1})(-16)
\oplus({\bf 45,45})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 5,84})(-16)
\oplus({\bf 5,45})(-16)
\oplus2({\bf 5,15})(-16)
\oplus({\bf 5,1})(-16)
\oplus({\bf 24,36})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf 1,36})(-25)
\oplus({\bf 1,4})(-25)
\oplus({\bf \overline{5},10})(-34)$\\
%
${\bf 38808}$&=&
$({\bf \overline{70},1})(36)
\oplus({\bf \overline{175},4})(27)
\oplus({\bf \overline{15},4})(27)
\oplus({\bf 210,10})(18)
\oplus({\bf 175,6})(18)
\oplus({\bf 40,10})(18)
\oplus({\bf 40,6})(18)
\oplus({\bf 280,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 50,\overline{20''}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 175',20'})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 75,45})(0)
\oplus({\bf 75,20'})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf \overline{105},20})(-9)
\oplus({\bf \overline{50},60})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{35},\overline{10}})(-18)
\oplus({\bf \overline{40},64})(-18)
\oplus({\bf \overline{40},\overline{10}})(-18)
\oplus({\bf \overline{40},6})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf \overline{10},6})(-18)
\oplus({\bf 15,\overline{36}})(-27)
\oplus({\bf 15,\overline{4}})(-27)
\oplus({\bf 10,\overline{20}})(-27)
\oplus({\bf 10,\overline{4}})(-27)
\oplus({\bf 5,15})(-36)
\oplus({\bf 5,1})(-36)
\oplus({\bf 1,4})(-45)$\\
%
${\bf \overline{38808}}$&=&
$({\bf 70,1})(-36)
\oplus({\bf 175,\overline{4}})(-27)
\oplus({\bf 15,\overline{4}})(-27)
\oplus({\bf \overline{210},\overline{10}})(-18)
\oplus({\bf \overline{175},6})(-18)
\oplus({\bf \overline{40},\overline{10}})(-18)
\oplus({\bf \overline{40},6})(-18)
\oplus({\bf \overline{280},20})(-9)
\oplus({\bf \overline{50},20''})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{175'},20'})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf 75,\overline{45}})(0)
\oplus({\bf 75,20'})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 105,\overline{20}})(9)
\oplus({\bf 50,\overline{60}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 35,10})(18)
\oplus({\bf 40,64})(18)
\oplus({\bf 40,10})(18)
\oplus({\bf 40,6})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 10,6})(18)
\oplus({\bf \overline{15},36})(27)
\oplus({\bf \overline{15},4})(27)
\oplus({\bf \overline{10},20})(27)
\oplus({\bf \overline{10},4})(27)
\oplus({\bf \overline{5},15})(36)
\oplus({\bf \overline{5},1})(36)
\oplus({\bf 1,\overline{4}})(45)$\\
%
${\bf 38880}$&=&
$({\bf \overline{15},4})(-33)
\oplus({\bf \overline{70},15})(-24)
\oplus({\bf \overline{70},1})(-24)
\oplus({\bf \overline{5},15})(-24)
\oplus({\bf \overline{5},1})(-24)
\oplus({\bf 200,\overline{4}})(-15)
\oplus({\bf \overline{126},\overline{20}})(-15)
\oplus({\bf \overline{126},\overline{4}})(-15)
\oplus({\bf 24,\overline{36}})(-15)
\oplus({\bf 24,\overline{20}})(-15)
\oplus2({\bf 24,\overline{4}})(-15)
\oplus({\bf 1,\overline{36}})(-15)
\oplus({\bf 1,\overline{4}})(-15)
\oplus({\bf 480,6})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 105,10})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus2({\bf 45,6})(-6)
\oplus({\bf 5,\overline{70}})(-6)
\oplus({\bf 5,64})(-6)
\oplus2({\bf 5,\overline{10}})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 450,4})(3)
\oplus({\bf 175,20})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 15,20''})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 40,36})(3)
\oplus({\bf 40,20})(3)
\oplus2({\bf 40,4})(3)
\oplus({\bf 10,140})(3)
\oplus({\bf 10,36})(3)
\oplus({\bf 10,20''})(3)
\oplus2({\bf 10,20})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{160},1})(12)
\oplus({\bf \overline{175},15})(12)
\oplus({\bf \overline{175},1})(12)
\oplus({\bf \overline{40},\overline{45}})(12)
\oplus({\bf \overline{40},15})(12)
\oplus({\bf \overline{15},15})(12)
\oplus({\bf \overline{15},1})(12)
\oplus({\bf \overline{10},84})(12)
\oplus({\bf \overline{10},\overline{45}})(12)
\oplus2({\bf \overline{10},15})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf \overline{70},\overline{4}})(21)
\oplus({\bf \overline{45},\overline{36}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{5},\overline{36}})(21)
\oplus({\bf \overline{5},\overline{4}})(21)
\oplus({\bf 24,\overline{10}})(30)$\\
%
${\bf \overline{38880}}$&=&
$({\bf 15,\overline{4}})(33)
\oplus({\bf 70,15})(24)
\oplus({\bf 70,1})(24)
\oplus({\bf 5,15})(24)
\oplus({\bf 5,1})(24)
\oplus({\bf 200,4})(15)
\oplus({\bf 126,20})(15)
\oplus({\bf 126,4})(15)
\oplus({\bf 24,36})(15)
\oplus({\bf 24,20})(15)
\oplus2({\bf 24,4})(15)
\oplus({\bf 1,36})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf \overline{480},6})(6)
\oplus({\bf \overline{105},\overline{10}})(6)
\oplus({\bf \overline{105},6})(6)
\oplus({\bf \overline{70},10})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus2({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},70})(6)
\oplus({\bf \overline{5},64})(6)
\oplus2({\bf \overline{5},10})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf \overline{450},\overline{4}})(-3)
\oplus({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{36}})(-3)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus2({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{20''}})(-3)
\oplus({\bf \overline{15},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{140}})(-3)
\oplus({\bf \overline{10},\overline{20''}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus2({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf 160,1})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 40,45})(-12)
\oplus({\bf 40,15})(-12)
\oplus({\bf 10,84})(-12)
\oplus({\bf 10,45})(-12)
\oplus2({\bf 10,15})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf 70,4})(-21)
\oplus({\bf 45,36})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 5,36})(-21)
\oplus({\bf 5,4})(-21)
\oplus({\bf 24,10})(-30)$\\
%
${\bf 40950}$&=&
$({\bf \overline{105},\overline{10}})(26)
\oplus({\bf \overline{450},\overline{4}})(17)
\oplus({\bf \overline{35},\overline{36}})(17)
\oplus({\bf \overline{35},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{36}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf 1215,1})(8)
\oplus({\bf 160,15})(8)
\oplus({\bf 160,1})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,84})(8)
\oplus({\bf 15,\overline{45}})(8)
\oplus2({\bf 15,15})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 10,84})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf 10,1})(8)
\oplus({\bf 450',4})(-1)
\oplus({\bf 480,4})(-1)
\oplus({\bf 70,36})(-1)
\oplus({\bf 70,20})(-1)
\oplus2({\bf 70,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,160})(-1)
\oplus({\bf 5,140})(-1)
\oplus2({\bf 5,36})(-1)
\oplus({\bf 5,20})(-1)
\oplus2({\bf 5,4})(-1)
\oplus({\bf 200,10})(-10)
\oplus({\bf 200,6})(-10)
\oplus({\bf \overline{126},10})(-10)
\oplus({\bf 24,70})(-10)
\oplus({\bf 24,64})(-10)
\oplus2({\bf 24,10})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 1,300})(-10)
\oplus({\bf 1,70})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf \overline{70},\overline{20''}})(-19)
\oplus({\bf \overline{70},\overline{20}})(-19)
\oplus({\bf \overline{5},\overline{140}})(-19)
\oplus({\bf \overline{5},\overline{20''}})(-19)
\oplus({\bf \overline{5},\overline{20}})(-19)
\oplus({\bf \overline{15},45})(-28)$\\
%
${\bf \overline{40950}}$&=&
$({\bf 105,10})(-26)
\oplus({\bf 450,4})(-17)
\oplus({\bf 35,36})(-17)
\oplus({\bf 35,4})(-17)
\oplus({\bf 40,36})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf \overline{1215},1})(-8)
\oplus({\bf \overline{160},15})(-8)
\oplus({\bf \overline{160},1})(-8)
\oplus({\bf \overline{175},15})(-8)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{15},84})(-8)
\oplus({\bf \overline{15},45})(-8)
\oplus2({\bf \overline{15},15})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{10},84})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf \overline{10},1})(-8)
\oplus({\bf \overline{450'},\overline{4}})(1)
\oplus({\bf \overline{480},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{20}})(1)
\oplus2({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{160}})(1)
\oplus({\bf \overline{5},\overline{140}})(1)
\oplus2({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus2({\bf \overline{5},\overline{4}})(1)
\oplus({\bf 200,\overline{10}})(10)
\oplus({\bf 200,6})(10)
\oplus({\bf 126,\overline{10}})(10)
\oplus({\bf 24,\overline{70}})(10)
\oplus({\bf 24,64})(10)
\oplus2({\bf 24,\overline{10}})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,300})(10)
\oplus({\bf 1,\overline{70}})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 70,20''})(19)
\oplus({\bf 70,20})(19)
\oplus({\bf 5,140})(19)
\oplus({\bf 5,20''})(19)
\oplus({\bf 5,20})(19)
\oplus({\bf 15,\overline{45}})(28)$\\
%
${\bf 41580}$&=&
$({\bf \overline{45},4})(31)
\oplus({\bf \overline{175},6})(22)
\oplus({\bf \overline{40},10})(22)
\oplus({\bf \overline{40},6})(22)
\oplus({\bf \overline{10},10})(22)
\oplus({\bf \overline{10},6})(22)
\oplus({\bf 210,\overline{4}})(13)
\oplus({\bf 175,\overline{20}})(13)
\oplus({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{20}})(13)
\oplus({\bf 15,\overline{4}})(13)
\oplus({\bf 40,\overline{20}})(13)
\oplus({\bf 40,\overline{4}})(13)
\oplus({\bf 10,\overline{20''}})(13)
\oplus2({\bf 10,\overline{20}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,1})(4)
\oplus({\bf 70,20'})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 50,1})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,20'})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,45})(4)
\oplus({\bf 5,20'})(4)
\oplus2({\bf 5,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 175',4})(-5)
\oplus({\bf 126,20})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 75,36})(-5)
\oplus({\bf 75,20})(-5)
\oplus2({\bf 75,4})(-5)
\oplus({\bf 24,60})(-5)
\oplus({\bf 24,36})(-5)
\oplus2({\bf 24,20})(-5)
\oplus2({\bf 24,4})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{105},6})(-14)
\oplus({\bf \overline{50},10})(-14)
\oplus({\bf \overline{50},6})(-14)
\oplus({\bf \overline{45},64})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},\overline{10}})(-14)
\oplus2({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},64})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus({\bf \overline{5},\overline{10}})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf \overline{40},\overline{20}})(-23)
\oplus({\bf \overline{40},\overline{4}})(-23)
\oplus({\bf \overline{10},\overline{36}})(-23)
\oplus({\bf \overline{10},\overline{20}})(-23)
\oplus({\bf \overline{10},\overline{4}})(-23)
\oplus({\bf 10,15})(-32)$\\
%
${\bf \overline{41580}}$&=&
$({\bf 45,\overline{4}})(-31)
\oplus({\bf 175,6})(-22)
\oplus({\bf 40,\overline{10}})(-22)
\oplus({\bf 40,6})(-22)
\oplus({\bf 10,\overline{10}})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf \overline{210},4})(-13)
\oplus({\bf \overline{175},20})(-13)
\oplus({\bf \overline{175},4})(-13)
\oplus({\bf \overline{40},20})(-13)
\oplus({\bf \overline{40},4})(-13)
\oplus({\bf \overline{15},20})(-13)
\oplus({\bf \overline{15},4})(-13)
\oplus({\bf \overline{10},20''})(-13)
\oplus2({\bf \overline{10},20})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{50},1})(-4)
\oplus({\bf \overline{70},20'})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},\overline{45}})(-4)
\oplus({\bf \overline{5},20'})(-4)
\oplus2({\bf \overline{5},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf \overline{175'},\overline{4}})(5)
\oplus({\bf \overline{126},\overline{20}})(5)
\oplus({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 75,\overline{36}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus2({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{60}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus2({\bf 24,\overline{20}})(5)
\oplus2({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf 105,6})(14)
\oplus({\bf 50,\overline{10}})(14)
\oplus({\bf 50,6})(14)
\oplus({\bf 45,64})(14)
\oplus({\bf 45,10})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus2({\bf 45,6})(14)
\oplus({\bf 5,64})(14)
\oplus({\bf 5,10})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 40,20})(23)
\oplus({\bf 40,4})(23)
\oplus({\bf 10,36})(23)
\oplus({\bf 10,20})(23)
\oplus({\bf 10,4})(23)
\oplus({\bf \overline{10},15})(32)$\\
%
${\bf 41580'}$&=&
$({\bf 175,1})(-32)
\oplus({\bf \overline{210},\overline{4}})(-23)
\oplus({\bf \overline{175},\overline{4}})(-23)
\oplus({\bf \overline{40},\overline{4}})(-23)
\oplus({\bf \overline{280},\overline{10}})(-14)
\oplus({\bf \overline{280},6})(-14)
\oplus({\bf \overline{50},\overline{10}})(-14)
\oplus({\bf \overline{50},6})(-14)
\oplus({\bf \overline{70},6})(-14)
\oplus({\bf \overline{45},\overline{10}})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{175'},20})(-5)
\oplus({\bf \overline{126},20})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf 75,20''})(-5)
\oplus2({\bf 75,20})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,20})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 105,20'})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 50,\overline{45}})(4)
\oplus({\bf 50,20'})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,20'})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 35,\overline{20}})(13)
\oplus({\bf 40,\overline{60}})(13)
\oplus({\bf 40,\overline{36}})(13)
\oplus2({\bf 40,\overline{20}})(13)
\oplus({\bf 40,\overline{4}})(13)
\oplus({\bf 10,\overline{36}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf \overline{15},64})(22)
\oplus({\bf \overline{15},10})(22)
\oplus({\bf \overline{15},6})(22)
\oplus({\bf \overline{10},64})(22)
\oplus({\bf \overline{10},10})(22)
\oplus({\bf \overline{10},\overline{10}})(22)
\oplus({\bf \overline{10},6})(22)
\oplus({\bf \overline{5},36})(31)
\oplus({\bf \overline{5},20})(31)
\oplus({\bf \overline{5},4})(31)
\oplus({\bf 1,15})(40)$\\
%
${\bf \overline{41580'}}$&=&
$({\bf \overline{175},1})(32)
\oplus({\bf 210,4})(23)
\oplus({\bf 175,4})(23)
\oplus({\bf 40,4})(23)
\oplus({\bf 280,10})(14)
\oplus({\bf 280,6})(14)
\oplus({\bf 70,6})(14)
\oplus({\bf 50,10})(14)
\oplus({\bf 50,6})(14)
\oplus({\bf 45,10})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 175',\overline{20}})(5)
\oplus({\bf 126,\overline{20}})(5)
\oplus({\bf 126,\overline{4}})(5)
\oplus({\bf 75,\overline{20''}})(5)
\oplus2({\bf 75,\overline{20}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf \overline{105},20'})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{50},45})(-4)
\oplus({\bf \overline{50},20'})(-4)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{35},20})(-13)
\oplus({\bf \overline{40},60})(-13)
\oplus({\bf \overline{40},36})(-13)
\oplus2({\bf \overline{40},20})(-13)
\oplus({\bf \overline{40},4})(-13)
\oplus({\bf \overline{10},36})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf 15,64})(-22)
\oplus({\bf 15,\overline{10}})(-22)
\oplus({\bf 15,6})(-22)
\oplus({\bf 10,64})(-22)
\oplus({\bf 10,10})(-22)
\oplus({\bf 10,\overline{10}})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf 5,\overline{36}})(-31)
\oplus({\bf 5,\overline{20}})(-31)
\oplus({\bf 5,\overline{4}})(-31)
\oplus({\bf 1,15})(-40)$\\
%
${\bf 41580''}$&=&
$({\bf 5,1})(44)
\oplus({\bf 24,4})(35)
\oplus({\bf 1,4})(35)
\oplus({\bf \overline{70},10})(26)
\oplus({\bf \overline{45},6})(26)
\oplus({\bf \overline{5},10})(26)
\oplus({\bf \overline{5},6})(26)
\oplus({\bf \overline{175},\overline{20}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf \overline{15},\overline{20''}})(17)
\oplus({\bf \overline{15},\overline{20}})(17)
\oplus({\bf \overline{10},\overline{20}})(17)
\oplus({\bf \overline{10},\overline{4}})(17)
\oplus({\bf 210,20'})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 40,45})(8)
\oplus({\bf 40,20'})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf 10,1})(8)
\oplus({\bf 280,20})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 50,60})(-1)
\oplus({\bf 50,20})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 175',\overline{10}})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf 75,64})(-10)
\oplus({\bf 75,\overline{10}})(-10)
\oplus({\bf 75,6})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf \overline{105},\overline{4}})(-19)
\oplus({\bf \overline{50},\overline{36}})(-19)
\oplus({\bf \overline{50},\overline{4}})(-19)
\oplus({\bf \overline{45},\overline{20}})(-19)
\oplus({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf \overline{35},1})(-28)
\oplus({\bf \overline{40},15})(-28)
\oplus({\bf \overline{40},1})(-28)
\oplus({\bf 15,4})(-37)$\\
%
${\bf \overline{41580''}}$&=&
$({\bf \overline{5},1})(-44)
\oplus({\bf 24,\overline{4}})(-35)
\oplus({\bf 1,\overline{4}})(-35)
\oplus({\bf 70,\overline{10}})(-26)
\oplus({\bf 45,6})(-26)
\oplus({\bf 5,\overline{10}})(-26)
\oplus({\bf 5,6})(-26)
\oplus({\bf 175,20})(-17)
\oplus({\bf 15,20''})(-17)
\oplus({\bf 15,20})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf 10,20})(-17)
\oplus({\bf 10,4})(-17)
\oplus({\bf \overline{210},20'})(-8)
\oplus({\bf \overline{175},15})(-8)
\oplus({\bf \overline{40},\overline{45}})(-8)
\oplus({\bf \overline{40},20'})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf \overline{10},1})(-8)
\oplus({\bf \overline{280},\overline{20}})(1)
\oplus({\bf \overline{50},\overline{60}})(1)
\oplus({\bf \overline{50},\overline{20}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{175'},10})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,64})(10)
\oplus({\bf 75,10})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 105,4})(19)
\oplus({\bf 50,36})(19)
\oplus({\bf 50,4})(19)
\oplus({\bf 45,20})(19)
\oplus({\bf 45,4})(19)
\oplus({\bf 35,1})(28)
\oplus({\bf 40,15})(28)
\oplus({\bf 40,1})(28)
\oplus({\bf \overline{15},\overline{4}})(37)$\\
%
${\bf 41580'''}$&=&
$({\bf 210,1})(-32)
\oplus({\bf \overline{315},\overline{4}})(-23)
\oplus({\bf \overline{175},\overline{4}})(-23)
\oplus({\bf \overline{175''},6})(-14)
\oplus({\bf \overline{280},\overline{10}})(-14)
\oplus({\bf \overline{280},6})(-14)
\oplus({\bf \overline{70},\overline{10}})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{175'},20})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus({\bf \overline{126},20''})(-5)
\oplus({\bf \overline{126},20})(-5)
\oplus({\bf 75,20})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,20})(-5)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 50,20'})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 50,1})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,20'})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 5,20'})(4)
\oplus({\bf 35,\overline{36}})(13)
\oplus({\bf 40,\overline{60}})(13)
\oplus({\bf 40,\overline{36}})(13)
\oplus({\bf 40,\overline{20}})(13)
\oplus({\bf 40,\overline{4}})(13)
\oplus({\bf 10,\overline{60}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf \overline{15},64})(22)
\oplus({\bf \overline{15},\overline{10}})(22)
\oplus({\bf \overline{10},50})(22)
\oplus({\bf \overline{10},64})(22)
\oplus({\bf \overline{10},6})(22)
\oplus({\bf \overline{5},60})(31)
\oplus({\bf \overline{5},20})(31)
\oplus({\bf 1,20'})(40)$\\
%
${\bf \overline{41580'''}}$&=&
$({\bf \overline{210},1})(32)
\oplus({\bf 315,4})(23)
\oplus({\bf 175,4})(23)
\oplus({\bf 175'',6})(14)
\oplus({\bf 280,10})(14)
\oplus({\bf 280,6})(14)
\oplus({\bf 70,10})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 175',\overline{20}})(5)
\oplus({\bf 175',\overline{4}})(5)
\oplus({\bf 126,\overline{20''}})(5)
\oplus({\bf 126,\overline{20}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{50},20'})(-4)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{50},1})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{5},20'})(-4)
\oplus({\bf \overline{35},36})(-13)
\oplus({\bf \overline{40},60})(-13)
\oplus({\bf \overline{40},36})(-13)
\oplus({\bf \overline{40},20})(-13)
\oplus({\bf \overline{40},4})(-13)
\oplus({\bf \overline{10},60})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf 15,64})(-22)
\oplus({\bf 15,10})(-22)
\oplus({\bf 10,50})(-22)
\oplus({\bf 10,64})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf 5,\overline{60}})(-31)
\oplus({\bf 5,\overline{20}})(-31)
\oplus({\bf 1,20'})(-40)$\\
%
${\bf 41580''''}$&=&
$({\bf \overline{700},1})(-28)
\oplus({\bf \overline{420},\overline{4}})(-19)
\oplus({\bf \overline{280'},\overline{4}})(-19)
\oplus({\bf \overline{280},\overline{4}})(-19)
\oplus({\bf \overline{224},\overline{10}})(-10)
\oplus({\bf \overline{224},6})(-10)
\oplus({\bf \overline{175'},\overline{10}})(-10)
\oplus({\bf \overline{175'},6})(-10)
\oplus({\bf \overline{126},\overline{10}})(-10)
\oplus({\bf \overline{126},6})(-10)
\oplus({\bf 75,\overline{10}})(-10)
\oplus({\bf 70',20})(-1)
\oplus({\bf 105,20''})(-1)
\oplus2({\bf 105,20})(-1)
\oplus({\bf 105,4})(-1)
\oplus({\bf 50,20''})(-1)
\oplus({\bf 50,20})(-1)
\oplus({\bf 45,20''})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 35,\overline{45}})(8)
\oplus({\bf 35,20'})(8)
\oplus({\bf 35,15})(8)
\oplus({\bf 40,\overline{35}})(8)
\oplus2({\bf 40,\overline{45}})(8)
\oplus({\bf 40,20'})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 10,\overline{45}})(8)
\oplus({\bf \overline{15},\overline{84'}})(17)
\oplus({\bf \overline{15},\overline{60}})(17)
\oplus({\bf \overline{15},\overline{36}})(17)
\oplus({\bf \overline{15},\overline{20}})(17)
\oplus({\bf \overline{10},\overline{84'}})(17)
\oplus({\bf \overline{10},\overline{60}})(17)
\oplus({\bf \overline{10},\overline{36}})(17)
\oplus({\bf \overline{5},\overline{126}})(26)
\oplus({\bf \overline{5},\overline{70}})(26)
\oplus({\bf \overline{5},64})(26)
\oplus({\bf 1,140})(35)$\\
%
${\bf \overline{41580''''}}$&=&
$({\bf 700,1})(28)
\oplus({\bf 420,4})(19)
\oplus({\bf 280',4})(19)
\oplus({\bf 280,4})(19)
\oplus({\bf 224,10})(10)
\oplus({\bf 224,6})(10)
\oplus({\bf 175',10})(10)
\oplus({\bf 175',6})(10)
\oplus({\bf 126,10})(10)
\oplus({\bf 126,6})(10)
\oplus({\bf 75,10})(10)
\oplus({\bf \overline{70'},\overline{20}})(1)
\oplus({\bf \overline{105},\overline{20''}})(1)
\oplus2({\bf \overline{105},\overline{20}})(1)
\oplus({\bf \overline{105},\overline{4}})(1)
\oplus({\bf \overline{50},\overline{20''}})(1)
\oplus({\bf \overline{50},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{20''}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{35},45})(-8)
\oplus({\bf \overline{35},20'})(-8)
\oplus({\bf \overline{35},15})(-8)
\oplus({\bf \overline{40},35})(-8)
\oplus2({\bf \overline{40},45})(-8)
\oplus({\bf \overline{40},20'})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{10},45})(-8)
\oplus({\bf 15,84'})(-17)
\oplus({\bf 15,60})(-17)
\oplus({\bf 15,36})(-17)
\oplus({\bf 15,20})(-17)
\oplus({\bf 10,84'})(-17)
\oplus({\bf 10,60})(-17)
\oplus({\bf 10,36})(-17)
\oplus({\bf 5,126})(-26)
\oplus({\bf 5,70})(-26)
\oplus({\bf 5,64})(-26)
\oplus({\bf 1,\overline{140}})(-35)$\\
%
${\bf 41580'''''}$&=&
$({\bf 315,1})(-32)
\oplus({\bf \overline{315},\overline{4}})(-23)
\oplus({\bf \overline{210},\overline{4}})(-23)
\oplus({\bf \overline{175''},\overline{10}})(-14)
\oplus({\bf \overline{280},\overline{10}})(-14)
\oplus({\bf \overline{280},6})(-14)
\oplus({\bf \overline{50},6})(-14)
\oplus({\bf \overline{175'},20''})(-5)
\oplus({\bf \overline{175'},20})(-5)
\oplus({\bf \overline{126},20})(-5)
\oplus({\bf 75,20})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 105,20'})(4)
\oplus({\bf 50,\overline{45}})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 45,20'})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 35,\overline{60}})(13)
\oplus({\bf 40,\overline{60}})(13)
\oplus({\bf 40,\overline{36}})(13)
\oplus({\bf 40,\overline{20}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf \overline{15},50})(22)
\oplus({\bf \overline{15},64})(22)
\oplus({\bf \overline{10},64})(22)
\oplus({\bf \overline{10},10})(22)
\oplus({\bf \overline{5},60})(31)
\oplus({\bf \overline{5},36})(31)
\oplus({\bf 1,45})(40)$\\
%
${\bf \overline{41580'''''}}$&=&
$({\bf \overline{315},1})(32)
\oplus({\bf 315,4})(23)
\oplus({\bf 210,4})(23)
\oplus({\bf 175'',10})(14)
\oplus({\bf 280,10})(14)
\oplus({\bf 280,6})(14)
\oplus({\bf 50,6})(14)
\oplus({\bf 175',\overline{20''}})(5)
\oplus({\bf 175',\overline{20}})(5)
\oplus({\bf 126,\overline{20}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus({\bf \overline{50},45})(-4)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{35},60})(-13)
\oplus({\bf \overline{40},60})(-13)
\oplus({\bf \overline{40},36})(-13)
\oplus({\bf \overline{40},20})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf 15,50})(-22)
\oplus({\bf 15,64})(-22)
\oplus({\bf 10,64})(-22)
\oplus({\bf 10,\overline{10}})(-22)
\oplus({\bf 5,\overline{60}})(-31)
\oplus({\bf 5,\overline{36}})(-31)
\oplus({\bf 1,\overline{45}})(-40)$\\
%
${\bf 41580''''''}$&=&
$({\bf 5,50})(34)
\oplus({\bf 24,\overline{60}})(25)
\oplus({\bf 1,\overline{140'}})(25)
\oplus({\bf 1,\overline{60}})(25)
\oplus({\bf \overline{70},\overline{45}})(16)
\oplus({\bf \overline{45},20'})(16)
\oplus({\bf \overline{5},175})(16)
\oplus({\bf \overline{5},\overline{45}})(16)
\oplus({\bf \overline{5},20'})(16)
\oplus({\bf \overline{160},20''})(7)
\oplus({\bf \overline{175},20})(7)
\oplus({\bf \overline{15},140})(7)
\oplus({\bf \overline{15},20''})(7)
\oplus({\bf \overline{15},20})(7)
\oplus({\bf \overline{10},60})(7)
\oplus({\bf \overline{10},20})(7)
\oplus({\bf 450,\overline{10}})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf 35,\overline{70}})(-2)
\oplus({\bf 35,\overline{10}})(-2)
\oplus({\bf 40,64})(-2)
\oplus({\bf 40,\overline{10}})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf 720,\overline{4}})(-11)
\oplus({\bf 105,\overline{36}})(-11)
\oplus({\bf 105,\overline{4}})(-11)
\oplus({\bf 50,\overline{20}})(-11)
\oplus({\bf 50,\overline{4}})(-11)
\oplus({\bf 700',1})(-20)
\oplus({\bf \overline{175'},15})(-20)
\oplus({\bf \overline{175'},1})(-20)
\oplus({\bf \overline{175''},4})(-29)$\\
%
${\bf \overline{41580''''''}}$&=&
$({\bf \overline{5},50})(-34)
\oplus({\bf 24,60})(-25)
\oplus({\bf 1,140'})(-25)
\oplus({\bf 1,60})(-25)
\oplus({\bf 70,45})(-16)
\oplus({\bf 45,20'})(-16)
\oplus({\bf 5,175})(-16)
\oplus({\bf 5,45})(-16)
\oplus({\bf 5,20'})(-16)
\oplus({\bf 160,\overline{20''}})(-7)
\oplus({\bf 175,\overline{20}})(-7)
\oplus({\bf 15,\overline{140}})(-7)
\oplus({\bf 15,\overline{20''}})(-7)
\oplus({\bf 15,\overline{20}})(-7)
\oplus({\bf 10,\overline{60}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus({\bf \overline{450},10})(2)
\oplus({\bf \overline{35},70})(2)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{40},64})(2)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{720},4})(11)
\oplus({\bf \overline{105},36})(11)
\oplus({\bf \overline{105},4})(11)
\oplus({\bf \overline{50},20})(11)
\oplus({\bf \overline{50},4})(11)
\oplus({\bf \overline{700'},1})(20)
\oplus({\bf 175',15})(20)
\oplus({\bf 175',1})(20)
\oplus({\bf 175'',\overline{4}})(29)$\\
%
${\bf 41580'''''''}$&=&
$({\bf \overline{175''},1})(36)
\oplus({\bf \overline{315},4})(27)
\oplus({\bf 315,10})(18)
\oplus({\bf 210,6})(18)
\oplus({\bf 175'',\overline{20''}})(9)
\oplus({\bf 280,\overline{20}})(9)
\oplus({\bf 50,\overline{4}})(9)
\oplus({\bf 175',45})(0)
\oplus({\bf 126,20'})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf \overline{105},60})(-9)
\oplus({\bf \overline{50},36})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{35},50})(-18)
\oplus({\bf \overline{40},64})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf 15,\overline{60}})(-27)
\oplus({\bf 10,\overline{36}})(-27)
\oplus({\bf 5,\overline{45}})(-36)
\oplus({\bf 1,20''})(-45)$\\
%
${\bf \overline{41580'''''''}}$&=&
$({\bf 175'',1})(-36)
\oplus({\bf 315,\overline{4}})(-27)
\oplus({\bf \overline{315},\overline{10}})(-18)
\oplus({\bf \overline{210},6})(-18)
\oplus({\bf \overline{175''},20''})(-9)
\oplus({\bf \overline{280},20})(-9)
\oplus({\bf \overline{50},4})(-9)
\oplus({\bf \overline{175'},\overline{45}})(0)
\oplus({\bf \overline{126},20'})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 105,\overline{60}})(9)
\oplus({\bf 50,\overline{36}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 35,50})(18)
\oplus({\bf 40,64})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf \overline{15},60})(27)
\oplus({\bf \overline{10},36})(27)
\oplus({\bf \overline{5},45})(36)
\oplus({\bf 1,\overline{20''}})(45)$\\
%
${\bf 42042}$&=&
$({\bf 126',6})(30)
\oplus({\bf \overline{560''},\overline{4}})(21)
\oplus({\bf \overline{70'},\overline{20}})(21)
\oplus({\bf \overline{70'},\overline{4}})(21)
\oplus({\bf \overline{945'},1})(12)
\oplus({\bf \overline{315'},15})(12)
\oplus({\bf \overline{315'},1})(12)
\oplus({\bf \overline{35},45})(12)
\oplus({\bf \overline{35},15})(12)
\oplus({\bf 540,4})(3)
\oplus({\bf 160,36})(3)
\oplus({\bf 160,4})(3)
\oplus({\bf 15,84'})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 280',10})(-6)
\oplus({\bf 70,70})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 5,140''})(-6)
\oplus({\bf 5,70})(-6)
\oplus({\bf 126,\overline{20''}})(-15)
\oplus({\bf 24,\overline{120}})(-15)
\oplus({\bf 24,\overline{20''}})(-15)
\oplus({\bf 1,\overline{216}})(-15)
\oplus({\bf 1,\overline{120}})(-15)
\oplus({\bf \overline{45},35})(-24)
\oplus({\bf \overline{5},189})(-24)
\oplus({\bf \overline{5},35})(-24)
\oplus({\bf \overline{10},56})(-33)$\\
%
${\bf \overline{42042}}$&=&
$({\bf \overline{126'},6})(-30)
\oplus({\bf 560'',4})(-21)
\oplus({\bf 70',20})(-21)
\oplus({\bf 70',4})(-21)
\oplus({\bf 945',1})(-12)
\oplus({\bf 315',15})(-12)
\oplus({\bf 315',1})(-12)
\oplus({\bf 35,\overline{45}})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf \overline{540},\overline{4}})(-3)
\oplus({\bf \overline{160},\overline{36}})(-3)
\oplus({\bf \overline{160},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{84'}})(-3)
\oplus({\bf \overline{15},\overline{36}})(-3)
\oplus({\bf \overline{280'},\overline{10}})(6)
\oplus({\bf \overline{70},\overline{70}})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{5},\overline{140''}})(6)
\oplus({\bf \overline{5},\overline{70}})(6)
\oplus({\bf \overline{126},20''})(15)
\oplus({\bf 24,120})(15)
\oplus({\bf 24,20''})(15)
\oplus({\bf 1,216})(15)
\oplus({\bf 1,120})(15)
\oplus({\bf 45,\overline{35}})(24)
\oplus({\bf 5,\overline{189}})(24)
\oplus({\bf 5,\overline{35}})(24)
\oplus({\bf 10,\overline{56}})(33)$\\
%
${\bf 43758}$&=&
$({\bf 1001,1})(40)
\oplus({\bf \overline{715},4})(31)
\oplus({\bf \overline{495},10})(22)
\oplus({\bf 330,\overline{20''}})(13)
\oplus({\bf 210',35})(4)
\oplus({\bf 126',56})(-5)
\oplus({\bf \overline{70'},84''})(-14)
\oplus({\bf \overline{35},\overline{120'}})(-23)
\oplus({\bf 15,165})(-32)
\oplus({\bf 5,220})(-41)
\oplus({\bf 1,286})(-50)$\\
%
${\bf \overline{43758}}$&=&
$({\bf \overline{1001},1})(-40)
\oplus({\bf 715,\overline{4}})(-31)
\oplus({\bf 495,\overline{10}})(-22)
\oplus({\bf \overline{330},20''})(-13)
\oplus({\bf \overline{210'},\overline{35}})(-4)
\oplus({\bf \overline{126'},\overline{56}})(5)
\oplus({\bf 70',\overline{84''}})(14)
\oplus({\bf 35,120'})(23)
\oplus({\bf \overline{15},\overline{165}})(32)
\oplus({\bf \overline{5},\overline{220}})(41)
\oplus({\bf 1,\overline{286}})(50)$\\
%
${\bf 45045}$&=&
$({\bf 315',1})(-32)
\oplus({\bf \overline{540},\overline{4}})(-23)
\oplus({\bf \overline{160},\overline{4}})(-23)
\oplus({\bf \overline{420'},6})(-14)
\oplus({\bf \overline{280'},\overline{10}})(-14)
\oplus({\bf \overline{280'},6})(-14)
\oplus({\bf \overline{70},\overline{10}})(-14)
\oplus({\bf \overline{126'},4})(-5)
\oplus({\bf \overline{224},20})(-5)
\oplus({\bf \overline{224},4})(-5)
\oplus({\bf \overline{126},20''})(-5)
\oplus({\bf \overline{126},20})(-5)
\oplus({\bf 24,20''})(-5)
\oplus({\bf 70',15})(4)
\oplus({\bf 70',1})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 45,\overline{35}})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 5,\overline{35}})(4)
\oplus({\bf 35,\overline{36}})(13)
\oplus({\bf 35,\overline{4}})(13)
\oplus({\bf 40,\overline{84'}})(13)
\oplus({\bf 40,\overline{36}})(13)
\oplus({\bf 10,\overline{56}})(13)
\oplus({\bf 10,\overline{84'}})(13)
\oplus({\bf \overline{15},\overline{70}})(22)
\oplus({\bf \overline{15},\overline{10}})(22)
\oplus({\bf \overline{10},\overline{140''}})(22)
\oplus({\bf \overline{10},\overline{70}})(22)
\oplus({\bf \overline{5},120})(31)
\oplus({\bf \overline{5},20''})(31)
\oplus({\bf 1,\overline{35}})(40)$\\
%
${\bf \overline{45045}}$&=&
$({\bf \overline{315'},1})(32)
\oplus({\bf 540,4})(23)
\oplus({\bf 160,4})(23)
\oplus({\bf 420',6})(14)
\oplus({\bf 280',10})(14)
\oplus({\bf 280',6})(14)
\oplus({\bf 70,10})(14)
\oplus({\bf 126',\overline{4}})(5)
\oplus({\bf 224,\overline{20}})(5)
\oplus({\bf 224,\overline{4}})(5)
\oplus({\bf 126,\overline{20''}})(5)
\oplus({\bf 126,\overline{20}})(5)
\oplus({\bf 24,\overline{20''}})(5)
\oplus({\bf \overline{70'},15})(-4)
\oplus({\bf \overline{70'},1})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{45},35})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{5},35})(-4)
\oplus({\bf \overline{35},36})(-13)
\oplus({\bf \overline{35},4})(-13)
\oplus({\bf \overline{40},84'})(-13)
\oplus({\bf \overline{40},36})(-13)
\oplus({\bf \overline{10},56})(-13)
\oplus({\bf \overline{10},84'})(-13)
\oplus({\bf 15,70})(-22)
\oplus({\bf 15,10})(-22)
\oplus({\bf 10,140''})(-22)
\oplus({\bf 10,70})(-22)
\oplus({\bf 5,\overline{120}})(-31)
\oplus({\bf 5,\overline{20''}})(-31)
\oplus({\bf 1,35})(-40)$\\
%
${\bf 45045'}$&=&
$({\bf 1155,1})(-32)
\oplus({\bf \overline{330},\overline{4}})(-23)
\oplus({\bf \overline{720'},\overline{4}})(-23)
\oplus({\bf \overline{210'},\overline{10}})(-14)
\oplus({\bf \overline{210'},6})(-14)
\oplus({\bf \overline{420'},\overline{10}})(-14)
\oplus({\bf \overline{126'},20''})(-5)
\oplus({\bf \overline{126'},20})(-5)
\oplus({\bf \overline{224},20''})(-5)
\oplus({\bf 70',\overline{35}})(4)
\oplus({\bf 70',\overline{45}})(4)
\oplus({\bf 105,\overline{35}})(4)
\oplus({\bf 35,\overline{56}})(13)
\oplus({\bf 35,\overline{84'}})(13)
\oplus({\bf 40,\overline{56}})(13)
\oplus({\bf \overline{15},\overline{84''}})(22)
\oplus({\bf \overline{15},\overline{140''}})(22)
\oplus({\bf \overline{10},\overline{84''}})(22)
\oplus({\bf \overline{5},120'})(31)
\oplus({\bf \overline{5},216})(31)
\oplus({\bf 1,\overline{315}})(40)$\\
%
${\bf \overline{45045'}}$&=&
$({\bf \overline{1155},1})(32)
\oplus({\bf 330,4})(23)
\oplus({\bf 720',4})(23)
\oplus({\bf 210',10})(14)
\oplus({\bf 210',6})(14)
\oplus({\bf 420',10})(14)
\oplus({\bf 126',\overline{20''}})(5)
\oplus({\bf 126',\overline{20}})(5)
\oplus({\bf 224,\overline{20''}})(5)
\oplus({\bf \overline{70'},35})(-4)
\oplus({\bf \overline{70'},45})(-4)
\oplus({\bf \overline{105},35})(-4)
\oplus({\bf \overline{35},56})(-13)
\oplus({\bf \overline{35},84'})(-13)
\oplus({\bf \overline{40},56})(-13)
\oplus({\bf 15,84''})(-22)
\oplus({\bf 15,140''})(-22)
\oplus({\bf 10,84''})(-22)
\oplus({\bf 5,\overline{120'}})(-31)
\oplus({\bf 5,\overline{216}})(-31)
\oplus({\bf 1,315})(-40)$\\
%
${\bf 48510}$&=&
$({\bf 5,4})(39)
\oplus({\bf 24,10})(30)
\oplus({\bf 24,6})(30)
\oplus({\bf 1,10})(30)
\oplus({\bf 1,6})(30)
\oplus({\bf \overline{70},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{5},\overline{20''}})(21)
\oplus2({\bf \overline{5},\overline{20}})(21)
\oplus({\bf \overline{5},\overline{4}})(21)
\oplus({\bf \overline{175},20'})(12)
\oplus({\bf \overline{175},15})(12)
\oplus({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf \overline{15},45})(12)
\oplus({\bf \overline{15},20'})(12)
\oplus({\bf \overline{15},15})(12)
\oplus({\bf \overline{10},45})(12)
\oplus({\bf \overline{10},20'})(12)
\oplus2({\bf \overline{10},15})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf 210,20})(3)
\oplus({\bf 175,20})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 40,60})(3)
\oplus({\bf 40,36})(3)
\oplus2({\bf 40,20})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,36})(3)
\oplus({\bf 10,20})(3)
\oplus2({\bf 10,4})(3)
\oplus({\bf 280,\overline{10}})(-6)
\oplus({\bf 280,6})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 50,64})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 50,6})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus2({\bf 45,6})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 175',\overline{4}})(-15)
\oplus({\bf 126,\overline{4}})(-15)
\oplus({\bf 75,\overline{36}})(-15)
\oplus({\bf 75,\overline{20}})(-15)
\oplus2({\bf 75,\overline{4}})(-15)
\oplus({\bf 24,\overline{20}})(-15)
\oplus({\bf 24,\overline{4}})(-15)
\oplus({\bf \overline{105},1})(-24)
\oplus({\bf \overline{50},15})(-24)
\oplus({\bf \overline{50},1})(-24)
\oplus({\bf \overline{45},15})(-24)
\oplus({\bf \overline{45},1})(-24)
\oplus({\bf \overline{40},4})(-33)$\\
%
${\bf \overline{48510}}$&=&
$({\bf \overline{5},\overline{4}})(-39)
\oplus({\bf 24,\overline{10}})(-30)
\oplus({\bf 24,6})(-30)
\oplus({\bf 1,\overline{10}})(-30)
\oplus({\bf 1,6})(-30)
\oplus({\bf 70,20})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 5,20''})(-21)
\oplus2({\bf 5,20})(-21)
\oplus({\bf 5,4})(-21)
\oplus({\bf 175,20'})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 15,\overline{45}})(-12)
\oplus({\bf 15,20'})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf 10,\overline{45}})(-12)
\oplus({\bf 10,20'})(-12)
\oplus2({\bf 10,15})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf \overline{210},\overline{20}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{60}})(-3)
\oplus({\bf \overline{40},\overline{36}})(-3)
\oplus2({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus2({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{280},10})(6)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf \overline{50},64})(6)
\oplus({\bf \overline{50},10})(6)
\oplus({\bf \overline{50},6})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus2({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf 75,36})(15)
\oplus({\bf 75,20})(15)
\oplus2({\bf 75,4})(15)
\oplus({\bf 24,20})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 105,1})(24)
\oplus({\bf 50,15})(24)
\oplus({\bf 50,1})(24)
\oplus({\bf 45,15})(24)
\oplus({\bf 45,1})(24)
\oplus({\bf 40,\overline{4}})(33)$\\
%
${\bf 49500}$&=&
$({\bf \overline{50},1})(36)
\oplus({\bf \overline{210},4})(27)
\oplus({\bf \overline{40},4})(27)
\oplus({\bf 315,6})(18)
\oplus({\bf 175,10})(18)
\oplus({\bf 175,6})(18)
\oplus({\bf 15,10})(18)
\oplus({\bf 10,6})(18)
\oplus({\bf 175'',\overline{4}})(9)
\oplus({\bf 280,\overline{20}})(9)
\oplus({\bf 280,\overline{4}})(9)
\oplus({\bf 70,\overline{20''}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{20}})(9)
\oplus({\bf 175',15})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,45})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 75,20'})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,45})(0)
\oplus({\bf 24,20'})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf \overline{105},36})(-9)
\oplus({\bf \overline{105},4})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{50},4})(-9)
\oplus({\bf \overline{45},60})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},60})(-9)
\oplus({\bf \overline{5},20})(-9)
\oplus({\bf \overline{35},10})(-18)
\oplus({\bf \overline{40},64})(-18)
\oplus({\bf \overline{40},10})(-18)
\oplus({\bf \overline{40},6})(-18)
\oplus({\bf \overline{10},50})(-18)
\oplus({\bf \overline{10},64})(-18)
\oplus({\bf \overline{10},6})(-18)
\oplus({\bf 15,\overline{20}})(-27)
\oplus({\bf 10,\overline{60}})(-27)
\oplus({\bf 10,\overline{20}})(-27)
\oplus({\bf 5,20'})(-36)$\\
%
${\bf \overline{49500}}$&=&
$({\bf 50,1})(-36)
\oplus({\bf 210,\overline{4}})(-27)
\oplus({\bf 40,\overline{4}})(-27)
\oplus({\bf \overline{315},6})(-18)
\oplus({\bf \overline{175},\overline{10}})(-18)
\oplus({\bf \overline{175},6})(-18)
\oplus({\bf \overline{15},\overline{10}})(-18)
\oplus({\bf \overline{10},6})(-18)
\oplus({\bf \overline{175''},4})(-9)
\oplus({\bf \overline{280},20})(-9)
\oplus({\bf \overline{280},4})(-9)
\oplus({\bf \overline{70},20''})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},20})(-9)
\oplus({\bf \overline{175'},15})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},\overline{45}})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf 75,20'})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,\overline{45}})(0)
\oplus({\bf 24,20'})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 105,\overline{36}})(9)
\oplus({\bf 105,\overline{4}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 50,\overline{4}})(9)
\oplus({\bf 45,\overline{60}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{60}})(9)
\oplus({\bf 5,\overline{20}})(9)
\oplus({\bf 35,\overline{10}})(18)
\oplus({\bf 40,64})(18)
\oplus({\bf 40,\overline{10}})(18)
\oplus({\bf 40,6})(18)
\oplus({\bf 10,50})(18)
\oplus({\bf 10,64})(18)
\oplus({\bf 10,6})(18)
\oplus({\bf \overline{15},20})(27)
\oplus({\bf \overline{10},60})(27)
\oplus({\bf \overline{10},20})(27)
\oplus({\bf \overline{5},20'})(36)$\\
%
${\bf 50050}$&=&
$({\bf \overline{70'},1})(36)
\oplus({\bf \overline{315'},4})(27)
\oplus({\bf \overline{35},4})(27)
\oplus({\bf 540,6})(18)
\oplus({\bf 160,10})(18)
\oplus({\bf 160,6})(18)
\oplus({\bf 15,10})(18)
\oplus({\bf 420',\overline{4}})(9)
\oplus({\bf 280',\overline{20}})(9)
\oplus({\bf 280',\overline{4}})(9)
\oplus({\bf 70,\overline{20''}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 5,\overline{20''}})(9)
\oplus({\bf 126',1})(0)
\oplus({\bf 224,15})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 126,45})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 24,35})(0)
\oplus({\bf 24,45})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{70'},4})(-9)
\oplus({\bf \overline{105},36})(-9)
\oplus({\bf \overline{105},4})(-9)
\oplus({\bf \overline{45},84'})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{5},56})(-9)
\oplus({\bf \overline{5},84'})(-9)
\oplus({\bf \overline{35},10})(-18)
\oplus({\bf \overline{40},70})(-18)
\oplus({\bf \overline{40},10})(-18)
\oplus({\bf \overline{10},140''})(-18)
\oplus({\bf \overline{10},70})(-18)
\oplus({\bf 15,\overline{20''}})(-27)
\oplus({\bf 10,\overline{120}})(-27)
\oplus({\bf 10,\overline{20''}})(-27)
\oplus({\bf 5,35})(-36)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 70',1})(-36)
\oplus({\bf 315',\overline{4}})(-27)
\oplus({\bf 35,\overline{4}})(-27)
\oplus({\bf \overline{540},6})(-18)
\oplus({\bf \overline{160},\overline{10}})(-18)
\oplus({\bf \overline{160},6})(-18)
\oplus({\bf \overline{15},\overline{10}})(-18)
\oplus({\bf \overline{420'},4})(-9)
\oplus({\bf \overline{280'},20})(-9)
\oplus({\bf \overline{280'},4})(-9)
\oplus({\bf \overline{70},20''})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{5},20''})(-9)
\oplus({\bf \overline{126'},1})(0)
\oplus({\bf \overline{224},15})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{126},\overline{45}})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf 24,\overline{35}})(0)
\oplus({\bf 24,\overline{45}})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 70',\overline{4}})(9)
\oplus({\bf 105,\overline{36}})(9)
\oplus({\bf 105,\overline{4}})(9)
\oplus({\bf 45,\overline{84'}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 5,\overline{56}})(9)
\oplus({\bf 5,\overline{84'}})(9)
\oplus({\bf 35,\overline{10}})(18)
\oplus({\bf 40,\overline{70}})(18)
\oplus({\bf 40,\overline{10}})(18)
\oplus({\bf 10,\overline{140''}})(18)
\oplus({\bf 10,\overline{70}})(18)
\oplus({\bf \overline{15},20''})(27)
\oplus({\bf \overline{10},120})(27)
\oplus({\bf \overline{10},20''})(27)
\oplus({\bf \overline{5},\overline{35}})(36)$\\
%
${\bf 51200}$&=&
$({\bf \overline{40},20})(27)
\oplus({\bf 175,\overline{10}})(18)
\oplus({\bf 175,6})(18)
\oplus({\bf 15,64})(18)
\oplus({\bf 15,\overline{10}})(18)
\oplus({\bf 15,6})(18)
\oplus({\bf 10,64})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 10,6})(18)
\oplus({\bf 480,\overline{4}})(9)
\oplus({\bf 280,\overline{4}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus2({\bf 70,\overline{4}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus2({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{140}})(9)
\oplus({\bf 5,\overline{60}})(9)
\oplus2({\bf 5,\overline{36}})(9)
\oplus2({\bf 5,\overline{20}})(9)
\oplus2({\bf 5,\overline{4}})(9)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,15})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,84})(0)
\oplus({\bf 24,45})(0)
\oplus({\bf 24,\overline{45}})(0)
\oplus({\bf 24,20'})(0)
\oplus4({\bf 24,15})(0)
\oplus2({\bf 24,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus2({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{480},4})(-9)
\oplus({\bf \overline{280},4})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus2({\bf \overline{70},4})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus2({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},140})(-9)
\oplus({\bf \overline{5},60})(-9)
\oplus2({\bf \overline{5},36})(-9)
\oplus2({\bf \overline{5},20})(-9)
\oplus2({\bf \overline{5},4})(-9)
\oplus({\bf \overline{175},10})(-18)
\oplus({\bf \overline{175},6})(-18)
\oplus({\bf \overline{15},64})(-18)
\oplus({\bf \overline{15},10})(-18)
\oplus({\bf \overline{15},6})(-18)
\oplus({\bf \overline{10},64})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf \overline{10},6})(-18)
\oplus({\bf 40,\overline{20}})(-27)$\\
%
${\bf 53460}$&=&
$({\bf \overline{45},1})(36)
\oplus({\bf \overline{175},4})(27)
\oplus({\bf \overline{40},4})(27)
\oplus({\bf \overline{10},4})(27)
\oplus({\bf 210,6})(18)
\oplus({\bf 175,10})(18)
\oplus({\bf 175,6})(18)
\oplus({\bf 15,6})(18)
\oplus({\bf 40,10})(18)
\oplus({\bf 40,6})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 10,6})(18)
\oplus({\bf 280,\overline{20}})(9)
\oplus({\bf 280,\overline{4}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 50,\overline{4}})(9)
\oplus({\bf 45,\overline{20''}})(9)
\oplus2({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{20}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 175',15})(0)
\oplus({\bf 126,20'})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,45})(0)
\oplus({\bf 75,20'})(0)
\oplus2({\bf 75,15})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,45})(0)
\oplus({\bf 24,20'})(0)
\oplus2({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{105},20})(-9)
\oplus({\bf \overline{105},4})(-9)
\oplus({\bf \overline{50},36})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{50},4})(-9)
\oplus({\bf \overline{45},60})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus2({\bf \overline{45},20})(-9)
\oplus2({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{5},20})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{35},6})(-18)
\oplus({\bf \overline{40},64})(-18)
\oplus({\bf \overline{40},10})(-18)
\oplus({\bf \overline{40},\overline{10}})(-18)
\oplus2({\bf \overline{40},6})(-18)
\oplus({\bf \overline{10},64})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{10},6})(-18)
\oplus({\bf 15,\overline{20}})(-27)
\oplus({\bf 15,\overline{4}})(-27)
\oplus({\bf 10,\overline{36}})(-27)
\oplus({\bf 10,\overline{20}})(-27)
\oplus({\bf 10,\overline{4}})(-27)
\oplus({\bf 5,15})(-36)$\\
%
${\bf \overline{53460}}$&=&
$({\bf 45,1})(-36)
\oplus({\bf 175,\overline{4}})(-27)
\oplus({\bf 40,\overline{4}})(-27)
\oplus({\bf 10,\overline{4}})(-27)
\oplus({\bf \overline{210},6})(-18)
\oplus({\bf \overline{175},\overline{10}})(-18)
\oplus({\bf \overline{175},6})(-18)
\oplus({\bf \overline{40},\overline{10}})(-18)
\oplus({\bf \overline{40},6})(-18)
\oplus({\bf \overline{15},6})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{10},6})(-18)
\oplus({\bf \overline{280},20})(-9)
\oplus({\bf \overline{280},4})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{50},4})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{45},20''})(-9)
\oplus2({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},20})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{175'},15})(0)
\oplus({\bf \overline{126},20'})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,\overline{45}})(0)
\oplus({\bf 75,20'})(0)
\oplus2({\bf 75,15})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,\overline{45}})(0)
\oplus({\bf 24,20'})(0)
\oplus2({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 105,\overline{20}})(9)
\oplus({\bf 105,\overline{4}})(9)
\oplus({\bf 50,\overline{36}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 50,\overline{4}})(9)
\oplus({\bf 45,\overline{60}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus2({\bf 45,\overline{20}})(9)
\oplus2({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus({\bf 5,\overline{20}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 35,6})(18)
\oplus({\bf 40,64})(18)
\oplus({\bf 40,10})(18)
\oplus({\bf 40,\overline{10}})(18)
\oplus2({\bf 40,6})(18)
\oplus({\bf 10,64})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 10,6})(18)
\oplus({\bf \overline{15},20})(27)
\oplus({\bf \overline{15},4})(27)
\oplus({\bf \overline{10},36})(27)
\oplus({\bf \overline{10},20})(27)
\oplus({\bf \overline{10},4})(27)
\oplus({\bf \overline{5},15})(36)$\\
%
${\bf 53460'}$&=&
$({\bf 126',\overline{10}})(30)
\oplus({\bf \overline{560''},\overline{4}})(21)
\oplus({\bf \overline{70'},\overline{36}})(21)
\oplus({\bf \overline{70'},\overline{4}})(21)
\oplus({\bf \overline{1540},1})(12)
\oplus({\bf \overline{315'},15})(12)
\oplus({\bf \overline{315'},1})(12)
\oplus({\bf \overline{35},84})(12)
\oplus({\bf \overline{35},15})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf 875,4})(3)
\oplus({\bf 160,36})(3)
\oplus({\bf 160,4})(3)
\oplus({\bf 15,160})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 450',10})(-6)
\oplus({\bf 70,70})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 5,270})(-6)
\oplus({\bf 5,70})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 200,\overline{20''}})(-15)
\oplus({\bf 24,\overline{120}})(-15)
\oplus({\bf 24,\overline{20''}})(-15)
\oplus({\bf 1,\overline{420'}})(-15)
\oplus({\bf 1,\overline{120}})(-15)
\oplus({\bf 1,\overline{20''}})(-15)
\oplus({\bf \overline{70},35})(-24)
\oplus({\bf \overline{5},189})(-24)
\oplus({\bf \overline{5},35})(-24)
\oplus({\bf \overline{15},56})(-33)$\\
%
${\bf \overline{53460'}}$&=&
$({\bf \overline{126'},10})(-30)
\oplus({\bf 560'',4})(-21)
\oplus({\bf 70',36})(-21)
\oplus({\bf 70',4})(-21)
\oplus({\bf 1540,1})(-12)
\oplus({\bf 315',15})(-12)
\oplus({\bf 315',1})(-12)
\oplus({\bf 35,84})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf \overline{875},\overline{4}})(-3)
\oplus({\bf \overline{160},\overline{36}})(-3)
\oplus({\bf \overline{160},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{160}})(-3)
\oplus({\bf \overline{15},\overline{36}})(-3)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{450'},\overline{10}})(6)
\oplus({\bf \overline{70},\overline{70}})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{5},\overline{270}})(6)
\oplus({\bf \overline{5},\overline{70}})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus({\bf 200,20''})(15)
\oplus({\bf 24,120})(15)
\oplus({\bf 24,20''})(15)
\oplus({\bf 1,420'})(15)
\oplus({\bf 1,120})(15)
\oplus({\bf 1,20''})(15)
\oplus({\bf 70,\overline{35}})(24)
\oplus({\bf 5,\overline{189}})(24)
\oplus({\bf 5,\overline{35}})(24)
\oplus({\bf 15,\overline{56}})(33)$\\
%
${\bf 54912}$&=&
$({\bf \overline{330},4})(-33)
\oplus({\bf \overline{1440'},1})(-24)
\oplus({\bf \overline{210'},15})(-24)
\oplus({\bf \overline{210'},1})(-24)
\oplus({\bf \overline{924},\overline{4}})(-15)
\oplus({\bf \overline{126'},\overline{36}})(-15)
\oplus({\bf \overline{126'},\overline{4}})(-15)
\oplus({\bf 560'',\overline{10}})(-6)
\oplus({\bf 70',\overline{70}})(-6)
\oplus({\bf 70',\overline{10}})(-6)
\oplus({\bf 315',20''})(3)
\oplus({\bf 35,120})(3)
\oplus({\bf 35,20''})(3)
\oplus({\bf \overline{160},\overline{35}})(12)
\oplus({\bf \overline{15},\overline{189}})(12)
\oplus({\bf \overline{15},\overline{35}})(12)
\oplus({\bf \overline{70},\overline{56}})(21)
\oplus({\bf \overline{5},\overline{280''}})(21)
\oplus({\bf \overline{5},\overline{56}})(21)
\oplus({\bf 24,\overline{84''}})(30)
\oplus({\bf 1,\overline{396}})(30)
\oplus({\bf 1,\overline{84''}})(30)
\oplus({\bf 5,120'})(39)$\\
%
${\bf \overline{54912}}$&=&
$({\bf 330,\overline{4}})(33)
\oplus({\bf 1440',1})(24)
\oplus({\bf 210',15})(24)
\oplus({\bf 210',1})(24)
\oplus({\bf 924,4})(15)
\oplus({\bf 126',36})(15)
\oplus({\bf 126',4})(15)
\oplus({\bf \overline{560''},10})(6)
\oplus({\bf \overline{70'},70})(6)
\oplus({\bf \overline{70'},10})(6)
\oplus({\bf \overline{315'},\overline{20''}})(-3)
\oplus({\bf \overline{35},\overline{120}})(-3)
\oplus({\bf \overline{35},\overline{20''}})(-3)
\oplus({\bf 160,35})(-12)
\oplus({\bf 15,189})(-12)
\oplus({\bf 15,35})(-12)
\oplus({\bf 70,56})(-21)
\oplus({\bf 5,280''})(-21)
\oplus({\bf 5,56})(-21)
\oplus({\bf 24,84''})(-30)
\oplus({\bf 1,396})(-30)
\oplus({\bf 1,84''})(-30)
\oplus({\bf \overline{5},\overline{120'}})(-39)$\\
%
${\bf 57750}$&=&
$({\bf 75,6})(30)
\oplus({\bf \overline{280},\overline{4}})(21)
\oplus({\bf \overline{50},\overline{20}})(21)
\oplus({\bf \overline{50},\overline{4}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{315},1})(12)
\oplus({\bf \overline{210},15})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{175},15})(12)
\oplus({\bf \overline{175},1})(12)
\oplus({\bf \overline{40},45})(12)
\oplus({\bf \overline{40},20'})(12)
\oplus2({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf \overline{10},20'})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf 315,4})(3)
\oplus({\bf 210,4})(3)
\oplus({\bf 175,36})(3)
\oplus({\bf 175,20})(3)
\oplus2({\bf 175,4})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 40,20})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,60})(3)
\oplus({\bf 10,36})(3)
\oplus2({\bf 10,20})(3)
\oplus2({\bf 10,4})(3)
\oplus({\bf 280,10})(-6)
\oplus({\bf 280,6})(-6)
\oplus({\bf 70,64})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 50,6})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus2({\bf 45,6})(-6)
\oplus({\bf 5,50})(-6)
\oplus2({\bf 5,64})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 5,\overline{10}})(-6)
\oplus2({\bf 5,6})(-6)
\oplus({\bf 126,\overline{20}})(-15)
\oplus({\bf 75,\overline{20}})(-15)
\oplus({\bf 75,\overline{4}})(-15)
\oplus({\bf 24,\overline{60}})(-15)
\oplus({\bf 24,\overline{36}})(-15)
\oplus2({\bf 24,\overline{20}})(-15)
\oplus({\bf 24,\overline{4}})(-15)
\oplus({\bf 1,\overline{60}})(-15)
\oplus({\bf 1,\overline{36}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf 1,\overline{4}})(-15)
\oplus({\bf \overline{45},20'})(-24)
\oplus({\bf \overline{45},15})(-24)
\oplus({\bf \overline{5},\overline{45}})(-24)
\oplus({\bf \overline{5},20'})(-24)
\oplus({\bf \overline{5},15})(-24)
\oplus({\bf \overline{10},20})(-33)$\\
%
${\bf \overline{57750}}$&=&
$({\bf 75,6})(-30)
\oplus({\bf 280,4})(-21)
\oplus({\bf 50,20})(-21)
\oplus({\bf 50,4})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 315,1})(-12)
\oplus({\bf 210,15})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 40,\overline{45}})(-12)
\oplus({\bf 40,20'})(-12)
\oplus2({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf 10,20'})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf \overline{315},\overline{4}})(-3)
\oplus({\bf \overline{210},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{36}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus2({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{60}})(-3)
\oplus({\bf \overline{15},\overline{36}})(-3)
\oplus({\bf \overline{15},\overline{20}})(-3)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{60}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus2({\bf \overline{10},\overline{20}})(-3)
\oplus2({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf \overline{50},6})(6)
\oplus({\bf \overline{70},64})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus2({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},50})(6)
\oplus2({\bf \overline{5},64})(6)
\oplus({\bf \overline{5},10})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus2({\bf \overline{5},6})(6)
\oplus({\bf \overline{126},20})(15)
\oplus({\bf 75,20})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 24,60})(15)
\oplus({\bf 24,36})(15)
\oplus2({\bf 24,20})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 1,60})(15)
\oplus({\bf 1,36})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 45,20'})(24)
\oplus({\bf 45,15})(24)
\oplus({\bf 5,45})(24)
\oplus({\bf 5,20'})(24)
\oplus({\bf 5,15})(24)
\oplus({\bf 10,\overline{20}})(33)$\\
%
${\bf 58212}$&=&
$({\bf 24,4})(35)
\oplus({\bf \overline{70},6})(26)
\oplus({\bf \overline{45},10})(26)
\oplus({\bf \overline{45},6})(26)
\oplus({\bf \overline{5},10})(26)
\oplus({\bf \overline{5},6})(26)
\oplus({\bf \overline{175},\overline{20}})(17)
\oplus({\bf \overline{175},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{20}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf \overline{15},\overline{20}})(17)
\oplus({\bf \overline{15},\overline{4}})(17)
\oplus({\bf \overline{10},\overline{20''}})(17)
\oplus2({\bf \overline{10},\overline{20}})(17)
\oplus({\bf \overline{10},\overline{4}})(17)
\oplus({\bf 210,15})(8)
\oplus({\bf 175,20'})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 40,45})(8)
\oplus({\bf 40,20'})(8)
\oplus2({\bf 40,15})(8)
\oplus({\bf 40,1})(8)
\oplus({\bf 10,45})(8)
\oplus({\bf 10,20'})(8)
\oplus2({\bf 10,15})(8)
\oplus({\bf 10,1})(8)
\oplus({\bf 280,20})(-1)
\oplus({\bf 280,4})(-1)
\oplus({\bf 70,20})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 50,36})(-1)
\oplus({\bf 50,20})(-1)
\oplus({\bf 50,4})(-1)
\oplus({\bf 45,60})(-1)
\oplus({\bf 45,36})(-1)
\oplus2({\bf 45,20})(-1)
\oplus2({\bf 45,4})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 5,20})(-1)
\oplus2({\bf 5,4})(-1)
\oplus({\bf 175',6})(-10)
\oplus({\bf 126,\overline{10}})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf 75,64})(-10)
\oplus({\bf 75,10})(-10)
\oplus({\bf 75,\overline{10}})(-10)
\oplus2({\bf 75,6})(-10)
\oplus({\bf 24,64})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 24,\overline{10}})(-10)
\oplus2({\bf 24,6})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf \overline{105},\overline{4}})(-19)
\oplus({\bf \overline{50},\overline{20}})(-19)
\oplus({\bf \overline{50},\overline{4}})(-19)
\oplus({\bf \overline{45},\overline{36}})(-19)
\oplus({\bf \overline{45},\overline{20}})(-19)
\oplus2({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf \overline{5},\overline{20}})(-19)
\oplus({\bf \overline{5},\overline{4}})(-19)
\oplus({\bf \overline{40},15})(-28)
\oplus({\bf \overline{40},1})(-28)
\oplus({\bf \overline{10},15})(-28)
\oplus({\bf \overline{10},1})(-28)
\oplus({\bf 10,4})(-37)$\\
%
${\bf \overline{58212}}$&=&
$({\bf 24,\overline{4}})(-35)
\oplus({\bf 70,6})(-26)
\oplus({\bf 45,\overline{10}})(-26)
\oplus({\bf 45,6})(-26)
\oplus({\bf 5,\overline{10}})(-26)
\oplus({\bf 5,6})(-26)
\oplus({\bf 175,20})(-17)
\oplus({\bf 175,4})(-17)
\oplus({\bf 15,20})(-17)
\oplus({\bf 15,4})(-17)
\oplus({\bf 40,20})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf 10,20''})(-17)
\oplus2({\bf 10,20})(-17)
\oplus({\bf 10,4})(-17)
\oplus({\bf \overline{210},15})(-8)
\oplus({\bf \overline{175},20'})(-8)
\oplus({\bf \overline{175},15})(-8)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{40},\overline{45}})(-8)
\oplus({\bf \overline{40},20'})(-8)
\oplus2({\bf \overline{40},15})(-8)
\oplus({\bf \overline{40},1})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{10},\overline{45}})(-8)
\oplus({\bf \overline{10},20'})(-8)
\oplus2({\bf \overline{10},15})(-8)
\oplus({\bf \overline{10},1})(-8)
\oplus({\bf \overline{280},\overline{20}})(1)
\oplus({\bf \overline{280},\overline{4}})(1)
\oplus({\bf \overline{50},\overline{36}})(1)
\oplus({\bf \overline{50},\overline{20}})(1)
\oplus({\bf \overline{50},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{20}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus2({\bf \overline{45},\overline{20}})(1)
\oplus2({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus2({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{126},10})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,64})(10)
\oplus({\bf 75,10})(10)
\oplus({\bf 75,\overline{10}})(10)
\oplus2({\bf 75,6})(10)
\oplus({\bf 24,64})(10)
\oplus({\bf 24,10})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus2({\bf 24,6})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 105,4})(19)
\oplus({\bf 50,20})(19)
\oplus({\bf 50,4})(19)
\oplus({\bf 45,36})(19)
\oplus({\bf 45,20})(19)
\oplus2({\bf 45,4})(19)
\oplus({\bf 5,20})(19)
\oplus({\bf 5,4})(19)
\oplus({\bf 40,15})(28)
\oplus({\bf 40,1})(28)
\oplus({\bf 10,15})(28)
\oplus({\bf 10,1})(28)
\oplus({\bf \overline{10},\overline{4}})(37)$\\
%
${\bf 63063}$&=&
$({\bf 945',1})(-32)
\oplus({\bf \overline{720'},\overline{4}})(-23)
\oplus({\bf \overline{540},\overline{4}})(-23)
\oplus({\bf \overline{210'},6})(-14)
\oplus({\bf \overline{420'},\overline{10}})(-14)
\oplus({\bf \overline{420'},6})(-14)
\oplus({\bf \overline{280'},\overline{10}})(-14)
\oplus({\bf \overline{126'},20})(-5)
\oplus({\bf \overline{126'},4})(-5)
\oplus({\bf \overline{224},20''})(-5)
\oplus({\bf \overline{224},20})(-5)
\oplus({\bf \overline{126},20''})(-5)
\oplus({\bf 70',\overline{45}})(4)
\oplus({\bf 70',15})(4)
\oplus({\bf 105,\overline{35}})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 45,\overline{35}})(4)
\oplus({\bf 35,\overline{84'}})(13)
\oplus({\bf 35,\overline{36}})(13)
\oplus({\bf 40,\overline{56}})(13)
\oplus({\bf 40,\overline{84'}})(13)
\oplus({\bf 10,\overline{56}})(13)
\oplus({\bf \overline{15},\overline{140''}})(22)
\oplus({\bf \overline{15},\overline{70}})(22)
\oplus({\bf \overline{10},\overline{84''}})(22)
\oplus({\bf \overline{10},\overline{140''}})(22)
\oplus({\bf \overline{5},216})(31)
\oplus({\bf \overline{5},120})(31)
\oplus({\bf 1,\overline{189}})(40)$\\
%
${\bf \overline{63063}}$&=&
$({\bf \overline{945'},1})(32)
\oplus({\bf 720',4})(23)
\oplus({\bf 540,4})(23)
\oplus({\bf 210',6})(14)
\oplus({\bf 420',10})(14)
\oplus({\bf 420',6})(14)
\oplus({\bf 280',10})(14)
\oplus({\bf 126',\overline{20}})(5)
\oplus({\bf 126',\overline{4}})(5)
\oplus({\bf 224,\overline{20''}})(5)
\oplus({\bf 224,\overline{20}})(5)
\oplus({\bf 126,\overline{20''}})(5)
\oplus({\bf \overline{70'},45})(-4)
\oplus({\bf \overline{70'},15})(-4)
\oplus({\bf \overline{105},35})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{45},35})(-4)
\oplus({\bf \overline{35},84'})(-13)
\oplus({\bf \overline{35},36})(-13)
\oplus({\bf \overline{40},56})(-13)
\oplus({\bf \overline{40},84'})(-13)
\oplus({\bf \overline{10},56})(-13)
\oplus({\bf 15,140''})(-22)
\oplus({\bf 15,70})(-22)
\oplus({\bf 10,84''})(-22)
\oplus({\bf 10,140''})(-22)
\oplus({\bf 5,\overline{216}})(-31)
\oplus({\bf 5,\overline{120}})(-31)
\oplus({\bf 1,189})(-40)$\\
%
${\bf 66528}$&=&
$({\bf 24,1})(40)
\oplus({\bf \overline{70},4})(31)
\oplus({\bf \overline{45},4})(31)
\oplus({\bf \overline{5},4})(31)
\oplus({\bf \overline{175},10})(22)
\oplus({\bf \overline{175},6})(22)
\oplus({\bf \overline{40},6})(22)
\oplus({\bf \overline{15},10})(22)
\oplus({\bf \overline{15},6})(22)
\oplus({\bf \overline{10},10})(22)
\oplus({\bf \overline{10},6})(22)
\oplus({\bf 210,\overline{20}})(13)
\oplus({\bf 175,\overline{20}})(13)
\oplus({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{4}})(13)
\oplus({\bf 40,\overline{20''}})(13)
\oplus2({\bf 40,\overline{20}})(13)
\oplus({\bf 40,\overline{4}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf 280,20'})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 50,45})(4)
\oplus({\bf 50,20'})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,20'})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 175',20})(-5)
\oplus({\bf 126,20})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 75,60})(-5)
\oplus({\bf 75,36})(-5)
\oplus2({\bf 75,20})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,36})(-5)
\oplus({\bf 24,20})(-5)
\oplus2({\bf 24,4})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{105},\overline{10}})(-14)
\oplus({\bf \overline{105},6})(-14)
\oplus({\bf \overline{50},64})(-14)
\oplus({\bf \overline{50},\overline{10}})(-14)
\oplus({\bf \overline{50},6})(-14)
\oplus({\bf \overline{45},64})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},\overline{10}})(-14)
\oplus2({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf \overline{35},\overline{4}})(-23)
\oplus({\bf \overline{40},\overline{36}})(-23)
\oplus({\bf \overline{40},\overline{20}})(-23)
\oplus2({\bf \overline{40},\overline{4}})(-23)
\oplus({\bf \overline{10},\overline{20}})(-23)
\oplus({\bf \overline{10},\overline{4}})(-23)
\oplus({\bf 15,15})(-32)
\oplus({\bf 15,1})(-32)
\oplus({\bf 10,15})(-32)
\oplus({\bf 10,1})(-32)
\oplus({\bf 5,4})(-41)$\\
%
${\bf \overline{66528}}$&=&
$({\bf 24,1})(-40)
\oplus({\bf 70,\overline{4}})(-31)
\oplus({\bf 45,\overline{4}})(-31)
\oplus({\bf 5,\overline{4}})(-31)
\oplus({\bf 175,\overline{10}})(-22)
\oplus({\bf 175,6})(-22)
\oplus({\bf 15,\overline{10}})(-22)
\oplus({\bf 15,6})(-22)
\oplus({\bf 40,6})(-22)
\oplus({\bf 10,\overline{10}})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf \overline{210},20})(-13)
\oplus({\bf \overline{175},20})(-13)
\oplus({\bf \overline{175},4})(-13)
\oplus({\bf \overline{40},20''})(-13)
\oplus2({\bf \overline{40},20})(-13)
\oplus({\bf \overline{40},4})(-13)
\oplus({\bf \overline{15},4})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf \overline{280},20'})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{50},\overline{45}})(-4)
\oplus({\bf \overline{50},20'})(-4)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf \overline{175'},\overline{20}})(5)
\oplus({\bf \overline{126},\overline{20}})(5)
\oplus({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 75,\overline{60}})(5)
\oplus({\bf 75,\overline{36}})(5)
\oplus2({\bf 75,\overline{20}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus2({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf 105,10})(14)
\oplus({\bf 105,6})(14)
\oplus({\bf 50,64})(14)
\oplus({\bf 50,10})(14)
\oplus({\bf 50,6})(14)
\oplus({\bf 45,64})(14)
\oplus({\bf 45,10})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus2({\bf 45,6})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 35,4})(23)
\oplus({\bf 40,36})(23)
\oplus({\bf 40,20})(23)
\oplus2({\bf 40,4})(23)
\oplus({\bf 10,20})(23)
\oplus({\bf 10,4})(23)
\oplus({\bf \overline{15},15})(32)
\oplus({\bf \overline{15},1})(32)
\oplus({\bf \overline{10},15})(32)
\oplus({\bf \overline{10},1})(32)
\oplus({\bf \overline{5},\overline{4}})(41)$\\
%
${\bf 66528'}$&=&
$({\bf 560,1})(-32)
\oplus({\bf \overline{700},\overline{4}})(-23)
\oplus({\bf \overline{210},\overline{4}})(-23)
\oplus({\bf \overline{420},\overline{10}})(-14)
\oplus({\bf \overline{280'},6})(-14)
\oplus({\bf \overline{280},\overline{10}})(-14)
\oplus({\bf \overline{280},6})(-14)
\oplus({\bf \overline{50},\overline{10}})(-14)
\oplus({\bf \overline{224},20})(-5)
\oplus({\bf \overline{175'},20''})(-5)
\oplus({\bf \overline{175'},20})(-5)
\oplus({\bf \overline{126},20})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf 75,20''})(-5)
\oplus({\bf 75,20})(-5)
\oplus({\bf 70',20'})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 105,20'})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 50,\overline{35}})(4)
\oplus({\bf 50,\overline{45}})(4)
\oplus({\bf 50,20'})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 35,\overline{60}})(13)
\oplus({\bf 35,\overline{20}})(13)
\oplus({\bf 40,\overline{84'}})(13)
\oplus({\bf 40,\overline{60}})(13)
\oplus({\bf 40,\overline{36}})(13)
\oplus({\bf 40,\overline{20}})(13)
\oplus({\bf 10,\overline{36}})(13)
\oplus({\bf \overline{15},\overline{126}})(22)
\oplus({\bf \overline{15},64})(22)
\oplus({\bf \overline{15},10})(22)
\oplus({\bf \overline{10},\overline{70}})(22)
\oplus({\bf \overline{10},64})(22)
\oplus({\bf \overline{5},140})(31)
\oplus({\bf \overline{5},36})(31)
\oplus({\bf 1,84})(40)$\\
%
${\bf \overline{66528'}}$&=&
$({\bf \overline{560},1})(32)
\oplus({\bf 700,4})(23)
\oplus({\bf 210,4})(23)
\oplus({\bf 420,10})(14)
\oplus({\bf 280',6})(14)
\oplus({\bf 280,10})(14)
\oplus({\bf 280,6})(14)
\oplus({\bf 50,10})(14)
\oplus({\bf 224,\overline{20}})(5)
\oplus({\bf 175',\overline{20''}})(5)
\oplus({\bf 175',\overline{20}})(5)
\oplus({\bf 126,\overline{20}})(5)
\oplus({\bf 126,\overline{4}})(5)
\oplus({\bf 75,\overline{20''}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf \overline{70'},20'})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{50},35})(-4)
\oplus({\bf \overline{50},45})(-4)
\oplus({\bf \overline{50},20'})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{35},60})(-13)
\oplus({\bf \overline{35},20})(-13)
\oplus({\bf \overline{40},84'})(-13)
\oplus({\bf \overline{40},60})(-13)
\oplus({\bf \overline{40},36})(-13)
\oplus({\bf \overline{40},20})(-13)
\oplus({\bf \overline{10},36})(-13)
\oplus({\bf 15,126})(-22)
\oplus({\bf 15,64})(-22)
\oplus({\bf 15,\overline{10}})(-22)
\oplus({\bf 10,70})(-22)
\oplus({\bf 10,64})(-22)
\oplus({\bf 5,\overline{140}})(-31)
\oplus({\bf 5,\overline{36}})(-31)
\oplus({\bf 1,84})(-40)$\\
%
${\bf 69300}$&=&
$({\bf \overline{105},4})(31)
\oplus({\bf \overline{450},6})(22)
\oplus({\bf \overline{35},10})(22)
\oplus({\bf \overline{35},6})(22)
\oplus({\bf \overline{40},10})(22)
\oplus({\bf \overline{40},6})(22)
\oplus({\bf 700,\overline{4}})(13)
\oplus({\bf 160,\overline{20}})(13)
\oplus({\bf 160,\overline{4}})(13)
\oplus({\bf 175,\overline{20}})(13)
\oplus({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{20''}})(13)
\oplus2({\bf 15,\overline{20}})(13)
\oplus({\bf 15,\overline{4}})(13)
\oplus({\bf 10,\overline{20''}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf 420,1})(4)
\oplus({\bf 280',15})(4)
\oplus({\bf 280',1})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,1})(4)
\oplus({\bf 70,45})(4)
\oplus({\bf 70,20'})(4)
\oplus2({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 5,35})(4)
\oplus2({\bf 5,45})(4)
\oplus({\bf 5,20'})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 224,4})(-5)
\oplus({\bf 175',4})(-5)
\oplus({\bf 126,36})(-5)
\oplus({\bf 126,20})(-5)
\oplus2({\bf 126,4})(-5)
\oplus({\bf 75,36})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,84'})(-5)
\oplus({\bf 24,60})(-5)
\oplus2({\bf 24,36})(-5)
\oplus({\bf 24,20})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,84'})(-5)
\oplus({\bf 1,60})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf \overline{105},10})(-14)
\oplus({\bf \overline{105},6})(-14)
\oplus({\bf \overline{50},10})(-14)
\oplus({\bf \overline{45},70})(-14)
\oplus({\bf \overline{45},64})(-14)
\oplus2({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},126})(-14)
\oplus({\bf \overline{5},70})(-14)
\oplus({\bf \overline{5},64})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus({\bf \overline{40},\overline{20''}})(-23)
\oplus({\bf \overline{40},\overline{20}})(-23)
\oplus({\bf \overline{10},\overline{140}})(-23)
\oplus({\bf \overline{10},\overline{20''}})(-23)
\oplus({\bf \overline{10},\overline{20}})(-23)
\oplus({\bf 10,45})(-32)$\\
%
${\bf \overline{69300}}$&=&
$({\bf 105,\overline{4}})(-31)
\oplus({\bf 450,6})(-22)
\oplus({\bf 35,\overline{10}})(-22)
\oplus({\bf 35,6})(-22)
\oplus({\bf 40,\overline{10}})(-22)
\oplus({\bf 40,6})(-22)
\oplus({\bf \overline{700},4})(-13)
\oplus({\bf \overline{160},20})(-13)
\oplus({\bf \overline{160},4})(-13)
\oplus({\bf \overline{175},20})(-13)
\oplus({\bf \overline{175},4})(-13)
\oplus({\bf \overline{15},20''})(-13)
\oplus2({\bf \overline{15},20})(-13)
\oplus({\bf \overline{15},4})(-13)
\oplus({\bf \overline{10},20''})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf \overline{420},1})(-4)
\oplus({\bf \overline{280'},15})(-4)
\oplus({\bf \overline{280'},1})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{70},\overline{45}})(-4)
\oplus({\bf \overline{70},20'})(-4)
\oplus2({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{5},\overline{35}})(-4)
\oplus2({\bf \overline{5},\overline{45}})(-4)
\oplus({\bf \overline{5},20'})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{224},\overline{4}})(5)
\oplus({\bf \overline{175'},\overline{4}})(5)
\oplus({\bf \overline{126},\overline{36}})(5)
\oplus({\bf \overline{126},\overline{20}})(5)
\oplus2({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 75,\overline{36}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{84'}})(5)
\oplus({\bf 24,\overline{60}})(5)
\oplus2({\bf 24,\overline{36}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{84'}})(5)
\oplus({\bf 1,\overline{60}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 105,\overline{10}})(14)
\oplus({\bf 105,6})(14)
\oplus({\bf 50,\overline{10}})(14)
\oplus({\bf 45,\overline{70}})(14)
\oplus({\bf 45,64})(14)
\oplus2({\bf 45,\overline{10}})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 5,\overline{126}})(14)
\oplus({\bf 5,\overline{70}})(14)
\oplus({\bf 5,64})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus({\bf 40,20''})(23)
\oplus({\bf 40,20})(23)
\oplus({\bf 10,140})(23)
\oplus({\bf 10,20''})(23)
\oplus({\bf 10,20})(23)
\oplus({\bf \overline{10},\overline{45}})(32)$\\
%
${\bf 72765}$&=&
$({\bf \overline{420'},4})(-29)
\oplus({\bf \overline{1750},1})(-20)
\oplus({\bf \overline{126'},15})(-20)
\oplus({\bf \overline{126'},1})(-20)
\oplus({\bf \overline{224},15})(-20)
\oplus({\bf \overline{224},1})(-20)
\oplus({\bf 560'',\overline{4}})(-11)
\oplus({\bf 945,\overline{4}})(-11)
\oplus({\bf 70',\overline{36}})(-11)
\oplus({\bf 70',\overline{20}})(-11)
\oplus2({\bf 70',\overline{4}})(-11)
\oplus({\bf 105,\overline{36}})(-11)
\oplus({\bf 105,\overline{4}})(-11)
\oplus({\bf 315',\overline{10}})(-2)
\oplus({\bf 315',6})(-2)
\oplus({\bf 450,\overline{10}})(-2)
\oplus({\bf 35,\overline{70}})(-2)
\oplus({\bf 35,64})(-2)
\oplus2({\bf 35,\overline{10}})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 40,\overline{70}})(-2)
\oplus({\bf 40,\overline{10}})(-2)
\oplus({\bf \overline{160},20''})(7)
\oplus({\bf \overline{160},20})(7)
\oplus({\bf \overline{175},20''})(7)
\oplus({\bf \overline{15},120})(7)
\oplus({\bf \overline{15},140})(7)
\oplus2({\bf \overline{15},20''})(7)
\oplus({\bf \overline{15},20})(7)
\oplus({\bf \overline{10},120})(7)
\oplus({\bf \overline{10},20''})(7)
\oplus({\bf \overline{70},\overline{35}})(16)
\oplus({\bf \overline{70},\overline{45}})(16)
\oplus({\bf \overline{45},\overline{35}})(16)
\oplus({\bf \overline{5},\overline{189}})(16)
\oplus({\bf \overline{5},\overline{256}})(16)
\oplus2({\bf \overline{5},\overline{35}})(16)
\oplus({\bf \overline{5},\overline{45}})(16)
\oplus({\bf 24,\overline{56}})(25)
\oplus({\bf 24,\overline{84'}})(25)
\oplus({\bf 1,\overline{420}})(25)
\oplus({\bf 1,\overline{56}})(25)
\oplus({\bf 1,\overline{84'}})(25)
\oplus({\bf 5,\overline{140''}})(34)$\\
%
${\bf \overline{72765}}$&=&
$({\bf 420',\overline{4}})(29)
\oplus({\bf 1750,1})(20)
\oplus({\bf 126',15})(20)
\oplus({\bf 126',1})(20)
\oplus({\bf 224,15})(20)
\oplus({\bf 224,1})(20)
\oplus({\bf \overline{560''},4})(11)
\oplus({\bf \overline{945},4})(11)
\oplus({\bf \overline{70'},36})(11)
\oplus({\bf \overline{70'},20})(11)
\oplus2({\bf \overline{70'},4})(11)
\oplus({\bf \overline{105},36})(11)
\oplus({\bf \overline{105},4})(11)
\oplus({\bf \overline{315'},10})(2)
\oplus({\bf \overline{315'},6})(2)
\oplus({\bf \overline{450},10})(2)
\oplus({\bf \overline{35},70})(2)
\oplus({\bf \overline{35},64})(2)
\oplus2({\bf \overline{35},10})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{40},70})(2)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf 160,\overline{20''}})(-7)
\oplus({\bf 160,\overline{20}})(-7)
\oplus({\bf 175,\overline{20''}})(-7)
\oplus({\bf 15,\overline{120}})(-7)
\oplus({\bf 15,\overline{140}})(-7)
\oplus2({\bf 15,\overline{20''}})(-7)
\oplus({\bf 15,\overline{20}})(-7)
\oplus({\bf 10,\overline{120}})(-7)
\oplus({\bf 10,\overline{20''}})(-7)
\oplus({\bf 70,35})(-16)
\oplus({\bf 70,45})(-16)
\oplus({\bf 45,35})(-16)
\oplus({\bf 5,189})(-16)
\oplus({\bf 5,256})(-16)
\oplus2({\bf 5,35})(-16)
\oplus({\bf 5,45})(-16)
\oplus({\bf 24,56})(-25)
\oplus({\bf 24,84'})(-25)
\oplus({\bf 1,420})(-25)
\oplus({\bf 1,56})(-25)
\oplus({\bf 1,84'})(-25)
\oplus({\bf \overline{5},140''})(-34)$\\
%
${\bf 74250}$&=&
$({\bf \overline{10},\overline{10}})(-38)
\oplus({\bf \overline{45},20})(-29)
\oplus({\bf \overline{5},20''})(-29)
\oplus({\bf \overline{5},20})(-29)
\oplus({\bf 126,20'})(-20)
\oplus({\bf 75,15})(-20)
\oplus({\bf 24,\overline{45}})(-20)
\oplus({\bf 24,20'})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 1,\overline{45}})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 280,\overline{20}})(-11)
\oplus({\bf 70,\overline{60}})(-11)
\oplus({\bf 70,\overline{20}})(-11)
\oplus({\bf 50,\overline{4}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{60}})(-11)
\oplus({\bf 5,\overline{36}})(-11)
\oplus({\bf 5,\overline{20}})(-11)
\oplus({\bf 5,\overline{4}})(-11)
\oplus({\bf 315,10})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf 175,64})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 15,50})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 40,\overline{10}})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf 10,64})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 10,\overline{10}})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf \overline{315},4})(7)
\oplus({\bf \overline{210},36})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{175},20})(7)
\oplus({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},60})(7)
\oplus({\bf \overline{40},36})(7)
\oplus({\bf \overline{40},20})(7)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf \overline{10},20})(7)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf \overline{175''},1})(16)
\oplus({\bf \overline{280},15})(16)
\oplus({\bf \overline{280},1})(16)
\oplus({\bf \overline{50},45})(16)
\oplus({\bf \overline{50},15})(16)
\oplus({\bf \overline{45},20'})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{175'},\overline{4}})(25)
\oplus({\bf 75,\overline{20}})(25)
\oplus({\bf 75,\overline{4}})(25)
\oplus({\bf 50,6})(34)$\\
%
${\bf \overline{74250}}$&=&
$({\bf 10,10})(38)
\oplus({\bf 45,\overline{20}})(29)
\oplus({\bf 5,\overline{20''}})(29)
\oplus({\bf 5,\overline{20}})(29)
\oplus({\bf \overline{126},20'})(20)
\oplus({\bf 75,15})(20)
\oplus({\bf 24,45})(20)
\oplus({\bf 24,20'})(20)
\oplus({\bf 24,15})(20)
\oplus({\bf 1,45})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf \overline{280},20})(11)
\oplus({\bf \overline{50},4})(11)
\oplus({\bf \overline{70},60})(11)
\oplus({\bf \overline{70},20})(11)
\oplus({\bf \overline{45},36})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},60})(11)
\oplus({\bf \overline{5},36})(11)
\oplus({\bf \overline{5},20})(11)
\oplus({\bf \overline{5},4})(11)
\oplus({\bf \overline{315},\overline{10}})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{175},64})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{15},50})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},64})(2)
\oplus({\bf \overline{10},10})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 315,\overline{4}})(-7)
\oplus({\bf 210,\overline{36}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 175,\overline{20}})(-7)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 40,\overline{60}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf 175'',1})(-16)
\oplus({\bf 280,15})(-16)
\oplus({\bf 280,1})(-16)
\oplus({\bf 50,\overline{45}})(-16)
\oplus({\bf 50,15})(-16)
\oplus({\bf 45,20'})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 175',4})(-25)
\oplus({\bf 75,20})(-25)
\oplus({\bf 75,4})(-25)
\oplus({\bf \overline{50},6})(-34)$\\
%
${\bf 74250'}$&=&
$({\bf \overline{70'},20''})(31)
\oplus({\bf \overline{315'},\overline{10}})(22)
\oplus({\bf \overline{35},\overline{70}})(22)
\oplus({\bf \overline{35},\overline{10}})(22)
\oplus({\bf 875,\overline{4}})(13)
\oplus({\bf 160,\overline{36}})(13)
\oplus({\bf 160,\overline{4}})(13)
\oplus({\bf 15,\overline{160}})(13)
\oplus({\bf 15,\overline{36}})(13)
\oplus({\bf 15,\overline{4}})(13)
\oplus({\bf 1925,1})(4)
\oplus({\bf 450',15})(4)
\oplus({\bf 450',1})(4)
\oplus({\bf 70,84})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 5,300'})(4)
\oplus({\bf 5,84})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 1000,4})(-5)
\oplus({\bf 200,36})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 24,160})(-5)
\oplus({\bf 24,36})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,500})(-5)
\oplus({\bf 1,160})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{450'},10})(-14)
\oplus({\bf \overline{70},70})(-14)
\oplus({\bf \overline{70},10})(-14)
\oplus({\bf \overline{5},270})(-14)
\oplus({\bf \overline{5},70})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus({\bf \overline{160},\overline{20''}})(-23)
\oplus({\bf \overline{15},\overline{120}})(-23)
\oplus({\bf \overline{15},\overline{20''}})(-23)
\oplus({\bf 35,35})(-32)$\\
%
${\bf \overline{74250'}}$&=&
$({\bf 70',\overline{20''}})(-31)
\oplus({\bf 315',10})(-22)
\oplus({\bf 35,70})(-22)
\oplus({\bf 35,10})(-22)
\oplus({\bf \overline{875},4})(-13)
\oplus({\bf \overline{160},36})(-13)
\oplus({\bf \overline{160},4})(-13)
\oplus({\bf \overline{15},160})(-13)
\oplus({\bf \overline{15},36})(-13)
\oplus({\bf \overline{15},4})(-13)
\oplus({\bf \overline{1925},1})(-4)
\oplus({\bf \overline{450'},15})(-4)
\oplus({\bf \overline{450'},1})(-4)
\oplus({\bf \overline{70},84})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{5},300'})(-4)
\oplus({\bf \overline{5},84})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf 1000,\overline{4}})(5)
\oplus({\bf 200,\overline{36}})(5)
\oplus({\bf 200,\overline{4}})(5)
\oplus({\bf 24,\overline{160}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{500}})(5)
\oplus({\bf 1,\overline{160}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf 450',\overline{10}})(14)
\oplus({\bf 70,\overline{70}})(14)
\oplus({\bf 70,\overline{10}})(14)
\oplus({\bf 5,\overline{270}})(14)
\oplus({\bf 5,\overline{70}})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus({\bf 160,20''})(23)
\oplus({\bf 15,120})(23)
\oplus({\bf 15,20''})(23)
\oplus({\bf \overline{35},\overline{35}})(32)$\\
%
${\bf 74844}$&=&
$({\bf \overline{15},20})(-33)
\oplus({\bf \overline{70},20'})(-24)
\oplus({\bf \overline{70},15})(-24)
\oplus({\bf \overline{5},\overline{45}})(-24)
\oplus({\bf \overline{5},20'})(-24)
\oplus({\bf \overline{5},15})(-24)
\oplus({\bf 200,\overline{20}})(-15)
\oplus({\bf \overline{126},\overline{20}})(-15)
\oplus({\bf \overline{126},\overline{4}})(-15)
\oplus({\bf 24,\overline{60}})(-15)
\oplus({\bf 24,\overline{36}})(-15)
\oplus2({\bf 24,\overline{20}})(-15)
\oplus({\bf 24,\overline{4}})(-15)
\oplus({\bf 1,\overline{84'}})(-15)
\oplus({\bf 1,\overline{60}})(-15)
\oplus({\bf 1,\overline{36}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf 480,10})(-6)
\oplus({\bf 480,6})(-6)
\oplus({\bf 70,64})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus2({\bf 45,6})(-6)
\oplus({\bf 5,\overline{126}})(-6)
\oplus({\bf 5,\overline{70}})(-6)
\oplus2({\bf 5,64})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 5,\overline{10}})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 560,4})(3)
\oplus({\bf 450,4})(3)
\oplus({\bf 175,36})(3)
\oplus({\bf 175,20})(3)
\oplus2({\bf 175,4})(3)
\oplus({\bf 15,140})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 40,20})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,140})(3)
\oplus({\bf 10,36})(3)
\oplus({\bf 10,20''})(3)
\oplus2({\bf 10,20})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{700},1})(12)
\oplus({\bf \overline{210},15})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{175},15})(12)
\oplus({\bf \overline{175},1})(12)
\oplus({\bf \overline{40},84})(12)
\oplus({\bf \overline{40},\overline{45}})(12)
\oplus2({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf \overline{10},\overline{45}})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf \overline{280},\overline{4}})(21)
\oplus({\bf \overline{50},\overline{36}})(21)
\oplus({\bf \overline{50},\overline{4}})(21)
\oplus({\bf \overline{45},\overline{36}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf 75,\overline{10}})(30)$\\
%
${\bf \overline{74844}}$&=&
$({\bf 15,\overline{20}})(33)
\oplus({\bf 70,20'})(24)
\oplus({\bf 70,15})(24)
\oplus({\bf 5,45})(24)
\oplus({\bf 5,20'})(24)
\oplus({\bf 5,15})(24)
\oplus({\bf 200,20})(15)
\oplus({\bf 126,20})(15)
\oplus({\bf 126,4})(15)
\oplus({\bf 24,60})(15)
\oplus({\bf 24,36})(15)
\oplus2({\bf 24,20})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 1,84'})(15)
\oplus({\bf 1,60})(15)
\oplus({\bf 1,36})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf \overline{480},\overline{10}})(6)
\oplus({\bf \overline{480},6})(6)
\oplus({\bf \overline{105},6})(6)
\oplus({\bf \overline{70},64})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus2({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},126})(6)
\oplus({\bf \overline{5},70})(6)
\oplus2({\bf \overline{5},64})(6)
\oplus({\bf \overline{5},10})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf \overline{560},\overline{4}})(-3)
\oplus({\bf \overline{450},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{36}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus2({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{140}})(-3)
\oplus({\bf \overline{15},\overline{36}})(-3)
\oplus({\bf \overline{15},\overline{20}})(-3)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{140}})(-3)
\oplus({\bf \overline{10},\overline{20''}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus2({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf 700,1})(-12)
\oplus({\bf 210,15})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 40,84})(-12)
\oplus({\bf 40,45})(-12)
\oplus2({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf 10,45})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf 280,4})(-21)
\oplus({\bf 50,36})(-21)
\oplus({\bf 50,4})(-21)
\oplus({\bf 45,36})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 75,10})(-30)$\\
%
${\bf 75582}$&=&
$({\bf 1365,1})(44)
\oplus({\bf 1001,4})(35)
\oplus({\bf \overline{715},10})(26)
\oplus({\bf \overline{495},\overline{20''}})(17)
\oplus({\bf 330,35})(8)
\oplus({\bf 210',56})(-1)
\oplus({\bf 126',84''})(-10)
\oplus({\bf \overline{70'},\overline{120'}})(-19)
\oplus({\bf \overline{35},165})(-28)
\oplus({\bf 15,220})(-37)
\oplus({\bf 5,286})(-46)
\oplus({\bf 1,\overline{364}})(-55)$\\
%
${\bf \overline{75582}}$&=&
$({\bf \overline{1365},1})(-44)
\oplus({\bf \overline{1001},\overline{4}})(-35)
\oplus({\bf 715,\overline{10}})(-26)
\oplus({\bf 495,20''})(-17)
\oplus({\bf \overline{330},\overline{35}})(-8)
\oplus({\bf \overline{210'},\overline{56}})(1)
\oplus({\bf \overline{126'},\overline{84''}})(10)
\oplus({\bf 70',120'})(19)
\oplus({\bf 35,\overline{165}})(28)
\oplus({\bf \overline{15},\overline{220}})(37)
\oplus({\bf \overline{5},\overline{286}})(46)
\oplus({\bf 1,364})(55)$\\
%
${\bf 77220}$&=&
$({\bf \overline{280'},4})(-29)
\oplus({\bf \overline{1050'},1})(-20)
\oplus({\bf \overline{224},15})(-20)
\oplus({\bf \overline{224},1})(-20)
\oplus({\bf \overline{126},15})(-20)
\oplus({\bf \overline{126},1})(-20)
\oplus({\bf 945,\overline{4}})(-11)
\oplus({\bf 480,\overline{4}})(-11)
\oplus({\bf 70',\overline{20}})(-11)
\oplus({\bf 70',\overline{4}})(-11)
\oplus({\bf 105,\overline{36}})(-11)
\oplus({\bf 105,\overline{20}})(-11)
\oplus2({\bf 105,\overline{4}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 315',6})(-2)
\oplus({\bf 450,\overline{10}})(-2)
\oplus({\bf 450,6})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus({\bf 35,64})(-2)
\oplus({\bf 35,10})(-2)
\oplus({\bf 35,\overline{10}})(-2)
\oplus2({\bf 35,6})(-2)
\oplus({\bf 40,\overline{70}})(-2)
\oplus({\bf 40,64})(-2)
\oplus2({\bf 40,\overline{10}})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf 10,\overline{70}})(-2)
\oplus({\bf 10,\overline{10}})(-2)
\oplus({\bf \overline{160},20})(7)
\oplus({\bf \overline{160},4})(7)
\oplus({\bf \overline{175},20''})(7)
\oplus({\bf \overline{175},20})(7)
\oplus({\bf \overline{40},20''})(7)
\oplus({\bf \overline{15},140})(7)
\oplus({\bf \overline{15},36})(7)
\oplus({\bf \overline{15},20''})(7)
\oplus2({\bf \overline{15},20})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{10},120})(7)
\oplus({\bf \overline{10},140})(7)
\oplus2({\bf \overline{10},20''})(7)
\oplus({\bf \overline{10},20})(7)
\oplus({\bf \overline{70},\overline{45}})(16)
\oplus({\bf \overline{70},15})(16)
\oplus({\bf \overline{45},\overline{35}})(16)
\oplus({\bf \overline{45},\overline{45}})(16)
\oplus({\bf \overline{5},\overline{256}})(16)
\oplus({\bf \overline{5},84})(16)
\oplus({\bf \overline{5},\overline{35}})(16)
\oplus2({\bf \overline{5},\overline{45}})(16)
\oplus({\bf \overline{5},15})(16)
\oplus({\bf 24,\overline{84'}})(25)
\oplus({\bf 24,\overline{36}})(25)
\oplus({\bf 1,\overline{160}})(25)
\oplus({\bf 1,\overline{84'}})(25)
\oplus({\bf 1,\overline{36}})(25)
\oplus({\bf 5,\overline{70}})(34)$\\
%
${\bf \overline{77220}}$&=&
$({\bf 280',\overline{4}})(29)
\oplus({\bf 1050',1})(20)
\oplus({\bf 224,15})(20)
\oplus({\bf 224,1})(20)
\oplus({\bf 126,15})(20)
\oplus({\bf 126,1})(20)
\oplus({\bf \overline{945},4})(11)
\oplus({\bf \overline{70'},20})(11)
\oplus({\bf \overline{70'},4})(11)
\oplus({\bf \overline{480},4})(11)
\oplus({\bf \overline{105},36})(11)
\oplus({\bf \overline{105},20})(11)
\oplus2({\bf \overline{105},4})(11)
\oplus({\bf \overline{45},36})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{315'},6})(2)
\oplus({\bf \overline{450},10})(2)
\oplus({\bf \overline{450},6})(2)
\oplus({\bf \overline{35},64})(2)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus2({\bf \overline{35},6})(2)
\oplus({\bf \overline{175},10})(2)
\oplus({\bf \overline{40},70})(2)
\oplus({\bf \overline{40},64})(2)
\oplus2({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{10},70})(2)
\oplus({\bf \overline{10},10})(2)
\oplus({\bf 160,\overline{20}})(-7)
\oplus({\bf 160,\overline{4}})(-7)
\oplus({\bf 175,\overline{20''}})(-7)
\oplus({\bf 175,\overline{20}})(-7)
\oplus({\bf 15,\overline{140}})(-7)
\oplus({\bf 15,\overline{20''}})(-7)
\oplus({\bf 15,\overline{36}})(-7)
\oplus2({\bf 15,\overline{20}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 40,\overline{20''}})(-7)
\oplus({\bf 10,\overline{120}})(-7)
\oplus({\bf 10,\overline{140}})(-7)
\oplus2({\bf 10,\overline{20''}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus({\bf 70,45})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 45,35})(-16)
\oplus({\bf 45,45})(-16)
\oplus({\bf 5,256})(-16)
\oplus({\bf 5,35})(-16)
\oplus({\bf 5,84})(-16)
\oplus2({\bf 5,45})(-16)
\oplus({\bf 5,15})(-16)
\oplus({\bf 24,84'})(-25)
\oplus({\bf 24,36})(-25)
\oplus({\bf 1,160})(-25)
\oplus({\bf 1,84'})(-25)
\oplus({\bf 1,36})(-25)
\oplus({\bf \overline{5},70})(-34)$\\
%
${\bf 77220'}$&=&
$({\bf 1260,1})(-32)
\oplus({\bf \overline{840},\overline{4}})(-23)
\oplus({\bf \overline{560'},\overline{4}})(-23)
\oplus({\bf \overline{420'},\overline{10}})(-14)
\oplus({\bf \overline{420},\overline{10}})(-14)
\oplus({\bf \overline{420},6})(-14)
\oplus({\bf \overline{175''},\overline{10}})(-14)
\oplus({\bf \overline{126'},20''})(-5)
\oplus({\bf \overline{224},20''})(-5)
\oplus({\bf \overline{224},20})(-5)
\oplus({\bf \overline{175'},20''})(-5)
\oplus({\bf \overline{175'},20})(-5)
\oplus({\bf 70',\overline{35}})(4)
\oplus({\bf 70',\overline{45}})(4)
\oplus({\bf 105,\overline{35}})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 105,20'})(4)
\oplus({\bf 50,\overline{45}})(4)
\oplus({\bf 35,\overline{56}})(13)
\oplus({\bf 35,\overline{84'}})(13)
\oplus({\bf 35,\overline{60}})(13)
\oplus({\bf 40,\overline{84'}})(13)
\oplus({\bf 40,\overline{60}})(13)
\oplus({\bf \overline{15},\overline{140''}})(22)
\oplus({\bf \overline{15},\overline{126}})(22)
\oplus({\bf \overline{15},50})(22)
\oplus({\bf \overline{10},\overline{126}})(22)
\oplus({\bf \overline{5},224})(31)
\oplus({\bf \overline{5},140'})(31)
\oplus({\bf 1,\overline{280}})(40)$\\
%
${\bf \overline{77220'}}$&=&
$({\bf \overline{1260},1})(32)
\oplus({\bf 840,4})(23)
\oplus({\bf 560',4})(23)
\oplus({\bf 420',10})(14)
\oplus({\bf 420,10})(14)
\oplus({\bf 420,6})(14)
\oplus({\bf 175'',10})(14)
\oplus({\bf 126',\overline{20''}})(5)
\oplus({\bf 224,\overline{20''}})(5)
\oplus({\bf 224,\overline{20}})(5)
\oplus({\bf 175',\overline{20''}})(5)
\oplus({\bf 175',\overline{20}})(5)
\oplus({\bf \overline{70'},35})(-4)
\oplus({\bf \overline{70'},45})(-4)
\oplus({\bf \overline{105},35})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus({\bf \overline{50},45})(-4)
\oplus({\bf \overline{35},56})(-13)
\oplus({\bf \overline{35},84'})(-13)
\oplus({\bf \overline{35},60})(-13)
\oplus({\bf \overline{40},84'})(-13)
\oplus({\bf \overline{40},60})(-13)
\oplus({\bf 15,140''})(-22)
\oplus({\bf 15,126})(-22)
\oplus({\bf 15,50})(-22)
\oplus({\bf 10,126})(-22)
\oplus({\bf 5,\overline{224}})(-31)
\oplus({\bf 5,\overline{140'}})(-31)
\oplus({\bf 1,280})(-40)$\\
%
${\bf 77220''}$&=&
$({\bf 1500,1})(-32)
\oplus({\bf \overline{720'},\overline{4}})(-23)
\oplus({\bf \overline{840},\overline{4}})(-23)
\oplus({\bf \overline{210'},\overline{10}})(-14)
\oplus({\bf \overline{420'},\overline{10}})(-14)
\oplus({\bf \overline{420'},6})(-14)
\oplus({\bf \overline{420},\overline{10}})(-14)
\oplus({\bf \overline{126'},20''})(-5)
\oplus({\bf \overline{126'},20})(-5)
\oplus({\bf \overline{224},20''})(-5)
\oplus({\bf \overline{224},20})(-5)
\oplus({\bf \overline{175'},20''})(-5)
\oplus({\bf 70',\overline{35}})(4)
\oplus({\bf 70',\overline{45}})(4)
\oplus({\bf 70',20'})(4)
\oplus({\bf 105,\overline{35}})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 50,\overline{35}})(4)
\oplus({\bf 35,\overline{56}})(13)
\oplus({\bf 35,\overline{84'}})(13)
\oplus({\bf 35,\overline{60}})(13)
\oplus({\bf 40,\overline{56}})(13)
\oplus({\bf 40,\overline{84'}})(13)
\oplus({\bf \overline{15},\overline{84''}})(22)
\oplus({\bf \overline{15},\overline{140''}})(22)
\oplus({\bf \overline{15},\overline{126}})(22)
\oplus({\bf \overline{10},\overline{140''}})(22)
\oplus({\bf \overline{5},216})(31)
\oplus({\bf \overline{5},224})(31)
\oplus({\bf 1,\overline{360'}})(40)$\\
%
${\bf \overline{77220''}}$&=&
$({\bf \overline{1500},1})(32)
\oplus({\bf 720',4})(23)
\oplus({\bf 840,4})(23)
\oplus({\bf 210',10})(14)
\oplus({\bf 420',10})(14)
\oplus({\bf 420',6})(14)
\oplus({\bf 420,10})(14)
\oplus({\bf 126',\overline{20''}})(5)
\oplus({\bf 126',\overline{20}})(5)
\oplus({\bf 224,\overline{20''}})(5)
\oplus({\bf 224,\overline{20}})(5)
\oplus({\bf 175',\overline{20''}})(5)
\oplus({\bf \overline{70'},35})(-4)
\oplus({\bf \overline{70'},45})(-4)
\oplus({\bf \overline{70'},20'})(-4)
\oplus({\bf \overline{105},35})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{50},35})(-4)
\oplus({\bf \overline{35},56})(-13)
\oplus({\bf \overline{35},84'})(-13)
\oplus({\bf \overline{35},60})(-13)
\oplus({\bf \overline{40},56})(-13)
\oplus({\bf \overline{40},84'})(-13)
\oplus({\bf 15,84''})(-22)
\oplus({\bf 15,140''})(-22)
\oplus({\bf 15,126})(-22)
\oplus({\bf 10,140''})(-22)
\oplus({\bf 5,\overline{216}})(-31)
\oplus({\bf 5,\overline{224}})(-31)
\oplus({\bf 1,360'})(-40)$\\
%
${\bf 78624}$&=&
$({\bf 35,20'})(-32)
\oplus({\bf \overline{160},\overline{20}})(-23)
\oplus({\bf \overline{15},\overline{60}})(-23)
\oplus({\bf \overline{15},\overline{20}})(-23)
\oplus({\bf \overline{450'},10})(-14)
\oplus({\bf \overline{280'},6})(-14)
\oplus({\bf \overline{70},64})(-14)
\oplus({\bf \overline{70},10})(-14)
\oplus({\bf \overline{70},6})(-14)
\oplus({\bf \overline{5},\overline{126}})(-14)
\oplus({\bf \overline{5},64})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus({\bf \overline{1050'},4})(-5)
\oplus({\bf 200,36})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf \overline{126},20})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf 24,140})(-5)
\oplus({\bf 24,36})(-5)
\oplus({\bf 24,20})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,224})(-5)
\oplus({\bf 1,140})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1200,1})(4)
\oplus({\bf 480,15})(4)
\oplus({\bf 480,1})(4)
\oplus({\bf 70,84})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 5,\overline{256}})(4)
\oplus({\bf 5,84})(4)
\oplus({\bf 5,\overline{45}})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 560,\overline{4}})(13)
\oplus({\bf 175,\overline{36}})(13)
\oplus({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{160}})(13)
\oplus({\bf 15,\overline{36}})(13)
\oplus({\bf 15,\overline{4}})(13)
\oplus({\bf 10,\overline{84'}})(13)
\oplus({\bf 10,\overline{36}})(13)
\oplus({\bf \overline{210},\overline{10}})(22)
\oplus({\bf \overline{40},\overline{70}})(22)
\oplus({\bf \overline{40},\overline{10}})(22)
\oplus({\bf \overline{50},20''})(31)$\\
%
${\bf \overline{78624}}$&=&
$({\bf \overline{35},20'})(32)
\oplus({\bf 160,20})(23)
\oplus({\bf 15,60})(23)
\oplus({\bf 15,20})(23)
\oplus({\bf 450',\overline{10}})(14)
\oplus({\bf 280',6})(14)
\oplus({\bf 70,64})(14)
\oplus({\bf 70,\overline{10}})(14)
\oplus({\bf 70,6})(14)
\oplus({\bf 5,126})(14)
\oplus({\bf 5,64})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus({\bf 1050',\overline{4}})(5)
\oplus({\bf 200,\overline{36}})(5)
\oplus({\bf 200,\overline{4}})(5)
\oplus({\bf 126,\overline{20}})(5)
\oplus({\bf 126,\overline{4}})(5)
\oplus({\bf 24,\overline{140}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{224}})(5)
\oplus({\bf 1,\overline{140}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf \overline{1200},1})(-4)
\oplus({\bf \overline{480},15})(-4)
\oplus({\bf \overline{480},1})(-4)
\oplus({\bf \overline{70},84})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{5},256})(-4)
\oplus({\bf \overline{5},84})(-4)
\oplus({\bf \overline{5},45})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{560},4})(-13)
\oplus({\bf \overline{175},36})(-13)
\oplus({\bf \overline{175},4})(-13)
\oplus({\bf \overline{15},160})(-13)
\oplus({\bf \overline{15},36})(-13)
\oplus({\bf \overline{15},4})(-13)
\oplus({\bf \overline{10},84'})(-13)
\oplus({\bf \overline{10},36})(-13)
\oplus({\bf 210,10})(-22)
\oplus({\bf 40,70})(-22)
\oplus({\bf 40,10})(-22)
\oplus({\bf 50,\overline{20''}})(-31)$\\
%
${\bf 80190}$&=&
$({\bf 450,1})(-32)
\oplus({\bf \overline{700},\overline{4}})(-23)
\oplus({\bf \overline{160},\overline{4}})(-23)
\oplus({\bf \overline{175},\overline{4}})(-23)
\oplus({\bf \overline{420},6})(-14)
\oplus({\bf \overline{280'},\overline{10}})(-14)
\oplus({\bf \overline{280'},6})(-14)
\oplus({\bf \overline{280},\overline{10}})(-14)
\oplus({\bf \overline{280},6})(-14)
\oplus({\bf \overline{70},\overline{10}})(-14)
\oplus({\bf \overline{70},6})(-14)
\oplus({\bf \overline{45},\overline{10}})(-14)
\oplus({\bf \overline{224},20})(-5)
\oplus({\bf \overline{224},4})(-5)
\oplus({\bf \overline{175'},20})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus({\bf \overline{126},20''})(-5)
\oplus2({\bf \overline{126},20})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf 75,20''})(-5)
\oplus({\bf 75,20})(-5)
\oplus({\bf 24,20''})(-5)
\oplus({\bf 24,20})(-5)
\oplus({\bf 70',15})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 105,20'})(4)
\oplus2({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 50,\overline{45}})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 45,\overline{35}})(4)
\oplus2({\bf 45,\overline{45}})(4)
\oplus({\bf 45,20'})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 5,\overline{45}})(4)
\oplus({\bf 35,\overline{36}})(13)
\oplus({\bf 35,\overline{20}})(13)
\oplus({\bf 35,\overline{4}})(13)
\oplus({\bf 40,\overline{84'}})(13)
\oplus({\bf 40,\overline{60}})(13)
\oplus2({\bf 40,\overline{36}})(13)
\oplus({\bf 40,\overline{20}})(13)
\oplus({\bf 40,\overline{4}})(13)
\oplus({\bf 10,\overline{84'}})(13)
\oplus({\bf 10,\overline{60}})(13)
\oplus({\bf 10,\overline{36}})(13)
\oplus({\bf \overline{15},\overline{70}})(22)
\oplus({\bf \overline{15},64})(22)
\oplus({\bf \overline{15},\overline{10}})(22)
\oplus({\bf \overline{15},6})(22)
\oplus({\bf \overline{10},\overline{126}})(22)
\oplus({\bf \overline{10},\overline{70}})(22)
\oplus({\bf \overline{10},64})(22)
\oplus({\bf \overline{10},\overline{10}})(22)
\oplus({\bf \overline{5},140})(31)
\oplus({\bf \overline{5},20''})(31)
\oplus({\bf \overline{5},20})(31)
\oplus({\bf 1,\overline{45}})(40)$\\
%
${\bf \overline{80190}}$&=&
$({\bf \overline{450},1})(32)
\oplus({\bf 700,4})(23)
\oplus({\bf 160,4})(23)
\oplus({\bf 175,4})(23)
\oplus({\bf 420,6})(14)
\oplus({\bf 280',10})(14)
\oplus({\bf 280',6})(14)
\oplus({\bf 280,10})(14)
\oplus({\bf 280,6})(14)
\oplus({\bf 70,10})(14)
\oplus({\bf 70,6})(14)
\oplus({\bf 45,10})(14)
\oplus({\bf 224,\overline{20}})(5)
\oplus({\bf 224,\overline{4}})(5)
\oplus({\bf 175',\overline{20}})(5)
\oplus({\bf 175',\overline{4}})(5)
\oplus({\bf 126,\overline{20''}})(5)
\oplus2({\bf 126,\overline{20}})(5)
\oplus({\bf 126,\overline{4}})(5)
\oplus({\bf 75,\overline{20''}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf 24,\overline{20''}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus({\bf \overline{70'},15})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus2({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{50},45})(-4)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{45},35})(-4)
\oplus2({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{5},45})(-4)
\oplus({\bf \overline{35},36})(-13)
\oplus({\bf \overline{35},20})(-13)
\oplus({\bf \overline{35},4})(-13)
\oplus({\bf \overline{40},84'})(-13)
\oplus({\bf \overline{40},60})(-13)
\oplus2({\bf \overline{40},36})(-13)
\oplus({\bf \overline{40},20})(-13)
\oplus({\bf \overline{40},4})(-13)
\oplus({\bf \overline{10},84'})(-13)
\oplus({\bf \overline{10},60})(-13)
\oplus({\bf \overline{10},36})(-13)
\oplus({\bf 15,70})(-22)
\oplus({\bf 15,64})(-22)
\oplus({\bf 15,10})(-22)
\oplus({\bf 15,6})(-22)
\oplus({\bf 10,126})(-22)
\oplus({\bf 10,70})(-22)
\oplus({\bf 10,64})(-22)
\oplus({\bf 10,10})(-22)
\oplus({\bf 5,\overline{140}})(-31)
\oplus({\bf 5,\overline{20''}})(-31)
\oplus({\bf 5,\overline{20}})(-31)
\oplus({\bf 1,45})(-40)$\\
%
${\bf 85536}$&=&
$({\bf 126,6})(30)
\oplus({\bf \overline{480},\overline{4}})(21)
\oplus({\bf \overline{105},\overline{20}})(21)
\oplus({\bf \overline{105},\overline{4}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{560},1})(12)
\oplus({\bf \overline{450},15})(12)
\oplus({\bf \overline{450},1})(12)
\oplus({\bf \overline{35},20'})(12)
\oplus({\bf \overline{35},15})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{175},15})(12)
\oplus({\bf \overline{175},1})(12)
\oplus({\bf \overline{40},45})(12)
\oplus({\bf \overline{40},20'})(12)
\oplus2({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf \overline{10},45})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf 700,4})(3)
\oplus({\bf 160,20})(3)
\oplus({\bf 160,4})(3)
\oplus({\bf 210,4})(3)
\oplus({\bf 175,36})(3)
\oplus({\bf 175,20})(3)
\oplus2({\bf 175,4})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,36})(3)
\oplus2({\bf 15,20})(3)
\oplus2({\bf 15,4})(3)
\oplus({\bf 40,36})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,84'})(3)
\oplus({\bf 10,60})(3)
\oplus2({\bf 10,36})(3)
\oplus({\bf 10,20})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 280',6})(-6)
\oplus({\bf 280,10})(-6)
\oplus({\bf 280,6})(-6)
\oplus({\bf 70,64})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus2({\bf 70,6})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 45,70})(-6)
\oplus({\bf 45,64})(-6)
\oplus2({\bf 45,10})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 5,126})(-6)
\oplus({\bf 5,70})(-6)
\oplus2({\bf 5,64})(-6)
\oplus2({\bf 5,10})(-6)
\oplus({\bf 5,\overline{10}})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 126,\overline{20}})(-15)
\oplus({\bf 126,\overline{4}})(-15)
\oplus({\bf 75,\overline{20''}})(-15)
\oplus({\bf 75,\overline{20}})(-15)
\oplus({\bf 24,\overline{140}})(-15)
\oplus({\bf 24,\overline{20''}})(-15)
\oplus({\bf 24,\overline{36}})(-15)
\oplus2({\bf 24,\overline{20}})(-15)
\oplus({\bf 24,\overline{4}})(-15)
\oplus({\bf 1,\overline{140}})(-15)
\oplus({\bf 1,\overline{20''}})(-15)
\oplus({\bf 1,\overline{36}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf \overline{45},45})(-24)
\oplus({\bf \overline{45},15})(-24)
\oplus({\bf \overline{5},84})(-24)
\oplus({\bf \overline{5},45})(-24)
\oplus({\bf \overline{5},15})(-24)
\oplus({\bf \overline{10},36})(-33)$\\
%
${\bf \overline{85536}}$&=&
$({\bf \overline{126},6})(-30)
\oplus({\bf 480,4})(-21)
\oplus({\bf 105,20})(-21)
\oplus({\bf 105,4})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 560,1})(-12)
\oplus({\bf 450,15})(-12)
\oplus({\bf 450,1})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 35,20'})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 40,\overline{45}})(-12)
\oplus({\bf 40,20'})(-12)
\oplus2({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf 10,\overline{45}})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf \overline{700},\overline{4}})(-3)
\oplus({\bf \overline{210},\overline{4}})(-3)
\oplus({\bf \overline{160},\overline{20}})(-3)
\oplus({\bf \overline{160},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{36}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus2({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{36}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{60}})(-3)
\oplus({\bf \overline{15},\overline{36}})(-3)
\oplus2({\bf \overline{15},\overline{20}})(-3)
\oplus2({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{84'}})(-3)
\oplus({\bf \overline{10},\overline{60}})(-3)
\oplus2({\bf \overline{10},\overline{36}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{280'},6})(6)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf \overline{50},\overline{10}})(6)
\oplus({\bf \overline{70},64})(6)
\oplus({\bf \overline{70},10})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus2({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},\overline{70}})(6)
\oplus({\bf \overline{45},64})(6)
\oplus2({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},\overline{126}})(6)
\oplus({\bf \overline{5},\overline{70}})(6)
\oplus2({\bf \overline{5},64})(6)
\oplus({\bf \overline{5},10})(6)
\oplus2({\bf \overline{5},\overline{10}})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf \overline{126},20})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf 75,20''})(15)
\oplus({\bf 75,20})(15)
\oplus({\bf 24,140})(15)
\oplus({\bf 24,36})(15)
\oplus({\bf 24,20''})(15)
\oplus2({\bf 24,20})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 1,140})(15)
\oplus({\bf 1,36})(15)
\oplus({\bf 1,20''})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf 45,\overline{45}})(24)
\oplus({\bf 45,15})(24)
\oplus({\bf 5,84})(24)
\oplus({\bf 5,\overline{45}})(24)
\oplus({\bf 5,15})(24)
\oplus({\bf 10,\overline{36}})(33)$\\
%
${\bf 90090}$&=&
$({\bf 35,15})(-32)
\oplus({\bf \overline{160},\overline{20}})(-23)
\oplus({\bf \overline{160},\overline{4}})(-23)
\oplus({\bf \overline{15},\overline{36}})(-23)
\oplus({\bf \overline{15},\overline{20}})(-23)
\oplus({\bf \overline{15},\overline{4}})(-23)
\oplus({\bf \overline{450'},6})(-14)
\oplus({\bf \overline{280'},10})(-14)
\oplus({\bf \overline{280'},6})(-14)
\oplus({\bf \overline{70},64})(-14)
\oplus({\bf \overline{70},10})(-14)
\oplus({\bf \overline{70},\overline{10}})(-14)
\oplus2({\bf \overline{70},6})(-14)
\oplus({\bf \overline{5},\overline{70}})(-14)
\oplus({\bf \overline{5},64})(-14)
\oplus({\bf \overline{5},\overline{10}})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf \overline{1050'},4})(-5)
\oplus({\bf 200,20})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf \overline{224},4})(-5)
\oplus({\bf \overline{126},36})(-5)
\oplus({\bf \overline{126},20})(-5)
\oplus2({\bf \overline{126},4})(-5)
\oplus({\bf 24,140})(-5)
\oplus({\bf 24,36})(-5)
\oplus({\bf 24,20''})(-5)
\oplus2({\bf 24,20})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,120})(-5)
\oplus({\bf 1,140})(-5)
\oplus({\bf 1,20''})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 945,1})(4)
\oplus({\bf 480,15})(4)
\oplus({\bf 480,1})(4)
\oplus({\bf 70,\overline{45}})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 45,84})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,\overline{256}})(4)
\oplus({\bf 5,84})(4)
\oplus({\bf 5,\overline{35}})(4)
\oplus2({\bf 5,\overline{45}})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 450,\overline{4}})(13)
\oplus({\bf 175,\overline{36}})(13)
\oplus({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{84'}})(13)
\oplus({\bf 15,\overline{36}})(13)
\oplus({\bf 40,\overline{36}})(13)
\oplus({\bf 40,\overline{4}})(13)
\oplus({\bf 10,\overline{160}})(13)
\oplus({\bf 10,\overline{84'}})(13)
\oplus2({\bf 10,\overline{36}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf \overline{175},\overline{10}})(22)
\oplus({\bf \overline{40},\overline{70}})(22)
\oplus({\bf \overline{40},\overline{10}})(22)
\oplus({\bf \overline{10},\overline{70}})(22)
\oplus({\bf \overline{10},\overline{10}})(22)
\oplus({\bf \overline{45},20''})(31)$\\
%
${\bf \overline{90090}}$&=&
$({\bf \overline{35},15})(32)
\oplus({\bf 160,20})(23)
\oplus({\bf 160,4})(23)
\oplus({\bf 15,36})(23)
\oplus({\bf 15,20})(23)
\oplus({\bf 15,4})(23)
\oplus({\bf 450',6})(14)
\oplus({\bf 280',\overline{10}})(14)
\oplus({\bf 280',6})(14)
\oplus({\bf 70,64})(14)
\oplus({\bf 70,10})(14)
\oplus({\bf 70,\overline{10}})(14)
\oplus2({\bf 70,6})(14)
\oplus({\bf 5,70})(14)
\oplus({\bf 5,64})(14)
\oplus({\bf 5,10})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 1050',\overline{4}})(5)
\oplus({\bf 224,\overline{4}})(5)
\oplus({\bf 200,\overline{20}})(5)
\oplus({\bf 200,\overline{4}})(5)
\oplus({\bf 126,\overline{36}})(5)
\oplus({\bf 126,\overline{20}})(5)
\oplus2({\bf 126,\overline{4}})(5)
\oplus({\bf 24,\overline{140}})(5)
\oplus({\bf 24,\overline{20''}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus2({\bf 24,\overline{20}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{120}})(5)
\oplus({\bf 1,\overline{140}})(5)
\oplus({\bf 1,\overline{20''}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf \overline{945},1})(-4)
\oplus({\bf \overline{480},15})(-4)
\oplus({\bf \overline{480},1})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{70},45})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{45},84})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},256})(-4)
\oplus({\bf \overline{5},35})(-4)
\oplus({\bf \overline{5},84})(-4)
\oplus2({\bf \overline{5},45})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{450},4})(-13)
\oplus({\bf \overline{175},36})(-13)
\oplus({\bf \overline{175},4})(-13)
\oplus({\bf \overline{40},36})(-13)
\oplus({\bf \overline{40},4})(-13)
\oplus({\bf \overline{15},84'})(-13)
\oplus({\bf \overline{15},36})(-13)
\oplus({\bf \overline{10},160})(-13)
\oplus({\bf \overline{10},84'})(-13)
\oplus2({\bf \overline{10},36})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf 175,10})(-22)
\oplus({\bf 40,70})(-22)
\oplus({\bf 40,10})(-22)
\oplus({\bf 10,70})(-22)
\oplus({\bf 10,10})(-22)
\oplus({\bf 45,\overline{20''}})(-31)$\\
%
${\bf 90090'}$&=&
$({\bf \overline{420},4})(-29)
\oplus({\bf \overline{1701},1})(-20)
\oplus({\bf \overline{224},15})(-20)
\oplus({\bf \overline{224},1})(-20)
\oplus({\bf \overline{175'},15})(-20)
\oplus({\bf \overline{175'},1})(-20)
\oplus({\bf 945,\overline{4}})(-11)
\oplus({\bf 720,\overline{4}})(-11)
\oplus({\bf 70',\overline{36}})(-11)
\oplus({\bf 70',\overline{4}})(-11)
\oplus({\bf 105,\overline{36}})(-11)
\oplus({\bf 105,\overline{20}})(-11)
\oplus2({\bf 105,\overline{4}})(-11)
\oplus({\bf 50,\overline{36}})(-11)
\oplus({\bf 50,\overline{4}})(-11)
\oplus({\bf 315',\overline{10}})(-2)
\oplus({\bf 450,\overline{10}})(-2)
\oplus({\bf 450,6})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf 35,\overline{70}})(-2)
\oplus({\bf 35,64})(-2)
\oplus2({\bf 35,\overline{10}})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 40,\overline{70}})(-2)
\oplus({\bf 40,64})(-2)
\oplus2({\bf 40,\overline{10}})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf \overline{160},20''})(7)
\oplus({\bf \overline{160},20})(7)
\oplus({\bf \overline{175},20''})(7)
\oplus({\bf \overline{175},20})(7)
\oplus({\bf \overline{15},120})(7)
\oplus({\bf \overline{15},140})(7)
\oplus({\bf \overline{15},60})(7)
\oplus2({\bf \overline{15},20''})(7)
\oplus2({\bf \overline{15},20})(7)
\oplus({\bf \overline{10},140})(7)
\oplus({\bf \overline{10},20''})(7)
\oplus({\bf \overline{10},20})(7)
\oplus({\bf \overline{70},\overline{35}})(16)
\oplus({\bf \overline{70},\overline{45}})(16)
\oplus({\bf \overline{70},20'})(16)
\oplus({\bf \overline{45},\overline{45}})(16)
\oplus({\bf \overline{5},\overline{256}})(16)
\oplus({\bf \overline{5},175})(16)
\oplus({\bf \overline{5},\overline{35}})(16)
\oplus2({\bf \overline{5},\overline{45}})(16)
\oplus({\bf \overline{5},20'})(16)
\oplus({\bf 24,\overline{84'}})(25)
\oplus({\bf 24,\overline{60}})(25)
\oplus({\bf 1,\overline{360}})(25)
\oplus({\bf 1,\overline{84'}})(25)
\oplus({\bf 1,\overline{60}})(25)
\oplus({\bf 5,\overline{126}})(34)$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 420,\overline{4}})(29)
\oplus({\bf 1701,1})(20)
\oplus({\bf 224,15})(20)
\oplus({\bf 224,1})(20)
\oplus({\bf 175',15})(20)
\oplus({\bf 175',1})(20)
\oplus({\bf \overline{945},4})(11)
\oplus({\bf \overline{70'},36})(11)
\oplus({\bf \overline{70'},4})(11)
\oplus({\bf \overline{720},4})(11)
\oplus({\bf \overline{105},36})(11)
\oplus({\bf \overline{105},20})(11)
\oplus2({\bf \overline{105},4})(11)
\oplus({\bf \overline{50},36})(11)
\oplus({\bf \overline{50},4})(11)
\oplus({\bf \overline{315'},10})(2)
\oplus({\bf \overline{450},10})(2)
\oplus({\bf \overline{450},6})(2)
\oplus({\bf \overline{35},70})(2)
\oplus({\bf \overline{35},64})(2)
\oplus2({\bf \overline{35},10})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{40},70})(2)
\oplus({\bf \overline{40},64})(2)
\oplus2({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf 160,\overline{20''}})(-7)
\oplus({\bf 160,\overline{20}})(-7)
\oplus({\bf 175,\overline{20''}})(-7)
\oplus({\bf 175,\overline{20}})(-7)
\oplus({\bf 15,\overline{120}})(-7)
\oplus({\bf 15,\overline{140}})(-7)
\oplus2({\bf 15,\overline{20''}})(-7)
\oplus({\bf 15,\overline{60}})(-7)
\oplus2({\bf 15,\overline{20}})(-7)
\oplus({\bf 10,\overline{140}})(-7)
\oplus({\bf 10,\overline{20''}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus({\bf 70,35})(-16)
\oplus({\bf 70,45})(-16)
\oplus({\bf 70,20'})(-16)
\oplus({\bf 45,45})(-16)
\oplus({\bf 5,256})(-16)
\oplus({\bf 5,35})(-16)
\oplus({\bf 5,175})(-16)
\oplus2({\bf 5,45})(-16)
\oplus({\bf 5,20'})(-16)
\oplus({\bf 24,84'})(-25)
\oplus({\bf 24,60})(-25)
\oplus({\bf 1,360})(-25)
\oplus({\bf 1,84'})(-25)
\oplus({\bf 1,60})(-25)
\oplus({\bf \overline{5},126})(-34)$\\
%
${\bf 91520}$&=&
$({\bf \overline{1760},1})(36)
\oplus({\bf \overline{495},4})(27)
\oplus({\bf \overline{1155},4})(27)
\oplus({\bf 330,10})(18)
\oplus({\bf 330,6})(18)
\oplus({\bf 720',10})(18)
\oplus({\bf 210',\overline{20''}})(9)
\oplus({\bf 210',\overline{20}})(9)
\oplus({\bf 420',\overline{20''}})(9)
\oplus({\bf 126',35})(0)
\oplus({\bf 126',45})(0)
\oplus({\bf 224,35})(0)
\oplus({\bf \overline{70'},56})(-9)
\oplus({\bf \overline{70'},84'})(-9)
\oplus({\bf \overline{105},56})(-9)
\oplus({\bf \overline{35},84''})(-18)
\oplus({\bf \overline{35},140''})(-18)
\oplus({\bf \overline{40},84''})(-18)
\oplus({\bf 15,\overline{120'}})(-27)
\oplus({\bf 15,\overline{216}})(-27)
\oplus({\bf 10,\overline{120'}})(-27)
\oplus({\bf 5,165})(-36)
\oplus({\bf 5,315})(-36)
\oplus({\bf 1,440})(-45)$\\
%
${\bf \overline{91520}}$&=&
$({\bf 1760,1})(-36)
\oplus({\bf 495,\overline{4}})(-27)
\oplus({\bf 1155,\overline{4}})(-27)
\oplus({\bf \overline{330},\overline{10}})(-18)
\oplus({\bf \overline{330},6})(-18)
\oplus({\bf \overline{720'},\overline{10}})(-18)
\oplus({\bf \overline{210'},20''})(-9)
\oplus({\bf \overline{210'},20})(-9)
\oplus({\bf \overline{420'},20''})(-9)
\oplus({\bf \overline{126'},\overline{35}})(0)
\oplus({\bf \overline{126'},\overline{45}})(0)
\oplus({\bf \overline{224},\overline{35}})(0)
\oplus({\bf 70',\overline{56}})(9)
\oplus({\bf 70',\overline{84'}})(9)
\oplus({\bf 105,\overline{56}})(9)
\oplus({\bf 35,\overline{84''}})(18)
\oplus({\bf 35,\overline{140''}})(18)
\oplus({\bf 40,\overline{84''}})(18)
\oplus({\bf \overline{15},120'})(27)
\oplus({\bf \overline{15},216})(27)
\oplus({\bf \overline{10},120'})(27)
\oplus({\bf \overline{5},\overline{165}})(36)
\oplus({\bf \overline{5},\overline{315}})(36)
\oplus({\bf 1,\overline{440}})(45)$\\
%
${\bf 91728}$&=&
$({\bf 126',4})(35)
\oplus({\bf \overline{560''},6})(26)
\oplus({\bf \overline{70'},10})(26)
\oplus({\bf \overline{70'},6})(26)
\oplus({\bf \overline{945'},\overline{4}})(17)
\oplus({\bf \overline{315'},\overline{20}})(17)
\oplus({\bf \overline{315'},\overline{4}})(17)
\oplus({\bf \overline{35},\overline{20''}})(17)
\oplus({\bf \overline{35},\overline{20}})(17)
\oplus({\bf 720',1})(8)
\oplus({\bf 540,15})(8)
\oplus({\bf 540,1})(8)
\oplus({\bf 160,45})(8)
\oplus({\bf 160,15})(8)
\oplus({\bf 15,35})(8)
\oplus({\bf 15,45})(8)
\oplus({\bf 420',4})(-1)
\oplus({\bf 280',36})(-1)
\oplus({\bf 280',4})(-1)
\oplus({\bf 70,84'})(-1)
\oplus({\bf 70,36})(-1)
\oplus({\bf 5,56})(-1)
\oplus({\bf 5,84'})(-1)
\oplus({\bf 224,10})(-10)
\oplus({\bf 126,70})(-10)
\oplus({\bf 126,10})(-10)
\oplus({\bf 24,140''})(-10)
\oplus({\bf 24,70})(-10)
\oplus({\bf 1,84''})(-10)
\oplus({\bf 1,140''})(-10)
\oplus({\bf \overline{105},\overline{20''}})(-19)
\oplus({\bf \overline{45},\overline{120}})(-19)
\oplus({\bf \overline{45},\overline{20''}})(-19)
\oplus({\bf \overline{5},\overline{216}})(-19)
\oplus({\bf \overline{5},\overline{120}})(-19)
\oplus({\bf \overline{40},35})(-28)
\oplus({\bf \overline{10},189})(-28)
\oplus({\bf \overline{10},35})(-28)
\oplus({\bf 10,56})(-37)$\\
%
${\bf \overline{91728}}$&=&
$({\bf \overline{126'},\overline{4}})(-35)
\oplus({\bf 560'',6})(-26)
\oplus({\bf 70',\overline{10}})(-26)
\oplus({\bf 70',6})(-26)
\oplus({\bf 945',4})(-17)
\oplus({\bf 315',20})(-17)
\oplus({\bf 315',4})(-17)
\oplus({\bf 35,20''})(-17)
\oplus({\bf 35,20})(-17)
\oplus({\bf \overline{720'},1})(-8)
\oplus({\bf \overline{540},15})(-8)
\oplus({\bf \overline{540},1})(-8)
\oplus({\bf \overline{160},\overline{45}})(-8)
\oplus({\bf \overline{160},15})(-8)
\oplus({\bf \overline{15},\overline{35}})(-8)
\oplus({\bf \overline{15},\overline{45}})(-8)
\oplus({\bf \overline{420'},\overline{4}})(1)
\oplus({\bf \overline{280'},\overline{36}})(1)
\oplus({\bf \overline{280'},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{84'}})(1)
\oplus({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{56}})(1)
\oplus({\bf \overline{5},\overline{84'}})(1)
\oplus({\bf \overline{224},\overline{10}})(10)
\oplus({\bf \overline{126},\overline{70}})(10)
\oplus({\bf \overline{126},\overline{10}})(10)
\oplus({\bf 24,\overline{140''}})(10)
\oplus({\bf 24,\overline{70}})(10)
\oplus({\bf 1,\overline{84''}})(10)
\oplus({\bf 1,\overline{140''}})(10)
\oplus({\bf 105,20''})(19)
\oplus({\bf 45,120})(19)
\oplus({\bf 45,20''})(19)
\oplus({\bf 5,216})(19)
\oplus({\bf 5,120})(19)
\oplus({\bf 40,\overline{35}})(28)
\oplus({\bf 10,\overline{189}})(28)
\oplus({\bf 10,\overline{35}})(28)
\oplus({\bf \overline{10},\overline{56}})(37)$\\
%
${\bf 92160}$&=&
$({\bf \overline{280},4})(-29)
\oplus({\bf 1024,1})(-20)
\oplus({\bf \overline{175'},15})(-20)
\oplus({\bf \overline{175'},1})(-20)
\oplus({\bf \overline{126},15})(-20)
\oplus({\bf \overline{126},1})(-20)
\oplus({\bf 75,15})(-20)
\oplus({\bf 75,1})(-20)
\oplus({\bf 720,\overline{4}})(-11)
\oplus({\bf 480,\overline{4}})(-11)
\oplus({\bf 280,\overline{4}})(-11)
\oplus({\bf 105,\overline{36}})(-11)
\oplus({\bf 105,\overline{20}})(-11)
\oplus2({\bf 105,\overline{4}})(-11)
\oplus({\bf 50,\overline{36}})(-11)
\oplus({\bf 50,\overline{20}})(-11)
\oplus2({\bf 50,\overline{4}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus2({\bf 45,\overline{4}})(-11)
\oplus({\bf 450,\overline{10}})(-2)
\oplus({\bf 450,6})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 35,64})(-2)
\oplus({\bf 35,\overline{10}})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 40,\overline{70}})(-2)
\oplus2({\bf 40,64})(-2)
\oplus({\bf 40,10})(-2)
\oplus3({\bf 40,\overline{10}})(-2)
\oplus3({\bf 40,6})(-2)
\oplus({\bf 10,64})(-2)
\oplus({\bf 10,\overline{10}})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf \overline{160},20})(7)
\oplus({\bf \overline{175},20''})(7)
\oplus2({\bf \overline{175},20})(7)
\oplus({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},20})(7)
\oplus({\bf \overline{15},140})(7)
\oplus({\bf \overline{15},60})(7)
\oplus({\bf \overline{15},36})(7)
\oplus({\bf \overline{15},20''})(7)
\oplus3({\bf \overline{15},20})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{10},140})(7)
\oplus({\bf \overline{10},60})(7)
\oplus({\bf \overline{10},36})(7)
\oplus({\bf \overline{10},20''})(7)
\oplus3({\bf \overline{10},20})(7)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf \overline{70},\overline{45}})(16)
\oplus({\bf \overline{70},20'})(16)
\oplus({\bf \overline{70},15})(16)
\oplus({\bf \overline{45},\overline{45}})(16)
\oplus({\bf \overline{45},20'})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{5},175})(16)
\oplus({\bf \overline{5},84})(16)
\oplus({\bf \overline{5},45})(16)
\oplus2({\bf \overline{5},\overline{45}})(16)
\oplus2({\bf \overline{5},20'})(16)
\oplus2({\bf \overline{5},15})(16)
\oplus({\bf 24,\overline{60}})(25)
\oplus({\bf 24,\overline{36}})(25)
\oplus({\bf 24,\overline{20}})(25)
\oplus({\bf 1,\overline{140}})(25)
\oplus({\bf 1,\overline{60}})(25)
\oplus({\bf 1,\overline{36}})(25)
\oplus({\bf 1,\overline{20}})(25)
\oplus({\bf 5,64})(34)$\\
%
${\bf \overline{92160}}$&=&
$({\bf 280,\overline{4}})(29)
\oplus({\bf 1024,1})(20)
\oplus({\bf 175',15})(20)
\oplus({\bf 175',1})(20)
\oplus({\bf 126,15})(20)
\oplus({\bf 126,1})(20)
\oplus({\bf 75,15})(20)
\oplus({\bf 75,1})(20)
\oplus({\bf \overline{720},4})(11)
\oplus({\bf \overline{480},4})(11)
\oplus({\bf \overline{105},36})(11)
\oplus({\bf \overline{105},20})(11)
\oplus2({\bf \overline{105},4})(11)
\oplus({\bf \overline{280},4})(11)
\oplus({\bf \overline{50},36})(11)
\oplus({\bf \overline{50},20})(11)
\oplus2({\bf \overline{50},4})(11)
\oplus({\bf \overline{45},36})(11)
\oplus({\bf \overline{45},20})(11)
\oplus2({\bf \overline{45},4})(11)
\oplus({\bf \overline{450},10})(2)
\oplus({\bf \overline{450},6})(2)
\oplus({\bf \overline{35},64})(2)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{175},10})(2)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},70})(2)
\oplus2({\bf \overline{40},64})(2)
\oplus3({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},\overline{10}})(2)
\oplus3({\bf \overline{40},6})(2)
\oplus({\bf \overline{10},64})(2)
\oplus({\bf \overline{10},10})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 160,\overline{20}})(-7)
\oplus({\bf 175,\overline{20''}})(-7)
\oplus2({\bf 175,\overline{20}})(-7)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 15,\overline{140}})(-7)
\oplus({\bf 15,\overline{20''}})(-7)
\oplus({\bf 15,\overline{60}})(-7)
\oplus({\bf 15,\overline{36}})(-7)
\oplus3({\bf 15,\overline{20}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus({\bf 10,\overline{140}})(-7)
\oplus({\bf 10,\overline{20''}})(-7)
\oplus({\bf 10,\overline{60}})(-7)
\oplus({\bf 10,\overline{36}})(-7)
\oplus3({\bf 10,\overline{20}})(-7)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf 70,45})(-16)
\oplus({\bf 70,20'})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 45,45})(-16)
\oplus({\bf 45,20'})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 5,175})(-16)
\oplus({\bf 5,84})(-16)
\oplus2({\bf 5,45})(-16)
\oplus({\bf 5,\overline{45}})(-16)
\oplus2({\bf 5,20'})(-16)
\oplus2({\bf 5,15})(-16)
\oplus({\bf 24,60})(-25)
\oplus({\bf 24,36})(-25)
\oplus({\bf 24,20})(-25)
\oplus({\bf 1,140})(-25)
\oplus({\bf 1,60})(-25)
\oplus({\bf 1,36})(-25)
\oplus({\bf 1,20})(-25)
\oplus({\bf \overline{5},64})(-34)$\\
%
${\bf 93555}$&=&
$({\bf \overline{105},1})(36)
\oplus({\bf \overline{450},4})(27)
\oplus({\bf \overline{35},4})(27)
\oplus({\bf \overline{40},4})(27)
\oplus({\bf 700,6})(18)
\oplus({\bf 160,10})(18)
\oplus({\bf 160,6})(18)
\oplus({\bf 175,10})(18)
\oplus({\bf 175,6})(18)
\oplus({\bf 15,10})(18)
\oplus({\bf 15,6})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 420,\overline{4}})(9)
\oplus({\bf 280',\overline{20}})(9)
\oplus({\bf 280',\overline{4}})(9)
\oplus({\bf 280,\overline{20}})(9)
\oplus({\bf 280,\overline{4}})(9)
\oplus({\bf 70,\overline{20''}})(9)
\oplus2({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 45,\overline{20''}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 5,\overline{20''}})(9)
\oplus({\bf 5,\overline{20}})(9)
\oplus({\bf 224,15})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 175',15})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,45})(0)
\oplus({\bf 126,20'})(0)
\oplus2({\bf 126,15})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,45})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 24,35})(0)
\oplus2({\bf 24,45})(0)
\oplus({\bf 24,20'})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{70'},4})(-9)
\oplus({\bf \overline{105},36})(-9)
\oplus({\bf \overline{105},20})(-9)
\oplus2({\bf \overline{105},4})(-9)
\oplus({\bf \overline{50},36})(-9)
\oplus({\bf \overline{50},4})(-9)
\oplus({\bf \overline{45},84'})(-9)
\oplus({\bf \overline{45},60})(-9)
\oplus2({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},84'})(-9)
\oplus({\bf \overline{5},60})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{35},10})(-18)
\oplus({\bf \overline{35},6})(-18)
\oplus({\bf \overline{40},70})(-18)
\oplus({\bf \overline{40},64})(-18)
\oplus2({\bf \overline{40},10})(-18)
\oplus({\bf \overline{40},6})(-18)
\oplus({\bf \overline{10},126})(-18)
\oplus({\bf \overline{10},70})(-18)
\oplus({\bf \overline{10},64})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf 15,\overline{20''}})(-27)
\oplus({\bf 15,\overline{20}})(-27)
\oplus({\bf 10,\overline{140}})(-27)
\oplus({\bf 10,\overline{20''}})(-27)
\oplus({\bf 10,\overline{20}})(-27)
\oplus({\bf 5,45})(-36)$\\
%
${\bf \overline{93555}}$&=&
$({\bf 105,1})(-36)
\oplus({\bf 450,\overline{4}})(-27)
\oplus({\bf 35,\overline{4}})(-27)
\oplus({\bf 40,\overline{4}})(-27)
\oplus({\bf \overline{700},6})(-18)
\oplus({\bf \overline{160},\overline{10}})(-18)
\oplus({\bf \overline{160},6})(-18)
\oplus({\bf \overline{175},\overline{10}})(-18)
\oplus({\bf \overline{175},6})(-18)
\oplus({\bf \overline{15},\overline{10}})(-18)
\oplus({\bf \overline{15},6})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{420},4})(-9)
\oplus({\bf \overline{280'},20})(-9)
\oplus({\bf \overline{280'},4})(-9)
\oplus({\bf \overline{280},20})(-9)
\oplus({\bf \overline{280},4})(-9)
\oplus({\bf \overline{70},20''})(-9)
\oplus2({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{45},20''})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{5},20''})(-9)
\oplus({\bf \overline{5},20})(-9)
\oplus({\bf \overline{224},15})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{175'},15})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},\overline{45}})(0)
\oplus({\bf \overline{126},20'})(0)
\oplus2({\bf \overline{126},15})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,\overline{45}})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 24,\overline{35}})(0)
\oplus2({\bf 24,\overline{45}})(0)
\oplus({\bf 24,20'})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 70',\overline{4}})(9)
\oplus({\bf 105,\overline{36}})(9)
\oplus({\bf 105,\overline{20}})(9)
\oplus2({\bf 105,\overline{4}})(9)
\oplus({\bf 50,\overline{36}})(9)
\oplus({\bf 50,\overline{4}})(9)
\oplus({\bf 45,\overline{84'}})(9)
\oplus({\bf 45,\overline{60}})(9)
\oplus2({\bf 45,\overline{36}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{84'}})(9)
\oplus({\bf 5,\overline{60}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus({\bf 35,\overline{10}})(18)
\oplus({\bf 35,6})(18)
\oplus({\bf 40,\overline{70}})(18)
\oplus({\bf 40,64})(18)
\oplus2({\bf 40,\overline{10}})(18)
\oplus({\bf 40,6})(18)
\oplus({\bf 10,\overline{126}})(18)
\oplus({\bf 10,\overline{70}})(18)
\oplus({\bf 10,64})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf \overline{15},20''})(27)
\oplus({\bf \overline{15},20})(27)
\oplus({\bf \overline{10},140})(27)
\oplus({\bf \overline{10},20''})(27)
\oplus({\bf \overline{10},20})(27)
\oplus({\bf \overline{5},\overline{45}})(36)$\\
%
${\bf 93555'}$&=&
$({\bf 175',6})(30)
\oplus({\bf \overline{720},\overline{4}})(21)
\oplus({\bf \overline{105},\overline{20}})(21)
\oplus({\bf \overline{105},\overline{4}})(21)
\oplus({\bf \overline{50},\overline{20}})(21)
\oplus({\bf \overline{50},\overline{4}})(21)
\oplus({\bf \overline{1050},1})(12)
\oplus({\bf \overline{450},15})(12)
\oplus({\bf \overline{450},1})(12)
\oplus({\bf \overline{35},45})(12)
\oplus({\bf \overline{35},15})(12)
\oplus({\bf \overline{210},15})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{40},45})(12)
\oplus({\bf \overline{40},20'})(12)
\oplus2({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf 700,4})(3)
\oplus({\bf 160,36})(3)
\oplus({\bf 160,4})(3)
\oplus({\bf 315,4})(3)
\oplus({\bf 175,36})(3)
\oplus({\bf 175,20})(3)
\oplus2({\bf 175,4})(3)
\oplus({\bf 15,84'})(3)
\oplus({\bf 15,60})(3)
\oplus2({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 10,60})(3)
\oplus({\bf 10,36})(3)
\oplus({\bf 10,20})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 280',10})(-6)
\oplus({\bf 280,10})(-6)
\oplus({\bf 280,6})(-6)
\oplus({\bf 70,70})(-6)
\oplus({\bf 70,64})(-6)
\oplus2({\bf 70,10})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 5,126})(-6)
\oplus({\bf 5,70})(-6)
\oplus({\bf 5,50})(-6)
\oplus2({\bf 5,64})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 126,\overline{20''}})(-15)
\oplus({\bf 126,\overline{20}})(-15)
\oplus({\bf 75,\overline{20}})(-15)
\oplus({\bf 24,\overline{140}})(-15)
\oplus({\bf 24,\overline{20''}})(-15)
\oplus({\bf 24,\overline{60}})(-15)
\oplus2({\bf 24,\overline{20}})(-15)
\oplus({\bf 1,\overline{140'}})(-15)
\oplus({\bf 1,\overline{140}})(-15)
\oplus({\bf 1,\overline{60}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf \overline{45},45})(-24)
\oplus({\bf \overline{45},20'})(-24)
\oplus({\bf \overline{5},175})(-24)
\oplus({\bf \overline{5},45})(-24)
\oplus({\bf \overline{5},20'})(-24)
\oplus({\bf \overline{10},60})(-33)$\\
%
${\bf \overline{93555'}}$&=&
$({\bf \overline{175'},6})(-30)
\oplus({\bf 720,4})(-21)
\oplus({\bf 105,20})(-21)
\oplus({\bf 105,4})(-21)
\oplus({\bf 50,20})(-21)
\oplus({\bf 50,4})(-21)
\oplus({\bf 1050,1})(-12)
\oplus({\bf 450,15})(-12)
\oplus({\bf 450,1})(-12)
\oplus({\bf 210,15})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 35,\overline{45}})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 40,\overline{45}})(-12)
\oplus({\bf 40,20'})(-12)
\oplus2({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf \overline{700},\overline{4}})(-3)
\oplus({\bf \overline{315},\overline{4}})(-3)
\oplus({\bf \overline{160},\overline{36}})(-3)
\oplus({\bf \overline{160},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{36}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus2({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{84'}})(-3)
\oplus({\bf \overline{15},\overline{60}})(-3)
\oplus2({\bf \overline{15},\overline{36}})(-3)
\oplus({\bf \overline{15},\overline{20}})(-3)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{60}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{280'},\overline{10}})(6)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf \overline{70},\overline{70}})(6)
\oplus({\bf \overline{70},64})(6)
\oplus2({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},\overline{126}})(6)
\oplus({\bf \overline{5},50})(6)
\oplus({\bf \overline{5},\overline{70}})(6)
\oplus2({\bf \overline{5},64})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf \overline{126},20''})(15)
\oplus({\bf \overline{126},20})(15)
\oplus({\bf 75,20})(15)
\oplus({\bf 24,140})(15)
\oplus({\bf 24,60})(15)
\oplus({\bf 24,20''})(15)
\oplus2({\bf 24,20})(15)
\oplus({\bf 1,140'})(15)
\oplus({\bf 1,140})(15)
\oplus({\bf 1,60})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf 45,\overline{45}})(24)
\oplus({\bf 45,20'})(24)
\oplus({\bf 5,175})(24)
\oplus({\bf 5,\overline{45}})(24)
\oplus({\bf 5,20'})(24)
\oplus({\bf 10,\overline{60}})(33)$\\
%
${\bf 97020}$&=&
$({\bf 45,6})(34)
\oplus({\bf \overline{126},\overline{4}})(25)
\oplus({\bf 75,\overline{20}})(25)
\oplus({\bf 75,\overline{4}})(25)
\oplus({\bf 24,\overline{20}})(25)
\oplus({\bf 24,\overline{4}})(25)
\oplus({\bf \overline{280},15})(16)
\oplus({\bf \overline{280},1})(16)
\oplus({\bf \overline{50},20'})(16)
\oplus({\bf \overline{50},15})(16)
\oplus({\bf \overline{50},1})(16)
\oplus({\bf \overline{70},15})(16)
\oplus({\bf \overline{70},1})(16)
\oplus({\bf \overline{45},45})(16)
\oplus({\bf \overline{45},20'})(16)
\oplus2({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{5},20'})(16)
\oplus({\bf \overline{5},15})(16)
\oplus({\bf \overline{5},1})(16)
\oplus({\bf \overline{315},4})(7)
\oplus({\bf \overline{210},20})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{175},36})(7)
\oplus({\bf \overline{175},20})(7)
\oplus2({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},60})(7)
\oplus({\bf \overline{40},36})(7)
\oplus2({\bf \overline{40},20})(7)
\oplus2({\bf \overline{40},4})(7)
\oplus({\bf \overline{15},20})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{10},60})(7)
\oplus({\bf \overline{10},36})(7)
\oplus2({\bf \overline{10},20})(7)
\oplus2({\bf \overline{10},4})(7)
\oplus({\bf 315,6})(-2)
\oplus({\bf 210,10})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf 175,64})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus2({\bf 175,6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 40,64})(-2)
\oplus({\bf 40,10})(-2)
\oplus({\bf 40,\overline{10}})(-2)
\oplus2({\bf 40,6})(-2)
\oplus({\bf 10,50})(-2)
\oplus2({\bf 10,64})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 10,\overline{10}})(-2)
\oplus3({\bf 10,6})(-2)
\oplus({\bf 280,\overline{20}})(-11)
\oplus({\bf 280,\overline{4}})(-11)
\oplus({\bf 70,\overline{36}})(-11)
\oplus({\bf 70,\overline{20}})(-11)
\oplus({\bf 70,\overline{4}})(-11)
\oplus({\bf 50,\overline{20}})(-11)
\oplus({\bf 50,\overline{4}})(-11)
\oplus({\bf 45,\overline{60}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus2({\bf 45,\overline{20}})(-11)
\oplus2({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{60}})(-11)
\oplus({\bf 5,\overline{36}})(-11)
\oplus2({\bf 5,\overline{20}})(-11)
\oplus2({\bf 5,\overline{4}})(-11)
\oplus({\bf 126,15})(-20)
\oplus({\bf 75,20'})(-20)
\oplus({\bf 75,15})(-20)
\oplus({\bf 75,1})(-20)
\oplus({\bf 24,\overline{45}})(-20)
\oplus({\bf 24,20'})(-20)
\oplus2({\bf 24,15})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf 1,20'})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 1,1})(-20)
\oplus({\bf \overline{45},20})(-29)
\oplus({\bf \overline{45},4})(-29)
\oplus({\bf \overline{5},20})(-29)
\oplus({\bf \overline{5},4})(-29)
\oplus({\bf \overline{10},6})(-38)$\\
%
${\bf \overline{97020}}$&=&
$({\bf \overline{45},6})(-34)
\oplus({\bf 126,4})(-25)
\oplus({\bf 75,20})(-25)
\oplus({\bf 75,4})(-25)
\oplus({\bf 24,20})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf 280,15})(-16)
\oplus({\bf 280,1})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 70,1})(-16)
\oplus({\bf 50,20'})(-16)
\oplus({\bf 50,15})(-16)
\oplus({\bf 50,1})(-16)
\oplus({\bf 45,\overline{45}})(-16)
\oplus({\bf 45,20'})(-16)
\oplus2({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 5,20'})(-16)
\oplus({\bf 5,15})(-16)
\oplus({\bf 5,1})(-16)
\oplus({\bf 315,\overline{4}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 175,\overline{36}})(-7)
\oplus({\bf 175,\overline{20}})(-7)
\oplus2({\bf 175,\overline{4}})(-7)
\oplus({\bf 15,\overline{20}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 40,\overline{60}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus2({\bf 40,\overline{20}})(-7)
\oplus2({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{60}})(-7)
\oplus({\bf 10,\overline{36}})(-7)
\oplus2({\bf 10,\overline{20}})(-7)
\oplus2({\bf 10,\overline{4}})(-7)
\oplus({\bf \overline{315},6})(2)
\oplus({\bf \overline{210},\overline{10}})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{175},64})(2)
\oplus({\bf \overline{175},10})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus2({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},64})(2)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},\overline{10}})(2)
\oplus2({\bf \overline{40},6})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},50})(2)
\oplus2({\bf \overline{10},64})(2)
\oplus({\bf \overline{10},10})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus3({\bf \overline{10},6})(2)
\oplus({\bf \overline{280},20})(11)
\oplus({\bf \overline{280},4})(11)
\oplus({\bf \overline{50},20})(11)
\oplus({\bf \overline{50},4})(11)
\oplus({\bf \overline{70},36})(11)
\oplus({\bf \overline{70},20})(11)
\oplus({\bf \overline{70},4})(11)
\oplus({\bf \overline{45},60})(11)
\oplus({\bf \overline{45},36})(11)
\oplus2({\bf \overline{45},20})(11)
\oplus2({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},60})(11)
\oplus({\bf \overline{5},36})(11)
\oplus2({\bf \overline{5},20})(11)
\oplus2({\bf \overline{5},4})(11)
\oplus({\bf \overline{126},15})(20)
\oplus({\bf 75,20'})(20)
\oplus({\bf 75,15})(20)
\oplus({\bf 75,1})(20)
\oplus({\bf 24,45})(20)
\oplus({\bf 24,20'})(20)
\oplus2({\bf 24,15})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 1,20'})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,1})(20)
\oplus({\bf 45,\overline{20}})(29)
\oplus({\bf 45,\overline{4}})(29)
\oplus({\bf 5,\overline{20}})(29)
\oplus({\bf 5,\overline{4}})(29)
\oplus({\bf 10,6})(38)$\\
%
${\bf 97020'}$&=&
$({\bf \overline{15},\overline{10}})(-38)
\oplus({\bf \overline{70},20})(-29)
\oplus({\bf \overline{5},20''})(-29)
\oplus({\bf \overline{5},20})(-29)
\oplus({\bf 200,20'})(-20)
\oplus({\bf \overline{126},15})(-20)
\oplus({\bf 24,\overline{45}})(-20)
\oplus({\bf 24,20'})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 1,\overline{35}})(-20)
\oplus({\bf 1,\overline{45}})(-20)
\oplus({\bf 1,20'})(-20)
\oplus({\bf 480,\overline{20}})(-11)
\oplus({\bf 70,\overline{60}})(-11)
\oplus({\bf 70,\overline{20}})(-11)
\oplus({\bf 105,\overline{4}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{84'}})(-11)
\oplus({\bf 5,\overline{60}})(-11)
\oplus({\bf 5,\overline{36}})(-11)
\oplus({\bf 5,\overline{20}})(-11)
\oplus({\bf 560,10})(-2)
\oplus({\bf 450,6})(-2)
\oplus({\bf 175,64})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 15,\overline{126}})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 40,\overline{10}})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf 10,\overline{70}})(-2)
\oplus({\bf 10,64})(-2)
\oplus({\bf 10,\overline{10}})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf \overline{700},4})(7)
\oplus({\bf \overline{210},36})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{175},20})(7)
\oplus({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},140})(7)
\oplus({\bf \overline{40},36})(7)
\oplus({\bf \overline{40},20})(7)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf \overline{10},20''})(7)
\oplus({\bf \overline{10},20})(7)
\oplus({\bf \overline{420},1})(16)
\oplus({\bf \overline{280},15})(16)
\oplus({\bf \overline{280},1})(16)
\oplus({\bf \overline{50},84})(16)
\oplus({\bf \overline{50},15})(16)
\oplus({\bf \overline{50},1})(16)
\oplus({\bf \overline{45},\overline{45}})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{175'},\overline{4}})(25)
\oplus({\bf 75,\overline{36}})(25)
\oplus({\bf 75,\overline{4}})(25)
\oplus({\bf 50,\overline{10}})(34)$\\
%
${\bf \overline{97020'}}$&=&
$({\bf 15,10})(38)
\oplus({\bf 70,\overline{20}})(29)
\oplus({\bf 5,\overline{20''}})(29)
\oplus({\bf 5,\overline{20}})(29)
\oplus({\bf 200,20'})(20)
\oplus({\bf 126,15})(20)
\oplus({\bf 24,45})(20)
\oplus({\bf 24,20'})(20)
\oplus({\bf 24,15})(20)
\oplus({\bf 1,35})(20)
\oplus({\bf 1,45})(20)
\oplus({\bf 1,20'})(20)
\oplus({\bf \overline{480},20})(11)
\oplus({\bf \overline{105},4})(11)
\oplus({\bf \overline{70},60})(11)
\oplus({\bf \overline{70},20})(11)
\oplus({\bf \overline{45},36})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},84'})(11)
\oplus({\bf \overline{5},60})(11)
\oplus({\bf \overline{5},36})(11)
\oplus({\bf \overline{5},20})(11)
\oplus({\bf \overline{560},\overline{10}})(2)
\oplus({\bf \overline{450},6})(2)
\oplus({\bf \overline{175},64})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{15},126})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{10},70})(2)
\oplus({\bf \overline{10},64})(2)
\oplus({\bf \overline{10},10})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 700,\overline{4}})(-7)
\oplus({\bf 210,\overline{36}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 175,\overline{20}})(-7)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 40,\overline{140}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{20''}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus({\bf 420,1})(-16)
\oplus({\bf 280,15})(-16)
\oplus({\bf 280,1})(-16)
\oplus({\bf 50,84})(-16)
\oplus({\bf 50,15})(-16)
\oplus({\bf 50,1})(-16)
\oplus({\bf 45,45})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 175',4})(-25)
\oplus({\bf 75,36})(-25)
\oplus({\bf 75,4})(-25)
\oplus({\bf \overline{50},10})(-34)$\\
%
${\bf 97020''}$&=&
$({\bf 210',6})(34)
\oplus({\bf 924,\overline{4}})(25)
\oplus({\bf 126',\overline{20}})(25)
\oplus({\bf 126',\overline{4}})(25)
\oplus({\bf \overline{1540'},1})(16)
\oplus({\bf \overline{560''},15})(16)
\oplus({\bf \overline{560''},1})(16)
\oplus({\bf \overline{70'},45})(16)
\oplus({\bf \overline{70'},15})(16)
\oplus({\bf \overline{945'},4})(7)
\oplus({\bf \overline{315'},36})(7)
\oplus({\bf \overline{315'},4})(7)
\oplus({\bf \overline{35},84'})(7)
\oplus({\bf \overline{35},36})(7)
\oplus({\bf 540,10})(-2)
\oplus({\bf 160,70})(-2)
\oplus({\bf 160,10})(-2)
\oplus({\bf 15,140''})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 280',\overline{20''}})(-11)
\oplus({\bf 70,\overline{120}})(-11)
\oplus({\bf 70,\overline{20''}})(-11)
\oplus({\bf 5,\overline{216}})(-11)
\oplus({\bf 5,\overline{120}})(-11)
\oplus({\bf 126,35})(-20)
\oplus({\bf 24,189})(-20)
\oplus({\bf 24,35})(-20)
\oplus({\bf 1,315})(-20)
\oplus({\bf 1,189})(-20)
\oplus({\bf \overline{45},56})(-29)
\oplus({\bf \overline{5},280''})(-29)
\oplus({\bf \overline{5},56})(-29)
\oplus({\bf \overline{10},84''})(-38)$\\
%
${\bf \overline{97020''}}$&=&
$({\bf \overline{210'},6})(-34)
\oplus({\bf \overline{924},4})(-25)
\oplus({\bf \overline{126'},20})(-25)
\oplus({\bf \overline{126'},4})(-25)
\oplus({\bf 1540',1})(-16)
\oplus({\bf 560'',15})(-16)
\oplus({\bf 560'',1})(-16)
\oplus({\bf 70',\overline{45}})(-16)
\oplus({\bf 70',15})(-16)
\oplus({\bf 945',\overline{4}})(-7)
\oplus({\bf 315',\overline{36}})(-7)
\oplus({\bf 315',\overline{4}})(-7)
\oplus({\bf 35,\overline{84'}})(-7)
\oplus({\bf 35,\overline{36}})(-7)
\oplus({\bf \overline{540},\overline{10}})(2)
\oplus({\bf \overline{160},\overline{70}})(2)
\oplus({\bf \overline{160},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{140''}})(2)
\oplus({\bf \overline{15},\overline{70}})(2)
\oplus({\bf \overline{280'},20''})(11)
\oplus({\bf \overline{70},120})(11)
\oplus({\bf \overline{70},20''})(11)
\oplus({\bf \overline{5},216})(11)
\oplus({\bf \overline{5},120})(11)
\oplus({\bf \overline{126},\overline{35}})(20)
\oplus({\bf 24,\overline{189}})(20)
\oplus({\bf 24,\overline{35}})(20)
\oplus({\bf 1,\overline{315}})(20)
\oplus({\bf 1,\overline{189}})(20)
\oplus({\bf 45,\overline{56}})(29)
\oplus({\bf 5,\overline{280''}})(29)
\oplus({\bf 5,\overline{56}})(29)
\oplus({\bf 10,\overline{84''}})(38)$\\
%
${\bf 101088}$&=&
$({\bf 224,6})(30)
\oplus({\bf \overline{945},\overline{4}})(21)
\oplus({\bf \overline{70'},\overline{20}})(21)
\oplus({\bf \overline{70'},\overline{4}})(21)
\oplus({\bf \overline{105},\overline{20}})(21)
\oplus({\bf \overline{105},\overline{4}})(21)
\oplus({\bf \overline{1440},1})(12)
\oplus({\bf \overline{315'},15})(12)
\oplus({\bf \overline{315'},1})(12)
\oplus({\bf \overline{450},15})(12)
\oplus({\bf \overline{450},1})(12)
\oplus({\bf \overline{35},45})(12)
\oplus({\bf \overline{35},20'})(12)
\oplus2({\bf \overline{35},15})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{40},45})(12)
\oplus({\bf \overline{40},15})(12)
\oplus({\bf 540,4})(3)
\oplus({\bf 700,4})(3)
\oplus({\bf 160,36})(3)
\oplus({\bf 160,20})(3)
\oplus2({\bf 160,4})(3)
\oplus({\bf 175,36})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 15,84'})(3)
\oplus({\bf 15,60})(3)
\oplus2({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 10,84'})(3)
\oplus({\bf 10,36})(3)
\oplus({\bf 280',10})(-6)
\oplus({\bf 280',6})(-6)
\oplus({\bf 280,10})(-6)
\oplus({\bf 70,70})(-6)
\oplus({\bf 70,64})(-6)
\oplus2({\bf 70,10})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 45,70})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 5,140''})(-6)
\oplus({\bf 5,126})(-6)
\oplus2({\bf 5,70})(-6)
\oplus({\bf 5,64})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 126,\overline{20''}})(-15)
\oplus({\bf 126,\overline{20}})(-15)
\oplus({\bf 75,\overline{20''}})(-15)
\oplus({\bf 24,\overline{120}})(-15)
\oplus({\bf 24,\overline{140}})(-15)
\oplus2({\bf 24,\overline{20''}})(-15)
\oplus({\bf 24,\overline{20}})(-15)
\oplus({\bf 1,\overline{224}})(-15)
\oplus({\bf 1,\overline{120}})(-15)
\oplus({\bf 1,\overline{140}})(-15)
\oplus({\bf 1,\overline{20''}})(-15)
\oplus({\bf \overline{45},35})(-24)
\oplus({\bf \overline{45},45})(-24)
\oplus({\bf \overline{5},256})(-24)
\oplus({\bf \overline{5},35})(-24)
\oplus({\bf \overline{5},45})(-24)
\oplus({\bf \overline{10},84'})(-33)$\\
%
${\bf \overline{101088}}$&=&
$({\bf \overline{224},6})(-30)
\oplus({\bf 945,4})(-21)
\oplus({\bf 70',20})(-21)
\oplus({\bf 70',4})(-21)
\oplus({\bf 105,20})(-21)
\oplus({\bf 105,4})(-21)
\oplus({\bf 1440,1})(-12)
\oplus({\bf 315',15})(-12)
\oplus({\bf 315',1})(-12)
\oplus({\bf 450,15})(-12)
\oplus({\bf 450,1})(-12)
\oplus({\bf 35,\overline{45}})(-12)
\oplus({\bf 35,20'})(-12)
\oplus2({\bf 35,15})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 40,\overline{45}})(-12)
\oplus({\bf 40,15})(-12)
\oplus({\bf \overline{540},\overline{4}})(-3)
\oplus({\bf \overline{700},\overline{4}})(-3)
\oplus({\bf \overline{160},\overline{36}})(-3)
\oplus({\bf \overline{160},\overline{20}})(-3)
\oplus2({\bf \overline{160},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{36}})(-3)
\oplus({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{84'}})(-3)
\oplus({\bf \overline{15},\overline{60}})(-3)
\oplus2({\bf \overline{15},\overline{36}})(-3)
\oplus({\bf \overline{15},\overline{20}})(-3)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{84'}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus({\bf \overline{280'},\overline{10}})(6)
\oplus({\bf \overline{280'},6})(6)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf \overline{70},\overline{70}})(6)
\oplus({\bf \overline{70},64})(6)
\oplus2({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},\overline{70}})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{5},\overline{140''}})(6)
\oplus({\bf \overline{5},\overline{126}})(6)
\oplus2({\bf \overline{5},\overline{70}})(6)
\oplus({\bf \overline{5},64})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus({\bf \overline{126},20''})(15)
\oplus({\bf \overline{126},20})(15)
\oplus({\bf 75,20''})(15)
\oplus({\bf 24,120})(15)
\oplus({\bf 24,140})(15)
\oplus2({\bf 24,20''})(15)
\oplus({\bf 24,20})(15)
\oplus({\bf 1,224})(15)
\oplus({\bf 1,120})(15)
\oplus({\bf 1,140})(15)
\oplus({\bf 1,20''})(15)
\oplus({\bf 45,\overline{35}})(24)
\oplus({\bf 45,\overline{45}})(24)
\oplus({\bf 5,\overline{256}})(24)
\oplus({\bf 5,\overline{35}})(24)
\oplus({\bf 5,\overline{45}})(24)
\oplus({\bf 10,\overline{84'}})(33)$\\
%
${\bf 103950}$&=&
$({\bf 1050,1})(-32)
\oplus({\bf \overline{560'},\overline{4}})(-23)
\oplus({\bf \overline{700},\overline{4}})(-23)
\oplus({\bf \overline{315},\overline{4}})(-23)
\oplus({\bf \overline{420},\overline{10}})(-14)
\oplus({\bf \overline{420},6})(-14)
\oplus({\bf \overline{175''},\overline{10}})(-14)
\oplus({\bf \overline{175''},6})(-14)
\oplus({\bf \overline{280'},\overline{10}})(-14)
\oplus({\bf \overline{280},\overline{10}})(-14)
\oplus({\bf \overline{280},6})(-14)
\oplus({\bf \overline{224},20''})(-5)
\oplus({\bf \overline{224},20})(-5)
\oplus({\bf \overline{175'},20''})(-5)
\oplus2({\bf \overline{175'},20})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus({\bf \overline{126},20''})(-5)
\oplus({\bf \overline{126},20})(-5)
\oplus({\bf 75,20})(-5)
\oplus({\bf 70',\overline{45}})(4)
\oplus({\bf 105,\overline{35}})(4)
\oplus2({\bf 105,\overline{45}})(4)
\oplus({\bf 105,20'})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 50,\overline{45}})(4)
\oplus({\bf 50,20'})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,20'})(4)
\oplus({\bf 35,\overline{84'}})(13)
\oplus({\bf 35,\overline{60}})(13)
\oplus({\bf 35,\overline{36}})(13)
\oplus({\bf 40,\overline{84'}})(13)
\oplus2({\bf 40,\overline{60}})(13)
\oplus({\bf 40,\overline{36}})(13)
\oplus({\bf 40,\overline{20}})(13)
\oplus({\bf 10,\overline{60}})(13)
\oplus({\bf \overline{15},\overline{126}})(22)
\oplus({\bf \overline{15},50})(22)
\oplus({\bf \overline{15},\overline{70}})(22)
\oplus({\bf \overline{15},64})(22)
\oplus({\bf \overline{10},\overline{126}})(22)
\oplus({\bf \overline{10},50})(22)
\oplus({\bf \overline{10},64})(22)
\oplus({\bf \overline{5},140'})(31)
\oplus({\bf \overline{5},140})(31)
\oplus({\bf \overline{5},60})(31)
\oplus({\bf 1,175})(40)$\\
%
${\bf \overline{103950}}$&=&
$({\bf \overline{1050},1})(32)
\oplus({\bf 560',4})(23)
\oplus({\bf 700,4})(23)
\oplus({\bf 315,4})(23)
\oplus({\bf 420,10})(14)
\oplus({\bf 420,6})(14)
\oplus({\bf 280',10})(14)
\oplus({\bf 175'',10})(14)
\oplus({\bf 175'',6})(14)
\oplus({\bf 280,10})(14)
\oplus({\bf 280,6})(14)
\oplus({\bf 224,\overline{20''}})(5)
\oplus({\bf 224,\overline{20}})(5)
\oplus({\bf 175',\overline{20''}})(5)
\oplus2({\bf 175',\overline{20}})(5)
\oplus({\bf 175',\overline{4}})(5)
\oplus({\bf 126,\overline{20''}})(5)
\oplus({\bf 126,\overline{20}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf \overline{70'},45})(-4)
\oplus({\bf \overline{105},35})(-4)
\oplus2({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{50},45})(-4)
\oplus({\bf \overline{50},20'})(-4)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus({\bf \overline{35},84'})(-13)
\oplus({\bf \overline{35},60})(-13)
\oplus({\bf \overline{35},36})(-13)
\oplus({\bf \overline{40},84'})(-13)
\oplus2({\bf \overline{40},60})(-13)
\oplus({\bf \overline{40},36})(-13)
\oplus({\bf \overline{40},20})(-13)
\oplus({\bf \overline{10},60})(-13)
\oplus({\bf 15,126})(-22)
\oplus({\bf 15,70})(-22)
\oplus({\bf 15,50})(-22)
\oplus({\bf 15,64})(-22)
\oplus({\bf 10,126})(-22)
\oplus({\bf 10,50})(-22)
\oplus({\bf 10,64})(-22)
\oplus({\bf 5,\overline{140'}})(-31)
\oplus({\bf 5,\overline{140}})(-31)
\oplus({\bf 5,\overline{60}})(-31)
\oplus({\bf 1,175})(-40)$\\
%
${\bf 105840}$&=&
$({\bf \overline{70'},20})(31)
\oplus({\bf \overline{315'},\overline{10}})(22)
\oplus({\bf \overline{315'},6})(22)
\oplus({\bf \overline{35},64})(22)
\oplus({\bf \overline{35},\overline{10}})(22)
\oplus({\bf \overline{35},6})(22)
\oplus({\bf 875,\overline{4}})(13)
\oplus({\bf 540,\overline{4}})(13)
\oplus({\bf 160,\overline{36}})(13)
\oplus({\bf 160,\overline{20}})(13)
\oplus2({\bf 160,\overline{4}})(13)
\oplus({\bf 15,\overline{140}})(13)
\oplus({\bf 15,\overline{36}})(13)
\oplus({\bf 15,\overline{20}})(13)
\oplus({\bf 15,\overline{4}})(13)
\oplus({\bf 2000,1})(4)
\oplus({\bf 450',15})(4)
\oplus({\bf 450',1})(4)
\oplus({\bf 280',15})(4)
\oplus({\bf 280',1})(4)
\oplus({\bf 70,84})(4)
\oplus({\bf 70,45})(4)
\oplus2({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 5,256})(4)
\oplus({\bf 5,84})(4)
\oplus({\bf 5,45})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 1050',4})(-5)
\oplus({\bf 200,36})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 126,36})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 24,160})(-5)
\oplus({\bf 24,84'})(-5)
\oplus2({\bf 24,36})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,420})(-5)
\oplus({\bf 1,160})(-5)
\oplus({\bf 1,84'})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf \overline{480},10})(-14)
\oplus({\bf \overline{70},70})(-14)
\oplus({\bf \overline{70},10})(-14)
\oplus({\bf \overline{45},70})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{5},270})(-14)
\oplus({\bf \overline{5},140''})(-14)
\oplus2({\bf \overline{5},70})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus({\bf \overline{175},\overline{20''}})(-23)
\oplus({\bf \overline{15},\overline{120}})(-23)
\oplus({\bf \overline{15},\overline{20''}})(-23)
\oplus({\bf \overline{10},\overline{120}})(-23)
\oplus({\bf \overline{10},\overline{20''}})(-23)
\oplus({\bf 40,35})(-32)$\\
%
${\bf \overline{105840}}$&=&
$({\bf 70',\overline{20}})(-31)
\oplus({\bf 315',10})(-22)
\oplus({\bf 315',6})(-22)
\oplus({\bf 35,64})(-22)
\oplus({\bf 35,10})(-22)
\oplus({\bf 35,6})(-22)
\oplus({\bf \overline{875},4})(-13)
\oplus({\bf \overline{540},4})(-13)
\oplus({\bf \overline{160},36})(-13)
\oplus({\bf \overline{160},20})(-13)
\oplus2({\bf \overline{160},4})(-13)
\oplus({\bf \overline{15},140})(-13)
\oplus({\bf \overline{15},36})(-13)
\oplus({\bf \overline{15},20})(-13)
\oplus({\bf \overline{15},4})(-13)
\oplus({\bf \overline{2000},1})(-4)
\oplus({\bf \overline{450'},15})(-4)
\oplus({\bf \overline{450'},1})(-4)
\oplus({\bf \overline{280'},15})(-4)
\oplus({\bf \overline{280'},1})(-4)
\oplus({\bf \overline{70},84})(-4)
\oplus({\bf \overline{70},\overline{45}})(-4)
\oplus2({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{5},\overline{256}})(-4)
\oplus({\bf \overline{5},84})(-4)
\oplus({\bf \overline{5},\overline{45}})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{1050'},\overline{4}})(5)
\oplus({\bf 200,\overline{36}})(5)
\oplus({\bf 200,\overline{4}})(5)
\oplus({\bf \overline{126},\overline{36}})(5)
\oplus({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 24,\overline{160}})(5)
\oplus({\bf 24,\overline{84'}})(5)
\oplus2({\bf 24,\overline{36}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{420}})(5)
\oplus({\bf 1,\overline{160}})(5)
\oplus({\bf 1,\overline{84'}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 480,\overline{10}})(14)
\oplus({\bf 70,\overline{70}})(14)
\oplus({\bf 70,\overline{10}})(14)
\oplus({\bf 45,\overline{70}})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus({\bf 5,\overline{270}})(14)
\oplus({\bf 5,\overline{140''}})(14)
\oplus2({\bf 5,\overline{70}})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus({\bf 175,20''})(23)
\oplus({\bf 15,120})(23)
\oplus({\bf 15,20''})(23)
\oplus({\bf 10,120})(23)
\oplus({\bf 10,20''})(23)
\oplus({\bf \overline{40},\overline{35}})(32)$\\
%
${\bf 109395}$&=&
$({\bf 495,4})(-37)
\oplus({\bf \overline{2145},1})(-28)
\oplus({\bf \overline{330},15})(-28)
\oplus({\bf \overline{330},1})(-28)
\oplus({\bf \overline{1440'},\overline{4}})(-19)
\oplus({\bf \overline{210'},\overline{36}})(-19)
\oplus({\bf \overline{210'},\overline{4}})(-19)
\oplus({\bf \overline{924},\overline{10}})(-10)
\oplus({\bf \overline{126'},\overline{70}})(-10)
\oplus({\bf \overline{126'},\overline{10}})(-10)
\oplus({\bf 560'',20''})(-1)
\oplus({\bf 70',120})(-1)
\oplus({\bf 70',20''})(-1)
\oplus({\bf 315',\overline{35}})(8)
\oplus({\bf 35,\overline{189}})(8)
\oplus({\bf 35,\overline{35}})(8)
\oplus({\bf \overline{160},\overline{56}})(17)
\oplus({\bf \overline{15},\overline{280''}})(17)
\oplus({\bf \overline{15},\overline{56}})(17)
\oplus({\bf \overline{70},\overline{84''}})(26)
\oplus({\bf \overline{5},\overline{396}})(26)
\oplus({\bf \overline{5},\overline{84''}})(26)
\oplus({\bf 24,120'})(35)
\oplus({\bf 1,540''''})(35)
\oplus({\bf 1,120'})(35)
\oplus({\bf 5,\overline{165}})(44)$\\
%
${\bf \overline{109395}}$&=&
$({\bf \overline{495},\overline{4}})(37)
\oplus({\bf 2145,1})(28)
\oplus({\bf 330,15})(28)
\oplus({\bf 330,1})(28)
\oplus({\bf 1440',4})(19)
\oplus({\bf 210',36})(19)
\oplus({\bf 210',4})(19)
\oplus({\bf 924,10})(10)
\oplus({\bf 126',70})(10)
\oplus({\bf 126',10})(10)
\oplus({\bf \overline{560''},\overline{20''}})(1)
\oplus({\bf \overline{70'},\overline{120}})(1)
\oplus({\bf \overline{70'},\overline{20''}})(1)
\oplus({\bf \overline{315'},35})(-8)
\oplus({\bf \overline{35},189})(-8)
\oplus({\bf \overline{35},35})(-8)
\oplus({\bf 160,56})(-17)
\oplus({\bf 15,280''})(-17)
\oplus({\bf 15,56})(-17)
\oplus({\bf 70,84''})(-26)
\oplus({\bf 5,396})(-26)
\oplus({\bf 5,84''})(-26)
\oplus({\bf 24,\overline{120'}})(-35)
\oplus({\bf 1,\overline{540''''}})(-35)
\oplus({\bf 1,\overline{120'}})(-35)
\oplus({\bf \overline{5},165})(-44)$\\
%
${\bf 110565}$&=&
$({\bf 126,\overline{10}})(30)
\oplus({\bf \overline{480},\overline{4}})(21)
\oplus({\bf \overline{105},\overline{36}})(21)
\oplus({\bf \overline{105},\overline{4}})(21)
\oplus({\bf \overline{45},\overline{36}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{1215},1})(12)
\oplus({\bf \overline{450},15})(12)
\oplus({\bf \overline{450},1})(12)
\oplus({\bf \overline{35},\overline{45}})(12)
\oplus({\bf \overline{35},15})(12)
\oplus({\bf \overline{175},15})(12)
\oplus({\bf \overline{175},1})(12)
\oplus({\bf \overline{40},84})(12)
\oplus({\bf \overline{40},\overline{45}})(12)
\oplus2({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf \overline{10},84})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf 1215,4})(3)
\oplus({\bf 160,20})(3)
\oplus({\bf 160,4})(3)
\oplus({\bf 450,4})(3)
\oplus({\bf 175,36})(3)
\oplus({\bf 175,20})(3)
\oplus2({\bf 175,4})(3)
\oplus({\bf 15,140})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20''})(3)
\oplus2({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 40,36})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,160})(3)
\oplus({\bf 10,140})(3)
\oplus2({\bf 10,36})(3)
\oplus({\bf 10,20})(3)
\oplus2({\bf 10,4})(3)
\oplus({\bf 450',6})(-6)
\oplus({\bf 480,10})(-6)
\oplus({\bf 480,6})(-6)
\oplus({\bf 70,64})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus2({\bf 70,6})(-6)
\oplus({\bf 105,10})(-6)
\oplus({\bf 45,70})(-6)
\oplus({\bf 45,64})(-6)
\oplus2({\bf 45,10})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 5,300})(-6)
\oplus({\bf 5,70})(-6)
\oplus({\bf 5,\overline{70}})(-6)
\oplus2({\bf 5,64})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 5,\overline{10}})(-6)
\oplus2({\bf 5,6})(-6)
\oplus({\bf 200,\overline{20}})(-15)
\oplus({\bf 200,\overline{4}})(-15)
\oplus({\bf \overline{126},\overline{20''}})(-15)
\oplus({\bf \overline{126},\overline{20}})(-15)
\oplus({\bf 24,\overline{140}})(-15)
\oplus({\bf 24,\overline{20''}})(-15)
\oplus({\bf 24,\overline{36}})(-15)
\oplus2({\bf 24,\overline{20}})(-15)
\oplus({\bf 24,\overline{4}})(-15)
\oplus({\bf 1,\overline{160}})(-15)
\oplus({\bf 1,\overline{140}})(-15)
\oplus({\bf 1,\overline{36}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf 1,\overline{4}})(-15)
\oplus({\bf \overline{70},45})(-24)
\oplus({\bf \overline{70},15})(-24)
\oplus({\bf \overline{5},84})(-24)
\oplus({\bf \overline{5},45})(-24)
\oplus({\bf \overline{5},15})(-24)
\oplus({\bf \overline{15},36})(-33)$\\
%
${\bf \overline{110565}}$&=&
$({\bf \overline{126},10})(-30)
\oplus({\bf 480,4})(-21)
\oplus({\bf 105,36})(-21)
\oplus({\bf 105,4})(-21)
\oplus({\bf 45,36})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 1215,1})(-12)
\oplus({\bf 450,15})(-12)
\oplus({\bf 450,1})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 35,45})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 40,84})(-12)
\oplus({\bf 40,45})(-12)
\oplus2({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf 10,84})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf \overline{1215},\overline{4}})(-3)
\oplus({\bf \overline{450},\overline{4}})(-3)
\oplus({\bf \overline{160},\overline{20}})(-3)
\oplus({\bf \overline{160},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{36}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus2({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{36}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{140}})(-3)
\oplus({\bf \overline{15},\overline{20''}})(-3)
\oplus({\bf \overline{15},\overline{36}})(-3)
\oplus2({\bf \overline{15},\overline{20}})(-3)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{160}})(-3)
\oplus({\bf \overline{10},\overline{140}})(-3)
\oplus2({\bf \overline{10},\overline{36}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus2({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{450'},6})(6)
\oplus({\bf \overline{480},\overline{10}})(6)
\oplus({\bf \overline{480},6})(6)
\oplus({\bf \overline{105},\overline{10}})(6)
\oplus({\bf \overline{70},64})(6)
\oplus({\bf \overline{70},10})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus2({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},\overline{70}})(6)
\oplus({\bf \overline{45},64})(6)
\oplus2({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},300})(6)
\oplus({\bf \overline{5},70})(6)
\oplus({\bf \overline{5},\overline{70}})(6)
\oplus2({\bf \overline{5},64})(6)
\oplus({\bf \overline{5},10})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus2({\bf \overline{5},6})(6)
\oplus({\bf 200,20})(15)
\oplus({\bf 200,4})(15)
\oplus({\bf 126,20''})(15)
\oplus({\bf 126,20})(15)
\oplus({\bf 24,140})(15)
\oplus({\bf 24,36})(15)
\oplus({\bf 24,20''})(15)
\oplus2({\bf 24,20})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 1,160})(15)
\oplus({\bf 1,140})(15)
\oplus({\bf 1,36})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 70,\overline{45}})(24)
\oplus({\bf 70,15})(24)
\oplus({\bf 5,84})(24)
\oplus({\bf 5,\overline{45}})(24)
\oplus({\bf 5,15})(24)
\oplus({\bf 15,\overline{36}})(33)$\\
%
${\bf 110880}$&=&
$({\bf 40,20'})(-32)
\oplus({\bf \overline{175},\overline{20}})(-23)
\oplus({\bf \overline{15},\overline{60}})(-23)
\oplus({\bf \overline{15},\overline{20}})(-23)
\oplus({\bf \overline{10},\overline{60}})(-23)
\oplus({\bf \overline{10},\overline{20}})(-23)
\oplus({\bf \overline{480},10})(-14)
\oplus({\bf \overline{280},6})(-14)
\oplus({\bf \overline{70},64})(-14)
\oplus({\bf \overline{70},10})(-14)
\oplus({\bf \overline{70},6})(-14)
\oplus({\bf \overline{45},64})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},\overline{126}})(-14)
\oplus({\bf \overline{5},50})(-14)
\oplus2({\bf \overline{5},64})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf 1024,4})(-5)
\oplus({\bf 200,36})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 126,36})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf \overline{126},20})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf 75,20})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,140})(-5)
\oplus({\bf 24,60})(-5)
\oplus2({\bf 24,36})(-5)
\oplus2({\bf 24,20})(-5)
\oplus2({\bf 24,4})(-5)
\oplus({\bf 1,140'})(-5)
\oplus({\bf 1,140})(-5)
\oplus({\bf 1,60})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1120,1})(4)
\oplus({\bf 480,15})(4)
\oplus({\bf 480,1})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,1})(4)
\oplus({\bf 70,84})(4)
\oplus({\bf 70,45})(4)
\oplus2({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,20'})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,175})(4)
\oplus({\bf 5,84})(4)
\oplus({\bf 5,45})(4)
\oplus({\bf 5,\overline{45}})(4)
\oplus({\bf 5,20'})(4)
\oplus2({\bf 5,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 560,\overline{4}})(13)
\oplus({\bf 315,\overline{4}})(13)
\oplus({\bf 175,\overline{36}})(13)
\oplus({\bf 175,\overline{20}})(13)
\oplus2({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{140}})(13)
\oplus({\bf 15,\overline{36}})(13)
\oplus({\bf 15,\overline{20}})(13)
\oplus({\bf 15,\overline{4}})(13)
\oplus({\bf 10,\overline{60}})(13)
\oplus({\bf 10,\overline{36}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf \overline{210},\overline{10}})(22)
\oplus({\bf \overline{210},6})(22)
\oplus({\bf \overline{40},64})(22)
\oplus({\bf \overline{40},\overline{10}})(22)
\oplus({\bf \overline{40},6})(22)
\oplus({\bf \overline{50},20})(31)$\\
%
${\bf \overline{110880}}$&=&
$({\bf \overline{40},20'})(32)
\oplus({\bf 175,20})(23)
\oplus({\bf 15,60})(23)
\oplus({\bf 15,20})(23)
\oplus({\bf 10,60})(23)
\oplus({\bf 10,20})(23)
\oplus({\bf 480,\overline{10}})(14)
\oplus({\bf 280,6})(14)
\oplus({\bf 70,64})(14)
\oplus({\bf 70,\overline{10}})(14)
\oplus({\bf 70,6})(14)
\oplus({\bf 45,64})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 5,126})(14)
\oplus({\bf 5,50})(14)
\oplus2({\bf 5,64})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 1024,\overline{4}})(5)
\oplus({\bf 200,\overline{36}})(5)
\oplus({\bf 200,\overline{4}})(5)
\oplus({\bf 126,\overline{20}})(5)
\oplus({\bf 126,\overline{4}})(5)
\oplus({\bf \overline{126},\overline{36}})(5)
\oplus({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{140}})(5)
\oplus({\bf 24,\overline{60}})(5)
\oplus2({\bf 24,\overline{36}})(5)
\oplus2({\bf 24,\overline{20}})(5)
\oplus2({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{140'}})(5)
\oplus({\bf 1,\overline{140}})(5)
\oplus({\bf 1,\overline{60}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf \overline{1120},1})(-4)
\oplus({\bf \overline{480},15})(-4)
\oplus({\bf \overline{480},1})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{70},84})(-4)
\oplus({\bf \overline{70},\overline{45}})(-4)
\oplus2({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},175})(-4)
\oplus({\bf \overline{5},84})(-4)
\oplus({\bf \overline{5},45})(-4)
\oplus({\bf \overline{5},\overline{45}})(-4)
\oplus({\bf \overline{5},20'})(-4)
\oplus2({\bf \overline{5},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf \overline{560},4})(-13)
\oplus({\bf \overline{315},4})(-13)
\oplus({\bf \overline{175},36})(-13)
\oplus({\bf \overline{175},20})(-13)
\oplus2({\bf \overline{175},4})(-13)
\oplus({\bf \overline{15},140})(-13)
\oplus({\bf \overline{15},36})(-13)
\oplus({\bf \overline{15},20})(-13)
\oplus({\bf \overline{15},4})(-13)
\oplus({\bf \overline{10},60})(-13)
\oplus({\bf \overline{10},36})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf 210,10})(-22)
\oplus({\bf 210,6})(-22)
\oplus({\bf 40,64})(-22)
\oplus({\bf 40,10})(-22)
\oplus({\bf 40,6})(-22)
\oplus({\bf 50,\overline{20}})(-31)$\\
%
${\bf 110880'}$&=&
$({\bf \overline{280},1})(36)
\oplus({\bf \overline{315},4})(27)
\oplus({\bf \overline{210},4})(27)
\oplus({\bf \overline{175},4})(27)
\oplus({\bf 315,10})(18)
\oplus({\bf 315,6})(18)
\oplus({\bf 210,10})(18)
\oplus({\bf 210,6})(18)
\oplus({\bf 175,10})(18)
\oplus({\bf 175,6})(18)
\oplus({\bf 40,6})(18)
\oplus({\bf 175'',\overline{20}})(9)
\oplus({\bf 280,\overline{20''}})(9)
\oplus2({\bf 280,\overline{20}})(9)
\oplus({\bf 280,\overline{4}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 50,\overline{4}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 175',45})(0)
\oplus({\bf 175',20'})(0)
\oplus({\bf 175',15})(0)
\oplus({\bf 126,45})(0)
\oplus({\bf 126,20'})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 75,45})(0)
\oplus({\bf 75,20'})(0)
\oplus2({\bf 75,15})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,20'})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf \overline{105},60})(-9)
\oplus({\bf \overline{105},36})(-9)
\oplus({\bf \overline{105},20})(-9)
\oplus({\bf \overline{50},60})(-9)
\oplus({\bf \overline{50},36})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{50},4})(-9)
\oplus({\bf \overline{45},60})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus2({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},20})(-9)
\oplus({\bf \overline{35},64})(-18)
\oplus({\bf \overline{40},50})(-18)
\oplus2({\bf \overline{40},64})(-18)
\oplus({\bf \overline{40},10})(-18)
\oplus({\bf \overline{40},\overline{10}})(-18)
\oplus({\bf \overline{40},6})(-18)
\oplus({\bf \overline{10},64})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{10},6})(-18)
\oplus({\bf 15,\overline{60}})(-27)
\oplus({\bf 15,\overline{36}})(-27)
\oplus({\bf 15,\overline{20}})(-27)
\oplus({\bf 10,\overline{60}})(-27)
\oplus({\bf 10,\overline{36}})(-27)
\oplus({\bf 10,\overline{20}})(-27)
\oplus({\bf 10,\overline{4}})(-27)
\oplus({\bf 5,\overline{45}})(-36)
\oplus({\bf 5,20'})(-36)
\oplus({\bf 5,15})(-36)
\oplus({\bf 1,20})(-45)$\\
%
${\bf \overline{110880'}}$&=&
$({\bf 280,1})(-36)
\oplus({\bf 315,\overline{4}})(-27)
\oplus({\bf 210,\overline{4}})(-27)
\oplus({\bf 175,\overline{4}})(-27)
\oplus({\bf \overline{315},\overline{10}})(-18)
\oplus({\bf \overline{315},6})(-18)
\oplus({\bf \overline{210},\overline{10}})(-18)
\oplus({\bf \overline{210},6})(-18)
\oplus({\bf \overline{175},\overline{10}})(-18)
\oplus({\bf \overline{175},6})(-18)
\oplus({\bf \overline{40},6})(-18)
\oplus({\bf \overline{175''},20})(-9)
\oplus({\bf \overline{280},20''})(-9)
\oplus2({\bf \overline{280},20})(-9)
\oplus({\bf \overline{280},4})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{50},4})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{175'},\overline{45}})(0)
\oplus({\bf \overline{175'},20'})(0)
\oplus({\bf \overline{175'},15})(0)
\oplus({\bf \overline{126},\overline{45}})(0)
\oplus({\bf \overline{126},20'})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf 75,\overline{45}})(0)
\oplus({\bf 75,20'})(0)
\oplus2({\bf 75,15})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,20'})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 105,\overline{60}})(9)
\oplus({\bf 105,\overline{36}})(9)
\oplus({\bf 105,\overline{20}})(9)
\oplus({\bf 50,\overline{60}})(9)
\oplus({\bf 50,\overline{36}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 50,\overline{4}})(9)
\oplus({\bf 45,\overline{60}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus2({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{20}})(9)
\oplus({\bf 35,64})(18)
\oplus({\bf 40,50})(18)
\oplus2({\bf 40,64})(18)
\oplus({\bf 40,10})(18)
\oplus({\bf 40,\overline{10}})(18)
\oplus({\bf 40,6})(18)
\oplus({\bf 10,64})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 10,6})(18)
\oplus({\bf \overline{15},60})(27)
\oplus({\bf \overline{15},36})(27)
\oplus({\bf \overline{15},20})(27)
\oplus({\bf \overline{10},60})(27)
\oplus({\bf \overline{10},36})(27)
\oplus({\bf \overline{10},20})(27)
\oplus({\bf \overline{10},4})(27)
\oplus({\bf \overline{5},45})(36)
\oplus({\bf \overline{5},20'})(36)
\oplus({\bf \overline{5},15})(36)
\oplus({\bf 1,\overline{20}})(45)$\\
%
${\bf 112112}$&=&
$({\bf \overline{560''},1})(36)
\oplus({\bf \overline{945'},4})(27)
\oplus({\bf \overline{315'},4})(27)
\oplus({\bf 720',6})(18)
\oplus({\bf 540,10})(18)
\oplus({\bf 540,6})(18)
\oplus({\bf 160,10})(18)
\oplus({\bf 210',\overline{4}})(9)
\oplus({\bf 420',\overline{20}})(9)
\oplus({\bf 420',\overline{4}})(9)
\oplus({\bf 280',\overline{20''}})(9)
\oplus({\bf 280',\overline{20}})(9)
\oplus({\bf 70,\overline{20''}})(9)
\oplus({\bf 126',15})(0)
\oplus({\bf 126',1})(0)
\oplus({\bf 224,45})(0)
\oplus({\bf 224,15})(0)
\oplus({\bf 126,35})(0)
\oplus({\bf 126,45})(0)
\oplus({\bf 24,35})(0)
\oplus({\bf \overline{70'},36})(-9)
\oplus({\bf \overline{70'},4})(-9)
\oplus({\bf \overline{105},84'})(-9)
\oplus({\bf \overline{105},36})(-9)
\oplus({\bf \overline{45},56})(-9)
\oplus({\bf \overline{45},84'})(-9)
\oplus({\bf \overline{5},56})(-9)
\oplus({\bf \overline{35},70})(-18)
\oplus({\bf \overline{35},10})(-18)
\oplus({\bf \overline{40},140''})(-18)
\oplus({\bf \overline{40},70})(-18)
\oplus({\bf \overline{10},84''})(-18)
\oplus({\bf \overline{10},140''})(-18)
\oplus({\bf 15,\overline{120}})(-27)
\oplus({\bf 15,\overline{20''}})(-27)
\oplus({\bf 10,\overline{216}})(-27)
\oplus({\bf 10,\overline{120}})(-27)
\oplus({\bf 5,189})(-36)
\oplus({\bf 5,35})(-36)
\oplus({\bf 1,56})(-45)$\\
%
${\bf \overline{112112}}$&=&
$({\bf 560'',1})(-36)
\oplus({\bf 945',\overline{4}})(-27)
\oplus({\bf 315',\overline{4}})(-27)
\oplus({\bf \overline{720'},6})(-18)
\oplus({\bf \overline{540},\overline{10}})(-18)
\oplus({\bf \overline{540},6})(-18)
\oplus({\bf \overline{160},\overline{10}})(-18)
\oplus({\bf \overline{210'},4})(-9)
\oplus({\bf \overline{420'},20})(-9)
\oplus({\bf \overline{420'},4})(-9)
\oplus({\bf \overline{280'},20''})(-9)
\oplus({\bf \overline{280'},20})(-9)
\oplus({\bf \overline{70},20''})(-9)
\oplus({\bf \overline{126'},15})(0)
\oplus({\bf \overline{126'},1})(0)
\oplus({\bf \overline{224},\overline{45}})(0)
\oplus({\bf \overline{224},15})(0)
\oplus({\bf \overline{126},\overline{35}})(0)
\oplus({\bf \overline{126},\overline{45}})(0)
\oplus({\bf 24,\overline{35}})(0)
\oplus({\bf 70',\overline{36}})(9)
\oplus({\bf 70',\overline{4}})(9)
\oplus({\bf 105,\overline{84'}})(9)
\oplus({\bf 105,\overline{36}})(9)
\oplus({\bf 45,\overline{56}})(9)
\oplus({\bf 45,\overline{84'}})(9)
\oplus({\bf 5,\overline{56}})(9)
\oplus({\bf 35,\overline{70}})(18)
\oplus({\bf 35,\overline{10}})(18)
\oplus({\bf 40,\overline{140''}})(18)
\oplus({\bf 40,\overline{70}})(18)
\oplus({\bf 10,\overline{84''}})(18)
\oplus({\bf 10,\overline{140''}})(18)
\oplus({\bf \overline{15},120})(27)
\oplus({\bf \overline{15},20''})(27)
\oplus({\bf \overline{10},216})(27)
\oplus({\bf \overline{10},120})(27)
\oplus({\bf \overline{5},\overline{189}})(36)
\oplus({\bf \overline{5},\overline{35}})(36)
\oplus({\bf 1,\overline{56}})(45)$\\
%
${\bf 116424}$&=&
$({\bf \overline{126},1})(40)
\oplus({\bf \overline{280},4})(31)
\oplus({\bf \overline{70},4})(31)
\oplus({\bf \overline{315},10})(22)
\oplus({\bf \overline{210},6})(22)
\oplus({\bf \overline{175},10})(22)
\oplus({\bf \overline{175},6})(22)
\oplus({\bf \overline{15},6})(22)
\oplus({\bf 315,\overline{20}})(13)
\oplus({\bf 210,\overline{20''}})(13)
\oplus({\bf 210,\overline{20}})(13)
\oplus({\bf 175,\overline{20}})(13)
\oplus({\bf 175,\overline{4}})(13)
\oplus({\bf 40,\overline{20}})(13)
\oplus({\bf 40,\overline{4}})(13)
\oplus({\bf 175'',20'})(4)
\oplus({\bf 280,45})(4)
\oplus({\bf 280,20'})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 50,45})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 45,20'})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 175',60})(-5)
\oplus({\bf 175',20})(-5)
\oplus({\bf 126,36})(-5)
\oplus({\bf 126,20})(-5)
\oplus({\bf 75,60})(-5)
\oplus({\bf 75,36})(-5)
\oplus({\bf 75,20})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,20})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf \overline{105},64})(-14)
\oplus({\bf \overline{105},\overline{10}})(-14)
\oplus({\bf \overline{50},50})(-14)
\oplus({\bf \overline{50},64})(-14)
\oplus({\bf \overline{50},6})(-14)
\oplus({\bf \overline{45},64})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},\overline{10}})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf \overline{35},\overline{36}})(-23)
\oplus({\bf \overline{40},\overline{60}})(-23)
\oplus({\bf \overline{40},\overline{36}})(-23)
\oplus({\bf \overline{40},\overline{20}})(-23)
\oplus({\bf \overline{40},\overline{4}})(-23)
\oplus({\bf \overline{10},\overline{20}})(-23)
\oplus({\bf \overline{10},\overline{4}})(-23)
\oplus({\bf 15,\overline{45}})(-32)
\oplus({\bf 15,15})(-32)
\oplus({\bf 10,20'})(-32)
\oplus({\bf 10,15})(-32)
\oplus({\bf 10,1})(-32)
\oplus({\bf 5,20})(-41)
\oplus({\bf 5,4})(-41)
\oplus({\bf 1,6})(-50)$\\
%
${\bf \overline{116424}}$&=&
$({\bf 126,1})(-40)
\oplus({\bf 280,\overline{4}})(-31)
\oplus({\bf 70,\overline{4}})(-31)
\oplus({\bf 315,\overline{10}})(-22)
\oplus({\bf 210,6})(-22)
\oplus({\bf 175,\overline{10}})(-22)
\oplus({\bf 175,6})(-22)
\oplus({\bf 15,6})(-22)
\oplus({\bf \overline{315},20})(-13)
\oplus({\bf \overline{210},20''})(-13)
\oplus({\bf \overline{210},20})(-13)
\oplus({\bf \overline{175},20})(-13)
\oplus({\bf \overline{175},4})(-13)
\oplus({\bf \overline{40},20})(-13)
\oplus({\bf \overline{40},4})(-13)
\oplus({\bf \overline{175''},20'})(-4)
\oplus({\bf \overline{280},\overline{45}})(-4)
\oplus({\bf \overline{280},20'})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{50},\overline{45}})(-4)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{175'},\overline{60}})(5)
\oplus({\bf \overline{175'},\overline{20}})(5)
\oplus({\bf \overline{126},\overline{36}})(5)
\oplus({\bf \overline{126},\overline{20}})(5)
\oplus({\bf 75,\overline{60}})(5)
\oplus({\bf 75,\overline{36}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 105,64})(14)
\oplus({\bf 105,10})(14)
\oplus({\bf 50,50})(14)
\oplus({\bf 50,64})(14)
\oplus({\bf 50,6})(14)
\oplus({\bf 45,64})(14)
\oplus({\bf 45,10})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 35,36})(23)
\oplus({\bf 40,60})(23)
\oplus({\bf 40,36})(23)
\oplus({\bf 40,20})(23)
\oplus({\bf 40,4})(23)
\oplus({\bf 10,20})(23)
\oplus({\bf 10,4})(23)
\oplus({\bf \overline{15},45})(32)
\oplus({\bf \overline{15},15})(32)
\oplus({\bf \overline{10},20'})(32)
\oplus({\bf \overline{10},15})(32)
\oplus({\bf \overline{10},1})(32)
\oplus({\bf \overline{5},\overline{20}})(41)
\oplus({\bf \overline{5},\overline{4}})(41)
\oplus({\bf 1,6})(50)$\\
%
${\bf 116424'}$&=&
$({\bf 35,1})(48)
\oplus({\bf 105,4})(39)
\oplus({\bf \overline{175'},10})(30)
\oplus({\bf \overline{126},6})(30)
\oplus({\bf \overline{175''},\overline{20''}})(21)
\oplus({\bf \overline{280},\overline{20}})(21)
\oplus({\bf \overline{70},\overline{4}})(21)
\oplus({\bf \overline{315},45})(12)
\oplus({\bf \overline{210},20'})(12)
\oplus({\bf \overline{175},15})(12)
\oplus({\bf \overline{15},1})(12)
\oplus({\bf 315,60})(3)
\oplus({\bf 210,36})(3)
\oplus({\bf 175,20})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 175'',50})(-6)
\oplus({\bf 280,64})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 175',\overline{60}})(-15)
\oplus({\bf 126,\overline{36}})(-15)
\oplus({\bf 75,\overline{20}})(-15)
\oplus({\bf 24,\overline{4}})(-15)
\oplus({\bf \overline{105},\overline{45}})(-24)
\oplus({\bf \overline{50},20'})(-24)
\oplus({\bf \overline{45},15})(-24)
\oplus({\bf \overline{5},1})(-24)
\oplus({\bf \overline{35},20''})(-33)
\oplus({\bf \overline{40},20})(-33)
\oplus({\bf \overline{10},4})(-33)
\oplus({\bf 15,\overline{10}})(-42)
\oplus({\bf 10,6})(-42)
\oplus({\bf 5,\overline{4}})(-51)
\oplus({\bf 1,1})(-60)$\\
%
${\bf \overline{116424'}}$&=&
$({\bf \overline{35},1})(-48)
\oplus({\bf \overline{105},\overline{4}})(-39)
\oplus({\bf 175',\overline{10}})(-30)
\oplus({\bf 126,6})(-30)
\oplus({\bf 175'',20''})(-21)
\oplus({\bf 280,20})(-21)
\oplus({\bf 70,4})(-21)
\oplus({\bf 315,\overline{45}})(-12)
\oplus({\bf 210,20'})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf \overline{315},\overline{60}})(-3)
\oplus({\bf \overline{210},\overline{36}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{175''},50})(6)
\oplus({\bf \overline{280},64})(6)
\oplus({\bf \overline{50},\overline{10}})(6)
\oplus({\bf \overline{70},10})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{175'},60})(15)
\oplus({\bf \overline{126},36})(15)
\oplus({\bf 75,20})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 105,45})(24)
\oplus({\bf 50,20'})(24)
\oplus({\bf 45,15})(24)
\oplus({\bf 5,1})(24)
\oplus({\bf 35,\overline{20''}})(33)
\oplus({\bf 40,\overline{20}})(33)
\oplus({\bf 10,\overline{4}})(33)
\oplus({\bf \overline{15},10})(42)
\oplus({\bf \overline{10},6})(42)
\oplus({\bf \overline{5},4})(51)
\oplus({\bf 1,1})(60)$\\
%
${\bf 118800}$&=&
$({\bf 75,4})(35)
\oplus({\bf \overline{280},6})(26)
\oplus({\bf \overline{50},10})(26)
\oplus({\bf \overline{50},6})(26)
\oplus({\bf \overline{45},10})(26)
\oplus({\bf \overline{45},6})(26)
\oplus({\bf \overline{315},\overline{4}})(17)
\oplus({\bf \overline{210},\overline{20}})(17)
\oplus({\bf \overline{210},\overline{4}})(17)
\oplus({\bf \overline{175},\overline{20}})(17)
\oplus({\bf \overline{175},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{20''}})(17)
\oplus2({\bf \overline{40},\overline{20}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf \overline{10},\overline{20}})(17)
\oplus({\bf \overline{10},\overline{4}})(17)
\oplus({\bf 315,15})(8)
\oplus({\bf 315,1})(8)
\oplus({\bf 210,15})(8)
\oplus({\bf 210,1})(8)
\oplus({\bf 175,45})(8)
\oplus({\bf 175,20'})(8)
\oplus2({\bf 175,15})(8)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,45})(8)
\oplus({\bf 15,20'})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 40,20'})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 40,1})(8)
\oplus({\bf 10,45})(8)
\oplus({\bf 10,20'})(8)
\oplus2({\bf 10,15})(8)
\oplus({\bf 10,1})(8)
\oplus({\bf 175'',4})(-1)
\oplus({\bf 280,36})(-1)
\oplus({\bf 280,20})(-1)
\oplus2({\bf 280,4})(-1)
\oplus({\bf 70,60})(-1)
\oplus({\bf 70,36})(-1)
\oplus({\bf 70,20})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 50,20})(-1)
\oplus({\bf 50,4})(-1)
\oplus({\bf 45,60})(-1)
\oplus({\bf 45,36})(-1)
\oplus2({\bf 45,20})(-1)
\oplus2({\bf 45,4})(-1)
\oplus({\bf 5,60})(-1)
\oplus({\bf 5,36})(-1)
\oplus2({\bf 5,20})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 175',10})(-10)
\oplus({\bf 175',6})(-10)
\oplus({\bf 126,64})(-10)
\oplus({\bf 126,10})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf 75,64})(-10)
\oplus({\bf 75,10})(-10)
\oplus({\bf 75,\overline{10}})(-10)
\oplus2({\bf 75,6})(-10)
\oplus({\bf 24,50})(-10)
\oplus2({\bf 24,64})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 24,\overline{10}})(-10)
\oplus2({\bf 24,6})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,\overline{10}})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf \overline{105},\overline{20}})(-19)
\oplus({\bf \overline{50},\overline{20}})(-19)
\oplus({\bf \overline{50},\overline{4}})(-19)
\oplus({\bf \overline{45},\overline{60}})(-19)
\oplus({\bf \overline{45},\overline{36}})(-19)
\oplus2({\bf \overline{45},\overline{20}})(-19)
\oplus({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf \overline{5},\overline{60}})(-19)
\oplus({\bf \overline{5},\overline{36}})(-19)
\oplus({\bf \overline{5},\overline{20}})(-19)
\oplus({\bf \overline{5},\overline{4}})(-19)
\oplus({\bf \overline{40},20'})(-28)
\oplus({\bf \overline{40},15})(-28)
\oplus({\bf \overline{10},\overline{45}})(-28)
\oplus({\bf \overline{10},20'})(-28)
\oplus({\bf \overline{10},15})(-28)
\oplus({\bf 10,20})(-37)$\\
%
${\bf \overline{118800}}$&=&
$({\bf 75,\overline{4}})(-35)
\oplus({\bf 280,6})(-26)
\oplus({\bf 50,\overline{10}})(-26)
\oplus({\bf 50,6})(-26)
\oplus({\bf 45,\overline{10}})(-26)
\oplus({\bf 45,6})(-26)
\oplus({\bf 315,4})(-17)
\oplus({\bf 210,20})(-17)
\oplus({\bf 210,4})(-17)
\oplus({\bf 175,20})(-17)
\oplus({\bf 175,4})(-17)
\oplus({\bf 40,20''})(-17)
\oplus2({\bf 40,20})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf 10,20})(-17)
\oplus({\bf 10,4})(-17)
\oplus({\bf \overline{315},15})(-8)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{210},15})(-8)
\oplus({\bf \overline{210},1})(-8)
\oplus({\bf \overline{175},\overline{45}})(-8)
\oplus({\bf \overline{175},20'})(-8)
\oplus2({\bf \overline{175},15})(-8)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{40},20'})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{40},1})(-8)
\oplus({\bf \overline{15},\overline{45}})(-8)
\oplus({\bf \overline{15},20'})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{10},\overline{45}})(-8)
\oplus({\bf \overline{10},20'})(-8)
\oplus2({\bf \overline{10},15})(-8)
\oplus({\bf \overline{10},1})(-8)
\oplus({\bf \overline{175''},\overline{4}})(1)
\oplus({\bf \overline{280},\overline{36}})(1)
\oplus({\bf \overline{280},\overline{20}})(1)
\oplus2({\bf \overline{280},\overline{4}})(1)
\oplus({\bf \overline{50},\overline{20}})(1)
\oplus({\bf \overline{50},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{60}})(1)
\oplus({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{20}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus2({\bf \overline{45},\overline{20}})(1)
\oplus2({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{60}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus2({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{175'},\overline{10}})(10)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{126},64})(10)
\oplus({\bf \overline{126},\overline{10}})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,64})(10)
\oplus({\bf 75,10})(10)
\oplus({\bf 75,\overline{10}})(10)
\oplus2({\bf 75,6})(10)
\oplus({\bf 24,50})(10)
\oplus2({\bf 24,64})(10)
\oplus({\bf 24,10})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus2({\bf 24,6})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,10})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 105,20})(19)
\oplus({\bf 50,20})(19)
\oplus({\bf 50,4})(19)
\oplus({\bf 45,60})(19)
\oplus({\bf 45,36})(19)
\oplus2({\bf 45,20})(19)
\oplus({\bf 45,4})(19)
\oplus({\bf 5,60})(19)
\oplus({\bf 5,36})(19)
\oplus({\bf 5,20})(19)
\oplus({\bf 5,4})(19)
\oplus({\bf 40,20'})(28)
\oplus({\bf 40,15})(28)
\oplus({\bf 10,45})(28)
\oplus({\bf 10,20'})(28)
\oplus({\bf 10,15})(28)
\oplus({\bf \overline{10},\overline{20}})(37)$\\
%
${\bf 120120}$&=&
$({\bf \overline{15},60})(-33)
\oplus({\bf \overline{70},45})(-24)
\oplus({\bf \overline{70},20'})(-24)
\oplus({\bf \overline{5},175})(-24)
\oplus({\bf \overline{5},45})(-24)
\oplus({\bf \overline{5},20'})(-24)
\oplus({\bf 200,\overline{20''}})(-15)
\oplus({\bf 200,\overline{20}})(-15)
\oplus({\bf \overline{126},\overline{20}})(-15)
\oplus({\bf 24,\overline{140}})(-15)
\oplus({\bf 24,\overline{20''}})(-15)
\oplus({\bf 24,\overline{60}})(-15)
\oplus2({\bf 24,\overline{20}})(-15)
\oplus({\bf 1,\overline{360}})(-15)
\oplus({\bf 1,\overline{140}})(-15)
\oplus({\bf 1,\overline{20''}})(-15)
\oplus({\bf 1,\overline{60}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf 450',10})(-6)
\oplus({\bf 480,10})(-6)
\oplus({\bf 480,6})(-6)
\oplus({\bf 70,70})(-6)
\oplus({\bf 70,64})(-6)
\oplus2({\bf 70,10})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 5,300})(-6)
\oplus({\bf 5,70})(-6)
\oplus({\bf 5,\overline{126}})(-6)
\oplus2({\bf 5,64})(-6)
\oplus2({\bf 5,10})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 1215,4})(3)
\oplus({\bf 160,36})(3)
\oplus({\bf 160,4})(3)
\oplus({\bf 560,4})(3)
\oplus({\bf 175,36})(3)
\oplus({\bf 175,20})(3)
\oplus2({\bf 175,4})(3)
\oplus({\bf 15,160})(3)
\oplus({\bf 15,140})(3)
\oplus2({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus2({\bf 15,4})(3)
\oplus({\bf 10,140})(3)
\oplus({\bf 10,36})(3)
\oplus({\bf 10,20})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{1890},1})(12)
\oplus({\bf \overline{450},15})(12)
\oplus({\bf \overline{450},1})(12)
\oplus({\bf \overline{35},84})(12)
\oplus({\bf \overline{35},15})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{210},15})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{40},84})(12)
\oplus({\bf \overline{40},\overline{45}})(12)
\oplus2({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf \overline{720},\overline{4}})(21)
\oplus({\bf \overline{105},\overline{36}})(21)
\oplus({\bf \overline{105},\overline{4}})(21)
\oplus({\bf \overline{50},\overline{36}})(21)
\oplus({\bf \overline{50},\overline{4}})(21)
\oplus({\bf 175',\overline{10}})(30)$\\
%
${\bf \overline{120120}}$&=&
$({\bf 15,\overline{60}})(33)
\oplus({\bf 70,\overline{45}})(24)
\oplus({\bf 70,20'})(24)
\oplus({\bf 5,175})(24)
\oplus({\bf 5,\overline{45}})(24)
\oplus({\bf 5,20'})(24)
\oplus({\bf 200,20''})(15)
\oplus({\bf 200,20})(15)
\oplus({\bf 126,20})(15)
\oplus({\bf 24,140})(15)
\oplus({\bf 24,60})(15)
\oplus({\bf 24,20''})(15)
\oplus2({\bf 24,20})(15)
\oplus({\bf 1,360})(15)
\oplus({\bf 1,140})(15)
\oplus({\bf 1,60})(15)
\oplus({\bf 1,20''})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf \overline{450'},\overline{10}})(6)
\oplus({\bf \overline{480},\overline{10}})(6)
\oplus({\bf \overline{480},6})(6)
\oplus({\bf \overline{70},\overline{70}})(6)
\oplus({\bf \overline{70},64})(6)
\oplus2({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},300})(6)
\oplus({\bf \overline{5},126})(6)
\oplus({\bf \overline{5},\overline{70}})(6)
\oplus2({\bf \overline{5},64})(6)
\oplus2({\bf \overline{5},\overline{10}})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf \overline{1215},\overline{4}})(-3)
\oplus({\bf \overline{560},\overline{4}})(-3)
\oplus({\bf \overline{160},\overline{36}})(-3)
\oplus({\bf \overline{160},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{36}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus2({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{160}})(-3)
\oplus({\bf \overline{15},\overline{140}})(-3)
\oplus2({\bf \overline{15},\overline{36}})(-3)
\oplus({\bf \overline{15},\overline{20}})(-3)
\oplus2({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{140}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf 1890,1})(-12)
\oplus({\bf 450,15})(-12)
\oplus({\bf 450,1})(-12)
\oplus({\bf 210,15})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 35,84})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 40,84})(-12)
\oplus({\bf 40,45})(-12)
\oplus2({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf 720,4})(-21)
\oplus({\bf 105,36})(-21)
\oplus({\bf 105,4})(-21)
\oplus({\bf 50,36})(-21)
\oplus({\bf 50,4})(-21)
\oplus({\bf \overline{175'},10})(-30)$\\
%
${\bf 123552}$&=&
$({\bf 1440,1})(-32)
\oplus({\bf \overline{840},\overline{4}})(-23)
\oplus({\bf \overline{540},\overline{4}})(-23)
\oplus({\bf \overline{700},\overline{4}})(-23)
\oplus({\bf \overline{420'},\overline{10}})(-14)
\oplus({\bf \overline{420'},6})(-14)
\oplus({\bf \overline{420},\overline{10}})(-14)
\oplus({\bf \overline{420},6})(-14)
\oplus({\bf \overline{280'},\overline{10}})(-14)
\oplus({\bf \overline{280'},6})(-14)
\oplus({\bf \overline{280},\overline{10}})(-14)
\oplus({\bf \overline{126'},20})(-5)
\oplus({\bf \overline{224},20''})(-5)
\oplus2({\bf \overline{224},20})(-5)
\oplus({\bf \overline{224},4})(-5)
\oplus({\bf \overline{175'},20''})(-5)
\oplus({\bf \overline{175'},20})(-5)
\oplus({\bf \overline{126},20''})(-5)
\oplus({\bf \overline{126},20})(-5)
\oplus({\bf 75,20''})(-5)
\oplus({\bf 70',\overline{45}})(4)
\oplus({\bf 70',20'})(4)
\oplus({\bf 70',15})(4)
\oplus({\bf 105,\overline{35}})(4)
\oplus2({\bf 105,\overline{45}})(4)
\oplus({\bf 105,20'})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 50,\overline{35}})(4)
\oplus({\bf 50,\overline{45}})(4)
\oplus({\bf 45,\overline{35}})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 35,\overline{84'}})(13)
\oplus({\bf 35,\overline{60}})(13)
\oplus({\bf 35,\overline{36}})(13)
\oplus({\bf 35,\overline{20}})(13)
\oplus({\bf 40,\overline{56}})(13)
\oplus2({\bf 40,\overline{84'}})(13)
\oplus({\bf 40,\overline{60}})(13)
\oplus({\bf 40,\overline{36}})(13)
\oplus({\bf 10,\overline{84'}})(13)
\oplus({\bf \overline{15},\overline{140''}})(22)
\oplus({\bf \overline{15},\overline{126}})(22)
\oplus({\bf \overline{15},\overline{70}})(22)
\oplus({\bf \overline{15},64})(22)
\oplus({\bf \overline{10},\overline{140''}})(22)
\oplus({\bf \overline{10},\overline{126}})(22)
\oplus({\bf \overline{10},\overline{70}})(22)
\oplus({\bf \overline{5},224})(31)
\oplus({\bf \overline{5},120})(31)
\oplus({\bf \overline{5},140})(31)
\oplus({\bf 1,\overline{256}})(40)$\\
%
${\bf \overline{123552}}$&=&
$({\bf \overline{1440},1})(32)
\oplus({\bf 840,4})(23)
\oplus({\bf 540,4})(23)
\oplus({\bf 700,4})(23)
\oplus({\bf 420',10})(14)
\oplus({\bf 420',6})(14)
\oplus({\bf 420,10})(14)
\oplus({\bf 420,6})(14)
\oplus({\bf 280',10})(14)
\oplus({\bf 280',6})(14)
\oplus({\bf 280,10})(14)
\oplus({\bf 126',\overline{20}})(5)
\oplus({\bf 224,\overline{20''}})(5)
\oplus2({\bf 224,\overline{20}})(5)
\oplus({\bf 224,\overline{4}})(5)
\oplus({\bf 175',\overline{20''}})(5)
\oplus({\bf 175',\overline{20}})(5)
\oplus({\bf 126,\overline{20''}})(5)
\oplus({\bf 126,\overline{20}})(5)
\oplus({\bf 75,\overline{20''}})(5)
\oplus({\bf \overline{70'},45})(-4)
\oplus({\bf \overline{70'},20'})(-4)
\oplus({\bf \overline{70'},15})(-4)
\oplus({\bf \overline{105},35})(-4)
\oplus2({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{50},35})(-4)
\oplus({\bf \overline{50},45})(-4)
\oplus({\bf \overline{45},35})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{35},84'})(-13)
\oplus({\bf \overline{35},60})(-13)
\oplus({\bf \overline{35},36})(-13)
\oplus({\bf \overline{35},20})(-13)
\oplus({\bf \overline{40},56})(-13)
\oplus2({\bf \overline{40},84'})(-13)
\oplus({\bf \overline{40},60})(-13)
\oplus({\bf \overline{40},36})(-13)
\oplus({\bf \overline{10},84'})(-13)
\oplus({\bf 15,140''})(-22)
\oplus({\bf 15,126})(-22)
\oplus({\bf 15,70})(-22)
\oplus({\bf 15,64})(-22)
\oplus({\bf 10,140''})(-22)
\oplus({\bf 10,126})(-22)
\oplus({\bf 10,70})(-22)
\oplus({\bf 5,\overline{224}})(-31)
\oplus({\bf 5,\overline{120}})(-31)
\oplus({\bf 5,\overline{140}})(-31)
\oplus({\bf 1,256})(-40)$\\
%
${\bf 123552'}$&=&
$({\bf 210',\overline{10}})(34)
\oplus({\bf 924,\overline{4}})(25)
\oplus({\bf 126',\overline{36}})(25)
\oplus({\bf 126',\overline{4}})(25)
\oplus({\bf \overline{2520'''},1})(16)
\oplus({\bf \overline{560''},15})(16)
\oplus({\bf \overline{560''},1})(16)
\oplus({\bf \overline{70'},84})(16)
\oplus({\bf \overline{70'},15})(16)
\oplus({\bf \overline{70'},1})(16)
\oplus({\bf \overline{1540},4})(7)
\oplus({\bf \overline{315'},36})(7)
\oplus({\bf \overline{315'},4})(7)
\oplus({\bf \overline{35},160})(7)
\oplus({\bf \overline{35},36})(7)
\oplus({\bf \overline{35},4})(7)
\oplus({\bf 875,10})(-2)
\oplus({\bf 160,70})(-2)
\oplus({\bf 160,10})(-2)
\oplus({\bf 15,270})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 450',\overline{20''}})(-11)
\oplus({\bf 70,\overline{120}})(-11)
\oplus({\bf 70,\overline{20''}})(-11)
\oplus({\bf 5,\overline{420'}})(-11)
\oplus({\bf 5,\overline{120}})(-11)
\oplus({\bf 5,\overline{20''}})(-11)
\oplus({\bf 200,35})(-20)
\oplus({\bf 24,189})(-20)
\oplus({\bf 24,35})(-20)
\oplus({\bf 1,616})(-20)
\oplus({\bf 1,189})(-20)
\oplus({\bf 1,35})(-20)
\oplus({\bf \overline{70},56})(-29)
\oplus({\bf \overline{5},280''})(-29)
\oplus({\bf \overline{5},56})(-29)
\oplus({\bf \overline{15},84''})(-38)$\\
%
${\bf \overline{123552'}}$&=&
$({\bf \overline{210'},10})(-34)
\oplus({\bf \overline{924},4})(-25)
\oplus({\bf \overline{126'},36})(-25)
\oplus({\bf \overline{126'},4})(-25)
\oplus({\bf 2520''',1})(-16)
\oplus({\bf 560'',15})(-16)
\oplus({\bf 560'',1})(-16)
\oplus({\bf 70',84})(-16)
\oplus({\bf 70',15})(-16)
\oplus({\bf 70',1})(-16)
\oplus({\bf 1540,\overline{4}})(-7)
\oplus({\bf 315',\overline{36}})(-7)
\oplus({\bf 315',\overline{4}})(-7)
\oplus({\bf 35,\overline{160}})(-7)
\oplus({\bf 35,\overline{36}})(-7)
\oplus({\bf 35,\overline{4}})(-7)
\oplus({\bf \overline{875},\overline{10}})(2)
\oplus({\bf \overline{160},\overline{70}})(2)
\oplus({\bf \overline{160},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{270}})(2)
\oplus({\bf \overline{15},\overline{70}})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{450'},20''})(11)
\oplus({\bf \overline{70},120})(11)
\oplus({\bf \overline{70},20''})(11)
\oplus({\bf \overline{5},420'})(11)
\oplus({\bf \overline{5},120})(11)
\oplus({\bf \overline{5},20''})(11)
\oplus({\bf 200,\overline{35}})(20)
\oplus({\bf 24,\overline{189}})(20)
\oplus({\bf 24,\overline{35}})(20)
\oplus({\bf 1,\overline{616}})(20)
\oplus({\bf 1,\overline{189}})(20)
\oplus({\bf 1,\overline{35}})(20)
\oplus({\bf 70,\overline{56}})(29)
\oplus({\bf 5,\overline{280''}})(29)
\oplus({\bf 5,\overline{56}})(29)
\oplus({\bf 15,\overline{84''}})(38)$\\
%
${\bf 124740}$&=&
$({\bf \overline{175'},1})(40)
\oplus({\bf \overline{175''},4})(31)
\oplus({\bf \overline{280},4})(31)
\oplus({\bf \overline{315},10})(22)
\oplus({\bf \overline{315},6})(22)
\oplus({\bf \overline{210},10})(22)
\oplus({\bf \overline{175},6})(22)
\oplus({\bf 315,\overline{20''}})(13)
\oplus({\bf 315,\overline{20}})(13)
\oplus({\bf 210,\overline{20}})(13)
\oplus({\bf 210,\overline{4}})(13)
\oplus({\bf 175,\overline{20}})(13)
\oplus({\bf 40,\overline{4}})(13)
\oplus({\bf 175'',45})(4)
\oplus({\bf 280,45})(4)
\oplus({\bf 280,20'})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 70,20'})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 50,1})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 175',60})(-5)
\oplus({\bf 175',36})(-5)
\oplus({\bf 126,60})(-5)
\oplus({\bf 126,20})(-5)
\oplus({\bf 75,36})(-5)
\oplus({\bf 75,20})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,20})(-5)
\oplus({\bf \overline{105},50})(-14)
\oplus({\bf \overline{105},64})(-14)
\oplus({\bf \overline{50},64})(-14)
\oplus({\bf \overline{50},10})(-14)
\oplus({\bf \overline{45},64})(-14)
\oplus({\bf \overline{45},\overline{10}})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},\overline{10}})(-14)
\oplus({\bf \overline{35},\overline{60}})(-23)
\oplus({\bf \overline{40},\overline{60}})(-23)
\oplus({\bf \overline{40},\overline{36}})(-23)
\oplus({\bf \overline{40},\overline{20}})(-23)
\oplus({\bf \overline{10},\overline{36}})(-23)
\oplus({\bf \overline{10},\overline{4}})(-23)
\oplus({\bf 15,\overline{45}})(-32)
\oplus({\bf 15,20'})(-32)
\oplus({\bf 10,\overline{45}})(-32)
\oplus({\bf 10,15})(-32)
\oplus({\bf 5,20''})(-41)
\oplus({\bf 5,20})(-41)
\oplus({\bf 1,\overline{10}})(-50)$\\
%
${\bf \overline{124740}}$&=&
$({\bf 175',1})(-40)
\oplus({\bf 175'',\overline{4}})(-31)
\oplus({\bf 280,\overline{4}})(-31)
\oplus({\bf 315,\overline{10}})(-22)
\oplus({\bf 315,6})(-22)
\oplus({\bf 210,\overline{10}})(-22)
\oplus({\bf 175,6})(-22)
\oplus({\bf \overline{315},20''})(-13)
\oplus({\bf \overline{315},20})(-13)
\oplus({\bf \overline{210},20})(-13)
\oplus({\bf \overline{210},4})(-13)
\oplus({\bf \overline{175},20})(-13)
\oplus({\bf \overline{40},4})(-13)
\oplus({\bf \overline{175''},\overline{45}})(-4)
\oplus({\bf \overline{280},\overline{45}})(-4)
\oplus({\bf \overline{280},20'})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{50},1})(-4)
\oplus({\bf \overline{70},20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{175'},\overline{60}})(5)
\oplus({\bf \overline{175'},\overline{36}})(5)
\oplus({\bf \overline{126},\overline{60}})(5)
\oplus({\bf \overline{126},\overline{20}})(5)
\oplus({\bf 75,\overline{36}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus({\bf 105,50})(14)
\oplus({\bf 105,64})(14)
\oplus({\bf 50,64})(14)
\oplus({\bf 50,\overline{10}})(14)
\oplus({\bf 45,64})(14)
\oplus({\bf 45,10})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 5,10})(14)
\oplus({\bf 35,60})(23)
\oplus({\bf 40,60})(23)
\oplus({\bf 40,36})(23)
\oplus({\bf 40,20})(23)
\oplus({\bf 10,36})(23)
\oplus({\bf 10,4})(23)
\oplus({\bf \overline{15},45})(32)
\oplus({\bf \overline{15},20'})(32)
\oplus({\bf \overline{10},45})(32)
\oplus({\bf \overline{10},15})(32)
\oplus({\bf \overline{5},\overline{20''}})(41)
\oplus({\bf \overline{5},\overline{20}})(41)
\oplus({\bf 1,10})(50)$\\
%
${\bf 125970}$&=&
$({\bf 1820,1})(48)
\oplus({\bf 1365,4})(39)
\oplus({\bf 1001,10})(30)
\oplus({\bf \overline{715},\overline{20''}})(21)
\oplus({\bf \overline{495},35})(12)
\oplus({\bf 330,56})(3)
\oplus({\bf 210',84''})(-6)
\oplus({\bf 126',\overline{120'}})(-15)
\oplus({\bf \overline{70'},165})(-24)
\oplus({\bf \overline{35},220})(-33)
\oplus({\bf 15,286})(-42)
\oplus({\bf 5,\overline{364}})(-51)
\oplus({\bf 1,455})(-60)$\\
%
${\bf \overline{125970}}$&=&
$({\bf \overline{1820},1})(-48)
\oplus({\bf \overline{1365},\overline{4}})(-39)
\oplus({\bf \overline{1001},\overline{10}})(-30)
\oplus({\bf 715,20''})(-21)
\oplus({\bf 495,\overline{35}})(-12)
\oplus({\bf \overline{330},\overline{56}})(-3)
\oplus({\bf \overline{210'},\overline{84''}})(6)
\oplus({\bf \overline{126'},120'})(15)
\oplus({\bf 70',\overline{165}})(24)
\oplus({\bf 35,\overline{220}})(33)
\oplus({\bf \overline{15},\overline{286}})(42)
\oplus({\bf \overline{5},364})(51)
\oplus({\bf 1,\overline{455}})(60)$\\
%
${\bf 126000}$&=&
$({\bf 40,15})(-32)
\oplus({\bf \overline{175},\overline{20}})(-23)
\oplus({\bf \overline{175},\overline{4}})(-23)
\oplus({\bf \overline{15},\overline{36}})(-23)
\oplus({\bf \overline{15},\overline{20}})(-23)
\oplus({\bf \overline{15},\overline{4}})(-23)
\oplus({\bf \overline{10},\overline{36}})(-23)
\oplus({\bf \overline{10},\overline{20}})(-23)
\oplus({\bf \overline{10},\overline{4}})(-23)
\oplus({\bf \overline{480},6})(-14)
\oplus({\bf \overline{280},10})(-14)
\oplus({\bf \overline{280},6})(-14)
\oplus({\bf \overline{70},64})(-14)
\oplus({\bf \overline{70},10})(-14)
\oplus({\bf \overline{70},\overline{10}})(-14)
\oplus2({\bf \overline{70},6})(-14)
\oplus({\bf \overline{45},64})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},\overline{10}})(-14)
\oplus2({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},\overline{70}})(-14)
\oplus2({\bf \overline{5},64})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus2({\bf \overline{5},\overline{10}})(-14)
\oplus2({\bf \overline{5},6})(-14)
\oplus({\bf 1024,4})(-5)
\oplus({\bf 200,20})(-5)
\oplus({\bf 200,4})(-5)
\oplus({\bf 126,20})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf \overline{175'},4})(-5)
\oplus({\bf \overline{126},36})(-5)
\oplus({\bf \overline{126},20})(-5)
\oplus2({\bf \overline{126},4})(-5)
\oplus({\bf 75,36})(-5)
\oplus({\bf 75,20})(-5)
\oplus2({\bf 75,4})(-5)
\oplus({\bf 24,140})(-5)
\oplus({\bf 24,60})(-5)
\oplus2({\bf 24,36})(-5)
\oplus({\bf 24,20''})(-5)
\oplus4({\bf 24,20})(-5)
\oplus3({\bf 24,4})(-5)
\oplus({\bf 1,140})(-5)
\oplus({\bf 1,60})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,20''})(-5)
\oplus2({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 720,1})(4)
\oplus({\bf 480,15})(4)
\oplus({\bf 480,1})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,1})(4)
\oplus({\bf 70,\overline{45}})(4)
\oplus({\bf 70,20'})(4)
\oplus2({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 50,1})(4)
\oplus({\bf 45,84})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,\overline{45}})(4)
\oplus({\bf 45,20'})(4)
\oplus4({\bf 45,15})(4)
\oplus2({\bf 45,1})(4)
\oplus({\bf 5,175})(4)
\oplus({\bf 5,84})(4)
\oplus({\bf 5,45})(4)
\oplus2({\bf 5,\overline{45}})(4)
\oplus2({\bf 5,20'})(4)
\oplus3({\bf 5,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 450,\overline{4}})(13)
\oplus({\bf 210,\overline{4}})(13)
\oplus({\bf 175,\overline{36}})(13)
\oplus({\bf 175,\overline{20}})(13)
\oplus2({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{60}})(13)
\oplus({\bf 15,\overline{36}})(13)
\oplus({\bf 15,\overline{20}})(13)
\oplus({\bf 15,\overline{4}})(13)
\oplus({\bf 40,\overline{36}})(13)
\oplus({\bf 40,\overline{20}})(13)
\oplus2({\bf 40,\overline{4}})(13)
\oplus({\bf 10,\overline{140}})(13)
\oplus({\bf 10,\overline{60}})(13)
\oplus2({\bf 10,\overline{36}})(13)
\oplus2({\bf 10,\overline{20}})(13)
\oplus2({\bf 10,\overline{4}})(13)
\oplus({\bf \overline{175},\overline{10}})(22)
\oplus({\bf \overline{175},6})(22)
\oplus({\bf \overline{40},64})(22)
\oplus({\bf \overline{40},\overline{10}})(22)
\oplus({\bf \overline{40},6})(22)
\oplus({\bf \overline{10},64})(22)
\oplus({\bf \overline{10},\overline{10}})(22)
\oplus({\bf \overline{10},6})(22)
\oplus({\bf \overline{45},20})(31)$\\
%
${\bf \overline{126000}}$&=&
$({\bf \overline{40},15})(32)
\oplus({\bf 175,20})(23)
\oplus({\bf 175,4})(23)
\oplus({\bf 15,36})(23)
\oplus({\bf 15,20})(23)
\oplus({\bf 15,4})(23)
\oplus({\bf 10,36})(23)
\oplus({\bf 10,20})(23)
\oplus({\bf 10,4})(23)
\oplus({\bf 480,6})(14)
\oplus({\bf 280,\overline{10}})(14)
\oplus({\bf 280,6})(14)
\oplus({\bf 70,64})(14)
\oplus({\bf 70,10})(14)
\oplus({\bf 70,\overline{10}})(14)
\oplus2({\bf 70,6})(14)
\oplus({\bf 45,64})(14)
\oplus({\bf 45,10})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus2({\bf 45,6})(14)
\oplus({\bf 5,70})(14)
\oplus2({\bf 5,64})(14)
\oplus2({\bf 5,10})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus2({\bf 5,6})(14)
\oplus({\bf 1024,\overline{4}})(5)
\oplus({\bf 175',\overline{4}})(5)
\oplus({\bf 200,\overline{20}})(5)
\oplus({\bf 200,\overline{4}})(5)
\oplus({\bf 126,\overline{36}})(5)
\oplus({\bf 126,\overline{20}})(5)
\oplus2({\bf 126,\overline{4}})(5)
\oplus({\bf \overline{126},\overline{20}})(5)
\oplus({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 75,\overline{36}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus2({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{140}})(5)
\oplus({\bf 24,\overline{20''}})(5)
\oplus({\bf 24,\overline{60}})(5)
\oplus2({\bf 24,\overline{36}})(5)
\oplus4({\bf 24,\overline{20}})(5)
\oplus3({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{140}})(5)
\oplus({\bf 1,\overline{20''}})(5)
\oplus({\bf 1,\overline{60}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus2({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf \overline{720},1})(-4)
\oplus({\bf \overline{480},15})(-4)
\oplus({\bf \overline{480},1})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{50},1})(-4)
\oplus({\bf \overline{70},45})(-4)
\oplus({\bf \overline{70},20'})(-4)
\oplus2({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{45},84})(-4)
\oplus({\bf \overline{45},45})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus4({\bf \overline{45},15})(-4)
\oplus2({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},175})(-4)
\oplus({\bf \overline{5},84})(-4)
\oplus2({\bf \overline{5},45})(-4)
\oplus({\bf \overline{5},\overline{45}})(-4)
\oplus2({\bf \overline{5},20'})(-4)
\oplus3({\bf \overline{5},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf \overline{450},4})(-13)
\oplus({\bf \overline{210},4})(-13)
\oplus({\bf \overline{175},36})(-13)
\oplus({\bf \overline{175},20})(-13)
\oplus2({\bf \overline{175},4})(-13)
\oplus({\bf \overline{40},36})(-13)
\oplus({\bf \overline{40},20})(-13)
\oplus2({\bf \overline{40},4})(-13)
\oplus({\bf \overline{15},60})(-13)
\oplus({\bf \overline{15},36})(-13)
\oplus({\bf \overline{15},20})(-13)
\oplus({\bf \overline{15},4})(-13)
\oplus({\bf \overline{10},140})(-13)
\oplus({\bf \overline{10},60})(-13)
\oplus2({\bf \overline{10},36})(-13)
\oplus2({\bf \overline{10},20})(-13)
\oplus2({\bf \overline{10},4})(-13)
\oplus({\bf 175,10})(-22)
\oplus({\bf 175,6})(-22)
\oplus({\bf 40,64})(-22)
\oplus({\bf 40,10})(-22)
\oplus({\bf 40,6})(-22)
\oplus({\bf 10,64})(-22)
\oplus({\bf 10,10})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf 45,\overline{20}})(-31)$\\
%
${\bf 126126}$&=&
$({\bf 126',1})(40)
\oplus({\bf \overline{560''},4})(31)
\oplus({\bf \overline{70'},4})(31)
\oplus({\bf \overline{945'},6})(22)
\oplus({\bf \overline{315'},10})(22)
\oplus({\bf \overline{315'},6})(22)
\oplus({\bf \overline{35},10})(22)
\oplus({\bf 720',\overline{4}})(13)
\oplus({\bf 540,\overline{20}})(13)
\oplus({\bf 540,\overline{4}})(13)
\oplus({\bf 160,\overline{20''}})(13)
\oplus({\bf 160,\overline{20}})(13)
\oplus({\bf 15,\overline{20''}})(13)
\oplus({\bf 210',1})(4)
\oplus({\bf 420',15})(4)
\oplus({\bf 420',1})(4)
\oplus({\bf 280',45})(4)
\oplus({\bf 280',15})(4)
\oplus({\bf 70,35})(4)
\oplus({\bf 70,45})(4)
\oplus({\bf 5,35})(4)
\oplus({\bf 126',4})(-5)
\oplus({\bf 224,36})(-5)
\oplus({\bf 224,4})(-5)
\oplus({\bf 126,84'})(-5)
\oplus({\bf 126,36})(-5)
\oplus({\bf 24,56})(-5)
\oplus({\bf 24,84'})(-5)
\oplus({\bf 1,56})(-5)
\oplus({\bf \overline{70'},10})(-14)
\oplus({\bf \overline{105},70})(-14)
\oplus({\bf \overline{105},10})(-14)
\oplus({\bf \overline{45},140''})(-14)
\oplus({\bf \overline{45},70})(-14)
\oplus({\bf \overline{5},84''})(-14)
\oplus({\bf \overline{5},140''})(-14)
\oplus({\bf \overline{35},\overline{20''}})(-23)
\oplus({\bf \overline{40},\overline{120}})(-23)
\oplus({\bf \overline{40},\overline{20''}})(-23)
\oplus({\bf \overline{10},\overline{216}})(-23)
\oplus({\bf \overline{10},\overline{120}})(-23)
\oplus({\bf 15,35})(-32)
\oplus({\bf 10,189})(-32)
\oplus({\bf 10,35})(-32)
\oplus({\bf 5,56})(-41)$\\
%
${\bf \overline{126126}}$&=&
$({\bf \overline{126'},1})(-40)
\oplus({\bf 560'',\overline{4}})(-31)
\oplus({\bf 70',\overline{4}})(-31)
\oplus({\bf 945',6})(-22)
\oplus({\bf 315',\overline{10}})(-22)
\oplus({\bf 315',6})(-22)
\oplus({\bf 35,\overline{10}})(-22)
\oplus({\bf \overline{720'},4})(-13)
\oplus({\bf \overline{540},20})(-13)
\oplus({\bf \overline{540},4})(-13)
\oplus({\bf \overline{160},20''})(-13)
\oplus({\bf \overline{160},20})(-13)
\oplus({\bf \overline{15},20''})(-13)
\oplus({\bf \overline{210'},1})(-4)
\oplus({\bf \overline{420'},15})(-4)
\oplus({\bf \overline{420'},1})(-4)
\oplus({\bf \overline{280'},\overline{45}})(-4)
\oplus({\bf \overline{280'},15})(-4)
\oplus({\bf \overline{70},\overline{35}})(-4)
\oplus({\bf \overline{70},\overline{45}})(-4)
\oplus({\bf \overline{5},\overline{35}})(-4)
\oplus({\bf \overline{126'},\overline{4}})(5)
\oplus({\bf \overline{224},\overline{36}})(5)
\oplus({\bf \overline{224},\overline{4}})(5)
\oplus({\bf \overline{126},\overline{84'}})(5)
\oplus({\bf \overline{126},\overline{36}})(5)
\oplus({\bf 24,\overline{56}})(5)
\oplus({\bf 24,\overline{84'}})(5)
\oplus({\bf 1,\overline{56}})(5)
\oplus({\bf 70',\overline{10}})(14)
\oplus({\bf 105,\overline{70}})(14)
\oplus({\bf 105,\overline{10}})(14)
\oplus({\bf 45,\overline{140''}})(14)
\oplus({\bf 45,\overline{70}})(14)
\oplus({\bf 5,\overline{84''}})(14)
\oplus({\bf 5,\overline{140''}})(14)
\oplus({\bf 35,20''})(23)
\oplus({\bf 40,120})(23)
\oplus({\bf 40,20''})(23)
\oplus({\bf 10,216})(23)
\oplus({\bf 10,120})(23)
\oplus({\bf \overline{15},\overline{35}})(32)
\oplus({\bf \overline{10},\overline{189}})(32)
\oplus({\bf \overline{10},\overline{35}})(32)
\oplus({\bf \overline{5},\overline{56}})(41)$\\
%
${\bf 128304}$&=&
$({\bf \overline{15},6})(-38)
\oplus({\bf \overline{70},20})(-29)
\oplus({\bf \overline{70},4})(-29)
\oplus({\bf \overline{5},20})(-29)
\oplus({\bf \overline{5},4})(-29)
\oplus({\bf 200,15})(-20)
\oplus({\bf \overline{126},20'})(-20)
\oplus({\bf \overline{126},15})(-20)
\oplus({\bf \overline{126},1})(-20)
\oplus({\bf 24,\overline{45}})(-20)
\oplus({\bf 24,20'})(-20)
\oplus2({\bf 24,15})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf 1,\overline{45}})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 480,\overline{20}})(-11)
\oplus({\bf 480,\overline{4}})(-11)
\oplus({\bf 70,\overline{36}})(-11)
\oplus({\bf 70,\overline{20}})(-11)
\oplus({\bf 70,\overline{4}})(-11)
\oplus({\bf 105,\overline{20}})(-11)
\oplus({\bf 105,\overline{4}})(-11)
\oplus({\bf 45,\overline{60}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus2({\bf 45,\overline{20}})(-11)
\oplus2({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{84'}})(-11)
\oplus({\bf 5,\overline{60}})(-11)
\oplus2({\bf 5,\overline{36}})(-11)
\oplus({\bf 5,\overline{20}})(-11)
\oplus({\bf 5,\overline{4}})(-11)
\oplus({\bf 560,6})(-2)
\oplus({\bf 450,10})(-2)
\oplus({\bf 450,6})(-2)
\oplus({\bf 175,64})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus2({\bf 175,6})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 40,64})(-2)
\oplus({\bf 40,10})(-2)
\oplus({\bf 40,\overline{10}})(-2)
\oplus2({\bf 40,6})(-2)
\oplus({\bf 10,\overline{126}})(-2)
\oplus({\bf 10,\overline{70}})(-2)
\oplus2({\bf 10,64})(-2)
\oplus({\bf 10,10})(-2)
\oplus2({\bf 10,\overline{10}})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf \overline{700},4})(7)
\oplus({\bf \overline{210},20})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{160},4})(7)
\oplus({\bf \overline{175},36})(7)
\oplus({\bf \overline{175},20})(7)
\oplus2({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},140})(7)
\oplus({\bf \overline{40},36})(7)
\oplus({\bf \overline{40},20''})(7)
\oplus2({\bf \overline{40},20})(7)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf \overline{15},20})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{10},140})(7)
\oplus({\bf \overline{10},36})(7)
\oplus({\bf \overline{10},20''})(7)
\oplus2({\bf \overline{10},20})(7)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf \overline{280'},1})(16)
\oplus({\bf \overline{280},15})(16)
\oplus({\bf \overline{280},1})(16)
\oplus({\bf \overline{50},\overline{45}})(16)
\oplus({\bf \overline{50},15})(16)
\oplus({\bf \overline{70},15})(16)
\oplus({\bf \overline{70},1})(16)
\oplus({\bf \overline{45},84})(16)
\oplus({\bf \overline{45},\overline{45}})(16)
\oplus2({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{5},\overline{45}})(16)
\oplus({\bf \overline{5},15})(16)
\oplus({\bf \overline{126},\overline{4}})(25)
\oplus({\bf 75,\overline{36}})(25)
\oplus({\bf 75,\overline{4}})(25)
\oplus({\bf 24,\overline{36}})(25)
\oplus({\bf 24,\overline{4}})(25)
\oplus({\bf 45,\overline{10}})(34)$\\
%
${\bf \overline{128304}}$&=&
$({\bf 15,6})(38)
\oplus({\bf 70,\overline{20}})(29)
\oplus({\bf 70,\overline{4}})(29)
\oplus({\bf 5,\overline{20}})(29)
\oplus({\bf 5,\overline{4}})(29)
\oplus({\bf 200,15})(20)
\oplus({\bf 126,20'})(20)
\oplus({\bf 126,15})(20)
\oplus({\bf 126,1})(20)
\oplus({\bf 24,45})(20)
\oplus({\bf 24,20'})(20)
\oplus2({\bf 24,15})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 1,45})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf \overline{480},20})(11)
\oplus({\bf \overline{480},4})(11)
\oplus({\bf \overline{105},20})(11)
\oplus({\bf \overline{105},4})(11)
\oplus({\bf \overline{70},36})(11)
\oplus({\bf \overline{70},20})(11)
\oplus({\bf \overline{70},4})(11)
\oplus({\bf \overline{45},60})(11)
\oplus({\bf \overline{45},36})(11)
\oplus2({\bf \overline{45},20})(11)
\oplus2({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},84'})(11)
\oplus({\bf \overline{5},60})(11)
\oplus2({\bf \overline{5},36})(11)
\oplus({\bf \overline{5},20})(11)
\oplus({\bf \overline{5},4})(11)
\oplus({\bf \overline{560},6})(2)
\oplus({\bf \overline{450},\overline{10}})(2)
\oplus({\bf \overline{450},6})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{175},64})(2)
\oplus({\bf \overline{175},10})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus2({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},64})(2)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},\overline{10}})(2)
\oplus2({\bf \overline{40},6})(2)
\oplus({\bf \overline{15},70})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},126})(2)
\oplus({\bf \overline{10},70})(2)
\oplus2({\bf \overline{10},64})(2)
\oplus2({\bf \overline{10},10})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf 700,\overline{4}})(-7)
\oplus({\bf 160,\overline{4}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 175,\overline{36}})(-7)
\oplus({\bf 175,\overline{20}})(-7)
\oplus2({\bf 175,\overline{4}})(-7)
\oplus({\bf 15,\overline{20}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 40,\overline{140}})(-7)
\oplus({\bf 40,\overline{20''}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus2({\bf 40,\overline{20}})(-7)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{140}})(-7)
\oplus({\bf 10,\overline{20''}})(-7)
\oplus({\bf 10,\overline{36}})(-7)
\oplus2({\bf 10,\overline{20}})(-7)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf 280',1})(-16)
\oplus({\bf 280,15})(-16)
\oplus({\bf 280,1})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 70,1})(-16)
\oplus({\bf 50,45})(-16)
\oplus({\bf 50,15})(-16)
\oplus({\bf 45,84})(-16)
\oplus({\bf 45,45})(-16)
\oplus2({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 5,45})(-16)
\oplus({\bf 5,15})(-16)
\oplus({\bf 126,4})(-25)
\oplus({\bf 75,36})(-25)
\oplus({\bf 75,4})(-25)
\oplus({\bf 24,36})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf \overline{45},10})(-34)$\\
%
${\bf 128700}$&=&
$({\bf \overline{160},4})(-33)
\oplus({\bf \overline{450'},1})(-24)
\oplus({\bf \overline{280'},15})(-24)
\oplus({\bf \overline{280'},1})(-24)
\oplus({\bf \overline{70},15})(-24)
\oplus({\bf \overline{70},1})(-24)
\oplus({\bf \overline{1050'},\overline{4}})(-15)
\oplus({\bf 200,\overline{4}})(-15)
\oplus({\bf \overline{224},\overline{20}})(-15)
\oplus({\bf \overline{224},\overline{4}})(-15)
\oplus({\bf \overline{126},\overline{36}})(-15)
\oplus({\bf \overline{126},\overline{20}})(-15)
\oplus2({\bf \overline{126},\overline{4}})(-15)
\oplus({\bf 24,\overline{36}})(-15)
\oplus({\bf 24,\overline{4}})(-15)
\oplus({\bf 945,6})(-6)
\oplus({\bf 480,\overline{10}})(-6)
\oplus({\bf 480,6})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus({\bf 70',10})(-6)
\oplus({\bf 70',6})(-6)
\oplus({\bf 105,64})(-6)
\oplus({\bf 105,10})(-6)
\oplus({\bf 105,\overline{10}})(-6)
\oplus2({\bf 105,6})(-6)
\oplus({\bf 45,\overline{70}})(-6)
\oplus({\bf 45,64})(-6)
\oplus2({\bf 45,\overline{10}})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 5,\overline{70}})(-6)
\oplus({\bf 5,\overline{10}})(-6)
\oplus({\bf 315',4})(3)
\oplus({\bf 450,20})(3)
\oplus({\bf 450,4})(3)
\oplus({\bf 175,20''})(3)
\oplus({\bf 175,20})(3)
\oplus({\bf 15,20''})(3)
\oplus({\bf 35,36})(3)
\oplus({\bf 35,20})(3)
\oplus2({\bf 35,4})(3)
\oplus({\bf 40,140})(3)
\oplus({\bf 40,36})(3)
\oplus({\bf 40,20''})(3)
\oplus2({\bf 40,20})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,120})(3)
\oplus({\bf 10,140})(3)
\oplus2({\bf 10,20''})(3)
\oplus({\bf 10,20})(3)
\oplus({\bf \overline{160},15})(12)
\oplus({\bf \overline{160},1})(12)
\oplus({\bf \overline{175},\overline{45}})(12)
\oplus({\bf \overline{175},15})(12)
\oplus({\bf \overline{40},\overline{35}})(12)
\oplus({\bf \overline{40},\overline{45}})(12)
\oplus({\bf \overline{15},84})(12)
\oplus({\bf \overline{15},\overline{45}})(12)
\oplus2({\bf \overline{15},15})(12)
\oplus({\bf \overline{15},1})(12)
\oplus({\bf \overline{10},\overline{256}})(12)
\oplus({\bf \overline{10},84})(12)
\oplus({\bf \overline{10},\overline{35}})(12)
\oplus2({\bf \overline{10},\overline{45}})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf \overline{70},\overline{36}})(21)
\oplus({\bf \overline{70},\overline{4}})(21)
\oplus({\bf \overline{45},\overline{84'}})(21)
\oplus({\bf \overline{45},\overline{36}})(21)
\oplus({\bf \overline{5},\overline{160}})(21)
\oplus({\bf \overline{5},\overline{84'}})(21)
\oplus2({\bf \overline{5},\overline{36}})(21)
\oplus({\bf \overline{5},\overline{4}})(21)
\oplus({\bf 24,\overline{70}})(30)
\oplus({\bf 24,\overline{10}})(30)
\oplus({\bf 1,\overline{70}})(30)
\oplus({\bf 1,\overline{10}})(30)
\oplus({\bf 5,20''})(39)$\\
%
${\bf \overline{128700}}$&=&
$({\bf 160,\overline{4}})(33)
\oplus({\bf 450',1})(24)
\oplus({\bf 280',15})(24)
\oplus({\bf 280',1})(24)
\oplus({\bf 70,15})(24)
\oplus({\bf 70,1})(24)
\oplus({\bf 1050',4})(15)
\oplus({\bf 224,20})(15)
\oplus({\bf 224,4})(15)
\oplus({\bf 200,4})(15)
\oplus({\bf 126,36})(15)
\oplus({\bf 126,20})(15)
\oplus2({\bf 126,4})(15)
\oplus({\bf 24,36})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf \overline{945},6})(6)
\oplus({\bf \overline{70'},\overline{10}})(6)
\oplus({\bf \overline{70'},6})(6)
\oplus({\bf \overline{480},10})(6)
\oplus({\bf \overline{480},6})(6)
\oplus({\bf \overline{105},64})(6)
\oplus({\bf \overline{105},10})(6)
\oplus({\bf \overline{105},\overline{10}})(6)
\oplus2({\bf \overline{105},6})(6)
\oplus({\bf \overline{70},10})(6)
\oplus({\bf \overline{45},70})(6)
\oplus({\bf \overline{45},64})(6)
\oplus2({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},70})(6)
\oplus({\bf \overline{5},10})(6)
\oplus({\bf \overline{315'},\overline{4}})(-3)
\oplus({\bf \overline{450},\overline{20}})(-3)
\oplus({\bf \overline{450},\overline{4}})(-3)
\oplus({\bf \overline{35},\overline{36}})(-3)
\oplus({\bf \overline{35},\overline{20}})(-3)
\oplus2({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{20''}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{140}})(-3)
\oplus({\bf \overline{40},\overline{20''}})(-3)
\oplus({\bf \overline{40},\overline{36}})(-3)
\oplus2({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{20''}})(-3)
\oplus({\bf \overline{10},\overline{120}})(-3)
\oplus({\bf \overline{10},\overline{140}})(-3)
\oplus2({\bf \overline{10},\overline{20''}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf 160,15})(-12)
\oplus({\bf 160,1})(-12)
\oplus({\bf 175,45})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 15,84})(-12)
\oplus({\bf 15,45})(-12)
\oplus2({\bf 15,15})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 40,35})(-12)
\oplus({\bf 40,45})(-12)
\oplus({\bf 10,256})(-12)
\oplus({\bf 10,35})(-12)
\oplus({\bf 10,84})(-12)
\oplus2({\bf 10,45})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf 70,36})(-21)
\oplus({\bf 70,4})(-21)
\oplus({\bf 45,84'})(-21)
\oplus({\bf 45,36})(-21)
\oplus({\bf 5,160})(-21)
\oplus({\bf 5,84'})(-21)
\oplus2({\bf 5,36})(-21)
\oplus({\bf 5,4})(-21)
\oplus({\bf 24,70})(-30)
\oplus({\bf 24,10})(-30)
\oplus({\bf 1,70})(-30)
\oplus({\bf 1,10})(-30)
\oplus({\bf \overline{5},\overline{20''}})(-39)$\\
%
${\bf 129360}$&=&
$({\bf 224,\overline{10}})(30)
\oplus({\bf \overline{945},\overline{4}})(21)
\oplus({\bf \overline{70'},\overline{36}})(21)
\oplus({\bf \overline{70'},\overline{4}})(21)
\oplus({\bf \overline{105},\overline{36}})(21)
\oplus({\bf \overline{105},\overline{4}})(21)
\oplus({\bf \overline{2520'},1})(12)
\oplus({\bf \overline{315'},15})(12)
\oplus({\bf \overline{315'},1})(12)
\oplus({\bf \overline{450},15})(12)
\oplus({\bf \overline{450},1})(12)
\oplus({\bf \overline{35},84})(12)
\oplus({\bf \overline{35},\overline{45}})(12)
\oplus2({\bf \overline{35},15})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{40},84})(12)
\oplus({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf 875,4})(3)
\oplus({\bf 1215,4})(3)
\oplus({\bf 160,36})(3)
\oplus({\bf 160,20})(3)
\oplus2({\bf 160,4})(3)
\oplus({\bf 175,36})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 15,160})(3)
\oplus({\bf 15,140})(3)
\oplus2({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus2({\bf 15,4})(3)
\oplus({\bf 10,160})(3)
\oplus({\bf 10,36})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 450',10})(-6)
\oplus({\bf 450',6})(-6)
\oplus({\bf 480,10})(-6)
\oplus({\bf 70,70})(-6)
\oplus({\bf 70,64})(-6)
\oplus2({\bf 70,10})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 45,70})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 5,270})(-6)
\oplus({\bf 5,300})(-6)
\oplus2({\bf 5,70})(-6)
\oplus({\bf 5,64})(-6)
\oplus2({\bf 5,10})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 200,\overline{20''}})(-15)
\oplus({\bf 200,\overline{20}})(-15)
\oplus({\bf \overline{126},\overline{20''}})(-15)
\oplus({\bf 24,\overline{120}})(-15)
\oplus({\bf 24,\overline{140}})(-15)
\oplus2({\bf 24,\overline{20''}})(-15)
\oplus({\bf 24,\overline{20}})(-15)
\oplus({\bf 1,\overline{540}})(-15)
\oplus({\bf 1,\overline{120}})(-15)
\oplus({\bf 1,\overline{140}})(-15)
\oplus({\bf 1,\overline{20''}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf \overline{70},35})(-24)
\oplus({\bf \overline{70},45})(-24)
\oplus({\bf \overline{5},256})(-24)
\oplus({\bf \overline{5},35})(-24)
\oplus({\bf \overline{5},45})(-24)
\oplus({\bf \overline{15},84'})(-33)$\\
%
${\bf \overline{129360}}$&=&
$({\bf \overline{224},10})(-30)
\oplus({\bf 945,4})(-21)
\oplus({\bf 70',36})(-21)
\oplus({\bf 70',4})(-21)
\oplus({\bf 105,36})(-21)
\oplus({\bf 105,4})(-21)
\oplus({\bf 2520',1})(-12)
\oplus({\bf 315',15})(-12)
\oplus({\bf 315',1})(-12)
\oplus({\bf 450,15})(-12)
\oplus({\bf 450,1})(-12)
\oplus({\bf 35,84})(-12)
\oplus({\bf 35,45})(-12)
\oplus2({\bf 35,15})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 40,84})(-12)
\oplus({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf \overline{875},\overline{4}})(-3)
\oplus({\bf \overline{1215},\overline{4}})(-3)
\oplus({\bf \overline{160},\overline{36}})(-3)
\oplus({\bf \overline{160},\overline{20}})(-3)
\oplus2({\bf \overline{160},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{36}})(-3)
\oplus({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{160}})(-3)
\oplus({\bf \overline{15},\overline{140}})(-3)
\oplus2({\bf \overline{15},\overline{36}})(-3)
\oplus({\bf \overline{15},\overline{20}})(-3)
\oplus2({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{160}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{450'},\overline{10}})(6)
\oplus({\bf \overline{450'},6})(6)
\oplus({\bf \overline{480},\overline{10}})(6)
\oplus({\bf \overline{70},\overline{70}})(6)
\oplus({\bf \overline{70},64})(6)
\oplus2({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},\overline{70}})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{5},\overline{270}})(6)
\oplus({\bf \overline{5},300})(6)
\oplus2({\bf \overline{5},\overline{70}})(6)
\oplus({\bf \overline{5},64})(6)
\oplus2({\bf \overline{5},\overline{10}})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf 200,20''})(15)
\oplus({\bf 200,20})(15)
\oplus({\bf 126,20''})(15)
\oplus({\bf 24,120})(15)
\oplus({\bf 24,140})(15)
\oplus2({\bf 24,20''})(15)
\oplus({\bf 24,20})(15)
\oplus({\bf 1,540})(15)
\oplus({\bf 1,120})(15)
\oplus({\bf 1,140})(15)
\oplus({\bf 1,20''})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf 70,\overline{35}})(24)
\oplus({\bf 70,\overline{45}})(24)
\oplus({\bf 5,\overline{256}})(24)
\oplus({\bf 5,\overline{35}})(24)
\oplus({\bf 5,\overline{45}})(24)
\oplus({\bf 15,\overline{84'}})(33)$\\
%
${\bf 133056}$&=&
$({\bf 70,6})(34)
\oplus({\bf 200,\overline{4}})(25)
\oplus({\bf 126,\overline{20}})(25)
\oplus({\bf 126,\overline{4}})(25)
\oplus({\bf 24,\overline{20}})(25)
\oplus({\bf 24,\overline{4}})(25)
\oplus({\bf \overline{480},15})(16)
\oplus({\bf \overline{480},1})(16)
\oplus({\bf \overline{105},20'})(16)
\oplus({\bf \overline{105},15})(16)
\oplus({\bf \overline{105},1})(16)
\oplus({\bf \overline{70},15})(16)
\oplus({\bf \overline{70},1})(16)
\oplus({\bf \overline{45},45})(16)
\oplus({\bf \overline{45},20'})(16)
\oplus2({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{5},45})(16)
\oplus({\bf \overline{5},15})(16)
\oplus({\bf \overline{560},4})(7)
\oplus({\bf \overline{450},20})(7)
\oplus({\bf \overline{450},4})(7)
\oplus({\bf \overline{35},20})(7)
\oplus({\bf \overline{35},4})(7)
\oplus({\bf \overline{175},36})(7)
\oplus({\bf \overline{175},20})(7)
\oplus2({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},60})(7)
\oplus({\bf \overline{40},36})(7)
\oplus2({\bf \overline{40},20})(7)
\oplus2({\bf \overline{40},4})(7)
\oplus({\bf \overline{15},36})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{10},84'})(7)
\oplus({\bf \overline{10},60})(7)
\oplus2({\bf \overline{10},36})(7)
\oplus({\bf \overline{10},20})(7)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf 700,6})(-2)
\oplus({\bf 160,\overline{10}})(-2)
\oplus({\bf 160,6})(-2)
\oplus({\bf 210,10})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf 175,64})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus2({\bf 175,6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus2({\bf 15,6})(-2)
\oplus({\bf 40,70})(-2)
\oplus({\bf 40,64})(-2)
\oplus2({\bf 40,10})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf 10,126})(-2)
\oplus({\bf 10,70})(-2)
\oplus2({\bf 10,64})(-2)
\oplus2({\bf 10,10})(-2)
\oplus({\bf 10,\overline{10}})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 280',\overline{4}})(-11)
\oplus({\bf 280,\overline{20}})(-11)
\oplus({\bf 280,\overline{4}})(-11)
\oplus({\bf 70,\overline{36}})(-11)
\oplus({\bf 70,\overline{20}})(-11)
\oplus2({\bf 70,\overline{4}})(-11)
\oplus({\bf 50,\overline{20''}})(-11)
\oplus({\bf 50,\overline{20}})(-11)
\oplus({\bf 45,\overline{140}})(-11)
\oplus({\bf 45,\overline{20''}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus2({\bf 45,\overline{20}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{140}})(-11)
\oplus({\bf 5,\overline{20''}})(-11)
\oplus({\bf 5,\overline{36}})(-11)
\oplus2({\bf 5,\overline{20}})(-11)
\oplus({\bf 5,\overline{4}})(-11)
\oplus({\bf 126,15})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 75,45})(-20)
\oplus({\bf 75,15})(-20)
\oplus({\bf 24,84})(-20)
\oplus({\bf 24,45})(-20)
\oplus2({\bf 24,15})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf 1,45})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf \overline{45},36})(-29)
\oplus({\bf \overline{45},4})(-29)
\oplus({\bf \overline{5},36})(-29)
\oplus({\bf \overline{5},4})(-29)
\oplus({\bf \overline{10},10})(-38)$\\
%
${\bf \overline{133056}}$&=&
$({\bf \overline{70},6})(-34)
\oplus({\bf 200,4})(-25)
\oplus({\bf \overline{126},20})(-25)
\oplus({\bf \overline{126},4})(-25)
\oplus({\bf 24,20})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf 480,15})(-16)
\oplus({\bf 480,1})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 70,1})(-16)
\oplus({\bf 105,20'})(-16)
\oplus({\bf 105,15})(-16)
\oplus({\bf 105,1})(-16)
\oplus({\bf 45,\overline{45}})(-16)
\oplus({\bf 45,20'})(-16)
\oplus2({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 5,\overline{45}})(-16)
\oplus({\bf 5,15})(-16)
\oplus({\bf 560,\overline{4}})(-7)
\oplus({\bf 450,\overline{20}})(-7)
\oplus({\bf 450,\overline{4}})(-7)
\oplus({\bf 175,\overline{36}})(-7)
\oplus({\bf 175,\overline{20}})(-7)
\oplus2({\bf 175,\overline{4}})(-7)
\oplus({\bf 15,\overline{36}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 35,\overline{20}})(-7)
\oplus({\bf 35,\overline{4}})(-7)
\oplus({\bf 40,\overline{60}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus2({\bf 40,\overline{20}})(-7)
\oplus2({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{84'}})(-7)
\oplus({\bf 10,\overline{60}})(-7)
\oplus2({\bf 10,\overline{36}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf \overline{700},6})(2)
\oplus({\bf \overline{210},\overline{10}})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{160},10})(2)
\oplus({\bf \overline{160},6})(2)
\oplus({\bf \overline{175},64})(2)
\oplus({\bf \overline{175},10})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus2({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},\overline{70}})(2)
\oplus({\bf \overline{40},64})(2)
\oplus2({\bf \overline{40},\overline{10}})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus2({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},\overline{126}})(2)
\oplus({\bf \overline{10},\overline{70}})(2)
\oplus2({\bf \overline{10},64})(2)
\oplus({\bf \overline{10},10})(2)
\oplus2({\bf \overline{10},\overline{10}})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{280'},4})(11)
\oplus({\bf \overline{280},20})(11)
\oplus({\bf \overline{280},4})(11)
\oplus({\bf \overline{50},20''})(11)
\oplus({\bf \overline{50},20})(11)
\oplus({\bf \overline{70},36})(11)
\oplus({\bf \overline{70},20})(11)
\oplus2({\bf \overline{70},4})(11)
\oplus({\bf \overline{45},140})(11)
\oplus({\bf \overline{45},36})(11)
\oplus({\bf \overline{45},20''})(11)
\oplus2({\bf \overline{45},20})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},140})(11)
\oplus({\bf \overline{5},36})(11)
\oplus({\bf \overline{5},20''})(11)
\oplus2({\bf \overline{5},20})(11)
\oplus({\bf \overline{5},4})(11)
\oplus({\bf \overline{126},15})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 75,\overline{45}})(20)
\oplus({\bf 75,15})(20)
\oplus({\bf 24,84})(20)
\oplus({\bf 24,\overline{45}})(20)
\oplus2({\bf 24,15})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 1,\overline{45}})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 45,\overline{36}})(29)
\oplus({\bf 45,\overline{4}})(29)
\oplus({\bf 5,\overline{36}})(29)
\oplus({\bf 5,\overline{4}})(29)
\oplus({\bf 10,\overline{10}})(38)$\\
%
${\bf 135135}$&=&
$({\bf 35,4})(-37)
\oplus({\bf \overline{160},15})(-28)
\oplus({\bf \overline{160},1})(-28)
\oplus({\bf \overline{15},15})(-28)
\oplus({\bf \overline{15},1})(-28)
\oplus({\bf \overline{450'},\overline{4}})(-19)
\oplus({\bf \overline{280'},\overline{20}})(-19)
\oplus({\bf \overline{280'},\overline{4}})(-19)
\oplus({\bf \overline{70},\overline{36}})(-19)
\oplus({\bf \overline{70},\overline{20}})(-19)
\oplus2({\bf \overline{70},\overline{4}})(-19)
\oplus({\bf \overline{5},\overline{36}})(-19)
\oplus({\bf \overline{5},\overline{4}})(-19)
\oplus({\bf \overline{1050'},6})(-10)
\oplus({\bf 200,\overline{10}})(-10)
\oplus({\bf 200,6})(-10)
\oplus({\bf \overline{224},10})(-10)
\oplus({\bf \overline{224},6})(-10)
\oplus({\bf \overline{126},64})(-10)
\oplus({\bf \overline{126},10})(-10)
\oplus({\bf \overline{126},\overline{10}})(-10)
\oplus2({\bf \overline{126},6})(-10)
\oplus({\bf 24,\overline{70}})(-10)
\oplus({\bf 24,64})(-10)
\oplus2({\bf 24,\overline{10}})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 1,\overline{70}})(-10)
\oplus({\bf 1,\overline{10}})(-10)
\oplus({\bf 945,4})(-1)
\oplus({\bf 480,20})(-1)
\oplus({\bf 480,4})(-1)
\oplus({\bf 70,20''})(-1)
\oplus({\bf 70,20})(-1)
\oplus({\bf 70',4})(-1)
\oplus({\bf 105,36})(-1)
\oplus({\bf 105,20})(-1)
\oplus2({\bf 105,4})(-1)
\oplus({\bf 45,140})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20''})(-1)
\oplus2({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,120})(-1)
\oplus({\bf 5,140})(-1)
\oplus2({\bf 5,20''})(-1)
\oplus({\bf 5,20})(-1)
\oplus({\bf 315',1})(8)
\oplus({\bf 450,15})(8)
\oplus({\bf 450,1})(8)
\oplus({\bf 175,\overline{45}})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 15,\overline{35}})(8)
\oplus({\bf 15,\overline{45}})(8)
\oplus({\bf 35,15})(8)
\oplus({\bf 35,1})(8)
\oplus({\bf 40,84})(8)
\oplus({\bf 40,\overline{45}})(8)
\oplus2({\bf 40,15})(8)
\oplus({\bf 40,1})(8)
\oplus({\bf 10,\overline{256}})(8)
\oplus({\bf 10,84})(8)
\oplus({\bf 10,\overline{35}})(8)
\oplus2({\bf 10,\overline{45}})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf \overline{160},\overline{4}})(17)
\oplus({\bf \overline{175},\overline{36}})(17)
\oplus({\bf \overline{175},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{84'}})(17)
\oplus({\bf \overline{40},\overline{36}})(17)
\oplus({\bf \overline{15},\overline{36}})(17)
\oplus({\bf \overline{15},\overline{4}})(17)
\oplus({\bf \overline{10},\overline{160}})(17)
\oplus({\bf \overline{10},\overline{84'}})(17)
\oplus2({\bf \overline{10},\overline{36}})(17)
\oplus({\bf \overline{10},\overline{4}})(17)
\oplus({\bf \overline{70},\overline{10}})(26)
\oplus({\bf \overline{45},\overline{70}})(26)
\oplus({\bf \overline{45},\overline{10}})(26)
\oplus({\bf \overline{5},\overline{70}})(26)
\oplus({\bf \overline{5},\overline{10}})(26)
\oplus({\bf 24,20''})(35)$\\
%
${\bf \overline{135135}}$&=&
$({\bf \overline{35},\overline{4}})(37)
\oplus({\bf 160,15})(28)
\oplus({\bf 160,1})(28)
\oplus({\bf 15,15})(28)
\oplus({\bf 15,1})(28)
\oplus({\bf 450',4})(19)
\oplus({\bf 280',20})(19)
\oplus({\bf 280',4})(19)
\oplus({\bf 70,36})(19)
\oplus({\bf 70,20})(19)
\oplus2({\bf 70,4})(19)
\oplus({\bf 5,36})(19)
\oplus({\bf 5,4})(19)
\oplus({\bf 1050',6})(10)
\oplus({\bf 224,\overline{10}})(10)
\oplus({\bf 224,6})(10)
\oplus({\bf 200,10})(10)
\oplus({\bf 200,6})(10)
\oplus({\bf 126,64})(10)
\oplus({\bf 126,10})(10)
\oplus({\bf 126,\overline{10}})(10)
\oplus2({\bf 126,6})(10)
\oplus({\bf 24,70})(10)
\oplus({\bf 24,64})(10)
\oplus2({\bf 24,10})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,70})(10)
\oplus({\bf 1,10})(10)
\oplus({\bf \overline{945},\overline{4}})(1)
\oplus({\bf \overline{70'},\overline{4}})(1)
\oplus({\bf \overline{480},\overline{20}})(1)
\oplus({\bf \overline{480},\overline{4}})(1)
\oplus({\bf \overline{105},\overline{36}})(1)
\oplus({\bf \overline{105},\overline{20}})(1)
\oplus2({\bf \overline{105},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{20''}})(1)
\oplus({\bf \overline{70},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{140}})(1)
\oplus({\bf \overline{45},\overline{20''}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus2({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{120}})(1)
\oplus({\bf \overline{5},\overline{140}})(1)
\oplus2({\bf \overline{5},\overline{20''}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{315'},1})(-8)
\oplus({\bf \overline{450},15})(-8)
\oplus({\bf \overline{450},1})(-8)
\oplus({\bf \overline{35},15})(-8)
\oplus({\bf \overline{35},1})(-8)
\oplus({\bf \overline{175},45})(-8)
\oplus({\bf \overline{175},15})(-8)
\oplus({\bf \overline{40},84})(-8)
\oplus({\bf \overline{40},45})(-8)
\oplus2({\bf \overline{40},15})(-8)
\oplus({\bf \overline{40},1})(-8)
\oplus({\bf \overline{15},35})(-8)
\oplus({\bf \overline{15},45})(-8)
\oplus({\bf \overline{10},256})(-8)
\oplus({\bf \overline{10},35})(-8)
\oplus({\bf \overline{10},84})(-8)
\oplus2({\bf \overline{10},45})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf 160,4})(-17)
\oplus({\bf 175,36})(-17)
\oplus({\bf 175,4})(-17)
\oplus({\bf 15,36})(-17)
\oplus({\bf 15,4})(-17)
\oplus({\bf 40,84'})(-17)
\oplus({\bf 40,36})(-17)
\oplus({\bf 10,160})(-17)
\oplus({\bf 10,84'})(-17)
\oplus2({\bf 10,36})(-17)
\oplus({\bf 10,4})(-17)
\oplus({\bf 70,10})(-26)
\oplus({\bf 45,70})(-26)
\oplus({\bf 45,10})(-26)
\oplus({\bf 5,70})(-26)
\oplus({\bf 5,10})(-26)
\oplus({\bf 24,\overline{20''}})(-35)$\\
%
${\bf 136080}$&=&
$({\bf \overline{210},4})(-33)
\oplus({\bf \overline{720},1})(-24)
\oplus({\bf \overline{280},15})(-24)
\oplus({\bf \overline{280},1})(-24)
\oplus({\bf \overline{50},15})(-24)
\oplus({\bf \overline{50},1})(-24)
\oplus({\bf 1024,\overline{4}})(-15)
\oplus({\bf 175',\overline{4}})(-15)
\oplus({\bf \overline{175'},\overline{36}})(-15)
\oplus({\bf \overline{175'},\overline{4}})(-15)
\oplus({\bf \overline{126},\overline{20}})(-15)
\oplus({\bf \overline{126},\overline{4}})(-15)
\oplus({\bf 75,\overline{36}})(-15)
\oplus({\bf 75,\overline{20}})(-15)
\oplus2({\bf 75,\overline{4}})(-15)
\oplus({\bf 720,\overline{10}})(-6)
\oplus({\bf 480,6})(-6)
\oplus({\bf 280,\overline{10}})(-6)
\oplus({\bf 280,6})(-6)
\oplus({\bf 105,64})(-6)
\oplus({\bf 105,\overline{10}})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 50,\overline{70}})(-6)
\oplus({\bf 50,64})(-6)
\oplus2({\bf 50,\overline{10}})(-6)
\oplus({\bf 50,6})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus2({\bf 45,6})(-6)
\oplus({\bf 450,20})(3)
\oplus({\bf 210,20''})(3)
\oplus({\bf 210,20})(3)
\oplus({\bf 175,20})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 35,60})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf 40,140})(3)
\oplus({\bf 40,60})(3)
\oplus({\bf 40,36})(3)
\oplus({\bf 40,20''})(3)
\oplus3({\bf 40,20})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,36})(3)
\oplus({\bf 10,20})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{160},20'})(12)
\oplus({\bf \overline{175},\overline{45}})(12)
\oplus({\bf \overline{175},20'})(12)
\oplus({\bf \overline{175},15})(12)
\oplus({\bf \overline{40},15})(12)
\oplus({\bf \overline{15},175})(12)
\oplus({\bf \overline{15},45})(12)
\oplus({\bf \overline{15},\overline{45}})(12)
\oplus2({\bf \overline{15},20'})(12)
\oplus({\bf \overline{15},15})(12)
\oplus({\bf \overline{10},84})(12)
\oplus({\bf \overline{10},45})(12)
\oplus({\bf \overline{10},\overline{45}})(12)
\oplus({\bf \overline{10},20'})(12)
\oplus2({\bf \overline{10},15})(12)
\oplus({\bf \overline{70},\overline{60}})(21)
\oplus({\bf \overline{70},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{36}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{5},\overline{140}})(21)
\oplus({\bf \overline{5},\overline{20''}})(21)
\oplus({\bf \overline{5},\overline{60}})(21)
\oplus({\bf \overline{5},\overline{36}})(21)
\oplus2({\bf \overline{5},\overline{20}})(21)
\oplus({\bf 24,64})(30)
\oplus({\bf 24,10})(30)
\oplus({\bf 1,70})(30)
\oplus({\bf 1,64})(30)
\oplus({\bf 1,10})(30)
\oplus({\bf 5,36})(39)$\\
%
${\bf \overline{136080}}$&=&
$({\bf 210,\overline{4}})(33)
\oplus({\bf 720,1})(24)
\oplus({\bf 280,15})(24)
\oplus({\bf 280,1})(24)
\oplus({\bf 50,15})(24)
\oplus({\bf 50,1})(24)
\oplus({\bf 1024,4})(15)
\oplus({\bf 175',36})(15)
\oplus({\bf 175',4})(15)
\oplus({\bf 126,20})(15)
\oplus({\bf 126,4})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf 75,36})(15)
\oplus({\bf 75,20})(15)
\oplus2({\bf 75,4})(15)
\oplus({\bf \overline{720},10})(6)
\oplus({\bf \overline{480},6})(6)
\oplus({\bf \overline{105},64})(6)
\oplus({\bf \overline{105},10})(6)
\oplus({\bf \overline{105},6})(6)
\oplus({\bf \overline{280},10})(6)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf \overline{50},70})(6)
\oplus({\bf \overline{50},64})(6)
\oplus2({\bf \overline{50},10})(6)
\oplus({\bf \overline{50},6})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus2({\bf \overline{45},6})(6)
\oplus({\bf \overline{450},\overline{20}})(-3)
\oplus({\bf \overline{35},\overline{60}})(-3)
\oplus({\bf \overline{35},\overline{20}})(-3)
\oplus({\bf \overline{210},\overline{20''}})(-3)
\oplus({\bf \overline{210},\overline{20}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{140}})(-3)
\oplus({\bf \overline{40},\overline{20''}})(-3)
\oplus({\bf \overline{40},\overline{60}})(-3)
\oplus({\bf \overline{40},\overline{36}})(-3)
\oplus3({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf 160,20'})(-12)
\oplus({\bf 175,45})(-12)
\oplus({\bf 175,20'})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 15,175})(-12)
\oplus({\bf 15,45})(-12)
\oplus({\bf 15,\overline{45}})(-12)
\oplus2({\bf 15,20'})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 40,15})(-12)
\oplus({\bf 10,84})(-12)
\oplus({\bf 10,45})(-12)
\oplus({\bf 10,\overline{45}})(-12)
\oplus({\bf 10,20'})(-12)
\oplus2({\bf 10,15})(-12)
\oplus({\bf 70,60})(-21)
\oplus({\bf 70,20})(-21)
\oplus({\bf 45,36})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 5,140})(-21)
\oplus({\bf 5,60})(-21)
\oplus({\bf 5,36})(-21)
\oplus({\bf 5,20''})(-21)
\oplus2({\bf 5,20})(-21)
\oplus({\bf 24,64})(-30)
\oplus({\bf 24,\overline{10}})(-30)
\oplus({\bf 1,\overline{70}})(-30)
\oplus({\bf 1,64})(-30)
\oplus({\bf 1,\overline{10}})(-30)
\oplus({\bf \overline{5},\overline{36}})(-39)$\\
%
${\bf 138600}$&=&
$({\bf 10,1})(48)
\oplus({\bf 45,4})(39)
\oplus({\bf 5,4})(39)
\oplus({\bf \overline{126},10})(30)
\oplus({\bf 75,6})(30)
\oplus({\bf 24,10})(30)
\oplus({\bf 24,6})(30)
\oplus({\bf 1,6})(30)
\oplus({\bf \overline{280},\overline{20}})(21)
\oplus({\bf \overline{50},\overline{4}})(21)
\oplus({\bf \overline{70},\overline{20''}})(21)
\oplus({\bf \overline{70},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{5},\overline{20}})(21)
\oplus({\bf \overline{5},\overline{4}})(21)
\oplus({\bf \overline{315},20'})(12)
\oplus({\bf \overline{210},15})(12)
\oplus({\bf \overline{175},45})(12)
\oplus({\bf \overline{175},20'})(12)
\oplus({\bf \overline{175},15})(12)
\oplus({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf \overline{15},45})(12)
\oplus({\bf \overline{15},15})(12)
\oplus({\bf \overline{10},20'})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf 315,20})(3)
\oplus({\bf 210,60})(3)
\oplus({\bf 210,20})(3)
\oplus({\bf 175,36})(3)
\oplus({\bf 175,20})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 40,60})(3)
\oplus({\bf 40,36})(3)
\oplus({\bf 40,20})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,20})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 175'',\overline{10}})(-6)
\oplus({\bf 280,64})(-6)
\oplus({\bf 280,\overline{10}})(-6)
\oplus({\bf 280,6})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 50,50})(-6)
\oplus({\bf 50,64})(-6)
\oplus({\bf 50,6})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 175',\overline{36}})(-15)
\oplus({\bf 175',\overline{4}})(-15)
\oplus({\bf 126,\overline{20}})(-15)
\oplus({\bf 126,\overline{4}})(-15)
\oplus({\bf 75,\overline{60}})(-15)
\oplus({\bf 75,\overline{36}})(-15)
\oplus({\bf 75,\overline{20}})(-15)
\oplus({\bf 75,\overline{4}})(-15)
\oplus({\bf 24,\overline{20}})(-15)
\oplus({\bf 24,\overline{4}})(-15)
\oplus({\bf \overline{105},15})(-24)
\oplus({\bf \overline{105},1})(-24)
\oplus({\bf \overline{50},\overline{45}})(-24)
\oplus({\bf \overline{50},15})(-24)
\oplus({\bf \overline{45},20'})(-24)
\oplus({\bf \overline{45},15})(-24)
\oplus({\bf \overline{45},1})(-24)
\oplus({\bf \overline{35},4})(-33)
\oplus({\bf \overline{40},20})(-33)
\oplus({\bf \overline{40},4})(-33)
\oplus({\bf 15,6})(-42)$\\
%
${\bf \overline{138600}}$&=&
$({\bf \overline{10},1})(-48)
\oplus({\bf \overline{45},\overline{4}})(-39)
\oplus({\bf \overline{5},\overline{4}})(-39)
\oplus({\bf 126,\overline{10}})(-30)
\oplus({\bf 75,6})(-30)
\oplus({\bf 24,\overline{10}})(-30)
\oplus({\bf 24,6})(-30)
\oplus({\bf 1,6})(-30)
\oplus({\bf 280,20})(-21)
\oplus({\bf 70,20''})(-21)
\oplus({\bf 70,20})(-21)
\oplus({\bf 50,4})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 5,20})(-21)
\oplus({\bf 5,4})(-21)
\oplus({\bf 315,20'})(-12)
\oplus({\bf 210,15})(-12)
\oplus({\bf 175,\overline{45}})(-12)
\oplus({\bf 175,20'})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 15,\overline{45}})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf 10,20'})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf \overline{315},\overline{20}})(-3)
\oplus({\bf \overline{210},\overline{60}})(-3)
\oplus({\bf \overline{210},\overline{20}})(-3)
\oplus({\bf \overline{175},\overline{36}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{60}})(-3)
\oplus({\bf \overline{40},\overline{36}})(-3)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{175''},10})(6)
\oplus({\bf \overline{280},64})(6)
\oplus({\bf \overline{280},10})(6)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf \overline{50},50})(6)
\oplus({\bf \overline{50},64})(6)
\oplus({\bf \overline{50},6})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf \overline{175'},36})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf \overline{126},20})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf 75,60})(15)
\oplus({\bf 75,36})(15)
\oplus({\bf 75,20})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 24,20})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 105,15})(24)
\oplus({\bf 105,1})(24)
\oplus({\bf 50,45})(24)
\oplus({\bf 50,15})(24)
\oplus({\bf 45,20'})(24)
\oplus({\bf 45,15})(24)
\oplus({\bf 45,1})(24)
\oplus({\bf 35,\overline{4}})(33)
\oplus({\bf 40,\overline{20}})(33)
\oplus({\bf 40,\overline{4}})(33)
\oplus({\bf \overline{15},6})(42)$\\
%
${\bf 140140}$&=&
$({\bf \overline{1540'},1})(36)
\oplus({\bf \overline{1155},4})(27)
\oplus({\bf \overline{945'},4})(27)
\oplus({\bf 330,6})(18)
\oplus({\bf 720',10})(18)
\oplus({\bf 720',6})(18)
\oplus({\bf 540,10})(18)
\oplus({\bf 210',\overline{20}})(9)
\oplus({\bf 210',\overline{4}})(9)
\oplus({\bf 420',\overline{20''}})(9)
\oplus({\bf 420',\overline{20}})(9)
\oplus({\bf 280',\overline{20''}})(9)
\oplus({\bf 126',45})(0)
\oplus({\bf 126',15})(0)
\oplus({\bf 224,35})(0)
\oplus({\bf 224,45})(0)
\oplus({\bf 126,35})(0)
\oplus({\bf \overline{70'},84'})(-9)
\oplus({\bf \overline{70'},36})(-9)
\oplus({\bf \overline{105},56})(-9)
\oplus({\bf \overline{105},84'})(-9)
\oplus({\bf \overline{45},56})(-9)
\oplus({\bf \overline{35},140''})(-18)
\oplus({\bf \overline{35},70})(-18)
\oplus({\bf \overline{40},84''})(-18)
\oplus({\bf \overline{40},140''})(-18)
\oplus({\bf \overline{10},84''})(-18)
\oplus({\bf 15,\overline{216}})(-27)
\oplus({\bf 15,\overline{120}})(-27)
\oplus({\bf 10,\overline{120'}})(-27)
\oplus({\bf 10,\overline{216}})(-27)
\oplus({\bf 5,315})(-36)
\oplus({\bf 5,189})(-36)
\oplus({\bf 1,280''})(-45)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 1540',1})(-36)
\oplus({\bf 1155,\overline{4}})(-27)
\oplus({\bf 945',\overline{4}})(-27)
\oplus({\bf \overline{330},6})(-18)
\oplus({\bf \overline{720'},\overline{10}})(-18)
\oplus({\bf \overline{720'},6})(-18)
\oplus({\bf \overline{540},\overline{10}})(-18)
\oplus({\bf \overline{210'},20})(-9)
\oplus({\bf \overline{210'},4})(-9)
\oplus({\bf \overline{420'},20''})(-9)
\oplus({\bf \overline{420'},20})(-9)
\oplus({\bf \overline{280'},20''})(-9)
\oplus({\bf \overline{126'},\overline{45}})(0)
\oplus({\bf \overline{126'},15})(0)
\oplus({\bf \overline{224},\overline{35}})(0)
\oplus({\bf \overline{224},\overline{45}})(0)
\oplus({\bf \overline{126},\overline{35}})(0)
\oplus({\bf 70',\overline{84'}})(9)
\oplus({\bf 70',\overline{36}})(9)
\oplus({\bf 105,\overline{56}})(9)
\oplus({\bf 105,\overline{84'}})(9)
\oplus({\bf 45,\overline{56}})(9)
\oplus({\bf 35,\overline{140''}})(18)
\oplus({\bf 35,\overline{70}})(18)
\oplus({\bf 40,\overline{84''}})(18)
\oplus({\bf 40,\overline{140''}})(18)
\oplus({\bf 10,\overline{84''}})(18)
\oplus({\bf \overline{15},216})(27)
\oplus({\bf \overline{15},120})(27)
\oplus({\bf \overline{10},120'})(27)
\oplus({\bf \overline{10},216})(27)
\oplus({\bf \overline{5},\overline{315}})(36)
\oplus({\bf \overline{5},\overline{189}})(36)
\oplus({\bf 1,\overline{280''}})(45)$\\
%
${\bf 141570}$&=&
$({\bf \overline{1470},1})(36)
\oplus({\bf \overline{1260},4})(27)
\oplus({\bf \overline{490},4})(27)
\oplus({\bf 840,10})(18)
\oplus({\bf 560',10})(18)
\oplus({\bf 560',6})(18)
\oplus({\bf 420',\overline{20''}})(9)
\oplus({\bf 420,\overline{20''}})(9)
\oplus({\bf 420,\overline{20}})(9)
\oplus({\bf 175'',\overline{20}})(9)
\oplus({\bf 126',35})(0)
\oplus({\bf 224,35})(0)
\oplus({\bf 224,45})(0)
\oplus({\bf 175',45})(0)
\oplus({\bf 175',20'})(0)
\oplus({\bf \overline{70'},56})(-9)
\oplus({\bf \overline{70'},84'})(-9)
\oplus({\bf \overline{105},84'})(-9)
\oplus({\bf \overline{105},60})(-9)
\oplus({\bf \overline{50},60})(-9)
\oplus({\bf \overline{35},140''})(-18)
\oplus({\bf \overline{35},126})(-18)
\oplus({\bf \overline{40},126})(-18)
\oplus({\bf \overline{40},50})(-18)
\oplus({\bf 15,\overline{224}})(-27)
\oplus({\bf 15,\overline{140'}})(-27)
\oplus({\bf 10,\overline{140'}})(-27)
\oplus({\bf 5,280})(-36)
\oplus({\bf 5,105})(-36)
\oplus({\bf 1,280'})(-45)$\\
%
${\bf \overline{141570}}$&=&
$({\bf 1470,1})(-36)
\oplus({\bf 1260,\overline{4}})(-27)
\oplus({\bf 490,\overline{4}})(-27)
\oplus({\bf \overline{840},\overline{10}})(-18)
\oplus({\bf \overline{560'},\overline{10}})(-18)
\oplus({\bf \overline{560'},6})(-18)
\oplus({\bf \overline{420'},20''})(-9)
\oplus({\bf \overline{420},20''})(-9)
\oplus({\bf \overline{420},20})(-9)
\oplus({\bf \overline{175''},20})(-9)
\oplus({\bf \overline{126'},\overline{35}})(0)
\oplus({\bf \overline{224},\overline{35}})(0)
\oplus({\bf \overline{224},\overline{45}})(0)
\oplus({\bf \overline{175'},\overline{45}})(0)
\oplus({\bf \overline{175'},20'})(0)
\oplus({\bf 70',\overline{56}})(9)
\oplus({\bf 70',\overline{84'}})(9)
\oplus({\bf 105,\overline{84'}})(9)
\oplus({\bf 105,\overline{60}})(9)
\oplus({\bf 50,\overline{60}})(9)
\oplus({\bf 35,\overline{140''}})(18)
\oplus({\bf 35,\overline{126}})(18)
\oplus({\bf 40,\overline{126}})(18)
\oplus({\bf 40,50})(18)
\oplus({\bf \overline{15},224})(27)
\oplus({\bf \overline{15},140'})(27)
\oplus({\bf \overline{10},140'})(27)
\oplus({\bf \overline{5},\overline{280}})(36)
\oplus({\bf \overline{5},105})(36)
\oplus({\bf 1,\overline{280'}})(45)$\\
%
${\bf 145530}$&=&
$({\bf 35,45})(-32)
\oplus({\bf \overline{160},\overline{20''}})(-23)
\oplus({\bf \overline{160},\overline{20}})(-23)
\oplus({\bf \overline{15},\overline{140}})(-23)
\oplus({\bf \overline{15},\overline{20''}})(-23)
\oplus({\bf \overline{15},\overline{20}})(-23)
\oplus({\bf \overline{450'},10})(-14)
\oplus({\bf \overline{450'},6})(-14)
\oplus({\bf \overline{280'},10})(-14)
\oplus({\bf \overline{70},70})(-14)
\oplus({\bf \overline{70},64})(-14)
\oplus2({\bf \overline{70},10})(-14)
\oplus({\bf \overline{70},6})(-14)
\oplus({\bf \overline{5},300})(-14)
\oplus({\bf \overline{5},70})(-14)
\oplus({\bf \overline{5},64})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf 1000,4})(-5)
\oplus({\bf \overline{1050'},4})(-5)
\oplus({\bf 200,36})(-5)
\oplus({\bf 200,20})(-5)
\oplus2({\bf 200,4})(-5)
\oplus({\bf \overline{126},36})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf 24,160})(-5)
\oplus({\bf 24,140})(-5)
\oplus2({\bf 24,36})(-5)
\oplus({\bf 24,20})(-5)
\oplus2({\bf 24,4})(-5)
\oplus({\bf 1,540})(-5)
\oplus({\bf 1,160})(-5)
\oplus({\bf 1,140})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 2625,1})(4)
\oplus({\bf 450',15})(4)
\oplus({\bf 450',1})(4)
\oplus({\bf 480,15})(4)
\oplus({\bf 480,1})(4)
\oplus({\bf 70,84})(4)
\oplus({\bf 70,\overline{45}})(4)
\oplus2({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 45,84})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,300'})(4)
\oplus({\bf 5,\overline{256}})(4)
\oplus2({\bf 5,84})(4)
\oplus({\bf 5,\overline{45}})(4)
\oplus2({\bf 5,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 1215,\overline{4}})(13)
\oplus({\bf 160,\overline{36}})(13)
\oplus({\bf 160,\overline{4}})(13)
\oplus({\bf 175,\overline{36}})(13)
\oplus({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{160}})(13)
\oplus({\bf 15,\overline{84'}})(13)
\oplus2({\bf 15,\overline{36}})(13)
\oplus({\bf 15,\overline{4}})(13)
\oplus({\bf 10,\overline{160}})(13)
\oplus({\bf 10,\overline{36}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf \overline{450},\overline{10}})(22)
\oplus({\bf \overline{35},\overline{70}})(22)
\oplus({\bf \overline{35},\overline{10}})(22)
\oplus({\bf \overline{40},\overline{70}})(22)
\oplus({\bf \overline{40},\overline{10}})(22)
\oplus({\bf \overline{105},20''})(31)$\\
%
${\bf \overline{145530}}$&=&
$({\bf \overline{35},\overline{45}})(32)
\oplus({\bf 160,20''})(23)
\oplus({\bf 160,20})(23)
\oplus({\bf 15,140})(23)
\oplus({\bf 15,20''})(23)
\oplus({\bf 15,20})(23)
\oplus({\bf 450',\overline{10}})(14)
\oplus({\bf 450',6})(14)
\oplus({\bf 280',\overline{10}})(14)
\oplus({\bf 70,\overline{70}})(14)
\oplus({\bf 70,64})(14)
\oplus2({\bf 70,\overline{10}})(14)
\oplus({\bf 70,6})(14)
\oplus({\bf 5,300})(14)
\oplus({\bf 5,\overline{70}})(14)
\oplus({\bf 5,64})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 1000,\overline{4}})(5)
\oplus({\bf 1050',\overline{4}})(5)
\oplus({\bf 200,\overline{36}})(5)
\oplus({\bf 200,\overline{20}})(5)
\oplus2({\bf 200,\overline{4}})(5)
\oplus({\bf 126,\overline{36}})(5)
\oplus({\bf 126,\overline{4}})(5)
\oplus({\bf 24,\overline{160}})(5)
\oplus({\bf 24,\overline{140}})(5)
\oplus2({\bf 24,\overline{36}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus2({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{540}})(5)
\oplus({\bf 1,\overline{160}})(5)
\oplus({\bf 1,\overline{140}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf \overline{2625},1})(-4)
\oplus({\bf \overline{450'},15})(-4)
\oplus({\bf \overline{450'},1})(-4)
\oplus({\bf \overline{480},15})(-4)
\oplus({\bf \overline{480},1})(-4)
\oplus({\bf \overline{70},84})(-4)
\oplus({\bf \overline{70},45})(-4)
\oplus2({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{45},84})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},300'})(-4)
\oplus({\bf \overline{5},256})(-4)
\oplus2({\bf \overline{5},84})(-4)
\oplus({\bf \overline{5},45})(-4)
\oplus2({\bf \overline{5},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf \overline{1215},4})(-13)
\oplus({\bf \overline{160},36})(-13)
\oplus({\bf \overline{160},4})(-13)
\oplus({\bf \overline{175},36})(-13)
\oplus({\bf \overline{175},4})(-13)
\oplus({\bf \overline{15},160})(-13)
\oplus({\bf \overline{15},84'})(-13)
\oplus2({\bf \overline{15},36})(-13)
\oplus({\bf \overline{15},4})(-13)
\oplus({\bf \overline{10},160})(-13)
\oplus({\bf \overline{10},36})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf 450,10})(-22)
\oplus({\bf 35,70})(-22)
\oplus({\bf 35,10})(-22)
\oplus({\bf 40,70})(-22)
\oplus({\bf 40,10})(-22)
\oplus({\bf 105,\overline{20''}})(-31)$\\
%
${\bf 148500}$&=&
$({\bf 75,1})(40)
\oplus({\bf \overline{280},4})(31)
\oplus({\bf \overline{50},4})(31)
\oplus({\bf \overline{45},4})(31)
\oplus({\bf \overline{315},6})(22)
\oplus({\bf \overline{210},10})(22)
\oplus({\bf \overline{210},6})(22)
\oplus({\bf \overline{175},10})(22)
\oplus({\bf \overline{175},6})(22)
\oplus({\bf \overline{40},10})(22)
\oplus({\bf \overline{40},6})(22)
\oplus({\bf \overline{10},6})(22)
\oplus({\bf 315,\overline{20}})(13)
\oplus({\bf 315,\overline{4}})(13)
\oplus({\bf 210,\overline{20}})(13)
\oplus({\bf 210,\overline{4}})(13)
\oplus({\bf 175,\overline{20''}})(13)
\oplus2({\bf 175,\overline{20}})(13)
\oplus({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{20}})(13)
\oplus({\bf 40,\overline{20}})(13)
\oplus({\bf 40,\overline{4}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf 175'',15})(4)
\oplus({\bf 280,45})(4)
\oplus({\bf 280,20'})(4)
\oplus2({\bf 280,15})(4)
\oplus({\bf 280,1})(4)
\oplus({\bf 70,45})(4)
\oplus({\bf 70,20'})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 50,20'})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 50,1})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,20'})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,20'})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 175',36})(-5)
\oplus({\bf 175',20})(-5)
\oplus({\bf 175',4})(-5)
\oplus({\bf 126,60})(-5)
\oplus({\bf 126,36})(-5)
\oplus({\bf 126,20})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 75,60})(-5)
\oplus({\bf 75,36})(-5)
\oplus2({\bf 75,20})(-5)
\oplus2({\bf 75,4})(-5)
\oplus({\bf 24,60})(-5)
\oplus({\bf 24,36})(-5)
\oplus2({\bf 24,20})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf \overline{105},64})(-14)
\oplus({\bf \overline{105},10})(-14)
\oplus({\bf \overline{105},6})(-14)
\oplus({\bf \overline{50},64})(-14)
\oplus({\bf \overline{50},10})(-14)
\oplus({\bf \overline{50},\overline{10}})(-14)
\oplus({\bf \overline{50},6})(-14)
\oplus({\bf \overline{45},50})(-14)
\oplus2({\bf \overline{45},64})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},\overline{10}})(-14)
\oplus2({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},64})(-14)
\oplus({\bf \overline{5},\overline{10}})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf \overline{35},\overline{20}})(-23)
\oplus({\bf \overline{40},\overline{60}})(-23)
\oplus({\bf \overline{40},\overline{36}})(-23)
\oplus2({\bf \overline{40},\overline{20}})(-23)
\oplus({\bf \overline{40},\overline{4}})(-23)
\oplus({\bf \overline{10},\overline{60}})(-23)
\oplus({\bf \overline{10},\overline{36}})(-23)
\oplus({\bf \overline{10},\overline{20}})(-23)
\oplus({\bf \overline{10},\overline{4}})(-23)
\oplus({\bf 15,20'})(-32)
\oplus({\bf 15,15})(-32)
\oplus({\bf 10,\overline{45}})(-32)
\oplus({\bf 10,20'})(-32)
\oplus({\bf 10,15})(-32)
\oplus({\bf 5,20})(-41)$\\
%
${\bf \overline{148500}}$&=&
$({\bf 75,1})(-40)
\oplus({\bf 280,\overline{4}})(-31)
\oplus({\bf 50,\overline{4}})(-31)
\oplus({\bf 45,\overline{4}})(-31)
\oplus({\bf 315,6})(-22)
\oplus({\bf 210,\overline{10}})(-22)
\oplus({\bf 210,6})(-22)
\oplus({\bf 175,\overline{10}})(-22)
\oplus({\bf 175,6})(-22)
\oplus({\bf 40,\overline{10}})(-22)
\oplus({\bf 40,6})(-22)
\oplus({\bf 10,6})(-22)
\oplus({\bf \overline{315},20})(-13)
\oplus({\bf \overline{315},4})(-13)
\oplus({\bf \overline{210},20})(-13)
\oplus({\bf \overline{210},4})(-13)
\oplus({\bf \overline{175},20''})(-13)
\oplus2({\bf \overline{175},20})(-13)
\oplus({\bf \overline{175},4})(-13)
\oplus({\bf \overline{40},20})(-13)
\oplus({\bf \overline{40},4})(-13)
\oplus({\bf \overline{15},20})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf \overline{175''},15})(-4)
\oplus({\bf \overline{280},\overline{45}})(-4)
\oplus({\bf \overline{280},20'})(-4)
\oplus2({\bf \overline{280},15})(-4)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{50},20'})(-4)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{50},1})(-4)
\oplus({\bf \overline{70},\overline{45}})(-4)
\oplus({\bf \overline{70},20'})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},20'})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{175'},\overline{36}})(5)
\oplus({\bf \overline{175'},\overline{20}})(5)
\oplus({\bf \overline{175'},\overline{4}})(5)
\oplus({\bf \overline{126},\overline{60}})(5)
\oplus({\bf \overline{126},\overline{36}})(5)
\oplus({\bf \overline{126},\overline{20}})(5)
\oplus({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 75,\overline{60}})(5)
\oplus({\bf 75,\overline{36}})(5)
\oplus2({\bf 75,\overline{20}})(5)
\oplus2({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{60}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus2({\bf 24,\overline{20}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 105,64})(14)
\oplus({\bf 105,\overline{10}})(14)
\oplus({\bf 105,6})(14)
\oplus({\bf 50,64})(14)
\oplus({\bf 50,10})(14)
\oplus({\bf 50,\overline{10}})(14)
\oplus({\bf 50,6})(14)
\oplus({\bf 45,50})(14)
\oplus2({\bf 45,64})(14)
\oplus({\bf 45,10})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus2({\bf 45,6})(14)
\oplus({\bf 5,64})(14)
\oplus({\bf 5,10})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 35,20})(23)
\oplus({\bf 40,60})(23)
\oplus({\bf 40,36})(23)
\oplus2({\bf 40,20})(23)
\oplus({\bf 40,4})(23)
\oplus({\bf 10,60})(23)
\oplus({\bf 10,36})(23)
\oplus({\bf 10,20})(23)
\oplus({\bf 10,4})(23)
\oplus({\bf \overline{15},20'})(32)
\oplus({\bf \overline{15},15})(32)
\oplus({\bf \overline{10},45})(32)
\oplus({\bf \overline{10},20'})(32)
\oplus({\bf \overline{10},15})(32)
\oplus({\bf \overline{5},\overline{20}})(41)$\\
%
${\bf 148500'}$&=&
$({\bf 50,4})(39)
\oplus({\bf \overline{175'},6})(30)
\oplus({\bf 75,10})(30)
\oplus({\bf 75,6})(30)
\oplus({\bf \overline{175''},\overline{4}})(21)
\oplus({\bf \overline{280},\overline{20}})(21)
\oplus({\bf \overline{280},\overline{4}})(21)
\oplus({\bf \overline{50},\overline{20''}})(21)
\oplus({\bf \overline{50},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{315},15})(12)
\oplus({\bf \overline{315},1})(12)
\oplus({\bf \overline{210},45})(12)
\oplus({\bf \overline{210},15})(12)
\oplus({\bf \overline{175},20'})(12)
\oplus({\bf \overline{175},15})(12)
\oplus({\bf \overline{175},1})(12)
\oplus({\bf \overline{40},45})(12)
\oplus({\bf \overline{40},20'})(12)
\oplus({\bf \overline{40},15})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf 315,36})(3)
\oplus({\bf 315,4})(3)
\oplus({\bf 210,20})(3)
\oplus({\bf 210,4})(3)
\oplus({\bf 175,60})(3)
\oplus({\bf 175,36})(3)
\oplus({\bf 175,20})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 15,60})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 40,20})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,36})(3)
\oplus({\bf 10,20})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 175'',10})(-6)
\oplus({\bf 280,64})(-6)
\oplus({\bf 280,10})(-6)
\oplus({\bf 280,6})(-6)
\oplus({\bf 70,50})(-6)
\oplus({\bf 70,64})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 50,6})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 5,64})(-6)
\oplus({\bf 5,\overline{10}})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 175',\overline{20}})(-15)
\oplus({\bf 126,\overline{60}})(-15)
\oplus({\bf 126,\overline{20}})(-15)
\oplus({\bf 75,\overline{36}})(-15)
\oplus({\bf 75,\overline{20}})(-15)
\oplus({\bf 75,\overline{4}})(-15)
\oplus({\bf 24,\overline{60}})(-15)
\oplus({\bf 24,\overline{36}})(-15)
\oplus({\bf 24,\overline{20}})(-15)
\oplus({\bf 24,\overline{4}})(-15)
\oplus({\bf 1,\overline{36}})(-15)
\oplus({\bf 1,\overline{4}})(-15)
\oplus({\bf \overline{105},20'})(-24)
\oplus({\bf \overline{50},15})(-24)
\oplus({\bf \overline{45},\overline{45}})(-24)
\oplus({\bf \overline{45},20'})(-24)
\oplus({\bf \overline{45},15})(-24)
\oplus({\bf \overline{5},\overline{45}})(-24)
\oplus({\bf \overline{5},15})(-24)
\oplus({\bf \overline{40},20})(-33)
\oplus({\bf \overline{10},20''})(-33)
\oplus({\bf \overline{10},20})(-33)
\oplus({\bf 10,\overline{10}})(-42)$\\
%
${\bf \overline{148500'}}$&=&
$({\bf \overline{50},\overline{4}})(-39)
\oplus({\bf 175',6})(-30)
\oplus({\bf 75,\overline{10}})(-30)
\oplus({\bf 75,6})(-30)
\oplus({\bf 175'',4})(-21)
\oplus({\bf 280,20})(-21)
\oplus({\bf 280,4})(-21)
\oplus({\bf 50,20''})(-21)
\oplus({\bf 50,20})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 315,15})(-12)
\oplus({\bf 315,1})(-12)
\oplus({\bf 210,\overline{45}})(-12)
\oplus({\bf 210,15})(-12)
\oplus({\bf 175,20'})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 40,\overline{45}})(-12)
\oplus({\bf 40,20'})(-12)
\oplus({\bf 40,15})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf \overline{315},\overline{36}})(-3)
\oplus({\bf \overline{315},\overline{4}})(-3)
\oplus({\bf \overline{210},\overline{20}})(-3)
\oplus({\bf \overline{210},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{60}})(-3)
\oplus({\bf \overline{175},\overline{36}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{60}})(-3)
\oplus({\bf \overline{15},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{175''},\overline{10}})(6)
\oplus({\bf \overline{280},64})(6)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf \overline{50},10})(6)
\oplus({\bf \overline{50},6})(6)
\oplus({\bf \overline{70},50})(6)
\oplus({\bf \overline{70},64})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},64})(6)
\oplus({\bf \overline{5},10})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf \overline{175'},20})(15)
\oplus({\bf \overline{126},60})(15)
\oplus({\bf \overline{126},20})(15)
\oplus({\bf 75,36})(15)
\oplus({\bf 75,20})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 24,60})(15)
\oplus({\bf 24,36})(15)
\oplus({\bf 24,20})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 1,36})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 105,20'})(24)
\oplus({\bf 50,15})(24)
\oplus({\bf 45,45})(24)
\oplus({\bf 45,20'})(24)
\oplus({\bf 45,15})(24)
\oplus({\bf 5,45})(24)
\oplus({\bf 5,15})(24)
\oplus({\bf 40,\overline{20}})(33)
\oplus({\bf 10,\overline{20''}})(33)
\oplus({\bf 10,\overline{20}})(33)
\oplus({\bf \overline{10},10})(42)$\\
%
${\bf 152460}$&=&
$({\bf 175'',6})(34)
\oplus({\bf \overline{700'},\overline{4}})(25)
\oplus({\bf 175',\overline{20}})(25)
\oplus({\bf 175',\overline{4}})(25)
\oplus({\bf \overline{980},1})(16)
\oplus({\bf \overline{720},15})(16)
\oplus({\bf \overline{720},1})(16)
\oplus({\bf \overline{105},45})(16)
\oplus({\bf \overline{105},15})(16)
\oplus({\bf \overline{50},20'})(16)
\oplus({\bf \overline{50},15})(16)
\oplus({\bf \overline{50},1})(16)
\oplus({\bf \overline{1050},4})(7)
\oplus({\bf \overline{450},36})(7)
\oplus({\bf \overline{450},4})(7)
\oplus({\bf \overline{35},84'})(7)
\oplus({\bf \overline{35},36})(7)
\oplus({\bf \overline{210},20})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{40},60})(7)
\oplus({\bf \overline{40},36})(7)
\oplus({\bf \overline{40},20})(7)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf 700,10})(-2)
\oplus({\bf 160,70})(-2)
\oplus({\bf 160,10})(-2)
\oplus({\bf 315,6})(-2)
\oplus({\bf 175,64})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 15,126})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 10,50})(-2)
\oplus({\bf 10,64})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 280',\overline{20''}})(-11)
\oplus({\bf 280,\overline{20}})(-11)
\oplus({\bf 70,\overline{140}})(-11)
\oplus({\bf 70,\overline{20''}})(-11)
\oplus({\bf 70,\overline{20}})(-11)
\oplus({\bf 45,\overline{60}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 5,\overline{140'}})(-11)
\oplus({\bf 5,\overline{140}})(-11)
\oplus({\bf 5,\overline{60}})(-11)
\oplus({\bf 5,\overline{20}})(-11)
\oplus({\bf 126,45})(-20)
\oplus({\bf 75,20'})(-20)
\oplus({\bf 24,175})(-20)
\oplus({\bf 24,45})(-20)
\oplus({\bf 24,20'})(-20)
\oplus({\bf 1,105})(-20)
\oplus({\bf 1,175})(-20)
\oplus({\bf 1,20'})(-20)
\oplus({\bf \overline{45},60})(-29)
\oplus({\bf \overline{5},140'})(-29)
\oplus({\bf \overline{5},60})(-29)
\oplus({\bf \overline{10},50})(-38)$\\
%
${\bf \overline{152460}}$&=&
$({\bf \overline{175''},6})(-34)
\oplus({\bf 700',4})(-25)
\oplus({\bf \overline{175'},20})(-25)
\oplus({\bf \overline{175'},4})(-25)
\oplus({\bf 980,1})(-16)
\oplus({\bf 720,15})(-16)
\oplus({\bf 720,1})(-16)
\oplus({\bf 105,\overline{45}})(-16)
\oplus({\bf 105,15})(-16)
\oplus({\bf 50,20'})(-16)
\oplus({\bf 50,15})(-16)
\oplus({\bf 50,1})(-16)
\oplus({\bf 1050,\overline{4}})(-7)
\oplus({\bf 450,\overline{36}})(-7)
\oplus({\bf 450,\overline{4}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 35,\overline{84'}})(-7)
\oplus({\bf 35,\overline{36}})(-7)
\oplus({\bf 40,\overline{60}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf \overline{700},\overline{10}})(2)
\oplus({\bf \overline{315},6})(2)
\oplus({\bf \overline{160},\overline{70}})(2)
\oplus({\bf \overline{160},\overline{10}})(2)
\oplus({\bf \overline{175},64})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{15},\overline{126}})(2)
\oplus({\bf \overline{15},\overline{70}})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{10},50})(2)
\oplus({\bf \overline{10},64})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{280'},20''})(11)
\oplus({\bf \overline{280},20})(11)
\oplus({\bf \overline{70},140})(11)
\oplus({\bf \overline{70},20''})(11)
\oplus({\bf \overline{70},20})(11)
\oplus({\bf \overline{45},60})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{5},140'})(11)
\oplus({\bf \overline{5},140})(11)
\oplus({\bf \overline{5},60})(11)
\oplus({\bf \overline{5},20})(11)
\oplus({\bf \overline{126},\overline{45}})(20)
\oplus({\bf 75,20'})(20)
\oplus({\bf 24,175})(20)
\oplus({\bf 24,\overline{45}})(20)
\oplus({\bf 24,20'})(20)
\oplus({\bf 1,105})(20)
\oplus({\bf 1,175})(20)
\oplus({\bf 1,20'})(20)
\oplus({\bf 45,\overline{60}})(29)
\oplus({\bf 5,\overline{140'}})(29)
\oplus({\bf 5,\overline{60}})(29)
\oplus({\bf 10,50})(38)$\\
%
${\bf 152460'}$&=&
$({\bf \overline{980},1})(36)
\oplus({\bf \overline{490},4})(27)
\oplus({\bf \overline{1050},4})(27)
\oplus({\bf 560',10})(18)
\oplus({\bf 560',6})(18)
\oplus({\bf 700,10})(18)
\oplus({\bf 315,6})(18)
\oplus({\bf 420,\overline{20''}})(9)
\oplus({\bf 420,\overline{20}})(9)
\oplus({\bf 280',\overline{20''}})(9)
\oplus({\bf 175'',\overline{20}})(9)
\oplus({\bf 175'',\overline{4}})(9)
\oplus({\bf 280,\overline{20}})(9)
\oplus({\bf 224,35})(0)
\oplus({\bf 224,45})(0)
\oplus({\bf 175',45})(0)
\oplus({\bf 175',20'})(0)
\oplus({\bf 175',15})(0)
\oplus({\bf 126,45})(0)
\oplus({\bf 75,20'})(0)
\oplus({\bf \overline{70'},84'})(-9)
\oplus({\bf \overline{105},84'})(-9)
\oplus({\bf \overline{105},60})(-9)
\oplus({\bf \overline{105},36})(-9)
\oplus({\bf \overline{50},60})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{45},60})(-9)
\oplus({\bf \overline{35},126})(-18)
\oplus({\bf \overline{35},70})(-18)
\oplus({\bf \overline{40},126})(-18)
\oplus({\bf \overline{40},50})(-18)
\oplus({\bf \overline{40},64})(-18)
\oplus({\bf \overline{10},50})(-18)
\oplus({\bf 15,\overline{140'}})(-27)
\oplus({\bf 15,\overline{140}})(-27)
\oplus({\bf 10,\overline{140'}})(-27)
\oplus({\bf 10,\overline{60}})(-27)
\oplus({\bf 5,105})(-36)
\oplus({\bf 5,175})(-36)
\oplus({\bf 1,140'})(-45)$\\
%
${\bf \overline{152460'}}$&=&
$({\bf 980,1})(-36)
\oplus({\bf 490,\overline{4}})(-27)
\oplus({\bf 1050,\overline{4}})(-27)
\oplus({\bf \overline{560'},\overline{10}})(-18)
\oplus({\bf \overline{560'},6})(-18)
\oplus({\bf \overline{700},\overline{10}})(-18)
\oplus({\bf \overline{315},6})(-18)
\oplus({\bf \overline{420},20''})(-9)
\oplus({\bf \overline{420},20})(-9)
\oplus({\bf \overline{175''},20})(-9)
\oplus({\bf \overline{175''},4})(-9)
\oplus({\bf \overline{280'},20''})(-9)
\oplus({\bf \overline{280},20})(-9)
\oplus({\bf \overline{224},\overline{35}})(0)
\oplus({\bf \overline{224},\overline{45}})(0)
\oplus({\bf \overline{175'},\overline{45}})(0)
\oplus({\bf \overline{175'},20'})(0)
\oplus({\bf \overline{175'},15})(0)
\oplus({\bf \overline{126},\overline{45}})(0)
\oplus({\bf 75,20'})(0)
\oplus({\bf 70',\overline{84'}})(9)
\oplus({\bf 105,\overline{84'}})(9)
\oplus({\bf 105,\overline{60}})(9)
\oplus({\bf 105,\overline{36}})(9)
\oplus({\bf 50,\overline{60}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 45,\overline{60}})(9)
\oplus({\bf 35,\overline{126}})(18)
\oplus({\bf 35,\overline{70}})(18)
\oplus({\bf 40,\overline{126}})(18)
\oplus({\bf 40,50})(18)
\oplus({\bf 40,64})(18)
\oplus({\bf 10,50})(18)
\oplus({\bf \overline{15},140'})(27)
\oplus({\bf \overline{15},140})(27)
\oplus({\bf \overline{10},140'})(27)
\oplus({\bf \overline{10},60})(27)
\oplus({\bf \overline{5},105})(36)
\oplus({\bf \overline{5},175})(36)
\oplus({\bf 1,\overline{140'}})(45)$\\
%
${\bf 166320}$&=&
$({\bf 10,4})(43)
\oplus({\bf 45,10})(34)
\oplus({\bf 45,6})(34)
\oplus({\bf 5,10})(34)
\oplus({\bf 5,6})(34)
\oplus({\bf \overline{126},\overline{20}})(25)
\oplus({\bf 75,\overline{20}})(25)
\oplus({\bf 75,\overline{4}})(25)
\oplus({\bf 24,\overline{20''}})(25)
\oplus2({\bf 24,\overline{20}})(25)
\oplus({\bf 24,\overline{4}})(25)
\oplus({\bf 1,\overline{20}})(25)
\oplus({\bf 1,\overline{4}})(25)
\oplus({\bf \overline{280},20'})(16)
\oplus({\bf \overline{280},15})(16)
\oplus({\bf \overline{50},15})(16)
\oplus({\bf \overline{50},1})(16)
\oplus({\bf \overline{70},45})(16)
\oplus({\bf \overline{70},20'})(16)
\oplus({\bf \overline{70},15})(16)
\oplus({\bf \overline{45},45})(16)
\oplus({\bf \overline{45},20'})(16)
\oplus2({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{5},45})(16)
\oplus({\bf \overline{5},20'})(16)
\oplus2({\bf \overline{5},15})(16)
\oplus({\bf \overline{5},1})(16)
\oplus({\bf \overline{315},20})(7)
\oplus({\bf \overline{210},20})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{175},60})(7)
\oplus({\bf \overline{175},36})(7)
\oplus2({\bf \overline{175},20})(7)
\oplus({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},36})(7)
\oplus({\bf \overline{40},20})(7)
\oplus2({\bf \overline{40},4})(7)
\oplus({\bf \overline{15},60})(7)
\oplus({\bf \overline{15},36})(7)
\oplus({\bf \overline{15},20})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{10},60})(7)
\oplus({\bf \overline{10},36})(7)
\oplus2({\bf \overline{10},20})(7)
\oplus2({\bf \overline{10},4})(7)
\oplus({\bf 315,\overline{10}})(-2)
\oplus({\bf 315,6})(-2)
\oplus({\bf 210,64})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf 175,64})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus2({\bf 175,6})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 40,50})(-2)
\oplus2({\bf 40,64})(-2)
\oplus({\bf 40,10})(-2)
\oplus({\bf 40,\overline{10}})(-2)
\oplus2({\bf 40,6})(-2)
\oplus({\bf 10,64})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 10,\overline{10}})(-2)
\oplus2({\bf 10,6})(-2)
\oplus({\bf 175'',\overline{4}})(-11)
\oplus({\bf 280,\overline{36}})(-11)
\oplus({\bf 280,\overline{20}})(-11)
\oplus2({\bf 280,\overline{4}})(-11)
\oplus({\bf 70,\overline{20}})(-11)
\oplus({\bf 70,\overline{4}})(-11)
\oplus({\bf 50,\overline{60}})(-11)
\oplus({\bf 50,\overline{36}})(-11)
\oplus({\bf 50,\overline{20}})(-11)
\oplus({\bf 50,\overline{4}})(-11)
\oplus({\bf 45,\overline{60}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus2({\bf 45,\overline{20}})(-11)
\oplus2({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{20}})(-11)
\oplus({\bf 5,\overline{4}})(-11)
\oplus({\bf 175',15})(-20)
\oplus({\bf 175',1})(-20)
\oplus({\bf 126,15})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 75,\overline{45}})(-20)
\oplus({\bf 75,20'})(-20)
\oplus2({\bf 75,15})(-20)
\oplus({\bf 75,1})(-20)
\oplus({\bf 24,20'})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf \overline{105},4})(-29)
\oplus({\bf \overline{50},20})(-29)
\oplus({\bf \overline{50},4})(-29)
\oplus({\bf \overline{45},20})(-29)
\oplus({\bf \overline{45},4})(-29)
\oplus({\bf \overline{40},6})(-38)$\\
%
${\bf \overline{166320}}$&=&
$({\bf \overline{10},\overline{4}})(-43)
\oplus({\bf \overline{45},\overline{10}})(-34)
\oplus({\bf \overline{45},6})(-34)
\oplus({\bf \overline{5},\overline{10}})(-34)
\oplus({\bf \overline{5},6})(-34)
\oplus({\bf 126,20})(-25)
\oplus({\bf 75,20})(-25)
\oplus({\bf 75,4})(-25)
\oplus({\bf 24,20''})(-25)
\oplus2({\bf 24,20})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf 1,20})(-25)
\oplus({\bf 1,4})(-25)
\oplus({\bf 280,20'})(-16)
\oplus({\bf 280,15})(-16)
\oplus({\bf 70,\overline{45}})(-16)
\oplus({\bf 70,20'})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 50,15})(-16)
\oplus({\bf 50,1})(-16)
\oplus({\bf 45,\overline{45}})(-16)
\oplus({\bf 45,20'})(-16)
\oplus2({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 5,\overline{45}})(-16)
\oplus({\bf 5,20'})(-16)
\oplus2({\bf 5,15})(-16)
\oplus({\bf 5,1})(-16)
\oplus({\bf 315,\overline{20}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 175,\overline{60}})(-7)
\oplus({\bf 175,\overline{36}})(-7)
\oplus2({\bf 175,\overline{20}})(-7)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 15,\overline{60}})(-7)
\oplus({\bf 15,\overline{36}})(-7)
\oplus({\bf 15,\overline{20}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus2({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{60}})(-7)
\oplus({\bf 10,\overline{36}})(-7)
\oplus2({\bf 10,\overline{20}})(-7)
\oplus2({\bf 10,\overline{4}})(-7)
\oplus({\bf \overline{315},10})(2)
\oplus({\bf \overline{315},6})(2)
\oplus({\bf \overline{210},64})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{175},64})(2)
\oplus({\bf \overline{175},10})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus2({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},50})(2)
\oplus2({\bf \overline{40},64})(2)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},\overline{10}})(2)
\oplus2({\bf \overline{40},6})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},64})(2)
\oplus({\bf \overline{10},10})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus2({\bf \overline{10},6})(2)
\oplus({\bf \overline{175''},4})(11)
\oplus({\bf \overline{280},36})(11)
\oplus({\bf \overline{280},20})(11)
\oplus2({\bf \overline{280},4})(11)
\oplus({\bf \overline{50},60})(11)
\oplus({\bf \overline{50},36})(11)
\oplus({\bf \overline{50},20})(11)
\oplus({\bf \overline{50},4})(11)
\oplus({\bf \overline{70},20})(11)
\oplus({\bf \overline{70},4})(11)
\oplus({\bf \overline{45},60})(11)
\oplus({\bf \overline{45},36})(11)
\oplus2({\bf \overline{45},20})(11)
\oplus2({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},20})(11)
\oplus({\bf \overline{5},4})(11)
\oplus({\bf \overline{175'},15})(20)
\oplus({\bf \overline{175'},1})(20)
\oplus({\bf \overline{126},15})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 75,45})(20)
\oplus({\bf 75,20'})(20)
\oplus2({\bf 75,15})(20)
\oplus({\bf 75,1})(20)
\oplus({\bf 24,20'})(20)
\oplus({\bf 24,15})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 105,\overline{4}})(29)
\oplus({\bf 50,\overline{20}})(29)
\oplus({\bf 50,\overline{4}})(29)
\oplus({\bf 45,\overline{20}})(29)
\oplus({\bf 45,\overline{4}})(29)
\oplus({\bf 40,6})(38)$\\
%
${\bf 166320'}$&=&
$({\bf 200,1})(40)
\oplus({\bf \overline{480},4})(31)
\oplus({\bf \overline{70},4})(31)
\oplus({\bf \overline{560},10})(22)
\oplus({\bf \overline{450},6})(22)
\oplus({\bf \overline{175},10})(22)
\oplus({\bf \overline{175},6})(22)
\oplus({\bf \overline{15},10})(22)
\oplus({\bf 700,\overline{20}})(13)
\oplus({\bf 160,\overline{4}})(13)
\oplus({\bf 210,\overline{20''}})(13)
\oplus({\bf 210,\overline{20}})(13)
\oplus({\bf 175,\overline{20}})(13)
\oplus({\bf 175,\overline{4}})(13)
\oplus({\bf 40,\overline{20''}})(13)
\oplus({\bf 40,\overline{20}})(13)
\oplus({\bf 420,20'})(4)
\oplus({\bf 280',15})(4)
\oplus({\bf 280,45})(4)
\oplus({\bf 280,20'})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 50,35})(4)
\oplus({\bf 50,45})(4)
\oplus({\bf 50,20'})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 224,20})(-5)
\oplus({\bf 175',60})(-5)
\oplus({\bf 175',20})(-5)
\oplus({\bf 126,36})(-5)
\oplus({\bf 126,20})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 75,84'})(-5)
\oplus({\bf 75,60})(-5)
\oplus({\bf 75,36})(-5)
\oplus({\bf 75,20})(-5)
\oplus({\bf 24,36})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf \overline{70'},\overline{10}})(-14)
\oplus({\bf \overline{105},64})(-14)
\oplus({\bf \overline{105},\overline{10}})(-14)
\oplus({\bf \overline{105},6})(-14)
\oplus({\bf \overline{50},126})(-14)
\oplus({\bf \overline{50},64})(-14)
\oplus({\bf \overline{50},\overline{10}})(-14)
\oplus({\bf \overline{45},70})(-14)
\oplus({\bf \overline{45},64})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus({\bf \overline{35},\overline{36}})(-23)
\oplus({\bf \overline{35},\overline{4}})(-23)
\oplus({\bf \overline{40},\overline{140}})(-23)
\oplus({\bf \overline{40},\overline{36}})(-23)
\oplus({\bf \overline{40},\overline{20}})(-23)
\oplus({\bf \overline{40},\overline{4}})(-23)
\oplus({\bf \overline{10},\overline{20''}})(-23)
\oplus({\bf \overline{10},\overline{20}})(-23)
\oplus({\bf 15,84})(-32)
\oplus({\bf 15,15})(-32)
\oplus({\bf 15,1})(-32)
\oplus({\bf 10,45})(-32)
\oplus({\bf 10,15})(-32)
\oplus({\bf 5,36})(-41)
\oplus({\bf 5,4})(-41)
\oplus({\bf 1,10})(-50)$\\
%
${\bf \overline{166320'}}$&=&
$({\bf 200,1})(-40)
\oplus({\bf 480,\overline{4}})(-31)
\oplus({\bf 70,\overline{4}})(-31)
\oplus({\bf 560,\overline{10}})(-22)
\oplus({\bf 450,6})(-22)
\oplus({\bf 175,\overline{10}})(-22)
\oplus({\bf 175,6})(-22)
\oplus({\bf 15,\overline{10}})(-22)
\oplus({\bf \overline{700},20})(-13)
\oplus({\bf \overline{210},20''})(-13)
\oplus({\bf \overline{210},20})(-13)
\oplus({\bf \overline{160},4})(-13)
\oplus({\bf \overline{175},20})(-13)
\oplus({\bf \overline{175},4})(-13)
\oplus({\bf \overline{40},20''})(-13)
\oplus({\bf \overline{40},20})(-13)
\oplus({\bf \overline{420},20'})(-4)
\oplus({\bf \overline{280'},15})(-4)
\oplus({\bf \overline{280},\overline{45}})(-4)
\oplus({\bf \overline{280},20'})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{50},\overline{35}})(-4)
\oplus({\bf \overline{50},\overline{45}})(-4)
\oplus({\bf \overline{50},20'})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{224},\overline{20}})(5)
\oplus({\bf \overline{175'},\overline{60}})(5)
\oplus({\bf \overline{175'},\overline{20}})(5)
\oplus({\bf \overline{126},\overline{36}})(5)
\oplus({\bf \overline{126},\overline{20}})(5)
\oplus({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 75,\overline{84'}})(5)
\oplus({\bf 75,\overline{60}})(5)
\oplus({\bf 75,\overline{36}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 70',10})(14)
\oplus({\bf 105,64})(14)
\oplus({\bf 105,10})(14)
\oplus({\bf 105,6})(14)
\oplus({\bf 50,\overline{126}})(14)
\oplus({\bf 50,64})(14)
\oplus({\bf 50,10})(14)
\oplus({\bf 45,\overline{70}})(14)
\oplus({\bf 45,64})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus({\bf 35,36})(23)
\oplus({\bf 35,4})(23)
\oplus({\bf 40,140})(23)
\oplus({\bf 40,36})(23)
\oplus({\bf 40,20})(23)
\oplus({\bf 40,4})(23)
\oplus({\bf 10,20''})(23)
\oplus({\bf 10,20})(23)
\oplus({\bf \overline{15},84})(32)
\oplus({\bf \overline{15},15})(32)
\oplus({\bf \overline{15},1})(32)
\oplus({\bf \overline{10},\overline{45}})(32)
\oplus({\bf \overline{10},15})(32)
\oplus({\bf \overline{5},\overline{36}})(41)
\oplus({\bf \overline{5},\overline{4}})(41)
\oplus({\bf 1,\overline{10}})(50)$\\
%
${\bf 168000}$&=&
$({\bf \overline{175},4})(-33)
\oplus({\bf \overline{480},1})(-24)
\oplus({\bf \overline{280},15})(-24)
\oplus({\bf \overline{280},1})(-24)
\oplus({\bf \overline{70},15})(-24)
\oplus({\bf \overline{70},1})(-24)
\oplus({\bf \overline{45},15})(-24)
\oplus({\bf \overline{45},1})(-24)
\oplus({\bf 1024,\overline{4}})(-15)
\oplus({\bf 200,\overline{4}})(-15)
\oplus({\bf 126,\overline{4}})(-15)
\oplus({\bf \overline{175'},\overline{20}})(-15)
\oplus({\bf \overline{175'},\overline{4}})(-15)
\oplus({\bf \overline{126},\overline{36}})(-15)
\oplus({\bf \overline{126},\overline{20}})(-15)
\oplus2({\bf \overline{126},\overline{4}})(-15)
\oplus({\bf 75,\overline{36}})(-15)
\oplus({\bf 75,\overline{20}})(-15)
\oplus2({\bf 75,\overline{4}})(-15)
\oplus({\bf 24,\overline{36}})(-15)
\oplus({\bf 24,\overline{20}})(-15)
\oplus2({\bf 24,\overline{4}})(-15)
\oplus({\bf 720,6})(-6)
\oplus({\bf 480,\overline{10}})(-6)
\oplus({\bf 480,6})(-6)
\oplus({\bf 280,\overline{10}})(-6)
\oplus({\bf 280,6})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 105,64})(-6)
\oplus({\bf 105,10})(-6)
\oplus({\bf 105,\overline{10}})(-6)
\oplus2({\bf 105,6})(-6)
\oplus({\bf 50,64})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus2({\bf 50,6})(-6)
\oplus({\bf 45,\overline{70}})(-6)
\oplus2({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus3({\bf 45,\overline{10}})(-6)
\oplus3({\bf 45,6})(-6)
\oplus({\bf 5,64})(-6)
\oplus({\bf 5,\overline{10}})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 450,20})(3)
\oplus({\bf 450,4})(3)
\oplus({\bf 210,20})(3)
\oplus({\bf 210,4})(3)
\oplus({\bf 175,20''})(3)
\oplus2({\bf 175,20})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 35,36})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 40,140})(3)
\oplus({\bf 40,60})(3)
\oplus2({\bf 40,36})(3)
\oplus({\bf 40,20''})(3)
\oplus4({\bf 40,20})(3)
\oplus3({\bf 40,4})(3)
\oplus({\bf 10,140})(3)
\oplus({\bf 10,60})(3)
\oplus({\bf 10,36})(3)
\oplus({\bf 10,20''})(3)
\oplus3({\bf 10,20})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf \overline{160},15})(12)
\oplus({\bf \overline{175},\overline{45}})(12)
\oplus({\bf \overline{175},20'})(12)
\oplus2({\bf \overline{175},15})(12)
\oplus({\bf \overline{175},1})(12)
\oplus({\bf \overline{40},\overline{45}})(12)
\oplus({\bf \overline{40},20'})(12)
\oplus({\bf \overline{40},15})(12)
\oplus({\bf \overline{15},84})(12)
\oplus({\bf \overline{15},45})(12)
\oplus({\bf \overline{15},\overline{45}})(12)
\oplus({\bf \overline{15},20'})(12)
\oplus3({\bf \overline{15},15})(12)
\oplus({\bf \overline{15},1})(12)
\oplus({\bf \overline{10},175})(12)
\oplus({\bf \overline{10},84})(12)
\oplus({\bf \overline{10},45})(12)
\oplus2({\bf \overline{10},\overline{45}})(12)
\oplus2({\bf \overline{10},20'})(12)
\oplus3({\bf \overline{10},15})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf \overline{70},\overline{36}})(21)
\oplus({\bf \overline{70},\overline{20}})(21)
\oplus({\bf \overline{70},\overline{4}})(21)
\oplus({\bf \overline{45},\overline{60}})(21)
\oplus({\bf \overline{45},\overline{36}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{5},\overline{140}})(21)
\oplus({\bf \overline{5},\overline{60}})(21)
\oplus2({\bf \overline{5},\overline{36}})(21)
\oplus2({\bf \overline{5},\overline{20}})(21)
\oplus2({\bf \overline{5},\overline{4}})(21)
\oplus({\bf 24,64})(30)
\oplus({\bf 24,\overline{10}})(30)
\oplus({\bf 24,6})(30)
\oplus({\bf 1,64})(30)
\oplus({\bf 1,\overline{10}})(30)
\oplus({\bf 1,6})(30)
\oplus({\bf 5,20})(39)$\\
%
${\bf \overline{168000}}$&=&
$({\bf 175,\overline{4}})(33)
\oplus({\bf 480,1})(24)
\oplus({\bf 280,15})(24)
\oplus({\bf 280,1})(24)
\oplus({\bf 70,15})(24)
\oplus({\bf 70,1})(24)
\oplus({\bf 45,15})(24)
\oplus({\bf 45,1})(24)
\oplus({\bf 1024,4})(15)
\oplus({\bf 175',20})(15)
\oplus({\bf 175',4})(15)
\oplus({\bf 200,4})(15)
\oplus({\bf 126,36})(15)
\oplus({\bf 126,20})(15)
\oplus2({\bf 126,4})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf 75,36})(15)
\oplus({\bf 75,20})(15)
\oplus2({\bf 75,4})(15)
\oplus({\bf 24,36})(15)
\oplus({\bf 24,20})(15)
\oplus2({\bf 24,4})(15)
\oplus({\bf \overline{720},6})(6)
\oplus({\bf \overline{480},10})(6)
\oplus({\bf \overline{480},6})(6)
\oplus({\bf \overline{105},64})(6)
\oplus({\bf \overline{105},10})(6)
\oplus({\bf \overline{105},\overline{10}})(6)
\oplus2({\bf \overline{105},6})(6)
\oplus({\bf \overline{280},10})(6)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf \overline{50},64})(6)
\oplus({\bf \overline{50},10})(6)
\oplus({\bf \overline{50},\overline{10}})(6)
\oplus2({\bf \overline{50},6})(6)
\oplus({\bf \overline{70},10})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},70})(6)
\oplus2({\bf \overline{45},64})(6)
\oplus3({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus3({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},64})(6)
\oplus({\bf \overline{5},10})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf \overline{450},\overline{20}})(-3)
\oplus({\bf \overline{450},\overline{4}})(-3)
\oplus({\bf \overline{35},\overline{36}})(-3)
\oplus({\bf \overline{35},\overline{20}})(-3)
\oplus({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf \overline{210},\overline{20}})(-3)
\oplus({\bf \overline{210},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{20''}})(-3)
\oplus2({\bf \overline{175},\overline{20}})(-3)
\oplus({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{140}})(-3)
\oplus({\bf \overline{40},\overline{20''}})(-3)
\oplus({\bf \overline{40},\overline{60}})(-3)
\oplus2({\bf \overline{40},\overline{36}})(-3)
\oplus4({\bf \overline{40},\overline{20}})(-3)
\oplus3({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{140}})(-3)
\oplus({\bf \overline{10},\overline{20''}})(-3)
\oplus({\bf \overline{10},\overline{60}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus3({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf 160,15})(-12)
\oplus({\bf 175,45})(-12)
\oplus({\bf 175,20'})(-12)
\oplus2({\bf 175,15})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 15,84})(-12)
\oplus({\bf 15,45})(-12)
\oplus({\bf 15,\overline{45}})(-12)
\oplus({\bf 15,20'})(-12)
\oplus3({\bf 15,15})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 40,45})(-12)
\oplus({\bf 40,20'})(-12)
\oplus({\bf 40,15})(-12)
\oplus({\bf 10,175})(-12)
\oplus({\bf 10,84})(-12)
\oplus2({\bf 10,45})(-12)
\oplus({\bf 10,\overline{45}})(-12)
\oplus2({\bf 10,20'})(-12)
\oplus3({\bf 10,15})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf 70,36})(-21)
\oplus({\bf 70,20})(-21)
\oplus({\bf 70,4})(-21)
\oplus({\bf 45,60})(-21)
\oplus({\bf 45,36})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 5,140})(-21)
\oplus({\bf 5,60})(-21)
\oplus2({\bf 5,36})(-21)
\oplus2({\bf 5,20})(-21)
\oplus2({\bf 5,4})(-21)
\oplus({\bf 24,64})(-30)
\oplus({\bf 24,10})(-30)
\oplus({\bf 24,6})(-30)
\oplus({\bf 1,64})(-30)
\oplus({\bf 1,10})(-30)
\oplus({\bf 1,6})(-30)
\oplus({\bf \overline{5},\overline{20}})(-39)$\\
%
${\bf 169884}$&=&
$({\bf 1176',1})(40)
\oplus({\bf \overline{1470},4})(31)
\oplus({\bf \overline{1260},10})(22)
\oplus({\bf \overline{490},6})(22)
\oplus({\bf 840,\overline{20''}})(13)
\oplus({\bf 560',\overline{20}})(13)
\oplus({\bf 420',35})(4)
\oplus({\bf 420,45})(4)
\oplus({\bf 175'',20'})(4)
\oplus({\bf 126',56})(-5)
\oplus({\bf 224,84'})(-5)
\oplus({\bf 175',60})(-5)
\oplus({\bf \overline{70'},140''})(-14)
\oplus({\bf \overline{105},126})(-14)
\oplus({\bf \overline{50},50})(-14)
\oplus({\bf \overline{35},\overline{224}})(-23)
\oplus({\bf \overline{40},\overline{140'}})(-23)
\oplus({\bf 15,280})(-32)
\oplus({\bf 10,105})(-32)
\oplus({\bf 5,280'})(-41)
\oplus({\bf 1,196})(-50)$\\
%
${\bf \overline{169884}}$&=&
$({\bf \overline{1176'},1})(-40)
\oplus({\bf 1470,\overline{4}})(-31)
\oplus({\bf 1260,\overline{10}})(-22)
\oplus({\bf 490,6})(-22)
\oplus({\bf \overline{840},20''})(-13)
\oplus({\bf \overline{560'},20})(-13)
\oplus({\bf \overline{420'},\overline{35}})(-4)
\oplus({\bf \overline{420},\overline{45}})(-4)
\oplus({\bf \overline{175''},20'})(-4)
\oplus({\bf \overline{126'},\overline{56}})(5)
\oplus({\bf \overline{224},\overline{84'}})(5)
\oplus({\bf \overline{175'},\overline{60}})(5)
\oplus({\bf 70',\overline{140''}})(14)
\oplus({\bf 105,\overline{126}})(14)
\oplus({\bf 50,50})(14)
\oplus({\bf 35,224})(23)
\oplus({\bf 40,140'})(23)
\oplus({\bf \overline{15},\overline{280}})(32)
\oplus({\bf \overline{10},105})(32)
\oplus({\bf \overline{5},\overline{280'}})(41)
\oplus({\bf 1,196})(50)$\\
%
${\bf 171072}$&=&
$({\bf \overline{480},1})(36)
\oplus({\bf \overline{560},4})(27)
\oplus({\bf \overline{450},4})(27)
\oplus({\bf \overline{175},4})(27)
\oplus({\bf 700,10})(18)
\oplus({\bf 700,6})(18)
\oplus({\bf 160,6})(18)
\oplus({\bf 210,10})(18)
\oplus({\bf 210,6})(18)
\oplus({\bf 175,10})(18)
\oplus({\bf 175,6})(18)
\oplus({\bf 40,10})(18)
\oplus({\bf 420,\overline{20}})(9)
\oplus({\bf 280',\overline{20}})(9)
\oplus({\bf 280',\overline{4}})(9)
\oplus({\bf 280,\overline{20''}})(9)
\oplus2({\bf 280,\overline{20}})(9)
\oplus({\bf 280,\overline{4}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 50,\overline{20''}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 45,\overline{20''}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 224,20'})(0)
\oplus({\bf 224,15})(0)
\oplus({\bf 175',45})(0)
\oplus({\bf 175',20'})(0)
\oplus({\bf 175',15})(0)
\oplus({\bf 126,45})(0)
\oplus({\bf 126,20'})(0)
\oplus2({\bf 126,15})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,35})(0)
\oplus2({\bf 75,45})(0)
\oplus({\bf 75,20'})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 24,45})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf \overline{70'},20})(-9)
\oplus({\bf \overline{105},60})(-9)
\oplus({\bf \overline{105},36})(-9)
\oplus2({\bf \overline{105},20})(-9)
\oplus({\bf \overline{105},4})(-9)
\oplus({\bf \overline{50},84'})(-9)
\oplus({\bf \overline{50},60})(-9)
\oplus({\bf \overline{50},36})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{45},84'})(-9)
\oplus({\bf \overline{45},60})(-9)
\oplus2({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{35},64})(-18)
\oplus({\bf \overline{35},\overline{10}})(-18)
\oplus({\bf \overline{35},6})(-18)
\oplus({\bf \overline{40},126})(-18)
\oplus({\bf \overline{40},70})(-18)
\oplus2({\bf \overline{40},64})(-18)
\oplus({\bf \overline{40},10})(-18)
\oplus({\bf \overline{40},\overline{10}})(-18)
\oplus({\bf \overline{40},6})(-18)
\oplus({\bf \overline{10},70})(-18)
\oplus({\bf \overline{10},64})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf 15,\overline{140}})(-27)
\oplus({\bf 15,\overline{36}})(-27)
\oplus({\bf 15,\overline{20}})(-27)
\oplus({\bf 15,\overline{4}})(-27)
\oplus({\bf 10,\overline{140}})(-27)
\oplus({\bf 10,\overline{20''}})(-27)
\oplus({\bf 10,\overline{36}})(-27)
\oplus({\bf 10,\overline{20}})(-27)
\oplus({\bf 5,84})(-36)
\oplus({\bf 5,45})(-36)
\oplus({\bf 5,15})(-36)
\oplus({\bf 1,36})(-45)$\\
%
${\bf \overline{171072}}$&=&
$({\bf 480,1})(-36)
\oplus({\bf 560,\overline{4}})(-27)
\oplus({\bf 450,\overline{4}})(-27)
\oplus({\bf 175,\overline{4}})(-27)
\oplus({\bf \overline{700},\overline{10}})(-18)
\oplus({\bf \overline{700},6})(-18)
\oplus({\bf \overline{210},\overline{10}})(-18)
\oplus({\bf \overline{210},6})(-18)
\oplus({\bf \overline{160},6})(-18)
\oplus({\bf \overline{175},\overline{10}})(-18)
\oplus({\bf \overline{175},6})(-18)
\oplus({\bf \overline{40},\overline{10}})(-18)
\oplus({\bf \overline{420},20})(-9)
\oplus({\bf \overline{280'},20})(-9)
\oplus({\bf \overline{280'},4})(-9)
\oplus({\bf \overline{280},20''})(-9)
\oplus2({\bf \overline{280},20})(-9)
\oplus({\bf \overline{280},4})(-9)
\oplus({\bf \overline{50},20''})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{45},20''})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{224},20'})(0)
\oplus({\bf \overline{224},15})(0)
\oplus({\bf \overline{175'},\overline{45}})(0)
\oplus({\bf \overline{175'},20'})(0)
\oplus({\bf \overline{175'},15})(0)
\oplus({\bf \overline{126},\overline{45}})(0)
\oplus({\bf \overline{126},20'})(0)
\oplus2({\bf \overline{126},15})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,\overline{35}})(0)
\oplus2({\bf 75,\overline{45}})(0)
\oplus({\bf 75,20'})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 24,\overline{45}})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 70',\overline{20}})(9)
\oplus({\bf 105,\overline{60}})(9)
\oplus({\bf 105,\overline{36}})(9)
\oplus2({\bf 105,\overline{20}})(9)
\oplus({\bf 105,\overline{4}})(9)
\oplus({\bf 50,\overline{84'}})(9)
\oplus({\bf 50,\overline{60}})(9)
\oplus({\bf 50,\overline{36}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 45,\overline{84'}})(9)
\oplus({\bf 45,\overline{60}})(9)
\oplus2({\bf 45,\overline{36}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus({\bf 35,64})(18)
\oplus({\bf 35,10})(18)
\oplus({\bf 35,6})(18)
\oplus({\bf 40,\overline{126}})(18)
\oplus({\bf 40,\overline{70}})(18)
\oplus2({\bf 40,64})(18)
\oplus({\bf 40,10})(18)
\oplus({\bf 40,\overline{10}})(18)
\oplus({\bf 40,6})(18)
\oplus({\bf 10,\overline{70}})(18)
\oplus({\bf 10,64})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf \overline{15},140})(27)
\oplus({\bf \overline{15},36})(27)
\oplus({\bf \overline{15},20})(27)
\oplus({\bf \overline{15},4})(27)
\oplus({\bf \overline{10},140})(27)
\oplus({\bf \overline{10},36})(27)
\oplus({\bf \overline{10},20''})(27)
\oplus({\bf \overline{10},20})(27)
\oplus({\bf \overline{5},84})(36)
\oplus({\bf \overline{5},\overline{45}})(36)
\oplus({\bf \overline{5},15})(36)
\oplus({\bf 1,\overline{36}})(45)$\\
%
${\bf 171072'}$&=&
$({\bf 5,60})(39)
\oplus({\bf 24,50})(30)
\oplus({\bf 24,64})(30)
\oplus({\bf 1,126})(30)
\oplus({\bf 1,50})(30)
\oplus({\bf 1,64})(30)
\oplus({\bf \overline{70},\overline{60}})(21)
\oplus({\bf \overline{70},\overline{36}})(21)
\oplus({\bf \overline{45},\overline{60}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{5},\overline{140'}})(21)
\oplus({\bf \overline{5},\overline{140}})(21)
\oplus2({\bf \overline{5},\overline{60}})(21)
\oplus({\bf \overline{5},\overline{36}})(21)
\oplus({\bf \overline{5},\overline{20}})(21)
\oplus({\bf \overline{160},\overline{45}})(12)
\oplus({\bf \overline{175},\overline{45}})(12)
\oplus({\bf \overline{175},20'})(12)
\oplus({\bf \overline{175},15})(12)
\oplus({\bf \overline{40},20'})(12)
\oplus({\bf \overline{15},175})(12)
\oplus({\bf \overline{15},84})(12)
\oplus2({\bf \overline{15},\overline{45}})(12)
\oplus({\bf \overline{15},20'})(12)
\oplus({\bf \overline{15},15})(12)
\oplus({\bf \overline{10},175})(12)
\oplus({\bf \overline{10},45})(12)
\oplus({\bf \overline{10},\overline{45}})(12)
\oplus2({\bf \overline{10},20'})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf 450,20''})(3)
\oplus({\bf 450,20})(3)
\oplus({\bf 210,20})(3)
\oplus({\bf 210,4})(3)
\oplus({\bf 175,20})(3)
\oplus({\bf 35,140})(3)
\oplus({\bf 35,20''})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf 40,140})(3)
\oplus({\bf 40,60})(3)
\oplus({\bf 40,36})(3)
\oplus({\bf 40,20''})(3)
\oplus3({\bf 40,20})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,60})(3)
\oplus({\bf 10,20})(3)
\oplus({\bf 720,\overline{10}})(-6)
\oplus({\bf 720,6})(-6)
\oplus({\bf 480,\overline{10}})(-6)
\oplus({\bf 280,6})(-6)
\oplus({\bf 105,\overline{70}})(-6)
\oplus({\bf 105,64})(-6)
\oplus2({\bf 105,\overline{10}})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 50,64})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus2({\bf 50,6})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 700',\overline{4}})(-15)
\oplus({\bf 1024,\overline{4}})(-15)
\oplus({\bf \overline{175'},\overline{36}})(-15)
\oplus({\bf \overline{175'},\overline{20}})(-15)
\oplus2({\bf \overline{175'},\overline{4}})(-15)
\oplus({\bf \overline{126},\overline{36}})(-15)
\oplus({\bf \overline{126},\overline{4}})(-15)
\oplus({\bf 75,\overline{20}})(-15)
\oplus({\bf 75,\overline{4}})(-15)
\oplus({\bf \overline{1120},1})(-24)
\oplus({\bf \overline{175''},15})(-24)
\oplus({\bf \overline{175''},1})(-24)
\oplus({\bf \overline{280},15})(-24)
\oplus({\bf \overline{280},1})(-24)
\oplus({\bf \overline{315},4})(-33)$\\
%
${\bf \overline{171072'}}$&=&
$({\bf \overline{5},\overline{60}})(-39)
\oplus({\bf 24,50})(-30)
\oplus({\bf 24,64})(-30)
\oplus({\bf 1,\overline{126}})(-30)
\oplus({\bf 1,50})(-30)
\oplus({\bf 1,64})(-30)
\oplus({\bf 70,60})(-21)
\oplus({\bf 70,36})(-21)
\oplus({\bf 45,60})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 5,140'})(-21)
\oplus({\bf 5,140})(-21)
\oplus2({\bf 5,60})(-21)
\oplus({\bf 5,36})(-21)
\oplus({\bf 5,20})(-21)
\oplus({\bf 160,45})(-12)
\oplus({\bf 175,45})(-12)
\oplus({\bf 175,20'})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 15,175})(-12)
\oplus({\bf 15,84})(-12)
\oplus2({\bf 15,45})(-12)
\oplus({\bf 15,20'})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 40,20'})(-12)
\oplus({\bf 10,175})(-12)
\oplus({\bf 10,45})(-12)
\oplus({\bf 10,\overline{45}})(-12)
\oplus2({\bf 10,20'})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf \overline{450},\overline{20''}})(-3)
\oplus({\bf \overline{450},\overline{20}})(-3)
\oplus({\bf \overline{35},\overline{140}})(-3)
\oplus({\bf \overline{35},\overline{20''}})(-3)
\oplus({\bf \overline{35},\overline{20}})(-3)
\oplus({\bf \overline{210},\overline{20}})(-3)
\oplus({\bf \overline{210},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{140}})(-3)
\oplus({\bf \overline{40},\overline{20''}})(-3)
\oplus({\bf \overline{40},\overline{60}})(-3)
\oplus({\bf \overline{40},\overline{36}})(-3)
\oplus3({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{60}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf \overline{720},10})(6)
\oplus({\bf \overline{720},6})(6)
\oplus({\bf \overline{480},10})(6)
\oplus({\bf \overline{105},70})(6)
\oplus({\bf \overline{105},64})(6)
\oplus2({\bf \overline{105},10})(6)
\oplus({\bf \overline{105},6})(6)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf \overline{50},64})(6)
\oplus({\bf \overline{50},10})(6)
\oplus({\bf \overline{50},\overline{10}})(6)
\oplus2({\bf \overline{50},6})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{700'},4})(15)
\oplus({\bf 1024,4})(15)
\oplus({\bf 175',36})(15)
\oplus({\bf 175',20})(15)
\oplus2({\bf 175',4})(15)
\oplus({\bf 126,36})(15)
\oplus({\bf 126,4})(15)
\oplus({\bf 75,20})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 1120,1})(24)
\oplus({\bf 175'',15})(24)
\oplus({\bf 175'',1})(24)
\oplus({\bf 280,15})(24)
\oplus({\bf 280,1})(24)
\oplus({\bf 315,\overline{4}})(33)$\\
%
${\bf 173745}$&=&
$({\bf \overline{720'},4})(-33)
\oplus({\bf \overline{2970},1})(-24)
\oplus({\bf \overline{210'},15})(-24)
\oplus({\bf \overline{210'},1})(-24)
\oplus({\bf \overline{420'},15})(-24)
\oplus({\bf \overline{420'},1})(-24)
\oplus({\bf \overline{924},\overline{4}})(-15)
\oplus({\bf \overline{1750},\overline{4}})(-15)
\oplus({\bf \overline{126'},\overline{36}})(-15)
\oplus({\bf \overline{126'},\overline{20}})(-15)
\oplus2({\bf \overline{126'},\overline{4}})(-15)
\oplus({\bf \overline{224},\overline{36}})(-15)
\oplus({\bf \overline{224},\overline{4}})(-15)
\oplus({\bf 560'',\overline{10}})(-6)
\oplus({\bf 560'',6})(-6)
\oplus({\bf 945,\overline{10}})(-6)
\oplus({\bf 70',\overline{70}})(-6)
\oplus({\bf 70',64})(-6)
\oplus2({\bf 70',\overline{10}})(-6)
\oplus({\bf 70',6})(-6)
\oplus({\bf 105,\overline{70}})(-6)
\oplus({\bf 105,\overline{10}})(-6)
\oplus({\bf 315',20''})(3)
\oplus({\bf 315',20})(3)
\oplus({\bf 450,20''})(3)
\oplus({\bf 35,120})(3)
\oplus({\bf 35,140})(3)
\oplus2({\bf 35,20''})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf 40,120})(3)
\oplus({\bf 40,20''})(3)
\oplus({\bf \overline{160},\overline{35}})(12)
\oplus({\bf \overline{160},\overline{45}})(12)
\oplus({\bf \overline{175},\overline{35}})(12)
\oplus({\bf \overline{15},\overline{189}})(12)
\oplus({\bf \overline{15},\overline{256}})(12)
\oplus2({\bf \overline{15},\overline{35}})(12)
\oplus({\bf \overline{15},\overline{45}})(12)
\oplus({\bf \overline{10},\overline{189}})(12)
\oplus({\bf \overline{10},\overline{35}})(12)
\oplus({\bf \overline{70},\overline{56}})(21)
\oplus({\bf \overline{70},\overline{84'}})(21)
\oplus({\bf \overline{45},\overline{56}})(21)
\oplus({\bf \overline{5},\overline{280''}})(21)
\oplus({\bf \overline{5},\overline{420}})(21)
\oplus2({\bf \overline{5},\overline{56}})(21)
\oplus({\bf \overline{5},\overline{84'}})(21)
\oplus({\bf 24,\overline{84''}})(30)
\oplus({\bf 24,\overline{140''}})(30)
\oplus({\bf 1,\overline{640}})(30)
\oplus({\bf 1,\overline{84''}})(30)
\oplus({\bf 1,\overline{140''}})(30)
\oplus({\bf 5,216})(39)$\\
%
${\bf \overline{173745}}$&=&
$({\bf 720',\overline{4}})(33)
\oplus({\bf 2970,1})(24)
\oplus({\bf 210',15})(24)
\oplus({\bf 210',1})(24)
\oplus({\bf 420',15})(24)
\oplus({\bf 420',1})(24)
\oplus({\bf 924,4})(15)
\oplus({\bf 1750,4})(15)
\oplus({\bf 126',36})(15)
\oplus({\bf 126',20})(15)
\oplus2({\bf 126',4})(15)
\oplus({\bf 224,36})(15)
\oplus({\bf 224,4})(15)
\oplus({\bf \overline{560''},10})(6)
\oplus({\bf \overline{560''},6})(6)
\oplus({\bf \overline{945},10})(6)
\oplus({\bf \overline{70'},70})(6)
\oplus({\bf \overline{70'},64})(6)
\oplus2({\bf \overline{70'},10})(6)
\oplus({\bf \overline{70'},6})(6)
\oplus({\bf \overline{105},70})(6)
\oplus({\bf \overline{105},10})(6)
\oplus({\bf \overline{315'},\overline{20''}})(-3)
\oplus({\bf \overline{315'},\overline{20}})(-3)
\oplus({\bf \overline{450},\overline{20''}})(-3)
\oplus({\bf \overline{35},\overline{120}})(-3)
\oplus({\bf \overline{35},\overline{140}})(-3)
\oplus2({\bf \overline{35},\overline{20''}})(-3)
\oplus({\bf \overline{35},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{120}})(-3)
\oplus({\bf \overline{40},\overline{20''}})(-3)
\oplus({\bf 160,35})(-12)
\oplus({\bf 160,45})(-12)
\oplus({\bf 175,35})(-12)
\oplus({\bf 15,189})(-12)
\oplus({\bf 15,256})(-12)
\oplus2({\bf 15,35})(-12)
\oplus({\bf 15,45})(-12)
\oplus({\bf 10,189})(-12)
\oplus({\bf 10,35})(-12)
\oplus({\bf 70,56})(-21)
\oplus({\bf 70,84'})(-21)
\oplus({\bf 45,56})(-21)
\oplus({\bf 5,280''})(-21)
\oplus({\bf 5,420})(-21)
\oplus2({\bf 5,56})(-21)
\oplus({\bf 5,84'})(-21)
\oplus({\bf 24,84''})(-30)
\oplus({\bf 24,140''})(-30)
\oplus({\bf 1,640})(-30)
\oplus({\bf 1,84''})(-30)
\oplus({\bf 1,140''})(-30)
\oplus({\bf \overline{5},\overline{216}})(-39)$\\
%
${\bf 173745'}$&=&
$({\bf \overline{2475},1})(36)
\oplus({\bf \overline{1155},4})(27)
\oplus({\bf \overline{1500},4})(27)
\oplus({\bf 330,10})(18)
\oplus({\bf 720',10})(18)
\oplus({\bf 720',6})(18)
\oplus({\bf 840,10})(18)
\oplus({\bf 210',\overline{20''}})(9)
\oplus({\bf 210',\overline{20}})(9)
\oplus({\bf 420',\overline{20''}})(9)
\oplus({\bf 420',\overline{20}})(9)
\oplus({\bf 420,\overline{20''}})(9)
\oplus({\bf 126',35})(0)
\oplus({\bf 126',45})(0)
\oplus({\bf 126',20'})(0)
\oplus({\bf 224,35})(0)
\oplus({\bf 224,45})(0)
\oplus({\bf 175',35})(0)
\oplus({\bf \overline{70'},56})(-9)
\oplus({\bf \overline{70'},84'})(-9)
\oplus({\bf \overline{70'},60})(-9)
\oplus({\bf \overline{105},56})(-9)
\oplus({\bf \overline{105},84'})(-9)
\oplus({\bf \overline{50},56})(-9)
\oplus({\bf \overline{35},84''})(-18)
\oplus({\bf \overline{35},140''})(-18)
\oplus({\bf \overline{35},126})(-18)
\oplus({\bf \overline{40},84''})(-18)
\oplus({\bf \overline{40},140''})(-18)
\oplus({\bf 15,\overline{120'}})(-27)
\oplus({\bf 15,\overline{216}})(-27)
\oplus({\bf 15,\overline{224}})(-27)
\oplus({\bf 10,\overline{216}})(-27)
\oplus({\bf 5,315})(-36)
\oplus({\bf 5,360'})(-36)
\oplus({\bf 1,540''})(-45)$\\
%
${\bf \overline{173745'}}$&=&
$({\bf 2475,1})(-36)
\oplus({\bf 1155,\overline{4}})(-27)
\oplus({\bf 1500,\overline{4}})(-27)
\oplus({\bf \overline{330},\overline{10}})(-18)
\oplus({\bf \overline{720'},\overline{10}})(-18)
\oplus({\bf \overline{720'},6})(-18)
\oplus({\bf \overline{840},\overline{10}})(-18)
\oplus({\bf \overline{210'},20''})(-9)
\oplus({\bf \overline{210'},20})(-9)
\oplus({\bf \overline{420'},20''})(-9)
\oplus({\bf \overline{420'},20})(-9)
\oplus({\bf \overline{420},20''})(-9)
\oplus({\bf \overline{126'},\overline{35}})(0)
\oplus({\bf \overline{126'},\overline{45}})(0)
\oplus({\bf \overline{126'},20'})(0)
\oplus({\bf \overline{224},\overline{35}})(0)
\oplus({\bf \overline{224},\overline{45}})(0)
\oplus({\bf \overline{175'},\overline{35}})(0)
\oplus({\bf 70',\overline{56}})(9)
\oplus({\bf 70',\overline{84'}})(9)
\oplus({\bf 70',\overline{60}})(9)
\oplus({\bf 105,\overline{56}})(9)
\oplus({\bf 105,\overline{84'}})(9)
\oplus({\bf 50,\overline{56}})(9)
\oplus({\bf 35,\overline{84''}})(18)
\oplus({\bf 35,\overline{140''}})(18)
\oplus({\bf 35,\overline{126}})(18)
\oplus({\bf 40,\overline{84''}})(18)
\oplus({\bf 40,\overline{140''}})(18)
\oplus({\bf \overline{15},120'})(27)
\oplus({\bf \overline{15},216})(27)
\oplus({\bf \overline{15},224})(27)
\oplus({\bf \overline{10},216})(27)
\oplus({\bf \overline{5},\overline{315}})(36)
\oplus({\bf \overline{5},\overline{360'}})(36)
\oplus({\bf 1,\overline{540''}})(45)$\\
%
${\bf 174636}$&=&
$({\bf 105,1})(44)
\oplus({\bf \overline{175'},4})(35)
\oplus({\bf \overline{126},4})(35)
\oplus({\bf \overline{175''},10})(26)
\oplus({\bf \overline{280},10})(26)
\oplus({\bf \overline{280},6})(26)
\oplus({\bf \overline{70},6})(26)
\oplus({\bf \overline{315},\overline{20''}})(17)
\oplus({\bf \overline{315},\overline{20}})(17)
\oplus({\bf \overline{210},\overline{20}})(17)
\oplus({\bf \overline{175},\overline{20}})(17)
\oplus({\bf \overline{175},\overline{4}})(17)
\oplus({\bf \overline{15},\overline{4}})(17)
\oplus({\bf 315,45})(8)
\oplus({\bf 315,20'})(8)
\oplus({\bf 210,45})(8)
\oplus({\bf 210,15})(8)
\oplus({\bf 175,20'})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 40,1})(8)
\oplus({\bf 175'',60})(-1)
\oplus({\bf 280,60})(-1)
\oplus({\bf 280,36})(-1)
\oplus({\bf 280,20})(-1)
\oplus({\bf 70,20})(-1)
\oplus({\bf 50,36})(-1)
\oplus({\bf 50,4})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 175',50})(-10)
\oplus({\bf 175',64})(-10)
\oplus({\bf 126,64})(-10)
\oplus({\bf 126,\overline{10}})(-10)
\oplus({\bf 75,64})(-10)
\oplus({\bf 75,10})(-10)
\oplus({\bf 75,6})(-10)
\oplus({\bf 24,\overline{10}})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf \overline{105},\overline{60}})(-19)
\oplus({\bf \overline{105},\overline{36}})(-19)
\oplus({\bf \overline{50},\overline{60}})(-19)
\oplus({\bf \overline{50},\overline{20}})(-19)
\oplus({\bf \overline{45},\overline{36}})(-19)
\oplus({\bf \overline{45},\overline{20}})(-19)
\oplus({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf \overline{5},\overline{4}})(-19)
\oplus({\bf \overline{35},\overline{45}})(-28)
\oplus({\bf \overline{40},\overline{45}})(-28)
\oplus({\bf \overline{40},20'})(-28)
\oplus({\bf \overline{40},15})(-28)
\oplus({\bf \overline{10},15})(-28)
\oplus({\bf \overline{10},1})(-28)
\oplus({\bf 15,20''})(-37)
\oplus({\bf 15,20})(-37)
\oplus({\bf 10,20})(-37)
\oplus({\bf 10,4})(-37)
\oplus({\bf 5,\overline{10}})(-46)
\oplus({\bf 5,6})(-46)
\oplus({\bf 1,\overline{4}})(-55)$\\
%
${\bf \overline{174636}}$&=&
$({\bf \overline{105},1})(-44)
\oplus({\bf 175',\overline{4}})(-35)
\oplus({\bf 126,\overline{4}})(-35)
\oplus({\bf 175'',\overline{10}})(-26)
\oplus({\bf 280,\overline{10}})(-26)
\oplus({\bf 280,6})(-26)
\oplus({\bf 70,6})(-26)
\oplus({\bf 315,20''})(-17)
\oplus({\bf 315,20})(-17)
\oplus({\bf 210,20})(-17)
\oplus({\bf 175,20})(-17)
\oplus({\bf 175,4})(-17)
\oplus({\bf 15,4})(-17)
\oplus({\bf \overline{315},\overline{45}})(-8)
\oplus({\bf \overline{315},20'})(-8)
\oplus({\bf \overline{210},\overline{45}})(-8)
\oplus({\bf \overline{210},15})(-8)
\oplus({\bf \overline{175},20'})(-8)
\oplus({\bf \overline{175},15})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{40},1})(-8)
\oplus({\bf \overline{175''},\overline{60}})(1)
\oplus({\bf \overline{280},\overline{60}})(1)
\oplus({\bf \overline{280},\overline{36}})(1)
\oplus({\bf \overline{280},\overline{20}})(1)
\oplus({\bf \overline{50},\overline{36}})(1)
\oplus({\bf \overline{50},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{175'},50})(10)
\oplus({\bf \overline{175'},64})(10)
\oplus({\bf \overline{126},64})(10)
\oplus({\bf \overline{126},10})(10)
\oplus({\bf 75,64})(10)
\oplus({\bf 75,\overline{10}})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 24,10})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 105,60})(19)
\oplus({\bf 105,36})(19)
\oplus({\bf 50,60})(19)
\oplus({\bf 50,20})(19)
\oplus({\bf 45,36})(19)
\oplus({\bf 45,20})(19)
\oplus({\bf 45,4})(19)
\oplus({\bf 5,4})(19)
\oplus({\bf 35,45})(28)
\oplus({\bf 40,45})(28)
\oplus({\bf 40,20'})(28)
\oplus({\bf 40,15})(28)
\oplus({\bf 10,15})(28)
\oplus({\bf 10,1})(28)
\oplus({\bf \overline{15},\overline{20''}})(37)
\oplus({\bf \overline{15},\overline{20}})(37)
\oplus({\bf \overline{10},\overline{20}})(37)
\oplus({\bf \overline{10},\overline{4}})(37)
\oplus({\bf \overline{5},10})(46)
\oplus({\bf \overline{5},6})(46)
\oplus({\bf 1,4})(55)$\\
%
${\bf 175032}$&=&
$({\bf 2574,1})(40)
\oplus({\bf \overline{715},4})(31)
\oplus({\bf \overline{1760},4})(31)
\oplus({\bf \overline{495},10})(22)
\oplus({\bf \overline{495},6})(22)
\oplus({\bf \overline{1155},10})(22)
\oplus({\bf 330,\overline{20''}})(13)
\oplus({\bf 330,\overline{20}})(13)
\oplus({\bf 720',\overline{20''}})(13)
\oplus({\bf 210',35})(4)
\oplus({\bf 210',45})(4)
\oplus({\bf 420',35})(4)
\oplus({\bf 126',56})(-5)
\oplus({\bf 126',84'})(-5)
\oplus({\bf 224,56})(-5)
\oplus({\bf \overline{70'},84''})(-14)
\oplus({\bf \overline{70'},140''})(-14)
\oplus({\bf \overline{105},84''})(-14)
\oplus({\bf \overline{35},\overline{120'}})(-23)
\oplus({\bf \overline{35},\overline{216}})(-23)
\oplus({\bf \overline{40},\overline{120'}})(-23)
\oplus({\bf 15,165})(-32)
\oplus({\bf 15,315})(-32)
\oplus({\bf 10,165})(-32)
\oplus({\bf 5,220})(-41)
\oplus({\bf 5,440})(-41)
\oplus({\bf 1,594})(-50)$\\
%
${\bf \overline{175032}}$&=&
$({\bf \overline{2574},1})(-40)
\oplus({\bf 715,\overline{4}})(-31)
\oplus({\bf 1760,\overline{4}})(-31)
\oplus({\bf 495,\overline{10}})(-22)
\oplus({\bf 495,6})(-22)
\oplus({\bf 1155,\overline{10}})(-22)
\oplus({\bf \overline{330},20''})(-13)
\oplus({\bf \overline{330},20})(-13)
\oplus({\bf \overline{720'},20''})(-13)
\oplus({\bf \overline{210'},\overline{35}})(-4)
\oplus({\bf \overline{210'},\overline{45}})(-4)
\oplus({\bf \overline{420'},\overline{35}})(-4)
\oplus({\bf \overline{126'},\overline{56}})(5)
\oplus({\bf \overline{126'},\overline{84'}})(5)
\oplus({\bf \overline{224},\overline{56}})(5)
\oplus({\bf 70',\overline{84''}})(14)
\oplus({\bf 70',\overline{140''}})(14)
\oplus({\bf 105,\overline{84''}})(14)
\oplus({\bf 35,120'})(23)
\oplus({\bf 35,216})(23)
\oplus({\bf 40,120'})(23)
\oplus({\bf \overline{15},\overline{165}})(32)
\oplus({\bf \overline{15},\overline{315}})(32)
\oplus({\bf \overline{10},\overline{165}})(32)
\oplus({\bf \overline{5},\overline{220}})(41)
\oplus({\bf \overline{5},\overline{440}})(41)
\oplus({\bf 1,\overline{594}})(50)$\\
%
${\bf 175500}$&=&
$({\bf 70,\overline{10}})(34)
\oplus({\bf 200,\overline{4}})(25)
\oplus({\bf 126,\overline{36}})(25)
\oplus({\bf 126,\overline{4}})(25)
\oplus({\bf 24,\overline{36}})(25)
\oplus({\bf 24,\overline{4}})(25)
\oplus({\bf \overline{450'},1})(16)
\oplus({\bf \overline{480},15})(16)
\oplus({\bf \overline{480},1})(16)
\oplus({\bf \overline{105},\overline{45}})(16)
\oplus({\bf \overline{105},15})(16)
\oplus({\bf \overline{70},15})(16)
\oplus({\bf \overline{70},1})(16)
\oplus({\bf \overline{45},84})(16)
\oplus({\bf \overline{45},\overline{45}})(16)
\oplus2({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{5},84})(16)
\oplus({\bf \overline{5},15})(16)
\oplus({\bf \overline{5},1})(16)
\oplus({\bf \overline{1215},4})(7)
\oplus({\bf \overline{450},20})(7)
\oplus({\bf \overline{450},4})(7)
\oplus({\bf \overline{35},20''})(7)
\oplus({\bf \overline{35},20})(7)
\oplus({\bf \overline{160},4})(7)
\oplus({\bf \overline{175},36})(7)
\oplus({\bf \overline{175},20})(7)
\oplus2({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},140})(7)
\oplus({\bf \overline{40},36})(7)
\oplus({\bf \overline{40},20''})(7)
\oplus2({\bf \overline{40},20})(7)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf \overline{15},36})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{10},160})(7)
\oplus({\bf \overline{10},140})(7)
\oplus2({\bf \overline{10},36})(7)
\oplus({\bf \overline{10},20})(7)
\oplus2({\bf \overline{10},4})(7)
\oplus({\bf 1215,6})(-2)
\oplus({\bf 160,\overline{10}})(-2)
\oplus({\bf 160,6})(-2)
\oplus({\bf 450,10})(-2)
\oplus({\bf 450,6})(-2)
\oplus({\bf 175,64})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus2({\bf 175,6})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus({\bf 15,64})(-2)
\oplus2({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 35,10})(-2)
\oplus({\bf 40,70})(-2)
\oplus({\bf 40,64})(-2)
\oplus2({\bf 40,10})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf 10,300})(-2)
\oplus({\bf 10,70})(-2)
\oplus({\bf 10,\overline{70}})(-2)
\oplus2({\bf 10,64})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 10,\overline{10}})(-2)
\oplus2({\bf 10,6})(-2)
\oplus({\bf 450',\overline{4}})(-11)
\oplus({\bf 480,\overline{20}})(-11)
\oplus({\bf 480,\overline{4}})(-11)
\oplus({\bf 70,\overline{36}})(-11)
\oplus({\bf 70,\overline{20}})(-11)
\oplus2({\bf 70,\overline{4}})(-11)
\oplus({\bf 105,\overline{20''}})(-11)
\oplus({\bf 105,\overline{20}})(-11)
\oplus({\bf 45,\overline{140}})(-11)
\oplus({\bf 45,\overline{20''}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus2({\bf 45,\overline{20}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{160}})(-11)
\oplus({\bf 5,\overline{140}})(-11)
\oplus2({\bf 5,\overline{36}})(-11)
\oplus({\bf 5,\overline{20}})(-11)
\oplus2({\bf 5,\overline{4}})(-11)
\oplus({\bf 200,15})(-20)
\oplus({\bf 200,1})(-20)
\oplus({\bf \overline{126},45})(-20)
\oplus({\bf \overline{126},15})(-20)
\oplus({\bf 24,84})(-20)
\oplus({\bf 24,45})(-20)
\oplus2({\bf 24,15})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf 1,84})(-20)
\oplus({\bf 1,15})(-20)
\oplus({\bf 1,1})(-20)
\oplus({\bf \overline{70},36})(-29)
\oplus({\bf \overline{70},4})(-29)
\oplus({\bf \overline{5},36})(-29)
\oplus({\bf \overline{5},4})(-29)
\oplus({\bf \overline{15},10})(-38)$\\
%
${\bf \overline{175500}}$&=&
$({\bf \overline{70},10})(-34)
\oplus({\bf 200,4})(-25)
\oplus({\bf \overline{126},36})(-25)
\oplus({\bf \overline{126},4})(-25)
\oplus({\bf 24,36})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf 450',1})(-16)
\oplus({\bf 480,15})(-16)
\oplus({\bf 480,1})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 70,1})(-16)
\oplus({\bf 105,45})(-16)
\oplus({\bf 105,15})(-16)
\oplus({\bf 45,84})(-16)
\oplus({\bf 45,45})(-16)
\oplus2({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 5,84})(-16)
\oplus({\bf 5,15})(-16)
\oplus({\bf 5,1})(-16)
\oplus({\bf 1215,\overline{4}})(-7)
\oplus({\bf 160,\overline{4}})(-7)
\oplus({\bf 450,\overline{20}})(-7)
\oplus({\bf 450,\overline{4}})(-7)
\oplus({\bf 175,\overline{36}})(-7)
\oplus({\bf 175,\overline{20}})(-7)
\oplus2({\bf 175,\overline{4}})(-7)
\oplus({\bf 15,\overline{36}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 35,\overline{20''}})(-7)
\oplus({\bf 35,\overline{20}})(-7)
\oplus({\bf 40,\overline{140}})(-7)
\oplus({\bf 40,\overline{20''}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus2({\bf 40,\overline{20}})(-7)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{160}})(-7)
\oplus({\bf 10,\overline{140}})(-7)
\oplus2({\bf 10,\overline{36}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus2({\bf 10,\overline{4}})(-7)
\oplus({\bf \overline{1215},6})(2)
\oplus({\bf \overline{450},\overline{10}})(2)
\oplus({\bf \overline{450},6})(2)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus({\bf \overline{160},10})(2)
\oplus({\bf \overline{160},6})(2)
\oplus({\bf \overline{175},64})(2)
\oplus({\bf \overline{175},10})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus2({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},\overline{70}})(2)
\oplus({\bf \overline{40},64})(2)
\oplus2({\bf \overline{40},\overline{10}})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{15},70})(2)
\oplus({\bf \overline{15},64})(2)
\oplus2({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},300})(2)
\oplus({\bf \overline{10},70})(2)
\oplus({\bf \overline{10},\overline{70}})(2)
\oplus2({\bf \overline{10},64})(2)
\oplus({\bf \overline{10},10})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus2({\bf \overline{10},6})(2)
\oplus({\bf \overline{450'},4})(11)
\oplus({\bf \overline{480},20})(11)
\oplus({\bf \overline{480},4})(11)
\oplus({\bf \overline{105},20''})(11)
\oplus({\bf \overline{105},20})(11)
\oplus({\bf \overline{70},36})(11)
\oplus({\bf \overline{70},20})(11)
\oplus2({\bf \overline{70},4})(11)
\oplus({\bf \overline{45},140})(11)
\oplus({\bf \overline{45},36})(11)
\oplus({\bf \overline{45},20''})(11)
\oplus2({\bf \overline{45},20})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},160})(11)
\oplus({\bf \overline{5},140})(11)
\oplus2({\bf \overline{5},36})(11)
\oplus({\bf \overline{5},20})(11)
\oplus2({\bf \overline{5},4})(11)
\oplus({\bf 200,15})(20)
\oplus({\bf 200,1})(20)
\oplus({\bf 126,\overline{45}})(20)
\oplus({\bf 126,15})(20)
\oplus({\bf 24,84})(20)
\oplus({\bf 24,\overline{45}})(20)
\oplus2({\bf 24,15})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 1,84})(20)
\oplus({\bf 1,15})(20)
\oplus({\bf 1,1})(20)
\oplus({\bf 70,\overline{36}})(29)
\oplus({\bf 70,\overline{4}})(29)
\oplus({\bf 5,\overline{36}})(29)
\oplus({\bf 5,\overline{4}})(29)
\oplus({\bf 15,\overline{10}})(38)$\\
%
${\bf 177408}$&=&
$({\bf 126,4})(35)
\oplus({\bf \overline{480},6})(26)
\oplus({\bf \overline{105},10})(26)
\oplus({\bf \overline{105},6})(26)
\oplus({\bf \overline{45},10})(26)
\oplus({\bf \overline{45},6})(26)
\oplus({\bf \overline{560},\overline{4}})(17)
\oplus({\bf \overline{450},\overline{20}})(17)
\oplus({\bf \overline{450},\overline{4}})(17)
\oplus({\bf \overline{35},\overline{20}})(17)
\oplus({\bf \overline{35},\overline{4}})(17)
\oplus({\bf \overline{175},\overline{20}})(17)
\oplus({\bf \overline{175},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{20''}})(17)
\oplus2({\bf \overline{40},\overline{20}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf \overline{10},\overline{20''}})(17)
\oplus({\bf \overline{10},\overline{20}})(17)
\oplus({\bf 700,15})(8)
\oplus({\bf 700,1})(8)
\oplus({\bf 160,20'})(8)
\oplus({\bf 160,15})(8)
\oplus({\bf 160,1})(8)
\oplus({\bf 210,15})(8)
\oplus({\bf 210,1})(8)
\oplus({\bf 175,45})(8)
\oplus({\bf 175,20'})(8)
\oplus2({\bf 175,15})(8)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,45})(8)
\oplus({\bf 15,20'})(8)
\oplus2({\bf 15,15})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 40,45})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 10,35})(8)
\oplus2({\bf 10,45})(8)
\oplus({\bf 10,20'})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf 420,4})(-1)
\oplus({\bf 280',20})(-1)
\oplus({\bf 280',4})(-1)
\oplus({\bf 280,36})(-1)
\oplus({\bf 280,20})(-1)
\oplus2({\bf 280,4})(-1)
\oplus({\bf 70,60})(-1)
\oplus({\bf 70,36})(-1)
\oplus2({\bf 70,20})(-1)
\oplus2({\bf 70,4})(-1)
\oplus({\bf 50,36})(-1)
\oplus({\bf 50,4})(-1)
\oplus({\bf 45,84'})(-1)
\oplus({\bf 45,60})(-1)
\oplus2({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,84'})(-1)
\oplus({\bf 5,60})(-1)
\oplus2({\bf 5,36})(-1)
\oplus({\bf 5,20})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 224,6})(-10)
\oplus({\bf 175',10})(-10)
\oplus({\bf 175',6})(-10)
\oplus({\bf 126,64})(-10)
\oplus({\bf 126,10})(-10)
\oplus({\bf 126,\overline{10}})(-10)
\oplus2({\bf 126,6})(-10)
\oplus({\bf 75,70})(-10)
\oplus({\bf 75,64})(-10)
\oplus2({\bf 75,10})(-10)
\oplus({\bf 75,6})(-10)
\oplus({\bf 24,126})(-10)
\oplus({\bf 24,70})(-10)
\oplus2({\bf 24,64})(-10)
\oplus2({\bf 24,10})(-10)
\oplus({\bf 24,\overline{10}})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 1,70})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf \overline{105},\overline{20}})(-19)
\oplus({\bf \overline{105},\overline{4}})(-19)
\oplus({\bf \overline{50},\overline{20''}})(-19)
\oplus({\bf \overline{50},\overline{20}})(-19)
\oplus({\bf \overline{45},\overline{140}})(-19)
\oplus({\bf \overline{45},\overline{20''}})(-19)
\oplus({\bf \overline{45},\overline{36}})(-19)
\oplus2({\bf \overline{45},\overline{20}})(-19)
\oplus({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf \overline{5},\overline{140}})(-19)
\oplus({\bf \overline{5},\overline{20''}})(-19)
\oplus({\bf \overline{5},\overline{36}})(-19)
\oplus({\bf \overline{5},\overline{20}})(-19)
\oplus({\bf \overline{40},45})(-28)
\oplus({\bf \overline{40},15})(-28)
\oplus({\bf \overline{10},84})(-28)
\oplus({\bf \overline{10},45})(-28)
\oplus({\bf \overline{10},15})(-28)
\oplus({\bf 10,36})(-37)$\\
%
${\bf \overline{177408}}$&=&
$({\bf \overline{126},\overline{4}})(-35)
\oplus({\bf 480,6})(-26)
\oplus({\bf 105,\overline{10}})(-26)
\oplus({\bf 105,6})(-26)
\oplus({\bf 45,\overline{10}})(-26)
\oplus({\bf 45,6})(-26)
\oplus({\bf 560,4})(-17)
\oplus({\bf 450,20})(-17)
\oplus({\bf 450,4})(-17)
\oplus({\bf 175,20})(-17)
\oplus({\bf 175,4})(-17)
\oplus({\bf 35,20})(-17)
\oplus({\bf 35,4})(-17)
\oplus({\bf 40,20''})(-17)
\oplus2({\bf 40,20})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf 10,20''})(-17)
\oplus({\bf 10,20})(-17)
\oplus({\bf \overline{700},15})(-8)
\oplus({\bf \overline{700},1})(-8)
\oplus({\bf \overline{210},15})(-8)
\oplus({\bf \overline{210},1})(-8)
\oplus({\bf \overline{160},20'})(-8)
\oplus({\bf \overline{160},15})(-8)
\oplus({\bf \overline{160},1})(-8)
\oplus({\bf \overline{175},\overline{45}})(-8)
\oplus({\bf \overline{175},20'})(-8)
\oplus2({\bf \overline{175},15})(-8)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{40},\overline{45}})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{15},\overline{45}})(-8)
\oplus({\bf \overline{15},20'})(-8)
\oplus2({\bf \overline{15},15})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{10},\overline{35}})(-8)
\oplus2({\bf \overline{10},\overline{45}})(-8)
\oplus({\bf \overline{10},20'})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf \overline{420},\overline{4}})(1)
\oplus({\bf \overline{280'},\overline{20}})(1)
\oplus({\bf \overline{280'},\overline{4}})(1)
\oplus({\bf \overline{280},\overline{36}})(1)
\oplus({\bf \overline{280},\overline{20}})(1)
\oplus2({\bf \overline{280},\overline{4}})(1)
\oplus({\bf \overline{50},\overline{36}})(1)
\oplus({\bf \overline{50},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{60}})(1)
\oplus({\bf \overline{70},\overline{36}})(1)
\oplus2({\bf \overline{70},\overline{20}})(1)
\oplus2({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus2({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{84'}})(1)
\oplus({\bf \overline{5},\overline{60}})(1)
\oplus2({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{224},6})(10)
\oplus({\bf \overline{175'},\overline{10}})(10)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{126},64})(10)
\oplus({\bf \overline{126},10})(10)
\oplus({\bf \overline{126},\overline{10}})(10)
\oplus2({\bf \overline{126},6})(10)
\oplus({\bf 75,\overline{70}})(10)
\oplus({\bf 75,64})(10)
\oplus2({\bf 75,\overline{10}})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 24,\overline{126}})(10)
\oplus({\bf 24,\overline{70}})(10)
\oplus2({\bf 24,64})(10)
\oplus({\bf 24,10})(10)
\oplus2({\bf 24,\overline{10}})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,\overline{70}})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 105,20})(19)
\oplus({\bf 105,4})(19)
\oplus({\bf 50,20''})(19)
\oplus({\bf 50,20})(19)
\oplus({\bf 45,140})(19)
\oplus({\bf 45,36})(19)
\oplus({\bf 45,20''})(19)
\oplus2({\bf 45,20})(19)
\oplus({\bf 45,4})(19)
\oplus({\bf 5,140})(19)
\oplus({\bf 5,36})(19)
\oplus({\bf 5,20''})(19)
\oplus({\bf 5,20})(19)
\oplus({\bf 40,\overline{45}})(28)
\oplus({\bf 40,15})(28)
\oplus({\bf 10,84})(28)
\oplus({\bf 10,\overline{45}})(28)
\oplus({\bf 10,15})(28)
\oplus({\bf \overline{10},\overline{36}})(37)$\\
%
${\bf 178200}$&=&
$({\bf 50,1})(44)
\oplus({\bf \overline{175'},4})(35)
\oplus({\bf 75,4})(35)
\oplus({\bf \overline{175''},6})(26)
\oplus({\bf \overline{280},10})(26)
\oplus({\bf \overline{280},6})(26)
\oplus({\bf \overline{50},10})(26)
\oplus({\bf \overline{45},6})(26)
\oplus({\bf \overline{315},\overline{20}})(17)
\oplus({\bf \overline{315},\overline{4}})(17)
\oplus({\bf \overline{210},\overline{20''}})(17)
\oplus({\bf \overline{210},\overline{20}})(17)
\oplus({\bf \overline{175},\overline{20}})(17)
\oplus({\bf \overline{175},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{20}})(17)
\oplus({\bf \overline{10},\overline{4}})(17)
\oplus({\bf 315,45})(8)
\oplus({\bf 315,15})(8)
\oplus({\bf 210,20'})(8)
\oplus({\bf 210,15})(8)
\oplus({\bf 210,1})(8)
\oplus({\bf 175,45})(8)
\oplus({\bf 175,20'})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 15,20'})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 40,1})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf 175'',36})(-1)
\oplus({\bf 280,60})(-1)
\oplus({\bf 280,36})(-1)
\oplus({\bf 280,20})(-1)
\oplus({\bf 280,4})(-1)
\oplus({\bf 70,60})(-1)
\oplus({\bf 70,20})(-1)
\oplus({\bf 50,20})(-1)
\oplus({\bf 50,4})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,20})(-1)
\oplus({\bf 175',64})(-10)
\oplus({\bf 175',10})(-10)
\oplus({\bf 126,50})(-10)
\oplus({\bf 126,64})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf 75,64})(-10)
\oplus({\bf 75,10})(-10)
\oplus({\bf 75,\overline{10}})(-10)
\oplus({\bf 75,6})(-10)
\oplus({\bf 24,64})(-10)
\oplus({\bf 24,\overline{10}})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 1,\overline{10}})(-10)
\oplus({\bf \overline{105},\overline{60}})(-19)
\oplus({\bf \overline{105},\overline{20}})(-19)
\oplus({\bf \overline{50},\overline{36}})(-19)
\oplus({\bf \overline{50},\overline{20}})(-19)
\oplus({\bf \overline{45},\overline{60}})(-19)
\oplus({\bf \overline{45},\overline{36}})(-19)
\oplus({\bf \overline{45},\overline{20}})(-19)
\oplus({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf \overline{5},\overline{36}})(-19)
\oplus({\bf \overline{5},\overline{4}})(-19)
\oplus({\bf \overline{35},20'})(-28)
\oplus({\bf \overline{40},\overline{45}})(-28)
\oplus({\bf \overline{40},20'})(-28)
\oplus({\bf \overline{40},15})(-28)
\oplus({\bf \overline{10},\overline{45}})(-28)
\oplus({\bf \overline{10},15})(-28)
\oplus({\bf 15,20})(-37)
\oplus({\bf 10,20''})(-37)
\oplus({\bf 10,20})(-37)
\oplus({\bf 5,\overline{10}})(-46)$\\
%
${\bf \overline{178200}}$&=&
$({\bf \overline{50},1})(-44)
\oplus({\bf 175',\overline{4}})(-35)
\oplus({\bf 75,\overline{4}})(-35)
\oplus({\bf 175'',6})(-26)
\oplus({\bf 280,\overline{10}})(-26)
\oplus({\bf 280,6})(-26)
\oplus({\bf 50,\overline{10}})(-26)
\oplus({\bf 45,6})(-26)
\oplus({\bf 315,20})(-17)
\oplus({\bf 315,4})(-17)
\oplus({\bf 210,20''})(-17)
\oplus({\bf 210,20})(-17)
\oplus({\bf 175,20})(-17)
\oplus({\bf 175,4})(-17)
\oplus({\bf 40,20})(-17)
\oplus({\bf 10,4})(-17)
\oplus({\bf \overline{315},\overline{45}})(-8)
\oplus({\bf \overline{315},15})(-8)
\oplus({\bf \overline{210},20'})(-8)
\oplus({\bf \overline{210},15})(-8)
\oplus({\bf \overline{210},1})(-8)
\oplus({\bf \overline{175},\overline{45}})(-8)
\oplus({\bf \overline{175},20'})(-8)
\oplus({\bf \overline{175},15})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{40},1})(-8)
\oplus({\bf \overline{15},20'})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf \overline{175''},\overline{36}})(1)
\oplus({\bf \overline{280},\overline{60}})(1)
\oplus({\bf \overline{280},\overline{36}})(1)
\oplus({\bf \overline{280},\overline{20}})(1)
\oplus({\bf \overline{280},\overline{4}})(1)
\oplus({\bf \overline{50},\overline{20}})(1)
\oplus({\bf \overline{50},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{60}})(1)
\oplus({\bf \overline{70},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{175'},64})(10)
\oplus({\bf \overline{175'},\overline{10}})(10)
\oplus({\bf \overline{126},50})(10)
\oplus({\bf \overline{126},64})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,64})(10)
\oplus({\bf 75,10})(10)
\oplus({\bf 75,\overline{10}})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 24,64})(10)
\oplus({\bf 24,10})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,10})(10)
\oplus({\bf 105,60})(19)
\oplus({\bf 105,20})(19)
\oplus({\bf 50,36})(19)
\oplus({\bf 50,20})(19)
\oplus({\bf 45,60})(19)
\oplus({\bf 45,36})(19)
\oplus({\bf 45,20})(19)
\oplus({\bf 45,4})(19)
\oplus({\bf 5,36})(19)
\oplus({\bf 5,4})(19)
\oplus({\bf 35,20'})(28)
\oplus({\bf 40,45})(28)
\oplus({\bf 40,20'})(28)
\oplus({\bf 40,15})(28)
\oplus({\bf 10,45})(28)
\oplus({\bf 10,15})(28)
\oplus({\bf \overline{15},\overline{20}})(37)
\oplus({\bf \overline{10},\overline{20''}})(37)
\oplus({\bf \overline{10},\overline{20}})(37)
\oplus({\bf \overline{5},10})(46)$\\
%
${\bf 184320}$&=&
$({\bf 40,4})(-37)
\oplus({\bf \overline{175},15})(-28)
\oplus({\bf \overline{175},1})(-28)
\oplus({\bf \overline{15},15})(-28)
\oplus({\bf \overline{15},1})(-28)
\oplus({\bf \overline{10},15})(-28)
\oplus({\bf \overline{10},1})(-28)
\oplus({\bf \overline{480},\overline{4}})(-19)
\oplus({\bf \overline{280},\overline{20}})(-19)
\oplus({\bf \overline{280},\overline{4}})(-19)
\oplus({\bf \overline{70},\overline{36}})(-19)
\oplus({\bf \overline{70},\overline{20}})(-19)
\oplus2({\bf \overline{70},\overline{4}})(-19)
\oplus({\bf \overline{45},\overline{36}})(-19)
\oplus({\bf \overline{45},\overline{20}})(-19)
\oplus2({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf \overline{5},\overline{36}})(-19)
\oplus({\bf \overline{5},\overline{20}})(-19)
\oplus2({\bf \overline{5},\overline{4}})(-19)
\oplus({\bf 1024,6})(-10)
\oplus({\bf 200,\overline{10}})(-10)
\oplus({\bf 200,6})(-10)
\oplus({\bf 126,\overline{10}})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf \overline{175'},10})(-10)
\oplus({\bf \overline{175'},6})(-10)
\oplus({\bf \overline{126},64})(-10)
\oplus({\bf \overline{126},10})(-10)
\oplus({\bf \overline{126},\overline{10}})(-10)
\oplus2({\bf \overline{126},6})(-10)
\oplus({\bf 75,64})(-10)
\oplus({\bf 75,10})(-10)
\oplus({\bf 75,\overline{10}})(-10)
\oplus2({\bf 75,6})(-10)
\oplus({\bf 24,\overline{70}})(-10)
\oplus2({\bf 24,64})(-10)
\oplus({\bf 24,10})(-10)
\oplus3({\bf 24,\overline{10}})(-10)
\oplus3({\bf 24,6})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1,\overline{10}})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf 720,4})(-1)
\oplus({\bf 480,20})(-1)
\oplus({\bf 480,4})(-1)
\oplus({\bf 280,20})(-1)
\oplus({\bf 280,4})(-1)
\oplus({\bf 70,20''})(-1)
\oplus2({\bf 70,20})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 105,36})(-1)
\oplus({\bf 105,20})(-1)
\oplus2({\bf 105,4})(-1)
\oplus({\bf 50,36})(-1)
\oplus({\bf 50,20})(-1)
\oplus2({\bf 50,4})(-1)
\oplus({\bf 45,140})(-1)
\oplus({\bf 45,60})(-1)
\oplus2({\bf 45,36})(-1)
\oplus({\bf 45,20''})(-1)
\oplus4({\bf 45,20})(-1)
\oplus3({\bf 45,4})(-1)
\oplus({\bf 5,140})(-1)
\oplus({\bf 5,60})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 5,20''})(-1)
\oplus3({\bf 5,20})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 450,15})(8)
\oplus({\bf 450,1})(8)
\oplus({\bf 210,15})(8)
\oplus({\bf 210,1})(8)
\oplus({\bf 175,\overline{45}})(8)
\oplus({\bf 175,20'})(8)
\oplus2({\bf 175,15})(8)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,\overline{45}})(8)
\oplus({\bf 15,20'})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 35,15})(8)
\oplus({\bf 35,1})(8)
\oplus({\bf 40,84})(8)
\oplus({\bf 40,45})(8)
\oplus({\bf 40,\overline{45}})(8)
\oplus({\bf 40,20'})(8)
\oplus4({\bf 40,15})(8)
\oplus2({\bf 40,1})(8)
\oplus({\bf 10,175})(8)
\oplus({\bf 10,84})(8)
\oplus({\bf 10,45})(8)
\oplus2({\bf 10,\overline{45}})(8)
\oplus2({\bf 10,20'})(8)
\oplus3({\bf 10,15})(8)
\oplus({\bf 10,1})(8)
\oplus({\bf \overline{160},\overline{4}})(17)
\oplus({\bf \overline{175},\overline{36}})(17)
\oplus({\bf \overline{175},\overline{20}})(17)
\oplus2({\bf \overline{175},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{60}})(17)
\oplus({\bf \overline{40},\overline{36}})(17)
\oplus({\bf \overline{40},\overline{20}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf \overline{15},\overline{36}})(17)
\oplus({\bf \overline{15},\overline{20}})(17)
\oplus2({\bf \overline{15},\overline{4}})(17)
\oplus({\bf \overline{10},\overline{140}})(17)
\oplus({\bf \overline{10},\overline{60}})(17)
\oplus2({\bf \overline{10},\overline{36}})(17)
\oplus2({\bf \overline{10},\overline{20}})(17)
\oplus2({\bf \overline{10},\overline{4}})(17)
\oplus({\bf \overline{70},\overline{10}})(26)
\oplus({\bf \overline{70},6})(26)
\oplus({\bf \overline{45},64})(26)
\oplus({\bf \overline{45},\overline{10}})(26)
\oplus({\bf \overline{45},6})(26)
\oplus({\bf \overline{5},64})(26)
\oplus({\bf \overline{5},\overline{10}})(26)
\oplus({\bf \overline{5},6})(26)
\oplus({\bf 24,20})(35)$\\
%
${\bf \overline{184320}}$&=&
$({\bf \overline{40},\overline{4}})(37)
\oplus({\bf 175,15})(28)
\oplus({\bf 175,1})(28)
\oplus({\bf 15,15})(28)
\oplus({\bf 15,1})(28)
\oplus({\bf 10,15})(28)
\oplus({\bf 10,1})(28)
\oplus({\bf 480,4})(19)
\oplus({\bf 280,20})(19)
\oplus({\bf 280,4})(19)
\oplus({\bf 70,36})(19)
\oplus({\bf 70,20})(19)
\oplus2({\bf 70,4})(19)
\oplus({\bf 45,36})(19)
\oplus({\bf 45,20})(19)
\oplus2({\bf 45,4})(19)
\oplus({\bf 5,36})(19)
\oplus({\bf 5,20})(19)
\oplus2({\bf 5,4})(19)
\oplus({\bf 1024,6})(10)
\oplus({\bf 175',\overline{10}})(10)
\oplus({\bf 175',6})(10)
\oplus({\bf 200,10})(10)
\oplus({\bf 200,6})(10)
\oplus({\bf 126,64})(10)
\oplus({\bf 126,10})(10)
\oplus({\bf 126,\overline{10}})(10)
\oplus2({\bf 126,6})(10)
\oplus({\bf \overline{126},10})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,64})(10)
\oplus({\bf 75,10})(10)
\oplus({\bf 75,\overline{10}})(10)
\oplus2({\bf 75,6})(10)
\oplus({\bf 24,70})(10)
\oplus2({\bf 24,64})(10)
\oplus3({\bf 24,10})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus3({\bf 24,6})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 1,10})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf \overline{720},\overline{4}})(1)
\oplus({\bf \overline{480},\overline{20}})(1)
\oplus({\bf \overline{480},\overline{4}})(1)
\oplus({\bf \overline{105},\overline{36}})(1)
\oplus({\bf \overline{105},\overline{20}})(1)
\oplus2({\bf \overline{105},\overline{4}})(1)
\oplus({\bf \overline{280},\overline{20}})(1)
\oplus({\bf \overline{280},\overline{4}})(1)
\oplus({\bf \overline{50},\overline{36}})(1)
\oplus({\bf \overline{50},\overline{20}})(1)
\oplus2({\bf \overline{50},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{20''}})(1)
\oplus2({\bf \overline{70},\overline{20}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{140}})(1)
\oplus({\bf \overline{45},\overline{20''}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus2({\bf \overline{45},\overline{36}})(1)
\oplus4({\bf \overline{45},\overline{20}})(1)
\oplus3({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{140}})(1)
\oplus({\bf \overline{5},\overline{20''}})(1)
\oplus({\bf \overline{5},\overline{60}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus3({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{450},15})(-8)
\oplus({\bf \overline{450},1})(-8)
\oplus({\bf \overline{35},15})(-8)
\oplus({\bf \overline{35},1})(-8)
\oplus({\bf \overline{210},15})(-8)
\oplus({\bf \overline{210},1})(-8)
\oplus({\bf \overline{175},45})(-8)
\oplus({\bf \overline{175},20'})(-8)
\oplus2({\bf \overline{175},15})(-8)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{40},84})(-8)
\oplus({\bf \overline{40},45})(-8)
\oplus({\bf \overline{40},\overline{45}})(-8)
\oplus({\bf \overline{40},20'})(-8)
\oplus4({\bf \overline{40},15})(-8)
\oplus2({\bf \overline{40},1})(-8)
\oplus({\bf \overline{15},45})(-8)
\oplus({\bf \overline{15},20'})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{10},175})(-8)
\oplus({\bf \overline{10},84})(-8)
\oplus2({\bf \overline{10},45})(-8)
\oplus({\bf \overline{10},\overline{45}})(-8)
\oplus2({\bf \overline{10},20'})(-8)
\oplus3({\bf \overline{10},15})(-8)
\oplus({\bf \overline{10},1})(-8)
\oplus({\bf 160,4})(-17)
\oplus({\bf 175,36})(-17)
\oplus({\bf 175,20})(-17)
\oplus2({\bf 175,4})(-17)
\oplus({\bf 15,36})(-17)
\oplus({\bf 15,20})(-17)
\oplus2({\bf 15,4})(-17)
\oplus({\bf 40,60})(-17)
\oplus({\bf 40,36})(-17)
\oplus({\bf 40,20})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf 10,140})(-17)
\oplus({\bf 10,60})(-17)
\oplus2({\bf 10,36})(-17)
\oplus2({\bf 10,20})(-17)
\oplus2({\bf 10,4})(-17)
\oplus({\bf 70,10})(-26)
\oplus({\bf 70,6})(-26)
\oplus({\bf 45,64})(-26)
\oplus({\bf 45,10})(-26)
\oplus({\bf 45,6})(-26)
\oplus({\bf 5,64})(-26)
\oplus({\bf 5,10})(-26)
\oplus({\bf 5,6})(-26)
\oplus({\bf 24,\overline{20}})(-35)$\\
%
${\bf 187110}$&=&
$({\bf 45,4})(39)
\oplus({\bf \overline{126},6})(30)
\oplus({\bf 75,10})(30)
\oplus({\bf 75,6})(30)
\oplus({\bf 24,10})(30)
\oplus({\bf 24,6})(30)
\oplus({\bf \overline{280},\overline{20}})(21)
\oplus({\bf \overline{280},\overline{4}})(21)
\oplus({\bf \overline{50},\overline{20}})(21)
\oplus({\bf \overline{50},\overline{4}})(21)
\oplus({\bf \overline{70},\overline{20}})(21)
\oplus({\bf \overline{70},\overline{4}})(21)
\oplus({\bf \overline{45},\overline{20''}})(21)
\oplus2({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{5},\overline{20}})(21)
\oplus({\bf \overline{5},\overline{4}})(21)
\oplus({\bf \overline{315},15})(12)
\oplus({\bf \overline{210},20'})(12)
\oplus({\bf \overline{210},15})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{175},45})(12)
\oplus({\bf \overline{175},20'})(12)
\oplus2({\bf \overline{175},15})(12)
\oplus({\bf \overline{175},1})(12)
\oplus({\bf \overline{40},45})(12)
\oplus({\bf \overline{40},20'})(12)
\oplus2({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf \overline{15},20'})(12)
\oplus({\bf \overline{15},15})(12)
\oplus({\bf \overline{15},1})(12)
\oplus({\bf \overline{10},45})(12)
\oplus({\bf \overline{10},20'})(12)
\oplus2({\bf \overline{10},15})(12)
\oplus({\bf \overline{10},1})(12)
\oplus({\bf 315,20})(3)
\oplus({\bf 315,4})(3)
\oplus({\bf 210,36})(3)
\oplus({\bf 210,20})(3)
\oplus({\bf 210,4})(3)
\oplus({\bf 175,60})(3)
\oplus({\bf 175,36})(3)
\oplus2({\bf 175,20})(3)
\oplus2({\bf 175,4})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 40,60})(3)
\oplus({\bf 40,36})(3)
\oplus2({\bf 40,20})(3)
\oplus2({\bf 40,4})(3)
\oplus({\bf 10,60})(3)
\oplus({\bf 10,36})(3)
\oplus2({\bf 10,20})(3)
\oplus2({\bf 10,4})(3)
\oplus({\bf 175'',6})(-6)
\oplus({\bf 280,64})(-6)
\oplus({\bf 280,10})(-6)
\oplus({\bf 280,\overline{10}})(-6)
\oplus2({\bf 280,6})(-6)
\oplus({\bf 70,64})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 50,64})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 50,6})(-6)
\oplus({\bf 45,50})(-6)
\oplus2({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus3({\bf 45,6})(-6)
\oplus({\bf 5,64})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 5,\overline{10}})(-6)
\oplus2({\bf 5,6})(-6)
\oplus({\bf 175',\overline{20}})(-15)
\oplus({\bf 175',\overline{4}})(-15)
\oplus({\bf 126,\overline{36}})(-15)
\oplus({\bf 126,\overline{20}})(-15)
\oplus({\bf 126,\overline{4}})(-15)
\oplus({\bf 75,\overline{60}})(-15)
\oplus({\bf 75,\overline{36}})(-15)
\oplus2({\bf 75,\overline{20}})(-15)
\oplus2({\bf 75,\overline{4}})(-15)
\oplus({\bf 24,\overline{60}})(-15)
\oplus({\bf 24,\overline{36}})(-15)
\oplus2({\bf 24,\overline{20}})(-15)
\oplus2({\bf 24,\overline{4}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf 1,\overline{4}})(-15)
\oplus({\bf \overline{105},15})(-24)
\oplus({\bf \overline{50},20'})(-24)
\oplus({\bf \overline{50},15})(-24)
\oplus({\bf \overline{50},1})(-24)
\oplus({\bf \overline{45},\overline{45}})(-24)
\oplus({\bf \overline{45},20'})(-24)
\oplus2({\bf \overline{45},15})(-24)
\oplus({\bf \overline{45},1})(-24)
\oplus({\bf \overline{5},20'})(-24)
\oplus({\bf \overline{5},15})(-24)
\oplus({\bf \overline{5},1})(-24)
\oplus({\bf \overline{40},20})(-33)
\oplus({\bf \overline{40},4})(-33)
\oplus({\bf \overline{10},20})(-33)
\oplus({\bf \overline{10},4})(-33)
\oplus({\bf 10,6})(-42)$\\
%
${\bf \overline{187110}}$&=&
$({\bf \overline{45},\overline{4}})(-39)
\oplus({\bf 126,6})(-30)
\oplus({\bf 75,\overline{10}})(-30)
\oplus({\bf 75,6})(-30)
\oplus({\bf 24,\overline{10}})(-30)
\oplus({\bf 24,6})(-30)
\oplus({\bf 280,20})(-21)
\oplus({\bf 280,4})(-21)
\oplus({\bf 70,20})(-21)
\oplus({\bf 70,4})(-21)
\oplus({\bf 50,20})(-21)
\oplus({\bf 50,4})(-21)
\oplus({\bf 45,20''})(-21)
\oplus2({\bf 45,20})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 5,20})(-21)
\oplus({\bf 5,4})(-21)
\oplus({\bf 315,15})(-12)
\oplus({\bf 210,20'})(-12)
\oplus({\bf 210,15})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 175,\overline{45}})(-12)
\oplus({\bf 175,20'})(-12)
\oplus2({\bf 175,15})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 15,20'})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 15,1})(-12)
\oplus({\bf 40,\overline{45}})(-12)
\oplus({\bf 40,20'})(-12)
\oplus2({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf 10,\overline{45}})(-12)
\oplus({\bf 10,20'})(-12)
\oplus2({\bf 10,15})(-12)
\oplus({\bf 10,1})(-12)
\oplus({\bf \overline{315},\overline{20}})(-3)
\oplus({\bf \overline{315},\overline{4}})(-3)
\oplus({\bf \overline{210},\overline{36}})(-3)
\oplus({\bf \overline{210},\overline{20}})(-3)
\oplus({\bf \overline{210},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{60}})(-3)
\oplus({\bf \overline{175},\overline{36}})(-3)
\oplus2({\bf \overline{175},\overline{20}})(-3)
\oplus2({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{60}})(-3)
\oplus({\bf \overline{40},\overline{36}})(-3)
\oplus2({\bf \overline{40},\overline{20}})(-3)
\oplus2({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{36}})(-3)
\oplus({\bf \overline{15},\overline{20}})(-3)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{60}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus2({\bf \overline{10},\overline{20}})(-3)
\oplus2({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{175''},6})(6)
\oplus({\bf \overline{280},64})(6)
\oplus({\bf \overline{280},10})(6)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus2({\bf \overline{280},6})(6)
\oplus({\bf \overline{50},64})(6)
\oplus({\bf \overline{50},10})(6)
\oplus({\bf \overline{50},\overline{10}})(6)
\oplus({\bf \overline{50},6})(6)
\oplus({\bf \overline{70},64})(6)
\oplus({\bf \overline{70},10})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},50})(6)
\oplus2({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus3({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},64})(6)
\oplus({\bf \overline{5},10})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus2({\bf \overline{5},6})(6)
\oplus({\bf \overline{175'},20})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf \overline{126},36})(15)
\oplus({\bf \overline{126},20})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf 75,60})(15)
\oplus({\bf 75,36})(15)
\oplus2({\bf 75,20})(15)
\oplus2({\bf 75,4})(15)
\oplus({\bf 24,60})(15)
\oplus({\bf 24,36})(15)
\oplus2({\bf 24,20})(15)
\oplus2({\bf 24,4})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 105,15})(24)
\oplus({\bf 50,20'})(24)
\oplus({\bf 50,15})(24)
\oplus({\bf 50,1})(24)
\oplus({\bf 45,45})(24)
\oplus({\bf 45,20'})(24)
\oplus2({\bf 45,15})(24)
\oplus({\bf 45,1})(24)
\oplus({\bf 5,20'})(24)
\oplus({\bf 5,15})(24)
\oplus({\bf 5,1})(24)
\oplus({\bf 40,\overline{20}})(33)
\oplus({\bf 40,\overline{4}})(33)
\oplus({\bf 10,\overline{20}})(33)
\oplus({\bf 10,\overline{4}})(33)
\oplus({\bf \overline{10},6})(42)$\\
%
${\bf 187110'}$&=&
$({\bf 15,1})(48)
\oplus({\bf 70,4})(39)
\oplus({\bf 5,4})(39)
\oplus({\bf 200,10})(30)
\oplus({\bf 126,6})(30)
\oplus({\bf 24,10})(30)
\oplus({\bf 24,6})(30)
\oplus({\bf 1,10})(30)
\oplus({\bf \overline{480},\overline{20}})(21)
\oplus({\bf \overline{105},\overline{4}})(21)
\oplus({\bf \overline{70},\overline{20''}})(21)
\oplus({\bf \overline{70},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{5},\overline{20''}})(21)
\oplus({\bf \overline{5},\overline{20}})(21)
\oplus({\bf \overline{560},20'})(12)
\oplus({\bf \overline{450},15})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{175},45})(12)
\oplus({\bf \overline{175},20'})(12)
\oplus({\bf \overline{175},15})(12)
\oplus({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf \overline{15},35})(12)
\oplus({\bf \overline{15},45})(12)
\oplus({\bf \overline{15},20'})(12)
\oplus({\bf \overline{10},45})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf 700,20})(3)
\oplus({\bf 160,4})(3)
\oplus({\bf 210,60})(3)
\oplus({\bf 210,20})(3)
\oplus({\bf 175,36})(3)
\oplus({\bf 175,20})(3)
\oplus({\bf 175,4})(3)
\oplus({\bf 15,4})(3)
\oplus({\bf 40,84'})(3)
\oplus({\bf 40,60})(3)
\oplus({\bf 40,36})(3)
\oplus({\bf 40,20})(3)
\oplus({\bf 10,36})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 420,\overline{10}})(-6)
\oplus({\bf 280',6})(-6)
\oplus({\bf 280,64})(-6)
\oplus({\bf 280,\overline{10}})(-6)
\oplus({\bf 280,6})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,6})(-6)
\oplus({\bf 50,126})(-6)
\oplus({\bf 50,64})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 45,70})(-6)
\oplus({\bf 45,64})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 224,\overline{4}})(-15)
\oplus({\bf 175',\overline{36}})(-15)
\oplus({\bf 175',\overline{4}})(-15)
\oplus({\bf 126,\overline{20}})(-15)
\oplus({\bf 126,\overline{4}})(-15)
\oplus({\bf 75,\overline{140}})(-15)
\oplus({\bf 75,\overline{36}})(-15)
\oplus({\bf 75,\overline{20}})(-15)
\oplus({\bf 75,\overline{4}})(-15)
\oplus({\bf 24,\overline{20''}})(-15)
\oplus({\bf 24,\overline{20}})(-15)
\oplus({\bf \overline{70'},1})(-24)
\oplus({\bf \overline{105},15})(-24)
\oplus({\bf \overline{105},1})(-24)
\oplus({\bf \overline{50},84})(-24)
\oplus({\bf \overline{50},15})(-24)
\oplus({\bf \overline{50},1})(-24)
\oplus({\bf \overline{45},45})(-24)
\oplus({\bf \overline{45},15})(-24)
\oplus({\bf \overline{35},4})(-33)
\oplus({\bf \overline{40},36})(-33)
\oplus({\bf \overline{40},4})(-33)
\oplus({\bf 15,10})(-42)$\\
%
${\bf \overline{187110'}}$&=&
$({\bf \overline{15},1})(-48)
\oplus({\bf \overline{70},\overline{4}})(-39)
\oplus({\bf \overline{5},\overline{4}})(-39)
\oplus({\bf 200,\overline{10}})(-30)
\oplus({\bf \overline{126},6})(-30)
\oplus({\bf 24,\overline{10}})(-30)
\oplus({\bf 24,6})(-30)
\oplus({\bf 1,\overline{10}})(-30)
\oplus({\bf 480,20})(-21)
\oplus({\bf 70,20''})(-21)
\oplus({\bf 70,20})(-21)
\oplus({\bf 105,4})(-21)
\oplus({\bf 45,20})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 5,20''})(-21)
\oplus({\bf 5,20})(-21)
\oplus({\bf 560,20'})(-12)
\oplus({\bf 450,15})(-12)
\oplus({\bf 175,\overline{45}})(-12)
\oplus({\bf 175,20'})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 15,\overline{35}})(-12)
\oplus({\bf 15,\overline{45}})(-12)
\oplus({\bf 15,20'})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf 10,\overline{45}})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf \overline{700},\overline{20}})(-3)
\oplus({\bf \overline{210},\overline{60}})(-3)
\oplus({\bf \overline{210},\overline{20}})(-3)
\oplus({\bf \overline{160},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{36}})(-3)
\oplus({\bf \overline{175},\overline{20}})(-3)
\oplus({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{84'}})(-3)
\oplus({\bf \overline{40},\overline{60}})(-3)
\oplus({\bf \overline{40},\overline{36}})(-3)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{36}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{420},10})(6)
\oplus({\bf \overline{280'},6})(6)
\oplus({\bf \overline{280},64})(6)
\oplus({\bf \overline{280},10})(6)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf \overline{50},\overline{126}})(6)
\oplus({\bf \overline{50},64})(6)
\oplus({\bf \overline{50},10})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},\overline{70}})(6)
\oplus({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus({\bf \overline{224},4})(15)
\oplus({\bf \overline{175'},36})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf \overline{126},20})(15)
\oplus({\bf \overline{126},4})(15)
\oplus({\bf 75,140})(15)
\oplus({\bf 75,36})(15)
\oplus({\bf 75,20})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 24,20''})(15)
\oplus({\bf 24,20})(15)
\oplus({\bf 70',1})(24)
\oplus({\bf 105,15})(24)
\oplus({\bf 105,1})(24)
\oplus({\bf 50,84})(24)
\oplus({\bf 50,15})(24)
\oplus({\bf 50,1})(24)
\oplus({\bf 45,\overline{45}})(24)
\oplus({\bf 45,15})(24)
\oplus({\bf 35,\overline{4}})(33)
\oplus({\bf 40,\overline{36}})(33)
\oplus({\bf 40,\overline{4}})(33)
\oplus({\bf \overline{15},\overline{10}})(42)$\\
%
${\bf 190080}$&=&
$({\bf 126',20''})(35)
\oplus({\bf \overline{560''},\overline{10}})(26)
\oplus({\bf \overline{70'},\overline{70}})(26)
\oplus({\bf \overline{70'},\overline{10}})(26)
\oplus({\bf \overline{1540},\overline{4}})(17)
\oplus({\bf \overline{315'},\overline{36}})(17)
\oplus({\bf \overline{315'},\overline{4}})(17)
\oplus({\bf \overline{35},\overline{160}})(17)
\oplus({\bf \overline{35},\overline{36}})(17)
\oplus({\bf \overline{35},\overline{4}})(17)
\oplus({\bf 3360''',1})(8)
\oplus({\bf 875,15})(8)
\oplus({\bf 875,1})(8)
\oplus({\bf 160,84})(8)
\oplus({\bf 160,15})(8)
\oplus({\bf 160,1})(8)
\oplus({\bf 15,300'})(8)
\oplus({\bf 15,84})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 1925,4})(-1)
\oplus({\bf 450',36})(-1)
\oplus({\bf 450',4})(-1)
\oplus({\bf 70,160})(-1)
\oplus({\bf 70,36})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 5,500})(-1)
\oplus({\bf 5,160})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 1000,10})(-10)
\oplus({\bf 200,70})(-10)
\oplus({\bf 200,10})(-10)
\oplus({\bf 24,270})(-10)
\oplus({\bf 24,70})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 1,770})(-10)
\oplus({\bf 1,270})(-10)
\oplus({\bf 1,70})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf \overline{450'},\overline{20''}})(-19)
\oplus({\bf \overline{70},\overline{120}})(-19)
\oplus({\bf \overline{70},\overline{20''}})(-19)
\oplus({\bf \overline{5},\overline{420'}})(-19)
\oplus({\bf \overline{5},\overline{120}})(-19)
\oplus({\bf \overline{5},\overline{20''}})(-19)
\oplus({\bf \overline{160},35})(-28)
\oplus({\bf \overline{15},189})(-28)
\oplus({\bf \overline{15},35})(-28)
\oplus({\bf 35,56})(-37)$\\
%
${\bf \overline{190080}}$&=&
$({\bf \overline{126'},\overline{20''}})(-35)
\oplus({\bf 560'',10})(-26)
\oplus({\bf 70',70})(-26)
\oplus({\bf 70',10})(-26)
\oplus({\bf 1540,4})(-17)
\oplus({\bf 315',36})(-17)
\oplus({\bf 315',4})(-17)
\oplus({\bf 35,160})(-17)
\oplus({\bf 35,36})(-17)
\oplus({\bf 35,4})(-17)
\oplus({\bf \overline{3360'''},1})(-8)
\oplus({\bf \overline{875},15})(-8)
\oplus({\bf \overline{875},1})(-8)
\oplus({\bf \overline{160},84})(-8)
\oplus({\bf \overline{160},15})(-8)
\oplus({\bf \overline{160},1})(-8)
\oplus({\bf \overline{15},300'})(-8)
\oplus({\bf \overline{15},84})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{1925},\overline{4}})(1)
\oplus({\bf \overline{450'},\overline{36}})(1)
\oplus({\bf \overline{450'},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{160}})(1)
\oplus({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{500}})(1)
\oplus({\bf \overline{5},\overline{160}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf 1000,\overline{10}})(10)
\oplus({\bf 200,\overline{70}})(10)
\oplus({\bf 200,\overline{10}})(10)
\oplus({\bf 24,\overline{270}})(10)
\oplus({\bf 24,\overline{70}})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus({\bf 1,\overline{770}})(10)
\oplus({\bf 1,\overline{270}})(10)
\oplus({\bf 1,\overline{70}})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 450',20''})(19)
\oplus({\bf 70,120})(19)
\oplus({\bf 70,20''})(19)
\oplus({\bf 5,420'})(19)
\oplus({\bf 5,120})(19)
\oplus({\bf 5,20''})(19)
\oplus({\bf 160,\overline{35}})(28)
\oplus({\bf 15,\overline{189}})(28)
\oplus({\bf 15,\overline{35}})(28)
\oplus({\bf \overline{35},\overline{56}})(37)$\\
%
${\bf 196560}$&=&
$({\bf \overline{15},50})(-38)
\oplus({\bf \overline{70},60})(-29)
\oplus({\bf \overline{5},140'})(-29)
\oplus({\bf \overline{5},60})(-29)
\oplus({\bf 200,45})(-20)
\oplus({\bf \overline{126},20'})(-20)
\oplus({\bf 24,175})(-20)
\oplus({\bf 24,45})(-20)
\oplus({\bf 24,20'})(-20)
\oplus({\bf 1,\overline{280}})(-20)
\oplus({\bf 1,175})(-20)
\oplus({\bf 1,45})(-20)
\oplus({\bf 450',\overline{20''}})(-11)
\oplus({\bf 480,\overline{20}})(-11)
\oplus({\bf 70,\overline{140}})(-11)
\oplus({\bf 70,\overline{20''}})(-11)
\oplus({\bf 70,\overline{20}})(-11)
\oplus({\bf 45,\overline{60}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 5,\overline{360}})(-11)
\oplus({\bf 5,\overline{140}})(-11)
\oplus({\bf 5,\overline{20''}})(-11)
\oplus({\bf 5,\overline{60}})(-11)
\oplus({\bf 5,\overline{20}})(-11)
\oplus({\bf 1215,10})(-2)
\oplus({\bf 160,70})(-2)
\oplus({\bf 160,10})(-2)
\oplus({\bf 560,6})(-2)
\oplus({\bf 175,64})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 15,300})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 10,\overline{126}})(-2)
\oplus({\bf 10,64})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf \overline{1890},4})(7)
\oplus({\bf \overline{450},36})(7)
\oplus({\bf \overline{450},4})(7)
\oplus({\bf \overline{35},160})(7)
\oplus({\bf \overline{35},36})(7)
\oplus({\bf \overline{35},4})(7)
\oplus({\bf \overline{210},20})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{40},140})(7)
\oplus({\bf \overline{40},36})(7)
\oplus({\bf \overline{40},20})(7)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf \overline{1800},1})(16)
\oplus({\bf \overline{720},15})(16)
\oplus({\bf \overline{720},1})(16)
\oplus({\bf \overline{105},84})(16)
\oplus({\bf \overline{105},15})(16)
\oplus({\bf \overline{105},1})(16)
\oplus({\bf \overline{50},\overline{45}})(16)
\oplus({\bf \overline{50},15})(16)
\oplus({\bf \overline{700'},\overline{4}})(25)
\oplus({\bf 175',\overline{36}})(25)
\oplus({\bf 175',\overline{4}})(25)
\oplus({\bf 175'',\overline{10}})(34)$\\
%
${\bf \overline{196560}}$&=&
$({\bf 15,50})(38)
\oplus({\bf 70,\overline{60}})(29)
\oplus({\bf 5,\overline{140'}})(29)
\oplus({\bf 5,\overline{60}})(29)
\oplus({\bf 200,\overline{45}})(20)
\oplus({\bf 126,20'})(20)
\oplus({\bf 24,175})(20)
\oplus({\bf 24,\overline{45}})(20)
\oplus({\bf 24,20'})(20)
\oplus({\bf 1,280})(20)
\oplus({\bf 1,175})(20)
\oplus({\bf 1,\overline{45}})(20)
\oplus({\bf \overline{450'},20''})(11)
\oplus({\bf \overline{480},20})(11)
\oplus({\bf \overline{70},140})(11)
\oplus({\bf \overline{70},20''})(11)
\oplus({\bf \overline{70},20})(11)
\oplus({\bf \overline{45},60})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{5},360})(11)
\oplus({\bf \overline{5},140})(11)
\oplus({\bf \overline{5},60})(11)
\oplus({\bf \overline{5},20''})(11)
\oplus({\bf \overline{5},20})(11)
\oplus({\bf \overline{1215},\overline{10}})(2)
\oplus({\bf \overline{560},6})(2)
\oplus({\bf \overline{160},\overline{70}})(2)
\oplus({\bf \overline{160},\overline{10}})(2)
\oplus({\bf \overline{175},64})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{15},300})(2)
\oplus({\bf \overline{15},\overline{70}})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},126})(2)
\oplus({\bf \overline{10},64})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus({\bf 1890,\overline{4}})(-7)
\oplus({\bf 450,\overline{36}})(-7)
\oplus({\bf 450,\overline{4}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 35,\overline{160}})(-7)
\oplus({\bf 35,\overline{36}})(-7)
\oplus({\bf 35,\overline{4}})(-7)
\oplus({\bf 40,\overline{140}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf 1800,1})(-16)
\oplus({\bf 720,15})(-16)
\oplus({\bf 720,1})(-16)
\oplus({\bf 105,84})(-16)
\oplus({\bf 105,15})(-16)
\oplus({\bf 105,1})(-16)
\oplus({\bf 50,45})(-16)
\oplus({\bf 50,15})(-16)
\oplus({\bf 700',4})(-25)
\oplus({\bf \overline{175'},36})(-25)
\oplus({\bf \overline{175'},4})(-25)
\oplus({\bf \overline{175''},10})(-34)$\\
%
${\bf 198000}$&=&
$({\bf 175',4})(35)
\oplus({\bf \overline{720},6})(26)
\oplus({\bf \overline{105},10})(26)
\oplus({\bf \overline{105},6})(26)
\oplus({\bf \overline{50},10})(26)
\oplus({\bf \overline{50},6})(26)
\oplus({\bf \overline{1050},\overline{4}})(17)
\oplus({\bf \overline{450},\overline{20}})(17)
\oplus({\bf \overline{450},\overline{4}})(17)
\oplus({\bf \overline{35},\overline{20''}})(17)
\oplus({\bf \overline{35},\overline{20}})(17)
\oplus({\bf \overline{210},\overline{20}})(17)
\oplus({\bf \overline{210},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{20''}})(17)
\oplus2({\bf \overline{40},\overline{20}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf 560',1})(8)
\oplus({\bf 700,15})(8)
\oplus({\bf 700,1})(8)
\oplus({\bf 160,45})(8)
\oplus({\bf 160,15})(8)
\oplus({\bf 315,15})(8)
\oplus({\bf 315,1})(8)
\oplus({\bf 175,45})(8)
\oplus({\bf 175,20'})(8)
\oplus2({\bf 175,15})(8)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,35})(8)
\oplus2({\bf 15,45})(8)
\oplus({\bf 15,20'})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 10,45})(8)
\oplus({\bf 10,20'})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf 420,4})(-1)
\oplus({\bf 280',36})(-1)
\oplus({\bf 280',4})(-1)
\oplus({\bf 175'',4})(-1)
\oplus({\bf 280,36})(-1)
\oplus({\bf 280,20})(-1)
\oplus2({\bf 280,4})(-1)
\oplus({\bf 70,84'})(-1)
\oplus({\bf 70,60})(-1)
\oplus2({\bf 70,36})(-1)
\oplus({\bf 70,20})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 45,60})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,84'})(-1)
\oplus2({\bf 5,60})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 5,20})(-1)
\oplus({\bf 224,10})(-10)
\oplus({\bf 175',10})(-10)
\oplus({\bf 175',6})(-10)
\oplus({\bf 126,70})(-10)
\oplus({\bf 126,64})(-10)
\oplus2({\bf 126,10})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf 75,64})(-10)
\oplus({\bf 75,10})(-10)
\oplus({\bf 75,6})(-10)
\oplus({\bf 24,126})(-10)
\oplus({\bf 24,70})(-10)
\oplus({\bf 24,50})(-10)
\oplus2({\bf 24,64})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 1,126})(-10)
\oplus({\bf 1,50})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf \overline{105},\overline{20''}})(-19)
\oplus({\bf \overline{105},\overline{20}})(-19)
\oplus({\bf \overline{50},\overline{20}})(-19)
\oplus({\bf \overline{45},\overline{140}})(-19)
\oplus({\bf \overline{45},\overline{20''}})(-19)
\oplus({\bf \overline{45},\overline{60}})(-19)
\oplus2({\bf \overline{45},\overline{20}})(-19)
\oplus({\bf \overline{5},\overline{140'}})(-19)
\oplus({\bf \overline{5},\overline{140}})(-19)
\oplus({\bf \overline{5},\overline{60}})(-19)
\oplus({\bf \overline{5},\overline{20}})(-19)
\oplus({\bf \overline{40},45})(-28)
\oplus({\bf \overline{40},20'})(-28)
\oplus({\bf \overline{10},175})(-28)
\oplus({\bf \overline{10},45})(-28)
\oplus({\bf \overline{10},20'})(-28)
\oplus({\bf 10,60})(-37)$\\
%
${\bf \overline{198000}}$&=&
$({\bf \overline{175'},\overline{4}})(-35)
\oplus({\bf 720,6})(-26)
\oplus({\bf 105,\overline{10}})(-26)
\oplus({\bf 105,6})(-26)
\oplus({\bf 50,\overline{10}})(-26)
\oplus({\bf 50,6})(-26)
\oplus({\bf 1050,4})(-17)
\oplus({\bf 450,20})(-17)
\oplus({\bf 450,4})(-17)
\oplus({\bf 210,20})(-17)
\oplus({\bf 210,4})(-17)
\oplus({\bf 35,20''})(-17)
\oplus({\bf 35,20})(-17)
\oplus({\bf 40,20''})(-17)
\oplus2({\bf 40,20})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf \overline{560'},1})(-8)
\oplus({\bf \overline{700},15})(-8)
\oplus({\bf \overline{700},1})(-8)
\oplus({\bf \overline{315},15})(-8)
\oplus({\bf \overline{315},1})(-8)
\oplus({\bf \overline{160},\overline{45}})(-8)
\oplus({\bf \overline{160},15})(-8)
\oplus({\bf \overline{175},\overline{45}})(-8)
\oplus({\bf \overline{175},20'})(-8)
\oplus2({\bf \overline{175},15})(-8)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{15},\overline{35}})(-8)
\oplus2({\bf \overline{15},\overline{45}})(-8)
\oplus({\bf \overline{15},20'})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{10},\overline{45}})(-8)
\oplus({\bf \overline{10},20'})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf \overline{420},\overline{4}})(1)
\oplus({\bf \overline{175''},\overline{4}})(1)
\oplus({\bf \overline{280'},\overline{36}})(1)
\oplus({\bf \overline{280'},\overline{4}})(1)
\oplus({\bf \overline{280},\overline{36}})(1)
\oplus({\bf \overline{280},\overline{20}})(1)
\oplus2({\bf \overline{280},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{84'}})(1)
\oplus({\bf \overline{70},\overline{60}})(1)
\oplus2({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{20}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{84'}})(1)
\oplus2({\bf \overline{5},\overline{60}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{224},\overline{10}})(10)
\oplus({\bf \overline{175'},\overline{10}})(10)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{126},\overline{70}})(10)
\oplus({\bf \overline{126},64})(10)
\oplus2({\bf \overline{126},\overline{10}})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,64})(10)
\oplus({\bf 75,\overline{10}})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 24,\overline{126}})(10)
\oplus({\bf 24,50})(10)
\oplus({\bf 24,\overline{70}})(10)
\oplus2({\bf 24,64})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,\overline{126}})(10)
\oplus({\bf 1,50})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf 105,20''})(19)
\oplus({\bf 105,20})(19)
\oplus({\bf 50,20})(19)
\oplus({\bf 45,140})(19)
\oplus({\bf 45,60})(19)
\oplus({\bf 45,20''})(19)
\oplus2({\bf 45,20})(19)
\oplus({\bf 5,140'})(19)
\oplus({\bf 5,140})(19)
\oplus({\bf 5,60})(19)
\oplus({\bf 5,20})(19)
\oplus({\bf 40,\overline{45}})(28)
\oplus({\bf 40,20'})(28)
\oplus({\bf 10,175})(28)
\oplus({\bf 10,\overline{45}})(28)
\oplus({\bf 10,20'})(28)
\oplus({\bf \overline{10},\overline{60}})(37)$\\
%
${\bf 198198}$&=&
$({\bf \overline{560'},4})(-33)
\oplus({\bf \overline{2205},1})(-24)
\oplus({\bf \overline{420},15})(-24)
\oplus({\bf \overline{420},1})(-24)
\oplus({\bf \overline{175''},15})(-24)
\oplus({\bf \overline{175''},1})(-24)
\oplus({\bf \overline{1701},\overline{4}})(-15)
\oplus({\bf 700',\overline{4}})(-15)
\oplus({\bf \overline{224},\overline{36}})(-15)
\oplus({\bf \overline{224},\overline{4}})(-15)
\oplus({\bf \overline{175'},\overline{36}})(-15)
\oplus({\bf \overline{175'},\overline{20}})(-15)
\oplus2({\bf \overline{175'},\overline{4}})(-15)
\oplus({\bf 945,\overline{10}})(-6)
\oplus({\bf 720,\overline{10}})(-6)
\oplus({\bf 720,6})(-6)
\oplus({\bf 70',\overline{70}})(-6)
\oplus({\bf 70',\overline{10}})(-6)
\oplus({\bf 105,\overline{70}})(-6)
\oplus({\bf 105,64})(-6)
\oplus2({\bf 105,\overline{10}})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 50,64})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 50,6})(-6)
\oplus({\bf 315',20''})(3)
\oplus({\bf 450,20''})(3)
\oplus({\bf 450,20})(3)
\oplus({\bf 210,20})(3)
\oplus({\bf 35,120})(3)
\oplus({\bf 35,140})(3)
\oplus2({\bf 35,20''})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf 40,140})(3)
\oplus({\bf 40,60})(3)
\oplus({\bf 40,20''})(3)
\oplus2({\bf 40,20})(3)
\oplus({\bf \overline{160},\overline{35}})(12)
\oplus({\bf \overline{160},\overline{45}})(12)
\oplus({\bf \overline{175},\overline{45}})(12)
\oplus({\bf \overline{175},20'})(12)
\oplus({\bf \overline{15},\overline{256}})(12)
\oplus({\bf \overline{15},175})(12)
\oplus({\bf \overline{15},\overline{35}})(12)
\oplus2({\bf \overline{15},\overline{45}})(12)
\oplus({\bf \overline{15},20'})(12)
\oplus({\bf \overline{10},175})(12)
\oplus({\bf \overline{10},\overline{45}})(12)
\oplus({\bf \overline{10},20'})(12)
\oplus({\bf \overline{70},\overline{84'}})(21)
\oplus({\bf \overline{70},\overline{60}})(21)
\oplus({\bf \overline{45},\overline{60}})(21)
\oplus({\bf \overline{5},\overline{360}})(21)
\oplus({\bf \overline{5},\overline{140'}})(21)
\oplus({\bf \overline{5},\overline{84'}})(21)
\oplus2({\bf \overline{5},\overline{60}})(21)
\oplus({\bf 24,\overline{126}})(30)
\oplus({\bf 24,50})(30)
\oplus({\bf 1,384})(30)
\oplus({\bf 1,\overline{126}})(30)
\oplus({\bf 1,50})(30)
\oplus({\bf 5,140'})(39)$\\
%
${\bf \overline{198198}}$&=&
$({\bf 560',\overline{4}})(33)
\oplus({\bf 2205,1})(24)
\oplus({\bf 420,15})(24)
\oplus({\bf 420,1})(24)
\oplus({\bf 175'',15})(24)
\oplus({\bf 175'',1})(24)
\oplus({\bf 1701,4})(15)
\oplus({\bf 224,36})(15)
\oplus({\bf 224,4})(15)
\oplus({\bf \overline{700'},4})(15)
\oplus({\bf 175',36})(15)
\oplus({\bf 175',20})(15)
\oplus2({\bf 175',4})(15)
\oplus({\bf \overline{945},10})(6)
\oplus({\bf \overline{70'},70})(6)
\oplus({\bf \overline{70'},10})(6)
\oplus({\bf \overline{720},10})(6)
\oplus({\bf \overline{720},6})(6)
\oplus({\bf \overline{105},70})(6)
\oplus({\bf \overline{105},64})(6)
\oplus2({\bf \overline{105},10})(6)
\oplus({\bf \overline{105},6})(6)
\oplus({\bf \overline{50},64})(6)
\oplus({\bf \overline{50},10})(6)
\oplus({\bf \overline{50},6})(6)
\oplus({\bf \overline{315'},\overline{20''}})(-3)
\oplus({\bf \overline{450},\overline{20''}})(-3)
\oplus({\bf \overline{450},\overline{20}})(-3)
\oplus({\bf \overline{35},\overline{120}})(-3)
\oplus({\bf \overline{35},\overline{140}})(-3)
\oplus2({\bf \overline{35},\overline{20''}})(-3)
\oplus({\bf \overline{35},\overline{20}})(-3)
\oplus({\bf \overline{210},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{140}})(-3)
\oplus({\bf \overline{40},\overline{20''}})(-3)
\oplus({\bf \overline{40},\overline{60}})(-3)
\oplus2({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf 160,35})(-12)
\oplus({\bf 160,45})(-12)
\oplus({\bf 175,45})(-12)
\oplus({\bf 175,20'})(-12)
\oplus({\bf 15,256})(-12)
\oplus({\bf 15,35})(-12)
\oplus({\bf 15,175})(-12)
\oplus2({\bf 15,45})(-12)
\oplus({\bf 15,20'})(-12)
\oplus({\bf 10,175})(-12)
\oplus({\bf 10,45})(-12)
\oplus({\bf 10,20'})(-12)
\oplus({\bf 70,84'})(-21)
\oplus({\bf 70,60})(-21)
\oplus({\bf 45,60})(-21)
\oplus({\bf 5,360})(-21)
\oplus({\bf 5,84'})(-21)
\oplus({\bf 5,140'})(-21)
\oplus2({\bf 5,60})(-21)
\oplus({\bf 24,126})(-30)
\oplus({\bf 24,50})(-30)
\oplus({\bf 1,384})(-30)
\oplus({\bf 1,126})(-30)
\oplus({\bf 1,50})(-30)
\oplus({\bf \overline{5},\overline{140'}})(-39)$\\
%
${\bf 203490}$&=&
$({\bf \overline{2380},1})(52)
\oplus({\bf 1820,4})(43)
\oplus({\bf 1365,10})(34)
\oplus({\bf 1001,\overline{20''}})(25)
\oplus({\bf \overline{715},35})(16)
\oplus({\bf \overline{495},56})(7)
\oplus({\bf 330,84''})(-2)
\oplus({\bf 210',\overline{120'}})(-11)
\oplus({\bf 126',165})(-20)
\oplus({\bf \overline{70'},220})(-29)
\oplus({\bf \overline{35},286})(-38)
\oplus({\bf 15,\overline{364}})(-47)
\oplus({\bf 5,455})(-56)
\oplus({\bf 1,560})(-65)$\\
%
${\bf \overline{203490}}$&=&
$({\bf 2380,1})(-52)
\oplus({\bf \overline{1820},\overline{4}})(-43)
\oplus({\bf \overline{1365},\overline{10}})(-34)
\oplus({\bf \overline{1001},20''})(-25)
\oplus({\bf 715,\overline{35}})(-16)
\oplus({\bf 495,\overline{56}})(-7)
\oplus({\bf \overline{330},\overline{84''}})(2)
\oplus({\bf \overline{210'},120'})(11)
\oplus({\bf \overline{126'},\overline{165}})(20)
\oplus({\bf 70',\overline{220}})(29)
\oplus({\bf 35,\overline{286}})(38)
\oplus({\bf \overline{15},364})(47)
\oplus({\bf \overline{5},\overline{455}})(56)
\oplus({\bf 1,\overline{560}})(65)$\\
%
${\bf 205920}$&=&
$({\bf \overline{105},20})(31)
\oplus({\bf \overline{450},\overline{10}})(22)
\oplus({\bf \overline{450},6})(22)
\oplus({\bf \overline{35},64})(22)
\oplus({\bf \overline{35},\overline{10}})(22)
\oplus({\bf \overline{35},6})(22)
\oplus({\bf \overline{40},64})(22)
\oplus({\bf \overline{40},\overline{10}})(22)
\oplus({\bf \overline{40},6})(22)
\oplus({\bf 1215,\overline{4}})(13)
\oplus({\bf 700,\overline{4}})(13)
\oplus({\bf 160,\overline{36}})(13)
\oplus({\bf 160,\overline{20}})(13)
\oplus2({\bf 160,\overline{4}})(13)
\oplus({\bf 175,\overline{36}})(13)
\oplus({\bf 175,\overline{20}})(13)
\oplus2({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{140}})(13)
\oplus({\bf 15,\overline{60}})(13)
\oplus2({\bf 15,\overline{36}})(13)
\oplus2({\bf 15,\overline{20}})(13)
\oplus2({\bf 15,\overline{4}})(13)
\oplus({\bf 10,\overline{140}})(13)
\oplus({\bf 10,\overline{36}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf 10,\overline{4}})(13)
\oplus({\bf 2520,1})(4)
\oplus({\bf 450',15})(4)
\oplus({\bf 450',1})(4)
\oplus({\bf 280',15})(4)
\oplus({\bf 280',1})(4)
\oplus({\bf 480,15})(4)
\oplus({\bf 480,1})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,1})(4)
\oplus({\bf 70,84})(4)
\oplus({\bf 70,45})(4)
\oplus({\bf 70,\overline{45}})(4)
\oplus({\bf 70,20'})(4)
\oplus4({\bf 70,15})(4)
\oplus2({\bf 70,1})(4)
\oplus({\bf 45,84})(4)
\oplus({\bf 45,45})(4)
\oplus2({\bf 45,15})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 5,256})(4)
\oplus({\bf 5,175})(4)
\oplus2({\bf 5,84})(4)
\oplus2({\bf 5,45})(4)
\oplus({\bf 5,\overline{45}})(4)
\oplus({\bf 5,20'})(4)
\oplus3({\bf 5,15})(4)
\oplus({\bf 5,1})(4)
\oplus({\bf 1050',4})(-5)
\oplus({\bf 1024,4})(-5)
\oplus({\bf 200,36})(-5)
\oplus({\bf 200,20})(-5)
\oplus2({\bf 200,4})(-5)
\oplus({\bf 126,36})(-5)
\oplus({\bf 126,20})(-5)
\oplus2({\bf 126,4})(-5)
\oplus({\bf \overline{126},36})(-5)
\oplus({\bf \overline{126},4})(-5)
\oplus({\bf 75,36})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,160})(-5)
\oplus({\bf 24,84'})(-5)
\oplus({\bf 24,140})(-5)
\oplus({\bf 24,60})(-5)
\oplus4({\bf 24,36})(-5)
\oplus2({\bf 24,20})(-5)
\oplus3({\bf 24,4})(-5)
\oplus({\bf 1,360})(-5)
\oplus({\bf 1,160})(-5)
\oplus({\bf 1,84'})(-5)
\oplus({\bf 1,140})(-5)
\oplus({\bf 1,60})(-5)
\oplus2({\bf 1,36})(-5)
\oplus({\bf 1,20})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{480},10})(-14)
\oplus({\bf \overline{480},6})(-14)
\oplus({\bf \overline{280},10})(-14)
\oplus({\bf \overline{70},70})(-14)
\oplus({\bf \overline{70},64})(-14)
\oplus2({\bf \overline{70},10})(-14)
\oplus({\bf \overline{70},6})(-14)
\oplus({\bf \overline{45},70})(-14)
\oplus({\bf \overline{45},64})(-14)
\oplus2({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},300})(-14)
\oplus({\bf \overline{5},126})(-14)
\oplus2({\bf \overline{5},70})(-14)
\oplus2({\bf \overline{5},64})(-14)
\oplus2({\bf \overline{5},10})(-14)
\oplus({\bf \overline{5},6})(-14)
\oplus({\bf \overline{175},\overline{20''}})(-23)
\oplus({\bf \overline{175},\overline{20}})(-23)
\oplus({\bf \overline{15},\overline{140}})(-23)
\oplus({\bf \overline{15},\overline{20''}})(-23)
\oplus({\bf \overline{15},\overline{20}})(-23)
\oplus({\bf \overline{10},\overline{140}})(-23)
\oplus({\bf \overline{10},\overline{20''}})(-23)
\oplus({\bf \overline{10},\overline{20}})(-23)
\oplus({\bf 40,45})(-32)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 105,\overline{20}})(-31)
\oplus({\bf 450,10})(-22)
\oplus({\bf 450,6})(-22)
\oplus({\bf 35,64})(-22)
\oplus({\bf 35,10})(-22)
\oplus({\bf 35,6})(-22)
\oplus({\bf 40,64})(-22)
\oplus({\bf 40,10})(-22)
\oplus({\bf 40,6})(-22)
\oplus({\bf \overline{1215},4})(-13)
\oplus({\bf \overline{700},4})(-13)
\oplus({\bf \overline{160},36})(-13)
\oplus({\bf \overline{160},20})(-13)
\oplus2({\bf \overline{160},4})(-13)
\oplus({\bf \overline{175},36})(-13)
\oplus({\bf \overline{175},20})(-13)
\oplus2({\bf \overline{175},4})(-13)
\oplus({\bf \overline{15},140})(-13)
\oplus({\bf \overline{15},60})(-13)
\oplus2({\bf \overline{15},36})(-13)
\oplus2({\bf \overline{15},20})(-13)
\oplus2({\bf \overline{15},4})(-13)
\oplus({\bf \overline{10},140})(-13)
\oplus({\bf \overline{10},36})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf \overline{10},4})(-13)
\oplus({\bf \overline{2520},1})(-4)
\oplus({\bf \overline{450'},15})(-4)
\oplus({\bf \overline{450'},1})(-4)
\oplus({\bf \overline{480},15})(-4)
\oplus({\bf \overline{480},1})(-4)
\oplus({\bf \overline{280'},15})(-4)
\oplus({\bf \overline{280'},1})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{70},84})(-4)
\oplus({\bf \overline{70},45})(-4)
\oplus({\bf \overline{70},\overline{45}})(-4)
\oplus({\bf \overline{70},20'})(-4)
\oplus4({\bf \overline{70},15})(-4)
\oplus2({\bf \overline{70},1})(-4)
\oplus({\bf \overline{45},84})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus2({\bf \overline{45},15})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{5},\overline{256}})(-4)
\oplus({\bf \overline{5},175})(-4)
\oplus2({\bf \overline{5},84})(-4)
\oplus({\bf \overline{5},45})(-4)
\oplus2({\bf \overline{5},\overline{45}})(-4)
\oplus({\bf \overline{5},20'})(-4)
\oplus3({\bf \overline{5},15})(-4)
\oplus({\bf \overline{5},1})(-4)
\oplus({\bf \overline{1050'},\overline{4}})(5)
\oplus({\bf 1024,\overline{4}})(5)
\oplus({\bf 200,\overline{36}})(5)
\oplus({\bf 200,\overline{20}})(5)
\oplus2({\bf 200,\overline{4}})(5)
\oplus({\bf 126,\overline{36}})(5)
\oplus({\bf 126,\overline{4}})(5)
\oplus({\bf \overline{126},\overline{36}})(5)
\oplus({\bf \overline{126},\overline{20}})(5)
\oplus2({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 75,\overline{36}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{160}})(5)
\oplus({\bf 24,\overline{140}})(5)
\oplus({\bf 24,\overline{84'}})(5)
\oplus({\bf 24,\overline{60}})(5)
\oplus4({\bf 24,\overline{36}})(5)
\oplus2({\bf 24,\overline{20}})(5)
\oplus3({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{360}})(5)
\oplus({\bf 1,\overline{160}})(5)
\oplus({\bf 1,\overline{140}})(5)
\oplus({\bf 1,\overline{84'}})(5)
\oplus({\bf 1,\overline{60}})(5)
\oplus2({\bf 1,\overline{36}})(5)
\oplus({\bf 1,\overline{20}})(5)
\oplus({\bf 1,\overline{4}})(5)
\oplus({\bf 480,\overline{10}})(14)
\oplus({\bf 480,6})(14)
\oplus({\bf 280,\overline{10}})(14)
\oplus({\bf 70,\overline{70}})(14)
\oplus({\bf 70,64})(14)
\oplus2({\bf 70,\overline{10}})(14)
\oplus({\bf 70,6})(14)
\oplus({\bf 45,\overline{70}})(14)
\oplus({\bf 45,64})(14)
\oplus2({\bf 45,\overline{10}})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 5,300})(14)
\oplus({\bf 5,\overline{126}})(14)
\oplus2({\bf 5,\overline{70}})(14)
\oplus2({\bf 5,64})(14)
\oplus2({\bf 5,\overline{10}})(14)
\oplus({\bf 5,6})(14)
\oplus({\bf 175,20''})(23)
\oplus({\bf 175,20})(23)
\oplus({\bf 15,140})(23)
\oplus({\bf 15,20''})(23)
\oplus({\bf 15,20})(23)
\oplus({\bf 10,140})(23)
\oplus({\bf 10,20''})(23)
\oplus({\bf 10,20})(23)
\oplus({\bf \overline{40},\overline{45}})(32)$\\
%
${\bf 205920'}$&=&
$({\bf \overline{1200},1})(36)
\oplus({\bf \overline{1440},4})(27)
\oplus({\bf \overline{560},4})(27)
\oplus({\bf 840,10})(18)
\oplus({\bf 540,6})(18)
\oplus({\bf 700,10})(18)
\oplus({\bf 700,6})(18)
\oplus({\bf 210,10})(18)
\oplus({\bf 420',\overline{20}})(9)
\oplus({\bf 420,\overline{20''}})(9)
\oplus({\bf 420,\overline{20}})(9)
\oplus({\bf 280',\overline{20}})(9)
\oplus({\bf 280',\overline{4}})(9)
\oplus({\bf 280,\overline{20''}})(9)
\oplus({\bf 280,\overline{20}})(9)
\oplus({\bf 50,\overline{20''}})(9)
\oplus({\bf 126',20'})(0)
\oplus({\bf 224,45})(0)
\oplus({\bf 224,20'})(0)
\oplus({\bf 224,15})(0)
\oplus({\bf 175',35})(0)
\oplus({\bf 175',45})(0)
\oplus({\bf 175',20'})(0)
\oplus({\bf 126,45})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 75,35})(0)
\oplus({\bf 75,45})(0)
\oplus({\bf \overline{70'},60})(-9)
\oplus({\bf \overline{70'},20})(-9)
\oplus({\bf \overline{105},84'})(-9)
\oplus({\bf \overline{105},60})(-9)
\oplus({\bf \overline{105},36})(-9)
\oplus({\bf \overline{105},20})(-9)
\oplus({\bf \overline{50},56})(-9)
\oplus({\bf \overline{50},84'})(-9)
\oplus({\bf \overline{50},60})(-9)
\oplus({\bf \overline{45},84'})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{35},126})(-18)
\oplus({\bf \overline{35},64})(-18)
\oplus({\bf \overline{35},\overline{10}})(-18)
\oplus({\bf \overline{40},140''})(-18)
\oplus({\bf \overline{40},126})(-18)
\oplus({\bf \overline{40},70})(-18)
\oplus({\bf \overline{40},64})(-18)
\oplus({\bf \overline{10},70})(-18)
\oplus({\bf 15,\overline{224}})(-27)
\oplus({\bf 15,\overline{140}})(-27)
\oplus({\bf 15,\overline{36}})(-27)
\oplus({\bf 10,\overline{120}})(-27)
\oplus({\bf 10,\overline{140}})(-27)
\oplus({\bf 5,256})(-36)
\oplus({\bf 5,84})(-36)
\oplus({\bf 1,160})(-45)$\\
%
${\bf \overline{205920'}}$&=&
$({\bf 1200,1})(-36)
\oplus({\bf 1440,\overline{4}})(-27)
\oplus({\bf 560,\overline{4}})(-27)
\oplus({\bf \overline{840},\overline{10}})(-18)
\oplus({\bf \overline{540},6})(-18)
\oplus({\bf \overline{700},\overline{10}})(-18)
\oplus({\bf \overline{700},6})(-18)
\oplus({\bf \overline{210},\overline{10}})(-18)
\oplus({\bf \overline{420'},20})(-9)
\oplus({\bf \overline{420},20''})(-9)
\oplus({\bf \overline{420},20})(-9)
\oplus({\bf \overline{280'},20})(-9)
\oplus({\bf \overline{280'},4})(-9)
\oplus({\bf \overline{280},20''})(-9)
\oplus({\bf \overline{280},20})(-9)
\oplus({\bf \overline{50},20''})(-9)
\oplus({\bf \overline{126'},20'})(0)
\oplus({\bf \overline{224},\overline{45}})(0)
\oplus({\bf \overline{224},20'})(0)
\oplus({\bf \overline{224},15})(0)
\oplus({\bf \overline{175'},\overline{35}})(0)
\oplus({\bf \overline{175'},\overline{45}})(0)
\oplus({\bf \overline{175'},20'})(0)
\oplus({\bf \overline{126},\overline{45}})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf 75,\overline{35}})(0)
\oplus({\bf 75,\overline{45}})(0)
\oplus({\bf 70',\overline{60}})(9)
\oplus({\bf 70',\overline{20}})(9)
\oplus({\bf 105,\overline{84'}})(9)
\oplus({\bf 105,\overline{60}})(9)
\oplus({\bf 105,\overline{36}})(9)
\oplus({\bf 105,\overline{20}})(9)
\oplus({\bf 50,\overline{56}})(9)
\oplus({\bf 50,\overline{84'}})(9)
\oplus({\bf 50,\overline{60}})(9)
\oplus({\bf 45,\overline{84'}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 35,\overline{126}})(18)
\oplus({\bf 35,64})(18)
\oplus({\bf 35,10})(18)
\oplus({\bf 40,\overline{140''}})(18)
\oplus({\bf 40,\overline{126}})(18)
\oplus({\bf 40,\overline{70}})(18)
\oplus({\bf 40,64})(18)
\oplus({\bf 10,\overline{70}})(18)
\oplus({\bf \overline{15},224})(27)
\oplus({\bf \overline{15},140})(27)
\oplus({\bf \overline{15},36})(27)
\oplus({\bf \overline{10},120})(27)
\oplus({\bf \overline{10},140})(27)
\oplus({\bf \overline{5},\overline{256}})(36)
\oplus({\bf \overline{5},84})(36)
\oplus({\bf 1,\overline{160}})(45)$\\
%
${\bf 205920''}$&=&
$({\bf \overline{2400},1})(36)
\oplus({\bf \overline{1500},4})(27)
\oplus({\bf \overline{1260},4})(27)
\oplus({\bf 720',10})(18)
\oplus({\bf 840,10})(18)
\oplus({\bf 840,6})(18)
\oplus({\bf 560',10})(18)
\oplus({\bf 210',\overline{20''}})(9)
\oplus({\bf 420',\overline{20''}})(9)
\oplus({\bf 420',\overline{20}})(9)
\oplus({\bf 420,\overline{20''}})(9)
\oplus({\bf 420,\overline{20}})(9)
\oplus({\bf 175'',\overline{20''}})(9)
\oplus({\bf 126',35})(0)
\oplus({\bf 126',45})(0)
\oplus({\bf 224,35})(0)
\oplus({\bf 224,45})(0)
\oplus({\bf 224,20'})(0)
\oplus({\bf 175',35})(0)
\oplus({\bf 175',45})(0)
\oplus({\bf \overline{70'},56})(-9)
\oplus({\bf \overline{70'},84'})(-9)
\oplus({\bf \overline{70'},60})(-9)
\oplus({\bf \overline{105},56})(-9)
\oplus({\bf \overline{105},84'})(-9)
\oplus({\bf \overline{105},60})(-9)
\oplus({\bf \overline{50},84'})(-9)
\oplus({\bf \overline{35},84''})(-18)
\oplus({\bf \overline{35},140''})(-18)
\oplus({\bf \overline{35},126})(-18)
\oplus({\bf \overline{35},50})(-18)
\oplus({\bf \overline{40},140''})(-18)
\oplus({\bf \overline{40},126})(-18)
\oplus({\bf 15,\overline{216}})(-27)
\oplus({\bf 15,\overline{224}})(-27)
\oplus({\bf 15,\overline{140'}})(-27)
\oplus({\bf 10,\overline{224}})(-27)
\oplus({\bf 5,360'})(-36)
\oplus({\bf 5,280})(-36)
\oplus({\bf 1,480})(-45)$\\
%
${\bf \overline{205920''}}$&=&
$({\bf 2400,1})(-36)
\oplus({\bf 1500,\overline{4}})(-27)
\oplus({\bf 1260,\overline{4}})(-27)
\oplus({\bf \overline{720'},\overline{10}})(-18)
\oplus({\bf \overline{840},\overline{10}})(-18)
\oplus({\bf \overline{840},6})(-18)
\oplus({\bf \overline{560'},\overline{10}})(-18)
\oplus({\bf \overline{210'},20''})(-9)
\oplus({\bf \overline{420'},20''})(-9)
\oplus({\bf \overline{420'},20})(-9)
\oplus({\bf \overline{420},20''})(-9)
\oplus({\bf \overline{420},20})(-9)
\oplus({\bf \overline{175''},20''})(-9)
\oplus({\bf \overline{126'},\overline{35}})(0)
\oplus({\bf \overline{126'},\overline{45}})(0)
\oplus({\bf \overline{224},\overline{35}})(0)
\oplus({\bf \overline{224},\overline{45}})(0)
\oplus({\bf \overline{224},20'})(0)
\oplus({\bf \overline{175'},\overline{35}})(0)
\oplus({\bf \overline{175'},\overline{45}})(0)
\oplus({\bf 70',\overline{56}})(9)
\oplus({\bf 70',\overline{84'}})(9)
\oplus({\bf 70',\overline{60}})(9)
\oplus({\bf 105,\overline{56}})(9)
\oplus({\bf 105,\overline{84'}})(9)
\oplus({\bf 105,\overline{60}})(9)
\oplus({\bf 50,\overline{84'}})(9)
\oplus({\bf 35,\overline{84''}})(18)
\oplus({\bf 35,\overline{140''}})(18)
\oplus({\bf 35,\overline{126}})(18)
\oplus({\bf 35,50})(18)
\oplus({\bf 40,\overline{140''}})(18)
\oplus({\bf 40,\overline{126}})(18)
\oplus({\bf \overline{15},216})(27)
\oplus({\bf \overline{15},224})(27)
\oplus({\bf \overline{15},140'})(27)
\oplus({\bf \overline{10},224})(27)
\oplus({\bf \overline{5},\overline{360'}})(36)
\oplus({\bf \overline{5},\overline{280}})(36)
\oplus({\bf 1,\overline{480}})(45)$\\
%
${\bf 205920'''}$&=&
$({\bf \overline{330},6})(-38)
\oplus({\bf \overline{1440'},4})(-29)
\oplus({\bf \overline{210'},20})(-29)
\oplus({\bf \overline{210'},4})(-29)
\oplus({\bf \overline{2376},1})(-20)
\oplus({\bf \overline{924},15})(-20)
\oplus({\bf \overline{924},1})(-20)
\oplus({\bf \overline{126'},\overline{45}})(-20)
\oplus({\bf \overline{126'},15})(-20)
\oplus({\bf 1540',\overline{4}})(-11)
\oplus({\bf 560'',\overline{36}})(-11)
\oplus({\bf 560'',\overline{4}})(-11)
\oplus({\bf 70',\overline{84'}})(-11)
\oplus({\bf 70',\overline{36}})(-11)
\oplus({\bf 945',\overline{10}})(-2)
\oplus({\bf 315',\overline{70}})(-2)
\oplus({\bf 315',\overline{10}})(-2)
\oplus({\bf 35,\overline{140''}})(-2)
\oplus({\bf 35,\overline{70}})(-2)
\oplus({\bf \overline{540},20''})(7)
\oplus({\bf \overline{160},120})(7)
\oplus({\bf \overline{160},20''})(7)
\oplus({\bf \overline{15},216})(7)
\oplus({\bf \overline{15},120})(7)
\oplus({\bf \overline{280'},\overline{35}})(16)
\oplus({\bf \overline{70},\overline{189}})(16)
\oplus({\bf \overline{70},\overline{35}})(16)
\oplus({\bf \overline{5},\overline{315}})(16)
\oplus({\bf \overline{5},\overline{189}})(16)
\oplus({\bf \overline{126},\overline{56}})(25)
\oplus({\bf 24,\overline{280''}})(25)
\oplus({\bf 24,\overline{56}})(25)
\oplus({\bf 1,\overline{440}})(25)
\oplus({\bf 1,\overline{280''}})(25)
\oplus({\bf 45,\overline{84''}})(34)
\oplus({\bf 5,\overline{396}})(34)
\oplus({\bf 5,\overline{84''}})(34)
\oplus({\bf 10,120'})(43)$\\
%
${\bf \overline{205920'''}}$&=&
$({\bf 330,6})(38)
\oplus({\bf 1440',\overline{4}})(29)
\oplus({\bf 210',\overline{20}})(29)
\oplus({\bf 210',\overline{4}})(29)
\oplus({\bf 2376,1})(20)
\oplus({\bf 924,15})(20)
\oplus({\bf 924,1})(20)
\oplus({\bf 126',45})(20)
\oplus({\bf 126',15})(20)
\oplus({\bf \overline{1540'},4})(11)
\oplus({\bf \overline{560''},36})(11)
\oplus({\bf \overline{560''},4})(11)
\oplus({\bf \overline{70'},84'})(11)
\oplus({\bf \overline{70'},36})(11)
\oplus({\bf \overline{945'},10})(2)
\oplus({\bf \overline{315'},70})(2)
\oplus({\bf \overline{315'},10})(2)
\oplus({\bf \overline{35},140''})(2)
\oplus({\bf \overline{35},70})(2)
\oplus({\bf 540,\overline{20''}})(-7)
\oplus({\bf 160,\overline{120}})(-7)
\oplus({\bf 160,\overline{20''}})(-7)
\oplus({\bf 15,\overline{216}})(-7)
\oplus({\bf 15,\overline{120}})(-7)
\oplus({\bf 280',35})(-16)
\oplus({\bf 70,189})(-16)
\oplus({\bf 70,35})(-16)
\oplus({\bf 5,315})(-16)
\oplus({\bf 5,189})(-16)
\oplus({\bf 126,56})(-25)
\oplus({\bf 24,280''})(-25)
\oplus({\bf 24,56})(-25)
\oplus({\bf 1,440})(-25)
\oplus({\bf 1,280''})(-25)
\oplus({\bf \overline{45},84''})(-34)
\oplus({\bf \overline{5},396})(-34)
\oplus({\bf \overline{5},84''})(-34)
\oplus({\bf \overline{10},\overline{120'}})(-43)$\\
%
${\bf 205920''''}$&=&
$({\bf 715,4})(-41)
\oplus({\bf 3080,1})(-32)
\oplus({\bf 495,15})(-32)
\oplus({\bf 495,1})(-32)
\oplus({\bf \overline{2145},\overline{4}})(-23)
\oplus({\bf \overline{330},\overline{36}})(-23)
\oplus({\bf \overline{330},\overline{4}})(-23)
\oplus({\bf \overline{1440'},\overline{10}})(-14)
\oplus({\bf \overline{210'},\overline{70}})(-14)
\oplus({\bf \overline{210'},\overline{10}})(-14)
\oplus({\bf \overline{924},20''})(-5)
\oplus({\bf \overline{126'},120})(-5)
\oplus({\bf \overline{126'},20''})(-5)
\oplus({\bf 560'',\overline{35}})(4)
\oplus({\bf 70',\overline{189}})(4)
\oplus({\bf 70',\overline{35}})(4)
\oplus({\bf 315',\overline{56}})(13)
\oplus({\bf 35,\overline{280''}})(13)
\oplus({\bf 35,\overline{56}})(13)
\oplus({\bf \overline{160},\overline{84''}})(22)
\oplus({\bf \overline{15},\overline{396}})(22)
\oplus({\bf \overline{15},\overline{84''}})(22)
\oplus({\bf \overline{70},120'})(31)
\oplus({\bf \overline{5},540''''})(31)
\oplus({\bf \overline{5},120'})(31)
\oplus({\bf 24,\overline{165}})(40)
\oplus({\bf 1,\overline{715}})(40)
\oplus({\bf 1,\overline{165}})(40)
\oplus({\bf 5,\overline{220}})(49)$\\
%
${\bf \overline{205920''''}}$&=&
$({\bf \overline{715},\overline{4}})(41)
\oplus({\bf \overline{3080},1})(32)
\oplus({\bf \overline{495},15})(32)
\oplus({\bf \overline{495},1})(32)
\oplus({\bf 2145,4})(23)
\oplus({\bf 330,36})(23)
\oplus({\bf 330,4})(23)
\oplus({\bf 1440',10})(14)
\oplus({\bf 210',70})(14)
\oplus({\bf 210',10})(14)
\oplus({\bf 924,\overline{20''}})(5)
\oplus({\bf 126',\overline{120}})(5)
\oplus({\bf 126',\overline{20''}})(5)
\oplus({\bf \overline{560''},35})(-4)
\oplus({\bf \overline{70'},189})(-4)
\oplus({\bf \overline{70'},35})(-4)
\oplus({\bf \overline{315'},56})(-13)
\oplus({\bf \overline{35},280''})(-13)
\oplus({\bf \overline{35},56})(-13)
\oplus({\bf 160,84''})(-22)
\oplus({\bf 15,396})(-22)
\oplus({\bf 15,84''})(-22)
\oplus({\bf 70,\overline{120'}})(-31)
\oplus({\bf 5,\overline{540''''}})(-31)
\oplus({\bf 5,\overline{120'}})(-31)
\oplus({\bf 24,165})(-40)
\oplus({\bf 1,715})(-40)
\oplus({\bf 1,165})(-40)
\oplus({\bf \overline{5},220})(-49)$\\
%
${\bf 207900}$&=&
$({\bf 45,1})(44)
\oplus({\bf \overline{126},4})(35)
\oplus({\bf 75,4})(35)
\oplus({\bf 24,4})(35)
\oplus({\bf \overline{280},10})(26)
\oplus({\bf \overline{280},6})(26)
\oplus({\bf \overline{50},6})(26)
\oplus({\bf \overline{70},10})(26)
\oplus({\bf \overline{70},6})(26)
\oplus({\bf \overline{45},10})(26)
\oplus({\bf \overline{45},6})(26)
\oplus({\bf \overline{5},6})(26)
\oplus({\bf \overline{315},\overline{20}})(17)
\oplus({\bf \overline{210},\overline{20}})(17)
\oplus({\bf \overline{210},\overline{4}})(17)
\oplus({\bf \overline{175},\overline{20''}})(17)
\oplus2({\bf \overline{175},\overline{20}})(17)
\oplus({\bf \overline{175},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{20}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf \overline{15},\overline{20}})(17)
\oplus({\bf \overline{15},\overline{4}})(17)
\oplus({\bf \overline{10},\overline{20}})(17)
\oplus({\bf \overline{10},\overline{4}})(17)
\oplus({\bf 315,20'})(8)
\oplus({\bf 315,15})(8)
\oplus({\bf 210,45})(8)
\oplus({\bf 210,20'})(8)
\oplus({\bf 210,15})(8)
\oplus({\bf 175,45})(8)
\oplus({\bf 175,20'})(8)
\oplus2({\bf 175,15})(8)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 40,45})(8)
\oplus({\bf 40,20'})(8)
\oplus2({\bf 40,15})(8)
\oplus({\bf 40,1})(8)
\oplus({\bf 10,20'})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf 10,1})(8)
\oplus({\bf 175'',20})(-1)
\oplus({\bf 280,60})(-1)
\oplus({\bf 280,36})(-1)
\oplus2({\bf 280,20})(-1)
\oplus({\bf 280,4})(-1)
\oplus({\bf 70,36})(-1)
\oplus({\bf 70,20})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 50,60})(-1)
\oplus({\bf 50,36})(-1)
\oplus({\bf 50,20})(-1)
\oplus({\bf 50,4})(-1)
\oplus({\bf 45,60})(-1)
\oplus({\bf 45,36})(-1)
\oplus2({\bf 45,20})(-1)
\oplus2({\bf 45,4})(-1)
\oplus({\bf 5,20})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 175',64})(-10)
\oplus({\bf 175',\overline{10}})(-10)
\oplus({\bf 175',6})(-10)
\oplus({\bf 126,64})(-10)
\oplus({\bf 126,10})(-10)
\oplus({\bf 126,\overline{10}})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf 75,50})(-10)
\oplus2({\bf 75,64})(-10)
\oplus({\bf 75,10})(-10)
\oplus({\bf 75,\overline{10}})(-10)
\oplus2({\bf 75,6})(-10)
\oplus({\bf 24,64})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 24,\overline{10}})(-10)
\oplus2({\bf 24,6})(-10)
\oplus({\bf 1,6})(-10)
\oplus({\bf \overline{105},\overline{36}})(-19)
\oplus({\bf \overline{105},\overline{20}})(-19)
\oplus({\bf \overline{105},\overline{4}})(-19)
\oplus({\bf \overline{50},\overline{60}})(-19)
\oplus({\bf \overline{50},\overline{36}})(-19)
\oplus({\bf \overline{50},\overline{20}})(-19)
\oplus({\bf \overline{50},\overline{4}})(-19)
\oplus({\bf \overline{45},\overline{60}})(-19)
\oplus({\bf \overline{45},\overline{36}})(-19)
\oplus2({\bf \overline{45},\overline{20}})(-19)
\oplus2({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf \overline{5},\overline{20}})(-19)
\oplus({\bf \overline{5},\overline{4}})(-19)
\oplus({\bf \overline{35},15})(-28)
\oplus({\bf \overline{40},\overline{45}})(-28)
\oplus({\bf \overline{40},20'})(-28)
\oplus2({\bf \overline{40},15})(-28)
\oplus({\bf \overline{40},1})(-28)
\oplus({\bf \overline{10},20'})(-28)
\oplus({\bf \overline{10},15})(-28)
\oplus({\bf \overline{10},1})(-28)
\oplus({\bf 15,20})(-37)
\oplus({\bf 15,4})(-37)
\oplus({\bf 10,20})(-37)
\oplus({\bf 10,4})(-37)
\oplus({\bf 5,6})(-46)$\\
%
${\bf \overline{207900}}$&=&
$({\bf \overline{45},1})(-44)
\oplus({\bf 126,\overline{4}})(-35)
\oplus({\bf 75,\overline{4}})(-35)
\oplus({\bf 24,\overline{4}})(-35)
\oplus({\bf 280,\overline{10}})(-26)
\oplus({\bf 280,6})(-26)
\oplus({\bf 70,\overline{10}})(-26)
\oplus({\bf 70,6})(-26)
\oplus({\bf 50,6})(-26)
\oplus({\bf 45,\overline{10}})(-26)
\oplus({\bf 45,6})(-26)
\oplus({\bf 5,6})(-26)
\oplus({\bf 315,20})(-17)
\oplus({\bf 210,20})(-17)
\oplus({\bf 210,4})(-17)
\oplus({\bf 175,20''})(-17)
\oplus2({\bf 175,20})(-17)
\oplus({\bf 175,4})(-17)
\oplus({\bf 15,20})(-17)
\oplus({\bf 15,4})(-17)
\oplus({\bf 40,20})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf 10,20})(-17)
\oplus({\bf 10,4})(-17)
\oplus({\bf \overline{315},20'})(-8)
\oplus({\bf \overline{315},15})(-8)
\oplus({\bf \overline{210},\overline{45}})(-8)
\oplus({\bf \overline{210},20'})(-8)
\oplus({\bf \overline{210},15})(-8)
\oplus({\bf \overline{175},\overline{45}})(-8)
\oplus({\bf \overline{175},20'})(-8)
\oplus2({\bf \overline{175},15})(-8)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{40},\overline{45}})(-8)
\oplus({\bf \overline{40},20'})(-8)
\oplus2({\bf \overline{40},15})(-8)
\oplus({\bf \overline{40},1})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{10},20'})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf \overline{10},1})(-8)
\oplus({\bf \overline{175''},\overline{20}})(1)
\oplus({\bf \overline{280},\overline{60}})(1)
\oplus({\bf \overline{280},\overline{36}})(1)
\oplus2({\bf \overline{280},\overline{20}})(1)
\oplus({\bf \overline{280},\overline{4}})(1)
\oplus({\bf \overline{50},\overline{60}})(1)
\oplus({\bf \overline{50},\overline{36}})(1)
\oplus({\bf \overline{50},\overline{20}})(1)
\oplus({\bf \overline{50},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{20}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus2({\bf \overline{45},\overline{20}})(1)
\oplus2({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{175'},64})(10)
\oplus({\bf \overline{175'},10})(10)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{126},64})(10)
\oplus({\bf \overline{126},10})(10)
\oplus({\bf \overline{126},\overline{10}})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,50})(10)
\oplus2({\bf 75,64})(10)
\oplus({\bf 75,10})(10)
\oplus({\bf 75,\overline{10}})(10)
\oplus2({\bf 75,6})(10)
\oplus({\bf 24,64})(10)
\oplus({\bf 24,10})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus2({\bf 24,6})(10)
\oplus({\bf 1,6})(10)
\oplus({\bf 105,36})(19)
\oplus({\bf 105,20})(19)
\oplus({\bf 105,4})(19)
\oplus({\bf 50,60})(19)
\oplus({\bf 50,36})(19)
\oplus({\bf 50,20})(19)
\oplus({\bf 50,4})(19)
\oplus({\bf 45,60})(19)
\oplus({\bf 45,36})(19)
\oplus2({\bf 45,20})(19)
\oplus2({\bf 45,4})(19)
\oplus({\bf 5,20})(19)
\oplus({\bf 5,4})(19)
\oplus({\bf 35,15})(28)
\oplus({\bf 40,45})(28)
\oplus({\bf 40,20'})(28)
\oplus2({\bf 40,15})(28)
\oplus({\bf 40,1})(28)
\oplus({\bf 10,20'})(28)
\oplus({\bf 10,15})(28)
\oplus({\bf 10,1})(28)
\oplus({\bf \overline{15},\overline{20}})(37)
\oplus({\bf \overline{15},\overline{4}})(37)
\oplus({\bf \overline{10},\overline{20}})(37)
\oplus({\bf \overline{10},\overline{4}})(37)
\oplus({\bf \overline{5},6})(46)$\\
%
${\bf 210210}$&=&
$({\bf 210',4})(39)
\oplus({\bf 924,6})(30)
\oplus({\bf 126',10})(30)
\oplus({\bf 126',6})(30)
\oplus({\bf \overline{1540'},\overline{4}})(21)
\oplus({\bf \overline{560''},\overline{20}})(21)
\oplus({\bf \overline{560''},\overline{4}})(21)
\oplus({\bf \overline{70'},\overline{20''}})(21)
\oplus({\bf \overline{70'},\overline{20}})(21)
\oplus({\bf \overline{1155},1})(12)
\oplus({\bf \overline{945'},15})(12)
\oplus({\bf \overline{945'},1})(12)
\oplus({\bf \overline{315'},45})(12)
\oplus({\bf \overline{315'},15})(12)
\oplus({\bf \overline{35},35})(12)
\oplus({\bf \overline{35},45})(12)
\oplus({\bf 720',4})(3)
\oplus({\bf 540,36})(3)
\oplus({\bf 540,4})(3)
\oplus({\bf 160,84'})(3)
\oplus({\bf 160,36})(3)
\oplus({\bf 15,56})(3)
\oplus({\bf 15,84'})(3)
\oplus({\bf 420',10})(-6)
\oplus({\bf 280',70})(-6)
\oplus({\bf 280',10})(-6)
\oplus({\bf 70,140''})(-6)
\oplus({\bf 70,70})(-6)
\oplus({\bf 5,84''})(-6)
\oplus({\bf 5,140''})(-6)
\oplus({\bf 224,\overline{20''}})(-15)
\oplus({\bf 126,\overline{120}})(-15)
\oplus({\bf 126,\overline{20''}})(-15)
\oplus({\bf 24,\overline{216}})(-15)
\oplus({\bf 24,\overline{120}})(-15)
\oplus({\bf 1,\overline{120'}})(-15)
\oplus({\bf 1,\overline{216}})(-15)
\oplus({\bf \overline{105},35})(-24)
\oplus({\bf \overline{45},189})(-24)
\oplus({\bf \overline{45},35})(-24)
\oplus({\bf \overline{5},315})(-24)
\oplus({\bf \overline{5},189})(-24)
\oplus({\bf \overline{40},56})(-33)
\oplus({\bf \overline{10},280''})(-33)
\oplus({\bf \overline{10},56})(-33)
\oplus({\bf 10,84''})(-42)$\\
%
${\bf \overline{210210}}$&=&
$({\bf \overline{210'},\overline{4}})(-39)
\oplus({\bf \overline{924},6})(-30)
\oplus({\bf \overline{126'},\overline{10}})(-30)
\oplus({\bf \overline{126'},6})(-30)
\oplus({\bf 1540',4})(-21)
\oplus({\bf 560'',20})(-21)
\oplus({\bf 560'',4})(-21)
\oplus({\bf 70',20''})(-21)
\oplus({\bf 70',20})(-21)
\oplus({\bf 1155,1})(-12)
\oplus({\bf 945',15})(-12)
\oplus({\bf 945',1})(-12)
\oplus({\bf 315',\overline{45}})(-12)
\oplus({\bf 315',15})(-12)
\oplus({\bf 35,\overline{35}})(-12)
\oplus({\bf 35,\overline{45}})(-12)
\oplus({\bf \overline{720'},\overline{4}})(-3)
\oplus({\bf \overline{540},\overline{36}})(-3)
\oplus({\bf \overline{540},\overline{4}})(-3)
\oplus({\bf \overline{160},\overline{84'}})(-3)
\oplus({\bf \overline{160},\overline{36}})(-3)
\oplus({\bf \overline{15},\overline{56}})(-3)
\oplus({\bf \overline{15},\overline{84'}})(-3)
\oplus({\bf \overline{420'},\overline{10}})(6)
\oplus({\bf \overline{280'},\overline{70}})(6)
\oplus({\bf \overline{280'},\overline{10}})(6)
\oplus({\bf \overline{70},\overline{140''}})(6)
\oplus({\bf \overline{70},\overline{70}})(6)
\oplus({\bf \overline{5},\overline{84''}})(6)
\oplus({\bf \overline{5},\overline{140''}})(6)
\oplus({\bf \overline{224},20''})(15)
\oplus({\bf \overline{126},120})(15)
\oplus({\bf \overline{126},20''})(15)
\oplus({\bf 24,216})(15)
\oplus({\bf 24,120})(15)
\oplus({\bf 1,120'})(15)
\oplus({\bf 1,216})(15)
\oplus({\bf 105,\overline{35}})(24)
\oplus({\bf 45,\overline{189}})(24)
\oplus({\bf 45,\overline{35}})(24)
\oplus({\bf 5,\overline{315}})(24)
\oplus({\bf 5,\overline{189}})(24)
\oplus({\bf 40,\overline{56}})(33)
\oplus({\bf 10,\overline{280''}})(33)
\oplus({\bf 10,\overline{56}})(33)
\oplus({\bf \overline{10},\overline{84''}})(42)$\\
%
${\bf 213840}$&=&
$({\bf \overline{720},1})(36)
\oplus({\bf \overline{1050},4})(27)
\oplus({\bf \overline{450},4})(27)
\oplus({\bf \overline{210},4})(27)
\oplus({\bf 560',6})(18)
\oplus({\bf 700,10})(18)
\oplus({\bf 700,6})(18)
\oplus({\bf 160,10})(18)
\oplus({\bf 315,10})(18)
\oplus({\bf 315,6})(18)
\oplus({\bf 175,10})(18)
\oplus({\bf 175,6})(18)
\oplus({\bf 420,\overline{20}})(9)
\oplus({\bf 420,\overline{4}})(9)
\oplus({\bf 280',\overline{20''}})(9)
\oplus({\bf 280',\overline{20}})(9)
\oplus({\bf 175'',\overline{20}})(9)
\oplus({\bf 175'',\overline{4}})(9)
\oplus({\bf 280,\overline{20''}})(9)
\oplus2({\bf 280,\overline{20}})(9)
\oplus({\bf 280,\overline{4}})(9)
\oplus({\bf 70,\overline{20''}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 224,45})(0)
\oplus({\bf 224,15})(0)
\oplus({\bf 175',45})(0)
\oplus({\bf 175',20'})(0)
\oplus2({\bf 175',15})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,35})(0)
\oplus2({\bf 126,45})(0)
\oplus({\bf 126,20'})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 75,45})(0)
\oplus({\bf 75,20'})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 24,45})(0)
\oplus({\bf 24,20'})(0)
\oplus({\bf \overline{70'},36})(-9)
\oplus({\bf \overline{105},84'})(-9)
\oplus({\bf \overline{105},60})(-9)
\oplus2({\bf \overline{105},36})(-9)
\oplus({\bf \overline{105},20})(-9)
\oplus({\bf \overline{105},4})(-9)
\oplus({\bf \overline{50},60})(-9)
\oplus({\bf \overline{50},36})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{50},4})(-9)
\oplus({\bf \overline{45},84'})(-9)
\oplus2({\bf \overline{45},60})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{5},60})(-9)
\oplus({\bf \overline{35},70})(-18)
\oplus({\bf \overline{35},64})(-18)
\oplus({\bf \overline{35},10})(-18)
\oplus({\bf \overline{40},126})(-18)
\oplus({\bf \overline{40},70})(-18)
\oplus({\bf \overline{40},50})(-18)
\oplus2({\bf \overline{40},64})(-18)
\oplus({\bf \overline{40},10})(-18)
\oplus({\bf \overline{40},6})(-18)
\oplus({\bf \overline{10},126})(-18)
\oplus({\bf \overline{10},50})(-18)
\oplus({\bf \overline{10},64})(-18)
\oplus({\bf 15,\overline{140}})(-27)
\oplus({\bf 15,\overline{20''}})(-27)
\oplus({\bf 15,\overline{60}})(-27)
\oplus({\bf 15,\overline{20}})(-27)
\oplus({\bf 10,\overline{140'}})(-27)
\oplus({\bf 10,\overline{140}})(-27)
\oplus({\bf 10,\overline{60}})(-27)
\oplus({\bf 10,\overline{20}})(-27)
\oplus({\bf 5,175})(-36)
\oplus({\bf 5,45})(-36)
\oplus({\bf 5,20'})(-36)
\oplus({\bf 1,60})(-45)$\\
%
${\bf \overline{213840}}$&=&
$({\bf 720,1})(-36)
\oplus({\bf 1050,\overline{4}})(-27)
\oplus({\bf 450,\overline{4}})(-27)
\oplus({\bf 210,\overline{4}})(-27)
\oplus({\bf \overline{560'},6})(-18)
\oplus({\bf \overline{700},\overline{10}})(-18)
\oplus({\bf \overline{700},6})(-18)
\oplus({\bf \overline{315},\overline{10}})(-18)
\oplus({\bf \overline{315},6})(-18)
\oplus({\bf \overline{160},\overline{10}})(-18)
\oplus({\bf \overline{175},\overline{10}})(-18)
\oplus({\bf \overline{175},6})(-18)
\oplus({\bf \overline{420},20})(-9)
\oplus({\bf \overline{420},4})(-9)
\oplus({\bf \overline{175''},20})(-9)
\oplus({\bf \overline{175''},4})(-9)
\oplus({\bf \overline{280'},20''})(-9)
\oplus({\bf \overline{280'},20})(-9)
\oplus({\bf \overline{280},20''})(-9)
\oplus2({\bf \overline{280},20})(-9)
\oplus({\bf \overline{280},4})(-9)
\oplus({\bf \overline{70},20''})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{224},\overline{45}})(0)
\oplus({\bf \overline{224},15})(0)
\oplus({\bf \overline{175'},\overline{45}})(0)
\oplus({\bf \overline{175'},20'})(0)
\oplus2({\bf \overline{175'},15})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},\overline{35}})(0)
\oplus2({\bf \overline{126},\overline{45}})(0)
\oplus({\bf \overline{126},20'})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf 75,\overline{45}})(0)
\oplus({\bf 75,20'})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 24,\overline{45}})(0)
\oplus({\bf 24,20'})(0)
\oplus({\bf 70',\overline{36}})(9)
\oplus({\bf 105,\overline{84'}})(9)
\oplus({\bf 105,\overline{60}})(9)
\oplus2({\bf 105,\overline{36}})(9)
\oplus({\bf 105,\overline{20}})(9)
\oplus({\bf 105,\overline{4}})(9)
\oplus({\bf 50,\overline{60}})(9)
\oplus({\bf 50,\overline{36}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 50,\overline{4}})(9)
\oplus({\bf 45,\overline{84'}})(9)
\oplus2({\bf 45,\overline{60}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 5,\overline{60}})(9)
\oplus({\bf 35,\overline{70}})(18)
\oplus({\bf 35,64})(18)
\oplus({\bf 35,\overline{10}})(18)
\oplus({\bf 40,\overline{126}})(18)
\oplus({\bf 40,50})(18)
\oplus({\bf 40,\overline{70}})(18)
\oplus2({\bf 40,64})(18)
\oplus({\bf 40,\overline{10}})(18)
\oplus({\bf 40,6})(18)
\oplus({\bf 10,\overline{126}})(18)
\oplus({\bf 10,50})(18)
\oplus({\bf 10,64})(18)
\oplus({\bf \overline{15},140})(27)
\oplus({\bf \overline{15},60})(27)
\oplus({\bf \overline{15},20''})(27)
\oplus({\bf \overline{15},20})(27)
\oplus({\bf \overline{10},140'})(27)
\oplus({\bf \overline{10},140})(27)
\oplus({\bf \overline{10},60})(27)
\oplus({\bf \overline{10},20})(27)
\oplus({\bf \overline{5},175})(36)
\oplus({\bf \overline{5},\overline{45}})(36)
\oplus({\bf \overline{5},20'})(36)
\oplus({\bf 1,\overline{60}})(45)$\\
%
${\bf 213840'}$&=&
$({\bf \overline{540},4})(-33)
\oplus({\bf \overline{2000},1})(-24)
\oplus({\bf \overline{420'},15})(-24)
\oplus({\bf \overline{420'},1})(-24)
\oplus({\bf \overline{280'},15})(-24)
\oplus({\bf \overline{280'},1})(-24)
\oplus({\bf \overline{1750},\overline{4}})(-15)
\oplus({\bf \overline{1050'},\overline{4}})(-15)
\oplus({\bf \overline{126'},\overline{20}})(-15)
\oplus({\bf \overline{126'},\overline{4}})(-15)
\oplus({\bf \overline{224},\overline{36}})(-15)
\oplus({\bf \overline{224},\overline{20}})(-15)
\oplus2({\bf \overline{224},\overline{4}})(-15)
\oplus({\bf \overline{126},\overline{36}})(-15)
\oplus({\bf \overline{126},\overline{4}})(-15)
\oplus({\bf 560'',6})(-6)
\oplus({\bf 945,\overline{10}})(-6)
\oplus({\bf 945,6})(-6)
\oplus({\bf 480,\overline{10}})(-6)
\oplus({\bf 70',64})(-6)
\oplus({\bf 70',10})(-6)
\oplus({\bf 70',\overline{10}})(-6)
\oplus2({\bf 70',6})(-6)
\oplus({\bf 105,\overline{70}})(-6)
\oplus({\bf 105,64})(-6)
\oplus2({\bf 105,\overline{10}})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 45,\overline{70}})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 315',20})(3)
\oplus({\bf 315',4})(3)
\oplus({\bf 450,20''})(3)
\oplus({\bf 450,20})(3)
\oplus({\bf 175,20''})(3)
\oplus({\bf 35,140})(3)
\oplus({\bf 35,36})(3)
\oplus({\bf 35,20''})(3)
\oplus2({\bf 35,20})(3)
\oplus({\bf 35,4})(3)
\oplus({\bf 40,120})(3)
\oplus({\bf 40,140})(3)
\oplus2({\bf 40,20''})(3)
\oplus({\bf 40,20})(3)
\oplus({\bf 10,120})(3)
\oplus({\bf 10,20''})(3)
\oplus({\bf \overline{160},\overline{45}})(12)
\oplus({\bf \overline{160},15})(12)
\oplus({\bf \overline{175},\overline{35}})(12)
\oplus({\bf \overline{175},\overline{45}})(12)
\oplus({\bf \overline{40},\overline{35}})(12)
\oplus({\bf \overline{15},\overline{256}})(12)
\oplus({\bf \overline{15},84})(12)
\oplus({\bf \overline{15},\overline{35}})(12)
\oplus2({\bf \overline{15},\overline{45}})(12)
\oplus({\bf \overline{15},15})(12)
\oplus({\bf \overline{10},\overline{189}})(12)
\oplus({\bf \overline{10},\overline{256}})(12)
\oplus2({\bf \overline{10},\overline{35}})(12)
\oplus({\bf \overline{10},\overline{45}})(12)
\oplus({\bf \overline{70},\overline{84'}})(21)
\oplus({\bf \overline{70},\overline{36}})(21)
\oplus({\bf \overline{45},\overline{56}})(21)
\oplus({\bf \overline{45},\overline{84'}})(21)
\oplus({\bf \overline{5},\overline{420}})(21)
\oplus({\bf \overline{5},\overline{160}})(21)
\oplus({\bf \overline{5},\overline{56}})(21)
\oplus2({\bf \overline{5},\overline{84'}})(21)
\oplus({\bf \overline{5},\overline{36}})(21)
\oplus({\bf 24,\overline{140''}})(30)
\oplus({\bf 24,\overline{70}})(30)
\oplus({\bf 1,\overline{270}})(30)
\oplus({\bf 1,\overline{140''}})(30)
\oplus({\bf 1,\overline{70}})(30)
\oplus({\bf 5,120})(39)$\\
%
${\bf \overline{213840'}}$&=&
$({\bf 540,\overline{4}})(33)
\oplus({\bf 2000,1})(24)
\oplus({\bf 420',15})(24)
\oplus({\bf 420',1})(24)
\oplus({\bf 280',15})(24)
\oplus({\bf 280',1})(24)
\oplus({\bf 1750,4})(15)
\oplus({\bf 126',20})(15)
\oplus({\bf 126',4})(15)
\oplus({\bf 1050',4})(15)
\oplus({\bf 224,36})(15)
\oplus({\bf 224,20})(15)
\oplus2({\bf 224,4})(15)
\oplus({\bf 126,36})(15)
\oplus({\bf 126,4})(15)
\oplus({\bf \overline{560''},6})(6)
\oplus({\bf \overline{945},10})(6)
\oplus({\bf \overline{945},6})(6)
\oplus({\bf \overline{70'},64})(6)
\oplus({\bf \overline{70'},10})(6)
\oplus({\bf \overline{70'},\overline{10}})(6)
\oplus2({\bf \overline{70'},6})(6)
\oplus({\bf \overline{480},10})(6)
\oplus({\bf \overline{105},70})(6)
\oplus({\bf \overline{105},64})(6)
\oplus2({\bf \overline{105},10})(6)
\oplus({\bf \overline{105},6})(6)
\oplus({\bf \overline{45},70})(6)
\oplus({\bf \overline{45},10})(6)
\oplus({\bf \overline{315'},\overline{20}})(-3)
\oplus({\bf \overline{315'},\overline{4}})(-3)
\oplus({\bf \overline{450},\overline{20''}})(-3)
\oplus({\bf \overline{450},\overline{20}})(-3)
\oplus({\bf \overline{35},\overline{140}})(-3)
\oplus({\bf \overline{35},\overline{20''}})(-3)
\oplus({\bf \overline{35},\overline{36}})(-3)
\oplus2({\bf \overline{35},\overline{20}})(-3)
\oplus({\bf \overline{35},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{20''}})(-3)
\oplus({\bf \overline{40},\overline{120}})(-3)
\oplus({\bf \overline{40},\overline{140}})(-3)
\oplus2({\bf \overline{40},\overline{20''}})(-3)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{120}})(-3)
\oplus({\bf \overline{10},\overline{20''}})(-3)
\oplus({\bf 160,45})(-12)
\oplus({\bf 160,15})(-12)
\oplus({\bf 175,35})(-12)
\oplus({\bf 175,45})(-12)
\oplus({\bf 15,256})(-12)
\oplus({\bf 15,35})(-12)
\oplus({\bf 15,84})(-12)
\oplus2({\bf 15,45})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 40,35})(-12)
\oplus({\bf 10,189})(-12)
\oplus({\bf 10,256})(-12)
\oplus2({\bf 10,35})(-12)
\oplus({\bf 10,45})(-12)
\oplus({\bf 70,84'})(-21)
\oplus({\bf 70,36})(-21)
\oplus({\bf 45,56})(-21)
\oplus({\bf 45,84'})(-21)
\oplus({\bf 5,420})(-21)
\oplus({\bf 5,56})(-21)
\oplus({\bf 5,160})(-21)
\oplus2({\bf 5,84'})(-21)
\oplus({\bf 5,36})(-21)
\oplus({\bf 24,140''})(-30)
\oplus({\bf 24,70})(-30)
\oplus({\bf 1,270})(-30)
\oplus({\bf 1,140''})(-30)
\oplus({\bf 1,70})(-30)
\oplus({\bf \overline{5},\overline{120}})(-39)$\\
%
${\bf 216216}$&=&
$({\bf 224,4})(35)
\oplus({\bf \overline{945},6})(26)
\oplus({\bf \overline{70'},10})(26)
\oplus({\bf \overline{70'},6})(26)
\oplus({\bf \overline{105},10})(26)
\oplus({\bf \overline{105},6})(26)
\oplus({\bf \overline{1440},\overline{4}})(17)
\oplus({\bf \overline{315'},\overline{20}})(17)
\oplus({\bf \overline{315'},\overline{4}})(17)
\oplus({\bf \overline{450},\overline{20}})(17)
\oplus({\bf \overline{450},\overline{4}})(17)
\oplus({\bf \overline{35},\overline{20''}})(17)
\oplus2({\bf \overline{35},\overline{20}})(17)
\oplus({\bf \overline{35},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{20''}})(17)
\oplus({\bf \overline{40},\overline{20}})(17)
\oplus({\bf 840,1})(8)
\oplus({\bf 540,15})(8)
\oplus({\bf 540,1})(8)
\oplus({\bf 700,15})(8)
\oplus({\bf 700,1})(8)
\oplus({\bf 160,45})(8)
\oplus({\bf 160,20'})(8)
\oplus2({\bf 160,15})(8)
\oplus({\bf 160,1})(8)
\oplus({\bf 175,45})(8)
\oplus({\bf 175,15})(8)
\oplus({\bf 15,35})(8)
\oplus2({\bf 15,45})(8)
\oplus({\bf 15,20'})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 10,35})(8)
\oplus({\bf 10,45})(8)
\oplus({\bf 420',4})(-1)
\oplus({\bf 420,4})(-1)
\oplus({\bf 280',36})(-1)
\oplus({\bf 280',20})(-1)
\oplus2({\bf 280',4})(-1)
\oplus({\bf 280,36})(-1)
\oplus({\bf 280,4})(-1)
\oplus({\bf 70,84'})(-1)
\oplus({\bf 70,60})(-1)
\oplus2({\bf 70,36})(-1)
\oplus({\bf 70,20})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 45,84'})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 5,56})(-1)
\oplus2({\bf 5,84'})(-1)
\oplus({\bf 5,60})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 224,10})(-10)
\oplus({\bf 224,6})(-10)
\oplus({\bf 175',10})(-10)
\oplus({\bf 126,70})(-10)
\oplus({\bf 126,64})(-10)
\oplus2({\bf 126,10})(-10)
\oplus({\bf 126,6})(-10)
\oplus({\bf 75,70})(-10)
\oplus({\bf 75,10})(-10)
\oplus({\bf 24,140''})(-10)
\oplus({\bf 24,126})(-10)
\oplus2({\bf 24,70})(-10)
\oplus({\bf 24,64})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 1,140''})(-10)
\oplus({\bf 1,126})(-10)
\oplus({\bf 1,70})(-10)
\oplus({\bf \overline{105},\overline{20''}})(-19)
\oplus({\bf \overline{105},\overline{20}})(-19)
\oplus({\bf \overline{50},\overline{20''}})(-19)
\oplus({\bf \overline{45},\overline{120}})(-19)
\oplus({\bf \overline{45},\overline{140}})(-19)
\oplus2({\bf \overline{45},\overline{20''}})(-19)
\oplus({\bf \overline{45},\overline{20}})(-19)
\oplus({\bf \overline{5},\overline{224}})(-19)
\oplus({\bf \overline{5},\overline{120}})(-19)
\oplus({\bf \overline{5},\overline{140}})(-19)
\oplus({\bf \overline{5},\overline{20''}})(-19)
\oplus({\bf \overline{40},35})(-28)
\oplus({\bf \overline{40},45})(-28)
\oplus({\bf \overline{10},256})(-28)
\oplus({\bf \overline{10},35})(-28)
\oplus({\bf \overline{10},45})(-28)
\oplus({\bf 10,84'})(-37)$\\
%
${\bf \overline{216216}}$&=&
$({\bf \overline{224},\overline{4}})(-35)
\oplus({\bf 945,6})(-26)
\oplus({\bf 70',\overline{10}})(-26)
\oplus({\bf 70',6})(-26)
\oplus({\bf 105,\overline{10}})(-26)
\oplus({\bf 105,6})(-26)
\oplus({\bf 1440,4})(-17)
\oplus({\bf 315',20})(-17)
\oplus({\bf 315',4})(-17)
\oplus({\bf 450,20})(-17)
\oplus({\bf 450,4})(-17)
\oplus({\bf 35,20''})(-17)
\oplus2({\bf 35,20})(-17)
\oplus({\bf 35,4})(-17)
\oplus({\bf 40,20''})(-17)
\oplus({\bf 40,20})(-17)
\oplus({\bf \overline{840},1})(-8)
\oplus({\bf \overline{540},15})(-8)
\oplus({\bf \overline{540},1})(-8)
\oplus({\bf \overline{700},15})(-8)
\oplus({\bf \overline{700},1})(-8)
\oplus({\bf \overline{160},\overline{45}})(-8)
\oplus({\bf \overline{160},20'})(-8)
\oplus2({\bf \overline{160},15})(-8)
\oplus({\bf \overline{160},1})(-8)
\oplus({\bf \overline{175},\overline{45}})(-8)
\oplus({\bf \overline{175},15})(-8)
\oplus({\bf \overline{15},\overline{35}})(-8)
\oplus2({\bf \overline{15},\overline{45}})(-8)
\oplus({\bf \overline{15},20'})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{10},\overline{35}})(-8)
\oplus({\bf \overline{10},\overline{45}})(-8)
\oplus({\bf \overline{420'},\overline{4}})(1)
\oplus({\bf \overline{420},\overline{4}})(1)
\oplus({\bf \overline{280'},\overline{36}})(1)
\oplus({\bf \overline{280'},\overline{20}})(1)
\oplus2({\bf \overline{280'},\overline{4}})(1)
\oplus({\bf \overline{280},\overline{36}})(1)
\oplus({\bf \overline{280},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{84'}})(1)
\oplus({\bf \overline{70},\overline{60}})(1)
\oplus2({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{20}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{56}})(1)
\oplus2({\bf \overline{5},\overline{84'}})(1)
\oplus({\bf \overline{5},\overline{60}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{224},\overline{10}})(10)
\oplus({\bf \overline{224},6})(10)
\oplus({\bf \overline{175'},\overline{10}})(10)
\oplus({\bf \overline{126},\overline{70}})(10)
\oplus({\bf \overline{126},64})(10)
\oplus2({\bf \overline{126},\overline{10}})(10)
\oplus({\bf \overline{126},6})(10)
\oplus({\bf 75,\overline{70}})(10)
\oplus({\bf 75,\overline{10}})(10)
\oplus({\bf 24,\overline{140''}})(10)
\oplus({\bf 24,\overline{126}})(10)
\oplus2({\bf 24,\overline{70}})(10)
\oplus({\bf 24,64})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus({\bf 1,\overline{140''}})(10)
\oplus({\bf 1,\overline{126}})(10)
\oplus({\bf 1,\overline{70}})(10)
\oplus({\bf 105,20''})(19)
\oplus({\bf 105,20})(19)
\oplus({\bf 50,20''})(19)
\oplus({\bf 45,120})(19)
\oplus({\bf 45,140})(19)
\oplus2({\bf 45,20''})(19)
\oplus({\bf 45,20})(19)
\oplus({\bf 5,224})(19)
\oplus({\bf 5,120})(19)
\oplus({\bf 5,140})(19)
\oplus({\bf 5,20''})(19)
\oplus({\bf 40,\overline{35}})(28)
\oplus({\bf 40,\overline{45}})(28)
\oplus({\bf 10,\overline{256}})(28)
\oplus({\bf 10,\overline{35}})(28)
\oplus({\bf 10,\overline{45}})(28)
\oplus({\bf \overline{10},\overline{84'}})(37)$\\
%
${\bf 217800}$&=&
$({\bf \overline{70'},\overline{35}})(36)
\oplus({\bf \overline{315'},20''})(27)
\oplus({\bf \overline{35},120})(27)
\oplus({\bf \overline{35},20''})(27)
\oplus({\bf 875,\overline{10}})(18)
\oplus({\bf 160,\overline{70}})(18)
\oplus({\bf 160,\overline{10}})(18)
\oplus({\bf 15,\overline{270}})(18)
\oplus({\bf 15,\overline{70}})(18)
\oplus({\bf 15,\overline{10}})(18)
\oplus({\bf 1925,\overline{4}})(9)
\oplus({\bf 450',\overline{36}})(9)
\oplus({\bf 450',\overline{4}})(9)
\oplus({\bf 70,\overline{160}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 5,\overline{500}})(9)
\oplus({\bf 5,\overline{160}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 3675',1})(0)
\oplus({\bf 1000,15})(0)
\oplus({\bf 1000,1})(0)
\oplus({\bf 200,84})(0)
\oplus({\bf 200,15})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 24,300'})(0)
\oplus({\bf 24,84})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,825})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1925},4})(-9)
\oplus({\bf \overline{450'},36})(-9)
\oplus({\bf \overline{450'},4})(-9)
\oplus({\bf \overline{70},160})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{5},500})(-9)
\oplus({\bf \overline{5},160})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{875},10})(-18)
\oplus({\bf \overline{160},70})(-18)
\oplus({\bf \overline{160},10})(-18)
\oplus({\bf \overline{15},270})(-18)
\oplus({\bf \overline{15},70})(-18)
\oplus({\bf \overline{15},10})(-18)
\oplus({\bf 315',\overline{20''}})(-27)
\oplus({\bf 35,\overline{120}})(-27)
\oplus({\bf 35,\overline{20''}})(-27)
\oplus({\bf 70',35})(-36)$\\
%
${\bf 221760}$&=&
$({\bf 15,4})(43)
\oplus({\bf 70,10})(34)
\oplus({\bf 70,6})(34)
\oplus({\bf 5,10})(34)
\oplus({\bf 5,6})(34)
\oplus({\bf 200,\overline{20}})(25)
\oplus({\bf 126,\overline{20}})(25)
\oplus({\bf 126,\overline{4}})(25)
\oplus({\bf 24,\overline{20''}})(25)
\oplus2({\bf 24,\overline{20}})(25)
\oplus({\bf 24,\overline{4}})(25)
\oplus({\bf 1,\overline{20''}})(25)
\oplus({\bf 1,\overline{20}})(25)
\oplus({\bf \overline{480},20'})(16)
\oplus({\bf \overline{480},15})(16)
\oplus({\bf \overline{105},15})(16)
\oplus({\bf \overline{105},1})(16)
\oplus({\bf \overline{70},45})(16)
\oplus({\bf \overline{70},20'})(16)
\oplus({\bf \overline{70},15})(16)
\oplus({\bf \overline{45},45})(16)
\oplus({\bf \overline{45},20'})(16)
\oplus2({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{5},35})(16)
\oplus2({\bf \overline{5},45})(16)
\oplus({\bf \overline{5},20'})(16)
\oplus({\bf \overline{5},15})(16)
\oplus({\bf \overline{560},20})(7)
\oplus({\bf \overline{450},20})(7)
\oplus({\bf \overline{450},4})(7)
\oplus({\bf \overline{35},4})(7)
\oplus({\bf \overline{175},60})(7)
\oplus({\bf \overline{175},36})(7)
\oplus2({\bf \overline{175},20})(7)
\oplus({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},36})(7)
\oplus({\bf \overline{40},20})(7)
\oplus2({\bf \overline{40},4})(7)
\oplus({\bf \overline{15},84'})(7)
\oplus({\bf \overline{15},60})(7)
\oplus({\bf \overline{15},36})(7)
\oplus({\bf \overline{15},20})(7)
\oplus({\bf \overline{10},84'})(7)
\oplus({\bf \overline{10},60})(7)
\oplus2({\bf \overline{10},36})(7)
\oplus({\bf \overline{10},20})(7)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf 700,\overline{10}})(-2)
\oplus({\bf 700,6})(-2)
\oplus({\bf 160,6})(-2)
\oplus({\bf 210,64})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf 175,64})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus2({\bf 175,6})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 40,126})(-2)
\oplus({\bf 40,70})(-2)
\oplus2({\bf 40,64})(-2)
\oplus({\bf 40,10})(-2)
\oplus({\bf 40,\overline{10}})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf 10,70})(-2)
\oplus({\bf 10,64})(-2)
\oplus2({\bf 10,10})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 420,\overline{4}})(-11)
\oplus({\bf 280',\overline{4}})(-11)
\oplus({\bf 280,\overline{36}})(-11)
\oplus({\bf 280,\overline{20}})(-11)
\oplus2({\bf 280,\overline{4}})(-11)
\oplus({\bf 70,\overline{20}})(-11)
\oplus({\bf 70,\overline{4}})(-11)
\oplus({\bf 50,\overline{140}})(-11)
\oplus({\bf 50,\overline{36}})(-11)
\oplus({\bf 50,\overline{20}})(-11)
\oplus({\bf 50,\overline{4}})(-11)
\oplus({\bf 45,\overline{140}})(-11)
\oplus({\bf 45,\overline{20''}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus2({\bf 45,\overline{20}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{20''}})(-11)
\oplus({\bf 5,\overline{20}})(-11)
\oplus({\bf 224,1})(-20)
\oplus({\bf 175',15})(-20)
\oplus({\bf 175',1})(-20)
\oplus({\bf 126,15})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 75,84})(-20)
\oplus({\bf 75,45})(-20)
\oplus2({\bf 75,15})(-20)
\oplus({\bf 75,1})(-20)
\oplus({\bf 24,45})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf \overline{105},4})(-29)
\oplus({\bf \overline{50},36})(-29)
\oplus({\bf \overline{50},4})(-29)
\oplus({\bf \overline{45},36})(-29)
\oplus({\bf \overline{45},4})(-29)
\oplus({\bf \overline{40},10})(-38)$\\
%
${\bf \overline{221760}}$&=&
$({\bf \overline{15},\overline{4}})(-43)
\oplus({\bf \overline{70},\overline{10}})(-34)
\oplus({\bf \overline{70},6})(-34)
\oplus({\bf \overline{5},\overline{10}})(-34)
\oplus({\bf \overline{5},6})(-34)
\oplus({\bf 200,20})(-25)
\oplus({\bf \overline{126},20})(-25)
\oplus({\bf \overline{126},4})(-25)
\oplus({\bf 24,20''})(-25)
\oplus2({\bf 24,20})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf 1,20''})(-25)
\oplus({\bf 1,20})(-25)
\oplus({\bf 480,20'})(-16)
\oplus({\bf 480,15})(-16)
\oplus({\bf 70,\overline{45}})(-16)
\oplus({\bf 70,20'})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 105,15})(-16)
\oplus({\bf 105,1})(-16)
\oplus({\bf 45,\overline{45}})(-16)
\oplus({\bf 45,20'})(-16)
\oplus2({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 5,\overline{35}})(-16)
\oplus2({\bf 5,\overline{45}})(-16)
\oplus({\bf 5,20'})(-16)
\oplus({\bf 5,15})(-16)
\oplus({\bf 560,\overline{20}})(-7)
\oplus({\bf 450,\overline{20}})(-7)
\oplus({\bf 450,\overline{4}})(-7)
\oplus({\bf 175,\overline{60}})(-7)
\oplus({\bf 175,\overline{36}})(-7)
\oplus2({\bf 175,\overline{20}})(-7)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 15,\overline{84'}})(-7)
\oplus({\bf 15,\overline{60}})(-7)
\oplus({\bf 15,\overline{36}})(-7)
\oplus({\bf 15,\overline{20}})(-7)
\oplus({\bf 35,\overline{4}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus2({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{84'}})(-7)
\oplus({\bf 10,\overline{60}})(-7)
\oplus2({\bf 10,\overline{36}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf \overline{700},10})(2)
\oplus({\bf \overline{700},6})(2)
\oplus({\bf \overline{210},64})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{160},6})(2)
\oplus({\bf \overline{175},64})(2)
\oplus({\bf \overline{175},10})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus2({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},\overline{126}})(2)
\oplus({\bf \overline{40},\overline{70}})(2)
\oplus2({\bf \overline{40},64})(2)
\oplus({\bf \overline{40},10})(2)
\oplus({\bf \overline{40},\overline{10}})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},\overline{70}})(2)
\oplus({\bf \overline{10},64})(2)
\oplus2({\bf \overline{10},\overline{10}})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{420},4})(11)
\oplus({\bf \overline{280'},4})(11)
\oplus({\bf \overline{280},36})(11)
\oplus({\bf \overline{280},20})(11)
\oplus2({\bf \overline{280},4})(11)
\oplus({\bf \overline{50},140})(11)
\oplus({\bf \overline{50},36})(11)
\oplus({\bf \overline{50},20})(11)
\oplus({\bf \overline{50},4})(11)
\oplus({\bf \overline{70},20})(11)
\oplus({\bf \overline{70},4})(11)
\oplus({\bf \overline{45},140})(11)
\oplus({\bf \overline{45},36})(11)
\oplus({\bf \overline{45},20''})(11)
\oplus2({\bf \overline{45},20})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},20''})(11)
\oplus({\bf \overline{5},20})(11)
\oplus({\bf \overline{224},1})(20)
\oplus({\bf \overline{175'},15})(20)
\oplus({\bf \overline{175'},1})(20)
\oplus({\bf \overline{126},15})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 75,84})(20)
\oplus({\bf 75,\overline{45}})(20)
\oplus2({\bf 75,15})(20)
\oplus({\bf 75,1})(20)
\oplus({\bf 24,\overline{45}})(20)
\oplus({\bf 24,15})(20)
\oplus({\bf 105,\overline{4}})(29)
\oplus({\bf 50,\overline{36}})(29)
\oplus({\bf 50,\overline{4}})(29)
\oplus({\bf 45,\overline{36}})(29)
\oplus({\bf 45,\overline{4}})(29)
\oplus({\bf 40,\overline{10}})(38)$\\
%
${\bf 221760'}$&=&
$({\bf \overline{1120},1})(36)
\oplus({\bf \overline{1050},4})(27)
\oplus({\bf \overline{560},4})(27)
\oplus({\bf \overline{315},4})(27)
\oplus({\bf 560',10})(18)
\oplus({\bf 700,10})(18)
\oplus({\bf 700,6})(18)
\oplus({\bf 315,10})(18)
\oplus({\bf 315,6})(18)
\oplus({\bf 210,10})(18)
\oplus({\bf 210,6})(18)
\oplus({\bf 420,\overline{20''}})(9)
\oplus({\bf 420,\overline{20}})(9)
\oplus({\bf 280',\overline{20}})(9)
\oplus({\bf 175'',\overline{20''}})(9)
\oplus({\bf 175'',\overline{20}})(9)
\oplus({\bf 280,\overline{20''}})(9)
\oplus2({\bf 280,\overline{20}})(9)
\oplus({\bf 280,\overline{4}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 224,45})(0)
\oplus({\bf 224,20'})(0)
\oplus({\bf 175',35})(0)
\oplus2({\bf 175',45})(0)
\oplus({\bf 175',20'})(0)
\oplus({\bf 175',15})(0)
\oplus({\bf 126,45})(0)
\oplus({\bf 126,20'})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 75,45})(0)
\oplus({\bf 75,20'})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf \overline{70'},60})(-9)
\oplus({\bf \overline{105},84'})(-9)
\oplus2({\bf \overline{105},60})(-9)
\oplus({\bf \overline{105},36})(-9)
\oplus({\bf \overline{105},20})(-9)
\oplus({\bf \overline{50},84'})(-9)
\oplus({\bf \overline{50},60})(-9)
\oplus({\bf \overline{50},36})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{45},60})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{35},126})(-18)
\oplus({\bf \overline{35},50})(-18)
\oplus({\bf \overline{35},64})(-18)
\oplus({\bf \overline{40},126})(-18)
\oplus({\bf \overline{40},70})(-18)
\oplus({\bf \overline{40},50})(-18)
\oplus2({\bf \overline{40},64})(-18)
\oplus({\bf \overline{40},\overline{10}})(-18)
\oplus({\bf \overline{10},64})(-18)
\oplus({\bf 15,\overline{140'}})(-27)
\oplus({\bf 15,\overline{140}})(-27)
\oplus({\bf 15,\overline{60}})(-27)
\oplus({\bf 15,\overline{36}})(-27)
\oplus({\bf 10,\overline{140}})(-27)
\oplus({\bf 10,\overline{60}})(-27)
\oplus({\bf 10,\overline{36}})(-27)
\oplus({\bf 5,175})(-36)
\oplus({\bf 5,84})(-36)
\oplus({\bf 5,\overline{45}})(-36)
\oplus({\bf 1,140})(-45)$\\
%
${\bf \overline{221760'}}$&=&
$({\bf 1120,1})(-36)
\oplus({\bf 1050,\overline{4}})(-27)
\oplus({\bf 560,\overline{4}})(-27)
\oplus({\bf 315,\overline{4}})(-27)
\oplus({\bf \overline{560'},\overline{10}})(-18)
\oplus({\bf \overline{700},\overline{10}})(-18)
\oplus({\bf \overline{700},6})(-18)
\oplus({\bf \overline{315},\overline{10}})(-18)
\oplus({\bf \overline{315},6})(-18)
\oplus({\bf \overline{210},\overline{10}})(-18)
\oplus({\bf \overline{210},6})(-18)
\oplus({\bf \overline{420},20''})(-9)
\oplus({\bf \overline{420},20})(-9)
\oplus({\bf \overline{175''},20''})(-9)
\oplus({\bf \overline{175''},20})(-9)
\oplus({\bf \overline{280'},20})(-9)
\oplus({\bf \overline{280},20''})(-9)
\oplus2({\bf \overline{280},20})(-9)
\oplus({\bf \overline{280},4})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{224},\overline{45}})(0)
\oplus({\bf \overline{224},20'})(0)
\oplus({\bf \overline{175'},\overline{35}})(0)
\oplus2({\bf \overline{175'},\overline{45}})(0)
\oplus({\bf \overline{175'},20'})(0)
\oplus({\bf \overline{175'},15})(0)
\oplus({\bf \overline{126},\overline{45}})(0)
\oplus({\bf \overline{126},20'})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf 75,\overline{45}})(0)
\oplus({\bf 75,20'})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 70',\overline{60}})(9)
\oplus({\bf 105,\overline{84'}})(9)
\oplus2({\bf 105,\overline{60}})(9)
\oplus({\bf 105,\overline{36}})(9)
\oplus({\bf 105,\overline{20}})(9)
\oplus({\bf 50,\overline{84'}})(9)
\oplus({\bf 50,\overline{60}})(9)
\oplus({\bf 50,\overline{36}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 45,\overline{60}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 35,\overline{126}})(18)
\oplus({\bf 35,50})(18)
\oplus({\bf 35,64})(18)
\oplus({\bf 40,\overline{126}})(18)
\oplus({\bf 40,50})(18)
\oplus({\bf 40,\overline{70}})(18)
\oplus2({\bf 40,64})(18)
\oplus({\bf 40,10})(18)
\oplus({\bf 10,64})(18)
\oplus({\bf \overline{15},140'})(27)
\oplus({\bf \overline{15},140})(27)
\oplus({\bf \overline{15},60})(27)
\oplus({\bf \overline{15},36})(27)
\oplus({\bf \overline{10},140})(27)
\oplus({\bf \overline{10},60})(27)
\oplus({\bf \overline{10},36})(27)
\oplus({\bf \overline{5},175})(36)
\oplus({\bf \overline{5},84})(36)
\oplus({\bf \overline{5},45})(36)
\oplus({\bf 1,\overline{140}})(45)$\\
%
${\bf 224532}$&=&
$({\bf 126,1})(40)
\oplus({\bf \overline{480},4})(31)
\oplus({\bf \overline{105},4})(31)
\oplus({\bf \overline{45},4})(31)
\oplus({\bf \overline{560},6})(22)
\oplus({\bf \overline{450},10})(22)
\oplus({\bf \overline{450},6})(22)
\oplus({\bf \overline{35},6})(22)
\oplus({\bf \overline{175},10})(22)
\oplus({\bf \overline{175},6})(22)
\oplus({\bf \overline{40},10})(22)
\oplus({\bf \overline{40},6})(22)
\oplus({\bf \overline{10},10})(22)
\oplus({\bf 700,\overline{20}})(13)
\oplus({\bf 700,\overline{4}})(13)
\oplus({\bf 160,\overline{20}})(13)
\oplus({\bf 160,\overline{4}})(13)
\oplus({\bf 210,\overline{20}})(13)
\oplus({\bf 210,\overline{4}})(13)
\oplus({\bf 175,\overline{20''}})(13)
\oplus2({\bf 175,\overline{20}})(13)
\oplus({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{20}})(13)
\oplus({\bf 15,\overline{4}})(13)
\oplus({\bf 40,\overline{20''}})(13)
\oplus({\bf 40,\overline{20}})(13)
\oplus({\bf 10,\overline{20''}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf 420,15})(4)
\oplus({\bf 280',20'})(4)
\oplus({\bf 280',15})(4)
\oplus({\bf 280',1})(4)
\oplus({\bf 280,45})(4)
\oplus({\bf 280,20'})(4)
\oplus2({\bf 280,15})(4)
\oplus({\bf 280,1})(4)
\oplus({\bf 70,45})(4)
\oplus({\bf 70,20'})(4)
\oplus2({\bf 70,15})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 50,45})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 45,35})(4)
\oplus2({\bf 45,45})(4)
\oplus({\bf 45,20'})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 5,45})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 224,20})(-5)
\oplus({\bf 224,4})(-5)
\oplus({\bf 175',36})(-5)
\oplus({\bf 175',20})(-5)
\oplus({\bf 175',4})(-5)
\oplus({\bf 126,60})(-5)
\oplus({\bf 126,36})(-5)
\oplus2({\bf 126,20})(-5)
\oplus2({\bf 126,4})(-5)
\oplus({\bf 75,84'})(-5)
\oplus({\bf 75,60})(-5)
\oplus2({\bf 75,36})(-5)
\oplus({\bf 75,20})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,84'})(-5)
\oplus({\bf 24,60})(-5)
\oplus2({\bf 24,36})(-5)
\oplus({\bf 24,20})(-5)
\oplus({\bf 24,4})(-5)
\oplus({\bf 1,36})(-5)
\oplus({\bf \overline{70'},6})(-14)
\oplus({\bf \overline{105},64})(-14)
\oplus({\bf \overline{105},10})(-14)
\oplus({\bf \overline{105},\overline{10}})(-14)
\oplus2({\bf \overline{105},6})(-14)
\oplus({\bf \overline{50},70})(-14)
\oplus({\bf \overline{50},64})(-14)
\oplus({\bf \overline{50},10})(-14)
\oplus({\bf \overline{50},6})(-14)
\oplus({\bf \overline{45},126})(-14)
\oplus({\bf \overline{45},70})(-14)
\oplus2({\bf \overline{45},64})(-14)
\oplus2({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},\overline{10}})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},70})(-14)
\oplus({\bf \overline{5},64})(-14)
\oplus({\bf \overline{5},10})(-14)
\oplus({\bf \overline{35},\overline{20}})(-23)
\oplus({\bf \overline{35},\overline{4}})(-23)
\oplus({\bf \overline{40},\overline{140}})(-23)
\oplus({\bf \overline{40},\overline{20''}})(-23)
\oplus({\bf \overline{40},\overline{36}})(-23)
\oplus2({\bf \overline{40},\overline{20}})(-23)
\oplus({\bf \overline{40},\overline{4}})(-23)
\oplus({\bf \overline{10},\overline{140}})(-23)
\oplus({\bf \overline{10},\overline{20''}})(-23)
\oplus({\bf \overline{10},\overline{36}})(-23)
\oplus({\bf \overline{10},\overline{20}})(-23)
\oplus({\bf 15,45})(-32)
\oplus({\bf 15,15})(-32)
\oplus({\bf 10,84})(-32)
\oplus({\bf 10,45})(-32)
\oplus({\bf 10,15})(-32)
\oplus({\bf 5,36})(-41)$\\
%
${\bf \overline{224532}}$&=&
$({\bf \overline{126},1})(-40)
\oplus({\bf 480,\overline{4}})(-31)
\oplus({\bf 105,\overline{4}})(-31)
\oplus({\bf 45,\overline{4}})(-31)
\oplus({\bf 560,6})(-22)
\oplus({\bf 450,\overline{10}})(-22)
\oplus({\bf 450,6})(-22)
\oplus({\bf 175,\overline{10}})(-22)
\oplus({\bf 175,6})(-22)
\oplus({\bf 35,6})(-22)
\oplus({\bf 40,\overline{10}})(-22)
\oplus({\bf 40,6})(-22)
\oplus({\bf 10,\overline{10}})(-22)
\oplus({\bf \overline{700},20})(-13)
\oplus({\bf \overline{700},4})(-13)
\oplus({\bf \overline{210},20})(-13)
\oplus({\bf \overline{210},4})(-13)
\oplus({\bf \overline{160},20})(-13)
\oplus({\bf \overline{160},4})(-13)
\oplus({\bf \overline{175},20''})(-13)
\oplus2({\bf \overline{175},20})(-13)
\oplus({\bf \overline{175},4})(-13)
\oplus({\bf \overline{40},20''})(-13)
\oplus({\bf \overline{40},20})(-13)
\oplus({\bf \overline{15},20})(-13)
\oplus({\bf \overline{15},4})(-13)
\oplus({\bf \overline{10},20''})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf \overline{420},15})(-4)
\oplus({\bf \overline{280'},20'})(-4)
\oplus({\bf \overline{280'},15})(-4)
\oplus({\bf \overline{280'},1})(-4)
\oplus({\bf \overline{280},\overline{45}})(-4)
\oplus({\bf \overline{280},20'})(-4)
\oplus2({\bf \overline{280},15})(-4)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{50},\overline{45}})(-4)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{70},\overline{45}})(-4)
\oplus({\bf \overline{70},20'})(-4)
\oplus2({\bf \overline{70},15})(-4)
\oplus({\bf \overline{70},1})(-4)
\oplus({\bf \overline{45},\overline{35}})(-4)
\oplus2({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{5},\overline{45}})(-4)
\oplus({\bf \overline{5},15})(-4)
\oplus({\bf \overline{224},\overline{20}})(5)
\oplus({\bf \overline{224},\overline{4}})(5)
\oplus({\bf \overline{175'},\overline{36}})(5)
\oplus({\bf \overline{175'},\overline{20}})(5)
\oplus({\bf \overline{175'},\overline{4}})(5)
\oplus({\bf \overline{126},\overline{60}})(5)
\oplus({\bf \overline{126},\overline{36}})(5)
\oplus2({\bf \overline{126},\overline{20}})(5)
\oplus2({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 75,\overline{84'}})(5)
\oplus({\bf 75,\overline{60}})(5)
\oplus2({\bf 75,\overline{36}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{84'}})(5)
\oplus({\bf 24,\overline{60}})(5)
\oplus2({\bf 24,\overline{36}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus({\bf 24,\overline{4}})(5)
\oplus({\bf 1,\overline{36}})(5)
\oplus({\bf 70',6})(14)
\oplus({\bf 105,64})(14)
\oplus({\bf 105,10})(14)
\oplus({\bf 105,\overline{10}})(14)
\oplus2({\bf 105,6})(14)
\oplus({\bf 50,\overline{70}})(14)
\oplus({\bf 50,64})(14)
\oplus({\bf 50,\overline{10}})(14)
\oplus({\bf 50,6})(14)
\oplus({\bf 45,\overline{126}})(14)
\oplus({\bf 45,\overline{70}})(14)
\oplus2({\bf 45,64})(14)
\oplus({\bf 45,10})(14)
\oplus2({\bf 45,\overline{10}})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 5,\overline{70}})(14)
\oplus({\bf 5,64})(14)
\oplus({\bf 5,\overline{10}})(14)
\oplus({\bf 35,20})(23)
\oplus({\bf 35,4})(23)
\oplus({\bf 40,140})(23)
\oplus({\bf 40,36})(23)
\oplus({\bf 40,20''})(23)
\oplus2({\bf 40,20})(23)
\oplus({\bf 40,4})(23)
\oplus({\bf 10,140})(23)
\oplus({\bf 10,36})(23)
\oplus({\bf 10,20''})(23)
\oplus({\bf 10,20})(23)
\oplus({\bf \overline{15},\overline{45}})(32)
\oplus({\bf \overline{15},15})(32)
\oplus({\bf \overline{10},84})(32)
\oplus({\bf \overline{10},\overline{45}})(32)
\oplus({\bf \overline{10},15})(32)
\oplus({\bf \overline{5},\overline{36}})(41)$\\
%
${\bf 229320}$&=&
$({\bf \overline{70'},20'})(36)
\oplus({\bf \overline{315'},20})(27)
\oplus({\bf \overline{35},60})(27)
\oplus({\bf \overline{35},20})(27)
\oplus({\bf 875,\overline{10}})(18)
\oplus({\bf 540,6})(18)
\oplus({\bf 160,64})(18)
\oplus({\bf 160,\overline{10}})(18)
\oplus({\bf 160,6})(18)
\oplus({\bf 15,126})(18)
\oplus({\bf 15,64})(18)
\oplus({\bf 15,\overline{10}})(18)
\oplus({\bf 2000,\overline{4}})(9)
\oplus({\bf 450',\overline{36}})(9)
\oplus({\bf 450',\overline{4}})(9)
\oplus({\bf 280',\overline{20}})(9)
\oplus({\bf 280',\overline{4}})(9)
\oplus({\bf 70,\overline{140}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 5,\overline{224}})(9)
\oplus({\bf 5,\overline{140}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus({\bf 2250,1})(0)
\oplus({\bf 1050',15})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf 200,84})(0)
\oplus({\bf 200,15})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,45})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 24,256})(0)
\oplus({\bf 24,84})(0)
\oplus({\bf 24,45})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 1,360'})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf \overline{1200},4})(-9)
\oplus({\bf \overline{480},36})(-9)
\oplus({\bf \overline{480},4})(-9)
\oplus({\bf \overline{70},160})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{45},84'})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{5},420})(-9)
\oplus({\bf \overline{5},160})(-9)
\oplus({\bf \overline{5},84'})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{560},10})(-18)
\oplus({\bf \overline{175},70})(-18)
\oplus({\bf \overline{175},10})(-18)
\oplus({\bf \overline{15},270})(-18)
\oplus({\bf \overline{15},70})(-18)
\oplus({\bf \overline{15},10})(-18)
\oplus({\bf \overline{10},140''})(-18)
\oplus({\bf \overline{10},70})(-18)
\oplus({\bf 210,\overline{20''}})(-27)
\oplus({\bf 40,\overline{120}})(-27)
\oplus({\bf 40,\overline{20''}})(-27)
\oplus({\bf 50,35})(-36)$\\
%
${\bf \overline{229320}}$&=&
$({\bf 70',20'})(-36)
\oplus({\bf 315',\overline{20}})(-27)
\oplus({\bf 35,\overline{60}})(-27)
\oplus({\bf 35,\overline{20}})(-27)
\oplus({\bf \overline{875},10})(-18)
\oplus({\bf \overline{540},6})(-18)
\oplus({\bf \overline{160},64})(-18)
\oplus({\bf \overline{160},10})(-18)
\oplus({\bf \overline{160},6})(-18)
\oplus({\bf \overline{15},\overline{126}})(-18)
\oplus({\bf \overline{15},64})(-18)
\oplus({\bf \overline{15},10})(-18)
\oplus({\bf \overline{2000},4})(-9)
\oplus({\bf \overline{450'},36})(-9)
\oplus({\bf \overline{450'},4})(-9)
\oplus({\bf \overline{280'},20})(-9)
\oplus({\bf \overline{280'},4})(-9)
\oplus({\bf \overline{70},140})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{5},224})(-9)
\oplus({\bf \overline{5},140})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{2250},1})(0)
\oplus({\bf \overline{1050'},15})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 200,84})(0)
\oplus({\bf 200,15})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf \overline{126},\overline{45}})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf 24,\overline{256}})(0)
\oplus({\bf 24,84})(0)
\oplus({\bf 24,\overline{45}})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 1,\overline{360'}})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1200,\overline{4}})(9)
\oplus({\bf 480,\overline{36}})(9)
\oplus({\bf 480,\overline{4}})(9)
\oplus({\bf 70,\overline{160}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 45,\overline{84'}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 5,\overline{420}})(9)
\oplus({\bf 5,\overline{160}})(9)
\oplus({\bf 5,\overline{84'}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus({\bf 560,\overline{10}})(18)
\oplus({\bf 175,\overline{70}})(18)
\oplus({\bf 175,\overline{10}})(18)
\oplus({\bf 15,\overline{270}})(18)
\oplus({\bf 15,\overline{70}})(18)
\oplus({\bf 15,\overline{10}})(18)
\oplus({\bf 10,\overline{140''}})(18)
\oplus({\bf 10,\overline{70}})(18)
\oplus({\bf \overline{210},20''})(27)
\oplus({\bf \overline{40},120})(27)
\oplus({\bf \overline{40},20''})(27)
\oplus({\bf \overline{50},\overline{35}})(36)$\\
%
${\bf 237160}$&=&
$({\bf \overline{50},20'})(36)
\oplus({\bf \overline{210},20})(27)
\oplus({\bf \overline{40},60})(27)
\oplus({\bf \overline{40},20})(27)
\oplus({\bf 560,\overline{10}})(18)
\oplus({\bf 315,6})(18)
\oplus({\bf 175,64})(18)
\oplus({\bf 175,\overline{10}})(18)
\oplus({\bf 175,6})(18)
\oplus({\bf 15,126})(18)
\oplus({\bf 15,64})(18)
\oplus({\bf 15,\overline{10}})(18)
\oplus({\bf 10,50})(18)
\oplus({\bf 10,64})(18)
\oplus({\bf 10,6})(18)
\oplus({\bf 1120,\overline{4}})(9)
\oplus({\bf 480,\overline{36}})(9)
\oplus({\bf 480,\overline{4}})(9)
\oplus({\bf 280,\overline{20}})(9)
\oplus({\bf 280,\overline{4}})(9)
\oplus({\bf 70,\overline{140}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 45,\overline{60}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 45,\overline{20}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{140'}})(9)
\oplus({\bf 5,\overline{140}})(9)
\oplus({\bf 5,\overline{60}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus({\bf 5,\overline{20}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 1176,1})(0)
\oplus({\bf 1024,15})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,84})(0)
\oplus({\bf 200,15})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,45})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf \overline{126},\overline{45}})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf 75,20'})(0)
\oplus({\bf 75,15})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,175})(0)
\oplus({\bf 24,84})(0)
\oplus({\bf 24,45})(0)
\oplus({\bf 24,\overline{45}})(0)
\oplus({\bf 24,20'})(0)
\oplus2({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,105})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1120},4})(-9)
\oplus({\bf \overline{480},36})(-9)
\oplus({\bf \overline{480},4})(-9)
\oplus({\bf \overline{280},20})(-9)
\oplus({\bf \overline{280},4})(-9)
\oplus({\bf \overline{70},140})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{45},60})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},20})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},140'})(-9)
\oplus({\bf \overline{5},140})(-9)
\oplus({\bf \overline{5},60})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{5},20})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{560},10})(-18)
\oplus({\bf \overline{315},6})(-18)
\oplus({\bf \overline{175},64})(-18)
\oplus({\bf \overline{175},10})(-18)
\oplus({\bf \overline{175},6})(-18)
\oplus({\bf \overline{15},\overline{126}})(-18)
\oplus({\bf \overline{15},64})(-18)
\oplus({\bf \overline{15},10})(-18)
\oplus({\bf \overline{10},50})(-18)
\oplus({\bf \overline{10},64})(-18)
\oplus({\bf \overline{10},6})(-18)
\oplus({\bf 210,\overline{20}})(-27)
\oplus({\bf 40,\overline{60}})(-27)
\oplus({\bf 40,\overline{20}})(-27)
\oplus({\bf 50,20'})(-36)$\\
%
${\bf 243243}$&=&
$({\bf \overline{945},1})(36)
\oplus({\bf \overline{1440},4})(27)
\oplus({\bf \overline{315'},4})(27)
\oplus({\bf \overline{450},4})(27)
\oplus({\bf 840,6})(18)
\oplus({\bf 540,10})(18)
\oplus({\bf 540,6})(18)
\oplus({\bf 700,10})(18)
\oplus({\bf 700,6})(18)
\oplus({\bf 160,10})(18)
\oplus({\bf 160,6})(18)
\oplus({\bf 175,10})(18)
\oplus({\bf 420',\overline{20}})(9)
\oplus({\bf 420',\overline{4}})(9)
\oplus({\bf 420,\overline{20}})(9)
\oplus({\bf 420,\overline{4}})(9)
\oplus({\bf 280',\overline{20''}})(9)
\oplus2({\bf 280',\overline{20}})(9)
\oplus({\bf 280',\overline{4}})(9)
\oplus({\bf 280,\overline{20''}})(9)
\oplus({\bf 280,\overline{20}})(9)
\oplus({\bf 70,\overline{20''}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 45,\overline{20''}})(9)
\oplus({\bf 126',15})(0)
\oplus({\bf 224,45})(0)
\oplus({\bf 224,20'})(0)
\oplus2({\bf 224,15})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 175',45})(0)
\oplus({\bf 175',15})(0)
\oplus({\bf 126,35})(0)
\oplus2({\bf 126,45})(0)
\oplus({\bf 126,20'})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 75,35})(0)
\oplus({\bf 75,45})(0)
\oplus({\bf 24,35})(0)
\oplus({\bf 24,45})(0)
\oplus({\bf \overline{70'},36})(-9)
\oplus({\bf \overline{70'},20})(-9)
\oplus({\bf \overline{70'},4})(-9)
\oplus({\bf \overline{105},84'})(-9)
\oplus({\bf \overline{105},60})(-9)
\oplus2({\bf \overline{105},36})(-9)
\oplus({\bf \overline{105},20})(-9)
\oplus({\bf \overline{105},4})(-9)
\oplus({\bf \overline{50},84'})(-9)
\oplus({\bf \overline{50},36})(-9)
\oplus({\bf \overline{45},56})(-9)
\oplus2({\bf \overline{45},84'})(-9)
\oplus({\bf \overline{45},60})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus({\bf \overline{5},84'})(-9)
\oplus({\bf \overline{35},70})(-18)
\oplus({\bf \overline{35},64})(-18)
\oplus({\bf \overline{35},10})(-18)
\oplus({\bf \overline{35},6})(-18)
\oplus({\bf \overline{40},140''})(-18)
\oplus({\bf \overline{40},126})(-18)
\oplus2({\bf \overline{40},70})(-18)
\oplus({\bf \overline{40},64})(-18)
\oplus({\bf \overline{40},10})(-18)
\oplus({\bf \overline{10},140''})(-18)
\oplus({\bf \overline{10},126})(-18)
\oplus({\bf \overline{10},70})(-18)
\oplus({\bf 15,\overline{120}})(-27)
\oplus({\bf 15,\overline{140}})(-27)
\oplus({\bf 15,\overline{20''}})(-27)
\oplus({\bf 15,\overline{20}})(-27)
\oplus({\bf 10,\overline{224}})(-27)
\oplus({\bf 10,\overline{120}})(-27)
\oplus({\bf 10,\overline{140}})(-27)
\oplus({\bf 10,\overline{20''}})(-27)
\oplus({\bf 5,256})(-36)
\oplus({\bf 5,35})(-36)
\oplus({\bf 5,45})(-36)
\oplus({\bf 1,84'})(-45)$\\
%
${\bf \overline{243243}}$&=&
$({\bf 945,1})(-36)
\oplus({\bf 1440,\overline{4}})(-27)
\oplus({\bf 315',\overline{4}})(-27)
\oplus({\bf 450,\overline{4}})(-27)
\oplus({\bf \overline{840},6})(-18)
\oplus({\bf \overline{540},\overline{10}})(-18)
\oplus({\bf \overline{540},6})(-18)
\oplus({\bf \overline{700},\overline{10}})(-18)
\oplus({\bf \overline{700},6})(-18)
\oplus({\bf \overline{160},\overline{10}})(-18)
\oplus({\bf \overline{160},6})(-18)
\oplus({\bf \overline{175},\overline{10}})(-18)
\oplus({\bf \overline{420'},20})(-9)
\oplus({\bf \overline{420'},4})(-9)
\oplus({\bf \overline{420},20})(-9)
\oplus({\bf \overline{420},4})(-9)
\oplus({\bf \overline{280'},20''})(-9)
\oplus2({\bf \overline{280'},20})(-9)
\oplus({\bf \overline{280'},4})(-9)
\oplus({\bf \overline{280},20''})(-9)
\oplus({\bf \overline{280},20})(-9)
\oplus({\bf \overline{70},20''})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{45},20''})(-9)
\oplus({\bf \overline{126'},15})(0)
\oplus({\bf \overline{224},\overline{45}})(0)
\oplus({\bf \overline{224},20'})(0)
\oplus2({\bf \overline{224},15})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{175'},\overline{45}})(0)
\oplus({\bf \overline{175'},15})(0)
\oplus({\bf \overline{126},\overline{35}})(0)
\oplus2({\bf \overline{126},\overline{45}})(0)
\oplus({\bf \overline{126},20'})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf 75,\overline{35}})(0)
\oplus({\bf 75,\overline{45}})(0)
\oplus({\bf 24,\overline{35}})(0)
\oplus({\bf 24,\overline{45}})(0)
\oplus({\bf 70',\overline{36}})(9)
\oplus({\bf 70',\overline{20}})(9)
\oplus({\bf 70',\overline{4}})(9)
\oplus({\bf 105,\overline{84'}})(9)
\oplus({\bf 105,\overline{60}})(9)
\oplus2({\bf 105,\overline{36}})(9)
\oplus({\bf 105,\overline{20}})(9)
\oplus({\bf 105,\overline{4}})(9)
\oplus({\bf 50,\overline{84'}})(9)
\oplus({\bf 50,\overline{36}})(9)
\oplus({\bf 45,\overline{56}})(9)
\oplus2({\bf 45,\overline{84'}})(9)
\oplus({\bf 45,\overline{60}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus({\bf 5,\overline{84'}})(9)
\oplus({\bf 35,\overline{70}})(18)
\oplus({\bf 35,64})(18)
\oplus({\bf 35,\overline{10}})(18)
\oplus({\bf 35,6})(18)
\oplus({\bf 40,\overline{140''}})(18)
\oplus({\bf 40,\overline{126}})(18)
\oplus2({\bf 40,\overline{70}})(18)
\oplus({\bf 40,64})(18)
\oplus({\bf 40,\overline{10}})(18)
\oplus({\bf 10,\overline{140''}})(18)
\oplus({\bf 10,\overline{126}})(18)
\oplus({\bf 10,\overline{70}})(18)
\oplus({\bf \overline{15},120})(27)
\oplus({\bf \overline{15},140})(27)
\oplus({\bf \overline{15},20''})(27)
\oplus({\bf \overline{15},20})(27)
\oplus({\bf \overline{10},224})(27)
\oplus({\bf \overline{10},120})(27)
\oplus({\bf \overline{10},140})(27)
\oplus({\bf \overline{10},20''})(27)
\oplus({\bf \overline{5},\overline{256}})(36)
\oplus({\bf \overline{5},\overline{35}})(36)
\oplus({\bf \overline{5},\overline{45}})(36)
\oplus({\bf 1,\overline{84'}})(45)$\\
%
${\bf 249480}$&=&
$({\bf \overline{10},1})(52)
\oplus({\bf 40,4})(43)
\oplus({\bf 10,4})(43)
\oplus({\bf 105,10})(34)
\oplus({\bf 50,6})(34)
\oplus({\bf 45,10})(34)
\oplus({\bf 45,6})(34)
\oplus({\bf 5,6})(34)
\oplus({\bf \overline{175'},\overline{20}})(25)
\oplus({\bf \overline{126},\overline{20''}})(25)
\oplus({\bf \overline{126},\overline{20}})(25)
\oplus({\bf 75,\overline{20}})(25)
\oplus({\bf 75,\overline{4}})(25)
\oplus({\bf 24,\overline{20}})(25)
\oplus({\bf 24,\overline{4}})(25)
\oplus({\bf 1,\overline{4}})(25)
\oplus({\bf \overline{175''},20'})(16)
\oplus({\bf \overline{280},45})(16)
\oplus({\bf \overline{280},20'})(16)
\oplus({\bf \overline{280},15})(16)
\oplus({\bf \overline{50},15})(16)
\oplus({\bf \overline{70},45})(16)
\oplus({\bf \overline{70},15})(16)
\oplus({\bf \overline{45},20'})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{45},1})(16)
\oplus({\bf \overline{5},15})(16)
\oplus({\bf \overline{5},1})(16)
\oplus({\bf \overline{315},60})(7)
\oplus({\bf \overline{315},20})(7)
\oplus({\bf \overline{210},36})(7)
\oplus({\bf \overline{210},20})(7)
\oplus({\bf \overline{175},60})(7)
\oplus({\bf \overline{175},36})(7)
\oplus({\bf \overline{175},20})(7)
\oplus({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},20})(7)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf \overline{15},36})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{10},20})(7)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf 315,64})(-2)
\oplus({\bf 315,\overline{10}})(-2)
\oplus({\bf 210,50})(-2)
\oplus({\bf 210,64})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf 175,64})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 40,64})(-2)
\oplus({\bf 40,10})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf 10,\overline{10}})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 175'',\overline{36}})(-11)
\oplus({\bf 280,\overline{60}})(-11)
\oplus({\bf 280,\overline{36}})(-11)
\oplus({\bf 280,\overline{20}})(-11)
\oplus({\bf 280,\overline{4}})(-11)
\oplus({\bf 70,\overline{20}})(-11)
\oplus({\bf 70,\overline{4}})(-11)
\oplus({\bf 50,\overline{60}})(-11)
\oplus({\bf 50,\overline{20}})(-11)
\oplus({\bf 45,\overline{36}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{4}})(-11)
\oplus({\bf 175',\overline{45}})(-20)
\oplus({\bf 175',15})(-20)
\oplus({\bf 126,20'})(-20)
\oplus({\bf 126,15})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 75,\overline{45}})(-20)
\oplus({\bf 75,20'})(-20)
\oplus({\bf 75,15})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf \overline{105},20})(-29)
\oplus({\bf \overline{105},4})(-29)
\oplus({\bf \overline{50},20''})(-29)
\oplus({\bf \overline{50},20})(-29)
\oplus({\bf \overline{45},20})(-29)
\oplus({\bf \overline{45},4})(-29)
\oplus({\bf \overline{35},6})(-38)
\oplus({\bf \overline{40},\overline{10}})(-38)
\oplus({\bf \overline{40},6})(-38)
\oplus({\bf 15,\overline{4}})(-47)$\\
%
${\bf \overline{249480}}$&=&
$({\bf 10,1})(-52)
\oplus({\bf \overline{40},\overline{4}})(-43)
\oplus({\bf \overline{10},\overline{4}})(-43)
\oplus({\bf \overline{105},\overline{10}})(-34)
\oplus({\bf \overline{50},6})(-34)
\oplus({\bf \overline{45},\overline{10}})(-34)
\oplus({\bf \overline{45},6})(-34)
\oplus({\bf \overline{5},6})(-34)
\oplus({\bf 175',20})(-25)
\oplus({\bf 126,20''})(-25)
\oplus({\bf 126,20})(-25)
\oplus({\bf 75,20})(-25)
\oplus({\bf 75,4})(-25)
\oplus({\bf 24,20})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf 1,4})(-25)
\oplus({\bf 175'',20'})(-16)
\oplus({\bf 280,\overline{45}})(-16)
\oplus({\bf 280,20'})(-16)
\oplus({\bf 280,15})(-16)
\oplus({\bf 70,\overline{45}})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 50,15})(-16)
\oplus({\bf 45,20'})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 45,1})(-16)
\oplus({\bf 5,15})(-16)
\oplus({\bf 5,1})(-16)
\oplus({\bf 315,\overline{60}})(-7)
\oplus({\bf 315,\overline{20}})(-7)
\oplus({\bf 210,\overline{36}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus({\bf 175,\overline{60}})(-7)
\oplus({\bf 175,\overline{36}})(-7)
\oplus({\bf 175,\overline{20}})(-7)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 15,\overline{36}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{20}})(-7)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf \overline{315},64})(2)
\oplus({\bf \overline{315},10})(2)
\oplus({\bf \overline{210},50})(2)
\oplus({\bf \overline{210},64})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{175},64})(2)
\oplus({\bf \overline{175},10})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},64})(2)
\oplus({\bf \overline{40},\overline{10}})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},10})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{175''},36})(11)
\oplus({\bf \overline{280},60})(11)
\oplus({\bf \overline{280},36})(11)
\oplus({\bf \overline{280},20})(11)
\oplus({\bf \overline{280},4})(11)
\oplus({\bf \overline{50},60})(11)
\oplus({\bf \overline{50},20})(11)
\oplus({\bf \overline{70},20})(11)
\oplus({\bf \overline{70},4})(11)
\oplus({\bf \overline{45},36})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},4})(11)
\oplus({\bf \overline{175'},45})(20)
\oplus({\bf \overline{175'},15})(20)
\oplus({\bf \overline{126},20'})(20)
\oplus({\bf \overline{126},15})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 75,45})(20)
\oplus({\bf 75,20'})(20)
\oplus({\bf 75,15})(20)
\oplus({\bf 24,15})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 105,\overline{20}})(29)
\oplus({\bf 105,\overline{4}})(29)
\oplus({\bf 50,\overline{20''}})(29)
\oplus({\bf 50,\overline{20}})(29)
\oplus({\bf 45,\overline{20}})(29)
\oplus({\bf 45,\overline{4}})(29)
\oplus({\bf 35,6})(38)
\oplus({\bf 40,10})(38)
\oplus({\bf 40,6})(38)
\oplus({\bf \overline{15},4})(47)$\\
%
${\bf 249480'}$&=&
$({\bf \overline{15},1})(52)
\oplus({\bf 35,4})(43)
\oplus({\bf 40,4})(43)
\oplus({\bf 105,10})(34)
\oplus({\bf 105,6})(34)
\oplus({\bf 50,10})(34)
\oplus({\bf 45,6})(34)
\oplus({\bf \overline{175'},\overline{20''}})(25)
\oplus({\bf \overline{175'},\overline{20}})(25)
\oplus({\bf \overline{126},\overline{20}})(25)
\oplus({\bf \overline{126},\overline{4}})(25)
\oplus({\bf 75,\overline{20}})(25)
\oplus({\bf 24,\overline{4}})(25)
\oplus({\bf \overline{175''},45})(16)
\oplus({\bf \overline{280},45})(16)
\oplus({\bf \overline{280},20'})(16)
\oplus({\bf \overline{280},15})(16)
\oplus({\bf \overline{50},20'})(16)
\oplus({\bf \overline{70},15})(16)
\oplus({\bf \overline{70},1})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{5},1})(16)
\oplus({\bf \overline{315},60})(7)
\oplus({\bf \overline{315},36})(7)
\oplus({\bf \overline{210},60})(7)
\oplus({\bf \overline{210},20})(7)
\oplus({\bf \overline{175},36})(7)
\oplus({\bf \overline{175},20})(7)
\oplus({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},20})(7)
\oplus({\bf \overline{15},4})(7)
\oplus({\bf \overline{10},4})(7)
\oplus({\bf 315,50})(-2)
\oplus({\bf 315,64})(-2)
\oplus({\bf 210,64})(-2)
\oplus({\bf 210,10})(-2)
\oplus({\bf 175,64})(-2)
\oplus({\bf 175,\overline{10}})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 40,10})(-2)
\oplus({\bf 40,6})(-2)
\oplus({\bf 10,6})(-2)
\oplus({\bf 175'',\overline{60}})(-11)
\oplus({\bf 280,\overline{60}})(-11)
\oplus({\bf 280,\overline{36}})(-11)
\oplus({\bf 280,\overline{20}})(-11)
\oplus({\bf 70,\overline{36}})(-11)
\oplus({\bf 70,\overline{4}})(-11)
\oplus({\bf 50,\overline{20}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 45,\overline{4}})(-11)
\oplus({\bf 5,\overline{4}})(-11)
\oplus({\bf 175',\overline{45}})(-20)
\oplus({\bf 175',20'})(-20)
\oplus({\bf 126,\overline{45}})(-20)
\oplus({\bf 126,15})(-20)
\oplus({\bf 75,20'})(-20)
\oplus({\bf 75,15})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 24,1})(-20)
\oplus({\bf 1,1})(-20)
\oplus({\bf \overline{105},20''})(-29)
\oplus({\bf \overline{105},20})(-29)
\oplus({\bf \overline{50},20})(-29)
\oplus({\bf \overline{45},20})(-29)
\oplus({\bf \overline{45},4})(-29)
\oplus({\bf \overline{5},4})(-29)
\oplus({\bf \overline{35},\overline{10}})(-38)
\oplus({\bf \overline{40},\overline{10}})(-38)
\oplus({\bf \overline{40},6})(-38)
\oplus({\bf \overline{10},6})(-38)
\oplus({\bf 15,\overline{4}})(-47)
\oplus({\bf 10,\overline{4}})(-47)
\oplus({\bf 5,1})(-56)$\\
%
${\bf \overline{249480'}}$&=&
$({\bf 15,1})(-52)
\oplus({\bf \overline{35},\overline{4}})(-43)
\oplus({\bf \overline{40},\overline{4}})(-43)
\oplus({\bf \overline{105},\overline{10}})(-34)
\oplus({\bf \overline{105},6})(-34)
\oplus({\bf \overline{50},\overline{10}})(-34)
\oplus({\bf \overline{45},6})(-34)
\oplus({\bf 175',20''})(-25)
\oplus({\bf 175',20})(-25)
\oplus({\bf 126,20})(-25)
\oplus({\bf 126,4})(-25)
\oplus({\bf 75,20})(-25)
\oplus({\bf 24,4})(-25)
\oplus({\bf 175'',\overline{45}})(-16)
\oplus({\bf 280,\overline{45}})(-16)
\oplus({\bf 280,20'})(-16)
\oplus({\bf 280,15})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 70,1})(-16)
\oplus({\bf 50,20'})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 5,1})(-16)
\oplus({\bf 315,\overline{60}})(-7)
\oplus({\bf 315,\overline{36}})(-7)
\oplus({\bf 210,\overline{60}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus({\bf 175,\overline{36}})(-7)
\oplus({\bf 175,\overline{20}})(-7)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 15,\overline{4}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus({\bf 10,\overline{4}})(-7)
\oplus({\bf \overline{315},50})(2)
\oplus({\bf \overline{315},64})(2)
\oplus({\bf \overline{210},64})(2)
\oplus({\bf \overline{210},\overline{10}})(2)
\oplus({\bf \overline{175},64})(2)
\oplus({\bf \overline{175},10})(2)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},\overline{10}})(2)
\oplus({\bf \overline{40},6})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{10},6})(2)
\oplus({\bf \overline{175''},60})(11)
\oplus({\bf \overline{280},60})(11)
\oplus({\bf \overline{280},36})(11)
\oplus({\bf \overline{280},20})(11)
\oplus({\bf \overline{50},20})(11)
\oplus({\bf \overline{70},36})(11)
\oplus({\bf \overline{70},4})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{45},4})(11)
\oplus({\bf \overline{5},4})(11)
\oplus({\bf \overline{175'},45})(20)
\oplus({\bf \overline{175'},20'})(20)
\oplus({\bf \overline{126},45})(20)
\oplus({\bf \overline{126},15})(20)
\oplus({\bf 75,20'})(20)
\oplus({\bf 75,15})(20)
\oplus({\bf 24,15})(20)
\oplus({\bf 24,1})(20)
\oplus({\bf 1,1})(20)
\oplus({\bf 105,\overline{20''}})(29)
\oplus({\bf 105,\overline{20}})(29)
\oplus({\bf 50,\overline{20}})(29)
\oplus({\bf 45,\overline{20}})(29)
\oplus({\bf 45,\overline{4}})(29)
\oplus({\bf 5,\overline{4}})(29)
\oplus({\bf 35,10})(38)
\oplus({\bf 40,10})(38)
\oplus({\bf 40,6})(38)
\oplus({\bf 10,6})(38)
\oplus({\bf \overline{15},4})(47)
\oplus({\bf \overline{10},4})(47)
\oplus({\bf \overline{5},1})(56)$\\
%
${\bf 249480''}$&=&
$({\bf 700',1})(40)
\oplus({\bf \overline{1120},4})(31)
\oplus({\bf \overline{175''},4})(31)
\oplus({\bf \overline{1050},10})(22)
\oplus({\bf \overline{560},6})(22)
\oplus({\bf \overline{315},10})(22)
\oplus({\bf \overline{315},6})(22)
\oplus({\bf 560',\overline{20''}})(13)
\oplus({\bf 700,\overline{20}})(13)
\oplus({\bf 315,\overline{20''}})(13)
\oplus({\bf 315,\overline{20}})(13)
\oplus({\bf 210,\overline{20}})(13)
\oplus({\bf 210,\overline{4}})(13)
\oplus({\bf 420,45})(4)
\oplus({\bf 280',20'})(4)
\oplus({\bf 175'',35})(4)
\oplus({\bf 175'',45})(4)
\oplus({\bf 280,45})(4)
\oplus({\bf 280,20'})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 224,60})(-5)
\oplus({\bf 175',84'})(-5)
\oplus({\bf 175',60})(-5)
\oplus({\bf 175',36})(-5)
\oplus({\bf 126,60})(-5)
\oplus({\bf 126,20})(-5)
\oplus({\bf 75,36})(-5)
\oplus({\bf 75,20})(-5)
\oplus({\bf \overline{70'},50})(-14)
\oplus({\bf \overline{105},126})(-14)
\oplus({\bf \overline{105},50})(-14)
\oplus({\bf \overline{105},64})(-14)
\oplus({\bf \overline{50},70})(-14)
\oplus({\bf \overline{50},64})(-14)
\oplus({\bf \overline{45},64})(-14)
\oplus({\bf \overline{45},\overline{10}})(-14)
\oplus({\bf \overline{35},\overline{140'}})(-23)
\oplus({\bf \overline{35},\overline{60}})(-23)
\oplus({\bf \overline{40},\overline{140}})(-23)
\oplus({\bf \overline{40},\overline{60}})(-23)
\oplus({\bf \overline{40},\overline{36}})(-23)
\oplus({\bf \overline{10},\overline{36}})(-23)
\oplus({\bf 15,175})(-32)
\oplus({\bf 15,\overline{45}})(-32)
\oplus({\bf 10,84})(-32)
\oplus({\bf 10,\overline{45}})(-32)
\oplus({\bf 5,140})(-41)
\oplus({\bf 5,20''})(-41)
\oplus({\bf 1,\overline{70}})(-50)$\\
%
${\bf \overline{249480''}}$&=&
$({\bf \overline{700'},1})(-40)
\oplus({\bf 1120,\overline{4}})(-31)
\oplus({\bf 175'',\overline{4}})(-31)
\oplus({\bf 1050,\overline{10}})(-22)
\oplus({\bf 560,6})(-22)
\oplus({\bf 315,\overline{10}})(-22)
\oplus({\bf 315,6})(-22)
\oplus({\bf \overline{560'},20''})(-13)
\oplus({\bf \overline{700},20})(-13)
\oplus({\bf \overline{315},20''})(-13)
\oplus({\bf \overline{315},20})(-13)
\oplus({\bf \overline{210},20})(-13)
\oplus({\bf \overline{210},4})(-13)
\oplus({\bf \overline{420},\overline{45}})(-4)
\oplus({\bf \overline{175''},\overline{35}})(-4)
\oplus({\bf \overline{175''},\overline{45}})(-4)
\oplus({\bf \overline{280'},20'})(-4)
\oplus({\bf \overline{280},\overline{45}})(-4)
\oplus({\bf \overline{280},20'})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{50},15})(-4)
\oplus({\bf \overline{224},\overline{60}})(5)
\oplus({\bf \overline{175'},\overline{84'}})(5)
\oplus({\bf \overline{175'},\overline{60}})(5)
\oplus({\bf \overline{175'},\overline{36}})(5)
\oplus({\bf \overline{126},\overline{60}})(5)
\oplus({\bf \overline{126},\overline{20}})(5)
\oplus({\bf 75,\overline{36}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf 70',50})(14)
\oplus({\bf 105,\overline{126}})(14)
\oplus({\bf 105,50})(14)
\oplus({\bf 105,64})(14)
\oplus({\bf 50,\overline{70}})(14)
\oplus({\bf 50,64})(14)
\oplus({\bf 45,64})(14)
\oplus({\bf 45,10})(14)
\oplus({\bf 35,140'})(23)
\oplus({\bf 35,60})(23)
\oplus({\bf 40,140})(23)
\oplus({\bf 40,60})(23)
\oplus({\bf 40,36})(23)
\oplus({\bf 10,36})(23)
\oplus({\bf \overline{15},175})(32)
\oplus({\bf \overline{15},45})(32)
\oplus({\bf \overline{10},84})(32)
\oplus({\bf \overline{10},45})(32)
\oplus({\bf \overline{5},\overline{140}})(41)
\oplus({\bf \overline{5},\overline{20''}})(41)
\oplus({\bf 1,70})(50)$\\
%
${\bf 252252}$&=&
$({\bf 924,1})(40)
\oplus({\bf \overline{1540'},4})(31)
\oplus({\bf \overline{560''},4})(31)
\oplus({\bf \overline{1155},6})(22)
\oplus({\bf \overline{945'},10})(22)
\oplus({\bf \overline{945'},6})(22)
\oplus({\bf \overline{315'},10})(22)
\oplus({\bf 330,\overline{4}})(13)
\oplus({\bf 720',\overline{20}})(13)
\oplus({\bf 720',\overline{4}})(13)
\oplus({\bf 540,\overline{20''}})(13)
\oplus({\bf 540,\overline{20}})(13)
\oplus({\bf 160,\overline{20''}})(13)
\oplus({\bf 210',15})(4)
\oplus({\bf 210',1})(4)
\oplus({\bf 420',45})(4)
\oplus({\bf 420',15})(4)
\oplus({\bf 280',35})(4)
\oplus({\bf 280',45})(4)
\oplus({\bf 70,35})(4)
\oplus({\bf 126',36})(-5)
\oplus({\bf 126',4})(-5)
\oplus({\bf 224,84'})(-5)
\oplus({\bf 224,36})(-5)
\oplus({\bf 126,56})(-5)
\oplus({\bf 126,84'})(-5)
\oplus({\bf 24,56})(-5)
\oplus({\bf \overline{70'},70})(-14)
\oplus({\bf \overline{70'},10})(-14)
\oplus({\bf \overline{105},140''})(-14)
\oplus({\bf \overline{105},70})(-14)
\oplus({\bf \overline{45},84''})(-14)
\oplus({\bf \overline{45},140''})(-14)
\oplus({\bf \overline{5},84''})(-14)
\oplus({\bf \overline{35},\overline{120}})(-23)
\oplus({\bf \overline{35},\overline{20''}})(-23)
\oplus({\bf \overline{40},\overline{216}})(-23)
\oplus({\bf \overline{40},\overline{120}})(-23)
\oplus({\bf \overline{10},\overline{120'}})(-23)
\oplus({\bf \overline{10},\overline{216}})(-23)
\oplus({\bf 15,189})(-32)
\oplus({\bf 15,35})(-32)
\oplus({\bf 10,315})(-32)
\oplus({\bf 10,189})(-32)
\oplus({\bf 5,280''})(-41)
\oplus({\bf 5,56})(-41)
\oplus({\bf 1,84''})(-50)$\\
%
${\bf \overline{252252}}$&=&
$({\bf \overline{924},1})(-40)
\oplus({\bf 1540',\overline{4}})(-31)
\oplus({\bf 560'',\overline{4}})(-31)
\oplus({\bf 1155,6})(-22)
\oplus({\bf 945',\overline{10}})(-22)
\oplus({\bf 945',6})(-22)
\oplus({\bf 315',\overline{10}})(-22)
\oplus({\bf \overline{330},4})(-13)
\oplus({\bf \overline{720'},20})(-13)
\oplus({\bf \overline{720'},4})(-13)
\oplus({\bf \overline{540},20''})(-13)
\oplus({\bf \overline{540},20})(-13)
\oplus({\bf \overline{160},20''})(-13)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{210'},1})(-4)
\oplus({\bf \overline{420'},\overline{45}})(-4)
\oplus({\bf \overline{420'},15})(-4)
\oplus({\bf \overline{280'},\overline{35}})(-4)
\oplus({\bf \overline{280'},\overline{45}})(-4)
\oplus({\bf \overline{70},\overline{35}})(-4)
\oplus({\bf \overline{126'},\overline{36}})(5)
\oplus({\bf \overline{126'},\overline{4}})(5)
\oplus({\bf \overline{224},\overline{84'}})(5)
\oplus({\bf \overline{224},\overline{36}})(5)
\oplus({\bf \overline{126},\overline{56}})(5)
\oplus({\bf \overline{126},\overline{84'}})(5)
\oplus({\bf 24,\overline{56}})(5)
\oplus({\bf 70',\overline{70}})(14)
\oplus({\bf 70',\overline{10}})(14)
\oplus({\bf 105,\overline{140''}})(14)
\oplus({\bf 105,\overline{70}})(14)
\oplus({\bf 45,\overline{84''}})(14)
\oplus({\bf 45,\overline{140''}})(14)
\oplus({\bf 5,\overline{84''}})(14)
\oplus({\bf 35,120})(23)
\oplus({\bf 35,20''})(23)
\oplus({\bf 40,216})(23)
\oplus({\bf 40,120})(23)
\oplus({\bf 10,120'})(23)
\oplus({\bf 10,216})(23)
\oplus({\bf \overline{15},\overline{189}})(32)
\oplus({\bf \overline{15},\overline{35}})(32)
\oplus({\bf \overline{10},\overline{315}})(32)
\oplus({\bf \overline{10},\overline{189}})(32)
\oplus({\bf \overline{5},\overline{280''}})(41)
\oplus({\bf \overline{5},\overline{56}})(41)
\oplus({\bf 1,\overline{84''}})(50)$\\
%
${\bf 258720}$&=&
$({\bf 70,4})(39)
\oplus({\bf 200,6})(30)
\oplus({\bf 126,10})(30)
\oplus({\bf 126,6})(30)
\oplus({\bf 24,10})(30)
\oplus({\bf 24,6})(30)
\oplus({\bf \overline{480},\overline{20}})(21)
\oplus({\bf \overline{480},\overline{4}})(21)
\oplus({\bf \overline{105},\overline{20}})(21)
\oplus({\bf \overline{105},\overline{4}})(21)
\oplus({\bf \overline{70},\overline{20}})(21)
\oplus({\bf \overline{70},\overline{4}})(21)
\oplus({\bf \overline{45},\overline{20''}})(21)
\oplus2({\bf \overline{45},\overline{20}})(21)
\oplus({\bf \overline{45},\overline{4}})(21)
\oplus({\bf \overline{5},\overline{20''}})(21)
\oplus({\bf \overline{5},\overline{20}})(21)
\oplus({\bf \overline{560},15})(12)
\oplus({\bf \overline{450},20'})(12)
\oplus({\bf \overline{450},15})(12)
\oplus({\bf \overline{450},1})(12)
\oplus({\bf \overline{35},15})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{175},45})(12)
\oplus({\bf \overline{175},20'})(12)
\oplus2({\bf \overline{175},15})(12)
\oplus({\bf \overline{175},1})(12)
\oplus({\bf \overline{40},45})(12)
\oplus({\bf \overline{40},20'})(12)
\oplus2({\bf \overline{40},15})(12)
\oplus({\bf \overline{40},1})(12)
\oplus({\bf \overline{15},45})(12)
\oplus({\bf \overline{15},15})(12)
\oplus({\bf \overline{10},35})(12)
\oplus2({\bf \overline{10},45})(12)
\oplus({\bf \overline{10},20'})(12)
\oplus({\bf \overline{10},15})(12)
\oplus({\bf 700,20})(3)
\oplus({\bf 700,4})(3)
\oplus({\bf 160,20})(3)
\oplus({\bf 160,4})(3)
\oplus({\bf 210,36})(3)
\oplus({\bf 210,20})(3)
\oplus({\bf 210,4})(3)
\oplus({\bf 175,60})(3)
\oplus({\bf 175,36})(3)
\oplus2({\bf 175,20})(3)
\oplus2({\bf 175,4})(3)
\oplus({\bf 15,36})(3)
\oplus({\bf 15,20})(3)
\oplus2({\bf 15,4})(3)
\oplus({\bf 40,84'})(3)
\oplus({\bf 40,60})(3)
\oplus2({\bf 40,36})(3)
\oplus({\bf 40,20})(3)
\oplus({\bf 40,4})(3)
\oplus({\bf 10,84'})(3)
\oplus({\bf 10,60})(3)
\oplus2({\bf 10,36})(3)
\oplus({\bf 10,20})(3)
\oplus({\bf 10,4})(3)
\oplus({\bf 420,6})(-6)
\oplus({\bf 280',\overline{10}})(-6)
\oplus({\bf 280',6})(-6)
\oplus({\bf 280,64})(-6)
\oplus({\bf 280,10})(-6)
\oplus({\bf 280,\overline{10}})(-6)
\oplus2({\bf 280,6})(-6)
\oplus({\bf 70,64})(-6)
\oplus({\bf 70,10})(-6)
\oplus({\bf 70,\overline{10}})(-6)
\oplus2({\bf 70,6})(-6)
\oplus({\bf 50,70})(-6)
\oplus({\bf 50,64})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 50,6})(-6)
\oplus({\bf 45,126})(-6)
\oplus({\bf 45,70})(-6)
\oplus2({\bf 45,64})(-6)
\oplus2({\bf 45,10})(-6)
\oplus({\bf 45,\overline{10}})(-6)
\oplus({\bf 45,6})(-6)
\oplus({\bf 5,70})(-6)
\oplus({\bf 5,64})(-6)
\oplus2({\bf 5,10})(-6)
\oplus({\bf 5,6})(-6)
\oplus({\bf 224,\overline{4}})(-15)
\oplus({\bf 175',\overline{20}})(-15)
\oplus({\bf 175',\overline{4}})(-15)
\oplus({\bf 126,\overline{36}})(-15)
\oplus({\bf 126,\overline{20}})(-15)
\oplus2({\bf 126,\overline{4}})(-15)
\oplus({\bf 75,\overline{140}})(-15)
\oplus({\bf 75,\overline{20''}})(-15)
\oplus({\bf 75,\overline{36}})(-15)
\oplus2({\bf 75,\overline{20}})(-15)
\oplus({\bf 75,\overline{4}})(-15)
\oplus({\bf 24,\overline{140}})(-15)
\oplus({\bf 24,\overline{20''}})(-15)
\oplus({\bf 24,\overline{36}})(-15)
\oplus2({\bf 24,\overline{20}})(-15)
\oplus({\bf 24,\overline{4}})(-15)
\oplus({\bf 1,\overline{20''}})(-15)
\oplus({\bf 1,\overline{20}})(-15)
\oplus({\bf \overline{105},15})(-24)
\oplus({\bf \overline{105},1})(-24)
\oplus({\bf \overline{50},45})(-24)
\oplus({\bf \overline{50},15})(-24)
\oplus({\bf \overline{45},84})(-24)
\oplus({\bf \overline{45},45})(-24)
\oplus2({\bf \overline{45},15})(-24)
\oplus({\bf \overline{45},1})(-24)
\oplus({\bf \overline{5},45})(-24)
\oplus({\bf \overline{5},15})(-24)
\oplus({\bf \overline{40},36})(-33)
\oplus({\bf \overline{40},4})(-33)
\oplus({\bf \overline{10},36})(-33)
\oplus({\bf \overline{10},4})(-33)
\oplus({\bf 10,10})(-42)$\\
%
${\bf \overline{258720}}$&=&
$({\bf \overline{70},\overline{4}})(-39)
\oplus({\bf 200,6})(-30)
\oplus({\bf \overline{126},\overline{10}})(-30)
\oplus({\bf \overline{126},6})(-30)
\oplus({\bf 24,\overline{10}})(-30)
\oplus({\bf 24,6})(-30)
\oplus({\bf 480,20})(-21)
\oplus({\bf 480,4})(-21)
\oplus({\bf 70,20})(-21)
\oplus({\bf 70,4})(-21)
\oplus({\bf 105,20})(-21)
\oplus({\bf 105,4})(-21)
\oplus({\bf 45,20''})(-21)
\oplus2({\bf 45,20})(-21)
\oplus({\bf 45,4})(-21)
\oplus({\bf 5,20''})(-21)
\oplus({\bf 5,20})(-21)
\oplus({\bf 560,15})(-12)
\oplus({\bf 450,20'})(-12)
\oplus({\bf 450,15})(-12)
\oplus({\bf 450,1})(-12)
\oplus({\bf 175,\overline{45}})(-12)
\oplus({\bf 175,20'})(-12)
\oplus2({\bf 175,15})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 15,\overline{45}})(-12)
\oplus({\bf 15,15})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 40,\overline{45}})(-12)
\oplus({\bf 40,20'})(-12)
\oplus2({\bf 40,15})(-12)
\oplus({\bf 40,1})(-12)
\oplus({\bf 10,\overline{35}})(-12)
\oplus2({\bf 10,\overline{45}})(-12)
\oplus({\bf 10,20'})(-12)
\oplus({\bf 10,15})(-12)
\oplus({\bf \overline{700},\overline{20}})(-3)
\oplus({\bf \overline{700},\overline{4}})(-3)
\oplus({\bf \overline{210},\overline{36}})(-3)
\oplus({\bf \overline{210},\overline{20}})(-3)
\oplus({\bf \overline{210},\overline{4}})(-3)
\oplus({\bf \overline{160},\overline{20}})(-3)
\oplus({\bf \overline{160},\overline{4}})(-3)
\oplus({\bf \overline{175},\overline{60}})(-3)
\oplus({\bf \overline{175},\overline{36}})(-3)
\oplus2({\bf \overline{175},\overline{20}})(-3)
\oplus2({\bf \overline{175},\overline{4}})(-3)
\oplus({\bf \overline{40},\overline{84'}})(-3)
\oplus({\bf \overline{40},\overline{60}})(-3)
\oplus2({\bf \overline{40},\overline{36}})(-3)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf \overline{40},\overline{4}})(-3)
\oplus({\bf \overline{15},\overline{36}})(-3)
\oplus({\bf \overline{15},\overline{20}})(-3)
\oplus2({\bf \overline{15},\overline{4}})(-3)
\oplus({\bf \overline{10},\overline{84'}})(-3)
\oplus({\bf \overline{10},\overline{60}})(-3)
\oplus2({\bf \overline{10},\overline{36}})(-3)
\oplus({\bf \overline{10},\overline{20}})(-3)
\oplus({\bf \overline{10},\overline{4}})(-3)
\oplus({\bf \overline{420},6})(6)
\oplus({\bf \overline{280'},10})(6)
\oplus({\bf \overline{280'},6})(6)
\oplus({\bf \overline{280},64})(6)
\oplus({\bf \overline{280},10})(6)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus2({\bf \overline{280},6})(6)
\oplus({\bf \overline{50},\overline{70}})(6)
\oplus({\bf \overline{50},64})(6)
\oplus({\bf \overline{50},\overline{10}})(6)
\oplus({\bf \overline{50},6})(6)
\oplus({\bf \overline{70},64})(6)
\oplus({\bf \overline{70},10})(6)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus2({\bf \overline{70},6})(6)
\oplus({\bf \overline{45},\overline{126}})(6)
\oplus({\bf \overline{45},\overline{70}})(6)
\oplus2({\bf \overline{45},64})(6)
\oplus({\bf \overline{45},10})(6)
\oplus2({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{45},6})(6)
\oplus({\bf \overline{5},\overline{70}})(6)
\oplus({\bf \overline{5},64})(6)
\oplus2({\bf \overline{5},\overline{10}})(6)
\oplus({\bf \overline{5},6})(6)
\oplus({\bf \overline{224},4})(15)
\oplus({\bf \overline{175'},20})(15)
\oplus({\bf \overline{175'},4})(15)
\oplus({\bf \overline{126},36})(15)
\oplus({\bf \overline{126},20})(15)
\oplus2({\bf \overline{126},4})(15)
\oplus({\bf 75,140})(15)
\oplus({\bf 75,36})(15)
\oplus({\bf 75,20''})(15)
\oplus2({\bf 75,20})(15)
\oplus({\bf 75,4})(15)
\oplus({\bf 24,140})(15)
\oplus({\bf 24,36})(15)
\oplus({\bf 24,20''})(15)
\oplus2({\bf 24,20})(15)
\oplus({\bf 24,4})(15)
\oplus({\bf 1,20''})(15)
\oplus({\bf 1,20})(15)
\oplus({\bf 105,15})(24)
\oplus({\bf 105,1})(24)
\oplus({\bf 50,\overline{45}})(24)
\oplus({\bf 50,15})(24)
\oplus({\bf 45,84})(24)
\oplus({\bf 45,\overline{45}})(24)
\oplus2({\bf 45,15})(24)
\oplus({\bf 45,1})(24)
\oplus({\bf 5,\overline{45}})(24)
\oplus({\bf 5,15})(24)
\oplus({\bf 40,\overline{36}})(33)
\oplus({\bf 40,\overline{4}})(33)
\oplus({\bf 10,\overline{36}})(33)
\oplus({\bf 10,\overline{4}})(33)
\oplus({\bf \overline{10},\overline{10}})(42)$\\
%
${\bf 258720'}$&=&
$({\bf \overline{840},4})(-33)
\oplus({\bf \overline{3360'},1})(-24)
\oplus({\bf \overline{420'},15})(-24)
\oplus({\bf \overline{420'},1})(-24)
\oplus({\bf \overline{420},15})(-24)
\oplus({\bf \overline{420},1})(-24)
\oplus({\bf \overline{1750},\overline{4}})(-15)
\oplus({\bf \overline{1701},\overline{4}})(-15)
\oplus({\bf \overline{126'},\overline{36}})(-15)
\oplus({\bf \overline{126'},\overline{4}})(-15)
\oplus({\bf \overline{224},\overline{36}})(-15)
\oplus({\bf \overline{224},\overline{20}})(-15)
\oplus2({\bf \overline{224},\overline{4}})(-15)
\oplus({\bf \overline{175'},\overline{36}})(-15)
\oplus({\bf \overline{175'},\overline{4}})(-15)
\oplus({\bf 560'',\overline{10}})(-6)
\oplus({\bf 945,\overline{10}})(-6)
\oplus({\bf 945,6})(-6)
\oplus({\bf 720,\overline{10}})(-6)
\oplus({\bf 70',\overline{70}})(-6)
\oplus({\bf 70',64})(-6)
\oplus2({\bf 70',\overline{10}})(-6)
\oplus({\bf 70',6})(-6)
\oplus({\bf 105,\overline{70}})(-6)
\oplus({\bf 105,64})(-6)
\oplus2({\bf 105,\overline{10}})(-6)
\oplus({\bf 105,6})(-6)
\oplus({\bf 50,\overline{70}})(-6)
\oplus({\bf 50,\overline{10}})(-6)
\oplus({\bf 315',20''})(3)
\oplus({\bf 315',20})(3)
\oplus({\bf 450,20''})(3)
\oplus({\bf 450,20})(3)
\oplus({\bf 210,20''})(3)
\oplus({\bf 35,120})(3)
\oplus({\bf 35,140})(3)
\oplus({\bf 35,60})(3)
\oplus2({\bf 35,20''})(3)
\oplus2({\bf 35,20})(3)
\oplus({\bf 40,120})(3)
\oplus({\bf 40,140})(3)
\oplus2({\bf 40,20''})(3)
\oplus({\bf 40,20})(3)
\oplus({\bf \overline{160},\overline{35}})(12)
\oplus({\bf \overline{160},\overline{45}})(12)
\oplus({\bf \overline{160},20'})(12)
\oplus({\bf \overline{175},\overline{35}})(12)
\oplus({\bf \overline{175},\overline{45}})(12)
\oplus({\bf \overline{15},\overline{189}})(12)
\oplus({\bf \overline{15},\overline{256}})(12)
\oplus({\bf \overline{15},175})(12)
\oplus2({\bf \overline{15},\overline{35}})(12)
\oplus2({\bf \overline{15},\overline{45}})(12)
\oplus({\bf \overline{15},20'})(12)
\oplus({\bf \overline{10},\overline{256}})(12)
\oplus({\bf \overline{10},\overline{35}})(12)
\oplus({\bf \overline{10},\overline{45}})(12)
\oplus({\bf \overline{70},\overline{56}})(21)
\oplus({\bf \overline{70},\overline{84'}})(21)
\oplus({\bf \overline{70},\overline{60}})(21)
\oplus({\bf \overline{45},\overline{84'}})(21)
\oplus({\bf \overline{5},\overline{420}})(21)
\oplus({\bf \overline{5},\overline{360}})(21)
\oplus({\bf \overline{5},\overline{56}})(21)
\oplus2({\bf \overline{5},\overline{84'}})(21)
\oplus({\bf \overline{5},\overline{60}})(21)
\oplus({\bf 24,\overline{140''}})(30)
\oplus({\bf 24,\overline{126}})(30)
\oplus({\bf 1,\overline{630}})(30)
\oplus({\bf 1,\overline{140''}})(30)
\oplus({\bf 1,\overline{126}})(30)
\oplus({\bf 5,224})(39)$\\
%
${\bf \overline{258720'}}$&=&
$({\bf 840,\overline{4}})(33)
\oplus({\bf 3360',1})(24)
\oplus({\bf 420',15})(24)
\oplus({\bf 420',1})(24)
\oplus({\bf 420,15})(24)
\oplus({\bf 420,1})(24)
\oplus({\bf 1750,4})(15)
\oplus({\bf 126',36})(15)
\oplus({\bf 126',4})(15)
\oplus({\bf 1701,4})(15)
\oplus({\bf 224,36})(15)
\oplus({\bf 224,20})(15)
\oplus2({\bf 224,4})(15)
\oplus({\bf 175',36})(15)
\oplus({\bf 175',4})(15)
\oplus({\bf \overline{560''},10})(6)
\oplus({\bf \overline{945},10})(6)
\oplus({\bf \overline{945},6})(6)
\oplus({\bf \overline{70'},70})(6)
\oplus({\bf \overline{70'},64})(6)
\oplus2({\bf \overline{70'},10})(6)
\oplus({\bf \overline{70'},6})(6)
\oplus({\bf \overline{720},10})(6)
\oplus({\bf \overline{105},70})(6)
\oplus({\bf \overline{105},64})(6)
\oplus2({\bf \overline{105},10})(6)
\oplus({\bf \overline{105},6})(6)
\oplus({\bf \overline{50},70})(6)
\oplus({\bf \overline{50},10})(6)
\oplus({\bf \overline{315'},\overline{20''}})(-3)
\oplus({\bf \overline{315'},\overline{20}})(-3)
\oplus({\bf \overline{450},\overline{20''}})(-3)
\oplus({\bf \overline{450},\overline{20}})(-3)
\oplus({\bf \overline{35},\overline{120}})(-3)
\oplus({\bf \overline{35},\overline{140}})(-3)
\oplus2({\bf \overline{35},\overline{20''}})(-3)
\oplus({\bf \overline{35},\overline{60}})(-3)
\oplus2({\bf \overline{35},\overline{20}})(-3)
\oplus({\bf \overline{210},\overline{20''}})(-3)
\oplus({\bf \overline{40},\overline{120}})(-3)
\oplus({\bf \overline{40},\overline{140}})(-3)
\oplus2({\bf \overline{40},\overline{20''}})(-3)
\oplus({\bf \overline{40},\overline{20}})(-3)
\oplus({\bf 160,35})(-12)
\oplus({\bf 160,45})(-12)
\oplus({\bf 160,20'})(-12)
\oplus({\bf 175,35})(-12)
\oplus({\bf 175,45})(-12)
\oplus({\bf 15,189})(-12)
\oplus({\bf 15,256})(-12)
\oplus2({\bf 15,35})(-12)
\oplus({\bf 15,175})(-12)
\oplus2({\bf 15,45})(-12)
\oplus({\bf 15,20'})(-12)
\oplus({\bf 10,256})(-12)
\oplus({\bf 10,35})(-12)
\oplus({\bf 10,45})(-12)
\oplus({\bf 70,56})(-21)
\oplus({\bf 70,84'})(-21)
\oplus({\bf 70,60})(-21)
\oplus({\bf 45,84'})(-21)
\oplus({\bf 5,420})(-21)
\oplus({\bf 5,56})(-21)
\oplus({\bf 5,360})(-21)
\oplus2({\bf 5,84'})(-21)
\oplus({\bf 5,60})(-21)
\oplus({\bf 24,140''})(-30)
\oplus({\bf 24,126})(-30)
\oplus({\bf 1,630})(-30)
\oplus({\bf 1,140''})(-30)
\oplus({\bf 1,126})(-30)
\oplus({\bf \overline{5},\overline{224}})(-39)$\\
%
${\bf 259875}$&=&
$({\bf 175',1})(40)
\oplus({\bf \overline{720},4})(31)
\oplus({\bf \overline{105},4})(31)
\oplus({\bf \overline{50},4})(31)
\oplus({\bf \overline{1050},6})(22)
\oplus({\bf \overline{450},10})(22)
\oplus({\bf \overline{450},6})(22)
\oplus({\bf \overline{35},10})(22)
\oplus({\bf \overline{210},10})(22)
\oplus({\bf \overline{210},6})(22)
\oplus({\bf \overline{40},10})(22)
\oplus({\bf \overline{40},6})(22)
\oplus({\bf 560',\overline{4}})(13)
\oplus({\bf 700,\overline{20}})(13)
\oplus({\bf 700,\overline{4}})(13)
\oplus({\bf 160,\overline{20''}})(13)
\oplus({\bf 160,\overline{20}})(13)
\oplus({\bf 315,\overline{20}})(13)
\oplus({\bf 315,\overline{4}})(13)
\oplus({\bf 175,\overline{20''}})(13)
\oplus2({\bf 175,\overline{20}})(13)
\oplus({\bf 175,\overline{4}})(13)
\oplus({\bf 15,\overline{20''}})(13)
\oplus({\bf 15,\overline{20}})(13)
\oplus({\bf 10,\overline{20}})(13)
\oplus({\bf 420,15})(4)
\oplus({\bf 420,1})(4)
\oplus({\bf 280',45})(4)
\oplus({\bf 280',15})(4)
\oplus({\bf 175'',15})(4)
\oplus({\bf 175'',1})(4)
\oplus({\bf 280,45})(4)
\oplus({\bf 280,20'})(4)
\oplus2({\bf 280,15})(4)
\oplus({\bf 280,1})(4)
\oplus({\bf 70,35})(4)
\oplus2({\bf 70,45})(4)
\oplus({\bf 70,20'})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 45,20'})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 5,45})(4)
\oplus({\bf 5,20'})(4)
\oplus({\bf 224,36})(-5)
\oplus({\bf 224,4})(-5)
\oplus({\bf 175',36})(-5)
\oplus({\bf 175',20})(-5)
\oplus2({\bf 175',4})(-5)
\oplus({\bf 126,84'})(-5)
\oplus({\bf 126,60})(-5)
\oplus2({\bf 126,36})(-5)
\oplus({\bf 126,20})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 75,60})(-5)
\oplus({\bf 75,36})(-5)
\oplus({\bf 75,20})(-5)
\oplus({\bf 75,4})(-5)
\oplus({\bf 24,84'})(-5)
\oplus2({\bf 24,60})(-5)
\oplus({\bf 24,36})(-5)
\oplus({\bf 24,20})(-5)
\oplus({\bf 1,60})(-5)
\oplus({\bf \overline{70'},10})(-14)
\oplus({\bf \overline{105},70})(-14)
\oplus({\bf \overline{105},64})(-14)
\oplus2({\bf \overline{105},10})(-14)
\oplus({\bf \overline{105},6})(-14)
\oplus({\bf \overline{50},64})(-14)
\oplus({\bf \overline{50},10})(-14)
\oplus({\bf \overline{50},6})(-14)
\oplus({\bf \overline{45},126})(-14)
\oplus({\bf \overline{45},70})(-14)
\oplus({\bf \overline{45},50})(-14)
\oplus2({\bf \overline{45},64})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{45},6})(-14)
\oplus({\bf \overline{5},126})(-14)
\oplus({\bf \overline{5},50})(-14)
\oplus({\bf \overline{5},64})(-14)
\oplus({\bf \overline{35},\overline{20''}})(-23)
\oplus({\bf \overline{35},\overline{20}})(-23)
\oplus({\bf \overline{40},\overline{140}})(-23)
\oplus({\bf \overline{40},\overline{20''}})(-23)
\oplus({\bf \overline{40},\overline{60}})(-23)
\oplus2({\bf \overline{40},\overline{20}})(-23)
\oplus({\bf \overline{10},\overline{140'}})(-23)
\oplus({\bf \overline{10},\overline{140}})(-23)
\oplus({\bf \overline{10},\overline{60}})(-23)
\oplus({\bf \overline{10},\overline{20}})(-23)
\oplus({\bf 15,45})(-32)
\oplus({\bf 15,20'})(-32)
\oplus({\bf 10,175})(-32)
\oplus({\bf 10,45})(-32)
\oplus({\bf 10,20'})(-32)
\oplus({\bf 5,60})(-41)$\\
%
${\bf \overline{259875}}$&=&
$({\bf \overline{175'},1})(-40)
\oplus({\bf 720,\overline{4}})(-31)
\oplus({\bf 105,\overline{4}})(-31)
\oplus({\bf 50,\overline{4}})(-31)
\oplus({\bf 1050,6})(-22)
\oplus({\bf 450,\overline{10}})(-22)
\oplus({\bf 450,6})(-22)
\oplus({\bf 210,\overline{10}})(-22)
\oplus({\bf 210,6})(-22)
\oplus({\bf 35,\overline{10}})(-22)
\oplus({\bf 40,\overline{10}})(-22)
\oplus({\bf 40,6})(-22)
\oplus({\bf \overline{560'},4})(-13)
\oplus({\bf \overline{700},20})(-13)
\oplus({\bf \overline{700},4})(-13)
\oplus({\bf \overline{315},20})(-13)
\oplus({\bf \overline{315},4})(-13)
\oplus({\bf \overline{160},20''})(-13)
\oplus({\bf \overline{160},20})(-13)
\oplus({\bf \overline{175},20''})(-13)
\oplus2({\bf \overline{175},20})(-13)
\oplus({\bf \overline{175},4})(-13)
\oplus({\bf \overline{15},20''})(-13)
\oplus({\bf \overline{15},20})(-13)
\oplus({\bf \overline{10},20})(-13)
\oplus({\bf \overline{420},15})(-4)
\oplus({\bf \overline{420},1})(-4)
\oplus({\bf \overline{175''},15})(-4)
\oplus({\bf \overline{175''},1})(-4)
\oplus({\bf \overline{280'},\overline{45}})(-4)
\oplus({\bf \overline{280'},15})(-4)
\oplus({\bf \overline{280},\overline{45}})(-4)
\oplus({\bf \overline{280},20'})(-4)
\oplus2({\bf \overline{280},15})(-4)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{70},\overline{35}})(-4)
\oplus2({\bf \overline{70},\overline{45}})(-4)
\oplus({\bf \overline{70},20'})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{45},20'})(-4)
\oplus({\bf \overline{45},15})(-4)
\oplus({\bf \overline{5},\overline{45}})(-4)
\oplus({\bf \overline{5},20'})(-4)
\oplus({\bf \overline{224},\overline{36}})(5)
\oplus({\bf \overline{224},\overline{4}})(5)
\oplus({\bf \overline{175'},\overline{36}})(5)
\oplus({\bf \overline{175'},\overline{20}})(5)
\oplus2({\bf \overline{175'},\overline{4}})(5)
\oplus({\bf \overline{126},\overline{84'}})(5)
\oplus({\bf \overline{126},\overline{60}})(5)
\oplus2({\bf \overline{126},\overline{36}})(5)
\oplus({\bf \overline{126},\overline{20}})(5)
\oplus({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 75,\overline{60}})(5)
\oplus({\bf 75,\overline{36}})(5)
\oplus({\bf 75,\overline{20}})(5)
\oplus({\bf 75,\overline{4}})(5)
\oplus({\bf 24,\overline{84'}})(5)
\oplus2({\bf 24,\overline{60}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus({\bf 24,\overline{20}})(5)
\oplus({\bf 1,\overline{60}})(5)
\oplus({\bf 70',\overline{10}})(14)
\oplus({\bf 105,\overline{70}})(14)
\oplus({\bf 105,64})(14)
\oplus2({\bf 105,\overline{10}})(14)
\oplus({\bf 105,6})(14)
\oplus({\bf 50,64})(14)
\oplus({\bf 50,\overline{10}})(14)
\oplus({\bf 50,6})(14)
\oplus({\bf 45,\overline{126}})(14)
\oplus({\bf 45,50})(14)
\oplus({\bf 45,\overline{70}})(14)
\oplus2({\bf 45,64})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus({\bf 45,6})(14)
\oplus({\bf 5,\overline{126}})(14)
\oplus({\bf 5,50})(14)
\oplus({\bf 5,64})(14)
\oplus({\bf 35,20''})(23)
\oplus({\bf 35,20})(23)
\oplus({\bf 40,140})(23)
\oplus({\bf 40,60})(23)
\oplus({\bf 40,20''})(23)
\oplus2({\bf 40,20})(23)
\oplus({\bf 10,140'})(23)
\oplus({\bf 10,140})(23)
\oplus({\bf 10,60})(23)
\oplus({\bf 10,20})(23)
\oplus({\bf \overline{15},\overline{45}})(32)
\oplus({\bf \overline{15},20'})(32)
\oplus({\bf \overline{10},175})(32)
\oplus({\bf \overline{10},\overline{45}})(32)
\oplus({\bf \overline{10},20'})(32)
\oplus({\bf \overline{5},\overline{60}})(41)$\\
%
${\bf 261954}$&=&
$({\bf \overline{70'},15})(36)
\oplus({\bf \overline{315'},20})(27)
\oplus({\bf \overline{315'},4})(27)
\oplus({\bf \overline{35},36})(27)
\oplus({\bf \overline{35},20})(27)
\oplus({\bf \overline{35},4})(27)
\oplus({\bf 875,6})(18)
\oplus({\bf 540,\overline{10}})(18)
\oplus({\bf 540,6})(18)
\oplus({\bf 160,64})(18)
\oplus({\bf 160,10})(18)
\oplus({\bf 160,\overline{10}})(18)
\oplus2({\bf 160,6})(18)
\oplus({\bf 15,70})(18)
\oplus({\bf 15,64})(18)
\oplus({\bf 15,10})(18)
\oplus({\bf 15,6})(18)
\oplus({\bf 2000,\overline{4}})(9)
\oplus({\bf 420',\overline{4}})(9)
\oplus({\bf 450',\overline{20}})(9)
\oplus({\bf 450',\overline{4}})(9)
\oplus({\bf 280',\overline{36}})(9)
\oplus({\bf 280',\overline{20}})(9)
\oplus2({\bf 280',\overline{4}})(9)
\oplus({\bf 70,\overline{140}})(9)
\oplus({\bf 70,\overline{20''}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus2({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 5,\overline{120}})(9)
\oplus({\bf 5,\overline{140}})(9)
\oplus({\bf 5,\overline{20''}})(9)
\oplus({\bf 5,\overline{20}})(9)
\oplus({\bf 1750,1})(0)
\oplus({\bf 1050',15})(0)
\oplus({\bf 1050',1})(0)
\oplus({\bf 224,15})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 200,45})(0)
\oplus({\bf 200,15})(0)
\oplus({\bf 126,84})(0)
\oplus({\bf 126,45})(0)
\oplus2({\bf 126,15})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,256})(0)
\oplus({\bf 24,35})(0)
\oplus({\bf 24,84})(0)
\oplus2({\bf 24,45})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{945},4})(-9)
\oplus({\bf \overline{480},36})(-9)
\oplus({\bf \overline{480},4})(-9)
\oplus({\bf \overline{105},36})(-9)
\oplus({\bf \overline{105},4})(-9)
\oplus({\bf \overline{70},84'})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{45},160})(-9)
\oplus({\bf \overline{45},84'})(-9)
\oplus2({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},420})(-9)
\oplus({\bf \overline{5},56})(-9)
\oplus({\bf \overline{5},160})(-9)
\oplus2({\bf \overline{5},84'})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{450},10})(-18)
\oplus({\bf \overline{175},70})(-18)
\oplus({\bf \overline{175},10})(-18)
\oplus({\bf \overline{40},70})(-18)
\oplus({\bf \overline{40},10})(-18)
\oplus({\bf \overline{15},140''})(-18)
\oplus({\bf \overline{15},70})(-18)
\oplus({\bf \overline{10},270})(-18)
\oplus({\bf \overline{10},140''})(-18)
\oplus2({\bf \overline{10},70})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf 175,\overline{20''}})(-27)
\oplus({\bf 40,\overline{120}})(-27)
\oplus({\bf 40,\overline{20''}})(-27)
\oplus({\bf 10,\overline{120}})(-27)
\oplus({\bf 10,\overline{20''}})(-27)
\oplus({\bf 45,35})(-36)$\\
%
${\bf \overline{261954}}$&=&
$({\bf 70',15})(-36)
\oplus({\bf 315',\overline{20}})(-27)
\oplus({\bf 315',\overline{4}})(-27)
\oplus({\bf 35,\overline{36}})(-27)
\oplus({\bf 35,\overline{20}})(-27)
\oplus({\bf 35,\overline{4}})(-27)
\oplus({\bf \overline{875},6})(-18)
\oplus({\bf \overline{540},10})(-18)
\oplus({\bf \overline{540},6})(-18)
\oplus({\bf \overline{160},64})(-18)
\oplus({\bf \overline{160},10})(-18)
\oplus({\bf \overline{160},\overline{10}})(-18)
\oplus2({\bf \overline{160},6})(-18)
\oplus({\bf \overline{15},\overline{70}})(-18)
\oplus({\bf \overline{15},64})(-18)
\oplus({\bf \overline{15},\overline{10}})(-18)
\oplus({\bf \overline{15},6})(-18)
\oplus({\bf \overline{2000},4})(-9)
\oplus({\bf \overline{450'},20})(-9)
\oplus({\bf \overline{450'},4})(-9)
\oplus({\bf \overline{420'},4})(-9)
\oplus({\bf \overline{280'},36})(-9)
\oplus({\bf \overline{280'},20})(-9)
\oplus2({\bf \overline{280'},4})(-9)
\oplus({\bf \overline{70},140})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{70},20''})(-9)
\oplus2({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{5},120})(-9)
\oplus({\bf \overline{5},140})(-9)
\oplus({\bf \overline{5},20''})(-9)
\oplus({\bf \overline{5},20})(-9)
\oplus({\bf \overline{1750},1})(0)
\oplus({\bf \overline{1050'},15})(0)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 200,\overline{45}})(0)
\oplus({\bf 200,15})(0)
\oplus({\bf \overline{224},15})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{126},84})(0)
\oplus({\bf \overline{126},\overline{45}})(0)
\oplus2({\bf \overline{126},15})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,\overline{256}})(0)
\oplus({\bf 24,84})(0)
\oplus({\bf 24,\overline{35}})(0)
\oplus2({\bf 24,\overline{45}})(0)
\oplus({\bf 24,15})(0)
\oplus({\bf 1,\overline{189}})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 945,\overline{4}})(9)
\oplus({\bf 480,\overline{36}})(9)
\oplus({\bf 480,\overline{4}})(9)
\oplus({\bf 70,\overline{84'}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus({\bf 105,\overline{36}})(9)
\oplus({\bf 105,\overline{4}})(9)
\oplus({\bf 45,\overline{160}})(9)
\oplus({\bf 45,\overline{84'}})(9)
\oplus2({\bf 45,\overline{36}})(9)
\oplus({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{420}})(9)
\oplus({\bf 5,\overline{160}})(9)
\oplus({\bf 5,\overline{56}})(9)
\oplus2({\bf 5,\overline{84'}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus({\bf 450,\overline{10}})(18)
\oplus({\bf 175,\overline{70}})(18)
\oplus({\bf 175,\overline{10}})(18)
\oplus({\bf 15,\overline{140''}})(18)
\oplus({\bf 15,\overline{70}})(18)
\oplus({\bf 40,\overline{70}})(18)
\oplus({\bf 40,\overline{10}})(18)
\oplus({\bf 10,\overline{270}})(18)
\oplus({\bf 10,\overline{140''}})(18)
\oplus2({\bf 10,\overline{70}})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf \overline{175},20''})(27)
\oplus({\bf \overline{40},120})(27)
\oplus({\bf \overline{40},20''})(27)
\oplus({\bf \overline{10},120})(27)
\oplus({\bf \overline{10},20''})(27)
\oplus({\bf \overline{45},\overline{35}})(36)$\\
%
${\bf 262080}$&=&
$({\bf 35,20})(-37)
\oplus({\bf \overline{160},20'})(-28)
\oplus({\bf \overline{160},15})(-28)
\oplus({\bf \overline{15},\overline{45}})(-28)
\oplus({\bf \overline{15},20'})(-28)
\oplus({\bf \overline{15},15})(-28)
\oplus({\bf \overline{450'},\overline{20}})(-19)
\oplus({\bf \overline{280'},\overline{20}})(-19)
\oplus({\bf \overline{280'},\overline{4}})(-19)
\oplus({\bf \overline{70},\overline{60}})(-19)
\oplus({\bf \overline{70},\overline{36}})(-19)
\oplus2({\bf \overline{70},\overline{20}})(-19)
\oplus({\bf \overline{70},\overline{4}})(-19)
\oplus({\bf \overline{5},\overline{84'}})(-19)
\oplus({\bf \overline{5},\overline{60}})(-19)
\oplus({\bf \overline{5},\overline{36}})(-19)
\oplus({\bf \overline{5},\overline{20}})(-19)
\oplus({\bf \overline{1050'},10})(-10)
\oplus({\bf \overline{1050'},6})(-10)
\oplus({\bf 200,64})(-10)
\oplus({\bf 200,10})(-10)
\oplus({\bf 200,6})(-10)
\oplus({\bf \overline{224},6})(-10)
\oplus({\bf \overline{126},64})(-10)
\oplus({\bf \overline{126},10})(-10)
\oplus({\bf \overline{126},\overline{10}})(-10)
\oplus2({\bf \overline{126},6})(-10)
\oplus({\bf 24,\overline{126}})(-10)
\oplus({\bf 24,\overline{70}})(-10)
\oplus2({\bf 24,64})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 24,\overline{10}})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 1,\overline{140''}})(-10)
\oplus({\bf 1,\overline{126}})(-10)
\oplus({\bf 1,\overline{70}})(-10)
\oplus({\bf 1,64})(-10)
\oplus({\bf 1200,4})(-1)
\oplus({\bf 945,4})(-1)
\oplus({\bf 480,36})(-1)
\oplus({\bf 480,20})(-1)
\oplus2({\bf 480,4})(-1)
\oplus({\bf 70,140})(-1)
\oplus({\bf 70,36})(-1)
\oplus({\bf 70,20})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf 105,4})(-1)
\oplus({\bf 45,140})(-1)
\oplus({\bf 45,36})(-1)
\oplus({\bf 45,20''})(-1)
\oplus2({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,224})(-1)
\oplus({\bf 5,120})(-1)
\oplus2({\bf 5,140})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 5,20''})(-1)
\oplus({\bf 5,20})(-1)
\oplus({\bf 1440,1})(8)
\oplus({\bf 560,15})(8)
\oplus({\bf 560,1})(8)
\oplus({\bf 450,15})(8)
\oplus({\bf 450,1})(8)
\oplus({\bf 175,84})(8)
\oplus({\bf 175,\overline{45}})(8)
\oplus2({\bf 175,15})(8)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,\overline{256}})(8)
\oplus({\bf 15,84})(8)
\oplus({\bf 15,\overline{45}})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 40,\overline{45}})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 10,\overline{256}})(8)
\oplus({\bf 10,84})(8)
\oplus({\bf 10,\overline{35}})(8)
\oplus2({\bf 10,\overline{45}})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf \overline{700},\overline{4}})(17)
\oplus({\bf \overline{210},\overline{36}})(17)
\oplus({\bf \overline{210},\overline{4}})(17)
\oplus({\bf \overline{175},\overline{36}})(17)
\oplus({\bf \overline{175},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{160}})(17)
\oplus({\bf \overline{40},\overline{84'}})(17)
\oplus2({\bf \overline{40},\overline{36}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf \overline{10},\overline{84'}})(17)
\oplus({\bf \overline{10},\overline{36}})(17)
\oplus({\bf \overline{280},\overline{10}})(26)
\oplus({\bf \overline{50},\overline{70}})(26)
\oplus({\bf \overline{50},\overline{10}})(26)
\oplus({\bf \overline{45},\overline{70}})(26)
\oplus({\bf \overline{45},\overline{10}})(26)
\oplus({\bf 75,20''})(35)$\\
%
${\bf \overline{262080}}$&=&
$({\bf \overline{35},\overline{20}})(37)
\oplus({\bf 160,20'})(28)
\oplus({\bf 160,15})(28)
\oplus({\bf 15,45})(28)
\oplus({\bf 15,20'})(28)
\oplus({\bf 15,15})(28)
\oplus({\bf 450',20})(19)
\oplus({\bf 280',20})(19)
\oplus({\bf 280',4})(19)
\oplus({\bf 70,60})(19)
\oplus({\bf 70,36})(19)
\oplus2({\bf 70,20})(19)
\oplus({\bf 70,4})(19)
\oplus({\bf 5,84'})(19)
\oplus({\bf 5,60})(19)
\oplus({\bf 5,36})(19)
\oplus({\bf 5,20})(19)
\oplus({\bf 1050',\overline{10}})(10)
\oplus({\bf 1050',6})(10)
\oplus({\bf 224,6})(10)
\oplus({\bf 200,64})(10)
\oplus({\bf 200,\overline{10}})(10)
\oplus({\bf 200,6})(10)
\oplus({\bf 126,64})(10)
\oplus({\bf 126,10})(10)
\oplus({\bf 126,\overline{10}})(10)
\oplus2({\bf 126,6})(10)
\oplus({\bf 24,126})(10)
\oplus({\bf 24,70})(10)
\oplus2({\bf 24,64})(10)
\oplus({\bf 24,10})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,140''})(10)
\oplus({\bf 1,126})(10)
\oplus({\bf 1,70})(10)
\oplus({\bf 1,64})(10)
\oplus({\bf \overline{1200},\overline{4}})(1)
\oplus({\bf \overline{945},\overline{4}})(1)
\oplus({\bf \overline{480},\overline{36}})(1)
\oplus({\bf \overline{480},\overline{20}})(1)
\oplus2({\bf \overline{480},\overline{4}})(1)
\oplus({\bf \overline{105},\overline{20}})(1)
\oplus({\bf \overline{105},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{140}})(1)
\oplus({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{20}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{140}})(1)
\oplus({\bf \overline{45},\overline{20''}})(1)
\oplus({\bf \overline{45},\overline{36}})(1)
\oplus2({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{224}})(1)
\oplus({\bf \overline{5},\overline{120}})(1)
\oplus2({\bf \overline{5},\overline{140}})(1)
\oplus({\bf \overline{5},\overline{20''}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{20}})(1)
\oplus({\bf \overline{1440},1})(-8)
\oplus({\bf \overline{560},15})(-8)
\oplus({\bf \overline{560},1})(-8)
\oplus({\bf \overline{450},15})(-8)
\oplus({\bf \overline{450},1})(-8)
\oplus({\bf \overline{175},84})(-8)
\oplus({\bf \overline{175},45})(-8)
\oplus2({\bf \overline{175},15})(-8)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{40},45})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{15},256})(-8)
\oplus({\bf \overline{15},84})(-8)
\oplus({\bf \overline{15},45})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{10},256})(-8)
\oplus({\bf \overline{10},35})(-8)
\oplus({\bf \overline{10},84})(-8)
\oplus2({\bf \overline{10},45})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf 700,4})(-17)
\oplus({\bf 210,36})(-17)
\oplus({\bf 210,4})(-17)
\oplus({\bf 175,36})(-17)
\oplus({\bf 175,4})(-17)
\oplus({\bf 40,160})(-17)
\oplus({\bf 40,84'})(-17)
\oplus2({\bf 40,36})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf 10,84'})(-17)
\oplus({\bf 10,36})(-17)
\oplus({\bf 280,10})(-26)
\oplus({\bf 50,70})(-26)
\oplus({\bf 50,10})(-26)
\oplus({\bf 45,70})(-26)
\oplus({\bf 45,10})(-26)
\oplus({\bf 75,\overline{20''}})(-35)$\\
%
${\bf 262548}$&=&
$({\bf \overline{330},10})(-38)
\oplus({\bf \overline{1440'},4})(-29)
\oplus({\bf \overline{210'},36})(-29)
\oplus({\bf \overline{210'},4})(-29)
\oplus({\bf \overline{3900},1})(-20)
\oplus({\bf \overline{924},15})(-20)
\oplus({\bf \overline{924},1})(-20)
\oplus({\bf \overline{126'},84})(-20)
\oplus({\bf \overline{126'},15})(-20)
\oplus({\bf \overline{126'},1})(-20)
\oplus({\bf 2520''',\overline{4}})(-11)
\oplus({\bf 560'',\overline{36}})(-11)
\oplus({\bf 560'',\overline{4}})(-11)
\oplus({\bf 70',\overline{160}})(-11)
\oplus({\bf 70',\overline{36}})(-11)
\oplus({\bf 70',\overline{4}})(-11)
\oplus({\bf 1540,\overline{10}})(-2)
\oplus({\bf 315',\overline{70}})(-2)
\oplus({\bf 315',\overline{10}})(-2)
\oplus({\bf 35,\overline{270}})(-2)
\oplus({\bf 35,\overline{70}})(-2)
\oplus({\bf 35,\overline{10}})(-2)
\oplus({\bf \overline{875},20''})(7)
\oplus({\bf \overline{160},120})(7)
\oplus({\bf \overline{160},20''})(7)
\oplus({\bf \overline{15},420'})(7)
\oplus({\bf \overline{15},120})(7)
\oplus({\bf \overline{15},20''})(7)
\oplus({\bf \overline{450'},\overline{35}})(16)
\oplus({\bf \overline{70},\overline{189}})(16)
\oplus({\bf \overline{70},\overline{35}})(16)
\oplus({\bf \overline{5},\overline{616}})(16)
\oplus({\bf \overline{5},\overline{189}})(16)
\oplus({\bf \overline{5},\overline{35}})(16)
\oplus({\bf 200,\overline{56}})(25)
\oplus({\bf 24,\overline{280''}})(25)
\oplus({\bf 24,\overline{56}})(25)
\oplus({\bf 1,\overline{864}})(25)
\oplus({\bf 1,\overline{280''}})(25)
\oplus({\bf 1,\overline{56}})(25)
\oplus({\bf 70,\overline{84''}})(34)
\oplus({\bf 5,\overline{396}})(34)
\oplus({\bf 5,\overline{84''}})(34)
\oplus({\bf 15,120'})(43)$\\
%
${\bf \overline{262548}}$&=&
$({\bf 330,\overline{10}})(38)
\oplus({\bf 1440',\overline{4}})(29)
\oplus({\bf 210',\overline{36}})(29)
\oplus({\bf 210',\overline{4}})(29)
\oplus({\bf 3900,1})(20)
\oplus({\bf 924,15})(20)
\oplus({\bf 924,1})(20)
\oplus({\bf 126',84})(20)
\oplus({\bf 126',15})(20)
\oplus({\bf 126',1})(20)
\oplus({\bf \overline{2520'''},4})(11)
\oplus({\bf \overline{560''},36})(11)
\oplus({\bf \overline{560''},4})(11)
\oplus({\bf \overline{70'},160})(11)
\oplus({\bf \overline{70'},36})(11)
\oplus({\bf \overline{70'},4})(11)
\oplus({\bf \overline{1540},10})(2)
\oplus({\bf \overline{315'},70})(2)
\oplus({\bf \overline{315'},10})(2)
\oplus({\bf \overline{35},270})(2)
\oplus({\bf \overline{35},70})(2)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf 875,\overline{20''}})(-7)
\oplus({\bf 160,\overline{120}})(-7)
\oplus({\bf 160,\overline{20''}})(-7)
\oplus({\bf 15,\overline{420'}})(-7)
\oplus({\bf 15,\overline{120}})(-7)
\oplus({\bf 15,\overline{20''}})(-7)
\oplus({\bf 450',35})(-16)
\oplus({\bf 70,189})(-16)
\oplus({\bf 70,35})(-16)
\oplus({\bf 5,616})(-16)
\oplus({\bf 5,189})(-16)
\oplus({\bf 5,35})(-16)
\oplus({\bf 200,56})(-25)
\oplus({\bf 24,280''})(-25)
\oplus({\bf 24,56})(-25)
\oplus({\bf 1,864})(-25)
\oplus({\bf 1,280''})(-25)
\oplus({\bf 1,56})(-25)
\oplus({\bf \overline{70},84''})(-34)
\oplus({\bf \overline{5},396})(-34)
\oplus({\bf \overline{5},84''})(-34)
\oplus({\bf \overline{15},\overline{120'}})(-43)$\\
%
${\bf 267300}$&=&
$({\bf \overline{45},20'})(36)
\oplus({\bf \overline{175},20})(27)
\oplus({\bf \overline{40},60})(27)
\oplus({\bf \overline{40},20})(27)
\oplus({\bf \overline{10},60})(27)
\oplus({\bf \overline{10},20})(27)
\oplus({\bf 450,\overline{10}})(18)
\oplus({\bf 210,6})(18)
\oplus({\bf 175,64})(18)
\oplus({\bf 175,\overline{10}})(18)
\oplus({\bf 175,6})(18)
\oplus({\bf 15,50})(18)
\oplus({\bf 15,64})(18)
\oplus({\bf 15,6})(18)
\oplus({\bf 40,64})(18)
\oplus({\bf 40,\overline{10}})(18)
\oplus({\bf 40,6})(18)
\oplus({\bf 10,126})(18)
\oplus({\bf 10,50})(18)
\oplus2({\bf 10,64})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 10,6})(18)
\oplus({\bf 720,\overline{4}})(9)
\oplus({\bf 480,\overline{36}})(9)
\oplus({\bf 480,\overline{4}})(9)
\oplus({\bf 280,\overline{20}})(9)
\oplus({\bf 280,\overline{4}})(9)
\oplus({\bf 70,\overline{60}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 105,\overline{36}})(9)
\oplus({\bf 105,\overline{4}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus({\bf 50,\overline{4}})(9)
\oplus({\bf 45,\overline{140}})(9)
\oplus({\bf 45,\overline{60}})(9)
\oplus2({\bf 45,\overline{36}})(9)
\oplus2({\bf 45,\overline{20}})(9)
\oplus2({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{140'}})(9)
\oplus({\bf 5,\overline{140}})(9)
\oplus2({\bf 5,\overline{60}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus2({\bf 5,\overline{20}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 700',1})(0)
\oplus({\bf 1024,15})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,\overline{45}})(0)
\oplus({\bf 200,15})(0)
\oplus({\bf 126,20'})(0)
\oplus({\bf 126,15})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{175'},15})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},84})(0)
\oplus({\bf \overline{126},\overline{45}})(0)
\oplus2({\bf \overline{126},15})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,45})(0)
\oplus({\bf 75,20'})(0)
\oplus2({\bf 75,15})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,175})(0)
\oplus({\bf 24,84})(0)
\oplus({\bf 24,45})(0)
\oplus2({\bf 24,\overline{45}})(0)
\oplus2({\bf 24,20'})(0)
\oplus3({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{1120},4})(-9)
\oplus({\bf \overline{480},20})(-9)
\oplus({\bf \overline{480},4})(-9)
\oplus({\bf \overline{175''},4})(-9)
\oplus({\bf \overline{280},36})(-9)
\oplus({\bf \overline{280},20})(-9)
\oplus2({\bf \overline{280},4})(-9)
\oplus({\bf \overline{70},140})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{70},20''})(-9)
\oplus2({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{45},60})(-9)
\oplus({\bf \overline{45},36})(-9)
\oplus2({\bf \overline{45},20})(-9)
\oplus2({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},140})(-9)
\oplus({\bf \overline{5},60})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus({\bf \overline{5},20''})(-9)
\oplus2({\bf \overline{5},20})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{560},6})(-18)
\oplus({\bf \overline{315},10})(-18)
\oplus({\bf \overline{315},6})(-18)
\oplus({\bf \overline{175},64})(-18)
\oplus({\bf \overline{175},10})(-18)
\oplus({\bf \overline{175},\overline{10}})(-18)
\oplus2({\bf \overline{175},6})(-18)
\oplus({\bf \overline{15},\overline{70}})(-18)
\oplus({\bf \overline{15},64})(-18)
\oplus({\bf \overline{15},\overline{10}})(-18)
\oplus({\bf \overline{15},6})(-18)
\oplus({\bf \overline{10},64})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf \overline{10},\overline{10}})(-18)
\oplus({\bf \overline{10},6})(-18)
\oplus({\bf 210,\overline{20}})(-27)
\oplus({\bf 210,\overline{4}})(-27)
\oplus({\bf 40,\overline{36}})(-27)
\oplus({\bf 40,\overline{20}})(-27)
\oplus({\bf 40,\overline{4}})(-27)
\oplus({\bf 50,15})(-36)$\\
%
${\bf \overline{267300}}$&=&
$({\bf 45,20'})(-36)
\oplus({\bf 175,\overline{20}})(-27)
\oplus({\bf 40,\overline{60}})(-27)
\oplus({\bf 40,\overline{20}})(-27)
\oplus({\bf 10,\overline{60}})(-27)
\oplus({\bf 10,\overline{20}})(-27)
\oplus({\bf \overline{450},10})(-18)
\oplus({\bf \overline{210},6})(-18)
\oplus({\bf \overline{175},64})(-18)
\oplus({\bf \overline{175},10})(-18)
\oplus({\bf \overline{175},6})(-18)
\oplus({\bf \overline{40},64})(-18)
\oplus({\bf \overline{40},10})(-18)
\oplus({\bf \overline{40},6})(-18)
\oplus({\bf \overline{15},50})(-18)
\oplus({\bf \overline{15},64})(-18)
\oplus({\bf \overline{15},6})(-18)
\oplus({\bf \overline{10},\overline{126}})(-18)
\oplus({\bf \overline{10},50})(-18)
\oplus2({\bf \overline{10},64})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus({\bf \overline{10},6})(-18)
\oplus({\bf \overline{720},4})(-9)
\oplus({\bf \overline{480},36})(-9)
\oplus({\bf \overline{480},4})(-9)
\oplus({\bf \overline{105},36})(-9)
\oplus({\bf \overline{105},4})(-9)
\oplus({\bf \overline{280},20})(-9)
\oplus({\bf \overline{280},4})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus({\bf \overline{50},4})(-9)
\oplus({\bf \overline{70},60})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{45},140})(-9)
\oplus({\bf \overline{45},60})(-9)
\oplus2({\bf \overline{45},36})(-9)
\oplus2({\bf \overline{45},20})(-9)
\oplus2({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},140'})(-9)
\oplus({\bf \overline{5},140})(-9)
\oplus2({\bf \overline{5},60})(-9)
\oplus({\bf \overline{5},36})(-9)
\oplus2({\bf \overline{5},20})(-9)
\oplus({\bf \overline{5},4})(-9)
\oplus({\bf \overline{700'},1})(0)
\oplus({\bf 1024,15})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',15})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 200,45})(0)
\oplus({\bf 200,15})(0)
\oplus({\bf 126,84})(0)
\oplus({\bf 126,45})(0)
\oplus2({\bf 126,15})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{126},20'})(0)
\oplus({\bf \overline{126},15})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,\overline{45}})(0)
\oplus({\bf 75,20'})(0)
\oplus2({\bf 75,15})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,175})(0)
\oplus({\bf 24,84})(0)
\oplus2({\bf 24,45})(0)
\oplus({\bf 24,\overline{45}})(0)
\oplus2({\bf 24,20'})(0)
\oplus3({\bf 24,15})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1120,\overline{4}})(9)
\oplus({\bf 175'',\overline{4}})(9)
\oplus({\bf 480,\overline{20}})(9)
\oplus({\bf 480,\overline{4}})(9)
\oplus({\bf 280,\overline{36}})(9)
\oplus({\bf 280,\overline{20}})(9)
\oplus2({\bf 280,\overline{4}})(9)
\oplus({\bf 70,\overline{140}})(9)
\oplus({\bf 70,\overline{20''}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus2({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 45,\overline{60}})(9)
\oplus({\bf 45,\overline{36}})(9)
\oplus2({\bf 45,\overline{20}})(9)
\oplus2({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{140}})(9)
\oplus({\bf 5,\overline{20''}})(9)
\oplus({\bf 5,\overline{60}})(9)
\oplus({\bf 5,\overline{36}})(9)
\oplus2({\bf 5,\overline{20}})(9)
\oplus({\bf 5,\overline{4}})(9)
\oplus({\bf 560,6})(18)
\oplus({\bf 315,\overline{10}})(18)
\oplus({\bf 315,6})(18)
\oplus({\bf 175,64})(18)
\oplus({\bf 175,10})(18)
\oplus({\bf 175,\overline{10}})(18)
\oplus2({\bf 175,6})(18)
\oplus({\bf 15,70})(18)
\oplus({\bf 15,64})(18)
\oplus({\bf 15,10})(18)
\oplus({\bf 15,6})(18)
\oplus({\bf 10,64})(18)
\oplus({\bf 10,10})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus({\bf 10,6})(18)
\oplus({\bf \overline{210},20})(27)
\oplus({\bf \overline{210},4})(27)
\oplus({\bf \overline{40},36})(27)
\oplus({\bf \overline{40},20})(27)
\oplus({\bf \overline{40},4})(27)
\oplus({\bf \overline{50},15})(36)$\\
%
${\bf 270270}$&=&
$({\bf 420',6})(34)
\oplus({\bf 1750,\overline{4}})(25)
\oplus({\bf 126',\overline{20}})(25)
\oplus({\bf 126',\overline{4}})(25)
\oplus({\bf 224,\overline{20}})(25)
\oplus({\bf 224,\overline{4}})(25)
\oplus({\bf \overline{2625'},1})(16)
\oplus({\bf \overline{560''},15})(16)
\oplus({\bf \overline{560''},1})(16)
\oplus({\bf \overline{945},15})(16)
\oplus({\bf \overline{945},1})(16)
\oplus({\bf \overline{70'},45})(16)
\oplus({\bf \overline{70'},20'})(16)
\oplus2({\bf \overline{70'},15})(16)
\oplus({\bf \overline{70'},1})(16)
\oplus({\bf \overline{105},45})(16)
\oplus({\bf \overline{105},15})(16)
\oplus({\bf \overline{945'},4})(7)
\oplus({\bf \overline{1440},4})(7)
\oplus({\bf \overline{315'},36})(7)
\oplus({\bf \overline{315'},20})(7)
\oplus2({\bf \overline{315'},4})(7)
\oplus({\bf \overline{450},36})(7)
\oplus({\bf \overline{450},4})(7)
\oplus({\bf \overline{35},84'})(7)
\oplus({\bf \overline{35},60})(7)
\oplus2({\bf \overline{35},36})(7)
\oplus({\bf \overline{35},20})(7)
\oplus({\bf \overline{35},4})(7)
\oplus({\bf \overline{40},84'})(7)
\oplus({\bf \overline{40},36})(7)
\oplus({\bf 540,10})(-2)
\oplus({\bf 540,6})(-2)
\oplus({\bf 700,10})(-2)
\oplus({\bf 160,70})(-2)
\oplus({\bf 160,64})(-2)
\oplus2({\bf 160,10})(-2)
\oplus({\bf 160,6})(-2)
\oplus({\bf 175,70})(-2)
\oplus({\bf 175,10})(-2)
\oplus({\bf 15,140''})(-2)
\oplus({\bf 15,126})(-2)
\oplus2({\bf 15,70})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 10,140''})(-2)
\oplus({\bf 10,70})(-2)
\oplus({\bf 280',\overline{20''}})(-11)
\oplus({\bf 280',\overline{20}})(-11)
\oplus({\bf 280,\overline{20''}})(-11)
\oplus({\bf 70,\overline{120}})(-11)
\oplus({\bf 70,\overline{140}})(-11)
\oplus2({\bf 70,\overline{20''}})(-11)
\oplus({\bf 70,\overline{20}})(-11)
\oplus({\bf 45,\overline{120}})(-11)
\oplus({\bf 45,\overline{20''}})(-11)
\oplus({\bf 5,\overline{216}})(-11)
\oplus({\bf 5,\overline{224}})(-11)
\oplus2({\bf 5,\overline{120}})(-11)
\oplus({\bf 5,\overline{140}})(-11)
\oplus({\bf 5,\overline{20''}})(-11)
\oplus({\bf 126,35})(-20)
\oplus({\bf 126,45})(-20)
\oplus({\bf 75,35})(-20)
\oplus({\bf 24,189})(-20)
\oplus({\bf 24,256})(-20)
\oplus2({\bf 24,35})(-20)
\oplus({\bf 24,45})(-20)
\oplus({\bf 1,360'})(-20)
\oplus({\bf 1,189})(-20)
\oplus({\bf 1,256})(-20)
\oplus({\bf 1,35})(-20)
\oplus({\bf \overline{45},56})(-29)
\oplus({\bf \overline{45},84'})(-29)
\oplus({\bf \overline{5},420})(-29)
\oplus({\bf \overline{5},56})(-29)
\oplus({\bf \overline{5},84'})(-29)
\oplus({\bf \overline{10},140''})(-38)$\\
%
${\bf \overline{270270}}$&=&
$({\bf \overline{420'},6})(-34)
\oplus({\bf \overline{1750},4})(-25)
\oplus({\bf \overline{126'},20})(-25)
\oplus({\bf \overline{126'},4})(-25)
\oplus({\bf \overline{224},20})(-25)
\oplus({\bf \overline{224},4})(-25)
\oplus({\bf 2625',1})(-16)
\oplus({\bf 560'',15})(-16)
\oplus({\bf 560'',1})(-16)
\oplus({\bf 945,15})(-16)
\oplus({\bf 945,1})(-16)
\oplus({\bf 70',\overline{45}})(-16)
\oplus({\bf 70',20'})(-16)
\oplus2({\bf 70',15})(-16)
\oplus({\bf 70',1})(-16)
\oplus({\bf 105,\overline{45}})(-16)
\oplus({\bf 105,15})(-16)
\oplus({\bf 945',\overline{4}})(-7)
\oplus({\bf 1440,\overline{4}})(-7)
\oplus({\bf 315',\overline{36}})(-7)
\oplus({\bf 315',\overline{20}})(-7)
\oplus2({\bf 315',\overline{4}})(-7)
\oplus({\bf 450,\overline{36}})(-7)
\oplus({\bf 450,\overline{4}})(-7)
\oplus({\bf 35,\overline{84'}})(-7)
\oplus({\bf 35,\overline{60}})(-7)
\oplus2({\bf 35,\overline{36}})(-7)
\oplus({\bf 35,\overline{20}})(-7)
\oplus({\bf 35,\overline{4}})(-7)
\oplus({\bf 40,\overline{84'}})(-7)
\oplus({\bf 40,\overline{36}})(-7)
\oplus({\bf \overline{540},\overline{10}})(2)
\oplus({\bf \overline{540},6})(2)
\oplus({\bf \overline{700},\overline{10}})(2)
\oplus({\bf \overline{160},\overline{70}})(2)
\oplus({\bf \overline{160},64})(2)
\oplus2({\bf \overline{160},\overline{10}})(2)
\oplus({\bf \overline{160},6})(2)
\oplus({\bf \overline{175},\overline{70}})(2)
\oplus({\bf \overline{175},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{140''}})(2)
\oplus({\bf \overline{15},\overline{126}})(2)
\oplus2({\bf \overline{15},\overline{70}})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{10},\overline{140''}})(2)
\oplus({\bf \overline{10},\overline{70}})(2)
\oplus({\bf \overline{280'},20''})(11)
\oplus({\bf \overline{280'},20})(11)
\oplus({\bf \overline{280},20''})(11)
\oplus({\bf \overline{70},120})(11)
\oplus({\bf \overline{70},140})(11)
\oplus2({\bf \overline{70},20''})(11)
\oplus({\bf \overline{70},20})(11)
\oplus({\bf \overline{45},120})(11)
\oplus({\bf \overline{45},20''})(11)
\oplus({\bf \overline{5},216})(11)
\oplus({\bf \overline{5},224})(11)
\oplus2({\bf \overline{5},120})(11)
\oplus({\bf \overline{5},140})(11)
\oplus({\bf \overline{5},20''})(11)
\oplus({\bf \overline{126},\overline{35}})(20)
\oplus({\bf \overline{126},\overline{45}})(20)
\oplus({\bf 75,\overline{35}})(20)
\oplus({\bf 24,\overline{189}})(20)
\oplus({\bf 24,\overline{256}})(20)
\oplus2({\bf 24,\overline{35}})(20)
\oplus({\bf 24,\overline{45}})(20)
\oplus({\bf 1,\overline{360'}})(20)
\oplus({\bf 1,\overline{189}})(20)
\oplus({\bf 1,\overline{256}})(20)
\oplus({\bf 1,\overline{35}})(20)
\oplus({\bf 45,\overline{56}})(29)
\oplus({\bf 45,\overline{84'}})(29)
\oplus({\bf 5,\overline{420}})(29)
\oplus({\bf 5,\overline{56}})(29)
\oplus({\bf 5,\overline{84'}})(29)
\oplus({\bf 10,\overline{140''}})(38)$\\
%
${\bf 270270'}$&=&
$({\bf 126',20})(35)
\oplus({\bf \overline{560''},\overline{10}})(26)
\oplus({\bf \overline{560''},6})(26)
\oplus({\bf \overline{70'},64})(26)
\oplus({\bf \overline{70'},\overline{10}})(26)
\oplus({\bf \overline{70'},6})(26)
\oplus({\bf \overline{1540},\overline{4}})(17)
\oplus({\bf \overline{945'},\overline{4}})(17)
\oplus({\bf \overline{315'},\overline{36}})(17)
\oplus({\bf \overline{315'},\overline{20}})(17)
\oplus2({\bf \overline{315'},\overline{4}})(17)
\oplus({\bf \overline{35},\overline{140}})(17)
\oplus({\bf \overline{35},\overline{36}})(17)
\oplus({\bf \overline{35},\overline{20}})(17)
\oplus({\bf \overline{35},\overline{4}})(17)
\oplus({\bf 3465,1})(8)
\oplus({\bf 875,15})(8)
\oplus({\bf 875,1})(8)
\oplus({\bf 540,15})(8)
\oplus({\bf 540,1})(8)
\oplus({\bf 160,84})(8)
\oplus({\bf 160,45})(8)
\oplus2({\bf 160,15})(8)
\oplus({\bf 160,1})(8)
\oplus({\bf 15,256})(8)
\oplus({\bf 15,84})(8)
\oplus({\bf 15,45})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 2000,4})(-1)
\oplus({\bf 450',36})(-1)
\oplus({\bf 450',4})(-1)
\oplus({\bf 280',36})(-1)
\oplus({\bf 280',4})(-1)
\oplus({\bf 70,160})(-1)
\oplus({\bf 70,84'})(-1)
\oplus2({\bf 70,36})(-1)
\oplus({\bf 70,4})(-1)
\oplus({\bf 5,420})(-1)
\oplus({\bf 5,160})(-1)
\oplus({\bf 5,84'})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 1050',10})(-10)
\oplus({\bf 200,70})(-10)
\oplus({\bf 200,10})(-10)
\oplus({\bf 126,70})(-10)
\oplus({\bf 126,10})(-10)
\oplus({\bf 24,270})(-10)
\oplus({\bf 24,140''})(-10)
\oplus2({\bf 24,70})(-10)
\oplus({\bf 24,10})(-10)
\oplus({\bf 1,640})(-10)
\oplus({\bf 1,270})(-10)
\oplus({\bf 1,140''})(-10)
\oplus({\bf 1,70})(-10)
\oplus({\bf \overline{480},\overline{20''}})(-19)
\oplus({\bf \overline{70},\overline{120}})(-19)
\oplus({\bf \overline{70},\overline{20''}})(-19)
\oplus({\bf \overline{45},\overline{120}})(-19)
\oplus({\bf \overline{45},\overline{20''}})(-19)
\oplus({\bf \overline{5},\overline{420'}})(-19)
\oplus({\bf \overline{5},\overline{216}})(-19)
\oplus2({\bf \overline{5},\overline{120}})(-19)
\oplus({\bf \overline{5},\overline{20''}})(-19)
\oplus({\bf \overline{175},35})(-28)
\oplus({\bf \overline{15},189})(-28)
\oplus({\bf \overline{15},35})(-28)
\oplus({\bf \overline{10},189})(-28)
\oplus({\bf \overline{10},35})(-28)
\oplus({\bf 40,56})(-37)$\\
%
${\bf 270270''}$&=&
$({\bf 5,105})(44)
\oplus({\bf 24,140'})(35)
\oplus({\bf 1,280'})(35)
\oplus({\bf 1,140'})(35)
\oplus({\bf \overline{70},\overline{126}})(26)
\oplus({\bf \overline{45},50})(26)
\oplus({\bf \overline{5},384})(26)
\oplus({\bf \overline{5},\overline{126}})(26)
\oplus({\bf \overline{5},50})(26)
\oplus({\bf \overline{160},\overline{84'}})(17)
\oplus({\bf \overline{175},\overline{60}})(17)
\oplus({\bf \overline{15},\overline{360}})(17)
\oplus({\bf \overline{15},\overline{84'}})(17)
\oplus({\bf \overline{15},\overline{60}})(17)
\oplus({\bf \overline{10},\overline{140'}})(17)
\oplus({\bf \overline{10},\overline{60}})(17)
\oplus({\bf 315',\overline{35}})(8)
\oplus({\bf 450,\overline{45}})(8)
\oplus({\bf 210,20'})(8)
\oplus({\bf 35,\overline{256}})(8)
\oplus({\bf 35,\overline{35}})(8)
\oplus({\bf 35,\overline{45}})(8)
\oplus({\bf 40,175})(8)
\oplus({\bf 40,\overline{45}})(8)
\oplus({\bf 40,20'})(8)
\oplus({\bf 945,20''})(-1)
\oplus({\bf 720,20})(-1)
\oplus({\bf 70',120})(-1)
\oplus({\bf 70',20''})(-1)
\oplus({\bf 105,140})(-1)
\oplus({\bf 105,20''})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf 50,60})(-1)
\oplus({\bf 50,20})(-1)
\oplus({\bf \overline{1701},\overline{10}})(-10)
\oplus({\bf 700',6})(-10)
\oplus({\bf \overline{224},\overline{70}})(-10)
\oplus({\bf \overline{224},\overline{10}})(-10)
\oplus({\bf \overline{175'},64})(-10)
\oplus({\bf \overline{175'},\overline{10}})(-10)
\oplus({\bf \overline{175'},6})(-10)
\oplus({\bf \overline{2205},\overline{4}})(-19)
\oplus({\bf \overline{420},\overline{36}})(-19)
\oplus({\bf \overline{420},\overline{4}})(-19)
\oplus({\bf \overline{175''},\overline{20}})(-19)
\oplus({\bf \overline{175''},\overline{4}})(-19)
\oplus({\bf \overline{1890'},1})(-28)
\oplus({\bf \overline{560'},15})(-28)
\oplus({\bf \overline{560'},1})(-28)
\oplus({\bf 490,4})(-37)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf \overline{126'},\overline{20}})(-35)
\oplus({\bf 560'',10})(-26)
\oplus({\bf 560'',6})(-26)
\oplus({\bf 70',64})(-26)
\oplus({\bf 70',10})(-26)
\oplus({\bf 70',6})(-26)
\oplus({\bf 1540,4})(-17)
\oplus({\bf 945',4})(-17)
\oplus({\bf 315',36})(-17)
\oplus({\bf 315',20})(-17)
\oplus2({\bf 315',4})(-17)
\oplus({\bf 35,140})(-17)
\oplus({\bf 35,36})(-17)
\oplus({\bf 35,20})(-17)
\oplus({\bf 35,4})(-17)
\oplus({\bf \overline{3465},1})(-8)
\oplus({\bf \overline{875},15})(-8)
\oplus({\bf \overline{875},1})(-8)
\oplus({\bf \overline{540},15})(-8)
\oplus({\bf \overline{540},1})(-8)
\oplus({\bf \overline{160},84})(-8)
\oplus({\bf \overline{160},\overline{45}})(-8)
\oplus2({\bf \overline{160},15})(-8)
\oplus({\bf \overline{160},1})(-8)
\oplus({\bf \overline{15},\overline{256}})(-8)
\oplus({\bf \overline{15},84})(-8)
\oplus({\bf \overline{15},\overline{45}})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{2000},\overline{4}})(1)
\oplus({\bf \overline{450'},\overline{36}})(1)
\oplus({\bf \overline{450'},\overline{4}})(1)
\oplus({\bf \overline{280'},\overline{36}})(1)
\oplus({\bf \overline{280'},\overline{4}})(1)
\oplus({\bf \overline{70},\overline{160}})(1)
\oplus({\bf \overline{70},\overline{84'}})(1)
\oplus2({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{420}})(1)
\oplus({\bf \overline{5},\overline{160}})(1)
\oplus({\bf \overline{5},\overline{84'}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{1050'},\overline{10}})(10)
\oplus({\bf 200,\overline{70}})(10)
\oplus({\bf 200,\overline{10}})(10)
\oplus({\bf \overline{126},\overline{70}})(10)
\oplus({\bf \overline{126},\overline{10}})(10)
\oplus({\bf 24,\overline{270}})(10)
\oplus({\bf 24,\overline{140''}})(10)
\oplus2({\bf 24,\overline{70}})(10)
\oplus({\bf 24,\overline{10}})(10)
\oplus({\bf 1,\overline{640}})(10)
\oplus({\bf 1,\overline{270}})(10)
\oplus({\bf 1,\overline{140''}})(10)
\oplus({\bf 1,\overline{70}})(10)
\oplus({\bf 480,20''})(19)
\oplus({\bf 70,120})(19)
\oplus({\bf 70,20''})(19)
\oplus({\bf 45,120})(19)
\oplus({\bf 45,20''})(19)
\oplus({\bf 5,420'})(19)
\oplus({\bf 5,216})(19)
\oplus2({\bf 5,120})(19)
\oplus({\bf 5,20''})(19)
\oplus({\bf 175,\overline{35}})(28)
\oplus({\bf 15,\overline{189}})(28)
\oplus({\bf 15,\overline{35}})(28)
\oplus({\bf 10,\overline{189}})(28)
\oplus({\bf 10,\overline{35}})(28)
\oplus({\bf \overline{40},\overline{56}})(37)$\\
%
${\bf \overline{270270''}}$&=&
$({\bf \overline{5},105})(-44)
\oplus({\bf 24,\overline{140'}})(-35)
\oplus({\bf 1,\overline{280'}})(-35)
\oplus({\bf 1,\overline{140'}})(-35)
\oplus({\bf 70,126})(-26)
\oplus({\bf 45,50})(-26)
\oplus({\bf 5,384})(-26)
\oplus({\bf 5,126})(-26)
\oplus({\bf 5,50})(-26)
\oplus({\bf 160,84'})(-17)
\oplus({\bf 175,60})(-17)
\oplus({\bf 15,360})(-17)
\oplus({\bf 15,84'})(-17)
\oplus({\bf 15,60})(-17)
\oplus({\bf 10,140'})(-17)
\oplus({\bf 10,60})(-17)
\oplus({\bf \overline{315'},35})(-8)
\oplus({\bf \overline{450},45})(-8)
\oplus({\bf \overline{35},256})(-8)
\oplus({\bf \overline{35},35})(-8)
\oplus({\bf \overline{35},45})(-8)
\oplus({\bf \overline{210},20'})(-8)
\oplus({\bf \overline{40},175})(-8)
\oplus({\bf \overline{40},45})(-8)
\oplus({\bf \overline{40},20'})(-8)
\oplus({\bf \overline{945},\overline{20''}})(1)
\oplus({\bf \overline{70'},\overline{120}})(1)
\oplus({\bf \overline{70'},\overline{20''}})(1)
\oplus({\bf \overline{720},\overline{20}})(1)
\oplus({\bf \overline{105},\overline{140}})(1)
\oplus({\bf \overline{105},\overline{20''}})(1)
\oplus({\bf \overline{105},\overline{20}})(1)
\oplus({\bf \overline{50},\overline{60}})(1)
\oplus({\bf \overline{50},\overline{20}})(1)
\oplus({\bf 1701,10})(10)
\oplus({\bf 224,70})(10)
\oplus({\bf 224,10})(10)
\oplus({\bf \overline{700'},6})(10)
\oplus({\bf 175',64})(10)
\oplus({\bf 175',10})(10)
\oplus({\bf 175',6})(10)
\oplus({\bf 2205,4})(19)
\oplus({\bf 420,36})(19)
\oplus({\bf 420,4})(19)
\oplus({\bf 175'',20})(19)
\oplus({\bf 175'',4})(19)
\oplus({\bf 1890',1})(28)
\oplus({\bf 560',15})(28)
\oplus({\bf 560',1})(28)
\oplus({\bf \overline{490},\overline{4}})(37)$\\
%
${\bf 280800}$&=&
$({\bf 280',6})(34)
\oplus({\bf 1050',\overline{4}})(25)
\oplus({\bf 224,\overline{20}})(25)
\oplus({\bf 224,\overline{4}})(25)
\oplus({\bf 126,\overline{20}})(25)
\oplus({\bf 126,\overline{4}})(25)
\oplus({\bf \overline{1200},1})(16)
\oplus({\bf \overline{945},15})(16)
\oplus({\bf \overline{945},1})(16)
\oplus({\bf \overline{70'},20'})(16)
\oplus({\bf \overline{70'},15})(16)
\oplus({\bf \overline{70'},1})(16)
\oplus({\bf \overline{480},15})(16)
\oplus({\bf \overline{480},1})(16)
\oplus({\bf \overline{105},45})(16)
\oplus({\bf \overline{105},20'})(16)
\oplus2({\bf \overline{105},15})(16)
\oplus({\bf \overline{105},1})(16)
\oplus({\bf \overline{45},45})(16)
\oplus({\bf \overline{45},15})(16)
\oplus({\bf \overline{1440},4})(7)
\oplus({\bf \overline{315'},20})(7)
\oplus({\bf \overline{315'},4})(7)
\oplus({\bf \overline{560},4})(7)
\oplus({\bf \overline{450},36})(7)
\oplus({\bf \overline{450},20})(7)
\oplus2({\bf \overline{450},4})(7)
\oplus({\bf \overline{35},60})(7)
\oplus({\bf \overline{35},36})(7)
\oplus2({\bf \overline{35},20})(7)
\oplus2({\bf \overline{35},4})(7)
\oplus({\bf \overline{175},36})(7)
\oplus({\bf \overline{175},4})(7)
\oplus({\bf \overline{40},84'})(7)
\oplus({\bf \overline{40},60})(7)
\oplus2({\bf \overline{40},36})(7)
\oplus({\bf \overline{40},20})(7)
\oplus({\bf \overline{40},4})(7)
\oplus({\bf \overline{10},84'})(7)
\oplus({\bf \overline{10},36})(7)
\oplus({\bf 540,6})(-2)
\oplus({\bf 700,10})(-2)
\oplus({\bf 700,6})(-2)
\oplus({\bf 160,64})(-2)
\oplus({\bf 160,10})(-2)
\oplus({\bf 160,\overline{10}})(-2)
\oplus2({\bf 160,6})(-2)
\oplus({\bf 210,10})(-2)
\oplus({\bf 175,70})(-2)
\oplus({\bf 175,64})(-2)
\oplus2({\bf 175,10})(-2)
\oplus({\bf 175,6})(-2)
\oplus({\bf 15,126})(-2)
\oplus({\bf 15,70})(-2)
\oplus2({\bf 15,64})(-2)
\oplus2({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 40,70})(-2)
\oplus({\bf 40,10})(-2)
\oplus({\bf 10,140''})(-2)
\oplus({\bf 10,126})(-2)
\oplus2({\bf 10,70})(-2)
\oplus({\bf 10,64})(-2)
\oplus({\bf 10,10})(-2)
\oplus({\bf 280',\overline{20}})(-11)
\oplus({\bf 280',\overline{4}})(-11)
\oplus({\bf 280,\overline{20''}})(-11)
\oplus({\bf 280,\overline{20}})(-11)
\oplus({\bf 70,\overline{140}})(-11)
\oplus({\bf 70,\overline{20''}})(-11)
\oplus({\bf 70,\overline{36}})(-11)
\oplus2({\bf 70,\overline{20}})(-11)
\oplus({\bf 70,\overline{4}})(-11)
\oplus({\bf 50,\overline{20''}})(-11)
\oplus({\bf 45,\overline{120}})(-11)
\oplus({\bf 45,\overline{140}})(-11)
\oplus2({\bf 45,\overline{20''}})(-11)
\oplus({\bf 45,\overline{20}})(-11)
\oplus({\bf 5,\overline{224}})(-11)
\oplus({\bf 5,\overline{120}})(-11)
\oplus2({\bf 5,\overline{140}})(-11)
\oplus2({\bf 5,\overline{20''}})(-11)
\oplus({\bf 5,\overline{36}})(-11)
\oplus({\bf 5,\overline{20}})(-11)
\oplus({\bf 126,45})(-20)
\oplus({\bf 126,15})(-20)
\oplus({\bf 75,35})(-20)
\oplus({\bf 75,45})(-20)
\oplus({\bf 24,256})(-20)
\oplus({\bf 24,35})(-20)
\oplus({\bf 24,84})(-20)
\oplus2({\bf 24,45})(-20)
\oplus({\bf 24,15})(-20)
\oplus({\bf 1,256})(-20)
\oplus({\bf 1,35})(-20)
\oplus({\bf 1,84})(-20)
\oplus({\bf 1,45})(-20)
\oplus({\bf \overline{45},84'})(-29)
\oplus({\bf \overline{45},36})(-29)
\oplus({\bf \overline{5},160})(-29)
\oplus({\bf \overline{5},84'})(-29)
\oplus({\bf \overline{5},36})(-29)
\oplus({\bf \overline{10},70})(-38)$\\
%
${\bf \overline{280800}}$&=&
$({\bf \overline{280'},6})(-34)
\oplus({\bf \overline{1050'},4})(-25)
\oplus({\bf \overline{224},20})(-25)
\oplus({\bf \overline{224},4})(-25)
\oplus({\bf \overline{126},20})(-25)
\oplus({\bf \overline{126},4})(-25)
\oplus({\bf 1200,1})(-16)
\oplus({\bf 945,15})(-16)
\oplus({\bf 945,1})(-16)
\oplus({\bf 480,15})(-16)
\oplus({\bf 480,1})(-16)
\oplus({\bf 70',20'})(-16)
\oplus({\bf 70',15})(-16)
\oplus({\bf 70',1})(-16)
\oplus({\bf 105,\overline{45}})(-16)
\oplus({\bf 105,20'})(-16)
\oplus2({\bf 105,15})(-16)
\oplus({\bf 105,1})(-16)
\oplus({\bf 45,\overline{45}})(-16)
\oplus({\bf 45,15})(-16)
\oplus({\bf 1440,\overline{4}})(-7)
\oplus({\bf 560,\overline{4}})(-7)
\oplus({\bf 315',\overline{20}})(-7)
\oplus({\bf 315',\overline{4}})(-7)
\oplus({\bf 450,\overline{36}})(-7)
\oplus({\bf 450,\overline{20}})(-7)
\oplus2({\bf 450,\overline{4}})(-7)
\oplus({\bf 175,\overline{36}})(-7)
\oplus({\bf 175,\overline{4}})(-7)
\oplus({\bf 35,\overline{60}})(-7)
\oplus({\bf 35,\overline{36}})(-7)
\oplus2({\bf 35,\overline{20}})(-7)
\oplus2({\bf 35,\overline{4}})(-7)
\oplus({\bf 40,\overline{84'}})(-7)
\oplus({\bf 40,\overline{60}})(-7)
\oplus2({\bf 40,\overline{36}})(-7)
\oplus({\bf 40,\overline{20}})(-7)
\oplus({\bf 40,\overline{4}})(-7)
\oplus({\bf 10,\overline{84'}})(-7)
\oplus({\bf 10,\overline{36}})(-7)
\oplus({\bf \overline{540},6})(2)
\oplus({\bf \overline{700},\overline{10}})(2)
\oplus({\bf \overline{700},6})(2)
\oplus({\bf \overline{210},\overline{10}})(2)
\oplus({\bf \overline{160},64})(2)
\oplus({\bf \overline{160},10})(2)
\oplus({\bf \overline{160},\overline{10}})(2)
\oplus2({\bf \overline{160},6})(2)
\oplus({\bf \overline{175},\overline{70}})(2)
\oplus({\bf \overline{175},64})(2)
\oplus2({\bf \overline{175},\overline{10}})(2)
\oplus({\bf \overline{175},6})(2)
\oplus({\bf \overline{40},\overline{70}})(2)
\oplus({\bf \overline{40},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{126}})(2)
\oplus({\bf \overline{15},\overline{70}})(2)
\oplus2({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},10})(2)
\oplus2({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{10},\overline{140''}})(2)
\oplus({\bf \overline{10},\overline{126}})(2)
\oplus2({\bf \overline{10},\overline{70}})(2)
\oplus({\bf \overline{10},64})(2)
\oplus({\bf \overline{10},\overline{10}})(2)
\oplus({\bf \overline{280'},20})(11)
\oplus({\bf \overline{280'},4})(11)
\oplus({\bf \overline{280},20''})(11)
\oplus({\bf \overline{280},20})(11)
\oplus({\bf \overline{50},20''})(11)
\oplus({\bf \overline{70},140})(11)
\oplus({\bf \overline{70},36})(11)
\oplus({\bf \overline{70},20''})(11)
\oplus2({\bf \overline{70},20})(11)
\oplus({\bf \overline{70},4})(11)
\oplus({\bf \overline{45},120})(11)
\oplus({\bf \overline{45},140})(11)
\oplus2({\bf \overline{45},20''})(11)
\oplus({\bf \overline{45},20})(11)
\oplus({\bf \overline{5},224})(11)
\oplus({\bf \overline{5},120})(11)
\oplus2({\bf \overline{5},140})(11)
\oplus({\bf \overline{5},36})(11)
\oplus2({\bf \overline{5},20''})(11)
\oplus({\bf \overline{5},20})(11)
\oplus({\bf \overline{126},\overline{45}})(20)
\oplus({\bf \overline{126},15})(20)
\oplus({\bf 75,\overline{35}})(20)
\oplus({\bf 75,\overline{45}})(20)
\oplus({\bf 24,\overline{256}})(20)
\oplus({\bf 24,84})(20)
\oplus({\bf 24,\overline{35}})(20)
\oplus2({\bf 24,\overline{45}})(20)
\oplus({\bf 24,15})(20)
\oplus({\bf 1,\overline{256}})(20)
\oplus({\bf 1,84})(20)
\oplus({\bf 1,\overline{35}})(20)
\oplus({\bf 1,\overline{45}})(20)
\oplus({\bf 45,\overline{84'}})(29)
\oplus({\bf 45,\overline{36}})(29)
\oplus({\bf 5,\overline{160}})(29)
\oplus({\bf 5,\overline{84'}})(29)
\oplus({\bf 5,\overline{36}})(29)
\oplus({\bf 10,\overline{70}})(38)$\\
%
${\bf 286650}$&=&
$({\bf 210',1})(44)
\oplus({\bf 924,4})(35)
\oplus({\bf 126',4})(35)
\oplus({\bf \overline{1540'},6})(26)
\oplus({\bf \overline{560''},10})(26)
\oplus({\bf \overline{560''},6})(26)
\oplus({\bf \overline{70'},10})(26)
\oplus({\bf \overline{1155},\overline{4}})(17)
\oplus({\bf \overline{945'},\overline{20}})(17)
\oplus({\bf \overline{945'},\overline{4}})(17)
\oplus({\bf \overline{315'},\overline{20''}})(17)
\oplus({\bf \overline{315'},\overline{20}})(17)
\oplus({\bf \overline{35},\overline{20''}})(17)
\oplus({\bf 330,1})(8)
\oplus({\bf 720',15})(8)
\oplus({\bf 720',1})(8)
\oplus({\bf 540,45})(8)
\oplus({\bf 540,15})(8)
\oplus({\bf 160,35})(8)
\oplus({\bf 160,45})(8)
\oplus({\bf 15,35})(8)
\oplus({\bf 210',4})(-1)
\oplus({\bf 420',36})(-1)
\oplus({\bf 420',4})(-1)
\oplus({\bf 280',84'})(-1)
\oplus({\bf 280',36})(-1)
\oplus({\bf 70,56})(-1)
\oplus({\bf 70,84'})(-1)
\oplus({\bf 5,56})(-1)
\oplus({\bf 126',10})(-10)
\oplus({\bf 224,70})(-10)
\oplus({\bf 224,10})(-10)
\oplus({\bf 126,140''})(-10)
\oplus({\bf 126,70})(-10)
\oplus({\bf 24,84''})(-10)
\oplus({\bf 24,140''})(-10)
\oplus({\bf 1,84''})(-10)
\oplus({\bf \overline{70'},\overline{20''}})(-19)
\oplus({\bf \overline{105},\overline{120}})(-19)
\oplus({\bf \overline{105},\overline{20''}})(-19)
\oplus({\bf \overline{45},\overline{216}})(-19)
\oplus({\bf \overline{45},\overline{120}})(-19)
\oplus({\bf \overline{5},\overline{120'}})(-19)
\oplus({\bf \overline{5},\overline{216}})(-19)
\oplus({\bf \overline{35},35})(-28)
\oplus({\bf \overline{40},189})(-28)
\oplus({\bf \overline{40},35})(-28)
\oplus({\bf \overline{10},315})(-28)
\oplus({\bf \overline{10},189})(-28)
\oplus({\bf 15,56})(-37)
\oplus({\bf 10,280''})(-37)
\oplus({\bf 10,56})(-37)
\oplus({\bf 5,84''})(-46)$\\
%
${\bf \overline{286650}}$&=&
$({\bf \overline{210'},1})(-44)
\oplus({\bf \overline{924},\overline{4}})(-35)
\oplus({\bf \overline{126'},\overline{4}})(-35)
\oplus({\bf 1540',6})(-26)
\oplus({\bf 560'',\overline{10}})(-26)
\oplus({\bf 560'',6})(-26)
\oplus({\bf 70',\overline{10}})(-26)
\oplus({\bf 1155,4})(-17)
\oplus({\bf 945',20})(-17)
\oplus({\bf 945',4})(-17)
\oplus({\bf 315',20''})(-17)
\oplus({\bf 315',20})(-17)
\oplus({\bf 35,20''})(-17)
\oplus({\bf \overline{330},1})(-8)
\oplus({\bf \overline{720'},15})(-8)
\oplus({\bf \overline{720'},1})(-8)
\oplus({\bf \overline{540},\overline{45}})(-8)
\oplus({\bf \overline{540},15})(-8)
\oplus({\bf \overline{160},\overline{35}})(-8)
\oplus({\bf \overline{160},\overline{45}})(-8)
\oplus({\bf \overline{15},\overline{35}})(-8)
\oplus({\bf \overline{210'},\overline{4}})(1)
\oplus({\bf \overline{420'},\overline{36}})(1)
\oplus({\bf \overline{420'},\overline{4}})(1)
\oplus({\bf \overline{280'},\overline{84'}})(1)
\oplus({\bf \overline{280'},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{56}})(1)
\oplus({\bf \overline{70},\overline{84'}})(1)
\oplus({\bf \overline{5},\overline{56}})(1)
\oplus({\bf \overline{126'},\overline{10}})(10)
\oplus({\bf \overline{224},\overline{70}})(10)
\oplus({\bf \overline{224},\overline{10}})(10)
\oplus({\bf \overline{126},\overline{140''}})(10)
\oplus({\bf \overline{126},\overline{70}})(10)
\oplus({\bf 24,\overline{84''}})(10)
\oplus({\bf 24,\overline{140''}})(10)
\oplus({\bf 1,\overline{84''}})(10)
\oplus({\bf 70',20''})(19)
\oplus({\bf 105,120})(19)
\oplus({\bf 105,20''})(19)
\oplus({\bf 45,216})(19)
\oplus({\bf 45,120})(19)
\oplus({\bf 5,120'})(19)
\oplus({\bf 5,216})(19)
\oplus({\bf 35,\overline{35}})(28)
\oplus({\bf 40,\overline{189}})(28)
\oplus({\bf 40,\overline{35}})(28)
\oplus({\bf 10,\overline{315}})(28)
\oplus({\bf 10,\overline{189}})(28)
\oplus({\bf \overline{15},\overline{56}})(37)
\oplus({\bf \overline{10},\overline{280''}})(37)
\oplus({\bf \overline{10},\overline{56}})(37)
\oplus({\bf \overline{5},\overline{84''}})(46)$\\
%
${\bf 288288}$&=&
$({\bf 224,1})(40)
\oplus({\bf \overline{945},4})(31)
\oplus({\bf \overline{70'},4})(31)
\oplus({\bf \overline{105},4})(31)
\oplus({\bf \overline{1440},6})(22)
\oplus({\bf \overline{315'},10})(22)
\oplus({\bf \overline{315'},6})(22)
\oplus({\bf \overline{450},10})(22)
\oplus({\bf \overline{450},6})(22)
\oplus({\bf \overline{35},10})(22)
\oplus({\bf \overline{35},6})(22)
\oplus({\bf \overline{40},10})(22)
\oplus({\bf 840,\overline{4}})(13)
\oplus({\bf 540,\overline{20}})(13)
\oplus({\bf 540,\overline{4}})(13)
\oplus({\bf 700,\overline{20}})(13)
\oplus({\bf 700,\overline{4}})(13)
\oplus({\bf 160,\overline{20''}})(13)
\oplus2({\bf 160,\overline{20}})(13)
\oplus({\bf 160,\overline{4}})(13)
\oplus({\bf 175,\overline{20''}})(13)
\oplus({\bf 175,\overline{20}})(13)
\oplus({\bf 15,\overline{20''}})(13)
\oplus({\bf 15,\overline{20}})(13)
\oplus({\bf 10,\overline{20''}})(13)
\oplus({\bf 420',15})(4)
\oplus({\bf 420',1})(4)
\oplus({\bf 420,15})(4)
\oplus({\bf 420,1})(4)
\oplus({\bf 280',45})(4)
\oplus({\bf 280',20'})(4)
\oplus2({\bf 280',15})(4)
\oplus({\bf 280',1})(4)
\oplus({\bf 280,45})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 70,35})(4)
\oplus2({\bf 70,45})(4)
\oplus({\bf 70,20'})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 45,35})(4)
\oplus({\bf 45,45})(4)
\oplus({\bf 5,35})(4)
\oplus({\bf 5,45})(4)
\oplus({\bf 126',4})(-5)
\oplus({\bf 224,36})(-5)
\oplus({\bf 224,20})(-5)
\oplus2({\bf 224,4})(-5)
\oplus({\bf 175',36})(-5)
\oplus({\bf 175',4})(-5)
\oplus({\bf 126,84'})(-5)
\oplus({\bf 126,60})(-5)
\oplus2({\bf 126,36})(-5)
\oplus({\bf 126,20})(-5)
\oplus({\bf 126,4})(-5)
\oplus({\bf 75,84'})(-5)
\oplus({\bf 75,36})(-5)
\oplus({\bf 24,56})(-5)
\oplus2({\bf 24,84'})(-5)
\oplus({\bf 24,60})(-5)
\oplus({\bf 24,36})(-5)
\oplus({\bf 1,84'})(-5)
\oplus({\bf \overline{70'},10})(-14)
\oplus({\bf \overline{70'},6})(-14)
\oplus({\bf \overline{105},70})(-14)
\oplus({\bf \overline{105},64})(-14)
\oplus2({\bf \overline{105},10})(-14)
\oplus({\bf \overline{105},6})(-14)
\oplus({\bf \overline{50},70})(-14)
\oplus({\bf \overline{50},10})(-14)
\oplus({\bf \overline{45},140''})(-14)
\oplus({\bf \overline{45},126})(-14)
\oplus2({\bf \overline{45},70})(-14)
\oplus({\bf \overline{45},64})(-14)
\oplus({\bf \overline{45},10})(-14)
\oplus({\bf \overline{5},140''})(-14)
\oplus({\bf \overline{5},126})(-14)
\oplus({\bf \overline{5},70})(-14)
\oplus({\bf \overline{35},\overline{20''}})(-23)
\oplus({\bf \overline{35},\overline{20}})(-23)
\oplus({\bf \overline{40},\overline{120}})(-23)
\oplus({\bf \overline{40},\overline{140}})(-23)
\oplus2({\bf \overline{40},\overline{20''}})(-23)
\oplus({\bf \overline{40},\overline{20}})(-23)
\oplus({\bf \overline{10},\overline{224}})(-23)
\oplus({\bf \overline{10},\overline{120}})(-23)
\oplus({\bf \overline{10},\overline{140}})(-23)
\oplus({\bf \overline{10},\overline{20''}})(-23)
\oplus({\bf 15,35})(-32)
\oplus({\bf 15,45})(-32)
\oplus({\bf 10,256})(-32)
\oplus({\bf 10,35})(-32)
\oplus({\bf 10,45})(-32)
\oplus({\bf 5,84'})(-41)$\\
%
${\bf \overline{288288}}$&=&
$({\bf \overline{224},1})(-40)
\oplus({\bf 945,\overline{4}})(-31)
\oplus({\bf 70',\overline{4}})(-31)
\oplus({\bf 105,\overline{4}})(-31)
\oplus({\bf 1440,6})(-22)
\oplus({\bf 315',\overline{10}})(-22)
\oplus({\bf 315',6})(-22)
\oplus({\bf 450,\overline{10}})(-22)
\oplus({\bf 450,6})(-22)
\oplus({\bf 35,\overline{10}})(-22)
\oplus({\bf 35,6})(-22)
\oplus({\bf 40,\overline{10}})(-22)
\oplus({\bf \overline{840},4})(-13)
\oplus({\bf \overline{540},20})(-13)
\oplus({\bf \overline{540},4})(-13)
\oplus({\bf \overline{700},20})(-13)
\oplus({\bf \overline{700},4})(-13)
\oplus({\bf \overline{160},20''})(-13)
\oplus2({\bf \overline{160},20})(-13)
\oplus({\bf \overline{160},4})(-13)
\oplus({\bf \overline{175},20''})(-13)
\oplus({\bf \overline{175},20})(-13)
\oplus({\bf \overline{15},20''})(-13)
\oplus({\bf \overline{15},20})(-13)
\oplus({\bf \overline{10},20''})(-13)
\oplus({\bf \overline{420'},15})(-4)
\oplus({\bf \overline{420'},1})(-4)
\oplus({\bf \overline{420},15})(-4)
\oplus({\bf \overline{420},1})(-4)
\oplus({\bf \overline{280'},\overline{45}})(-4)
\oplus({\bf \overline{280'},20'})(-4)
\oplus2({\bf \overline{280'},15})(-4)
\oplus({\bf \overline{280'},1})(-4)
\oplus({\bf \overline{280},\overline{45}})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{70},\overline{35}})(-4)
\oplus2({\bf \overline{70},\overline{45}})(-4)
\oplus({\bf \overline{70},20'})(-4)
\oplus({\bf \overline{70},15})(-4)
\oplus({\bf \overline{45},\overline{35}})(-4)
\oplus({\bf \overline{45},\overline{45}})(-4)
\oplus({\bf \overline{5},\overline{35}})(-4)
\oplus({\bf \overline{5},\overline{45}})(-4)
\oplus({\bf \overline{126'},\overline{4}})(5)
\oplus({\bf \overline{224},\overline{36}})(5)
\oplus({\bf \overline{224},\overline{20}})(5)
\oplus2({\bf \overline{224},\overline{4}})(5)
\oplus({\bf \overline{175'},\overline{36}})(5)
\oplus({\bf \overline{175'},\overline{4}})(5)
\oplus({\bf \overline{126},\overline{84'}})(5)
\oplus({\bf \overline{126},\overline{60}})(5)
\oplus2({\bf \overline{126},\overline{36}})(5)
\oplus({\bf \overline{126},\overline{20}})(5)
\oplus({\bf \overline{126},\overline{4}})(5)
\oplus({\bf 75,\overline{84'}})(5)
\oplus({\bf 75,\overline{36}})(5)
\oplus({\bf 24,\overline{56}})(5)
\oplus2({\bf 24,\overline{84'}})(5)
\oplus({\bf 24,\overline{60}})(5)
\oplus({\bf 24,\overline{36}})(5)
\oplus({\bf 1,\overline{84'}})(5)
\oplus({\bf 70',\overline{10}})(14)
\oplus({\bf 70',6})(14)
\oplus({\bf 105,\overline{70}})(14)
\oplus({\bf 105,64})(14)
\oplus2({\bf 105,\overline{10}})(14)
\oplus({\bf 105,6})(14)
\oplus({\bf 50,\overline{70}})(14)
\oplus({\bf 50,\overline{10}})(14)
\oplus({\bf 45,\overline{140''}})(14)
\oplus({\bf 45,\overline{126}})(14)
\oplus2({\bf 45,\overline{70}})(14)
\oplus({\bf 45,64})(14)
\oplus({\bf 45,\overline{10}})(14)
\oplus({\bf 5,\overline{140''}})(14)
\oplus({\bf 5,\overline{126}})(14)
\oplus({\bf 5,\overline{70}})(14)
\oplus({\bf 35,20''})(23)
\oplus({\bf 35,20})(23)
\oplus({\bf 40,120})(23)
\oplus({\bf 40,140})(23)
\oplus2({\bf 40,20''})(23)
\oplus({\bf 40,20})(23)
\oplus({\bf 10,224})(23)
\oplus({\bf 10,120})(23)
\oplus({\bf 10,140})(23)
\oplus({\bf 10,20''})(23)
\oplus({\bf \overline{15},\overline{35}})(32)
\oplus({\bf \overline{15},\overline{45}})(32)
\oplus({\bf \overline{10},\overline{256}})(32)
\oplus({\bf \overline{10},\overline{35}})(32)
\oplus({\bf \overline{10},\overline{45}})(32)
\oplus({\bf \overline{5},\overline{84'}})(41)$\\
%
${\bf 288288'}$&=&
$({\bf 2376,1})(40)
\oplus({\bf \overline{1760},4})(31)
\oplus({\bf \overline{1540'},4})(31)
\oplus({\bf \overline{495},6})(22)
\oplus({\bf \overline{1155},10})(22)
\oplus({\bf \overline{1155},6})(22)
\oplus({\bf \overline{945'},10})(22)
\oplus({\bf 330,\overline{20}})(13)
\oplus({\bf 330,\overline{4}})(13)
\oplus({\bf 720',\overline{20''}})(13)
\oplus({\bf 720',\overline{20}})(13)
\oplus({\bf 540,\overline{20''}})(13)
\oplus({\bf 210',45})(4)
\oplus({\bf 210',15})(4)
\oplus({\bf 420',35})(4)
\oplus({\bf 420',45})(4)
\oplus({\bf 280',35})(4)
\oplus({\bf 126',84'})(-5)
\oplus({\bf 126',36})(-5)
\oplus({\bf 224,56})(-5)
\oplus({\bf 224,84'})(-5)
\oplus({\bf 126,56})(-5)
\oplus({\bf \overline{70'},140''})(-14)
\oplus({\bf \overline{70'},70})(-14)
\oplus({\bf \overline{105},84''})(-14)
\oplus({\bf \overline{105},140''})(-14)
\oplus({\bf \overline{45},84''})(-14)
\oplus({\bf \overline{35},\overline{216}})(-23)
\oplus({\bf \overline{35},\overline{120}})(-23)
\oplus({\bf \overline{40},\overline{120'}})(-23)
\oplus({\bf \overline{40},\overline{216}})(-23)
\oplus({\bf \overline{10},\overline{120'}})(-23)
\oplus({\bf 15,315})(-32)
\oplus({\bf 15,189})(-32)
\oplus({\bf 10,165})(-32)
\oplus({\bf 10,315})(-32)
\oplus({\bf 5,440})(-41)
\oplus({\bf 5,280''})(-41)
\oplus({\bf 1,396})(-50)$\\
%
${\bf \overline{288288'}}$&=&
$({\bf \overline{2376},1})(-40)
\oplus({\bf 1760,\overline{4}})(-31)
\oplus({\bf 1540',\overline{4}})(-31)
\oplus({\bf 495,6})(-22)
\oplus({\bf 1155,\overline{10}})(-22)
\oplus({\bf 1155,6})(-22)
\oplus({\bf 945',\overline{10}})(-22)
\oplus({\bf \overline{330},20})(-13)
\oplus({\bf \overline{330},4})(-13)
\oplus({\bf \overline{720'},20''})(-13)
\oplus({\bf \overline{720'},20})(-13)
\oplus({\bf \overline{540},20''})(-13)
\oplus({\bf \overline{210'},\overline{45}})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{420'},\overline{35}})(-4)
\oplus({\bf \overline{420'},\overline{45}})(-4)
\oplus({\bf \overline{280'},\overline{35}})(-4)
\oplus({\bf \overline{126'},\overline{84'}})(5)
\oplus({\bf \overline{126'},\overline{36}})(5)
\oplus({\bf \overline{224},\overline{56}})(5)
\oplus({\bf \overline{224},\overline{84'}})(5)
\oplus({\bf \overline{126},\overline{56}})(5)
\oplus({\bf 70',\overline{140''}})(14)
\oplus({\bf 70',\overline{70}})(14)
\oplus({\bf 105,\overline{84''}})(14)
\oplus({\bf 105,\overline{140''}})(14)
\oplus({\bf 45,\overline{84''}})(14)
\oplus({\bf 35,216})(23)
\oplus({\bf 35,120})(23)
\oplus({\bf 40,120'})(23)
\oplus({\bf 40,216})(23)
\oplus({\bf 10,120'})(23)
\oplus({\bf \overline{15},\overline{315}})(32)
\oplus({\bf \overline{15},\overline{189}})(32)
\oplus({\bf \overline{10},\overline{165}})(32)
\oplus({\bf \overline{10},\overline{315}})(32)
\oplus({\bf \overline{5},\overline{440}})(41)
\oplus({\bf \overline{5},\overline{280''}})(41)
\oplus({\bf 1,\overline{396}})(50)$\\
%
${\bf 291060}$&=&
$({\bf 70,1})(44)
\oplus({\bf 200,4})(35)
\oplus({\bf 126,4})(35)
\oplus({\bf 24,4})(35)
\oplus({\bf \overline{480},10})(26)
\oplus({\bf \overline{480},6})(26)
\oplus({\bf \overline{105},6})(26)
\oplus({\bf \overline{70},10})(26)
\oplus({\bf \overline{70},6})(26)
\oplus({\bf \overline{45},10})(26)
\oplus({\bf \overline{45},6})(26)
\oplus({\bf \overline{5},10})(26)
\oplus({\bf \overline{560},\overline{20}})(17)
\oplus({\bf \overline{450},\overline{20}})(17)
\oplus({\bf \overline{450},\overline{4}})(17)
\oplus({\bf \overline{35},\overline{4}})(17)
\oplus({\bf \overline{175},\overline{20''}})(17)
\oplus2({\bf \overline{175},\overline{20}})(17)
\oplus({\bf \overline{175},\overline{4}})(17)
\oplus({\bf \overline{40},\overline{20}})(17)
\oplus({\bf \overline{40},\overline{4}})(17)
\oplus({\bf \overline{15},\overline{20''}})(17)
\oplus({\bf \overline{15},\overline{20}})(17)
\oplus({\bf \overline{10},\overline{20''}})(17)
\oplus({\bf \overline{10},\overline{20}})(17)
\oplus({\bf 700,20'})(8)
\oplus({\bf 700,15})(8)
\oplus({\bf 160,15})(8)
\oplus({\bf 160,1})(8)
\oplus({\bf 210,45})(8)
\oplus({\bf 210,20'})(8)
\oplus({\bf 210,15})(8)
\oplus({\bf 175,45})(8)
\oplus({\bf 175,20'})(8)
\oplus2({\bf 175,15})(8)
\oplus({\bf 175,1})(8)
\oplus({\bf 15,15})(8)
\oplus({\bf 15,1})(8)
\oplus({\bf 40,35})(8)
\oplus2({\bf 40,45})(8)
\oplus({\bf 40,20'})(8)
\oplus({\bf 40,15})(8)
\oplus({\bf 10,45})(8)
\oplus({\bf 10,15})(8)
\oplus({\bf 420,20})(-1)
\oplus({\bf 280',20})(-1)
\oplus({\bf 280',4})(-1)
\oplus({\bf 280,60})(-1)
\oplus({\bf 280,36})(-1)
\oplus2({\bf 280,20})(-1)
\oplus({\bf 280,4})(-1)
\oplus({\bf 70,36})(-1)
\oplus({\bf 70,20})(-1)
\oplus2({\bf 70,4})(-1)
\oplus({\bf 50,84'})(-1)
\oplus({\bf 50,60})(-1)
\oplus({\bf 50,36})(-1)
\oplus({\bf 50,20})(-1)
\oplus({\bf 45,84'})(-1)
\oplus({\bf 45,60})(-1)
\oplus2({\bf 45,36})(-1)
\oplus({\bf 45,20})(-1)
\oplus({\bf 45,4})(-1)
\oplus({\bf 5,36})(-1)
\oplus({\bf 5,4})(-1)
\oplus({\bf 224,\overline{10}})(-10)
\oplus({\bf 224,6})(-10)
\oplus({\bf 175',64})(-10)
\oplus({\bf 175',\overline{10}})(-10)
\oplus({\bf 175',6})(-10)
\oplus({\bf 126,64})(-10)
\oplus({\bf 126,10})(-10)
\oplus({\bf 126,\overline{10}})(-10)
\oplus2({\bf 126,6})(-10)
\oplus({\bf 75,126})(-10)
\oplus({\bf 75,70})(-10)
\oplus2({\bf 75,64})(-10)
\oplus({\bf 75,10})(-10)
\oplus({\bf 75,\overline{10}})(-10)
\oplus({\bf 75,6})(-10)
\oplus({\bf 24,70})(-10)
\oplus({\bf 24,64})(-10)
\oplus2({\bf 24,10})(-10)
\oplus({\bf 24,6})(-10)
\oplus({\bf 1,10})(-10)
\oplus({\bf \overline{70'},\overline{4}})(-19)
\oplus({\bf \overline{105},\overline{36}})(-19)
\oplus({\bf \overline{105},\overline{20}})(-19)
\oplus2({\bf \overline{105},\overline{4}})(-19)
\oplus({\bf \overline{50},\overline{140}})(-19)
\oplus({\bf \overline{50},\overline{36}})(-19)
\oplus({\bf \overline{50},\overline{20}})(-19)
\oplus({\bf \overline{50},\overline{4}})(-19)
\oplus({\bf \overline{45},\overline{140}})(-19)
\oplus({\bf \overline{45},\overline{20''}})(-19)
\oplus({\bf \overline{45},\overline{36}})(-19)
\oplus2({\bf \overline{45},\overline{20}})(-19)
\oplus({\bf \overline{45},\overline{4}})(-19)
\oplus({\bf \overline{5},\overline{20''}})(-19)
\oplus({\bf \overline{5},\overline{20}})(-19)
\oplus({\bf \overline{35},15})(-28)
\oplus({\bf \overline{35},1})(-28)
\oplus({\bf \overline{40},84})(-28)
\oplus({\bf \overline{40},45})(-28)
\oplus2({\bf \overline{40},15})(-28)
\oplus({\bf \overline{40},1})(-28)
\oplus({\bf \overline{10},45})(-28)
\oplus({\bf \overline{10},15})(-28)
\oplus({\bf 15,36})(-37)
\oplus({\bf 15,4})(-37)
\oplus({\bf 10,36})(-37)
\oplus({\bf 10,4})(-37)
\oplus({\bf 5,10})(-46)$\\
%
${\bf \overline{291060}}$&=&
$({\bf \overline{70},1})(-44)
\oplus({\bf 200,\overline{4}})(-35)
\oplus({\bf \overline{126},\overline{4}})(-35)
\oplus({\bf 24,\overline{4}})(-35)
\oplus({\bf 480,\overline{10}})(-26)
\oplus({\bf 480,6})(-26)
\oplus({\bf 70,\overline{10}})(-26)
\oplus({\bf 70,6})(-26)
\oplus({\bf 105,6})(-26)
\oplus({\bf 45,\overline{10}})(-26)
\oplus({\bf 45,6})(-26)
\oplus({\bf 5,\overline{10}})(-26)
\oplus({\bf 560,20})(-17)
\oplus({\bf 450,20})(-17)
\oplus({\bf 450,4})(-17)
\oplus({\bf 175,20''})(-17)
\oplus2({\bf 175,20})(-17)
\oplus({\bf 175,4})(-17)
\oplus({\bf 15,20''})(-17)
\oplus({\bf 15,20})(-17)
\oplus({\bf 35,4})(-17)
\oplus({\bf 40,20})(-17)
\oplus({\bf 40,4})(-17)
\oplus({\bf 10,20''})(-17)
\oplus({\bf 10,20})(-17)
\oplus({\bf \overline{700},20'})(-8)
\oplus({\bf \overline{700},15})(-8)
\oplus({\bf \overline{210},\overline{45}})(-8)
\oplus({\bf \overline{210},20'})(-8)
\oplus({\bf \overline{210},15})(-8)
\oplus({\bf \overline{160},15})(-8)
\oplus({\bf \overline{160},1})(-8)
\oplus({\bf \overline{175},\overline{45}})(-8)
\oplus({\bf \overline{175},20'})(-8)
\oplus2({\bf \overline{175},15})(-8)
\oplus({\bf \overline{175},1})(-8)
\oplus({\bf \overline{40},\overline{35}})(-8)
\oplus2({\bf \overline{40},\overline{45}})(-8)
\oplus({\bf \overline{40},20'})(-8)
\oplus({\bf \overline{40},15})(-8)
\oplus({\bf \overline{15},15})(-8)
\oplus({\bf \overline{15},1})(-8)
\oplus({\bf \overline{10},\overline{45}})(-8)
\oplus({\bf \overline{10},15})(-8)
\oplus({\bf \overline{420},\overline{20}})(1)
\oplus({\bf \overline{280'},\overline{20}})(1)
\oplus({\bf \overline{280'},\overline{4}})(1)
\oplus({\bf \overline{280},\overline{60}})(1)
\oplus({\bf \overline{280},\overline{36}})(1)
\oplus2({\bf \overline{280},\overline{20}})(1)
\oplus({\bf \overline{280},\overline{4}})(1)
\oplus({\bf \overline{50},\overline{84'}})(1)
\oplus({\bf \overline{50},\overline{60}})(1)
\oplus({\bf \overline{50},\overline{36}})(1)
\oplus({\bf \overline{50},\overline{20}})(1)
\oplus({\bf \overline{70},\overline{36}})(1)
\oplus({\bf \overline{70},\overline{20}})(1)
\oplus2({\bf \overline{70},\overline{4}})(1)
\oplus({\bf \overline{45},\overline{84'}})(1)
\oplus({\bf \overline{45},\overline{60}})(1)
\oplus2({\bf \overline{45},\overline{36}})(1)
\oplus({\bf \overline{45},\overline{20}})(1)
\oplus({\bf \overline{45},\overline{4}})(1)
\oplus({\bf \overline{5},\overline{36}})(1)
\oplus({\bf \overline{5},\overline{4}})(1)
\oplus({\bf \overline{224},10})(10)
\oplus({\bf \overline{224},6})(10)
\oplus({\bf \overline{175'},64})(10)
\oplus({\bf \overline{175'},10})(10)
\oplus({\bf \overline{175'},6})(10)
\oplus({\bf \overline{126},64})(10)
\oplus({\bf \overline{126},10})(10)
\oplus({\bf \overline{126},\overline{10}})(10)
\oplus2({\bf \overline{126},6})(10)
\oplus({\bf 75,\overline{126}})(10)
\oplus({\bf 75,\overline{70}})(10)
\oplus2({\bf 75,64})(10)
\oplus({\bf 75,10})(10)
\oplus({\bf 75,\overline{10}})(10)
\oplus({\bf 75,6})(10)
\oplus({\bf 24,\overline{70}})(10)
\oplus({\bf 24,64})(10)
\oplus2({\bf 24,\overline{10}})(10)
\oplus({\bf 24,6})(10)
\oplus({\bf 1,\overline{10}})(10)
\oplus({\bf 70',4})(19)
\oplus({\bf 105,36})(19)
\oplus({\bf 105,20})(19)
\oplus2({\bf 105,4})(19)
\oplus({\bf 50,140})(19)
\oplus({\bf 50,36})(19)
\oplus({\bf 50,20})(19)
\oplus({\bf 50,4})(19)
\oplus({\bf 45,140})(19)
\oplus({\bf 45,36})(19)
\oplus({\bf 45,20''})(19)
\oplus2({\bf 45,20})(19)
\oplus({\bf 45,4})(19)
\oplus({\bf 5,20''})(19)
\oplus({\bf 5,20})(19)
\oplus({\bf 35,15})(28)
\oplus({\bf 35,1})(28)
\oplus({\bf 40,84})(28)
\oplus({\bf 40,\overline{45}})(28)
\oplus2({\bf 40,15})(28)
\oplus({\bf 40,1})(28)
\oplus({\bf 10,\overline{45}})(28)
\oplus({\bf 10,15})(28)
\oplus({\bf \overline{15},\overline{36}})(37)
\oplus({\bf \overline{15},\overline{4}})(37)
\oplus({\bf \overline{10},\overline{36}})(37)
\oplus({\bf \overline{10},\overline{4}})(37)
\oplus({\bf \overline{5},\overline{10}})(46)$\\
%
${\bf 297675}$&=&
$({\bf \overline{45},15})(36)
\oplus({\bf \overline{175},20})(27)
\oplus({\bf \overline{175},4})(27)
\oplus({\bf \overline{40},36})(27)
\oplus({\bf \overline{40},20})(27)
\oplus({\bf \overline{40},4})(27)
\oplus({\bf \overline{10},36})(27)
\oplus({\bf \overline{10},20})(27)
\oplus({\bf \overline{10},4})(27)
\oplus({\bf 450,6})(18)
\oplus({\bf 210,\overline{10}})(18)
\oplus({\bf 210,6})(18)
\oplus({\bf 175,64})(18)
\oplus({\bf 175,10})(18)
\oplus({\bf 175,\overline{10}})(18)
\oplus2({\bf 175,6})(18)
\oplus({\bf 15,64})(18)
\oplus({\bf 15,10})(18)
\oplus({\bf 15,\overline{10}})(18)
\oplus({\bf 15,6})(18)
\oplus({\bf 40,64})(18)
\oplus({\bf 40,10})(18)
\oplus({\bf 40,\overline{10}})(18)
\oplus2({\bf 40,6})(18)
\oplus({\bf 10,70})(18)
\oplus2({\bf 10,64})(18)
\oplus2({\bf 10,10})(18)
\oplus({\bf 10,\overline{10}})(18)
\oplus2({\bf 10,6})(18)
\oplus({\bf 720,\overline{4}})(9)
\oplus({\bf 480,\overline{20}})(9)
\oplus({\bf 480,\overline{4}})(9)
\oplus({\bf 280,\overline{36}})(9)
\oplus({\bf 280,\overline{20}})(9)
\oplus2({\bf 280,\overline{4}})(9)
\oplus({\bf 70,\overline{60}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus2({\bf 70,\overline{20}})(9)
\oplus2({\bf 70,\overline{4}})(9)
\oplus({\bf 105,\overline{20}})(9)
\oplus({\bf 105,\overline{4}})(9)
\oplus({\bf 50,\overline{36}})(9)
\oplus({\bf 50,\overline{20}})(9)
\oplus2({\bf 50,\overline{4}})(9)
\oplus({\bf 45,\overline{140}})(9)
\oplus({\bf 45,\overline{20''}})(9)
\oplus({\bf 45,\overline{60}})(9)
\oplus2({\bf 45,\overline{36}})(9)
\oplus4({\bf 45,\overline{20}})(9)
\oplus3({\bf 45,\overline{4}})(9)
\oplus({\bf 5,\overline{140}})(9)
\oplus({\bf 5,\overline{20''}})(9)
\oplus({\bf 5,\overline{60}})(9)
\oplus2({\bf 5,\overline{36}})(9)
\oplus3({\bf 5,\overline{20}})(9)
\oplus2({\bf 5,\overline{4}})(9)
\oplus({\bf 1024,15})(0)
\oplus({\bf 1024,1})(0)
\oplus({\bf 175',15})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 200,20'})(0)
\oplus({\bf 200,15})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,\overline{45}})(0)
\oplus({\bf 126,20'})(0)
\oplus2({\bf 126,15})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{175'},15})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},45})(0)
\oplus({\bf \overline{126},20'})(0)
\oplus2({\bf \overline{126},15})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,84})(0)
\oplus({\bf 75,45})(0)
\oplus({\bf 75,\overline{45}})(0)
\oplus({\bf 75,20'})(0)
\oplus4({\bf 75,15})(0)
\oplus2({\bf 75,1})(0)
\oplus({\bf 24,175})(0)
\oplus({\bf 24,84})(0)
\oplus2({\bf 24,45})(0)
\oplus2({\bf 24,\overline{45}})(0)
\oplus3({\bf 24,20'})(0)
\oplus5({\bf 24,15})(0)
\oplus2({\bf 24,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus2({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{720},4})(-9)
\oplus({\bf \overline{480},20})(-9)
\oplus({\bf \overline{480},4})(-9)
\oplus({\bf \overline{105},20})(-9)
\oplus({\bf \overline{105},4})(-9)
\oplus({\bf \overline{280},36})(-9)
\oplus({\bf \overline{280},20})(-9)
\oplus2({\bf \overline{280},4})(-9)
\oplus({\bf \overline{50},36})(-9)
\oplus({\bf \overline{50},20})(-9)
\oplus2({\bf \overline{50},4})(-9)
\oplus({\bf \overline{70},60})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus2({\bf \overline{70},20})(-9)
\oplus2({\bf \overline{70},4})(-9)
\oplus({\bf \overline{45},140})(-9)
\oplus({\bf \overline{45},60})(-9)
\oplus2({\bf \overline{45},36})(-9)
\oplus({\bf \overline{45},20''})(-9)
\oplus4({\bf \overline{45},20})(-9)
\oplus3({\bf \overline{45},4})(-9)
\oplus({\bf \overline{5},140})(-9)
\oplus({\bf \overline{5},60})(-9)
\oplus2({\bf \overline{5},36})(-9)
\oplus({\bf \overline{5},20''})(-9)
\oplus3({\bf \overline{5},20})(-9)
\oplus2({\bf \overline{5},4})(-9)
\oplus({\bf \overline{450},6})(-18)
\oplus({\bf \overline{210},10})(-18)
\oplus({\bf \overline{210},6})(-18)
\oplus({\bf \overline{175},64})(-18)
\oplus({\bf \overline{175},10})(-18)
\oplus({\bf \overline{175},\overline{10}})(-18)
\oplus2({\bf \overline{175},6})(-18)
\oplus({\bf \overline{40},64})(-18)
\oplus({\bf \overline{40},10})(-18)
\oplus({\bf \overline{40},\overline{10}})(-18)
\oplus2({\bf \overline{40},6})(-18)
\oplus({\bf \overline{15},64})(-18)
\oplus({\bf \overline{15},10})(-18)
\oplus({\bf \overline{15},\overline{10}})(-18)
\oplus({\bf \overline{15},6})(-18)
\oplus({\bf \overline{10},\overline{70}})(-18)
\oplus2({\bf \overline{10},64})(-18)
\oplus({\bf \overline{10},10})(-18)
\oplus2({\bf \overline{10},\overline{10}})(-18)
\oplus2({\bf \overline{10},6})(-18)
\oplus({\bf 175,\overline{20}})(-27)
\oplus({\bf 175,\overline{4}})(-27)
\oplus({\bf 40,\overline{36}})(-27)
\oplus({\bf 40,\overline{20}})(-27)
\oplus({\bf 40,\overline{4}})(-27)
\oplus({\bf 10,\overline{36}})(-27)
\oplus({\bf 10,\overline{20}})(-27)
\oplus({\bf 10,\overline{4}})(-27)
\oplus({\bf 45,15})(-36)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 8 (S)}

\subsubsubsection{$\mathfrak{so}_9$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_9\supset\mathfrak{so}_9$(S)}
}
\label{Table:Branching-rules-A8_B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_9\supset\mathfrak{so}_9$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A8_B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_9\supset\mathfrak{so}_9$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 9}$&=&
$({\bf 9})$\\
%
${\bf \overline{9}}$&=&
$({\bf 9})$\\
%
${\bf 36}$&=&
$({\bf 36})$\\
%
${\bf \overline{36}}$&=&
$({\bf 36})$\\
%
${\bf 45}$&=&
$({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{45}}$&=&
$({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 80}$&=&
$({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 84}$&=&
$({\bf 84})$\\
%
${\bf \overline{84}}$&=&
$({\bf 84})$\\
%
${\bf 126}$&=&
$({\bf 126})$\\
%
${\bf \overline{126}}$&=&
$({\bf 126})$\\
%
${\bf 165}$&=&
$({\bf 156})
\oplus({\bf 9})$\\
%
${\bf \overline{165}}$&=&
$({\bf 156})
\oplus({\bf 9})$\\
%
${\bf 240}$&=&
$({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{240}}$&=&
$({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 315}$&=&
$({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{315}}$&=&
$({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 396}$&=&
$({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{396}}$&=&
$({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 495}$&=&
$({\bf 450})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{495}}$&=&
$({\bf 450})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 540}$&=&
$({\bf 495})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{540}}$&=&
$({\bf 495})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 630}$&=&
$({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{630}}$&=&
$({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 720}$&=&
$({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{720}}$&=&
$({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 990}$&=&
$({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{990}}$&=&
$({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 1008}$&=&
$({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{1008}}$&=&
$({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 1050}$&=&
$({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{1050}}$&=&
$({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 1215}$&=&
$({\bf 495})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 1287}$&=&
$({\bf 1122})
\oplus({\bf 156})
\oplus({\bf 9})$\\
%
${\bf \overline{1287}}$&=&
$({\bf 1122})
\oplus({\bf 156})
\oplus({\bf 9})$\\
%
${\bf 1440}$&=&
$({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{1440}}$&=&
$({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 1540}$&=&
$({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{1540}}$&=&
$({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 1890}$&=&
$({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{1890}}$&=&
$({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 1944}$&=&
$({\bf 450})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 2079}$&=&
$({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{2079}}$&=&
$({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 2520}$&=&
$({\bf 1980})
\oplus({\bf 495})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{2520}}$&=&
$({\bf 1980})
\oplus({\bf 495})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 2700}$&=&
$({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{2700}}$&=&
$({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 2772}$&=&
$({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{2772}}$&=&
$({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 2970}$&=&
$({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{2970}}$&=&
$({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 3003}$&=&
$({\bf 2508})
\oplus({\bf 450})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 2508})
\oplus({\bf 450})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 3168}$&=&
$({\bf 2772''})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{3168}}$&=&
$({\bf 2772''})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 3402}$&=&
$({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{3402}}$&=&
$({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 3465}$&=&
$({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{3465}}$&=&
$({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 3780}$&=&
$({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{3780}}$&=&
$({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 4290}$&=&
$({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{4290}}$&=&
$({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 4620}$&=&
$({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 4620'}$&=&
$({\bf 3900})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{4620'}}$&=&
$({\bf 3900})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{4620}}$&=&
$({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 4950}$&=&
$({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 4950'}$&=&
$({\bf 4004})
\oplus({\bf 910})
\oplus({\bf 36})$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 4004})
\oplus({\bf 910})
\oplus({\bf 36})$\\
%
${\bf 5292}$&=&
$({\bf 2772'})
\oplus({\bf 1980})
\oplus({\bf 495})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{5292}}$&=&
$({\bf 2772'})
\oplus({\bf 1980})
\oplus({\bf 495})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 5346}$&=&
$({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{5346}}$&=&
$({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 5544}$&=&
$({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{5544}}$&=&
$({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 5760}$&=&
$({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 6048}$&=&
$({\bf 4158})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{6048}}$&=&
$({\bf 4158})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 6435}$&=&
$({\bf 5148})
\oplus({\bf 1122})
\oplus({\bf 156})
\oplus({\bf 9})$\\
%
${\bf \overline{6435}}$&=&
$({\bf 5148})
\oplus({\bf 1122})
\oplus({\bf 156})
\oplus({\bf 9})$\\
%
${\bf 7020}$&=&
$({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{7020}}$&=&
$({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 7560}$&=&
$({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{7560}}$&=&
$({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 7920}$&=&
$({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{7920}}$&=&
$({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 8316}$&=&
$({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{8316}}$&=&
$({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 8505}$&=&
$({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus2({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{8505}}$&=&
$({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus2({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 8580}$&=&
$({\bf 7140})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{8580}}$&=&
$({\bf 7140})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 8820}$&=&
$({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 9240}$&=&
$({\bf 7700})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{9240}}$&=&
$({\bf 7700})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 10080}$&=&
$({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{10080}}$&=&
$({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 10692}$&=&
$({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{10692}}$&=&
$({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 11088}$&=&
$({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{11088}}$&=&
$({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 11088'}$&=&
$({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{11088'}}$&=&
$({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 12320}$&=&
$({\bf 7700})
\oplus({\bf 3900})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{12320}}$&=&
$({\bf 7700})
\oplus({\bf 3900})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 12870}$&=&
$({\bf 9867})
\oplus({\bf 2508})
\oplus({\bf 450})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{12870}}$&=&
$({\bf 9867})
\oplus({\bf 2508})
\oplus({\bf 450})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 15840}$&=&
$({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{15840}}$&=&
$({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 15840'}$&=&
$({\bf 12375})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{15840'}}$&=&
$({\bf 12375})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 16380}$&=&
$({\bf 7140})
\oplus({\bf 7700})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{16380}}$&=&
$({\bf 7140})
\oplus({\bf 7700})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 16632}$&=&
$({\bf 12012})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{16632}}$&=&
$({\bf 12012})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 17325}$&=&
$({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{17325}}$&=&
$({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 17325'}$&=&
$({\bf 4004})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{17325'}}$&=&
$({\bf 4004})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 17325''}$&=&
$({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{17325''}}$&=&
$({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 19800}$&=&
$({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{19800}}$&=&
$({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 20592}$&=&
$({\bf 16302})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{20592}}$&=&
$({\bf 16302})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 20790}$&=&
$({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{20790}}$&=&
$({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 20790'}$&=&
$({\bf 12012})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{20790'}}$&=&
$({\bf 12012})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 20790''}$&=&
$({\bf 15444'})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{20790''}}$&=&
$({\bf 15444'})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 20790'''}$&=&
$({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus2({\bf 450})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{20790'''}}$&=&
$({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus2({\bf 450})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 22176}$&=&
$({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 1980})
\oplus2({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{22176}}$&=&
$({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 1980})
\oplus2({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 23328}$&=&
$({\bf 7700})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{23328}}$&=&
$({\bf 7700})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 23760}$&=&
$({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{23760}}$&=&
$({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 23760'}$&=&
$({\bf 18018'})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{23760'}}$&=&
$({\bf 18018'})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 24310}$&=&
$({\bf 17875})
\oplus({\bf 5148})
\oplus({\bf 1122})
\oplus({\bf 156})
\oplus({\bf 9})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 17875})
\oplus({\bf 5148})
\oplus({\bf 1122})
\oplus({\bf 156})
\oplus({\bf 9})$\\
%
${\bf 25200}$&=&
$({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{25200}}$&=&
$({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 25200'}$&=&
$({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus2({\bf 450})
\oplus({\bf 4004})
\oplus2({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 25515}$&=&
$({\bf 7700})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 2772})
\oplus2({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{25515}}$&=&
$({\bf 7700})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 2772})
\oplus2({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 25740}$&=&
$({\bf 20196})
\oplus({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{25740}}$&=&
$({\bf 20196})
\oplus({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 25740'}$&=&
$({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{25740'}}$&=&
$({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 27027}$&=&
$({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{27027}}$&=&
$({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 27720}$&=&
$({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{27720}}$&=&
$({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 29568}$&=&
$({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{29568}}$&=&
$({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 30888}$&=&
$({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{30888}}$&=&
$({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 32076}$&=&
$({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{32076}}$&=&
$({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 32670}$&=&
$({\bf 22932})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 495})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{32670}}$&=&
$({\bf 22932})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 495})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 36036}$&=&
$({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{36036}}$&=&
$({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 36036'}$&=&
$({\bf 20196})
\oplus({\bf 12375})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{36036'}}$&=&
$({\bf 20196})
\oplus({\bf 12375})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 37125}$&=&
$({\bf 15444'})
\oplus({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{37125}}$&=&
$({\bf 15444'})
\oplus({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 37800}$&=&
$({\bf 12375})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 1650})
\oplus2({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{37800}}$&=&
$({\bf 12375})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 1650})
\oplus2({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 38808}$&=&
$({\bf 18018})
\oplus({\bf 12012})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{38808}}$&=&
$({\bf 18018})
\oplus({\bf 12012})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 38880}$&=&
$({\bf 12375})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 2772})
\oplus2({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{38880}}$&=&
$({\bf 12375})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 2772})
\oplus2({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 40950}$&=&
$({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus3({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{40950}}$&=&
$({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus3({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 41580}$&=&
$({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{41580}}$&=&
$({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 41580'}$&=&
$({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{41580'}}$&=&
$({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 41580''}$&=&
$({\bf 18018})
\oplus({\bf 12012})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{41580''}}$&=&
$({\bf 18018})
\oplus({\bf 12012})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 41580'''}$&=&
$({\bf 27456})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{41580'''}}$&=&
$({\bf 27456})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 41580''''}$&=&
$({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{41580''''}}$&=&
$({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 41580'''''}$&=&
$({\bf 27027})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{41580'''''}}$&=&
$({\bf 27027})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 41580''''''}$&=&
$({\bf 18018'})
\oplus({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{41580''''''}}$&=&
$({\bf 18018'})
\oplus({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 41580'''''''}$&=&
$({\bf 23595})
\oplus({\bf 15444'})
\oplus({\bf 2457})
\oplus({\bf 84})$\\
%
${\bf \overline{41580'''''''}}$&=&
$({\bf 23595})
\oplus({\bf 15444'})
\oplus({\bf 2457})
\oplus({\bf 84})$\\
%
${\bf 42042}$&=&
$({\bf 16302})
\oplus({\bf 20196})
\oplus({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{42042}}$&=&
$({\bf 16302})
\oplus({\bf 20196})
\oplus({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 43758}$&=&
$({\bf 30888})
\oplus({\bf 9867})
\oplus({\bf 2508})
\oplus({\bf 450})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{43758}}$&=&
$({\bf 30888})
\oplus({\bf 9867})
\oplus({\bf 2508})
\oplus({\bf 450})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 45045}$&=&
$({\bf 32725})
\oplus({\bf 7700})
\oplus({\bf 3900})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{45045}}$&=&
$({\bf 32725})
\oplus({\bf 7700})
\oplus({\bf 3900})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 45045'}$&=&
$({\bf 33957})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{45045'}}$&=&
$({\bf 33957})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 48510}$&=&
$({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{48510}}$&=&
$({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 49500}$&=&
$({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{49500}}$&=&
$({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 50050}$&=&
$({\bf 32725})
\oplus({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 32725})
\oplus({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 51200}$&=&
$({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 4004})
\oplus2({\bf 9009})
\oplus({\bf 3900})
\oplus2({\bf 910})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus2({\bf 495})
\oplus2({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 53460}$&=&
$({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{53460}}$&=&
$({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 53460'}$&=&
$({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 23868})
\oplus2({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{53460'}}$&=&
$({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 23868})
\oplus2({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 54912}$&=&
$({\bf 9867})
\oplus({\bf 33957})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{54912}}$&=&
$({\bf 9867})
\oplus({\bf 33957})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 57750}$&=&
$({\bf 15444'})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{57750}}$&=&
$({\bf 15444'})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 58212}$&=&
$({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{58212}}$&=&
$({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 63063}$&=&
$({\bf 46683})
\oplus({\bf 7140})
\oplus({\bf 7700})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{63063}}$&=&
$({\bf 46683})
\oplus({\bf 7140})
\oplus({\bf 7700})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 66528}$&=&
$({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{66528}}$&=&
$({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 66528'}$&=&
$({\bf 44352})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 1980})
\oplus2({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{66528'}}$&=&
$({\bf 44352})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 1980})
\oplus2({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 69300}$&=&
$({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 1650})
\oplus2({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{69300}}$&=&
$({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 1650})
\oplus2({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 72765}$&=&
$({\bf 16302})
\oplus({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 1122})
\oplus2({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus2({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{72765}}$&=&
$({\bf 16302})
\oplus({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 1122})
\oplus2({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus2({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 74250}$&=&
$({\bf 27027})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{74250}}$&=&
$({\bf 27027})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 74250'}$&=&
$({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 23868})
\oplus2({\bf 1122})
\oplus({\bf 18018'})
\oplus2({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{74250'}}$&=&
$({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 23868})
\oplus2({\bf 1122})
\oplus({\bf 18018'})
\oplus2({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 74844}$&=&
$({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus2({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{74844}}$&=&
$({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus2({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 75582}$&=&
$({\bf 51272})
\oplus({\bf 17875})
\oplus({\bf 5148})
\oplus({\bf 1122})
\oplus({\bf 156})
\oplus({\bf 9})$\\
%
${\bf \overline{75582}}$&=&
$({\bf 51272})
\oplus({\bf 17875})
\oplus({\bf 5148})
\oplus({\bf 1122})
\oplus({\bf 156})
\oplus({\bf 9})$\\
%
${\bf 77220}$&=&
$({\bf 20196})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{77220}}$&=&
$({\bf 20196})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 77220'}$&=&
$({\bf 54978})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 4004})
\oplus2({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{77220'}}$&=&
$({\bf 54978})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 4004})
\oplus2({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 77220''}$&=&
$({\bf 56430})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus2({\bf 450})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{77220''}}$&=&
$({\bf 56430})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus2({\bf 450})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 78624}$&=&
$({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 12012})
\oplus2({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{78624}}$&=&
$({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 12012})
\oplus2({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 80190}$&=&
$({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 2772})
\oplus2({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{80190}}$&=&
$({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 2772})
\oplus2({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 85536}$&=&
$({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus2({\bf 1650})
\oplus2({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{85536}}$&=&
$({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus2({\bf 1650})
\oplus2({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 90090}$&=&
$({\bf 20196})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 2772''})
\oplus({\bf 15444})
\oplus2({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{90090}}$&=&
$({\bf 20196})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 2772''})
\oplus({\bf 15444})
\oplus2({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 90090'}$&=&
$({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus2({\bf 2772''})
\oplus2({\bf 2574})
\oplus({\bf 2457})
\oplus2({\bf 156})
\oplus({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus2({\bf 2772''})
\oplus2({\bf 2574})
\oplus({\bf 2457})
\oplus2({\bf 156})
\oplus({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 91520}$&=&
$({\bf 65780})
\oplus({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{91520}}$&=&
$({\bf 65780})
\oplus({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 91728}$&=&
$({\bf 46683})
\oplus({\bf 32725})
\oplus({\bf 7700})
\oplus({\bf 3900})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{91728}}$&=&
$({\bf 46683})
\oplus({\bf 32725})
\oplus({\bf 7700})
\oplus({\bf 3900})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 92160}$&=&
$({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus2({\bf 2574})
\oplus2({\bf 2457})
\oplus({\bf 156})
\oplus2({\bf 1650})
\oplus({\bf 924})
\oplus2({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{92160}}$&=&
$({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus2({\bf 2574})
\oplus2({\bf 2457})
\oplus({\bf 156})
\oplus2({\bf 1650})
\oplus({\bf 924})
\oplus2({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 93555}$&=&
$({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 2772})
\oplus2({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{93555}}$&=&
$({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 2772})
\oplus2({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 93555'}$&=&
$({\bf 18018'})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus2({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{93555'}}$&=&
$({\bf 18018'})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus2({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 97020}$&=&
$({\bf 27456})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{97020}}$&=&
$({\bf 27456})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 97020'}$&=&
$({\bf 44352})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus2({\bf 1980})
\oplus2({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{97020'}}$&=&
$({\bf 44352})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus2({\bf 1980})
\oplus2({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 97020''}$&=&
$({\bf 33957})
\oplus({\bf 46683})
\oplus({\bf 7140})
\oplus({\bf 7700})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{97020''}}$&=&
$({\bf 33957})
\oplus({\bf 46683})
\oplus({\bf 7140})
\oplus({\bf 7700})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 101088}$&=&
$({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{101088}}$&=&
$({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 103950}$&=&
$({\bf 71500})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{103950}}$&=&
$({\bf 71500})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 105840}$&=&
$({\bf 16302})
\oplus({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 1122})
\oplus({\bf 31500})
\oplus2({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{105840}}$&=&
$({\bf 16302})
\oplus({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 1122})
\oplus({\bf 31500})
\oplus2({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 109395}$&=&
$({\bf 17875})
\oplus({\bf 65780})
\oplus({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{109395}}$&=&
$({\bf 17875})
\oplus({\bf 65780})
\oplus({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 110565}$&=&
$({\bf 20196})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus3({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{110565}}$&=&
$({\bf 20196})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus3({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 110880}$&=&
$({\bf 18018'})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus2({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus2({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{110880}}$&=&
$({\bf 18018'})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus2({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus2({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 110880'}$&=&
$({\bf 60060})
\oplus({\bf 15444'})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{110880'}}$&=&
$({\bf 60060})
\oplus({\bf 15444'})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 112112}$&=&
$({\bf 76076})
\oplus({\bf 20196})
\oplus({\bf 12375})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{112112}}$&=&
$({\bf 76076})
\oplus({\bf 20196})
\oplus({\bf 12375})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 116424}$&=&
$({\bf 46332})
\oplus({\bf 27027})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{116424}}$&=&
$({\bf 46332})
\oplus({\bf 27027})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 116424'}$&=&
$({\bf 28314})
\oplus({\bf 56628})
\oplus({\bf 27456})
\oplus({\bf 3900})
\oplus({\bf 126})$\\
%
${\bf \overline{116424'}}$&=&
$({\bf 28314})
\oplus({\bf 56628})
\oplus({\bf 27456})
\oplus({\bf 3900})
\oplus({\bf 126})$\\
%
${\bf 118800}$&=&
$({\bf 27027})
\oplus({\bf 27456})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{118800}}$&=&
$({\bf 27027})
\oplus({\bf 27456})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 120120}$&=&
$({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus2({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 12012})
\oplus3({\bf 2574})
\oplus({\bf 2457})
\oplus2({\bf 156})
\oplus({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{120120}}$&=&
$({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus2({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 12012})
\oplus3({\bf 2574})
\oplus({\bf 2457})
\oplus2({\bf 156})
\oplus({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 123552}$&=&
$({\bf 87516})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{123552}}$&=&
$({\bf 87516})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 123552'}$&=&
$({\bf 9867})
\oplus({\bf 33957})
\oplus({\bf 56430})
\oplus2({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus2({\bf 450})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{123552'}}$&=&
$({\bf 9867})
\oplus({\bf 33957})
\oplus({\bf 56430})
\oplus2({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus2({\bf 450})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 124740}$&=&
$({\bf 56628})
\oplus({\bf 27027})
\oplus({\bf 27456})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{124740}}$&=&
$({\bf 56628})
\oplus({\bf 27027})
\oplus({\bf 27456})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 125970}$&=&
$({\bf 82212})
\oplus({\bf 30888})
\oplus({\bf 9867})
\oplus({\bf 2508})
\oplus({\bf 450})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{125970}}$&=&
$({\bf 82212})
\oplus({\bf 30888})
\oplus({\bf 9867})
\oplus({\bf 2508})
\oplus({\bf 450})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 126000}$&=&
$({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 15444'})
\oplus({\bf 12012})
\oplus2({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 3900})
\oplus2({\bf 2457})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus2({\bf 1650})
\oplus2({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{126000}}$&=&
$({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 15444'})
\oplus({\bf 12012})
\oplus2({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 3900})
\oplus2({\bf 2457})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus2({\bf 1650})
\oplus2({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 126126}$&=&
$({\bf 76076})
\oplus({\bf 32725})
\oplus({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{126126}}$&=&
$({\bf 76076})
\oplus({\bf 32725})
\oplus({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 128304}$&=&
$({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus2({\bf 2772})
\oplus2({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{128304}}$&=&
$({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus2({\bf 2772})
\oplus2({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 128700}$&=&
$({\bf 32725})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{128700}}$&=&
$({\bf 32725})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 129360}$&=&
$({\bf 16302})
\oplus({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 1122})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus3({\bf 2772''})
\oplus2({\bf 2574})
\oplus({\bf 2457})
\oplus2({\bf 156})
\oplus({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{129360}}$&=&
$({\bf 16302})
\oplus({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 1122})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus3({\bf 2772''})
\oplus2({\bf 2574})
\oplus({\bf 2457})
\oplus2({\bf 156})
\oplus({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 133056}$&=&
$({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 1980})
\oplus2({\bf 2772})
\oplus2({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{133056}}$&=&
$({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 1980})
\oplus2({\bf 2772})
\oplus2({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 135135}$&=&
$({\bf 32725})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 15444})
\oplus2({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{135135}}$&=&
$({\bf 32725})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 15444})
\oplus2({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 136080}$&=&
$({\bf 44352})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 27027})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus2({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{136080}}$&=&
$({\bf 44352})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 27027})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus2({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 138600}$&=&
$({\bf 46332})
\oplus({\bf 27027})
\oplus({\bf 4004})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{138600}}$&=&
$({\bf 46332})
\oplus({\bf 27027})
\oplus({\bf 4004})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 140140}$&=&
$({\bf 98098})
\oplus({\bf 16302})
\oplus({\bf 20196})
\oplus({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 98098})
\oplus({\bf 16302})
\oplus({\bf 20196})
\oplus({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 141570}$&=&
$({\bf 92820})
\oplus({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 18018'})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{141570}}$&=&
$({\bf 92820})
\oplus({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 18018'})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 145530}$&=&
$({\bf 16302})
\oplus({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 1122})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus3({\bf 2772''})
\oplus({\bf 15444'})
\oplus2({\bf 2574})
\oplus2({\bf 2457})
\oplus({\bf 156})
\oplus2({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{145530}}$&=&
$({\bf 16302})
\oplus({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 1122})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus3({\bf 2772''})
\oplus({\bf 15444'})
\oplus2({\bf 2574})
\oplus2({\bf 2457})
\oplus({\bf 156})
\oplus2({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 148500}$&=&
$({\bf 60060})
\oplus({\bf 27456})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{148500}}$&=&
$({\bf 60060})
\oplus({\bf 27456})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 148500'}$&=&
$({\bf 23595})
\oplus({\bf 60060})
\oplus({\bf 15444'})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{148500'}}$&=&
$({\bf 23595})
\oplus({\bf 60060})
\oplus({\bf 15444'})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 152460}$&=&
$({\bf 22932})
\oplus({\bf 71500})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 27456})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{152460}}$&=&
$({\bf 22932})
\oplus({\bf 71500})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 27456})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 152460'}$&=&
$({\bf 95550})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{152460'}}$&=&
$({\bf 95550})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 166320}$&=&
$({\bf 60060})
\oplus({\bf 15444'})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{166320}}$&=&
$({\bf 60060})
\oplus({\bf 15444'})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 166320'}$&=&
$({\bf 69300})
\oplus({\bf 44352})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus2({\bf 1980})
\oplus2({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{166320'}}$&=&
$({\bf 69300})
\oplus({\bf 44352})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus2({\bf 1980})
\oplus2({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 168000}$&=&
$({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 27456})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus2({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 1980})
\oplus2({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus2({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{168000}}$&=&
$({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 27456})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus2({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 1980})
\oplus2({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus2({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 169884}$&=&
$({\bf 102816})
\oplus({\bf 54978})
\oplus({\bf 7140})
\oplus({\bf 4004})
\oplus({\bf 910})
\oplus({\bf 36})$\\
%
${\bf \overline{169884}}$&=&
$({\bf 102816})
\oplus({\bf 54978})
\oplus({\bf 7140})
\oplus({\bf 4004})
\oplus({\bf 910})
\oplus({\bf 36})$\\
%
${\bf 171072}$&=&
$({\bf 96228})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus2({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{171072}}$&=&
$({\bf 96228})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus2({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 171072'}$&=&
$({\bf 71500})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 27027})
\oplus({\bf 27456})
\oplus({\bf 4004})
\oplus2({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{171072'}}$&=&
$({\bf 71500})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 27027})
\oplus({\bf 27456})
\oplus({\bf 4004})
\oplus2({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 173745}$&=&
$({\bf 33957})
\oplus({\bf 56430})
\oplus({\bf 46683})
\oplus({\bf 2508})
\oplus2({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{173745}}$&=&
$({\bf 33957})
\oplus({\bf 56430})
\oplus({\bf 46683})
\oplus({\bf 2508})
\oplus2({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 173745'}$&=&
$({\bf 120285})
\oplus({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 23868})
\oplus2({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{173745'}}$&=&
$({\bf 120285})
\oplus({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 23868})
\oplus2({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 174636}$&=&
$({\bf 56628'})
\oplus({\bf 23595})
\oplus({\bf 60060})
\oplus({\bf 15444'})
\oplus({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{174636}}$&=&
$({\bf 56628'})
\oplus({\bf 23595})
\oplus({\bf 60060})
\oplus({\bf 15444'})
\oplus({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 175032}$&=&
$({\bf 120120})
\oplus({\bf 9867})
\oplus({\bf 33957})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{175032}}$&=&
$({\bf 120120})
\oplus({\bf 9867})
\oplus({\bf 33957})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 175500}$&=&
$({\bf 32725})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus3({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{175500}}$&=&
$({\bf 32725})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus3({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 177408}$&=&
$({\bf 44352})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 1980})
\oplus2({\bf 2772})
\oplus2({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{177408}}$&=&
$({\bf 44352})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 1980})
\oplus2({\bf 2772})
\oplus2({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 178200}$&=&
$({\bf 56628})
\oplus({\bf 60060})
\oplus({\bf 27456})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{178200}}$&=&
$({\bf 56628})
\oplus({\bf 60060})
\oplus({\bf 27456})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 184320}$&=&
$({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 27456})
\oplus({\bf 25740})
\oplus2({\bf 15444})
\oplus({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 4158})
\oplus2({\bf 2772})
\oplus({\bf 1650})
\oplus2({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{184320}}$&=&
$({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 27456})
\oplus({\bf 25740})
\oplus2({\bf 15444})
\oplus({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 4158})
\oplus2({\bf 2772})
\oplus({\bf 1650})
\oplus2({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 187110}$&=&
$({\bf 60060})
\oplus({\bf 27456})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{187110}}$&=&
$({\bf 60060})
\oplus({\bf 27456})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 187110'}$&=&
$({\bf 69300})
\oplus({\bf 44352})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus2({\bf 2772'})
\oplus2({\bf 1980})
\oplus2({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{187110'}}$&=&
$({\bf 69300})
\oplus({\bf 44352})
\oplus({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus2({\bf 2772'})
\oplus2({\bf 1980})
\oplus2({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 190080}$&=&
$({\bf 9867})
\oplus({\bf 33957})
\oplus({\bf 56430})
\oplus2({\bf 2508})
\oplus({\bf 54978})
\oplus2({\bf 7140})
\oplus({\bf 8748})
\oplus2({\bf 450})
\oplus({\bf 4004})
\oplus2({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{190080}}$&=&
$({\bf 9867})
\oplus({\bf 33957})
\oplus({\bf 56430})
\oplus2({\bf 2508})
\oplus({\bf 54978})
\oplus2({\bf 7140})
\oplus({\bf 8748})
\oplus2({\bf 450})
\oplus({\bf 4004})
\oplus2({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 196560}$&=&
$({\bf 54978})
\oplus({\bf 7140})
\oplus({\bf 71500})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 27027})
\oplus2({\bf 4004})
\oplus({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{196560}}$&=&
$({\bf 54978})
\oplus({\bf 7140})
\oplus({\bf 71500})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 27027})
\oplus2({\bf 4004})
\oplus({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 198000}$&=&
$({\bf 71500})
\oplus({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{198000}}$&=&
$({\bf 71500})
\oplus({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 198198}$&=&
$({\bf 54978})
\oplus({\bf 7140})
\oplus({\bf 22932})
\oplus({\bf 71500})
\oplus2({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{198198}}$&=&
$({\bf 54978})
\oplus({\bf 7140})
\oplus({\bf 22932})
\oplus({\bf 71500})
\oplus2({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 203490}$&=&
$({\bf 127908})
\oplus({\bf 51272})
\oplus({\bf 17875})
\oplus({\bf 5148})
\oplus({\bf 1122})
\oplus({\bf 156})
\oplus({\bf 9})$\\
%
${\bf \overline{203490}}$&=&
$({\bf 127908})
\oplus({\bf 51272})
\oplus({\bf 17875})
\oplus({\bf 5148})
\oplus({\bf 1122})
\oplus({\bf 156})
\oplus({\bf 9})$\\
%
${\bf 205920}$&=&
$({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 18018'})
\oplus2({\bf 31500})
\oplus({\bf 12375})
\oplus2({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus3({\bf 2574})
\oplus3({\bf 2457})
\oplus({\bf 156})
\oplus2({\bf 1650})
\oplus({\bf 924})
\oplus2({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{205920}}$&=&
$({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 18018'})
\oplus2({\bf 31500})
\oplus({\bf 12375})
\oplus2({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus3({\bf 2574})
\oplus3({\bf 2457})
\oplus({\bf 156})
\oplus2({\bf 1650})
\oplus({\bf 924})
\oplus2({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 205920'}$&=&
$({\bf 127296})
\oplus({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 12012})
\oplus2({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{205920'}}$&=&
$({\bf 127296})
\oplus({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 12012})
\oplus2({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 205920''}$&=&
$({\bf 137940})
\oplus({\bf 16302})
\oplus({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 18018'})
\oplus2({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{205920''}}$&=&
$({\bf 137940})
\oplus({\bf 16302})
\oplus({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 18018'})
\oplus2({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 205920'''}$&=&
$({\bf 65780})
\oplus({\bf 98098})
\oplus({\bf 16302})
\oplus({\bf 20196})
\oplus({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{205920'''}}$&=&
$({\bf 65780})
\oplus({\bf 98098})
\oplus({\bf 16302})
\oplus({\bf 20196})
\oplus({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 205920''''}$&=&
$({\bf 30888})
\oplus({\bf 120120})
\oplus({\bf 9867})
\oplus({\bf 33957})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{205920''''}}$&=&
$({\bf 30888})
\oplus({\bf 120120})
\oplus({\bf 9867})
\oplus({\bf 33957})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 207900}$&=&
$({\bf 46332})
\oplus({\bf 60060})
\oplus({\bf 15444'})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{207900}}$&=&
$({\bf 46332})
\oplus({\bf 60060})
\oplus({\bf 15444'})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 210210}$&=&
$({\bf 98098})
\oplus({\bf 76076})
\oplus({\bf 20196})
\oplus({\bf 12375})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{210210}}$&=&
$({\bf 98098})
\oplus({\bf 76076})
\oplus({\bf 20196})
\oplus({\bf 12375})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 213840}$&=&
$({\bf 128700})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 15444'})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus2({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{213840}}$&=&
$({\bf 128700})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 15444'})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus2({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 213840'}$&=&
$({\bf 46683})
\oplus({\bf 87516})
\oplus({\bf 32725})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus2({\bf 7700})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{213840'}}$&=&
$({\bf 46683})
\oplus({\bf 87516})
\oplus({\bf 32725})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus2({\bf 7700})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 216216}$&=&
$({\bf 87516})
\oplus({\bf 32725})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{216216}}$&=&
$({\bf 87516})
\oplus({\bf 32725})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 217800}$&=&
$({\bf 9867})
\oplus({\bf 33957})
\oplus({\bf 56430})
\oplus2({\bf 2508})
\oplus({\bf 54978})
\oplus2({\bf 7140})
\oplus({\bf 22932})
\oplus2({\bf 8748})
\oplus3({\bf 450})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 221760}$&=&
$({\bf 96228})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus2({\bf 4158})
\oplus2({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{221760}}$&=&
$({\bf 96228})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus2({\bf 4158})
\oplus2({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 221760'}$&=&
$({\bf 132132})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 12012})
\oplus2({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{221760'}}$&=&
$({\bf 132132})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 12012})
\oplus2({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 224532}$&=&
$({\bf 96228})
\oplus({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus2({\bf 2772})
\oplus2({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{224532}}$&=&
$({\bf 96228})
\oplus({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus2({\bf 2772})
\oplus2({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 229320}$&=&
$({\bf 56430})
\oplus({\bf 2508})
\oplus({\bf 87516})
\oplus({\bf 7140})
\oplus({\bf 44352})
\oplus2({\bf 8748})
\oplus2({\bf 450})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 1980})
\oplus2({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{229320}}$&=&
$({\bf 56430})
\oplus({\bf 2508})
\oplus({\bf 87516})
\oplus({\bf 7140})
\oplus({\bf 44352})
\oplus2({\bf 8748})
\oplus2({\bf 450})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 1980})
\oplus2({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 237160}$&=&
$({\bf 22932})
\oplus({\bf 71500})
\oplus({\bf 44352})
\oplus2({\bf 8748})
\oplus({\bf 450})
\oplus({\bf 27456})
\oplus({\bf 25740})
\oplus2({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus2({\bf 1980})
\oplus3({\bf 495})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 243243}$&=&
$({\bf 153153})
\oplus({\bf 20196})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 2772''})
\oplus({\bf 15444})
\oplus2({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf \overline{243243}}$&=&
$({\bf 153153})
\oplus({\bf 20196})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 2772''})
\oplus({\bf 15444})
\oplus2({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 249480}$&=&
$({\bf 56628'})
\oplus({\bf 23595})
\oplus({\bf 46332})
\oplus({\bf 60060})
\oplus({\bf 15444'})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf \overline{249480}}$&=&
$({\bf 56628'})
\oplus({\bf 23595})
\oplus({\bf 46332})
\oplus({\bf 60060})
\oplus({\bf 15444'})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 249480'}$&=&
$({\bf 28314})
\oplus({\bf 56628'})
\oplus({\bf 56628})
\oplus({\bf 60060})
\oplus({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{249480'}}$&=&
$({\bf 28314})
\oplus({\bf 56628'})
\oplus({\bf 56628})
\oplus({\bf 60060})
\oplus({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 249480''}$&=&
$({\bf 128700'})
\oplus({\bf 71500})
\oplus({\bf 7700})
\oplus({\bf 27027})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{249480''}}$&=&
$({\bf 128700'})
\oplus({\bf 71500})
\oplus({\bf 7700})
\oplus({\bf 27027})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 252252}$&=&
$({\bf 160524})
\oplus({\bf 46683})
\oplus({\bf 32725})
\oplus({\bf 7700})
\oplus({\bf 3900})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{252252}}$&=&
$({\bf 160524})
\oplus({\bf 46683})
\oplus({\bf 32725})
\oplus({\bf 7700})
\oplus({\bf 3900})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 258720}$&=&
$({\bf 96228})
\oplus({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus2({\bf 4158})
\oplus2({\bf 2772})
\oplus2({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{258720}}$&=&
$({\bf 96228})
\oplus({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus2({\bf 4158})
\oplus2({\bf 2772})
\oplus2({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 258720'}$&=&
$({\bf 56430})
\oplus({\bf 2508})
\oplus({\bf 54978})
\oplus({\bf 87516})
\oplus2({\bf 7140})
\oplus2({\bf 8748})
\oplus({\bf 7700})
\oplus2({\bf 450})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus3({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{258720'}}$&=&
$({\bf 56430})
\oplus({\bf 2508})
\oplus({\bf 54978})
\oplus({\bf 87516})
\oplus2({\bf 7140})
\oplus2({\bf 8748})
\oplus({\bf 7700})
\oplus2({\bf 450})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus3({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 259875}$&=&
$({\bf 128700})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{259875}}$&=&
$({\bf 128700})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 261954}$&=&
$({\bf 46683})
\oplus({\bf 87516})
\oplus({\bf 32725})
\oplus({\bf 7140})
\oplus({\bf 54675})
\oplus2({\bf 7700})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 2772})
\oplus2({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{261954}}$&=&
$({\bf 46683})
\oplus({\bf 87516})
\oplus({\bf 32725})
\oplus({\bf 7140})
\oplus({\bf 54675})
\oplus2({\bf 7700})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 2772})
\oplus2({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 262080}$&=&
$({\bf 87516})
\oplus({\bf 7140})
\oplus({\bf 44352})
\oplus({\bf 54675})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 25740})
\oplus2({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{262080}}$&=&
$({\bf 87516})
\oplus({\bf 7140})
\oplus({\bf 44352})
\oplus({\bf 54675})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 25740})
\oplus2({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 262548}$&=&
$({\bf 17875})
\oplus({\bf 65780})
\oplus({\bf 120285})
\oplus2({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 23868})
\oplus2({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{262548}}$&=&
$({\bf 17875})
\oplus({\bf 65780})
\oplus({\bf 120285})
\oplus2({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 23868})
\oplus2({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus2({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 267300}$&=&
$({\bf 71500})
\oplus({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 27027})
\oplus({\bf 27456})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus2({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus2({\bf 2772})
\oplus2({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{267300}}$&=&
$({\bf 71500})
\oplus({\bf 54675})
\oplus({\bf 7700})
\oplus({\bf 27027})
\oplus({\bf 27456})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus2({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus2({\bf 2772})
\oplus2({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 270270}$&=&
$({\bf 56430})
\oplus({\bf 46683})
\oplus({\bf 87516})
\oplus({\bf 32725})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus2({\bf 7700})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{270270}}$&=&
$({\bf 56430})
\oplus({\bf 46683})
\oplus({\bf 87516})
\oplus({\bf 32725})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus2({\bf 7700})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus2({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 270270'}$&=&
$({\bf 33957})
\oplus({\bf 56430})
\oplus({\bf 46683})
\oplus({\bf 2508})
\oplus({\bf 87516})
\oplus2({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 270270''}$&=&
$({\bf 92820})
\oplus({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 95550})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{270270'}}$&=&
$({\bf 33957})
\oplus({\bf 56430})
\oplus({\bf 46683})
\oplus({\bf 2508})
\oplus({\bf 87516})
\oplus2({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 9009})
\oplus2({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf \overline{270270''}}$&=&
$({\bf 92820})
\oplus({\bf 23868})
\oplus({\bf 1122})
\oplus({\bf 95550})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 280800}$&=&
$({\bf 87516})
\oplus({\bf 32725})
\oplus({\bf 44352})
\oplus({\bf 54675})
\oplus({\bf 8748})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus2({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{280800}}$&=&
$({\bf 87516})
\oplus({\bf 32725})
\oplus({\bf 44352})
\oplus({\bf 54675})
\oplus({\bf 8748})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus2({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 286650}$&=&
$({\bf 160524})
\oplus({\bf 76076})
\oplus({\bf 32725})
\oplus({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{286650}}$&=&
$({\bf 160524})
\oplus({\bf 76076})
\oplus({\bf 32725})
\oplus({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 288288}$&=&
$({\bf 153153})
\oplus({\bf 32725})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 15444})
\oplus2({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf \overline{288288}}$&=&
$({\bf 153153})
\oplus({\bf 32725})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 15444})
\oplus2({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%
${\bf 288288'}$&=&
$({\bf 191268})
\oplus({\bf 33957})
\oplus({\bf 46683})
\oplus({\bf 7140})
\oplus({\bf 7700})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf \overline{288288'}}$&=&
$({\bf 191268})
\oplus({\bf 33957})
\oplus({\bf 46683})
\oplus({\bf 7140})
\oplus({\bf 7700})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 291060}$&=&
$({\bf 69300})
\oplus({\bf 96228})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus2({\bf 4158})
\oplus2({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf \overline{291060}}$&=&
$({\bf 69300})
\oplus({\bf 96228})
\oplus({\bf 31500})
\oplus({\bf 2772''})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus2({\bf 4158})
\oplus2({\bf 1650})
\oplus2({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 297675}$&=&
$({\bf 44352})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 27027})
\oplus({\bf 27456})
\oplus2({\bf 25740})
\oplus2({\bf 15444})
\oplus2({\bf 9009})
\oplus2({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus2({\bf 1980})
\oplus2({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus2({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_3\oplus\mathfrak{su}_3$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_9\supset\mathfrak{su}_3\oplus\mathfrak{su}_3$(S)}
}
\label{Table:Branching-rules-A8_A2-A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_9\supset\mathfrak{su}_3\oplus\mathfrak{su}_3$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A8_A2-A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_9\supset\mathfrak{su}_3\oplus\mathfrak{su}_3$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 9}$&=&
$({\bf 3,3})$\\
%
${\bf \overline{9}}$&=&
$({\bf \overline{3},\overline{3}})$\\
%
${\bf 36}$&=&
$({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{6}})$\\
%
${\bf \overline{36}}$&=&
$({\bf 6,3})
\oplus({\bf 3,6})$\\
%
${\bf 45}$&=&
$({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{45}}$&=&
$({\bf 6,6})
\oplus({\bf 3,3})$\\
%
${\bf 80}$&=&
$({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,8})$\\
%
${\bf 84}$&=&
$({\bf 10,1})
\oplus({\bf 8,8})
\oplus({\bf 1,10})$\\
%
${\bf \overline{84}}$&=&
$({\bf \overline{10},1})
\oplus({\bf 8,8})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf 126}$&=&
$({\bf 15,3})
\oplus({\bf 6,6})
\oplus({\bf 3,15})$\\
%
${\bf \overline{126}}$&=&
$({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{15}})$\\
%
${\bf 165}$&=&
$({\bf 10,10})
\oplus({\bf 8,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{165}}$&=&
$({\bf \overline{10},\overline{10}})
\oplus({\bf 8,8})
\oplus({\bf 1,1})$\\
%
${\bf 240}$&=&
$({\bf 10,8})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,8})$\\
%
${\bf \overline{240}}$&=&
$({\bf \overline{10},8})
\oplus({\bf 8,\overline{10}})
\oplus({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,8})$\\
%
${\bf 315}$&=&
$({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,15})
\oplus({\bf 6,3})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{315}}$&=&
$({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 396}$&=&
$({\bf 15,15})
\oplus({\bf 15,3})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{396}}$&=&
$({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 495}$&=&
$({\bf 15',15'})
\oplus({\bf 15,15})
\oplus({\bf 6,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{495}}$&=&
$({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 540}$&=&
$({\bf 15',6})
\oplus({\bf 15,15})
\oplus({\bf 15,3})
\oplus({\bf 6,15'})
\oplus({\bf 6,6})
\oplus({\bf 3,15})
\oplus({\bf 3,3})$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 630}$&=&
$({\bf 15',3})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,15})
\oplus({\bf 6,3})
\oplus({\bf 3,15'})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{630}}$&=&
$({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 720}$&=&
$({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{720}}$&=&
$({\bf 24,3})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,24})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf 990}$&=&
$({\bf 15',15})
\oplus({\bf 15,15'})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,15})
\oplus({\bf 6,3})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{990}}$&=&
$({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 1008}$&=&
$({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,24})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{1008}}$&=&
$({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 1050}$&=&
$({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})$\\
%
${\bf \overline{1050}}$&=&
$({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})$\\
%
${\bf 1215}$&=&
$({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 1287}$&=&
$({\bf 21,21})
\oplus({\bf 24,24})
\oplus({\bf 15,15})
\oplus({\bf 6,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{1287}}$&=&
$({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 1440}$&=&
$({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{1440}}$&=&
$({\bf 24,24})
\oplus({\bf 24,6})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf 1540}$&=&
$({\bf 27,10})
\oplus({\bf 27,8})
\oplus({\bf 10,27})
\oplus({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf \overline{1540}}$&=&
$({\bf 27,\overline{10}})
\oplus({\bf 27,8})
\oplus({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf 1890}$&=&
$({\bf 21,3})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,24})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus2({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,21})
\oplus({\bf 3,24})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{1890}}$&=&
$({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 1944}$&=&
$({\bf 27,27})
\oplus({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 2079}$&=&
$({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{2079}}$&=&
$({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,24})
\oplus({\bf 15,15})
\oplus2({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus2({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 2520}$&=&
$({\bf \overline{28},1})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,27})
\oplus({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,\overline{35}})
\oplus({\bf 8,27})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,8})
\oplus({\bf 1,\overline{28}})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf \overline{2520}}$&=&
$({\bf 28,1})
\oplus({\bf 35,8})
\oplus({\bf 27,27})
\oplus({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 8,35})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 1,28})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 2700}$&=&
$({\bf 42,3})
\oplus({\bf 15',6})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus2({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus2({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{2700}}$&=&
$({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 2772}$&=&
$({\bf 21,6})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,24})
\oplus({\bf 15,15})
\oplus2({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,21})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,24})
\oplus({\bf 3,15})
\oplus2({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{2772}}$&=&
$({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 2970}$&=&
$({\bf 21,15})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,21})
\oplus({\bf 15,24})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus2({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,24})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{2970}}$&=&
$({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 3003}$&=&
$({\bf \overline{28},\overline{28}})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf 27,27})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 8,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 28,28})
\oplus({\bf 35,35})
\oplus({\bf 27,27})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 8,8})
\oplus({\bf 1,1})$\\
%
${\bf 3168}$&=&
$({\bf 21,24})
\oplus({\bf 24,21})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 15,24})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{3168}}$&=&
$({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 3402}$&=&
$({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus2({\bf 27,8})
\oplus({\bf 10,27})
\oplus({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,\overline{35}})
\oplus2({\bf 8,27})
\oplus({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf \overline{3402}}$&=&
$({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus2({\bf 27,8})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,35})
\oplus2({\bf 8,27})
\oplus2({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf 3465}$&=&
$({\bf 42,6})
\oplus({\bf 15',3})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus2({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus2({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus2({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{3465}}$&=&
$({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 3780}$&=&
$({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus3({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{3780}}$&=&
$({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus3({\bf 15,15})
\oplus2({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus2({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf 4290}$&=&
$({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 27,27})
\oplus({\bf 27,10})
\oplus({\bf 27,8})
\oplus({\bf 10,35})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,8})$\\
%
${\bf \overline{4290}}$&=&
$({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf 27,27})
\oplus({\bf 27,\overline{10}})
\oplus({\bf 27,8})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,8})$\\
%
${\bf 4620}$&=&
$({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf 27,27})
\oplus({\bf 27,10})
\oplus2({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,35})
\oplus2({\bf 8,27})
\oplus2({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 4620'}$&=&
$({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,27})
\oplus({\bf 27,\overline{10}})
\oplus2({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,\overline{35}})
\oplus2({\bf 8,27})
\oplus({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{4620'}}$&=&
$({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf 27,27})
\oplus({\bf 27,10})
\oplus2({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,35})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,35})
\oplus2({\bf 8,27})
\oplus2({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{4620}}$&=&
$({\bf \overline{35},10})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,27})
\oplus({\bf 27,\overline{10}})
\oplus2({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,\overline{35}})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,\overline{35}})
\oplus2({\bf 8,27})
\oplus({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 4950}$&=&
$({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus3({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 42,15})
\oplus({\bf 42,3})
\oplus({\bf 15',15'})
\oplus({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus3({\bf 15,15})
\oplus2({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus2({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,24})
\oplus3({\bf 3,15})
\oplus({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 4950'}$&=&
$({\bf \overline{28},10})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,\overline{35}})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus({\bf 27,8})
\oplus({\bf 10,\overline{28}})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,\overline{35}})
\oplus({\bf 8,27})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,8})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 28,\overline{10}})
\oplus({\bf 35,27})
\oplus({\bf 35,8})
\oplus({\bf 27,35})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus({\bf 27,8})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,35})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf 5292}$&=&
$({\bf 60,6})
\oplus({\bf 42,15})
\oplus({\bf 42,3})
\oplus({\bf 15',15'})
\oplus({\bf 15',6})
\oplus({\bf 21,3})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,42})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,60})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus2({\bf 6,6})
\oplus({\bf 3,42})
\oplus({\bf 3,21})
\oplus({\bf 3,24})
\oplus({\bf 3,15})
\oplus({\bf 3,3})$\\
%
${\bf \overline{5292}}$&=&
$({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 5346}$&=&
$({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 27,27})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,35})
\oplus3({\bf 8,27})
\oplus3({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{5346}}$&=&
$({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,27})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,27})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 5544}$&=&
$({\bf 42,15'})
\oplus({\bf 42,15})
\oplus({\bf 15',42})
\oplus({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus3({\bf 15,15})
\oplus2({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus2({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{5544}}$&=&
$({\bf \overline{42},\overline{15'}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus3({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 5760}$&=&
$({\bf 64,1})
\oplus({\bf 35,8})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,27})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 6048}$&=&
$({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus3({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{48}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{6048}}$&=&
$({\bf 48,3})
\oplus({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus3({\bf 15,15})
\oplus2({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,48})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf 6435}$&=&
$({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{6435}}$&=&
$({\bf 36,36})
\oplus({\bf 48,48})
\oplus({\bf 42,42})
\oplus({\bf 15',15'})
\oplus({\bf 24,24})
\oplus({\bf 15,15})
\oplus({\bf 6,6})
\oplus({\bf 3,3})$\\
%
${\bf 7020}$&=&
$({\bf 42,42})
\oplus({\bf 42,15})
\oplus({\bf 42,3})
\oplus({\bf 15',15'})
\oplus({\bf 15',15})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus3({\bf 15,15})
\oplus2({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus2({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{7020}}$&=&
$({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus3({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 7560}$&=&
$({\bf 60,3})
\oplus({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 21,6})
\oplus({\bf 24,24})
\oplus2({\bf 24,15})
\oplus2({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus3({\bf 15,15})
\oplus3({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,21})
\oplus2({\bf 6,24})
\oplus3({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,60})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus2({\bf 3,15})
\oplus2({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{7560}}$&=&
$({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus3({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 7920}$&=&
$({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 24,15'})
\oplus2({\bf 24,15})
\oplus({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus5({\bf 15,15})
\oplus4({\bf 15,6})
\oplus4({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus4({\bf 3,15})
\oplus3({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{7920}}$&=&
$({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus5({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus4({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus4({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 8316}$&=&
$({\bf 42,15})
\oplus({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 24,24})
\oplus2({\bf 24,15})
\oplus2({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus5({\bf 15,15})
\oplus4({\bf 15,6})
\oplus4({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus3({\bf 6,3})
\oplus2({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus4({\bf 3,15})
\oplus3({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{8316}}$&=&
$({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus5({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus4({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus4({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 8505}$&=&
$({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf 27,35})
\oplus({\bf 27,27})
\oplus2({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,35})
\oplus2({\bf 10,27})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,35})
\oplus3({\bf 8,27})
\oplus3({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})$\\
%
${\bf \overline{8505}}$&=&
$({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,\overline{35}})
\oplus({\bf 27,27})
\oplus({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,27})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})$\\
%
${\bf 8580}$&=&
$({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{35},\overline{28}})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf 27,\overline{35}})
\oplus({\bf 27,27})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus({\bf 27,8})
\oplus({\bf 10,27})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,8})$\\
%
${\bf \overline{8580}}$&=&
$({\bf 28,35})
\oplus({\bf 35,28})
\oplus({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 27,35})
\oplus({\bf 27,27})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus({\bf 27,8})
\oplus({\bf 10,35})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,8})$\\
%
${\bf 8820}$&=&
$({\bf 64,8})
\oplus({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus2({\bf 27,27})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,35})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf 8,64})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,27})
\oplus({\bf 1,8})$\\
%
${\bf 9240}$&=&
$({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,\overline{35}})
\oplus({\bf 27,27})
\oplus({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus2({\bf 27,8})
\oplus({\bf 10,27})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{28}})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,\overline{35}})
\oplus2({\bf 8,27})
\oplus({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf \overline{9240}}$&=&
$({\bf 28,10})
\oplus({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf 27,35})
\oplus({\bf 27,27})
\oplus2({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus2({\bf 27,8})
\oplus({\bf 10,28})
\oplus({\bf 10,35})
\oplus2({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,35})
\oplus2({\bf 8,27})
\oplus2({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf 10080}$&=&
$({\bf 42,24})
\oplus({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 24,42})
\oplus({\bf 24,24})
\oplus2({\bf 24,15})
\oplus2({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus5({\bf 15,15})
\oplus4({\bf 15,6})
\oplus4({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus4({\bf 3,15})
\oplus3({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{10080}}$&=&
$({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus5({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus4({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus4({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 10692}$&=&
$({\bf \overline{28},27})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,\overline{28}})
\oplus({\bf 27,\overline{35}})
\oplus2({\bf 27,27})
\oplus({\bf 27,\overline{10}})
\oplus2({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,\overline{35}})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf 8,\overline{35}})
\oplus2({\bf 8,27})
\oplus({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{10692}}$&=&
$({\bf 28,27})
\oplus({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf 27,28})
\oplus({\bf 27,35})
\oplus2({\bf 27,27})
\oplus({\bf 27,10})
\oplus2({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,35})
\oplus({\bf 10,27})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,35})
\oplus2({\bf 8,27})
\oplus2({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 11088}$&=&
$({\bf \overline{28},8})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,\overline{35}})
\oplus2({\bf 27,27})
\oplus({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,\overline{35}})
\oplus({\bf 10,27})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,\overline{28}})
\oplus2({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus4({\bf 8,\overline{10}})
\oplus5({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,27})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})$\\
%
${\bf \overline{11088}}$&=&
$({\bf 28,8})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 27,35})
\oplus2({\bf 27,27})
\oplus2({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,35})
\oplus2({\bf 10,27})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus4({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},8})
\oplus({\bf 8,28})
\oplus2({\bf 8,35})
\oplus3({\bf 8,27})
\oplus4({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus5({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})$\\
%
${\bf 11088'}$&=&
$({\bf 48,48})
\oplus({\bf 48,15'})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,15})
\oplus({\bf 15',48})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',15})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{11088'}}$&=&
$({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 12320}$&=&
$({\bf 64,10})
\oplus({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,35})
\oplus2({\bf 27,27})
\oplus2({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus2({\bf 10,27})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus3({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus5({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{12320}}$&=&
$({\bf 64,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,\overline{35}})
\oplus2({\bf 27,27})
\oplus({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus5({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 12870}$&=&
$({\bf 45,45})
\oplus({\bf 63,63})
\oplus({\bf 60,60})
\oplus({\bf 42,42})
\oplus({\bf 15',15'})
\oplus({\bf 21,21})
\oplus({\bf 24,24})
\oplus({\bf 15,15})
\oplus({\bf 6,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{12870}}$&=&
$({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{63},\overline{63}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 15840}$&=&
$({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 42,24})
\oplus2({\bf 42,15})
\oplus2({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus2({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,24})
\oplus3({\bf 24,15})
\oplus2({\bf 24,6})
\oplus2({\bf 24,3})
\oplus2({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus7({\bf 15,15})
\oplus5({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,48})
\oplus2({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus5({\bf 6,15})
\oplus3({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,48})
\oplus2({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus5({\bf 3,15})
\oplus3({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{15840}}$&=&
$({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus3({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus7({\bf \overline{15},\overline{15}})
\oplus5({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{48}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{48}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 15840'}$&=&
$({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{48}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus5({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{15840'}}$&=&
$({\bf 48,15'})
\oplus({\bf 48,15})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus2({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',48})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 24,15'})
\oplus({\bf 24,24})
\oplus2({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,48})
\oplus2({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus5({\bf 15,15})
\oplus3({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus3({\bf 6,15})
\oplus2({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus3({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 16380}$&=&
$({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{42}})
\oplus3({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus3({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{16380}}$&=&
$({\bf 60,21})
\oplus({\bf 60,24})
\oplus({\bf 42,24})
\oplus({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 21,60})
\oplus({\bf 21,24})
\oplus({\bf 21,6})
\oplus({\bf 24,60})
\oplus({\bf 24,42})
\oplus({\bf 24,21})
\oplus3({\bf 24,24})
\oplus2({\bf 24,15})
\oplus2({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus3({\bf 15,15})
\oplus3({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,21})
\oplus2({\bf 6,24})
\oplus3({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus2({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf 16632}$&=&
$({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{48}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus5({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{48}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{36}})
\oplus({\bf \overline{3},\overline{48}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{16632}}$&=&
$({\bf 36,3})
\oplus({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 42,42})
\oplus({\bf 42,24})
\oplus2({\bf 42,15})
\oplus({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus2({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,24})
\oplus2({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,48})
\oplus2({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus5({\bf 15,15})
\oplus3({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,48})
\oplus({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus({\bf 6,24})
\oplus3({\bf 6,15})
\oplus2({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,36})
\oplus({\bf 3,48})
\oplus2({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus3({\bf 3,15})
\oplus({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 17325}$&=&
$({\bf 64,8})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,35})
\oplus3({\bf 27,27})
\oplus3({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus6({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus3({\bf 10,27})
\oplus3({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus5({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,64})
\oplus2({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus6({\bf 8,27})
\oplus5({\bf 8,10})
\oplus4({\bf 8,\overline{10}})
\oplus9({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf \overline{17325}}$&=&
$({\bf 64,8})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,\overline{35}})
\oplus3({\bf 27,27})
\oplus2({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus6({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,\overline{35}})
\oplus2({\bf 10,27})
\oplus({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus4({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus5({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,64})
\oplus({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus6({\bf 8,27})
\oplus4({\bf 8,10})
\oplus5({\bf 8,\overline{10}})
\oplus9({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf 17325'}$&=&
$({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus4({\bf \overline{24},\overline{15}})
\oplus3({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{42}})
\oplus4({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus5({\bf \overline{15},\overline{15}})
\oplus5({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{17325'}}$&=&
$({\bf 60,15})
\oplus({\bf 60,3})
\oplus({\bf 42,24})
\oplus({\bf 42,15})
\oplus2({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',21})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 21,15'})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,24})
\oplus4({\bf 24,15})
\oplus3({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,60})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,21})
\oplus4({\bf 15,24})
\oplus5({\bf 15,15})
\oplus5({\bf 15,6})
\oplus3({\bf 15,3})
\oplus2({\bf 6,42})
\oplus({\bf 6,21})
\oplus3({\bf 6,24})
\oplus5({\bf 6,15})
\oplus2({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,60})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus3({\bf 3,24})
\oplus3({\bf 3,15})
\oplus4({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 17325''}$&=&
$({\bf 60,24})
\oplus({\bf 60,6})
\oplus({\bf 42,24})
\oplus({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 24,60})
\oplus({\bf 24,42})
\oplus({\bf 24,21})
\oplus3({\bf 24,24})
\oplus3({\bf 24,15})
\oplus3({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,21})
\oplus3({\bf 15,24})
\oplus4({\bf 15,15})
\oplus3({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,60})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus3({\bf 6,24})
\oplus3({\bf 6,15})
\oplus4({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,42})
\oplus2({\bf 3,24})
\oplus3({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{17325''}}$&=&
$({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{42}})
\oplus3({\bf \overline{24},\overline{24}})
\oplus3({\bf \overline{24},\overline{15}})
\oplus3({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus4({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 19800}$&=&
$({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus4({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus5({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus8({\bf \overline{15},\overline{15}})
\oplus6({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus4({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus6({\bf \overline{6},\overline{15}})
\oplus6({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus6({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{19800}}$&=&
$({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,24})
\oplus2({\bf 42,15})
\oplus2({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus2({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,15})
\oplus({\bf 21,3})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,24})
\oplus5({\bf 24,15})
\oplus4({\bf 24,6})
\oplus4({\bf 24,3})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,21})
\oplus5({\bf 15,24})
\oplus8({\bf 15,15})
\oplus6({\bf 15,6})
\oplus6({\bf 15,3})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus4({\bf 6,24})
\oplus6({\bf 6,15})
\oplus6({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,60})
\oplus2({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,21})
\oplus4({\bf 3,24})
\oplus6({\bf 3,15})
\oplus4({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf 20592}$&=&
$({\bf \overline{36},\overline{48}})
\oplus({\bf \overline{48},\overline{36}})
\oplus({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{42},\overline{48}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{24},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{20592}}$&=&
$({\bf 36,48})
\oplus({\bf 48,36})
\oplus({\bf 48,48})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 42,48})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus({\bf 42,15})
\oplus({\bf 15',48})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',15})
\oplus({\bf 24,42})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf 20790}$&=&
$({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus3({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus3({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{48}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15'}})
\oplus8({\bf \overline{15},\overline{15}})
\oplus5({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{48}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{48}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{20790}}$&=&
$({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus3({\bf 42,15})
\oplus2({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus3({\bf 15',15})
\oplus2({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,24})
\oplus3({\bf 24,15})
\oplus2({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,48})
\oplus3({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus8({\bf 15,15})
\oplus5({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,48})
\oplus2({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus5({\bf 6,15})
\oplus3({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,48})
\oplus2({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus5({\bf 3,15})
\oplus3({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf 20790'}$&=&
$({\bf 63,3})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,42})
\oplus({\bf 42,24})
\oplus2({\bf 42,15})
\oplus({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,24})
\oplus4({\bf 24,15})
\oplus3({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,60})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,21})
\oplus4({\bf 15,24})
\oplus5({\bf 15,15})
\oplus4({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,60})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus3({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,63})
\oplus({\bf 3,60})
\oplus2({\bf 3,42})
\oplus({\bf 3,21})
\oplus3({\bf 3,24})
\oplus3({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{20790'}}$&=&
$({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus4({\bf \overline{24},\overline{15}})
\oplus3({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus4({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus5({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 20790''}$&=&
$({\bf \overline{36},\overline{6}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{48}})
\oplus({\bf \overline{24},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{48}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15'}})
\oplus5({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{36}})
\oplus({\bf \overline{6},\overline{48}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{48}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{20790''}}$&=&
$({\bf 36,6})
\oplus({\bf 48,24})
\oplus({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus2({\bf 42,15})
\oplus2({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',24})
\oplus3({\bf 15',15})
\oplus({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 24,48})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,24})
\oplus2({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,48})
\oplus2({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus5({\bf 15,15})
\oplus3({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,36})
\oplus({\bf 6,48})
\oplus2({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus3({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,48})
\oplus({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus({\bf 3,24})
\oplus3({\bf 3,15})
\oplus2({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf 20790'''}$&=&
$({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{42}})
\oplus3({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus4({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{20790'''}}$&=&
$({\bf 60,60})
\oplus({\bf 60,24})
\oplus({\bf 60,6})
\oplus({\bf 42,42})
\oplus({\bf 42,24})
\oplus({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',15'})
\oplus({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus({\bf 24,60})
\oplus({\bf 24,42})
\oplus({\bf 24,21})
\oplus3({\bf 24,24})
\oplus2({\bf 24,15})
\oplus2({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus4({\bf 15,15})
\oplus2({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,60})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus2({\bf 6,15})
\oplus3({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 22176}$&=&
$({\bf \overline{60},\overline{15'}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus4({\bf \overline{24},\overline{15}})
\oplus3({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus4({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus6({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus4({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{22176}}$&=&
$({\bf 60,15'})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 42,42})
\oplus({\bf 42,24})
\oplus2({\bf 42,15})
\oplus({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',60})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus2({\bf 15',6})
\oplus({\bf 21,15})
\oplus({\bf 21,3})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,24})
\oplus4({\bf 24,15})
\oplus3({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,60})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,21})
\oplus4({\bf 15,24})
\oplus6({\bf 15,15})
\oplus4({\bf 15,6})
\oplus4({\bf 15,3})
\oplus({\bf 6,60})
\oplus({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus3({\bf 6,24})
\oplus4({\bf 6,15})
\oplus5({\bf 6,6})
\oplus2({\bf 6,3})
\oplus2({\bf 3,42})
\oplus({\bf 3,21})
\oplus3({\bf 3,24})
\oplus4({\bf 3,15})
\oplus2({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf 23328}$&=&
$({\bf 48,15})
\oplus({\bf 48,3})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus3({\bf 42,15})
\oplus2({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus3({\bf 15',15})
\oplus2({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,24})
\oplus4({\bf 24,15})
\oplus2({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,48})
\oplus3({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus4({\bf 15,24})
\oplus9({\bf 15,15})
\oplus6({\bf 15,6})
\oplus6({\bf 15,3})
\oplus2({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus6({\bf 6,15})
\oplus4({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,48})
\oplus2({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus3({\bf 3,24})
\oplus6({\bf 3,15})
\oplus4({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf \overline{23328}}$&=&
$({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus4({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus3({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{48}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus4({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15'}})
\oplus9({\bf \overline{15},\overline{15}})
\oplus6({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus6({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{48}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus6({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf 23760}$&=&
$({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,24})
\oplus2({\bf 42,15})
\oplus2({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus4({\bf 24,24})
\oplus5({\bf 24,15})
\oplus5({\bf 24,6})
\oplus4({\bf 24,3})
\oplus({\bf 15,60})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,21})
\oplus5({\bf 15,24})
\oplus7({\bf 15,15})
\oplus6({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus5({\bf 6,24})
\oplus6({\bf 6,15})
\oplus5({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,60})
\oplus2({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,21})
\oplus4({\bf 3,24})
\oplus5({\bf 3,15})
\oplus4({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{23760}}$&=&
$({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{42}})
\oplus4({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus5({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus7({\bf \overline{15},\overline{15}})
\oplus6({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus5({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus6({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 23760'}$&=&
$({\bf \overline{36},\overline{24}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{42},\overline{48}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{36}})
\oplus({\bf \overline{24},\overline{48}})
\oplus({\bf \overline{24},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{48}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus4({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{48}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{23760'}}$&=&
$({\bf 36,24})
\oplus({\bf 48,42})
\oplus({\bf 48,24})
\oplus({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 42,48})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus2({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 24,36})
\oplus({\bf 24,48})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,48})
\oplus2({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus({\bf 15,24})
\oplus4({\bf 15,15})
\oplus2({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,48})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf 24310}$&=&
$({\bf 55,55})
\oplus({\bf 80,80})
\oplus({\bf 81,81})
\oplus({\bf 28,28})
\oplus({\bf 64,64})
\oplus({\bf 35,35})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf 27,27})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 8,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{24310}}$&=&
$({\bf \overline{55},\overline{55}})
\oplus({\bf \overline{80},\overline{80}})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf 64,64})
\oplus({\bf 35,35})
\oplus({\bf \overline{28},\overline{28}})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf 27,27})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 8,8})
\oplus({\bf 1,1})$\\
%
${\bf 25200}$&=&
$({\bf 48,24})
\oplus({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus3({\bf 42,15})
\oplus2({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus3({\bf 15',15})
\oplus2({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 24,48})
\oplus({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus({\bf 24,24})
\oplus3({\bf 24,15})
\oplus2({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,48})
\oplus3({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus8({\bf 15,15})
\oplus5({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,48})
\oplus2({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus5({\bf 6,15})
\oplus3({\bf 6,6})
\oplus3({\bf 6,3})
\oplus2({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus5({\bf 3,15})
\oplus3({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{25200}}$&=&
$({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{48}})
\oplus({\bf \overline{24},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus3({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus3({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{48}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15'}})
\oplus8({\bf \overline{15},\overline{15}})
\oplus5({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{48}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 25200'}$&=&
$({\bf 64,64})
\oplus({\bf 64,27})
\oplus({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus3({\bf 27,27})
\oplus2({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus4({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,35})
\oplus2({\bf 10,27})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,64})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus4({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus5({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 25515}$&=&
$({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus4({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus5({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus9({\bf \overline{15},\overline{15}})
\oplus7({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus4({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus7({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus6({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{25515}}$&=&
$({\bf 60,15})
\oplus({\bf 60,3})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus3({\bf 42,15})
\oplus2({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,24})
\oplus5({\bf 24,15})
\oplus4({\bf 24,6})
\oplus4({\bf 24,3})
\oplus({\bf 15,60})
\oplus3({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus5({\bf 15,24})
\oplus9({\bf 15,15})
\oplus7({\bf 15,6})
\oplus6({\bf 15,3})
\oplus2({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus4({\bf 6,24})
\oplus7({\bf 6,15})
\oplus4({\bf 6,6})
\oplus5({\bf 6,3})
\oplus({\bf 3,60})
\oplus2({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus({\bf 3,21})
\oplus4({\bf 3,24})
\oplus6({\bf 3,15})
\oplus5({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf 25740}$&=&
$({\bf \overline{36},\overline{15'}})
\oplus({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{48}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{24},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{36}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{48}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus4({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{25740}}$&=&
$({\bf 36,15'})
\oplus({\bf 48,48})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,15})
\oplus({\bf 42,48})
\oplus({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus({\bf 42,24})
\oplus2({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 15',36})
\oplus({\bf 15',48})
\oplus2({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,24})
\oplus2({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,48})
\oplus2({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus4({\bf 15,15})
\oplus3({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,24})
\oplus3({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus2({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf 25740'}$&=&
$({\bf 63,63})
\oplus({\bf 63,21})
\oplus({\bf 60,60})
\oplus({\bf 60,21})
\oplus({\bf 60,24})
\oplus({\bf 42,42})
\oplus({\bf 42,24})
\oplus({\bf 42,15})
\oplus({\bf 15',15'})
\oplus({\bf 15',15})
\oplus({\bf 21,63})
\oplus({\bf 21,60})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus({\bf 24,60})
\oplus({\bf 24,42})
\oplus({\bf 24,21})
\oplus2({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{25740'}}$&=&
$({\bf \overline{63},\overline{63}})
\oplus({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{21},\overline{63}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 27027}$&=&
$({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,15})
\oplus({\bf 42,48})
\oplus({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus({\bf 42,24})
\oplus3({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',48})
\oplus2({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus({\bf 15',24})
\oplus3({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,24})
\oplus3({\bf 24,15})
\oplus2({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,48})
\oplus3({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus7({\bf 15,15})
\oplus4({\bf 15,6})
\oplus4({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus4({\bf 3,15})
\oplus3({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{27027}}$&=&
$({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{48}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus3({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus3({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{48}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15'}})
\oplus7({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus4({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus4({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 27720}$&=&
$({\bf 60,15})
\oplus({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus3({\bf 42,15})
\oplus3({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus3({\bf 24,24})
\oplus6({\bf 24,15})
\oplus5({\bf 24,6})
\oplus5({\bf 24,3})
\oplus({\bf 15,60})
\oplus3({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus({\bf 15,21})
\oplus6({\bf 15,24})
\oplus9({\bf 15,15})
\oplus7({\bf 15,6})
\oplus6({\bf 15,3})
\oplus({\bf 6,60})
\oplus3({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus5({\bf 6,24})
\oplus7({\bf 6,15})
\oplus5({\bf 6,6})
\oplus5({\bf 6,3})
\oplus2({\bf 3,60})
\oplus2({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus({\bf 3,21})
\oplus5({\bf 3,24})
\oplus6({\bf 3,15})
\oplus5({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{27720}}$&=&
$({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus3({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{42}})
\oplus3({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus6({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus5({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus6({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus9({\bf \overline{15},\overline{15}})
\oplus7({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{42}})
\oplus5({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus7({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus6({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 29568}$&=&
$({\bf 64,10})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus5({\bf 27,27})
\oplus4({\bf 27,10})
\oplus4({\bf 27,\overline{10}})
\oplus9({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus6({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus6({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus2({\bf 8,64})
\oplus3({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus9({\bf 8,27})
\oplus6({\bf 8,10})
\oplus6({\bf 8,\overline{10}})
\oplus12({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{29568}}$&=&
$({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus5({\bf 27,27})
\oplus4({\bf 27,10})
\oplus4({\bf 27,\overline{10}})
\oplus9({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus6({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus6({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus2({\bf 8,64})
\oplus3({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus9({\bf 8,27})
\oplus6({\bf 8,10})
\oplus6({\bf 8,\overline{10}})
\oplus12({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 30888}$&=&
$({\bf \overline{36},\overline{42}})
\oplus({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{36}})
\oplus({\bf \overline{42},\overline{48}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{48}})
\oplus({\bf \overline{24},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{48}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus4({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{30888}}$&=&
$({\bf 36,42})
\oplus({\bf 48,48})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus({\bf 48,15})
\oplus({\bf 42,36})
\oplus({\bf 42,48})
\oplus2({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus2({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',48})
\oplus({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 24,48})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,24})
\oplus2({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,48})
\oplus2({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus4({\bf 15,15})
\oplus2({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus2({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 32076}$&=&
$({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus6({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus6({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus8({\bf \overline{15},\overline{15}})
\oplus7({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus5({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus7({\bf \overline{6},\overline{15}})
\oplus6({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus6({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{32076}}$&=&
$({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 42,21})
\oplus2({\bf 42,24})
\oplus2({\bf 42,15})
\oplus2({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus2({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus5({\bf 24,24})
\oplus6({\bf 24,15})
\oplus5({\bf 24,6})
\oplus4({\bf 24,3})
\oplus({\bf 15,60})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,21})
\oplus6({\bf 15,24})
\oplus8({\bf 15,15})
\oplus7({\bf 15,6})
\oplus6({\bf 15,3})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus({\bf 6,21})
\oplus5({\bf 6,24})
\oplus7({\bf 6,15})
\oplus6({\bf 6,6})
\oplus4({\bf 6,3})
\oplus2({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,21})
\oplus4({\bf 3,24})
\oplus6({\bf 3,15})
\oplus4({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf 32670}$&=&
$({\bf 45,15'})
\oplus({\bf 63,42})
\oplus({\bf 63,15})
\oplus({\bf 60,60})
\oplus({\bf 60,15'})
\oplus({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 42,63})
\oplus({\bf 42,42})
\oplus({\bf 42,21})
\oplus({\bf 42,24})
\oplus({\bf 42,15})
\oplus({\bf 42,3})
\oplus({\bf 15',45})
\oplus({\bf 15',60})
\oplus({\bf 15',15'})
\oplus({\bf 15',6})
\oplus({\bf 21,42})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,3})
\oplus({\bf 24,60})
\oplus({\bf 24,42})
\oplus({\bf 24,21})
\oplus2({\bf 24,24})
\oplus2({\bf 24,15})
\oplus2({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,63})
\oplus({\bf 15,60})
\oplus({\bf 15,42})
\oplus({\bf 15,21})
\oplus2({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,60})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus({\bf 6,15})
\oplus2({\bf 6,6})
\oplus({\bf 3,42})
\oplus({\bf 3,21})
\oplus({\bf 3,24})
\oplus({\bf 3,15})
\oplus({\bf 3,3})$\\
%
${\bf \overline{32670}}$&=&
$({\bf \overline{45},\overline{15'}})
\oplus({\bf \overline{63},\overline{42}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{63}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{45}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 36036}$&=&
$({\bf 64,35})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,8})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus2({\bf 35,27})
\oplus2({\bf 35,10})
\oplus2({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,64})
\oplus2({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus5({\bf 27,27})
\oplus4({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus7({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus3({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus5({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus5({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,64})
\oplus2({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus7({\bf 8,27})
\oplus5({\bf 8,10})
\oplus5({\bf 8,\overline{10}})
\oplus9({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf \overline{36036}}$&=&
$({\bf 64,\overline{35}})
\oplus({\bf 64,27})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},27})
\oplus2({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus5({\bf 27,27})
\oplus3({\bf 27,10})
\oplus4({\bf 27,\overline{10}})
\oplus7({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,35})
\oplus3({\bf 10,27})
\oplus2({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus5({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus5({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,64})
\oplus2({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus7({\bf 8,27})
\oplus5({\bf 8,10})
\oplus5({\bf 8,\overline{10}})
\oplus9({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf 36036'}$&=&
$({\bf 90,15'})
\oplus({\bf 48,48})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,15})
\oplus({\bf 60,15})
\oplus({\bf 42,48})
\oplus2({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus({\bf 42,24})
\oplus3({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',90})
\oplus({\bf 15',48})
\oplus2({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus({\bf 15',24})
\oplus3({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,6})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,24})
\oplus3({\bf 24,15})
\oplus2({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,48})
\oplus({\bf 15,60})
\oplus3({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus6({\bf 15,15})
\oplus4({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus2({\bf 6,24})
\oplus4({\bf 6,15})
\oplus2({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus3({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{36036'}}$&=&
$({\bf \overline{90},\overline{15'}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{48}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus3({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus3({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{48}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15'}})
\oplus6({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 37125}$&=&
$({\bf 90,6})
\oplus({\bf 48,24})
\oplus({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 60,15})
\oplus({\bf 60,3})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus2({\bf 42,24})
\oplus4({\bf 42,15})
\oplus3({\bf 42,6})
\oplus3({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',21})
\oplus2({\bf 15',24})
\oplus4({\bf 15',15})
\oplus2({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,15'})
\oplus({\bf 21,6})
\oplus({\bf 24,48})
\oplus2({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus2({\bf 24,24})
\oplus5({\bf 24,15})
\oplus3({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,48})
\oplus({\bf 15,60})
\oplus4({\bf 15,42})
\oplus4({\bf 15,15'})
\oplus5({\bf 15,24})
\oplus9({\bf 15,15})
\oplus7({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus3({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus({\bf 6,21})
\oplus3({\bf 6,24})
\oplus7({\bf 6,15})
\oplus2({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,48})
\oplus({\bf 3,60})
\oplus3({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus3({\bf 3,24})
\oplus5({\bf 3,15})
\oplus4({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{37125}}$&=&
$({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus4({\bf \overline{42},\overline{15}})
\oplus3({\bf \overline{42},\overline{6}})
\oplus3({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{48}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus3({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus4({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{48}})
\oplus4({\bf \overline{15},\overline{42}})
\oplus5({\bf \overline{15},\overline{24}})
\oplus4({\bf \overline{15},\overline{15'}})
\oplus9({\bf \overline{15},\overline{15}})
\oplus7({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus3({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus7({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{48}})
\oplus3({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 37800}$&=&
$({\bf 60,24})
\oplus({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,42})
\oplus2({\bf 42,24})
\oplus3({\bf 42,15})
\oplus3({\bf 42,6})
\oplus3({\bf 42,3})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus2({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus5({\bf 24,24})
\oplus7({\bf 24,15})
\oplus6({\bf 24,6})
\oplus5({\bf 24,3})
\oplus({\bf 15,60})
\oplus3({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus({\bf 15,21})
\oplus7({\bf 15,24})
\oplus10({\bf 15,15})
\oplus8({\bf 15,6})
\oplus7({\bf 15,3})
\oplus2({\bf 6,60})
\oplus3({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus({\bf 6,21})
\oplus6({\bf 6,24})
\oplus8({\bf 6,15})
\oplus7({\bf 6,6})
\oplus5({\bf 6,3})
\oplus({\bf 3,60})
\oplus3({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,21})
\oplus5({\bf 3,24})
\oplus7({\bf 3,15})
\oplus5({\bf 3,6})
\oplus5({\bf 3,3})$\\
%
${\bf \overline{37800}}$&=&
$({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus3({\bf \overline{42},\overline{6}})
\oplus3({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus7({\bf \overline{24},\overline{15}})
\oplus6({\bf \overline{24},\overline{6}})
\oplus5({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus7({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus10({\bf \overline{15},\overline{15}})
\oplus8({\bf \overline{15},\overline{6}})
\oplus7({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{42}})
\oplus6({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus8({\bf \overline{6},\overline{15}})
\oplus7({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus3({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus7({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus5({\bf \overline{3},\overline{3}})$\\
%
${\bf 38808}$&=&
$({\bf 81,10})
\oplus({\bf 81,8})
\oplus({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,35})
\oplus2({\bf 35,27})
\oplus2({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf 27,64})
\oplus2({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus5({\bf 27,27})
\oplus3({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus6({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus3({\bf 10,27})
\oplus4({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus4({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus2({\bf 8,64})
\oplus4({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus6({\bf 8,27})
\oplus4({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{38808}}$&=&
$({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus5({\bf 27,27})
\oplus3({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus6({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus3({\bf 10,27})
\oplus2({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus2({\bf 8,64})
\oplus2({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus4({\bf 8,\overline{35}})
\oplus6({\bf 8,27})
\oplus3({\bf 8,10})
\oplus4({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,\overline{28}})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 38880}$&=&
$({\bf 64,27})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus6({\bf 27,27})
\oplus4({\bf 27,10})
\oplus5({\bf 27,\overline{10}})
\oplus10({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus6({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus5({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus2({\bf 8,64})
\oplus3({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus10({\bf 8,27})
\oplus6({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus13({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{38880}}$&=&
$({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,35})
\oplus2({\bf 35,27})
\oplus2({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,64})
\oplus2({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus6({\bf 27,27})
\oplus5({\bf 27,10})
\oplus4({\bf 27,\overline{10}})
\oplus10({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus5({\bf 10,27})
\oplus4({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus6({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus2({\bf 8,64})
\oplus3({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus10({\bf 8,27})
\oplus7({\bf 8,10})
\oplus6({\bf 8,\overline{10}})
\oplus13({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 40950}$&=&
$({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus3({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus6({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus6({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus9({\bf \overline{15},\overline{15}})
\oplus7({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{42}})
\oplus5({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus7({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus6({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{40950}}$&=&
$({\bf 60,42})
\oplus({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,60})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus2({\bf 42,24})
\oplus3({\bf 42,15})
\oplus3({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus5({\bf 24,24})
\oplus6({\bf 24,15})
\oplus5({\bf 24,6})
\oplus4({\bf 24,3})
\oplus({\bf 15,60})
\oplus3({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus({\bf 15,21})
\oplus6({\bf 15,24})
\oplus9({\bf 15,15})
\oplus7({\bf 15,6})
\oplus6({\bf 15,3})
\oplus({\bf 6,60})
\oplus3({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus5({\bf 6,24})
\oplus7({\bf 6,15})
\oplus5({\bf 6,6})
\oplus5({\bf 6,3})
\oplus({\bf 3,60})
\oplus2({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus4({\bf 3,24})
\oplus6({\bf 3,15})
\oplus5({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf 41580}$&=&
$({\bf 90,3})
\oplus({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus2({\bf 42,24})
\oplus5({\bf 42,15})
\oplus4({\bf 42,6})
\oplus4({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus4({\bf 15',15})
\oplus3({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,15})
\oplus({\bf 21,3})
\oplus2({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus3({\bf 24,24})
\oplus7({\bf 24,15})
\oplus5({\bf 24,6})
\oplus5({\bf 24,3})
\oplus({\bf 15,48})
\oplus({\bf 15,60})
\oplus5({\bf 15,42})
\oplus4({\bf 15,15'})
\oplus({\bf 15,21})
\oplus7({\bf 15,24})
\oplus13({\bf 15,15})
\oplus8({\bf 15,6})
\oplus8({\bf 15,3})
\oplus({\bf 6,48})
\oplus({\bf 6,60})
\oplus4({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus5({\bf 6,24})
\oplus8({\bf 6,15})
\oplus6({\bf 6,6})
\oplus5({\bf 6,3})
\oplus({\bf 3,90})
\oplus({\bf 3,48})
\oplus({\bf 3,60})
\oplus4({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus({\bf 3,21})
\oplus5({\bf 3,24})
\oplus8({\bf 3,15})
\oplus5({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf \overline{41580}}$&=&
$({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus5({\bf \overline{42},\overline{15}})
\oplus4({\bf \overline{42},\overline{6}})
\oplus4({\bf \overline{42},\overline{3}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus3({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus7({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus5({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus4({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus5({\bf \overline{15},\overline{42}})
\oplus7({\bf \overline{15},\overline{24}})
\oplus4({\bf \overline{15},\overline{15'}})
\oplus13({\bf \overline{15},\overline{15}})
\oplus8({\bf \overline{15},\overline{6}})
\oplus8({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{48}})
\oplus4({\bf \overline{6},\overline{42}})
\oplus5({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus8({\bf \overline{6},\overline{15}})
\oplus6({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus4({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus8({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf 41580'}$&=&
$({\bf 63,6})
\oplus({\bf 63,3})
\oplus({\bf 60,24})
\oplus2({\bf 60,15})
\oplus2({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus2({\bf 42,24})
\oplus3({\bf 42,15})
\oplus3({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus2({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus5({\bf 24,24})
\oplus7({\bf 24,15})
\oplus6({\bf 24,6})
\oplus5({\bf 24,3})
\oplus2({\bf 15,60})
\oplus3({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus7({\bf 15,24})
\oplus8({\bf 15,15})
\oplus6({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,63})
\oplus2({\bf 6,60})
\oplus3({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus6({\bf 6,24})
\oplus6({\bf 6,15})
\oplus5({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,63})
\oplus2({\bf 3,60})
\oplus2({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,21})
\oplus5({\bf 3,24})
\oplus5({\bf 3,15})
\oplus4({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{41580'}}$&=&
$({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus3({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus7({\bf \overline{24},\overline{15}})
\oplus6({\bf \overline{24},\overline{6}})
\oplus5({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus7({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus8({\bf \overline{15},\overline{15}})
\oplus6({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{42}})
\oplus6({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus6({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{63}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 41580''}$&=&
$({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus4({\bf \overline{42},\overline{15}})
\oplus3({\bf \overline{42},\overline{6}})
\oplus3({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus4({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus4({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus4({\bf \overline{15},\overline{42}})
\oplus5({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus8({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus4({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{48}})
\oplus3({\bf \overline{6},\overline{42}})
\oplus4({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus3({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus4({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{41580''}}$&=&
$({\bf 90,15})
\oplus({\bf 90,3})
\oplus({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 60,24})
\oplus({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus2({\bf 42,24})
\oplus4({\bf 42,15})
\oplus3({\bf 42,6})
\oplus3({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus2({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,3})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus4({\bf 24,24})
\oplus5({\bf 24,15})
\oplus4({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus({\bf 15,60})
\oplus4({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus({\bf 15,21})
\oplus5({\bf 15,24})
\oplus8({\bf 15,15})
\oplus4({\bf 15,6})
\oplus4({\bf 15,3})
\oplus({\bf 6,48})
\oplus2({\bf 6,60})
\oplus3({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus4({\bf 6,24})
\oplus4({\bf 6,15})
\oplus4({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,90})
\oplus({\bf 3,48})
\oplus({\bf 3,60})
\oplus3({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus({\bf 3,21})
\oplus3({\bf 3,24})
\oplus4({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 41580'''}$&=&
$({\bf 63,15})
\oplus({\bf 63,3})
\oplus({\bf 60,15'})
\oplus({\bf 60,24})
\oplus2({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,42})
\oplus({\bf 42,21})
\oplus2({\bf 42,24})
\oplus3({\bf 42,15})
\oplus({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',60})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus2({\bf 15',6})
\oplus({\bf 21,42})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus2({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus5({\bf 24,24})
\oplus6({\bf 24,15})
\oplus5({\bf 24,6})
\oplus4({\bf 24,3})
\oplus({\bf 15,63})
\oplus2({\bf 15,60})
\oplus3({\bf 15,42})
\oplus({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus6({\bf 15,24})
\oplus6({\bf 15,15})
\oplus5({\bf 15,6})
\oplus4({\bf 15,3})
\oplus2({\bf 6,60})
\oplus({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus5({\bf 6,24})
\oplus5({\bf 6,15})
\oplus5({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,63})
\oplus({\bf 3,60})
\oplus2({\bf 3,42})
\oplus2({\bf 3,21})
\oplus4({\bf 3,24})
\oplus4({\bf 3,15})
\oplus2({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{41580'''}}$&=&
$({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus6({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{63}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus6({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus6({\bf \overline{15},\overline{15}})
\oplus5({\bf \overline{15},\overline{6}})
\oplus4({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{42}})
\oplus5({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 41580''''}$&=&
$({\bf \overline{36},\overline{15}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{48}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus4({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{48}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus4({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus4({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{36}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus4({\bf \overline{15},\overline{42}})
\oplus4({\bf \overline{15},\overline{24}})
\oplus4({\bf \overline{15},\overline{15'}})
\oplus9({\bf \overline{15},\overline{15}})
\oplus5({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{48}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{48}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{41580''''}}$&=&
$({\bf 36,15})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus2({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 42,48})
\oplus2({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus2({\bf 42,24})
\oplus4({\bf 42,15})
\oplus2({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',48})
\oplus2({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus4({\bf 15',15})
\oplus3({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 24,48})
\oplus2({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus({\bf 24,24})
\oplus4({\bf 24,15})
\oplus2({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,36})
\oplus2({\bf 15,48})
\oplus4({\bf 15,42})
\oplus4({\bf 15,15'})
\oplus4({\bf 15,24})
\oplus9({\bf 15,15})
\oplus5({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,48})
\oplus2({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus5({\bf 6,15})
\oplus3({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,48})
\oplus2({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus5({\bf 3,15})
\oplus3({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf 41580'''''}$&=&
$({\bf 45,3})
\oplus({\bf 63,15})
\oplus({\bf 63,6})
\oplus({\bf 63,3})
\oplus({\bf 60,42})
\oplus({\bf 60,24})
\oplus2({\bf 60,15})
\oplus({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,60})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus2({\bf 42,24})
\oplus2({\bf 42,15})
\oplus2({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',21})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus2({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus4({\bf 24,24})
\oplus5({\bf 24,15})
\oplus4({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,63})
\oplus2({\bf 15,60})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus5({\bf 15,24})
\oplus5({\bf 15,15})
\oplus4({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,63})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus2({\bf 6,21})
\oplus4({\bf 6,24})
\oplus4({\bf 6,15})
\oplus2({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,45})
\oplus({\bf 3,63})
\oplus2({\bf 3,60})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,21})
\oplus3({\bf 3,24})
\oplus2({\bf 3,15})
\oplus3({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{41580'''''}}$&=&
$({\bf \overline{45},\overline{3}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus4({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus4({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{63}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus5({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus5({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus4({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{45}})
\oplus({\bf \overline{3},\overline{63}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 41580''''''}$&=&
$({\bf 63,15'})
\oplus({\bf 63,15})
\oplus({\bf 60,42})
\oplus({\bf 60,24})
\oplus2({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,60})
\oplus({\bf 42,15'})
\oplus({\bf 42,21})
\oplus2({\bf 42,24})
\oplus2({\bf 42,15})
\oplus2({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',63})
\oplus({\bf 15',42})
\oplus({\bf 15',21})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus4({\bf 24,24})
\oplus5({\bf 24,15})
\oplus4({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,63})
\oplus2({\bf 15,60})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus5({\bf 15,24})
\oplus5({\bf 15,15})
\oplus4({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus({\bf 6,21})
\oplus4({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,60})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,21})
\oplus3({\bf 3,24})
\oplus3({\bf 3,15})
\oplus3({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{41580''''''}}$&=&
$({\bf \overline{63},\overline{15'}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus4({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus4({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{63}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{63}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus5({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus5({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus4({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 41580'''''''}$&=&
$({\bf 55,1})
\oplus({\bf 80,8})
\oplus({\bf 81,27})
\oplus({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus({\bf 28,8})
\oplus({\bf 64,64})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,81})
\oplus({\bf 27,64})
\oplus2({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus3({\bf 27,27})
\oplus3({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 10,28})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus3({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,80})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus({\bf 8,64})
\oplus3({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,64})
\oplus2({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,1})$\\
%
${\bf \overline{41580'''''''}}$&=&
$({\bf \overline{55},1})
\oplus({\bf \overline{80},8})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,64})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus({\bf 35,27})
\oplus({\bf 35,8})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf 27,\overline{81}})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus3({\bf 27,27})
\oplus2({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 10,64})
\oplus({\bf 10,\overline{28}})
\oplus({\bf 10,\overline{35}})
\oplus2({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{28}})
\oplus({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,\overline{80}})
\oplus({\bf 8,\overline{81}})
\oplus({\bf 8,64})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus3({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus({\bf 1,\overline{55}})
\oplus({\bf 1,\overline{81}})
\oplus({\bf 1,64})
\oplus({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus({\bf 1,1})$\\
%
${\bf 42042}$&=&
$({\bf 81,28})
\oplus({\bf 81,35})
\oplus({\bf 28,81})
\oplus({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 64,35})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus({\bf 35,64})
\oplus3({\bf 35,35})
\oplus2({\bf 35,27})
\oplus2({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,64})
\oplus2({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus3({\bf 27,27})
\oplus3({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 10,28})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus3({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf \overline{42042}}$&=&
$({\bf \overline{81},\overline{28}})
\oplus({\bf \overline{81},\overline{35}})
\oplus({\bf 64,\overline{35}})
\oplus({\bf 64,27})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf \overline{28},\overline{81}})
\oplus({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{35},\overline{81}})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},\overline{28}})
\oplus3({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},27})
\oplus2({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus3({\bf 27,27})
\oplus2({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 10,35})
\oplus2({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{28}})
\oplus2({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf 43758}$&=&
$({\bf 66,66})
\oplus({\bf 99,99})
\oplus({\bf 105,105})
\oplus({\bf 36,36})
\oplus({\bf 90,90})
\oplus({\bf 48,48})
\oplus({\bf 60,60})
\oplus({\bf 42,42})
\oplus({\bf 15',15'})
\oplus({\bf 21,21})
\oplus({\bf 24,24})
\oplus({\bf 15,15})
\oplus({\bf 6,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{43758}}$&=&
$({\bf \overline{66},\overline{66}})
\oplus({\bf \overline{99},\overline{99}})
\oplus({\bf \overline{105},\overline{105}})
\oplus({\bf \overline{90},\overline{90}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 45045}$&=&
$({\bf 63,21})
\oplus({\bf 63,24})
\oplus({\bf 60,60})
\oplus({\bf 60,21})
\oplus2({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 42,42})
\oplus({\bf 42,21})
\oplus2({\bf 42,24})
\oplus2({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 21,63})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus({\bf 21,21})
\oplus2({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 24,63})
\oplus2({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus5({\bf 24,24})
\oplus4({\bf 24,15})
\oplus3({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,60})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,21})
\oplus4({\bf 15,24})
\oplus5({\bf 15,15})
\oplus4({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,60})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus3({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,42})
\oplus2({\bf 3,24})
\oplus3({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{45045}}$&=&
$({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{63}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus4({\bf \overline{24},\overline{15}})
\oplus3({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus4({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus5({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 45045'}$&=&
$({\bf 45,63})
\oplus({\bf 63,45})
\oplus({\bf 63,63})
\oplus({\bf 63,60})
\oplus({\bf 63,21})
\oplus({\bf 60,63})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus({\bf 60,21})
\oplus({\bf 60,24})
\oplus({\bf 42,60})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus({\bf 42,15})
\oplus({\bf 15',42})
\oplus({\bf 15',15})
\oplus({\bf 21,63})
\oplus({\bf 21,60})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus({\bf 24,60})
\oplus({\bf 24,42})
\oplus({\bf 24,21})
\oplus2({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{45045'}}$&=&
$({\bf \overline{45},\overline{63}})
\oplus({\bf \overline{63},\overline{45}})
\oplus({\bf \overline{63},\overline{63}})
\oplus({\bf \overline{63},\overline{60}})
\oplus({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{60},\overline{63}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{21},\overline{63}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 48510}$&=&
$({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,35})
\oplus2({\bf 35,27})
\oplus2({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},8})
\oplus2({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus5({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,64})
\oplus2({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus7({\bf 27,27})
\oplus5({\bf 27,10})
\oplus5({\bf 27,\overline{10}})
\oplus10({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus5({\bf 10,27})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus6({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus5({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus3({\bf 8,64})
\oplus3({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus5({\bf 8,\overline{35}})
\oplus10({\bf 8,27})
\oplus6({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus10({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,\overline{81}})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf \overline{48510}}$&=&
$({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,8})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus2({\bf 35,27})
\oplus2({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus5({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,64})
\oplus2({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus7({\bf 27,27})
\oplus5({\bf 27,10})
\oplus5({\bf 27,\overline{10}})
\oplus10({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus5({\bf 10,27})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus5({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus6({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus3({\bf 8,64})
\oplus5({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus10({\bf 8,27})
\oplus7({\bf 8,10})
\oplus6({\bf 8,\overline{10}})
\oplus10({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf 49500}$&=&
$({\bf 81,\overline{10}})
\oplus({\bf 81,8})
\oplus({\bf 28,27})
\oplus({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus3({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus5({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf 27,28})
\oplus({\bf 27,64})
\oplus3({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus7({\bf 27,27})
\oplus4({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus8({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,64})
\oplus3({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus5({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus6({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus2({\bf 8,64})
\oplus5({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus8({\bf 8,27})
\oplus6({\bf 8,10})
\oplus4({\bf 8,\overline{10}})
\oplus9({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus3({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf \overline{49500}}$&=&
$({\bf \overline{81},10})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{35}})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus3({\bf \overline{35},\overline{10}})
\oplus5({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus3({\bf 27,\overline{35}})
\oplus7({\bf 27,27})
\oplus3({\bf 27,10})
\oplus4({\bf 27,\overline{10}})
\oplus8({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,\overline{81}})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus3({\bf 10,27})
\oplus2({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus4({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus3({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus5({\bf \overline{10},\overline{10}})
\oplus6({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus2({\bf 8,64})
\oplus2({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus5({\bf 8,\overline{35}})
\oplus8({\bf 8,27})
\oplus4({\bf 8,10})
\oplus6({\bf 8,\overline{10}})
\oplus9({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,\overline{28}})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf 50050}$&=&
$({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 28,28})
\oplus({\bf 28,35})
\oplus({\bf 28,27})
\oplus({\bf 64,35})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,8})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus({\bf 35,64})
\oplus3({\bf 35,35})
\oplus3({\bf 35,27})
\oplus3({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,28})
\oplus({\bf 27,64})
\oplus3({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus5({\bf 27,27})
\oplus3({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus5({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,64})
\oplus3({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus3({\bf 10,27})
\oplus4({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus4({\bf 10,8})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf 8,64})
\oplus2({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus5({\bf 8,27})
\oplus4({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus2({\bf 8,1})
\oplus2({\bf 1,27})
\oplus2({\bf 1,8})$\\
%
${\bf \overline{50050}}$&=&
$({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf 64,\overline{35}})
\oplus({\bf 64,27})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf \overline{28},\overline{28}})
\oplus({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{35},\overline{81}})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},\overline{28}})
\oplus3({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus3({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus3({\bf 27,\overline{35}})
\oplus5({\bf 27,27})
\oplus2({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus5({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus2({\bf 10,27})
\oplus2({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf \overline{10},\overline{81}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus3({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},8})
\oplus({\bf 8,64})
\oplus({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus5({\bf 8,27})
\oplus3({\bf 8,10})
\oplus4({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus2({\bf 8,1})
\oplus2({\bf 1,27})
\oplus2({\bf 1,8})$\\
%
${\bf 51200}$&=&
$({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{35}})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,64})
\oplus2({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus8({\bf 27,27})
\oplus6({\bf 27,10})
\oplus6({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus6({\bf 10,27})
\oplus4({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus9({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus6({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus9({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus2({\bf 8,64})
\oplus4({\bf 8,35})
\oplus4({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus9({\bf 8,10})
\oplus9({\bf 8,\overline{10}})
\oplus18({\bf 8,8})
\oplus5({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf 53460}$&=&
$({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,10})
\oplus({\bf 28,8})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,35})
\oplus3({\bf 35,27})
\oplus3({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus6({\bf 35,8})
\oplus2({\bf 35,1})
\oplus2({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,64})
\oplus3({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus7({\bf 27,27})
\oplus7({\bf 27,10})
\oplus5({\bf 27,\overline{10}})
\oplus11({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,28})
\oplus({\bf 10,64})
\oplus3({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus7({\bf 10,27})
\oplus4({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus5({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus6({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus3({\bf 8,64})
\oplus6({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus11({\bf 8,27})
\oplus8({\bf 8,10})
\oplus6({\bf 8,\overline{10}})
\oplus12({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus3({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf \overline{53460}}$&=&
$({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus3({\bf \overline{35},\overline{10}})
\oplus6({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,64})
\oplus2({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus7({\bf 27,27})
\oplus5({\bf 27,10})
\oplus7({\bf 27,\overline{10}})
\oplus11({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus5({\bf 10,27})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus6({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus3({\bf \overline{10},\overline{35}})
\oplus7({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus3({\bf 8,64})
\oplus3({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus6({\bf 8,\overline{35}})
\oplus11({\bf 8,27})
\oplus6({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus12({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,\overline{81}})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf 53460'}$&=&
$({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 28,28})
\oplus({\bf 28,35})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,8})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus({\bf 35,64})
\oplus3({\bf 35,35})
\oplus2({\bf 35,27})
\oplus2({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,64})
\oplus2({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus4({\bf 27,27})
\oplus2({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus2({\bf 10,27})
\oplus3({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf 8,64})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{53460'}}$&=&
$({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf 64,64})
\oplus({\bf 64,\overline{35}})
\oplus({\bf 64,27})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf \overline{28},\overline{28}})
\oplus({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{35},\overline{81}})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},\overline{28}})
\oplus3({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},27})
\oplus2({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus4({\bf 27,27})
\oplus2({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,35})
\oplus2({\bf 10,27})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf \overline{10},\overline{81}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf 8,64})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 54912}$&=&
$({\bf \overline{80},\overline{80}})
\oplus({\bf \overline{80},\overline{28}})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},\overline{28}})
\oplus({\bf \overline{81},\overline{35}})
\oplus({\bf 64,64})
\oplus({\bf 64,\overline{35}})
\oplus({\bf 64,27})
\oplus({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf \overline{28},\overline{80}})
\oplus({\bf \overline{28},\overline{81}})
\oplus({\bf \overline{28},\overline{28}})
\oplus({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{35},\overline{81}})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},\overline{28}})
\oplus2({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus2({\bf 27,27})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus({\bf 27,8})
\oplus({\bf 10,35})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,8})$\\
%
${\bf \overline{54912}}$&=&
$({\bf 80,80})
\oplus({\bf 80,28})
\oplus({\bf 81,81})
\oplus({\bf 81,28})
\oplus({\bf 81,35})
\oplus({\bf 28,80})
\oplus({\bf 28,81})
\oplus({\bf 28,28})
\oplus({\bf 28,35})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,27})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus2({\bf 27,27})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus({\bf 27,8})
\oplus({\bf 10,35})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,8})$\\
%
${\bf 57750}$&=&
$({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,\overline{10}})
\oplus({\bf 28,8})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus2({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus6({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,64})
\oplus3({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus8({\bf 27,27})
\oplus7({\bf 27,10})
\oplus6({\bf 27,\overline{10}})
\oplus12({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus7({\bf 10,27})
\oplus4({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus9({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus6({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus3({\bf 8,64})
\oplus6({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus12({\bf 8,27})
\oplus9({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus14({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus3({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})$\\
%
${\bf \overline{57750}}$&=&
$({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{35}})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},35})
\oplus3({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus6({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,64})
\oplus2({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus8({\bf 27,27})
\oplus6({\bf 27,10})
\oplus7({\bf 27,\overline{10}})
\oplus12({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus3({\bf 10,\overline{35}})
\oplus6({\bf 10,27})
\oplus3({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus7({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus9({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus3({\bf 8,64})
\oplus3({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus6({\bf 8,\overline{35}})
\oplus12({\bf 8,27})
\oplus7({\bf 8,10})
\oplus9({\bf 8,\overline{10}})
\oplus14({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,\overline{81}})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus4({\bf 1,8})$\\
%
${\bf 58212}$&=&
$({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus6({\bf \overline{42},\overline{15}})
\oplus5({\bf \overline{42},\overline{6}})
\oplus5({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus6({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus9({\bf \overline{24},\overline{15}})
\oplus7({\bf \overline{24},\overline{6}})
\oplus6({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus4({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus6({\bf \overline{15},\overline{42}})
\oplus9({\bf \overline{15},\overline{24}})
\oplus4({\bf \overline{15},\overline{15'}})
\oplus13({\bf \overline{15},\overline{15}})
\oplus10({\bf \overline{15},\overline{6}})
\oplus8({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus5({\bf \overline{6},\overline{42}})
\oplus7({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus10({\bf \overline{6},\overline{15}})
\oplus6({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus5({\bf \overline{3},\overline{42}})
\oplus6({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus8({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{58212}}$&=&
$({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 60,24})
\oplus2({\bf 60,15})
\oplus2({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus3({\bf 42,24})
\oplus6({\bf 42,15})
\oplus5({\bf 42,6})
\oplus5({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus4({\bf 15',15})
\oplus3({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus2({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,60})
\oplus3({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus({\bf 24,21})
\oplus6({\bf 24,24})
\oplus9({\bf 24,15})
\oplus7({\bf 24,6})
\oplus6({\bf 24,3})
\oplus({\bf 15,48})
\oplus2({\bf 15,60})
\oplus6({\bf 15,42})
\oplus4({\bf 15,15'})
\oplus({\bf 15,21})
\oplus9({\bf 15,24})
\oplus13({\bf 15,15})
\oplus10({\bf 15,6})
\oplus8({\bf 15,3})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus2({\bf 6,60})
\oplus5({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus7({\bf 6,24})
\oplus10({\bf 6,15})
\oplus6({\bf 6,6})
\oplus5({\bf 6,3})
\oplus({\bf 3,90})
\oplus({\bf 3,48})
\oplus2({\bf 3,60})
\oplus5({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus({\bf 3,21})
\oplus6({\bf 3,24})
\oplus8({\bf 3,15})
\oplus5({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf 63063}$&=&
$({\bf 45,21})
\oplus({\bf 63,63})
\oplus({\bf 63,60})
\oplus({\bf 63,21})
\oplus({\bf 63,24})
\oplus({\bf 60,63})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus2({\bf 60,21})
\oplus2({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 42,60})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,21})
\oplus2({\bf 42,24})
\oplus2({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 15',42})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 21,45})
\oplus({\bf 21,63})
\oplus2({\bf 21,60})
\oplus({\bf 21,42})
\oplus({\bf 21,21})
\oplus2({\bf 21,24})
\oplus({\bf 21,6})
\oplus({\bf 24,63})
\oplus2({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus4({\bf 24,24})
\oplus3({\bf 24,15})
\oplus2({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,60})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus4({\bf 15,15})
\oplus3({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,21})
\oplus2({\bf 6,24})
\oplus3({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus2({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{63063}}$&=&
$({\bf \overline{45},\overline{21}})
\oplus({\bf \overline{63},\overline{63}})
\oplus({\bf \overline{63},\overline{60}})
\oplus({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{60},\overline{63}})
\oplus({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{21},\overline{45}})
\oplus({\bf \overline{21},\overline{63}})
\oplus2({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{24},\overline{63}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus4({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus3({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus4({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 66528}$&=&
$({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,15'})
\oplus2({\bf 48,15})
\oplus({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 60,24})
\oplus2({\bf 60,15})
\oplus2({\bf 60,6})
\oplus2({\bf 60,3})
\oplus2({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus3({\bf 42,24})
\oplus7({\bf 42,15})
\oplus5({\bf 42,6})
\oplus5({\bf 42,3})
\oplus({\bf 15',48})
\oplus2({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus5({\bf 15',15})
\oplus3({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,60})
\oplus3({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus({\bf 24,21})
\oplus5({\bf 24,24})
\oplus8({\bf 24,15})
\oplus6({\bf 24,6})
\oplus5({\bf 24,3})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus2({\bf 15,60})
\oplus7({\bf 15,42})
\oplus5({\bf 15,15'})
\oplus({\bf 15,21})
\oplus8({\bf 15,24})
\oplus13({\bf 15,15})
\oplus8({\bf 15,6})
\oplus7({\bf 15,3})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus2({\bf 6,60})
\oplus5({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus({\bf 6,21})
\oplus6({\bf 6,24})
\oplus8({\bf 6,15})
\oplus5({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,90})
\oplus2({\bf 3,48})
\oplus2({\bf 3,60})
\oplus5({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus({\bf 3,21})
\oplus5({\bf 3,24})
\oplus7({\bf 3,15})
\oplus4({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{66528}}$&=&
$({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus7({\bf \overline{42},\overline{15}})
\oplus5({\bf \overline{42},\overline{6}})
\oplus5({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus8({\bf \overline{24},\overline{15}})
\oplus6({\bf \overline{24},\overline{6}})
\oplus5({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus5({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus7({\bf \overline{15},\overline{42}})
\oplus8({\bf \overline{15},\overline{24}})
\oplus5({\bf \overline{15},\overline{15'}})
\oplus13({\bf \overline{15},\overline{15}})
\oplus8({\bf \overline{15},\overline{6}})
\oplus7({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus5({\bf \overline{6},\overline{42}})
\oplus6({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus8({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus5({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus7({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 66528'}$&=&
$({\bf 45,6})
\oplus({\bf 63,24})
\oplus({\bf 63,15})
\oplus({\bf 63,6})
\oplus({\bf 63,3})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus2({\bf 60,15})
\oplus3({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,60})
\oplus2({\bf 42,42})
\oplus({\bf 42,21})
\oplus3({\bf 42,24})
\oplus3({\bf 42,15})
\oplus2({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',60})
\oplus({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus({\bf 15',15})
\oplus2({\bf 15',6})
\oplus({\bf 21,42})
\oplus({\bf 21,21})
\oplus2({\bf 21,24})
\oplus3({\bf 21,15})
\oplus({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,63})
\oplus2({\bf 24,60})
\oplus3({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus6({\bf 24,24})
\oplus7({\bf 24,15})
\oplus5({\bf 24,6})
\oplus4({\bf 24,3})
\oplus({\bf 15,63})
\oplus2({\bf 15,60})
\oplus3({\bf 15,42})
\oplus({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus7({\bf 15,24})
\oplus7({\bf 15,15})
\oplus5({\bf 15,6})
\oplus4({\bf 15,3})
\oplus({\bf 6,45})
\oplus({\bf 6,63})
\oplus3({\bf 6,60})
\oplus2({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus({\bf 6,21})
\oplus5({\bf 6,24})
\oplus5({\bf 6,15})
\oplus6({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,63})
\oplus({\bf 3,60})
\oplus2({\bf 3,42})
\oplus2({\bf 3,21})
\oplus4({\bf 3,24})
\oplus4({\bf 3,15})
\oplus2({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{66528'}}$&=&
$({\bf \overline{45},\overline{6}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus3({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus6({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus7({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{63}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus7({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus7({\bf \overline{15},\overline{15}})
\oplus5({\bf \overline{15},\overline{6}})
\oplus4({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{45}})
\oplus({\bf \overline{6},\overline{63}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus5({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus6({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 69300}$&=&
$({\bf 90,15})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus2({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 60,15'})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,48})
\oplus3({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus3({\bf 42,24})
\oplus7({\bf 42,15})
\oplus4({\bf 42,6})
\oplus4({\bf 42,3})
\oplus({\bf 15',48})
\oplus({\bf 15',60})
\oplus3({\bf 15',42})
\oplus3({\bf 15',15'})
\oplus3({\bf 15',24})
\oplus6({\bf 15',15})
\oplus4({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,15})
\oplus({\bf 21,3})
\oplus({\bf 24,48})
\oplus3({\bf 24,42})
\oplus3({\bf 24,15'})
\oplus3({\bf 24,24})
\oplus8({\bf 24,15})
\oplus5({\bf 24,6})
\oplus5({\bf 24,3})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus({\bf 15,60})
\oplus7({\bf 15,42})
\oplus6({\bf 15,15'})
\oplus({\bf 15,21})
\oplus8({\bf 15,24})
\oplus16({\bf 15,15})
\oplus9({\bf 15,6})
\oplus9({\bf 15,3})
\oplus({\bf 6,48})
\oplus({\bf 6,60})
\oplus4({\bf 6,42})
\oplus4({\bf 6,15'})
\oplus5({\bf 6,24})
\oplus9({\bf 6,15})
\oplus7({\bf 6,6})
\oplus5({\bf 6,3})
\oplus({\bf 3,48})
\oplus({\bf 3,60})
\oplus4({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus({\bf 3,21})
\oplus5({\bf 3,24})
\oplus9({\bf 3,15})
\oplus5({\bf 3,6})
\oplus5({\bf 3,3})$\\
%
${\bf \overline{69300}}$&=&
$({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{48}})
\oplus3({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus7({\bf \overline{42},\overline{15}})
\oplus4({\bf \overline{42},\overline{6}})
\oplus4({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{48}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus3({\bf \overline{24},\overline{24}})
\oplus3({\bf \overline{24},\overline{15'}})
\oplus8({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus5({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus3({\bf \overline{15'},\overline{42}})
\oplus3({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15'}})
\oplus6({\bf \overline{15'},\overline{15}})
\oplus4({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus7({\bf \overline{15},\overline{42}})
\oplus8({\bf \overline{15},\overline{24}})
\oplus6({\bf \overline{15},\overline{15'}})
\oplus16({\bf \overline{15},\overline{15}})
\oplus9({\bf \overline{15},\overline{6}})
\oplus9({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{48}})
\oplus4({\bf \overline{6},\overline{42}})
\oplus5({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15'}})
\oplus9({\bf \overline{6},\overline{15}})
\oplus7({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus4({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus9({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus5({\bf \overline{3},\overline{3}})$\\
%
${\bf 72765}$&=&
$({\bf 63,60})
\oplus({\bf 63,21})
\oplus({\bf 63,24})
\oplus({\bf 60,63})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus2({\bf 60,21})
\oplus3({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 42,60})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,21})
\oplus3({\bf 42,24})
\oplus3({\bf 42,15})
\oplus2({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,63})
\oplus2({\bf 21,60})
\oplus({\bf 21,42})
\oplus2({\bf 21,21})
\oplus3({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 24,63})
\oplus3({\bf 24,60})
\oplus3({\bf 24,42})
\oplus({\bf 24,15'})
\oplus3({\bf 24,21})
\oplus7({\bf 24,24})
\oplus5({\bf 24,15})
\oplus4({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,60})
\oplus3({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus({\bf 15,21})
\oplus5({\bf 15,24})
\oplus7({\bf 15,15})
\oplus5({\bf 15,6})
\oplus4({\bf 15,3})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus4({\bf 6,24})
\oplus5({\bf 6,15})
\oplus3({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus4({\bf 3,15})
\oplus3({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{72765}}$&=&
$({\bf \overline{63},\overline{60}})
\oplus({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{60},\overline{63}})
\oplus({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{63}})
\oplus2({\bf \overline{21},\overline{60}})
\oplus2({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus3({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus3({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus7({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus4({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus5({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus7({\bf \overline{15},\overline{15}})
\oplus5({\bf \overline{15},\overline{6}})
\oplus4({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus4({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus4({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 74250}$&=&
$({\bf 105,3})
\oplus({\bf 36,6})
\oplus({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,24})
\oplus2({\bf 48,15})
\oplus2({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 60,42})
\oplus({\bf 60,24})
\oplus2({\bf 60,15})
\oplus({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,60})
\oplus2({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus4({\bf 42,24})
\oplus6({\bf 42,15})
\oplus6({\bf 42,6})
\oplus4({\bf 42,3})
\oplus2({\bf 15',42})
\oplus({\bf 15',21})
\oplus3({\bf 15',24})
\oplus5({\bf 15',15})
\oplus2({\bf 15',6})
\oplus4({\bf 15',3})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 24,48})
\oplus({\bf 24,60})
\oplus4({\bf 24,42})
\oplus3({\bf 24,15'})
\oplus({\bf 24,21})
\oplus5({\bf 24,24})
\oplus8({\bf 24,15})
\oplus5({\bf 24,6})
\oplus4({\bf 24,3})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus2({\bf 15,60})
\oplus6({\bf 15,42})
\oplus5({\bf 15,15'})
\oplus({\bf 15,21})
\oplus8({\bf 15,24})
\oplus12({\bf 15,15})
\oplus8({\bf 15,6})
\oplus6({\bf 15,3})
\oplus({\bf 6,36})
\oplus({\bf 6,90})
\oplus2({\bf 6,48})
\oplus({\bf 6,60})
\oplus6({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus({\bf 6,21})
\oplus5({\bf 6,24})
\oplus8({\bf 6,15})
\oplus3({\bf 6,6})
\oplus5({\bf 6,3})
\oplus({\bf 3,105})
\oplus({\bf 3,90})
\oplus2({\bf 3,48})
\oplus2({\bf 3,60})
\oplus4({\bf 3,42})
\oplus4({\bf 3,15'})
\oplus4({\bf 3,24})
\oplus6({\bf 3,15})
\oplus5({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{74250}}$&=&
$({\bf \overline{105},\overline{3}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{36},\overline{6}})
\oplus({\bf \overline{48},\overline{24}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus4({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus6({\bf \overline{42},\overline{15}})
\oplus6({\bf \overline{42},\overline{6}})
\oplus4({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus4({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus3({\bf \overline{24},\overline{15'}})
\oplus8({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus3({\bf \overline{15'},\overline{24}})
\oplus5({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus4({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus6({\bf \overline{15},\overline{42}})
\oplus8({\bf \overline{15},\overline{24}})
\oplus5({\bf \overline{15},\overline{15'}})
\oplus12({\bf \overline{15},\overline{15}})
\oplus8({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus6({\bf \overline{6},\overline{42}})
\oplus5({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus8({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{105}})
\oplus({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus4({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15'}})
\oplus6({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 74250'}$&=&
$({\bf 90,90})
\oplus({\bf 90,42})
\oplus({\bf 90,15})
\oplus({\bf 90,3})
\oplus({\bf 48,48})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,15})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus({\bf 42,60})
\oplus3({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus2({\bf 42,24})
\oplus4({\bf 42,15})
\oplus2({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',48})
\oplus2({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus4({\bf 24,24})
\oplus4({\bf 24,15})
\oplus3({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus({\bf 15,60})
\oplus4({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus({\bf 15,21})
\oplus4({\bf 15,24})
\oplus7({\bf 15,15})
\oplus3({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus({\bf 6,15'})
\oplus3({\bf 6,24})
\oplus3({\bf 6,15})
\oplus3({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,90})
\oplus({\bf 3,60})
\oplus2({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus3({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{74250'}}$&=&
$({\bf \overline{90},\overline{90}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{90}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{48}})
\oplus3({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus4({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus4({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus4({\bf \overline{24},\overline{15}})
\oplus3({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus4({\bf \overline{15},\overline{42}})
\oplus4({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus7({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 74844}$&=&
$({\bf 81,\overline{10}})
\oplus({\bf 81,8})
\oplus({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus2({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus6({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus2({\bf 27,64})
\oplus3({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus10({\bf 27,27})
\oplus6({\bf 27,10})
\oplus7({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus6({\bf 10,27})
\oplus5({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus9({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus2({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus7({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus3({\bf 8,64})
\oplus6({\bf 8,35})
\oplus4({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus9({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus15({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{74844}}$&=&
$({\bf \overline{81},10})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,35})
\oplus2({\bf 64,27})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus2({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},35})
\oplus3({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus6({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus2({\bf 27,64})
\oplus3({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus10({\bf 27,27})
\oplus7({\bf 27,10})
\oplus6({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus7({\bf 10,27})
\oplus4({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus6({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus5({\bf \overline{10},\overline{10}})
\oplus9({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus3({\bf 8,64})
\oplus4({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus6({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus8({\bf 8,10})
\oplus9({\bf 8,\overline{10}})
\oplus15({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus2({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 75582}$&=&
$({\bf \overline{78},\overline{78}})
\oplus({\bf \overline{120'},\overline{120'}})
\oplus({\bf \overline{132},\overline{132}})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{63},\overline{63}})
\oplus({\bf \overline{90},\overline{90}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{75582}}$&=&
$({\bf 78,78})
\oplus({\bf 120',120'})
\oplus({\bf 132,132})
\oplus({\bf 120,120})
\oplus({\bf 90,90})
\oplus({\bf 48,48})
\oplus({\bf 45,45})
\oplus({\bf 63,63})
\oplus({\bf 60,60})
\oplus({\bf 42,42})
\oplus({\bf 15',15'})
\oplus({\bf 21,21})
\oplus({\bf 24,24})
\oplus({\bf 15,15})
\oplus({\bf 6,6})
\oplus({\bf 3,3})$\\
%
${\bf 77220}$&=&
$({\bf 63,24})
\oplus({\bf 63,6})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus({\bf 60,21})
\oplus3({\bf 60,24})
\oplus2({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,60})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,21})
\oplus4({\bf 42,24})
\oplus4({\bf 42,15})
\oplus4({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',42})
\oplus2({\bf 15',24})
\oplus2({\bf 15',15})
\oplus2({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus({\bf 21,21})
\oplus3({\bf 21,24})
\oplus2({\bf 21,15})
\oplus2({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,63})
\oplus3({\bf 24,60})
\oplus4({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus3({\bf 24,21})
\oplus9({\bf 24,24})
\oplus9({\bf 24,15})
\oplus7({\bf 24,6})
\oplus5({\bf 24,3})
\oplus2({\bf 15,60})
\oplus4({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus9({\bf 15,24})
\oplus11({\bf 15,15})
\oplus9({\bf 15,6})
\oplus7({\bf 15,3})
\oplus({\bf 6,63})
\oplus2({\bf 6,60})
\oplus4({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus7({\bf 6,24})
\oplus9({\bf 6,15})
\oplus7({\bf 6,6})
\oplus5({\bf 6,3})
\oplus({\bf 3,60})
\oplus2({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus({\bf 3,21})
\oplus5({\bf 3,24})
\oplus7({\bf 3,15})
\oplus5({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf \overline{77220}}$&=&
$({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus3({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{42}})
\oplus4({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus4({\bf \overline{42},\overline{15}})
\oplus4({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus3({\bf \overline{24},\overline{21}})
\oplus4({\bf \overline{24},\overline{42}})
\oplus9({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus9({\bf \overline{24},\overline{15}})
\oplus7({\bf \overline{24},\overline{6}})
\oplus5({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus4({\bf \overline{15},\overline{42}})
\oplus9({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus11({\bf \overline{15},\overline{15}})
\oplus9({\bf \overline{15},\overline{6}})
\oplus7({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus4({\bf \overline{6},\overline{42}})
\oplus7({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus9({\bf \overline{6},\overline{15}})
\oplus7({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus7({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf 77220'}$&=&
$({\bf 45,42})
\oplus({\bf 63,60})
\oplus({\bf 63,42})
\oplus({\bf 63,15'})
\oplus({\bf 63,24})
\oplus({\bf 63,15})
\oplus({\bf 60,63})
\oplus({\bf 60,60})
\oplus2({\bf 60,42})
\oplus({\bf 60,21})
\oplus2({\bf 60,24})
\oplus2({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,45})
\oplus({\bf 42,63})
\oplus2({\bf 42,60})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,21})
\oplus2({\bf 42,24})
\oplus2({\bf 42,15})
\oplus2({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',63})
\oplus({\bf 15',42})
\oplus({\bf 15',21})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,21})
\oplus2({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 24,63})
\oplus2({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus5({\bf 24,24})
\oplus4({\bf 24,15})
\oplus3({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,63})
\oplus2({\bf 15,60})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus4({\bf 15,24})
\oplus4({\bf 15,15})
\oplus3({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus({\bf 6,21})
\oplus3({\bf 6,24})
\oplus3({\bf 6,15})
\oplus2({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,60})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus2({\bf 3,15})
\oplus2({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{77220'}}$&=&
$({\bf \overline{45},\overline{42}})
\oplus({\bf \overline{63},\overline{60}})
\oplus({\bf \overline{63},\overline{42}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{63},\overline{15'}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{60},\overline{63}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{42},\overline{45}})
\oplus({\bf \overline{42},\overline{63}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus4({\bf \overline{24},\overline{15}})
\oplus3({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{63}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{63}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus4({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus4({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 77220''}$&=&
$({\bf 45,60})
\oplus({\bf 63,63})
\oplus({\bf 63,60})
\oplus({\bf 63,42})
\oplus({\bf 63,21})
\oplus({\bf 63,24})
\oplus({\bf 60,45})
\oplus({\bf 60,63})
\oplus2({\bf 60,60})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,21})
\oplus2({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 42,63})
\oplus({\bf 42,60})
\oplus2({\bf 42,42})
\oplus({\bf 42,21})
\oplus2({\bf 42,24})
\oplus2({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',60})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 21,63})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus2({\bf 21,21})
\oplus2({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 24,63})
\oplus2({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus4({\bf 24,24})
\oplus3({\bf 24,15})
\oplus2({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,60})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,21})
\oplus3({\bf 15,24})
\oplus4({\bf 15,15})
\oplus2({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,60})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus2({\bf 6,15})
\oplus3({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{77220''}}$&=&
$({\bf \overline{45},\overline{60}})
\oplus({\bf \overline{63},\overline{63}})
\oplus({\bf \overline{63},\overline{60}})
\oplus({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{63},\overline{42}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{60},\overline{45}})
\oplus({\bf \overline{60},\overline{63}})
\oplus2({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{63}})
\oplus({\bf \overline{21},\overline{60}})
\oplus2({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{42},\overline{63}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus4({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus3({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus4({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 78624}$&=&
$({\bf 90,21})
\oplus({\bf 90,24})
\oplus({\bf 90,15})
\oplus({\bf 48,24})
\oplus({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus2({\bf 60,24})
\oplus({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,60})
\oplus2({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,21})
\oplus4({\bf 42,24})
\oplus5({\bf 42,15})
\oplus4({\bf 42,6})
\oplus3({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus3({\bf 15',15})
\oplus3({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,90})
\oplus({\bf 21,42})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,3})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus2({\bf 24,60})
\oplus4({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus({\bf 24,21})
\oplus6({\bf 24,24})
\oplus7({\bf 24,15})
\oplus5({\bf 24,6})
\oplus4({\bf 24,3})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus({\bf 15,60})
\oplus5({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus7({\bf 15,24})
\oplus11({\bf 15,15})
\oplus6({\bf 15,6})
\oplus6({\bf 15,3})
\oplus({\bf 6,48})
\oplus2({\bf 6,60})
\oplus4({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus5({\bf 6,24})
\oplus6({\bf 6,15})
\oplus6({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,48})
\oplus({\bf 3,60})
\oplus3({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus({\bf 3,21})
\oplus4({\bf 3,24})
\oplus6({\bf 3,15})
\oplus3({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{78624}}$&=&
$({\bf \overline{90},\overline{21}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{90}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus4({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus5({\bf \overline{42},\overline{15}})
\oplus4({\bf \overline{42},\overline{6}})
\oplus3({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus4({\bf \overline{24},\overline{42}})
\oplus6({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus7({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus3({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus5({\bf \overline{15},\overline{42}})
\oplus7({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15'}})
\oplus11({\bf \overline{15},\overline{15}})
\oplus6({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{48}})
\oplus4({\bf \overline{6},\overline{42}})
\oplus5({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus6({\bf \overline{6},\overline{15}})
\oplus6({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus3({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus6({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 80190}$&=&
$({\bf 63,24})
\oplus({\bf 63,15})
\oplus({\bf 63,6})
\oplus({\bf 60,42})
\oplus({\bf 60,21})
\oplus3({\bf 60,24})
\oplus3({\bf 60,15})
\oplus2({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,60})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,21})
\oplus4({\bf 42,24})
\oplus4({\bf 42,15})
\oplus4({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',21})
\oplus2({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,21})
\oplus3({\bf 21,24})
\oplus3({\bf 21,15})
\oplus3({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,63})
\oplus3({\bf 24,60})
\oplus4({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus3({\bf 24,21})
\oplus9({\bf 24,24})
\oplus10({\bf 24,15})
\oplus8({\bf 24,6})
\oplus6({\bf 24,3})
\oplus({\bf 15,63})
\oplus3({\bf 15,60})
\oplus4({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus10({\bf 15,24})
\oplus11({\bf 15,15})
\oplus9({\bf 15,6})
\oplus6({\bf 15,3})
\oplus({\bf 6,63})
\oplus2({\bf 6,60})
\oplus4({\bf 6,42})
\oplus({\bf 6,15'})
\oplus3({\bf 6,21})
\oplus8({\bf 6,24})
\oplus9({\bf 6,15})
\oplus6({\bf 6,6})
\oplus6({\bf 6,3})
\oplus2({\bf 3,60})
\oplus2({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus2({\bf 3,21})
\oplus6({\bf 3,24})
\oplus6({\bf 3,15})
\oplus6({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf \overline{80190}}$&=&
$({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus3({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus3({\bf \overline{21},\overline{15}})
\oplus3({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{42}})
\oplus4({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus4({\bf \overline{42},\overline{15}})
\oplus4({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus3({\bf \overline{24},\overline{21}})
\oplus4({\bf \overline{24},\overline{42}})
\oplus9({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus10({\bf \overline{24},\overline{15}})
\oplus8({\bf \overline{24},\overline{6}})
\oplus6({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{63}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus4({\bf \overline{15},\overline{42}})
\oplus10({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus11({\bf \overline{15},\overline{15}})
\oplus9({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{21}})
\oplus4({\bf \overline{6},\overline{42}})
\oplus8({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus9({\bf \overline{6},\overline{15}})
\oplus6({\bf \overline{6},\overline{6}})
\oplus6({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus6({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus6({\bf \overline{3},\overline{15}})
\oplus6({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf 85536}$&=&
$({\bf 81,10})
\oplus({\bf 81,8})
\oplus({\bf 28,27})
\oplus({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf 64,35})
\oplus2({\bf 64,27})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus5({\bf 35,27})
\oplus4({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus7({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,28})
\oplus2({\bf 27,64})
\oplus5({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus12({\bf 27,27})
\oplus8({\bf 27,10})
\oplus6({\bf 27,\overline{10}})
\oplus15({\bf 27,8})
\oplus5({\bf 27,1})
\oplus({\bf 10,81})
\oplus2({\bf 10,64})
\oplus4({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus8({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus11({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus6({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus9({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus3({\bf 8,64})
\oplus7({\bf 8,35})
\oplus4({\bf 8,\overline{35}})
\oplus15({\bf 8,27})
\oplus11({\bf 8,10})
\oplus9({\bf 8,\overline{10}})
\oplus18({\bf 8,8})
\oplus5({\bf 8,1})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus5({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf \overline{85536}}$&=&
$({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{35}})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus5({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus4({\bf \overline{35},\overline{10}})
\oplus7({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus2({\bf 27,64})
\oplus2({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus5({\bf 27,\overline{35}})
\oplus12({\bf 27,27})
\oplus6({\bf 27,10})
\oplus8({\bf 27,\overline{10}})
\oplus15({\bf 27,8})
\oplus5({\bf 27,1})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus6({\bf 10,27})
\oplus4({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus9({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus4({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus8({\bf \overline{10},\overline{10}})
\oplus11({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus3({\bf 8,64})
\oplus4({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus7({\bf 8,\overline{35}})
\oplus15({\bf 8,27})
\oplus9({\bf 8,10})
\oplus11({\bf 8,\overline{10}})
\oplus18({\bf 8,8})
\oplus5({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus2({\bf 1,\overline{35}})
\oplus5({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf 90090}$&=&
$({\bf 90,24})
\oplus({\bf 90,6})
\oplus({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus({\bf 60,21})
\oplus3({\bf 60,24})
\oplus2({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,60})
\oplus2({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,21})
\oplus5({\bf 42,24})
\oplus6({\bf 42,15})
\oplus5({\bf 42,6})
\oplus4({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus4({\bf 15',15})
\oplus3({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus2({\bf 21,24})
\oplus({\bf 21,15})
\oplus2({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,90})
\oplus3({\bf 24,60})
\oplus5({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus9({\bf 24,24})
\oplus10({\bf 24,15})
\oplus8({\bf 24,6})
\oplus6({\bf 24,3})
\oplus({\bf 15,48})
\oplus2({\bf 15,60})
\oplus6({\bf 15,42})
\oplus4({\bf 15,15'})
\oplus({\bf 15,21})
\oplus10({\bf 15,24})
\oplus14({\bf 15,15})
\oplus11({\bf 15,6})
\oplus8({\bf 15,3})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus2({\bf 6,60})
\oplus5({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus8({\bf 6,24})
\oplus11({\bf 6,15})
\oplus7({\bf 6,6})
\oplus6({\bf 6,3})
\oplus({\bf 3,48})
\oplus({\bf 3,60})
\oplus4({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus({\bf 3,21})
\oplus6({\bf 3,24})
\oplus8({\bf 3,15})
\oplus6({\bf 3,6})
\oplus5({\bf 3,3})$\\
%
${\bf \overline{90090}}$&=&
$({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus5({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus6({\bf \overline{42},\overline{15}})
\oplus5({\bf \overline{42},\overline{6}})
\oplus4({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus5({\bf \overline{24},\overline{42}})
\oplus9({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus10({\bf \overline{24},\overline{15}})
\oplus8({\bf \overline{24},\overline{6}})
\oplus6({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus4({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus6({\bf \overline{15},\overline{42}})
\oplus10({\bf \overline{15},\overline{24}})
\oplus4({\bf \overline{15},\overline{15'}})
\oplus14({\bf \overline{15},\overline{15}})
\oplus11({\bf \overline{15},\overline{6}})
\oplus8({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus5({\bf \overline{6},\overline{42}})
\oplus8({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus11({\bf \overline{6},\overline{15}})
\oplus7({\bf \overline{6},\overline{6}})
\oplus6({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus4({\bf \overline{3},\overline{42}})
\oplus6({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus8({\bf \overline{3},\overline{15}})
\oplus6({\bf \overline{3},\overline{6}})
\oplus5({\bf \overline{3},\overline{3}})$\\
%
${\bf 90090'}$&=&
$({\bf 63,42})
\oplus({\bf 63,24})
\oplus({\bf 63,15})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,21})
\oplus3({\bf 60,24})
\oplus3({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,63})
\oplus({\bf 42,60})
\oplus2({\bf 42,42})
\oplus2({\bf 42,21})
\oplus4({\bf 42,24})
\oplus4({\bf 42,15})
\oplus3({\bf 42,6})
\oplus3({\bf 42,3})
\oplus({\bf 15',60})
\oplus({\bf 15',15'})
\oplus({\bf 15',21})
\oplus2({\bf 15',24})
\oplus2({\bf 15',15})
\oplus2({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,60})
\oplus2({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,21})
\oplus3({\bf 21,24})
\oplus3({\bf 21,15})
\oplus2({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,63})
\oplus3({\bf 24,60})
\oplus4({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus3({\bf 24,21})
\oplus9({\bf 24,24})
\oplus9({\bf 24,15})
\oplus7({\bf 24,6})
\oplus5({\bf 24,3})
\oplus({\bf 15,63})
\oplus3({\bf 15,60})
\oplus4({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus9({\bf 15,24})
\oplus10({\bf 15,15})
\oplus8({\bf 15,6})
\oplus6({\bf 15,3})
\oplus2({\bf 6,60})
\oplus3({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus7({\bf 6,24})
\oplus8({\bf 6,15})
\oplus6({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,60})
\oplus3({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,21})
\oplus5({\bf 3,24})
\oplus6({\bf 3,15})
\oplus4({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf \overline{90090'}}$&=&
$({\bf \overline{63},\overline{42}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus2({\bf \overline{21},\overline{42}})
\oplus3({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus3({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{63}})
\oplus({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus4({\bf \overline{42},\overline{24}})
\oplus4({\bf \overline{42},\overline{15}})
\oplus3({\bf \overline{42},\overline{6}})
\oplus3({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus3({\bf \overline{24},\overline{21}})
\oplus4({\bf \overline{24},\overline{42}})
\oplus9({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus9({\bf \overline{24},\overline{15}})
\oplus7({\bf \overline{24},\overline{6}})
\oplus5({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{63}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus4({\bf \overline{15},\overline{42}})
\oplus9({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus10({\bf \overline{15},\overline{15}})
\oplus8({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{42}})
\oplus7({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus8({\bf \overline{6},\overline{15}})
\oplus6({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus3({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus6({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf 91520}$&=&
$({\bf 55,80})
\oplus({\bf 80,55})
\oplus({\bf 80,80})
\oplus({\bf 80,81})
\oplus({\bf 80,28})
\oplus({\bf 81,80})
\oplus({\bf 81,81})
\oplus({\bf 81,28})
\oplus({\bf 81,64})
\oplus({\bf 81,35})
\oplus({\bf 28,80})
\oplus({\bf 28,81})
\oplus({\bf 28,28})
\oplus({\bf 28,35})
\oplus({\bf 64,81})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus({\bf 64,27})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus2({\bf 27,27})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus({\bf 27,8})
\oplus({\bf 10,35})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,8})$\\
%
${\bf \overline{91520}}$&=&
$({\bf \overline{55},\overline{80}})
\oplus({\bf \overline{80},\overline{55}})
\oplus({\bf \overline{80},\overline{80}})
\oplus({\bf \overline{80},\overline{81}})
\oplus({\bf \overline{80},\overline{28}})
\oplus({\bf \overline{81},\overline{80}})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},\overline{28}})
\oplus({\bf \overline{81},\overline{35}})
\oplus({\bf 64,\overline{81}})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus({\bf 64,27})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf \overline{28},\overline{80}})
\oplus({\bf \overline{28},\overline{81}})
\oplus({\bf \overline{28},\overline{28}})
\oplus({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{35},\overline{81}})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},\overline{28}})
\oplus2({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus2({\bf 27,27})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus({\bf 27,8})
\oplus({\bf 10,35})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,8})$\\
%
${\bf 91728}$&=&
$({\bf \overline{120},\overline{21}})
\oplus({\bf \overline{63},\overline{63}})
\oplus({\bf \overline{63},\overline{60}})
\oplus({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{60},\overline{63}})
\oplus2({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{120}})
\oplus({\bf \overline{21},\overline{63}})
\oplus2({\bf \overline{21},\overline{60}})
\oplus2({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus3({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{90}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus3({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus6({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus3({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus5({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus6({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{91728}}$&=&
$({\bf 120,21})
\oplus({\bf 90,24})
\oplus({\bf 48,15})
\oplus({\bf 63,63})
\oplus({\bf 63,60})
\oplus({\bf 63,21})
\oplus({\bf 63,24})
\oplus({\bf 60,63})
\oplus2({\bf 60,60})
\oplus({\bf 60,42})
\oplus2({\bf 60,21})
\oplus3({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 42,60})
\oplus2({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,21})
\oplus3({\bf 42,24})
\oplus3({\bf 42,15})
\oplus2({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,120})
\oplus({\bf 21,63})
\oplus2({\bf 21,60})
\oplus({\bf 21,42})
\oplus2({\bf 21,21})
\oplus3({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 24,90})
\oplus({\bf 24,63})
\oplus3({\bf 24,60})
\oplus3({\bf 24,42})
\oplus({\bf 24,15'})
\oplus3({\bf 24,21})
\oplus6({\bf 24,24})
\oplus5({\bf 24,15})
\oplus3({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,48})
\oplus({\bf 15,60})
\oplus3({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus({\bf 15,21})
\oplus5({\bf 15,24})
\oplus6({\bf 15,15})
\oplus4({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus3({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus3({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 92160}$&=&
$({\bf 63,15})
\oplus({\bf 63,6})
\oplus({\bf 63,3})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus4({\bf 60,15})
\oplus3({\bf 60,6})
\oplus3({\bf 60,3})
\oplus({\bf 42,60})
\oplus2({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,21})
\oplus5({\bf 42,24})
\oplus6({\bf 42,15})
\oplus5({\bf 42,6})
\oplus4({\bf 42,3})
\oplus({\bf 15',60})
\oplus({\bf 15',42})
\oplus({\bf 15',21})
\oplus3({\bf 15',24})
\oplus3({\bf 15',15})
\oplus3({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus2({\bf 21,24})
\oplus4({\bf 21,15})
\oplus3({\bf 21,6})
\oplus3({\bf 21,3})
\oplus2({\bf 24,60})
\oplus5({\bf 24,42})
\oplus3({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus10({\bf 24,24})
\oplus14({\bf 24,15})
\oplus11({\bf 24,6})
\oplus9({\bf 24,3})
\oplus({\bf 15,63})
\oplus4({\bf 15,60})
\oplus6({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus4({\bf 15,21})
\oplus14({\bf 15,24})
\oplus16({\bf 15,15})
\oplus13({\bf 15,6})
\oplus10({\bf 15,3})
\oplus({\bf 6,63})
\oplus3({\bf 6,60})
\oplus5({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus3({\bf 6,21})
\oplus11({\bf 6,24})
\oplus13({\bf 6,15})
\oplus10({\bf 6,6})
\oplus8({\bf 6,3})
\oplus({\bf 3,63})
\oplus3({\bf 3,60})
\oplus4({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus9({\bf 3,24})
\oplus10({\bf 3,15})
\oplus8({\bf 3,6})
\oplus6({\bf 3,3})$\\
%
${\bf \overline{92160}}$&=&
$({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus4({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus3({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus4({\bf \overline{21},\overline{15}})
\oplus3({\bf \overline{21},\overline{6}})
\oplus3({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus5({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus6({\bf \overline{42},\overline{15}})
\oplus5({\bf \overline{42},\overline{6}})
\oplus4({\bf \overline{42},\overline{3}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus5({\bf \overline{24},\overline{42}})
\oplus10({\bf \overline{24},\overline{24}})
\oplus3({\bf \overline{24},\overline{15'}})
\oplus14({\bf \overline{24},\overline{15}})
\oplus11({\bf \overline{24},\overline{6}})
\oplus9({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus3({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{63}})
\oplus4({\bf \overline{15},\overline{60}})
\oplus4({\bf \overline{15},\overline{21}})
\oplus6({\bf \overline{15},\overline{42}})
\oplus14({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15'}})
\oplus16({\bf \overline{15},\overline{15}})
\oplus13({\bf \overline{15},\overline{6}})
\oplus10({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{21}})
\oplus5({\bf \overline{6},\overline{42}})
\oplus11({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus13({\bf \overline{6},\overline{15}})
\oplus10({\bf \overline{6},\overline{6}})
\oplus8({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{63}})
\oplus3({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus4({\bf \overline{3},\overline{42}})
\oplus9({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus10({\bf \overline{3},\overline{15}})
\oplus8({\bf \overline{3},\overline{6}})
\oplus6({\bf \overline{3},\overline{3}})$\\
%
${\bf 93555}$&=&
$({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,8})
\oplus({\bf 28,35})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus({\bf 28,8})
\oplus({\bf 64,35})
\oplus2({\bf 64,27})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,28})
\oplus({\bf 35,64})
\oplus4({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus6({\bf 35,27})
\oplus5({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus7({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus2({\bf 27,64})
\oplus6({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus10({\bf 27,27})
\oplus9({\bf 27,10})
\oplus6({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus2({\bf 10,64})
\oplus5({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus9({\bf 10,27})
\oplus7({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus10({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus6({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus3({\bf 8,64})
\oplus7({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus10({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus15({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus3({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{93555}}$&=&
$({\bf \overline{81},27})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{35}})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus4({\bf \overline{35},\overline{35}})
\oplus6({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus5({\bf \overline{35},\overline{10}})
\oplus7({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,\overline{81}})
\oplus2({\bf 27,64})
\oplus2({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus6({\bf 27,\overline{35}})
\oplus10({\bf 27,27})
\oplus6({\bf 27,10})
\oplus9({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus3({\bf 10,\overline{35}})
\oplus6({\bf 10,27})
\oplus3({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus5({\bf \overline{10},\overline{35}})
\oplus9({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus7({\bf \overline{10},\overline{10}})
\oplus10({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus3({\bf 8,64})
\oplus3({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus7({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus7({\bf 8,10})
\oplus10({\bf 8,\overline{10}})
\oplus15({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 93555'}$&=&
$({\bf 81,27})
\oplus({\bf 81,\overline{10}})
\oplus({\bf 81,8})
\oplus({\bf 28,\overline{35}})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus({\bf 28,8})
\oplus({\bf 64,35})
\oplus2({\bf 64,27})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus6({\bf 35,27})
\oplus4({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus7({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},28})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus2({\bf 27,64})
\oplus6({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus10({\bf 27,27})
\oplus9({\bf 27,10})
\oplus6({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,28})
\oplus2({\bf 10,64})
\oplus4({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus9({\bf 10,27})
\oplus5({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus10({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},64})
\oplus4({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus6({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus3({\bf 8,64})
\oplus7({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus10({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus15({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus3({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{93555'}}$&=&
$({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{28}})
\oplus2({\bf 35,\overline{35}})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},35})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus6({\bf \overline{35},27})
\oplus4({\bf \overline{35},10})
\oplus4({\bf \overline{35},\overline{10}})
\oplus7({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,\overline{81}})
\oplus2({\bf 27,64})
\oplus2({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus6({\bf 27,\overline{35}})
\oplus10({\bf 27,27})
\oplus6({\bf 27,10})
\oplus9({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,\overline{81}})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus4({\bf 10,\overline{35}})
\oplus6({\bf 10,27})
\oplus3({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus2({\bf 10,1})
\oplus2({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus4({\bf \overline{10},\overline{35}})
\oplus9({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus5({\bf \overline{10},\overline{10}})
\oplus10({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus3({\bf 8,64})
\oplus3({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus7({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus7({\bf 8,10})
\oplus10({\bf 8,\overline{10}})
\oplus15({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 97020}$&=&
$({\bf 90,15})
\oplus({\bf 90,6})
\oplus2({\bf 90,3})
\oplus({\bf 48,24})
\oplus2({\bf 48,15})
\oplus2({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 60,15'})
\oplus({\bf 60,24})
\oplus3({\bf 60,15})
\oplus3({\bf 60,6})
\oplus2({\bf 60,3})
\oplus2({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus({\bf 42,21})
\oplus5({\bf 42,24})
\oplus10({\bf 42,15})
\oplus7({\bf 42,6})
\oplus7({\bf 42,3})
\oplus({\bf 15',60})
\oplus2({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus4({\bf 15',24})
\oplus6({\bf 15',15})
\oplus6({\bf 15',6})
\oplus4({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,48})
\oplus({\bf 24,60})
\oplus5({\bf 24,42})
\oplus4({\bf 24,15'})
\oplus({\bf 24,21})
\oplus8({\bf 24,24})
\oplus13({\bf 24,15})
\oplus9({\bf 24,6})
\oplus8({\bf 24,3})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus3({\bf 15,60})
\oplus10({\bf 15,42})
\oplus6({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus13({\bf 15,24})
\oplus20({\bf 15,15})
\oplus13({\bf 15,6})
\oplus12({\bf 15,3})
\oplus({\bf 6,90})
\oplus2({\bf 6,48})
\oplus3({\bf 6,60})
\oplus7({\bf 6,42})
\oplus6({\bf 6,15'})
\oplus({\bf 6,21})
\oplus9({\bf 6,24})
\oplus13({\bf 6,15})
\oplus10({\bf 6,6})
\oplus6({\bf 6,3})
\oplus2({\bf 3,90})
\oplus2({\bf 3,48})
\oplus2({\bf 3,60})
\oplus7({\bf 3,42})
\oplus4({\bf 3,15'})
\oplus2({\bf 3,21})
\oplus8({\bf 3,24})
\oplus12({\bf 3,15})
\oplus6({\bf 3,6})
\oplus6({\bf 3,3})$\\
%
${\bf \overline{97020}}$&=&
$({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus2({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{24}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus5({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus10({\bf \overline{42},\overline{15}})
\oplus7({\bf \overline{42},\overline{6}})
\oplus7({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus5({\bf \overline{24},\overline{42}})
\oplus8({\bf \overline{24},\overline{24}})
\oplus4({\bf \overline{24},\overline{15'}})
\oplus13({\bf \overline{24},\overline{15}})
\oplus9({\bf \overline{24},\overline{6}})
\oplus8({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus4({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus6({\bf \overline{15'},\overline{15}})
\oplus6({\bf \overline{15'},\overline{6}})
\oplus4({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus10({\bf \overline{15},\overline{42}})
\oplus13({\bf \overline{15},\overline{24}})
\oplus6({\bf \overline{15},\overline{15'}})
\oplus20({\bf \overline{15},\overline{15}})
\oplus13({\bf \overline{15},\overline{6}})
\oplus12({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus7({\bf \overline{6},\overline{42}})
\oplus9({\bf \overline{6},\overline{24}})
\oplus6({\bf \overline{6},\overline{15'}})
\oplus13({\bf \overline{6},\overline{15}})
\oplus10({\bf \overline{6},\overline{6}})
\oplus6({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus7({\bf \overline{3},\overline{42}})
\oplus8({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15'}})
\oplus12({\bf \overline{3},\overline{15}})
\oplus6({\bf \overline{3},\overline{6}})
\oplus6({\bf \overline{3},\overline{3}})$\\
%
${\bf 97020'}$&=&
$({\bf 105,6})
\oplus({\bf 36,3})
\oplus({\bf 90,24})
\oplus({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,24})
\oplus2({\bf 48,15})
\oplus2({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus2({\bf 60,15})
\oplus3({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,60})
\oplus3({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,21})
\oplus5({\bf 42,24})
\oplus7({\bf 42,15})
\oplus5({\bf 42,6})
\oplus5({\bf 42,3})
\oplus({\bf 15',60})
\oplus({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus3({\bf 15',24})
\oplus4({\bf 15',15})
\oplus5({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,3})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus2({\bf 24,60})
\oplus5({\bf 24,42})
\oplus3({\bf 24,15'})
\oplus({\bf 24,21})
\oplus7({\bf 24,24})
\oplus9({\bf 24,15})
\oplus6({\bf 24,6})
\oplus5({\bf 24,3})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus2({\bf 15,60})
\oplus7({\bf 15,42})
\oplus4({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus9({\bf 15,24})
\oplus13({\bf 15,15})
\oplus8({\bf 15,6})
\oplus7({\bf 15,3})
\oplus({\bf 6,105})
\oplus({\bf 6,90})
\oplus2({\bf 6,48})
\oplus3({\bf 6,60})
\oplus5({\bf 6,42})
\oplus5({\bf 6,15'})
\oplus6({\bf 6,24})
\oplus8({\bf 6,15})
\oplus7({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,36})
\oplus({\bf 3,90})
\oplus2({\bf 3,48})
\oplus({\bf 3,60})
\oplus5({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus({\bf 3,21})
\oplus5({\bf 3,24})
\oplus7({\bf 3,15})
\oplus3({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf \overline{97020'}}$&=&
$({\bf \overline{105},\overline{6}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{48},\overline{24}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus3({\bf \overline{42},\overline{42}})
\oplus5({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus7({\bf \overline{42},\overline{15}})
\oplus5({\bf \overline{42},\overline{6}})
\oplus5({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus5({\bf \overline{24},\overline{42}})
\oplus7({\bf \overline{24},\overline{24}})
\oplus3({\bf \overline{24},\overline{15'}})
\oplus9({\bf \overline{24},\overline{15}})
\oplus6({\bf \overline{24},\overline{6}})
\oplus5({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus3({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus4({\bf \overline{15'},\overline{15}})
\oplus5({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus7({\bf \overline{15},\overline{42}})
\oplus9({\bf \overline{15},\overline{24}})
\oplus4({\bf \overline{15},\overline{15'}})
\oplus13({\bf \overline{15},\overline{15}})
\oplus8({\bf \overline{15},\overline{6}})
\oplus7({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{105}})
\oplus({\bf \overline{6},\overline{90}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus5({\bf \overline{6},\overline{42}})
\oplus6({\bf \overline{6},\overline{24}})
\oplus5({\bf \overline{6},\overline{15'}})
\oplus8({\bf \overline{6},\overline{15}})
\oplus7({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{36}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus5({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus7({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf 97020''}$&=&
$({\bf 105,36})
\oplus({\bf 105,48})
\oplus({\bf 36,105})
\oplus({\bf 36,48})
\oplus({\bf 36,15'})
\oplus({\bf 90,48})
\oplus({\bf 90,42})
\oplus({\bf 90,15'})
\oplus({\bf 48,105})
\oplus({\bf 48,36})
\oplus({\bf 48,90})
\oplus3({\bf 48,48})
\oplus2({\bf 48,42})
\oplus2({\bf 48,15'})
\oplus({\bf 48,15})
\oplus({\bf 60,42})
\oplus({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 42,90})
\oplus2({\bf 42,48})
\oplus({\bf 42,60})
\oplus3({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus2({\bf 42,24})
\oplus3({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 15',36})
\oplus({\bf 15',90})
\oplus2({\bf 15',48})
\oplus3({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 21,24})
\oplus({\bf 21,6})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus3({\bf 24,24})
\oplus3({\bf 24,15})
\oplus2({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,48})
\oplus({\bf 15,60})
\oplus3({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus4({\bf 15,15})
\oplus3({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,21})
\oplus2({\bf 6,24})
\oplus3({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus2({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{97020''}}$&=&
$({\bf \overline{105},\overline{36}})
\oplus({\bf \overline{105},\overline{48}})
\oplus({\bf \overline{90},\overline{48}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{36},\overline{105}})
\oplus({\bf \overline{36},\overline{48}})
\oplus({\bf \overline{36},\overline{15'}})
\oplus({\bf \overline{48},\overline{105}})
\oplus({\bf \overline{48},\overline{90}})
\oplus({\bf \overline{48},\overline{36}})
\oplus3({\bf \overline{48},\overline{48}})
\oplus2({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{90}})
\oplus({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{48}})
\oplus3({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus3({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus3({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{36}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus3({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{48}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus4({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 101088}$&=&
$({\bf 81,35})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 28,64})
\oplus({\bf 28,35})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 28,8})
\oplus({\bf 64,28})
\oplus2({\bf 64,35})
\oplus2({\bf 64,27})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus2({\bf 35,64})
\oplus5({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus6({\bf 35,27})
\oplus5({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus5({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus2({\bf 27,64})
\oplus6({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus10({\bf 27,27})
\oplus8({\bf 27,10})
\oplus5({\bf 27,\overline{10}})
\oplus11({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus2({\bf 10,64})
\oplus5({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus6({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus5({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,28})
\oplus2({\bf 8,64})
\oplus5({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus11({\bf 8,27})
\oplus8({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus13({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{101088}}$&=&
$({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf 64,\overline{28}})
\oplus2({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 35,\overline{35}})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},64})
\oplus({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},\overline{81}})
\oplus2({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus5({\bf \overline{35},\overline{35}})
\oplus6({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus5({\bf \overline{35},\overline{10}})
\oplus5({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,\overline{81}})
\oplus2({\bf 27,64})
\oplus2({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus6({\bf 27,\overline{35}})
\oplus10({\bf 27,27})
\oplus5({\bf 27,10})
\oplus8({\bf 27,\overline{10}})
\oplus11({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus5({\bf 10,27})
\oplus3({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus5({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus6({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus2({\bf 8,64})
\oplus3({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus5({\bf 8,\overline{35}})
\oplus11({\bf 8,27})
\oplus7({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus13({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 103950}$&=&
$({\bf 45,15})
\oplus({\bf 63,42})
\oplus({\bf 63,15'})
\oplus({\bf 63,24})
\oplus2({\bf 63,15})
\oplus({\bf 63,6})
\oplus({\bf 63,3})
\oplus({\bf 60,60})
\oplus2({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,21})
\oplus3({\bf 60,24})
\oplus4({\bf 60,15})
\oplus2({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,63})
\oplus2({\bf 42,60})
\oplus2({\bf 42,42})
\oplus({\bf 42,15'})
\oplus2({\bf 42,21})
\oplus4({\bf 42,24})
\oplus4({\bf 42,15})
\oplus3({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',63})
\oplus({\bf 15',60})
\oplus({\bf 15',42})
\oplus({\bf 15',21})
\oplus2({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,60})
\oplus2({\bf 21,42})
\oplus({\bf 21,15'})
\oplus3({\bf 21,24})
\oplus4({\bf 21,15})
\oplus3({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,63})
\oplus3({\bf 24,60})
\oplus4({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus3({\bf 24,21})
\oplus9({\bf 24,24})
\oplus9({\bf 24,15})
\oplus7({\bf 24,6})
\oplus5({\bf 24,3})
\oplus({\bf 15,45})
\oplus2({\bf 15,63})
\oplus4({\bf 15,60})
\oplus4({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus4({\bf 15,21})
\oplus9({\bf 15,24})
\oplus8({\bf 15,15})
\oplus7({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,63})
\oplus2({\bf 6,60})
\oplus3({\bf 6,42})
\oplus({\bf 6,15'})
\oplus3({\bf 6,21})
\oplus7({\bf 6,24})
\oplus7({\bf 6,15})
\oplus5({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,63})
\oplus2({\bf 3,60})
\oplus2({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,21})
\oplus5({\bf 3,24})
\oplus5({\bf 3,15})
\oplus4({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{103950}}$&=&
$({\bf \overline{45},\overline{15}})
\oplus({\bf \overline{63},\overline{42}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{63},\overline{15'}})
\oplus2({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus4({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus2({\bf \overline{21},\overline{42}})
\oplus3({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus4({\bf \overline{21},\overline{15}})
\oplus3({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{63}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus4({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus4({\bf \overline{42},\overline{15}})
\oplus3({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus3({\bf \overline{24},\overline{21}})
\oplus4({\bf \overline{24},\overline{42}})
\oplus9({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus9({\bf \overline{24},\overline{15}})
\oplus7({\bf \overline{24},\overline{6}})
\oplus5({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{63}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{45}})
\oplus2({\bf \overline{15},\overline{63}})
\oplus4({\bf \overline{15},\overline{60}})
\oplus4({\bf \overline{15},\overline{21}})
\oplus4({\bf \overline{15},\overline{42}})
\oplus9({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus8({\bf \overline{15},\overline{15}})
\oplus7({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{42}})
\oplus7({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus7({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{63}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 105840}$&=&
$({\bf 90,48})
\oplus({\bf 90,42})
\oplus({\bf 90,15'})
\oplus({\bf 90,15})
\oplus({\bf 48,90})
\oplus({\bf 48,48})
\oplus2({\bf 48,42})
\oplus2({\bf 48,15'})
\oplus2({\bf 48,15})
\oplus({\bf 48,3})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,24})
\oplus2({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,90})
\oplus2({\bf 42,48})
\oplus({\bf 42,60})
\oplus5({\bf 42,42})
\oplus4({\bf 42,15'})
\oplus3({\bf 42,24})
\oplus7({\bf 42,15})
\oplus3({\bf 42,6})
\oplus3({\bf 42,3})
\oplus({\bf 15',90})
\oplus2({\bf 15',48})
\oplus({\bf 15',60})
\oplus4({\bf 15',42})
\oplus3({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus5({\bf 15',15})
\oplus2({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,60})
\oplus3({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus({\bf 24,21})
\oplus5({\bf 24,24})
\oplus8({\bf 24,15})
\oplus5({\bf 24,6})
\oplus4({\bf 24,3})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus2({\bf 15,60})
\oplus7({\bf 15,42})
\oplus5({\bf 15,15'})
\oplus({\bf 15,21})
\oplus8({\bf 15,24})
\oplus12({\bf 15,15})
\oplus7({\bf 15,6})
\oplus6({\bf 15,3})
\oplus({\bf 6,60})
\oplus3({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus({\bf 6,21})
\oplus5({\bf 6,24})
\oplus7({\bf 6,15})
\oplus5({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,48})
\oplus({\bf 3,60})
\oplus3({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus({\bf 3,21})
\oplus4({\bf 3,24})
\oplus6({\bf 3,15})
\oplus4({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{105840}}$&=&
$({\bf \overline{90},\overline{48}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{90}})
\oplus({\bf \overline{48},\overline{48}})
\oplus2({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{15'}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{48}})
\oplus5({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus4({\bf \overline{42},\overline{15'}})
\oplus7({\bf \overline{42},\overline{15}})
\oplus3({\bf \overline{42},\overline{6}})
\oplus3({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus8({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus4({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15'}})
\oplus5({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus7({\bf \overline{15},\overline{42}})
\oplus8({\bf \overline{15},\overline{24}})
\oplus5({\bf \overline{15},\overline{15'}})
\oplus12({\bf \overline{15},\overline{15}})
\oplus7({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{42}})
\oplus5({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus7({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus3({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus6({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 109395}$&=&
$({\bf \overline{99},\overline{99}})
\oplus({\bf \overline{99},\overline{36}})
\oplus({\bf \overline{105},\overline{105}})
\oplus({\bf \overline{105},\overline{36}})
\oplus({\bf \overline{105},\overline{48}})
\oplus({\bf \overline{90},\overline{90}})
\oplus({\bf \overline{90},\overline{48}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{36},\overline{99}})
\oplus({\bf \overline{36},\overline{105}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{48}})
\oplus({\bf \overline{48},\overline{105}})
\oplus({\bf \overline{48},\overline{90}})
\oplus({\bf \overline{48},\overline{36}})
\oplus2({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{42},\overline{90}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{48}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{109395}}$&=&
$({\bf 99,99})
\oplus({\bf 99,36})
\oplus({\bf 105,105})
\oplus({\bf 105,36})
\oplus({\bf 105,48})
\oplus({\bf 36,99})
\oplus({\bf 36,105})
\oplus({\bf 36,36})
\oplus({\bf 36,48})
\oplus({\bf 90,90})
\oplus({\bf 90,48})
\oplus({\bf 90,42})
\oplus({\bf 48,105})
\oplus({\bf 48,36})
\oplus({\bf 48,90})
\oplus2({\bf 48,48})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus({\bf 60,24})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus({\bf 42,60})
\oplus2({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus({\bf 42,15})
\oplus({\bf 15',48})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',15})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus({\bf 24,60})
\oplus({\bf 24,42})
\oplus({\bf 24,21})
\oplus2({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf 110565}$&=&
$({\bf 81,27})
\oplus({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,10})
\oplus({\bf 28,8})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus5({\bf 35,27})
\oplus4({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus7({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus5({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus3({\bf 27,64})
\oplus5({\bf 27,35})
\oplus4({\bf 27,\overline{35}})
\oplus13({\bf 27,27})
\oplus10({\bf 27,10})
\oplus8({\bf 27,\overline{10}})
\oplus16({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,28})
\oplus2({\bf 10,64})
\oplus4({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus10({\bf 10,27})
\oplus5({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus11({\bf 10,8})
\oplus4({\bf 10,1})
\oplus2({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus5({\bf \overline{10},\overline{10}})
\oplus10({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus4({\bf 8,64})
\oplus7({\bf 8,35})
\oplus5({\bf 8,\overline{35}})
\oplus16({\bf 8,27})
\oplus11({\bf 8,10})
\oplus10({\bf 8,\overline{10}})
\oplus19({\bf 8,8})
\oplus5({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus4({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{110565}}$&=&
$({\bf \overline{81},27})
\oplus({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus2({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus5({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus5({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus4({\bf \overline{35},\overline{10}})
\oplus7({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,\overline{81}})
\oplus3({\bf 27,64})
\oplus4({\bf 27,35})
\oplus5({\bf 27,\overline{35}})
\oplus13({\bf 27,27})
\oplus8({\bf 27,10})
\oplus10({\bf 27,\overline{10}})
\oplus16({\bf 27,8})
\oplus4({\bf 27,1})
\oplus2({\bf 10,64})
\oplus2({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus5({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus10({\bf 10,8})
\oplus3({\bf 10,1})
\oplus2({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus4({\bf \overline{10},\overline{35}})
\oplus10({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus5({\bf \overline{10},\overline{10}})
\oplus11({\bf \overline{10},8})
\oplus4({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus4({\bf 8,64})
\oplus5({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus7({\bf 8,\overline{35}})
\oplus16({\bf 8,27})
\oplus10({\bf 8,10})
\oplus11({\bf 8,\overline{10}})
\oplus19({\bf 8,8})
\oplus5({\bf 8,1})
\oplus({\bf 1,\overline{81}})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus3({\bf 1,10})
\oplus4({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 110880}$&=&
$({\bf 90,24})
\oplus({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,21})
\oplus2({\bf 48,24})
\oplus2({\bf 48,15})
\oplus2({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,24})
\oplus3({\bf 60,15})
\oplus2({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,60})
\oplus3({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus({\bf 42,21})
\oplus6({\bf 42,24})
\oplus9({\bf 42,15})
\oplus7({\bf 42,6})
\oplus6({\bf 42,3})
\oplus({\bf 15',60})
\oplus2({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',21})
\oplus5({\bf 15',24})
\oplus6({\bf 15',15})
\oplus5({\bf 15',6})
\oplus4({\bf 15',3})
\oplus({\bf 21,48})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,90})
\oplus2({\bf 24,48})
\oplus({\bf 24,60})
\oplus6({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus({\bf 24,21})
\oplus7({\bf 24,24})
\oplus13({\bf 24,15})
\oplus8({\bf 24,6})
\oplus7({\bf 24,3})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus3({\bf 15,60})
\oplus9({\bf 15,42})
\oplus6({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus13({\bf 15,24})
\oplus19({\bf 15,15})
\oplus13({\bf 15,6})
\oplus11({\bf 15,3})
\oplus({\bf 6,90})
\oplus2({\bf 6,48})
\oplus2({\bf 6,60})
\oplus7({\bf 6,42})
\oplus5({\bf 6,15'})
\oplus({\bf 6,21})
\oplus8({\bf 6,24})
\oplus13({\bf 6,15})
\oplus8({\bf 6,6})
\oplus7({\bf 6,3})
\oplus({\bf 3,90})
\oplus({\bf 3,48})
\oplus2({\bf 3,60})
\oplus6({\bf 3,42})
\oplus4({\bf 3,15'})
\oplus({\bf 3,21})
\oplus7({\bf 3,24})
\oplus11({\bf 3,15})
\oplus7({\bf 3,6})
\oplus6({\bf 3,3})$\\
%
${\bf \overline{110880}}$&=&
$({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{48}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{21}})
\oplus2({\bf \overline{48},\overline{24}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus3({\bf \overline{42},\overline{42}})
\oplus6({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus9({\bf \overline{42},\overline{15}})
\oplus7({\bf \overline{42},\overline{6}})
\oplus6({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus6({\bf \overline{24},\overline{42}})
\oplus7({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus13({\bf \overline{24},\overline{15}})
\oplus8({\bf \overline{24},\overline{6}})
\oplus7({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus6({\bf \overline{15'},\overline{15}})
\oplus5({\bf \overline{15'},\overline{6}})
\oplus4({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus9({\bf \overline{15},\overline{42}})
\oplus13({\bf \overline{15},\overline{24}})
\oplus6({\bf \overline{15},\overline{15'}})
\oplus19({\bf \overline{15},\overline{15}})
\oplus13({\bf \overline{15},\overline{6}})
\oplus11({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus7({\bf \overline{6},\overline{42}})
\oplus8({\bf \overline{6},\overline{24}})
\oplus5({\bf \overline{6},\overline{15'}})
\oplus13({\bf \overline{6},\overline{15}})
\oplus8({\bf \overline{6},\overline{6}})
\oplus7({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus6({\bf \overline{3},\overline{42}})
\oplus7({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15'}})
\oplus11({\bf \overline{3},\overline{15}})
\oplus7({\bf \overline{3},\overline{6}})
\oplus6({\bf \overline{3},\overline{3}})$\\
%
${\bf 110880'}$&=&
$({\bf 80,8})
\oplus({\bf 80,1})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus3({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus3({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus6({\bf 35,27})
\oplus5({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus9({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus3({\bf 27,64})
\oplus6({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus11({\bf 27,27})
\oplus8({\bf 27,10})
\oplus6({\bf 27,\overline{10}})
\oplus12({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus2({\bf 10,64})
\oplus5({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus6({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus9({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus2({\bf \overline{10},64})
\oplus4({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus6({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus6({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,80})
\oplus3({\bf 8,81})
\oplus3({\bf 8,28})
\oplus4({\bf 8,64})
\oplus9({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus12({\bf 8,27})
\oplus9({\bf 8,10})
\oplus6({\bf 8,\overline{10}})
\oplus11({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,80})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus3({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf \overline{110880'}}$&=&
$({\bf \overline{80},8})
\oplus({\bf \overline{80},1})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus3({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus2({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus3({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus6({\bf \overline{35},27})
\oplus4({\bf \overline{35},10})
\oplus5({\bf \overline{35},\overline{10}})
\oplus9({\bf \overline{35},8})
\oplus3({\bf \overline{35},1})
\oplus({\bf 27,\overline{81}})
\oplus3({\bf 27,64})
\oplus3({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus6({\bf 27,\overline{35}})
\oplus11({\bf 27,27})
\oplus6({\bf 27,10})
\oplus8({\bf 27,\overline{10}})
\oplus12({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus4({\bf 10,\overline{35}})
\oplus6({\bf 10,27})
\oplus3({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus6({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus5({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus6({\bf \overline{10},\overline{10}})
\oplus9({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,\overline{80}})
\oplus3({\bf 8,\overline{81}})
\oplus4({\bf 8,64})
\oplus3({\bf 8,35})
\oplus3({\bf 8,\overline{28}})
\oplus9({\bf 8,\overline{35}})
\oplus12({\bf 8,27})
\oplus6({\bf 8,10})
\oplus9({\bf 8,\overline{10}})
\oplus11({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,\overline{80}})
\oplus({\bf 1,\overline{81}})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus3({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf 112112}$&=&
$({\bf 80,28})
\oplus({\bf 80,35})
\oplus({\bf 81,81})
\oplus({\bf 81,28})
\oplus2({\bf 81,35})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 28,80})
\oplus({\bf 28,81})
\oplus({\bf 28,28})
\oplus({\bf 28,64})
\oplus2({\bf 28,35})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 64,28})
\oplus({\bf 64,64})
\oplus2({\bf 64,35})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 35,80})
\oplus2({\bf 35,81})
\oplus2({\bf 35,28})
\oplus2({\bf 35,64})
\oplus5({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus3({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus2({\bf 27,64})
\oplus4({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus6({\bf 27,27})
\oplus4({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus5({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus({\bf 10,64})
\oplus3({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus3({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,64})
\oplus2({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus5({\bf 8,27})
\oplus3({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{112112}}$&=&
$({\bf \overline{80},\overline{28}})
\oplus({\bf \overline{80},\overline{35}})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},\overline{28}})
\oplus2({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf 64,64})
\oplus({\bf 64,\overline{28}})
\oplus2({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf \overline{28},\overline{80}})
\oplus({\bf \overline{28},\overline{81}})
\oplus({\bf \overline{28},64})
\oplus({\bf \overline{28},\overline{28}})
\oplus2({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{35},\overline{80}})
\oplus2({\bf \overline{35},\overline{81}})
\oplus2({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{28}})
\oplus5({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus3({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf 27,\overline{81}})
\oplus2({\bf 27,64})
\oplus2({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus4({\bf 27,\overline{35}})
\oplus6({\bf 27,27})
\oplus3({\bf 27,10})
\oplus4({\bf 27,\overline{10}})
\oplus5({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus3({\bf 10,27})
\oplus2({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus3({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,64})
\oplus({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus5({\bf 8,27})
\oplus3({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 116424}$&=&
$({\bf 105,15})
\oplus({\bf 105,3})
\oplus({\bf 36,6})
\oplus({\bf 36,3})
\oplus({\bf 90,15'})
\oplus({\bf 90,24})
\oplus2({\bf 90,15})
\oplus2({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus4({\bf 48,15})
\oplus3({\bf 48,6})
\oplus3({\bf 48,3})
\oplus({\bf 60,42})
\oplus({\bf 60,21})
\oplus2({\bf 60,24})
\oplus3({\bf 60,15})
\oplus({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,48})
\oplus({\bf 42,60})
\oplus4({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus5({\bf 42,24})
\oplus8({\bf 42,15})
\oplus6({\bf 42,6})
\oplus5({\bf 42,3})
\oplus({\bf 15',90})
\oplus({\bf 15',48})
\oplus3({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus({\bf 15',21})
\oplus3({\bf 15',24})
\oplus7({\bf 15',15})
\oplus2({\bf 15',6})
\oplus4({\bf 15',3})
\oplus({\bf 21,60})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus2({\bf 21,6})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus2({\bf 24,60})
\oplus5({\bf 24,42})
\oplus3({\bf 24,15'})
\oplus({\bf 24,21})
\oplus6({\bf 24,24})
\oplus8({\bf 24,15})
\oplus5({\bf 24,6})
\oplus4({\bf 24,3})
\oplus({\bf 15,105})
\oplus2({\bf 15,90})
\oplus4({\bf 15,48})
\oplus3({\bf 15,60})
\oplus8({\bf 15,42})
\oplus7({\bf 15,15'})
\oplus({\bf 15,21})
\oplus8({\bf 15,24})
\oplus12({\bf 15,15})
\oplus8({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,36})
\oplus2({\bf 6,90})
\oplus3({\bf 6,48})
\oplus({\bf 6,60})
\oplus6({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus5({\bf 6,24})
\oplus8({\bf 6,15})
\oplus2({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,105})
\oplus({\bf 3,36})
\oplus({\bf 3,90})
\oplus3({\bf 3,48})
\oplus2({\bf 3,60})
\oplus5({\bf 3,42})
\oplus4({\bf 3,15'})
\oplus4({\bf 3,24})
\oplus5({\bf 3,15})
\oplus4({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{116424}}$&=&
$({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{105},\overline{3}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus2({\bf \overline{90},\overline{15}})
\oplus2({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{36},\overline{6}})
\oplus({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus4({\bf \overline{48},\overline{15}})
\oplus3({\bf \overline{48},\overline{6}})
\oplus3({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{48}})
\oplus4({\bf \overline{42},\overline{42}})
\oplus5({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus8({\bf \overline{42},\overline{15}})
\oplus6({\bf \overline{42},\overline{6}})
\oplus5({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus5({\bf \overline{24},\overline{42}})
\oplus6({\bf \overline{24},\overline{24}})
\oplus3({\bf \overline{24},\overline{15'}})
\oplus8({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus3({\bf \overline{15'},\overline{42}})
\oplus3({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus7({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus4({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{105}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus4({\bf \overline{15},\overline{48}})
\oplus8({\bf \overline{15},\overline{42}})
\oplus8({\bf \overline{15},\overline{24}})
\oplus7({\bf \overline{15},\overline{15'}})
\oplus12({\bf \overline{15},\overline{15}})
\oplus8({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus3({\bf \overline{6},\overline{48}})
\oplus6({\bf \overline{6},\overline{42}})
\oplus5({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus8({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{105}})
\oplus({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{36}})
\oplus3({\bf \overline{3},\overline{48}})
\oplus5({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 116424'}$&=&
$({\bf 154,10})
\oplus({\bf 80,8})
\oplus({\bf 125,27})
\oplus({\bf 125,8})
\oplus({\bf 81,35})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus2({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,81})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus3({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf \overline{28},\overline{28}})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},\overline{81}})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf 27,125})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus3({\bf 27,64})
\oplus3({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus3({\bf 27,\overline{35}})
\oplus7({\bf 27,27})
\oplus3({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus5({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus3({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus3({\bf 10,27})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf 8,80})
\oplus({\bf 8,125})
\oplus2({\bf 8,81})
\oplus({\bf 8,28})
\oplus({\bf 8,\overline{81}})
\oplus3({\bf 8,64})
\oplus4({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus5({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus({\bf 1,\overline{28}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,1})$\\
%
${\bf \overline{116424'}}$&=&
$({\bf \overline{154},\overline{10}})
\oplus({\bf 125,27})
\oplus({\bf 125,8})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus({\bf 81,8})
\oplus({\bf 28,28})
\oplus({\bf 28,27})
\oplus({\bf 28,1})
\oplus({\bf \overline{80},8})
\oplus({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus2({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,81})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus2({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},\overline{81}})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus3({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf 27,125})
\oplus({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus3({\bf 27,64})
\oplus3({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus3({\bf 27,\overline{35}})
\oplus7({\bf 27,27})
\oplus2({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus5({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus2({\bf 10,27})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf \overline{10},\overline{154}})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus3({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus({\bf 8,81})
\oplus({\bf 8,\overline{80}})
\oplus2({\bf 8,\overline{81}})
\oplus3({\bf 8,64})
\oplus3({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus4({\bf 8,\overline{35}})
\oplus5({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 1,28})
\oplus({\bf 1,\overline{81}})
\oplus({\bf 1,64})
\oplus({\bf 1,\overline{28}})
\oplus2({\bf 1,27})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,1})$\\
%
${\bf 118800}$&=&
$({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus5({\bf \overline{60},\overline{15}})
\oplus4({\bf \overline{60},\overline{6}})
\oplus4({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus4({\bf \overline{21},\overline{15}})
\oplus3({\bf \overline{21},\overline{6}})
\oplus3({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus3({\bf \overline{42},\overline{42}})
\oplus6({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus9({\bf \overline{42},\overline{15}})
\oplus7({\bf \overline{42},\overline{6}})
\oplus6({\bf \overline{42},\overline{3}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus6({\bf \overline{24},\overline{42}})
\oplus11({\bf \overline{24},\overline{24}})
\oplus4({\bf \overline{24},\overline{15'}})
\oplus15({\bf \overline{24},\overline{15}})
\oplus11({\bf \overline{24},\overline{6}})
\oplus9({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus4({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus5({\bf \overline{15'},\overline{15}})
\oplus4({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{90}})
\oplus5({\bf \overline{15},\overline{60}})
\oplus4({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus9({\bf \overline{15},\overline{42}})
\oplus15({\bf \overline{15},\overline{24}})
\oplus5({\bf \overline{15},\overline{15'}})
\oplus18({\bf \overline{15},\overline{15}})
\oplus13({\bf \overline{15},\overline{6}})
\oplus10({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{90}})
\oplus4({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus7({\bf \overline{6},\overline{42}})
\oplus11({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15'}})
\oplus13({\bf \overline{6},\overline{15}})
\oplus9({\bf \overline{6},\overline{6}})
\oplus7({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{120}})
\oplus({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{90}})
\oplus4({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus6({\bf \overline{3},\overline{42}})
\oplus9({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus10({\bf \overline{3},\overline{15}})
\oplus7({\bf \overline{3},\overline{6}})
\oplus5({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{118800}}$&=&
$({\bf 120,3})
\oplus({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,24})
\oplus({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 63,15})
\oplus({\bf 63,6})
\oplus({\bf 63,3})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus5({\bf 60,15})
\oplus4({\bf 60,6})
\oplus4({\bf 60,3})
\oplus({\bf 42,60})
\oplus3({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus({\bf 42,21})
\oplus6({\bf 42,24})
\oplus9({\bf 42,15})
\oplus7({\bf 42,6})
\oplus6({\bf 42,3})
\oplus({\bf 15',60})
\oplus2({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',21})
\oplus4({\bf 15',24})
\oplus5({\bf 15',15})
\oplus4({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus2({\bf 21,24})
\oplus4({\bf 21,15})
\oplus3({\bf 21,6})
\oplus3({\bf 21,3})
\oplus({\bf 24,48})
\oplus2({\bf 24,60})
\oplus6({\bf 24,42})
\oplus4({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus11({\bf 24,24})
\oplus15({\bf 24,15})
\oplus11({\bf 24,6})
\oplus9({\bf 24,3})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus({\bf 15,63})
\oplus5({\bf 15,60})
\oplus9({\bf 15,42})
\oplus5({\bf 15,15'})
\oplus4({\bf 15,21})
\oplus15({\bf 15,24})
\oplus18({\bf 15,15})
\oplus13({\bf 15,6})
\oplus10({\bf 15,3})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus({\bf 6,63})
\oplus4({\bf 6,60})
\oplus7({\bf 6,42})
\oplus4({\bf 6,15'})
\oplus3({\bf 6,21})
\oplus11({\bf 6,24})
\oplus13({\bf 6,15})
\oplus9({\bf 6,6})
\oplus7({\bf 6,3})
\oplus({\bf 3,120})
\oplus({\bf 3,90})
\oplus({\bf 3,48})
\oplus({\bf 3,63})
\oplus4({\bf 3,60})
\oplus6({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus9({\bf 3,24})
\oplus10({\bf 3,15})
\oplus7({\bf 3,6})
\oplus5({\bf 3,3})$\\
%
${\bf 120120}$&=&
$({\bf 81,\overline{35}})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus({\bf 81,8})
\oplus({\bf 28,27})
\oplus({\bf 28,\overline{10}})
\oplus({\bf 28,8})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus6({\bf 35,27})
\oplus4({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus7({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus3({\bf 27,64})
\oplus6({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus12({\bf 27,27})
\oplus8({\bf 27,10})
\oplus7({\bf 27,\overline{10}})
\oplus14({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,81})
\oplus2({\bf 10,64})
\oplus4({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus7({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus10({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus2({\bf \overline{10},64})
\oplus4({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus7({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus4({\bf 8,64})
\oplus7({\bf 8,35})
\oplus4({\bf 8,\overline{35}})
\oplus14({\bf 8,27})
\oplus10({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus15({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{120120}}$&=&
$({\bf \overline{81},35})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{81}})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus2({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus6({\bf \overline{35},27})
\oplus4({\bf \overline{35},10})
\oplus4({\bf \overline{35},\overline{10}})
\oplus7({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,\overline{81}})
\oplus3({\bf 27,64})
\oplus3({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus6({\bf 27,\overline{35}})
\oplus12({\bf 27,27})
\oplus7({\bf 27,10})
\oplus8({\bf 27,\overline{10}})
\oplus14({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus4({\bf 10,\overline{35}})
\oplus7({\bf 10,27})
\oplus4({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus4({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus7({\bf \overline{10},\overline{10}})
\oplus10({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus4({\bf 8,64})
\oplus4({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus7({\bf 8,\overline{35}})
\oplus14({\bf 8,27})
\oplus8({\bf 8,10})
\oplus10({\bf 8,\overline{10}})
\oplus15({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 123552}$&=&
$({\bf 45,24})
\oplus({\bf 63,60})
\oplus({\bf 63,42})
\oplus({\bf 63,21})
\oplus2({\bf 63,24})
\oplus({\bf 63,15})
\oplus({\bf 63,6})
\oplus({\bf 60,63})
\oplus2({\bf 60,60})
\oplus2({\bf 60,42})
\oplus({\bf 60,15'})
\oplus2({\bf 60,21})
\oplus4({\bf 60,24})
\oplus3({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,63})
\oplus2({\bf 42,60})
\oplus2({\bf 42,42})
\oplus({\bf 42,15'})
\oplus2({\bf 42,21})
\oplus5({\bf 42,24})
\oplus4({\bf 42,15})
\oplus3({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',60})
\oplus({\bf 15',42})
\oplus({\bf 15',21})
\oplus2({\bf 15',24})
\oplus2({\bf 15',15})
\oplus2({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,63})
\oplus2({\bf 21,60})
\oplus2({\bf 21,42})
\oplus({\bf 21,15'})
\oplus2({\bf 21,21})
\oplus4({\bf 21,24})
\oplus3({\bf 21,15})
\oplus2({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,45})
\oplus2({\bf 24,63})
\oplus4({\bf 24,60})
\oplus5({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus4({\bf 24,21})
\oplus9({\bf 24,24})
\oplus9({\bf 24,15})
\oplus6({\bf 24,6})
\oplus4({\bf 24,3})
\oplus({\bf 15,63})
\oplus3({\bf 15,60})
\oplus4({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus9({\bf 15,24})
\oplus9({\bf 15,15})
\oplus7({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,63})
\oplus2({\bf 6,60})
\oplus3({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus6({\bf 6,24})
\oplus7({\bf 6,15})
\oplus5({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,60})
\oplus2({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,21})
\oplus4({\bf 3,24})
\oplus5({\bf 3,15})
\oplus4({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{123552}}$&=&
$({\bf \overline{45},\overline{24}})
\oplus({\bf \overline{63},\overline{60}})
\oplus({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{63},\overline{42}})
\oplus2({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{60},\overline{63}})
\oplus2({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{21}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus4({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{63}})
\oplus2({\bf \overline{21},\overline{60}})
\oplus2({\bf \overline{21},\overline{21}})
\oplus2({\bf \overline{21},\overline{42}})
\oplus4({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus3({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{63}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus5({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus4({\bf \overline{42},\overline{15}})
\oplus3({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{45}})
\oplus2({\bf \overline{24},\overline{63}})
\oplus4({\bf \overline{24},\overline{60}})
\oplus4({\bf \overline{24},\overline{21}})
\oplus5({\bf \overline{24},\overline{42}})
\oplus9({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus9({\bf \overline{24},\overline{15}})
\oplus6({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{63}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus4({\bf \overline{15},\overline{42}})
\oplus9({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus9({\bf \overline{15},\overline{15}})
\oplus7({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{42}})
\oplus6({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus7({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 123552'}$&=&
$({\bf 105,105})
\oplus({\bf 105,48})
\oplus({\bf 105,15'})
\oplus({\bf 36,36})
\oplus({\bf 36,48})
\oplus({\bf 90,90})
\oplus({\bf 90,48})
\oplus({\bf 90,42})
\oplus({\bf 90,15'})
\oplus({\bf 90,15})
\oplus({\bf 48,105})
\oplus({\bf 48,36})
\oplus({\bf 48,90})
\oplus3({\bf 48,48})
\oplus2({\bf 48,42})
\oplus2({\bf 48,15'})
\oplus({\bf 48,15})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 42,90})
\oplus2({\bf 42,48})
\oplus({\bf 42,60})
\oplus4({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus2({\bf 42,24})
\oplus3({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',105})
\oplus({\bf 15',90})
\oplus2({\bf 15',48})
\oplus({\bf 15',60})
\oplus2({\bf 15',42})
\oplus3({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus4({\bf 24,24})
\oplus3({\bf 24,15})
\oplus2({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus({\bf 15,60})
\oplus3({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus({\bf 15,21})
\oplus3({\bf 15,24})
\oplus5({\bf 15,15})
\oplus2({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,60})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus2({\bf 6,15})
\oplus3({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{123552'}}$&=&
$({\bf \overline{105},\overline{105}})
\oplus({\bf \overline{105},\overline{48}})
\oplus({\bf \overline{105},\overline{15'}})
\oplus({\bf \overline{90},\overline{90}})
\oplus({\bf \overline{90},\overline{48}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{48}})
\oplus({\bf \overline{48},\overline{105}})
\oplus({\bf \overline{48},\overline{90}})
\oplus({\bf \overline{48},\overline{36}})
\oplus3({\bf \overline{48},\overline{48}})
\oplus2({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{90}})
\oplus({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{48}})
\oplus4({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus4({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus3({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{105}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{90}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus5({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 124740}$&=&
$({\bf 99,3})
\oplus({\bf 105,15})
\oplus({\bf 105,6})
\oplus({\bf 105,3})
\oplus({\bf 36,15})
\oplus({\bf 36,6})
\oplus({\bf 36,3})
\oplus({\bf 90,42})
\oplus({\bf 90,24})
\oplus2({\bf 90,15})
\oplus({\bf 90,6})
\oplus2({\bf 90,3})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus2({\bf 48,24})
\oplus4({\bf 48,15})
\oplus3({\bf 48,6})
\oplus3({\bf 48,3})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus2({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus({\bf 42,60})
\oplus4({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus({\bf 42,21})
\oplus5({\bf 42,24})
\oplus8({\bf 42,15})
\oplus5({\bf 42,6})
\oplus4({\bf 42,3})
\oplus({\bf 15',48})
\oplus({\bf 15',60})
\oplus3({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus3({\bf 15',24})
\oplus5({\bf 15',15})
\oplus4({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,3})
\oplus({\bf 24,90})
\oplus2({\bf 24,48})
\oplus2({\bf 24,60})
\oplus5({\bf 24,42})
\oplus3({\bf 24,15'})
\oplus({\bf 24,21})
\oplus5({\bf 24,24})
\oplus7({\bf 24,15})
\oplus4({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,105})
\oplus({\bf 15,36})
\oplus2({\bf 15,90})
\oplus4({\bf 15,48})
\oplus2({\bf 15,60})
\oplus8({\bf 15,42})
\oplus5({\bf 15,15'})
\oplus({\bf 15,21})
\oplus7({\bf 15,24})
\oplus11({\bf 15,15})
\oplus5({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,105})
\oplus({\bf 6,36})
\oplus({\bf 6,90})
\oplus3({\bf 6,48})
\oplus2({\bf 6,60})
\oplus5({\bf 6,42})
\oplus4({\bf 6,15'})
\oplus4({\bf 6,24})
\oplus5({\bf 6,15})
\oplus4({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,99})
\oplus({\bf 3,105})
\oplus({\bf 3,36})
\oplus2({\bf 3,90})
\oplus3({\bf 3,48})
\oplus({\bf 3,60})
\oplus4({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus({\bf 3,21})
\oplus3({\bf 3,24})
\oplus5({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{124740}}$&=&
$({\bf \overline{99},\overline{3}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{105},\overline{6}})
\oplus({\bf \overline{105},\overline{3}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus2({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus2({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{36},\overline{15}})
\oplus({\bf \overline{36},\overline{6}})
\oplus({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus4({\bf \overline{48},\overline{15}})
\oplus3({\bf \overline{48},\overline{6}})
\oplus3({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus4({\bf \overline{42},\overline{42}})
\oplus5({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus8({\bf \overline{42},\overline{15}})
\oplus5({\bf \overline{42},\overline{6}})
\oplus4({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus5({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus3({\bf \overline{24},\overline{15'}})
\oplus7({\bf \overline{24},\overline{15}})
\oplus4({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus3({\bf \overline{15'},\overline{42}})
\oplus3({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus5({\bf \overline{15'},\overline{15}})
\oplus4({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{105}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{36}})
\oplus4({\bf \overline{15},\overline{48}})
\oplus8({\bf \overline{15},\overline{42}})
\oplus7({\bf \overline{15},\overline{24}})
\oplus5({\bf \overline{15},\overline{15'}})
\oplus11({\bf \overline{15},\overline{15}})
\oplus5({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{105}})
\oplus({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{36}})
\oplus3({\bf \overline{6},\overline{48}})
\oplus5({\bf \overline{6},\overline{42}})
\oplus4({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15'}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{99}})
\oplus({\bf \overline{3},\overline{105}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{36}})
\oplus3({\bf \overline{3},\overline{48}})
\oplus4({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 125970}$&=&
$({\bf 91,91})
\oplus({\bf 143,143})
\oplus({\bf 162,162})
\oplus({\bf 55,55})
\oplus({\bf 154,154})
\oplus({\bf 80,80})
\oplus({\bf 125,125})
\oplus({\bf 81,81})
\oplus({\bf 28,28})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf 64,64})
\oplus({\bf 35,35})
\oplus({\bf \overline{28},\overline{28}})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf 27,27})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 8,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{125970}}$&=&
$({\bf \overline{91},\overline{91}})
\oplus({\bf \overline{143},\overline{143}})
\oplus({\bf \overline{162},\overline{162}})
\oplus({\bf \overline{154},\overline{154}})
\oplus({\bf 125,125})
\oplus({\bf 81,81})
\oplus({\bf 28,28})
\oplus({\bf \overline{55},\overline{55}})
\oplus({\bf \overline{80},\overline{80}})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf 64,64})
\oplus({\bf 35,35})
\oplus({\bf \overline{28},\overline{28}})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf 27,27})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 8,8})
\oplus({\bf 1,1})$\\
%
${\bf 126000}$&=&
$({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,24})
\oplus({\bf 48,15})
\oplus2({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus4({\bf 60,15})
\oplus3({\bf 60,6})
\oplus3({\bf 60,3})
\oplus({\bf 42,60})
\oplus3({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus({\bf 42,21})
\oplus7({\bf 42,24})
\oplus11({\bf 42,15})
\oplus9({\bf 42,6})
\oplus8({\bf 42,3})
\oplus({\bf 15',60})
\oplus2({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',21})
\oplus5({\bf 15',24})
\oplus7({\bf 15',15})
\oplus6({\bf 15',6})
\oplus5({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus3({\bf 21,15})
\oplus2({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,48})
\oplus2({\bf 24,60})
\oplus7({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus({\bf 24,21})
\oplus11({\bf 24,24})
\oplus18({\bf 24,15})
\oplus13({\bf 24,6})
\oplus11({\bf 24,3})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus4({\bf 15,60})
\oplus11({\bf 15,42})
\oplus7({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus18({\bf 15,24})
\oplus26({\bf 15,15})
\oplus19({\bf 15,6})
\oplus16({\bf 15,3})
\oplus({\bf 6,90})
\oplus2({\bf 6,48})
\oplus3({\bf 6,60})
\oplus9({\bf 6,42})
\oplus6({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus13({\bf 6,24})
\oplus19({\bf 6,15})
\oplus13({\bf 6,6})
\oplus11({\bf 6,3})
\oplus({\bf 3,90})
\oplus2({\bf 3,48})
\oplus3({\bf 3,60})
\oplus8({\bf 3,42})
\oplus5({\bf 3,15'})
\oplus2({\bf 3,21})
\oplus11({\bf 3,24})
\oplus16({\bf 3,15})
\oplus11({\bf 3,6})
\oplus9({\bf 3,3})$\\
%
${\bf \overline{126000}}$&=&
$({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus4({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus3({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus3({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus3({\bf \overline{42},\overline{42}})
\oplus7({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus11({\bf \overline{42},\overline{15}})
\oplus9({\bf \overline{42},\overline{6}})
\oplus8({\bf \overline{42},\overline{3}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus7({\bf \overline{24},\overline{42}})
\oplus11({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus18({\bf \overline{24},\overline{15}})
\oplus13({\bf \overline{24},\overline{6}})
\oplus11({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus7({\bf \overline{15'},\overline{15}})
\oplus6({\bf \overline{15'},\overline{6}})
\oplus5({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus4({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus11({\bf \overline{15},\overline{42}})
\oplus18({\bf \overline{15},\overline{24}})
\oplus7({\bf \overline{15},\overline{15'}})
\oplus26({\bf \overline{15},\overline{15}})
\oplus19({\bf \overline{15},\overline{6}})
\oplus16({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus9({\bf \overline{6},\overline{42}})
\oplus13({\bf \overline{6},\overline{24}})
\oplus6({\bf \overline{6},\overline{15'}})
\oplus19({\bf \overline{6},\overline{15}})
\oplus13({\bf \overline{6},\overline{6}})
\oplus11({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus3({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus8({\bf \overline{3},\overline{42}})
\oplus11({\bf \overline{3},\overline{24}})
\oplus5({\bf \overline{3},\overline{15'}})
\oplus16({\bf \overline{3},\overline{15}})
\oplus11({\bf \overline{3},\overline{6}})
\oplus9({\bf \overline{3},\overline{3}})$\\
%
${\bf 126126}$&=&
$({\bf 105,48})
\oplus({\bf 105,15'})
\oplus({\bf 36,36})
\oplus({\bf 36,48})
\oplus({\bf 36,42})
\oplus({\bf 90,48})
\oplus({\bf 90,42})
\oplus({\bf 90,15'})
\oplus({\bf 90,15})
\oplus({\bf 48,105})
\oplus({\bf 48,36})
\oplus({\bf 48,90})
\oplus3({\bf 48,48})
\oplus3({\bf 48,42})
\oplus3({\bf 48,15'})
\oplus({\bf 48,24})
\oplus2({\bf 48,15})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 42,36})
\oplus({\bf 42,90})
\oplus3({\bf 42,48})
\oplus({\bf 42,60})
\oplus5({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus3({\bf 42,24})
\oplus5({\bf 42,15})
\oplus2({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',105})
\oplus({\bf 15',90})
\oplus3({\bf 15',48})
\oplus({\bf 15',60})
\oplus3({\bf 15',42})
\oplus4({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus4({\bf 15',15})
\oplus2({\bf 15',6})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 24,48})
\oplus({\bf 24,60})
\oplus3({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus({\bf 24,21})
\oplus4({\bf 24,24})
\oplus5({\bf 24,15})
\oplus3({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus({\bf 15,60})
\oplus5({\bf 15,42})
\oplus4({\bf 15,15'})
\oplus({\bf 15,21})
\oplus5({\bf 15,24})
\oplus8({\bf 15,15})
\oplus4({\bf 15,6})
\oplus4({\bf 15,3})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus3({\bf 6,24})
\oplus4({\bf 6,15})
\oplus4({\bf 6,6})
\oplus2({\bf 6,3})
\oplus2({\bf 3,42})
\oplus2({\bf 3,24})
\oplus4({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{126126}}$&=&
$({\bf \overline{105},\overline{48}})
\oplus({\bf \overline{105},\overline{15'}})
\oplus({\bf \overline{90},\overline{48}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{48}})
\oplus({\bf \overline{36},\overline{42}})
\oplus({\bf \overline{48},\overline{105}})
\oplus({\bf \overline{48},\overline{90}})
\oplus({\bf \overline{48},\overline{36}})
\oplus3({\bf \overline{48},\overline{48}})
\oplus3({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus3({\bf \overline{48},\overline{15'}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{90}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{36}})
\oplus3({\bf \overline{42},\overline{48}})
\oplus5({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus5({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus4({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus3({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{105}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus3({\bf \overline{15'},\overline{48}})
\oplus3({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus4({\bf \overline{15'},\overline{15'}})
\oplus4({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{90}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus5({\bf \overline{15},\overline{42}})
\oplus5({\bf \overline{15},\overline{24}})
\oplus4({\bf \overline{15},\overline{15'}})
\oplus8({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus4({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 128304}$&=&
$({\bf 90,24})
\oplus({\bf 90,15})
\oplus2({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,24})
\oplus2({\bf 48,15})
\oplus2({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 60,42})
\oplus({\bf 60,21})
\oplus3({\bf 60,24})
\oplus4({\bf 60,15})
\oplus2({\bf 60,6})
\oplus3({\bf 60,3})
\oplus({\bf 42,60})
\oplus3({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus({\bf 42,21})
\oplus7({\bf 42,24})
\oplus10({\bf 42,15})
\oplus9({\bf 42,6})
\oplus7({\bf 42,3})
\oplus2({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',21})
\oplus4({\bf 15',24})
\oplus7({\bf 15',15})
\oplus4({\bf 15',6})
\oplus5({\bf 15',3})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus2({\bf 21,24})
\oplus2({\bf 21,15})
\oplus3({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus3({\bf 24,60})
\oplus7({\bf 24,42})
\oplus4({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus11({\bf 24,24})
\oplus15({\bf 24,15})
\oplus11({\bf 24,6})
\oplus9({\bf 24,3})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus4({\bf 15,60})
\oplus10({\bf 15,42})
\oplus7({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus15({\bf 15,24})
\oplus21({\bf 15,15})
\oplus16({\bf 15,6})
\oplus12({\bf 15,3})
\oplus2({\bf 6,90})
\oplus2({\bf 6,48})
\oplus2({\bf 6,60})
\oplus9({\bf 6,42})
\oplus4({\bf 6,15'})
\oplus3({\bf 6,21})
\oplus11({\bf 6,24})
\oplus16({\bf 6,15})
\oplus8({\bf 6,6})
\oplus9({\bf 6,3})
\oplus({\bf 3,90})
\oplus2({\bf 3,48})
\oplus3({\bf 3,60})
\oplus7({\bf 3,42})
\oplus5({\bf 3,15'})
\oplus({\bf 3,21})
\oplus9({\bf 3,24})
\oplus12({\bf 3,15})
\oplus9({\bf 3,6})
\oplus6({\bf 3,3})$\\
%
${\bf \overline{128304}}$&=&
$({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15}})
\oplus2({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus4({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus3({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus3({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{24}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus3({\bf \overline{42},\overline{42}})
\oplus7({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus10({\bf \overline{42},\overline{15}})
\oplus9({\bf \overline{42},\overline{6}})
\oplus7({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus7({\bf \overline{24},\overline{42}})
\oplus11({\bf \overline{24},\overline{24}})
\oplus4({\bf \overline{24},\overline{15'}})
\oplus15({\bf \overline{24},\overline{15}})
\oplus11({\bf \overline{24},\overline{6}})
\oplus9({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus4({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus7({\bf \overline{15'},\overline{15}})
\oplus4({\bf \overline{15'},\overline{6}})
\oplus5({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus4({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus10({\bf \overline{15},\overline{42}})
\oplus15({\bf \overline{15},\overline{24}})
\oplus7({\bf \overline{15},\overline{15'}})
\oplus21({\bf \overline{15},\overline{15}})
\oplus16({\bf \overline{15},\overline{6}})
\oplus12({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus9({\bf \overline{6},\overline{42}})
\oplus11({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15'}})
\oplus16({\bf \overline{6},\overline{15}})
\oplus8({\bf \overline{6},\overline{6}})
\oplus9({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus3({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus7({\bf \overline{3},\overline{42}})
\oplus9({\bf \overline{3},\overline{24}})
\oplus5({\bf \overline{3},\overline{15'}})
\oplus12({\bf \overline{3},\overline{15}})
\oplus9({\bf \overline{3},\overline{6}})
\oplus6({\bf \overline{3},\overline{3}})$\\
%
${\bf 128700}$&=&
$({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},27})
\oplus2({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,64})
\oplus2({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus2({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},\overline{81}})
\oplus2({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus5({\bf \overline{35},\overline{35}})
\oplus7({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus6({\bf \overline{35},\overline{10}})
\oplus7({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,\overline{81}})
\oplus3({\bf 27,64})
\oplus3({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus7({\bf 27,\overline{35}})
\oplus13({\bf 27,27})
\oplus7({\bf 27,10})
\oplus10({\bf 27,\overline{10}})
\oplus15({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus7({\bf 10,27})
\oplus4({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus9({\bf 10,8})
\oplus2({\bf 10,1})
\oplus2({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus6({\bf \overline{10},\overline{35}})
\oplus10({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus8({\bf \overline{10},\overline{10}})
\oplus11({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus4({\bf 8,64})
\oplus4({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus7({\bf 8,\overline{35}})
\oplus15({\bf 8,27})
\oplus9({\bf 8,10})
\oplus11({\bf 8,\overline{10}})
\oplus17({\bf 8,8})
\oplus5({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{128700}}$&=&
$({\bf 81,35})
\oplus({\bf 81,27})
\oplus2({\bf 81,10})
\oplus({\bf 81,8})
\oplus({\bf 28,35})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 28,8})
\oplus({\bf 64,64})
\oplus2({\bf 64,35})
\oplus3({\bf 64,27})
\oplus3({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus2({\bf 35,64})
\oplus5({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus7({\bf 35,27})
\oplus6({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus7({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus3({\bf 27,64})
\oplus7({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus13({\bf 27,27})
\oplus10({\bf 27,10})
\oplus7({\bf 27,\overline{10}})
\oplus15({\bf 27,8})
\oplus4({\bf 27,1})
\oplus2({\bf 10,81})
\oplus({\bf 10,28})
\oplus3({\bf 10,64})
\oplus6({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus10({\bf 10,27})
\oplus8({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus11({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus7({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus9({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus4({\bf 8,64})
\oplus7({\bf 8,35})
\oplus4({\bf 8,\overline{35}})
\oplus15({\bf 8,27})
\oplus11({\bf 8,10})
\oplus9({\bf 8,\overline{10}})
\oplus17({\bf 8,8})
\oplus5({\bf 8,1})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 129360}$&=&
$({\bf 81,64})
\oplus({\bf 81,35})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,8})
\oplus({\bf 28,35})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 64,81})
\oplus({\bf 64,64})
\oplus2({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus3({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus2({\bf 35,64})
\oplus5({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus6({\bf 35,27})
\oplus5({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus5({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus3({\bf 27,64})
\oplus6({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus11({\bf 27,27})
\oplus8({\bf 27,10})
\oplus6({\bf 27,\overline{10}})
\oplus12({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus3({\bf 10,64})
\oplus5({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus6({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus6({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus3({\bf 8,64})
\oplus5({\bf 8,35})
\oplus4({\bf 8,\overline{35}})
\oplus12({\bf 8,27})
\oplus8({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus13({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{129360}}$&=&
$({\bf \overline{81},64})
\oplus({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,\overline{81}})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus2({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus2({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{35},\overline{81}})
\oplus2({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus5({\bf \overline{35},\overline{35}})
\oplus6({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus5({\bf \overline{35},\overline{10}})
\oplus5({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,\overline{81}})
\oplus3({\bf 27,64})
\oplus3({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus6({\bf 27,\overline{35}})
\oplus11({\bf 27,27})
\oplus6({\bf 27,10})
\oplus8({\bf 27,\overline{10}})
\oplus12({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus6({\bf 10,27})
\oplus4({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus5({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus6({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus3({\bf 8,64})
\oplus4({\bf 8,35})
\oplus5({\bf 8,\overline{35}})
\oplus12({\bf 8,27})
\oplus7({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus13({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 133056}$&=&
$({\bf 90,15'})
\oplus2({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus3({\bf 48,15})
\oplus2({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,24})
\oplus4({\bf 60,15})
\oplus2({\bf 60,6})
\oplus3({\bf 60,3})
\oplus({\bf 42,48})
\oplus({\bf 42,60})
\oplus5({\bf 42,42})
\oplus4({\bf 42,15'})
\oplus6({\bf 42,24})
\oplus12({\bf 42,15})
\oplus8({\bf 42,6})
\oplus8({\bf 42,3})
\oplus({\bf 15',90})
\oplus({\bf 15',48})
\oplus({\bf 15',60})
\oplus4({\bf 15',42})
\oplus3({\bf 15',15'})
\oplus({\bf 15',21})
\oplus5({\bf 15',24})
\oplus9({\bf 15',15})
\oplus5({\bf 15',6})
\oplus5({\bf 15',3})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus2({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,48})
\oplus({\bf 24,60})
\oplus6({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus({\bf 24,21})
\oplus8({\bf 24,24})
\oplus15({\bf 24,15})
\oplus10({\bf 24,6})
\oplus9({\bf 24,3})
\oplus2({\bf 15,90})
\oplus3({\bf 15,48})
\oplus4({\bf 15,60})
\oplus12({\bf 15,42})
\oplus9({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus15({\bf 15,24})
\oplus24({\bf 15,15})
\oplus16({\bf 15,6})
\oplus13({\bf 15,3})
\oplus({\bf 6,90})
\oplus2({\bf 6,48})
\oplus2({\bf 6,60})
\oplus8({\bf 6,42})
\oplus5({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus10({\bf 6,24})
\oplus16({\bf 6,15})
\oplus9({\bf 6,6})
\oplus9({\bf 6,3})
\oplus({\bf 3,90})
\oplus2({\bf 3,48})
\oplus3({\bf 3,60})
\oplus8({\bf 3,42})
\oplus5({\bf 3,15'})
\oplus({\bf 3,21})
\oplus9({\bf 3,24})
\oplus13({\bf 3,15})
\oplus9({\bf 3,6})
\oplus7({\bf 3,3})$\\
%
${\bf \overline{133056}}$&=&
$({\bf \overline{90},\overline{15'}})
\oplus2({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus4({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus3({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus3({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{48}})
\oplus5({\bf \overline{42},\overline{42}})
\oplus6({\bf \overline{42},\overline{24}})
\oplus4({\bf \overline{42},\overline{15'}})
\oplus12({\bf \overline{42},\overline{15}})
\oplus8({\bf \overline{42},\overline{6}})
\oplus8({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus6({\bf \overline{24},\overline{42}})
\oplus8({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus15({\bf \overline{24},\overline{15}})
\oplus10({\bf \overline{24},\overline{6}})
\oplus9({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus4({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15'}})
\oplus9({\bf \overline{15'},\overline{15}})
\oplus5({\bf \overline{15'},\overline{6}})
\oplus5({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus4({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{48}})
\oplus12({\bf \overline{15},\overline{42}})
\oplus15({\bf \overline{15},\overline{24}})
\oplus9({\bf \overline{15},\overline{15'}})
\oplus24({\bf \overline{15},\overline{15}})
\oplus16({\bf \overline{15},\overline{6}})
\oplus13({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus8({\bf \overline{6},\overline{42}})
\oplus10({\bf \overline{6},\overline{24}})
\oplus5({\bf \overline{6},\overline{15'}})
\oplus16({\bf \overline{6},\overline{15}})
\oplus9({\bf \overline{6},\overline{6}})
\oplus9({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus3({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus8({\bf \overline{3},\overline{42}})
\oplus9({\bf \overline{3},\overline{24}})
\oplus5({\bf \overline{3},\overline{15'}})
\oplus13({\bf \overline{3},\overline{15}})
\oplus9({\bf \overline{3},\overline{6}})
\oplus7({\bf \overline{3},\overline{3}})$\\
%
${\bf 135135}$&=&
$({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus2({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{48}})
\oplus2({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus2({\bf \overline{48},\overline{15'}})
\oplus3({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{48}})
\oplus6({\bf \overline{42},\overline{42}})
\oplus5({\bf \overline{42},\overline{24}})
\oplus5({\bf \overline{42},\overline{15'}})
\oplus11({\bf \overline{42},\overline{15}})
\oplus6({\bf \overline{42},\overline{6}})
\oplus6({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus5({\bf \overline{24},\overline{42}})
\oplus7({\bf \overline{24},\overline{24}})
\oplus4({\bf \overline{24},\overline{15'}})
\oplus12({\bf \overline{24},\overline{15}})
\oplus8({\bf \overline{24},\overline{6}})
\oplus7({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus5({\bf \overline{15'},\overline{42}})
\oplus4({\bf \overline{15'},\overline{24}})
\oplus4({\bf \overline{15'},\overline{15'}})
\oplus8({\bf \overline{15'},\overline{15}})
\oplus4({\bf \overline{15'},\overline{6}})
\oplus4({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{48}})
\oplus11({\bf \overline{15},\overline{42}})
\oplus12({\bf \overline{15},\overline{24}})
\oplus8({\bf \overline{15},\overline{15'}})
\oplus21({\bf \overline{15},\overline{15}})
\oplus12({\bf \overline{15},\overline{6}})
\oplus11({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus6({\bf \overline{6},\overline{42}})
\oplus8({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15'}})
\oplus12({\bf \overline{6},\overline{15}})
\oplus8({\bf \overline{6},\overline{6}})
\oplus7({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus6({\bf \overline{3},\overline{42}})
\oplus7({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15'}})
\oplus11({\bf \overline{3},\overline{15}})
\oplus7({\bf \overline{3},\overline{6}})
\oplus6({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{135135}}$&=&
$({\bf 90,42})
\oplus({\bf 90,15'})
\oplus2({\bf 90,15})
\oplus({\bf 90,3})
\oplus({\bf 48,48})
\oplus2({\bf 48,42})
\oplus2({\bf 48,15'})
\oplus({\bf 48,24})
\oplus3({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,24})
\oplus3({\bf 60,15})
\oplus2({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,90})
\oplus2({\bf 42,48})
\oplus({\bf 42,60})
\oplus6({\bf 42,42})
\oplus5({\bf 42,15'})
\oplus5({\bf 42,24})
\oplus11({\bf 42,15})
\oplus6({\bf 42,6})
\oplus6({\bf 42,3})
\oplus({\bf 15',90})
\oplus2({\bf 15',48})
\oplus({\bf 15',60})
\oplus5({\bf 15',42})
\oplus4({\bf 15',15'})
\oplus4({\bf 15',24})
\oplus8({\bf 15',15})
\oplus4({\bf 15',6})
\oplus4({\bf 15',3})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,48})
\oplus({\bf 24,60})
\oplus5({\bf 24,42})
\oplus4({\bf 24,15'})
\oplus({\bf 24,21})
\oplus7({\bf 24,24})
\oplus12({\bf 24,15})
\oplus8({\bf 24,6})
\oplus7({\bf 24,3})
\oplus2({\bf 15,90})
\oplus3({\bf 15,48})
\oplus3({\bf 15,60})
\oplus11({\bf 15,42})
\oplus8({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus12({\bf 15,24})
\oplus21({\bf 15,15})
\oplus12({\bf 15,6})
\oplus11({\bf 15,3})
\oplus({\bf 6,48})
\oplus2({\bf 6,60})
\oplus6({\bf 6,42})
\oplus4({\bf 6,15'})
\oplus({\bf 6,21})
\oplus8({\bf 6,24})
\oplus12({\bf 6,15})
\oplus8({\bf 6,6})
\oplus7({\bf 6,3})
\oplus({\bf 3,90})
\oplus({\bf 3,48})
\oplus2({\bf 3,60})
\oplus6({\bf 3,42})
\oplus4({\bf 3,15'})
\oplus({\bf 3,21})
\oplus7({\bf 3,24})
\oplus11({\bf 3,15})
\oplus7({\bf 3,6})
\oplus6({\bf 3,3})$\\
%
${\bf 136080}$&=&
$({\bf \overline{80},8})
\oplus({\bf \overline{80},1})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus3({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus5({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus2({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus3({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus7({\bf \overline{35},27})
\oplus5({\bf \overline{35},10})
\oplus5({\bf \overline{35},\overline{10}})
\oplus10({\bf \overline{35},8})
\oplus3({\bf \overline{35},1})
\oplus({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus4({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus7({\bf 27,\overline{35}})
\oplus14({\bf 27,27})
\oplus8({\bf 27,10})
\oplus10({\bf 27,\overline{10}})
\oplus16({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus5({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus4({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus5({\bf \overline{10},\overline{35}})
\oplus10({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus7({\bf \overline{10},\overline{10}})
\oplus11({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,\overline{80}})
\oplus3({\bf 8,\overline{81}})
\oplus5({\bf 8,64})
\oplus4({\bf 8,35})
\oplus3({\bf 8,\overline{28}})
\oplus10({\bf 8,\overline{35}})
\oplus16({\bf 8,27})
\oplus8({\bf 8,10})
\oplus11({\bf 8,\overline{10}})
\oplus16({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,\overline{80}})
\oplus({\bf 1,\overline{81}})
\oplus2({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus3({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus2({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{136080}}$&=&
$({\bf 80,8})
\oplus({\bf 80,1})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus3({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus3({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus5({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus7({\bf 35,27})
\oplus5({\bf 35,10})
\oplus5({\bf 35,\overline{10}})
\oplus10({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus4({\bf 27,64})
\oplus7({\bf 27,35})
\oplus4({\bf 27,\overline{35}})
\oplus14({\bf 27,27})
\oplus10({\bf 27,10})
\oplus8({\bf 27,\overline{10}})
\oplus16({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus2({\bf 10,64})
\oplus5({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus10({\bf 10,27})
\oplus7({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus11({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus2({\bf \overline{10},64})
\oplus5({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,80})
\oplus3({\bf 8,81})
\oplus3({\bf 8,28})
\oplus5({\bf 8,64})
\oplus10({\bf 8,35})
\oplus4({\bf 8,\overline{35}})
\oplus16({\bf 8,27})
\oplus11({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus16({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,80})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus2({\bf 1,64})
\oplus3({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus3({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 138600}$&=&
$({\bf 125,\overline{10}})
\oplus({\bf 125,8})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus2({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus({\bf 28,8})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},\overline{10}})
\oplus2({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus6({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 35,28})
\oplus({\bf 35,64})
\oplus3({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus6({\bf 35,27})
\oplus4({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus7({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus5({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus3({\bf \overline{35},\overline{10}})
\oplus7({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus6({\bf 27,35})
\oplus5({\bf 27,\overline{35}})
\oplus11({\bf 27,27})
\oplus9({\bf 27,10})
\oplus9({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus3({\bf 10,64})
\oplus4({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus3({\bf 10,\overline{35}})
\oplus9({\bf 10,27})
\oplus5({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},125})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus3({\bf \overline{10},\overline{35}})
\oplus9({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus2({\bf 8,81})
\oplus({\bf 8,28})
\oplus2({\bf 8,\overline{81}})
\oplus6({\bf 8,64})
\oplus7({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus7({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus7({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus11({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus2({\bf 1,64})
\oplus2({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus2({\bf 1,8})$\\
%
${\bf \overline{138600}}$&=&
$({\bf 125,10})
\oplus({\bf 125,8})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus2({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus({\bf 28,8})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},\overline{10}})
\oplus2({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus6({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus5({\bf 35,27})
\oplus3({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus7({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus3({\bf \overline{35},\overline{35}})
\oplus6({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus4({\bf \overline{35},\overline{10}})
\oplus7({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus5({\bf 27,35})
\oplus6({\bf 27,\overline{35}})
\oplus11({\bf 27,27})
\oplus9({\bf 27,10})
\oplus9({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,125})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus3({\bf 10,64})
\oplus3({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus3({\bf 10,\overline{35}})
\oplus9({\bf 10,27})
\oplus4({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus4({\bf \overline{10},\overline{35}})
\oplus9({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus5({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus2({\bf 8,81})
\oplus({\bf 8,28})
\oplus2({\bf 8,\overline{81}})
\oplus6({\bf 8,64})
\oplus7({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus7({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus7({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus11({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus2({\bf 1,64})
\oplus2({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus2({\bf 1,8})$\\
%
${\bf 140140}$&=&
$({\bf 55,28})
\oplus({\bf 80,80})
\oplus({\bf 80,81})
\oplus({\bf 80,28})
\oplus({\bf 80,35})
\oplus({\bf 81,80})
\oplus({\bf 81,81})
\oplus2({\bf 81,28})
\oplus({\bf 81,64})
\oplus2({\bf 81,35})
\oplus({\bf 81,27})
\oplus({\bf 28,55})
\oplus({\bf 28,80})
\oplus2({\bf 28,81})
\oplus({\bf 28,28})
\oplus({\bf 28,64})
\oplus2({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 64,81})
\oplus({\bf 64,28})
\oplus({\bf 64,64})
\oplus2({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 35,80})
\oplus2({\bf 35,81})
\oplus2({\bf 35,28})
\oplus2({\bf 35,64})
\oplus4({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus2({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,81})
\oplus2({\bf 27,64})
\oplus3({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus4({\bf 27,27})
\oplus3({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 10,28})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus3({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{55},\overline{28}})
\oplus({\bf \overline{80},\overline{80}})
\oplus({\bf \overline{80},\overline{81}})
\oplus({\bf \overline{80},\overline{28}})
\oplus({\bf \overline{80},\overline{35}})
\oplus({\bf \overline{81},\overline{80}})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},64})
\oplus2({\bf \overline{81},\overline{28}})
\oplus2({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},27})
\oplus({\bf 64,\overline{81}})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus2({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf \overline{28},\overline{55}})
\oplus({\bf \overline{28},\overline{80}})
\oplus2({\bf \overline{28},\overline{81}})
\oplus({\bf \overline{28},64})
\oplus({\bf \overline{28},\overline{28}})
\oplus2({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{35},\overline{80}})
\oplus2({\bf \overline{35},\overline{81}})
\oplus2({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{28}})
\oplus4({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus2({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,\overline{81}})
\oplus2({\bf 27,64})
\oplus2({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus4({\bf 27,27})
\oplus3({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus3({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{28}})
\oplus2({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf 141570}$&=&
$({\bf 55,\overline{35}})
\oplus({\bf 80,64})
\oplus({\bf 80,\overline{35}})
\oplus({\bf 80,27})
\oplus({\bf 80,\overline{10}})
\oplus({\bf 81,81})
\oplus({\bf 81,64})
\oplus({\bf 81,35})
\oplus({\bf 81,\overline{35}})
\oplus2({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus({\bf 81,8})
\oplus({\bf 28,64})
\oplus({\bf 28,35})
\oplus({\bf 28,\overline{35}})
\oplus2({\bf 28,27})
\oplus({\bf 28,\overline{10}})
\oplus({\bf 28,8})
\oplus({\bf 64,80})
\oplus({\bf 64,81})
\oplus({\bf 64,28})
\oplus({\bf 64,64})
\oplus2({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus2({\bf 35,64})
\oplus3({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus3({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},55})
\oplus({\bf \overline{35},80})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},28})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,80})
\oplus2({\bf 27,81})
\oplus2({\bf 27,28})
\oplus2({\bf 27,64})
\oplus4({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus5({\bf 27,27})
\oplus3({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus4({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,64})
\oplus3({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus3({\bf 10,27})
\oplus3({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf \overline{10},80})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus2({\bf 8,64})
\oplus3({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus4({\bf 8,27})
\oplus3({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,27})
\oplus({\bf 1,8})$\\
%
${\bf \overline{141570}}$&=&
$({\bf \overline{55},35})
\oplus({\bf \overline{80},64})
\oplus({\bf \overline{80},35})
\oplus({\bf \overline{80},27})
\oplus({\bf \overline{80},10})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},35})
\oplus({\bf \overline{81},\overline{35}})
\oplus2({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,\overline{80}})
\oplus({\bf 64,\overline{81}})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus2({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 35,\overline{55}})
\oplus({\bf 35,\overline{80}})
\oplus({\bf 35,\overline{81}})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{28}})
\oplus({\bf 35,\overline{35}})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},64})
\oplus({\bf \overline{28},35})
\oplus({\bf \overline{28},\overline{35}})
\oplus2({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},\overline{81}})
\oplus2({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus3({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus3({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,\overline{80}})
\oplus2({\bf 27,\overline{81}})
\oplus2({\bf 27,64})
\oplus({\bf 27,35})
\oplus2({\bf 27,\overline{28}})
\oplus4({\bf 27,\overline{35}})
\oplus5({\bf 27,27})
\oplus2({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus4({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,\overline{80}})
\oplus({\bf 10,\overline{81}})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus2({\bf 10,\overline{35}})
\oplus2({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf \overline{10},\overline{81}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus3({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf 8,\overline{81}})
\oplus2({\bf 8,64})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus3({\bf 8,\overline{35}})
\oplus4({\bf 8,27})
\oplus2({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,27})
\oplus({\bf 1,8})$\\
%
${\bf 145530}$&=&
$({\bf 90,60})
\oplus({\bf 90,42})
\oplus({\bf 90,24})
\oplus({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus2({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 60,90})
\oplus({\bf 60,60})
\oplus2({\bf 60,42})
\oplus({\bf 60,21})
\oplus3({\bf 60,24})
\oplus3({\bf 60,15})
\oplus2({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus2({\bf 42,60})
\oplus5({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus({\bf 42,21})
\oplus6({\bf 42,24})
\oplus9({\bf 42,15})
\oplus6({\bf 42,6})
\oplus5({\bf 42,3})
\oplus({\bf 15',48})
\oplus3({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus3({\bf 15',24})
\oplus6({\bf 15',15})
\oplus3({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus2({\bf 21,24})
\oplus({\bf 21,15})
\oplus2({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus3({\bf 24,60})
\oplus6({\bf 24,42})
\oplus3({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus9({\bf 24,24})
\oplus11({\bf 24,15})
\oplus8({\bf 24,6})
\oplus6({\bf 24,3})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus3({\bf 15,60})
\oplus9({\bf 15,42})
\oplus6({\bf 15,15'})
\oplus({\bf 15,21})
\oplus11({\bf 15,24})
\oplus16({\bf 15,15})
\oplus11({\bf 15,6})
\oplus9({\bf 15,3})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus2({\bf 6,60})
\oplus6({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus8({\bf 6,24})
\oplus11({\bf 6,15})
\oplus6({\bf 6,6})
\oplus6({\bf 6,3})
\oplus({\bf 3,90})
\oplus({\bf 3,48})
\oplus2({\bf 3,60})
\oplus5({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus({\bf 3,21})
\oplus6({\bf 3,24})
\oplus9({\bf 3,15})
\oplus6({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf \overline{145530}}$&=&
$({\bf \overline{90},\overline{60}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{90}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus5({\bf \overline{42},\overline{42}})
\oplus6({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus9({\bf \overline{42},\overline{15}})
\oplus6({\bf \overline{42},\overline{6}})
\oplus5({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus6({\bf \overline{24},\overline{42}})
\oplus9({\bf \overline{24},\overline{24}})
\oplus3({\bf \overline{24},\overline{15'}})
\oplus11({\bf \overline{24},\overline{15}})
\oplus8({\bf \overline{24},\overline{6}})
\oplus6({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus3({\bf \overline{15'},\overline{42}})
\oplus3({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus6({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus9({\bf \overline{15},\overline{42}})
\oplus11({\bf \overline{15},\overline{24}})
\oplus6({\bf \overline{15},\overline{15'}})
\oplus16({\bf \overline{15},\overline{15}})
\oplus11({\bf \overline{15},\overline{6}})
\oplus9({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus6({\bf \overline{6},\overline{42}})
\oplus8({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus11({\bf \overline{6},\overline{15}})
\oplus6({\bf \overline{6},\overline{6}})
\oplus6({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus5({\bf \overline{3},\overline{42}})
\oplus6({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus9({\bf \overline{3},\overline{15}})
\oplus6({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf 148500}$&=&
$({\bf 105,6})
\oplus({\bf 105,3})
\oplus({\bf 36,15})
\oplus({\bf 36,3})
\oplus({\bf 90,24})
\oplus2({\bf 90,15})
\oplus2({\bf 90,6})
\oplus2({\bf 90,3})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus2({\bf 48,24})
\oplus5({\bf 48,15})
\oplus4({\bf 48,6})
\oplus4({\bf 48,3})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus3({\bf 60,15})
\oplus3({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,48})
\oplus({\bf 42,60})
\oplus5({\bf 42,42})
\oplus4({\bf 42,15'})
\oplus({\bf 42,21})
\oplus7({\bf 42,24})
\oplus13({\bf 42,15})
\oplus8({\bf 42,6})
\oplus8({\bf 42,3})
\oplus({\bf 15',48})
\oplus({\bf 15',60})
\oplus4({\bf 15',42})
\oplus4({\bf 15',15'})
\oplus5({\bf 15',24})
\oplus9({\bf 15',15})
\oplus7({\bf 15',6})
\oplus5({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,90})
\oplus2({\bf 24,48})
\oplus2({\bf 24,60})
\oplus7({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus({\bf 24,21})
\oplus8({\bf 24,24})
\oplus13({\bf 24,15})
\oplus8({\bf 24,6})
\oplus7({\bf 24,3})
\oplus({\bf 15,36})
\oplus2({\bf 15,90})
\oplus5({\bf 15,48})
\oplus3({\bf 15,60})
\oplus13({\bf 15,42})
\oplus9({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus13({\bf 15,24})
\oplus21({\bf 15,15})
\oplus12({\bf 15,6})
\oplus11({\bf 15,3})
\oplus({\bf 6,105})
\oplus2({\bf 6,90})
\oplus4({\bf 6,48})
\oplus3({\bf 6,60})
\oplus8({\bf 6,42})
\oplus7({\bf 6,15'})
\oplus({\bf 6,21})
\oplus8({\bf 6,24})
\oplus12({\bf 6,15})
\oplus8({\bf 6,6})
\oplus5({\bf 6,3})
\oplus({\bf 3,105})
\oplus({\bf 3,36})
\oplus2({\bf 3,90})
\oplus4({\bf 3,48})
\oplus2({\bf 3,60})
\oplus8({\bf 3,42})
\oplus5({\bf 3,15'})
\oplus({\bf 3,21})
\oplus7({\bf 3,24})
\oplus11({\bf 3,15})
\oplus5({\bf 3,6})
\oplus5({\bf 3,3})$\\
%
${\bf \overline{148500}}$&=&
$({\bf \overline{105},\overline{6}})
\oplus({\bf \overline{105},\overline{3}})
\oplus({\bf \overline{90},\overline{24}})
\oplus2({\bf \overline{90},\overline{15}})
\oplus2({\bf \overline{90},\overline{6}})
\oplus2({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{36},\overline{15}})
\oplus({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus5({\bf \overline{48},\overline{15}})
\oplus4({\bf \overline{48},\overline{6}})
\oplus4({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus5({\bf \overline{42},\overline{42}})
\oplus7({\bf \overline{42},\overline{24}})
\oplus4({\bf \overline{42},\overline{15'}})
\oplus13({\bf \overline{42},\overline{15}})
\oplus8({\bf \overline{42},\overline{6}})
\oplus8({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus7({\bf \overline{24},\overline{42}})
\oplus8({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus13({\bf \overline{24},\overline{15}})
\oplus8({\bf \overline{24},\overline{6}})
\oplus7({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus4({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus4({\bf \overline{15'},\overline{15'}})
\oplus9({\bf \overline{15'},\overline{15}})
\oplus7({\bf \overline{15'},\overline{6}})
\oplus5({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{36}})
\oplus5({\bf \overline{15},\overline{48}})
\oplus13({\bf \overline{15},\overline{42}})
\oplus13({\bf \overline{15},\overline{24}})
\oplus9({\bf \overline{15},\overline{15'}})
\oplus21({\bf \overline{15},\overline{15}})
\oplus12({\bf \overline{15},\overline{6}})
\oplus11({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{105}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus4({\bf \overline{6},\overline{48}})
\oplus8({\bf \overline{6},\overline{42}})
\oplus8({\bf \overline{6},\overline{24}})
\oplus7({\bf \overline{6},\overline{15'}})
\oplus12({\bf \overline{6},\overline{15}})
\oplus8({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{105}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{36}})
\oplus4({\bf \overline{3},\overline{48}})
\oplus8({\bf \overline{3},\overline{42}})
\oplus7({\bf \overline{3},\overline{24}})
\oplus5({\bf \overline{3},\overline{15'}})
\oplus11({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus5({\bf \overline{3},\overline{3}})$\\
%
${\bf 148500'}$&=&
$({\bf 154,1})
\oplus({\bf 80,8})
\oplus({\bf 125,8})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus3({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus2({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus6({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus7({\bf 35,27})
\oplus4({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus9({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus5({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus3({\bf \overline{35},\overline{10}})
\oplus6({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus7({\bf 27,35})
\oplus5({\bf 27,\overline{35}})
\oplus13({\bf 27,27})
\oplus9({\bf 27,10})
\oplus9({\bf 27,\overline{10}})
\oplus14({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus3({\bf 10,64})
\oplus4({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus3({\bf 10,\overline{35}})
\oplus9({\bf 10,27})
\oplus7({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus3({\bf \overline{10},64})
\oplus4({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus3({\bf \overline{10},\overline{35}})
\oplus9({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,80})
\oplus({\bf 8,125})
\oplus3({\bf 8,81})
\oplus2({\bf 8,28})
\oplus({\bf 8,\overline{81}})
\oplus6({\bf 8,64})
\oplus9({\bf 8,35})
\oplus6({\bf 8,\overline{35}})
\oplus14({\bf 8,27})
\oplus8({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus13({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus({\bf 1,\overline{81}})
\oplus2({\bf 1,64})
\oplus3({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{148500'}}$&=&
$({\bf \overline{154},1})
\oplus({\bf 125,8})
\oplus({\bf 81,27})
\oplus({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus({\bf \overline{80},8})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus3({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus6({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus5({\bf 35,27})
\oplus3({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus6({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus2({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus7({\bf \overline{35},27})
\oplus4({\bf \overline{35},10})
\oplus4({\bf \overline{35},\overline{10}})
\oplus9({\bf \overline{35},8})
\oplus3({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus5({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus7({\bf 27,\overline{35}})
\oplus13({\bf 27,27})
\oplus9({\bf 27,10})
\oplus9({\bf 27,\overline{10}})
\oplus14({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,28})
\oplus({\bf 10,\overline{81}})
\oplus3({\bf 10,64})
\oplus3({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus4({\bf 10,\overline{35}})
\oplus9({\bf 10,27})
\oplus3({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus4({\bf \overline{10},\overline{35}})
\oplus9({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus7({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus({\bf 8,81})
\oplus({\bf 8,\overline{80}})
\oplus3({\bf 8,\overline{81}})
\oplus6({\bf 8,64})
\oplus6({\bf 8,35})
\oplus2({\bf 8,\overline{28}})
\oplus9({\bf 8,\overline{35}})
\oplus14({\bf 8,27})
\oplus7({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus13({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,\overline{154}})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus2({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus3({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 152460}$&=&
$({\bf 105,24})
\oplus({\bf 105,6})
\oplus({\bf 36,21})
\oplus({\bf 36,24})
\oplus({\bf 36,15})
\oplus({\bf 90,42})
\oplus({\bf 90,24})
\oplus2({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,60})
\oplus2({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,21})
\oplus4({\bf 48,24})
\oplus4({\bf 48,15})
\oplus3({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 60,48})
\oplus({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus({\bf 60,24})
\oplus2({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,90})
\oplus2({\bf 42,48})
\oplus({\bf 42,60})
\oplus5({\bf 42,42})
\oplus4({\bf 42,15'})
\oplus({\bf 42,21})
\oplus6({\bf 42,24})
\oplus10({\bf 42,15})
\oplus5({\bf 42,6})
\oplus5({\bf 42,3})
\oplus({\bf 15',48})
\oplus2({\bf 15',60})
\oplus4({\bf 15',42})
\oplus3({\bf 15',15'})
\oplus5({\bf 15',24})
\oplus6({\bf 15',15})
\oplus6({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,36})
\oplus({\bf 21,48})
\oplus({\bf 21,42})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,3})
\oplus({\bf 24,105})
\oplus({\bf 24,36})
\oplus({\bf 24,90})
\oplus4({\bf 24,48})
\oplus({\bf 24,60})
\oplus6({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus({\bf 24,21})
\oplus5({\bf 24,24})
\oplus9({\bf 24,15})
\oplus5({\bf 24,6})
\oplus4({\bf 24,3})
\oplus({\bf 15,36})
\oplus2({\bf 15,90})
\oplus4({\bf 15,48})
\oplus2({\bf 15,60})
\oplus10({\bf 15,42})
\oplus6({\bf 15,15'})
\oplus({\bf 15,21})
\oplus9({\bf 15,24})
\oplus15({\bf 15,15})
\oplus8({\bf 15,6})
\oplus8({\bf 15,3})
\oplus({\bf 6,105})
\oplus({\bf 6,90})
\oplus3({\bf 6,48})
\oplus2({\bf 6,60})
\oplus5({\bf 6,42})
\oplus6({\bf 6,15'})
\oplus5({\bf 6,24})
\oplus8({\bf 6,15})
\oplus6({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,90})
\oplus2({\bf 3,48})
\oplus({\bf 3,60})
\oplus5({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus({\bf 3,21})
\oplus4({\bf 3,24})
\oplus8({\bf 3,15})
\oplus3({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf \overline{152460}}$&=&
$({\bf \overline{105},\overline{24}})
\oplus({\bf \overline{105},\overline{6}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus2({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{48}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{36}})
\oplus({\bf \overline{21},\overline{48}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{36},\overline{21}})
\oplus({\bf \overline{36},\overline{24}})
\oplus({\bf \overline{36},\overline{15}})
\oplus({\bf \overline{48},\overline{60}})
\oplus({\bf \overline{48},\overline{21}})
\oplus2({\bf \overline{48},\overline{42}})
\oplus4({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus4({\bf \overline{48},\overline{15}})
\oplus3({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{48}})
\oplus5({\bf \overline{42},\overline{42}})
\oplus6({\bf \overline{42},\overline{24}})
\oplus4({\bf \overline{42},\overline{15'}})
\oplus10({\bf \overline{42},\overline{15}})
\oplus5({\bf \overline{42},\overline{6}})
\oplus5({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{105}})
\oplus({\bf \overline{24},\overline{90}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{36}})
\oplus4({\bf \overline{24},\overline{48}})
\oplus6({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus9({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus4({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15'}})
\oplus6({\bf \overline{15'},\overline{15}})
\oplus6({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{36}})
\oplus4({\bf \overline{15},\overline{48}})
\oplus10({\bf \overline{15},\overline{42}})
\oplus9({\bf \overline{15},\overline{24}})
\oplus6({\bf \overline{15},\overline{15'}})
\oplus15({\bf \overline{15},\overline{15}})
\oplus8({\bf \overline{15},\overline{6}})
\oplus8({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{105}})
\oplus({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{48}})
\oplus5({\bf \overline{6},\overline{42}})
\oplus5({\bf \overline{6},\overline{24}})
\oplus6({\bf \overline{6},\overline{15'}})
\oplus8({\bf \overline{6},\overline{15}})
\oplus6({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus5({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus8({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf 152460'}$&=&
$({\bf 55,\overline{10}})
\oplus({\bf 80,\overline{35}})
\oplus({\bf 80,27})
\oplus({\bf 80,\overline{10}})
\oplus({\bf 80,8})
\oplus({\bf 81,64})
\oplus({\bf 81,35})
\oplus({\bf 81,\overline{35}})
\oplus2({\bf 81,27})
\oplus({\bf 81,10})
\oplus2({\bf 81,\overline{10}})
\oplus2({\bf 81,8})
\oplus({\bf 28,64})
\oplus({\bf 28,\overline{35}})
\oplus3({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus2({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf 64,81})
\oplus({\bf 64,28})
\oplus({\bf 64,64})
\oplus2({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,81})
\oplus2({\bf 35,64})
\oplus4({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus6({\bf 35,27})
\oplus4({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus6({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},80})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},28})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf 27,80})
\oplus2({\bf 27,81})
\oplus3({\bf 27,28})
\oplus3({\bf 27,64})
\oplus6({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus8({\bf 27,27})
\oplus5({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus7({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus2({\bf 10,64})
\oplus4({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus5({\bf 10,27})
\oplus5({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus5({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},55})
\oplus({\bf \overline{10},80})
\oplus2({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus2({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,80})
\oplus2({\bf 8,81})
\oplus2({\bf 8,28})
\oplus2({\bf 8,64})
\oplus6({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus7({\bf 8,27})
\oplus5({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{152460'}}$&=&
$({\bf \overline{55},10})
\oplus({\bf \overline{80},35})
\oplus({\bf \overline{80},27})
\oplus({\bf \overline{80},10})
\oplus({\bf \overline{80},8})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},35})
\oplus({\bf \overline{81},\overline{35}})
\oplus2({\bf \overline{81},27})
\oplus2({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus2({\bf \overline{81},8})
\oplus({\bf 64,\overline{81}})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus2({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{80}})
\oplus({\bf 35,\overline{81}})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{28}})
\oplus2({\bf 35,\overline{35}})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf \overline{28},64})
\oplus({\bf \overline{28},35})
\oplus3({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus2({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},\overline{81}})
\oplus2({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus4({\bf \overline{35},\overline{35}})
\oplus6({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus4({\bf \overline{35},\overline{10}})
\oplus6({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,\overline{80}})
\oplus2({\bf 27,\overline{81}})
\oplus3({\bf 27,64})
\oplus2({\bf 27,35})
\oplus3({\bf 27,\overline{28}})
\oplus6({\bf 27,\overline{35}})
\oplus8({\bf 27,27})
\oplus3({\bf 27,10})
\oplus5({\bf 27,\overline{10}})
\oplus7({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,\overline{55}})
\oplus({\bf 10,\overline{80}})
\oplus2({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus3({\bf 10,\overline{35}})
\oplus3({\bf 10,27})
\oplus2({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus4({\bf \overline{10},\overline{35}})
\oplus5({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus5({\bf \overline{10},\overline{10}})
\oplus5({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,\overline{80}})
\oplus2({\bf 8,\overline{81}})
\oplus2({\bf 8,64})
\oplus2({\bf 8,35})
\oplus2({\bf 8,\overline{28}})
\oplus6({\bf 8,\overline{35}})
\oplus7({\bf 8,27})
\oplus3({\bf 8,10})
\oplus5({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,\overline{28}})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 166320}$&=&
$({\bf 120,6})
\oplus({\bf 120,3})
\oplus({\bf 90,24})
\oplus2({\bf 90,15})
\oplus2({\bf 90,6})
\oplus2({\bf 90,3})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus3({\bf 48,15})
\oplus2({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 63,15})
\oplus({\bf 63,6})
\oplus({\bf 63,3})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus3({\bf 60,24})
\oplus6({\bf 60,15})
\oplus5({\bf 60,6})
\oplus5({\bf 60,3})
\oplus({\bf 42,48})
\oplus({\bf 42,60})
\oplus5({\bf 42,42})
\oplus4({\bf 42,15'})
\oplus({\bf 42,21})
\oplus8({\bf 42,24})
\oplus13({\bf 42,15})
\oplus9({\bf 42,6})
\oplus8({\bf 42,3})
\oplus({\bf 15',48})
\oplus({\bf 15',60})
\oplus4({\bf 15',42})
\oplus3({\bf 15',15'})
\oplus({\bf 15',21})
\oplus5({\bf 15',24})
\oplus8({\bf 15',15})
\oplus5({\bf 15',6})
\oplus4({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus2({\bf 21,24})
\oplus4({\bf 21,15})
\oplus3({\bf 21,6})
\oplus3({\bf 21,3})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus3({\bf 24,60})
\oplus8({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus11({\bf 24,24})
\oplus17({\bf 24,15})
\oplus12({\bf 24,6})
\oplus10({\bf 24,3})
\oplus2({\bf 15,90})
\oplus3({\bf 15,48})
\oplus({\bf 15,63})
\oplus6({\bf 15,60})
\oplus13({\bf 15,42})
\oplus8({\bf 15,15'})
\oplus4({\bf 15,21})
\oplus17({\bf 15,24})
\oplus22({\bf 15,15})
\oplus14({\bf 15,6})
\oplus11({\bf 15,3})
\oplus({\bf 6,120})
\oplus2({\bf 6,90})
\oplus2({\bf 6,48})
\oplus({\bf 6,63})
\oplus5({\bf 6,60})
\oplus9({\bf 6,42})
\oplus5({\bf 6,15'})
\oplus3({\bf 6,21})
\oplus12({\bf 6,24})
\oplus14({\bf 6,15})
\oplus9({\bf 6,6})
\oplus7({\bf 6,3})
\oplus({\bf 3,120})
\oplus2({\bf 3,90})
\oplus2({\bf 3,48})
\oplus({\bf 3,63})
\oplus5({\bf 3,60})
\oplus8({\bf 3,42})
\oplus4({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus10({\bf 3,24})
\oplus11({\bf 3,15})
\oplus7({\bf 3,6})
\oplus5({\bf 3,3})$\\
%
${\bf \overline{166320}}$&=&
$({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{90},\overline{24}})
\oplus2({\bf \overline{90},\overline{15}})
\oplus2({\bf \overline{90},\overline{6}})
\oplus2({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus6({\bf \overline{60},\overline{15}})
\oplus5({\bf \overline{60},\overline{6}})
\oplus5({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus4({\bf \overline{21},\overline{15}})
\oplus3({\bf \overline{21},\overline{6}})
\oplus3({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus3({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus5({\bf \overline{42},\overline{42}})
\oplus8({\bf \overline{42},\overline{24}})
\oplus4({\bf \overline{42},\overline{15'}})
\oplus13({\bf \overline{42},\overline{15}})
\oplus9({\bf \overline{42},\overline{6}})
\oplus8({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus8({\bf \overline{24},\overline{42}})
\oplus11({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus17({\bf \overline{24},\overline{15}})
\oplus12({\bf \overline{24},\overline{6}})
\oplus10({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus4({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15'}})
\oplus8({\bf \overline{15'},\overline{15}})
\oplus5({\bf \overline{15'},\overline{6}})
\oplus4({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{63}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus6({\bf \overline{15},\overline{60}})
\oplus4({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{48}})
\oplus13({\bf \overline{15},\overline{42}})
\oplus17({\bf \overline{15},\overline{24}})
\oplus8({\bf \overline{15},\overline{15'}})
\oplus22({\bf \overline{15},\overline{15}})
\oplus14({\bf \overline{15},\overline{6}})
\oplus11({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{120}})
\oplus({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus5({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus9({\bf \overline{6},\overline{42}})
\oplus12({\bf \overline{6},\overline{24}})
\oplus5({\bf \overline{6},\overline{15'}})
\oplus14({\bf \overline{6},\overline{15}})
\oplus9({\bf \overline{6},\overline{6}})
\oplus7({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{120}})
\oplus({\bf \overline{3},\overline{63}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus5({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus8({\bf \overline{3},\overline{42}})
\oplus10({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15'}})
\oplus11({\bf \overline{3},\overline{15}})
\oplus7({\bf \overline{3},\overline{6}})
\oplus5({\bf \overline{3},\overline{3}})$\\
%
${\bf 166320'}$&=&
$({\bf 105,15'})
\oplus({\bf 105,15})
\oplus({\bf 105,6})
\oplus({\bf 36,15})
\oplus({\bf 36,3})
\oplus({\bf 90,42})
\oplus({\bf 90,15'})
\oplus({\bf 90,24})
\oplus3({\bf 90,15})
\oplus({\bf 90,6})
\oplus2({\bf 90,3})
\oplus({\bf 48,48})
\oplus2({\bf 48,42})
\oplus2({\bf 48,15'})
\oplus2({\bf 48,24})
\oplus5({\bf 48,15})
\oplus3({\bf 48,6})
\oplus3({\bf 48,3})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus3({\bf 60,15})
\oplus3({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,90})
\oplus2({\bf 42,48})
\oplus({\bf 42,60})
\oplus6({\bf 42,42})
\oplus4({\bf 42,15'})
\oplus({\bf 42,21})
\oplus6({\bf 42,24})
\oplus11({\bf 42,15})
\oplus6({\bf 42,6})
\oplus6({\bf 42,3})
\oplus({\bf 15',105})
\oplus({\bf 15',90})
\oplus2({\bf 15',48})
\oplus2({\bf 15',60})
\oplus4({\bf 15',42})
\oplus5({\bf 15',15'})
\oplus4({\bf 15',24})
\oplus7({\bf 15',15})
\oplus6({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,3})
\oplus({\bf 24,90})
\oplus2({\bf 24,48})
\oplus2({\bf 24,60})
\oplus6({\bf 24,42})
\oplus4({\bf 24,15'})
\oplus({\bf 24,21})
\oplus7({\bf 24,24})
\oplus10({\bf 24,15})
\oplus6({\bf 24,6})
\oplus5({\bf 24,3})
\oplus({\bf 15,105})
\oplus({\bf 15,36})
\oplus3({\bf 15,90})
\oplus5({\bf 15,48})
\oplus3({\bf 15,60})
\oplus11({\bf 15,42})
\oplus7({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus10({\bf 15,24})
\oplus16({\bf 15,15})
\oplus8({\bf 15,6})
\oplus8({\bf 15,3})
\oplus({\bf 6,105})
\oplus({\bf 6,90})
\oplus3({\bf 6,48})
\oplus3({\bf 6,60})
\oplus6({\bf 6,42})
\oplus6({\bf 6,15'})
\oplus6({\bf 6,24})
\oplus8({\bf 6,15})
\oplus7({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,36})
\oplus2({\bf 3,90})
\oplus3({\bf 3,48})
\oplus({\bf 3,60})
\oplus6({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus({\bf 3,21})
\oplus5({\bf 3,24})
\oplus8({\bf 3,15})
\oplus3({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf \overline{166320'}}$&=&
$({\bf \overline{105},\overline{15'}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{105},\overline{6}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus3({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus2({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{36},\overline{15}})
\oplus({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{48},\overline{48}})
\oplus2({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{24}})
\oplus2({\bf \overline{48},\overline{15'}})
\oplus5({\bf \overline{48},\overline{15}})
\oplus3({\bf \overline{48},\overline{6}})
\oplus3({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{48}})
\oplus6({\bf \overline{42},\overline{42}})
\oplus6({\bf \overline{42},\overline{24}})
\oplus4({\bf \overline{42},\overline{15'}})
\oplus11({\bf \overline{42},\overline{15}})
\oplus6({\bf \overline{42},\overline{6}})
\oplus6({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus6({\bf \overline{24},\overline{42}})
\oplus7({\bf \overline{24},\overline{24}})
\oplus4({\bf \overline{24},\overline{15'}})
\oplus10({\bf \overline{24},\overline{15}})
\oplus6({\bf \overline{24},\overline{6}})
\oplus5({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{105}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus4({\bf \overline{15'},\overline{42}})
\oplus4({\bf \overline{15'},\overline{24}})
\oplus5({\bf \overline{15'},\overline{15'}})
\oplus7({\bf \overline{15'},\overline{15}})
\oplus6({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{105}})
\oplus3({\bf \overline{15},\overline{90}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{36}})
\oplus5({\bf \overline{15},\overline{48}})
\oplus11({\bf \overline{15},\overline{42}})
\oplus10({\bf \overline{15},\overline{24}})
\oplus7({\bf \overline{15},\overline{15'}})
\oplus16({\bf \overline{15},\overline{15}})
\oplus8({\bf \overline{15},\overline{6}})
\oplus8({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{105}})
\oplus({\bf \overline{6},\overline{90}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{48}})
\oplus6({\bf \overline{6},\overline{42}})
\oplus6({\bf \overline{6},\overline{24}})
\oplus6({\bf \overline{6},\overline{15'}})
\oplus8({\bf \overline{6},\overline{15}})
\oplus7({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{36}})
\oplus3({\bf \overline{3},\overline{48}})
\oplus6({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus8({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf 168000}$&=&
$({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus3({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus3({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus7({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus5({\bf 35,27})
\oplus3({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus7({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus2({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus3({\bf \overline{35},\overline{35}})
\oplus9({\bf \overline{35},27})
\oplus6({\bf \overline{35},10})
\oplus7({\bf \overline{35},\overline{10}})
\oplus14({\bf \overline{35},8})
\oplus4({\bf \overline{35},1})
\oplus({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus5({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus9({\bf 27,\overline{35}})
\oplus20({\bf 27,27})
\oplus12({\bf 27,10})
\oplus15({\bf 27,\overline{10}})
\oplus25({\bf 27,8})
\oplus7({\bf 27,1})
\oplus({\bf 10,\overline{81}})
\oplus3({\bf 10,64})
\oplus3({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus6({\bf 10,\overline{35}})
\oplus12({\bf 10,27})
\oplus7({\bf 10,10})
\oplus9({\bf 10,\overline{10}})
\oplus14({\bf 10,8})
\oplus4({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus4({\bf \overline{10},64})
\oplus4({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus7({\bf \overline{10},\overline{35}})
\oplus15({\bf \overline{10},27})
\oplus9({\bf \overline{10},10})
\oplus11({\bf \overline{10},\overline{10}})
\oplus18({\bf \overline{10},8})
\oplus5({\bf \overline{10},1})
\oplus3({\bf 8,\overline{81}})
\oplus7({\bf 8,64})
\oplus7({\bf 8,35})
\oplus2({\bf 8,\overline{28}})
\oplus14({\bf 8,\overline{35}})
\oplus25({\bf 8,27})
\oplus14({\bf 8,10})
\oplus18({\bf 8,\overline{10}})
\oplus28({\bf 8,8})
\oplus7({\bf 8,1})
\oplus({\bf 1,\overline{81}})
\oplus2({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus4({\bf 1,\overline{35}})
\oplus7({\bf 1,27})
\oplus4({\bf 1,10})
\oplus5({\bf 1,\overline{10}})
\oplus7({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf \overline{168000}}$&=&
$({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus3({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus2({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus4({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus7({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 35,64})
\oplus3({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus9({\bf 35,27})
\oplus7({\bf 35,10})
\oplus6({\bf 35,\overline{10}})
\oplus14({\bf 35,8})
\oplus4({\bf 35,1})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus5({\bf \overline{35},27})
\oplus4({\bf \overline{35},10})
\oplus3({\bf \overline{35},\overline{10}})
\oplus7({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus4({\bf 27,64})
\oplus9({\bf 27,35})
\oplus5({\bf 27,\overline{35}})
\oplus20({\bf 27,27})
\oplus15({\bf 27,10})
\oplus12({\bf 27,\overline{10}})
\oplus25({\bf 27,8})
\oplus7({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus4({\bf 10,64})
\oplus7({\bf 10,35})
\oplus4({\bf 10,\overline{35}})
\oplus15({\bf 10,27})
\oplus11({\bf 10,10})
\oplus9({\bf 10,\overline{10}})
\oplus18({\bf 10,8})
\oplus5({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus3({\bf \overline{10},64})
\oplus6({\bf \overline{10},35})
\oplus3({\bf \overline{10},\overline{35}})
\oplus12({\bf \overline{10},27})
\oplus9({\bf \overline{10},10})
\oplus7({\bf \overline{10},\overline{10}})
\oplus14({\bf \overline{10},8})
\oplus4({\bf \overline{10},1})
\oplus3({\bf 8,81})
\oplus2({\bf 8,28})
\oplus7({\bf 8,64})
\oplus14({\bf 8,35})
\oplus7({\bf 8,\overline{35}})
\oplus25({\bf 8,27})
\oplus18({\bf 8,10})
\oplus14({\bf 8,\overline{10}})
\oplus28({\bf 8,8})
\oplus7({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus2({\bf 1,64})
\oplus4({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus7({\bf 1,27})
\oplus5({\bf 1,10})
\oplus4({\bf 1,\overline{10}})
\oplus7({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf 169884}$&=&
$({\bf 66,21})
\oplus({\bf 99,60})
\oplus({\bf 99,24})
\oplus({\bf 105,90})
\oplus({\bf 105,42})
\oplus({\bf 105,21})
\oplus({\bf 105,24})
\oplus({\bf 105,15})
\oplus({\bf 36,60})
\oplus({\bf 36,42})
\oplus({\bf 36,24})
\oplus({\bf 36,6})
\oplus({\bf 90,105})
\oplus({\bf 90,48})
\oplus({\bf 90,60})
\oplus({\bf 90,42})
\oplus({\bf 90,15'})
\oplus({\bf 90,24})
\oplus({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 48,90})
\oplus({\bf 48,48})
\oplus({\bf 48,60})
\oplus2({\bf 48,42})
\oplus({\bf 48,15'})
\oplus2({\bf 48,24})
\oplus2({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 60,99})
\oplus({\bf 60,36})
\oplus({\bf 60,90})
\oplus({\bf 60,48})
\oplus({\bf 60,42})
\oplus({\bf 60,21})
\oplus({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,3})
\oplus({\bf 42,105})
\oplus({\bf 42,36})
\oplus({\bf 42,90})
\oplus2({\bf 42,48})
\oplus({\bf 42,60})
\oplus3({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus2({\bf 42,24})
\oplus3({\bf 42,15})
\oplus2({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',90})
\oplus({\bf 15',48})
\oplus2({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',21})
\oplus({\bf 15',24})
\oplus3({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 21,66})
\oplus({\bf 21,105})
\oplus({\bf 21,60})
\oplus({\bf 21,15'})
\oplus({\bf 21,6})
\oplus({\bf 24,99})
\oplus({\bf 24,105})
\oplus({\bf 24,36})
\oplus({\bf 24,90})
\oplus2({\bf 24,48})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,24})
\oplus2({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,105})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus({\bf 15,60})
\oplus3({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus3({\bf 15,15})
\oplus2({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,36})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus2({\bf 6,42})
\oplus({\bf 6,21})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus({\bf 6,3})
\oplus({\bf 3,48})
\oplus({\bf 3,60})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus({\bf 3,15})
\oplus({\bf 3,6})$\\
%
${\bf \overline{169884}}$&=&
$({\bf \overline{66},\overline{21}})
\oplus({\bf \overline{99},\overline{60}})
\oplus({\bf \overline{99},\overline{24}})
\oplus({\bf \overline{105},\overline{90}})
\oplus({\bf \overline{105},\overline{21}})
\oplus({\bf \overline{105},\overline{42}})
\oplus({\bf \overline{105},\overline{24}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{90},\overline{105}})
\oplus({\bf \overline{90},\overline{60}})
\oplus({\bf \overline{90},\overline{48}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{60},\overline{99}})
\oplus({\bf \overline{60},\overline{90}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{48}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{66}})
\oplus({\bf \overline{21},\overline{105}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{42}})
\oplus({\bf \overline{36},\overline{24}})
\oplus({\bf \overline{36},\overline{6}})
\oplus({\bf \overline{48},\overline{90}})
\oplus({\bf \overline{48},\overline{60}})
\oplus({\bf \overline{48},\overline{48}})
\oplus2({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{105}})
\oplus({\bf \overline{42},\overline{90}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{36}})
\oplus2({\bf \overline{42},\overline{48}})
\oplus3({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{99}})
\oplus({\bf \overline{24},\overline{105}})
\oplus({\bf \overline{24},\overline{90}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{36}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus3({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{105}})
\oplus({\bf \overline{15},\overline{90}})
\oplus({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15'}})
\oplus3({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus({\bf \overline{6},\overline{48}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{48}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})$\\
%
${\bf 171072}$&=&
$({\bf 80,10})
\oplus({\bf 80,8})
\oplus({\bf 81,35})
\oplus2({\bf 81,27})
\oplus2({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus3({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,35})
\oplus2({\bf 28,27})
\oplus2({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus3({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf 64,64})
\oplus2({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus4({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus5({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus2({\bf 35,64})
\oplus5({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus9({\bf 35,27})
\oplus7({\bf 35,10})
\oplus5({\bf 35,\overline{10}})
\oplus11({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus2({\bf 27,81})
\oplus2({\bf 27,28})
\oplus4({\bf 27,64})
\oplus9({\bf 27,35})
\oplus4({\bf 27,\overline{35}})
\oplus15({\bf 27,27})
\oplus11({\bf 27,10})
\oplus8({\bf 27,\overline{10}})
\oplus16({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,80})
\oplus2({\bf 10,81})
\oplus2({\bf 10,28})
\oplus4({\bf 10,64})
\oplus7({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus11({\bf 10,27})
\oplus8({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus12({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus2({\bf \overline{10},64})
\oplus5({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,80})
\oplus3({\bf 8,81})
\oplus3({\bf 8,28})
\oplus5({\bf 8,64})
\oplus11({\bf 8,35})
\oplus4({\bf 8,\overline{35}})
\oplus16({\bf 8,27})
\oplus12({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus16({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus3({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus3({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{171072}}$&=&
$({\bf \overline{80},\overline{10}})
\oplus({\bf \overline{80},8})
\oplus({\bf \overline{81},\overline{35}})
\oplus2({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus2({\bf \overline{81},\overline{10}})
\oplus3({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus2({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus2({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus5({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus2({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},\overline{35}})
\oplus2({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus2({\bf \overline{28},\overline{10}})
\oplus3({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},\overline{81}})
\oplus2({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus5({\bf \overline{35},\overline{35}})
\oplus9({\bf \overline{35},27})
\oplus5({\bf \overline{35},10})
\oplus7({\bf \overline{35},\overline{10}})
\oplus11({\bf \overline{35},8})
\oplus3({\bf \overline{35},1})
\oplus2({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus4({\bf 27,35})
\oplus2({\bf 27,\overline{28}})
\oplus9({\bf 27,\overline{35}})
\oplus15({\bf 27,27})
\oplus8({\bf 27,10})
\oplus11({\bf 27,\overline{10}})
\oplus16({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus5({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus4({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},\overline{80}})
\oplus2({\bf \overline{10},\overline{81}})
\oplus4({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{28}})
\oplus7({\bf \overline{10},\overline{35}})
\oplus11({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus8({\bf \overline{10},\overline{10}})
\oplus12({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,\overline{80}})
\oplus3({\bf 8,\overline{81}})
\oplus5({\bf 8,64})
\oplus4({\bf 8,35})
\oplus3({\bf 8,\overline{28}})
\oplus11({\bf 8,\overline{35}})
\oplus16({\bf 8,27})
\oplus8({\bf 8,10})
\oplus12({\bf 8,\overline{10}})
\oplus16({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,\overline{81}})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus3({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus2({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 171072'}$&=&
$({\bf \overline{80},10})
\oplus({\bf \overline{80},8})
\oplus({\bf \overline{81},35})
\oplus2({\bf \overline{81},27})
\oplus2({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus3({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus2({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus5({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{81}})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{28}})
\oplus3({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus2({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},35})
\oplus2({\bf \overline{28},27})
\oplus2({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus3({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus2({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus3({\bf \overline{35},\overline{35}})
\oplus9({\bf \overline{35},27})
\oplus6({\bf \overline{35},10})
\oplus6({\bf \overline{35},\overline{10}})
\oplus11({\bf \overline{35},8})
\oplus3({\bf \overline{35},1})
\oplus2({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus4({\bf 27,35})
\oplus2({\bf 27,\overline{28}})
\oplus9({\bf 27,\overline{35}})
\oplus15({\bf 27,27})
\oplus8({\bf 27,10})
\oplus11({\bf 27,\overline{10}})
\oplus16({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,\overline{80}})
\oplus2({\bf 10,\overline{81}})
\oplus3({\bf 10,64})
\oplus2({\bf 10,35})
\oplus2({\bf 10,\overline{28}})
\oplus6({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus4({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus6({\bf \overline{10},\overline{35}})
\oplus11({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus8({\bf \overline{10},\overline{10}})
\oplus12({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,\overline{80}})
\oplus3({\bf 8,\overline{81}})
\oplus5({\bf 8,64})
\oplus4({\bf 8,35})
\oplus3({\bf 8,\overline{28}})
\oplus11({\bf 8,\overline{35}})
\oplus16({\bf 8,27})
\oplus8({\bf 8,10})
\oplus12({\bf 8,\overline{10}})
\oplus16({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,\overline{81}})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus3({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus2({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{171072'}}$&=&
$({\bf 80,\overline{10}})
\oplus({\bf 80,8})
\oplus({\bf 81,\overline{35}})
\oplus2({\bf 81,27})
\oplus({\bf 81,10})
\oplus2({\bf 81,\overline{10}})
\oplus3({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,\overline{35}})
\oplus2({\bf 28,27})
\oplus({\bf 28,10})
\oplus2({\bf 28,\overline{10}})
\oplus3({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf 64,64})
\oplus2({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus5({\bf 64,8})
\oplus({\bf 64,1})
\oplus2({\bf 35,64})
\oplus3({\bf 35,35})
\oplus3({\bf 35,\overline{35}})
\oplus9({\bf 35,27})
\oplus6({\bf 35,10})
\oplus6({\bf 35,\overline{10}})
\oplus11({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},28})
\oplus({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus2({\bf 27,81})
\oplus2({\bf 27,28})
\oplus4({\bf 27,64})
\oplus9({\bf 27,35})
\oplus4({\bf 27,\overline{35}})
\oplus15({\bf 27,27})
\oplus11({\bf 27,10})
\oplus8({\bf 27,\overline{10}})
\oplus16({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus3({\bf 10,64})
\oplus6({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus11({\bf 10,27})
\oplus8({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus12({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},80})
\oplus2({\bf \overline{10},81})
\oplus2({\bf \overline{10},28})
\oplus3({\bf \overline{10},64})
\oplus6({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,80})
\oplus3({\bf 8,81})
\oplus3({\bf 8,28})
\oplus5({\bf 8,64})
\oplus11({\bf 8,35})
\oplus4({\bf 8,\overline{35}})
\oplus16({\bf 8,27})
\oplus12({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus16({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus3({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus3({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 173745}$&=&
$({\bf \overline{80},\overline{81}})
\oplus({\bf \overline{80},\overline{28}})
\oplus({\bf \overline{80},\overline{35}})
\oplus({\bf \overline{81},\overline{80}})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},64})
\oplus2({\bf \overline{81},\overline{28}})
\oplus3({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf 64,\overline{81}})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus3({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus2({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf \overline{28},\overline{80}})
\oplus2({\bf \overline{28},\overline{81}})
\oplus({\bf \overline{28},64})
\oplus2({\bf \overline{28},\overline{28}})
\oplus3({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{35},\overline{80}})
\oplus3({\bf \overline{35},\overline{81}})
\oplus3({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus3({\bf \overline{35},\overline{28}})
\oplus7({\bf \overline{35},\overline{35}})
\oplus5({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus4({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf 27,\overline{81}})
\oplus3({\bf 27,64})
\oplus3({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus5({\bf 27,\overline{35}})
\oplus8({\bf 27,27})
\oplus4({\bf 27,10})
\oplus5({\bf 27,\overline{10}})
\oplus6({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus3({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus4({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus4({\bf \overline{10},\overline{35}})
\oplus5({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,64})
\oplus2({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus6({\bf 8,27})
\oplus4({\bf 8,10})
\oplus4({\bf 8,\overline{10}})
\oplus7({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})$\\
%
${\bf \overline{173745}}$&=&
$({\bf 80,81})
\oplus({\bf 80,28})
\oplus({\bf 80,35})
\oplus({\bf 81,80})
\oplus({\bf 81,81})
\oplus2({\bf 81,28})
\oplus({\bf 81,64})
\oplus3({\bf 81,35})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 28,80})
\oplus2({\bf 28,81})
\oplus2({\bf 28,28})
\oplus({\bf 28,64})
\oplus3({\bf 28,35})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 64,81})
\oplus({\bf 64,28})
\oplus({\bf 64,64})
\oplus3({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 35,80})
\oplus3({\bf 35,81})
\oplus3({\bf 35,28})
\oplus3({\bf 35,64})
\oplus7({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus5({\bf 35,27})
\oplus4({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus3({\bf 27,64})
\oplus5({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus8({\bf 27,27})
\oplus5({\bf 27,10})
\oplus4({\bf 27,\overline{10}})
\oplus6({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus2({\bf 10,64})
\oplus4({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus5({\bf 10,27})
\oplus3({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus4({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,64})
\oplus2({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus6({\bf 8,27})
\oplus4({\bf 8,10})
\oplus4({\bf 8,\overline{10}})
\oplus7({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})$\\
%
${\bf 173745'}$&=&
$({\bf 55,81})
\oplus({\bf 80,80})
\oplus({\bf 80,81})
\oplus({\bf 80,28})
\oplus({\bf 80,64})
\oplus({\bf 80,35})
\oplus({\bf 81,55})
\oplus({\bf 81,80})
\oplus2({\bf 81,81})
\oplus({\bf 81,28})
\oplus({\bf 81,64})
\oplus2({\bf 81,35})
\oplus({\bf 81,\overline{35}})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 28,80})
\oplus({\bf 28,81})
\oplus2({\bf 28,28})
\oplus({\bf 28,64})
\oplus2({\bf 28,35})
\oplus({\bf 28,27})
\oplus({\bf 64,80})
\oplus({\bf 64,81})
\oplus({\bf 64,28})
\oplus2({\bf 64,64})
\oplus2({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 35,80})
\oplus2({\bf 35,81})
\oplus2({\bf 35,28})
\oplus2({\bf 35,64})
\oplus4({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus2({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus2({\bf 27,64})
\oplus3({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus5({\bf 27,27})
\oplus2({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus2({\bf 10,27})
\oplus3({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf 8,64})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{173745'}}$&=&
$({\bf \overline{55},\overline{81}})
\oplus({\bf \overline{80},\overline{80}})
\oplus({\bf \overline{80},\overline{81}})
\oplus({\bf \overline{80},64})
\oplus({\bf \overline{80},\overline{28}})
\oplus({\bf \overline{80},\overline{35}})
\oplus({\bf \overline{81},\overline{55}})
\oplus({\bf \overline{81},\overline{80}})
\oplus2({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},35})
\oplus({\bf \overline{81},\overline{28}})
\oplus2({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf 64,\overline{80}})
\oplus({\bf 64,\overline{81}})
\oplus2({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus2({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 35,\overline{81}})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf \overline{28},\overline{80}})
\oplus({\bf \overline{28},\overline{81}})
\oplus({\bf \overline{28},64})
\oplus2({\bf \overline{28},\overline{28}})
\oplus2({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{35},\overline{80}})
\oplus2({\bf \overline{35},\overline{81}})
\oplus2({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{28}})
\oplus4({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,\overline{81}})
\oplus2({\bf 27,64})
\oplus2({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus3({\bf 27,\overline{35}})
\oplus5({\bf 27,27})
\oplus2({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus2({\bf 10,27})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf \overline{10},\overline{81}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf 8,64})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 174636}$&=&
$({\bf \overline{132},\overline{6}})
\oplus({\bf \overline{45},\overline{3}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{63},\overline{24}})
\oplus2({\bf \overline{63},\overline{15}})
\oplus2({\bf \overline{63},\overline{6}})
\oplus2({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus2({\bf \overline{90},\overline{15}})
\oplus2({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus4({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus6({\bf \overline{60},\overline{15}})
\oplus4({\bf \overline{60},\overline{6}})
\oplus4({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{42}})
\oplus3({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus3({\bf \overline{21},\overline{15}})
\oplus4({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus5({\bf \overline{42},\overline{42}})
\oplus6({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus8({\bf \overline{42},\overline{15}})
\oplus5({\bf \overline{42},\overline{6}})
\oplus4({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{120}})
\oplus({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{90}})
\oplus4({\bf \overline{24},\overline{60}})
\oplus3({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus6({\bf \overline{24},\overline{42}})
\oplus9({\bf \overline{24},\overline{24}})
\oplus3({\bf \overline{24},\overline{15'}})
\oplus10({\bf \overline{24},\overline{15}})
\oplus7({\bf \overline{24},\overline{6}})
\oplus5({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus3({\bf \overline{15'},\overline{42}})
\oplus3({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus4({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{120}})
\oplus2({\bf \overline{15},\overline{63}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus6({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus8({\bf \overline{15},\overline{42}})
\oplus10({\bf \overline{15},\overline{24}})
\oplus4({\bf \overline{15},\overline{15'}})
\oplus10({\bf \overline{15},\overline{15}})
\oplus7({\bf \overline{15},\overline{6}})
\oplus4({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{132}})
\oplus({\bf \overline{6},\overline{120}})
\oplus2({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus4({\bf \overline{6},\overline{60}})
\oplus4({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus5({\bf \overline{6},\overline{42}})
\oplus7({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus7({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{45}})
\oplus({\bf \overline{3},\overline{120}})
\oplus2({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{90}})
\oplus4({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus4({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus4({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{174636}}$&=&
$({\bf 132,6})
\oplus({\bf 120,24})
\oplus({\bf 120,15})
\oplus({\bf 120,6})
\oplus({\bf 120,3})
\oplus({\bf 90,42})
\oplus({\bf 90,15'})
\oplus({\bf 90,24})
\oplus2({\bf 90,15})
\oplus2({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,48})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus2({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 45,3})
\oplus({\bf 63,24})
\oplus2({\bf 63,15})
\oplus2({\bf 63,6})
\oplus2({\bf 63,3})
\oplus({\bf 60,60})
\oplus2({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,21})
\oplus4({\bf 60,24})
\oplus6({\bf 60,15})
\oplus4({\bf 60,6})
\oplus4({\bf 60,3})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus2({\bf 42,60})
\oplus5({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus({\bf 42,21})
\oplus6({\bf 42,24})
\oplus8({\bf 42,15})
\oplus5({\bf 42,6})
\oplus4({\bf 42,3})
\oplus({\bf 15',90})
\oplus({\bf 15',48})
\oplus({\bf 15',60})
\oplus3({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus({\bf 15',21})
\oplus3({\bf 15',24})
\oplus4({\bf 15',15})
\oplus2({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus3({\bf 21,24})
\oplus3({\bf 21,15})
\oplus4({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,120})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus({\bf 24,63})
\oplus4({\bf 24,60})
\oplus6({\bf 24,42})
\oplus3({\bf 24,15'})
\oplus3({\bf 24,21})
\oplus9({\bf 24,24})
\oplus10({\bf 24,15})
\oplus7({\bf 24,6})
\oplus5({\bf 24,3})
\oplus({\bf 15,120})
\oplus2({\bf 15,90})
\oplus2({\bf 15,48})
\oplus2({\bf 15,63})
\oplus6({\bf 15,60})
\oplus8({\bf 15,42})
\oplus4({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus10({\bf 15,24})
\oplus10({\bf 15,15})
\oplus7({\bf 15,6})
\oplus4({\bf 15,3})
\oplus({\bf 6,132})
\oplus({\bf 6,120})
\oplus2({\bf 6,90})
\oplus({\bf 6,48})
\oplus2({\bf 6,63})
\oplus4({\bf 6,60})
\oplus5({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus4({\bf 6,21})
\oplus7({\bf 6,24})
\oplus7({\bf 6,15})
\oplus3({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,120})
\oplus({\bf 3,90})
\oplus({\bf 3,48})
\oplus({\bf 3,45})
\oplus2({\bf 3,63})
\oplus4({\bf 3,60})
\oplus4({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus2({\bf 3,21})
\oplus5({\bf 3,24})
\oplus4({\bf 3,15})
\oplus3({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 175032}$&=&
$({\bf 66,99})
\oplus({\bf 99,66})
\oplus({\bf 99,99})
\oplus({\bf 99,105})
\oplus({\bf 99,36})
\oplus({\bf 105,99})
\oplus({\bf 105,105})
\oplus({\bf 105,36})
\oplus({\bf 105,90})
\oplus({\bf 105,48})
\oplus({\bf 36,99})
\oplus({\bf 36,105})
\oplus({\bf 36,36})
\oplus({\bf 36,48})
\oplus({\bf 90,105})
\oplus({\bf 90,90})
\oplus({\bf 90,48})
\oplus({\bf 90,60})
\oplus({\bf 90,42})
\oplus({\bf 48,105})
\oplus({\bf 48,36})
\oplus({\bf 48,90})
\oplus2({\bf 48,48})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 60,90})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus({\bf 60,21})
\oplus({\bf 60,24})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus({\bf 42,60})
\oplus2({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus({\bf 42,15})
\oplus({\bf 15',48})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',15})
\oplus({\bf 21,60})
\oplus({\bf 21,24})
\oplus({\bf 24,60})
\oplus({\bf 24,42})
\oplus({\bf 24,21})
\oplus2({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{175032}}$&=&
$({\bf \overline{66},\overline{99}})
\oplus({\bf \overline{99},\overline{66}})
\oplus({\bf \overline{99},\overline{99}})
\oplus({\bf \overline{99},\overline{105}})
\oplus({\bf \overline{99},\overline{36}})
\oplus({\bf \overline{105},\overline{99}})
\oplus({\bf \overline{105},\overline{105}})
\oplus({\bf \overline{105},\overline{90}})
\oplus({\bf \overline{105},\overline{36}})
\oplus({\bf \overline{105},\overline{48}})
\oplus({\bf \overline{90},\overline{105}})
\oplus({\bf \overline{90},\overline{90}})
\oplus({\bf \overline{90},\overline{60}})
\oplus({\bf \overline{90},\overline{48}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{60},\overline{90}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{36},\overline{99}})
\oplus({\bf \overline{36},\overline{105}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{48}})
\oplus({\bf \overline{48},\overline{105}})
\oplus({\bf \overline{48},\overline{90}})
\oplus({\bf \overline{48},\overline{36}})
\oplus2({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{42},\overline{90}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{48}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 175500}$&=&
$({\bf 90,42})
\oplus({\bf 90,24})
\oplus2({\bf 90,15})
\oplus({\bf 90,6})
\oplus2({\bf 90,3})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus3({\bf 48,15})
\oplus2({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 60,60})
\oplus2({\bf 60,42})
\oplus({\bf 60,15'})
\oplus3({\bf 60,24})
\oplus4({\bf 60,15})
\oplus4({\bf 60,6})
\oplus3({\bf 60,3})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus2({\bf 42,60})
\oplus6({\bf 42,42})
\oplus4({\bf 42,15'})
\oplus({\bf 42,21})
\oplus8({\bf 42,24})
\oplus14({\bf 42,15})
\oplus9({\bf 42,6})
\oplus8({\bf 42,3})
\oplus({\bf 15',48})
\oplus({\bf 15',60})
\oplus4({\bf 15',42})
\oplus3({\bf 15',15'})
\oplus5({\bf 15',24})
\oplus8({\bf 15',15})
\oplus6({\bf 15',6})
\oplus5({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,21})
\oplus2({\bf 21,24})
\oplus3({\bf 21,15})
\oplus({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus3({\bf 24,60})
\oplus8({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus12({\bf 24,24})
\oplus17({\bf 24,15})
\oplus12({\bf 24,6})
\oplus10({\bf 24,3})
\oplus2({\bf 15,90})
\oplus3({\bf 15,48})
\oplus4({\bf 15,60})
\oplus14({\bf 15,42})
\oplus8({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus17({\bf 15,24})
\oplus26({\bf 15,15})
\oplus16({\bf 15,6})
\oplus15({\bf 15,3})
\oplus({\bf 6,90})
\oplus2({\bf 6,48})
\oplus4({\bf 6,60})
\oplus9({\bf 6,42})
\oplus6({\bf 6,15'})
\oplus({\bf 6,21})
\oplus12({\bf 6,24})
\oplus16({\bf 6,15})
\oplus13({\bf 6,6})
\oplus9({\bf 6,3})
\oplus2({\bf 3,90})
\oplus2({\bf 3,48})
\oplus3({\bf 3,60})
\oplus8({\bf 3,42})
\oplus5({\bf 3,15'})
\oplus2({\bf 3,21})
\oplus10({\bf 3,24})
\oplus15({\bf 3,15})
\oplus9({\bf 3,6})
\oplus8({\bf 3,3})$\\
%
${\bf \overline{175500}}$&=&
$({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus2({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus2({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus4({\bf \overline{60},\overline{15}})
\oplus4({\bf \overline{60},\overline{6}})
\oplus3({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus3({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus3({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus6({\bf \overline{42},\overline{42}})
\oplus8({\bf \overline{42},\overline{24}})
\oplus4({\bf \overline{42},\overline{15'}})
\oplus14({\bf \overline{42},\overline{15}})
\oplus9({\bf \overline{42},\overline{6}})
\oplus8({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus8({\bf \overline{24},\overline{42}})
\oplus12({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus17({\bf \overline{24},\overline{15}})
\oplus12({\bf \overline{24},\overline{6}})
\oplus10({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus4({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15'}})
\oplus8({\bf \overline{15'},\overline{15}})
\oplus6({\bf \overline{15'},\overline{6}})
\oplus5({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus4({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{48}})
\oplus14({\bf \overline{15},\overline{42}})
\oplus17({\bf \overline{15},\overline{24}})
\oplus8({\bf \overline{15},\overline{15'}})
\oplus26({\bf \overline{15},\overline{15}})
\oplus16({\bf \overline{15},\overline{6}})
\oplus15({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus4({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus9({\bf \overline{6},\overline{42}})
\oplus12({\bf \overline{6},\overline{24}})
\oplus6({\bf \overline{6},\overline{15'}})
\oplus16({\bf \overline{6},\overline{15}})
\oplus13({\bf \overline{6},\overline{6}})
\oplus9({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus3({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus8({\bf \overline{3},\overline{42}})
\oplus10({\bf \overline{3},\overline{24}})
\oplus5({\bf \overline{3},\overline{15'}})
\oplus15({\bf \overline{3},\overline{15}})
\oplus9({\bf \overline{3},\overline{6}})
\oplus8({\bf \overline{3},\overline{3}})$\\
%
${\bf 177408}$&=&
$({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus5({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus6({\bf \overline{60},\overline{15}})
\oplus5({\bf \overline{60},\overline{6}})
\oplus4({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus2({\bf \overline{21},\overline{42}})
\oplus4({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus5({\bf \overline{21},\overline{15}})
\oplus4({\bf \overline{21},\overline{6}})
\oplus3({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{21}})
\oplus4({\bf \overline{42},\overline{42}})
\oplus9({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus11({\bf \overline{42},\overline{15}})
\oplus9({\bf \overline{42},\overline{6}})
\oplus7({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{90}})
\oplus5({\bf \overline{24},\overline{60}})
\oplus4({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus9({\bf \overline{24},\overline{42}})
\oplus16({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus19({\bf \overline{24},\overline{15}})
\oplus15({\bf \overline{24},\overline{6}})
\oplus11({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus6({\bf \overline{15'},\overline{15}})
\oplus5({\bf \overline{15'},\overline{6}})
\oplus4({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{90}})
\oplus6({\bf \overline{15},\overline{60}})
\oplus5({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus11({\bf \overline{15},\overline{42}})
\oplus19({\bf \overline{15},\overline{24}})
\oplus6({\bf \overline{15},\overline{15'}})
\oplus23({\bf \overline{15},\overline{15}})
\oplus17({\bf \overline{15},\overline{6}})
\oplus13({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{120}})
\oplus({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{90}})
\oplus5({\bf \overline{6},\overline{60}})
\oplus4({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus9({\bf \overline{6},\overline{42}})
\oplus15({\bf \overline{6},\overline{24}})
\oplus5({\bf \overline{6},\overline{15'}})
\oplus17({\bf \overline{6},\overline{15}})
\oplus12({\bf \overline{6},\overline{6}})
\oplus9({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{90}})
\oplus4({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus7({\bf \overline{3},\overline{42}})
\oplus11({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15'}})
\oplus13({\bf \overline{3},\overline{15}})
\oplus9({\bf \overline{3},\overline{6}})
\oplus7({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{177408}}$&=&
$({\bf 120,6})
\oplus({\bf 90,24})
\oplus({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,24})
\oplus({\bf 48,15})
\oplus2({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 63,24})
\oplus({\bf 63,15})
\oplus({\bf 63,6})
\oplus({\bf 63,3})
\oplus({\bf 60,60})
\oplus2({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,21})
\oplus5({\bf 60,24})
\oplus6({\bf 60,15})
\oplus5({\bf 60,6})
\oplus4({\bf 60,3})
\oplus2({\bf 42,60})
\oplus4({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus2({\bf 42,21})
\oplus9({\bf 42,24})
\oplus11({\bf 42,15})
\oplus9({\bf 42,6})
\oplus7({\bf 42,3})
\oplus({\bf 15',60})
\oplus2({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',21})
\oplus5({\bf 15',24})
\oplus6({\bf 15',15})
\oplus5({\bf 15',6})
\oplus4({\bf 15',3})
\oplus({\bf 21,60})
\oplus2({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,21})
\oplus4({\bf 21,24})
\oplus5({\bf 21,15})
\oplus4({\bf 21,6})
\oplus3({\bf 21,3})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus({\bf 24,63})
\oplus5({\bf 24,60})
\oplus9({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus4({\bf 24,21})
\oplus16({\bf 24,24})
\oplus19({\bf 24,15})
\oplus15({\bf 24,6})
\oplus11({\bf 24,3})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus({\bf 15,63})
\oplus6({\bf 15,60})
\oplus11({\bf 15,42})
\oplus6({\bf 15,15'})
\oplus5({\bf 15,21})
\oplus19({\bf 15,24})
\oplus23({\bf 15,15})
\oplus17({\bf 15,6})
\oplus13({\bf 15,3})
\oplus({\bf 6,120})
\oplus({\bf 6,90})
\oplus2({\bf 6,48})
\oplus({\bf 6,63})
\oplus5({\bf 6,60})
\oplus9({\bf 6,42})
\oplus5({\bf 6,15'})
\oplus4({\bf 6,21})
\oplus15({\bf 6,24})
\oplus17({\bf 6,15})
\oplus12({\bf 6,6})
\oplus9({\bf 6,3})
\oplus({\bf 3,90})
\oplus({\bf 3,48})
\oplus({\bf 3,63})
\oplus4({\bf 3,60})
\oplus7({\bf 3,42})
\oplus4({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus11({\bf 3,24})
\oplus13({\bf 3,15})
\oplus9({\bf 3,6})
\oplus7({\bf 3,3})$\\
%
${\bf 178200}$&=&
$({\bf \overline{132},\overline{3}})
\oplus({\bf \overline{45},\overline{6}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{63},\overline{24}})
\oplus2({\bf \overline{63},\overline{15}})
\oplus2({\bf \overline{63},\overline{6}})
\oplus2({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus2({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus2({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus4({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus6({\bf \overline{60},\overline{15}})
\oplus6({\bf \overline{60},\overline{6}})
\oplus4({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{21}})
\oplus2({\bf \overline{21},\overline{42}})
\oplus3({\bf \overline{21},\overline{24}})
\oplus5({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus4({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus5({\bf \overline{42},\overline{42}})
\oplus7({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus10({\bf \overline{42},\overline{15}})
\oplus6({\bf \overline{42},\overline{6}})
\oplus5({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{90}})
\oplus4({\bf \overline{24},\overline{60}})
\oplus3({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus7({\bf \overline{24},\overline{42}})
\oplus11({\bf \overline{24},\overline{24}})
\oplus4({\bf \overline{24},\overline{15'}})
\oplus13({\bf \overline{24},\overline{15}})
\oplus9({\bf \overline{24},\overline{6}})
\oplus7({\bf \overline{24},\overline{3}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus3({\bf \overline{15'},\overline{42}})
\oplus4({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus4({\bf \overline{15'},\overline{15}})
\oplus4({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{120}})
\oplus2({\bf \overline{15},\overline{63}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus6({\bf \overline{15},\overline{60}})
\oplus5({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus10({\bf \overline{15},\overline{42}})
\oplus13({\bf \overline{15},\overline{24}})
\oplus4({\bf \overline{15},\overline{15'}})
\oplus14({\bf \overline{15},\overline{15}})
\oplus8({\bf \overline{15},\overline{6}})
\oplus7({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{45}})
\oplus({\bf \overline{6},\overline{120}})
\oplus2({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{90}})
\oplus6({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus6({\bf \overline{6},\overline{42}})
\oplus9({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15'}})
\oplus8({\bf \overline{6},\overline{15}})
\oplus8({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{132}})
\oplus({\bf \overline{3},\overline{120}})
\oplus2({\bf \overline{3},\overline{63}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus4({\bf \overline{3},\overline{60}})
\oplus4({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus5({\bf \overline{3},\overline{42}})
\oplus7({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus7({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{178200}}$&=&
$({\bf 132,3})
\oplus({\bf 120,15})
\oplus({\bf 120,6})
\oplus({\bf 120,3})
\oplus({\bf 90,42})
\oplus({\bf 90,24})
\oplus2({\bf 90,15})
\oplus({\bf 90,6})
\oplus2({\bf 90,3})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus2({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 45,6})
\oplus({\bf 63,24})
\oplus2({\bf 63,15})
\oplus2({\bf 63,6})
\oplus2({\bf 63,3})
\oplus({\bf 60,60})
\oplus2({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus4({\bf 60,24})
\oplus6({\bf 60,15})
\oplus6({\bf 60,6})
\oplus4({\bf 60,3})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus2({\bf 42,60})
\oplus5({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus2({\bf 42,21})
\oplus7({\bf 42,24})
\oplus10({\bf 42,15})
\oplus6({\bf 42,6})
\oplus5({\bf 42,3})
\oplus({\bf 15',48})
\oplus2({\bf 15',60})
\oplus3({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus4({\bf 15',24})
\oplus4({\bf 15',15})
\oplus4({\bf 15',6})
\oplus2({\bf 15',3})
\oplus2({\bf 21,42})
\oplus({\bf 21,21})
\oplus3({\bf 21,24})
\oplus5({\bf 21,15})
\oplus2({\bf 21,6})
\oplus4({\bf 21,3})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus({\bf 24,63})
\oplus4({\bf 24,60})
\oplus7({\bf 24,42})
\oplus4({\bf 24,15'})
\oplus3({\bf 24,21})
\oplus11({\bf 24,24})
\oplus13({\bf 24,15})
\oplus9({\bf 24,6})
\oplus7({\bf 24,3})
\oplus({\bf 15,120})
\oplus2({\bf 15,90})
\oplus2({\bf 15,48})
\oplus2({\bf 15,63})
\oplus6({\bf 15,60})
\oplus10({\bf 15,42})
\oplus4({\bf 15,15'})
\oplus5({\bf 15,21})
\oplus13({\bf 15,24})
\oplus14({\bf 15,15})
\oplus8({\bf 15,6})
\oplus7({\bf 15,3})
\oplus({\bf 6,120})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus({\bf 6,45})
\oplus2({\bf 6,63})
\oplus6({\bf 6,60})
\oplus6({\bf 6,42})
\oplus4({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus9({\bf 6,24})
\oplus8({\bf 6,15})
\oplus8({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,132})
\oplus({\bf 3,120})
\oplus2({\bf 3,90})
\oplus({\bf 3,48})
\oplus2({\bf 3,63})
\oplus4({\bf 3,60})
\oplus5({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus4({\bf 3,21})
\oplus7({\bf 3,24})
\oplus7({\bf 3,15})
\oplus3({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf 184320}$&=&
$({\bf \overline{90},\overline{24}})
\oplus2({\bf \overline{90},\overline{15}})
\oplus2({\bf \overline{90},\overline{6}})
\oplus2({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus5({\bf \overline{60},\overline{15}})
\oplus4({\bf \overline{60},\overline{6}})
\oplus4({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus3({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus4({\bf \overline{48},\overline{15}})
\oplus3({\bf \overline{48},\overline{6}})
\oplus3({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus6({\bf \overline{42},\overline{42}})
\oplus9({\bf \overline{42},\overline{24}})
\oplus5({\bf \overline{42},\overline{15'}})
\oplus17({\bf \overline{42},\overline{15}})
\oplus12({\bf \overline{42},\overline{6}})
\oplus11({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus9({\bf \overline{24},\overline{42}})
\oplus12({\bf \overline{24},\overline{24}})
\oplus7({\bf \overline{24},\overline{15'}})
\oplus21({\bf \overline{24},\overline{15}})
\oplus14({\bf \overline{24},\overline{6}})
\oplus13({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus5({\bf \overline{15'},\overline{42}})
\oplus7({\bf \overline{15'},\overline{24}})
\oplus4({\bf \overline{15'},\overline{15'}})
\oplus12({\bf \overline{15'},\overline{15}})
\oplus8({\bf \overline{15'},\overline{6}})
\oplus7({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus5({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus4({\bf \overline{15},\overline{48}})
\oplus17({\bf \overline{15},\overline{42}})
\oplus21({\bf \overline{15},\overline{24}})
\oplus12({\bf \overline{15},\overline{15'}})
\oplus34({\bf \overline{15},\overline{15}})
\oplus22({\bf \overline{15},\overline{6}})
\oplus19({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus4({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{48}})
\oplus12({\bf \overline{6},\overline{42}})
\oplus14({\bf \overline{6},\overline{24}})
\oplus8({\bf \overline{6},\overline{15'}})
\oplus22({\bf \overline{6},\overline{15}})
\oplus14({\bf \overline{6},\overline{6}})
\oplus12({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus4({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus3({\bf \overline{3},\overline{48}})
\oplus11({\bf \overline{3},\overline{42}})
\oplus13({\bf \overline{3},\overline{24}})
\oplus7({\bf \overline{3},\overline{15'}})
\oplus19({\bf \overline{3},\overline{15}})
\oplus12({\bf \overline{3},\overline{6}})
\oplus10({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{184320}}$&=&
$({\bf 90,24})
\oplus2({\bf 90,15})
\oplus2({\bf 90,6})
\oplus2({\bf 90,3})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus2({\bf 48,24})
\oplus4({\bf 48,15})
\oplus3({\bf 48,6})
\oplus3({\bf 48,3})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus5({\bf 60,15})
\oplus4({\bf 60,6})
\oplus4({\bf 60,3})
\oplus({\bf 42,48})
\oplus({\bf 42,60})
\oplus6({\bf 42,42})
\oplus5({\bf 42,15'})
\oplus({\bf 42,21})
\oplus9({\bf 42,24})
\oplus17({\bf 42,15})
\oplus12({\bf 42,6})
\oplus11({\bf 42,3})
\oplus({\bf 15',48})
\oplus({\bf 15',60})
\oplus5({\bf 15',42})
\oplus4({\bf 15',15'})
\oplus({\bf 15',21})
\oplus7({\bf 15',24})
\oplus12({\bf 15',15})
\oplus8({\bf 15',6})
\oplus7({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus3({\bf 21,15})
\oplus2({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,90})
\oplus2({\bf 24,48})
\oplus2({\bf 24,60})
\oplus9({\bf 24,42})
\oplus7({\bf 24,15'})
\oplus({\bf 24,21})
\oplus12({\bf 24,24})
\oplus21({\bf 24,15})
\oplus14({\bf 24,6})
\oplus13({\bf 24,3})
\oplus2({\bf 15,90})
\oplus4({\bf 15,48})
\oplus5({\bf 15,60})
\oplus17({\bf 15,42})
\oplus12({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus21({\bf 15,24})
\oplus34({\bf 15,15})
\oplus22({\bf 15,6})
\oplus19({\bf 15,3})
\oplus2({\bf 6,90})
\oplus3({\bf 6,48})
\oplus4({\bf 6,60})
\oplus12({\bf 6,42})
\oplus8({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus14({\bf 6,24})
\oplus22({\bf 6,15})
\oplus14({\bf 6,6})
\oplus12({\bf 6,3})
\oplus2({\bf 3,90})
\oplus3({\bf 3,48})
\oplus4({\bf 3,60})
\oplus11({\bf 3,42})
\oplus7({\bf 3,15'})
\oplus2({\bf 3,21})
\oplus13({\bf 3,24})
\oplus19({\bf 3,15})
\oplus12({\bf 3,6})
\oplus10({\bf 3,3})$\\
%
${\bf 187110}$&=&
$({\bf 125,8})
\oplus({\bf 125,1})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus3({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus2({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus2({\bf \overline{81},8})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus5({\bf 64,27})
\oplus4({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus9({\bf 64,8})
\oplus3({\bf 64,1})
\oplus({\bf 35,64})
\oplus3({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus8({\bf 35,27})
\oplus7({\bf 35,10})
\oplus6({\bf 35,\overline{10}})
\oplus12({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus7({\bf \overline{35},27})
\oplus5({\bf \overline{35},10})
\oplus5({\bf \overline{35},\overline{10}})
\oplus10({\bf \overline{35},8})
\oplus3({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus5({\bf 27,64})
\oplus8({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus7({\bf 27,\overline{35}})
\oplus21({\bf 27,27})
\oplus13({\bf 27,10})
\oplus11({\bf 27,\overline{10}})
\oplus23({\bf 27,8})
\oplus7({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus({\bf 10,\overline{81}})
\oplus4({\bf 10,64})
\oplus7({\bf 10,35})
\oplus5({\bf 10,\overline{35}})
\oplus13({\bf 10,27})
\oplus9({\bf 10,10})
\oplus9({\bf 10,\overline{10}})
\oplus14({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},\overline{81}})
\oplus4({\bf \overline{10},64})
\oplus6({\bf \overline{10},35})
\oplus5({\bf \overline{10},\overline{35}})
\oplus11({\bf \overline{10},27})
\oplus9({\bf \overline{10},10})
\oplus9({\bf \overline{10},\overline{10}})
\oplus13({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus3({\bf 8,81})
\oplus2({\bf 8,28})
\oplus2({\bf 8,\overline{81}})
\oplus9({\bf 8,64})
\oplus12({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus10({\bf 8,\overline{35}})
\oplus23({\bf 8,27})
\oplus14({\bf 8,10})
\oplus13({\bf 8,\overline{10}})
\oplus21({\bf 8,8})
\oplus5({\bf 8,1})
\oplus({\bf 1,125})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus3({\bf 1,64})
\oplus3({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus3({\bf 1,\overline{35}})
\oplus7({\bf 1,27})
\oplus3({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf \overline{187110}}$&=&
$({\bf 125,8})
\oplus({\bf 125,1})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus2({\bf 81,8})
\oplus({\bf 28,27})
\oplus({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus3({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus5({\bf 64,27})
\oplus4({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus9({\bf 64,8})
\oplus3({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus7({\bf 35,27})
\oplus5({\bf 35,10})
\oplus5({\bf 35,\overline{10}})
\oplus10({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},\overline{10}})
\oplus2({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus3({\bf \overline{35},\overline{35}})
\oplus8({\bf \overline{35},27})
\oplus6({\bf \overline{35},10})
\oplus7({\bf \overline{35},\overline{10}})
\oplus12({\bf \overline{35},8})
\oplus3({\bf \overline{35},1})
\oplus({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus5({\bf 27,64})
\oplus7({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus8({\bf 27,\overline{35}})
\oplus21({\bf 27,27})
\oplus11({\bf 27,10})
\oplus13({\bf 27,\overline{10}})
\oplus23({\bf 27,8})
\oplus7({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,\overline{81}})
\oplus4({\bf 10,64})
\oplus5({\bf 10,35})
\oplus6({\bf 10,\overline{35}})
\oplus11({\bf 10,27})
\oplus9({\bf 10,10})
\oplus9({\bf 10,\overline{10}})
\oplus13({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},\overline{81}})
\oplus4({\bf \overline{10},64})
\oplus5({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus7({\bf \overline{10},\overline{35}})
\oplus13({\bf \overline{10},27})
\oplus9({\bf \overline{10},10})
\oplus9({\bf \overline{10},\overline{10}})
\oplus14({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus2({\bf 8,81})
\oplus({\bf 8,28})
\oplus3({\bf 8,\overline{81}})
\oplus9({\bf 8,64})
\oplus10({\bf 8,35})
\oplus2({\bf 8,\overline{28}})
\oplus12({\bf 8,\overline{35}})
\oplus23({\bf 8,27})
\oplus13({\bf 8,10})
\oplus14({\bf 8,\overline{10}})
\oplus21({\bf 8,8})
\oplus5({\bf 8,1})
\oplus({\bf 1,125})
\oplus({\bf 1,28})
\oplus({\bf 1,\overline{81}})
\oplus3({\bf 1,64})
\oplus3({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus3({\bf 1,\overline{35}})
\oplus7({\bf 1,27})
\oplus2({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf 187110'}$&=&
$({\bf 125,27})
\oplus({\bf 125,8})
\oplus({\bf 125,1})
\oplus({\bf 81,35})
\oplus({\bf 81,27})
\oplus2({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus2({\bf 81,8})
\oplus({\bf 28,28})
\oplus({\bf 28,35})
\oplus2({\bf 28,27})
\oplus({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus2({\bf \overline{81},8})
\oplus({\bf 64,64})
\oplus2({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus5({\bf 64,27})
\oplus4({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus7({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus2({\bf 35,64})
\oplus5({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus7({\bf 35,27})
\oplus6({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus8({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus5({\bf \overline{35},27})
\oplus4({\bf \overline{35},10})
\oplus4({\bf \overline{35},\overline{10}})
\oplus7({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,125})
\oplus({\bf 27,81})
\oplus2({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus5({\bf 27,64})
\oplus7({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus5({\bf 27,\overline{35}})
\oplus17({\bf 27,27})
\oplus8({\bf 27,10})
\oplus7({\bf 27,\overline{10}})
\oplus15({\bf 27,8})
\oplus5({\bf 27,1})
\oplus2({\bf 10,81})
\oplus({\bf 10,\overline{81}})
\oplus4({\bf 10,64})
\oplus6({\bf 10,35})
\oplus4({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus8({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus9({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus4({\bf \overline{10},35})
\oplus4({\bf \overline{10},\overline{35}})
\oplus7({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus6({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus2({\bf 8,81})
\oplus({\bf 8,28})
\oplus2({\bf 8,\overline{81}})
\oplus7({\bf 8,64})
\oplus8({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus7({\bf 8,\overline{35}})
\oplus15({\bf 8,27})
\oplus9({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus13({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,125})
\oplus({\bf 1,28})
\oplus2({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus2({\bf 1,\overline{35}})
\oplus5({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf \overline{187110'}}$&=&
$({\bf 125,27})
\oplus({\bf 125,8})
\oplus({\bf 125,1})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus2({\bf 81,8})
\oplus({\bf 28,27})
\oplus({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus2({\bf \overline{81},\overline{10}})
\oplus2({\bf \overline{81},8})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus2({\bf 64,\overline{35}})
\oplus5({\bf 64,27})
\oplus3({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus7({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus5({\bf 35,27})
\oplus4({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus7({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{28},\overline{28}})
\oplus({\bf \overline{28},\overline{35}})
\oplus2({\bf \overline{28},27})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},\overline{81}})
\oplus2({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus5({\bf \overline{35},\overline{35}})
\oplus7({\bf \overline{35},27})
\oplus4({\bf \overline{35},10})
\oplus6({\bf \overline{35},\overline{10}})
\oplus8({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,125})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus5({\bf 27,64})
\oplus5({\bf 27,35})
\oplus2({\bf 27,\overline{28}})
\oplus7({\bf 27,\overline{35}})
\oplus17({\bf 27,27})
\oplus7({\bf 27,10})
\oplus8({\bf 27,\overline{10}})
\oplus15({\bf 27,8})
\oplus5({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,\overline{81}})
\oplus3({\bf 10,64})
\oplus4({\bf 10,35})
\oplus4({\bf 10,\overline{35}})
\oplus7({\bf 10,27})
\oplus6({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus2({\bf \overline{10},\overline{81}})
\oplus4({\bf \overline{10},64})
\oplus4({\bf \overline{10},35})
\oplus6({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus8({\bf \overline{10},\overline{10}})
\oplus9({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus2({\bf 8,81})
\oplus({\bf 8,28})
\oplus2({\bf 8,\overline{81}})
\oplus7({\bf 8,64})
\oplus7({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus8({\bf 8,\overline{35}})
\oplus15({\bf 8,27})
\oplus8({\bf 8,10})
\oplus9({\bf 8,\overline{10}})
\oplus13({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,125})
\oplus({\bf 1,28})
\oplus2({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus2({\bf 1,\overline{35}})
\oplus5({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf 190080}$&=&
$({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{63},\overline{63}})
\oplus({\bf \overline{63},\overline{60}})
\oplus({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{90},\overline{90}})
\oplus({\bf \overline{90},\overline{60}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{120}})
\oplus({\bf \overline{60},\overline{63}})
\oplus({\bf \overline{60},\overline{90}})
\oplus3({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{21}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus4({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{63}})
\oplus2({\bf \overline{21},\overline{60}})
\oplus2({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus4({\bf \overline{42},\overline{42}})
\oplus4({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus5({\bf \overline{42},\overline{15}})
\oplus3({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{120}})
\oplus({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{90}})
\oplus4({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus4({\bf \overline{24},\overline{42}})
\oplus7({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus4({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus3({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus5({\bf \overline{15},\overline{42}})
\oplus5({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15'}})
\oplus7({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{120}})
\oplus({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus3({\bf \overline{6},\overline{42}})
\oplus4({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{190080}}$&=&
$({\bf 120,120})
\oplus({\bf 120,60})
\oplus({\bf 120,24})
\oplus({\bf 120,6})
\oplus({\bf 90,90})
\oplus({\bf 90,60})
\oplus({\bf 90,42})
\oplus({\bf 90,24})
\oplus({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,48})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 63,63})
\oplus({\bf 63,60})
\oplus({\bf 63,21})
\oplus({\bf 63,24})
\oplus({\bf 60,120})
\oplus({\bf 60,90})
\oplus({\bf 60,63})
\oplus3({\bf 60,60})
\oplus2({\bf 60,42})
\oplus2({\bf 60,21})
\oplus4({\bf 60,24})
\oplus2({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus2({\bf 42,60})
\oplus4({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus({\bf 42,21})
\oplus4({\bf 42,24})
\oplus5({\bf 42,15})
\oplus3({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',48})
\oplus2({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus3({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,63})
\oplus2({\bf 21,60})
\oplus({\bf 21,42})
\oplus2({\bf 21,21})
\oplus2({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 24,120})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus({\bf 24,63})
\oplus4({\bf 24,60})
\oplus4({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus7({\bf 24,24})
\oplus5({\bf 24,15})
\oplus4({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus2({\bf 15,60})
\oplus5({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus({\bf 15,21})
\oplus5({\bf 15,24})
\oplus7({\bf 15,15})
\oplus4({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,120})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus2({\bf 6,60})
\oplus3({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus4({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,90})
\oplus({\bf 3,60})
\oplus2({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus3({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 196560}$&=&
$({\bf 105,21})
\oplus({\bf 105,24})
\oplus({\bf 105,15})
\oplus({\bf 36,24})
\oplus({\bf 36,6})
\oplus({\bf 90,60})
\oplus({\bf 90,42})
\oplus({\bf 90,15'})
\oplus2({\bf 90,24})
\oplus2({\bf 90,15})
\oplus2({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,60})
\oplus2({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,21})
\oplus4({\bf 48,24})
\oplus4({\bf 48,15})
\oplus3({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 60,90})
\oplus({\bf 60,48})
\oplus2({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,21})
\oplus2({\bf 60,24})
\oplus4({\bf 60,15})
\oplus({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,90})
\oplus2({\bf 42,48})
\oplus2({\bf 42,60})
\oplus6({\bf 42,42})
\oplus4({\bf 42,15'})
\oplus({\bf 42,21})
\oplus7({\bf 42,24})
\oplus10({\bf 42,15})
\oplus7({\bf 42,6})
\oplus5({\bf 42,3})
\oplus({\bf 15',90})
\oplus({\bf 15',48})
\oplus({\bf 15',60})
\oplus4({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus2({\bf 15',21})
\oplus5({\bf 15',24})
\oplus8({\bf 15',15})
\oplus3({\bf 15',6})
\oplus4({\bf 15',3})
\oplus({\bf 21,105})
\oplus({\bf 21,48})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus2({\bf 21,15'})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus2({\bf 21,6})
\oplus({\bf 24,105})
\oplus({\bf 24,36})
\oplus2({\bf 24,90})
\oplus4({\bf 24,48})
\oplus2({\bf 24,60})
\oplus7({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus({\bf 24,21})
\oplus7({\bf 24,24})
\oplus10({\bf 24,15})
\oplus6({\bf 24,6})
\oplus5({\bf 24,3})
\oplus({\bf 15,105})
\oplus2({\bf 15,90})
\oplus4({\bf 15,48})
\oplus4({\bf 15,60})
\oplus10({\bf 15,42})
\oplus8({\bf 15,15'})
\oplus({\bf 15,21})
\oplus10({\bf 15,24})
\oplus15({\bf 15,15})
\oplus10({\bf 15,6})
\oplus7({\bf 15,3})
\oplus({\bf 6,36})
\oplus2({\bf 6,90})
\oplus3({\bf 6,48})
\oplus({\bf 6,60})
\oplus7({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus6({\bf 6,24})
\oplus10({\bf 6,15})
\oplus3({\bf 6,6})
\oplus5({\bf 6,3})
\oplus({\bf 3,90})
\oplus2({\bf 3,48})
\oplus2({\bf 3,60})
\oplus5({\bf 3,42})
\oplus4({\bf 3,15'})
\oplus5({\bf 3,24})
\oplus7({\bf 3,15})
\oplus5({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{196560}}$&=&
$({\bf \overline{105},\overline{21}})
\oplus({\bf \overline{105},\overline{24}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{90},\overline{60}})
\oplus({\bf \overline{90},\overline{42}})
\oplus2({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus2({\bf \overline{90},\overline{15}})
\oplus2({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{90}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{48}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus4({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{105}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{48}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15'}})
\oplus({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{36},\overline{24}})
\oplus({\bf \overline{36},\overline{6}})
\oplus({\bf \overline{48},\overline{60}})
\oplus({\bf \overline{48},\overline{21}})
\oplus2({\bf \overline{48},\overline{42}})
\oplus4({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus4({\bf \overline{48},\overline{15}})
\oplus3({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{48}})
\oplus6({\bf \overline{42},\overline{42}})
\oplus7({\bf \overline{42},\overline{24}})
\oplus4({\bf \overline{42},\overline{15'}})
\oplus10({\bf \overline{42},\overline{15}})
\oplus7({\bf \overline{42},\overline{6}})
\oplus5({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{105}})
\oplus2({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{36}})
\oplus4({\bf \overline{24},\overline{48}})
\oplus7({\bf \overline{24},\overline{42}})
\oplus7({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus10({\bf \overline{24},\overline{15}})
\oplus6({\bf \overline{24},\overline{6}})
\oplus5({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus2({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus4({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus8({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus4({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{105}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus4({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus4({\bf \overline{15},\overline{48}})
\oplus10({\bf \overline{15},\overline{42}})
\oplus10({\bf \overline{15},\overline{24}})
\oplus8({\bf \overline{15},\overline{15'}})
\oplus15({\bf \overline{15},\overline{15}})
\oplus10({\bf \overline{15},\overline{6}})
\oplus7({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus3({\bf \overline{6},\overline{48}})
\oplus7({\bf \overline{6},\overline{42}})
\oplus6({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus10({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus5({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15'}})
\oplus7({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 198000}$&=&
$({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{63},\overline{42}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{63},\overline{15'}})
\oplus2({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus3({\bf \overline{60},\overline{42}})
\oplus5({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus7({\bf \overline{60},\overline{15}})
\oplus5({\bf \overline{60},\overline{6}})
\oplus4({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{48}})
\oplus3({\bf \overline{21},\overline{42}})
\oplus5({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15'}})
\oplus6({\bf \overline{21},\overline{15}})
\oplus4({\bf \overline{21},\overline{6}})
\oplus3({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{21}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{63}})
\oplus3({\bf \overline{42},\overline{60}})
\oplus3({\bf \overline{42},\overline{21}})
\oplus4({\bf \overline{42},\overline{42}})
\oplus9({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus10({\bf \overline{42},\overline{15}})
\oplus8({\bf \overline{42},\overline{6}})
\oplus6({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{90}})
\oplus5({\bf \overline{24},\overline{60}})
\oplus5({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus9({\bf \overline{24},\overline{42}})
\oplus16({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus19({\bf \overline{24},\overline{15}})
\oplus13({\bf \overline{24},\overline{6}})
\oplus10({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{63}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus2({\bf \overline{15'},\overline{21}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus5({\bf \overline{15'},\overline{15}})
\oplus4({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{120}})
\oplus2({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{90}})
\oplus7({\bf \overline{15},\overline{60}})
\oplus6({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus10({\bf \overline{15},\overline{42}})
\oplus19({\bf \overline{15},\overline{24}})
\oplus5({\bf \overline{15},\overline{15'}})
\oplus20({\bf \overline{15},\overline{15}})
\oplus15({\bf \overline{15},\overline{6}})
\oplus11({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{90}})
\oplus5({\bf \overline{6},\overline{60}})
\oplus4({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus8({\bf \overline{6},\overline{42}})
\oplus13({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15'}})
\oplus15({\bf \overline{6},\overline{15}})
\oplus11({\bf \overline{6},\overline{6}})
\oplus8({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{90}})
\oplus4({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus6({\bf \overline{3},\overline{42}})
\oplus10({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus11({\bf \overline{3},\overline{15}})
\oplus8({\bf \overline{3},\overline{6}})
\oplus6({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{198000}}$&=&
$({\bf 120,15})
\oplus({\bf 90,24})
\oplus({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,21})
\oplus({\bf 48,24})
\oplus({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 63,42})
\oplus({\bf 63,15'})
\oplus({\bf 63,24})
\oplus2({\bf 63,15})
\oplus({\bf 63,6})
\oplus({\bf 63,3})
\oplus({\bf 60,60})
\oplus3({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus({\bf 60,21})
\oplus5({\bf 60,24})
\oplus7({\bf 60,15})
\oplus5({\bf 60,6})
\oplus4({\bf 60,3})
\oplus({\bf 42,63})
\oplus3({\bf 42,60})
\oplus4({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus3({\bf 42,21})
\oplus9({\bf 42,24})
\oplus10({\bf 42,15})
\oplus8({\bf 42,6})
\oplus6({\bf 42,3})
\oplus({\bf 15',63})
\oplus2({\bf 15',60})
\oplus2({\bf 15',42})
\oplus({\bf 15',15'})
\oplus2({\bf 15',21})
\oplus5({\bf 15',24})
\oplus5({\bf 15',15})
\oplus4({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,48})
\oplus({\bf 21,60})
\oplus3({\bf 21,42})
\oplus2({\bf 21,15'})
\oplus({\bf 21,21})
\oplus5({\bf 21,24})
\oplus6({\bf 21,15})
\oplus4({\bf 21,6})
\oplus3({\bf 21,3})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus({\bf 24,63})
\oplus5({\bf 24,60})
\oplus9({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus5({\bf 24,21})
\oplus16({\bf 24,24})
\oplus19({\bf 24,15})
\oplus13({\bf 24,6})
\oplus10({\bf 24,3})
\oplus({\bf 15,120})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus2({\bf 15,63})
\oplus7({\bf 15,60})
\oplus10({\bf 15,42})
\oplus5({\bf 15,15'})
\oplus6({\bf 15,21})
\oplus19({\bf 15,24})
\oplus20({\bf 15,15})
\oplus15({\bf 15,6})
\oplus11({\bf 15,3})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus({\bf 6,63})
\oplus5({\bf 6,60})
\oplus8({\bf 6,42})
\oplus4({\bf 6,15'})
\oplus4({\bf 6,21})
\oplus13({\bf 6,24})
\oplus15({\bf 6,15})
\oplus11({\bf 6,6})
\oplus8({\bf 6,3})
\oplus({\bf 3,90})
\oplus({\bf 3,48})
\oplus({\bf 3,63})
\oplus4({\bf 3,60})
\oplus6({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus10({\bf 3,24})
\oplus11({\bf 3,15})
\oplus8({\bf 3,6})
\oplus6({\bf 3,3})$\\
%
${\bf 198198}$&=&
$({\bf \overline{80},35})
\oplus({\bf \overline{80},27})
\oplus({\bf \overline{80},10})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},35})
\oplus({\bf \overline{81},\overline{35}})
\oplus3({\bf \overline{81},27})
\oplus2({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus2({\bf \overline{81},8})
\oplus({\bf 64,\overline{81}})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus3({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus2({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{80}})
\oplus({\bf 35,\overline{81}})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus2({\bf 35,\overline{28}})
\oplus3({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus2({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},64})
\oplus2({\bf \overline{28},35})
\oplus({\bf \overline{28},\overline{35}})
\oplus3({\bf \overline{28},27})
\oplus2({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus2({\bf \overline{28},8})
\oplus({\bf \overline{35},\overline{81}})
\oplus3({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus5({\bf \overline{35},\overline{35}})
\oplus9({\bf \overline{35},27})
\oplus5({\bf \overline{35},10})
\oplus6({\bf \overline{35},\overline{10}})
\oplus8({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,\overline{80}})
\oplus3({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus3({\bf 27,35})
\oplus3({\bf 27,\overline{28}})
\oplus9({\bf 27,\overline{35}})
\oplus12({\bf 27,27})
\oplus6({\bf 27,10})
\oplus9({\bf 27,\overline{10}})
\oplus12({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,\overline{80}})
\oplus2({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,35})
\oplus2({\bf 10,\overline{28}})
\oplus5({\bf 10,\overline{35}})
\oplus6({\bf 10,27})
\oplus3({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus6({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus6({\bf \overline{10},\overline{35}})
\oplus9({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus6({\bf \overline{10},\overline{10}})
\oplus9({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus2({\bf 8,\overline{81}})
\oplus4({\bf 8,64})
\oplus3({\bf 8,35})
\oplus2({\bf 8,\overline{28}})
\oplus8({\bf 8,\overline{35}})
\oplus12({\bf 8,27})
\oplus6({\bf 8,10})
\oplus9({\bf 8,\overline{10}})
\oplus11({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf \overline{198198}}$&=&
$({\bf 80,\overline{35}})
\oplus({\bf 80,27})
\oplus({\bf 80,\overline{10}})
\oplus({\bf 81,64})
\oplus({\bf 81,35})
\oplus({\bf 81,\overline{35}})
\oplus3({\bf 81,27})
\oplus({\bf 81,10})
\oplus2({\bf 81,\overline{10}})
\oplus2({\bf 81,8})
\oplus({\bf 28,64})
\oplus({\bf 28,35})
\oplus2({\bf 28,\overline{35}})
\oplus3({\bf 28,27})
\oplus({\bf 28,10})
\oplus2({\bf 28,\overline{10}})
\oplus2({\bf 28,8})
\oplus({\bf 64,81})
\oplus({\bf 64,28})
\oplus({\bf 64,64})
\oplus3({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus3({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus3({\bf 35,64})
\oplus5({\bf 35,35})
\oplus3({\bf 35,\overline{35}})
\oplus9({\bf 35,27})
\oplus6({\bf 35,10})
\oplus5({\bf 35,\overline{10}})
\oplus8({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},80})
\oplus({\bf \overline{35},81})
\oplus2({\bf \overline{35},28})
\oplus({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,80})
\oplus3({\bf 27,81})
\oplus3({\bf 27,28})
\oplus4({\bf 27,64})
\oplus9({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus12({\bf 27,27})
\oplus9({\bf 27,10})
\oplus6({\bf 27,\overline{10}})
\oplus12({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus3({\bf 10,64})
\oplus6({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus9({\bf 10,27})
\oplus6({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus9({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},80})
\oplus2({\bf \overline{10},81})
\oplus2({\bf \overline{10},28})
\oplus2({\bf \overline{10},64})
\oplus5({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus6({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus6({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus2({\bf 8,81})
\oplus2({\bf 8,28})
\oplus4({\bf 8,64})
\oplus8({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus12({\bf 8,27})
\oplus9({\bf 8,10})
\oplus6({\bf 8,\overline{10}})
\oplus11({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf 203490}$&=&
$({\bf 105',105'})
\oplus({\bf 168,168})
\oplus({\bf 195,195})
\oplus({\bf 66,66})
\oplus({\bf 192,192})
\oplus({\bf 99,99})
\oplus({\bf 165,165})
\oplus({\bf 105,105})
\oplus({\bf 36,36})
\oplus({\bf 120,120})
\oplus({\bf 90,90})
\oplus({\bf 48,48})
\oplus({\bf 63,63})
\oplus({\bf 60,60})
\oplus({\bf 42,42})
\oplus({\bf 15',15'})
\oplus({\bf 21,21})
\oplus({\bf 24,24})
\oplus({\bf 15,15})
\oplus({\bf 6,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{203490}}$&=&
$({\bf \overline{105'},\overline{105'}})
\oplus({\bf \overline{168},\overline{168}})
\oplus({\bf \overline{195},\overline{195}})
\oplus({\bf \overline{192},\overline{192}})
\oplus({\bf \overline{165},\overline{165}})
\oplus({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{63},\overline{63}})
\oplus({\bf \overline{66},\overline{66}})
\oplus({\bf \overline{99},\overline{99}})
\oplus({\bf \overline{105},\overline{105}})
\oplus({\bf \overline{90},\overline{90}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 205920}$&=&
$({\bf 90,42})
\oplus({\bf 90,15'})
\oplus({\bf 90,24})
\oplus2({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,60})
\oplus2({\bf 48,42})
\oplus({\bf 48,15'})
\oplus2({\bf 48,24})
\oplus4({\bf 48,15})
\oplus2({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 60,48})
\oplus2({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus5({\bf 60,15})
\oplus3({\bf 60,6})
\oplus3({\bf 60,3})
\oplus({\bf 42,90})
\oplus2({\bf 42,48})
\oplus2({\bf 42,60})
\oplus8({\bf 42,42})
\oplus6({\bf 42,15'})
\oplus({\bf 42,21})
\oplus9({\bf 42,24})
\oplus16({\bf 42,15})
\oplus10({\bf 42,6})
\oplus9({\bf 42,3})
\oplus({\bf 15',90})
\oplus({\bf 15',48})
\oplus2({\bf 15',60})
\oplus6({\bf 15',42})
\oplus4({\bf 15',15'})
\oplus({\bf 15',21})
\oplus7({\bf 15',24})
\oplus11({\bf 15',15})
\oplus7({\bf 15',6})
\oplus6({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus3({\bf 21,15})
\oplus2({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,90})
\oplus2({\bf 24,48})
\oplus2({\bf 24,60})
\oplus9({\bf 24,42})
\oplus7({\bf 24,15'})
\oplus({\bf 24,21})
\oplus11({\bf 24,24})
\oplus20({\bf 24,15})
\oplus13({\bf 24,6})
\oplus12({\bf 24,3})
\oplus2({\bf 15,90})
\oplus4({\bf 15,48})
\oplus5({\bf 15,60})
\oplus16({\bf 15,42})
\oplus11({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus20({\bf 15,24})
\oplus31({\bf 15,15})
\oplus20({\bf 15,6})
\oplus17({\bf 15,3})
\oplus({\bf 6,90})
\oplus2({\bf 6,48})
\oplus3({\bf 6,60})
\oplus10({\bf 6,42})
\oplus7({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus13({\bf 6,24})
\oplus20({\bf 6,15})
\oplus13({\bf 6,6})
\oplus11({\bf 6,3})
\oplus({\bf 3,90})
\oplus2({\bf 3,48})
\oplus3({\bf 3,60})
\oplus9({\bf 3,42})
\oplus6({\bf 3,15'})
\oplus2({\bf 3,21})
\oplus12({\bf 3,24})
\oplus17({\bf 3,15})
\oplus11({\bf 3,6})
\oplus9({\bf 3,3})$\\
%
${\bf \overline{205920}}$&=&
$({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus2({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{48}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus5({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus3({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus3({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{60}})
\oplus2({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus4({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{48}})
\oplus8({\bf \overline{42},\overline{42}})
\oplus9({\bf \overline{42},\overline{24}})
\oplus6({\bf \overline{42},\overline{15'}})
\oplus16({\bf \overline{42},\overline{15}})
\oplus10({\bf \overline{42},\overline{6}})
\oplus9({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus9({\bf \overline{24},\overline{42}})
\oplus11({\bf \overline{24},\overline{24}})
\oplus7({\bf \overline{24},\overline{15'}})
\oplus20({\bf \overline{24},\overline{15}})
\oplus13({\bf \overline{24},\overline{6}})
\oplus12({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus6({\bf \overline{15'},\overline{42}})
\oplus7({\bf \overline{15'},\overline{24}})
\oplus4({\bf \overline{15'},\overline{15'}})
\oplus11({\bf \overline{15'},\overline{15}})
\oplus7({\bf \overline{15'},\overline{6}})
\oplus6({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus5({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus4({\bf \overline{15},\overline{48}})
\oplus16({\bf \overline{15},\overline{42}})
\oplus20({\bf \overline{15},\overline{24}})
\oplus11({\bf \overline{15},\overline{15'}})
\oplus31({\bf \overline{15},\overline{15}})
\oplus20({\bf \overline{15},\overline{6}})
\oplus17({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus10({\bf \overline{6},\overline{42}})
\oplus13({\bf \overline{6},\overline{24}})
\oplus7({\bf \overline{6},\overline{15'}})
\oplus20({\bf \overline{6},\overline{15}})
\oplus13({\bf \overline{6},\overline{6}})
\oplus11({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus3({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus9({\bf \overline{3},\overline{42}})
\oplus12({\bf \overline{3},\overline{24}})
\oplus6({\bf \overline{3},\overline{15'}})
\oplus17({\bf \overline{3},\overline{15}})
\oplus11({\bf \overline{3},\overline{6}})
\oplus9({\bf \overline{3},\overline{3}})$\\
%
${\bf 205920'}$&=&
$({\bf 55,10})
\oplus({\bf 80,35})
\oplus({\bf 80,27})
\oplus({\bf 80,10})
\oplus({\bf 80,8})
\oplus({\bf 81,81})
\oplus({\bf 81,64})
\oplus2({\bf 81,35})
\oplus({\bf 81,\overline{35}})
\oplus2({\bf 81,27})
\oplus3({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus2({\bf 81,8})
\oplus({\bf 28,28})
\oplus({\bf 28,64})
\oplus2({\bf 28,35})
\oplus3({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus2({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf 64,81})
\oplus({\bf 64,28})
\oplus2({\bf 64,64})
\oplus3({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus3({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,80})
\oplus2({\bf 35,81})
\oplus2({\bf 35,28})
\oplus3({\bf 35,64})
\oplus6({\bf 35,35})
\oplus3({\bf 35,\overline{35}})
\oplus8({\bf 35,27})
\oplus5({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus7({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf 27,80})
\oplus2({\bf 27,81})
\oplus3({\bf 27,28})
\oplus4({\bf 27,64})
\oplus8({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus12({\bf 27,27})
\oplus7({\bf 27,10})
\oplus5({\bf 27,\overline{10}})
\oplus10({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,55})
\oplus({\bf 10,80})
\oplus3({\bf 10,81})
\oplus({\bf 10,28})
\oplus3({\bf 10,64})
\oplus5({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus7({\bf 10,27})
\oplus7({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus2({\bf \overline{10},64})
\oplus4({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus5({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus5({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,80})
\oplus2({\bf 8,81})
\oplus2({\bf 8,28})
\oplus3({\bf 8,64})
\oplus7({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus10({\bf 8,27})
\oplus7({\bf 8,10})
\oplus5({\bf 8,\overline{10}})
\oplus10({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus3({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf \overline{205920'}}$&=&
$({\bf \overline{55},\overline{10}})
\oplus({\bf \overline{80},\overline{35}})
\oplus({\bf \overline{80},27})
\oplus({\bf \overline{80},\overline{10}})
\oplus({\bf \overline{80},8})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},35})
\oplus2({\bf \overline{81},\overline{35}})
\oplus2({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus3({\bf \overline{81},\overline{10}})
\oplus2({\bf \overline{81},8})
\oplus({\bf 64,\overline{81}})
\oplus2({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus3({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus2({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{81}})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus3({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf \overline{28},64})
\oplus({\bf \overline{28},\overline{28}})
\oplus2({\bf \overline{28},\overline{35}})
\oplus3({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus2({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},\overline{80}})
\oplus2({\bf \overline{35},\overline{81}})
\oplus3({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{28}})
\oplus6({\bf \overline{35},\overline{35}})
\oplus8({\bf \overline{35},27})
\oplus4({\bf \overline{35},10})
\oplus5({\bf \overline{35},\overline{10}})
\oplus7({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,\overline{80}})
\oplus2({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus3({\bf 27,35})
\oplus3({\bf 27,\overline{28}})
\oplus8({\bf 27,\overline{35}})
\oplus12({\bf 27,27})
\oplus5({\bf 27,10})
\oplus7({\bf 27,\overline{10}})
\oplus10({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus4({\bf 10,\overline{35}})
\oplus5({\bf 10,27})
\oplus3({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus5({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{55}})
\oplus({\bf \overline{10},\overline{80}})
\oplus3({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus5({\bf \overline{10},\overline{35}})
\oplus7({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus7({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,\overline{80}})
\oplus2({\bf 8,\overline{81}})
\oplus3({\bf 8,64})
\oplus3({\bf 8,35})
\oplus2({\bf 8,\overline{28}})
\oplus7({\bf 8,\overline{35}})
\oplus10({\bf 8,27})
\oplus5({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus10({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,\overline{28}})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf 205920''}$&=&
$({\bf 55,64})
\oplus({\bf 80,81})
\oplus({\bf 80,64})
\oplus({\bf 80,35})
\oplus({\bf 80,\overline{35}})
\oplus({\bf 80,27})
\oplus({\bf 81,80})
\oplus({\bf 81,81})
\oplus({\bf 81,28})
\oplus2({\bf 81,64})
\oplus2({\bf 81,35})
\oplus({\bf 81,\overline{35}})
\oplus2({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus({\bf 81,8})
\oplus({\bf 28,81})
\oplus({\bf 28,28})
\oplus({\bf 28,64})
\oplus2({\bf 28,35})
\oplus({\bf 28,\overline{35}})
\oplus2({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus({\bf 64,55})
\oplus({\bf 64,80})
\oplus2({\bf 64,81})
\oplus({\bf 64,28})
\oplus2({\bf 64,64})
\oplus2({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,80})
\oplus2({\bf 35,81})
\oplus2({\bf 35,28})
\oplus2({\bf 35,64})
\oplus5({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus5({\bf 35,27})
\oplus3({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf \overline{35},80})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},28})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf 27,80})
\oplus2({\bf 27,81})
\oplus2({\bf 27,28})
\oplus3({\bf 27,64})
\oplus5({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus6({\bf 27,27})
\oplus4({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus5({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus2({\bf 10,64})
\oplus3({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus3({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus2({\bf 8,64})
\oplus3({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus5({\bf 8,27})
\oplus3({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus5({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{205920''}}$&=&
$({\bf \overline{55},64})
\oplus({\bf \overline{80},\overline{81}})
\oplus({\bf \overline{80},64})
\oplus({\bf \overline{80},35})
\oplus({\bf \overline{80},\overline{35}})
\oplus({\bf \overline{80},27})
\oplus({\bf \overline{81},\overline{80}})
\oplus({\bf \overline{81},\overline{81}})
\oplus2({\bf \overline{81},64})
\oplus({\bf \overline{81},35})
\oplus({\bf \overline{81},\overline{28}})
\oplus2({\bf \overline{81},\overline{35}})
\oplus2({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,\overline{55}})
\oplus({\bf 64,\overline{80}})
\oplus2({\bf 64,\overline{81}})
\oplus2({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus2({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{80}})
\oplus({\bf 35,\overline{81}})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{28}})
\oplus2({\bf 35,\overline{35}})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf \overline{28},\overline{81}})
\oplus({\bf \overline{28},64})
\oplus({\bf \overline{28},35})
\oplus({\bf \overline{28},\overline{28}})
\oplus2({\bf \overline{28},\overline{35}})
\oplus2({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{35},\overline{80}})
\oplus2({\bf \overline{35},\overline{81}})
\oplus2({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{28}})
\oplus5({\bf \overline{35},\overline{35}})
\oplus5({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus3({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf 27,\overline{80}})
\oplus2({\bf 27,\overline{81}})
\oplus3({\bf 27,64})
\oplus2({\bf 27,35})
\oplus2({\bf 27,\overline{28}})
\oplus5({\bf 27,\overline{35}})
\oplus6({\bf 27,27})
\oplus3({\bf 27,10})
\oplus4({\bf 27,\overline{10}})
\oplus5({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,\overline{81}})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus2({\bf 10,\overline{35}})
\oplus3({\bf 10,27})
\oplus2({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus3({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus2({\bf 8,64})
\oplus2({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus5({\bf 8,27})
\oplus2({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus5({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 205920'''}$&=&
$({\bf 132,45})
\oplus({\bf 132,63})
\oplus({\bf 120,63})
\oplus({\bf 120,60})
\oplus({\bf 120,21})
\oplus({\bf 90,60})
\oplus({\bf 90,42})
\oplus({\bf 90,24})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,15})
\oplus({\bf 45,132})
\oplus({\bf 45,63})
\oplus({\bf 45,21})
\oplus({\bf 63,132})
\oplus({\bf 63,120})
\oplus({\bf 63,45})
\oplus3({\bf 63,63})
\oplus2({\bf 63,60})
\oplus2({\bf 63,21})
\oplus({\bf 63,24})
\oplus({\bf 60,120})
\oplus({\bf 60,90})
\oplus2({\bf 60,63})
\oplus3({\bf 60,60})
\oplus2({\bf 60,42})
\oplus3({\bf 60,21})
\oplus3({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus2({\bf 42,60})
\oplus3({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus({\bf 42,21})
\oplus3({\bf 42,24})
\oplus3({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 15',48})
\oplus2({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 21,120})
\oplus({\bf 21,45})
\oplus2({\bf 21,63})
\oplus3({\bf 21,60})
\oplus({\bf 21,42})
\oplus({\bf 21,21})
\oplus2({\bf 21,24})
\oplus({\bf 21,6})
\oplus({\bf 24,90})
\oplus({\bf 24,63})
\oplus3({\bf 24,60})
\oplus3({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus4({\bf 24,24})
\oplus3({\bf 24,15})
\oplus2({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,48})
\oplus({\bf 15,60})
\oplus3({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus4({\bf 15,15})
\oplus3({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,21})
\oplus2({\bf 6,24})
\oplus3({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus2({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{205920'''}}$&=&
$({\bf \overline{132},\overline{45}})
\oplus({\bf \overline{132},\overline{63}})
\oplus({\bf \overline{45},\overline{132}})
\oplus({\bf \overline{45},\overline{63}})
\oplus({\bf \overline{45},\overline{21}})
\oplus({\bf \overline{120},\overline{63}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{21}})
\oplus({\bf \overline{63},\overline{132}})
\oplus({\bf \overline{63},\overline{45}})
\oplus({\bf \overline{63},\overline{120}})
\oplus3({\bf \overline{63},\overline{63}})
\oplus2({\bf \overline{63},\overline{60}})
\oplus2({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{90},\overline{60}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{60},\overline{120}})
\oplus2({\bf \overline{60},\overline{63}})
\oplus({\bf \overline{60},\overline{90}})
\oplus3({\bf \overline{60},\overline{60}})
\oplus3({\bf \overline{60},\overline{21}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{21},\overline{45}})
\oplus({\bf \overline{21},\overline{120}})
\oplus2({\bf \overline{21},\overline{63}})
\oplus3({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus3({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{90}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus4({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus3({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{48}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus4({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 205920''''}$&=&
$({\bf 120',120'})
\oplus({\bf 120',45})
\oplus({\bf 132,132})
\oplus({\bf 132,45})
\oplus({\bf 132,63})
\oplus({\bf 120,120})
\oplus({\bf 120,63})
\oplus({\bf 120,60})
\oplus({\bf 90,90})
\oplus({\bf 90,60})
\oplus({\bf 90,42})
\oplus({\bf 48,48})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 45,120'})
\oplus({\bf 45,132})
\oplus({\bf 45,45})
\oplus({\bf 45,63})
\oplus({\bf 63,132})
\oplus({\bf 63,120})
\oplus({\bf 63,45})
\oplus2({\bf 63,63})
\oplus({\bf 63,60})
\oplus({\bf 63,21})
\oplus({\bf 60,120})
\oplus({\bf 60,90})
\oplus({\bf 60,63})
\oplus2({\bf 60,60})
\oplus({\bf 60,42})
\oplus({\bf 60,21})
\oplus({\bf 60,24})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus({\bf 42,60})
\oplus2({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus({\bf 42,15})
\oplus({\bf 15',48})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',15})
\oplus({\bf 21,63})
\oplus({\bf 21,60})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus({\bf 24,60})
\oplus({\bf 24,42})
\oplus({\bf 24,21})
\oplus2({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{205920''''}}$&=&
$({\bf \overline{120'},\overline{120'}})
\oplus({\bf \overline{120'},\overline{45}})
\oplus({\bf \overline{132},\overline{132}})
\oplus({\bf \overline{132},\overline{45}})
\oplus({\bf \overline{132},\overline{63}})
\oplus({\bf \overline{45},\overline{120'}})
\oplus({\bf \overline{45},\overline{132}})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},\overline{63}})
\oplus({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{120},\overline{63}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{63},\overline{132}})
\oplus({\bf \overline{63},\overline{45}})
\oplus({\bf \overline{63},\overline{120}})
\oplus2({\bf \overline{63},\overline{63}})
\oplus({\bf \overline{63},\overline{60}})
\oplus({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{90},\overline{90}})
\oplus({\bf \overline{90},\overline{60}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{60},\overline{120}})
\oplus({\bf \overline{60},\overline{63}})
\oplus({\bf \overline{60},\overline{90}})
\oplus2({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{21},\overline{63}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{42},\overline{90}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{48}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 207900}$&=&
$({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{63},\overline{15}})
\oplus2({\bf \overline{63},\overline{6}})
\oplus2({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus3({\bf \overline{90},\overline{15}})
\oplus2({\bf \overline{90},\overline{6}})
\oplus2({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{21}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus5({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus8({\bf \overline{60},\overline{15}})
\oplus6({\bf \overline{60},\overline{6}})
\oplus6({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus4({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus5({\bf \overline{21},\overline{15}})
\oplus5({\bf \overline{21},\overline{6}})
\oplus3({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus3({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus6({\bf \overline{42},\overline{42}})
\oplus9({\bf \overline{42},\overline{24}})
\oplus4({\bf \overline{42},\overline{15'}})
\oplus13({\bf \overline{42},\overline{15}})
\oplus10({\bf \overline{42},\overline{6}})
\oplus8({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{90}})
\oplus5({\bf \overline{24},\overline{60}})
\oplus4({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus9({\bf \overline{24},\overline{42}})
\oplus15({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus18({\bf \overline{24},\overline{15}})
\oplus13({\bf \overline{24},\overline{6}})
\oplus10({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus4({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus8({\bf \overline{15'},\overline{15}})
\oplus4({\bf \overline{15'},\overline{6}})
\oplus4({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{120}})
\oplus({\bf \overline{15},\overline{63}})
\oplus3({\bf \overline{15},\overline{90}})
\oplus8({\bf \overline{15},\overline{60}})
\oplus5({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{48}})
\oplus13({\bf \overline{15},\overline{42}})
\oplus18({\bf \overline{15},\overline{24}})
\oplus8({\bf \overline{15},\overline{15'}})
\oplus21({\bf \overline{15},\overline{15}})
\oplus14({\bf \overline{15},\overline{6}})
\oplus10({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{120}})
\oplus2({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus6({\bf \overline{6},\overline{60}})
\oplus5({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus10({\bf \overline{6},\overline{42}})
\oplus13({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15'}})
\oplus14({\bf \overline{6},\overline{15}})
\oplus8({\bf \overline{6},\overline{6}})
\oplus7({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{120}})
\oplus2({\bf \overline{3},\overline{63}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus6({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus8({\bf \overline{3},\overline{42}})
\oplus10({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15'}})
\oplus10({\bf \overline{3},\overline{15}})
\oplus7({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{207900}}$&=&
$({\bf 120,15})
\oplus({\bf 120,6})
\oplus({\bf 120,3})
\oplus({\bf 90,15'})
\oplus({\bf 90,24})
\oplus3({\bf 90,15})
\oplus2({\bf 90,6})
\oplus2({\bf 90,3})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus3({\bf 48,15})
\oplus2({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 63,24})
\oplus({\bf 63,15})
\oplus2({\bf 63,6})
\oplus2({\bf 63,3})
\oplus2({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,21})
\oplus5({\bf 60,24})
\oplus8({\bf 60,15})
\oplus6({\bf 60,6})
\oplus6({\bf 60,3})
\oplus({\bf 42,48})
\oplus2({\bf 42,60})
\oplus6({\bf 42,42})
\oplus4({\bf 42,15'})
\oplus({\bf 42,21})
\oplus9({\bf 42,24})
\oplus13({\bf 42,15})
\oplus10({\bf 42,6})
\oplus8({\bf 42,3})
\oplus({\bf 15',90})
\oplus({\bf 15',48})
\oplus({\bf 15',60})
\oplus4({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus({\bf 15',21})
\oplus5({\bf 15',24})
\oplus8({\bf 15',15})
\oplus4({\bf 15',6})
\oplus4({\bf 15',3})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,21})
\oplus4({\bf 21,24})
\oplus5({\bf 21,15})
\oplus5({\bf 21,6})
\oplus3({\bf 21,3})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus({\bf 24,63})
\oplus5({\bf 24,60})
\oplus9({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus4({\bf 24,21})
\oplus15({\bf 24,24})
\oplus18({\bf 24,15})
\oplus13({\bf 24,6})
\oplus10({\bf 24,3})
\oplus({\bf 15,120})
\oplus3({\bf 15,90})
\oplus3({\bf 15,48})
\oplus({\bf 15,63})
\oplus8({\bf 15,60})
\oplus13({\bf 15,42})
\oplus8({\bf 15,15'})
\oplus5({\bf 15,21})
\oplus18({\bf 15,24})
\oplus21({\bf 15,15})
\oplus14({\bf 15,6})
\oplus10({\bf 15,3})
\oplus({\bf 6,120})
\oplus2({\bf 6,90})
\oplus2({\bf 6,48})
\oplus2({\bf 6,63})
\oplus6({\bf 6,60})
\oplus10({\bf 6,42})
\oplus4({\bf 6,15'})
\oplus5({\bf 6,21})
\oplus13({\bf 6,24})
\oplus14({\bf 6,15})
\oplus8({\bf 6,6})
\oplus7({\bf 6,3})
\oplus({\bf 3,120})
\oplus2({\bf 3,90})
\oplus2({\bf 3,48})
\oplus2({\bf 3,63})
\oplus6({\bf 3,60})
\oplus8({\bf 3,42})
\oplus4({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus10({\bf 3,24})
\oplus10({\bf 3,15})
\oplus7({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf 210210}$&=&
$({\bf 154,28})
\oplus({\bf 80,80})
\oplus({\bf 80,81})
\oplus({\bf 80,28})
\oplus({\bf 80,35})
\oplus({\bf 125,35})
\oplus({\bf 81,80})
\oplus2({\bf 81,81})
\oplus2({\bf 81,28})
\oplus({\bf 81,64})
\oplus3({\bf 81,35})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 28,154})
\oplus({\bf 28,80})
\oplus2({\bf 28,81})
\oplus2({\bf 28,28})
\oplus({\bf 28,64})
\oplus3({\bf 28,35})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus({\bf \overline{81},27})
\oplus({\bf 64,81})
\oplus({\bf 64,28})
\oplus2({\bf 64,64})
\oplus3({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 35,80})
\oplus({\bf 35,125})
\oplus3({\bf 35,81})
\oplus3({\bf 35,28})
\oplus3({\bf 35,64})
\oplus6({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus5({\bf 35,27})
\oplus3({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus3({\bf 27,64})
\oplus5({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus7({\bf 27,27})
\oplus4({\bf 27,10})
\oplus4({\bf 27,\overline{10}})
\oplus5({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus2({\bf 10,64})
\oplus3({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus3({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus2({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,64})
\oplus2({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus5({\bf 8,27})
\oplus3({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{210210}}$&=&
$({\bf \overline{154},\overline{28}})
\oplus({\bf 125,\overline{35}})
\oplus({\bf 81,27})
\oplus({\bf 28,10})
\oplus({\bf \overline{80},\overline{80}})
\oplus({\bf \overline{80},\overline{81}})
\oplus({\bf \overline{80},\overline{28}})
\oplus({\bf \overline{80},\overline{35}})
\oplus({\bf \overline{81},\overline{80}})
\oplus2({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},64})
\oplus2({\bf \overline{81},\overline{28}})
\oplus3({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf 64,\overline{81}})
\oplus2({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus3({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus2({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf \overline{28},\overline{154}})
\oplus({\bf \overline{28},\overline{80}})
\oplus2({\bf \overline{28},\overline{81}})
\oplus({\bf \overline{28},64})
\oplus2({\bf \overline{28},\overline{28}})
\oplus3({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{35},125})
\oplus({\bf \overline{35},\overline{80}})
\oplus3({\bf \overline{35},\overline{81}})
\oplus3({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus3({\bf \overline{35},\overline{28}})
\oplus6({\bf \overline{35},\overline{35}})
\oplus5({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus3({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf 27,81})
\oplus({\bf 27,\overline{81}})
\oplus3({\bf 27,64})
\oplus3({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus5({\bf 27,\overline{35}})
\oplus7({\bf 27,27})
\oplus4({\bf 27,10})
\oplus4({\bf 27,\overline{10}})
\oplus5({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,28})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus2({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus3({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,64})
\oplus2({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus5({\bf 8,27})
\oplus3({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 213840}$&=&
$({\bf 80,27})
\oplus({\bf 80,\overline{10}})
\oplus({\bf 80,8})
\oplus({\bf 81,35})
\oplus({\bf 81,\overline{35}})
\oplus3({\bf 81,27})
\oplus2({\bf 81,10})
\oplus2({\bf 81,\overline{10}})
\oplus3({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,64})
\oplus({\bf 28,35})
\oplus({\bf 28,\overline{35}})
\oplus3({\bf 28,27})
\oplus2({\bf 28,10})
\oplus2({\bf 28,\overline{10}})
\oplus4({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf 64,28})
\oplus({\bf 64,64})
\oplus3({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus5({\bf 64,27})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus5({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus3({\bf 35,64})
\oplus6({\bf 35,35})
\oplus3({\bf 35,\overline{35}})
\oplus11({\bf 35,27})
\oplus8({\bf 35,10})
\oplus6({\bf 35,\overline{10}})
\oplus12({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},28})
\oplus({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,80})
\oplus3({\bf 27,81})
\oplus3({\bf 27,28})
\oplus5({\bf 27,64})
\oplus11({\bf 27,35})
\oplus4({\bf 27,\overline{35}})
\oplus16({\bf 27,27})
\oplus12({\bf 27,10})
\oplus8({\bf 27,\overline{10}})
\oplus16({\bf 27,8})
\oplus4({\bf 27,1})
\oplus2({\bf 10,81})
\oplus2({\bf 10,28})
\oplus3({\bf 10,64})
\oplus8({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus12({\bf 10,27})
\oplus9({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus12({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},80})
\oplus2({\bf \overline{10},81})
\oplus2({\bf \overline{10},28})
\oplus3({\bf \overline{10},64})
\oplus6({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,80})
\oplus3({\bf 8,81})
\oplus4({\bf 8,28})
\oplus5({\bf 8,64})
\oplus12({\bf 8,35})
\oplus4({\bf 8,\overline{35}})
\oplus16({\bf 8,27})
\oplus12({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus16({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus3({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus3({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{213840}}$&=&
$({\bf \overline{80},27})
\oplus({\bf \overline{80},10})
\oplus({\bf \overline{80},8})
\oplus({\bf \overline{81},35})
\oplus({\bf \overline{81},\overline{35}})
\oplus3({\bf \overline{81},27})
\oplus2({\bf \overline{81},10})
\oplus2({\bf \overline{81},\overline{10}})
\oplus3({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus3({\bf 64,\overline{35}})
\oplus5({\bf 64,27})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus5({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{81}})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{28}})
\oplus3({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus2({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},64})
\oplus({\bf \overline{28},35})
\oplus({\bf \overline{28},\overline{35}})
\oplus3({\bf \overline{28},27})
\oplus2({\bf \overline{28},10})
\oplus2({\bf \overline{28},\overline{10}})
\oplus4({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},\overline{81}})
\oplus3({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus6({\bf \overline{35},\overline{35}})
\oplus11({\bf \overline{35},27})
\oplus6({\bf \overline{35},10})
\oplus8({\bf \overline{35},\overline{10}})
\oplus12({\bf \overline{35},8})
\oplus3({\bf \overline{35},1})
\oplus({\bf 27,\overline{80}})
\oplus3({\bf 27,\overline{81}})
\oplus5({\bf 27,64})
\oplus4({\bf 27,35})
\oplus3({\bf 27,\overline{28}})
\oplus11({\bf 27,\overline{35}})
\oplus16({\bf 27,27})
\oplus8({\bf 27,10})
\oplus12({\bf 27,\overline{10}})
\oplus16({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,\overline{80}})
\oplus2({\bf 10,\overline{81}})
\oplus3({\bf 10,64})
\oplus2({\bf 10,35})
\oplus2({\bf 10,\overline{28}})
\oplus6({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus4({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus2({\bf 10,1})
\oplus2({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{28}})
\oplus8({\bf \overline{10},\overline{35}})
\oplus12({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus9({\bf \overline{10},\overline{10}})
\oplus12({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,\overline{80}})
\oplus3({\bf 8,\overline{81}})
\oplus5({\bf 8,64})
\oplus4({\bf 8,35})
\oplus4({\bf 8,\overline{28}})
\oplus12({\bf 8,\overline{35}})
\oplus16({\bf 8,27})
\oplus8({\bf 8,10})
\oplus12({\bf 8,\overline{10}})
\oplus16({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,\overline{81}})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus3({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus2({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 213840'}$&=&
$({\bf \overline{80},\overline{35}})
\oplus({\bf \overline{80},\overline{10}})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},\overline{28}})
\oplus3({\bf \overline{81},\overline{35}})
\oplus2({\bf \overline{81},27})
\oplus2({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,\overline{81}})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus4({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus2({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus2({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},\overline{81}})
\oplus({\bf \overline{28},64})
\oplus({\bf \overline{28},\overline{28}})
\oplus3({\bf \overline{28},\overline{35}})
\oplus2({\bf \overline{28},27})
\oplus2({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},\overline{80}})
\oplus3({\bf \overline{35},\overline{81}})
\oplus4({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus3({\bf \overline{35},\overline{28}})
\oplus9({\bf \overline{35},\overline{35}})
\oplus9({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus7({\bf \overline{35},\overline{10}})
\oplus6({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus2({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus4({\bf 27,35})
\oplus2({\bf 27,\overline{28}})
\oplus9({\bf 27,\overline{35}})
\oplus14({\bf 27,27})
\oplus7({\bf 27,10})
\oplus10({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus3({\bf 27,1})
\oplus2({\bf 10,64})
\oplus2({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus7({\bf 10,27})
\oplus4({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},\overline{80}})
\oplus2({\bf \overline{10},\overline{81}})
\oplus4({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{28}})
\oplus7({\bf \overline{10},\overline{35}})
\oplus10({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus7({\bf \overline{10},\overline{10}})
\oplus9({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus3({\bf 8,64})
\oplus4({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus6({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus8({\bf 8,10})
\oplus9({\bf 8,\overline{10}})
\oplus14({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{213840'}}$&=&
$({\bf 80,35})
\oplus({\bf 80,10})
\oplus({\bf 81,81})
\oplus({\bf 81,28})
\oplus({\bf 81,64})
\oplus3({\bf 81,35})
\oplus2({\bf 81,27})
\oplus2({\bf 81,10})
\oplus({\bf 81,8})
\oplus({\bf 28,81})
\oplus({\bf 28,28})
\oplus({\bf 28,64})
\oplus3({\bf 28,35})
\oplus2({\bf 28,27})
\oplus2({\bf 28,10})
\oplus({\bf 28,8})
\oplus({\bf 64,81})
\oplus({\bf 64,28})
\oplus({\bf 64,64})
\oplus4({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus4({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 35,80})
\oplus3({\bf 35,81})
\oplus3({\bf 35,28})
\oplus4({\bf 35,64})
\oplus9({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus9({\bf 35,27})
\oplus7({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus6({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus2({\bf 27,81})
\oplus2({\bf 27,28})
\oplus4({\bf 27,64})
\oplus9({\bf 27,35})
\oplus4({\bf 27,\overline{35}})
\oplus14({\bf 27,27})
\oplus10({\bf 27,10})
\oplus7({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,80})
\oplus2({\bf 10,81})
\oplus2({\bf 10,28})
\oplus4({\bf 10,64})
\oplus7({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus10({\bf 10,27})
\oplus7({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus9({\bf 10,8})
\oplus2({\bf 10,1})
\oplus2({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus7({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus3({\bf 8,64})
\oplus6({\bf 8,35})
\oplus4({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus9({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus14({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 216216}$&=&
$({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{63},\overline{60}})
\oplus({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{63},\overline{42}})
\oplus2({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{90},\overline{21}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{60},\overline{63}})
\oplus3({\bf \overline{60},\overline{60}})
\oplus3({\bf \overline{60},\overline{21}})
\oplus3({\bf \overline{60},\overline{42}})
\oplus7({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus5({\bf \overline{60},\overline{15}})
\oplus4({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{63}})
\oplus({\bf \overline{21},\overline{90}})
\oplus3({\bf \overline{21},\overline{60}})
\oplus3({\bf \overline{21},\overline{21}})
\oplus3({\bf \overline{21},\overline{42}})
\oplus6({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus5({\bf \overline{21},\overline{15}})
\oplus3({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{63}})
\oplus3({\bf \overline{42},\overline{60}})
\oplus3({\bf \overline{42},\overline{21}})
\oplus4({\bf \overline{42},\overline{42}})
\oplus9({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus9({\bf \overline{42},\overline{15}})
\oplus7({\bf \overline{42},\overline{6}})
\oplus5({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{120}})
\oplus2({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{90}})
\oplus7({\bf \overline{24},\overline{60}})
\oplus6({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus9({\bf \overline{24},\overline{42}})
\oplus17({\bf \overline{24},\overline{24}})
\oplus4({\bf \overline{24},\overline{15'}})
\oplus16({\bf \overline{24},\overline{15}})
\oplus12({\bf \overline{24},\overline{6}})
\oplus8({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus4({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus5({\bf \overline{15'},\overline{15}})
\oplus4({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{90}})
\oplus5({\bf \overline{15},\overline{60}})
\oplus5({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus9({\bf \overline{15},\overline{42}})
\oplus16({\bf \overline{15},\overline{24}})
\oplus5({\bf \overline{15},\overline{15'}})
\oplus19({\bf \overline{15},\overline{15}})
\oplus13({\bf \overline{15},\overline{6}})
\oplus10({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{90}})
\oplus4({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus7({\bf \overline{6},\overline{42}})
\oplus12({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15'}})
\oplus13({\bf \overline{6},\overline{15}})
\oplus10({\bf \overline{6},\overline{6}})
\oplus7({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus5({\bf \overline{3},\overline{42}})
\oplus8({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus10({\bf \overline{3},\overline{15}})
\oplus7({\bf \overline{3},\overline{6}})
\oplus5({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{216216}}$&=&
$({\bf 120,24})
\oplus({\bf 90,21})
\oplus({\bf 90,24})
\oplus({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 48,24})
\oplus({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 63,60})
\oplus({\bf 63,42})
\oplus({\bf 63,21})
\oplus2({\bf 63,24})
\oplus({\bf 63,15})
\oplus({\bf 63,6})
\oplus({\bf 60,63})
\oplus3({\bf 60,60})
\oplus3({\bf 60,42})
\oplus({\bf 60,15'})
\oplus3({\bf 60,21})
\oplus7({\bf 60,24})
\oplus5({\bf 60,15})
\oplus4({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,63})
\oplus3({\bf 42,60})
\oplus4({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus3({\bf 42,21})
\oplus9({\bf 42,24})
\oplus9({\bf 42,15})
\oplus7({\bf 42,6})
\oplus5({\bf 42,3})
\oplus({\bf 15',60})
\oplus2({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',21})
\oplus4({\bf 15',24})
\oplus5({\bf 15',15})
\oplus4({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,90})
\oplus({\bf 21,63})
\oplus3({\bf 21,60})
\oplus3({\bf 21,42})
\oplus({\bf 21,15'})
\oplus3({\bf 21,21})
\oplus6({\bf 21,24})
\oplus5({\bf 21,15})
\oplus3({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,120})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus2({\bf 24,63})
\oplus7({\bf 24,60})
\oplus9({\bf 24,42})
\oplus4({\bf 24,15'})
\oplus6({\bf 24,21})
\oplus17({\bf 24,24})
\oplus16({\bf 24,15})
\oplus12({\bf 24,6})
\oplus8({\bf 24,3})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus({\bf 15,63})
\oplus5({\bf 15,60})
\oplus9({\bf 15,42})
\oplus5({\bf 15,15'})
\oplus5({\bf 15,21})
\oplus16({\bf 15,24})
\oplus19({\bf 15,15})
\oplus13({\bf 15,6})
\oplus10({\bf 15,3})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus({\bf 6,63})
\oplus4({\bf 6,60})
\oplus7({\bf 6,42})
\oplus4({\bf 6,15'})
\oplus3({\bf 6,21})
\oplus12({\bf 6,24})
\oplus13({\bf 6,15})
\oplus10({\bf 6,6})
\oplus7({\bf 6,3})
\oplus({\bf 3,48})
\oplus2({\bf 3,60})
\oplus5({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus2({\bf 3,21})
\oplus8({\bf 3,24})
\oplus10({\bf 3,15})
\oplus7({\bf 3,6})
\oplus5({\bf 3,3})$\\
%
${\bf 217800}$&=&
$({\bf 125,125})
\oplus({\bf 125,64})
\oplus({\bf 125,27})
\oplus({\bf 125,8})
\oplus({\bf 125,1})
\oplus({\bf 81,81})
\oplus({\bf 81,64})
\oplus({\bf 81,35})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,8})
\oplus({\bf 28,28})
\oplus({\bf 28,35})
\oplus({\bf 28,27})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,125})
\oplus({\bf 64,81})
\oplus({\bf 64,\overline{81}})
\oplus3({\bf 64,64})
\oplus2({\bf 64,35})
\oplus2({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus2({\bf 35,64})
\oplus4({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus3({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},\overline{28}})
\oplus({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{35},\overline{81}})
\oplus2({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus4({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus3({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,125})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus4({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus4({\bf 27,\overline{35}})
\oplus10({\bf 27,27})
\oplus4({\bf 27,10})
\oplus4({\bf 27,\overline{10}})
\oplus7({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,81})
\oplus2({\bf 10,64})
\oplus3({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus4({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus4({\bf 10,8})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus3({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},8})
\oplus({\bf 8,125})
\oplus({\bf 8,81})
\oplus({\bf 8,\overline{81}})
\oplus4({\bf 8,64})
\oplus3({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus7({\bf 8,27})
\oplus4({\bf 8,10})
\oplus4({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,125})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus2({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 221760}$&=&
$({\bf 120,15})
\oplus({\bf 120,3})
\oplus({\bf 90,42})
\oplus({\bf 90,15'})
\oplus({\bf 90,24})
\oplus3({\bf 90,15})
\oplus2({\bf 90,6})
\oplus2({\bf 90,3})
\oplus({\bf 48,48})
\oplus2({\bf 48,42})
\oplus2({\bf 48,15'})
\oplus2({\bf 48,24})
\oplus4({\bf 48,15})
\oplus2({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 63,15})
\oplus({\bf 63,6})
\oplus({\bf 63,3})
\oplus2({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus3({\bf 60,24})
\oplus7({\bf 60,15})
\oplus5({\bf 60,6})
\oplus5({\bf 60,3})
\oplus({\bf 42,90})
\oplus2({\bf 42,48})
\oplus2({\bf 42,60})
\oplus8({\bf 42,42})
\oplus6({\bf 42,15'})
\oplus({\bf 42,21})
\oplus9({\bf 42,24})
\oplus16({\bf 42,15})
\oplus10({\bf 42,6})
\oplus9({\bf 42,3})
\oplus({\bf 15',90})
\oplus2({\bf 15',48})
\oplus2({\bf 15',60})
\oplus6({\bf 15',42})
\oplus4({\bf 15',15'})
\oplus({\bf 15',21})
\oplus6({\bf 15',24})
\oplus10({\bf 15',15})
\oplus6({\bf 15',6})
\oplus5({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus2({\bf 21,24})
\oplus4({\bf 21,15})
\oplus3({\bf 21,6})
\oplus3({\bf 21,3})
\oplus({\bf 24,90})
\oplus2({\bf 24,48})
\oplus3({\bf 24,60})
\oplus9({\bf 24,42})
\oplus6({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus12({\bf 24,24})
\oplus19({\bf 24,15})
\oplus12({\bf 24,6})
\oplus11({\bf 24,3})
\oplus({\bf 15,120})
\oplus3({\bf 15,90})
\oplus4({\bf 15,48})
\oplus({\bf 15,63})
\oplus7({\bf 15,60})
\oplus16({\bf 15,42})
\oplus10({\bf 15,15'})
\oplus4({\bf 15,21})
\oplus19({\bf 15,24})
\oplus26({\bf 15,15})
\oplus16({\bf 15,6})
\oplus13({\bf 15,3})
\oplus2({\bf 6,90})
\oplus2({\bf 6,48})
\oplus({\bf 6,63})
\oplus5({\bf 6,60})
\oplus10({\bf 6,42})
\oplus6({\bf 6,15'})
\oplus3({\bf 6,21})
\oplus12({\bf 6,24})
\oplus16({\bf 6,15})
\oplus10({\bf 6,6})
\oplus8({\bf 6,3})
\oplus({\bf 3,120})
\oplus2({\bf 3,90})
\oplus2({\bf 3,48})
\oplus({\bf 3,63})
\oplus5({\bf 3,60})
\oplus9({\bf 3,42})
\oplus5({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus11({\bf 3,24})
\oplus13({\bf 3,15})
\oplus8({\bf 3,6})
\oplus6({\bf 3,3})$\\
%
${\bf \overline{221760}}$&=&
$({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus3({\bf \overline{90},\overline{15}})
\oplus2({\bf \overline{90},\overline{6}})
\oplus2({\bf \overline{90},\overline{3}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus7({\bf \overline{60},\overline{15}})
\oplus5({\bf \overline{60},\overline{6}})
\oplus5({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus4({\bf \overline{21},\overline{15}})
\oplus3({\bf \overline{21},\overline{6}})
\oplus3({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{48}})
\oplus2({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{24}})
\oplus2({\bf \overline{48},\overline{15'}})
\oplus4({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{48}})
\oplus8({\bf \overline{42},\overline{42}})
\oplus9({\bf \overline{42},\overline{24}})
\oplus6({\bf \overline{42},\overline{15'}})
\oplus16({\bf \overline{42},\overline{15}})
\oplus10({\bf \overline{42},\overline{6}})
\oplus9({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus9({\bf \overline{24},\overline{42}})
\oplus12({\bf \overline{24},\overline{24}})
\oplus6({\bf \overline{24},\overline{15'}})
\oplus19({\bf \overline{24},\overline{15}})
\oplus12({\bf \overline{24},\overline{6}})
\oplus11({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus6({\bf \overline{15'},\overline{42}})
\oplus6({\bf \overline{15'},\overline{24}})
\oplus4({\bf \overline{15'},\overline{15'}})
\oplus10({\bf \overline{15'},\overline{15}})
\oplus6({\bf \overline{15'},\overline{6}})
\oplus5({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{120}})
\oplus({\bf \overline{15},\overline{63}})
\oplus3({\bf \overline{15},\overline{90}})
\oplus7({\bf \overline{15},\overline{60}})
\oplus4({\bf \overline{15},\overline{21}})
\oplus4({\bf \overline{15},\overline{48}})
\oplus16({\bf \overline{15},\overline{42}})
\oplus19({\bf \overline{15},\overline{24}})
\oplus10({\bf \overline{15},\overline{15'}})
\oplus26({\bf \overline{15},\overline{15}})
\oplus16({\bf \overline{15},\overline{6}})
\oplus13({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus5({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus10({\bf \overline{6},\overline{42}})
\oplus12({\bf \overline{6},\overline{24}})
\oplus6({\bf \overline{6},\overline{15'}})
\oplus16({\bf \overline{6},\overline{15}})
\oplus10({\bf \overline{6},\overline{6}})
\oplus8({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{120}})
\oplus({\bf \overline{3},\overline{63}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus5({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus9({\bf \overline{3},\overline{42}})
\oplus11({\bf \overline{3},\overline{24}})
\oplus5({\bf \overline{3},\overline{15'}})
\oplus13({\bf \overline{3},\overline{15}})
\oplus8({\bf \overline{3},\overline{6}})
\oplus6({\bf \overline{3},\overline{3}})$\\
%
${\bf 221760'}$&=&
$({\bf 55,8})
\oplus({\bf 80,27})
\oplus({\bf 80,10})
\oplus({\bf 80,\overline{10}})
\oplus2({\bf 80,8})
\oplus({\bf 80,1})
\oplus({\bf 81,64})
\oplus({\bf 81,35})
\oplus({\bf 81,\overline{35}})
\oplus3({\bf 81,27})
\oplus2({\bf 81,10})
\oplus2({\bf 81,\overline{10}})
\oplus4({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,35})
\oplus({\bf 28,\overline{35}})
\oplus3({\bf 28,27})
\oplus2({\bf 28,10})
\oplus2({\bf 28,\overline{10}})
\oplus4({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf 64,81})
\oplus2({\bf 64,64})
\oplus3({\bf 64,35})
\oplus2({\bf 64,\overline{35}})
\oplus5({\bf 64,27})
\oplus3({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus5({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus3({\bf 35,64})
\oplus5({\bf 35,35})
\oplus3({\bf 35,\overline{35}})
\oplus10({\bf 35,27})
\oplus7({\bf 35,10})
\oplus6({\bf 35,\overline{10}})
\oplus10({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},28})
\oplus2({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,80})
\oplus3({\bf 27,81})
\oplus3({\bf 27,28})
\oplus5({\bf 27,64})
\oplus10({\bf 27,35})
\oplus4({\bf 27,\overline{35}})
\oplus14({\bf 27,27})
\oplus10({\bf 27,10})
\oplus7({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,80})
\oplus2({\bf 10,81})
\oplus2({\bf 10,28})
\oplus3({\bf 10,64})
\oplus7({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus10({\bf 10,27})
\oplus7({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus10({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},80})
\oplus2({\bf \overline{10},81})
\oplus2({\bf \overline{10},28})
\oplus2({\bf \overline{10},64})
\oplus6({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus7({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus6({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,55})
\oplus2({\bf 8,80})
\oplus4({\bf 8,81})
\oplus4({\bf 8,28})
\oplus5({\bf 8,64})
\oplus10({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus10({\bf 8,10})
\oplus6({\bf 8,\overline{10}})
\oplus12({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,80})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus3({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf \overline{221760'}}$&=&
$({\bf \overline{55},8})
\oplus({\bf \overline{80},27})
\oplus({\bf \overline{80},10})
\oplus({\bf \overline{80},\overline{10}})
\oplus2({\bf \overline{80},8})
\oplus({\bf \overline{80},1})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},35})
\oplus({\bf \overline{81},\overline{35}})
\oplus3({\bf \overline{81},27})
\oplus2({\bf \overline{81},10})
\oplus2({\bf \overline{81},\overline{10}})
\oplus4({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,\overline{81}})
\oplus2({\bf 64,64})
\oplus2({\bf 64,35})
\oplus3({\bf 64,\overline{35}})
\oplus5({\bf 64,27})
\oplus2({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus5({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{81}})
\oplus2({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{28}})
\oplus3({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus2({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},35})
\oplus({\bf \overline{28},\overline{35}})
\oplus3({\bf \overline{28},27})
\oplus2({\bf \overline{28},10})
\oplus2({\bf \overline{28},\overline{10}})
\oplus4({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},\overline{81}})
\oplus3({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus5({\bf \overline{35},\overline{35}})
\oplus10({\bf \overline{35},27})
\oplus6({\bf \overline{35},10})
\oplus7({\bf \overline{35},\overline{10}})
\oplus10({\bf \overline{35},8})
\oplus3({\bf \overline{35},1})
\oplus({\bf 27,\overline{80}})
\oplus3({\bf 27,\overline{81}})
\oplus5({\bf 27,64})
\oplus4({\bf 27,35})
\oplus3({\bf 27,\overline{28}})
\oplus10({\bf 27,\overline{35}})
\oplus14({\bf 27,27})
\oplus7({\bf 27,10})
\oplus10({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,\overline{80}})
\oplus2({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,35})
\oplus2({\bf 10,\overline{28}})
\oplus6({\bf 10,\overline{35}})
\oplus7({\bf 10,27})
\oplus3({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus6({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{80}})
\oplus2({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{28}})
\oplus7({\bf \overline{10},\overline{35}})
\oplus10({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus7({\bf \overline{10},\overline{10}})
\oplus10({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,\overline{55}})
\oplus2({\bf 8,\overline{80}})
\oplus4({\bf 8,\overline{81}})
\oplus5({\bf 8,64})
\oplus3({\bf 8,35})
\oplus4({\bf 8,\overline{28}})
\oplus10({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus6({\bf 8,10})
\oplus10({\bf 8,\overline{10}})
\oplus12({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,\overline{80}})
\oplus({\bf 1,\overline{81}})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus3({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf 224532}$&=&
$({\bf 105,15})
\oplus({\bf 105,3})
\oplus({\bf 36,15'})
\oplus({\bf 36,15})
\oplus({\bf 36,6})
\oplus({\bf 90,42})
\oplus({\bf 90,15'})
\oplus({\bf 90,24})
\oplus3({\bf 90,15})
\oplus2({\bf 90,6})
\oplus2({\bf 90,3})
\oplus({\bf 48,48})
\oplus3({\bf 48,42})
\oplus3({\bf 48,15'})
\oplus3({\bf 48,24})
\oplus7({\bf 48,15})
\oplus4({\bf 48,6})
\oplus4({\bf 48,3})
\oplus2({\bf 60,42})
\oplus({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus5({\bf 60,15})
\oplus2({\bf 60,6})
\oplus3({\bf 60,3})
\oplus({\bf 42,90})
\oplus3({\bf 42,48})
\oplus2({\bf 42,60})
\oplus8({\bf 42,42})
\oplus8({\bf 42,15'})
\oplus({\bf 42,21})
\oplus9({\bf 42,24})
\oplus17({\bf 42,15})
\oplus11({\bf 42,6})
\oplus9({\bf 42,3})
\oplus({\bf 15',36})
\oplus({\bf 15',90})
\oplus3({\bf 15',48})
\oplus({\bf 15',60})
\oplus8({\bf 15',42})
\oplus4({\bf 15',15'})
\oplus({\bf 15',21})
\oplus7({\bf 15',24})
\oplus13({\bf 15',15})
\oplus6({\bf 15',6})
\oplus8({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus2({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,90})
\oplus3({\bf 24,48})
\oplus2({\bf 24,60})
\oplus9({\bf 24,42})
\oplus7({\bf 24,15'})
\oplus({\bf 24,21})
\oplus10({\bf 24,24})
\oplus17({\bf 24,15})
\oplus10({\bf 24,6})
\oplus9({\bf 24,3})
\oplus({\bf 15,105})
\oplus({\bf 15,36})
\oplus3({\bf 15,90})
\oplus7({\bf 15,48})
\oplus5({\bf 15,60})
\oplus17({\bf 15,42})
\oplus13({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus17({\bf 15,24})
\oplus28({\bf 15,15})
\oplus17({\bf 15,6})
\oplus14({\bf 15,3})
\oplus({\bf 6,36})
\oplus2({\bf 6,90})
\oplus4({\bf 6,48})
\oplus2({\bf 6,60})
\oplus11({\bf 6,42})
\oplus6({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus10({\bf 6,24})
\oplus17({\bf 6,15})
\oplus8({\bf 6,6})
\oplus9({\bf 6,3})
\oplus({\bf 3,105})
\oplus2({\bf 3,90})
\oplus4({\bf 3,48})
\oplus3({\bf 3,60})
\oplus9({\bf 3,42})
\oplus8({\bf 3,15'})
\oplus({\bf 3,21})
\oplus9({\bf 3,24})
\oplus14({\bf 3,15})
\oplus9({\bf 3,6})
\oplus6({\bf 3,3})$\\
%
${\bf \overline{224532}}$&=&
$({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{105},\overline{3}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus3({\bf \overline{90},\overline{15}})
\oplus2({\bf \overline{90},\overline{6}})
\oplus2({\bf \overline{90},\overline{3}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus5({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus3({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{36},\overline{15'}})
\oplus({\bf \overline{36},\overline{15}})
\oplus({\bf \overline{36},\overline{6}})
\oplus({\bf \overline{48},\overline{48}})
\oplus3({\bf \overline{48},\overline{42}})
\oplus3({\bf \overline{48},\overline{24}})
\oplus3({\bf \overline{48},\overline{15'}})
\oplus7({\bf \overline{48},\overline{15}})
\oplus4({\bf \overline{48},\overline{6}})
\oplus4({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus3({\bf \overline{42},\overline{48}})
\oplus8({\bf \overline{42},\overline{42}})
\oplus9({\bf \overline{42},\overline{24}})
\oplus8({\bf \overline{42},\overline{15'}})
\oplus17({\bf \overline{42},\overline{15}})
\oplus11({\bf \overline{42},\overline{6}})
\oplus9({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{48}})
\oplus9({\bf \overline{24},\overline{42}})
\oplus10({\bf \overline{24},\overline{24}})
\oplus7({\bf \overline{24},\overline{15'}})
\oplus17({\bf \overline{24},\overline{15}})
\oplus10({\bf \overline{24},\overline{6}})
\oplus9({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{36}})
\oplus3({\bf \overline{15'},\overline{48}})
\oplus8({\bf \overline{15'},\overline{42}})
\oplus7({\bf \overline{15'},\overline{24}})
\oplus4({\bf \overline{15'},\overline{15'}})
\oplus13({\bf \overline{15'},\overline{15}})
\oplus6({\bf \overline{15'},\overline{6}})
\oplus8({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{105}})
\oplus3({\bf \overline{15},\overline{90}})
\oplus5({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{36}})
\oplus7({\bf \overline{15},\overline{48}})
\oplus17({\bf \overline{15},\overline{42}})
\oplus17({\bf \overline{15},\overline{24}})
\oplus13({\bf \overline{15},\overline{15'}})
\oplus28({\bf \overline{15},\overline{15}})
\oplus17({\bf \overline{15},\overline{6}})
\oplus14({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus4({\bf \overline{6},\overline{48}})
\oplus11({\bf \overline{6},\overline{42}})
\oplus10({\bf \overline{6},\overline{24}})
\oplus6({\bf \overline{6},\overline{15'}})
\oplus17({\bf \overline{6},\overline{15}})
\oplus8({\bf \overline{6},\overline{6}})
\oplus9({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{105}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus3({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus4({\bf \overline{3},\overline{48}})
\oplus9({\bf \overline{3},\overline{42}})
\oplus9({\bf \overline{3},\overline{24}})
\oplus8({\bf \overline{3},\overline{15'}})
\oplus14({\bf \overline{3},\overline{15}})
\oplus9({\bf \overline{3},\overline{6}})
\oplus6({\bf \overline{3},\overline{3}})$\\
%
${\bf 229320}$&=&
$({\bf 125,28})
\oplus({\bf 125,35})
\oplus({\bf 125,27})
\oplus({\bf 81,81})
\oplus({\bf 81,64})
\oplus2({\bf 81,35})
\oplus({\bf 81,27})
\oplus2({\bf 81,10})
\oplus({\bf 81,8})
\oplus({\bf 28,125})
\oplus({\bf 28,28})
\oplus({\bf 28,64})
\oplus({\bf 28,35})
\oplus2({\bf 28,27})
\oplus({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},35})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,81})
\oplus({\bf 64,28})
\oplus2({\bf 64,64})
\oplus4({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus5({\bf 64,27})
\oplus4({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,125})
\oplus2({\bf 35,81})
\oplus({\bf 35,28})
\oplus({\bf 35,\overline{81}})
\oplus4({\bf 35,64})
\oplus6({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus7({\bf 35,27})
\oplus5({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus6({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus5({\bf \overline{35},27})
\oplus4({\bf \overline{35},10})
\oplus3({\bf \overline{35},\overline{10}})
\oplus6({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,125})
\oplus({\bf 27,81})
\oplus2({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus5({\bf 27,64})
\oplus7({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus5({\bf 27,\overline{35}})
\oplus15({\bf 27,27})
\oplus7({\bf 27,10})
\oplus6({\bf 27,\overline{10}})
\oplus12({\bf 27,8})
\oplus4({\bf 27,1})
\oplus2({\bf 10,81})
\oplus({\bf 10,\overline{81}})
\oplus4({\bf 10,64})
\oplus5({\bf 10,35})
\oplus4({\bf 10,\overline{35}})
\oplus7({\bf 10,27})
\oplus7({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus3({\bf \overline{10},\overline{35}})
\oplus6({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus6({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus({\bf 8,\overline{81}})
\oplus4({\bf 8,64})
\oplus6({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus6({\bf 8,\overline{35}})
\oplus12({\bf 8,27})
\oplus7({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus11({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf \overline{229320}}$&=&
$({\bf 125,\overline{28}})
\oplus({\bf 125,\overline{35}})
\oplus({\bf 125,27})
\oplus({\bf 81,\overline{35}})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus({\bf 81,8})
\oplus({\bf 28,27})
\oplus({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},64})
\oplus2({\bf \overline{81},\overline{35}})
\oplus({\bf \overline{81},27})
\oplus2({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,\overline{81}})
\oplus2({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus4({\bf 64,\overline{35}})
\oplus5({\bf 64,27})
\oplus2({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus5({\bf 35,27})
\oplus3({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus6({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},125})
\oplus({\bf \overline{28},64})
\oplus({\bf \overline{28},\overline{28}})
\oplus({\bf \overline{28},\overline{35}})
\oplus2({\bf \overline{28},27})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},125})
\oplus({\bf \overline{35},81})
\oplus2({\bf \overline{35},\overline{81}})
\oplus4({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus6({\bf \overline{35},\overline{35}})
\oplus7({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus5({\bf \overline{35},\overline{10}})
\oplus6({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,125})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus5({\bf 27,64})
\oplus5({\bf 27,35})
\oplus2({\bf 27,\overline{28}})
\oplus7({\bf 27,\overline{35}})
\oplus15({\bf 27,27})
\oplus6({\bf 27,10})
\oplus7({\bf 27,\overline{10}})
\oplus12({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,81})
\oplus2({\bf 10,64})
\oplus3({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus6({\bf 10,27})
\oplus6({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus2({\bf \overline{10},\overline{81}})
\oplus4({\bf \overline{10},64})
\oplus4({\bf \overline{10},35})
\oplus5({\bf \overline{10},\overline{35}})
\oplus7({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus7({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus({\bf 8,\overline{81}})
\oplus4({\bf 8,64})
\oplus6({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus6({\bf 8,\overline{35}})
\oplus12({\bf 8,27})
\oplus7({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus11({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf 237160}$&=&
$({\bf 125,27})
\oplus({\bf 125,8})
\oplus({\bf 125,1})
\oplus({\bf 81,\overline{35}})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus2({\bf 81,\overline{10}})
\oplus2({\bf 81,8})
\oplus({\bf 28,\overline{28}})
\oplus({\bf 28,\overline{35}})
\oplus2({\bf 28,27})
\oplus({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},35})
\oplus({\bf \overline{81},27})
\oplus2({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus2({\bf \overline{81},8})
\oplus({\bf 64,64})
\oplus2({\bf 64,35})
\oplus2({\bf 64,\overline{35}})
\oplus6({\bf 64,27})
\oplus4({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus8({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 35,\overline{81}})
\oplus2({\bf 35,64})
\oplus2({\bf 35,35})
\oplus({\bf 35,\overline{28}})
\oplus5({\bf 35,\overline{35}})
\oplus8({\bf 35,27})
\oplus5({\bf 35,10})
\oplus7({\bf 35,\overline{10}})
\oplus9({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{28},28})
\oplus({\bf \overline{28},35})
\oplus2({\bf \overline{28},27})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},28})
\oplus2({\bf \overline{35},64})
\oplus5({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus8({\bf \overline{35},27})
\oplus7({\bf \overline{35},10})
\oplus5({\bf \overline{35},\overline{10}})
\oplus9({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,125})
\oplus({\bf 27,81})
\oplus2({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus6({\bf 27,64})
\oplus8({\bf 27,35})
\oplus2({\bf 27,\overline{28}})
\oplus8({\bf 27,\overline{35}})
\oplus22({\bf 27,27})
\oplus10({\bf 27,10})
\oplus10({\bf 27,\overline{10}})
\oplus20({\bf 27,8})
\oplus7({\bf 27,1})
\oplus({\bf 10,81})
\oplus2({\bf 10,\overline{81}})
\oplus4({\bf 10,64})
\oplus5({\bf 10,35})
\oplus7({\bf 10,\overline{35}})
\oplus10({\bf 10,27})
\oplus8({\bf 10,10})
\oplus10({\bf 10,\overline{10}})
\oplus12({\bf 10,8})
\oplus({\bf 10,1})
\oplus2({\bf \overline{10},81})
\oplus({\bf \overline{10},\overline{81}})
\oplus4({\bf \overline{10},64})
\oplus7({\bf \overline{10},35})
\oplus5({\bf \overline{10},\overline{35}})
\oplus10({\bf \overline{10},27})
\oplus10({\bf \overline{10},10})
\oplus8({\bf \overline{10},\overline{10}})
\oplus12({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus2({\bf 8,81})
\oplus({\bf 8,28})
\oplus2({\bf 8,\overline{81}})
\oplus8({\bf 8,64})
\oplus9({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus9({\bf 8,\overline{35}})
\oplus20({\bf 8,27})
\oplus12({\bf 8,10})
\oplus12({\bf 8,\overline{10}})
\oplus19({\bf 8,8})
\oplus5({\bf 8,1})
\oplus({\bf 1,125})
\oplus({\bf 1,28})
\oplus2({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus2({\bf 1,\overline{35}})
\oplus7({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf 243243}$&=&
$({\bf 80,35})
\oplus({\bf 80,27})
\oplus({\bf 80,10})
\oplus({\bf 81,28})
\oplus({\bf 81,64})
\oplus3({\bf 81,35})
\oplus3({\bf 81,27})
\oplus2({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus2({\bf 81,8})
\oplus({\bf 28,81})
\oplus({\bf 28,28})
\oplus({\bf 28,64})
\oplus3({\bf 28,35})
\oplus({\bf 28,\overline{35}})
\oplus3({\bf 28,27})
\oplus3({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus2({\bf 28,8})
\oplus({\bf 64,81})
\oplus({\bf 64,28})
\oplus({\bf 64,64})
\oplus4({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus5({\bf 64,27})
\oplus4({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,80})
\oplus3({\bf 35,81})
\oplus3({\bf 35,28})
\oplus4({\bf 35,64})
\oplus9({\bf 35,35})
\oplus3({\bf 35,\overline{35}})
\oplus11({\bf 35,27})
\oplus8({\bf 35,10})
\oplus5({\bf 35,\overline{10}})
\oplus9({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},28})
\oplus({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,80})
\oplus3({\bf 27,81})
\oplus3({\bf 27,28})
\oplus5({\bf 27,64})
\oplus11({\bf 27,35})
\oplus4({\bf 27,\overline{35}})
\oplus16({\bf 27,27})
\oplus12({\bf 27,10})
\oplus8({\bf 27,\overline{10}})
\oplus15({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,80})
\oplus2({\bf 10,81})
\oplus3({\bf 10,28})
\oplus4({\bf 10,64})
\oplus8({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus12({\bf 10,27})
\oplus7({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus11({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus2({\bf \overline{10},64})
\oplus5({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus2({\bf 8,81})
\oplus2({\bf 8,28})
\oplus4({\bf 8,64})
\oplus9({\bf 8,35})
\oplus4({\bf 8,\overline{35}})
\oplus15({\bf 8,27})
\oplus11({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus16({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus3({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{243243}}$&=&
$({\bf \overline{80},\overline{35}})
\oplus({\bf \overline{80},27})
\oplus({\bf \overline{80},\overline{10}})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},\overline{28}})
\oplus3({\bf \overline{81},\overline{35}})
\oplus3({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus2({\bf \overline{81},\overline{10}})
\oplus2({\bf \overline{81},8})
\oplus({\bf 64,\overline{81}})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus4({\bf 64,\overline{35}})
\oplus5({\bf 64,27})
\oplus2({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{28}})
\oplus3({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus2({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},\overline{81}})
\oplus({\bf \overline{28},64})
\oplus({\bf \overline{28},35})
\oplus({\bf \overline{28},\overline{28}})
\oplus3({\bf \overline{28},\overline{35}})
\oplus3({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus3({\bf \overline{28},\overline{10}})
\oplus2({\bf \overline{28},8})
\oplus({\bf \overline{35},\overline{80}})
\oplus3({\bf \overline{35},\overline{81}})
\oplus4({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus3({\bf \overline{35},\overline{28}})
\oplus9({\bf \overline{35},\overline{35}})
\oplus11({\bf \overline{35},27})
\oplus5({\bf \overline{35},10})
\oplus8({\bf \overline{35},\overline{10}})
\oplus9({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,\overline{80}})
\oplus3({\bf 27,\overline{81}})
\oplus5({\bf 27,64})
\oplus4({\bf 27,35})
\oplus3({\bf 27,\overline{28}})
\oplus11({\bf 27,\overline{35}})
\oplus16({\bf 27,27})
\oplus8({\bf 27,10})
\oplus12({\bf 27,\overline{10}})
\oplus15({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus5({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus4({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},\overline{80}})
\oplus2({\bf \overline{10},\overline{81}})
\oplus4({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus3({\bf \overline{10},\overline{28}})
\oplus8({\bf \overline{10},\overline{35}})
\oplus12({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus7({\bf \overline{10},\overline{10}})
\oplus11({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus2({\bf 8,\overline{81}})
\oplus4({\bf 8,64})
\oplus4({\bf 8,35})
\oplus2({\bf 8,\overline{28}})
\oplus9({\bf 8,\overline{35}})
\oplus15({\bf 8,27})
\oplus8({\bf 8,10})
\oplus11({\bf 8,\overline{10}})
\oplus16({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 249480}$&=&
$({\bf 165,6})
\oplus({\bf 105,15})
\oplus({\bf 105,3})
\oplus({\bf 36,15'})
\oplus({\bf 36,6})
\oplus({\bf 120,24})
\oplus({\bf 120,15})
\oplus({\bf 120,6})
\oplus({\bf 120,3})
\oplus({\bf 90,42})
\oplus({\bf 90,15'})
\oplus2({\bf 90,24})
\oplus4({\bf 90,15})
\oplus3({\bf 90,6})
\oplus3({\bf 90,3})
\oplus({\bf 48,48})
\oplus2({\bf 48,42})
\oplus2({\bf 48,15'})
\oplus2({\bf 48,24})
\oplus5({\bf 48,15})
\oplus3({\bf 48,6})
\oplus3({\bf 48,3})
\oplus({\bf 63,24})
\oplus({\bf 63,15})
\oplus2({\bf 63,6})
\oplus({\bf 63,3})
\oplus({\bf 60,60})
\oplus3({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,21})
\oplus5({\bf 60,24})
\oplus7({\bf 60,15})
\oplus5({\bf 60,6})
\oplus5({\bf 60,3})
\oplus({\bf 42,90})
\oplus2({\bf 42,48})
\oplus3({\bf 42,60})
\oplus7({\bf 42,42})
\oplus6({\bf 42,15'})
\oplus({\bf 42,21})
\oplus9({\bf 42,24})
\oplus13({\bf 42,15})
\oplus10({\bf 42,6})
\oplus6({\bf 42,3})
\oplus({\bf 15',36})
\oplus({\bf 15',90})
\oplus2({\bf 15',48})
\oplus({\bf 15',60})
\oplus6({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus({\bf 15',21})
\oplus5({\bf 15',24})
\oplus8({\bf 15',15})
\oplus3({\bf 15',6})
\oplus5({\bf 15',3})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,21})
\oplus3({\bf 21,24})
\oplus4({\bf 21,15})
\oplus3({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,120})
\oplus2({\bf 24,90})
\oplus2({\bf 24,48})
\oplus({\bf 24,63})
\oplus5({\bf 24,60})
\oplus9({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus3({\bf 24,21})
\oplus12({\bf 24,24})
\oplus14({\bf 24,15})
\oplus9({\bf 24,6})
\oplus7({\bf 24,3})
\oplus({\bf 15,105})
\oplus({\bf 15,120})
\oplus4({\bf 15,90})
\oplus5({\bf 15,48})
\oplus({\bf 15,63})
\oplus7({\bf 15,60})
\oplus13({\bf 15,42})
\oplus8({\bf 15,15'})
\oplus4({\bf 15,21})
\oplus14({\bf 15,24})
\oplus17({\bf 15,15})
\oplus10({\bf 15,6})
\oplus7({\bf 15,3})
\oplus({\bf 6,165})
\oplus({\bf 6,36})
\oplus({\bf 6,120})
\oplus3({\bf 6,90})
\oplus3({\bf 6,48})
\oplus2({\bf 6,63})
\oplus5({\bf 6,60})
\oplus10({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus3({\bf 6,21})
\oplus9({\bf 6,24})
\oplus10({\bf 6,15})
\oplus5({\bf 6,6})
\oplus5({\bf 6,3})
\oplus({\bf 3,105})
\oplus({\bf 3,120})
\oplus3({\bf 3,90})
\oplus3({\bf 3,48})
\oplus({\bf 3,63})
\oplus5({\bf 3,60})
\oplus6({\bf 3,42})
\oplus5({\bf 3,15'})
\oplus2({\bf 3,21})
\oplus7({\bf 3,24})
\oplus7({\bf 3,15})
\oplus5({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{249480}}$&=&
$({\bf \overline{165},\overline{6}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{63},\overline{15}})
\oplus2({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{105},\overline{3}})
\oplus({\bf \overline{90},\overline{42}})
\oplus2({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus4({\bf \overline{90},\overline{15}})
\oplus3({\bf \overline{90},\overline{6}})
\oplus3({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus3({\bf \overline{60},\overline{42}})
\oplus5({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus7({\bf \overline{60},\overline{15}})
\oplus5({\bf \overline{60},\overline{6}})
\oplus5({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus3({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus4({\bf \overline{21},\overline{15}})
\oplus3({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{36},\overline{15'}})
\oplus({\bf \overline{36},\overline{6}})
\oplus({\bf \overline{48},\overline{48}})
\oplus2({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{24}})
\oplus2({\bf \overline{48},\overline{15'}})
\oplus5({\bf \overline{48},\overline{15}})
\oplus3({\bf \overline{48},\overline{6}})
\oplus3({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus3({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{48}})
\oplus7({\bf \overline{42},\overline{42}})
\oplus9({\bf \overline{42},\overline{24}})
\oplus6({\bf \overline{42},\overline{15'}})
\oplus13({\bf \overline{42},\overline{15}})
\oplus10({\bf \overline{42},\overline{6}})
\oplus6({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{120}})
\oplus({\bf \overline{24},\overline{63}})
\oplus2({\bf \overline{24},\overline{90}})
\oplus5({\bf \overline{24},\overline{60}})
\oplus3({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus9({\bf \overline{24},\overline{42}})
\oplus12({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus14({\bf \overline{24},\overline{15}})
\oplus9({\bf \overline{24},\overline{6}})
\oplus7({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{36}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus6({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus8({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus5({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{120}})
\oplus({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{105}})
\oplus4({\bf \overline{15},\overline{90}})
\oplus7({\bf \overline{15},\overline{60}})
\oplus4({\bf \overline{15},\overline{21}})
\oplus5({\bf \overline{15},\overline{48}})
\oplus13({\bf \overline{15},\overline{42}})
\oplus14({\bf \overline{15},\overline{24}})
\oplus8({\bf \overline{15},\overline{15'}})
\oplus17({\bf \overline{15},\overline{15}})
\oplus10({\bf \overline{15},\overline{6}})
\oplus7({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{165}})
\oplus({\bf \overline{6},\overline{120}})
\oplus2({\bf \overline{6},\overline{63}})
\oplus3({\bf \overline{6},\overline{90}})
\oplus5({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus3({\bf \overline{6},\overline{48}})
\oplus10({\bf \overline{6},\overline{42}})
\oplus9({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus10({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{120}})
\oplus({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{105}})
\oplus3({\bf \overline{3},\overline{90}})
\oplus5({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus3({\bf \overline{3},\overline{48}})
\oplus6({\bf \overline{3},\overline{42}})
\oplus7({\bf \overline{3},\overline{24}})
\oplus5({\bf \overline{3},\overline{15'}})
\oplus7({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 249480'}$&=&
$({\bf 165,15})
\oplus({\bf 105,15'})
\oplus({\bf 105,15})
\oplus({\bf 105,6})
\oplus({\bf 105,3})
\oplus({\bf 36,15})
\oplus({\bf 36,3})
\oplus({\bf 120,24})
\oplus({\bf 120,15})
\oplus({\bf 120,6})
\oplus({\bf 120,3})
\oplus2({\bf 90,42})
\oplus({\bf 90,15'})
\oplus2({\bf 90,24})
\oplus4({\bf 90,15})
\oplus3({\bf 90,6})
\oplus3({\bf 90,3})
\oplus({\bf 48,48})
\oplus2({\bf 48,42})
\oplus2({\bf 48,15'})
\oplus2({\bf 48,24})
\oplus5({\bf 48,15})
\oplus3({\bf 48,6})
\oplus3({\bf 48,3})
\oplus({\bf 63,21})
\oplus({\bf 63,24})
\oplus({\bf 63,15})
\oplus({\bf 63,6})
\oplus({\bf 63,3})
\oplus2({\bf 60,60})
\oplus2({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus({\bf 60,21})
\oplus5({\bf 60,24})
\oplus6({\bf 60,15})
\oplus5({\bf 60,6})
\oplus3({\bf 60,3})
\oplus2({\bf 42,90})
\oplus2({\bf 42,48})
\oplus2({\bf 42,60})
\oplus7({\bf 42,42})
\oplus4({\bf 42,15'})
\oplus2({\bf 42,21})
\oplus8({\bf 42,24})
\oplus12({\bf 42,15})
\oplus6({\bf 42,6})
\oplus6({\bf 42,3})
\oplus({\bf 15',105})
\oplus({\bf 15',90})
\oplus2({\bf 15',48})
\oplus2({\bf 15',60})
\oplus4({\bf 15',42})
\oplus4({\bf 15',15'})
\oplus4({\bf 15',24})
\oplus6({\bf 15',15})
\oplus5({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,63})
\oplus({\bf 21,60})
\oplus2({\bf 21,42})
\oplus({\bf 21,21})
\oplus3({\bf 21,24})
\oplus3({\bf 21,15})
\oplus2({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,120})
\oplus2({\bf 24,90})
\oplus2({\bf 24,48})
\oplus({\bf 24,63})
\oplus5({\bf 24,60})
\oplus8({\bf 24,42})
\oplus4({\bf 24,15'})
\oplus3({\bf 24,21})
\oplus10({\bf 24,24})
\oplus11({\bf 24,15})
\oplus7({\bf 24,6})
\oplus5({\bf 24,3})
\oplus({\bf 15,165})
\oplus({\bf 15,105})
\oplus({\bf 15,36})
\oplus({\bf 15,120})
\oplus4({\bf 15,90})
\oplus5({\bf 15,48})
\oplus({\bf 15,63})
\oplus6({\bf 15,60})
\oplus12({\bf 15,42})
\oplus6({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus11({\bf 15,24})
\oplus13({\bf 15,15})
\oplus7({\bf 15,6})
\oplus6({\bf 15,3})
\oplus({\bf 6,105})
\oplus({\bf 6,120})
\oplus3({\bf 6,90})
\oplus3({\bf 6,48})
\oplus({\bf 6,63})
\oplus5({\bf 6,60})
\oplus6({\bf 6,42})
\oplus5({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus7({\bf 6,24})
\oplus7({\bf 6,15})
\oplus5({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,105})
\oplus({\bf 3,36})
\oplus({\bf 3,120})
\oplus3({\bf 3,90})
\oplus3({\bf 3,48})
\oplus({\bf 3,63})
\oplus3({\bf 3,60})
\oplus6({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus2({\bf 3,21})
\oplus5({\bf 3,24})
\oplus6({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{249480'}}$&=&
$({\bf \overline{165},\overline{15}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{105},\overline{15'}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{105},\overline{6}})
\oplus({\bf \overline{105},\overline{3}})
\oplus2({\bf \overline{90},\overline{42}})
\oplus2({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus4({\bf \overline{90},\overline{15}})
\oplus3({\bf \overline{90},\overline{6}})
\oplus3({\bf \overline{90},\overline{3}})
\oplus2({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus5({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus6({\bf \overline{60},\overline{15}})
\oplus5({\bf \overline{60},\overline{6}})
\oplus3({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{63}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus2({\bf \overline{21},\overline{42}})
\oplus3({\bf \overline{21},\overline{24}})
\oplus3({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{36},\overline{15}})
\oplus({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{48},\overline{48}})
\oplus2({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{24}})
\oplus2({\bf \overline{48},\overline{15'}})
\oplus5({\bf \overline{48},\overline{15}})
\oplus3({\bf \overline{48},\overline{6}})
\oplus3({\bf \overline{48},\overline{3}})
\oplus2({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{48}})
\oplus7({\bf \overline{42},\overline{42}})
\oplus8({\bf \overline{42},\overline{24}})
\oplus4({\bf \overline{42},\overline{15'}})
\oplus12({\bf \overline{42},\overline{15}})
\oplus6({\bf \overline{42},\overline{6}})
\oplus6({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{120}})
\oplus({\bf \overline{24},\overline{63}})
\oplus2({\bf \overline{24},\overline{90}})
\oplus5({\bf \overline{24},\overline{60}})
\oplus3({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus8({\bf \overline{24},\overline{42}})
\oplus10({\bf \overline{24},\overline{24}})
\oplus4({\bf \overline{24},\overline{15'}})
\oplus11({\bf \overline{24},\overline{15}})
\oplus7({\bf \overline{24},\overline{6}})
\oplus5({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{105}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus4({\bf \overline{15'},\overline{42}})
\oplus4({\bf \overline{15'},\overline{24}})
\oplus4({\bf \overline{15'},\overline{15'}})
\oplus6({\bf \overline{15'},\overline{15}})
\oplus5({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{165}})
\oplus({\bf \overline{15},\overline{120}})
\oplus({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{105}})
\oplus4({\bf \overline{15},\overline{90}})
\oplus6({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{36}})
\oplus5({\bf \overline{15},\overline{48}})
\oplus12({\bf \overline{15},\overline{42}})
\oplus11({\bf \overline{15},\overline{24}})
\oplus6({\bf \overline{15},\overline{15'}})
\oplus13({\bf \overline{15},\overline{15}})
\oplus7({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{120}})
\oplus({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{105}})
\oplus3({\bf \overline{6},\overline{90}})
\oplus5({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{48}})
\oplus6({\bf \overline{6},\overline{42}})
\oplus7({\bf \overline{6},\overline{24}})
\oplus5({\bf \overline{6},\overline{15'}})
\oplus7({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{120}})
\oplus({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{105}})
\oplus3({\bf \overline{3},\overline{90}})
\oplus3({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{36}})
\oplus3({\bf \overline{3},\overline{48}})
\oplus6({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus6({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 249480''}$&=&
$({\bf 66,3})
\oplus({\bf 99,15})
\oplus({\bf 99,6})
\oplus({\bf 99,3})
\oplus({\bf 105,42})
\oplus({\bf 105,24})
\oplus2({\bf 105,15})
\oplus({\bf 105,6})
\oplus2({\bf 105,3})
\oplus({\bf 36,15'})
\oplus({\bf 36,24})
\oplus2({\bf 36,15})
\oplus2({\bf 36,6})
\oplus({\bf 36,3})
\oplus({\bf 90,90})
\oplus({\bf 90,60})
\oplus2({\bf 90,42})
\oplus({\bf 90,15'})
\oplus2({\bf 90,24})
\oplus3({\bf 90,15})
\oplus2({\bf 90,6})
\oplus2({\bf 90,3})
\oplus({\bf 48,48})
\oplus({\bf 48,60})
\oplus3({\bf 48,42})
\oplus2({\bf 48,15'})
\oplus({\bf 48,21})
\oplus4({\bf 48,24})
\oplus6({\bf 48,15})
\oplus4({\bf 48,6})
\oplus3({\bf 48,3})
\oplus({\bf 60,90})
\oplus({\bf 60,48})
\oplus({\bf 60,60})
\oplus3({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,21})
\oplus2({\bf 60,24})
\oplus3({\bf 60,15})
\oplus({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,105})
\oplus2({\bf 42,90})
\oplus3({\bf 42,48})
\oplus3({\bf 42,60})
\oplus7({\bf 42,42})
\oplus5({\bf 42,15'})
\oplus({\bf 42,21})
\oplus7({\bf 42,24})
\oplus10({\bf 42,15})
\oplus6({\bf 42,6})
\oplus4({\bf 42,3})
\oplus({\bf 15',36})
\oplus({\bf 15',90})
\oplus2({\bf 15',48})
\oplus({\bf 15',60})
\oplus5({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus({\bf 15',21})
\oplus5({\bf 15',24})
\oplus7({\bf 15',15})
\oplus3({\bf 15',6})
\oplus4({\bf 15',3})
\oplus({\bf 21,48})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 24,105})
\oplus({\bf 24,36})
\oplus2({\bf 24,90})
\oplus4({\bf 24,48})
\oplus2({\bf 24,60})
\oplus7({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus({\bf 24,21})
\oplus6({\bf 24,24})
\oplus8({\bf 24,15})
\oplus4({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,99})
\oplus2({\bf 15,105})
\oplus2({\bf 15,36})
\oplus3({\bf 15,90})
\oplus6({\bf 15,48})
\oplus3({\bf 15,60})
\oplus10({\bf 15,42})
\oplus7({\bf 15,15'})
\oplus({\bf 15,21})
\oplus8({\bf 15,24})
\oplus12({\bf 15,15})
\oplus7({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,99})
\oplus({\bf 6,105})
\oplus2({\bf 6,36})
\oplus2({\bf 6,90})
\oplus4({\bf 6,48})
\oplus({\bf 6,60})
\oplus6({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus({\bf 6,21})
\oplus4({\bf 6,24})
\oplus7({\bf 6,15})
\oplus2({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,66})
\oplus({\bf 3,99})
\oplus2({\bf 3,105})
\oplus({\bf 3,36})
\oplus2({\bf 3,90})
\oplus3({\bf 3,48})
\oplus2({\bf 3,60})
\oplus4({\bf 3,42})
\oplus4({\bf 3,15'})
\oplus3({\bf 3,24})
\oplus5({\bf 3,15})
\oplus3({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{249480''}}$&=&
$({\bf \overline{66},\overline{3}})
\oplus({\bf \overline{99},\overline{15}})
\oplus({\bf \overline{99},\overline{6}})
\oplus({\bf \overline{99},\overline{3}})
\oplus({\bf \overline{105},\overline{42}})
\oplus({\bf \overline{105},\overline{24}})
\oplus2({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{105},\overline{6}})
\oplus2({\bf \overline{105},\overline{3}})
\oplus({\bf \overline{90},\overline{90}})
\oplus({\bf \overline{90},\overline{60}})
\oplus2({\bf \overline{90},\overline{42}})
\oplus2({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus3({\bf \overline{90},\overline{15}})
\oplus2({\bf \overline{90},\overline{6}})
\oplus2({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{90}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{48}})
\oplus3({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{48}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{36},\overline{24}})
\oplus({\bf \overline{36},\overline{15'}})
\oplus2({\bf \overline{36},\overline{15}})
\oplus2({\bf \overline{36},\overline{6}})
\oplus({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{48},\overline{60}})
\oplus({\bf \overline{48},\overline{21}})
\oplus({\bf \overline{48},\overline{48}})
\oplus3({\bf \overline{48},\overline{42}})
\oplus4({\bf \overline{48},\overline{24}})
\oplus2({\bf \overline{48},\overline{15'}})
\oplus6({\bf \overline{48},\overline{15}})
\oplus4({\bf \overline{48},\overline{6}})
\oplus3({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{105}})
\oplus2({\bf \overline{42},\overline{90}})
\oplus3({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus3({\bf \overline{42},\overline{48}})
\oplus7({\bf \overline{42},\overline{42}})
\oplus7({\bf \overline{42},\overline{24}})
\oplus5({\bf \overline{42},\overline{15'}})
\oplus10({\bf \overline{42},\overline{15}})
\oplus6({\bf \overline{42},\overline{6}})
\oplus4({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{105}})
\oplus2({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{36}})
\oplus4({\bf \overline{24},\overline{48}})
\oplus7({\bf \overline{24},\overline{42}})
\oplus6({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus8({\bf \overline{24},\overline{15}})
\oplus4({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{36}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus5({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus7({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus4({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{99}})
\oplus2({\bf \overline{15},\overline{105}})
\oplus3({\bf \overline{15},\overline{90}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{36}})
\oplus6({\bf \overline{15},\overline{48}})
\oplus10({\bf \overline{15},\overline{42}})
\oplus8({\bf \overline{15},\overline{24}})
\oplus7({\bf \overline{15},\overline{15'}})
\oplus12({\bf \overline{15},\overline{15}})
\oplus7({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{99}})
\oplus({\bf \overline{6},\overline{105}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{36}})
\oplus4({\bf \overline{6},\overline{48}})
\oplus6({\bf \overline{6},\overline{42}})
\oplus4({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus7({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{66}})
\oplus({\bf \overline{3},\overline{99}})
\oplus2({\bf \overline{3},\overline{105}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{36}})
\oplus3({\bf \overline{3},\overline{48}})
\oplus4({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 252252}$&=&
$({\bf 99,36})
\oplus({\bf 99,48})
\oplus({\bf 105,105})
\oplus({\bf 105,36})
\oplus2({\bf 105,48})
\oplus({\bf 105,42})
\oplus({\bf 105,15'})
\oplus({\bf 36,99})
\oplus({\bf 36,105})
\oplus({\bf 36,36})
\oplus({\bf 36,90})
\oplus2({\bf 36,48})
\oplus({\bf 36,42})
\oplus({\bf 36,15'})
\oplus({\bf 90,36})
\oplus({\bf 90,90})
\oplus2({\bf 90,48})
\oplus2({\bf 90,42})
\oplus({\bf 90,15'})
\oplus({\bf 90,24})
\oplus({\bf 90,15})
\oplus({\bf 48,99})
\oplus2({\bf 48,105})
\oplus2({\bf 48,36})
\oplus2({\bf 48,90})
\oplus5({\bf 48,48})
\oplus({\bf 48,60})
\oplus4({\bf 48,42})
\oplus3({\bf 48,15'})
\oplus({\bf 48,24})
\oplus2({\bf 48,15})
\oplus({\bf 60,48})
\oplus({\bf 60,60})
\oplus2({\bf 60,42})
\oplus({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 42,105})
\oplus({\bf 42,36})
\oplus2({\bf 42,90})
\oplus4({\bf 42,48})
\oplus2({\bf 42,60})
\oplus6({\bf 42,42})
\oplus4({\bf 42,15'})
\oplus({\bf 42,21})
\oplus4({\bf 42,24})
\oplus5({\bf 42,15})
\oplus2({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',105})
\oplus({\bf 15',36})
\oplus({\bf 15',90})
\oplus3({\bf 15',48})
\oplus({\bf 15',60})
\oplus4({\bf 15',42})
\oplus3({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus3({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus2({\bf 24,60})
\oplus4({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus({\bf 24,21})
\oplus5({\bf 24,24})
\oplus5({\bf 24,15})
\oplus3({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus({\bf 15,60})
\oplus5({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus({\bf 15,21})
\oplus5({\bf 15,24})
\oplus7({\bf 15,15})
\oplus4({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus({\bf 6,15'})
\oplus3({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus3({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{252252}}$&=&
$({\bf \overline{99},\overline{36}})
\oplus({\bf \overline{99},\overline{48}})
\oplus({\bf \overline{105},\overline{105}})
\oplus({\bf \overline{105},\overline{36}})
\oplus2({\bf \overline{105},\overline{48}})
\oplus({\bf \overline{105},\overline{42}})
\oplus({\bf \overline{105},\overline{15'}})
\oplus({\bf \overline{90},\overline{90}})
\oplus({\bf \overline{90},\overline{36}})
\oplus2({\bf \overline{90},\overline{48}})
\oplus2({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{48}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{36},\overline{99}})
\oplus({\bf \overline{36},\overline{105}})
\oplus({\bf \overline{36},\overline{90}})
\oplus({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{48}})
\oplus({\bf \overline{36},\overline{42}})
\oplus({\bf \overline{36},\overline{15'}})
\oplus({\bf \overline{48},\overline{99}})
\oplus2({\bf \overline{48},\overline{105}})
\oplus2({\bf \overline{48},\overline{90}})
\oplus({\bf \overline{48},\overline{60}})
\oplus2({\bf \overline{48},\overline{36}})
\oplus5({\bf \overline{48},\overline{48}})
\oplus4({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus3({\bf \overline{48},\overline{15'}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{105}})
\oplus2({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{36}})
\oplus4({\bf \overline{42},\overline{48}})
\oplus6({\bf \overline{42},\overline{42}})
\oplus4({\bf \overline{42},\overline{24}})
\oplus4({\bf \overline{42},\overline{15'}})
\oplus5({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus4({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus3({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{105}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{36}})
\oplus3({\bf \overline{15'},\overline{48}})
\oplus4({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15'}})
\oplus3({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus5({\bf \overline{15},\overline{42}})
\oplus5({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15'}})
\oplus7({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 258720}$&=&
$({\bf 125,10})
\oplus({\bf 125,8})
\oplus({\bf 81,35})
\oplus2({\bf 81,27})
\oplus2({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus3({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,35})
\oplus({\bf 28,27})
\oplus2({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus2({\bf 28,8})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus2({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,64})
\oplus3({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus7({\bf 64,27})
\oplus6({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus10({\bf 64,8})
\oplus3({\bf 64,1})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus3({\bf 35,64})
\oplus6({\bf 35,35})
\oplus3({\bf 35,\overline{35}})
\oplus12({\bf 35,27})
\oplus9({\bf 35,10})
\oplus6({\bf 35,\overline{10}})
\oplus14({\bf 35,8})
\oplus4({\bf 35,1})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus8({\bf \overline{35},27})
\oplus6({\bf \overline{35},10})
\oplus5({\bf \overline{35},\overline{10}})
\oplus11({\bf \overline{35},8})
\oplus3({\bf \overline{35},1})
\oplus2({\bf 27,81})
\oplus({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus7({\bf 27,64})
\oplus12({\bf 27,35})
\oplus8({\bf 27,\overline{35}})
\oplus23({\bf 27,27})
\oplus18({\bf 27,10})
\oplus15({\bf 27,\overline{10}})
\oplus27({\bf 27,8})
\oplus6({\bf 27,1})
\oplus({\bf 10,125})
\oplus2({\bf 10,81})
\oplus2({\bf 10,28})
\oplus({\bf 10,\overline{81}})
\oplus6({\bf 10,64})
\oplus9({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus6({\bf 10,\overline{35}})
\oplus18({\bf 10,27})
\oplus11({\bf 10,10})
\oplus9({\bf 10,\overline{10}})
\oplus17({\bf 10,8})
\oplus5({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus4({\bf \overline{10},64})
\oplus6({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus5({\bf \overline{10},\overline{35}})
\oplus15({\bf \overline{10},27})
\oplus9({\bf \overline{10},10})
\oplus7({\bf \overline{10},\overline{10}})
\oplus15({\bf \overline{10},8})
\oplus5({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus3({\bf 8,81})
\oplus2({\bf 8,28})
\oplus2({\bf 8,\overline{81}})
\oplus10({\bf 8,64})
\oplus14({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus11({\bf 8,\overline{35}})
\oplus27({\bf 8,27})
\oplus17({\bf 8,10})
\oplus15({\bf 8,\overline{10}})
\oplus26({\bf 8,8})
\oplus6({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus3({\bf 1,64})
\oplus4({\bf 1,35})
\oplus3({\bf 1,\overline{35}})
\oplus6({\bf 1,27})
\oplus5({\bf 1,10})
\oplus5({\bf 1,\overline{10}})
\oplus6({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{258720}}$&=&
$({\bf 125,\overline{10}})
\oplus({\bf 125,8})
\oplus({\bf 81,27})
\oplus({\bf 81,\overline{10}})
\oplus2({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus({\bf 28,8})
\oplus({\bf \overline{81},\overline{35}})
\oplus2({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus2({\bf \overline{81},\overline{10}})
\oplus3({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus3({\bf 64,\overline{35}})
\oplus7({\bf 64,27})
\oplus4({\bf 64,10})
\oplus6({\bf 64,\overline{10}})
\oplus10({\bf 64,8})
\oplus3({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus3({\bf 35,\overline{35}})
\oplus8({\bf 35,27})
\oplus5({\bf 35,10})
\oplus6({\bf 35,\overline{10}})
\oplus11({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus2({\bf \overline{28},\overline{10}})
\oplus2({\bf \overline{28},8})
\oplus({\bf \overline{35},\overline{81}})
\oplus3({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus6({\bf \overline{35},\overline{35}})
\oplus12({\bf \overline{35},27})
\oplus6({\bf \overline{35},10})
\oplus9({\bf \overline{35},\overline{10}})
\oplus14({\bf \overline{35},8})
\oplus4({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus2({\bf 27,\overline{81}})
\oplus7({\bf 27,64})
\oplus8({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus12({\bf 27,\overline{35}})
\oplus23({\bf 27,27})
\oplus15({\bf 27,10})
\oplus18({\bf 27,\overline{10}})
\oplus27({\bf 27,8})
\oplus6({\bf 27,1})
\oplus({\bf 10,28})
\oplus({\bf 10,\overline{81}})
\oplus4({\bf 10,64})
\oplus5({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus6({\bf 10,\overline{35}})
\oplus15({\bf 10,27})
\oplus7({\bf 10,10})
\oplus9({\bf 10,\overline{10}})
\oplus15({\bf 10,8})
\oplus5({\bf 10,1})
\oplus({\bf \overline{10},125})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus2({\bf \overline{10},\overline{81}})
\oplus6({\bf \overline{10},64})
\oplus6({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{28}})
\oplus9({\bf \overline{10},\overline{35}})
\oplus18({\bf \overline{10},27})
\oplus9({\bf \overline{10},10})
\oplus11({\bf \overline{10},\overline{10}})
\oplus17({\bf \overline{10},8})
\oplus5({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus2({\bf 8,81})
\oplus({\bf 8,28})
\oplus3({\bf 8,\overline{81}})
\oplus10({\bf 8,64})
\oplus11({\bf 8,35})
\oplus2({\bf 8,\overline{28}})
\oplus14({\bf 8,\overline{35}})
\oplus27({\bf 8,27})
\oplus15({\bf 8,10})
\oplus17({\bf 8,\overline{10}})
\oplus26({\bf 8,8})
\oplus6({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus3({\bf 1,64})
\oplus3({\bf 1,35})
\oplus4({\bf 1,\overline{35}})
\oplus6({\bf 1,27})
\oplus5({\bf 1,10})
\oplus5({\bf 1,\overline{10}})
\oplus6({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 258720'}$&=&
$({\bf \overline{80},64})
\oplus({\bf \overline{80},\overline{35}})
\oplus({\bf \overline{80},27})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},35})
\oplus({\bf \overline{81},\overline{28}})
\oplus3({\bf \overline{81},\overline{35}})
\oplus3({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus2({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,\overline{80}})
\oplus({\bf 64,\overline{81}})
\oplus2({\bf 64,64})
\oplus({\bf 64,35})
\oplus2({\bf 64,\overline{28}})
\oplus4({\bf 64,\overline{35}})
\oplus5({\bf 64,27})
\oplus2({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{81}})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{28}})
\oplus3({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus2({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},\overline{81}})
\oplus2({\bf \overline{28},64})
\oplus({\bf \overline{28},35})
\oplus({\bf \overline{28},\overline{28}})
\oplus3({\bf \overline{28},\overline{35}})
\oplus3({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus2({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},\overline{80}})
\oplus3({\bf \overline{35},\overline{81}})
\oplus4({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus3({\bf \overline{35},\overline{28}})
\oplus9({\bf \overline{35},\overline{35}})
\oplus10({\bf \overline{35},27})
\oplus4({\bf \overline{35},10})
\oplus7({\bf \overline{35},\overline{10}})
\oplus7({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,\overline{80}})
\oplus3({\bf 27,\overline{81}})
\oplus5({\bf 27,64})
\oplus4({\bf 27,35})
\oplus3({\bf 27,\overline{28}})
\oplus10({\bf 27,\overline{35}})
\oplus14({\bf 27,27})
\oplus7({\bf 27,10})
\oplus10({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus4({\bf 10,\overline{35}})
\oplus7({\bf 10,27})
\oplus4({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus2({\bf 10,1})
\oplus2({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{28}})
\oplus7({\bf \overline{10},\overline{35}})
\oplus10({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus7({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,\overline{81}})
\oplus4({\bf 8,64})
\oplus4({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus7({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus7({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus13({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{258720'}}$&=&
$({\bf 80,64})
\oplus({\bf 80,35})
\oplus({\bf 80,27})
\oplus({\bf 81,81})
\oplus({\bf 81,28})
\oplus({\bf 81,64})
\oplus3({\bf 81,35})
\oplus({\bf 81,\overline{35}})
\oplus3({\bf 81,27})
\oplus2({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus({\bf 81,8})
\oplus({\bf 28,81})
\oplus({\bf 28,28})
\oplus2({\bf 28,64})
\oplus3({\bf 28,35})
\oplus({\bf 28,\overline{35}})
\oplus3({\bf 28,27})
\oplus2({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus({\bf 28,8})
\oplus({\bf 64,80})
\oplus({\bf 64,81})
\oplus2({\bf 64,28})
\oplus2({\bf 64,64})
\oplus4({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus5({\bf 64,27})
\oplus3({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,80})
\oplus3({\bf 35,81})
\oplus3({\bf 35,28})
\oplus4({\bf 35,64})
\oplus9({\bf 35,35})
\oplus3({\bf 35,\overline{35}})
\oplus10({\bf 35,27})
\oplus7({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus7({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},28})
\oplus({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,80})
\oplus3({\bf 27,81})
\oplus3({\bf 27,28})
\oplus5({\bf 27,64})
\oplus10({\bf 27,35})
\oplus4({\bf 27,\overline{35}})
\oplus14({\bf 27,27})
\oplus10({\bf 27,10})
\oplus7({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus3({\bf 27,1})
\oplus2({\bf 10,81})
\oplus2({\bf 10,28})
\oplus3({\bf 10,64})
\oplus7({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus10({\bf 10,27})
\oplus7({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus2({\bf \overline{10},64})
\oplus4({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus7({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus4({\bf 8,64})
\oplus7({\bf 8,35})
\oplus4({\bf 8,\overline{35}})
\oplus13({\bf 8,27})
\oplus8({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus13({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 259875}$&=&
$({\bf 105,24})
\oplus({\bf 105,15})
\oplus({\bf 105,6})
\oplus({\bf 36,42})
\oplus({\bf 36,24})
\oplus({\bf 36,15})
\oplus({\bf 36,6})
\oplus({\bf 36,3})
\oplus({\bf 90,42})
\oplus({\bf 90,15'})
\oplus2({\bf 90,24})
\oplus3({\bf 90,15})
\oplus2({\bf 90,6})
\oplus2({\bf 90,3})
\oplus({\bf 48,48})
\oplus({\bf 48,60})
\oplus4({\bf 48,42})
\oplus3({\bf 48,15'})
\oplus({\bf 48,21})
\oplus5({\bf 48,24})
\oplus8({\bf 48,15})
\oplus5({\bf 48,6})
\oplus4({\bf 48,3})
\oplus({\bf 60,48})
\oplus2({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus4({\bf 60,15})
\oplus3({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,36})
\oplus({\bf 42,90})
\oplus4({\bf 42,48})
\oplus2({\bf 42,60})
\oplus10({\bf 42,42})
\oplus7({\bf 42,15'})
\oplus({\bf 42,21})
\oplus10({\bf 42,24})
\oplus17({\bf 42,15})
\oplus10({\bf 42,6})
\oplus9({\bf 42,3})
\oplus({\bf 15',90})
\oplus3({\bf 15',48})
\oplus2({\bf 15',60})
\oplus7({\bf 15',42})
\oplus7({\bf 15',15'})
\oplus({\bf 15',21})
\oplus8({\bf 15',24})
\oplus13({\bf 15',15})
\oplus8({\bf 15',6})
\oplus6({\bf 15',3})
\oplus({\bf 21,48})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,105})
\oplus({\bf 24,36})
\oplus2({\bf 24,90})
\oplus5({\bf 24,48})
\oplus2({\bf 24,60})
\oplus10({\bf 24,42})
\oplus8({\bf 24,15'})
\oplus({\bf 24,21})
\oplus9({\bf 24,24})
\oplus16({\bf 24,15})
\oplus9({\bf 24,6})
\oplus8({\bf 24,3})
\oplus({\bf 15,105})
\oplus({\bf 15,36})
\oplus3({\bf 15,90})
\oplus8({\bf 15,48})
\oplus4({\bf 15,60})
\oplus17({\bf 15,42})
\oplus13({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus16({\bf 15,24})
\oplus27({\bf 15,15})
\oplus15({\bf 15,6})
\oplus13({\bf 15,3})
\oplus({\bf 6,105})
\oplus({\bf 6,36})
\oplus2({\bf 6,90})
\oplus5({\bf 6,48})
\oplus3({\bf 6,60})
\oplus10({\bf 6,42})
\oplus8({\bf 6,15'})
\oplus({\bf 6,21})
\oplus9({\bf 6,24})
\oplus15({\bf 6,15})
\oplus9({\bf 6,6})
\oplus7({\bf 6,3})
\oplus({\bf 3,36})
\oplus2({\bf 3,90})
\oplus4({\bf 3,48})
\oplus2({\bf 3,60})
\oplus9({\bf 3,42})
\oplus6({\bf 3,15'})
\oplus({\bf 3,21})
\oplus8({\bf 3,24})
\oplus13({\bf 3,15})
\oplus7({\bf 3,6})
\oplus7({\bf 3,3})$\\
%
${\bf \overline{259875}}$&=&
$({\bf \overline{105},\overline{24}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{105},\overline{6}})
\oplus({\bf \overline{90},\overline{42}})
\oplus2({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus3({\bf \overline{90},\overline{15}})
\oplus2({\bf \overline{90},\overline{6}})
\oplus2({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{48}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus4({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{48}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{36},\overline{42}})
\oplus({\bf \overline{36},\overline{24}})
\oplus({\bf \overline{36},\overline{15}})
\oplus({\bf \overline{36},\overline{6}})
\oplus({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{48},\overline{60}})
\oplus({\bf \overline{48},\overline{21}})
\oplus({\bf \overline{48},\overline{48}})
\oplus4({\bf \overline{48},\overline{42}})
\oplus5({\bf \overline{48},\overline{24}})
\oplus3({\bf \overline{48},\overline{15'}})
\oplus8({\bf \overline{48},\overline{15}})
\oplus5({\bf \overline{48},\overline{6}})
\oplus4({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{36}})
\oplus4({\bf \overline{42},\overline{48}})
\oplus10({\bf \overline{42},\overline{42}})
\oplus10({\bf \overline{42},\overline{24}})
\oplus7({\bf \overline{42},\overline{15'}})
\oplus17({\bf \overline{42},\overline{15}})
\oplus10({\bf \overline{42},\overline{6}})
\oplus9({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{105}})
\oplus2({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{36}})
\oplus5({\bf \overline{24},\overline{48}})
\oplus10({\bf \overline{24},\overline{42}})
\oplus9({\bf \overline{24},\overline{24}})
\oplus8({\bf \overline{24},\overline{15'}})
\oplus16({\bf \overline{24},\overline{15}})
\oplus9({\bf \overline{24},\overline{6}})
\oplus8({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus3({\bf \overline{15'},\overline{48}})
\oplus7({\bf \overline{15'},\overline{42}})
\oplus8({\bf \overline{15'},\overline{24}})
\oplus7({\bf \overline{15'},\overline{15'}})
\oplus13({\bf \overline{15'},\overline{15}})
\oplus8({\bf \overline{15'},\overline{6}})
\oplus6({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{105}})
\oplus3({\bf \overline{15},\overline{90}})
\oplus4({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{36}})
\oplus8({\bf \overline{15},\overline{48}})
\oplus17({\bf \overline{15},\overline{42}})
\oplus16({\bf \overline{15},\overline{24}})
\oplus13({\bf \overline{15},\overline{15'}})
\oplus27({\bf \overline{15},\overline{15}})
\oplus15({\bf \overline{15},\overline{6}})
\oplus13({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{105}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus5({\bf \overline{6},\overline{48}})
\oplus10({\bf \overline{6},\overline{42}})
\oplus9({\bf \overline{6},\overline{24}})
\oplus8({\bf \overline{6},\overline{15'}})
\oplus15({\bf \overline{6},\overline{15}})
\oplus9({\bf \overline{6},\overline{6}})
\oplus7({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{36}})
\oplus4({\bf \overline{3},\overline{48}})
\oplus9({\bf \overline{3},\overline{42}})
\oplus8({\bf \overline{3},\overline{24}})
\oplus6({\bf \overline{3},\overline{15'}})
\oplus13({\bf \overline{3},\overline{15}})
\oplus7({\bf \overline{3},\overline{6}})
\oplus7({\bf \overline{3},\overline{3}})$\\
%
${\bf 261954}$&=&
$({\bf 125,35})
\oplus({\bf 125,10})
\oplus({\bf 81,81})
\oplus({\bf 81,28})
\oplus({\bf 81,64})
\oplus3({\bf 81,35})
\oplus2({\bf 81,27})
\oplus2({\bf 81,10})
\oplus({\bf 81,8})
\oplus({\bf 28,81})
\oplus({\bf 28,64})
\oplus2({\bf 28,35})
\oplus({\bf 28,27})
\oplus2({\bf 28,10})
\oplus({\bf 28,8})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,81})
\oplus({\bf 64,28})
\oplus2({\bf 64,64})
\oplus5({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus6({\bf 64,27})
\oplus5({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus5({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,125})
\oplus3({\bf 35,81})
\oplus2({\bf 35,28})
\oplus5({\bf 35,64})
\oplus9({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus10({\bf 35,27})
\oplus8({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus8({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus6({\bf \overline{35},27})
\oplus4({\bf \overline{35},10})
\oplus4({\bf \overline{35},\overline{10}})
\oplus7({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus2({\bf 27,81})
\oplus({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus6({\bf 27,64})
\oplus10({\bf 27,35})
\oplus6({\bf 27,\overline{35}})
\oplus17({\bf 27,27})
\oplus13({\bf 27,10})
\oplus10({\bf 27,\overline{10}})
\oplus17({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,125})
\oplus2({\bf 10,81})
\oplus2({\bf 10,28})
\oplus({\bf 10,\overline{81}})
\oplus5({\bf 10,64})
\oplus8({\bf 10,35})
\oplus4({\bf 10,\overline{35}})
\oplus13({\bf 10,27})
\oplus8({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus11({\bf 10,8})
\oplus3({\bf 10,1})
\oplus2({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus4({\bf \overline{10},\overline{35}})
\oplus10({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus5({\bf \overline{10},\overline{10}})
\oplus10({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus({\bf 8,\overline{81}})
\oplus5({\bf 8,64})
\oplus8({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus7({\bf 8,\overline{35}})
\oplus17({\bf 8,27})
\oplus11({\bf 8,10})
\oplus10({\bf 8,\overline{10}})
\oplus17({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{261954}}$&=&
$({\bf 125,\overline{35}})
\oplus({\bf 125,\overline{10}})
\oplus({\bf 81,27})
\oplus({\bf 81,\overline{10}})
\oplus({\bf 81,8})
\oplus({\bf 28,10})
\oplus({\bf 28,8})
\oplus({\bf \overline{81},\overline{81}})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},\overline{28}})
\oplus3({\bf \overline{81},\overline{35}})
\oplus2({\bf \overline{81},27})
\oplus2({\bf \overline{81},\overline{10}})
\oplus({\bf \overline{81},8})
\oplus({\bf 64,\overline{81}})
\oplus2({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus5({\bf 64,\overline{35}})
\oplus6({\bf 64,27})
\oplus2({\bf 64,10})
\oplus5({\bf 64,\overline{10}})
\oplus5({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus6({\bf 35,27})
\oplus4({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus7({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{28},\overline{81}})
\oplus({\bf \overline{28},64})
\oplus2({\bf \overline{28},\overline{35}})
\oplus({\bf \overline{28},27})
\oplus2({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},125})
\oplus3({\bf \overline{35},\overline{81}})
\oplus5({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{28}})
\oplus9({\bf \overline{35},\overline{35}})
\oplus10({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus8({\bf \overline{35},\overline{10}})
\oplus8({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus2({\bf 27,\overline{81}})
\oplus6({\bf 27,64})
\oplus6({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus10({\bf 27,\overline{35}})
\oplus17({\bf 27,27})
\oplus10({\bf 27,10})
\oplus13({\bf 27,\overline{10}})
\oplus17({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,28})
\oplus2({\bf 10,64})
\oplus4({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus10({\bf 10,27})
\oplus5({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus10({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},125})
\oplus({\bf \overline{10},81})
\oplus2({\bf \overline{10},\overline{81}})
\oplus5({\bf \overline{10},64})
\oplus4({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{28}})
\oplus8({\bf \overline{10},\overline{35}})
\oplus13({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus8({\bf \overline{10},\overline{10}})
\oplus11({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus({\bf 8,\overline{81}})
\oplus5({\bf 8,64})
\oplus7({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus8({\bf 8,\overline{35}})
\oplus17({\bf 8,27})
\oplus10({\bf 8,10})
\oplus11({\bf 8,\overline{10}})
\oplus17({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 262080}$&=&
$({\bf \overline{120},\overline{15'}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{63},\overline{15}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{90},\overline{48}})
\oplus2({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus2({\bf \overline{90},\overline{15'}})
\oplus3({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{48}})
\oplus3({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus3({\bf \overline{60},\overline{15'}})
\oplus7({\bf \overline{60},\overline{15}})
\oplus4({\bf \overline{60},\overline{6}})
\oplus4({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus4({\bf \overline{21},\overline{15}})
\oplus3({\bf \overline{21},\overline{6}})
\oplus3({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{90}})
\oplus({\bf \overline{48},\overline{60}})
\oplus({\bf \overline{48},\overline{48}})
\oplus3({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{24}})
\oplus2({\bf \overline{48},\overline{15'}})
\oplus4({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus2({\bf \overline{42},\overline{90}})
\oplus3({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus3({\bf \overline{42},\overline{48}})
\oplus10({\bf \overline{42},\overline{42}})
\oplus9({\bf \overline{42},\overline{24}})
\oplus7({\bf \overline{42},\overline{15'}})
\oplus16({\bf \overline{42},\overline{15}})
\oplus9({\bf \overline{42},\overline{6}})
\oplus8({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus9({\bf \overline{24},\overline{42}})
\oplus12({\bf \overline{24},\overline{24}})
\oplus7({\bf \overline{24},\overline{15'}})
\oplus19({\bf \overline{24},\overline{15}})
\oplus12({\bf \overline{24},\overline{6}})
\oplus10({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{120}})
\oplus2({\bf \overline{15'},\overline{90}})
\oplus3({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus7({\bf \overline{15'},\overline{42}})
\oplus7({\bf \overline{15'},\overline{24}})
\oplus4({\bf \overline{15'},\overline{15'}})
\oplus10({\bf \overline{15'},\overline{15}})
\oplus6({\bf \overline{15'},\overline{6}})
\oplus5({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{120}})
\oplus({\bf \overline{15},\overline{63}})
\oplus3({\bf \overline{15},\overline{90}})
\oplus7({\bf \overline{15},\overline{60}})
\oplus4({\bf \overline{15},\overline{21}})
\oplus4({\bf \overline{15},\overline{48}})
\oplus16({\bf \overline{15},\overline{42}})
\oplus19({\bf \overline{15},\overline{24}})
\oplus10({\bf \overline{15},\overline{15'}})
\oplus26({\bf \overline{15},\overline{15}})
\oplus16({\bf \overline{15},\overline{6}})
\oplus13({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{90}})
\oplus4({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus9({\bf \overline{6},\overline{42}})
\oplus12({\bf \overline{6},\overline{24}})
\oplus6({\bf \overline{6},\overline{15'}})
\oplus16({\bf \overline{6},\overline{15}})
\oplus10({\bf \overline{6},\overline{6}})
\oplus8({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{90}})
\oplus4({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus8({\bf \overline{3},\overline{42}})
\oplus10({\bf \overline{3},\overline{24}})
\oplus5({\bf \overline{3},\overline{15'}})
\oplus13({\bf \overline{3},\overline{15}})
\oplus8({\bf \overline{3},\overline{6}})
\oplus6({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{262080}}$&=&
$({\bf 120,15'})
\oplus({\bf 120,15})
\oplus({\bf 90,48})
\oplus2({\bf 90,42})
\oplus2({\bf 90,15'})
\oplus({\bf 90,24})
\oplus3({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,90})
\oplus({\bf 48,48})
\oplus({\bf 48,60})
\oplus3({\bf 48,42})
\oplus2({\bf 48,15'})
\oplus2({\bf 48,24})
\oplus4({\bf 48,15})
\oplus2({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 63,15})
\oplus({\bf 63,6})
\oplus({\bf 63,3})
\oplus({\bf 60,48})
\oplus3({\bf 60,42})
\oplus3({\bf 60,15'})
\oplus3({\bf 60,24})
\oplus7({\bf 60,15})
\oplus4({\bf 60,6})
\oplus4({\bf 60,3})
\oplus2({\bf 42,90})
\oplus3({\bf 42,48})
\oplus3({\bf 42,60})
\oplus10({\bf 42,42})
\oplus7({\bf 42,15'})
\oplus({\bf 42,21})
\oplus9({\bf 42,24})
\oplus16({\bf 42,15})
\oplus9({\bf 42,6})
\oplus8({\bf 42,3})
\oplus({\bf 15',120})
\oplus2({\bf 15',90})
\oplus2({\bf 15',48})
\oplus3({\bf 15',60})
\oplus7({\bf 15',42})
\oplus4({\bf 15',15'})
\oplus({\bf 15',21})
\oplus7({\bf 15',24})
\oplus10({\bf 15',15})
\oplus6({\bf 15',6})
\oplus5({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus2({\bf 21,24})
\oplus4({\bf 21,15})
\oplus3({\bf 21,6})
\oplus3({\bf 21,3})
\oplus({\bf 24,90})
\oplus2({\bf 24,48})
\oplus3({\bf 24,60})
\oplus9({\bf 24,42})
\oplus7({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus12({\bf 24,24})
\oplus19({\bf 24,15})
\oplus12({\bf 24,6})
\oplus10({\bf 24,3})
\oplus({\bf 15,120})
\oplus3({\bf 15,90})
\oplus4({\bf 15,48})
\oplus({\bf 15,63})
\oplus7({\bf 15,60})
\oplus16({\bf 15,42})
\oplus10({\bf 15,15'})
\oplus4({\bf 15,21})
\oplus19({\bf 15,24})
\oplus26({\bf 15,15})
\oplus16({\bf 15,6})
\oplus13({\bf 15,3})
\oplus({\bf 6,90})
\oplus2({\bf 6,48})
\oplus({\bf 6,63})
\oplus4({\bf 6,60})
\oplus9({\bf 6,42})
\oplus6({\bf 6,15'})
\oplus3({\bf 6,21})
\oplus12({\bf 6,24})
\oplus16({\bf 6,15})
\oplus10({\bf 6,6})
\oplus8({\bf 6,3})
\oplus({\bf 3,90})
\oplus2({\bf 3,48})
\oplus({\bf 3,63})
\oplus4({\bf 3,60})
\oplus8({\bf 3,42})
\oplus5({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus10({\bf 3,24})
\oplus13({\bf 3,15})
\oplus8({\bf 3,6})
\oplus6({\bf 3,3})$\\
%
${\bf 262548}$&=&
$({\bf 132,132})
\oplus({\bf 132,63})
\oplus({\bf 132,21})
\oplus({\bf 120,120})
\oplus({\bf 120,63})
\oplus({\bf 120,60})
\oplus({\bf 120,21})
\oplus({\bf 120,24})
\oplus({\bf 90,90})
\oplus({\bf 90,60})
\oplus({\bf 90,42})
\oplus({\bf 90,21})
\oplus({\bf 90,24})
\oplus({\bf 90,15})
\oplus({\bf 48,48})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus({\bf 48,15})
\oplus({\bf 45,45})
\oplus({\bf 45,63})
\oplus({\bf 63,132})
\oplus({\bf 63,120})
\oplus({\bf 63,45})
\oplus3({\bf 63,63})
\oplus2({\bf 63,60})
\oplus2({\bf 63,21})
\oplus({\bf 63,24})
\oplus({\bf 60,120})
\oplus({\bf 60,90})
\oplus2({\bf 60,63})
\oplus4({\bf 60,60})
\oplus2({\bf 60,42})
\oplus2({\bf 60,21})
\oplus3({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus2({\bf 42,60})
\oplus4({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus({\bf 42,21})
\oplus3({\bf 42,24})
\oplus3({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',48})
\oplus2({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 21,132})
\oplus({\bf 21,120})
\oplus({\bf 21,90})
\oplus2({\bf 21,63})
\oplus2({\bf 21,60})
\oplus({\bf 21,42})
\oplus3({\bf 21,21})
\oplus2({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 24,120})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus({\bf 24,63})
\oplus3({\bf 24,60})
\oplus3({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus5({\bf 24,24})
\oplus3({\bf 24,15})
\oplus2({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus({\bf 15,60})
\oplus3({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus({\bf 15,21})
\oplus3({\bf 15,24})
\oplus5({\bf 15,15})
\oplus2({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,60})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus2({\bf 6,15})
\oplus3({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf \overline{262548}}$&=&
$({\bf \overline{132},\overline{132}})
\oplus({\bf \overline{132},\overline{63}})
\oplus({\bf \overline{132},\overline{21}})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},\overline{63}})
\oplus({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{120},\overline{63}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{21}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{63},\overline{132}})
\oplus({\bf \overline{63},\overline{45}})
\oplus({\bf \overline{63},\overline{120}})
\oplus3({\bf \overline{63},\overline{63}})
\oplus2({\bf \overline{63},\overline{60}})
\oplus2({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{90},\overline{90}})
\oplus({\bf \overline{90},\overline{60}})
\oplus({\bf \overline{90},\overline{21}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{60},\overline{120}})
\oplus2({\bf \overline{60},\overline{63}})
\oplus({\bf \overline{60},\overline{90}})
\oplus4({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{21}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{132}})
\oplus({\bf \overline{21},\overline{120}})
\oplus2({\bf \overline{21},\overline{63}})
\oplus({\bf \overline{21},\overline{90}})
\oplus2({\bf \overline{21},\overline{60}})
\oplus3({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus4({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{120}})
\oplus({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{90}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus3({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{90}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus5({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf 267300}$&=&
$({\bf 125,10})
\oplus({\bf 125,8})
\oplus({\bf 81,27})
\oplus({\bf 81,\overline{10}})
\oplus2({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,\overline{35}})
\oplus({\bf 28,10})
\oplus({\bf 28,\overline{10}})
\oplus({\bf 28,8})
\oplus({\bf \overline{81},35})
\oplus2({\bf \overline{81},27})
\oplus2({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus3({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,64})
\oplus2({\bf 64,35})
\oplus2({\bf 64,\overline{35}})
\oplus7({\bf 64,27})
\oplus5({\bf 64,10})
\oplus5({\bf 64,\overline{10}})
\oplus10({\bf 64,8})
\oplus3({\bf 64,1})
\oplus({\bf 35,\overline{81}})
\oplus2({\bf 35,64})
\oplus2({\bf 35,35})
\oplus({\bf 35,\overline{28}})
\oplus5({\bf 35,\overline{35}})
\oplus9({\bf 35,27})
\oplus5({\bf 35,10})
\oplus7({\bf 35,\overline{10}})
\oplus11({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf \overline{28},35})
\oplus({\bf \overline{28},27})
\oplus2({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus2({\bf \overline{28},8})
\oplus({\bf \overline{35},28})
\oplus2({\bf \overline{35},64})
\oplus5({\bf \overline{35},35})
\oplus3({\bf \overline{35},\overline{35}})
\oplus12({\bf \overline{35},27})
\oplus8({\bf \overline{35},10})
\oplus7({\bf \overline{35},\overline{10}})
\oplus14({\bf \overline{35},8})
\oplus4({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus2({\bf 27,\overline{81}})
\oplus7({\bf 27,64})
\oplus9({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus12({\bf 27,\overline{35}})
\oplus24({\bf 27,27})
\oplus17({\bf 27,10})
\oplus18({\bf 27,\overline{10}})
\oplus28({\bf 27,8})
\oplus6({\bf 27,1})
\oplus({\bf 10,125})
\oplus({\bf 10,28})
\oplus2({\bf 10,\overline{81}})
\oplus5({\bf 10,64})
\oplus5({\bf 10,35})
\oplus2({\bf 10,\overline{28}})
\oplus8({\bf 10,\overline{35}})
\oplus17({\bf 10,27})
\oplus7({\bf 10,10})
\oplus10({\bf 10,\overline{10}})
\oplus16({\bf 10,8})
\oplus5({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},\overline{81}})
\oplus5({\bf \overline{10},64})
\oplus7({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus7({\bf \overline{10},\overline{35}})
\oplus18({\bf \overline{10},27})
\oplus10({\bf \overline{10},10})
\oplus10({\bf \overline{10},\overline{10}})
\oplus18({\bf \overline{10},8})
\oplus5({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus2({\bf 8,81})
\oplus({\bf 8,28})
\oplus3({\bf 8,\overline{81}})
\oplus10({\bf 8,64})
\oplus11({\bf 8,35})
\oplus2({\bf 8,\overline{28}})
\oplus14({\bf 8,\overline{35}})
\oplus28({\bf 8,27})
\oplus16({\bf 8,10})
\oplus18({\bf 8,\overline{10}})
\oplus28({\bf 8,8})
\oplus7({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus3({\bf 1,64})
\oplus3({\bf 1,35})
\oplus4({\bf 1,\overline{35}})
\oplus6({\bf 1,27})
\oplus5({\bf 1,10})
\oplus5({\bf 1,\overline{10}})
\oplus7({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{267300}}$&=&
$({\bf 125,\overline{10}})
\oplus({\bf 125,8})
\oplus({\bf 81,\overline{35}})
\oplus2({\bf 81,27})
\oplus({\bf 81,10})
\oplus2({\bf 81,\overline{10}})
\oplus3({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,\overline{35}})
\oplus({\bf 28,27})
\oplus({\bf 28,10})
\oplus2({\bf 28,\overline{10}})
\oplus2({\bf 28,8})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus2({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,64})
\oplus2({\bf 64,35})
\oplus2({\bf 64,\overline{35}})
\oplus7({\bf 64,27})
\oplus5({\bf 64,10})
\oplus5({\bf 64,\overline{10}})
\oplus10({\bf 64,8})
\oplus3({\bf 64,1})
\oplus2({\bf 35,64})
\oplus3({\bf 35,35})
\oplus({\bf 35,\overline{28}})
\oplus5({\bf 35,\overline{35}})
\oplus12({\bf 35,27})
\oplus7({\bf 35,10})
\oplus8({\bf 35,\overline{10}})
\oplus14({\bf 35,8})
\oplus4({\bf 35,1})
\oplus({\bf \overline{28},35})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{28},8})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},28})
\oplus2({\bf \overline{35},64})
\oplus5({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus9({\bf \overline{35},27})
\oplus7({\bf \overline{35},10})
\oplus5({\bf \overline{35},\overline{10}})
\oplus11({\bf \overline{35},8})
\oplus3({\bf \overline{35},1})
\oplus2({\bf 27,81})
\oplus({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus7({\bf 27,64})
\oplus12({\bf 27,35})
\oplus9({\bf 27,\overline{35}})
\oplus24({\bf 27,27})
\oplus18({\bf 27,10})
\oplus17({\bf 27,\overline{10}})
\oplus28({\bf 27,8})
\oplus6({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus({\bf 10,\overline{81}})
\oplus5({\bf 10,64})
\oplus7({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus7({\bf 10,\overline{35}})
\oplus18({\bf 10,27})
\oplus10({\bf 10,10})
\oplus10({\bf 10,\overline{10}})
\oplus18({\bf 10,8})
\oplus5({\bf 10,1})
\oplus({\bf \overline{10},125})
\oplus2({\bf \overline{10},81})
\oplus2({\bf \overline{10},28})
\oplus5({\bf \overline{10},64})
\oplus8({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus5({\bf \overline{10},\overline{35}})
\oplus17({\bf \overline{10},27})
\oplus10({\bf \overline{10},10})
\oplus7({\bf \overline{10},\overline{10}})
\oplus16({\bf \overline{10},8})
\oplus5({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus3({\bf 8,81})
\oplus2({\bf 8,28})
\oplus2({\bf 8,\overline{81}})
\oplus10({\bf 8,64})
\oplus14({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus11({\bf 8,\overline{35}})
\oplus28({\bf 8,27})
\oplus18({\bf 8,10})
\oplus16({\bf 8,\overline{10}})
\oplus28({\bf 8,8})
\oplus7({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus3({\bf 1,64})
\oplus4({\bf 1,35})
\oplus3({\bf 1,\overline{35}})
\oplus6({\bf 1,27})
\oplus5({\bf 1,10})
\oplus5({\bf 1,\overline{10}})
\oplus7({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 270270}$&=&
$({\bf 105,48})
\oplus({\bf 105,42})
\oplus({\bf 105,15'})
\oplus({\bf 36,90})
\oplus({\bf 36,48})
\oplus({\bf 36,42})
\oplus({\bf 36,15'})
\oplus({\bf 36,15})
\oplus({\bf 90,36})
\oplus2({\bf 90,48})
\oplus2({\bf 90,42})
\oplus2({\bf 90,15'})
\oplus({\bf 90,24})
\oplus2({\bf 90,15})
\oplus({\bf 48,105})
\oplus({\bf 48,36})
\oplus2({\bf 48,90})
\oplus5({\bf 48,48})
\oplus({\bf 48,60})
\oplus6({\bf 48,42})
\oplus5({\bf 48,15'})
\oplus2({\bf 48,24})
\oplus5({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 60,48})
\oplus2({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus3({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,105})
\oplus({\bf 42,36})
\oplus2({\bf 42,90})
\oplus6({\bf 42,48})
\oplus2({\bf 42,60})
\oplus10({\bf 42,42})
\oplus8({\bf 42,15'})
\oplus({\bf 42,21})
\oplus7({\bf 42,24})
\oplus12({\bf 42,15})
\oplus5({\bf 42,6})
\oplus4({\bf 42,3})
\oplus({\bf 15',105})
\oplus({\bf 15',36})
\oplus2({\bf 15',90})
\oplus5({\bf 15',48})
\oplus2({\bf 15',60})
\oplus8({\bf 15',42})
\oplus6({\bf 15',15'})
\oplus5({\bf 15',24})
\oplus8({\bf 15',15})
\oplus4({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,90})
\oplus2({\bf 24,48})
\oplus2({\bf 24,60})
\oplus7({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus({\bf 24,21})
\oplus8({\bf 24,24})
\oplus12({\bf 24,15})
\oplus7({\bf 24,6})
\oplus6({\bf 24,3})
\oplus({\bf 15,36})
\oplus2({\bf 15,90})
\oplus5({\bf 15,48})
\oplus3({\bf 15,60})
\oplus12({\bf 15,42})
\oplus8({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus12({\bf 15,24})
\oplus18({\bf 15,15})
\oplus10({\bf 15,6})
\oplus8({\bf 15,3})
\oplus({\bf 6,48})
\oplus2({\bf 6,60})
\oplus5({\bf 6,42})
\oplus4({\bf 6,15'})
\oplus({\bf 6,21})
\oplus7({\bf 6,24})
\oplus10({\bf 6,15})
\oplus7({\bf 6,6})
\oplus5({\bf 6,3})
\oplus({\bf 3,48})
\oplus({\bf 3,60})
\oplus4({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus({\bf 3,21})
\oplus6({\bf 3,24})
\oplus8({\bf 3,15})
\oplus5({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf \overline{270270}}$&=&
$({\bf \overline{105},\overline{48}})
\oplus({\bf \overline{105},\overline{42}})
\oplus({\bf \overline{105},\overline{15'}})
\oplus({\bf \overline{90},\overline{36}})
\oplus2({\bf \overline{90},\overline{48}})
\oplus2({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus2({\bf \overline{90},\overline{15'}})
\oplus2({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{60},\overline{48}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{36},\overline{90}})
\oplus({\bf \overline{36},\overline{48}})
\oplus({\bf \overline{36},\overline{42}})
\oplus({\bf \overline{36},\overline{15'}})
\oplus({\bf \overline{36},\overline{15}})
\oplus({\bf \overline{48},\overline{105}})
\oplus2({\bf \overline{48},\overline{90}})
\oplus({\bf \overline{48},\overline{60}})
\oplus({\bf \overline{48},\overline{36}})
\oplus5({\bf \overline{48},\overline{48}})
\oplus6({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{24}})
\oplus5({\bf \overline{48},\overline{15'}})
\oplus5({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{105}})
\oplus2({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{36}})
\oplus6({\bf \overline{42},\overline{48}})
\oplus10({\bf \overline{42},\overline{42}})
\oplus7({\bf \overline{42},\overline{24}})
\oplus8({\bf \overline{42},\overline{15'}})
\oplus12({\bf \overline{42},\overline{15}})
\oplus5({\bf \overline{42},\overline{6}})
\oplus4({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus7({\bf \overline{24},\overline{42}})
\oplus8({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus12({\bf \overline{24},\overline{15}})
\oplus7({\bf \overline{24},\overline{6}})
\oplus6({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{105}})
\oplus2({\bf \overline{15'},\overline{90}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{36}})
\oplus5({\bf \overline{15'},\overline{48}})
\oplus8({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus6({\bf \overline{15'},\overline{15'}})
\oplus8({\bf \overline{15'},\overline{15}})
\oplus4({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{36}})
\oplus5({\bf \overline{15},\overline{48}})
\oplus12({\bf \overline{15},\overline{42}})
\oplus12({\bf \overline{15},\overline{24}})
\oplus8({\bf \overline{15},\overline{15'}})
\oplus18({\bf \overline{15},\overline{15}})
\oplus10({\bf \overline{15},\overline{6}})
\oplus8({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus5({\bf \overline{6},\overline{42}})
\oplus7({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15'}})
\oplus10({\bf \overline{6},\overline{15}})
\oplus7({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus4({\bf \overline{3},\overline{42}})
\oplus6({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus8({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})$\\
%
${\bf 270270'}$&=&
$({\bf \overline{120},\overline{63}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{21}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{63},\overline{120}})
\oplus({\bf \overline{63},\overline{63}})
\oplus2({\bf \overline{63},\overline{60}})
\oplus2({\bf \overline{63},\overline{21}})
\oplus2({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{90},\overline{60}})
\oplus({\bf \overline{90},\overline{21}})
\oplus({\bf \overline{90},\overline{42}})
\oplus2({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{60},\overline{120}})
\oplus2({\bf \overline{60},\overline{63}})
\oplus({\bf \overline{60},\overline{90}})
\oplus5({\bf \overline{60},\overline{60}})
\oplus4({\bf \overline{60},\overline{21}})
\oplus3({\bf \overline{60},\overline{42}})
\oplus7({\bf \overline{60},\overline{24}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{120}})
\oplus2({\bf \overline{21},\overline{63}})
\oplus({\bf \overline{21},\overline{90}})
\oplus4({\bf \overline{21},\overline{60}})
\oplus3({\bf \overline{21},\overline{21}})
\oplus2({\bf \overline{21},\overline{42}})
\oplus5({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus2({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus2({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus3({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus5({\bf \overline{42},\overline{42}})
\oplus8({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus8({\bf \overline{42},\overline{15}})
\oplus5({\bf \overline{42},\overline{6}})
\oplus3({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{120}})
\oplus2({\bf \overline{24},\overline{63}})
\oplus2({\bf \overline{24},\overline{90}})
\oplus7({\bf \overline{24},\overline{60}})
\oplus5({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus8({\bf \overline{24},\overline{42}})
\oplus12({\bf \overline{24},\overline{24}})
\oplus3({\bf \overline{24},\overline{15'}})
\oplus10({\bf \overline{24},\overline{15}})
\oplus7({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus3({\bf \overline{15'},\overline{42}})
\oplus3({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus5({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus8({\bf \overline{15},\overline{42}})
\oplus10({\bf \overline{15},\overline{24}})
\oplus5({\bf \overline{15},\overline{15'}})
\oplus13({\bf \overline{15},\overline{15}})
\oplus8({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{90}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus5({\bf \overline{6},\overline{42}})
\oplus7({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus8({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus3({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus6({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})$\\
%
${\bf 270270''}$&=&
$({\bf \overline{99},\overline{21}})
\oplus({\bf \overline{99},\overline{24}})
\oplus({\bf \overline{105},\overline{60}})
\oplus({\bf \overline{105},\overline{42}})
\oplus2({\bf \overline{105},\overline{24}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{105},\overline{6}})
\oplus({\bf \overline{90},\overline{90}})
\oplus({\bf \overline{90},\overline{21}})
\oplus({\bf \overline{90},\overline{48}})
\oplus2({\bf \overline{90},\overline{42}})
\oplus2({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus3({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{105}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{48}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{99}})
\oplus({\bf \overline{21},\overline{90}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{36}})
\oplus({\bf \overline{21},\overline{48}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{21}})
\oplus({\bf \overline{36},\overline{42}})
\oplus2({\bf \overline{36},\overline{24}})
\oplus({\bf \overline{36},\overline{15}})
\oplus({\bf \overline{36},\overline{6}})
\oplus({\bf \overline{48},\overline{90}})
\oplus2({\bf \overline{48},\overline{60}})
\oplus({\bf \overline{48},\overline{21}})
\oplus({\bf \overline{48},\overline{48}})
\oplus4({\bf \overline{48},\overline{42}})
\oplus5({\bf \overline{48},\overline{24}})
\oplus2({\bf \overline{48},\overline{15'}})
\oplus5({\bf \overline{48},\overline{15}})
\oplus3({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{105}})
\oplus2({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{36}})
\oplus4({\bf \overline{42},\overline{48}})
\oplus7({\bf \overline{42},\overline{42}})
\oplus6({\bf \overline{42},\overline{24}})
\oplus5({\bf \overline{42},\overline{15'}})
\oplus9({\bf \overline{42},\overline{15}})
\oplus5({\bf \overline{42},\overline{6}})
\oplus4({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{99}})
\oplus2({\bf \overline{24},\overline{105}})
\oplus2({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{36}})
\oplus5({\bf \overline{24},\overline{48}})
\oplus6({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus4({\bf \overline{24},\overline{15'}})
\oplus7({\bf \overline{24},\overline{15}})
\oplus4({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus5({\bf \overline{15'},\overline{42}})
\oplus4({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15'}})
\oplus6({\bf \overline{15'},\overline{15}})
\oplus4({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{105}})
\oplus3({\bf \overline{15},\overline{90}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{36}})
\oplus5({\bf \overline{15},\overline{48}})
\oplus9({\bf \overline{15},\overline{42}})
\oplus7({\bf \overline{15},\overline{24}})
\oplus6({\bf \overline{15},\overline{15'}})
\oplus12({\bf \overline{15},\overline{15}})
\oplus5({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{105}})
\oplus({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{36}})
\oplus3({\bf \overline{6},\overline{48}})
\oplus5({\bf \overline{6},\overline{42}})
\oplus4({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15'}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus4({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{270270'}}$&=&
$({\bf 120,63})
\oplus({\bf 120,60})
\oplus({\bf 120,21})
\oplus({\bf 120,24})
\oplus({\bf 90,60})
\oplus({\bf 90,42})
\oplus({\bf 90,21})
\oplus2({\bf 90,24})
\oplus({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus2({\bf 48,15})
\oplus({\bf 48,6})
\oplus({\bf 48,3})
\oplus({\bf 63,120})
\oplus({\bf 63,63})
\oplus2({\bf 63,60})
\oplus2({\bf 63,21})
\oplus2({\bf 63,24})
\oplus({\bf 63,6})
\oplus({\bf 60,120})
\oplus({\bf 60,90})
\oplus2({\bf 60,63})
\oplus5({\bf 60,60})
\oplus3({\bf 60,42})
\oplus4({\bf 60,21})
\oplus7({\bf 60,24})
\oplus3({\bf 60,15})
\oplus3({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus3({\bf 42,60})
\oplus5({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus2({\bf 42,21})
\oplus8({\bf 42,24})
\oplus8({\bf 42,15})
\oplus5({\bf 42,6})
\oplus3({\bf 42,3})
\oplus({\bf 15',48})
\oplus3({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus3({\bf 15',24})
\oplus5({\bf 15',15})
\oplus3({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,120})
\oplus({\bf 21,90})
\oplus2({\bf 21,63})
\oplus4({\bf 21,60})
\oplus2({\bf 21,42})
\oplus3({\bf 21,21})
\oplus5({\bf 21,24})
\oplus2({\bf 21,15})
\oplus2({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,120})
\oplus2({\bf 24,90})
\oplus({\bf 24,48})
\oplus2({\bf 24,63})
\oplus7({\bf 24,60})
\oplus8({\bf 24,42})
\oplus3({\bf 24,15'})
\oplus5({\bf 24,21})
\oplus12({\bf 24,24})
\oplus10({\bf 24,15})
\oplus7({\bf 24,6})
\oplus4({\bf 24,3})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus3({\bf 15,60})
\oplus8({\bf 15,42})
\oplus5({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus10({\bf 15,24})
\oplus13({\bf 15,15})
\oplus8({\bf 15,6})
\oplus6({\bf 15,3})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus({\bf 6,63})
\oplus3({\bf 6,60})
\oplus5({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus7({\bf 6,24})
\oplus8({\bf 6,15})
\oplus5({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,48})
\oplus({\bf 3,60})
\oplus3({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus({\bf 3,21})
\oplus4({\bf 3,24})
\oplus6({\bf 3,15})
\oplus4({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf \overline{270270''}}$&=&
$({\bf 99,21})
\oplus({\bf 99,24})
\oplus({\bf 105,60})
\oplus({\bf 105,42})
\oplus2({\bf 105,24})
\oplus({\bf 105,15})
\oplus({\bf 105,6})
\oplus({\bf 36,60})
\oplus({\bf 36,42})
\oplus({\bf 36,21})
\oplus2({\bf 36,24})
\oplus({\bf 36,15})
\oplus({\bf 36,6})
\oplus({\bf 90,90})
\oplus({\bf 90,48})
\oplus2({\bf 90,42})
\oplus({\bf 90,15'})
\oplus({\bf 90,21})
\oplus2({\bf 90,24})
\oplus3({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,90})
\oplus({\bf 48,48})
\oplus2({\bf 48,60})
\oplus4({\bf 48,42})
\oplus2({\bf 48,15'})
\oplus({\bf 48,21})
\oplus5({\bf 48,24})
\oplus5({\bf 48,15})
\oplus3({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 60,105})
\oplus({\bf 60,36})
\oplus2({\bf 60,48})
\oplus({\bf 60,60})
\oplus2({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus2({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,105})
\oplus({\bf 42,36})
\oplus2({\bf 42,90})
\oplus4({\bf 42,48})
\oplus2({\bf 42,60})
\oplus7({\bf 42,42})
\oplus5({\bf 42,15'})
\oplus({\bf 42,21})
\oplus6({\bf 42,24})
\oplus9({\bf 42,15})
\oplus5({\bf 42,6})
\oplus4({\bf 42,3})
\oplus({\bf 15',90})
\oplus2({\bf 15',48})
\oplus2({\bf 15',60})
\oplus5({\bf 15',42})
\oplus3({\bf 15',15'})
\oplus4({\bf 15',24})
\oplus6({\bf 15',15})
\oplus4({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,99})
\oplus({\bf 21,36})
\oplus({\bf 21,90})
\oplus({\bf 21,48})
\oplus({\bf 21,42})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,3})
\oplus({\bf 24,99})
\oplus2({\bf 24,105})
\oplus2({\bf 24,36})
\oplus2({\bf 24,90})
\oplus5({\bf 24,48})
\oplus2({\bf 24,60})
\oplus6({\bf 24,42})
\oplus4({\bf 24,15'})
\oplus({\bf 24,21})
\oplus5({\bf 24,24})
\oplus7({\bf 24,15})
\oplus4({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,105})
\oplus({\bf 15,36})
\oplus3({\bf 15,90})
\oplus5({\bf 15,48})
\oplus2({\bf 15,60})
\oplus9({\bf 15,42})
\oplus6({\bf 15,15'})
\oplus({\bf 15,21})
\oplus7({\bf 15,24})
\oplus12({\bf 15,15})
\oplus5({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,105})
\oplus({\bf 6,36})
\oplus({\bf 6,90})
\oplus3({\bf 6,48})
\oplus2({\bf 6,60})
\oplus5({\bf 6,42})
\oplus4({\bf 6,15'})
\oplus4({\bf 6,24})
\oplus5({\bf 6,15})
\oplus4({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,90})
\oplus2({\bf 3,48})
\oplus({\bf 3,60})
\oplus4({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus({\bf 3,21})
\oplus3({\bf 3,24})
\oplus5({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 280800}$&=&
$({\bf 105,15'})
\oplus({\bf 105,15})
\oplus({\bf 36,42})
\oplus({\bf 36,15})
\oplus({\bf 36,3})
\oplus({\bf 90,48})
\oplus2({\bf 90,42})
\oplus2({\bf 90,15'})
\oplus({\bf 90,24})
\oplus3({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,90})
\oplus2({\bf 48,48})
\oplus({\bf 48,60})
\oplus5({\bf 48,42})
\oplus4({\bf 48,15'})
\oplus3({\bf 48,24})
\oplus7({\bf 48,15})
\oplus3({\bf 48,6})
\oplus3({\bf 48,3})
\oplus({\bf 60,48})
\oplus2({\bf 60,42})
\oplus3({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus5({\bf 60,15})
\oplus3({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,36})
\oplus2({\bf 42,90})
\oplus5({\bf 42,48})
\oplus2({\bf 42,60})
\oplus12({\bf 42,42})
\oplus8({\bf 42,15'})
\oplus({\bf 42,21})
\oplus10({\bf 42,24})
\oplus18({\bf 42,15})
\oplus9({\bf 42,6})
\oplus9({\bf 42,3})
\oplus({\bf 15',105})
\oplus2({\bf 15',90})
\oplus4({\bf 15',48})
\oplus3({\bf 15',60})
\oplus8({\bf 15',42})
\oplus8({\bf 15',15'})
\oplus({\bf 15',21})
\oplus8({\bf 15',24})
\oplus13({\bf 15',15})
\oplus8({\bf 15',6})
\oplus5({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus3({\bf 21,15})
\oplus({\bf 21,6})
\oplus2({\bf 21,3})
\oplus({\bf 24,90})
\oplus3({\bf 24,48})
\oplus2({\bf 24,60})
\oplus10({\bf 24,42})
\oplus8({\bf 24,15'})
\oplus({\bf 24,21})
\oplus10({\bf 24,24})
\oplus19({\bf 24,15})
\oplus11({\bf 24,6})
\oplus10({\bf 24,3})
\oplus({\bf 15,105})
\oplus({\bf 15,36})
\oplus3({\bf 15,90})
\oplus7({\bf 15,48})
\oplus5({\bf 15,60})
\oplus18({\bf 15,42})
\oplus13({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus19({\bf 15,24})
\oplus30({\bf 15,15})
\oplus17({\bf 15,6})
\oplus15({\bf 15,3})
\oplus({\bf 6,90})
\oplus3({\bf 6,48})
\oplus3({\bf 6,60})
\oplus9({\bf 6,42})
\oplus8({\bf 6,15'})
\oplus({\bf 6,21})
\oplus11({\bf 6,24})
\oplus17({\bf 6,15})
\oplus12({\bf 6,6})
\oplus8({\bf 6,3})
\oplus({\bf 3,36})
\oplus({\bf 3,90})
\oplus3({\bf 3,48})
\oplus2({\bf 3,60})
\oplus9({\bf 3,42})
\oplus5({\bf 3,15'})
\oplus2({\bf 3,21})
\oplus10({\bf 3,24})
\oplus15({\bf 3,15})
\oplus8({\bf 3,6})
\oplus8({\bf 3,3})$\\
%
${\bf \overline{280800}}$&=&
$({\bf \overline{105},\overline{15'}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{90},\overline{48}})
\oplus2({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus2({\bf \overline{90},\overline{15'}})
\oplus3({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{48}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus3({\bf \overline{60},\overline{15'}})
\oplus5({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus3({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus2({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{36},\overline{42}})
\oplus({\bf \overline{36},\overline{15}})
\oplus({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{48},\overline{90}})
\oplus({\bf \overline{48},\overline{60}})
\oplus2({\bf \overline{48},\overline{48}})
\oplus5({\bf \overline{48},\overline{42}})
\oplus3({\bf \overline{48},\overline{24}})
\oplus4({\bf \overline{48},\overline{15'}})
\oplus7({\bf \overline{48},\overline{15}})
\oplus3({\bf \overline{48},\overline{6}})
\oplus3({\bf \overline{48},\overline{3}})
\oplus2({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{36}})
\oplus5({\bf \overline{42},\overline{48}})
\oplus12({\bf \overline{42},\overline{42}})
\oplus10({\bf \overline{42},\overline{24}})
\oplus8({\bf \overline{42},\overline{15'}})
\oplus18({\bf \overline{42},\overline{15}})
\oplus9({\bf \overline{42},\overline{6}})
\oplus9({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{48}})
\oplus10({\bf \overline{24},\overline{42}})
\oplus10({\bf \overline{24},\overline{24}})
\oplus8({\bf \overline{24},\overline{15'}})
\oplus19({\bf \overline{24},\overline{15}})
\oplus11({\bf \overline{24},\overline{6}})
\oplus10({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{105}})
\oplus2({\bf \overline{15'},\overline{90}})
\oplus3({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus4({\bf \overline{15'},\overline{48}})
\oplus8({\bf \overline{15'},\overline{42}})
\oplus8({\bf \overline{15'},\overline{24}})
\oplus8({\bf \overline{15'},\overline{15'}})
\oplus13({\bf \overline{15'},\overline{15}})
\oplus8({\bf \overline{15'},\overline{6}})
\oplus5({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{105}})
\oplus3({\bf \overline{15},\overline{90}})
\oplus5({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{36}})
\oplus7({\bf \overline{15},\overline{48}})
\oplus18({\bf \overline{15},\overline{42}})
\oplus19({\bf \overline{15},\overline{24}})
\oplus13({\bf \overline{15},\overline{15'}})
\oplus30({\bf \overline{15},\overline{15}})
\oplus17({\bf \overline{15},\overline{6}})
\oplus15({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{48}})
\oplus9({\bf \overline{6},\overline{42}})
\oplus11({\bf \overline{6},\overline{24}})
\oplus8({\bf \overline{6},\overline{15'}})
\oplus17({\bf \overline{6},\overline{15}})
\oplus12({\bf \overline{6},\overline{6}})
\oplus8({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{36}})
\oplus3({\bf \overline{3},\overline{48}})
\oplus9({\bf \overline{3},\overline{42}})
\oplus10({\bf \overline{3},\overline{24}})
\oplus5({\bf \overline{3},\overline{15'}})
\oplus15({\bf \overline{3},\overline{15}})
\oplus8({\bf \overline{3},\overline{6}})
\oplus8({\bf \overline{3},\overline{3}})$\\
%
${\bf 286650}$&=&
$({\bf \overline{132},\overline{63}})
\oplus({\bf \overline{132},\overline{21}})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},\overline{63}})
\oplus({\bf \overline{45},\overline{60}})
\oplus({\bf \overline{120},\overline{63}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{21}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{63},\overline{132}})
\oplus({\bf \overline{63},\overline{45}})
\oplus({\bf \overline{63},\overline{120}})
\oplus3({\bf \overline{63},\overline{63}})
\oplus3({\bf \overline{63},\overline{60}})
\oplus3({\bf \overline{63},\overline{21}})
\oplus({\bf \overline{63},\overline{42}})
\oplus2({\bf \overline{63},\overline{24}})
\oplus({\bf \overline{90},\overline{60}})
\oplus({\bf \overline{90},\overline{21}})
\oplus({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{60},\overline{45}})
\oplus({\bf \overline{60},\overline{120}})
\oplus3({\bf \overline{60},\overline{63}})
\oplus({\bf \overline{60},\overline{90}})
\oplus5({\bf \overline{60},\overline{60}})
\oplus3({\bf \overline{60},\overline{21}})
\oplus3({\bf \overline{60},\overline{42}})
\oplus5({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{132}})
\oplus({\bf \overline{21},\overline{120}})
\oplus3({\bf \overline{21},\overline{63}})
\oplus({\bf \overline{21},\overline{90}})
\oplus3({\bf \overline{21},\overline{60}})
\oplus4({\bf \overline{21},\overline{21}})
\oplus2({\bf \overline{21},\overline{42}})
\oplus4({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{63}})
\oplus({\bf \overline{42},\overline{90}})
\oplus3({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus5({\bf \overline{42},\overline{42}})
\oplus5({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus5({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{120}})
\oplus2({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{90}})
\oplus5({\bf \overline{24},\overline{60}})
\oplus4({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus5({\bf \overline{24},\overline{42}})
\oplus8({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus6({\bf \overline{24},\overline{15}})
\oplus4({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus3({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{90}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus5({\bf \overline{15},\overline{42}})
\oplus6({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15'}})
\oplus8({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus4({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus4({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{286650}}$&=&
$({\bf 132,63})
\oplus({\bf 132,21})
\oplus({\bf 120,63})
\oplus({\bf 120,60})
\oplus({\bf 120,21})
\oplus({\bf 120,24})
\oplus({\bf 90,60})
\oplus({\bf 90,42})
\oplus({\bf 90,21})
\oplus({\bf 90,24})
\oplus({\bf 90,15})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus({\bf 48,24})
\oplus({\bf 48,15})
\oplus({\bf 45,45})
\oplus({\bf 45,63})
\oplus({\bf 45,60})
\oplus({\bf 63,132})
\oplus({\bf 63,120})
\oplus({\bf 63,45})
\oplus3({\bf 63,63})
\oplus3({\bf 63,60})
\oplus({\bf 63,42})
\oplus3({\bf 63,21})
\oplus2({\bf 63,24})
\oplus({\bf 60,120})
\oplus({\bf 60,90})
\oplus({\bf 60,45})
\oplus3({\bf 60,63})
\oplus5({\bf 60,60})
\oplus3({\bf 60,42})
\oplus({\bf 60,15'})
\oplus3({\bf 60,21})
\oplus5({\bf 60,24})
\oplus2({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus({\bf 42,63})
\oplus3({\bf 42,60})
\oplus5({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus2({\bf 42,21})
\oplus5({\bf 42,24})
\oplus5({\bf 42,15})
\oplus2({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',48})
\oplus({\bf 15',60})
\oplus2({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus3({\bf 15',15})
\oplus2({\bf 15',6})
\oplus({\bf 21,132})
\oplus({\bf 21,120})
\oplus({\bf 21,90})
\oplus3({\bf 21,63})
\oplus3({\bf 21,60})
\oplus2({\bf 21,42})
\oplus4({\bf 21,21})
\oplus4({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 24,120})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus2({\bf 24,63})
\oplus5({\bf 24,60})
\oplus5({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus4({\bf 24,21})
\oplus8({\bf 24,24})
\oplus6({\bf 24,15})
\oplus4({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus2({\bf 15,60})
\oplus5({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus6({\bf 15,24})
\oplus8({\bf 15,15})
\oplus4({\bf 15,6})
\oplus4({\bf 15,3})
\oplus2({\bf 6,60})
\oplus2({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus4({\bf 6,24})
\oplus4({\bf 6,15})
\oplus4({\bf 6,6})
\oplus2({\bf 6,3})
\oplus2({\bf 3,42})
\oplus2({\bf 3,24})
\oplus4({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 288288}$&=&
$({\bf 105,42})
\oplus({\bf 105,15'})
\oplus({\bf 105,15})
\oplus({\bf 36,48})
\oplus({\bf 36,42})
\oplus({\bf 36,15'})
\oplus({\bf 36,24})
\oplus({\bf 36,15})
\oplus({\bf 90,48})
\oplus2({\bf 90,42})
\oplus2({\bf 90,15'})
\oplus({\bf 90,24})
\oplus3({\bf 90,15})
\oplus({\bf 90,6})
\oplus({\bf 90,3})
\oplus({\bf 48,36})
\oplus({\bf 48,90})
\oplus4({\bf 48,48})
\oplus({\bf 48,60})
\oplus6({\bf 48,42})
\oplus5({\bf 48,15'})
\oplus4({\bf 48,24})
\oplus7({\bf 48,15})
\oplus3({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 60,48})
\oplus2({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus4({\bf 60,15})
\oplus2({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,105})
\oplus({\bf 42,36})
\oplus2({\bf 42,90})
\oplus6({\bf 42,48})
\oplus2({\bf 42,60})
\oplus11({\bf 42,42})
\oplus9({\bf 42,15'})
\oplus({\bf 42,21})
\oplus9({\bf 42,24})
\oplus16({\bf 42,15})
\oplus8({\bf 42,6})
\oplus7({\bf 42,3})
\oplus({\bf 15',105})
\oplus({\bf 15',36})
\oplus2({\bf 15',90})
\oplus5({\bf 15',48})
\oplus2({\bf 15',60})
\oplus9({\bf 15',42})
\oplus7({\bf 15',15'})
\oplus({\bf 15',21})
\oplus7({\bf 15',24})
\oplus12({\bf 15',15})
\oplus6({\bf 15',6})
\oplus5({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,36})
\oplus({\bf 24,90})
\oplus4({\bf 24,48})
\oplus2({\bf 24,60})
\oplus9({\bf 24,42})
\oplus7({\bf 24,15'})
\oplus({\bf 24,21})
\oplus9({\bf 24,24})
\oplus15({\bf 24,15})
\oplus9({\bf 24,6})
\oplus7({\bf 24,3})
\oplus({\bf 15,105})
\oplus({\bf 15,36})
\oplus3({\bf 15,90})
\oplus7({\bf 15,48})
\oplus4({\bf 15,60})
\oplus16({\bf 15,42})
\oplus12({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus15({\bf 15,24})
\oplus25({\bf 15,15})
\oplus14({\bf 15,6})
\oplus12({\bf 15,3})
\oplus({\bf 6,90})
\oplus3({\bf 6,48})
\oplus2({\bf 6,60})
\oplus8({\bf 6,42})
\oplus6({\bf 6,15'})
\oplus({\bf 6,21})
\oplus9({\bf 6,24})
\oplus14({\bf 6,15})
\oplus8({\bf 6,6})
\oplus7({\bf 6,3})
\oplus({\bf 3,90})
\oplus2({\bf 3,48})
\oplus2({\bf 3,60})
\oplus7({\bf 3,42})
\oplus5({\bf 3,15'})
\oplus({\bf 3,21})
\oplus7({\bf 3,24})
\oplus12({\bf 3,15})
\oplus7({\bf 3,6})
\oplus6({\bf 3,3})$\\
%
${\bf \overline{288288}}$&=&
$({\bf \overline{105},\overline{42}})
\oplus({\bf \overline{105},\overline{15'}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{90},\overline{48}})
\oplus2({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus2({\bf \overline{90},\overline{15'}})
\oplus3({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{48}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus4({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{36},\overline{48}})
\oplus({\bf \overline{36},\overline{42}})
\oplus({\bf \overline{36},\overline{24}})
\oplus({\bf \overline{36},\overline{15'}})
\oplus({\bf \overline{36},\overline{15}})
\oplus({\bf \overline{48},\overline{90}})
\oplus({\bf \overline{48},\overline{60}})
\oplus({\bf \overline{48},\overline{36}})
\oplus4({\bf \overline{48},\overline{48}})
\oplus6({\bf \overline{48},\overline{42}})
\oplus4({\bf \overline{48},\overline{24}})
\oplus5({\bf \overline{48},\overline{15'}})
\oplus7({\bf \overline{48},\overline{15}})
\oplus3({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{105}})
\oplus2({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{36}})
\oplus6({\bf \overline{42},\overline{48}})
\oplus11({\bf \overline{42},\overline{42}})
\oplus9({\bf \overline{42},\overline{24}})
\oplus9({\bf \overline{42},\overline{15'}})
\oplus16({\bf \overline{42},\overline{15}})
\oplus8({\bf \overline{42},\overline{6}})
\oplus7({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{36}})
\oplus4({\bf \overline{24},\overline{48}})
\oplus9({\bf \overline{24},\overline{42}})
\oplus9({\bf \overline{24},\overline{24}})
\oplus7({\bf \overline{24},\overline{15'}})
\oplus15({\bf \overline{24},\overline{15}})
\oplus9({\bf \overline{24},\overline{6}})
\oplus7({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{105}})
\oplus2({\bf \overline{15'},\overline{90}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{36}})
\oplus5({\bf \overline{15'},\overline{48}})
\oplus9({\bf \overline{15'},\overline{42}})
\oplus7({\bf \overline{15'},\overline{24}})
\oplus7({\bf \overline{15'},\overline{15'}})
\oplus12({\bf \overline{15'},\overline{15}})
\oplus6({\bf \overline{15'},\overline{6}})
\oplus5({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{105}})
\oplus3({\bf \overline{15},\overline{90}})
\oplus4({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{36}})
\oplus7({\bf \overline{15},\overline{48}})
\oplus16({\bf \overline{15},\overline{42}})
\oplus15({\bf \overline{15},\overline{24}})
\oplus12({\bf \overline{15},\overline{15'}})
\oplus25({\bf \overline{15},\overline{15}})
\oplus14({\bf \overline{15},\overline{6}})
\oplus12({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{48}})
\oplus8({\bf \overline{6},\overline{42}})
\oplus9({\bf \overline{6},\overline{24}})
\oplus6({\bf \overline{6},\overline{15'}})
\oplus14({\bf \overline{6},\overline{15}})
\oplus8({\bf \overline{6},\overline{6}})
\oplus7({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus7({\bf \overline{3},\overline{42}})
\oplus7({\bf \overline{3},\overline{24}})
\oplus5({\bf \overline{3},\overline{15'}})
\oplus12({\bf \overline{3},\overline{15}})
\oplus7({\bf \overline{3},\overline{6}})
\oplus6({\bf \overline{3},\overline{3}})$\\
%
${\bf 288288'}$&=&
$({\bf 66,36})
\oplus({\bf 99,99})
\oplus({\bf 99,105})
\oplus({\bf 99,36})
\oplus({\bf 99,48})
\oplus({\bf 105,99})
\oplus({\bf 105,105})
\oplus2({\bf 105,36})
\oplus({\bf 105,90})
\oplus2({\bf 105,48})
\oplus({\bf 105,42})
\oplus({\bf 36,66})
\oplus({\bf 36,99})
\oplus2({\bf 36,105})
\oplus({\bf 36,36})
\oplus({\bf 36,90})
\oplus2({\bf 36,48})
\oplus({\bf 36,15'})
\oplus({\bf 90,105})
\oplus({\bf 90,36})
\oplus({\bf 90,90})
\oplus2({\bf 90,48})
\oplus({\bf 90,60})
\oplus2({\bf 90,42})
\oplus({\bf 90,15'})
\oplus({\bf 90,24})
\oplus({\bf 48,99})
\oplus2({\bf 48,105})
\oplus2({\bf 48,36})
\oplus2({\bf 48,90})
\oplus4({\bf 48,48})
\oplus({\bf 48,60})
\oplus3({\bf 48,42})
\oplus2({\bf 48,15'})
\oplus({\bf 48,15})
\oplus({\bf 60,90})
\oplus({\bf 60,48})
\oplus({\bf 60,60})
\oplus2({\bf 60,42})
\oplus({\bf 60,21})
\oplus2({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 42,105})
\oplus2({\bf 42,90})
\oplus3({\bf 42,48})
\oplus2({\bf 42,60})
\oplus4({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus({\bf 42,21})
\oplus3({\bf 42,24})
\oplus3({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 15',36})
\oplus({\bf 15',90})
\oplus2({\bf 15',48})
\oplus3({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus({\bf 21,24})
\oplus({\bf 21,6})
\oplus({\bf 24,90})
\oplus2({\bf 24,60})
\oplus3({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus4({\bf 24,24})
\oplus3({\bf 24,15})
\oplus2({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,48})
\oplus({\bf 15,60})
\oplus3({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus4({\bf 15,15})
\oplus3({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,21})
\oplus2({\bf 6,24})
\oplus3({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus2({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf \overline{288288'}}$&=&
$({\bf \overline{66},\overline{36}})
\oplus({\bf \overline{99},\overline{99}})
\oplus({\bf \overline{99},\overline{105}})
\oplus({\bf \overline{99},\overline{36}})
\oplus({\bf \overline{99},\overline{48}})
\oplus({\bf \overline{105},\overline{99}})
\oplus({\bf \overline{105},\overline{105}})
\oplus({\bf \overline{105},\overline{90}})
\oplus2({\bf \overline{105},\overline{36}})
\oplus2({\bf \overline{105},\overline{48}})
\oplus({\bf \overline{105},\overline{42}})
\oplus({\bf \overline{90},\overline{105}})
\oplus({\bf \overline{90},\overline{90}})
\oplus({\bf \overline{90},\overline{60}})
\oplus({\bf \overline{90},\overline{36}})
\oplus2({\bf \overline{90},\overline{48}})
\oplus2({\bf \overline{90},\overline{42}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus({\bf \overline{60},\overline{90}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{48}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{36},\overline{66}})
\oplus({\bf \overline{36},\overline{99}})
\oplus2({\bf \overline{36},\overline{105}})
\oplus({\bf \overline{36},\overline{90}})
\oplus({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{48}})
\oplus({\bf \overline{36},\overline{15'}})
\oplus({\bf \overline{48},\overline{99}})
\oplus2({\bf \overline{48},\overline{105}})
\oplus2({\bf \overline{48},\overline{90}})
\oplus({\bf \overline{48},\overline{60}})
\oplus2({\bf \overline{48},\overline{36}})
\oplus4({\bf \overline{48},\overline{48}})
\oplus3({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{105}})
\oplus2({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus3({\bf \overline{42},\overline{48}})
\oplus4({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus4({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus3({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{36}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus3({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{48}})
\oplus3({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus4({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})$\\
%
${\bf 291060}$&=&
$({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{63},\overline{21}})
\oplus2({\bf \overline{63},\overline{24}})
\oplus2({\bf \overline{63},\overline{15}})
\oplus2({\bf \overline{63},\overline{6}})
\oplus({\bf \overline{63},\overline{3}})
\oplus({\bf \overline{90},\overline{42}})
\oplus2({\bf \overline{90},\overline{24}})
\oplus3({\bf \overline{90},\overline{15}})
\oplus3({\bf \overline{90},\overline{6}})
\oplus2({\bf \overline{90},\overline{3}})
\oplus2({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{21}})
\oplus3({\bf \overline{60},\overline{42}})
\oplus8({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus9({\bf \overline{60},\overline{15}})
\oplus8({\bf \overline{60},\overline{6}})
\oplus6({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{63}})
\oplus2({\bf \overline{21},\overline{60}})
\oplus2({\bf \overline{21},\overline{21}})
\oplus3({\bf \overline{21},\overline{42}})
\oplus6({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus6({\bf \overline{21},\overline{15}})
\oplus5({\bf \overline{21},\overline{6}})
\oplus4({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus2({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus3({\bf \overline{48},\overline{15}})
\oplus2({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus3({\bf \overline{42},\overline{60}})
\oplus3({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus7({\bf \overline{42},\overline{42}})
\oplus12({\bf \overline{42},\overline{24}})
\oplus4({\bf \overline{42},\overline{15'}})
\oplus16({\bf \overline{42},\overline{15}})
\oplus11({\bf \overline{42},\overline{6}})
\oplus9({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{120}})
\oplus2({\bf \overline{24},\overline{63}})
\oplus2({\bf \overline{24},\overline{90}})
\oplus8({\bf \overline{24},\overline{60}})
\oplus6({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus12({\bf \overline{24},\overline{42}})
\oplus20({\bf \overline{24},\overline{24}})
\oplus6({\bf \overline{24},\overline{15'}})
\oplus22({\bf \overline{24},\overline{15}})
\oplus16({\bf \overline{24},\overline{6}})
\oplus12({\bf \overline{24},\overline{3}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus4({\bf \overline{15'},\overline{42}})
\oplus6({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15'}})
\oplus8({\bf \overline{15'},\overline{15}})
\oplus6({\bf \overline{15'},\overline{6}})
\oplus4({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{120}})
\oplus2({\bf \overline{15},\overline{63}})
\oplus3({\bf \overline{15},\overline{90}})
\oplus9({\bf \overline{15},\overline{60}})
\oplus6({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{48}})
\oplus16({\bf \overline{15},\overline{42}})
\oplus22({\bf \overline{15},\overline{24}})
\oplus8({\bf \overline{15},\overline{15'}})
\oplus25({\bf \overline{15},\overline{15}})
\oplus17({\bf \overline{15},\overline{6}})
\oplus13({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{120}})
\oplus2({\bf \overline{6},\overline{63}})
\oplus3({\bf \overline{6},\overline{90}})
\oplus8({\bf \overline{6},\overline{60}})
\oplus5({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus11({\bf \overline{6},\overline{42}})
\oplus16({\bf \overline{6},\overline{24}})
\oplus6({\bf \overline{6},\overline{15'}})
\oplus17({\bf \overline{6},\overline{15}})
\oplus12({\bf \overline{6},\overline{6}})
\oplus8({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{120}})
\oplus({\bf \overline{3},\overline{63}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus6({\bf \overline{3},\overline{60}})
\oplus4({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus9({\bf \overline{3},\overline{42}})
\oplus12({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15'}})
\oplus13({\bf \overline{3},\overline{15}})
\oplus8({\bf \overline{3},\overline{6}})
\oplus6({\bf \overline{3},\overline{3}})$\\
%
${\bf \overline{291060}}$&=&
$({\bf 120,24})
\oplus({\bf 120,15})
\oplus({\bf 120,6})
\oplus({\bf 120,3})
\oplus({\bf 90,42})
\oplus2({\bf 90,24})
\oplus3({\bf 90,15})
\oplus3({\bf 90,6})
\oplus2({\bf 90,3})
\oplus({\bf 48,42})
\oplus({\bf 48,15'})
\oplus2({\bf 48,24})
\oplus3({\bf 48,15})
\oplus2({\bf 48,6})
\oplus2({\bf 48,3})
\oplus({\bf 63,21})
\oplus2({\bf 63,24})
\oplus2({\bf 63,15})
\oplus2({\bf 63,6})
\oplus({\bf 63,3})
\oplus2({\bf 60,60})
\oplus3({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus2({\bf 60,21})
\oplus8({\bf 60,24})
\oplus9({\bf 60,15})
\oplus8({\bf 60,6})
\oplus6({\bf 60,3})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus3({\bf 42,60})
\oplus7({\bf 42,42})
\oplus4({\bf 42,15'})
\oplus3({\bf 42,21})
\oplus12({\bf 42,24})
\oplus16({\bf 42,15})
\oplus11({\bf 42,6})
\oplus9({\bf 42,3})
\oplus({\bf 15',48})
\oplus2({\bf 15',60})
\oplus4({\bf 15',42})
\oplus3({\bf 15',15'})
\oplus({\bf 15',21})
\oplus6({\bf 15',24})
\oplus8({\bf 15',15})
\oplus6({\bf 15',6})
\oplus4({\bf 15',3})
\oplus({\bf 21,63})
\oplus2({\bf 21,60})
\oplus3({\bf 21,42})
\oplus({\bf 21,15'})
\oplus2({\bf 21,21})
\oplus6({\bf 21,24})
\oplus6({\bf 21,15})
\oplus5({\bf 21,6})
\oplus4({\bf 21,3})
\oplus({\bf 24,120})
\oplus2({\bf 24,90})
\oplus2({\bf 24,48})
\oplus2({\bf 24,63})
\oplus8({\bf 24,60})
\oplus12({\bf 24,42})
\oplus6({\bf 24,15'})
\oplus6({\bf 24,21})
\oplus20({\bf 24,24})
\oplus22({\bf 24,15})
\oplus16({\bf 24,6})
\oplus12({\bf 24,3})
\oplus({\bf 15,120})
\oplus3({\bf 15,90})
\oplus3({\bf 15,48})
\oplus2({\bf 15,63})
\oplus9({\bf 15,60})
\oplus16({\bf 15,42})
\oplus8({\bf 15,15'})
\oplus6({\bf 15,21})
\oplus22({\bf 15,24})
\oplus25({\bf 15,15})
\oplus17({\bf 15,6})
\oplus13({\bf 15,3})
\oplus({\bf 6,120})
\oplus3({\bf 6,90})
\oplus2({\bf 6,48})
\oplus2({\bf 6,63})
\oplus8({\bf 6,60})
\oplus11({\bf 6,42})
\oplus6({\bf 6,15'})
\oplus5({\bf 6,21})
\oplus16({\bf 6,24})
\oplus17({\bf 6,15})
\oplus12({\bf 6,6})
\oplus8({\bf 6,3})
\oplus({\bf 3,120})
\oplus2({\bf 3,90})
\oplus2({\bf 3,48})
\oplus({\bf 3,63})
\oplus6({\bf 3,60})
\oplus9({\bf 3,42})
\oplus4({\bf 3,15'})
\oplus4({\bf 3,21})
\oplus12({\bf 3,24})
\oplus13({\bf 3,15})
\oplus8({\bf 3,6})
\oplus6({\bf 3,3})$\\
%
${\bf 297675}$&=&
$({\bf 125,8})
\oplus({\bf 125,1})
\oplus({\bf 81,27})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus3({\bf 81,8})
\oplus({\bf 81,1})
\oplus({\bf 28,27})
\oplus({\bf 28,\overline{10}})
\oplus2({\bf 28,8})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},10})
\oplus({\bf \overline{81},\overline{10}})
\oplus3({\bf \overline{81},8})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,64})
\oplus2({\bf 64,35})
\oplus2({\bf 64,\overline{35}})
\oplus8({\bf 64,27})
\oplus6({\bf 64,10})
\oplus6({\bf 64,\overline{10}})
\oplus13({\bf 64,8})
\oplus4({\bf 64,1})
\oplus2({\bf 35,64})
\oplus3({\bf 35,35})
\oplus4({\bf 35,\overline{35}})
\oplus12({\bf 35,27})
\oplus8({\bf 35,10})
\oplus9({\bf 35,\overline{10}})
\oplus17({\bf 35,8})
\oplus5({\bf 35,1})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},10})
\oplus2({\bf \overline{28},8})
\oplus({\bf \overline{28},1})
\oplus2({\bf \overline{35},64})
\oplus4({\bf \overline{35},35})
\oplus3({\bf \overline{35},\overline{35}})
\oplus12({\bf \overline{35},27})
\oplus9({\bf \overline{35},10})
\oplus8({\bf \overline{35},\overline{10}})
\oplus17({\bf \overline{35},8})
\oplus5({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus8({\bf 27,64})
\oplus12({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus12({\bf 27,\overline{35}})
\oplus34({\bf 27,27})
\oplus21({\bf 27,10})
\oplus21({\bf 27,\overline{10}})
\oplus39({\bf 27,8})
\oplus11({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,\overline{81}})
\oplus6({\bf 10,64})
\oplus8({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus9({\bf 10,\overline{35}})
\oplus21({\bf 10,27})
\oplus14({\bf 10,10})
\oplus14({\bf 10,\overline{10}})
\oplus24({\bf 10,8})
\oplus6({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},\overline{81}})
\oplus6({\bf \overline{10},64})
\oplus9({\bf \overline{10},35})
\oplus8({\bf \overline{10},\overline{35}})
\oplus21({\bf \overline{10},27})
\oplus14({\bf \overline{10},10})
\oplus14({\bf \overline{10},\overline{10}})
\oplus24({\bf \overline{10},8})
\oplus6({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus3({\bf 8,81})
\oplus2({\bf 8,28})
\oplus3({\bf 8,\overline{81}})
\oplus13({\bf 8,64})
\oplus17({\bf 8,35})
\oplus2({\bf 8,\overline{28}})
\oplus17({\bf 8,\overline{35}})
\oplus39({\bf 8,27})
\oplus24({\bf 8,10})
\oplus24({\bf 8,\overline{10}})
\oplus40({\bf 8,8})
\oplus10({\bf 8,1})
\oplus({\bf 1,125})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus({\bf 1,\overline{81}})
\oplus4({\bf 1,64})
\oplus5({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus5({\bf 1,\overline{35}})
\oplus11({\bf 1,27})
\oplus6({\bf 1,10})
\oplus6({\bf 1,\overline{10}})
\oplus10({\bf 1,8})
\oplus3({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

%aaa

==> branching-A-9-11.tex <==
%aaa
\newpage
\subsubsection{Rank 9 (R)}

\subsubsubsection{$\mathfrak{su}_9\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{10}\supset\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A9_A8-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A9_A8-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_9\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 10}$&=&
$({\bf 9})(1)
\oplus({\bf 1})(-9)$\\
%
${\bf \overline{10}}$&=&
$({\bf \overline{9}})(-1)
\oplus({\bf 1})(9)$\\
%
${\bf 45}$&=&
$({\bf 36})(2)
\oplus({\bf 9})(-8)$\\
%
${\bf \overline{45}}$&=&
$({\bf \overline{36}})(-2)
\oplus({\bf \overline{9}})(8)$\\
%
${\bf 55}$&=&
$({\bf 45})(2)
\oplus({\bf 9})(-8)
\oplus({\bf 1})(-18)$\\
%
${\bf \overline{55}}$&=&
$({\bf \overline{45}})(-2)
\oplus({\bf \overline{9}})(8)
\oplus({\bf 1})(18)$\\
%
${\bf 99}$&=&
$({\bf 9})(10)
\oplus({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{9}})(-10)$\\
%
${\bf 120}$&=&
$({\bf 84})(3)
\oplus({\bf 36})(-7)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{84}})(-3)
\oplus({\bf \overline{36}})(7)$\\
%
${\bf 210}$&=&
$({\bf 126})(4)
\oplus({\bf 84})(-6)$\\
%
${\bf \overline{210}}$&=&
$({\bf \overline{126}})(-4)
\oplus({\bf \overline{84}})(6)$\\
%
${\bf 220}$&=&
$({\bf 165})(3)
\oplus({\bf 45})(-7)
\oplus({\bf 9})(-17)
\oplus({\bf 1})(-27)$\\
%
${\bf \overline{220}}$&=&
$({\bf \overline{165}})(-3)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{9}})(17)
\oplus({\bf 1})(27)$\\
%
${\bf 252}$&=&
$({\bf \overline{126}})(5)
\oplus({\bf 126})(-5)$\\
%
${\bf 330}$&=&
$({\bf 240})(3)
\oplus({\bf 45})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 9})(-17)$\\
%
${\bf \overline{330}}$&=&
$({\bf \overline{240}})(-3)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{9}})(17)$\\
%
${\bf 440}$&=&
$({\bf 80})(-9)
\oplus({\bf 315})(1)
\oplus({\bf 9})(1)
\oplus({\bf 36})(11)$\\
%
${\bf \overline{440}}$&=&
$({\bf 80})(9)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{9}})(-1)
\oplus({\bf \overline{36}})(-11)$\\
%
${\bf 540}$&=&
$({\bf 45})(11)
\oplus({\bf 396})(1)
\oplus({\bf 9})(1)
\oplus({\bf 80})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf \overline{9}})(-19)$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{45}})(-11)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{9}})(-1)
\oplus({\bf 80})(9)
\oplus({\bf 1})(9)
\oplus({\bf 9})(19)$\\
%
${\bf 715}$&=&
$({\bf 495})(4)
\oplus({\bf 165})(-6)
\oplus({\bf 45})(-16)
\oplus({\bf 9})(-26)
\oplus({\bf 1})(-36)$\\
%
${\bf \overline{715}}$&=&
$({\bf \overline{495}})(-4)
\oplus({\bf \overline{165}})(6)
\oplus({\bf \overline{45}})(16)
\oplus({\bf \overline{9}})(26)
\oplus({\bf 1})(36)$\\
%
${\bf 825}$&=&
$({\bf 540})(4)
\oplus({\bf 240})(-6)
\oplus({\bf 45})(-16)$\\
%
${\bf \overline{825}}$&=&
$({\bf \overline{540}})(-4)
\oplus({\bf \overline{240}})(6)
\oplus({\bf \overline{45}})(16)$\\
%
${\bf 990}$&=&
$({\bf 630})(4)
\oplus({\bf 240})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 36})(-16)$\\
%
${\bf \overline{990}}$&=&
$({\bf \overline{630}})(-4)
\oplus({\bf \overline{240}})(6)
\oplus({\bf \overline{84}})(6)
\oplus({\bf \overline{36}})(16)$\\
%
${\bf 1155}$&=&
$({\bf 315})(-8)
\oplus({\bf 720})(2)
\oplus({\bf 36})(2)
\oplus({\bf 84})(12)$\\
%
${\bf \overline{1155}}$&=&
$({\bf \overline{315}})(8)
\oplus({\bf \overline{720}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{84}})(-12)$\\
%
${\bf 1485}$&=&
$({\bf 990})(4)
\oplus({\bf 165})(-6)
\oplus({\bf 240})(-6)
\oplus({\bf 45})(-16)
\oplus({\bf 36})(-16)
\oplus({\bf 9})(-26)$\\
%
${\bf \overline{1485}}$&=&
$({\bf \overline{990}})(-4)
\oplus({\bf \overline{165}})(6)
\oplus({\bf \overline{240}})(6)
\oplus({\bf \overline{45}})(16)
\oplus({\bf \overline{36}})(16)
\oplus({\bf \overline{9}})(26)$\\
%
${\bf 1848}$&=&
$({\bf \overline{1008}})(5)
\oplus({\bf 630})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf 84})(-15)$\\
%
${\bf \overline{1848}}$&=&
$({\bf 1008})(-5)
\oplus({\bf \overline{630}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf \overline{84}})(15)$\\
%
${\bf 1925}$&=&
$({\bf 315})(10)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{315}})(-10)$\\
%
${\bf 1980}$&=&
$({\bf 720})(-7)
\oplus({\bf 1050})(3)
\oplus({\bf 84})(3)
\oplus({\bf 126})(13)$\\
%
${\bf \overline{1980}}$&=&
$({\bf \overline{720}})(7)
\oplus({\bf \overline{1050}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{126}})(-13)$\\
%
${\bf 2002}$&=&
$({\bf \overline{1287}})(5)
\oplus({\bf 495})(-5)
\oplus({\bf 165})(-15)
\oplus({\bf 45})(-25)
\oplus({\bf 9})(-35)
\oplus({\bf 1})(-45)$\\
%
${\bf \overline{2002}}$&=&
$({\bf 1287})(-5)
\oplus({\bf \overline{495}})(5)
\oplus({\bf \overline{165}})(15)
\oplus({\bf \overline{45}})(25)
\oplus({\bf \overline{9}})(35)
\oplus({\bf 1})(45)$\\
%
${\bf 2145}$&=&
$({\bf 165})(12)
\oplus({\bf 1440})(2)
\oplus({\bf 45})(2)
\oplus({\bf 396})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 80})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf \overline{9}})(-28)$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{165}})(-12)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{396}})(8)
\oplus({\bf \overline{9}})(8)
\oplus({\bf 80})(18)
\oplus({\bf 1})(18)
\oplus({\bf 9})(28)$\\
%
${\bf 2310}$&=&
$({\bf 1050})(-6)
\oplus({\bf 1008})(4)
\oplus({\bf 126})(4)
\oplus({\bf \overline{126}})(14)$\\
%
${\bf \overline{2310}}$&=&
$({\bf \overline{1050}})(6)
\oplus({\bf \overline{1008}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 126})(-14)$\\
%
${\bf 2376}$&=&
$({\bf 396})(10)
\oplus({\bf 1540})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{9}})(-10)
\oplus({\bf \overline{36}})(-20)$\\
%
${\bf \overline{2376}}$&=&
$({\bf \overline{396}})(-10)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf 80})(0)
\oplus({\bf 315})(10)
\oplus({\bf 9})(10)
\oplus({\bf 36})(20)$\\
%
${\bf 2925}$&=&
$({\bf 45})(20)
\oplus({\bf 396})(10)
\oplus({\bf 9})(10)
\oplus({\bf 1944})(0)
\oplus({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{396}})(-10)
\oplus({\bf \overline{9}})(-10)
\oplus({\bf \overline{45}})(-20)$\\
%
${\bf 3200}$&=&
$({\bf 240})(12)
\oplus({\bf 2079})(2)
\oplus({\bf 45})(2)
\oplus({\bf 36})(2)
\oplus({\bf 396})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 80})(-18)$\\
%
${\bf \overline{3200}}$&=&
$({\bf \overline{240}})(-12)
\oplus({\bf \overline{2079}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{396}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{9}})(8)
\oplus({\bf 80})(18)$\\
%
${\bf 3300}$&=&
$({\bf \overline{1890}})(5)
\oplus({\bf 540})(-5)
\oplus({\bf 630})(-5)
\oplus({\bf 240})(-15)$\\
%
${\bf \overline{3300}}$&=&
$({\bf 1890})(-5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{630}})(5)
\oplus({\bf \overline{240}})(15)$\\
%
${\bf 4752}$&=&
$({\bf \overline{2772}})(5)
\oplus({\bf 990})(-5)
\oplus({\bf 630})(-5)
\oplus({\bf 240})(-15)
\oplus({\bf 84})(-15)
\oplus({\bf 36})(-25)$\\
%
${\bf \overline{4752}}$&=&
$({\bf 2772})(-5)
\oplus({\bf \overline{990}})(5)
\oplus({\bf \overline{630}})(5)
\oplus({\bf \overline{240}})(15)
\oplus({\bf \overline{84}})(15)
\oplus({\bf \overline{36}})(25)$\\
%
${\bf 4950}$&=&
$({\bf 1215})(-9)
\oplus({\bf 2700})(1)
\oplus({\bf 315})(1)
\oplus({\bf 720})(11)$\\
%
${\bf \overline{4950}}$&=&
$({\bf 1215})(9)
\oplus({\bf \overline{2700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{720}})(-11)$\\
%
${\bf 4950'}$&=&
$({\bf 2520})(-6)
\oplus({\bf 1890})(4)
\oplus({\bf \overline{540}})(14)$\\
%
${\bf \overline{4950'}}$&=&
$({\bf \overline{2520}})(6)
\oplus({\bf \overline{1890}})(-4)
\oplus({\bf 540})(-14)$\\
%
${\bf 4950''}$&=&
$({\bf \overline{2970}})(5)
\oplus({\bf 990})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 165})(-15)
\oplus({\bf 240})(-15)
\oplus({\bf 45})(-25)$\\
%
${\bf \overline{4950''}}$&=&
$({\bf 2970})(-5)
\oplus({\bf \overline{990}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{165}})(15)
\oplus({\bf \overline{240}})(15)
\oplus({\bf \overline{45}})(25)$\\
%
${\bf 5005}$&=&
$({\bf 3003})(-6)
\oplus({\bf 1287})(4)
\oplus({\bf \overline{495}})(14)
\oplus({\bf \overline{165}})(24)
\oplus({\bf \overline{45}})(34)
\oplus({\bf \overline{9}})(44)
\oplus({\bf 1})(54)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{3003}})(6)
\oplus({\bf \overline{1287}})(-4)
\oplus({\bf 495})(-14)
\oplus({\bf 165})(-24)
\oplus({\bf 45})(-34)
\oplus({\bf 9})(-44)
\oplus({\bf 1})(-54)$\\
%
${\bf 5148}$&=&
$({\bf \overline{3168}})(5)
\oplus({\bf 495})(-5)
\oplus({\bf 990})(-5)
\oplus({\bf 165})(-15)
\oplus({\bf 240})(-15)
\oplus({\bf 45})(-25)
\oplus({\bf 36})(-25)
\oplus({\bf 9})(-35)$\\
%
${\bf \overline{5148}}$&=&
$({\bf 3168})(-5)
\oplus({\bf \overline{495}})(5)
\oplus({\bf \overline{990}})(5)
\oplus({\bf \overline{165}})(15)
\oplus({\bf \overline{240}})(15)
\oplus({\bf \overline{45}})(25)
\oplus({\bf \overline{36}})(25)
\oplus({\bf \overline{9}})(35)$\\
%
${\bf 6160}$&=&
$({\bf \overline{1540}})(-9)
\oplus({\bf 3465})(1)
\oplus({\bf 315})(1)
\oplus({\bf 720})(11)
\oplus({\bf 36})(11)
\oplus({\bf 84})(21)$\\
%
${\bf \overline{6160}}$&=&
$({\bf 1540})(9)
\oplus({\bf \overline{3465}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{720}})(-11)
\oplus({\bf \overline{36}})(-11)
\oplus({\bf \overline{84}})(-21)$\\
%
${\bf 6930}$&=&
$({\bf 3402})(-6)
\oplus({\bf 1890})(4)
\oplus({\bf 1008})(4)
\oplus({\bf \overline{630}})(14)$\\
%
${\bf \overline{6930}}$&=&
$({\bf \overline{3402}})(6)
\oplus({\bf \overline{1890}})(-4)
\oplus({\bf \overline{1008}})(-4)
\oplus({\bf 630})(-14)$\\
%
${\bf 6930'}$&=&
$({\bf 495})(13)
\oplus({\bf 4290})(3)
\oplus({\bf 165})(3)
\oplus({\bf 1440})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf 396})(-17)
\oplus({\bf 9})(-17)
\oplus({\bf 80})(-27)
\oplus({\bf 1})(-27)
\oplus({\bf \overline{9}})(-37)$\\
%
${\bf \overline{6930'}}$&=&
$({\bf \overline{495}})(-13)
\oplus({\bf \overline{4290}})(-3)
\oplus({\bf \overline{165}})(-3)
\oplus({\bf \overline{1440}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{396}})(17)
\oplus({\bf \overline{9}})(17)
\oplus({\bf 80})(27)
\oplus({\bf 1})(27)
\oplus({\bf 9})(37)$\\
%
${\bf 7920}$&=&
$({\bf 396})(-17)
\oplus({\bf 2079})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf 4620})(3)
\oplus({\bf 240})(3)
\oplus({\bf 540})(13)$\\
%
${\bf \overline{7920}}$&=&
$({\bf \overline{396}})(17)
\oplus({\bf \overline{2079}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{4620}})(-3)
\oplus({\bf \overline{240}})(-3)
\oplus({\bf \overline{540}})(-13)$\\
%
${\bf 8250}$&=&
$({\bf 2700})(-8)
\oplus({\bf 3780})(2)
\oplus({\bf 720})(2)
\oplus({\bf 1050})(12)$\\
%
${\bf \overline{8250}}$&=&
$({\bf \overline{2700}})(8)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf \overline{720}})(-2)
\oplus({\bf \overline{1050}})(-12)$\\
%
${\bf 9075}$&=&
$({\bf 4950'})(-6)
\oplus({\bf 2970})(4)
\oplus({\bf \overline{990}})(14)
\oplus({\bf \overline{165}})(24)$\\
%
${\bf \overline{9075}}$&=&
$({\bf \overline{4950'}})(6)
\oplus({\bf \overline{2970}})(-4)
\oplus({\bf 990})(-14)
\oplus({\bf 165})(-24)$\\
%
${\bf 9240}$&=&
$({\bf 3780})(-7)
\oplus({\bf 3402})(3)
\oplus({\bf 1050})(3)
\oplus({\bf 1008})(13)$\\
%
${\bf \overline{9240}}$&=&
$({\bf \overline{3780}})(7)
\oplus({\bf \overline{3402}})(-3)
\oplus({\bf \overline{1050}})(-3)
\oplus({\bf \overline{1008}})(-13)$\\
%
${\bf 9240'}$&=&
$({\bf 4620'})(-6)
\oplus({\bf 2772})(4)
\oplus({\bf 1008})(4)
\oplus({\bf \overline{630}})(14)
\oplus({\bf \overline{126}})(14)
\oplus({\bf \overline{84}})(24)$\\
%
${\bf \overline{9240'}}$&=&
$({\bf \overline{4620'}})(6)
\oplus({\bf \overline{2772}})(-4)
\oplus({\bf \overline{1008}})(-4)
\oplus({\bf 630})(-14)
\oplus({\bf 126})(-14)
\oplus({\bf 84})(-24)$\\
%
${\bf 9360}$&=&
$({\bf 1440})(11)
\oplus({\bf 5544})(1)
\oplus({\bf 396})(1)
\oplus({\bf 1540})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf \overline{315}})(-19)
\oplus({\bf \overline{9}})(-19)
\oplus({\bf \overline{36}})(-29)$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{1440}})(-11)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{1540}})(9)
\oplus({\bf 80})(9)
\oplus({\bf 315})(19)
\oplus({\bf 9})(19)
\oplus({\bf 36})(29)$\\
%
${\bf 9450}$&=&
$({\bf 630})(13)
\oplus({\bf 5346})(3)
\oplus({\bf 240})(3)
\oplus({\bf 84})(3)
\oplus({\bf 2079})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 315})(-17)$\\
%
${\bf \overline{9450}}$&=&
$({\bf \overline{630}})(-13)
\oplus({\bf \overline{5346}})(-3)
\oplus({\bf \overline{240}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{2079}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{315}})(17)$\\
%
${\bf 10395}$&=&
$({\bf 3465})(-8)
\oplus({\bf 4950})(2)
\oplus({\bf 720})(2)
\oplus({\bf 1050})(12)
\oplus({\bf 84})(12)
\oplus({\bf 126})(22)$\\
%
${\bf \overline{10395}}$&=&
$({\bf \overline{3465}})(8)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf \overline{720}})(-2)
\oplus({\bf \overline{1050}})(-12)
\oplus({\bf \overline{84}})(-12)
\oplus({\bf \overline{126}})(-22)$\\
%
${\bf 11440}$&=&
$({\bf 6435})(-7)
\oplus({\bf 3003})(3)
\oplus({\bf 1287})(13)
\oplus({\bf \overline{495}})(23)
\oplus({\bf \overline{165}})(33)
\oplus({\bf \overline{45}})(43)
\oplus({\bf \overline{9}})(53)
\oplus({\bf 1})(63)$\\
%
${\bf \overline{11440}}$&=&
$({\bf \overline{6435}})(7)
\oplus({\bf \overline{3003}})(-3)
\oplus({\bf \overline{1287}})(-13)
\oplus({\bf 495})(-23)
\oplus({\bf 165})(-33)
\oplus({\bf 45})(-43)
\oplus({\bf 9})(-53)
\oplus({\bf 1})(-63)$\\
%
${\bf 11550}$&=&
$({\bf 165})(21)
\oplus({\bf 1440})(11)
\oplus({\bf 45})(11)
\oplus({\bf 7020})(1)
\oplus({\bf 396})(1)
\oplus({\bf 9})(1)
\oplus({\bf 1944})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf \overline{396}})(-19)
\oplus({\bf \overline{9}})(-19)
\oplus({\bf \overline{45}})(-29)$\\
%
${\bf \overline{11550}}$&=&
$({\bf \overline{165}})(-21)
\oplus({\bf \overline{1440}})(-11)
\oplus({\bf \overline{45}})(-11)
\oplus({\bf \overline{7020}})(-1)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{9}})(-1)
\oplus({\bf 1944})(9)
\oplus({\bf 80})(9)
\oplus({\bf 1})(9)
\oplus({\bf 396})(19)
\oplus({\bf 9})(19)
\oplus({\bf 45})(29)$\\
%
${\bf 11880}$&=&
$({\bf 4950})(-7)
\oplus({\bf 4620'})(3)
\oplus({\bf 1050})(3)
\oplus({\bf 1008})(13)
\oplus({\bf 126})(13)
\oplus({\bf \overline{126}})(23)$\\
%
${\bf \overline{11880}}$&=&
$({\bf \overline{4950}})(7)
\oplus({\bf \overline{4620'}})(-3)
\oplus({\bf \overline{1050}})(-3)
\oplus({\bf \overline{1008}})(-13)
\oplus({\bf \overline{126}})(-13)
\oplus({\bf 126})(-23)$\\
%
${\bf 12375}$&=&
$({\bf 2700})(10)
\oplus({\bf 5760})(0)
\oplus({\bf 1215})(0)
\oplus({\bf \overline{2700}})(-10)$\\
%
${\bf 13860}$&=&
$({\bf 2079})(11)
\oplus({\bf 7920})(1)
\oplus({\bf 396})(1)
\oplus({\bf 315})(1)
\oplus({\bf 1540})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf \overline{315}})(-19)$\\
%
${\bf \overline{13860}}$&=&
$({\bf \overline{2079}})(-11)
\oplus({\bf \overline{7920}})(-1)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{1540}})(9)
\oplus({\bf 1215})(9)
\oplus({\bf 80})(9)
\oplus({\bf 315})(19)$\\
%
${\bf 13860'}$&=&
$({\bf 6048})(-7)
\oplus({\bf 2520})(3)
\oplus({\bf 3402})(3)
\oplus({\bf 1890})(13)$\\
%
${\bf \overline{13860'}}$&=&
$({\bf \overline{6048}})(7)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{3402}})(-3)
\oplus({\bf \overline{1890}})(-13)$\\
%
${\bf 13860''}$&=&
$({\bf 5292})(-8)
\oplus({\bf 6048})(2)
\oplus({\bf 2520})(12)$\\
%
${\bf \overline{13860''}}$&=&
$({\bf \overline{5292}})(8)
\oplus({\bf \overline{6048}})(-2)
\oplus({\bf \overline{2520}})(-12)$\\
%
${\bf 14300}$&=&
$({\bf 990})(13)
\oplus({\bf 8505})(3)
\oplus({\bf 165})(3)
\oplus({\bf 240})(3)
\oplus({\bf 1440})(-7)
\oplus({\bf 2079})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 396})(-17)
\oplus({\bf 315})(-17)
\oplus({\bf 9})(-17)
\oplus({\bf 80})(-27)$\\
%
${\bf \overline{14300}}$&=&
$({\bf \overline{990}})(-13)
\oplus({\bf \overline{8505}})(-3)
\oplus({\bf \overline{165}})(-3)
\oplus({\bf \overline{240}})(-3)
\oplus({\bf \overline{1440}})(7)
\oplus({\bf \overline{2079}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{396}})(17)
\oplus({\bf \overline{315}})(17)
\oplus({\bf \overline{9}})(17)
\oplus({\bf 80})(27)$\\
%
${\bf 15015}$&=&
$({\bf 8580})(-6)
\oplus({\bf 1287})(4)
\oplus({\bf 3168})(4)
\oplus({\bf \overline{495}})(14)
\oplus({\bf \overline{990}})(14)
\oplus({\bf \overline{165}})(24)
\oplus({\bf \overline{240}})(24)
\oplus({\bf \overline{45}})(34)
\oplus({\bf \overline{36}})(34)
\oplus({\bf \overline{9}})(44)$\\
%
${\bf \overline{15015}}$&=&
$({\bf \overline{8580}})(6)
\oplus({\bf \overline{1287}})(-4)
\oplus({\bf \overline{3168}})(-4)
\oplus({\bf 495})(-14)
\oplus({\bf 990})(-14)
\oplus({\bf 165})(-24)
\oplus({\bf 240})(-24)
\oplus({\bf 45})(-34)
\oplus({\bf 36})(-34)
\oplus({\bf 9})(-44)$\\
%
${\bf 17160}$&=&
$({\bf \overline{396}})(-19)
\oplus({\bf 1944})(-9)
\oplus({\bf \overline{1540}})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 10080})(1)
\oplus({\bf 396})(1)
\oplus({\bf 315})(1)
\oplus({\bf 9})(1)
\oplus({\bf 2079})(11)
\oplus({\bf 45})(11)
\oplus({\bf 36})(11)
\oplus({\bf 240})(21)$\\
%
${\bf \overline{17160}}$&=&
$({\bf 396})(19)
\oplus({\bf 1944})(9)
\oplus({\bf 1540})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{9}})(-1)
\oplus({\bf \overline{2079}})(-11)
\oplus({\bf \overline{45}})(-11)
\oplus({\bf \overline{36}})(-11)
\oplus({\bf \overline{240}})(-21)$\\
%
${\bf 17160'}$&=&
$({\bf 9240})(-6)
\oplus({\bf 3168})(4)
\oplus({\bf 2772})(4)
\oplus({\bf \overline{990}})(14)
\oplus({\bf \overline{630}})(14)
\oplus({\bf \overline{240}})(24)
\oplus({\bf \overline{84}})(24)
\oplus({\bf \overline{36}})(34)$\\
%
${\bf \overline{17160'}}$&=&
$({\bf \overline{9240}})(6)
\oplus({\bf \overline{3168}})(-4)
\oplus({\bf \overline{2772}})(-4)
\oplus({\bf 990})(-14)
\oplus({\bf 630})(-14)
\oplus({\bf 240})(-24)
\oplus({\bf 84})(-24)
\oplus({\bf 36})(-34)$\\
%
${\bf 17280}$&=&
$({\bf \overline{1008}})(14)
\oplus({\bf 8316})(4)
\oplus({\bf 630})(4)
\oplus({\bf 126})(4)
\oplus({\bf 5346})(-6)
\oplus({\bf 1050})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 720})(-16)$\\
%
${\bf \overline{17280}}$&=&
$({\bf 1008})(-14)
\oplus({\bf \overline{8316}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf \overline{5346}})(6)
\oplus({\bf \overline{1050}})(6)
\oplus({\bf \overline{84}})(6)
\oplus({\bf \overline{720}})(16)$\\
%
${\bf 19305}$&=&
$({\bf 10692})(-6)
\oplus({\bf 3168})(4)
\oplus({\bf 2970})(4)
\oplus({\bf \overline{495}})(14)
\oplus({\bf \overline{990}})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf \overline{165}})(24)
\oplus({\bf \overline{240}})(24)
\oplus({\bf \overline{45}})(34)$\\
%
${\bf \overline{19305}}$&=&
$({\bf \overline{10692}})(6)
\oplus({\bf \overline{3168}})(-4)
\oplus({\bf \overline{2970}})(-4)
\oplus({\bf 495})(-14)
\oplus({\bf 990})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf 165})(-24)
\oplus({\bf 240})(-24)
\oplus({\bf 45})(-34)$\\
%
${\bf 19305'}$&=&
$({\bf \overline{1287}})(14)
\oplus({\bf 11088'})(4)
\oplus({\bf 495})(4)
\oplus({\bf 4290})(-6)
\oplus({\bf 165})(-6)
\oplus({\bf 1440})(-16)
\oplus({\bf 45})(-16)
\oplus({\bf 396})(-26)
\oplus({\bf 9})(-26)
\oplus({\bf 80})(-36)
\oplus({\bf 1})(-36)
\oplus({\bf \overline{9}})(-46)$\\
%
${\bf \overline{19305'}}$&=&
$({\bf 1287})(-14)
\oplus({\bf \overline{11088'}})(-4)
\oplus({\bf \overline{495}})(-4)
\oplus({\bf \overline{4290}})(6)
\oplus({\bf \overline{165}})(6)
\oplus({\bf \overline{1440}})(16)
\oplus({\bf \overline{45}})(16)
\oplus({\bf \overline{396}})(26)
\oplus({\bf \overline{9}})(26)
\oplus({\bf 80})(36)
\oplus({\bf 1})(36)
\oplus({\bf 9})(46)$\\
%
${\bf 19404}$&=&
$({\bf 5292})(10)
\oplus({\bf 8820})(0)
\oplus({\bf \overline{5292}})(-10)$\\
%
${\bf 19800}$&=&
$({\bf 5760})(-9)
\oplus({\bf 7560})(1)
\oplus({\bf 2700})(1)
\oplus({\bf 3780})(11)$\\
%
${\bf \overline{19800}}$&=&
$({\bf 5760})(9)
\oplus({\bf \overline{7560}})(-1)
\oplus({\bf \overline{2700}})(-1)
\oplus({\bf \overline{3780}})(-11)$\\
%
${\bf 20790}$&=&
$({\bf 7560})(-8)
\oplus({\bf 6048})(2)
\oplus({\bf 3780})(2)
\oplus({\bf 3402})(12)$\\
%
${\bf \overline{20790}}$&=&
$({\bf \overline{7560}})(8)
\oplus({\bf \overline{6048}})(-2)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf \overline{3402}})(-12)$\\
%
${\bf 21000}$&=&
$({\bf \overline{1050}})(15)
\oplus({\bf \overline{8316}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 8316})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf 1050})(-15)$\\
%
${\bf 21120}$&=&
$({\bf 11088})(-6)
\oplus({\bf 2970})(4)
\oplus({\bf 2772})(4)
\oplus({\bf 1890})(4)
\oplus({\bf \overline{990}})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf \overline{630}})(14)
\oplus({\bf \overline{240}})(24)$\\
%
${\bf \overline{21120}}$&=&
$({\bf \overline{11088}})(6)
\oplus({\bf \overline{2970}})(-4)
\oplus({\bf \overline{2772}})(-4)
\oplus({\bf \overline{1890}})(-4)
\oplus({\bf 990})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf 630})(-14)
\oplus({\bf 240})(-24)$\\
%
${\bf 24024}$&=&
$({\bf 5544})(10)
\oplus({\bf 12320})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{3465}})(-10)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{720}})(-20)
\oplus({\bf \overline{36}})(-20)
\oplus({\bf \overline{84}})(-30)$\\
%
${\bf \overline{24024}}$&=&
$({\bf \overline{5544}})(-10)
\oplus({\bf \overline{12320}})(0)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf 3465})(10)
\oplus({\bf 315})(10)
\oplus({\bf 720})(20)
\oplus({\bf 36})(20)
\oplus({\bf 84})(30)$\\
%
${\bf 24310}$&=&
$({\bf 12870})(-8)
\oplus({\bf 6435})(2)
\oplus({\bf 3003})(12)
\oplus({\bf 1287})(22)
\oplus({\bf \overline{495}})(32)
\oplus({\bf \overline{165}})(42)
\oplus({\bf \overline{45}})(52)
\oplus({\bf \overline{9}})(62)
\oplus({\bf 1})(72)$\\
%
${\bf \overline{24310}}$&=&
$({\bf \overline{12870}})(8)
\oplus({\bf \overline{6435}})(-2)
\oplus({\bf \overline{3003}})(-12)
\oplus({\bf \overline{1287}})(-22)
\oplus({\bf 495})(-32)
\oplus({\bf 165})(-42)
\oplus({\bf 45})(-52)
\oplus({\bf 9})(-62)
\oplus({\bf 1})(-72)$\\
%
${\bf 27720}$&=&
$({\bf 8820})(-9)
\oplus({\bf 5292})(1)
\oplus({\bf 7560})(1)
\oplus({\bf 6048})(11)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 8820})(9)
\oplus({\bf \overline{5292}})(-1)
\oplus({\bf \overline{7560}})(-1)
\oplus({\bf \overline{6048}})(-11)$\\
%
${\bf 29700}$&=&
$({\bf 7560})(10)
\oplus({\bf 8820})(0)
\oplus({\bf 5760})(0)
\oplus({\bf \overline{7560}})(-10)$\\
%
${\bf 30030}$&=&
$({\bf 4290})(12)
\oplus({\bf 16380})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 5544})(-8)
\oplus({\bf 396})(-8)
\oplus({\bf 1540})(-18)
\oplus({\bf 80})(-18)
\oplus({\bf \overline{315}})(-28)
\oplus({\bf \overline{9}})(-28)
\oplus({\bf \overline{36}})(-38)$\\
%
${\bf \overline{30030}}$&=&
$({\bf \overline{4290}})(-12)
\oplus({\bf \overline{16380}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{5544}})(8)
\oplus({\bf \overline{396}})(8)
\oplus({\bf \overline{1540}})(18)
\oplus({\bf 80})(18)
\oplus({\bf 315})(28)
\oplus({\bf 9})(28)
\oplus({\bf 36})(38)$\\
%
${\bf 31185}$&=&
$({\bf 2079})(-16)
\oplus({\bf 4620})(-6)
\oplus({\bf 5346})(-6)
\oplus({\bf 240})(-6)
\oplus({\bf 15840})(4)
\oplus({\bf 540})(4)
\oplus({\bf 630})(4)
\oplus({\bf \overline{1890}})(14)$\\
%
${\bf \overline{31185}}$&=&
$({\bf \overline{2079}})(16)
\oplus({\bf \overline{4620}})(6)
\oplus({\bf \overline{5346}})(6)
\oplus({\bf \overline{240}})(6)
\oplus({\bf \overline{15840}})(-4)
\oplus({\bf \overline{540}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 1890})(-14)$\\
%
${\bf 33880}$&=&
$({\bf 4620})(12)
\oplus({\bf 17325'})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 7920})(-8)
\oplus({\bf 396})(-8)
\oplus({\bf 1540})(-18)$\\
%
${\bf \overline{33880}}$&=&
$({\bf \overline{4620}})(-12)
\oplus({\bf \overline{17325'}})(-2)
\oplus({\bf \overline{2079}})(-2)
\oplus({\bf \overline{7920}})(8)
\oplus({\bf \overline{396}})(8)
\oplus({\bf \overline{1540}})(18)$\\
%
${\bf 34320}$&=&
$({\bf 15840'})(-7)
\oplus({\bf 9240})(3)
\oplus({\bf 4620'})(3)
\oplus({\bf 2772})(13)
\oplus({\bf 1008})(13)
\oplus({\bf \overline{630}})(23)
\oplus({\bf \overline{126}})(23)
\oplus({\bf \overline{84}})(33)$\\
%
${\bf \overline{34320}}$&=&
$({\bf \overline{15840'}})(7)
\oplus({\bf \overline{9240}})(-3)
\oplus({\bf \overline{4620'}})(-3)
\oplus({\bf \overline{2772}})(-13)
\oplus({\bf \overline{1008}})(-13)
\oplus({\bf 630})(-23)
\oplus({\bf 126})(-23)
\oplus({\bf 84})(-33)$\\
%
${\bf 35200}$&=&
$({\bf 7920})(10)
\oplus({\bf 17325})(0)
\oplus({\bf 1540})(0)
\oplus({\bf 1215})(0)
\oplus({\bf \overline{3465}})(-10)
\oplus({\bf \overline{2700}})(-10)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{720}})(-20)$\\
%
${\bf \overline{35200}}$&=&
$({\bf \overline{7920}})(-10)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 3465})(10)
\oplus({\bf 2700})(10)
\oplus({\bf 315})(10)
\oplus({\bf 720})(20)$\\
%
${\bf 35640}$&=&
$({\bf 16632})(-7)
\oplus({\bf 11088})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 2970})(13)
\oplus({\bf 1890})(13)
\oplus({\bf \overline{540}})(23)$\\
%
${\bf \overline{35640}}$&=&
$({\bf \overline{16632}})(7)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{2970}})(-13)
\oplus({\bf \overline{1890}})(-13)
\oplus({\bf 540})(-23)$\\
%
${\bf 37125}$&=&
$({\bf 495})(22)
\oplus({\bf 4290})(12)
\oplus({\bf 165})(12)
\oplus({\bf 20790'''})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 45})(2)
\oplus({\bf 7020})(-8)
\oplus({\bf 396})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 1944})(-18)
\oplus({\bf 80})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf \overline{396}})(-28)
\oplus({\bf \overline{9}})(-28)
\oplus({\bf \overline{45}})(-38)$\\
%
${\bf \overline{37125}}$&=&
$({\bf \overline{495}})(-22)
\oplus({\bf \overline{4290}})(-12)
\oplus({\bf \overline{165}})(-12)
\oplus({\bf \overline{20790'''}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{7020}})(8)
\oplus({\bf \overline{396}})(8)
\oplus({\bf \overline{9}})(8)
\oplus({\bf 1944})(18)
\oplus({\bf 80})(18)
\oplus({\bf 1})(18)
\oplus({\bf 396})(28)
\oplus({\bf 9})(28)
\oplus({\bf 45})(38)$\\
%
${\bf 38610}$&=&
$({\bf 20592})(-7)
\oplus({\bf 3003})(3)
\oplus({\bf 8580})(3)
\oplus({\bf 1287})(13)
\oplus({\bf 3168})(13)
\oplus({\bf \overline{495}})(23)
\oplus({\bf \overline{990}})(23)
\oplus({\bf \overline{165}})(33)
\oplus({\bf \overline{240}})(33)
\oplus({\bf \overline{45}})(43)
\oplus({\bf \overline{36}})(43)
\oplus({\bf \overline{9}})(53)$\\
%
${\bf \overline{38610}}$&=&
$({\bf \overline{20592}})(7)
\oplus({\bf \overline{3003}})(-3)
\oplus({\bf \overline{8580}})(-3)
\oplus({\bf \overline{1287}})(-13)
\oplus({\bf \overline{3168}})(-13)
\oplus({\bf 495})(-23)
\oplus({\bf 990})(-23)
\oplus({\bf 165})(-33)
\oplus({\bf 240})(-33)
\oplus({\bf 45})(-43)
\oplus({\bf 36})(-43)
\oplus({\bf 9})(-53)$\\
%
${\bf 40040}$&=&
$({\bf \overline{12320}})(-9)
\oplus({\bf 17325''})(1)
\oplus({\bf 3465})(1)
\oplus({\bf 4950})(11)
\oplus({\bf 720})(11)
\oplus({\bf 1050})(21)
\oplus({\bf 84})(21)
\oplus({\bf 126})(31)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 12320})(9)
\oplus({\bf \overline{17325''}})(-1)
\oplus({\bf \overline{3465}})(-1)
\oplus({\bf \overline{4950}})(-11)
\oplus({\bf \overline{720}})(-11)
\oplus({\bf \overline{1050}})(-21)
\oplus({\bf \overline{84}})(-21)
\oplus({\bf \overline{126}})(-31)$\\
%
${\bf 40095}$&=&
$({\bf 5346})(12)
\oplus({\bf 19800})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 720})(2)
\oplus({\bf 7920})(-8)
\oplus({\bf 2700})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 1215})(-18)$\\
%
${\bf \overline{40095}}$&=&
$({\bf \overline{5346}})(-12)
\oplus({\bf \overline{19800}})(-2)
\oplus({\bf \overline{2079}})(-2)
\oplus({\bf \overline{720}})(-2)
\oplus({\bf \overline{7920}})(8)
\oplus({\bf \overline{2700}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf 1215})(18)$\\
%
${\bf 42120}$&=&
$({\bf 1944})(-18)
\oplus({\bf 10080})(-8)
\oplus({\bf 396})(-8)
\oplus({\bf 22176})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 45})(2)
\oplus({\bf 4620})(12)
\oplus({\bf 240})(12)
\oplus({\bf 540})(22)$\\
%
${\bf \overline{42120}}$&=&
$({\bf 1944})(18)
\oplus({\bf \overline{10080}})(8)
\oplus({\bf \overline{396}})(8)
\oplus({\bf \overline{22176}})(-2)
\oplus({\bf \overline{2079}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{4620}})(-12)
\oplus({\bf \overline{240}})(-12)
\oplus({\bf \overline{540}})(-22)$\\
%
${\bf 43560}$&=&
$({\bf 20790''})(-7)
\oplus({\bf 4950'})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 2970})(13)
\oplus({\bf 2772})(13)
\oplus({\bf \overline{990}})(23)$\\
%
${\bf \overline{43560}}$&=&
$({\bf \overline{20790''}})(7)
\oplus({\bf \overline{4950'}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{2970}})(-13)
\oplus({\bf \overline{2772}})(-13)
\oplus({\bf 990})(-23)$\\
%
${\bf 45045}$&=&
$({\bf \overline{2772}})(14)
\oplus({\bf 23328})(4)
\oplus({\bf 990})(4)
\oplus({\bf 630})(4)
\oplus({\bf 8505})(-6)
\oplus({\bf 5346})(-6)
\oplus({\bf 240})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 2079})(-16)
\oplus({\bf 720})(-16)
\oplus({\bf 36})(-16)
\oplus({\bf 315})(-26)$\\
%
${\bf \overline{45045}}$&=&
$({\bf 2772})(-14)
\oplus({\bf \overline{23328}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{8505}})(6)
\oplus({\bf \overline{5346}})(6)
\oplus({\bf \overline{240}})(6)
\oplus({\bf \overline{84}})(6)
\oplus({\bf \overline{2079}})(16)
\oplus({\bf \overline{720}})(16)
\oplus({\bf \overline{36}})(16)
\oplus({\bf \overline{315}})(26)$\\
%
${\bf 45045'}$&=&
$({\bf 17325''})(-8)
\oplus({\bf 15840'})(2)
\oplus({\bf 4950})(2)
\oplus({\bf 4620'})(12)
\oplus({\bf 1050})(12)
\oplus({\bf 1008})(22)
\oplus({\bf 126})(22)
\oplus({\bf \overline{126}})(32)$\\
%
${\bf \overline{45045'}}$&=&
$({\bf \overline{17325''}})(8)
\oplus({\bf \overline{15840'}})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf \overline{4620'}})(-12)
\oplus({\bf \overline{1050}})(-12)
\oplus({\bf \overline{1008}})(-22)
\oplus({\bf \overline{126}})(-22)
\oplus({\bf 126})(-32)$\\
%
${\bf 45375}$&=&
$({\bf 165})(30)
\oplus({\bf 1440})(20)
\oplus({\bf 45})(20)
\oplus({\bf 7020})(10)
\oplus({\bf 396})(10)
\oplus({\bf 9})(10)
\oplus({\bf 25200'})(0)
\oplus({\bf 1944})(0)
\oplus({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{7020}})(-10)
\oplus({\bf \overline{396}})(-10)
\oplus({\bf \overline{9}})(-10)
\oplus({\bf \overline{1440}})(-20)
\oplus({\bf \overline{45}})(-20)
\oplus({\bf \overline{165}})(-30)$\\
%
${\bf 46200}$&=&
$({\bf 20790})(-7)
\oplus({\bf 11088})(3)
\oplus({\bf 4620'})(3)
\oplus({\bf 3402})(3)
\oplus({\bf 2772})(13)
\oplus({\bf 1890})(13)
\oplus({\bf 1008})(13)
\oplus({\bf \overline{630}})(23)$\\
%
${\bf \overline{46200}}$&=&
$({\bf \overline{20790}})(7)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{4620'}})(-3)
\oplus({\bf \overline{3402}})(-3)
\oplus({\bf \overline{2772}})(-13)
\oplus({\bf \overline{1890}})(-13)
\oplus({\bf \overline{1008}})(-13)
\oplus({\bf 630})(-23)$\\
%
${\bf 46200'}$&=&
$({\bf \overline{4620}})(15)
\oplus({\bf \overline{15840}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf 20790'})(-5)
\oplus({\bf 1890})(-5)
\oplus({\bf 2520})(-15)$\\
%
${\bf \overline{46200'}}$&=&
$({\bf 4620})(-15)
\oplus({\bf 15840})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf \overline{20790'}})(5)
\oplus({\bf \overline{1890}})(5)
\oplus({\bf \overline{2520}})(15)$\\
%
${\bf 47190}$&=&
$({\bf \overline{2970}})(14)
\oplus({\bf 25200})(4)
\oplus({\bf 990})(4)
\oplus({\bf 540})(4)
\oplus({\bf 8505})(-6)
\oplus({\bf 165})(-6)
\oplus({\bf 4620})(-6)
\oplus({\bf 240})(-6)
\oplus({\bf 1440})(-16)
\oplus({\bf 2079})(-16)
\oplus({\bf 45})(-16)
\oplus({\bf 396})(-26)$\\
%
${\bf \overline{47190}}$&=&
$({\bf 2970})(-14)
\oplus({\bf \overline{25200}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf \overline{540}})(-4)
\oplus({\bf \overline{8505}})(6)
\oplus({\bf \overline{4620}})(6)
\oplus({\bf \overline{165}})(6)
\oplus({\bf \overline{240}})(6)
\oplus({\bf \overline{1440}})(16)
\oplus({\bf \overline{2079}})(16)
\oplus({\bf \overline{45}})(16)
\oplus({\bf \overline{396}})(26)$\\
%
${\bf 47190'}$&=&
$({\bf 23760'})(-7)
\oplus({\bf 10692})(3)
\oplus({\bf 4950'})(3)
\oplus({\bf 3168})(13)
\oplus({\bf 2970})(13)
\oplus({\bf \overline{495}})(23)
\oplus({\bf \overline{990}})(23)
\oplus({\bf \overline{165}})(33)$\\
%
${\bf \overline{47190'}}$&=&
$({\bf \overline{23760'}})(7)
\oplus({\bf \overline{10692}})(-3)
\oplus({\bf \overline{4950'}})(-3)
\oplus({\bf \overline{3168}})(-13)
\oplus({\bf \overline{2970}})(-13)
\oplus({\bf 495})(-23)
\oplus({\bf 990})(-23)
\oplus({\bf 165})(-33)$\\
%
${\bf 48048}$&=&
$({\bf \overline{3003}})(15)
\oplus({\bf \overline{25740'}})(5)
\oplus({\bf \overline{1287}})(5)
\oplus({\bf 11088'})(-5)
\oplus({\bf 495})(-5)
\oplus({\bf 4290})(-15)
\oplus({\bf 165})(-15)
\oplus({\bf 1440})(-25)
\oplus({\bf 45})(-25)
\oplus({\bf 396})(-35)
\oplus({\bf 9})(-35)
\oplus({\bf 80})(-45)
\oplus({\bf 1})(-45)
\oplus({\bf \overline{9}})(-55)$\\
%
${\bf \overline{48048}}$&=&
$({\bf 3003})(-15)
\oplus({\bf 25740'})(-5)
\oplus({\bf 1287})(-5)
\oplus({\bf \overline{11088'}})(5)
\oplus({\bf \overline{495}})(5)
\oplus({\bf \overline{4290}})(15)
\oplus({\bf \overline{165}})(15)
\oplus({\bf \overline{1440}})(25)
\oplus({\bf \overline{45}})(25)
\oplus({\bf \overline{396}})(35)
\oplus({\bf \overline{9}})(35)
\oplus({\bf 80})(45)
\oplus({\bf 1})(45)
\oplus({\bf 9})(55)$\\
%
${\bf 48620}$&=&
$({\bf \overline{24310}})(-9)
\oplus({\bf 12870})(1)
\oplus({\bf 6435})(11)
\oplus({\bf 3003})(21)
\oplus({\bf 1287})(31)
\oplus({\bf \overline{495}})(41)
\oplus({\bf \overline{165}})(51)
\oplus({\bf \overline{45}})(61)
\oplus({\bf \overline{9}})(71)
\oplus({\bf 1})(81)$\\
%
${\bf \overline{48620}}$&=&
$({\bf 24310})(9)
\oplus({\bf \overline{12870}})(-1)
\oplus({\bf \overline{6435}})(-11)
\oplus({\bf \overline{3003}})(-21)
\oplus({\bf \overline{1287}})(-31)
\oplus({\bf 495})(-41)
\oplus({\bf 165})(-51)
\oplus({\bf 45})(-61)
\oplus({\bf 9})(-71)
\oplus({\bf 1})(-81)$\\
%
${\bf 49280}$&=&
$({\bf \overline{3168}})(14)
\oplus({\bf 27027})(4)
\oplus({\bf 495})(4)
\oplus({\bf 990})(4)
\oplus({\bf 4290})(-6)
\oplus({\bf 8505})(-6)
\oplus({\bf 165})(-6)
\oplus({\bf 240})(-6)
\oplus({\bf 1440})(-16)
\oplus({\bf 2079})(-16)
\oplus({\bf 45})(-16)
\oplus({\bf 36})(-16)
\oplus({\bf 396})(-26)
\oplus({\bf 315})(-26)
\oplus({\bf 9})(-26)
\oplus({\bf 80})(-36)$\\
%
${\bf \overline{49280}}$&=&
$({\bf 3168})(-14)
\oplus({\bf \overline{27027}})(-4)
\oplus({\bf \overline{495}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf \overline{4290}})(6)
\oplus({\bf \overline{8505}})(6)
\oplus({\bf \overline{165}})(6)
\oplus({\bf \overline{240}})(6)
\oplus({\bf \overline{1440}})(16)
\oplus({\bf \overline{2079}})(16)
\oplus({\bf \overline{45}})(16)
\oplus({\bf \overline{36}})(16)
\oplus({\bf \overline{396}})(26)
\oplus({\bf \overline{315}})(26)
\oplus({\bf \overline{9}})(26)
\oplus({\bf 80})(36)$\\
%
${\bf 50050}$&=&
$({\bf \overline{1540}})(-18)
\oplus({\bf 10080})(-8)
\oplus({\bf 3465})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 25515})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 720})(2)
\oplus({\bf 36})(2)
\oplus({\bf 5346})(12)
\oplus({\bf 240})(12)
\oplus({\bf 84})(12)
\oplus({\bf 630})(22)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 1540})(18)
\oplus({\bf \overline{10080}})(8)
\oplus({\bf \overline{3465}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{25515}})(-2)
\oplus({\bf \overline{2079}})(-2)
\oplus({\bf \overline{720}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{5346}})(-12)
\oplus({\bf \overline{240}})(-12)
\oplus({\bf \overline{84}})(-12)
\oplus({\bf \overline{630}})(-22)$\\
%
${\bf 51480}$&=&
$({\bf 25740})(-7)
\oplus({\bf 8580})(3)
\oplus({\bf 9240})(3)
\oplus({\bf 3168})(13)
\oplus({\bf 2772})(13)
\oplus({\bf \overline{990}})(23)
\oplus({\bf \overline{630}})(23)
\oplus({\bf \overline{240}})(33)
\oplus({\bf \overline{84}})(33)
\oplus({\bf \overline{36}})(43)$\\
%
${\bf \overline{51480}}$&=&
$({\bf \overline{25740}})(7)
\oplus({\bf \overline{8580}})(-3)
\oplus({\bf \overline{9240}})(-3)
\oplus({\bf \overline{3168}})(-13)
\oplus({\bf \overline{2772}})(-13)
\oplus({\bf 990})(-23)
\oplus({\bf 630})(-23)
\oplus({\bf 240})(-33)
\oplus({\bf 84})(-33)
\oplus({\bf 36})(-43)$\\
%
${\bf 57750}$&=&
$({\bf \overline{17325}})(-9)
\oplus({\bf 23760})(1)
\oplus({\bf 3465})(1)
\oplus({\bf 2700})(1)
\oplus({\bf 4950})(11)
\oplus({\bf 3780})(11)
\oplus({\bf 720})(11)
\oplus({\bf 1050})(21)$\\
%
${\bf \overline{57750}}$&=&
$({\bf 17325})(9)
\oplus({\bf \overline{23760}})(-1)
\oplus({\bf \overline{3465}})(-1)
\oplus({\bf \overline{2700}})(-1)
\oplus({\bf \overline{4950}})(-11)
\oplus({\bf \overline{3780}})(-11)
\oplus({\bf \overline{720}})(-11)
\oplus({\bf \overline{1050}})(-21)$\\
%
${\bf 60060}$&=&
$({\bf 30888})(-7)
\oplus({\bf 8580})(3)
\oplus({\bf 10692})(3)
\oplus({\bf 1287})(13)
\oplus({\bf 3168})(13)
\oplus({\bf 2970})(13)
\oplus({\bf \overline{495}})(23)
\oplus({\bf \overline{990}})(23)
\oplus({\bf \overline{540}})(23)
\oplus({\bf \overline{165}})(33)
\oplus({\bf \overline{240}})(33)
\oplus({\bf \overline{45}})(43)$\\
%
${\bf \overline{60060}}$&=&
$({\bf \overline{30888}})(7)
\oplus({\bf \overline{8580}})(-3)
\oplus({\bf \overline{10692}})(-3)
\oplus({\bf \overline{1287}})(-13)
\oplus({\bf \overline{3168}})(-13)
\oplus({\bf \overline{2970}})(-13)
\oplus({\bf 495})(-23)
\oplus({\bf 990})(-23)
\oplus({\bf 540})(-23)
\oplus({\bf 165})(-33)
\oplus({\bf 240})(-33)
\oplus({\bf 45})(-43)$\\
%
${\bf 61425}$&=&
$({\bf 8505})(12)
\oplus({\bf 32076})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 5544})(-8)
\oplus({\bf 7920})(-8)
\oplus({\bf 396})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 1540})(-18)
\oplus({\bf 1215})(-18)
\oplus({\bf 80})(-18)
\oplus({\bf \overline{315}})(-28)$\\
%
${\bf \overline{61425}}$&=&
$({\bf \overline{8505}})(-12)
\oplus({\bf \overline{32076}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{2079}})(-2)
\oplus({\bf \overline{5544}})(8)
\oplus({\bf \overline{7920}})(8)
\oplus({\bf \overline{396}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{1540}})(18)
\oplus({\bf 1215})(18)
\oplus({\bf 80})(18)
\oplus({\bf 315})(28)$\\
%
${\bf 63360}$&=&
$({\bf 23760})(-8)
\oplus({\bf 20790})(2)
\oplus({\bf 4950})(2)
\oplus({\bf 3780})(2)
\oplus({\bf 4620'})(12)
\oplus({\bf 3402})(12)
\oplus({\bf 1050})(12)
\oplus({\bf 1008})(22)$\\
%
${\bf \overline{63360}}$&=&
$({\bf \overline{23760}})(8)
\oplus({\bf \overline{20790}})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf \overline{4620'}})(-12)
\oplus({\bf \overline{3402}})(-12)
\oplus({\bf \overline{1050}})(-12)
\oplus({\bf \overline{1008}})(-22)$\\
%
${\bf 64152}$&=&
$({\bf \overline{5346}})(15)
\oplus({\bf \overline{15840}})(5)
\oplus({\bf \overline{8316}})(5)
\oplus({\bf \overline{630}})(5)
\oplus({\bf 27720})(-5)
\oplus({\bf 1890})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 3402})(-15)$\\
%
${\bf \overline{64152}}$&=&
$({\bf 5346})(-15)
\oplus({\bf 15840})(-5)
\oplus({\bf 8316})(-5)
\oplus({\bf 630})(-5)
\oplus({\bf \overline{27720}})(5)
\oplus({\bf \overline{1890}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{3402}})(15)$\\
%
${\bf 67200}$&=&
$({\bf 1440})(20)
\oplus({\bf 7020})(10)
\oplus({\bf 5544})(10)
\oplus({\bf 396})(10)
\oplus({\bf 36036})(0)
\oplus({\bf 1944})(0)
\oplus({\bf 1540})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{10080}})(-10)
\oplus({\bf \overline{396}})(-10)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{9}})(-10)
\oplus({\bf \overline{2079}})(-20)
\oplus({\bf \overline{45}})(-20)
\oplus({\bf \overline{36}})(-20)
\oplus({\bf \overline{240}})(-30)$\\
%
${\bf \overline{67200}}$&=&
$({\bf \overline{1440}})(-20)
\oplus({\bf \overline{7020}})(-10)
\oplus({\bf \overline{5544}})(-10)
\oplus({\bf \overline{396}})(-10)
\oplus({\bf \overline{36036}})(0)
\oplus({\bf 1944})(0)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf 80})(0)
\oplus({\bf 10080})(10)
\oplus({\bf 396})(10)
\oplus({\bf 315})(10)
\oplus({\bf 9})(10)
\oplus({\bf 2079})(20)
\oplus({\bf 45})(20)
\oplus({\bf 36})(20)
\oplus({\bf 240})(30)$\\
%
${\bf 70785}$&=&
$({\bf 32670})(-8)
\oplus({\bf 23760'})(2)
\oplus({\bf 10692})(12)
\oplus({\bf 3168})(22)
\oplus({\bf \overline{495}})(32)$\\
%
${\bf \overline{70785}}$&=&
$({\bf \overline{32670}})(8)
\oplus({\bf \overline{23760'}})(-2)
\oplus({\bf \overline{10692}})(-12)
\oplus({\bf \overline{3168}})(-22)
\oplus({\bf 495})(-32)$\\
%
${\bf 71280}$&=&
$({\bf 8316})(13)
\oplus({\bf 29568})(3)
\oplus({\bf 5346})(3)
\oplus({\bf 1050})(3)
\oplus({\bf 19800})(-7)
\oplus({\bf 3780})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 2700})(-17)$\\
%
${\bf \overline{71280}}$&=&
$({\bf \overline{8316}})(-13)
\oplus({\bf \overline{29568}})(-3)
\oplus({\bf \overline{5346}})(-3)
\oplus({\bf \overline{1050}})(-3)
\oplus({\bf \overline{19800}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{2700}})(17)$\\
%
${\bf 76230}$&=&
$({\bf 990})(22)
\oplus({\bf 8505})(12)
\oplus({\bf 165})(12)
\oplus({\bf 240})(12)
\oplus({\bf 40950})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 45})(2)
\oplus({\bf 36})(2)
\oplus({\bf 7020})(-8)
\oplus({\bf 10080})(-8)
\oplus({\bf 396})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 1944})(-18)
\oplus({\bf \overline{1540}})(-18)
\oplus({\bf 80})(-18)
\oplus({\bf \overline{396}})(-28)$\\
%
${\bf \overline{76230}}$&=&
$({\bf \overline{990}})(-22)
\oplus({\bf \overline{8505}})(-12)
\oplus({\bf \overline{165}})(-12)
\oplus({\bf \overline{240}})(-12)
\oplus({\bf \overline{40950}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{2079}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{7020}})(8)
\oplus({\bf \overline{10080}})(8)
\oplus({\bf \overline{396}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{9}})(8)
\oplus({\bf 1944})(18)
\oplus({\bf 1540})(18)
\oplus({\bf 80})(18)
\oplus({\bf 396})(28)$\\
%
${\bf 76440}$&=&
$({\bf 16380})(11)
\oplus({\bf 36036'})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 12320})(-9)
\oplus({\bf 1540})(-9)
\oplus({\bf \overline{3465}})(-19)
\oplus({\bf \overline{315}})(-19)
\oplus({\bf \overline{720}})(-29)
\oplus({\bf \overline{36}})(-29)
\oplus({\bf \overline{84}})(-39)$\\
%
${\bf \overline{76440}}$&=&
$({\bf \overline{16380}})(-11)
\oplus({\bf \overline{36036'}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{12320}})(9)
\oplus({\bf \overline{1540}})(9)
\oplus({\bf 3465})(19)
\oplus({\bf 315})(19)
\oplus({\bf 720})(29)
\oplus({\bf 36})(29)
\oplus({\bf 84})(39)$\\
%
${\bf 83160}$&=&
$({\bf \overline{8316}})(14)
\oplus({\bf 27720})(4)
\oplus({\bf 8316})(4)
\oplus({\bf 1008})(4)
\oplus({\bf 29568})(-6)
\oplus({\bf 3402})(-6)
\oplus({\bf 1050})(-6)
\oplus({\bf 3780})(-16)$\\
%
${\bf \overline{83160}}$&=&
$({\bf 8316})(-14)
\oplus({\bf \overline{27720}})(-4)
\oplus({\bf \overline{8316}})(-4)
\oplus({\bf \overline{1008}})(-4)
\oplus({\bf \overline{29568}})(6)
\oplus({\bf \overline{3402}})(6)
\oplus({\bf \overline{1050}})(6)
\oplus({\bf \overline{3780}})(16)$\\
%
${\bf 83160'}$&=&
$({\bf 11088'})(13)
\oplus({\bf 42042})(3)
\oplus({\bf 4290})(3)
\oplus({\bf 16380})(-7)
\oplus({\bf 1440})(-7)
\oplus({\bf 5544})(-17)
\oplus({\bf 396})(-17)
\oplus({\bf 1540})(-27)
\oplus({\bf 80})(-27)
\oplus({\bf \overline{315}})(-37)
\oplus({\bf \overline{9}})(-37)
\oplus({\bf \overline{36}})(-47)$\\
%
${\bf \overline{83160'}}$&=&
$({\bf \overline{11088'}})(-13)
\oplus({\bf \overline{42042}})(-3)
\oplus({\bf \overline{4290}})(-3)
\oplus({\bf \overline{16380}})(7)
\oplus({\bf \overline{1440}})(7)
\oplus({\bf \overline{5544}})(17)
\oplus({\bf \overline{396}})(17)
\oplus({\bf \overline{1540}})(27)
\oplus({\bf 80})(27)
\oplus({\bf 315})(37)
\oplus({\bf 9})(37)
\oplus({\bf 36})(47)$\\
%
${\bf 84700}$&=&
$({\bf 17325'})(11)
\oplus({\bf 37125})(1)
\oplus({\bf 7920})(1)
\oplus({\bf 17325})(-9)
\oplus({\bf 1540})(-9)
\oplus({\bf \overline{3465}})(-19)$\\
%
${\bf \overline{84700}}$&=&
$({\bf \overline{17325'}})(-11)
\oplus({\bf \overline{37125}})(-1)
\oplus({\bf \overline{7920}})(-1)
\oplus({\bf \overline{17325}})(9)
\oplus({\bf \overline{1540}})(9)
\oplus({\bf 3465})(19)$\\
%
${\bf 85800}$&=&
$({\bf \overline{4620'}})(15)
\oplus({\bf \overline{37800}})(5)
\oplus({\bf \overline{2772}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf 23328})(-5)
\oplus({\bf 8316})(-5)
\oplus({\bf 630})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf 5346})(-15)
\oplus({\bf 1050})(-15)
\oplus({\bf 84})(-15)
\oplus({\bf 720})(-25)$\\
%
${\bf \overline{85800}}$&=&
$({\bf 4620'})(-15)
\oplus({\bf 37800})(-5)
\oplus({\bf 2772})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf \overline{23328}})(5)
\oplus({\bf \overline{8316}})(5)
\oplus({\bf \overline{630}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf \overline{5346}})(15)
\oplus({\bf \overline{1050}})(15)
\oplus({\bf \overline{84}})(15)
\oplus({\bf \overline{720}})(25)$\\
%
${\bf 85800'}$&=&
$({\bf 41580''''})(-7)
\oplus({\bf 10692})(3)
\oplus({\bf 9240})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 3168})(13)
\oplus({\bf 2970})(13)
\oplus({\bf 2772})(13)
\oplus({\bf 1890})(13)
\oplus({\bf \overline{990}})(23)
\oplus({\bf \overline{540}})(23)
\oplus({\bf \overline{630}})(23)
\oplus({\bf \overline{240}})(33)$\\
%
${\bf \overline{85800'}}$&=&
$({\bf \overline{41580''''}})(7)
\oplus({\bf \overline{10692}})(-3)
\oplus({\bf \overline{9240}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{3168}})(-13)
\oplus({\bf \overline{2970}})(-13)
\oplus({\bf \overline{2772}})(-13)
\oplus({\bf \overline{1890}})(-13)
\oplus({\bf 990})(-23)
\oplus({\bf 540})(-23)
\oplus({\bf 630})(-23)
\oplus({\bf 240})(-33)$\\
%
${\bf 85800''}$&=&
$({\bf \overline{1440}})(25)
\oplus({\bf \overline{8505}})(15)
\oplus({\bf \overline{165}})(15)
\oplus({\bf \overline{25200}})(5)
\oplus({\bf \overline{990}})(5)
\oplus({\bf 41580''''''})(-5)
\oplus({\bf 2970})(-5)
\oplus({\bf 4950'})(-15)$\\
%
${\bf \overline{85800''}}$&=&
$({\bf 1440})(-25)
\oplus({\bf 8505})(-15)
\oplus({\bf 165})(-15)
\oplus({\bf 25200})(-5)
\oplus({\bf 990})(-5)
\oplus({\bf \overline{41580''''''}})(5)
\oplus({\bf \overline{2970}})(5)
\oplus({\bf \overline{4950'}})(15)$\\
%
${\bf 90090}$&=&
$({\bf 3465})(-17)
\oplus({\bf 25515})(-7)
\oplus({\bf 4950})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 38880})(3)
\oplus({\bf 5346})(3)
\oplus({\bf 1050})(3)
\oplus({\bf 84})(3)
\oplus({\bf 8316})(13)
\oplus({\bf 630})(13)
\oplus({\bf 126})(13)
\oplus({\bf \overline{1008}})(23)$\\
%
${\bf \overline{90090}}$&=&
$({\bf \overline{3465}})(17)
\oplus({\bf \overline{25515}})(7)
\oplus({\bf \overline{4950}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{38880}})(-3)
\oplus({\bf \overline{5346}})(-3)
\oplus({\bf \overline{1050}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{8316}})(-13)
\oplus({\bf \overline{630}})(-13)
\oplus({\bf \overline{126}})(-13)
\oplus({\bf 1008})(-23)$\\
%
${\bf 90090'}$&=&
$({\bf 45045'})(-8)
\oplus({\bf 6435})(2)
\oplus({\bf 20592})(2)
\oplus({\bf 3003})(12)
\oplus({\bf 8580})(12)
\oplus({\bf 1287})(22)
\oplus({\bf 3168})(22)
\oplus({\bf \overline{495}})(32)
\oplus({\bf \overline{990}})(32)
\oplus({\bf \overline{165}})(42)
\oplus({\bf \overline{240}})(42)
\oplus({\bf \overline{45}})(52)
\oplus({\bf \overline{36}})(52)
\oplus({\bf \overline{9}})(62)$\\
%
${\bf \overline{90090'}}$&=&
$({\bf \overline{45045'}})(8)
\oplus({\bf \overline{6435}})(-2)
\oplus({\bf \overline{20592}})(-2)
\oplus({\bf \overline{3003}})(-12)
\oplus({\bf \overline{8580}})(-12)
\oplus({\bf \overline{1287}})(-22)
\oplus({\bf \overline{3168}})(-22)
\oplus({\bf 495})(-32)
\oplus({\bf 990})(-32)
\oplus({\bf 165})(-42)
\oplus({\bf 240})(-42)
\oplus({\bf 45})(-52)
\oplus({\bf 36})(-52)
\oplus({\bf 9})(-62)$\\
%
${\bf 92378}$&=&
$({\bf 43758})(10)
\oplus({\bf 24310})(0)
\oplus({\bf \overline{12870}})(-10)
\oplus({\bf \overline{6435}})(-20)
\oplus({\bf \overline{3003}})(-30)
\oplus({\bf \overline{1287}})(-40)
\oplus({\bf 495})(-50)
\oplus({\bf 165})(-60)
\oplus({\bf 45})(-70)
\oplus({\bf 9})(-80)
\oplus({\bf 1})(-90)$\\
%
${\bf \overline{92378}}$&=&
$({\bf \overline{43758}})(-10)
\oplus({\bf \overline{24310}})(0)
\oplus({\bf 12870})(10)
\oplus({\bf 6435})(20)
\oplus({\bf 3003})(30)
\oplus({\bf 1287})(40)
\oplus({\bf \overline{495}})(50)
\oplus({\bf \overline{165}})(60)
\oplus({\bf \overline{45}})(70)
\oplus({\bf \overline{9}})(80)
\oplus({\bf 1})(90)$\\
%
${\bf 98010}$&=&
$({\bf 41580'''''})(-8)
\oplus({\bf 20790''})(2)
\oplus({\bf 16632})(2)
\oplus({\bf 4950'})(12)
\oplus({\bf 11088})(12)
\oplus({\bf 2970})(22)$\\
%
${\bf \overline{98010}}$&=&
$({\bf \overline{41580'''''}})(8)
\oplus({\bf \overline{20790''}})(-2)
\oplus({\bf \overline{16632}})(-2)
\oplus({\bf \overline{4950'}})(-12)
\oplus({\bf \overline{11088}})(-12)
\oplus({\bf \overline{2970}})(-22)$\\
%
${\bf 99000}$&=&
$({\bf 19800})(11)
\oplus({\bf 41580})(1)
\oplus({\bf 7920})(1)
\oplus({\bf 2700})(1)
\oplus({\bf 17325})(-9)
\oplus({\bf 5760})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf \overline{2700}})(-19)$\\
%
${\bf \overline{99000}}$&=&
$({\bf \overline{19800}})(-11)
\oplus({\bf \overline{41580}})(-1)
\oplus({\bf \overline{7920}})(-1)
\oplus({\bf \overline{2700}})(-1)
\oplus({\bf \overline{17325}})(9)
\oplus({\bf 5760})(9)
\oplus({\bf 1215})(9)
\oplus({\bf 2700})(19)$\\
%
${\bf 99099}$&=&
$({\bf 2079})(20)
\oplus({\bf 10080})(10)
\oplus({\bf 7920})(10)
\oplus({\bf 396})(10)
\oplus({\bf 315})(10)
\oplus({\bf 51200})(0)
\oplus({\bf 1944})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{10080}})(-10)
\oplus({\bf \overline{7920}})(-10)
\oplus({\bf \overline{396}})(-10)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{2079}})(-20)$\\
%
${\bf 101640}$&=&
$({\bf 41580'''})(-8)
\oplus({\bf 20790''})(2)
\oplus({\bf 20790})(2)
\oplus({\bf 11088})(12)
\oplus({\bf 4620'})(12)
\oplus({\bf 2772})(22)$\\
%
${\bf \overline{101640}}$&=&
$({\bf \overline{41580'''}})(8)
\oplus({\bf \overline{20790''}})(-2)
\oplus({\bf \overline{20790}})(-2)
\oplus({\bf \overline{11088}})(-12)
\oplus({\bf \overline{4620'}})(-12)
\oplus({\bf \overline{2772}})(-22)$\\
%
${\bf 102960}$&=&
$({\bf \overline{1287}})(23)
\oplus({\bf 11088'})(13)
\oplus({\bf 495})(13)
\oplus({\bf 53460'})(3)
\oplus({\bf 4290})(3)
\oplus({\bf 165})(3)
\oplus({\bf 20790'''})(-7)
\oplus({\bf 1440})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf 7020})(-17)
\oplus({\bf 396})(-17)
\oplus({\bf 9})(-17)
\oplus({\bf 1944})(-27)
\oplus({\bf 80})(-27)
\oplus({\bf 1})(-27)
\oplus({\bf \overline{396}})(-37)
\oplus({\bf \overline{9}})(-37)
\oplus({\bf \overline{45}})(-47)$\\
%
${\bf \overline{102960}}$&=&
$({\bf 1287})(-23)
\oplus({\bf \overline{11088'}})(-13)
\oplus({\bf \overline{495}})(-13)
\oplus({\bf \overline{53460'}})(-3)
\oplus({\bf \overline{4290}})(-3)
\oplus({\bf \overline{165}})(-3)
\oplus({\bf \overline{20790'''}})(7)
\oplus({\bf \overline{1440}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{7020}})(17)
\oplus({\bf \overline{396}})(17)
\oplus({\bf \overline{9}})(17)
\oplus({\bf 1944})(27)
\oplus({\bf 80})(27)
\oplus({\bf 1})(27)
\oplus({\bf 396})(37)
\oplus({\bf 9})(37)
\oplus({\bf 45})(47)$\\
%
${\bf 103950}$&=&
$({\bf 41580'})(-8)
\oplus({\bf 16632})(2)
\oplus({\bf 20790})(2)
\oplus({\bf 6048})(2)
\oplus({\bf 11088})(12)
\oplus({\bf 2520})(12)
\oplus({\bf 3402})(12)
\oplus({\bf 1890})(22)$\\
%
${\bf \overline{103950}}$&=&
$({\bf \overline{41580'}})(8)
\oplus({\bf \overline{16632}})(-2)
\oplus({\bf \overline{20790}})(-2)
\oplus({\bf \overline{6048}})(-2)
\oplus({\bf \overline{11088}})(-12)
\oplus({\bf \overline{2520}})(-12)
\oplus({\bf \overline{3402}})(-12)
\oplus({\bf \overline{1890}})(-22)$\\
%
${\bf 105105}$&=&
$({\bf 45045})(-8)
\oplus({\bf 25740})(2)
\oplus({\bf 15840'})(2)
\oplus({\bf 9240})(12)
\oplus({\bf 4620'})(12)
\oplus({\bf 2772})(22)
\oplus({\bf 1008})(22)
\oplus({\bf \overline{630}})(32)
\oplus({\bf \overline{126}})(32)
\oplus({\bf \overline{84}})(42)$\\
%
${\bf \overline{105105}}$&=&
$({\bf \overline{45045}})(8)
\oplus({\bf \overline{25740}})(-2)
\oplus({\bf \overline{15840'}})(-2)
\oplus({\bf \overline{9240}})(-12)
\oplus({\bf \overline{4620'}})(-12)
\oplus({\bf \overline{2772}})(-22)
\oplus({\bf \overline{1008}})(-22)
\oplus({\bf 630})(-32)
\oplus({\bf 126})(-32)
\oplus({\bf 84})(-42)$\\
%
${\bf 107250}$&=&
$({\bf 4950})(-16)
\oplus({\bf 38880})(-6)
\oplus({\bf 4620'})(-6)
\oplus({\bf 1050})(-6)
\oplus({\bf 37800})(4)
\oplus({\bf 8316})(4)
\oplus({\bf 1008})(4)
\oplus({\bf 126})(4)
\oplus({\bf \overline{8316}})(14)
\oplus({\bf \overline{1008}})(14)
\oplus({\bf \overline{126}})(14)
\oplus({\bf \overline{1050}})(24)$\\
%
${\bf \overline{107250}}$&=&
$({\bf \overline{4950}})(16)
\oplus({\bf \overline{38880}})(6)
\oplus({\bf \overline{4620'}})(6)
\oplus({\bf \overline{1050}})(6)
\oplus({\bf \overline{37800}})(-4)
\oplus({\bf \overline{8316}})(-4)
\oplus({\bf \overline{1008}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 8316})(-14)
\oplus({\bf 1008})(-14)
\oplus({\bf 126})(-14)
\oplus({\bf 1050})(-24)$\\
%
${\bf 108900}$&=&
$({\bf \overline{41580'''''''}})(-9)
\oplus({\bf 41580'''''})(1)
\oplus({\bf 20790''})(11)
\oplus({\bf 4950'})(21)$\\
%
${\bf \overline{108900}}$&=&
$({\bf 41580'''''''})(9)
\oplus({\bf \overline{41580'''''}})(-1)
\oplus({\bf \overline{20790''}})(-11)
\oplus({\bf \overline{4950'}})(-21)$\\
%
${\bf 109395}$&=&
$({\bf 6435})(-16)
\oplus({\bf 54912})(-6)
\oplus({\bf 3003})(-6)
\oplus({\bf 25740'})(4)
\oplus({\bf 1287})(4)
\oplus({\bf \overline{11088'}})(14)
\oplus({\bf \overline{495}})(14)
\oplus({\bf \overline{4290}})(24)
\oplus({\bf \overline{165}})(24)
\oplus({\bf \overline{1440}})(34)
\oplus({\bf \overline{45}})(34)
\oplus({\bf \overline{396}})(44)
\oplus({\bf \overline{9}})(44)
\oplus({\bf 80})(54)
\oplus({\bf 1})(54)
\oplus({\bf 9})(64)$\\
%
${\bf \overline{109395}}$&=&
$({\bf \overline{6435}})(16)
\oplus({\bf \overline{54912}})(6)
\oplus({\bf \overline{3003}})(6)
\oplus({\bf \overline{25740'}})(-4)
\oplus({\bf \overline{1287}})(-4)
\oplus({\bf 11088'})(-14)
\oplus({\bf 495})(-14)
\oplus({\bf 4290})(-24)
\oplus({\bf 165})(-24)
\oplus({\bf 1440})(-34)
\oplus({\bf 45})(-34)
\oplus({\bf 396})(-44)
\oplus({\bf 9})(-44)
\oplus({\bf 80})(-54)
\oplus({\bf 1})(-54)
\oplus({\bf \overline{9}})(-64)$\\
%
${\bf 110880}$&=&
$({\bf \overline{38808}})(-9)
\oplus({\bf 41580'})(1)
\oplus({\bf 5292})(1)
\oplus({\bf 16632})(11)
\oplus({\bf 6048})(11)
\oplus({\bf 2520})(21)$\\
%
${\bf \overline{110880}}$&=&
$({\bf 38808})(9)
\oplus({\bf \overline{41580'}})(-1)
\oplus({\bf \overline{5292}})(-1)
\oplus({\bf \overline{16632}})(-11)
\oplus({\bf \overline{6048}})(-11)
\oplus({\bf \overline{2520}})(-21)$\\
%
${\bf 124740}$&=&
$({\bf 20790'})(13)
\oplus({\bf 48510})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 41580''})(-7)
\oplus({\bf 6048})(-7)
\oplus({\bf 5292})(-17)$\\
%
${\bf \overline{124740}}$&=&
$({\bf \overline{20790'}})(-13)
\oplus({\bf \overline{48510}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{41580''}})(7)
\oplus({\bf \overline{6048}})(7)
\oplus({\bf \overline{5292}})(17)$\\
%
${\bf 126126}$&=&
$({\bf 36036'})(10)
\oplus({\bf 50050})(0)
\oplus({\bf 12320})(0)
\oplus({\bf \overline{17325''}})(-10)
\oplus({\bf \overline{3465}})(-10)
\oplus({\bf \overline{4950}})(-20)
\oplus({\bf \overline{720}})(-20)
\oplus({\bf \overline{1050}})(-30)
\oplus({\bf \overline{84}})(-30)
\oplus({\bf \overline{126}})(-40)$\\
%
${\bf \overline{126126}}$&=&
$({\bf \overline{36036'}})(-10)
\oplus({\bf \overline{50050}})(0)
\oplus({\bf \overline{12320}})(0)
\oplus({\bf 17325''})(10)
\oplus({\bf 3465})(10)
\oplus({\bf 4950})(20)
\oplus({\bf 720})(20)
\oplus({\bf 1050})(30)
\oplus({\bf 84})(30)
\oplus({\bf 126})(40)$\\
%
${\bf 126720}$&=&
$({\bf \overline{15840}})(14)
\oplus({\bf 20790'})(4)
\oplus({\bf 27720})(4)
\oplus({\bf 1890})(4)
\oplus({\bf 48510})(-6)
\oplus({\bf 2520})(-6)
\oplus({\bf 3402})(-6)
\oplus({\bf 6048})(-16)$\\
%
${\bf \overline{126720}}$&=&
$({\bf 15840})(-14)
\oplus({\bf \overline{20790'}})(-4)
\oplus({\bf \overline{27720}})(-4)
\oplus({\bf \overline{1890}})(-4)
\oplus({\bf \overline{48510}})(6)
\oplus({\bf \overline{2520}})(6)
\oplus({\bf \overline{3402}})(6)
\oplus({\bf \overline{6048}})(16)$\\
%
${\bf 130680}$&=&
$({\bf 15840})(13)
\oplus({\bf 57750})(3)
\oplus({\bf 4620})(3)
\oplus({\bf 5346})(3)
\oplus({\bf 17325'})(-7)
\oplus({\bf 19800})(-7)
\oplus({\bf 2079})(-7)
\oplus({\bf 7920})(-17)$\\
%
${\bf \overline{130680}}$&=&
$({\bf \overline{15840}})(-13)
\oplus({\bf \overline{57750}})(-3)
\oplus({\bf \overline{4620}})(-3)
\oplus({\bf \overline{5346}})(-3)
\oplus({\bf \overline{17325'}})(7)
\oplus({\bf \overline{19800}})(7)
\oplus({\bf \overline{2079}})(7)
\oplus({\bf \overline{7920}})(17)$\\
%
${\bf 135135}$&=&
$({\bf 63063})(-8)
\oplus({\bf 20592})(2)
\oplus({\bf 25740})(2)
\oplus({\bf 8580})(12)
\oplus({\bf 9240})(12)
\oplus({\bf 3168})(22)
\oplus({\bf 2772})(22)
\oplus({\bf \overline{990}})(32)
\oplus({\bf \overline{630}})(32)
\oplus({\bf \overline{240}})(42)
\oplus({\bf \overline{84}})(42)
\oplus({\bf \overline{36}})(52)$\\
%
${\bf \overline{135135}}$&=&
$({\bf \overline{63063}})(8)
\oplus({\bf \overline{20592}})(-2)
\oplus({\bf \overline{25740}})(-2)
\oplus({\bf \overline{8580}})(-12)
\oplus({\bf \overline{9240}})(-12)
\oplus({\bf \overline{3168}})(-22)
\oplus({\bf \overline{2772}})(-22)
\oplus({\bf 990})(-32)
\oplus({\bf 630})(-32)
\oplus({\bf 240})(-42)
\oplus({\bf 84})(-42)
\oplus({\bf 36})(-52)$\\
%
${\bf 136125}$&=&
$({\bf 37125})(10)
\oplus({\bf 49500})(0)
\oplus({\bf 17325})(0)
\oplus({\bf \overline{23760}})(-10)
\oplus({\bf \overline{3465}})(-10)
\oplus({\bf \overline{4950}})(-20)$\\
%
${\bf \overline{136125}}$&=&
$({\bf \overline{37125}})(-10)
\oplus({\bf \overline{49500}})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 23760})(10)
\oplus({\bf 3465})(10)
\oplus({\bf 4950})(20)$\\
%
${\bf 140140}$&=&
$({\bf \overline{50050}})(-9)
\oplus({\bf 45045})(1)
\oplus({\bf 17325''})(1)
\oplus({\bf 15840'})(11)
\oplus({\bf 4950})(11)
\oplus({\bf 4620'})(21)
\oplus({\bf 1050})(21)
\oplus({\bf 1008})(31)
\oplus({\bf 126})(31)
\oplus({\bf \overline{126}})(41)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 50050})(9)
\oplus({\bf \overline{45045}})(-1)
\oplus({\bf \overline{17325''}})(-1)
\oplus({\bf \overline{15840'}})(-11)
\oplus({\bf \overline{4950}})(-11)
\oplus({\bf \overline{4620'}})(-21)
\oplus({\bf \overline{1050}})(-21)
\oplus({\bf \overline{1008}})(-31)
\oplus({\bf \overline{126}})(-31)
\oplus({\bf 126})(-41)$\\
%
${\bf 143000}$&=&
$({\bf \overline{8580}})(15)
\oplus({\bf \overline{72765}})(5)
\oplus({\bf \overline{1287}})(5)
\oplus({\bf \overline{3168}})(5)
\oplus({\bf 11088'})(-5)
\oplus({\bf 27027})(-5)
\oplus({\bf 495})(-5)
\oplus({\bf 990})(-5)
\oplus({\bf 4290})(-15)
\oplus({\bf 8505})(-15)
\oplus({\bf 165})(-15)
\oplus({\bf 240})(-15)
\oplus({\bf 1440})(-25)
\oplus({\bf 2079})(-25)
\oplus({\bf 45})(-25)
\oplus({\bf 36})(-25)
\oplus({\bf 396})(-35)
\oplus({\bf 315})(-35)
\oplus({\bf 9})(-35)
\oplus({\bf 80})(-45)$\\
%
${\bf \overline{143000}}$&=&
$({\bf 8580})(-15)
\oplus({\bf 72765})(-5)
\oplus({\bf 1287})(-5)
\oplus({\bf 3168})(-5)
\oplus({\bf \overline{11088'}})(5)
\oplus({\bf \overline{27027}})(5)
\oplus({\bf \overline{495}})(5)
\oplus({\bf \overline{990}})(5)
\oplus({\bf \overline{4290}})(15)
\oplus({\bf \overline{8505}})(15)
\oplus({\bf \overline{165}})(15)
\oplus({\bf \overline{240}})(15)
\oplus({\bf \overline{1440}})(25)
\oplus({\bf \overline{2079}})(25)
\oplus({\bf \overline{45}})(25)
\oplus({\bf \overline{36}})(25)
\oplus({\bf \overline{396}})(35)
\oplus({\bf \overline{315}})(35)
\oplus({\bf \overline{9}})(35)
\oplus({\bf 80})(45)$\\
%
${\bf 145200}$&=&
$({\bf \overline{49500}})(-9)
\oplus({\bf 41580'''})(1)
\oplus({\bf 23760})(1)
\oplus({\bf 20790})(11)
\oplus({\bf 4950})(11)
\oplus({\bf 4620'})(21)$\\
%
${\bf \overline{145200}}$&=&
$({\bf 49500})(9)
\oplus({\bf \overline{41580'''}})(-1)
\oplus({\bf \overline{23760}})(-1)
\oplus({\bf \overline{20790}})(-11)
\oplus({\bf \overline{4950}})(-11)
\oplus({\bf \overline{4620'}})(-21)$\\
%
${\bf 145200'}$&=&
$({\bf 495})(31)
\oplus({\bf 4290})(21)
\oplus({\bf 165})(21)
\oplus({\bf 20790'''})(11)
\oplus({\bf 1440})(11)
\oplus({\bf 45})(11)
\oplus({\bf 74250'})(1)
\oplus({\bf 7020})(1)
\oplus({\bf 396})(1)
\oplus({\bf 9})(1)
\oplus({\bf 25200'})(-9)
\oplus({\bf 1944})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf \overline{7020}})(-19)
\oplus({\bf \overline{396}})(-19)
\oplus({\bf \overline{9}})(-19)
\oplus({\bf \overline{1440}})(-29)
\oplus({\bf \overline{45}})(-29)
\oplus({\bf \overline{165}})(-39)$\\
%
${\bf \overline{145200'}}$&=&
$({\bf \overline{495}})(-31)
\oplus({\bf \overline{4290}})(-21)
\oplus({\bf \overline{165}})(-21)
\oplus({\bf \overline{20790'''}})(-11)
\oplus({\bf \overline{1440}})(-11)
\oplus({\bf \overline{45}})(-11)
\oplus({\bf \overline{74250'}})(-1)
\oplus({\bf \overline{7020}})(-1)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{9}})(-1)
\oplus({\bf 25200'})(9)
\oplus({\bf 1944})(9)
\oplus({\bf 80})(9)
\oplus({\bf 1})(9)
\oplus({\bf 7020})(19)
\oplus({\bf 396})(19)
\oplus({\bf 9})(19)
\oplus({\bf 1440})(29)
\oplus({\bf 45})(29)
\oplus({\bf 165})(39)$\\
%
${\bf 154440}$&=&
$({\bf 32076})(11)
\oplus({\bf 69300})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 7920})(1)
\oplus({\bf 12320})(-9)
\oplus({\bf 17325})(-9)
\oplus({\bf 1540})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf \overline{3465}})(-19)
\oplus({\bf \overline{2700}})(-19)
\oplus({\bf \overline{315}})(-19)
\oplus({\bf \overline{720}})(-29)$\\
%
${\bf \overline{154440}}$&=&
$({\bf \overline{32076}})(-11)
\oplus({\bf \overline{69300}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{7920}})(-1)
\oplus({\bf \overline{12320}})(9)
\oplus({\bf \overline{17325}})(9)
\oplus({\bf \overline{1540}})(9)
\oplus({\bf 1215})(9)
\oplus({\bf 3465})(19)
\oplus({\bf 2700})(19)
\oplus({\bf 315})(19)
\oplus({\bf 720})(29)$\\
%
${\bf 154440'}$&=&
$({\bf 66528'})(-8)
\oplus({\bf 41580''''})(2)
\oplus({\bf 16632})(2)
\oplus({\bf 10692})(12)
\oplus({\bf 11088})(12)
\oplus({\bf 2520})(12)
\oplus({\bf 2970})(22)
\oplus({\bf 1890})(22)
\oplus({\bf \overline{540}})(32)$\\
%
${\bf \overline{154440'}}$&=&
$({\bf \overline{66528'}})(8)
\oplus({\bf \overline{41580''''}})(-2)
\oplus({\bf \overline{16632}})(-2)
\oplus({\bf \overline{10692}})(-12)
\oplus({\bf \overline{11088}})(-12)
\oplus({\bf \overline{2520}})(-12)
\oplus({\bf \overline{2970}})(-22)
\oplus({\bf \overline{1890}})(-22)
\oplus({\bf 540})(-32)$\\
%
${\bf 155925}$&=&
$({\bf 41580})(10)
\oplus({\bf 53460})(0)
\oplus({\bf 17325})(0)
\oplus({\bf 5760})(0)
\oplus({\bf \overline{23760}})(-10)
\oplus({\bf \overline{7560}})(-10)
\oplus({\bf \overline{2700}})(-10)
\oplus({\bf \overline{3780}})(-20)$\\
%
${\bf \overline{155925}}$&=&
$({\bf \overline{41580}})(-10)
\oplus({\bf \overline{53460}})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 5760})(0)
\oplus({\bf 23760})(10)
\oplus({\bf 7560})(10)
\oplus({\bf 2700})(10)
\oplus({\bf 3780})(20)$\\
%
${\bf 160380}$&=&
$({\bf \overline{53460}})(-9)
\oplus({\bf 41580'})(1)
\oplus({\bf 23760})(1)
\oplus({\bf 7560})(1)
\oplus({\bf 20790})(11)
\oplus({\bf 6048})(11)
\oplus({\bf 3780})(11)
\oplus({\bf 3402})(21)$\\
%
${\bf \overline{160380}}$&=&
$({\bf 53460})(9)
\oplus({\bf \overline{41580'}})(-1)
\oplus({\bf \overline{23760}})(-1)
\oplus({\bf \overline{7560}})(-1)
\oplus({\bf \overline{20790}})(-11)
\oplus({\bf \overline{6048}})(-11)
\oplus({\bf \overline{3780}})(-11)
\oplus({\bf \overline{3402}})(-21)$\\
%
${\bf 160875}$&=&
$({\bf 77220''})(-8)
\oplus({\bf 20592})(2)
\oplus({\bf 30888})(2)
\oplus({\bf 3003})(12)
\oplus({\bf 8580})(12)
\oplus({\bf 10692})(12)
\oplus({\bf 1287})(22)
\oplus({\bf 3168})(22)
\oplus({\bf 2970})(22)
\oplus({\bf \overline{495}})(32)
\oplus({\bf \overline{990}})(32)
\oplus({\bf \overline{540}})(32)
\oplus({\bf \overline{165}})(42)
\oplus({\bf \overline{240}})(42)
\oplus({\bf \overline{45}})(52)$\\
%
${\bf \overline{160875}}$&=&
$({\bf \overline{77220''}})(8)
\oplus({\bf \overline{20592}})(-2)
\oplus({\bf \overline{30888}})(-2)
\oplus({\bf \overline{3003}})(-12)
\oplus({\bf \overline{8580}})(-12)
\oplus({\bf \overline{10692}})(-12)
\oplus({\bf \overline{1287}})(-22)
\oplus({\bf \overline{3168}})(-22)
\oplus({\bf \overline{2970}})(-22)
\oplus({\bf 495})(-32)
\oplus({\bf 990})(-32)
\oplus({\bf 540})(-32)
\oplus({\bf 165})(-42)
\oplus({\bf 240})(-42)
\oplus({\bf 45})(-52)$\\
%
${\bf 161700}$&=&
$({\bf \overline{9240}})(15)
\oplus({\bf \overline{77220}})(5)
\oplus({\bf \overline{3168}})(5)
\oplus({\bf \overline{2772}})(5)
\oplus({\bf 27027})(-5)
\oplus({\bf 23328})(-5)
\oplus({\bf 990})(-5)
\oplus({\bf 630})(-5)
\oplus({\bf 8505})(-15)
\oplus({\bf 5346})(-15)
\oplus({\bf 240})(-15)
\oplus({\bf 84})(-15)
\oplus({\bf 2079})(-25)
\oplus({\bf 720})(-25)
\oplus({\bf 36})(-25)
\oplus({\bf 315})(-35)$\\
%
${\bf \overline{161700}}$&=&
$({\bf 9240})(-15)
\oplus({\bf 77220})(-5)
\oplus({\bf 3168})(-5)
\oplus({\bf 2772})(-5)
\oplus({\bf \overline{27027}})(5)
\oplus({\bf \overline{23328}})(5)
\oplus({\bf \overline{990}})(5)
\oplus({\bf \overline{630}})(5)
\oplus({\bf \overline{8505}})(15)
\oplus({\bf \overline{5346}})(15)
\oplus({\bf \overline{240}})(15)
\oplus({\bf \overline{84}})(15)
\oplus({\bf \overline{2079}})(25)
\oplus({\bf \overline{720}})(25)
\oplus({\bf \overline{36}})(25)
\oplus({\bf \overline{315}})(35)$\\
%
${\bf 163800}$&=&
$({\bf 10080})(-17)
\oplus({\bf 22176})(-7)
\oplus({\bf 25515})(-7)
\oplus({\bf 2079})(-7)
\oplus({\bf 74844})(3)
\oplus({\bf 4620})(3)
\oplus({\bf 5346})(3)
\oplus({\bf 240})(3)
\oplus({\bf 15840})(13)
\oplus({\bf 540})(13)
\oplus({\bf 630})(13)
\oplus({\bf \overline{1890}})(23)$\\
%
${\bf \overline{163800}}$&=&
$({\bf \overline{10080}})(17)
\oplus({\bf \overline{22176}})(7)
\oplus({\bf \overline{25515}})(7)
\oplus({\bf \overline{2079}})(7)
\oplus({\bf \overline{74844}})(-3)
\oplus({\bf \overline{4620}})(-3)
\oplus({\bf \overline{5346}})(-3)
\oplus({\bf \overline{240}})(-3)
\oplus({\bf \overline{15840}})(-13)
\oplus({\bf \overline{540}})(-13)
\oplus({\bf \overline{630}})(-13)
\oplus({\bf 1890})(-23)$\\
%
${\bf 163800'}$&=&
$({\bf \overline{7020}})(-19)
\oplus({\bf \overline{36036}})(-9)
\oplus({\bf 1944})(-9)
\oplus({\bf 78624})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 396})(1)
\oplus({\bf 22176})(11)
\oplus({\bf 2079})(11)
\oplus({\bf 45})(11)
\oplus({\bf 4620})(21)
\oplus({\bf 240})(21)
\oplus({\bf 540})(31)$\\
%
${\bf \overline{163800'}}$&=&
$({\bf 7020})(19)
\oplus({\bf 36036})(9)
\oplus({\bf 1944})(9)
\oplus({\bf \overline{78624}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{22176}})(-11)
\oplus({\bf \overline{2079}})(-11)
\oplus({\bf \overline{45}})(-11)
\oplus({\bf \overline{4620}})(-21)
\oplus({\bf \overline{240}})(-21)
\oplus({\bf \overline{540}})(-31)$\\
%
${\bf 165165}$&=&
$({\bf 77220'})(-8)
\oplus({\bf 30888})(2)
\oplus({\bf 23760'})(2)
\oplus({\bf 8580})(12)
\oplus({\bf 10692})(12)
\oplus({\bf 4950'})(12)
\oplus({\bf 1287})(22)
\oplus({\bf 3168})(22)
\oplus({\bf 2970})(22)
\oplus({\bf \overline{495}})(32)
\oplus({\bf \overline{990}})(32)
\oplus({\bf \overline{165}})(42)$\\
%
${\bf \overline{165165}}$&=&
$({\bf \overline{77220'}})(8)
\oplus({\bf \overline{30888}})(-2)
\oplus({\bf \overline{23760'}})(-2)
\oplus({\bf \overline{8580}})(-12)
\oplus({\bf \overline{10692}})(-12)
\oplus({\bf \overline{4950'}})(-12)
\oplus({\bf \overline{1287}})(-22)
\oplus({\bf \overline{3168}})(-22)
\oplus({\bf \overline{2970}})(-22)
\oplus({\bf 495})(-32)
\oplus({\bf 990})(-32)
\oplus({\bf 165})(-42)$\\
%
${\bf 166320}$&=&
$({\bf 41580''})(11)
\oplus({\bf 66528})(1)
\oplus({\bf 5292})(1)
\oplus({\bf 38808})(-9)
\oplus({\bf 8820})(-9)
\oplus({\bf \overline{5292}})(-19)$\\
%
${\bf \overline{166320}}$&=&
$({\bf \overline{41580''}})(-11)
\oplus({\bf \overline{66528}})(-1)
\oplus({\bf \overline{5292}})(-1)
\oplus({\bf \overline{38808}})(9)
\oplus({\bf 8820})(9)
\oplus({\bf 5292})(19)$\\
%
${\bf 167960}$&=&
$({\bf 75582})(11)
\oplus({\bf 43758})(1)
\oplus({\bf 24310})(-9)
\oplus({\bf \overline{12870}})(-19)
\oplus({\bf \overline{6435}})(-29)
\oplus({\bf \overline{3003}})(-39)
\oplus({\bf \overline{1287}})(-49)
\oplus({\bf 495})(-59)
\oplus({\bf 165})(-69)
\oplus({\bf 45})(-79)
\oplus({\bf 9})(-89)
\oplus({\bf 1})(-99)$\\
%
${\bf \overline{167960}}$&=&
$({\bf \overline{75582}})(-11)
\oplus({\bf \overline{43758}})(-1)
\oplus({\bf \overline{24310}})(9)
\oplus({\bf 12870})(19)
\oplus({\bf 6435})(29)
\oplus({\bf 3003})(39)
\oplus({\bf 1287})(49)
\oplus({\bf \overline{495}})(59)
\oplus({\bf \overline{165}})(69)
\oplus({\bf \overline{45}})(79)
\oplus({\bf \overline{9}})(89)
\oplus({\bf 1})(99)$\\
%
${\bf 168960}$&=&
$({\bf 29568})(12)
\oplus({\bf 58212})(2)
\oplus({\bf 19800})(2)
\oplus({\bf 3780})(2)
\oplus({\bf 41580})(-8)
\oplus({\bf 7560})(-8)
\oplus({\bf 2700})(-8)
\oplus({\bf 5760})(-18)$\\
%
${\bf \overline{168960}}$&=&
$({\bf \overline{29568}})(-12)
\oplus({\bf \overline{58212}})(-2)
\oplus({\bf \overline{19800}})(-2)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf \overline{41580}})(8)
\oplus({\bf \overline{7560}})(8)
\oplus({\bf \overline{2700}})(8)
\oplus({\bf 5760})(18)$\\
%
${\bf 182952}$&=&
$({\bf \overline{10692}})(15)
\oplus({\bf \overline{90090'}})(5)
\oplus({\bf \overline{3168}})(5)
\oplus({\bf \overline{2970}})(5)
\oplus({\bf 27027})(-5)
\oplus({\bf 495})(-5)
\oplus({\bf 25200})(-5)
\oplus({\bf 990})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 4290})(-15)
\oplus({\bf 8505})(-15)
\oplus({\bf 165})(-15)
\oplus({\bf 4620})(-15)
\oplus({\bf 240})(-15)
\oplus({\bf 1440})(-25)
\oplus({\bf 2079})(-25)
\oplus({\bf 45})(-25)
\oplus({\bf 396})(-35)$\\
%
${\bf \overline{182952}}$&=&
$({\bf 10692})(-15)
\oplus({\bf 90090'})(-5)
\oplus({\bf 3168})(-5)
\oplus({\bf 2970})(-5)
\oplus({\bf \overline{27027}})(5)
\oplus({\bf \overline{25200}})(5)
\oplus({\bf \overline{495}})(5)
\oplus({\bf \overline{990}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{4290}})(15)
\oplus({\bf \overline{8505}})(15)
\oplus({\bf \overline{4620}})(15)
\oplus({\bf \overline{165}})(15)
\oplus({\bf \overline{240}})(15)
\oplus({\bf \overline{1440}})(25)
\oplus({\bf \overline{2079}})(25)
\oplus({\bf \overline{45}})(25)
\oplus({\bf \overline{396}})(35)$\\
%
${\bf 184800}$&=&
$({\bf 27720})(13)
\oplus({\bf 48510})(3)
\oplus({\bf 29568})(3)
\oplus({\bf 3402})(3)
\oplus({\bf 58212})(-7)
\oplus({\bf 6048})(-7)
\oplus({\bf 3780})(-7)
\oplus({\bf 7560})(-17)$\\
%
${\bf \overline{184800}}$&=&
$({\bf \overline{27720}})(-13)
\oplus({\bf \overline{48510}})(-3)
\oplus({\bf \overline{29568}})(-3)
\oplus({\bf \overline{3402}})(-3)
\oplus({\bf \overline{58212}})(7)
\oplus({\bf \overline{6048}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus({\bf \overline{7560}})(17)$\\
%
${\bf 189540}$&=&
$({\bf 23328})(13)
\oplus({\bf 85536})(3)
\oplus({\bf 8505})(3)
\oplus({\bf 5346})(3)
\oplus({\bf 32076})(-7)
\oplus({\bf 19800})(-7)
\oplus({\bf 2079})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 7920})(-17)
\oplus({\bf 2700})(-17)
\oplus({\bf 315})(-17)
\oplus({\bf 1215})(-27)$\\
%
${\bf \overline{189540}}$&=&
$({\bf \overline{23328}})(-13)
\oplus({\bf \overline{85536}})(-3)
\oplus({\bf \overline{8505}})(-3)
\oplus({\bf \overline{5346}})(-3)
\oplus({\bf \overline{32076}})(7)
\oplus({\bf \overline{19800}})(7)
\oplus({\bf \overline{2079}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{7920}})(17)
\oplus({\bf \overline{2700}})(17)
\oplus({\bf \overline{315}})(17)
\oplus({\bf 1215})(27)$\\
%
${\bf 190575}$&=&
$({\bf 17325'})(-16)
\oplus({\bf 57750})(-6)
\oplus({\bf 4620})(-6)
\oplus({\bf 74250})(4)
\oplus({\bf 15840})(4)
\oplus({\bf \overline{20790'}})(14)$\\
%
${\bf \overline{190575}}$&=&
$({\bf \overline{17325'}})(16)
\oplus({\bf \overline{57750}})(6)
\oplus({\bf \overline{4620}})(6)
\oplus({\bf \overline{74250}})(-4)
\oplus({\bf \overline{15840}})(-4)
\oplus({\bf 20790'})(-14)$\\
%
${\bf 193050}$&=&
$({\bf 80190})(-8)
\oplus({\bf 41580''''})(2)
\oplus({\bf 15840'})(2)
\oplus({\bf 20790})(2)
\oplus({\bf 9240})(12)
\oplus({\bf 11088})(12)
\oplus({\bf 4620'})(12)
\oplus({\bf 3402})(12)
\oplus({\bf 2772})(22)
\oplus({\bf 1890})(22)
\oplus({\bf 1008})(22)
\oplus({\bf \overline{630}})(32)$\\
%
${\bf \overline{193050}}$&=&
$({\bf \overline{80190}})(8)
\oplus({\bf \overline{41580''''}})(-2)
\oplus({\bf \overline{15840'}})(-2)
\oplus({\bf \overline{20790}})(-2)
\oplus({\bf \overline{9240}})(-12)
\oplus({\bf \overline{11088}})(-12)
\oplus({\bf \overline{4620'}})(-12)
\oplus({\bf \overline{3402}})(-12)
\oplus({\bf \overline{2772}})(-22)
\oplus({\bf \overline{1890}})(-22)
\oplus({\bf \overline{1008}})(-22)
\oplus({\bf 630})(-32)$\\
%
${\bf 194040}$&=&
$({\bf \overline{5544}})(-19)
\oplus({\bf \overline{36036}})(-9)
\oplus({\bf \overline{12320}})(-9)
\oplus({\bf \overline{1540}})(-9)
\oplus({\bf 90090})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 3465})(1)
\oplus({\bf 315})(1)
\oplus({\bf 25515})(11)
\oplus({\bf 2079})(11)
\oplus({\bf 720})(11)
\oplus({\bf 36})(11)
\oplus({\bf 5346})(21)
\oplus({\bf 240})(21)
\oplus({\bf 84})(21)
\oplus({\bf 630})(31)$\\
%
${\bf \overline{194040}}$&=&
$({\bf 5544})(19)
\oplus({\bf 36036})(9)
\oplus({\bf 12320})(9)
\oplus({\bf 1540})(9)
\oplus({\bf \overline{90090}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{3465}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{25515}})(-11)
\oplus({\bf \overline{2079}})(-11)
\oplus({\bf \overline{720}})(-11)
\oplus({\bf \overline{36}})(-11)
\oplus({\bf \overline{5346}})(-21)
\oplus({\bf \overline{240}})(-21)
\oplus({\bf \overline{84}})(-21)
\oplus({\bf \overline{630}})(-31)$\\
%
${\bf 194480}$&=&
$({\bf \overline{91520}})(-9)
\oplus({\bf 12870})(1)
\oplus({\bf 45045'})(1)
\oplus({\bf 6435})(11)
\oplus({\bf 20592})(11)
\oplus({\bf 3003})(21)
\oplus({\bf 8580})(21)
\oplus({\bf 1287})(31)
\oplus({\bf 3168})(31)
\oplus({\bf \overline{495}})(41)
\oplus({\bf \overline{990}})(41)
\oplus({\bf \overline{165}})(51)
\oplus({\bf \overline{240}})(51)
\oplus({\bf \overline{45}})(61)
\oplus({\bf \overline{36}})(61)
\oplus({\bf \overline{9}})(71)$\\
%
${\bf \overline{194480}}$&=&
$({\bf 91520})(9)
\oplus({\bf \overline{12870}})(-1)
\oplus({\bf \overline{45045'}})(-1)
\oplus({\bf \overline{6435}})(-11)
\oplus({\bf \overline{20592}})(-11)
\oplus({\bf \overline{3003}})(-21)
\oplus({\bf \overline{8580}})(-21)
\oplus({\bf \overline{1287}})(-31)
\oplus({\bf \overline{3168}})(-31)
\oplus({\bf 495})(-41)
\oplus({\bf 990})(-41)
\oplus({\bf 165})(-51)
\oplus({\bf 240})(-51)
\oplus({\bf 45})(-61)
\oplus({\bf 36})(-61)
\oplus({\bf 9})(-71)$\\
%
${\bf 198198}$&=&
$({\bf \overline{11088}})(15)
\oplus({\bf \overline{92160}})(5)
\oplus({\bf \overline{2970}})(5)
\oplus({\bf \overline{2772}})(5)
\oplus({\bf \overline{1890}})(5)
\oplus({\bf 25200})(-5)
\oplus({\bf 23328})(-5)
\oplus({\bf 990})(-5)
\oplus({\bf 15840})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 630})(-5)
\oplus({\bf 8505})(-15)
\oplus({\bf 4620})(-15)
\oplus({\bf 5346})(-15)
\oplus({\bf 240})(-15)
\oplus({\bf 2079})(-25)$\\
%
${\bf \overline{198198}}$&=&
$({\bf 11088})(-15)
\oplus({\bf 92160})(-5)
\oplus({\bf 2970})(-5)
\oplus({\bf 2772})(-5)
\oplus({\bf 1890})(-5)
\oplus({\bf \overline{25200}})(5)
\oplus({\bf \overline{23328}})(5)
\oplus({\bf \overline{15840}})(5)
\oplus({\bf \overline{990}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{630}})(5)
\oplus({\bf \overline{8505}})(15)
\oplus({\bf \overline{4620}})(15)
\oplus({\bf \overline{5346}})(15)
\oplus({\bf \overline{240}})(15)
\oplus({\bf \overline{2079}})(25)$\\
%
${\bf 200200}$&=&
$({\bf 25200})(13)
\oplus({\bf 93555'})(3)
\oplus({\bf 8505})(3)
\oplus({\bf 4620})(3)
\oplus({\bf 32076})(-7)
\oplus({\bf 1440})(-7)
\oplus({\bf 17325'})(-7)
\oplus({\bf 2079})(-7)
\oplus({\bf 5544})(-17)
\oplus({\bf 7920})(-17)
\oplus({\bf 396})(-17)
\oplus({\bf 1540})(-27)$\\
%
${\bf \overline{200200}}$&=&
$({\bf \overline{25200}})(-13)
\oplus({\bf \overline{93555'}})(-3)
\oplus({\bf \overline{8505}})(-3)
\oplus({\bf \overline{4620}})(-3)
\oplus({\bf \overline{32076}})(7)
\oplus({\bf \overline{17325'}})(7)
\oplus({\bf \overline{1440}})(7)
\oplus({\bf \overline{2079}})(7)
\oplus({\bf \overline{5544}})(17)
\oplus({\bf \overline{7920}})(17)
\oplus({\bf \overline{396}})(17)
\oplus({\bf \overline{1540}})(27)$\\
%
${\bf 205920}$&=&
$({\bf \overline{25740'}})(14)
\oplus({\bf 97020''})(4)
\oplus({\bf 11088'})(4)
\oplus({\bf 42042})(-6)
\oplus({\bf 4290})(-6)
\oplus({\bf 16380})(-16)
\oplus({\bf 1440})(-16)
\oplus({\bf 5544})(-26)
\oplus({\bf 396})(-26)
\oplus({\bf 1540})(-36)
\oplus({\bf 80})(-36)
\oplus({\bf \overline{315}})(-46)
\oplus({\bf \overline{9}})(-46)
\oplus({\bf \overline{36}})(-56)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 25740'})(-14)
\oplus({\bf \overline{97020''}})(-4)
\oplus({\bf \overline{11088'}})(-4)
\oplus({\bf \overline{42042}})(6)
\oplus({\bf \overline{4290}})(6)
\oplus({\bf \overline{16380}})(16)
\oplus({\bf \overline{1440}})(16)
\oplus({\bf \overline{5544}})(26)
\oplus({\bf \overline{396}})(26)
\oplus({\bf \overline{1540}})(36)
\oplus({\bf 80})(36)
\oplus({\bf 315})(46)
\oplus({\bf 9})(46)
\oplus({\bf 36})(56)$\\
%
${\bf 210210}$&=&
$({\bf 27027})(13)
\oplus({\bf 101088})(3)
\oplus({\bf 4290})(3)
\oplus({\bf 8505})(3)
\oplus({\bf 16380})(-7)
\oplus({\bf 32076})(-7)
\oplus({\bf 1440})(-7)
\oplus({\bf 2079})(-7)
\oplus({\bf 5544})(-17)
\oplus({\bf 7920})(-17)
\oplus({\bf 396})(-17)
\oplus({\bf 315})(-17)
\oplus({\bf 1540})(-27)
\oplus({\bf 1215})(-27)
\oplus({\bf 80})(-27)
\oplus({\bf \overline{315}})(-37)$\\
%
${\bf \overline{210210}}$&=&
$({\bf \overline{27027}})(-13)
\oplus({\bf \overline{101088}})(-3)
\oplus({\bf \overline{4290}})(-3)
\oplus({\bf \overline{8505}})(-3)
\oplus({\bf \overline{16380}})(7)
\oplus({\bf \overline{32076}})(7)
\oplus({\bf \overline{1440}})(7)
\oplus({\bf \overline{2079}})(7)
\oplus({\bf \overline{5544}})(17)
\oplus({\bf \overline{7920}})(17)
\oplus({\bf \overline{396}})(17)
\oplus({\bf \overline{315}})(17)
\oplus({\bf \overline{1540}})(27)
\oplus({\bf 1215})(27)
\oplus({\bf 80})(27)
\oplus({\bf 315})(37)$\\
%
${\bf 210210'}$&=&
$({\bf 42042})(12)
\oplus({\bf 91728})(2)
\oplus({\bf 16380})(2)
\oplus({\bf 36036'})(-8)
\oplus({\bf 5544})(-8)
\oplus({\bf 12320})(-18)
\oplus({\bf 1540})(-18)
\oplus({\bf \overline{3465}})(-28)
\oplus({\bf \overline{315}})(-28)
\oplus({\bf \overline{720}})(-38)
\oplus({\bf \overline{36}})(-38)
\oplus({\bf \overline{84}})(-48)$\\
%
${\bf \overline{210210'}}$&=&
$({\bf \overline{42042}})(-12)
\oplus({\bf \overline{91728}})(-2)
\oplus({\bf \overline{16380}})(-2)
\oplus({\bf \overline{36036'}})(8)
\oplus({\bf \overline{5544}})(8)
\oplus({\bf \overline{12320}})(18)
\oplus({\bf \overline{1540}})(18)
\oplus({\bf 3465})(28)
\oplus({\bf 315})(28)
\oplus({\bf 720})(38)
\oplus({\bf 36})(38)
\oplus({\bf 84})(48)$\\
%
${\bf 214500}$&=&
$({\bf 4290})(21)
\oplus({\bf 20790'''})(11)
\oplus({\bf 16380})(11)
\oplus({\bf 1440})(11)
\oplus({\bf 105840})(1)
\oplus({\bf 7020})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 396})(1)
\oplus({\bf 36036})(-9)
\oplus({\bf 1944})(-9)
\oplus({\bf 1540})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf \overline{10080}})(-19)
\oplus({\bf \overline{396}})(-19)
\oplus({\bf \overline{315}})(-19)
\oplus({\bf \overline{9}})(-19)
\oplus({\bf \overline{2079}})(-29)
\oplus({\bf \overline{45}})(-29)
\oplus({\bf \overline{36}})(-29)
\oplus({\bf \overline{240}})(-39)$\\
%
${\bf \overline{214500}}$&=&
$({\bf \overline{4290}})(-21)
\oplus({\bf \overline{20790'''}})(-11)
\oplus({\bf \overline{16380}})(-11)
\oplus({\bf \overline{1440}})(-11)
\oplus({\bf \overline{105840}})(-1)
\oplus({\bf \overline{7020}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{36036}})(9)
\oplus({\bf 1944})(9)
\oplus({\bf \overline{1540}})(9)
\oplus({\bf 80})(9)
\oplus({\bf 10080})(19)
\oplus({\bf 396})(19)
\oplus({\bf 315})(19)
\oplus({\bf 9})(19)
\oplus({\bf 2079})(29)
\oplus({\bf 45})(29)
\oplus({\bf 36})(29)
\oplus({\bf 240})(39)$\\
%
${\bf 228096}$&=&
$({\bf 66528})(10)
\oplus({\bf 38808})(0)
\oplus({\bf 53460})(0)
\oplus({\bf 8820})(0)
\oplus({\bf \overline{41580'}})(-10)
\oplus({\bf \overline{5292}})(-10)
\oplus({\bf \overline{7560}})(-10)
\oplus({\bf \overline{6048}})(-20)$\\
%
${\bf \overline{228096}}$&=&
$({\bf \overline{66528}})(-10)
\oplus({\bf \overline{38808}})(0)
\oplus({\bf \overline{53460}})(0)
\oplus({\bf 8820})(0)
\oplus({\bf 41580'})(10)
\oplus({\bf 5292})(10)
\oplus({\bf 7560})(10)
\oplus({\bf 6048})(20)$\\
%
${\bf 231660}$&=&
$({\bf 12870})(-17)
\oplus({\bf 109395})(-7)
\oplus({\bf 6435})(-7)
\oplus({\bf 54912})(3)
\oplus({\bf 3003})(3)
\oplus({\bf 25740'})(13)
\oplus({\bf 1287})(13)
\oplus({\bf \overline{11088'}})(23)
\oplus({\bf \overline{495}})(23)
\oplus({\bf \overline{4290}})(33)
\oplus({\bf \overline{165}})(33)
\oplus({\bf \overline{1440}})(43)
\oplus({\bf \overline{45}})(43)
\oplus({\bf \overline{396}})(53)
\oplus({\bf \overline{9}})(53)
\oplus({\bf 80})(63)
\oplus({\bf 1})(63)
\oplus({\bf 9})(73)$\\
%
${\bf \overline{231660}}$&=&
$({\bf \overline{12870}})(17)
\oplus({\bf \overline{109395}})(7)
\oplus({\bf \overline{6435}})(7)
\oplus({\bf \overline{54912}})(-3)
\oplus({\bf \overline{3003}})(-3)
\oplus({\bf \overline{25740'}})(-13)
\oplus({\bf \overline{1287}})(-13)
\oplus({\bf 11088'})(-23)
\oplus({\bf 495})(-23)
\oplus({\bf 4290})(-33)
\oplus({\bf 165})(-33)
\oplus({\bf 1440})(-43)
\oplus({\bf 45})(-43)
\oplus({\bf 396})(-53)
\oplus({\bf 9})(-53)
\oplus({\bf 80})(-63)
\oplus({\bf 1})(-63)
\oplus({\bf \overline{9}})(-73)$\\
%
${\bf 235950}$&=&
$({\bf 103950})(-8)
\oplus({\bf 23760'})(2)
\oplus({\bf 41580''''})(2)
\oplus({\bf 20790''})(2)
\oplus({\bf 10692})(12)
\oplus({\bf 4950'})(12)
\oplus({\bf 9240})(12)
\oplus({\bf 11088})(12)
\oplus({\bf 3168})(22)
\oplus({\bf 2970})(22)
\oplus({\bf 2772})(22)
\oplus({\bf \overline{990}})(32)$\\
%
${\bf \overline{235950}}$&=&
$({\bf \overline{103950}})(8)
\oplus({\bf \overline{23760'}})(-2)
\oplus({\bf \overline{41580''''}})(-2)
\oplus({\bf \overline{20790''}})(-2)
\oplus({\bf \overline{10692}})(-12)
\oplus({\bf \overline{9240}})(-12)
\oplus({\bf \overline{4950'}})(-12)
\oplus({\bf \overline{11088}})(-12)
\oplus({\bf \overline{3168}})(-22)
\oplus({\bf \overline{2970}})(-22)
\oplus({\bf \overline{2772}})(-22)
\oplus({\bf 990})(-32)$\\
%
${\bf 237160}$&=&
$({\bf \overline{2772}})(23)
\oplus({\bf 23328})(13)
\oplus({\bf 990})(13)
\oplus({\bf 630})(13)
\oplus({\bf 110565})(3)
\oplus({\bf 8505})(3)
\oplus({\bf 5346})(3)
\oplus({\bf 240})(3)
\oplus({\bf 84})(3)
\oplus({\bf 40950})(-7)
\oplus({\bf 25515})(-7)
\oplus({\bf 2079})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 10080})(-17)
\oplus({\bf 3465})(-17)
\oplus({\bf 315})(-17)
\oplus({\bf \overline{1540}})(-27)$\\
%
${\bf \overline{237160}}$&=&
$({\bf 2772})(-23)
\oplus({\bf \overline{23328}})(-13)
\oplus({\bf \overline{990}})(-13)
\oplus({\bf \overline{630}})(-13)
\oplus({\bf \overline{110565}})(-3)
\oplus({\bf \overline{8505}})(-3)
\oplus({\bf \overline{5346}})(-3)
\oplus({\bf \overline{240}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{40950}})(7)
\oplus({\bf \overline{25515}})(7)
\oplus({\bf \overline{2079}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{10080}})(17)
\oplus({\bf \overline{3465}})(17)
\oplus({\bf \overline{315}})(17)
\oplus({\bf 1540})(27)$\\
%
${\bf 240240}$&=&
$({\bf \overline{10080}})(-19)
\oplus({\bf 51200})(-9)
\oplus({\bf 1944})(-9)
\oplus({\bf 1540})(-9)
\oplus({\bf 110880})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 7920})(1)
\oplus({\bf 396})(1)
\oplus({\bf 22176})(11)
\oplus({\bf 17325'})(11)
\oplus({\bf 2079})(11)
\oplus({\bf 4620})(21)$\\
%
${\bf \overline{240240}}$&=&
$({\bf 10080})(19)
\oplus({\bf 51200})(9)
\oplus({\bf 1944})(9)
\oplus({\bf \overline{1540}})(9)
\oplus({\bf \overline{110880}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{7920}})(-1)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{22176}})(-11)
\oplus({\bf \overline{17325'}})(-11)
\oplus({\bf \overline{2079}})(-11)
\oplus({\bf \overline{4620}})(-21)$\\
%
${\bf 240240'}$&=&
$({\bf 22176})(-16)
\oplus({\bf 74844})(-6)
\oplus({\bf 4620})(-6)
\oplus({\bf 97020'})(4)
\oplus({\bf 15840})(4)
\oplus({\bf 540})(4)
\oplus({\bf \overline{20790'}})(14)
\oplus({\bf \overline{1890}})(14)
\oplus({\bf \overline{2520}})(24)$\\
%
${\bf \overline{240240'}}$&=&
$({\bf \overline{22176}})(16)
\oplus({\bf \overline{74844}})(6)
\oplus({\bf \overline{4620}})(6)
\oplus({\bf \overline{97020'}})(-4)
\oplus({\bf \overline{15840}})(-4)
\oplus({\bf \overline{540}})(-4)
\oplus({\bf 20790'})(-14)
\oplus({\bf 1890})(-14)
\oplus({\bf 2520})(-24)$\\
%
${\bf 242550}$&=&
$({\bf 48510})(12)
\oplus({\bf 41580''})(2)
\oplus({\bf 58212})(2)
\oplus({\bf 6048})(2)
\oplus({\bf 66528})(-8)
\oplus({\bf 5292})(-8)
\oplus({\bf 7560})(-8)
\oplus({\bf 8820})(-18)$\\
%
${\bf \overline{242550}}$&=&
$({\bf \overline{48510}})(-12)
\oplus({\bf \overline{41580''}})(-2)
\oplus({\bf \overline{58212}})(-2)
\oplus({\bf \overline{6048}})(-2)
\oplus({\bf \overline{66528}})(8)
\oplus({\bf \overline{5292}})(8)
\oplus({\bf \overline{7560}})(8)
\oplus({\bf 8820})(18)$\\
%
${\bf 249480}$&=&
$({\bf 58212})(11)
\oplus({\bf 66528})(1)
\oplus({\bf 41580})(1)
\oplus({\bf 7560})(1)
\oplus({\bf 53460})(-9)
\oplus({\bf 8820})(-9)
\oplus({\bf 5760})(-9)
\oplus({\bf \overline{7560}})(-19)$\\
%
${\bf \overline{249480}}$&=&
$({\bf \overline{58212}})(-11)
\oplus({\bf \overline{66528}})(-1)
\oplus({\bf \overline{41580}})(-1)
\oplus({\bf \overline{7560}})(-1)
\oplus({\bf \overline{53460}})(9)
\oplus({\bf 8820})(9)
\oplus({\bf 5760})(9)
\oplus({\bf 7560})(19)$\\
%
${\bf 249480'}$&=&
$({\bf 1944})(-27)
\oplus({\bf 7020})(-17)
\oplus({\bf 10080})(-17)
\oplus({\bf 396})(-17)
\oplus({\bf 40950})(-7)
\oplus({\bf 1440})(-7)
\oplus({\bf 22176})(-7)
\oplus({\bf 2079})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf 120120})(3)
\oplus({\bf 8505})(3)
\oplus({\bf 165})(3)
\oplus({\bf 4620})(3)
\oplus({\bf 240})(3)
\oplus({\bf 25200})(13)
\oplus({\bf 990})(13)
\oplus({\bf 540})(13)
\oplus({\bf \overline{2970}})(23)$\\
%
${\bf \overline{249480'}}$&=&
$({\bf 1944})(27)
\oplus({\bf \overline{7020}})(17)
\oplus({\bf \overline{10080}})(17)
\oplus({\bf \overline{396}})(17)
\oplus({\bf \overline{40950}})(7)
\oplus({\bf \overline{22176}})(7)
\oplus({\bf \overline{1440}})(7)
\oplus({\bf \overline{2079}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{120120}})(-3)
\oplus({\bf \overline{8505}})(-3)
\oplus({\bf \overline{4620}})(-3)
\oplus({\bf \overline{165}})(-3)
\oplus({\bf \overline{240}})(-3)
\oplus({\bf \overline{25200}})(-13)
\oplus({\bf \overline{990}})(-13)
\oplus({\bf \overline{540}})(-13)
\oplus({\bf 2970})(-23)$\\
%
${\bf 250250}$&=&
$({\bf 69300})(10)
\oplus({\bf 93555})(0)
\oplus({\bf 12320})(0)
\oplus({\bf 17325})(0)
\oplus({\bf \overline{17325''}})(-10)
\oplus({\bf \overline{23760}})(-10)
\oplus({\bf \overline{3465}})(-10)
\oplus({\bf \overline{2700}})(-10)
\oplus({\bf \overline{4950}})(-20)
\oplus({\bf \overline{3780}})(-20)
\oplus({\bf \overline{720}})(-20)
\oplus({\bf \overline{1050}})(-30)$\\
%
${\bf \overline{250250}}$&=&
$({\bf \overline{69300}})(-10)
\oplus({\bf \overline{93555}})(0)
\oplus({\bf \overline{12320}})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 17325''})(10)
\oplus({\bf 23760})(10)
\oplus({\bf 3465})(10)
\oplus({\bf 2700})(10)
\oplus({\bf 4950})(20)
\oplus({\bf 3780})(20)
\oplus({\bf 720})(20)
\oplus({\bf 1050})(30)$\\
%
${\bf 255255}$&=&
$({\bf \overline{3003}})(24)
\oplus({\bf \overline{25740'}})(14)
\oplus({\bf \overline{1287}})(14)
\oplus({\bf 123552'})(4)
\oplus({\bf 11088'})(4)
\oplus({\bf 495})(4)
\oplus({\bf 53460'})(-6)
\oplus({\bf 4290})(-6)
\oplus({\bf 165})(-6)
\oplus({\bf 20790'''})(-16)
\oplus({\bf 1440})(-16)
\oplus({\bf 45})(-16)
\oplus({\bf 7020})(-26)
\oplus({\bf 396})(-26)
\oplus({\bf 9})(-26)
\oplus({\bf 1944})(-36)
\oplus({\bf 80})(-36)
\oplus({\bf 1})(-36)
\oplus({\bf \overline{396}})(-46)
\oplus({\bf \overline{9}})(-46)
\oplus({\bf \overline{45}})(-56)$\\
%
${\bf \overline{255255}}$&=&
$({\bf 3003})(-24)
\oplus({\bf 25740'})(-14)
\oplus({\bf 1287})(-14)
\oplus({\bf \overline{123552'}})(-4)
\oplus({\bf \overline{11088'}})(-4)
\oplus({\bf \overline{495}})(-4)
\oplus({\bf \overline{53460'}})(6)
\oplus({\bf \overline{4290}})(6)
\oplus({\bf \overline{165}})(6)
\oplus({\bf \overline{20790'''}})(16)
\oplus({\bf \overline{1440}})(16)
\oplus({\bf \overline{45}})(16)
\oplus({\bf \overline{7020}})(26)
\oplus({\bf \overline{396}})(26)
\oplus({\bf \overline{9}})(26)
\oplus({\bf 1944})(36)
\oplus({\bf 80})(36)
\oplus({\bf 1})(36)
\oplus({\bf 396})(46)
\oplus({\bf 9})(46)
\oplus({\bf 45})(56)$\\
%
${\bf 261360}$&=&
$({\bf \overline{27720}})(14)
\oplus({\bf 97020})(4)
\oplus({\bf 15840})(4)
\oplus({\bf 8316})(4)
\oplus({\bf 57750})(-6)
\oplus({\bf 29568})(-6)
\oplus({\bf 5346})(-6)
\oplus({\bf 19800})(-16)$\\
%
${\bf \overline{261360}}$&=&
$({\bf 27720})(-14)
\oplus({\bf \overline{97020}})(-4)
\oplus({\bf \overline{15840}})(-4)
\oplus({\bf \overline{8316}})(-4)
\oplus({\bf \overline{57750}})(6)
\oplus({\bf \overline{29568}})(6)
\oplus({\bf \overline{5346}})(6)
\oplus({\bf \overline{19800}})(16)$\\
%
${\bf 261360'}$&=&
$({\bf \overline{3168}})(23)
\oplus({\bf 27027})(13)
\oplus({\bf 495})(13)
\oplus({\bf 990})(13)
\oplus({\bf 129360})(3)
\oplus({\bf 4290})(3)
\oplus({\bf 8505})(3)
\oplus({\bf 165})(3)
\oplus({\bf 240})(3)
\oplus({\bf 20790'''})(-7)
\oplus({\bf 40950})(-7)
\oplus({\bf 1440})(-7)
\oplus({\bf 2079})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 7020})(-17)
\oplus({\bf 10080})(-17)
\oplus({\bf 396})(-17)
\oplus({\bf 315})(-17)
\oplus({\bf 9})(-17)
\oplus({\bf 1944})(-27)
\oplus({\bf \overline{1540}})(-27)
\oplus({\bf 80})(-27)
\oplus({\bf \overline{396}})(-37)$\\
%
${\bf \overline{261360'}}$&=&
$({\bf 3168})(-23)
\oplus({\bf \overline{27027}})(-13)
\oplus({\bf \overline{495}})(-13)
\oplus({\bf \overline{990}})(-13)
\oplus({\bf \overline{129360}})(-3)
\oplus({\bf \overline{4290}})(-3)
\oplus({\bf \overline{8505}})(-3)
\oplus({\bf \overline{165}})(-3)
\oplus({\bf \overline{240}})(-3)
\oplus({\bf \overline{20790'''}})(7)
\oplus({\bf \overline{40950}})(7)
\oplus({\bf \overline{1440}})(7)
\oplus({\bf \overline{2079}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{7020}})(17)
\oplus({\bf \overline{10080}})(17)
\oplus({\bf \overline{396}})(17)
\oplus({\bf \overline{315}})(17)
\oplus({\bf \overline{9}})(17)
\oplus({\bf 1944})(27)
\oplus({\bf 1540})(27)
\oplus({\bf 80})(27)
\oplus({\bf 396})(37)$\\
%
${\bf 270270}$&=&
$({\bf \overline{93555}})(-9)
\oplus({\bf 80190})(1)
\oplus({\bf 17325''})(1)
\oplus({\bf 23760})(1)
\oplus({\bf 15840'})(11)
\oplus({\bf 20790})(11)
\oplus({\bf 4950})(11)
\oplus({\bf 3780})(11)
\oplus({\bf 4620'})(21)
\oplus({\bf 3402})(21)
\oplus({\bf 1050})(21)
\oplus({\bf 1008})(31)$\\
%
${\bf \overline{270270}}$&=&
$({\bf 93555})(9)
\oplus({\bf \overline{80190}})(-1)
\oplus({\bf \overline{17325''}})(-1)
\oplus({\bf \overline{23760}})(-1)
\oplus({\bf \overline{15840'}})(-11)
\oplus({\bf \overline{20790}})(-11)
\oplus({\bf \overline{4950}})(-11)
\oplus({\bf \overline{3780}})(-11)
\oplus({\bf \overline{4620'}})(-21)
\oplus({\bf \overline{3402}})(-21)
\oplus({\bf \overline{1050}})(-21)
\oplus({\bf \overline{1008}})(-31)$\\
%
${\bf 274560}$&=&
$({\bf 123552})(-8)
\oplus({\bf 30888})(2)
\oplus({\bf 25740})(2)
\oplus({\bf 41580''''})(2)
\oplus({\bf 8580})(12)
\oplus({\bf 10692})(12)
\oplus({\bf 9240})(12)
\oplus({\bf 11088})(12)
\oplus({\bf 3168})(22)
\oplus({\bf 2970})(22)
\oplus({\bf 2772})(22)
\oplus({\bf 1890})(22)
\oplus({\bf \overline{990}})(32)
\oplus({\bf \overline{540}})(32)
\oplus({\bf \overline{630}})(32)
\oplus({\bf \overline{240}})(42)$\\
%
${\bf \overline{274560}}$&=&
$({\bf \overline{123552}})(8)
\oplus({\bf \overline{30888}})(-2)
\oplus({\bf \overline{25740}})(-2)
\oplus({\bf \overline{41580''''}})(-2)
\oplus({\bf \overline{8580}})(-12)
\oplus({\bf \overline{10692}})(-12)
\oplus({\bf \overline{9240}})(-12)
\oplus({\bf \overline{11088}})(-12)
\oplus({\bf \overline{3168}})(-22)
\oplus({\bf \overline{2970}})(-22)
\oplus({\bf \overline{2772}})(-22)
\oplus({\bf \overline{1890}})(-22)
\oplus({\bf 990})(-32)
\oplus({\bf 540})(-32)
\oplus({\bf 630})(-32)
\oplus({\bf 240})(-42)$\\
%
${\bf 280280}$&=&
$({\bf \overline{112112}})(-9)
\oplus({\bf 63063})(1)
\oplus({\bf 45045})(1)
\oplus({\bf 25740})(11)
\oplus({\bf 15840'})(11)
\oplus({\bf 9240})(21)
\oplus({\bf 4620'})(21)
\oplus({\bf 2772})(31)
\oplus({\bf 1008})(31)
\oplus({\bf \overline{630}})(41)
\oplus({\bf \overline{126}})(41)
\oplus({\bf \overline{84}})(51)$\\
%
${\bf \overline{280280}}$&=&
$({\bf 112112})(9)
\oplus({\bf \overline{63063}})(-1)
\oplus({\bf \overline{45045}})(-1)
\oplus({\bf \overline{25740}})(-11)
\oplus({\bf \overline{15840'}})(-11)
\oplus({\bf \overline{9240}})(-21)
\oplus({\bf \overline{4620'}})(-21)
\oplus({\bf \overline{2772}})(-31)
\oplus({\bf \overline{1008}})(-31)
\oplus({\bf 630})(-41)
\oplus({\bf 126})(-41)
\oplus({\bf 84})(-51)$\\
%
${\bf 283140}$&=&
$({\bf \overline{7920}})(-19)
\oplus({\bf 51200})(-9)
\oplus({\bf \overline{17325}})(-9)
\oplus({\bf \overline{1540}})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 126000})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 7920})(1)
\oplus({\bf 3465})(1)
\oplus({\bf 2700})(1)
\oplus({\bf 315})(1)
\oplus({\bf 25515})(11)
\oplus({\bf 19800})(11)
\oplus({\bf 2079})(11)
\oplus({\bf 720})(11)
\oplus({\bf 5346})(21)$\\
%
${\bf \overline{283140}}$&=&
$({\bf 7920})(19)
\oplus({\bf 51200})(9)
\oplus({\bf 17325})(9)
\oplus({\bf 1540})(9)
\oplus({\bf 1215})(9)
\oplus({\bf \overline{126000}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{3465}})(-1)
\oplus({\bf \overline{7920}})(-1)
\oplus({\bf \overline{2700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{25515}})(-11)
\oplus({\bf \overline{19800}})(-11)
\oplus({\bf \overline{2079}})(-11)
\oplus({\bf \overline{720}})(-11)
\oplus({\bf \overline{5346}})(-21)$\\
%
${\bf 293930}$&=&
$({\bf 125970})(12)
\oplus({\bf 75582})(2)
\oplus({\bf 43758})(-8)
\oplus({\bf 24310})(-18)
\oplus({\bf \overline{12870}})(-28)
\oplus({\bf \overline{6435}})(-38)
\oplus({\bf \overline{3003}})(-48)
\oplus({\bf \overline{1287}})(-58)
\oplus({\bf 495})(-68)
\oplus({\bf 165})(-78)
\oplus({\bf 45})(-88)
\oplus({\bf 9})(-98)
\oplus({\bf 1})(-108)$\\
%
${\bf \overline{293930}}$&=&
$({\bf \overline{125970}})(-12)
\oplus({\bf \overline{75582}})(-2)
\oplus({\bf \overline{43758}})(8)
\oplus({\bf \overline{24310}})(18)
\oplus({\bf 12870})(28)
\oplus({\bf 6435})(38)
\oplus({\bf 3003})(48)
\oplus({\bf 1287})(58)
\oplus({\bf \overline{495}})(68)
\oplus({\bf \overline{165}})(78)
\oplus({\bf \overline{45}})(88)
\oplus({\bf \overline{9}})(98)
\oplus({\bf 1})(108)$\\
%
${\bf 297000}$&=&
$({\bf \overline{1440}})(-29)
\oplus({\bf \overline{7020}})(-19)
\oplus({\bf \overline{5544}})(-19)
\oplus({\bf \overline{396}})(-19)
\oplus({\bf 25200'})(-9)
\oplus({\bf \overline{36036}})(-9)
\oplus({\bf 1944})(-9)
\oplus({\bf \overline{1540}})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 145530})(1)
\oplus({\bf 7020})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 396})(1)
\oplus({\bf 315})(1)
\oplus({\bf 9})(1)
\oplus({\bf 40950})(11)
\oplus({\bf 1440})(11)
\oplus({\bf 2079})(11)
\oplus({\bf 45})(11)
\oplus({\bf 36})(11)
\oplus({\bf 8505})(21)
\oplus({\bf 165})(21)
\oplus({\bf 240})(21)
\oplus({\bf 990})(31)$\\
%
${\bf \overline{297000}}$&=&
$({\bf 1440})(29)
\oplus({\bf 7020})(19)
\oplus({\bf 5544})(19)
\oplus({\bf 396})(19)
\oplus({\bf 25200'})(9)
\oplus({\bf 36036})(9)
\oplus({\bf 1944})(9)
\oplus({\bf 1540})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{145530}})(-1)
\oplus({\bf \overline{7020}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{9}})(-1)
\oplus({\bf \overline{40950}})(-11)
\oplus({\bf \overline{1440}})(-11)
\oplus({\bf \overline{2079}})(-11)
\oplus({\bf \overline{45}})(-11)
\oplus({\bf \overline{36}})(-11)
\oplus({\bf \overline{8505}})(-21)
\oplus({\bf \overline{165}})(-21)
\oplus({\bf \overline{240}})(-21)
\oplus({\bf \overline{990}})(-31)$\\
%
${\bf 304920}$&=&
$({\bf \overline{110880'}})(-9)
\oplus({\bf 41580'''''})(1)
\oplus({\bf 41580'''})(1)
\oplus({\bf 41580'})(1)
\oplus({\bf 20790''})(11)
\oplus({\bf 16632})(11)
\oplus({\bf 20790})(11)
\oplus({\bf 11088})(21)$\\
%
${\bf \overline{304920}}$&=&
$({\bf 110880'})(9)
\oplus({\bf \overline{41580'''''}})(-1)
\oplus({\bf \overline{41580'''}})(-1)
\oplus({\bf \overline{41580'}})(-1)
\oplus({\bf \overline{20790''}})(-11)
\oplus({\bf \overline{16632}})(-11)
\oplus({\bf \overline{20790}})(-11)
\oplus({\bf \overline{11088}})(-21)$\\
%
${\bf 316800}$&=&
$({\bf 15840'})(-16)
\oplus({\bf 128700})(-6)
\oplus({\bf 9240})(-6)
\oplus({\bf 4620'})(-6)
\oplus({\bf 77220})(4)
\oplus({\bf 37800})(4)
\oplus({\bf 2772})(4)
\oplus({\bf 1008})(4)
\oplus({\bf \overline{23328}})(14)
\oplus({\bf \overline{8316}})(14)
\oplus({\bf \overline{630}})(14)
\oplus({\bf \overline{126}})(14)
\oplus({\bf \overline{5346}})(24)
\oplus({\bf \overline{1050}})(24)
\oplus({\bf \overline{84}})(24)
\oplus({\bf \overline{720}})(34)$\\
%
${\bf \overline{316800}}$&=&
$({\bf \overline{15840'}})(16)
\oplus({\bf \overline{128700}})(6)
\oplus({\bf \overline{9240}})(6)
\oplus({\bf \overline{4620'}})(6)
\oplus({\bf \overline{77220}})(-4)
\oplus({\bf \overline{37800}})(-4)
\oplus({\bf \overline{2772}})(-4)
\oplus({\bf \overline{1008}})(-4)
\oplus({\bf 23328})(-14)
\oplus({\bf 8316})(-14)
\oplus({\bf 630})(-14)
\oplus({\bf 126})(-14)
\oplus({\bf 5346})(-24)
\oplus({\bf 1050})(-24)
\oplus({\bf 84})(-24)
\oplus({\bf 720})(-34)$\\
%
${\bf 317625}$&=&
$({\bf 57750})(12)
\oplus({\bf 118800})(2)
\oplus({\bf 17325'})(2)
\oplus({\bf 19800})(2)
\oplus({\bf 37125})(-8)
\oplus({\bf 41580})(-8)
\oplus({\bf 7920})(-8)
\oplus({\bf 17325})(-18)$\\
%
${\bf \overline{317625}}$&=&
$({\bf \overline{57750}})(-12)
\oplus({\bf \overline{118800}})(-2)
\oplus({\bf \overline{17325'}})(-2)
\oplus({\bf \overline{19800}})(-2)
\oplus({\bf \overline{37125}})(8)
\oplus({\bf \overline{41580}})(8)
\oplus({\bf \overline{7920}})(8)
\oplus({\bf \overline{17325}})(18)$\\
%
${\bf 320320}$&=&
$({\bf \overline{140140}})(-9)
\oplus({\bf 45045'})(1)
\oplus({\bf 63063})(1)
\oplus({\bf 20592})(11)
\oplus({\bf 25740})(11)
\oplus({\bf 8580})(21)
\oplus({\bf 9240})(21)
\oplus({\bf 3168})(31)
\oplus({\bf 2772})(31)
\oplus({\bf \overline{990}})(41)
\oplus({\bf \overline{630}})(41)
\oplus({\bf \overline{240}})(51)
\oplus({\bf \overline{84}})(51)
\oplus({\bf \overline{36}})(61)$\\
%
${\bf \overline{320320}}$&=&
$({\bf 140140})(9)
\oplus({\bf \overline{45045'}})(-1)
\oplus({\bf \overline{63063}})(-1)
\oplus({\bf \overline{20592}})(-11)
\oplus({\bf \overline{25740}})(-11)
\oplus({\bf \overline{8580}})(-21)
\oplus({\bf \overline{9240}})(-21)
\oplus({\bf \overline{3168}})(-31)
\oplus({\bf \overline{2772}})(-31)
\oplus({\bf 990})(-41)
\oplus({\bf 630})(-41)
\oplus({\bf 240})(-51)
\oplus({\bf 84})(-51)
\oplus({\bf 36})(-61)$\\
%
${\bf 325248}$&=&
$({\bf \overline{29568}})(15)
\oplus({\bf \overline{97020}})(5)
\oplus({\bf \overline{27720}})(5)
\oplus({\bf \overline{8316}})(5)
\oplus({\bf 97020})(-5)
\oplus({\bf 27720})(-5)
\oplus({\bf 8316})(-5)
\oplus({\bf 29568})(-15)$\\
%
${\bf 330330}$&=&
$({\bf 16632})(-16)
\oplus({\bf 136080})(-6)
\oplus({\bf 11088})(-6)
\oplus({\bf 2520})(-6)
\oplus({\bf 92160})(4)
\oplus({\bf 20790'})(4)
\oplus({\bf 2970})(4)
\oplus({\bf 1890})(4)
\oplus({\bf \overline{25200}})(14)
\oplus({\bf \overline{15840}})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf \overline{4620}})(24)$\\
%
${\bf \overline{330330}}$&=&
$({\bf \overline{16632}})(16)
\oplus({\bf \overline{136080}})(6)
\oplus({\bf \overline{11088}})(6)
\oplus({\bf \overline{2520}})(6)
\oplus({\bf \overline{92160}})(-4)
\oplus({\bf \overline{2970}})(-4)
\oplus({\bf \overline{20790'}})(-4)
\oplus({\bf \overline{1890}})(-4)
\oplus({\bf 25200})(-14)
\oplus({\bf 15840})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf 4620})(-24)$\\
%
${\bf 330330'}$&=&
$({\bf \overline{141570}})(-9)
\oplus({\bf 77220'})(1)
\oplus({\bf 32670})(1)
\oplus({\bf 30888})(11)
\oplus({\bf 23760'})(11)
\oplus({\bf 8580})(21)
\oplus({\bf 10692})(21)
\oplus({\bf 1287})(31)
\oplus({\bf 3168})(31)
\oplus({\bf \overline{495}})(41)$\\
%
${\bf \overline{330330'}}$&=&
$({\bf 141570})(9)
\oplus({\bf \overline{77220'}})(-1)
\oplus({\bf \overline{32670}})(-1)
\oplus({\bf \overline{30888}})(-11)
\oplus({\bf \overline{23760'}})(-11)
\oplus({\bf \overline{8580}})(-21)
\oplus({\bf \overline{10692}})(-21)
\oplus({\bf \overline{1287}})(-31)
\oplus({\bf \overline{3168}})(-31)
\oplus({\bf 495})(-41)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_8\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{10}\supset\mathfrak{su}_8\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A9_A7-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_8\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A9_A7-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_8\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 10}$&=&
$({\bf 8,1})(1)
\oplus({\bf 1,2})(-4)$\\
%
${\bf \overline{10}}$&=&
$({\bf \overline{8},1})(-1)
\oplus({\bf 1,2})(4)$\\
%
${\bf 45}$&=&
$({\bf 28,1})(2)
\oplus({\bf 8,2})(-3)
\oplus({\bf 1,1})(-8)$\\
%
${\bf \overline{45}}$&=&
$({\bf \overline{28},1})(-2)
\oplus({\bf \overline{8},2})(3)
\oplus({\bf 1,1})(8)$\\
%
${\bf 55}$&=&
$({\bf 36,1})(2)
\oplus({\bf 8,2})(-3)
\oplus({\bf 1,3})(-8)$\\
%
${\bf \overline{55}}$&=&
$({\bf \overline{36},1})(-2)
\oplus({\bf \overline{8},2})(3)
\oplus({\bf 1,3})(8)$\\
%
${\bf 99}$&=&
$({\bf 8,2})(5)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8},2})(-5)$\\
%
${\bf 120}$&=&
$({\bf 56,1})(3)
\oplus({\bf 28,2})(-2)
\oplus({\bf 8,1})(-7)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{56},1})(-3)
\oplus({\bf \overline{28},2})(2)
\oplus({\bf \overline{8},1})(7)$\\
%
${\bf 210}$&=&
$({\bf 70,1})(4)
\oplus({\bf 56,2})(-1)
\oplus({\bf 28,1})(-6)$\\
%
${\bf \overline{210}}$&=&
$({\bf 70,1})(-4)
\oplus({\bf \overline{56},2})(1)
\oplus({\bf \overline{28},1})(6)$\\
%
${\bf 220}$&=&
$({\bf 120,1})(3)
\oplus({\bf 36,2})(-2)
\oplus({\bf 8,3})(-7)
\oplus({\bf 1,4})(-12)$\\
%
${\bf \overline{220}}$&=&
$({\bf \overline{120},1})(-3)
\oplus({\bf \overline{36},2})(2)
\oplus({\bf \overline{8},3})(7)
\oplus({\bf 1,4})(12)$\\
%
${\bf 252}$&=&
$({\bf \overline{56},1})(5)
\oplus({\bf 70,2})(0)
\oplus({\bf 56,1})(-5)$\\
%
${\bf 330}$&=&
$({\bf 168,1})(3)
\oplus({\bf 36,2})(-2)
\oplus({\bf 28,2})(-2)
\oplus({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 1,2})(-12)$\\
%
${\bf \overline{330}}$&=&
$({\bf \overline{168},1})(-3)
\oplus({\bf \overline{36},2})(2)
\oplus({\bf \overline{28},2})(2)
\oplus({\bf \overline{8},3})(7)
\oplus({\bf \overline{8},1})(7)
\oplus({\bf 1,2})(12)$\\
%
${\bf 440}$&=&
$({\bf \overline{8},1})(-9)
\oplus({\bf 63,2})(-4)
\oplus({\bf 1,2})(-4)
\oplus({\bf 216,1})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 28,2})(6)$\\
%
${\bf \overline{440}}$&=&
$({\bf 8,1})(9)
\oplus({\bf 63,2})(4)
\oplus({\bf 1,2})(4)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},3})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf \overline{28},2})(-6)$\\
%
${\bf 540}$&=&
$({\bf 36,2})(6)
\oplus({\bf 280,1})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 63,2})(-4)
\oplus({\bf 1,4})(-4)
\oplus({\bf 1,2})(-4)
\oplus({\bf \overline{8},3})(-9)$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{36},2})(-6)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{8},3})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf 63,2})(4)
\oplus({\bf 1,4})(4)
\oplus({\bf 1,2})(4)
\oplus({\bf 8,3})(9)$\\
%
${\bf 715}$&=&
$({\bf 330,1})(4)
\oplus({\bf 120,2})(-1)
\oplus({\bf 36,3})(-6)
\oplus({\bf 8,4})(-11)
\oplus({\bf 1,5})(-16)$\\
%
${\bf \overline{715}}$&=&
$({\bf \overline{330},1})(-4)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{36},3})(6)
\oplus({\bf \overline{8},4})(11)
\oplus({\bf 1,5})(16)$\\
%
${\bf 825}$&=&
$({\bf 336,1})(4)
\oplus({\bf 168,2})(-1)
\oplus({\bf 36,3})(-6)
\oplus({\bf 28,1})(-6)
\oplus({\bf 8,2})(-11)
\oplus({\bf 1,1})(-16)$\\
%
${\bf \overline{825}}$&=&
$({\bf \overline{336},1})(-4)
\oplus({\bf \overline{168},2})(1)
\oplus({\bf \overline{36},3})(6)
\oplus({\bf \overline{28},1})(6)
\oplus({\bf \overline{8},2})(11)
\oplus({\bf 1,1})(16)$\\
%
${\bf 990}$&=&
$({\bf 378,1})(4)
\oplus({\bf 168,2})(-1)
\oplus({\bf 56,2})(-1)
\oplus({\bf 36,1})(-6)
\oplus({\bf 28,3})(-6)
\oplus({\bf 28,1})(-6)
\oplus({\bf 8,2})(-11)$\\
%
${\bf \overline{990}}$&=&
$({\bf \overline{378},1})(-4)
\oplus({\bf \overline{168},2})(1)
\oplus({\bf \overline{56},2})(1)
\oplus({\bf \overline{36},1})(6)
\oplus({\bf \overline{28},3})(6)
\oplus({\bf \overline{28},1})(6)
\oplus({\bf \overline{8},2})(11)$\\
%
${\bf 1155}$&=&
$({\bf 63,1})(-8)
\oplus({\bf 216,2})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 420,1})(2)
\oplus({\bf 28,3})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 56,2})(7)$\\
%
${\bf \overline{1155}}$&=&
$({\bf 63,1})(8)
\oplus({\bf \overline{216},2})(3)
\oplus({\bf \overline{8},2})(3)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{28},3})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{56},2})(-7)$\\
%
${\bf 1485}$&=&
$({\bf 630,1})(4)
\oplus({\bf 120,2})(-1)
\oplus({\bf 168,2})(-1)
\oplus({\bf 36,3})(-6)
\oplus({\bf 36,1})(-6)
\oplus({\bf 28,3})(-6)
\oplus({\bf 8,4})(-11)
\oplus({\bf 8,2})(-11)
\oplus({\bf 1,3})(-16)$\\
%
${\bf \overline{1485}}$&=&
$({\bf \overline{630},1})(-4)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{168},2})(1)
\oplus({\bf \overline{36},3})(6)
\oplus({\bf \overline{36},1})(6)
\oplus({\bf \overline{28},3})(6)
\oplus({\bf \overline{8},4})(11)
\oplus({\bf \overline{8},2})(11)
\oplus({\bf 1,3})(16)$\\
%
${\bf 1848}$&=&
$({\bf \overline{504},1})(5)
\oplus({\bf 378,2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 168,1})(-5)
\oplus({\bf 56,3})(-5)
\oplus({\bf 56,1})(-5)
\oplus({\bf 28,2})(-10)$\\
%
${\bf \overline{1848}}$&=&
$({\bf 504,1})(-5)
\oplus({\bf \overline{378},2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf \overline{168},1})(5)
\oplus({\bf \overline{56},3})(5)
\oplus({\bf \overline{56},1})(5)
\oplus({\bf \overline{28},2})(10)$\\
%
${\bf 1925}$&=&
$({\bf 28,1})(10)
\oplus({\bf 216,2})(5)
\oplus({\bf 8,2})(5)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,3})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{216},2})(-5)
\oplus({\bf \overline{8},2})(-5)
\oplus({\bf \overline{28},1})(-10)$\\
%
${\bf 1980}$&=&
$({\bf 216,1})(-7)
\oplus({\bf 420,2})(-2)
\oplus({\bf 28,2})(-2)
\oplus({\bf 504,1})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 70,2})(8)$\\
%
${\bf \overline{1980}}$&=&
$({\bf \overline{216},1})(7)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{28},2})(2)
\oplus({\bf \overline{504},1})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf 70,2})(-8)$\\
%
${\bf 2002}$&=&
$({\bf \overline{792},1})(5)
\oplus({\bf 330,2})(0)
\oplus({\bf 120,3})(-5)
\oplus({\bf 36,4})(-10)
\oplus({\bf 8,5})(-15)
\oplus({\bf 1,6})(-20)$\\
%
${\bf \overline{2002}}$&=&
$({\bf 792,1})(-5)
\oplus({\bf \overline{330},2})(0)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{36},4})(10)
\oplus({\bf \overline{8},5})(15)
\oplus({\bf 1,6})(20)$\\
%
${\bf 2145}$&=&
$({\bf 120,2})(7)
\oplus({\bf 924,1})(2)
\oplus({\bf 36,3})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 280,2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 63,3})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf \overline{8},4})(-13)$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{120},2})(-7)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{36},3})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{8},4})(3)
\oplus({\bf \overline{8},2})(3)
\oplus({\bf 63,3})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 8,4})(13)$\\
%
${\bf 2310}$&=&
$({\bf 420,1})(-6)
\oplus({\bf 504,2})(-1)
\oplus({\bf 56,2})(-1)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf 70,3})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf \overline{56},2})(9)$\\
%
${\bf \overline{2310}}$&=&
$({\bf \overline{420},1})(6)
\oplus({\bf \overline{504},2})(1)
\oplus({\bf \overline{56},2})(1)
\oplus({\bf 378,1})(-4)
\oplus({\bf 70,3})(-4)
\oplus({\bf 70,1})(-4)
\oplus({\bf 56,2})(-9)$\\
%
${\bf 2376}$&=&
$({\bf 36,1})(10)
\oplus({\bf 280,2})(5)
\oplus({\bf 8,2})(5)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,3})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{216},2})(-5)
\oplus({\bf \overline{8},4})(-5)
\oplus({\bf \overline{8},2})(-5)
\oplus({\bf \overline{28},3})(-10)$\\
%
${\bf \overline{2376}}$&=&
$({\bf \overline{36},1})(-10)
\oplus({\bf \overline{280},2})(-5)
\oplus({\bf \overline{8},2})(-5)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,3})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 216,2})(5)
\oplus({\bf 8,4})(5)
\oplus({\bf 8,2})(5)
\oplus({\bf 28,3})(10)$\\
%
${\bf 2925}$&=&
$({\bf 36,3})(10)
\oplus({\bf 280,2})(5)
\oplus({\bf 8,4})(5)
\oplus({\bf 8,2})(5)
\oplus({\bf 1232,1})(0)
\oplus({\bf 63,3})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{280},2})(-5)
\oplus({\bf \overline{8},4})(-5)
\oplus({\bf \overline{8},2})(-5)
\oplus({\bf \overline{36},3})(-10)$\\
%
${\bf 3200}$&=&
$({\bf 168,2})(7)
\oplus({\bf 1280,1})(2)
\oplus({\bf 36,3})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 28,3})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 280,2})(-3)
\oplus({\bf 216,2})(-3)
\oplus({\bf 8,4})(-3)
\oplus2({\bf 8,2})(-3)
\oplus({\bf 63,3})(-8)
\oplus({\bf 63,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 1,1})(-8)
\oplus({\bf \overline{8},2})(-13)$\\
%
${\bf \overline{3200}}$&=&
$({\bf \overline{168},2})(-7)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{36},3})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{28},3})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{216},2})(3)
\oplus({\bf \overline{8},4})(3)
\oplus2({\bf \overline{8},2})(3)
\oplus({\bf 63,3})(8)
\oplus({\bf 63,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 1,1})(8)
\oplus({\bf 8,2})(13)$\\
%
${\bf 3300}$&=&
$({\bf \overline{1008},1})(5)
\oplus({\bf 336,2})(0)
\oplus({\bf 378,2})(0)
\oplus({\bf 168,3})(-5)
\oplus({\bf 168,1})(-5)
\oplus({\bf 56,1})(-5)
\oplus({\bf 36,2})(-10)
\oplus({\bf 28,2})(-10)
\oplus({\bf 8,1})(-15)$\\
%
${\bf \overline{3300}}$&=&
$({\bf 1008,1})(-5)
\oplus({\bf \overline{336},2})(0)
\oplus({\bf \overline{378},2})(0)
\oplus({\bf \overline{168},3})(5)
\oplus({\bf \overline{168},1})(5)
\oplus({\bf \overline{56},1})(5)
\oplus({\bf \overline{36},2})(10)
\oplus({\bf \overline{28},2})(10)
\oplus({\bf \overline{8},1})(15)$\\
%
${\bf 4752}$&=&
$({\bf \overline{1512'},1})(5)
\oplus({\bf 630,2})(0)
\oplus({\bf 378,2})(0)
\oplus({\bf 120,1})(-5)
\oplus({\bf 168,3})(-5)
\oplus({\bf 168,1})(-5)
\oplus({\bf 56,3})(-5)
\oplus({\bf 36,2})(-10)
\oplus({\bf 28,4})(-10)
\oplus({\bf 28,2})(-10)
\oplus({\bf 8,3})(-15)$\\
%
${\bf \overline{4752}}$&=&
$({\bf 1512',1})(-5)
\oplus({\bf \overline{630},2})(0)
\oplus({\bf \overline{378},2})(0)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{168},3})(5)
\oplus({\bf \overline{168},1})(5)
\oplus({\bf \overline{56},3})(5)
\oplus({\bf \overline{36},2})(10)
\oplus({\bf \overline{28},4})(10)
\oplus({\bf \overline{28},2})(10)
\oplus({\bf \overline{8},3})(15)$\\
%
${\bf 4950}$&=&
$({\bf \overline{216},1})(-9)
\oplus({\bf 720,2})(-4)
\oplus({\bf 63,2})(-4)
\oplus({\bf 1344,1})(1)
\oplus({\bf 216,3})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 420,2})(6)
\oplus({\bf 28,2})(6)
\oplus({\bf 56,1})(11)$\\
%
${\bf \overline{4950}}$&=&
$({\bf 216,1})(9)
\oplus({\bf 720,2})(4)
\oplus({\bf 63,2})(4)
\oplus({\bf \overline{1344},1})(-1)
\oplus({\bf \overline{216},3})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf \overline{420},2})(-6)
\oplus({\bf \overline{28},2})(-6)
\oplus({\bf \overline{56},1})(-11)$\\
%
${\bf 4950'}$&=&
$({\bf 1176,1})(-6)
\oplus({\bf 1008,2})(-1)
\oplus({\bf \overline{336},3})(4)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf \overline{168},2})(9)
\oplus({\bf \overline{36},1})(14)$\\
%
${\bf \overline{4950'}}$&=&
$({\bf \overline{1176},1})(6)
\oplus({\bf \overline{1008},2})(1)
\oplus({\bf 336,3})(-4)
\oplus({\bf 378,1})(-4)
\oplus({\bf 168,2})(-9)
\oplus({\bf 36,1})(-14)$\\
%
${\bf 4950''}$&=&
$({\bf \overline{1680},1})(5)
\oplus({\bf 630,2})(0)
\oplus({\bf 336,2})(0)
\oplus({\bf 120,3})(-5)
\oplus({\bf 168,3})(-5)
\oplus({\bf 168,1})(-5)
\oplus({\bf 36,4})(-10)
\oplus({\bf 36,2})(-10)
\oplus({\bf 28,2})(-10)
\oplus({\bf 8,3})(-15)
\oplus({\bf 8,1})(-15)
\oplus({\bf 1,2})(-20)$\\
%
${\bf \overline{4950''}}$&=&
$({\bf 1680,1})(-5)
\oplus({\bf \overline{630},2})(0)
\oplus({\bf \overline{336},2})(0)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{168},3})(5)
\oplus({\bf \overline{168},1})(5)
\oplus({\bf \overline{36},4})(10)
\oplus({\bf \overline{36},2})(10)
\oplus({\bf \overline{28},2})(10)
\oplus({\bf \overline{8},3})(15)
\oplus({\bf \overline{8},1})(15)
\oplus({\bf 1,2})(20)$\\
%
${\bf 5005}$&=&
$({\bf 1716,1})(-6)
\oplus({\bf 792,2})(-1)
\oplus({\bf \overline{330},3})(4)
\oplus({\bf \overline{120},4})(9)
\oplus({\bf \overline{36},5})(14)
\oplus({\bf \overline{8},6})(19)
\oplus({\bf 1,7})(24)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{1716},1})(6)
\oplus({\bf \overline{792},2})(1)
\oplus({\bf 330,3})(-4)
\oplus({\bf 120,4})(-9)
\oplus({\bf 36,5})(-14)
\oplus({\bf 8,6})(-19)
\oplus({\bf 1,7})(-24)$\\
%
${\bf 5148}$&=&
$({\bf \overline{1848},1})(5)
\oplus({\bf 330,2})(0)
\oplus({\bf 630,2})(0)
\oplus({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 168,3})(-5)
\oplus({\bf 36,4})(-10)
\oplus({\bf 36,2})(-10)
\oplus({\bf 28,4})(-10)
\oplus({\bf 8,5})(-15)
\oplus({\bf 8,3})(-15)
\oplus({\bf 1,4})(-20)$\\
%
${\bf \overline{5148}}$&=&
$({\bf 1848,1})(-5)
\oplus({\bf \overline{330},2})(0)
\oplus({\bf \overline{630},2})(0)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{168},3})(5)
\oplus({\bf \overline{36},4})(10)
\oplus({\bf \overline{36},2})(10)
\oplus({\bf \overline{28},4})(10)
\oplus({\bf \overline{8},5})(15)
\oplus({\bf \overline{8},3})(15)
\oplus({\bf 1,4})(20)$\\
%
${\bf 6160}$&=&
$({\bf \overline{280},1})(-9)
\oplus({\bf \overline{945},2})(-4)
\oplus({\bf 63,2})(-4)
\oplus({\bf 1800,1})(1)
\oplus({\bf 216,3})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 420,2})(6)
\oplus({\bf 28,4})(6)
\oplus({\bf 28,2})(6)
\oplus({\bf 56,3})(11)$\\
%
${\bf \overline{6160}}$&=&
$({\bf 280,1})(9)
\oplus({\bf 945,2})(4)
\oplus({\bf 63,2})(4)
\oplus({\bf \overline{1800},1})(-1)
\oplus({\bf \overline{216},3})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},3})(-1)
\oplus({\bf \overline{420},2})(-6)
\oplus({\bf \overline{28},4})(-6)
\oplus({\bf \overline{28},2})(-6)
\oplus({\bf \overline{56},3})(-11)$\\
%
${\bf 6930}$&=&
$({\bf 1512,1})(-6)
\oplus({\bf 1008,2})(-1)
\oplus({\bf 504,2})(-1)
\oplus({\bf \overline{336},1})(4)
\oplus({\bf \overline{378},3})(4)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf \overline{168},2})(9)
\oplus({\bf \overline{56},2})(9)
\oplus({\bf \overline{28},1})(14)$\\
%
${\bf \overline{6930}}$&=&
$({\bf \overline{1512},1})(6)
\oplus({\bf \overline{1008},2})(1)
\oplus({\bf \overline{504},2})(1)
\oplus({\bf 336,1})(-4)
\oplus({\bf 378,3})(-4)
\oplus({\bf 378,1})(-4)
\oplus({\bf 70,1})(-4)
\oplus({\bf 168,2})(-9)
\oplus({\bf 56,2})(-9)
\oplus({\bf 28,1})(-14)$\\
%
${\bf 6930'}$&=&
$({\bf 330,2})(8)
\oplus({\bf 2520'',1})(3)
\oplus({\bf 120,3})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 924,2})(-2)
\oplus({\bf 36,4})(-2)
\oplus({\bf 36,2})(-2)
\oplus({\bf 280,3})(-7)
\oplus({\bf 8,5})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 63,4})(-12)
\oplus({\bf 1,6})(-12)
\oplus({\bf 1,4})(-12)
\oplus({\bf \overline{8},5})(-17)$\\
%
${\bf \overline{6930'}}$&=&
$({\bf \overline{330},2})(-8)
\oplus({\bf \overline{2520''},1})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{924},2})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{36},2})(2)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{8},5})(7)
\oplus({\bf \overline{8},3})(7)
\oplus({\bf 63,4})(12)
\oplus({\bf 1,6})(12)
\oplus({\bf 1,4})(12)
\oplus({\bf 8,5})(17)$\\
%
${\bf 7920}$&=&
$({\bf \overline{8},1})(-17)
\oplus({\bf 63,2})(-12)
\oplus({\bf 1,2})(-12)
\oplus({\bf 280,3})(-7)
\oplus({\bf 216,1})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 1280,2})(-2)
\oplus({\bf 36,4})(-2)
\oplus({\bf 36,2})(-2)
\oplus({\bf 28,2})(-2)
\oplus({\bf 2520,1})(3)
\oplus({\bf 168,3})(3)
\oplus({\bf 168,1})(3)
\oplus({\bf 336,2})(8)$\\
%
${\bf \overline{7920}}$&=&
$({\bf 8,1})(17)
\oplus({\bf 63,2})(12)
\oplus({\bf 1,2})(12)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{216},1})(7)
\oplus({\bf \overline{8},3})(7)
\oplus({\bf \overline{8},1})(7)
\oplus({\bf \overline{1280},2})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{36},2})(2)
\oplus({\bf \overline{28},2})(2)
\oplus({\bf \overline{2520},1})(-3)
\oplus({\bf \overline{168},3})(-3)
\oplus({\bf \overline{168},1})(-3)
\oplus({\bf \overline{336},2})(-8)$\\
%
${\bf 8250}$&=&
$({\bf 720,1})(-8)
\oplus({\bf 1344,2})(-3)
\oplus({\bf 216,2})(-3)
\oplus({\bf 1512,1})(2)
\oplus({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 504,2})(7)
\oplus({\bf 56,2})(7)
\oplus({\bf 70,1})(12)$\\
%
${\bf \overline{8250}}$&=&
$({\bf 720,1})(8)
\oplus({\bf \overline{1344},2})(3)
\oplus({\bf \overline{216},2})(3)
\oplus({\bf \overline{1512},1})(-2)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{504},2})(-7)
\oplus({\bf \overline{56},2})(-7)
\oplus({\bf 70,1})(-12)$\\
%
${\bf 9075}$&=&
$({\bf 2520',1})(-6)
\oplus({\bf 1680,2})(-1)
\oplus({\bf \overline{630},3})(4)
\oplus({\bf \overline{336},1})(4)
\oplus({\bf \overline{120},4})(9)
\oplus({\bf \overline{168},2})(9)
\oplus({\bf \overline{36},3})(14)
\oplus({\bf \overline{28},1})(14)
\oplus({\bf \overline{8},2})(19)
\oplus({\bf 1,1})(24)$\\
%
${\bf \overline{9075}}$&=&
$({\bf \overline{2520'},1})(6)
\oplus({\bf \overline{1680},2})(1)
\oplus({\bf 630,3})(-4)
\oplus({\bf 336,1})(-4)
\oplus({\bf 120,4})(-9)
\oplus({\bf 168,2})(-9)
\oplus({\bf 36,3})(-14)
\oplus({\bf 28,1})(-14)
\oplus({\bf 8,2})(-19)
\oplus({\bf 1,1})(-24)$\\
%
${\bf 9240}$&=&
$({\bf 1344,1})(-7)
\oplus({\bf 1512,2})(-2)
\oplus({\bf 420,2})(-2)
\oplus({\bf 1008,1})(3)
\oplus({\bf 504,3})(3)
\oplus({\bf 504,1})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf \overline{378},2})(8)
\oplus({\bf 70,2})(8)
\oplus({\bf \overline{56},1})(13)$\\
%
${\bf \overline{9240}}$&=&
$({\bf \overline{1344},1})(7)
\oplus({\bf \overline{1512},2})(2)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{1008},1})(-3)
\oplus({\bf \overline{504},3})(-3)
\oplus({\bf \overline{504},1})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf 378,2})(-8)
\oplus({\bf 70,2})(-8)
\oplus({\bf 56,1})(-13)$\\
%
${\bf 9240'}$&=&
$({\bf 2100,1})(-6)
\oplus({\bf 1512',2})(-1)
\oplus({\bf 504,2})(-1)
\oplus({\bf \overline{630},1})(4)
\oplus({\bf \overline{378},3})(4)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf 70,3})(4)
\oplus({\bf \overline{168},2})(9)
\oplus({\bf \overline{56},4})(9)
\oplus({\bf \overline{56},2})(9)
\oplus({\bf \overline{28},3})(14)$\\
%
${\bf \overline{9240'}}$&=&
$({\bf \overline{2100},1})(6)
\oplus({\bf \overline{1512'},2})(1)
\oplus({\bf \overline{504},2})(1)
\oplus({\bf 630,1})(-4)
\oplus({\bf 378,3})(-4)
\oplus({\bf 378,1})(-4)
\oplus({\bf 70,3})(-4)
\oplus({\bf 168,2})(-9)
\oplus({\bf 56,4})(-9)
\oplus({\bf 56,2})(-9)
\oplus({\bf 28,3})(-14)$\\
%
${\bf 9360}$&=&
$({\bf 120,1})(11)
\oplus({\bf 924,2})(6)
\oplus({\bf 36,2})(6)
\oplus({\bf 3080,1})(1)
\oplus({\bf 280,3})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 945,2})(-4)
\oplus({\bf 63,4})(-4)
\oplus({\bf 63,2})(-4)
\oplus({\bf 1,4})(-4)
\oplus({\bf \overline{216},3})(-9)
\oplus({\bf \overline{8},5})(-9)
\oplus({\bf \overline{8},3})(-9)
\oplus({\bf \overline{28},4})(-14)$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{120},1})(-11)
\oplus({\bf \overline{924},2})(-6)
\oplus({\bf \overline{36},2})(-6)
\oplus({\bf \overline{3080},1})(-1)
\oplus({\bf \overline{280},3})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{8},3})(-1)
\oplus({\bf \overline{945},2})(4)
\oplus({\bf 63,4})(4)
\oplus({\bf 63,2})(4)
\oplus({\bf 1,4})(4)
\oplus({\bf 216,3})(9)
\oplus({\bf 8,5})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 28,4})(14)$\\
%
${\bf 9450}$&=&
$({\bf 378,2})(8)
\oplus({\bf 2800,1})(3)
\oplus({\bf 168,3})(3)
\oplus({\bf 168,1})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 1280,2})(-2)
\oplus({\bf 36,2})(-2)
\oplus({\bf 420,2})(-2)
\oplus({\bf 28,4})(-2)
\oplus2({\bf 28,2})(-2)
\oplus({\bf 280,1})(-7)
\oplus({\bf 216,3})(-7)
\oplus({\bf 216,1})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 63,2})(-12)$\\
%
${\bf \overline{9450}}$&=&
$({\bf \overline{378},2})(-8)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{168},3})(-3)
\oplus({\bf \overline{168},1})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{1280},2})(2)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{36},2})(2)
\oplus({\bf \overline{28},4})(2)
\oplus2({\bf \overline{28},2})(2)
\oplus({\bf \overline{280},1})(7)
\oplus({\bf \overline{216},3})(7)
\oplus({\bf \overline{216},1})(7)
\oplus({\bf \overline{8},3})(7)
\oplus({\bf \overline{8},1})(7)
\oplus({\bf 63,2})(12)$\\
%
${\bf 10395}$&=&
$({\bf \overline{945},1})(-8)
\oplus({\bf 1800,2})(-3)
\oplus({\bf 216,2})(-3)
\oplus({\bf 2100,1})(2)
\oplus({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 28,3})(2)
\oplus({\bf 504,2})(7)
\oplus({\bf 56,4})(7)
\oplus({\bf 56,2})(7)
\oplus({\bf 70,3})(12)$\\
%
${\bf \overline{10395}}$&=&
$({\bf 945,1})(8)
\oplus({\bf \overline{1800},2})(3)
\oplus({\bf \overline{216},2})(3)
\oplus({\bf \overline{2100},1})(-2)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{28},3})(-2)
\oplus({\bf \overline{504},2})(-7)
\oplus({\bf \overline{56},4})(-7)
\oplus({\bf \overline{56},2})(-7)
\oplus({\bf 70,3})(-12)$\\
%
${\bf 11440}$&=&
$({\bf 3432,1})(-7)
\oplus({\bf 1716,2})(-2)
\oplus({\bf 792,3})(3)
\oplus({\bf \overline{330},4})(8)
\oplus({\bf \overline{120},5})(13)
\oplus({\bf \overline{36},6})(18)
\oplus({\bf \overline{8},7})(23)
\oplus({\bf 1,8})(28)$\\
%
${\bf \overline{11440}}$&=&
$({\bf \overline{3432},1})(7)
\oplus({\bf \overline{1716},2})(2)
\oplus({\bf \overline{792},3})(-3)
\oplus({\bf 330,4})(-8)
\oplus({\bf 120,5})(-13)
\oplus({\bf 36,6})(-18)
\oplus({\bf 8,7})(-23)
\oplus({\bf 1,8})(-28)$\\
%
${\bf 11550}$&=&
$({\bf 120,3})(11)
\oplus({\bf 924,2})(6)
\oplus({\bf 36,4})(6)
\oplus({\bf 36,2})(6)
\oplus({\bf 4032,1})(1)
\oplus({\bf 280,3})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 1232,2})(-4)
\oplus({\bf 63,4})(-4)
\oplus({\bf 63,2})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,4})(-4)
\oplus({\bf 1,2})(-4)
\oplus({\bf \overline{280},3})(-9)
\oplus({\bf \overline{8},5})(-9)
\oplus({\bf \overline{8},3})(-9)
\oplus({\bf \overline{36},4})(-14)$\\
%
${\bf \overline{11550}}$&=&
$({\bf \overline{120},3})(-11)
\oplus({\bf \overline{924},2})(-6)
\oplus({\bf \overline{36},4})(-6)
\oplus({\bf \overline{36},2})(-6)
\oplus({\bf \overline{4032},1})(-1)
\oplus({\bf \overline{280},3})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{8},5})(-1)
\oplus({\bf \overline{8},3})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf 1232,2})(4)
\oplus({\bf 63,4})(4)
\oplus({\bf 63,2})(4)
\oplus({\bf 1,6})(4)
\oplus({\bf 1,4})(4)
\oplus({\bf 1,2})(4)
\oplus({\bf 280,3})(9)
\oplus({\bf 8,5})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 36,4})(14)$\\
%
${\bf 11880}$&=&
$({\bf 1800,1})(-7)
\oplus({\bf 2100,2})(-2)
\oplus({\bf 420,2})(-2)
\oplus({\bf 1512',1})(3)
\oplus({\bf 504,3})(3)
\oplus({\bf 504,1})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf \overline{378},2})(8)
\oplus({\bf 70,4})(8)
\oplus({\bf 70,2})(8)
\oplus({\bf \overline{56},3})(13)$\\
%
${\bf \overline{11880}}$&=&
$({\bf \overline{1800},1})(7)
\oplus({\bf \overline{2100},2})(2)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{1512'},1})(-3)
\oplus({\bf \overline{504},3})(-3)
\oplus({\bf \overline{504},1})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf 378,2})(-8)
\oplus({\bf 70,4})(-8)
\oplus({\bf 70,2})(-8)
\oplus({\bf 56,3})(-13)$\\
%
${\bf 12375}$&=&
$({\bf 420,1})(10)
\oplus({\bf 1344,2})(5)
\oplus({\bf 216,2})(5)
\oplus({\bf 2352,1})(0)
\oplus({\bf 720,3})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf \overline{1344},2})(-5)
\oplus({\bf \overline{216},2})(-5)
\oplus({\bf \overline{420},1})(-10)$\\
%
${\bf 13860}$&=&
$({\bf 168,1})(11)
\oplus({\bf 1280,2})(6)
\oplus({\bf 36,2})(6)
\oplus({\bf 28,2})(6)
\oplus({\bf 4200,1})(1)
\oplus({\bf 280,3})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 216,3})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 945,2})(-4)
\oplus({\bf 720,2})(-4)
\oplus({\bf 63,4})(-4)
\oplus2({\bf 63,2})(-4)
\oplus({\bf 1,2})(-4)
\oplus({\bf \overline{216},3})(-9)
\oplus({\bf \overline{216},1})(-9)
\oplus({\bf \overline{8},3})(-9)
\oplus({\bf \overline{8},1})(-9)
\oplus({\bf \overline{28},2})(-14)$\\
%
${\bf \overline{13860}}$&=&
$({\bf \overline{168},1})(-11)
\oplus({\bf \overline{1280},2})(-6)
\oplus({\bf \overline{36},2})(-6)
\oplus({\bf \overline{28},2})(-6)
\oplus({\bf \overline{4200},1})(-1)
\oplus({\bf \overline{280},3})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{216},3})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},3})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf \overline{945},2})(4)
\oplus({\bf 720,2})(4)
\oplus({\bf 63,4})(4)
\oplus2({\bf 63,2})(4)
\oplus({\bf 1,2})(4)
\oplus({\bf 216,3})(9)
\oplus({\bf 216,1})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 8,1})(9)
\oplus({\bf 28,2})(14)$\\
%
${\bf 13860'}$&=&
$({\bf 2352',1})(-7)
\oplus({\bf 1176,2})(-2)
\oplus({\bf 1512,2})(-2)
\oplus({\bf 1008,3})(3)
\oplus({\bf 1008,1})(3)
\oplus({\bf 504,1})(3)
\oplus({\bf \overline{336},2})(8)
\oplus({\bf \overline{378},2})(8)
\oplus({\bf \overline{168},1})(13)$\\
%
${\bf \overline{13860'}}$&=&
$({\bf \overline{2352'},1})(7)
\oplus({\bf \overline{1176},2})(2)
\oplus({\bf \overline{1512},2})(2)
\oplus({\bf \overline{1008},3})(-3)
\oplus({\bf \overline{1008},1})(-3)
\oplus({\bf \overline{504},1})(-3)
\oplus({\bf 336,2})(-8)
\oplus({\bf 378,2})(-8)
\oplus({\bf 168,1})(-13)$\\
%
${\bf 13860''}$&=&
$({\bf 1764,1})(-8)
\oplus({\bf 2352',2})(-3)
\oplus({\bf 1176,3})(2)
\oplus({\bf 1512,1})(2)
\oplus({\bf 1008,2})(7)
\oplus({\bf \overline{336},1})(12)$\\
%
${\bf \overline{13860''}}$&=&
$({\bf 1764,1})(8)
\oplus({\bf \overline{2352'},2})(3)
\oplus({\bf \overline{1176},3})(-2)
\oplus({\bf \overline{1512},1})(-2)
\oplus({\bf \overline{1008},2})(-7)
\oplus({\bf 336,1})(-12)$\\
%
${\bf 14300}$&=&
$({\bf 630,2})(8)
\oplus({\bf 4752,1})(3)
\oplus({\bf 120,3})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 168,3})(3)
\oplus({\bf 168,1})(3)
\oplus({\bf 924,2})(-2)
\oplus({\bf 1280,2})(-2)
\oplus({\bf 36,4})(-2)
\oplus2({\bf 36,2})(-2)
\oplus({\bf 28,4})(-2)
\oplus({\bf 28,2})(-2)
\oplus({\bf 280,3})(-7)
\oplus({\bf 280,1})(-7)
\oplus({\bf 216,3})(-7)
\oplus({\bf 8,5})(-7)
\oplus2({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 63,4})(-12)
\oplus({\bf 63,2})(-12)
\oplus({\bf 1,4})(-12)
\oplus({\bf 1,2})(-12)
\oplus({\bf \overline{8},3})(-17)$\\
%
${\bf \overline{14300}}$&=&
$({\bf \overline{630},2})(-8)
\oplus({\bf \overline{4752},1})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{168},3})(-3)
\oplus({\bf \overline{168},1})(-3)
\oplus({\bf \overline{924},2})(2)
\oplus({\bf \overline{1280},2})(2)
\oplus({\bf \overline{36},4})(2)
\oplus2({\bf \overline{36},2})(2)
\oplus({\bf \overline{28},4})(2)
\oplus({\bf \overline{28},2})(2)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{280},1})(7)
\oplus({\bf \overline{216},3})(7)
\oplus({\bf \overline{8},5})(7)
\oplus2({\bf \overline{8},3})(7)
\oplus({\bf \overline{8},1})(7)
\oplus({\bf 63,4})(12)
\oplus({\bf 63,2})(12)
\oplus({\bf 1,4})(12)
\oplus({\bf 1,2})(12)
\oplus({\bf 8,3})(17)$\\
%
${\bf 15015}$&=&
$({\bf 4620',1})(-6)
\oplus({\bf 792,2})(-1)
\oplus({\bf 1848,2})(-1)
\oplus({\bf \overline{330},3})(4)
\oplus({\bf \overline{330},1})(4)
\oplus({\bf \overline{630},3})(4)
\oplus({\bf \overline{120},4})(9)
\oplus({\bf \overline{120},2})(9)
\oplus({\bf \overline{168},4})(9)
\oplus({\bf \overline{36},5})(14)
\oplus({\bf \overline{36},3})(14)
\oplus({\bf \overline{28},5})(14)
\oplus({\bf \overline{8},6})(19)
\oplus({\bf \overline{8},4})(19)
\oplus({\bf 1,5})(24)$\\
%
${\bf \overline{15015}}$&=&
$({\bf \overline{4620'},1})(6)
\oplus({\bf \overline{792},2})(1)
\oplus({\bf \overline{1848},2})(1)
\oplus({\bf 330,3})(-4)
\oplus({\bf 330,1})(-4)
\oplus({\bf 630,3})(-4)
\oplus({\bf 120,4})(-9)
\oplus({\bf 120,2})(-9)
\oplus({\bf 168,4})(-9)
\oplus({\bf 36,5})(-14)
\oplus({\bf 36,3})(-14)
\oplus({\bf 28,5})(-14)
\oplus({\bf 8,6})(-19)
\oplus({\bf 8,4})(-19)
\oplus({\bf 1,5})(-24)$\\
%
${\bf 17160}$&=&
$({\bf \overline{36},2})(-14)
\oplus({\bf \overline{280},3})(-9)
\oplus({\bf \overline{280},1})(-9)
\oplus({\bf \overline{8},3})(-9)
\oplus({\bf \overline{8},1})(-9)
\oplus({\bf 1232,2})(-4)
\oplus({\bf \overline{945},2})(-4)
\oplus({\bf 63,4})(-4)
\oplus2({\bf 63,2})(-4)
\oplus({\bf 1,4})(-4)
\oplus({\bf 1,2})(-4)
\oplus({\bf 5544,1})(1)
\oplus({\bf 280,3})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 216,3})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 8,5})(1)
\oplus2({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 1280,2})(6)
\oplus({\bf 36,4})(6)
\oplus({\bf 36,2})(6)
\oplus({\bf 28,4})(6)
\oplus({\bf 28,2})(6)
\oplus({\bf 168,3})(11)$\\
%
${\bf \overline{17160}}$&=&
$({\bf 36,2})(14)
\oplus({\bf 280,3})(9)
\oplus({\bf 280,1})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 8,1})(9)
\oplus({\bf 1232,2})(4)
\oplus({\bf 945,2})(4)
\oplus({\bf 63,4})(4)
\oplus2({\bf 63,2})(4)
\oplus({\bf 1,4})(4)
\oplus({\bf 1,2})(4)
\oplus({\bf \overline{5544},1})(-1)
\oplus({\bf \overline{280},3})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{216},3})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},5})(-1)
\oplus2({\bf \overline{8},3})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf \overline{1280},2})(-6)
\oplus({\bf \overline{36},4})(-6)
\oplus({\bf \overline{36},2})(-6)
\oplus({\bf \overline{28},4})(-6)
\oplus({\bf \overline{28},2})(-6)
\oplus({\bf \overline{168},3})(-11)$\\
%
${\bf 17160'}$&=&
$({\bf 4620,1})(-6)
\oplus({\bf 1848,2})(-1)
\oplus({\bf 1512',2})(-1)
\oplus({\bf \overline{330},1})(4)
\oplus({\bf \overline{630},3})(4)
\oplus({\bf \overline{630},1})(4)
\oplus({\bf \overline{378},3})(4)
\oplus({\bf \overline{120},2})(9)
\oplus({\bf \overline{168},4})(9)
\oplus({\bf \overline{168},2})(9)
\oplus({\bf \overline{56},4})(9)
\oplus({\bf \overline{36},3})(14)
\oplus({\bf \overline{28},5})(14)
\oplus({\bf \overline{28},3})(14)
\oplus({\bf \overline{8},4})(19)$\\
%
${\bf \overline{17160'}}$&=&
$({\bf \overline{4620},1})(6)
\oplus({\bf \overline{1848},2})(1)
\oplus({\bf \overline{1512'},2})(1)
\oplus({\bf 330,1})(-4)
\oplus({\bf 630,3})(-4)
\oplus({\bf 630,1})(-4)
\oplus({\bf 378,3})(-4)
\oplus({\bf 120,2})(-9)
\oplus({\bf 168,4})(-9)
\oplus({\bf 168,2})(-9)
\oplus({\bf 56,4})(-9)
\oplus({\bf 36,3})(-14)
\oplus({\bf 28,5})(-14)
\oplus({\bf 28,3})(-14)
\oplus({\bf 8,4})(-19)$\\
%
${\bf 17280}$&=&
$({\bf \overline{504},2})(9)
\oplus({\bf 3584,1})(4)
\oplus({\bf 378,3})(4)
\oplus({\bf 378,1})(4)
\oplus({\bf 70,3})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 2800,2})(-1)
\oplus({\bf 168,2})(-1)
\oplus({\bf 504,2})(-1)
\oplus({\bf 56,4})(-1)
\oplus2({\bf 56,2})(-1)
\oplus({\bf 1280,1})(-6)
\oplus({\bf 420,3})(-6)
\oplus({\bf 420,1})(-6)
\oplus({\bf 28,3})(-6)
\oplus({\bf 28,1})(-6)
\oplus({\bf 216,2})(-11)$\\
%
${\bf \overline{17280}}$&=&
$({\bf 504,2})(-9)
\oplus({\bf 3584,1})(-4)
\oplus({\bf \overline{378},3})(-4)
\oplus({\bf \overline{378},1})(-4)
\oplus({\bf 70,3})(-4)
\oplus({\bf 70,1})(-4)
\oplus({\bf \overline{2800},2})(1)
\oplus({\bf \overline{504},2})(1)
\oplus({\bf \overline{168},2})(1)
\oplus({\bf \overline{56},4})(1)
\oplus2({\bf \overline{56},2})(1)
\oplus({\bf \overline{1280},1})(6)
\oplus({\bf \overline{420},3})(6)
\oplus({\bf \overline{420},1})(6)
\oplus({\bf \overline{28},3})(6)
\oplus({\bf \overline{28},1})(6)
\oplus({\bf \overline{216},2})(11)$\\
%
${\bf 19305}$&=&
$({\bf 5544',1})(-6)
\oplus({\bf 1848,2})(-1)
\oplus({\bf 1680,2})(-1)
\oplus({\bf \overline{330},3})(4)
\oplus({\bf \overline{630},3})(4)
\oplus({\bf \overline{630},1})(4)
\oplus({\bf \overline{336},3})(4)
\oplus({\bf \overline{120},4})(9)
\oplus({\bf \overline{120},2})(9)
\oplus({\bf \overline{168},4})(9)
\oplus({\bf \overline{168},2})(9)
\oplus({\bf \overline{36},5})(14)
\oplus({\bf \overline{36},3})(14)
\oplus({\bf \overline{36},1})(14)
\oplus({\bf \overline{28},3})(14)
\oplus({\bf \overline{8},4})(19)
\oplus({\bf \overline{8},2})(19)
\oplus({\bf 1,3})(24)$\\
%
${\bf \overline{19305}}$&=&
$({\bf \overline{5544'},1})(6)
\oplus({\bf \overline{1848},2})(1)
\oplus({\bf \overline{1680},2})(1)
\oplus({\bf 330,3})(-4)
\oplus({\bf 630,3})(-4)
\oplus({\bf 630,1})(-4)
\oplus({\bf 336,3})(-4)
\oplus({\bf 120,4})(-9)
\oplus({\bf 120,2})(-9)
\oplus({\bf 168,4})(-9)
\oplus({\bf 168,2})(-9)
\oplus({\bf 36,5})(-14)
\oplus({\bf 36,3})(-14)
\oplus({\bf 36,1})(-14)
\oplus({\bf 28,3})(-14)
\oplus({\bf 8,4})(-19)
\oplus({\bf 8,2})(-19)
\oplus({\bf 1,3})(-24)$\\
%
${\bf 19305'}$&=&
$({\bf \overline{792},2})(9)
\oplus({\bf 6006,1})(4)
\oplus({\bf 330,3})(4)
\oplus({\bf 330,1})(4)
\oplus({\bf 2520'',2})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 120,2})(-1)
\oplus({\bf 924,3})(-6)
\oplus({\bf 36,5})(-6)
\oplus({\bf 36,3})(-6)
\oplus({\bf 280,4})(-11)
\oplus({\bf 8,6})(-11)
\oplus({\bf 8,4})(-11)
\oplus({\bf 63,5})(-16)
\oplus({\bf 1,7})(-16)
\oplus({\bf 1,5})(-16)
\oplus({\bf \overline{8},6})(-21)$\\
%
${\bf \overline{19305'}}$&=&
$({\bf 792,2})(-9)
\oplus({\bf \overline{6006},1})(-4)
\oplus({\bf \overline{330},3})(-4)
\oplus({\bf \overline{330},1})(-4)
\oplus({\bf \overline{2520''},2})(1)
\oplus({\bf \overline{120},4})(1)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{924},3})(6)
\oplus({\bf \overline{36},5})(6)
\oplus({\bf \overline{36},3})(6)
\oplus({\bf \overline{280},4})(11)
\oplus({\bf \overline{8},6})(11)
\oplus({\bf \overline{8},4})(11)
\oplus({\bf 63,5})(16)
\oplus({\bf 1,7})(16)
\oplus({\bf 1,5})(16)
\oplus({\bf 8,6})(21)$\\
%
${\bf 19404}$&=&
$({\bf 1176,1})(10)
\oplus({\bf 2352',2})(5)
\oplus({\bf 1764,3})(0)
\oplus({\bf 2352,1})(0)
\oplus({\bf \overline{2352'},2})(-5)
\oplus({\bf \overline{1176},1})(-10)$\\
%
${\bf 19800}$&=&
$({\bf \overline{1344},1})(-9)
\oplus({\bf 2352,2})(-4)
\oplus({\bf 720,2})(-4)
\oplus({\bf 2352',1})(1)
\oplus({\bf 1344,3})(1)
\oplus({\bf 1344,1})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 1512,2})(6)
\oplus({\bf 420,2})(6)
\oplus({\bf 504,1})(11)$\\
%
${\bf \overline{19800}}$&=&
$({\bf 1344,1})(9)
\oplus({\bf 2352,2})(4)
\oplus({\bf 720,2})(4)
\oplus({\bf \overline{2352'},1})(-1)
\oplus({\bf \overline{1344},3})(-1)
\oplus({\bf \overline{1344},1})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{1512},2})(-6)
\oplus({\bf \overline{420},2})(-6)
\oplus({\bf \overline{504},1})(-11)$\\
%
${\bf 20790}$&=&
$({\bf 2352,1})(-8)
\oplus({\bf 2352',2})(-3)
\oplus({\bf 1344,2})(-3)
\oplus({\bf 1176,1})(2)
\oplus({\bf 1512,3})(2)
\oplus({\bf 1512,1})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 1008,2})(7)
\oplus({\bf 504,2})(7)
\oplus({\bf \overline{378},1})(12)$\\
%
${\bf \overline{20790}}$&=&
$({\bf 2352,1})(8)
\oplus({\bf \overline{2352'},2})(3)
\oplus({\bf \overline{1344},2})(3)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{1512},3})(-2)
\oplus({\bf \overline{1512},1})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{1008},2})(-7)
\oplus({\bf \overline{504},2})(-7)
\oplus({\bf 378,1})(-12)$\\
%
${\bf 21000}$&=&
$({\bf \overline{420},2})(10)
\oplus({\bf \overline{2800},1})(5)
\oplus({\bf \overline{504},3})(5)
\oplus({\bf \overline{504},1})(5)
\oplus({\bf \overline{56},3})(5)
\oplus({\bf \overline{56},1})(5)
\oplus({\bf 3584,2})(0)
\oplus({\bf 378,2})(0)
\oplus({\bf \overline{378},2})(0)
\oplus({\bf 70,4})(0)
\oplus2({\bf 70,2})(0)
\oplus({\bf 2800,1})(-5)
\oplus({\bf 504,3})(-5)
\oplus({\bf 504,1})(-5)
\oplus({\bf 56,3})(-5)
\oplus({\bf 56,1})(-5)
\oplus({\bf 420,2})(-10)$\\
%
${\bf 21120}$&=&
$({\bf 5376,1})(-6)
\oplus({\bf 1680,2})(-1)
\oplus({\bf 1512',2})(-1)
\oplus({\bf 1008,2})(-1)
\oplus({\bf \overline{630},3})(4)
\oplus({\bf \overline{630},1})(4)
\oplus({\bf \overline{336},3})(4)
\oplus({\bf \overline{336},1})(4)
\oplus({\bf \overline{378},3})(4)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf \overline{120},2})(9)
\oplus({\bf \overline{168},4})(9)
\oplus2({\bf \overline{168},2})(9)
\oplus({\bf \overline{56},2})(9)
\oplus({\bf \overline{36},3})(14)
\oplus({\bf \overline{36},1})(14)
\oplus({\bf \overline{28},3})(14)
\oplus({\bf \overline{28},1})(14)
\oplus({\bf \overline{8},2})(19)$\\
%
${\bf \overline{21120}}$&=&
$({\bf \overline{5376},1})(6)
\oplus({\bf \overline{1680},2})(1)
\oplus({\bf \overline{1512'},2})(1)
\oplus({\bf \overline{1008},2})(1)
\oplus({\bf 630,3})(-4)
\oplus({\bf 630,1})(-4)
\oplus({\bf 336,3})(-4)
\oplus({\bf 336,1})(-4)
\oplus({\bf 378,3})(-4)
\oplus({\bf 378,1})(-4)
\oplus({\bf 120,2})(-9)
\oplus({\bf 168,4})(-9)
\oplus2({\bf 168,2})(-9)
\oplus({\bf 56,2})(-9)
\oplus({\bf 36,3})(-14)
\oplus({\bf 36,1})(-14)
\oplus({\bf 28,3})(-14)
\oplus({\bf 28,1})(-14)
\oplus({\bf 8,2})(-19)$\\
%
${\bf 24024}$&=&
$({\bf 924,1})(10)
\oplus({\bf 3080,2})(5)
\oplus({\bf 280,2})(5)
\oplus({\bf 5775,1})(0)
\oplus({\bf 945,3})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,3})(0)
\oplus({\bf \overline{1800},2})(-5)
\oplus({\bf \overline{216},4})(-5)
\oplus({\bf \overline{216},2})(-5)
\oplus({\bf \overline{8},4})(-5)
\oplus({\bf \overline{420},3})(-10)
\oplus({\bf \overline{28},5})(-10)
\oplus({\bf \overline{28},3})(-10)
\oplus({\bf \overline{56},4})(-15)$\\
%
${\bf \overline{24024}}$&=&
$({\bf \overline{924},1})(-10)
\oplus({\bf \overline{3080},2})(-5)
\oplus({\bf \overline{280},2})(-5)
\oplus({\bf \overline{5775},1})(0)
\oplus({\bf \overline{945},3})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,3})(0)
\oplus({\bf 1800,2})(5)
\oplus({\bf 216,4})(5)
\oplus({\bf 216,2})(5)
\oplus({\bf 8,4})(5)
\oplus({\bf 420,3})(10)
\oplus({\bf 28,5})(10)
\oplus({\bf 28,3})(10)
\oplus({\bf 56,4})(15)$\\
%
${\bf 24310}$&=&
$({\bf \overline{6435},1})(-8)
\oplus({\bf 3432,2})(-3)
\oplus({\bf 1716,3})(2)
\oplus({\bf 792,4})(7)
\oplus({\bf \overline{330},5})(12)
\oplus({\bf \overline{120},6})(17)
\oplus({\bf \overline{36},7})(22)
\oplus({\bf \overline{8},8})(27)
\oplus({\bf 1,9})(32)$\\
%
${\bf \overline{24310}}$&=&
$({\bf 6435,1})(8)
\oplus({\bf \overline{3432},2})(3)
\oplus({\bf \overline{1716},3})(-2)
\oplus({\bf \overline{792},4})(-7)
\oplus({\bf 330,5})(-12)
\oplus({\bf 120,6})(-17)
\oplus({\bf 36,7})(-22)
\oplus({\bf 8,8})(-27)
\oplus({\bf 1,9})(-32)$\\
%
${\bf 27720}$&=&
$({\bf \overline{2352'},1})(-9)
\oplus({\bf 1764,2})(-4)
\oplus({\bf 2352,2})(-4)
\oplus({\bf 2352',3})(1)
\oplus({\bf 2352',1})(1)
\oplus({\bf 1344,1})(1)
\oplus({\bf 1176,2})(6)
\oplus({\bf 1512,2})(6)
\oplus({\bf 1008,1})(11)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 2352',1})(9)
\oplus({\bf 1764,2})(4)
\oplus({\bf 2352,2})(4)
\oplus({\bf \overline{2352'},3})(-1)
\oplus({\bf \overline{2352'},1})(-1)
\oplus({\bf \overline{1344},1})(-1)
\oplus({\bf \overline{1176},2})(-6)
\oplus({\bf \overline{1512},2})(-6)
\oplus({\bf \overline{1008},1})(-11)$\\
%
${\bf 29700}$&=&
$({\bf 1512,1})(10)
\oplus({\bf 2352',2})(5)
\oplus({\bf 1344,2})(5)
\oplus({\bf 1764,1})(0)
\oplus({\bf 2352,3})(0)
\oplus({\bf 2352,1})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf \overline{2352'},2})(-5)
\oplus({\bf \overline{1344},2})(-5)
\oplus({\bf \overline{1512},1})(-10)$\\
%
${\bf 30030}$&=&
$({\bf 330,1})(12)
\oplus({\bf 2520'',2})(7)
\oplus({\bf 120,2})(7)
\oplus({\bf 8316,1})(2)
\oplus({\bf 924,3})(2)
\oplus({\bf 924,1})(2)
\oplus({\bf 36,3})(2)
\oplus({\bf 3080,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 945,3})(-8)
\oplus({\bf 63,5})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf \overline{216},4})(-13)
\oplus({\bf \overline{8},6})(-13)
\oplus({\bf \overline{8},4})(-13)
\oplus({\bf \overline{28},5})(-18)$\\
%
${\bf \overline{30030}}$&=&
$({\bf \overline{330},1})(-12)
\oplus({\bf \overline{2520''},2})(-7)
\oplus({\bf \overline{120},2})(-7)
\oplus({\bf \overline{8316},1})(-2)
\oplus({\bf \overline{924},3})(-2)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{36},3})(-2)
\oplus({\bf \overline{3080},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{8},4})(3)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf 63,5})(8)
\oplus({\bf 63,3})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 216,4})(13)
\oplus({\bf 8,6})(13)
\oplus({\bf 8,4})(13)
\oplus({\bf 28,5})(18)$\\
%
${\bf 31185}$&=&
$({\bf 63,1})(-16)
\oplus({\bf 280,2})(-11)
\oplus({\bf 216,2})(-11)
\oplus({\bf 8,2})(-11)
\oplus({\bf 1280,3})(-6)
\oplus({\bf 1280,1})(-6)
\oplus({\bf 36,3})(-6)
\oplus({\bf 36,1})(-6)
\oplus({\bf 420,1})(-6)
\oplus({\bf 28,3})(-6)
\oplus({\bf 28,1})(-6)
\oplus({\bf 2520,2})(-1)
\oplus({\bf 2800,2})(-1)
\oplus({\bf 168,4})(-1)
\oplus2({\bf 168,2})(-1)
\oplus({\bf 56,2})(-1)
\oplus({\bf \overline{7350},1})(4)
\oplus({\bf 336,3})(4)
\oplus({\bf 336,1})(4)
\oplus({\bf 378,3})(4)
\oplus({\bf 378,1})(4)
\oplus({\bf \overline{1008},2})(9)$\\
%
${\bf \overline{31185}}$&=&
$({\bf 63,1})(16)
\oplus({\bf \overline{280},2})(11)
\oplus({\bf \overline{216},2})(11)
\oplus({\bf \overline{8},2})(11)
\oplus({\bf \overline{1280},3})(6)
\oplus({\bf \overline{1280},1})(6)
\oplus({\bf \overline{420},1})(6)
\oplus({\bf \overline{36},3})(6)
\oplus({\bf \overline{36},1})(6)
\oplus({\bf \overline{28},3})(6)
\oplus({\bf \overline{28},1})(6)
\oplus({\bf \overline{2520},2})(1)
\oplus({\bf \overline{2800},2})(1)
\oplus({\bf \overline{168},4})(1)
\oplus2({\bf \overline{168},2})(1)
\oplus({\bf \overline{56},2})(1)
\oplus({\bf 7350,1})(-4)
\oplus({\bf \overline{336},3})(-4)
\oplus({\bf \overline{336},1})(-4)
\oplus({\bf \overline{378},3})(-4)
\oplus({\bf \overline{378},1})(-4)
\oplus({\bf 1008,2})(-9)$\\
%
${\bf 33880}$&=&
$({\bf 336,1})(12)
\oplus({\bf 2520,2})(7)
\oplus({\bf 168,2})(7)
\oplus({\bf 8100,1})(2)
\oplus({\bf 1280,3})(2)
\oplus({\bf 1280,1})(2)
\oplus({\bf 36,3})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 4200,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 216,2})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 945,3})(-8)
\oplus({\bf 720,1})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 63,1})(-8)
\oplus({\bf 1,1})(-8)
\oplus({\bf \overline{216},2})(-13)
\oplus({\bf \overline{8},2})(-13)
\oplus({\bf \overline{28},1})(-18)$\\
%
${\bf \overline{33880}}$&=&
$({\bf \overline{336},1})(-12)
\oplus({\bf \overline{2520},2})(-7)
\oplus({\bf \overline{168},2})(-7)
\oplus({\bf \overline{8100},1})(-2)
\oplus({\bf \overline{1280},3})(-2)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{36},3})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{4200},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{216},2})(3)
\oplus({\bf \overline{8},2})(3)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf 720,1})(8)
\oplus({\bf 63,3})(8)
\oplus({\bf 63,1})(8)
\oplus({\bf 1,1})(8)
\oplus({\bf 216,2})(13)
\oplus({\bf 8,2})(13)
\oplus({\bf 28,1})(18)$\\
%
${\bf 34320}$&=&
$({\bf 6600,1})(-7)
\oplus({\bf 4620,2})(-2)
\oplus({\bf 2100,2})(-2)
\oplus({\bf 1848,1})(3)
\oplus({\bf 1512',3})(3)
\oplus({\bf 1512',1})(3)
\oplus({\bf 504,3})(3)
\oplus({\bf \overline{630},2})(8)
\oplus({\bf \overline{378},4})(8)
\oplus({\bf \overline{378},2})(8)
\oplus({\bf 70,4})(8)
\oplus({\bf \overline{168},3})(13)
\oplus({\bf \overline{56},5})(13)
\oplus({\bf \overline{56},3})(13)
\oplus({\bf \overline{28},4})(18)$\\
%
${\bf \overline{34320}}$&=&
$({\bf \overline{6600},1})(7)
\oplus({\bf \overline{4620},2})(2)
\oplus({\bf \overline{2100},2})(2)
\oplus({\bf \overline{1848},1})(-3)
\oplus({\bf \overline{1512'},3})(-3)
\oplus({\bf \overline{1512'},1})(-3)
\oplus({\bf \overline{504},3})(-3)
\oplus({\bf 630,2})(-8)
\oplus({\bf 378,4})(-8)
\oplus({\bf 378,2})(-8)
\oplus({\bf 70,4})(-8)
\oplus({\bf 168,3})(-13)
\oplus({\bf 56,5})(-13)
\oplus({\bf 56,3})(-13)
\oplus({\bf 28,4})(-18)$\\
%
${\bf 35200}$&=&
$({\bf 1280,1})(10)
\oplus({\bf 4200,2})(5)
\oplus({\bf 280,2})(5)
\oplus({\bf 216,2})(5)
\oplus({\bf 7680,1})(0)
\oplus({\bf 945,3})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 720,3})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,3})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf \overline{1800},2})(-5)
\oplus({\bf \overline{1344},2})(-5)
\oplus({\bf \overline{216},4})(-5)
\oplus2({\bf \overline{216},2})(-5)
\oplus({\bf \overline{8},2})(-5)
\oplus({\bf \overline{420},3})(-10)
\oplus({\bf \overline{420},1})(-10)
\oplus({\bf \overline{28},3})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{56},2})(-15)$\\
%
${\bf \overline{35200}}$&=&
$({\bf \overline{1280},1})(-10)
\oplus({\bf \overline{4200},2})(-5)
\oplus({\bf \overline{280},2})(-5)
\oplus({\bf \overline{216},2})(-5)
\oplus({\bf \overline{7680},1})(0)
\oplus({\bf \overline{945},3})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,3})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,3})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1800,2})(5)
\oplus({\bf 1344,2})(5)
\oplus({\bf 216,4})(5)
\oplus2({\bf 216,2})(5)
\oplus({\bf 8,2})(5)
\oplus({\bf 420,3})(10)
\oplus({\bf 420,1})(10)
\oplus({\bf 28,3})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 56,2})(15)$\\
%
${\bf 35640}$&=&
$({\bf 7056,1})(-7)
\oplus({\bf 5376,2})(-2)
\oplus({\bf 1176,2})(-2)
\oplus({\bf 1680,3})(3)
\oplus({\bf 1512',1})(3)
\oplus({\bf 1008,3})(3)
\oplus({\bf 1008,1})(3)
\oplus({\bf \overline{630},2})(8)
\oplus({\bf \overline{336},4})(8)
\oplus({\bf \overline{336},2})(8)
\oplus({\bf \overline{378},2})(8)
\oplus({\bf \overline{120},1})(13)
\oplus({\bf \overline{168},3})(13)
\oplus({\bf \overline{168},1})(13)
\oplus({\bf \overline{36},2})(18)$\\
%
${\bf \overline{35640}}$&=&
$({\bf \overline{7056},1})(7)
\oplus({\bf \overline{5376},2})(2)
\oplus({\bf \overline{1176},2})(2)
\oplus({\bf \overline{1680},3})(-3)
\oplus({\bf \overline{1512'},1})(-3)
\oplus({\bf \overline{1008},3})(-3)
\oplus({\bf \overline{1008},1})(-3)
\oplus({\bf 630,2})(-8)
\oplus({\bf 336,4})(-8)
\oplus({\bf 336,2})(-8)
\oplus({\bf 378,2})(-8)
\oplus({\bf 120,1})(-13)
\oplus({\bf 168,3})(-13)
\oplus({\bf 168,1})(-13)
\oplus({\bf 36,2})(-18)$\\
%
${\bf 37125}$&=&
$({\bf 330,3})(12)
\oplus({\bf 2520'',2})(7)
\oplus({\bf 120,4})(7)
\oplus({\bf 120,2})(7)
\oplus({\bf 10920,1})(2)
\oplus({\bf 924,3})(2)
\oplus({\bf 924,1})(2)
\oplus({\bf 36,5})(2)
\oplus({\bf 36,3})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 4032,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 8,6})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 1232,3})(-8)
\oplus({\bf 63,5})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 1,7})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf \overline{280},4})(-13)
\oplus({\bf \overline{8},6})(-13)
\oplus({\bf \overline{8},4})(-13)
\oplus({\bf \overline{36},5})(-18)$\\
%
${\bf \overline{37125}}$&=&
$({\bf \overline{330},3})(-12)
\oplus({\bf \overline{2520''},2})(-7)
\oplus({\bf \overline{120},4})(-7)
\oplus({\bf \overline{120},2})(-7)
\oplus({\bf \overline{10920},1})(-2)
\oplus({\bf \overline{924},3})(-2)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{36},5})(-2)
\oplus({\bf \overline{36},3})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{4032},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{8},6})(3)
\oplus({\bf \overline{8},4})(3)
\oplus({\bf \overline{8},2})(3)
\oplus({\bf 1232,3})(8)
\oplus({\bf 63,5})(8)
\oplus({\bf 63,3})(8)
\oplus({\bf 1,7})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 280,4})(13)
\oplus({\bf 8,6})(13)
\oplus({\bf 8,4})(13)
\oplus({\bf 36,5})(18)$\\
%
${\bf 38610}$&=&
$({\bf 10296,1})(-7)
\oplus({\bf 1716,2})(-2)
\oplus({\bf 4620',2})(-2)
\oplus({\bf 792,3})(3)
\oplus({\bf 792,1})(3)
\oplus({\bf 1848,3})(3)
\oplus({\bf \overline{330},4})(8)
\oplus({\bf \overline{330},2})(8)
\oplus({\bf \overline{630},4})(8)
\oplus({\bf \overline{120},5})(13)
\oplus({\bf \overline{120},3})(13)
\oplus({\bf \overline{168},5})(13)
\oplus({\bf \overline{36},6})(18)
\oplus({\bf \overline{36},4})(18)
\oplus({\bf \overline{28},6})(18)
\oplus({\bf \overline{8},7})(23)
\oplus({\bf \overline{8},5})(23)
\oplus({\bf 1,6})(28)$\\
%
${\bf \overline{38610}}$&=&
$({\bf \overline{10296},1})(7)
\oplus({\bf \overline{1716},2})(2)
\oplus({\bf \overline{4620'},2})(2)
\oplus({\bf \overline{792},3})(-3)
\oplus({\bf \overline{792},1})(-3)
\oplus({\bf \overline{1848},3})(-3)
\oplus({\bf 330,4})(-8)
\oplus({\bf 330,2})(-8)
\oplus({\bf 630,4})(-8)
\oplus({\bf 120,5})(-13)
\oplus({\bf 120,3})(-13)
\oplus({\bf 168,5})(-13)
\oplus({\bf 36,6})(-18)
\oplus({\bf 36,4})(-18)
\oplus({\bf 28,6})(-18)
\oplus({\bf 8,7})(-23)
\oplus({\bf 8,5})(-23)
\oplus({\bf 1,6})(-28)$\\
%
${\bf 40040}$&=&
$({\bf \overline{3080},1})(-9)
\oplus({\bf \overline{5775},2})(-4)
\oplus({\bf \overline{945},2})(-4)
\oplus({\bf 6600,1})(1)
\oplus({\bf 1800,3})(1)
\oplus({\bf 1800,1})(1)
\oplus({\bf 216,3})(1)
\oplus({\bf 2100,2})(6)
\oplus({\bf 420,4})(6)
\oplus({\bf 420,2})(6)
\oplus({\bf 28,4})(6)
\oplus({\bf 504,3})(11)
\oplus({\bf 56,5})(11)
\oplus({\bf 56,3})(11)
\oplus({\bf 70,4})(16)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 3080,1})(9)
\oplus({\bf 5775,2})(4)
\oplus({\bf 945,2})(4)
\oplus({\bf \overline{6600},1})(-1)
\oplus({\bf \overline{1800},3})(-1)
\oplus({\bf \overline{1800},1})(-1)
\oplus({\bf \overline{216},3})(-1)
\oplus({\bf \overline{2100},2})(-6)
\oplus({\bf \overline{420},4})(-6)
\oplus({\bf \overline{420},2})(-6)
\oplus({\bf \overline{28},4})(-6)
\oplus({\bf \overline{504},3})(-11)
\oplus({\bf \overline{56},5})(-11)
\oplus({\bf \overline{56},3})(-11)
\oplus({\bf 70,4})(-16)$\\
%
${\bf 40095}$&=&
$({\bf 378,1})(12)
\oplus({\bf 2800,2})(7)
\oplus({\bf 168,2})(7)
\oplus({\bf 56,2})(7)
\oplus({\bf 8820,1})(2)
\oplus({\bf 1280,3})(2)
\oplus({\bf 1280,1})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 28,3})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 4200,2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 1344,2})(-3)
\oplus({\bf 216,4})(-3)
\oplus2({\bf 216,2})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 945,1})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 720,1})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 63,1})(-8)
\oplus({\bf \overline{216},2})(-13)$\\
%
${\bf \overline{40095}}$&=&
$({\bf \overline{378},1})(-12)
\oplus({\bf \overline{2800},2})(-7)
\oplus({\bf \overline{168},2})(-7)
\oplus({\bf \overline{56},2})(-7)
\oplus({\bf \overline{8820},1})(-2)
\oplus({\bf \overline{1280},3})(-2)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{28},3})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{4200},2})(3)
\oplus({\bf \overline{1344},2})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{216},4})(3)
\oplus2({\bf \overline{216},2})(3)
\oplus({\bf \overline{8},2})(3)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf 720,3})(8)
\oplus({\bf 720,1})(8)
\oplus({\bf 63,3})(8)
\oplus({\bf 63,1})(8)
\oplus({\bf 216,2})(13)$\\
%
${\bf 42120}$&=&
$({\bf \overline{36},1})(-18)
\oplus({\bf \overline{280},2})(-13)
\oplus({\bf \overline{8},2})(-13)
\oplus({\bf 1232,3})(-8)
\oplus({\bf \overline{945},1})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 63,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 5544,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 216,2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 10780,1})(2)
\oplus({\bf 1280,3})(2)
\oplus({\bf 1280,1})(2)
\oplus({\bf 36,5})(2)
\oplus({\bf 36,3})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 28,3})(2)
\oplus({\bf 2520,2})(7)
\oplus({\bf 168,4})(7)
\oplus({\bf 168,2})(7)
\oplus({\bf 336,3})(12)$\\
%
${\bf \overline{42120}}$&=&
$({\bf 36,1})(18)
\oplus({\bf 280,2})(13)
\oplus({\bf 8,2})(13)
\oplus({\bf 1232,3})(8)
\oplus({\bf 945,1})(8)
\oplus({\bf 63,3})(8)
\oplus({\bf 63,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf \overline{5544},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{216},2})(3)
\oplus({\bf \overline{8},4})(3)
\oplus({\bf \overline{8},2})(3)
\oplus({\bf \overline{10780},1})(-2)
\oplus({\bf \overline{1280},3})(-2)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{36},5})(-2)
\oplus({\bf \overline{36},3})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{28},3})(-2)
\oplus({\bf \overline{2520},2})(-7)
\oplus({\bf \overline{168},4})(-7)
\oplus({\bf \overline{168},2})(-7)
\oplus({\bf \overline{336},3})(-12)$\\
%
${\bf 43560}$&=&
$({\bf 9072,1})(-7)
\oplus({\bf 2520',2})(-2)
\oplus({\bf 5376,2})(-2)
\oplus({\bf 1680,3})(3)
\oplus({\bf 1680,1})(3)
\oplus({\bf 1512',3})(3)
\oplus({\bf 1008,1})(3)
\oplus({\bf \overline{630},4})(8)
\oplus({\bf \overline{630},2})(8)
\oplus({\bf \overline{336},2})(8)
\oplus({\bf \overline{378},2})(8)
\oplus({\bf \overline{120},3})(13)
\oplus({\bf \overline{168},3})(13)
\oplus({\bf \overline{168},1})(13)
\oplus({\bf \overline{56},1})(13)
\oplus({\bf \overline{36},2})(18)
\oplus({\bf \overline{28},2})(18)
\oplus({\bf \overline{8},1})(23)$\\
%
${\bf \overline{43560}}$&=&
$({\bf \overline{9072},1})(7)
\oplus({\bf \overline{2520'},2})(2)
\oplus({\bf \overline{5376},2})(2)
\oplus({\bf \overline{1680},3})(-3)
\oplus({\bf \overline{1680},1})(-3)
\oplus({\bf \overline{1512'},3})(-3)
\oplus({\bf \overline{1008},1})(-3)
\oplus({\bf 630,4})(-8)
\oplus({\bf 630,2})(-8)
\oplus({\bf 336,2})(-8)
\oplus({\bf 378,2})(-8)
\oplus({\bf 120,3})(-13)
\oplus({\bf 168,3})(-13)
\oplus({\bf 168,1})(-13)
\oplus({\bf 56,1})(-13)
\oplus({\bf 36,2})(-18)
\oplus({\bf 28,2})(-18)
\oplus({\bf 8,1})(-23)$\\
%
${\bf 45045}$&=&
$({\bf \overline{1512'},2})(9)
\oplus({\bf 11088,1})(4)
\oplus({\bf 630,3})(4)
\oplus({\bf 630,1})(4)
\oplus({\bf 378,3})(4)
\oplus({\bf 378,1})(4)
\oplus({\bf 4752,2})(-1)
\oplus({\bf 120,2})(-1)
\oplus({\bf 2800,2})(-1)
\oplus({\bf 168,4})(-1)
\oplus2({\bf 168,2})(-1)
\oplus({\bf 56,4})(-1)
\oplus({\bf 56,2})(-1)
\oplus({\bf 924,1})(-6)
\oplus({\bf 1280,3})(-6)
\oplus({\bf 1280,1})(-6)
\oplus({\bf 36,3})(-6)
\oplus({\bf 36,1})(-6)
\oplus({\bf 420,3})(-6)
\oplus({\bf 28,5})(-6)
\oplus2({\bf 28,3})(-6)
\oplus({\bf 28,1})(-6)
\oplus({\bf 280,2})(-11)
\oplus({\bf 216,4})(-11)
\oplus({\bf 216,2})(-11)
\oplus({\bf 8,4})(-11)
\oplus({\bf 8,2})(-11)
\oplus({\bf 63,3})(-16)$\\
%
${\bf \overline{45045}}$&=&
$({\bf 1512',2})(-9)
\oplus({\bf \overline{11088},1})(-4)
\oplus({\bf \overline{630},3})(-4)
\oplus({\bf \overline{630},1})(-4)
\oplus({\bf \overline{378},3})(-4)
\oplus({\bf \overline{378},1})(-4)
\oplus({\bf \overline{4752},2})(1)
\oplus({\bf \overline{2800},2})(1)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{168},4})(1)
\oplus2({\bf \overline{168},2})(1)
\oplus({\bf \overline{56},4})(1)
\oplus({\bf \overline{56},2})(1)
\oplus({\bf \overline{924},1})(6)
\oplus({\bf \overline{1280},3})(6)
\oplus({\bf \overline{1280},1})(6)
\oplus({\bf \overline{420},3})(6)
\oplus({\bf \overline{36},3})(6)
\oplus({\bf \overline{36},1})(6)
\oplus({\bf \overline{28},5})(6)
\oplus2({\bf \overline{28},3})(6)
\oplus({\bf \overline{28},1})(6)
\oplus({\bf \overline{280},2})(11)
\oplus({\bf \overline{216},4})(11)
\oplus({\bf \overline{216},2})(11)
\oplus({\bf \overline{8},4})(11)
\oplus({\bf \overline{8},2})(11)
\oplus({\bf 63,3})(16)$\\
%
${\bf 45045'}$&=&
$({\bf \overline{5775},1})(-8)
\oplus({\bf 6600,2})(-3)
\oplus({\bf 1800,2})(-3)
\oplus({\bf 4620,1})(2)
\oplus({\bf 2100,3})(2)
\oplus({\bf 2100,1})(2)
\oplus({\bf 420,3})(2)
\oplus({\bf 1512',2})(7)
\oplus({\bf 504,4})(7)
\oplus({\bf 504,2})(7)
\oplus({\bf 56,4})(7)
\oplus({\bf \overline{378},3})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf \overline{56},4})(17)$\\
%
${\bf \overline{45045'}}$&=&
$({\bf 5775,1})(8)
\oplus({\bf \overline{6600},2})(3)
\oplus({\bf \overline{1800},2})(3)
\oplus({\bf \overline{4620},1})(-2)
\oplus({\bf \overline{2100},3})(-2)
\oplus({\bf \overline{2100},1})(-2)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{1512'},2})(-7)
\oplus({\bf \overline{504},4})(-7)
\oplus({\bf \overline{504},2})(-7)
\oplus({\bf \overline{56},4})(-7)
\oplus({\bf 378,3})(-12)
\oplus({\bf 70,5})(-12)
\oplus({\bf 70,3})(-12)
\oplus({\bf 56,4})(-17)$\\
%
${\bf 45375}$&=&
$({\bf 120,4})(15)
\oplus({\bf 924,3})(10)
\oplus({\bf 36,5})(10)
\oplus({\bf 36,3})(10)
\oplus({\bf 4032,2})(5)
\oplus({\bf 280,4})(5)
\oplus({\bf 280,2})(5)
\oplus({\bf 8,6})(5)
\oplus({\bf 8,4})(5)
\oplus({\bf 8,2})(5)
\oplus({\bf 13104,1})(0)
\oplus({\bf 1232,3})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 63,5})(0)
\oplus({\bf 63,3})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4032},2})(-5)
\oplus({\bf \overline{280},4})(-5)
\oplus({\bf \overline{280},2})(-5)
\oplus({\bf \overline{8},6})(-5)
\oplus({\bf \overline{8},4})(-5)
\oplus({\bf \overline{8},2})(-5)
\oplus({\bf \overline{924},3})(-10)
\oplus({\bf \overline{36},5})(-10)
\oplus({\bf \overline{36},3})(-10)
\oplus({\bf \overline{120},4})(-15)$\\
%
${\bf 46200}$&=&
$({\bf 8400,1})(-7)
\oplus({\bf 5376,2})(-2)
\oplus({\bf 2100,2})(-2)
\oplus({\bf 1512,2})(-2)
\oplus({\bf 1680,1})(3)
\oplus({\bf 1512',3})(3)
\oplus({\bf 1512',1})(3)
\oplus({\bf 1008,3})(3)
\oplus({\bf 1008,1})(3)
\oplus({\bf 504,3})(3)
\oplus({\bf 504,1})(3)
\oplus({\bf \overline{630},2})(8)
\oplus({\bf \overline{336},2})(8)
\oplus({\bf \overline{378},4})(8)
\oplus2({\bf \overline{378},2})(8)
\oplus({\bf 70,2})(8)
\oplus({\bf \overline{168},3})(13)
\oplus({\bf \overline{168},1})(13)
\oplus({\bf \overline{56},3})(13)
\oplus({\bf \overline{56},1})(13)
\oplus({\bf \overline{28},2})(18)$\\
%
${\bf \overline{46200}}$&=&
$({\bf \overline{8400},1})(7)
\oplus({\bf \overline{5376},2})(2)
\oplus({\bf \overline{2100},2})(2)
\oplus({\bf \overline{1512},2})(2)
\oplus({\bf \overline{1680},1})(-3)
\oplus({\bf \overline{1512'},3})(-3)
\oplus({\bf \overline{1512'},1})(-3)
\oplus({\bf \overline{1008},3})(-3)
\oplus({\bf \overline{1008},1})(-3)
\oplus({\bf \overline{504},3})(-3)
\oplus({\bf \overline{504},1})(-3)
\oplus({\bf 630,2})(-8)
\oplus({\bf 336,2})(-8)
\oplus({\bf 378,4})(-8)
\oplus2({\bf 378,2})(-8)
\oplus({\bf 70,2})(-8)
\oplus({\bf 168,3})(-13)
\oplus({\bf 168,1})(-13)
\oplus({\bf 56,3})(-13)
\oplus({\bf 56,1})(-13)
\oplus({\bf 28,2})(-18)$\\
%
${\bf 46200'}$&=&
$({\bf \overline{280},1})(15)
\oplus({\bf \overline{1280},2})(10)
\oplus({\bf \overline{36},2})(10)
\oplus({\bf \overline{2520},3})(5)
\oplus({\bf \overline{2800},1})(5)
\oplus({\bf \overline{168},3})(5)
\oplus({\bf \overline{168},1})(5)
\oplus({\bf 7350,2})(0)
\oplus({\bf \overline{336},4})(0)
\oplus({\bf \overline{336},2})(0)
\oplus({\bf \overline{378},2})(0)
\oplus({\bf 8400',1})(-5)
\oplus({\bf 1008,3})(-5)
\oplus({\bf 1008,1})(-5)
\oplus({\bf 1176,2})(-10)$\\
%
${\bf \overline{46200'}}$&=&
$({\bf 280,1})(-15)
\oplus({\bf 1280,2})(-10)
\oplus({\bf 36,2})(-10)
\oplus({\bf 2520,3})(-5)
\oplus({\bf 2800,1})(-5)
\oplus({\bf 168,3})(-5)
\oplus({\bf 168,1})(-5)
\oplus({\bf \overline{7350},2})(0)
\oplus({\bf 336,4})(0)
\oplus({\bf 336,2})(0)
\oplus({\bf 378,2})(0)
\oplus({\bf \overline{8400'},1})(5)
\oplus({\bf \overline{1008},3})(5)
\oplus({\bf \overline{1008},1})(5)
\oplus({\bf \overline{1176},2})(10)$\\
%
${\bf 47190}$&=&
$({\bf \overline{1680},2})(9)
\oplus({\bf 12474,1})(4)
\oplus({\bf 630,3})(4)
\oplus({\bf 630,1})(4)
\oplus({\bf 336,3})(4)
\oplus({\bf 336,1})(4)
\oplus({\bf 4752,2})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 120,2})(-1)
\oplus({\bf 2520,2})(-1)
\oplus({\bf 168,4})(-1)
\oplus2({\bf 168,2})(-1)
\oplus({\bf 924,3})(-6)
\oplus({\bf 1280,3})(-6)
\oplus({\bf 1280,1})(-6)
\oplus({\bf 36,5})(-6)
\oplus2({\bf 36,3})(-6)
\oplus({\bf 36,1})(-6)
\oplus({\bf 28,3})(-6)
\oplus({\bf 28,1})(-6)
\oplus({\bf 280,4})(-11)
\oplus({\bf 280,2})(-11)
\oplus({\bf 216,2})(-11)
\oplus({\bf 8,4})(-11)
\oplus2({\bf 8,2})(-11)
\oplus({\bf 63,3})(-16)
\oplus({\bf 63,1})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf 1,1})(-16)
\oplus({\bf \overline{8},2})(-21)$\\
%
${\bf \overline{47190}}$&=&
$({\bf 1680,2})(-9)
\oplus({\bf \overline{12474},1})(-4)
\oplus({\bf \overline{630},3})(-4)
\oplus({\bf \overline{630},1})(-4)
\oplus({\bf \overline{336},3})(-4)
\oplus({\bf \overline{336},1})(-4)
\oplus({\bf \overline{4752},2})(1)
\oplus({\bf \overline{2520},2})(1)
\oplus({\bf \overline{120},4})(1)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{168},4})(1)
\oplus2({\bf \overline{168},2})(1)
\oplus({\bf \overline{924},3})(6)
\oplus({\bf \overline{1280},3})(6)
\oplus({\bf \overline{1280},1})(6)
\oplus({\bf \overline{36},5})(6)
\oplus2({\bf \overline{36},3})(6)
\oplus({\bf \overline{36},1})(6)
\oplus({\bf \overline{28},3})(6)
\oplus({\bf \overline{28},1})(6)
\oplus({\bf \overline{280},4})(11)
\oplus({\bf \overline{280},2})(11)
\oplus({\bf \overline{216},2})(11)
\oplus({\bf \overline{8},4})(11)
\oplus2({\bf \overline{8},2})(11)
\oplus({\bf 63,3})(16)
\oplus({\bf 63,1})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf 1,1})(16)
\oplus({\bf 8,2})(21)$\\
%
${\bf 47190'}$&=&
$({\bf 11088',1})(-7)
\oplus({\bf 5544',2})(-2)
\oplus({\bf 2520',2})(-2)
\oplus({\bf 1848,3})(3)
\oplus({\bf 1680,3})(3)
\oplus({\bf 1680,1})(3)
\oplus({\bf \overline{330},4})(8)
\oplus({\bf \overline{630},4})(8)
\oplus({\bf \overline{630},2})(8)
\oplus({\bf \overline{336},2})(8)
\oplus({\bf \overline{120},5})(13)
\oplus({\bf \overline{120},3})(13)
\oplus({\bf \overline{168},3})(13)
\oplus({\bf \overline{168},1})(13)
\oplus({\bf \overline{36},4})(18)
\oplus({\bf \overline{36},2})(18)
\oplus({\bf \overline{28},2})(18)
\oplus({\bf \overline{8},3})(23)
\oplus({\bf \overline{8},1})(23)
\oplus({\bf 1,2})(28)$\\
%
${\bf \overline{47190'}}$&=&
$({\bf \overline{11088'},1})(7)
\oplus({\bf \overline{5544'},2})(2)
\oplus({\bf \overline{2520'},2})(2)
\oplus({\bf \overline{1848},3})(-3)
\oplus({\bf \overline{1680},3})(-3)
\oplus({\bf \overline{1680},1})(-3)
\oplus({\bf 330,4})(-8)
\oplus({\bf 630,4})(-8)
\oplus({\bf 630,2})(-8)
\oplus({\bf 336,2})(-8)
\oplus({\bf 120,5})(-13)
\oplus({\bf 120,3})(-13)
\oplus({\bf 168,3})(-13)
\oplus({\bf 168,1})(-13)
\oplus({\bf 36,4})(-18)
\oplus({\bf 36,2})(-18)
\oplus({\bf 28,2})(-18)
\oplus({\bf 8,3})(-23)
\oplus({\bf 8,1})(-23)
\oplus({\bf 1,2})(-28)$\\
%
${\bf 48048}$&=&
$({\bf \overline{1716},2})(10)
\oplus({\bf \overline{12936},1})(5)
\oplus({\bf \overline{792},3})(5)
\oplus({\bf \overline{792},1})(5)
\oplus({\bf 6006,2})(0)
\oplus({\bf 330,4})(0)
\oplus({\bf 330,2})(0)
\oplus({\bf 2520'',3})(-5)
\oplus({\bf 120,5})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 924,4})(-10)
\oplus({\bf 36,6})(-10)
\oplus({\bf 36,4})(-10)
\oplus({\bf 280,5})(-15)
\oplus({\bf 8,7})(-15)
\oplus({\bf 8,5})(-15)
\oplus({\bf 63,6})(-20)
\oplus({\bf 1,8})(-20)
\oplus({\bf 1,6})(-20)
\oplus({\bf \overline{8},7})(-25)$\\
%
${\bf \overline{48048}}$&=&
$({\bf 1716,2})(-10)
\oplus({\bf 12936,1})(-5)
\oplus({\bf 792,3})(-5)
\oplus({\bf 792,1})(-5)
\oplus({\bf \overline{6006},2})(0)
\oplus({\bf \overline{330},4})(0)
\oplus({\bf \overline{330},2})(0)
\oplus({\bf \overline{2520''},3})(5)
\oplus({\bf \overline{120},5})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{924},4})(10)
\oplus({\bf \overline{36},6})(10)
\oplus({\bf \overline{36},4})(10)
\oplus({\bf \overline{280},5})(15)
\oplus({\bf \overline{8},7})(15)
\oplus({\bf \overline{8},5})(15)
\oplus({\bf 63,6})(20)
\oplus({\bf 1,8})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 8,7})(25)$\\
%
${\bf 48620}$&=&
$({\bf \overline{11440},1})(-9)
\oplus({\bf \overline{6435},2})(-4)
\oplus({\bf 3432,3})(1)
\oplus({\bf 1716,4})(6)
\oplus({\bf 792,5})(11)
\oplus({\bf \overline{330},6})(16)
\oplus({\bf \overline{120},7})(21)
\oplus({\bf \overline{36},8})(26)
\oplus({\bf \overline{8},9})(31)
\oplus({\bf 1,10})(36)$\\
%
${\bf \overline{48620}}$&=&
$({\bf 11440,1})(9)
\oplus({\bf 6435,2})(4)
\oplus({\bf \overline{3432},3})(-1)
\oplus({\bf \overline{1716},4})(-6)
\oplus({\bf \overline{792},5})(-11)
\oplus({\bf 330,6})(-16)
\oplus({\bf 120,7})(-21)
\oplus({\bf 36,8})(-26)
\oplus({\bf 8,9})(-31)
\oplus({\bf 1,10})(-36)$\\
%
${\bf 49280}$&=&
$({\bf \overline{1848},2})(9)
\oplus({\bf 13824,1})(4)
\oplus({\bf 330,3})(4)
\oplus({\bf 330,1})(4)
\oplus({\bf 630,3})(4)
\oplus({\bf 630,1})(4)
\oplus({\bf 2520'',2})(-1)
\oplus({\bf 4752,2})(-1)
\oplus({\bf 120,4})(-1)
\oplus2({\bf 120,2})(-1)
\oplus({\bf 168,4})(-1)
\oplus({\bf 168,2})(-1)
\oplus({\bf 924,3})(-6)
\oplus({\bf 924,1})(-6)
\oplus({\bf 1280,3})(-6)
\oplus({\bf 36,5})(-6)
\oplus2({\bf 36,3})(-6)
\oplus({\bf 36,1})(-6)
\oplus({\bf 28,5})(-6)
\oplus({\bf 28,3})(-6)
\oplus({\bf 280,4})(-11)
\oplus({\bf 280,2})(-11)
\oplus({\bf 216,4})(-11)
\oplus({\bf 8,6})(-11)
\oplus2({\bf 8,4})(-11)
\oplus({\bf 8,2})(-11)
\oplus({\bf 63,5})(-16)
\oplus({\bf 63,3})(-16)
\oplus({\bf 1,5})(-16)
\oplus({\bf 1,3})(-16)
\oplus({\bf \overline{8},4})(-21)$\\
%
${\bf \overline{49280}}$&=&
$({\bf 1848,2})(-9)
\oplus({\bf \overline{13824},1})(-4)
\oplus({\bf \overline{330},3})(-4)
\oplus({\bf \overline{330},1})(-4)
\oplus({\bf \overline{630},3})(-4)
\oplus({\bf \overline{630},1})(-4)
\oplus({\bf \overline{2520''},2})(1)
\oplus({\bf \overline{4752},2})(1)
\oplus({\bf \overline{120},4})(1)
\oplus2({\bf \overline{120},2})(1)
\oplus({\bf \overline{168},4})(1)
\oplus({\bf \overline{168},2})(1)
\oplus({\bf \overline{924},3})(6)
\oplus({\bf \overline{924},1})(6)
\oplus({\bf \overline{1280},3})(6)
\oplus({\bf \overline{36},5})(6)
\oplus2({\bf \overline{36},3})(6)
\oplus({\bf \overline{36},1})(6)
\oplus({\bf \overline{28},5})(6)
\oplus({\bf \overline{28},3})(6)
\oplus({\bf \overline{280},4})(11)
\oplus({\bf \overline{280},2})(11)
\oplus({\bf \overline{216},4})(11)
\oplus({\bf \overline{8},6})(11)
\oplus2({\bf \overline{8},4})(11)
\oplus({\bf \overline{8},2})(11)
\oplus({\bf 63,5})(16)
\oplus({\bf 63,3})(16)
\oplus({\bf 1,5})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf 8,4})(21)$\\
%
${\bf 50050}$&=&
$({\bf \overline{280},2})(-13)
\oplus({\bf 1232,1})(-8)
\oplus({\bf \overline{945},3})(-8)
\oplus({\bf \overline{945},1})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 63,1})(-8)
\oplus({\bf 5544,2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 1800,2})(-3)
\oplus({\bf 216,4})(-3)
\oplus2({\bf 216,2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 11880,1})(2)
\oplus({\bf 1280,3})(2)
\oplus({\bf 1280,1})(2)
\oplus({\bf 36,3})(2)
\oplus({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 28,5})(2)
\oplus2({\bf 28,3})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 2800,2})(7)
\oplus({\bf 168,4})(7)
\oplus({\bf 168,2})(7)
\oplus({\bf 56,4})(7)
\oplus({\bf 56,2})(7)
\oplus({\bf 378,3})(12)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 280,2})(13)
\oplus({\bf 1232,1})(8)
\oplus({\bf 945,3})(8)
\oplus({\bf 945,1})(8)
\oplus({\bf 63,3})(8)
\oplus({\bf 63,1})(8)
\oplus({\bf \overline{5544},2})(3)
\oplus({\bf \overline{1800},2})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{216},4})(3)
\oplus2({\bf \overline{216},2})(3)
\oplus({\bf \overline{8},4})(3)
\oplus({\bf \overline{8},2})(3)
\oplus({\bf \overline{11880},1})(-2)
\oplus({\bf \overline{1280},3})(-2)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{36},3})(-2)
\oplus({\bf \overline{28},5})(-2)
\oplus2({\bf \overline{28},3})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{2800},2})(-7)
\oplus({\bf \overline{168},4})(-7)
\oplus({\bf \overline{168},2})(-7)
\oplus({\bf \overline{56},4})(-7)
\oplus({\bf \overline{56},2})(-7)
\oplus({\bf \overline{378},3})(-12)$\\
%
${\bf 51480}$&=&
$({\bf 11880',1})(-7)
\oplus({\bf 4620',2})(-2)
\oplus({\bf 4620,2})(-2)
\oplus({\bf 792,1})(3)
\oplus({\bf 1848,3})(3)
\oplus({\bf 1848,1})(3)
\oplus({\bf 1512',3})(3)
\oplus({\bf \overline{330},2})(8)
\oplus({\bf \overline{630},4})(8)
\oplus({\bf \overline{630},2})(8)
\oplus({\bf \overline{378},4})(8)
\oplus({\bf \overline{120},3})(13)
\oplus({\bf \overline{168},5})(13)
\oplus({\bf \overline{168},3})(13)
\oplus({\bf \overline{56},5})(13)
\oplus({\bf \overline{36},4})(18)
\oplus({\bf \overline{28},6})(18)
\oplus({\bf \overline{28},4})(18)
\oplus({\bf \overline{8},5})(23)$\\
%
${\bf \overline{51480}}$&=&
$({\bf \overline{11880'},1})(7)
\oplus({\bf \overline{4620'},2})(2)
\oplus({\bf \overline{4620},2})(2)
\oplus({\bf \overline{792},1})(-3)
\oplus({\bf \overline{1848},3})(-3)
\oplus({\bf \overline{1848},1})(-3)
\oplus({\bf \overline{1512'},3})(-3)
\oplus({\bf 330,2})(-8)
\oplus({\bf 630,4})(-8)
\oplus({\bf 630,2})(-8)
\oplus({\bf 378,4})(-8)
\oplus({\bf 120,3})(-13)
\oplus({\bf 168,5})(-13)
\oplus({\bf 168,3})(-13)
\oplus({\bf 56,5})(-13)
\oplus({\bf 36,4})(-18)
\oplus({\bf 28,6})(-18)
\oplus({\bf 28,4})(-18)
\oplus({\bf 8,5})(-23)$\\
%
${\bf 57750}$&=&
$({\bf \overline{4200},1})(-9)
\oplus({\bf \overline{7680},2})(-4)
\oplus({\bf \overline{945},2})(-4)
\oplus({\bf 720,2})(-4)
\oplus({\bf 8400,1})(1)
\oplus({\bf 1800,3})(1)
\oplus({\bf 1800,1})(1)
\oplus({\bf 1344,3})(1)
\oplus({\bf 1344,1})(1)
\oplus({\bf 216,3})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 2100,2})(6)
\oplus({\bf 1512,2})(6)
\oplus({\bf 420,4})(6)
\oplus2({\bf 420,2})(6)
\oplus({\bf 28,2})(6)
\oplus({\bf 504,3})(11)
\oplus({\bf 504,1})(11)
\oplus({\bf 56,3})(11)
\oplus({\bf 56,1})(11)
\oplus({\bf 70,2})(16)$\\
%
${\bf \overline{57750}}$&=&
$({\bf 4200,1})(9)
\oplus({\bf 7680,2})(4)
\oplus({\bf 945,2})(4)
\oplus({\bf 720,2})(4)
\oplus({\bf \overline{8400},1})(-1)
\oplus({\bf \overline{1800},3})(-1)
\oplus({\bf \overline{1800},1})(-1)
\oplus({\bf \overline{1344},3})(-1)
\oplus({\bf \overline{1344},1})(-1)
\oplus({\bf \overline{216},3})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{2100},2})(-6)
\oplus({\bf \overline{1512},2})(-6)
\oplus({\bf \overline{420},4})(-6)
\oplus2({\bf \overline{420},2})(-6)
\oplus({\bf \overline{28},2})(-6)
\oplus({\bf \overline{504},3})(-11)
\oplus({\bf \overline{504},1})(-11)
\oplus({\bf \overline{56},3})(-11)
\oplus({\bf \overline{56},1})(-11)
\oplus({\bf 70,2})(-16)$\\
%
${\bf 60060}$&=&
$({\bf 14784',1})(-7)
\oplus({\bf 4620',2})(-2)
\oplus({\bf 5544',2})(-2)
\oplus({\bf 792,3})(3)
\oplus({\bf 1848,3})(3)
\oplus({\bf 1848,1})(3)
\oplus({\bf 1680,3})(3)
\oplus({\bf \overline{330},4})(8)
\oplus({\bf \overline{330},2})(8)
\oplus({\bf \overline{630},4})(8)
\oplus({\bf \overline{630},2})(8)
\oplus({\bf \overline{336},4})(8)
\oplus({\bf \overline{120},5})(13)
\oplus({\bf \overline{120},3})(13)
\oplus({\bf \overline{120},1})(13)
\oplus({\bf \overline{168},5})(13)
\oplus({\bf \overline{168},3})(13)
\oplus({\bf \overline{36},6})(18)
\oplus({\bf \overline{36},4})(18)
\oplus({\bf \overline{36},2})(18)
\oplus({\bf \overline{28},4})(18)
\oplus({\bf \overline{8},5})(23)
\oplus({\bf \overline{8},3})(23)
\oplus({\bf 1,4})(28)$\\
%
${\bf \overline{60060}}$&=&
$({\bf \overline{14784'},1})(7)
\oplus({\bf \overline{4620'},2})(2)
\oplus({\bf \overline{5544'},2})(2)
\oplus({\bf \overline{792},3})(-3)
\oplus({\bf \overline{1848},3})(-3)
\oplus({\bf \overline{1848},1})(-3)
\oplus({\bf \overline{1680},3})(-3)
\oplus({\bf 330,4})(-8)
\oplus({\bf 330,2})(-8)
\oplus({\bf 630,4})(-8)
\oplus({\bf 630,2})(-8)
\oplus({\bf 336,4})(-8)
\oplus({\bf 120,5})(-13)
\oplus({\bf 120,3})(-13)
\oplus({\bf 120,1})(-13)
\oplus({\bf 168,5})(-13)
\oplus({\bf 168,3})(-13)
\oplus({\bf 36,6})(-18)
\oplus({\bf 36,4})(-18)
\oplus({\bf 36,2})(-18)
\oplus({\bf 28,4})(-18)
\oplus({\bf 8,5})(-23)
\oplus({\bf 8,3})(-23)
\oplus({\bf 1,4})(-28)$\\
%
${\bf 61425}$&=&
$({\bf 630,1})(12)
\oplus({\bf 4752,2})(7)
\oplus({\bf 120,2})(7)
\oplus({\bf 168,2})(7)
\oplus({\bf 15400,1})(2)
\oplus({\bf 924,3})(2)
\oplus({\bf 924,1})(2)
\oplus({\bf 1280,3})(2)
\oplus({\bf 1280,1})(2)
\oplus({\bf 36,3})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 28,3})(2)
\oplus({\bf 3080,2})(-3)
\oplus({\bf 4200,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 216,4})(-3)
\oplus({\bf 216,2})(-3)
\oplus({\bf 8,4})(-3)
\oplus({\bf 8,2})(-3)
\oplus({\bf 945,3})(-8)
\oplus({\bf 945,1})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 63,5})(-8)
\oplus2({\bf 63,3})(-8)
\oplus({\bf 63,1})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf \overline{216},4})(-13)
\oplus({\bf \overline{216},2})(-13)
\oplus({\bf \overline{8},4})(-13)
\oplus({\bf \overline{8},2})(-13)
\oplus({\bf \overline{28},3})(-18)$\\
%
${\bf \overline{61425}}$&=&
$({\bf \overline{630},1})(-12)
\oplus({\bf \overline{4752},2})(-7)
\oplus({\bf \overline{120},2})(-7)
\oplus({\bf \overline{168},2})(-7)
\oplus({\bf \overline{15400},1})(-2)
\oplus({\bf \overline{924},3})(-2)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{1280},3})(-2)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{36},3})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{28},3})(-2)
\oplus({\bf \overline{3080},2})(3)
\oplus({\bf \overline{4200},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf \overline{216},4})(3)
\oplus({\bf \overline{216},2})(3)
\oplus({\bf \overline{8},4})(3)
\oplus({\bf \overline{8},2})(3)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf 720,3})(8)
\oplus({\bf 63,5})(8)
\oplus2({\bf 63,3})(8)
\oplus({\bf 63,1})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 216,4})(13)
\oplus({\bf 216,2})(13)
\oplus({\bf 8,4})(13)
\oplus({\bf 8,2})(13)
\oplus({\bf 28,3})(18)$\\
%
${\bf 63360}$&=&
$({\bf \overline{7680},1})(-8)
\oplus({\bf 8400,2})(-3)
\oplus({\bf 1800,2})(-3)
\oplus({\bf 1344,2})(-3)
\oplus({\bf 5376,1})(2)
\oplus({\bf 2100,3})(2)
\oplus({\bf 2100,1})(2)
\oplus({\bf 1512,3})(2)
\oplus({\bf 1512,1})(2)
\oplus({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 1512',2})(7)
\oplus({\bf 1008,2})(7)
\oplus({\bf 504,4})(7)
\oplus2({\bf 504,2})(7)
\oplus({\bf 56,2})(7)
\oplus({\bf \overline{378},3})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf \overline{56},2})(17)$\\
%
${\bf \overline{63360}}$&=&
$({\bf 7680,1})(8)
\oplus({\bf \overline{8400},2})(3)
\oplus({\bf \overline{1800},2})(3)
\oplus({\bf \overline{1344},2})(3)
\oplus({\bf \overline{5376},1})(-2)
\oplus({\bf \overline{2100},3})(-2)
\oplus({\bf \overline{2100},1})(-2)
\oplus({\bf \overline{1512},3})(-2)
\oplus({\bf \overline{1512},1})(-2)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{1512'},2})(-7)
\oplus({\bf \overline{1008},2})(-7)
\oplus({\bf \overline{504},4})(-7)
\oplus2({\bf \overline{504},2})(-7)
\oplus({\bf \overline{56},2})(-7)
\oplus({\bf 378,3})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 70,3})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 56,2})(-17)$\\
%
${\bf 64152}$&=&
$({\bf \overline{216},1})(15)
\oplus({\bf \overline{1280},2})(10)
\oplus({\bf \overline{420},2})(10)
\oplus({\bf \overline{28},2})(10)
\oplus({\bf \overline{2520},1})(5)
\oplus({\bf \overline{2800},3})(5)
\oplus({\bf \overline{2800},1})(5)
\oplus({\bf \overline{504},1})(5)
\oplus({\bf \overline{168},3})(5)
\oplus({\bf \overline{168},1})(5)
\oplus({\bf \overline{56},3})(5)
\oplus({\bf \overline{56},1})(5)
\oplus({\bf 7350,2})(0)
\oplus({\bf 3584,2})(0)
\oplus({\bf \overline{336},2})(0)
\oplus({\bf \overline{378},4})(0)
\oplus2({\bf \overline{378},2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 10584,1})(-5)
\oplus({\bf 1008,3})(-5)
\oplus({\bf 1008,1})(-5)
\oplus({\bf 504,3})(-5)
\oplus({\bf 504,1})(-5)
\oplus({\bf 1512,2})(-10)$\\
%
${\bf \overline{64152}}$&=&
$({\bf 216,1})(-15)
\oplus({\bf 1280,2})(-10)
\oplus({\bf 420,2})(-10)
\oplus({\bf 28,2})(-10)
\oplus({\bf 2520,1})(-5)
\oplus({\bf 2800,3})(-5)
\oplus({\bf 2800,1})(-5)
\oplus({\bf 168,3})(-5)
\oplus({\bf 168,1})(-5)
\oplus({\bf 504,1})(-5)
\oplus({\bf 56,3})(-5)
\oplus({\bf 56,1})(-5)
\oplus({\bf \overline{7350},2})(0)
\oplus({\bf 336,2})(0)
\oplus({\bf 3584,2})(0)
\oplus({\bf 378,4})(0)
\oplus2({\bf 378,2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf \overline{10584},1})(5)
\oplus({\bf \overline{1008},3})(5)
\oplus({\bf \overline{1008},1})(5)
\oplus({\bf \overline{504},3})(5)
\oplus({\bf \overline{504},1})(5)
\oplus({\bf \overline{1512},2})(10)$\\
%
${\bf 67200}$&=&
$({\bf 120,2})(15)
\oplus({\bf 924,3})(10)
\oplus({\bf 924,1})(10)
\oplus({\bf 36,3})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 4032,2})(5)
\oplus({\bf 3080,2})(5)
\oplus({\bf 280,4})(5)
\oplus2({\bf 280,2})(5)
\oplus({\bf 8,4})(5)
\oplus({\bf 8,2})(5)
\oplus({\bf 17920,1})(0)
\oplus({\bf 1232,3})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 945,3})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,5})(0)
\oplus2({\bf 63,3})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{5544},2})(-5)
\oplus({\bf \overline{280},4})(-5)
\oplus({\bf \overline{280},2})(-5)
\oplus({\bf \overline{216},4})(-5)
\oplus({\bf \overline{216},2})(-5)
\oplus({\bf \overline{8},6})(-5)
\oplus2({\bf \overline{8},4})(-5)
\oplus({\bf \overline{8},2})(-5)
\oplus({\bf \overline{1280},3})(-10)
\oplus({\bf \overline{36},5})(-10)
\oplus({\bf \overline{36},3})(-10)
\oplus({\bf \overline{28},5})(-10)
\oplus({\bf \overline{28},3})(-10)
\oplus({\bf \overline{168},4})(-15)$\\
%
${\bf \overline{67200}}$&=&
$({\bf \overline{120},2})(-15)
\oplus({\bf \overline{924},3})(-10)
\oplus({\bf \overline{924},1})(-10)
\oplus({\bf \overline{36},3})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{4032},2})(-5)
\oplus({\bf \overline{3080},2})(-5)
\oplus({\bf \overline{280},4})(-5)
\oplus2({\bf \overline{280},2})(-5)
\oplus({\bf \overline{8},4})(-5)
\oplus({\bf \overline{8},2})(-5)
\oplus({\bf \overline{17920},1})(0)
\oplus({\bf 1232,3})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf \overline{945},3})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,5})(0)
\oplus2({\bf 63,3})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 5544,2})(5)
\oplus({\bf 280,4})(5)
\oplus({\bf 280,2})(5)
\oplus({\bf 216,4})(5)
\oplus({\bf 216,2})(5)
\oplus({\bf 8,6})(5)
\oplus2({\bf 8,4})(5)
\oplus({\bf 8,2})(5)
\oplus({\bf 1280,3})(10)
\oplus({\bf 36,5})(10)
\oplus({\bf 36,3})(10)
\oplus({\bf 28,5})(10)
\oplus({\bf 28,3})(10)
\oplus({\bf 168,4})(15)$\\
%
${\bf 70785}$&=&
$({\bf \overline{13860},1})(-8)
\oplus({\bf 11088',2})(-3)
\oplus({\bf 5544',3})(2)
\oplus({\bf 2520',1})(2)
\oplus({\bf 1848,4})(7)
\oplus({\bf 1680,2})(7)
\oplus({\bf \overline{330},5})(12)
\oplus({\bf \overline{630},3})(12)
\oplus({\bf \overline{336},1})(12)
\oplus({\bf \overline{120},4})(17)
\oplus({\bf \overline{168},2})(17)
\oplus({\bf \overline{36},3})(22)
\oplus({\bf \overline{28},1})(22)
\oplus({\bf \overline{8},2})(27)
\oplus({\bf 1,1})(32)$\\
%
${\bf \overline{70785}}$&=&
$({\bf 13860,1})(8)
\oplus({\bf \overline{11088'},2})(3)
\oplus({\bf \overline{5544'},3})(-2)
\oplus({\bf \overline{2520'},1})(-2)
\oplus({\bf \overline{1848},4})(-7)
\oplus({\bf \overline{1680},2})(-7)
\oplus({\bf 330,5})(-12)
\oplus({\bf 630,3})(-12)
\oplus({\bf 336,1})(-12)
\oplus({\bf 120,4})(-17)
\oplus({\bf 168,2})(-17)
\oplus({\bf 36,3})(-22)
\oplus({\bf 28,1})(-22)
\oplus({\bf 8,2})(-27)
\oplus({\bf 1,1})(-32)$\\
%
${\bf 71280}$&=&
$({\bf \overline{504},1})(13)
\oplus({\bf 3584,2})(8)
\oplus({\bf 378,2})(8)
\oplus({\bf 70,2})(8)
\oplus({\bf 10584,1})(3)
\oplus({\bf 2800,3})(3)
\oplus({\bf 2800,1})(3)
\oplus({\bf 168,1})(3)
\oplus({\bf 504,3})(3)
\oplus({\bf 504,1})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 8820,2})(-2)
\oplus({\bf 1280,2})(-2)
\oplus({\bf 1512,2})(-2)
\oplus({\bf 420,4})(-2)
\oplus2({\bf 420,2})(-2)
\oplus({\bf 28,2})(-2)
\oplus({\bf 4200,1})(-7)
\oplus({\bf 1344,3})(-7)
\oplus({\bf 1344,1})(-7)
\oplus({\bf 216,3})(-7)
\oplus({\bf 216,1})(-7)
\oplus({\bf 720,2})(-12)$\\
%
${\bf \overline{71280}}$&=&
$({\bf 504,1})(-13)
\oplus({\bf 3584,2})(-8)
\oplus({\bf \overline{378},2})(-8)
\oplus({\bf 70,2})(-8)
\oplus({\bf \overline{10584},1})(-3)
\oplus({\bf \overline{2800},3})(-3)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{504},3})(-3)
\oplus({\bf \overline{504},1})(-3)
\oplus({\bf \overline{168},1})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{8820},2})(2)
\oplus({\bf \overline{1512},2})(2)
\oplus({\bf \overline{1280},2})(2)
\oplus({\bf \overline{420},4})(2)
\oplus2({\bf \overline{420},2})(2)
\oplus({\bf \overline{28},2})(2)
\oplus({\bf \overline{4200},1})(7)
\oplus({\bf \overline{1344},3})(7)
\oplus({\bf \overline{1344},1})(7)
\oplus({\bf \overline{216},3})(7)
\oplus({\bf \overline{216},1})(7)
\oplus({\bf 720,2})(12)$\\
%
${\bf 76230}$&=&
$({\bf 630,3})(12)
\oplus({\bf 4752,2})(7)
\oplus({\bf 120,4})(7)
\oplus({\bf 120,2})(7)
\oplus({\bf 168,4})(7)
\oplus({\bf 168,2})(7)
\oplus({\bf 20412,1})(2)
\oplus({\bf 924,3})(2)
\oplus({\bf 924,1})(2)
\oplus({\bf 1280,3})(2)
\oplus({\bf 1280,1})(2)
\oplus({\bf 36,5})(2)
\oplus2({\bf 36,3})(2)
\oplus({\bf 36,1})(2)
\oplus({\bf 28,5})(2)
\oplus({\bf 28,3})(2)
\oplus({\bf 28,1})(2)
\oplus({\bf 4032,2})(-3)
\oplus({\bf 5544,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus2({\bf 280,2})(-3)
\oplus({\bf 216,4})(-3)
\oplus({\bf 216,2})(-3)
\oplus({\bf 8,6})(-3)
\oplus2({\bf 8,4})(-3)
\oplus2({\bf 8,2})(-3)
\oplus({\bf 1232,3})(-8)
\oplus({\bf 1232,1})(-8)
\oplus({\bf \overline{945},3})(-8)
\oplus({\bf 63,5})(-8)
\oplus2({\bf 63,3})(-8)
\oplus({\bf 63,1})(-8)
\oplus({\bf 1,5})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 1,1})(-8)
\oplus({\bf \overline{280},4})(-13)
\oplus({\bf \overline{280},2})(-13)
\oplus({\bf \overline{8},4})(-13)
\oplus({\bf \overline{8},2})(-13)
\oplus({\bf \overline{36},3})(-18)$\\
%
${\bf \overline{76230}}$&=&
$({\bf \overline{630},3})(-12)
\oplus({\bf \overline{4752},2})(-7)
\oplus({\bf \overline{120},4})(-7)
\oplus({\bf \overline{120},2})(-7)
\oplus({\bf \overline{168},4})(-7)
\oplus({\bf \overline{168},2})(-7)
\oplus({\bf \overline{20412},1})(-2)
\oplus({\bf \overline{924},3})(-2)
\oplus({\bf \overline{924},1})(-2)
\oplus({\bf \overline{1280},3})(-2)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{36},5})(-2)
\oplus2({\bf \overline{36},3})(-2)
\oplus({\bf \overline{36},1})(-2)
\oplus({\bf \overline{28},5})(-2)
\oplus({\bf \overline{28},3})(-2)
\oplus({\bf \overline{28},1})(-2)
\oplus({\bf \overline{4032},2})(3)
\oplus({\bf \overline{5544},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus2({\bf \overline{280},2})(3)
\oplus({\bf \overline{216},4})(3)
\oplus({\bf \overline{216},2})(3)
\oplus({\bf \overline{8},6})(3)
\oplus2({\bf \overline{8},4})(3)
\oplus2({\bf \overline{8},2})(3)
\oplus({\bf 1232,3})(8)
\oplus({\bf 1232,1})(8)
\oplus({\bf 945,3})(8)
\oplus({\bf 63,5})(8)
\oplus2({\bf 63,3})(8)
\oplus({\bf 63,1})(8)
\oplus({\bf 1,5})(8)
\oplus({\bf 1,3})(8)
\oplus({\bf 1,1})(8)
\oplus({\bf 280,4})(13)
\oplus({\bf 280,2})(13)
\oplus({\bf 8,4})(13)
\oplus({\bf 8,2})(13)
\oplus({\bf 36,3})(18)$\\
%
${\bf 76440}$&=&
$({\bf 2520'',1})(11)
\oplus({\bf 8316,2})(6)
\oplus({\bf 924,2})(6)
\oplus({\bf 15400',1})(1)
\oplus({\bf 3080,3})(1)
\oplus({\bf 3080,1})(1)
\oplus({\bf 280,3})(1)
\oplus({\bf 5775,2})(-4)
\oplus({\bf 945,4})(-4)
\oplus({\bf 945,2})(-4)
\oplus({\bf 63,4})(-4)
\oplus({\bf \overline{1800},3})(-9)
\oplus({\bf \overline{216},5})(-9)
\oplus({\bf \overline{216},3})(-9)
\oplus({\bf \overline{8},5})(-9)
\oplus({\bf \overline{420},4})(-14)
\oplus({\bf \overline{28},6})(-14)
\oplus({\bf \overline{28},4})(-14)
\oplus({\bf \overline{56},5})(-19)$\\
%
${\bf \overline{76440}}$&=&
$({\bf \overline{2520''},1})(-11)
\oplus({\bf \overline{8316},2})(-6)
\oplus({\bf \overline{924},2})(-6)
\oplus({\bf \overline{15400'},1})(-1)
\oplus({\bf \overline{3080},3})(-1)
\oplus({\bf \overline{3080},1})(-1)
\oplus({\bf \overline{280},3})(-1)
\oplus({\bf \overline{5775},2})(4)
\oplus({\bf \overline{945},4})(4)
\oplus({\bf \overline{945},2})(4)
\oplus({\bf 63,4})(4)
\oplus({\bf 1800,3})(9)
\oplus({\bf 216,5})(9)
\oplus({\bf 216,3})(9)
\oplus({\bf 8,5})(9)
\oplus({\bf 420,4})(14)
\oplus({\bf 28,6})(14)
\oplus({\bf 28,4})(14)
\oplus({\bf 56,5})(19)$\\
%
${\bf 83160}$&=&
$({\bf \overline{420},1})(14)
\oplus({\bf \overline{2800},2})(9)
\oplus({\bf \overline{504},2})(9)
\oplus({\bf \overline{56},2})(9)
\oplus({\bf 7350,1})(4)
\oplus({\bf 3584,3})(4)
\oplus({\bf 3584,1})(4)
\oplus({\bf 378,1})(4)
\oplus({\bf \overline{378},3})(4)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf 70,3})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 10584,2})(-1)
\oplus({\bf 2800,2})(-1)
\oplus({\bf 1008,2})(-1)
\oplus({\bf 504,4})(-1)
\oplus2({\bf 504,2})(-1)
\oplus({\bf 56,2})(-1)
\oplus({\bf 8820,1})(-6)
\oplus({\bf 1512,3})(-6)
\oplus({\bf 1512,1})(-6)
\oplus({\bf 420,3})(-6)
\oplus({\bf 420,1})(-6)
\oplus({\bf 1344,2})(-11)$\\
%
${\bf \overline{83160}}$&=&
$({\bf 420,1})(-14)
\oplus({\bf 2800,2})(-9)
\oplus({\bf 504,2})(-9)
\oplus({\bf 56,2})(-9)
\oplus({\bf \overline{7350},1})(-4)
\oplus({\bf 3584,3})(-4)
\oplus({\bf 3584,1})(-4)
\oplus({\bf 378,3})(-4)
\oplus({\bf 378,1})(-4)
\oplus({\bf \overline{378},1})(-4)
\oplus({\bf 70,3})(-4)
\oplus({\bf 70,1})(-4)
\oplus({\bf \overline{10584},2})(1)
\oplus({\bf \overline{1008},2})(1)
\oplus({\bf \overline{2800},2})(1)
\oplus({\bf \overline{504},4})(1)
\oplus2({\bf \overline{504},2})(1)
\oplus({\bf \overline{56},2})(1)
\oplus({\bf \overline{8820},1})(6)
\oplus({\bf \overline{1512},3})(6)
\oplus({\bf \overline{1512},1})(6)
\oplus({\bf \overline{420},3})(6)
\oplus({\bf \overline{420},1})(6)
\oplus({\bf \overline{1344},2})(11)$\\
%
${\bf 83160'}$&=&
$({\bf \overline{792},1})(13)
\oplus({\bf 6006,2})(8)
\oplus({\bf 330,2})(8)
\oplus({\bf 19656,1})(3)
\oplus({\bf 2520'',3})(3)
\oplus({\bf 2520'',1})(3)
\oplus({\bf 120,3})(3)
\oplus({\bf 8316,2})(-2)
\oplus({\bf 924,4})(-2)
\oplus({\bf 924,2})(-2)
\oplus({\bf 36,4})(-2)
\oplus({\bf 3080,3})(-7)
\oplus({\bf 280,5})(-7)
\oplus({\bf 280,3})(-7)
\oplus({\bf 8,5})(-7)
\oplus({\bf 945,4})(-12)
\oplus({\bf 63,6})(-12)
\oplus({\bf 63,4})(-12)
\oplus({\bf 1,6})(-12)
\oplus({\bf \overline{216},5})(-17)
\oplus({\bf \overline{8},7})(-17)
\oplus({\bf \overline{8},5})(-17)
\oplus({\bf \overline{28},6})(-22)$\\
%
${\bf \overline{83160'}}$&=&
$({\bf 792,1})(-13)
\oplus({\bf \overline{6006},2})(-8)
\oplus({\bf \overline{330},2})(-8)
\oplus({\bf \overline{19656},1})(-3)
\oplus({\bf \overline{2520''},3})(-3)
\oplus({\bf \overline{2520''},1})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{8316},2})(2)
\oplus({\bf \overline{924},4})(2)
\oplus({\bf \overline{924},2})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{3080},3})(7)
\oplus({\bf \overline{280},5})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{8},5})(7)
\oplus({\bf \overline{945},4})(12)
\oplus({\bf 63,6})(12)
\oplus({\bf 63,4})(12)
\oplus({\bf 1,6})(12)
\oplus({\bf 216,5})(17)
\oplus({\bf 8,7})(17)
\oplus({\bf 8,5})(17)
\oplus({\bf 28,6})(22)$\\
%
${\bf 84700}$&=&
$({\bf 2520,1})(11)
\oplus({\bf 8100,2})(6)
\oplus({\bf 1280,2})(6)
\oplus({\bf 14400,1})(1)
\oplus({\bf 4200,3})(1)
\oplus({\bf 4200,1})(1)
\oplus({\bf 280,3})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 7680,2})(-4)
\oplus({\bf 945,4})(-4)
\oplus({\bf 945,2})(-4)
\oplus({\bf 720,2})(-4)
\oplus({\bf 63,2})(-4)
\oplus({\bf \overline{1800},3})(-9)
\oplus({\bf \overline{1344},1})(-9)
\oplus({\bf \overline{216},3})(-9)
\oplus({\bf \overline{216},1})(-9)
\oplus({\bf \overline{8},1})(-9)
\oplus({\bf \overline{420},2})(-14)
\oplus({\bf \overline{28},2})(-14)
\oplus({\bf \overline{56},1})(-19)$\\
%
${\bf \overline{84700}}$&=&
$({\bf \overline{2520},1})(-11)
\oplus({\bf \overline{8100},2})(-6)
\oplus({\bf \overline{1280},2})(-6)
\oplus({\bf \overline{14400},1})(-1)
\oplus({\bf \overline{4200},3})(-1)
\oplus({\bf \overline{4200},1})(-1)
\oplus({\bf \overline{280},3})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{7680},2})(4)
\oplus({\bf \overline{945},4})(4)
\oplus({\bf \overline{945},2})(4)
\oplus({\bf 720,2})(4)
\oplus({\bf 63,2})(4)
\oplus({\bf 1800,3})(9)
\oplus({\bf 1344,1})(9)
\oplus({\bf 216,3})(9)
\oplus({\bf 216,1})(9)
\oplus({\bf 8,1})(9)
\oplus({\bf 420,2})(14)
\oplus({\bf 28,2})(14)
\oplus({\bf 56,1})(19)$\\
%
${\bf 85800}$&=&
$({\bf \overline{2100},2})(10)
\oplus({\bf \overline{14784},1})(5)
\oplus({\bf \overline{1512'},3})(5)
\oplus({\bf \overline{1512'},1})(5)
\oplus({\bf \overline{504},3})(5)
\oplus({\bf \overline{504},1})(5)
\oplus({\bf 11088,2})(0)
\oplus({\bf 630,2})(0)
\oplus({\bf 3584,2})(0)
\oplus({\bf 378,4})(0)
\oplus2({\bf 378,2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 4752,1})(-5)
\oplus({\bf 2800,3})(-5)
\oplus({\bf 2800,1})(-5)
\oplus({\bf 168,3})(-5)
\oplus({\bf 168,1})(-5)
\oplus({\bf 504,3})(-5)
\oplus({\bf 56,5})(-5)
\oplus2({\bf 56,3})(-5)
\oplus({\bf 56,1})(-5)
\oplus({\bf 1280,2})(-10)
\oplus({\bf 420,4})(-10)
\oplus({\bf 420,2})(-10)
\oplus({\bf 28,4})(-10)
\oplus({\bf 28,2})(-10)
\oplus({\bf 216,3})(-15)$\\
%
${\bf \overline{85800}}$&=&
$({\bf 2100,2})(-10)
\oplus({\bf 14784,1})(-5)
\oplus({\bf 1512',3})(-5)
\oplus({\bf 1512',1})(-5)
\oplus({\bf 504,3})(-5)
\oplus({\bf 504,1})(-5)
\oplus({\bf \overline{11088},2})(0)
\oplus({\bf 3584,2})(0)
\oplus({\bf \overline{630},2})(0)
\oplus({\bf \overline{378},4})(0)
\oplus2({\bf \overline{378},2})(0)
\oplus({\bf 70,4})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf \overline{4752},1})(5)
\oplus({\bf \overline{2800},3})(5)
\oplus({\bf \overline{2800},1})(5)
\oplus({\bf \overline{504},3})(5)
\oplus({\bf \overline{168},3})(5)
\oplus({\bf \overline{168},1})(5)
\oplus({\bf \overline{56},5})(5)
\oplus2({\bf \overline{56},3})(5)
\oplus({\bf \overline{56},1})(5)
\oplus({\bf \overline{1280},2})(10)
\oplus({\bf \overline{420},4})(10)
\oplus({\bf \overline{420},2})(10)
\oplus({\bf \overline{28},4})(10)
\oplus({\bf \overline{28},2})(10)
\oplus({\bf \overline{216},3})(15)$\\
%
${\bf 85800'}$&=&
$({\bf 18480,1})(-7)
\oplus({\bf 5544',2})(-2)
\oplus({\bf 4620,2})(-2)
\oplus({\bf 5376,2})(-2)
\oplus({\bf 1848,3})(3)
\oplus({\bf 1848,1})(3)
\oplus({\bf 1680,3})(3)
\oplus({\bf 1680,1})(3)
\oplus({\bf 1512',3})(3)
\oplus({\bf 1512',1})(3)
\oplus({\bf 1008,3})(3)
\oplus({\bf \overline{330},2})(8)
\oplus({\bf \overline{630},4})(8)
\oplus2({\bf \overline{630},2})(8)
\oplus({\bf \overline{336},4})(8)
\oplus({\bf \overline{336},2})(8)
\oplus({\bf \overline{378},4})(8)
\oplus({\bf \overline{378},2})(8)
\oplus({\bf \overline{120},3})(13)
\oplus({\bf \overline{120},1})(13)
\oplus({\bf \overline{168},5})(13)
\oplus2({\bf \overline{168},3})(13)
\oplus({\bf \overline{168},1})(13)
\oplus({\bf \overline{56},3})(13)
\oplus({\bf \overline{36},4})(18)
\oplus({\bf \overline{36},2})(18)
\oplus({\bf \overline{28},4})(18)
\oplus({\bf \overline{28},2})(18)
\oplus({\bf \overline{8},3})(23)$\\
%
${\bf \overline{85800'}}$&=&
$({\bf \overline{18480},1})(7)
\oplus({\bf \overline{5544'},2})(2)
\oplus({\bf \overline{4620},2})(2)
\oplus({\bf \overline{5376},2})(2)
\oplus({\bf \overline{1848},3})(-3)
\oplus({\bf \overline{1848},1})(-3)
\oplus({\bf \overline{1680},3})(-3)
\oplus({\bf \overline{1680},1})(-3)
\oplus({\bf \overline{1512'},3})(-3)
\oplus({\bf \overline{1512'},1})(-3)
\oplus({\bf \overline{1008},3})(-3)
\oplus({\bf 330,2})(-8)
\oplus({\bf 630,4})(-8)
\oplus2({\bf 630,2})(-8)
\oplus({\bf 336,4})(-8)
\oplus({\bf 336,2})(-8)
\oplus({\bf 378,4})(-8)
\oplus({\bf 378,2})(-8)
\oplus({\bf 120,3})(-13)
\oplus({\bf 120,1})(-13)
\oplus({\bf 168,5})(-13)
\oplus2({\bf 168,3})(-13)
\oplus({\bf 168,1})(-13)
\oplus({\bf 56,3})(-13)
\oplus({\bf 36,4})(-18)
\oplus({\bf 36,2})(-18)
\oplus({\bf 28,4})(-18)
\oplus({\bf 28,2})(-18)
\oplus({\bf 8,3})(-23)$\\
%
${\bf 85800''}$&=&
$({\bf 8,1})(25)
\oplus({\bf 63,2})(20)
\oplus({\bf 1,2})(20)
\oplus({\bf \overline{280},3})(15)
\oplus({\bf \overline{216},1})(15)
\oplus({\bf \overline{8},3})(15)
\oplus({\bf \overline{8},1})(15)
\oplus({\bf \overline{924},4})(10)
\oplus({\bf \overline{1280},2})(10)
\oplus({\bf \overline{36},4})(10)
\oplus({\bf \overline{36},2})(10)
\oplus({\bf \overline{28},2})(10)
\oplus({\bf \overline{4752},3})(5)
\oplus({\bf \overline{2520},1})(5)
\oplus({\bf \overline{120},5})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{168},3})(5)
\oplus({\bf \overline{168},1})(5)
\oplus({\bf \overline{12474},2})(0)
\oplus({\bf \overline{630},4})(0)
\oplus({\bf \overline{630},2})(0)
\oplus({\bf \overline{336},2})(0)
\oplus({\bf 18480',1})(-5)
\oplus({\bf 1680,3})(-5)
\oplus({\bf 1680,1})(-5)
\oplus({\bf 2520',2})(-10)$\\
%
${\bf \overline{85800''}}$&=&
$({\bf \overline{8},1})(-25)
\oplus({\bf 63,2})(-20)
\oplus({\bf 1,2})(-20)
\oplus({\bf 280,3})(-15)
\oplus({\bf 216,1})(-15)
\oplus({\bf 8,3})(-15)
\oplus({\bf 8,1})(-15)
\oplus({\bf 924,4})(-10)
\oplus({\bf 1280,2})(-10)
\oplus({\bf 36,4})(-10)
\oplus({\bf 36,2})(-10)
\oplus({\bf 28,2})(-10)
\oplus({\bf 4752,3})(-5)
\oplus({\bf 120,5})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 2520,1})(-5)
\oplus({\bf 168,3})(-5)
\oplus({\bf 168,1})(-5)
\oplus({\bf 12474,2})(0)
\oplus({\bf 630,4})(0)
\oplus({\bf 630,2})(0)
\oplus({\bf 336,2})(0)
\oplus({\bf \overline{18480'},1})(5)
\oplus({\bf \overline{1680},3})(5)
\oplus({\bf \overline{1680},1})(5)
\oplus({\bf \overline{2520'},2})(10)$\\
%
${\bf 90090}$&=&
$({\bf \overline{945},2})(-12)
\oplus({\bf 5544,1})(-7)
\oplus({\bf 1800,3})(-7)
\oplus({\bf 1800,1})(-7)
\oplus({\bf 216,3})(-7)
\oplus({\bf 216,1})(-7)
\oplus({\bf 11880,2})(-2)
\oplus({\bf 1280,2})(-2)
\oplus({\bf 2100,2})(-2)
\oplus({\bf 420,4})(-2)
\oplus2({\bf 420,2})(-2)
\oplus({\bf 28,4})(-2)
\oplus({\bf 28,2})(-2)
\oplus({\bf 14784,1})(3)
\oplus({\bf 2800,3})(3)
\oplus({\bf 2800,1})(3)
\oplus({\bf 168,3})(3)
\oplus({\bf 504,3})(3)
\oplus({\bf 504,1})(3)
\oplus({\bf 56,5})(3)
\oplus2({\bf 56,3})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 3584,2})(8)
\oplus({\bf 378,4})(8)
\oplus({\bf 378,2})(8)
\oplus({\bf 70,4})(8)
\oplus({\bf 70,2})(8)
\oplus({\bf \overline{504},3})(13)$\\
%
${\bf \overline{90090}}$&=&
$({\bf 945,2})(12)
\oplus({\bf \overline{5544},1})(7)
\oplus({\bf \overline{1800},3})(7)
\oplus({\bf \overline{1800},1})(7)
\oplus({\bf \overline{216},3})(7)
\oplus({\bf \overline{216},1})(7)
\oplus({\bf \overline{11880},2})(2)
\oplus({\bf \overline{2100},2})(2)
\oplus({\bf \overline{1280},2})(2)
\oplus({\bf \overline{420},4})(2)
\oplus2({\bf \overline{420},2})(2)
\oplus({\bf \overline{28},4})(2)
\oplus({\bf \overline{28},2})(2)
\oplus({\bf \overline{14784},1})(-3)
\oplus({\bf \overline{2800},3})(-3)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{504},3})(-3)
\oplus({\bf \overline{504},1})(-3)
\oplus({\bf \overline{168},3})(-3)
\oplus({\bf \overline{56},5})(-3)
\oplus2({\bf \overline{56},3})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf 3584,2})(-8)
\oplus({\bf \overline{378},4})(-8)
\oplus({\bf \overline{378},2})(-8)
\oplus({\bf 70,4})(-8)
\oplus({\bf 70,2})(-8)
\oplus({\bf 504,3})(-13)$\\
%
${\bf 90090'}$&=&
$({\bf \overline{21021},1})(-8)
\oplus({\bf 3432,2})(-3)
\oplus({\bf 10296,2})(-3)
\oplus({\bf 1716,3})(2)
\oplus({\bf 1716,1})(2)
\oplus({\bf 4620',3})(2)
\oplus({\bf 792,4})(7)
\oplus({\bf 792,2})(7)
\oplus({\bf 1848,4})(7)
\oplus({\bf \overline{330},5})(12)
\oplus({\bf \overline{330},3})(12)
\oplus({\bf \overline{630},5})(12)
\oplus({\bf \overline{120},6})(17)
\oplus({\bf \overline{120},4})(17)
\oplus({\bf \overline{168},6})(17)
\oplus({\bf \overline{36},7})(22)
\oplus({\bf \overline{36},5})(22)
\oplus({\bf \overline{28},7})(22)
\oplus({\bf \overline{8},8})(27)
\oplus({\bf \overline{8},6})(27)
\oplus({\bf 1,7})(32)$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 21021,1})(8)
\oplus({\bf \overline{3432},2})(3)
\oplus({\bf \overline{10296},2})(3)
\oplus({\bf \overline{1716},3})(-2)
\oplus({\bf \overline{1716},1})(-2)
\oplus({\bf \overline{4620'},3})(-2)
\oplus({\bf \overline{792},4})(-7)
\oplus({\bf \overline{792},2})(-7)
\oplus({\bf \overline{1848},4})(-7)
\oplus({\bf 330,5})(-12)
\oplus({\bf 330,3})(-12)
\oplus({\bf 630,5})(-12)
\oplus({\bf 120,6})(-17)
\oplus({\bf 120,4})(-17)
\oplus({\bf 168,6})(-17)
\oplus({\bf 36,7})(-22)
\oplus({\bf 36,5})(-22)
\oplus({\bf 28,7})(-22)
\oplus({\bf 8,8})(-27)
\oplus({\bf 8,6})(-27)
\oplus({\bf 1,7})(-32)$\\
%
${\bf 92378}$&=&
$({\bf 19448,1})(10)
\oplus({\bf 11440,2})(5)
\oplus({\bf 6435,3})(0)
\oplus({\bf \overline{3432},4})(-5)
\oplus({\bf \overline{1716},5})(-10)
\oplus({\bf \overline{792},6})(-15)
\oplus({\bf 330,7})(-20)
\oplus({\bf 120,8})(-25)
\oplus({\bf 36,9})(-30)
\oplus({\bf 8,10})(-35)
\oplus({\bf 1,11})(-40)$\\
%
${\bf \overline{92378}}$&=&
$({\bf \overline{19448},1})(-10)
\oplus({\bf \overline{11440},2})(-5)
\oplus({\bf \overline{6435},3})(0)
\oplus({\bf 3432,4})(5)
\oplus({\bf 1716,5})(10)
\oplus({\bf 792,6})(15)
\oplus({\bf \overline{330},7})(20)
\oplus({\bf \overline{120},8})(25)
\oplus({\bf \overline{36},9})(30)
\oplus({\bf \overline{8},10})(35)
\oplus({\bf 1,11})(40)$\\
%
${\bf 98010}$&=&
$({\bf \overline{15876},1})(-8)
\oplus({\bf 9072,2})(-3)
\oplus({\bf 7056,2})(-3)
\oplus({\bf 2520',3})(2)
\oplus({\bf 5376,3})(2)
\oplus({\bf 5376,1})(2)
\oplus({\bf 1176,1})(2)
\oplus({\bf 1680,4})(7)
\oplus({\bf 1680,2})(7)
\oplus({\bf 1512',2})(7)
\oplus({\bf 1008,2})(7)
\oplus({\bf \overline{630},3})(12)
\oplus({\bf \overline{630},1})(12)
\oplus({\bf \overline{336},3})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf \overline{120},2})(17)
\oplus({\bf \overline{168},2})(17)
\oplus({\bf \overline{36},1})(22)$\\
%
${\bf \overline{98010}}$&=&
$({\bf 15876,1})(8)
\oplus({\bf \overline{9072},2})(3)
\oplus({\bf \overline{7056},2})(3)
\oplus({\bf \overline{2520'},3})(-2)
\oplus({\bf \overline{5376},3})(-2)
\oplus({\bf \overline{5376},1})(-2)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{1680},4})(-7)
\oplus({\bf \overline{1680},2})(-7)
\oplus({\bf \overline{1512'},2})(-7)
\oplus({\bf \overline{1008},2})(-7)
\oplus({\bf 630,3})(-12)
\oplus({\bf 630,1})(-12)
\oplus({\bf 336,3})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 120,2})(-17)
\oplus({\bf 168,2})(-17)
\oplus({\bf 36,1})(-22)$\\
%
${\bf 99000}$&=&
$({\bf 2800,1})(11)
\oplus({\bf 8820,2})(6)
\oplus({\bf 1280,2})(6)
\oplus({\bf 420,2})(6)
\oplus({\bf 15120,1})(1)
\oplus({\bf 4200,3})(1)
\oplus({\bf 4200,1})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 1344,3})(1)
\oplus({\bf 1344,1})(1)
\oplus({\bf 216,3})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 7680,2})(-4)
\oplus({\bf 945,2})(-4)
\oplus({\bf 2352,2})(-4)
\oplus({\bf 720,4})(-4)
\oplus2({\bf 720,2})(-4)
\oplus({\bf 63,2})(-4)
\oplus({\bf \overline{1800},1})(-9)
\oplus({\bf \overline{1344},3})(-9)
\oplus({\bf \overline{1344},1})(-9)
\oplus({\bf \overline{216},3})(-9)
\oplus({\bf \overline{216},1})(-9)
\oplus({\bf \overline{420},2})(-14)$\\
%
${\bf \overline{99000}}$&=&
$({\bf \overline{2800},1})(-11)
\oplus({\bf \overline{8820},2})(-6)
\oplus({\bf \overline{1280},2})(-6)
\oplus({\bf \overline{420},2})(-6)
\oplus({\bf \overline{15120},1})(-1)
\oplus({\bf \overline{4200},3})(-1)
\oplus({\bf \overline{4200},1})(-1)
\oplus({\bf \overline{1344},3})(-1)
\oplus({\bf \overline{1344},1})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{216},3})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{7680},2})(4)
\oplus({\bf 2352,2})(4)
\oplus({\bf \overline{945},2})(4)
\oplus({\bf 720,4})(4)
\oplus2({\bf 720,2})(4)
\oplus({\bf 63,2})(4)
\oplus({\bf 1800,1})(9)
\oplus({\bf 1344,3})(9)
\oplus({\bf 1344,1})(9)
\oplus({\bf 216,3})(9)
\oplus({\bf 216,1})(9)
\oplus({\bf 420,2})(14)$\\
%
${\bf 99099}$&=&
$({\bf 168,2})(15)
\oplus({\bf 1280,3})(10)
\oplus({\bf 1280,1})(10)
\oplus({\bf 36,3})(10)
\oplus({\bf 36,1})(10)
\oplus({\bf 28,3})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 5544,2})(5)
\oplus({\bf 4200,2})(5)
\oplus({\bf 280,4})(5)
\oplus2({\bf 280,2})(5)
\oplus({\bf 216,4})(5)
\oplus2({\bf 216,2})(5)
\oplus({\bf 8,4})(5)
\oplus2({\bf 8,2})(5)
\oplus({\bf 24255,1})(0)
\oplus({\bf 1232,3})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 945,3})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf \overline{945},3})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,3})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,5})(0)
\oplus3({\bf 63,3})(0)
\oplus2({\bf 63,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5544},2})(-5)
\oplus({\bf \overline{4200},2})(-5)
\oplus({\bf \overline{280},4})(-5)
\oplus2({\bf \overline{280},2})(-5)
\oplus({\bf \overline{216},4})(-5)
\oplus2({\bf \overline{216},2})(-5)
\oplus({\bf \overline{8},4})(-5)
\oplus2({\bf \overline{8},2})(-5)
\oplus({\bf \overline{1280},3})(-10)
\oplus({\bf \overline{1280},1})(-10)
\oplus({\bf \overline{36},3})(-10)
\oplus({\bf \overline{36},1})(-10)
\oplus({\bf \overline{28},3})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{168},2})(-15)$\\
%
${\bf 101640}$&=&
$({\bf \overline{15120'},1})(-8)
\oplus({\bf 9072,2})(-3)
\oplus({\bf 8400,2})(-3)
\oplus({\bf 2520',1})(2)
\oplus({\bf 5376,3})(2)
\oplus({\bf 5376,1})(2)
\oplus({\bf 2100,3})(2)
\oplus({\bf 1512,1})(2)
\oplus({\bf 1680,2})(7)
\oplus({\bf 1512',4})(7)
\oplus({\bf 1512',2})(7)
\oplus({\bf 1008,2})(7)
\oplus({\bf 504,2})(7)
\oplus({\bf \overline{630},3})(12)
\oplus({\bf \overline{336},1})(12)
\oplus({\bf \overline{378},3})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf \overline{168},2})(17)
\oplus({\bf \overline{56},2})(17)
\oplus({\bf \overline{28},1})(22)$\\
%
${\bf \overline{101640}}$&=&
$({\bf 15120',1})(8)
\oplus({\bf \overline{9072},2})(3)
\oplus({\bf \overline{8400},2})(3)
\oplus({\bf \overline{2520'},1})(-2)
\oplus({\bf \overline{5376},3})(-2)
\oplus({\bf \overline{5376},1})(-2)
\oplus({\bf \overline{2100},3})(-2)
\oplus({\bf \overline{1512},1})(-2)
\oplus({\bf \overline{1680},2})(-7)
\oplus({\bf \overline{1512'},4})(-7)
\oplus({\bf \overline{1512'},2})(-7)
\oplus({\bf \overline{1008},2})(-7)
\oplus({\bf \overline{504},2})(-7)
\oplus({\bf 630,3})(-12)
\oplus({\bf 336,1})(-12)
\oplus({\bf 378,3})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 168,2})(-17)
\oplus({\bf 56,2})(-17)
\oplus({\bf 28,1})(-22)$\\
%
${\bf 102960}$&=&
$({\bf \overline{792},3})(13)
\oplus({\bf 6006,2})(8)
\oplus({\bf 330,4})(8)
\oplus({\bf 330,2})(8)
\oplus({\bf 25872',1})(3)
\oplus({\bf 2520'',3})(3)
\oplus({\bf 2520'',1})(3)
\oplus({\bf 120,5})(3)
\oplus({\bf 120,3})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 10920,2})(-2)
\oplus({\bf 924,4})(-2)
\oplus({\bf 924,2})(-2)
\oplus({\bf 36,6})(-2)
\oplus({\bf 36,4})(-2)
\oplus({\bf 36,2})(-2)
\oplus({\bf 4032,3})(-7)
\oplus({\bf 280,5})(-7)
\oplus({\bf 280,3})(-7)
\oplus({\bf 8,7})(-7)
\oplus({\bf 8,5})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 1232,4})(-12)
\oplus({\bf 63,6})(-12)
\oplus({\bf 63,4})(-12)
\oplus({\bf 1,8})(-12)
\oplus({\bf 1,6})(-12)
\oplus({\bf 1,4})(-12)
\oplus({\bf \overline{280},5})(-17)
\oplus({\bf \overline{8},7})(-17)
\oplus({\bf \overline{8},5})(-17)
\oplus({\bf \overline{36},6})(-22)$\\
%
${\bf \overline{102960}}$&=&
$({\bf 792,3})(-13)
\oplus({\bf \overline{6006},2})(-8)
\oplus({\bf \overline{330},4})(-8)
\oplus({\bf \overline{330},2})(-8)
\oplus({\bf \overline{25872'},1})(-3)
\oplus({\bf \overline{2520''},3})(-3)
\oplus({\bf \overline{2520''},1})(-3)
\oplus({\bf \overline{120},5})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{10920},2})(2)
\oplus({\bf \overline{924},4})(2)
\oplus({\bf \overline{924},2})(2)
\oplus({\bf \overline{36},6})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{36},2})(2)
\oplus({\bf \overline{4032},3})(7)
\oplus({\bf \overline{280},5})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{8},7})(7)
\oplus({\bf \overline{8},5})(7)
\oplus({\bf \overline{8},3})(7)
\oplus({\bf 1232,4})(12)
\oplus({\bf 63,6})(12)
\oplus({\bf 63,4})(12)
\oplus({\bf 1,8})(12)
\oplus({\bf 1,6})(12)
\oplus({\bf 1,4})(12)
\oplus({\bf 280,5})(17)
\oplus({\bf 8,7})(17)
\oplus({\bf 8,5})(17)
\oplus({\bf 36,6})(22)$\\
%
${\bf 103950}$&=&
$({\bf \overline{14700},1})(-8)
\oplus({\bf 7056,2})(-3)
\oplus({\bf 8400,2})(-3)
\oplus({\bf 2352',2})(-3)
\oplus({\bf 5376,3})(2)
\oplus({\bf 5376,1})(2)
\oplus({\bf 1176,3})(2)
\oplus({\bf 1176,1})(2)
\oplus({\bf 2100,1})(2)
\oplus({\bf 1512,3})(2)
\oplus({\bf 1512,1})(2)
\oplus({\bf 1680,2})(7)
\oplus({\bf 1512',2})(7)
\oplus({\bf 1008,4})(7)
\oplus2({\bf 1008,2})(7)
\oplus({\bf 504,2})(7)
\oplus({\bf \overline{630},1})(12)
\oplus({\bf \overline{336},3})(12)
\oplus({\bf \overline{336},1})(12)
\oplus({\bf \overline{378},3})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf \overline{168},2})(17)$\\
%
${\bf \overline{103950}}$&=&
$({\bf 14700,1})(8)
\oplus({\bf \overline{7056},2})(3)
\oplus({\bf \overline{8400},2})(3)
\oplus({\bf \overline{2352'},2})(3)
\oplus({\bf \overline{5376},3})(-2)
\oplus({\bf \overline{5376},1})(-2)
\oplus({\bf \overline{2100},1})(-2)
\oplus({\bf \overline{1176},3})(-2)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{1512},3})(-2)
\oplus({\bf \overline{1512},1})(-2)
\oplus({\bf \overline{1680},2})(-7)
\oplus({\bf \overline{1512'},2})(-7)
\oplus({\bf \overline{1008},4})(-7)
\oplus2({\bf \overline{1008},2})(-7)
\oplus({\bf \overline{504},2})(-7)
\oplus({\bf 630,1})(-12)
\oplus({\bf 336,3})(-12)
\oplus({\bf 336,1})(-12)
\oplus({\bf 378,3})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 168,2})(-17)$\\
%
${\bf 105105}$&=&
$({\bf \overline{17325},1})(-8)
\oplus({\bf 11880',2})(-3)
\oplus({\bf 6600,2})(-3)
\oplus({\bf 4620',1})(2)
\oplus({\bf 4620,3})(2)
\oplus({\bf 4620,1})(2)
\oplus({\bf 2100,3})(2)
\oplus({\bf 1848,2})(7)
\oplus({\bf 1512',4})(7)
\oplus({\bf 1512',2})(7)
\oplus({\bf 504,4})(7)
\oplus({\bf \overline{630},3})(12)
\oplus({\bf \overline{378},5})(12)
\oplus({\bf \overline{378},3})(12)
\oplus({\bf 70,5})(12)
\oplus({\bf \overline{168},4})(17)
\oplus({\bf \overline{56},6})(17)
\oplus({\bf \overline{56},4})(17)
\oplus({\bf \overline{28},5})(22)$\\
%
${\bf \overline{105105}}$&=&
$({\bf 17325,1})(8)
\oplus({\bf \overline{11880'},2})(3)
\oplus({\bf \overline{6600},2})(3)
\oplus({\bf \overline{4620'},1})(-2)
\oplus({\bf \overline{4620},3})(-2)
\oplus({\bf \overline{4620},1})(-2)
\oplus({\bf \overline{2100},3})(-2)
\oplus({\bf \overline{1848},2})(-7)
\oplus({\bf \overline{1512'},4})(-7)
\oplus({\bf \overline{1512'},2})(-7)
\oplus({\bf \overline{504},4})(-7)
\oplus({\bf 630,3})(-12)
\oplus({\bf 378,5})(-12)
\oplus({\bf 378,3})(-12)
\oplus({\bf 70,5})(-12)
\oplus({\bf 168,4})(-17)
\oplus({\bf 56,6})(-17)
\oplus({\bf 56,4})(-17)
\oplus({\bf 28,5})(-22)$\\
%
${\bf 107250}$&=&
$({\bf 1800,2})(-11)
\oplus({\bf 11880,1})(-6)
\oplus({\bf 2100,3})(-6)
\oplus({\bf 2100,1})(-6)
\oplus({\bf 420,3})(-6)
\oplus({\bf 420,1})(-6)
\oplus({\bf 14784,2})(-1)
\oplus({\bf 2800,2})(-1)
\oplus({\bf 1512',2})(-1)
\oplus({\bf 504,4})(-1)
\oplus2({\bf 504,2})(-1)
\oplus({\bf 56,4})(-1)
\oplus({\bf 56,2})(-1)
\oplus({\bf \overline{11088},1})(4)
\oplus({\bf 3584,3})(4)
\oplus({\bf 3584,1})(4)
\oplus({\bf 378,3})(4)
\oplus({\bf \overline{378},3})(4)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf 70,5})(4)
\oplus2({\bf 70,3})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf \overline{2800},2})(9)
\oplus({\bf \overline{504},4})(9)
\oplus({\bf \overline{504},2})(9)
\oplus({\bf \overline{56},4})(9)
\oplus({\bf \overline{56},2})(9)
\oplus({\bf \overline{420},3})(14)$\\
%
${\bf \overline{107250}}$&=&
$({\bf \overline{1800},2})(11)
\oplus({\bf \overline{11880},1})(6)
\oplus({\bf \overline{2100},3})(6)
\oplus({\bf \overline{2100},1})(6)
\oplus({\bf \overline{420},3})(6)
\oplus({\bf \overline{420},1})(6)
\oplus({\bf \overline{14784},2})(1)
\oplus({\bf \overline{1512'},2})(1)
\oplus({\bf \overline{2800},2})(1)
\oplus({\bf \overline{504},4})(1)
\oplus2({\bf \overline{504},2})(1)
\oplus({\bf \overline{56},4})(1)
\oplus({\bf \overline{56},2})(1)
\oplus({\bf 11088,1})(-4)
\oplus({\bf 3584,3})(-4)
\oplus({\bf 3584,1})(-4)
\oplus({\bf 378,3})(-4)
\oplus({\bf 378,1})(-4)
\oplus({\bf \overline{378},3})(-4)
\oplus({\bf 70,5})(-4)
\oplus2({\bf 70,3})(-4)
\oplus({\bf 70,1})(-4)
\oplus({\bf 2800,2})(-9)
\oplus({\bf 504,4})(-9)
\oplus({\bf 504,2})(-9)
\oplus({\bf 56,4})(-9)
\oplus({\bf 56,2})(-9)
\oplus({\bf 420,3})(-14)$\\
%
${\bf 108900}$&=&
$({\bf \overline{14112},1})(-9)
\oplus({\bf \overline{15876},2})(-4)
\oplus({\bf 9072,3})(1)
\oplus({\bf 7056,1})(1)
\oplus({\bf 2520',4})(6)
\oplus({\bf 5376,2})(6)
\oplus({\bf 1680,3})(11)
\oplus({\bf 1512',1})(11)
\oplus({\bf \overline{630},2})(16)
\oplus({\bf \overline{120},1})(21)$\\
%
${\bf \overline{108900}}$&=&
$({\bf 14112,1})(9)
\oplus({\bf 15876,2})(4)
\oplus({\bf \overline{9072},3})(-1)
\oplus({\bf \overline{7056},1})(-1)
\oplus({\bf \overline{2520'},4})(-6)
\oplus({\bf \overline{5376},2})(-6)
\oplus({\bf \overline{1680},3})(-11)
\oplus({\bf \overline{1512'},1})(-11)
\oplus({\bf 630,2})(-16)
\oplus({\bf 120,1})(-21)$\\
%
${\bf 109395}$&=&
$({\bf 3432,2})(-11)
\oplus({\bf 25740,1})(-6)
\oplus({\bf 1716,3})(-6)
\oplus({\bf 1716,1})(-6)
\oplus({\bf 12936,2})(-1)
\oplus({\bf 792,4})(-1)
\oplus({\bf 792,2})(-1)
\oplus({\bf \overline{6006},3})(4)
\oplus({\bf \overline{330},5})(4)
\oplus({\bf \overline{330},3})(4)
\oplus({\bf \overline{2520''},4})(9)
\oplus({\bf \overline{120},6})(9)
\oplus({\bf \overline{120},4})(9)
\oplus({\bf \overline{924},5})(14)
\oplus({\bf \overline{36},7})(14)
\oplus({\bf \overline{36},5})(14)
\oplus({\bf \overline{280},6})(19)
\oplus({\bf \overline{8},8})(19)
\oplus({\bf \overline{8},6})(19)
\oplus({\bf 63,7})(24)
\oplus({\bf 1,9})(24)
\oplus({\bf 1,7})(24)
\oplus({\bf 8,8})(29)$\\
%
${\bf \overline{109395}}$&=&
$({\bf \overline{3432},2})(11)
\oplus({\bf \overline{25740},1})(6)
\oplus({\bf \overline{1716},3})(6)
\oplus({\bf \overline{1716},1})(6)
\oplus({\bf \overline{12936},2})(1)
\oplus({\bf \overline{792},4})(1)
\oplus({\bf \overline{792},2})(1)
\oplus({\bf 6006,3})(-4)
\oplus({\bf 330,5})(-4)
\oplus({\bf 330,3})(-4)
\oplus({\bf 2520'',4})(-9)
\oplus({\bf 120,6})(-9)
\oplus({\bf 120,4})(-9)
\oplus({\bf 924,5})(-14)
\oplus({\bf 36,7})(-14)
\oplus({\bf 36,5})(-14)
\oplus({\bf 280,6})(-19)
\oplus({\bf 8,8})(-19)
\oplus({\bf 8,6})(-19)
\oplus({\bf 63,7})(-24)
\oplus({\bf 1,9})(-24)
\oplus({\bf 1,7})(-24)
\oplus({\bf \overline{8},8})(-29)$\\
%
${\bf 110880}$&=&
$({\bf \overline{11760},1})(-9)
\oplus({\bf \overline{14700},2})(-4)
\oplus({\bf 1764,2})(-4)
\oplus({\bf 7056,3})(1)
\oplus({\bf 8400,1})(1)
\oplus({\bf 2352',3})(1)
\oplus({\bf 2352',1})(1)
\oplus({\bf 5376,2})(6)
\oplus({\bf 1176,4})(6)
\oplus({\bf 1176,2})(6)
\oplus({\bf 1512,2})(6)
\oplus({\bf 1680,1})(11)
\oplus({\bf 1008,3})(11)
\oplus({\bf 1008,1})(11)
\oplus({\bf \overline{336},2})(16)$\\
%
${\bf \overline{110880}}$&=&
$({\bf 11760,1})(9)
\oplus({\bf 14700,2})(4)
\oplus({\bf 1764,2})(4)
\oplus({\bf \overline{7056},3})(-1)
\oplus({\bf \overline{8400},1})(-1)
\oplus({\bf \overline{2352'},3})(-1)
\oplus({\bf \overline{2352'},1})(-1)
\oplus({\bf \overline{5376},2})(-6)
\oplus({\bf \overline{1176},4})(-6)
\oplus({\bf \overline{1176},2})(-6)
\oplus({\bf \overline{1512},2})(-6)
\oplus({\bf \overline{1680},1})(-11)
\oplus({\bf \overline{1008},3})(-11)
\oplus({\bf \overline{1008},1})(-11)
\oplus({\bf 336,2})(-16)$\\
%
${\bf 124740}$&=&
$({\bf \overline{2520},1})(13)
\oplus({\bf 7350,2})(8)
\oplus({\bf \overline{336},2})(8)
\oplus({\bf 8400',3})(3)
\oplus({\bf 10584,1})(3)
\oplus({\bf 1008,3})(3)
\oplus({\bf 1008,1})(3)
\oplus({\bf 16128,2})(-2)
\oplus({\bf 1176,4})(-2)
\oplus({\bf 1176,2})(-2)
\oplus({\bf 1512,2})(-2)
\oplus({\bf 11760,1})(-7)
\oplus({\bf 2352',3})(-7)
\oplus({\bf 2352',1})(-7)
\oplus({\bf 1764,2})(-12)$\\
%
${\bf \overline{124740}}$&=&
$({\bf 2520,1})(-13)
\oplus({\bf \overline{7350},2})(-8)
\oplus({\bf 336,2})(-8)
\oplus({\bf \overline{8400'},3})(-3)
\oplus({\bf \overline{10584},1})(-3)
\oplus({\bf \overline{1008},3})(-3)
\oplus({\bf \overline{1008},1})(-3)
\oplus({\bf \overline{16128},2})(2)
\oplus({\bf \overline{1176},4})(2)
\oplus({\bf \overline{1176},2})(2)
\oplus({\bf \overline{1512},2})(2)
\oplus({\bf \overline{11760},1})(7)
\oplus({\bf \overline{2352'},3})(7)
\oplus({\bf \overline{2352'},1})(7)
\oplus({\bf 1764,2})(12)$\\
%
${\bf 126126}$&=&
$({\bf 8316,1})(10)
\oplus({\bf 15400',2})(5)
\oplus({\bf 3080,2})(5)
\oplus({\bf 17325,1})(0)
\oplus({\bf 5775,3})(0)
\oplus({\bf 5775,1})(0)
\oplus({\bf 945,3})(0)
\oplus({\bf \overline{6600},2})(-5)
\oplus({\bf \overline{1800},4})(-5)
\oplus({\bf \overline{1800},2})(-5)
\oplus({\bf \overline{216},4})(-5)
\oplus({\bf \overline{2100},3})(-10)
\oplus({\bf \overline{420},5})(-10)
\oplus({\bf \overline{420},3})(-10)
\oplus({\bf \overline{28},5})(-10)
\oplus({\bf \overline{504},4})(-15)
\oplus({\bf \overline{56},6})(-15)
\oplus({\bf \overline{56},4})(-15)
\oplus({\bf 70,5})(-20)$\\
%
${\bf \overline{126126}}$&=&
$({\bf \overline{8316},1})(-10)
\oplus({\bf \overline{15400'},2})(-5)
\oplus({\bf \overline{3080},2})(-5)
\oplus({\bf \overline{17325},1})(0)
\oplus({\bf \overline{5775},3})(0)
\oplus({\bf \overline{5775},1})(0)
\oplus({\bf \overline{945},3})(0)
\oplus({\bf 6600,2})(5)
\oplus({\bf 1800,4})(5)
\oplus({\bf 1800,2})(5)
\oplus({\bf 216,4})(5)
\oplus({\bf 2100,3})(10)
\oplus({\bf 420,5})(10)
\oplus({\bf 420,3})(10)
\oplus({\bf 28,5})(10)
\oplus({\bf 504,4})(15)
\oplus({\bf 56,6})(15)
\oplus({\bf 56,4})(15)
\oplus({\bf 70,5})(20)$\\
%
${\bf 126720}$&=&
$({\bf \overline{1280},1})(14)
\oplus({\bf \overline{2520},2})(9)
\oplus({\bf \overline{2800},2})(9)
\oplus({\bf \overline{168},2})(9)
\oplus({\bf 7350,3})(4)
\oplus({\bf 7350,1})(4)
\oplus({\bf 3584,1})(4)
\oplus({\bf \overline{336},3})(4)
\oplus({\bf \overline{336},1})(4)
\oplus({\bf \overline{378},3})(4)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf 8400',2})(-1)
\oplus({\bf 10584,2})(-1)
\oplus({\bf 1008,4})(-1)
\oplus2({\bf 1008,2})(-1)
\oplus({\bf 504,2})(-1)
\oplus({\bf 16128,1})(-6)
\oplus({\bf 1176,3})(-6)
\oplus({\bf 1176,1})(-6)
\oplus({\bf 1512,3})(-6)
\oplus({\bf 1512,1})(-6)
\oplus({\bf 2352',2})(-11)$\\
%
${\bf \overline{126720}}$&=&
$({\bf 1280,1})(-14)
\oplus({\bf 2520,2})(-9)
\oplus({\bf 2800,2})(-9)
\oplus({\bf 168,2})(-9)
\oplus({\bf \overline{7350},3})(-4)
\oplus({\bf \overline{7350},1})(-4)
\oplus({\bf 336,3})(-4)
\oplus({\bf 336,1})(-4)
\oplus({\bf 3584,1})(-4)
\oplus({\bf 378,3})(-4)
\oplus({\bf 378,1})(-4)
\oplus({\bf \overline{8400'},2})(1)
\oplus({\bf \overline{10584},2})(1)
\oplus({\bf \overline{1008},4})(1)
\oplus2({\bf \overline{1008},2})(1)
\oplus({\bf \overline{504},2})(1)
\oplus({\bf \overline{16128},1})(6)
\oplus({\bf \overline{1176},3})(6)
\oplus({\bf \overline{1176},1})(6)
\oplus({\bf \overline{1512},3})(6)
\oplus({\bf \overline{1512},1})(6)
\oplus({\bf \overline{2352'},2})(11)$\\
%
${\bf 130680}$&=&
$({\bf \overline{1008},1})(13)
\oplus({\bf \overline{7350},2})(8)
\oplus({\bf 336,2})(8)
\oplus({\bf 378,2})(8)
\oplus({\bf 22680,1})(3)
\oplus({\bf 2520,3})(3)
\oplus({\bf 2520,1})(3)
\oplus({\bf 2800,3})(3)
\oplus({\bf 2800,1})(3)
\oplus({\bf 168,3})(3)
\oplus({\bf 168,1})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 8100,2})(-2)
\oplus({\bf 8820,2})(-2)
\oplus({\bf 1280,4})(-2)
\oplus2({\bf 1280,2})(-2)
\oplus({\bf 36,2})(-2)
\oplus({\bf 420,2})(-2)
\oplus({\bf 28,2})(-2)
\oplus({\bf 4200,3})(-7)
\oplus({\bf 4200,1})(-7)
\oplus({\bf 280,3})(-7)
\oplus({\bf 280,1})(-7)
\oplus({\bf 1344,1})(-7)
\oplus({\bf 216,3})(-7)
\oplus({\bf 216,1})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 945,2})(-12)
\oplus({\bf 720,2})(-12)
\oplus({\bf 63,2})(-12)
\oplus({\bf \overline{216},1})(-17)$\\
%
${\bf \overline{130680}}$&=&
$({\bf 1008,1})(-13)
\oplus({\bf 7350,2})(-8)
\oplus({\bf \overline{336},2})(-8)
\oplus({\bf \overline{378},2})(-8)
\oplus({\bf \overline{22680},1})(-3)
\oplus({\bf \overline{2520},3})(-3)
\oplus({\bf \overline{2520},1})(-3)
\oplus({\bf \overline{2800},3})(-3)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{168},3})(-3)
\oplus({\bf \overline{168},1})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{8100},2})(2)
\oplus({\bf \overline{8820},2})(2)
\oplus({\bf \overline{1280},4})(2)
\oplus2({\bf \overline{1280},2})(2)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{36},2})(2)
\oplus({\bf \overline{28},2})(2)
\oplus({\bf \overline{4200},3})(7)
\oplus({\bf \overline{4200},1})(7)
\oplus({\bf \overline{1344},1})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{280},1})(7)
\oplus({\bf \overline{216},3})(7)
\oplus({\bf \overline{216},1})(7)
\oplus({\bf \overline{8},1})(7)
\oplus({\bf \overline{945},2})(12)
\oplus({\bf 720,2})(12)
\oplus({\bf 63,2})(12)
\oplus({\bf 216,1})(17)$\\
%
${\bf 135135}$&=&
$({\bf \overline{27027},1})(-8)
\oplus({\bf 10296,2})(-3)
\oplus({\bf 11880',2})(-3)
\oplus({\bf 1716,1})(2)
\oplus({\bf 4620',3})(2)
\oplus({\bf 4620',1})(2)
\oplus({\bf 4620,3})(2)
\oplus({\bf 792,2})(7)
\oplus({\bf 1848,4})(7)
\oplus({\bf 1848,2})(7)
\oplus({\bf 1512',4})(7)
\oplus({\bf \overline{330},3})(12)
\oplus({\bf \overline{630},5})(12)
\oplus({\bf \overline{630},3})(12)
\oplus({\bf \overline{378},5})(12)
\oplus({\bf \overline{120},4})(17)
\oplus({\bf \overline{168},6})(17)
\oplus({\bf \overline{168},4})(17)
\oplus({\bf \overline{56},6})(17)
\oplus({\bf \overline{36},5})(22)
\oplus({\bf \overline{28},7})(22)
\oplus({\bf \overline{28},5})(22)
\oplus({\bf \overline{8},6})(27)$\\
%
${\bf \overline{135135}}$&=&
$({\bf 27027,1})(8)
\oplus({\bf \overline{10296},2})(3)
\oplus({\bf \overline{11880'},2})(3)
\oplus({\bf \overline{1716},1})(-2)
\oplus({\bf \overline{4620'},3})(-2)
\oplus({\bf \overline{4620'},1})(-2)
\oplus({\bf \overline{4620},3})(-2)
\oplus({\bf \overline{792},2})(-7)
\oplus({\bf \overline{1848},4})(-7)
\oplus({\bf \overline{1848},2})(-7)
\oplus({\bf \overline{1512'},4})(-7)
\oplus({\bf 330,3})(-12)
\oplus({\bf 630,5})(-12)
\oplus({\bf 630,3})(-12)
\oplus({\bf 378,5})(-12)
\oplus({\bf 120,4})(-17)
\oplus({\bf 168,6})(-17)
\oplus({\bf 168,4})(-17)
\oplus({\bf 56,6})(-17)
\oplus({\bf 36,5})(-22)
\oplus({\bf 28,7})(-22)
\oplus({\bf 28,5})(-22)
\oplus({\bf 8,6})(-27)$\\
%
${\bf 136125}$&=&
$({\bf 8100,1})(10)
\oplus({\bf 14400,2})(5)
\oplus({\bf 4200,2})(5)
\oplus({\bf 15120',1})(0)
\oplus({\bf 7680,3})(0)
\oplus({\bf 7680,1})(0)
\oplus({\bf 945,3})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf \overline{8400},2})(-5)
\oplus({\bf \overline{1800},4})(-5)
\oplus({\bf \overline{1800},2})(-5)
\oplus({\bf \overline{1344},2})(-5)
\oplus({\bf \overline{216},2})(-5)
\oplus({\bf \overline{2100},3})(-10)
\oplus({\bf \overline{1512},1})(-10)
\oplus({\bf \overline{420},3})(-10)
\oplus({\bf \overline{420},1})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{504},2})(-15)
\oplus({\bf \overline{56},2})(-15)
\oplus({\bf 70,1})(-20)$\\
%
${\bf \overline{136125}}$&=&
$({\bf \overline{8100},1})(-10)
\oplus({\bf \overline{14400},2})(-5)
\oplus({\bf \overline{4200},2})(-5)
\oplus({\bf \overline{15120'},1})(0)
\oplus({\bf \overline{7680},3})(0)
\oplus({\bf \overline{7680},1})(0)
\oplus({\bf \overline{945},3})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 8400,2})(5)
\oplus({\bf 1800,4})(5)
\oplus({\bf 1800,2})(5)
\oplus({\bf 1344,2})(5)
\oplus({\bf 216,2})(5)
\oplus({\bf 2100,3})(10)
\oplus({\bf 1512,1})(10)
\oplus({\bf 420,3})(10)
\oplus({\bf 420,1})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 504,2})(15)
\oplus({\bf 56,2})(15)
\oplus({\bf 70,1})(20)$\\
%
${\bf 140140}$&=&
$({\bf \overline{15400'},1})(-9)
\oplus({\bf \overline{17325},2})(-4)
\oplus({\bf \overline{5775},2})(-4)
\oplus({\bf 11880',1})(1)
\oplus({\bf 6600,3})(1)
\oplus({\bf 6600,1})(1)
\oplus({\bf 1800,3})(1)
\oplus({\bf 4620,2})(6)
\oplus({\bf 2100,4})(6)
\oplus({\bf 2100,2})(6)
\oplus({\bf 420,4})(6)
\oplus({\bf 1512',3})(11)
\oplus({\bf 504,5})(11)
\oplus({\bf 504,3})(11)
\oplus({\bf 56,5})(11)
\oplus({\bf \overline{378},4})(16)
\oplus({\bf 70,6})(16)
\oplus({\bf 70,4})(16)
\oplus({\bf \overline{56},5})(21)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 15400',1})(9)
\oplus({\bf 17325,2})(4)
\oplus({\bf 5775,2})(4)
\oplus({\bf \overline{11880'},1})(-1)
\oplus({\bf \overline{6600},3})(-1)
\oplus({\bf \overline{6600},1})(-1)
\oplus({\bf \overline{1800},3})(-1)
\oplus({\bf \overline{4620},2})(-6)
\oplus({\bf \overline{2100},4})(-6)
\oplus({\bf \overline{2100},2})(-6)
\oplus({\bf \overline{420},4})(-6)
\oplus({\bf \overline{1512'},3})(-11)
\oplus({\bf \overline{504},5})(-11)
\oplus({\bf \overline{504},3})(-11)
\oplus({\bf \overline{56},5})(-11)
\oplus({\bf 378,4})(-16)
\oplus({\bf 70,6})(-16)
\oplus({\bf 70,4})(-16)
\oplus({\bf 56,5})(-21)$\\
%
${\bf 143000}$&=&
$({\bf \overline{4620'},2})(10)
\oplus({\bf \overline{34320},1})(5)
\oplus({\bf \overline{792},3})(5)
\oplus({\bf \overline{792},1})(5)
\oplus({\bf \overline{1848},3})(5)
\oplus({\bf \overline{1848},1})(5)
\oplus({\bf 6006,2})(0)
\oplus({\bf 13824,2})(0)
\oplus({\bf 330,4})(0)
\oplus2({\bf 330,2})(0)
\oplus({\bf 630,4})(0)
\oplus({\bf 630,2})(0)
\oplus({\bf 2520'',3})(-5)
\oplus({\bf 2520'',1})(-5)
\oplus({\bf 4752,3})(-5)
\oplus({\bf 120,5})(-5)
\oplus2({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 168,5})(-5)
\oplus({\bf 168,3})(-5)
\oplus({\bf 924,4})(-10)
\oplus({\bf 924,2})(-10)
\oplus({\bf 1280,4})(-10)
\oplus({\bf 36,6})(-10)
\oplus2({\bf 36,4})(-10)
\oplus({\bf 36,2})(-10)
\oplus({\bf 28,6})(-10)
\oplus({\bf 28,4})(-10)
\oplus({\bf 280,5})(-15)
\oplus({\bf 280,3})(-15)
\oplus({\bf 216,5})(-15)
\oplus({\bf 8,7})(-15)
\oplus2({\bf 8,5})(-15)
\oplus({\bf 8,3})(-15)
\oplus({\bf 63,6})(-20)
\oplus({\bf 63,4})(-20)
\oplus({\bf 1,6})(-20)
\oplus({\bf 1,4})(-20)
\oplus({\bf \overline{8},5})(-25)$\\
%
${\bf \overline{143000}}$&=&
$({\bf 4620',2})(-10)
\oplus({\bf 34320,1})(-5)
\oplus({\bf 792,3})(-5)
\oplus({\bf 792,1})(-5)
\oplus({\bf 1848,3})(-5)
\oplus({\bf 1848,1})(-5)
\oplus({\bf \overline{6006},2})(0)
\oplus({\bf \overline{13824},2})(0)
\oplus({\bf \overline{330},4})(0)
\oplus2({\bf \overline{330},2})(0)
\oplus({\bf \overline{630},4})(0)
\oplus({\bf \overline{630},2})(0)
\oplus({\bf \overline{2520''},3})(5)
\oplus({\bf \overline{2520''},1})(5)
\oplus({\bf \overline{4752},3})(5)
\oplus({\bf \overline{120},5})(5)
\oplus2({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{168},5})(5)
\oplus({\bf \overline{168},3})(5)
\oplus({\bf \overline{924},4})(10)
\oplus({\bf \overline{924},2})(10)
\oplus({\bf \overline{1280},4})(10)
\oplus({\bf \overline{36},6})(10)
\oplus2({\bf \overline{36},4})(10)
\oplus({\bf \overline{36},2})(10)
\oplus({\bf \overline{28},6})(10)
\oplus({\bf \overline{28},4})(10)
\oplus({\bf \overline{280},5})(15)
\oplus({\bf \overline{280},3})(15)
\oplus({\bf \overline{216},5})(15)
\oplus({\bf \overline{8},7})(15)
\oplus2({\bf \overline{8},5})(15)
\oplus({\bf \overline{8},3})(15)
\oplus({\bf 63,6})(20)
\oplus({\bf 63,4})(20)
\oplus({\bf 1,6})(20)
\oplus({\bf 1,4})(20)
\oplus({\bf 8,5})(25)$\\
%
${\bf 145200}$&=&
$({\bf \overline{14400},1})(-9)
\oplus({\bf \overline{15120'},2})(-4)
\oplus({\bf \overline{7680},2})(-4)
\oplus({\bf 9072,1})(1)
\oplus({\bf 8400,3})(1)
\oplus({\bf 8400,1})(1)
\oplus({\bf 1800,3})(1)
\oplus({\bf 1344,1})(1)
\oplus({\bf 5376,2})(6)
\oplus({\bf 2100,4})(6)
\oplus({\bf 2100,2})(6)
\oplus({\bf 1512,2})(6)
\oplus({\bf 420,2})(6)
\oplus({\bf 1512',3})(11)
\oplus({\bf 1008,1})(11)
\oplus({\bf 504,3})(11)
\oplus({\bf 504,1})(11)
\oplus({\bf 56,1})(11)
\oplus({\bf \overline{378},2})(16)
\oplus({\bf 70,2})(16)
\oplus({\bf \overline{56},1})(21)$\\
%
${\bf \overline{145200}}$&=&
$({\bf 14400,1})(9)
\oplus({\bf 15120',2})(4)
\oplus({\bf 7680,2})(4)
\oplus({\bf \overline{9072},1})(-1)
\oplus({\bf \overline{8400},3})(-1)
\oplus({\bf \overline{8400},1})(-1)
\oplus({\bf \overline{1800},3})(-1)
\oplus({\bf \overline{1344},1})(-1)
\oplus({\bf \overline{5376},2})(-6)
\oplus({\bf \overline{2100},4})(-6)
\oplus({\bf \overline{2100},2})(-6)
\oplus({\bf \overline{1512},2})(-6)
\oplus({\bf \overline{420},2})(-6)
\oplus({\bf \overline{1512'},3})(-11)
\oplus({\bf \overline{1008},1})(-11)
\oplus({\bf \overline{504},3})(-11)
\oplus({\bf \overline{504},1})(-11)
\oplus({\bf \overline{56},1})(-11)
\oplus({\bf 378,2})(-16)
\oplus({\bf 70,2})(-16)
\oplus({\bf 56,1})(-21)$\\
%
${\bf 145200'}$&=&
$({\bf 330,4})(16)
\oplus({\bf 2520'',3})(11)
\oplus({\bf 120,5})(11)
\oplus({\bf 120,3})(11)
\oplus({\bf 10920,2})(6)
\oplus({\bf 924,4})(6)
\oplus({\bf 924,2})(6)
\oplus({\bf 36,6})(6)
\oplus({\bf 36,4})(6)
\oplus({\bf 36,2})(6)
\oplus({\bf 35280'',1})(1)
\oplus({\bf 4032,3})(1)
\oplus({\bf 4032,1})(1)
\oplus({\bf 280,5})(1)
\oplus({\bf 280,3})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 8,7})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 13104,2})(-4)
\oplus({\bf 1232,4})(-4)
\oplus({\bf 1232,2})(-4)
\oplus({\bf 63,6})(-4)
\oplus({\bf 63,4})(-4)
\oplus({\bf 63,2})(-4)
\oplus({\bf 1,8})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,4})(-4)
\oplus({\bf 1,2})(-4)
\oplus({\bf \overline{4032},3})(-9)
\oplus({\bf \overline{280},5})(-9)
\oplus({\bf \overline{280},3})(-9)
\oplus({\bf \overline{8},7})(-9)
\oplus({\bf \overline{8},5})(-9)
\oplus({\bf \overline{8},3})(-9)
\oplus({\bf \overline{924},4})(-14)
\oplus({\bf \overline{36},6})(-14)
\oplus({\bf \overline{36},4})(-14)
\oplus({\bf \overline{120},5})(-19)$\\
%
${\bf \overline{145200'}}$&=&
$({\bf \overline{330},4})(-16)
\oplus({\bf \overline{2520''},3})(-11)
\oplus({\bf \overline{120},5})(-11)
\oplus({\bf \overline{120},3})(-11)
\oplus({\bf \overline{10920},2})(-6)
\oplus({\bf \overline{924},4})(-6)
\oplus({\bf \overline{924},2})(-6)
\oplus({\bf \overline{36},6})(-6)
\oplus({\bf \overline{36},4})(-6)
\oplus({\bf \overline{36},2})(-6)
\oplus({\bf \overline{35280''},1})(-1)
\oplus({\bf \overline{4032},3})(-1)
\oplus({\bf \overline{4032},1})(-1)
\oplus({\bf \overline{280},5})(-1)
\oplus({\bf \overline{280},3})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{8},7})(-1)
\oplus({\bf \overline{8},5})(-1)
\oplus({\bf \overline{8},3})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf 13104,2})(4)
\oplus({\bf 1232,4})(4)
\oplus({\bf 1232,2})(4)
\oplus({\bf 63,6})(4)
\oplus({\bf 63,4})(4)
\oplus({\bf 63,2})(4)
\oplus({\bf 1,8})(4)
\oplus({\bf 1,6})(4)
\oplus({\bf 1,4})(4)
\oplus({\bf 1,2})(4)
\oplus({\bf 4032,3})(9)
\oplus({\bf 280,5})(9)
\oplus({\bf 280,3})(9)
\oplus({\bf 8,7})(9)
\oplus({\bf 8,5})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 924,4})(14)
\oplus({\bf 36,6})(14)
\oplus({\bf 36,4})(14)
\oplus({\bf 120,5})(19)$\\
%
${\bf 154440}$&=&
$({\bf 4752,1})(11)
\oplus({\bf 15400,2})(6)
\oplus({\bf 924,2})(6)
\oplus({\bf 1280,2})(6)
\oplus({\bf 27720,1})(1)
\oplus({\bf 3080,3})(1)
\oplus({\bf 3080,1})(1)
\oplus({\bf 4200,3})(1)
\oplus({\bf 4200,1})(1)
\oplus({\bf 280,3})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 216,3})(1)
\oplus({\bf 5775,2})(-4)
\oplus({\bf 7680,2})(-4)
\oplus({\bf 945,4})(-4)
\oplus2({\bf 945,2})(-4)
\oplus({\bf 720,4})(-4)
\oplus({\bf 720,2})(-4)
\oplus({\bf 63,4})(-4)
\oplus({\bf 63,2})(-4)
\oplus({\bf \overline{1800},3})(-9)
\oplus({\bf \overline{1800},1})(-9)
\oplus({\bf \overline{1344},3})(-9)
\oplus({\bf \overline{216},5})(-9)
\oplus2({\bf \overline{216},3})(-9)
\oplus({\bf \overline{216},1})(-9)
\oplus({\bf \overline{8},3})(-9)
\oplus({\bf \overline{420},4})(-14)
\oplus({\bf \overline{420},2})(-14)
\oplus({\bf \overline{28},4})(-14)
\oplus({\bf \overline{28},2})(-14)
\oplus({\bf \overline{56},3})(-19)$\\
%
${\bf \overline{154440}}$&=&
$({\bf \overline{4752},1})(-11)
\oplus({\bf \overline{15400},2})(-6)
\oplus({\bf \overline{924},2})(-6)
\oplus({\bf \overline{1280},2})(-6)
\oplus({\bf \overline{27720},1})(-1)
\oplus({\bf \overline{3080},3})(-1)
\oplus({\bf \overline{3080},1})(-1)
\oplus({\bf \overline{4200},3})(-1)
\oplus({\bf \overline{4200},1})(-1)
\oplus({\bf \overline{280},3})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{216},3})(-1)
\oplus({\bf \overline{5775},2})(4)
\oplus({\bf \overline{7680},2})(4)
\oplus({\bf \overline{945},4})(4)
\oplus2({\bf \overline{945},2})(4)
\oplus({\bf 720,4})(4)
\oplus({\bf 720,2})(4)
\oplus({\bf 63,4})(4)
\oplus({\bf 63,2})(4)
\oplus({\bf 1800,3})(9)
\oplus({\bf 1800,1})(9)
\oplus({\bf 1344,3})(9)
\oplus({\bf 216,5})(9)
\oplus2({\bf 216,3})(9)
\oplus({\bf 216,1})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 420,4})(14)
\oplus({\bf 420,2})(14)
\oplus({\bf 28,4})(14)
\oplus({\bf 28,2})(14)
\oplus({\bf 56,3})(19)$\\
%
${\bf 154440'}$&=&
$({\bf \overline{25872},1})(-8)
\oplus({\bf 18480,2})(-3)
\oplus({\bf 7056,2})(-3)
\oplus({\bf 5544',3})(2)
\oplus({\bf 4620,1})(2)
\oplus({\bf 5376,3})(2)
\oplus({\bf 5376,1})(2)
\oplus({\bf 1176,3})(2)
\oplus({\bf 1848,2})(7)
\oplus({\bf 1680,4})(7)
\oplus({\bf 1680,2})(7)
\oplus({\bf 1512',2})(7)
\oplus({\bf 1008,4})(7)
\oplus({\bf 1008,2})(7)
\oplus({\bf \overline{330},1})(12)
\oplus({\bf \overline{630},3})(12)
\oplus({\bf \overline{630},1})(12)
\oplus({\bf \overline{336},5})(12)
\oplus({\bf \overline{336},3})(12)
\oplus({\bf \overline{336},1})(12)
\oplus({\bf \overline{378},3})(12)
\oplus({\bf \overline{120},2})(17)
\oplus({\bf \overline{168},4})(17)
\oplus({\bf \overline{168},2})(17)
\oplus({\bf \overline{36},3})(22)$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 25872,1})(8)
\oplus({\bf \overline{18480},2})(3)
\oplus({\bf \overline{7056},2})(3)
\oplus({\bf \overline{5544'},3})(-2)
\oplus({\bf \overline{4620},1})(-2)
\oplus({\bf \overline{5376},3})(-2)
\oplus({\bf \overline{5376},1})(-2)
\oplus({\bf \overline{1176},3})(-2)
\oplus({\bf \overline{1848},2})(-7)
\oplus({\bf \overline{1680},4})(-7)
\oplus({\bf \overline{1680},2})(-7)
\oplus({\bf \overline{1512'},2})(-7)
\oplus({\bf \overline{1008},4})(-7)
\oplus({\bf \overline{1008},2})(-7)
\oplus({\bf 330,1})(-12)
\oplus({\bf 630,3})(-12)
\oplus({\bf 630,1})(-12)
\oplus({\bf 336,5})(-12)
\oplus({\bf 336,3})(-12)
\oplus({\bf 336,1})(-12)
\oplus({\bf 378,3})(-12)
\oplus({\bf 120,2})(-17)
\oplus({\bf 168,4})(-17)
\oplus({\bf 168,2})(-17)
\oplus({\bf 36,3})(-22)$\\
%
${\bf 155925}$&=&
$({\bf 8820,1})(10)
\oplus({\bf 15120,2})(5)
\oplus({\bf 4200,2})(5)
\oplus({\bf 1344,2})(5)
\oplus({\bf 14700,1})(0)
\oplus({\bf 7680,3})(0)
\oplus({\bf 7680,1})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 2352,3})(0)
\oplus({\bf 2352,1})(0)
\oplus({\bf 720,3})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf \overline{8400},2})(-5)
\oplus({\bf \overline{1800},2})(-5)
\oplus({\bf \overline{2352'},2})(-5)
\oplus({\bf \overline{1344},4})(-5)
\oplus2({\bf \overline{1344},2})(-5)
\oplus({\bf \overline{216},2})(-5)
\oplus({\bf \overline{2100},1})(-10)
\oplus({\bf \overline{1512},3})(-10)
\oplus({\bf \overline{1512},1})(-10)
\oplus({\bf \overline{420},3})(-10)
\oplus({\bf \overline{420},1})(-10)
\oplus({\bf \overline{504},2})(-15)$\\
%
${\bf \overline{155925}}$&=&
$({\bf \overline{8820},1})(-10)
\oplus({\bf \overline{15120},2})(-5)
\oplus({\bf \overline{4200},2})(-5)
\oplus({\bf \overline{1344},2})(-5)
\oplus({\bf \overline{14700},1})(0)
\oplus({\bf \overline{7680},3})(0)
\oplus({\bf \overline{7680},1})(0)
\oplus({\bf 2352,3})(0)
\oplus({\bf 2352,1})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,3})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 8400,2})(5)
\oplus({\bf 2352',2})(5)
\oplus({\bf 1800,2})(5)
\oplus({\bf 1344,4})(5)
\oplus2({\bf 1344,2})(5)
\oplus({\bf 216,2})(5)
\oplus({\bf 2100,1})(10)
\oplus({\bf 1512,3})(10)
\oplus({\bf 1512,1})(10)
\oplus({\bf 420,3})(10)
\oplus({\bf 420,1})(10)
\oplus({\bf 504,2})(15)$\\
%
${\bf 160380}$&=&
$({\bf \overline{15120},1})(-9)
\oplus({\bf \overline{14700},2})(-4)
\oplus({\bf \overline{7680},2})(-4)
\oplus({\bf 2352,2})(-4)
\oplus({\bf 7056,1})(1)
\oplus({\bf 8400,3})(1)
\oplus({\bf 8400,1})(1)
\oplus({\bf 2352',3})(1)
\oplus({\bf 2352',1})(1)
\oplus({\bf 1800,1})(1)
\oplus({\bf 1344,3})(1)
\oplus({\bf 1344,1})(1)
\oplus({\bf 5376,2})(6)
\oplus({\bf 1176,2})(6)
\oplus({\bf 2100,2})(6)
\oplus({\bf 1512,4})(6)
\oplus2({\bf 1512,2})(6)
\oplus({\bf 420,2})(6)
\oplus({\bf 1512',1})(11)
\oplus({\bf 1008,3})(11)
\oplus({\bf 1008,1})(11)
\oplus({\bf 504,3})(11)
\oplus({\bf 504,1})(11)
\oplus({\bf \overline{378},2})(16)$\\
%
${\bf \overline{160380}}$&=&
$({\bf 15120,1})(9)
\oplus({\bf 14700,2})(4)
\oplus({\bf 7680,2})(4)
\oplus({\bf 2352,2})(4)
\oplus({\bf \overline{7056},1})(-1)
\oplus({\bf \overline{8400},3})(-1)
\oplus({\bf \overline{8400},1})(-1)
\oplus({\bf \overline{1800},1})(-1)
\oplus({\bf \overline{2352'},3})(-1)
\oplus({\bf \overline{2352'},1})(-1)
\oplus({\bf \overline{1344},3})(-1)
\oplus({\bf \overline{1344},1})(-1)
\oplus({\bf \overline{5376},2})(-6)
\oplus({\bf \overline{2100},2})(-6)
\oplus({\bf \overline{1176},2})(-6)
\oplus({\bf \overline{1512},4})(-6)
\oplus2({\bf \overline{1512},2})(-6)
\oplus({\bf \overline{420},2})(-6)
\oplus({\bf \overline{1512'},1})(-11)
\oplus({\bf \overline{1008},3})(-11)
\oplus({\bf \overline{1008},1})(-11)
\oplus({\bf \overline{504},3})(-11)
\oplus({\bf \overline{504},1})(-11)
\oplus({\bf 378,2})(-16)$\\
%
${\bf 160875}$&=&
$({\bf \overline{34320'},1})(-8)
\oplus({\bf 10296,2})(-3)
\oplus({\bf 14784',2})(-3)
\oplus({\bf 1716,3})(2)
\oplus({\bf 4620',3})(2)
\oplus({\bf 4620',1})(2)
\oplus({\bf 5544',3})(2)
\oplus({\bf 792,4})(7)
\oplus({\bf 792,2})(7)
\oplus({\bf 1848,4})(7)
\oplus({\bf 1848,2})(7)
\oplus({\bf 1680,4})(7)
\oplus({\bf \overline{330},5})(12)
\oplus({\bf \overline{330},3})(12)
\oplus({\bf \overline{330},1})(12)
\oplus({\bf \overline{630},5})(12)
\oplus({\bf \overline{630},3})(12)
\oplus({\bf \overline{336},5})(12)
\oplus({\bf \overline{120},6})(17)
\oplus({\bf \overline{120},4})(17)
\oplus({\bf \overline{120},2})(17)
\oplus({\bf \overline{168},6})(17)
\oplus({\bf \overline{168},4})(17)
\oplus({\bf \overline{36},7})(22)
\oplus({\bf \overline{36},5})(22)
\oplus({\bf \overline{36},3})(22)
\oplus({\bf \overline{28},5})(22)
\oplus({\bf \overline{8},6})(27)
\oplus({\bf \overline{8},4})(27)
\oplus({\bf 1,5})(32)$\\
%
${\bf \overline{160875}}$&=&
$({\bf 34320',1})(8)
\oplus({\bf \overline{10296},2})(3)
\oplus({\bf \overline{14784'},2})(3)
\oplus({\bf \overline{1716},3})(-2)
\oplus({\bf \overline{4620'},3})(-2)
\oplus({\bf \overline{4620'},1})(-2)
\oplus({\bf \overline{5544'},3})(-2)
\oplus({\bf \overline{792},4})(-7)
\oplus({\bf \overline{792},2})(-7)
\oplus({\bf \overline{1848},4})(-7)
\oplus({\bf \overline{1848},2})(-7)
\oplus({\bf \overline{1680},4})(-7)
\oplus({\bf 330,5})(-12)
\oplus({\bf 330,3})(-12)
\oplus({\bf 330,1})(-12)
\oplus({\bf 630,5})(-12)
\oplus({\bf 630,3})(-12)
\oplus({\bf 336,5})(-12)
\oplus({\bf 120,6})(-17)
\oplus({\bf 120,4})(-17)
\oplus({\bf 120,2})(-17)
\oplus({\bf 168,6})(-17)
\oplus({\bf 168,4})(-17)
\oplus({\bf 36,7})(-22)
\oplus({\bf 36,5})(-22)
\oplus({\bf 36,3})(-22)
\oplus({\bf 28,5})(-22)
\oplus({\bf 8,6})(-27)
\oplus({\bf 8,4})(-27)
\oplus({\bf 1,5})(-32)$\\
%
${\bf 161700}$&=&
$({\bf \overline{4620},2})(10)
\oplus({\bf \overline{33600},1})(5)
\oplus({\bf \overline{1848},3})(5)
\oplus({\bf \overline{1848},1})(5)
\oplus({\bf \overline{1512'},3})(5)
\oplus({\bf \overline{1512'},1})(5)
\oplus({\bf 13824,2})(0)
\oplus({\bf 330,2})(0)
\oplus({\bf 11088,2})(0)
\oplus({\bf 630,4})(0)
\oplus2({\bf 630,2})(0)
\oplus({\bf 378,4})(0)
\oplus({\bf 378,2})(0)
\oplus({\bf 2520'',1})(-5)
\oplus({\bf 4752,3})(-5)
\oplus({\bf 4752,1})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 2800,3})(-5)
\oplus({\bf 168,5})(-5)
\oplus2({\bf 168,3})(-5)
\oplus({\bf 168,1})(-5)
\oplus({\bf 56,5})(-5)
\oplus({\bf 56,3})(-5)
\oplus({\bf 924,2})(-10)
\oplus({\bf 1280,4})(-10)
\oplus({\bf 1280,2})(-10)
\oplus({\bf 36,4})(-10)
\oplus({\bf 36,2})(-10)
\oplus({\bf 420,4})(-10)
\oplus({\bf 28,6})(-10)
\oplus2({\bf 28,4})(-10)
\oplus({\bf 28,2})(-10)
\oplus({\bf 280,3})(-15)
\oplus({\bf 216,5})(-15)
\oplus({\bf 216,3})(-15)
\oplus({\bf 8,5})(-15)
\oplus({\bf 8,3})(-15)
\oplus({\bf 63,4})(-20)$\\
%
${\bf \overline{161700}}$&=&
$({\bf 4620,2})(-10)
\oplus({\bf 33600,1})(-5)
\oplus({\bf 1848,3})(-5)
\oplus({\bf 1848,1})(-5)
\oplus({\bf 1512',3})(-5)
\oplus({\bf 1512',1})(-5)
\oplus({\bf \overline{13824},2})(0)
\oplus({\bf \overline{11088},2})(0)
\oplus({\bf \overline{330},2})(0)
\oplus({\bf \overline{630},4})(0)
\oplus2({\bf \overline{630},2})(0)
\oplus({\bf \overline{378},4})(0)
\oplus({\bf \overline{378},2})(0)
\oplus({\bf \overline{2520''},1})(5)
\oplus({\bf \overline{4752},3})(5)
\oplus({\bf \overline{4752},1})(5)
\oplus({\bf \overline{2800},3})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{168},5})(5)
\oplus2({\bf \overline{168},3})(5)
\oplus({\bf \overline{168},1})(5)
\oplus({\bf \overline{56},5})(5)
\oplus({\bf \overline{56},3})(5)
\oplus({\bf \overline{924},2})(10)
\oplus({\bf \overline{1280},4})(10)
\oplus({\bf \overline{1280},2})(10)
\oplus({\bf \overline{420},4})(10)
\oplus({\bf \overline{36},4})(10)
\oplus({\bf \overline{36},2})(10)
\oplus({\bf \overline{28},6})(10)
\oplus2({\bf \overline{28},4})(10)
\oplus({\bf \overline{28},2})(10)
\oplus({\bf \overline{280},3})(15)
\oplus({\bf \overline{216},5})(15)
\oplus({\bf \overline{216},3})(15)
\oplus({\bf \overline{8},5})(15)
\oplus({\bf \overline{8},3})(15)
\oplus({\bf 63,4})(20)$\\
%
${\bf 163800}$&=&
$({\bf \overline{280},1})(-17)
\oplus({\bf 1232,2})(-12)
\oplus({\bf \overline{945},2})(-12)
\oplus({\bf 63,2})(-12)
\oplus({\bf 5544,3})(-7)
\oplus({\bf 5544,1})(-7)
\oplus({\bf 280,3})(-7)
\oplus({\bf 280,1})(-7)
\oplus({\bf 1800,1})(-7)
\oplus({\bf 216,3})(-7)
\oplus({\bf 216,1})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 10780,2})(-2)
\oplus({\bf 11880,2})(-2)
\oplus({\bf 1280,4})(-2)
\oplus2({\bf 1280,2})(-2)
\oplus({\bf 36,4})(-2)
\oplus({\bf 36,2})(-2)
\oplus({\bf 420,2})(-2)
\oplus({\bf 28,4})(-2)
\oplus({\bf 28,2})(-2)
\oplus({\bf 30800,1})(3)
\oplus({\bf 2520,3})(3)
\oplus({\bf 2520,1})(3)
\oplus({\bf 2800,3})(3)
\oplus({\bf 2800,1})(3)
\oplus({\bf 168,5})(3)
\oplus2({\bf 168,3})(3)
\oplus({\bf 168,1})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf \overline{7350},2})(8)
\oplus({\bf 336,4})(8)
\oplus({\bf 336,2})(8)
\oplus({\bf 378,4})(8)
\oplus({\bf 378,2})(8)
\oplus({\bf \overline{1008},3})(13)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 280,1})(17)
\oplus({\bf 1232,2})(12)
\oplus({\bf 945,2})(12)
\oplus({\bf 63,2})(12)
\oplus({\bf \overline{5544},3})(7)
\oplus({\bf \overline{5544},1})(7)
\oplus({\bf \overline{1800},1})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{280},1})(7)
\oplus({\bf \overline{216},3})(7)
\oplus({\bf \overline{216},1})(7)
\oplus({\bf \overline{8},3})(7)
\oplus({\bf \overline{10780},2})(2)
\oplus({\bf \overline{11880},2})(2)
\oplus({\bf \overline{1280},4})(2)
\oplus2({\bf \overline{1280},2})(2)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{36},2})(2)
\oplus({\bf \overline{28},4})(2)
\oplus({\bf \overline{28},2})(2)
\oplus({\bf \overline{30800},1})(-3)
\oplus({\bf \overline{2520},3})(-3)
\oplus({\bf \overline{2520},1})(-3)
\oplus({\bf \overline{2800},3})(-3)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{168},5})(-3)
\oplus2({\bf \overline{168},3})(-3)
\oplus({\bf \overline{168},1})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf 7350,2})(-8)
\oplus({\bf \overline{336},4})(-8)
\oplus({\bf \overline{336},2})(-8)
\oplus({\bf \overline{378},4})(-8)
\oplus({\bf \overline{378},2})(-8)
\oplus({\bf 1008,3})(-13)$\\
%
${\bf 163800'}$&=&
$({\bf \overline{120},1})(-19)
\oplus({\bf \overline{924},2})(-14)
\oplus({\bf \overline{36},2})(-14)
\oplus({\bf \overline{4032},3})(-9)
\oplus({\bf \overline{3080},1})(-9)
\oplus({\bf \overline{280},3})(-9)
\oplus({\bf \overline{280},1})(-9)
\oplus({\bf \overline{8},3})(-9)
\oplus({\bf \overline{17920},2})(-4)
\oplus({\bf 1232,4})(-4)
\oplus({\bf 1232,2})(-4)
\oplus({\bf \overline{945},2})(-4)
\oplus({\bf 63,4})(-4)
\oplus({\bf 63,2})(-4)
\oplus({\bf 1,4})(-4)
\oplus({\bf 34496',1})(1)
\oplus({\bf 5544,3})(1)
\oplus({\bf 5544,1})(1)
\oplus({\bf 280,5})(1)
\oplus({\bf 280,3})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 216,3})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 10780,2})(6)
\oplus({\bf 1280,4})(6)
\oplus({\bf 1280,2})(6)
\oplus({\bf 36,6})(6)
\oplus({\bf 36,4})(6)
\oplus({\bf 36,2})(6)
\oplus({\bf 28,4})(6)
\oplus({\bf 2520,3})(11)
\oplus({\bf 168,5})(11)
\oplus({\bf 168,3})(11)
\oplus({\bf 336,4})(16)$\\
%
${\bf \overline{163800'}}$&=&
$({\bf 120,1})(19)
\oplus({\bf 924,2})(14)
\oplus({\bf 36,2})(14)
\oplus({\bf 4032,3})(9)
\oplus({\bf 3080,1})(9)
\oplus({\bf 280,3})(9)
\oplus({\bf 280,1})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 17920,2})(4)
\oplus({\bf 1232,4})(4)
\oplus({\bf 1232,2})(4)
\oplus({\bf 945,2})(4)
\oplus({\bf 63,4})(4)
\oplus({\bf 63,2})(4)
\oplus({\bf 1,4})(4)
\oplus({\bf \overline{34496'},1})(-1)
\oplus({\bf \overline{5544},3})(-1)
\oplus({\bf \overline{5544},1})(-1)
\oplus({\bf \overline{280},5})(-1)
\oplus({\bf \overline{280},3})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{216},3})(-1)
\oplus({\bf \overline{8},5})(-1)
\oplus({\bf \overline{8},3})(-1)
\oplus({\bf \overline{10780},2})(-6)
\oplus({\bf \overline{1280},4})(-6)
\oplus({\bf \overline{1280},2})(-6)
\oplus({\bf \overline{36},6})(-6)
\oplus({\bf \overline{36},4})(-6)
\oplus({\bf \overline{36},2})(-6)
\oplus({\bf \overline{28},4})(-6)
\oplus({\bf \overline{2520},3})(-11)
\oplus({\bf \overline{168},5})(-11)
\oplus({\bf \overline{168},3})(-11)
\oplus({\bf \overline{336},4})(-16)$\\
%
${\bf 165165}$&=&
$({\bf \overline{33264},1})(-8)
\oplus({\bf 14784',2})(-3)
\oplus({\bf 11088',2})(-3)
\oplus({\bf 4620',3})(2)
\oplus({\bf 5544',3})(2)
\oplus({\bf 5544',1})(2)
\oplus({\bf 2520',3})(2)
\oplus({\bf 792,4})(7)
\oplus({\bf 1848,4})(7)
\oplus({\bf 1848,2})(7)
\oplus({\bf 1680,4})(7)
\oplus({\bf 1680,2})(7)
\oplus({\bf \overline{330},5})(12)
\oplus({\bf \overline{330},3})(12)
\oplus({\bf \overline{630},5})(12)
\oplus({\bf \overline{630},3})(12)
\oplus({\bf \overline{630},1})(12)
\oplus({\bf \overline{336},3})(12)
\oplus({\bf \overline{120},6})(17)
\oplus({\bf \overline{120},4})(17)
\oplus({\bf \overline{120},2})(17)
\oplus({\bf \overline{168},4})(17)
\oplus({\bf \overline{168},2})(17)
\oplus({\bf \overline{36},5})(22)
\oplus({\bf \overline{36},3})(22)
\oplus({\bf \overline{36},1})(22)
\oplus({\bf \overline{28},3})(22)
\oplus({\bf \overline{8},4})(27)
\oplus({\bf \overline{8},2})(27)
\oplus({\bf 1,3})(32)$\\
%
${\bf \overline{165165}}$&=&
$({\bf 33264,1})(8)
\oplus({\bf \overline{14784'},2})(3)
\oplus({\bf \overline{11088'},2})(3)
\oplus({\bf \overline{4620'},3})(-2)
\oplus({\bf \overline{5544'},3})(-2)
\oplus({\bf \overline{5544'},1})(-2)
\oplus({\bf \overline{2520'},3})(-2)
\oplus({\bf \overline{792},4})(-7)
\oplus({\bf \overline{1848},4})(-7)
\oplus({\bf \overline{1848},2})(-7)
\oplus({\bf \overline{1680},4})(-7)
\oplus({\bf \overline{1680},2})(-7)
\oplus({\bf 330,5})(-12)
\oplus({\bf 330,3})(-12)
\oplus({\bf 630,5})(-12)
\oplus({\bf 630,3})(-12)
\oplus({\bf 630,1})(-12)
\oplus({\bf 336,3})(-12)
\oplus({\bf 120,6})(-17)
\oplus({\bf 120,4})(-17)
\oplus({\bf 120,2})(-17)
\oplus({\bf 168,4})(-17)
\oplus({\bf 168,2})(-17)
\oplus({\bf 36,5})(-22)
\oplus({\bf 36,3})(-22)
\oplus({\bf 36,1})(-22)
\oplus({\bf 28,3})(-22)
\oplus({\bf 8,4})(-27)
\oplus({\bf 8,2})(-27)
\oplus({\bf 1,3})(-32)$\\
%
${\bf 166320}$&=&
$({\bf 8400',1})(11)
\oplus({\bf 16128,2})(6)
\oplus({\bf 1176,2})(6)
\oplus({\bf 11760,3})(1)
\oplus({\bf 15120,1})(1)
\oplus({\bf 2352',3})(1)
\oplus({\bf 2352',1})(1)
\oplus({\bf 14700,2})(-4)
\oplus({\bf 1764,4})(-4)
\oplus({\bf 1764,2})(-4)
\oplus({\bf 2352,2})(-4)
\oplus({\bf \overline{7056},1})(-9)
\oplus({\bf \overline{2352'},3})(-9)
\oplus({\bf \overline{2352'},1})(-9)
\oplus({\bf \overline{1176},2})(-14)$\\
%
${\bf \overline{166320}}$&=&
$({\bf \overline{8400'},1})(-11)
\oplus({\bf \overline{16128},2})(-6)
\oplus({\bf \overline{1176},2})(-6)
\oplus({\bf \overline{11760},3})(-1)
\oplus({\bf \overline{15120},1})(-1)
\oplus({\bf \overline{2352'},3})(-1)
\oplus({\bf \overline{2352'},1})(-1)
\oplus({\bf \overline{14700},2})(4)
\oplus({\bf 1764,4})(4)
\oplus({\bf 1764,2})(4)
\oplus({\bf 2352,2})(4)
\oplus({\bf 7056,1})(9)
\oplus({\bf 2352',3})(9)
\oplus({\bf 2352',1})(9)
\oplus({\bf 1176,2})(14)$\\
%
${\bf 167960}$&=&
$({\bf 31824,1})(11)
\oplus({\bf 19448,2})(6)
\oplus({\bf 11440,3})(1)
\oplus({\bf 6435,4})(-4)
\oplus({\bf \overline{3432},5})(-9)
\oplus({\bf \overline{1716},6})(-14)
\oplus({\bf \overline{792},7})(-19)
\oplus({\bf 330,8})(-24)
\oplus({\bf 120,9})(-29)
\oplus({\bf 36,10})(-34)
\oplus({\bf 8,11})(-39)
\oplus({\bf 1,12})(-44)$\\
%
${\bf \overline{167960}}$&=&
$({\bf \overline{31824},1})(-11)
\oplus({\bf \overline{19448},2})(-6)
\oplus({\bf \overline{11440},3})(-1)
\oplus({\bf \overline{6435},4})(4)
\oplus({\bf 3432,5})(9)
\oplus({\bf 1716,6})(14)
\oplus({\bf 792,7})(19)
\oplus({\bf \overline{330},8})(24)
\oplus({\bf \overline{120},9})(29)
\oplus({\bf \overline{36},10})(34)
\oplus({\bf \overline{8},11})(39)
\oplus({\bf 1,12})(44)$\\
%
${\bf 168960}$&=&
$({\bf 3584,1})(12)
\oplus({\bf 10584,2})(7)
\oplus({\bf 2800,2})(7)
\oplus({\bf 504,2})(7)
\oplus({\bf 16128,1})(2)
\oplus({\bf 8820,3})(2)
\oplus({\bf 8820,1})(2)
\oplus({\bf 1280,1})(2)
\oplus({\bf 1512,3})(2)
\oplus({\bf 1512,1})(2)
\oplus({\bf 420,3})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 15120,2})(-3)
\oplus({\bf 4200,2})(-3)
\oplus({\bf 2352',2})(-3)
\oplus({\bf 1344,4})(-3)
\oplus2({\bf 1344,2})(-3)
\oplus({\bf 216,2})(-3)
\oplus({\bf 7680,1})(-8)
\oplus({\bf 2352,3})(-8)
\oplus({\bf 2352,1})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 720,1})(-8)
\oplus({\bf \overline{1344},2})(-13)$\\
%
${\bf \overline{168960}}$&=&
$({\bf 3584,1})(-12)
\oplus({\bf \overline{10584},2})(-7)
\oplus({\bf \overline{2800},2})(-7)
\oplus({\bf \overline{504},2})(-7)
\oplus({\bf \overline{16128},1})(-2)
\oplus({\bf \overline{8820},3})(-2)
\oplus({\bf \overline{8820},1})(-2)
\oplus({\bf \overline{1512},3})(-2)
\oplus({\bf \overline{1512},1})(-2)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{420},3})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{15120},2})(3)
\oplus({\bf \overline{2352'},2})(3)
\oplus({\bf \overline{4200},2})(3)
\oplus({\bf \overline{1344},4})(3)
\oplus2({\bf \overline{1344},2})(3)
\oplus({\bf \overline{216},2})(3)
\oplus({\bf \overline{7680},1})(8)
\oplus({\bf 2352,3})(8)
\oplus({\bf 2352,1})(8)
\oplus({\bf 720,3})(8)
\oplus({\bf 720,1})(8)
\oplus({\bf 1344,2})(13)$\\
%
${\bf 182952}$&=&
$({\bf \overline{5544'},2})(10)
\oplus({\bf \overline{40824},1})(5)
\oplus({\bf \overline{1848},3})(5)
\oplus({\bf \overline{1848},1})(5)
\oplus({\bf \overline{1680},3})(5)
\oplus({\bf \overline{1680},1})(5)
\oplus({\bf 13824,2})(0)
\oplus({\bf 330,4})(0)
\oplus({\bf 330,2})(0)
\oplus({\bf 12474,2})(0)
\oplus({\bf 630,4})(0)
\oplus2({\bf 630,2})(0)
\oplus({\bf 336,4})(0)
\oplus({\bf 336,2})(0)
\oplus({\bf 2520'',3})(-5)
\oplus({\bf 4752,3})(-5)
\oplus({\bf 4752,1})(-5)
\oplus({\bf 120,5})(-5)
\oplus2({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 2520,3})(-5)
\oplus({\bf 168,5})(-5)
\oplus2({\bf 168,3})(-5)
\oplus({\bf 168,1})(-5)
\oplus({\bf 924,4})(-10)
\oplus({\bf 924,2})(-10)
\oplus({\bf 1280,4})(-10)
\oplus({\bf 1280,2})(-10)
\oplus({\bf 36,6})(-10)
\oplus2({\bf 36,4})(-10)
\oplus2({\bf 36,2})(-10)
\oplus({\bf 28,4})(-10)
\oplus({\bf 28,2})(-10)
\oplus({\bf 280,5})(-15)
\oplus({\bf 280,3})(-15)
\oplus({\bf 280,1})(-15)
\oplus({\bf 216,3})(-15)
\oplus({\bf 8,5})(-15)
\oplus2({\bf 8,3})(-15)
\oplus({\bf 8,1})(-15)
\oplus({\bf 63,4})(-20)
\oplus({\bf 63,2})(-20)
\oplus({\bf 1,4})(-20)
\oplus({\bf 1,2})(-20)
\oplus({\bf \overline{8},3})(-25)$\\
%
${\bf \overline{182952}}$&=&
$({\bf 5544',2})(-10)
\oplus({\bf 40824,1})(-5)
\oplus({\bf 1848,3})(-5)
\oplus({\bf 1848,1})(-5)
\oplus({\bf 1680,3})(-5)
\oplus({\bf 1680,1})(-5)
\oplus({\bf \overline{13824},2})(0)
\oplus({\bf \overline{12474},2})(0)
\oplus({\bf \overline{330},4})(0)
\oplus({\bf \overline{330},2})(0)
\oplus({\bf \overline{630},4})(0)
\oplus2({\bf \overline{630},2})(0)
\oplus({\bf \overline{336},4})(0)
\oplus({\bf \overline{336},2})(0)
\oplus({\bf \overline{2520''},3})(5)
\oplus({\bf \overline{4752},3})(5)
\oplus({\bf \overline{4752},1})(5)
\oplus({\bf \overline{2520},3})(5)
\oplus({\bf \overline{120},5})(5)
\oplus2({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{168},5})(5)
\oplus2({\bf \overline{168},3})(5)
\oplus({\bf \overline{168},1})(5)
\oplus({\bf \overline{924},4})(10)
\oplus({\bf \overline{924},2})(10)
\oplus({\bf \overline{1280},4})(10)
\oplus({\bf \overline{1280},2})(10)
\oplus({\bf \overline{36},6})(10)
\oplus2({\bf \overline{36},4})(10)
\oplus2({\bf \overline{36},2})(10)
\oplus({\bf \overline{28},4})(10)
\oplus({\bf \overline{28},2})(10)
\oplus({\bf \overline{280},5})(15)
\oplus({\bf \overline{280},3})(15)
\oplus({\bf \overline{280},1})(15)
\oplus({\bf \overline{216},3})(15)
\oplus({\bf \overline{8},5})(15)
\oplus2({\bf \overline{8},3})(15)
\oplus({\bf \overline{8},1})(15)
\oplus({\bf 63,4})(20)
\oplus({\bf 63,2})(20)
\oplus({\bf 1,4})(20)
\oplus({\bf 1,2})(20)
\oplus({\bf 8,3})(25)$\\
%
${\bf 184800}$&=&
$({\bf \overline{2800},1})(13)
\oplus({\bf 7350,2})(8)
\oplus({\bf 3584,2})(8)
\oplus({\bf \overline{378},2})(8)
\oplus({\bf 8400',1})(3)
\oplus({\bf 10584,3})(3)
\oplus({\bf 10584,1})(3)
\oplus({\bf 2800,1})(3)
\oplus({\bf 1008,3})(3)
\oplus({\bf 1008,1})(3)
\oplus({\bf 504,3})(3)
\oplus({\bf 504,1})(3)
\oplus({\bf 16128,2})(-2)
\oplus({\bf 8820,2})(-2)
\oplus({\bf 1176,2})(-2)
\oplus({\bf 1512,4})(-2)
\oplus2({\bf 1512,2})(-2)
\oplus({\bf 420,2})(-2)
\oplus({\bf 15120,1})(-7)
\oplus({\bf 2352',3})(-7)
\oplus({\bf 2352',1})(-7)
\oplus({\bf 1344,3})(-7)
\oplus({\bf 1344,1})(-7)
\oplus({\bf 2352,2})(-12)$\\
%
${\bf \overline{184800}}$&=&
$({\bf 2800,1})(-13)
\oplus({\bf \overline{7350},2})(-8)
\oplus({\bf 3584,2})(-8)
\oplus({\bf 378,2})(-8)
\oplus({\bf \overline{8400'},1})(-3)
\oplus({\bf \overline{10584},3})(-3)
\oplus({\bf \overline{10584},1})(-3)
\oplus({\bf \overline{1008},3})(-3)
\oplus({\bf \overline{1008},1})(-3)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{504},3})(-3)
\oplus({\bf \overline{504},1})(-3)
\oplus({\bf \overline{16128},2})(2)
\oplus({\bf \overline{1176},2})(2)
\oplus({\bf \overline{8820},2})(2)
\oplus({\bf \overline{1512},4})(2)
\oplus2({\bf \overline{1512},2})(2)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{15120},1})(7)
\oplus({\bf \overline{2352'},3})(7)
\oplus({\bf \overline{2352'},1})(7)
\oplus({\bf \overline{1344},3})(7)
\oplus({\bf \overline{1344},1})(7)
\oplus({\bf 2352,2})(12)$\\
%
${\bf 189540}$&=&
$({\bf \overline{1512'},1})(13)
\oplus({\bf 11088,2})(8)
\oplus({\bf 630,2})(8)
\oplus({\bf 378,2})(8)
\oplus({\bf 34496,1})(3)
\oplus({\bf 4752,3})(3)
\oplus({\bf 4752,1})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 2800,3})(3)
\oplus({\bf 2800,1})(3)
\oplus({\bf 168,3})(3)
\oplus({\bf 168,1})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf 15400,2})(-2)
\oplus({\bf 924,2})(-2)
\oplus({\bf 8820,2})(-2)
\oplus({\bf 1280,4})(-2)
\oplus2({\bf 1280,2})(-2)
\oplus({\bf 36,2})(-2)
\oplus({\bf 420,4})(-2)
\oplus({\bf 420,2})(-2)
\oplus({\bf 28,4})(-2)
\oplus({\bf 28,2})(-2)
\oplus({\bf 3080,1})(-7)
\oplus({\bf 4200,3})(-7)
\oplus({\bf 4200,1})(-7)
\oplus({\bf 280,3})(-7)
\oplus({\bf 280,1})(-7)
\oplus({\bf 1344,3})(-7)
\oplus({\bf 216,5})(-7)
\oplus2({\bf 216,3})(-7)
\oplus({\bf 216,1})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 945,2})(-12)
\oplus({\bf 720,4})(-12)
\oplus({\bf 720,2})(-12)
\oplus({\bf 63,4})(-12)
\oplus({\bf 63,2})(-12)
\oplus({\bf \overline{216},3})(-17)$\\
%
${\bf \overline{189540}}$&=&
$({\bf 1512',1})(-13)
\oplus({\bf \overline{11088},2})(-8)
\oplus({\bf \overline{630},2})(-8)
\oplus({\bf \overline{378},2})(-8)
\oplus({\bf \overline{34496},1})(-3)
\oplus({\bf \overline{4752},3})(-3)
\oplus({\bf \overline{4752},1})(-3)
\oplus({\bf \overline{2800},3})(-3)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{168},3})(-3)
\oplus({\bf \overline{168},1})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf \overline{15400},2})(2)
\oplus({\bf \overline{8820},2})(2)
\oplus({\bf \overline{924},2})(2)
\oplus({\bf \overline{1280},4})(2)
\oplus2({\bf \overline{1280},2})(2)
\oplus({\bf \overline{420},4})(2)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{36},2})(2)
\oplus({\bf \overline{28},4})(2)
\oplus({\bf \overline{28},2})(2)
\oplus({\bf \overline{3080},1})(7)
\oplus({\bf \overline{4200},3})(7)
\oplus({\bf \overline{4200},1})(7)
\oplus({\bf \overline{1344},3})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{280},1})(7)
\oplus({\bf \overline{216},5})(7)
\oplus2({\bf \overline{216},3})(7)
\oplus({\bf \overline{216},1})(7)
\oplus({\bf \overline{8},3})(7)
\oplus({\bf \overline{945},2})(12)
\oplus({\bf 720,4})(12)
\oplus({\bf 720,2})(12)
\oplus({\bf 63,4})(12)
\oplus({\bf 63,2})(12)
\oplus({\bf 216,3})(17)$\\
%
${\bf 190575}$&=&
$({\bf 945,1})(-16)
\oplus({\bf 4200,2})(-11)
\oplus({\bf 280,2})(-11)
\oplus({\bf 8100,3})(-6)
\oplus({\bf 8820,1})(-6)
\oplus({\bf 1280,3})(-6)
\oplus({\bf 1280,1})(-6)
\oplus({\bf 36,1})(-6)
\oplus({\bf 22680,2})(-1)
\oplus({\bf 2520,4})(-1)
\oplus({\bf 2520,2})(-1)
\oplus({\bf 2800,2})(-1)
\oplus({\bf 168,2})(-1)
\oplus({\bf \overline{25200},1})(4)
\oplus({\bf \overline{7350},3})(4)
\oplus({\bf \overline{7350},1})(4)
\oplus({\bf 336,3})(4)
\oplus({\bf 378,1})(4)
\oplus({\bf \overline{8400'},2})(9)
\oplus({\bf \overline{1008},2})(9)
\oplus({\bf \overline{1176},1})(14)$\\
%
${\bf \overline{190575}}$&=&
$({\bf \overline{945},1})(16)
\oplus({\bf \overline{4200},2})(11)
\oplus({\bf \overline{280},2})(11)
\oplus({\bf \overline{8100},3})(6)
\oplus({\bf \overline{8820},1})(6)
\oplus({\bf \overline{1280},3})(6)
\oplus({\bf \overline{1280},1})(6)
\oplus({\bf \overline{36},1})(6)
\oplus({\bf \overline{22680},2})(1)
\oplus({\bf \overline{2520},4})(1)
\oplus({\bf \overline{2520},2})(1)
\oplus({\bf \overline{2800},2})(1)
\oplus({\bf \overline{168},2})(1)
\oplus({\bf 25200,1})(-4)
\oplus({\bf 7350,3})(-4)
\oplus({\bf 7350,1})(-4)
\oplus({\bf \overline{336},3})(-4)
\oplus({\bf \overline{378},1})(-4)
\oplus({\bf 8400',2})(-9)
\oplus({\bf 1008,2})(-9)
\oplus({\bf 1176,1})(-14)$\\
%
${\bf 193050}$&=&
$({\bf \overline{29700},1})(-8)
\oplus({\bf 18480,2})(-3)
\oplus({\bf 6600,2})(-3)
\oplus({\bf 8400,2})(-3)
\oplus({\bf 5544',1})(2)
\oplus({\bf 4620,3})(2)
\oplus({\bf 4620,1})(2)
\oplus({\bf 5376,3})(2)
\oplus({\bf 5376,1})(2)
\oplus({\bf 2100,3})(2)
\oplus({\bf 2100,1})(2)
\oplus({\bf 1512,3})(2)
\oplus({\bf 1848,2})(7)
\oplus({\bf 1680,2})(7)
\oplus({\bf 1512',4})(7)
\oplus2({\bf 1512',2})(7)
\oplus({\bf 1008,4})(7)
\oplus({\bf 1008,2})(7)
\oplus({\bf 504,4})(7)
\oplus({\bf 504,2})(7)
\oplus({\bf \overline{630},3})(12)
\oplus({\bf \overline{630},1})(12)
\oplus({\bf \overline{336},3})(12)
\oplus({\bf \overline{378},5})(12)
\oplus2({\bf \overline{378},3})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 70,3})(12)
\oplus({\bf \overline{168},4})(17)
\oplus({\bf \overline{168},2})(17)
\oplus({\bf \overline{56},4})(17)
\oplus({\bf \overline{56},2})(17)
\oplus({\bf \overline{28},3})(22)$\\
%
${\bf \overline{193050}}$&=&
$({\bf 29700,1})(8)
\oplus({\bf \overline{18480},2})(3)
\oplus({\bf \overline{6600},2})(3)
\oplus({\bf \overline{8400},2})(3)
\oplus({\bf \overline{5544'},1})(-2)
\oplus({\bf \overline{4620},3})(-2)
\oplus({\bf \overline{4620},1})(-2)
\oplus({\bf \overline{5376},3})(-2)
\oplus({\bf \overline{5376},1})(-2)
\oplus({\bf \overline{2100},3})(-2)
\oplus({\bf \overline{2100},1})(-2)
\oplus({\bf \overline{1512},3})(-2)
\oplus({\bf \overline{1848},2})(-7)
\oplus({\bf \overline{1680},2})(-7)
\oplus({\bf \overline{1512'},4})(-7)
\oplus2({\bf \overline{1512'},2})(-7)
\oplus({\bf \overline{1008},4})(-7)
\oplus({\bf \overline{1008},2})(-7)
\oplus({\bf \overline{504},4})(-7)
\oplus({\bf \overline{504},2})(-7)
\oplus({\bf 630,3})(-12)
\oplus({\bf 630,1})(-12)
\oplus({\bf 336,3})(-12)
\oplus({\bf 378,5})(-12)
\oplus2({\bf 378,3})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 70,3})(-12)
\oplus({\bf 168,4})(-17)
\oplus({\bf 168,2})(-17)
\oplus({\bf 56,4})(-17)
\oplus({\bf 56,2})(-17)
\oplus({\bf 28,3})(-22)$\\
%
${\bf 194040}$&=&
$({\bf \overline{924},2})(-14)
\oplus({\bf \overline{4032},1})(-9)
\oplus({\bf \overline{3080},3})(-9)
\oplus({\bf \overline{3080},1})(-9)
\oplus({\bf \overline{280},3})(-9)
\oplus({\bf \overline{280},1})(-9)
\oplus({\bf \overline{17920},2})(-4)
\oplus({\bf 1232,2})(-4)
\oplus({\bf \overline{5775},2})(-4)
\oplus({\bf \overline{945},4})(-4)
\oplus2({\bf \overline{945},2})(-4)
\oplus({\bf 63,4})(-4)
\oplus({\bf 63,2})(-4)
\oplus({\bf 37800',1})(1)
\oplus({\bf 5544,3})(1)
\oplus({\bf 5544,1})(1)
\oplus({\bf 280,3})(1)
\oplus({\bf 1800,3})(1)
\oplus({\bf 1800,1})(1)
\oplus({\bf 216,5})(1)
\oplus2({\bf 216,3})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 11880,2})(6)
\oplus({\bf 1280,4})(6)
\oplus({\bf 1280,2})(6)
\oplus({\bf 36,4})(6)
\oplus({\bf 420,4})(6)
\oplus({\bf 420,2})(6)
\oplus({\bf 28,6})(6)
\oplus2({\bf 28,4})(6)
\oplus({\bf 28,2})(6)
\oplus({\bf 2800,3})(11)
\oplus({\bf 168,5})(11)
\oplus({\bf 168,3})(11)
\oplus({\bf 56,5})(11)
\oplus({\bf 56,3})(11)
\oplus({\bf 378,4})(16)$\\
%
${\bf \overline{194040}}$&=&
$({\bf 924,2})(14)
\oplus({\bf 4032,1})(9)
\oplus({\bf 3080,3})(9)
\oplus({\bf 3080,1})(9)
\oplus({\bf 280,3})(9)
\oplus({\bf 280,1})(9)
\oplus({\bf 17920,2})(4)
\oplus({\bf 5775,2})(4)
\oplus({\bf 1232,2})(4)
\oplus({\bf 945,4})(4)
\oplus2({\bf 945,2})(4)
\oplus({\bf 63,4})(4)
\oplus({\bf 63,2})(4)
\oplus({\bf \overline{37800'},1})(-1)
\oplus({\bf \overline{5544},3})(-1)
\oplus({\bf \overline{5544},1})(-1)
\oplus({\bf \overline{1800},3})(-1)
\oplus({\bf \overline{1800},1})(-1)
\oplus({\bf \overline{280},3})(-1)
\oplus({\bf \overline{216},5})(-1)
\oplus2({\bf \overline{216},3})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},5})(-1)
\oplus({\bf \overline{8},3})(-1)
\oplus({\bf \overline{11880},2})(-6)
\oplus({\bf \overline{1280},4})(-6)
\oplus({\bf \overline{1280},2})(-6)
\oplus({\bf \overline{420},4})(-6)
\oplus({\bf \overline{420},2})(-6)
\oplus({\bf \overline{36},4})(-6)
\oplus({\bf \overline{28},6})(-6)
\oplus2({\bf \overline{28},4})(-6)
\oplus({\bf \overline{28},2})(-6)
\oplus({\bf \overline{2800},3})(-11)
\oplus({\bf \overline{168},5})(-11)
\oplus({\bf \overline{168},3})(-11)
\oplus({\bf \overline{56},5})(-11)
\oplus({\bf \overline{56},3})(-11)
\oplus({\bf \overline{378},4})(-16)$\\
%
${\bf 194480}$&=&
$({\bf \overline{40040'},1})(-9)
\oplus({\bf \overline{6435},2})(-4)
\oplus({\bf \overline{21021},2})(-4)
\oplus({\bf 3432,3})(1)
\oplus({\bf 3432,1})(1)
\oplus({\bf 10296,3})(1)
\oplus({\bf 1716,4})(6)
\oplus({\bf 1716,2})(6)
\oplus({\bf 4620',4})(6)
\oplus({\bf 792,5})(11)
\oplus({\bf 792,3})(11)
\oplus({\bf 1848,5})(11)
\oplus({\bf \overline{330},6})(16)
\oplus({\bf \overline{330},4})(16)
\oplus({\bf \overline{630},6})(16)
\oplus({\bf \overline{120},7})(21)
\oplus({\bf \overline{120},5})(21)
\oplus({\bf \overline{168},7})(21)
\oplus({\bf \overline{36},8})(26)
\oplus({\bf \overline{36},6})(26)
\oplus({\bf \overline{28},8})(26)
\oplus({\bf \overline{8},9})(31)
\oplus({\bf \overline{8},7})(31)
\oplus({\bf 1,8})(36)$\\
%
${\bf \overline{194480}}$&=&
$({\bf 40040',1})(9)
\oplus({\bf 6435,2})(4)
\oplus({\bf 21021,2})(4)
\oplus({\bf \overline{3432},3})(-1)
\oplus({\bf \overline{3432},1})(-1)
\oplus({\bf \overline{10296},3})(-1)
\oplus({\bf \overline{1716},4})(-6)
\oplus({\bf \overline{1716},2})(-6)
\oplus({\bf \overline{4620'},4})(-6)
\oplus({\bf \overline{792},5})(-11)
\oplus({\bf \overline{792},3})(-11)
\oplus({\bf \overline{1848},5})(-11)
\oplus({\bf 330,6})(-16)
\oplus({\bf 330,4})(-16)
\oplus({\bf 630,6})(-16)
\oplus({\bf 120,7})(-21)
\oplus({\bf 120,5})(-21)
\oplus({\bf 168,7})(-21)
\oplus({\bf 36,8})(-26)
\oplus({\bf 36,6})(-26)
\oplus({\bf 28,8})(-26)
\oplus({\bf 8,9})(-31)
\oplus({\bf 8,7})(-31)
\oplus({\bf 1,8})(-36)$\\
%
${\bf 198198}$&=&
$({\bf \overline{5376},2})(10)
\oplus({\bf \overline{38808},1})(5)
\oplus({\bf \overline{1680},3})(5)
\oplus({\bf \overline{1680},1})(5)
\oplus({\bf \overline{1512'},3})(5)
\oplus({\bf \overline{1512'},1})(5)
\oplus({\bf \overline{1008},3})(5)
\oplus({\bf \overline{1008},1})(5)
\oplus({\bf 12474,2})(0)
\oplus({\bf 11088,2})(0)
\oplus({\bf 630,4})(0)
\oplus2({\bf 630,2})(0)
\oplus({\bf \overline{7350},2})(0)
\oplus({\bf 336,4})(0)
\oplus2({\bf 336,2})(0)
\oplus({\bf 378,4})(0)
\oplus2({\bf 378,2})(0)
\oplus({\bf 4752,3})(-5)
\oplus({\bf 4752,1})(-5)
\oplus({\bf 120,3})(-5)
\oplus({\bf 120,1})(-5)
\oplus({\bf 2520,3})(-5)
\oplus({\bf 2520,1})(-5)
\oplus({\bf 2800,3})(-5)
\oplus({\bf 2800,1})(-5)
\oplus({\bf 168,5})(-5)
\oplus3({\bf 168,3})(-5)
\oplus2({\bf 168,1})(-5)
\oplus({\bf 56,3})(-5)
\oplus({\bf 56,1})(-5)
\oplus({\bf 924,2})(-10)
\oplus({\bf 1280,4})(-10)
\oplus2({\bf 1280,2})(-10)
\oplus({\bf 36,4})(-10)
\oplus2({\bf 36,2})(-10)
\oplus({\bf 420,2})(-10)
\oplus({\bf 28,4})(-10)
\oplus2({\bf 28,2})(-10)
\oplus({\bf 280,3})(-15)
\oplus({\bf 280,1})(-15)
\oplus({\bf 216,3})(-15)
\oplus({\bf 216,1})(-15)
\oplus({\bf 8,3})(-15)
\oplus({\bf 8,1})(-15)
\oplus({\bf 63,2})(-20)$\\
%
${\bf \overline{198198}}$&=&
$({\bf 5376,2})(-10)
\oplus({\bf 38808,1})(-5)
\oplus({\bf 1680,3})(-5)
\oplus({\bf 1680,1})(-5)
\oplus({\bf 1512',3})(-5)
\oplus({\bf 1512',1})(-5)
\oplus({\bf 1008,3})(-5)
\oplus({\bf 1008,1})(-5)
\oplus({\bf \overline{12474},2})(0)
\oplus({\bf \overline{11088},2})(0)
\oplus({\bf 7350,2})(0)
\oplus({\bf \overline{630},4})(0)
\oplus2({\bf \overline{630},2})(0)
\oplus({\bf \overline{336},4})(0)
\oplus2({\bf \overline{336},2})(0)
\oplus({\bf \overline{378},4})(0)
\oplus2({\bf \overline{378},2})(0)
\oplus({\bf \overline{4752},3})(5)
\oplus({\bf \overline{4752},1})(5)
\oplus({\bf \overline{2520},3})(5)
\oplus({\bf \overline{2520},1})(5)
\oplus({\bf \overline{2800},3})(5)
\oplus({\bf \overline{2800},1})(5)
\oplus({\bf \overline{120},3})(5)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{168},5})(5)
\oplus3({\bf \overline{168},3})(5)
\oplus2({\bf \overline{168},1})(5)
\oplus({\bf \overline{56},3})(5)
\oplus({\bf \overline{56},1})(5)
\oplus({\bf \overline{924},2})(10)
\oplus({\bf \overline{1280},4})(10)
\oplus2({\bf \overline{1280},2})(10)
\oplus({\bf \overline{420},2})(10)
\oplus({\bf \overline{36},4})(10)
\oplus2({\bf \overline{36},2})(10)
\oplus({\bf \overline{28},4})(10)
\oplus2({\bf \overline{28},2})(10)
\oplus({\bf \overline{280},3})(15)
\oplus({\bf \overline{280},1})(15)
\oplus({\bf \overline{216},3})(15)
\oplus({\bf \overline{216},1})(15)
\oplus({\bf \overline{8},3})(15)
\oplus({\bf \overline{8},1})(15)
\oplus({\bf 63,2})(20)$\\
%
${\bf 200200}$&=&
$({\bf \overline{1680},1})(13)
\oplus({\bf 12474,2})(8)
\oplus({\bf 630,2})(8)
\oplus({\bf 336,2})(8)
\oplus({\bf 39600,1})(3)
\oplus({\bf 4752,3})(3)
\oplus({\bf 4752,1})(3)
\oplus({\bf 120,3})(3)
\oplus({\bf 2520,3})(3)
\oplus({\bf 2520,1})(3)
\oplus({\bf 168,3})(3)
\oplus({\bf 168,1})(3)
\oplus({\bf 15400,2})(-2)
\oplus({\bf 924,4})(-2)
\oplus({\bf 924,2})(-2)
\oplus({\bf 8100,2})(-2)
\oplus({\bf 1280,4})(-2)
\oplus2({\bf 1280,2})(-2)
\oplus({\bf 36,4})(-2)
\oplus({\bf 36,2})(-2)
\oplus({\bf 28,2})(-2)
\oplus({\bf 3080,3})(-7)
\oplus({\bf 4200,3})(-7)
\oplus({\bf 4200,1})(-7)
\oplus({\bf 280,5})(-7)
\oplus2({\bf 280,3})(-7)
\oplus({\bf 280,1})(-7)
\oplus({\bf 216,3})(-7)
\oplus({\bf 216,1})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 945,4})(-12)
\oplus({\bf 945,2})(-12)
\oplus({\bf 720,2})(-12)
\oplus({\bf 63,4})(-12)
\oplus2({\bf 63,2})(-12)
\oplus({\bf 1,2})(-12)
\oplus({\bf \overline{216},3})(-17)
\oplus({\bf \overline{216},1})(-17)
\oplus({\bf \overline{8},3})(-17)
\oplus({\bf \overline{8},1})(-17)
\oplus({\bf \overline{28},2})(-22)$\\
%
${\bf \overline{200200}}$&=&
$({\bf 1680,1})(-13)
\oplus({\bf \overline{12474},2})(-8)
\oplus({\bf \overline{630},2})(-8)
\oplus({\bf \overline{336},2})(-8)
\oplus({\bf \overline{39600},1})(-3)
\oplus({\bf \overline{4752},3})(-3)
\oplus({\bf \overline{4752},1})(-3)
\oplus({\bf \overline{2520},3})(-3)
\oplus({\bf \overline{2520},1})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{168},3})(-3)
\oplus({\bf \overline{168},1})(-3)
\oplus({\bf \overline{15400},2})(2)
\oplus({\bf \overline{8100},2})(2)
\oplus({\bf \overline{924},4})(2)
\oplus({\bf \overline{924},2})(2)
\oplus({\bf \overline{1280},4})(2)
\oplus2({\bf \overline{1280},2})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{36},2})(2)
\oplus({\bf \overline{28},2})(2)
\oplus({\bf \overline{3080},3})(7)
\oplus({\bf \overline{4200},3})(7)
\oplus({\bf \overline{4200},1})(7)
\oplus({\bf \overline{280},5})(7)
\oplus2({\bf \overline{280},3})(7)
\oplus({\bf \overline{280},1})(7)
\oplus({\bf \overline{216},3})(7)
\oplus({\bf \overline{216},1})(7)
\oplus({\bf \overline{8},3})(7)
\oplus({\bf \overline{8},1})(7)
\oplus({\bf \overline{945},4})(12)
\oplus({\bf \overline{945},2})(12)
\oplus({\bf 720,2})(12)
\oplus({\bf 63,4})(12)
\oplus2({\bf 63,2})(12)
\oplus({\bf 1,2})(12)
\oplus({\bf 216,3})(17)
\oplus({\bf 216,1})(17)
\oplus({\bf 8,3})(17)
\oplus({\bf 8,1})(17)
\oplus({\bf 28,2})(22)$\\
%
${\bf 205920}$&=&
$({\bf \overline{1716},1})(14)
\oplus({\bf \overline{12936},2})(9)
\oplus({\bf \overline{792},2})(9)
\oplus({\bf 42042,1})(4)
\oplus({\bf 6006,3})(4)
\oplus({\bf 6006,1})(4)
\oplus({\bf 330,3})(4)
\oplus({\bf 19656,2})(-1)
\oplus({\bf 2520'',4})(-1)
\oplus({\bf 2520'',2})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 8316,3})(-6)
\oplus({\bf 924,5})(-6)
\oplus({\bf 924,3})(-6)
\oplus({\bf 36,5})(-6)
\oplus({\bf 3080,4})(-11)
\oplus({\bf 280,6})(-11)
\oplus({\bf 280,4})(-11)
\oplus({\bf 8,6})(-11)
\oplus({\bf 945,5})(-16)
\oplus({\bf 63,7})(-16)
\oplus({\bf 63,5})(-16)
\oplus({\bf 1,7})(-16)
\oplus({\bf \overline{216},6})(-21)
\oplus({\bf \overline{8},8})(-21)
\oplus({\bf \overline{8},6})(-21)
\oplus({\bf \overline{28},7})(-26)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 1716,1})(-14)
\oplus({\bf 12936,2})(-9)
\oplus({\bf 792,2})(-9)
\oplus({\bf \overline{42042},1})(-4)
\oplus({\bf \overline{6006},3})(-4)
\oplus({\bf \overline{6006},1})(-4)
\oplus({\bf \overline{330},3})(-4)
\oplus({\bf \overline{19656},2})(1)
\oplus({\bf \overline{2520''},4})(1)
\oplus({\bf \overline{2520''},2})(1)
\oplus({\bf \overline{120},4})(1)
\oplus({\bf \overline{8316},3})(6)
\oplus({\bf \overline{924},5})(6)
\oplus({\bf \overline{924},3})(6)
\oplus({\bf \overline{36},5})(6)
\oplus({\bf \overline{3080},4})(11)
\oplus({\bf \overline{280},6})(11)
\oplus({\bf \overline{280},4})(11)
\oplus({\bf \overline{8},6})(11)
\oplus({\bf \overline{945},5})(16)
\oplus({\bf 63,7})(16)
\oplus({\bf 63,5})(16)
\oplus({\bf 1,7})(16)
\oplus({\bf 216,6})(21)
\oplus({\bf 8,8})(21)
\oplus({\bf 8,6})(21)
\oplus({\bf 28,7})(26)$\\
%
${\bf 210210}$&=&
$({\bf \overline{1848},1})(13)
\oplus({\bf 13824,2})(8)
\oplus({\bf 330,2})(8)
\oplus({\bf 630,2})(8)
\oplus({\bf 44352,1})(3)
\oplus({\bf 2520'',3})(3)
\oplus({\bf 2520'',1})(3)
\oplus({\bf 4752,3})(3)
\oplus({\bf 4752,1})(3)
\oplus({\bf 120,3})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 168,3})(3)
\oplus({\bf 8316,2})(-2)
\oplus({\bf 15400,2})(-2)
\oplus({\bf 924,4})(-2)
\oplus2({\bf 924,2})(-2)
\oplus({\bf 1280,4})(-2)
\oplus({\bf 1280,2})(-2)
\oplus({\bf 36,4})(-2)
\oplus({\bf 36,2})(-2)
\oplus({\bf 28,4})(-2)
\oplus({\bf 3080,3})(-7)
\oplus({\bf 3080,1})(-7)
\oplus({\bf 4200,3})(-7)
\oplus({\bf 280,5})(-7)
\oplus2({\bf 280,3})(-7)
\oplus({\bf 280,1})(-7)
\oplus({\bf 216,5})(-7)
\oplus({\bf 216,3})(-7)
\oplus({\bf 8,5})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 945,4})(-12)
\oplus({\bf 945,2})(-12)
\oplus({\bf 720,4})(-12)
\oplus({\bf 63,6})(-12)
\oplus2({\bf 63,4})(-12)
\oplus({\bf 63,2})(-12)
\oplus({\bf 1,4})(-12)
\oplus({\bf \overline{216},5})(-17)
\oplus({\bf \overline{216},3})(-17)
\oplus({\bf \overline{8},5})(-17)
\oplus({\bf \overline{8},3})(-17)
\oplus({\bf \overline{28},4})(-22)$\\
%
${\bf \overline{210210}}$&=&
$({\bf 1848,1})(-13)
\oplus({\bf \overline{13824},2})(-8)
\oplus({\bf \overline{330},2})(-8)
\oplus({\bf \overline{630},2})(-8)
\oplus({\bf \overline{44352},1})(-3)
\oplus({\bf \overline{2520''},3})(-3)
\oplus({\bf \overline{2520''},1})(-3)
\oplus({\bf \overline{4752},3})(-3)
\oplus({\bf \overline{4752},1})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{168},3})(-3)
\oplus({\bf \overline{8316},2})(2)
\oplus({\bf \overline{15400},2})(2)
\oplus({\bf \overline{924},4})(2)
\oplus2({\bf \overline{924},2})(2)
\oplus({\bf \overline{1280},4})(2)
\oplus({\bf \overline{1280},2})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{36},2})(2)
\oplus({\bf \overline{28},4})(2)
\oplus({\bf \overline{3080},3})(7)
\oplus({\bf \overline{3080},1})(7)
\oplus({\bf \overline{4200},3})(7)
\oplus({\bf \overline{280},5})(7)
\oplus2({\bf \overline{280},3})(7)
\oplus({\bf \overline{280},1})(7)
\oplus({\bf \overline{216},5})(7)
\oplus({\bf \overline{216},3})(7)
\oplus({\bf \overline{8},5})(7)
\oplus({\bf \overline{8},3})(7)
\oplus({\bf \overline{945},4})(12)
\oplus({\bf \overline{945},2})(12)
\oplus({\bf 720,4})(12)
\oplus({\bf 63,6})(12)
\oplus2({\bf 63,4})(12)
\oplus({\bf 63,2})(12)
\oplus({\bf 1,4})(12)
\oplus({\bf 216,5})(17)
\oplus({\bf 216,3})(17)
\oplus({\bf 8,5})(17)
\oplus({\bf 8,3})(17)
\oplus({\bf 28,4})(22)$\\
%
${\bf 210210'}$&=&
$({\bf 6006,1})(12)
\oplus({\bf 19656,2})(7)
\oplus({\bf 2520'',2})(7)
\oplus({\bf 36036,1})(2)
\oplus({\bf 8316,3})(2)
\oplus({\bf 8316,1})(2)
\oplus({\bf 924,3})(2)
\oplus({\bf 15400',2})(-3)
\oplus({\bf 3080,4})(-3)
\oplus({\bf 3080,2})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 5775,3})(-8)
\oplus({\bf 945,5})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 63,5})(-8)
\oplus({\bf \overline{1800},4})(-13)
\oplus({\bf \overline{216},6})(-13)
\oplus({\bf \overline{216},4})(-13)
\oplus({\bf \overline{8},6})(-13)
\oplus({\bf \overline{420},5})(-18)
\oplus({\bf \overline{28},7})(-18)
\oplus({\bf \overline{28},5})(-18)
\oplus({\bf \overline{56},6})(-23)$\\
%
${\bf \overline{210210'}}$&=&
$({\bf \overline{6006},1})(-12)
\oplus({\bf \overline{19656},2})(-7)
\oplus({\bf \overline{2520''},2})(-7)
\oplus({\bf \overline{36036},1})(-2)
\oplus({\bf \overline{8316},3})(-2)
\oplus({\bf \overline{8316},1})(-2)
\oplus({\bf \overline{924},3})(-2)
\oplus({\bf \overline{15400'},2})(3)
\oplus({\bf \overline{3080},4})(3)
\oplus({\bf \overline{3080},2})(3)
\oplus({\bf \overline{280},4})(3)
\oplus({\bf \overline{5775},3})(8)
\oplus({\bf \overline{945},5})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf 63,5})(8)
\oplus({\bf 1800,4})(13)
\oplus({\bf 216,6})(13)
\oplus({\bf 216,4})(13)
\oplus({\bf 8,6})(13)
\oplus({\bf 420,5})(18)
\oplus({\bf 28,7})(18)
\oplus({\bf 28,5})(18)
\oplus({\bf 56,6})(23)$\\
%
${\bf 214500}$&=&
$({\bf 330,2})(16)
\oplus({\bf 2520'',3})(11)
\oplus({\bf 2520'',1})(11)
\oplus({\bf 120,3})(11)
\oplus({\bf 120,1})(11)
\oplus({\bf 10920,2})(6)
\oplus({\bf 8316,2})(6)
\oplus({\bf 924,4})(6)
\oplus2({\bf 924,2})(6)
\oplus({\bf 36,4})(6)
\oplus({\bf 36,2})(6)
\oplus({\bf 48048,1})(1)
\oplus({\bf 4032,3})(1)
\oplus({\bf 4032,1})(1)
\oplus({\bf 3080,3})(1)
\oplus({\bf 3080,1})(1)
\oplus({\bf 280,5})(1)
\oplus2({\bf 280,3})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 8,5})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 17920,2})(-4)
\oplus({\bf 1232,4})(-4)
\oplus({\bf 1232,2})(-4)
\oplus({\bf 945,4})(-4)
\oplus({\bf 945,2})(-4)
\oplus({\bf 63,6})(-4)
\oplus2({\bf 63,4})(-4)
\oplus({\bf 63,2})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,4})(-4)
\oplus({\bf \overline{5544},3})(-9)
\oplus({\bf \overline{280},5})(-9)
\oplus({\bf \overline{280},3})(-9)
\oplus({\bf \overline{216},5})(-9)
\oplus({\bf \overline{216},3})(-9)
\oplus({\bf \overline{8},7})(-9)
\oplus2({\bf \overline{8},5})(-9)
\oplus({\bf \overline{8},3})(-9)
\oplus({\bf \overline{1280},4})(-14)
\oplus({\bf \overline{36},6})(-14)
\oplus({\bf \overline{36},4})(-14)
\oplus({\bf \overline{28},6})(-14)
\oplus({\bf \overline{28},4})(-14)
\oplus({\bf \overline{168},5})(-19)$\\
%
${\bf \overline{214500}}$&=&
$({\bf \overline{330},2})(-16)
\oplus({\bf \overline{2520''},3})(-11)
\oplus({\bf \overline{2520''},1})(-11)
\oplus({\bf \overline{120},3})(-11)
\oplus({\bf \overline{120},1})(-11)
\oplus({\bf \overline{10920},2})(-6)
\oplus({\bf \overline{8316},2})(-6)
\oplus({\bf \overline{924},4})(-6)
\oplus2({\bf \overline{924},2})(-6)
\oplus({\bf \overline{36},4})(-6)
\oplus({\bf \overline{36},2})(-6)
\oplus({\bf \overline{48048},1})(-1)
\oplus({\bf \overline{4032},3})(-1)
\oplus({\bf \overline{4032},1})(-1)
\oplus({\bf \overline{3080},3})(-1)
\oplus({\bf \overline{3080},1})(-1)
\oplus({\bf \overline{280},5})(-1)
\oplus2({\bf \overline{280},3})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{8},5})(-1)
\oplus({\bf \overline{8},3})(-1)
\oplus({\bf \overline{17920},2})(4)
\oplus({\bf 1232,4})(4)
\oplus({\bf 1232,2})(4)
\oplus({\bf \overline{945},4})(4)
\oplus({\bf \overline{945},2})(4)
\oplus({\bf 63,6})(4)
\oplus2({\bf 63,4})(4)
\oplus({\bf 63,2})(4)
\oplus({\bf 1,6})(4)
\oplus({\bf 1,4})(4)
\oplus({\bf 5544,3})(9)
\oplus({\bf 280,5})(9)
\oplus({\bf 280,3})(9)
\oplus({\bf 216,5})(9)
\oplus({\bf 216,3})(9)
\oplus({\bf 8,7})(9)
\oplus2({\bf 8,5})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 1280,4})(14)
\oplus({\bf 36,6})(14)
\oplus({\bf 36,4})(14)
\oplus({\bf 28,6})(14)
\oplus({\bf 28,4})(14)
\oplus({\bf 168,5})(19)$\\
%
${\bf 228096}$&=&
$({\bf 16128,1})(10)
\oplus({\bf 11760,2})(5)
\oplus({\bf 15120,2})(5)
\oplus({\bf 2352',2})(5)
\oplus({\bf 14700,3})(0)
\oplus({\bf 14700,1})(0)
\oplus({\bf 7680,1})(0)
\oplus({\bf 1764,3})(0)
\oplus({\bf 1764,1})(0)
\oplus({\bf 2352,3})(0)
\oplus({\bf 2352,1})(0)
\oplus({\bf \overline{7056},2})(-5)
\oplus({\bf \overline{8400},2})(-5)
\oplus({\bf \overline{2352'},4})(-5)
\oplus2({\bf \overline{2352'},2})(-5)
\oplus({\bf \overline{1344},2})(-5)
\oplus({\bf \overline{5376},1})(-10)
\oplus({\bf \overline{1176},3})(-10)
\oplus({\bf \overline{1176},1})(-10)
\oplus({\bf \overline{1512},3})(-10)
\oplus({\bf \overline{1512},1})(-10)
\oplus({\bf \overline{1008},2})(-15)$\\
%
${\bf \overline{228096}}$&=&
$({\bf \overline{16128},1})(-10)
\oplus({\bf \overline{11760},2})(-5)
\oplus({\bf \overline{15120},2})(-5)
\oplus({\bf \overline{2352'},2})(-5)
\oplus({\bf \overline{14700},3})(0)
\oplus({\bf \overline{14700},1})(0)
\oplus({\bf 1764,3})(0)
\oplus({\bf 1764,1})(0)
\oplus({\bf \overline{7680},1})(0)
\oplus({\bf 2352,3})(0)
\oplus({\bf 2352,1})(0)
\oplus({\bf 7056,2})(5)
\oplus({\bf 8400,2})(5)
\oplus({\bf 2352',4})(5)
\oplus2({\bf 2352',2})(5)
\oplus({\bf 1344,2})(5)
\oplus({\bf 5376,1})(10)
\oplus({\bf 1176,3})(10)
\oplus({\bf 1176,1})(10)
\oplus({\bf 1512,3})(10)
\oplus({\bf 1512,1})(10)
\oplus({\bf 1008,2})(15)$\\
%
${\bf 231660}$&=&
$({\bf \overline{6435},2})(-12)
\oplus({\bf 48048',1})(-7)
\oplus({\bf 3432,3})(-7)
\oplus({\bf 3432,1})(-7)
\oplus({\bf 25740,2})(-2)
\oplus({\bf 1716,4})(-2)
\oplus({\bf 1716,2})(-2)
\oplus({\bf 12936,3})(3)
\oplus({\bf 792,5})(3)
\oplus({\bf 792,3})(3)
\oplus({\bf \overline{6006},4})(8)
\oplus({\bf \overline{330},6})(8)
\oplus({\bf \overline{330},4})(8)
\oplus({\bf \overline{2520''},5})(13)
\oplus({\bf \overline{120},7})(13)
\oplus({\bf \overline{120},5})(13)
\oplus({\bf \overline{924},6})(18)
\oplus({\bf \overline{36},8})(18)
\oplus({\bf \overline{36},6})(18)
\oplus({\bf \overline{280},7})(23)
\oplus({\bf \overline{8},9})(23)
\oplus({\bf \overline{8},7})(23)
\oplus({\bf 63,8})(28)
\oplus({\bf 1,10})(28)
\oplus({\bf 1,8})(28)
\oplus({\bf 8,9})(33)$\\
%
${\bf \overline{231660}}$&=&
$({\bf 6435,2})(12)
\oplus({\bf \overline{48048'},1})(7)
\oplus({\bf \overline{3432},3})(7)
\oplus({\bf \overline{3432},1})(7)
\oplus({\bf \overline{25740},2})(2)
\oplus({\bf \overline{1716},4})(2)
\oplus({\bf \overline{1716},2})(2)
\oplus({\bf \overline{12936},3})(-3)
\oplus({\bf \overline{792},5})(-3)
\oplus({\bf \overline{792},3})(-3)
\oplus({\bf 6006,4})(-8)
\oplus({\bf 330,6})(-8)
\oplus({\bf 330,4})(-8)
\oplus({\bf 2520'',5})(-13)
\oplus({\bf 120,7})(-13)
\oplus({\bf 120,5})(-13)
\oplus({\bf 924,6})(-18)
\oplus({\bf 36,8})(-18)
\oplus({\bf 36,6})(-18)
\oplus({\bf 280,7})(-23)
\oplus({\bf 8,9})(-23)
\oplus({\bf 8,7})(-23)
\oplus({\bf 63,8})(-28)
\oplus({\bf 1,10})(-28)
\oplus({\bf 1,8})(-28)
\oplus({\bf \overline{8},9})(-33)$\\
%
${\bf 235950}$&=&
$({\bf \overline{41580},1})(-8)
\oplus({\bf 11088',2})(-3)
\oplus({\bf 18480,2})(-3)
\oplus({\bf 9072,2})(-3)
\oplus({\bf 5544',3})(2)
\oplus({\bf 5544',1})(2)
\oplus({\bf 2520',3})(2)
\oplus({\bf 2520',1})(2)
\oplus({\bf 4620,3})(2)
\oplus({\bf 5376,3})(2)
\oplus({\bf 5376,1})(2)
\oplus({\bf 1848,4})(7)
\oplus({\bf 1848,2})(7)
\oplus({\bf 1680,4})(7)
\oplus2({\bf 1680,2})(7)
\oplus({\bf 1512',4})(7)
\oplus({\bf 1512',2})(7)
\oplus({\bf 1008,2})(7)
\oplus({\bf \overline{330},3})(12)
\oplus({\bf \overline{630},5})(12)
\oplus2({\bf \overline{630},3})(12)
\oplus({\bf \overline{630},1})(12)
\oplus({\bf \overline{336},3})(12)
\oplus({\bf \overline{336},1})(12)
\oplus({\bf \overline{378},3})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf \overline{120},4})(17)
\oplus({\bf \overline{120},2})(17)
\oplus({\bf \overline{168},4})(17)
\oplus2({\bf \overline{168},2})(17)
\oplus({\bf \overline{56},2})(17)
\oplus({\bf \overline{36},3})(22)
\oplus({\bf \overline{36},1})(22)
\oplus({\bf \overline{28},3})(22)
\oplus({\bf \overline{28},1})(22)
\oplus({\bf \overline{8},2})(27)$\\
%
${\bf \overline{235950}}$&=&
$({\bf 41580,1})(8)
\oplus({\bf \overline{11088'},2})(3)
\oplus({\bf \overline{18480},2})(3)
\oplus({\bf \overline{9072},2})(3)
\oplus({\bf \overline{5544'},3})(-2)
\oplus({\bf \overline{5544'},1})(-2)
\oplus({\bf \overline{4620},3})(-2)
\oplus({\bf \overline{2520'},3})(-2)
\oplus({\bf \overline{2520'},1})(-2)
\oplus({\bf \overline{5376},3})(-2)
\oplus({\bf \overline{5376},1})(-2)
\oplus({\bf \overline{1848},4})(-7)
\oplus({\bf \overline{1848},2})(-7)
\oplus({\bf \overline{1680},4})(-7)
\oplus2({\bf \overline{1680},2})(-7)
\oplus({\bf \overline{1512'},4})(-7)
\oplus({\bf \overline{1512'},2})(-7)
\oplus({\bf \overline{1008},2})(-7)
\oplus({\bf 330,3})(-12)
\oplus({\bf 630,5})(-12)
\oplus2({\bf 630,3})(-12)
\oplus({\bf 630,1})(-12)
\oplus({\bf 336,3})(-12)
\oplus({\bf 336,1})(-12)
\oplus({\bf 378,3})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 120,4})(-17)
\oplus({\bf 120,2})(-17)
\oplus({\bf 168,4})(-17)
\oplus2({\bf 168,2})(-17)
\oplus({\bf 56,2})(-17)
\oplus({\bf 36,3})(-22)
\oplus({\bf 36,1})(-22)
\oplus({\bf 28,3})(-22)
\oplus({\bf 28,1})(-22)
\oplus({\bf 8,2})(-27)$\\
%
${\bf 237160}$&=&
$({\bf \overline{1512'},3})(13)
\oplus({\bf 11088,2})(8)
\oplus({\bf 630,4})(8)
\oplus({\bf 630,2})(8)
\oplus({\bf 378,4})(8)
\oplus({\bf 378,2})(8)
\oplus({\bf 46656,1})(3)
\oplus({\bf 4752,3})(3)
\oplus({\bf 4752,1})(3)
\oplus({\bf 120,3})(3)
\oplus({\bf 2800,3})(3)
\oplus({\bf 2800,1})(3)
\oplus({\bf 168,5})(3)
\oplus2({\bf 168,3})(3)
\oplus({\bf 168,1})(3)
\oplus({\bf 56,5})(3)
\oplus({\bf 56,3})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 20412,2})(-2)
\oplus({\bf 924,2})(-2)
\oplus({\bf 11880,2})(-2)
\oplus({\bf 1280,4})(-2)
\oplus2({\bf 1280,2})(-2)
\oplus({\bf 36,4})(-2)
\oplus({\bf 36,2})(-2)
\oplus({\bf 420,4})(-2)
\oplus({\bf 420,2})(-2)
\oplus({\bf 28,6})(-2)
\oplus2({\bf 28,4})(-2)
\oplus2({\bf 28,2})(-2)
\oplus({\bf 4032,1})(-7)
\oplus({\bf 5544,3})(-7)
\oplus({\bf 5544,1})(-7)
\oplus({\bf 280,3})(-7)
\oplus({\bf 280,1})(-7)
\oplus({\bf 1800,3})(-7)
\oplus({\bf 216,5})(-7)
\oplus2({\bf 216,3})(-7)
\oplus({\bf 216,1})(-7)
\oplus({\bf 8,5})(-7)
\oplus({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 1232,2})(-12)
\oplus({\bf \overline{945},4})(-12)
\oplus({\bf \overline{945},2})(-12)
\oplus({\bf 63,4})(-12)
\oplus({\bf 63,2})(-12)
\oplus({\bf \overline{280},3})(-17)$\\
%
${\bf \overline{237160}}$&=&
$({\bf 1512',3})(-13)
\oplus({\bf \overline{11088},2})(-8)
\oplus({\bf \overline{630},4})(-8)
\oplus({\bf \overline{630},2})(-8)
\oplus({\bf \overline{378},4})(-8)
\oplus({\bf \overline{378},2})(-8)
\oplus({\bf \overline{46656},1})(-3)
\oplus({\bf \overline{4752},3})(-3)
\oplus({\bf \overline{4752},1})(-3)
\oplus({\bf \overline{2800},3})(-3)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{168},5})(-3)
\oplus2({\bf \overline{168},3})(-3)
\oplus({\bf \overline{168},1})(-3)
\oplus({\bf \overline{56},5})(-3)
\oplus({\bf \overline{56},3})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{20412},2})(2)
\oplus({\bf \overline{11880},2})(2)
\oplus({\bf \overline{924},2})(2)
\oplus({\bf \overline{1280},4})(2)
\oplus2({\bf \overline{1280},2})(2)
\oplus({\bf \overline{420},4})(2)
\oplus({\bf \overline{420},2})(2)
\oplus({\bf \overline{36},4})(2)
\oplus({\bf \overline{36},2})(2)
\oplus({\bf \overline{28},6})(2)
\oplus2({\bf \overline{28},4})(2)
\oplus2({\bf \overline{28},2})(2)
\oplus({\bf \overline{4032},1})(7)
\oplus({\bf \overline{5544},3})(7)
\oplus({\bf \overline{5544},1})(7)
\oplus({\bf \overline{1800},3})(7)
\oplus({\bf \overline{280},3})(7)
\oplus({\bf \overline{280},1})(7)
\oplus({\bf \overline{216},5})(7)
\oplus2({\bf \overline{216},3})(7)
\oplus({\bf \overline{216},1})(7)
\oplus({\bf \overline{8},5})(7)
\oplus({\bf \overline{8},3})(7)
\oplus({\bf \overline{8},1})(7)
\oplus({\bf 1232,2})(12)
\oplus({\bf 945,4})(12)
\oplus({\bf 945,2})(12)
\oplus({\bf 63,4})(12)
\oplus({\bf 63,2})(12)
\oplus({\bf 280,3})(17)$\\
%
${\bf 240240}$&=&
$({\bf \overline{168},1})(-19)
\oplus({\bf \overline{1280},2})(-14)
\oplus({\bf \overline{36},2})(-14)
\oplus({\bf \overline{28},2})(-14)
\oplus({\bf \overline{5544},3})(-9)
\oplus({\bf \overline{4200},1})(-9)
\oplus({\bf \overline{280},3})(-9)
\oplus({\bf \overline{280},1})(-9)
\oplus({\bf \overline{216},3})(-9)
\oplus({\bf \overline{216},1})(-9)
\oplus({\bf \overline{8},3})(-9)
\oplus({\bf \overline{8},1})(-9)
\oplus({\bf 24255,2})(-4)
\oplus({\bf 1232,4})(-4)
\oplus({\bf 1232,2})(-4)
\oplus({\bf 945,4})(-4)
\oplus({\bf 945,2})(-4)
\oplus({\bf \overline{945},2})(-4)
\oplus({\bf 720,2})(-4)
\oplus({\bf 63,4})(-4)
\oplus2({\bf 63,2})(-4)
\oplus({\bf 1,2})(-4)
\oplus({\bf 46200,1})(1)
\oplus({\bf 5544,3})(1)
\oplus({\bf 5544,1})(1)
\oplus({\bf 4200,3})(1)
\oplus({\bf 4200,1})(1)
\oplus({\bf 280,5})(1)
\oplus2({\bf 280,3})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 216,3})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 10780,2})(6)
\oplus({\bf 8100,2})(6)
\oplus({\bf 1280,4})(6)
\oplus2({\bf 1280,2})(6)
\oplus({\bf 36,4})(6)
\oplus({\bf 36,2})(6)
\oplus({\bf 28,2})(6)
\oplus({\bf 2520,3})(11)
\oplus({\bf 2520,1})(11)
\oplus({\bf 168,3})(11)
\oplus({\bf 168,1})(11)
\oplus({\bf 336,2})(16)$\\
%
${\bf \overline{240240}}$&=&
$({\bf 168,1})(19)
\oplus({\bf 1280,2})(14)
\oplus({\bf 36,2})(14)
\oplus({\bf 28,2})(14)
\oplus({\bf 5544,3})(9)
\oplus({\bf 4200,1})(9)
\oplus({\bf 280,3})(9)
\oplus({\bf 280,1})(9)
\oplus({\bf 216,3})(9)
\oplus({\bf 216,1})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 8,1})(9)
\oplus({\bf 24255,2})(4)
\oplus({\bf 1232,4})(4)
\oplus({\bf 1232,2})(4)
\oplus({\bf 945,2})(4)
\oplus({\bf \overline{945},4})(4)
\oplus({\bf \overline{945},2})(4)
\oplus({\bf 720,2})(4)
\oplus({\bf 63,4})(4)
\oplus2({\bf 63,2})(4)
\oplus({\bf 1,2})(4)
\oplus({\bf \overline{46200},1})(-1)
\oplus({\bf \overline{5544},3})(-1)
\oplus({\bf \overline{5544},1})(-1)
\oplus({\bf \overline{4200},3})(-1)
\oplus({\bf \overline{4200},1})(-1)
\oplus({\bf \overline{280},5})(-1)
\oplus2({\bf \overline{280},3})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{216},3})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},3})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf \overline{10780},2})(-6)
\oplus({\bf \overline{8100},2})(-6)
\oplus({\bf \overline{1280},4})(-6)
\oplus2({\bf \overline{1280},2})(-6)
\oplus({\bf \overline{36},4})(-6)
\oplus({\bf \overline{36},2})(-6)
\oplus({\bf \overline{28},2})(-6)
\oplus({\bf \overline{2520},3})(-11)
\oplus({\bf \overline{2520},1})(-11)
\oplus({\bf \overline{168},3})(-11)
\oplus({\bf \overline{168},1})(-11)
\oplus({\bf \overline{336},2})(-16)$\\
%
${\bf 240240'}$&=&
$({\bf 1232,1})(-16)
\oplus({\bf 5544,2})(-11)
\oplus({\bf 280,2})(-11)
\oplus({\bf 10780,3})(-6)
\oplus({\bf 11880,1})(-6)
\oplus({\bf 1280,3})(-6)
\oplus({\bf 1280,1})(-6)
\oplus({\bf 36,3})(-6)
\oplus({\bf 30800,2})(-1)
\oplus({\bf 2520,4})(-1)
\oplus({\bf 2520,2})(-1)
\oplus({\bf 2800,2})(-1)
\oplus({\bf 168,4})(-1)
\oplus({\bf 168,2})(-1)
\oplus({\bf \overline{34650},1})(4)
\oplus({\bf \overline{7350},3})(4)
\oplus({\bf \overline{7350},1})(4)
\oplus({\bf 336,5})(4)
\oplus({\bf 336,3})(4)
\oplus({\bf 336,1})(4)
\oplus({\bf 378,3})(4)
\oplus({\bf \overline{8400'},2})(9)
\oplus({\bf \overline{1008},4})(9)
\oplus({\bf \overline{1008},2})(9)
\oplus({\bf \overline{1176},3})(14)$\\
%
${\bf \overline{240240'}}$&=&
$({\bf 1232,1})(16)
\oplus({\bf \overline{5544},2})(11)
\oplus({\bf \overline{280},2})(11)
\oplus({\bf \overline{10780},3})(6)
\oplus({\bf \overline{11880},1})(6)
\oplus({\bf \overline{1280},3})(6)
\oplus({\bf \overline{1280},1})(6)
\oplus({\bf \overline{36},3})(6)
\oplus({\bf \overline{30800},2})(1)
\oplus({\bf \overline{2520},4})(1)
\oplus({\bf \overline{2520},2})(1)
\oplus({\bf \overline{2800},2})(1)
\oplus({\bf \overline{168},4})(1)
\oplus({\bf \overline{168},2})(1)
\oplus({\bf 34650,1})(-4)
\oplus({\bf 7350,3})(-4)
\oplus({\bf 7350,1})(-4)
\oplus({\bf \overline{336},5})(-4)
\oplus({\bf \overline{336},3})(-4)
\oplus({\bf \overline{336},1})(-4)
\oplus({\bf \overline{378},3})(-4)
\oplus({\bf 8400',2})(-9)
\oplus({\bf 1008,4})(-9)
\oplus({\bf 1008,2})(-9)
\oplus({\bf 1176,3})(-14)$\\
%
${\bf 242550}$&=&
$({\bf 7350,1})(12)
\oplus({\bf 8400',2})(7)
\oplus({\bf 10584,2})(7)
\oplus({\bf 1008,2})(7)
\oplus({\bf 16128,3})(2)
\oplus({\bf 16128,1})(2)
\oplus({\bf 8820,1})(2)
\oplus({\bf 1176,3})(2)
\oplus({\bf 1176,1})(2)
\oplus({\bf 1512,3})(2)
\oplus({\bf 1512,1})(2)
\oplus({\bf 11760,2})(-3)
\oplus({\bf 15120,2})(-3)
\oplus({\bf 2352',4})(-3)
\oplus2({\bf 2352',2})(-3)
\oplus({\bf 1344,2})(-3)
\oplus({\bf 14700,1})(-8)
\oplus({\bf 1764,3})(-8)
\oplus({\bf 1764,1})(-8)
\oplus({\bf 2352,3})(-8)
\oplus({\bf 2352,1})(-8)
\oplus({\bf \overline{2352'},2})(-13)$\\
%
${\bf \overline{242550}}$&=&
$({\bf \overline{7350},1})(-12)
\oplus({\bf \overline{8400'},2})(-7)
\oplus({\bf \overline{10584},2})(-7)
\oplus({\bf \overline{1008},2})(-7)
\oplus({\bf \overline{16128},3})(-2)
\oplus({\bf \overline{16128},1})(-2)
\oplus({\bf \overline{1176},3})(-2)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{8820},1})(-2)
\oplus({\bf \overline{1512},3})(-2)
\oplus({\bf \overline{1512},1})(-2)
\oplus({\bf \overline{11760},2})(3)
\oplus({\bf \overline{15120},2})(3)
\oplus({\bf \overline{2352'},4})(3)
\oplus2({\bf \overline{2352'},2})(3)
\oplus({\bf \overline{1344},2})(3)
\oplus({\bf \overline{14700},1})(8)
\oplus({\bf 1764,3})(8)
\oplus({\bf 1764,1})(8)
\oplus({\bf 2352,3})(8)
\oplus({\bf 2352,1})(8)
\oplus({\bf 2352',2})(13)$\\
%
${\bf 249480}$&=&
$({\bf 10584,1})(11)
\oplus({\bf 16128,2})(6)
\oplus({\bf 8820,2})(6)
\oplus({\bf 1512,2})(6)
\oplus({\bf 11760,1})(1)
\oplus({\bf 15120,3})(1)
\oplus({\bf 15120,1})(1)
\oplus({\bf 4200,1})(1)
\oplus({\bf 2352',3})(1)
\oplus({\bf 2352',1})(1)
\oplus({\bf 1344,3})(1)
\oplus({\bf 1344,1})(1)
\oplus({\bf 14700,2})(-4)
\oplus({\bf 7680,2})(-4)
\oplus({\bf 1764,2})(-4)
\oplus({\bf 2352,4})(-4)
\oplus2({\bf 2352,2})(-4)
\oplus({\bf 720,2})(-4)
\oplus({\bf \overline{8400},1})(-9)
\oplus({\bf \overline{2352'},3})(-9)
\oplus({\bf \overline{2352'},1})(-9)
\oplus({\bf \overline{1344},3})(-9)
\oplus({\bf \overline{1344},1})(-9)
\oplus({\bf \overline{1512},2})(-14)$\\
%
${\bf \overline{249480}}$&=&
$({\bf \overline{10584},1})(-11)
\oplus({\bf \overline{16128},2})(-6)
\oplus({\bf \overline{8820},2})(-6)
\oplus({\bf \overline{1512},2})(-6)
\oplus({\bf \overline{11760},1})(-1)
\oplus({\bf \overline{15120},3})(-1)
\oplus({\bf \overline{15120},1})(-1)
\oplus({\bf \overline{2352'},3})(-1)
\oplus({\bf \overline{2352'},1})(-1)
\oplus({\bf \overline{4200},1})(-1)
\oplus({\bf \overline{1344},3})(-1)
\oplus({\bf \overline{1344},1})(-1)
\oplus({\bf \overline{14700},2})(4)
\oplus({\bf 1764,2})(4)
\oplus({\bf \overline{7680},2})(4)
\oplus({\bf 2352,4})(4)
\oplus2({\bf 2352,2})(4)
\oplus({\bf 720,2})(4)
\oplus({\bf 8400,1})(9)
\oplus({\bf 2352',3})(9)
\oplus({\bf 2352',1})(9)
\oplus({\bf 1344,3})(9)
\oplus({\bf 1344,1})(9)
\oplus({\bf 1512,2})(14)$\\
%
${\bf 249480'}$&=&
$({\bf \overline{36},2})(-22)
\oplus({\bf \overline{280},3})(-17)
\oplus({\bf \overline{280},1})(-17)
\oplus({\bf \overline{8},3})(-17)
\oplus({\bf \overline{8},1})(-17)
\oplus({\bf 1232,4})(-12)
\oplus({\bf 1232,2})(-12)
\oplus({\bf \overline{945},2})(-12)
\oplus({\bf 63,4})(-12)
\oplus2({\bf 63,2})(-12)
\oplus({\bf 1,4})(-12)
\oplus({\bf 1,2})(-12)
\oplus({\bf 4032,3})(-7)
\oplus({\bf 5544,3})(-7)
\oplus({\bf 5544,1})(-7)
\oplus({\bf 280,5})(-7)
\oplus2({\bf 280,3})(-7)
\oplus({\bf 280,1})(-7)
\oplus({\bf 216,3})(-7)
\oplus({\bf 216,1})(-7)
\oplus({\bf 8,5})(-7)
\oplus2({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 20412,2})(-2)
\oplus({\bf 924,4})(-2)
\oplus({\bf 924,2})(-2)
\oplus({\bf 10780,2})(-2)
\oplus({\bf 1280,4})(-2)
\oplus2({\bf 1280,2})(-2)
\oplus({\bf 36,6})(-2)
\oplus2({\bf 36,4})(-2)
\oplus2({\bf 36,2})(-2)
\oplus({\bf 28,4})(-2)
\oplus({\bf 28,2})(-2)
\oplus({\bf 52920,1})(3)
\oplus({\bf 4752,3})(3)
\oplus({\bf 4752,1})(3)
\oplus({\bf 120,5})(3)
\oplus({\bf 120,3})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 2520,3})(3)
\oplus({\bf 2520,1})(3)
\oplus({\bf 168,5})(3)
\oplus2({\bf 168,3})(3)
\oplus({\bf 168,1})(3)
\oplus({\bf 12474,2})(8)
\oplus({\bf 630,4})(8)
\oplus({\bf 630,2})(8)
\oplus({\bf 336,4})(8)
\oplus({\bf 336,2})(8)
\oplus({\bf \overline{1680},3})(13)$\\
%
${\bf \overline{249480'}}$&=&
$({\bf 36,2})(22)
\oplus({\bf 280,3})(17)
\oplus({\bf 280,1})(17)
\oplus({\bf 8,3})(17)
\oplus({\bf 8,1})(17)
\oplus({\bf 1232,4})(12)
\oplus({\bf 1232,2})(12)
\oplus({\bf 945,2})(12)
\oplus({\bf 63,4})(12)
\oplus2({\bf 63,2})(12)
\oplus({\bf 1,4})(12)
\oplus({\bf 1,2})(12)
\oplus({\bf \overline{4032},3})(7)
\oplus({\bf \overline{5544},3})(7)
\oplus({\bf \overline{5544},1})(7)
\oplus({\bf \overline{280},5})(7)
\oplus2({\bf \overline{280},3})(7)
\oplus({\bf \overline{280},1})(7)
\oplus({\bf \overline{216},3})(7)
\oplus({\bf \overline{216},1})(7)
\oplus({\bf \overline{8},5})(7)
\oplus2({\bf \overline{8},3})(7)
\oplus({\bf \overline{8},1})(7)
\oplus({\bf \overline{20412},2})(2)
\oplus({\bf \overline{10780},2})(2)
\oplus({\bf \overline{924},4})(2)
\oplus({\bf \overline{924},2})(2)
\oplus({\bf \overline{1280},4})(2)
\oplus2({\bf \overline{1280},2})(2)
\oplus({\bf \overline{36},6})(2)
\oplus2({\bf \overline{36},4})(2)
\oplus2({\bf \overline{36},2})(2)
\oplus({\bf \overline{28},4})(2)
\oplus({\bf \overline{28},2})(2)
\oplus({\bf \overline{52920},1})(-3)
\oplus({\bf \overline{4752},3})(-3)
\oplus({\bf \overline{4752},1})(-3)
\oplus({\bf \overline{2520},3})(-3)
\oplus({\bf \overline{2520},1})(-3)
\oplus({\bf \overline{120},5})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{168},5})(-3)
\oplus2({\bf \overline{168},3})(-3)
\oplus({\bf \overline{168},1})(-3)
\oplus({\bf \overline{12474},2})(-8)
\oplus({\bf \overline{630},4})(-8)
\oplus({\bf \overline{630},2})(-8)
\oplus({\bf \overline{336},4})(-8)
\oplus({\bf \overline{336},2})(-8)
\oplus({\bf 1680,3})(-13)$\\
%
${\bf 250250}$&=&
$({\bf 15400,1})(10)
\oplus({\bf 27720,2})(5)
\oplus({\bf 3080,2})(5)
\oplus({\bf 4200,2})(5)
\oplus({\bf 29700,1})(0)
\oplus({\bf 5775,3})(0)
\oplus({\bf 5775,1})(0)
\oplus({\bf 7680,3})(0)
\oplus({\bf 7680,1})(0)
\oplus({\bf 945,3})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 720,3})(0)
\oplus({\bf \overline{6600},2})(-5)
\oplus({\bf \overline{8400},2})(-5)
\oplus({\bf \overline{1800},4})(-5)
\oplus2({\bf \overline{1800},2})(-5)
\oplus({\bf \overline{1344},4})(-5)
\oplus({\bf \overline{1344},2})(-5)
\oplus({\bf \overline{216},4})(-5)
\oplus({\bf \overline{216},2})(-5)
\oplus({\bf \overline{2100},3})(-10)
\oplus({\bf \overline{2100},1})(-10)
\oplus({\bf \overline{1512},3})(-10)
\oplus({\bf \overline{420},5})(-10)
\oplus2({\bf \overline{420},3})(-10)
\oplus({\bf \overline{420},1})(-10)
\oplus({\bf \overline{28},3})(-10)
\oplus({\bf \overline{504},4})(-15)
\oplus({\bf \overline{504},2})(-15)
\oplus({\bf \overline{56},4})(-15)
\oplus({\bf \overline{56},2})(-15)
\oplus({\bf 70,3})(-20)$\\
%
${\bf \overline{250250}}$&=&
$({\bf \overline{15400},1})(-10)
\oplus({\bf \overline{27720},2})(-5)
\oplus({\bf \overline{3080},2})(-5)
\oplus({\bf \overline{4200},2})(-5)
\oplus({\bf \overline{29700},1})(0)
\oplus({\bf \overline{5775},3})(0)
\oplus({\bf \overline{5775},1})(0)
\oplus({\bf \overline{7680},3})(0)
\oplus({\bf \overline{7680},1})(0)
\oplus({\bf \overline{945},3})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,3})(0)
\oplus({\bf 6600,2})(5)
\oplus({\bf 8400,2})(5)
\oplus({\bf 1800,4})(5)
\oplus2({\bf 1800,2})(5)
\oplus({\bf 1344,4})(5)
\oplus({\bf 1344,2})(5)
\oplus({\bf 216,4})(5)
\oplus({\bf 216,2})(5)
\oplus({\bf 2100,3})(10)
\oplus({\bf 2100,1})(10)
\oplus({\bf 1512,3})(10)
\oplus({\bf 420,5})(10)
\oplus2({\bf 420,3})(10)
\oplus({\bf 420,1})(10)
\oplus({\bf 28,3})(10)
\oplus({\bf 504,4})(15)
\oplus({\bf 504,2})(15)
\oplus({\bf 56,4})(15)
\oplus({\bf 56,2})(15)
\oplus({\bf 70,3})(20)$\\
%
${\bf 255255}$&=&
$({\bf \overline{1716},3})(14)
\oplus({\bf \overline{12936},2})(9)
\oplus({\bf \overline{792},4})(9)
\oplus({\bf \overline{792},2})(9)
\oplus({\bf 55440''',1})(4)
\oplus({\bf 6006,3})(4)
\oplus({\bf 6006,1})(4)
\oplus({\bf 330,5})(4)
\oplus({\bf 330,3})(4)
\oplus({\bf 330,1})(4)
\oplus({\bf 25872',2})(-1)
\oplus({\bf 2520'',4})(-1)
\oplus({\bf 2520'',2})(-1)
\oplus({\bf 120,6})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 120,2})(-1)
\oplus({\bf 10920,3})(-6)
\oplus({\bf 924,5})(-6)
\oplus({\bf 924,3})(-6)
\oplus({\bf 36,7})(-6)
\oplus({\bf 36,5})(-6)
\oplus({\bf 36,3})(-6)
\oplus({\bf 4032,4})(-11)
\oplus({\bf 280,6})(-11)
\oplus({\bf 280,4})(-11)
\oplus({\bf 8,8})(-11)
\oplus({\bf 8,6})(-11)
\oplus({\bf 8,4})(-11)
\oplus({\bf 1232,5})(-16)
\oplus({\bf 63,7})(-16)
\oplus({\bf 63,5})(-16)
\oplus({\bf 1,9})(-16)
\oplus({\bf 1,7})(-16)
\oplus({\bf 1,5})(-16)
\oplus({\bf \overline{280},6})(-21)
\oplus({\bf \overline{8},8})(-21)
\oplus({\bf \overline{8},6})(-21)
\oplus({\bf \overline{36},7})(-26)$\\
%
${\bf \overline{255255}}$&=&
$({\bf 1716,3})(-14)
\oplus({\bf 12936,2})(-9)
\oplus({\bf 792,4})(-9)
\oplus({\bf 792,2})(-9)
\oplus({\bf \overline{55440'''},1})(-4)
\oplus({\bf \overline{6006},3})(-4)
\oplus({\bf \overline{6006},1})(-4)
\oplus({\bf \overline{330},5})(-4)
\oplus({\bf \overline{330},3})(-4)
\oplus({\bf \overline{330},1})(-4)
\oplus({\bf \overline{25872'},2})(1)
\oplus({\bf \overline{2520''},4})(1)
\oplus({\bf \overline{2520''},2})(1)
\oplus({\bf \overline{120},6})(1)
\oplus({\bf \overline{120},4})(1)
\oplus({\bf \overline{120},2})(1)
\oplus({\bf \overline{10920},3})(6)
\oplus({\bf \overline{924},5})(6)
\oplus({\bf \overline{924},3})(6)
\oplus({\bf \overline{36},7})(6)
\oplus({\bf \overline{36},5})(6)
\oplus({\bf \overline{36},3})(6)
\oplus({\bf \overline{4032},4})(11)
\oplus({\bf \overline{280},6})(11)
\oplus({\bf \overline{280},4})(11)
\oplus({\bf \overline{8},8})(11)
\oplus({\bf \overline{8},6})(11)
\oplus({\bf \overline{8},4})(11)
\oplus({\bf 1232,5})(16)
\oplus({\bf 63,7})(16)
\oplus({\bf 63,5})(16)
\oplus({\bf 1,9})(16)
\oplus({\bf 1,7})(16)
\oplus({\bf 1,5})(16)
\oplus({\bf 280,6})(21)
\oplus({\bf 8,8})(21)
\oplus({\bf 8,6})(21)
\oplus({\bf 36,7})(26)$\\
%
${\bf 261360}$&=&
$({\bf \overline{1512},1})(14)
\oplus({\bf \overline{10584},2})(9)
\oplus({\bf \overline{1008},2})(9)
\oplus({\bf \overline{504},2})(9)
\oplus({\bf 30618,1})(4)
\oplus({\bf \overline{7350},3})(4)
\oplus({\bf \overline{7350},1})(4)
\oplus({\bf 336,1})(4)
\oplus({\bf 3584,3})(4)
\oplus({\bf 3584,1})(4)
\oplus({\bf 378,3})(4)
\oplus({\bf 378,1})(4)
\oplus({\bf 70,1})(4)
\oplus({\bf 22680,2})(-1)
\oplus({\bf 2520,2})(-1)
\oplus({\bf 10584,2})(-1)
\oplus({\bf 2800,4})(-1)
\oplus2({\bf 2800,2})(-1)
\oplus({\bf 168,2})(-1)
\oplus({\bf 504,2})(-1)
\oplus({\bf 56,2})(-1)
\oplus({\bf 8100,1})(-6)
\oplus({\bf 8820,3})(-6)
\oplus({\bf 8820,1})(-6)
\oplus({\bf 1280,3})(-6)
\oplus({\bf 1280,1})(-6)
\oplus({\bf 1512,1})(-6)
\oplus({\bf 420,3})(-6)
\oplus({\bf 420,1})(-6)
\oplus({\bf 28,1})(-6)
\oplus({\bf 4200,2})(-11)
\oplus({\bf 1344,2})(-11)
\oplus({\bf 216,2})(-11)
\oplus({\bf 720,1})(-16)$\\
%
${\bf \overline{261360}}$&=&
$({\bf 1512,1})(-14)
\oplus({\bf 10584,2})(-9)
\oplus({\bf 1008,2})(-9)
\oplus({\bf 504,2})(-9)
\oplus({\bf 30618,1})(-4)
\oplus({\bf 7350,3})(-4)
\oplus({\bf 7350,1})(-4)
\oplus({\bf 3584,3})(-4)
\oplus({\bf 3584,1})(-4)
\oplus({\bf \overline{336},1})(-4)
\oplus({\bf \overline{378},3})(-4)
\oplus({\bf \overline{378},1})(-4)
\oplus({\bf 70,1})(-4)
\oplus({\bf \overline{22680},2})(1)
\oplus({\bf \overline{10584},2})(1)
\oplus({\bf \overline{2520},2})(1)
\oplus({\bf \overline{2800},4})(1)
\oplus2({\bf \overline{2800},2})(1)
\oplus({\bf \overline{504},2})(1)
\oplus({\bf \overline{168},2})(1)
\oplus({\bf \overline{56},2})(1)
\oplus({\bf \overline{8100},1})(6)
\oplus({\bf \overline{8820},3})(6)
\oplus({\bf \overline{8820},1})(6)
\oplus({\bf \overline{1512},1})(6)
\oplus({\bf \overline{1280},3})(6)
\oplus({\bf \overline{1280},1})(6)
\oplus({\bf \overline{420},3})(6)
\oplus({\bf \overline{420},1})(6)
\oplus({\bf \overline{28},1})(6)
\oplus({\bf \overline{4200},2})(11)
\oplus({\bf \overline{1344},2})(11)
\oplus({\bf \overline{216},2})(11)
\oplus({\bf 720,1})(16)$\\
%
${\bf 261360'}$&=&
$({\bf \overline{1848},3})(13)
\oplus({\bf 13824,2})(8)
\oplus({\bf 330,4})(8)
\oplus({\bf 330,2})(8)
\oplus({\bf 630,4})(8)
\oplus({\bf 630,2})(8)
\oplus({\bf 58968,1})(3)
\oplus({\bf 2520'',3})(3)
\oplus({\bf 2520'',1})(3)
\oplus({\bf 4752,3})(3)
\oplus({\bf 4752,1})(3)
\oplus({\bf 120,5})(3)
\oplus2({\bf 120,3})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 168,5})(3)
\oplus({\bf 168,3})(3)
\oplus({\bf 168,1})(3)
\oplus({\bf 10920,2})(-2)
\oplus({\bf 20412,2})(-2)
\oplus({\bf 924,4})(-2)
\oplus2({\bf 924,2})(-2)
\oplus({\bf 1280,4})(-2)
\oplus({\bf 1280,2})(-2)
\oplus({\bf 36,6})(-2)
\oplus2({\bf 36,4})(-2)
\oplus2({\bf 36,2})(-2)
\oplus({\bf 28,6})(-2)
\oplus({\bf 28,4})(-2)
\oplus({\bf 28,2})(-2)
\oplus({\bf 4032,3})(-7)
\oplus({\bf 4032,1})(-7)
\oplus({\bf 5544,3})(-7)
\oplus({\bf 280,5})(-7)
\oplus2({\bf 280,3})(-7)
\oplus({\bf 280,1})(-7)
\oplus({\bf 216,5})(-7)
\oplus({\bf 216,3})(-7)
\oplus({\bf 8,7})(-7)
\oplus2({\bf 8,5})(-7)
\oplus2({\bf 8,3})(-7)
\oplus({\bf 8,1})(-7)
\oplus({\bf 1232,4})(-12)
\oplus({\bf 1232,2})(-12)
\oplus({\bf \overline{945},4})(-12)
\oplus({\bf 63,6})(-12)
\oplus2({\bf 63,4})(-12)
\oplus({\bf 63,2})(-12)
\oplus({\bf 1,6})(-12)
\oplus({\bf 1,4})(-12)
\oplus({\bf 1,2})(-12)
\oplus({\bf \overline{280},5})(-17)
\oplus({\bf \overline{280},3})(-17)
\oplus({\bf \overline{8},5})(-17)
\oplus({\bf \overline{8},3})(-17)
\oplus({\bf \overline{36},4})(-22)$\\
%
${\bf \overline{261360'}}$&=&
$({\bf 1848,3})(-13)
\oplus({\bf \overline{13824},2})(-8)
\oplus({\bf \overline{330},4})(-8)
\oplus({\bf \overline{330},2})(-8)
\oplus({\bf \overline{630},4})(-8)
\oplus({\bf \overline{630},2})(-8)
\oplus({\bf \overline{58968},1})(-3)
\oplus({\bf \overline{2520''},3})(-3)
\oplus({\bf \overline{2520''},1})(-3)
\oplus({\bf \overline{4752},3})(-3)
\oplus({\bf \overline{4752},1})(-3)
\oplus({\bf \overline{120},5})(-3)
\oplus2({\bf \overline{120},3})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{168},5})(-3)
\oplus({\bf \overline{168},3})(-3)
\oplus({\bf \overline{168},1})(-3)
\oplus({\bf \overline{10920},2})(2)
\oplus({\bf \overline{20412},2})(2)
\oplus({\bf \overline{924},4})(2)
\oplus2({\bf \overline{924},2})(2)
\oplus({\bf \overline{1280},4})(2)
\oplus({\bf \overline{1280},2})(2)
\oplus({\bf \overline{36},6})(2)
\oplus2({\bf \overline{36},4})(2)
\oplus2({\bf \overline{36},2})(2)
\oplus({\bf \overline{28},6})(2)
\oplus({\bf \overline{28},4})(2)
\oplus({\bf \overline{28},2})(2)
\oplus({\bf \overline{4032},3})(7)
\oplus({\bf \overline{4032},1})(7)
\oplus({\bf \overline{5544},3})(7)
\oplus({\bf \overline{280},5})(7)
\oplus2({\bf \overline{280},3})(7)
\oplus({\bf \overline{280},1})(7)
\oplus({\bf \overline{216},5})(7)
\oplus({\bf \overline{216},3})(7)
\oplus({\bf \overline{8},7})(7)
\oplus2({\bf \overline{8},5})(7)
\oplus2({\bf \overline{8},3})(7)
\oplus({\bf \overline{8},1})(7)
\oplus({\bf 1232,4})(12)
\oplus({\bf 1232,2})(12)
\oplus({\bf 945,4})(12)
\oplus({\bf 63,6})(12)
\oplus2({\bf 63,4})(12)
\oplus({\bf 63,2})(12)
\oplus({\bf 1,6})(12)
\oplus({\bf 1,4})(12)
\oplus({\bf 1,2})(12)
\oplus({\bf 280,5})(17)
\oplus({\bf 280,3})(17)
\oplus({\bf 8,5})(17)
\oplus({\bf 8,3})(17)
\oplus({\bf 36,4})(22)$\\
%
${\bf 270270}$&=&
$({\bf \overline{27720},1})(-9)
\oplus({\bf \overline{29700},2})(-4)
\oplus({\bf \overline{5775},2})(-4)
\oplus({\bf \overline{7680},2})(-4)
\oplus({\bf 18480,1})(1)
\oplus({\bf 6600,3})(1)
\oplus({\bf 6600,1})(1)
\oplus({\bf 8400,3})(1)
\oplus({\bf 8400,1})(1)
\oplus({\bf 1800,3})(1)
\oplus({\bf 1800,1})(1)
\oplus({\bf 1344,3})(1)
\oplus({\bf 4620,2})(6)
\oplus({\bf 5376,2})(6)
\oplus({\bf 2100,4})(6)
\oplus2({\bf 2100,2})(6)
\oplus({\bf 1512,4})(6)
\oplus({\bf 1512,2})(6)
\oplus({\bf 420,4})(6)
\oplus({\bf 420,2})(6)
\oplus({\bf 1512',3})(11)
\oplus({\bf 1512',1})(11)
\oplus({\bf 1008,3})(11)
\oplus({\bf 504,5})(11)
\oplus2({\bf 504,3})(11)
\oplus({\bf 504,1})(11)
\oplus({\bf 56,3})(11)
\oplus({\bf \overline{378},4})(16)
\oplus({\bf \overline{378},2})(16)
\oplus({\bf 70,4})(16)
\oplus({\bf 70,2})(16)
\oplus({\bf \overline{56},3})(21)$\\
%
${\bf \overline{270270}}$&=&
$({\bf 27720,1})(9)
\oplus({\bf 29700,2})(4)
\oplus({\bf 5775,2})(4)
\oplus({\bf 7680,2})(4)
\oplus({\bf \overline{18480},1})(-1)
\oplus({\bf \overline{6600},3})(-1)
\oplus({\bf \overline{6600},1})(-1)
\oplus({\bf \overline{8400},3})(-1)
\oplus({\bf \overline{8400},1})(-1)
\oplus({\bf \overline{1800},3})(-1)
\oplus({\bf \overline{1800},1})(-1)
\oplus({\bf \overline{1344},3})(-1)
\oplus({\bf \overline{4620},2})(-6)
\oplus({\bf \overline{5376},2})(-6)
\oplus({\bf \overline{2100},4})(-6)
\oplus2({\bf \overline{2100},2})(-6)
\oplus({\bf \overline{1512},4})(-6)
\oplus({\bf \overline{1512},2})(-6)
\oplus({\bf \overline{420},4})(-6)
\oplus({\bf \overline{420},2})(-6)
\oplus({\bf \overline{1512'},3})(-11)
\oplus({\bf \overline{1512'},1})(-11)
\oplus({\bf \overline{1008},3})(-11)
\oplus({\bf \overline{504},5})(-11)
\oplus2({\bf \overline{504},3})(-11)
\oplus({\bf \overline{504},1})(-11)
\oplus({\bf \overline{56},3})(-11)
\oplus({\bf 378,4})(-16)
\oplus({\bf 378,2})(-16)
\oplus({\bf 70,4})(-16)
\oplus({\bf 70,2})(-16)
\oplus({\bf 56,3})(-21)$\\
%
${\bf 274560}$&=&
$({\bf \overline{50688},1})(-8)
\oplus({\bf 14784',2})(-3)
\oplus({\bf 11880',2})(-3)
\oplus({\bf 18480,2})(-3)
\oplus({\bf 4620',3})(2)
\oplus({\bf 4620',1})(2)
\oplus({\bf 5544',3})(2)
\oplus({\bf 5544',1})(2)
\oplus({\bf 4620,3})(2)
\oplus({\bf 4620,1})(2)
\oplus({\bf 5376,3})(2)
\oplus({\bf 792,2})(7)
\oplus({\bf 1848,4})(7)
\oplus2({\bf 1848,2})(7)
\oplus({\bf 1680,4})(7)
\oplus({\bf 1680,2})(7)
\oplus({\bf 1512',4})(7)
\oplus({\bf 1512',2})(7)
\oplus({\bf 1008,4})(7)
\oplus({\bf \overline{330},3})(12)
\oplus({\bf \overline{330},1})(12)
\oplus({\bf \overline{630},5})(12)
\oplus2({\bf \overline{630},3})(12)
\oplus({\bf \overline{630},1})(12)
\oplus({\bf \overline{336},5})(12)
\oplus({\bf \overline{336},3})(12)
\oplus({\bf \overline{378},5})(12)
\oplus({\bf \overline{378},3})(12)
\oplus({\bf \overline{120},4})(17)
\oplus({\bf \overline{120},2})(17)
\oplus({\bf \overline{168},6})(17)
\oplus2({\bf \overline{168},4})(17)
\oplus({\bf \overline{168},2})(17)
\oplus({\bf \overline{56},4})(17)
\oplus({\bf \overline{36},5})(22)
\oplus({\bf \overline{36},3})(22)
\oplus({\bf \overline{28},5})(22)
\oplus({\bf \overline{28},3})(22)
\oplus({\bf \overline{8},4})(27)$\\
%
${\bf \overline{274560}}$&=&
$({\bf 50688,1})(8)
\oplus({\bf \overline{14784'},2})(3)
\oplus({\bf \overline{11880'},2})(3)
\oplus({\bf \overline{18480},2})(3)
\oplus({\bf \overline{4620'},3})(-2)
\oplus({\bf \overline{4620'},1})(-2)
\oplus({\bf \overline{5544'},3})(-2)
\oplus({\bf \overline{5544'},1})(-2)
\oplus({\bf \overline{4620},3})(-2)
\oplus({\bf \overline{4620},1})(-2)
\oplus({\bf \overline{5376},3})(-2)
\oplus({\bf \overline{792},2})(-7)
\oplus({\bf \overline{1848},4})(-7)
\oplus2({\bf \overline{1848},2})(-7)
\oplus({\bf \overline{1680},4})(-7)
\oplus({\bf \overline{1680},2})(-7)
\oplus({\bf \overline{1512'},4})(-7)
\oplus({\bf \overline{1512'},2})(-7)
\oplus({\bf \overline{1008},4})(-7)
\oplus({\bf 330,3})(-12)
\oplus({\bf 330,1})(-12)
\oplus({\bf 630,5})(-12)
\oplus2({\bf 630,3})(-12)
\oplus({\bf 630,1})(-12)
\oplus({\bf 336,5})(-12)
\oplus({\bf 336,3})(-12)
\oplus({\bf 378,5})(-12)
\oplus({\bf 378,3})(-12)
\oplus({\bf 120,4})(-17)
\oplus({\bf 120,2})(-17)
\oplus({\bf 168,6})(-17)
\oplus2({\bf 168,4})(-17)
\oplus({\bf 168,2})(-17)
\oplus({\bf 56,4})(-17)
\oplus({\bf 36,5})(-22)
\oplus({\bf 36,3})(-22)
\oplus({\bf 28,5})(-22)
\oplus({\bf 28,3})(-22)
\oplus({\bf 8,4})(-27)$\\
%
${\bf 280280}$&=&
$({\bf \overline{40040},1})(-9)
\oplus({\bf \overline{27027},2})(-4)
\oplus({\bf \overline{17325},2})(-4)
\oplus({\bf 10296,1})(1)
\oplus({\bf 11880',3})(1)
\oplus({\bf 11880',1})(1)
\oplus({\bf 6600,3})(1)
\oplus({\bf 4620',2})(6)
\oplus({\bf 4620,4})(6)
\oplus({\bf 4620,2})(6)
\oplus({\bf 2100,4})(6)
\oplus({\bf 1848,3})(11)
\oplus({\bf 1512',5})(11)
\oplus({\bf 1512',3})(11)
\oplus({\bf 504,5})(11)
\oplus({\bf \overline{630},4})(16)
\oplus({\bf \overline{378},6})(16)
\oplus({\bf \overline{378},4})(16)
\oplus({\bf 70,6})(16)
\oplus({\bf \overline{168},5})(21)
\oplus({\bf \overline{56},7})(21)
\oplus({\bf \overline{56},5})(21)
\oplus({\bf \overline{28},6})(26)$\\
%
${\bf \overline{280280}}$&=&
$({\bf 40040,1})(9)
\oplus({\bf 27027,2})(4)
\oplus({\bf 17325,2})(4)
\oplus({\bf \overline{10296},1})(-1)
\oplus({\bf \overline{11880'},3})(-1)
\oplus({\bf \overline{11880'},1})(-1)
\oplus({\bf \overline{6600},3})(-1)
\oplus({\bf \overline{4620'},2})(-6)
\oplus({\bf \overline{4620},4})(-6)
\oplus({\bf \overline{4620},2})(-6)
\oplus({\bf \overline{2100},4})(-6)
\oplus({\bf \overline{1848},3})(-11)
\oplus({\bf \overline{1512'},5})(-11)
\oplus({\bf \overline{1512'},3})(-11)
\oplus({\bf \overline{504},5})(-11)
\oplus({\bf 630,4})(-16)
\oplus({\bf 378,6})(-16)
\oplus({\bf 378,4})(-16)
\oplus({\bf 70,6})(-16)
\oplus({\bf 168,5})(-21)
\oplus({\bf 56,7})(-21)
\oplus({\bf 56,5})(-21)
\oplus({\bf 28,6})(-26)$\\
%
${\bf 283140}$&=&
$({\bf \overline{1280},2})(-14)
\oplus({\bf \overline{5544},1})(-9)
\oplus({\bf \overline{4200},3})(-9)
\oplus({\bf \overline{4200},1})(-9)
\oplus({\bf \overline{280},3})(-9)
\oplus({\bf \overline{280},1})(-9)
\oplus({\bf \overline{216},3})(-9)
\oplus({\bf \overline{216},1})(-9)
\oplus({\bf 24255,2})(-4)
\oplus({\bf 1232,2})(-4)
\oplus({\bf 945,2})(-4)
\oplus({\bf \overline{7680},2})(-4)
\oplus({\bf \overline{945},4})(-4)
\oplus2({\bf \overline{945},2})(-4)
\oplus({\bf 720,4})(-4)
\oplus2({\bf 720,2})(-4)
\oplus({\bf 63,4})(-4)
\oplus2({\bf 63,2})(-4)
\oplus({\bf 49896,1})(1)
\oplus({\bf 5544,3})(1)
\oplus({\bf 5544,1})(1)
\oplus({\bf 4200,3})(1)
\oplus({\bf 4200,1})(1)
\oplus({\bf 280,3})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 1800,3})(1)
\oplus({\bf 1800,1})(1)
\oplus({\bf 1344,3})(1)
\oplus({\bf 1344,1})(1)
\oplus({\bf 216,5})(1)
\oplus3({\bf 216,3})(1)
\oplus2({\bf 216,1})(1)
\oplus({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 11880,2})(6)
\oplus({\bf 8820,2})(6)
\oplus({\bf 1280,4})(6)
\oplus2({\bf 1280,2})(6)
\oplus({\bf 36,2})(6)
\oplus({\bf 420,4})(6)
\oplus2({\bf 420,2})(6)
\oplus({\bf 28,4})(6)
\oplus2({\bf 28,2})(6)
\oplus({\bf 2800,3})(11)
\oplus({\bf 2800,1})(11)
\oplus({\bf 168,3})(11)
\oplus({\bf 168,1})(11)
\oplus({\bf 56,3})(11)
\oplus({\bf 56,1})(11)
\oplus({\bf 378,2})(16)$\\
%
${\bf \overline{283140}}$&=&
$({\bf 1280,2})(14)
\oplus({\bf 5544,1})(9)
\oplus({\bf 4200,3})(9)
\oplus({\bf 4200,1})(9)
\oplus({\bf 280,3})(9)
\oplus({\bf 280,1})(9)
\oplus({\bf 216,3})(9)
\oplus({\bf 216,1})(9)
\oplus({\bf 24255,2})(4)
\oplus({\bf 7680,2})(4)
\oplus({\bf 1232,2})(4)
\oplus({\bf 945,4})(4)
\oplus2({\bf 945,2})(4)
\oplus({\bf \overline{945},2})(4)
\oplus({\bf 720,4})(4)
\oplus2({\bf 720,2})(4)
\oplus({\bf 63,4})(4)
\oplus2({\bf 63,2})(4)
\oplus({\bf \overline{49896},1})(-1)
\oplus({\bf \overline{5544},3})(-1)
\oplus({\bf \overline{5544},1})(-1)
\oplus({\bf \overline{1800},3})(-1)
\oplus({\bf \overline{1800},1})(-1)
\oplus({\bf \overline{4200},3})(-1)
\oplus({\bf \overline{4200},1})(-1)
\oplus({\bf \overline{1344},3})(-1)
\oplus({\bf \overline{1344},1})(-1)
\oplus({\bf \overline{280},3})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{216},5})(-1)
\oplus3({\bf \overline{216},3})(-1)
\oplus2({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},3})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf \overline{11880},2})(-6)
\oplus({\bf \overline{8820},2})(-6)
\oplus({\bf \overline{1280},4})(-6)
\oplus2({\bf \overline{1280},2})(-6)
\oplus({\bf \overline{420},4})(-6)
\oplus2({\bf \overline{420},2})(-6)
\oplus({\bf \overline{36},2})(-6)
\oplus({\bf \overline{28},4})(-6)
\oplus2({\bf \overline{28},2})(-6)
\oplus({\bf \overline{2800},3})(-11)
\oplus({\bf \overline{2800},1})(-11)
\oplus({\bf \overline{168},3})(-11)
\oplus({\bf \overline{168},1})(-11)
\oplus({\bf \overline{56},3})(-11)
\oplus({\bf \overline{56},1})(-11)
\oplus({\bf \overline{378},2})(-16)$\\
%
${\bf 293930}$&=&
$({\bf 50388,1})(12)
\oplus({\bf 31824,2})(7)
\oplus({\bf 19448,3})(2)
\oplus({\bf 11440,4})(-3)
\oplus({\bf 6435,5})(-8)
\oplus({\bf \overline{3432},6})(-13)
\oplus({\bf \overline{1716},7})(-18)
\oplus({\bf \overline{792},8})(-23)
\oplus({\bf 330,9})(-28)
\oplus({\bf 120,10})(-33)
\oplus({\bf 36,11})(-38)
\oplus({\bf 8,12})(-43)
\oplus({\bf 1,13})(-48)$\\
%
${\bf \overline{293930}}$&=&
$({\bf \overline{50388},1})(-12)
\oplus({\bf \overline{31824},2})(-7)
\oplus({\bf \overline{19448},3})(-2)
\oplus({\bf \overline{11440},4})(3)
\oplus({\bf \overline{6435},5})(8)
\oplus({\bf 3432,6})(13)
\oplus({\bf 1716,7})(18)
\oplus({\bf 792,8})(23)
\oplus({\bf \overline{330},9})(28)
\oplus({\bf \overline{120},10})(33)
\oplus({\bf \overline{36},11})(38)
\oplus({\bf \overline{8},12})(43)
\oplus({\bf 1,13})(48)$\\
%
${\bf 297000}$&=&
$({\bf \overline{120},3})(-19)
\oplus({\bf \overline{924},4})(-14)
\oplus({\bf \overline{924},2})(-14)
\oplus({\bf \overline{36},4})(-14)
\oplus({\bf \overline{36},2})(-14)
\oplus({\bf \overline{4032},3})(-9)
\oplus({\bf \overline{4032},1})(-9)
\oplus({\bf \overline{3080},3})(-9)
\oplus({\bf \overline{280},5})(-9)
\oplus2({\bf \overline{280},3})(-9)
\oplus({\bf \overline{280},1})(-9)
\oplus({\bf \overline{8},5})(-9)
\oplus({\bf \overline{8},3})(-9)
\oplus({\bf \overline{8},1})(-9)
\oplus({\bf 13104,2})(-4)
\oplus({\bf \overline{17920},2})(-4)
\oplus({\bf 1232,4})(-4)
\oplus2({\bf 1232,2})(-4)
\oplus({\bf \overline{945},4})(-4)
\oplus({\bf \overline{945},2})(-4)
\oplus({\bf 63,6})(-4)
\oplus2({\bf 63,4})(-4)
\oplus2({\bf 63,2})(-4)
\oplus({\bf 1,6})(-4)
\oplus({\bf 1,4})(-4)
\oplus({\bf 1,2})(-4)
\oplus({\bf 65520,1})(1)
\oplus({\bf 4032,3})(1)
\oplus({\bf 4032,1})(1)
\oplus({\bf 5544,3})(1)
\oplus({\bf 5544,1})(1)
\oplus({\bf 280,5})(1)
\oplus2({\bf 280,3})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 216,5})(1)
\oplus({\bf 216,3})(1)
\oplus({\bf 216,1})(1)
\oplus({\bf 8,7})(1)
\oplus2({\bf 8,5})(1)
\oplus2({\bf 8,3})(1)
\oplus({\bf 8,1})(1)
\oplus({\bf 20412,2})(6)
\oplus({\bf 924,4})(6)
\oplus({\bf 924,2})(6)
\oplus({\bf 1280,4})(6)
\oplus({\bf 1280,2})(6)
\oplus({\bf 36,6})(6)
\oplus2({\bf 36,4})(6)
\oplus({\bf 36,2})(6)
\oplus({\bf 28,6})(6)
\oplus({\bf 28,4})(6)
\oplus({\bf 28,2})(6)
\oplus({\bf 4752,3})(11)
\oplus({\bf 120,5})(11)
\oplus({\bf 120,3})(11)
\oplus({\bf 168,5})(11)
\oplus({\bf 168,3})(11)
\oplus({\bf 630,4})(16)$\\
%
${\bf \overline{297000}}$&=&
$({\bf 120,3})(19)
\oplus({\bf 924,4})(14)
\oplus({\bf 924,2})(14)
\oplus({\bf 36,4})(14)
\oplus({\bf 36,2})(14)
\oplus({\bf 4032,3})(9)
\oplus({\bf 4032,1})(9)
\oplus({\bf 3080,3})(9)
\oplus({\bf 280,5})(9)
\oplus2({\bf 280,3})(9)
\oplus({\bf 280,1})(9)
\oplus({\bf 8,5})(9)
\oplus({\bf 8,3})(9)
\oplus({\bf 8,1})(9)
\oplus({\bf 13104,2})(4)
\oplus({\bf 17920,2})(4)
\oplus({\bf 1232,4})(4)
\oplus2({\bf 1232,2})(4)
\oplus({\bf 945,4})(4)
\oplus({\bf 945,2})(4)
\oplus({\bf 63,6})(4)
\oplus2({\bf 63,4})(4)
\oplus2({\bf 63,2})(4)
\oplus({\bf 1,6})(4)
\oplus({\bf 1,4})(4)
\oplus({\bf 1,2})(4)
\oplus({\bf \overline{65520},1})(-1)
\oplus({\bf \overline{4032},3})(-1)
\oplus({\bf \overline{4032},1})(-1)
\oplus({\bf \overline{5544},3})(-1)
\oplus({\bf \overline{5544},1})(-1)
\oplus({\bf \overline{280},5})(-1)
\oplus2({\bf \overline{280},3})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{216},5})(-1)
\oplus({\bf \overline{216},3})(-1)
\oplus({\bf \overline{216},1})(-1)
\oplus({\bf \overline{8},7})(-1)
\oplus2({\bf \overline{8},5})(-1)
\oplus2({\bf \overline{8},3})(-1)
\oplus({\bf \overline{8},1})(-1)
\oplus({\bf \overline{20412},2})(-6)
\oplus({\bf \overline{924},4})(-6)
\oplus({\bf \overline{924},2})(-6)
\oplus({\bf \overline{1280},4})(-6)
\oplus({\bf \overline{1280},2})(-6)
\oplus({\bf \overline{36},6})(-6)
\oplus2({\bf \overline{36},4})(-6)
\oplus({\bf \overline{36},2})(-6)
\oplus({\bf \overline{28},6})(-6)
\oplus({\bf \overline{28},4})(-6)
\oplus({\bf \overline{28},2})(-6)
\oplus({\bf \overline{4752},3})(-11)
\oplus({\bf \overline{120},5})(-11)
\oplus({\bf \overline{120},3})(-11)
\oplus({\bf \overline{168},5})(-11)
\oplus({\bf \overline{168},3})(-11)
\oplus({\bf \overline{630},4})(-16)$\\
%
${\bf 304920}$&=&
$({\bf \overline{35280},1})(-9)
\oplus({\bf \overline{15876},2})(-4)
\oplus({\bf \overline{15120'},2})(-4)
\oplus({\bf \overline{14700},2})(-4)
\oplus({\bf 9072,3})(1)
\oplus({\bf 9072,1})(1)
\oplus({\bf 7056,3})(1)
\oplus({\bf 7056,1})(1)
\oplus({\bf 8400,3})(1)
\oplus({\bf 8400,1})(1)
\oplus({\bf 2352',1})(1)
\oplus({\bf 2520',2})(6)
\oplus({\bf 5376,4})(6)
\oplus2({\bf 5376,2})(6)
\oplus({\bf 1176,2})(6)
\oplus({\bf 2100,2})(6)
\oplus({\bf 1512,2})(6)
\oplus({\bf 1680,3})(11)
\oplus({\bf 1680,1})(11)
\oplus({\bf 1512',3})(11)
\oplus({\bf 1512',1})(11)
\oplus({\bf 1008,3})(11)
\oplus({\bf 1008,1})(11)
\oplus({\bf 504,1})(11)
\oplus({\bf \overline{630},2})(16)
\oplus({\bf \overline{336},2})(16)
\oplus({\bf \overline{378},2})(16)
\oplus({\bf \overline{168},1})(21)$\\
%
${\bf \overline{304920}}$&=&
$({\bf 35280,1})(9)
\oplus({\bf 15876,2})(4)
\oplus({\bf 15120',2})(4)
\oplus({\bf 14700,2})(4)
\oplus({\bf \overline{9072},3})(-1)
\oplus({\bf \overline{9072},1})(-1)
\oplus({\bf \overline{7056},3})(-1)
\oplus({\bf \overline{7056},1})(-1)
\oplus({\bf \overline{8400},3})(-1)
\oplus({\bf \overline{8400},1})(-1)
\oplus({\bf \overline{2352'},1})(-1)
\oplus({\bf \overline{2520'},2})(-6)
\oplus({\bf \overline{5376},4})(-6)
\oplus2({\bf \overline{5376},2})(-6)
\oplus({\bf \overline{2100},2})(-6)
\oplus({\bf \overline{1176},2})(-6)
\oplus({\bf \overline{1512},2})(-6)
\oplus({\bf \overline{1680},3})(-11)
\oplus({\bf \overline{1680},1})(-11)
\oplus({\bf \overline{1512'},3})(-11)
\oplus({\bf \overline{1512'},1})(-11)
\oplus({\bf \overline{1008},3})(-11)
\oplus({\bf \overline{1008},1})(-11)
\oplus({\bf \overline{504},1})(-11)
\oplus({\bf 630,2})(-16)
\oplus({\bf 336,2})(-16)
\oplus({\bf 378,2})(-16)
\oplus({\bf 168,1})(-21)$\\
%
${\bf 316800}$&=&
$({\bf 6600,2})(-11)
\oplus({\bf 46080,1})(-6)
\oplus({\bf 4620,3})(-6)
\oplus({\bf 4620,1})(-6)
\oplus({\bf 2100,3})(-6)
\oplus({\bf 2100,1})(-6)
\oplus({\bf 33600,2})(-1)
\oplus({\bf 14784,2})(-1)
\oplus({\bf 1848,2})(-1)
\oplus({\bf 1512',4})(-1)
\oplus2({\bf 1512',2})(-1)
\oplus({\bf 504,4})(-1)
\oplus({\bf 504,2})(-1)
\oplus({\bf \overline{13824},1})(4)
\oplus({\bf \overline{11088},3})(4)
\oplus({\bf \overline{11088},1})(4)
\oplus({\bf 3584,3})(4)
\oplus({\bf \overline{630},3})(4)
\oplus({\bf \overline{630},1})(4)
\oplus({\bf \overline{378},5})(4)
\oplus2({\bf \overline{378},3})(4)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf 70,5})(4)
\oplus({\bf 70,3})(4)
\oplus({\bf \overline{4752},2})(9)
\oplus({\bf \overline{2800},4})(9)
\oplus({\bf \overline{2800},2})(9)
\oplus({\bf \overline{504},4})(9)
\oplus({\bf \overline{168},4})(9)
\oplus({\bf \overline{168},2})(9)
\oplus({\bf \overline{56},6})(9)
\oplus2({\bf \overline{56},4})(9)
\oplus({\bf \overline{56},2})(9)
\oplus({\bf \overline{1280},3})(14)
\oplus({\bf \overline{420},5})(14)
\oplus({\bf \overline{420},3})(14)
\oplus({\bf \overline{28},5})(14)
\oplus({\bf \overline{28},3})(14)
\oplus({\bf \overline{216},4})(19)$\\
%
${\bf \overline{316800}}$&=&
$({\bf \overline{6600},2})(11)
\oplus({\bf \overline{46080},1})(6)
\oplus({\bf \overline{4620},3})(6)
\oplus({\bf \overline{4620},1})(6)
\oplus({\bf \overline{2100},3})(6)
\oplus({\bf \overline{2100},1})(6)
\oplus({\bf \overline{33600},2})(1)
\oplus({\bf \overline{1848},2})(1)
\oplus({\bf \overline{14784},2})(1)
\oplus({\bf \overline{1512'},4})(1)
\oplus2({\bf \overline{1512'},2})(1)
\oplus({\bf \overline{504},4})(1)
\oplus({\bf \overline{504},2})(1)
\oplus({\bf 13824,1})(-4)
\oplus({\bf 11088,3})(-4)
\oplus({\bf 11088,1})(-4)
\oplus({\bf 630,3})(-4)
\oplus({\bf 630,1})(-4)
\oplus({\bf 3584,3})(-4)
\oplus({\bf 378,5})(-4)
\oplus2({\bf 378,3})(-4)
\oplus({\bf 378,1})(-4)
\oplus({\bf 70,5})(-4)
\oplus({\bf 70,3})(-4)
\oplus({\bf 4752,2})(-9)
\oplus({\bf 2800,4})(-9)
\oplus({\bf 2800,2})(-9)
\oplus({\bf 168,4})(-9)
\oplus({\bf 168,2})(-9)
\oplus({\bf 504,4})(-9)
\oplus({\bf 56,6})(-9)
\oplus2({\bf 56,4})(-9)
\oplus({\bf 56,2})(-9)
\oplus({\bf 1280,3})(-14)
\oplus({\bf 420,5})(-14)
\oplus({\bf 420,3})(-14)
\oplus({\bf 28,5})(-14)
\oplus({\bf 28,3})(-14)
\oplus({\bf 216,4})(-19)$\\
%
${\bf 317625}$&=&
$({\bf \overline{7350},1})(12)
\oplus({\bf 22680,2})(7)
\oplus({\bf 2520,2})(7)
\oplus({\bf 2800,2})(7)
\oplus({\bf 37800,1})(2)
\oplus({\bf 8100,3})(2)
\oplus({\bf 8100,1})(2)
\oplus({\bf 8820,3})(2)
\oplus({\bf 8820,1})(2)
\oplus({\bf 1280,3})(2)
\oplus({\bf 1280,1})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 14400,2})(-3)
\oplus({\bf 15120,2})(-3)
\oplus({\bf 4200,4})(-3)
\oplus2({\bf 4200,2})(-3)
\oplus({\bf 280,2})(-3)
\oplus({\bf 1344,2})(-3)
\oplus({\bf 216,2})(-3)
\oplus({\bf 7680,3})(-8)
\oplus({\bf 7680,1})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 945,1})(-8)
\oplus({\bf 2352,1})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 720,1})(-8)
\oplus({\bf 63,1})(-8)
\oplus({\bf \overline{1800},2})(-13)
\oplus({\bf \overline{1344},2})(-13)
\oplus({\bf \overline{216},2})(-13)
\oplus({\bf \overline{420},1})(-18)$\\
%
${\bf \overline{317625}}$&=&
$({\bf 7350,1})(-12)
\oplus({\bf \overline{22680},2})(-7)
\oplus({\bf \overline{2520},2})(-7)
\oplus({\bf \overline{2800},2})(-7)
\oplus({\bf \overline{37800},1})(-2)
\oplus({\bf \overline{8100},3})(-2)
\oplus({\bf \overline{8100},1})(-2)
\oplus({\bf \overline{8820},3})(-2)
\oplus({\bf \overline{8820},1})(-2)
\oplus({\bf \overline{1280},3})(-2)
\oplus({\bf \overline{1280},1})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{14400},2})(3)
\oplus({\bf \overline{15120},2})(3)
\oplus({\bf \overline{4200},4})(3)
\oplus2({\bf \overline{4200},2})(3)
\oplus({\bf \overline{1344},2})(3)
\oplus({\bf \overline{280},2})(3)
\oplus({\bf \overline{216},2})(3)
\oplus({\bf \overline{7680},3})(8)
\oplus({\bf \overline{7680},1})(8)
\oplus({\bf 2352,1})(8)
\oplus({\bf \overline{945},3})(8)
\oplus({\bf \overline{945},1})(8)
\oplus({\bf 720,3})(8)
\oplus({\bf 720,1})(8)
\oplus({\bf 63,1})(8)
\oplus({\bf 1800,2})(13)
\oplus({\bf 1344,2})(13)
\oplus({\bf 216,2})(13)
\oplus({\bf 420,1})(18)$\\
%
${\bf 320320}$&=&
$({\bf \overline{56056},1})(-9)
\oplus({\bf \overline{21021},2})(-4)
\oplus({\bf \overline{27027},2})(-4)
\oplus({\bf 3432,1})(1)
\oplus({\bf 10296,3})(1)
\oplus({\bf 10296,1})(1)
\oplus({\bf 11880',3})(1)
\oplus({\bf 1716,2})(6)
\oplus({\bf 4620',4})(6)
\oplus({\bf 4620',2})(6)
\oplus({\bf 4620,4})(6)
\oplus({\bf 792,3})(11)
\oplus({\bf 1848,5})(11)
\oplus({\bf 1848,3})(11)
\oplus({\bf 1512',5})(11)
\oplus({\bf \overline{330},4})(16)
\oplus({\bf \overline{630},6})(16)
\oplus({\bf \overline{630},4})(16)
\oplus({\bf \overline{378},6})(16)
\oplus({\bf \overline{120},5})(21)
\oplus({\bf \overline{168},7})(21)
\oplus({\bf \overline{168},5})(21)
\oplus({\bf \overline{56},7})(21)
\oplus({\bf \overline{36},6})(26)
\oplus({\bf \overline{28},8})(26)
\oplus({\bf \overline{28},6})(26)
\oplus({\bf \overline{8},7})(31)$\\
%
${\bf \overline{320320}}$&=&
$({\bf 56056,1})(9)
\oplus({\bf 21021,2})(4)
\oplus({\bf 27027,2})(4)
\oplus({\bf \overline{3432},1})(-1)
\oplus({\bf \overline{10296},3})(-1)
\oplus({\bf \overline{10296},1})(-1)
\oplus({\bf \overline{11880'},3})(-1)
\oplus({\bf \overline{1716},2})(-6)
\oplus({\bf \overline{4620'},4})(-6)
\oplus({\bf \overline{4620'},2})(-6)
\oplus({\bf \overline{4620},4})(-6)
\oplus({\bf \overline{792},3})(-11)
\oplus({\bf \overline{1848},5})(-11)
\oplus({\bf \overline{1848},3})(-11)
\oplus({\bf \overline{1512'},5})(-11)
\oplus({\bf 330,4})(-16)
\oplus({\bf 630,6})(-16)
\oplus({\bf 630,4})(-16)
\oplus({\bf 378,6})(-16)
\oplus({\bf 120,5})(-21)
\oplus({\bf 168,7})(-21)
\oplus({\bf 168,5})(-21)
\oplus({\bf 56,7})(-21)
\oplus({\bf 36,6})(-26)
\oplus({\bf 28,8})(-26)
\oplus({\bf 28,6})(-26)
\oplus({\bf 8,7})(-31)$\\
%
${\bf 325248}$&=&
$({\bf \overline{1344},1})(15)
\oplus({\bf \overline{8820},2})(10)
\oplus({\bf \overline{1512},2})(10)
\oplus({\bf \overline{420},2})(10)
\oplus({\bf \overline{22680},1})(5)
\oplus({\bf \overline{10584},3})(5)
\oplus({\bf \overline{10584},1})(5)
\oplus({\bf \overline{1008},1})(5)
\oplus({\bf \overline{2800},3})(5)
\oplus({\bf \overline{2800},1})(5)
\oplus({\bf \overline{504},3})(5)
\oplus({\bf \overline{504},1})(5)
\oplus({\bf \overline{56},1})(5)
\oplus({\bf 30618,2})(0)
\oplus({\bf \overline{7350},2})(0)
\oplus({\bf 7350,2})(0)
\oplus({\bf 3584,4})(0)
\oplus2({\bf 3584,2})(0)
\oplus({\bf 378,2})(0)
\oplus({\bf \overline{378},2})(0)
\oplus({\bf 70,2})(0)
\oplus({\bf 22680,1})(-5)
\oplus({\bf 10584,3})(-5)
\oplus({\bf 10584,1})(-5)
\oplus({\bf 2800,3})(-5)
\oplus({\bf 2800,1})(-5)
\oplus({\bf 1008,1})(-5)
\oplus({\bf 504,3})(-5)
\oplus({\bf 504,1})(-5)
\oplus({\bf 56,1})(-5)
\oplus({\bf 8820,2})(-10)
\oplus({\bf 1512,2})(-10)
\oplus({\bf 420,2})(-10)
\oplus({\bf 1344,1})(-15)$\\
%
${\bf 330330}$&=&
$({\bf 7056,2})(-11)
\oplus({\bf 49896',1})(-6)
\oplus({\bf 5376,3})(-6)
\oplus({\bf 5376,1})(-6)
\oplus({\bf 1176,3})(-6)
\oplus({\bf 1176,1})(-6)
\oplus({\bf 38808,2})(-1)
\oplus({\bf 8400',2})(-1)
\oplus({\bf 1680,4})(-1)
\oplus({\bf 1680,2})(-1)
\oplus({\bf 1512',2})(-1)
\oplus({\bf 1008,4})(-1)
\oplus2({\bf 1008,2})(-1)
\oplus({\bf \overline{12474},3})(4)
\oplus({\bf \overline{11088},1})(4)
\oplus({\bf 7350,3})(4)
\oplus({\bf 7350,1})(4)
\oplus({\bf \overline{630},3})(4)
\oplus({\bf \overline{630},1})(4)
\oplus({\bf \overline{336},5})(4)
\oplus2({\bf \overline{336},3})(4)
\oplus({\bf \overline{336},1})(4)
\oplus({\bf \overline{378},3})(4)
\oplus({\bf \overline{378},1})(4)
\oplus({\bf \overline{4752},2})(9)
\oplus({\bf \overline{2520},4})(9)
\oplus({\bf \overline{2520},2})(9)
\oplus({\bf \overline{2800},2})(9)
\oplus({\bf \overline{120},2})(9)
\oplus({\bf \overline{168},4})(9)
\oplus2({\bf \overline{168},2})(9)
\oplus({\bf \overline{924},1})(14)
\oplus({\bf \overline{1280},3})(14)
\oplus({\bf \overline{1280},1})(14)
\oplus({\bf \overline{36},3})(14)
\oplus({\bf \overline{36},1})(14)
\oplus({\bf \overline{280},2})(19)$\\
%
${\bf \overline{330330}}$&=&
$({\bf \overline{7056},2})(11)
\oplus({\bf \overline{49896'},1})(6)
\oplus({\bf \overline{5376},3})(6)
\oplus({\bf \overline{5376},1})(6)
\oplus({\bf \overline{1176},3})(6)
\oplus({\bf \overline{1176},1})(6)
\oplus({\bf \overline{38808},2})(1)
\oplus({\bf \overline{1680},4})(1)
\oplus({\bf \overline{1680},2})(1)
\oplus({\bf \overline{1512'},2})(1)
\oplus({\bf \overline{8400'},2})(1)
\oplus({\bf \overline{1008},4})(1)
\oplus2({\bf \overline{1008},2})(1)
\oplus({\bf 12474,3})(-4)
\oplus({\bf 11088,1})(-4)
\oplus({\bf 630,3})(-4)
\oplus({\bf 630,1})(-4)
\oplus({\bf \overline{7350},3})(-4)
\oplus({\bf \overline{7350},1})(-4)
\oplus({\bf 336,5})(-4)
\oplus2({\bf 336,3})(-4)
\oplus({\bf 336,1})(-4)
\oplus({\bf 378,3})(-4)
\oplus({\bf 378,1})(-4)
\oplus({\bf 4752,2})(-9)
\oplus({\bf 120,2})(-9)
\oplus({\bf 2520,4})(-9)
\oplus({\bf 2520,2})(-9)
\oplus({\bf 2800,2})(-9)
\oplus({\bf 168,4})(-9)
\oplus2({\bf 168,2})(-9)
\oplus({\bf 924,1})(-14)
\oplus({\bf 1280,3})(-14)
\oplus({\bf 1280,1})(-14)
\oplus({\bf 36,3})(-14)
\oplus({\bf 36,1})(-14)
\oplus({\bf 280,2})(-19)$\\
%
${\bf 330330'}$&=&
$({\bf \overline{55440''},1})(-9)
\oplus({\bf \overline{33264},2})(-4)
\oplus({\bf \overline{13860},2})(-4)
\oplus({\bf 14784',3})(1)
\oplus({\bf 11088',3})(1)
\oplus({\bf 11088',1})(1)
\oplus({\bf 4620',4})(6)
\oplus({\bf 5544',4})(6)
\oplus({\bf 5544',2})(6)
\oplus({\bf 2520',2})(6)
\oplus({\bf 792,5})(11)
\oplus({\bf 1848,5})(11)
\oplus({\bf 1848,3})(11)
\oplus({\bf 1680,3})(11)
\oplus({\bf 1680,1})(11)
\oplus({\bf \overline{330},6})(16)
\oplus({\bf \overline{330},4})(16)
\oplus({\bf \overline{630},4})(16)
\oplus({\bf \overline{630},2})(16)
\oplus({\bf \overline{336},2})(16)
\oplus({\bf \overline{120},5})(21)
\oplus({\bf \overline{120},3})(21)
\oplus({\bf \overline{168},3})(21)
\oplus({\bf \overline{168},1})(21)
\oplus({\bf \overline{36},4})(26)
\oplus({\bf \overline{36},2})(26)
\oplus({\bf \overline{28},2})(26)
\oplus({\bf \overline{8},3})(31)
\oplus({\bf \overline{8},1})(31)
\oplus({\bf 1,2})(36)$\\
%
${\bf \overline{330330'}}$&=&
$({\bf 55440'',1})(9)
\oplus({\bf 33264,2})(4)
\oplus({\bf 13860,2})(4)
\oplus({\bf \overline{14784'},3})(-1)
\oplus({\bf \overline{11088'},3})(-1)
\oplus({\bf \overline{11088'},1})(-1)
\oplus({\bf \overline{4620'},4})(-6)
\oplus({\bf \overline{5544'},4})(-6)
\oplus({\bf \overline{5544'},2})(-6)
\oplus({\bf \overline{2520'},2})(-6)
\oplus({\bf \overline{792},5})(-11)
\oplus({\bf \overline{1848},5})(-11)
\oplus({\bf \overline{1848},3})(-11)
\oplus({\bf \overline{1680},3})(-11)
\oplus({\bf \overline{1680},1})(-11)
\oplus({\bf 330,6})(-16)
\oplus({\bf 330,4})(-16)
\oplus({\bf 630,4})(-16)
\oplus({\bf 630,2})(-16)
\oplus({\bf 336,2})(-16)
\oplus({\bf 120,5})(-21)
\oplus({\bf 120,3})(-21)
\oplus({\bf 168,3})(-21)
\oplus({\bf 168,1})(-21)
\oplus({\bf 36,4})(-26)
\oplus({\bf 36,2})(-26)
\oplus({\bf 28,2})(-26)
\oplus({\bf 8,3})(-31)
\oplus({\bf 8,1})(-31)
\oplus({\bf 1,2})(-36)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_7\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{10}\supset\mathfrak{su}_7\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A9_A6-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_7\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A9_A6-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_7\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 10}$&=&
$({\bf 7,1})(3)
\oplus({\bf 1,3})(-7)$\\
%
${\bf \overline{10}}$&=&
$({\bf \overline{7},1})(-3)
\oplus({\bf 1,\overline{3}})(7)$\\
%
${\bf 45}$&=&
$({\bf 21,1})(6)
\oplus({\bf 7,3})(-4)
\oplus({\bf 1,\overline{3}})(-14)$\\
%
${\bf \overline{45}}$&=&
$({\bf \overline{21},1})(-6)
\oplus({\bf \overline{7},\overline{3}})(4)
\oplus({\bf 1,3})(14)$\\
%
${\bf 55}$&=&
$({\bf 28,1})(6)
\oplus({\bf 7,3})(-4)
\oplus({\bf 1,\overline{6}})(-14)$\\
%
${\bf \overline{55}}$&=&
$({\bf \overline{28},1})(-6)
\oplus({\bf \overline{7},\overline{3}})(4)
\oplus({\bf 1,6})(14)$\\
%
${\bf 99}$&=&
$({\bf 7,\overline{3}})(10)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7},3})(-10)$\\
%
${\bf 120}$&=&
$({\bf 35,1})(9)
\oplus({\bf 21,3})(-1)
\oplus({\bf 7,\overline{3}})(-11)
\oplus({\bf 1,1})(-21)$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{35},1})(-9)
\oplus({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{7},3})(11)
\oplus({\bf 1,1})(21)$\\
%
${\bf 210}$&=&
$({\bf \overline{35},1})(12)
\oplus({\bf 35,3})(2)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf 7,1})(-18)$\\
%
${\bf \overline{210}}$&=&
$({\bf 35,1})(-12)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf \overline{7},1})(18)$\\
%
${\bf 220}$&=&
$({\bf 84,1})(9)
\oplus({\bf 28,3})(-1)
\oplus({\bf 7,\overline{6}})(-11)
\oplus({\bf 1,10})(-21)$\\
%
${\bf \overline{220}}$&=&
$({\bf \overline{84},1})(-9)
\oplus({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{7},6})(11)
\oplus({\bf 1,\overline{10}})(21)$\\
%
${\bf 252}$&=&
$({\bf \overline{21},1})(15)
\oplus({\bf \overline{35},3})(5)
\oplus({\bf 35,\overline{3}})(-5)
\oplus({\bf 21,1})(-15)$\\
%
${\bf 330}$&=&
$({\bf 112,1})(9)
\oplus({\bf 28,3})(-1)
\oplus({\bf 21,3})(-1)
\oplus({\bf 7,\overline{6}})(-11)
\oplus({\bf 7,\overline{3}})(-11)
\oplus({\bf 1,8})(-21)$\\
%
${\bf \overline{330}}$&=&
$({\bf \overline{112},1})(-9)
\oplus({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{7},6})(11)
\oplus({\bf \overline{7},3})(11)
\oplus({\bf 1,8})(21)$\\
%
${\bf 440}$&=&
$({\bf \overline{7},\overline{3}})(-17)
\oplus({\bf 48,3})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,3})(-7)
\oplus({\bf 140,1})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,1})(3)
\oplus({\bf 21,\overline{3}})(13)$\\
%
${\bf \overline{440}}$&=&
$({\bf 7,3})(17)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf 1,\overline{3}})(7)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{7},8})(-3)
\oplus({\bf \overline{7},1})(-3)
\oplus({\bf \overline{21},3})(-13)$\\
%
${\bf 540}$&=&
$({\bf 28,\overline{3}})(13)
\oplus({\bf 189,1})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,1})(3)
\oplus({\bf 48,3})(-7)
\oplus({\bf 1,15})(-7)
\oplus({\bf 1,3})(-7)
\oplus({\bf \overline{7},\overline{6}})(-17)$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{28},3})(-13)
\oplus({\bf \overline{189},1})(-3)
\oplus({\bf \overline{7},8})(-3)
\oplus({\bf \overline{7},1})(-3)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{15}})(7)
\oplus({\bf 1,\overline{3}})(7)
\oplus({\bf 7,6})(17)$\\
%
${\bf 715}$&=&
$({\bf \overline{210'},1})(12)
\oplus({\bf 84,3})(2)
\oplus({\bf 28,\overline{6}})(-8)
\oplus({\bf 7,10})(-18)
\oplus({\bf 1,15'})(-28)$\\
%
${\bf \overline{715}}$&=&
$({\bf 210',1})(-12)
\oplus({\bf \overline{84},\overline{3}})(-2)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{7},\overline{10}})(18)
\oplus({\bf 1,\overline{15'}})(28)$\\
%
${\bf 825}$&=&
$({\bf \overline{196},1})(12)
\oplus({\bf 112,3})(2)
\oplus({\bf 28,\overline{6}})(-8)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf 7,8})(-18)
\oplus({\bf 1,6})(-28)$\\
%
${\bf \overline{825}}$&=&
$({\bf 196,1})(-12)
\oplus({\bf \overline{112},\overline{3}})(-2)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf \overline{7},8})(18)
\oplus({\bf 1,\overline{6}})(28)$\\
%
${\bf 990}$&=&
$({\bf \overline{210},1})(12)
\oplus({\bf 112,3})(2)
\oplus({\bf 35,3})(2)
\oplus({\bf 28,\overline{3}})(-8)
\oplus({\bf 21,\overline{6}})(-8)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf 7,8})(-18)
\oplus({\bf 7,1})(-18)
\oplus({\bf 1,3})(-28)$\\
%
${\bf \overline{990}}$&=&
$({\bf 210,1})(-12)
\oplus({\bf \overline{112},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf \overline{28},3})(8)
\oplus({\bf \overline{21},6})(8)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf \overline{7},8})(18)
\oplus({\bf \overline{7},1})(18)
\oplus({\bf 1,\overline{3}})(28)$\\
%
${\bf 1155}$&=&
$({\bf \overline{7},1})(-24)
\oplus({\bf 48,\overline{3}})(-14)
\oplus({\bf 1,\overline{3}})(-14)
\oplus({\bf 140,3})(-4)
\oplus({\bf 7,6})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 224,1})(6)
\oplus({\bf 21,8})(6)
\oplus({\bf 21,1})(6)
\oplus({\bf 35,\overline{3}})(16)$\\
%
${\bf \overline{1155}}$&=&
$({\bf 7,1})(24)
\oplus({\bf 48,3})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{6}})(4)
\oplus({\bf \overline{7},\overline{3}})(4)
\oplus({\bf \overline{224},1})(-6)
\oplus({\bf \overline{21},8})(-6)
\oplus({\bf \overline{21},1})(-6)
\oplus({\bf \overline{35},3})(-16)$\\
%
${\bf 1485}$&=&
$({\bf \overline{378},1})(12)
\oplus({\bf 84,3})(2)
\oplus({\bf 112,3})(2)
\oplus({\bf 28,\overline{6}})(-8)
\oplus({\bf 28,\overline{3}})(-8)
\oplus({\bf 21,\overline{6}})(-8)
\oplus({\bf 7,10})(-18)
\oplus({\bf 7,8})(-18)
\oplus({\bf 1,15})(-28)$\\
%
${\bf \overline{1485}}$&=&
$({\bf 378,1})(-12)
\oplus({\bf \overline{84},\overline{3}})(-2)
\oplus({\bf \overline{112},\overline{3}})(-2)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{28},3})(8)
\oplus({\bf \overline{21},6})(8)
\oplus({\bf \overline{7},\overline{10}})(18)
\oplus({\bf \overline{7},8})(18)
\oplus({\bf 1,\overline{15}})(28)$\\
%
${\bf 1848}$&=&
$({\bf \overline{224},1})(15)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{35},3})(5)
\oplus({\bf 112,\overline{3}})(-5)
\oplus({\bf 35,\overline{6}})(-5)
\oplus({\bf 35,\overline{3}})(-5)
\oplus({\bf 28,1})(-15)
\oplus({\bf 21,8})(-15)
\oplus({\bf 21,1})(-15)
\oplus({\bf 7,3})(-25)$\\
%
${\bf \overline{1848}}$&=&
$({\bf 224,1})(-15)
\oplus({\bf 210,\overline{3}})(-5)
\oplus({\bf 35,\overline{3}})(-5)
\oplus({\bf \overline{112},3})(5)
\oplus({\bf \overline{35},6})(5)
\oplus({\bf \overline{35},3})(5)
\oplus({\bf \overline{28},1})(15)
\oplus({\bf \overline{21},8})(15)
\oplus({\bf \overline{21},1})(15)
\oplus({\bf \overline{7},\overline{3}})(25)$\\
%
${\bf 1925}$&=&
$({\bf 21,3})(20)
\oplus({\bf 140,\overline{3}})(10)
\oplus({\bf 7,\overline{6}})(10)
\oplus({\bf 7,\overline{3}})(10)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,8})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140},3})(-10)
\oplus({\bf \overline{7},6})(-10)
\oplus({\bf \overline{7},3})(-10)
\oplus({\bf \overline{21},\overline{3}})(-20)$\\
%
${\bf 1980}$&=&
$({\bf 48,1})(-21)
\oplus({\bf 140,\overline{3}})(-11)
\oplus({\bf 7,\overline{3}})(-11)
\oplus({\bf 224,3})(-1)
\oplus({\bf 21,6})(-1)
\oplus({\bf 21,3})(-1)
\oplus({\bf 210,1})(9)
\oplus({\bf 35,8})(9)
\oplus({\bf 35,1})(9)
\oplus({\bf \overline{35},\overline{3}})(19)$\\
%
${\bf \overline{1980}}$&=&
$({\bf 48,1})(21)
\oplus({\bf \overline{140},3})(11)
\oplus({\bf \overline{7},3})(11)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{6}})(1)
\oplus({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{210},1})(-9)
\oplus({\bf \overline{35},8})(-9)
\oplus({\bf \overline{35},1})(-9)
\oplus({\bf 35,3})(-19)$\\
%
${\bf 2002}$&=&
$({\bf \overline{462},1})(15)
\oplus({\bf \overline{210'},3})(5)
\oplus({\bf 84,\overline{6}})(-5)
\oplus({\bf 28,10})(-15)
\oplus({\bf 7,15'})(-25)
\oplus({\bf 1,\overline{21}})(-35)$\\
%
${\bf \overline{2002}}$&=&
$({\bf 462,1})(-15)
\oplus({\bf 210',\overline{3}})(-5)
\oplus({\bf \overline{84},6})(5)
\oplus({\bf \overline{28},\overline{10}})(15)
\oplus({\bf \overline{7},\overline{15'}})(25)
\oplus({\bf 1,21})(35)$\\
%
${\bf 2145}$&=&
$({\bf 84,\overline{3}})(16)
\oplus({\bf 560,1})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 189,3})(-4)
\oplus({\bf 7,15})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 48,\overline{6}})(-14)
\oplus({\bf 1,\overline{24}})(-14)
\oplus({\bf 1,\overline{6}})(-14)
\oplus({\bf \overline{7},10})(-24)$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{84},3})(-16)
\oplus({\bf \overline{560},1})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{15}})(4)
\oplus({\bf \overline{7},\overline{3}})(4)
\oplus({\bf 48,6})(14)
\oplus({\bf 1,24})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf 7,\overline{10}})(24)$\\
%
${\bf 2310}$&=&
$({\bf 140,1})(-18)
\oplus({\bf 224,\overline{3}})(-8)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf 210,3})(2)
\oplus({\bf 35,6})(2)
\oplus({\bf 35,3})(2)
\oplus({\bf \overline{112},1})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{21},\overline{3}})(22)$\\
%
${\bf \overline{2310}}$&=&
$({\bf \overline{140},1})(18)
\oplus({\bf \overline{224},3})(8)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{6}})(-2)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf 112,1})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 21,3})(-22)$\\
%
${\bf 2376}$&=&
$({\bf 28,3})(20)
\oplus({\bf 189,\overline{3}})(10)
\oplus({\bf 7,\overline{6}})(10)
\oplus({\bf 7,\overline{3}})(10)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,8})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{140},3})(-10)
\oplus({\bf \overline{7},15})(-10)
\oplus({\bf \overline{7},3})(-10)
\oplus({\bf \overline{21},\overline{6}})(-20)$\\
%
${\bf \overline{2376}}$&=&
$({\bf \overline{28},\overline{3}})(-20)
\oplus({\bf \overline{189},3})(-10)
\oplus({\bf \overline{7},6})(-10)
\oplus({\bf \overline{7},3})(-10)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,8})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 140,\overline{3}})(10)
\oplus({\bf 7,\overline{15}})(10)
\oplus({\bf 7,\overline{3}})(10)
\oplus({\bf 21,6})(20)$\\
%
${\bf 2925}$&=&
$({\bf 28,6})(20)
\oplus({\bf 189,\overline{3}})(10)
\oplus({\bf 7,\overline{15}})(10)
\oplus({\bf 7,\overline{3}})(10)
\oplus({\bf 735',1})(0)
\oplus({\bf 48,8})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{189},3})(-10)
\oplus({\bf \overline{7},15})(-10)
\oplus({\bf \overline{7},3})(-10)
\oplus({\bf \overline{28},\overline{6}})(-20)$\\
%
${\bf 3200}$&=&
$({\bf 112,\overline{3}})(16)
\oplus({\bf 735,1})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 21,8})(6)
\oplus({\bf 21,1})(6)
\oplus({\bf 189,3})(-4)
\oplus({\bf 140,3})(-4)
\oplus({\bf 7,15})(-4)
\oplus({\bf 7,6})(-4)
\oplus2({\bf 7,3})(-4)
\oplus({\bf 48,\overline{6}})(-14)
\oplus({\bf 48,\overline{3}})(-14)
\oplus({\bf 1,\overline{15}})(-14)
\oplus({\bf 1,\overline{6}})(-14)
\oplus({\bf 1,\overline{3}})(-14)
\oplus({\bf \overline{7},8})(-24)$\\
%
${\bf \overline{3200}}$&=&
$({\bf \overline{112},3})(-16)
\oplus({\bf \overline{735},1})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{21},8})(-6)
\oplus({\bf \overline{21},1})(-6)
\oplus({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{15}})(4)
\oplus({\bf \overline{7},\overline{6}})(4)
\oplus2({\bf \overline{7},\overline{3}})(4)
\oplus({\bf 48,6})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 1,15})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 7,8})(24)$\\
%
${\bf 3300}$&=&
$({\bf \overline{490},1})(15)
\oplus({\bf \overline{196},3})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf 112,\overline{6}})(-5)
\oplus({\bf 112,\overline{3}})(-5)
\oplus({\bf 35,\overline{3}})(-5)
\oplus({\bf 28,8})(-15)
\oplus({\bf 21,8})(-15)
\oplus({\bf 21,1})(-15)
\oplus({\bf 7,6})(-25)
\oplus({\bf 7,3})(-25)
\oplus({\bf 1,\overline{3}})(-35)$\\
%
${\bf \overline{3300}}$&=&
$({\bf 490,1})(-15)
\oplus({\bf 196,\overline{3}})(-5)
\oplus({\bf 210,\overline{3}})(-5)
\oplus({\bf \overline{112},6})(5)
\oplus({\bf \overline{112},3})(5)
\oplus({\bf \overline{35},3})(5)
\oplus({\bf \overline{28},8})(15)
\oplus({\bf \overline{21},8})(15)
\oplus({\bf \overline{21},1})(15)
\oplus({\bf \overline{7},\overline{6}})(25)
\oplus({\bf \overline{7},\overline{3}})(25)
\oplus({\bf 1,3})(35)$\\
%
${\bf 4752}$&=&
$({\bf \overline{756},1})(15)
\oplus({\bf \overline{378},3})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf 84,\overline{3}})(-5)
\oplus({\bf 112,\overline{6}})(-5)
\oplus({\bf 112,\overline{3}})(-5)
\oplus({\bf 35,\overline{6}})(-5)
\oplus({\bf 28,8})(-15)
\oplus({\bf 28,1})(-15)
\oplus({\bf 21,10})(-15)
\oplus({\bf 21,8})(-15)
\oplus({\bf 7,15})(-25)
\oplus({\bf 7,3})(-25)
\oplus({\bf 1,\overline{6}})(-35)$\\
%
${\bf \overline{4752}}$&=&
$({\bf 756,1})(-15)
\oplus({\bf 378,\overline{3}})(-5)
\oplus({\bf 210,\overline{3}})(-5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{112},6})(5)
\oplus({\bf \overline{112},3})(5)
\oplus({\bf \overline{35},6})(5)
\oplus({\bf \overline{28},8})(15)
\oplus({\bf \overline{28},1})(15)
\oplus({\bf \overline{21},\overline{10}})(15)
\oplus({\bf \overline{21},8})(15)
\oplus({\bf \overline{7},\overline{15}})(25)
\oplus({\bf \overline{7},\overline{3}})(25)
\oplus({\bf 1,6})(35)$\\
%
${\bf 4950}$&=&
$({\bf \overline{21},1})(-27)
\oplus({\bf \overline{140},\overline{3}})(-17)
\oplus({\bf \overline{7},\overline{3}})(-17)
\oplus({\bf 392,3})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 48,3})(-7)
\oplus({\bf 1,3})(-7)
\oplus({\bf 588,1})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,1})(3)
\oplus({\bf 224,\overline{3}})(13)
\oplus({\bf 21,\overline{6}})(13)
\oplus({\bf 21,\overline{3}})(13)
\oplus({\bf 35,3})(23)$\\
%
${\bf \overline{4950}}$&=&
$({\bf 21,1})(27)
\oplus({\bf 140,3})(17)
\oplus({\bf 7,3})(17)
\oplus({\bf 392,\overline{3}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{3}})(7)
\oplus({\bf \overline{588},1})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{7},8})(-3)
\oplus({\bf \overline{7},1})(-3)
\oplus({\bf \overline{224},3})(-13)
\oplus({\bf \overline{21},6})(-13)
\oplus({\bf \overline{21},3})(-13)
\oplus({\bf \overline{35},\overline{3}})(-23)$\\
%
${\bf 4950'}$&=&
$({\bf 490',1})(-18)
\oplus({\bf 490,\overline{3}})(-8)
\oplus({\bf 196,6})(2)
\oplus({\bf 210,3})(2)
\oplus({\bf \overline{112},8})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{28},\overline{6}})(22)
\oplus({\bf \overline{21},\overline{3}})(22)
\oplus({\bf \overline{7},3})(32)
\oplus({\bf 1,1})(42)$\\
%
${\bf \overline{4950'}}$&=&
$({\bf \overline{490'},1})(18)
\oplus({\bf \overline{490},3})(8)
\oplus({\bf \overline{196},\overline{6}})(-2)
\oplus({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf 112,8})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 28,6})(-22)
\oplus({\bf 21,3})(-22)
\oplus({\bf 7,\overline{3}})(-32)
\oplus({\bf 1,1})(-42)$\\
%
${\bf 4950''}$&=&
$({\bf \overline{882},1})(15)
\oplus({\bf \overline{378},3})(5)
\oplus({\bf \overline{196},3})(5)
\oplus({\bf 84,\overline{6}})(-5)
\oplus({\bf 112,\overline{6}})(-5)
\oplus({\bf 112,\overline{3}})(-5)
\oplus({\bf 28,10})(-15)
\oplus({\bf 28,8})(-15)
\oplus({\bf 21,8})(-15)
\oplus({\bf 7,15})(-25)
\oplus({\bf 7,6})(-25)
\oplus({\bf 1,\overline{15}})(-35)$\\
%
${\bf \overline{4950''}}$&=&
$({\bf 882,1})(-15)
\oplus({\bf 378,\overline{3}})(-5)
\oplus({\bf 196,\overline{3}})(-5)
\oplus({\bf \overline{84},6})(5)
\oplus({\bf \overline{112},6})(5)
\oplus({\bf \overline{112},3})(5)
\oplus({\bf \overline{28},\overline{10}})(15)
\oplus({\bf \overline{28},8})(15)
\oplus({\bf \overline{21},8})(15)
\oplus({\bf \overline{7},\overline{15}})(25)
\oplus({\bf \overline{7},\overline{6}})(25)
\oplus({\bf 1,15})(35)$\\
%
${\bf 5005}$&=&
$({\bf 924,1})(-18)
\oplus({\bf 462,\overline{3}})(-8)
\oplus({\bf 210',6})(2)
\oplus({\bf \overline{84},\overline{10}})(12)
\oplus({\bf \overline{28},\overline{15'}})(22)
\oplus({\bf \overline{7},21})(32)
\oplus({\bf 1,\overline{28}})(42)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{924},1})(18)
\oplus({\bf \overline{462},3})(8)
\oplus({\bf \overline{210'},\overline{6}})(-2)
\oplus({\bf 84,10})(-12)
\oplus({\bf 28,15'})(-22)
\oplus({\bf 7,\overline{21}})(-32)
\oplus({\bf 1,28})(-42)$\\
%
${\bf 5148}$&=&
$({\bf \overline{1008},1})(15)
\oplus({\bf \overline{210'},3})(5)
\oplus({\bf \overline{378},3})(5)
\oplus({\bf 84,\overline{6}})(-5)
\oplus({\bf 84,\overline{3}})(-5)
\oplus({\bf 112,\overline{6}})(-5)
\oplus({\bf 28,10})(-15)
\oplus({\bf 28,8})(-15)
\oplus({\bf 21,10})(-15)
\oplus({\bf 7,15'})(-25)
\oplus({\bf 7,15})(-25)
\oplus({\bf 1,\overline{24}})(-35)$\\
%
${\bf \overline{5148}}$&=&
$({\bf 1008,1})(-15)
\oplus({\bf 210',\overline{3}})(-5)
\oplus({\bf 378,\overline{3}})(-5)
\oplus({\bf \overline{84},6})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{112},6})(5)
\oplus({\bf \overline{28},\overline{10}})(15)
\oplus({\bf \overline{28},8})(15)
\oplus({\bf \overline{21},\overline{10}})(15)
\oplus({\bf \overline{7},\overline{15'}})(25)
\oplus({\bf \overline{7},\overline{15}})(25)
\oplus({\bf 1,24})(35)$\\
%
${\bf 6160}$&=&
$({\bf \overline{28},1})(-27)
\oplus({\bf \overline{189},\overline{3}})(-17)
\oplus({\bf \overline{7},\overline{3}})(-17)
\oplus({\bf \overline{540},3})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 48,3})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 840,1})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 7,\overline{10}})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 224,\overline{3}})(13)
\oplus({\bf 21,\overline{15}})(13)
\oplus({\bf 21,\overline{3}})(13)
\oplus({\bf 35,6})(23)$\\
%
${\bf \overline{6160}}$&=&
$({\bf 28,1})(27)
\oplus({\bf 189,3})(17)
\oplus({\bf 7,3})(17)
\oplus({\bf 540,\overline{3}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf \overline{840},1})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{7},10})(-3)
\oplus({\bf \overline{7},8})(-3)
\oplus({\bf \overline{224},3})(-13)
\oplus({\bf \overline{21},15})(-13)
\oplus({\bf \overline{21},3})(-13)
\oplus({\bf \overline{35},\overline{6}})(-23)$\\
%
${\bf 6930}$&=&
$({\bf 588,1})(-18)
\oplus({\bf 490,\overline{3}})(-8)
\oplus({\bf 224,\overline{3}})(-8)
\oplus({\bf 196,3})(2)
\oplus({\bf 210,6})(2)
\oplus({\bf 210,3})(2)
\oplus({\bf 35,3})(2)
\oplus({\bf \overline{112},8})(12)
\oplus({\bf \overline{112},1})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{28},\overline{3}})(22)
\oplus({\bf \overline{21},\overline{6}})(22)
\oplus({\bf \overline{21},\overline{3}})(22)
\oplus({\bf \overline{7},3})(32)$\\
%
${\bf \overline{6930}}$&=&
$({\bf \overline{588},1})(18)
\oplus({\bf \overline{490},3})(8)
\oplus({\bf \overline{224},3})(8)
\oplus({\bf \overline{196},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{6}})(-2)
\oplus({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf 112,8})(-12)
\oplus({\bf 112,1})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 28,3})(-22)
\oplus({\bf 21,6})(-22)
\oplus({\bf 21,3})(-22)
\oplus({\bf 7,\overline{3}})(-32)$\\
%
${\bf 6930'}$&=&
$({\bf \overline{210'},\overline{3}})(19)
\oplus({\bf 1386,1})(9)
\oplus({\bf 84,8})(9)
\oplus({\bf 84,1})(9)
\oplus({\bf 560,3})(-1)
\oplus({\bf 28,15})(-1)
\oplus({\bf 28,3})(-1)
\oplus({\bf 189,\overline{6}})(-11)
\oplus({\bf 7,\overline{24}})(-11)
\oplus({\bf 7,\overline{6}})(-11)
\oplus({\bf 48,10})(-21)
\oplus({\bf 1,35})(-21)
\oplus({\bf 1,10})(-21)
\oplus({\bf \overline{7},15'})(-31)$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 210',3})(-19)
\oplus({\bf \overline{1386},1})(-9)
\oplus({\bf \overline{84},8})(-9)
\oplus({\bf \overline{84},1})(-9)
\oplus({\bf \overline{560},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{15}})(1)
\oplus({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{189},6})(11)
\oplus({\bf \overline{7},24})(11)
\oplus({\bf \overline{7},6})(11)
\oplus({\bf 48,\overline{10}})(21)
\oplus({\bf 1,\overline{35}})(21)
\oplus({\bf 1,\overline{10}})(21)
\oplus({\bf 7,\overline{15'}})(31)$\\
%
${\bf 7920}$&=&
$({\bf \overline{7},6})(-31)
\oplus({\bf 48,8})(-21)
\oplus({\bf 1,\overline{10}})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf 189,\overline{6}})(-11)
\oplus({\bf 140,\overline{3}})(-11)
\oplus({\bf 7,\overline{15}})(-11)
\oplus({\bf 7,\overline{6}})(-11)
\oplus({\bf 7,\overline{3}})(-11)
\oplus({\bf 735,3})(-1)
\oplus({\bf 28,15})(-1)
\oplus({\bf 28,3})(-1)
\oplus({\bf 21,6})(-1)
\oplus({\bf 21,3})(-1)
\oplus({\bf 1260,1})(9)
\oplus({\bf 112,8})(9)
\oplus({\bf 112,1})(9)
\oplus({\bf \overline{196},\overline{3}})(19)$\\
%
${\bf \overline{7920}}$&=&
$({\bf 7,\overline{6}})(31)
\oplus({\bf 48,8})(21)
\oplus({\bf 1,10})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf \overline{189},6})(11)
\oplus({\bf \overline{140},3})(11)
\oplus({\bf \overline{7},15})(11)
\oplus({\bf \overline{7},6})(11)
\oplus({\bf \overline{7},3})(11)
\oplus({\bf \overline{735},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{15}})(1)
\oplus({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{6}})(1)
\oplus({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{1260},1})(-9)
\oplus({\bf \overline{112},8})(-9)
\oplus({\bf \overline{112},1})(-9)
\oplus({\bf 196,3})(-19)$\\
%
${\bf 8250}$&=&
$({\bf \overline{140},1})(-24)
\oplus({\bf 392,\overline{3}})(-14)
\oplus({\bf 48,\overline{3}})(-14)
\oplus({\bf 588,3})(-4)
\oplus({\bf 140,6})(-4)
\oplus({\bf 140,3})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 490,1})(6)
\oplus({\bf 224,8})(6)
\oplus({\bf 224,1})(6)
\oplus({\bf 21,8})(6)
\oplus({\bf 21,1})(6)
\oplus({\bf 210,\overline{3}})(16)
\oplus({\bf 35,\overline{6}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf \overline{35},3})(26)$\\
%
${\bf \overline{8250}}$&=&
$({\bf 140,1})(24)
\oplus({\bf 392,3})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf \overline{588},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{6}})(4)
\oplus({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{3}})(4)
\oplus({\bf \overline{490},1})(-6)
\oplus({\bf \overline{224},8})(-6)
\oplus({\bf \overline{224},1})(-6)
\oplus({\bf \overline{21},8})(-6)
\oplus({\bf \overline{21},1})(-6)
\oplus({\bf \overline{210},3})(-16)
\oplus({\bf \overline{35},6})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf 35,\overline{3}})(-26)$\\
%
${\bf 9075}$&=&
$({\bf 1176,1})(-18)
\oplus({\bf 882,\overline{3}})(-8)
\oplus({\bf 378,6})(2)
\oplus({\bf 196,3})(2)
\oplus({\bf \overline{84},\overline{10}})(12)
\oplus({\bf \overline{112},8})(12)
\oplus({\bf \overline{28},\overline{15}})(22)
\oplus({\bf \overline{21},\overline{6}})(22)
\oplus({\bf \overline{7},15})(32)
\oplus({\bf 1,10})(42)$\\
%
${\bf \overline{9075}}$&=&
$({\bf \overline{1176},1})(18)
\oplus({\bf \overline{882},3})(8)
\oplus({\bf \overline{378},\overline{6}})(-2)
\oplus({\bf \overline{196},\overline{3}})(-2)
\oplus({\bf 84,10})(-12)
\oplus({\bf 112,8})(-12)
\oplus({\bf 28,15})(-22)
\oplus({\bf 21,6})(-22)
\oplus({\bf 7,\overline{15}})(-32)
\oplus({\bf 1,\overline{10}})(-42)$\\
%
${\bf 9240}$&=&
$({\bf 392,1})(-21)
\oplus({\bf 588,\overline{3}})(-11)
\oplus({\bf 140,\overline{3}})(-11)
\oplus({\bf 490,3})(-1)
\oplus({\bf 224,6})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 21,3})(-1)
\oplus({\bf 196,1})(9)
\oplus({\bf 210,8})(9)
\oplus({\bf 210,1})(9)
\oplus({\bf 35,8})(9)
\oplus({\bf 35,1})(9)
\oplus({\bf \overline{112},\overline{3}})(19)
\oplus({\bf \overline{35},\overline{6}})(19)
\oplus({\bf \overline{35},\overline{3}})(19)
\oplus({\bf \overline{21},3})(29)$\\
%
${\bf \overline{9240}}$&=&
$({\bf 392,1})(21)
\oplus({\bf \overline{588},3})(11)
\oplus({\bf \overline{140},3})(11)
\oplus({\bf \overline{490},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{196},1})(-9)
\oplus({\bf \overline{210},8})(-9)
\oplus({\bf \overline{210},1})(-9)
\oplus({\bf \overline{35},8})(-9)
\oplus({\bf \overline{35},1})(-9)
\oplus({\bf 112,3})(-19)
\oplus({\bf 35,6})(-19)
\oplus({\bf 35,3})(-19)
\oplus({\bf 21,\overline{3}})(-29)$\\
%
${\bf 9240'}$&=&
$({\bf 840,1})(-18)
\oplus({\bf 756,\overline{3}})(-8)
\oplus({\bf 224,\overline{3}})(-8)
\oplus({\bf 378,3})(2)
\oplus({\bf 210,6})(2)
\oplus({\bf 210,3})(2)
\oplus({\bf 35,6})(2)
\oplus({\bf \overline{84},1})(12)
\oplus({\bf \overline{112},8})(12)
\oplus({\bf \overline{112},1})(12)
\oplus({\bf \overline{35},\overline{10}})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{28},\overline{3}})(22)
\oplus({\bf \overline{21},\overline{15}})(22)
\oplus({\bf \overline{21},\overline{3}})(22)
\oplus({\bf \overline{7},6})(32)$\\
%
${\bf \overline{9240'}}$&=&
$({\bf \overline{840},1})(18)
\oplus({\bf \overline{756},3})(8)
\oplus({\bf \overline{224},3})(8)
\oplus({\bf \overline{378},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{6}})(-2)
\oplus({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{6}})(-2)
\oplus({\bf 84,1})(-12)
\oplus({\bf 112,8})(-12)
\oplus({\bf 112,1})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 28,3})(-22)
\oplus({\bf 21,15})(-22)
\oplus({\bf 21,3})(-22)
\oplus({\bf 7,\overline{6}})(-32)$\\
%
${\bf 9360}$&=&
$({\bf 84,3})(23)
\oplus({\bf 560,\overline{3}})(13)
\oplus({\bf 28,\overline{6}})(13)
\oplus({\bf 28,\overline{3}})(13)
\oplus({\bf 1575,1})(3)
\oplus({\bf 189,8})(3)
\oplus({\bf 189,1})(3)
\oplus({\bf 7,10})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 540,3})(-7)
\oplus({\bf 48,15})(-7)
\oplus({\bf 48,3})(-7)
\oplus({\bf 1,15'})(-7)
\oplus({\bf 1,15})(-7)
\oplus({\bf \overline{140},\overline{6}})(-17)
\oplus({\bf \overline{7},\overline{24}})(-17)
\oplus({\bf \overline{7},\overline{6}})(-17)
\oplus({\bf \overline{21},10})(-27)$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{84},\overline{3}})(-23)
\oplus({\bf \overline{560},3})(-13)
\oplus({\bf \overline{28},6})(-13)
\oplus({\bf \overline{28},3})(-13)
\oplus({\bf \overline{1575},1})(-3)
\oplus({\bf \overline{189},8})(-3)
\oplus({\bf \overline{189},1})(-3)
\oplus({\bf \overline{7},\overline{10}})(-3)
\oplus({\bf \overline{7},8})(-3)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf 48,\overline{15}})(7)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{15'}})(7)
\oplus({\bf 1,\overline{15}})(7)
\oplus({\bf 140,6})(17)
\oplus({\bf 7,24})(17)
\oplus({\bf 7,6})(17)
\oplus({\bf 21,\overline{10}})(27)$\\
%
${\bf 9450}$&=&
$({\bf \overline{210},\overline{3}})(19)
\oplus({\bf 1323,1})(9)
\oplus({\bf 112,8})(9)
\oplus({\bf 112,1})(9)
\oplus({\bf 35,8})(9)
\oplus({\bf 35,1})(9)
\oplus({\bf 735,3})(-1)
\oplus({\bf 28,6})(-1)
\oplus({\bf 28,3})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 21,15})(-1)
\oplus({\bf 21,6})(-1)
\oplus2({\bf 21,3})(-1)
\oplus({\bf 189,\overline{3}})(-11)
\oplus({\bf 140,\overline{6}})(-11)
\oplus({\bf 140,\overline{3}})(-11)
\oplus({\bf 7,\overline{15}})(-11)
\oplus({\bf 7,\overline{6}})(-11)
\oplus2({\bf 7,\overline{3}})(-11)
\oplus({\bf 48,8})(-21)
\oplus({\bf 48,1})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf 1,1})(-21)
\oplus({\bf \overline{7},3})(-31)$\\
%
${\bf \overline{9450}}$&=&
$({\bf 210,3})(-19)
\oplus({\bf \overline{1323},1})(-9)
\oplus({\bf \overline{112},8})(-9)
\oplus({\bf \overline{112},1})(-9)
\oplus({\bf \overline{35},8})(-9)
\oplus({\bf \overline{35},1})(-9)
\oplus({\bf \overline{735},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{6}})(1)
\oplus({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{15}})(1)
\oplus({\bf \overline{21},\overline{6}})(1)
\oplus2({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{189},3})(11)
\oplus({\bf \overline{140},6})(11)
\oplus({\bf \overline{140},3})(11)
\oplus({\bf \overline{7},15})(11)
\oplus({\bf \overline{7},6})(11)
\oplus2({\bf \overline{7},3})(11)
\oplus({\bf 48,8})(21)
\oplus({\bf 48,1})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf 1,1})(21)
\oplus({\bf 7,\overline{3}})(31)$\\
%
${\bf 10395}$&=&
$({\bf \overline{189},1})(-24)
\oplus({\bf \overline{540},\overline{3}})(-14)
\oplus({\bf 48,\overline{3}})(-14)
\oplus({\bf 840,3})(-4)
\oplus({\bf 140,6})(-4)
\oplus({\bf 140,3})(-4)
\oplus({\bf 7,6})(-4)
\oplus({\bf 756,1})(6)
\oplus({\bf 224,8})(6)
\oplus({\bf 224,1})(6)
\oplus({\bf 21,\overline{10}})(6)
\oplus({\bf 21,8})(6)
\oplus({\bf 210,\overline{3}})(16)
\oplus({\bf 35,\overline{15}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf \overline{35},6})(26)$\\
%
${\bf \overline{10395}}$&=&
$({\bf 189,1})(24)
\oplus({\bf 540,3})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf \overline{840},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{6}})(4)
\oplus({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{6}})(4)
\oplus({\bf \overline{756},1})(-6)
\oplus({\bf \overline{224},8})(-6)
\oplus({\bf \overline{224},1})(-6)
\oplus({\bf \overline{21},10})(-6)
\oplus({\bf \overline{21},8})(-6)
\oplus({\bf \overline{210},3})(-16)
\oplus({\bf \overline{35},15})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf 35,\overline{6}})(-26)$\\
%
${\bf 11440}$&=&
$({\bf \overline{1716},1})(-21)
\oplus({\bf 924,\overline{3}})(-11)
\oplus({\bf 462,6})(-1)
\oplus({\bf 210',\overline{10}})(9)
\oplus({\bf \overline{84},\overline{15'}})(19)
\oplus({\bf \overline{28},21})(29)
\oplus({\bf \overline{7},\overline{28}})(39)
\oplus({\bf 1,\overline{36}})(49)$\\
%
${\bf \overline{11440}}$&=&
$({\bf 1716,1})(21)
\oplus({\bf \overline{924},3})(11)
\oplus({\bf \overline{462},\overline{6}})(1)
\oplus({\bf \overline{210'},10})(-9)
\oplus({\bf 84,15'})(-19)
\oplus({\bf 28,\overline{21}})(-29)
\oplus({\bf 7,28})(-39)
\oplus({\bf 1,36})(-49)$\\
%
${\bf 11550}$&=&
$({\bf 84,6})(23)
\oplus({\bf 560,\overline{3}})(13)
\oplus({\bf 28,\overline{15}})(13)
\oplus({\bf 28,\overline{3}})(13)
\oplus({\bf 2156,1})(3)
\oplus({\bf 189,8})(3)
\oplus({\bf 189,1})(3)
\oplus({\bf 7,27})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,1})(3)
\oplus({\bf 735',3})(-7)
\oplus({\bf 48,15})(-7)
\oplus({\bf 48,3})(-7)
\oplus({\bf 1,42})(-7)
\oplus({\bf 1,15})(-7)
\oplus({\bf 1,3})(-7)
\oplus({\bf \overline{189},\overline{6}})(-17)
\oplus({\bf \overline{7},\overline{24}})(-17)
\oplus({\bf \overline{7},\overline{6}})(-17)
\oplus({\bf \overline{28},10})(-27)$\\
%
${\bf \overline{11550}}$&=&
$({\bf \overline{84},\overline{6}})(-23)
\oplus({\bf \overline{560},3})(-13)
\oplus({\bf \overline{28},15})(-13)
\oplus({\bf \overline{28},3})(-13)
\oplus({\bf \overline{2156},1})(-3)
\oplus({\bf \overline{189},8})(-3)
\oplus({\bf \overline{189},1})(-3)
\oplus({\bf \overline{7},27})(-3)
\oplus({\bf \overline{7},8})(-3)
\oplus({\bf \overline{7},1})(-3)
\oplus({\bf 735',\overline{3}})(7)
\oplus({\bf 48,\overline{15}})(7)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{42}})(7)
\oplus({\bf 1,\overline{15}})(7)
\oplus({\bf 1,\overline{3}})(7)
\oplus({\bf 189,6})(17)
\oplus({\bf 7,24})(17)
\oplus({\bf 7,6})(17)
\oplus({\bf 28,\overline{10}})(27)$\\
%
${\bf 11880}$&=&
$({\bf \overline{540},1})(-21)
\oplus({\bf 840,\overline{3}})(-11)
\oplus({\bf 140,\overline{3}})(-11)
\oplus({\bf 756,3})(-1)
\oplus({\bf 224,6})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 21,6})(-1)
\oplus({\bf 378,1})(9)
\oplus({\bf 210,8})(9)
\oplus({\bf 210,1})(9)
\oplus({\bf 35,\overline{10}})(9)
\oplus({\bf 35,8})(9)
\oplus({\bf \overline{112},\overline{3}})(19)
\oplus({\bf \overline{35},\overline{15}})(19)
\oplus({\bf \overline{35},\overline{3}})(19)
\oplus({\bf \overline{21},6})(29)$\\
%
${\bf \overline{11880}}$&=&
$({\bf 540,1})(21)
\oplus({\bf \overline{840},3})(11)
\oplus({\bf \overline{140},3})(11)
\oplus({\bf \overline{756},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{6}})(1)
\oplus({\bf \overline{378},1})(-9)
\oplus({\bf \overline{210},8})(-9)
\oplus({\bf \overline{210},1})(-9)
\oplus({\bf \overline{35},10})(-9)
\oplus({\bf \overline{35},8})(-9)
\oplus({\bf 112,3})(-19)
\oplus({\bf 35,15})(-19)
\oplus({\bf 35,3})(-19)
\oplus({\bf 21,\overline{6}})(-29)$\\
%
${\bf 12375}$&=&
$({\bf 35,1})(30)
\oplus({\bf 224,3})(20)
\oplus({\bf 21,3})(20)
\oplus({\bf 588,\overline{3}})(10)
\oplus({\bf 140,\overline{6}})(10)
\oplus({\bf 140,\overline{3}})(10)
\oplus({\bf 7,\overline{3}})(10)
\oplus({\bf 784,1})(0)
\oplus({\bf 392,8})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,8})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{588},3})(-10)
\oplus({\bf \overline{140},6})(-10)
\oplus({\bf \overline{140},3})(-10)
\oplus({\bf \overline{7},3})(-10)
\oplus({\bf \overline{224},\overline{3}})(-20)
\oplus({\bf \overline{21},\overline{3}})(-20)
\oplus({\bf \overline{35},1})(-30)$\\
%
${\bf 13860}$&=&
$({\bf 112,3})(23)
\oplus({\bf 735,\overline{3}})(13)
\oplus({\bf 28,\overline{6}})(13)
\oplus({\bf 28,\overline{3}})(13)
\oplus({\bf 21,\overline{6}})(13)
\oplus({\bf 21,\overline{3}})(13)
\oplus({\bf 2016,1})(3)
\oplus({\bf 189,8})(3)
\oplus({\bf 189,1})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 7,10})(3)
\oplus2({\bf 7,8})(3)
\oplus({\bf 7,1})(3)
\oplus({\bf 540,3})(-7)
\oplus({\bf 392,3})(-7)
\oplus({\bf 48,15})(-7)
\oplus({\bf 48,6})(-7)
\oplus2({\bf 48,3})(-7)
\oplus({\bf 1,15})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,3})(-7)
\oplus({\bf \overline{140},\overline{6}})(-17)
\oplus({\bf \overline{140},\overline{3}})(-17)
\oplus({\bf \overline{7},\overline{15}})(-17)
\oplus({\bf \overline{7},\overline{6}})(-17)
\oplus({\bf \overline{7},\overline{3}})(-17)
\oplus({\bf \overline{21},8})(-27)$\\
%
${\bf \overline{13860}}$&=&
$({\bf \overline{112},\overline{3}})(-23)
\oplus({\bf \overline{735},3})(-13)
\oplus({\bf \overline{28},6})(-13)
\oplus({\bf \overline{28},3})(-13)
\oplus({\bf \overline{21},6})(-13)
\oplus({\bf \overline{21},3})(-13)
\oplus({\bf \overline{2016},1})(-3)
\oplus({\bf \overline{189},8})(-3)
\oplus({\bf \overline{189},1})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{7},\overline{10}})(-3)
\oplus2({\bf \overline{7},8})(-3)
\oplus({\bf \overline{7},1})(-3)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf 392,\overline{3}})(7)
\oplus({\bf 48,\overline{15}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus2({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{15}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf 1,\overline{3}})(7)
\oplus({\bf 140,6})(17)
\oplus({\bf 140,3})(17)
\oplus({\bf 7,15})(17)
\oplus({\bf 7,6})(17)
\oplus({\bf 7,3})(17)
\oplus({\bf 21,8})(27)$\\
%
${\bf 13860'}$&=&
$({\bf 784,1})(-21)
\oplus({\bf 490',\overline{3}})(-11)
\oplus({\bf 588,\overline{3}})(-11)
\oplus({\bf 490,6})(-1)
\oplus({\bf 490,3})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 196,8})(9)
\oplus({\bf 210,8})(9)
\oplus({\bf 210,1})(9)
\oplus({\bf 35,1})(9)
\oplus({\bf \overline{112},\overline{6}})(19)
\oplus({\bf \overline{112},\overline{3}})(19)
\oplus({\bf \overline{35},\overline{3}})(19)
\oplus({\bf \overline{28},3})(29)
\oplus({\bf \overline{21},3})(29)
\oplus({\bf \overline{7},1})(39)$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 784,1})(21)
\oplus({\bf \overline{490'},3})(11)
\oplus({\bf \overline{588},3})(11)
\oplus({\bf \overline{490},\overline{6}})(1)
\oplus({\bf \overline{490},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{196},8})(-9)
\oplus({\bf \overline{210},8})(-9)
\oplus({\bf \overline{210},1})(-9)
\oplus({\bf \overline{35},1})(-9)
\oplus({\bf 112,6})(-19)
\oplus({\bf 112,3})(-19)
\oplus({\bf 35,3})(-19)
\oplus({\bf 28,\overline{3}})(-29)
\oplus({\bf 21,\overline{3}})(-29)
\oplus({\bf 7,1})(-39)$\\
%
${\bf 13860''}$&=&
$({\bf \overline{490'},1})(-24)
\oplus({\bf 784,\overline{3}})(-14)
\oplus({\bf 490',6})(-4)
\oplus({\bf 588,3})(-4)
\oplus({\bf 490,8})(6)
\oplus({\bf 224,1})(6)
\oplus({\bf 196,\overline{6}})(16)
\oplus({\bf 210,\overline{3}})(16)
\oplus({\bf \overline{112},3})(26)
\oplus({\bf \overline{28},1})(36)$\\
%
${\bf \overline{13860''}}$&=&
$({\bf 490',1})(24)
\oplus({\bf 784,3})(14)
\oplus({\bf \overline{490'},\overline{6}})(4)
\oplus({\bf \overline{588},\overline{3}})(4)
\oplus({\bf \overline{490},8})(-6)
\oplus({\bf \overline{224},1})(-6)
\oplus({\bf \overline{196},6})(-16)
\oplus({\bf \overline{210},3})(-16)
\oplus({\bf 112,\overline{3}})(-26)
\oplus({\bf 28,1})(-36)$\\
%
${\bf 14300}$&=&
$({\bf \overline{378},\overline{3}})(19)
\oplus({\bf 2450,1})(9)
\oplus({\bf 84,8})(9)
\oplus({\bf 84,1})(9)
\oplus({\bf 112,8})(9)
\oplus({\bf 112,1})(9)
\oplus({\bf 560,3})(-1)
\oplus({\bf 735,3})(-1)
\oplus({\bf 28,15})(-1)
\oplus({\bf 28,6})(-1)
\oplus2({\bf 28,3})(-1)
\oplus({\bf 21,15})(-1)
\oplus({\bf 21,3})(-1)
\oplus({\bf 189,\overline{6}})(-11)
\oplus({\bf 189,\overline{3}})(-11)
\oplus({\bf 140,\overline{6}})(-11)
\oplus({\bf 7,\overline{24}})(-11)
\oplus({\bf 7,\overline{15}})(-11)
\oplus2({\bf 7,\overline{6}})(-11)
\oplus({\bf 7,\overline{3}})(-11)
\oplus({\bf 48,10})(-21)
\oplus({\bf 48,8})(-21)
\oplus({\bf 1,27})(-21)
\oplus({\bf 1,10})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf \overline{7},15})(-31)$\\
%
${\bf \overline{14300}}$&=&
$({\bf 378,3})(-19)
\oplus({\bf \overline{2450},1})(-9)
\oplus({\bf \overline{84},8})(-9)
\oplus({\bf \overline{84},1})(-9)
\oplus({\bf \overline{112},8})(-9)
\oplus({\bf \overline{112},1})(-9)
\oplus({\bf \overline{560},\overline{3}})(1)
\oplus({\bf \overline{735},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{15}})(1)
\oplus({\bf \overline{28},\overline{6}})(1)
\oplus2({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{15}})(1)
\oplus({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{189},6})(11)
\oplus({\bf \overline{189},3})(11)
\oplus({\bf \overline{140},6})(11)
\oplus({\bf \overline{7},24})(11)
\oplus({\bf \overline{7},15})(11)
\oplus2({\bf \overline{7},6})(11)
\oplus({\bf \overline{7},3})(11)
\oplus({\bf 48,\overline{10}})(21)
\oplus({\bf 48,8})(21)
\oplus({\bf 1,27})(21)
\oplus({\bf 1,\overline{10}})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf 7,\overline{15}})(31)$\\
%
${\bf 15015}$&=&
$({\bf 2310,1})(-18)
\oplus({\bf 462,\overline{3}})(-8)
\oplus({\bf 1008,\overline{3}})(-8)
\oplus({\bf 210',6})(2)
\oplus({\bf 210',3})(2)
\oplus({\bf 378,6})(2)
\oplus({\bf \overline{84},\overline{10}})(12)
\oplus({\bf \overline{84},8})(12)
\oplus({\bf \overline{112},\overline{10}})(12)
\oplus({\bf \overline{28},\overline{15'}})(22)
\oplus({\bf \overline{28},\overline{15}})(22)
\oplus({\bf \overline{21},\overline{15'}})(22)
\oplus({\bf \overline{7},21})(32)
\oplus({\bf \overline{7},24})(32)
\oplus({\bf 1,\overline{35}})(42)$\\
%
${\bf \overline{15015}}$&=&
$({\bf \overline{2310},1})(18)
\oplus({\bf \overline{462},3})(8)
\oplus({\bf \overline{1008},3})(8)
\oplus({\bf \overline{210'},\overline{6}})(-2)
\oplus({\bf \overline{210'},\overline{3}})(-2)
\oplus({\bf \overline{378},\overline{6}})(-2)
\oplus({\bf 84,10})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 112,10})(-12)
\oplus({\bf 28,15'})(-22)
\oplus({\bf 28,15})(-22)
\oplus({\bf 21,15'})(-22)
\oplus({\bf 7,\overline{21}})(-32)
\oplus({\bf 7,\overline{24}})(-32)
\oplus({\bf 1,35})(-42)$\\
%
${\bf 17160}$&=&
$({\bf \overline{28},8})(-27)
\oplus({\bf \overline{189},\overline{6}})(-17)
\oplus({\bf \overline{189},\overline{3}})(-17)
\oplus({\bf \overline{7},\overline{15}})(-17)
\oplus({\bf \overline{7},\overline{6}})(-17)
\oplus({\bf \overline{7},\overline{3}})(-17)
\oplus({\bf 735',3})(-7)
\oplus({\bf \overline{540},3})(-7)
\oplus({\bf 48,15})(-7)
\oplus({\bf 48,6})(-7)
\oplus2({\bf 48,3})(-7)
\oplus({\bf 1,24})(-7)
\oplus({\bf 1,15})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,3})(-7)
\oplus({\bf 2800,1})(3)
\oplus({\bf 189,8})(3)
\oplus({\bf 189,1})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 7,27})(3)
\oplus({\bf 7,\overline{10}})(3)
\oplus2({\bf 7,8})(3)
\oplus({\bf 7,1})(3)
\oplus({\bf 735,\overline{3}})(13)
\oplus({\bf 28,\overline{15}})(13)
\oplus({\bf 28,\overline{3}})(13)
\oplus({\bf 21,\overline{15}})(13)
\oplus({\bf 21,\overline{3}})(13)
\oplus({\bf 112,6})(23)$\\
%
${\bf \overline{17160}}$&=&
$({\bf 28,8})(27)
\oplus({\bf 189,6})(17)
\oplus({\bf 189,3})(17)
\oplus({\bf 7,15})(17)
\oplus({\bf 7,6})(17)
\oplus({\bf 7,3})(17)
\oplus({\bf 735',\overline{3}})(7)
\oplus({\bf 540,\overline{3}})(7)
\oplus({\bf 48,\overline{15}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus2({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{24}})(7)
\oplus({\bf 1,\overline{15}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf 1,\overline{3}})(7)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{189},8})(-3)
\oplus({\bf \overline{189},1})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{7},27})(-3)
\oplus({\bf \overline{7},10})(-3)
\oplus2({\bf \overline{7},8})(-3)
\oplus({\bf \overline{7},1})(-3)
\oplus({\bf \overline{735},3})(-13)
\oplus({\bf \overline{28},15})(-13)
\oplus({\bf \overline{28},3})(-13)
\oplus({\bf \overline{21},15})(-13)
\oplus({\bf \overline{21},3})(-13)
\oplus({\bf \overline{112},\overline{6}})(-23)$\\
%
${\bf 17160'}$&=&
$({\bf 2100,1})(-18)
\oplus({\bf 1008,\overline{3}})(-8)
\oplus({\bf 756,\overline{3}})(-8)
\oplus({\bf 210',3})(2)
\oplus({\bf 378,6})(2)
\oplus({\bf 378,3})(2)
\oplus({\bf 210,6})(2)
\oplus({\bf \overline{84},8})(12)
\oplus({\bf \overline{84},1})(12)
\oplus({\bf \overline{112},\overline{10}})(12)
\oplus({\bf \overline{112},8})(12)
\oplus({\bf \overline{35},\overline{10}})(12)
\oplus({\bf \overline{28},\overline{15}})(22)
\oplus({\bf \overline{28},\overline{3}})(22)
\oplus({\bf \overline{21},\overline{15'}})(22)
\oplus({\bf \overline{21},\overline{15}})(22)
\oplus({\bf \overline{7},24})(32)
\oplus({\bf \overline{7},6})(32)
\oplus({\bf 1,\overline{10}})(42)$\\
%
${\bf \overline{17160'}}$&=&
$({\bf \overline{2100},1})(18)
\oplus({\bf \overline{1008},3})(8)
\oplus({\bf \overline{756},3})(8)
\oplus({\bf \overline{210'},\overline{3}})(-2)
\oplus({\bf \overline{378},\overline{6}})(-2)
\oplus({\bf \overline{378},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{6}})(-2)
\oplus({\bf 84,8})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 112,10})(-12)
\oplus({\bf 112,8})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 28,15})(-22)
\oplus({\bf 28,3})(-22)
\oplus({\bf 21,15'})(-22)
\oplus({\bf 21,15})(-22)
\oplus({\bf 7,\overline{24}})(-32)
\oplus({\bf 7,\overline{6}})(-32)
\oplus({\bf 1,10})(-42)$\\
%
${\bf 17280}$&=&
$({\bf \overline{224},\overline{3}})(22)
\oplus({\bf \overline{1323},1})(12)
\oplus({\bf \overline{210},8})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf 1323,3})(2)
\oplus({\bf 112,6})(2)
\oplus({\bf 112,3})(2)
\oplus({\bf 210,3})(2)
\oplus({\bf 35,15})(2)
\oplus({\bf 35,6})(2)
\oplus2({\bf 35,3})(2)
\oplus({\bf 735,\overline{3}})(-8)
\oplus({\bf 28,\overline{3}})(-8)
\oplus({\bf 224,\overline{6}})(-8)
\oplus({\bf 224,\overline{3}})(-8)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 21,\overline{6}})(-8)
\oplus2({\bf 21,\overline{3}})(-8)
\oplus({\bf 189,1})(-18)
\oplus({\bf 140,8})(-18)
\oplus({\bf 140,1})(-18)
\oplus({\bf 7,8})(-18)
\oplus({\bf 7,1})(-18)
\oplus({\bf 48,3})(-28)$\\
%
${\bf \overline{17280}}$&=&
$({\bf 224,3})(-22)
\oplus({\bf 1323,1})(-12)
\oplus({\bf 210,8})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf \overline{1323},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf \overline{112},\overline{6}})(-2)
\oplus({\bf \overline{112},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{15}})(-2)
\oplus({\bf \overline{35},\overline{6}})(-2)
\oplus2({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf \overline{735},3})(8)
\oplus({\bf \overline{224},6})(8)
\oplus({\bf \overline{224},3})(8)
\oplus({\bf \overline{28},3})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},6})(8)
\oplus2({\bf \overline{21},3})(8)
\oplus({\bf \overline{189},1})(18)
\oplus({\bf \overline{140},8})(18)
\oplus({\bf \overline{140},1})(18)
\oplus({\bf \overline{7},8})(18)
\oplus({\bf \overline{7},1})(18)
\oplus({\bf 48,\overline{3}})(28)$\\
%
${\bf 19305}$&=&
$({\bf 2646',1})(-18)
\oplus({\bf 1008,\overline{3}})(-8)
\oplus({\bf 882,\overline{3}})(-8)
\oplus({\bf 210',6})(2)
\oplus({\bf 378,6})(2)
\oplus({\bf 378,3})(2)
\oplus({\bf 196,6})(2)
\oplus({\bf \overline{84},\overline{10}})(12)
\oplus({\bf \overline{84},8})(12)
\oplus({\bf \overline{112},\overline{10}})(12)
\oplus({\bf \overline{112},8})(12)
\oplus({\bf \overline{28},\overline{15'}})(22)
\oplus({\bf \overline{28},\overline{15}})(22)
\oplus({\bf \overline{28},\overline{6}})(22)
\oplus({\bf \overline{21},\overline{15}})(22)
\oplus({\bf \overline{7},24})(32)
\oplus({\bf \overline{7},15})(32)
\oplus({\bf 1,27})(42)$\\
%
${\bf \overline{19305}}$&=&
$({\bf \overline{2646'},1})(18)
\oplus({\bf \overline{1008},3})(8)
\oplus({\bf \overline{882},3})(8)
\oplus({\bf \overline{210'},\overline{6}})(-2)
\oplus({\bf \overline{378},\overline{6}})(-2)
\oplus({\bf \overline{378},\overline{3}})(-2)
\oplus({\bf \overline{196},\overline{6}})(-2)
\oplus({\bf 84,10})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 112,10})(-12)
\oplus({\bf 112,8})(-12)
\oplus({\bf 28,15'})(-22)
\oplus({\bf 28,15})(-22)
\oplus({\bf 28,6})(-22)
\oplus({\bf 21,15})(-22)
\oplus({\bf 7,\overline{24}})(-32)
\oplus({\bf 7,\overline{15}})(-32)
\oplus({\bf 1,27})(-42)$\\
%
${\bf 19305'}$&=&
$({\bf \overline{462},\overline{3}})(22)
\oplus({\bf \overline{3024'},1})(12)
\oplus({\bf \overline{210'},8})(12)
\oplus({\bf \overline{210'},1})(12)
\oplus({\bf 1386,3})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 84,3})(2)
\oplus({\bf 560,\overline{6}})(-8)
\oplus({\bf 28,\overline{24}})(-8)
\oplus({\bf 28,\overline{6}})(-8)
\oplus({\bf 189,10})(-18)
\oplus({\bf 7,35})(-18)
\oplus({\bf 7,10})(-18)
\oplus({\bf 48,15'})(-28)
\oplus({\bf 1,48})(-28)
\oplus({\bf 1,15'})(-28)
\oplus({\bf \overline{7},\overline{21}})(-38)$\\
%
${\bf \overline{19305'}}$&=&
$({\bf 462,3})(-22)
\oplus({\bf 3024',1})(-12)
\oplus({\bf 210',8})(-12)
\oplus({\bf 210',1})(-12)
\oplus({\bf \overline{1386},\overline{3}})(-2)
\oplus({\bf \overline{84},\overline{15}})(-2)
\oplus({\bf \overline{84},\overline{3}})(-2)
\oplus({\bf \overline{560},6})(8)
\oplus({\bf \overline{28},24})(8)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{189},\overline{10}})(18)
\oplus({\bf \overline{7},\overline{35}})(18)
\oplus({\bf \overline{7},\overline{10}})(18)
\oplus({\bf 48,\overline{15'}})(28)
\oplus({\bf 1,\overline{48}})(28)
\oplus({\bf 1,\overline{15'}})(28)
\oplus({\bf 7,21})(38)$\\
%
${\bf 19404}$&=&
$({\bf 196,1})(30)
\oplus({\bf 490,3})(20)
\oplus({\bf 490',\overline{6}})(10)
\oplus({\bf 588,\overline{3}})(10)
\oplus({\bf 784,8})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf \overline{490'},6})(-10)
\oplus({\bf \overline{588},3})(-10)
\oplus({\bf \overline{490},\overline{3}})(-20)
\oplus({\bf \overline{196},1})(-30)$\\
%
${\bf 19800}$&=&
$({\bf \overline{224},1})(-27)
\oplus({\bf \overline{588},\overline{3}})(-17)
\oplus({\bf \overline{140},\overline{3}})(-17)
\oplus({\bf 784,3})(-7)
\oplus({\bf 392,6})(-7)
\oplus({\bf 392,3})(-7)
\oplus({\bf 48,3})(-7)
\oplus({\bf 490',1})(3)
\oplus({\bf 588,8})(3)
\oplus({\bf 588,1})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 7,1})(3)
\oplus({\bf 490,\overline{3}})(13)
\oplus({\bf 224,\overline{6}})(13)
\oplus({\bf 224,\overline{3}})(13)
\oplus({\bf 21,\overline{3}})(13)
\oplus({\bf 210,3})(23)
\oplus({\bf 35,3})(23)
\oplus({\bf \overline{35},1})(33)$\\
%
${\bf \overline{19800}}$&=&
$({\bf 224,1})(27)
\oplus({\bf 588,3})(17)
\oplus({\bf 140,3})(17)
\oplus({\bf 784,\overline{3}})(7)
\oplus({\bf 392,\overline{6}})(7)
\oplus({\bf 392,\overline{3}})(7)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf \overline{490'},1})(-3)
\oplus({\bf \overline{588},8})(-3)
\oplus({\bf \overline{588},1})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{7},1})(-3)
\oplus({\bf \overline{490},3})(-13)
\oplus({\bf \overline{224},6})(-13)
\oplus({\bf \overline{224},3})(-13)
\oplus({\bf \overline{21},3})(-13)
\oplus({\bf \overline{210},\overline{3}})(-23)
\oplus({\bf \overline{35},\overline{3}})(-23)
\oplus({\bf 35,1})(-33)$\\
%
${\bf 20790}$&=&
$({\bf \overline{588},1})(-24)
\oplus({\bf 784,\overline{3}})(-14)
\oplus({\bf 392,\overline{3}})(-14)
\oplus({\bf 490',3})(-4)
\oplus({\bf 588,6})(-4)
\oplus({\bf 588,3})(-4)
\oplus({\bf 140,3})(-4)
\oplus({\bf 490,8})(6)
\oplus({\bf 490,1})(6)
\oplus({\bf 224,8})(6)
\oplus({\bf 224,1})(6)
\oplus({\bf 21,1})(6)
\oplus({\bf 196,\overline{3}})(16)
\oplus({\bf 210,\overline{6}})(16)
\oplus({\bf 210,\overline{3}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf \overline{112},3})(26)
\oplus({\bf \overline{35},3})(26)
\oplus({\bf \overline{21},1})(36)$\\
%
${\bf \overline{20790}}$&=&
$({\bf 588,1})(24)
\oplus({\bf 784,3})(14)
\oplus({\bf 392,3})(14)
\oplus({\bf \overline{490'},\overline{3}})(4)
\oplus({\bf \overline{588},\overline{6}})(4)
\oplus({\bf \overline{588},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{490},8})(-6)
\oplus({\bf \overline{490},1})(-6)
\oplus({\bf \overline{224},8})(-6)
\oplus({\bf \overline{224},1})(-6)
\oplus({\bf \overline{21},1})(-6)
\oplus({\bf \overline{196},3})(-16)
\oplus({\bf \overline{210},6})(-16)
\oplus({\bf \overline{210},3})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf 112,\overline{3}})(-26)
\oplus({\bf 35,\overline{3}})(-26)
\oplus({\bf 21,1})(-36)$\\
%
${\bf 21000}$&=&
$({\bf \overline{140},\overline{3}})(25)
\oplus({\bf \overline{735},1})(15)
\oplus({\bf \overline{224},8})(15)
\oplus({\bf \overline{224},1})(15)
\oplus({\bf \overline{21},8})(15)
\oplus({\bf \overline{21},1})(15)
\oplus({\bf \overline{1323},3})(5)
\oplus({\bf \overline{210},6})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{112},3})(5)
\oplus({\bf \overline{35},15})(5)
\oplus({\bf \overline{35},6})(5)
\oplus2({\bf \overline{35},3})(5)
\oplus({\bf 1323,\overline{3}})(-5)
\oplus({\bf 112,\overline{3}})(-5)
\oplus({\bf 210,\overline{6}})(-5)
\oplus({\bf 210,\overline{3}})(-5)
\oplus({\bf 35,\overline{15}})(-5)
\oplus({\bf 35,\overline{6}})(-5)
\oplus2({\bf 35,\overline{3}})(-5)
\oplus({\bf 735,1})(-15)
\oplus({\bf 224,8})(-15)
\oplus({\bf 224,1})(-15)
\oplus({\bf 21,8})(-15)
\oplus({\bf 21,1})(-15)
\oplus({\bf 140,3})(-25)$\\
%
${\bf 21120}$&=&
$({\bf 2352,1})(-18)
\oplus({\bf 882,\overline{3}})(-8)
\oplus({\bf 756,\overline{3}})(-8)
\oplus({\bf 490,\overline{3}})(-8)
\oplus({\bf 378,6})(2)
\oplus({\bf 378,3})(2)
\oplus({\bf 196,6})(2)
\oplus({\bf 196,3})(2)
\oplus({\bf 210,6})(2)
\oplus({\bf 210,3})(2)
\oplus({\bf \overline{84},8})(12)
\oplus({\bf \overline{112},\overline{10}})(12)
\oplus2({\bf \overline{112},8})(12)
\oplus({\bf \overline{112},1})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{28},\overline{15}})(22)
\oplus({\bf \overline{28},\overline{6}})(22)
\oplus({\bf \overline{28},\overline{3}})(22)
\oplus({\bf \overline{21},\overline{15}})(22)
\oplus({\bf \overline{21},\overline{6}})(22)
\oplus({\bf \overline{21},\overline{3}})(22)
\oplus({\bf \overline{7},15})(32)
\oplus({\bf \overline{7},6})(32)
\oplus({\bf \overline{7},3})(32)
\oplus({\bf 1,8})(42)$\\
%
${\bf \overline{21120}}$&=&
$({\bf \overline{2352},1})(18)
\oplus({\bf \overline{882},3})(8)
\oplus({\bf \overline{756},3})(8)
\oplus({\bf \overline{490},3})(8)
\oplus({\bf \overline{378},\overline{6}})(-2)
\oplus({\bf \overline{378},\overline{3}})(-2)
\oplus({\bf \overline{196},\overline{6}})(-2)
\oplus({\bf \overline{196},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{6}})(-2)
\oplus({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf 84,8})(-12)
\oplus({\bf 112,10})(-12)
\oplus2({\bf 112,8})(-12)
\oplus({\bf 112,1})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 28,15})(-22)
\oplus({\bf 28,6})(-22)
\oplus({\bf 28,3})(-22)
\oplus({\bf 21,15})(-22)
\oplus({\bf 21,6})(-22)
\oplus({\bf 21,3})(-22)
\oplus({\bf 7,\overline{15}})(-32)
\oplus({\bf 7,\overline{6}})(-32)
\oplus({\bf 7,\overline{3}})(-32)
\oplus({\bf 1,8})(-42)$\\
%
${\bf 24024}$&=&
$({\bf 84,1})(30)
\oplus({\bf 560,3})(20)
\oplus({\bf 28,3})(20)
\oplus({\bf 1575,\overline{3}})(10)
\oplus({\bf 189,\overline{6}})(10)
\oplus({\bf 189,\overline{3}})(10)
\oplus({\bf 7,\overline{6}})(10)
\oplus({\bf 2400,1})(0)
\oplus({\bf 540,8})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,10})(0)
\oplus({\bf 48,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{840},3})(-10)
\oplus({\bf \overline{140},15})(-10)
\oplus({\bf \overline{140},3})(-10)
\oplus({\bf \overline{7},15'})(-10)
\oplus({\bf \overline{7},15})(-10)
\oplus({\bf \overline{224},\overline{6}})(-20)
\oplus({\bf \overline{21},\overline{24}})(-20)
\oplus({\bf \overline{21},\overline{6}})(-20)
\oplus({\bf \overline{35},10})(-30)$\\
%
${\bf \overline{24024}}$&=&
$({\bf \overline{84},1})(-30)
\oplus({\bf \overline{560},\overline{3}})(-20)
\oplus({\bf \overline{28},\overline{3}})(-20)
\oplus({\bf \overline{1575},3})(-10)
\oplus({\bf \overline{189},6})(-10)
\oplus({\bf \overline{189},3})(-10)
\oplus({\bf \overline{7},6})(-10)
\oplus({\bf \overline{2400},1})(0)
\oplus({\bf \overline{540},8})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,\overline{10}})(0)
\oplus({\bf 48,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 840,\overline{3}})(10)
\oplus({\bf 140,\overline{15}})(10)
\oplus({\bf 140,\overline{3}})(10)
\oplus({\bf 7,\overline{15'}})(10)
\oplus({\bf 7,\overline{15}})(10)
\oplus({\bf 224,6})(20)
\oplus({\bf 21,24})(20)
\oplus({\bf 21,6})(20)
\oplus({\bf 35,\overline{10}})(30)$\\
%
${\bf 24310}$&=&
$({\bf \overline{3003},1})(-24)
\oplus({\bf \overline{1716},\overline{3}})(-14)
\oplus({\bf 924,6})(-4)
\oplus({\bf 462,\overline{10}})(6)
\oplus({\bf 210',\overline{15'}})(16)
\oplus({\bf \overline{84},21})(26)
\oplus({\bf \overline{28},\overline{28}})(36)
\oplus({\bf \overline{7},\overline{36}})(46)
\oplus({\bf 1,45})(56)$\\
%
${\bf \overline{24310}}$&=&
$({\bf 3003,1})(24)
\oplus({\bf 1716,3})(14)
\oplus({\bf \overline{924},\overline{6}})(4)
\oplus({\bf \overline{462},10})(-6)
\oplus({\bf \overline{210'},15'})(-16)
\oplus({\bf 84,\overline{21}})(-26)
\oplus({\bf 28,28})(-36)
\oplus({\bf 7,36})(-46)
\oplus({\bf 1,\overline{45}})(-56)$\\
%
${\bf 27720}$&=&
$({\bf \overline{490},1})(-27)
\oplus({\bf \overline{490'},\overline{3}})(-17)
\oplus({\bf \overline{588},\overline{3}})(-17)
\oplus({\bf 784,6})(-7)
\oplus({\bf 784,3})(-7)
\oplus({\bf 392,3})(-7)
\oplus({\bf 490',8})(3)
\oplus({\bf 588,8})(3)
\oplus({\bf 588,1})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 490,\overline{6}})(13)
\oplus({\bf 490,\overline{3}})(13)
\oplus({\bf 224,\overline{3}})(13)
\oplus({\bf 196,3})(23)
\oplus({\bf 210,3})(23)
\oplus({\bf \overline{112},1})(33)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 490,1})(27)
\oplus({\bf 490',3})(17)
\oplus({\bf 588,3})(17)
\oplus({\bf 784,\overline{6}})(7)
\oplus({\bf 784,\overline{3}})(7)
\oplus({\bf 392,\overline{3}})(7)
\oplus({\bf \overline{490'},8})(-3)
\oplus({\bf \overline{588},8})(-3)
\oplus({\bf \overline{588},1})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{490},6})(-13)
\oplus({\bf \overline{490},3})(-13)
\oplus({\bf \overline{224},3})(-13)
\oplus({\bf \overline{196},\overline{3}})(-23)
\oplus({\bf \overline{210},\overline{3}})(-23)
\oplus({\bf 112,1})(-33)$\\
%
${\bf 29700}$&=&
$({\bf 210,1})(30)
\oplus({\bf 490,3})(20)
\oplus({\bf 224,3})(20)
\oplus({\bf 490',\overline{3}})(10)
\oplus({\bf 588,\overline{6}})(10)
\oplus({\bf 588,\overline{3}})(10)
\oplus({\bf 140,\overline{3}})(10)
\oplus({\bf 784,8})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf 392,8})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf \overline{490'},3})(-10)
\oplus({\bf \overline{588},6})(-10)
\oplus({\bf \overline{588},3})(-10)
\oplus({\bf \overline{140},3})(-10)
\oplus({\bf \overline{490},\overline{3}})(-20)
\oplus({\bf \overline{224},\overline{3}})(-20)
\oplus({\bf \overline{210},1})(-30)$\\
%
${\bf 30030}$&=&
$({\bf \overline{210'},3})(26)
\oplus({\bf 1386,\overline{3}})(16)
\oplus({\bf 84,\overline{6}})(16)
\oplus({\bf 84,\overline{3}})(16)
\oplus({\bf 3850,1})(6)
\oplus({\bf 560,8})(6)
\oplus({\bf 560,1})(6)
\oplus({\bf 28,10})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 1575,3})(-4)
\oplus({\bf 189,15})(-4)
\oplus({\bf 189,3})(-4)
\oplus({\bf 7,15'})(-4)
\oplus({\bf 7,15})(-4)
\oplus({\bf 540,\overline{6}})(-14)
\oplus({\bf 48,\overline{24}})(-14)
\oplus({\bf 48,\overline{6}})(-14)
\oplus({\bf 1,\overline{21}})(-14)
\oplus({\bf 1,\overline{24}})(-14)
\oplus({\bf \overline{140},10})(-24)
\oplus({\bf \overline{7},35})(-24)
\oplus({\bf \overline{7},10})(-24)
\oplus({\bf \overline{21},15'})(-34)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 210',\overline{3}})(-26)
\oplus({\bf \overline{1386},3})(-16)
\oplus({\bf \overline{84},6})(-16)
\oplus({\bf \overline{84},3})(-16)
\oplus({\bf \overline{3850},1})(-6)
\oplus({\bf \overline{560},8})(-6)
\oplus({\bf \overline{560},1})(-6)
\oplus({\bf \overline{28},\overline{10}})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{1575},\overline{3}})(4)
\oplus({\bf \overline{189},\overline{15}})(4)
\oplus({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{15'}})(4)
\oplus({\bf \overline{7},\overline{15}})(4)
\oplus({\bf \overline{540},6})(14)
\oplus({\bf 48,24})(14)
\oplus({\bf 48,6})(14)
\oplus({\bf 1,21})(14)
\oplus({\bf 1,24})(14)
\oplus({\bf 140,\overline{10}})(24)
\oplus({\bf 7,\overline{35}})(24)
\oplus({\bf 7,\overline{10}})(24)
\oplus({\bf 21,\overline{15'}})(34)$\\
%
${\bf 31185}$&=&
$({\bf \overline{7},\overline{3}})(-38)
\oplus({\bf 48,6})(-28)
\oplus({\bf 48,3})(-28)
\oplus({\bf 1,6})(-28)
\oplus({\bf 1,3})(-28)
\oplus({\bf 189,8})(-18)
\oplus({\bf 140,8})(-18)
\oplus({\bf 140,1})(-18)
\oplus({\bf 7,\overline{10}})(-18)
\oplus2({\bf 7,8})(-18)
\oplus({\bf 7,1})(-18)
\oplus({\bf 735,\overline{6}})(-8)
\oplus({\bf 735,\overline{3}})(-8)
\oplus({\bf 28,\overline{15}})(-8)
\oplus({\bf 28,\overline{6}})(-8)
\oplus({\bf 28,\overline{3}})(-8)
\oplus({\bf 224,\overline{3}})(-8)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 21,\overline{6}})(-8)
\oplus2({\bf 21,\overline{3}})(-8)
\oplus({\bf 1260,3})(2)
\oplus({\bf 1323,3})(2)
\oplus({\bf 112,15})(2)
\oplus({\bf 112,6})(2)
\oplus2({\bf 112,3})(2)
\oplus({\bf 35,6})(2)
\oplus({\bf 35,3})(2)
\oplus({\bf \overline{3024},1})(12)
\oplus({\bf \overline{196},8})(12)
\oplus({\bf \overline{196},1})(12)
\oplus({\bf \overline{210},8})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{490},\overline{3}})(22)$\\
%
${\bf \overline{31185}}$&=&
$({\bf 7,3})(38)
\oplus({\bf 48,\overline{6}})(28)
\oplus({\bf 48,\overline{3}})(28)
\oplus({\bf 1,\overline{6}})(28)
\oplus({\bf 1,\overline{3}})(28)
\oplus({\bf \overline{189},8})(18)
\oplus({\bf \overline{140},8})(18)
\oplus({\bf \overline{140},1})(18)
\oplus({\bf \overline{7},10})(18)
\oplus2({\bf \overline{7},8})(18)
\oplus({\bf \overline{7},1})(18)
\oplus({\bf \overline{735},6})(8)
\oplus({\bf \overline{735},3})(8)
\oplus({\bf \overline{224},3})(8)
\oplus({\bf \overline{28},15})(8)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{28},3})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},6})(8)
\oplus2({\bf \overline{21},3})(8)
\oplus({\bf \overline{1260},\overline{3}})(-2)
\oplus({\bf \overline{1323},\overline{3}})(-2)
\oplus({\bf \overline{112},\overline{15}})(-2)
\oplus({\bf \overline{112},\overline{6}})(-2)
\oplus2({\bf \overline{112},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{6}})(-2)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf 3024,1})(-12)
\oplus({\bf 196,8})(-12)
\oplus({\bf 196,1})(-12)
\oplus({\bf 210,8})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 490,3})(-22)$\\
%
${\bf 33880}$&=&
$({\bf \overline{196},3})(26)
\oplus({\bf 1260,\overline{3}})(16)
\oplus({\bf 112,\overline{6}})(16)
\oplus({\bf 112,\overline{3}})(16)
\oplus({\bf 3360,1})(6)
\oplus({\bf 735,8})(6)
\oplus({\bf 735,1})(6)
\oplus({\bf 28,10})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 21,8})(6)
\oplus({\bf 21,1})(6)
\oplus({\bf 2016,3})(-4)
\oplus({\bf 189,15})(-4)
\oplus({\bf 189,3})(-4)
\oplus({\bf 140,6})(-4)
\oplus({\bf 140,3})(-4)
\oplus({\bf 7,15})(-4)
\oplus({\bf 7,6})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 540,\overline{6}})(-14)
\oplus({\bf 392,\overline{3}})(-14)
\oplus({\bf 48,\overline{15}})(-14)
\oplus({\bf 48,\overline{6}})(-14)
\oplus({\bf 48,\overline{3}})(-14)
\oplus({\bf 1,\overline{15}})(-14)
\oplus({\bf 1,\overline{3}})(-14)
\oplus({\bf \overline{140},8})(-24)
\oplus({\bf \overline{7},\overline{10}})(-24)
\oplus({\bf \overline{7},8})(-24)
\oplus({\bf \overline{21},6})(-34)$\\
%
${\bf \overline{33880}}$&=&
$({\bf 196,\overline{3}})(-26)
\oplus({\bf \overline{1260},3})(-16)
\oplus({\bf \overline{112},6})(-16)
\oplus({\bf \overline{112},3})(-16)
\oplus({\bf \overline{3360},1})(-6)
\oplus({\bf \overline{735},8})(-6)
\oplus({\bf \overline{735},1})(-6)
\oplus({\bf \overline{28},\overline{10}})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{21},8})(-6)
\oplus({\bf \overline{21},1})(-6)
\oplus({\bf \overline{2016},\overline{3}})(4)
\oplus({\bf \overline{189},\overline{15}})(4)
\oplus({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{6}})(4)
\oplus({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{15}})(4)
\oplus({\bf \overline{7},\overline{6}})(4)
\oplus({\bf \overline{7},\overline{3}})(4)
\oplus({\bf \overline{540},6})(14)
\oplus({\bf 392,3})(14)
\oplus({\bf 48,15})(14)
\oplus({\bf 48,6})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 1,15})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 140,8})(24)
\oplus({\bf 7,10})(24)
\oplus({\bf 7,8})(24)
\oplus({\bf 21,\overline{6}})(34)$\\
%
${\bf 34320}$&=&
$({\bf \overline{2400},1})(-21)
\oplus({\bf 2100,\overline{3}})(-11)
\oplus({\bf 840,\overline{3}})(-11)
\oplus({\bf 1008,3})(-1)
\oplus({\bf 756,6})(-1)
\oplus({\bf 756,3})(-1)
\oplus({\bf 224,6})(-1)
\oplus({\bf 210',1})(9)
\oplus({\bf 378,8})(9)
\oplus({\bf 378,1})(9)
\oplus({\bf 210,\overline{10}})(9)
\oplus({\bf 210,8})(9)
\oplus({\bf 35,\overline{10}})(9)
\oplus({\bf \overline{84},\overline{3}})(19)
\oplus({\bf \overline{112},\overline{15}})(19)
\oplus({\bf \overline{112},\overline{3}})(19)
\oplus({\bf \overline{35},\overline{15'}})(19)
\oplus({\bf \overline{35},\overline{15}})(19)
\oplus({\bf \overline{28},6})(29)
\oplus({\bf \overline{21},24})(29)
\oplus({\bf \overline{21},6})(29)
\oplus({\bf \overline{7},\overline{10}})(39)$\\
%
${\bf \overline{34320}}$&=&
$({\bf 2400,1})(21)
\oplus({\bf \overline{2100},3})(11)
\oplus({\bf \overline{840},3})(11)
\oplus({\bf \overline{1008},\overline{3}})(1)
\oplus({\bf \overline{756},\overline{6}})(1)
\oplus({\bf \overline{756},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus({\bf \overline{210'},1})(-9)
\oplus({\bf \overline{378},8})(-9)
\oplus({\bf \overline{378},1})(-9)
\oplus({\bf \overline{210},10})(-9)
\oplus({\bf \overline{210},8})(-9)
\oplus({\bf \overline{35},10})(-9)
\oplus({\bf 84,3})(-19)
\oplus({\bf 112,15})(-19)
\oplus({\bf 112,3})(-19)
\oplus({\bf 35,15'})(-19)
\oplus({\bf 35,15})(-19)
\oplus({\bf 28,\overline{6}})(-29)
\oplus({\bf 21,\overline{24}})(-29)
\oplus({\bf 21,\overline{6}})(-29)
\oplus({\bf 7,10})(-39)$\\
%
${\bf 35200}$&=&
$({\bf 112,1})(30)
\oplus({\bf 735,3})(20)
\oplus({\bf 28,3})(20)
\oplus({\bf 21,3})(20)
\oplus({\bf 2016,\overline{3}})(10)
\oplus({\bf 189,\overline{6}})(10)
\oplus({\bf 189,\overline{3}})(10)
\oplus({\bf 140,\overline{6}})(10)
\oplus({\bf 140,\overline{3}})(10)
\oplus({\bf 7,\overline{6}})(10)
\oplus({\bf 7,\overline{3}})(10)
\oplus({\bf 2940,1})(0)
\oplus({\bf 540,8})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 392,8})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,10})(0)
\oplus2({\bf 48,8})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{840},3})(-10)
\oplus({\bf \overline{588},3})(-10)
\oplus({\bf \overline{140},15})(-10)
\oplus({\bf \overline{140},6})(-10)
\oplus2({\bf \overline{140},3})(-10)
\oplus({\bf \overline{7},15})(-10)
\oplus({\bf \overline{7},6})(-10)
\oplus({\bf \overline{7},3})(-10)
\oplus({\bf \overline{224},\overline{6}})(-20)
\oplus({\bf \overline{224},\overline{3}})(-20)
\oplus({\bf \overline{21},\overline{15}})(-20)
\oplus({\bf \overline{21},\overline{6}})(-20)
\oplus({\bf \overline{21},\overline{3}})(-20)
\oplus({\bf \overline{35},8})(-30)$\\
%
${\bf \overline{35200}}$&=&
$({\bf \overline{112},1})(-30)
\oplus({\bf \overline{735},\overline{3}})(-20)
\oplus({\bf \overline{28},\overline{3}})(-20)
\oplus({\bf \overline{21},\overline{3}})(-20)
\oplus({\bf \overline{2016},3})(-10)
\oplus({\bf \overline{189},6})(-10)
\oplus({\bf \overline{189},3})(-10)
\oplus({\bf \overline{140},6})(-10)
\oplus({\bf \overline{140},3})(-10)
\oplus({\bf \overline{7},6})(-10)
\oplus({\bf \overline{7},3})(-10)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf \overline{540},8})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,8})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,\overline{10}})(0)
\oplus2({\bf 48,8})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 840,\overline{3}})(10)
\oplus({\bf 588,\overline{3}})(10)
\oplus({\bf 140,\overline{15}})(10)
\oplus({\bf 140,\overline{6}})(10)
\oplus2({\bf 140,\overline{3}})(10)
\oplus({\bf 7,\overline{15}})(10)
\oplus({\bf 7,\overline{6}})(10)
\oplus({\bf 7,\overline{3}})(10)
\oplus({\bf 224,6})(20)
\oplus({\bf 224,3})(20)
\oplus({\bf 21,15})(20)
\oplus({\bf 21,6})(20)
\oplus({\bf 21,3})(20)
\oplus({\bf 35,8})(30)$\\
%
${\bf 35640}$&=&
$({\bf \overline{2646},1})(-21)
\oplus({\bf 2352,\overline{3}})(-11)
\oplus({\bf 490',\overline{3}})(-11)
\oplus({\bf 882,6})(-1)
\oplus({\bf 756,3})(-1)
\oplus({\bf 490,6})(-1)
\oplus({\bf 490,3})(-1)
\oplus({\bf 378,8})(9)
\oplus({\bf 196,\overline{10}})(9)
\oplus({\bf 196,8})(9)
\oplus({\bf 210,8})(9)
\oplus({\bf 210,1})(9)
\oplus({\bf \overline{84},\overline{6}})(19)
\oplus({\bf \overline{112},\overline{15}})(19)
\oplus({\bf \overline{112},\overline{6}})(19)
\oplus({\bf \overline{112},\overline{3}})(19)
\oplus({\bf \overline{35},\overline{3}})(19)
\oplus({\bf \overline{28},15})(29)
\oplus({\bf \overline{28},3})(29)
\oplus({\bf \overline{21},6})(29)
\oplus({\bf \overline{21},3})(29)
\oplus({\bf \overline{7},8})(39)
\oplus({\bf \overline{7},1})(39)
\oplus({\bf 1,\overline{3}})(49)$\\
%
${\bf \overline{35640}}$&=&
$({\bf 2646,1})(21)
\oplus({\bf \overline{2352},3})(11)
\oplus({\bf \overline{490'},3})(11)
\oplus({\bf \overline{882},\overline{6}})(1)
\oplus({\bf \overline{756},\overline{3}})(1)
\oplus({\bf \overline{490},\overline{6}})(1)
\oplus({\bf \overline{490},\overline{3}})(1)
\oplus({\bf \overline{378},8})(-9)
\oplus({\bf \overline{196},10})(-9)
\oplus({\bf \overline{196},8})(-9)
\oplus({\bf \overline{210},8})(-9)
\oplus({\bf \overline{210},1})(-9)
\oplus({\bf 84,6})(-19)
\oplus({\bf 112,15})(-19)
\oplus({\bf 112,6})(-19)
\oplus({\bf 112,3})(-19)
\oplus({\bf 35,3})(-19)
\oplus({\bf 28,\overline{15}})(-29)
\oplus({\bf 28,\overline{3}})(-29)
\oplus({\bf 21,\overline{6}})(-29)
\oplus({\bf 21,\overline{3}})(-29)
\oplus({\bf 7,8})(-39)
\oplus({\bf 7,1})(-39)
\oplus({\bf 1,3})(-49)$\\
%
${\bf 37125}$&=&
$({\bf \overline{210'},6})(26)
\oplus({\bf 1386,\overline{3}})(16)
\oplus({\bf 84,\overline{15}})(16)
\oplus({\bf 84,\overline{3}})(16)
\oplus({\bf 5292',1})(6)
\oplus({\bf 560,8})(6)
\oplus({\bf 560,1})(6)
\oplus({\bf 28,27})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 2156,3})(-4)
\oplus({\bf 189,15})(-4)
\oplus({\bf 189,3})(-4)
\oplus({\bf 7,42})(-4)
\oplus({\bf 7,15})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 735',\overline{6}})(-14)
\oplus({\bf 48,\overline{24}})(-14)
\oplus({\bf 48,\overline{6}})(-14)
\oplus({\bf 1,\overline{60}})(-14)
\oplus({\bf 1,\overline{24}})(-14)
\oplus({\bf 1,\overline{6}})(-14)
\oplus({\bf \overline{189},10})(-24)
\oplus({\bf \overline{7},35})(-24)
\oplus({\bf \overline{7},10})(-24)
\oplus({\bf \overline{28},15'})(-34)$\\
%
${\bf \overline{37125}}$&=&
$({\bf 210',\overline{6}})(-26)
\oplus({\bf \overline{1386},3})(-16)
\oplus({\bf \overline{84},15})(-16)
\oplus({\bf \overline{84},3})(-16)
\oplus({\bf \overline{5292'},1})(-6)
\oplus({\bf \overline{560},8})(-6)
\oplus({\bf \overline{560},1})(-6)
\oplus({\bf \overline{28},27})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{2156},\overline{3}})(4)
\oplus({\bf \overline{189},\overline{15}})(4)
\oplus({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{42}})(4)
\oplus({\bf \overline{7},\overline{15}})(4)
\oplus({\bf \overline{7},\overline{3}})(4)
\oplus({\bf 735',6})(14)
\oplus({\bf 48,24})(14)
\oplus({\bf 48,6})(14)
\oplus({\bf 1,60})(14)
\oplus({\bf 1,24})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf 189,\overline{10}})(24)
\oplus({\bf 7,\overline{35}})(24)
\oplus({\bf 7,\overline{10}})(24)
\oplus({\bf 28,\overline{15'}})(34)$\\
%
${\bf 38610}$&=&
$({\bf \overline{4752},1})(-21)
\oplus({\bf 924,\overline{3}})(-11)
\oplus({\bf 2310,\overline{3}})(-11)
\oplus({\bf 462,6})(-1)
\oplus({\bf 462,3})(-1)
\oplus({\bf 1008,6})(-1)
\oplus({\bf 210',\overline{10}})(9)
\oplus({\bf 210',8})(9)
\oplus({\bf 378,\overline{10}})(9)
\oplus({\bf \overline{84},\overline{15'}})(19)
\oplus({\bf \overline{84},\overline{15}})(19)
\oplus({\bf \overline{112},\overline{15'}})(19)
\oplus({\bf \overline{28},21})(29)
\oplus({\bf \overline{28},24})(29)
\oplus({\bf \overline{21},21})(29)
\oplus({\bf \overline{7},\overline{28}})(39)
\oplus({\bf \overline{7},\overline{35}})(39)
\oplus({\bf 1,\overline{48}})(49)$\\
%
${\bf \overline{38610}}$&=&
$({\bf 4752,1})(21)
\oplus({\bf \overline{924},3})(11)
\oplus({\bf \overline{2310},3})(11)
\oplus({\bf \overline{462},\overline{6}})(1)
\oplus({\bf \overline{462},\overline{3}})(1)
\oplus({\bf \overline{1008},\overline{6}})(1)
\oplus({\bf \overline{210'},10})(-9)
\oplus({\bf \overline{210'},8})(-9)
\oplus({\bf \overline{378},10})(-9)
\oplus({\bf 84,15'})(-19)
\oplus({\bf 84,15})(-19)
\oplus({\bf 112,15'})(-19)
\oplus({\bf 28,\overline{21}})(-29)
\oplus({\bf 28,\overline{24}})(-29)
\oplus({\bf 21,\overline{21}})(-29)
\oplus({\bf 7,28})(-39)
\oplus({\bf 7,35})(-39)
\oplus({\bf 1,48})(-49)$\\
%
${\bf 40040}$&=&
$({\bf \overline{560},1})(-27)
\oplus({\bf \overline{1575},\overline{3}})(-17)
\oplus({\bf \overline{189},\overline{3}})(-17)
\oplus({\bf \overline{2400},3})(-7)
\oplus({\bf \overline{540},6})(-7)
\oplus({\bf \overline{540},3})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 2100,1})(3)
\oplus({\bf 840,8})(3)
\oplus({\bf 840,1})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 7,\overline{10}})(3)
\oplus({\bf 756,\overline{3}})(13)
\oplus({\bf 224,\overline{15}})(13)
\oplus({\bf 224,\overline{3}})(13)
\oplus({\bf 21,\overline{15'}})(13)
\oplus({\bf 21,\overline{15}})(13)
\oplus({\bf 210,6})(23)
\oplus({\bf 35,24})(23)
\oplus({\bf 35,6})(23)
\oplus({\bf \overline{35},\overline{10}})(33)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 560,1})(27)
\oplus({\bf 1575,3})(17)
\oplus({\bf 189,3})(17)
\oplus({\bf 2400,\overline{3}})(7)
\oplus({\bf 540,\overline{6}})(7)
\oplus({\bf 540,\overline{3}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf \overline{2100},1})(-3)
\oplus({\bf \overline{840},8})(-3)
\oplus({\bf \overline{840},1})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{7},10})(-3)
\oplus({\bf \overline{756},3})(-13)
\oplus({\bf \overline{224},15})(-13)
\oplus({\bf \overline{224},3})(-13)
\oplus({\bf \overline{21},15'})(-13)
\oplus({\bf \overline{21},15})(-13)
\oplus({\bf \overline{210},\overline{6}})(-23)
\oplus({\bf \overline{35},\overline{24}})(-23)
\oplus({\bf \overline{35},\overline{6}})(-23)
\oplus({\bf 35,10})(-33)$\\
%
${\bf 40095}$&=&
$({\bf \overline{210},3})(26)
\oplus({\bf 1323,\overline{3}})(16)
\oplus({\bf 112,\overline{6}})(16)
\oplus({\bf 112,\overline{3}})(16)
\oplus({\bf 35,\overline{6}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf 3402,1})(6)
\oplus({\bf 735,8})(6)
\oplus({\bf 735,1})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 224,8})(6)
\oplus({\bf 224,1})(6)
\oplus({\bf 21,10})(6)
\oplus2({\bf 21,8})(6)
\oplus({\bf 21,1})(6)
\oplus({\bf 2016,3})(-4)
\oplus({\bf 189,6})(-4)
\oplus({\bf 189,3})(-4)
\oplus({\bf 588,3})(-4)
\oplus({\bf 140,15})(-4)
\oplus({\bf 140,6})(-4)
\oplus2({\bf 140,3})(-4)
\oplus({\bf 7,15})(-4)
\oplus({\bf 7,6})(-4)
\oplus2({\bf 7,3})(-4)
\oplus({\bf 540,\overline{3}})(-14)
\oplus({\bf 392,\overline{6}})(-14)
\oplus({\bf 392,\overline{3}})(-14)
\oplus({\bf 48,\overline{15}})(-14)
\oplus({\bf 48,\overline{6}})(-14)
\oplus2({\bf 48,\overline{3}})(-14)
\oplus({\bf 1,\overline{6}})(-14)
\oplus({\bf 1,\overline{3}})(-14)
\oplus({\bf \overline{140},8})(-24)
\oplus({\bf \overline{140},1})(-24)
\oplus({\bf \overline{7},8})(-24)
\oplus({\bf \overline{7},1})(-24)
\oplus({\bf \overline{21},3})(-34)$\\
%
${\bf \overline{40095}}$&=&
$({\bf 210,\overline{3}})(-26)
\oplus({\bf \overline{1323},3})(-16)
\oplus({\bf \overline{112},6})(-16)
\oplus({\bf \overline{112},3})(-16)
\oplus({\bf \overline{35},6})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf \overline{3402},1})(-6)
\oplus({\bf \overline{735},8})(-6)
\oplus({\bf \overline{735},1})(-6)
\oplus({\bf \overline{224},8})(-6)
\oplus({\bf \overline{224},1})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{21},\overline{10}})(-6)
\oplus2({\bf \overline{21},8})(-6)
\oplus({\bf \overline{21},1})(-6)
\oplus({\bf \overline{2016},\overline{3}})(4)
\oplus({\bf \overline{588},\overline{3}})(4)
\oplus({\bf \overline{189},\overline{6}})(4)
\oplus({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{15}})(4)
\oplus({\bf \overline{140},\overline{6}})(4)
\oplus2({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{15}})(4)
\oplus({\bf \overline{7},\overline{6}})(4)
\oplus2({\bf \overline{7},\overline{3}})(4)
\oplus({\bf \overline{540},3})(14)
\oplus({\bf 392,6})(14)
\oplus({\bf 392,3})(14)
\oplus({\bf 48,15})(14)
\oplus({\bf 48,6})(14)
\oplus2({\bf 48,3})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 140,8})(24)
\oplus({\bf 140,1})(24)
\oplus({\bf 7,8})(24)
\oplus({\bf 7,1})(24)
\oplus({\bf 21,\overline{3}})(34)$\\
%
${\bf 42120}$&=&
$({\bf \overline{28},6})(-34)
\oplus({\bf \overline{189},8})(-24)
\oplus({\bf \overline{7},\overline{10}})(-24)
\oplus({\bf \overline{7},8})(-24)
\oplus({\bf 735',\overline{6}})(-14)
\oplus({\bf \overline{540},\overline{3}})(-14)
\oplus({\bf 48,\overline{15}})(-14)
\oplus({\bf 48,\overline{6}})(-14)
\oplus({\bf 48,\overline{3}})(-14)
\oplus({\bf 1,\overline{15'}})(-14)
\oplus({\bf 1,\overline{15}})(-14)
\oplus({\bf 1,\overline{6}})(-14)
\oplus({\bf 2800,3})(-4)
\oplus({\bf 189,15})(-4)
\oplus({\bf 189,3})(-4)
\oplus({\bf 140,6})(-4)
\oplus({\bf 140,3})(-4)
\oplus({\bf 7,24})(-4)
\oplus({\bf 7,15})(-4)
\oplus({\bf 7,6})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 4725,1})(6)
\oplus({\bf 735,8})(6)
\oplus({\bf 735,1})(6)
\oplus({\bf 28,27})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 21,\overline{10}})(6)
\oplus({\bf 21,8})(6)
\oplus({\bf 1260,\overline{3}})(16)
\oplus({\bf 112,\overline{15}})(16)
\oplus({\bf 112,\overline{3}})(16)
\oplus({\bf \overline{196},6})(26)$\\
%
${\bf \overline{42120}}$&=&
$({\bf 28,\overline{6}})(34)
\oplus({\bf 189,8})(24)
\oplus({\bf 7,10})(24)
\oplus({\bf 7,8})(24)
\oplus({\bf 735',6})(14)
\oplus({\bf 540,3})(14)
\oplus({\bf 48,15})(14)
\oplus({\bf 48,6})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 1,15'})(14)
\oplus({\bf 1,15})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf \overline{2800},\overline{3}})(4)
\oplus({\bf \overline{189},\overline{15}})(4)
\oplus({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{6}})(4)
\oplus({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{24}})(4)
\oplus({\bf \overline{7},\overline{15}})(4)
\oplus({\bf \overline{7},\overline{6}})(4)
\oplus({\bf \overline{7},\overline{3}})(4)
\oplus({\bf \overline{4725},1})(-6)
\oplus({\bf \overline{735},8})(-6)
\oplus({\bf \overline{735},1})(-6)
\oplus({\bf \overline{28},27})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{21},10})(-6)
\oplus({\bf \overline{21},8})(-6)
\oplus({\bf \overline{1260},3})(-16)
\oplus({\bf \overline{112},15})(-16)
\oplus({\bf \overline{112},3})(-16)
\oplus({\bf 196,\overline{6}})(-26)$\\
%
${\bf 43560}$&=&
$({\bf \overline{3528},1})(-21)
\oplus({\bf 1176,\overline{3}})(-11)
\oplus({\bf 2352,\overline{3}})(-11)
\oplus({\bf 882,6})(-1)
\oplus({\bf 882,3})(-1)
\oplus({\bf 756,6})(-1)
\oplus({\bf 490,3})(-1)
\oplus({\bf 378,\overline{10}})(9)
\oplus({\bf 378,8})(9)
\oplus({\bf 196,8})(9)
\oplus({\bf 196,1})(9)
\oplus({\bf 210,8})(9)
\oplus({\bf \overline{84},\overline{15}})(19)
\oplus({\bf \overline{112},\overline{15}})(19)
\oplus({\bf \overline{112},\overline{6}})(19)
\oplus({\bf \overline{112},\overline{3}})(19)
\oplus({\bf \overline{35},\overline{6}})(19)
\oplus({\bf \overline{28},15})(29)
\oplus({\bf \overline{28},6})(29)
\oplus({\bf \overline{21},15})(29)
\oplus({\bf \overline{21},3})(29)
\oplus({\bf \overline{7},10})(39)
\oplus({\bf \overline{7},8})(39)
\oplus({\bf 1,\overline{6}})(49)$\\
%
${\bf \overline{43560}}$&=&
$({\bf 3528,1})(21)
\oplus({\bf \overline{1176},3})(11)
\oplus({\bf \overline{2352},3})(11)
\oplus({\bf \overline{882},\overline{6}})(1)
\oplus({\bf \overline{882},\overline{3}})(1)
\oplus({\bf \overline{756},\overline{6}})(1)
\oplus({\bf \overline{490},\overline{3}})(1)
\oplus({\bf \overline{378},10})(-9)
\oplus({\bf \overline{378},8})(-9)
\oplus({\bf \overline{196},8})(-9)
\oplus({\bf \overline{196},1})(-9)
\oplus({\bf \overline{210},8})(-9)
\oplus({\bf 84,15})(-19)
\oplus({\bf 112,15})(-19)
\oplus({\bf 112,6})(-19)
\oplus({\bf 112,3})(-19)
\oplus({\bf 35,6})(-19)
\oplus({\bf 28,\overline{15}})(-29)
\oplus({\bf 28,\overline{6}})(-29)
\oplus({\bf 21,\overline{15}})(-29)
\oplus({\bf 21,\overline{3}})(-29)
\oplus({\bf 7,\overline{10}})(-39)
\oplus({\bf 7,8})(-39)
\oplus({\bf 1,6})(-49)$\\
%
${\bf 45045}$&=&
$({\bf \overline{756},\overline{3}})(22)
\oplus({\bf \overline{4704},1})(12)
\oplus({\bf \overline{378},8})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf \overline{210},8})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf 2450,3})(2)
\oplus({\bf 84,6})(2)
\oplus({\bf 84,3})(2)
\oplus({\bf 1323,3})(2)
\oplus({\bf 112,15})(2)
\oplus({\bf 112,6})(2)
\oplus2({\bf 112,3})(2)
\oplus({\bf 35,15})(2)
\oplus({\bf 35,3})(2)
\oplus({\bf 560,\overline{3}})(-8)
\oplus({\bf 735,\overline{6}})(-8)
\oplus({\bf 735,\overline{3}})(-8)
\oplus({\bf 28,\overline{15}})(-8)
\oplus({\bf 28,\overline{6}})(-8)
\oplus2({\bf 28,\overline{3}})(-8)
\oplus({\bf 224,\overline{6}})(-8)
\oplus({\bf 21,\overline{24}})(-8)
\oplus({\bf 21,\overline{15}})(-8)
\oplus2({\bf 21,\overline{6}})(-8)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf 189,8})(-18)
\oplus({\bf 189,1})(-18)
\oplus({\bf 140,10})(-18)
\oplus({\bf 140,8})(-18)
\oplus({\bf 7,27})(-18)
\oplus({\bf 7,10})(-18)
\oplus2({\bf 7,8})(-18)
\oplus({\bf 7,1})(-18)
\oplus({\bf 48,15})(-28)
\oplus({\bf 48,3})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf 1,3})(-28)
\oplus({\bf \overline{7},\overline{6}})(-38)$\\
%
${\bf \overline{45045}}$&=&
$({\bf 756,3})(-22)
\oplus({\bf 4704,1})(-12)
\oplus({\bf 378,8})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 210,8})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf \overline{2450},\overline{3}})(-2)
\oplus({\bf \overline{1323},\overline{3}})(-2)
\oplus({\bf \overline{84},\overline{6}})(-2)
\oplus({\bf \overline{84},\overline{3}})(-2)
\oplus({\bf \overline{112},\overline{15}})(-2)
\oplus({\bf \overline{112},\overline{6}})(-2)
\oplus2({\bf \overline{112},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{15}})(-2)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf \overline{560},3})(8)
\oplus({\bf \overline{735},6})(8)
\oplus({\bf \overline{735},3})(8)
\oplus({\bf \overline{224},6})(8)
\oplus({\bf \overline{28},15})(8)
\oplus({\bf \overline{28},6})(8)
\oplus2({\bf \overline{28},3})(8)
\oplus({\bf \overline{21},24})(8)
\oplus({\bf \overline{21},15})(8)
\oplus2({\bf \overline{21},6})(8)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf \overline{189},8})(18)
\oplus({\bf \overline{189},1})(18)
\oplus({\bf \overline{140},\overline{10}})(18)
\oplus({\bf \overline{140},8})(18)
\oplus({\bf \overline{7},27})(18)
\oplus({\bf \overline{7},\overline{10}})(18)
\oplus2({\bf \overline{7},8})(18)
\oplus({\bf \overline{7},1})(18)
\oplus({\bf 48,\overline{15}})(28)
\oplus({\bf 48,\overline{3}})(28)
\oplus({\bf 1,\overline{15}})(28)
\oplus({\bf 1,\overline{3}})(28)
\oplus({\bf 7,6})(38)$\\
%
${\bf 45045'}$&=&
$({\bf \overline{1575},1})(-24)
\oplus({\bf \overline{2400},\overline{3}})(-14)
\oplus({\bf \overline{540},\overline{3}})(-14)
\oplus({\bf 2100,3})(-4)
\oplus({\bf 840,6})(-4)
\oplus({\bf 840,3})(-4)
\oplus({\bf 140,6})(-4)
\oplus({\bf 1008,1})(6)
\oplus({\bf 756,8})(6)
\oplus({\bf 756,1})(6)
\oplus({\bf 224,\overline{10}})(6)
\oplus({\bf 224,8})(6)
\oplus({\bf 21,\overline{10}})(6)
\oplus({\bf 378,\overline{3}})(16)
\oplus({\bf 210,\overline{15}})(16)
\oplus({\bf 210,\overline{3}})(16)
\oplus({\bf 35,\overline{15'}})(16)
\oplus({\bf 35,\overline{15}})(16)
\oplus({\bf \overline{112},6})(26)
\oplus({\bf \overline{35},24})(26)
\oplus({\bf \overline{35},6})(26)
\oplus({\bf \overline{21},\overline{10}})(36)$\\
%
${\bf \overline{45045'}}$&=&
$({\bf 1575,1})(24)
\oplus({\bf 2400,3})(14)
\oplus({\bf 540,3})(14)
\oplus({\bf \overline{2100},\overline{3}})(4)
\oplus({\bf \overline{840},\overline{6}})(4)
\oplus({\bf \overline{840},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{6}})(4)
\oplus({\bf \overline{1008},1})(-6)
\oplus({\bf \overline{756},8})(-6)
\oplus({\bf \overline{756},1})(-6)
\oplus({\bf \overline{224},10})(-6)
\oplus({\bf \overline{224},8})(-6)
\oplus({\bf \overline{21},10})(-6)
\oplus({\bf \overline{378},3})(-16)
\oplus({\bf \overline{210},15})(-16)
\oplus({\bf \overline{210},3})(-16)
\oplus({\bf \overline{35},15'})(-16)
\oplus({\bf \overline{35},15})(-16)
\oplus({\bf 112,\overline{6}})(-26)
\oplus({\bf 35,\overline{24}})(-26)
\oplus({\bf 35,\overline{6}})(-26)
\oplus({\bf 21,10})(-36)$\\
%
${\bf 45375}$&=&
$({\bf 84,\overline{10}})(30)
\oplus({\bf 560,6})(20)
\oplus({\bf 28,24})(20)
\oplus({\bf 28,6})(20)
\oplus({\bf 2156,\overline{3}})(10)
\oplus({\bf 189,\overline{15}})(10)
\oplus({\bf 189,\overline{3}})(10)
\oplus({\bf 7,\overline{42}})(10)
\oplus({\bf 7,\overline{15}})(10)
\oplus({\bf 7,\overline{3}})(10)
\oplus({\bf 6272,1})(0)
\oplus({\bf 735',8})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 48,27})(0)
\oplus({\bf 48,8})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2156},3})(-10)
\oplus({\bf \overline{189},15})(-10)
\oplus({\bf \overline{189},3})(-10)
\oplus({\bf \overline{7},42})(-10)
\oplus({\bf \overline{7},15})(-10)
\oplus({\bf \overline{7},3})(-10)
\oplus({\bf \overline{560},\overline{6}})(-20)
\oplus({\bf \overline{28},\overline{24}})(-20)
\oplus({\bf \overline{28},\overline{6}})(-20)
\oplus({\bf \overline{84},10})(-30)$\\
%
${\bf 46200}$&=&
$({\bf \overline{2940},1})(-21)
\oplus({\bf 2352,\overline{3}})(-11)
\oplus({\bf 840,\overline{3}})(-11)
\oplus({\bf 588,\overline{3}})(-11)
\oplus({\bf 882,3})(-1)
\oplus({\bf 756,6})(-1)
\oplus({\bf 756,3})(-1)
\oplus({\bf 490,6})(-1)
\oplus({\bf 490,3})(-1)
\oplus({\bf 224,6})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 378,8})(9)
\oplus({\bf 378,1})(9)
\oplus({\bf 196,8})(9)
\oplus({\bf 196,1})(9)
\oplus({\bf 210,\overline{10}})(9)
\oplus2({\bf 210,8})(9)
\oplus({\bf 210,1})(9)
\oplus({\bf 35,8})(9)
\oplus({\bf \overline{84},\overline{3}})(19)
\oplus({\bf \overline{112},\overline{15}})(19)
\oplus({\bf \overline{112},\overline{6}})(19)
\oplus2({\bf \overline{112},\overline{3}})(19)
\oplus({\bf \overline{35},\overline{15}})(19)
\oplus({\bf \overline{35},\overline{6}})(19)
\oplus({\bf \overline{35},\overline{3}})(19)
\oplus({\bf \overline{28},6})(29)
\oplus({\bf \overline{28},3})(29)
\oplus({\bf \overline{21},15})(29)
\oplus({\bf \overline{21},6})(29)
\oplus({\bf \overline{21},3})(29)
\oplus({\bf \overline{7},8})(39)$\\
%
${\bf \overline{46200}}$&=&
$({\bf 2940,1})(21)
\oplus({\bf \overline{2352},3})(11)
\oplus({\bf \overline{840},3})(11)
\oplus({\bf \overline{588},3})(11)
\oplus({\bf \overline{882},\overline{3}})(1)
\oplus({\bf \overline{756},\overline{6}})(1)
\oplus({\bf \overline{756},\overline{3}})(1)
\oplus({\bf \overline{490},\overline{6}})(1)
\oplus({\bf \overline{490},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{378},8})(-9)
\oplus({\bf \overline{378},1})(-9)
\oplus({\bf \overline{196},8})(-9)
\oplus({\bf \overline{196},1})(-9)
\oplus({\bf \overline{210},10})(-9)
\oplus2({\bf \overline{210},8})(-9)
\oplus({\bf \overline{210},1})(-9)
\oplus({\bf \overline{35},8})(-9)
\oplus({\bf 84,3})(-19)
\oplus({\bf 112,15})(-19)
\oplus({\bf 112,6})(-19)
\oplus2({\bf 112,3})(-19)
\oplus({\bf 35,15})(-19)
\oplus({\bf 35,6})(-19)
\oplus({\bf 35,3})(-19)
\oplus({\bf 28,\overline{6}})(-29)
\oplus({\bf 28,\overline{3}})(-29)
\oplus({\bf 21,\overline{15}})(-29)
\oplus({\bf 21,\overline{6}})(-29)
\oplus({\bf 21,\overline{3}})(-29)
\oplus({\bf 7,8})(-39)$\\
%
${\bf 46200'}$&=&
$({\bf 7,1})(45)
\oplus({\bf 48,3})(35)
\oplus({\bf 1,3})(35)
\oplus({\bf \overline{189},\overline{6}})(25)
\oplus({\bf \overline{140},\overline{3}})(25)
\oplus({\bf \overline{7},\overline{6}})(25)
\oplus({\bf \overline{7},\overline{3}})(25)
\oplus({\bf \overline{735},8})(15)
\oplus({\bf \overline{224},1})(15)
\oplus({\bf \overline{28},10})(15)
\oplus({\bf \overline{28},8})(15)
\oplus({\bf \overline{21},8})(15)
\oplus({\bf \overline{21},1})(15)
\oplus({\bf \overline{1260},6})(5)
\oplus({\bf \overline{1323},3})(5)
\oplus({\bf \overline{112},15})(5)
\oplus({\bf \overline{112},6})(5)
\oplus({\bf \overline{112},3})(5)
\oplus({\bf \overline{35},3})(5)
\oplus({\bf 3024,\overline{3}})(-5)
\oplus({\bf 196,\overline{15}})(-5)
\oplus({\bf 196,\overline{3}})(-5)
\oplus({\bf 210,\overline{6}})(-5)
\oplus({\bf 210,\overline{3}})(-5)
\oplus({\bf 2940',1})(-15)
\oplus({\bf 490,8})(-15)
\oplus({\bf 490,1})(-15)
\oplus({\bf 490',3})(-25)$\\
%
${\bf \overline{46200'}}$&=&
$({\bf \overline{7},1})(-45)
\oplus({\bf 48,\overline{3}})(-35)
\oplus({\bf 1,\overline{3}})(-35)
\oplus({\bf 189,6})(-25)
\oplus({\bf 140,3})(-25)
\oplus({\bf 7,6})(-25)
\oplus({\bf 7,3})(-25)
\oplus({\bf 735,8})(-15)
\oplus({\bf 28,\overline{10}})(-15)
\oplus({\bf 28,8})(-15)
\oplus({\bf 224,1})(-15)
\oplus({\bf 21,8})(-15)
\oplus({\bf 21,1})(-15)
\oplus({\bf 1260,\overline{6}})(-5)
\oplus({\bf 1323,\overline{3}})(-5)
\oplus({\bf 112,\overline{15}})(-5)
\oplus({\bf 112,\overline{6}})(-5)
\oplus({\bf 112,\overline{3}})(-5)
\oplus({\bf 35,\overline{3}})(-5)
\oplus({\bf \overline{3024},3})(5)
\oplus({\bf \overline{196},15})(5)
\oplus({\bf \overline{196},3})(5)
\oplus({\bf \overline{210},6})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{2940'},1})(15)
\oplus({\bf \overline{490},8})(15)
\oplus({\bf \overline{490},1})(15)
\oplus({\bf \overline{490'},\overline{3}})(25)$\\
%
${\bf 47190}$&=&
$({\bf \overline{882},\overline{3}})(22)
\oplus({\bf \overline{5600},1})(12)
\oplus({\bf \overline{378},8})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf \overline{196},8})(12)
\oplus({\bf \overline{196},1})(12)
\oplus({\bf 2450,3})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 84,3})(2)
\oplus({\bf 1260,3})(2)
\oplus({\bf 112,15})(2)
\oplus({\bf 112,6})(2)
\oplus2({\bf 112,3})(2)
\oplus({\bf 560,\overline{6}})(-8)
\oplus({\bf 735,\overline{6}})(-8)
\oplus({\bf 735,\overline{3}})(-8)
\oplus({\bf 28,\overline{24}})(-8)
\oplus({\bf 28,\overline{15}})(-8)
\oplus2({\bf 28,\overline{6}})(-8)
\oplus({\bf 28,\overline{3}})(-8)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 21,\overline{6}})(-8)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf 189,10})(-18)
\oplus({\bf 189,8})(-18)
\oplus({\bf 140,8})(-18)
\oplus({\bf 7,27})(-18)
\oplus({\bf 7,10})(-18)
\oplus({\bf 7,\overline{10}})(-18)
\oplus2({\bf 7,8})(-18)
\oplus({\bf 48,15})(-28)
\oplus({\bf 48,6})(-28)
\oplus({\bf 1,24})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf 1,6})(-28)
\oplus({\bf \overline{7},\overline{15}})(-38)$\\
%
${\bf \overline{47190}}$&=&
$({\bf 882,3})(-22)
\oplus({\bf 5600,1})(-12)
\oplus({\bf 378,8})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 196,8})(-12)
\oplus({\bf 196,1})(-12)
\oplus({\bf \overline{2450},\overline{3}})(-2)
\oplus({\bf \overline{1260},\overline{3}})(-2)
\oplus({\bf \overline{84},\overline{15}})(-2)
\oplus({\bf \overline{84},\overline{3}})(-2)
\oplus({\bf \overline{112},\overline{15}})(-2)
\oplus({\bf \overline{112},\overline{6}})(-2)
\oplus2({\bf \overline{112},\overline{3}})(-2)
\oplus({\bf \overline{560},6})(8)
\oplus({\bf \overline{735},6})(8)
\oplus({\bf \overline{735},3})(8)
\oplus({\bf \overline{28},24})(8)
\oplus({\bf \overline{28},15})(8)
\oplus2({\bf \overline{28},6})(8)
\oplus({\bf \overline{28},3})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},6})(8)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf \overline{189},\overline{10}})(18)
\oplus({\bf \overline{189},8})(18)
\oplus({\bf \overline{140},8})(18)
\oplus({\bf \overline{7},27})(18)
\oplus({\bf \overline{7},10})(18)
\oplus({\bf \overline{7},\overline{10}})(18)
\oplus2({\bf \overline{7},8})(18)
\oplus({\bf 48,\overline{15}})(28)
\oplus({\bf 48,\overline{6}})(28)
\oplus({\bf 1,\overline{24}})(28)
\oplus({\bf 1,\overline{15}})(28)
\oplus({\bf 1,\overline{6}})(28)
\oplus({\bf 7,15})(38)$\\
%
${\bf 47190'}$&=&
$({\bf \overline{4704''},1})(-21)
\oplus({\bf 2646',\overline{3}})(-11)
\oplus({\bf 1176,\overline{3}})(-11)
\oplus({\bf 1008,6})(-1)
\oplus({\bf 882,6})(-1)
\oplus({\bf 882,3})(-1)
\oplus({\bf 210',\overline{10}})(9)
\oplus({\bf 378,\overline{10}})(9)
\oplus({\bf 378,8})(9)
\oplus({\bf 196,8})(9)
\oplus({\bf \overline{84},\overline{15'}})(19)
\oplus({\bf \overline{84},\overline{15}})(19)
\oplus({\bf \overline{112},\overline{15}})(19)
\oplus({\bf \overline{112},\overline{6}})(19)
\oplus({\bf \overline{28},24})(29)
\oplus({\bf \overline{28},15})(29)
\oplus({\bf \overline{21},15})(29)
\oplus({\bf \overline{7},27})(39)
\oplus({\bf \overline{7},10})(39)
\oplus({\bf 1,\overline{24}})(49)$\\
%
${\bf \overline{47190'}}$&=&
$({\bf 4704'',1})(21)
\oplus({\bf \overline{2646'},3})(11)
\oplus({\bf \overline{1176},3})(11)
\oplus({\bf \overline{1008},\overline{6}})(1)
\oplus({\bf \overline{882},\overline{6}})(1)
\oplus({\bf \overline{882},\overline{3}})(1)
\oplus({\bf \overline{210'},10})(-9)
\oplus({\bf \overline{378},10})(-9)
\oplus({\bf \overline{378},8})(-9)
\oplus({\bf \overline{196},8})(-9)
\oplus({\bf 84,15'})(-19)
\oplus({\bf 84,15})(-19)
\oplus({\bf 112,15})(-19)
\oplus({\bf 112,6})(-19)
\oplus({\bf 28,\overline{24}})(-29)
\oplus({\bf 28,\overline{15}})(-29)
\oplus({\bf 21,\overline{15}})(-29)
\oplus({\bf 7,27})(-39)
\oplus({\bf 7,\overline{10}})(-39)
\oplus({\bf 1,24})(-49)$\\
%
${\bf 48048}$&=&
$({\bf \overline{924},\overline{3}})(25)
\oplus({\bf \overline{6006},1})(15)
\oplus({\bf \overline{462},8})(15)
\oplus({\bf \overline{462},1})(15)
\oplus({\bf \overline{3024'},3})(5)
\oplus({\bf \overline{210'},15})(5)
\oplus({\bf \overline{210'},3})(5)
\oplus({\bf 1386,\overline{6}})(-5)
\oplus({\bf 84,\overline{24}})(-5)
\oplus({\bf 84,\overline{6}})(-5)
\oplus({\bf 560,10})(-15)
\oplus({\bf 28,35})(-15)
\oplus({\bf 28,10})(-15)
\oplus({\bf 189,15'})(-25)
\oplus({\bf 7,48})(-25)
\oplus({\bf 7,15'})(-25)
\oplus({\bf 48,\overline{21}})(-35)
\oplus({\bf 1,\overline{63}})(-35)
\oplus({\bf 1,\overline{21}})(-35)
\oplus({\bf \overline{7},28})(-45)$\\
%
${\bf \overline{48048}}$&=&
$({\bf 924,3})(-25)
\oplus({\bf 6006,1})(-15)
\oplus({\bf 462,8})(-15)
\oplus({\bf 462,1})(-15)
\oplus({\bf 3024',\overline{3}})(-5)
\oplus({\bf 210',\overline{15}})(-5)
\oplus({\bf 210',\overline{3}})(-5)
\oplus({\bf \overline{1386},6})(5)
\oplus({\bf \overline{84},24})(5)
\oplus({\bf \overline{84},6})(5)
\oplus({\bf \overline{560},\overline{10}})(15)
\oplus({\bf \overline{28},\overline{35}})(15)
\oplus({\bf \overline{28},\overline{10}})(15)
\oplus({\bf \overline{189},\overline{15'}})(25)
\oplus({\bf \overline{7},\overline{48}})(25)
\oplus({\bf \overline{7},\overline{15'}})(25)
\oplus({\bf 48,21})(35)
\oplus({\bf 1,63})(35)
\oplus({\bf 1,21})(35)
\oplus({\bf 7,\overline{28}})(45)$\\
%
${\bf 48620}$&=&
$({\bf \overline{5005},1})(-27)
\oplus({\bf \overline{3003},\overline{3}})(-17)
\oplus({\bf \overline{1716},6})(-7)
\oplus({\bf 924,\overline{10}})(3)
\oplus({\bf 462,\overline{15'}})(13)
\oplus({\bf 210',21})(23)
\oplus({\bf \overline{84},\overline{28}})(33)
\oplus({\bf \overline{28},\overline{36}})(43)
\oplus({\bf \overline{7},45})(53)
\oplus({\bf 1,\overline{55}})(63)$\\
%
${\bf \overline{48620}}$&=&
$({\bf 5005,1})(27)
\oplus({\bf 3003,3})(17)
\oplus({\bf 1716,\overline{6}})(7)
\oplus({\bf \overline{924},10})(-3)
\oplus({\bf \overline{462},15'})(-13)
\oplus({\bf \overline{210'},\overline{21}})(-23)
\oplus({\bf 84,28})(-33)
\oplus({\bf 28,36})(-43)
\oplus({\bf 7,\overline{45}})(-53)
\oplus({\bf 1,55})(-63)$\\
%
${\bf 49280}$&=&
$({\bf \overline{1008},\overline{3}})(22)
\oplus({\bf \overline{6468},1})(12)
\oplus({\bf \overline{210'},8})(12)
\oplus({\bf \overline{210'},1})(12)
\oplus({\bf \overline{378},8})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 1386,3})(2)
\oplus({\bf 2450,3})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 84,6})(2)
\oplus2({\bf 84,3})(2)
\oplus({\bf 112,15})(2)
\oplus({\bf 112,3})(2)
\oplus({\bf 560,\overline{6}})(-8)
\oplus({\bf 560,\overline{3}})(-8)
\oplus({\bf 735,\overline{6}})(-8)
\oplus({\bf 28,\overline{24}})(-8)
\oplus({\bf 28,\overline{15}})(-8)
\oplus2({\bf 28,\overline{6}})(-8)
\oplus({\bf 28,\overline{3}})(-8)
\oplus({\bf 21,\overline{24}})(-8)
\oplus({\bf 21,\overline{6}})(-8)
\oplus({\bf 189,10})(-18)
\oplus({\bf 189,8})(-18)
\oplus({\bf 140,10})(-18)
\oplus({\bf 7,35})(-18)
\oplus({\bf 7,27})(-18)
\oplus2({\bf 7,10})(-18)
\oplus({\bf 7,8})(-18)
\oplus({\bf 48,15'})(-28)
\oplus({\bf 48,15})(-28)
\oplus({\bf 1,42})(-28)
\oplus({\bf 1,15'})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf \overline{7},\overline{24}})(-38)$\\
%
${\bf \overline{49280}}$&=&
$({\bf 1008,3})(-22)
\oplus({\bf 6468,1})(-12)
\oplus({\bf 210',8})(-12)
\oplus({\bf 210',1})(-12)
\oplus({\bf 378,8})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf \overline{1386},\overline{3}})(-2)
\oplus({\bf \overline{2450},\overline{3}})(-2)
\oplus({\bf \overline{84},\overline{15}})(-2)
\oplus({\bf \overline{84},\overline{6}})(-2)
\oplus2({\bf \overline{84},\overline{3}})(-2)
\oplus({\bf \overline{112},\overline{15}})(-2)
\oplus({\bf \overline{112},\overline{3}})(-2)
\oplus({\bf \overline{560},6})(8)
\oplus({\bf \overline{560},3})(8)
\oplus({\bf \overline{735},6})(8)
\oplus({\bf \overline{28},24})(8)
\oplus({\bf \overline{28},15})(8)
\oplus2({\bf \overline{28},6})(8)
\oplus({\bf \overline{28},3})(8)
\oplus({\bf \overline{21},24})(8)
\oplus({\bf \overline{21},6})(8)
\oplus({\bf \overline{189},\overline{10}})(18)
\oplus({\bf \overline{189},8})(18)
\oplus({\bf \overline{140},\overline{10}})(18)
\oplus({\bf \overline{7},\overline{35}})(18)
\oplus({\bf \overline{7},27})(18)
\oplus2({\bf \overline{7},\overline{10}})(18)
\oplus({\bf \overline{7},8})(18)
\oplus({\bf 48,\overline{15'}})(28)
\oplus({\bf 48,\overline{15}})(28)
\oplus({\bf 1,\overline{42}})(28)
\oplus({\bf 1,\overline{15'}})(28)
\oplus({\bf 1,\overline{15}})(28)
\oplus({\bf 7,24})(38)$\\
%
${\bf 50050}$&=&
$({\bf \overline{28},3})(-34)
\oplus({\bf \overline{189},8})(-24)
\oplus({\bf \overline{189},1})(-24)
\oplus({\bf \overline{7},8})(-24)
\oplus({\bf \overline{7},1})(-24)
\oplus({\bf 735',\overline{3}})(-14)
\oplus({\bf \overline{540},\overline{6}})(-14)
\oplus({\bf \overline{540},\overline{3}})(-14)
\oplus({\bf 48,\overline{15}})(-14)
\oplus({\bf 48,\overline{6}})(-14)
\oplus2({\bf 48,\overline{3}})(-14)
\oplus({\bf 1,\overline{15}})(-14)
\oplus({\bf 1,\overline{3}})(-14)
\oplus({\bf 2800,3})(-4)
\oplus({\bf 189,6})(-4)
\oplus({\bf 189,3})(-4)
\oplus({\bf 840,3})(-4)
\oplus({\bf 140,15})(-4)
\oplus({\bf 140,6})(-4)
\oplus2({\bf 140,3})(-4)
\oplus({\bf 7,24})(-4)
\oplus({\bf 7,15})(-4)
\oplus2({\bf 7,6})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 4900,1})(6)
\oplus({\bf 735,8})(6)
\oplus({\bf 735,1})(6)
\oplus({\bf 28,\overline{10}})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 224,8})(6)
\oplus({\bf 224,1})(6)
\oplus({\bf 21,27})(6)
\oplus({\bf 21,\overline{10}})(6)
\oplus2({\bf 21,8})(6)
\oplus({\bf 21,1})(6)
\oplus({\bf 1323,\overline{3}})(16)
\oplus({\bf 112,\overline{15}})(16)
\oplus({\bf 112,\overline{3}})(16)
\oplus({\bf 35,\overline{15}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf \overline{210},6})(26)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 28,\overline{3}})(34)
\oplus({\bf 189,8})(24)
\oplus({\bf 189,1})(24)
\oplus({\bf 7,8})(24)
\oplus({\bf 7,1})(24)
\oplus({\bf 735',3})(14)
\oplus({\bf 540,6})(14)
\oplus({\bf 540,3})(14)
\oplus({\bf 48,15})(14)
\oplus({\bf 48,6})(14)
\oplus2({\bf 48,3})(14)
\oplus({\bf 1,15})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf \overline{2800},\overline{3}})(4)
\oplus({\bf \overline{840},\overline{3}})(4)
\oplus({\bf \overline{189},\overline{6}})(4)
\oplus({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{15}})(4)
\oplus({\bf \overline{140},\overline{6}})(4)
\oplus2({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{24}})(4)
\oplus({\bf \overline{7},\overline{15}})(4)
\oplus2({\bf \overline{7},\overline{6}})(4)
\oplus({\bf \overline{7},\overline{3}})(4)
\oplus({\bf \overline{4900},1})(-6)
\oplus({\bf \overline{735},8})(-6)
\oplus({\bf \overline{735},1})(-6)
\oplus({\bf \overline{224},8})(-6)
\oplus({\bf \overline{224},1})(-6)
\oplus({\bf \overline{28},10})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{21},27})(-6)
\oplus({\bf \overline{21},10})(-6)
\oplus2({\bf \overline{21},8})(-6)
\oplus({\bf \overline{21},1})(-6)
\oplus({\bf \overline{1323},3})(-16)
\oplus({\bf \overline{112},15})(-16)
\oplus({\bf \overline{112},3})(-16)
\oplus({\bf \overline{35},15})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf 210,\overline{6}})(-26)$\\
%
${\bf 51480}$&=&
$({\bf \overline{4950},1})(-21)
\oplus({\bf 2310,\overline{3}})(-11)
\oplus({\bf 2100,\overline{3}})(-11)
\oplus({\bf 462,3})(-1)
\oplus({\bf 1008,6})(-1)
\oplus({\bf 1008,3})(-1)
\oplus({\bf 756,6})(-1)
\oplus({\bf 210',8})(9)
\oplus({\bf 210',1})(9)
\oplus({\bf 378,\overline{10}})(9)
\oplus({\bf 378,8})(9)
\oplus({\bf 210,\overline{10}})(9)
\oplus({\bf \overline{84},\overline{15}})(19)
\oplus({\bf \overline{84},\overline{3}})(19)
\oplus({\bf \overline{112},\overline{15'}})(19)
\oplus({\bf \overline{112},\overline{15}})(19)
\oplus({\bf \overline{35},\overline{15'}})(19)
\oplus({\bf \overline{28},24})(29)
\oplus({\bf \overline{28},6})(29)
\oplus({\bf \overline{21},21})(29)
\oplus({\bf \overline{21},24})(29)
\oplus({\bf \overline{7},\overline{35}})(39)
\oplus({\bf \overline{7},\overline{10}})(39)
\oplus({\bf 1,\overline{15'}})(49)$\\
%
${\bf \overline{51480}}$&=&
$({\bf 4950,1})(21)
\oplus({\bf \overline{2310},3})(11)
\oplus({\bf \overline{2100},3})(11)
\oplus({\bf \overline{462},\overline{3}})(1)
\oplus({\bf \overline{1008},\overline{6}})(1)
\oplus({\bf \overline{1008},\overline{3}})(1)
\oplus({\bf \overline{756},\overline{6}})(1)
\oplus({\bf \overline{210'},8})(-9)
\oplus({\bf \overline{210'},1})(-9)
\oplus({\bf \overline{378},10})(-9)
\oplus({\bf \overline{378},8})(-9)
\oplus({\bf \overline{210},10})(-9)
\oplus({\bf 84,15})(-19)
\oplus({\bf 84,3})(-19)
\oplus({\bf 112,15'})(-19)
\oplus({\bf 112,15})(-19)
\oplus({\bf 35,15'})(-19)
\oplus({\bf 28,\overline{24}})(-29)
\oplus({\bf 28,\overline{6}})(-29)
\oplus({\bf 21,\overline{21}})(-29)
\oplus({\bf 21,\overline{24}})(-29)
\oplus({\bf 7,35})(-39)
\oplus({\bf 7,10})(-39)
\oplus({\bf 1,15'})(-49)$\\
%
${\bf 57750}$&=&
$({\bf \overline{735},1})(-27)
\oplus({\bf \overline{2016},\overline{3}})(-17)
\oplus({\bf \overline{189},\overline{3}})(-17)
\oplus({\bf \overline{140},\overline{3}})(-17)
\oplus({\bf \overline{2940},3})(-7)
\oplus({\bf \overline{540},6})(-7)
\oplus({\bf \overline{540},3})(-7)
\oplus({\bf 392,6})(-7)
\oplus({\bf 392,3})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 48,3})(-7)
\oplus({\bf 2352,1})(3)
\oplus({\bf 840,8})(3)
\oplus({\bf 840,1})(3)
\oplus({\bf 588,8})(3)
\oplus({\bf 588,1})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 756,\overline{3}})(13)
\oplus({\bf 490,\overline{3}})(13)
\oplus({\bf 224,\overline{15}})(13)
\oplus({\bf 224,\overline{6}})(13)
\oplus2({\bf 224,\overline{3}})(13)
\oplus({\bf 21,\overline{15}})(13)
\oplus({\bf 21,\overline{6}})(13)
\oplus({\bf 21,\overline{3}})(13)
\oplus({\bf 210,6})(23)
\oplus({\bf 210,3})(23)
\oplus({\bf 35,15})(23)
\oplus({\bf 35,6})(23)
\oplus({\bf 35,3})(23)
\oplus({\bf \overline{35},8})(33)$\\
%
${\bf \overline{57750}}$&=&
$({\bf 735,1})(27)
\oplus({\bf 2016,3})(17)
\oplus({\bf 189,3})(17)
\oplus({\bf 140,3})(17)
\oplus({\bf 2940,\overline{3}})(7)
\oplus({\bf 540,\overline{6}})(7)
\oplus({\bf 540,\overline{3}})(7)
\oplus({\bf 392,\overline{6}})(7)
\oplus({\bf 392,\overline{3}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf \overline{2352},1})(-3)
\oplus({\bf \overline{840},8})(-3)
\oplus({\bf \overline{840},1})(-3)
\oplus({\bf \overline{588},8})(-3)
\oplus({\bf \overline{588},1})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{7},8})(-3)
\oplus({\bf \overline{756},3})(-13)
\oplus({\bf \overline{490},3})(-13)
\oplus({\bf \overline{224},15})(-13)
\oplus({\bf \overline{224},6})(-13)
\oplus2({\bf \overline{224},3})(-13)
\oplus({\bf \overline{21},15})(-13)
\oplus({\bf \overline{21},6})(-13)
\oplus({\bf \overline{21},3})(-13)
\oplus({\bf \overline{210},\overline{6}})(-23)
\oplus({\bf \overline{210},\overline{3}})(-23)
\oplus({\bf \overline{35},\overline{15}})(-23)
\oplus({\bf \overline{35},\overline{6}})(-23)
\oplus({\bf \overline{35},\overline{3}})(-23)
\oplus({\bf 35,8})(-33)$\\
%
${\bf 60060}$&=&
$({\bf \overline{6468'},1})(-21)
\oplus({\bf 2310,\overline{3}})(-11)
\oplus({\bf 2646',\overline{3}})(-11)
\oplus({\bf 462,6})(-1)
\oplus({\bf 1008,6})(-1)
\oplus({\bf 1008,3})(-1)
\oplus({\bf 882,6})(-1)
\oplus({\bf 210',\overline{10}})(9)
\oplus({\bf 210',8})(9)
\oplus({\bf 378,\overline{10}})(9)
\oplus({\bf 378,8})(9)
\oplus({\bf 196,\overline{10}})(9)
\oplus({\bf \overline{84},\overline{15'}})(19)
\oplus({\bf \overline{84},\overline{15}})(19)
\oplus({\bf \overline{84},\overline{6}})(19)
\oplus({\bf \overline{112},\overline{15'}})(19)
\oplus({\bf \overline{112},\overline{15}})(19)
\oplus({\bf \overline{28},21})(29)
\oplus({\bf \overline{28},24})(29)
\oplus({\bf \overline{28},15})(29)
\oplus({\bf \overline{21},24})(29)
\oplus({\bf \overline{7},\overline{35}})(39)
\oplus({\bf \overline{7},27})(39)
\oplus({\bf 1,\overline{42}})(49)$\\
%
${\bf \overline{60060}}$&=&
$({\bf 6468',1})(21)
\oplus({\bf \overline{2310},3})(11)
\oplus({\bf \overline{2646'},3})(11)
\oplus({\bf \overline{462},\overline{6}})(1)
\oplus({\bf \overline{1008},\overline{6}})(1)
\oplus({\bf \overline{1008},\overline{3}})(1)
\oplus({\bf \overline{882},\overline{6}})(1)
\oplus({\bf \overline{210'},10})(-9)
\oplus({\bf \overline{210'},8})(-9)
\oplus({\bf \overline{378},10})(-9)
\oplus({\bf \overline{378},8})(-9)
\oplus({\bf \overline{196},10})(-9)
\oplus({\bf 84,15'})(-19)
\oplus({\bf 84,15})(-19)
\oplus({\bf 84,6})(-19)
\oplus({\bf 112,15'})(-19)
\oplus({\bf 112,15})(-19)
\oplus({\bf 28,\overline{21}})(-29)
\oplus({\bf 28,\overline{24}})(-29)
\oplus({\bf 28,\overline{15}})(-29)
\oplus({\bf 21,\overline{24}})(-29)
\oplus({\bf 7,35})(-39)
\oplus({\bf 7,27})(-39)
\oplus({\bf 1,42})(-49)$\\
%
${\bf 61425}$&=&
$({\bf \overline{378},3})(26)
\oplus({\bf 2450,\overline{3}})(16)
\oplus({\bf 84,\overline{6}})(16)
\oplus({\bf 84,\overline{3}})(16)
\oplus({\bf 112,\overline{6}})(16)
\oplus({\bf 112,\overline{3}})(16)
\oplus({\bf 6615,1})(6)
\oplus({\bf 560,8})(6)
\oplus({\bf 560,1})(6)
\oplus({\bf 735,8})(6)
\oplus({\bf 735,1})(6)
\oplus({\bf 28,10})(6)
\oplus2({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 21,10})(6)
\oplus({\bf 21,8})(6)
\oplus({\bf 1575,3})(-4)
\oplus({\bf 2016,3})(-4)
\oplus({\bf 189,15})(-4)
\oplus({\bf 189,6})(-4)
\oplus2({\bf 189,3})(-4)
\oplus({\bf 140,15})(-4)
\oplus({\bf 140,3})(-4)
\oplus({\bf 7,15'})(-4)
\oplus2({\bf 7,15})(-4)
\oplus({\bf 7,6})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 540,\overline{6}})(-14)
\oplus({\bf 540,\overline{3}})(-14)
\oplus({\bf 392,\overline{6}})(-14)
\oplus({\bf 48,\overline{24}})(-14)
\oplus({\bf 48,\overline{15}})(-14)
\oplus2({\bf 48,\overline{6}})(-14)
\oplus({\bf 48,\overline{3}})(-14)
\oplus({\bf 1,\overline{24}})(-14)
\oplus({\bf 1,\overline{15}})(-14)
\oplus({\bf 1,\overline{6}})(-14)
\oplus({\bf \overline{140},10})(-24)
\oplus({\bf \overline{140},8})(-24)
\oplus({\bf \overline{7},27})(-24)
\oplus({\bf \overline{7},10})(-24)
\oplus({\bf \overline{7},8})(-24)
\oplus({\bf \overline{21},15})(-34)$\\
%
${\bf \overline{61425}}$&=&
$({\bf 378,\overline{3}})(-26)
\oplus({\bf \overline{2450},3})(-16)
\oplus({\bf \overline{84},6})(-16)
\oplus({\bf \overline{84},3})(-16)
\oplus({\bf \overline{112},6})(-16)
\oplus({\bf \overline{112},3})(-16)
\oplus({\bf \overline{6615},1})(-6)
\oplus({\bf \overline{560},8})(-6)
\oplus({\bf \overline{560},1})(-6)
\oplus({\bf \overline{735},8})(-6)
\oplus({\bf \overline{735},1})(-6)
\oplus({\bf \overline{28},\overline{10}})(-6)
\oplus2({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{21},\overline{10}})(-6)
\oplus({\bf \overline{21},8})(-6)
\oplus({\bf \overline{1575},\overline{3}})(4)
\oplus({\bf \overline{2016},\overline{3}})(4)
\oplus({\bf \overline{189},\overline{15}})(4)
\oplus({\bf \overline{189},\overline{6}})(4)
\oplus2({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{15}})(4)
\oplus({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{15'}})(4)
\oplus2({\bf \overline{7},\overline{15}})(4)
\oplus({\bf \overline{7},\overline{6}})(4)
\oplus({\bf \overline{7},\overline{3}})(4)
\oplus({\bf \overline{540},6})(14)
\oplus({\bf \overline{540},3})(14)
\oplus({\bf 392,6})(14)
\oplus({\bf 48,24})(14)
\oplus({\bf 48,15})(14)
\oplus2({\bf 48,6})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 1,24})(14)
\oplus({\bf 1,15})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf 140,\overline{10}})(24)
\oplus({\bf 140,8})(24)
\oplus({\bf 7,27})(24)
\oplus({\bf 7,\overline{10}})(24)
\oplus({\bf 7,8})(24)
\oplus({\bf 21,\overline{15}})(34)$\\
%
${\bf 63360}$&=&
$({\bf \overline{2016},1})(-24)
\oplus({\bf \overline{2940},\overline{3}})(-14)
\oplus({\bf \overline{540},\overline{3}})(-14)
\oplus({\bf 392,\overline{3}})(-14)
\oplus({\bf 2352,3})(-4)
\oplus({\bf 840,6})(-4)
\oplus({\bf 840,3})(-4)
\oplus({\bf 588,6})(-4)
\oplus({\bf 588,3})(-4)
\oplus({\bf 140,6})(-4)
\oplus({\bf 140,3})(-4)
\oplus({\bf 882,1})(6)
\oplus({\bf 756,8})(6)
\oplus({\bf 756,1})(6)
\oplus({\bf 490,8})(6)
\oplus({\bf 490,1})(6)
\oplus({\bf 224,\overline{10}})(6)
\oplus2({\bf 224,8})(6)
\oplus({\bf 224,1})(6)
\oplus({\bf 21,8})(6)
\oplus({\bf 378,\overline{3}})(16)
\oplus({\bf 196,\overline{3}})(16)
\oplus({\bf 210,\overline{15}})(16)
\oplus({\bf 210,\overline{6}})(16)
\oplus2({\bf 210,\overline{3}})(16)
\oplus({\bf 35,\overline{15}})(16)
\oplus({\bf 35,\overline{6}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf \overline{112},6})(26)
\oplus({\bf \overline{112},3})(26)
\oplus({\bf \overline{35},15})(26)
\oplus({\bf \overline{35},6})(26)
\oplus({\bf \overline{35},3})(26)
\oplus({\bf \overline{21},8})(36)$\\
%
${\bf \overline{63360}}$&=&
$({\bf 2016,1})(24)
\oplus({\bf 2940,3})(14)
\oplus({\bf 540,3})(14)
\oplus({\bf 392,3})(14)
\oplus({\bf \overline{2352},\overline{3}})(4)
\oplus({\bf \overline{840},\overline{6}})(4)
\oplus({\bf \overline{840},\overline{3}})(4)
\oplus({\bf \overline{588},\overline{6}})(4)
\oplus({\bf \overline{588},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{6}})(4)
\oplus({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{882},1})(-6)
\oplus({\bf \overline{756},8})(-6)
\oplus({\bf \overline{756},1})(-6)
\oplus({\bf \overline{490},8})(-6)
\oplus({\bf \overline{490},1})(-6)
\oplus({\bf \overline{224},10})(-6)
\oplus2({\bf \overline{224},8})(-6)
\oplus({\bf \overline{224},1})(-6)
\oplus({\bf \overline{21},8})(-6)
\oplus({\bf \overline{378},3})(-16)
\oplus({\bf \overline{196},3})(-16)
\oplus({\bf \overline{210},15})(-16)
\oplus({\bf \overline{210},6})(-16)
\oplus2({\bf \overline{210},3})(-16)
\oplus({\bf \overline{35},15})(-16)
\oplus({\bf \overline{35},6})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf 112,\overline{6}})(-26)
\oplus({\bf 112,\overline{3}})(-26)
\oplus({\bf 35,\overline{15}})(-26)
\oplus({\bf 35,\overline{6}})(-26)
\oplus({\bf 35,\overline{3}})(-26)
\oplus({\bf 21,8})(-36)$\\
%
${\bf 64152}$&=&
$({\bf 48,3})(35)
\oplus({\bf \overline{189},\overline{3}})(25)
\oplus({\bf \overline{140},\overline{6}})(25)
\oplus({\bf \overline{140},\overline{3}})(25)
\oplus({\bf \overline{7},\overline{6}})(25)
\oplus({\bf \overline{7},\overline{3}})(25)
\oplus({\bf \overline{735},8})(15)
\oplus({\bf \overline{735},1})(15)
\oplus({\bf \overline{224},8})(15)
\oplus({\bf \overline{224},1})(15)
\oplus({\bf \overline{28},8})(15)
\oplus({\bf \overline{28},1})(15)
\oplus({\bf \overline{21},10})(15)
\oplus2({\bf \overline{21},8})(15)
\oplus({\bf \overline{21},1})(15)
\oplus({\bf \overline{1260},3})(5)
\oplus({\bf \overline{1323},6})(5)
\oplus({\bf \overline{1323},3})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf \overline{112},15})(5)
\oplus({\bf \overline{112},6})(5)
\oplus2({\bf \overline{112},3})(5)
\oplus({\bf \overline{35},15})(5)
\oplus({\bf \overline{35},6})(5)
\oplus2({\bf \overline{35},3})(5)
\oplus({\bf 3024,\overline{3}})(-5)
\oplus({\bf 1323,\overline{3}})(-5)
\oplus({\bf 196,\overline{6}})(-5)
\oplus({\bf 196,\overline{3}})(-5)
\oplus({\bf 210,\overline{15}})(-5)
\oplus({\bf 210,\overline{6}})(-5)
\oplus2({\bf 210,\overline{3}})(-5)
\oplus({\bf 35,\overline{6}})(-5)
\oplus({\bf 35,\overline{3}})(-5)
\oplus({\bf 3402,1})(-15)
\oplus({\bf 490,8})(-15)
\oplus({\bf 490,1})(-15)
\oplus({\bf 224,8})(-15)
\oplus({\bf 224,1})(-15)
\oplus({\bf 588,3})(-25)$\\
%
${\bf \overline{64152}}$&=&
$({\bf 48,\overline{3}})(-35)
\oplus({\bf 189,3})(-25)
\oplus({\bf 140,6})(-25)
\oplus({\bf 140,3})(-25)
\oplus({\bf 7,6})(-25)
\oplus({\bf 7,3})(-25)
\oplus({\bf 735,8})(-15)
\oplus({\bf 735,1})(-15)
\oplus({\bf 28,8})(-15)
\oplus({\bf 28,1})(-15)
\oplus({\bf 224,8})(-15)
\oplus({\bf 224,1})(-15)
\oplus({\bf 21,\overline{10}})(-15)
\oplus2({\bf 21,8})(-15)
\oplus({\bf 21,1})(-15)
\oplus({\bf 1260,\overline{3}})(-5)
\oplus({\bf 1323,\overline{6}})(-5)
\oplus({\bf 1323,\overline{3}})(-5)
\oplus({\bf 112,\overline{15}})(-5)
\oplus({\bf 112,\overline{6}})(-5)
\oplus2({\bf 112,\overline{3}})(-5)
\oplus({\bf 210,\overline{3}})(-5)
\oplus({\bf 35,\overline{15}})(-5)
\oplus({\bf 35,\overline{6}})(-5)
\oplus2({\bf 35,\overline{3}})(-5)
\oplus({\bf \overline{3024},3})(5)
\oplus({\bf \overline{196},6})(5)
\oplus({\bf \overline{196},3})(5)
\oplus({\bf \overline{1323},3})(5)
\oplus({\bf \overline{210},15})(5)
\oplus({\bf \overline{210},6})(5)
\oplus2({\bf \overline{210},3})(5)
\oplus({\bf \overline{35},6})(5)
\oplus({\bf \overline{35},3})(5)
\oplus({\bf \overline{3402},1})(15)
\oplus({\bf \overline{490},8})(15)
\oplus({\bf \overline{490},1})(15)
\oplus({\bf \overline{224},8})(15)
\oplus({\bf \overline{224},1})(15)
\oplus({\bf \overline{588},\overline{3}})(25)$\\
%
${\bf 67200}$&=&
$({\bf 84,8})(30)
\oplus({\bf 560,6})(20)
\oplus({\bf 560,3})(20)
\oplus({\bf 28,15})(20)
\oplus({\bf 28,6})(20)
\oplus({\bf 28,3})(20)
\oplus({\bf 2156,\overline{3}})(10)
\oplus({\bf 1575,\overline{3}})(10)
\oplus({\bf 189,\overline{15}})(10)
\oplus({\bf 189,\overline{6}})(10)
\oplus2({\bf 189,\overline{3}})(10)
\oplus({\bf 7,\overline{24}})(10)
\oplus({\bf 7,\overline{15}})(10)
\oplus({\bf 7,\overline{6}})(10)
\oplus({\bf 7,\overline{3}})(10)
\oplus({\bf 8085,1})(0)
\oplus({\bf 735',8})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,8})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,27})(0)
\oplus({\bf 48,10})(0)
\oplus2({\bf 48,8})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{2800},3})(-10)
\oplus({\bf \overline{189},15})(-10)
\oplus({\bf \overline{189},3})(-10)
\oplus({\bf \overline{140},15})(-10)
\oplus({\bf \overline{140},3})(-10)
\oplus({\bf \overline{7},42})(-10)
\oplus({\bf \overline{7},15'})(-10)
\oplus2({\bf \overline{7},15})(-10)
\oplus({\bf \overline{7},3})(-10)
\oplus({\bf \overline{735},\overline{6}})(-20)
\oplus({\bf \overline{28},\overline{24}})(-20)
\oplus({\bf \overline{28},\overline{6}})(-20)
\oplus({\bf \overline{21},\overline{24}})(-20)
\oplus({\bf \overline{21},\overline{6}})(-20)
\oplus({\bf \overline{112},10})(-30)$\\
%
${\bf \overline{67200}}$&=&
$({\bf \overline{84},8})(-30)
\oplus({\bf \overline{560},\overline{6}})(-20)
\oplus({\bf \overline{560},\overline{3}})(-20)
\oplus({\bf \overline{28},\overline{15}})(-20)
\oplus({\bf \overline{28},\overline{6}})(-20)
\oplus({\bf \overline{28},\overline{3}})(-20)
\oplus({\bf \overline{2156},3})(-10)
\oplus({\bf \overline{1575},3})(-10)
\oplus({\bf \overline{189},15})(-10)
\oplus({\bf \overline{189},6})(-10)
\oplus2({\bf \overline{189},3})(-10)
\oplus({\bf \overline{7},24})(-10)
\oplus({\bf \overline{7},15})(-10)
\oplus({\bf \overline{7},6})(-10)
\oplus({\bf \overline{7},3})(-10)
\oplus({\bf \overline{8085},1})(0)
\oplus({\bf 735',8})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf \overline{540},8})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,27})(0)
\oplus({\bf 48,\overline{10}})(0)
\oplus2({\bf 48,8})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 2800,\overline{3}})(10)
\oplus({\bf 189,\overline{15}})(10)
\oplus({\bf 189,\overline{3}})(10)
\oplus({\bf 140,\overline{15}})(10)
\oplus({\bf 140,\overline{3}})(10)
\oplus({\bf 7,\overline{42}})(10)
\oplus({\bf 7,\overline{15'}})(10)
\oplus2({\bf 7,\overline{15}})(10)
\oplus({\bf 7,\overline{3}})(10)
\oplus({\bf 735,6})(20)
\oplus({\bf 28,24})(20)
\oplus({\bf 28,6})(20)
\oplus({\bf 21,24})(20)
\oplus({\bf 21,6})(20)
\oplus({\bf 112,\overline{10}})(30)$\\
%
${\bf 70785}$&=&
$({\bf \overline{5292''},1})(-24)
\oplus({\bf \overline{4704''},\overline{3}})(-14)
\oplus({\bf 2646',6})(-4)
\oplus({\bf 1176,3})(-4)
\oplus({\bf 1008,\overline{10}})(6)
\oplus({\bf 882,8})(6)
\oplus({\bf 210',\overline{15'}})(16)
\oplus({\bf 378,\overline{15}})(16)
\oplus({\bf 196,\overline{6}})(16)
\oplus({\bf \overline{84},24})(26)
\oplus({\bf \overline{112},15})(26)
\oplus({\bf \overline{28},27})(36)
\oplus({\bf \overline{21},10})(36)
\oplus({\bf \overline{7},\overline{24}})(46)
\oplus({\bf 1,15'})(56)$\\
%
${\bf \overline{70785}}$&=&
$({\bf 5292'',1})(24)
\oplus({\bf 4704'',3})(14)
\oplus({\bf \overline{2646'},\overline{6}})(4)
\oplus({\bf \overline{1176},\overline{3}})(4)
\oplus({\bf \overline{1008},10})(-6)
\oplus({\bf \overline{882},8})(-6)
\oplus({\bf \overline{210'},15'})(-16)
\oplus({\bf \overline{378},15})(-16)
\oplus({\bf \overline{196},6})(-16)
\oplus({\bf 84,\overline{24}})(-26)
\oplus({\bf 112,\overline{15}})(-26)
\oplus({\bf 28,27})(-36)
\oplus({\bf 21,\overline{10}})(-36)
\oplus({\bf 7,24})(-46)
\oplus({\bf 1,\overline{15'}})(-56)$\\
%
${\bf 71280}$&=&
$({\bf \overline{224},3})(29)
\oplus({\bf \overline{1323},\overline{3}})(19)
\oplus({\bf \overline{210},\overline{6}})(19)
\oplus({\bf \overline{210},\overline{3}})(19)
\oplus({\bf \overline{35},\overline{6}})(19)
\oplus({\bf \overline{35},\overline{3}})(19)
\oplus({\bf 3024,1})(9)
\oplus({\bf 1323,8})(9)
\oplus({\bf 1323,1})(9)
\oplus({\bf 112,8})(9)
\oplus({\bf 112,1})(9)
\oplus({\bf 210,8})(9)
\oplus({\bf 210,1})(9)
\oplus({\bf 35,10})(9)
\oplus2({\bf 35,8})(9)
\oplus({\bf 35,1})(9)
\oplus({\bf 3402,3})(-1)
\oplus({\bf 735,6})(-1)
\oplus({\bf 735,3})(-1)
\oplus({\bf 28,3})(-1)
\oplus({\bf 490,3})(-1)
\oplus({\bf 224,15})(-1)
\oplus({\bf 224,6})(-1)
\oplus2({\bf 224,3})(-1)
\oplus({\bf 21,15})(-1)
\oplus({\bf 21,6})(-1)
\oplus2({\bf 21,3})(-1)
\oplus({\bf 2016,\overline{3}})(-11)
\oplus({\bf 189,\overline{3}})(-11)
\oplus({\bf 588,\overline{6}})(-11)
\oplus({\bf 588,\overline{3}})(-11)
\oplus({\bf 140,\overline{15}})(-11)
\oplus({\bf 140,\overline{6}})(-11)
\oplus2({\bf 140,\overline{3}})(-11)
\oplus({\bf 7,\overline{6}})(-11)
\oplus({\bf 7,\overline{3}})(-11)
\oplus({\bf 540,1})(-21)
\oplus({\bf 392,8})(-21)
\oplus({\bf 392,1})(-21)
\oplus({\bf 48,8})(-21)
\oplus({\bf 48,1})(-21)
\oplus({\bf \overline{140},3})(-31)$\\
%
${\bf \overline{71280}}$&=&
$({\bf 224,\overline{3}})(-29)
\oplus({\bf 1323,3})(-19)
\oplus({\bf 210,6})(-19)
\oplus({\bf 210,3})(-19)
\oplus({\bf 35,6})(-19)
\oplus({\bf 35,3})(-19)
\oplus({\bf \overline{3024},1})(-9)
\oplus({\bf \overline{1323},8})(-9)
\oplus({\bf \overline{1323},1})(-9)
\oplus({\bf \overline{210},8})(-9)
\oplus({\bf \overline{210},1})(-9)
\oplus({\bf \overline{112},8})(-9)
\oplus({\bf \overline{112},1})(-9)
\oplus({\bf \overline{35},\overline{10}})(-9)
\oplus2({\bf \overline{35},8})(-9)
\oplus({\bf \overline{35},1})(-9)
\oplus({\bf \overline{3402},\overline{3}})(1)
\oplus({\bf \overline{490},\overline{3}})(1)
\oplus({\bf \overline{735},\overline{6}})(1)
\oplus({\bf \overline{735},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{15}})(1)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus2({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{15}})(1)
\oplus({\bf \overline{21},\overline{6}})(1)
\oplus2({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{2016},3})(11)
\oplus({\bf \overline{588},6})(11)
\oplus({\bf \overline{588},3})(11)
\oplus({\bf \overline{189},3})(11)
\oplus({\bf \overline{140},15})(11)
\oplus({\bf \overline{140},6})(11)
\oplus2({\bf \overline{140},3})(11)
\oplus({\bf \overline{7},6})(11)
\oplus({\bf \overline{7},3})(11)
\oplus({\bf \overline{540},1})(21)
\oplus({\bf 392,8})(21)
\oplus({\bf 392,1})(21)
\oplus({\bf 48,8})(21)
\oplus({\bf 48,1})(21)
\oplus({\bf 140,\overline{3}})(31)$\\
%
${\bf 76230}$&=&
$({\bf \overline{378},6})(26)
\oplus({\bf 2450,\overline{3}})(16)
\oplus({\bf 84,\overline{15}})(16)
\oplus({\bf 84,\overline{3}})(16)
\oplus({\bf 112,\overline{15}})(16)
\oplus({\bf 112,\overline{3}})(16)
\oplus({\bf 9240,1})(6)
\oplus({\bf 560,8})(6)
\oplus({\bf 560,1})(6)
\oplus({\bf 735,8})(6)
\oplus({\bf 735,1})(6)
\oplus({\bf 28,27})(6)
\oplus({\bf 28,\overline{10}})(6)
\oplus2({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 21,27})(6)
\oplus({\bf 21,8})(6)
\oplus({\bf 21,1})(6)
\oplus({\bf 2156,3})(-4)
\oplus({\bf 2800,3})(-4)
\oplus({\bf 189,15})(-4)
\oplus({\bf 189,6})(-4)
\oplus2({\bf 189,3})(-4)
\oplus({\bf 140,15})(-4)
\oplus({\bf 140,3})(-4)
\oplus({\bf 7,42})(-4)
\oplus({\bf 7,24})(-4)
\oplus2({\bf 7,15})(-4)
\oplus({\bf 7,6})(-4)
\oplus2({\bf 7,3})(-4)
\oplus({\bf 735',\overline{6}})(-14)
\oplus({\bf 735',\overline{3}})(-14)
\oplus({\bf \overline{540},\overline{6}})(-14)
\oplus({\bf 48,\overline{24}})(-14)
\oplus({\bf 48,\overline{15}})(-14)
\oplus2({\bf 48,\overline{6}})(-14)
\oplus({\bf 48,\overline{3}})(-14)
\oplus({\bf 1,\overline{42}})(-14)
\oplus({\bf 1,\overline{24}})(-14)
\oplus({\bf 1,\overline{15}})(-14)
\oplus({\bf 1,\overline{6}})(-14)
\oplus({\bf 1,\overline{3}})(-14)
\oplus({\bf \overline{189},10})(-24)
\oplus({\bf \overline{189},8})(-24)
\oplus({\bf \overline{7},27})(-24)
\oplus({\bf \overline{7},10})(-24)
\oplus({\bf \overline{7},8})(-24)
\oplus({\bf \overline{28},15})(-34)$\\
%
${\bf \overline{76230}}$&=&
$({\bf 378,\overline{6}})(-26)
\oplus({\bf \overline{2450},3})(-16)
\oplus({\bf \overline{84},15})(-16)
\oplus({\bf \overline{84},3})(-16)
\oplus({\bf \overline{112},15})(-16)
\oplus({\bf \overline{112},3})(-16)
\oplus({\bf \overline{9240},1})(-6)
\oplus({\bf \overline{560},8})(-6)
\oplus({\bf \overline{560},1})(-6)
\oplus({\bf \overline{735},8})(-6)
\oplus({\bf \overline{735},1})(-6)
\oplus({\bf \overline{28},27})(-6)
\oplus({\bf \overline{28},10})(-6)
\oplus2({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{21},27})(-6)
\oplus({\bf \overline{21},8})(-6)
\oplus({\bf \overline{21},1})(-6)
\oplus({\bf \overline{2156},\overline{3}})(4)
\oplus({\bf \overline{2800},\overline{3}})(4)
\oplus({\bf \overline{189},\overline{15}})(4)
\oplus({\bf \overline{189},\overline{6}})(4)
\oplus2({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{15}})(4)
\oplus({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{42}})(4)
\oplus({\bf \overline{7},\overline{24}})(4)
\oplus2({\bf \overline{7},\overline{15}})(4)
\oplus({\bf \overline{7},\overline{6}})(4)
\oplus2({\bf \overline{7},\overline{3}})(4)
\oplus({\bf 735',6})(14)
\oplus({\bf 735',3})(14)
\oplus({\bf 540,6})(14)
\oplus({\bf 48,24})(14)
\oplus({\bf 48,15})(14)
\oplus2({\bf 48,6})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 1,42})(14)
\oplus({\bf 1,24})(14)
\oplus({\bf 1,15})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 189,\overline{10}})(24)
\oplus({\bf 189,8})(24)
\oplus({\bf 7,27})(24)
\oplus({\bf 7,\overline{10}})(24)
\oplus({\bf 7,8})(24)
\oplus({\bf 28,\overline{15}})(34)$\\
%
${\bf 76440}$&=&
$({\bf \overline{210'},1})(33)
\oplus({\bf 1386,3})(23)
\oplus({\bf 84,3})(23)
\oplus({\bf 3850,\overline{3}})(13)
\oplus({\bf 560,\overline{6}})(13)
\oplus({\bf 560,\overline{3}})(13)
\oplus({\bf 28,\overline{6}})(13)
\oplus({\bf 5775,1})(3)
\oplus({\bf 1575,8})(3)
\oplus({\bf 1575,1})(3)
\oplus({\bf 189,10})(3)
\oplus({\bf 189,8})(3)
\oplus({\bf 7,10})(3)
\oplus({\bf 2400,3})(-7)
\oplus({\bf 540,15})(-7)
\oplus({\bf 540,3})(-7)
\oplus({\bf 48,15'})(-7)
\oplus({\bf 48,15})(-7)
\oplus({\bf 1,15'})(-7)
\oplus({\bf \overline{840},\overline{6}})(-17)
\oplus({\bf \overline{140},\overline{24}})(-17)
\oplus({\bf \overline{140},\overline{6}})(-17)
\oplus({\bf \overline{7},\overline{21}})(-17)
\oplus({\bf \overline{7},\overline{24}})(-17)
\oplus({\bf \overline{224},10})(-27)
\oplus({\bf \overline{21},35})(-27)
\oplus({\bf \overline{21},10})(-27)
\oplus({\bf \overline{35},15'})(-37)$\\
%
${\bf \overline{76440}}$&=&
$({\bf 210',1})(-33)
\oplus({\bf \overline{1386},\overline{3}})(-23)
\oplus({\bf \overline{84},\overline{3}})(-23)
\oplus({\bf \overline{3850},3})(-13)
\oplus({\bf \overline{560},6})(-13)
\oplus({\bf \overline{560},3})(-13)
\oplus({\bf \overline{28},6})(-13)
\oplus({\bf \overline{5775},1})(-3)
\oplus({\bf \overline{1575},8})(-3)
\oplus({\bf \overline{1575},1})(-3)
\oplus({\bf \overline{189},\overline{10}})(-3)
\oplus({\bf \overline{189},8})(-3)
\oplus({\bf \overline{7},\overline{10}})(-3)
\oplus({\bf \overline{2400},\overline{3}})(7)
\oplus({\bf \overline{540},\overline{15}})(7)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf 48,\overline{15'}})(7)
\oplus({\bf 48,\overline{15}})(7)
\oplus({\bf 1,\overline{15'}})(7)
\oplus({\bf 840,6})(17)
\oplus({\bf 140,24})(17)
\oplus({\bf 140,6})(17)
\oplus({\bf 7,21})(17)
\oplus({\bf 7,24})(17)
\oplus({\bf 224,\overline{10}})(27)
\oplus({\bf 21,\overline{35}})(27)
\oplus({\bf 21,\overline{10}})(27)
\oplus({\bf 35,\overline{15'}})(37)$\\
%
${\bf 83160}$&=&
$({\bf \overline{140},3})(32)
\oplus({\bf \overline{735},\overline{3}})(22)
\oplus({\bf \overline{224},\overline{6}})(22)
\oplus({\bf \overline{224},\overline{3}})(22)
\oplus({\bf \overline{21},\overline{6}})(22)
\oplus({\bf \overline{21},\overline{3}})(22)
\oplus({\bf \overline{1260},1})(12)
\oplus({\bf \overline{1323},8})(12)
\oplus({\bf \overline{1323},1})(12)
\oplus({\bf \overline{210},8})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{112},8})(12)
\oplus({\bf \overline{112},1})(12)
\oplus({\bf \overline{35},10})(12)
\oplus2({\bf \overline{35},8})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf 3024,3})(2)
\oplus({\bf 1323,6})(2)
\oplus({\bf 1323,3})(2)
\oplus({\bf 112,3})(2)
\oplus({\bf 196,3})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 210,6})(2)
\oplus2({\bf 210,3})(2)
\oplus({\bf 35,15})(2)
\oplus({\bf 35,6})(2)
\oplus2({\bf 35,3})(2)
\oplus({\bf 3402,\overline{3}})(-8)
\oplus({\bf 735,\overline{3}})(-8)
\oplus({\bf 490,\overline{6}})(-8)
\oplus({\bf 490,\overline{3}})(-8)
\oplus({\bf 224,\overline{15}})(-8)
\oplus({\bf 224,\overline{6}})(-8)
\oplus2({\bf 224,\overline{3}})(-8)
\oplus({\bf 21,\overline{6}})(-8)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf 2016,1})(-18)
\oplus({\bf 588,8})(-18)
\oplus({\bf 588,1})(-18)
\oplus({\bf 140,8})(-18)
\oplus({\bf 140,1})(-18)
\oplus({\bf 392,3})(-28)$\\
%
${\bf \overline{83160}}$&=&
$({\bf 140,\overline{3}})(-32)
\oplus({\bf 735,3})(-22)
\oplus({\bf 224,6})(-22)
\oplus({\bf 224,3})(-22)
\oplus({\bf 21,6})(-22)
\oplus({\bf 21,3})(-22)
\oplus({\bf 1260,1})(-12)
\oplus({\bf 1323,8})(-12)
\oplus({\bf 1323,1})(-12)
\oplus({\bf 112,8})(-12)
\oplus({\bf 112,1})(-12)
\oplus({\bf 210,8})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 35,\overline{10}})(-12)
\oplus2({\bf 35,8})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf \overline{3024},\overline{3}})(-2)
\oplus({\bf \overline{196},\overline{3}})(-2)
\oplus({\bf \overline{1323},\overline{6}})(-2)
\oplus({\bf \overline{1323},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{15}})(-2)
\oplus({\bf \overline{210},\overline{6}})(-2)
\oplus2({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf \overline{112},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{15}})(-2)
\oplus({\bf \overline{35},\overline{6}})(-2)
\oplus2({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf \overline{3402},3})(8)
\oplus({\bf \overline{490},6})(8)
\oplus({\bf \overline{490},3})(8)
\oplus({\bf \overline{735},3})(8)
\oplus({\bf \overline{224},15})(8)
\oplus({\bf \overline{224},6})(8)
\oplus2({\bf \overline{224},3})(8)
\oplus({\bf \overline{21},6})(8)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf \overline{2016},1})(18)
\oplus({\bf \overline{588},8})(18)
\oplus({\bf \overline{588},1})(18)
\oplus({\bf \overline{140},8})(18)
\oplus({\bf \overline{140},1})(18)
\oplus({\bf 392,\overline{3}})(28)$\\
%
${\bf 83160'}$&=&
$({\bf \overline{462},3})(29)
\oplus({\bf \overline{3024'},\overline{3}})(19)
\oplus({\bf \overline{210'},\overline{6}})(19)
\oplus({\bf \overline{210'},\overline{3}})(19)
\oplus({\bf 8316,1})(9)
\oplus({\bf 1386,8})(9)
\oplus({\bf 1386,1})(9)
\oplus({\bf 84,10})(9)
\oplus({\bf 84,8})(9)
\oplus({\bf 3850,3})(-1)
\oplus({\bf 560,15})(-1)
\oplus({\bf 560,3})(-1)
\oplus({\bf 28,15'})(-1)
\oplus({\bf 28,15})(-1)
\oplus({\bf 1575,\overline{6}})(-11)
\oplus({\bf 189,\overline{24}})(-11)
\oplus({\bf 189,\overline{6}})(-11)
\oplus({\bf 7,\overline{21}})(-11)
\oplus({\bf 7,\overline{24}})(-11)
\oplus({\bf 540,10})(-21)
\oplus({\bf 48,35})(-21)
\oplus({\bf 48,10})(-21)
\oplus({\bf 1,28})(-21)
\oplus({\bf 1,35})(-21)
\oplus({\bf \overline{140},15'})(-31)
\oplus({\bf \overline{7},48})(-31)
\oplus({\bf \overline{7},15'})(-31)
\oplus({\bf \overline{21},\overline{21}})(-41)$\\
%
${\bf \overline{83160'}}$&=&
$({\bf 462,\overline{3}})(-29)
\oplus({\bf 3024',3})(-19)
\oplus({\bf 210',6})(-19)
\oplus({\bf 210',3})(-19)
\oplus({\bf \overline{8316},1})(-9)
\oplus({\bf \overline{1386},8})(-9)
\oplus({\bf \overline{1386},1})(-9)
\oplus({\bf \overline{84},\overline{10}})(-9)
\oplus({\bf \overline{84},8})(-9)
\oplus({\bf \overline{3850},\overline{3}})(1)
\oplus({\bf \overline{560},\overline{15}})(1)
\oplus({\bf \overline{560},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{15'}})(1)
\oplus({\bf \overline{28},\overline{15}})(1)
\oplus({\bf \overline{1575},6})(11)
\oplus({\bf \overline{189},24})(11)
\oplus({\bf \overline{189},6})(11)
\oplus({\bf \overline{7},21})(11)
\oplus({\bf \overline{7},24})(11)
\oplus({\bf \overline{540},\overline{10}})(21)
\oplus({\bf 48,\overline{35}})(21)
\oplus({\bf 48,\overline{10}})(21)
\oplus({\bf 1,\overline{28}})(21)
\oplus({\bf 1,\overline{35}})(21)
\oplus({\bf 140,\overline{15'}})(31)
\oplus({\bf 7,\overline{48}})(31)
\oplus({\bf 7,\overline{15'}})(31)
\oplus({\bf 21,21})(41)$\\
%
${\bf 84700}$&=&
$({\bf \overline{196},1})(33)
\oplus({\bf 1260,3})(23)
\oplus({\bf 112,3})(23)
\oplus({\bf 3360,\overline{3}})(13)
\oplus({\bf 735,\overline{6}})(13)
\oplus({\bf 735,\overline{3}})(13)
\oplus({\bf 28,\overline{6}})(13)
\oplus({\bf 21,\overline{3}})(13)
\oplus({\bf 4704',1})(3)
\oplus({\bf 2016,8})(3)
\oplus({\bf 2016,1})(3)
\oplus({\bf 189,10})(3)
\oplus({\bf 189,8})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 2940,3})(-7)
\oplus({\bf 540,15})(-7)
\oplus({\bf 540,3})(-7)
\oplus({\bf 392,6})(-7)
\oplus({\bf 392,3})(-7)
\oplus({\bf 48,15})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 48,3})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf \overline{840},\overline{6}})(-17)
\oplus({\bf \overline{588},\overline{3}})(-17)
\oplus({\bf \overline{140},\overline{15}})(-17)
\oplus({\bf \overline{140},\overline{6}})(-17)
\oplus({\bf \overline{140},\overline{3}})(-17)
\oplus({\bf \overline{7},\overline{15}})(-17)
\oplus({\bf \overline{7},\overline{3}})(-17)
\oplus({\bf \overline{224},8})(-27)
\oplus({\bf \overline{21},\overline{10}})(-27)
\oplus({\bf \overline{21},8})(-27)
\oplus({\bf \overline{35},6})(-37)$\\
%
${\bf \overline{84700}}$&=&
$({\bf 196,1})(-33)
\oplus({\bf \overline{1260},\overline{3}})(-23)
\oplus({\bf \overline{112},\overline{3}})(-23)
\oplus({\bf \overline{3360},3})(-13)
\oplus({\bf \overline{735},6})(-13)
\oplus({\bf \overline{735},3})(-13)
\oplus({\bf \overline{28},6})(-13)
\oplus({\bf \overline{21},3})(-13)
\oplus({\bf \overline{4704'},1})(-3)
\oplus({\bf \overline{2016},8})(-3)
\oplus({\bf \overline{2016},1})(-3)
\oplus({\bf \overline{189},\overline{10}})(-3)
\oplus({\bf \overline{189},8})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{7},8})(-3)
\oplus({\bf \overline{2940},\overline{3}})(7)
\oplus({\bf \overline{540},\overline{15}})(7)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf 392,\overline{6}})(7)
\oplus({\bf 392,\overline{3}})(7)
\oplus({\bf 48,\overline{15}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf 840,6})(17)
\oplus({\bf 588,3})(17)
\oplus({\bf 140,15})(17)
\oplus({\bf 140,6})(17)
\oplus({\bf 140,3})(17)
\oplus({\bf 7,15})(17)
\oplus({\bf 7,3})(17)
\oplus({\bf 224,8})(27)
\oplus({\bf 21,10})(27)
\oplus({\bf 21,8})(27)
\oplus({\bf 35,\overline{6}})(37)$\\
%
${\bf 85800}$&=&
$({\bf \overline{840},\overline{3}})(25)
\oplus({\bf \overline{4900},1})(15)
\oplus({\bf \overline{756},8})(15)
\oplus({\bf \overline{756},1})(15)
\oplus({\bf \overline{224},8})(15)
\oplus({\bf \overline{224},1})(15)
\oplus({\bf \overline{4704},3})(5)
\oplus({\bf \overline{378},6})(5)
\oplus({\bf \overline{378},3})(5)
\oplus({\bf \overline{1323},3})(5)
\oplus({\bf \overline{210},15})(5)
\oplus({\bf \overline{210},6})(5)
\oplus2({\bf \overline{210},3})(5)
\oplus({\bf \overline{35},15})(5)
\oplus({\bf \overline{35},3})(5)
\oplus({\bf 2450,\overline{3}})(-5)
\oplus({\bf 84,\overline{3}})(-5)
\oplus({\bf 1323,\overline{6}})(-5)
\oplus({\bf 1323,\overline{3}})(-5)
\oplus({\bf 112,\overline{15}})(-5)
\oplus({\bf 112,\overline{6}})(-5)
\oplus2({\bf 112,\overline{3}})(-5)
\oplus({\bf 210,\overline{6}})(-5)
\oplus({\bf 35,\overline{24}})(-5)
\oplus({\bf 35,\overline{15}})(-5)
\oplus2({\bf 35,\overline{6}})(-5)
\oplus({\bf 35,\overline{3}})(-5)
\oplus({\bf 560,1})(-15)
\oplus({\bf 735,8})(-15)
\oplus({\bf 735,1})(-15)
\oplus({\bf 28,8})(-15)
\oplus({\bf 28,1})(-15)
\oplus({\bf 224,10})(-15)
\oplus({\bf 224,8})(-15)
\oplus({\bf 21,27})(-15)
\oplus({\bf 21,10})(-15)
\oplus2({\bf 21,8})(-15)
\oplus({\bf 21,1})(-15)
\oplus({\bf 189,3})(-25)
\oplus({\bf 140,15})(-25)
\oplus({\bf 140,3})(-25)
\oplus({\bf 7,15})(-25)
\oplus({\bf 7,3})(-25)
\oplus({\bf 48,\overline{6}})(-35)$\\
%
${\bf \overline{85800}}$&=&
$({\bf 840,3})(-25)
\oplus({\bf 4900,1})(-15)
\oplus({\bf 756,8})(-15)
\oplus({\bf 756,1})(-15)
\oplus({\bf 224,8})(-15)
\oplus({\bf 224,1})(-15)
\oplus({\bf 4704,\overline{3}})(-5)
\oplus({\bf 1323,\overline{3}})(-5)
\oplus({\bf 378,\overline{6}})(-5)
\oplus({\bf 378,\overline{3}})(-5)
\oplus({\bf 210,\overline{15}})(-5)
\oplus({\bf 210,\overline{6}})(-5)
\oplus2({\bf 210,\overline{3}})(-5)
\oplus({\bf 35,\overline{15}})(-5)
\oplus({\bf 35,\overline{3}})(-5)
\oplus({\bf \overline{2450},3})(5)
\oplus({\bf \overline{1323},6})(5)
\oplus({\bf \overline{1323},3})(5)
\oplus({\bf \overline{210},6})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{112},15})(5)
\oplus({\bf \overline{112},6})(5)
\oplus2({\bf \overline{112},3})(5)
\oplus({\bf \overline{35},24})(5)
\oplus({\bf \overline{35},15})(5)
\oplus2({\bf \overline{35},6})(5)
\oplus({\bf \overline{35},3})(5)
\oplus({\bf \overline{560},1})(15)
\oplus({\bf \overline{735},8})(15)
\oplus({\bf \overline{735},1})(15)
\oplus({\bf \overline{224},\overline{10}})(15)
\oplus({\bf \overline{224},8})(15)
\oplus({\bf \overline{28},8})(15)
\oplus({\bf \overline{28},1})(15)
\oplus({\bf \overline{21},27})(15)
\oplus({\bf \overline{21},\overline{10}})(15)
\oplus2({\bf \overline{21},8})(15)
\oplus({\bf \overline{21},1})(15)
\oplus({\bf \overline{189},\overline{3}})(25)
\oplus({\bf \overline{140},\overline{15}})(25)
\oplus({\bf \overline{140},\overline{3}})(25)
\oplus({\bf \overline{7},\overline{15}})(25)
\oplus({\bf \overline{7},\overline{3}})(25)
\oplus({\bf 48,6})(35)$\\
%
${\bf 85800'}$&=&
$({\bf \overline{7350},1})(-21)
\oplus({\bf 2646',\overline{3}})(-11)
\oplus({\bf 2100,\overline{3}})(-11)
\oplus({\bf 2352,\overline{3}})(-11)
\oplus({\bf 1008,6})(-1)
\oplus({\bf 1008,3})(-1)
\oplus({\bf 882,6})(-1)
\oplus({\bf 882,3})(-1)
\oplus({\bf 756,6})(-1)
\oplus({\bf 756,3})(-1)
\oplus({\bf 490,6})(-1)
\oplus({\bf 210',8})(9)
\oplus({\bf 378,\overline{10}})(9)
\oplus2({\bf 378,8})(9)
\oplus({\bf 378,1})(9)
\oplus({\bf 196,\overline{10}})(9)
\oplus({\bf 196,8})(9)
\oplus({\bf 210,\overline{10}})(9)
\oplus({\bf 210,8})(9)
\oplus({\bf \overline{84},\overline{15}})(19)
\oplus({\bf \overline{84},\overline{6}})(19)
\oplus({\bf \overline{84},\overline{3}})(19)
\oplus({\bf \overline{112},\overline{15'}})(19)
\oplus2({\bf \overline{112},\overline{15}})(19)
\oplus({\bf \overline{112},\overline{6}})(19)
\oplus({\bf \overline{112},\overline{3}})(19)
\oplus({\bf \overline{35},\overline{15}})(19)
\oplus({\bf \overline{28},24})(29)
\oplus({\bf \overline{28},15})(29)
\oplus({\bf \overline{28},6})(29)
\oplus({\bf \overline{28},3})(29)
\oplus({\bf \overline{21},24})(29)
\oplus({\bf \overline{21},15})(29)
\oplus({\bf \overline{21},6})(29)
\oplus({\bf \overline{7},27})(39)
\oplus({\bf \overline{7},\overline{10}})(39)
\oplus({\bf \overline{7},8})(39)
\oplus({\bf 1,\overline{15}})(49)$\\
%
${\bf \overline{85800'}}$&=&
$({\bf 7350,1})(21)
\oplus({\bf \overline{2646'},3})(11)
\oplus({\bf \overline{2100},3})(11)
\oplus({\bf \overline{2352},3})(11)
\oplus({\bf \overline{1008},\overline{6}})(1)
\oplus({\bf \overline{1008},\overline{3}})(1)
\oplus({\bf \overline{882},\overline{6}})(1)
\oplus({\bf \overline{882},\overline{3}})(1)
\oplus({\bf \overline{756},\overline{6}})(1)
\oplus({\bf \overline{756},\overline{3}})(1)
\oplus({\bf \overline{490},\overline{6}})(1)
\oplus({\bf \overline{210'},8})(-9)
\oplus({\bf \overline{378},10})(-9)
\oplus2({\bf \overline{378},8})(-9)
\oplus({\bf \overline{378},1})(-9)
\oplus({\bf \overline{196},10})(-9)
\oplus({\bf \overline{196},8})(-9)
\oplus({\bf \overline{210},10})(-9)
\oplus({\bf \overline{210},8})(-9)
\oplus({\bf 84,15})(-19)
\oplus({\bf 84,6})(-19)
\oplus({\bf 84,3})(-19)
\oplus({\bf 112,15'})(-19)
\oplus2({\bf 112,15})(-19)
\oplus({\bf 112,6})(-19)
\oplus({\bf 112,3})(-19)
\oplus({\bf 35,15})(-19)
\oplus({\bf 28,\overline{24}})(-29)
\oplus({\bf 28,\overline{15}})(-29)
\oplus({\bf 28,\overline{6}})(-29)
\oplus({\bf 28,\overline{3}})(-29)
\oplus({\bf 21,\overline{24}})(-29)
\oplus({\bf 21,\overline{15}})(-29)
\oplus({\bf 21,\overline{6}})(-29)
\oplus({\bf 7,27})(-39)
\oplus({\bf 7,10})(-39)
\oplus({\bf 7,8})(-39)
\oplus({\bf 1,15})(-49)$\\
%
${\bf 85800''}$&=&
$({\bf 7,10})(45)
\oplus({\bf 48,15})(35)
\oplus({\bf 1,15'})(35)
\oplus({\bf 1,15})(35)
\oplus({\bf \overline{189},\overline{15}})(25)
\oplus({\bf \overline{140},\overline{6}})(25)
\oplus({\bf \overline{7},\overline{24}})(25)
\oplus({\bf \overline{7},\overline{15}})(25)
\oplus({\bf \overline{7},\overline{6}})(25)
\oplus({\bf \overline{560},\overline{10}})(15)
\oplus({\bf \overline{735},8})(15)
\oplus({\bf \overline{28},27})(15)
\oplus({\bf \overline{28},\overline{10}})(15)
\oplus({\bf \overline{28},8})(15)
\oplus({\bf \overline{21},10})(15)
\oplus({\bf \overline{21},8})(15)
\oplus({\bf \overline{2450},6})(5)
\oplus({\bf \overline{1260},3})(5)
\oplus({\bf \overline{84},24})(5)
\oplus({\bf \overline{84},6})(5)
\oplus({\bf \overline{112},15})(5)
\oplus({\bf \overline{112},6})(5)
\oplus({\bf \overline{112},3})(5)
\oplus({\bf 5600,\overline{3}})(-5)
\oplus({\bf 378,\overline{15}})(-5)
\oplus({\bf 378,\overline{3}})(-5)
\oplus({\bf 196,\overline{6}})(-5)
\oplus({\bf 196,\overline{3}})(-5)
\oplus({\bf 7350',1})(-15)
\oplus({\bf 882,8})(-15)
\oplus({\bf 882,1})(-15)
\oplus({\bf 1176,3})(-25)$\\
%
${\bf \overline{85800''}}$&=&
$({\bf \overline{7},\overline{10}})(-45)
\oplus({\bf 48,\overline{15}})(-35)
\oplus({\bf 1,\overline{15'}})(-35)
\oplus({\bf 1,\overline{15}})(-35)
\oplus({\bf 189,15})(-25)
\oplus({\bf 140,6})(-25)
\oplus({\bf 7,24})(-25)
\oplus({\bf 7,15})(-25)
\oplus({\bf 7,6})(-25)
\oplus({\bf 560,10})(-15)
\oplus({\bf 735,8})(-15)
\oplus({\bf 28,27})(-15)
\oplus({\bf 28,10})(-15)
\oplus({\bf 28,8})(-15)
\oplus({\bf 21,\overline{10}})(-15)
\oplus({\bf 21,8})(-15)
\oplus({\bf 2450,\overline{6}})(-5)
\oplus({\bf 84,\overline{24}})(-5)
\oplus({\bf 84,\overline{6}})(-5)
\oplus({\bf 1260,\overline{3}})(-5)
\oplus({\bf 112,\overline{15}})(-5)
\oplus({\bf 112,\overline{6}})(-5)
\oplus({\bf 112,\overline{3}})(-5)
\oplus({\bf \overline{5600},3})(5)
\oplus({\bf \overline{378},15})(5)
\oplus({\bf \overline{378},3})(5)
\oplus({\bf \overline{196},6})(5)
\oplus({\bf \overline{196},3})(5)
\oplus({\bf \overline{7350'},1})(15)
\oplus({\bf \overline{882},8})(15)
\oplus({\bf \overline{882},1})(15)
\oplus({\bf \overline{1176},\overline{3}})(25)$\\
%
${\bf 90090}$&=&
$({\bf \overline{189},3})(-31)
\oplus({\bf 735',1})(-21)
\oplus({\bf \overline{540},8})(-21)
\oplus({\bf \overline{540},1})(-21)
\oplus({\bf 48,8})(-21)
\oplus({\bf 48,1})(-21)
\oplus({\bf 2800,\overline{3}})(-11)
\oplus({\bf 189,\overline{3}})(-11)
\oplus({\bf 840,\overline{6}})(-11)
\oplus({\bf 840,\overline{3}})(-11)
\oplus({\bf 140,\overline{15}})(-11)
\oplus({\bf 140,\overline{6}})(-11)
\oplus2({\bf 140,\overline{3}})(-11)
\oplus({\bf 7,\overline{15}})(-11)
\oplus({\bf 7,\overline{3}})(-11)
\oplus({\bf 4900,3})(-1)
\oplus({\bf 735,6})(-1)
\oplus({\bf 735,3})(-1)
\oplus({\bf 28,6})(-1)
\oplus({\bf 756,3})(-1)
\oplus({\bf 224,15})(-1)
\oplus({\bf 224,6})(-1)
\oplus2({\bf 224,3})(-1)
\oplus({\bf 21,24})(-1)
\oplus({\bf 21,15})(-1)
\oplus2({\bf 21,6})(-1)
\oplus({\bf 21,3})(-1)
\oplus({\bf 4704,1})(9)
\oplus({\bf 1323,8})(9)
\oplus({\bf 1323,1})(9)
\oplus({\bf 112,\overline{10}})(9)
\oplus({\bf 112,8})(9)
\oplus({\bf 210,8})(9)
\oplus({\bf 210,1})(9)
\oplus({\bf 35,27})(9)
\oplus({\bf 35,\overline{10}})(9)
\oplus2({\bf 35,8})(9)
\oplus({\bf 35,1})(9)
\oplus({\bf \overline{1323},\overline{3}})(19)
\oplus({\bf \overline{210},\overline{15}})(19)
\oplus({\bf \overline{210},\overline{3}})(19)
\oplus({\bf \overline{35},\overline{15}})(19)
\oplus({\bf \overline{35},\overline{3}})(19)
\oplus({\bf \overline{224},6})(29)$\\
%
${\bf \overline{90090}}$&=&
$({\bf 189,\overline{3}})(31)
\oplus({\bf 735',1})(21)
\oplus({\bf 540,8})(21)
\oplus({\bf 540,1})(21)
\oplus({\bf 48,8})(21)
\oplus({\bf 48,1})(21)
\oplus({\bf \overline{2800},3})(11)
\oplus({\bf \overline{840},6})(11)
\oplus({\bf \overline{840},3})(11)
\oplus({\bf \overline{189},3})(11)
\oplus({\bf \overline{140},15})(11)
\oplus({\bf \overline{140},6})(11)
\oplus2({\bf \overline{140},3})(11)
\oplus({\bf \overline{7},15})(11)
\oplus({\bf \overline{7},3})(11)
\oplus({\bf \overline{4900},\overline{3}})(1)
\oplus({\bf \overline{756},\overline{3}})(1)
\oplus({\bf \overline{735},\overline{6}})(1)
\oplus({\bf \overline{735},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{15}})(1)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus2({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{6}})(1)
\oplus({\bf \overline{21},\overline{24}})(1)
\oplus({\bf \overline{21},\overline{15}})(1)
\oplus2({\bf \overline{21},\overline{6}})(1)
\oplus({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{4704},1})(-9)
\oplus({\bf \overline{1323},8})(-9)
\oplus({\bf \overline{1323},1})(-9)
\oplus({\bf \overline{210},8})(-9)
\oplus({\bf \overline{210},1})(-9)
\oplus({\bf \overline{112},10})(-9)
\oplus({\bf \overline{112},8})(-9)
\oplus({\bf \overline{35},27})(-9)
\oplus({\bf \overline{35},10})(-9)
\oplus2({\bf \overline{35},8})(-9)
\oplus({\bf \overline{35},1})(-9)
\oplus({\bf 1323,3})(-19)
\oplus({\bf 210,15})(-19)
\oplus({\bf 210,3})(-19)
\oplus({\bf 35,15})(-19)
\oplus({\bf 35,3})(-19)
\oplus({\bf 224,\overline{6}})(-29)$\\
%
${\bf 90090'}$&=&
$({\bf \overline{9009},1})(-24)
\oplus({\bf \overline{1716},\overline{3}})(-14)
\oplus({\bf \overline{4752},\overline{3}})(-14)
\oplus({\bf 924,6})(-4)
\oplus({\bf 924,3})(-4)
\oplus({\bf 2310,6})(-4)
\oplus({\bf 462,\overline{10}})(6)
\oplus({\bf 462,8})(6)
\oplus({\bf 1008,\overline{10}})(6)
\oplus({\bf 210',\overline{15'}})(16)
\oplus({\bf 210',\overline{15}})(16)
\oplus({\bf 378,\overline{15'}})(16)
\oplus({\bf \overline{84},21})(26)
\oplus({\bf \overline{84},24})(26)
\oplus({\bf \overline{112},21})(26)
\oplus({\bf \overline{28},\overline{28}})(36)
\oplus({\bf \overline{28},\overline{35}})(36)
\oplus({\bf \overline{21},\overline{28}})(36)
\oplus({\bf \overline{7},\overline{36}})(46)
\oplus({\bf \overline{7},\overline{48}})(46)
\oplus({\bf 1,63})(56)$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 9009,1})(24)
\oplus({\bf 1716,3})(14)
\oplus({\bf 4752,3})(14)
\oplus({\bf \overline{924},\overline{6}})(4)
\oplus({\bf \overline{924},\overline{3}})(4)
\oplus({\bf \overline{2310},\overline{6}})(4)
\oplus({\bf \overline{462},10})(-6)
\oplus({\bf \overline{462},8})(-6)
\oplus({\bf \overline{1008},10})(-6)
\oplus({\bf \overline{210'},15'})(-16)
\oplus({\bf \overline{210'},15})(-16)
\oplus({\bf \overline{378},15'})(-16)
\oplus({\bf 84,\overline{21}})(-26)
\oplus({\bf 84,\overline{24}})(-26)
\oplus({\bf 112,\overline{21}})(-26)
\oplus({\bf 28,28})(-36)
\oplus({\bf 28,35})(-36)
\oplus({\bf 21,28})(-36)
\oplus({\bf 7,36})(-46)
\oplus({\bf 7,48})(-46)
\oplus({\bf 1,\overline{63}})(-56)$\\
%
${\bf 92378}$&=&
$({\bf 8008,1})(30)
\oplus({\bf 5005,3})(20)
\oplus({\bf 3003,\overline{6}})(10)
\oplus({\bf 1716,10})(0)
\oplus({\bf \overline{924},15'})(-10)
\oplus({\bf \overline{462},\overline{21}})(-20)
\oplus({\bf \overline{210'},28})(-30)
\oplus({\bf 84,36})(-40)
\oplus({\bf 28,\overline{45}})(-50)
\oplus({\bf 7,55})(-60)
\oplus({\bf 1,66})(-70)$\\
%
${\bf \overline{92378}}$&=&
$({\bf \overline{8008},1})(-30)
\oplus({\bf \overline{5005},\overline{3}})(-20)
\oplus({\bf \overline{3003},6})(-10)
\oplus({\bf \overline{1716},\overline{10}})(0)
\oplus({\bf 924,\overline{15'}})(10)
\oplus({\bf 462,21})(20)
\oplus({\bf 210',\overline{28}})(30)
\oplus({\bf \overline{84},\overline{36}})(40)
\oplus({\bf \overline{28},45})(50)
\oplus({\bf \overline{7},\overline{55}})(60)
\oplus({\bf 1,\overline{66}})(70)$\\
%
${\bf 98010}$&=&
$({\bf \overline{5292},1})(-24)
\oplus({\bf \overline{3528},\overline{3}})(-14)
\oplus({\bf \overline{2646},\overline{3}})(-14)
\oplus({\bf 1176,6})(-4)
\oplus({\bf 2352,6})(-4)
\oplus({\bf 2352,3})(-4)
\oplus({\bf 490',3})(-4)
\oplus({\bf 882,\overline{10}})(6)
\oplus({\bf 882,8})(6)
\oplus({\bf 756,8})(6)
\oplus({\bf 490,8})(6)
\oplus({\bf 490,1})(6)
\oplus({\bf 378,\overline{15}})(16)
\oplus({\bf 378,\overline{6}})(16)
\oplus({\bf 196,\overline{15}})(16)
\oplus({\bf 196,\overline{3}})(16)
\oplus({\bf 210,\overline{6}})(16)
\oplus({\bf 210,\overline{3}})(16)
\oplus({\bf \overline{84},15})(26)
\oplus({\bf \overline{112},15})(26)
\oplus({\bf \overline{112},6})(26)
\oplus({\bf \overline{112},3})(26)
\oplus({\bf \overline{35},3})(26)
\oplus({\bf \overline{28},10})(36)
\oplus({\bf \overline{28},8})(36)
\oplus({\bf \overline{21},8})(36)
\oplus({\bf \overline{21},1})(36)
\oplus({\bf \overline{7},\overline{6}})(46)
\oplus({\bf \overline{7},\overline{3}})(46)
\oplus({\bf 1,3})(56)$\\
%
${\bf \overline{98010}}$&=&
$({\bf 5292,1})(24)
\oplus({\bf 3528,3})(14)
\oplus({\bf 2646,3})(14)
\oplus({\bf \overline{1176},\overline{6}})(4)
\oplus({\bf \overline{2352},\overline{6}})(4)
\oplus({\bf \overline{2352},\overline{3}})(4)
\oplus({\bf \overline{490'},\overline{3}})(4)
\oplus({\bf \overline{882},10})(-6)
\oplus({\bf \overline{882},8})(-6)
\oplus({\bf \overline{756},8})(-6)
\oplus({\bf \overline{490},8})(-6)
\oplus({\bf \overline{490},1})(-6)
\oplus({\bf \overline{378},15})(-16)
\oplus({\bf \overline{378},6})(-16)
\oplus({\bf \overline{196},15})(-16)
\oplus({\bf \overline{196},3})(-16)
\oplus({\bf \overline{210},6})(-16)
\oplus({\bf \overline{210},3})(-16)
\oplus({\bf 84,\overline{15}})(-26)
\oplus({\bf 112,\overline{15}})(-26)
\oplus({\bf 112,\overline{6}})(-26)
\oplus({\bf 112,\overline{3}})(-26)
\oplus({\bf 35,\overline{3}})(-26)
\oplus({\bf 28,\overline{10}})(-36)
\oplus({\bf 28,8})(-36)
\oplus({\bf 21,8})(-36)
\oplus({\bf 21,1})(-36)
\oplus({\bf 7,6})(-46)
\oplus({\bf 7,3})(-46)
\oplus({\bf 1,\overline{3}})(-56)$\\
%
${\bf 99000}$&=&
$({\bf \overline{210},1})(33)
\oplus({\bf 1323,3})(23)
\oplus({\bf 112,3})(23)
\oplus({\bf 35,3})(23)
\oplus({\bf 3402,\overline{3}})(13)
\oplus({\bf 735,\overline{6}})(13)
\oplus({\bf 735,\overline{3}})(13)
\oplus({\bf 28,\overline{3}})(13)
\oplus({\bf 224,\overline{6}})(13)
\oplus({\bf 224,\overline{3}})(13)
\oplus({\bf 21,\overline{6}})(13)
\oplus({\bf 21,\overline{3}})(13)
\oplus({\bf 4410,1})(3)
\oplus({\bf 2016,8})(3)
\oplus({\bf 2016,1})(3)
\oplus({\bf 189,8})(3)
\oplus({\bf 189,1})(3)
\oplus({\bf 588,8})(3)
\oplus({\bf 588,1})(3)
\oplus({\bf 140,10})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,1})(3)
\oplus({\bf 2940,3})(-7)
\oplus({\bf 540,6})(-7)
\oplus({\bf 540,3})(-7)
\oplus({\bf 784,3})(-7)
\oplus({\bf 392,15})(-7)
\oplus({\bf 392,6})(-7)
\oplus2({\bf 392,3})(-7)
\oplus({\bf 48,15})(-7)
\oplus({\bf 48,6})(-7)
\oplus2({\bf 48,3})(-7)
\oplus({\bf 1,3})(-7)
\oplus({\bf \overline{840},\overline{3}})(-17)
\oplus({\bf \overline{588},\overline{6}})(-17)
\oplus({\bf \overline{588},\overline{3}})(-17)
\oplus({\bf \overline{140},\overline{15}})(-17)
\oplus({\bf \overline{140},\overline{6}})(-17)
\oplus2({\bf \overline{140},\overline{3}})(-17)
\oplus({\bf \overline{7},\overline{6}})(-17)
\oplus({\bf \overline{7},\overline{3}})(-17)
\oplus({\bf \overline{224},8})(-27)
\oplus({\bf \overline{224},1})(-27)
\oplus({\bf \overline{21},8})(-27)
\oplus({\bf \overline{21},1})(-27)
\oplus({\bf \overline{35},3})(-37)$\\
%
${\bf \overline{99000}}$&=&
$({\bf 210,1})(-33)
\oplus({\bf \overline{1323},\overline{3}})(-23)
\oplus({\bf \overline{112},\overline{3}})(-23)
\oplus({\bf \overline{35},\overline{3}})(-23)
\oplus({\bf \overline{3402},3})(-13)
\oplus({\bf \overline{735},6})(-13)
\oplus({\bf \overline{735},3})(-13)
\oplus({\bf \overline{224},6})(-13)
\oplus({\bf \overline{224},3})(-13)
\oplus({\bf \overline{28},3})(-13)
\oplus({\bf \overline{21},6})(-13)
\oplus({\bf \overline{21},3})(-13)
\oplus({\bf \overline{4410},1})(-3)
\oplus({\bf \overline{2016},8})(-3)
\oplus({\bf \overline{2016},1})(-3)
\oplus({\bf \overline{588},8})(-3)
\oplus({\bf \overline{588},1})(-3)
\oplus({\bf \overline{189},8})(-3)
\oplus({\bf \overline{189},1})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{7},8})(-3)
\oplus({\bf \overline{7},1})(-3)
\oplus({\bf \overline{2940},\overline{3}})(7)
\oplus({\bf 784,\overline{3}})(7)
\oplus({\bf \overline{540},\overline{6}})(7)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf 392,\overline{15}})(7)
\oplus({\bf 392,\overline{6}})(7)
\oplus2({\bf 392,\overline{3}})(7)
\oplus({\bf 48,\overline{15}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus2({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{3}})(7)
\oplus({\bf 840,3})(17)
\oplus({\bf 588,6})(17)
\oplus({\bf 588,3})(17)
\oplus({\bf 140,15})(17)
\oplus({\bf 140,6})(17)
\oplus2({\bf 140,3})(17)
\oplus({\bf 7,6})(17)
\oplus({\bf 7,3})(17)
\oplus({\bf 224,8})(27)
\oplus({\bf 224,1})(27)
\oplus({\bf 21,8})(27)
\oplus({\bf 21,1})(27)
\oplus({\bf 35,\overline{3}})(37)$\\
%
${\bf 99099}$&=&
$({\bf 112,8})(30)
\oplus({\bf 735,6})(20)
\oplus({\bf 735,3})(20)
\oplus({\bf 28,15})(20)
\oplus({\bf 28,6})(20)
\oplus({\bf 28,3})(20)
\oplus({\bf 21,15})(20)
\oplus({\bf 21,6})(20)
\oplus({\bf 21,3})(20)
\oplus({\bf 2800,\overline{3}})(10)
\oplus({\bf 2016,\overline{3}})(10)
\oplus({\bf 189,\overline{15}})(10)
\oplus({\bf 189,\overline{6}})(10)
\oplus2({\bf 189,\overline{3}})(10)
\oplus({\bf 140,\overline{15}})(10)
\oplus({\bf 140,\overline{6}})(10)
\oplus2({\bf 140,\overline{3}})(10)
\oplus({\bf 7,\overline{24}})(10)
\oplus2({\bf 7,\overline{15}})(10)
\oplus2({\bf 7,\overline{6}})(10)
\oplus2({\bf 7,\overline{3}})(10)
\oplus({\bf 10240,1})(0)
\oplus({\bf 735',8})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,8})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf \overline{540},8})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,8})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,27})(0)
\oplus({\bf 48,10})(0)
\oplus({\bf 48,\overline{10}})(0)
\oplus4({\bf 48,8})(0)
\oplus2({\bf 48,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus2({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2800},3})(-10)
\oplus({\bf \overline{2016},3})(-10)
\oplus({\bf \overline{189},15})(-10)
\oplus({\bf \overline{189},6})(-10)
\oplus2({\bf \overline{189},3})(-10)
\oplus({\bf \overline{140},15})(-10)
\oplus({\bf \overline{140},6})(-10)
\oplus2({\bf \overline{140},3})(-10)
\oplus({\bf \overline{7},24})(-10)
\oplus2({\bf \overline{7},15})(-10)
\oplus2({\bf \overline{7},6})(-10)
\oplus2({\bf \overline{7},3})(-10)
\oplus({\bf \overline{735},\overline{6}})(-20)
\oplus({\bf \overline{735},\overline{3}})(-20)
\oplus({\bf \overline{28},\overline{15}})(-20)
\oplus({\bf \overline{28},\overline{6}})(-20)
\oplus({\bf \overline{28},\overline{3}})(-20)
\oplus({\bf \overline{21},\overline{15}})(-20)
\oplus({\bf \overline{21},\overline{6}})(-20)
\oplus({\bf \overline{21},\overline{3}})(-20)
\oplus({\bf \overline{112},8})(-30)$\\
%
${\bf 101640}$&=&
$({\bf \overline{4704'},1})(-24)
\oplus({\bf \overline{3528},\overline{3}})(-14)
\oplus({\bf \overline{2940},\overline{3}})(-14)
\oplus({\bf 1176,3})(-4)
\oplus({\bf 2352,6})(-4)
\oplus({\bf 2352,3})(-4)
\oplus({\bf 840,6})(-4)
\oplus({\bf 588,3})(-4)
\oplus({\bf 882,8})(6)
\oplus({\bf 882,1})(6)
\oplus({\bf 756,\overline{10}})(6)
\oplus({\bf 756,8})(6)
\oplus({\bf 490,8})(6)
\oplus({\bf 490,1})(6)
\oplus({\bf 224,8})(6)
\oplus({\bf 378,\overline{15}})(16)
\oplus({\bf 378,\overline{3}})(16)
\oplus({\bf 196,\overline{6}})(16)
\oplus({\bf 196,\overline{3}})(16)
\oplus({\bf 210,\overline{15}})(16)
\oplus({\bf 210,\overline{6}})(16)
\oplus({\bf 210,\overline{3}})(16)
\oplus({\bf 35,\overline{6}})(16)
\oplus({\bf \overline{84},6})(26)
\oplus({\bf \overline{112},15})(26)
\oplus({\bf \overline{112},6})(26)
\oplus({\bf \overline{112},3})(26)
\oplus({\bf \overline{35},15})(26)
\oplus({\bf \overline{35},3})(26)
\oplus({\bf \overline{28},8})(36)
\oplus({\bf \overline{21},10})(36)
\oplus({\bf \overline{21},8})(36)
\oplus({\bf \overline{7},\overline{6}})(46)$\\
%
${\bf \overline{101640}}$&=&
$({\bf 4704',1})(24)
\oplus({\bf 3528,3})(14)
\oplus({\bf 2940,3})(14)
\oplus({\bf \overline{1176},\overline{3}})(4)
\oplus({\bf \overline{2352},\overline{6}})(4)
\oplus({\bf \overline{2352},\overline{3}})(4)
\oplus({\bf \overline{840},\overline{6}})(4)
\oplus({\bf \overline{588},\overline{3}})(4)
\oplus({\bf \overline{882},8})(-6)
\oplus({\bf \overline{882},1})(-6)
\oplus({\bf \overline{756},10})(-6)
\oplus({\bf \overline{756},8})(-6)
\oplus({\bf \overline{490},8})(-6)
\oplus({\bf \overline{490},1})(-6)
\oplus({\bf \overline{224},8})(-6)
\oplus({\bf \overline{378},15})(-16)
\oplus({\bf \overline{378},3})(-16)
\oplus({\bf \overline{196},6})(-16)
\oplus({\bf \overline{196},3})(-16)
\oplus({\bf \overline{210},15})(-16)
\oplus({\bf \overline{210},6})(-16)
\oplus({\bf \overline{210},3})(-16)
\oplus({\bf \overline{35},6})(-16)
\oplus({\bf 84,\overline{6}})(-26)
\oplus({\bf 112,\overline{15}})(-26)
\oplus({\bf 112,\overline{6}})(-26)
\oplus({\bf 112,\overline{3}})(-26)
\oplus({\bf 35,\overline{15}})(-26)
\oplus({\bf 35,\overline{3}})(-26)
\oplus({\bf 28,8})(-36)
\oplus({\bf 21,\overline{10}})(-36)
\oplus({\bf 21,8})(-36)
\oplus({\bf 7,6})(-46)$\\
%
${\bf 102960}$&=&
$({\bf \overline{462},6})(29)
\oplus({\bf \overline{3024'},\overline{3}})(19)
\oplus({\bf \overline{210'},\overline{15}})(19)
\oplus({\bf \overline{210'},\overline{3}})(19)
\oplus({\bf 11466,1})(9)
\oplus({\bf 1386,8})(9)
\oplus({\bf 1386,1})(9)
\oplus({\bf 84,27})(9)
\oplus({\bf 84,8})(9)
\oplus({\bf 84,1})(9)
\oplus({\bf 5292',3})(-1)
\oplus({\bf 560,15})(-1)
\oplus({\bf 560,3})(-1)
\oplus({\bf 28,42})(-1)
\oplus({\bf 28,15})(-1)
\oplus({\bf 28,3})(-1)
\oplus({\bf 2156,\overline{6}})(-11)
\oplus({\bf 189,\overline{24}})(-11)
\oplus({\bf 189,\overline{6}})(-11)
\oplus({\bf 7,\overline{60}})(-11)
\oplus({\bf 7,\overline{24}})(-11)
\oplus({\bf 7,\overline{6}})(-11)
\oplus({\bf 735',10})(-21)
\oplus({\bf 48,35})(-21)
\oplus({\bf 48,10})(-21)
\oplus({\bf 1,81})(-21)
\oplus({\bf 1,35})(-21)
\oplus({\bf 1,10})(-21)
\oplus({\bf \overline{189},15'})(-31)
\oplus({\bf \overline{7},48})(-31)
\oplus({\bf \overline{7},15'})(-31)
\oplus({\bf \overline{28},\overline{21}})(-41)$\\
%
${\bf \overline{102960}}$&=&
$({\bf 462,\overline{6}})(-29)
\oplus({\bf 3024',3})(-19)
\oplus({\bf 210',15})(-19)
\oplus({\bf 210',3})(-19)
\oplus({\bf \overline{11466},1})(-9)
\oplus({\bf \overline{1386},8})(-9)
\oplus({\bf \overline{1386},1})(-9)
\oplus({\bf \overline{84},27})(-9)
\oplus({\bf \overline{84},8})(-9)
\oplus({\bf \overline{84},1})(-9)
\oplus({\bf \overline{5292'},\overline{3}})(1)
\oplus({\bf \overline{560},\overline{15}})(1)
\oplus({\bf \overline{560},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{42}})(1)
\oplus({\bf \overline{28},\overline{15}})(1)
\oplus({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{2156},6})(11)
\oplus({\bf \overline{189},24})(11)
\oplus({\bf \overline{189},6})(11)
\oplus({\bf \overline{7},60})(11)
\oplus({\bf \overline{7},24})(11)
\oplus({\bf \overline{7},6})(11)
\oplus({\bf 735',\overline{10}})(21)
\oplus({\bf 48,\overline{35}})(21)
\oplus({\bf 48,\overline{10}})(21)
\oplus({\bf 1,\overline{81}})(21)
\oplus({\bf 1,\overline{35}})(21)
\oplus({\bf 1,\overline{10}})(21)
\oplus({\bf 189,\overline{15'}})(31)
\oplus({\bf 7,\overline{48}})(31)
\oplus({\bf 7,\overline{15'}})(31)
\oplus({\bf 28,21})(41)$\\
%
${\bf 103950}$&=&
$({\bf \overline{4410},1})(-24)
\oplus({\bf \overline{2646},\overline{3}})(-14)
\oplus({\bf \overline{2940},\overline{3}})(-14)
\oplus({\bf 784,\overline{3}})(-14)
\oplus({\bf 2352,6})(-4)
\oplus({\bf 2352,3})(-4)
\oplus({\bf 490',6})(-4)
\oplus({\bf 490',3})(-4)
\oplus({\bf 840,3})(-4)
\oplus({\bf 588,6})(-4)
\oplus({\bf 588,3})(-4)
\oplus({\bf 882,8})(6)
\oplus({\bf 756,8})(6)
\oplus({\bf 756,1})(6)
\oplus({\bf 490,\overline{10}})(6)
\oplus2({\bf 490,8})(6)
\oplus({\bf 490,1})(6)
\oplus({\bf 224,8})(6)
\oplus({\bf 224,1})(6)
\oplus({\bf 378,\overline{6}})(16)
\oplus({\bf 378,\overline{3}})(16)
\oplus({\bf 196,\overline{15}})(16)
\oplus({\bf 196,\overline{6}})(16)
\oplus({\bf 196,\overline{3}})(16)
\oplus({\bf 210,\overline{15}})(16)
\oplus({\bf 210,\overline{6}})(16)
\oplus2({\bf 210,\overline{3}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf \overline{84},3})(26)
\oplus({\bf \overline{112},15})(26)
\oplus({\bf \overline{112},6})(26)
\oplus2({\bf \overline{112},3})(26)
\oplus({\bf \overline{35},6})(26)
\oplus({\bf \overline{35},3})(26)
\oplus({\bf \overline{28},8})(36)
\oplus({\bf \overline{28},1})(36)
\oplus({\bf \overline{21},8})(36)
\oplus({\bf \overline{21},1})(36)
\oplus({\bf \overline{7},\overline{3}})(46)$\\
%
${\bf \overline{103950}}$&=&
$({\bf 4410,1})(24)
\oplus({\bf 2646,3})(14)
\oplus({\bf 2940,3})(14)
\oplus({\bf 784,3})(14)
\oplus({\bf \overline{2352},\overline{6}})(4)
\oplus({\bf \overline{2352},\overline{3}})(4)
\oplus({\bf \overline{840},\overline{3}})(4)
\oplus({\bf \overline{490'},\overline{6}})(4)
\oplus({\bf \overline{490'},\overline{3}})(4)
\oplus({\bf \overline{588},\overline{6}})(4)
\oplus({\bf \overline{588},\overline{3}})(4)
\oplus({\bf \overline{882},8})(-6)
\oplus({\bf \overline{756},8})(-6)
\oplus({\bf \overline{756},1})(-6)
\oplus({\bf \overline{490},10})(-6)
\oplus2({\bf \overline{490},8})(-6)
\oplus({\bf \overline{490},1})(-6)
\oplus({\bf \overline{224},8})(-6)
\oplus({\bf \overline{224},1})(-6)
\oplus({\bf \overline{378},6})(-16)
\oplus({\bf \overline{378},3})(-16)
\oplus({\bf \overline{196},15})(-16)
\oplus({\bf \overline{196},6})(-16)
\oplus({\bf \overline{196},3})(-16)
\oplus({\bf \overline{210},15})(-16)
\oplus({\bf \overline{210},6})(-16)
\oplus2({\bf \overline{210},3})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf 84,\overline{3}})(-26)
\oplus({\bf 112,\overline{15}})(-26)
\oplus({\bf 112,\overline{6}})(-26)
\oplus2({\bf 112,\overline{3}})(-26)
\oplus({\bf 35,\overline{6}})(-26)
\oplus({\bf 35,\overline{3}})(-26)
\oplus({\bf 28,8})(-36)
\oplus({\bf 28,1})(-36)
\oplus({\bf 21,8})(-36)
\oplus({\bf 21,1})(-36)
\oplus({\bf 7,3})(-46)$\\
%
${\bf 105105}$&=&
$({\bf \overline{5775},1})(-24)
\oplus({\bf \overline{4950},\overline{3}})(-14)
\oplus({\bf \overline{2400},\overline{3}})(-14)
\oplus({\bf 2310,3})(-4)
\oplus({\bf 2100,6})(-4)
\oplus({\bf 2100,3})(-4)
\oplus({\bf 840,6})(-4)
\oplus({\bf 462,1})(6)
\oplus({\bf 1008,8})(6)
\oplus({\bf 1008,1})(6)
\oplus({\bf 756,\overline{10}})(6)
\oplus({\bf 756,8})(6)
\oplus({\bf 224,\overline{10}})(6)
\oplus({\bf 210',\overline{3}})(16)
\oplus({\bf 378,\overline{15}})(16)
\oplus({\bf 378,\overline{3}})(16)
\oplus({\bf 210,\overline{15'}})(16)
\oplus({\bf 210,\overline{15}})(16)
\oplus({\bf 35,\overline{15'}})(16)
\oplus({\bf \overline{84},6})(26)
\oplus({\bf \overline{112},24})(26)
\oplus({\bf \overline{112},6})(26)
\oplus({\bf \overline{35},21})(26)
\oplus({\bf \overline{35},24})(26)
\oplus({\bf \overline{28},\overline{10}})(36)
\oplus({\bf \overline{21},\overline{35}})(36)
\oplus({\bf \overline{21},\overline{10}})(36)
\oplus({\bf \overline{7},\overline{15'}})(46)$\\
%
${\bf \overline{105105}}$&=&
$({\bf 5775,1})(24)
\oplus({\bf 4950,3})(14)
\oplus({\bf 2400,3})(14)
\oplus({\bf \overline{2310},\overline{3}})(4)
\oplus({\bf \overline{2100},\overline{6}})(4)
\oplus({\bf \overline{2100},\overline{3}})(4)
\oplus({\bf \overline{840},\overline{6}})(4)
\oplus({\bf \overline{462},1})(-6)
\oplus({\bf \overline{1008},8})(-6)
\oplus({\bf \overline{1008},1})(-6)
\oplus({\bf \overline{756},10})(-6)
\oplus({\bf \overline{756},8})(-6)
\oplus({\bf \overline{224},10})(-6)
\oplus({\bf \overline{210'},3})(-16)
\oplus({\bf \overline{378},15})(-16)
\oplus({\bf \overline{378},3})(-16)
\oplus({\bf \overline{210},15'})(-16)
\oplus({\bf \overline{210},15})(-16)
\oplus({\bf \overline{35},15'})(-16)
\oplus({\bf 84,\overline{6}})(-26)
\oplus({\bf 112,\overline{24}})(-26)
\oplus({\bf 112,\overline{6}})(-26)
\oplus({\bf 35,\overline{21}})(-26)
\oplus({\bf 35,\overline{24}})(-26)
\oplus({\bf 28,10})(-36)
\oplus({\bf 21,35})(-36)
\oplus({\bf 21,10})(-36)
\oplus({\bf 7,15'})(-46)$\\
%
${\bf 107250}$&=&
$({\bf \overline{540},3})(-28)
\oplus({\bf 2800,1})(-18)
\oplus({\bf 840,8})(-18)
\oplus({\bf 840,1})(-18)
\oplus({\bf 140,8})(-18)
\oplus({\bf 140,1})(-18)
\oplus({\bf 4900,\overline{3}})(-8)
\oplus({\bf 735,\overline{3}})(-8)
\oplus({\bf 756,\overline{6}})(-8)
\oplus({\bf 756,\overline{3}})(-8)
\oplus({\bf 224,\overline{15}})(-8)
\oplus({\bf 224,\overline{6}})(-8)
\oplus2({\bf 224,\overline{3}})(-8)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf 4704,3})(2)
\oplus({\bf 1323,6})(2)
\oplus({\bf 1323,3})(2)
\oplus({\bf 112,6})(2)
\oplus({\bf 378,3})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 210,6})(2)
\oplus2({\bf 210,3})(2)
\oplus({\bf 35,24})(2)
\oplus({\bf 35,15})(2)
\oplus2({\bf 35,6})(2)
\oplus({\bf 35,3})(2)
\oplus({\bf \overline{2450},1})(12)
\oplus({\bf \overline{1323},8})(12)
\oplus({\bf \overline{1323},1})(12)
\oplus({\bf \overline{210},\overline{10}})(12)
\oplus({\bf \overline{210},8})(12)
\oplus({\bf \overline{112},8})(12)
\oplus({\bf \overline{112},1})(12)
\oplus({\bf \overline{35},27})(12)
\oplus({\bf \overline{35},\overline{10}})(12)
\oplus2({\bf \overline{35},8})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{735},\overline{3}})(22)
\oplus({\bf \overline{224},\overline{15}})(22)
\oplus({\bf \overline{224},\overline{3}})(22)
\oplus({\bf \overline{21},\overline{15}})(22)
\oplus({\bf \overline{21},\overline{3}})(22)
\oplus({\bf \overline{140},6})(32)$\\
%
${\bf \overline{107250}}$&=&
$({\bf 540,\overline{3}})(28)
\oplus({\bf \overline{2800},1})(18)
\oplus({\bf \overline{840},8})(18)
\oplus({\bf \overline{840},1})(18)
\oplus({\bf \overline{140},8})(18)
\oplus({\bf \overline{140},1})(18)
\oplus({\bf \overline{4900},3})(8)
\oplus({\bf \overline{756},6})(8)
\oplus({\bf \overline{756},3})(8)
\oplus({\bf \overline{735},3})(8)
\oplus({\bf \overline{224},15})(8)
\oplus({\bf \overline{224},6})(8)
\oplus2({\bf \overline{224},3})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf \overline{4704},\overline{3}})(-2)
\oplus({\bf \overline{378},\overline{3}})(-2)
\oplus({\bf \overline{1323},\overline{6}})(-2)
\oplus({\bf \overline{1323},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{15}})(-2)
\oplus({\bf \overline{210},\overline{6}})(-2)
\oplus2({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf \overline{112},\overline{6}})(-2)
\oplus({\bf \overline{35},\overline{24}})(-2)
\oplus({\bf \overline{35},\overline{15}})(-2)
\oplus2({\bf \overline{35},\overline{6}})(-2)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf 2450,1})(-12)
\oplus({\bf 1323,8})(-12)
\oplus({\bf 1323,1})(-12)
\oplus({\bf 112,8})(-12)
\oplus({\bf 112,1})(-12)
\oplus({\bf 210,10})(-12)
\oplus({\bf 210,8})(-12)
\oplus({\bf 35,27})(-12)
\oplus({\bf 35,10})(-12)
\oplus2({\bf 35,8})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 735,3})(-22)
\oplus({\bf 224,15})(-22)
\oplus({\bf 224,3})(-22)
\oplus({\bf 21,15})(-22)
\oplus({\bf 21,3})(-22)
\oplus({\bf 140,\overline{6}})(-32)$\\
%
${\bf 108900}$&=&
$({\bf \overline{4116},1})(-27)
\oplus({\bf \overline{5292},\overline{3}})(-17)
\oplus({\bf \overline{3528},6})(-7)
\oplus({\bf \overline{2646},3})(-7)
\oplus({\bf 1176,\overline{10}})(3)
\oplus({\bf 2352,8})(3)
\oplus({\bf 490',1})(3)
\oplus({\bf 882,\overline{15}})(13)
\oplus({\bf 756,\overline{6}})(13)
\oplus({\bf 490,\overline{3}})(13)
\oplus({\bf 378,15})(23)
\oplus({\bf 196,6})(23)
\oplus({\bf 210,3})(23)
\oplus({\bf \overline{84},10})(33)
\oplus({\bf \overline{112},8})(33)
\oplus({\bf \overline{35},1})(33)
\oplus({\bf \overline{28},\overline{6}})(43)
\oplus({\bf \overline{21},\overline{3}})(43)
\oplus({\bf \overline{7},3})(53)
\oplus({\bf 1,1})(63)$\\
%
${\bf \overline{108900}}$&=&
$({\bf 4116,1})(27)
\oplus({\bf 5292,3})(17)
\oplus({\bf 3528,\overline{6}})(7)
\oplus({\bf 2646,\overline{3}})(7)
\oplus({\bf \overline{1176},10})(-3)
\oplus({\bf \overline{2352},8})(-3)
\oplus({\bf \overline{490'},1})(-3)
\oplus({\bf \overline{882},15})(-13)
\oplus({\bf \overline{756},6})(-13)
\oplus({\bf \overline{490},3})(-13)
\oplus({\bf \overline{378},\overline{15}})(-23)
\oplus({\bf \overline{196},\overline{6}})(-23)
\oplus({\bf \overline{210},\overline{3}})(-23)
\oplus({\bf 84,\overline{10}})(-33)
\oplus({\bf 112,8})(-33)
\oplus({\bf 35,1})(-33)
\oplus({\bf 28,6})(-43)
\oplus({\bf 21,3})(-43)
\oplus({\bf 7,\overline{3}})(-53)
\oplus({\bf 1,1})(-63)$\\
%
${\bf 109395}$&=&
$({\bf \overline{1716},3})(-28)
\oplus({\bf 11088,1})(-18)
\oplus({\bf 924,8})(-18)
\oplus({\bf 924,1})(-18)
\oplus({\bf 6006,\overline{3}})(-8)
\oplus({\bf 462,\overline{15}})(-8)
\oplus({\bf 462,\overline{3}})(-8)
\oplus({\bf 3024',6})(2)
\oplus({\bf 210',24})(2)
\oplus({\bf 210',6})(2)
\oplus({\bf \overline{1386},\overline{10}})(12)
\oplus({\bf \overline{84},\overline{35}})(12)
\oplus({\bf \overline{84},\overline{10}})(12)
\oplus({\bf \overline{560},\overline{15'}})(22)
\oplus({\bf \overline{28},\overline{48}})(22)
\oplus({\bf \overline{28},\overline{15'}})(22)
\oplus({\bf \overline{189},21})(32)
\oplus({\bf \overline{7},63})(32)
\oplus({\bf \overline{7},21})(32)
\oplus({\bf 48,\overline{28}})(42)
\oplus({\bf 1,\overline{80}})(42)
\oplus({\bf 1,\overline{28}})(42)
\oplus({\bf 7,\overline{36}})(52)$\\
%
${\bf \overline{109395}}$&=&
$({\bf 1716,\overline{3}})(28)
\oplus({\bf \overline{11088},1})(18)
\oplus({\bf \overline{924},8})(18)
\oplus({\bf \overline{924},1})(18)
\oplus({\bf \overline{6006},3})(8)
\oplus({\bf \overline{462},15})(8)
\oplus({\bf \overline{462},3})(8)
\oplus({\bf \overline{3024'},\overline{6}})(-2)
\oplus({\bf \overline{210'},\overline{24}})(-2)
\oplus({\bf \overline{210'},\overline{6}})(-2)
\oplus({\bf 1386,10})(-12)
\oplus({\bf 84,35})(-12)
\oplus({\bf 84,10})(-12)
\oplus({\bf 560,15'})(-22)
\oplus({\bf 28,48})(-22)
\oplus({\bf 28,15'})(-22)
\oplus({\bf 189,\overline{21}})(-32)
\oplus({\bf 7,\overline{63}})(-32)
\oplus({\bf 7,\overline{21}})(-32)
\oplus({\bf 48,28})(-42)
\oplus({\bf 1,80})(-42)
\oplus({\bf 1,28})(-42)
\oplus({\bf \overline{7},36})(-52)$\\
%
${\bf 110880}$&=&
$({\bf \overline{2940'},1})(-27)
\oplus({\bf \overline{4410},\overline{3}})(-17)
\oplus({\bf \overline{490'},\overline{3}})(-17)
\oplus({\bf \overline{2646},6})(-7)
\oplus({\bf \overline{2940},3})(-7)
\oplus({\bf 784,6})(-7)
\oplus({\bf 784,3})(-7)
\oplus({\bf 2352,8})(3)
\oplus({\bf 490',\overline{10}})(3)
\oplus({\bf 490',8})(3)
\oplus({\bf 840,1})(3)
\oplus({\bf 588,8})(3)
\oplus({\bf 588,1})(3)
\oplus({\bf 882,\overline{6}})(13)
\oplus({\bf 756,\overline{3}})(13)
\oplus({\bf 490,\overline{15}})(13)
\oplus({\bf 490,\overline{6}})(13)
\oplus({\bf 490,\overline{3}})(13)
\oplus({\bf 224,\overline{3}})(13)
\oplus({\bf 378,3})(23)
\oplus({\bf 196,15})(23)
\oplus({\bf 196,3})(23)
\oplus({\bf 210,6})(23)
\oplus({\bf 210,3})(23)
\oplus({\bf \overline{84},1})(33)
\oplus({\bf \overline{112},8})(33)
\oplus({\bf \overline{112},1})(33)
\oplus({\bf \overline{28},\overline{3}})(43)$\\
%
${\bf \overline{110880}}$&=&
$({\bf 2940',1})(27)
\oplus({\bf 4410,3})(17)
\oplus({\bf 490',3})(17)
\oplus({\bf 2646,\overline{6}})(7)
\oplus({\bf 2940,\overline{3}})(7)
\oplus({\bf 784,\overline{6}})(7)
\oplus({\bf 784,\overline{3}})(7)
\oplus({\bf \overline{2352},8})(-3)
\oplus({\bf \overline{840},1})(-3)
\oplus({\bf \overline{490'},10})(-3)
\oplus({\bf \overline{490'},8})(-3)
\oplus({\bf \overline{588},8})(-3)
\oplus({\bf \overline{588},1})(-3)
\oplus({\bf \overline{882},6})(-13)
\oplus({\bf \overline{756},3})(-13)
\oplus({\bf \overline{490},15})(-13)
\oplus({\bf \overline{490},6})(-13)
\oplus({\bf \overline{490},3})(-13)
\oplus({\bf \overline{224},3})(-13)
\oplus({\bf \overline{378},\overline{3}})(-23)
\oplus({\bf \overline{196},\overline{15}})(-23)
\oplus({\bf \overline{196},\overline{3}})(-23)
\oplus({\bf \overline{210},\overline{6}})(-23)
\oplus({\bf \overline{210},\overline{3}})(-23)
\oplus({\bf 84,1})(-33)
\oplus({\bf 112,8})(-33)
\oplus({\bf 112,1})(-33)
\oplus({\bf 28,3})(-43)$\\
%
${\bf 124740}$&=&
$({\bf \overline{189},1})(39)
\oplus({\bf \overline{735},3})(29)
\oplus({\bf \overline{28},3})(29)
\oplus({\bf \overline{1260},\overline{6}})(19)
\oplus({\bf \overline{1323},\overline{3}})(19)
\oplus({\bf \overline{112},\overline{6}})(19)
\oplus({\bf \overline{112},\overline{3}})(19)
\oplus({\bf 3024,8})(9)
\oplus({\bf 1323,1})(9)
\oplus({\bf 196,10})(9)
\oplus({\bf 196,8})(9)
\oplus({\bf 210,8})(9)
\oplus({\bf 210,1})(9)
\oplus({\bf 2940',6})(-1)
\oplus({\bf 3402,3})(-1)
\oplus({\bf 490,15})(-1)
\oplus({\bf 490,6})(-1)
\oplus({\bf 490,3})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 4410,\overline{3}})(-11)
\oplus({\bf 490',\overline{15}})(-11)
\oplus({\bf 490',\overline{3}})(-11)
\oplus({\bf 588,\overline{6}})(-11)
\oplus({\bf 588,\overline{3}})(-11)
\oplus({\bf 2646,1})(-21)
\oplus({\bf 784,8})(-21)
\oplus({\bf 784,1})(-21)
\oplus({\bf \overline{490'},3})(-31)$\\
%
${\bf \overline{124740}}$&=&
$({\bf 189,1})(-39)
\oplus({\bf 735,\overline{3}})(-29)
\oplus({\bf 28,\overline{3}})(-29)
\oplus({\bf 1260,6})(-19)
\oplus({\bf 1323,3})(-19)
\oplus({\bf 112,6})(-19)
\oplus({\bf 112,3})(-19)
\oplus({\bf \overline{3024},8})(-9)
\oplus({\bf \overline{196},\overline{10}})(-9)
\oplus({\bf \overline{196},8})(-9)
\oplus({\bf \overline{1323},1})(-9)
\oplus({\bf \overline{210},8})(-9)
\oplus({\bf \overline{210},1})(-9)
\oplus({\bf \overline{2940'},\overline{6}})(1)
\oplus({\bf \overline{3402},\overline{3}})(1)
\oplus({\bf \overline{490},\overline{15}})(1)
\oplus({\bf \overline{490},\overline{6}})(1)
\oplus({\bf \overline{490},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{4410},3})(11)
\oplus({\bf \overline{490'},15})(11)
\oplus({\bf \overline{490'},3})(11)
\oplus({\bf \overline{588},6})(11)
\oplus({\bf \overline{588},3})(11)
\oplus({\bf \overline{2646},1})(21)
\oplus({\bf 784,8})(21)
\oplus({\bf 784,1})(21)
\oplus({\bf 490',\overline{3}})(31)$\\
%
${\bf 126126}$&=&
$({\bf 1386,1})(30)
\oplus({\bf 3850,3})(20)
\oplus({\bf 560,3})(20)
\oplus({\bf 5775,\overline{3}})(10)
\oplus({\bf 1575,\overline{6}})(10)
\oplus({\bf 1575,\overline{3}})(10)
\oplus({\bf 189,\overline{6}})(10)
\oplus({\bf 4950,1})(0)
\oplus({\bf 2400,8})(0)
\oplus({\bf 2400,1})(0)
\oplus({\bf 540,10})(0)
\oplus({\bf 540,8})(0)
\oplus({\bf 48,10})(0)
\oplus({\bf \overline{2100},3})(-10)
\oplus({\bf \overline{840},15})(-10)
\oplus({\bf \overline{840},3})(-10)
\oplus({\bf \overline{140},15'})(-10)
\oplus({\bf \overline{140},15})(-10)
\oplus({\bf \overline{7},15'})(-10)
\oplus({\bf \overline{756},\overline{6}})(-20)
\oplus({\bf \overline{224},\overline{24}})(-20)
\oplus({\bf \overline{224},\overline{6}})(-20)
\oplus({\bf \overline{21},\overline{21}})(-20)
\oplus({\bf \overline{21},\overline{24}})(-20)
\oplus({\bf \overline{210},10})(-30)
\oplus({\bf \overline{35},35})(-30)
\oplus({\bf \overline{35},10})(-30)
\oplus({\bf 35,15'})(-40)$\\
%
${\bf \overline{126126}}$&=&
$({\bf \overline{1386},1})(-30)
\oplus({\bf \overline{3850},\overline{3}})(-20)
\oplus({\bf \overline{560},\overline{3}})(-20)
\oplus({\bf \overline{5775},3})(-10)
\oplus({\bf \overline{1575},6})(-10)
\oplus({\bf \overline{1575},3})(-10)
\oplus({\bf \overline{189},6})(-10)
\oplus({\bf \overline{4950},1})(0)
\oplus({\bf \overline{2400},8})(0)
\oplus({\bf \overline{2400},1})(0)
\oplus({\bf \overline{540},\overline{10}})(0)
\oplus({\bf \overline{540},8})(0)
\oplus({\bf 48,\overline{10}})(0)
\oplus({\bf 2100,\overline{3}})(10)
\oplus({\bf 840,\overline{15}})(10)
\oplus({\bf 840,\overline{3}})(10)
\oplus({\bf 140,\overline{15'}})(10)
\oplus({\bf 140,\overline{15}})(10)
\oplus({\bf 7,\overline{15'}})(10)
\oplus({\bf 756,6})(20)
\oplus({\bf 224,24})(20)
\oplus({\bf 224,6})(20)
\oplus({\bf 21,21})(20)
\oplus({\bf 21,24})(20)
\oplus({\bf 210,\overline{10}})(30)
\oplus({\bf 35,\overline{35}})(30)
\oplus({\bf 35,\overline{10}})(30)
\oplus({\bf \overline{35},\overline{15'}})(40)$\\
%
${\bf 126720}$&=&
$({\bf 48,1})(42)
\oplus({\bf \overline{189},3})(32)
\oplus({\bf \overline{140},3})(32)
\oplus({\bf \overline{7},3})(32)
\oplus({\bf \overline{735},\overline{6}})(22)
\oplus({\bf \overline{735},\overline{3}})(22)
\oplus({\bf \overline{224},\overline{3}})(22)
\oplus({\bf \overline{28},\overline{6}})(22)
\oplus({\bf \overline{28},\overline{3}})(22)
\oplus({\bf \overline{21},\overline{6}})(22)
\oplus({\bf \overline{21},\overline{3}})(22)
\oplus({\bf \overline{1260},8})(12)
\oplus({\bf \overline{1323},8})(12)
\oplus({\bf \overline{1323},1})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{112},10})(12)
\oplus2({\bf \overline{112},8})(12)
\oplus({\bf \overline{112},1})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf 3024,6})(2)
\oplus({\bf 3024,3})(2)
\oplus({\bf 1323,3})(2)
\oplus({\bf 196,15})(2)
\oplus({\bf 196,6})(2)
\oplus({\bf 196,3})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 210,6})(2)
\oplus2({\bf 210,3})(2)
\oplus({\bf 35,3})(2)
\oplus({\bf 2940',\overline{3}})(-8)
\oplus({\bf 3402,\overline{3}})(-8)
\oplus({\bf 490,\overline{15}})(-8)
\oplus({\bf 490,\overline{6}})(-8)
\oplus2({\bf 490,\overline{3}})(-8)
\oplus({\bf 224,\overline{6}})(-8)
\oplus({\bf 224,\overline{3}})(-8)
\oplus({\bf 4410,1})(-18)
\oplus({\bf 490',8})(-18)
\oplus({\bf 490',1})(-18)
\oplus({\bf 588,8})(-18)
\oplus({\bf 588,1})(-18)
\oplus({\bf 784,3})(-28)$\\
%
${\bf \overline{126720}}$&=&
$({\bf 48,1})(-42)
\oplus({\bf 189,\overline{3}})(-32)
\oplus({\bf 140,\overline{3}})(-32)
\oplus({\bf 7,\overline{3}})(-32)
\oplus({\bf 735,6})(-22)
\oplus({\bf 735,3})(-22)
\oplus({\bf 28,6})(-22)
\oplus({\bf 28,3})(-22)
\oplus({\bf 224,3})(-22)
\oplus({\bf 21,6})(-22)
\oplus({\bf 21,3})(-22)
\oplus({\bf 1260,8})(-12)
\oplus({\bf 1323,8})(-12)
\oplus({\bf 1323,1})(-12)
\oplus({\bf 112,\overline{10}})(-12)
\oplus2({\bf 112,8})(-12)
\oplus({\bf 112,1})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf \overline{3024},\overline{6}})(-2)
\oplus({\bf \overline{3024},\overline{3}})(-2)
\oplus({\bf \overline{196},\overline{15}})(-2)
\oplus({\bf \overline{196},\overline{6}})(-2)
\oplus({\bf \overline{196},\overline{3}})(-2)
\oplus({\bf \overline{1323},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{15}})(-2)
\oplus({\bf \overline{210},\overline{6}})(-2)
\oplus2({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf \overline{2940'},3})(8)
\oplus({\bf \overline{3402},3})(8)
\oplus({\bf \overline{490},15})(8)
\oplus({\bf \overline{490},6})(8)
\oplus2({\bf \overline{490},3})(8)
\oplus({\bf \overline{224},6})(8)
\oplus({\bf \overline{224},3})(8)
\oplus({\bf \overline{4410},1})(18)
\oplus({\bf \overline{490'},8})(18)
\oplus({\bf \overline{490'},1})(18)
\oplus({\bf \overline{588},8})(18)
\oplus({\bf \overline{588},1})(18)
\oplus({\bf 784,\overline{3}})(28)$\\
%
${\bf 130680}$&=&
$({\bf \overline{490},3})(29)
\oplus({\bf \overline{3024},\overline{3}})(19)
\oplus({\bf \overline{196},\overline{6}})(19)
\oplus({\bf \overline{196},\overline{3}})(19)
\oplus({\bf \overline{210},\overline{6}})(19)
\oplus({\bf \overline{210},\overline{3}})(19)
\oplus({\bf 7560,1})(9)
\oplus({\bf 1260,8})(9)
\oplus({\bf 1260,1})(9)
\oplus({\bf 1323,8})(9)
\oplus({\bf 1323,1})(9)
\oplus({\bf 112,10})(9)
\oplus2({\bf 112,8})(9)
\oplus({\bf 112,1})(9)
\oplus({\bf 35,8})(9)
\oplus({\bf 35,1})(9)
\oplus({\bf 3360,3})(-1)
\oplus({\bf 3402,3})(-1)
\oplus({\bf 735,15})(-1)
\oplus({\bf 735,6})(-1)
\oplus2({\bf 735,3})(-1)
\oplus({\bf 28,15})(-1)
\oplus({\bf 28,6})(-1)
\oplus({\bf 28,3})(-1)
\oplus({\bf 224,6})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 21,15})(-1)
\oplus({\bf 21,6})(-1)
\oplus2({\bf 21,3})(-1)
\oplus({\bf 2016,\overline{6}})(-11)
\oplus({\bf 2016,\overline{3}})(-11)
\oplus({\bf 189,\overline{15}})(-11)
\oplus({\bf 189,\overline{6}})(-11)
\oplus({\bf 189,\overline{3}})(-11)
\oplus({\bf 588,\overline{3}})(-11)
\oplus({\bf 140,\overline{15}})(-11)
\oplus({\bf 140,\overline{6}})(-11)
\oplus2({\bf 140,\overline{3}})(-11)
\oplus({\bf 7,\overline{15}})(-11)
\oplus({\bf 7,\overline{6}})(-11)
\oplus2({\bf 7,\overline{3}})(-11)
\oplus({\bf 540,8})(-21)
\oplus({\bf 392,8})(-21)
\oplus({\bf 392,1})(-21)
\oplus({\bf 48,\overline{10}})(-21)
\oplus2({\bf 48,8})(-21)
\oplus({\bf 48,1})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf 1,1})(-21)
\oplus({\bf \overline{140},6})(-31)
\oplus({\bf \overline{140},3})(-31)
\oplus({\bf \overline{7},6})(-31)
\oplus({\bf \overline{7},3})(-31)
\oplus({\bf \overline{21},\overline{3}})(-41)$\\
%
${\bf \overline{130680}}$&=&
$({\bf 490,\overline{3}})(-29)
\oplus({\bf 3024,3})(-19)
\oplus({\bf 196,6})(-19)
\oplus({\bf 196,3})(-19)
\oplus({\bf 210,6})(-19)
\oplus({\bf 210,3})(-19)
\oplus({\bf \overline{7560},1})(-9)
\oplus({\bf \overline{1260},8})(-9)
\oplus({\bf \overline{1260},1})(-9)
\oplus({\bf \overline{1323},8})(-9)
\oplus({\bf \overline{1323},1})(-9)
\oplus({\bf \overline{112},\overline{10}})(-9)
\oplus2({\bf \overline{112},8})(-9)
\oplus({\bf \overline{112},1})(-9)
\oplus({\bf \overline{35},8})(-9)
\oplus({\bf \overline{35},1})(-9)
\oplus({\bf \overline{3360},\overline{3}})(1)
\oplus({\bf \overline{3402},\overline{3}})(1)
\oplus({\bf \overline{735},\overline{15}})(1)
\oplus({\bf \overline{735},\overline{6}})(1)
\oplus2({\bf \overline{735},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{15}})(1)
\oplus({\bf \overline{28},\overline{6}})(1)
\oplus({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{15}})(1)
\oplus({\bf \overline{21},\overline{6}})(1)
\oplus2({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{2016},6})(11)
\oplus({\bf \overline{2016},3})(11)
\oplus({\bf \overline{588},3})(11)
\oplus({\bf \overline{189},15})(11)
\oplus({\bf \overline{189},6})(11)
\oplus({\bf \overline{189},3})(11)
\oplus({\bf \overline{140},15})(11)
\oplus({\bf \overline{140},6})(11)
\oplus2({\bf \overline{140},3})(11)
\oplus({\bf \overline{7},15})(11)
\oplus({\bf \overline{7},6})(11)
\oplus2({\bf \overline{7},3})(11)
\oplus({\bf \overline{540},8})(21)
\oplus({\bf 392,8})(21)
\oplus({\bf 392,1})(21)
\oplus({\bf 48,10})(21)
\oplus2({\bf 48,8})(21)
\oplus({\bf 48,1})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf 1,1})(21)
\oplus({\bf 140,\overline{6}})(31)
\oplus({\bf 140,\overline{3}})(31)
\oplus({\bf 7,\overline{6}})(31)
\oplus({\bf 7,\overline{3}})(31)
\oplus({\bf 21,3})(41)$\\
%
${\bf 135135}$&=&
$({\bf \overline{10395},1})(-24)
\oplus({\bf \overline{4752},\overline{3}})(-14)
\oplus({\bf \overline{4950},\overline{3}})(-14)
\oplus({\bf 924,3})(-4)
\oplus({\bf 2310,6})(-4)
\oplus({\bf 2310,3})(-4)
\oplus({\bf 2100,6})(-4)
\oplus({\bf 462,8})(6)
\oplus({\bf 462,1})(6)
\oplus({\bf 1008,\overline{10}})(6)
\oplus({\bf 1008,8})(6)
\oplus({\bf 756,\overline{10}})(6)
\oplus({\bf 210',\overline{15}})(16)
\oplus({\bf 210',\overline{3}})(16)
\oplus({\bf 378,\overline{15'}})(16)
\oplus({\bf 378,\overline{15}})(16)
\oplus({\bf 210,\overline{15'}})(16)
\oplus({\bf \overline{84},24})(26)
\oplus({\bf \overline{84},6})(26)
\oplus({\bf \overline{112},21})(26)
\oplus({\bf \overline{112},24})(26)
\oplus({\bf \overline{35},21})(26)
\oplus({\bf \overline{28},\overline{35}})(36)
\oplus({\bf \overline{28},\overline{10}})(36)
\oplus({\bf \overline{21},\overline{28}})(36)
\oplus({\bf \overline{21},\overline{35}})(36)
\oplus({\bf \overline{7},\overline{48}})(46)
\oplus({\bf \overline{7},\overline{15'}})(46)
\oplus({\bf 1,21})(56)$\\
%
${\bf \overline{135135}}$&=&
$({\bf 10395,1})(24)
\oplus({\bf 4752,3})(14)
\oplus({\bf 4950,3})(14)
\oplus({\bf \overline{924},\overline{3}})(4)
\oplus({\bf \overline{2310},\overline{6}})(4)
\oplus({\bf \overline{2310},\overline{3}})(4)
\oplus({\bf \overline{2100},\overline{6}})(4)
\oplus({\bf \overline{462},8})(-6)
\oplus({\bf \overline{462},1})(-6)
\oplus({\bf \overline{1008},10})(-6)
\oplus({\bf \overline{1008},8})(-6)
\oplus({\bf \overline{756},10})(-6)
\oplus({\bf \overline{210'},15})(-16)
\oplus({\bf \overline{210'},3})(-16)
\oplus({\bf \overline{378},15'})(-16)
\oplus({\bf \overline{378},15})(-16)
\oplus({\bf \overline{210},15'})(-16)
\oplus({\bf 84,\overline{24}})(-26)
\oplus({\bf 84,\overline{6}})(-26)
\oplus({\bf 112,\overline{21}})(-26)
\oplus({\bf 112,\overline{24}})(-26)
\oplus({\bf 35,\overline{21}})(-26)
\oplus({\bf 28,35})(-36)
\oplus({\bf 28,10})(-36)
\oplus({\bf 21,28})(-36)
\oplus({\bf 21,35})(-36)
\oplus({\bf 7,48})(-46)
\oplus({\bf 7,15'})(-46)
\oplus({\bf 1,\overline{21}})(-56)$\\
%
${\bf 136125}$&=&
$({\bf 1260,1})(30)
\oplus({\bf 3360,3})(20)
\oplus({\bf 735,3})(20)
\oplus({\bf 4704',\overline{3}})(10)
\oplus({\bf 2016,\overline{6}})(10)
\oplus({\bf 2016,\overline{3}})(10)
\oplus({\bf 189,\overline{6}})(10)
\oplus({\bf 140,\overline{3}})(10)
\oplus({\bf 3528,1})(0)
\oplus({\bf 2940,8})(0)
\oplus({\bf 2940,1})(0)
\oplus({\bf 540,10})(0)
\oplus({\bf 540,8})(0)
\oplus({\bf 392,8})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,8})(0)
\oplus({\bf \overline{2352},3})(-10)
\oplus({\bf \overline{840},15})(-10)
\oplus({\bf \overline{840},3})(-10)
\oplus({\bf \overline{588},6})(-10)
\oplus({\bf \overline{588},3})(-10)
\oplus({\bf \overline{140},15})(-10)
\oplus({\bf \overline{140},6})(-10)
\oplus({\bf \overline{140},3})(-10)
\oplus({\bf \overline{7},6})(-10)
\oplus({\bf \overline{756},\overline{6}})(-20)
\oplus({\bf \overline{490},\overline{3}})(-20)
\oplus({\bf \overline{224},\overline{15}})(-20)
\oplus({\bf \overline{224},\overline{6}})(-20)
\oplus({\bf \overline{224},\overline{3}})(-20)
\oplus({\bf \overline{21},\overline{15}})(-20)
\oplus({\bf \overline{21},\overline{3}})(-20)
\oplus({\bf \overline{210},8})(-30)
\oplus({\bf \overline{35},\overline{10}})(-30)
\oplus({\bf \overline{35},8})(-30)
\oplus({\bf 35,6})(-40)$\\
%
${\bf \overline{136125}}$&=&
$({\bf \overline{1260},1})(-30)
\oplus({\bf \overline{3360},\overline{3}})(-20)
\oplus({\bf \overline{735},\overline{3}})(-20)
\oplus({\bf \overline{4704'},3})(-10)
\oplus({\bf \overline{2016},6})(-10)
\oplus({\bf \overline{2016},3})(-10)
\oplus({\bf \overline{189},6})(-10)
\oplus({\bf \overline{140},3})(-10)
\oplus({\bf \overline{3528},1})(0)
\oplus({\bf \overline{2940},8})(0)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf \overline{540},\overline{10}})(0)
\oplus({\bf \overline{540},8})(0)
\oplus({\bf 392,8})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,8})(0)
\oplus({\bf 2352,\overline{3}})(10)
\oplus({\bf 840,\overline{15}})(10)
\oplus({\bf 840,\overline{3}})(10)
\oplus({\bf 588,\overline{6}})(10)
\oplus({\bf 588,\overline{3}})(10)
\oplus({\bf 140,\overline{15}})(10)
\oplus({\bf 140,\overline{6}})(10)
\oplus({\bf 140,\overline{3}})(10)
\oplus({\bf 7,\overline{6}})(10)
\oplus({\bf 756,6})(20)
\oplus({\bf 490,3})(20)
\oplus({\bf 224,15})(20)
\oplus({\bf 224,6})(20)
\oplus({\bf 224,3})(20)
\oplus({\bf 21,15})(20)
\oplus({\bf 21,3})(20)
\oplus({\bf 210,8})(30)
\oplus({\bf 35,10})(30)
\oplus({\bf 35,8})(30)
\oplus({\bf \overline{35},\overline{6}})(40)$\\
%
${\bf 140140}$&=&
$({\bf \overline{3850},1})(-27)
\oplus({\bf \overline{5775},\overline{3}})(-17)
\oplus({\bf \overline{1575},\overline{3}})(-17)
\oplus({\bf \overline{4950},3})(-7)
\oplus({\bf \overline{2400},6})(-7)
\oplus({\bf \overline{2400},3})(-7)
\oplus({\bf \overline{540},6})(-7)
\oplus({\bf 2310,1})(3)
\oplus({\bf 2100,8})(3)
\oplus({\bf 2100,1})(3)
\oplus({\bf 840,\overline{10}})(3)
\oplus({\bf 840,8})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 1008,\overline{3}})(13)
\oplus({\bf 756,\overline{15}})(13)
\oplus({\bf 756,\overline{3}})(13)
\oplus({\bf 224,\overline{15'}})(13)
\oplus({\bf 224,\overline{15}})(13)
\oplus({\bf 21,\overline{15'}})(13)
\oplus({\bf 378,6})(23)
\oplus({\bf 210,24})(23)
\oplus({\bf 210,6})(23)
\oplus({\bf 35,21})(23)
\oplus({\bf 35,24})(23)
\oplus({\bf \overline{112},\overline{10}})(33)
\oplus({\bf \overline{35},\overline{35}})(33)
\oplus({\bf \overline{35},\overline{10}})(33)
\oplus({\bf \overline{21},\overline{15'}})(43)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 3850,1})(27)
\oplus({\bf 5775,3})(17)
\oplus({\bf 1575,3})(17)
\oplus({\bf 4950,\overline{3}})(7)
\oplus({\bf 2400,\overline{6}})(7)
\oplus({\bf 2400,\overline{3}})(7)
\oplus({\bf 540,\overline{6}})(7)
\oplus({\bf \overline{2310},1})(-3)
\oplus({\bf \overline{2100},8})(-3)
\oplus({\bf \overline{2100},1})(-3)
\oplus({\bf \overline{840},10})(-3)
\oplus({\bf \overline{840},8})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{1008},3})(-13)
\oplus({\bf \overline{756},15})(-13)
\oplus({\bf \overline{756},3})(-13)
\oplus({\bf \overline{224},15'})(-13)
\oplus({\bf \overline{224},15})(-13)
\oplus({\bf \overline{21},15'})(-13)
\oplus({\bf \overline{378},\overline{6}})(-23)
\oplus({\bf \overline{210},\overline{24}})(-23)
\oplus({\bf \overline{210},\overline{6}})(-23)
\oplus({\bf \overline{35},\overline{21}})(-23)
\oplus({\bf \overline{35},\overline{24}})(-23)
\oplus({\bf 112,10})(-33)
\oplus({\bf 35,35})(-33)
\oplus({\bf 35,10})(-33)
\oplus({\bf 21,15'})(-43)$\\
%
${\bf 143000}$&=&
$({\bf \overline{2310},\overline{3}})(25)
\oplus({\bf \overline{14700''},1})(15)
\oplus({\bf \overline{462},8})(15)
\oplus({\bf \overline{462},1})(15)
\oplus({\bf \overline{1008},8})(15)
\oplus({\bf \overline{1008},1})(15)
\oplus({\bf \overline{3024'},3})(5)
\oplus({\bf \overline{6468},3})(5)
\oplus({\bf \overline{210'},15})(5)
\oplus({\bf \overline{210'},6})(5)
\oplus2({\bf \overline{210'},3})(5)
\oplus({\bf \overline{378},15})(5)
\oplus({\bf \overline{378},3})(5)
\oplus({\bf 1386,\overline{6}})(-5)
\oplus({\bf 1386,\overline{3}})(-5)
\oplus({\bf 2450,\overline{6}})(-5)
\oplus({\bf 84,\overline{24}})(-5)
\oplus({\bf 84,\overline{15}})(-5)
\oplus2({\bf 84,\overline{6}})(-5)
\oplus({\bf 84,\overline{3}})(-5)
\oplus({\bf 112,\overline{24}})(-5)
\oplus({\bf 112,\overline{6}})(-5)
\oplus({\bf 560,10})(-15)
\oplus({\bf 560,8})(-15)
\oplus({\bf 735,10})(-15)
\oplus({\bf 28,35})(-15)
\oplus({\bf 28,27})(-15)
\oplus2({\bf 28,10})(-15)
\oplus({\bf 28,8})(-15)
\oplus({\bf 21,35})(-15)
\oplus({\bf 21,10})(-15)
\oplus({\bf 189,15'})(-25)
\oplus({\bf 189,15})(-25)
\oplus({\bf 140,15'})(-25)
\oplus({\bf 7,48})(-25)
\oplus({\bf 7,42})(-25)
\oplus2({\bf 7,15'})(-25)
\oplus({\bf 7,15})(-25)
\oplus({\bf 48,\overline{21}})(-35)
\oplus({\bf 48,\overline{24}})(-35)
\oplus({\bf 1,\overline{60}})(-35)
\oplus({\bf 1,\overline{21}})(-35)
\oplus({\bf 1,\overline{24}})(-35)
\oplus({\bf \overline{7},35})(-45)$\\
%
${\bf \overline{143000}}$&=&
$({\bf 2310,3})(-25)
\oplus({\bf 14700'',1})(-15)
\oplus({\bf 462,8})(-15)
\oplus({\bf 462,1})(-15)
\oplus({\bf 1008,8})(-15)
\oplus({\bf 1008,1})(-15)
\oplus({\bf 3024',\overline{3}})(-5)
\oplus({\bf 6468,\overline{3}})(-5)
\oplus({\bf 210',\overline{15}})(-5)
\oplus({\bf 210',\overline{6}})(-5)
\oplus2({\bf 210',\overline{3}})(-5)
\oplus({\bf 378,\overline{15}})(-5)
\oplus({\bf 378,\overline{3}})(-5)
\oplus({\bf \overline{1386},6})(5)
\oplus({\bf \overline{1386},3})(5)
\oplus({\bf \overline{2450},6})(5)
\oplus({\bf \overline{84},24})(5)
\oplus({\bf \overline{84},15})(5)
\oplus2({\bf \overline{84},6})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{112},24})(5)
\oplus({\bf \overline{112},6})(5)
\oplus({\bf \overline{560},\overline{10}})(15)
\oplus({\bf \overline{560},8})(15)
\oplus({\bf \overline{735},\overline{10}})(15)
\oplus({\bf \overline{28},\overline{35}})(15)
\oplus({\bf \overline{28},27})(15)
\oplus2({\bf \overline{28},\overline{10}})(15)
\oplus({\bf \overline{28},8})(15)
\oplus({\bf \overline{21},\overline{35}})(15)
\oplus({\bf \overline{21},\overline{10}})(15)
\oplus({\bf \overline{189},\overline{15'}})(25)
\oplus({\bf \overline{189},\overline{15}})(25)
\oplus({\bf \overline{140},\overline{15'}})(25)
\oplus({\bf \overline{7},\overline{48}})(25)
\oplus({\bf \overline{7},\overline{42}})(25)
\oplus2({\bf \overline{7},\overline{15'}})(25)
\oplus({\bf \overline{7},\overline{15}})(25)
\oplus({\bf 48,21})(35)
\oplus({\bf 48,24})(35)
\oplus({\bf 1,60})(35)
\oplus({\bf 1,21})(35)
\oplus({\bf 1,24})(35)
\oplus({\bf 7,\overline{35}})(45)$\\
%
${\bf 145200}$&=&
$({\bf \overline{3360},1})(-27)
\oplus({\bf \overline{4704'},\overline{3}})(-17)
\oplus({\bf \overline{2016},\overline{3}})(-17)
\oplus({\bf \overline{3528},3})(-7)
\oplus({\bf \overline{2940},6})(-7)
\oplus({\bf \overline{2940},3})(-7)
\oplus({\bf \overline{540},6})(-7)
\oplus({\bf 392,3})(-7)
\oplus({\bf 1176,1})(3)
\oplus({\bf 2352,8})(3)
\oplus({\bf 2352,1})(3)
\oplus({\bf 840,\overline{10}})(3)
\oplus({\bf 840,8})(3)
\oplus({\bf 588,8})(3)
\oplus({\bf 588,1})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 882,\overline{3}})(13)
\oplus({\bf 756,\overline{15}})(13)
\oplus({\bf 756,\overline{3}})(13)
\oplus({\bf 490,\overline{6}})(13)
\oplus({\bf 490,\overline{3}})(13)
\oplus({\bf 224,\overline{15}})(13)
\oplus({\bf 224,\overline{6}})(13)
\oplus({\bf 224,\overline{3}})(13)
\oplus({\bf 21,\overline{6}})(13)
\oplus({\bf 378,6})(23)
\oplus({\bf 196,3})(23)
\oplus({\bf 210,15})(23)
\oplus({\bf 210,6})(23)
\oplus({\bf 210,3})(23)
\oplus({\bf 35,15})(23)
\oplus({\bf 35,3})(23)
\oplus({\bf \overline{112},8})(33)
\oplus({\bf \overline{35},10})(33)
\oplus({\bf \overline{35},8})(33)
\oplus({\bf \overline{21},\overline{6}})(43)$\\
%
${\bf \overline{145200}}$&=&
$({\bf 3360,1})(27)
\oplus({\bf 4704',3})(17)
\oplus({\bf 2016,3})(17)
\oplus({\bf 3528,\overline{3}})(7)
\oplus({\bf 2940,\overline{6}})(7)
\oplus({\bf 2940,\overline{3}})(7)
\oplus({\bf 540,\overline{6}})(7)
\oplus({\bf 392,\overline{3}})(7)
\oplus({\bf \overline{1176},1})(-3)
\oplus({\bf \overline{2352},8})(-3)
\oplus({\bf \overline{2352},1})(-3)
\oplus({\bf \overline{840},10})(-3)
\oplus({\bf \overline{840},8})(-3)
\oplus({\bf \overline{588},8})(-3)
\oplus({\bf \overline{588},1})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{882},3})(-13)
\oplus({\bf \overline{756},15})(-13)
\oplus({\bf \overline{756},3})(-13)
\oplus({\bf \overline{490},6})(-13)
\oplus({\bf \overline{490},3})(-13)
\oplus({\bf \overline{224},15})(-13)
\oplus({\bf \overline{224},6})(-13)
\oplus({\bf \overline{224},3})(-13)
\oplus({\bf \overline{21},6})(-13)
\oplus({\bf \overline{378},\overline{6}})(-23)
\oplus({\bf \overline{196},\overline{3}})(-23)
\oplus({\bf \overline{210},\overline{15}})(-23)
\oplus({\bf \overline{210},\overline{6}})(-23)
\oplus({\bf \overline{210},\overline{3}})(-23)
\oplus({\bf \overline{35},\overline{15}})(-23)
\oplus({\bf \overline{35},\overline{3}})(-23)
\oplus({\bf 112,8})(-33)
\oplus({\bf 35,\overline{10}})(-33)
\oplus({\bf 35,8})(-33)
\oplus({\bf 21,6})(-43)$\\
%
${\bf 145200'}$&=&
$({\bf \overline{210'},\overline{10}})(33)
\oplus({\bf 1386,6})(23)
\oplus({\bf 84,24})(23)
\oplus({\bf 84,6})(23)
\oplus({\bf 5292',\overline{3}})(13)
\oplus({\bf 560,\overline{15}})(13)
\oplus({\bf 560,\overline{3}})(13)
\oplus({\bf 28,\overline{42}})(13)
\oplus({\bf 28,\overline{15}})(13)
\oplus({\bf 28,\overline{3}})(13)
\oplus({\bf 15288,1})(3)
\oplus({\bf 2156,8})(3)
\oplus({\bf 2156,1})(3)
\oplus({\bf 189,27})(3)
\oplus({\bf 189,8})(3)
\oplus({\bf 189,1})(3)
\oplus({\bf 7,64})(3)
\oplus({\bf 7,27})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 7,1})(3)
\oplus({\bf 6272,3})(-7)
\oplus({\bf 735',15})(-7)
\oplus({\bf 735',3})(-7)
\oplus({\bf 48,42})(-7)
\oplus({\bf 48,15})(-7)
\oplus({\bf 48,3})(-7)
\oplus({\bf 1,90})(-7)
\oplus({\bf 1,42})(-7)
\oplus({\bf 1,15})(-7)
\oplus({\bf 1,3})(-7)
\oplus({\bf \overline{2156},\overline{6}})(-17)
\oplus({\bf \overline{189},\overline{24}})(-17)
\oplus({\bf \overline{189},\overline{6}})(-17)
\oplus({\bf \overline{7},\overline{60}})(-17)
\oplus({\bf \overline{7},\overline{24}})(-17)
\oplus({\bf \overline{7},\overline{6}})(-17)
\oplus({\bf \overline{560},10})(-27)
\oplus({\bf \overline{28},35})(-27)
\oplus({\bf \overline{28},10})(-27)
\oplus({\bf \overline{84},15'})(-37)$\\
%
${\bf \overline{145200'}}$&=&
$({\bf 210',10})(-33)
\oplus({\bf \overline{1386},\overline{6}})(-23)
\oplus({\bf \overline{84},\overline{24}})(-23)
\oplus({\bf \overline{84},\overline{6}})(-23)
\oplus({\bf \overline{5292'},3})(-13)
\oplus({\bf \overline{560},15})(-13)
\oplus({\bf \overline{560},3})(-13)
\oplus({\bf \overline{28},42})(-13)
\oplus({\bf \overline{28},15})(-13)
\oplus({\bf \overline{28},3})(-13)
\oplus({\bf \overline{15288},1})(-3)
\oplus({\bf \overline{2156},8})(-3)
\oplus({\bf \overline{2156},1})(-3)
\oplus({\bf \overline{189},27})(-3)
\oplus({\bf \overline{189},8})(-3)
\oplus({\bf \overline{189},1})(-3)
\oplus({\bf \overline{7},64})(-3)
\oplus({\bf \overline{7},27})(-3)
\oplus({\bf \overline{7},8})(-3)
\oplus({\bf \overline{7},1})(-3)
\oplus({\bf 6272,\overline{3}})(7)
\oplus({\bf 735',\overline{15}})(7)
\oplus({\bf 735',\overline{3}})(7)
\oplus({\bf 48,\overline{42}})(7)
\oplus({\bf 48,\overline{15}})(7)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{90}})(7)
\oplus({\bf 1,\overline{42}})(7)
\oplus({\bf 1,\overline{15}})(7)
\oplus({\bf 1,\overline{3}})(7)
\oplus({\bf 2156,6})(17)
\oplus({\bf 189,24})(17)
\oplus({\bf 189,6})(17)
\oplus({\bf 7,60})(17)
\oplus({\bf 7,24})(17)
\oplus({\bf 7,6})(17)
\oplus({\bf 560,\overline{10}})(27)
\oplus({\bf 28,\overline{35}})(27)
\oplus({\bf 28,\overline{10}})(27)
\oplus({\bf 84,\overline{15'}})(37)$\\
%
${\bf 154440}$&=&
$({\bf \overline{378},1})(33)
\oplus({\bf 2450,3})(23)
\oplus({\bf 84,3})(23)
\oplus({\bf 112,3})(23)
\oplus({\bf 6615,\overline{3}})(13)
\oplus({\bf 560,\overline{6}})(13)
\oplus({\bf 560,\overline{3}})(13)
\oplus({\bf 735,\overline{6}})(13)
\oplus({\bf 735,\overline{3}})(13)
\oplus({\bf 28,\overline{6}})(13)
\oplus({\bf 28,\overline{3}})(13)
\oplus({\bf 21,\overline{6}})(13)
\oplus({\bf 9450,1})(3)
\oplus({\bf 1575,8})(3)
\oplus({\bf 1575,1})(3)
\oplus({\bf 2016,8})(3)
\oplus({\bf 2016,1})(3)
\oplus({\bf 189,10})(3)
\oplus2({\bf 189,8})(3)
\oplus({\bf 189,1})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 7,10})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 2400,3})(-7)
\oplus({\bf 2940,3})(-7)
\oplus({\bf 540,15})(-7)
\oplus({\bf 540,6})(-7)
\oplus2({\bf 540,3})(-7)
\oplus({\bf 392,15})(-7)
\oplus({\bf 392,3})(-7)
\oplus({\bf 48,15'})(-7)
\oplus2({\bf 48,15})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 48,3})(-7)
\oplus({\bf 1,15})(-7)
\oplus({\bf \overline{840},\overline{6}})(-17)
\oplus({\bf \overline{840},\overline{3}})(-17)
\oplus({\bf \overline{588},\overline{6}})(-17)
\oplus({\bf \overline{140},\overline{24}})(-17)
\oplus({\bf \overline{140},\overline{15}})(-17)
\oplus2({\bf \overline{140},\overline{6}})(-17)
\oplus({\bf \overline{140},\overline{3}})(-17)
\oplus({\bf \overline{7},\overline{24}})(-17)
\oplus({\bf \overline{7},\overline{15}})(-17)
\oplus({\bf \overline{7},\overline{6}})(-17)
\oplus({\bf \overline{224},10})(-27)
\oplus({\bf \overline{224},8})(-27)
\oplus({\bf \overline{21},27})(-27)
\oplus({\bf \overline{21},10})(-27)
\oplus({\bf \overline{21},8})(-27)
\oplus({\bf \overline{35},15})(-37)$\\
%
${\bf \overline{154440}}$&=&
$({\bf 378,1})(-33)
\oplus({\bf \overline{2450},\overline{3}})(-23)
\oplus({\bf \overline{84},\overline{3}})(-23)
\oplus({\bf \overline{112},\overline{3}})(-23)
\oplus({\bf \overline{6615},3})(-13)
\oplus({\bf \overline{560},6})(-13)
\oplus({\bf \overline{560},3})(-13)
\oplus({\bf \overline{735},6})(-13)
\oplus({\bf \overline{735},3})(-13)
\oplus({\bf \overline{28},6})(-13)
\oplus({\bf \overline{28},3})(-13)
\oplus({\bf \overline{21},6})(-13)
\oplus({\bf \overline{9450},1})(-3)
\oplus({\bf \overline{1575},8})(-3)
\oplus({\bf \overline{1575},1})(-3)
\oplus({\bf \overline{2016},8})(-3)
\oplus({\bf \overline{2016},1})(-3)
\oplus({\bf \overline{189},\overline{10}})(-3)
\oplus2({\bf \overline{189},8})(-3)
\oplus({\bf \overline{189},1})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{7},\overline{10}})(-3)
\oplus({\bf \overline{7},8})(-3)
\oplus({\bf \overline{2400},\overline{3}})(7)
\oplus({\bf \overline{2940},\overline{3}})(7)
\oplus({\bf \overline{540},\overline{15}})(7)
\oplus({\bf \overline{540},\overline{6}})(7)
\oplus2({\bf \overline{540},\overline{3}})(7)
\oplus({\bf 392,\overline{15}})(7)
\oplus({\bf 392,\overline{3}})(7)
\oplus({\bf 48,\overline{15'}})(7)
\oplus2({\bf 48,\overline{15}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{15}})(7)
\oplus({\bf 840,6})(17)
\oplus({\bf 840,3})(17)
\oplus({\bf 588,6})(17)
\oplus({\bf 140,24})(17)
\oplus({\bf 140,15})(17)
\oplus2({\bf 140,6})(17)
\oplus({\bf 140,3})(17)
\oplus({\bf 7,24})(17)
\oplus({\bf 7,15})(17)
\oplus({\bf 7,6})(17)
\oplus({\bf 224,\overline{10}})(27)
\oplus({\bf 224,8})(27)
\oplus({\bf 21,27})(27)
\oplus({\bf 21,\overline{10}})(27)
\oplus({\bf 21,8})(27)
\oplus({\bf 35,\overline{15}})(37)$\\
%
${\bf 154440'}$&=&
$({\bf \overline{8820},1})(-24)
\oplus({\bf \overline{7350},\overline{3}})(-14)
\oplus({\bf \overline{2646},\overline{3}})(-14)
\oplus({\bf 2646',6})(-4)
\oplus({\bf 2100,3})(-4)
\oplus({\bf 2352,6})(-4)
\oplus({\bf 2352,3})(-4)
\oplus({\bf 490',6})(-4)
\oplus({\bf 1008,8})(6)
\oplus({\bf 882,\overline{10}})(6)
\oplus({\bf 882,8})(6)
\oplus({\bf 756,8})(6)
\oplus({\bf 756,1})(6)
\oplus({\bf 490,\overline{10}})(6)
\oplus({\bf 490,8})(6)
\oplus({\bf 210',\overline{6}})(16)
\oplus({\bf 378,\overline{15}})(16)
\oplus({\bf 378,\overline{6}})(16)
\oplus({\bf 378,\overline{3}})(16)
\oplus({\bf 196,\overline{15'}})(16)
\oplus({\bf 196,\overline{15}})(16)
\oplus({\bf 196,\overline{6}})(16)
\oplus({\bf 210,\overline{15}})(16)
\oplus({\bf 210,\overline{3}})(16)
\oplus({\bf \overline{84},15})(26)
\oplus({\bf \overline{84},3})(26)
\oplus({\bf \overline{112},24})(26)
\oplus({\bf \overline{112},15})(26)
\oplus({\bf \overline{112},6})(26)
\oplus({\bf \overline{112},3})(26)
\oplus({\bf \overline{35},6})(26)
\oplus({\bf \overline{28},27})(36)
\oplus({\bf \overline{28},8})(36)
\oplus({\bf \overline{28},1})(36)
\oplus({\bf \overline{21},\overline{10}})(36)
\oplus({\bf \overline{21},8})(36)
\oplus({\bf \overline{7},\overline{15}})(46)
\oplus({\bf \overline{7},\overline{3}})(46)
\oplus({\bf 1,6})(56)$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 8820,1})(24)
\oplus({\bf 7350,3})(14)
\oplus({\bf 2646,3})(14)
\oplus({\bf \overline{2646'},\overline{6}})(4)
\oplus({\bf \overline{2100},\overline{3}})(4)
\oplus({\bf \overline{2352},\overline{6}})(4)
\oplus({\bf \overline{2352},\overline{3}})(4)
\oplus({\bf \overline{490'},\overline{6}})(4)
\oplus({\bf \overline{1008},8})(-6)
\oplus({\bf \overline{882},10})(-6)
\oplus({\bf \overline{882},8})(-6)
\oplus({\bf \overline{756},8})(-6)
\oplus({\bf \overline{756},1})(-6)
\oplus({\bf \overline{490},10})(-6)
\oplus({\bf \overline{490},8})(-6)
\oplus({\bf \overline{210'},6})(-16)
\oplus({\bf \overline{378},15})(-16)
\oplus({\bf \overline{378},6})(-16)
\oplus({\bf \overline{378},3})(-16)
\oplus({\bf \overline{196},15'})(-16)
\oplus({\bf \overline{196},15})(-16)
\oplus({\bf \overline{196},6})(-16)
\oplus({\bf \overline{210},15})(-16)
\oplus({\bf \overline{210},3})(-16)
\oplus({\bf 84,\overline{15}})(-26)
\oplus({\bf 84,\overline{3}})(-26)
\oplus({\bf 112,\overline{24}})(-26)
\oplus({\bf 112,\overline{15}})(-26)
\oplus({\bf 112,\overline{6}})(-26)
\oplus({\bf 112,\overline{3}})(-26)
\oplus({\bf 35,\overline{6}})(-26)
\oplus({\bf 28,27})(-36)
\oplus({\bf 28,8})(-36)
\oplus({\bf 28,1})(-36)
\oplus({\bf 21,10})(-36)
\oplus({\bf 21,8})(-36)
\oplus({\bf 7,15})(-46)
\oplus({\bf 7,3})(-46)
\oplus({\bf 1,\overline{6}})(-56)$\\
%
${\bf 155925}$&=&
$({\bf 1323,1})(30)
\oplus({\bf 3402,3})(20)
\oplus({\bf 735,3})(20)
\oplus({\bf 224,3})(20)
\oplus({\bf 4410,\overline{3}})(10)
\oplus({\bf 2016,\overline{6}})(10)
\oplus({\bf 2016,\overline{3}})(10)
\oplus({\bf 189,\overline{3}})(10)
\oplus({\bf 588,\overline{6}})(10)
\oplus({\bf 588,\overline{3}})(10)
\oplus({\bf 140,\overline{6}})(10)
\oplus({\bf 140,\overline{3}})(10)
\oplus({\bf 2646,1})(0)
\oplus({\bf 2940,8})(0)
\oplus({\bf 2940,1})(0)
\oplus({\bf 540,8})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 784,8})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf 392,10})(0)
\oplus2({\bf 392,8})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,8})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf \overline{2352},3})(-10)
\oplus({\bf \overline{840},6})(-10)
\oplus({\bf \overline{840},3})(-10)
\oplus({\bf \overline{490'},3})(-10)
\oplus({\bf \overline{588},15})(-10)
\oplus({\bf \overline{588},6})(-10)
\oplus2({\bf \overline{588},3})(-10)
\oplus({\bf \overline{140},15})(-10)
\oplus({\bf \overline{140},6})(-10)
\oplus2({\bf \overline{140},3})(-10)
\oplus({\bf \overline{7},3})(-10)
\oplus({\bf \overline{756},\overline{3}})(-20)
\oplus({\bf \overline{490},\overline{6}})(-20)
\oplus({\bf \overline{490},\overline{3}})(-20)
\oplus({\bf \overline{224},\overline{15}})(-20)
\oplus({\bf \overline{224},\overline{6}})(-20)
\oplus2({\bf \overline{224},\overline{3}})(-20)
\oplus({\bf \overline{21},\overline{6}})(-20)
\oplus({\bf \overline{21},\overline{3}})(-20)
\oplus({\bf \overline{210},8})(-30)
\oplus({\bf \overline{210},1})(-30)
\oplus({\bf \overline{35},8})(-30)
\oplus({\bf \overline{35},1})(-30)
\oplus({\bf 35,3})(-40)$\\
%
${\bf \overline{155925}}$&=&
$({\bf \overline{1323},1})(-30)
\oplus({\bf \overline{3402},\overline{3}})(-20)
\oplus({\bf \overline{735},\overline{3}})(-20)
\oplus({\bf \overline{224},\overline{3}})(-20)
\oplus({\bf \overline{4410},3})(-10)
\oplus({\bf \overline{2016},6})(-10)
\oplus({\bf \overline{2016},3})(-10)
\oplus({\bf \overline{588},6})(-10)
\oplus({\bf \overline{588},3})(-10)
\oplus({\bf \overline{189},3})(-10)
\oplus({\bf \overline{140},6})(-10)
\oplus({\bf \overline{140},3})(-10)
\oplus({\bf \overline{2646},1})(0)
\oplus({\bf \overline{2940},8})(0)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf 784,8})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf \overline{540},8})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,\overline{10}})(0)
\oplus2({\bf 392,8})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,8})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 2352,\overline{3}})(10)
\oplus({\bf 490',\overline{3}})(10)
\oplus({\bf 840,\overline{6}})(10)
\oplus({\bf 840,\overline{3}})(10)
\oplus({\bf 588,\overline{15}})(10)
\oplus({\bf 588,\overline{6}})(10)
\oplus2({\bf 588,\overline{3}})(10)
\oplus({\bf 140,\overline{15}})(10)
\oplus({\bf 140,\overline{6}})(10)
\oplus2({\bf 140,\overline{3}})(10)
\oplus({\bf 7,\overline{3}})(10)
\oplus({\bf 756,3})(20)
\oplus({\bf 490,6})(20)
\oplus({\bf 490,3})(20)
\oplus({\bf 224,15})(20)
\oplus({\bf 224,6})(20)
\oplus2({\bf 224,3})(20)
\oplus({\bf 21,6})(20)
\oplus({\bf 21,3})(20)
\oplus({\bf 210,8})(30)
\oplus({\bf 210,1})(30)
\oplus({\bf 35,8})(30)
\oplus({\bf 35,1})(30)
\oplus({\bf \overline{35},\overline{3}})(40)$\\
%
${\bf 160380}$&=&
$({\bf \overline{3402},1})(-27)
\oplus({\bf \overline{4410},\overline{3}})(-17)
\oplus({\bf \overline{2016},\overline{3}})(-17)
\oplus({\bf \overline{588},\overline{3}})(-17)
\oplus({\bf \overline{2646},3})(-7)
\oplus({\bf \overline{2940},6})(-7)
\oplus({\bf \overline{2940},3})(-7)
\oplus({\bf 784,6})(-7)
\oplus({\bf 784,3})(-7)
\oplus({\bf \overline{540},3})(-7)
\oplus({\bf 392,6})(-7)
\oplus({\bf 392,3})(-7)
\oplus({\bf 2352,8})(3)
\oplus({\bf 2352,1})(3)
\oplus({\bf 490',8})(3)
\oplus({\bf 490',1})(3)
\oplus({\bf 840,8})(3)
\oplus({\bf 840,1})(3)
\oplus({\bf 588,\overline{10}})(3)
\oplus2({\bf 588,8})(3)
\oplus({\bf 588,1})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 882,\overline{3}})(13)
\oplus({\bf 756,\overline{6}})(13)
\oplus({\bf 756,\overline{3}})(13)
\oplus({\bf 490,\overline{15}})(13)
\oplus({\bf 490,\overline{6}})(13)
\oplus2({\bf 490,\overline{3}})(13)
\oplus({\bf 224,\overline{15}})(13)
\oplus({\bf 224,\overline{6}})(13)
\oplus2({\bf 224,\overline{3}})(13)
\oplus({\bf 21,\overline{3}})(13)
\oplus({\bf 378,3})(23)
\oplus({\bf 196,6})(23)
\oplus({\bf 196,3})(23)
\oplus({\bf 210,15})(23)
\oplus({\bf 210,6})(23)
\oplus2({\bf 210,3})(23)
\oplus({\bf 35,6})(23)
\oplus({\bf 35,3})(23)
\oplus({\bf \overline{112},8})(33)
\oplus({\bf \overline{112},1})(33)
\oplus({\bf \overline{35},8})(33)
\oplus({\bf \overline{35},1})(33)
\oplus({\bf \overline{21},\overline{3}})(43)$\\
%
${\bf \overline{160380}}$&=&
$({\bf 3402,1})(27)
\oplus({\bf 4410,3})(17)
\oplus({\bf 2016,3})(17)
\oplus({\bf 588,3})(17)
\oplus({\bf 2646,\overline{3}})(7)
\oplus({\bf 2940,\overline{6}})(7)
\oplus({\bf 2940,\overline{3}})(7)
\oplus({\bf 540,\overline{3}})(7)
\oplus({\bf 784,\overline{6}})(7)
\oplus({\bf 784,\overline{3}})(7)
\oplus({\bf 392,\overline{6}})(7)
\oplus({\bf 392,\overline{3}})(7)
\oplus({\bf \overline{2352},8})(-3)
\oplus({\bf \overline{2352},1})(-3)
\oplus({\bf \overline{840},8})(-3)
\oplus({\bf \overline{840},1})(-3)
\oplus({\bf \overline{490'},8})(-3)
\oplus({\bf \overline{490'},1})(-3)
\oplus({\bf \overline{588},10})(-3)
\oplus2({\bf \overline{588},8})(-3)
\oplus({\bf \overline{588},1})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{882},3})(-13)
\oplus({\bf \overline{756},6})(-13)
\oplus({\bf \overline{756},3})(-13)
\oplus({\bf \overline{490},15})(-13)
\oplus({\bf \overline{490},6})(-13)
\oplus2({\bf \overline{490},3})(-13)
\oplus({\bf \overline{224},15})(-13)
\oplus({\bf \overline{224},6})(-13)
\oplus2({\bf \overline{224},3})(-13)
\oplus({\bf \overline{21},3})(-13)
\oplus({\bf \overline{378},\overline{3}})(-23)
\oplus({\bf \overline{196},\overline{6}})(-23)
\oplus({\bf \overline{196},\overline{3}})(-23)
\oplus({\bf \overline{210},\overline{15}})(-23)
\oplus({\bf \overline{210},\overline{6}})(-23)
\oplus2({\bf \overline{210},\overline{3}})(-23)
\oplus({\bf \overline{35},\overline{6}})(-23)
\oplus({\bf \overline{35},\overline{3}})(-23)
\oplus({\bf 112,8})(-33)
\oplus({\bf 112,1})(-33)
\oplus({\bf 35,8})(-33)
\oplus({\bf 35,1})(-33)
\oplus({\bf 21,3})(-43)$\\
%
${\bf 160875}$&=&
$({\bf \overline{13860'},1})(-24)
\oplus({\bf \overline{4752},\overline{3}})(-14)
\oplus({\bf \overline{6468'},\overline{3}})(-14)
\oplus({\bf 924,6})(-4)
\oplus({\bf 2310,6})(-4)
\oplus({\bf 2310,3})(-4)
\oplus({\bf 2646',6})(-4)
\oplus({\bf 462,\overline{10}})(6)
\oplus({\bf 462,8})(6)
\oplus({\bf 1008,\overline{10}})(6)
\oplus({\bf 1008,8})(6)
\oplus({\bf 882,\overline{10}})(6)
\oplus({\bf 210',\overline{15'}})(16)
\oplus({\bf 210',\overline{15}})(16)
\oplus({\bf 210',\overline{6}})(16)
\oplus({\bf 378,\overline{15'}})(16)
\oplus({\bf 378,\overline{15}})(16)
\oplus({\bf 196,\overline{15'}})(16)
\oplus({\bf \overline{84},21})(26)
\oplus({\bf \overline{84},24})(26)
\oplus({\bf \overline{84},15})(26)
\oplus({\bf \overline{112},21})(26)
\oplus({\bf \overline{112},24})(26)
\oplus({\bf \overline{28},\overline{28}})(36)
\oplus({\bf \overline{28},\overline{35}})(36)
\oplus({\bf \overline{28},27})(36)
\oplus({\bf \overline{21},\overline{35}})(36)
\oplus({\bf \overline{7},\overline{48}})(46)
\oplus({\bf \overline{7},\overline{42}})(46)
\oplus({\bf 1,60})(56)$\\
%
${\bf \overline{160875}}$&=&
$({\bf 13860',1})(24)
\oplus({\bf 4752,3})(14)
\oplus({\bf 6468',3})(14)
\oplus({\bf \overline{924},\overline{6}})(4)
\oplus({\bf \overline{2310},\overline{6}})(4)
\oplus({\bf \overline{2310},\overline{3}})(4)
\oplus({\bf \overline{2646'},\overline{6}})(4)
\oplus({\bf \overline{462},10})(-6)
\oplus({\bf \overline{462},8})(-6)
\oplus({\bf \overline{1008},10})(-6)
\oplus({\bf \overline{1008},8})(-6)
\oplus({\bf \overline{882},10})(-6)
\oplus({\bf \overline{210'},15'})(-16)
\oplus({\bf \overline{210'},15})(-16)
\oplus({\bf \overline{210'},6})(-16)
\oplus({\bf \overline{378},15'})(-16)
\oplus({\bf \overline{378},15})(-16)
\oplus({\bf \overline{196},15'})(-16)
\oplus({\bf 84,\overline{21}})(-26)
\oplus({\bf 84,\overline{24}})(-26)
\oplus({\bf 84,\overline{15}})(-26)
\oplus({\bf 112,\overline{21}})(-26)
\oplus({\bf 112,\overline{24}})(-26)
\oplus({\bf 28,28})(-36)
\oplus({\bf 28,35})(-36)
\oplus({\bf 28,27})(-36)
\oplus({\bf 21,35})(-36)
\oplus({\bf 7,48})(-46)
\oplus({\bf 7,42})(-46)
\oplus({\bf 1,\overline{60}})(-56)$\\
%
${\bf 161700}$&=&
$({\bf \overline{2100},\overline{3}})(25)
\oplus({\bf \overline{12936},1})(15)
\oplus({\bf \overline{1008},8})(15)
\oplus({\bf \overline{1008},1})(15)
\oplus({\bf \overline{756},8})(15)
\oplus({\bf \overline{756},1})(15)
\oplus({\bf \overline{6468},3})(5)
\oplus({\bf \overline{210'},6})(5)
\oplus({\bf \overline{210'},3})(5)
\oplus({\bf \overline{4704},3})(5)
\oplus({\bf \overline{378},15})(5)
\oplus({\bf \overline{378},6})(5)
\oplus2({\bf \overline{378},3})(5)
\oplus({\bf \overline{210},15})(5)
\oplus({\bf \overline{210},3})(5)
\oplus({\bf 1386,\overline{3}})(-5)
\oplus({\bf 2450,\overline{6}})(-5)
\oplus({\bf 2450,\overline{3}})(-5)
\oplus({\bf 84,\overline{15}})(-5)
\oplus({\bf 84,\overline{6}})(-5)
\oplus2({\bf 84,\overline{3}})(-5)
\oplus({\bf 1323,\overline{6}})(-5)
\oplus({\bf 112,\overline{24}})(-5)
\oplus({\bf 112,\overline{15}})(-5)
\oplus2({\bf 112,\overline{6}})(-5)
\oplus({\bf 112,\overline{3}})(-5)
\oplus({\bf 35,\overline{24}})(-5)
\oplus({\bf 35,\overline{6}})(-5)
\oplus({\bf 560,8})(-15)
\oplus({\bf 560,1})(-15)
\oplus({\bf 735,10})(-15)
\oplus({\bf 735,8})(-15)
\oplus({\bf 28,27})(-15)
\oplus({\bf 28,10})(-15)
\oplus2({\bf 28,8})(-15)
\oplus({\bf 28,1})(-15)
\oplus({\bf 224,10})(-15)
\oplus({\bf 21,35})(-15)
\oplus({\bf 21,27})(-15)
\oplus2({\bf 21,10})(-15)
\oplus({\bf 21,8})(-15)
\oplus({\bf 189,15})(-25)
\oplus({\bf 189,3})(-25)
\oplus({\bf 140,15'})(-25)
\oplus({\bf 140,15})(-25)
\oplus({\bf 7,42})(-25)
\oplus({\bf 7,15'})(-25)
\oplus2({\bf 7,15})(-25)
\oplus({\bf 7,3})(-25)
\oplus({\bf 48,\overline{24}})(-35)
\oplus({\bf 48,\overline{6}})(-35)
\oplus({\bf 1,\overline{24}})(-35)
\oplus({\bf 1,\overline{6}})(-35)
\oplus({\bf \overline{7},10})(-45)$\\
%
${\bf \overline{161700}}$&=&
$({\bf 2100,3})(-25)
\oplus({\bf 12936,1})(-15)
\oplus({\bf 1008,8})(-15)
\oplus({\bf 1008,1})(-15)
\oplus({\bf 756,8})(-15)
\oplus({\bf 756,1})(-15)
\oplus({\bf 6468,\overline{3}})(-5)
\oplus({\bf 4704,\overline{3}})(-5)
\oplus({\bf 210',\overline{6}})(-5)
\oplus({\bf 210',\overline{3}})(-5)
\oplus({\bf 378,\overline{15}})(-5)
\oplus({\bf 378,\overline{6}})(-5)
\oplus2({\bf 378,\overline{3}})(-5)
\oplus({\bf 210,\overline{15}})(-5)
\oplus({\bf 210,\overline{3}})(-5)
\oplus({\bf \overline{1386},3})(5)
\oplus({\bf \overline{2450},6})(5)
\oplus({\bf \overline{2450},3})(5)
\oplus({\bf \overline{1323},6})(5)
\oplus({\bf \overline{84},15})(5)
\oplus({\bf \overline{84},6})(5)
\oplus2({\bf \overline{84},3})(5)
\oplus({\bf \overline{112},24})(5)
\oplus({\bf \overline{112},15})(5)
\oplus2({\bf \overline{112},6})(5)
\oplus({\bf \overline{112},3})(5)
\oplus({\bf \overline{35},24})(5)
\oplus({\bf \overline{35},6})(5)
\oplus({\bf \overline{560},8})(15)
\oplus({\bf \overline{560},1})(15)
\oplus({\bf \overline{735},\overline{10}})(15)
\oplus({\bf \overline{735},8})(15)
\oplus({\bf \overline{224},\overline{10}})(15)
\oplus({\bf \overline{28},27})(15)
\oplus({\bf \overline{28},\overline{10}})(15)
\oplus2({\bf \overline{28},8})(15)
\oplus({\bf \overline{28},1})(15)
\oplus({\bf \overline{21},\overline{35}})(15)
\oplus({\bf \overline{21},27})(15)
\oplus2({\bf \overline{21},\overline{10}})(15)
\oplus({\bf \overline{21},8})(15)
\oplus({\bf \overline{189},\overline{15}})(25)
\oplus({\bf \overline{189},\overline{3}})(25)
\oplus({\bf \overline{140},\overline{15'}})(25)
\oplus({\bf \overline{140},\overline{15}})(25)
\oplus({\bf \overline{7},\overline{42}})(25)
\oplus({\bf \overline{7},\overline{15'}})(25)
\oplus2({\bf \overline{7},\overline{15}})(25)
\oplus({\bf \overline{7},\overline{3}})(25)
\oplus({\bf 48,24})(35)
\oplus({\bf 48,6})(35)
\oplus({\bf 1,24})(35)
\oplus({\bf 1,6})(35)
\oplus({\bf 7,\overline{10}})(45)$\\
%
${\bf 163800}$&=&
$({\bf \overline{28},\overline{3}})(-41)
\oplus({\bf \overline{189},6})(-31)
\oplus({\bf \overline{189},3})(-31)
\oplus({\bf \overline{7},6})(-31)
\oplus({\bf \overline{7},3})(-31)
\oplus({\bf 735',8})(-21)
\oplus({\bf \overline{540},8})(-21)
\oplus({\bf \overline{540},1})(-21)
\oplus({\bf 48,\overline{10}})(-21)
\oplus2({\bf 48,8})(-21)
\oplus({\bf 48,1})(-21)
\oplus({\bf 1,\overline{10}})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf 2800,\overline{6}})(-11)
\oplus({\bf 2800,\overline{3}})(-11)
\oplus({\bf 189,\overline{15}})(-11)
\oplus({\bf 189,\overline{6}})(-11)
\oplus({\bf 189,\overline{3}})(-11)
\oplus({\bf 840,\overline{3}})(-11)
\oplus({\bf 140,\overline{15}})(-11)
\oplus({\bf 140,\overline{6}})(-11)
\oplus2({\bf 140,\overline{3}})(-11)
\oplus({\bf 7,\overline{15'}})(-11)
\oplus2({\bf 7,\overline{15}})(-11)
\oplus({\bf 7,\overline{6}})(-11)
\oplus({\bf 7,\overline{3}})(-11)
\oplus({\bf 4725,3})(-1)
\oplus({\bf 4900,3})(-1)
\oplus({\bf 735,15})(-1)
\oplus({\bf 735,6})(-1)
\oplus2({\bf 735,3})(-1)
\oplus({\bf 28,24})(-1)
\oplus({\bf 28,15})(-1)
\oplus({\bf 28,6})(-1)
\oplus({\bf 28,3})(-1)
\oplus({\bf 224,6})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 21,24})(-1)
\oplus({\bf 21,15})(-1)
\oplus2({\bf 21,6})(-1)
\oplus({\bf 21,3})(-1)
\oplus({\bf 11025,1})(9)
\oplus({\bf 1260,8})(9)
\oplus({\bf 1260,1})(9)
\oplus({\bf 1323,8})(9)
\oplus({\bf 1323,1})(9)
\oplus({\bf 112,27})(9)
\oplus({\bf 112,\overline{10}})(9)
\oplus2({\bf 112,8})(9)
\oplus({\bf 112,1})(9)
\oplus({\bf 35,\overline{10}})(9)
\oplus({\bf 35,8})(9)
\oplus({\bf \overline{3024},\overline{3}})(19)
\oplus({\bf \overline{196},\overline{15}})(19)
\oplus({\bf \overline{196},\overline{3}})(19)
\oplus({\bf \overline{210},\overline{15}})(19)
\oplus({\bf \overline{210},\overline{3}})(19)
\oplus({\bf \overline{490},6})(29)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 28,3})(41)
\oplus({\bf 189,\overline{6}})(31)
\oplus({\bf 189,\overline{3}})(31)
\oplus({\bf 7,\overline{6}})(31)
\oplus({\bf 7,\overline{3}})(31)
\oplus({\bf 735',8})(21)
\oplus({\bf 540,8})(21)
\oplus({\bf 540,1})(21)
\oplus({\bf 48,10})(21)
\oplus2({\bf 48,8})(21)
\oplus({\bf 48,1})(21)
\oplus({\bf 1,10})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf \overline{2800},6})(11)
\oplus({\bf \overline{2800},3})(11)
\oplus({\bf \overline{840},3})(11)
\oplus({\bf \overline{189},15})(11)
\oplus({\bf \overline{189},6})(11)
\oplus({\bf \overline{189},3})(11)
\oplus({\bf \overline{140},15})(11)
\oplus({\bf \overline{140},6})(11)
\oplus2({\bf \overline{140},3})(11)
\oplus({\bf \overline{7},15'})(11)
\oplus2({\bf \overline{7},15})(11)
\oplus({\bf \overline{7},6})(11)
\oplus({\bf \overline{7},3})(11)
\oplus({\bf \overline{4725},\overline{3}})(1)
\oplus({\bf \overline{4900},\overline{3}})(1)
\oplus({\bf \overline{735},\overline{15}})(1)
\oplus({\bf \overline{735},\overline{6}})(1)
\oplus2({\bf \overline{735},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{24}})(1)
\oplus({\bf \overline{28},\overline{15}})(1)
\oplus({\bf \overline{28},\overline{6}})(1)
\oplus({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{24}})(1)
\oplus({\bf \overline{21},\overline{15}})(1)
\oplus2({\bf \overline{21},\overline{6}})(1)
\oplus({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{11025},1})(-9)
\oplus({\bf \overline{1260},8})(-9)
\oplus({\bf \overline{1260},1})(-9)
\oplus({\bf \overline{1323},8})(-9)
\oplus({\bf \overline{1323},1})(-9)
\oplus({\bf \overline{112},27})(-9)
\oplus({\bf \overline{112},10})(-9)
\oplus2({\bf \overline{112},8})(-9)
\oplus({\bf \overline{112},1})(-9)
\oplus({\bf \overline{35},10})(-9)
\oplus({\bf \overline{35},8})(-9)
\oplus({\bf 3024,3})(-19)
\oplus({\bf 196,15})(-19)
\oplus({\bf 196,3})(-19)
\oplus({\bf 210,15})(-19)
\oplus({\bf 210,3})(-19)
\oplus({\bf 490,\overline{6}})(-29)$\\
%
${\bf 163800'}$&=&
$({\bf \overline{84},6})(-37)
\oplus({\bf \overline{560},8})(-27)
\oplus({\bf \overline{28},\overline{10}})(-27)
\oplus({\bf \overline{28},8})(-27)
\oplus({\bf \overline{2156},\overline{6}})(-17)
\oplus({\bf \overline{1575},\overline{3}})(-17)
\oplus({\bf \overline{189},\overline{15}})(-17)
\oplus({\bf \overline{189},\overline{6}})(-17)
\oplus({\bf \overline{189},\overline{3}})(-17)
\oplus({\bf \overline{7},\overline{15'}})(-17)
\oplus({\bf \overline{7},\overline{15}})(-17)
\oplus({\bf \overline{7},\overline{6}})(-17)
\oplus({\bf \overline{8085},3})(-7)
\oplus({\bf 735',15})(-7)
\oplus({\bf 735',3})(-7)
\oplus({\bf \overline{540},6})(-7)
\oplus({\bf \overline{540},3})(-7)
\oplus({\bf 48,24})(-7)
\oplus({\bf 48,15})(-7)
\oplus({\bf 48,6})(-7)
\oplus({\bf 48,3})(-7)
\oplus({\bf 1,21})(-7)
\oplus({\bf 1,24})(-7)
\oplus({\bf 1,15})(-7)
\oplus({\bf 13475,1})(3)
\oplus({\bf 2800,8})(3)
\oplus({\bf 2800,1})(3)
\oplus({\bf 189,27})(3)
\oplus({\bf 189,8})(3)
\oplus({\bf 189,1})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 7,\overline{35}})(3)
\oplus({\bf 7,27})(3)
\oplus({\bf 7,\overline{10}})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 4725,\overline{3}})(13)
\oplus({\bf 735,\overline{15}})(13)
\oplus({\bf 735,\overline{3}})(13)
\oplus({\bf 28,\overline{42}})(13)
\oplus({\bf 28,\overline{15}})(13)
\oplus({\bf 28,\overline{3}})(13)
\oplus({\bf 21,\overline{15'}})(13)
\oplus({\bf 21,\overline{15}})(13)
\oplus({\bf 1260,6})(23)
\oplus({\bf 112,24})(23)
\oplus({\bf 112,6})(23)
\oplus({\bf \overline{196},\overline{10}})(33)$\\
%
${\bf \overline{163800'}}$&=&
$({\bf 84,\overline{6}})(37)
\oplus({\bf 560,8})(27)
\oplus({\bf 28,10})(27)
\oplus({\bf 28,8})(27)
\oplus({\bf 2156,6})(17)
\oplus({\bf 1575,3})(17)
\oplus({\bf 189,15})(17)
\oplus({\bf 189,6})(17)
\oplus({\bf 189,3})(17)
\oplus({\bf 7,15'})(17)
\oplus({\bf 7,15})(17)
\oplus({\bf 7,6})(17)
\oplus({\bf 8085,\overline{3}})(7)
\oplus({\bf 735',\overline{15}})(7)
\oplus({\bf 735',\overline{3}})(7)
\oplus({\bf 540,\overline{6}})(7)
\oplus({\bf 540,\overline{3}})(7)
\oplus({\bf 48,\overline{24}})(7)
\oplus({\bf 48,\overline{15}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{21}})(7)
\oplus({\bf 1,\overline{24}})(7)
\oplus({\bf 1,\overline{15}})(7)
\oplus({\bf \overline{13475},1})(-3)
\oplus({\bf \overline{2800},8})(-3)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{189},27})(-3)
\oplus({\bf \overline{189},8})(-3)
\oplus({\bf \overline{189},1})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{7},35})(-3)
\oplus({\bf \overline{7},27})(-3)
\oplus({\bf \overline{7},10})(-3)
\oplus({\bf \overline{7},8})(-3)
\oplus({\bf \overline{4725},3})(-13)
\oplus({\bf \overline{735},15})(-13)
\oplus({\bf \overline{735},3})(-13)
\oplus({\bf \overline{28},42})(-13)
\oplus({\bf \overline{28},15})(-13)
\oplus({\bf \overline{28},3})(-13)
\oplus({\bf \overline{21},15'})(-13)
\oplus({\bf \overline{21},15})(-13)
\oplus({\bf \overline{1260},\overline{6}})(-23)
\oplus({\bf \overline{112},\overline{24}})(-23)
\oplus({\bf \overline{112},\overline{6}})(-23)
\oplus({\bf 196,10})(-33)$\\
%
${\bf 165165}$&=&
$({\bf \overline{12936'},1})(-24)
\oplus({\bf \overline{6468'},\overline{3}})(-14)
\oplus({\bf \overline{4704''},\overline{3}})(-14)
\oplus({\bf 2310,6})(-4)
\oplus({\bf 2646',6})(-4)
\oplus({\bf 2646',3})(-4)
\oplus({\bf 1176,6})(-4)
\oplus({\bf 462,\overline{10}})(6)
\oplus({\bf 1008,\overline{10}})(6)
\oplus({\bf 1008,8})(6)
\oplus({\bf 882,\overline{10}})(6)
\oplus({\bf 882,8})(6)
\oplus({\bf 210',\overline{15'}})(16)
\oplus({\bf 210',\overline{15}})(16)
\oplus({\bf 378,\overline{15'}})(16)
\oplus({\bf 378,\overline{15}})(16)
\oplus({\bf 378,\overline{6}})(16)
\oplus({\bf 196,\overline{15}})(16)
\oplus({\bf \overline{84},21})(26)
\oplus({\bf \overline{84},24})(26)
\oplus({\bf \overline{84},15})(26)
\oplus({\bf \overline{112},24})(26)
\oplus({\bf \overline{112},15})(26)
\oplus({\bf \overline{28},\overline{35}})(36)
\oplus({\bf \overline{28},27})(36)
\oplus({\bf \overline{28},10})(36)
\oplus({\bf \overline{21},27})(36)
\oplus({\bf \overline{7},\overline{42}})(46)
\oplus({\bf \overline{7},\overline{24}})(46)
\oplus({\bf 1,42})(56)$\\
%
${\bf \overline{165165}}$&=&
$({\bf 12936',1})(24)
\oplus({\bf 6468',3})(14)
\oplus({\bf 4704'',3})(14)
\oplus({\bf \overline{2310},\overline{6}})(4)
\oplus({\bf \overline{2646'},\overline{6}})(4)
\oplus({\bf \overline{2646'},\overline{3}})(4)
\oplus({\bf \overline{1176},\overline{6}})(4)
\oplus({\bf \overline{462},10})(-6)
\oplus({\bf \overline{1008},10})(-6)
\oplus({\bf \overline{1008},8})(-6)
\oplus({\bf \overline{882},10})(-6)
\oplus({\bf \overline{882},8})(-6)
\oplus({\bf \overline{210'},15'})(-16)
\oplus({\bf \overline{210'},15})(-16)
\oplus({\bf \overline{378},15'})(-16)
\oplus({\bf \overline{378},15})(-16)
\oplus({\bf \overline{378},6})(-16)
\oplus({\bf \overline{196},15})(-16)
\oplus({\bf 84,\overline{21}})(-26)
\oplus({\bf 84,\overline{24}})(-26)
\oplus({\bf 84,\overline{15}})(-26)
\oplus({\bf 112,\overline{24}})(-26)
\oplus({\bf 112,\overline{15}})(-26)
\oplus({\bf 28,35})(-36)
\oplus({\bf 28,27})(-36)
\oplus({\bf 28,\overline{10}})(-36)
\oplus({\bf 21,27})(-36)
\oplus({\bf 7,42})(-46)
\oplus({\bf 7,24})(-46)
\oplus({\bf 1,\overline{42}})(-56)$\\
%
${\bf 166320}$&=&
$({\bf \overline{1260},1})(33)
\oplus({\bf 3024,3})(23)
\oplus({\bf 196,3})(23)
\oplus({\bf 2940',\overline{6}})(13)
\oplus({\bf 3402,\overline{3}})(13)
\oplus({\bf 490,\overline{6}})(13)
\oplus({\bf 490,\overline{3}})(13)
\oplus({\bf 4410,8})(3)
\oplus({\bf 2016,1})(3)
\oplus({\bf 490',10})(3)
\oplus({\bf 490',8})(3)
\oplus({\bf 588,8})(3)
\oplus({\bf 588,1})(3)
\oplus({\bf 2646,6})(-7)
\oplus({\bf 2940,3})(-7)
\oplus({\bf 784,15})(-7)
\oplus({\bf 784,6})(-7)
\oplus({\bf 784,3})(-7)
\oplus({\bf 392,3})(-7)
\oplus({\bf \overline{2352},\overline{3}})(-17)
\oplus({\bf \overline{490'},\overline{15}})(-17)
\oplus({\bf \overline{490'},\overline{3}})(-17)
\oplus({\bf \overline{588},\overline{6}})(-17)
\oplus({\bf \overline{588},\overline{3}})(-17)
\oplus({\bf \overline{882},1})(-27)
\oplus({\bf \overline{490},8})(-27)
\oplus({\bf \overline{490},1})(-27)
\oplus({\bf \overline{196},3})(-37)$\\
%
${\bf \overline{166320}}$&=&
$({\bf 1260,1})(-33)
\oplus({\bf \overline{3024},\overline{3}})(-23)
\oplus({\bf \overline{196},\overline{3}})(-23)
\oplus({\bf \overline{2940'},6})(-13)
\oplus({\bf \overline{3402},3})(-13)
\oplus({\bf \overline{490},6})(-13)
\oplus({\bf \overline{490},3})(-13)
\oplus({\bf \overline{4410},8})(-3)
\oplus({\bf \overline{490'},\overline{10}})(-3)
\oplus({\bf \overline{490'},8})(-3)
\oplus({\bf \overline{2016},1})(-3)
\oplus({\bf \overline{588},8})(-3)
\oplus({\bf \overline{588},1})(-3)
\oplus({\bf \overline{2646},\overline{6}})(7)
\oplus({\bf \overline{2940},\overline{3}})(7)
\oplus({\bf 784,\overline{15}})(7)
\oplus({\bf 784,\overline{6}})(7)
\oplus({\bf 784,\overline{3}})(7)
\oplus({\bf 392,\overline{3}})(7)
\oplus({\bf 2352,3})(17)
\oplus({\bf 490',15})(17)
\oplus({\bf 490',3})(17)
\oplus({\bf 588,6})(17)
\oplus({\bf 588,3})(17)
\oplus({\bf 882,1})(27)
\oplus({\bf 490,8})(27)
\oplus({\bf 490,1})(27)
\oplus({\bf 196,\overline{3}})(37)$\\
%
${\bf 167960}$&=&
$({\bf \overline{12376},1})(33)
\oplus({\bf 8008,3})(23)
\oplus({\bf 5005,\overline{6}})(13)
\oplus({\bf 3003,10})(3)
\oplus({\bf 1716,15'})(-7)
\oplus({\bf \overline{924},\overline{21}})(-17)
\oplus({\bf \overline{462},28})(-27)
\oplus({\bf \overline{210'},36})(-37)
\oplus({\bf 84,\overline{45}})(-47)
\oplus({\bf 28,55})(-57)
\oplus({\bf 7,66})(-67)
\oplus({\bf 1,\overline{78}})(-77)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 12376,1})(-33)
\oplus({\bf \overline{8008},\overline{3}})(-23)
\oplus({\bf \overline{5005},6})(-13)
\oplus({\bf \overline{3003},\overline{10}})(-3)
\oplus({\bf \overline{1716},\overline{15'}})(7)
\oplus({\bf 924,21})(17)
\oplus({\bf 462,\overline{28}})(27)
\oplus({\bf 210',\overline{36}})(37)
\oplus({\bf \overline{84},45})(47)
\oplus({\bf \overline{28},\overline{55}})(57)
\oplus({\bf \overline{7},\overline{66}})(67)
\oplus({\bf 1,78})(77)$\\
%
${\bf 168960}$&=&
$({\bf \overline{224},1})(36)
\oplus({\bf \overline{1323},3})(26)
\oplus({\bf \overline{210},3})(26)
\oplus({\bf \overline{35},3})(26)
\oplus({\bf 3024,\overline{3}})(16)
\oplus({\bf 1323,\overline{6}})(16)
\oplus({\bf 1323,\overline{3}})(16)
\oplus({\bf 112,\overline{3}})(16)
\oplus({\bf 210,\overline{6}})(16)
\oplus({\bf 210,\overline{3}})(16)
\oplus({\bf 35,\overline{6}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf 2940',1})(6)
\oplus({\bf 3402,8})(6)
\oplus({\bf 3402,1})(6)
\oplus({\bf 735,8})(6)
\oplus({\bf 735,1})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 490,8})(6)
\oplus({\bf 490,1})(6)
\oplus({\bf 224,10})(6)
\oplus2({\bf 224,8})(6)
\oplus({\bf 224,1})(6)
\oplus({\bf 21,8})(6)
\oplus({\bf 21,1})(6)
\oplus({\bf 4410,3})(-4)
\oplus({\bf 2016,6})(-4)
\oplus({\bf 2016,3})(-4)
\oplus({\bf 189,3})(-4)
\oplus({\bf 490',3})(-4)
\oplus({\bf 588,15})(-4)
\oplus({\bf 588,6})(-4)
\oplus2({\bf 588,3})(-4)
\oplus({\bf 140,15})(-4)
\oplus({\bf 140,6})(-4)
\oplus2({\bf 140,3})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 2940,\overline{3}})(-14)
\oplus({\bf 540,\overline{3}})(-14)
\oplus({\bf 784,\overline{6}})(-14)
\oplus({\bf 784,\overline{3}})(-14)
\oplus({\bf 392,\overline{15}})(-14)
\oplus({\bf 392,\overline{6}})(-14)
\oplus2({\bf 392,\overline{3}})(-14)
\oplus({\bf 48,\overline{6}})(-14)
\oplus({\bf 48,\overline{3}})(-14)
\oplus({\bf \overline{840},1})(-24)
\oplus({\bf \overline{588},8})(-24)
\oplus({\bf \overline{588},1})(-24)
\oplus({\bf \overline{140},8})(-24)
\oplus({\bf \overline{140},1})(-24)
\oplus({\bf \overline{224},3})(-34)$\\
%
${\bf \overline{168960}}$&=&
$({\bf 224,1})(-36)
\oplus({\bf 1323,\overline{3}})(-26)
\oplus({\bf 210,\overline{3}})(-26)
\oplus({\bf 35,\overline{3}})(-26)
\oplus({\bf \overline{3024},3})(-16)
\oplus({\bf \overline{1323},6})(-16)
\oplus({\bf \overline{1323},3})(-16)
\oplus({\bf \overline{210},6})(-16)
\oplus({\bf \overline{210},3})(-16)
\oplus({\bf \overline{112},3})(-16)
\oplus({\bf \overline{35},6})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf \overline{2940'},1})(-6)
\oplus({\bf \overline{3402},8})(-6)
\oplus({\bf \overline{3402},1})(-6)
\oplus({\bf \overline{490},8})(-6)
\oplus({\bf \overline{490},1})(-6)
\oplus({\bf \overline{735},8})(-6)
\oplus({\bf \overline{735},1})(-6)
\oplus({\bf \overline{224},\overline{10}})(-6)
\oplus2({\bf \overline{224},8})(-6)
\oplus({\bf \overline{224},1})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{21},8})(-6)
\oplus({\bf \overline{21},1})(-6)
\oplus({\bf \overline{4410},\overline{3}})(4)
\oplus({\bf \overline{490'},\overline{3}})(4)
\oplus({\bf \overline{2016},\overline{6}})(4)
\oplus({\bf \overline{2016},\overline{3}})(4)
\oplus({\bf \overline{588},\overline{15}})(4)
\oplus({\bf \overline{588},\overline{6}})(4)
\oplus2({\bf \overline{588},\overline{3}})(4)
\oplus({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{15}})(4)
\oplus({\bf \overline{140},\overline{6}})(4)
\oplus2({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{3}})(4)
\oplus({\bf \overline{2940},3})(14)
\oplus({\bf 784,6})(14)
\oplus({\bf 784,3})(14)
\oplus({\bf \overline{540},3})(14)
\oplus({\bf 392,15})(14)
\oplus({\bf 392,6})(14)
\oplus2({\bf 392,3})(14)
\oplus({\bf 48,6})(14)
\oplus({\bf 48,3})(14)
\oplus({\bf 840,1})(24)
\oplus({\bf 588,8})(24)
\oplus({\bf 588,1})(24)
\oplus({\bf 140,8})(24)
\oplus({\bf 140,1})(24)
\oplus({\bf 224,\overline{3}})(34)$\\
%
${\bf 182952}$&=&
$({\bf \overline{2646'},\overline{3}})(25)
\oplus({\bf \overline{16632},1})(15)
\oplus({\bf \overline{1008},8})(15)
\oplus({\bf \overline{1008},1})(15)
\oplus({\bf \overline{882},8})(15)
\oplus({\bf \overline{882},1})(15)
\oplus({\bf \overline{6468},3})(5)
\oplus({\bf \overline{210'},15})(5)
\oplus({\bf \overline{210'},3})(5)
\oplus({\bf \overline{5600},3})(5)
\oplus({\bf \overline{378},15})(5)
\oplus({\bf \overline{378},6})(5)
\oplus2({\bf \overline{378},3})(5)
\oplus({\bf \overline{196},15})(5)
\oplus({\bf \overline{196},3})(5)
\oplus({\bf 1386,\overline{6}})(-5)
\oplus({\bf 2450,\overline{6}})(-5)
\oplus({\bf 2450,\overline{3}})(-5)
\oplus({\bf 84,\overline{24}})(-5)
\oplus({\bf 84,\overline{15}})(-5)
\oplus2({\bf 84,\overline{6}})(-5)
\oplus({\bf 84,\overline{3}})(-5)
\oplus({\bf 1260,\overline{6}})(-5)
\oplus({\bf 112,\overline{24}})(-5)
\oplus({\bf 112,\overline{15}})(-5)
\oplus2({\bf 112,\overline{6}})(-5)
\oplus({\bf 112,\overline{3}})(-5)
\oplus({\bf 560,10})(-15)
\oplus({\bf 560,8})(-15)
\oplus({\bf 735,10})(-15)
\oplus({\bf 735,8})(-15)
\oplus({\bf 28,35})(-15)
\oplus({\bf 28,27})(-15)
\oplus2({\bf 28,10})(-15)
\oplus({\bf 28,\overline{10}})(-15)
\oplus2({\bf 28,8})(-15)
\oplus({\bf 21,27})(-15)
\oplus({\bf 21,10})(-15)
\oplus({\bf 21,8})(-15)
\oplus({\bf 189,15'})(-25)
\oplus({\bf 189,15})(-25)
\oplus({\bf 189,6})(-25)
\oplus({\bf 140,15})(-25)
\oplus({\bf 7,42})(-25)
\oplus({\bf 7,15'})(-25)
\oplus({\bf 7,24})(-25)
\oplus2({\bf 7,15})(-25)
\oplus({\bf 7,6})(-25)
\oplus({\bf 48,\overline{24}})(-35)
\oplus({\bf 48,\overline{15}})(-35)
\oplus({\bf 1,\overline{42}})(-35)
\oplus({\bf 1,\overline{24}})(-35)
\oplus({\bf 1,\overline{15}})(-35)
\oplus({\bf \overline{7},27})(-45)$\\
%
${\bf \overline{182952}}$&=&
$({\bf 2646',3})(-25)
\oplus({\bf 16632,1})(-15)
\oplus({\bf 1008,8})(-15)
\oplus({\bf 1008,1})(-15)
\oplus({\bf 882,8})(-15)
\oplus({\bf 882,1})(-15)
\oplus({\bf 6468,\overline{3}})(-5)
\oplus({\bf 5600,\overline{3}})(-5)
\oplus({\bf 210',\overline{15}})(-5)
\oplus({\bf 210',\overline{3}})(-5)
\oplus({\bf 378,\overline{15}})(-5)
\oplus({\bf 378,\overline{6}})(-5)
\oplus2({\bf 378,\overline{3}})(-5)
\oplus({\bf 196,\overline{15}})(-5)
\oplus({\bf 196,\overline{3}})(-5)
\oplus({\bf \overline{1386},6})(5)
\oplus({\bf \overline{2450},6})(5)
\oplus({\bf \overline{2450},3})(5)
\oplus({\bf \overline{1260},6})(5)
\oplus({\bf \overline{84},24})(5)
\oplus({\bf \overline{84},15})(5)
\oplus2({\bf \overline{84},6})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{112},24})(5)
\oplus({\bf \overline{112},15})(5)
\oplus2({\bf \overline{112},6})(5)
\oplus({\bf \overline{112},3})(5)
\oplus({\bf \overline{560},\overline{10}})(15)
\oplus({\bf \overline{560},8})(15)
\oplus({\bf \overline{735},\overline{10}})(15)
\oplus({\bf \overline{735},8})(15)
\oplus({\bf \overline{28},\overline{35}})(15)
\oplus({\bf \overline{28},27})(15)
\oplus({\bf \overline{28},10})(15)
\oplus2({\bf \overline{28},\overline{10}})(15)
\oplus2({\bf \overline{28},8})(15)
\oplus({\bf \overline{21},27})(15)
\oplus({\bf \overline{21},\overline{10}})(15)
\oplus({\bf \overline{21},8})(15)
\oplus({\bf \overline{189},\overline{15'}})(25)
\oplus({\bf \overline{189},\overline{15}})(25)
\oplus({\bf \overline{189},\overline{6}})(25)
\oplus({\bf \overline{140},\overline{15}})(25)
\oplus({\bf \overline{7},\overline{42}})(25)
\oplus({\bf \overline{7},\overline{24}})(25)
\oplus({\bf \overline{7},\overline{15'}})(25)
\oplus2({\bf \overline{7},\overline{15}})(25)
\oplus({\bf \overline{7},\overline{6}})(25)
\oplus({\bf 48,24})(35)
\oplus({\bf 48,15})(35)
\oplus({\bf 1,42})(35)
\oplus({\bf 1,24})(35)
\oplus({\bf 1,15})(35)
\oplus({\bf 7,27})(45)$\\
%
${\bf 184800}$&=&
$({\bf \overline{140},1})(39)
\oplus({\bf \overline{735},3})(29)
\oplus({\bf \overline{224},3})(29)
\oplus({\bf \overline{21},3})(29)
\oplus({\bf \overline{1260},\overline{3}})(19)
\oplus({\bf \overline{1323},\overline{6}})(19)
\oplus({\bf \overline{1323},\overline{3}})(19)
\oplus({\bf \overline{210},\overline{3}})(19)
\oplus({\bf \overline{112},\overline{6}})(19)
\oplus({\bf \overline{112},\overline{3}})(19)
\oplus({\bf \overline{35},\overline{6}})(19)
\oplus({\bf \overline{35},\overline{3}})(19)
\oplus({\bf 3024,8})(9)
\oplus({\bf 3024,1})(9)
\oplus({\bf 1323,8})(9)
\oplus({\bf 1323,1})(9)
\oplus({\bf 112,1})(9)
\oplus({\bf 196,8})(9)
\oplus({\bf 196,1})(9)
\oplus({\bf 210,10})(9)
\oplus2({\bf 210,8})(9)
\oplus({\bf 210,1})(9)
\oplus({\bf 35,8})(9)
\oplus({\bf 35,1})(9)
\oplus({\bf 2940',3})(-1)
\oplus({\bf 3402,6})(-1)
\oplus({\bf 3402,3})(-1)
\oplus({\bf 735,3})(-1)
\oplus({\bf 490,15})(-1)
\oplus({\bf 490,6})(-1)
\oplus2({\bf 490,3})(-1)
\oplus({\bf 224,15})(-1)
\oplus({\bf 224,6})(-1)
\oplus2({\bf 224,3})(-1)
\oplus({\bf 21,3})(-1)
\oplus({\bf 4410,\overline{3}})(-11)
\oplus({\bf 2016,\overline{3}})(-11)
\oplus({\bf 490',\overline{6}})(-11)
\oplus({\bf 490',\overline{3}})(-11)
\oplus({\bf 588,\overline{15}})(-11)
\oplus({\bf 588,\overline{6}})(-11)
\oplus2({\bf 588,\overline{3}})(-11)
\oplus({\bf 140,\overline{6}})(-11)
\oplus({\bf 140,\overline{3}})(-11)
\oplus({\bf 2940,1})(-21)
\oplus({\bf 784,8})(-21)
\oplus({\bf 784,1})(-21)
\oplus({\bf 392,8})(-21)
\oplus({\bf 392,1})(-21)
\oplus({\bf \overline{588},3})(-31)$\\
%
${\bf \overline{184800}}$&=&
$({\bf 140,1})(-39)
\oplus({\bf 735,\overline{3}})(-29)
\oplus({\bf 224,\overline{3}})(-29)
\oplus({\bf 21,\overline{3}})(-29)
\oplus({\bf 1260,3})(-19)
\oplus({\bf 1323,6})(-19)
\oplus({\bf 1323,3})(-19)
\oplus({\bf 112,6})(-19)
\oplus({\bf 112,3})(-19)
\oplus({\bf 210,3})(-19)
\oplus({\bf 35,6})(-19)
\oplus({\bf 35,3})(-19)
\oplus({\bf \overline{3024},8})(-9)
\oplus({\bf \overline{3024},1})(-9)
\oplus({\bf \overline{196},8})(-9)
\oplus({\bf \overline{196},1})(-9)
\oplus({\bf \overline{1323},8})(-9)
\oplus({\bf \overline{1323},1})(-9)
\oplus({\bf \overline{210},\overline{10}})(-9)
\oplus2({\bf \overline{210},8})(-9)
\oplus({\bf \overline{210},1})(-9)
\oplus({\bf \overline{112},1})(-9)
\oplus({\bf \overline{35},8})(-9)
\oplus({\bf \overline{35},1})(-9)
\oplus({\bf \overline{2940'},\overline{3}})(1)
\oplus({\bf \overline{3402},\overline{6}})(1)
\oplus({\bf \overline{3402},\overline{3}})(1)
\oplus({\bf \overline{490},\overline{15}})(1)
\oplus({\bf \overline{490},\overline{6}})(1)
\oplus2({\bf \overline{490},\overline{3}})(1)
\oplus({\bf \overline{735},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{15}})(1)
\oplus({\bf \overline{224},\overline{6}})(1)
\oplus2({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{4410},3})(11)
\oplus({\bf \overline{490'},6})(11)
\oplus({\bf \overline{490'},3})(11)
\oplus({\bf \overline{2016},3})(11)
\oplus({\bf \overline{588},15})(11)
\oplus({\bf \overline{588},6})(11)
\oplus2({\bf \overline{588},3})(11)
\oplus({\bf \overline{140},6})(11)
\oplus({\bf \overline{140},3})(11)
\oplus({\bf \overline{2940},1})(21)
\oplus({\bf 784,8})(21)
\oplus({\bf 784,1})(21)
\oplus({\bf 392,8})(21)
\oplus({\bf 392,1})(21)
\oplus({\bf 588,\overline{3}})(31)$\\
%
${\bf 189540}$&=&
$({\bf \overline{756},3})(29)
\oplus({\bf \overline{4704},\overline{3}})(19)
\oplus({\bf \overline{378},\overline{6}})(19)
\oplus({\bf \overline{378},\overline{3}})(19)
\oplus({\bf \overline{210},\overline{6}})(19)
\oplus({\bf \overline{210},\overline{3}})(19)
\oplus({\bf 11907,1})(9)
\oplus({\bf 2450,8})(9)
\oplus({\bf 2450,1})(9)
\oplus({\bf 84,8})(9)
\oplus({\bf 84,1})(9)
\oplus({\bf 1323,8})(9)
\oplus({\bf 1323,1})(9)
\oplus({\bf 112,10})(9)
\oplus2({\bf 112,8})(9)
\oplus({\bf 112,1})(9)
\oplus({\bf 35,10})(9)
\oplus({\bf 35,8})(9)
\oplus({\bf 6615,3})(-1)
\oplus({\bf 560,6})(-1)
\oplus({\bf 560,3})(-1)
\oplus({\bf 3402,3})(-1)
\oplus({\bf 735,15})(-1)
\oplus({\bf 735,6})(-1)
\oplus2({\bf 735,3})(-1)
\oplus({\bf 28,15})(-1)
\oplus({\bf 28,6})(-1)
\oplus2({\bf 28,3})(-1)
\oplus({\bf 224,15})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 21,15'})(-1)
\oplus2({\bf 21,15})(-1)
\oplus({\bf 21,6})(-1)
\oplus({\bf 21,3})(-1)
\oplus({\bf 1575,\overline{3}})(-11)
\oplus({\bf 2016,\overline{6}})(-11)
\oplus({\bf 2016,\overline{3}})(-11)
\oplus({\bf 189,\overline{15}})(-11)
\oplus({\bf 189,\overline{6}})(-11)
\oplus2({\bf 189,\overline{3}})(-11)
\oplus({\bf 588,\overline{6}})(-11)
\oplus({\bf 140,\overline{24}})(-11)
\oplus({\bf 140,\overline{15}})(-11)
\oplus2({\bf 140,\overline{6}})(-11)
\oplus({\bf 140,\overline{3}})(-11)
\oplus({\bf 7,\overline{24}})(-11)
\oplus({\bf 7,\overline{15}})(-11)
\oplus2({\bf 7,\overline{6}})(-11)
\oplus({\bf 7,\overline{3}})(-11)
\oplus({\bf 540,8})(-21)
\oplus({\bf 540,1})(-21)
\oplus({\bf 392,10})(-21)
\oplus({\bf 392,8})(-21)
\oplus({\bf 48,27})(-21)
\oplus({\bf 48,10})(-21)
\oplus2({\bf 48,8})(-21)
\oplus({\bf 48,1})(-21)
\oplus({\bf 1,10})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf \overline{140},15})(-31)
\oplus({\bf \overline{140},3})(-31)
\oplus({\bf \overline{7},15})(-31)
\oplus({\bf \overline{7},3})(-31)
\oplus({\bf \overline{21},\overline{6}})(-41)$\\
%
${\bf \overline{189540}}$&=&
$({\bf 756,\overline{3}})(-29)
\oplus({\bf 4704,3})(-19)
\oplus({\bf 378,6})(-19)
\oplus({\bf 378,3})(-19)
\oplus({\bf 210,6})(-19)
\oplus({\bf 210,3})(-19)
\oplus({\bf \overline{11907},1})(-9)
\oplus({\bf \overline{2450},8})(-9)
\oplus({\bf \overline{2450},1})(-9)
\oplus({\bf \overline{1323},8})(-9)
\oplus({\bf \overline{1323},1})(-9)
\oplus({\bf \overline{84},8})(-9)
\oplus({\bf \overline{84},1})(-9)
\oplus({\bf \overline{112},\overline{10}})(-9)
\oplus2({\bf \overline{112},8})(-9)
\oplus({\bf \overline{112},1})(-9)
\oplus({\bf \overline{35},\overline{10}})(-9)
\oplus({\bf \overline{35},8})(-9)
\oplus({\bf \overline{6615},\overline{3}})(1)
\oplus({\bf \overline{3402},\overline{3}})(1)
\oplus({\bf \overline{560},\overline{6}})(1)
\oplus({\bf \overline{560},\overline{3}})(1)
\oplus({\bf \overline{735},\overline{15}})(1)
\oplus({\bf \overline{735},\overline{6}})(1)
\oplus2({\bf \overline{735},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{15}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{15}})(1)
\oplus({\bf \overline{28},\overline{6}})(1)
\oplus2({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{15'}})(1)
\oplus2({\bf \overline{21},\overline{15}})(1)
\oplus({\bf \overline{21},\overline{6}})(1)
\oplus({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{1575},3})(11)
\oplus({\bf \overline{2016},6})(11)
\oplus({\bf \overline{2016},3})(11)
\oplus({\bf \overline{588},6})(11)
\oplus({\bf \overline{189},15})(11)
\oplus({\bf \overline{189},6})(11)
\oplus2({\bf \overline{189},3})(11)
\oplus({\bf \overline{140},24})(11)
\oplus({\bf \overline{140},15})(11)
\oplus2({\bf \overline{140},6})(11)
\oplus({\bf \overline{140},3})(11)
\oplus({\bf \overline{7},24})(11)
\oplus({\bf \overline{7},15})(11)
\oplus2({\bf \overline{7},6})(11)
\oplus({\bf \overline{7},3})(11)
\oplus({\bf \overline{540},8})(21)
\oplus({\bf \overline{540},1})(21)
\oplus({\bf 392,\overline{10}})(21)
\oplus({\bf 392,8})(21)
\oplus({\bf 48,27})(21)
\oplus({\bf 48,\overline{10}})(21)
\oplus2({\bf 48,8})(21)
\oplus({\bf 48,1})(21)
\oplus({\bf 1,\overline{10}})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf 140,\overline{15}})(31)
\oplus({\bf 140,\overline{3}})(31)
\oplus({\bf 7,\overline{15}})(31)
\oplus({\bf 7,\overline{3}})(31)
\oplus({\bf 21,6})(41)$\\
%
${\bf 190575}$&=&
$({\bf \overline{21},1})(-48)
\oplus({\bf \overline{140},\overline{3}})(-38)
\oplus({\bf \overline{7},\overline{3}})(-38)
\oplus({\bf 540,6})(-28)
\oplus({\bf 392,3})(-28)
\oplus({\bf 48,6})(-28)
\oplus({\bf 48,3})(-28)
\oplus({\bf 1,3})(-28)
\oplus({\bf 2016,8})(-18)
\oplus({\bf 189,\overline{10}})(-18)
\oplus({\bf 189,8})(-18)
\oplus({\bf 588,1})(-18)
\oplus({\bf 140,8})(-18)
\oplus({\bf 140,1})(-18)
\oplus({\bf 7,8})(-18)
\oplus({\bf 7,1})(-18)
\oplus({\bf 3360,\overline{6}})(-8)
\oplus({\bf 3402,\overline{3}})(-8)
\oplus({\bf 735,\overline{15}})(-8)
\oplus({\bf 735,\overline{6}})(-8)
\oplus({\bf 735,\overline{3}})(-8)
\oplus({\bf 28,\overline{15}})(-8)
\oplus({\bf 28,\overline{3}})(-8)
\oplus({\bf 224,\overline{3}})(-8)
\oplus({\bf 21,\overline{6}})(-8)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf 7560,3})(2)
\oplus({\bf 1260,15})(2)
\oplus({\bf 1260,3})(2)
\oplus({\bf 1323,6})(2)
\oplus({\bf 1323,3})(2)
\oplus({\bf 112,15})(2)
\oplus({\bf 112,6})(2)
\oplus({\bf 112,3})(2)
\oplus({\bf 35,3})(2)
\oplus({\bf \overline{7056},1})(12)
\oplus({\bf \overline{3024},8})(12)
\oplus({\bf \overline{3024},1})(12)
\oplus({\bf \overline{196},10})(12)
\oplus({\bf \overline{196},8})(12)
\oplus({\bf \overline{210},8})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{2940'},\overline{3}})(22)
\oplus({\bf \overline{490},\overline{6}})(22)
\oplus({\bf \overline{490},\overline{3}})(22)
\oplus({\bf \overline{490'},3})(32)$\\
%
${\bf \overline{190575}}$&=&
$({\bf 21,1})(48)
\oplus({\bf 140,3})(38)
\oplus({\bf 7,3})(38)
\oplus({\bf \overline{540},\overline{6}})(28)
\oplus({\bf 392,\overline{3}})(28)
\oplus({\bf 48,\overline{6}})(28)
\oplus({\bf 48,\overline{3}})(28)
\oplus({\bf 1,\overline{3}})(28)
\oplus({\bf \overline{2016},8})(18)
\oplus({\bf \overline{588},1})(18)
\oplus({\bf \overline{189},10})(18)
\oplus({\bf \overline{189},8})(18)
\oplus({\bf \overline{140},8})(18)
\oplus({\bf \overline{140},1})(18)
\oplus({\bf \overline{7},8})(18)
\oplus({\bf \overline{7},1})(18)
\oplus({\bf \overline{3360},6})(8)
\oplus({\bf \overline{3402},3})(8)
\oplus({\bf \overline{735},15})(8)
\oplus({\bf \overline{735},6})(8)
\oplus({\bf \overline{735},3})(8)
\oplus({\bf \overline{224},3})(8)
\oplus({\bf \overline{28},15})(8)
\oplus({\bf \overline{28},3})(8)
\oplus({\bf \overline{21},6})(8)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf \overline{7560},\overline{3}})(-2)
\oplus({\bf \overline{1260},\overline{15}})(-2)
\oplus({\bf \overline{1260},\overline{3}})(-2)
\oplus({\bf \overline{1323},\overline{6}})(-2)
\oplus({\bf \overline{1323},\overline{3}})(-2)
\oplus({\bf \overline{112},\overline{15}})(-2)
\oplus({\bf \overline{112},\overline{6}})(-2)
\oplus({\bf \overline{112},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf 7056,1})(-12)
\oplus({\bf 3024,8})(-12)
\oplus({\bf 3024,1})(-12)
\oplus({\bf 196,\overline{10}})(-12)
\oplus({\bf 196,8})(-12)
\oplus({\bf 210,8})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 2940',3})(-22)
\oplus({\bf 490,6})(-22)
\oplus({\bf 490,3})(-22)
\oplus({\bf 490',\overline{3}})(-32)$\\
%
${\bf 193050}$&=&
$({\bf \overline{9450},1})(-24)
\oplus({\bf \overline{7350},\overline{3}})(-14)
\oplus({\bf \overline{2400},\overline{3}})(-14)
\oplus({\bf \overline{2940},\overline{3}})(-14)
\oplus({\bf 2646',3})(-4)
\oplus({\bf 2100,6})(-4)
\oplus({\bf 2100,3})(-4)
\oplus({\bf 2352,6})(-4)
\oplus({\bf 2352,3})(-4)
\oplus({\bf 840,6})(-4)
\oplus({\bf 840,3})(-4)
\oplus({\bf 588,6})(-4)
\oplus({\bf 1008,8})(6)
\oplus({\bf 1008,1})(6)
\oplus({\bf 882,8})(6)
\oplus({\bf 882,1})(6)
\oplus({\bf 756,\overline{10}})(6)
\oplus2({\bf 756,8})(6)
\oplus({\bf 756,1})(6)
\oplus({\bf 490,\overline{10}})(6)
\oplus({\bf 490,8})(6)
\oplus({\bf 224,\overline{10}})(6)
\oplus({\bf 224,8})(6)
\oplus({\bf 210',\overline{3}})(16)
\oplus({\bf 378,\overline{15}})(16)
\oplus({\bf 378,\overline{6}})(16)
\oplus2({\bf 378,\overline{3}})(16)
\oplus({\bf 196,\overline{15}})(16)
\oplus({\bf 196,\overline{3}})(16)
\oplus({\bf 210,\overline{15'}})(16)
\oplus2({\bf 210,\overline{15}})(16)
\oplus({\bf 210,\overline{6}})(16)
\oplus({\bf 210,\overline{3}})(16)
\oplus({\bf 35,\overline{15}})(16)
\oplus({\bf \overline{84},6})(26)
\oplus({\bf \overline{84},3})(26)
\oplus({\bf \overline{112},24})(26)
\oplus({\bf \overline{112},15})(26)
\oplus2({\bf \overline{112},6})(26)
\oplus({\bf \overline{112},3})(26)
\oplus({\bf \overline{35},24})(26)
\oplus({\bf \overline{35},15})(26)
\oplus({\bf \overline{35},6})(26)
\oplus({\bf \overline{28},\overline{10}})(36)
\oplus({\bf \overline{28},8})(36)
\oplus({\bf \overline{21},27})(36)
\oplus({\bf \overline{21},\overline{10}})(36)
\oplus({\bf \overline{21},8})(36)
\oplus({\bf \overline{7},\overline{15}})(46)$\\
%
${\bf \overline{193050}}$&=&
$({\bf 9450,1})(24)
\oplus({\bf 7350,3})(14)
\oplus({\bf 2400,3})(14)
\oplus({\bf 2940,3})(14)
\oplus({\bf \overline{2646'},\overline{3}})(4)
\oplus({\bf \overline{2100},\overline{6}})(4)
\oplus({\bf \overline{2100},\overline{3}})(4)
\oplus({\bf \overline{2352},\overline{6}})(4)
\oplus({\bf \overline{2352},\overline{3}})(4)
\oplus({\bf \overline{840},\overline{6}})(4)
\oplus({\bf \overline{840},\overline{3}})(4)
\oplus({\bf \overline{588},\overline{6}})(4)
\oplus({\bf \overline{1008},8})(-6)
\oplus({\bf \overline{1008},1})(-6)
\oplus({\bf \overline{882},8})(-6)
\oplus({\bf \overline{882},1})(-6)
\oplus({\bf \overline{756},10})(-6)
\oplus2({\bf \overline{756},8})(-6)
\oplus({\bf \overline{756},1})(-6)
\oplus({\bf \overline{490},10})(-6)
\oplus({\bf \overline{490},8})(-6)
\oplus({\bf \overline{224},10})(-6)
\oplus({\bf \overline{224},8})(-6)
\oplus({\bf \overline{210'},3})(-16)
\oplus({\bf \overline{378},15})(-16)
\oplus({\bf \overline{378},6})(-16)
\oplus2({\bf \overline{378},3})(-16)
\oplus({\bf \overline{196},15})(-16)
\oplus({\bf \overline{196},3})(-16)
\oplus({\bf \overline{210},15'})(-16)
\oplus2({\bf \overline{210},15})(-16)
\oplus({\bf \overline{210},6})(-16)
\oplus({\bf \overline{210},3})(-16)
\oplus({\bf \overline{35},15})(-16)
\oplus({\bf 84,\overline{6}})(-26)
\oplus({\bf 84,\overline{3}})(-26)
\oplus({\bf 112,\overline{24}})(-26)
\oplus({\bf 112,\overline{15}})(-26)
\oplus2({\bf 112,\overline{6}})(-26)
\oplus({\bf 112,\overline{3}})(-26)
\oplus({\bf 35,\overline{24}})(-26)
\oplus({\bf 35,\overline{15}})(-26)
\oplus({\bf 35,\overline{6}})(-26)
\oplus({\bf 28,10})(-36)
\oplus({\bf 28,8})(-36)
\oplus({\bf 21,27})(-36)
\oplus({\bf 21,10})(-36)
\oplus({\bf 21,8})(-36)
\oplus({\bf 7,15})(-46)$\\
%
${\bf 194040}$&=&
$({\bf \overline{84},3})(-37)
\oplus({\bf \overline{560},8})(-27)
\oplus({\bf \overline{560},1})(-27)
\oplus({\bf \overline{28},8})(-27)
\oplus({\bf \overline{28},1})(-27)
\oplus({\bf \overline{2156},\overline{3}})(-17)
\oplus({\bf \overline{1575},\overline{6}})(-17)
\oplus({\bf \overline{1575},\overline{3}})(-17)
\oplus({\bf \overline{189},\overline{15}})(-17)
\oplus({\bf \overline{189},\overline{6}})(-17)
\oplus2({\bf \overline{189},\overline{3}})(-17)
\oplus({\bf \overline{7},\overline{15}})(-17)
\oplus({\bf \overline{7},\overline{3}})(-17)
\oplus({\bf \overline{8085},3})(-7)
\oplus({\bf 735',6})(-7)
\oplus({\bf 735',3})(-7)
\oplus({\bf \overline{2400},3})(-7)
\oplus({\bf \overline{540},15})(-7)
\oplus({\bf \overline{540},6})(-7)
\oplus2({\bf \overline{540},3})(-7)
\oplus({\bf 48,24})(-7)
\oplus({\bf 48,15})(-7)
\oplus2({\bf 48,6})(-7)
\oplus({\bf 48,3})(-7)
\oplus({\bf 1,24})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 13860,1})(3)
\oplus({\bf 2800,8})(3)
\oplus({\bf 2800,1})(3)
\oplus({\bf 189,\overline{10}})(3)
\oplus({\bf 189,8})(3)
\oplus({\bf 840,8})(3)
\oplus({\bf 840,1})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 7,\overline{35}})(3)
\oplus({\bf 7,27})(3)
\oplus2({\bf 7,\overline{10}})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 4900,\overline{3}})(13)
\oplus({\bf 735,\overline{15}})(13)
\oplus({\bf 735,\overline{3}})(13)
\oplus({\bf 28,\overline{15'}})(13)
\oplus({\bf 28,\overline{15}})(13)
\oplus({\bf 224,\overline{15}})(13)
\oplus({\bf 224,\overline{3}})(13)
\oplus({\bf 21,\overline{42}})(13)
\oplus({\bf 21,\overline{15'}})(13)
\oplus2({\bf 21,\overline{15}})(13)
\oplus({\bf 21,\overline{3}})(13)
\oplus({\bf 1323,6})(23)
\oplus({\bf 112,24})(23)
\oplus({\bf 112,6})(23)
\oplus({\bf 35,24})(23)
\oplus({\bf 35,6})(23)
\oplus({\bf \overline{210},\overline{10}})(33)$\\
%
${\bf \overline{194040}}$&=&
$({\bf 84,\overline{3}})(37)
\oplus({\bf 560,8})(27)
\oplus({\bf 560,1})(27)
\oplus({\bf 28,8})(27)
\oplus({\bf 28,1})(27)
\oplus({\bf 2156,3})(17)
\oplus({\bf 1575,6})(17)
\oplus({\bf 1575,3})(17)
\oplus({\bf 189,15})(17)
\oplus({\bf 189,6})(17)
\oplus2({\bf 189,3})(17)
\oplus({\bf 7,15})(17)
\oplus({\bf 7,3})(17)
\oplus({\bf 8085,\overline{3}})(7)
\oplus({\bf 2400,\overline{3}})(7)
\oplus({\bf 735',\overline{6}})(7)
\oplus({\bf 735',\overline{3}})(7)
\oplus({\bf 540,\overline{15}})(7)
\oplus({\bf 540,\overline{6}})(7)
\oplus2({\bf 540,\overline{3}})(7)
\oplus({\bf 48,\overline{24}})(7)
\oplus({\bf 48,\overline{15}})(7)
\oplus2({\bf 48,\overline{6}})(7)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{24}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf \overline{13860},1})(-3)
\oplus({\bf \overline{2800},8})(-3)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{840},8})(-3)
\oplus({\bf \overline{840},1})(-3)
\oplus({\bf \overline{189},10})(-3)
\oplus({\bf \overline{189},8})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{7},35})(-3)
\oplus({\bf \overline{7},27})(-3)
\oplus2({\bf \overline{7},10})(-3)
\oplus({\bf \overline{7},8})(-3)
\oplus({\bf \overline{4900},3})(-13)
\oplus({\bf \overline{735},15})(-13)
\oplus({\bf \overline{735},3})(-13)
\oplus({\bf \overline{224},15})(-13)
\oplus({\bf \overline{224},3})(-13)
\oplus({\bf \overline{28},15'})(-13)
\oplus({\bf \overline{28},15})(-13)
\oplus({\bf \overline{21},42})(-13)
\oplus({\bf \overline{21},15'})(-13)
\oplus2({\bf \overline{21},15})(-13)
\oplus({\bf \overline{21},3})(-13)
\oplus({\bf \overline{1323},\overline{6}})(-23)
\oplus({\bf \overline{112},\overline{24}})(-23)
\oplus({\bf \overline{112},\overline{6}})(-23)
\oplus({\bf \overline{35},\overline{24}})(-23)
\oplus({\bf \overline{35},\overline{6}})(-23)
\oplus({\bf 210,10})(-33)$\\
%
${\bf 194480}$&=&
$({\bf \overline{16016},1})(-27)
\oplus({\bf \overline{3003},\overline{3}})(-17)
\oplus({\bf \overline{9009},\overline{3}})(-17)
\oplus({\bf \overline{1716},6})(-7)
\oplus({\bf \overline{1716},3})(-7)
\oplus({\bf \overline{4752},6})(-7)
\oplus({\bf 924,\overline{10}})(3)
\oplus({\bf 924,8})(3)
\oplus({\bf 2310,\overline{10}})(3)
\oplus({\bf 462,\overline{15'}})(13)
\oplus({\bf 462,\overline{15}})(13)
\oplus({\bf 1008,\overline{15'}})(13)
\oplus({\bf 210',21})(23)
\oplus({\bf 210',24})(23)
\oplus({\bf 378,21})(23)
\oplus({\bf \overline{84},\overline{28}})(33)
\oplus({\bf \overline{84},\overline{35}})(33)
\oplus({\bf \overline{112},\overline{28}})(33)
\oplus({\bf \overline{28},\overline{36}})(43)
\oplus({\bf \overline{28},\overline{48}})(43)
\oplus({\bf \overline{21},\overline{36}})(43)
\oplus({\bf \overline{7},45})(53)
\oplus({\bf \overline{7},63})(53)
\oplus({\bf 1,\overline{80}})(63)$\\
%
${\bf \overline{194480}}$&=&
$({\bf 16016,1})(27)
\oplus({\bf 3003,3})(17)
\oplus({\bf 9009,3})(17)
\oplus({\bf 1716,\overline{6}})(7)
\oplus({\bf 1716,\overline{3}})(7)
\oplus({\bf 4752,\overline{6}})(7)
\oplus({\bf \overline{924},10})(-3)
\oplus({\bf \overline{924},8})(-3)
\oplus({\bf \overline{2310},10})(-3)
\oplus({\bf \overline{462},15'})(-13)
\oplus({\bf \overline{462},15})(-13)
\oplus({\bf \overline{1008},15'})(-13)
\oplus({\bf \overline{210'},\overline{21}})(-23)
\oplus({\bf \overline{210'},\overline{24}})(-23)
\oplus({\bf \overline{378},\overline{21}})(-23)
\oplus({\bf 84,28})(-33)
\oplus({\bf 84,35})(-33)
\oplus({\bf 112,28})(-33)
\oplus({\bf 28,36})(-43)
\oplus({\bf 28,48})(-43)
\oplus({\bf 21,36})(-43)
\oplus({\bf 7,\overline{45}})(-53)
\oplus({\bf 7,\overline{63}})(-53)
\oplus({\bf 1,80})(-63)$\\
%
${\bf 198198}$&=&
$({\bf \overline{2352},\overline{3}})(25)
\oplus({\bf \overline{14336},1})(15)
\oplus({\bf \overline{882},8})(15)
\oplus({\bf \overline{882},1})(15)
\oplus({\bf \overline{756},8})(15)
\oplus({\bf \overline{756},1})(15)
\oplus({\bf \overline{490},8})(15)
\oplus({\bf \overline{490},1})(15)
\oplus({\bf \overline{5600},3})(5)
\oplus({\bf \overline{4704},3})(5)
\oplus({\bf \overline{378},15})(5)
\oplus({\bf \overline{378},6})(5)
\oplus2({\bf \overline{378},3})(5)
\oplus({\bf \overline{3024},3})(5)
\oplus({\bf \overline{196},15})(5)
\oplus({\bf \overline{196},6})(5)
\oplus2({\bf \overline{196},3})(5)
\oplus({\bf \overline{210},15})(5)
\oplus({\bf \overline{210},6})(5)
\oplus2({\bf \overline{210},3})(5)
\oplus({\bf 2450,\overline{6}})(-5)
\oplus({\bf 2450,\overline{3}})(-5)
\oplus({\bf 84,\overline{15}})(-5)
\oplus({\bf 84,\overline{6}})(-5)
\oplus({\bf 84,\overline{3}})(-5)
\oplus({\bf 1260,\overline{6}})(-5)
\oplus({\bf 1260,\overline{3}})(-5)
\oplus({\bf 1323,\overline{6}})(-5)
\oplus({\bf 1323,\overline{3}})(-5)
\oplus({\bf 112,\overline{24}})(-5)
\oplus2({\bf 112,\overline{15}})(-5)
\oplus3({\bf 112,\overline{6}})(-5)
\oplus3({\bf 112,\overline{3}})(-5)
\oplus({\bf 35,\overline{15}})(-5)
\oplus({\bf 35,\overline{6}})(-5)
\oplus({\bf 35,\overline{3}})(-5)
\oplus({\bf 560,8})(-15)
\oplus({\bf 735,10})(-15)
\oplus2({\bf 735,8})(-15)
\oplus({\bf 735,1})(-15)
\oplus({\bf 28,27})(-15)
\oplus({\bf 28,10})(-15)
\oplus({\bf 28,\overline{10}})(-15)
\oplus3({\bf 28,8})(-15)
\oplus({\bf 28,1})(-15)
\oplus({\bf 224,8})(-15)
\oplus({\bf 21,27})(-15)
\oplus({\bf 21,10})(-15)
\oplus({\bf 21,\overline{10}})(-15)
\oplus3({\bf 21,8})(-15)
\oplus({\bf 21,1})(-15)
\oplus({\bf 189,15})(-25)
\oplus({\bf 189,6})(-25)
\oplus({\bf 189,3})(-25)
\oplus({\bf 140,15})(-25)
\oplus({\bf 140,6})(-25)
\oplus({\bf 140,3})(-25)
\oplus({\bf 7,24})(-25)
\oplus2({\bf 7,15})(-25)
\oplus2({\bf 7,6})(-25)
\oplus2({\bf 7,3})(-25)
\oplus({\bf 48,\overline{15}})(-35)
\oplus({\bf 48,\overline{6}})(-35)
\oplus({\bf 48,\overline{3}})(-35)
\oplus({\bf 1,\overline{15}})(-35)
\oplus({\bf 1,\overline{6}})(-35)
\oplus({\bf 1,\overline{3}})(-35)
\oplus({\bf \overline{7},8})(-45)$\\
%
${\bf \overline{198198}}$&=&
$({\bf 2352,3})(-25)
\oplus({\bf 14336,1})(-15)
\oplus({\bf 882,8})(-15)
\oplus({\bf 882,1})(-15)
\oplus({\bf 756,8})(-15)
\oplus({\bf 756,1})(-15)
\oplus({\bf 490,8})(-15)
\oplus({\bf 490,1})(-15)
\oplus({\bf 5600,\overline{3}})(-5)
\oplus({\bf 4704,\overline{3}})(-5)
\oplus({\bf 3024,\overline{3}})(-5)
\oplus({\bf 378,\overline{15}})(-5)
\oplus({\bf 378,\overline{6}})(-5)
\oplus2({\bf 378,\overline{3}})(-5)
\oplus({\bf 196,\overline{15}})(-5)
\oplus({\bf 196,\overline{6}})(-5)
\oplus2({\bf 196,\overline{3}})(-5)
\oplus({\bf 210,\overline{15}})(-5)
\oplus({\bf 210,\overline{6}})(-5)
\oplus2({\bf 210,\overline{3}})(-5)
\oplus({\bf \overline{2450},6})(5)
\oplus({\bf \overline{2450},3})(5)
\oplus({\bf \overline{1260},6})(5)
\oplus({\bf \overline{1260},3})(5)
\oplus({\bf \overline{1323},6})(5)
\oplus({\bf \overline{1323},3})(5)
\oplus({\bf \overline{84},15})(5)
\oplus({\bf \overline{84},6})(5)
\oplus({\bf \overline{84},3})(5)
\oplus({\bf \overline{112},24})(5)
\oplus2({\bf \overline{112},15})(5)
\oplus3({\bf \overline{112},6})(5)
\oplus3({\bf \overline{112},3})(5)
\oplus({\bf \overline{35},15})(5)
\oplus({\bf \overline{35},6})(5)
\oplus({\bf \overline{35},3})(5)
\oplus({\bf \overline{560},8})(15)
\oplus({\bf \overline{735},\overline{10}})(15)
\oplus2({\bf \overline{735},8})(15)
\oplus({\bf \overline{735},1})(15)
\oplus({\bf \overline{224},8})(15)
\oplus({\bf \overline{28},27})(15)
\oplus({\bf \overline{28},10})(15)
\oplus({\bf \overline{28},\overline{10}})(15)
\oplus3({\bf \overline{28},8})(15)
\oplus({\bf \overline{28},1})(15)
\oplus({\bf \overline{21},27})(15)
\oplus({\bf \overline{21},10})(15)
\oplus({\bf \overline{21},\overline{10}})(15)
\oplus3({\bf \overline{21},8})(15)
\oplus({\bf \overline{21},1})(15)
\oplus({\bf \overline{189},\overline{15}})(25)
\oplus({\bf \overline{189},\overline{6}})(25)
\oplus({\bf \overline{189},\overline{3}})(25)
\oplus({\bf \overline{140},\overline{15}})(25)
\oplus({\bf \overline{140},\overline{6}})(25)
\oplus({\bf \overline{140},\overline{3}})(25)
\oplus({\bf \overline{7},\overline{24}})(25)
\oplus2({\bf \overline{7},\overline{15}})(25)
\oplus2({\bf \overline{7},\overline{6}})(25)
\oplus2({\bf \overline{7},\overline{3}})(25)
\oplus({\bf 48,15})(35)
\oplus({\bf 48,6})(35)
\oplus({\bf 48,3})(35)
\oplus({\bf 1,15})(35)
\oplus({\bf 1,6})(35)
\oplus({\bf 1,3})(35)
\oplus({\bf 7,8})(45)$\\
%
${\bf 200200}$&=&
$({\bf \overline{882},3})(29)
\oplus({\bf \overline{5600},\overline{3}})(19)
\oplus({\bf \overline{378},\overline{6}})(19)
\oplus({\bf \overline{378},\overline{3}})(19)
\oplus({\bf \overline{196},\overline{6}})(19)
\oplus({\bf \overline{196},\overline{3}})(19)
\oplus({\bf 14700,1})(9)
\oplus({\bf 2450,8})(9)
\oplus({\bf 2450,1})(9)
\oplus({\bf 84,10})(9)
\oplus({\bf 84,8})(9)
\oplus({\bf 1260,8})(9)
\oplus({\bf 1260,1})(9)
\oplus({\bf 112,10})(9)
\oplus2({\bf 112,8})(9)
\oplus({\bf 112,1})(9)
\oplus({\bf 6615,3})(-1)
\oplus({\bf 560,15})(-1)
\oplus({\bf 560,3})(-1)
\oplus({\bf 3360,3})(-1)
\oplus({\bf 735,15})(-1)
\oplus({\bf 735,6})(-1)
\oplus2({\bf 735,3})(-1)
\oplus({\bf 28,15'})(-1)
\oplus2({\bf 28,15})(-1)
\oplus({\bf 28,6})(-1)
\oplus({\bf 28,3})(-1)
\oplus({\bf 21,15})(-1)
\oplus({\bf 21,6})(-1)
\oplus({\bf 21,3})(-1)
\oplus({\bf 1575,\overline{6}})(-11)
\oplus({\bf 2016,\overline{6}})(-11)
\oplus({\bf 2016,\overline{3}})(-11)
\oplus({\bf 189,\overline{24}})(-11)
\oplus({\bf 189,\overline{15}})(-11)
\oplus2({\bf 189,\overline{6}})(-11)
\oplus({\bf 189,\overline{3}})(-11)
\oplus({\bf 140,\overline{15}})(-11)
\oplus({\bf 140,\overline{6}})(-11)
\oplus({\bf 140,\overline{3}})(-11)
\oplus({\bf 7,\overline{24}})(-11)
\oplus2({\bf 7,\overline{15}})(-11)
\oplus({\bf 7,\overline{6}})(-11)
\oplus({\bf 7,\overline{3}})(-11)
\oplus({\bf 540,10})(-21)
\oplus({\bf 540,8})(-21)
\oplus({\bf 392,8})(-21)
\oplus({\bf 48,27})(-21)
\oplus({\bf 48,10})(-21)
\oplus({\bf 48,\overline{10}})(-21)
\oplus2({\bf 48,8})(-21)
\oplus({\bf 1,27})(-21)
\oplus({\bf 1,\overline{10}})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf \overline{140},15})(-31)
\oplus({\bf \overline{140},6})(-31)
\oplus({\bf \overline{7},24})(-31)
\oplus({\bf \overline{7},15})(-31)
\oplus({\bf \overline{7},6})(-31)
\oplus({\bf \overline{21},\overline{15}})(-41)$\\
%
${\bf \overline{200200}}$&=&
$({\bf 882,\overline{3}})(-29)
\oplus({\bf 5600,3})(-19)
\oplus({\bf 378,6})(-19)
\oplus({\bf 378,3})(-19)
\oplus({\bf 196,6})(-19)
\oplus({\bf 196,3})(-19)
\oplus({\bf \overline{14700},1})(-9)
\oplus({\bf \overline{2450},8})(-9)
\oplus({\bf \overline{2450},1})(-9)
\oplus({\bf \overline{1260},8})(-9)
\oplus({\bf \overline{1260},1})(-9)
\oplus({\bf \overline{84},\overline{10}})(-9)
\oplus({\bf \overline{84},8})(-9)
\oplus({\bf \overline{112},\overline{10}})(-9)
\oplus2({\bf \overline{112},8})(-9)
\oplus({\bf \overline{112},1})(-9)
\oplus({\bf \overline{6615},\overline{3}})(1)
\oplus({\bf \overline{3360},\overline{3}})(1)
\oplus({\bf \overline{560},\overline{15}})(1)
\oplus({\bf \overline{560},\overline{3}})(1)
\oplus({\bf \overline{735},\overline{15}})(1)
\oplus({\bf \overline{735},\overline{6}})(1)
\oplus2({\bf \overline{735},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{15'}})(1)
\oplus2({\bf \overline{28},\overline{15}})(1)
\oplus({\bf \overline{28},\overline{6}})(1)
\oplus({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{15}})(1)
\oplus({\bf \overline{21},\overline{6}})(1)
\oplus({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{1575},6})(11)
\oplus({\bf \overline{2016},6})(11)
\oplus({\bf \overline{2016},3})(11)
\oplus({\bf \overline{189},24})(11)
\oplus({\bf \overline{189},15})(11)
\oplus2({\bf \overline{189},6})(11)
\oplus({\bf \overline{189},3})(11)
\oplus({\bf \overline{140},15})(11)
\oplus({\bf \overline{140},6})(11)
\oplus({\bf \overline{140},3})(11)
\oplus({\bf \overline{7},24})(11)
\oplus2({\bf \overline{7},15})(11)
\oplus({\bf \overline{7},6})(11)
\oplus({\bf \overline{7},3})(11)
\oplus({\bf \overline{540},\overline{10}})(21)
\oplus({\bf \overline{540},8})(21)
\oplus({\bf 392,8})(21)
\oplus({\bf 48,27})(21)
\oplus({\bf 48,10})(21)
\oplus({\bf 48,\overline{10}})(21)
\oplus2({\bf 48,8})(21)
\oplus({\bf 1,27})(21)
\oplus({\bf 1,10})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf 140,\overline{15}})(31)
\oplus({\bf 140,\overline{6}})(31)
\oplus({\bf 7,\overline{24}})(31)
\oplus({\bf 7,\overline{15}})(31)
\oplus({\bf 7,\overline{6}})(31)
\oplus({\bf 21,15})(41)$\\
%
${\bf 205920}$&=&
$({\bf \overline{924},3})(32)
\oplus({\bf \overline{6006},\overline{3}})(22)
\oplus({\bf \overline{462},\overline{6}})(22)
\oplus({\bf \overline{462},\overline{3}})(22)
\oplus({\bf \overline{16380},1})(12)
\oplus({\bf \overline{3024'},8})(12)
\oplus({\bf \overline{3024'},1})(12)
\oplus({\bf \overline{210'},10})(12)
\oplus({\bf \overline{210'},8})(12)
\oplus({\bf 8316,3})(2)
\oplus({\bf 1386,15})(2)
\oplus({\bf 1386,3})(2)
\oplus({\bf 84,15'})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 3850,\overline{6}})(-8)
\oplus({\bf 560,\overline{24}})(-8)
\oplus({\bf 560,\overline{6}})(-8)
\oplus({\bf 28,\overline{21}})(-8)
\oplus({\bf 28,\overline{24}})(-8)
\oplus({\bf 1575,10})(-18)
\oplus({\bf 189,35})(-18)
\oplus({\bf 189,10})(-18)
\oplus({\bf 7,28})(-18)
\oplus({\bf 7,35})(-18)
\oplus({\bf 540,15'})(-28)
\oplus({\bf 48,48})(-28)
\oplus({\bf 48,15'})(-28)
\oplus({\bf 1,36})(-28)
\oplus({\bf 1,48})(-28)
\oplus({\bf \overline{140},\overline{21}})(-38)
\oplus({\bf \overline{7},\overline{63}})(-38)
\oplus({\bf \overline{7},\overline{21}})(-38)
\oplus({\bf \overline{21},28})(-48)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 924,\overline{3}})(-32)
\oplus({\bf 6006,3})(-22)
\oplus({\bf 462,6})(-22)
\oplus({\bf 462,3})(-22)
\oplus({\bf 16380,1})(-12)
\oplus({\bf 3024',8})(-12)
\oplus({\bf 3024',1})(-12)
\oplus({\bf 210',\overline{10}})(-12)
\oplus({\bf 210',8})(-12)
\oplus({\bf \overline{8316},\overline{3}})(-2)
\oplus({\bf \overline{1386},\overline{15}})(-2)
\oplus({\bf \overline{1386},\overline{3}})(-2)
\oplus({\bf \overline{84},\overline{15'}})(-2)
\oplus({\bf \overline{84},\overline{15}})(-2)
\oplus({\bf \overline{3850},6})(8)
\oplus({\bf \overline{560},24})(8)
\oplus({\bf \overline{560},6})(8)
\oplus({\bf \overline{28},21})(8)
\oplus({\bf \overline{28},24})(8)
\oplus({\bf \overline{1575},\overline{10}})(18)
\oplus({\bf \overline{189},\overline{35}})(18)
\oplus({\bf \overline{189},\overline{10}})(18)
\oplus({\bf \overline{7},\overline{28}})(18)
\oplus({\bf \overline{7},\overline{35}})(18)
\oplus({\bf \overline{540},\overline{15'}})(28)
\oplus({\bf 48,\overline{48}})(28)
\oplus({\bf 48,\overline{15'}})(28)
\oplus({\bf 1,\overline{36}})(28)
\oplus({\bf 1,\overline{48}})(28)
\oplus({\bf 140,21})(38)
\oplus({\bf 7,63})(38)
\oplus({\bf 7,21})(38)
\oplus({\bf 21,\overline{28}})(48)$\\
%
${\bf 210210}$&=&
$({\bf \overline{1008},3})(29)
\oplus({\bf \overline{6468},\overline{3}})(19)
\oplus({\bf \overline{210'},\overline{6}})(19)
\oplus({\bf \overline{210'},\overline{3}})(19)
\oplus({\bf \overline{378},\overline{6}})(19)
\oplus({\bf \overline{378},\overline{3}})(19)
\oplus({\bf 17248',1})(9)
\oplus({\bf 1386,8})(9)
\oplus({\bf 1386,1})(9)
\oplus({\bf 2450,8})(9)
\oplus({\bf 2450,1})(9)
\oplus({\bf 84,10})(9)
\oplus2({\bf 84,8})(9)
\oplus({\bf 84,1})(9)
\oplus({\bf 112,10})(9)
\oplus({\bf 112,8})(9)
\oplus({\bf 3850,3})(-1)
\oplus({\bf 6615,3})(-1)
\oplus({\bf 560,15})(-1)
\oplus({\bf 560,6})(-1)
\oplus2({\bf 560,3})(-1)
\oplus({\bf 735,15})(-1)
\oplus({\bf 735,3})(-1)
\oplus({\bf 28,15'})(-1)
\oplus2({\bf 28,15})(-1)
\oplus({\bf 28,6})(-1)
\oplus({\bf 28,3})(-1)
\oplus({\bf 21,15'})(-1)
\oplus({\bf 21,15})(-1)
\oplus({\bf 1575,\overline{6}})(-11)
\oplus({\bf 1575,\overline{3}})(-11)
\oplus({\bf 2016,\overline{6}})(-11)
\oplus({\bf 189,\overline{24}})(-11)
\oplus({\bf 189,\overline{15}})(-11)
\oplus2({\bf 189,\overline{6}})(-11)
\oplus({\bf 189,\overline{3}})(-11)
\oplus({\bf 140,\overline{24}})(-11)
\oplus({\bf 140,\overline{6}})(-11)
\oplus({\bf 7,\overline{21}})(-11)
\oplus2({\bf 7,\overline{24}})(-11)
\oplus({\bf 7,\overline{15}})(-11)
\oplus({\bf 7,\overline{6}})(-11)
\oplus({\bf 540,10})(-21)
\oplus({\bf 540,8})(-21)
\oplus({\bf 392,10})(-21)
\oplus({\bf 48,35})(-21)
\oplus({\bf 48,27})(-21)
\oplus2({\bf 48,10})(-21)
\oplus({\bf 48,8})(-21)
\oplus({\bf 1,35})(-21)
\oplus({\bf 1,27})(-21)
\oplus({\bf 1,10})(-21)
\oplus({\bf \overline{140},15'})(-31)
\oplus({\bf \overline{140},15})(-31)
\oplus({\bf \overline{7},42})(-31)
\oplus({\bf \overline{7},15'})(-31)
\oplus({\bf \overline{7},15})(-31)
\oplus({\bf \overline{21},\overline{24}})(-41)$\\
%
${\bf \overline{210210}}$&=&
$({\bf 1008,\overline{3}})(-29)
\oplus({\bf 6468,3})(-19)
\oplus({\bf 210',6})(-19)
\oplus({\bf 210',3})(-19)
\oplus({\bf 378,6})(-19)
\oplus({\bf 378,3})(-19)
\oplus({\bf \overline{17248'},1})(-9)
\oplus({\bf \overline{1386},8})(-9)
\oplus({\bf \overline{1386},1})(-9)
\oplus({\bf \overline{2450},8})(-9)
\oplus({\bf \overline{2450},1})(-9)
\oplus({\bf \overline{84},\overline{10}})(-9)
\oplus2({\bf \overline{84},8})(-9)
\oplus({\bf \overline{84},1})(-9)
\oplus({\bf \overline{112},\overline{10}})(-9)
\oplus({\bf \overline{112},8})(-9)
\oplus({\bf \overline{3850},\overline{3}})(1)
\oplus({\bf \overline{6615},\overline{3}})(1)
\oplus({\bf \overline{560},\overline{15}})(1)
\oplus({\bf \overline{560},\overline{6}})(1)
\oplus2({\bf \overline{560},\overline{3}})(1)
\oplus({\bf \overline{735},\overline{15}})(1)
\oplus({\bf \overline{735},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{15'}})(1)
\oplus2({\bf \overline{28},\overline{15}})(1)
\oplus({\bf \overline{28},\overline{6}})(1)
\oplus({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{15'}})(1)
\oplus({\bf \overline{21},\overline{15}})(1)
\oplus({\bf \overline{1575},6})(11)
\oplus({\bf \overline{1575},3})(11)
\oplus({\bf \overline{2016},6})(11)
\oplus({\bf \overline{189},24})(11)
\oplus({\bf \overline{189},15})(11)
\oplus2({\bf \overline{189},6})(11)
\oplus({\bf \overline{189},3})(11)
\oplus({\bf \overline{140},24})(11)
\oplus({\bf \overline{140},6})(11)
\oplus({\bf \overline{7},21})(11)
\oplus2({\bf \overline{7},24})(11)
\oplus({\bf \overline{7},15})(11)
\oplus({\bf \overline{7},6})(11)
\oplus({\bf \overline{540},\overline{10}})(21)
\oplus({\bf \overline{540},8})(21)
\oplus({\bf 392,\overline{10}})(21)
\oplus({\bf 48,\overline{35}})(21)
\oplus({\bf 48,27})(21)
\oplus2({\bf 48,\overline{10}})(21)
\oplus({\bf 48,8})(21)
\oplus({\bf 1,\overline{35}})(21)
\oplus({\bf 1,27})(21)
\oplus({\bf 1,\overline{10}})(21)
\oplus({\bf 140,\overline{15'}})(31)
\oplus({\bf 140,\overline{15}})(31)
\oplus({\bf 7,\overline{42}})(31)
\oplus({\bf 7,\overline{15'}})(31)
\oplus({\bf 7,\overline{15}})(31)
\oplus({\bf 21,24})(41)$\\
%
${\bf 210210'}$&=&
$({\bf \overline{462},1})(36)
\oplus({\bf \overline{3024'},3})(26)
\oplus({\bf \overline{210'},3})(26)
\oplus({\bf 8316,\overline{3}})(16)
\oplus({\bf 1386,\overline{6}})(16)
\oplus({\bf 1386,\overline{3}})(16)
\oplus({\bf 84,\overline{6}})(16)
\oplus({\bf 12320,1})(6)
\oplus({\bf 3850,8})(6)
\oplus({\bf 3850,1})(6)
\oplus({\bf 560,10})(6)
\oplus({\bf 560,8})(6)
\oplus({\bf 28,10})(6)
\oplus({\bf 5775,3})(-4)
\oplus({\bf 1575,15})(-4)
\oplus({\bf 1575,3})(-4)
\oplus({\bf 189,15'})(-4)
\oplus({\bf 189,15})(-4)
\oplus({\bf 7,15'})(-4)
\oplus({\bf 2400,\overline{6}})(-14)
\oplus({\bf 540,\overline{24}})(-14)
\oplus({\bf 540,\overline{6}})(-14)
\oplus({\bf 48,\overline{21}})(-14)
\oplus({\bf 48,\overline{24}})(-14)
\oplus({\bf 1,\overline{21}})(-14)
\oplus({\bf \overline{840},10})(-24)
\oplus({\bf \overline{140},35})(-24)
\oplus({\bf \overline{140},10})(-24)
\oplus({\bf \overline{7},28})(-24)
\oplus({\bf \overline{7},35})(-24)
\oplus({\bf \overline{224},15'})(-34)
\oplus({\bf \overline{21},48})(-34)
\oplus({\bf \overline{21},15'})(-34)
\oplus({\bf \overline{35},\overline{21}})(-44)$\\
%
${\bf \overline{210210'}}$&=&
$({\bf 462,1})(-36)
\oplus({\bf 3024',\overline{3}})(-26)
\oplus({\bf 210',\overline{3}})(-26)
\oplus({\bf \overline{8316},3})(-16)
\oplus({\bf \overline{1386},6})(-16)
\oplus({\bf \overline{1386},3})(-16)
\oplus({\bf \overline{84},6})(-16)
\oplus({\bf \overline{12320},1})(-6)
\oplus({\bf \overline{3850},8})(-6)
\oplus({\bf \overline{3850},1})(-6)
\oplus({\bf \overline{560},\overline{10}})(-6)
\oplus({\bf \overline{560},8})(-6)
\oplus({\bf \overline{28},\overline{10}})(-6)
\oplus({\bf \overline{5775},\overline{3}})(4)
\oplus({\bf \overline{1575},\overline{15}})(4)
\oplus({\bf \overline{1575},\overline{3}})(4)
\oplus({\bf \overline{189},\overline{15'}})(4)
\oplus({\bf \overline{189},\overline{15}})(4)
\oplus({\bf \overline{7},\overline{15'}})(4)
\oplus({\bf \overline{2400},6})(14)
\oplus({\bf \overline{540},24})(14)
\oplus({\bf \overline{540},6})(14)
\oplus({\bf 48,21})(14)
\oplus({\bf 48,24})(14)
\oplus({\bf 1,21})(14)
\oplus({\bf 840,\overline{10}})(24)
\oplus({\bf 140,\overline{35}})(24)
\oplus({\bf 140,\overline{10}})(24)
\oplus({\bf 7,\overline{28}})(24)
\oplus({\bf 7,\overline{35}})(24)
\oplus({\bf 224,\overline{15'}})(34)
\oplus({\bf 21,\overline{48}})(34)
\oplus({\bf 21,\overline{15'}})(34)
\oplus({\bf 35,21})(44)$\\
%
${\bf 214500}$&=&
$({\bf \overline{210'},8})(33)
\oplus({\bf 1386,6})(23)
\oplus({\bf 1386,3})(23)
\oplus({\bf 84,15})(23)
\oplus({\bf 84,6})(23)
\oplus({\bf 84,3})(23)
\oplus({\bf 5292',\overline{3}})(13)
\oplus({\bf 3850,\overline{3}})(13)
\oplus({\bf 560,\overline{15}})(13)
\oplus({\bf 560,\overline{6}})(13)
\oplus2({\bf 560,\overline{3}})(13)
\oplus({\bf 28,\overline{24}})(13)
\oplus({\bf 28,\overline{15}})(13)
\oplus({\bf 28,\overline{6}})(13)
\oplus({\bf 28,\overline{3}})(13)
\oplus({\bf 19600,1})(3)
\oplus({\bf 2156,8})(3)
\oplus({\bf 2156,1})(3)
\oplus({\bf 1575,8})(3)
\oplus({\bf 1575,1})(3)
\oplus({\bf 189,27})(3)
\oplus({\bf 189,10})(3)
\oplus2({\bf 189,8})(3)
\oplus({\bf 189,1})(3)
\oplus({\bf 7,35})(3)
\oplus({\bf 7,27})(3)
\oplus({\bf 7,10})(3)
\oplus({\bf 7,8})(3)
\oplus({\bf 8085,3})(-7)
\oplus({\bf 735',15})(-7)
\oplus({\bf 735',3})(-7)
\oplus({\bf 540,15})(-7)
\oplus({\bf 540,3})(-7)
\oplus({\bf 48,42})(-7)
\oplus({\bf 48,15'})(-7)
\oplus2({\bf 48,15})(-7)
\oplus({\bf 48,3})(-7)
\oplus({\bf 1,48})(-7)
\oplus({\bf 1,42})(-7)
\oplus({\bf 1,15'})(-7)
\oplus({\bf 1,15})(-7)
\oplus({\bf \overline{2800},\overline{6}})(-17)
\oplus({\bf \overline{189},\overline{24}})(-17)
\oplus({\bf \overline{189},\overline{6}})(-17)
\oplus({\bf \overline{140},\overline{24}})(-17)
\oplus({\bf \overline{140},\overline{6}})(-17)
\oplus({\bf \overline{7},\overline{60}})(-17)
\oplus({\bf \overline{7},\overline{21}})(-17)
\oplus2({\bf \overline{7},\overline{24}})(-17)
\oplus({\bf \overline{7},\overline{6}})(-17)
\oplus({\bf \overline{735},10})(-27)
\oplus({\bf \overline{28},35})(-27)
\oplus({\bf \overline{28},10})(-27)
\oplus({\bf \overline{21},35})(-27)
\oplus({\bf \overline{21},10})(-27)
\oplus({\bf \overline{112},15'})(-37)$\\
%
${\bf \overline{214500}}$&=&
$({\bf 210',8})(-33)
\oplus({\bf \overline{1386},\overline{6}})(-23)
\oplus({\bf \overline{1386},\overline{3}})(-23)
\oplus({\bf \overline{84},\overline{15}})(-23)
\oplus({\bf \overline{84},\overline{6}})(-23)
\oplus({\bf \overline{84},\overline{3}})(-23)
\oplus({\bf \overline{5292'},3})(-13)
\oplus({\bf \overline{3850},3})(-13)
\oplus({\bf \overline{560},15})(-13)
\oplus({\bf \overline{560},6})(-13)
\oplus2({\bf \overline{560},3})(-13)
\oplus({\bf \overline{28},24})(-13)
\oplus({\bf \overline{28},15})(-13)
\oplus({\bf \overline{28},6})(-13)
\oplus({\bf \overline{28},3})(-13)
\oplus({\bf \overline{19600},1})(-3)
\oplus({\bf \overline{2156},8})(-3)
\oplus({\bf \overline{2156},1})(-3)
\oplus({\bf \overline{1575},8})(-3)
\oplus({\bf \overline{1575},1})(-3)
\oplus({\bf \overline{189},27})(-3)
\oplus({\bf \overline{189},\overline{10}})(-3)
\oplus2({\bf \overline{189},8})(-3)
\oplus({\bf \overline{189},1})(-3)
\oplus({\bf \overline{7},\overline{35}})(-3)
\oplus({\bf \overline{7},27})(-3)
\oplus({\bf \overline{7},\overline{10}})(-3)
\oplus({\bf \overline{7},8})(-3)
\oplus({\bf \overline{8085},\overline{3}})(7)
\oplus({\bf 735',\overline{15}})(7)
\oplus({\bf 735',\overline{3}})(7)
\oplus({\bf \overline{540},\overline{15}})(7)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf 48,\overline{42}})(7)
\oplus({\bf 48,\overline{15'}})(7)
\oplus2({\bf 48,\overline{15}})(7)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{48}})(7)
\oplus({\bf 1,\overline{42}})(7)
\oplus({\bf 1,\overline{15'}})(7)
\oplus({\bf 1,\overline{15}})(7)
\oplus({\bf 2800,6})(17)
\oplus({\bf 189,24})(17)
\oplus({\bf 189,6})(17)
\oplus({\bf 140,24})(17)
\oplus({\bf 140,6})(17)
\oplus({\bf 7,60})(17)
\oplus({\bf 7,21})(17)
\oplus2({\bf 7,24})(17)
\oplus({\bf 7,6})(17)
\oplus({\bf 735,\overline{10}})(27)
\oplus({\bf 28,\overline{35}})(27)
\oplus({\bf 28,\overline{10}})(27)
\oplus({\bf 21,\overline{35}})(27)
\oplus({\bf 21,\overline{10}})(27)
\oplus({\bf 112,\overline{15'}})(37)$\\
%
${\bf 228096}$&=&
$({\bf 3024,1})(30)
\oplus({\bf 2940',3})(20)
\oplus({\bf 3402,3})(20)
\oplus({\bf 490,3})(20)
\oplus({\bf 4410,\overline{6}})(10)
\oplus({\bf 4410,\overline{3}})(10)
\oplus({\bf 2016,\overline{3}})(10)
\oplus({\bf 490',\overline{6}})(10)
\oplus({\bf 490',\overline{3}})(10)
\oplus({\bf 588,\overline{6}})(10)
\oplus({\bf 588,\overline{3}})(10)
\oplus({\bf 2646,8})(0)
\oplus({\bf 2940,8})(0)
\oplus({\bf 2940,1})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 784,10})(0)
\oplus2({\bf 784,8})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf 392,8})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf \overline{2352},6})(-10)
\oplus({\bf \overline{2352},3})(-10)
\oplus({\bf \overline{840},3})(-10)
\oplus({\bf \overline{490'},15})(-10)
\oplus({\bf \overline{490'},6})(-10)
\oplus({\bf \overline{490'},3})(-10)
\oplus({\bf \overline{588},15})(-10)
\oplus({\bf \overline{588},6})(-10)
\oplus2({\bf \overline{588},3})(-10)
\oplus({\bf \overline{140},3})(-10)
\oplus({\bf \overline{882},\overline{3}})(-20)
\oplus({\bf \overline{756},\overline{3}})(-20)
\oplus({\bf \overline{490},\overline{15}})(-20)
\oplus({\bf \overline{490},\overline{6}})(-20)
\oplus2({\bf \overline{490},\overline{3}})(-20)
\oplus({\bf \overline{224},\overline{6}})(-20)
\oplus({\bf \overline{224},\overline{3}})(-20)
\oplus({\bf \overline{378},1})(-30)
\oplus({\bf \overline{196},8})(-30)
\oplus({\bf \overline{196},1})(-30)
\oplus({\bf \overline{210},8})(-30)
\oplus({\bf \overline{210},1})(-30)
\oplus({\bf 112,3})(-40)$\\
%
${\bf \overline{228096}}$&=&
$({\bf \overline{3024},1})(-30)
\oplus({\bf \overline{2940'},\overline{3}})(-20)
\oplus({\bf \overline{3402},\overline{3}})(-20)
\oplus({\bf \overline{490},\overline{3}})(-20)
\oplus({\bf \overline{4410},6})(-10)
\oplus({\bf \overline{4410},3})(-10)
\oplus({\bf \overline{490'},6})(-10)
\oplus({\bf \overline{490'},3})(-10)
\oplus({\bf \overline{2016},3})(-10)
\oplus({\bf \overline{588},6})(-10)
\oplus({\bf \overline{588},3})(-10)
\oplus({\bf \overline{2646},8})(0)
\oplus({\bf \overline{2940},8})(0)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf 784,\overline{10}})(0)
\oplus2({\bf 784,8})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,8})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 2352,\overline{6}})(10)
\oplus({\bf 2352,\overline{3}})(10)
\oplus({\bf 490',\overline{15}})(10)
\oplus({\bf 490',\overline{6}})(10)
\oplus({\bf 490',\overline{3}})(10)
\oplus({\bf 840,\overline{3}})(10)
\oplus({\bf 588,\overline{15}})(10)
\oplus({\bf 588,\overline{6}})(10)
\oplus2({\bf 588,\overline{3}})(10)
\oplus({\bf 140,\overline{3}})(10)
\oplus({\bf 882,3})(20)
\oplus({\bf 756,3})(20)
\oplus({\bf 490,15})(20)
\oplus({\bf 490,6})(20)
\oplus2({\bf 490,3})(20)
\oplus({\bf 224,6})(20)
\oplus({\bf 224,3})(20)
\oplus({\bf 378,1})(30)
\oplus({\bf 196,8})(30)
\oplus({\bf 196,1})(30)
\oplus({\bf 210,8})(30)
\oplus({\bf 210,1})(30)
\oplus({\bf \overline{112},\overline{3}})(40)$\\
%
${\bf 231660}$&=&
$({\bf \overline{3003},3})(-31)
\oplus({\bf \overline{19305},1})(-21)
\oplus({\bf \overline{1716},8})(-21)
\oplus({\bf \overline{1716},1})(-21)
\oplus({\bf 11088,\overline{3}})(-11)
\oplus({\bf 924,\overline{15}})(-11)
\oplus({\bf 924,\overline{3}})(-11)
\oplus({\bf 6006,6})(-1)
\oplus({\bf 462,24})(-1)
\oplus({\bf 462,6})(-1)
\oplus({\bf 3024',\overline{10}})(9)
\oplus({\bf 210',\overline{35}})(9)
\oplus({\bf 210',\overline{10}})(9)
\oplus({\bf \overline{1386},\overline{15'}})(19)
\oplus({\bf \overline{84},\overline{48}})(19)
\oplus({\bf \overline{84},\overline{15'}})(19)
\oplus({\bf \overline{560},21})(29)
\oplus({\bf \overline{28},63})(29)
\oplus({\bf \overline{28},21})(29)
\oplus({\bf \overline{189},\overline{28}})(39)
\oplus({\bf \overline{7},\overline{80}})(39)
\oplus({\bf \overline{7},\overline{28}})(39)
\oplus({\bf 48,\overline{36}})(49)
\oplus({\bf 1,\overline{99}})(49)
\oplus({\bf 1,\overline{36}})(49)
\oplus({\bf 7,45})(59)$\\
%
${\bf \overline{231660}}$&=&
$({\bf 3003,\overline{3}})(31)
\oplus({\bf 19305,1})(21)
\oplus({\bf 1716,8})(21)
\oplus({\bf 1716,1})(21)
\oplus({\bf \overline{11088},3})(11)
\oplus({\bf \overline{924},15})(11)
\oplus({\bf \overline{924},3})(11)
\oplus({\bf \overline{6006},\overline{6}})(1)
\oplus({\bf \overline{462},\overline{24}})(1)
\oplus({\bf \overline{462},\overline{6}})(1)
\oplus({\bf \overline{3024'},10})(-9)
\oplus({\bf \overline{210'},35})(-9)
\oplus({\bf \overline{210'},10})(-9)
\oplus({\bf 1386,15'})(-19)
\oplus({\bf 84,48})(-19)
\oplus({\bf 84,15'})(-19)
\oplus({\bf 560,\overline{21}})(-29)
\oplus({\bf 28,\overline{63}})(-29)
\oplus({\bf 28,\overline{21}})(-29)
\oplus({\bf 189,28})(-39)
\oplus({\bf 7,80})(-39)
\oplus({\bf 7,28})(-39)
\oplus({\bf 48,36})(-49)
\oplus({\bf 1,99})(-49)
\oplus({\bf 1,36})(-49)
\oplus({\bf \overline{7},\overline{45}})(-59)$\\
%
${\bf 235950}$&=&
$({\bf \overline{14700'},1})(-24)
\oplus({\bf \overline{4704''},\overline{3}})(-14)
\oplus({\bf \overline{7350},\overline{3}})(-14)
\oplus({\bf \overline{3528},\overline{3}})(-14)
\oplus({\bf 2646',6})(-4)
\oplus({\bf 2646',3})(-4)
\oplus({\bf 1176,6})(-4)
\oplus({\bf 1176,3})(-4)
\oplus({\bf 2100,6})(-4)
\oplus({\bf 2352,6})(-4)
\oplus({\bf 2352,3})(-4)
\oplus({\bf 1008,\overline{10}})(6)
\oplus({\bf 1008,8})(6)
\oplus({\bf 882,\overline{10}})(6)
\oplus2({\bf 882,8})(6)
\oplus({\bf 882,1})(6)
\oplus({\bf 756,\overline{10}})(6)
\oplus({\bf 756,8})(6)
\oplus({\bf 490,8})(6)
\oplus({\bf 210',\overline{15}})(16)
\oplus({\bf 378,\overline{15'}})(16)
\oplus2({\bf 378,\overline{15}})(16)
\oplus({\bf 378,\overline{6}})(16)
\oplus({\bf 378,\overline{3}})(16)
\oplus({\bf 196,\overline{15}})(16)
\oplus({\bf 196,\overline{6}})(16)
\oplus({\bf 196,\overline{3}})(16)
\oplus({\bf 210,\overline{15}})(16)
\oplus({\bf 210,\overline{6}})(16)
\oplus({\bf \overline{84},24})(26)
\oplus({\bf \overline{84},15})(26)
\oplus({\bf \overline{84},6})(26)
\oplus({\bf \overline{112},24})(26)
\oplus2({\bf \overline{112},15})(26)
\oplus({\bf \overline{112},6})(26)
\oplus({\bf \overline{112},3})(26)
\oplus({\bf \overline{35},15})(26)
\oplus({\bf \overline{28},27})(36)
\oplus({\bf \overline{28},10})(36)
\oplus({\bf \overline{28},\overline{10}})(36)
\oplus({\bf \overline{28},8})(36)
\oplus({\bf \overline{21},27})(36)
\oplus({\bf \overline{21},10})(36)
\oplus({\bf \overline{21},8})(36)
\oplus({\bf \overline{7},\overline{24}})(46)
\oplus({\bf \overline{7},\overline{15}})(46)
\oplus({\bf \overline{7},\overline{6}})(46)
\oplus({\bf 1,15})(56)$\\
%
${\bf \overline{235950}}$&=&
$({\bf 14700',1})(24)
\oplus({\bf 4704'',3})(14)
\oplus({\bf 7350,3})(14)
\oplus({\bf 3528,3})(14)
\oplus({\bf \overline{2646'},\overline{6}})(4)
\oplus({\bf \overline{2646'},\overline{3}})(4)
\oplus({\bf \overline{2100},\overline{6}})(4)
\oplus({\bf \overline{1176},\overline{6}})(4)
\oplus({\bf \overline{1176},\overline{3}})(4)
\oplus({\bf \overline{2352},\overline{6}})(4)
\oplus({\bf \overline{2352},\overline{3}})(4)
\oplus({\bf \overline{1008},10})(-6)
\oplus({\bf \overline{1008},8})(-6)
\oplus({\bf \overline{882},10})(-6)
\oplus2({\bf \overline{882},8})(-6)
\oplus({\bf \overline{882},1})(-6)
\oplus({\bf \overline{756},10})(-6)
\oplus({\bf \overline{756},8})(-6)
\oplus({\bf \overline{490},8})(-6)
\oplus({\bf \overline{210'},15})(-16)
\oplus({\bf \overline{378},15'})(-16)
\oplus2({\bf \overline{378},15})(-16)
\oplus({\bf \overline{378},6})(-16)
\oplus({\bf \overline{378},3})(-16)
\oplus({\bf \overline{196},15})(-16)
\oplus({\bf \overline{196},6})(-16)
\oplus({\bf \overline{196},3})(-16)
\oplus({\bf \overline{210},15})(-16)
\oplus({\bf \overline{210},6})(-16)
\oplus({\bf 84,\overline{24}})(-26)
\oplus({\bf 84,\overline{15}})(-26)
\oplus({\bf 84,\overline{6}})(-26)
\oplus({\bf 112,\overline{24}})(-26)
\oplus2({\bf 112,\overline{15}})(-26)
\oplus({\bf 112,\overline{6}})(-26)
\oplus({\bf 112,\overline{3}})(-26)
\oplus({\bf 35,\overline{15}})(-26)
\oplus({\bf 28,27})(-36)
\oplus({\bf 28,10})(-36)
\oplus({\bf 28,\overline{10}})(-36)
\oplus({\bf 28,8})(-36)
\oplus({\bf 21,27})(-36)
\oplus({\bf 21,\overline{10}})(-36)
\oplus({\bf 21,8})(-36)
\oplus({\bf 7,24})(-46)
\oplus({\bf 7,15})(-46)
\oplus({\bf 7,6})(-46)
\oplus({\bf 1,\overline{15}})(-56)$\\
%
${\bf 237160}$&=&
$({\bf \overline{756},6})(29)
\oplus({\bf \overline{4704},\overline{3}})(19)
\oplus({\bf \overline{378},\overline{15}})(19)
\oplus({\bf \overline{378},\overline{3}})(19)
\oplus({\bf \overline{210},\overline{15}})(19)
\oplus({\bf \overline{210},\overline{3}})(19)
\oplus({\bf 17248,1})(9)
\oplus({\bf 2450,8})(9)
\oplus({\bf 2450,1})(9)
\oplus({\bf 84,\overline{10}})(9)
\oplus({\bf 84,8})(9)
\oplus({\bf 1323,8})(9)
\oplus({\bf 1323,1})(9)
\oplus({\bf 112,27})(9)
\oplus({\bf 112,\overline{10}})(9)
\oplus2({\bf 112,8})(9)
\oplus({\bf 112,1})(9)
\oplus({\bf 35,27})(9)
\oplus({\bf 35,8})(9)
\oplus({\bf 35,1})(9)
\oplus({\bf 9240,3})(-1)
\oplus({\bf 560,6})(-1)
\oplus({\bf 560,3})(-1)
\oplus({\bf 4900,3})(-1)
\oplus({\bf 735,15})(-1)
\oplus({\bf 735,6})(-1)
\oplus2({\bf 735,3})(-1)
\oplus({\bf 28,24})(-1)
\oplus({\bf 28,15})(-1)
\oplus2({\bf 28,6})(-1)
\oplus({\bf 28,3})(-1)
\oplus({\bf 224,15})(-1)
\oplus({\bf 224,3})(-1)
\oplus({\bf 21,42})(-1)
\oplus({\bf 21,24})(-1)
\oplus2({\bf 21,15})(-1)
\oplus({\bf 21,6})(-1)
\oplus2({\bf 21,3})(-1)
\oplus({\bf 2156,\overline{3}})(-11)
\oplus({\bf 2800,\overline{6}})(-11)
\oplus({\bf 2800,\overline{3}})(-11)
\oplus({\bf 189,\overline{15}})(-11)
\oplus({\bf 189,\overline{6}})(-11)
\oplus2({\bf 189,\overline{3}})(-11)
\oplus({\bf 840,\overline{6}})(-11)
\oplus({\bf 140,\overline{24}})(-11)
\oplus({\bf 140,\overline{15}})(-11)
\oplus2({\bf 140,\overline{6}})(-11)
\oplus({\bf 140,\overline{3}})(-11)
\oplus({\bf 7,\overline{42}})(-11)
\oplus({\bf 7,\overline{24}})(-11)
\oplus2({\bf 7,\overline{15}})(-11)
\oplus({\bf 7,\overline{6}})(-11)
\oplus2({\bf 7,\overline{3}})(-11)
\oplus({\bf 735',8})(-21)
\oplus({\bf 735',1})(-21)
\oplus({\bf \overline{540},10})(-21)
\oplus({\bf \overline{540},8})(-21)
\oplus({\bf 48,27})(-21)
\oplus({\bf 48,10})(-21)
\oplus2({\bf 48,8})(-21)
\oplus({\bf 48,1})(-21)
\oplus({\bf 1,27})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf 1,1})(-21)
\oplus({\bf \overline{189},15})(-31)
\oplus({\bf \overline{189},3})(-31)
\oplus({\bf \overline{7},15})(-31)
\oplus({\bf \overline{7},3})(-31)
\oplus({\bf \overline{28},\overline{6}})(-41)$\\
%
${\bf \overline{237160}}$&=&
$({\bf 756,\overline{6}})(-29)
\oplus({\bf 4704,3})(-19)
\oplus({\bf 378,15})(-19)
\oplus({\bf 378,3})(-19)
\oplus({\bf 210,15})(-19)
\oplus({\bf 210,3})(-19)
\oplus({\bf \overline{17248},1})(-9)
\oplus({\bf \overline{2450},8})(-9)
\oplus({\bf \overline{2450},1})(-9)
\oplus({\bf \overline{1323},8})(-9)
\oplus({\bf \overline{1323},1})(-9)
\oplus({\bf \overline{84},10})(-9)
\oplus({\bf \overline{84},8})(-9)
\oplus({\bf \overline{112},27})(-9)
\oplus({\bf \overline{112},10})(-9)
\oplus2({\bf \overline{112},8})(-9)
\oplus({\bf \overline{112},1})(-9)
\oplus({\bf \overline{35},27})(-9)
\oplus({\bf \overline{35},8})(-9)
\oplus({\bf \overline{35},1})(-9)
\oplus({\bf \overline{9240},\overline{3}})(1)
\oplus({\bf \overline{4900},\overline{3}})(1)
\oplus({\bf \overline{560},\overline{6}})(1)
\oplus({\bf \overline{560},\overline{3}})(1)
\oplus({\bf \overline{735},\overline{15}})(1)
\oplus({\bf \overline{735},\overline{6}})(1)
\oplus2({\bf \overline{735},\overline{3}})(1)
\oplus({\bf \overline{224},\overline{15}})(1)
\oplus({\bf \overline{224},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{24}})(1)
\oplus({\bf \overline{28},\overline{15}})(1)
\oplus2({\bf \overline{28},\overline{6}})(1)
\oplus({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{42}})(1)
\oplus({\bf \overline{21},\overline{24}})(1)
\oplus2({\bf \overline{21},\overline{15}})(1)
\oplus({\bf \overline{21},\overline{6}})(1)
\oplus2({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{2156},3})(11)
\oplus({\bf \overline{2800},6})(11)
\oplus({\bf \overline{2800},3})(11)
\oplus({\bf \overline{840},6})(11)
\oplus({\bf \overline{189},15})(11)
\oplus({\bf \overline{189},6})(11)
\oplus2({\bf \overline{189},3})(11)
\oplus({\bf \overline{140},24})(11)
\oplus({\bf \overline{140},15})(11)
\oplus2({\bf \overline{140},6})(11)
\oplus({\bf \overline{140},3})(11)
\oplus({\bf \overline{7},42})(11)
\oplus({\bf \overline{7},24})(11)
\oplus2({\bf \overline{7},15})(11)
\oplus({\bf \overline{7},6})(11)
\oplus2({\bf \overline{7},3})(11)
\oplus({\bf 735',8})(21)
\oplus({\bf 735',1})(21)
\oplus({\bf 540,\overline{10}})(21)
\oplus({\bf 540,8})(21)
\oplus({\bf 48,27})(21)
\oplus({\bf 48,\overline{10}})(21)
\oplus2({\bf 48,8})(21)
\oplus({\bf 48,1})(21)
\oplus({\bf 1,27})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf 1,1})(21)
\oplus({\bf 189,\overline{15}})(31)
\oplus({\bf 189,\overline{3}})(31)
\oplus({\bf 7,\overline{15}})(31)
\oplus({\bf 7,\overline{3}})(31)
\oplus({\bf 28,6})(41)$\\
%
${\bf 240240}$&=&
$({\bf \overline{112},6})(-37)
\oplus({\bf \overline{735},8})(-27)
\oplus({\bf \overline{28},\overline{10}})(-27)
\oplus({\bf \overline{28},8})(-27)
\oplus({\bf \overline{21},\overline{10}})(-27)
\oplus({\bf \overline{21},8})(-27)
\oplus({\bf \overline{2800},\overline{6}})(-17)
\oplus({\bf \overline{2016},\overline{3}})(-17)
\oplus({\bf \overline{189},\overline{15}})(-17)
\oplus({\bf \overline{189},\overline{6}})(-17)
\oplus({\bf \overline{189},\overline{3}})(-17)
\oplus({\bf \overline{140},\overline{15}})(-17)
\oplus({\bf \overline{140},\overline{6}})(-17)
\oplus({\bf \overline{140},\overline{3}})(-17)
\oplus({\bf \overline{7},\overline{15'}})(-17)
\oplus2({\bf \overline{7},\overline{15}})(-17)
\oplus({\bf \overline{7},\overline{6}})(-17)
\oplus({\bf \overline{7},\overline{3}})(-17)
\oplus({\bf 10240,3})(-7)
\oplus({\bf 735',15})(-7)
\oplus({\bf 735',3})(-7)
\oplus({\bf 540,15})(-7)
\oplus({\bf 540,3})(-7)
\oplus({\bf \overline{540},6})(-7)
\oplus({\bf \overline{540},3})(-7)
\oplus({\bf 392,6})(-7)
\oplus({\bf 392,3})(-7)
\oplus({\bf 48,24})(-7)
\oplus2({\bf 48,15})(-7)
\oplus2({\bf 48,6})(-7)
\oplus2({\bf 48,3})(-7)
\oplus({\bf 1,24})(-7)
\oplus({\bf 1,15})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,3})(-7)
\oplus({\bf 16800',1})(3)
\oplus({\bf 2800,8})(3)
\oplus({\bf 2800,1})(3)
\oplus({\bf 2016,8})(3)
\oplus({\bf 2016,1})(3)
\oplus({\bf 189,27})(3)
\oplus({\bf 189,10})(3)
\oplus2({\bf 189,8})(3)
\oplus({\bf 189,1})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus2({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 7,27})(3)
\oplus({\bf 7,10})(3)
\oplus({\bf 7,\overline{10}})(3)
\oplus2({\bf 7,8})(3)
\oplus({\bf 7,1})(3)
\oplus({\bf 4725,\overline{3}})(13)
\oplus({\bf 3360,\overline{3}})(13)
\oplus({\bf 735,\overline{15}})(13)
\oplus({\bf 735,\overline{6}})(13)
\oplus2({\bf 735,\overline{3}})(13)
\oplus({\bf 28,\overline{24}})(13)
\oplus({\bf 28,\overline{15}})(13)
\oplus({\bf 28,\overline{6}})(13)
\oplus({\bf 28,\overline{3}})(13)
\oplus({\bf 21,\overline{15}})(13)
\oplus({\bf 21,\overline{6}})(13)
\oplus({\bf 21,\overline{3}})(13)
\oplus({\bf 1260,6})(23)
\oplus({\bf 1260,3})(23)
\oplus({\bf 112,15})(23)
\oplus({\bf 112,6})(23)
\oplus({\bf 112,3})(23)
\oplus({\bf \overline{196},8})(33)$\\
%
${\bf \overline{240240}}$&=&
$({\bf 112,\overline{6}})(37)
\oplus({\bf 735,8})(27)
\oplus({\bf 28,10})(27)
\oplus({\bf 28,8})(27)
\oplus({\bf 21,10})(27)
\oplus({\bf 21,8})(27)
\oplus({\bf 2800,6})(17)
\oplus({\bf 2016,3})(17)
\oplus({\bf 189,15})(17)
\oplus({\bf 189,6})(17)
\oplus({\bf 189,3})(17)
\oplus({\bf 140,15})(17)
\oplus({\bf 140,6})(17)
\oplus({\bf 140,3})(17)
\oplus({\bf 7,15'})(17)
\oplus2({\bf 7,15})(17)
\oplus({\bf 7,6})(17)
\oplus({\bf 7,3})(17)
\oplus({\bf 10240,\overline{3}})(7)
\oplus({\bf 735',\overline{15}})(7)
\oplus({\bf 735',\overline{3}})(7)
\oplus({\bf 540,\overline{6}})(7)
\oplus({\bf 540,\overline{3}})(7)
\oplus({\bf \overline{540},\overline{15}})(7)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf 392,\overline{6}})(7)
\oplus({\bf 392,\overline{3}})(7)
\oplus({\bf 48,\overline{24}})(7)
\oplus2({\bf 48,\overline{15}})(7)
\oplus2({\bf 48,\overline{6}})(7)
\oplus2({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{24}})(7)
\oplus({\bf 1,\overline{15}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf 1,\overline{3}})(7)
\oplus({\bf \overline{16800'},1})(-3)
\oplus({\bf \overline{2800},8})(-3)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{2016},8})(-3)
\oplus({\bf \overline{2016},1})(-3)
\oplus({\bf \overline{189},27})(-3)
\oplus({\bf \overline{189},\overline{10}})(-3)
\oplus2({\bf \overline{189},8})(-3)
\oplus({\bf \overline{189},1})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus2({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{7},27})(-3)
\oplus({\bf \overline{7},10})(-3)
\oplus({\bf \overline{7},\overline{10}})(-3)
\oplus2({\bf \overline{7},8})(-3)
\oplus({\bf \overline{7},1})(-3)
\oplus({\bf \overline{4725},3})(-13)
\oplus({\bf \overline{3360},3})(-13)
\oplus({\bf \overline{735},15})(-13)
\oplus({\bf \overline{735},6})(-13)
\oplus2({\bf \overline{735},3})(-13)
\oplus({\bf \overline{28},24})(-13)
\oplus({\bf \overline{28},15})(-13)
\oplus({\bf \overline{28},6})(-13)
\oplus({\bf \overline{28},3})(-13)
\oplus({\bf \overline{21},15})(-13)
\oplus({\bf \overline{21},6})(-13)
\oplus({\bf \overline{21},3})(-13)
\oplus({\bf \overline{1260},\overline{6}})(-23)
\oplus({\bf \overline{1260},\overline{3}})(-23)
\oplus({\bf \overline{112},\overline{15}})(-23)
\oplus({\bf \overline{112},\overline{6}})(-23)
\oplus({\bf \overline{112},\overline{3}})(-23)
\oplus({\bf 196,8})(-33)$\\
%
${\bf 240240'}$&=&
$({\bf \overline{28},1})(-48)
\oplus({\bf \overline{189},\overline{3}})(-38)
\oplus({\bf \overline{7},\overline{3}})(-38)
\oplus({\bf 735',6})(-28)
\oplus({\bf \overline{540},3})(-28)
\oplus({\bf 48,6})(-28)
\oplus({\bf 48,3})(-28)
\oplus({\bf 1,6})(-28)
\oplus({\bf 2800,8})(-18)
\oplus({\bf 189,\overline{10}})(-18)
\oplus({\bf 189,8})(-18)
\oplus({\bf 840,1})(-18)
\oplus({\bf 140,8})(-18)
\oplus({\bf 140,1})(-18)
\oplus({\bf 7,\overline{10}})(-18)
\oplus({\bf 7,8})(-18)
\oplus({\bf 4725,\overline{6}})(-8)
\oplus({\bf 4900,\overline{3}})(-8)
\oplus({\bf 735,\overline{15}})(-8)
\oplus({\bf 735,\overline{6}})(-8)
\oplus({\bf 735,\overline{3}})(-8)
\oplus({\bf 28,\overline{15'}})(-8)
\oplus({\bf 28,\overline{15}})(-8)
\oplus({\bf 28,\overline{6}})(-8)
\oplus({\bf 224,\overline{3}})(-8)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 21,\overline{3}})(-8)
\oplus({\bf 11025,3})(2)
\oplus({\bf 1260,15})(2)
\oplus({\bf 1260,3})(2)
\oplus({\bf 1323,6})(2)
\oplus({\bf 1323,3})(2)
\oplus({\bf 112,24})(2)
\oplus({\bf 112,15})(2)
\oplus({\bf 112,6})(2)
\oplus({\bf 112,3})(2)
\oplus({\bf 35,6})(2)
\oplus({\bf \overline{10500},1})(12)
\oplus({\bf \overline{3024},8})(12)
\oplus({\bf \overline{3024},1})(12)
\oplus({\bf \overline{196},27})(12)
\oplus({\bf \overline{196},8})(12)
\oplus({\bf \overline{196},1})(12)
\oplus({\bf \overline{210},\overline{10}})(12)
\oplus({\bf \overline{210},8})(12)
\oplus({\bf \overline{2940'},\overline{3}})(22)
\oplus({\bf \overline{490},\overline{15}})(22)
\oplus({\bf \overline{490},\overline{3}})(22)
\oplus({\bf \overline{490'},6})(32)$\\
%
${\bf \overline{240240'}}$&=&
$({\bf 28,1})(48)
\oplus({\bf 189,3})(38)
\oplus({\bf 7,3})(38)
\oplus({\bf 735',\overline{6}})(28)
\oplus({\bf 540,\overline{3}})(28)
\oplus({\bf 48,\overline{6}})(28)
\oplus({\bf 48,\overline{3}})(28)
\oplus({\bf 1,\overline{6}})(28)
\oplus({\bf \overline{2800},8})(18)
\oplus({\bf \overline{840},1})(18)
\oplus({\bf \overline{189},10})(18)
\oplus({\bf \overline{189},8})(18)
\oplus({\bf \overline{140},8})(18)
\oplus({\bf \overline{140},1})(18)
\oplus({\bf \overline{7},10})(18)
\oplus({\bf \overline{7},8})(18)
\oplus({\bf \overline{4725},6})(8)
\oplus({\bf \overline{4900},3})(8)
\oplus({\bf \overline{735},15})(8)
\oplus({\bf \overline{735},6})(8)
\oplus({\bf \overline{735},3})(8)
\oplus({\bf \overline{224},3})(8)
\oplus({\bf \overline{28},15'})(8)
\oplus({\bf \overline{28},15})(8)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},3})(8)
\oplus({\bf \overline{11025},\overline{3}})(-2)
\oplus({\bf \overline{1260},\overline{15}})(-2)
\oplus({\bf \overline{1260},\overline{3}})(-2)
\oplus({\bf \overline{1323},\overline{6}})(-2)
\oplus({\bf \overline{1323},\overline{3}})(-2)
\oplus({\bf \overline{112},\overline{24}})(-2)
\oplus({\bf \overline{112},\overline{15}})(-2)
\oplus({\bf \overline{112},\overline{6}})(-2)
\oplus({\bf \overline{112},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{6}})(-2)
\oplus({\bf 10500,1})(-12)
\oplus({\bf 3024,8})(-12)
\oplus({\bf 3024,1})(-12)
\oplus({\bf 196,27})(-12)
\oplus({\bf 196,8})(-12)
\oplus({\bf 196,1})(-12)
\oplus({\bf 210,10})(-12)
\oplus({\bf 210,8})(-12)
\oplus({\bf 2940',3})(-22)
\oplus({\bf 490,15})(-22)
\oplus({\bf 490,3})(-22)
\oplus({\bf 490',\overline{6}})(-32)$\\
%
${\bf 242550}$&=&
$({\bf \overline{735},1})(36)
\oplus({\bf \overline{1260},3})(26)
\oplus({\bf \overline{1323},3})(26)
\oplus({\bf \overline{112},3})(26)
\oplus({\bf 3024,\overline{6}})(16)
\oplus({\bf 3024,\overline{3}})(16)
\oplus({\bf 1323,\overline{3}})(16)
\oplus({\bf 196,\overline{6}})(16)
\oplus({\bf 196,\overline{3}})(16)
\oplus({\bf 210,\overline{6}})(16)
\oplus({\bf 210,\overline{3}})(16)
\oplus({\bf 2940',8})(6)
\oplus({\bf 3402,8})(6)
\oplus({\bf 3402,1})(6)
\oplus({\bf 735,1})(6)
\oplus({\bf 490,10})(6)
\oplus2({\bf 490,8})(6)
\oplus({\bf 490,1})(6)
\oplus({\bf 224,8})(6)
\oplus({\bf 224,1})(6)
\oplus({\bf 4410,6})(-4)
\oplus({\bf 4410,3})(-4)
\oplus({\bf 2016,3})(-4)
\oplus({\bf 490',15})(-4)
\oplus({\bf 490',6})(-4)
\oplus({\bf 490',3})(-4)
\oplus({\bf 588,15})(-4)
\oplus({\bf 588,6})(-4)
\oplus2({\bf 588,3})(-4)
\oplus({\bf 140,3})(-4)
\oplus({\bf 2646,\overline{3}})(-14)
\oplus({\bf 2940,\overline{3}})(-14)
\oplus({\bf 784,\overline{15}})(-14)
\oplus({\bf 784,\overline{6}})(-14)
\oplus2({\bf 784,\overline{3}})(-14)
\oplus({\bf 392,\overline{6}})(-14)
\oplus({\bf 392,\overline{3}})(-14)
\oplus({\bf \overline{2352},1})(-24)
\oplus({\bf \overline{490'},8})(-24)
\oplus({\bf \overline{490'},1})(-24)
\oplus({\bf \overline{588},8})(-24)
\oplus({\bf \overline{588},1})(-24)
\oplus({\bf \overline{490},3})(-34)$\\
%
${\bf \overline{242550}}$&=&
$({\bf 735,1})(-36)
\oplus({\bf 1260,\overline{3}})(-26)
\oplus({\bf 1323,\overline{3}})(-26)
\oplus({\bf 112,\overline{3}})(-26)
\oplus({\bf \overline{3024},6})(-16)
\oplus({\bf \overline{3024},3})(-16)
\oplus({\bf \overline{196},6})(-16)
\oplus({\bf \overline{196},3})(-16)
\oplus({\bf \overline{1323},3})(-16)
\oplus({\bf \overline{210},6})(-16)
\oplus({\bf \overline{210},3})(-16)
\oplus({\bf \overline{2940'},8})(-6)
\oplus({\bf \overline{3402},8})(-6)
\oplus({\bf \overline{3402},1})(-6)
\oplus({\bf \overline{490},\overline{10}})(-6)
\oplus2({\bf \overline{490},8})(-6)
\oplus({\bf \overline{490},1})(-6)
\oplus({\bf \overline{735},1})(-6)
\oplus({\bf \overline{224},8})(-6)
\oplus({\bf \overline{224},1})(-6)
\oplus({\bf \overline{4410},\overline{6}})(4)
\oplus({\bf \overline{4410},\overline{3}})(4)
\oplus({\bf \overline{490'},\overline{15}})(4)
\oplus({\bf \overline{490'},\overline{6}})(4)
\oplus({\bf \overline{490'},\overline{3}})(4)
\oplus({\bf \overline{2016},\overline{3}})(4)
\oplus({\bf \overline{588},\overline{15}})(4)
\oplus({\bf \overline{588},\overline{6}})(4)
\oplus2({\bf \overline{588},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{2646},3})(14)
\oplus({\bf \overline{2940},3})(14)
\oplus({\bf 784,15})(14)
\oplus({\bf 784,6})(14)
\oplus2({\bf 784,3})(14)
\oplus({\bf 392,6})(14)
\oplus({\bf 392,3})(14)
\oplus({\bf 2352,1})(24)
\oplus({\bf 490',8})(24)
\oplus({\bf 490',1})(24)
\oplus({\bf 588,8})(24)
\oplus({\bf 588,1})(24)
\oplus({\bf 490,\overline{3}})(34)$\\
%
${\bf 249480}$&=&
$({\bf \overline{1323},1})(33)
\oplus({\bf 3024,3})(23)
\oplus({\bf 1323,3})(23)
\oplus({\bf 210,3})(23)
\oplus({\bf 2940',\overline{3}})(13)
\oplus({\bf 3402,\overline{6}})(13)
\oplus({\bf 3402,\overline{3}})(13)
\oplus({\bf 735,\overline{3}})(13)
\oplus({\bf 490,\overline{6}})(13)
\oplus({\bf 490,\overline{3}})(13)
\oplus({\bf 224,\overline{6}})(13)
\oplus({\bf 224,\overline{3}})(13)
\oplus({\bf 4410,8})(3)
\oplus({\bf 4410,1})(3)
\oplus({\bf 2016,8})(3)
\oplus({\bf 2016,1})(3)
\oplus({\bf 189,1})(3)
\oplus({\bf 490',8})(3)
\oplus({\bf 490',1})(3)
\oplus({\bf 588,10})(3)
\oplus2({\bf 588,8})(3)
\oplus({\bf 588,1})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 2646,3})(-7)
\oplus({\bf 2940,6})(-7)
\oplus({\bf 2940,3})(-7)
\oplus({\bf 540,3})(-7)
\oplus({\bf 784,15})(-7)
\oplus({\bf 784,6})(-7)
\oplus2({\bf 784,3})(-7)
\oplus({\bf 392,15})(-7)
\oplus({\bf 392,6})(-7)
\oplus2({\bf 392,3})(-7)
\oplus({\bf 48,3})(-7)
\oplus({\bf \overline{2352},\overline{3}})(-17)
\oplus({\bf \overline{840},\overline{3}})(-17)
\oplus({\bf \overline{490'},\overline{6}})(-17)
\oplus({\bf \overline{490'},\overline{3}})(-17)
\oplus({\bf \overline{588},\overline{15}})(-17)
\oplus({\bf \overline{588},\overline{6}})(-17)
\oplus2({\bf \overline{588},\overline{3}})(-17)
\oplus({\bf \overline{140},\overline{6}})(-17)
\oplus({\bf \overline{140},\overline{3}})(-17)
\oplus({\bf \overline{756},1})(-27)
\oplus({\bf \overline{490},8})(-27)
\oplus({\bf \overline{490},1})(-27)
\oplus({\bf \overline{224},8})(-27)
\oplus({\bf \overline{224},1})(-27)
\oplus({\bf \overline{210},3})(-37)$\\
%
${\bf \overline{249480}}$&=&
$({\bf 1323,1})(-33)
\oplus({\bf \overline{3024},\overline{3}})(-23)
\oplus({\bf \overline{1323},\overline{3}})(-23)
\oplus({\bf \overline{210},\overline{3}})(-23)
\oplus({\bf \overline{2940'},3})(-13)
\oplus({\bf \overline{3402},6})(-13)
\oplus({\bf \overline{3402},3})(-13)
\oplus({\bf \overline{490},6})(-13)
\oplus({\bf \overline{490},3})(-13)
\oplus({\bf \overline{735},3})(-13)
\oplus({\bf \overline{224},6})(-13)
\oplus({\bf \overline{224},3})(-13)
\oplus({\bf \overline{4410},8})(-3)
\oplus({\bf \overline{4410},1})(-3)
\oplus({\bf \overline{490'},8})(-3)
\oplus({\bf \overline{490'},1})(-3)
\oplus({\bf \overline{2016},8})(-3)
\oplus({\bf \overline{2016},1})(-3)
\oplus({\bf \overline{588},\overline{10}})(-3)
\oplus2({\bf \overline{588},8})(-3)
\oplus({\bf \overline{588},1})(-3)
\oplus({\bf \overline{189},1})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{2646},\overline{3}})(7)
\oplus({\bf \overline{2940},\overline{6}})(7)
\oplus({\bf \overline{2940},\overline{3}})(7)
\oplus({\bf 784,\overline{15}})(7)
\oplus({\bf 784,\overline{6}})(7)
\oplus2({\bf 784,\overline{3}})(7)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf 392,\overline{15}})(7)
\oplus({\bf 392,\overline{6}})(7)
\oplus2({\bf 392,\overline{3}})(7)
\oplus({\bf 48,\overline{3}})(7)
\oplus({\bf 2352,3})(17)
\oplus({\bf 490',6})(17)
\oplus({\bf 490',3})(17)
\oplus({\bf 840,3})(17)
\oplus({\bf 588,15})(17)
\oplus({\bf 588,6})(17)
\oplus2({\bf 588,3})(17)
\oplus({\bf 140,6})(17)
\oplus({\bf 140,3})(17)
\oplus({\bf 756,1})(27)
\oplus({\bf 490,8})(27)
\oplus({\bf 490,1})(27)
\oplus({\bf 224,8})(27)
\oplus({\bf 224,1})(27)
\oplus({\bf 210,\overline{3}})(37)$\\
%
${\bf 249480'}$&=&
$({\bf \overline{28},\overline{15}})(-41)
\oplus({\bf \overline{189},15})(-31)
\oplus({\bf \overline{189},6})(-31)
\oplus({\bf \overline{7},24})(-31)
\oplus({\bf \overline{7},15})(-31)
\oplus({\bf \overline{7},6})(-31)
\oplus({\bf 735',10})(-21)
\oplus({\bf 735',8})(-21)
\oplus({\bf \overline{540},8})(-21)
\oplus({\bf 48,27})(-21)
\oplus({\bf 48,10})(-21)
\oplus({\bf 48,\overline{10}})(-21)
\oplus2({\bf 48,8})(-21)
\oplus({\bf 1,\overline{35}})(-21)
\oplus({\bf 1,27})(-21)
\oplus({\bf 1,10})(-21)
\oplus({\bf 1,\overline{10}})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf 2156,\overline{6}})(-11)
\oplus({\bf 2800,\overline{6}})(-11)
\oplus({\bf 2800,\overline{3}})(-11)
\oplus({\bf 189,\overline{24}})(-11)
\oplus({\bf 189,\overline{15}})(-11)
\oplus2({\bf 189,\overline{6}})(-11)
\oplus({\bf 189,\overline{3}})(-11)
\oplus({\bf 140,\overline{15}})(-11)
\oplus({\bf 140,\overline{6}})(-11)
\oplus({\bf 140,\overline{3}})(-11)
\oplus({\bf 7,\overline{42}})(-11)
\oplus({\bf 7,\overline{24}})(-11)
\oplus({\bf 7,\overline{15'}})(-11)
\oplus2({\bf 7,\overline{15}})(-11)
\oplus2({\bf 7,\overline{6}})(-11)
\oplus({\bf 7,\overline{3}})(-11)
\oplus({\bf 9240,3})(-1)
\oplus({\bf 560,15})(-1)
\oplus({\bf 560,3})(-1)
\oplus({\bf 4725,3})(-1)
\oplus({\bf 735,15})(-1)
\oplus({\bf 735,6})(-1)
\oplus2({\bf 735,3})(-1)
\oplus({\bf 28,42})(-1)
\oplus({\bf 28,24})(-1)
\oplus2({\bf 28,15})(-1)
\oplus({\bf 28,6})(-1)
\oplus2({\bf 28,3})(-1)
\oplus({\bf 21,24})(-1)
\oplus({\bf 21,15})(-1)
\oplus({\bf 21,6})(-1)
\oplus({\bf 21,3})(-1)
\oplus({\bf 20790,1})(9)
\oplus({\bf 2450,8})(9)
\oplus({\bf 2450,1})(9)
\oplus({\bf 84,27})(9)
\oplus({\bf 84,8})(9)
\oplus({\bf 84,1})(9)
\oplus({\bf 1260,8})(9)
\oplus({\bf 1260,1})(9)
\oplus({\bf 112,27})(9)
\oplus({\bf 112,\overline{10}})(9)
\oplus2({\bf 112,8})(9)
\oplus({\bf 112,1})(9)
\oplus({\bf \overline{5600},\overline{3}})(19)
\oplus({\bf \overline{378},\overline{15}})(19)
\oplus({\bf \overline{378},\overline{3}})(19)
\oplus({\bf \overline{196},\overline{15}})(19)
\oplus({\bf \overline{196},\overline{3}})(19)
\oplus({\bf \overline{882},6})(29)$\\
%
${\bf \overline{249480'}}$&=&
$({\bf 28,15})(41)
\oplus({\bf 189,\overline{15}})(31)
\oplus({\bf 189,\overline{6}})(31)
\oplus({\bf 7,\overline{24}})(31)
\oplus({\bf 7,\overline{15}})(31)
\oplus({\bf 7,\overline{6}})(31)
\oplus({\bf 735',\overline{10}})(21)
\oplus({\bf 735',8})(21)
\oplus({\bf 540,8})(21)
\oplus({\bf 48,27})(21)
\oplus({\bf 48,10})(21)
\oplus({\bf 48,\overline{10}})(21)
\oplus2({\bf 48,8})(21)
\oplus({\bf 1,35})(21)
\oplus({\bf 1,27})(21)
\oplus({\bf 1,10})(21)
\oplus({\bf 1,\overline{10}})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf \overline{2156},6})(11)
\oplus({\bf \overline{2800},6})(11)
\oplus({\bf \overline{2800},3})(11)
\oplus({\bf \overline{189},24})(11)
\oplus({\bf \overline{189},15})(11)
\oplus2({\bf \overline{189},6})(11)
\oplus({\bf \overline{189},3})(11)
\oplus({\bf \overline{140},15})(11)
\oplus({\bf \overline{140},6})(11)
\oplus({\bf \overline{140},3})(11)
\oplus({\bf \overline{7},42})(11)
\oplus({\bf \overline{7},15'})(11)
\oplus({\bf \overline{7},24})(11)
\oplus2({\bf \overline{7},15})(11)
\oplus2({\bf \overline{7},6})(11)
\oplus({\bf \overline{7},3})(11)
\oplus({\bf \overline{9240},\overline{3}})(1)
\oplus({\bf \overline{4725},\overline{3}})(1)
\oplus({\bf \overline{560},\overline{15}})(1)
\oplus({\bf \overline{560},\overline{3}})(1)
\oplus({\bf \overline{735},\overline{15}})(1)
\oplus({\bf \overline{735},\overline{6}})(1)
\oplus2({\bf \overline{735},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{42}})(1)
\oplus({\bf \overline{28},\overline{24}})(1)
\oplus2({\bf \overline{28},\overline{15}})(1)
\oplus({\bf \overline{28},\overline{6}})(1)
\oplus2({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{24}})(1)
\oplus({\bf \overline{21},\overline{15}})(1)
\oplus({\bf \overline{21},\overline{6}})(1)
\oplus({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{20790},1})(-9)
\oplus({\bf \overline{2450},8})(-9)
\oplus({\bf \overline{2450},1})(-9)
\oplus({\bf \overline{1260},8})(-9)
\oplus({\bf \overline{1260},1})(-9)
\oplus({\bf \overline{84},27})(-9)
\oplus({\bf \overline{84},8})(-9)
\oplus({\bf \overline{84},1})(-9)
\oplus({\bf \overline{112},27})(-9)
\oplus({\bf \overline{112},10})(-9)
\oplus2({\bf \overline{112},8})(-9)
\oplus({\bf \overline{112},1})(-9)
\oplus({\bf 5600,3})(-19)
\oplus({\bf 378,15})(-19)
\oplus({\bf 378,3})(-19)
\oplus({\bf 196,15})(-19)
\oplus({\bf 196,3})(-19)
\oplus({\bf 882,\overline{6}})(-29)$\\
%
${\bf 250250}$&=&
$({\bf 2450,1})(30)
\oplus({\bf 6615,3})(20)
\oplus({\bf 560,3})(20)
\oplus({\bf 735,3})(20)
\oplus({\bf 9450,\overline{3}})(10)
\oplus({\bf 1575,\overline{6}})(10)
\oplus({\bf 1575,\overline{3}})(10)
\oplus({\bf 2016,\overline{6}})(10)
\oplus({\bf 2016,\overline{3}})(10)
\oplus({\bf 189,\overline{6}})(10)
\oplus({\bf 189,\overline{3}})(10)
\oplus({\bf 140,\overline{6}})(10)
\oplus({\bf 7350,1})(0)
\oplus({\bf 2400,8})(0)
\oplus({\bf 2400,1})(0)
\oplus({\bf 2940,8})(0)
\oplus({\bf 2940,1})(0)
\oplus({\bf 540,10})(0)
\oplus2({\bf 540,8})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 392,10})(0)
\oplus({\bf 392,8})(0)
\oplus({\bf 48,10})(0)
\oplus({\bf 48,8})(0)
\oplus({\bf \overline{2100},3})(-10)
\oplus({\bf \overline{2352},3})(-10)
\oplus({\bf \overline{840},15})(-10)
\oplus({\bf \overline{840},6})(-10)
\oplus2({\bf \overline{840},3})(-10)
\oplus({\bf \overline{588},15})(-10)
\oplus({\bf \overline{588},3})(-10)
\oplus({\bf \overline{140},15'})(-10)
\oplus2({\bf \overline{140},15})(-10)
\oplus({\bf \overline{140},6})(-10)
\oplus({\bf \overline{140},3})(-10)
\oplus({\bf \overline{7},15})(-10)
\oplus({\bf \overline{756},\overline{6}})(-20)
\oplus({\bf \overline{756},\overline{3}})(-20)
\oplus({\bf \overline{490},\overline{6}})(-20)
\oplus({\bf \overline{224},\overline{24}})(-20)
\oplus({\bf \overline{224},\overline{15}})(-20)
\oplus2({\bf \overline{224},\overline{6}})(-20)
\oplus({\bf \overline{224},\overline{3}})(-20)
\oplus({\bf \overline{21},\overline{24}})(-20)
\oplus({\bf \overline{21},\overline{15}})(-20)
\oplus({\bf \overline{21},\overline{6}})(-20)
\oplus({\bf \overline{210},10})(-30)
\oplus({\bf \overline{210},8})(-30)
\oplus({\bf \overline{35},27})(-30)
\oplus({\bf \overline{35},10})(-30)
\oplus({\bf \overline{35},8})(-30)
\oplus({\bf 35,15})(-40)$\\
%
${\bf \overline{250250}}$&=&
$({\bf \overline{2450},1})(-30)
\oplus({\bf \overline{6615},\overline{3}})(-20)
\oplus({\bf \overline{560},\overline{3}})(-20)
\oplus({\bf \overline{735},\overline{3}})(-20)
\oplus({\bf \overline{9450},3})(-10)
\oplus({\bf \overline{1575},6})(-10)
\oplus({\bf \overline{1575},3})(-10)
\oplus({\bf \overline{2016},6})(-10)
\oplus({\bf \overline{2016},3})(-10)
\oplus({\bf \overline{189},6})(-10)
\oplus({\bf \overline{189},3})(-10)
\oplus({\bf \overline{140},6})(-10)
\oplus({\bf \overline{7350},1})(0)
\oplus({\bf \overline{2400},8})(0)
\oplus({\bf \overline{2400},1})(0)
\oplus({\bf \overline{2940},8})(0)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf \overline{540},\overline{10}})(0)
\oplus2({\bf \overline{540},8})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,\overline{10}})(0)
\oplus({\bf 392,8})(0)
\oplus({\bf 48,\overline{10}})(0)
\oplus({\bf 48,8})(0)
\oplus({\bf 2100,\overline{3}})(10)
\oplus({\bf 2352,\overline{3}})(10)
\oplus({\bf 840,\overline{15}})(10)
\oplus({\bf 840,\overline{6}})(10)
\oplus2({\bf 840,\overline{3}})(10)
\oplus({\bf 588,\overline{15}})(10)
\oplus({\bf 588,\overline{3}})(10)
\oplus({\bf 140,\overline{15'}})(10)
\oplus2({\bf 140,\overline{15}})(10)
\oplus({\bf 140,\overline{6}})(10)
\oplus({\bf 140,\overline{3}})(10)
\oplus({\bf 7,\overline{15}})(10)
\oplus({\bf 756,6})(20)
\oplus({\bf 756,3})(20)
\oplus({\bf 490,6})(20)
\oplus({\bf 224,24})(20)
\oplus({\bf 224,15})(20)
\oplus2({\bf 224,6})(20)
\oplus({\bf 224,3})(20)
\oplus({\bf 21,24})(20)
\oplus({\bf 21,15})(20)
\oplus({\bf 21,6})(20)
\oplus({\bf 210,\overline{10}})(30)
\oplus({\bf 210,8})(30)
\oplus({\bf 35,27})(30)
\oplus({\bf 35,\overline{10}})(30)
\oplus({\bf 35,8})(30)
\oplus({\bf \overline{35},\overline{15}})(40)$\\
%
${\bf 255255}$&=&
$({\bf \overline{924},6})(32)
\oplus({\bf \overline{6006},\overline{3}})(22)
\oplus({\bf \overline{462},\overline{15}})(22)
\oplus({\bf \overline{462},\overline{3}})(22)
\oplus({\bf \overline{22638},1})(12)
\oplus({\bf \overline{3024'},8})(12)
\oplus({\bf \overline{3024'},1})(12)
\oplus({\bf \overline{210'},27})(12)
\oplus({\bf \overline{210'},8})(12)
\oplus({\bf \overline{210'},1})(12)
\oplus({\bf 11466,3})(2)
\oplus({\bf 1386,15})(2)
\oplus({\bf 1386,3})(2)
\oplus({\bf 84,42})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 84,3})(2)
\oplus({\bf 5292',\overline{6}})(-8)
\oplus({\bf 560,\overline{24}})(-8)
\oplus({\bf 560,\overline{6}})(-8)
\oplus({\bf 28,\overline{60}})(-8)
\oplus({\bf 28,\overline{24}})(-8)
\oplus({\bf 28,\overline{6}})(-8)
\oplus({\bf 2156,10})(-18)
\oplus({\bf 189,35})(-18)
\oplus({\bf 189,10})(-18)
\oplus({\bf 7,81})(-18)
\oplus({\bf 7,35})(-18)
\oplus({\bf 7,10})(-18)
\oplus({\bf 735',15'})(-28)
\oplus({\bf 48,48})(-28)
\oplus({\bf 48,15'})(-28)
\oplus({\bf 1,105})(-28)
\oplus({\bf 1,48})(-28)
\oplus({\bf 1,15'})(-28)
\oplus({\bf \overline{189},\overline{21}})(-38)
\oplus({\bf \overline{7},\overline{63}})(-38)
\oplus({\bf \overline{7},\overline{21}})(-38)
\oplus({\bf \overline{28},28})(-48)$\\
%
${\bf \overline{255255}}$&=&
$({\bf 924,\overline{6}})(-32)
\oplus({\bf 6006,3})(-22)
\oplus({\bf 462,15})(-22)
\oplus({\bf 462,3})(-22)
\oplus({\bf 22638,1})(-12)
\oplus({\bf 3024',8})(-12)
\oplus({\bf 3024',1})(-12)
\oplus({\bf 210',27})(-12)
\oplus({\bf 210',8})(-12)
\oplus({\bf 210',1})(-12)
\oplus({\bf \overline{11466},\overline{3}})(-2)
\oplus({\bf \overline{1386},\overline{15}})(-2)
\oplus({\bf \overline{1386},\overline{3}})(-2)
\oplus({\bf \overline{84},\overline{42}})(-2)
\oplus({\bf \overline{84},\overline{15}})(-2)
\oplus({\bf \overline{84},\overline{3}})(-2)
\oplus({\bf \overline{5292'},6})(8)
\oplus({\bf \overline{560},24})(8)
\oplus({\bf \overline{560},6})(8)
\oplus({\bf \overline{28},60})(8)
\oplus({\bf \overline{28},24})(8)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{2156},\overline{10}})(18)
\oplus({\bf \overline{189},\overline{35}})(18)
\oplus({\bf \overline{189},\overline{10}})(18)
\oplus({\bf \overline{7},\overline{81}})(18)
\oplus({\bf \overline{7},\overline{35}})(18)
\oplus({\bf \overline{7},\overline{10}})(18)
\oplus({\bf 735',\overline{15'}})(28)
\oplus({\bf 48,\overline{48}})(28)
\oplus({\bf 48,\overline{15'}})(28)
\oplus({\bf 1,\overline{105}})(28)
\oplus({\bf 1,\overline{48}})(28)
\oplus({\bf 1,\overline{15'}})(28)
\oplus({\bf 189,21})(38)
\oplus({\bf 7,63})(38)
\oplus({\bf 7,21})(38)
\oplus({\bf 28,\overline{28}})(48)$\\
%
${\bf 261360}$&=&
$({\bf \overline{588},3})(32)
\oplus({\bf \overline{3402},\overline{3}})(22)
\oplus({\bf \overline{490},\overline{6}})(22)
\oplus({\bf \overline{490},\overline{3}})(22)
\oplus({\bf \overline{224},\overline{6}})(22)
\oplus({\bf \overline{224},\overline{3}})(22)
\oplus({\bf \overline{7560},1})(12)
\oplus({\bf \overline{3024},8})(12)
\oplus({\bf \overline{3024},1})(12)
\oplus({\bf \overline{196},8})(12)
\oplus({\bf \overline{196},1})(12)
\oplus({\bf \overline{1323},8})(12)
\oplus({\bf \overline{1323},1})(12)
\oplus({\bf \overline{210},10})(12)
\oplus2({\bf \overline{210},8})(12)
\oplus({\bf \overline{210},1})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf 7560,3})(2)
\oplus({\bf 1260,6})(2)
\oplus({\bf 1260,3})(2)
\oplus({\bf 3024,3})(2)
\oplus({\bf 1323,15})(2)
\oplus({\bf 1323,6})(2)
\oplus2({\bf 1323,3})(2)
\oplus({\bf 112,15})(2)
\oplus({\bf 112,6})(2)
\oplus2({\bf 112,3})(2)
\oplus({\bf 210,6})(2)
\oplus({\bf 210,3})(2)
\oplus({\bf 35,15})(2)
\oplus({\bf 35,6})(2)
\oplus2({\bf 35,3})(2)
\oplus({\bf 3360,\overline{3}})(-8)
\oplus({\bf 3402,\overline{6}})(-8)
\oplus({\bf 3402,\overline{3}})(-8)
\oplus({\bf 735,\overline{15}})(-8)
\oplus({\bf 735,\overline{6}})(-8)
\oplus2({\bf 735,\overline{3}})(-8)
\oplus({\bf 28,\overline{6}})(-8)
\oplus({\bf 28,\overline{3}})(-8)
\oplus({\bf 490,\overline{3}})(-8)
\oplus({\bf 224,\overline{15}})(-8)
\oplus({\bf 224,\overline{6}})(-8)
\oplus2({\bf 224,\overline{3}})(-8)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 21,\overline{6}})(-8)
\oplus2({\bf 21,\overline{3}})(-8)
\oplus({\bf 2016,8})(-18)
\oplus({\bf 2016,1})(-18)
\oplus({\bf 189,8})(-18)
\oplus({\bf 189,1})(-18)
\oplus({\bf 588,8})(-18)
\oplus({\bf 588,1})(-18)
\oplus({\bf 140,\overline{10}})(-18)
\oplus2({\bf 140,8})(-18)
\oplus({\bf 140,1})(-18)
\oplus({\bf 7,8})(-18)
\oplus({\bf 7,1})(-18)
\oplus({\bf 540,3})(-28)
\oplus({\bf 392,6})(-28)
\oplus({\bf 392,3})(-28)
\oplus({\bf 48,6})(-28)
\oplus({\bf 48,3})(-28)
\oplus({\bf \overline{140},\overline{3}})(-38)$\\
%
${\bf \overline{261360}}$&=&
$({\bf 588,\overline{3}})(-32)
\oplus({\bf 3402,3})(-22)
\oplus({\bf 490,6})(-22)
\oplus({\bf 490,3})(-22)
\oplus({\bf 224,6})(-22)
\oplus({\bf 224,3})(-22)
\oplus({\bf 7560,1})(-12)
\oplus({\bf 3024,8})(-12)
\oplus({\bf 3024,1})(-12)
\oplus({\bf 1323,8})(-12)
\oplus({\bf 1323,1})(-12)
\oplus({\bf 196,8})(-12)
\oplus({\bf 196,1})(-12)
\oplus({\bf 210,\overline{10}})(-12)
\oplus2({\bf 210,8})(-12)
\oplus({\bf 210,1})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf \overline{7560},\overline{3}})(-2)
\oplus({\bf \overline{3024},\overline{3}})(-2)
\oplus({\bf \overline{1260},\overline{6}})(-2)
\oplus({\bf \overline{1260},\overline{3}})(-2)
\oplus({\bf \overline{1323},\overline{15}})(-2)
\oplus({\bf \overline{1323},\overline{6}})(-2)
\oplus2({\bf \overline{1323},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{6}})(-2)
\oplus({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf \overline{112},\overline{15}})(-2)
\oplus({\bf \overline{112},\overline{6}})(-2)
\oplus2({\bf \overline{112},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{15}})(-2)
\oplus({\bf \overline{35},\overline{6}})(-2)
\oplus2({\bf \overline{35},\overline{3}})(-2)
\oplus({\bf \overline{3360},3})(8)
\oplus({\bf \overline{3402},6})(8)
\oplus({\bf \overline{3402},3})(8)
\oplus({\bf \overline{490},3})(8)
\oplus({\bf \overline{735},15})(8)
\oplus({\bf \overline{735},6})(8)
\oplus2({\bf \overline{735},3})(8)
\oplus({\bf \overline{224},15})(8)
\oplus({\bf \overline{224},6})(8)
\oplus2({\bf \overline{224},3})(8)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{28},3})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},6})(8)
\oplus2({\bf \overline{21},3})(8)
\oplus({\bf \overline{2016},8})(18)
\oplus({\bf \overline{2016},1})(18)
\oplus({\bf \overline{588},8})(18)
\oplus({\bf \overline{588},1})(18)
\oplus({\bf \overline{189},8})(18)
\oplus({\bf \overline{189},1})(18)
\oplus({\bf \overline{140},10})(18)
\oplus2({\bf \overline{140},8})(18)
\oplus({\bf \overline{140},1})(18)
\oplus({\bf \overline{7},8})(18)
\oplus({\bf \overline{7},1})(18)
\oplus({\bf \overline{540},\overline{3}})(28)
\oplus({\bf 392,\overline{6}})(28)
\oplus({\bf 392,\overline{3}})(28)
\oplus({\bf 48,\overline{6}})(28)
\oplus({\bf 48,\overline{3}})(28)
\oplus({\bf 140,3})(38)$\\
%
${\bf 261360'}$&=&
$({\bf \overline{1008},6})(29)
\oplus({\bf \overline{6468},\overline{3}})(19)
\oplus({\bf \overline{210'},\overline{15}})(19)
\oplus({\bf \overline{210'},\overline{3}})(19)
\oplus({\bf \overline{378},\overline{15}})(19)
\oplus({\bf \overline{378},\overline{3}})(19)
\oplus({\bf 24192,1})(9)
\oplus({\bf 1386,8})(9)
\oplus({\bf 1386,1})(9)
\oplus({\bf 2450,8})(9)
\oplus({\bf 2450,1})(9)
\oplus({\bf 84,27})(9)
\oplus({\bf 84,\overline{10}})(9)
\oplus2({\bf 84,8})(9)
\oplus({\bf 84,1})(9)
\oplus({\bf 112,27})(9)
\oplus({\bf 112,8})(9)
\oplus({\bf 112,1})(9)
\oplus({\bf 5292',3})(-1)
\oplus({\bf 9240,3})(-1)
\oplus({\bf 560,15})(-1)
\oplus({\bf 560,6})(-1)
\oplus2({\bf 560,3})(-1)
\oplus({\bf 735,15})(-1)
\oplus({\bf 735,3})(-1)
\oplus({\bf 28,42})(-1)
\oplus({\bf 28,24})(-1)
\oplus2({\bf 28,15})(-1)
\oplus({\bf 28,6})(-1)
\oplus2({\bf 28,3})(-1)
\oplus({\bf 21,42})(-1)
\oplus({\bf 21,15})(-1)
\oplus({\bf 21,3})(-1)
\oplus({\bf 2156,\overline{6}})(-11)
\oplus({\bf 2156,\overline{3}})(-11)
\oplus({\bf 2800,\overline{6}})(-11)
\oplus({\bf 189,\overline{24}})(-11)
\oplus({\bf 189,\overline{15}})(-11)
\oplus2({\bf 189,\overline{6}})(-11)
\oplus({\bf 189,\overline{3}})(-11)
\oplus({\bf 140,\overline{24}})(-11)
\oplus({\bf 140,\overline{6}})(-11)
\oplus({\bf 7,\overline{60}})(-11)
\oplus({\bf 7,\overline{42}})(-11)
\oplus2({\bf 7,\overline{24}})(-11)
\oplus({\bf 7,\overline{15}})(-11)
\oplus2({\bf 7,\overline{6}})(-11)
\oplus({\bf 7,\overline{3}})(-11)
\oplus({\bf 735',10})(-21)
\oplus({\bf 735',8})(-21)
\oplus({\bf \overline{540},10})(-21)
\oplus({\bf 48,35})(-21)
\oplus({\bf 48,27})(-21)
\oplus2({\bf 48,10})(-21)
\oplus({\bf 48,8})(-21)
\oplus({\bf 1,64})(-21)
\oplus({\bf 1,35})(-21)
\oplus({\bf 1,27})(-21)
\oplus({\bf 1,10})(-21)
\oplus({\bf 1,8})(-21)
\oplus({\bf \overline{189},15'})(-31)
\oplus({\bf \overline{189},15})(-31)
\oplus({\bf \overline{7},42})(-31)
\oplus({\bf \overline{7},15'})(-31)
\oplus({\bf \overline{7},15})(-31)
\oplus({\bf \overline{28},\overline{24}})(-41)$\\
%
${\bf \overline{261360'}}$&=&
$({\bf 1008,\overline{6}})(-29)
\oplus({\bf 6468,3})(-19)
\oplus({\bf 210',15})(-19)
\oplus({\bf 210',3})(-19)
\oplus({\bf 378,15})(-19)
\oplus({\bf 378,3})(-19)
\oplus({\bf \overline{24192},1})(-9)
\oplus({\bf \overline{1386},8})(-9)
\oplus({\bf \overline{1386},1})(-9)
\oplus({\bf \overline{2450},8})(-9)
\oplus({\bf \overline{2450},1})(-9)
\oplus({\bf \overline{84},27})(-9)
\oplus({\bf \overline{84},10})(-9)
\oplus2({\bf \overline{84},8})(-9)
\oplus({\bf \overline{84},1})(-9)
\oplus({\bf \overline{112},27})(-9)
\oplus({\bf \overline{112},8})(-9)
\oplus({\bf \overline{112},1})(-9)
\oplus({\bf \overline{5292'},\overline{3}})(1)
\oplus({\bf \overline{9240},\overline{3}})(1)
\oplus({\bf \overline{560},\overline{15}})(1)
\oplus({\bf \overline{560},\overline{6}})(1)
\oplus2({\bf \overline{560},\overline{3}})(1)
\oplus({\bf \overline{735},\overline{15}})(1)
\oplus({\bf \overline{735},\overline{3}})(1)
\oplus({\bf \overline{28},\overline{42}})(1)
\oplus({\bf \overline{28},\overline{24}})(1)
\oplus2({\bf \overline{28},\overline{15}})(1)
\oplus({\bf \overline{28},\overline{6}})(1)
\oplus2({\bf \overline{28},\overline{3}})(1)
\oplus({\bf \overline{21},\overline{42}})(1)
\oplus({\bf \overline{21},\overline{15}})(1)
\oplus({\bf \overline{21},\overline{3}})(1)
\oplus({\bf \overline{2156},6})(11)
\oplus({\bf \overline{2156},3})(11)
\oplus({\bf \overline{2800},6})(11)
\oplus({\bf \overline{189},24})(11)
\oplus({\bf \overline{189},15})(11)
\oplus2({\bf \overline{189},6})(11)
\oplus({\bf \overline{189},3})(11)
\oplus({\bf \overline{140},24})(11)
\oplus({\bf \overline{140},6})(11)
\oplus({\bf \overline{7},60})(11)
\oplus({\bf \overline{7},42})(11)
\oplus2({\bf \overline{7},24})(11)
\oplus({\bf \overline{7},15})(11)
\oplus2({\bf \overline{7},6})(11)
\oplus({\bf \overline{7},3})(11)
\oplus({\bf 735',\overline{10}})(21)
\oplus({\bf 735',8})(21)
\oplus({\bf 540,\overline{10}})(21)
\oplus({\bf 48,\overline{35}})(21)
\oplus({\bf 48,27})(21)
\oplus2({\bf 48,\overline{10}})(21)
\oplus({\bf 48,8})(21)
\oplus({\bf 1,64})(21)
\oplus({\bf 1,\overline{35}})(21)
\oplus({\bf 1,27})(21)
\oplus({\bf 1,\overline{10}})(21)
\oplus({\bf 1,8})(21)
\oplus({\bf 189,\overline{15'}})(31)
\oplus({\bf 189,\overline{15}})(31)
\oplus({\bf 7,\overline{42}})(31)
\oplus({\bf 7,\overline{15'}})(31)
\oplus({\bf 7,\overline{15}})(31)
\oplus({\bf 28,24})(41)$\\
%
${\bf 270270}$&=&
$({\bf \overline{6615},1})(-27)
\oplus({\bf \overline{9450},\overline{3}})(-17)
\oplus({\bf \overline{1575},\overline{3}})(-17)
\oplus({\bf \overline{2016},\overline{3}})(-17)
\oplus({\bf \overline{7350},3})(-7)
\oplus({\bf \overline{2400},6})(-7)
\oplus({\bf \overline{2400},3})(-7)
\oplus({\bf \overline{2940},6})(-7)
\oplus({\bf \overline{2940},3})(-7)
\oplus({\bf \overline{540},6})(-7)
\oplus({\bf \overline{540},3})(-7)
\oplus({\bf 392,6})(-7)
\oplus({\bf 2646',1})(3)
\oplus({\bf 2100,8})(3)
\oplus({\bf 2100,1})(3)
\oplus({\bf 2352,8})(3)
\oplus({\bf 2352,1})(3)
\oplus({\bf 840,\overline{10}})(3)
\oplus2({\bf 840,8})(3)
\oplus({\bf 840,1})(3)
\oplus({\bf 588,\overline{10}})(3)
\oplus({\bf 588,8})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 1008,\overline{3}})(13)
\oplus({\bf 882,\overline{3}})(13)
\oplus({\bf 756,\overline{15}})(13)
\oplus({\bf 756,\overline{6}})(13)
\oplus2({\bf 756,\overline{3}})(13)
\oplus({\bf 490,\overline{15}})(13)
\oplus({\bf 490,\overline{3}})(13)
\oplus({\bf 224,\overline{15'}})(13)
\oplus2({\bf 224,\overline{15}})(13)
\oplus({\bf 224,\overline{6}})(13)
\oplus({\bf 224,\overline{3}})(13)
\oplus({\bf 21,\overline{15}})(13)
\oplus({\bf 378,6})(23)
\oplus({\bf 378,3})(23)
\oplus({\bf 196,6})(23)
\oplus({\bf 210,24})(23)
\oplus({\bf 210,15})(23)
\oplus2({\bf 210,6})(23)
\oplus({\bf 210,3})(23)
\oplus({\bf 35,24})(23)
\oplus({\bf 35,15})(23)
\oplus({\bf 35,6})(23)
\oplus({\bf \overline{112},\overline{10}})(33)
\oplus({\bf \overline{112},8})(33)
\oplus({\bf \overline{35},27})(33)
\oplus({\bf \overline{35},\overline{10}})(33)
\oplus({\bf \overline{35},8})(33)
\oplus({\bf \overline{21},\overline{15}})(43)$\\
%
${\bf \overline{270270}}$&=&
$({\bf 6615,1})(27)
\oplus({\bf 9450,3})(17)
\oplus({\bf 1575,3})(17)
\oplus({\bf 2016,3})(17)
\oplus({\bf 7350,\overline{3}})(7)
\oplus({\bf 2400,\overline{6}})(7)
\oplus({\bf 2400,\overline{3}})(7)
\oplus({\bf 2940,\overline{6}})(7)
\oplus({\bf 2940,\overline{3}})(7)
\oplus({\bf 540,\overline{6}})(7)
\oplus({\bf 540,\overline{3}})(7)
\oplus({\bf 392,\overline{6}})(7)
\oplus({\bf \overline{2646'},1})(-3)
\oplus({\bf \overline{2100},8})(-3)
\oplus({\bf \overline{2100},1})(-3)
\oplus({\bf \overline{2352},8})(-3)
\oplus({\bf \overline{2352},1})(-3)
\oplus({\bf \overline{840},10})(-3)
\oplus2({\bf \overline{840},8})(-3)
\oplus({\bf \overline{840},1})(-3)
\oplus({\bf \overline{588},10})(-3)
\oplus({\bf \overline{588},8})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{1008},3})(-13)
\oplus({\bf \overline{882},3})(-13)
\oplus({\bf \overline{756},15})(-13)
\oplus({\bf \overline{756},6})(-13)
\oplus2({\bf \overline{756},3})(-13)
\oplus({\bf \overline{490},15})(-13)
\oplus({\bf \overline{490},3})(-13)
\oplus({\bf \overline{224},15'})(-13)
\oplus2({\bf \overline{224},15})(-13)
\oplus({\bf \overline{224},6})(-13)
\oplus({\bf \overline{224},3})(-13)
\oplus({\bf \overline{21},15})(-13)
\oplus({\bf \overline{378},\overline{6}})(-23)
\oplus({\bf \overline{378},\overline{3}})(-23)
\oplus({\bf \overline{196},\overline{6}})(-23)
\oplus({\bf \overline{210},\overline{24}})(-23)
\oplus({\bf \overline{210},\overline{15}})(-23)
\oplus2({\bf \overline{210},\overline{6}})(-23)
\oplus({\bf \overline{210},\overline{3}})(-23)
\oplus({\bf \overline{35},\overline{24}})(-23)
\oplus({\bf \overline{35},\overline{15}})(-23)
\oplus({\bf \overline{35},\overline{6}})(-23)
\oplus({\bf 112,10})(-33)
\oplus({\bf 112,8})(-33)
\oplus({\bf 35,27})(-33)
\oplus({\bf 35,10})(-33)
\oplus({\bf 35,8})(-33)
\oplus({\bf 21,15})(-43)$\\
%
${\bf 274560}$&=&
$({\bf \overline{18480},1})(-24)
\oplus({\bf \overline{6468'},\overline{3}})(-14)
\oplus({\bf \overline{4950},\overline{3}})(-14)
\oplus({\bf \overline{7350},\overline{3}})(-14)
\oplus({\bf 2310,6})(-4)
\oplus({\bf 2310,3})(-4)
\oplus({\bf 2646',6})(-4)
\oplus({\bf 2646',3})(-4)
\oplus({\bf 2100,6})(-4)
\oplus({\bf 2100,3})(-4)
\oplus({\bf 2352,6})(-4)
\oplus({\bf 462,8})(6)
\oplus({\bf 1008,\overline{10}})(6)
\oplus2({\bf 1008,8})(6)
\oplus({\bf 1008,1})(6)
\oplus({\bf 882,\overline{10}})(6)
\oplus({\bf 882,8})(6)
\oplus({\bf 756,\overline{10}})(6)
\oplus({\bf 756,8})(6)
\oplus({\bf 490,\overline{10}})(6)
\oplus({\bf 210',\overline{15}})(16)
\oplus({\bf 210',\overline{6}})(16)
\oplus({\bf 210',\overline{3}})(16)
\oplus({\bf 378,\overline{15'}})(16)
\oplus2({\bf 378,\overline{15}})(16)
\oplus({\bf 378,\overline{6}})(16)
\oplus({\bf 378,\overline{3}})(16)
\oplus({\bf 196,\overline{15'}})(16)
\oplus({\bf 196,\overline{15}})(16)
\oplus({\bf 210,\overline{15'}})(16)
\oplus({\bf 210,\overline{15}})(16)
\oplus({\bf \overline{84},24})(26)
\oplus({\bf \overline{84},15})(26)
\oplus({\bf \overline{84},6})(26)
\oplus({\bf \overline{84},3})(26)
\oplus({\bf \overline{112},21})(26)
\oplus2({\bf \overline{112},24})(26)
\oplus({\bf \overline{112},15})(26)
\oplus({\bf \overline{112},6})(26)
\oplus({\bf \overline{35},24})(26)
\oplus({\bf \overline{28},\overline{35}})(36)
\oplus({\bf \overline{28},27})(36)
\oplus({\bf \overline{28},\overline{10}})(36)
\oplus({\bf \overline{28},8})(36)
\oplus({\bf \overline{21},\overline{35}})(36)
\oplus({\bf \overline{21},27})(36)
\oplus({\bf \overline{21},\overline{10}})(36)
\oplus({\bf \overline{7},\overline{42}})(46)
\oplus({\bf \overline{7},\overline{15'}})(46)
\oplus({\bf \overline{7},\overline{15}})(46)
\oplus({\bf 1,24})(56)$\\
%
${\bf \overline{274560}}$&=&
$({\bf 18480,1})(24)
\oplus({\bf 6468',3})(14)
\oplus({\bf 4950,3})(14)
\oplus({\bf 7350,3})(14)
\oplus({\bf \overline{2310},\overline{6}})(4)
\oplus({\bf \overline{2310},\overline{3}})(4)
\oplus({\bf \overline{2646'},\overline{6}})(4)
\oplus({\bf \overline{2646'},\overline{3}})(4)
\oplus({\bf \overline{2100},\overline{6}})(4)
\oplus({\bf \overline{2100},\overline{3}})(4)
\oplus({\bf \overline{2352},\overline{6}})(4)
\oplus({\bf \overline{462},8})(-6)
\oplus({\bf \overline{1008},10})(-6)
\oplus2({\bf \overline{1008},8})(-6)
\oplus({\bf \overline{1008},1})(-6)
\oplus({\bf \overline{882},10})(-6)
\oplus({\bf \overline{882},8})(-6)
\oplus({\bf \overline{756},10})(-6)
\oplus({\bf \overline{756},8})(-6)
\oplus({\bf \overline{490},10})(-6)
\oplus({\bf \overline{210'},15})(-16)
\oplus({\bf \overline{210'},6})(-16)
\oplus({\bf \overline{210'},3})(-16)
\oplus({\bf \overline{378},15'})(-16)
\oplus2({\bf \overline{378},15})(-16)
\oplus({\bf \overline{378},6})(-16)
\oplus({\bf \overline{378},3})(-16)
\oplus({\bf \overline{196},15'})(-16)
\oplus({\bf \overline{196},15})(-16)
\oplus({\bf \overline{210},15'})(-16)
\oplus({\bf \overline{210},15})(-16)
\oplus({\bf 84,\overline{24}})(-26)
\oplus({\bf 84,\overline{15}})(-26)
\oplus({\bf 84,\overline{6}})(-26)
\oplus({\bf 84,\overline{3}})(-26)
\oplus({\bf 112,\overline{21}})(-26)
\oplus2({\bf 112,\overline{24}})(-26)
\oplus({\bf 112,\overline{15}})(-26)
\oplus({\bf 112,\overline{6}})(-26)
\oplus({\bf 35,\overline{24}})(-26)
\oplus({\bf 28,35})(-36)
\oplus({\bf 28,27})(-36)
\oplus({\bf 28,10})(-36)
\oplus({\bf 28,8})(-36)
\oplus({\bf 21,35})(-36)
\oplus({\bf 21,27})(-36)
\oplus({\bf 21,10})(-36)
\oplus({\bf 7,42})(-46)
\oplus({\bf 7,15'})(-46)
\oplus({\bf 7,15})(-46)
\oplus({\bf 1,\overline{24}})(-56)$\\
%
${\bf 280280}$&=&
$({\bf \overline{12320},1})(-27)
\oplus({\bf \overline{10395},\overline{3}})(-17)
\oplus({\bf \overline{5775},\overline{3}})(-17)
\oplus({\bf \overline{4752},3})(-7)
\oplus({\bf \overline{4950},6})(-7)
\oplus({\bf \overline{4950},3})(-7)
\oplus({\bf \overline{2400},6})(-7)
\oplus({\bf 924,1})(3)
\oplus({\bf 2310,8})(3)
\oplus({\bf 2310,1})(3)
\oplus({\bf 2100,\overline{10}})(3)
\oplus({\bf 2100,8})(3)
\oplus({\bf 840,\overline{10}})(3)
\oplus({\bf 462,\overline{3}})(13)
\oplus({\bf 1008,\overline{15}})(13)
\oplus({\bf 1008,\overline{3}})(13)
\oplus({\bf 756,\overline{15'}})(13)
\oplus({\bf 756,\overline{15}})(13)
\oplus({\bf 224,\overline{15'}})(13)
\oplus({\bf 210',6})(23)
\oplus({\bf 378,24})(23)
\oplus({\bf 378,6})(23)
\oplus({\bf 210,21})(23)
\oplus({\bf 210,24})(23)
\oplus({\bf 35,21})(23)
\oplus({\bf \overline{84},\overline{10}})(33)
\oplus({\bf \overline{112},\overline{35}})(33)
\oplus({\bf \overline{112},\overline{10}})(33)
\oplus({\bf \overline{35},\overline{28}})(33)
\oplus({\bf \overline{35},\overline{35}})(33)
\oplus({\bf \overline{28},\overline{15'}})(43)
\oplus({\bf \overline{21},\overline{48}})(43)
\oplus({\bf \overline{21},\overline{15'}})(43)
\oplus({\bf \overline{7},21})(53)$\\
%
${\bf \overline{280280}}$&=&
$({\bf 12320,1})(27)
\oplus({\bf 10395,3})(17)
\oplus({\bf 5775,3})(17)
\oplus({\bf 4752,\overline{3}})(7)
\oplus({\bf 4950,\overline{6}})(7)
\oplus({\bf 4950,\overline{3}})(7)
\oplus({\bf 2400,\overline{6}})(7)
\oplus({\bf \overline{924},1})(-3)
\oplus({\bf \overline{2310},8})(-3)
\oplus({\bf \overline{2310},1})(-3)
\oplus({\bf \overline{2100},10})(-3)
\oplus({\bf \overline{2100},8})(-3)
\oplus({\bf \overline{840},10})(-3)
\oplus({\bf \overline{462},3})(-13)
\oplus({\bf \overline{1008},15})(-13)
\oplus({\bf \overline{1008},3})(-13)
\oplus({\bf \overline{756},15'})(-13)
\oplus({\bf \overline{756},15})(-13)
\oplus({\bf \overline{224},15'})(-13)
\oplus({\bf \overline{210'},\overline{6}})(-23)
\oplus({\bf \overline{378},\overline{24}})(-23)
\oplus({\bf \overline{378},\overline{6}})(-23)
\oplus({\bf \overline{210},\overline{21}})(-23)
\oplus({\bf \overline{210},\overline{24}})(-23)
\oplus({\bf \overline{35},\overline{21}})(-23)
\oplus({\bf 84,10})(-33)
\oplus({\bf 112,35})(-33)
\oplus({\bf 112,10})(-33)
\oplus({\bf 35,28})(-33)
\oplus({\bf 35,35})(-33)
\oplus({\bf 28,15'})(-43)
\oplus({\bf 21,48})(-43)
\oplus({\bf 21,15'})(-43)
\oplus({\bf 7,\overline{21}})(-53)$\\
%
${\bf 283140}$&=&
$({\bf \overline{112},3})(-37)
\oplus({\bf \overline{735},8})(-27)
\oplus({\bf \overline{735},1})(-27)
\oplus({\bf \overline{28},8})(-27)
\oplus({\bf \overline{28},1})(-27)
\oplus({\bf \overline{21},8})(-27)
\oplus({\bf \overline{21},1})(-27)
\oplus({\bf \overline{2800},\overline{3}})(-17)
\oplus({\bf \overline{2016},\overline{6}})(-17)
\oplus({\bf \overline{2016},\overline{3}})(-17)
\oplus({\bf \overline{189},\overline{15}})(-17)
\oplus({\bf \overline{189},\overline{6}})(-17)
\oplus2({\bf \overline{189},\overline{3}})(-17)
\oplus({\bf \overline{140},\overline{15}})(-17)
\oplus({\bf \overline{140},\overline{6}})(-17)
\oplus2({\bf \overline{140},\overline{3}})(-17)
\oplus({\bf \overline{7},\overline{15}})(-17)
\oplus({\bf \overline{7},\overline{6}})(-17)
\oplus2({\bf \overline{7},\overline{3}})(-17)
\oplus({\bf 10240,3})(-7)
\oplus({\bf 735',6})(-7)
\oplus({\bf 735',3})(-7)
\oplus({\bf 540,6})(-7)
\oplus({\bf 540,3})(-7)
\oplus({\bf \overline{2940},3})(-7)
\oplus({\bf \overline{540},15})(-7)
\oplus({\bf \overline{540},6})(-7)
\oplus2({\bf \overline{540},3})(-7)
\oplus({\bf 392,15})(-7)
\oplus({\bf 392,6})(-7)
\oplus2({\bf 392,3})(-7)
\oplus({\bf 48,24})(-7)
\oplus2({\bf 48,15})(-7)
\oplus3({\bf 48,6})(-7)
\oplus3({\bf 48,3})(-7)
\oplus({\bf 1,15})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,3})(-7)
\oplus({\bf 16800,1})(3)
\oplus({\bf 2800,8})(3)
\oplus({\bf 2800,1})(3)
\oplus({\bf 2016,8})(3)
\oplus({\bf 2016,1})(3)
\oplus({\bf 189,\overline{10}})(3)
\oplus2({\bf 189,8})(3)
\oplus({\bf 189,1})(3)
\oplus({\bf 840,8})(3)
\oplus({\bf 840,1})(3)
\oplus({\bf 588,8})(3)
\oplus({\bf 588,1})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,10})(3)
\oplus({\bf 140,\overline{10}})(3)
\oplus4({\bf 140,8})(3)
\oplus2({\bf 140,1})(3)
\oplus({\bf 7,27})(3)
\oplus({\bf 7,10})(3)
\oplus({\bf 7,\overline{10}})(3)
\oplus3({\bf 7,8})(3)
\oplus({\bf 7,1})(3)
\oplus({\bf 4900,\overline{3}})(13)
\oplus({\bf 3402,\overline{3}})(13)
\oplus({\bf 735,\overline{15}})(13)
\oplus({\bf 735,\overline{6}})(13)
\oplus2({\bf 735,\overline{3}})(13)
\oplus({\bf 28,\overline{15}})(13)
\oplus({\bf 28,\overline{6}})(13)
\oplus({\bf 28,\overline{3}})(13)
\oplus({\bf 224,\overline{15}})(13)
\oplus({\bf 224,\overline{6}})(13)
\oplus2({\bf 224,\overline{3}})(13)
\oplus({\bf 21,\overline{24}})(13)
\oplus2({\bf 21,\overline{15}})(13)
\oplus2({\bf 21,\overline{6}})(13)
\oplus2({\bf 21,\overline{3}})(13)
\oplus({\bf 1323,6})(23)
\oplus({\bf 1323,3})(23)
\oplus({\bf 112,15})(23)
\oplus({\bf 112,6})(23)
\oplus({\bf 112,3})(23)
\oplus({\bf 35,15})(23)
\oplus({\bf 35,6})(23)
\oplus({\bf 35,3})(23)
\oplus({\bf \overline{210},8})(33)$\\
%
${\bf \overline{283140}}$&=&
$({\bf 112,\overline{3}})(37)
\oplus({\bf 735,8})(27)
\oplus({\bf 735,1})(27)
\oplus({\bf 28,8})(27)
\oplus({\bf 28,1})(27)
\oplus({\bf 21,8})(27)
\oplus({\bf 21,1})(27)
\oplus({\bf 2800,3})(17)
\oplus({\bf 2016,6})(17)
\oplus({\bf 2016,3})(17)
\oplus({\bf 189,15})(17)
\oplus({\bf 189,6})(17)
\oplus2({\bf 189,3})(17)
\oplus({\bf 140,15})(17)
\oplus({\bf 140,6})(17)
\oplus2({\bf 140,3})(17)
\oplus({\bf 7,15})(17)
\oplus({\bf 7,6})(17)
\oplus2({\bf 7,3})(17)
\oplus({\bf 10240,\overline{3}})(7)
\oplus({\bf 2940,\overline{3}})(7)
\oplus({\bf 735',\overline{6}})(7)
\oplus({\bf 735',\overline{3}})(7)
\oplus({\bf 540,\overline{15}})(7)
\oplus({\bf 540,\overline{6}})(7)
\oplus2({\bf 540,\overline{3}})(7)
\oplus({\bf \overline{540},\overline{6}})(7)
\oplus({\bf \overline{540},\overline{3}})(7)
\oplus({\bf 392,\overline{15}})(7)
\oplus({\bf 392,\overline{6}})(7)
\oplus2({\bf 392,\overline{3}})(7)
\oplus({\bf 48,\overline{24}})(7)
\oplus2({\bf 48,\overline{15}})(7)
\oplus3({\bf 48,\overline{6}})(7)
\oplus3({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{15}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf 1,\overline{3}})(7)
\oplus({\bf \overline{16800},1})(-3)
\oplus({\bf \overline{2800},8})(-3)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{840},8})(-3)
\oplus({\bf \overline{840},1})(-3)
\oplus({\bf \overline{2016},8})(-3)
\oplus({\bf \overline{2016},1})(-3)
\oplus({\bf \overline{588},8})(-3)
\oplus({\bf \overline{588},1})(-3)
\oplus({\bf \overline{189},10})(-3)
\oplus2({\bf \overline{189},8})(-3)
\oplus({\bf \overline{189},1})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},10})(-3)
\oplus({\bf \overline{140},\overline{10}})(-3)
\oplus4({\bf \overline{140},8})(-3)
\oplus2({\bf \overline{140},1})(-3)
\oplus({\bf \overline{7},27})(-3)
\oplus({\bf \overline{7},10})(-3)
\oplus({\bf \overline{7},\overline{10}})(-3)
\oplus3({\bf \overline{7},8})(-3)
\oplus({\bf \overline{7},1})(-3)
\oplus({\bf \overline{4900},3})(-13)
\oplus({\bf \overline{3402},3})(-13)
\oplus({\bf \overline{735},15})(-13)
\oplus({\bf \overline{735},6})(-13)
\oplus2({\bf \overline{735},3})(-13)
\oplus({\bf \overline{224},15})(-13)
\oplus({\bf \overline{224},6})(-13)
\oplus2({\bf \overline{224},3})(-13)
\oplus({\bf \overline{28},15})(-13)
\oplus({\bf \overline{28},6})(-13)
\oplus({\bf \overline{28},3})(-13)
\oplus({\bf \overline{21},24})(-13)
\oplus2({\bf \overline{21},15})(-13)
\oplus2({\bf \overline{21},6})(-13)
\oplus2({\bf \overline{21},3})(-13)
\oplus({\bf \overline{1323},\overline{6}})(-23)
\oplus({\bf \overline{1323},\overline{3}})(-23)
\oplus({\bf \overline{112},\overline{15}})(-23)
\oplus({\bf \overline{112},\overline{6}})(-23)
\oplus({\bf \overline{112},\overline{3}})(-23)
\oplus({\bf \overline{35},\overline{15}})(-23)
\oplus({\bf \overline{35},\overline{6}})(-23)
\oplus({\bf \overline{35},\overline{3}})(-23)
\oplus({\bf 210,8})(-33)$\\
%
${\bf 293930}$&=&
$({\bf \overline{18564},1})(36)
\oplus({\bf \overline{12376},3})(26)
\oplus({\bf 8008,\overline{6}})(16)
\oplus({\bf 5005,10})(6)
\oplus({\bf 3003,15'})(-4)
\oplus({\bf 1716,\overline{21}})(-14)
\oplus({\bf \overline{924},28})(-24)
\oplus({\bf \overline{462},36})(-34)
\oplus({\bf \overline{210'},\overline{45}})(-44)
\oplus({\bf 84,55})(-54)
\oplus({\bf 28,66})(-64)
\oplus({\bf 7,\overline{78}})(-74)
\oplus({\bf 1,91})(-84)$\\
%
${\bf \overline{293930}}$&=&
$({\bf 18564,1})(-36)
\oplus({\bf 12376,\overline{3}})(-26)
\oplus({\bf \overline{8008},6})(-16)
\oplus({\bf \overline{5005},\overline{10}})(-6)
\oplus({\bf \overline{3003},\overline{15'}})(4)
\oplus({\bf \overline{1716},21})(14)
\oplus({\bf 924,\overline{28}})(24)
\oplus({\bf 462,\overline{36}})(34)
\oplus({\bf 210',45})(44)
\oplus({\bf \overline{84},\overline{55}})(54)
\oplus({\bf \overline{28},\overline{66}})(64)
\oplus({\bf \overline{7},78})(74)
\oplus({\bf 1,\overline{91}})(84)$\\
%
${\bf 297000}$&=&
$({\bf \overline{84},15})(-37)
\oplus({\bf \overline{560},10})(-27)
\oplus({\bf \overline{560},8})(-27)
\oplus({\bf \overline{28},27})(-27)
\oplus({\bf \overline{28},10})(-27)
\oplus({\bf \overline{28},8})(-27)
\oplus({\bf \overline{2156},\overline{6}})(-17)
\oplus({\bf \overline{2156},\overline{3}})(-17)
\oplus({\bf \overline{1575},\overline{6}})(-17)
\oplus({\bf \overline{189},\overline{24}})(-17)
\oplus({\bf \overline{189},\overline{15}})(-17)
\oplus2({\bf \overline{189},\overline{6}})(-17)
\oplus({\bf \overline{189},\overline{3}})(-17)
\oplus({\bf \overline{7},\overline{42}})(-17)
\oplus({\bf \overline{7},\overline{24}})(-17)
\oplus({\bf \overline{7},\overline{15}})(-17)
\oplus({\bf \overline{7},\overline{6}})(-17)
\oplus({\bf \overline{7},\overline{3}})(-17)
\oplus({\bf 6272,3})(-7)
\oplus({\bf \overline{8085},3})(-7)
\oplus({\bf 735',15})(-7)
\oplus({\bf 735',6})(-7)
\oplus2({\bf 735',3})(-7)
\oplus({\bf \overline{540},15})(-7)
\oplus({\bf \overline{540},3})(-7)
\oplus({\bf 48,42})(-7)
\oplus({\bf 48,24})(-7)
\oplus2({\bf 48,15})(-7)
\oplus({\bf 48,6})(-7)
\oplus2({\bf 48,3})(-7)
\oplus({\bf 1,60})(-7)
\oplus({\bf 1,42})(-7)
\oplus({\bf 1,24})(-7)
\oplus({\bf 1,15})(-7)
\oplus({\bf 1,6})(-7)
\oplus({\bf 1,3})(-7)
\oplus({\bf 26460',1})(3)
\oplus({\bf 2156,8})(3)
\oplus({\bf 2156,1})(3)
\oplus({\bf 2800,8})(3)
\oplus({\bf 2800,1})(3)
\oplus({\bf 189,27})(3)
\oplus({\bf 189,\overline{10}})(3)
\oplus2({\bf 189,8})(3)
\oplus({\bf 189,1})(3)
\oplus({\bf 140,27})(3)
\oplus({\bf 140,8})(3)
\oplus({\bf 140,1})(3)
\oplus({\bf 7,64})(3)
\oplus({\bf 7,\overline{35}})(3)
\oplus2({\bf 7,27})(3)
\oplus({\bf 7,\overline{10}})(3)
\oplus2({\bf 7,8})(3)
\oplus({\bf 7,1})(3)
\oplus({\bf 9240,\overline{3}})(13)
\oplus({\bf 560,\overline{15}})(13)
\oplus({\bf 560,\overline{3}})(13)
\oplus({\bf 735,\overline{15}})(13)
\oplus({\bf 735,\overline{3}})(13)
\oplus({\bf 28,\overline{42}})(13)
\oplus({\bf 28,\overline{15'}})(13)
\oplus2({\bf 28,\overline{15}})(13)
\oplus({\bf 28,\overline{3}})(13)
\oplus({\bf 21,\overline{42}})(13)
\oplus({\bf 21,\overline{15}})(13)
\oplus({\bf 21,\overline{3}})(13)
\oplus({\bf 2450,6})(23)
\oplus({\bf 84,24})(23)
\oplus({\bf 84,6})(23)
\oplus({\bf 112,24})(23)
\oplus({\bf 112,6})(23)
\oplus({\bf \overline{378},\overline{10}})(33)$\\
%
${\bf \overline{297000}}$&=&
$({\bf 84,\overline{15}})(37)
\oplus({\bf 560,\overline{10}})(27)
\oplus({\bf 560,8})(27)
\oplus({\bf 28,27})(27)
\oplus({\bf 28,\overline{10}})(27)
\oplus({\bf 28,8})(27)
\oplus({\bf 2156,6})(17)
\oplus({\bf 2156,3})(17)
\oplus({\bf 1575,6})(17)
\oplus({\bf 189,24})(17)
\oplus({\bf 189,15})(17)
\oplus2({\bf 189,6})(17)
\oplus({\bf 189,3})(17)
\oplus({\bf 7,42})(17)
\oplus({\bf 7,24})(17)
\oplus({\bf 7,15})(17)
\oplus({\bf 7,6})(17)
\oplus({\bf 7,3})(17)
\oplus({\bf 6272,\overline{3}})(7)
\oplus({\bf 8085,\overline{3}})(7)
\oplus({\bf 735',\overline{15}})(7)
\oplus({\bf 735',\overline{6}})(7)
\oplus2({\bf 735',\overline{3}})(7)
\oplus({\bf 540,\overline{15}})(7)
\oplus({\bf 540,\overline{3}})(7)
\oplus({\bf 48,\overline{42}})(7)
\oplus({\bf 48,\overline{24}})(7)
\oplus2({\bf 48,\overline{15}})(7)
\oplus({\bf 48,\overline{6}})(7)
\oplus2({\bf 48,\overline{3}})(7)
\oplus({\bf 1,\overline{60}})(7)
\oplus({\bf 1,\overline{42}})(7)
\oplus({\bf 1,\overline{24}})(7)
\oplus({\bf 1,\overline{15}})(7)
\oplus({\bf 1,\overline{6}})(7)
\oplus({\bf 1,\overline{3}})(7)
\oplus({\bf \overline{26460'},1})(-3)
\oplus({\bf \overline{2156},8})(-3)
\oplus({\bf \overline{2156},1})(-3)
\oplus({\bf \overline{2800},8})(-3)
\oplus({\bf \overline{2800},1})(-3)
\oplus({\bf \overline{189},27})(-3)
\oplus({\bf \overline{189},10})(-3)
\oplus2({\bf \overline{189},8})(-3)
\oplus({\bf \overline{189},1})(-3)
\oplus({\bf \overline{140},27})(-3)
\oplus({\bf \overline{140},8})(-3)
\oplus({\bf \overline{140},1})(-3)
\oplus({\bf \overline{7},64})(-3)
\oplus({\bf \overline{7},35})(-3)
\oplus2({\bf \overline{7},27})(-3)
\oplus({\bf \overline{7},10})(-3)
\oplus2({\bf \overline{7},8})(-3)
\oplus({\bf \overline{7},1})(-3)
\oplus({\bf \overline{9240},3})(-13)
\oplus({\bf \overline{560},15})(-13)
\oplus({\bf \overline{560},3})(-13)
\oplus({\bf \overline{735},15})(-13)
\oplus({\bf \overline{735},3})(-13)
\oplus({\bf \overline{28},42})(-13)
\oplus({\bf \overline{28},15'})(-13)
\oplus2({\bf \overline{28},15})(-13)
\oplus({\bf \overline{28},3})(-13)
\oplus({\bf \overline{21},42})(-13)
\oplus({\bf \overline{21},15})(-13)
\oplus({\bf \overline{21},3})(-13)
\oplus({\bf \overline{2450},\overline{6}})(-23)
\oplus({\bf \overline{84},\overline{24}})(-23)
\oplus({\bf \overline{84},\overline{6}})(-23)
\oplus({\bf \overline{112},\overline{24}})(-23)
\oplus({\bf \overline{112},\overline{6}})(-23)
\oplus({\bf 378,10})(-33)$\\
%
${\bf 304920}$&=&
$({\bf \overline{9408},1})(-27)
\oplus({\bf \overline{5292},\overline{3}})(-17)
\oplus({\bf \overline{4704'},\overline{3}})(-17)
\oplus({\bf \overline{4410},\overline{3}})(-17)
\oplus({\bf \overline{3528},6})(-7)
\oplus({\bf \overline{3528},3})(-7)
\oplus({\bf \overline{2646},6})(-7)
\oplus({\bf \overline{2646},3})(-7)
\oplus({\bf \overline{2940},6})(-7)
\oplus({\bf \overline{2940},3})(-7)
\oplus({\bf 784,3})(-7)
\oplus({\bf 1176,8})(3)
\oplus({\bf 2352,\overline{10}})(3)
\oplus2({\bf 2352,8})(3)
\oplus({\bf 2352,1})(3)
\oplus({\bf 490',8})(3)
\oplus({\bf 490',1})(3)
\oplus({\bf 840,8})(3)
\oplus({\bf 588,8})(3)
\oplus({\bf 588,1})(3)
\oplus({\bf 882,\overline{15}})(13)
\oplus({\bf 882,\overline{6}})(13)
\oplus({\bf 882,\overline{3}})(13)
\oplus({\bf 756,\overline{15}})(13)
\oplus({\bf 756,\overline{6}})(13)
\oplus({\bf 756,\overline{3}})(13)
\oplus({\bf 490,\overline{15}})(13)
\oplus({\bf 490,\overline{6}})(13)
\oplus2({\bf 490,\overline{3}})(13)
\oplus({\bf 224,\overline{6}})(13)
\oplus({\bf 224,\overline{3}})(13)
\oplus({\bf 378,15})(23)
\oplus({\bf 378,6})(23)
\oplus({\bf 378,3})(23)
\oplus({\bf 196,15})(23)
\oplus({\bf 196,6})(23)
\oplus({\bf 196,3})(23)
\oplus({\bf 210,15})(23)
\oplus({\bf 210,6})(23)
\oplus2({\bf 210,3})(23)
\oplus({\bf 35,3})(23)
\oplus({\bf \overline{84},8})(33)
\oplus({\bf \overline{112},10})(33)
\oplus2({\bf \overline{112},8})(33)
\oplus({\bf \overline{112},1})(33)
\oplus({\bf \overline{35},8})(33)
\oplus({\bf \overline{35},1})(33)
\oplus({\bf \overline{28},\overline{6}})(43)
\oplus({\bf \overline{28},\overline{3}})(43)
\oplus({\bf \overline{21},\overline{6}})(43)
\oplus({\bf \overline{21},\overline{3}})(43)
\oplus({\bf \overline{7},3})(53)$\\
%
${\bf \overline{304920}}$&=&
$({\bf 9408,1})(27)
\oplus({\bf 5292,3})(17)
\oplus({\bf 4704',3})(17)
\oplus({\bf 4410,3})(17)
\oplus({\bf 3528,\overline{6}})(7)
\oplus({\bf 3528,\overline{3}})(7)
\oplus({\bf 2646,\overline{6}})(7)
\oplus({\bf 2646,\overline{3}})(7)
\oplus({\bf 2940,\overline{6}})(7)
\oplus({\bf 2940,\overline{3}})(7)
\oplus({\bf 784,\overline{3}})(7)
\oplus({\bf \overline{1176},8})(-3)
\oplus({\bf \overline{2352},10})(-3)
\oplus2({\bf \overline{2352},8})(-3)
\oplus({\bf \overline{2352},1})(-3)
\oplus({\bf \overline{840},8})(-3)
\oplus({\bf \overline{490'},8})(-3)
\oplus({\bf \overline{490'},1})(-3)
\oplus({\bf \overline{588},8})(-3)
\oplus({\bf \overline{588},1})(-3)
\oplus({\bf \overline{882},15})(-13)
\oplus({\bf \overline{882},6})(-13)
\oplus({\bf \overline{882},3})(-13)
\oplus({\bf \overline{756},15})(-13)
\oplus({\bf \overline{756},6})(-13)
\oplus({\bf \overline{756},3})(-13)
\oplus({\bf \overline{490},15})(-13)
\oplus({\bf \overline{490},6})(-13)
\oplus2({\bf \overline{490},3})(-13)
\oplus({\bf \overline{224},6})(-13)
\oplus({\bf \overline{224},3})(-13)
\oplus({\bf \overline{378},\overline{15}})(-23)
\oplus({\bf \overline{378},\overline{6}})(-23)
\oplus({\bf \overline{378},\overline{3}})(-23)
\oplus({\bf \overline{196},\overline{15}})(-23)
\oplus({\bf \overline{196},\overline{6}})(-23)
\oplus({\bf \overline{196},\overline{3}})(-23)
\oplus({\bf \overline{210},\overline{15}})(-23)
\oplus({\bf \overline{210},\overline{6}})(-23)
\oplus2({\bf \overline{210},\overline{3}})(-23)
\oplus({\bf \overline{35},\overline{3}})(-23)
\oplus({\bf 84,8})(-33)
\oplus({\bf 112,\overline{10}})(-33)
\oplus2({\bf 112,8})(-33)
\oplus({\bf 112,1})(-33)
\oplus({\bf 35,8})(-33)
\oplus({\bf 35,1})(-33)
\oplus({\bf 28,6})(-43)
\oplus({\bf 28,3})(-43)
\oplus({\bf 21,6})(-43)
\oplus({\bf 21,3})(-43)
\oplus({\bf 7,\overline{3}})(-53)$\\
%
${\bf 316800}$&=&
$({\bf \overline{2400},3})(-28)
\oplus({\bf 13860,1})(-18)
\oplus({\bf 2100,8})(-18)
\oplus({\bf 2100,1})(-18)
\oplus({\bf 840,8})(-18)
\oplus({\bf 840,1})(-18)
\oplus({\bf 12936,\overline{3}})(-8)
\oplus({\bf 4900,\overline{3}})(-8)
\oplus({\bf 1008,\overline{6}})(-8)
\oplus({\bf 1008,\overline{3}})(-8)
\oplus({\bf 756,\overline{15}})(-8)
\oplus({\bf 756,\overline{6}})(-8)
\oplus2({\bf 756,\overline{3}})(-8)
\oplus({\bf 224,\overline{15}})(-8)
\oplus({\bf 224,\overline{3}})(-8)
\oplus({\bf 6468,3})(2)
\oplus({\bf 4704,6})(2)
\oplus({\bf 4704,3})(2)
\oplus({\bf 1323,6})(2)
\oplus({\bf 210',3})(2)
\oplus({\bf 378,15})(2)
\oplus({\bf 378,6})(2)
\oplus2({\bf 378,3})(2)
\oplus({\bf 210,24})(2)
\oplus({\bf 210,15})(2)
\oplus2({\bf 210,6})(2)
\oplus({\bf 210,3})(2)
\oplus({\bf 35,24})(2)
\oplus({\bf 35,6})(2)
\oplus({\bf \overline{1386},1})(12)
\oplus({\bf \overline{2450},8})(12)
\oplus({\bf \overline{2450},1})(12)
\oplus({\bf \overline{1323},\overline{10}})(12)
\oplus({\bf \overline{1323},8})(12)
\oplus({\bf \overline{210},\overline{10}})(12)
\oplus({\bf \overline{84},8})(12)
\oplus({\bf \overline{84},1})(12)
\oplus({\bf \overline{112},27})(12)
\oplus({\bf \overline{112},\overline{10}})(12)
\oplus2({\bf \overline{112},8})(12)
\oplus({\bf \overline{112},1})(12)
\oplus({\bf \overline{35},\overline{35}})(12)
\oplus({\bf \overline{35},27})(12)
\oplus2({\bf \overline{35},\overline{10}})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{560},\overline{3}})(22)
\oplus({\bf \overline{735},\overline{15}})(22)
\oplus({\bf \overline{735},\overline{3}})(22)
\oplus({\bf \overline{224},\overline{15'}})(22)
\oplus({\bf \overline{224},\overline{15}})(22)
\oplus({\bf \overline{28},\overline{15}})(22)
\oplus({\bf \overline{28},\overline{3}})(22)
\oplus({\bf \overline{21},\overline{42}})(22)
\oplus({\bf \overline{21},\overline{15'}})(22)
\oplus2({\bf \overline{21},\overline{15}})(22)
\oplus({\bf \overline{21},\overline{3}})(22)
\oplus({\bf \overline{189},6})(32)
\oplus({\bf \overline{140},24})(32)
\oplus({\bf \overline{140},6})(32)
\oplus({\bf \overline{7},24})(32)
\oplus({\bf \overline{7},6})(32)
\oplus({\bf 48,\overline{10}})(42)$\\
%
${\bf \overline{316800}}$&=&
$({\bf 2400,\overline{3}})(28)
\oplus({\bf \overline{13860},1})(18)
\oplus({\bf \overline{2100},8})(18)
\oplus({\bf \overline{2100},1})(18)
\oplus({\bf \overline{840},8})(18)
\oplus({\bf \overline{840},1})(18)
\oplus({\bf \overline{12936},3})(8)
\oplus({\bf \overline{1008},6})(8)
\oplus({\bf \overline{1008},3})(8)
\oplus({\bf \overline{4900},3})(8)
\oplus({\bf \overline{756},15})(8)
\oplus({\bf \overline{756},6})(8)
\oplus2({\bf \overline{756},3})(8)
\oplus({\bf \overline{224},15})(8)
\oplus({\bf \overline{224},3})(8)
\oplus({\bf \overline{6468},\overline{3}})(-2)
\oplus({\bf \overline{210'},\overline{3}})(-2)
\oplus({\bf \overline{4704},\overline{6}})(-2)
\oplus({\bf \overline{4704},\overline{3}})(-2)
\oplus({\bf \overline{378},\overline{15}})(-2)
\oplus({\bf \overline{378},\overline{6}})(-2)
\oplus2({\bf \overline{378},\overline{3}})(-2)
\oplus({\bf \overline{1323},\overline{6}})(-2)
\oplus({\bf \overline{210},\overline{24}})(-2)
\oplus({\bf \overline{210},\overline{15}})(-2)
\oplus2({\bf \overline{210},\overline{6}})(-2)
\oplus({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf \overline{35},\overline{24}})(-2)
\oplus({\bf \overline{35},\overline{6}})(-2)
\oplus({\bf 1386,1})(-12)
\oplus({\bf 2450,8})(-12)
\oplus({\bf 2450,1})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 1323,10})(-12)
\oplus({\bf 1323,8})(-12)
\oplus({\bf 112,27})(-12)
\oplus({\bf 112,10})(-12)
\oplus2({\bf 112,8})(-12)
\oplus({\bf 112,1})(-12)
\oplus({\bf 210,10})(-12)
\oplus({\bf 35,35})(-12)
\oplus({\bf 35,27})(-12)
\oplus2({\bf 35,10})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 560,3})(-22)
\oplus({\bf 735,15})(-22)
\oplus({\bf 735,3})(-22)
\oplus({\bf 28,15})(-22)
\oplus({\bf 28,3})(-22)
\oplus({\bf 224,15'})(-22)
\oplus({\bf 224,15})(-22)
\oplus({\bf 21,42})(-22)
\oplus({\bf 21,15'})(-22)
\oplus2({\bf 21,15})(-22)
\oplus({\bf 21,3})(-22)
\oplus({\bf 189,\overline{6}})(-32)
\oplus({\bf 140,\overline{24}})(-32)
\oplus({\bf 140,\overline{6}})(-32)
\oplus({\bf 7,\overline{24}})(-32)
\oplus({\bf 7,\overline{6}})(-32)
\oplus({\bf 48,10})(-42)$\\
%
${\bf 317625}$&=&
$({\bf \overline{490},1})(36)
\oplus({\bf \overline{3024},3})(26)
\oplus({\bf \overline{196},3})(26)
\oplus({\bf \overline{210},3})(26)
\oplus({\bf 7560,\overline{3}})(16)
\oplus({\bf 1260,\overline{6}})(16)
\oplus({\bf 1260,\overline{3}})(16)
\oplus({\bf 1323,\overline{6}})(16)
\oplus({\bf 1323,\overline{3}})(16)
\oplus({\bf 112,\overline{6}})(16)
\oplus({\bf 112,\overline{3}})(16)
\oplus({\bf 35,\overline{3}})(16)
\oplus({\bf 9408,1})(6)
\oplus({\bf 3360,8})(6)
\oplus({\bf 3360,1})(6)
\oplus({\bf 3402,8})(6)
\oplus({\bf 3402,1})(6)
\oplus({\bf 735,10})(6)
\oplus2({\bf 735,8})(6)
\oplus({\bf 735,1})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 224,8})(6)
\oplus({\bf 224,1})(6)
\oplus({\bf 21,8})(6)
\oplus({\bf 21,1})(6)
\oplus({\bf 4704',3})(-4)
\oplus({\bf 4410,3})(-4)
\oplus({\bf 2016,15})(-4)
\oplus({\bf 2016,6})(-4)
\oplus2({\bf 2016,3})(-4)
\oplus({\bf 189,15})(-4)
\oplus({\bf 189,6})(-4)
\oplus({\bf 189,3})(-4)
\oplus({\bf 588,6})(-4)
\oplus({\bf 588,3})(-4)
\oplus({\bf 140,15})(-4)
\oplus({\bf 140,6})(-4)
\oplus2({\bf 140,3})(-4)
\oplus({\bf 7,6})(-4)
\oplus({\bf 7,3})(-4)
\oplus({\bf 2940,\overline{6}})(-14)
\oplus({\bf 2940,\overline{3}})(-14)
\oplus({\bf 540,\overline{15}})(-14)
\oplus({\bf 540,\overline{6}})(-14)
\oplus({\bf 540,\overline{3}})(-14)
\oplus({\bf 784,\overline{3}})(-14)
\oplus({\bf 392,\overline{15}})(-14)
\oplus({\bf 392,\overline{6}})(-14)
\oplus2({\bf 392,\overline{3}})(-14)
\oplus({\bf 48,\overline{15}})(-14)
\oplus({\bf 48,\overline{6}})(-14)
\oplus2({\bf 48,\overline{3}})(-14)
\oplus({\bf 1,\overline{3}})(-14)
\oplus({\bf \overline{840},8})(-24)
\oplus({\bf \overline{588},8})(-24)
\oplus({\bf \overline{588},1})(-24)
\oplus({\bf \overline{140},\overline{10}})(-24)
\oplus2({\bf \overline{140},8})(-24)
\oplus({\bf \overline{140},1})(-24)
\oplus({\bf \overline{7},8})(-24)
\oplus({\bf \overline{7},1})(-24)
\oplus({\bf \overline{224},6})(-34)
\oplus({\bf \overline{224},3})(-34)
\oplus({\bf \overline{21},6})(-34)
\oplus({\bf \overline{21},3})(-34)
\oplus({\bf \overline{35},\overline{3}})(-44)$\\
%
${\bf \overline{317625}}$&=&
$({\bf 490,1})(-36)
\oplus({\bf 3024,\overline{3}})(-26)
\oplus({\bf 196,\overline{3}})(-26)
\oplus({\bf 210,\overline{3}})(-26)
\oplus({\bf \overline{7560},3})(-16)
\oplus({\bf \overline{1260},6})(-16)
\oplus({\bf \overline{1260},3})(-16)
\oplus({\bf \overline{1323},6})(-16)
\oplus({\bf \overline{1323},3})(-16)
\oplus({\bf \overline{112},6})(-16)
\oplus({\bf \overline{112},3})(-16)
\oplus({\bf \overline{35},3})(-16)
\oplus({\bf \overline{9408},1})(-6)
\oplus({\bf \overline{3360},8})(-6)
\oplus({\bf \overline{3360},1})(-6)
\oplus({\bf \overline{3402},8})(-6)
\oplus({\bf \overline{3402},1})(-6)
\oplus({\bf \overline{735},\overline{10}})(-6)
\oplus2({\bf \overline{735},8})(-6)
\oplus({\bf \overline{735},1})(-6)
\oplus({\bf \overline{224},8})(-6)
\oplus({\bf \overline{224},1})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{21},8})(-6)
\oplus({\bf \overline{21},1})(-6)
\oplus({\bf \overline{4704'},\overline{3}})(4)
\oplus({\bf \overline{4410},\overline{3}})(4)
\oplus({\bf \overline{2016},\overline{15}})(4)
\oplus({\bf \overline{2016},\overline{6}})(4)
\oplus2({\bf \overline{2016},\overline{3}})(4)
\oplus({\bf \overline{588},\overline{6}})(4)
\oplus({\bf \overline{588},\overline{3}})(4)
\oplus({\bf \overline{189},\overline{15}})(4)
\oplus({\bf \overline{189},\overline{6}})(4)
\oplus({\bf \overline{189},\overline{3}})(4)
\oplus({\bf \overline{140},\overline{15}})(4)
\oplus({\bf \overline{140},\overline{6}})(4)
\oplus2({\bf \overline{140},\overline{3}})(4)
\oplus({\bf \overline{7},\overline{6}})(4)
\oplus({\bf \overline{7},\overline{3}})(4)
\oplus({\bf \overline{2940},6})(14)
\oplus({\bf \overline{2940},3})(14)
\oplus({\bf 784,3})(14)
\oplus({\bf \overline{540},15})(14)
\oplus({\bf \overline{540},6})(14)
\oplus({\bf \overline{540},3})(14)
\oplus({\bf 392,15})(14)
\oplus({\bf 392,6})(14)
\oplus2({\bf 392,3})(14)
\oplus({\bf 48,15})(14)
\oplus({\bf 48,6})(14)
\oplus2({\bf 48,3})(14)
\oplus({\bf 1,3})(14)
\oplus({\bf 840,8})(24)
\oplus({\bf 588,8})(24)
\oplus({\bf 588,1})(24)
\oplus({\bf 140,10})(24)
\oplus2({\bf 140,8})(24)
\oplus({\bf 140,1})(24)
\oplus({\bf 7,8})(24)
\oplus({\bf 7,1})(24)
\oplus({\bf 224,\overline{6}})(34)
\oplus({\bf 224,\overline{3}})(34)
\oplus({\bf 21,\overline{6}})(34)
\oplus({\bf 21,\overline{3}})(34)
\oplus({\bf 35,3})(44)$\\
%
${\bf 320320}$&=&
$({\bf \overline{20020},1})(-27)
\oplus({\bf \overline{9009},\overline{3}})(-17)
\oplus({\bf \overline{10395},\overline{3}})(-17)
\oplus({\bf \overline{1716},3})(-7)
\oplus({\bf \overline{4752},6})(-7)
\oplus({\bf \overline{4752},3})(-7)
\oplus({\bf \overline{4950},6})(-7)
\oplus({\bf 924,8})(3)
\oplus({\bf 924,1})(3)
\oplus({\bf 2310,\overline{10}})(3)
\oplus({\bf 2310,8})(3)
\oplus({\bf 2100,\overline{10}})(3)
\oplus({\bf 462,\overline{15}})(13)
\oplus({\bf 462,\overline{3}})(13)
\oplus({\bf 1008,\overline{15'}})(13)
\oplus({\bf 1008,\overline{15}})(13)
\oplus({\bf 756,\overline{15'}})(13)
\oplus({\bf 210',24})(23)
\oplus({\bf 210',6})(23)
\oplus({\bf 378,21})(23)
\oplus({\bf 378,24})(23)
\oplus({\bf 210,21})(23)
\oplus({\bf \overline{84},\overline{35}})(33)
\oplus({\bf \overline{84},\overline{10}})(33)
\oplus({\bf \overline{112},\overline{28}})(33)
\oplus({\bf \overline{112},\overline{35}})(33)
\oplus({\bf \overline{35},\overline{28}})(33)
\oplus({\bf \overline{28},\overline{48}})(43)
\oplus({\bf \overline{28},\overline{15'}})(43)
\oplus({\bf \overline{21},\overline{36}})(43)
\oplus({\bf \overline{21},\overline{48}})(43)
\oplus({\bf \overline{7},63})(53)
\oplus({\bf \overline{7},21})(53)
\oplus({\bf 1,\overline{28}})(63)$\\
%
${\bf \overline{320320}}$&=&
$({\bf 20020,1})(27)
\oplus({\bf 9009,3})(17)
\oplus({\bf 10395,3})(17)
\oplus({\bf 1716,\overline{3}})(7)
\oplus({\bf 4752,\overline{6}})(7)
\oplus({\bf 4752,\overline{3}})(7)
\oplus({\bf 4950,\overline{6}})(7)
\oplus({\bf \overline{924},8})(-3)
\oplus({\bf \overline{924},1})(-3)
\oplus({\bf \overline{2310},10})(-3)
\oplus({\bf \overline{2310},8})(-3)
\oplus({\bf \overline{2100},10})(-3)
\oplus({\bf \overline{462},15})(-13)
\oplus({\bf \overline{462},3})(-13)
\oplus({\bf \overline{1008},15'})(-13)
\oplus({\bf \overline{1008},15})(-13)
\oplus({\bf \overline{756},15'})(-13)
\oplus({\bf \overline{210'},\overline{24}})(-23)
\oplus({\bf \overline{210'},\overline{6}})(-23)
\oplus({\bf \overline{378},\overline{21}})(-23)
\oplus({\bf \overline{378},\overline{24}})(-23)
\oplus({\bf \overline{210},\overline{21}})(-23)
\oplus({\bf 84,35})(-33)
\oplus({\bf 84,10})(-33)
\oplus({\bf 112,28})(-33)
\oplus({\bf 112,35})(-33)
\oplus({\bf 35,28})(-33)
\oplus({\bf 28,48})(-43)
\oplus({\bf 28,15'})(-43)
\oplus({\bf 21,36})(-43)
\oplus({\bf 21,48})(-43)
\oplus({\bf 7,\overline{63}})(-53)
\oplus({\bf 7,\overline{21}})(-53)
\oplus({\bf 1,28})(-63)$\\
%
${\bf 325248}$&=&
$({\bf 392,3})(35)
\oplus({\bf \overline{2016},\overline{3}})(25)
\oplus({\bf \overline{588},\overline{6}})(25)
\oplus({\bf \overline{588},\overline{3}})(25)
\oplus({\bf \overline{140},\overline{6}})(25)
\oplus({\bf \overline{140},\overline{3}})(25)
\oplus({\bf \overline{3360},1})(15)
\oplus({\bf \overline{3402},8})(15)
\oplus({\bf \overline{3402},1})(15)
\oplus({\bf \overline{490},8})(15)
\oplus({\bf \overline{490},1})(15)
\oplus({\bf \overline{735},8})(15)
\oplus({\bf \overline{735},1})(15)
\oplus({\bf \overline{224},10})(15)
\oplus2({\bf \overline{224},8})(15)
\oplus({\bf \overline{224},1})(15)
\oplus({\bf \overline{21},8})(15)
\oplus({\bf \overline{21},1})(15)
\oplus({\bf \overline{7560},3})(5)
\oplus({\bf \overline{3024},6})(5)
\oplus({\bf \overline{3024},3})(5)
\oplus({\bf \overline{196},3})(5)
\oplus({\bf \overline{1260},3})(5)
\oplus({\bf \overline{1323},15})(5)
\oplus({\bf \overline{1323},6})(5)
\oplus2({\bf \overline{1323},3})(5)
\oplus({\bf \overline{210},15})(5)
\oplus({\bf \overline{210},6})(5)
\oplus2({\bf \overline{210},3})(5)
\oplus({\bf \overline{112},6})(5)
\oplus({\bf \overline{112},3})(5)
\oplus({\bf \overline{35},15})(5)
\oplus({\bf \overline{35},6})(5)
\oplus2({\bf \overline{35},3})(5)
\oplus({\bf 7560,\overline{3}})(-5)
\oplus({\bf 1260,\overline{3}})(-5)
\oplus({\bf 3024,\overline{6}})(-5)
\oplus({\bf 3024,\overline{3}})(-5)
\oplus({\bf 1323,\overline{15}})(-5)
\oplus({\bf 1323,\overline{6}})(-5)
\oplus2({\bf 1323,\overline{3}})(-5)
\oplus({\bf 112,\overline{6}})(-5)
\oplus({\bf 112,\overline{3}})(-5)
\oplus({\bf 196,\overline{3}})(-5)
\oplus({\bf 210,\overline{15}})(-5)
\oplus({\bf 210,\overline{6}})(-5)
\oplus2({\bf 210,\overline{3}})(-5)
\oplus({\bf 35,\overline{15}})(-5)
\oplus({\bf 35,\overline{6}})(-5)
\oplus2({\bf 35,\overline{3}})(-5)
\oplus({\bf 3360,1})(-15)
\oplus({\bf 3402,8})(-15)
\oplus({\bf 3402,1})(-15)
\oplus({\bf 735,8})(-15)
\oplus({\bf 735,1})(-15)
\oplus({\bf 490,8})(-15)
\oplus({\bf 490,1})(-15)
\oplus({\bf 224,\overline{10}})(-15)
\oplus2({\bf 224,8})(-15)
\oplus({\bf 224,1})(-15)
\oplus({\bf 21,8})(-15)
\oplus({\bf 21,1})(-15)
\oplus({\bf 2016,3})(-25)
\oplus({\bf 588,6})(-25)
\oplus({\bf 588,3})(-25)
\oplus({\bf 140,6})(-25)
\oplus({\bf 140,3})(-25)
\oplus({\bf 392,\overline{3}})(-35)$\\
%
${\bf 330330}$&=&
$({\bf \overline{2646},3})(-28)
\oplus({\bf 15680,1})(-18)
\oplus({\bf 2352,8})(-18)
\oplus({\bf 2352,1})(-18)
\oplus({\bf 490',8})(-18)
\oplus({\bf 490',1})(-18)
\oplus({\bf 14336,\overline{3}})(-8)
\oplus({\bf 2940',\overline{3}})(-8)
\oplus({\bf 882,\overline{15}})(-8)
\oplus({\bf 882,\overline{3}})(-8)
\oplus({\bf 756,\overline{6}})(-8)
\oplus({\bf 756,\overline{3}})(-8)
\oplus({\bf 490,\overline{15}})(-8)
\oplus({\bf 490,\overline{6}})(-8)
\oplus2({\bf 490,\overline{3}})(-8)
\oplus({\bf 5600,6})(2)
\oplus({\bf 4704,3})(2)
\oplus({\bf 3024,6})(2)
\oplus({\bf 3024,3})(2)
\oplus({\bf 378,15})(2)
\oplus({\bf 378,6})(2)
\oplus({\bf 378,3})(2)
\oplus({\bf 196,24})(2)
\oplus({\bf 196,15})(2)
\oplus2({\bf 196,6})(2)
\oplus({\bf 196,3})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 210,6})(2)
\oplus2({\bf 210,3})(2)
\oplus({\bf \overline{2450},8})(12)
\oplus({\bf \overline{1260},\overline{10}})(12)
\oplus({\bf \overline{1260},8})(12)
\oplus({\bf \overline{1323},8})(12)
\oplus({\bf \overline{1323},1})(12)
\oplus({\bf \overline{84},10})(12)
\oplus({\bf \overline{84},8})(12)
\oplus({\bf \overline{112},27})(12)
\oplus({\bf \overline{112},10})(12)
\oplus({\bf \overline{112},\overline{10}})(12)
\oplus3({\bf \overline{112},8})(12)
\oplus({\bf \overline{112},1})(12)
\oplus({\bf \overline{35},8})(12)
\oplus({\bf \overline{35},1})(12)
\oplus({\bf \overline{560},\overline{6}})(22)
\oplus({\bf \overline{735},\overline{15}})(22)
\oplus({\bf \overline{735},\overline{6}})(22)
\oplus({\bf \overline{735},\overline{3}})(22)
\oplus({\bf \overline{224},\overline{3}})(22)
\oplus({\bf \overline{28},\overline{24}})(22)
\oplus({\bf \overline{28},\overline{15}})(22)
\oplus2({\bf \overline{28},\overline{6}})(22)
\oplus({\bf \overline{28},\overline{3}})(22)
\oplus({\bf \overline{21},\overline{15}})(22)
\oplus({\bf \overline{21},\overline{6}})(22)
\oplus2({\bf \overline{21},\overline{3}})(22)
\oplus({\bf \overline{189},15})(32)
\oplus({\bf \overline{189},3})(32)
\oplus({\bf \overline{140},6})(32)
\oplus({\bf \overline{140},3})(32)
\oplus({\bf \overline{7},15})(32)
\oplus({\bf \overline{7},6})(32)
\oplus2({\bf \overline{7},3})(32)
\oplus({\bf 48,8})(42)
\oplus({\bf 48,1})(42)
\oplus({\bf 1,8})(42)
\oplus({\bf 1,1})(42)
\oplus({\bf 7,\overline{3}})(52)$\\
%
${\bf \overline{330330}}$&=&
$({\bf 2646,\overline{3}})(28)
\oplus({\bf \overline{15680},1})(18)
\oplus({\bf \overline{2352},8})(18)
\oplus({\bf \overline{2352},1})(18)
\oplus({\bf \overline{490'},8})(18)
\oplus({\bf \overline{490'},1})(18)
\oplus({\bf \overline{14336},3})(8)
\oplus({\bf \overline{882},15})(8)
\oplus({\bf \overline{882},3})(8)
\oplus({\bf \overline{756},6})(8)
\oplus({\bf \overline{756},3})(8)
\oplus({\bf \overline{2940'},3})(8)
\oplus({\bf \overline{490},15})(8)
\oplus({\bf \overline{490},6})(8)
\oplus2({\bf \overline{490},3})(8)
\oplus({\bf \overline{5600},\overline{6}})(-2)
\oplus({\bf \overline{4704},\overline{3}})(-2)
\oplus({\bf \overline{378},\overline{15}})(-2)
\oplus({\bf \overline{378},\overline{6}})(-2)
\oplus({\bf \overline{378},\overline{3}})(-2)
\oplus({\bf \overline{3024},\overline{6}})(-2)
\oplus({\bf \overline{3024},\overline{3}})(-2)
\oplus({\bf \overline{196},\overline{24}})(-2)
\oplus({\bf \overline{196},\overline{15}})(-2)
\oplus2({\bf \overline{196},\overline{6}})(-2)
\oplus({\bf \overline{196},\overline{3}})(-2)
\oplus({\bf \overline{210},\overline{15}})(-2)
\oplus({\bf \overline{210},\overline{6}})(-2)
\oplus2({\bf \overline{210},\overline{3}})(-2)
\oplus({\bf 2450,8})(-12)
\oplus({\bf 84,\overline{10}})(-12)
\oplus({\bf 84,8})(-12)
\oplus({\bf 1260,10})(-12)
\oplus({\bf 1260,8})(-12)
\oplus({\bf 1323,8})(-12)
\oplus({\bf 1323,1})(-12)
\oplus({\bf 112,27})(-12)
\oplus({\bf 112,10})(-12)
\oplus({\bf 112,\overline{10}})(-12)
\oplus3({\bf 112,8})(-12)
\oplus({\bf 112,1})(-12)
\oplus({\bf 35,8})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 560,6})(-22)
\oplus({\bf 735,15})(-22)
\oplus({\bf 735,6})(-22)
\oplus({\bf 735,3})(-22)
\oplus({\bf 28,24})(-22)
\oplus({\bf 28,15})(-22)
\oplus2({\bf 28,6})(-22)
\oplus({\bf 28,3})(-22)
\oplus({\bf 224,3})(-22)
\oplus({\bf 21,15})(-22)
\oplus({\bf 21,6})(-22)
\oplus2({\bf 21,3})(-22)
\oplus({\bf 189,\overline{15}})(-32)
\oplus({\bf 189,\overline{3}})(-32)
\oplus({\bf 140,\overline{6}})(-32)
\oplus({\bf 140,\overline{3}})(-32)
\oplus({\bf 7,\overline{15}})(-32)
\oplus({\bf 7,\overline{6}})(-32)
\oplus2({\bf 7,\overline{3}})(-32)
\oplus({\bf 48,8})(-42)
\oplus({\bf 48,1})(-42)
\oplus({\bf 1,8})(-42)
\oplus({\bf 1,1})(-42)
\oplus({\bf \overline{7},3})(-52)$\\
%
${\bf 330330'}$&=&
$({\bf \overline{19404},1})(-27)
\oplus({\bf \overline{12936'},\overline{3}})(-17)
\oplus({\bf \overline{5292''},\overline{3}})(-17)
\oplus({\bf \overline{6468'},6})(-7)
\oplus({\bf \overline{4704''},6})(-7)
\oplus({\bf \overline{4704''},3})(-7)
\oplus({\bf 2310,\overline{10}})(3)
\oplus({\bf 2646',\overline{10}})(3)
\oplus({\bf 2646',8})(3)
\oplus({\bf 1176,8})(3)
\oplus({\bf 462,\overline{15'}})(13)
\oplus({\bf 1008,\overline{15'}})(13)
\oplus({\bf 1008,\overline{15}})(13)
\oplus({\bf 882,\overline{15}})(13)
\oplus({\bf 882,\overline{6}})(13)
\oplus({\bf 210',21})(23)
\oplus({\bf 210',24})(23)
\oplus({\bf 378,24})(23)
\oplus({\bf 378,15})(23)
\oplus({\bf 196,15})(23)
\oplus({\bf \overline{84},\overline{35}})(33)
\oplus({\bf \overline{84},27})(33)
\oplus({\bf \overline{112},27})(33)
\oplus({\bf \overline{112},10})(33)
\oplus({\bf \overline{28},\overline{42}})(43)
\oplus({\bf \overline{28},\overline{24}})(43)
\oplus({\bf \overline{21},\overline{24}})(43)
\oplus({\bf \overline{7},42})(53)
\oplus({\bf \overline{7},15'})(53)
\oplus({\bf 1,35})(63)$\\
%
${\bf \overline{330330'}}$&=&
$({\bf 19404,1})(27)
\oplus({\bf 12936',3})(17)
\oplus({\bf 5292'',3})(17)
\oplus({\bf 6468',\overline{6}})(7)
\oplus({\bf 4704'',\overline{6}})(7)
\oplus({\bf 4704'',\overline{3}})(7)
\oplus({\bf \overline{2310},10})(-3)
\oplus({\bf \overline{2646'},10})(-3)
\oplus({\bf \overline{2646'},8})(-3)
\oplus({\bf \overline{1176},8})(-3)
\oplus({\bf \overline{462},15'})(-13)
\oplus({\bf \overline{1008},15'})(-13)
\oplus({\bf \overline{1008},15})(-13)
\oplus({\bf \overline{882},15})(-13)
\oplus({\bf \overline{882},6})(-13)
\oplus({\bf \overline{210'},\overline{21}})(-23)
\oplus({\bf \overline{210'},\overline{24}})(-23)
\oplus({\bf \overline{378},\overline{24}})(-23)
\oplus({\bf \overline{378},\overline{15}})(-23)
\oplus({\bf \overline{196},\overline{15}})(-23)
\oplus({\bf 84,35})(-33)
\oplus({\bf 84,27})(-33)
\oplus({\bf 112,27})(-33)
\oplus({\bf 112,\overline{10}})(-33)
\oplus({\bf 28,42})(-43)
\oplus({\bf 28,24})(-43)
\oplus({\bf 21,24})(-43)
\oplus({\bf 7,\overline{42}})(-53)
\oplus({\bf 7,\overline{15'}})(-53)
\oplus({\bf 1,\overline{35}})(-63)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_6\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{10}\supset\mathfrak{su}_6\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A9_A5-A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_6\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A9_A5-A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_6\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 10}$&=&
$({\bf 6,1})(2)
\oplus({\bf 1,4})(-3)$\\
%
${\bf \overline{10}}$&=&
$({\bf \overline{6},1})(-2)
\oplus({\bf 1,\overline{4}})(3)$\\
%
${\bf 45}$&=&
$({\bf 15,1})(4)
\oplus({\bf 6,4})(-1)
\oplus({\bf 1,6})(-6)$\\
%
${\bf \overline{45}}$&=&
$({\bf \overline{15},1})(-4)
\oplus({\bf \overline{6},\overline{4}})(1)
\oplus({\bf 1,6})(6)$\\
%
${\bf 55}$&=&
$({\bf 21,1})(4)
\oplus({\bf 6,4})(-1)
\oplus({\bf 1,10})(-6)$\\
%
${\bf \overline{55}}$&=&
$({\bf \overline{21},1})(-4)
\oplus({\bf \overline{6},\overline{4}})(1)
\oplus({\bf 1,\overline{10}})(6)$\\
%
${\bf 99}$&=&
$({\bf 6,\overline{4}})(5)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{6},4})(-5)$\\
%
${\bf 120}$&=&
$({\bf 20,1})(6)
\oplus({\bf 15,4})(1)
\oplus({\bf 6,6})(-4)
\oplus({\bf 1,\overline{4}})(-9)$\\
%
${\bf \overline{120}}$&=&
$({\bf 20,1})(-6)
\oplus({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf 1,4})(9)$\\
%
${\bf 210}$&=&
$({\bf \overline{15},1})(8)
\oplus({\bf 20,4})(3)
\oplus({\bf 15,6})(-2)
\oplus({\bf 6,\overline{4}})(-7)
\oplus({\bf 1,1})(-12)$\\
%
${\bf \overline{210}}$&=&
$({\bf 15,1})(-8)
\oplus({\bf 20,\overline{4}})(-3)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf 1,1})(12)$\\
%
${\bf 220}$&=&
$({\bf 56,1})(6)
\oplus({\bf 21,4})(1)
\oplus({\bf 6,10})(-4)
\oplus({\bf 1,\overline{20''}})(-9)$\\
%
${\bf \overline{220}}$&=&
$({\bf \overline{56},1})(-6)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{6},\overline{10}})(4)
\oplus({\bf 1,20''})(9)$\\
%
${\bf 252}$&=&
$({\bf \overline{6},1})(10)
\oplus({\bf \overline{15},4})(5)
\oplus({\bf 20,6})(0)
\oplus({\bf 15,\overline{4}})(-5)
\oplus({\bf 6,1})(-10)$\\
%
${\bf 330}$&=&
$({\bf 70,1})(6)
\oplus({\bf 21,4})(1)
\oplus({\bf 15,4})(1)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 1,\overline{20}})(-9)$\\
%
${\bf \overline{330}}$&=&
$({\bf \overline{70},1})(-6)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf \overline{6},\overline{10}})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf 1,20})(9)$\\
%
${\bf 440}$&=&
$({\bf \overline{6},6})(-8)
\oplus({\bf 35,4})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 15,\overline{4}})(7)$\\
%
${\bf \overline{440}}$&=&
$({\bf 6,6})(8)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{15},4})(-7)$\\
%
${\bf 540}$&=&
$({\bf 21,\overline{4}})(7)
\oplus({\bf 120,1})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 35,4})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{6},10})(-8)$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{21},4})(-7)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf 6,\overline{10}})(8)$\\
%
${\bf 715}$&=&
$({\bf \overline{126},1})(8)
\oplus({\bf 56,4})(3)
\oplus({\bf 21,10})(-2)
\oplus({\bf 6,\overline{20''}})(-7)
\oplus({\bf 1,35})(-12)$\\
%
${\bf \overline{715}}$&=&
$({\bf 126,1})(-8)
\oplus({\bf \overline{56},\overline{4}})(-3)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{6},20''})(7)
\oplus({\bf 1,\overline{35}})(12)$\\
%
${\bf 825}$&=&
$({\bf \overline{105'},1})(8)
\oplus({\bf 70,4})(3)
\oplus({\bf 21,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 6,\overline{20}})(-7)
\oplus({\bf 1,20'})(-12)$\\
%
${\bf \overline{825}}$&=&
$({\bf 105',1})(-8)
\oplus({\bf \overline{70},\overline{4}})(-3)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{6},20})(7)
\oplus({\bf 1,20'})(12)$\\
%
${\bf 990}$&=&
$({\bf \overline{105},1})(8)
\oplus({\bf 70,4})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf 21,6})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 6,\overline{20}})(-7)
\oplus({\bf 6,\overline{4}})(-7)
\oplus({\bf 1,15})(-12)$\\
%
${\bf \overline{990}}$&=&
$({\bf 105,1})(-8)
\oplus({\bf \overline{70},\overline{4}})(-3)
\oplus({\bf 20,\overline{4}})(-3)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{6},20})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf 1,15})(12)$\\
%
${\bf 1155}$&=&
$({\bf \overline{6},\overline{4}})(-11)
\oplus({\bf 35,6})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 84,4})(-1)
\oplus({\bf 6,20})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 105,1})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 20,\overline{4}})(9)$\\
%
${\bf \overline{1155}}$&=&
$({\bf 6,4})(11)
\oplus({\bf 35,6})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{20}})(1)
\oplus({\bf \overline{6},\overline{4}})(1)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf 20,4})(-9)$\\
%
${\bf 1485}$&=&
$({\bf \overline{210'},1})(8)
\oplus({\bf 56,4})(3)
\oplus({\bf 70,4})(3)
\oplus({\bf 21,10})(-2)
\oplus({\bf 21,6})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 6,\overline{20''}})(-7)
\oplus({\bf 6,\overline{20}})(-7)
\oplus({\bf 1,45})(-12)$\\
%
${\bf \overline{1485}}$&=&
$({\bf 210',1})(-8)
\oplus({\bf \overline{56},\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{4}})(-3)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{6},20''})(7)
\oplus({\bf \overline{6},20})(7)
\oplus({\bf 1,\overline{45}})(12)$\\
%
${\bf 1848}$&=&
$({\bf \overline{84},1})(10)
\oplus({\bf \overline{105},4})(5)
\oplus({\bf \overline{15},4})(5)
\oplus({\bf 70,6})(0)
\oplus({\bf 20,10})(0)
\oplus({\bf 20,6})(0)
\oplus({\bf 21,\overline{4}})(-5)
\oplus({\bf 15,\overline{20}})(-5)
\oplus({\bf 15,\overline{4}})(-5)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 1,4})(-15)$\\
%
${\bf \overline{1848}}$&=&
$({\bf 84,1})(-10)
\oplus({\bf 105,\overline{4}})(-5)
\oplus({\bf 15,\overline{4}})(-5)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 20,\overline{10}})(0)
\oplus({\bf 20,6})(0)
\oplus({\bf \overline{21},4})(5)
\oplus({\bf \overline{15},20})(5)
\oplus({\bf \overline{15},4})(5)
\oplus({\bf \overline{6},15})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf 1,\overline{4}})(15)$\\
%
${\bf 1925}$&=&
$({\bf 15,6})(10)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{20}})(5)
\oplus({\bf 6,\overline{4}})(5)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},20})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{15},6})(-10)$\\
%
${\bf 1980}$&=&
$({\bf \overline{6},1})(-14)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf 1,\overline{4}})(-9)
\oplus({\bf 84,6})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 105,4})(1)
\oplus({\bf 15,20})(1)
\oplus({\bf 15,4})(1)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 20,15})(6)
\oplus({\bf 20,1})(6)
\oplus({\bf \overline{15},\overline{4}})(11)$\\
%
${\bf \overline{1980}}$&=&
$({\bf 6,1})(14)
\oplus({\bf 35,4})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},10})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{20}})(-1)
\oplus({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf 70,1})(-6)
\oplus({\bf 20,15})(-6)
\oplus({\bf 20,1})(-6)
\oplus({\bf 15,4})(-11)$\\
%
${\bf 2002}$&=&
$({\bf \overline{252},1})(10)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf 56,10})(0)
\oplus({\bf 21,\overline{20''}})(-5)
\oplus({\bf 6,35})(-10)
\oplus({\bf 1,56})(-15)$\\
%
${\bf \overline{2002}}$&=&
$({\bf 252,1})(-10)
\oplus({\bf 126,\overline{4}})(-5)
\oplus({\bf \overline{56},\overline{10}})(0)
\oplus({\bf \overline{21},20''})(5)
\oplus({\bf \overline{6},\overline{35}})(10)
\oplus({\bf 1,\overline{56}})(15)$\\
%
${\bf 2145}$&=&
$({\bf 56,\overline{4}})(9)
\oplus({\bf 315,1})(4)
\oplus({\bf 21,15})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 120,4})(-1)
\oplus({\bf 6,36})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 35,10})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf \overline{6},\overline{20''}})(-11)$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{56},4})(-9)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{120},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{36}})(1)
\oplus({\bf \overline{6},\overline{4}})(1)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 6,20''})(11)$\\
%
${\bf 2310}$&=&
$({\bf 35,1})(-12)
\oplus({\bf 84,\overline{4}})(-7)
\oplus({\bf 6,\overline{4}})(-7)
\oplus({\bf 105,6})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf 20,20})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf \overline{21},1})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},1})(8)
\oplus({\bf \overline{6},\overline{4}})(13)$\\
%
${\bf \overline{2310}}$&=&
$({\bf 35,1})(12)
\oplus({\bf \overline{84},4})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{105},6})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf 70,\overline{4}})(-3)
\oplus({\bf 20,\overline{20}})(-3)
\oplus({\bf 20,\overline{4}})(-3)
\oplus({\bf 21,1})(-8)
\oplus({\bf 15,15})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf 6,4})(-13)$\\
%
${\bf 2376}$&=&
$({\bf 21,6})(10)
\oplus({\bf 120,\overline{4}})(5)
\oplus({\bf 6,\overline{20}})(5)
\oplus({\bf 6,\overline{4}})(5)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},36})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{15},10})(-10)$\\
%
${\bf \overline{2376}}$&=&
$({\bf \overline{21},6})(-10)
\oplus({\bf \overline{120},4})(-5)
\oplus({\bf \overline{6},20})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{36}})(5)
\oplus({\bf 6,\overline{4}})(5)
\oplus({\bf 15,\overline{10}})(10)$\\
%
${\bf 2925}$&=&
$({\bf 21,\overline{10}})(10)
\oplus({\bf 120,\overline{4}})(5)
\oplus({\bf 6,\overline{36}})(5)
\oplus({\bf 6,\overline{4}})(5)
\oplus({\bf 405,1})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{120},4})(-5)
\oplus({\bf \overline{6},36})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{21},10})(-10)$\\
%
${\bf 3200}$&=&
$({\bf 70,\overline{4}})(9)
\oplus({\bf 384,1})(4)
\oplus({\bf 21,15})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 120,4})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 6,36})(-1)
\oplus({\bf 6,20})(-1)
\oplus2({\bf 6,4})(-1)
\oplus({\bf 35,10})(-6)
\oplus({\bf 35,6})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf \overline{6},\overline{20}})(-11)$\\
%
${\bf \overline{3200}}$&=&
$({\bf \overline{70},4})(-9)
\oplus({\bf \overline{384},1})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{120},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{36}})(1)
\oplus({\bf \overline{6},\overline{20}})(1)
\oplus2({\bf \overline{6},\overline{4}})(1)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 6,20})(11)$\\
%
${\bf 3300}$&=&
$({\bf \overline{210},1})(10)
\oplus({\bf \overline{105'},4})(5)
\oplus({\bf \overline{105},4})(5)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 20,6})(0)
\oplus({\bf 21,\overline{20}})(-5)
\oplus({\bf 15,\overline{20}})(-5)
\oplus({\bf 15,\overline{4}})(-5)
\oplus({\bf 6,20'})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 1,20})(-15)$\\
%
${\bf \overline{3300}}$&=&
$({\bf 210,1})(-10)
\oplus({\bf 105',\overline{4}})(-5)
\oplus({\bf 105,\overline{4}})(-5)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 20,6})(0)
\oplus({\bf \overline{21},20})(5)
\oplus({\bf \overline{15},20})(5)
\oplus({\bf \overline{15},4})(5)
\oplus({\bf \overline{6},20'})(10)
\oplus({\bf \overline{6},15})(10)
\oplus({\bf 1,\overline{20}})(15)$\\
%
${\bf 4752}$&=&
$({\bf \overline{336},1})(10)
\oplus({\bf \overline{210'},4})(5)
\oplus({\bf \overline{105},4})(5)
\oplus({\bf 56,6})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 20,10})(0)
\oplus({\bf 21,\overline{20}})(-5)
\oplus({\bf 21,\overline{4}})(-5)
\oplus({\bf 15,\overline{20''}})(-5)
\oplus({\bf 15,\overline{20}})(-5)
\oplus({\bf 6,45})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 1,36})(-15)$\\
%
${\bf \overline{4752}}$&=&
$({\bf 336,1})(-10)
\oplus({\bf 210',\overline{4}})(-5)
\oplus({\bf 105,\overline{4}})(-5)
\oplus({\bf \overline{56},6})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 20,\overline{10}})(0)
\oplus({\bf \overline{21},20})(5)
\oplus({\bf \overline{21},4})(5)
\oplus({\bf \overline{15},20''})(5)
\oplus({\bf \overline{15},20})(5)
\oplus({\bf \overline{6},\overline{45}})(10)
\oplus({\bf \overline{6},15})(10)
\oplus({\bf 1,\overline{36}})(15)$\\
%
${\bf 4950}$&=&
$({\bf \overline{15},\overline{4}})(-13)
\oplus({\bf \overline{84},6})(-8)
\oplus({\bf \overline{6},\overline{10}})(-8)
\oplus({\bf \overline{6},6})(-8)
\oplus({\bf 189,4})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 210,1})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{20}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf 20,6})(12)$\\
%
${\bf \overline{4950}}$&=&
$({\bf 15,4})(13)
\oplus({\bf 84,6})(8)
\oplus({\bf 6,10})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 189,\overline{4}})(3)
\oplus({\bf 35,\overline{20}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf \overline{210},1})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},20'})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{15},20})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf 20,6})(-12)$\\
%
${\bf 4950'}$&=&
$({\bf 175,1})(-12)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 105',\overline{10}})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf \overline{70},20})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf \overline{21},20'})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{6},\overline{20}})(13)
\oplus({\bf 1,10})(18)$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 175,1})(12)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{105'},10})(2)
\oplus({\bf \overline{105},6})(2)
\oplus({\bf 70,\overline{20}})(-3)
\oplus({\bf 20,\overline{4}})(-3)
\oplus({\bf 21,20'})(-8)
\oplus({\bf 15,15})(-8)
\oplus({\bf 6,20})(-13)
\oplus({\bf 1,\overline{10}})(-18)$\\
%
${\bf 4950''}$&=&
$({\bf \overline{420},1})(10)
\oplus({\bf \overline{210'},4})(5)
\oplus({\bf \overline{105'},4})(5)
\oplus({\bf 56,10})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 21,\overline{20''}})(-5)
\oplus({\bf 21,\overline{20}})(-5)
\oplus({\bf 15,\overline{20}})(-5)
\oplus({\bf 6,45})(-10)
\oplus({\bf 6,20'})(-10)
\oplus({\bf 1,60})(-15)$\\
%
${\bf \overline{4950''}}$&=&
$({\bf 420,1})(-10)
\oplus({\bf 210',\overline{4}})(-5)
\oplus({\bf 105',\overline{4}})(-5)
\oplus({\bf \overline{56},\overline{10}})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf \overline{21},20''})(5)
\oplus({\bf \overline{21},20})(5)
\oplus({\bf \overline{15},20})(5)
\oplus({\bf \overline{6},\overline{45}})(10)
\oplus({\bf \overline{6},20'})(10)
\oplus({\bf 1,\overline{60}})(15)$\\
%
${\bf 5005}$&=&
$({\bf \overline{462},1})(-12)
\oplus({\bf 252,\overline{4}})(-7)
\oplus({\bf 126,\overline{10}})(-2)
\oplus({\bf \overline{56},20''})(3)
\oplus({\bf \overline{21},\overline{35}})(8)
\oplus({\bf \overline{6},\overline{56}})(13)
\oplus({\bf 1,\overline{84''}})(18)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 462,1})(12)
\oplus({\bf \overline{252},4})(7)
\oplus({\bf \overline{126},10})(2)
\oplus({\bf 56,\overline{20''}})(-3)
\oplus({\bf 21,35})(-8)
\oplus({\bf 6,56})(-13)
\oplus({\bf 1,84''})(-18)$\\
%
${\bf 5148}$&=&
$({\bf \overline{504},1})(10)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{210'},4})(5)
\oplus({\bf 56,10})(0)
\oplus({\bf 56,6})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 21,\overline{20''}})(-5)
\oplus({\bf 21,\overline{20}})(-5)
\oplus({\bf 15,\overline{20''}})(-5)
\oplus({\bf 6,35})(-10)
\oplus({\bf 6,45})(-10)
\oplus({\bf 1,84'})(-15)$\\
%
${\bf \overline{5148}}$&=&
$({\bf 504,1})(-10)
\oplus({\bf 126,\overline{4}})(-5)
\oplus({\bf 210',\overline{4}})(-5)
\oplus({\bf \overline{56},\overline{10}})(0)
\oplus({\bf \overline{56},6})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{21},20''})(5)
\oplus({\bf \overline{21},20})(5)
\oplus({\bf \overline{15},20''})(5)
\oplus({\bf \overline{6},\overline{35}})(10)
\oplus({\bf \overline{6},\overline{45}})(10)
\oplus({\bf 1,\overline{84'}})(15)$\\
%
${\bf 6160}$&=&
$({\bf \overline{21},\overline{4}})(-13)
\oplus({\bf \overline{120},6})(-8)
\oplus({\bf \overline{6},\overline{10}})(-8)
\oplus({\bf \overline{6},6})(-8)
\oplus({\bf \overline{280},4})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 1,20''})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 336,1})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{36}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf 20,\overline{10}})(12)$\\
%
${\bf \overline{6160}}$&=&
$({\bf 21,4})(13)
\oplus({\bf 120,6})(8)
\oplus({\bf 6,10})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 280,\overline{4}})(3)
\oplus({\bf 35,\overline{20}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{20''}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf \overline{336},1})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},45})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{15},36})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf 20,10})(-12)$\\
%
${\bf 6930}$&=&
$({\bf 189,1})(-12)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 84,\overline{4}})(-7)
\oplus({\bf 105',6})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf \overline{70},20})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf 20,20})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{15},20'})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},1})(8)
\oplus({\bf \overline{6},\overline{20}})(13)
\oplus({\bf \overline{6},\overline{4}})(13)
\oplus({\bf 1,6})(18)$\\
%
${\bf \overline{6930}}$&=&
$({\bf 189,1})(12)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{84},4})(7)
\oplus({\bf \overline{105'},6})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{105},6})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf 70,\overline{20}})(-3)
\oplus({\bf 70,\overline{4}})(-3)
\oplus({\bf 20,\overline{20}})(-3)
\oplus({\bf 20,\overline{4}})(-3)
\oplus({\bf 21,15})(-8)
\oplus({\bf 15,20'})(-8)
\oplus({\bf 15,15})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf 6,20})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 1,6})(-18)$\\
%
${\bf 6930'}$&=&
$({\bf \overline{126},\overline{4}})(11)
\oplus({\bf 700,1})(6)
\oplus({\bf 56,15})(6)
\oplus({\bf 56,1})(6)
\oplus({\bf 315,4})(1)
\oplus({\bf 21,36})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 120,10})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 35,\overline{20''}})(-9)
\oplus({\bf 1,\overline{120}})(-9)
\oplus({\bf 1,\overline{20''}})(-9)
\oplus({\bf \overline{6},35})(-14)$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 126,4})(-11)
\oplus({\bf \overline{700},1})(-6)
\oplus({\bf \overline{56},15})(-6)
\oplus({\bf \overline{56},1})(-6)
\oplus({\bf \overline{315},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{6},\overline{70}})(4)
\oplus({\bf \overline{6},\overline{10}})(4)
\oplus({\bf 35,20''})(9)
\oplus({\bf 1,120})(9)
\oplus({\bf 1,20''})(9)
\oplus({\bf 6,\overline{35}})(14)$\\
%
${\bf 7920}$&=&
$({\bf \overline{6},20'})(-14)
\oplus({\bf 35,\overline{20}})(-9)
\oplus({\bf 1,\overline{60}})(-9)
\oplus({\bf 1,\overline{20}})(-9)
\oplus({\bf 120,10})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 384,4})(1)
\oplus({\bf 21,36})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 15,20})(1)
\oplus({\bf 15,4})(1)
\oplus({\bf \overline{560},1})(6)
\oplus({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf \overline{105'},\overline{4}})(11)$\\
%
${\bf \overline{7920}}$&=&
$({\bf 6,20'})(14)
\oplus({\bf 35,20})(9)
\oplus({\bf 1,60})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},64})(4)
\oplus({\bf \overline{6},\overline{10}})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{20}})(-1)
\oplus({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf 560,1})(-6)
\oplus({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 105',4})(-11)$\\
%
${\bf 8250}$&=&
$({\bf \overline{15},1})(-16)
\oplus({\bf \overline{84},\overline{4}})(-11)
\oplus({\bf \overline{6},\overline{4}})(-11)
\oplus({\bf 189,6})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus({\bf 35,6})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 210,4})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 6,20})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 105',1})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 15,20'})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf \overline{70},\overline{4}})(9)
\oplus({\bf 20,\overline{20}})(9)
\oplus({\bf 20,\overline{4}})(9)
\oplus({\bf \overline{15},6})(14)$\\
%
${\bf \overline{8250}}$&=&
$({\bf 15,1})(16)
\oplus({\bf 84,4})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 189,6})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf \overline{210},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{20}})(1)
\oplus({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{20}})(1)
\oplus({\bf \overline{6},\overline{4}})(1)
\oplus({\bf \overline{105'},1})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{15},20'})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf 70,4})(-9)
\oplus({\bf 20,20})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf 15,6})(-14)$\\
%
${\bf 9075}$&=&
$({\bf \overline{490},1})(-12)
\oplus({\bf 420,\overline{4}})(-7)
\oplus({\bf 210',\overline{10}})(-2)
\oplus({\bf 105',6})(-2)
\oplus({\bf \overline{56},20''})(3)
\oplus({\bf \overline{70},20})(3)
\oplus({\bf \overline{21},\overline{45}})(8)
\oplus({\bf \overline{15},20'})(8)
\oplus({\bf \overline{6},\overline{60}})(13)
\oplus({\bf 1,50})(18)$\\
%
${\bf \overline{9075}}$&=&
$({\bf 490,1})(12)
\oplus({\bf \overline{420},4})(7)
\oplus({\bf \overline{210'},10})(2)
\oplus({\bf \overline{105'},6})(2)
\oplus({\bf 56,\overline{20''}})(-3)
\oplus({\bf 70,\overline{20}})(-3)
\oplus({\bf 21,45})(-8)
\oplus({\bf 15,20'})(-8)
\oplus({\bf 6,60})(-13)
\oplus({\bf 1,50})(-18)$\\
%
${\bf 9240}$&=&
$({\bf \overline{84},1})(-14)
\oplus({\bf 189,\overline{4}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf 210,6})(-4)
\oplus({\bf 84,\overline{10}})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 105',4})(1)
\oplus({\bf 105,20})(1)
\oplus({\bf 105,4})(1)
\oplus({\bf 15,20})(1)
\oplus({\bf 15,4})(1)
\oplus({\bf \overline{70},15})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 20,20'})(6)
\oplus({\bf 20,15})(6)
\oplus({\bf 20,1})(6)
\oplus({\bf \overline{21},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{20}})(11)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf \overline{6},6})(16)$\\
%
${\bf \overline{9240}}$&=&
$({\bf 84,1})(14)
\oplus({\bf 189,4})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{84},10})(4)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{105'},\overline{4}})(-1)
\oplus({\bf \overline{105},\overline{20}})(-1)
\oplus({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{20}})(-1)
\oplus({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf 70,15})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 20,20'})(-6)
\oplus({\bf 20,15})(-6)
\oplus({\bf 20,1})(-6)
\oplus({\bf 21,4})(-11)
\oplus({\bf 15,20})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 6,6})(-16)$\\
%
${\bf 9240'}$&=&
$({\bf \overline{280},1})(-12)
\oplus({\bf 336,\overline{4}})(-7)
\oplus({\bf 84,\overline{4}})(-7)
\oplus({\bf 210',6})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf \overline{56},4})(3)
\oplus({\bf \overline{70},20})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf 20,20''})(3)
\oplus({\bf 20,20})(3)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},1})(8)
\oplus({\bf \overline{15},\overline{45}})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{6},\overline{36}})(13)
\oplus({\bf \overline{6},\overline{4}})(13)
\oplus({\bf 1,\overline{10}})(18)$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 280,1})(12)
\oplus({\bf \overline{336},4})(7)
\oplus({\bf \overline{84},4})(7)
\oplus({\bf \overline{210'},6})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{105},6})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf 56,\overline{4}})(-3)
\oplus({\bf 70,\overline{20}})(-3)
\oplus({\bf 70,\overline{4}})(-3)
\oplus({\bf 20,\overline{20''}})(-3)
\oplus({\bf 20,\overline{20}})(-3)
\oplus({\bf 21,15})(-8)
\oplus({\bf 21,1})(-8)
\oplus({\bf 15,45})(-8)
\oplus({\bf 15,15})(-8)
\oplus({\bf 6,36})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 1,10})(-18)$\\
%
${\bf 9360}$&=&
$({\bf 56,6})(12)
\oplus({\bf 315,\overline{4}})(7)
\oplus({\bf 21,\overline{20}})(7)
\oplus({\bf 21,\overline{4}})(7)
\oplus({\bf 720,1})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 280,4})(-3)
\oplus({\bf 35,36})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 1,84'})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf \overline{84},10})(-8)
\oplus({\bf \overline{6},70})(-8)
\oplus({\bf \overline{6},10})(-8)
\oplus({\bf \overline{15},\overline{20''}})(-13)$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{56},6})(-12)
\oplus({\bf \overline{315},4})(-7)
\oplus({\bf \overline{21},20})(-7)
\oplus({\bf \overline{21},4})(-7)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{6},\overline{45}})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{280},\overline{4}})(3)
\oplus({\bf 35,\overline{36}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{84'}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 84,\overline{10}})(8)
\oplus({\bf 6,\overline{70}})(8)
\oplus({\bf 6,\overline{10}})(8)
\oplus({\bf 15,20''})(13)$\\
%
${\bf 9450}$&=&
$({\bf \overline{105},\overline{4}})(11)
\oplus({\bf 540,1})(6)
\oplus({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 20,15})(6)
\oplus({\bf 20,1})(6)
\oplus({\bf 384,4})(1)
\oplus({\bf 21,20})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 105,4})(1)
\oplus({\bf 15,36})(1)
\oplus({\bf 15,20})(1)
\oplus2({\bf 15,4})(1)
\oplus({\bf 120,6})(-4)
\oplus({\bf 84,10})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus2({\bf 6,6})(-4)
\oplus({\bf 35,\overline{20}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf 1,\overline{36}})(-9)
\oplus({\bf 1,\overline{20}})(-9)
\oplus({\bf 1,\overline{4}})(-9)
\oplus({\bf \overline{6},15})(-14)$\\
%
${\bf \overline{9450}}$&=&
$({\bf 105,4})(-11)
\oplus({\bf 540,1})(-6)
\oplus({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 20,15})(-6)
\oplus({\bf 20,1})(-6)
\oplus({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{36}})(-1)
\oplus({\bf \overline{15},\overline{20}})(-1)
\oplus2({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{84},\overline{10}})(4)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},64})(4)
\oplus({\bf \overline{6},10})(4)
\oplus({\bf \overline{6},\overline{10}})(4)
\oplus2({\bf \overline{6},6})(4)
\oplus({\bf 35,20})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 1,36})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 6,15})(14)$\\
%
${\bf 10395}$&=&
$({\bf \overline{21},1})(-16)
\oplus({\bf \overline{120},\overline{4}})(-11)
\oplus({\bf \overline{6},\overline{4}})(-11)
\oplus({\bf \overline{280},6})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus({\bf 35,6})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 336,4})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 6,20''})(-1)
\oplus({\bf 6,20})(-1)
\oplus({\bf 210',1})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf \overline{70},\overline{4}})(9)
\oplus({\bf 20,\overline{36}})(9)
\oplus({\bf 20,\overline{4}})(9)
\oplus({\bf \overline{15},\overline{10}})(14)$\\
%
${\bf \overline{10395}}$&=&
$({\bf 21,1})(16)
\oplus({\bf 120,4})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 280,6})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf \overline{336},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{20}})(1)
\oplus({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{20''}})(1)
\oplus({\bf \overline{6},\overline{20}})(1)
\oplus({\bf \overline{210'},1})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{15},45})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf 70,4})(-9)
\oplus({\bf 20,36})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf 15,10})(-14)$\\
%
${\bf 11440}$&=&
$({\bf \overline{792},1})(-14)
\oplus({\bf \overline{462},\overline{4}})(-9)
\oplus({\bf 252,\overline{10}})(-4)
\oplus({\bf 126,20''})(1)
\oplus({\bf \overline{56},\overline{35}})(6)
\oplus({\bf \overline{21},\overline{56}})(11)
\oplus({\bf \overline{6},\overline{84''}})(16)
\oplus({\bf 1,120'})(21)$\\
%
${\bf \overline{11440}}$&=&
$({\bf 792,1})(14)
\oplus({\bf 462,4})(9)
\oplus({\bf \overline{252},10})(4)
\oplus({\bf \overline{126},\overline{20''}})(-1)
\oplus({\bf 56,35})(-6)
\oplus({\bf 21,56})(-11)
\oplus({\bf 6,84''})(-16)
\oplus({\bf 1,\overline{120'}})(-21)$\\
%
${\bf 11550}$&=&
$({\bf 56,\overline{10}})(12)
\oplus({\bf 315,\overline{4}})(7)
\oplus({\bf 21,\overline{36}})(7)
\oplus({\bf 21,\overline{4}})(7)
\oplus({\bf 1050',1})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 405,4})(-3)
\oplus({\bf 35,36})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 1,160})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{120},10})(-8)
\oplus({\bf \overline{6},70})(-8)
\oplus({\bf \overline{6},10})(-8)
\oplus({\bf \overline{21},\overline{20''}})(-13)$\\
%
${\bf \overline{11550}}$&=&
$({\bf \overline{56},10})(-12)
\oplus({\bf \overline{315},4})(-7)
\oplus({\bf \overline{21},36})(-7)
\oplus({\bf \overline{21},4})(-7)
\oplus({\bf \overline{1050'},1})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf 405,\overline{4}})(3)
\oplus({\bf 35,\overline{36}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{160}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf 120,\overline{10}})(8)
\oplus({\bf 6,\overline{70}})(8)
\oplus({\bf 6,\overline{10}})(8)
\oplus({\bf 21,20''})(13)$\\
%
${\bf 11880}$&=&
$({\bf \overline{120},1})(-14)
\oplus({\bf \overline{280},\overline{4}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf 336,6})(-4)
\oplus({\bf 84,\overline{10}})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus({\bf 210',4})(1)
\oplus({\bf 105,20})(1)
\oplus({\bf 105,4})(1)
\oplus({\bf 15,20''})(1)
\oplus({\bf 15,20})(1)
\oplus({\bf \overline{56},1})(6)
\oplus({\bf \overline{70},15})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 20,\overline{45}})(6)
\oplus({\bf 20,15})(6)
\oplus({\bf \overline{21},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{36}})(11)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf \overline{6},\overline{10}})(16)$\\
%
${\bf \overline{11880}}$&=&
$({\bf 120,1})(14)
\oplus({\bf 280,4})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf \overline{336},6})(4)
\oplus({\bf \overline{84},10})(4)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},10})(4)
\oplus({\bf \overline{210'},\overline{4}})(-1)
\oplus({\bf \overline{105},\overline{20}})(-1)
\oplus({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{20''}})(-1)
\oplus({\bf \overline{15},\overline{20}})(-1)
\oplus({\bf 56,1})(-6)
\oplus({\bf 70,15})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 20,45})(-6)
\oplus({\bf 20,15})(-6)
\oplus({\bf 21,4})(-11)
\oplus({\bf 15,36})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 6,10})(-16)$\\
%
${\bf 12375}$&=&
$({\bf 20,4})(15)
\oplus({\bf 105,6})(10)
\oplus({\bf 15,10})(10)
\oplus({\bf 15,6})(10)
\oplus({\bf 210,\overline{4}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{20}})(5)
\oplus({\bf 6,\overline{4}})(5)
\oplus({\bf 175,1})(0)
\oplus({\bf 189,15})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,20'})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{210},4})(-5)
\oplus({\bf \overline{84},20})(-5)
\oplus({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},20})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{105},6})(-10)
\oplus({\bf \overline{15},\overline{10}})(-10)
\oplus({\bf \overline{15},6})(-10)
\oplus({\bf 20,\overline{4}})(-15)$\\
%
${\bf 13860}$&=&
$({\bf 70,6})(12)
\oplus({\bf 384,\overline{4}})(7)
\oplus({\bf 21,\overline{20}})(7)
\oplus({\bf 21,\overline{4}})(7)
\oplus({\bf 15,\overline{20}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf 840,1})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,20'})(2)
\oplus2({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 280,4})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 35,36})(-3)
\oplus({\bf 35,20})(-3)
\oplus2({\bf 35,4})(-3)
\oplus({\bf 1,60})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{84},10})(-8)
\oplus({\bf \overline{84},6})(-8)
\oplus({\bf \overline{6},64})(-8)
\oplus({\bf \overline{6},10})(-8)
\oplus({\bf \overline{6},6})(-8)
\oplus({\bf \overline{15},\overline{20}})(-13)$\\
%
${\bf \overline{13860}}$&=&
$({\bf \overline{70},6})(-12)
\oplus({\bf \overline{384},4})(-7)
\oplus({\bf \overline{21},20})(-7)
\oplus({\bf \overline{21},4})(-7)
\oplus({\bf \overline{15},20})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf \overline{840},1})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},\overline{45}})(-2)
\oplus({\bf \overline{6},20'})(-2)
\oplus2({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{280},\overline{4}})(3)
\oplus({\bf 189,\overline{4}})(3)
\oplus({\bf 35,\overline{36}})(3)
\oplus({\bf 35,\overline{20}})(3)
\oplus2({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{60}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf 84,\overline{10}})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 6,64})(8)
\oplus({\bf 6,\overline{10}})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 15,20})(13)$\\
%
${\bf 13860'}$&=&
$({\bf \overline{210},1})(-14)
\oplus({\bf 175,\overline{4}})(-9)
\oplus({\bf 189,\overline{4}})(-9)
\oplus({\bf 210,\overline{10}})(-4)
\oplus({\bf 210,6})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 105',20})(1)
\oplus({\bf 105,20})(1)
\oplus({\bf 105,4})(1)
\oplus({\bf 15,4})(1)
\oplus({\bf \overline{70},20'})(6)
\oplus({\bf \overline{70},15})(6)
\oplus({\bf 20,15})(6)
\oplus({\bf 20,1})(6)
\oplus({\bf \overline{21},\overline{20}})(11)
\oplus({\bf \overline{15},\overline{20}})(11)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf \overline{6},10})(16)
\oplus({\bf \overline{6},6})(16)
\oplus({\bf 1,4})(21)$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 210,1})(14)
\oplus({\bf 175,4})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf \overline{210},10})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{105'},\overline{20}})(-1)
\oplus({\bf \overline{105},\overline{20}})(-1)
\oplus({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf 70,20'})(-6)
\oplus({\bf 70,15})(-6)
\oplus({\bf 20,15})(-6)
\oplus({\bf 20,1})(-6)
\oplus({\bf 21,20})(-11)
\oplus({\bf 15,20})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 6,\overline{10}})(-16)
\oplus({\bf 6,6})(-16)
\oplus({\bf 1,\overline{4}})(-21)$\\
%
${\bf 13860''}$&=&
$({\bf \overline{105'},1})(-16)
\oplus({\bf \overline{210},\overline{4}})(-11)
\oplus({\bf 175,\overline{10}})(-6)
\oplus({\bf 189,6})(-6)
\oplus({\bf 210,20})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 105',20'})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf \overline{70},\overline{20}})(9)
\oplus({\bf 20,\overline{4}})(9)
\oplus({\bf \overline{21},10})(14)
\oplus({\bf \overline{15},6})(14)
\oplus({\bf \overline{6},4})(19)
\oplus({\bf 1,1})(24)$\\
%
${\bf \overline{13860''}}$&=&
$({\bf 105',1})(16)
\oplus({\bf 210,4})(11)
\oplus({\bf 175,10})(6)
\oplus({\bf 189,6})(6)
\oplus({\bf \overline{210},\overline{20}})(1)
\oplus({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{105'},20'})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf 70,20})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf 21,\overline{10}})(-14)
\oplus({\bf 15,6})(-14)
\oplus({\bf 6,\overline{4}})(-19)
\oplus({\bf 1,1})(-24)$\\
%
${\bf 14300}$&=&
$({\bf \overline{210'},\overline{4}})(11)
\oplus({\bf 1134,1})(6)
\oplus({\bf 56,15})(6)
\oplus({\bf 56,1})(6)
\oplus({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 315,4})(1)
\oplus({\bf 384,4})(1)
\oplus({\bf 21,36})(1)
\oplus({\bf 21,20})(1)
\oplus2({\bf 21,4})(1)
\oplus({\bf 15,36})(1)
\oplus({\bf 15,4})(1)
\oplus({\bf 120,10})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 84,10})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 6,64})(-4)
\oplus2({\bf 6,10})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 35,\overline{20''}})(-9)
\oplus({\bf 35,\overline{20}})(-9)
\oplus({\bf 1,\overline{140}})(-9)
\oplus({\bf 1,\overline{20''}})(-9)
\oplus({\bf 1,\overline{20}})(-9)
\oplus({\bf \overline{6},45})(-14)$\\
%
${\bf \overline{14300}}$&=&
$({\bf 210',4})(-11)
\oplus({\bf \overline{1134},1})(-6)
\oplus({\bf \overline{56},15})(-6)
\oplus({\bf \overline{56},1})(-6)
\oplus({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{315},\overline{4}})(-1)
\oplus({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus2({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{36}})(-1)
\oplus({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{84},\overline{10}})(4)
\oplus({\bf \overline{6},\overline{70}})(4)
\oplus({\bf \overline{6},64})(4)
\oplus2({\bf \overline{6},\overline{10}})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf 35,20''})(9)
\oplus({\bf 35,20})(9)
\oplus({\bf 1,140})(9)
\oplus({\bf 1,20''})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf 6,\overline{45}})(14)$\\
%
${\bf 15015}$&=&
$({\bf \overline{1050''},1})(-12)
\oplus({\bf 252,\overline{4}})(-7)
\oplus({\bf 504,\overline{4}})(-7)
\oplus({\bf 126,\overline{10}})(-2)
\oplus({\bf 126,6})(-2)
\oplus({\bf 210',\overline{10}})(-2)
\oplus({\bf \overline{56},20''})(3)
\oplus({\bf \overline{56},20})(3)
\oplus({\bf \overline{70},20''})(3)
\oplus({\bf \overline{21},\overline{35}})(8)
\oplus({\bf \overline{21},\overline{45}})(8)
\oplus({\bf \overline{15},\overline{35}})(8)
\oplus({\bf \overline{6},\overline{56}})(13)
\oplus({\bf \overline{6},\overline{84'}})(13)
\oplus({\bf 1,\overline{140''}})(18)$\\
%
${\bf \overline{15015}}$&=&
$({\bf 1050'',1})(12)
\oplus({\bf \overline{252},4})(7)
\oplus({\bf \overline{504},4})(7)
\oplus({\bf \overline{126},10})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{210'},10})(2)
\oplus({\bf 56,\overline{20''}})(-3)
\oplus({\bf 56,\overline{20}})(-3)
\oplus({\bf 70,\overline{20''}})(-3)
\oplus({\bf 21,35})(-8)
\oplus({\bf 21,45})(-8)
\oplus({\bf 15,35})(-8)
\oplus({\bf 6,56})(-13)
\oplus({\bf 6,84'})(-13)
\oplus({\bf 1,140''})(-18)$\\
%
${\bf 17160}$&=&
$({\bf \overline{21},\overline{20}})(-13)
\oplus({\bf \overline{120},10})(-8)
\oplus({\bf \overline{120},6})(-8)
\oplus({\bf \overline{6},64})(-8)
\oplus({\bf \overline{6},10})(-8)
\oplus({\bf \overline{6},6})(-8)
\oplus({\bf 405,4})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus({\bf 35,36})(-3)
\oplus({\bf 35,20})(-3)
\oplus2({\bf 35,4})(-3)
\oplus({\bf 1,140})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 1260,1})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus2({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 384,\overline{4}})(7)
\oplus({\bf 21,\overline{36}})(7)
\oplus({\bf 21,\overline{4}})(7)
\oplus({\bf 15,\overline{36}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf 70,\overline{10}})(12)$\\
%
${\bf \overline{17160}}$&=&
$({\bf 21,20})(13)
\oplus({\bf 120,\overline{10}})(8)
\oplus({\bf 120,6})(8)
\oplus({\bf 6,64})(8)
\oplus({\bf 6,\overline{10}})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 405,\overline{4}})(3)
\oplus({\bf 280,\overline{4}})(3)
\oplus({\bf 35,\overline{36}})(3)
\oplus({\bf 35,\overline{20}})(3)
\oplus2({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{140}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf \overline{1260},1})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},45})(-2)
\oplus2({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{384},4})(-7)
\oplus({\bf \overline{21},36})(-7)
\oplus({\bf \overline{21},4})(-7)
\oplus({\bf \overline{15},36})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf \overline{70},10})(-12)$\\
%
${\bf 17160'}$&=&
$({\bf \overline{840''},1})(-12)
\oplus({\bf 504,\overline{4}})(-7)
\oplus({\bf 336,\overline{4}})(-7)
\oplus({\bf 126,6})(-2)
\oplus({\bf 210',\overline{10}})(-2)
\oplus({\bf 210',6})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus({\bf \overline{56},20})(3)
\oplus({\bf \overline{56},4})(3)
\oplus({\bf \overline{70},20''})(3)
\oplus({\bf \overline{70},20})(3)
\oplus({\bf 20,20''})(3)
\oplus({\bf \overline{21},\overline{45}})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{15},\overline{35}})(8)
\oplus({\bf \overline{15},\overline{45}})(8)
\oplus({\bf \overline{6},\overline{84'}})(13)
\oplus({\bf \overline{6},\overline{36}})(13)
\oplus({\bf 1,\overline{70}})(18)$\\
%
${\bf \overline{17160'}}$&=&
$({\bf 840'',1})(12)
\oplus({\bf \overline{504},4})(7)
\oplus({\bf \overline{336},4})(7)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{210'},10})(2)
\oplus({\bf \overline{210'},6})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf 56,\overline{20}})(-3)
\oplus({\bf 56,\overline{4}})(-3)
\oplus({\bf 70,\overline{20''}})(-3)
\oplus({\bf 70,\overline{20}})(-3)
\oplus({\bf 20,\overline{20''}})(-3)
\oplus({\bf 21,45})(-8)
\oplus({\bf 21,15})(-8)
\oplus({\bf 15,35})(-8)
\oplus({\bf 15,45})(-8)
\oplus({\bf 6,84'})(-13)
\oplus({\bf 6,36})(-13)
\oplus({\bf 1,70})(-18)$\\
%
${\bf 17280}$&=&
$({\bf \overline{84},\overline{4}})(13)
\oplus({\bf \overline{384},1})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},1})(8)
\oplus({\bf 540,4})(3)
\oplus({\bf 70,20})(3)
\oplus({\bf 70,4})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf 20,36})(3)
\oplus({\bf 20,20})(3)
\oplus2({\bf 20,4})(3)
\oplus({\bf 384,6})(-2)
\oplus({\bf 21,\overline{10}})(-2)
\oplus({\bf 21,6})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus2({\bf 15,6})(-2)
\oplus({\bf 120,\overline{4}})(-7)
\oplus({\bf 84,\overline{20}})(-7)
\oplus({\bf 84,\overline{4}})(-7)
\oplus({\bf 6,\overline{36}})(-7)
\oplus({\bf 6,\overline{20}})(-7)
\oplus2({\bf 6,\overline{4}})(-7)
\oplus({\bf 35,15})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{6},4})(-17)$\\
%
${\bf \overline{17280}}$&=&
$({\bf 84,4})(-13)
\oplus({\bf 384,1})(-8)
\oplus({\bf 105,15})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 15,15})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf 540,\overline{4}})(-3)
\oplus({\bf 70,\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{20}})(-3)
\oplus({\bf \overline{70},\overline{4}})(-3)
\oplus({\bf 20,\overline{36}})(-3)
\oplus({\bf 20,\overline{20}})(-3)
\oplus2({\bf 20,\overline{4}})(-3)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus({\bf \overline{105},6})(2)
\oplus({\bf \overline{21},10})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus2({\bf \overline{15},6})(2)
\oplus({\bf \overline{120},4})(7)
\oplus({\bf \overline{84},20})(7)
\oplus({\bf \overline{84},4})(7)
\oplus({\bf \overline{6},36})(7)
\oplus({\bf \overline{6},20})(7)
\oplus2({\bf \overline{6},4})(7)
\oplus({\bf 35,15})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 6,\overline{4}})(17)$\\
%
${\bf 19305}$&=&
$({\bf \overline{1134'},1})(-12)
\oplus({\bf 504,\overline{4}})(-7)
\oplus({\bf 420,\overline{4}})(-7)
\oplus({\bf 126,\overline{10}})(-2)
\oplus({\bf 210',\overline{10}})(-2)
\oplus({\bf 210',6})(-2)
\oplus({\bf 105',\overline{10}})(-2)
\oplus({\bf \overline{56},20''})(3)
\oplus({\bf \overline{56},20})(3)
\oplus({\bf \overline{70},20''})(3)
\oplus({\bf \overline{70},20})(3)
\oplus({\bf \overline{21},\overline{35}})(8)
\oplus({\bf \overline{21},\overline{45}})(8)
\oplus({\bf \overline{21},20'})(8)
\oplus({\bf \overline{15},\overline{45}})(8)
\oplus({\bf \overline{6},\overline{84'}})(13)
\oplus({\bf \overline{6},\overline{60}})(13)
\oplus({\bf 1,\overline{126}})(18)$\\
%
${\bf \overline{19305}}$&=&
$({\bf 1134',1})(12)
\oplus({\bf \overline{504},4})(7)
\oplus({\bf \overline{420},4})(7)
\oplus({\bf \overline{126},10})(2)
\oplus({\bf \overline{210'},10})(2)
\oplus({\bf \overline{210'},6})(2)
\oplus({\bf \overline{105'},10})(2)
\oplus({\bf 56,\overline{20''}})(-3)
\oplus({\bf 56,\overline{20}})(-3)
\oplus({\bf 70,\overline{20''}})(-3)
\oplus({\bf 70,\overline{20}})(-3)
\oplus({\bf 21,35})(-8)
\oplus({\bf 21,45})(-8)
\oplus({\bf 21,20'})(-8)
\oplus({\bf 15,45})(-8)
\oplus({\bf 6,84'})(-13)
\oplus({\bf 6,60})(-13)
\oplus({\bf 1,126})(-18)$\\
%
${\bf 19305'}$&=&
$({\bf \overline{252},\overline{4}})(13)
\oplus({\bf \overline{1386},1})(8)
\oplus({\bf \overline{126},15})(8)
\oplus({\bf \overline{126},1})(8)
\oplus({\bf 700,4})(3)
\oplus({\bf 56,36})(3)
\oplus({\bf 56,4})(3)
\oplus({\bf 315,10})(-2)
\oplus({\bf 21,70})(-2)
\oplus({\bf 21,10})(-2)
\oplus({\bf 120,\overline{20''}})(-7)
\oplus({\bf 6,\overline{120}})(-7)
\oplus({\bf 6,\overline{20''}})(-7)
\oplus({\bf 35,35})(-12)
\oplus({\bf 1,189})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf \overline{6},56})(-17)$\\
%
${\bf \overline{19305'}}$&=&
$({\bf 252,4})(-13)
\oplus({\bf 1386,1})(-8)
\oplus({\bf 126,15})(-8)
\oplus({\bf 126,1})(-8)
\oplus({\bf \overline{700},\overline{4}})(-3)
\oplus({\bf \overline{56},\overline{36}})(-3)
\oplus({\bf \overline{56},\overline{4}})(-3)
\oplus({\bf \overline{315},\overline{10}})(2)
\oplus({\bf \overline{21},\overline{70}})(2)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{120},20''})(7)
\oplus({\bf \overline{6},120})(7)
\oplus({\bf \overline{6},20''})(7)
\oplus({\bf 35,\overline{35}})(12)
\oplus({\bf 1,\overline{189}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 6,\overline{56}})(17)$\\
%
${\bf 19404}$&=&
$({\bf \overline{21},1})(20)
\oplus({\bf \overline{70},4})(15)
\oplus({\bf 105',10})(10)
\oplus({\bf 105,6})(10)
\oplus({\bf 210,\overline{20}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 175,20'})(0)
\oplus({\bf 189,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf \overline{210},20})(-5)
\oplus({\bf \overline{84},4})(-5)
\oplus({\bf \overline{105'},\overline{10}})(-10)
\oplus({\bf \overline{105},6})(-10)
\oplus({\bf 70,\overline{4}})(-15)
\oplus({\bf 21,1})(-20)$\\
%
${\bf 19800}$&=&
$({\bf 20,1})(-18)
\oplus({\bf \overline{105},\overline{4}})(-13)
\oplus({\bf \overline{15},\overline{4}})(-13)
\oplus({\bf \overline{210},6})(-8)
\oplus({\bf \overline{84},\overline{10}})(-8)
\oplus({\bf \overline{84},6})(-8)
\oplus({\bf \overline{6},6})(-8)
\oplus({\bf 175,4})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 210,15})(2)
\oplus({\bf 210,1})(2)
\oplus({\bf 84,20'})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 105',\overline{4}})(7)
\oplus({\bf 105,\overline{20}})(7)
\oplus({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{20}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf \overline{70},6})(12)
\oplus({\bf 20,10})(12)
\oplus({\bf 20,6})(12)
\oplus({\bf \overline{15},4})(17)$\\
%
${\bf \overline{19800}}$&=&
$({\bf 20,1})(18)
\oplus({\bf 105,4})(13)
\oplus({\bf 15,4})(13)
\oplus({\bf 210,6})(8)
\oplus({\bf 84,10})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 175,\overline{4}})(3)
\oplus({\bf 189,\overline{20}})(3)
\oplus({\bf 189,\overline{4}})(3)
\oplus({\bf 35,\overline{20}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf \overline{210},15})(-2)
\oplus({\bf \overline{210},1})(-2)
\oplus({\bf \overline{84},20'})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{105'},4})(-7)
\oplus({\bf \overline{105},20})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{15},20})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf 70,6})(-12)
\oplus({\bf 20,\overline{10}})(-12)
\oplus({\bf 20,6})(-12)
\oplus({\bf 15,\overline{4}})(-17)$\\
%
${\bf 20790}$&=&
$({\bf \overline{105},1})(-16)
\oplus({\bf \overline{210},\overline{4}})(-11)
\oplus({\bf \overline{84},\overline{4}})(-11)
\oplus({\bf 175,6})(-6)
\oplus({\bf 189,\overline{10}})(-6)
\oplus({\bf 189,6})(-6)
\oplus({\bf 35,6})(-6)
\oplus({\bf 210,20})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 105',15})(4)
\oplus({\bf 105,20'})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf \overline{70},\overline{20}})(9)
\oplus({\bf \overline{70},\overline{4}})(9)
\oplus({\bf 20,\overline{20}})(9)
\oplus({\bf 20,\overline{4}})(9)
\oplus({\bf \overline{21},6})(14)
\oplus({\bf \overline{15},10})(14)
\oplus({\bf \overline{15},6})(14)
\oplus({\bf \overline{6},4})(19)$\\
%
${\bf \overline{20790}}$&=&
$({\bf 105,1})(16)
\oplus({\bf 210,4})(11)
\oplus({\bf 84,4})(11)
\oplus({\bf 175,6})(6)
\oplus({\bf 189,10})(6)
\oplus({\bf 189,6})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf \overline{210},\overline{20}})(1)
\oplus({\bf \overline{210},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{20}})(1)
\oplus({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{4}})(1)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf 70,20})(-9)
\oplus({\bf 70,4})(-9)
\oplus({\bf 20,20})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf 21,6})(-14)
\oplus({\bf 15,\overline{10}})(-14)
\oplus({\bf 15,6})(-14)
\oplus({\bf 6,\overline{4}})(-19)$\\
%
${\bf 21000}$&=&
$({\bf 35,\overline{4}})(15)
\oplus({\bf \overline{120},1})(10)
\oplus({\bf \overline{84},15})(10)
\oplus({\bf \overline{84},1})(10)
\oplus({\bf \overline{6},15})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf \overline{384},4})(5)
\oplus({\bf \overline{105},20})(5)
\oplus({\bf \overline{105},4})(5)
\oplus({\bf \overline{21},4})(5)
\oplus({\bf \overline{15},36})(5)
\oplus({\bf \overline{15},20})(5)
\oplus2({\bf \overline{15},4})(5)
\oplus({\bf 540,6})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf \overline{70},10})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 20,64})(0)
\oplus({\bf 20,10})(0)
\oplus({\bf 20,\overline{10}})(0)
\oplus2({\bf 20,6})(0)
\oplus({\bf 384,\overline{4}})(-5)
\oplus({\bf 21,\overline{4}})(-5)
\oplus({\bf 105,\overline{20}})(-5)
\oplus({\bf 105,\overline{4}})(-5)
\oplus({\bf 15,\overline{36}})(-5)
\oplus({\bf 15,\overline{20}})(-5)
\oplus2({\bf 15,\overline{4}})(-5)
\oplus({\bf 120,1})(-10)
\oplus({\bf 84,15})(-10)
\oplus({\bf 84,1})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 35,4})(-15)$\\
%
${\bf 21120}$&=&
$({\bf \overline{896},1})(-12)
\oplus({\bf 420,\overline{4}})(-7)
\oplus({\bf 336,\overline{4}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 210',\overline{10}})(-2)
\oplus({\bf 210',6})(-2)
\oplus({\bf 105',\overline{10}})(-2)
\oplus({\bf 105',6})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf \overline{56},20})(3)
\oplus({\bf \overline{70},20''})(3)
\oplus2({\bf \overline{70},20})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf 20,20})(3)
\oplus({\bf \overline{21},\overline{45}})(8)
\oplus({\bf \overline{21},20'})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{15},\overline{45}})(8)
\oplus({\bf \overline{15},20'})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{6},\overline{60}})(13)
\oplus({\bf \overline{6},\overline{36}})(13)
\oplus({\bf \overline{6},\overline{20}})(13)
\oplus({\bf 1,64})(18)$\\
%
${\bf \overline{21120}}$&=&
$({\bf 896,1})(12)
\oplus({\bf \overline{420},4})(7)
\oplus({\bf \overline{336},4})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{210'},10})(2)
\oplus({\bf \overline{210'},6})(2)
\oplus({\bf \overline{105'},10})(2)
\oplus({\bf \overline{105'},6})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{105},6})(2)
\oplus({\bf 56,\overline{20}})(-3)
\oplus({\bf 70,\overline{20''}})(-3)
\oplus2({\bf 70,\overline{20}})(-3)
\oplus({\bf 70,\overline{4}})(-3)
\oplus({\bf 20,\overline{20}})(-3)
\oplus({\bf 21,45})(-8)
\oplus({\bf 21,20'})(-8)
\oplus({\bf 21,15})(-8)
\oplus({\bf 15,45})(-8)
\oplus({\bf 15,20'})(-8)
\oplus({\bf 15,15})(-8)
\oplus({\bf 6,60})(-13)
\oplus({\bf 6,36})(-13)
\oplus({\bf 6,20})(-13)
\oplus({\bf 1,64})(-18)$\\
%
${\bf 24024}$&=&
$({\bf 56,4})(15)
\oplus({\bf 315,6})(10)
\oplus({\bf 21,10})(10)
\oplus({\bf 21,6})(10)
\oplus({\bf 720,\overline{4}})(5)
\oplus({\bf 120,\overline{20}})(5)
\oplus({\bf 120,\overline{4}})(5)
\oplus({\bf 6,\overline{20''}})(5)
\oplus({\bf 6,\overline{20}})(5)
\oplus({\bf 840'',1})(0)
\oplus({\bf 280,15})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,45})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{336},4})(-5)
\oplus({\bf \overline{84},36})(-5)
\oplus({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},84'})(-5)
\oplus({\bf \overline{6},36})(-5)
\oplus({\bf \overline{105},10})(-10)
\oplus({\bf \overline{15},70})(-10)
\oplus({\bf \overline{15},10})(-10)
\oplus({\bf 20,\overline{20''}})(-15)$\\
%
${\bf \overline{24024}}$&=&
$({\bf \overline{56},\overline{4}})(-15)
\oplus({\bf \overline{315},6})(-10)
\oplus({\bf \overline{21},\overline{10}})(-10)
\oplus({\bf \overline{21},6})(-10)
\oplus({\bf \overline{720},4})(-5)
\oplus({\bf \overline{120},20})(-5)
\oplus({\bf \overline{120},4})(-5)
\oplus({\bf \overline{6},20''})(-5)
\oplus({\bf \overline{6},20})(-5)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{280},15})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,\overline{45}})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 336,\overline{4}})(5)
\oplus({\bf 84,\overline{36}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{84'}})(5)
\oplus({\bf 6,\overline{36}})(5)
\oplus({\bf 105,\overline{10}})(10)
\oplus({\bf 15,\overline{70}})(10)
\oplus({\bf 15,\overline{10}})(10)
\oplus({\bf 20,20''})(15)$\\
%
${\bf 24310}$&=&
$({\bf \overline{1287},1})(-16)
\oplus({\bf \overline{792},\overline{4}})(-11)
\oplus({\bf \overline{462},\overline{10}})(-6)
\oplus({\bf 252,20''})(-1)
\oplus({\bf 126,\overline{35}})(4)
\oplus({\bf \overline{56},\overline{56}})(9)
\oplus({\bf \overline{21},\overline{84''}})(14)
\oplus({\bf \overline{6},120'})(19)
\oplus({\bf 1,\overline{165}})(24)$\\
%
${\bf \overline{24310}}$&=&
$({\bf 1287,1})(16)
\oplus({\bf 792,4})(11)
\oplus({\bf 462,10})(6)
\oplus({\bf \overline{252},\overline{20''}})(1)
\oplus({\bf \overline{126},35})(-4)
\oplus({\bf 56,56})(-9)
\oplus({\bf 21,84''})(-14)
\oplus({\bf 6,\overline{120'}})(-19)
\oplus({\bf 1,165})(-24)$\\
%
${\bf 27720}$&=&
$({\bf 70,1})(-18)
\oplus({\bf \overline{105'},\overline{4}})(-13)
\oplus({\bf \overline{105},\overline{4}})(-13)
\oplus({\bf \overline{210},\overline{10}})(-8)
\oplus({\bf \overline{210},6})(-8)
\oplus({\bf \overline{84},6})(-8)
\oplus({\bf 175,20})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 210,20'})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 105',\overline{20}})(7)
\oplus({\bf 105,\overline{20}})(7)
\oplus({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf \overline{70},10})(12)
\oplus({\bf \overline{70},6})(12)
\oplus({\bf 20,6})(12)
\oplus({\bf \overline{21},4})(17)
\oplus({\bf \overline{15},4})(17)
\oplus({\bf \overline{6},1})(22)$\\
%
${\bf \overline{27720}}$&=&
$({\bf \overline{70},1})(18)
\oplus({\bf 105',4})(13)
\oplus({\bf 105,4})(13)
\oplus({\bf 210,10})(8)
\oplus({\bf 210,6})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 175,\overline{20}})(3)
\oplus({\bf 189,\overline{20}})(3)
\oplus({\bf 189,\overline{4}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf \overline{210},20'})(-2)
\oplus({\bf \overline{210},15})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{105'},20})(-7)
\oplus({\bf \overline{105},20})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf 70,\overline{10}})(-12)
\oplus({\bf 70,6})(-12)
\oplus({\bf 20,6})(-12)
\oplus({\bf 21,\overline{4}})(-17)
\oplus({\bf 15,\overline{4}})(-17)
\oplus({\bf 6,1})(-22)$\\
%
${\bf 29700}$&=&
$({\bf \overline{15},1})(20)
\oplus({\bf \overline{70},4})(15)
\oplus({\bf 20,4})(15)
\oplus({\bf 105',6})(10)
\oplus({\bf 105,10})(10)
\oplus({\bf 105,6})(10)
\oplus({\bf 15,6})(10)
\oplus({\bf 210,\overline{20}})(5)
\oplus({\bf 210,\overline{4}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{4}})(5)
\oplus({\bf 175,15})(0)
\oplus({\bf 189,20'})(0)
\oplus({\bf 189,15})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{210},20})(-5)
\oplus({\bf \overline{210},4})(-5)
\oplus({\bf \overline{84},20})(-5)
\oplus({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{105'},6})(-10)
\oplus({\bf \overline{105},\overline{10}})(-10)
\oplus({\bf \overline{105},6})(-10)
\oplus({\bf \overline{15},6})(-10)
\oplus({\bf 70,\overline{4}})(-15)
\oplus({\bf 20,\overline{4}})(-15)
\oplus({\bf 15,1})(-20)$\\
%
${\bf 30030}$&=&
$({\bf \overline{126},6})(14)
\oplus({\bf 700,\overline{4}})(9)
\oplus({\bf 56,\overline{20}})(9)
\oplus({\bf 56,\overline{4}})(9)
\oplus({\bf 1575,1})(4)
\oplus({\bf 315,15})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 21,45})(4)
\oplus({\bf 21,15})(4)
\oplus({\bf 720,4})(-1)
\oplus({\bf 120,36})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 6,84'})(-1)
\oplus({\bf 6,36})(-1)
\oplus({\bf 280,10})(-6)
\oplus({\bf 35,70})(-6)
\oplus({\bf 35,10})(-6)
\oplus({\bf 1,140''})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf \overline{84},\overline{20''}})(-11)
\oplus({\bf \overline{6},\overline{120}})(-11)
\oplus({\bf \overline{6},\overline{20''}})(-11)
\oplus({\bf \overline{15},35})(-16)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 126,6})(-14)
\oplus({\bf \overline{700},4})(-9)
\oplus({\bf \overline{56},20})(-9)
\oplus({\bf \overline{56},4})(-9)
\oplus({\bf \overline{1575},1})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{21},\overline{45}})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{720},\overline{4}})(1)
\oplus({\bf \overline{120},\overline{36}})(1)
\oplus({\bf \overline{120},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{84'}})(1)
\oplus({\bf \overline{6},\overline{36}})(1)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 1,\overline{140''}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 84,20''})(11)
\oplus({\bf 6,120})(11)
\oplus({\bf 6,20''})(11)
\oplus({\bf 15,\overline{35}})(16)$\\
%
${\bf 31185}$&=&
$({\bf \overline{6},20})(-17)
\oplus({\bf 35,20'})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 1,\overline{45}})(-12)
\oplus({\bf 1,20'})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf 120,\overline{20}})(-7)
\oplus({\bf 84,\overline{20}})(-7)
\oplus({\bf 84,\overline{4}})(-7)
\oplus({\bf 6,\overline{60}})(-7)
\oplus({\bf 6,\overline{36}})(-7)
\oplus2({\bf 6,\overline{20}})(-7)
\oplus({\bf 6,\overline{4}})(-7)
\oplus({\bf 384,10})(-2)
\oplus({\bf 384,6})(-2)
\oplus({\bf 21,64})(-2)
\oplus({\bf 21,10})(-2)
\oplus({\bf 21,6})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus2({\bf 15,6})(-2)
\oplus({\bf \overline{560},4})(3)
\oplus({\bf 540,4})(3)
\oplus({\bf 70,36})(3)
\oplus({\bf 70,20})(3)
\oplus2({\bf 70,4})(3)
\oplus({\bf 20,20})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf \overline{1050},1})(8)
\oplus({\bf \overline{105'},15})(8)
\oplus({\bf \overline{105'},1})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{210},\overline{4}})(13)$\\
%
${\bf \overline{31185}}$&=&
$({\bf 6,\overline{20}})(17)
\oplus({\bf 35,20'})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf 1,45})(12)
\oplus({\bf 1,20'})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf \overline{120},20})(7)
\oplus({\bf \overline{84},20})(7)
\oplus({\bf \overline{84},4})(7)
\oplus({\bf \overline{6},60})(7)
\oplus({\bf \overline{6},36})(7)
\oplus2({\bf \overline{6},20})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{384},\overline{10}})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{105},6})(2)
\oplus({\bf \overline{21},64})(2)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus2({\bf \overline{15},6})(2)
\oplus({\bf 560,\overline{4}})(-3)
\oplus({\bf 540,\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{36}})(-3)
\oplus({\bf \overline{70},\overline{20}})(-3)
\oplus2({\bf \overline{70},\overline{4}})(-3)
\oplus({\bf 20,\overline{20}})(-3)
\oplus({\bf 20,\overline{4}})(-3)
\oplus({\bf 1050,1})(-8)
\oplus({\bf 105',15})(-8)
\oplus({\bf 105',1})(-8)
\oplus({\bf 105,15})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 210,4})(-13)$\\
%
${\bf 33880}$&=&
$({\bf \overline{105'},6})(14)
\oplus({\bf \overline{560},\overline{4}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 1176,1})(4)
\oplus({\bf 384,15})(4)
\oplus({\bf 384,1})(4)
\oplus({\bf 21,45})(4)
\oplus({\bf 21,15})(4)
\oplus({\bf 15,20'})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 840,4})(-1)
\oplus({\bf 120,36})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 6,60})(-1)
\oplus({\bf 6,36})(-1)
\oplus({\bf 6,20})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 280,10})(-6)
\oplus({\bf 189,6})(-6)
\oplus({\bf 35,64})(-6)
\oplus({\bf 35,10})(-6)
\oplus({\bf 35,6})(-6)
\oplus({\bf 1,50})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf \overline{84},\overline{20}})(-11)
\oplus({\bf \overline{6},\overline{60}})(-11)
\oplus({\bf \overline{6},\overline{20}})(-11)
\oplus({\bf \overline{15},20'})(-16)$\\
%
${\bf \overline{33880}}$&=&
$({\bf 105',6})(-14)
\oplus({\bf 560,4})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{1176},1})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},1})(-4)
\oplus({\bf \overline{21},\overline{45}})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{15},20'})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{840},\overline{4}})(1)
\oplus({\bf \overline{120},\overline{36}})(1)
\oplus({\bf \overline{120},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{20}})(1)
\oplus({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{60}})(1)
\oplus({\bf \overline{6},\overline{36}})(1)
\oplus({\bf \overline{6},\overline{20}})(1)
\oplus({\bf \overline{6},\overline{4}})(1)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf 189,6})(6)
\oplus({\bf 35,64})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf 1,50})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 84,20})(11)
\oplus({\bf 6,60})(11)
\oplus({\bf 6,20})(11)
\oplus({\bf 15,20'})(16)$\\
%
${\bf 34320}$&=&
$({\bf \overline{720},1})(-14)
\oplus({\bf \overline{840''},\overline{4}})(-9)
\oplus({\bf \overline{280},\overline{4}})(-9)
\oplus({\bf 504,6})(-4)
\oplus({\bf 336,\overline{10}})(-4)
\oplus({\bf 336,6})(-4)
\oplus({\bf 84,\overline{10}})(-4)
\oplus({\bf 126,4})(1)
\oplus({\bf 210',20})(1)
\oplus({\bf 210',4})(1)
\oplus({\bf 105,20''})(1)
\oplus({\bf 105,20})(1)
\oplus({\bf 15,20''})(1)
\oplus({\bf \overline{56},15})(6)
\oplus({\bf \overline{56},1})(6)
\oplus({\bf \overline{70},\overline{45}})(6)
\oplus({\bf \overline{70},15})(6)
\oplus({\bf 20,\overline{35}})(6)
\oplus({\bf 20,\overline{45}})(6)
\oplus({\bf \overline{21},\overline{36}})(11)
\oplus({\bf \overline{21},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{84'}})(11)
\oplus({\bf \overline{15},\overline{36}})(11)
\oplus({\bf \overline{6},\overline{70}})(16)
\oplus({\bf \overline{6},\overline{10}})(16)
\oplus({\bf 1,20''})(21)$\\
%
${\bf \overline{34320}}$&=&
$({\bf 720,1})(14)
\oplus({\bf 840'',4})(9)
\oplus({\bf 280,4})(9)
\oplus({\bf \overline{504},6})(4)
\oplus({\bf \overline{336},10})(4)
\oplus({\bf \overline{336},6})(4)
\oplus({\bf \overline{84},10})(4)
\oplus({\bf \overline{126},\overline{4}})(-1)
\oplus({\bf \overline{210'},\overline{20}})(-1)
\oplus({\bf \overline{210'},\overline{4}})(-1)
\oplus({\bf \overline{105},\overline{20''}})(-1)
\oplus({\bf \overline{105},\overline{20}})(-1)
\oplus({\bf \overline{15},\overline{20''}})(-1)
\oplus({\bf 56,15})(-6)
\oplus({\bf 56,1})(-6)
\oplus({\bf 70,45})(-6)
\oplus({\bf 70,15})(-6)
\oplus({\bf 20,35})(-6)
\oplus({\bf 20,45})(-6)
\oplus({\bf 21,36})(-11)
\oplus({\bf 21,4})(-11)
\oplus({\bf 15,84'})(-11)
\oplus({\bf 15,36})(-11)
\oplus({\bf 6,70})(-16)
\oplus({\bf 6,10})(-16)
\oplus({\bf 1,\overline{20''}})(-21)$\\
%
${\bf 35200}$&=&
$({\bf 70,4})(15)
\oplus({\bf 384,6})(10)
\oplus({\bf 21,10})(10)
\oplus({\bf 21,6})(10)
\oplus({\bf 15,10})(10)
\oplus({\bf 15,6})(10)
\oplus({\bf 840,\overline{4}})(5)
\oplus({\bf 120,\overline{20}})(5)
\oplus({\bf 120,\overline{4}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{20''}})(5)
\oplus2({\bf 6,\overline{20}})(5)
\oplus({\bf 6,\overline{4}})(5)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,15})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 189,15})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,45})(0)
\oplus({\bf 35,20'})(0)
\oplus2({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{336},4})(-5)
\oplus({\bf \overline{210},4})(-5)
\oplus({\bf \overline{84},36})(-5)
\oplus({\bf \overline{84},20})(-5)
\oplus2({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},60})(-5)
\oplus({\bf \overline{6},36})(-5)
\oplus({\bf \overline{6},20})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{105},10})(-10)
\oplus({\bf \overline{105},6})(-10)
\oplus({\bf \overline{15},64})(-10)
\oplus({\bf \overline{15},10})(-10)
\oplus({\bf \overline{15},6})(-10)
\oplus({\bf 20,\overline{20}})(-15)$\\
%
${\bf \overline{35200}}$&=&
$({\bf \overline{70},\overline{4}})(-15)
\oplus({\bf \overline{384},6})(-10)
\oplus({\bf \overline{21},\overline{10}})(-10)
\oplus({\bf \overline{21},6})(-10)
\oplus({\bf \overline{15},\overline{10}})(-10)
\oplus({\bf \overline{15},6})(-10)
\oplus({\bf \overline{840},4})(-5)
\oplus({\bf \overline{120},20})(-5)
\oplus({\bf \overline{120},4})(-5)
\oplus({\bf \overline{84},20})(-5)
\oplus({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},20''})(-5)
\oplus2({\bf \overline{6},20})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},15})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,15})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,\overline{45}})(0)
\oplus({\bf 35,20'})(0)
\oplus2({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 336,\overline{4}})(5)
\oplus({\bf 210,\overline{4}})(5)
\oplus({\bf 84,\overline{36}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus2({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{60}})(5)
\oplus({\bf 6,\overline{36}})(5)
\oplus({\bf 6,\overline{20}})(5)
\oplus({\bf 6,\overline{4}})(5)
\oplus({\bf 105,\overline{10}})(10)
\oplus({\bf 105,6})(10)
\oplus({\bf 15,64})(10)
\oplus({\bf 15,\overline{10}})(10)
\oplus({\bf 15,6})(10)
\oplus({\bf 20,20})(15)$\\
%
${\bf 35640}$&=&
$({\bf \overline{840'},1})(-14)
\oplus({\bf \overline{896},\overline{4}})(-9)
\oplus({\bf 175,\overline{4}})(-9)
\oplus({\bf 420,\overline{10}})(-4)
\oplus({\bf 336,6})(-4)
\oplus({\bf 210,\overline{10}})(-4)
\oplus({\bf 210,6})(-4)
\oplus({\bf 210',20})(1)
\oplus({\bf 105',20''})(1)
\oplus({\bf 105',20})(1)
\oplus({\bf 105,20})(1)
\oplus({\bf 105,4})(1)
\oplus({\bf \overline{56},20'})(6)
\oplus({\bf \overline{70},\overline{45}})(6)
\oplus({\bf \overline{70},20'})(6)
\oplus({\bf \overline{70},15})(6)
\oplus({\bf 20,15})(6)
\oplus({\bf \overline{21},\overline{60}})(11)
\oplus({\bf \overline{21},\overline{20}})(11)
\oplus({\bf \overline{15},\overline{36}})(11)
\oplus({\bf \overline{15},\overline{20}})(11)
\oplus({\bf \overline{6},64})(16)
\oplus({\bf \overline{6},10})(16)
\oplus({\bf 1,36})(21)$\\
%
${\bf \overline{35640}}$&=&
$({\bf 840',1})(14)
\oplus({\bf 896,4})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf \overline{420},10})(4)
\oplus({\bf \overline{336},6})(4)
\oplus({\bf \overline{210},10})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{210'},\overline{20}})(-1)
\oplus({\bf \overline{105'},\overline{20''}})(-1)
\oplus({\bf \overline{105'},\overline{20}})(-1)
\oplus({\bf \overline{105},\overline{20}})(-1)
\oplus({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf 56,20'})(-6)
\oplus({\bf 70,45})(-6)
\oplus({\bf 70,20'})(-6)
\oplus({\bf 70,15})(-6)
\oplus({\bf 20,15})(-6)
\oplus({\bf 21,60})(-11)
\oplus({\bf 21,20})(-11)
\oplus({\bf 15,36})(-11)
\oplus({\bf 15,20})(-11)
\oplus({\bf 6,64})(-16)
\oplus({\bf 6,\overline{10}})(-16)
\oplus({\bf 1,\overline{36}})(-21)$\\
%
${\bf 37125}$&=&
$({\bf \overline{126},\overline{10}})(14)
\oplus({\bf 700,\overline{4}})(9)
\oplus({\bf 56,\overline{36}})(9)
\oplus({\bf 56,\overline{4}})(9)
\oplus({\bf 2310,1})(4)
\oplus({\bf 315,15})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 21,84})(4)
\oplus({\bf 21,15})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 1050',4})(-1)
\oplus({\bf 120,36})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 6,160})(-1)
\oplus({\bf 6,36})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 405,10})(-6)
\oplus({\bf 35,70})(-6)
\oplus({\bf 35,10})(-6)
\oplus({\bf 1,270})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf \overline{120},\overline{20''}})(-11)
\oplus({\bf \overline{6},\overline{120}})(-11)
\oplus({\bf \overline{6},\overline{20''}})(-11)
\oplus({\bf \overline{21},35})(-16)$\\
%
${\bf \overline{37125}}$&=&
$({\bf 126,10})(-14)
\oplus({\bf \overline{700},4})(-9)
\oplus({\bf \overline{56},36})(-9)
\oplus({\bf \overline{56},4})(-9)
\oplus({\bf \overline{2310},1})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{21},84})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{1050'},\overline{4}})(1)
\oplus({\bf \overline{120},\overline{36}})(1)
\oplus({\bf \overline{120},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{160}})(1)
\oplus({\bf \overline{6},\overline{36}})(1)
\oplus({\bf \overline{6},\overline{4}})(1)
\oplus({\bf 405,\overline{10}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 1,\overline{270}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 120,20''})(11)
\oplus({\bf 6,120})(11)
\oplus({\bf 6,20''})(11)
\oplus({\bf 21,\overline{35}})(16)$\\
%
${\bf 38610}$&=&
$({\bf \overline{1980},1})(-14)
\oplus({\bf \overline{462},\overline{4}})(-9)
\oplus({\bf \overline{1050''},\overline{4}})(-9)
\oplus({\bf 252,\overline{10}})(-4)
\oplus({\bf 252,6})(-4)
\oplus({\bf 504,\overline{10}})(-4)
\oplus({\bf 126,20''})(1)
\oplus({\bf 126,20})(1)
\oplus({\bf 210',20''})(1)
\oplus({\bf \overline{56},\overline{35}})(6)
\oplus({\bf \overline{56},\overline{45}})(6)
\oplus({\bf \overline{70},\overline{35}})(6)
\oplus({\bf \overline{21},\overline{56}})(11)
\oplus({\bf \overline{21},\overline{84'}})(11)
\oplus({\bf \overline{15},\overline{56}})(11)
\oplus({\bf \overline{6},\overline{84''}})(16)
\oplus({\bf \overline{6},\overline{140''}})(16)
\oplus({\bf 1,216})(21)$\\
%
${\bf \overline{38610}}$&=&
$({\bf 1980,1})(14)
\oplus({\bf 462,4})(9)
\oplus({\bf 1050'',4})(9)
\oplus({\bf \overline{252},10})(4)
\oplus({\bf \overline{252},6})(4)
\oplus({\bf \overline{504},10})(4)
\oplus({\bf \overline{126},\overline{20''}})(-1)
\oplus({\bf \overline{126},\overline{20}})(-1)
\oplus({\bf \overline{210'},\overline{20''}})(-1)
\oplus({\bf 56,35})(-6)
\oplus({\bf 56,45})(-6)
\oplus({\bf 70,35})(-6)
\oplus({\bf 21,56})(-11)
\oplus({\bf 21,84'})(-11)
\oplus({\bf 15,56})(-11)
\oplus({\bf 6,84''})(-16)
\oplus({\bf 6,140''})(-16)
\oplus({\bf 1,\overline{216}})(-21)$\\
%
${\bf 40040}$&=&
$({\bf \overline{56},1})(-18)
\oplus({\bf \overline{315},\overline{4}})(-13)
\oplus({\bf \overline{21},\overline{4}})(-13)
\oplus({\bf \overline{720},6})(-8)
\oplus({\bf \overline{120},\overline{10}})(-8)
\oplus({\bf \overline{120},6})(-8)
\oplus({\bf \overline{6},\overline{10}})(-8)
\oplus({\bf \overline{840''},4})(-3)
\oplus({\bf \overline{280},20})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus({\bf 35,20''})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 1,20''})(-3)
\oplus({\bf 504,1})(2)
\oplus({\bf 336,15})(2)
\oplus({\bf 336,1})(2)
\oplus({\bf 84,\overline{45}})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 6,\overline{35}})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf 210',\overline{4}})(7)
\oplus({\bf 105,\overline{36}})(7)
\oplus({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{84'}})(7)
\oplus({\bf 15,\overline{36}})(7)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus({\bf 20,\overline{70}})(12)
\oplus({\bf 20,\overline{10}})(12)
\oplus({\bf \overline{15},20''})(17)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 56,1})(18)
\oplus({\bf 315,4})(13)
\oplus({\bf 21,4})(13)
\oplus({\bf 720,6})(8)
\oplus({\bf 120,10})(8)
\oplus({\bf 120,6})(8)
\oplus({\bf 6,10})(8)
\oplus({\bf 840'',\overline{4}})(3)
\oplus({\bf 280,\overline{20}})(3)
\oplus({\bf 280,\overline{4}})(3)
\oplus({\bf 35,\overline{20''}})(3)
\oplus({\bf 35,\overline{20}})(3)
\oplus({\bf 1,\overline{20''}})(3)
\oplus({\bf \overline{504},1})(-2)
\oplus({\bf \overline{336},15})(-2)
\oplus({\bf \overline{336},1})(-2)
\oplus({\bf \overline{84},45})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{6},35})(-2)
\oplus({\bf \overline{6},45})(-2)
\oplus({\bf \overline{210'},4})(-7)
\oplus({\bf \overline{105},36})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{15},84'})(-7)
\oplus({\bf \overline{15},36})(-7)
\oplus({\bf 70,10})(-12)
\oplus({\bf 20,70})(-12)
\oplus({\bf 20,10})(-12)
\oplus({\bf 15,\overline{20''}})(-17)$\\
%
${\bf 40095}$&=&
$({\bf \overline{105},6})(14)
\oplus({\bf 540,\overline{4}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 20,\overline{20}})(9)
\oplus({\bf 20,\overline{4}})(9)
\oplus({\bf 1050,1})(4)
\oplus({\bf 384,15})(4)
\oplus({\bf 384,1})(4)
\oplus({\bf 21,20'})(4)
\oplus({\bf 21,15})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,20'})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 840,4})(-1)
\oplus({\bf 120,20})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 84,36})(-1)
\oplus({\bf 84,20})(-1)
\oplus2({\bf 84,4})(-1)
\oplus({\bf 6,60})(-1)
\oplus({\bf 6,36})(-1)
\oplus2({\bf 6,20})(-1)
\oplus2({\bf 6,4})(-1)
\oplus({\bf 280,6})(-6)
\oplus({\bf 189,10})(-6)
\oplus({\bf 189,6})(-6)
\oplus({\bf 35,64})(-6)
\oplus({\bf 35,10})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus2({\bf 35,6})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf \overline{84},\overline{20}})(-11)
\oplus({\bf \overline{84},\overline{4}})(-11)
\oplus({\bf \overline{6},\overline{36}})(-11)
\oplus({\bf \overline{6},\overline{20}})(-11)
\oplus({\bf \overline{6},\overline{4}})(-11)
\oplus({\bf \overline{15},15})(-16)$\\
%
${\bf \overline{40095}}$&=&
$({\bf 105,6})(-14)
\oplus({\bf 540,4})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf 20,20})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},1})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{21},20'})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf \overline{15},20'})(-4)
\oplus2({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{840},\overline{4}})(1)
\oplus({\bf \overline{210},\overline{4}})(1)
\oplus({\bf \overline{120},\overline{20}})(1)
\oplus({\bf \overline{120},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{36}})(1)
\oplus({\bf \overline{84},\overline{20}})(1)
\oplus2({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{60}})(1)
\oplus({\bf \overline{6},\overline{36}})(1)
\oplus2({\bf \overline{6},\overline{20}})(1)
\oplus2({\bf \overline{6},\overline{4}})(1)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf 189,\overline{10}})(6)
\oplus({\bf 189,6})(6)
\oplus({\bf 35,64})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus2({\bf 35,6})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 84,20})(11)
\oplus({\bf 84,4})(11)
\oplus({\bf 6,36})(11)
\oplus({\bf 6,20})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 15,15})(16)$\\
%
${\bf 42120}$&=&
$({\bf \overline{21},20'})(-16)
\oplus({\bf \overline{120},\overline{20}})(-11)
\oplus({\bf \overline{6},\overline{60}})(-11)
\oplus({\bf \overline{6},\overline{20}})(-11)
\oplus({\bf 405,10})(-6)
\oplus({\bf \overline{280},6})(-6)
\oplus({\bf 35,64})(-6)
\oplus({\bf 35,10})(-6)
\oplus({\bf 35,6})(-6)
\oplus({\bf 1,\overline{126}})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1260,4})(-1)
\oplus({\bf 120,36})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 6,140})(-1)
\oplus({\bf 6,36})(-1)
\oplus({\bf 6,20})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 1800,1})(4)
\oplus({\bf 384,15})(4)
\oplus({\bf 384,1})(4)
\oplus({\bf 21,84})(4)
\oplus({\bf 21,15})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf \overline{560},\overline{4}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf \overline{105'},\overline{10}})(14)$\\
%
${\bf \overline{42120}}$&=&
$({\bf 21,20'})(16)
\oplus({\bf 120,20})(11)
\oplus({\bf 6,60})(11)
\oplus({\bf 6,20})(11)
\oplus({\bf 405,\overline{10}})(6)
\oplus({\bf 280,6})(6)
\oplus({\bf 35,64})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf 1,126})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf \overline{1260},\overline{4}})(1)
\oplus({\bf \overline{120},\overline{36}})(1)
\oplus({\bf \overline{120},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{20}})(1)
\oplus({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{140}})(1)
\oplus({\bf \overline{6},\overline{36}})(1)
\oplus({\bf \overline{6},\overline{20}})(1)
\oplus({\bf \overline{6},\overline{4}})(1)
\oplus({\bf \overline{1800},1})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},1})(-4)
\oplus({\bf \overline{21},84})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{15},45})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf 560,4})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf 105',10})(-14)$\\
%
${\bf 43560}$&=&
$({\bf \overline{1176'},1})(-14)
\oplus({\bf \overline{490},\overline{4}})(-9)
\oplus({\bf \overline{896},\overline{4}})(-9)
\oplus({\bf 420,\overline{10}})(-4)
\oplus({\bf 420,6})(-4)
\oplus({\bf 336,\overline{10}})(-4)
\oplus({\bf 210,6})(-4)
\oplus({\bf 210',20''})(1)
\oplus({\bf 210',20})(1)
\oplus({\bf 105',20})(1)
\oplus({\bf 105',4})(1)
\oplus({\bf 105,20})(1)
\oplus({\bf \overline{56},\overline{45}})(6)
\oplus({\bf \overline{70},\overline{45}})(6)
\oplus({\bf \overline{70},20'})(6)
\oplus({\bf \overline{70},15})(6)
\oplus({\bf 20,20'})(6)
\oplus({\bf \overline{21},\overline{60}})(11)
\oplus({\bf \overline{21},\overline{36}})(11)
\oplus({\bf \overline{15},\overline{60}})(11)
\oplus({\bf \overline{15},\overline{20}})(11)
\oplus({\bf \overline{6},50})(16)
\oplus({\bf \overline{6},64})(16)
\oplus({\bf 1,60})(21)$\\
%
${\bf \overline{43560}}$&=&
$({\bf 1176',1})(14)
\oplus({\bf 490,4})(9)
\oplus({\bf 896,4})(9)
\oplus({\bf \overline{420},10})(4)
\oplus({\bf \overline{420},6})(4)
\oplus({\bf \overline{336},10})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{210'},\overline{20''}})(-1)
\oplus({\bf \overline{210'},\overline{20}})(-1)
\oplus({\bf \overline{105'},\overline{20}})(-1)
\oplus({\bf \overline{105'},\overline{4}})(-1)
\oplus({\bf \overline{105},\overline{20}})(-1)
\oplus({\bf 56,45})(-6)
\oplus({\bf 70,45})(-6)
\oplus({\bf 70,20'})(-6)
\oplus({\bf 70,15})(-6)
\oplus({\bf 20,20'})(-6)
\oplus({\bf 21,60})(-11)
\oplus({\bf 21,36})(-11)
\oplus({\bf 15,60})(-11)
\oplus({\bf 15,20})(-11)
\oplus({\bf 6,50})(-16)
\oplus({\bf 6,64})(-16)
\oplus({\bf 1,\overline{60}})(-21)$\\
%
${\bf 45045}$&=&
$({\bf \overline{336},\overline{4}})(13)
\oplus({\bf \overline{1701},1})(8)
\oplus({\bf \overline{210'},15})(8)
\oplus({\bf \overline{210'},1})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf 1134,4})(3)
\oplus({\bf 56,20})(3)
\oplus({\bf 56,4})(3)
\oplus({\bf 540,4})(3)
\oplus({\bf 70,36})(3)
\oplus({\bf 70,20})(3)
\oplus2({\bf 70,4})(3)
\oplus({\bf 20,36})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf 315,6})(-2)
\oplus({\bf 384,10})(-2)
\oplus({\bf 384,6})(-2)
\oplus({\bf 21,64})(-2)
\oplus({\bf 21,10})(-2)
\oplus({\bf 21,\overline{10}})(-2)
\oplus2({\bf 21,6})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,64})(-2)
\oplus2({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 120,\overline{20}})(-7)
\oplus({\bf 120,\overline{4}})(-7)
\oplus({\bf 84,\overline{20''}})(-7)
\oplus({\bf 84,\overline{20}})(-7)
\oplus({\bf 6,\overline{140}})(-7)
\oplus({\bf 6,\overline{20''}})(-7)
\oplus({\bf 6,\overline{36}})(-7)
\oplus2({\bf 6,\overline{20}})(-7)
\oplus({\bf 6,\overline{4}})(-7)
\oplus({\bf 35,45})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 1,84})(-12)
\oplus({\bf 1,45})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf \overline{6},36})(-17)$\\
%
${\bf \overline{45045}}$&=&
$({\bf 336,4})(-13)
\oplus({\bf 1701,1})(-8)
\oplus({\bf 210',15})(-8)
\oplus({\bf 210',1})(-8)
\oplus({\bf 105,15})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf \overline{1134},\overline{4}})(-3)
\oplus({\bf 540,\overline{4}})(-3)
\oplus({\bf \overline{56},\overline{20}})(-3)
\oplus({\bf \overline{56},\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{36}})(-3)
\oplus({\bf \overline{70},\overline{20}})(-3)
\oplus2({\bf \overline{70},\overline{4}})(-3)
\oplus({\bf 20,\overline{36}})(-3)
\oplus({\bf 20,\overline{4}})(-3)
\oplus({\bf \overline{315},6})(2)
\oplus({\bf \overline{384},\overline{10}})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus({\bf \overline{21},64})(2)
\oplus({\bf \overline{21},10})(2)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus2({\bf \overline{21},6})(2)
\oplus({\bf \overline{15},\overline{70}})(2)
\oplus({\bf \overline{15},64})(2)
\oplus2({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{120},20})(7)
\oplus({\bf \overline{120},4})(7)
\oplus({\bf \overline{84},20''})(7)
\oplus({\bf \overline{84},20})(7)
\oplus({\bf \overline{6},140})(7)
\oplus({\bf \overline{6},36})(7)
\oplus({\bf \overline{6},20''})(7)
\oplus2({\bf \overline{6},20})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf 35,\overline{45}})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf 1,84})(12)
\oplus({\bf 1,\overline{45}})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf 6,\overline{36}})(17)$\\
%
${\bf 45045'}$&=&
$({\bf \overline{315},1})(-16)
\oplus({\bf \overline{720},\overline{4}})(-11)
\oplus({\bf \overline{120},\overline{4}})(-11)
\oplus({\bf \overline{840''},6})(-6)
\oplus({\bf \overline{280},\overline{10}})(-6)
\oplus({\bf \overline{280},6})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus({\bf 504,4})(-1)
\oplus({\bf 336,20})(-1)
\oplus({\bf 336,4})(-1)
\oplus({\bf 84,20''})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 6,20''})(-1)
\oplus({\bf 126,1})(4)
\oplus({\bf 210',15})(4)
\oplus({\bf 210',1})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 15,\overline{35}})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf \overline{56},\overline{4}})(9)
\oplus({\bf \overline{70},\overline{36}})(9)
\oplus({\bf \overline{70},\overline{4}})(9)
\oplus({\bf 20,\overline{84'}})(9)
\oplus({\bf 20,\overline{36}})(9)
\oplus({\bf \overline{21},\overline{10}})(14)
\oplus({\bf \overline{15},\overline{70}})(14)
\oplus({\bf \overline{15},\overline{10}})(14)
\oplus({\bf \overline{6},20''})(19)$\\
%
${\bf \overline{45045'}}$&=&
$({\bf 315,1})(16)
\oplus({\bf 720,4})(11)
\oplus({\bf 120,4})(11)
\oplus({\bf 840'',6})(6)
\oplus({\bf 280,10})(6)
\oplus({\bf 280,6})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf \overline{504},\overline{4}})(1)
\oplus({\bf \overline{336},\overline{20}})(1)
\oplus({\bf \overline{336},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{20''}})(1)
\oplus({\bf \overline{84},\overline{20}})(1)
\oplus({\bf \overline{6},\overline{20''}})(1)
\oplus({\bf \overline{126},1})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{210'},1})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{15},35})(-4)
\oplus({\bf \overline{15},45})(-4)
\oplus({\bf 56,4})(-9)
\oplus({\bf 70,36})(-9)
\oplus({\bf 70,4})(-9)
\oplus({\bf 20,84'})(-9)
\oplus({\bf 20,36})(-9)
\oplus({\bf 21,10})(-14)
\oplus({\bf 15,70})(-14)
\oplus({\bf 15,10})(-14)
\oplus({\bf 6,\overline{20''}})(-19)$\\
%
${\bf 45375}$&=&
$({\bf 56,20''})(15)
\oplus({\bf 315,\overline{10}})(10)
\oplus({\bf 21,\overline{70}})(10)
\oplus({\bf 21,\overline{10}})(10)
\oplus({\bf 1050',\overline{4}})(5)
\oplus({\bf 120,\overline{36}})(5)
\oplus({\bf 120,\overline{4}})(5)
\oplus({\bf 6,\overline{160}})(5)
\oplus({\bf 6,\overline{36}})(5)
\oplus({\bf 6,\overline{4}})(5)
\oplus({\bf 2695,1})(0)
\oplus({\bf 405,15})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 35,84})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1050'},4})(-5)
\oplus({\bf \overline{120},36})(-5)
\oplus({\bf \overline{120},4})(-5)
\oplus({\bf \overline{6},160})(-5)
\oplus({\bf \overline{6},36})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{315},10})(-10)
\oplus({\bf \overline{21},70})(-10)
\oplus({\bf \overline{21},10})(-10)
\oplus({\bf \overline{56},\overline{20''}})(-15)$\\
%
${\bf 46200}$&=&
$({\bf \overline{840},1})(-14)
\oplus({\bf \overline{896},\overline{4}})(-9)
\oplus({\bf \overline{280},\overline{4}})(-9)
\oplus({\bf 189,\overline{4}})(-9)
\oplus({\bf 420,6})(-4)
\oplus({\bf 336,\overline{10}})(-4)
\oplus({\bf 336,6})(-4)
\oplus({\bf 210,\overline{10}})(-4)
\oplus({\bf 210,6})(-4)
\oplus({\bf 84,\overline{10}})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 210',20})(1)
\oplus({\bf 210',4})(1)
\oplus({\bf 105',20})(1)
\oplus({\bf 105',4})(1)
\oplus({\bf 105,20''})(1)
\oplus2({\bf 105,20})(1)
\oplus({\bf 105,4})(1)
\oplus({\bf 15,20})(1)
\oplus({\bf \overline{56},15})(6)
\oplus({\bf \overline{70},\overline{45}})(6)
\oplus({\bf \overline{70},20'})(6)
\oplus2({\bf \overline{70},15})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 20,\overline{45}})(6)
\oplus({\bf 20,20'})(6)
\oplus({\bf 20,15})(6)
\oplus({\bf \overline{21},\overline{36}})(11)
\oplus({\bf \overline{21},\overline{20}})(11)
\oplus({\bf \overline{21},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{60}})(11)
\oplus({\bf \overline{15},\overline{36}})(11)
\oplus({\bf \overline{15},\overline{20}})(11)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf \overline{6},64})(16)
\oplus({\bf \overline{6},\overline{10}})(16)
\oplus({\bf \overline{6},6})(16)
\oplus({\bf 1,20})(21)$\\
%
${\bf \overline{46200}}$&=&
$({\bf 840,1})(14)
\oplus({\bf 896,4})(9)
\oplus({\bf 280,4})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf \overline{420},6})(4)
\oplus({\bf \overline{336},10})(4)
\oplus({\bf \overline{336},6})(4)
\oplus({\bf \overline{210},10})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{84},10})(4)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{210'},\overline{20}})(-1)
\oplus({\bf \overline{210'},\overline{4}})(-1)
\oplus({\bf \overline{105'},\overline{20}})(-1)
\oplus({\bf \overline{105'},\overline{4}})(-1)
\oplus({\bf \overline{105},\overline{20''}})(-1)
\oplus2({\bf \overline{105},\overline{20}})(-1)
\oplus({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{20}})(-1)
\oplus({\bf 56,15})(-6)
\oplus({\bf 70,45})(-6)
\oplus({\bf 70,20'})(-6)
\oplus2({\bf 70,15})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf 20,45})(-6)
\oplus({\bf 20,20'})(-6)
\oplus({\bf 20,15})(-6)
\oplus({\bf 21,36})(-11)
\oplus({\bf 21,20})(-11)
\oplus({\bf 21,4})(-11)
\oplus({\bf 15,60})(-11)
\oplus({\bf 15,36})(-11)
\oplus({\bf 15,20})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 6,64})(-16)
\oplus({\bf 6,10})(-16)
\oplus({\bf 6,6})(-16)
\oplus({\bf 1,\overline{20}})(-21)$\\
%
${\bf 46200'}$&=&
$({\bf 6,10})(20)
\oplus({\bf 35,\overline{20}})(15)
\oplus({\bf 1,\overline{20''}})(15)
\oplus({\bf 1,\overline{20}})(15)
\oplus({\bf \overline{120},20'})(10)
\oplus({\bf \overline{84},15})(10)
\oplus({\bf \overline{6},45})(10)
\oplus({\bf \overline{6},20'})(10)
\oplus({\bf \overline{6},15})(10)
\oplus({\bf \overline{384},20})(5)
\oplus({\bf \overline{105},4})(5)
\oplus({\bf \overline{21},60})(5)
\oplus({\bf \overline{21},20})(5)
\oplus({\bf \overline{15},36})(5)
\oplus({\bf \overline{15},20})(5)
\oplus({\bf \overline{15},4})(5)
\oplus({\bf 560,\overline{10}})(0)
\oplus({\bf 540,6})(0)
\oplus({\bf \overline{70},64})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 20,10})(0)
\oplus({\bf 20,6})(0)
\oplus({\bf 1050,\overline{4}})(-5)
\oplus({\bf 105',\overline{36}})(-5)
\oplus({\bf 105',\overline{4}})(-5)
\oplus({\bf 105,\overline{20}})(-5)
\oplus({\bf 105,\overline{4}})(-5)
\oplus({\bf 840',1})(-10)
\oplus({\bf 210,15})(-10)
\oplus({\bf 210,1})(-10)
\oplus({\bf 175,4})(-15)$\\
%
${\bf \overline{46200'}}$&=&
$({\bf \overline{6},\overline{10}})(-20)
\oplus({\bf 35,20})(-15)
\oplus({\bf 1,20''})(-15)
\oplus({\bf 1,20})(-15)
\oplus({\bf 120,20'})(-10)
\oplus({\bf 84,15})(-10)
\oplus({\bf 6,\overline{45}})(-10)
\oplus({\bf 6,20'})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 384,\overline{20}})(-5)
\oplus({\bf 21,\overline{60}})(-5)
\oplus({\bf 21,\overline{20}})(-5)
\oplus({\bf 105,\overline{4}})(-5)
\oplus({\bf 15,\overline{36}})(-5)
\oplus({\bf 15,\overline{20}})(-5)
\oplus({\bf 15,\overline{4}})(-5)
\oplus({\bf \overline{560},10})(0)
\oplus({\bf 540,6})(0)
\oplus({\bf 70,64})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 20,\overline{10}})(0)
\oplus({\bf 20,6})(0)
\oplus({\bf \overline{1050},4})(5)
\oplus({\bf \overline{105'},36})(5)
\oplus({\bf \overline{105'},4})(5)
\oplus({\bf \overline{105},20})(5)
\oplus({\bf \overline{105},4})(5)
\oplus({\bf \overline{840'},1})(10)
\oplus({\bf \overline{210},15})(10)
\oplus({\bf \overline{210},1})(10)
\oplus({\bf 175,\overline{4}})(15)$\\
%
${\bf 47190}$&=&
$({\bf \overline{420},\overline{4}})(13)
\oplus({\bf \overline{2205},1})(8)
\oplus({\bf \overline{210'},15})(8)
\oplus({\bf \overline{210'},1})(8)
\oplus({\bf \overline{105'},15})(8)
\oplus({\bf \overline{105'},1})(8)
\oplus({\bf 1134,4})(3)
\oplus({\bf 56,36})(3)
\oplus({\bf 56,4})(3)
\oplus({\bf \overline{560},4})(3)
\oplus({\bf 70,36})(3)
\oplus({\bf 70,20})(3)
\oplus2({\bf 70,4})(3)
\oplus({\bf 315,10})(-2)
\oplus({\bf 384,10})(-2)
\oplus({\bf 384,6})(-2)
\oplus({\bf 21,70})(-2)
\oplus({\bf 21,64})(-2)
\oplus2({\bf 21,10})(-2)
\oplus({\bf 21,6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 120,\overline{20''}})(-7)
\oplus({\bf 120,\overline{20}})(-7)
\oplus({\bf 84,\overline{20}})(-7)
\oplus({\bf 6,\overline{140}})(-7)
\oplus({\bf 6,\overline{20''}})(-7)
\oplus({\bf 6,\overline{60}})(-7)
\oplus2({\bf 6,\overline{20}})(-7)
\oplus({\bf 35,45})(-12)
\oplus({\bf 35,20'})(-12)
\oplus({\bf 1,175})(-12)
\oplus({\bf 1,45})(-12)
\oplus({\bf 1,20'})(-12)
\oplus({\bf \overline{6},60})(-17)$\\
%
${\bf \overline{47190}}$&=&
$({\bf 420,4})(-13)
\oplus({\bf 2205,1})(-8)
\oplus({\bf 210',15})(-8)
\oplus({\bf 210',1})(-8)
\oplus({\bf 105',15})(-8)
\oplus({\bf 105',1})(-8)
\oplus({\bf \overline{1134},\overline{4}})(-3)
\oplus({\bf 560,\overline{4}})(-3)
\oplus({\bf \overline{56},\overline{36}})(-3)
\oplus({\bf \overline{56},\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{36}})(-3)
\oplus({\bf \overline{70},\overline{20}})(-3)
\oplus2({\bf \overline{70},\overline{4}})(-3)
\oplus({\bf \overline{315},\overline{10}})(2)
\oplus({\bf \overline{384},\overline{10}})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{21},\overline{70}})(2)
\oplus({\bf \overline{21},64})(2)
\oplus2({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{120},20''})(7)
\oplus({\bf \overline{120},20})(7)
\oplus({\bf \overline{84},20})(7)
\oplus({\bf \overline{6},140})(7)
\oplus({\bf \overline{6},60})(7)
\oplus({\bf \overline{6},20''})(7)
\oplus2({\bf \overline{6},20})(7)
\oplus({\bf 35,\overline{45}})(12)
\oplus({\bf 35,20'})(12)
\oplus({\bf 1,175})(12)
\oplus({\bf 1,\overline{45}})(12)
\oplus({\bf 1,20'})(12)
\oplus({\bf 6,\overline{60}})(17)$\\
%
${\bf 47190'}$&=&
$({\bf \overline{1764},1})(-14)
\oplus({\bf \overline{1134'},\overline{4}})(-9)
\oplus({\bf \overline{490},\overline{4}})(-9)
\oplus({\bf 504,\overline{10}})(-4)
\oplus({\bf 420,\overline{10}})(-4)
\oplus({\bf 420,6})(-4)
\oplus({\bf 126,20''})(1)
\oplus({\bf 210',20''})(1)
\oplus({\bf 210',20})(1)
\oplus({\bf 105',20})(1)
\oplus({\bf \overline{56},\overline{35}})(6)
\oplus({\bf \overline{56},\overline{45}})(6)
\oplus({\bf \overline{70},\overline{45}})(6)
\oplus({\bf \overline{70},20'})(6)
\oplus({\bf \overline{21},\overline{84'}})(11)
\oplus({\bf \overline{21},\overline{60}})(11)
\oplus({\bf \overline{15},\overline{60}})(11)
\oplus({\bf \overline{6},\overline{126}})(16)
\oplus({\bf \overline{6},50})(16)
\oplus({\bf 1,140'})(21)$\\
%
${\bf \overline{47190'}}$&=&
$({\bf 1764,1})(14)
\oplus({\bf 1134',4})(9)
\oplus({\bf 490,4})(9)
\oplus({\bf \overline{504},10})(4)
\oplus({\bf \overline{420},10})(4)
\oplus({\bf \overline{420},6})(4)
\oplus({\bf \overline{126},\overline{20''}})(-1)
\oplus({\bf \overline{210'},\overline{20''}})(-1)
\oplus({\bf \overline{210'},\overline{20}})(-1)
\oplus({\bf \overline{105'},\overline{20}})(-1)
\oplus({\bf 56,35})(-6)
\oplus({\bf 56,45})(-6)
\oplus({\bf 70,45})(-6)
\oplus({\bf 70,20'})(-6)
\oplus({\bf 21,84'})(-11)
\oplus({\bf 21,60})(-11)
\oplus({\bf 15,60})(-11)
\oplus({\bf 6,126})(-16)
\oplus({\bf 6,50})(-16)
\oplus({\bf 1,\overline{140'}})(-21)$\\
%
${\bf 48048}$&=&
$({\bf 462,\overline{4}})(15)
\oplus({\bf \overline{2520''''},1})(10)
\oplus({\bf \overline{252},15})(10)
\oplus({\bf \overline{252},1})(10)
\oplus({\bf \overline{1386},4})(5)
\oplus({\bf \overline{126},36})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf 700,10})(0)
\oplus({\bf 56,70})(0)
\oplus({\bf 56,10})(0)
\oplus({\bf 315,\overline{20''}})(-5)
\oplus({\bf 21,\overline{120}})(-5)
\oplus({\bf 21,\overline{20''}})(-5)
\oplus({\bf 120,35})(-10)
\oplus({\bf 6,189})(-10)
\oplus({\bf 6,35})(-10)
\oplus({\bf 35,56})(-15)
\oplus({\bf 1,280''})(-15)
\oplus({\bf 1,56})(-15)
\oplus({\bf \overline{6},84''})(-20)$\\
%
${\bf \overline{48048}}$&=&
$({\bf \overline{462},4})(-15)
\oplus({\bf 2520'''',1})(-10)
\oplus({\bf 252,15})(-10)
\oplus({\bf 252,1})(-10)
\oplus({\bf 1386,\overline{4}})(-5)
\oplus({\bf 126,\overline{36}})(-5)
\oplus({\bf 126,\overline{4}})(-5)
\oplus({\bf \overline{700},\overline{10}})(0)
\oplus({\bf \overline{56},\overline{70}})(0)
\oplus({\bf \overline{56},\overline{10}})(0)
\oplus({\bf \overline{315},20''})(5)
\oplus({\bf \overline{21},120})(5)
\oplus({\bf \overline{21},20''})(5)
\oplus({\bf \overline{120},\overline{35}})(10)
\oplus({\bf \overline{6},\overline{189}})(10)
\oplus({\bf \overline{6},\overline{35}})(10)
\oplus({\bf 35,\overline{56}})(15)
\oplus({\bf 1,\overline{280''}})(15)
\oplus({\bf 1,\overline{56}})(15)
\oplus({\bf 6,\overline{84''}})(20)$\\
%
${\bf 48620}$&=&
$({\bf \overline{2002},1})(-18)
\oplus({\bf \overline{1287},\overline{4}})(-13)
\oplus({\bf \overline{792},\overline{10}})(-8)
\oplus({\bf \overline{462},20''})(-3)
\oplus({\bf 252,\overline{35}})(2)
\oplus({\bf 126,\overline{56}})(7)
\oplus({\bf \overline{56},\overline{84''}})(12)
\oplus({\bf \overline{21},120'})(17)
\oplus({\bf \overline{6},\overline{165}})(22)
\oplus({\bf 1,\overline{220}})(27)$\\
%
${\bf \overline{48620}}$&=&
$({\bf 2002,1})(18)
\oplus({\bf 1287,4})(13)
\oplus({\bf 792,10})(8)
\oplus({\bf 462,\overline{20''}})(3)
\oplus({\bf \overline{252},35})(-2)
\oplus({\bf \overline{126},56})(-7)
\oplus({\bf 56,84''})(-12)
\oplus({\bf 21,\overline{120'}})(-17)
\oplus({\bf 6,165})(-22)
\oplus({\bf 1,220})(-27)$\\
%
${\bf 49280}$&=&
$({\bf \overline{504},\overline{4}})(13)
\oplus({\bf \overline{2688},1})(8)
\oplus({\bf \overline{126},15})(8)
\oplus({\bf \overline{126},1})(8)
\oplus({\bf \overline{210'},15})(8)
\oplus({\bf \overline{210'},1})(8)
\oplus({\bf 700,4})(3)
\oplus({\bf 1134,4})(3)
\oplus({\bf 56,36})(3)
\oplus({\bf 56,20})(3)
\oplus2({\bf 56,4})(3)
\oplus({\bf 70,36})(3)
\oplus({\bf 70,4})(3)
\oplus({\bf 315,10})(-2)
\oplus({\bf 315,6})(-2)
\oplus({\bf 384,10})(-2)
\oplus({\bf 21,70})(-2)
\oplus({\bf 21,64})(-2)
\oplus2({\bf 21,10})(-2)
\oplus({\bf 21,6})(-2)
\oplus({\bf 15,70})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 120,\overline{20''}})(-7)
\oplus({\bf 120,\overline{20}})(-7)
\oplus({\bf 84,\overline{20''}})(-7)
\oplus({\bf 6,\overline{120}})(-7)
\oplus({\bf 6,\overline{140}})(-7)
\oplus2({\bf 6,\overline{20''}})(-7)
\oplus({\bf 6,\overline{20}})(-7)
\oplus({\bf 35,35})(-12)
\oplus({\bf 35,45})(-12)
\oplus({\bf 1,256})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf 1,45})(-12)
\oplus({\bf \overline{6},84'})(-17)$\\
%
${\bf \overline{49280}}$&=&
$({\bf 504,4})(-13)
\oplus({\bf 2688,1})(-8)
\oplus({\bf 126,15})(-8)
\oplus({\bf 126,1})(-8)
\oplus({\bf 210',15})(-8)
\oplus({\bf 210',1})(-8)
\oplus({\bf \overline{700},\overline{4}})(-3)
\oplus({\bf \overline{1134},\overline{4}})(-3)
\oplus({\bf \overline{56},\overline{36}})(-3)
\oplus({\bf \overline{56},\overline{20}})(-3)
\oplus2({\bf \overline{56},\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{36}})(-3)
\oplus({\bf \overline{70},\overline{4}})(-3)
\oplus({\bf \overline{315},\overline{10}})(2)
\oplus({\bf \overline{315},6})(2)
\oplus({\bf \overline{384},\overline{10}})(2)
\oplus({\bf \overline{21},\overline{70}})(2)
\oplus({\bf \overline{21},64})(2)
\oplus2({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{15},\overline{70}})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{120},20''})(7)
\oplus({\bf \overline{120},20})(7)
\oplus({\bf \overline{84},20''})(7)
\oplus({\bf \overline{6},120})(7)
\oplus({\bf \overline{6},140})(7)
\oplus2({\bf \overline{6},20''})(7)
\oplus({\bf \overline{6},20})(7)
\oplus({\bf 35,\overline{35}})(12)
\oplus({\bf 35,\overline{45}})(12)
\oplus({\bf 1,\overline{256}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 1,\overline{45}})(12)
\oplus({\bf 6,\overline{84'}})(17)$\\
%
${\bf 50050}$&=&
$({\bf \overline{21},15})(-16)
\oplus({\bf \overline{120},\overline{20}})(-11)
\oplus({\bf \overline{120},\overline{4}})(-11)
\oplus({\bf \overline{6},\overline{36}})(-11)
\oplus({\bf \overline{6},\overline{20}})(-11)
\oplus({\bf \overline{6},\overline{4}})(-11)
\oplus({\bf 405,6})(-6)
\oplus({\bf \overline{280},10})(-6)
\oplus({\bf \overline{280},6})(-6)
\oplus({\bf 35,64})(-6)
\oplus({\bf 35,10})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus2({\bf 35,6})(-6)
\oplus({\bf 1,\overline{70}})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf 1260,4})(-1)
\oplus({\bf 120,20})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 336,4})(-1)
\oplus({\bf 84,36})(-1)
\oplus({\bf 84,20})(-1)
\oplus2({\bf 84,4})(-1)
\oplus({\bf 6,140})(-1)
\oplus({\bf 6,36})(-1)
\oplus({\bf 6,20''})(-1)
\oplus2({\bf 6,20})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 1701,1})(4)
\oplus({\bf 384,15})(4)
\oplus({\bf 384,1})(4)
\oplus({\bf 21,\overline{45}})(4)
\oplus({\bf 21,15})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 15,84})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 540,\overline{4}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 20,\overline{36}})(9)
\oplus({\bf 20,\overline{4}})(9)
\oplus({\bf \overline{105},\overline{10}})(14)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 21,15})(16)
\oplus({\bf 120,20})(11)
\oplus({\bf 120,4})(11)
\oplus({\bf 6,36})(11)
\oplus({\bf 6,20})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 405,6})(6)
\oplus({\bf 280,\overline{10}})(6)
\oplus({\bf 280,6})(6)
\oplus({\bf 35,64})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus2({\bf 35,6})(6)
\oplus({\bf 1,70})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf \overline{1260},\overline{4}})(1)
\oplus({\bf \overline{336},\overline{4}})(1)
\oplus({\bf \overline{120},\overline{20}})(1)
\oplus({\bf \overline{120},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{36}})(1)
\oplus({\bf \overline{84},\overline{20}})(1)
\oplus2({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{140}})(1)
\oplus({\bf \overline{6},\overline{20''}})(1)
\oplus({\bf \overline{6},\overline{36}})(1)
\oplus2({\bf \overline{6},\overline{20}})(1)
\oplus({\bf \overline{6},\overline{4}})(1)
\oplus({\bf \overline{1701},1})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},1})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{21},45})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{15},84})(-4)
\oplus({\bf \overline{15},45})(-4)
\oplus2({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf 540,4})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf 20,36})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf 105,10})(-14)$\\
%
${\bf 51480}$&=&
$({\bf \overline{1800'},1})(-14)
\oplus({\bf \overline{1050''},\overline{4}})(-9)
\oplus({\bf \overline{840''},\overline{4}})(-9)
\oplus({\bf 252,6})(-4)
\oplus({\bf 504,\overline{10}})(-4)
\oplus({\bf 504,6})(-4)
\oplus({\bf 336,\overline{10}})(-4)
\oplus({\bf 126,20})(1)
\oplus({\bf 126,4})(1)
\oplus({\bf 210',20''})(1)
\oplus({\bf 210',20})(1)
\oplus({\bf 105,20''})(1)
\oplus({\bf \overline{56},\overline{45}})(6)
\oplus({\bf \overline{56},15})(6)
\oplus({\bf \overline{70},\overline{35}})(6)
\oplus({\bf \overline{70},\overline{45}})(6)
\oplus({\bf 20,\overline{35}})(6)
\oplus({\bf \overline{21},\overline{84'}})(11)
\oplus({\bf \overline{21},\overline{36}})(11)
\oplus({\bf \overline{15},\overline{56}})(11)
\oplus({\bf \overline{15},\overline{84'}})(11)
\oplus({\bf \overline{6},\overline{140''}})(16)
\oplus({\bf \overline{6},\overline{70}})(16)
\oplus({\bf 1,120})(21)$\\
%
${\bf \overline{51480}}$&=&
$({\bf 1800',1})(14)
\oplus({\bf 1050'',4})(9)
\oplus({\bf 840'',4})(9)
\oplus({\bf \overline{252},6})(4)
\oplus({\bf \overline{504},10})(4)
\oplus({\bf \overline{504},6})(4)
\oplus({\bf \overline{336},10})(4)
\oplus({\bf \overline{126},\overline{20}})(-1)
\oplus({\bf \overline{126},\overline{4}})(-1)
\oplus({\bf \overline{210'},\overline{20''}})(-1)
\oplus({\bf \overline{210'},\overline{20}})(-1)
\oplus({\bf \overline{105},\overline{20''}})(-1)
\oplus({\bf 56,45})(-6)
\oplus({\bf 56,15})(-6)
\oplus({\bf 70,35})(-6)
\oplus({\bf 70,45})(-6)
\oplus({\bf 20,35})(-6)
\oplus({\bf 21,84'})(-11)
\oplus({\bf 21,36})(-11)
\oplus({\bf 15,56})(-11)
\oplus({\bf 15,84'})(-11)
\oplus({\bf 6,140''})(-16)
\oplus({\bf 6,70})(-16)
\oplus({\bf 1,\overline{120}})(-21)$\\
%
${\bf 57750}$&=&
$({\bf \overline{70},1})(-18)
\oplus({\bf \overline{384},\overline{4}})(-13)
\oplus({\bf \overline{21},\overline{4}})(-13)
\oplus({\bf \overline{15},\overline{4}})(-13)
\oplus({\bf \overline{840},6})(-8)
\oplus({\bf \overline{120},\overline{10}})(-8)
\oplus({\bf \overline{120},6})(-8)
\oplus({\bf \overline{84},\overline{10}})(-8)
\oplus({\bf \overline{84},6})(-8)
\oplus({\bf \overline{6},\overline{10}})(-8)
\oplus({\bf \overline{6},6})(-8)
\oplus({\bf \overline{896},4})(-3)
\oplus({\bf \overline{280},20})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 35,20''})(-3)
\oplus2({\bf 35,20})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 420,1})(2)
\oplus({\bf 336,15})(2)
\oplus({\bf 336,1})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 210,1})(2)
\oplus({\bf 84,\overline{45}})(2)
\oplus({\bf 84,20'})(2)
\oplus2({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 210',\overline{4}})(7)
\oplus({\bf 105',\overline{4}})(7)
\oplus({\bf 105,\overline{36}})(7)
\oplus({\bf 105,\overline{20}})(7)
\oplus2({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{60}})(7)
\oplus({\bf 15,\overline{36}})(7)
\oplus({\bf 15,\overline{20}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus({\bf \overline{70},6})(12)
\oplus({\bf 20,64})(12)
\oplus({\bf 20,\overline{10}})(12)
\oplus({\bf 20,6})(12)
\oplus({\bf \overline{15},20})(17)$\\
%
${\bf \overline{57750}}$&=&
$({\bf 70,1})(18)
\oplus({\bf 384,4})(13)
\oplus({\bf 21,4})(13)
\oplus({\bf 15,4})(13)
\oplus({\bf 840,6})(8)
\oplus({\bf 120,10})(8)
\oplus({\bf 120,6})(8)
\oplus({\bf 84,10})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 6,10})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 896,\overline{4}})(3)
\oplus({\bf 280,\overline{20}})(3)
\oplus({\bf 280,\overline{4}})(3)
\oplus({\bf 189,\overline{20}})(3)
\oplus({\bf 189,\overline{4}})(3)
\oplus({\bf 35,\overline{20''}})(3)
\oplus2({\bf 35,\overline{20}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{336},15})(-2)
\oplus({\bf \overline{336},1})(-2)
\oplus({\bf \overline{210},15})(-2)
\oplus({\bf \overline{210},1})(-2)
\oplus({\bf \overline{84},45})(-2)
\oplus({\bf \overline{84},20'})(-2)
\oplus2({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},45})(-2)
\oplus({\bf \overline{6},20'})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{210'},4})(-7)
\oplus({\bf \overline{105'},4})(-7)
\oplus({\bf \overline{105},36})(-7)
\oplus({\bf \overline{105},20})(-7)
\oplus2({\bf \overline{105},4})(-7)
\oplus({\bf \overline{15},60})(-7)
\oplus({\bf \overline{15},36})(-7)
\oplus({\bf \overline{15},20})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf 70,10})(-12)
\oplus({\bf 70,6})(-12)
\oplus({\bf 20,64})(-12)
\oplus({\bf 20,10})(-12)
\oplus({\bf 20,6})(-12)
\oplus({\bf 15,\overline{20}})(-17)$\\
%
${\bf 60060}$&=&
$({\bf \overline{2520'''},1})(-14)
\oplus({\bf \overline{1050''},\overline{4}})(-9)
\oplus({\bf \overline{1134'},\overline{4}})(-9)
\oplus({\bf 252,\overline{10}})(-4)
\oplus({\bf 504,\overline{10}})(-4)
\oplus({\bf 504,6})(-4)
\oplus({\bf 420,\overline{10}})(-4)
\oplus({\bf 126,20''})(1)
\oplus({\bf 126,20})(1)
\oplus({\bf 210',20''})(1)
\oplus({\bf 210',20})(1)
\oplus({\bf 105',20''})(1)
\oplus({\bf \overline{56},\overline{35}})(6)
\oplus({\bf \overline{56},\overline{45}})(6)
\oplus({\bf \overline{56},20'})(6)
\oplus({\bf \overline{70},\overline{35}})(6)
\oplus({\bf \overline{70},\overline{45}})(6)
\oplus({\bf \overline{21},\overline{56}})(11)
\oplus({\bf \overline{21},\overline{84'}})(11)
\oplus({\bf \overline{21},\overline{60}})(11)
\oplus({\bf \overline{15},\overline{84'}})(11)
\oplus({\bf \overline{6},\overline{140''}})(16)
\oplus({\bf \overline{6},\overline{126}})(16)
\oplus({\bf 1,224})(21)$\\
%
${\bf \overline{60060}}$&=&
$({\bf 2520''',1})(14)
\oplus({\bf 1050'',4})(9)
\oplus({\bf 1134',4})(9)
\oplus({\bf \overline{252},10})(4)
\oplus({\bf \overline{504},10})(4)
\oplus({\bf \overline{504},6})(4)
\oplus({\bf \overline{420},10})(4)
\oplus({\bf \overline{126},\overline{20''}})(-1)
\oplus({\bf \overline{126},\overline{20}})(-1)
\oplus({\bf \overline{210'},\overline{20''}})(-1)
\oplus({\bf \overline{210'},\overline{20}})(-1)
\oplus({\bf \overline{105'},\overline{20''}})(-1)
\oplus({\bf 56,35})(-6)
\oplus({\bf 56,45})(-6)
\oplus({\bf 56,20'})(-6)
\oplus({\bf 70,35})(-6)
\oplus({\bf 70,45})(-6)
\oplus({\bf 21,56})(-11)
\oplus({\bf 21,84'})(-11)
\oplus({\bf 21,60})(-11)
\oplus({\bf 15,84'})(-11)
\oplus({\bf 6,140''})(-16)
\oplus({\bf 6,126})(-16)
\oplus({\bf 1,\overline{224}})(-21)$\\
%
${\bf 61425}$&=&
$({\bf \overline{210'},6})(14)
\oplus({\bf 1134,\overline{4}})(9)
\oplus({\bf 56,\overline{20}})(9)
\oplus({\bf 56,\overline{4}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 2430,1})(4)
\oplus({\bf 315,15})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 384,15})(4)
\oplus({\bf 384,1})(4)
\oplus({\bf 21,45})(4)
\oplus({\bf 21,20'})(4)
\oplus2({\bf 21,15})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 720,4})(-1)
\oplus({\bf 840,4})(-1)
\oplus({\bf 120,36})(-1)
\oplus({\bf 120,20})(-1)
\oplus2({\bf 120,4})(-1)
\oplus({\bf 84,36})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 6,84'})(-1)
\oplus({\bf 6,60})(-1)
\oplus2({\bf 6,36})(-1)
\oplus({\bf 6,20})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 280,10})(-6)
\oplus({\bf 280,6})(-6)
\oplus({\bf 189,10})(-6)
\oplus({\bf 35,70})(-6)
\oplus({\bf 35,64})(-6)
\oplus2({\bf 35,10})(-6)
\oplus({\bf 35,6})(-6)
\oplus({\bf 1,126})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf \overline{84},\overline{20''}})(-11)
\oplus({\bf \overline{84},\overline{20}})(-11)
\oplus({\bf \overline{6},\overline{140}})(-11)
\oplus({\bf \overline{6},\overline{20''}})(-11)
\oplus({\bf \overline{6},\overline{20}})(-11)
\oplus({\bf \overline{15},45})(-16)$\\
%
${\bf \overline{61425}}$&=&
$({\bf 210',6})(-14)
\oplus({\bf \overline{1134},4})(-9)
\oplus({\bf \overline{56},20})(-9)
\oplus({\bf \overline{56},4})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{2430},1})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},1})(-4)
\oplus({\bf \overline{21},\overline{45}})(-4)
\oplus({\bf \overline{21},20'})(-4)
\oplus2({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{720},\overline{4}})(1)
\oplus({\bf \overline{840},\overline{4}})(1)
\oplus({\bf \overline{120},\overline{36}})(1)
\oplus({\bf \overline{120},\overline{20}})(1)
\oplus2({\bf \overline{120},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{36}})(1)
\oplus({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{84'}})(1)
\oplus({\bf \overline{6},\overline{60}})(1)
\oplus2({\bf \overline{6},\overline{36}})(1)
\oplus({\bf \overline{6},\overline{20}})(1)
\oplus({\bf \overline{6},\overline{4}})(1)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf 189,\overline{10}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 35,64})(6)
\oplus2({\bf 35,\overline{10}})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf 1,\overline{126}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 84,20''})(11)
\oplus({\bf 84,20})(11)
\oplus({\bf 6,140})(11)
\oplus({\bf 6,20''})(11)
\oplus({\bf 6,20})(11)
\oplus({\bf 15,\overline{45}})(16)$\\
%
${\bf 63360}$&=&
$({\bf \overline{384},1})(-16)
\oplus({\bf \overline{840},\overline{4}})(-11)
\oplus({\bf \overline{120},\overline{4}})(-11)
\oplus({\bf \overline{84},\overline{4}})(-11)
\oplus({\bf \overline{896},6})(-6)
\oplus({\bf \overline{280},\overline{10}})(-6)
\oplus({\bf \overline{280},6})(-6)
\oplus({\bf 189,\overline{10}})(-6)
\oplus({\bf 189,6})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus({\bf 35,6})(-6)
\oplus({\bf 420,4})(-1)
\oplus({\bf 336,20})(-1)
\oplus({\bf 336,4})(-1)
\oplus({\bf 210,20})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 84,20''})(-1)
\oplus2({\bf 84,20})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 6,20})(-1)
\oplus({\bf 210',15})(4)
\oplus({\bf 210',1})(4)
\oplus({\bf 105',15})(4)
\oplus({\bf 105',1})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 105,20'})(4)
\oplus2({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf 15,20'})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf \overline{56},\overline{4}})(9)
\oplus({\bf \overline{70},\overline{36}})(9)
\oplus({\bf \overline{70},\overline{20}})(9)
\oplus2({\bf \overline{70},\overline{4}})(9)
\oplus({\bf 20,\overline{60}})(9)
\oplus({\bf 20,\overline{36}})(9)
\oplus({\bf 20,\overline{20}})(9)
\oplus({\bf 20,\overline{4}})(9)
\oplus({\bf \overline{21},\overline{10}})(14)
\oplus({\bf \overline{21},6})(14)
\oplus({\bf \overline{15},64})(14)
\oplus({\bf \overline{15},\overline{10}})(14)
\oplus({\bf \overline{15},6})(14)
\oplus({\bf \overline{6},20})(19)$\\
%
${\bf \overline{63360}}$&=&
$({\bf 384,1})(16)
\oplus({\bf 840,4})(11)
\oplus({\bf 120,4})(11)
\oplus({\bf 84,4})(11)
\oplus({\bf 896,6})(6)
\oplus({\bf 280,10})(6)
\oplus({\bf 280,6})(6)
\oplus({\bf 189,10})(6)
\oplus({\bf 189,6})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf \overline{420},\overline{4}})(1)
\oplus({\bf \overline{336},\overline{20}})(1)
\oplus({\bf \overline{336},\overline{4}})(1)
\oplus({\bf \overline{210},\overline{20}})(1)
\oplus({\bf \overline{210},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{20''}})(1)
\oplus2({\bf \overline{84},\overline{20}})(1)
\oplus({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{20}})(1)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{210'},1})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105'},1})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus2({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{15},45})(-4)
\oplus({\bf \overline{15},20'})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf 56,4})(-9)
\oplus({\bf 70,36})(-9)
\oplus({\bf 70,20})(-9)
\oplus2({\bf 70,4})(-9)
\oplus({\bf 20,60})(-9)
\oplus({\bf 20,36})(-9)
\oplus({\bf 20,20})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf 21,10})(-14)
\oplus({\bf 21,6})(-14)
\oplus({\bf 15,64})(-14)
\oplus({\bf 15,10})(-14)
\oplus({\bf 15,6})(-14)
\oplus({\bf 6,\overline{20}})(-19)$\\
%
${\bf 64152}$&=&
$({\bf 6,6})(20)
\oplus({\bf 35,\overline{20}})(15)
\oplus({\bf 35,\overline{4}})(15)
\oplus({\bf 1,\overline{20}})(15)
\oplus({\bf 1,\overline{4}})(15)
\oplus({\bf \overline{120},15})(10)
\oplus({\bf \overline{84},20'})(10)
\oplus({\bf \overline{84},15})(10)
\oplus({\bf \overline{84},1})(10)
\oplus({\bf \overline{6},45})(10)
\oplus({\bf \overline{6},20'})(10)
\oplus2({\bf \overline{6},15})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf \overline{384},20})(5)
\oplus({\bf \overline{384},4})(5)
\oplus({\bf \overline{105},20})(5)
\oplus({\bf \overline{105},4})(5)
\oplus({\bf \overline{21},36})(5)
\oplus({\bf \overline{21},20})(5)
\oplus({\bf \overline{21},4})(5)
\oplus({\bf \overline{15},60})(5)
\oplus({\bf \overline{15},36})(5)
\oplus2({\bf \overline{15},20})(5)
\oplus2({\bf \overline{15},4})(5)
\oplus({\bf 560,6})(0)
\oplus({\bf 540,\overline{10}})(0)
\oplus({\bf 540,6})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf \overline{70},64})(0)
\oplus({\bf \overline{70},10})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus2({\bf \overline{70},6})(0)
\oplus({\bf 20,64})(0)
\oplus({\bf 20,10})(0)
\oplus({\bf 20,\overline{10}})(0)
\oplus2({\bf 20,6})(0)
\oplus({\bf 1050,\overline{4}})(-5)
\oplus({\bf 384,\overline{4}})(-5)
\oplus({\bf 105',\overline{20}})(-5)
\oplus({\bf 105',\overline{4}})(-5)
\oplus({\bf 105,\overline{36}})(-5)
\oplus({\bf 105,\overline{20}})(-5)
\oplus2({\bf 105,\overline{4}})(-5)
\oplus({\bf 15,\overline{20}})(-5)
\oplus({\bf 15,\overline{4}})(-5)
\oplus({\bf 840,1})(-10)
\oplus({\bf 210,15})(-10)
\oplus({\bf 210,1})(-10)
\oplus({\bf 84,15})(-10)
\oplus({\bf 84,1})(-10)
\oplus({\bf 189,4})(-15)$\\
%
${\bf \overline{64152}}$&=&
$({\bf \overline{6},6})(-20)
\oplus({\bf 35,20})(-15)
\oplus({\bf 35,4})(-15)
\oplus({\bf 1,20})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 120,15})(-10)
\oplus({\bf 84,20'})(-10)
\oplus({\bf 84,15})(-10)
\oplus({\bf 84,1})(-10)
\oplus({\bf 6,\overline{45}})(-10)
\oplus({\bf 6,20'})(-10)
\oplus2({\bf 6,15})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 384,\overline{20}})(-5)
\oplus({\bf 384,\overline{4}})(-5)
\oplus({\bf 21,\overline{36}})(-5)
\oplus({\bf 21,\overline{20}})(-5)
\oplus({\bf 21,\overline{4}})(-5)
\oplus({\bf 105,\overline{20}})(-5)
\oplus({\bf 105,\overline{4}})(-5)
\oplus({\bf 15,\overline{60}})(-5)
\oplus({\bf 15,\overline{36}})(-5)
\oplus2({\bf 15,\overline{20}})(-5)
\oplus2({\bf 15,\overline{4}})(-5)
\oplus({\bf \overline{560},6})(0)
\oplus({\bf 540,10})(0)
\oplus({\bf 540,6})(0)
\oplus({\bf 70,64})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus2({\bf 70,6})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 20,64})(0)
\oplus({\bf 20,10})(0)
\oplus({\bf 20,\overline{10}})(0)
\oplus2({\bf 20,6})(0)
\oplus({\bf \overline{1050},4})(5)
\oplus({\bf \overline{105'},20})(5)
\oplus({\bf \overline{105'},4})(5)
\oplus({\bf \overline{384},4})(5)
\oplus({\bf \overline{105},36})(5)
\oplus({\bf \overline{105},20})(5)
\oplus2({\bf \overline{105},4})(5)
\oplus({\bf \overline{15},20})(5)
\oplus({\bf \overline{15},4})(5)
\oplus({\bf \overline{840},1})(10)
\oplus({\bf \overline{210},15})(10)
\oplus({\bf \overline{210},1})(10)
\oplus({\bf \overline{84},15})(10)
\oplus({\bf \overline{84},1})(10)
\oplus({\bf 189,\overline{4}})(15)$\\
%
${\bf 67200}$&=&
$({\bf 56,20})(15)
\oplus({\bf 315,\overline{10}})(10)
\oplus({\bf 315,6})(10)
\oplus({\bf 21,64})(10)
\oplus({\bf 21,\overline{10}})(10)
\oplus({\bf 21,6})(10)
\oplus({\bf 1050',\overline{4}})(5)
\oplus({\bf 720,\overline{4}})(5)
\oplus({\bf 120,\overline{36}})(5)
\oplus({\bf 120,\overline{20}})(5)
\oplus2({\bf 120,\overline{4}})(5)
\oplus({\bf 6,\overline{140}})(5)
\oplus({\bf 6,\overline{36}})(5)
\oplus({\bf 6,\overline{20}})(5)
\oplus({\bf 6,\overline{4}})(5)
\oplus({\bf 3200,1})(0)
\oplus({\bf 405,15})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,15})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,84})(0)
\oplus({\bf 35,45})(0)
\oplus2({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{1260},4})(-5)
\oplus({\bf \overline{120},36})(-5)
\oplus({\bf \overline{120},4})(-5)
\oplus({\bf \overline{84},36})(-5)
\oplus({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},160})(-5)
\oplus({\bf \overline{6},84'})(-5)
\oplus2({\bf \overline{6},36})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{384},10})(-10)
\oplus({\bf \overline{21},70})(-10)
\oplus({\bf \overline{21},10})(-10)
\oplus({\bf \overline{15},70})(-10)
\oplus({\bf \overline{15},10})(-10)
\oplus({\bf \overline{70},\overline{20''}})(-15)$\\
%
${\bf \overline{67200}}$&=&
$({\bf \overline{56},\overline{20}})(-15)
\oplus({\bf \overline{315},10})(-10)
\oplus({\bf \overline{315},6})(-10)
\oplus({\bf \overline{21},64})(-10)
\oplus({\bf \overline{21},10})(-10)
\oplus({\bf \overline{21},6})(-10)
\oplus({\bf \overline{1050'},4})(-5)
\oplus({\bf \overline{720},4})(-5)
\oplus({\bf \overline{120},36})(-5)
\oplus({\bf \overline{120},20})(-5)
\oplus2({\bf \overline{120},4})(-5)
\oplus({\bf \overline{6},140})(-5)
\oplus({\bf \overline{6},36})(-5)
\oplus({\bf \overline{6},20})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{3200},1})(0)
\oplus({\bf 405,15})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf \overline{280},15})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,84})(0)
\oplus({\bf 35,\overline{45}})(0)
\oplus2({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1260,\overline{4}})(5)
\oplus({\bf 120,\overline{36}})(5)
\oplus({\bf 120,\overline{4}})(5)
\oplus({\bf 84,\overline{36}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{160}})(5)
\oplus({\bf 6,\overline{84'}})(5)
\oplus2({\bf 6,\overline{36}})(5)
\oplus({\bf 6,\overline{4}})(5)
\oplus({\bf 384,\overline{10}})(10)
\oplus({\bf 21,\overline{70}})(10)
\oplus({\bf 21,\overline{10}})(10)
\oplus({\bf 15,\overline{70}})(10)
\oplus({\bf 15,\overline{10}})(10)
\oplus({\bf 70,20''})(15)$\\
%
${\bf 70785}$&=&
$({\bf \overline{1764'},1})(-16)
\oplus({\bf \overline{1764},\overline{4}})(-11)
\oplus({\bf \overline{1134'},\overline{10}})(-6)
\oplus({\bf \overline{490},6})(-6)
\oplus({\bf 504,20''})(-1)
\oplus({\bf 420,20})(-1)
\oplus({\bf 126,\overline{35}})(4)
\oplus({\bf 210',\overline{45}})(4)
\oplus({\bf 105',20'})(4)
\oplus({\bf \overline{56},\overline{84'}})(9)
\oplus({\bf \overline{70},\overline{60}})(9)
\oplus({\bf \overline{21},\overline{126}})(14)
\oplus({\bf \overline{15},50})(14)
\oplus({\bf \overline{6},140'})(19)
\oplus({\bf 1,105})(24)$\\
%
${\bf \overline{70785}}$&=&
$({\bf 1764',1})(16)
\oplus({\bf 1764,4})(11)
\oplus({\bf 1134',10})(6)
\oplus({\bf 490,6})(6)
\oplus({\bf \overline{504},\overline{20''}})(1)
\oplus({\bf \overline{420},\overline{20}})(1)
\oplus({\bf \overline{126},35})(-4)
\oplus({\bf \overline{210'},45})(-4)
\oplus({\bf \overline{105'},20'})(-4)
\oplus({\bf 56,84'})(-9)
\oplus({\bf 70,60})(-9)
\oplus({\bf 21,126})(-14)
\oplus({\bf 15,50})(-14)
\oplus({\bf 6,\overline{140'}})(-19)
\oplus({\bf 1,105})(-24)$\\
%
${\bf 71280}$&=&
$({\bf \overline{84},6})(16)
\oplus({\bf \overline{384},\overline{4}})(11)
\oplus({\bf \overline{105},\overline{20}})(11)
\oplus({\bf \overline{105},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{20}})(11)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf 560,1})(6)
\oplus({\bf 540,15})(6)
\oplus({\bf 540,1})(6)
\oplus({\bf 70,20'})(6)
\oplus({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf \overline{70},15})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 20,45})(6)
\oplus({\bf 20,20'})(6)
\oplus2({\bf 20,15})(6)
\oplus({\bf 20,1})(6)
\oplus({\bf 1050,4})(1)
\oplus({\bf 384,20})(1)
\oplus({\bf 384,4})(1)
\oplus({\bf 21,20})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 105',4})(1)
\oplus({\bf 105,36})(1)
\oplus({\bf 105,20})(1)
\oplus2({\bf 105,4})(1)
\oplus({\bf 15,60})(1)
\oplus({\bf 15,36})(1)
\oplus2({\bf 15,20})(1)
\oplus2({\bf 15,4})(1)
\oplus({\bf 840,6})(-4)
\oplus({\bf 120,\overline{10}})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 210,10})(-4)
\oplus({\bf 210,6})(-4)
\oplus({\bf 84,64})(-4)
\oplus({\bf 84,10})(-4)
\oplus({\bf 84,\overline{10}})(-4)
\oplus2({\bf 84,6})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus2({\bf 6,6})(-4)
\oplus({\bf 280,\overline{4}})(-9)
\oplus({\bf 189,\overline{20}})(-9)
\oplus({\bf 189,\overline{4}})(-9)
\oplus({\bf 35,\overline{36}})(-9)
\oplus({\bf 35,\overline{20}})(-9)
\oplus2({\bf 35,\overline{4}})(-9)
\oplus({\bf 1,\overline{20}})(-9)
\oplus({\bf 1,\overline{4}})(-9)
\oplus({\bf \overline{84},15})(-14)
\oplus({\bf \overline{84},1})(-14)
\oplus({\bf \overline{6},15})(-14)
\oplus({\bf \overline{6},1})(-14)
\oplus({\bf \overline{15},4})(-19)$\\
%
${\bf \overline{71280}}$&=&
$({\bf 84,6})(-16)
\oplus({\bf 384,4})(-11)
\oplus({\bf 105,20})(-11)
\oplus({\bf 105,4})(-11)
\oplus({\bf 15,20})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf \overline{560},1})(-6)
\oplus({\bf 540,15})(-6)
\oplus({\bf 540,1})(-6)
\oplus({\bf 70,15})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf \overline{70},20'})(-6)
\oplus({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 20,\overline{45}})(-6)
\oplus({\bf 20,20'})(-6)
\oplus2({\bf 20,15})(-6)
\oplus({\bf 20,1})(-6)
\oplus({\bf \overline{1050},\overline{4}})(-1)
\oplus({\bf \overline{105'},\overline{4}})(-1)
\oplus({\bf \overline{384},\overline{20}})(-1)
\oplus({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{105},\overline{36}})(-1)
\oplus({\bf \overline{105},\overline{20}})(-1)
\oplus2({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{60}})(-1)
\oplus({\bf \overline{15},\overline{36}})(-1)
\oplus2({\bf \overline{15},\overline{20}})(-1)
\oplus2({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf \overline{840},6})(4)
\oplus({\bf \overline{210},\overline{10}})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{120},10})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{84},64})(4)
\oplus({\bf \overline{84},10})(4)
\oplus({\bf \overline{84},\overline{10}})(4)
\oplus2({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},64})(4)
\oplus({\bf \overline{6},10})(4)
\oplus({\bf \overline{6},\overline{10}})(4)
\oplus2({\bf \overline{6},6})(4)
\oplus({\bf \overline{280},4})(9)
\oplus({\bf 189,20})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 35,36})(9)
\oplus({\bf 35,20})(9)
\oplus2({\bf 35,4})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 84,15})(14)
\oplus({\bf 84,1})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,1})(14)
\oplus({\bf 15,\overline{4}})(19)$\\
%
${\bf 76230}$&=&
$({\bf \overline{210'},\overline{10}})(14)
\oplus({\bf 1134,\overline{4}})(9)
\oplus({\bf 56,\overline{36}})(9)
\oplus({\bf 56,\overline{4}})(9)
\oplus({\bf 70,\overline{36}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 3675',1})(4)
\oplus({\bf 315,15})(4)
\oplus({\bf 315,1})(4)
\oplus({\bf 384,15})(4)
\oplus({\bf 384,1})(4)
\oplus({\bf 21,84})(4)
\oplus({\bf 21,\overline{45}})(4)
\oplus2({\bf 21,15})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 15,84})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 1050',4})(-1)
\oplus({\bf 1260,4})(-1)
\oplus({\bf 120,36})(-1)
\oplus({\bf 120,20})(-1)
\oplus2({\bf 120,4})(-1)
\oplus({\bf 84,36})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 6,160})(-1)
\oplus({\bf 6,140})(-1)
\oplus2({\bf 6,36})(-1)
\oplus({\bf 6,20})(-1)
\oplus2({\bf 6,4})(-1)
\oplus({\bf 405,10})(-6)
\oplus({\bf 405,6})(-6)
\oplus({\bf \overline{280},10})(-6)
\oplus({\bf 35,70})(-6)
\oplus({\bf 35,64})(-6)
\oplus2({\bf 35,10})(-6)
\oplus({\bf 35,6})(-6)
\oplus({\bf 1,300})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf \overline{120},\overline{20''}})(-11)
\oplus({\bf \overline{120},\overline{20}})(-11)
\oplus({\bf \overline{6},\overline{140}})(-11)
\oplus({\bf \overline{6},\overline{20''}})(-11)
\oplus({\bf \overline{6},\overline{20}})(-11)
\oplus({\bf \overline{21},45})(-16)$\\
%
${\bf \overline{76230}}$&=&
$({\bf 210',10})(-14)
\oplus({\bf \overline{1134},4})(-9)
\oplus({\bf \overline{56},36})(-9)
\oplus({\bf \overline{56},4})(-9)
\oplus({\bf \overline{70},36})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf \overline{3675'},1})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{315},1})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},1})(-4)
\oplus({\bf \overline{21},84})(-4)
\oplus({\bf \overline{21},45})(-4)
\oplus2({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{15},84})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{1050'},\overline{4}})(1)
\oplus({\bf \overline{1260},\overline{4}})(1)
\oplus({\bf \overline{120},\overline{36}})(1)
\oplus({\bf \overline{120},\overline{20}})(1)
\oplus2({\bf \overline{120},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{36}})(1)
\oplus({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{160}})(1)
\oplus({\bf \overline{6},\overline{140}})(1)
\oplus2({\bf \overline{6},\overline{36}})(1)
\oplus({\bf \overline{6},\overline{20}})(1)
\oplus2({\bf \overline{6},\overline{4}})(1)
\oplus({\bf 405,\overline{10}})(6)
\oplus({\bf 405,6})(6)
\oplus({\bf 280,\overline{10}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 35,64})(6)
\oplus2({\bf 35,\overline{10}})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf 1,300})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 120,20''})(11)
\oplus({\bf 120,20})(11)
\oplus({\bf 6,140})(11)
\oplus({\bf 6,20''})(11)
\oplus({\bf 6,20})(11)
\oplus({\bf 21,\overline{45}})(16)$\\
%
${\bf 76440}$&=&
$({\bf \overline{126},4})(17)
\oplus({\bf 700,6})(12)
\oplus({\bf 56,10})(12)
\oplus({\bf 56,6})(12)
\oplus({\bf 1575,\overline{4}})(7)
\oplus({\bf 315,\overline{20}})(7)
\oplus({\bf 315,\overline{4}})(7)
\oplus({\bf 21,\overline{20''}})(7)
\oplus({\bf 21,\overline{20}})(7)
\oplus({\bf 1800',1})(2)
\oplus({\bf 720,15})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 120,45})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 6,35})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 840'',4})(-3)
\oplus({\bf 280,36})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 35,84'})(-3)
\oplus({\bf 35,36})(-3)
\oplus({\bf 1,56})(-3)
\oplus({\bf 1,84'})(-3)
\oplus({\bf \overline{336},10})(-8)
\oplus({\bf \overline{84},70})(-8)
\oplus({\bf \overline{84},10})(-8)
\oplus({\bf \overline{6},140''})(-8)
\oplus({\bf \overline{6},70})(-8)
\oplus({\bf \overline{105},\overline{20''}})(-13)
\oplus({\bf \overline{15},\overline{120}})(-13)
\oplus({\bf \overline{15},\overline{20''}})(-13)
\oplus({\bf 20,35})(-18)$\\
%
${\bf \overline{76440}}$&=&
$({\bf 126,\overline{4}})(-17)
\oplus({\bf \overline{700},6})(-12)
\oplus({\bf \overline{56},\overline{10}})(-12)
\oplus({\bf \overline{56},6})(-12)
\oplus({\bf \overline{1575},4})(-7)
\oplus({\bf \overline{315},20})(-7)
\oplus({\bf \overline{315},4})(-7)
\oplus({\bf \overline{21},20''})(-7)
\oplus({\bf \overline{21},20})(-7)
\oplus({\bf \overline{1800'},1})(-2)
\oplus({\bf \overline{720},15})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{120},\overline{45}})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{6},\overline{35}})(-2)
\oplus({\bf \overline{6},\overline{45}})(-2)
\oplus({\bf \overline{840''},\overline{4}})(3)
\oplus({\bf \overline{280},\overline{36}})(3)
\oplus({\bf \overline{280},\overline{4}})(3)
\oplus({\bf 35,\overline{84'}})(3)
\oplus({\bf 35,\overline{36}})(3)
\oplus({\bf 1,\overline{56}})(3)
\oplus({\bf 1,\overline{84'}})(3)
\oplus({\bf 336,\overline{10}})(8)
\oplus({\bf 84,\overline{70}})(8)
\oplus({\bf 84,\overline{10}})(8)
\oplus({\bf 6,\overline{140''}})(8)
\oplus({\bf 6,\overline{70}})(8)
\oplus({\bf 105,20''})(13)
\oplus({\bf 15,120})(13)
\oplus({\bf 15,20''})(13)
\oplus({\bf 20,\overline{35}})(18)$\\
%
${\bf 83160}$&=&
$({\bf 35,6})(18)
\oplus({\bf \overline{120},\overline{4}})(13)
\oplus({\bf \overline{84},\overline{20}})(13)
\oplus({\bf \overline{84},\overline{4}})(13)
\oplus({\bf \overline{6},\overline{20}})(13)
\oplus({\bf \overline{6},\overline{4}})(13)
\oplus({\bf \overline{384},15})(8)
\oplus({\bf \overline{384},1})(8)
\oplus({\bf \overline{105},20'})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},1})(8)
\oplus({\bf \overline{15},45})(8)
\oplus({\bf \overline{15},20'})(8)
\oplus2({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},1})(8)
\oplus({\bf 560,4})(3)
\oplus({\bf 540,20})(3)
\oplus({\bf 540,4})(3)
\oplus({\bf 70,20})(3)
\oplus({\bf 70,4})(3)
\oplus({\bf \overline{70},36})(3)
\oplus({\bf \overline{70},20})(3)
\oplus2({\bf \overline{70},4})(3)
\oplus({\bf 20,60})(3)
\oplus({\bf 20,36})(3)
\oplus2({\bf 20,20})(3)
\oplus2({\bf 20,4})(3)
\oplus({\bf 1050,6})(-2)
\oplus({\bf 384,\overline{10}})(-2)
\oplus({\bf 384,6})(-2)
\oplus({\bf 21,6})(-2)
\oplus({\bf 105',10})(-2)
\oplus({\bf 105',6})(-2)
\oplus({\bf 105,64})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus2({\bf 105,6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus2({\bf 15,6})(-2)
\oplus({\bf 840,\overline{4}})(-7)
\oplus({\bf 120,\overline{4}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 84,\overline{36}})(-7)
\oplus({\bf 84,\overline{20}})(-7)
\oplus2({\bf 84,\overline{4}})(-7)
\oplus({\bf 6,\overline{20}})(-7)
\oplus({\bf 6,\overline{4}})(-7)
\oplus({\bf 280,1})(-12)
\oplus({\bf 189,15})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf \overline{84},4})(-17)$\\
%
${\bf \overline{83160}}$&=&
$({\bf 35,6})(-18)
\oplus({\bf 120,4})(-13)
\oplus({\bf 84,20})(-13)
\oplus({\bf 84,4})(-13)
\oplus({\bf 6,20})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 384,15})(-8)
\oplus({\bf 384,1})(-8)
\oplus({\bf 21,15})(-8)
\oplus({\bf 21,1})(-8)
\oplus({\bf 105,20'})(-8)
\oplus({\bf 105,15})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 15,\overline{45}})(-8)
\oplus({\bf 15,20'})(-8)
\oplus2({\bf 15,15})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf \overline{560},\overline{4}})(-3)
\oplus({\bf 540,\overline{20}})(-3)
\oplus({\bf 540,\overline{4}})(-3)
\oplus({\bf 70,\overline{36}})(-3)
\oplus({\bf 70,\overline{20}})(-3)
\oplus2({\bf 70,\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{20}})(-3)
\oplus({\bf \overline{70},\overline{4}})(-3)
\oplus({\bf 20,\overline{60}})(-3)
\oplus({\bf 20,\overline{36}})(-3)
\oplus2({\bf 20,\overline{20}})(-3)
\oplus2({\bf 20,\overline{4}})(-3)
\oplus({\bf \overline{1050},6})(2)
\oplus({\bf \overline{105'},\overline{10}})(2)
\oplus({\bf \overline{105'},6})(2)
\oplus({\bf \overline{384},10})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{105},64})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus2({\bf \overline{105},6})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus2({\bf \overline{15},6})(2)
\oplus({\bf \overline{840},4})(7)
\oplus({\bf \overline{210},20})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{120},4})(7)
\oplus({\bf \overline{84},36})(7)
\oplus({\bf \overline{84},20})(7)
\oplus2({\bf \overline{84},4})(7)
\oplus({\bf \overline{6},20})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{280},1})(12)
\oplus({\bf 189,15})(12)
\oplus({\bf 189,1})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 84,\overline{4}})(17)$\\
%
${\bf 83160'}$&=&
$({\bf \overline{252},6})(16)
\oplus({\bf \overline{1386},\overline{4}})(11)
\oplus({\bf \overline{126},\overline{20}})(11)
\oplus({\bf \overline{126},\overline{4}})(11)
\oplus({\bf 3080,1})(6)
\oplus({\bf 700,15})(6)
\oplus({\bf 700,1})(6)
\oplus({\bf 56,45})(6)
\oplus({\bf 56,15})(6)
\oplus({\bf 1575,4})(1)
\oplus({\bf 315,36})(1)
\oplus({\bf 315,4})(1)
\oplus({\bf 21,84'})(1)
\oplus({\bf 21,36})(1)
\oplus({\bf 720,10})(-4)
\oplus({\bf 120,70})(-4)
\oplus({\bf 120,10})(-4)
\oplus({\bf 6,140''})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 280,\overline{20''}})(-9)
\oplus({\bf 35,\overline{120}})(-9)
\oplus({\bf 35,\overline{20''}})(-9)
\oplus({\bf 1,\overline{216}})(-9)
\oplus({\bf 1,\overline{120}})(-9)
\oplus({\bf \overline{84},35})(-14)
\oplus({\bf \overline{6},189})(-14)
\oplus({\bf \overline{6},35})(-14)
\oplus({\bf \overline{15},56})(-19)$\\
%
${\bf \overline{83160'}}$&=&
$({\bf 252,6})(-16)
\oplus({\bf 1386,4})(-11)
\oplus({\bf 126,20})(-11)
\oplus({\bf 126,4})(-11)
\oplus({\bf \overline{3080},1})(-6)
\oplus({\bf \overline{700},15})(-6)
\oplus({\bf \overline{700},1})(-6)
\oplus({\bf \overline{56},\overline{45}})(-6)
\oplus({\bf \overline{56},15})(-6)
\oplus({\bf \overline{1575},\overline{4}})(-1)
\oplus({\bf \overline{315},\overline{36}})(-1)
\oplus({\bf \overline{315},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{84'}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus({\bf \overline{720},\overline{10}})(4)
\oplus({\bf \overline{120},\overline{70}})(4)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{6},\overline{140''}})(4)
\oplus({\bf \overline{6},\overline{70}})(4)
\oplus({\bf \overline{280},20''})(9)
\oplus({\bf 35,120})(9)
\oplus({\bf 35,20''})(9)
\oplus({\bf 1,216})(9)
\oplus({\bf 1,120})(9)
\oplus({\bf 84,\overline{35}})(14)
\oplus({\bf 6,\overline{189}})(14)
\oplus({\bf 6,\overline{35}})(14)
\oplus({\bf 15,\overline{56}})(19)$\\
%
${\bf 84700}$&=&
$({\bf \overline{105'},4})(17)
\oplus({\bf \overline{560},6})(12)
\oplus({\bf 70,10})(12)
\oplus({\bf 70,6})(12)
\oplus({\bf 1176,\overline{4}})(7)
\oplus({\bf 384,\overline{20}})(7)
\oplus({\bf 384,\overline{4}})(7)
\oplus({\bf 21,\overline{20''}})(7)
\oplus({\bf 21,\overline{20}})(7)
\oplus({\bf 15,\overline{20}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf 1176',1})(2)
\oplus({\bf 840,15})(2)
\oplus({\bf 840,1})(2)
\oplus({\bf 120,45})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 84,20'})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 896,4})(-3)
\oplus({\bf 280,36})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 35,60})(-3)
\oplus({\bf 35,36})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 1,60})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf \overline{336},10})(-8)
\oplus({\bf \overline{210},6})(-8)
\oplus({\bf \overline{84},64})(-8)
\oplus({\bf \overline{84},10})(-8)
\oplus({\bf \overline{84},6})(-8)
\oplus({\bf \overline{6},50})(-8)
\oplus({\bf \overline{6},64})(-8)
\oplus({\bf \overline{6},6})(-8)
\oplus({\bf \overline{105},\overline{20}})(-13)
\oplus({\bf \overline{15},\overline{60}})(-13)
\oplus({\bf \overline{15},\overline{20}})(-13)
\oplus({\bf 20,20'})(-18)$\\
%
${\bf \overline{84700}}$&=&
$({\bf 105',\overline{4}})(-17)
\oplus({\bf 560,6})(-12)
\oplus({\bf \overline{70},\overline{10}})(-12)
\oplus({\bf \overline{70},6})(-12)
\oplus({\bf \overline{1176},4})(-7)
\oplus({\bf \overline{384},20})(-7)
\oplus({\bf \overline{384},4})(-7)
\oplus({\bf \overline{21},20''})(-7)
\oplus({\bf \overline{21},20})(-7)
\oplus({\bf \overline{15},20})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf \overline{1176'},1})(-2)
\oplus({\bf \overline{840},15})(-2)
\oplus({\bf \overline{840},1})(-2)
\oplus({\bf \overline{120},\overline{45}})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{84},20'})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},\overline{45}})(-2)
\oplus({\bf \overline{6},20'})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{896},\overline{4}})(3)
\oplus({\bf \overline{280},\overline{36}})(3)
\oplus({\bf \overline{280},\overline{4}})(3)
\oplus({\bf 189,\overline{20}})(3)
\oplus({\bf 189,\overline{4}})(3)
\oplus({\bf 35,\overline{60}})(3)
\oplus({\bf 35,\overline{36}})(3)
\oplus({\bf 35,\overline{20}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{60}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf 336,\overline{10}})(8)
\oplus({\bf 210,6})(8)
\oplus({\bf 84,64})(8)
\oplus({\bf 84,\overline{10}})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 6,50})(8)
\oplus({\bf 6,64})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 105,20})(13)
\oplus({\bf 15,60})(13)
\oplus({\bf 15,20})(13)
\oplus({\bf 20,20'})(18)$\\
%
${\bf 85800}$&=&
$({\bf 280,\overline{4}})(15)
\oplus({\bf \overline{1260},1})(10)
\oplus({\bf \overline{336},15})(10)
\oplus({\bf \overline{336},1})(10)
\oplus({\bf \overline{84},15})(10)
\oplus({\bf \overline{84},1})(10)
\oplus({\bf \overline{1701},4})(5)
\oplus({\bf \overline{210'},20})(5)
\oplus({\bf \overline{210'},4})(5)
\oplus({\bf \overline{384},4})(5)
\oplus({\bf \overline{105},36})(5)
\oplus({\bf \overline{105},20})(5)
\oplus2({\bf \overline{105},4})(5)
\oplus({\bf \overline{15},36})(5)
\oplus({\bf \overline{15},4})(5)
\oplus({\bf 1134,6})(0)
\oplus({\bf 56,\overline{10}})(0)
\oplus({\bf 56,6})(0)
\oplus({\bf 540,10})(0)
\oplus({\bf 540,6})(0)
\oplus({\bf 70,64})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus2({\bf 70,6})(0)
\oplus({\bf \overline{70},10})(0)
\oplus({\bf 20,70})(0)
\oplus({\bf 20,64})(0)
\oplus2({\bf 20,10})(0)
\oplus({\bf 20,6})(0)
\oplus({\bf 315,\overline{4}})(-5)
\oplus({\bf 384,\overline{20}})(-5)
\oplus({\bf 384,\overline{4}})(-5)
\oplus({\bf 21,\overline{36}})(-5)
\oplus({\bf 21,\overline{20}})(-5)
\oplus2({\bf 21,\overline{4}})(-5)
\oplus({\bf 105,\overline{20''}})(-5)
\oplus({\bf 105,\overline{20}})(-5)
\oplus({\bf 15,\overline{140}})(-5)
\oplus({\bf 15,\overline{20''}})(-5)
\oplus({\bf 15,\overline{36}})(-5)
\oplus2({\bf 15,\overline{20}})(-5)
\oplus({\bf 15,\overline{4}})(-5)
\oplus({\bf 120,15})(-10)
\oplus({\bf 120,1})(-10)
\oplus({\bf 84,45})(-10)
\oplus({\bf 84,15})(-10)
\oplus({\bf 6,84})(-10)
\oplus({\bf 6,45})(-10)
\oplus2({\bf 6,15})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 35,36})(-15)
\oplus({\bf 35,4})(-15)
\oplus({\bf 1,36})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{6},10})(-20)$\\
%
${\bf \overline{85800}}$&=&
$({\bf \overline{280},4})(-15)
\oplus({\bf 1260,1})(-10)
\oplus({\bf 336,15})(-10)
\oplus({\bf 336,1})(-10)
\oplus({\bf 84,15})(-10)
\oplus({\bf 84,1})(-10)
\oplus({\bf 1701,\overline{4}})(-5)
\oplus({\bf 384,\overline{4}})(-5)
\oplus({\bf 210',\overline{20}})(-5)
\oplus({\bf 210',\overline{4}})(-5)
\oplus({\bf 105,\overline{36}})(-5)
\oplus({\bf 105,\overline{20}})(-5)
\oplus2({\bf 105,\overline{4}})(-5)
\oplus({\bf 15,\overline{36}})(-5)
\oplus({\bf 15,\overline{4}})(-5)
\oplus({\bf \overline{1134},6})(0)
\oplus({\bf 540,\overline{10}})(0)
\oplus({\bf 540,6})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus({\bf \overline{56},10})(0)
\oplus({\bf \overline{56},6})(0)
\oplus({\bf \overline{70},64})(0)
\oplus({\bf \overline{70},10})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus2({\bf \overline{70},6})(0)
\oplus({\bf 20,\overline{70}})(0)
\oplus({\bf 20,64})(0)
\oplus2({\bf 20,\overline{10}})(0)
\oplus({\bf 20,6})(0)
\oplus({\bf \overline{315},4})(5)
\oplus({\bf \overline{384},20})(5)
\oplus({\bf \overline{384},4})(5)
\oplus({\bf \overline{105},20''})(5)
\oplus({\bf \overline{105},20})(5)
\oplus({\bf \overline{21},36})(5)
\oplus({\bf \overline{21},20})(5)
\oplus2({\bf \overline{21},4})(5)
\oplus({\bf \overline{15},140})(5)
\oplus({\bf \overline{15},36})(5)
\oplus({\bf \overline{15},20''})(5)
\oplus2({\bf \overline{15},20})(5)
\oplus({\bf \overline{15},4})(5)
\oplus({\bf \overline{120},15})(10)
\oplus({\bf \overline{120},1})(10)
\oplus({\bf \overline{84},\overline{45}})(10)
\oplus({\bf \overline{84},15})(10)
\oplus({\bf \overline{6},84})(10)
\oplus({\bf \overline{6},\overline{45}})(10)
\oplus2({\bf \overline{6},15})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf 35,\overline{36}})(15)
\oplus({\bf 35,\overline{4}})(15)
\oplus({\bf 1,\overline{36}})(15)
\oplus({\bf 1,\overline{4}})(15)
\oplus({\bf 6,\overline{10}})(20)$\\
%
${\bf 85800'}$&=&
$({\bf \overline{2520},1})(-14)
\oplus({\bf \overline{1134'},\overline{4}})(-9)
\oplus({\bf \overline{840''},\overline{4}})(-9)
\oplus({\bf \overline{896},\overline{4}})(-9)
\oplus({\bf 504,\overline{10}})(-4)
\oplus({\bf 504,6})(-4)
\oplus({\bf 420,\overline{10}})(-4)
\oplus({\bf 420,6})(-4)
\oplus({\bf 336,\overline{10}})(-4)
\oplus({\bf 336,6})(-4)
\oplus({\bf 210,\overline{10}})(-4)
\oplus({\bf 126,20})(1)
\oplus({\bf 210',20''})(1)
\oplus2({\bf 210',20})(1)
\oplus({\bf 210',4})(1)
\oplus({\bf 105',20''})(1)
\oplus({\bf 105',20})(1)
\oplus({\bf 105,20''})(1)
\oplus({\bf 105,20})(1)
\oplus({\bf \overline{56},\overline{45}})(6)
\oplus({\bf \overline{56},20'})(6)
\oplus({\bf \overline{56},15})(6)
\oplus({\bf \overline{70},\overline{35}})(6)
\oplus2({\bf \overline{70},\overline{45}})(6)
\oplus({\bf \overline{70},20'})(6)
\oplus({\bf \overline{70},15})(6)
\oplus({\bf 20,\overline{45}})(6)
\oplus({\bf \overline{21},\overline{84'}})(11)
\oplus({\bf \overline{21},\overline{60}})(11)
\oplus({\bf \overline{21},\overline{36}})(11)
\oplus({\bf \overline{21},\overline{20}})(11)
\oplus({\bf \overline{15},\overline{84'}})(11)
\oplus({\bf \overline{15},\overline{60}})(11)
\oplus({\bf \overline{15},\overline{36}})(11)
\oplus({\bf \overline{6},\overline{126}})(16)
\oplus({\bf \overline{6},\overline{70}})(16)
\oplus({\bf \overline{6},64})(16)
\oplus({\bf 1,140})(21)$\\
%
${\bf \overline{85800'}}$&=&
$({\bf 2520,1})(14)
\oplus({\bf 1134',4})(9)
\oplus({\bf 840'',4})(9)
\oplus({\bf 896,4})(9)
\oplus({\bf \overline{504},10})(4)
\oplus({\bf \overline{504},6})(4)
\oplus({\bf \overline{420},10})(4)
\oplus({\bf \overline{420},6})(4)
\oplus({\bf \overline{336},10})(4)
\oplus({\bf \overline{336},6})(4)
\oplus({\bf \overline{210},10})(4)
\oplus({\bf \overline{126},\overline{20}})(-1)
\oplus({\bf \overline{210'},\overline{20''}})(-1)
\oplus2({\bf \overline{210'},\overline{20}})(-1)
\oplus({\bf \overline{210'},\overline{4}})(-1)
\oplus({\bf \overline{105'},\overline{20''}})(-1)
\oplus({\bf \overline{105'},\overline{20}})(-1)
\oplus({\bf \overline{105},\overline{20''}})(-1)
\oplus({\bf \overline{105},\overline{20}})(-1)
\oplus({\bf 56,45})(-6)
\oplus({\bf 56,20'})(-6)
\oplus({\bf 56,15})(-6)
\oplus({\bf 70,35})(-6)
\oplus2({\bf 70,45})(-6)
\oplus({\bf 70,20'})(-6)
\oplus({\bf 70,15})(-6)
\oplus({\bf 20,45})(-6)
\oplus({\bf 21,84'})(-11)
\oplus({\bf 21,60})(-11)
\oplus({\bf 21,36})(-11)
\oplus({\bf 21,20})(-11)
\oplus({\bf 15,84'})(-11)
\oplus({\bf 15,60})(-11)
\oplus({\bf 15,36})(-11)
\oplus({\bf 6,126})(-16)
\oplus({\bf 6,70})(-16)
\oplus({\bf 6,64})(-16)
\oplus({\bf 1,\overline{140}})(-21)$\\
%
${\bf 85800''}$&=&
$({\bf 6,50})(20)
\oplus({\bf 35,\overline{60}})(15)
\oplus({\bf 1,\overline{140'}})(15)
\oplus({\bf 1,\overline{60}})(15)
\oplus({\bf \overline{120},\overline{45}})(10)
\oplus({\bf \overline{84},20'})(10)
\oplus({\bf \overline{6},175})(10)
\oplus({\bf \overline{6},\overline{45}})(10)
\oplus({\bf \overline{6},20'})(10)
\oplus({\bf \overline{315},20''})(5)
\oplus({\bf \overline{384},20})(5)
\oplus({\bf \overline{21},140})(5)
\oplus({\bf \overline{21},20''})(5)
\oplus({\bf \overline{21},20})(5)
\oplus({\bf \overline{15},60})(5)
\oplus({\bf \overline{15},20})(5)
\oplus({\bf \overline{1134},\overline{10}})(0)
\oplus({\bf 560,6})(0)
\oplus({\bf \overline{56},\overline{70}})(0)
\oplus({\bf \overline{56},\overline{10}})(0)
\oplus({\bf \overline{70},64})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 2205,\overline{4}})(-5)
\oplus({\bf 210',\overline{36}})(-5)
\oplus({\bf 210',\overline{4}})(-5)
\oplus({\bf 105',\overline{20}})(-5)
\oplus({\bf 105',\overline{4}})(-5)
\oplus({\bf 2520'',1})(-10)
\oplus({\bf 420,15})(-10)
\oplus({\bf 420,1})(-10)
\oplus({\bf \overline{490},4})(-15)$\\
%
${\bf \overline{85800''}}$&=&
$({\bf \overline{6},50})(-20)
\oplus({\bf 35,60})(-15)
\oplus({\bf 1,140'})(-15)
\oplus({\bf 1,60})(-15)
\oplus({\bf 120,45})(-10)
\oplus({\bf 84,20'})(-10)
\oplus({\bf 6,175})(-10)
\oplus({\bf 6,45})(-10)
\oplus({\bf 6,20'})(-10)
\oplus({\bf 315,\overline{20''}})(-5)
\oplus({\bf 384,\overline{20}})(-5)
\oplus({\bf 21,\overline{140}})(-5)
\oplus({\bf 21,\overline{20''}})(-5)
\oplus({\bf 21,\overline{20}})(-5)
\oplus({\bf 15,\overline{60}})(-5)
\oplus({\bf 15,\overline{20}})(-5)
\oplus({\bf 1134,10})(0)
\oplus({\bf 56,70})(0)
\oplus({\bf 56,10})(0)
\oplus({\bf \overline{560},6})(0)
\oplus({\bf 70,64})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf \overline{2205},4})(5)
\oplus({\bf \overline{210'},36})(5)
\oplus({\bf \overline{210'},4})(5)
\oplus({\bf \overline{105'},20})(5)
\oplus({\bf \overline{105'},4})(5)
\oplus({\bf \overline{2520''},1})(10)
\oplus({\bf \overline{420},15})(10)
\oplus({\bf \overline{420},1})(10)
\oplus({\bf 490,\overline{4}})(15)$\\
%
${\bf 90090}$&=&
$({\bf \overline{21},4})(-19)
\oplus({\bf \overline{120},15})(-14)
\oplus({\bf \overline{120},1})(-14)
\oplus({\bf \overline{6},15})(-14)
\oplus({\bf \overline{6},1})(-14)
\oplus({\bf 405,\overline{4}})(-9)
\oplus({\bf \overline{280},\overline{20}})(-9)
\oplus({\bf \overline{280},\overline{4}})(-9)
\oplus({\bf 35,\overline{36}})(-9)
\oplus({\bf 35,\overline{20}})(-9)
\oplus2({\bf 35,\overline{4}})(-9)
\oplus({\bf 1,\overline{36}})(-9)
\oplus({\bf 1,\overline{4}})(-9)
\oplus({\bf 1260,6})(-4)
\oplus({\bf 120,\overline{10}})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 336,10})(-4)
\oplus({\bf 336,6})(-4)
\oplus({\bf 84,64})(-4)
\oplus({\bf 84,10})(-4)
\oplus({\bf 84,\overline{10}})(-4)
\oplus2({\bf 84,6})(-4)
\oplus({\bf 6,\overline{70}})(-4)
\oplus({\bf 6,64})(-4)
\oplus2({\bf 6,\overline{10}})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 1701,4})(1)
\oplus({\bf 384,20})(1)
\oplus({\bf 384,4})(1)
\oplus({\bf 21,20''})(1)
\oplus({\bf 21,20})(1)
\oplus({\bf 210',4})(1)
\oplus({\bf 105,36})(1)
\oplus({\bf 105,20})(1)
\oplus2({\bf 105,4})(1)
\oplus({\bf 15,140})(1)
\oplus({\bf 15,36})(1)
\oplus({\bf 15,20''})(1)
\oplus2({\bf 15,20})(1)
\oplus({\bf 15,4})(1)
\oplus({\bf \overline{1134},1})(6)
\oplus({\bf 540,15})(6)
\oplus({\bf 540,1})(6)
\oplus({\bf 70,\overline{45}})(6)
\oplus({\bf 70,15})(6)
\oplus({\bf \overline{70},15})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 20,84})(6)
\oplus({\bf 20,\overline{45}})(6)
\oplus2({\bf 20,15})(6)
\oplus({\bf 20,1})(6)
\oplus({\bf \overline{384},\overline{4}})(11)
\oplus({\bf \overline{105},\overline{36}})(11)
\oplus({\bf \overline{105},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{36}})(11)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf \overline{84},\overline{10}})(16)$\\
%
${\bf \overline{90090}}$&=&
$({\bf 21,\overline{4}})(19)
\oplus({\bf 120,15})(14)
\oplus({\bf 120,1})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 6,1})(14)
\oplus({\bf 405,4})(9)
\oplus({\bf 280,20})(9)
\oplus({\bf 280,4})(9)
\oplus({\bf 35,36})(9)
\oplus({\bf 35,20})(9)
\oplus2({\bf 35,4})(9)
\oplus({\bf 1,36})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf \overline{1260},6})(4)
\oplus({\bf \overline{336},\overline{10}})(4)
\oplus({\bf \overline{336},6})(4)
\oplus({\bf \overline{120},10})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{84},64})(4)
\oplus({\bf \overline{84},10})(4)
\oplus({\bf \overline{84},\overline{10}})(4)
\oplus2({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},70})(4)
\oplus({\bf \overline{6},64})(4)
\oplus2({\bf \overline{6},10})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{1701},\overline{4}})(-1)
\oplus({\bf \overline{210'},\overline{4}})(-1)
\oplus({\bf \overline{384},\overline{20}})(-1)
\oplus({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{105},\overline{36}})(-1)
\oplus({\bf \overline{105},\overline{20}})(-1)
\oplus2({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{20''}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{15},\overline{140}})(-1)
\oplus({\bf \overline{15},\overline{20''}})(-1)
\oplus({\bf \overline{15},\overline{36}})(-1)
\oplus2({\bf \overline{15},\overline{20}})(-1)
\oplus({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf 1134,1})(-6)
\oplus({\bf 540,15})(-6)
\oplus({\bf 540,1})(-6)
\oplus({\bf 70,15})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf \overline{70},45})(-6)
\oplus({\bf \overline{70},15})(-6)
\oplus({\bf 20,84})(-6)
\oplus({\bf 20,45})(-6)
\oplus2({\bf 20,15})(-6)
\oplus({\bf 20,1})(-6)
\oplus({\bf 384,4})(-11)
\oplus({\bf 105,36})(-11)
\oplus({\bf 105,4})(-11)
\oplus({\bf 15,36})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf 84,10})(-16)$\\
%
${\bf 90090'}$&=&
$({\bf \overline{3465'},1})(-16)
\oplus({\bf \overline{792},\overline{4}})(-11)
\oplus({\bf \overline{1980},\overline{4}})(-11)
\oplus({\bf \overline{462},\overline{10}})(-6)
\oplus({\bf \overline{462},6})(-6)
\oplus({\bf \overline{1050''},\overline{10}})(-6)
\oplus({\bf 252,20''})(-1)
\oplus({\bf 252,20})(-1)
\oplus({\bf 504,20''})(-1)
\oplus({\bf 126,\overline{35}})(4)
\oplus({\bf 126,\overline{45}})(4)
\oplus({\bf 210',\overline{35}})(4)
\oplus({\bf \overline{56},\overline{56}})(9)
\oplus({\bf \overline{56},\overline{84'}})(9)
\oplus({\bf \overline{70},\overline{56}})(9)
\oplus({\bf \overline{21},\overline{84''}})(14)
\oplus({\bf \overline{21},\overline{140''}})(14)
\oplus({\bf \overline{15},\overline{84''}})(14)
\oplus({\bf \overline{6},120'})(19)
\oplus({\bf \overline{6},216})(19)
\oplus({\bf 1,\overline{315}})(24)$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 3465',1})(16)
\oplus({\bf 792,4})(11)
\oplus({\bf 1980,4})(11)
\oplus({\bf 462,10})(6)
\oplus({\bf 462,6})(6)
\oplus({\bf 1050'',10})(6)
\oplus({\bf \overline{252},\overline{20''}})(1)
\oplus({\bf \overline{252},\overline{20}})(1)
\oplus({\bf \overline{504},\overline{20''}})(1)
\oplus({\bf \overline{126},35})(-4)
\oplus({\bf \overline{126},45})(-4)
\oplus({\bf \overline{210'},35})(-4)
\oplus({\bf 56,56})(-9)
\oplus({\bf 56,84'})(-9)
\oplus({\bf 70,56})(-9)
\oplus({\bf 21,84''})(-14)
\oplus({\bf 21,140''})(-14)
\oplus({\bf 15,84''})(-14)
\oplus({\bf 6,\overline{120'}})(-19)
\oplus({\bf 6,\overline{216}})(-19)
\oplus({\bf 1,315})(-24)$\\
%
${\bf 92378}$&=&
$({\bf \overline{3003},1})(20)
\oplus({\bf 2002,4})(15)
\oplus({\bf 1287,10})(10)
\oplus({\bf 792,\overline{20''}})(5)
\oplus({\bf 462,35})(0)
\oplus({\bf \overline{252},56})(-5)
\oplus({\bf \overline{126},84''})(-10)
\oplus({\bf 56,\overline{120'}})(-15)
\oplus({\bf 21,165})(-20)
\oplus({\bf 6,220})(-25)
\oplus({\bf 1,286})(-30)$\\
%
${\bf \overline{92378}}$&=&
$({\bf 3003,1})(-20)
\oplus({\bf \overline{2002},\overline{4}})(-15)
\oplus({\bf \overline{1287},\overline{10}})(-10)
\oplus({\bf \overline{792},20''})(-5)
\oplus({\bf \overline{462},\overline{35}})(0)
\oplus({\bf 252,\overline{56}})(5)
\oplus({\bf 126,\overline{84''}})(10)
\oplus({\bf \overline{56},120'})(15)
\oplus({\bf \overline{21},\overline{165}})(20)
\oplus({\bf \overline{6},\overline{220}})(25)
\oplus({\bf 1,\overline{286}})(30)$\\
%
${\bf 98010}$&=&
$({\bf \overline{1470},1})(-16)
\oplus({\bf \overline{1176'},\overline{4}})(-11)
\oplus({\bf \overline{840'},\overline{4}})(-11)
\oplus({\bf \overline{490},\overline{10}})(-6)
\oplus({\bf \overline{896},\overline{10}})(-6)
\oplus({\bf \overline{896},6})(-6)
\oplus({\bf 175,6})(-6)
\oplus({\bf 420,20''})(-1)
\oplus({\bf 420,20})(-1)
\oplus({\bf 336,20})(-1)
\oplus({\bf 210,20})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210',\overline{45}})(4)
\oplus({\bf 210',20'})(4)
\oplus({\bf 105',\overline{45}})(4)
\oplus({\bf 105',15})(4)
\oplus({\bf 105,20'})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf \overline{56},\overline{60}})(9)
\oplus({\bf \overline{70},\overline{60}})(9)
\oplus({\bf \overline{70},\overline{36}})(9)
\oplus({\bf \overline{70},\overline{20}})(9)
\oplus({\bf 20,\overline{20}})(9)
\oplus({\bf \overline{21},50})(14)
\oplus({\bf \overline{21},64})(14)
\oplus({\bf \overline{15},64})(14)
\oplus({\bf \overline{15},10})(14)
\oplus({\bf \overline{6},60})(19)
\oplus({\bf \overline{6},36})(19)
\oplus({\bf 1,45})(24)$\\
%
${\bf \overline{98010}}$&=&
$({\bf 1470,1})(16)
\oplus({\bf 1176',4})(11)
\oplus({\bf 840',4})(11)
\oplus({\bf 490,10})(6)
\oplus({\bf 896,10})(6)
\oplus({\bf 896,6})(6)
\oplus({\bf 175,6})(6)
\oplus({\bf \overline{420},\overline{20''}})(1)
\oplus({\bf \overline{420},\overline{20}})(1)
\oplus({\bf \overline{336},\overline{20}})(1)
\oplus({\bf \overline{210},\overline{20}})(1)
\oplus({\bf \overline{210},\overline{4}})(1)
\oplus({\bf \overline{210'},45})(-4)
\oplus({\bf \overline{210'},20'})(-4)
\oplus({\bf \overline{105'},45})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf 56,60})(-9)
\oplus({\bf 70,60})(-9)
\oplus({\bf 70,36})(-9)
\oplus({\bf 70,20})(-9)
\oplus({\bf 20,20})(-9)
\oplus({\bf 21,50})(-14)
\oplus({\bf 21,64})(-14)
\oplus({\bf 15,64})(-14)
\oplus({\bf 15,\overline{10}})(-14)
\oplus({\bf 6,\overline{60}})(-19)
\oplus({\bf 6,\overline{36}})(-19)
\oplus({\bf 1,\overline{45}})(-24)$\\
%
${\bf 99000}$&=&
$({\bf \overline{105},4})(17)
\oplus({\bf 540,6})(12)
\oplus({\bf 70,10})(12)
\oplus({\bf 70,6})(12)
\oplus({\bf 20,10})(12)
\oplus({\bf 20,6})(12)
\oplus({\bf 1050,\overline{4}})(7)
\oplus({\bf 384,\overline{20}})(7)
\oplus({\bf 384,\overline{4}})(7)
\oplus({\bf 21,\overline{20}})(7)
\oplus({\bf 21,\overline{4}})(7)
\oplus({\bf 105,\overline{20}})(7)
\oplus({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{20''}})(7)
\oplus2({\bf 15,\overline{20}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf 840',1})(2)
\oplus({\bf 840,15})(2)
\oplus({\bf 840,1})(2)
\oplus({\bf 120,20'})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 210,1})(2)
\oplus({\bf 84,45})(2)
\oplus({\bf 84,20'})(2)
\oplus2({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,20'})(2)
\oplus2({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 896,4})(-3)
\oplus({\bf 280,20})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 175,4})(-3)
\oplus({\bf 189,36})(-3)
\oplus({\bf 189,20})(-3)
\oplus2({\bf 189,4})(-3)
\oplus({\bf 35,60})(-3)
\oplus({\bf 35,36})(-3)
\oplus2({\bf 35,20})(-3)
\oplus2({\bf 35,4})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{336},6})(-8)
\oplus({\bf \overline{210},10})(-8)
\oplus({\bf \overline{210},6})(-8)
\oplus({\bf \overline{84},64})(-8)
\oplus({\bf \overline{84},10})(-8)
\oplus({\bf \overline{84},\overline{10}})(-8)
\oplus2({\bf \overline{84},6})(-8)
\oplus({\bf \overline{6},64})(-8)
\oplus({\bf \overline{6},10})(-8)
\oplus({\bf \overline{6},\overline{10}})(-8)
\oplus({\bf \overline{6},6})(-8)
\oplus({\bf \overline{105},\overline{20}})(-13)
\oplus({\bf \overline{105},\overline{4}})(-13)
\oplus({\bf \overline{15},\overline{36}})(-13)
\oplus({\bf \overline{15},\overline{20}})(-13)
\oplus({\bf \overline{15},\overline{4}})(-13)
\oplus({\bf 20,15})(-18)$\\
%
${\bf \overline{99000}}$&=&
$({\bf 105,\overline{4}})(-17)
\oplus({\bf 540,6})(-12)
\oplus({\bf \overline{70},\overline{10}})(-12)
\oplus({\bf \overline{70},6})(-12)
\oplus({\bf 20,\overline{10}})(-12)
\oplus({\bf 20,6})(-12)
\oplus({\bf \overline{1050},4})(-7)
\oplus({\bf \overline{384},20})(-7)
\oplus({\bf \overline{384},4})(-7)
\oplus({\bf \overline{105},20})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{21},20})(-7)
\oplus({\bf \overline{21},4})(-7)
\oplus({\bf \overline{15},20''})(-7)
\oplus2({\bf \overline{15},20})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf \overline{840'},1})(-2)
\oplus({\bf \overline{840},15})(-2)
\oplus({\bf \overline{840},1})(-2)
\oplus({\bf \overline{210},15})(-2)
\oplus({\bf \overline{210},1})(-2)
\oplus({\bf \overline{120},20'})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{84},\overline{45}})(-2)
\oplus({\bf \overline{84},20'})(-2)
\oplus2({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},\overline{45}})(-2)
\oplus({\bf \overline{6},20'})(-2)
\oplus2({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{896},\overline{4}})(3)
\oplus({\bf 175,\overline{4}})(3)
\oplus({\bf \overline{280},\overline{20}})(3)
\oplus({\bf \overline{280},\overline{4}})(3)
\oplus({\bf 189,\overline{36}})(3)
\oplus({\bf 189,\overline{20}})(3)
\oplus2({\bf 189,\overline{4}})(3)
\oplus({\bf 35,\overline{60}})(3)
\oplus({\bf 35,\overline{36}})(3)
\oplus2({\bf 35,\overline{20}})(3)
\oplus2({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf 336,6})(8)
\oplus({\bf 210,\overline{10}})(8)
\oplus({\bf 210,6})(8)
\oplus({\bf 84,64})(8)
\oplus({\bf 84,10})(8)
\oplus({\bf 84,\overline{10}})(8)
\oplus2({\bf 84,6})(8)
\oplus({\bf 6,64})(8)
\oplus({\bf 6,10})(8)
\oplus({\bf 6,\overline{10}})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 105,20})(13)
\oplus({\bf 105,4})(13)
\oplus({\bf 15,36})(13)
\oplus({\bf 15,20})(13)
\oplus({\bf 15,4})(13)
\oplus({\bf 20,15})(18)$\\
%
${\bf 99099}$&=&
$({\bf 70,20})(15)
\oplus({\bf 384,\overline{10}})(10)
\oplus({\bf 384,6})(10)
\oplus({\bf 21,64})(10)
\oplus({\bf 21,\overline{10}})(10)
\oplus({\bf 21,6})(10)
\oplus({\bf 15,64})(10)
\oplus({\bf 15,\overline{10}})(10)
\oplus({\bf 15,6})(10)
\oplus({\bf 1260,\overline{4}})(5)
\oplus({\bf 840,\overline{4}})(5)
\oplus({\bf 120,\overline{36}})(5)
\oplus({\bf 120,\overline{20}})(5)
\oplus2({\bf 120,\overline{4}})(5)
\oplus({\bf 84,\overline{36}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus2({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{140}})(5)
\oplus({\bf 6,\overline{60}})(5)
\oplus2({\bf 6,\overline{36}})(5)
\oplus2({\bf 6,\overline{20}})(5)
\oplus2({\bf 6,\overline{4}})(5)
\oplus({\bf 3675,1})(0)
\oplus({\bf 405,15})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,15})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf \overline{280},15})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,15})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,84})(0)
\oplus({\bf 35,45})(0)
\oplus({\bf 35,\overline{45}})(0)
\oplus({\bf 35,20'})(0)
\oplus4({\bf 35,15})(0)
\oplus2({\bf 35,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus2({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1260},4})(-5)
\oplus({\bf \overline{840},4})(-5)
\oplus({\bf \overline{120},36})(-5)
\oplus({\bf \overline{120},20})(-5)
\oplus2({\bf \overline{120},4})(-5)
\oplus({\bf \overline{84},36})(-5)
\oplus({\bf \overline{84},20})(-5)
\oplus2({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},140})(-5)
\oplus({\bf \overline{6},60})(-5)
\oplus2({\bf \overline{6},36})(-5)
\oplus2({\bf \overline{6},20})(-5)
\oplus2({\bf \overline{6},4})(-5)
\oplus({\bf \overline{384},10})(-10)
\oplus({\bf \overline{384},6})(-10)
\oplus({\bf \overline{21},64})(-10)
\oplus({\bf \overline{21},10})(-10)
\oplus({\bf \overline{21},6})(-10)
\oplus({\bf \overline{15},64})(-10)
\oplus({\bf \overline{15},10})(-10)
\oplus({\bf \overline{15},6})(-10)
\oplus({\bf \overline{70},\overline{20}})(-15)$\\
%
${\bf 101640}$&=&
$({\bf \overline{1176},1})(-16)
\oplus({\bf \overline{1176'},\overline{4}})(-11)
\oplus({\bf \overline{840},\overline{4}})(-11)
\oplus({\bf \overline{490},6})(-6)
\oplus({\bf \overline{896},\overline{10}})(-6)
\oplus({\bf \overline{896},6})(-6)
\oplus({\bf \overline{280},\overline{10}})(-6)
\oplus({\bf 189,6})(-6)
\oplus({\bf 420,20})(-1)
\oplus({\bf 420,4})(-1)
\oplus({\bf 336,20''})(-1)
\oplus({\bf 336,20})(-1)
\oplus({\bf 210,20})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 210',\overline{45}})(4)
\oplus({\bf 210',15})(4)
\oplus({\bf 105',20'})(4)
\oplus({\bf 105',15})(4)
\oplus({\bf 105',1})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 105,20'})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 15,20'})(4)
\oplus({\bf \overline{56},\overline{36}})(9)
\oplus({\bf \overline{70},\overline{60}})(9)
\oplus({\bf \overline{70},\overline{36}})(9)
\oplus({\bf \overline{70},\overline{20}})(9)
\oplus({\bf \overline{70},\overline{4}})(9)
\oplus({\bf 20,\overline{60}})(9)
\oplus({\bf 20,\overline{20}})(9)
\oplus({\bf \overline{21},64})(14)
\oplus({\bf \overline{21},\overline{10}})(14)
\oplus({\bf \overline{15},50})(14)
\oplus({\bf \overline{15},64})(14)
\oplus({\bf \overline{15},6})(14)
\oplus({\bf \overline{6},60})(19)
\oplus({\bf \overline{6},20})(19)
\oplus({\bf 1,20'})(24)$\\
%
${\bf \overline{101640}}$&=&
$({\bf 1176,1})(16)
\oplus({\bf 1176',4})(11)
\oplus({\bf 840,4})(11)
\oplus({\bf 490,6})(6)
\oplus({\bf 896,10})(6)
\oplus({\bf 896,6})(6)
\oplus({\bf 280,10})(6)
\oplus({\bf 189,6})(6)
\oplus({\bf \overline{420},\overline{20}})(1)
\oplus({\bf \overline{420},\overline{4}})(1)
\oplus({\bf \overline{336},\overline{20''}})(1)
\oplus({\bf \overline{336},\overline{20}})(1)
\oplus({\bf \overline{210},\overline{20}})(1)
\oplus({\bf \overline{210},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{20}})(1)
\oplus({\bf \overline{210'},45})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{105'},20'})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105'},1})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{15},20'})(-4)
\oplus({\bf 56,36})(-9)
\oplus({\bf 70,60})(-9)
\oplus({\bf 70,36})(-9)
\oplus({\bf 70,20})(-9)
\oplus({\bf 70,4})(-9)
\oplus({\bf 20,60})(-9)
\oplus({\bf 20,20})(-9)
\oplus({\bf 21,64})(-14)
\oplus({\bf 21,10})(-14)
\oplus({\bf 15,50})(-14)
\oplus({\bf 15,64})(-14)
\oplus({\bf 15,6})(-14)
\oplus({\bf 6,\overline{60}})(-19)
\oplus({\bf 6,\overline{20}})(-19)
\oplus({\bf 1,20'})(-24)$\\
%
${\bf 102960}$&=&
$({\bf \overline{252},\overline{10}})(16)
\oplus({\bf \overline{1386},\overline{4}})(11)
\oplus({\bf \overline{126},\overline{36}})(11)
\oplus({\bf \overline{126},\overline{4}})(11)
\oplus({\bf 4536',1})(6)
\oplus({\bf 700,15})(6)
\oplus({\bf 700,1})(6)
\oplus({\bf 56,84})(6)
\oplus({\bf 56,15})(6)
\oplus({\bf 56,1})(6)
\oplus({\bf 2310,4})(1)
\oplus({\bf 315,36})(1)
\oplus({\bf 315,4})(1)
\oplus({\bf 21,160})(1)
\oplus({\bf 21,36})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 1050',10})(-4)
\oplus({\bf 120,70})(-4)
\oplus({\bf 120,10})(-4)
\oplus({\bf 6,270})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 405,\overline{20''}})(-9)
\oplus({\bf 35,\overline{120}})(-9)
\oplus({\bf 35,\overline{20''}})(-9)
\oplus({\bf 1,\overline{420'}})(-9)
\oplus({\bf 1,\overline{120}})(-9)
\oplus({\bf 1,\overline{20''}})(-9)
\oplus({\bf \overline{120},35})(-14)
\oplus({\bf \overline{6},189})(-14)
\oplus({\bf \overline{6},35})(-14)
\oplus({\bf \overline{21},56})(-19)$\\
%
${\bf \overline{102960}}$&=&
$({\bf 252,10})(-16)
\oplus({\bf 1386,4})(-11)
\oplus({\bf 126,36})(-11)
\oplus({\bf 126,4})(-11)
\oplus({\bf \overline{4536'},1})(-6)
\oplus({\bf \overline{700},15})(-6)
\oplus({\bf \overline{700},1})(-6)
\oplus({\bf \overline{56},84})(-6)
\oplus({\bf \overline{56},15})(-6)
\oplus({\bf \overline{56},1})(-6)
\oplus({\bf \overline{2310},\overline{4}})(-1)
\oplus({\bf \overline{315},\overline{36}})(-1)
\oplus({\bf \overline{315},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{160}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{1050'},\overline{10}})(4)
\oplus({\bf \overline{120},\overline{70}})(4)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{6},\overline{270}})(4)
\oplus({\bf \overline{6},\overline{70}})(4)
\oplus({\bf \overline{6},\overline{10}})(4)
\oplus({\bf 405,20''})(9)
\oplus({\bf 35,120})(9)
\oplus({\bf 35,20''})(9)
\oplus({\bf 1,420'})(9)
\oplus({\bf 1,120})(9)
\oplus({\bf 1,20''})(9)
\oplus({\bf 120,\overline{35}})(14)
\oplus({\bf 6,\overline{189}})(14)
\oplus({\bf 6,\overline{35}})(14)
\oplus({\bf 21,\overline{56}})(19)$\\
%
${\bf 103950}$&=&
$({\bf \overline{1050},1})(-16)
\oplus({\bf \overline{840'},\overline{4}})(-11)
\oplus({\bf \overline{840},\overline{4}})(-11)
\oplus({\bf \overline{210},\overline{4}})(-11)
\oplus({\bf \overline{896},\overline{10}})(-6)
\oplus({\bf \overline{896},6})(-6)
\oplus({\bf 175,\overline{10}})(-6)
\oplus({\bf 175,6})(-6)
\oplus({\bf \overline{280},6})(-6)
\oplus({\bf 189,\overline{10}})(-6)
\oplus({\bf 189,6})(-6)
\oplus({\bf 420,20})(-1)
\oplus({\bf 336,20})(-1)
\oplus({\bf 336,4})(-1)
\oplus({\bf 210,20''})(-1)
\oplus2({\bf 210,20})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 84,4})(-1)
\oplus({\bf 210',20'})(4)
\oplus({\bf 210',15})(4)
\oplus({\bf 105',\overline{45}})(4)
\oplus({\bf 105',20'})(4)
\oplus({\bf 105',15})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 105,20'})(4)
\oplus2({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf \overline{56},\overline{20}})(9)
\oplus({\bf \overline{70},\overline{60}})(9)
\oplus({\bf \overline{70},\overline{36}})(9)
\oplus2({\bf \overline{70},\overline{20}})(9)
\oplus({\bf \overline{70},\overline{4}})(9)
\oplus({\bf 20,\overline{36}})(9)
\oplus({\bf 20,\overline{20}})(9)
\oplus({\bf 20,\overline{4}})(9)
\oplus({\bf \overline{21},64})(14)
\oplus({\bf \overline{21},10})(14)
\oplus({\bf \overline{21},6})(14)
\oplus({\bf \overline{15},64})(14)
\oplus({\bf \overline{15},10})(14)
\oplus({\bf \overline{15},\overline{10}})(14)
\oplus({\bf \overline{15},6})(14)
\oplus({\bf \overline{6},36})(19)
\oplus({\bf \overline{6},20})(19)
\oplus({\bf \overline{6},4})(19)
\oplus({\bf 1,15})(24)$\\
%
${\bf \overline{103950}}$&=&
$({\bf 1050,1})(16)
\oplus({\bf 840',4})(11)
\oplus({\bf 840,4})(11)
\oplus({\bf 210,4})(11)
\oplus({\bf 896,10})(6)
\oplus({\bf 896,6})(6)
\oplus({\bf 280,6})(6)
\oplus({\bf 175,10})(6)
\oplus({\bf 175,6})(6)
\oplus({\bf 189,10})(6)
\oplus({\bf 189,6})(6)
\oplus({\bf \overline{420},\overline{20}})(1)
\oplus({\bf \overline{336},\overline{20}})(1)
\oplus({\bf \overline{336},\overline{4}})(1)
\oplus({\bf \overline{210},\overline{20''}})(1)
\oplus2({\bf \overline{210},\overline{20}})(1)
\oplus({\bf \overline{210},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{20}})(1)
\oplus({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{210'},20'})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{105'},45})(-4)
\oplus({\bf \overline{105'},20'})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus2({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf 56,20})(-9)
\oplus({\bf 70,60})(-9)
\oplus({\bf 70,36})(-9)
\oplus2({\bf 70,20})(-9)
\oplus({\bf 70,4})(-9)
\oplus({\bf 20,36})(-9)
\oplus({\bf 20,20})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf 21,64})(-14)
\oplus({\bf 21,\overline{10}})(-14)
\oplus({\bf 21,6})(-14)
\oplus({\bf 15,64})(-14)
\oplus({\bf 15,10})(-14)
\oplus({\bf 15,\overline{10}})(-14)
\oplus({\bf 15,6})(-14)
\oplus({\bf 6,\overline{36}})(-19)
\oplus({\bf 6,\overline{20}})(-19)
\oplus({\bf 6,\overline{4}})(-19)
\oplus({\bf 1,15})(-24)$\\
%
${\bf 105105}$&=&
$({\bf \overline{1575},1})(-16)
\oplus({\bf \overline{1800'},\overline{4}})(-11)
\oplus({\bf \overline{720},\overline{4}})(-11)
\oplus({\bf \overline{1050''},6})(-6)
\oplus({\bf \overline{840''},\overline{10}})(-6)
\oplus({\bf \overline{840''},6})(-6)
\oplus({\bf \overline{280},\overline{10}})(-6)
\oplus({\bf 252,4})(-1)
\oplus({\bf 504,20})(-1)
\oplus({\bf 504,4})(-1)
\oplus({\bf 336,20''})(-1)
\oplus({\bf 336,20})(-1)
\oplus({\bf 84,20''})(-1)
\oplus({\bf 126,15})(4)
\oplus({\bf 126,1})(4)
\oplus({\bf 210',\overline{45}})(4)
\oplus({\bf 210',15})(4)
\oplus({\bf 105,\overline{35}})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 15,\overline{35}})(4)
\oplus({\bf \overline{56},\overline{36}})(9)
\oplus({\bf \overline{56},\overline{4}})(9)
\oplus({\bf \overline{70},\overline{84'}})(9)
\oplus({\bf \overline{70},\overline{36}})(9)
\oplus({\bf 20,\overline{56}})(9)
\oplus({\bf 20,\overline{84'}})(9)
\oplus({\bf \overline{21},\overline{70}})(14)
\oplus({\bf \overline{21},\overline{10}})(14)
\oplus({\bf \overline{15},\overline{140''}})(14)
\oplus({\bf \overline{15},\overline{70}})(14)
\oplus({\bf \overline{6},120})(19)
\oplus({\bf \overline{6},20''})(19)
\oplus({\bf 1,\overline{35}})(24)$\\
%
${\bf \overline{105105}}$&=&
$({\bf 1575,1})(16)
\oplus({\bf 1800',4})(11)
\oplus({\bf 720,4})(11)
\oplus({\bf 1050'',6})(6)
\oplus({\bf 840'',10})(6)
\oplus({\bf 840'',6})(6)
\oplus({\bf 280,10})(6)
\oplus({\bf \overline{252},\overline{4}})(1)
\oplus({\bf \overline{504},\overline{20}})(1)
\oplus({\bf \overline{504},\overline{4}})(1)
\oplus({\bf \overline{336},\overline{20''}})(1)
\oplus({\bf \overline{336},\overline{20}})(1)
\oplus({\bf \overline{84},\overline{20''}})(1)
\oplus({\bf \overline{126},15})(-4)
\oplus({\bf \overline{126},1})(-4)
\oplus({\bf \overline{210'},45})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{105},35})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{15},35})(-4)
\oplus({\bf 56,36})(-9)
\oplus({\bf 56,4})(-9)
\oplus({\bf 70,84'})(-9)
\oplus({\bf 70,36})(-9)
\oplus({\bf 20,56})(-9)
\oplus({\bf 20,84'})(-9)
\oplus({\bf 21,70})(-14)
\oplus({\bf 21,10})(-14)
\oplus({\bf 15,140''})(-14)
\oplus({\bf 15,70})(-14)
\oplus({\bf 6,\overline{120}})(-19)
\oplus({\bf 6,\overline{20''}})(-19)
\oplus({\bf 1,35})(-24)$\\
%
${\bf 107250}$&=&
$({\bf \overline{120},4})(-17)
\oplus({\bf 405,1})(-12)
\oplus({\bf \overline{280},15})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 1260,\overline{4}})(-7)
\oplus({\bf 120,\overline{4}})(-7)
\oplus({\bf 336,\overline{20}})(-7)
\oplus({\bf 336,\overline{4}})(-7)
\oplus({\bf 84,\overline{36}})(-7)
\oplus({\bf 84,\overline{20}})(-7)
\oplus2({\bf 84,\overline{4}})(-7)
\oplus({\bf 6,\overline{36}})(-7)
\oplus({\bf 6,\overline{4}})(-7)
\oplus({\bf 1701,6})(-2)
\oplus({\bf 384,\overline{10}})(-2)
\oplus({\bf 384,6})(-2)
\oplus({\bf 21,\overline{10}})(-2)
\oplus({\bf 210',10})(-2)
\oplus({\bf 210',6})(-2)
\oplus({\bf 105,64})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus2({\bf 105,6})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus({\bf 15,64})(-2)
\oplus2({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf \overline{1134},4})(3)
\oplus({\bf 540,20})(3)
\oplus({\bf 540,4})(3)
\oplus({\bf 70,20''})(3)
\oplus({\bf 70,20})(3)
\oplus({\bf \overline{56},4})(3)
\oplus({\bf \overline{70},36})(3)
\oplus({\bf \overline{70},20})(3)
\oplus2({\bf \overline{70},4})(3)
\oplus({\bf 20,140})(3)
\oplus({\bf 20,36})(3)
\oplus({\bf 20,20''})(3)
\oplus2({\bf 20,20})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf \overline{315},1})(8)
\oplus({\bf \overline{384},15})(8)
\oplus({\bf \overline{384},1})(8)
\oplus({\bf \overline{105},\overline{45}})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},1})(8)
\oplus({\bf \overline{15},84})(8)
\oplus({\bf \overline{15},\overline{45}})(8)
\oplus2({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},1})(8)
\oplus({\bf \overline{120},\overline{4}})(13)
\oplus({\bf \overline{84},\overline{36}})(13)
\oplus({\bf \overline{84},\overline{4}})(13)
\oplus({\bf \overline{6},\overline{36}})(13)
\oplus({\bf \overline{6},\overline{4}})(13)
\oplus({\bf 35,\overline{10}})(18)$\\
%
${\bf \overline{107250}}$&=&
$({\bf 120,\overline{4}})(17)
\oplus({\bf 405,1})(12)
\oplus({\bf 280,15})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf \overline{1260},4})(7)
\oplus({\bf \overline{336},20})(7)
\oplus({\bf \overline{336},4})(7)
\oplus({\bf \overline{120},4})(7)
\oplus({\bf \overline{84},36})(7)
\oplus({\bf \overline{84},20})(7)
\oplus2({\bf \overline{84},4})(7)
\oplus({\bf \overline{6},36})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{1701},6})(2)
\oplus({\bf \overline{210'},\overline{10}})(2)
\oplus({\bf \overline{210'},6})(2)
\oplus({\bf \overline{384},10})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{105},64})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus2({\bf \overline{105},6})(2)
\oplus({\bf \overline{21},10})(2)
\oplus({\bf \overline{15},70})(2)
\oplus({\bf \overline{15},64})(2)
\oplus2({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf 1134,\overline{4}})(-3)
\oplus({\bf 56,\overline{4}})(-3)
\oplus({\bf 540,\overline{20}})(-3)
\oplus({\bf 540,\overline{4}})(-3)
\oplus({\bf 70,\overline{36}})(-3)
\oplus({\bf 70,\overline{20}})(-3)
\oplus2({\bf 70,\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{20''}})(-3)
\oplus({\bf \overline{70},\overline{20}})(-3)
\oplus({\bf 20,\overline{140}})(-3)
\oplus({\bf 20,\overline{20''}})(-3)
\oplus({\bf 20,\overline{36}})(-3)
\oplus2({\bf 20,\overline{20}})(-3)
\oplus({\bf 20,\overline{4}})(-3)
\oplus({\bf 315,1})(-8)
\oplus({\bf 384,15})(-8)
\oplus({\bf 384,1})(-8)
\oplus({\bf 21,15})(-8)
\oplus({\bf 21,1})(-8)
\oplus({\bf 105,45})(-8)
\oplus({\bf 105,15})(-8)
\oplus({\bf 15,84})(-8)
\oplus({\bf 15,45})(-8)
\oplus2({\bf 15,15})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf 120,4})(-13)
\oplus({\bf 84,36})(-13)
\oplus({\bf 84,4})(-13)
\oplus({\bf 6,36})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 35,10})(-18)$\\
%
${\bf 108900}$&=&
$({\bf 980,1})(-18)
\oplus({\bf \overline{1470},\overline{4}})(-13)
\oplus({\bf \overline{1176'},\overline{10}})(-8)
\oplus({\bf \overline{840'},6})(-8)
\oplus({\bf \overline{490},20''})(-3)
\oplus({\bf \overline{896},20})(-3)
\oplus({\bf 175,4})(-3)
\oplus({\bf 420,\overline{45}})(2)
\oplus({\bf 336,20'})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 210',\overline{60}})(7)
\oplus({\bf 105',\overline{36}})(7)
\oplus({\bf 105,\overline{20}})(7)
\oplus({\bf \overline{56},50})(12)
\oplus({\bf \overline{70},64})(12)
\oplus({\bf 20,10})(12)
\oplus({\bf \overline{21},60})(17)
\oplus({\bf \overline{15},36})(17)
\oplus({\bf \overline{6},45})(22)
\oplus({\bf 1,\overline{20''}})(27)$\\
%
${\bf \overline{108900}}$&=&
$({\bf 980,1})(18)
\oplus({\bf 1470,4})(13)
\oplus({\bf 1176',10})(8)
\oplus({\bf 840',6})(8)
\oplus({\bf 490,\overline{20''}})(3)
\oplus({\bf 896,\overline{20}})(3)
\oplus({\bf 175,\overline{4}})(3)
\oplus({\bf \overline{420},45})(-2)
\oplus({\bf \overline{336},20'})(-2)
\oplus({\bf \overline{210},15})(-2)
\oplus({\bf \overline{210'},60})(-7)
\oplus({\bf \overline{105'},36})(-7)
\oplus({\bf \overline{105},20})(-7)
\oplus({\bf 56,50})(-12)
\oplus({\bf 70,64})(-12)
\oplus({\bf 20,\overline{10}})(-12)
\oplus({\bf 21,\overline{60}})(-17)
\oplus({\bf 15,\overline{36}})(-17)
\oplus({\bf 6,\overline{45}})(-22)
\oplus({\bf 1,20''})(-27)$\\
%
${\bf 109395}$&=&
$({\bf \overline{792},4})(-17)
\oplus({\bf \overline{4290},1})(-12)
\oplus({\bf \overline{462},15})(-12)
\oplus({\bf \overline{462},1})(-12)
\oplus({\bf 2520'''',\overline{4}})(-7)
\oplus({\bf 252,\overline{36}})(-7)
\oplus({\bf 252,\overline{4}})(-7)
\oplus({\bf 1386,\overline{10}})(-2)
\oplus({\bf 126,\overline{70}})(-2)
\oplus({\bf 126,\overline{10}})(-2)
\oplus({\bf \overline{700},20''})(3)
\oplus({\bf \overline{56},120})(3)
\oplus({\bf \overline{56},20''})(3)
\oplus({\bf \overline{315},\overline{35}})(8)
\oplus({\bf \overline{21},\overline{189}})(8)
\oplus({\bf \overline{21},\overline{35}})(8)
\oplus({\bf \overline{120},\overline{56}})(13)
\oplus({\bf \overline{6},\overline{280''}})(13)
\oplus({\bf \overline{6},\overline{56}})(13)
\oplus({\bf 35,\overline{84''}})(18)
\oplus({\bf 1,\overline{396}})(18)
\oplus({\bf 1,\overline{84''}})(18)
\oplus({\bf 6,120'})(23)$\\
%
${\bf \overline{109395}}$&=&
$({\bf 792,\overline{4}})(17)
\oplus({\bf 4290,1})(12)
\oplus({\bf 462,15})(12)
\oplus({\bf 462,1})(12)
\oplus({\bf \overline{2520''''},4})(7)
\oplus({\bf \overline{252},36})(7)
\oplus({\bf \overline{252},4})(7)
\oplus({\bf \overline{1386},10})(2)
\oplus({\bf \overline{126},70})(2)
\oplus({\bf \overline{126},10})(2)
\oplus({\bf 700,\overline{20''}})(-3)
\oplus({\bf 56,\overline{120}})(-3)
\oplus({\bf 56,\overline{20''}})(-3)
\oplus({\bf 315,35})(-8)
\oplus({\bf 21,189})(-8)
\oplus({\bf 21,35})(-8)
\oplus({\bf 120,56})(-13)
\oplus({\bf 6,280''})(-13)
\oplus({\bf 6,56})(-13)
\oplus({\bf 35,84''})(-18)
\oplus({\bf 1,396})(-18)
\oplus({\bf 1,84''})(-18)
\oplus({\bf \overline{6},\overline{120'}})(-23)$\\
%
${\bf 110880}$&=&
$({\bf \overline{560},1})(-18)
\oplus({\bf \overline{1050},\overline{4}})(-13)
\oplus({\bf \overline{105'},\overline{4}})(-13)
\oplus({\bf \overline{840'},\overline{10}})(-8)
\oplus({\bf \overline{840},6})(-8)
\oplus({\bf \overline{210},\overline{10}})(-8)
\oplus({\bf \overline{210},6})(-8)
\oplus({\bf \overline{896},20})(-3)
\oplus({\bf 175,20''})(-3)
\oplus({\bf 175,20})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 420,20'})(2)
\oplus({\bf 336,15})(2)
\oplus({\bf 210,\overline{45}})(2)
\oplus({\bf 210,20'})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 210',\overline{20}})(7)
\oplus({\bf 105',\overline{60}})(7)
\oplus({\bf 105',\overline{20}})(7)
\oplus({\bf 105,\overline{36}})(7)
\oplus({\bf 105,\overline{20}})(7)
\oplus({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf \overline{56},10})(12)
\oplus({\bf \overline{70},64})(12)
\oplus({\bf \overline{70},10})(12)
\oplus({\bf \overline{70},6})(12)
\oplus({\bf 20,\overline{10}})(12)
\oplus({\bf 20,6})(12)
\oplus({\bf \overline{21},36})(17)
\oplus({\bf \overline{21},4})(17)
\oplus({\bf \overline{15},20})(17)
\oplus({\bf \overline{15},4})(17)
\oplus({\bf \overline{6},15})(22)
\oplus({\bf \overline{6},1})(22)
\oplus({\bf 1,\overline{4}})(27)$\\
%
${\bf \overline{110880}}$&=&
$({\bf 560,1})(18)
\oplus({\bf 1050,4})(13)
\oplus({\bf 105',4})(13)
\oplus({\bf 840',10})(8)
\oplus({\bf 840,6})(8)
\oplus({\bf 210,10})(8)
\oplus({\bf 210,6})(8)
\oplus({\bf 896,\overline{20}})(3)
\oplus({\bf 280,\overline{4}})(3)
\oplus({\bf 175,\overline{20''}})(3)
\oplus({\bf 175,\overline{20}})(3)
\oplus({\bf 189,\overline{20}})(3)
\oplus({\bf 189,\overline{4}})(3)
\oplus({\bf \overline{420},20'})(-2)
\oplus({\bf \overline{336},15})(-2)
\oplus({\bf \overline{210},45})(-2)
\oplus({\bf \overline{210},20'})(-2)
\oplus({\bf \overline{210},15})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{210'},20})(-7)
\oplus({\bf \overline{105'},60})(-7)
\oplus({\bf \overline{105'},20})(-7)
\oplus({\bf \overline{105},36})(-7)
\oplus({\bf \overline{105},20})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf 56,\overline{10}})(-12)
\oplus({\bf 70,64})(-12)
\oplus({\bf 70,\overline{10}})(-12)
\oplus({\bf 70,6})(-12)
\oplus({\bf 20,10})(-12)
\oplus({\bf 20,6})(-12)
\oplus({\bf 21,\overline{36}})(-17)
\oplus({\bf 21,\overline{4}})(-17)
\oplus({\bf 15,\overline{20}})(-17)
\oplus({\bf 15,\overline{4}})(-17)
\oplus({\bf 6,15})(-22)
\oplus({\bf 6,1})(-22)
\oplus({\bf 1,4})(-27)$\\
%
${\bf 124740}$&=&
$({\bf 6,1})(26)
\oplus({\bf 35,4})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf \overline{120},10})(16)
\oplus({\bf \overline{84},6})(16)
\oplus({\bf \overline{6},10})(16)
\oplus({\bf \overline{6},6})(16)
\oplus({\bf \overline{384},\overline{20}})(11)
\oplus({\bf \overline{105},\overline{4}})(11)
\oplus({\bf \overline{21},\overline{20''}})(11)
\oplus({\bf \overline{21},\overline{20}})(11)
\oplus({\bf \overline{15},\overline{20}})(11)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf 560,20'})(6)
\oplus({\bf 540,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf \overline{70},45})(6)
\oplus({\bf \overline{70},20'})(6)
\oplus({\bf \overline{70},15})(6)
\oplus({\bf 20,15})(6)
\oplus({\bf 20,1})(6)
\oplus({\bf 1050,20})(1)
\oplus({\bf 384,4})(1)
\oplus({\bf 105',60})(1)
\oplus({\bf 105',20})(1)
\oplus({\bf 105,36})(1)
\oplus({\bf 105,20})(1)
\oplus({\bf 105,4})(1)
\oplus({\bf 15,4})(1)
\oplus({\bf 840',\overline{10}})(-4)
\oplus({\bf 840,6})(-4)
\oplus({\bf 210,64})(-4)
\oplus({\bf 210,\overline{10}})(-4)
\oplus({\bf 210,6})(-4)
\oplus({\bf 84,10})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 896,\overline{4}})(-9)
\oplus({\bf 175,\overline{36}})(-9)
\oplus({\bf 175,\overline{4}})(-9)
\oplus({\bf 189,\overline{20}})(-9)
\oplus({\bf 189,\overline{4}})(-9)
\oplus({\bf \overline{420},1})(-14)
\oplus({\bf \overline{210},15})(-14)
\oplus({\bf \overline{210},1})(-14)
\oplus({\bf \overline{105'},4})(-19)$\\
%
${\bf \overline{124740}}$&=&
$({\bf \overline{6},1})(-26)
\oplus({\bf 35,\overline{4}})(-21)
\oplus({\bf 1,\overline{4}})(-21)
\oplus({\bf 120,\overline{10}})(-16)
\oplus({\bf 84,6})(-16)
\oplus({\bf 6,\overline{10}})(-16)
\oplus({\bf 6,6})(-16)
\oplus({\bf 384,20})(-11)
\oplus({\bf 21,20''})(-11)
\oplus({\bf 21,20})(-11)
\oplus({\bf 105,4})(-11)
\oplus({\bf 15,20})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf \overline{560},20'})(-6)
\oplus({\bf 540,15})(-6)
\oplus({\bf 70,\overline{45}})(-6)
\oplus({\bf 70,20'})(-6)
\oplus({\bf 70,15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 20,15})(-6)
\oplus({\bf 20,1})(-6)
\oplus({\bf \overline{1050},\overline{20}})(-1)
\oplus({\bf \overline{105'},\overline{60}})(-1)
\oplus({\bf \overline{105'},\overline{20}})(-1)
\oplus({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{105},\overline{36}})(-1)
\oplus({\bf \overline{105},\overline{20}})(-1)
\oplus({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf \overline{840'},10})(4)
\oplus({\bf \overline{840},6})(4)
\oplus({\bf \overline{210},64})(4)
\oplus({\bf \overline{210},10})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{84},\overline{10}})(4)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{896},4})(9)
\oplus({\bf 175,36})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf 189,20})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 420,1})(14)
\oplus({\bf 210,15})(14)
\oplus({\bf 210,1})(14)
\oplus({\bf 105',\overline{4}})(19)$\\
%
${\bf 126126}$&=&
$({\bf \overline{126},1})(20)
\oplus({\bf 700,4})(15)
\oplus({\bf 56,4})(15)
\oplus({\bf 1575,6})(10)
\oplus({\bf 315,10})(10)
\oplus({\bf 315,6})(10)
\oplus({\bf 21,10})(10)
\oplus({\bf 1800',\overline{4}})(5)
\oplus({\bf 720,\overline{20}})(5)
\oplus({\bf 720,\overline{4}})(5)
\oplus({\bf 120,\overline{20''}})(5)
\oplus({\bf 120,\overline{20}})(5)
\oplus({\bf 6,\overline{20''}})(5)
\oplus({\bf 1050'',1})(0)
\oplus({\bf 840'',15})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 280,45})(0)
\oplus({\bf 280,15})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,45})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{504},4})(-5)
\oplus({\bf \overline{336},36})(-5)
\oplus({\bf \overline{336},4})(-5)
\oplus({\bf \overline{84},84'})(-5)
\oplus({\bf \overline{84},36})(-5)
\oplus({\bf \overline{6},56})(-5)
\oplus({\bf \overline{6},84'})(-5)
\oplus({\bf \overline{210'},10})(-10)
\oplus({\bf \overline{105},70})(-10)
\oplus({\bf \overline{105},10})(-10)
\oplus({\bf \overline{15},140''})(-10)
\oplus({\bf \overline{15},70})(-10)
\oplus({\bf 70,\overline{20''}})(-15)
\oplus({\bf 20,\overline{120}})(-15)
\oplus({\bf 20,\overline{20''}})(-15)
\oplus({\bf 15,35})(-20)$\\
%
${\bf \overline{126126}}$&=&
$({\bf 126,1})(-20)
\oplus({\bf \overline{700},\overline{4}})(-15)
\oplus({\bf \overline{56},\overline{4}})(-15)
\oplus({\bf \overline{1575},6})(-10)
\oplus({\bf \overline{315},\overline{10}})(-10)
\oplus({\bf \overline{315},6})(-10)
\oplus({\bf \overline{21},\overline{10}})(-10)
\oplus({\bf \overline{1800'},4})(-5)
\oplus({\bf \overline{720},20})(-5)
\oplus({\bf \overline{720},4})(-5)
\oplus({\bf \overline{120},20''})(-5)
\oplus({\bf \overline{120},20})(-5)
\oplus({\bf \overline{6},20''})(-5)
\oplus({\bf \overline{1050''},1})(0)
\oplus({\bf \overline{840''},15})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{280},\overline{45}})(0)
\oplus({\bf \overline{280},15})(0)
\oplus({\bf 35,\overline{35}})(0)
\oplus({\bf 35,\overline{45}})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 504,\overline{4}})(5)
\oplus({\bf 336,\overline{36}})(5)
\oplus({\bf 336,\overline{4}})(5)
\oplus({\bf 84,\overline{84'}})(5)
\oplus({\bf 84,\overline{36}})(5)
\oplus({\bf 6,\overline{56}})(5)
\oplus({\bf 6,\overline{84'}})(5)
\oplus({\bf 210',\overline{10}})(10)
\oplus({\bf 105,\overline{70}})(10)
\oplus({\bf 105,\overline{10}})(10)
\oplus({\bf 15,\overline{140''}})(10)
\oplus({\bf 15,\overline{70}})(10)
\oplus({\bf \overline{70},20''})(15)
\oplus({\bf 20,120})(15)
\oplus({\bf 20,20''})(15)
\oplus({\bf \overline{15},\overline{35}})(20)$\\
%
${\bf 126720}$&=&
$({\bf 6,4})(23)
\oplus({\bf 35,10})(18)
\oplus({\bf 35,6})(18)
\oplus({\bf 1,10})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf \overline{120},\overline{20}})(13)
\oplus({\bf \overline{84},\overline{20}})(13)
\oplus({\bf \overline{84},\overline{4}})(13)
\oplus({\bf \overline{6},\overline{20''}})(13)
\oplus2({\bf \overline{6},\overline{20}})(13)
\oplus({\bf \overline{6},\overline{4}})(13)
\oplus({\bf \overline{384},20'})(8)
\oplus({\bf \overline{384},15})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{21},45})(8)
\oplus({\bf \overline{21},20'})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{15},45})(8)
\oplus({\bf \overline{15},20'})(8)
\oplus2({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},1})(8)
\oplus({\bf 560,20})(3)
\oplus({\bf 540,20})(3)
\oplus({\bf 540,4})(3)
\oplus({\bf 70,4})(3)
\oplus({\bf \overline{70},60})(3)
\oplus({\bf \overline{70},36})(3)
\oplus2({\bf \overline{70},20})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf 20,36})(3)
\oplus({\bf 20,20})(3)
\oplus2({\bf 20,4})(3)
\oplus({\bf 1050,\overline{10}})(-2)
\oplus({\bf 1050,6})(-2)
\oplus({\bf 384,6})(-2)
\oplus({\bf 105',64})(-2)
\oplus({\bf 105',\overline{10}})(-2)
\oplus({\bf 105',6})(-2)
\oplus({\bf 105,64})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus2({\bf 105,6})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 840',\overline{4}})(-7)
\oplus({\bf 840,\overline{4}})(-7)
\oplus({\bf 210,\overline{36}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus2({\bf 210,\overline{4}})(-7)
\oplus({\bf 84,\overline{20}})(-7)
\oplus({\bf 84,\overline{4}})(-7)
\oplus({\bf 896,1})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 189,15})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf \overline{210},4})(-17)$\\
%
${\bf \overline{126720}}$&=&
$({\bf \overline{6},\overline{4}})(-23)
\oplus({\bf 35,\overline{10}})(-18)
\oplus({\bf 35,6})(-18)
\oplus({\bf 1,\overline{10}})(-18)
\oplus({\bf 1,6})(-18)
\oplus({\bf 120,20})(-13)
\oplus({\bf 84,20})(-13)
\oplus({\bf 84,4})(-13)
\oplus({\bf 6,20''})(-13)
\oplus2({\bf 6,20})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 384,20'})(-8)
\oplus({\bf 384,15})(-8)
\oplus({\bf 21,\overline{45}})(-8)
\oplus({\bf 21,20'})(-8)
\oplus({\bf 21,15})(-8)
\oplus({\bf 105,15})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 15,\overline{45}})(-8)
\oplus({\bf 15,20'})(-8)
\oplus2({\bf 15,15})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf \overline{560},\overline{20}})(-3)
\oplus({\bf 540,\overline{20}})(-3)
\oplus({\bf 540,\overline{4}})(-3)
\oplus({\bf 70,\overline{60}})(-3)
\oplus({\bf 70,\overline{36}})(-3)
\oplus2({\bf 70,\overline{20}})(-3)
\oplus({\bf 70,\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{4}})(-3)
\oplus({\bf 20,\overline{36}})(-3)
\oplus({\bf 20,\overline{20}})(-3)
\oplus2({\bf 20,\overline{4}})(-3)
\oplus({\bf \overline{1050},10})(2)
\oplus({\bf \overline{1050},6})(2)
\oplus({\bf \overline{105'},64})(2)
\oplus({\bf \overline{105'},10})(2)
\oplus({\bf \overline{105'},6})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{105},64})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus2({\bf \overline{105},6})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf \overline{840'},4})(7)
\oplus({\bf \overline{840},4})(7)
\oplus({\bf \overline{210},36})(7)
\oplus({\bf \overline{210},20})(7)
\oplus2({\bf \overline{210},4})(7)
\oplus({\bf \overline{84},20})(7)
\oplus({\bf \overline{84},4})(7)
\oplus({\bf \overline{896},1})(12)
\oplus({\bf 175,15})(12)
\oplus({\bf 175,1})(12)
\oplus({\bf 189,15})(12)
\oplus({\bf 189,1})(12)
\oplus({\bf 210,\overline{4}})(17)$\\
%
${\bf 130680}$&=&
$({\bf \overline{210},6})(16)
\oplus({\bf \overline{1050},\overline{4}})(11)
\oplus({\bf \overline{105'},\overline{20}})(11)
\oplus({\bf \overline{105'},\overline{4}})(11)
\oplus({\bf \overline{105},\overline{20}})(11)
\oplus({\bf \overline{105},\overline{4}})(11)
\oplus({\bf 1960,1})(6)
\oplus({\bf \overline{560},15})(6)
\oplus({\bf \overline{560},1})(6)
\oplus({\bf 540,15})(6)
\oplus({\bf 540,1})(6)
\oplus({\bf 70,45})(6)
\oplus({\bf 70,20'})(6)
\oplus2({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 20,20'})(6)
\oplus({\bf 20,15})(6)
\oplus({\bf 20,1})(6)
\oplus({\bf 1176,4})(1)
\oplus({\bf 1050,4})(1)
\oplus({\bf 384,36})(1)
\oplus({\bf 384,20})(1)
\oplus2({\bf 384,4})(1)
\oplus({\bf 21,60})(1)
\oplus({\bf 21,36})(1)
\oplus({\bf 21,20})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 105,20})(1)
\oplus({\bf 105,4})(1)
\oplus({\bf 15,60})(1)
\oplus({\bf 15,36})(1)
\oplus2({\bf 15,20})(1)
\oplus2({\bf 15,4})(1)
\oplus({\bf 840,10})(-4)
\oplus({\bf 840,6})(-4)
\oplus({\bf 120,64})(-4)
\oplus({\bf 120,10})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 210,6})(-4)
\oplus({\bf 84,64})(-4)
\oplus({\bf 84,10})(-4)
\oplus({\bf 84,\overline{10}})(-4)
\oplus2({\bf 84,6})(-4)
\oplus({\bf 6,50})(-4)
\oplus2({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus2({\bf 6,6})(-4)
\oplus({\bf 280,\overline{20}})(-9)
\oplus({\bf 189,\overline{20}})(-9)
\oplus({\bf 189,\overline{4}})(-9)
\oplus({\bf 35,\overline{60}})(-9)
\oplus({\bf 35,\overline{36}})(-9)
\oplus2({\bf 35,\overline{20}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf 1,\overline{60}})(-9)
\oplus({\bf 1,\overline{36}})(-9)
\oplus({\bf 1,\overline{20}})(-9)
\oplus({\bf 1,\overline{4}})(-9)
\oplus({\bf \overline{84},20'})(-14)
\oplus({\bf \overline{84},15})(-14)
\oplus({\bf \overline{6},\overline{45}})(-14)
\oplus({\bf \overline{6},20'})(-14)
\oplus({\bf \overline{6},15})(-14)
\oplus({\bf \overline{15},20})(-19)$\\
%
${\bf \overline{130680}}$&=&
$({\bf 210,6})(-16)
\oplus({\bf 1050,4})(-11)
\oplus({\bf 105',20})(-11)
\oplus({\bf 105',4})(-11)
\oplus({\bf 105,20})(-11)
\oplus({\bf 105,4})(-11)
\oplus({\bf 1960,1})(-6)
\oplus({\bf 560,15})(-6)
\oplus({\bf 560,1})(-6)
\oplus({\bf 540,15})(-6)
\oplus({\bf 540,1})(-6)
\oplus({\bf \overline{70},\overline{45}})(-6)
\oplus({\bf \overline{70},20'})(-6)
\oplus2({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 20,20'})(-6)
\oplus({\bf 20,15})(-6)
\oplus({\bf 20,1})(-6)
\oplus({\bf \overline{1176},\overline{4}})(-1)
\oplus({\bf \overline{1050},\overline{4}})(-1)
\oplus({\bf \overline{384},\overline{36}})(-1)
\oplus({\bf \overline{384},\overline{20}})(-1)
\oplus2({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{105},\overline{20}})(-1)
\oplus({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{60}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{60}})(-1)
\oplus({\bf \overline{15},\overline{36}})(-1)
\oplus2({\bf \overline{15},\overline{20}})(-1)
\oplus2({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf \overline{840},\overline{10}})(4)
\oplus({\bf \overline{840},6})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{120},64})(4)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{84},64})(4)
\oplus({\bf \overline{84},10})(4)
\oplus({\bf \overline{84},\overline{10}})(4)
\oplus2({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},50})(4)
\oplus2({\bf \overline{6},64})(4)
\oplus({\bf \overline{6},10})(4)
\oplus({\bf \overline{6},\overline{10}})(4)
\oplus2({\bf \overline{6},6})(4)
\oplus({\bf \overline{280},20})(9)
\oplus({\bf 189,20})(9)
\oplus({\bf 189,4})(9)
\oplus({\bf 35,60})(9)
\oplus({\bf 35,36})(9)
\oplus2({\bf 35,20})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 1,60})(9)
\oplus({\bf 1,36})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 84,20'})(14)
\oplus({\bf 84,15})(14)
\oplus({\bf 6,45})(14)
\oplus({\bf 6,20'})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 15,\overline{20}})(19)$\\
%
${\bf 135135}$&=&
$({\bf \overline{3465},1})(-16)
\oplus({\bf \overline{1980},\overline{4}})(-11)
\oplus({\bf \overline{1800'},\overline{4}})(-11)
\oplus({\bf \overline{462},6})(-6)
\oplus({\bf \overline{1050''},\overline{10}})(-6)
\oplus({\bf \overline{1050''},6})(-6)
\oplus({\bf \overline{840''},\overline{10}})(-6)
\oplus({\bf 252,20})(-1)
\oplus({\bf 252,4})(-1)
\oplus({\bf 504,20''})(-1)
\oplus({\bf 504,20})(-1)
\oplus({\bf 336,20''})(-1)
\oplus({\bf 126,\overline{45}})(4)
\oplus({\bf 126,15})(4)
\oplus({\bf 210',\overline{35}})(4)
\oplus({\bf 210',\overline{45}})(4)
\oplus({\bf 105,\overline{35}})(4)
\oplus({\bf \overline{56},\overline{84'}})(9)
\oplus({\bf \overline{56},\overline{36}})(9)
\oplus({\bf \overline{70},\overline{56}})(9)
\oplus({\bf \overline{70},\overline{84'}})(9)
\oplus({\bf 20,\overline{56}})(9)
\oplus({\bf \overline{21},\overline{140''}})(14)
\oplus({\bf \overline{21},\overline{70}})(14)
\oplus({\bf \overline{15},\overline{84''}})(14)
\oplus({\bf \overline{15},\overline{140''}})(14)
\oplus({\bf \overline{6},216})(19)
\oplus({\bf \overline{6},120})(19)
\oplus({\bf 1,\overline{189}})(24)$\\
%
${\bf \overline{135135}}$&=&
$({\bf 3465,1})(16)
\oplus({\bf 1980,4})(11)
\oplus({\bf 1800',4})(11)
\oplus({\bf 462,6})(6)
\oplus({\bf 1050'',10})(6)
\oplus({\bf 1050'',6})(6)
\oplus({\bf 840'',10})(6)
\oplus({\bf \overline{252},\overline{20}})(1)
\oplus({\bf \overline{252},\overline{4}})(1)
\oplus({\bf \overline{504},\overline{20''}})(1)
\oplus({\bf \overline{504},\overline{20}})(1)
\oplus({\bf \overline{336},\overline{20''}})(1)
\oplus({\bf \overline{126},45})(-4)
\oplus({\bf \overline{126},15})(-4)
\oplus({\bf \overline{210'},35})(-4)
\oplus({\bf \overline{210'},45})(-4)
\oplus({\bf \overline{105},35})(-4)
\oplus({\bf 56,84'})(-9)
\oplus({\bf 56,36})(-9)
\oplus({\bf 70,56})(-9)
\oplus({\bf 70,84'})(-9)
\oplus({\bf 20,56})(-9)
\oplus({\bf 21,140''})(-14)
\oplus({\bf 21,70})(-14)
\oplus({\bf 15,84''})(-14)
\oplus({\bf 15,140''})(-14)
\oplus({\bf 6,\overline{216}})(-19)
\oplus({\bf 6,\overline{120}})(-19)
\oplus({\bf 1,189})(-24)$\\
%
${\bf 136125}$&=&
$({\bf \overline{105'},1})(20)
\oplus({\bf \overline{560},4})(15)
\oplus({\bf 70,4})(15)
\oplus({\bf 1176,6})(10)
\oplus({\bf 384,10})(10)
\oplus({\bf 384,6})(10)
\oplus({\bf 21,10})(10)
\oplus({\bf 15,6})(10)
\oplus({\bf 1176',\overline{4}})(5)
\oplus({\bf 840,\overline{20}})(5)
\oplus({\bf 840,\overline{4}})(5)
\oplus({\bf 120,\overline{20''}})(5)
\oplus({\bf 120,\overline{20}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{20}})(5)
\oplus({\bf 490,1})(0)
\oplus({\bf 896,15})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,45})(0)
\oplus({\bf 280,15})(0)
\oplus({\bf 189,20'})(0)
\oplus({\bf 189,15})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,45})(0)
\oplus({\bf 35,20'})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf \overline{420},4})(-5)
\oplus({\bf \overline{336},36})(-5)
\oplus({\bf \overline{336},4})(-5)
\oplus({\bf \overline{210},20})(-5)
\oplus({\bf \overline{210},4})(-5)
\oplus({\bf \overline{84},60})(-5)
\oplus({\bf \overline{84},36})(-5)
\oplus({\bf \overline{84},20})(-5)
\oplus({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},60})(-5)
\oplus({\bf \overline{6},20})(-5)
\oplus({\bf \overline{210'},10})(-10)
\oplus({\bf \overline{105'},6})(-10)
\oplus({\bf \overline{105},64})(-10)
\oplus({\bf \overline{105},10})(-10)
\oplus({\bf \overline{105},6})(-10)
\oplus({\bf \overline{15},50})(-10)
\oplus({\bf \overline{15},64})(-10)
\oplus({\bf \overline{15},6})(-10)
\oplus({\bf 70,\overline{20}})(-15)
\oplus({\bf 20,\overline{60}})(-15)
\oplus({\bf 20,\overline{20}})(-15)
\oplus({\bf 15,20'})(-20)$\\
%
${\bf \overline{136125}}$&=&
$({\bf 105',1})(-20)
\oplus({\bf 560,\overline{4}})(-15)
\oplus({\bf \overline{70},\overline{4}})(-15)
\oplus({\bf \overline{1176},6})(-10)
\oplus({\bf \overline{384},\overline{10}})(-10)
\oplus({\bf \overline{384},6})(-10)
\oplus({\bf \overline{21},\overline{10}})(-10)
\oplus({\bf \overline{15},6})(-10)
\oplus({\bf \overline{1176'},4})(-5)
\oplus({\bf \overline{840},20})(-5)
\oplus({\bf \overline{840},4})(-5)
\oplus({\bf \overline{120},20''})(-5)
\oplus({\bf \overline{120},20})(-5)
\oplus({\bf \overline{84},20})(-5)
\oplus({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},20})(-5)
\oplus({\bf \overline{490},1})(0)
\oplus({\bf \overline{896},15})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},\overline{45}})(0)
\oplus({\bf \overline{280},15})(0)
\oplus({\bf 189,20'})(0)
\oplus({\bf 189,15})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,\overline{45}})(0)
\oplus({\bf 35,20'})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 420,\overline{4}})(5)
\oplus({\bf 336,\overline{36}})(5)
\oplus({\bf 336,\overline{4}})(5)
\oplus({\bf 210,\overline{20}})(5)
\oplus({\bf 210,\overline{4}})(5)
\oplus({\bf 84,\overline{60}})(5)
\oplus({\bf 84,\overline{36}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{60}})(5)
\oplus({\bf 6,\overline{20}})(5)
\oplus({\bf 210',\overline{10}})(10)
\oplus({\bf 105',6})(10)
\oplus({\bf 105,64})(10)
\oplus({\bf 105,\overline{10}})(10)
\oplus({\bf 105,6})(10)
\oplus({\bf 15,50})(10)
\oplus({\bf 15,64})(10)
\oplus({\bf 15,6})(10)
\oplus({\bf \overline{70},20})(15)
\oplus({\bf 20,60})(15)
\oplus({\bf 20,20})(15)
\oplus({\bf \overline{15},20'})(20)$\\
%
${\bf 140140}$&=&
$({\bf \overline{700},1})(-18)
\oplus({\bf \overline{1575},\overline{4}})(-13)
\oplus({\bf \overline{315},\overline{4}})(-13)
\oplus({\bf \overline{1800'},6})(-8)
\oplus({\bf \overline{720},\overline{10}})(-8)
\oplus({\bf \overline{720},6})(-8)
\oplus({\bf \overline{120},\overline{10}})(-8)
\oplus({\bf \overline{1050''},4})(-3)
\oplus({\bf \overline{840''},20})(-3)
\oplus({\bf \overline{840''},4})(-3)
\oplus({\bf \overline{280},20''})(-3)
\oplus({\bf \overline{280},20})(-3)
\oplus({\bf 35,20''})(-3)
\oplus({\bf 252,1})(2)
\oplus({\bf 504,15})(2)
\oplus({\bf 504,1})(2)
\oplus({\bf 336,\overline{45}})(2)
\oplus({\bf 336,15})(2)
\oplus({\bf 84,\overline{35}})(2)
\oplus({\bf 84,\overline{45}})(2)
\oplus({\bf 6,\overline{35}})(2)
\oplus({\bf 126,\overline{4}})(7)
\oplus({\bf 210',\overline{36}})(7)
\oplus({\bf 210',\overline{4}})(7)
\oplus({\bf 105,\overline{84'}})(7)
\oplus({\bf 105,\overline{36}})(7)
\oplus({\bf 15,\overline{56}})(7)
\oplus({\bf 15,\overline{84'}})(7)
\oplus({\bf \overline{56},\overline{10}})(12)
\oplus({\bf \overline{70},\overline{70}})(12)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus({\bf 20,\overline{140''}})(12)
\oplus({\bf 20,\overline{70}})(12)
\oplus({\bf \overline{21},20''})(17)
\oplus({\bf \overline{15},120})(17)
\oplus({\bf \overline{15},20''})(17)
\oplus({\bf \overline{6},\overline{35}})(22)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 700,1})(18)
\oplus({\bf 1575,4})(13)
\oplus({\bf 315,4})(13)
\oplus({\bf 1800',6})(8)
\oplus({\bf 720,10})(8)
\oplus({\bf 720,6})(8)
\oplus({\bf 120,10})(8)
\oplus({\bf 1050'',\overline{4}})(3)
\oplus({\bf 840'',\overline{20}})(3)
\oplus({\bf 840'',\overline{4}})(3)
\oplus({\bf 280,\overline{20''}})(3)
\oplus({\bf 280,\overline{20}})(3)
\oplus({\bf 35,\overline{20''}})(3)
\oplus({\bf \overline{252},1})(-2)
\oplus({\bf \overline{504},15})(-2)
\oplus({\bf \overline{504},1})(-2)
\oplus({\bf \overline{336},45})(-2)
\oplus({\bf \overline{336},15})(-2)
\oplus({\bf \overline{84},35})(-2)
\oplus({\bf \overline{84},45})(-2)
\oplus({\bf \overline{6},35})(-2)
\oplus({\bf \overline{126},4})(-7)
\oplus({\bf \overline{210'},36})(-7)
\oplus({\bf \overline{210'},4})(-7)
\oplus({\bf \overline{105},84'})(-7)
\oplus({\bf \overline{105},36})(-7)
\oplus({\bf \overline{15},56})(-7)
\oplus({\bf \overline{15},84'})(-7)
\oplus({\bf 56,10})(-12)
\oplus({\bf 70,70})(-12)
\oplus({\bf 70,10})(-12)
\oplus({\bf 20,140''})(-12)
\oplus({\bf 20,70})(-12)
\oplus({\bf 21,\overline{20''}})(-17)
\oplus({\bf 15,\overline{120}})(-17)
\oplus({\bf 15,\overline{20''}})(-17)
\oplus({\bf 6,35})(-22)$\\
%
${\bf 143000}$&=&
$({\bf 1050'',\overline{4}})(15)
\oplus({\bf \overline{5544},1})(10)
\oplus({\bf \overline{252},15})(10)
\oplus({\bf \overline{252},1})(10)
\oplus({\bf \overline{504},15})(10)
\oplus({\bf \overline{504},1})(10)
\oplus({\bf \overline{1386},4})(5)
\oplus({\bf \overline{2688},4})(5)
\oplus({\bf \overline{126},36})(5)
\oplus({\bf \overline{126},20})(5)
\oplus2({\bf \overline{126},4})(5)
\oplus({\bf \overline{210'},36})(5)
\oplus({\bf \overline{210'},4})(5)
\oplus({\bf 700,10})(0)
\oplus({\bf 700,6})(0)
\oplus({\bf 1134,10})(0)
\oplus({\bf 56,70})(0)
\oplus({\bf 56,64})(0)
\oplus2({\bf 56,10})(0)
\oplus({\bf 56,6})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 315,\overline{20''}})(-5)
\oplus({\bf 315,\overline{20}})(-5)
\oplus({\bf 384,\overline{20''}})(-5)
\oplus({\bf 21,\overline{120}})(-5)
\oplus({\bf 21,\overline{140}})(-5)
\oplus2({\bf 21,\overline{20''}})(-5)
\oplus({\bf 21,\overline{20}})(-5)
\oplus({\bf 15,\overline{120}})(-5)
\oplus({\bf 15,\overline{20''}})(-5)
\oplus({\bf 120,35})(-10)
\oplus({\bf 120,45})(-10)
\oplus({\bf 84,35})(-10)
\oplus({\bf 6,189})(-10)
\oplus({\bf 6,256})(-10)
\oplus2({\bf 6,35})(-10)
\oplus({\bf 6,45})(-10)
\oplus({\bf 35,56})(-15)
\oplus({\bf 35,84'})(-15)
\oplus({\bf 1,420})(-15)
\oplus({\bf 1,56})(-15)
\oplus({\bf 1,84'})(-15)
\oplus({\bf \overline{6},140''})(-20)$\\
%
${\bf \overline{143000}}$&=&
$({\bf \overline{1050''},4})(-15)
\oplus({\bf 5544,1})(-10)
\oplus({\bf 252,15})(-10)
\oplus({\bf 252,1})(-10)
\oplus({\bf 504,15})(-10)
\oplus({\bf 504,1})(-10)
\oplus({\bf 1386,\overline{4}})(-5)
\oplus({\bf 2688,\overline{4}})(-5)
\oplus({\bf 126,\overline{36}})(-5)
\oplus({\bf 126,\overline{20}})(-5)
\oplus2({\bf 126,\overline{4}})(-5)
\oplus({\bf 210',\overline{36}})(-5)
\oplus({\bf 210',\overline{4}})(-5)
\oplus({\bf \overline{700},\overline{10}})(0)
\oplus({\bf \overline{700},6})(0)
\oplus({\bf \overline{1134},\overline{10}})(0)
\oplus({\bf \overline{56},\overline{70}})(0)
\oplus({\bf \overline{56},64})(0)
\oplus2({\bf \overline{56},\overline{10}})(0)
\oplus({\bf \overline{56},6})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{315},20''})(5)
\oplus({\bf \overline{315},20})(5)
\oplus({\bf \overline{384},20''})(5)
\oplus({\bf \overline{21},120})(5)
\oplus({\bf \overline{21},140})(5)
\oplus2({\bf \overline{21},20''})(5)
\oplus({\bf \overline{21},20})(5)
\oplus({\bf \overline{15},120})(5)
\oplus({\bf \overline{15},20''})(5)
\oplus({\bf \overline{120},\overline{35}})(10)
\oplus({\bf \overline{120},\overline{45}})(10)
\oplus({\bf \overline{84},\overline{35}})(10)
\oplus({\bf \overline{6},\overline{189}})(10)
\oplus({\bf \overline{6},\overline{256}})(10)
\oplus2({\bf \overline{6},\overline{35}})(10)
\oplus({\bf \overline{6},\overline{45}})(10)
\oplus({\bf 35,\overline{56}})(15)
\oplus({\bf 35,\overline{84'}})(15)
\oplus({\bf 1,\overline{420}})(15)
\oplus({\bf 1,\overline{56}})(15)
\oplus({\bf 1,\overline{84'}})(15)
\oplus({\bf 6,\overline{140''}})(20)$\\
%
${\bf 145200}$&=&
$({\bf 560,1})(-18)
\oplus({\bf \overline{1176},\overline{4}})(-13)
\oplus({\bf \overline{384},\overline{4}})(-13)
\oplus({\bf \overline{1176'},6})(-8)
\oplus({\bf \overline{840},\overline{10}})(-8)
\oplus({\bf \overline{840},6})(-8)
\oplus({\bf \overline{120},\overline{10}})(-8)
\oplus({\bf \overline{84},6})(-8)
\oplus({\bf \overline{490},4})(-3)
\oplus({\bf \overline{896},20})(-3)
\oplus({\bf \overline{896},4})(-3)
\oplus({\bf \overline{280},20''})(-3)
\oplus({\bf \overline{280},20})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 420,15})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 336,\overline{45}})(2)
\oplus({\bf 336,15})(2)
\oplus({\bf 210,20'})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 210,1})(2)
\oplus({\bf 84,\overline{45}})(2)
\oplus({\bf 84,20'})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf 210',\overline{36}})(7)
\oplus({\bf 210',\overline{4}})(7)
\oplus({\bf 105',\overline{20}})(7)
\oplus({\bf 105',\overline{4}})(7)
\oplus({\bf 105,\overline{60}})(7)
\oplus({\bf 105,\overline{36}})(7)
\oplus({\bf 105,\overline{20}})(7)
\oplus({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{60}})(7)
\oplus({\bf 15,\overline{20}})(7)
\oplus({\bf \overline{56},\overline{10}})(12)
\oplus({\bf \overline{70},64})(12)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus({\bf \overline{70},6})(12)
\oplus({\bf 20,50})(12)
\oplus({\bf 20,64})(12)
\oplus({\bf 20,6})(12)
\oplus({\bf \overline{21},20})(17)
\oplus({\bf \overline{15},60})(17)
\oplus({\bf \overline{15},20})(17)
\oplus({\bf \overline{6},20'})(22)$\\
%
${\bf \overline{145200}}$&=&
$({\bf \overline{560},1})(18)
\oplus({\bf 1176,4})(13)
\oplus({\bf 384,4})(13)
\oplus({\bf 1176',6})(8)
\oplus({\bf 840,10})(8)
\oplus({\bf 840,6})(8)
\oplus({\bf 120,10})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 490,\overline{4}})(3)
\oplus({\bf 896,\overline{20}})(3)
\oplus({\bf 896,\overline{4}})(3)
\oplus({\bf 280,\overline{20''}})(3)
\oplus({\bf 280,\overline{20}})(3)
\oplus({\bf 189,\overline{20}})(3)
\oplus({\bf 189,\overline{4}})(3)
\oplus({\bf 35,\overline{20}})(3)
\oplus({\bf \overline{420},15})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{336},45})(-2)
\oplus({\bf \overline{336},15})(-2)
\oplus({\bf \overline{210},20'})(-2)
\oplus({\bf \overline{210},15})(-2)
\oplus({\bf \overline{210},1})(-2)
\oplus({\bf \overline{84},45})(-2)
\oplus({\bf \overline{84},20'})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{6},20'})(-2)
\oplus({\bf \overline{210'},36})(-7)
\oplus({\bf \overline{210'},4})(-7)
\oplus({\bf \overline{105'},20})(-7)
\oplus({\bf \overline{105'},4})(-7)
\oplus({\bf \overline{105},60})(-7)
\oplus({\bf \overline{105},36})(-7)
\oplus({\bf \overline{105},20})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{15},60})(-7)
\oplus({\bf \overline{15},20})(-7)
\oplus({\bf 56,10})(-12)
\oplus({\bf 70,64})(-12)
\oplus({\bf 70,10})(-12)
\oplus({\bf 70,6})(-12)
\oplus({\bf 20,50})(-12)
\oplus({\bf 20,64})(-12)
\oplus({\bf 20,6})(-12)
\oplus({\bf 21,\overline{20}})(-17)
\oplus({\bf 15,\overline{60}})(-17)
\oplus({\bf 15,\overline{20}})(-17)
\oplus({\bf 6,20'})(-22)$\\
%
${\bf 145200'}$&=&
$({\bf \overline{126},20''})(17)
\oplus({\bf 700,\overline{10}})(12)
\oplus({\bf 56,\overline{70}})(12)
\oplus({\bf 56,\overline{10}})(12)
\oplus({\bf 2310,\overline{4}})(7)
\oplus({\bf 315,\overline{36}})(7)
\oplus({\bf 315,\overline{4}})(7)
\oplus({\bf 21,\overline{160}})(7)
\oplus({\bf 21,\overline{36}})(7)
\oplus({\bf 21,\overline{4}})(7)
\oplus({\bf 5880'',1})(2)
\oplus({\bf 1050',15})(2)
\oplus({\bf 1050',1})(2)
\oplus({\bf 120,84})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 6,300'})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 2695,4})(-3)
\oplus({\bf 405,36})(-3)
\oplus({\bf 405,4})(-3)
\oplus({\bf 35,160})(-3)
\oplus({\bf 35,36})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 1,500})(-3)
\oplus({\bf 1,160})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{1050'},10})(-8)
\oplus({\bf \overline{120},70})(-8)
\oplus({\bf \overline{120},10})(-8)
\oplus({\bf \overline{6},270})(-8)
\oplus({\bf \overline{6},70})(-8)
\oplus({\bf \overline{6},10})(-8)
\oplus({\bf \overline{315},\overline{20''}})(-13)
\oplus({\bf \overline{21},\overline{120}})(-13)
\oplus({\bf \overline{21},\overline{20''}})(-13)
\oplus({\bf \overline{56},35})(-18)$\\
%
${\bf \overline{145200'}}$&=&
$({\bf 126,\overline{20''}})(-17)
\oplus({\bf \overline{700},10})(-12)
\oplus({\bf \overline{56},70})(-12)
\oplus({\bf \overline{56},10})(-12)
\oplus({\bf \overline{2310},4})(-7)
\oplus({\bf \overline{315},36})(-7)
\oplus({\bf \overline{315},4})(-7)
\oplus({\bf \overline{21},160})(-7)
\oplus({\bf \overline{21},36})(-7)
\oplus({\bf \overline{21},4})(-7)
\oplus({\bf \overline{5880''},1})(-2)
\oplus({\bf \overline{1050'},15})(-2)
\oplus({\bf \overline{1050'},1})(-2)
\oplus({\bf \overline{120},84})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{6},300'})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf 2695,\overline{4}})(3)
\oplus({\bf 405,\overline{36}})(3)
\oplus({\bf 405,\overline{4}})(3)
\oplus({\bf 35,\overline{160}})(3)
\oplus({\bf 35,\overline{36}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{500}})(3)
\oplus({\bf 1,\overline{160}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf 1050',\overline{10}})(8)
\oplus({\bf 120,\overline{70}})(8)
\oplus({\bf 120,\overline{10}})(8)
\oplus({\bf 6,\overline{270}})(8)
\oplus({\bf 6,\overline{70}})(8)
\oplus({\bf 6,\overline{10}})(8)
\oplus({\bf 315,20''})(13)
\oplus({\bf 21,120})(13)
\oplus({\bf 21,20''})(13)
\oplus({\bf 56,\overline{35}})(18)$\\
%
${\bf 154440}$&=&
$({\bf \overline{210'},4})(17)
\oplus({\bf 1134,6})(12)
\oplus({\bf 56,10})(12)
\oplus({\bf 56,6})(12)
\oplus({\bf 70,10})(12)
\oplus({\bf 70,6})(12)
\oplus({\bf 2430,\overline{4}})(7)
\oplus({\bf 315,\overline{20}})(7)
\oplus({\bf 315,\overline{4}})(7)
\oplus({\bf 384,\overline{20}})(7)
\oplus({\bf 384,\overline{4}})(7)
\oplus({\bf 21,\overline{20''}})(7)
\oplus2({\bf 21,\overline{20}})(7)
\oplus({\bf 21,\overline{4}})(7)
\oplus({\bf 15,\overline{20''}})(7)
\oplus({\bf 15,\overline{20}})(7)
\oplus({\bf 2520,1})(2)
\oplus({\bf 720,15})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 840,15})(2)
\oplus({\bf 840,1})(2)
\oplus({\bf 120,45})(2)
\oplus({\bf 120,20'})(2)
\oplus2({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 84,45})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 6,35})(2)
\oplus2({\bf 6,45})(2)
\oplus({\bf 6,20'})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 840'',4})(-3)
\oplus({\bf 896,4})(-3)
\oplus({\bf 280,36})(-3)
\oplus({\bf 280,20})(-3)
\oplus2({\bf 280,4})(-3)
\oplus({\bf 189,36})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 35,84'})(-3)
\oplus({\bf 35,60})(-3)
\oplus2({\bf 35,36})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 1,84'})(-3)
\oplus({\bf 1,60})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf \overline{336},10})(-8)
\oplus({\bf \overline{336},6})(-8)
\oplus({\bf \overline{210},10})(-8)
\oplus({\bf \overline{84},70})(-8)
\oplus({\bf \overline{84},64})(-8)
\oplus2({\bf \overline{84},10})(-8)
\oplus({\bf \overline{84},6})(-8)
\oplus({\bf \overline{6},126})(-8)
\oplus({\bf \overline{6},70})(-8)
\oplus({\bf \overline{6},64})(-8)
\oplus({\bf \overline{6},10})(-8)
\oplus({\bf \overline{105},\overline{20''}})(-13)
\oplus({\bf \overline{105},\overline{20}})(-13)
\oplus({\bf \overline{15},\overline{140}})(-13)
\oplus({\bf \overline{15},\overline{20''}})(-13)
\oplus({\bf \overline{15},\overline{20}})(-13)
\oplus({\bf 20,45})(-18)$\\
%
${\bf \overline{154440}}$&=&
$({\bf 210',\overline{4}})(-17)
\oplus({\bf \overline{1134},6})(-12)
\oplus({\bf \overline{56},\overline{10}})(-12)
\oplus({\bf \overline{56},6})(-12)
\oplus({\bf \overline{70},\overline{10}})(-12)
\oplus({\bf \overline{70},6})(-12)
\oplus({\bf \overline{2430},4})(-7)
\oplus({\bf \overline{315},20})(-7)
\oplus({\bf \overline{315},4})(-7)
\oplus({\bf \overline{384},20})(-7)
\oplus({\bf \overline{384},4})(-7)
\oplus({\bf \overline{21},20''})(-7)
\oplus2({\bf \overline{21},20})(-7)
\oplus({\bf \overline{21},4})(-7)
\oplus({\bf \overline{15},20''})(-7)
\oplus({\bf \overline{15},20})(-7)
\oplus({\bf \overline{2520},1})(-2)
\oplus({\bf \overline{720},15})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{840},15})(-2)
\oplus({\bf \overline{840},1})(-2)
\oplus({\bf \overline{120},\overline{45}})(-2)
\oplus({\bf \overline{120},20'})(-2)
\oplus2({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{84},\overline{45}})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{6},\overline{35}})(-2)
\oplus2({\bf \overline{6},\overline{45}})(-2)
\oplus({\bf \overline{6},20'})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{840''},\overline{4}})(3)
\oplus({\bf \overline{896},\overline{4}})(3)
\oplus({\bf \overline{280},\overline{36}})(3)
\oplus({\bf \overline{280},\overline{20}})(3)
\oplus2({\bf \overline{280},\overline{4}})(3)
\oplus({\bf 189,\overline{36}})(3)
\oplus({\bf 189,\overline{4}})(3)
\oplus({\bf 35,\overline{84'}})(3)
\oplus({\bf 35,\overline{60}})(3)
\oplus2({\bf 35,\overline{36}})(3)
\oplus({\bf 35,\overline{20}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{84'}})(3)
\oplus({\bf 1,\overline{60}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 336,\overline{10}})(8)
\oplus({\bf 336,6})(8)
\oplus({\bf 210,\overline{10}})(8)
\oplus({\bf 84,\overline{70}})(8)
\oplus({\bf 84,64})(8)
\oplus2({\bf 84,\overline{10}})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 6,\overline{126}})(8)
\oplus({\bf 6,\overline{70}})(8)
\oplus({\bf 6,64})(8)
\oplus({\bf 6,\overline{10}})(8)
\oplus({\bf 105,20''})(13)
\oplus({\bf 105,20})(13)
\oplus({\bf 15,140})(13)
\oplus({\bf 15,20''})(13)
\oplus({\bf 15,20})(13)
\oplus({\bf 20,\overline{45}})(18)$\\
%
${\bf 154440'}$&=&
$({\bf \overline{2520'},1})(-16)
\oplus({\bf \overline{2520},\overline{4}})(-11)
\oplus({\bf \overline{840'},\overline{4}})(-11)
\oplus({\bf \overline{1134'},\overline{10}})(-6)
\oplus({\bf \overline{840''},6})(-6)
\oplus({\bf \overline{896},\overline{10}})(-6)
\oplus({\bf \overline{896},6})(-6)
\oplus({\bf 175,\overline{10}})(-6)
\oplus({\bf 504,20})(-1)
\oplus({\bf 420,20''})(-1)
\oplus({\bf 420,20})(-1)
\oplus({\bf 336,20})(-1)
\oplus({\bf 336,4})(-1)
\oplus({\bf 210,20''})(-1)
\oplus({\bf 210,20})(-1)
\oplus({\bf 126,20'})(4)
\oplus({\bf 210',\overline{45}})(4)
\oplus({\bf 210',20'})(4)
\oplus({\bf 210',15})(4)
\oplus({\bf 105',\overline{35}})(4)
\oplus({\bf 105',\overline{45}})(4)
\oplus({\bf 105',20'})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf \overline{56},\overline{60}})(9)
\oplus({\bf \overline{56},\overline{20}})(9)
\oplus({\bf \overline{70},\overline{84'}})(9)
\oplus({\bf \overline{70},\overline{60}})(9)
\oplus({\bf \overline{70},\overline{36}})(9)
\oplus({\bf \overline{70},\overline{20}})(9)
\oplus({\bf 20,\overline{36}})(9)
\oplus({\bf \overline{21},\overline{126}})(14)
\oplus({\bf \overline{21},64})(14)
\oplus({\bf \overline{21},10})(14)
\oplus({\bf \overline{15},\overline{70}})(14)
\oplus({\bf \overline{15},64})(14)
\oplus({\bf \overline{6},140})(19)
\oplus({\bf \overline{6},36})(19)
\oplus({\bf 1,84})(24)$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 2520',1})(16)
\oplus({\bf 2520,4})(11)
\oplus({\bf 840',4})(11)
\oplus({\bf 1134',10})(6)
\oplus({\bf 840'',6})(6)
\oplus({\bf 896,10})(6)
\oplus({\bf 896,6})(6)
\oplus({\bf 175,10})(6)
\oplus({\bf \overline{504},\overline{20}})(1)
\oplus({\bf \overline{420},\overline{20''}})(1)
\oplus({\bf \overline{420},\overline{20}})(1)
\oplus({\bf \overline{336},\overline{20}})(1)
\oplus({\bf \overline{336},\overline{4}})(1)
\oplus({\bf \overline{210},\overline{20''}})(1)
\oplus({\bf \overline{210},\overline{20}})(1)
\oplus({\bf \overline{126},20'})(-4)
\oplus({\bf \overline{210'},45})(-4)
\oplus({\bf \overline{210'},20'})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{105'},35})(-4)
\oplus({\bf \overline{105'},45})(-4)
\oplus({\bf \overline{105'},20'})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf 56,60})(-9)
\oplus({\bf 56,20})(-9)
\oplus({\bf 70,84'})(-9)
\oplus({\bf 70,60})(-9)
\oplus({\bf 70,36})(-9)
\oplus({\bf 70,20})(-9)
\oplus({\bf 20,36})(-9)
\oplus({\bf 21,126})(-14)
\oplus({\bf 21,64})(-14)
\oplus({\bf 21,\overline{10}})(-14)
\oplus({\bf 15,70})(-14)
\oplus({\bf 15,64})(-14)
\oplus({\bf 6,\overline{140}})(-19)
\oplus({\bf 6,\overline{36}})(-19)
\oplus({\bf 1,84})(-24)$\\
%
${\bf 155925}$&=&
$({\bf \overline{105},1})(20)
\oplus({\bf 540,4})(15)
\oplus({\bf 70,4})(15)
\oplus({\bf 20,4})(15)
\oplus({\bf 1050,6})(10)
\oplus({\bf 384,10})(10)
\oplus({\bf 384,6})(10)
\oplus({\bf 21,6})(10)
\oplus({\bf 105,10})(10)
\oplus({\bf 105,6})(10)
\oplus({\bf 15,10})(10)
\oplus({\bf 15,6})(10)
\oplus({\bf 840',\overline{4}})(5)
\oplus({\bf 840,\overline{20}})(5)
\oplus({\bf 840,\overline{4}})(5)
\oplus({\bf 120,\overline{20}})(5)
\oplus({\bf 120,\overline{4}})(5)
\oplus({\bf 210,\overline{20}})(5)
\oplus({\bf 210,\overline{4}})(5)
\oplus({\bf 84,\overline{20''}})(5)
\oplus2({\bf 84,\overline{20}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{20}})(5)
\oplus({\bf 6,\overline{4}})(5)
\oplus({\bf 896,15})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,20'})(0)
\oplus({\bf 280,15})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf 189,45})(0)
\oplus({\bf 189,20'})(0)
\oplus2({\bf 189,15})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,45})(0)
\oplus({\bf 35,20'})(0)
\oplus2({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{420},4})(-5)
\oplus({\bf \overline{336},20})(-5)
\oplus({\bf \overline{336},4})(-5)
\oplus({\bf \overline{210},36})(-5)
\oplus({\bf \overline{210},20})(-5)
\oplus2({\bf \overline{210},4})(-5)
\oplus({\bf \overline{84},60})(-5)
\oplus({\bf \overline{84},36})(-5)
\oplus2({\bf \overline{84},20})(-5)
\oplus2({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},36})(-5)
\oplus({\bf \overline{6},20})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{210'},6})(-10)
\oplus({\bf \overline{105'},10})(-10)
\oplus({\bf \overline{105'},6})(-10)
\oplus({\bf \overline{105},64})(-10)
\oplus({\bf \overline{105},10})(-10)
\oplus({\bf \overline{105},\overline{10}})(-10)
\oplus2({\bf \overline{105},6})(-10)
\oplus({\bf \overline{15},64})(-10)
\oplus({\bf \overline{15},10})(-10)
\oplus({\bf \overline{15},\overline{10}})(-10)
\oplus({\bf \overline{15},6})(-10)
\oplus({\bf 70,\overline{20}})(-15)
\oplus({\bf 70,\overline{4}})(-15)
\oplus({\bf 20,\overline{36}})(-15)
\oplus({\bf 20,\overline{20}})(-15)
\oplus({\bf 20,\overline{4}})(-15)
\oplus({\bf 15,15})(-20)$\\
%
${\bf \overline{155925}}$&=&
$({\bf 105,1})(-20)
\oplus({\bf 540,\overline{4}})(-15)
\oplus({\bf \overline{70},\overline{4}})(-15)
\oplus({\bf 20,\overline{4}})(-15)
\oplus({\bf \overline{1050},6})(-10)
\oplus({\bf \overline{384},\overline{10}})(-10)
\oplus({\bf \overline{384},6})(-10)
\oplus({\bf \overline{105},\overline{10}})(-10)
\oplus({\bf \overline{105},6})(-10)
\oplus({\bf \overline{21},6})(-10)
\oplus({\bf \overline{15},\overline{10}})(-10)
\oplus({\bf \overline{15},6})(-10)
\oplus({\bf \overline{840'},4})(-5)
\oplus({\bf \overline{840},20})(-5)
\oplus({\bf \overline{840},4})(-5)
\oplus({\bf \overline{210},20})(-5)
\oplus({\bf \overline{210},4})(-5)
\oplus({\bf \overline{120},20})(-5)
\oplus({\bf \overline{120},4})(-5)
\oplus({\bf \overline{84},20''})(-5)
\oplus2({\bf \overline{84},20})(-5)
\oplus({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},20})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{896},15})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,1})(0)
\oplus({\bf \overline{280},20'})(0)
\oplus({\bf \overline{280},15})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,\overline{45}})(0)
\oplus({\bf 189,20'})(0)
\oplus2({\bf 189,15})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,\overline{45}})(0)
\oplus({\bf 35,20'})(0)
\oplus2({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 420,\overline{4}})(5)
\oplus({\bf 336,\overline{20}})(5)
\oplus({\bf 336,\overline{4}})(5)
\oplus({\bf 210,\overline{36}})(5)
\oplus({\bf 210,\overline{20}})(5)
\oplus2({\bf 210,\overline{4}})(5)
\oplus({\bf 84,\overline{60}})(5)
\oplus({\bf 84,\overline{36}})(5)
\oplus2({\bf 84,\overline{20}})(5)
\oplus2({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{36}})(5)
\oplus({\bf 6,\overline{20}})(5)
\oplus({\bf 6,\overline{4}})(5)
\oplus({\bf 210',6})(10)
\oplus({\bf 105',\overline{10}})(10)
\oplus({\bf 105',6})(10)
\oplus({\bf 105,64})(10)
\oplus({\bf 105,10})(10)
\oplus({\bf 105,\overline{10}})(10)
\oplus2({\bf 105,6})(10)
\oplus({\bf 15,64})(10)
\oplus({\bf 15,10})(10)
\oplus({\bf 15,\overline{10}})(10)
\oplus({\bf 15,6})(10)
\oplus({\bf \overline{70},20})(15)
\oplus({\bf \overline{70},4})(15)
\oplus({\bf 20,36})(15)
\oplus({\bf 20,20})(15)
\oplus({\bf 20,4})(15)
\oplus({\bf \overline{15},15})(20)$\\
%
${\bf 160380}$&=&
$({\bf 540,1})(-18)
\oplus({\bf \overline{1050},\overline{4}})(-13)
\oplus({\bf \overline{384},\overline{4}})(-13)
\oplus({\bf \overline{105},\overline{4}})(-13)
\oplus({\bf \overline{840'},6})(-8)
\oplus({\bf \overline{840},\overline{10}})(-8)
\oplus({\bf \overline{840},6})(-8)
\oplus({\bf \overline{210},\overline{10}})(-8)
\oplus({\bf \overline{210},6})(-8)
\oplus({\bf \overline{120},6})(-8)
\oplus({\bf \overline{84},\overline{10}})(-8)
\oplus({\bf \overline{84},6})(-8)
\oplus({\bf \overline{896},20})(-3)
\oplus({\bf \overline{896},4})(-3)
\oplus({\bf 175,20})(-3)
\oplus({\bf 175,4})(-3)
\oplus({\bf \overline{280},20})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus({\bf 189,20''})(-3)
\oplus2({\bf 189,20})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 420,15})(2)
\oplus({\bf 336,20'})(2)
\oplus({\bf 336,15})(2)
\oplus({\bf 336,1})(2)
\oplus({\bf 210,\overline{45}})(2)
\oplus({\bf 210,20'})(2)
\oplus2({\bf 210,15})(2)
\oplus({\bf 210,1})(2)
\oplus({\bf 84,\overline{45}})(2)
\oplus({\bf 84,20'})(2)
\oplus2({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 210',\overline{20}})(7)
\oplus({\bf 210',\overline{4}})(7)
\oplus({\bf 105',\overline{36}})(7)
\oplus({\bf 105',\overline{20}})(7)
\oplus({\bf 105',\overline{4}})(7)
\oplus({\bf 105,\overline{60}})(7)
\oplus({\bf 105,\overline{36}})(7)
\oplus2({\bf 105,\overline{20}})(7)
\oplus2({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{36}})(7)
\oplus({\bf 15,\overline{20}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf \overline{56},6})(12)
\oplus({\bf \overline{70},64})(12)
\oplus({\bf \overline{70},10})(12)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus2({\bf \overline{70},6})(12)
\oplus({\bf 20,64})(12)
\oplus({\bf 20,10})(12)
\oplus({\bf 20,\overline{10}})(12)
\oplus({\bf 20,6})(12)
\oplus({\bf \overline{21},20})(17)
\oplus({\bf \overline{21},4})(17)
\oplus({\bf \overline{15},36})(17)
\oplus({\bf \overline{15},20})(17)
\oplus({\bf \overline{15},4})(17)
\oplus({\bf \overline{6},15})(22)$\\
%
${\bf \overline{160380}}$&=&
$({\bf 540,1})(18)
\oplus({\bf 1050,4})(13)
\oplus({\bf 384,4})(13)
\oplus({\bf 105,4})(13)
\oplus({\bf 840',6})(8)
\oplus({\bf 840,10})(8)
\oplus({\bf 840,6})(8)
\oplus({\bf 120,6})(8)
\oplus({\bf 210,10})(8)
\oplus({\bf 210,6})(8)
\oplus({\bf 84,10})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 896,\overline{20}})(3)
\oplus({\bf 896,\overline{4}})(3)
\oplus({\bf 280,\overline{20}})(3)
\oplus({\bf 280,\overline{4}})(3)
\oplus({\bf 175,\overline{20}})(3)
\oplus({\bf 175,\overline{4}})(3)
\oplus({\bf 189,\overline{20''}})(3)
\oplus2({\bf 189,\overline{20}})(3)
\oplus({\bf 189,\overline{4}})(3)
\oplus({\bf 35,\overline{20}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf \overline{420},15})(-2)
\oplus({\bf \overline{336},20'})(-2)
\oplus({\bf \overline{336},15})(-2)
\oplus({\bf \overline{336},1})(-2)
\oplus({\bf \overline{210},45})(-2)
\oplus({\bf \overline{210},20'})(-2)
\oplus2({\bf \overline{210},15})(-2)
\oplus({\bf \overline{210},1})(-2)
\oplus({\bf \overline{84},45})(-2)
\oplus({\bf \overline{84},20'})(-2)
\oplus2({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{210'},20})(-7)
\oplus({\bf \overline{210'},4})(-7)
\oplus({\bf \overline{105'},36})(-7)
\oplus({\bf \overline{105'},20})(-7)
\oplus({\bf \overline{105'},4})(-7)
\oplus({\bf \overline{105},60})(-7)
\oplus({\bf \overline{105},36})(-7)
\oplus2({\bf \overline{105},20})(-7)
\oplus2({\bf \overline{105},4})(-7)
\oplus({\bf \overline{15},36})(-7)
\oplus({\bf \overline{15},20})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf 56,6})(-12)
\oplus({\bf 70,64})(-12)
\oplus({\bf 70,10})(-12)
\oplus({\bf 70,\overline{10}})(-12)
\oplus2({\bf 70,6})(-12)
\oplus({\bf 20,64})(-12)
\oplus({\bf 20,10})(-12)
\oplus({\bf 20,\overline{10}})(-12)
\oplus({\bf 20,6})(-12)
\oplus({\bf 21,\overline{20}})(-17)
\oplus({\bf 21,\overline{4}})(-17)
\oplus({\bf 15,\overline{36}})(-17)
\oplus({\bf 15,\overline{20}})(-17)
\oplus({\bf 15,\overline{4}})(-17)
\oplus({\bf 6,15})(-22)$\\
%
${\bf 160875}$&=&
$({\bf \overline{4950},1})(-16)
\oplus({\bf \overline{1980},\overline{4}})(-11)
\oplus({\bf \overline{2520'''},\overline{4}})(-11)
\oplus({\bf \overline{462},\overline{10}})(-6)
\oplus({\bf \overline{1050''},\overline{10}})(-6)
\oplus({\bf \overline{1050''},6})(-6)
\oplus({\bf \overline{1134'},\overline{10}})(-6)
\oplus({\bf 252,20''})(-1)
\oplus({\bf 252,20})(-1)
\oplus({\bf 504,20''})(-1)
\oplus({\bf 504,20})(-1)
\oplus({\bf 420,20''})(-1)
\oplus({\bf 126,\overline{35}})(4)
\oplus({\bf 126,\overline{45}})(4)
\oplus({\bf 126,20'})(4)
\oplus({\bf 210',\overline{35}})(4)
\oplus({\bf 210',\overline{45}})(4)
\oplus({\bf 105',\overline{35}})(4)
\oplus({\bf \overline{56},\overline{56}})(9)
\oplus({\bf \overline{56},\overline{84'}})(9)
\oplus({\bf \overline{56},\overline{60}})(9)
\oplus({\bf \overline{70},\overline{56}})(9)
\oplus({\bf \overline{70},\overline{84'}})(9)
\oplus({\bf \overline{21},\overline{84''}})(14)
\oplus({\bf \overline{21},\overline{140''}})(14)
\oplus({\bf \overline{21},\overline{126}})(14)
\oplus({\bf \overline{15},\overline{140''}})(14)
\oplus({\bf \overline{6},216})(19)
\oplus({\bf \overline{6},224})(19)
\oplus({\bf 1,\overline{360'}})(24)$\\
%
${\bf \overline{160875}}$&=&
$({\bf 4950,1})(16)
\oplus({\bf 1980,4})(11)
\oplus({\bf 2520''',4})(11)
\oplus({\bf 462,10})(6)
\oplus({\bf 1050'',10})(6)
\oplus({\bf 1050'',6})(6)
\oplus({\bf 1134',10})(6)
\oplus({\bf \overline{252},\overline{20''}})(1)
\oplus({\bf \overline{252},\overline{20}})(1)
\oplus({\bf \overline{504},\overline{20''}})(1)
\oplus({\bf \overline{504},\overline{20}})(1)
\oplus({\bf \overline{420},\overline{20''}})(1)
\oplus({\bf \overline{126},35})(-4)
\oplus({\bf \overline{126},45})(-4)
\oplus({\bf \overline{126},20'})(-4)
\oplus({\bf \overline{210'},35})(-4)
\oplus({\bf \overline{210'},45})(-4)
\oplus({\bf \overline{105'},35})(-4)
\oplus({\bf 56,56})(-9)
\oplus({\bf 56,84'})(-9)
\oplus({\bf 56,60})(-9)
\oplus({\bf 70,56})(-9)
\oplus({\bf 70,84'})(-9)
\oplus({\bf 21,84''})(-14)
\oplus({\bf 21,140''})(-14)
\oplus({\bf 21,126})(-14)
\oplus({\bf 15,140''})(-14)
\oplus({\bf 6,\overline{216}})(-19)
\oplus({\bf 6,\overline{224}})(-19)
\oplus({\bf 1,360'})(-24)$\\
%
${\bf 161700}$&=&
$({\bf 840'',\overline{4}})(15)
\oplus({\bf \overline{4200},1})(10)
\oplus({\bf \overline{504},15})(10)
\oplus({\bf \overline{504},1})(10)
\oplus({\bf \overline{336},15})(10)
\oplus({\bf \overline{336},1})(10)
\oplus({\bf \overline{2688},4})(5)
\oplus({\bf \overline{126},20})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{1701},4})(5)
\oplus({\bf \overline{210'},36})(5)
\oplus({\bf \overline{210'},20})(5)
\oplus2({\bf \overline{210'},4})(5)
\oplus({\bf \overline{105},36})(5)
\oplus({\bf \overline{105},4})(5)
\oplus({\bf 700,6})(0)
\oplus({\bf 1134,10})(0)
\oplus({\bf 1134,6})(0)
\oplus({\bf 56,64})(0)
\oplus({\bf 56,10})(0)
\oplus({\bf 56,\overline{10}})(0)
\oplus2({\bf 56,6})(0)
\oplus({\bf 540,10})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,64})(0)
\oplus2({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 20,70})(0)
\oplus({\bf 20,10})(0)
\oplus({\bf 315,\overline{20}})(-5)
\oplus({\bf 315,\overline{4}})(-5)
\oplus({\bf 384,\overline{20''}})(-5)
\oplus({\bf 384,\overline{20}})(-5)
\oplus({\bf 21,\overline{140}})(-5)
\oplus({\bf 21,\overline{20''}})(-5)
\oplus({\bf 21,\overline{36}})(-5)
\oplus2({\bf 21,\overline{20}})(-5)
\oplus({\bf 21,\overline{4}})(-5)
\oplus({\bf 105,\overline{20''}})(-5)
\oplus({\bf 15,\overline{120}})(-5)
\oplus({\bf 15,\overline{140}})(-5)
\oplus2({\bf 15,\overline{20''}})(-5)
\oplus({\bf 15,\overline{20}})(-5)
\oplus({\bf 120,45})(-10)
\oplus({\bf 120,15})(-10)
\oplus({\bf 84,35})(-10)
\oplus({\bf 84,45})(-10)
\oplus({\bf 6,256})(-10)
\oplus({\bf 6,35})(-10)
\oplus({\bf 6,84})(-10)
\oplus2({\bf 6,45})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 35,84'})(-15)
\oplus({\bf 35,36})(-15)
\oplus({\bf 1,160})(-15)
\oplus({\bf 1,84'})(-15)
\oplus({\bf 1,36})(-15)
\oplus({\bf \overline{6},70})(-20)$\\
%
${\bf \overline{161700}}$&=&
$({\bf \overline{840''},4})(-15)
\oplus({\bf 4200,1})(-10)
\oplus({\bf 504,15})(-10)
\oplus({\bf 504,1})(-10)
\oplus({\bf 336,15})(-10)
\oplus({\bf 336,1})(-10)
\oplus({\bf 2688,\overline{4}})(-5)
\oplus({\bf 1701,\overline{4}})(-5)
\oplus({\bf 126,\overline{20}})(-5)
\oplus({\bf 126,\overline{4}})(-5)
\oplus({\bf 210',\overline{36}})(-5)
\oplus({\bf 210',\overline{20}})(-5)
\oplus2({\bf 210',\overline{4}})(-5)
\oplus({\bf 105,\overline{36}})(-5)
\oplus({\bf 105,\overline{4}})(-5)
\oplus({\bf \overline{700},6})(0)
\oplus({\bf \overline{1134},\overline{10}})(0)
\oplus({\bf \overline{1134},6})(0)
\oplus({\bf 540,\overline{10}})(0)
\oplus({\bf \overline{56},64})(0)
\oplus({\bf \overline{56},10})(0)
\oplus({\bf \overline{56},\overline{10}})(0)
\oplus2({\bf \overline{56},6})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},64})(0)
\oplus2({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf 20,\overline{70}})(0)
\oplus({\bf 20,\overline{10}})(0)
\oplus({\bf \overline{315},20})(5)
\oplus({\bf \overline{315},4})(5)
\oplus({\bf \overline{384},20''})(5)
\oplus({\bf \overline{384},20})(5)
\oplus({\bf \overline{105},20''})(5)
\oplus({\bf \overline{21},140})(5)
\oplus({\bf \overline{21},36})(5)
\oplus({\bf \overline{21},20''})(5)
\oplus2({\bf \overline{21},20})(5)
\oplus({\bf \overline{21},4})(5)
\oplus({\bf \overline{15},120})(5)
\oplus({\bf \overline{15},140})(5)
\oplus2({\bf \overline{15},20''})(5)
\oplus({\bf \overline{15},20})(5)
\oplus({\bf \overline{120},\overline{45}})(10)
\oplus({\bf \overline{120},15})(10)
\oplus({\bf \overline{84},\overline{35}})(10)
\oplus({\bf \overline{84},\overline{45}})(10)
\oplus({\bf \overline{6},\overline{256}})(10)
\oplus({\bf \overline{6},84})(10)
\oplus({\bf \overline{6},\overline{35}})(10)
\oplus2({\bf \overline{6},\overline{45}})(10)
\oplus({\bf \overline{6},15})(10)
\oplus({\bf 35,\overline{84'}})(15)
\oplus({\bf 35,\overline{36}})(15)
\oplus({\bf 1,\overline{160}})(15)
\oplus({\bf 1,\overline{84'}})(15)
\oplus({\bf 1,\overline{36}})(15)
\oplus({\bf 6,\overline{70}})(20)$\\
%
${\bf 163800}$&=&
$({\bf \overline{21},20})(-19)
\oplus({\bf \overline{120},20'})(-14)
\oplus({\bf \overline{120},15})(-14)
\oplus({\bf \overline{6},\overline{45}})(-14)
\oplus({\bf \overline{6},20'})(-14)
\oplus({\bf \overline{6},15})(-14)
\oplus({\bf 405,\overline{20}})(-9)
\oplus({\bf \overline{280},\overline{20}})(-9)
\oplus({\bf \overline{280},\overline{4}})(-9)
\oplus({\bf 35,\overline{60}})(-9)
\oplus({\bf 35,\overline{36}})(-9)
\oplus2({\bf 35,\overline{20}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf 1,\overline{84'}})(-9)
\oplus({\bf 1,\overline{60}})(-9)
\oplus({\bf 1,\overline{36}})(-9)
\oplus({\bf 1,\overline{20}})(-9)
\oplus({\bf 1260,10})(-4)
\oplus({\bf 1260,6})(-4)
\oplus({\bf 120,64})(-4)
\oplus({\bf 120,10})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 336,6})(-4)
\oplus({\bf 84,64})(-4)
\oplus({\bf 84,10})(-4)
\oplus({\bf 84,\overline{10}})(-4)
\oplus2({\bf 84,6})(-4)
\oplus({\bf 6,\overline{126}})(-4)
\oplus({\bf 6,\overline{70}})(-4)
\oplus2({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 1800,4})(1)
\oplus({\bf 1701,4})(1)
\oplus({\bf 384,36})(1)
\oplus({\bf 384,20})(1)
\oplus2({\bf 384,4})(1)
\oplus({\bf 21,140})(1)
\oplus({\bf 21,36})(1)
\oplus({\bf 21,20})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 105,20})(1)
\oplus({\bf 105,4})(1)
\oplus({\bf 15,140})(1)
\oplus({\bf 15,36})(1)
\oplus({\bf 15,20''})(1)
\oplus2({\bf 15,20})(1)
\oplus({\bf 15,4})(1)
\oplus({\bf \overline{3240},1})(6)
\oplus({\bf \overline{560},15})(6)
\oplus({\bf \overline{560},1})(6)
\oplus({\bf 540,15})(6)
\oplus({\bf 540,1})(6)
\oplus({\bf 70,84})(6)
\oplus({\bf 70,\overline{45}})(6)
\oplus2({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 20,\overline{45}})(6)
\oplus({\bf 20,15})(6)
\oplus({\bf \overline{1050},\overline{4}})(11)
\oplus({\bf \overline{105'},\overline{36}})(11)
\oplus({\bf \overline{105'},\overline{4}})(11)
\oplus({\bf \overline{105},\overline{36}})(11)
\oplus({\bf \overline{105},\overline{4}})(11)
\oplus({\bf \overline{210},\overline{10}})(16)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 21,\overline{20}})(19)
\oplus({\bf 120,20'})(14)
\oplus({\bf 120,15})(14)
\oplus({\bf 6,45})(14)
\oplus({\bf 6,20'})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 405,20})(9)
\oplus({\bf 280,20})(9)
\oplus({\bf 280,4})(9)
\oplus({\bf 35,60})(9)
\oplus({\bf 35,36})(9)
\oplus2({\bf 35,20})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 1,84'})(9)
\oplus({\bf 1,60})(9)
\oplus({\bf 1,36})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf \overline{1260},\overline{10}})(4)
\oplus({\bf \overline{1260},6})(4)
\oplus({\bf \overline{336},6})(4)
\oplus({\bf \overline{120},64})(4)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{84},64})(4)
\oplus({\bf \overline{84},10})(4)
\oplus({\bf \overline{84},\overline{10}})(4)
\oplus2({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},126})(4)
\oplus({\bf \overline{6},70})(4)
\oplus2({\bf \overline{6},64})(4)
\oplus({\bf \overline{6},10})(4)
\oplus({\bf \overline{6},\overline{10}})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{1800},\overline{4}})(-1)
\oplus({\bf \overline{1701},\overline{4}})(-1)
\oplus({\bf \overline{384},\overline{36}})(-1)
\oplus({\bf \overline{384},\overline{20}})(-1)
\oplus2({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{105},\overline{20}})(-1)
\oplus({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{140}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{140}})(-1)
\oplus({\bf \overline{15},\overline{20''}})(-1)
\oplus({\bf \overline{15},\overline{36}})(-1)
\oplus2({\bf \overline{15},\overline{20}})(-1)
\oplus({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf 3240,1})(-6)
\oplus({\bf 560,15})(-6)
\oplus({\bf 560,1})(-6)
\oplus({\bf 540,15})(-6)
\oplus({\bf 540,1})(-6)
\oplus({\bf \overline{70},84})(-6)
\oplus({\bf \overline{70},45})(-6)
\oplus2({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 20,45})(-6)
\oplus({\bf 20,15})(-6)
\oplus({\bf 1050,4})(-11)
\oplus({\bf 105',36})(-11)
\oplus({\bf 105',4})(-11)
\oplus({\bf 105,36})(-11)
\oplus({\bf 105,4})(-11)
\oplus({\bf 210,10})(-16)$\\
%
${\bf 163800'}$&=&
$({\bf \overline{56},20'})(-18)
\oplus({\bf \overline{315},\overline{20}})(-13)
\oplus({\bf \overline{21},\overline{60}})(-13)
\oplus({\bf \overline{21},\overline{20}})(-13)
\oplus({\bf \overline{1050'},10})(-8)
\oplus({\bf \overline{720},6})(-8)
\oplus({\bf \overline{120},64})(-8)
\oplus({\bf \overline{120},10})(-8)
\oplus({\bf \overline{120},6})(-8)
\oplus({\bf \overline{6},\overline{126}})(-8)
\oplus({\bf \overline{6},64})(-8)
\oplus({\bf \overline{6},10})(-8)
\oplus({\bf \overline{3200},4})(-3)
\oplus({\bf 405,36})(-3)
\oplus({\bf 405,4})(-3)
\oplus({\bf \overline{280},20})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus({\bf 35,140})(-3)
\oplus({\bf 35,36})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 1,224})(-3)
\oplus({\bf 1,140})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf 4500,1})(2)
\oplus({\bf 1260,15})(2)
\oplus({\bf 1260,1})(2)
\oplus({\bf 120,84})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 84,\overline{45}})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 6,\overline{256}})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 1800,\overline{4}})(7)
\oplus({\bf 384,\overline{36}})(7)
\oplus({\bf 384,\overline{4}})(7)
\oplus({\bf 21,\overline{160}})(7)
\oplus({\bf 21,\overline{36}})(7)
\oplus({\bf 21,\overline{4}})(7)
\oplus({\bf 15,\overline{84'}})(7)
\oplus({\bf 15,\overline{36}})(7)
\oplus({\bf \overline{560},\overline{10}})(12)
\oplus({\bf 70,\overline{70}})(12)
\oplus({\bf 70,\overline{10}})(12)
\oplus({\bf \overline{105'},20''})(17)$\\
%
${\bf \overline{163800'}}$&=&
$({\bf 56,20'})(18)
\oplus({\bf 315,20})(13)
\oplus({\bf 21,60})(13)
\oplus({\bf 21,20})(13)
\oplus({\bf 1050',\overline{10}})(8)
\oplus({\bf 720,6})(8)
\oplus({\bf 120,64})(8)
\oplus({\bf 120,\overline{10}})(8)
\oplus({\bf 120,6})(8)
\oplus({\bf 6,126})(8)
\oplus({\bf 6,64})(8)
\oplus({\bf 6,\overline{10}})(8)
\oplus({\bf 3200,\overline{4}})(3)
\oplus({\bf 405,\overline{36}})(3)
\oplus({\bf 405,\overline{4}})(3)
\oplus({\bf 280,\overline{20}})(3)
\oplus({\bf 280,\overline{4}})(3)
\oplus({\bf 35,\overline{140}})(3)
\oplus({\bf 35,\overline{36}})(3)
\oplus({\bf 35,\overline{20}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{224}})(3)
\oplus({\bf 1,\overline{140}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf \overline{4500},1})(-2)
\oplus({\bf \overline{1260},15})(-2)
\oplus({\bf \overline{1260},1})(-2)
\oplus({\bf \overline{120},84})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{84},45})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{6},256})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},45})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{1800},4})(-7)
\oplus({\bf \overline{384},36})(-7)
\oplus({\bf \overline{384},4})(-7)
\oplus({\bf \overline{21},160})(-7)
\oplus({\bf \overline{21},36})(-7)
\oplus({\bf \overline{21},4})(-7)
\oplus({\bf \overline{15},84'})(-7)
\oplus({\bf \overline{15},36})(-7)
\oplus({\bf 560,10})(-12)
\oplus({\bf \overline{70},70})(-12)
\oplus({\bf \overline{70},10})(-12)
\oplus({\bf 105',\overline{20''}})(-17)$\\
%
${\bf 165165}$&=&
$({\bf \overline{4410'''},1})(-16)
\oplus({\bf \overline{2520'''},\overline{4}})(-11)
\oplus({\bf \overline{1764},\overline{4}})(-11)
\oplus({\bf \overline{1050''},\overline{10}})(-6)
\oplus({\bf \overline{1134'},\overline{10}})(-6)
\oplus({\bf \overline{1134'},6})(-6)
\oplus({\bf \overline{490},\overline{10}})(-6)
\oplus({\bf 252,20''})(-1)
\oplus({\bf 504,20''})(-1)
\oplus({\bf 504,20})(-1)
\oplus({\bf 420,20''})(-1)
\oplus({\bf 420,20})(-1)
\oplus({\bf 126,\overline{35}})(4)
\oplus({\bf 126,\overline{45}})(4)
\oplus({\bf 210',\overline{35}})(4)
\oplus({\bf 210',\overline{45}})(4)
\oplus({\bf 210',20'})(4)
\oplus({\bf 105',\overline{45}})(4)
\oplus({\bf \overline{56},\overline{56}})(9)
\oplus({\bf \overline{56},\overline{84'}})(9)
\oplus({\bf \overline{56},\overline{60}})(9)
\oplus({\bf \overline{70},\overline{84'}})(9)
\oplus({\bf \overline{70},\overline{60}})(9)
\oplus({\bf \overline{21},\overline{140''}})(14)
\oplus({\bf \overline{21},\overline{126}})(14)
\oplus({\bf \overline{21},50})(14)
\oplus({\bf \overline{15},\overline{126}})(14)
\oplus({\bf \overline{6},224})(19)
\oplus({\bf \overline{6},140'})(19)
\oplus({\bf 1,\overline{280}})(24)$\\
%
${\bf \overline{165165}}$&=&
$({\bf 4410''',1})(16)
\oplus({\bf 2520''',4})(11)
\oplus({\bf 1764,4})(11)
\oplus({\bf 1050'',10})(6)
\oplus({\bf 1134',10})(6)
\oplus({\bf 1134',6})(6)
\oplus({\bf 490,10})(6)
\oplus({\bf \overline{252},\overline{20''}})(1)
\oplus({\bf \overline{504},\overline{20''}})(1)
\oplus({\bf \overline{504},\overline{20}})(1)
\oplus({\bf \overline{420},\overline{20''}})(1)
\oplus({\bf \overline{420},\overline{20}})(1)
\oplus({\bf \overline{126},35})(-4)
\oplus({\bf \overline{126},45})(-4)
\oplus({\bf \overline{210'},35})(-4)
\oplus({\bf \overline{210'},45})(-4)
\oplus({\bf \overline{210'},20'})(-4)
\oplus({\bf \overline{105'},45})(-4)
\oplus({\bf 56,56})(-9)
\oplus({\bf 56,84'})(-9)
\oplus({\bf 56,60})(-9)
\oplus({\bf 70,84'})(-9)
\oplus({\bf 70,60})(-9)
\oplus({\bf 21,140''})(-14)
\oplus({\bf 21,126})(-14)
\oplus({\bf 21,50})(-14)
\oplus({\bf 15,126})(-14)
\oplus({\bf 6,\overline{224}})(-19)
\oplus({\bf 6,\overline{140'}})(-19)
\oplus({\bf 1,280})(-24)$\\
%
${\bf 166320}$&=&
$({\bf \overline{120},1})(22)
\oplus({\bf \overline{384},4})(17)
\oplus({\bf \overline{21},4})(17)
\oplus({\bf 560,10})(12)
\oplus({\bf 540,6})(12)
\oplus({\bf \overline{70},10})(12)
\oplus({\bf \overline{70},6})(12)
\oplus({\bf 1050,\overline{20}})(7)
\oplus({\bf 384,\overline{4}})(7)
\oplus({\bf 105',\overline{20''}})(7)
\oplus({\bf 105',\overline{20}})(7)
\oplus({\bf 105,\overline{20}})(7)
\oplus({\bf 105,\overline{4}})(7)
\oplus({\bf 840',20'})(2)
\oplus({\bf 840,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 210,45})(2)
\oplus({\bf 210,20'})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 896,20})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 175,60})(-3)
\oplus({\bf 175,20})(-3)
\oplus({\bf 189,36})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf \overline{420},\overline{10}})(-8)
\oplus({\bf \overline{336},6})(-8)
\oplus({\bf \overline{210},64})(-8)
\oplus({\bf \overline{210},\overline{10}})(-8)
\oplus({\bf \overline{210},6})(-8)
\oplus({\bf \overline{84},10})(-8)
\oplus({\bf \overline{84},6})(-8)
\oplus({\bf \overline{210'},\overline{4}})(-13)
\oplus({\bf \overline{105'},\overline{36}})(-13)
\oplus({\bf \overline{105'},\overline{4}})(-13)
\oplus({\bf \overline{105},\overline{20}})(-13)
\oplus({\bf \overline{105},\overline{4}})(-13)
\oplus({\bf 56,1})(-18)
\oplus({\bf 70,15})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 21,4})(-23)$\\
%
${\bf \overline{166320}}$&=&
$({\bf 120,1})(-22)
\oplus({\bf 384,\overline{4}})(-17)
\oplus({\bf 21,\overline{4}})(-17)
\oplus({\bf \overline{560},\overline{10}})(-12)
\oplus({\bf 540,6})(-12)
\oplus({\bf 70,\overline{10}})(-12)
\oplus({\bf 70,6})(-12)
\oplus({\bf \overline{1050},20})(-7)
\oplus({\bf \overline{105'},20''})(-7)
\oplus({\bf \overline{105'},20})(-7)
\oplus({\bf \overline{384},4})(-7)
\oplus({\bf \overline{105},20})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{840'},20'})(-2)
\oplus({\bf \overline{840},15})(-2)
\oplus({\bf \overline{210},\overline{45}})(-2)
\oplus({\bf \overline{210},20'})(-2)
\oplus({\bf \overline{210},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{896},\overline{20}})(3)
\oplus({\bf 175,\overline{60}})(3)
\oplus({\bf 175,\overline{20}})(3)
\oplus({\bf \overline{280},\overline{4}})(3)
\oplus({\bf 189,\overline{36}})(3)
\oplus({\bf 189,\overline{20}})(3)
\oplus({\bf 189,\overline{4}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 420,10})(8)
\oplus({\bf 336,6})(8)
\oplus({\bf 210,64})(8)
\oplus({\bf 210,10})(8)
\oplus({\bf 210,6})(8)
\oplus({\bf 84,\overline{10}})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 210',4})(13)
\oplus({\bf 105',36})(13)
\oplus({\bf 105',4})(13)
\oplus({\bf 105,20})(13)
\oplus({\bf 105,4})(13)
\oplus({\bf \overline{56},1})(18)
\oplus({\bf \overline{70},15})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf \overline{21},\overline{4}})(23)$\\
%
${\bf 167960}$&=&
$({\bf \overline{4368},1})(22)
\oplus({\bf \overline{3003},4})(17)
\oplus({\bf 2002,10})(12)
\oplus({\bf 1287,\overline{20''}})(7)
\oplus({\bf 792,35})(2)
\oplus({\bf 462,56})(-3)
\oplus({\bf \overline{252},84''})(-8)
\oplus({\bf \overline{126},\overline{120'}})(-13)
\oplus({\bf 56,165})(-18)
\oplus({\bf 21,220})(-23)
\oplus({\bf 6,286})(-28)
\oplus({\bf 1,\overline{364}})(-33)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 4368,1})(-22)
\oplus({\bf 3003,\overline{4}})(-17)
\oplus({\bf \overline{2002},\overline{10}})(-12)
\oplus({\bf \overline{1287},20''})(-7)
\oplus({\bf \overline{792},\overline{35}})(-2)
\oplus({\bf \overline{462},\overline{56}})(3)
\oplus({\bf 252,\overline{84''}})(8)
\oplus({\bf 126,120'})(13)
\oplus({\bf \overline{56},\overline{165}})(18)
\oplus({\bf \overline{21},\overline{220}})(23)
\oplus({\bf \overline{6},\overline{286}})(28)
\oplus({\bf 1,364})(33)$\\
%
${\bf 168960}$&=&
$({\bf \overline{84},4})(19)
\oplus({\bf \overline{384},6})(14)
\oplus({\bf \overline{105},10})(14)
\oplus({\bf \overline{105},6})(14)
\oplus({\bf \overline{15},10})(14)
\oplus({\bf \overline{15},6})(14)
\oplus({\bf 560,\overline{4}})(9)
\oplus({\bf 540,\overline{20}})(9)
\oplus({\bf 540,\overline{4}})(9)
\oplus({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf \overline{70},\overline{20}})(9)
\oplus({\bf \overline{70},\overline{4}})(9)
\oplus({\bf 20,\overline{20''}})(9)
\oplus2({\bf 20,\overline{20}})(9)
\oplus({\bf 20,\overline{4}})(9)
\oplus({\bf 1050,15})(4)
\oplus({\bf 1050,1})(4)
\oplus({\bf 384,20'})(4)
\oplus({\bf 384,15})(4)
\oplus({\bf 384,1})(4)
\oplus({\bf 21,15})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 105',15})(4)
\oplus({\bf 105',1})(4)
\oplus({\bf 105,45})(4)
\oplus({\bf 105,20'})(4)
\oplus2({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,20'})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 840',4})(-1)
\oplus({\bf 840,20})(-1)
\oplus({\bf 840,4})(-1)
\oplus({\bf 120,20})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 210,36})(-1)
\oplus({\bf 210,20})(-1)
\oplus2({\bf 210,4})(-1)
\oplus({\bf 84,60})(-1)
\oplus({\bf 84,36})(-1)
\oplus2({\bf 84,20})(-1)
\oplus2({\bf 84,4})(-1)
\oplus({\bf 6,36})(-1)
\oplus({\bf 6,20})(-1)
\oplus2({\bf 6,4})(-1)
\oplus({\bf 896,6})(-6)
\oplus({\bf 280,\overline{10}})(-6)
\oplus({\bf 280,6})(-6)
\oplus({\bf 175,10})(-6)
\oplus({\bf 175,6})(-6)
\oplus({\bf 189,64})(-6)
\oplus({\bf 189,10})(-6)
\oplus({\bf 189,\overline{10}})(-6)
\oplus2({\bf 189,6})(-6)
\oplus({\bf 35,64})(-6)
\oplus({\bf 35,10})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus2({\bf 35,6})(-6)
\oplus({\bf 1,10})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf \overline{336},\overline{4}})(-11)
\oplus({\bf \overline{210},\overline{20}})(-11)
\oplus({\bf \overline{210},\overline{4}})(-11)
\oplus({\bf \overline{84},\overline{36}})(-11)
\oplus({\bf \overline{84},\overline{20}})(-11)
\oplus2({\bf \overline{84},\overline{4}})(-11)
\oplus({\bf \overline{6},\overline{20}})(-11)
\oplus({\bf \overline{6},\overline{4}})(-11)
\oplus({\bf \overline{105},15})(-16)
\oplus({\bf \overline{105},1})(-16)
\oplus({\bf \overline{15},15})(-16)
\oplus({\bf \overline{15},1})(-16)
\oplus({\bf 20,4})(-21)$\\
%
${\bf \overline{168960}}$&=&
$({\bf 84,\overline{4}})(-19)
\oplus({\bf 384,6})(-14)
\oplus({\bf 105,\overline{10}})(-14)
\oplus({\bf 105,6})(-14)
\oplus({\bf 15,\overline{10}})(-14)
\oplus({\bf 15,6})(-14)
\oplus({\bf \overline{560},4})(-9)
\oplus({\bf 540,20})(-9)
\oplus({\bf 540,4})(-9)
\oplus({\bf 70,20})(-9)
\oplus({\bf 70,4})(-9)
\oplus({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf 20,20''})(-9)
\oplus2({\bf 20,20})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf \overline{1050},15})(-4)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105'},1})(-4)
\oplus({\bf \overline{384},20'})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},1})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus2({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf \overline{15},20'})(-4)
\oplus2({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{840'},\overline{4}})(1)
\oplus({\bf \overline{840},\overline{20}})(1)
\oplus({\bf \overline{840},\overline{4}})(1)
\oplus({\bf \overline{210},\overline{36}})(1)
\oplus({\bf \overline{210},\overline{20}})(1)
\oplus2({\bf \overline{210},\overline{4}})(1)
\oplus({\bf \overline{120},\overline{20}})(1)
\oplus({\bf \overline{120},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{60}})(1)
\oplus({\bf \overline{84},\overline{36}})(1)
\oplus2({\bf \overline{84},\overline{20}})(1)
\oplus2({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{36}})(1)
\oplus({\bf \overline{6},\overline{20}})(1)
\oplus2({\bf \overline{6},\overline{4}})(1)
\oplus({\bf \overline{896},6})(6)
\oplus({\bf 175,\overline{10}})(6)
\oplus({\bf 175,6})(6)
\oplus({\bf \overline{280},10})(6)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf 189,64})(6)
\oplus({\bf 189,10})(6)
\oplus({\bf 189,\overline{10}})(6)
\oplus2({\bf 189,6})(6)
\oplus({\bf 35,64})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus2({\bf 35,6})(6)
\oplus({\bf 1,\overline{10}})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 336,4})(11)
\oplus({\bf 210,20})(11)
\oplus({\bf 210,4})(11)
\oplus({\bf 84,36})(11)
\oplus({\bf 84,20})(11)
\oplus2({\bf 84,4})(11)
\oplus({\bf 6,20})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 105,15})(16)
\oplus({\bf 105,1})(16)
\oplus({\bf 15,15})(16)
\oplus({\bf 15,1})(16)
\oplus({\bf 20,\overline{4}})(21)$\\
%
${\bf 182952}$&=&
$({\bf 1134',\overline{4}})(15)
\oplus({\bf \overline{5880'},1})(10)
\oplus({\bf \overline{504},15})(10)
\oplus({\bf \overline{504},1})(10)
\oplus({\bf \overline{420},15})(10)
\oplus({\bf \overline{420},1})(10)
\oplus({\bf \overline{2688},4})(5)
\oplus({\bf \overline{126},36})(5)
\oplus({\bf \overline{126},4})(5)
\oplus({\bf \overline{2205},4})(5)
\oplus({\bf \overline{210'},36})(5)
\oplus({\bf \overline{210'},20})(5)
\oplus2({\bf \overline{210'},4})(5)
\oplus({\bf \overline{105'},36})(5)
\oplus({\bf \overline{105'},4})(5)
\oplus({\bf 700,10})(0)
\oplus({\bf 1134,10})(0)
\oplus({\bf 1134,6})(0)
\oplus({\bf 56,70})(0)
\oplus({\bf 56,64})(0)
\oplus2({\bf 56,10})(0)
\oplus({\bf 56,6})(0)
\oplus({\bf \overline{560},10})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,64})(0)
\oplus2({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 315,\overline{20''}})(-5)
\oplus({\bf 315,\overline{20}})(-5)
\oplus({\bf 384,\overline{20''}})(-5)
\oplus({\bf 384,\overline{20}})(-5)
\oplus({\bf 21,\overline{120}})(-5)
\oplus({\bf 21,\overline{140}})(-5)
\oplus2({\bf 21,\overline{20''}})(-5)
\oplus({\bf 21,\overline{60}})(-5)
\oplus2({\bf 21,\overline{20}})(-5)
\oplus({\bf 15,\overline{140}})(-5)
\oplus({\bf 15,\overline{20''}})(-5)
\oplus({\bf 15,\overline{20}})(-5)
\oplus({\bf 120,35})(-10)
\oplus({\bf 120,45})(-10)
\oplus({\bf 120,20'})(-10)
\oplus({\bf 84,45})(-10)
\oplus({\bf 6,256})(-10)
\oplus({\bf 6,35})(-10)
\oplus({\bf 6,175})(-10)
\oplus2({\bf 6,45})(-10)
\oplus({\bf 6,20'})(-10)
\oplus({\bf 35,84'})(-15)
\oplus({\bf 35,60})(-15)
\oplus({\bf 1,360})(-15)
\oplus({\bf 1,84'})(-15)
\oplus({\bf 1,60})(-15)
\oplus({\bf \overline{6},126})(-20)$\\
%
${\bf \overline{182952}}$&=&
$({\bf \overline{1134'},4})(-15)
\oplus({\bf 5880',1})(-10)
\oplus({\bf 504,15})(-10)
\oplus({\bf 504,1})(-10)
\oplus({\bf 420,15})(-10)
\oplus({\bf 420,1})(-10)
\oplus({\bf 2688,\overline{4}})(-5)
\oplus({\bf 2205,\overline{4}})(-5)
\oplus({\bf 126,\overline{36}})(-5)
\oplus({\bf 126,\overline{4}})(-5)
\oplus({\bf 210',\overline{36}})(-5)
\oplus({\bf 210',\overline{20}})(-5)
\oplus2({\bf 210',\overline{4}})(-5)
\oplus({\bf 105',\overline{36}})(-5)
\oplus({\bf 105',\overline{4}})(-5)
\oplus({\bf \overline{700},\overline{10}})(0)
\oplus({\bf \overline{1134},\overline{10}})(0)
\oplus({\bf \overline{1134},6})(0)
\oplus({\bf 560,\overline{10}})(0)
\oplus({\bf \overline{56},\overline{70}})(0)
\oplus({\bf \overline{56},64})(0)
\oplus2({\bf \overline{56},\overline{10}})(0)
\oplus({\bf \overline{56},6})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},64})(0)
\oplus2({\bf \overline{70},\overline{10}})(0)
\oplus({\bf \overline{70},6})(0)
\oplus({\bf \overline{315},20''})(5)
\oplus({\bf \overline{315},20})(5)
\oplus({\bf \overline{384},20''})(5)
\oplus({\bf \overline{384},20})(5)
\oplus({\bf \overline{21},120})(5)
\oplus({\bf \overline{21},140})(5)
\oplus({\bf \overline{21},60})(5)
\oplus2({\bf \overline{21},20''})(5)
\oplus2({\bf \overline{21},20})(5)
\oplus({\bf \overline{15},140})(5)
\oplus({\bf \overline{15},20''})(5)
\oplus({\bf \overline{15},20})(5)
\oplus({\bf \overline{120},\overline{35}})(10)
\oplus({\bf \overline{120},\overline{45}})(10)
\oplus({\bf \overline{120},20'})(10)
\oplus({\bf \overline{84},\overline{45}})(10)
\oplus({\bf \overline{6},\overline{256}})(10)
\oplus({\bf \overline{6},175})(10)
\oplus({\bf \overline{6},\overline{35}})(10)
\oplus2({\bf \overline{6},\overline{45}})(10)
\oplus({\bf \overline{6},20'})(10)
\oplus({\bf 35,\overline{84'}})(15)
\oplus({\bf 35,\overline{60}})(15)
\oplus({\bf 1,\overline{360}})(15)
\oplus({\bf 1,\overline{84'}})(15)
\oplus({\bf 1,\overline{60}})(15)
\oplus({\bf 6,\overline{126}})(20)$\\
%
${\bf 184800}$&=&
$({\bf 35,4})(21)
\oplus({\bf \overline{120},6})(16)
\oplus({\bf \overline{84},10})(16)
\oplus({\bf \overline{84},6})(16)
\oplus({\bf \overline{6},10})(16)
\oplus({\bf \overline{6},6})(16)
\oplus({\bf \overline{384},\overline{20}})(11)
\oplus({\bf \overline{384},\overline{4}})(11)
\oplus({\bf \overline{105},\overline{20}})(11)
\oplus({\bf \overline{105},\overline{4}})(11)
\oplus({\bf \overline{21},\overline{20}})(11)
\oplus({\bf \overline{21},\overline{4}})(11)
\oplus({\bf \overline{15},\overline{20''}})(11)
\oplus2({\bf \overline{15},\overline{20}})(11)
\oplus({\bf \overline{15},\overline{4}})(11)
\oplus({\bf 560,15})(6)
\oplus({\bf 540,20'})(6)
\oplus({\bf 540,15})(6)
\oplus({\bf 540,1})(6)
\oplus({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf \overline{70},45})(6)
\oplus({\bf \overline{70},20'})(6)
\oplus2({\bf \overline{70},15})(6)
\oplus({\bf \overline{70},1})(6)
\oplus({\bf 20,45})(6)
\oplus({\bf 20,20'})(6)
\oplus2({\bf 20,15})(6)
\oplus({\bf 20,1})(6)
\oplus({\bf 1050,20})(1)
\oplus({\bf 1050,4})(1)
\oplus({\bf 384,20})(1)
\oplus({\bf 384,4})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 105',36})(1)
\oplus({\bf 105',20})(1)
\oplus({\bf 105',4})(1)
\oplus({\bf 105,60})(1)
\oplus({\bf 105,36})(1)
\oplus2({\bf 105,20})(1)
\oplus2({\bf 105,4})(1)
\oplus({\bf 15,36})(1)
\oplus({\bf 15,20})(1)
\oplus2({\bf 15,4})(1)
\oplus({\bf 840',6})(-4)
\oplus({\bf 840,\overline{10}})(-4)
\oplus({\bf 840,6})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 210,64})(-4)
\oplus({\bf 210,10})(-4)
\oplus({\bf 210,\overline{10}})(-4)
\oplus2({\bf 210,6})(-4)
\oplus({\bf 84,64})(-4)
\oplus({\bf 84,10})(-4)
\oplus({\bf 84,\overline{10}})(-4)
\oplus2({\bf 84,6})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 896,\overline{4}})(-9)
\oplus({\bf 280,\overline{4}})(-9)
\oplus({\bf 175,\overline{20}})(-9)
\oplus({\bf 175,\overline{4}})(-9)
\oplus({\bf 189,\overline{36}})(-9)
\oplus({\bf 189,\overline{20}})(-9)
\oplus2({\bf 189,\overline{4}})(-9)
\oplus({\bf 35,\overline{20}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf \overline{336},1})(-14)
\oplus({\bf \overline{210},15})(-14)
\oplus({\bf \overline{210},1})(-14)
\oplus({\bf \overline{84},15})(-14)
\oplus({\bf \overline{84},1})(-14)
\oplus({\bf \overline{105},4})(-19)$\\
%
${\bf \overline{184800}}$&=&
$({\bf 35,\overline{4}})(-21)
\oplus({\bf 120,6})(-16)
\oplus({\bf 84,\overline{10}})(-16)
\oplus({\bf 84,6})(-16)
\oplus({\bf 6,\overline{10}})(-16)
\oplus({\bf 6,6})(-16)
\oplus({\bf 384,20})(-11)
\oplus({\bf 384,4})(-11)
\oplus({\bf 21,20})(-11)
\oplus({\bf 21,4})(-11)
\oplus({\bf 105,20})(-11)
\oplus({\bf 105,4})(-11)
\oplus({\bf 15,20''})(-11)
\oplus2({\bf 15,20})(-11)
\oplus({\bf 15,4})(-11)
\oplus({\bf \overline{560},15})(-6)
\oplus({\bf 540,20'})(-6)
\oplus({\bf 540,15})(-6)
\oplus({\bf 540,1})(-6)
\oplus({\bf 70,\overline{45}})(-6)
\oplus({\bf 70,20'})(-6)
\oplus2({\bf 70,15})(-6)
\oplus({\bf 70,1})(-6)
\oplus({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 20,\overline{45}})(-6)
\oplus({\bf 20,20'})(-6)
\oplus2({\bf 20,15})(-6)
\oplus({\bf 20,1})(-6)
\oplus({\bf \overline{1050},\overline{20}})(-1)
\oplus({\bf \overline{1050},\overline{4}})(-1)
\oplus({\bf \overline{105'},\overline{36}})(-1)
\oplus({\bf \overline{105'},\overline{20}})(-1)
\oplus({\bf \overline{105'},\overline{4}})(-1)
\oplus({\bf \overline{384},\overline{20}})(-1)
\oplus({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{105},\overline{60}})(-1)
\oplus({\bf \overline{105},\overline{36}})(-1)
\oplus2({\bf \overline{105},\overline{20}})(-1)
\oplus2({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{36}})(-1)
\oplus({\bf \overline{15},\overline{20}})(-1)
\oplus2({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf \overline{840'},6})(4)
\oplus({\bf \overline{840},10})(4)
\oplus({\bf \overline{840},6})(4)
\oplus({\bf \overline{210},64})(4)
\oplus({\bf \overline{210},10})(4)
\oplus({\bf \overline{210},\overline{10}})(4)
\oplus2({\bf \overline{210},6})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{84},64})(4)
\oplus({\bf \overline{84},10})(4)
\oplus({\bf \overline{84},\overline{10}})(4)
\oplus2({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},\overline{10}})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{896},4})(9)
\oplus({\bf 175,20})(9)
\oplus({\bf 175,4})(9)
\oplus({\bf \overline{280},4})(9)
\oplus({\bf 189,36})(9)
\oplus({\bf 189,20})(9)
\oplus2({\bf 189,4})(9)
\oplus({\bf 35,20})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 336,1})(14)
\oplus({\bf 210,15})(14)
\oplus({\bf 210,1})(14)
\oplus({\bf 84,15})(14)
\oplus({\bf 84,1})(14)
\oplus({\bf 105,\overline{4}})(19)$\\
%
${\bf 189540}$&=&
$({\bf \overline{336},6})(16)
\oplus({\bf \overline{1701},\overline{4}})(11)
\oplus({\bf \overline{210'},\overline{20}})(11)
\oplus({\bf \overline{210'},\overline{4}})(11)
\oplus({\bf \overline{105},\overline{20}})(11)
\oplus({\bf \overline{105},\overline{4}})(11)
\oplus({\bf 3240,1})(6)
\oplus({\bf 1134,15})(6)
\oplus({\bf 1134,1})(6)
\oplus({\bf 56,20'})(6)
\oplus({\bf 56,15})(6)
\oplus({\bf 56,1})(6)
\oplus({\bf 540,15})(6)
\oplus({\bf 540,1})(6)
\oplus({\bf 70,45})(6)
\oplus({\bf 70,20'})(6)
\oplus2({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 20,45})(6)
\oplus({\bf 20,15})(6)
\oplus({\bf 2430,4})(1)
\oplus({\bf 315,20})(1)
\oplus({\bf 315,4})(1)
\oplus({\bf 1050,4})(1)
\oplus({\bf 384,36})(1)
\oplus({\bf 384,20})(1)
\oplus2({\bf 384,4})(1)
\oplus({\bf 21,60})(1)
\oplus({\bf 21,36})(1)
\oplus2({\bf 21,20})(1)
\oplus2({\bf 21,4})(1)
\oplus({\bf 105,36})(1)
\oplus({\bf 105,4})(1)
\oplus({\bf 15,84'})(1)
\oplus({\bf 15,60})(1)
\oplus2({\bf 15,36})(1)
\oplus({\bf 15,20})(1)
\oplus({\bf 15,4})(1)
\oplus({\bf 720,6})(-4)
\oplus({\bf 840,10})(-4)
\oplus({\bf 840,6})(-4)
\oplus({\bf 120,64})(-4)
\oplus({\bf 120,10})(-4)
\oplus({\bf 120,\overline{10}})(-4)
\oplus2({\bf 120,6})(-4)
\oplus({\bf 210,10})(-4)
\oplus({\bf 84,70})(-4)
\oplus({\bf 84,64})(-4)
\oplus2({\bf 84,10})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 6,126})(-4)
\oplus({\bf 6,70})(-4)
\oplus2({\bf 6,64})(-4)
\oplus2({\bf 6,10})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 280,\overline{20}})(-9)
\oplus({\bf 280,\overline{4}})(-9)
\oplus({\bf 189,\overline{20''}})(-9)
\oplus({\bf 189,\overline{20}})(-9)
\oplus({\bf 35,\overline{140}})(-9)
\oplus({\bf 35,\overline{20''}})(-9)
\oplus({\bf 35,\overline{36}})(-9)
\oplus2({\bf 35,\overline{20}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf 1,\overline{140}})(-9)
\oplus({\bf 1,\overline{20''}})(-9)
\oplus({\bf 1,\overline{36}})(-9)
\oplus({\bf 1,\overline{20}})(-9)
\oplus({\bf \overline{84},45})(-14)
\oplus({\bf \overline{84},15})(-14)
\oplus({\bf \overline{6},84})(-14)
\oplus({\bf \overline{6},45})(-14)
\oplus({\bf \overline{6},15})(-14)
\oplus({\bf \overline{15},36})(-19)$\\
%
${\bf \overline{189540}}$&=&
$({\bf 336,6})(-16)
\oplus({\bf 1701,4})(-11)
\oplus({\bf 210',20})(-11)
\oplus({\bf 210',4})(-11)
\oplus({\bf 105,20})(-11)
\oplus({\bf 105,4})(-11)
\oplus({\bf \overline{3240},1})(-6)
\oplus({\bf \overline{1134},15})(-6)
\oplus({\bf \overline{1134},1})(-6)
\oplus({\bf 540,15})(-6)
\oplus({\bf 540,1})(-6)
\oplus({\bf \overline{56},20'})(-6)
\oplus({\bf \overline{56},15})(-6)
\oplus({\bf \overline{56},1})(-6)
\oplus({\bf \overline{70},\overline{45}})(-6)
\oplus({\bf \overline{70},20'})(-6)
\oplus2({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 20,\overline{45}})(-6)
\oplus({\bf 20,15})(-6)
\oplus({\bf \overline{2430},\overline{4}})(-1)
\oplus({\bf \overline{1050},\overline{4}})(-1)
\oplus({\bf \overline{315},\overline{20}})(-1)
\oplus({\bf \overline{315},\overline{4}})(-1)
\oplus({\bf \overline{384},\overline{36}})(-1)
\oplus({\bf \overline{384},\overline{20}})(-1)
\oplus2({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{105},\overline{36}})(-1)
\oplus({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{60}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus2({\bf \overline{21},\overline{20}})(-1)
\oplus2({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{84'}})(-1)
\oplus({\bf \overline{15},\overline{60}})(-1)
\oplus2({\bf \overline{15},\overline{36}})(-1)
\oplus({\bf \overline{15},\overline{20}})(-1)
\oplus({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf \overline{720},6})(4)
\oplus({\bf \overline{840},\overline{10}})(4)
\oplus({\bf \overline{840},6})(4)
\oplus({\bf \overline{210},\overline{10}})(4)
\oplus({\bf \overline{120},64})(4)
\oplus({\bf \overline{120},10})(4)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus2({\bf \overline{120},6})(4)
\oplus({\bf \overline{84},\overline{70}})(4)
\oplus({\bf \overline{84},64})(4)
\oplus2({\bf \overline{84},\overline{10}})(4)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},\overline{126}})(4)
\oplus({\bf \overline{6},\overline{70}})(4)
\oplus2({\bf \overline{6},64})(4)
\oplus({\bf \overline{6},10})(4)
\oplus2({\bf \overline{6},\overline{10}})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{280},20})(9)
\oplus({\bf \overline{280},4})(9)
\oplus({\bf 189,20''})(9)
\oplus({\bf 189,20})(9)
\oplus({\bf 35,140})(9)
\oplus({\bf 35,36})(9)
\oplus({\bf 35,20''})(9)
\oplus2({\bf 35,20})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 1,140})(9)
\oplus({\bf 1,36})(9)
\oplus({\bf 1,20''})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf 84,\overline{45}})(14)
\oplus({\bf 84,15})(14)
\oplus({\bf 6,84})(14)
\oplus({\bf 6,\overline{45}})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 15,\overline{36}})(19)$\\
%
${\bf 190575}$&=&
$({\bf \overline{15},\overline{10}})(-22)
\oplus({\bf \overline{84},20})(-17)
\oplus({\bf \overline{6},20''})(-17)
\oplus({\bf \overline{6},20})(-17)
\oplus({\bf 280,20'})(-12)
\oplus({\bf 189,15})(-12)
\oplus({\bf 35,\overline{45}})(-12)
\oplus({\bf 35,20'})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 1,\overline{45}})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf 840,\overline{20}})(-7)
\oplus({\bf 120,\overline{60}})(-7)
\oplus({\bf 120,\overline{20}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 84,\overline{36}})(-7)
\oplus({\bf 84,\overline{20}})(-7)
\oplus({\bf 84,\overline{4}})(-7)
\oplus({\bf 6,\overline{60}})(-7)
\oplus({\bf 6,\overline{36}})(-7)
\oplus({\bf 6,\overline{20}})(-7)
\oplus({\bf 6,\overline{4}})(-7)
\oplus({\bf 1176,10})(-2)
\oplus({\bf 1050,6})(-2)
\oplus({\bf 384,64})(-2)
\oplus({\bf 384,10})(-2)
\oplus({\bf 384,6})(-2)
\oplus({\bf 21,50})(-2)
\oplus({\bf 21,64})(-2)
\oplus({\bf 21,6})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf 1960,4})(3)
\oplus({\bf \overline{560},36})(3)
\oplus({\bf \overline{560},4})(3)
\oplus({\bf 540,20})(3)
\oplus({\bf 540,4})(3)
\oplus({\bf 70,60})(3)
\oplus({\bf 70,36})(3)
\oplus({\bf 70,20})(3)
\oplus({\bf 70,4})(3)
\oplus({\bf 20,20})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf \overline{1470},1})(8)
\oplus({\bf \overline{1050},15})(8)
\oplus({\bf \overline{1050},1})(8)
\oplus({\bf \overline{105'},45})(8)
\oplus({\bf \overline{105'},15})(8)
\oplus({\bf \overline{105},20'})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{840'},\overline{4}})(13)
\oplus({\bf \overline{210},\overline{20}})(13)
\oplus({\bf \overline{210},\overline{4}})(13)
\oplus({\bf 175,6})(18)$\\
%
${\bf \overline{190575}}$&=&
$({\bf 15,10})(22)
\oplus({\bf 84,\overline{20}})(17)
\oplus({\bf 6,\overline{20''}})(17)
\oplus({\bf 6,\overline{20}})(17)
\oplus({\bf \overline{280},20'})(12)
\oplus({\bf 189,15})(12)
\oplus({\bf 35,45})(12)
\oplus({\bf 35,20'})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf 1,45})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf \overline{840},20})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{120},60})(7)
\oplus({\bf \overline{120},20})(7)
\oplus({\bf \overline{84},36})(7)
\oplus({\bf \overline{84},20})(7)
\oplus({\bf \overline{84},4})(7)
\oplus({\bf \overline{6},60})(7)
\oplus({\bf \overline{6},36})(7)
\oplus({\bf \overline{6},20})(7)
\oplus({\bf \overline{6},4})(7)
\oplus({\bf \overline{1176},\overline{10}})(2)
\oplus({\bf \overline{1050},6})(2)
\oplus({\bf \overline{384},64})(2)
\oplus({\bf \overline{384},\overline{10}})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{105},6})(2)
\oplus({\bf \overline{21},50})(2)
\oplus({\bf \overline{21},64})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf 1960,\overline{4}})(-3)
\oplus({\bf 560,\overline{36}})(-3)
\oplus({\bf 560,\overline{4}})(-3)
\oplus({\bf 540,\overline{20}})(-3)
\oplus({\bf 540,\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{60}})(-3)
\oplus({\bf \overline{70},\overline{36}})(-3)
\oplus({\bf \overline{70},\overline{20}})(-3)
\oplus({\bf \overline{70},\overline{4}})(-3)
\oplus({\bf 20,\overline{20}})(-3)
\oplus({\bf 20,\overline{4}})(-3)
\oplus({\bf 1470,1})(-8)
\oplus({\bf 1050,15})(-8)
\oplus({\bf 1050,1})(-8)
\oplus({\bf 105',\overline{45}})(-8)
\oplus({\bf 105',15})(-8)
\oplus({\bf 105,20'})(-8)
\oplus({\bf 105,15})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 840',4})(-13)
\oplus({\bf 210,20})(-13)
\oplus({\bf 210,4})(-13)
\oplus({\bf 175,6})(-18)$\\
%
${\bf 193050}$&=&
$({\bf \overline{2430},1})(-16)
\oplus({\bf \overline{2520},\overline{4}})(-11)
\oplus({\bf \overline{720},\overline{4}})(-11)
\oplus({\bf \overline{840},\overline{4}})(-11)
\oplus({\bf \overline{1134'},6})(-6)
\oplus({\bf \overline{840''},\overline{10}})(-6)
\oplus({\bf \overline{840''},6})(-6)
\oplus({\bf \overline{896},\overline{10}})(-6)
\oplus({\bf \overline{896},6})(-6)
\oplus({\bf \overline{280},\overline{10}})(-6)
\oplus({\bf \overline{280},6})(-6)
\oplus({\bf 189,\overline{10}})(-6)
\oplus({\bf 504,20})(-1)
\oplus({\bf 504,4})(-1)
\oplus({\bf 420,20})(-1)
\oplus({\bf 420,4})(-1)
\oplus({\bf 336,20''})(-1)
\oplus2({\bf 336,20})(-1)
\oplus({\bf 336,4})(-1)
\oplus({\bf 210,20''})(-1)
\oplus({\bf 210,20})(-1)
\oplus({\bf 84,20''})(-1)
\oplus({\bf 84,20})(-1)
\oplus({\bf 126,15})(4)
\oplus({\bf 210',\overline{45}})(4)
\oplus({\bf 210',20'})(4)
\oplus2({\bf 210',15})(4)
\oplus({\bf 210',1})(4)
\oplus({\bf 105',\overline{45}})(4)
\oplus({\bf 105',15})(4)
\oplus({\bf 105,\overline{35}})(4)
\oplus2({\bf 105,\overline{45}})(4)
\oplus({\bf 105,20'})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 15,\overline{45}})(4)
\oplus({\bf \overline{56},\overline{36}})(9)
\oplus({\bf \overline{56},\overline{20}})(9)
\oplus({\bf \overline{56},\overline{4}})(9)
\oplus({\bf \overline{70},\overline{84'}})(9)
\oplus({\bf \overline{70},\overline{60}})(9)
\oplus2({\bf \overline{70},\overline{36}})(9)
\oplus({\bf \overline{70},\overline{20}})(9)
\oplus({\bf \overline{70},\overline{4}})(9)
\oplus({\bf 20,\overline{84'}})(9)
\oplus({\bf 20,\overline{60}})(9)
\oplus({\bf 20,\overline{36}})(9)
\oplus({\bf \overline{21},\overline{70}})(14)
\oplus({\bf \overline{21},64})(14)
\oplus({\bf \overline{21},\overline{10}})(14)
\oplus({\bf \overline{21},6})(14)
\oplus({\bf \overline{15},\overline{126}})(14)
\oplus({\bf \overline{15},\overline{70}})(14)
\oplus({\bf \overline{15},64})(14)
\oplus({\bf \overline{15},\overline{10}})(14)
\oplus({\bf \overline{6},140})(19)
\oplus({\bf \overline{6},20''})(19)
\oplus({\bf \overline{6},20})(19)
\oplus({\bf 1,\overline{45}})(24)$\\
%
${\bf \overline{193050}}$&=&
$({\bf 2430,1})(16)
\oplus({\bf 2520,4})(11)
\oplus({\bf 720,4})(11)
\oplus({\bf 840,4})(11)
\oplus({\bf 1134',6})(6)
\oplus({\bf 840'',10})(6)
\oplus({\bf 840'',6})(6)
\oplus({\bf 896,10})(6)
\oplus({\bf 896,6})(6)
\oplus({\bf 280,10})(6)
\oplus({\bf 280,6})(6)
\oplus({\bf 189,10})(6)
\oplus({\bf \overline{504},\overline{20}})(1)
\oplus({\bf \overline{504},\overline{4}})(1)
\oplus({\bf \overline{420},\overline{20}})(1)
\oplus({\bf \overline{420},\overline{4}})(1)
\oplus({\bf \overline{336},\overline{20''}})(1)
\oplus2({\bf \overline{336},\overline{20}})(1)
\oplus({\bf \overline{336},\overline{4}})(1)
\oplus({\bf \overline{210},\overline{20''}})(1)
\oplus({\bf \overline{210},\overline{20}})(1)
\oplus({\bf \overline{84},\overline{20''}})(1)
\oplus({\bf \overline{84},\overline{20}})(1)
\oplus({\bf \overline{126},15})(-4)
\oplus({\bf \overline{210'},45})(-4)
\oplus({\bf \overline{210'},20'})(-4)
\oplus2({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{210'},1})(-4)
\oplus({\bf \overline{105'},45})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105},35})(-4)
\oplus2({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{15},45})(-4)
\oplus({\bf 56,36})(-9)
\oplus({\bf 56,20})(-9)
\oplus({\bf 56,4})(-9)
\oplus({\bf 70,84'})(-9)
\oplus({\bf 70,60})(-9)
\oplus2({\bf 70,36})(-9)
\oplus({\bf 70,20})(-9)
\oplus({\bf 70,4})(-9)
\oplus({\bf 20,84'})(-9)
\oplus({\bf 20,60})(-9)
\oplus({\bf 20,36})(-9)
\oplus({\bf 21,70})(-14)
\oplus({\bf 21,64})(-14)
\oplus({\bf 21,10})(-14)
\oplus({\bf 21,6})(-14)
\oplus({\bf 15,126})(-14)
\oplus({\bf 15,70})(-14)
\oplus({\bf 15,64})(-14)
\oplus({\bf 15,10})(-14)
\oplus({\bf 6,\overline{140}})(-19)
\oplus({\bf 6,\overline{20''}})(-19)
\oplus({\bf 6,\overline{20}})(-19)
\oplus({\bf 1,45})(-24)$\\
%
${\bf 194040}$&=&
$({\bf \overline{56},15})(-18)
\oplus({\bf \overline{315},\overline{20}})(-13)
\oplus({\bf \overline{315},\overline{4}})(-13)
\oplus({\bf \overline{21},\overline{36}})(-13)
\oplus({\bf \overline{21},\overline{20}})(-13)
\oplus({\bf \overline{21},\overline{4}})(-13)
\oplus({\bf \overline{1050'},6})(-8)
\oplus({\bf \overline{720},10})(-8)
\oplus({\bf \overline{720},6})(-8)
\oplus({\bf \overline{120},64})(-8)
\oplus({\bf \overline{120},10})(-8)
\oplus({\bf \overline{120},\overline{10}})(-8)
\oplus2({\bf \overline{120},6})(-8)
\oplus({\bf \overline{6},\overline{70}})(-8)
\oplus({\bf \overline{6},64})(-8)
\oplus({\bf \overline{6},\overline{10}})(-8)
\oplus({\bf \overline{6},6})(-8)
\oplus({\bf \overline{3200},4})(-3)
\oplus({\bf 405,20})(-3)
\oplus({\bf 405,4})(-3)
\oplus({\bf \overline{840''},4})(-3)
\oplus({\bf \overline{280},36})(-3)
\oplus({\bf \overline{280},20})(-3)
\oplus2({\bf \overline{280},4})(-3)
\oplus({\bf 35,140})(-3)
\oplus({\bf 35,36})(-3)
\oplus({\bf 35,20''})(-3)
\oplus2({\bf 35,20})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 1,120})(-3)
\oplus({\bf 1,140})(-3)
\oplus({\bf 1,20''})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 4200,1})(2)
\oplus({\bf 1260,15})(2)
\oplus({\bf 1260,1})(2)
\oplus({\bf 120,\overline{45}})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 336,15})(2)
\oplus({\bf 336,1})(2)
\oplus({\bf 84,84})(2)
\oplus({\bf 84,\overline{45}})(2)
\oplus2({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,\overline{256}})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,\overline{35}})(2)
\oplus2({\bf 6,\overline{45}})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 1701,\overline{4}})(7)
\oplus({\bf 384,\overline{36}})(7)
\oplus({\bf 384,\overline{4}})(7)
\oplus({\bf 21,\overline{84'}})(7)
\oplus({\bf 21,\overline{36}})(7)
\oplus({\bf 105,\overline{36}})(7)
\oplus({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{160}})(7)
\oplus({\bf 15,\overline{84'}})(7)
\oplus2({\bf 15,\overline{36}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf 540,\overline{10}})(12)
\oplus({\bf 70,\overline{70}})(12)
\oplus({\bf 70,\overline{10}})(12)
\oplus({\bf 20,\overline{70}})(12)
\oplus({\bf 20,\overline{10}})(12)
\oplus({\bf \overline{105},20''})(17)$\\
%
${\bf \overline{194040}}$&=&
$({\bf 56,15})(18)
\oplus({\bf 315,20})(13)
\oplus({\bf 315,4})(13)
\oplus({\bf 21,36})(13)
\oplus({\bf 21,20})(13)
\oplus({\bf 21,4})(13)
\oplus({\bf 1050',6})(8)
\oplus({\bf 720,\overline{10}})(8)
\oplus({\bf 720,6})(8)
\oplus({\bf 120,64})(8)
\oplus({\bf 120,10})(8)
\oplus({\bf 120,\overline{10}})(8)
\oplus2({\bf 120,6})(8)
\oplus({\bf 6,70})(8)
\oplus({\bf 6,64})(8)
\oplus({\bf 6,10})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 3200,\overline{4}})(3)
\oplus({\bf 840'',\overline{4}})(3)
\oplus({\bf 405,\overline{20}})(3)
\oplus({\bf 405,\overline{4}})(3)
\oplus({\bf 280,\overline{36}})(3)
\oplus({\bf 280,\overline{20}})(3)
\oplus2({\bf 280,\overline{4}})(3)
\oplus({\bf 35,\overline{140}})(3)
\oplus({\bf 35,\overline{20''}})(3)
\oplus({\bf 35,\overline{36}})(3)
\oplus2({\bf 35,\overline{20}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{120}})(3)
\oplus({\bf 1,\overline{140}})(3)
\oplus({\bf 1,\overline{20''}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf \overline{4200},1})(-2)
\oplus({\bf \overline{1260},15})(-2)
\oplus({\bf \overline{1260},1})(-2)
\oplus({\bf \overline{336},15})(-2)
\oplus({\bf \overline{336},1})(-2)
\oplus({\bf \overline{120},45})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{84},84})(-2)
\oplus({\bf \overline{84},45})(-2)
\oplus2({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},256})(-2)
\oplus({\bf \overline{6},35})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus2({\bf \overline{6},45})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{1701},4})(-7)
\oplus({\bf \overline{384},36})(-7)
\oplus({\bf \overline{384},4})(-7)
\oplus({\bf \overline{105},36})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{21},84'})(-7)
\oplus({\bf \overline{21},36})(-7)
\oplus({\bf \overline{15},160})(-7)
\oplus({\bf \overline{15},84'})(-7)
\oplus2({\bf \overline{15},36})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf 540,10})(-12)
\oplus({\bf \overline{70},70})(-12)
\oplus({\bf \overline{70},10})(-12)
\oplus({\bf 20,70})(-12)
\oplus({\bf 20,10})(-12)
\oplus({\bf 105,\overline{20''}})(-17)$\\
%
${\bf 194480}$&=&
$({\bf \overline{5720},1})(-18)
\oplus({\bf \overline{1287},\overline{4}})(-13)
\oplus({\bf \overline{3465'},\overline{4}})(-13)
\oplus({\bf \overline{792},\overline{10}})(-8)
\oplus({\bf \overline{792},6})(-8)
\oplus({\bf \overline{1980},\overline{10}})(-8)
\oplus({\bf \overline{462},20''})(-3)
\oplus({\bf \overline{462},20})(-3)
\oplus({\bf \overline{1050''},20''})(-3)
\oplus({\bf 252,\overline{35}})(2)
\oplus({\bf 252,\overline{45}})(2)
\oplus({\bf 504,\overline{35}})(2)
\oplus({\bf 126,\overline{56}})(7)
\oplus({\bf 126,\overline{84'}})(7)
\oplus({\bf 210',\overline{56}})(7)
\oplus({\bf \overline{56},\overline{84''}})(12)
\oplus({\bf \overline{56},\overline{140''}})(12)
\oplus({\bf \overline{70},\overline{84''}})(12)
\oplus({\bf \overline{21},120'})(17)
\oplus({\bf \overline{21},216})(17)
\oplus({\bf \overline{15},120'})(17)
\oplus({\bf \overline{6},\overline{165}})(22)
\oplus({\bf \overline{6},\overline{315}})(22)
\oplus({\bf 1,\overline{440}})(27)$\\
%
${\bf \overline{194480}}$&=&
$({\bf 5720,1})(18)
\oplus({\bf 1287,4})(13)
\oplus({\bf 3465',4})(13)
\oplus({\bf 792,10})(8)
\oplus({\bf 792,6})(8)
\oplus({\bf 1980,10})(8)
\oplus({\bf 462,\overline{20''}})(3)
\oplus({\bf 462,\overline{20}})(3)
\oplus({\bf 1050'',\overline{20''}})(3)
\oplus({\bf \overline{252},35})(-2)
\oplus({\bf \overline{252},45})(-2)
\oplus({\bf \overline{504},35})(-2)
\oplus({\bf \overline{126},56})(-7)
\oplus({\bf \overline{126},84'})(-7)
\oplus({\bf \overline{210'},56})(-7)
\oplus({\bf 56,84''})(-12)
\oplus({\bf 56,140''})(-12)
\oplus({\bf 70,84''})(-12)
\oplus({\bf 21,\overline{120'}})(-17)
\oplus({\bf 21,\overline{216}})(-17)
\oplus({\bf 15,\overline{120'}})(-17)
\oplus({\bf 6,165})(-22)
\oplus({\bf 6,315})(-22)
\oplus({\bf 1,440})(-27)$\\
%
${\bf 198198}$&=&
$({\bf 896,\overline{4}})(15)
\oplus({\bf \overline{4410},1})(10)
\oplus({\bf \overline{420},15})(10)
\oplus({\bf \overline{420},1})(10)
\oplus({\bf \overline{336},15})(10)
\oplus({\bf \overline{336},1})(10)
\oplus({\bf \overline{210},15})(10)
\oplus({\bf \overline{210},1})(10)
\oplus({\bf \overline{2205},4})(5)
\oplus({\bf \overline{1701},4})(5)
\oplus({\bf \overline{210'},36})(5)
\oplus({\bf \overline{210'},20})(5)
\oplus2({\bf \overline{210'},4})(5)
\oplus({\bf \overline{1050},4})(5)
\oplus({\bf \overline{105'},36})(5)
\oplus({\bf \overline{105'},20})(5)
\oplus2({\bf \overline{105'},4})(5)
\oplus({\bf \overline{105},36})(5)
\oplus({\bf \overline{105},20})(5)
\oplus2({\bf \overline{105},4})(5)
\oplus({\bf 1134,10})(0)
\oplus({\bf 1134,6})(0)
\oplus({\bf 56,64})(0)
\oplus({\bf 56,10})(0)
\oplus({\bf 56,6})(0)
\oplus({\bf \overline{560},10})(0)
\oplus({\bf \overline{560},6})(0)
\oplus({\bf 540,10})(0)
\oplus({\bf 540,6})(0)
\oplus({\bf 70,70})(0)
\oplus2({\bf 70,64})(0)
\oplus3({\bf 70,10})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus3({\bf 70,6})(0)
\oplus({\bf 20,64})(0)
\oplus({\bf 20,10})(0)
\oplus({\bf 20,6})(0)
\oplus({\bf 315,\overline{20}})(-5)
\oplus({\bf 384,\overline{20''}})(-5)
\oplus2({\bf 384,\overline{20}})(-5)
\oplus({\bf 384,\overline{4}})(-5)
\oplus({\bf 21,\overline{140}})(-5)
\oplus({\bf 21,\overline{20''}})(-5)
\oplus({\bf 21,\overline{60}})(-5)
\oplus({\bf 21,\overline{36}})(-5)
\oplus3({\bf 21,\overline{20}})(-5)
\oplus({\bf 21,\overline{4}})(-5)
\oplus({\bf 105,\overline{20}})(-5)
\oplus({\bf 15,\overline{140}})(-5)
\oplus({\bf 15,\overline{20''}})(-5)
\oplus({\bf 15,\overline{60}})(-5)
\oplus({\bf 15,\overline{36}})(-5)
\oplus3({\bf 15,\overline{20}})(-5)
\oplus({\bf 15,\overline{4}})(-5)
\oplus({\bf 120,45})(-10)
\oplus({\bf 120,20'})(-10)
\oplus({\bf 120,15})(-10)
\oplus({\bf 84,45})(-10)
\oplus({\bf 84,20'})(-10)
\oplus({\bf 84,15})(-10)
\oplus({\bf 6,175})(-10)
\oplus({\bf 6,84})(-10)
\oplus2({\bf 6,45})(-10)
\oplus({\bf 6,\overline{45}})(-10)
\oplus2({\bf 6,20'})(-10)
\oplus2({\bf 6,15})(-10)
\oplus({\bf 35,60})(-15)
\oplus({\bf 35,36})(-15)
\oplus({\bf 35,20})(-15)
\oplus({\bf 1,140})(-15)
\oplus({\bf 1,60})(-15)
\oplus({\bf 1,36})(-15)
\oplus({\bf 1,20})(-15)
\oplus({\bf \overline{6},64})(-20)$\\
%
${\bf \overline{198198}}$&=&
$({\bf \overline{896},4})(-15)
\oplus({\bf 4410,1})(-10)
\oplus({\bf 420,15})(-10)
\oplus({\bf 420,1})(-10)
\oplus({\bf 336,15})(-10)
\oplus({\bf 336,1})(-10)
\oplus({\bf 210,15})(-10)
\oplus({\bf 210,1})(-10)
\oplus({\bf 2205,\overline{4}})(-5)
\oplus({\bf 1701,\overline{4}})(-5)
\oplus({\bf 1050,\overline{4}})(-5)
\oplus({\bf 210',\overline{36}})(-5)
\oplus({\bf 210',\overline{20}})(-5)
\oplus2({\bf 210',\overline{4}})(-5)
\oplus({\bf 105',\overline{36}})(-5)
\oplus({\bf 105',\overline{20}})(-5)
\oplus2({\bf 105',\overline{4}})(-5)
\oplus({\bf 105,\overline{36}})(-5)
\oplus({\bf 105,\overline{20}})(-5)
\oplus2({\bf 105,\overline{4}})(-5)
\oplus({\bf \overline{1134},\overline{10}})(0)
\oplus({\bf \overline{1134},6})(0)
\oplus({\bf 560,\overline{10}})(0)
\oplus({\bf 560,6})(0)
\oplus({\bf 540,\overline{10}})(0)
\oplus({\bf 540,6})(0)
\oplus({\bf \overline{56},64})(0)
\oplus({\bf \overline{56},\overline{10}})(0)
\oplus({\bf \overline{56},6})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus2({\bf \overline{70},64})(0)
\oplus({\bf \overline{70},10})(0)
\oplus3({\bf \overline{70},\overline{10}})(0)
\oplus3({\bf \overline{70},6})(0)
\oplus({\bf 20,64})(0)
\oplus({\bf 20,\overline{10}})(0)
\oplus({\bf 20,6})(0)
\oplus({\bf \overline{315},20})(5)
\oplus({\bf \overline{384},20''})(5)
\oplus2({\bf \overline{384},20})(5)
\oplus({\bf \overline{384},4})(5)
\oplus({\bf \overline{105},20})(5)
\oplus({\bf \overline{21},140})(5)
\oplus({\bf \overline{21},60})(5)
\oplus({\bf \overline{21},36})(5)
\oplus({\bf \overline{21},20''})(5)
\oplus3({\bf \overline{21},20})(5)
\oplus({\bf \overline{21},4})(5)
\oplus({\bf \overline{15},140})(5)
\oplus({\bf \overline{15},60})(5)
\oplus({\bf \overline{15},36})(5)
\oplus({\bf \overline{15},20''})(5)
\oplus3({\bf \overline{15},20})(5)
\oplus({\bf \overline{15},4})(5)
\oplus({\bf \overline{120},\overline{45}})(10)
\oplus({\bf \overline{120},20'})(10)
\oplus({\bf \overline{120},15})(10)
\oplus({\bf \overline{84},\overline{45}})(10)
\oplus({\bf \overline{84},20'})(10)
\oplus({\bf \overline{84},15})(10)
\oplus({\bf \overline{6},175})(10)
\oplus({\bf \overline{6},84})(10)
\oplus({\bf \overline{6},45})(10)
\oplus2({\bf \overline{6},\overline{45}})(10)
\oplus2({\bf \overline{6},20'})(10)
\oplus2({\bf \overline{6},15})(10)
\oplus({\bf 35,\overline{60}})(15)
\oplus({\bf 35,\overline{36}})(15)
\oplus({\bf 35,\overline{20}})(15)
\oplus({\bf 1,\overline{140}})(15)
\oplus({\bf 1,\overline{60}})(15)
\oplus({\bf 1,\overline{36}})(15)
\oplus({\bf 1,\overline{20}})(15)
\oplus({\bf 6,64})(20)$\\
%
${\bf 200200}$&=&
$({\bf \overline{420},6})(16)
\oplus({\bf \overline{2205},\overline{4}})(11)
\oplus({\bf \overline{210'},\overline{20}})(11)
\oplus({\bf \overline{210'},\overline{4}})(11)
\oplus({\bf \overline{105'},\overline{20}})(11)
\oplus({\bf \overline{105'},\overline{4}})(11)
\oplus({\bf 4536,1})(6)
\oplus({\bf 1134,15})(6)
\oplus({\bf 1134,1})(6)
\oplus({\bf 56,45})(6)
\oplus({\bf 56,15})(6)
\oplus({\bf \overline{560},15})(6)
\oplus({\bf \overline{560},1})(6)
\oplus({\bf 70,45})(6)
\oplus({\bf 70,20'})(6)
\oplus2({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 2430,4})(1)
\oplus({\bf 315,36})(1)
\oplus({\bf 315,4})(1)
\oplus({\bf 1176,4})(1)
\oplus({\bf 384,36})(1)
\oplus({\bf 384,20})(1)
\oplus2({\bf 384,4})(1)
\oplus({\bf 21,84'})(1)
\oplus({\bf 21,60})(1)
\oplus2({\bf 21,36})(1)
\oplus({\bf 21,20})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 15,60})(1)
\oplus({\bf 15,36})(1)
\oplus({\bf 15,20})(1)
\oplus({\bf 15,4})(1)
\oplus({\bf 720,10})(-4)
\oplus({\bf 840,10})(-4)
\oplus({\bf 840,6})(-4)
\oplus({\bf 120,70})(-4)
\oplus({\bf 120,64})(-4)
\oplus2({\bf 120,10})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 84,64})(-4)
\oplus({\bf 84,10})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 6,126})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 6,50})(-4)
\oplus2({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 280,\overline{20''}})(-9)
\oplus({\bf 280,\overline{20}})(-9)
\oplus({\bf 189,\overline{20}})(-9)
\oplus({\bf 35,\overline{140}})(-9)
\oplus({\bf 35,\overline{20''}})(-9)
\oplus({\bf 35,\overline{60}})(-9)
\oplus2({\bf 35,\overline{20}})(-9)
\oplus({\bf 1,\overline{140'}})(-9)
\oplus({\bf 1,\overline{140}})(-9)
\oplus({\bf 1,\overline{60}})(-9)
\oplus({\bf 1,\overline{20}})(-9)
\oplus({\bf \overline{84},45})(-14)
\oplus({\bf \overline{84},20'})(-14)
\oplus({\bf \overline{6},175})(-14)
\oplus({\bf \overline{6},45})(-14)
\oplus({\bf \overline{6},20'})(-14)
\oplus({\bf \overline{15},60})(-19)$\\
%
${\bf \overline{200200}}$&=&
$({\bf 420,6})(-16)
\oplus({\bf 2205,4})(-11)
\oplus({\bf 210',20})(-11)
\oplus({\bf 210',4})(-11)
\oplus({\bf 105',20})(-11)
\oplus({\bf 105',4})(-11)
\oplus({\bf \overline{4536},1})(-6)
\oplus({\bf \overline{1134},15})(-6)
\oplus({\bf \overline{1134},1})(-6)
\oplus({\bf 560,15})(-6)
\oplus({\bf 560,1})(-6)
\oplus({\bf \overline{56},\overline{45}})(-6)
\oplus({\bf \overline{56},15})(-6)
\oplus({\bf \overline{70},\overline{45}})(-6)
\oplus({\bf \overline{70},20'})(-6)
\oplus2({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{2430},\overline{4}})(-1)
\oplus({\bf \overline{1176},\overline{4}})(-1)
\oplus({\bf \overline{315},\overline{36}})(-1)
\oplus({\bf \overline{315},\overline{4}})(-1)
\oplus({\bf \overline{384},\overline{36}})(-1)
\oplus({\bf \overline{384},\overline{20}})(-1)
\oplus2({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{84'}})(-1)
\oplus({\bf \overline{21},\overline{60}})(-1)
\oplus2({\bf \overline{21},\overline{36}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{60}})(-1)
\oplus({\bf \overline{15},\overline{36}})(-1)
\oplus({\bf \overline{15},\overline{20}})(-1)
\oplus({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf \overline{720},\overline{10}})(4)
\oplus({\bf \overline{840},\overline{10}})(4)
\oplus({\bf \overline{840},6})(4)
\oplus({\bf \overline{120},\overline{70}})(4)
\oplus({\bf \overline{120},64})(4)
\oplus2({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{84},64})(4)
\oplus({\bf \overline{84},\overline{10}})(4)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},\overline{126}})(4)
\oplus({\bf \overline{6},50})(4)
\oplus({\bf \overline{6},\overline{70}})(4)
\oplus2({\bf \overline{6},64})(4)
\oplus({\bf \overline{6},\overline{10}})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{280},20''})(9)
\oplus({\bf \overline{280},20})(9)
\oplus({\bf 189,20})(9)
\oplus({\bf 35,140})(9)
\oplus({\bf 35,60})(9)
\oplus({\bf 35,20''})(9)
\oplus2({\bf 35,20})(9)
\oplus({\bf 1,140'})(9)
\oplus({\bf 1,140})(9)
\oplus({\bf 1,60})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf 84,\overline{45}})(14)
\oplus({\bf 84,20'})(14)
\oplus({\bf 6,175})(14)
\oplus({\bf 6,\overline{45}})(14)
\oplus({\bf 6,20'})(14)
\oplus({\bf 15,\overline{60}})(19)$\\
%
${\bf 205920}$&=&
$({\bf 462,6})(18)
\oplus({\bf \overline{2520''''},\overline{4}})(13)
\oplus({\bf \overline{252},\overline{20}})(13)
\oplus({\bf \overline{252},\overline{4}})(13)
\oplus({\bf \overline{5544'},1})(8)
\oplus({\bf \overline{1386},15})(8)
\oplus({\bf \overline{1386},1})(8)
\oplus({\bf \overline{126},45})(8)
\oplus({\bf \overline{126},15})(8)
\oplus({\bf 3080,4})(3)
\oplus({\bf 700,36})(3)
\oplus({\bf 700,4})(3)
\oplus({\bf 56,84'})(3)
\oplus({\bf 56,36})(3)
\oplus({\bf 1575,10})(-2)
\oplus({\bf 315,70})(-2)
\oplus({\bf 315,10})(-2)
\oplus({\bf 21,140''})(-2)
\oplus({\bf 21,70})(-2)
\oplus({\bf 720,\overline{20''}})(-7)
\oplus({\bf 120,\overline{120}})(-7)
\oplus({\bf 120,\overline{20''}})(-7)
\oplus({\bf 6,\overline{216}})(-7)
\oplus({\bf 6,\overline{120}})(-7)
\oplus({\bf 280,35})(-12)
\oplus({\bf 35,189})(-12)
\oplus({\bf 35,35})(-12)
\oplus({\bf 1,315})(-12)
\oplus({\bf 1,189})(-12)
\oplus({\bf \overline{84},56})(-17)
\oplus({\bf \overline{6},280''})(-17)
\oplus({\bf \overline{6},56})(-17)
\oplus({\bf \overline{15},84''})(-22)$\\
%
${\bf \overline{205920}}$&=&
$({\bf \overline{462},6})(-18)
\oplus({\bf 2520'''',4})(-13)
\oplus({\bf 252,20})(-13)
\oplus({\bf 252,4})(-13)
\oplus({\bf 5544',1})(-8)
\oplus({\bf 1386,15})(-8)
\oplus({\bf 1386,1})(-8)
\oplus({\bf 126,\overline{45}})(-8)
\oplus({\bf 126,15})(-8)
\oplus({\bf \overline{3080},\overline{4}})(-3)
\oplus({\bf \overline{700},\overline{36}})(-3)
\oplus({\bf \overline{700},\overline{4}})(-3)
\oplus({\bf \overline{56},\overline{84'}})(-3)
\oplus({\bf \overline{56},\overline{36}})(-3)
\oplus({\bf \overline{1575},\overline{10}})(2)
\oplus({\bf \overline{315},\overline{70}})(2)
\oplus({\bf \overline{315},\overline{10}})(2)
\oplus({\bf \overline{21},\overline{140''}})(2)
\oplus({\bf \overline{21},\overline{70}})(2)
\oplus({\bf \overline{720},20''})(7)
\oplus({\bf \overline{120},120})(7)
\oplus({\bf \overline{120},20''})(7)
\oplus({\bf \overline{6},216})(7)
\oplus({\bf \overline{6},120})(7)
\oplus({\bf \overline{280},\overline{35}})(12)
\oplus({\bf 35,\overline{189}})(12)
\oplus({\bf 35,\overline{35}})(12)
\oplus({\bf 1,\overline{315}})(12)
\oplus({\bf 1,\overline{189}})(12)
\oplus({\bf 84,\overline{56}})(17)
\oplus({\bf 6,\overline{280''}})(17)
\oplus({\bf 6,\overline{56}})(17)
\oplus({\bf 15,\overline{84''}})(22)$\\
%
${\bf 210210}$&=&
$({\bf \overline{504},6})(16)
\oplus({\bf \overline{2688},\overline{4}})(11)
\oplus({\bf \overline{126},\overline{20}})(11)
\oplus({\bf \overline{126},\overline{4}})(11)
\oplus({\bf \overline{210'},\overline{20}})(11)
\oplus({\bf \overline{210'},\overline{4}})(11)
\oplus({\bf 5670',1})(6)
\oplus({\bf 700,15})(6)
\oplus({\bf 700,1})(6)
\oplus({\bf 1134,15})(6)
\oplus({\bf 1134,1})(6)
\oplus({\bf 56,45})(6)
\oplus({\bf 56,20'})(6)
\oplus2({\bf 56,15})(6)
\oplus({\bf 56,1})(6)
\oplus({\bf 70,45})(6)
\oplus({\bf 70,15})(6)
\oplus({\bf 1575,4})(1)
\oplus({\bf 2430,4})(1)
\oplus({\bf 315,36})(1)
\oplus({\bf 315,20})(1)
\oplus2({\bf 315,4})(1)
\oplus({\bf 384,36})(1)
\oplus({\bf 384,4})(1)
\oplus({\bf 21,84'})(1)
\oplus({\bf 21,60})(1)
\oplus2({\bf 21,36})(1)
\oplus({\bf 21,20})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 15,84'})(1)
\oplus({\bf 15,36})(1)
\oplus({\bf 720,10})(-4)
\oplus({\bf 720,6})(-4)
\oplus({\bf 840,10})(-4)
\oplus({\bf 120,70})(-4)
\oplus({\bf 120,64})(-4)
\oplus2({\bf 120,10})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 84,70})(-4)
\oplus({\bf 84,10})(-4)
\oplus({\bf 6,140''})(-4)
\oplus({\bf 6,126})(-4)
\oplus2({\bf 6,70})(-4)
\oplus({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 280,\overline{20''}})(-9)
\oplus({\bf 280,\overline{20}})(-9)
\oplus({\bf 189,\overline{20''}})(-9)
\oplus({\bf 35,\overline{120}})(-9)
\oplus({\bf 35,\overline{140}})(-9)
\oplus2({\bf 35,\overline{20''}})(-9)
\oplus({\bf 35,\overline{20}})(-9)
\oplus({\bf 1,\overline{224}})(-9)
\oplus({\bf 1,\overline{120}})(-9)
\oplus({\bf 1,\overline{140}})(-9)
\oplus({\bf 1,\overline{20''}})(-9)
\oplus({\bf \overline{84},35})(-14)
\oplus({\bf \overline{84},45})(-14)
\oplus({\bf \overline{6},256})(-14)
\oplus({\bf \overline{6},35})(-14)
\oplus({\bf \overline{6},45})(-14)
\oplus({\bf \overline{15},84'})(-19)$\\
%
${\bf \overline{210210}}$&=&
$({\bf 504,6})(-16)
\oplus({\bf 2688,4})(-11)
\oplus({\bf 126,20})(-11)
\oplus({\bf 126,4})(-11)
\oplus({\bf 210',20})(-11)
\oplus({\bf 210',4})(-11)
\oplus({\bf \overline{5670'},1})(-6)
\oplus({\bf \overline{700},15})(-6)
\oplus({\bf \overline{700},1})(-6)
\oplus({\bf \overline{1134},15})(-6)
\oplus({\bf \overline{1134},1})(-6)
\oplus({\bf \overline{56},\overline{45}})(-6)
\oplus({\bf \overline{56},20'})(-6)
\oplus2({\bf \overline{56},15})(-6)
\oplus({\bf \overline{56},1})(-6)
\oplus({\bf \overline{70},\overline{45}})(-6)
\oplus({\bf \overline{70},15})(-6)
\oplus({\bf \overline{1575},\overline{4}})(-1)
\oplus({\bf \overline{2430},\overline{4}})(-1)
\oplus({\bf \overline{315},\overline{36}})(-1)
\oplus({\bf \overline{315},\overline{20}})(-1)
\oplus2({\bf \overline{315},\overline{4}})(-1)
\oplus({\bf \overline{384},\overline{36}})(-1)
\oplus({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{84'}})(-1)
\oplus({\bf \overline{21},\overline{60}})(-1)
\oplus2({\bf \overline{21},\overline{36}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{84'}})(-1)
\oplus({\bf \overline{15},\overline{36}})(-1)
\oplus({\bf \overline{720},\overline{10}})(4)
\oplus({\bf \overline{720},6})(4)
\oplus({\bf \overline{840},\overline{10}})(4)
\oplus({\bf \overline{120},\overline{70}})(4)
\oplus({\bf \overline{120},64})(4)
\oplus2({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{84},\overline{70}})(4)
\oplus({\bf \overline{84},\overline{10}})(4)
\oplus({\bf \overline{6},\overline{140''}})(4)
\oplus({\bf \overline{6},\overline{126}})(4)
\oplus2({\bf \overline{6},\overline{70}})(4)
\oplus({\bf \overline{6},64})(4)
\oplus({\bf \overline{6},\overline{10}})(4)
\oplus({\bf \overline{280},20''})(9)
\oplus({\bf \overline{280},20})(9)
\oplus({\bf 189,20''})(9)
\oplus({\bf 35,120})(9)
\oplus({\bf 35,140})(9)
\oplus2({\bf 35,20''})(9)
\oplus({\bf 35,20})(9)
\oplus({\bf 1,224})(9)
\oplus({\bf 1,120})(9)
\oplus({\bf 1,140})(9)
\oplus({\bf 1,20''})(9)
\oplus({\bf 84,\overline{35}})(14)
\oplus({\bf 84,\overline{45}})(14)
\oplus({\bf 6,\overline{256}})(14)
\oplus({\bf 6,\overline{35}})(14)
\oplus({\bf 6,\overline{45}})(14)
\oplus({\bf 15,\overline{84'}})(19)$\\
%
${\bf 210210'}$&=&
$({\bf \overline{252},4})(19)
\oplus({\bf \overline{1386},6})(14)
\oplus({\bf \overline{126},10})(14)
\oplus({\bf \overline{126},6})(14)
\oplus({\bf 3080,\overline{4}})(9)
\oplus({\bf 700,\overline{20}})(9)
\oplus({\bf 700,\overline{4}})(9)
\oplus({\bf 56,\overline{20''}})(9)
\oplus({\bf 56,\overline{20}})(9)
\oplus({\bf 3465,1})(4)
\oplus({\bf 1575,15})(4)
\oplus({\bf 1575,1})(4)
\oplus({\bf 315,45})(4)
\oplus({\bf 315,15})(4)
\oplus({\bf 21,35})(4)
\oplus({\bf 21,45})(4)
\oplus({\bf 1800',4})(-1)
\oplus({\bf 720,36})(-1)
\oplus({\bf 720,4})(-1)
\oplus({\bf 120,84'})(-1)
\oplus({\bf 120,36})(-1)
\oplus({\bf 6,56})(-1)
\oplus({\bf 6,84'})(-1)
\oplus({\bf 840'',10})(-6)
\oplus({\bf 280,70})(-6)
\oplus({\bf 280,10})(-6)
\oplus({\bf 35,140''})(-6)
\oplus({\bf 35,70})(-6)
\oplus({\bf 1,84''})(-6)
\oplus({\bf 1,140''})(-6)
\oplus({\bf \overline{336},\overline{20''}})(-11)
\oplus({\bf \overline{84},\overline{120}})(-11)
\oplus({\bf \overline{84},\overline{20''}})(-11)
\oplus({\bf \overline{6},\overline{216}})(-11)
\oplus({\bf \overline{6},\overline{120}})(-11)
\oplus({\bf \overline{105},35})(-16)
\oplus({\bf \overline{15},189})(-16)
\oplus({\bf \overline{15},35})(-16)
\oplus({\bf 20,56})(-21)$\\
%
${\bf \overline{210210'}}$&=&
$({\bf 252,\overline{4}})(-19)
\oplus({\bf 1386,6})(-14)
\oplus({\bf 126,\overline{10}})(-14)
\oplus({\bf 126,6})(-14)
\oplus({\bf \overline{3080},4})(-9)
\oplus({\bf \overline{700},20})(-9)
\oplus({\bf \overline{700},4})(-9)
\oplus({\bf \overline{56},20''})(-9)
\oplus({\bf \overline{56},20})(-9)
\oplus({\bf \overline{3465},1})(-4)
\oplus({\bf \overline{1575},15})(-4)
\oplus({\bf \overline{1575},1})(-4)
\oplus({\bf \overline{315},\overline{45}})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{21},\overline{35}})(-4)
\oplus({\bf \overline{21},\overline{45}})(-4)
\oplus({\bf \overline{1800'},\overline{4}})(1)
\oplus({\bf \overline{720},\overline{36}})(1)
\oplus({\bf \overline{720},\overline{4}})(1)
\oplus({\bf \overline{120},\overline{84'}})(1)
\oplus({\bf \overline{120},\overline{36}})(1)
\oplus({\bf \overline{6},\overline{56}})(1)
\oplus({\bf \overline{6},\overline{84'}})(1)
\oplus({\bf \overline{840''},\overline{10}})(6)
\oplus({\bf \overline{280},\overline{70}})(6)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf 35,\overline{140''}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 1,\overline{84''}})(6)
\oplus({\bf 1,\overline{140''}})(6)
\oplus({\bf 336,20''})(11)
\oplus({\bf 84,120})(11)
\oplus({\bf 84,20''})(11)
\oplus({\bf 6,216})(11)
\oplus({\bf 6,120})(11)
\oplus({\bf 105,\overline{35}})(16)
\oplus({\bf 15,\overline{189}})(16)
\oplus({\bf 15,\overline{35}})(16)
\oplus({\bf 20,\overline{56}})(21)$\\
%
${\bf 214500}$&=&
$({\bf \overline{126},20})(17)
\oplus({\bf 700,\overline{10}})(12)
\oplus({\bf 700,6})(12)
\oplus({\bf 56,64})(12)
\oplus({\bf 56,\overline{10}})(12)
\oplus({\bf 56,6})(12)
\oplus({\bf 2310,\overline{4}})(7)
\oplus({\bf 1575,\overline{4}})(7)
\oplus({\bf 315,\overline{36}})(7)
\oplus({\bf 315,\overline{20}})(7)
\oplus2({\bf 315,\overline{4}})(7)
\oplus({\bf 21,\overline{140}})(7)
\oplus({\bf 21,\overline{36}})(7)
\oplus({\bf 21,\overline{20}})(7)
\oplus({\bf 21,\overline{4}})(7)
\oplus({\bf 6930,1})(2)
\oplus({\bf 1050',15})(2)
\oplus({\bf 1050',1})(2)
\oplus({\bf 720,15})(2)
\oplus({\bf 720,1})(2)
\oplus({\bf 120,84})(2)
\oplus({\bf 120,45})(2)
\oplus2({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 6,256})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 3200,4})(-3)
\oplus({\bf 405,36})(-3)
\oplus({\bf 405,4})(-3)
\oplus({\bf 280,36})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 35,160})(-3)
\oplus({\bf 35,84'})(-3)
\oplus2({\bf 35,36})(-3)
\oplus({\bf 35,4})(-3)
\oplus({\bf 1,420})(-3)
\oplus({\bf 1,160})(-3)
\oplus({\bf 1,84'})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf \overline{1260},10})(-8)
\oplus({\bf \overline{120},70})(-8)
\oplus({\bf \overline{120},10})(-8)
\oplus({\bf \overline{84},70})(-8)
\oplus({\bf \overline{84},10})(-8)
\oplus({\bf \overline{6},270})(-8)
\oplus({\bf \overline{6},140''})(-8)
\oplus2({\bf \overline{6},70})(-8)
\oplus({\bf \overline{6},10})(-8)
\oplus({\bf \overline{384},\overline{20''}})(-13)
\oplus({\bf \overline{21},\overline{120}})(-13)
\oplus({\bf \overline{21},\overline{20''}})(-13)
\oplus({\bf \overline{15},\overline{120}})(-13)
\oplus({\bf \overline{15},\overline{20''}})(-13)
\oplus({\bf \overline{70},35})(-18)$\\
%
${\bf \overline{214500}}$&=&
$({\bf 126,\overline{20}})(-17)
\oplus({\bf \overline{700},10})(-12)
\oplus({\bf \overline{700},6})(-12)
\oplus({\bf \overline{56},64})(-12)
\oplus({\bf \overline{56},10})(-12)
\oplus({\bf \overline{56},6})(-12)
\oplus({\bf \overline{2310},4})(-7)
\oplus({\bf \overline{1575},4})(-7)
\oplus({\bf \overline{315},36})(-7)
\oplus({\bf \overline{315},20})(-7)
\oplus2({\bf \overline{315},4})(-7)
\oplus({\bf \overline{21},140})(-7)
\oplus({\bf \overline{21},36})(-7)
\oplus({\bf \overline{21},20})(-7)
\oplus({\bf \overline{21},4})(-7)
\oplus({\bf \overline{6930},1})(-2)
\oplus({\bf \overline{1050'},15})(-2)
\oplus({\bf \overline{1050'},1})(-2)
\oplus({\bf \overline{720},15})(-2)
\oplus({\bf \overline{720},1})(-2)
\oplus({\bf \overline{120},84})(-2)
\oplus({\bf \overline{120},\overline{45}})(-2)
\oplus2({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{6},\overline{256}})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},\overline{45}})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{3200},\overline{4}})(3)
\oplus({\bf 405,\overline{36}})(3)
\oplus({\bf 405,\overline{4}})(3)
\oplus({\bf \overline{280},\overline{36}})(3)
\oplus({\bf \overline{280},\overline{4}})(3)
\oplus({\bf 35,\overline{160}})(3)
\oplus({\bf 35,\overline{84'}})(3)
\oplus2({\bf 35,\overline{36}})(3)
\oplus({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{420}})(3)
\oplus({\bf 1,\overline{160}})(3)
\oplus({\bf 1,\overline{84'}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 1260,\overline{10}})(8)
\oplus({\bf 120,\overline{70}})(8)
\oplus({\bf 120,\overline{10}})(8)
\oplus({\bf 84,\overline{70}})(8)
\oplus({\bf 84,\overline{10}})(8)
\oplus({\bf 6,\overline{270}})(8)
\oplus({\bf 6,\overline{140''}})(8)
\oplus2({\bf 6,\overline{70}})(8)
\oplus({\bf 6,\overline{10}})(8)
\oplus({\bf 384,20''})(13)
\oplus({\bf 21,120})(13)
\oplus({\bf 21,20''})(13)
\oplus({\bf 15,120})(13)
\oplus({\bf 15,20''})(13)
\oplus({\bf 70,\overline{35}})(18)$\\
%
${\bf 228096}$&=&
$({\bf \overline{384},1})(20)
\oplus({\bf 560,4})(15)
\oplus({\bf 540,4})(15)
\oplus({\bf \overline{70},4})(15)
\oplus({\bf 1050,10})(10)
\oplus({\bf 1050,6})(10)
\oplus({\bf 384,6})(10)
\oplus({\bf 105',10})(10)
\oplus({\bf 105',6})(10)
\oplus({\bf 105,10})(10)
\oplus({\bf 105,6})(10)
\oplus({\bf 840',\overline{20}})(5)
\oplus({\bf 840,\overline{20}})(5)
\oplus({\bf 840,\overline{4}})(5)
\oplus({\bf 120,\overline{4}})(5)
\oplus({\bf 210,\overline{20''}})(5)
\oplus2({\bf 210,\overline{20}})(5)
\oplus({\bf 210,\overline{4}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 896,20'})(0)
\oplus({\bf 896,15})(0)
\oplus({\bf 280,15})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 175,45})(0)
\oplus({\bf 175,20'})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf 189,45})(0)
\oplus({\bf 189,20'})(0)
\oplus2({\bf 189,15})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf \overline{420},20})(-5)
\oplus({\bf \overline{336},20})(-5)
\oplus({\bf \overline{336},4})(-5)
\oplus({\bf \overline{210},60})(-5)
\oplus({\bf \overline{210},36})(-5)
\oplus2({\bf \overline{210},20})(-5)
\oplus({\bf \overline{210},4})(-5)
\oplus({\bf \overline{84},36})(-5)
\oplus({\bf \overline{84},20})(-5)
\oplus2({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},4})(-5)
\oplus({\bf \overline{210'},\overline{10}})(-10)
\oplus({\bf \overline{210'},6})(-10)
\oplus({\bf \overline{105'},64})(-10)
\oplus({\bf \overline{105'},\overline{10}})(-10)
\oplus({\bf \overline{105'},6})(-10)
\oplus({\bf \overline{105},64})(-10)
\oplus({\bf \overline{105},10})(-10)
\oplus({\bf \overline{105},\overline{10}})(-10)
\oplus2({\bf \overline{105},6})(-10)
\oplus({\bf \overline{15},10})(-10)
\oplus({\bf \overline{15},6})(-10)
\oplus({\bf 56,\overline{4}})(-15)
\oplus({\bf 70,\overline{36}})(-15)
\oplus({\bf 70,\overline{20}})(-15)
\oplus2({\bf 70,\overline{4}})(-15)
\oplus({\bf 20,\overline{20}})(-15)
\oplus({\bf 20,\overline{4}})(-15)
\oplus({\bf 21,15})(-20)
\oplus({\bf 21,1})(-20)
\oplus({\bf 15,15})(-20)
\oplus({\bf 15,1})(-20)
\oplus({\bf 6,4})(-25)$\\
%
${\bf \overline{228096}}$&=&
$({\bf 384,1})(-20)
\oplus({\bf \overline{560},\overline{4}})(-15)
\oplus({\bf 540,\overline{4}})(-15)
\oplus({\bf 70,\overline{4}})(-15)
\oplus({\bf \overline{1050},\overline{10}})(-10)
\oplus({\bf \overline{1050},6})(-10)
\oplus({\bf \overline{105'},\overline{10}})(-10)
\oplus({\bf \overline{105'},6})(-10)
\oplus({\bf \overline{384},6})(-10)
\oplus({\bf \overline{105},\overline{10}})(-10)
\oplus({\bf \overline{105},6})(-10)
\oplus({\bf \overline{840'},20})(-5)
\oplus({\bf \overline{840},20})(-5)
\oplus({\bf \overline{840},4})(-5)
\oplus({\bf \overline{210},20''})(-5)
\oplus2({\bf \overline{210},20})(-5)
\oplus({\bf \overline{210},4})(-5)
\oplus({\bf \overline{120},4})(-5)
\oplus({\bf \overline{84},20})(-5)
\oplus({\bf \overline{84},4})(-5)
\oplus({\bf \overline{896},20'})(0)
\oplus({\bf \overline{896},15})(0)
\oplus({\bf 175,\overline{45}})(0)
\oplus({\bf 175,20'})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf \overline{280},15})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,\overline{45}})(0)
\oplus({\bf 189,20'})(0)
\oplus2({\bf 189,15})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 420,\overline{20}})(5)
\oplus({\bf 336,\overline{20}})(5)
\oplus({\bf 336,\overline{4}})(5)
\oplus({\bf 210,\overline{60}})(5)
\oplus({\bf 210,\overline{36}})(5)
\oplus2({\bf 210,\overline{20}})(5)
\oplus({\bf 210,\overline{4}})(5)
\oplus({\bf 84,\overline{36}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus2({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{4}})(5)
\oplus({\bf 210',10})(10)
\oplus({\bf 210',6})(10)
\oplus({\bf 105',64})(10)
\oplus({\bf 105',10})(10)
\oplus({\bf 105',6})(10)
\oplus({\bf 105,64})(10)
\oplus({\bf 105,10})(10)
\oplus({\bf 105,\overline{10}})(10)
\oplus2({\bf 105,6})(10)
\oplus({\bf 15,\overline{10}})(10)
\oplus({\bf 15,6})(10)
\oplus({\bf \overline{56},4})(15)
\oplus({\bf \overline{70},36})(15)
\oplus({\bf \overline{70},20})(15)
\oplus2({\bf \overline{70},4})(15)
\oplus({\bf 20,20})(15)
\oplus({\bf 20,4})(15)
\oplus({\bf \overline{21},15})(20)
\oplus({\bf \overline{21},1})(20)
\oplus({\bf \overline{15},15})(20)
\oplus({\bf \overline{15},1})(20)
\oplus({\bf \overline{6},\overline{4}})(25)$\\
%
${\bf 231660}$&=&
$({\bf \overline{1287},4})(-19)
\oplus({\bf \overline{6930'},1})(-14)
\oplus({\bf \overline{792},15})(-14)
\oplus({\bf \overline{792},1})(-14)
\oplus({\bf \overline{4290},\overline{4}})(-9)
\oplus({\bf \overline{462},\overline{36}})(-9)
\oplus({\bf \overline{462},\overline{4}})(-9)
\oplus({\bf 2520'''',\overline{10}})(-4)
\oplus({\bf 252,\overline{70}})(-4)
\oplus({\bf 252,\overline{10}})(-4)
\oplus({\bf 1386,20''})(1)
\oplus({\bf 126,120})(1)
\oplus({\bf 126,20''})(1)
\oplus({\bf \overline{700},\overline{35}})(6)
\oplus({\bf \overline{56},\overline{189}})(6)
\oplus({\bf \overline{56},\overline{35}})(6)
\oplus({\bf \overline{315},\overline{56}})(11)
\oplus({\bf \overline{21},\overline{280''}})(11)
\oplus({\bf \overline{21},\overline{56}})(11)
\oplus({\bf \overline{120},\overline{84''}})(16)
\oplus({\bf \overline{6},\overline{396}})(16)
\oplus({\bf \overline{6},\overline{84''}})(16)
\oplus({\bf 35,120'})(21)
\oplus({\bf 1,540''''})(21)
\oplus({\bf 1,120'})(21)
\oplus({\bf 6,\overline{165}})(26)$\\
%
${\bf \overline{231660}}$&=&
$({\bf 1287,\overline{4}})(19)
\oplus({\bf 6930',1})(14)
\oplus({\bf 792,15})(14)
\oplus({\bf 792,1})(14)
\oplus({\bf 4290,4})(9)
\oplus({\bf 462,36})(9)
\oplus({\bf 462,4})(9)
\oplus({\bf \overline{2520''''},10})(4)
\oplus({\bf \overline{252},70})(4)
\oplus({\bf \overline{252},10})(4)
\oplus({\bf \overline{1386},\overline{20''}})(-1)
\oplus({\bf \overline{126},\overline{120}})(-1)
\oplus({\bf \overline{126},\overline{20''}})(-1)
\oplus({\bf 700,35})(-6)
\oplus({\bf 56,189})(-6)
\oplus({\bf 56,35})(-6)
\oplus({\bf 315,56})(-11)
\oplus({\bf 21,280''})(-11)
\oplus({\bf 21,56})(-11)
\oplus({\bf 120,84''})(-16)
\oplus({\bf 6,396})(-16)
\oplus({\bf 6,84''})(-16)
\oplus({\bf 35,\overline{120'}})(-21)
\oplus({\bf 1,\overline{540''''}})(-21)
\oplus({\bf 1,\overline{120'}})(-21)
\oplus({\bf \overline{6},165})(-26)$\\
%
${\bf 235950}$&=&
$({\bf \overline{4410'},1})(-16)
\oplus({\bf \overline{1764},\overline{4}})(-11)
\oplus({\bf \overline{2520},\overline{4}})(-11)
\oplus({\bf \overline{1176'},\overline{4}})(-11)
\oplus({\bf \overline{1134'},\overline{10}})(-6)
\oplus({\bf \overline{1134'},6})(-6)
\oplus({\bf \overline{490},\overline{10}})(-6)
\oplus({\bf \overline{490},6})(-6)
\oplus({\bf \overline{840''},\overline{10}})(-6)
\oplus({\bf \overline{896},\overline{10}})(-6)
\oplus({\bf \overline{896},6})(-6)
\oplus({\bf 504,20''})(-1)
\oplus({\bf 504,20})(-1)
\oplus({\bf 420,20''})(-1)
\oplus2({\bf 420,20})(-1)
\oplus({\bf 420,4})(-1)
\oplus({\bf 336,20''})(-1)
\oplus({\bf 336,20})(-1)
\oplus({\bf 210,20})(-1)
\oplus({\bf 126,\overline{45}})(4)
\oplus({\bf 210',\overline{35}})(4)
\oplus2({\bf 210',\overline{45}})(4)
\oplus({\bf 210',20'})(4)
\oplus({\bf 210',15})(4)
\oplus({\bf 105',\overline{45}})(4)
\oplus({\bf 105',20'})(4)
\oplus({\bf 105',15})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf 105,20'})(4)
\oplus({\bf \overline{56},\overline{84'}})(9)
\oplus({\bf \overline{56},\overline{60}})(9)
\oplus({\bf \overline{56},\overline{36}})(9)
\oplus({\bf \overline{70},\overline{84'}})(9)
\oplus2({\bf \overline{70},\overline{60}})(9)
\oplus({\bf \overline{70},\overline{36}})(9)
\oplus({\bf \overline{70},\overline{20}})(9)
\oplus({\bf 20,\overline{60}})(9)
\oplus({\bf \overline{21},\overline{126}})(14)
\oplus({\bf \overline{21},50})(14)
\oplus({\bf \overline{21},\overline{70}})(14)
\oplus({\bf \overline{21},64})(14)
\oplus({\bf \overline{15},\overline{126}})(14)
\oplus({\bf \overline{15},50})(14)
\oplus({\bf \overline{15},64})(14)
\oplus({\bf \overline{6},140'})(19)
\oplus({\bf \overline{6},140})(19)
\oplus({\bf \overline{6},60})(19)
\oplus({\bf 1,175})(24)$\\
%
${\bf \overline{235950}}$&=&
$({\bf 4410',1})(16)
\oplus({\bf 1764,4})(11)
\oplus({\bf 2520,4})(11)
\oplus({\bf 1176',4})(11)
\oplus({\bf 1134',10})(6)
\oplus({\bf 1134',6})(6)
\oplus({\bf 840'',10})(6)
\oplus({\bf 490,10})(6)
\oplus({\bf 490,6})(6)
\oplus({\bf 896,10})(6)
\oplus({\bf 896,6})(6)
\oplus({\bf \overline{504},\overline{20''}})(1)
\oplus({\bf \overline{504},\overline{20}})(1)
\oplus({\bf \overline{420},\overline{20''}})(1)
\oplus2({\bf \overline{420},\overline{20}})(1)
\oplus({\bf \overline{420},\overline{4}})(1)
\oplus({\bf \overline{336},\overline{20''}})(1)
\oplus({\bf \overline{336},\overline{20}})(1)
\oplus({\bf \overline{210},\overline{20}})(1)
\oplus({\bf \overline{126},45})(-4)
\oplus({\bf \overline{210'},35})(-4)
\oplus2({\bf \overline{210'},45})(-4)
\oplus({\bf \overline{210'},20'})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{105'},45})(-4)
\oplus({\bf \overline{105'},20'})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus({\bf 56,84'})(-9)
\oplus({\bf 56,60})(-9)
\oplus({\bf 56,36})(-9)
\oplus({\bf 70,84'})(-9)
\oplus2({\bf 70,60})(-9)
\oplus({\bf 70,36})(-9)
\oplus({\bf 70,20})(-9)
\oplus({\bf 20,60})(-9)
\oplus({\bf 21,126})(-14)
\oplus({\bf 21,70})(-14)
\oplus({\bf 21,50})(-14)
\oplus({\bf 21,64})(-14)
\oplus({\bf 15,126})(-14)
\oplus({\bf 15,50})(-14)
\oplus({\bf 15,64})(-14)
\oplus({\bf 6,\overline{140'}})(-19)
\oplus({\bf 6,\overline{140}})(-19)
\oplus({\bf 6,\overline{60}})(-19)
\oplus({\bf 1,175})(-24)$\\
%
${\bf 237160}$&=&
$({\bf \overline{336},\overline{10}})(16)
\oplus({\bf \overline{1701},\overline{4}})(11)
\oplus({\bf \overline{210'},\overline{36}})(11)
\oplus({\bf \overline{210'},\overline{4}})(11)
\oplus({\bf \overline{105},\overline{36}})(11)
\oplus({\bf \overline{105},\overline{4}})(11)
\oplus({\bf 5292,1})(6)
\oplus({\bf 1134,15})(6)
\oplus({\bf 1134,1})(6)
\oplus({\bf 56,\overline{45}})(6)
\oplus({\bf 56,15})(6)
\oplus({\bf 540,15})(6)
\oplus({\bf 540,1})(6)
\oplus({\bf 70,84})(6)
\oplus({\bf 70,\overline{45}})(6)
\oplus2({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 20,84})(6)
\oplus({\bf 20,15})(6)
\oplus({\bf 20,1})(6)
\oplus({\bf 3675',4})(1)
\oplus({\bf 315,20})(1)
\oplus({\bf 315,4})(1)
\oplus({\bf 1701,4})(1)
\oplus({\bf 384,36})(1)
\oplus({\bf 384,20})(1)
\oplus2({\bf 384,4})(1)
\oplus({\bf 21,140})(1)
\oplus({\bf 21,36})(1)
\oplus({\bf 21,20''})(1)
\oplus2({\bf 21,20})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 105,36})(1)
\oplus({\bf 105,4})(1)
\oplus({\bf 15,160})(1)
\oplus({\bf 15,140})(1)
\oplus2({\bf 15,36})(1)
\oplus({\bf 15,20})(1)
\oplus2({\bf 15,4})(1)
\oplus({\bf 1050',6})(-4)
\oplus({\bf 1260,10})(-4)
\oplus({\bf 1260,6})(-4)
\oplus({\bf 120,64})(-4)
\oplus({\bf 120,10})(-4)
\oplus({\bf 120,\overline{10}})(-4)
\oplus2({\bf 120,6})(-4)
\oplus({\bf 336,10})(-4)
\oplus({\bf 84,70})(-4)
\oplus({\bf 84,64})(-4)
\oplus2({\bf 84,10})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 6,300})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 6,\overline{70}})(-4)
\oplus2({\bf 6,64})(-4)
\oplus({\bf 6,10})(-4)
\oplus({\bf 6,\overline{10}})(-4)
\oplus2({\bf 6,6})(-4)
\oplus({\bf 405,\overline{20}})(-9)
\oplus({\bf 405,\overline{4}})(-9)
\oplus({\bf \overline{280},\overline{20''}})(-9)
\oplus({\bf \overline{280},\overline{20}})(-9)
\oplus({\bf 35,\overline{140}})(-9)
\oplus({\bf 35,\overline{20''}})(-9)
\oplus({\bf 35,\overline{36}})(-9)
\oplus2({\bf 35,\overline{20}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf 1,\overline{160}})(-9)
\oplus({\bf 1,\overline{140}})(-9)
\oplus({\bf 1,\overline{36}})(-9)
\oplus({\bf 1,\overline{20}})(-9)
\oplus({\bf 1,\overline{4}})(-9)
\oplus({\bf \overline{120},45})(-14)
\oplus({\bf \overline{120},15})(-14)
\oplus({\bf \overline{6},84})(-14)
\oplus({\bf \overline{6},45})(-14)
\oplus({\bf \overline{6},15})(-14)
\oplus({\bf \overline{21},36})(-19)$\\
%
${\bf \overline{237160}}$&=&
$({\bf 336,10})(-16)
\oplus({\bf 1701,4})(-11)
\oplus({\bf 210',36})(-11)
\oplus({\bf 210',4})(-11)
\oplus({\bf 105,36})(-11)
\oplus({\bf 105,4})(-11)
\oplus({\bf 5292,1})(-6)
\oplus({\bf \overline{1134},15})(-6)
\oplus({\bf \overline{1134},1})(-6)
\oplus({\bf 540,15})(-6)
\oplus({\bf 540,1})(-6)
\oplus({\bf \overline{56},45})(-6)
\oplus({\bf \overline{56},15})(-6)
\oplus({\bf \overline{70},84})(-6)
\oplus({\bf \overline{70},45})(-6)
\oplus2({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 20,84})(-6)
\oplus({\bf 20,15})(-6)
\oplus({\bf 20,1})(-6)
\oplus({\bf \overline{3675'},\overline{4}})(-1)
\oplus({\bf \overline{1701},\overline{4}})(-1)
\oplus({\bf \overline{315},\overline{20}})(-1)
\oplus({\bf \overline{315},\overline{4}})(-1)
\oplus({\bf \overline{384},\overline{36}})(-1)
\oplus({\bf \overline{384},\overline{20}})(-1)
\oplus2({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{105},\overline{36}})(-1)
\oplus({\bf \overline{105},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{140}})(-1)
\oplus({\bf \overline{21},\overline{20''}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus2({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{160}})(-1)
\oplus({\bf \overline{15},\overline{140}})(-1)
\oplus2({\bf \overline{15},\overline{36}})(-1)
\oplus({\bf \overline{15},\overline{20}})(-1)
\oplus2({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf \overline{1050'},6})(4)
\oplus({\bf \overline{1260},\overline{10}})(4)
\oplus({\bf \overline{1260},6})(4)
\oplus({\bf \overline{336},\overline{10}})(4)
\oplus({\bf \overline{120},64})(4)
\oplus({\bf \overline{120},10})(4)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus2({\bf \overline{120},6})(4)
\oplus({\bf \overline{84},\overline{70}})(4)
\oplus({\bf \overline{84},64})(4)
\oplus2({\bf \overline{84},\overline{10}})(4)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},300})(4)
\oplus({\bf \overline{6},70})(4)
\oplus({\bf \overline{6},\overline{70}})(4)
\oplus2({\bf \overline{6},64})(4)
\oplus({\bf \overline{6},10})(4)
\oplus({\bf \overline{6},\overline{10}})(4)
\oplus2({\bf \overline{6},6})(4)
\oplus({\bf 405,20})(9)
\oplus({\bf 405,4})(9)
\oplus({\bf 280,20''})(9)
\oplus({\bf 280,20})(9)
\oplus({\bf 35,140})(9)
\oplus({\bf 35,36})(9)
\oplus({\bf 35,20''})(9)
\oplus2({\bf 35,20})(9)
\oplus({\bf 35,4})(9)
\oplus({\bf 1,160})(9)
\oplus({\bf 1,140})(9)
\oplus({\bf 1,36})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 120,\overline{45}})(14)
\oplus({\bf 120,15})(14)
\oplus({\bf 6,84})(14)
\oplus({\bf 6,\overline{45}})(14)
\oplus({\bf 6,15})(14)
\oplus({\bf 21,\overline{36}})(19)$\\
%
${\bf 240240}$&=&
$({\bf \overline{70},20'})(-18)
\oplus({\bf \overline{384},\overline{20}})(-13)
\oplus({\bf \overline{21},\overline{60}})(-13)
\oplus({\bf \overline{21},\overline{20}})(-13)
\oplus({\bf \overline{15},\overline{60}})(-13)
\oplus({\bf \overline{15},\overline{20}})(-13)
\oplus({\bf \overline{1260},10})(-8)
\oplus({\bf \overline{840},6})(-8)
\oplus({\bf \overline{120},64})(-8)
\oplus({\bf \overline{120},10})(-8)
\oplus({\bf \overline{120},6})(-8)
\oplus({\bf \overline{84},64})(-8)
\oplus({\bf \overline{84},10})(-8)
\oplus({\bf \overline{84},6})(-8)
\oplus({\bf \overline{6},\overline{126}})(-8)
\oplus({\bf \overline{6},50})(-8)
\oplus2({\bf \overline{6},64})(-8)
\oplus({\bf \overline{6},10})(-8)
\oplus({\bf \overline{6},6})(-8)
\oplus({\bf 3675,4})(-3)
\oplus({\bf 405,36})(-3)
\oplus({\bf 405,4})(-3)
\oplus({\bf 280,36})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf \overline{280},20})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 35,140})(-3)
\oplus({\bf 35,60})(-3)
\oplus2({\bf 35,36})(-3)
\oplus2({\bf 35,20})(-3)
\oplus2({\bf 35,4})(-3)
\oplus({\bf 1,140'})(-3)
\oplus({\bf 1,140})(-3)
\oplus({\bf 1,60})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 5040,1})(2)
\oplus({\bf 1260,15})(2)
\oplus({\bf 1260,1})(2)
\oplus({\bf 840,15})(2)
\oplus({\bf 840,1})(2)
\oplus({\bf 120,84})(2)
\oplus({\bf 120,45})(2)
\oplus2({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 84,\overline{45}})(2)
\oplus({\bf 84,20'})(2)
\oplus2({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,175})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,45})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf 6,20'})(2)
\oplus2({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 1800,\overline{4}})(7)
\oplus({\bf 1176,\overline{4}})(7)
\oplus({\bf 384,\overline{36}})(7)
\oplus({\bf 384,\overline{20}})(7)
\oplus2({\bf 384,\overline{4}})(7)
\oplus({\bf 21,\overline{140}})(7)
\oplus({\bf 21,\overline{36}})(7)
\oplus({\bf 21,\overline{20}})(7)
\oplus({\bf 21,\overline{4}})(7)
\oplus({\bf 15,\overline{60}})(7)
\oplus({\bf 15,\overline{36}})(7)
\oplus({\bf 15,\overline{20}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf \overline{560},\overline{10}})(12)
\oplus({\bf \overline{560},6})(12)
\oplus({\bf 70,64})(12)
\oplus({\bf 70,\overline{10}})(12)
\oplus({\bf 70,6})(12)
\oplus({\bf \overline{105'},20})(17)$\\
%
${\bf \overline{240240}}$&=&
$({\bf 70,20'})(18)
\oplus({\bf 384,20})(13)
\oplus({\bf 21,60})(13)
\oplus({\bf 21,20})(13)
\oplus({\bf 15,60})(13)
\oplus({\bf 15,20})(13)
\oplus({\bf 1260,\overline{10}})(8)
\oplus({\bf 840,6})(8)
\oplus({\bf 120,64})(8)
\oplus({\bf 120,\overline{10}})(8)
\oplus({\bf 120,6})(8)
\oplus({\bf 84,64})(8)
\oplus({\bf 84,\overline{10}})(8)
\oplus({\bf 84,6})(8)
\oplus({\bf 6,126})(8)
\oplus({\bf 6,50})(8)
\oplus2({\bf 6,64})(8)
\oplus({\bf 6,\overline{10}})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 3675,\overline{4}})(3)
\oplus({\bf 405,\overline{36}})(3)
\oplus({\bf 405,\overline{4}})(3)
\oplus({\bf 280,\overline{20}})(3)
\oplus({\bf 280,\overline{4}})(3)
\oplus({\bf \overline{280},\overline{36}})(3)
\oplus({\bf \overline{280},\overline{4}})(3)
\oplus({\bf 189,\overline{20}})(3)
\oplus({\bf 189,\overline{4}})(3)
\oplus({\bf 35,\overline{140}})(3)
\oplus({\bf 35,\overline{60}})(3)
\oplus2({\bf 35,\overline{36}})(3)
\oplus2({\bf 35,\overline{20}})(3)
\oplus2({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{140'}})(3)
\oplus({\bf 1,\overline{140}})(3)
\oplus({\bf 1,\overline{60}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf \overline{5040},1})(-2)
\oplus({\bf \overline{1260},15})(-2)
\oplus({\bf \overline{1260},1})(-2)
\oplus({\bf \overline{840},15})(-2)
\oplus({\bf \overline{840},1})(-2)
\oplus({\bf \overline{120},84})(-2)
\oplus({\bf \overline{120},\overline{45}})(-2)
\oplus2({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{84},45})(-2)
\oplus({\bf \overline{84},20'})(-2)
\oplus2({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},175})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},45})(-2)
\oplus({\bf \overline{6},\overline{45}})(-2)
\oplus({\bf \overline{6},20'})(-2)
\oplus2({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{1800},4})(-7)
\oplus({\bf \overline{1176},4})(-7)
\oplus({\bf \overline{384},36})(-7)
\oplus({\bf \overline{384},20})(-7)
\oplus2({\bf \overline{384},4})(-7)
\oplus({\bf \overline{21},140})(-7)
\oplus({\bf \overline{21},36})(-7)
\oplus({\bf \overline{21},20})(-7)
\oplus({\bf \overline{21},4})(-7)
\oplus({\bf \overline{15},60})(-7)
\oplus({\bf \overline{15},36})(-7)
\oplus({\bf \overline{15},20})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf 560,10})(-12)
\oplus({\bf 560,6})(-12)
\oplus({\bf \overline{70},64})(-12)
\oplus({\bf \overline{70},10})(-12)
\oplus({\bf \overline{70},6})(-12)
\oplus({\bf 105',\overline{20}})(-17)$\\
%
${\bf 240240'}$&=&
$({\bf \overline{21},\overline{10}})(-22)
\oplus({\bf \overline{120},20})(-17)
\oplus({\bf \overline{6},20''})(-17)
\oplus({\bf \overline{6},20})(-17)
\oplus({\bf 405,20'})(-12)
\oplus({\bf \overline{280},15})(-12)
\oplus({\bf 35,\overline{45}})(-12)
\oplus({\bf 35,20'})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 1,\overline{35}})(-12)
\oplus({\bf 1,\overline{45}})(-12)
\oplus({\bf 1,20'})(-12)
\oplus({\bf 1260,\overline{20}})(-7)
\oplus({\bf 120,\overline{60}})(-7)
\oplus({\bf 120,\overline{20}})(-7)
\oplus({\bf 336,\overline{4}})(-7)
\oplus({\bf 84,\overline{36}})(-7)
\oplus({\bf 84,\overline{20}})(-7)
\oplus({\bf 84,\overline{4}})(-7)
\oplus({\bf 6,\overline{84'}})(-7)
\oplus({\bf 6,\overline{60}})(-7)
\oplus({\bf 6,\overline{36}})(-7)
\oplus({\bf 6,\overline{20}})(-7)
\oplus({\bf 1800,10})(-2)
\oplus({\bf 1701,6})(-2)
\oplus({\bf 384,64})(-2)
\oplus({\bf 384,10})(-2)
\oplus({\bf 384,6})(-2)
\oplus({\bf 21,\overline{126}})(-2)
\oplus({\bf 21,64})(-2)
\oplus({\bf 21,10})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus({\bf 15,64})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf 15,6})(-2)
\oplus({\bf \overline{3240},4})(3)
\oplus({\bf \overline{560},36})(3)
\oplus({\bf \overline{560},4})(3)
\oplus({\bf 540,20})(3)
\oplus({\bf 540,4})(3)
\oplus({\bf 70,140})(3)
\oplus({\bf 70,36})(3)
\oplus({\bf 70,20})(3)
\oplus({\bf 70,4})(3)
\oplus({\bf 20,20''})(3)
\oplus({\bf 20,20})(3)
\oplus({\bf \overline{2520'},1})(8)
\oplus({\bf \overline{1050},15})(8)
\oplus({\bf \overline{1050},1})(8)
\oplus({\bf \overline{105'},84})(8)
\oplus({\bf \overline{105'},15})(8)
\oplus({\bf \overline{105'},1})(8)
\oplus({\bf \overline{105},\overline{45}})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{840'},\overline{4}})(13)
\oplus({\bf \overline{210},\overline{36}})(13)
\oplus({\bf \overline{210},\overline{4}})(13)
\oplus({\bf 175,\overline{10}})(18)$\\
%
${\bf \overline{240240'}}$&=&
$({\bf 21,10})(22)
\oplus({\bf 120,\overline{20}})(17)
\oplus({\bf 6,\overline{20''}})(17)
\oplus({\bf 6,\overline{20}})(17)
\oplus({\bf 405,20'})(12)
\oplus({\bf 280,15})(12)
\oplus({\bf 35,45})(12)
\oplus({\bf 35,20'})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf 1,35})(12)
\oplus({\bf 1,45})(12)
\oplus({\bf 1,20'})(12)
\oplus({\bf \overline{1260},20})(7)
\oplus({\bf \overline{336},4})(7)
\oplus({\bf \overline{120},60})(7)
\oplus({\bf \overline{120},20})(7)
\oplus({\bf \overline{84},36})(7)
\oplus({\bf \overline{84},20})(7)
\oplus({\bf \overline{84},4})(7)
\oplus({\bf \overline{6},84'})(7)
\oplus({\bf \overline{6},60})(7)
\oplus({\bf \overline{6},36})(7)
\oplus({\bf \overline{6},20})(7)
\oplus({\bf \overline{1800},\overline{10}})(2)
\oplus({\bf \overline{1701},6})(2)
\oplus({\bf \overline{384},64})(2)
\oplus({\bf \overline{384},\overline{10}})(2)
\oplus({\bf \overline{384},6})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{105},6})(2)
\oplus({\bf \overline{21},126})(2)
\oplus({\bf \overline{21},64})(2)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{15},70})(2)
\oplus({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},6})(2)
\oplus({\bf 3240,\overline{4}})(-3)
\oplus({\bf 560,\overline{36}})(-3)
\oplus({\bf 560,\overline{4}})(-3)
\oplus({\bf 540,\overline{20}})(-3)
\oplus({\bf 540,\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{140}})(-3)
\oplus({\bf \overline{70},\overline{36}})(-3)
\oplus({\bf \overline{70},\overline{20}})(-3)
\oplus({\bf \overline{70},\overline{4}})(-3)
\oplus({\bf 20,\overline{20''}})(-3)
\oplus({\bf 20,\overline{20}})(-3)
\oplus({\bf 2520',1})(-8)
\oplus({\bf 1050,15})(-8)
\oplus({\bf 1050,1})(-8)
\oplus({\bf 105',84})(-8)
\oplus({\bf 105',15})(-8)
\oplus({\bf 105',1})(-8)
\oplus({\bf 105,45})(-8)
\oplus({\bf 105,15})(-8)
\oplus({\bf 840',4})(-13)
\oplus({\bf 210,36})(-13)
\oplus({\bf 210,4})(-13)
\oplus({\bf 175,10})(-18)$\\
%
${\bf 242550}$&=&
$({\bf 35,1})(24)
\oplus({\bf \overline{120},4})(19)
\oplus({\bf \overline{84},4})(19)
\oplus({\bf \overline{6},4})(19)
\oplus({\bf \overline{384},10})(14)
\oplus({\bf \overline{384},6})(14)
\oplus({\bf \overline{105},6})(14)
\oplus({\bf \overline{21},10})(14)
\oplus({\bf \overline{21},6})(14)
\oplus({\bf \overline{15},10})(14)
\oplus({\bf \overline{15},6})(14)
\oplus({\bf 560,\overline{20}})(9)
\oplus({\bf 540,\overline{20}})(9)
\oplus({\bf 540,\overline{4}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf \overline{70},\overline{20''}})(9)
\oplus2({\bf \overline{70},\overline{20}})(9)
\oplus({\bf \overline{70},\overline{4}})(9)
\oplus({\bf 20,\overline{20}})(9)
\oplus({\bf 20,\overline{4}})(9)
\oplus({\bf 1050,20'})(4)
\oplus({\bf 1050,15})(4)
\oplus({\bf 384,15})(4)
\oplus({\bf 384,1})(4)
\oplus({\bf 21,1})(4)
\oplus({\bf 105',45})(4)
\oplus({\bf 105',20'})(4)
\oplus({\bf 105',15})(4)
\oplus({\bf 105,45})(4)
\oplus({\bf 105,20'})(4)
\oplus2({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 840',20})(-1)
\oplus({\bf 840,20})(-1)
\oplus({\bf 840,4})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 210,60})(-1)
\oplus({\bf 210,36})(-1)
\oplus2({\bf 210,20})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 84,36})(-1)
\oplus({\bf 84,20})(-1)
\oplus2({\bf 84,4})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 896,\overline{10}})(-6)
\oplus({\bf 896,6})(-6)
\oplus({\bf 280,6})(-6)
\oplus({\bf 175,64})(-6)
\oplus({\bf 175,\overline{10}})(-6)
\oplus({\bf 175,6})(-6)
\oplus({\bf 189,64})(-6)
\oplus({\bf 189,10})(-6)
\oplus({\bf 189,\overline{10}})(-6)
\oplus2({\bf 189,6})(-6)
\oplus({\bf 35,10})(-6)
\oplus({\bf 35,6})(-6)
\oplus({\bf \overline{420},\overline{4}})(-11)
\oplus({\bf \overline{336},\overline{4}})(-11)
\oplus({\bf \overline{210},\overline{36}})(-11)
\oplus({\bf \overline{210},\overline{20}})(-11)
\oplus2({\bf \overline{210},\overline{4}})(-11)
\oplus({\bf \overline{84},\overline{20}})(-11)
\oplus({\bf \overline{84},\overline{4}})(-11)
\oplus({\bf \overline{210'},1})(-16)
\oplus({\bf \overline{105'},15})(-16)
\oplus({\bf \overline{105'},1})(-16)
\oplus({\bf \overline{105},15})(-16)
\oplus({\bf \overline{105},1})(-16)
\oplus({\bf 70,4})(-21)$\\
%
${\bf \overline{242550}}$&=&
$({\bf 35,1})(-24)
\oplus({\bf 120,\overline{4}})(-19)
\oplus({\bf 84,\overline{4}})(-19)
\oplus({\bf 6,\overline{4}})(-19)
\oplus({\bf 384,\overline{10}})(-14)
\oplus({\bf 384,6})(-14)
\oplus({\bf 21,\overline{10}})(-14)
\oplus({\bf 21,6})(-14)
\oplus({\bf 105,6})(-14)
\oplus({\bf 15,\overline{10}})(-14)
\oplus({\bf 15,6})(-14)
\oplus({\bf \overline{560},20})(-9)
\oplus({\bf 540,20})(-9)
\oplus({\bf 540,4})(-9)
\oplus({\bf 70,20''})(-9)
\oplus2({\bf 70,20})(-9)
\oplus({\bf 70,4})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf 20,20})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf \overline{1050},20'})(-4)
\oplus({\bf \overline{1050},15})(-4)
\oplus({\bf \overline{105'},\overline{45}})(-4)
\oplus({\bf \overline{105'},20'})(-4)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},1})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus2({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{21},1})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{840'},\overline{20}})(1)
\oplus({\bf \overline{840},\overline{20}})(1)
\oplus({\bf \overline{840},\overline{4}})(1)
\oplus({\bf \overline{210},\overline{60}})(1)
\oplus({\bf \overline{210},\overline{36}})(1)
\oplus2({\bf \overline{210},\overline{20}})(1)
\oplus({\bf \overline{210},\overline{4}})(1)
\oplus({\bf \overline{120},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{36}})(1)
\oplus({\bf \overline{84},\overline{20}})(1)
\oplus2({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{4}})(1)
\oplus({\bf \overline{896},10})(6)
\oplus({\bf \overline{896},6})(6)
\oplus({\bf 175,64})(6)
\oplus({\bf 175,10})(6)
\oplus({\bf 175,6})(6)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf 189,64})(6)
\oplus({\bf 189,10})(6)
\oplus({\bf 189,\overline{10}})(6)
\oplus2({\bf 189,6})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus({\bf 35,6})(6)
\oplus({\bf 420,4})(11)
\oplus({\bf 336,4})(11)
\oplus({\bf 210,36})(11)
\oplus({\bf 210,20})(11)
\oplus2({\bf 210,4})(11)
\oplus({\bf 84,20})(11)
\oplus({\bf 84,4})(11)
\oplus({\bf 210',1})(16)
\oplus({\bf 105',15})(16)
\oplus({\bf 105',1})(16)
\oplus({\bf 105,15})(16)
\oplus({\bf 105,1})(16)
\oplus({\bf \overline{70},\overline{4}})(21)$\\
%
${\bf 249480}$&=&
$({\bf \overline{84},1})(22)
\oplus({\bf \overline{384},4})(17)
\oplus({\bf \overline{105},4})(17)
\oplus({\bf \overline{15},4})(17)
\oplus({\bf 560,6})(12)
\oplus({\bf 540,10})(12)
\oplus({\bf 540,6})(12)
\oplus({\bf 70,6})(12)
\oplus({\bf \overline{70},10})(12)
\oplus({\bf \overline{70},6})(12)
\oplus({\bf 20,10})(12)
\oplus({\bf 20,6})(12)
\oplus({\bf 1050,\overline{20}})(7)
\oplus({\bf 1050,\overline{4}})(7)
\oplus({\bf 384,\overline{20}})(7)
\oplus({\bf 384,\overline{4}})(7)
\oplus({\bf 21,\overline{4}})(7)
\oplus({\bf 105',\overline{20}})(7)
\oplus({\bf 105',\overline{4}})(7)
\oplus({\bf 105,\overline{20''}})(7)
\oplus2({\bf 105,\overline{20}})(7)
\oplus({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{20}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf 840',15})(2)
\oplus({\bf 840,20'})(2)
\oplus({\bf 840,15})(2)
\oplus({\bf 840,1})(2)
\oplus({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 210,45})(2)
\oplus({\bf 210,20'})(2)
\oplus2({\bf 210,15})(2)
\oplus({\bf 210,1})(2)
\oplus({\bf 84,45})(2)
\oplus({\bf 84,20'})(2)
\oplus2({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 896,20})(-3)
\oplus({\bf 896,4})(-3)
\oplus({\bf 280,20})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf 175,36})(-3)
\oplus({\bf 175,20})(-3)
\oplus({\bf 175,4})(-3)
\oplus({\bf 189,60})(-3)
\oplus({\bf 189,36})(-3)
\oplus2({\bf 189,20})(-3)
\oplus2({\bf 189,4})(-3)
\oplus({\bf 35,36})(-3)
\oplus({\bf 35,20})(-3)
\oplus2({\bf 35,4})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf \overline{420},6})(-8)
\oplus({\bf \overline{336},\overline{10}})(-8)
\oplus({\bf \overline{336},6})(-8)
\oplus({\bf \overline{210},64})(-8)
\oplus({\bf \overline{210},10})(-8)
\oplus({\bf \overline{210},\overline{10}})(-8)
\oplus2({\bf \overline{210},6})(-8)
\oplus({\bf \overline{84},64})(-8)
\oplus({\bf \overline{84},10})(-8)
\oplus({\bf \overline{84},\overline{10}})(-8)
\oplus2({\bf \overline{84},6})(-8)
\oplus({\bf \overline{6},10})(-8)
\oplus({\bf \overline{6},6})(-8)
\oplus({\bf \overline{210'},\overline{4}})(-13)
\oplus({\bf \overline{105'},\overline{20}})(-13)
\oplus({\bf \overline{105'},\overline{4}})(-13)
\oplus({\bf \overline{105},\overline{36}})(-13)
\oplus({\bf \overline{105},\overline{20}})(-13)
\oplus2({\bf \overline{105},\overline{4}})(-13)
\oplus({\bf \overline{15},\overline{20}})(-13)
\oplus({\bf \overline{15},\overline{4}})(-13)
\oplus({\bf 70,15})(-18)
\oplus({\bf 70,1})(-18)
\oplus({\bf 20,15})(-18)
\oplus({\bf 20,1})(-18)
\oplus({\bf 15,4})(-23)$\\
%
${\bf \overline{249480}}$&=&
$({\bf 84,1})(-22)
\oplus({\bf 384,\overline{4}})(-17)
\oplus({\bf 105,\overline{4}})(-17)
\oplus({\bf 15,\overline{4}})(-17)
\oplus({\bf \overline{560},6})(-12)
\oplus({\bf 540,\overline{10}})(-12)
\oplus({\bf 540,6})(-12)
\oplus({\bf 70,\overline{10}})(-12)
\oplus({\bf 70,6})(-12)
\oplus({\bf \overline{70},6})(-12)
\oplus({\bf 20,\overline{10}})(-12)
\oplus({\bf 20,6})(-12)
\oplus({\bf \overline{1050},20})(-7)
\oplus({\bf \overline{1050},4})(-7)
\oplus({\bf \overline{105'},20})(-7)
\oplus({\bf \overline{105'},4})(-7)
\oplus({\bf \overline{384},20})(-7)
\oplus({\bf \overline{384},4})(-7)
\oplus({\bf \overline{105},20''})(-7)
\oplus2({\bf \overline{105},20})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{21},4})(-7)
\oplus({\bf \overline{15},20})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf \overline{840'},15})(-2)
\oplus({\bf \overline{840},20'})(-2)
\oplus({\bf \overline{840},15})(-2)
\oplus({\bf \overline{840},1})(-2)
\oplus({\bf \overline{210},\overline{45}})(-2)
\oplus({\bf \overline{210},20'})(-2)
\oplus2({\bf \overline{210},15})(-2)
\oplus({\bf \overline{210},1})(-2)
\oplus({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{84},\overline{45}})(-2)
\oplus({\bf \overline{84},20'})(-2)
\oplus2({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{896},\overline{20}})(3)
\oplus({\bf \overline{896},\overline{4}})(3)
\oplus({\bf 175,\overline{36}})(3)
\oplus({\bf 175,\overline{20}})(3)
\oplus({\bf 175,\overline{4}})(3)
\oplus({\bf \overline{280},\overline{20}})(3)
\oplus({\bf \overline{280},\overline{4}})(3)
\oplus({\bf 189,\overline{60}})(3)
\oplus({\bf 189,\overline{36}})(3)
\oplus2({\bf 189,\overline{20}})(3)
\oplus2({\bf 189,\overline{4}})(3)
\oplus({\bf 35,\overline{36}})(3)
\oplus({\bf 35,\overline{20}})(3)
\oplus2({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf 420,6})(8)
\oplus({\bf 336,10})(8)
\oplus({\bf 336,6})(8)
\oplus({\bf 210,64})(8)
\oplus({\bf 210,10})(8)
\oplus({\bf 210,\overline{10}})(8)
\oplus2({\bf 210,6})(8)
\oplus({\bf 84,64})(8)
\oplus({\bf 84,10})(8)
\oplus({\bf 84,\overline{10}})(8)
\oplus2({\bf 84,6})(8)
\oplus({\bf 6,\overline{10}})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 210',4})(13)
\oplus({\bf 105',20})(13)
\oplus({\bf 105',4})(13)
\oplus({\bf 105,36})(13)
\oplus({\bf 105,20})(13)
\oplus2({\bf 105,4})(13)
\oplus({\bf 15,20})(13)
\oplus({\bf 15,4})(13)
\oplus({\bf \overline{70},15})(18)
\oplus({\bf \overline{70},1})(18)
\oplus({\bf 20,15})(18)
\oplus({\bf 20,1})(18)
\oplus({\bf \overline{15},\overline{4}})(23)$\\
%
${\bf 249480'}$&=&
$({\bf \overline{21},60})(-19)
\oplus({\bf \overline{120},45})(-14)
\oplus({\bf \overline{120},20'})(-14)
\oplus({\bf \overline{6},175})(-14)
\oplus({\bf \overline{6},45})(-14)
\oplus({\bf \overline{6},20'})(-14)
\oplus({\bf 405,\overline{20''}})(-9)
\oplus({\bf 405,\overline{20}})(-9)
\oplus({\bf \overline{280},\overline{20}})(-9)
\oplus({\bf 35,\overline{140}})(-9)
\oplus({\bf 35,\overline{20''}})(-9)
\oplus({\bf 35,\overline{60}})(-9)
\oplus2({\bf 35,\overline{20}})(-9)
\oplus({\bf 1,\overline{360}})(-9)
\oplus({\bf 1,\overline{140}})(-9)
\oplus({\bf 1,\overline{20''}})(-9)
\oplus({\bf 1,\overline{60}})(-9)
\oplus({\bf 1,\overline{20}})(-9)
\oplus({\bf 1050',10})(-4)
\oplus({\bf 1260,10})(-4)
\oplus({\bf 1260,6})(-4)
\oplus({\bf 120,70})(-4)
\oplus({\bf 120,64})(-4)
\oplus2({\bf 120,10})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 84,64})(-4)
\oplus({\bf 84,10})(-4)
\oplus({\bf 84,6})(-4)
\oplus({\bf 6,300})(-4)
\oplus({\bf 6,70})(-4)
\oplus({\bf 6,\overline{126}})(-4)
\oplus2({\bf 6,64})(-4)
\oplus2({\bf 6,10})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 3675',4})(1)
\oplus({\bf 315,36})(1)
\oplus({\bf 315,4})(1)
\oplus({\bf 1800,4})(1)
\oplus({\bf 384,36})(1)
\oplus({\bf 384,20})(1)
\oplus2({\bf 384,4})(1)
\oplus({\bf 21,160})(1)
\oplus({\bf 21,140})(1)
\oplus2({\bf 21,36})(1)
\oplus({\bf 21,20})(1)
\oplus2({\bf 21,4})(1)
\oplus({\bf 15,140})(1)
\oplus({\bf 15,36})(1)
\oplus({\bf 15,20})(1)
\oplus({\bf 15,4})(1)
\oplus({\bf \overline{7000},1})(6)
\oplus({\bf 1134,15})(6)
\oplus({\bf 1134,1})(6)
\oplus({\bf 56,84})(6)
\oplus({\bf 56,15})(6)
\oplus({\bf 56,1})(6)
\oplus({\bf \overline{560},15})(6)
\oplus({\bf \overline{560},1})(6)
\oplus({\bf 70,84})(6)
\oplus({\bf 70,\overline{45}})(6)
\oplus2({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf \overline{2205},\overline{4}})(11)
\oplus({\bf \overline{210'},\overline{36}})(11)
\oplus({\bf \overline{210'},\overline{4}})(11)
\oplus({\bf \overline{105'},\overline{36}})(11)
\oplus({\bf \overline{105'},\overline{4}})(11)
\oplus({\bf \overline{420},\overline{10}})(16)$\\
%
${\bf \overline{249480'}}$&=&
$({\bf 21,\overline{60}})(19)
\oplus({\bf 120,\overline{45}})(14)
\oplus({\bf 120,20'})(14)
\oplus({\bf 6,175})(14)
\oplus({\bf 6,\overline{45}})(14)
\oplus({\bf 6,20'})(14)
\oplus({\bf 405,20''})(9)
\oplus({\bf 405,20})(9)
\oplus({\bf 280,20})(9)
\oplus({\bf 35,140})(9)
\oplus({\bf 35,60})(9)
\oplus({\bf 35,20''})(9)
\oplus2({\bf 35,20})(9)
\oplus({\bf 1,360})(9)
\oplus({\bf 1,140})(9)
\oplus({\bf 1,60})(9)
\oplus({\bf 1,20''})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf \overline{1050'},\overline{10}})(4)
\oplus({\bf \overline{1260},\overline{10}})(4)
\oplus({\bf \overline{1260},6})(4)
\oplus({\bf \overline{120},\overline{70}})(4)
\oplus({\bf \overline{120},64})(4)
\oplus2({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{84},64})(4)
\oplus({\bf \overline{84},\overline{10}})(4)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},300})(4)
\oplus({\bf \overline{6},126})(4)
\oplus({\bf \overline{6},\overline{70}})(4)
\oplus2({\bf \overline{6},64})(4)
\oplus2({\bf \overline{6},\overline{10}})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{3675'},\overline{4}})(-1)
\oplus({\bf \overline{1800},\overline{4}})(-1)
\oplus({\bf \overline{315},\overline{36}})(-1)
\oplus({\bf \overline{315},\overline{4}})(-1)
\oplus({\bf \overline{384},\overline{36}})(-1)
\oplus({\bf \overline{384},\overline{20}})(-1)
\oplus2({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{160}})(-1)
\oplus({\bf \overline{21},\overline{140}})(-1)
\oplus2({\bf \overline{21},\overline{36}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus2({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{140}})(-1)
\oplus({\bf \overline{15},\overline{36}})(-1)
\oplus({\bf \overline{15},\overline{20}})(-1)
\oplus({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf 7000,1})(-6)
\oplus({\bf \overline{1134},15})(-6)
\oplus({\bf \overline{1134},1})(-6)
\oplus({\bf 560,15})(-6)
\oplus({\bf 560,1})(-6)
\oplus({\bf \overline{56},84})(-6)
\oplus({\bf \overline{56},15})(-6)
\oplus({\bf \overline{56},1})(-6)
\oplus({\bf \overline{70},84})(-6)
\oplus({\bf \overline{70},45})(-6)
\oplus2({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf 2205,4})(-11)
\oplus({\bf 210',36})(-11)
\oplus({\bf 210',4})(-11)
\oplus({\bf 105',36})(-11)
\oplus({\bf 105',4})(-11)
\oplus({\bf 420,10})(-16)$\\
%
${\bf 250250}$&=&
$({\bf \overline{210'},1})(20)
\oplus({\bf 1134,4})(15)
\oplus({\bf 56,4})(15)
\oplus({\bf 70,4})(15)
\oplus({\bf 2430,6})(10)
\oplus({\bf 315,10})(10)
\oplus({\bf 315,6})(10)
\oplus({\bf 384,10})(10)
\oplus({\bf 384,6})(10)
\oplus({\bf 21,10})(10)
\oplus({\bf 21,6})(10)
\oplus({\bf 15,10})(10)
\oplus({\bf 2520,\overline{4}})(5)
\oplus({\bf 720,\overline{20}})(5)
\oplus({\bf 720,\overline{4}})(5)
\oplus({\bf 840,\overline{20}})(5)
\oplus({\bf 840,\overline{4}})(5)
\oplus({\bf 120,\overline{20''}})(5)
\oplus2({\bf 120,\overline{20}})(5)
\oplus({\bf 120,\overline{4}})(5)
\oplus({\bf 84,\overline{20''}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf 6,\overline{20''}})(5)
\oplus({\bf 6,\overline{20}})(5)
\oplus({\bf 1134',1})(0)
\oplus({\bf 840'',15})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 896,15})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,45})(0)
\oplus({\bf 280,20'})(0)
\oplus2({\bf 280,15})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 189,45})(0)
\oplus({\bf 189,15})(0)
\oplus({\bf 35,35})(0)
\oplus2({\bf 35,45})(0)
\oplus({\bf 35,20'})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{504},4})(-5)
\oplus({\bf \overline{420},4})(-5)
\oplus({\bf \overline{336},36})(-5)
\oplus({\bf \overline{336},20})(-5)
\oplus2({\bf \overline{336},4})(-5)
\oplus({\bf \overline{210},36})(-5)
\oplus({\bf \overline{210},4})(-5)
\oplus({\bf \overline{84},84'})(-5)
\oplus({\bf \overline{84},60})(-5)
\oplus2({\bf \overline{84},36})(-5)
\oplus({\bf \overline{84},20})(-5)
\oplus({\bf \overline{84},4})(-5)
\oplus({\bf \overline{6},84'})(-5)
\oplus({\bf \overline{6},60})(-5)
\oplus({\bf \overline{6},36})(-5)
\oplus({\bf \overline{210'},10})(-10)
\oplus({\bf \overline{210'},6})(-10)
\oplus({\bf \overline{105'},10})(-10)
\oplus({\bf \overline{105},70})(-10)
\oplus({\bf \overline{105},64})(-10)
\oplus2({\bf \overline{105},10})(-10)
\oplus({\bf \overline{105},6})(-10)
\oplus({\bf \overline{15},126})(-10)
\oplus({\bf \overline{15},70})(-10)
\oplus({\bf \overline{15},64})(-10)
\oplus({\bf \overline{15},10})(-10)
\oplus({\bf 70,\overline{20''}})(-15)
\oplus({\bf 70,\overline{20}})(-15)
\oplus({\bf 20,\overline{140}})(-15)
\oplus({\bf 20,\overline{20''}})(-15)
\oplus({\bf 20,\overline{20}})(-15)
\oplus({\bf 15,45})(-20)$\\
%
${\bf \overline{250250}}$&=&
$({\bf 210',1})(-20)
\oplus({\bf \overline{1134},\overline{4}})(-15)
\oplus({\bf \overline{56},\overline{4}})(-15)
\oplus({\bf \overline{70},\overline{4}})(-15)
\oplus({\bf \overline{2430},6})(-10)
\oplus({\bf \overline{315},\overline{10}})(-10)
\oplus({\bf \overline{315},6})(-10)
\oplus({\bf \overline{384},\overline{10}})(-10)
\oplus({\bf \overline{384},6})(-10)
\oplus({\bf \overline{21},\overline{10}})(-10)
\oplus({\bf \overline{21},6})(-10)
\oplus({\bf \overline{15},\overline{10}})(-10)
\oplus({\bf \overline{2520},4})(-5)
\oplus({\bf \overline{720},20})(-5)
\oplus({\bf \overline{720},4})(-5)
\oplus({\bf \overline{840},20})(-5)
\oplus({\bf \overline{840},4})(-5)
\oplus({\bf \overline{120},20''})(-5)
\oplus2({\bf \overline{120},20})(-5)
\oplus({\bf \overline{120},4})(-5)
\oplus({\bf \overline{84},20''})(-5)
\oplus({\bf \overline{84},20})(-5)
\oplus({\bf \overline{6},20''})(-5)
\oplus({\bf \overline{6},20})(-5)
\oplus({\bf \overline{1134'},1})(0)
\oplus({\bf \overline{840''},15})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{896},15})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},\overline{45}})(0)
\oplus({\bf \overline{280},20'})(0)
\oplus2({\bf \overline{280},15})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,\overline{45}})(0)
\oplus({\bf 189,15})(0)
\oplus({\bf 35,\overline{35}})(0)
\oplus2({\bf 35,\overline{45}})(0)
\oplus({\bf 35,20'})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 504,\overline{4}})(5)
\oplus({\bf 420,\overline{4}})(5)
\oplus({\bf 336,\overline{36}})(5)
\oplus({\bf 336,\overline{20}})(5)
\oplus2({\bf 336,\overline{4}})(5)
\oplus({\bf 210,\overline{36}})(5)
\oplus({\bf 210,\overline{4}})(5)
\oplus({\bf 84,\overline{84'}})(5)
\oplus({\bf 84,\overline{60}})(5)
\oplus2({\bf 84,\overline{36}})(5)
\oplus({\bf 84,\overline{20}})(5)
\oplus({\bf 84,\overline{4}})(5)
\oplus({\bf 6,\overline{84'}})(5)
\oplus({\bf 6,\overline{60}})(5)
\oplus({\bf 6,\overline{36}})(5)
\oplus({\bf 210',\overline{10}})(10)
\oplus({\bf 210',6})(10)
\oplus({\bf 105',\overline{10}})(10)
\oplus({\bf 105,\overline{70}})(10)
\oplus({\bf 105,64})(10)
\oplus2({\bf 105,\overline{10}})(10)
\oplus({\bf 105,6})(10)
\oplus({\bf 15,\overline{126}})(10)
\oplus({\bf 15,\overline{70}})(10)
\oplus({\bf 15,64})(10)
\oplus({\bf 15,\overline{10}})(10)
\oplus({\bf \overline{70},20''})(15)
\oplus({\bf \overline{70},20})(15)
\oplus({\bf 20,140})(15)
\oplus({\bf 20,20''})(15)
\oplus({\bf 20,20})(15)
\oplus({\bf \overline{15},\overline{45}})(20)$\\
%
${\bf 255255}$&=&
$({\bf 462,\overline{10}})(18)
\oplus({\bf \overline{2520''''},\overline{4}})(13)
\oplus({\bf \overline{252},\overline{36}})(13)
\oplus({\bf \overline{252},\overline{4}})(13)
\oplus({\bf \overline{8190},1})(8)
\oplus({\bf \overline{1386},15})(8)
\oplus({\bf \overline{1386},1})(8)
\oplus({\bf \overline{126},84})(8)
\oplus({\bf \overline{126},15})(8)
\oplus({\bf \overline{126},1})(8)
\oplus({\bf 4536',4})(3)
\oplus({\bf 700,36})(3)
\oplus({\bf 700,4})(3)
\oplus({\bf 56,160})(3)
\oplus({\bf 56,36})(3)
\oplus({\bf 56,4})(3)
\oplus({\bf 2310,10})(-2)
\oplus({\bf 315,70})(-2)
\oplus({\bf 315,10})(-2)
\oplus({\bf 21,270})(-2)
\oplus({\bf 21,70})(-2)
\oplus({\bf 21,10})(-2)
\oplus({\bf 1050',\overline{20''}})(-7)
\oplus({\bf 120,\overline{120}})(-7)
\oplus({\bf 120,\overline{20''}})(-7)
\oplus({\bf 6,\overline{420'}})(-7)
\oplus({\bf 6,\overline{120}})(-7)
\oplus({\bf 6,\overline{20''}})(-7)
\oplus({\bf 405,35})(-12)
\oplus({\bf 35,189})(-12)
\oplus({\bf 35,35})(-12)
\oplus({\bf 1,616})(-12)
\oplus({\bf 1,189})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf \overline{120},56})(-17)
\oplus({\bf \overline{6},280''})(-17)
\oplus({\bf \overline{6},56})(-17)
\oplus({\bf \overline{21},84''})(-22)$\\
%
${\bf \overline{255255}}$&=&
$({\bf \overline{462},10})(-18)
\oplus({\bf 2520'''',4})(-13)
\oplus({\bf 252,36})(-13)
\oplus({\bf 252,4})(-13)
\oplus({\bf 8190,1})(-8)
\oplus({\bf 1386,15})(-8)
\oplus({\bf 1386,1})(-8)
\oplus({\bf 126,84})(-8)
\oplus({\bf 126,15})(-8)
\oplus({\bf 126,1})(-8)
\oplus({\bf \overline{4536'},\overline{4}})(-3)
\oplus({\bf \overline{700},\overline{36}})(-3)
\oplus({\bf \overline{700},\overline{4}})(-3)
\oplus({\bf \overline{56},\overline{160}})(-3)
\oplus({\bf \overline{56},\overline{36}})(-3)
\oplus({\bf \overline{56},\overline{4}})(-3)
\oplus({\bf \overline{2310},\overline{10}})(2)
\oplus({\bf \overline{315},\overline{70}})(2)
\oplus({\bf \overline{315},\overline{10}})(2)
\oplus({\bf \overline{21},\overline{270}})(2)
\oplus({\bf \overline{21},\overline{70}})(2)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{1050'},20''})(7)
\oplus({\bf \overline{120},120})(7)
\oplus({\bf \overline{120},20''})(7)
\oplus({\bf \overline{6},420'})(7)
\oplus({\bf \overline{6},120})(7)
\oplus({\bf \overline{6},20''})(7)
\oplus({\bf 405,\overline{35}})(12)
\oplus({\bf 35,\overline{189}})(12)
\oplus({\bf 35,\overline{35}})(12)
\oplus({\bf 1,\overline{616}})(12)
\oplus({\bf 1,\overline{189}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 120,\overline{56}})(17)
\oplus({\bf 6,\overline{280''}})(17)
\oplus({\bf 6,\overline{56}})(17)
\oplus({\bf 21,\overline{84''}})(22)$\\
%
${\bf 261360}$&=&
$({\bf 189,6})(18)
\oplus({\bf \overline{840},\overline{4}})(13)
\oplus({\bf \overline{210},\overline{20}})(13)
\oplus({\bf \overline{210},\overline{4}})(13)
\oplus({\bf \overline{84},\overline{20}})(13)
\oplus({\bf \overline{84},\overline{4}})(13)
\oplus({\bf \overline{1176},1})(8)
\oplus({\bf \overline{1050},15})(8)
\oplus({\bf \overline{1050},1})(8)
\oplus({\bf \overline{105'},20'})(8)
\oplus({\bf \overline{105'},15})(8)
\oplus({\bf \overline{105'},1})(8)
\oplus({\bf \overline{384},15})(8)
\oplus({\bf \overline{384},1})(8)
\oplus({\bf \overline{105},45})(8)
\oplus({\bf \overline{105},20'})(8)
\oplus2({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},1})(8)
\oplus({\bf \overline{15},20'})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},1})(8)
\oplus({\bf 1960,4})(3)
\oplus({\bf \overline{560},20})(3)
\oplus({\bf \overline{560},4})(3)
\oplus({\bf 560,4})(3)
\oplus({\bf 540,36})(3)
\oplus({\bf 540,20})(3)
\oplus2({\bf 540,4})(3)
\oplus({\bf 70,60})(3)
\oplus({\bf 70,36})(3)
\oplus2({\bf 70,20})(3)
\oplus2({\bf 70,4})(3)
\oplus({\bf \overline{70},20})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf 20,60})(3)
\oplus({\bf 20,36})(3)
\oplus2({\bf 20,20})(3)
\oplus2({\bf 20,4})(3)
\oplus({\bf 1176,6})(-2)
\oplus({\bf 1050,10})(-2)
\oplus({\bf 1050,6})(-2)
\oplus({\bf 384,64})(-2)
\oplus({\bf 384,10})(-2)
\oplus({\bf 384,\overline{10}})(-2)
\oplus2({\bf 384,6})(-2)
\oplus({\bf 21,64})(-2)
\oplus({\bf 21,10})(-2)
\oplus({\bf 21,\overline{10}})(-2)
\oplus({\bf 21,6})(-2)
\oplus({\bf 105',6})(-2)
\oplus({\bf 105,64})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus2({\bf 105,6})(-2)
\oplus({\bf 15,50})(-2)
\oplus2({\bf 15,64})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus3({\bf 15,6})(-2)
\oplus({\bf 840,\overline{20}})(-7)
\oplus({\bf 840,\overline{4}})(-7)
\oplus({\bf 120,\overline{36}})(-7)
\oplus({\bf 120,\overline{20}})(-7)
\oplus({\bf 120,\overline{4}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus({\bf 210,\overline{4}})(-7)
\oplus({\bf 84,\overline{60}})(-7)
\oplus({\bf 84,\overline{36}})(-7)
\oplus2({\bf 84,\overline{20}})(-7)
\oplus2({\bf 84,\overline{4}})(-7)
\oplus({\bf 6,\overline{60}})(-7)
\oplus({\bf 6,\overline{36}})(-7)
\oplus2({\bf 6,\overline{20}})(-7)
\oplus2({\bf 6,\overline{4}})(-7)
\oplus({\bf 280,15})(-12)
\oplus({\bf 189,20'})(-12)
\oplus({\bf 189,15})(-12)
\oplus({\bf 189,1})(-12)
\oplus({\bf 35,\overline{45}})(-12)
\oplus({\bf 35,20'})(-12)
\oplus2({\bf 35,15})(-12)
\oplus({\bf 35,1})(-12)
\oplus({\bf 1,20'})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf 1,1})(-12)
\oplus({\bf \overline{84},20})(-17)
\oplus({\bf \overline{84},4})(-17)
\oplus({\bf \overline{6},20})(-17)
\oplus({\bf \overline{6},4})(-17)
\oplus({\bf \overline{15},6})(-22)$\\
%
${\bf \overline{261360}}$&=&
$({\bf 189,6})(-18)
\oplus({\bf 840,4})(-13)
\oplus({\bf 210,20})(-13)
\oplus({\bf 210,4})(-13)
\oplus({\bf 84,20})(-13)
\oplus({\bf 84,4})(-13)
\oplus({\bf 1176,1})(-8)
\oplus({\bf 1050,15})(-8)
\oplus({\bf 1050,1})(-8)
\oplus({\bf 384,15})(-8)
\oplus({\bf 384,1})(-8)
\oplus({\bf 105',20'})(-8)
\oplus({\bf 105',15})(-8)
\oplus({\bf 105',1})(-8)
\oplus({\bf 105,\overline{45}})(-8)
\oplus({\bf 105,20'})(-8)
\oplus2({\bf 105,15})(-8)
\oplus({\bf 105,1})(-8)
\oplus({\bf 15,20'})(-8)
\oplus({\bf 15,15})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf 1960,\overline{4}})(-3)
\oplus({\bf \overline{560},\overline{4}})(-3)
\oplus({\bf 560,\overline{20}})(-3)
\oplus({\bf 560,\overline{4}})(-3)
\oplus({\bf 540,\overline{36}})(-3)
\oplus({\bf 540,\overline{20}})(-3)
\oplus2({\bf 540,\overline{4}})(-3)
\oplus({\bf 70,\overline{20}})(-3)
\oplus({\bf 70,\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{60}})(-3)
\oplus({\bf \overline{70},\overline{36}})(-3)
\oplus2({\bf \overline{70},\overline{20}})(-3)
\oplus2({\bf \overline{70},\overline{4}})(-3)
\oplus({\bf 20,\overline{60}})(-3)
\oplus({\bf 20,\overline{36}})(-3)
\oplus2({\bf 20,\overline{20}})(-3)
\oplus2({\bf 20,\overline{4}})(-3)
\oplus({\bf \overline{1176},6})(2)
\oplus({\bf \overline{1050},\overline{10}})(2)
\oplus({\bf \overline{1050},6})(2)
\oplus({\bf \overline{105'},6})(2)
\oplus({\bf \overline{384},64})(2)
\oplus({\bf \overline{384},10})(2)
\oplus({\bf \overline{384},\overline{10}})(2)
\oplus2({\bf \overline{384},6})(2)
\oplus({\bf \overline{105},64})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus2({\bf \overline{105},6})(2)
\oplus({\bf \overline{21},64})(2)
\oplus({\bf \overline{21},10})(2)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{21},6})(2)
\oplus({\bf \overline{15},50})(2)
\oplus2({\bf \overline{15},64})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus3({\bf \overline{15},6})(2)
\oplus({\bf \overline{840},20})(7)
\oplus({\bf \overline{840},4})(7)
\oplus({\bf \overline{210},20})(7)
\oplus({\bf \overline{210},4})(7)
\oplus({\bf \overline{120},36})(7)
\oplus({\bf \overline{120},20})(7)
\oplus({\bf \overline{120},4})(7)
\oplus({\bf \overline{84},60})(7)
\oplus({\bf \overline{84},36})(7)
\oplus2({\bf \overline{84},20})(7)
\oplus2({\bf \overline{84},4})(7)
\oplus({\bf \overline{6},60})(7)
\oplus({\bf \overline{6},36})(7)
\oplus2({\bf \overline{6},20})(7)
\oplus2({\bf \overline{6},4})(7)
\oplus({\bf \overline{280},15})(12)
\oplus({\bf 189,20'})(12)
\oplus({\bf 189,15})(12)
\oplus({\bf 189,1})(12)
\oplus({\bf 35,45})(12)
\oplus({\bf 35,20'})(12)
\oplus2({\bf 35,15})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 1,20'})(12)
\oplus({\bf 1,15})(12)
\oplus({\bf 1,1})(12)
\oplus({\bf 84,\overline{20}})(17)
\oplus({\bf 84,\overline{4}})(17)
\oplus({\bf 6,\overline{20}})(17)
\oplus({\bf 6,\overline{4}})(17)
\oplus({\bf 15,6})(22)$\\
%
${\bf 261360'}$&=&
$({\bf \overline{504},\overline{10}})(16)
\oplus({\bf \overline{2688},\overline{4}})(11)
\oplus({\bf \overline{126},\overline{36}})(11)
\oplus({\bf \overline{126},\overline{4}})(11)
\oplus({\bf \overline{210'},\overline{36}})(11)
\oplus({\bf \overline{210'},\overline{4}})(11)
\oplus({\bf 8624,1})(6)
\oplus({\bf 700,15})(6)
\oplus({\bf 700,1})(6)
\oplus({\bf 1134,15})(6)
\oplus({\bf 1134,1})(6)
\oplus({\bf 56,84})(6)
\oplus({\bf 56,\overline{45}})(6)
\oplus2({\bf 56,15})(6)
\oplus({\bf 56,1})(6)
\oplus({\bf 70,84})(6)
\oplus({\bf 70,15})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 2310,4})(1)
\oplus({\bf 3675',4})(1)
\oplus({\bf 315,36})(1)
\oplus({\bf 315,20})(1)
\oplus2({\bf 315,4})(1)
\oplus({\bf 384,36})(1)
\oplus({\bf 384,4})(1)
\oplus({\bf 21,160})(1)
\oplus({\bf 21,140})(1)
\oplus2({\bf 21,36})(1)
\oplus({\bf 21,20})(1)
\oplus2({\bf 21,4})(1)
\oplus({\bf 15,160})(1)
\oplus({\bf 15,36})(1)
\oplus({\bf 15,4})(1)
\oplus({\bf 1050',10})(-4)
\oplus({\bf 1050',6})(-4)
\oplus({\bf 1260,10})(-4)
\oplus({\bf 120,70})(-4)
\oplus({\bf 120,64})(-4)
\oplus2({\bf 120,10})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 84,70})(-4)
\oplus({\bf 84,10})(-4)
\oplus({\bf 6,270})(-4)
\oplus({\bf 6,300})(-4)
\oplus2({\bf 6,70})(-4)
\oplus({\bf 6,64})(-4)
\oplus2({\bf 6,10})(-4)
\oplus({\bf 6,6})(-4)
\oplus({\bf 405,\overline{20''}})(-9)
\oplus({\bf 405,\overline{20}})(-9)
\oplus({\bf \overline{280},\overline{20''}})(-9)
\oplus({\bf 35,\overline{120}})(-9)
\oplus({\bf 35,\overline{140}})(-9)
\oplus2({\bf 35,\overline{20''}})(-9)
\oplus({\bf 35,\overline{20}})(-9)
\oplus({\bf 1,\overline{540}})(-9)
\oplus({\bf 1,\overline{120}})(-9)
\oplus({\bf 1,\overline{140}})(-9)
\oplus({\bf 1,\overline{20''}})(-9)
\oplus({\bf 1,\overline{20}})(-9)
\oplus({\bf \overline{120},35})(-14)
\oplus({\bf \overline{120},45})(-14)
\oplus({\bf \overline{6},256})(-14)
\oplus({\bf \overline{6},35})(-14)
\oplus({\bf \overline{6},45})(-14)
\oplus({\bf \overline{21},84'})(-19)$\\
%
${\bf \overline{261360'}}$&=&
$({\bf 504,10})(-16)
\oplus({\bf 2688,4})(-11)
\oplus({\bf 126,36})(-11)
\oplus({\bf 126,4})(-11)
\oplus({\bf 210',36})(-11)
\oplus({\bf 210',4})(-11)
\oplus({\bf \overline{8624},1})(-6)
\oplus({\bf \overline{700},15})(-6)
\oplus({\bf \overline{700},1})(-6)
\oplus({\bf \overline{1134},15})(-6)
\oplus({\bf \overline{1134},1})(-6)
\oplus({\bf \overline{56},84})(-6)
\oplus({\bf \overline{56},45})(-6)
\oplus2({\bf \overline{56},15})(-6)
\oplus({\bf \overline{56},1})(-6)
\oplus({\bf \overline{70},84})(-6)
\oplus({\bf \overline{70},15})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{2310},\overline{4}})(-1)
\oplus({\bf \overline{3675'},\overline{4}})(-1)
\oplus({\bf \overline{315},\overline{36}})(-1)
\oplus({\bf \overline{315},\overline{20}})(-1)
\oplus2({\bf \overline{315},\overline{4}})(-1)
\oplus({\bf \overline{384},\overline{36}})(-1)
\oplus({\bf \overline{384},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{160}})(-1)
\oplus({\bf \overline{21},\overline{140}})(-1)
\oplus2({\bf \overline{21},\overline{36}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus2({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{15},\overline{160}})(-1)
\oplus({\bf \overline{15},\overline{36}})(-1)
\oplus({\bf \overline{15},\overline{4}})(-1)
\oplus({\bf \overline{1050'},\overline{10}})(4)
\oplus({\bf \overline{1050'},6})(4)
\oplus({\bf \overline{1260},\overline{10}})(4)
\oplus({\bf \overline{120},\overline{70}})(4)
\oplus({\bf \overline{120},64})(4)
\oplus2({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{84},\overline{70}})(4)
\oplus({\bf \overline{84},\overline{10}})(4)
\oplus({\bf \overline{6},\overline{270}})(4)
\oplus({\bf \overline{6},300})(4)
\oplus2({\bf \overline{6},\overline{70}})(4)
\oplus({\bf \overline{6},64})(4)
\oplus2({\bf \overline{6},\overline{10}})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf 405,20''})(9)
\oplus({\bf 405,20})(9)
\oplus({\bf 280,20''})(9)
\oplus({\bf 35,120})(9)
\oplus({\bf 35,140})(9)
\oplus2({\bf 35,20''})(9)
\oplus({\bf 35,20})(9)
\oplus({\bf 1,540})(9)
\oplus({\bf 1,120})(9)
\oplus({\bf 1,140})(9)
\oplus({\bf 1,20''})(9)
\oplus({\bf 1,20})(9)
\oplus({\bf 120,\overline{35}})(14)
\oplus({\bf 120,\overline{45}})(14)
\oplus({\bf 6,\overline{256}})(14)
\oplus({\bf 6,\overline{35}})(14)
\oplus({\bf 6,\overline{45}})(14)
\oplus({\bf 21,\overline{84'}})(19)$\\
%
${\bf 270270}$&=&
$({\bf \overline{1134},1})(-18)
\oplus({\bf \overline{2430},\overline{4}})(-13)
\oplus({\bf \overline{315},\overline{4}})(-13)
\oplus({\bf \overline{384},\overline{4}})(-13)
\oplus({\bf \overline{2520},6})(-8)
\oplus({\bf \overline{720},\overline{10}})(-8)
\oplus({\bf \overline{720},6})(-8)
\oplus({\bf \overline{840},\overline{10}})(-8)
\oplus({\bf \overline{840},6})(-8)
\oplus({\bf \overline{120},\overline{10}})(-8)
\oplus({\bf \overline{120},6})(-8)
\oplus({\bf \overline{84},\overline{10}})(-8)
\oplus({\bf \overline{1134'},4})(-3)
\oplus({\bf \overline{840''},20})(-3)
\oplus({\bf \overline{840''},4})(-3)
\oplus({\bf \overline{896},20})(-3)
\oplus({\bf \overline{896},4})(-3)
\oplus({\bf \overline{280},20''})(-3)
\oplus2({\bf \overline{280},20})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus({\bf 189,20''})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 35,20''})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 504,15})(2)
\oplus({\bf 504,1})(2)
\oplus({\bf 420,15})(2)
\oplus({\bf 420,1})(2)
\oplus({\bf 336,\overline{45}})(2)
\oplus({\bf 336,20'})(2)
\oplus2({\bf 336,15})(2)
\oplus({\bf 336,1})(2)
\oplus({\bf 210,\overline{45}})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 84,\overline{35}})(2)
\oplus2({\bf 84,\overline{45}})(2)
\oplus({\bf 84,20'})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus({\bf 126,\overline{4}})(7)
\oplus({\bf 210',\overline{36}})(7)
\oplus({\bf 210',\overline{20}})(7)
\oplus2({\bf 210',\overline{4}})(7)
\oplus({\bf 105',\overline{36}})(7)
\oplus({\bf 105',\overline{4}})(7)
\oplus({\bf 105,\overline{84'}})(7)
\oplus({\bf 105,\overline{60}})(7)
\oplus2({\bf 105,\overline{36}})(7)
\oplus({\bf 105,\overline{20}})(7)
\oplus({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{84'}})(7)
\oplus({\bf 15,\overline{60}})(7)
\oplus({\bf 15,\overline{36}})(7)
\oplus({\bf \overline{56},\overline{10}})(12)
\oplus({\bf \overline{56},6})(12)
\oplus({\bf \overline{70},\overline{70}})(12)
\oplus({\bf \overline{70},64})(12)
\oplus2({\bf \overline{70},\overline{10}})(12)
\oplus({\bf \overline{70},6})(12)
\oplus({\bf 20,\overline{126}})(12)
\oplus({\bf 20,\overline{70}})(12)
\oplus({\bf 20,64})(12)
\oplus({\bf 20,\overline{10}})(12)
\oplus({\bf \overline{21},20''})(17)
\oplus({\bf \overline{21},20})(17)
\oplus({\bf \overline{15},140})(17)
\oplus({\bf \overline{15},20''})(17)
\oplus({\bf \overline{15},20})(17)
\oplus({\bf \overline{6},\overline{45}})(22)$\\
%
${\bf \overline{270270}}$&=&
$({\bf 1134,1})(18)
\oplus({\bf 2430,4})(13)
\oplus({\bf 315,4})(13)
\oplus({\bf 384,4})(13)
\oplus({\bf 2520,6})(8)
\oplus({\bf 720,10})(8)
\oplus({\bf 720,6})(8)
\oplus({\bf 840,10})(8)
\oplus({\bf 840,6})(8)
\oplus({\bf 120,10})(8)
\oplus({\bf 120,6})(8)
\oplus({\bf 84,10})(8)
\oplus({\bf 1134',\overline{4}})(3)
\oplus({\bf 840'',\overline{20}})(3)
\oplus({\bf 840'',\overline{4}})(3)
\oplus({\bf 896,\overline{20}})(3)
\oplus({\bf 896,\overline{4}})(3)
\oplus({\bf 280,\overline{20''}})(3)
\oplus2({\bf 280,\overline{20}})(3)
\oplus({\bf 280,\overline{4}})(3)
\oplus({\bf 189,\overline{20''}})(3)
\oplus({\bf 189,\overline{20}})(3)
\oplus({\bf 35,\overline{20''}})(3)
\oplus({\bf 35,\overline{20}})(3)
\oplus({\bf \overline{504},15})(-2)
\oplus({\bf \overline{504},1})(-2)
\oplus({\bf \overline{420},15})(-2)
\oplus({\bf \overline{420},1})(-2)
\oplus({\bf \overline{336},45})(-2)
\oplus({\bf \overline{336},20'})(-2)
\oplus2({\bf \overline{336},15})(-2)
\oplus({\bf \overline{336},1})(-2)
\oplus({\bf \overline{210},45})(-2)
\oplus({\bf \overline{210},15})(-2)
\oplus({\bf \overline{84},35})(-2)
\oplus2({\bf \overline{84},45})(-2)
\oplus({\bf \overline{84},20'})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{6},45})(-2)
\oplus({\bf \overline{126},4})(-7)
\oplus({\bf \overline{210'},36})(-7)
\oplus({\bf \overline{210'},20})(-7)
\oplus2({\bf \overline{210'},4})(-7)
\oplus({\bf \overline{105'},36})(-7)
\oplus({\bf \overline{105'},4})(-7)
\oplus({\bf \overline{105},84'})(-7)
\oplus({\bf \overline{105},60})(-7)
\oplus2({\bf \overline{105},36})(-7)
\oplus({\bf \overline{105},20})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{15},84'})(-7)
\oplus({\bf \overline{15},60})(-7)
\oplus({\bf \overline{15},36})(-7)
\oplus({\bf 56,10})(-12)
\oplus({\bf 56,6})(-12)
\oplus({\bf 70,70})(-12)
\oplus({\bf 70,64})(-12)
\oplus2({\bf 70,10})(-12)
\oplus({\bf 70,6})(-12)
\oplus({\bf 20,126})(-12)
\oplus({\bf 20,70})(-12)
\oplus({\bf 20,64})(-12)
\oplus({\bf 20,10})(-12)
\oplus({\bf 21,\overline{20''}})(-17)
\oplus({\bf 21,\overline{20}})(-17)
\oplus({\bf 15,\overline{140}})(-17)
\oplus({\bf 15,\overline{20''}})(-17)
\oplus({\bf 15,\overline{20}})(-17)
\oplus({\bf 6,45})(-22)$\\
%
${\bf 274560}$&=&
$({\bf \overline{5760},1})(-16)
\oplus({\bf \overline{2520'''},\overline{4}})(-11)
\oplus({\bf \overline{1800'},\overline{4}})(-11)
\oplus({\bf \overline{2520},\overline{4}})(-11)
\oplus({\bf \overline{1050''},\overline{10}})(-6)
\oplus({\bf \overline{1050''},6})(-6)
\oplus({\bf \overline{1134'},\overline{10}})(-6)
\oplus({\bf \overline{1134'},6})(-6)
\oplus({\bf \overline{840''},\overline{10}})(-6)
\oplus({\bf \overline{840''},6})(-6)
\oplus({\bf \overline{896},\overline{10}})(-6)
\oplus({\bf 252,20})(-1)
\oplus({\bf 504,20''})(-1)
\oplus2({\bf 504,20})(-1)
\oplus({\bf 504,4})(-1)
\oplus({\bf 420,20''})(-1)
\oplus({\bf 420,20})(-1)
\oplus({\bf 336,20''})(-1)
\oplus({\bf 336,20})(-1)
\oplus({\bf 210,20''})(-1)
\oplus({\bf 126,\overline{45}})(4)
\oplus({\bf 126,20'})(4)
\oplus({\bf 126,15})(4)
\oplus({\bf 210',\overline{35}})(4)
\oplus2({\bf 210',\overline{45}})(4)
\oplus({\bf 210',20'})(4)
\oplus({\bf 210',15})(4)
\oplus({\bf 105',\overline{35}})(4)
\oplus({\bf 105',\overline{45}})(4)
\oplus({\bf 105,\overline{35}})(4)
\oplus({\bf 105,\overline{45}})(4)
\oplus({\bf \overline{56},\overline{84'}})(9)
\oplus({\bf \overline{56},\overline{60}})(9)
\oplus({\bf \overline{56},\overline{36}})(9)
\oplus({\bf \overline{56},\overline{20}})(9)
\oplus({\bf \overline{70},\overline{56}})(9)
\oplus2({\bf \overline{70},\overline{84'}})(9)
\oplus({\bf \overline{70},\overline{60}})(9)
\oplus({\bf \overline{70},\overline{36}})(9)
\oplus({\bf 20,\overline{84'}})(9)
\oplus({\bf \overline{21},\overline{140''}})(14)
\oplus({\bf \overline{21},\overline{126}})(14)
\oplus({\bf \overline{21},\overline{70}})(14)
\oplus({\bf \overline{21},64})(14)
\oplus({\bf \overline{15},\overline{140''}})(14)
\oplus({\bf \overline{15},\overline{126}})(14)
\oplus({\bf \overline{15},\overline{70}})(14)
\oplus({\bf \overline{6},224})(19)
\oplus({\bf \overline{6},120})(19)
\oplus({\bf \overline{6},140})(19)
\oplus({\bf 1,\overline{256}})(24)$\\
%
${\bf \overline{274560}}$&=&
$({\bf 5760,1})(16)
\oplus({\bf 2520''',4})(11)
\oplus({\bf 1800',4})(11)
\oplus({\bf 2520,4})(11)
\oplus({\bf 1050'',10})(6)
\oplus({\bf 1050'',6})(6)
\oplus({\bf 1134',10})(6)
\oplus({\bf 1134',6})(6)
\oplus({\bf 840'',10})(6)
\oplus({\bf 840'',6})(6)
\oplus({\bf 896,10})(6)
\oplus({\bf \overline{252},\overline{20}})(1)
\oplus({\bf \overline{504},\overline{20''}})(1)
\oplus2({\bf \overline{504},\overline{20}})(1)
\oplus({\bf \overline{504},\overline{4}})(1)
\oplus({\bf \overline{420},\overline{20''}})(1)
\oplus({\bf \overline{420},\overline{20}})(1)
\oplus({\bf \overline{336},\overline{20''}})(1)
\oplus({\bf \overline{336},\overline{20}})(1)
\oplus({\bf \overline{210},\overline{20''}})(1)
\oplus({\bf \overline{126},45})(-4)
\oplus({\bf \overline{126},20'})(-4)
\oplus({\bf \overline{126},15})(-4)
\oplus({\bf \overline{210'},35})(-4)
\oplus2({\bf \overline{210'},45})(-4)
\oplus({\bf \overline{210'},20'})(-4)
\oplus({\bf \overline{210'},15})(-4)
\oplus({\bf \overline{105'},35})(-4)
\oplus({\bf \overline{105'},45})(-4)
\oplus({\bf \overline{105},35})(-4)
\oplus({\bf \overline{105},45})(-4)
\oplus({\bf 56,84'})(-9)
\oplus({\bf 56,60})(-9)
\oplus({\bf 56,36})(-9)
\oplus({\bf 56,20})(-9)
\oplus({\bf 70,56})(-9)
\oplus2({\bf 70,84'})(-9)
\oplus({\bf 70,60})(-9)
\oplus({\bf 70,36})(-9)
\oplus({\bf 20,84'})(-9)
\oplus({\bf 21,140''})(-14)
\oplus({\bf 21,126})(-14)
\oplus({\bf 21,70})(-14)
\oplus({\bf 21,64})(-14)
\oplus({\bf 15,140''})(-14)
\oplus({\bf 15,126})(-14)
\oplus({\bf 15,70})(-14)
\oplus({\bf 6,\overline{224}})(-19)
\oplus({\bf 6,\overline{120}})(-19)
\oplus({\bf 6,\overline{140}})(-19)
\oplus({\bf 1,256})(-24)$\\
%
${\bf 280280}$&=&
$({\bf \overline{3080},1})(-18)
\oplus({\bf \overline{3465},\overline{4}})(-13)
\oplus({\bf \overline{1575},\overline{4}})(-13)
\oplus({\bf \overline{1980},6})(-8)
\oplus({\bf \overline{1800'},\overline{10}})(-8)
\oplus({\bf \overline{1800'},6})(-8)
\oplus({\bf \overline{720},\overline{10}})(-8)
\oplus({\bf \overline{462},4})(-3)
\oplus({\bf \overline{1050''},20})(-3)
\oplus({\bf \overline{1050''},4})(-3)
\oplus({\bf \overline{840''},20''})(-3)
\oplus({\bf \overline{840''},20})(-3)
\oplus({\bf \overline{280},20''})(-3)
\oplus({\bf 252,15})(2)
\oplus({\bf 252,1})(2)
\oplus({\bf 504,\overline{45}})(2)
\oplus({\bf 504,15})(2)
\oplus({\bf 336,\overline{35}})(2)
\oplus({\bf 336,\overline{45}})(2)
\oplus({\bf 84,\overline{35}})(2)
\oplus({\bf 126,\overline{36}})(7)
\oplus({\bf 126,\overline{4}})(7)
\oplus({\bf 210',\overline{84'}})(7)
\oplus({\bf 210',\overline{36}})(7)
\oplus({\bf 105,\overline{56}})(7)
\oplus({\bf 105,\overline{84'}})(7)
\oplus({\bf 15,\overline{56}})(7)
\oplus({\bf \overline{56},\overline{70}})(12)
\oplus({\bf \overline{56},\overline{10}})(12)
\oplus({\bf \overline{70},\overline{140''}})(12)
\oplus({\bf \overline{70},\overline{70}})(12)
\oplus({\bf 20,\overline{84''}})(12)
\oplus({\bf 20,\overline{140''}})(12)
\oplus({\bf \overline{21},120})(17)
\oplus({\bf \overline{21},20''})(17)
\oplus({\bf \overline{15},216})(17)
\oplus({\bf \overline{15},120})(17)
\oplus({\bf \overline{6},\overline{189}})(22)
\oplus({\bf \overline{6},\overline{35}})(22)
\oplus({\bf 1,\overline{56}})(27)$\\
%
${\bf \overline{280280}}$&=&
$({\bf 3080,1})(18)
\oplus({\bf 3465,4})(13)
\oplus({\bf 1575,4})(13)
\oplus({\bf 1980,6})(8)
\oplus({\bf 1800',10})(8)
\oplus({\bf 1800',6})(8)
\oplus({\bf 720,10})(8)
\oplus({\bf 462,\overline{4}})(3)
\oplus({\bf 1050'',\overline{20}})(3)
\oplus({\bf 1050'',\overline{4}})(3)
\oplus({\bf 840'',\overline{20''}})(3)
\oplus({\bf 840'',\overline{20}})(3)
\oplus({\bf 280,\overline{20''}})(3)
\oplus({\bf \overline{252},15})(-2)
\oplus({\bf \overline{252},1})(-2)
\oplus({\bf \overline{504},45})(-2)
\oplus({\bf \overline{504},15})(-2)
\oplus({\bf \overline{336},35})(-2)
\oplus({\bf \overline{336},45})(-2)
\oplus({\bf \overline{84},35})(-2)
\oplus({\bf \overline{126},36})(-7)
\oplus({\bf \overline{126},4})(-7)
\oplus({\bf \overline{210'},84'})(-7)
\oplus({\bf \overline{210'},36})(-7)
\oplus({\bf \overline{105},56})(-7)
\oplus({\bf \overline{105},84'})(-7)
\oplus({\bf \overline{15},56})(-7)
\oplus({\bf 56,70})(-12)
\oplus({\bf 56,10})(-12)
\oplus({\bf 70,140''})(-12)
\oplus({\bf 70,70})(-12)
\oplus({\bf 20,84''})(-12)
\oplus({\bf 20,140''})(-12)
\oplus({\bf 21,\overline{120}})(-17)
\oplus({\bf 21,\overline{20''}})(-17)
\oplus({\bf 15,\overline{216}})(-17)
\oplus({\bf 15,\overline{120}})(-17)
\oplus({\bf 6,189})(-22)
\oplus({\bf 6,35})(-22)
\oplus({\bf 1,56})(-27)$\\
%
${\bf 283140}$&=&
$({\bf \overline{70},15})(-18)
\oplus({\bf \overline{384},\overline{20}})(-13)
\oplus({\bf \overline{384},\overline{4}})(-13)
\oplus({\bf \overline{21},\overline{36}})(-13)
\oplus({\bf \overline{21},\overline{20}})(-13)
\oplus({\bf \overline{21},\overline{4}})(-13)
\oplus({\bf \overline{15},\overline{36}})(-13)
\oplus({\bf \overline{15},\overline{20}})(-13)
\oplus({\bf \overline{15},\overline{4}})(-13)
\oplus({\bf \overline{1260},6})(-8)
\oplus({\bf \overline{840},10})(-8)
\oplus({\bf \overline{840},6})(-8)
\oplus({\bf \overline{120},64})(-8)
\oplus({\bf \overline{120},10})(-8)
\oplus({\bf \overline{120},\overline{10}})(-8)
\oplus2({\bf \overline{120},6})(-8)
\oplus({\bf \overline{84},64})(-8)
\oplus({\bf \overline{84},10})(-8)
\oplus({\bf \overline{84},\overline{10}})(-8)
\oplus2({\bf \overline{84},6})(-8)
\oplus({\bf \overline{6},\overline{70}})(-8)
\oplus2({\bf \overline{6},64})(-8)
\oplus({\bf \overline{6},10})(-8)
\oplus2({\bf \overline{6},\overline{10}})(-8)
\oplus2({\bf \overline{6},6})(-8)
\oplus({\bf 3675,4})(-3)
\oplus({\bf 405,20})(-3)
\oplus({\bf 405,4})(-3)
\oplus({\bf 280,20})(-3)
\oplus({\bf 280,4})(-3)
\oplus({\bf \overline{896},4})(-3)
\oplus({\bf \overline{280},36})(-3)
\oplus({\bf \overline{280},20})(-3)
\oplus2({\bf \overline{280},4})(-3)
\oplus({\bf 189,36})(-3)
\oplus({\bf 189,20})(-3)
\oplus2({\bf 189,4})(-3)
\oplus({\bf 35,140})(-3)
\oplus({\bf 35,60})(-3)
\oplus2({\bf 35,36})(-3)
\oplus({\bf 35,20''})(-3)
\oplus4({\bf 35,20})(-3)
\oplus3({\bf 35,4})(-3)
\oplus({\bf 1,140})(-3)
\oplus({\bf 1,60})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf 1,20''})(-3)
\oplus2({\bf 1,20})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 4410,1})(2)
\oplus({\bf 1260,15})(2)
\oplus({\bf 1260,1})(2)
\oplus({\bf 840,15})(2)
\oplus({\bf 840,1})(2)
\oplus({\bf 120,\overline{45}})(2)
\oplus({\bf 120,20'})(2)
\oplus2({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 336,15})(2)
\oplus({\bf 336,1})(2)
\oplus({\bf 210,15})(2)
\oplus({\bf 210,1})(2)
\oplus({\bf 84,84})(2)
\oplus({\bf 84,45})(2)
\oplus({\bf 84,\overline{45}})(2)
\oplus({\bf 84,20'})(2)
\oplus4({\bf 84,15})(2)
\oplus2({\bf 84,1})(2)
\oplus({\bf 6,175})(2)
\oplus({\bf 6,84})(2)
\oplus({\bf 6,45})(2)
\oplus2({\bf 6,\overline{45}})(2)
\oplus2({\bf 6,20'})(2)
\oplus3({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 1701,\overline{4}})(7)
\oplus({\bf 1050,\overline{4}})(7)
\oplus({\bf 384,\overline{36}})(7)
\oplus({\bf 384,\overline{20}})(7)
\oplus2({\bf 384,\overline{4}})(7)
\oplus({\bf 21,\overline{60}})(7)
\oplus({\bf 21,\overline{36}})(7)
\oplus({\bf 21,\overline{20}})(7)
\oplus({\bf 21,\overline{4}})(7)
\oplus({\bf 105,\overline{36}})(7)
\oplus({\bf 105,\overline{20}})(7)
\oplus2({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{140}})(7)
\oplus({\bf 15,\overline{60}})(7)
\oplus2({\bf 15,\overline{36}})(7)
\oplus2({\bf 15,\overline{20}})(7)
\oplus2({\bf 15,\overline{4}})(7)
\oplus({\bf 540,\overline{10}})(12)
\oplus({\bf 540,6})(12)
\oplus({\bf 70,64})(12)
\oplus({\bf 70,\overline{10}})(12)
\oplus({\bf 70,6})(12)
\oplus({\bf 20,64})(12)
\oplus({\bf 20,\overline{10}})(12)
\oplus({\bf 20,6})(12)
\oplus({\bf \overline{105},20})(17)$\\
%
${\bf \overline{283140}}$&=&
$({\bf 70,15})(18)
\oplus({\bf 384,20})(13)
\oplus({\bf 384,4})(13)
\oplus({\bf 21,36})(13)
\oplus({\bf 21,20})(13)
\oplus({\bf 21,4})(13)
\oplus({\bf 15,36})(13)
\oplus({\bf 15,20})(13)
\oplus({\bf 15,4})(13)
\oplus({\bf 1260,6})(8)
\oplus({\bf 840,\overline{10}})(8)
\oplus({\bf 840,6})(8)
\oplus({\bf 120,64})(8)
\oplus({\bf 120,10})(8)
\oplus({\bf 120,\overline{10}})(8)
\oplus2({\bf 120,6})(8)
\oplus({\bf 84,64})(8)
\oplus({\bf 84,10})(8)
\oplus({\bf 84,\overline{10}})(8)
\oplus2({\bf 84,6})(8)
\oplus({\bf 6,70})(8)
\oplus2({\bf 6,64})(8)
\oplus2({\bf 6,10})(8)
\oplus({\bf 6,\overline{10}})(8)
\oplus2({\bf 6,6})(8)
\oplus({\bf 3675,\overline{4}})(3)
\oplus({\bf 896,\overline{4}})(3)
\oplus({\bf 405,\overline{20}})(3)
\oplus({\bf 405,\overline{4}})(3)
\oplus({\bf 280,\overline{36}})(3)
\oplus({\bf 280,\overline{20}})(3)
\oplus2({\bf 280,\overline{4}})(3)
\oplus({\bf \overline{280},\overline{20}})(3)
\oplus({\bf \overline{280},\overline{4}})(3)
\oplus({\bf 189,\overline{36}})(3)
\oplus({\bf 189,\overline{20}})(3)
\oplus2({\bf 189,\overline{4}})(3)
\oplus({\bf 35,\overline{140}})(3)
\oplus({\bf 35,\overline{20''}})(3)
\oplus({\bf 35,\overline{60}})(3)
\oplus2({\bf 35,\overline{36}})(3)
\oplus4({\bf 35,\overline{20}})(3)
\oplus3({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{140}})(3)
\oplus({\bf 1,\overline{20''}})(3)
\oplus({\bf 1,\overline{60}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus2({\bf 1,\overline{20}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf \overline{4410},1})(-2)
\oplus({\bf \overline{1260},15})(-2)
\oplus({\bf \overline{1260},1})(-2)
\oplus({\bf \overline{336},15})(-2)
\oplus({\bf \overline{336},1})(-2)
\oplus({\bf \overline{840},15})(-2)
\oplus({\bf \overline{840},1})(-2)
\oplus({\bf \overline{210},15})(-2)
\oplus({\bf \overline{210},1})(-2)
\oplus({\bf \overline{120},45})(-2)
\oplus({\bf \overline{120},20'})(-2)
\oplus2({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{84},84})(-2)
\oplus({\bf \overline{84},45})(-2)
\oplus({\bf \overline{84},\overline{45}})(-2)
\oplus({\bf \overline{84},20'})(-2)
\oplus4({\bf \overline{84},15})(-2)
\oplus2({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},175})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus2({\bf \overline{6},45})(-2)
\oplus({\bf \overline{6},\overline{45}})(-2)
\oplus2({\bf \overline{6},20'})(-2)
\oplus3({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{1701},4})(-7)
\oplus({\bf \overline{1050},4})(-7)
\oplus({\bf \overline{384},36})(-7)
\oplus({\bf \overline{384},20})(-7)
\oplus2({\bf \overline{384},4})(-7)
\oplus({\bf \overline{105},36})(-7)
\oplus({\bf \overline{105},20})(-7)
\oplus2({\bf \overline{105},4})(-7)
\oplus({\bf \overline{21},60})(-7)
\oplus({\bf \overline{21},36})(-7)
\oplus({\bf \overline{21},20})(-7)
\oplus({\bf \overline{21},4})(-7)
\oplus({\bf \overline{15},140})(-7)
\oplus({\bf \overline{15},60})(-7)
\oplus2({\bf \overline{15},36})(-7)
\oplus2({\bf \overline{15},20})(-7)
\oplus2({\bf \overline{15},4})(-7)
\oplus({\bf 540,10})(-12)
\oplus({\bf 540,6})(-12)
\oplus({\bf \overline{70},64})(-12)
\oplus({\bf \overline{70},10})(-12)
\oplus({\bf \overline{70},6})(-12)
\oplus({\bf 20,64})(-12)
\oplus({\bf 20,10})(-12)
\oplus({\bf 20,6})(-12)
\oplus({\bf 105,\overline{20}})(-17)$\\
%
${\bf 293930}$&=&
$({\bf 6188,1})(24)
\oplus({\bf \overline{4368},4})(19)
\oplus({\bf \overline{3003},10})(14)
\oplus({\bf 2002,\overline{20''}})(9)
\oplus({\bf 1287,35})(4)
\oplus({\bf 792,56})(-1)
\oplus({\bf 462,84''})(-6)
\oplus({\bf \overline{252},\overline{120'}})(-11)
\oplus({\bf \overline{126},165})(-16)
\oplus({\bf 56,220})(-21)
\oplus({\bf 21,286})(-26)
\oplus({\bf 6,\overline{364}})(-31)
\oplus({\bf 1,455})(-36)$\\
%
${\bf \overline{293930}}$&=&
$({\bf \overline{6188},1})(-24)
\oplus({\bf 4368,\overline{4}})(-19)
\oplus({\bf 3003,\overline{10}})(-14)
\oplus({\bf \overline{2002},20''})(-9)
\oplus({\bf \overline{1287},\overline{35}})(-4)
\oplus({\bf \overline{792},\overline{56}})(1)
\oplus({\bf \overline{462},\overline{84''}})(6)
\oplus({\bf 252,120'})(11)
\oplus({\bf 126,\overline{165}})(16)
\oplus({\bf \overline{56},\overline{220}})(21)
\oplus({\bf \overline{21},\overline{286}})(26)
\oplus({\bf \overline{6},364})(31)
\oplus({\bf 1,\overline{455}})(36)$\\
%
${\bf 297000}$&=&
$({\bf \overline{56},45})(-18)
\oplus({\bf \overline{315},\overline{20''}})(-13)
\oplus({\bf \overline{315},\overline{20}})(-13)
\oplus({\bf \overline{21},\overline{140}})(-13)
\oplus({\bf \overline{21},\overline{20''}})(-13)
\oplus({\bf \overline{21},\overline{20}})(-13)
\oplus({\bf \overline{1050'},10})(-8)
\oplus({\bf \overline{1050'},6})(-8)
\oplus({\bf \overline{720},10})(-8)
\oplus({\bf \overline{120},70})(-8)
\oplus({\bf \overline{120},64})(-8)
\oplus2({\bf \overline{120},10})(-8)
\oplus({\bf \overline{120},6})(-8)
\oplus({\bf \overline{6},300})(-8)
\oplus({\bf \overline{6},70})(-8)
\oplus({\bf \overline{6},64})(-8)
\oplus({\bf \overline{6},10})(-8)
\oplus({\bf \overline{6},6})(-8)
\oplus({\bf 2695,4})(-3)
\oplus({\bf \overline{3200},4})(-3)
\oplus({\bf 405,36})(-3)
\oplus({\bf 405,20})(-3)
\oplus2({\bf 405,4})(-3)
\oplus({\bf \overline{280},36})(-3)
\oplus({\bf \overline{280},4})(-3)
\oplus({\bf 35,160})(-3)
\oplus({\bf 35,140})(-3)
\oplus2({\bf 35,36})(-3)
\oplus({\bf 35,20})(-3)
\oplus2({\bf 35,4})(-3)
\oplus({\bf 1,540})(-3)
\oplus({\bf 1,160})(-3)
\oplus({\bf 1,140})(-3)
\oplus({\bf 1,36})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 1,4})(-3)
\oplus({\bf 9240,1})(2)
\oplus({\bf 1050',15})(2)
\oplus({\bf 1050',1})(2)
\oplus({\bf 1260,15})(2)
\oplus({\bf 1260,1})(2)
\oplus({\bf 120,84})(2)
\oplus({\bf 120,\overline{45}})(2)
\oplus2({\bf 120,15})(2)
\oplus({\bf 120,1})(2)
\oplus({\bf 84,84})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 84,1})(2)
\oplus({\bf 6,300'})(2)
\oplus({\bf 6,\overline{256}})(2)
\oplus2({\bf 6,84})(2)
\oplus({\bf 6,\overline{45}})(2)
\oplus2({\bf 6,15})(2)
\oplus({\bf 6,1})(2)
\oplus({\bf 3675',\overline{4}})(7)
\oplus({\bf 315,\overline{36}})(7)
\oplus({\bf 315,\overline{4}})(7)
\oplus({\bf 384,\overline{36}})(7)
\oplus({\bf 384,\overline{4}})(7)
\oplus({\bf 21,\overline{160}})(7)
\oplus({\bf 21,\overline{84'}})(7)
\oplus2({\bf 21,\overline{36}})(7)
\oplus({\bf 21,\overline{4}})(7)
\oplus({\bf 15,\overline{160}})(7)
\oplus({\bf 15,\overline{36}})(7)
\oplus({\bf 15,\overline{4}})(7)
\oplus({\bf 1134,\overline{10}})(12)
\oplus({\bf 56,\overline{70}})(12)
\oplus({\bf 56,\overline{10}})(12)
\oplus({\bf 70,\overline{70}})(12)
\oplus({\bf 70,\overline{10}})(12)
\oplus({\bf \overline{210'},20''})(17)$\\
%
${\bf \overline{297000}}$&=&
$({\bf 56,\overline{45}})(18)
\oplus({\bf 315,20''})(13)
\oplus({\bf 315,20})(13)
\oplus({\bf 21,140})(13)
\oplus({\bf 21,20''})(13)
\oplus({\bf 21,20})(13)
\oplus({\bf 1050',\overline{10}})(8)
\oplus({\bf 1050',6})(8)
\oplus({\bf 720,\overline{10}})(8)
\oplus({\bf 120,\overline{70}})(8)
\oplus({\bf 120,64})(8)
\oplus2({\bf 120,\overline{10}})(8)
\oplus({\bf 120,6})(8)
\oplus({\bf 6,300})(8)
\oplus({\bf 6,\overline{70}})(8)
\oplus({\bf 6,64})(8)
\oplus({\bf 6,\overline{10}})(8)
\oplus({\bf 6,6})(8)
\oplus({\bf 2695,\overline{4}})(3)
\oplus({\bf 3200,\overline{4}})(3)
\oplus({\bf 405,\overline{36}})(3)
\oplus({\bf 405,\overline{20}})(3)
\oplus2({\bf 405,\overline{4}})(3)
\oplus({\bf 280,\overline{36}})(3)
\oplus({\bf 280,\overline{4}})(3)
\oplus({\bf 35,\overline{160}})(3)
\oplus({\bf 35,\overline{140}})(3)
\oplus2({\bf 35,\overline{36}})(3)
\oplus({\bf 35,\overline{20}})(3)
\oplus2({\bf 35,\overline{4}})(3)
\oplus({\bf 1,\overline{540}})(3)
\oplus({\bf 1,\overline{160}})(3)
\oplus({\bf 1,\overline{140}})(3)
\oplus({\bf 1,\overline{36}})(3)
\oplus({\bf 1,\overline{20}})(3)
\oplus({\bf 1,\overline{4}})(3)
\oplus({\bf \overline{9240},1})(-2)
\oplus({\bf \overline{1050'},15})(-2)
\oplus({\bf \overline{1050'},1})(-2)
\oplus({\bf \overline{1260},15})(-2)
\oplus({\bf \overline{1260},1})(-2)
\oplus({\bf \overline{120},84})(-2)
\oplus({\bf \overline{120},45})(-2)
\oplus2({\bf \overline{120},15})(-2)
\oplus({\bf \overline{120},1})(-2)
\oplus({\bf \overline{84},84})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{84},1})(-2)
\oplus({\bf \overline{6},300'})(-2)
\oplus({\bf \overline{6},256})(-2)
\oplus2({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},45})(-2)
\oplus2({\bf \overline{6},15})(-2)
\oplus({\bf \overline{6},1})(-2)
\oplus({\bf \overline{3675'},4})(-7)
\oplus({\bf \overline{315},36})(-7)
\oplus({\bf \overline{315},4})(-7)
\oplus({\bf \overline{384},36})(-7)
\oplus({\bf \overline{384},4})(-7)
\oplus({\bf \overline{21},160})(-7)
\oplus({\bf \overline{21},84'})(-7)
\oplus2({\bf \overline{21},36})(-7)
\oplus({\bf \overline{21},4})(-7)
\oplus({\bf \overline{15},160})(-7)
\oplus({\bf \overline{15},36})(-7)
\oplus({\bf \overline{15},4})(-7)
\oplus({\bf \overline{1134},10})(-12)
\oplus({\bf \overline{56},70})(-12)
\oplus({\bf \overline{56},10})(-12)
\oplus({\bf \overline{70},70})(-12)
\oplus({\bf \overline{70},10})(-12)
\oplus({\bf 210',\overline{20''}})(-17)$\\
%
${\bf 304920}$&=&
$({\bf 1960,1})(-18)
\oplus({\bf \overline{1470},\overline{4}})(-13)
\oplus({\bf \overline{1176},\overline{4}})(-13)
\oplus({\bf \overline{1050},\overline{4}})(-13)
\oplus({\bf \overline{1176'},\overline{10}})(-8)
\oplus({\bf \overline{1176'},6})(-8)
\oplus({\bf \overline{840'},\overline{10}})(-8)
\oplus({\bf \overline{840'},6})(-8)
\oplus({\bf \overline{840},\overline{10}})(-8)
\oplus({\bf \overline{840},6})(-8)
\oplus({\bf \overline{210},6})(-8)
\oplus({\bf \overline{490},20})(-3)
\oplus({\bf \overline{896},20''})(-3)
\oplus2({\bf \overline{896},20})(-3)
\oplus({\bf \overline{896},4})(-3)
\oplus({\bf 175,20})(-3)
\oplus({\bf 175,4})(-3)
\oplus({\bf \overline{280},20})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 420,\overline{45}})(2)
\oplus({\bf 420,20'})(2)
\oplus({\bf 420,15})(2)
\oplus({\bf 336,\overline{45}})(2)
\oplus({\bf 336,20'})(2)
\oplus({\bf 336,15})(2)
\oplus({\bf 210,\overline{45}})(2)
\oplus({\bf 210,20'})(2)
\oplus2({\bf 210,15})(2)
\oplus({\bf 210,1})(2)
\oplus({\bf 84,20'})(2)
\oplus({\bf 84,15})(2)
\oplus({\bf 210',\overline{60}})(7)
\oplus({\bf 210',\overline{36}})(7)
\oplus({\bf 210',\overline{20}})(7)
\oplus({\bf 105',\overline{60}})(7)
\oplus({\bf 105',\overline{36}})(7)
\oplus({\bf 105',\overline{20}})(7)
\oplus({\bf 105',\overline{4}})(7)
\oplus({\bf 105,\overline{60}})(7)
\oplus({\bf 105,\overline{36}})(7)
\oplus2({\bf 105,\overline{20}})(7)
\oplus({\bf 105,\overline{4}})(7)
\oplus({\bf 15,\overline{20}})(7)
\oplus({\bf \overline{56},64})(12)
\oplus({\bf \overline{70},50})(12)
\oplus2({\bf \overline{70},64})(12)
\oplus({\bf \overline{70},10})(12)
\oplus({\bf \overline{70},\overline{10}})(12)
\oplus({\bf \overline{70},6})(12)
\oplus({\bf 20,64})(12)
\oplus({\bf 20,10})(12)
\oplus({\bf 20,6})(12)
\oplus({\bf \overline{21},60})(17)
\oplus({\bf \overline{21},36})(17)
\oplus({\bf \overline{21},20})(17)
\oplus({\bf \overline{15},60})(17)
\oplus({\bf \overline{15},36})(17)
\oplus({\bf \overline{15},20})(17)
\oplus({\bf \overline{15},4})(17)
\oplus({\bf \overline{6},45})(22)
\oplus({\bf \overline{6},20'})(22)
\oplus({\bf \overline{6},15})(22)
\oplus({\bf 1,\overline{20}})(27)$\\
%
${\bf \overline{304920}}$&=&
$({\bf 1960,1})(18)
\oplus({\bf 1470,4})(13)
\oplus({\bf 1176,4})(13)
\oplus({\bf 1050,4})(13)
\oplus({\bf 1176',10})(8)
\oplus({\bf 1176',6})(8)
\oplus({\bf 840',10})(8)
\oplus({\bf 840',6})(8)
\oplus({\bf 840,10})(8)
\oplus({\bf 840,6})(8)
\oplus({\bf 210,6})(8)
\oplus({\bf 490,\overline{20}})(3)
\oplus({\bf 896,\overline{20''}})(3)
\oplus2({\bf 896,\overline{20}})(3)
\oplus({\bf 896,\overline{4}})(3)
\oplus({\bf 280,\overline{20}})(3)
\oplus({\bf 175,\overline{20}})(3)
\oplus({\bf 175,\overline{4}})(3)
\oplus({\bf 189,\overline{20}})(3)
\oplus({\bf 189,\overline{4}})(3)
\oplus({\bf \overline{420},45})(-2)
\oplus({\bf \overline{420},20'})(-2)
\oplus({\bf \overline{420},15})(-2)
\oplus({\bf \overline{336},45})(-2)
\oplus({\bf \overline{336},20'})(-2)
\oplus({\bf \overline{336},15})(-2)
\oplus({\bf \overline{210},45})(-2)
\oplus({\bf \overline{210},20'})(-2)
\oplus2({\bf \overline{210},15})(-2)
\oplus({\bf \overline{210},1})(-2)
\oplus({\bf \overline{84},20'})(-2)
\oplus({\bf \overline{84},15})(-2)
\oplus({\bf \overline{210'},60})(-7)
\oplus({\bf \overline{210'},36})(-7)
\oplus({\bf \overline{210'},20})(-7)
\oplus({\bf \overline{105'},60})(-7)
\oplus({\bf \overline{105'},36})(-7)
\oplus({\bf \overline{105'},20})(-7)
\oplus({\bf \overline{105'},4})(-7)
\oplus({\bf \overline{105},60})(-7)
\oplus({\bf \overline{105},36})(-7)
\oplus2({\bf \overline{105},20})(-7)
\oplus({\bf \overline{105},4})(-7)
\oplus({\bf \overline{15},20})(-7)
\oplus({\bf 56,64})(-12)
\oplus({\bf 70,50})(-12)
\oplus2({\bf 70,64})(-12)
\oplus({\bf 70,10})(-12)
\oplus({\bf 70,\overline{10}})(-12)
\oplus({\bf 70,6})(-12)
\oplus({\bf 20,64})(-12)
\oplus({\bf 20,\overline{10}})(-12)
\oplus({\bf 20,6})(-12)
\oplus({\bf 21,\overline{60}})(-17)
\oplus({\bf 21,\overline{36}})(-17)
\oplus({\bf 21,\overline{20}})(-17)
\oplus({\bf 15,\overline{60}})(-17)
\oplus({\bf 15,\overline{36}})(-17)
\oplus({\bf 15,\overline{20}})(-17)
\oplus({\bf 15,\overline{4}})(-17)
\oplus({\bf 6,\overline{45}})(-22)
\oplus({\bf 6,20'})(-22)
\oplus({\bf 6,15})(-22)
\oplus({\bf 1,20})(-27)$\\
%
${\bf 316800}$&=&
$({\bf \overline{720},4})(-17)
\oplus({\bf \overline{3200},1})(-12)
\oplus({\bf \overline{840''},15})(-12)
\oplus({\bf \overline{840''},1})(-12)
\oplus({\bf \overline{280},15})(-12)
\oplus({\bf \overline{280},1})(-12)
\oplus({\bf 4200,\overline{4}})(-7)
\oplus({\bf 1260,\overline{4}})(-7)
\oplus({\bf 504,\overline{20}})(-7)
\oplus({\bf 504,\overline{4}})(-7)
\oplus({\bf 336,\overline{36}})(-7)
\oplus({\bf 336,\overline{20}})(-7)
\oplus2({\bf 336,\overline{4}})(-7)
\oplus({\bf 84,\overline{36}})(-7)
\oplus({\bf 84,\overline{4}})(-7)
\oplus({\bf 2688,6})(-2)
\oplus({\bf 1701,\overline{10}})(-2)
\oplus({\bf 1701,6})(-2)
\oplus({\bf 384,\overline{10}})(-2)
\oplus({\bf 126,10})(-2)
\oplus({\bf 126,6})(-2)
\oplus({\bf 210',64})(-2)
\oplus({\bf 210',10})(-2)
\oplus({\bf 210',\overline{10}})(-2)
\oplus2({\bf 210',6})(-2)
\oplus({\bf 105,\overline{70}})(-2)
\oplus({\bf 105,64})(-2)
\oplus2({\bf 105,\overline{10}})(-2)
\oplus({\bf 105,6})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus({\bf 15,\overline{10}})(-2)
\oplus({\bf \overline{700},4})(3)
\oplus({\bf \overline{1134},20})(3)
\oplus({\bf \overline{1134},4})(3)
\oplus({\bf 540,20''})(3)
\oplus({\bf 540,20})(3)
\oplus({\bf 70,20''})(3)
\oplus({\bf \overline{56},36})(3)
\oplus({\bf \overline{56},20})(3)
\oplus2({\bf \overline{56},4})(3)
\oplus({\bf \overline{70},140})(3)
\oplus({\bf \overline{70},36})(3)
\oplus({\bf \overline{70},20''})(3)
\oplus2({\bf \overline{70},20})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf 20,120})(3)
\oplus({\bf 20,140})(3)
\oplus2({\bf 20,20''})(3)
\oplus({\bf 20,20})(3)
\oplus({\bf \overline{315},15})(8)
\oplus({\bf \overline{315},1})(8)
\oplus({\bf \overline{384},\overline{45}})(8)
\oplus({\bf \overline{384},15})(8)
\oplus({\bf \overline{105},\overline{35}})(8)
\oplus({\bf \overline{105},\overline{45}})(8)
\oplus({\bf \overline{21},84})(8)
\oplus({\bf \overline{21},\overline{45}})(8)
\oplus2({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},1})(8)
\oplus({\bf \overline{15},\overline{256}})(8)
\oplus({\bf \overline{15},84})(8)
\oplus({\bf \overline{15},\overline{35}})(8)
\oplus2({\bf \overline{15},\overline{45}})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{120},\overline{36}})(13)
\oplus({\bf \overline{120},\overline{4}})(13)
\oplus({\bf \overline{84},\overline{84'}})(13)
\oplus({\bf \overline{84},\overline{36}})(13)
\oplus({\bf \overline{6},\overline{160}})(13)
\oplus({\bf \overline{6},\overline{84'}})(13)
\oplus2({\bf \overline{6},\overline{36}})(13)
\oplus({\bf \overline{6},\overline{4}})(13)
\oplus({\bf 35,\overline{70}})(18)
\oplus({\bf 35,\overline{10}})(18)
\oplus({\bf 1,\overline{70}})(18)
\oplus({\bf 1,\overline{10}})(18)
\oplus({\bf 6,20''})(23)$\\
%
${\bf \overline{316800}}$&=&
$({\bf 720,\overline{4}})(17)
\oplus({\bf 3200,1})(12)
\oplus({\bf 840'',15})(12)
\oplus({\bf 840'',1})(12)
\oplus({\bf 280,15})(12)
\oplus({\bf 280,1})(12)
\oplus({\bf \overline{4200},4})(7)
\oplus({\bf \overline{504},20})(7)
\oplus({\bf \overline{504},4})(7)
\oplus({\bf \overline{1260},4})(7)
\oplus({\bf \overline{336},36})(7)
\oplus({\bf \overline{336},20})(7)
\oplus2({\bf \overline{336},4})(7)
\oplus({\bf \overline{84},36})(7)
\oplus({\bf \overline{84},4})(7)
\oplus({\bf \overline{2688},6})(2)
\oplus({\bf \overline{126},\overline{10}})(2)
\oplus({\bf \overline{126},6})(2)
\oplus({\bf \overline{1701},10})(2)
\oplus({\bf \overline{1701},6})(2)
\oplus({\bf \overline{210'},64})(2)
\oplus({\bf \overline{210'},10})(2)
\oplus({\bf \overline{210'},\overline{10}})(2)
\oplus2({\bf \overline{210'},6})(2)
\oplus({\bf \overline{384},10})(2)
\oplus({\bf \overline{105},70})(2)
\oplus({\bf \overline{105},64})(2)
\oplus2({\bf \overline{105},10})(2)
\oplus({\bf \overline{105},6})(2)
\oplus({\bf \overline{15},70})(2)
\oplus({\bf \overline{15},10})(2)
\oplus({\bf 700,\overline{4}})(-3)
\oplus({\bf 1134,\overline{20}})(-3)
\oplus({\bf 1134,\overline{4}})(-3)
\oplus({\bf 56,\overline{36}})(-3)
\oplus({\bf 56,\overline{20}})(-3)
\oplus2({\bf 56,\overline{4}})(-3)
\oplus({\bf 540,\overline{20''}})(-3)
\oplus({\bf 540,\overline{20}})(-3)
\oplus({\bf 70,\overline{140}})(-3)
\oplus({\bf 70,\overline{20''}})(-3)
\oplus({\bf 70,\overline{36}})(-3)
\oplus2({\bf 70,\overline{20}})(-3)
\oplus({\bf 70,\overline{4}})(-3)
\oplus({\bf \overline{70},\overline{20''}})(-3)
\oplus({\bf 20,\overline{120}})(-3)
\oplus({\bf 20,\overline{140}})(-3)
\oplus2({\bf 20,\overline{20''}})(-3)
\oplus({\bf 20,\overline{20}})(-3)
\oplus({\bf 315,15})(-8)
\oplus({\bf 315,1})(-8)
\oplus({\bf 384,45})(-8)
\oplus({\bf 384,15})(-8)
\oplus({\bf 21,84})(-8)
\oplus({\bf 21,45})(-8)
\oplus2({\bf 21,15})(-8)
\oplus({\bf 21,1})(-8)
\oplus({\bf 105,35})(-8)
\oplus({\bf 105,45})(-8)
\oplus({\bf 15,256})(-8)
\oplus({\bf 15,35})(-8)
\oplus({\bf 15,84})(-8)
\oplus2({\bf 15,45})(-8)
\oplus({\bf 15,15})(-8)
\oplus({\bf 120,36})(-13)
\oplus({\bf 120,4})(-13)
\oplus({\bf 84,84'})(-13)
\oplus({\bf 84,36})(-13)
\oplus({\bf 6,160})(-13)
\oplus({\bf 6,84'})(-13)
\oplus2({\bf 6,36})(-13)
\oplus({\bf 6,4})(-13)
\oplus({\bf 35,70})(-18)
\oplus({\bf 35,10})(-18)
\oplus({\bf 1,70})(-18)
\oplus({\bf 1,10})(-18)
\oplus({\bf \overline{6},\overline{20''}})(-23)$\\
%
${\bf 317625}$&=&
$({\bf \overline{210},4})(19)
\oplus({\bf \overline{1050},6})(14)
\oplus({\bf \overline{105'},10})(14)
\oplus({\bf \overline{105'},6})(14)
\oplus({\bf \overline{105},10})(14)
\oplus({\bf \overline{105},6})(14)
\oplus({\bf 1960,\overline{4}})(9)
\oplus({\bf \overline{560},\overline{20}})(9)
\oplus({\bf \overline{560},\overline{4}})(9)
\oplus({\bf 540,\overline{20}})(9)
\oplus({\bf 540,\overline{4}})(9)
\oplus({\bf 70,\overline{20''}})(9)
\oplus2({\bf 70,\overline{20}})(9)
\oplus({\bf 70,\overline{4}})(9)
\oplus({\bf 20,\overline{20}})(9)
\oplus({\bf 20,\overline{4}})(9)
\oplus({\bf 1470,1})(4)
\oplus({\bf 1176,15})(4)
\oplus({\bf 1176,1})(4)
\oplus({\bf 1050,15})(4)
\oplus({\bf 1050,1})(4)
\oplus({\bf 384,45})(4)
\oplus({\bf 384,20'})(4)
\oplus2({\bf 384,15})(4)
\oplus({\bf 384,1})(4)
\oplus({\bf 21,45})(4)
\oplus({\bf 21,20'})(4)
\oplus({\bf 21,15})(4)
\oplus({\bf 105,20'})(4)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,1})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,20'})(4)
\oplus2({\bf 15,15})(4)
\oplus({\bf 15,1})(4)
\oplus({\bf 1176',4})(-1)
\oplus({\bf 840',4})(-1)
\oplus({\bf 840,36})(-1)
\oplus({\bf 840,20})(-1)
\oplus2({\bf 840,4})(-1)
\oplus({\bf 120,60})(-1)
\oplus({\bf 120,36})(-1)
\oplus({\bf 120,20})(-1)
\oplus({\bf 120,4})(-1)
\oplus({\bf 210,20})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 84,60})(-1)
\oplus({\bf 84,36})(-1)
\oplus2({\bf 84,20})(-1)
\oplus2({\bf 84,4})(-1)
\oplus({\bf 6,60})(-1)
\oplus({\bf 6,36})(-1)
\oplus2({\bf 6,20})(-1)
\oplus({\bf 6,4})(-1)
\oplus({\bf 896,10})(-6)
\oplus({\bf 896,6})(-6)
\oplus({\bf 280,64})(-6)
\oplus({\bf 280,10})(-6)
\oplus({\bf 280,6})(-6)
\oplus({\bf 175,6})(-6)
\oplus({\bf 189,64})(-6)
\oplus({\bf 189,10})(-6)
\oplus({\bf 189,\overline{10}})(-6)
\oplus2({\bf 189,6})(-6)
\oplus({\bf 35,50})(-6)
\oplus2({\bf 35,64})(-6)
\oplus({\bf 35,10})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus2({\bf 35,6})(-6)
\oplus({\bf 1,64})(-6)
\oplus({\bf 1,\overline{10}})(-6)
\oplus({\bf 1,6})(-6)
\oplus({\bf \overline{336},\overline{20}})(-11)
\oplus({\bf \overline{210},\overline{20}})(-11)
\oplus({\bf \overline{210},\overline{4}})(-11)
\oplus({\bf \overline{84},\overline{60}})(-11)
\oplus({\bf \overline{84},\overline{36}})(-11)
\oplus2({\bf \overline{84},\overline{20}})(-11)
\oplus({\bf \overline{84},\overline{4}})(-11)
\oplus({\bf \overline{6},\overline{60}})(-11)
\oplus({\bf \overline{6},\overline{36}})(-11)
\oplus({\bf \overline{6},\overline{20}})(-11)
\oplus({\bf \overline{6},\overline{4}})(-11)
\oplus({\bf \overline{105},20'})(-16)
\oplus({\bf \overline{105},15})(-16)
\oplus({\bf \overline{15},\overline{45}})(-16)
\oplus({\bf \overline{15},20'})(-16)
\oplus({\bf \overline{15},15})(-16)
\oplus({\bf 20,20})(-21)$\\
%
${\bf \overline{317625}}$&=&
$({\bf 210,\overline{4}})(-19)
\oplus({\bf 1050,6})(-14)
\oplus({\bf 105',\overline{10}})(-14)
\oplus({\bf 105',6})(-14)
\oplus({\bf 105,\overline{10}})(-14)
\oplus({\bf 105,6})(-14)
\oplus({\bf 1960,4})(-9)
\oplus({\bf 560,20})(-9)
\oplus({\bf 560,4})(-9)
\oplus({\bf 540,20})(-9)
\oplus({\bf 540,4})(-9)
\oplus({\bf \overline{70},20''})(-9)
\oplus2({\bf \overline{70},20})(-9)
\oplus({\bf \overline{70},4})(-9)
\oplus({\bf 20,20})(-9)
\oplus({\bf 20,4})(-9)
\oplus({\bf \overline{1470},1})(-4)
\oplus({\bf \overline{1176},15})(-4)
\oplus({\bf \overline{1176},1})(-4)
\oplus({\bf \overline{1050},15})(-4)
\oplus({\bf \overline{1050},1})(-4)
\oplus({\bf \overline{384},\overline{45}})(-4)
\oplus({\bf \overline{384},20'})(-4)
\oplus2({\bf \overline{384},15})(-4)
\oplus({\bf \overline{384},1})(-4)
\oplus({\bf \overline{105},20'})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{105},1})(-4)
\oplus({\bf \overline{21},\overline{45}})(-4)
\oplus({\bf \overline{21},20'})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf \overline{15},20'})(-4)
\oplus2({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},1})(-4)
\oplus({\bf \overline{1176'},\overline{4}})(1)
\oplus({\bf \overline{840'},\overline{4}})(1)
\oplus({\bf \overline{840},\overline{36}})(1)
\oplus({\bf \overline{840},\overline{20}})(1)
\oplus2({\bf \overline{840},\overline{4}})(1)
\oplus({\bf \overline{210},\overline{20}})(1)
\oplus({\bf \overline{210},\overline{4}})(1)
\oplus({\bf \overline{120},\overline{60}})(1)
\oplus({\bf \overline{120},\overline{36}})(1)
\oplus({\bf \overline{120},\overline{20}})(1)
\oplus({\bf \overline{120},\overline{4}})(1)
\oplus({\bf \overline{84},\overline{60}})(1)
\oplus({\bf \overline{84},\overline{36}})(1)
\oplus2({\bf \overline{84},\overline{20}})(1)
\oplus2({\bf \overline{84},\overline{4}})(1)
\oplus({\bf \overline{6},\overline{60}})(1)
\oplus({\bf \overline{6},\overline{36}})(1)
\oplus2({\bf \overline{6},\overline{20}})(1)
\oplus({\bf \overline{6},\overline{4}})(1)
\oplus({\bf \overline{896},\overline{10}})(6)
\oplus({\bf \overline{896},6})(6)
\oplus({\bf 175,6})(6)
\oplus({\bf \overline{280},64})(6)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf \overline{280},6})(6)
\oplus({\bf 189,64})(6)
\oplus({\bf 189,10})(6)
\oplus({\bf 189,\overline{10}})(6)
\oplus2({\bf 189,6})(6)
\oplus({\bf 35,50})(6)
\oplus2({\bf 35,64})(6)
\oplus({\bf 35,10})(6)
\oplus({\bf 35,\overline{10}})(6)
\oplus2({\bf 35,6})(6)
\oplus({\bf 1,64})(6)
\oplus({\bf 1,10})(6)
\oplus({\bf 1,6})(6)
\oplus({\bf 336,20})(11)
\oplus({\bf 210,20})(11)
\oplus({\bf 210,4})(11)
\oplus({\bf 84,60})(11)
\oplus({\bf 84,36})(11)
\oplus2({\bf 84,20})(11)
\oplus({\bf 84,4})(11)
\oplus({\bf 6,60})(11)
\oplus({\bf 6,36})(11)
\oplus({\bf 6,20})(11)
\oplus({\bf 6,4})(11)
\oplus({\bf 105,20'})(16)
\oplus({\bf 105,15})(16)
\oplus({\bf 15,45})(16)
\oplus({\bf 15,20'})(16)
\oplus({\bf 15,15})(16)
\oplus({\bf 20,\overline{20}})(21)$\\
%
${\bf 320320}$&=&
$({\bf \overline{6160},1})(-18)
\oplus({\bf \overline{3465'},\overline{4}})(-13)
\oplus({\bf \overline{3465},\overline{4}})(-13)
\oplus({\bf \overline{792},6})(-8)
\oplus({\bf \overline{1980},\overline{10}})(-8)
\oplus({\bf \overline{1980},6})(-8)
\oplus({\bf \overline{1800'},\overline{10}})(-8)
\oplus({\bf \overline{462},20})(-3)
\oplus({\bf \overline{462},4})(-3)
\oplus({\bf \overline{1050''},20''})(-3)
\oplus({\bf \overline{1050''},20})(-3)
\oplus({\bf \overline{840''},20''})(-3)
\oplus({\bf 252,\overline{45}})(2)
\oplus({\bf 252,15})(2)
\oplus({\bf 504,\overline{35}})(2)
\oplus({\bf 504,\overline{45}})(2)
\oplus({\bf 336,\overline{35}})(2)
\oplus({\bf 126,\overline{84'}})(7)
\oplus({\bf 126,\overline{36}})(7)
\oplus({\bf 210',\overline{56}})(7)
\oplus({\bf 210',\overline{84'}})(7)
\oplus({\bf 105,\overline{56}})(7)
\oplus({\bf \overline{56},\overline{140''}})(12)
\oplus({\bf \overline{56},\overline{70}})(12)
\oplus({\bf \overline{70},\overline{84''}})(12)
\oplus({\bf \overline{70},\overline{140''}})(12)
\oplus({\bf 20,\overline{84''}})(12)
\oplus({\bf \overline{21},216})(17)
\oplus({\bf \overline{21},120})(17)
\oplus({\bf \overline{15},120'})(17)
\oplus({\bf \overline{15},216})(17)
\oplus({\bf \overline{6},\overline{315}})(22)
\oplus({\bf \overline{6},\overline{189}})(22)
\oplus({\bf 1,\overline{280''}})(27)$\\
%
${\bf \overline{320320}}$&=&
$({\bf 6160,1})(18)
\oplus({\bf 3465',4})(13)
\oplus({\bf 3465,4})(13)
\oplus({\bf 792,6})(8)
\oplus({\bf 1980,10})(8)
\oplus({\bf 1980,6})(8)
\oplus({\bf 1800',10})(8)
\oplus({\bf 462,\overline{20}})(3)
\oplus({\bf 462,\overline{4}})(3)
\oplus({\bf 1050'',\overline{20''}})(3)
\oplus({\bf 1050'',\overline{20}})(3)
\oplus({\bf 840'',\overline{20''}})(3)
\oplus({\bf \overline{252},45})(-2)
\oplus({\bf \overline{252},15})(-2)
\oplus({\bf \overline{504},35})(-2)
\oplus({\bf \overline{504},45})(-2)
\oplus({\bf \overline{336},35})(-2)
\oplus({\bf \overline{126},84'})(-7)
\oplus({\bf \overline{126},36})(-7)
\oplus({\bf \overline{210'},56})(-7)
\oplus({\bf \overline{210'},84'})(-7)
\oplus({\bf \overline{105},56})(-7)
\oplus({\bf 56,140''})(-12)
\oplus({\bf 56,70})(-12)
\oplus({\bf 70,84''})(-12)
\oplus({\bf 70,140''})(-12)
\oplus({\bf 20,84''})(-12)
\oplus({\bf 21,\overline{216}})(-17)
\oplus({\bf 21,\overline{120}})(-17)
\oplus({\bf 15,\overline{120'}})(-17)
\oplus({\bf 15,\overline{216}})(-17)
\oplus({\bf 6,315})(-22)
\oplus({\bf 6,189})(-22)
\oplus({\bf 1,280''})(-27)$\\
%
${\bf 325248}$&=&
$({\bf 84,6})(20)
\oplus({\bf \overline{280},\overline{4}})(15)
\oplus({\bf 189,\overline{20}})(15)
\oplus({\bf 189,\overline{4}})(15)
\oplus({\bf 35,\overline{20}})(15)
\oplus({\bf 35,\overline{4}})(15)
\oplus({\bf \overline{840},15})(10)
\oplus({\bf \overline{840},1})(10)
\oplus({\bf \overline{210},20'})(10)
\oplus({\bf \overline{210},15})(10)
\oplus({\bf \overline{210},1})(10)
\oplus({\bf \overline{120},15})(10)
\oplus({\bf \overline{120},1})(10)
\oplus({\bf \overline{84},45})(10)
\oplus({\bf \overline{84},20'})(10)
\oplus2({\bf \overline{84},15})(10)
\oplus({\bf \overline{84},1})(10)
\oplus({\bf \overline{6},20'})(10)
\oplus({\bf \overline{6},15})(10)
\oplus({\bf \overline{6},1})(10)
\oplus({\bf \overline{1176},4})(5)
\oplus({\bf \overline{1050},20})(5)
\oplus({\bf \overline{1050},4})(5)
\oplus({\bf \overline{105'},20})(5)
\oplus({\bf \overline{105'},4})(5)
\oplus({\bf \overline{384},36})(5)
\oplus({\bf \overline{384},20})(5)
\oplus2({\bf \overline{384},4})(5)
\oplus({\bf \overline{105},60})(5)
\oplus({\bf \overline{105},36})(5)
\oplus2({\bf \overline{105},20})(5)
\oplus2({\bf \overline{105},4})(5)
\oplus({\bf \overline{21},20})(5)
\oplus({\bf \overline{21},4})(5)
\oplus({\bf \overline{15},60})(5)
\oplus({\bf \overline{15},36})(5)
\oplus2({\bf \overline{15},20})(5)
\oplus2({\bf \overline{15},4})(5)
\oplus({\bf 1960,6})(0)
\oplus({\bf \overline{560},\overline{10}})(0)
\oplus({\bf \overline{560},6})(0)
\oplus({\bf 560,10})(0)
\oplus({\bf 560,6})(0)
\oplus({\bf 540,64})(0)
\oplus({\bf 540,10})(0)
\oplus({\bf 540,\overline{10}})(0)
\oplus2({\bf 540,6})(0)
\oplus({\bf 70,64})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus2({\bf 70,6})(0)
\oplus({\bf \overline{70},64})(0)
\oplus({\bf \overline{70},10})(0)
\oplus({\bf \overline{70},\overline{10}})(0)
\oplus2({\bf \overline{70},6})(0)
\oplus({\bf 20,50})(0)
\oplus2({\bf 20,64})(0)
\oplus({\bf 20,10})(0)
\oplus({\bf 20,\overline{10}})(0)
\oplus3({\bf 20,6})(0)
\oplus({\bf 1176,\overline{4}})(-5)
\oplus({\bf 1050,\overline{20}})(-5)
\oplus({\bf 1050,\overline{4}})(-5)
\oplus({\bf 384,\overline{36}})(-5)
\oplus({\bf 384,\overline{20}})(-5)
\oplus2({\bf 384,\overline{4}})(-5)
\oplus({\bf 21,\overline{20}})(-5)
\oplus({\bf 21,\overline{4}})(-5)
\oplus({\bf 105',\overline{20}})(-5)
\oplus({\bf 105',\overline{4}})(-5)
\oplus({\bf 105,\overline{60}})(-5)
\oplus({\bf 105,\overline{36}})(-5)
\oplus2({\bf 105,\overline{20}})(-5)
\oplus2({\bf 105,\overline{4}})(-5)
\oplus({\bf 15,\overline{60}})(-5)
\oplus({\bf 15,\overline{36}})(-5)
\oplus2({\bf 15,\overline{20}})(-5)
\oplus2({\bf 15,\overline{4}})(-5)
\oplus({\bf 840,15})(-10)
\oplus({\bf 840,1})(-10)
\oplus({\bf 120,15})(-10)
\oplus({\bf 120,1})(-10)
\oplus({\bf 210,20'})(-10)
\oplus({\bf 210,15})(-10)
\oplus({\bf 210,1})(-10)
\oplus({\bf 84,\overline{45}})(-10)
\oplus({\bf 84,20'})(-10)
\oplus2({\bf 84,15})(-10)
\oplus({\bf 84,1})(-10)
\oplus({\bf 6,20'})(-10)
\oplus({\bf 6,15})(-10)
\oplus({\bf 6,1})(-10)
\oplus({\bf 280,4})(-15)
\oplus({\bf 189,20})(-15)
\oplus({\bf 189,4})(-15)
\oplus({\bf 35,20})(-15)
\oplus({\bf 35,4})(-15)
\oplus({\bf \overline{84},6})(-20)$\\
%
${\bf 330330}$&=&
$({\bf \overline{840'},4})(-17)
\oplus({\bf 3969,1})(-12)
\oplus({\bf \overline{896},15})(-12)
\oplus({\bf \overline{896},1})(-12)
\oplus({\bf 175,15})(-12)
\oplus({\bf 175,1})(-12)
\oplus({\bf 4410,\overline{4}})(-7)
\oplus({\bf 840',\overline{4}})(-7)
\oplus({\bf 420,\overline{36}})(-7)
\oplus({\bf 420,\overline{4}})(-7)
\oplus({\bf 336,\overline{20}})(-7)
\oplus({\bf 336,\overline{4}})(-7)
\oplus({\bf 210,\overline{36}})(-7)
\oplus({\bf 210,\overline{20}})(-7)
\oplus2({\bf 210,\overline{4}})(-7)
\oplus({\bf 2205,\overline{10}})(-2)
\oplus({\bf 1701,6})(-2)
\oplus({\bf 1050,\overline{10}})(-2)
\oplus({\bf 1050,6})(-2)
\oplus({\bf 210',64})(-2)
\oplus({\bf 210',\overline{10}})(-2)
\oplus({\bf 210',6})(-2)
\oplus({\bf 105',\overline{70}})(-2)
\oplus({\bf 105',64})(-2)
\oplus2({\bf 105',\overline{10}})(-2)
\oplus({\bf 105',6})(-2)
\oplus({\bf 105,64})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus2({\bf 105,6})(-2)
\oplus({\bf \overline{1134},20})(3)
\oplus({\bf 560,20''})(3)
\oplus({\bf 560,20})(3)
\oplus({\bf 540,20})(3)
\oplus({\bf 540,4})(3)
\oplus({\bf \overline{56},60})(3)
\oplus({\bf \overline{56},20})(3)
\oplus({\bf \overline{70},140})(3)
\oplus({\bf \overline{70},60})(3)
\oplus({\bf \overline{70},36})(3)
\oplus({\bf \overline{70},20''})(3)
\oplus3({\bf \overline{70},20})(3)
\oplus({\bf \overline{70},4})(3)
\oplus({\bf 20,36})(3)
\oplus({\bf 20,20})(3)
\oplus({\bf 20,4})(3)
\oplus({\bf \overline{315},20'})(8)
\oplus({\bf \overline{384},\overline{45}})(8)
\oplus({\bf \overline{384},20'})(8)
\oplus({\bf \overline{384},15})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{21},175})(8)
\oplus({\bf \overline{21},45})(8)
\oplus({\bf \overline{21},\overline{45}})(8)
\oplus2({\bf \overline{21},20'})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{15},84})(8)
\oplus({\bf \overline{15},45})(8)
\oplus({\bf \overline{15},\overline{45}})(8)
\oplus({\bf \overline{15},20'})(8)
\oplus2({\bf \overline{15},15})(8)
\oplus({\bf \overline{120},\overline{60}})(13)
\oplus({\bf \overline{120},\overline{20}})(13)
\oplus({\bf \overline{84},\overline{36}})(13)
\oplus({\bf \overline{84},\overline{20}})(13)
\oplus({\bf \overline{6},\overline{140}})(13)
\oplus({\bf \overline{6},\overline{20''}})(13)
\oplus({\bf \overline{6},\overline{60}})(13)
\oplus({\bf \overline{6},\overline{36}})(13)
\oplus2({\bf \overline{6},\overline{20}})(13)
\oplus({\bf 35,64})(18)
\oplus({\bf 35,10})(18)
\oplus({\bf 1,70})(18)
\oplus({\bf 1,64})(18)
\oplus({\bf 1,10})(18)
\oplus({\bf 6,36})(23)$\\
%
${\bf \overline{330330}}$&=&
$({\bf 840',\overline{4}})(17)
\oplus({\bf 3969,1})(12)
\oplus({\bf 896,15})(12)
\oplus({\bf 896,1})(12)
\oplus({\bf 175,15})(12)
\oplus({\bf 175,1})(12)
\oplus({\bf \overline{4410},4})(7)
\oplus({\bf \overline{420},36})(7)
\oplus({\bf \overline{420},4})(7)
\oplus({\bf \overline{336},20})(7)
\oplus({\bf \overline{336},4})(7)
\oplus({\bf \overline{840'},4})(7)
\oplus({\bf \overline{210},36})(7)
\oplus({\bf \overline{210},20})(7)
\oplus2({\bf \overline{210},4})(7)
\oplus({\bf \overline{2205},10})(2)
\oplus({\bf \overline{1701},6})(2)
\oplus({\bf \overline{210'},64})(2)
\oplus({\bf \overline{210'},10})(2)
\oplus({\bf \overline{210'},6})(2)
\oplus({\bf \overline{1050},10})(2)
\oplus({\bf \overline{1050},6})(2)
\oplus({\bf \overline{105'},70})(2)
\oplus({\bf \overline{105'},64})(2)
\oplus2({\bf \overline{105'},10})(2)
\oplus({\bf \overline{105'},6})(2)
\oplus({\bf \overline{105},64})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus2({\bf \overline{105},6})(2)
\oplus({\bf 1134,\overline{20}})(-3)
\oplus({\bf 56,\overline{60}})(-3)
\oplus({\bf 56,\overline{20}})(-3)
\oplus({\bf \overline{560},\overline{20''}})(-3)
\oplus({\bf \overline{560},\overline{20}})(-3)
\oplus({\bf 540,\overline{20}})(-3)
\oplus({\bf 540,\overline{4}})(-3)
\oplus({\bf 70,\overline{140}})(-3)
\oplus({\bf 70,\overline{20''}})(-3)
\oplus({\bf 70,\overline{60}})(-3)
\oplus({\bf 70,\overline{36}})(-3)
\oplus3({\bf 70,\overline{20}})(-3)
\oplus({\bf 70,\overline{4}})(-3)
\oplus({\bf 20,\overline{36}})(-3)
\oplus({\bf 20,\overline{20}})(-3)
\oplus({\bf 20,\overline{4}})(-3)
\oplus({\bf 315,20'})(-8)
\oplus({\bf 384,45})(-8)
\oplus({\bf 384,20'})(-8)
\oplus({\bf 384,15})(-8)
\oplus({\bf 21,175})(-8)
\oplus({\bf 21,45})(-8)
\oplus({\bf 21,\overline{45}})(-8)
\oplus2({\bf 21,20'})(-8)
\oplus({\bf 21,15})(-8)
\oplus({\bf 105,15})(-8)
\oplus({\bf 15,84})(-8)
\oplus({\bf 15,45})(-8)
\oplus({\bf 15,\overline{45}})(-8)
\oplus({\bf 15,20'})(-8)
\oplus2({\bf 15,15})(-8)
\oplus({\bf 120,60})(-13)
\oplus({\bf 120,20})(-13)
\oplus({\bf 84,36})(-13)
\oplus({\bf 84,20})(-13)
\oplus({\bf 6,140})(-13)
\oplus({\bf 6,60})(-13)
\oplus({\bf 6,36})(-13)
\oplus({\bf 6,20''})(-13)
\oplus2({\bf 6,20})(-13)
\oplus({\bf 35,64})(-18)
\oplus({\bf 35,\overline{10}})(-18)
\oplus({\bf 1,\overline{70}})(-18)
\oplus({\bf 1,64})(-18)
\oplus({\bf 1,\overline{10}})(-18)
\oplus({\bf \overline{6},\overline{36}})(-23)$\\
%
${\bf 330330'}$&=&
$({\bf \overline{5880'''},1})(-18)
\oplus({\bf \overline{4410'''},\overline{4}})(-13)
\oplus({\bf \overline{1764'},\overline{4}})(-13)
\oplus({\bf \overline{2520'''},\overline{10}})(-8)
\oplus({\bf \overline{1764},\overline{10}})(-8)
\oplus({\bf \overline{1764},6})(-8)
\oplus({\bf \overline{1050''},20''})(-3)
\oplus({\bf \overline{1134'},20''})(-3)
\oplus({\bf \overline{1134'},20})(-3)
\oplus({\bf \overline{490},20})(-3)
\oplus({\bf 252,\overline{35}})(2)
\oplus({\bf 504,\overline{35}})(2)
\oplus({\bf 504,\overline{45}})(2)
\oplus({\bf 420,\overline{45}})(2)
\oplus({\bf 420,20'})(2)
\oplus({\bf 126,\overline{56}})(7)
\oplus({\bf 126,\overline{84'}})(7)
\oplus({\bf 210',\overline{84'}})(7)
\oplus({\bf 210',\overline{60}})(7)
\oplus({\bf 105',\overline{60}})(7)
\oplus({\bf \overline{56},\overline{140''}})(12)
\oplus({\bf \overline{56},\overline{126}})(12)
\oplus({\bf \overline{70},\overline{126}})(12)
\oplus({\bf \overline{70},50})(12)
\oplus({\bf \overline{21},224})(17)
\oplus({\bf \overline{21},140'})(17)
\oplus({\bf \overline{15},140'})(17)
\oplus({\bf \overline{6},\overline{280}})(22)
\oplus({\bf \overline{6},105})(22)
\oplus({\bf 1,\overline{280'}})(27)$\\
%
${\bf \overline{330330'}}$&=&
$({\bf 5880''',1})(18)
\oplus({\bf 4410''',4})(13)
\oplus({\bf 1764',4})(13)
\oplus({\bf 2520''',10})(8)
\oplus({\bf 1764,10})(8)
\oplus({\bf 1764,6})(8)
\oplus({\bf 1050'',\overline{20''}})(3)
\oplus({\bf 1134',\overline{20''}})(3)
\oplus({\bf 1134',\overline{20}})(3)
\oplus({\bf 490,\overline{20}})(3)
\oplus({\bf \overline{252},35})(-2)
\oplus({\bf \overline{504},35})(-2)
\oplus({\bf \overline{504},45})(-2)
\oplus({\bf \overline{420},45})(-2)
\oplus({\bf \overline{420},20'})(-2)
\oplus({\bf \overline{126},56})(-7)
\oplus({\bf \overline{126},84'})(-7)
\oplus({\bf \overline{210'},84'})(-7)
\oplus({\bf \overline{210'},60})(-7)
\oplus({\bf \overline{105'},60})(-7)
\oplus({\bf 56,140''})(-12)
\oplus({\bf 56,126})(-12)
\oplus({\bf 70,126})(-12)
\oplus({\bf 70,50})(-12)
\oplus({\bf 21,\overline{224}})(-17)
\oplus({\bf 21,\overline{140'}})(-17)
\oplus({\bf 15,\overline{140'}})(-17)
\oplus({\bf 6,280})(-22)
\oplus({\bf 6,105})(-22)
\oplus({\bf 1,280'})(-27)$\\
%%
\end{longtable}
\end{center}

\newpage

\subsubsubsection{$\mathfrak{su}_5\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$}

\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{10}\supset\mathfrak{su}_5\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A9_A4-A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_5\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A9_A4-A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_5\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 10}$&=&
$({\bf 5,1})(1)
\oplus({\bf 1,5})(-1)$\\
%
${\bf \overline{10}}$&=&
$({\bf \overline{5},1})(-1)
\oplus({\bf 1,\overline{5}})(1)$\\
%
${\bf 45}$&=&
$({\bf 10,1})(2)
\oplus({\bf 5,5})(0)
\oplus({\bf 1,10})(-2)$\\
%
${\bf \overline{45}}$&=&
$({\bf \overline{10},1})(-2)
\oplus({\bf \overline{5},\overline{5}})(0)
\oplus({\bf 1,\overline{10}})(2)$\\
%
${\bf 55}$&=&
$({\bf 15,1})(2)
\oplus({\bf 5,5})(0)
\oplus({\bf 1,15})(-2)$\\
%
${\bf \overline{55}}$&=&
$({\bf \overline{15},1})(-2)
\oplus({\bf \overline{5},\overline{5}})(0)
\oplus({\bf 1,\overline{15}})(2)$\\
%
${\bf 99}$&=&
$({\bf 5,\overline{5}})(2)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5},5})(-2)$\\
%
${\bf 120}$&=&
$({\bf \overline{10},1})(3)
\oplus({\bf 10,5})(1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 1,\overline{10}})(-3)$\\
%
${\bf \overline{120}}$&=&
$({\bf 10,1})(-3)
\oplus({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf \overline{5},\overline{10}})(1)
\oplus({\bf 1,10})(3)$\\
%
${\bf 210}$&=&
$({\bf \overline{5},1})(4)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf 10,10})(0)
\oplus({\bf 5,\overline{10}})(-2)
\oplus({\bf 1,\overline{5}})(-4)$\\
%
${\bf \overline{210}}$&=&
$({\bf 5,1})(-4)
\oplus({\bf 10,\overline{5}})(-2)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{5},10})(2)
\oplus({\bf 1,5})(4)$\\
%
${\bf 220}$&=&
$({\bf \overline{35},1})(3)
\oplus({\bf 15,5})(1)
\oplus({\bf 5,15})(-1)
\oplus({\bf 1,\overline{35}})(-3)$\\
%
${\bf \overline{220}}$&=&
$({\bf 35,1})(-3)
\oplus({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{5},\overline{15}})(1)
\oplus({\bf 1,35})(3)$\\
%
${\bf 252}$&=&
$({\bf 1,1})(5)
\oplus({\bf \overline{5},5})(3)
\oplus({\bf \overline{10},10})(1)
\oplus({\bf 10,\overline{10}})(-1)
\oplus({\bf 5,\overline{5}})(-3)
\oplus({\bf 1,1})(-5)$\\
%
${\bf 330}$&=&
$({\bf \overline{40},1})(3)
\oplus({\bf 15,5})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf 5,15})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 1,\overline{40}})(-3)$\\
%
${\bf \overline{330}}$&=&
$({\bf 40,1})(-3)
\oplus({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf \overline{5},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{10}})(1)
\oplus({\bf 1,40})(3)$\\
%
${\bf 440}$&=&
$({\bf \overline{5},10})(-3)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,45})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf 45,1})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 10,\overline{5}})(3)$\\
%
${\bf \overline{440}}$&=&
$({\bf 5,\overline{10}})(3)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{45}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf \overline{10},5})(-3)$\\
%
${\bf 540}$&=&
$({\bf 15,\overline{5}})(3)
\oplus({\bf 70,1})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,70})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf \overline{5},15})(-3)$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{15},5})(-3)
\oplus({\bf \overline{70},1})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{70}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf 5,\overline{15}})(3)$\\
%
${\bf 715}$&=&
$({\bf \overline{70'},1})(4)
\oplus({\bf \overline{35},5})(2)
\oplus({\bf 15,15})(0)
\oplus({\bf 5,\overline{35}})(-2)
\oplus({\bf 1,\overline{70'}})(-4)$\\
%
${\bf \overline{715}}$&=&
$({\bf 70',1})(-4)
\oplus({\bf 35,\overline{5}})(-2)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{5},35})(2)
\oplus({\bf 1,70'})(4)$\\
%
${\bf 825}$&=&
$({\bf \overline{50},1})(4)
\oplus({\bf \overline{40},5})(2)
\oplus({\bf 15,15})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 5,\overline{40}})(-2)
\oplus({\bf 1,\overline{50}})(-4)$\\
%
${\bf \overline{825}}$&=&
$({\bf 50,1})(-4)
\oplus({\bf 40,\overline{5}})(-2)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{5},40})(2)
\oplus({\bf 1,50})(4)$\\
%
${\bf 990}$&=&
$({\bf \overline{45},1})(4)
\oplus({\bf \overline{40},5})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf 15,10})(0)
\oplus({\bf 10,15})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 5,\overline{40}})(-2)
\oplus({\bf 5,\overline{10}})(-2)
\oplus({\bf 1,\overline{45}})(-4)$\\
%
${\bf \overline{990}}$&=&
$({\bf 45,1})(-4)
\oplus({\bf 40,\overline{5}})(-2)
\oplus({\bf 10,\overline{5}})(-2)
\oplus({\bf \overline{15},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{15}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{5},40})(2)
\oplus({\bf \overline{5},10})(2)
\oplus({\bf 1,45})(4)$\\
%
${\bf 1155}$&=&
$({\bf \overline{5},\overline{10}})(-4)
\oplus({\bf 24,10})(-2)
\oplus({\bf 1,40})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf 45,5})(0)
\oplus({\bf 5,45})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 40,1})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf \overline{10},\overline{5}})(4)$\\
%
${\bf \overline{1155}}$&=&
$({\bf 5,10})(4)
\oplus({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{40}})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{45}})(0)
\oplus({\bf \overline{5},\overline{5}})(0)
\oplus({\bf \overline{40},1})(-2)
\oplus({\bf \overline{10},24})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 10,5})(-4)$\\
%
${\bf 1485}$&=&
$({\bf \overline{105},1})(4)
\oplus({\bf \overline{35},5})(2)
\oplus({\bf \overline{40},5})(2)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 10,15})(0)
\oplus({\bf 5,\overline{35}})(-2)
\oplus({\bf 5,\overline{40}})(-2)
\oplus({\bf 1,\overline{105}})(-4)$\\
%
${\bf \overline{1485}}$&=&
$({\bf 105,1})(-4)
\oplus({\bf 35,\overline{5}})(-2)
\oplus({\bf 40,\overline{5}})(-2)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{15}})(0)
\oplus({\bf \overline{5},35})(2)
\oplus({\bf \overline{5},40})(2)
\oplus({\bf 1,105})(4)$\\
%
${\bf 1848}$&=&
$({\bf 24,1})(5)
\oplus({\bf \overline{45},5})(3)
\oplus({\bf \overline{5},5})(3)
\oplus({\bf \overline{40},10})(1)
\oplus({\bf \overline{10},15})(1)
\oplus({\bf \overline{10},10})(1)
\oplus({\bf 15,\overline{10}})(-1)
\oplus({\bf 10,\overline{40}})(-1)
\oplus({\bf 10,\overline{10}})(-1)
\oplus({\bf 5,\overline{45}})(-3)
\oplus({\bf 5,\overline{5}})(-3)
\oplus({\bf 1,24})(-5)$\\
%
${\bf \overline{1848}}$&=&
$({\bf 24,1})(-5)
\oplus({\bf 45,\overline{5}})(-3)
\oplus({\bf 5,\overline{5}})(-3)
\oplus({\bf 40,\overline{10}})(-1)
\oplus({\bf 10,\overline{15}})(-1)
\oplus({\bf 10,\overline{10}})(-1)
\oplus({\bf \overline{15},10})(1)
\oplus({\bf \overline{10},40})(1)
\oplus({\bf \overline{10},10})(1)
\oplus({\bf \overline{5},45})(3)
\oplus({\bf \overline{5},5})(3)
\oplus({\bf 1,24})(5)$\\
%
${\bf 1925}$&=&
$({\bf 10,\overline{10}})(4)
\oplus({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{45}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},45})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{10},10})(-4)$\\
%
${\bf 1980}$&=&
$({\bf \overline{5},\overline{5}})(-5)
\oplus({\bf 24,\overline{10}})(-3)
\oplus({\bf 1,\overline{15}})(-3)
\oplus({\bf 1,\overline{10}})(-3)
\oplus({\bf 45,10})(-1)
\oplus({\bf 5,40})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 40,5})(1)
\oplus({\bf 10,45})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf \overline{15},1})(3)
\oplus({\bf \overline{10},24})(3)
\oplus({\bf \overline{10},1})(3)
\oplus({\bf \overline{5},\overline{5}})(5)$\\
%
${\bf \overline{1980}}$&=&
$({\bf 5,5})(5)
\oplus({\bf 24,10})(3)
\oplus({\bf 1,15})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{40}})(1)
\oplus({\bf \overline{5},\overline{10}})(1)
\oplus({\bf \overline{40},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf 15,1})(-3)
\oplus({\bf 10,24})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf 5,5})(-5)$\\
%
${\bf 2002}$&=&
$({\bf 126',1})(5)
\oplus({\bf \overline{70'},5})(3)
\oplus({\bf \overline{35},15})(1)
\oplus({\bf 15,\overline{35}})(-1)
\oplus({\bf 5,\overline{70'}})(-3)
\oplus({\bf 1,126'})(-5)$\\
%
${\bf \overline{2002}}$&=&
$({\bf \overline{126'},1})(-5)
\oplus({\bf 70',\overline{5}})(-3)
\oplus({\bf 35,\overline{15}})(-1)
\oplus({\bf \overline{15},35})(1)
\oplus({\bf \overline{5},70'})(3)
\oplus({\bf 1,\overline{126'}})(5)$\\
%
${\bf 2145}$&=&
$({\bf \overline{35},\overline{5}})(4)
\oplus({\bf 160,1})(2)
\oplus({\bf 15,24})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 70,5})(0)
\oplus({\bf 5,70})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 24,15})(-2)
\oplus({\bf 1,160})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf \overline{5},\overline{35}})(-4)$\\
%
${\bf \overline{2145}}$&=&
$({\bf 35,5})(-4)
\oplus({\bf \overline{160},1})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{70},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{70}})(0)
\oplus({\bf \overline{5},\overline{5}})(0)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 1,\overline{160}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 5,35})(4)$\\
%
${\bf 2310}$&=&
$({\bf \overline{5},1})(-6)
\oplus({\bf 24,\overline{5}})(-4)
\oplus({\bf 1,\overline{5}})(-4)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 5,\overline{15}})(-2)
\oplus({\bf 5,\overline{10}})(-2)
\oplus({\bf 40,10})(0)
\oplus({\bf 10,40})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf \overline{15},5})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf \overline{5},24})(4)
\oplus({\bf \overline{5},1})(4)
\oplus({\bf 1,\overline{5}})(6)$\\
%
${\bf \overline{2310}}$&=&
$({\bf 5,1})(6)
\oplus({\bf 24,5})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{5},15})(2)
\oplus({\bf \overline{5},10})(2)
\oplus({\bf \overline{40},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{40}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 15,\overline{5}})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 10,\overline{5}})(-2)
\oplus({\bf 5,24})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 1,5})(-6)$\\
%
${\bf 2376}$&=&
$({\bf 15,\overline{10}})(4)
\oplus({\bf 70,\overline{5}})(2)
\oplus({\bf 5,\overline{45}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},70})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{10},15})(-4)$\\
%
${\bf \overline{2376}}$&=&
$({\bf \overline{15},10})(-4)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{5},45})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{70}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 10,\overline{15}})(4)$\\
%
${\bf 2925}$&=&
$({\bf 15,\overline{15}})(4)
\oplus({\bf 70,\overline{5}})(2)
\oplus({\bf 5,\overline{70}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 200,1})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{5},70})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{15},15})(-4)$\\
%
${\bf 3200}$&=&
$({\bf \overline{40},\overline{5}})(4)
\oplus({\bf 175,1})(2)
\oplus({\bf 15,24})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 70,5})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 5,70})(0)
\oplus({\bf 5,45})(0)
\oplus2({\bf 5,5})(0)
\oplus({\bf 24,15})(-2)
\oplus({\bf 24,10})(-2)
\oplus({\bf 1,175})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf \overline{5},\overline{40}})(-4)$\\
%
${\bf \overline{3200}}$&=&
$({\bf 40,5})(-4)
\oplus({\bf \overline{175},1})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{10},24})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{70},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{70}})(0)
\oplus({\bf \overline{5},\overline{45}})(0)
\oplus2({\bf \overline{5},\overline{5}})(0)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{175}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 5,40})(4)$\\
%
${\bf 3300}$&=&
$({\bf 75,1})(5)
\oplus({\bf \overline{50},5})(3)
\oplus({\bf \overline{45},5})(3)
\oplus({\bf \overline{40},15})(1)
\oplus({\bf \overline{40},10})(1)
\oplus({\bf \overline{10},10})(1)
\oplus({\bf 15,\overline{40}})(-1)
\oplus({\bf 10,\overline{40}})(-1)
\oplus({\bf 10,\overline{10}})(-1)
\oplus({\bf 5,\overline{50}})(-3)
\oplus({\bf 5,\overline{45}})(-3)
\oplus({\bf 1,75})(-5)$\\
%
${\bf \overline{3300}}$&=&
$({\bf 75,1})(-5)
\oplus({\bf 50,\overline{5}})(-3)
\oplus({\bf 45,\overline{5}})(-3)
\oplus({\bf 40,\overline{15}})(-1)
\oplus({\bf 40,\overline{10}})(-1)
\oplus({\bf 10,\overline{10}})(-1)
\oplus({\bf \overline{15},40})(1)
\oplus({\bf \overline{10},40})(1)
\oplus({\bf \overline{10},10})(1)
\oplus({\bf \overline{5},50})(3)
\oplus({\bf \overline{5},45})(3)
\oplus({\bf 1,75})(5)$\\
%
${\bf 4752}$&=&
$({\bf 126,1})(5)
\oplus({\bf \overline{105},5})(3)
\oplus({\bf \overline{45},5})(3)
\oplus({\bf \overline{35},10})(1)
\oplus({\bf \overline{40},15})(1)
\oplus({\bf \overline{40},10})(1)
\oplus({\bf \overline{10},15})(1)
\oplus({\bf 15,\overline{40}})(-1)
\oplus({\bf 15,\overline{10}})(-1)
\oplus({\bf 10,\overline{35}})(-1)
\oplus({\bf 10,\overline{40}})(-1)
\oplus({\bf 5,\overline{105}})(-3)
\oplus({\bf 5,\overline{45}})(-3)
\oplus({\bf 1,126})(-5)$\\
%
${\bf \overline{4752}}$&=&
$({\bf \overline{126},1})(-5)
\oplus({\bf 105,\overline{5}})(-3)
\oplus({\bf 45,\overline{5}})(-3)
\oplus({\bf 35,\overline{10}})(-1)
\oplus({\bf 40,\overline{15}})(-1)
\oplus({\bf 40,\overline{10}})(-1)
\oplus({\bf 10,\overline{15}})(-1)
\oplus({\bf \overline{15},40})(1)
\oplus({\bf \overline{15},10})(1)
\oplus({\bf \overline{10},35})(1)
\oplus({\bf \overline{10},40})(1)
\oplus({\bf \overline{5},105})(3)
\oplus({\bf \overline{5},45})(3)
\oplus({\bf 1,\overline{126}})(5)$\\
%
${\bf 4950}$&=&
$({\bf \overline{10},\overline{10}})(-5)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{5},40})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf 75,5})(-1)
\oplus({\bf 24,45})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,50})(-1)
\oplus({\bf 1,45})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf 50,1})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 45,1})(1)
\oplus({\bf 5,75})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 40,\overline{5}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf \overline{10},\overline{10}})(5)$\\
%
${\bf \overline{4950}}$&=&
$({\bf 10,10})(5)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 5,\overline{40}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 75,\overline{5}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{50}})(1)
\oplus({\bf 1,\overline{45}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf \overline{50},1})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},75})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf \overline{40},5})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf 10,10})(-5)$\\
%
${\bf 4950'}$&=&
$({\bf \overline{50},1})(-6)
\oplus({\bf 75,\overline{5}})(-4)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 40,40})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf \overline{15},50})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{5},75})(4)
\oplus({\bf 1,\overline{50}})(6)$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 50,1})(6)
\oplus({\bf 75,5})(4)
\oplus({\bf \overline{50},15})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{40},\overline{40}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 15,\overline{50}})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 5,75})(-4)
\oplus({\bf 1,50})(-6)$\\
%
${\bf 4950''}$&=&
$({\bf 175',1})(5)
\oplus({\bf \overline{105},5})(3)
\oplus({\bf \overline{50},5})(3)
\oplus({\bf \overline{35},15})(1)
\oplus({\bf \overline{40},15})(1)
\oplus({\bf \overline{40},10})(1)
\oplus({\bf 15,\overline{35}})(-1)
\oplus({\bf 15,\overline{40}})(-1)
\oplus({\bf 10,\overline{40}})(-1)
\oplus({\bf 5,\overline{105}})(-3)
\oplus({\bf 5,\overline{50}})(-3)
\oplus({\bf 1,175'})(-5)$\\
%
${\bf \overline{4950''}}$&=&
$({\bf \overline{175'},1})(-5)
\oplus({\bf 105,\overline{5}})(-3)
\oplus({\bf 50,\overline{5}})(-3)
\oplus({\bf 35,\overline{15}})(-1)
\oplus({\bf 40,\overline{15}})(-1)
\oplus({\bf 40,\overline{10}})(-1)
\oplus({\bf \overline{15},35})(1)
\oplus({\bf \overline{15},40})(1)
\oplus({\bf \overline{10},40})(1)
\oplus({\bf \overline{5},105})(3)
\oplus({\bf \overline{5},50})(3)
\oplus({\bf 1,\overline{175'}})(5)$\\
%
${\bf 5005}$&=&
$({\bf \overline{210'},1})(-6)
\oplus({\bf \overline{126'},\overline{5}})(-4)
\oplus({\bf 70',\overline{15}})(-2)
\oplus({\bf 35,35})(0)
\oplus({\bf \overline{15},70'})(2)
\oplus({\bf \overline{5},\overline{126'}})(4)
\oplus({\bf 1,\overline{210'}})(6)$\\
%
${\bf \overline{5005}}$&=&
$({\bf 210',1})(6)
\oplus({\bf 126',5})(4)
\oplus({\bf \overline{70'},15})(2)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf 15,\overline{70'}})(-2)
\oplus({\bf 5,126'})(-4)
\oplus({\bf 1,210'})(-6)$\\
%
${\bf 5148}$&=&
$({\bf 224,1})(5)
\oplus({\bf \overline{70'},5})(3)
\oplus({\bf \overline{105},5})(3)
\oplus({\bf \overline{35},15})(1)
\oplus({\bf \overline{35},10})(1)
\oplus({\bf \overline{40},15})(1)
\oplus({\bf 15,\overline{35}})(-1)
\oplus({\bf 15,\overline{40}})(-1)
\oplus({\bf 10,\overline{35}})(-1)
\oplus({\bf 5,\overline{70'}})(-3)
\oplus({\bf 5,\overline{105}})(-3)
\oplus({\bf 1,224})(-5)$\\
%
${\bf \overline{5148}}$&=&
$({\bf \overline{224},1})(-5)
\oplus({\bf 70',\overline{5}})(-3)
\oplus({\bf 105,\overline{5}})(-3)
\oplus({\bf 35,\overline{15}})(-1)
\oplus({\bf 35,\overline{10}})(-1)
\oplus({\bf 40,\overline{15}})(-1)
\oplus({\bf \overline{15},35})(1)
\oplus({\bf \overline{15},40})(1)
\oplus({\bf \overline{10},35})(1)
\oplus({\bf \overline{5},70'})(3)
\oplus({\bf \overline{5},105})(3)
\oplus({\bf 1,\overline{224}})(5)$\\
%
${\bf 6160}$&=&
$({\bf \overline{15},\overline{10}})(-5)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf \overline{5},40})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{126},5})(-1)
\oplus({\bf 24,45})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,105})(-1)
\oplus({\bf 1,45})(-1)
\oplus({\bf 105,1})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 45,1})(1)
\oplus({\bf 5,\overline{126}})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 40,\overline{5}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf \overline{10},\overline{15}})(5)$\\
%
${\bf \overline{6160}}$&=&
$({\bf 15,10})(5)
\oplus({\bf 70,\overline{10}})(3)
\oplus({\bf 5,\overline{40}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 126,\overline{5}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{105}})(1)
\oplus({\bf 1,\overline{45}})(1)
\oplus({\bf \overline{105},1})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},126})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{40},5})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf 10,15})(-5)$\\
%
${\bf 6930}$&=&
$({\bf \overline{45},1})(-6)
\oplus({\bf 75,\overline{5}})(-4)
\oplus({\bf 24,\overline{5}})(-4)
\oplus({\bf 50,\overline{10}})(-2)
\oplus({\bf 45,\overline{15}})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 5,\overline{10}})(-2)
\oplus({\bf 40,40})(0)
\oplus({\bf 40,10})(0)
\oplus({\bf 10,40})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf \overline{15},45})(2)
\oplus({\bf \overline{10},50})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf \overline{5},75})(4)
\oplus({\bf \overline{5},24})(4)
\oplus({\bf 1,\overline{45}})(6)$\\
%
${\bf \overline{6930}}$&=&
$({\bf 45,1})(6)
\oplus({\bf 75,5})(4)
\oplus({\bf 24,5})(4)
\oplus({\bf \overline{50},10})(2)
\oplus({\bf \overline{45},15})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{5},10})(2)
\oplus({\bf \overline{40},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{40}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 15,\overline{45}})(-2)
\oplus({\bf 10,\overline{50}})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 10,\overline{5}})(-2)
\oplus({\bf 5,75})(-4)
\oplus({\bf 5,24})(-4)
\oplus({\bf 1,45})(-6)$\\
%
${\bf 6930'}$&=&
$({\bf \overline{70'},\overline{5}})(5)
\oplus({\bf \overline{315'},1})(3)
\oplus({\bf \overline{35},24})(3)
\oplus({\bf \overline{35},1})(3)
\oplus({\bf 160,5})(1)
\oplus({\bf 15,70})(1)
\oplus({\bf 15,5})(1)
\oplus({\bf 70,15})(-1)
\oplus({\bf 5,160})(-1)
\oplus({\bf 5,15})(-1)
\oplus({\bf 24,\overline{35}})(-3)
\oplus({\bf 1,\overline{315'}})(-3)
\oplus({\bf 1,\overline{35}})(-3)
\oplus({\bf \overline{5},\overline{70'}})(-5)$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 70',5})(-5)
\oplus({\bf 315',1})(-3)
\oplus({\bf 35,24})(-3)
\oplus({\bf 35,1})(-3)
\oplus({\bf \overline{160},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{70}})(-1)
\oplus({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{70},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{160}})(1)
\oplus({\bf \overline{5},\overline{15}})(1)
\oplus({\bf 24,35})(3)
\oplus({\bf 1,315'})(3)
\oplus({\bf 1,35})(3)
\oplus({\bf 5,70'})(5)$\\
%
${\bf 7920}$&=&
$({\bf \overline{5},\overline{50}})(-5)
\oplus({\bf 24,\overline{40}})(-3)
\oplus({\bf 1,\overline{210}})(-3)
\oplus({\bf 1,\overline{40}})(-3)
\oplus({\bf 70,15})(-1)
\oplus({\bf 45,10})(-1)
\oplus({\bf 5,175})(-1)
\oplus({\bf 5,15})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 175,5})(1)
\oplus({\bf 15,70})(1)
\oplus({\bf 15,5})(1)
\oplus({\bf 10,45})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf \overline{210},1})(3)
\oplus({\bf \overline{40},24})(3)
\oplus({\bf \overline{40},1})(3)
\oplus({\bf \overline{50},\overline{5}})(5)$\\
%
${\bf \overline{7920}}$&=&
$({\bf 5,50})(5)
\oplus({\bf 24,40})(3)
\oplus({\bf 1,210})(3)
\oplus({\bf 1,40})(3)
\oplus({\bf \overline{70},\overline{15}})(1)
\oplus({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{175}})(1)
\oplus({\bf \overline{5},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{10}})(1)
\oplus({\bf \overline{175},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{70}})(-1)
\oplus({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf 210,1})(-3)
\oplus({\bf 40,24})(-3)
\oplus({\bf 40,1})(-3)
\oplus({\bf 50,5})(-5)$\\
%
${\bf 8250}$&=&
$({\bf \overline{10},\overline{5}})(-6)
\oplus({\bf \overline{45},\overline{10}})(-4)
\oplus({\bf \overline{5},\overline{15}})(-4)
\oplus({\bf \overline{5},\overline{10}})(-4)
\oplus({\bf 75,10})(-2)
\oplus({\bf 24,40})(-2)
\oplus({\bf 24,10})(-2)
\oplus({\bf 1,40})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf 50,5})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 5,50})(0)
\oplus({\bf 5,45})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 40,24})(2)
\oplus({\bf 40,1})(2)
\oplus({\bf 10,75})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf \overline{15},\overline{5}})(4)
\oplus({\bf \overline{10},\overline{45}})(4)
\oplus({\bf \overline{10},\overline{5}})(4)
\oplus({\bf \overline{5},\overline{10}})(6)$\\
%
${\bf \overline{8250}}$&=&
$({\bf 10,5})(6)
\oplus({\bf 45,10})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 5,10})(4)
\oplus({\bf 75,\overline{10}})(2)
\oplus({\bf 24,\overline{40}})(2)
\oplus({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{40}})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf \overline{50},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{50}})(0)
\oplus({\bf \overline{5},\overline{45}})(0)
\oplus({\bf \overline{5},\overline{5}})(0)
\oplus({\bf \overline{40},24})(-2)
\oplus({\bf \overline{40},1})(-2)
\oplus({\bf \overline{10},75})(-2)
\oplus({\bf \overline{10},24})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 15,5})(-4)
\oplus({\bf 10,45})(-4)
\oplus({\bf 10,5})(-4)
\oplus({\bf 5,10})(-6)$\\
%
${\bf 9075}$&=&
$({\bf \overline{175''},1})(-6)
\oplus({\bf \overline{175'},\overline{5}})(-4)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 50,\overline{10}})(-2)
\oplus({\bf 35,35})(0)
\oplus({\bf 40,40})(0)
\oplus({\bf \overline{15},105})(2)
\oplus({\bf \overline{10},50})(2)
\oplus({\bf \overline{5},\overline{175'}})(4)
\oplus({\bf 1,\overline{175''}})(6)$\\
%
${\bf \overline{9075}}$&=&
$({\bf 175'',1})(6)
\oplus({\bf 175',5})(4)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{50},10})(2)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{40},\overline{40}})(0)
\oplus({\bf 15,\overline{105}})(-2)
\oplus({\bf 10,\overline{50}})(-2)
\oplus({\bf 5,175'})(-4)
\oplus({\bf 1,175''})(-6)$\\
%
${\bf 9240}$&=&
$({\bf \overline{10},1})(-7)
\oplus({\bf \overline{45},\overline{5}})(-5)
\oplus({\bf \overline{5},\overline{5}})(-5)
\oplus({\bf 75,\overline{10}})(-3)
\oplus({\bf 24,\overline{15}})(-3)
\oplus({\bf 24,\overline{10}})(-3)
\oplus({\bf 1,\overline{10}})(-3)
\oplus({\bf 50,10})(-1)
\oplus({\bf 45,40})(-1)
\oplus({\bf 45,10})(-1)
\oplus({\bf 5,40})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 40,45})(1)
\oplus({\bf 40,5})(1)
\oplus({\bf 10,50})(1)
\oplus({\bf 10,45})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf \overline{15},24})(3)
\oplus({\bf \overline{10},75})(3)
\oplus({\bf \overline{10},24})(3)
\oplus({\bf \overline{10},1})(3)
\oplus({\bf \overline{5},\overline{45}})(5)
\oplus({\bf \overline{5},\overline{5}})(5)
\oplus({\bf 1,\overline{10}})(7)$\\
%
${\bf \overline{9240}}$&=&
$({\bf 10,1})(7)
\oplus({\bf 45,5})(5)
\oplus({\bf 5,5})(5)
\oplus({\bf 75,10})(3)
\oplus({\bf 24,15})(3)
\oplus({\bf 24,10})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf \overline{50},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{40}})(1)
\oplus({\bf \overline{5},\overline{10}})(1)
\oplus({\bf \overline{40},\overline{45}})(-1)
\oplus({\bf \overline{40},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{50}})(-1)
\oplus({\bf \overline{10},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf 15,24})(-3)
\oplus({\bf 10,75})(-3)
\oplus({\bf 10,24})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf 5,45})(-5)
\oplus({\bf 5,5})(-5)
\oplus({\bf 1,10})(-7)$\\
%
${\bf 9240'}$&=&
$({\bf \overline{70},1})(-6)
\oplus({\bf \overline{126},\overline{5}})(-4)
\oplus({\bf 24,\overline{5}})(-4)
\oplus({\bf 105,\overline{10}})(-2)
\oplus({\bf 45,\overline{15}})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 5,\overline{15}})(-2)
\oplus({\bf 35,10})(0)
\oplus({\bf 40,40})(0)
\oplus({\bf 40,10})(0)
\oplus({\bf 10,35})(0)
\oplus({\bf 10,40})(0)
\oplus({\bf \overline{15},45})(2)
\oplus({\bf \overline{15},5})(2)
\oplus({\bf \overline{10},105})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{5},\overline{126}})(4)
\oplus({\bf \overline{5},24})(4)
\oplus({\bf 1,\overline{70}})(6)$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 70,1})(6)
\oplus({\bf 126,5})(4)
\oplus({\bf 24,5})(4)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{45},15})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{5},15})(2)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{40},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{35}})(0)
\oplus({\bf \overline{10},\overline{40}})(0)
\oplus({\bf 15,\overline{45}})(-2)
\oplus({\bf 15,\overline{5}})(-2)
\oplus({\bf 10,\overline{105}})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 5,126})(-4)
\oplus({\bf 5,24})(-4)
\oplus({\bf 1,70})(-6)$\\
%
${\bf 9360}$&=&
$({\bf \overline{35},\overline{10}})(5)
\oplus({\bf 160,\overline{5}})(3)
\oplus({\bf 15,\overline{45}})(3)
\oplus({\bf 15,\overline{5}})(3)
\oplus({\bf 280',1})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 70,1})(1)
\oplus({\bf 5,126})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 126,5})(-1)
\oplus({\bf 24,70})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,280'})(-1)
\oplus({\bf 1,70})(-1)
\oplus({\bf \overline{45},15})(-3)
\oplus({\bf \overline{5},160})(-3)
\oplus({\bf \overline{5},15})(-3)
\oplus({\bf \overline{10},\overline{35}})(-5)$\\
%
${\bf \overline{9360}}$&=&
$({\bf 35,10})(-5)
\oplus({\bf \overline{160},5})(-3)
\oplus({\bf \overline{15},45})(-3)
\oplus({\bf \overline{15},5})(-3)
\oplus({\bf \overline{280'},1})(-1)
\oplus({\bf \overline{70},24})(-1)
\oplus({\bf \overline{70},1})(-1)
\oplus({\bf \overline{5},\overline{126}})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{126},\overline{5}})(1)
\oplus({\bf 24,\overline{70}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{280'}})(1)
\oplus({\bf 1,\overline{70}})(1)
\oplus({\bf 45,\overline{15}})(3)
\oplus({\bf 5,\overline{160}})(3)
\oplus({\bf 5,\overline{15}})(3)
\oplus({\bf 10,35})(5)$\\
%
${\bf 9450}$&=&
$({\bf \overline{45},\overline{5}})(5)
\oplus({\bf \overline{175},1})(3)
\oplus({\bf \overline{40},24})(3)
\oplus({\bf \overline{40},1})(3)
\oplus({\bf \overline{10},24})(3)
\oplus({\bf \overline{10},1})(3)
\oplus({\bf 175,5})(1)
\oplus({\bf 15,45})(1)
\oplus({\bf 15,5})(1)
\oplus({\bf 40,5})(1)
\oplus({\bf 10,70})(1)
\oplus({\bf 10,45})(1)
\oplus2({\bf 10,5})(1)
\oplus({\bf 70,10})(-1)
\oplus({\bf 45,15})(-1)
\oplus({\bf 45,10})(-1)
\oplus({\bf 5,175})(-1)
\oplus({\bf 5,15})(-1)
\oplus({\bf 5,40})(-1)
\oplus2({\bf 5,10})(-1)
\oplus({\bf 24,\overline{40}})(-3)
\oplus({\bf 24,\overline{10}})(-3)
\oplus({\bf 1,\overline{175}})(-3)
\oplus({\bf 1,\overline{40}})(-3)
\oplus({\bf 1,\overline{10}})(-3)
\oplus({\bf \overline{5},\overline{45}})(-5)$\\
%
${\bf \overline{9450}}$&=&
$({\bf 45,5})(-5)
\oplus({\bf 175,1})(-3)
\oplus({\bf 40,24})(-3)
\oplus({\bf 40,1})(-3)
\oplus({\bf 10,24})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf \overline{175},\overline{5}})(-1)
\oplus({\bf \overline{40},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{45}})(-1)
\oplus({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{70}})(-1)
\oplus({\bf \overline{10},\overline{45}})(-1)
\oplus2({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf \overline{70},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{15}})(1)
\oplus({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{175}})(1)
\oplus({\bf \overline{5},\overline{40}})(1)
\oplus({\bf \overline{5},\overline{15}})(1)
\oplus2({\bf \overline{5},\overline{10}})(1)
\oplus({\bf 24,40})(3)
\oplus({\bf 24,10})(3)
\oplus({\bf 1,175})(3)
\oplus({\bf 1,40})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 5,45})(5)$\\
%
${\bf 10395}$&=&
$({\bf \overline{15},\overline{5}})(-6)
\oplus({\bf \overline{70},\overline{10}})(-4)
\oplus({\bf \overline{5},\overline{15}})(-4)
\oplus({\bf \overline{5},\overline{10}})(-4)
\oplus({\bf \overline{126},10})(-2)
\oplus({\bf 24,40})(-2)
\oplus({\bf 24,10})(-2)
\oplus({\bf 1,35})(-2)
\oplus({\bf 1,40})(-2)
\oplus({\bf 105,5})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 5,105})(0)
\oplus({\bf 5,45})(0)
\oplus({\bf 35,1})(2)
\oplus({\bf 40,24})(2)
\oplus({\bf 40,1})(2)
\oplus({\bf 10,\overline{126}})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf \overline{15},\overline{5}})(4)
\oplus({\bf \overline{10},\overline{70}})(4)
\oplus({\bf \overline{10},\overline{5}})(4)
\oplus({\bf \overline{5},\overline{15}})(6)$\\
%
${\bf \overline{10395}}$&=&
$({\bf 15,5})(6)
\oplus({\bf 70,10})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 5,10})(4)
\oplus({\bf 126,\overline{10}})(2)
\oplus({\bf 24,\overline{40}})(2)
\oplus({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{35}})(2)
\oplus({\bf 1,\overline{40}})(2)
\oplus({\bf \overline{105},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{105}})(0)
\oplus({\bf \overline{5},\overline{45}})(0)
\oplus({\bf \overline{35},1})(-2)
\oplus({\bf \overline{40},24})(-2)
\oplus({\bf \overline{40},1})(-2)
\oplus({\bf \overline{10},126})(-2)
\oplus({\bf \overline{10},24})(-2)
\oplus({\bf 15,5})(-4)
\oplus({\bf 10,70})(-4)
\oplus({\bf 10,5})(-4)
\oplus({\bf 5,15})(-6)$\\
%
${\bf 11440}$&=&
$({\bf \overline{330},1})(-7)
\oplus({\bf \overline{210'},\overline{5}})(-5)
\oplus({\bf \overline{126'},\overline{15}})(-3)
\oplus({\bf 70',35})(-1)
\oplus({\bf 35,70'})(1)
\oplus({\bf \overline{15},\overline{126'}})(3)
\oplus({\bf \overline{5},\overline{210'}})(5)
\oplus({\bf 1,\overline{330}})(7)$\\
%
${\bf \overline{11440}}$&=&
$({\bf 330,1})(7)
\oplus({\bf 210',5})(5)
\oplus({\bf 126',15})(3)
\oplus({\bf \overline{70'},\overline{35}})(1)
\oplus({\bf \overline{35},\overline{70'}})(-1)
\oplus({\bf 15,126'})(-3)
\oplus({\bf 5,210'})(-5)
\oplus({\bf 1,330})(-7)$\\
%
${\bf 11550}$&=&
$({\bf \overline{35},\overline{15}})(5)
\oplus({\bf 160,\overline{5}})(3)
\oplus({\bf 15,\overline{70}})(3)
\oplus({\bf 15,\overline{5}})(3)
\oplus({\bf 450',1})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 70,1})(1)
\oplus({\bf 5,200})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 200,5})(-1)
\oplus({\bf 24,70})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,450'})(-1)
\oplus({\bf 1,70})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf \overline{70},15})(-3)
\oplus({\bf \overline{5},160})(-3)
\oplus({\bf \overline{5},15})(-3)
\oplus({\bf \overline{15},\overline{35}})(-5)$\\
%
${\bf \overline{11550}}$&=&
$({\bf 35,15})(-5)
\oplus({\bf \overline{160},5})(-3)
\oplus({\bf \overline{15},70})(-3)
\oplus({\bf \overline{15},5})(-3)
\oplus({\bf \overline{450'},1})(-1)
\oplus({\bf \overline{70},24})(-1)
\oplus({\bf \overline{70},1})(-1)
\oplus({\bf \overline{5},200})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf 200,\overline{5}})(1)
\oplus({\bf 24,\overline{70}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{450'}})(1)
\oplus({\bf 1,\overline{70}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf 70,\overline{15}})(3)
\oplus({\bf 5,\overline{160}})(3)
\oplus({\bf 5,\overline{15}})(3)
\oplus({\bf 15,35})(5)$\\
%
${\bf 11880}$&=&
$({\bf \overline{15},1})(-7)
\oplus({\bf \overline{70},\overline{5}})(-5)
\oplus({\bf \overline{5},\overline{5}})(-5)
\oplus({\bf \overline{126},\overline{10}})(-3)
\oplus({\bf 24,\overline{15}})(-3)
\oplus({\bf 24,\overline{10}})(-3)
\oplus({\bf 1,\overline{15}})(-3)
\oplus({\bf 105,10})(-1)
\oplus({\bf 45,40})(-1)
\oplus({\bf 45,10})(-1)
\oplus({\bf 5,35})(-1)
\oplus({\bf 5,40})(-1)
\oplus({\bf 35,5})(1)
\oplus({\bf 40,45})(1)
\oplus({\bf 40,5})(1)
\oplus({\bf 10,105})(1)
\oplus({\bf 10,45})(1)
\oplus({\bf \overline{15},24})(3)
\oplus({\bf \overline{15},1})(3)
\oplus({\bf \overline{10},\overline{126}})(3)
\oplus({\bf \overline{10},24})(3)
\oplus({\bf \overline{5},\overline{70}})(5)
\oplus({\bf \overline{5},\overline{5}})(5)
\oplus({\bf 1,\overline{15}})(7)$\\
%
${\bf \overline{11880}}$&=&
$({\bf 15,1})(7)
\oplus({\bf 70,5})(5)
\oplus({\bf 5,5})(5)
\oplus({\bf 126,10})(3)
\oplus({\bf 24,15})(3)
\oplus({\bf 24,10})(3)
\oplus({\bf 1,15})(3)
\oplus({\bf \overline{105},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{35}})(1)
\oplus({\bf \overline{5},\overline{40}})(1)
\oplus({\bf \overline{35},\overline{5}})(-1)
\oplus({\bf \overline{40},\overline{45}})(-1)
\oplus({\bf \overline{40},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{105}})(-1)
\oplus({\bf \overline{10},\overline{45}})(-1)
\oplus({\bf 15,24})(-3)
\oplus({\bf 15,1})(-3)
\oplus({\bf 10,126})(-3)
\oplus({\bf 10,24})(-3)
\oplus({\bf 5,70})(-5)
\oplus({\bf 5,5})(-5)
\oplus({\bf 1,15})(-7)$\\
%
${\bf 12375}$&=&
$({\bf \overline{10},10})(6)
\oplus({\bf 40,\overline{10}})(4)
\oplus({\bf 10,\overline{40}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 50,\overline{5}})(2)
\oplus({\bf 45,\overline{45}})(2)
\oplus({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{50}})(2)
\oplus({\bf 5,\overline{45}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 75,24})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,75})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{50},5})(-2)
\oplus({\bf \overline{45},45})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},50})(-2)
\oplus({\bf \overline{5},45})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{40},10})(-4)
\oplus({\bf \overline{10},40})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 10,\overline{10}})(-6)$\\
%
${\bf 13860}$&=&
$({\bf \overline{40},\overline{10}})(5)
\oplus({\bf 175,\overline{5}})(3)
\oplus({\bf 15,\overline{45}})(3)
\oplus({\bf 15,\overline{5}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 280,1})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 70,1})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 45,1})(1)
\oplus({\bf 5,126})(1)
\oplus({\bf 5,75})(1)
\oplus2({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 126,5})(-1)
\oplus({\bf 75,5})(-1)
\oplus({\bf 24,70})(-1)
\oplus({\bf 24,45})(-1)
\oplus2({\bf 24,5})(-1)
\oplus({\bf 1,280})(-1)
\oplus({\bf 1,70})(-1)
\oplus({\bf 1,45})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf \overline{45},15})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{5},175})(-3)
\oplus({\bf \overline{5},15})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{10},\overline{40}})(-5)$\\
%
${\bf \overline{13860}}$&=&
$({\bf 40,10})(-5)
\oplus({\bf \overline{175},5})(-3)
\oplus({\bf \overline{15},45})(-3)
\oplus({\bf \overline{15},5})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{70},24})(-1)
\oplus({\bf \overline{70},1})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},\overline{126}})(-1)
\oplus({\bf \overline{5},75})(-1)
\oplus2({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf \overline{126},\overline{5}})(1)
\oplus({\bf 75,\overline{5}})(1)
\oplus({\bf 24,\overline{70}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus2({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{280}})(1)
\oplus({\bf 1,\overline{70}})(1)
\oplus({\bf 1,\overline{45}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf 45,\overline{15}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 5,\overline{175}})(3)
\oplus({\bf 5,\overline{15}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 10,40})(5)$\\
%
${\bf 13860'}$&=&
$({\bf \overline{40},1})(-7)
\oplus({\bf \overline{50},\overline{5}})(-5)
\oplus({\bf \overline{45},\overline{5}})(-5)
\oplus({\bf 75,\overline{15}})(-3)
\oplus({\bf 75,\overline{10}})(-3)
\oplus({\bf 24,\overline{10}})(-3)
\oplus({\bf 50,40})(-1)
\oplus({\bf 45,40})(-1)
\oplus({\bf 45,10})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 40,50})(1)
\oplus({\bf 40,45})(1)
\oplus({\bf 10,45})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf \overline{15},75})(3)
\oplus({\bf \overline{10},75})(3)
\oplus({\bf \overline{10},24})(3)
\oplus({\bf \overline{5},\overline{50}})(5)
\oplus({\bf \overline{5},\overline{45}})(5)
\oplus({\bf 1,\overline{40}})(7)$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 40,1})(7)
\oplus({\bf 50,5})(5)
\oplus({\bf 45,5})(5)
\oplus({\bf 75,15})(3)
\oplus({\bf 75,10})(3)
\oplus({\bf 24,10})(3)
\oplus({\bf \overline{50},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{10}})(1)
\oplus({\bf \overline{40},\overline{50}})(-1)
\oplus({\bf \overline{40},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf 15,75})(-3)
\oplus({\bf 10,75})(-3)
\oplus({\bf 10,24})(-3)
\oplus({\bf 5,50})(-5)
\oplus({\bf 5,45})(-5)
\oplus({\bf 1,40})(-7)$\\
%
${\bf 13860''}$&=&
$({\bf 15,1})(-8)
\oplus({\bf \overline{40},\overline{5}})(-6)
\oplus({\bf \overline{50},\overline{15}})(-4)
\oplus({\bf \overline{45},\overline{10}})(-4)
\oplus({\bf 75,40})(-2)
\oplus({\bf 24,10})(-2)
\oplus({\bf 50,50})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 40,75})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf \overline{15},\overline{50}})(4)
\oplus({\bf \overline{10},\overline{45}})(4)
\oplus({\bf \overline{5},\overline{40}})(6)
\oplus({\bf 1,15})(8)$\\
%
${\bf \overline{13860''}}$&=&
$({\bf \overline{15},1})(8)
\oplus({\bf 40,5})(6)
\oplus({\bf 50,15})(4)
\oplus({\bf 45,10})(4)
\oplus({\bf 75,\overline{40}})(2)
\oplus({\bf 24,\overline{10}})(2)
\oplus({\bf \overline{50},\overline{50}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{5},\overline{5}})(0)
\oplus({\bf \overline{40},75})(-2)
\oplus({\bf \overline{10},24})(-2)
\oplus({\bf 15,50})(-4)
\oplus({\bf 10,45})(-4)
\oplus({\bf 5,40})(-6)
\oplus({\bf 1,\overline{15}})(-8)$\\
%
${\bf 14300}$&=&
$({\bf \overline{105},\overline{5}})(5)
\oplus({\bf \overline{450},1})(3)
\oplus({\bf \overline{35},24})(3)
\oplus({\bf \overline{35},1})(3)
\oplus({\bf \overline{40},24})(3)
\oplus({\bf \overline{40},1})(3)
\oplus({\bf 160,5})(1)
\oplus({\bf 175,5})(1)
\oplus({\bf 15,70})(1)
\oplus({\bf 15,45})(1)
\oplus2({\bf 15,5})(1)
\oplus({\bf 10,70})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf 70,15})(-1)
\oplus({\bf 70,10})(-1)
\oplus({\bf 45,15})(-1)
\oplus({\bf 5,160})(-1)
\oplus({\bf 5,175})(-1)
\oplus2({\bf 5,15})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 24,\overline{35}})(-3)
\oplus({\bf 24,\overline{40}})(-3)
\oplus({\bf 1,\overline{450}})(-3)
\oplus({\bf 1,\overline{35}})(-3)
\oplus({\bf 1,\overline{40}})(-3)
\oplus({\bf \overline{5},\overline{105}})(-5)$\\
%
${\bf \overline{14300}}$&=&
$({\bf 105,5})(-5)
\oplus({\bf 450,1})(-3)
\oplus({\bf 35,24})(-3)
\oplus({\bf 35,1})(-3)
\oplus({\bf 40,24})(-3)
\oplus({\bf 40,1})(-3)
\oplus({\bf \overline{160},\overline{5}})(-1)
\oplus({\bf \overline{175},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{70}})(-1)
\oplus({\bf \overline{15},\overline{45}})(-1)
\oplus2({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{70}})(-1)
\oplus({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf \overline{70},\overline{15}})(1)
\oplus({\bf \overline{70},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{160}})(1)
\oplus({\bf \overline{5},\overline{175}})(1)
\oplus2({\bf \overline{5},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{10}})(1)
\oplus({\bf 24,35})(3)
\oplus({\bf 24,40})(3)
\oplus({\bf 1,450})(3)
\oplus({\bf 1,35})(3)
\oplus({\bf 1,40})(3)
\oplus({\bf 5,105})(5)$\\
%
${\bf 15015}$&=&
$({\bf \overline{420'},1})(-6)
\oplus({\bf \overline{126'},\overline{5}})(-4)
\oplus({\bf \overline{224},\overline{5}})(-4)
\oplus({\bf 70',\overline{15}})(-2)
\oplus({\bf 70',\overline{10}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,40})(0)
\oplus({\bf 40,35})(0)
\oplus({\bf \overline{15},70'})(2)
\oplus({\bf \overline{15},105})(2)
\oplus({\bf \overline{10},70'})(2)
\oplus({\bf \overline{5},\overline{126'}})(4)
\oplus({\bf \overline{5},\overline{224}})(4)
\oplus({\bf 1,\overline{420'}})(6)$\\
%
${\bf \overline{15015}}$&=&
$({\bf 420',1})(6)
\oplus({\bf 126',5})(4)
\oplus({\bf 224,5})(4)
\oplus({\bf \overline{70'},15})(2)
\oplus({\bf \overline{70'},10})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{35}})(0)
\oplus({\bf 15,\overline{70'}})(-2)
\oplus({\bf 15,\overline{105}})(-2)
\oplus({\bf 10,\overline{70'}})(-2)
\oplus({\bf 5,126'})(-4)
\oplus({\bf 5,224})(-4)
\oplus({\bf 1,420'})(-6)$\\
%
${\bf 17160}$&=&
$({\bf \overline{15},\overline{40}})(-5)
\oplus({\bf \overline{70},15})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf \overline{5},175})(-3)
\oplus({\bf \overline{5},15})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf 200,5})(-1)
\oplus({\bf \overline{126},5})(-1)
\oplus({\bf 24,70})(-1)
\oplus({\bf 24,45})(-1)
\oplus2({\bf 24,5})(-1)
\oplus({\bf 1,480})(-1)
\oplus({\bf 1,70})(-1)
\oplus({\bf 1,45})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf 480,1})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 70,1})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 45,1})(1)
\oplus({\bf 5,200})(1)
\oplus({\bf 5,\overline{126}})(1)
\oplus2({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 175,\overline{5}})(3)
\oplus({\bf 15,\overline{70}})(3)
\oplus({\bf 15,\overline{5}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf \overline{40},\overline{15}})(5)$\\
%
${\bf \overline{17160}}$&=&
$({\bf 15,40})(5)
\oplus({\bf 70,\overline{15}})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus({\bf 5,\overline{175}})(3)
\oplus({\bf 5,\overline{15}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 200,\overline{5}})(1)
\oplus({\bf 126,\overline{5}})(1)
\oplus({\bf 24,\overline{70}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus2({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{480}})(1)
\oplus({\bf 1,\overline{70}})(1)
\oplus({\bf 1,\overline{45}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf \overline{480},1})(-1)
\oplus({\bf \overline{70},24})(-1)
\oplus({\bf \overline{70},1})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},200})(-1)
\oplus({\bf \overline{5},126})(-1)
\oplus2({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf \overline{175},5})(-3)
\oplus({\bf \overline{15},70})(-3)
\oplus({\bf \overline{15},5})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf 40,15})(-5)$\\
%
${\bf 17160'}$&=&
$({\bf \overline{280'},1})(-6)
\oplus({\bf \overline{224},\overline{5}})(-4)
\oplus({\bf \overline{126},\overline{5}})(-4)
\oplus({\bf 70',\overline{10}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus({\bf 45,\overline{15}})(-2)
\oplus({\bf 35,40})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf 40,35})(0)
\oplus({\bf 40,40})(0)
\oplus({\bf 10,35})(0)
\oplus({\bf \overline{15},105})(2)
\oplus({\bf \overline{15},45})(2)
\oplus({\bf \overline{10},70'})(2)
\oplus({\bf \overline{10},105})(2)
\oplus({\bf \overline{5},\overline{224}})(4)
\oplus({\bf \overline{5},\overline{126}})(4)
\oplus({\bf 1,\overline{280'}})(6)$\\
%
${\bf \overline{17160'}}$&=&
$({\bf 280',1})(6)
\oplus({\bf 224,5})(4)
\oplus({\bf 126,5})(4)
\oplus({\bf \overline{70'},10})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{45},15})(2)
\oplus({\bf \overline{35},\overline{40}})(0)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{40},\overline{35}})(0)
\oplus({\bf \overline{40},\overline{40}})(0)
\oplus({\bf \overline{10},\overline{35}})(0)
\oplus({\bf 15,\overline{105}})(-2)
\oplus({\bf 15,\overline{45}})(-2)
\oplus({\bf 10,\overline{70'}})(-2)
\oplus({\bf 10,\overline{105}})(-2)
\oplus({\bf 5,224})(-4)
\oplus({\bf 5,126})(-4)
\oplus({\bf 1,280'})(-6)$\\
%
${\bf 17280}$&=&
$({\bf 24,\overline{5}})(6)
\oplus({\bf \overline{70},1})(4)
\oplus({\bf \overline{45},24})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf \overline{5},24})(4)
\oplus({\bf \overline{5},1})(4)
\oplus({\bf \overline{175},5})(2)
\oplus({\bf \overline{40},45})(2)
\oplus({\bf \overline{40},5})(2)
\oplus({\bf \overline{15},5})(2)
\oplus({\bf \overline{10},70})(2)
\oplus({\bf \overline{10},45})(2)
\oplus2({\bf \overline{10},5})(2)
\oplus({\bf 175,10})(0)
\oplus({\bf 15,40})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 40,15})(0)
\oplus({\bf 40,10})(0)
\oplus({\bf 10,175})(0)
\oplus({\bf 10,15})(0)
\oplus({\bf 10,40})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf 70,\overline{10}})(-2)
\oplus({\bf 45,\overline{40}})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 5,\overline{175}})(-2)
\oplus({\bf 5,\overline{40}})(-2)
\oplus({\bf 5,\overline{15}})(-2)
\oplus2({\bf 5,\overline{10}})(-2)
\oplus({\bf 24,\overline{45}})(-4)
\oplus({\bf 24,\overline{5}})(-4)
\oplus({\bf 1,\overline{70}})(-4)
\oplus({\bf 1,\overline{45}})(-4)
\oplus({\bf 1,\overline{5}})(-4)
\oplus({\bf \overline{5},24})(-6)$\\
%
${\bf \overline{17280}}$&=&
$({\bf 24,5})(-6)
\oplus({\bf 70,1})(-4)
\oplus({\bf 45,24})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 5,24})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 175,\overline{5}})(-2)
\oplus({\bf 15,\overline{5}})(-2)
\oplus({\bf 40,\overline{45}})(-2)
\oplus({\bf 40,\overline{5}})(-2)
\oplus({\bf 10,\overline{70}})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus2({\bf 10,\overline{5}})(-2)
\oplus({\bf \overline{175},\overline{10}})(0)
\oplus({\bf \overline{40},\overline{15}})(0)
\oplus({\bf \overline{40},\overline{10}})(0)
\oplus({\bf \overline{15},\overline{40}})(0)
\oplus({\bf \overline{15},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{175}})(0)
\oplus({\bf \overline{10},\overline{40}})(0)
\oplus({\bf \overline{10},\overline{15}})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{70},10})(2)
\oplus({\bf \overline{45},40})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{5},175})(2)
\oplus({\bf \overline{5},15})(2)
\oplus({\bf \overline{5},40})(2)
\oplus2({\bf \overline{5},10})(2)
\oplus({\bf 24,45})(4)
\oplus({\bf 24,5})(4)
\oplus({\bf 1,70})(4)
\oplus({\bf 1,45})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 5,24})(6)$\\
%
${\bf 19305}$&=&
$({\bf \overline{420},1})(-6)
\oplus({\bf \overline{224},\overline{5}})(-4)
\oplus({\bf \overline{175'},\overline{5}})(-4)
\oplus({\bf 70',\overline{15}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,40})(0)
\oplus({\bf 40,35})(0)
\oplus({\bf 40,40})(0)
\oplus({\bf \overline{15},70'})(2)
\oplus({\bf \overline{15},105})(2)
\oplus({\bf \overline{15},50})(2)
\oplus({\bf \overline{10},105})(2)
\oplus({\bf \overline{5},\overline{224}})(4)
\oplus({\bf \overline{5},\overline{175'}})(4)
\oplus({\bf 1,\overline{420}})(6)$\\
%
${\bf \overline{19305}}$&=&
$({\bf 420,1})(6)
\oplus({\bf 224,5})(4)
\oplus({\bf 175',5})(4)
\oplus({\bf \overline{70'},15})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{50},15})(2)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{35}})(0)
\oplus({\bf \overline{40},\overline{40}})(0)
\oplus({\bf 15,\overline{70'}})(-2)
\oplus({\bf 15,\overline{105}})(-2)
\oplus({\bf 15,\overline{50}})(-2)
\oplus({\bf 10,\overline{105}})(-2)
\oplus({\bf 5,224})(-4)
\oplus({\bf 5,175'})(-4)
\oplus({\bf 1,420})(-6)$\\
%
${\bf 19305'}$&=&
$({\bf 126',\overline{5}})(6)
\oplus({\bf \overline{560''},1})(4)
\oplus({\bf \overline{70'},24})(4)
\oplus({\bf \overline{70'},1})(4)
\oplus({\bf \overline{315'},5})(2)
\oplus({\bf \overline{35},70})(2)
\oplus({\bf \overline{35},5})(2)
\oplus({\bf 160,15})(0)
\oplus({\bf 15,160})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 70,\overline{35}})(-2)
\oplus({\bf 5,\overline{315'}})(-2)
\oplus({\bf 5,\overline{35}})(-2)
\oplus({\bf 24,\overline{70'}})(-4)
\oplus({\bf 1,\overline{560''}})(-4)
\oplus({\bf 1,\overline{70'}})(-4)
\oplus({\bf \overline{5},126'})(-6)$\\
%
${\bf \overline{19305'}}$&=&
$({\bf \overline{126'},5})(-6)
\oplus({\bf 560'',1})(-4)
\oplus({\bf 70',24})(-4)
\oplus({\bf 70',1})(-4)
\oplus({\bf 315',\overline{5}})(-2)
\oplus({\bf 35,\overline{70}})(-2)
\oplus({\bf 35,\overline{5}})(-2)
\oplus({\bf \overline{160},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{160}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{70},35})(2)
\oplus({\bf \overline{5},315'})(2)
\oplus({\bf \overline{5},35})(2)
\oplus({\bf 24,70'})(4)
\oplus({\bf 1,560''})(4)
\oplus({\bf 1,70'})(4)
\oplus({\bf 5,\overline{126'}})(6)$\\
%
${\bf 19404}$&=&
$({\bf 1,1})(10)
\oplus({\bf \overline{5},5})(8)
\oplus({\bf \overline{15},15})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf 40,\overline{40}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 50,\overline{50}})(2)
\oplus({\bf 45,\overline{45}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 75,75})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{50},50})(-2)
\oplus({\bf \overline{45},45})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{40},40})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 15,\overline{15}})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus({\bf 5,\overline{5}})(-8)
\oplus({\bf 1,1})(-10)$\\
%
${\bf 19800}$&=&
$({\bf 10,\overline{5}})(-7)
\oplus({\bf \overline{40},\overline{10}})(-5)
\oplus({\bf \overline{10},\overline{15}})(-5)
\oplus({\bf \overline{10},\overline{10}})(-5)
\oplus({\bf \overline{50},10})(-3)
\oplus({\bf \overline{45},40})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{5},40})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf 75,45})(-1)
\oplus({\bf 75,5})(-1)
\oplus({\bf 24,50})(-1)
\oplus({\bf 24,45})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,45})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf 50,24})(1)
\oplus({\bf 45,75})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 45,1})(1)
\oplus({\bf 5,75})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 40,\overline{45}})(3)
\oplus({\bf 40,\overline{5}})(3)
\oplus({\bf 10,\overline{50}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf \overline{15},\overline{10}})(5)
\oplus({\bf \overline{10},\overline{40}})(5)
\oplus({\bf \overline{10},\overline{10}})(5)
\oplus({\bf \overline{5},10})(7)$\\
%
${\bf \overline{19800}}$&=&
$({\bf \overline{10},5})(7)
\oplus({\bf 40,10})(5)
\oplus({\bf 10,15})(5)
\oplus({\bf 10,10})(5)
\oplus({\bf 50,\overline{10}})(3)
\oplus({\bf 45,\overline{40}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 5,\overline{40}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 75,\overline{45}})(1)
\oplus({\bf 75,\overline{5}})(1)
\oplus({\bf 24,\overline{50}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{45}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf \overline{50},24})(-1)
\oplus({\bf \overline{45},75})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},75})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf \overline{40},45})(-3)
\oplus({\bf \overline{40},5})(-3)
\oplus({\bf \overline{10},50})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf 15,10})(-5)
\oplus({\bf 10,40})(-5)
\oplus({\bf 10,10})(-5)
\oplus({\bf 5,\overline{10}})(-7)$\\
%
${\bf 20790}$&=&
$({\bf 10,1})(-8)
\oplus({\bf \overline{40},\overline{5}})(-6)
\oplus({\bf \overline{10},\overline{5}})(-6)
\oplus({\bf \overline{50},\overline{10}})(-4)
\oplus({\bf \overline{45},\overline{15}})(-4)
\oplus({\bf \overline{45},\overline{10}})(-4)
\oplus({\bf \overline{5},\overline{10}})(-4)
\oplus({\bf 75,40})(-2)
\oplus({\bf 75,10})(-2)
\oplus({\bf 24,40})(-2)
\oplus({\bf 24,10})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf 50,45})(0)
\oplus({\bf 45,50})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 5,45})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 40,75})(2)
\oplus({\bf 40,24})(2)
\oplus({\bf 10,75})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf \overline{15},\overline{45}})(4)
\oplus({\bf \overline{10},\overline{50}})(4)
\oplus({\bf \overline{10},\overline{45}})(4)
\oplus({\bf \overline{10},\overline{5}})(4)
\oplus({\bf \overline{5},\overline{40}})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus({\bf 1,10})(8)$\\
%
${\bf \overline{20790}}$&=&
$({\bf \overline{10},1})(8)
\oplus({\bf 40,5})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 50,10})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,10})(4)
\oplus({\bf 5,10})(4)
\oplus({\bf 75,\overline{40}})(2)
\oplus({\bf 75,\overline{10}})(2)
\oplus({\bf 24,\overline{40}})(2)
\oplus({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf \overline{50},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{50}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{45}})(0)
\oplus({\bf \overline{5},\overline{5}})(0)
\oplus({\bf \overline{40},75})(-2)
\oplus({\bf \overline{40},24})(-2)
\oplus({\bf \overline{10},75})(-2)
\oplus({\bf \overline{10},24})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 15,45})(-4)
\oplus({\bf 10,50})(-4)
\oplus({\bf 10,45})(-4)
\oplus({\bf 10,5})(-4)
\oplus({\bf 5,40})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 1,\overline{10}})(-8)$\\
%
${\bf 21000}$&=&
$({\bf 5,\overline{5}})(7)
\oplus({\bf 24,24})(5)
\oplus({\bf 24,1})(5)
\oplus({\bf 1,24})(5)
\oplus({\bf 1,1})(5)
\oplus({\bf \overline{70},5})(3)
\oplus({\bf \overline{45},45})(3)
\oplus({\bf \overline{45},5})(3)
\oplus({\bf \overline{5},70})(3)
\oplus({\bf \overline{5},45})(3)
\oplus2({\bf \overline{5},5})(3)
\oplus({\bf \overline{175},10})(1)
\oplus({\bf \overline{40},40})(1)
\oplus({\bf \overline{40},10})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},10})(1)
\oplus({\bf \overline{10},175})(1)
\oplus({\bf \overline{10},15})(1)
\oplus({\bf \overline{10},40})(1)
\oplus2({\bf \overline{10},10})(1)
\oplus({\bf 175,\overline{10}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{10}})(-1)
\oplus({\bf 40,\overline{40}})(-1)
\oplus({\bf 40,\overline{10}})(-1)
\oplus({\bf 10,\overline{175}})(-1)
\oplus({\bf 10,\overline{40}})(-1)
\oplus({\bf 10,\overline{15}})(-1)
\oplus2({\bf 10,\overline{10}})(-1)
\oplus({\bf 70,\overline{5}})(-3)
\oplus({\bf 45,\overline{45}})(-3)
\oplus({\bf 45,\overline{5}})(-3)
\oplus({\bf 5,\overline{70}})(-3)
\oplus({\bf 5,\overline{45}})(-3)
\oplus2({\bf 5,\overline{5}})(-3)
\oplus({\bf 24,24})(-5)
\oplus({\bf 24,1})(-5)
\oplus({\bf 1,24})(-5)
\oplus({\bf 1,1})(-5)
\oplus({\bf \overline{5},5})(-7)$\\
%
${\bf 21120}$&=&
$({\bf \overline{280},1})(-6)
\oplus({\bf \overline{175'},\overline{5}})(-4)
\oplus({\bf \overline{126},\overline{5}})(-4)
\oplus({\bf 75,\overline{5}})(-4)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{10}})(-2)
\oplus({\bf 45,\overline{15}})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 35,40})(0)
\oplus({\bf 40,35})(0)
\oplus2({\bf 40,40})(0)
\oplus({\bf 40,10})(0)
\oplus({\bf 10,40})(0)
\oplus({\bf \overline{15},105})(2)
\oplus({\bf \overline{15},50})(2)
\oplus({\bf \overline{15},45})(2)
\oplus({\bf \overline{10},105})(2)
\oplus({\bf \overline{10},50})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{5},\overline{175'}})(4)
\oplus({\bf \overline{5},\overline{126}})(4)
\oplus({\bf \overline{5},75})(4)
\oplus({\bf 1,\overline{280}})(6)$\\
%
${\bf \overline{21120}}$&=&
$({\bf 280,1})(6)
\oplus({\bf 175',5})(4)
\oplus({\bf 126,5})(4)
\oplus({\bf 75,5})(4)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{50},15})(2)
\oplus({\bf \overline{50},10})(2)
\oplus({\bf \overline{45},15})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{35},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{35}})(0)
\oplus2({\bf \overline{40},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{40}})(0)
\oplus({\bf 15,\overline{105}})(-2)
\oplus({\bf 15,\overline{50}})(-2)
\oplus({\bf 15,\overline{45}})(-2)
\oplus({\bf 10,\overline{105}})(-2)
\oplus({\bf 10,\overline{50}})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 5,175'})(-4)
\oplus({\bf 5,126})(-4)
\oplus({\bf 5,75})(-4)
\oplus({\bf 1,280})(-6)$\\
%
${\bf 24024}$&=&
$({\bf \overline{35},10})(6)
\oplus({\bf 160,\overline{10}})(4)
\oplus({\bf 15,\overline{40}})(4)
\oplus({\bf 15,\overline{10}})(4)
\oplus({\bf 280',\overline{5}})(2)
\oplus({\bf 70,\overline{45}})(2)
\oplus({\bf 70,\overline{5}})(2)
\oplus({\bf 5,\overline{105}})(2)
\oplus({\bf 5,\overline{45}})(2)
\oplus({\bf 224,1})(0)
\oplus({\bf 126,24})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,126})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 1,224})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf \overline{105},5})(-2)
\oplus({\bf \overline{45},70})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},280'})(-2)
\oplus({\bf \overline{5},70})(-2)
\oplus({\bf \overline{40},15})(-4)
\oplus({\bf \overline{10},160})(-4)
\oplus({\bf \overline{10},15})(-4)
\oplus({\bf 10,\overline{35}})(-6)$\\
%
${\bf \overline{24024}}$&=&
$({\bf 35,\overline{10}})(-6)
\oplus({\bf \overline{160},10})(-4)
\oplus({\bf \overline{15},40})(-4)
\oplus({\bf \overline{15},10})(-4)
\oplus({\bf \overline{280'},5})(-2)
\oplus({\bf \overline{70},45})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{5},105})(-2)
\oplus({\bf \overline{5},45})(-2)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{126},24})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,\overline{126}})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 1,\overline{224}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 105,\overline{5}})(2)
\oplus({\bf 45,\overline{70}})(2)
\oplus({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{280'}})(2)
\oplus({\bf 5,\overline{70}})(2)
\oplus({\bf 40,\overline{15}})(4)
\oplus({\bf 10,\overline{160}})(4)
\oplus({\bf 10,\overline{15}})(4)
\oplus({\bf \overline{10},35})(6)$\\
%
${\bf 24310}$&=&
$({\bf 495,1})(-8)
\oplus({\bf \overline{330},\overline{5}})(-6)
\oplus({\bf \overline{210'},\overline{15}})(-4)
\oplus({\bf \overline{126'},35})(-2)
\oplus({\bf 70',70'})(0)
\oplus({\bf 35,\overline{126'}})(2)
\oplus({\bf \overline{15},\overline{210'}})(4)
\oplus({\bf \overline{5},\overline{330}})(6)
\oplus({\bf 1,495})(8)$\\
%
${\bf \overline{24310}}$&=&
$({\bf \overline{495},1})(8)
\oplus({\bf 330,5})(6)
\oplus({\bf 210',15})(4)
\oplus({\bf 126',\overline{35}})(2)
\oplus({\bf \overline{70'},\overline{70'}})(0)
\oplus({\bf \overline{35},126'})(-2)
\oplus({\bf 15,210'})(-4)
\oplus({\bf 5,330})(-6)
\oplus({\bf 1,\overline{495}})(-8)$\\
%
${\bf 27720}$&=&
$({\bf 5,1})(-9)
\oplus({\bf 15,\overline{5}})(-7)
\oplus({\bf 10,\overline{5}})(-7)
\oplus({\bf \overline{40},\overline{15}})(-5)
\oplus({\bf \overline{40},\overline{10}})(-5)
\oplus({\bf \overline{10},\overline{10}})(-5)
\oplus({\bf \overline{50},40})(-3)
\oplus({\bf \overline{45},40})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf 75,50})(-1)
\oplus({\bf 75,45})(-1)
\oplus({\bf 24,45})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf 50,75})(1)
\oplus({\bf 45,75})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 40,\overline{50}})(3)
\oplus({\bf 40,\overline{45}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf \overline{15},\overline{40}})(5)
\oplus({\bf \overline{10},\overline{40}})(5)
\oplus({\bf \overline{10},\overline{10}})(5)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},10})(7)
\oplus({\bf 1,5})(9)$\\
%
${\bf \overline{27720}}$&=&
$({\bf \overline{5},1})(9)
\oplus({\bf \overline{15},5})(7)
\oplus({\bf \overline{10},5})(7)
\oplus({\bf 40,15})(5)
\oplus({\bf 40,10})(5)
\oplus({\bf 10,10})(5)
\oplus({\bf 50,\overline{40}})(3)
\oplus({\bf 45,\overline{40}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 75,\overline{50}})(1)
\oplus({\bf 75,\overline{45}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf \overline{50},75})(-1)
\oplus({\bf \overline{45},75})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf \overline{40},50})(-3)
\oplus({\bf \overline{40},45})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf 15,40})(-5)
\oplus({\bf 10,40})(-5)
\oplus({\bf 10,10})(-5)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{10}})(-7)
\oplus({\bf 1,\overline{5}})(-9)$\\
%
${\bf 29700}$&=&
$({\bf \overline{5},5})(8)
\oplus({\bf \overline{15},10})(6)
\oplus({\bf \overline{10},15})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf 40,\overline{40}})(4)
\oplus({\bf 40,\overline{10}})(4)
\oplus({\bf 10,\overline{40}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 50,\overline{45}})(2)
\oplus({\bf 45,\overline{50}})(2)
\oplus({\bf 45,\overline{45}})(2)
\oplus({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{45}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 75,75})(0)
\oplus({\bf 75,24})(0)
\oplus({\bf 24,75})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{50},45})(-2)
\oplus({\bf \overline{45},50})(-2)
\oplus({\bf \overline{45},45})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},45})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{40},40})(-4)
\oplus({\bf \overline{40},10})(-4)
\oplus({\bf \overline{10},40})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 15,\overline{10}})(-6)
\oplus({\bf 10,\overline{15}})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus({\bf 5,\overline{5}})(-8)$\\
%
${\bf 30030}$&=&
$({\bf \overline{70'},\overline{10}})(6)
\oplus({\bf \overline{315'},\overline{5}})(4)
\oplus({\bf \overline{35},\overline{45}})(4)
\oplus({\bf \overline{35},\overline{5}})(4)
\oplus({\bf 540,1})(2)
\oplus({\bf 160,24})(2)
\oplus({\bf 160,1})(2)
\oplus({\bf 15,126})(2)
\oplus({\bf 15,24})(2)
\oplus({\bf 280',5})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,5})(0)
\oplus({\bf 5,280'})(0)
\oplus({\bf 5,70})(0)
\oplus({\bf 126,15})(-2)
\oplus({\bf 24,160})(-2)
\oplus({\bf 24,15})(-2)
\oplus({\bf 1,540})(-2)
\oplus({\bf 1,160})(-2)
\oplus({\bf \overline{45},\overline{35}})(-4)
\oplus({\bf \overline{5},\overline{315'}})(-4)
\oplus({\bf \overline{5},\overline{35}})(-4)
\oplus({\bf \overline{10},\overline{70'}})(-6)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 70',10})(-6)
\oplus({\bf 315',5})(-4)
\oplus({\bf 35,45})(-4)
\oplus({\bf 35,5})(-4)
\oplus({\bf \overline{540},1})(-2)
\oplus({\bf \overline{160},24})(-2)
\oplus({\bf \overline{160},1})(-2)
\oplus({\bf \overline{15},\overline{126}})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{280'},\overline{5}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{280'}})(0)
\oplus({\bf \overline{5},\overline{70}})(0)
\oplus({\bf \overline{126},\overline{15}})(2)
\oplus({\bf 24,\overline{160}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 1,\overline{540}})(2)
\oplus({\bf 1,\overline{160}})(2)
\oplus({\bf 45,35})(4)
\oplus({\bf 5,315'})(4)
\oplus({\bf 5,35})(4)
\oplus({\bf 10,70'})(6)$\\
%
${\bf 31185}$&=&
$({\bf \overline{5},75})(-6)
\oplus({\bf 24,\overline{50}})(-4)
\oplus({\bf 24,\overline{45}})(-4)
\oplus({\bf 1,\overline{280}})(-4)
\oplus({\bf 1,\overline{50}})(-4)
\oplus({\bf 1,\overline{45}})(-4)
\oplus({\bf 70,\overline{40}})(-2)
\oplus({\bf 45,\overline{40}})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 5,\overline{210}})(-2)
\oplus({\bf 5,\overline{175}})(-2)
\oplus2({\bf 5,\overline{40}})(-2)
\oplus({\bf 5,\overline{10}})(-2)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 15,175})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 40,10})(0)
\oplus({\bf 10,175})(0)
\oplus({\bf 10,15})(0)
\oplus({\bf 10,40})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf \overline{210},5})(2)
\oplus({\bf \overline{175},5})(2)
\oplus({\bf \overline{40},70})(2)
\oplus({\bf \overline{40},45})(2)
\oplus2({\bf \overline{40},5})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf \overline{280},1})(4)
\oplus({\bf \overline{50},24})(4)
\oplus({\bf \overline{50},1})(4)
\oplus({\bf \overline{45},24})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf 75,\overline{5}})(6)$\\
%
${\bf \overline{31185}}$&=&
$({\bf 5,75})(6)
\oplus({\bf 24,50})(4)
\oplus({\bf 24,45})(4)
\oplus({\bf 1,280})(4)
\oplus({\bf 1,50})(4)
\oplus({\bf 1,45})(4)
\oplus({\bf \overline{70},40})(2)
\oplus({\bf \overline{45},40})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{5},210})(2)
\oplus({\bf \overline{5},175})(2)
\oplus2({\bf \overline{5},40})(2)
\oplus({\bf \overline{5},10})(2)
\oplus({\bf \overline{175},\overline{15}})(0)
\oplus({\bf \overline{175},\overline{10}})(0)
\oplus({\bf \overline{40},\overline{10}})(0)
\oplus({\bf \overline{15},\overline{175}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{175}})(0)
\oplus({\bf \overline{10},\overline{40}})(0)
\oplus({\bf \overline{10},\overline{15}})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 210,\overline{5}})(-2)
\oplus({\bf 175,\overline{5}})(-2)
\oplus({\bf 40,\overline{70}})(-2)
\oplus({\bf 40,\overline{45}})(-2)
\oplus2({\bf 40,\overline{5}})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 10,\overline{5}})(-2)
\oplus({\bf 280,1})(-4)
\oplus({\bf 50,24})(-4)
\oplus({\bf 50,1})(-4)
\oplus({\bf 45,24})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 75,5})(-6)$\\
%
${\bf 33880}$&=&
$({\bf \overline{50},\overline{10}})(6)
\oplus({\bf \overline{210},\overline{5}})(4)
\oplus({\bf \overline{40},\overline{45}})(4)
\oplus({\bf \overline{40},\overline{5}})(4)
\oplus({\bf 315,1})(2)
\oplus({\bf 175,24})(2)
\oplus({\bf 175,1})(2)
\oplus({\bf 15,126})(2)
\oplus({\bf 15,24})(2)
\oplus({\bf 10,75})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 280,5})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,5})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 5,280})(0)
\oplus({\bf 5,70})(0)
\oplus({\bf 5,45})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 126,15})(-2)
\oplus({\bf 75,10})(-2)
\oplus({\bf 24,175})(-2)
\oplus({\bf 24,15})(-2)
\oplus({\bf 24,10})(-2)
\oplus({\bf 1,315})(-2)
\oplus({\bf 1,175})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf \overline{45},\overline{40}})(-4)
\oplus({\bf \overline{5},\overline{210}})(-4)
\oplus({\bf \overline{5},\overline{40}})(-4)
\oplus({\bf \overline{10},\overline{50}})(-6)$\\
%
${\bf \overline{33880}}$&=&
$({\bf 50,10})(-6)
\oplus({\bf 210,5})(-4)
\oplus({\bf 40,45})(-4)
\oplus({\bf 40,5})(-4)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{175},24})(-2)
\oplus({\bf \overline{175},1})(-2)
\oplus({\bf \overline{15},\overline{126}})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{10},75})(-2)
\oplus({\bf \overline{10},24})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{280},\overline{5}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{280}})(0)
\oplus({\bf \overline{5},\overline{70}})(0)
\oplus({\bf \overline{5},\overline{45}})(0)
\oplus({\bf \overline{5},\overline{5}})(0)
\oplus({\bf \overline{126},\overline{15}})(2)
\oplus({\bf 75,\overline{10}})(2)
\oplus({\bf 24,\overline{175}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{315}})(2)
\oplus({\bf 1,\overline{175}})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 45,40})(4)
\oplus({\bf 5,210})(4)
\oplus({\bf 5,40})(4)
\oplus({\bf 10,50})(6)$\\
%
${\bf 34320}$&=&
$({\bf \overline{160},1})(-7)
\oplus({\bf \overline{280'},\overline{5}})(-5)
\oplus({\bf \overline{70},\overline{5}})(-5)
\oplus({\bf \overline{224},\overline{10}})(-3)
\oplus({\bf \overline{126},\overline{15}})(-3)
\oplus({\bf \overline{126},\overline{10}})(-3)
\oplus({\bf 24,\overline{15}})(-3)
\oplus({\bf 70',10})(-1)
\oplus({\bf 105,40})(-1)
\oplus({\bf 105,10})(-1)
\oplus({\bf 45,35})(-1)
\oplus({\bf 45,40})(-1)
\oplus({\bf 5,35})(-1)
\oplus({\bf 35,45})(1)
\oplus({\bf 35,5})(1)
\oplus({\bf 40,105})(1)
\oplus({\bf 40,45})(1)
\oplus({\bf 10,70'})(1)
\oplus({\bf 10,105})(1)
\oplus({\bf \overline{15},\overline{126}})(3)
\oplus({\bf \overline{15},24})(3)
\oplus({\bf \overline{10},\overline{224}})(3)
\oplus({\bf \overline{10},\overline{126}})(3)
\oplus({\bf \overline{5},\overline{280'}})(5)
\oplus({\bf \overline{5},\overline{70}})(5)
\oplus({\bf 1,\overline{160}})(7)$\\
%
${\bf \overline{34320}}$&=&
$({\bf 160,1})(7)
\oplus({\bf 280',5})(5)
\oplus({\bf 70,5})(5)
\oplus({\bf 224,10})(3)
\oplus({\bf 126,15})(3)
\oplus({\bf 126,10})(3)
\oplus({\bf 24,15})(3)
\oplus({\bf \overline{70'},\overline{10}})(1)
\oplus({\bf \overline{105},\overline{40}})(1)
\oplus({\bf \overline{105},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{35}})(1)
\oplus({\bf \overline{45},\overline{40}})(1)
\oplus({\bf \overline{5},\overline{35}})(1)
\oplus({\bf \overline{35},\overline{45}})(-1)
\oplus({\bf \overline{35},\overline{5}})(-1)
\oplus({\bf \overline{40},\overline{105}})(-1)
\oplus({\bf \overline{40},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{70'}})(-1)
\oplus({\bf \overline{10},\overline{105}})(-1)
\oplus({\bf 15,126})(-3)
\oplus({\bf 15,24})(-3)
\oplus({\bf 10,224})(-3)
\oplus({\bf 10,126})(-3)
\oplus({\bf 5,280'})(-5)
\oplus({\bf 5,70})(-5)
\oplus({\bf 1,160})(-7)$\\
%
${\bf 35200}$&=&
$({\bf \overline{40},10})(6)
\oplus({\bf 175,\overline{10}})(4)
\oplus({\bf 15,\overline{40}})(4)
\oplus({\bf 15,\overline{10}})(4)
\oplus({\bf 10,\overline{40}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 280,\overline{5}})(2)
\oplus({\bf 70,\overline{45}})(2)
\oplus({\bf 70,\overline{5}})(2)
\oplus({\bf 45,\overline{45}})(2)
\oplus({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{105}})(2)
\oplus({\bf 5,\overline{50}})(2)
\oplus2({\bf 5,\overline{45}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,24})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,24})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,126})(0)
\oplus({\bf 24,75})(0)
\oplus2({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,175'})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{105},5})(-2)
\oplus({\bf \overline{50},5})(-2)
\oplus({\bf \overline{45},70})(-2)
\oplus({\bf \overline{45},45})(-2)
\oplus2({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},280})(-2)
\oplus({\bf \overline{5},70})(-2)
\oplus({\bf \overline{5},45})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{40},15})(-4)
\oplus({\bf \overline{40},10})(-4)
\oplus({\bf \overline{10},175})(-4)
\oplus({\bf \overline{10},15})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 10,\overline{40}})(-6)$\\
%
${\bf \overline{35200}}$&=&
$({\bf 40,\overline{10}})(-6)
\oplus({\bf \overline{175},10})(-4)
\oplus({\bf \overline{15},40})(-4)
\oplus({\bf \overline{15},10})(-4)
\oplus({\bf \overline{10},40})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf \overline{280},5})(-2)
\oplus({\bf \overline{70},45})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{45},45})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},105})(-2)
\oplus({\bf \overline{5},50})(-2)
\oplus2({\bf \overline{5},45})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},24})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,24})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,\overline{126}})(0)
\oplus({\bf 24,75})(0)
\oplus2({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,\overline{175'}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 105,\overline{5}})(2)
\oplus({\bf 50,\overline{5}})(2)
\oplus({\bf 45,\overline{70}})(2)
\oplus({\bf 45,\overline{45}})(2)
\oplus2({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{280}})(2)
\oplus({\bf 5,\overline{70}})(2)
\oplus({\bf 5,\overline{45}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 40,\overline{15}})(4)
\oplus({\bf 40,\overline{10}})(4)
\oplus({\bf 10,\overline{175}})(4)
\oplus({\bf 10,\overline{15}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf \overline{10},40})(6)$\\
%
${\bf 35640}$&=&
$({\bf \overline{210},1})(-7)
\oplus({\bf \overline{280},\overline{5}})(-5)
\oplus({\bf \overline{50},\overline{5}})(-5)
\oplus({\bf \overline{175'},\overline{15}})(-3)
\oplus({\bf \overline{126},\overline{10}})(-3)
\oplus({\bf 75,\overline{15}})(-3)
\oplus({\bf 75,\overline{10}})(-3)
\oplus({\bf 105,40})(-1)
\oplus({\bf 50,35})(-1)
\oplus({\bf 50,40})(-1)
\oplus({\bf 45,40})(-1)
\oplus({\bf 45,10})(-1)
\oplus({\bf 35,50})(1)
\oplus({\bf 40,105})(1)
\oplus({\bf 40,50})(1)
\oplus({\bf 40,45})(1)
\oplus({\bf 10,45})(1)
\oplus({\bf \overline{15},\overline{175'}})(3)
\oplus({\bf \overline{15},75})(3)
\oplus({\bf \overline{10},\overline{126}})(3)
\oplus({\bf \overline{10},75})(3)
\oplus({\bf \overline{5},\overline{280}})(5)
\oplus({\bf \overline{5},\overline{50}})(5)
\oplus({\bf 1,\overline{210}})(7)$\\
%
${\bf \overline{35640}}$&=&
$({\bf 210,1})(7)
\oplus({\bf 280,5})(5)
\oplus({\bf 50,5})(5)
\oplus({\bf 175',15})(3)
\oplus({\bf 126,10})(3)
\oplus({\bf 75,15})(3)
\oplus({\bf 75,10})(3)
\oplus({\bf \overline{105},\overline{40}})(1)
\oplus({\bf \overline{50},\overline{35}})(1)
\oplus({\bf \overline{50},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{35},\overline{50}})(-1)
\oplus({\bf \overline{40},\overline{105}})(-1)
\oplus({\bf \overline{40},\overline{50}})(-1)
\oplus({\bf \overline{40},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{45}})(-1)
\oplus({\bf 15,175'})(-3)
\oplus({\bf 15,75})(-3)
\oplus({\bf 10,126})(-3)
\oplus({\bf 10,75})(-3)
\oplus({\bf 5,280})(-5)
\oplus({\bf 5,50})(-5)
\oplus({\bf 1,210})(-7)$\\
%
${\bf 37125}$&=&
$({\bf \overline{70'},\overline{15}})(6)
\oplus({\bf \overline{315'},\overline{5}})(4)
\oplus({\bf \overline{35},\overline{70}})(4)
\oplus({\bf \overline{35},\overline{5}})(4)
\oplus({\bf 875,1})(2)
\oplus({\bf 160,24})(2)
\oplus({\bf 160,1})(2)
\oplus({\bf 15,200})(2)
\oplus({\bf 15,24})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 450',5})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,5})(0)
\oplus({\bf 5,450'})(0)
\oplus({\bf 5,70})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 200,15})(-2)
\oplus({\bf 24,160})(-2)
\oplus({\bf 24,15})(-2)
\oplus({\bf 1,875})(-2)
\oplus({\bf 1,160})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf \overline{70},\overline{35}})(-4)
\oplus({\bf \overline{5},\overline{315'}})(-4)
\oplus({\bf \overline{5},\overline{35}})(-4)
\oplus({\bf \overline{15},\overline{70'}})(-6)$\\
%
${\bf \overline{37125}}$&=&
$({\bf 70',15})(-6)
\oplus({\bf 315',5})(-4)
\oplus({\bf 35,70})(-4)
\oplus({\bf 35,5})(-4)
\oplus({\bf \overline{875},1})(-2)
\oplus({\bf \overline{160},24})(-2)
\oplus({\bf \overline{160},1})(-2)
\oplus({\bf \overline{15},200})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{450'},\overline{5}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{450'}})(0)
\oplus({\bf \overline{5},\overline{70}})(0)
\oplus({\bf \overline{5},\overline{5}})(0)
\oplus({\bf 200,\overline{15}})(2)
\oplus({\bf 24,\overline{160}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 1,\overline{875}})(2)
\oplus({\bf 1,\overline{160}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 70,35})(4)
\oplus({\bf 5,315'})(4)
\oplus({\bf 5,35})(4)
\oplus({\bf 15,70'})(6)$\\
%
${\bf 38610}$&=&
$({\bf \overline{720'},1})(-7)
\oplus({\bf \overline{210'},\overline{5}})(-5)
\oplus({\bf \overline{420'},\overline{5}})(-5)
\oplus({\bf \overline{126'},\overline{15}})(-3)
\oplus({\bf \overline{126'},\overline{10}})(-3)
\oplus({\bf \overline{224},\overline{15}})(-3)
\oplus({\bf 70',35})(-1)
\oplus({\bf 70',40})(-1)
\oplus({\bf 105,35})(-1)
\oplus({\bf 35,70'})(1)
\oplus({\bf 35,105})(1)
\oplus({\bf 40,70'})(1)
\oplus({\bf \overline{15},\overline{126'}})(3)
\oplus({\bf \overline{15},\overline{224}})(3)
\oplus({\bf \overline{10},\overline{126'}})(3)
\oplus({\bf \overline{5},\overline{210'}})(5)
\oplus({\bf \overline{5},\overline{420'}})(5)
\oplus({\bf 1,\overline{720'}})(7)$\\
%
${\bf \overline{38610}}$&=&
$({\bf 720',1})(7)
\oplus({\bf 210',5})(5)
\oplus({\bf 420',5})(5)
\oplus({\bf 126',15})(3)
\oplus({\bf 126',10})(3)
\oplus({\bf 224,15})(3)
\oplus({\bf \overline{70'},\overline{35}})(1)
\oplus({\bf \overline{70'},\overline{40}})(1)
\oplus({\bf \overline{105},\overline{35}})(1)
\oplus({\bf \overline{35},\overline{70'}})(-1)
\oplus({\bf \overline{35},\overline{105}})(-1)
\oplus({\bf \overline{40},\overline{70'}})(-1)
\oplus({\bf 15,126'})(-3)
\oplus({\bf 15,224})(-3)
\oplus({\bf 10,126'})(-3)
\oplus({\bf 5,210'})(-5)
\oplus({\bf 5,420'})(-5)
\oplus({\bf 1,720'})(-7)$\\
%
${\bf 40040}$&=&
$({\bf 35,\overline{5}})(-7)
\oplus({\bf \overline{160},\overline{10}})(-5)
\oplus({\bf \overline{15},\overline{15}})(-5)
\oplus({\bf \overline{15},\overline{10}})(-5)
\oplus({\bf \overline{280'},10})(-3)
\oplus({\bf \overline{70},40})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf \overline{5},35})(-3)
\oplus({\bf \overline{5},40})(-3)
\oplus({\bf \overline{224},5})(-1)
\oplus({\bf \overline{126},45})(-1)
\oplus({\bf \overline{126},5})(-1)
\oplus({\bf 24,105})(-1)
\oplus({\bf 24,45})(-1)
\oplus({\bf 1,70'})(-1)
\oplus({\bf 1,105})(-1)
\oplus({\bf 70',1})(1)
\oplus({\bf 105,24})(1)
\oplus({\bf 105,1})(1)
\oplus({\bf 45,\overline{126}})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 5,\overline{224}})(1)
\oplus({\bf 5,\overline{126}})(1)
\oplus({\bf 35,\overline{5}})(3)
\oplus({\bf 40,\overline{70}})(3)
\oplus({\bf 40,\overline{5}})(3)
\oplus({\bf 10,\overline{280'}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf \overline{15},\overline{15}})(5)
\oplus({\bf \overline{10},\overline{160}})(5)
\oplus({\bf \overline{10},\overline{15}})(5)
\oplus({\bf \overline{5},35})(7)$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{35},5})(7)
\oplus({\bf 160,10})(5)
\oplus({\bf 15,15})(5)
\oplus({\bf 15,10})(5)
\oplus({\bf 280',\overline{10}})(3)
\oplus({\bf 70,\overline{40}})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus({\bf 5,\overline{35}})(3)
\oplus({\bf 5,\overline{40}})(3)
\oplus({\bf 224,\overline{5}})(1)
\oplus({\bf 126,\overline{45}})(1)
\oplus({\bf 126,\overline{5}})(1)
\oplus({\bf 24,\overline{105}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus({\bf 1,\overline{70'}})(1)
\oplus({\bf 1,\overline{105}})(1)
\oplus({\bf \overline{70'},1})(-1)
\oplus({\bf \overline{105},24})(-1)
\oplus({\bf \overline{105},1})(-1)
\oplus({\bf \overline{45},126})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{5},224})(-1)
\oplus({\bf \overline{5},126})(-1)
\oplus({\bf \overline{35},5})(-3)
\oplus({\bf \overline{40},70})(-3)
\oplus({\bf \overline{40},5})(-3)
\oplus({\bf \overline{10},280'})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf 15,15})(-5)
\oplus({\bf 10,160})(-5)
\oplus({\bf 10,15})(-5)
\oplus({\bf 5,\overline{35}})(-7)$\\
%
${\bf 40095}$&=&
$({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{175},\overline{5}})(4)
\oplus({\bf \overline{40},\overline{45}})(4)
\oplus({\bf \overline{40},\overline{5}})(4)
\oplus({\bf \overline{10},\overline{45}})(4)
\oplus({\bf \overline{10},\overline{5}})(4)
\oplus({\bf 210,1})(2)
\oplus({\bf 175,24})(2)
\oplus({\bf 175,1})(2)
\oplus({\bf 15,75})(2)
\oplus({\bf 15,24})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 40,24})(2)
\oplus({\bf 40,1})(2)
\oplus({\bf 10,126})(2)
\oplus({\bf 10,75})(2)
\oplus2({\bf 10,24})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 280,5})(0)
\oplus({\bf 70,45})(0)
\oplus({\bf 70,5})(0)
\oplus({\bf 50,5})(0)
\oplus({\bf 45,70})(0)
\oplus({\bf 45,45})(0)
\oplus2({\bf 45,5})(0)
\oplus({\bf 5,280})(0)
\oplus({\bf 5,70})(0)
\oplus({\bf 5,50})(0)
\oplus2({\bf 5,45})(0)
\oplus2({\bf 5,5})(0)
\oplus({\bf 126,10})(-2)
\oplus({\bf 75,15})(-2)
\oplus({\bf 75,10})(-2)
\oplus({\bf 24,175})(-2)
\oplus({\bf 24,15})(-2)
\oplus({\bf 24,40})(-2)
\oplus2({\bf 24,10})(-2)
\oplus({\bf 1,210})(-2)
\oplus({\bf 1,175})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 1,40})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf \overline{45},\overline{40}})(-4)
\oplus({\bf \overline{45},\overline{10}})(-4)
\oplus({\bf \overline{5},\overline{175}})(-4)
\oplus({\bf \overline{5},\overline{40}})(-4)
\oplus({\bf \overline{5},\overline{10}})(-4)
\oplus({\bf \overline{10},\overline{45}})(-6)$\\
%
${\bf \overline{40095}}$&=&
$({\bf 45,10})(-6)
\oplus({\bf 175,5})(-4)
\oplus({\bf 40,45})(-4)
\oplus({\bf 40,5})(-4)
\oplus({\bf 10,45})(-4)
\oplus({\bf 10,5})(-4)
\oplus({\bf \overline{210},1})(-2)
\oplus({\bf \overline{175},24})(-2)
\oplus({\bf \overline{175},1})(-2)
\oplus({\bf \overline{40},24})(-2)
\oplus({\bf \overline{40},1})(-2)
\oplus({\bf \overline{15},75})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{10},\overline{126}})(-2)
\oplus({\bf \overline{10},75})(-2)
\oplus2({\bf \overline{10},24})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{280},\overline{5}})(0)
\oplus({\bf \overline{50},\overline{5}})(0)
\oplus({\bf \overline{70},\overline{45}})(0)
\oplus({\bf \overline{70},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{70}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus2({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{280}})(0)
\oplus({\bf \overline{5},\overline{50}})(0)
\oplus({\bf \overline{5},\overline{70}})(0)
\oplus2({\bf \overline{5},\overline{45}})(0)
\oplus2({\bf \overline{5},\overline{5}})(0)
\oplus({\bf \overline{126},\overline{10}})(2)
\oplus({\bf 75,\overline{15}})(2)
\oplus({\bf 75,\overline{10}})(2)
\oplus({\bf 24,\overline{175}})(2)
\oplus({\bf 24,\overline{40}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus2({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{210}})(2)
\oplus({\bf 1,\overline{175}})(2)
\oplus({\bf 1,\overline{40}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 45,40})(4)
\oplus({\bf 45,10})(4)
\oplus({\bf 5,175})(4)
\oplus({\bf 5,40})(4)
\oplus({\bf 5,10})(4)
\oplus({\bf 10,45})(6)$\\
%
${\bf 42120}$&=&
$({\bf \overline{15},\overline{50}})(-6)
\oplus({\bf \overline{70},\overline{40}})(-4)
\oplus({\bf \overline{5},\overline{210}})(-4)
\oplus({\bf \overline{5},\overline{40}})(-4)
\oplus({\bf 200,15})(-2)
\oplus({\bf \overline{126},10})(-2)
\oplus({\bf 24,175})(-2)
\oplus({\bf 24,15})(-2)
\oplus({\bf 24,10})(-2)
\oplus({\bf 1,560})(-2)
\oplus({\bf 1,175})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 480,5})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,5})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 5,480})(0)
\oplus({\bf 5,70})(0)
\oplus({\bf 5,45})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 560,1})(2)
\oplus({\bf 175,24})(2)
\oplus({\bf 175,1})(2)
\oplus({\bf 15,200})(2)
\oplus({\bf 15,24})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 10,\overline{126}})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf \overline{210},\overline{5}})(4)
\oplus({\bf \overline{40},\overline{70}})(4)
\oplus({\bf \overline{40},\overline{5}})(4)
\oplus({\bf \overline{50},\overline{15}})(6)$\\
%
${\bf \overline{42120}}$&=&
$({\bf 15,50})(6)
\oplus({\bf 70,40})(4)
\oplus({\bf 5,210})(4)
\oplus({\bf 5,40})(4)
\oplus({\bf 200,\overline{15}})(2)
\oplus({\bf 126,\overline{10}})(2)
\oplus({\bf 24,\overline{175}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{560}})(2)
\oplus({\bf 1,\overline{175}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf \overline{480},\overline{5}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{480}})(0)
\oplus({\bf \overline{5},\overline{70}})(0)
\oplus({\bf \overline{5},\overline{45}})(0)
\oplus({\bf \overline{5},\overline{5}})(0)
\oplus({\bf \overline{560},1})(-2)
\oplus({\bf \overline{175},24})(-2)
\oplus({\bf \overline{175},1})(-2)
\oplus({\bf \overline{15},200})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{10},126})(-2)
\oplus({\bf \overline{10},24})(-2)
\oplus({\bf 210,5})(-4)
\oplus({\bf 40,70})(-4)
\oplus({\bf 40,5})(-4)
\oplus({\bf 50,15})(-6)$\\
%
${\bf 43560}$&=&
$({\bf \overline{315},1})(-7)
\oplus({\bf \overline{175''},\overline{5}})(-5)
\oplus({\bf \overline{280},\overline{5}})(-5)
\oplus({\bf \overline{175'},\overline{15}})(-3)
\oplus({\bf \overline{175'},\overline{10}})(-3)
\oplus({\bf \overline{126},\overline{15}})(-3)
\oplus({\bf 75,\overline{10}})(-3)
\oplus({\bf 105,35})(-1)
\oplus({\bf 105,40})(-1)
\oplus({\bf 50,40})(-1)
\oplus({\bf 50,10})(-1)
\oplus({\bf 45,40})(-1)
\oplus({\bf 35,105})(1)
\oplus({\bf 40,105})(1)
\oplus({\bf 40,50})(1)
\oplus({\bf 40,45})(1)
\oplus({\bf 10,50})(1)
\oplus({\bf \overline{15},\overline{175'}})(3)
\oplus({\bf \overline{15},\overline{126}})(3)
\oplus({\bf \overline{10},\overline{175'}})(3)
\oplus({\bf \overline{10},75})(3)
\oplus({\bf \overline{5},\overline{175''}})(5)
\oplus({\bf \overline{5},\overline{280}})(5)
\oplus({\bf 1,\overline{315}})(7)$\\
%
${\bf \overline{43560}}$&=&
$({\bf 315,1})(7)
\oplus({\bf 175'',5})(5)
\oplus({\bf 280,5})(5)
\oplus({\bf 175',15})(3)
\oplus({\bf 175',10})(3)
\oplus({\bf 126,15})(3)
\oplus({\bf 75,10})(3)
\oplus({\bf \overline{105},\overline{35}})(1)
\oplus({\bf \overline{105},\overline{40}})(1)
\oplus({\bf \overline{50},\overline{40}})(1)
\oplus({\bf \overline{50},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{40}})(1)
\oplus({\bf \overline{35},\overline{105}})(-1)
\oplus({\bf \overline{40},\overline{105}})(-1)
\oplus({\bf \overline{40},\overline{50}})(-1)
\oplus({\bf \overline{40},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{50}})(-1)
\oplus({\bf 15,175'})(-3)
\oplus({\bf 15,126})(-3)
\oplus({\bf 10,175'})(-3)
\oplus({\bf 10,75})(-3)
\oplus({\bf 5,175''})(-5)
\oplus({\bf 5,280})(-5)
\oplus({\bf 1,315})(-7)$\\
%
${\bf 45045}$&=&
$({\bf 126,\overline{5}})(6)
\oplus({\bf \overline{480},1})(4)
\oplus({\bf \overline{105},24})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{45},24})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf \overline{450},5})(2)
\oplus({\bf \overline{35},45})(2)
\oplus({\bf \overline{35},5})(2)
\oplus({\bf \overline{175},5})(2)
\oplus({\bf \overline{40},70})(2)
\oplus({\bf \overline{40},45})(2)
\oplus2({\bf \overline{40},5})(2)
\oplus({\bf \overline{10},70})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf 160,10})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 15,175})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,40})(0)
\oplus2({\bf 15,10})(0)
\oplus({\bf 40,15})(0)
\oplus({\bf 10,160})(0)
\oplus({\bf 10,175})(0)
\oplus2({\bf 10,15})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 70,\overline{40}})(-2)
\oplus({\bf 70,\overline{10}})(-2)
\oplus({\bf 45,\overline{35}})(-2)
\oplus({\bf 45,\overline{40}})(-2)
\oplus({\bf 5,\overline{450}})(-2)
\oplus({\bf 5,\overline{35}})(-2)
\oplus({\bf 5,\overline{175}})(-2)
\oplus2({\bf 5,\overline{40}})(-2)
\oplus({\bf 5,\overline{10}})(-2)
\oplus({\bf 24,\overline{105}})(-4)
\oplus({\bf 24,\overline{45}})(-4)
\oplus({\bf 1,\overline{480}})(-4)
\oplus({\bf 1,\overline{105}})(-4)
\oplus({\bf 1,\overline{45}})(-4)
\oplus({\bf \overline{5},126})(-6)$\\
%
${\bf \overline{45045}}$&=&
$({\bf \overline{126},5})(-6)
\oplus({\bf 480,1})(-4)
\oplus({\bf 105,24})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 45,24})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 450,\overline{5}})(-2)
\oplus({\bf 175,\overline{5}})(-2)
\oplus({\bf 35,\overline{45}})(-2)
\oplus({\bf 35,\overline{5}})(-2)
\oplus({\bf 40,\overline{70}})(-2)
\oplus({\bf 40,\overline{45}})(-2)
\oplus2({\bf 40,\overline{5}})(-2)
\oplus({\bf 10,\overline{70}})(-2)
\oplus({\bf 10,\overline{5}})(-2)
\oplus({\bf \overline{160},\overline{10}})(0)
\oplus({\bf \overline{175},\overline{15}})(0)
\oplus({\bf \overline{175},\overline{10}})(0)
\oplus({\bf \overline{40},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{175}})(0)
\oplus({\bf \overline{15},\overline{40}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus2({\bf \overline{15},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{160}})(0)
\oplus({\bf \overline{10},\overline{175}})(0)
\oplus2({\bf \overline{10},\overline{15}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{70},40})(2)
\oplus({\bf \overline{70},10})(2)
\oplus({\bf \overline{45},35})(2)
\oplus({\bf \overline{45},40})(2)
\oplus({\bf \overline{5},450})(2)
\oplus({\bf \overline{5},175})(2)
\oplus({\bf \overline{5},35})(2)
\oplus2({\bf \overline{5},40})(2)
\oplus({\bf \overline{5},10})(2)
\oplus({\bf 24,105})(4)
\oplus({\bf 24,45})(4)
\oplus({\bf 1,480})(4)
\oplus({\bf 1,105})(4)
\oplus({\bf 1,45})(4)
\oplus({\bf 5,\overline{126}})(6)$\\
%
${\bf 45045'}$&=&
$({\bf 35,1})(-8)
\oplus({\bf \overline{160},\overline{5}})(-6)
\oplus({\bf \overline{15},\overline{5}})(-6)
\oplus({\bf \overline{280'},\overline{10}})(-4)
\oplus({\bf \overline{70},\overline{15}})(-4)
\oplus({\bf \overline{70},\overline{10}})(-4)
\oplus({\bf \overline{5},\overline{15}})(-4)
\oplus({\bf \overline{224},10})(-2)
\oplus({\bf \overline{126},40})(-2)
\oplus({\bf \overline{126},10})(-2)
\oplus({\bf 24,35})(-2)
\oplus({\bf 24,40})(-2)
\oplus({\bf 1,35})(-2)
\oplus({\bf 70',5})(0)
\oplus({\bf 105,45})(0)
\oplus({\bf 105,5})(0)
\oplus({\bf 45,105})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 5,70'})(0)
\oplus({\bf 5,105})(0)
\oplus({\bf 35,24})(2)
\oplus({\bf 35,1})(2)
\oplus({\bf 40,\overline{126}})(2)
\oplus({\bf 40,24})(2)
\oplus({\bf 10,\overline{224}})(2)
\oplus({\bf 10,\overline{126}})(2)
\oplus({\bf \overline{15},\overline{70}})(4)
\oplus({\bf \overline{15},\overline{5}})(4)
\oplus({\bf \overline{10},\overline{280'}})(4)
\oplus({\bf \overline{10},\overline{70}})(4)
\oplus({\bf \overline{5},\overline{160}})(6)
\oplus({\bf \overline{5},\overline{15}})(6)
\oplus({\bf 1,35})(8)$\\
%
${\bf \overline{45045'}}$&=&
$({\bf \overline{35},1})(8)
\oplus({\bf 160,5})(6)
\oplus({\bf 15,5})(6)
\oplus({\bf 280',10})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 224,\overline{10}})(2)
\oplus({\bf 126,\overline{40}})(2)
\oplus({\bf 126,\overline{10}})(2)
\oplus({\bf 24,\overline{35}})(2)
\oplus({\bf 24,\overline{40}})(2)
\oplus({\bf 1,\overline{35}})(2)
\oplus({\bf \overline{70'},\overline{5}})(0)
\oplus({\bf \overline{105},\overline{45}})(0)
\oplus({\bf \overline{105},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{105}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{5},\overline{70'}})(0)
\oplus({\bf \overline{5},\overline{105}})(0)
\oplus({\bf \overline{35},24})(-2)
\oplus({\bf \overline{35},1})(-2)
\oplus({\bf \overline{40},126})(-2)
\oplus({\bf \overline{40},24})(-2)
\oplus({\bf \overline{10},224})(-2)
\oplus({\bf \overline{10},126})(-2)
\oplus({\bf 15,70})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 10,280'})(-4)
\oplus({\bf 10,70})(-4)
\oplus({\bf 5,160})(-6)
\oplus({\bf 5,15})(-6)
\oplus({\bf 1,\overline{35}})(-8)$\\
%
${\bf 45375}$&=&
$({\bf \overline{35},35})(6)
\oplus({\bf 160,\overline{15}})(4)
\oplus({\bf 15,\overline{160}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 450',\overline{5}})(2)
\oplus({\bf 70,\overline{70}})(2)
\oplus({\bf 70,\overline{5}})(2)
\oplus({\bf 5,\overline{450'}})(2)
\oplus({\bf 5,\overline{70}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 1000,1})(0)
\oplus({\bf 200,24})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 24,200})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,1000})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{450'},5})(-2)
\oplus({\bf \overline{70},70})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{5},450'})(-2)
\oplus({\bf \overline{5},70})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{160},15})(-4)
\oplus({\bf \overline{15},160})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf 35,\overline{35}})(-6)$\\
%
${\bf 46200}$&=&
$({\bf \overline{175},1})(-7)
\oplus({\bf \overline{280},\overline{5}})(-5)
\oplus({\bf \overline{70},\overline{5}})(-5)
\oplus({\bf \overline{45},\overline{5}})(-5)
\oplus({\bf \overline{175'},\overline{10}})(-3)
\oplus({\bf \overline{126},\overline{15}})(-3)
\oplus({\bf \overline{126},\overline{10}})(-3)
\oplus({\bf 75,\overline{15}})(-3)
\oplus({\bf 75,\overline{10}})(-3)
\oplus({\bf 24,\overline{15}})(-3)
\oplus({\bf 24,\overline{10}})(-3)
\oplus({\bf 105,40})(-1)
\oplus({\bf 105,10})(-1)
\oplus({\bf 50,40})(-1)
\oplus({\bf 50,10})(-1)
\oplus({\bf 45,35})(-1)
\oplus2({\bf 45,40})(-1)
\oplus({\bf 45,10})(-1)
\oplus({\bf 5,40})(-1)
\oplus({\bf 35,45})(1)
\oplus({\bf 40,105})(1)
\oplus({\bf 40,50})(1)
\oplus2({\bf 40,45})(1)
\oplus({\bf 40,5})(1)
\oplus({\bf 10,105})(1)
\oplus({\bf 10,50})(1)
\oplus({\bf 10,45})(1)
\oplus({\bf \overline{15},\overline{126}})(3)
\oplus({\bf \overline{15},75})(3)
\oplus({\bf \overline{15},24})(3)
\oplus({\bf \overline{10},\overline{175'}})(3)
\oplus({\bf \overline{10},\overline{126}})(3)
\oplus({\bf \overline{10},75})(3)
\oplus({\bf \overline{10},24})(3)
\oplus({\bf \overline{5},\overline{280}})(5)
\oplus({\bf \overline{5},\overline{70}})(5)
\oplus({\bf \overline{5},\overline{45}})(5)
\oplus({\bf 1,\overline{175}})(7)$\\
%
${\bf \overline{46200}}$&=&
$({\bf 175,1})(7)
\oplus({\bf 280,5})(5)
\oplus({\bf 70,5})(5)
\oplus({\bf 45,5})(5)
\oplus({\bf 175',10})(3)
\oplus({\bf 126,15})(3)
\oplus({\bf 126,10})(3)
\oplus({\bf 75,15})(3)
\oplus({\bf 75,10})(3)
\oplus({\bf 24,15})(3)
\oplus({\bf 24,10})(3)
\oplus({\bf \overline{105},\overline{40}})(1)
\oplus({\bf \overline{105},\overline{10}})(1)
\oplus({\bf \overline{50},\overline{40}})(1)
\oplus({\bf \overline{50},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{35}})(1)
\oplus2({\bf \overline{45},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{40}})(1)
\oplus({\bf \overline{35},\overline{45}})(-1)
\oplus({\bf \overline{40},\overline{105}})(-1)
\oplus({\bf \overline{40},\overline{50}})(-1)
\oplus2({\bf \overline{40},\overline{45}})(-1)
\oplus({\bf \overline{40},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{105}})(-1)
\oplus({\bf \overline{10},\overline{50}})(-1)
\oplus({\bf \overline{10},\overline{45}})(-1)
\oplus({\bf 15,126})(-3)
\oplus({\bf 15,75})(-3)
\oplus({\bf 15,24})(-3)
\oplus({\bf 10,175'})(-3)
\oplus({\bf 10,126})(-3)
\oplus({\bf 10,75})(-3)
\oplus({\bf 10,24})(-3)
\oplus({\bf 5,280})(-5)
\oplus({\bf 5,70})(-5)
\oplus({\bf 5,45})(-5)
\oplus({\bf 1,175})(-7)$\\
%
${\bf 46200'}$&=&
$({\bf 5,\overline{50}})(7)
\oplus({\bf 24,75})(5)
\oplus({\bf 1,175'})(5)
\oplus({\bf 1,75})(5)
\oplus({\bf \overline{70},50})(3)
\oplus({\bf \overline{45},45})(3)
\oplus({\bf \overline{5},280})(3)
\oplus({\bf \overline{5},50})(3)
\oplus({\bf \overline{5},45})(3)
\oplus({\bf \overline{175},40})(1)
\oplus({\bf \overline{40},10})(1)
\oplus({\bf \overline{15},210})(1)
\oplus({\bf \overline{15},40})(1)
\oplus({\bf \overline{10},175})(1)
\oplus({\bf \overline{10},40})(1)
\oplus({\bf \overline{10},10})(1)
\oplus({\bf 210,\overline{15}})(-1)
\oplus({\bf 175,\overline{10}})(-1)
\oplus({\bf 40,\overline{175}})(-1)
\oplus({\bf 40,\overline{15}})(-1)
\oplus({\bf 40,\overline{10}})(-1)
\oplus({\bf 10,\overline{40}})(-1)
\oplus({\bf 10,\overline{10}})(-1)
\oplus({\bf 280,\overline{5}})(-3)
\oplus({\bf 50,\overline{70}})(-3)
\oplus({\bf 50,\overline{5}})(-3)
\oplus({\bf 45,\overline{45}})(-3)
\oplus({\bf 45,\overline{5}})(-3)
\oplus({\bf 175',1})(-5)
\oplus({\bf 75,24})(-5)
\oplus({\bf 75,1})(-5)
\oplus({\bf \overline{50},5})(-7)$\\
%
${\bf \overline{46200'}}$&=&
$({\bf \overline{5},50})(-7)
\oplus({\bf 24,75})(-5)
\oplus({\bf 1,\overline{175'}})(-5)
\oplus({\bf 1,75})(-5)
\oplus({\bf 70,\overline{50}})(-3)
\oplus({\bf 45,\overline{45}})(-3)
\oplus({\bf 5,\overline{280}})(-3)
\oplus({\bf 5,\overline{50}})(-3)
\oplus({\bf 5,\overline{45}})(-3)
\oplus({\bf 175,\overline{40}})(-1)
\oplus({\bf 15,\overline{210}})(-1)
\oplus({\bf 15,\overline{40}})(-1)
\oplus({\bf 40,\overline{10}})(-1)
\oplus({\bf 10,\overline{175}})(-1)
\oplus({\bf 10,\overline{40}})(-1)
\oplus({\bf 10,\overline{10}})(-1)
\oplus({\bf \overline{210},15})(1)
\oplus({\bf \overline{175},10})(1)
\oplus({\bf \overline{40},175})(1)
\oplus({\bf \overline{40},15})(1)
\oplus({\bf \overline{40},10})(1)
\oplus({\bf \overline{10},40})(1)
\oplus({\bf \overline{10},10})(1)
\oplus({\bf \overline{280},5})(3)
\oplus({\bf \overline{50},70})(3)
\oplus({\bf \overline{50},5})(3)
\oplus({\bf \overline{45},45})(3)
\oplus({\bf \overline{45},5})(3)
\oplus({\bf \overline{175'},1})(5)
\oplus({\bf 75,24})(5)
\oplus({\bf 75,1})(5)
\oplus({\bf 50,\overline{5}})(7)$\\
%
${\bf 47190}$&=&
$({\bf 175',\overline{5}})(6)
\oplus({\bf \overline{720},1})(4)
\oplus({\bf \overline{105},24})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{50},24})(4)
\oplus({\bf \overline{50},1})(4)
\oplus({\bf \overline{450},5})(2)
\oplus({\bf \overline{35},70})(2)
\oplus({\bf \overline{35},5})(2)
\oplus({\bf \overline{210},5})(2)
\oplus({\bf \overline{40},70})(2)
\oplus({\bf \overline{40},45})(2)
\oplus2({\bf \overline{40},5})(2)
\oplus({\bf 160,15})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 15,160})(0)
\oplus({\bf 15,175})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 10,175})(0)
\oplus({\bf 10,15})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf 70,\overline{35}})(-2)
\oplus({\bf 70,\overline{40}})(-2)
\oplus({\bf 45,\overline{40}})(-2)
\oplus({\bf 5,\overline{450}})(-2)
\oplus({\bf 5,\overline{35}})(-2)
\oplus({\bf 5,\overline{210}})(-2)
\oplus2({\bf 5,\overline{40}})(-2)
\oplus({\bf 24,\overline{105}})(-4)
\oplus({\bf 24,\overline{50}})(-4)
\oplus({\bf 1,\overline{720}})(-4)
\oplus({\bf 1,\overline{105}})(-4)
\oplus({\bf 1,\overline{50}})(-4)
\oplus({\bf \overline{5},175'})(-6)$\\
%
${\bf \overline{47190}}$&=&
$({\bf \overline{175'},5})(-6)
\oplus({\bf 720,1})(-4)
\oplus({\bf 105,24})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 50,24})(-4)
\oplus({\bf 50,1})(-4)
\oplus({\bf 450,\overline{5}})(-2)
\oplus({\bf 210,\overline{5}})(-2)
\oplus({\bf 35,\overline{70}})(-2)
\oplus({\bf 35,\overline{5}})(-2)
\oplus({\bf 40,\overline{70}})(-2)
\oplus({\bf 40,\overline{45}})(-2)
\oplus2({\bf 40,\overline{5}})(-2)
\oplus({\bf \overline{160},\overline{15}})(0)
\oplus({\bf \overline{175},\overline{15}})(0)
\oplus({\bf \overline{175},\overline{10}})(0)
\oplus({\bf \overline{15},\overline{160}})(0)
\oplus({\bf \overline{15},\overline{175}})(0)
\oplus2({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{175}})(0)
\oplus({\bf \overline{10},\overline{15}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{70},35})(2)
\oplus({\bf \overline{70},40})(2)
\oplus({\bf \overline{45},40})(2)
\oplus({\bf \overline{5},450})(2)
\oplus({\bf \overline{5},210})(2)
\oplus({\bf \overline{5},35})(2)
\oplus2({\bf \overline{5},40})(2)
\oplus({\bf 24,105})(4)
\oplus({\bf 24,50})(4)
\oplus({\bf 1,720})(4)
\oplus({\bf 1,105})(4)
\oplus({\bf 1,50})(4)
\oplus({\bf 5,\overline{175'}})(6)$\\
%
${\bf 47190'}$&=&
$({\bf \overline{560'},1})(-7)
\oplus({\bf \overline{420},\overline{5}})(-5)
\oplus({\bf \overline{175''},\overline{5}})(-5)
\oplus({\bf \overline{224},\overline{15}})(-3)
\oplus({\bf \overline{175'},\overline{15}})(-3)
\oplus({\bf \overline{175'},\overline{10}})(-3)
\oplus({\bf 70',35})(-1)
\oplus({\bf 105,35})(-1)
\oplus({\bf 105,40})(-1)
\oplus({\bf 50,40})(-1)
\oplus({\bf 35,70'})(1)
\oplus({\bf 35,105})(1)
\oplus({\bf 40,105})(1)
\oplus({\bf 40,50})(1)
\oplus({\bf \overline{15},\overline{224}})(3)
\oplus({\bf \overline{15},\overline{175'}})(3)
\oplus({\bf \overline{10},\overline{175'}})(3)
\oplus({\bf \overline{5},\overline{420}})(5)
\oplus({\bf \overline{5},\overline{175''}})(5)
\oplus({\bf 1,\overline{560'}})(7)$\\
%
${\bf \overline{47190'}}$&=&
$({\bf 560',1})(7)
\oplus({\bf 420,5})(5)
\oplus({\bf 175'',5})(5)
\oplus({\bf 224,15})(3)
\oplus({\bf 175',15})(3)
\oplus({\bf 175',10})(3)
\oplus({\bf \overline{70'},\overline{35}})(1)
\oplus({\bf \overline{105},\overline{35}})(1)
\oplus({\bf \overline{105},\overline{40}})(1)
\oplus({\bf \overline{50},\overline{40}})(1)
\oplus({\bf \overline{35},\overline{70'}})(-1)
\oplus({\bf \overline{35},\overline{105}})(-1)
\oplus({\bf \overline{40},\overline{105}})(-1)
\oplus({\bf \overline{40},\overline{50}})(-1)
\oplus({\bf 15,224})(-3)
\oplus({\bf 15,175'})(-3)
\oplus({\bf 10,175'})(-3)
\oplus({\bf 5,420})(-5)
\oplus({\bf 5,175''})(-5)
\oplus({\bf 1,560'})(-7)$\\
%
${\bf 48048}$&=&
$({\bf 210',\overline{5}})(7)
\oplus({\bf 924,1})(5)
\oplus({\bf 126',24})(5)
\oplus({\bf 126',1})(5)
\oplus({\bf \overline{560''},5})(3)
\oplus({\bf \overline{70'},70})(3)
\oplus({\bf \overline{70'},5})(3)
\oplus({\bf \overline{315'},15})(1)
\oplus({\bf \overline{35},160})(1)
\oplus({\bf \overline{35},15})(1)
\oplus({\bf 160,\overline{35}})(-1)
\oplus({\bf 15,\overline{315'}})(-1)
\oplus({\bf 15,\overline{35}})(-1)
\oplus({\bf 70,\overline{70'}})(-3)
\oplus({\bf 5,\overline{560''}})(-3)
\oplus({\bf 5,\overline{70'}})(-3)
\oplus({\bf 24,126'})(-5)
\oplus({\bf 1,924})(-5)
\oplus({\bf 1,126'})(-5)
\oplus({\bf \overline{5},210'})(-7)$\\
%
${\bf \overline{48048}}$&=&
$({\bf \overline{210'},5})(-7)
\oplus({\bf \overline{924},1})(-5)
\oplus({\bf \overline{126'},24})(-5)
\oplus({\bf \overline{126'},1})(-5)
\oplus({\bf 560'',\overline{5}})(-3)
\oplus({\bf 70',\overline{70}})(-3)
\oplus({\bf 70',\overline{5}})(-3)
\oplus({\bf 315',\overline{15}})(-1)
\oplus({\bf 35,\overline{160}})(-1)
\oplus({\bf 35,\overline{15}})(-1)
\oplus({\bf \overline{160},35})(1)
\oplus({\bf \overline{15},315'})(1)
\oplus({\bf \overline{15},35})(1)
\oplus({\bf \overline{70},70'})(3)
\oplus({\bf \overline{5},560''})(3)
\oplus({\bf \overline{5},70'})(3)
\oplus({\bf 24,\overline{126'}})(5)
\oplus({\bf 1,\overline{924}})(5)
\oplus({\bf 1,\overline{126'}})(5)
\oplus({\bf 5,\overline{210'}})(7)$\\
%
${\bf 48620}$&=&
$({\bf 715,1})(-9)
\oplus({\bf 495,\overline{5}})(-7)
\oplus({\bf \overline{330},\overline{15}})(-5)
\oplus({\bf \overline{210'},35})(-3)
\oplus({\bf \overline{126'},70'})(-1)
\oplus({\bf 70',\overline{126'}})(1)
\oplus({\bf 35,\overline{210'}})(3)
\oplus({\bf \overline{15},\overline{330}})(5)
\oplus({\bf \overline{5},495})(7)
\oplus({\bf 1,715})(9)$\\
%
${\bf \overline{48620}}$&=&
$({\bf \overline{715},1})(9)
\oplus({\bf \overline{495},5})(7)
\oplus({\bf 330,15})(5)
\oplus({\bf 210',\overline{35}})(3)
\oplus({\bf 126',\overline{70'}})(1)
\oplus({\bf \overline{70'},126'})(-1)
\oplus({\bf \overline{35},210'})(-3)
\oplus({\bf 15,330})(-5)
\oplus({\bf 5,\overline{495}})(-7)
\oplus({\bf 1,\overline{715}})(-9)$\\
%
${\bf 49280}$&=&
$({\bf 224,\overline{5}})(6)
\oplus({\bf \overline{945},1})(4)
\oplus({\bf \overline{70'},24})(4)
\oplus({\bf \overline{70'},1})(4)
\oplus({\bf \overline{105},24})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{315'},5})(2)
\oplus({\bf \overline{450},5})(2)
\oplus({\bf \overline{35},70})(2)
\oplus({\bf \overline{35},45})(2)
\oplus2({\bf \overline{35},5})(2)
\oplus({\bf \overline{40},70})(2)
\oplus({\bf \overline{40},5})(2)
\oplus({\bf 160,15})(0)
\oplus({\bf 160,10})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf 15,160})(0)
\oplus({\bf 15,175})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 10,160})(0)
\oplus({\bf 10,15})(0)
\oplus({\bf 70,\overline{35}})(-2)
\oplus({\bf 70,\overline{40}})(-2)
\oplus({\bf 45,\overline{35}})(-2)
\oplus({\bf 5,\overline{315'}})(-2)
\oplus({\bf 5,\overline{450}})(-2)
\oplus2({\bf 5,\overline{35}})(-2)
\oplus({\bf 5,\overline{40}})(-2)
\oplus({\bf 24,\overline{70'}})(-4)
\oplus({\bf 24,\overline{105}})(-4)
\oplus({\bf 1,\overline{945}})(-4)
\oplus({\bf 1,\overline{70'}})(-4)
\oplus({\bf 1,\overline{105}})(-4)
\oplus({\bf \overline{5},224})(-6)$\\
%
${\bf \overline{49280}}$&=&
$({\bf \overline{224},5})(-6)
\oplus({\bf 945,1})(-4)
\oplus({\bf 70',24})(-4)
\oplus({\bf 70',1})(-4)
\oplus({\bf 105,24})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 315',\overline{5}})(-2)
\oplus({\bf 450,\overline{5}})(-2)
\oplus({\bf 35,\overline{70}})(-2)
\oplus({\bf 35,\overline{45}})(-2)
\oplus2({\bf 35,\overline{5}})(-2)
\oplus({\bf 40,\overline{70}})(-2)
\oplus({\bf 40,\overline{5}})(-2)
\oplus({\bf \overline{160},\overline{15}})(0)
\oplus({\bf \overline{160},\overline{10}})(0)
\oplus({\bf \overline{175},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{160}})(0)
\oplus({\bf \overline{15},\overline{175}})(0)
\oplus2({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{160}})(0)
\oplus({\bf \overline{10},\overline{15}})(0)
\oplus({\bf \overline{70},35})(2)
\oplus({\bf \overline{70},40})(2)
\oplus({\bf \overline{45},35})(2)
\oplus({\bf \overline{5},315'})(2)
\oplus({\bf \overline{5},450})(2)
\oplus2({\bf \overline{5},35})(2)
\oplus({\bf \overline{5},40})(2)
\oplus({\bf 24,70'})(4)
\oplus({\bf 24,105})(4)
\oplus({\bf 1,945})(4)
\oplus({\bf 1,70'})(4)
\oplus({\bf 1,105})(4)
\oplus({\bf 5,\overline{224}})(6)$\\
%
${\bf 50050}$&=&
$({\bf \overline{15},\overline{45}})(-6)
\oplus({\bf \overline{70},\overline{40}})(-4)
\oplus({\bf \overline{70},\overline{10}})(-4)
\oplus({\bf \overline{5},\overline{175}})(-4)
\oplus({\bf \overline{5},\overline{40}})(-4)
\oplus({\bf \overline{5},\overline{10}})(-4)
\oplus({\bf 200,10})(-2)
\oplus({\bf \overline{126},15})(-2)
\oplus({\bf \overline{126},10})(-2)
\oplus({\bf 24,175})(-2)
\oplus({\bf 24,15})(-2)
\oplus({\bf 24,40})(-2)
\oplus2({\bf 24,10})(-2)
\oplus({\bf 1,450})(-2)
\oplus({\bf 1,175})(-2)
\oplus({\bf 1,40})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf 480,5})(0)
\oplus({\bf 70,45})(0)
\oplus({\bf 70,5})(0)
\oplus({\bf 105,5})(0)
\oplus({\bf 45,70})(0)
\oplus({\bf 45,45})(0)
\oplus2({\bf 45,5})(0)
\oplus({\bf 5,480})(0)
\oplus({\bf 5,70})(0)
\oplus({\bf 5,105})(0)
\oplus2({\bf 5,45})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 450,1})(2)
\oplus({\bf 175,24})(2)
\oplus({\bf 175,1})(2)
\oplus({\bf 15,\overline{126}})(2)
\oplus({\bf 15,24})(2)
\oplus({\bf 40,24})(2)
\oplus({\bf 40,1})(2)
\oplus({\bf 10,200})(2)
\oplus({\bf 10,\overline{126}})(2)
\oplus2({\bf 10,24})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf \overline{175},\overline{5}})(4)
\oplus({\bf \overline{40},\overline{70}})(4)
\oplus({\bf \overline{40},\overline{5}})(4)
\oplus({\bf \overline{10},\overline{70}})(4)
\oplus({\bf \overline{10},\overline{5}})(4)
\oplus({\bf \overline{45},\overline{15}})(6)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 15,45})(6)
\oplus({\bf 70,40})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf 5,175})(4)
\oplus({\bf 5,40})(4)
\oplus({\bf 5,10})(4)
\oplus({\bf 200,\overline{10}})(2)
\oplus({\bf 126,\overline{15}})(2)
\oplus({\bf 126,\overline{10}})(2)
\oplus({\bf 24,\overline{175}})(2)
\oplus({\bf 24,\overline{40}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus2({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{450}})(2)
\oplus({\bf 1,\overline{175}})(2)
\oplus({\bf 1,\overline{40}})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf \overline{480},\overline{5}})(0)
\oplus({\bf \overline{105},\overline{5}})(0)
\oplus({\bf \overline{70},\overline{45}})(0)
\oplus({\bf \overline{70},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{70}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus2({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{480}})(0)
\oplus({\bf \overline{5},\overline{105}})(0)
\oplus({\bf \overline{5},\overline{70}})(0)
\oplus2({\bf \overline{5},\overline{45}})(0)
\oplus({\bf \overline{5},\overline{5}})(0)
\oplus({\bf \overline{450},1})(-2)
\oplus({\bf \overline{175},24})(-2)
\oplus({\bf \overline{175},1})(-2)
\oplus({\bf \overline{40},24})(-2)
\oplus({\bf \overline{40},1})(-2)
\oplus({\bf \overline{15},126})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{10},200})(-2)
\oplus({\bf \overline{10},126})(-2)
\oplus2({\bf \overline{10},24})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf 175,5})(-4)
\oplus({\bf 40,70})(-4)
\oplus({\bf 40,5})(-4)
\oplus({\bf 10,70})(-4)
\oplus({\bf 10,5})(-4)
\oplus({\bf 45,15})(-6)$\\
%
${\bf 51480}$&=&
$({\bf \overline{540},1})(-7)
\oplus({\bf \overline{420'},\overline{5}})(-5)
\oplus({\bf \overline{280'},\overline{5}})(-5)
\oplus({\bf \overline{126'},\overline{10}})(-3)
\oplus({\bf \overline{224},\overline{15}})(-3)
\oplus({\bf \overline{224},\overline{10}})(-3)
\oplus({\bf \overline{126},\overline{15}})(-3)
\oplus({\bf 70',40})(-1)
\oplus({\bf 70',10})(-1)
\oplus({\bf 105,35})(-1)
\oplus({\bf 105,40})(-1)
\oplus({\bf 45,35})(-1)
\oplus({\bf 35,105})(1)
\oplus({\bf 35,45})(1)
\oplus({\bf 40,70'})(1)
\oplus({\bf 40,105})(1)
\oplus({\bf 10,70'})(1)
\oplus({\bf \overline{15},\overline{224}})(3)
\oplus({\bf \overline{15},\overline{126}})(3)
\oplus({\bf \overline{10},\overline{126'}})(3)
\oplus({\bf \overline{10},\overline{224}})(3)
\oplus({\bf \overline{5},\overline{420'}})(5)
\oplus({\bf \overline{5},\overline{280'}})(5)
\oplus({\bf 1,\overline{540}})(7)$\\
%
${\bf \overline{51480}}$&=&
$({\bf 540,1})(7)
\oplus({\bf 420',5})(5)
\oplus({\bf 280',5})(5)
\oplus({\bf 126',10})(3)
\oplus({\bf 224,15})(3)
\oplus({\bf 224,10})(3)
\oplus({\bf 126,15})(3)
\oplus({\bf \overline{70'},\overline{40}})(1)
\oplus({\bf \overline{70'},\overline{10}})(1)
\oplus({\bf \overline{105},\overline{35}})(1)
\oplus({\bf \overline{105},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{35}})(1)
\oplus({\bf \overline{35},\overline{105}})(-1)
\oplus({\bf \overline{35},\overline{45}})(-1)
\oplus({\bf \overline{40},\overline{70'}})(-1)
\oplus({\bf \overline{40},\overline{105}})(-1)
\oplus({\bf \overline{10},\overline{70'}})(-1)
\oplus({\bf 15,224})(-3)
\oplus({\bf 15,126})(-3)
\oplus({\bf 10,126'})(-3)
\oplus({\bf 10,224})(-3)
\oplus({\bf 5,420'})(-5)
\oplus({\bf 5,280'})(-5)
\oplus({\bf 1,540})(-7)$\\
%
${\bf 57750}$&=&
$({\bf 40,\overline{5}})(-7)
\oplus({\bf \overline{175},\overline{10}})(-5)
\oplus({\bf \overline{15},\overline{15}})(-5)
\oplus({\bf \overline{15},\overline{10}})(-5)
\oplus({\bf \overline{10},\overline{15}})(-5)
\oplus({\bf \overline{10},\overline{10}})(-5)
\oplus({\bf \overline{280},10})(-3)
\oplus({\bf \overline{70},40})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf \overline{45},40})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{5},35})(-3)
\oplus2({\bf \overline{5},40})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{175'},5})(-1)
\oplus({\bf \overline{126},45})(-1)
\oplus({\bf \overline{126},5})(-1)
\oplus({\bf 75,45})(-1)
\oplus({\bf 75,5})(-1)
\oplus({\bf 24,105})(-1)
\oplus({\bf 24,50})(-1)
\oplus2({\bf 24,45})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,105})(-1)
\oplus({\bf 1,50})(-1)
\oplus({\bf 1,45})(-1)
\oplus({\bf 105,24})(1)
\oplus({\bf 105,1})(1)
\oplus({\bf 50,24})(1)
\oplus({\bf 50,1})(1)
\oplus({\bf 45,\overline{126}})(1)
\oplus({\bf 45,75})(1)
\oplus2({\bf 45,24})(1)
\oplus({\bf 45,1})(1)
\oplus({\bf 5,\overline{175'}})(1)
\oplus({\bf 5,\overline{126}})(1)
\oplus({\bf 5,75})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 35,\overline{5}})(3)
\oplus({\bf 40,\overline{70}})(3)
\oplus({\bf 40,\overline{45}})(3)
\oplus2({\bf 40,\overline{5}})(3)
\oplus({\bf 10,\overline{280}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf \overline{15},\overline{15}})(5)
\oplus({\bf \overline{15},\overline{10}})(5)
\oplus({\bf \overline{10},\overline{175}})(5)
\oplus({\bf \overline{10},\overline{15}})(5)
\oplus({\bf \overline{10},\overline{10}})(5)
\oplus({\bf \overline{5},40})(7)$\\
%
${\bf \overline{57750}}$&=&
$({\bf \overline{40},5})(7)
\oplus({\bf 175,10})(5)
\oplus({\bf 15,15})(5)
\oplus({\bf 15,10})(5)
\oplus({\bf 10,15})(5)
\oplus({\bf 10,10})(5)
\oplus({\bf 280,\overline{10}})(3)
\oplus({\bf 70,\overline{40}})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus({\bf 45,\overline{40}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 5,\overline{35}})(3)
\oplus2({\bf 5,\overline{40}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 175',\overline{5}})(1)
\oplus({\bf 126,\overline{45}})(1)
\oplus({\bf 126,\overline{5}})(1)
\oplus({\bf 75,\overline{45}})(1)
\oplus({\bf 75,\overline{5}})(1)
\oplus({\bf 24,\overline{105}})(1)
\oplus({\bf 24,\overline{50}})(1)
\oplus2({\bf 24,\overline{45}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{105}})(1)
\oplus({\bf 1,\overline{50}})(1)
\oplus({\bf 1,\overline{45}})(1)
\oplus({\bf \overline{105},24})(-1)
\oplus({\bf \overline{105},1})(-1)
\oplus({\bf \overline{50},24})(-1)
\oplus({\bf \overline{50},1})(-1)
\oplus({\bf \overline{45},126})(-1)
\oplus({\bf \overline{45},75})(-1)
\oplus2({\bf \overline{45},24})(-1)
\oplus({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},175'})(-1)
\oplus({\bf \overline{5},126})(-1)
\oplus({\bf \overline{5},75})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{35},5})(-3)
\oplus({\bf \overline{40},70})(-3)
\oplus({\bf \overline{40},45})(-3)
\oplus2({\bf \overline{40},5})(-3)
\oplus({\bf \overline{10},280})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf 15,15})(-5)
\oplus({\bf 15,10})(-5)
\oplus({\bf 10,175})(-5)
\oplus({\bf 10,15})(-5)
\oplus({\bf 10,10})(-5)
\oplus({\bf 5,\overline{40}})(-7)$\\
%
${\bf 60060}$&=&
$({\bf \overline{840},1})(-7)
\oplus({\bf \overline{420'},\overline{5}})(-5)
\oplus({\bf \overline{420},\overline{5}})(-5)
\oplus({\bf \overline{126'},\overline{15}})(-3)
\oplus({\bf \overline{224},\overline{15}})(-3)
\oplus({\bf \overline{224},\overline{10}})(-3)
\oplus({\bf \overline{175'},\overline{15}})(-3)
\oplus({\bf 70',35})(-1)
\oplus({\bf 70',40})(-1)
\oplus({\bf 105,35})(-1)
\oplus({\bf 105,40})(-1)
\oplus({\bf 50,35})(-1)
\oplus({\bf 35,70'})(1)
\oplus({\bf 35,105})(1)
\oplus({\bf 35,50})(1)
\oplus({\bf 40,70'})(1)
\oplus({\bf 40,105})(1)
\oplus({\bf \overline{15},\overline{126'}})(3)
\oplus({\bf \overline{15},\overline{224}})(3)
\oplus({\bf \overline{15},\overline{175'}})(3)
\oplus({\bf \overline{10},\overline{224}})(3)
\oplus({\bf \overline{5},\overline{420'}})(5)
\oplus({\bf \overline{5},\overline{420}})(5)
\oplus({\bf 1,\overline{840}})(7)$\\
%
${\bf \overline{60060}}$&=&
$({\bf 840,1})(7)
\oplus({\bf 420',5})(5)
\oplus({\bf 420,5})(5)
\oplus({\bf 126',15})(3)
\oplus({\bf 224,15})(3)
\oplus({\bf 224,10})(3)
\oplus({\bf 175',15})(3)
\oplus({\bf \overline{70'},\overline{35}})(1)
\oplus({\bf \overline{70'},\overline{40}})(1)
\oplus({\bf \overline{105},\overline{35}})(1)
\oplus({\bf \overline{105},\overline{40}})(1)
\oplus({\bf \overline{50},\overline{35}})(1)
\oplus({\bf \overline{35},\overline{70'}})(-1)
\oplus({\bf \overline{35},\overline{105}})(-1)
\oplus({\bf \overline{35},\overline{50}})(-1)
\oplus({\bf \overline{40},\overline{70'}})(-1)
\oplus({\bf \overline{40},\overline{105}})(-1)
\oplus({\bf 15,126'})(-3)
\oplus({\bf 15,224})(-3)
\oplus({\bf 15,175'})(-3)
\oplus({\bf 10,224})(-3)
\oplus({\bf 5,420'})(-5)
\oplus({\bf 5,420})(-5)
\oplus({\bf 1,840})(-7)$\\
%
${\bf 61425}$&=&
$({\bf \overline{105},\overline{10}})(6)
\oplus({\bf \overline{450},\overline{5}})(4)
\oplus({\bf \overline{35},\overline{45}})(4)
\oplus({\bf \overline{35},\overline{5}})(4)
\oplus({\bf \overline{40},\overline{45}})(4)
\oplus({\bf \overline{40},\overline{5}})(4)
\oplus({\bf 700,1})(2)
\oplus({\bf 160,24})(2)
\oplus({\bf 160,1})(2)
\oplus({\bf 175,24})(2)
\oplus({\bf 175,1})(2)
\oplus({\bf 15,126})(2)
\oplus({\bf 15,75})(2)
\oplus2({\bf 15,24})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 10,126})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 280',5})(0)
\oplus({\bf 280,5})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,45})(0)
\oplus2({\bf 70,5})(0)
\oplus({\bf 45,70})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 5,280'})(0)
\oplus({\bf 5,280})(0)
\oplus2({\bf 5,70})(0)
\oplus({\bf 5,45})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 126,15})(-2)
\oplus({\bf 126,10})(-2)
\oplus({\bf 75,15})(-2)
\oplus({\bf 24,160})(-2)
\oplus({\bf 24,175})(-2)
\oplus2({\bf 24,15})(-2)
\oplus({\bf 24,10})(-2)
\oplus({\bf 1,700})(-2)
\oplus({\bf 1,160})(-2)
\oplus({\bf 1,175})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf \overline{45},\overline{35}})(-4)
\oplus({\bf \overline{45},\overline{40}})(-4)
\oplus({\bf \overline{5},\overline{450}})(-4)
\oplus({\bf \overline{5},\overline{35}})(-4)
\oplus({\bf \overline{5},\overline{40}})(-4)
\oplus({\bf \overline{10},\overline{105}})(-6)$\\
%
${\bf \overline{61425}}$&=&
$({\bf 105,10})(-6)
\oplus({\bf 450,5})(-4)
\oplus({\bf 35,45})(-4)
\oplus({\bf 35,5})(-4)
\oplus({\bf 40,45})(-4)
\oplus({\bf 40,5})(-4)
\oplus({\bf \overline{700},1})(-2)
\oplus({\bf \overline{160},24})(-2)
\oplus({\bf \overline{160},1})(-2)
\oplus({\bf \overline{175},24})(-2)
\oplus({\bf \overline{175},1})(-2)
\oplus({\bf \overline{15},\overline{126}})(-2)
\oplus({\bf \overline{15},75})(-2)
\oplus2({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{10},\overline{126}})(-2)
\oplus({\bf \overline{10},24})(-2)
\oplus({\bf \overline{280'},\overline{5}})(0)
\oplus({\bf \overline{280},\overline{5}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{45}})(0)
\oplus2({\bf \overline{70},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{70}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{280'}})(0)
\oplus({\bf \overline{5},\overline{280}})(0)
\oplus2({\bf \overline{5},\overline{70}})(0)
\oplus({\bf \overline{5},\overline{45}})(0)
\oplus({\bf \overline{5},\overline{5}})(0)
\oplus({\bf \overline{126},\overline{15}})(2)
\oplus({\bf \overline{126},\overline{10}})(2)
\oplus({\bf 75,\overline{15}})(2)
\oplus({\bf 24,\overline{160}})(2)
\oplus({\bf 24,\overline{175}})(2)
\oplus2({\bf 24,\overline{15}})(2)
\oplus({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{700}})(2)
\oplus({\bf 1,\overline{160}})(2)
\oplus({\bf 1,\overline{175}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 45,35})(4)
\oplus({\bf 45,40})(4)
\oplus({\bf 5,450})(4)
\oplus({\bf 5,35})(4)
\oplus({\bf 5,40})(4)
\oplus({\bf 10,105})(6)$\\
%
${\bf 63360}$&=&
$({\bf 40,1})(-8)
\oplus({\bf \overline{175},\overline{5}})(-6)
\oplus({\bf \overline{15},\overline{5}})(-6)
\oplus({\bf \overline{10},\overline{5}})(-6)
\oplus({\bf \overline{280},\overline{10}})(-4)
\oplus({\bf \overline{70},\overline{15}})(-4)
\oplus({\bf \overline{70},\overline{10}})(-4)
\oplus({\bf \overline{45},\overline{15}})(-4)
\oplus({\bf \overline{45},\overline{10}})(-4)
\oplus({\bf \overline{5},\overline{15}})(-4)
\oplus({\bf \overline{5},\overline{10}})(-4)
\oplus({\bf \overline{175'},10})(-2)
\oplus({\bf \overline{126},40})(-2)
\oplus({\bf \overline{126},10})(-2)
\oplus({\bf 75,40})(-2)
\oplus({\bf 75,10})(-2)
\oplus({\bf 24,35})(-2)
\oplus2({\bf 24,40})(-2)
\oplus({\bf 24,10})(-2)
\oplus({\bf 1,40})(-2)
\oplus({\bf 105,45})(0)
\oplus({\bf 105,5})(0)
\oplus({\bf 50,45})(0)
\oplus({\bf 50,5})(0)
\oplus({\bf 45,105})(0)
\oplus({\bf 45,50})(0)
\oplus2({\bf 45,45})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 5,105})(0)
\oplus({\bf 5,50})(0)
\oplus({\bf 5,45})(0)
\oplus({\bf 35,24})(2)
\oplus({\bf 40,\overline{126}})(2)
\oplus({\bf 40,75})(2)
\oplus2({\bf 40,24})(2)
\oplus({\bf 40,1})(2)
\oplus({\bf 10,\overline{175'}})(2)
\oplus({\bf 10,\overline{126}})(2)
\oplus({\bf 10,75})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf \overline{15},\overline{70}})(4)
\oplus({\bf \overline{15},\overline{45}})(4)
\oplus({\bf \overline{15},\overline{5}})(4)
\oplus({\bf \overline{10},\overline{280}})(4)
\oplus({\bf \overline{10},\overline{70}})(4)
\oplus({\bf \overline{10},\overline{45}})(4)
\oplus({\bf \overline{10},\overline{5}})(4)
\oplus({\bf \overline{5},\overline{175}})(6)
\oplus({\bf \overline{5},\overline{15}})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus({\bf 1,40})(8)$\\
%
${\bf \overline{63360}}$&=&
$({\bf \overline{40},1})(8)
\oplus({\bf 175,5})(6)
\oplus({\bf 15,5})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf 280,10})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,10})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 5,10})(4)
\oplus({\bf 175',\overline{10}})(2)
\oplus({\bf 126,\overline{40}})(2)
\oplus({\bf 126,\overline{10}})(2)
\oplus({\bf 75,\overline{40}})(2)
\oplus({\bf 75,\overline{10}})(2)
\oplus({\bf 24,\overline{35}})(2)
\oplus2({\bf 24,\overline{40}})(2)
\oplus({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{40}})(2)
\oplus({\bf \overline{105},\overline{45}})(0)
\oplus({\bf \overline{105},\overline{5}})(0)
\oplus({\bf \overline{50},\overline{45}})(0)
\oplus({\bf \overline{50},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{105}})(0)
\oplus({\bf \overline{45},\overline{50}})(0)
\oplus2({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{105}})(0)
\oplus({\bf \overline{5},\overline{50}})(0)
\oplus({\bf \overline{5},\overline{45}})(0)
\oplus({\bf \overline{35},24})(-2)
\oplus({\bf \overline{40},126})(-2)
\oplus({\bf \overline{40},75})(-2)
\oplus2({\bf \overline{40},24})(-2)
\oplus({\bf \overline{40},1})(-2)
\oplus({\bf \overline{10},175'})(-2)
\oplus({\bf \overline{10},126})(-2)
\oplus({\bf \overline{10},75})(-2)
\oplus({\bf \overline{10},24})(-2)
\oplus({\bf 15,70})(-4)
\oplus({\bf 15,45})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 10,280})(-4)
\oplus({\bf 10,70})(-4)
\oplus({\bf 10,45})(-4)
\oplus({\bf 10,5})(-4)
\oplus({\bf 5,175})(-6)
\oplus({\bf 5,15})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 1,\overline{40}})(-8)$\\
%
${\bf 64152}$&=&
$({\bf 5,\overline{45}})(7)
\oplus({\bf 24,75})(5)
\oplus({\bf 24,24})(5)
\oplus({\bf 1,126})(5)
\oplus({\bf 1,75})(5)
\oplus({\bf 1,24})(5)
\oplus({\bf \overline{70},45})(3)
\oplus({\bf \overline{45},50})(3)
\oplus({\bf \overline{45},45})(3)
\oplus({\bf \overline{45},5})(3)
\oplus({\bf \overline{5},280})(3)
\oplus({\bf \overline{5},70})(3)
\oplus({\bf \overline{5},50})(3)
\oplus2({\bf \overline{5},45})(3)
\oplus({\bf \overline{5},5})(3)
\oplus({\bf \overline{175},40})(1)
\oplus({\bf \overline{175},10})(1)
\oplus({\bf \overline{40},40})(1)
\oplus({\bf \overline{40},10})(1)
\oplus({\bf \overline{15},175})(1)
\oplus({\bf \overline{15},40})(1)
\oplus({\bf \overline{15},10})(1)
\oplus({\bf \overline{10},210})(1)
\oplus({\bf \overline{10},175})(1)
\oplus({\bf \overline{10},15})(1)
\oplus2({\bf \overline{10},40})(1)
\oplus2({\bf \overline{10},10})(1)
\oplus({\bf 210,\overline{10}})(-1)
\oplus({\bf 175,\overline{15}})(-1)
\oplus({\bf 175,\overline{10}})(-1)
\oplus({\bf 15,\overline{10}})(-1)
\oplus({\bf 40,\overline{175}})(-1)
\oplus({\bf 40,\overline{40}})(-1)
\oplus({\bf 40,\overline{15}})(-1)
\oplus2({\bf 40,\overline{10}})(-1)
\oplus({\bf 10,\overline{175}})(-1)
\oplus({\bf 10,\overline{40}})(-1)
\oplus({\bf 10,\overline{15}})(-1)
\oplus2({\bf 10,\overline{10}})(-1)
\oplus({\bf 280,\overline{5}})(-3)
\oplus({\bf 70,\overline{5}})(-3)
\oplus({\bf 50,\overline{45}})(-3)
\oplus({\bf 50,\overline{5}})(-3)
\oplus({\bf 45,\overline{70}})(-3)
\oplus({\bf 45,\overline{45}})(-3)
\oplus2({\bf 45,\overline{5}})(-3)
\oplus({\bf 5,\overline{45}})(-3)
\oplus({\bf 5,\overline{5}})(-3)
\oplus({\bf 126,1})(-5)
\oplus({\bf 75,24})(-5)
\oplus({\bf 75,1})(-5)
\oplus({\bf 24,24})(-5)
\oplus({\bf 24,1})(-5)
\oplus({\bf \overline{45},5})(-7)$\\
%
${\bf \overline{64152}}$&=&
$({\bf \overline{5},45})(-7)
\oplus({\bf 24,75})(-5)
\oplus({\bf 24,24})(-5)
\oplus({\bf 1,\overline{126}})(-5)
\oplus({\bf 1,75})(-5)
\oplus({\bf 1,24})(-5)
\oplus({\bf 70,\overline{45}})(-3)
\oplus({\bf 45,\overline{50}})(-3)
\oplus({\bf 45,\overline{45}})(-3)
\oplus({\bf 45,\overline{5}})(-3)
\oplus({\bf 5,\overline{280}})(-3)
\oplus({\bf 5,\overline{50}})(-3)
\oplus({\bf 5,\overline{70}})(-3)
\oplus2({\bf 5,\overline{45}})(-3)
\oplus({\bf 5,\overline{5}})(-3)
\oplus({\bf 175,\overline{40}})(-1)
\oplus({\bf 175,\overline{10}})(-1)
\oplus({\bf 15,\overline{175}})(-1)
\oplus({\bf 15,\overline{40}})(-1)
\oplus({\bf 15,\overline{10}})(-1)
\oplus({\bf 40,\overline{40}})(-1)
\oplus({\bf 40,\overline{10}})(-1)
\oplus({\bf 10,\overline{210}})(-1)
\oplus({\bf 10,\overline{175}})(-1)
\oplus2({\bf 10,\overline{40}})(-1)
\oplus({\bf 10,\overline{15}})(-1)
\oplus2({\bf 10,\overline{10}})(-1)
\oplus({\bf \overline{210},10})(1)
\oplus({\bf \overline{175},15})(1)
\oplus({\bf \overline{175},10})(1)
\oplus({\bf \overline{40},175})(1)
\oplus({\bf \overline{40},15})(1)
\oplus({\bf \overline{40},40})(1)
\oplus2({\bf \overline{40},10})(1)
\oplus({\bf \overline{15},10})(1)
\oplus({\bf \overline{10},175})(1)
\oplus({\bf \overline{10},15})(1)
\oplus({\bf \overline{10},40})(1)
\oplus2({\bf \overline{10},10})(1)
\oplus({\bf \overline{280},5})(3)
\oplus({\bf \overline{50},45})(3)
\oplus({\bf \overline{50},5})(3)
\oplus({\bf \overline{70},5})(3)
\oplus({\bf \overline{45},70})(3)
\oplus({\bf \overline{45},45})(3)
\oplus2({\bf \overline{45},5})(3)
\oplus({\bf \overline{5},45})(3)
\oplus({\bf \overline{5},5})(3)
\oplus({\bf \overline{126},1})(5)
\oplus({\bf 75,24})(5)
\oplus({\bf 75,1})(5)
\oplus({\bf 24,24})(5)
\oplus({\bf 24,1})(5)
\oplus({\bf 45,\overline{5}})(7)$\\
%
${\bf 67200}$&=&
$({\bf \overline{35},40})(6)
\oplus({\bf 160,\overline{15}})(4)
\oplus({\bf 160,\overline{10}})(4)
\oplus({\bf 15,\overline{175}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{10}})(4)
\oplus({\bf 450',\overline{5}})(2)
\oplus({\bf 280',\overline{5}})(2)
\oplus({\bf 70,\overline{70}})(2)
\oplus({\bf 70,\overline{45}})(2)
\oplus2({\bf 70,\overline{5}})(2)
\oplus({\bf 5,\overline{480}})(2)
\oplus({\bf 5,\overline{70}})(2)
\oplus({\bf 5,\overline{45}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 1050',1})(0)
\oplus({\bf 200,24})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,24})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 24,200})(0)
\oplus({\bf 24,126})(0)
\oplus2({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,1050'})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{480},5})(-2)
\oplus({\bf \overline{70},70})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{45},70})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},450'})(-2)
\oplus({\bf \overline{5},280'})(-2)
\oplus2({\bf \overline{5},70})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{175},15})(-4)
\oplus({\bf \overline{15},160})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{10},160})(-4)
\oplus({\bf \overline{10},15})(-4)
\oplus({\bf 40,\overline{35}})(-6)$\\
%
${\bf \overline{67200}}$&=&
$({\bf 35,\overline{40}})(-6)
\oplus({\bf \overline{160},15})(-4)
\oplus({\bf \overline{160},10})(-4)
\oplus({\bf \overline{15},175})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},10})(-4)
\oplus({\bf \overline{450'},5})(-2)
\oplus({\bf \overline{280'},5})(-2)
\oplus({\bf \overline{70},70})(-2)
\oplus({\bf \overline{70},45})(-2)
\oplus2({\bf \overline{70},5})(-2)
\oplus({\bf \overline{5},480})(-2)
\oplus({\bf \overline{5},70})(-2)
\oplus({\bf \overline{5},45})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{1050'},1})(0)
\oplus({\bf 200,24})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf \overline{126},24})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 24,200})(0)
\oplus({\bf 24,\overline{126}})(0)
\oplus2({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,\overline{1050'}})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 480,\overline{5}})(2)
\oplus({\bf 70,\overline{70}})(2)
\oplus({\bf 70,\overline{5}})(2)
\oplus({\bf 45,\overline{70}})(2)
\oplus({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{450'}})(2)
\oplus({\bf 5,\overline{280'}})(2)
\oplus2({\bf 5,\overline{70}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 15,\overline{160}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 10,\overline{160}})(4)
\oplus({\bf 10,\overline{15}})(4)
\oplus({\bf \overline{40},35})(6)$\\
%
${\bf 70785}$&=&
$({\bf 490,1})(-8)
\oplus({\bf \overline{560'},\overline{5}})(-6)
\oplus({\bf \overline{420},\overline{15}})(-4)
\oplus({\bf \overline{175''},\overline{10}})(-4)
\oplus({\bf \overline{224},35})(-2)
\oplus({\bf \overline{175'},40})(-2)
\oplus({\bf 70',70'})(0)
\oplus({\bf 105,105})(0)
\oplus({\bf 50,50})(0)
\oplus({\bf 35,\overline{224}})(2)
\oplus({\bf 40,\overline{175'}})(2)
\oplus({\bf \overline{15},\overline{420}})(4)
\oplus({\bf \overline{10},\overline{175''}})(4)
\oplus({\bf \overline{5},\overline{560'}})(6)
\oplus({\bf 1,490})(8)$\\
%
${\bf \overline{70785}}$&=&
$({\bf \overline{490},1})(8)
\oplus({\bf 560',5})(6)
\oplus({\bf 420,15})(4)
\oplus({\bf 175'',10})(4)
\oplus({\bf 224,\overline{35}})(2)
\oplus({\bf 175',\overline{40}})(2)
\oplus({\bf \overline{70'},\overline{70'}})(0)
\oplus({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{50},\overline{50}})(0)
\oplus({\bf \overline{35},224})(-2)
\oplus({\bf \overline{40},175'})(-2)
\oplus({\bf 15,420})(-4)
\oplus({\bf 10,175''})(-4)
\oplus({\bf 5,560'})(-6)
\oplus({\bf 1,\overline{490}})(-8)$\\
%
${\bf 71280}$&=&
$({\bf 24,\overline{10}})(7)
\oplus({\bf \overline{70},\overline{5}})(5)
\oplus({\bf \overline{45},\overline{45}})(5)
\oplus({\bf \overline{45},\overline{5}})(5)
\oplus({\bf \overline{5},\overline{45}})(5)
\oplus({\bf \overline{5},\overline{5}})(5)
\oplus({\bf \overline{175},24})(3)
\oplus({\bf \overline{175},1})(3)
\oplus({\bf \overline{40},75})(3)
\oplus({\bf \overline{40},24})(3)
\oplus({\bf \overline{40},1})(3)
\oplus({\bf \overline{15},24})(3)
\oplus({\bf \overline{15},1})(3)
\oplus({\bf \overline{10},126})(3)
\oplus({\bf \overline{10},75})(3)
\oplus2({\bf \overline{10},24})(3)
\oplus({\bf \overline{10},1})(3)
\oplus({\bf 210,5})(1)
\oplus({\bf 175,45})(1)
\oplus({\bf 175,5})(1)
\oplus({\bf 15,50})(1)
\oplus({\bf 15,45})(1)
\oplus({\bf 15,5})(1)
\oplus({\bf 40,70})(1)
\oplus({\bf 40,45})(1)
\oplus2({\bf 40,5})(1)
\oplus({\bf 10,280})(1)
\oplus({\bf 10,70})(1)
\oplus({\bf 10,50})(1)
\oplus2({\bf 10,45})(1)
\oplus2({\bf 10,5})(1)
\oplus({\bf 280,10})(-1)
\oplus({\bf 70,40})(-1)
\oplus({\bf 70,10})(-1)
\oplus({\bf 50,15})(-1)
\oplus({\bf 50,10})(-1)
\oplus({\bf 45,175})(-1)
\oplus({\bf 45,15})(-1)
\oplus({\bf 45,40})(-1)
\oplus2({\bf 45,10})(-1)
\oplus({\bf 5,210})(-1)
\oplus({\bf 5,175})(-1)
\oplus({\bf 5,15})(-1)
\oplus2({\bf 5,40})(-1)
\oplus2({\bf 5,10})(-1)
\oplus({\bf 126,\overline{10}})(-3)
\oplus({\bf 75,\overline{40}})(-3)
\oplus({\bf 75,\overline{10}})(-3)
\oplus({\bf 24,\overline{175}})(-3)
\oplus({\bf 24,\overline{40}})(-3)
\oplus({\bf 24,\overline{15}})(-3)
\oplus2({\bf 24,\overline{10}})(-3)
\oplus({\bf 1,\overline{175}})(-3)
\oplus({\bf 1,\overline{40}})(-3)
\oplus({\bf 1,\overline{15}})(-3)
\oplus({\bf 1,\overline{10}})(-3)
\oplus({\bf \overline{45},\overline{45}})(-5)
\oplus({\bf \overline{45},\overline{5}})(-5)
\oplus({\bf \overline{5},\overline{70}})(-5)
\oplus({\bf \overline{5},\overline{45}})(-5)
\oplus({\bf \overline{5},\overline{5}})(-5)
\oplus({\bf \overline{10},24})(-7)$\\
%
${\bf \overline{71280}}$&=&
$({\bf 24,10})(-7)
\oplus({\bf 70,5})(-5)
\oplus({\bf 45,45})(-5)
\oplus({\bf 45,5})(-5)
\oplus({\bf 5,45})(-5)
\oplus({\bf 5,5})(-5)
\oplus({\bf 175,24})(-3)
\oplus({\bf 175,1})(-3)
\oplus({\bf 15,24})(-3)
\oplus({\bf 15,1})(-3)
\oplus({\bf 40,75})(-3)
\oplus({\bf 40,24})(-3)
\oplus({\bf 40,1})(-3)
\oplus({\bf 10,\overline{126}})(-3)
\oplus({\bf 10,75})(-3)
\oplus2({\bf 10,24})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf \overline{210},\overline{5}})(-1)
\oplus({\bf \overline{175},\overline{45}})(-1)
\oplus({\bf \overline{175},\overline{5}})(-1)
\oplus({\bf \overline{40},\overline{70}})(-1)
\oplus({\bf \overline{40},\overline{45}})(-1)
\oplus2({\bf \overline{40},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{50}})(-1)
\oplus({\bf \overline{15},\overline{45}})(-1)
\oplus({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{280}})(-1)
\oplus({\bf \overline{10},\overline{50}})(-1)
\oplus({\bf \overline{10},\overline{70}})(-1)
\oplus2({\bf \overline{10},\overline{45}})(-1)
\oplus2({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf \overline{280},\overline{10}})(1)
\oplus({\bf \overline{50},\overline{15}})(1)
\oplus({\bf \overline{50},\overline{10}})(1)
\oplus({\bf \overline{70},\overline{40}})(1)
\oplus({\bf \overline{70},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{175}})(1)
\oplus({\bf \overline{45},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{15}})(1)
\oplus2({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{210}})(1)
\oplus({\bf \overline{5},\overline{175}})(1)
\oplus2({\bf \overline{5},\overline{40}})(1)
\oplus({\bf \overline{5},\overline{15}})(1)
\oplus2({\bf \overline{5},\overline{10}})(1)
\oplus({\bf \overline{126},10})(3)
\oplus({\bf 75,40})(3)
\oplus({\bf 75,10})(3)
\oplus({\bf 24,175})(3)
\oplus({\bf 24,15})(3)
\oplus({\bf 24,40})(3)
\oplus2({\bf 24,10})(3)
\oplus({\bf 1,175})(3)
\oplus({\bf 1,15})(3)
\oplus({\bf 1,40})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 45,45})(5)
\oplus({\bf 45,5})(5)
\oplus({\bf 5,70})(5)
\oplus({\bf 5,45})(5)
\oplus({\bf 5,5})(5)
\oplus({\bf 10,24})(7)$\\
%
${\bf 76230}$&=&
$({\bf \overline{105},\overline{15}})(6)
\oplus({\bf \overline{450},\overline{5}})(4)
\oplus({\bf \overline{35},\overline{70}})(4)
\oplus({\bf \overline{35},\overline{5}})(4)
\oplus({\bf \overline{40},\overline{70}})(4)
\oplus({\bf \overline{40},\overline{5}})(4)
\oplus({\bf 1215,1})(2)
\oplus({\bf 160,24})(2)
\oplus({\bf 160,1})(2)
\oplus({\bf 175,24})(2)
\oplus({\bf 175,1})(2)
\oplus({\bf 15,200})(2)
\oplus({\bf 15,\overline{126}})(2)
\oplus2({\bf 15,24})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 10,200})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 450',5})(0)
\oplus({\bf 480,5})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,45})(0)
\oplus2({\bf 70,5})(0)
\oplus({\bf 45,70})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 5,450'})(0)
\oplus({\bf 5,480})(0)
\oplus2({\bf 5,70})(0)
\oplus({\bf 5,45})(0)
\oplus2({\bf 5,5})(0)
\oplus({\bf 200,15})(-2)
\oplus({\bf 200,10})(-2)
\oplus({\bf \overline{126},15})(-2)
\oplus({\bf 24,160})(-2)
\oplus({\bf 24,175})(-2)
\oplus2({\bf 24,15})(-2)
\oplus({\bf 24,10})(-2)
\oplus({\bf 1,1215})(-2)
\oplus({\bf 1,160})(-2)
\oplus({\bf 1,175})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf \overline{70},\overline{35}})(-4)
\oplus({\bf \overline{70},\overline{40}})(-4)
\oplus({\bf \overline{5},\overline{450}})(-4)
\oplus({\bf \overline{5},\overline{35}})(-4)
\oplus({\bf \overline{5},\overline{40}})(-4)
\oplus({\bf \overline{15},\overline{105}})(-6)$\\
%
${\bf \overline{76230}}$&=&
$({\bf 105,15})(-6)
\oplus({\bf 450,5})(-4)
\oplus({\bf 35,70})(-4)
\oplus({\bf 35,5})(-4)
\oplus({\bf 40,70})(-4)
\oplus({\bf 40,5})(-4)
\oplus({\bf \overline{1215},1})(-2)
\oplus({\bf \overline{160},24})(-2)
\oplus({\bf \overline{160},1})(-2)
\oplus({\bf \overline{175},24})(-2)
\oplus({\bf \overline{175},1})(-2)
\oplus({\bf \overline{15},200})(-2)
\oplus({\bf \overline{15},126})(-2)
\oplus2({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{10},200})(-2)
\oplus({\bf \overline{10},24})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{450'},\overline{5}})(0)
\oplus({\bf \overline{480},\overline{5}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{45}})(0)
\oplus2({\bf \overline{70},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{70}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{450'}})(0)
\oplus({\bf \overline{5},\overline{480}})(0)
\oplus2({\bf \overline{5},\overline{70}})(0)
\oplus({\bf \overline{5},\overline{45}})(0)
\oplus2({\bf \overline{5},\overline{5}})(0)
\oplus({\bf 200,\overline{15}})(2)
\oplus({\bf 200,\overline{10}})(2)
\oplus({\bf 126,\overline{15}})(2)
\oplus({\bf 24,\overline{160}})(2)
\oplus({\bf 24,\overline{175}})(2)
\oplus2({\bf 24,\overline{15}})(2)
\oplus({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{1215}})(2)
\oplus({\bf 1,\overline{160}})(2)
\oplus({\bf 1,\overline{175}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 70,35})(4)
\oplus({\bf 70,40})(4)
\oplus({\bf 5,450})(4)
\oplus({\bf 5,35})(4)
\oplus({\bf 5,40})(4)
\oplus({\bf 15,105})(6)$\\
%
${\bf 76440}$&=&
$({\bf \overline{70'},10})(7)
\oplus({\bf \overline{315'},\overline{10}})(5)
\oplus({\bf \overline{35},\overline{40}})(5)
\oplus({\bf \overline{35},\overline{10}})(5)
\oplus({\bf 540,\overline{5}})(3)
\oplus({\bf 160,\overline{45}})(3)
\oplus({\bf 160,\overline{5}})(3)
\oplus({\bf 15,\overline{105}})(3)
\oplus({\bf 15,\overline{45}})(3)
\oplus({\bf 420',1})(1)
\oplus({\bf 280',24})(1)
\oplus({\bf 280',1})(1)
\oplus({\bf 70,126})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 5,224})(1)
\oplus({\bf 5,126})(1)
\oplus({\bf 224,5})(-1)
\oplus({\bf 126,70})(-1)
\oplus({\bf 126,5})(-1)
\oplus({\bf 24,280'})(-1)
\oplus({\bf 24,70})(-1)
\oplus({\bf 1,420'})(-1)
\oplus({\bf 1,280'})(-1)
\oplus({\bf \overline{105},15})(-3)
\oplus({\bf \overline{45},160})(-3)
\oplus({\bf \overline{45},15})(-3)
\oplus({\bf \overline{5},540})(-3)
\oplus({\bf \overline{5},160})(-3)
\oplus({\bf \overline{40},\overline{35}})(-5)
\oplus({\bf \overline{10},\overline{315'}})(-5)
\oplus({\bf \overline{10},\overline{35}})(-5)
\oplus({\bf 10,\overline{70'}})(-7)$\\
%
${\bf \overline{76440}}$&=&
$({\bf 70',\overline{10}})(-7)
\oplus({\bf 315',10})(-5)
\oplus({\bf 35,40})(-5)
\oplus({\bf 35,10})(-5)
\oplus({\bf \overline{540},5})(-3)
\oplus({\bf \overline{160},45})(-3)
\oplus({\bf \overline{160},5})(-3)
\oplus({\bf \overline{15},105})(-3)
\oplus({\bf \overline{15},45})(-3)
\oplus({\bf \overline{420'},1})(-1)
\oplus({\bf \overline{280'},24})(-1)
\oplus({\bf \overline{280'},1})(-1)
\oplus({\bf \overline{70},\overline{126}})(-1)
\oplus({\bf \overline{70},24})(-1)
\oplus({\bf \overline{5},\overline{224}})(-1)
\oplus({\bf \overline{5},\overline{126}})(-1)
\oplus({\bf \overline{224},\overline{5}})(1)
\oplus({\bf \overline{126},\overline{70}})(1)
\oplus({\bf \overline{126},\overline{5}})(1)
\oplus({\bf 24,\overline{280'}})(1)
\oplus({\bf 24,\overline{70}})(1)
\oplus({\bf 1,\overline{420'}})(1)
\oplus({\bf 1,\overline{280'}})(1)
\oplus({\bf 105,\overline{15}})(3)
\oplus({\bf 45,\overline{160}})(3)
\oplus({\bf 45,\overline{15}})(3)
\oplus({\bf 5,\overline{540}})(3)
\oplus({\bf 5,\overline{160}})(3)
\oplus({\bf 40,35})(5)
\oplus({\bf 10,315'})(5)
\oplus({\bf 10,35})(5)
\oplus({\bf \overline{10},70'})(7)$\\
%
${\bf 83160}$&=&
$({\bf 5,\overline{10}})(8)
\oplus({\bf 24,\overline{45}})(6)
\oplus({\bf 24,\overline{5}})(6)
\oplus({\bf 1,\overline{45}})(6)
\oplus({\bf 1,\overline{5}})(6)
\oplus({\bf \overline{70},24})(4)
\oplus({\bf \overline{45},75})(4)
\oplus({\bf \overline{45},24})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf \overline{5},126})(4)
\oplus({\bf \overline{5},75})(4)
\oplus2({\bf \overline{5},24})(4)
\oplus({\bf \overline{5},1})(4)
\oplus({\bf \overline{175},45})(2)
\oplus({\bf \overline{175},5})(2)
\oplus({\bf \overline{40},50})(2)
\oplus({\bf \overline{40},45})(2)
\oplus({\bf \overline{40},5})(2)
\oplus({\bf \overline{15},70})(2)
\oplus({\bf \overline{15},45})(2)
\oplus({\bf \overline{15},5})(2)
\oplus({\bf \overline{10},280})(2)
\oplus({\bf \overline{10},70})(2)
\oplus({\bf \overline{10},50})(2)
\oplus2({\bf \overline{10},45})(2)
\oplus2({\bf \overline{10},5})(2)
\oplus({\bf 210,10})(0)
\oplus({\bf 175,40})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 15,40})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 40,175})(0)
\oplus({\bf 40,15})(0)
\oplus({\bf 40,40})(0)
\oplus2({\bf 40,10})(0)
\oplus({\bf 10,210})(0)
\oplus({\bf 10,175})(0)
\oplus({\bf 10,15})(0)
\oplus2({\bf 10,40})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf 280,\overline{10}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{10}})(-2)
\oplus({\bf 50,\overline{40}})(-2)
\oplus({\bf 50,\overline{10}})(-2)
\oplus({\bf 45,\overline{175}})(-2)
\oplus({\bf 45,\overline{40}})(-2)
\oplus({\bf 45,\overline{15}})(-2)
\oplus2({\bf 45,\overline{10}})(-2)
\oplus({\bf 5,\overline{175}})(-2)
\oplus({\bf 5,\overline{40}})(-2)
\oplus({\bf 5,\overline{15}})(-2)
\oplus2({\bf 5,\overline{10}})(-2)
\oplus({\bf 126,\overline{5}})(-4)
\oplus({\bf 75,\overline{45}})(-4)
\oplus({\bf 75,\overline{5}})(-4)
\oplus({\bf 24,\overline{70}})(-4)
\oplus({\bf 24,\overline{45}})(-4)
\oplus2({\bf 24,\overline{5}})(-4)
\oplus({\bf 1,\overline{45}})(-4)
\oplus({\bf 1,\overline{5}})(-4)
\oplus({\bf \overline{45},24})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{5},24})(-6)
\oplus({\bf \overline{5},1})(-6)
\oplus({\bf \overline{10},5})(-8)$\\
%
${\bf \overline{83160}}$&=&
$({\bf \overline{5},10})(-8)
\oplus({\bf 24,45})(-6)
\oplus({\bf 24,5})(-6)
\oplus({\bf 1,45})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 70,24})(-4)
\oplus({\bf 45,75})(-4)
\oplus({\bf 45,24})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 5,\overline{126}})(-4)
\oplus({\bf 5,75})(-4)
\oplus2({\bf 5,24})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 175,\overline{45}})(-2)
\oplus({\bf 175,\overline{5}})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus({\bf 15,\overline{45}})(-2)
\oplus({\bf 15,\overline{5}})(-2)
\oplus({\bf 40,\overline{50}})(-2)
\oplus({\bf 40,\overline{45}})(-2)
\oplus({\bf 40,\overline{5}})(-2)
\oplus({\bf 10,\overline{280}})(-2)
\oplus({\bf 10,\overline{50}})(-2)
\oplus({\bf 10,\overline{70}})(-2)
\oplus2({\bf 10,\overline{45}})(-2)
\oplus2({\bf 10,\overline{5}})(-2)
\oplus({\bf \overline{210},\overline{10}})(0)
\oplus({\bf \overline{175},\overline{40}})(0)
\oplus({\bf \overline{175},\overline{10}})(0)
\oplus({\bf \overline{40},\overline{175}})(0)
\oplus({\bf \overline{40},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{15}})(0)
\oplus2({\bf \overline{40},\overline{10}})(0)
\oplus({\bf \overline{15},\overline{40}})(0)
\oplus({\bf \overline{15},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{210}})(0)
\oplus({\bf \overline{10},\overline{175}})(0)
\oplus2({\bf \overline{10},\overline{40}})(0)
\oplus({\bf \overline{10},\overline{15}})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{280},10})(2)
\oplus({\bf \overline{50},40})(2)
\oplus({\bf \overline{50},10})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},10})(2)
\oplus({\bf \overline{45},175})(2)
\oplus({\bf \overline{45},15})(2)
\oplus({\bf \overline{45},40})(2)
\oplus2({\bf \overline{45},10})(2)
\oplus({\bf \overline{5},175})(2)
\oplus({\bf \overline{5},15})(2)
\oplus({\bf \overline{5},40})(2)
\oplus2({\bf \overline{5},10})(2)
\oplus({\bf \overline{126},5})(4)
\oplus({\bf 75,45})(4)
\oplus({\bf 75,5})(4)
\oplus({\bf 24,70})(4)
\oplus({\bf 24,45})(4)
\oplus2({\bf 24,5})(4)
\oplus({\bf 1,45})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 45,24})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 5,24})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 10,\overline{5}})(8)$\\
%
${\bf 83160'}$&=&
$({\bf 126',\overline{10}})(7)
\oplus({\bf \overline{560''},\overline{5}})(5)
\oplus({\bf \overline{70'},\overline{45}})(5)
\oplus({\bf \overline{70'},\overline{5}})(5)
\oplus({\bf \overline{945'},1})(3)
\oplus({\bf \overline{315'},24})(3)
\oplus({\bf \overline{315'},1})(3)
\oplus({\bf \overline{35},126})(3)
\oplus({\bf \overline{35},24})(3)
\oplus({\bf 540,5})(1)
\oplus({\bf 160,70})(1)
\oplus({\bf 160,5})(1)
\oplus({\bf 15,280'})(1)
\oplus({\bf 15,70})(1)
\oplus({\bf 280',15})(-1)
\oplus({\bf 70,160})(-1)
\oplus({\bf 70,15})(-1)
\oplus({\bf 5,540})(-1)
\oplus({\bf 5,160})(-1)
\oplus({\bf 126,\overline{35}})(-3)
\oplus({\bf 24,\overline{315'}})(-3)
\oplus({\bf 24,\overline{35}})(-3)
\oplus({\bf 1,\overline{945'}})(-3)
\oplus({\bf 1,\overline{315'}})(-3)
\oplus({\bf \overline{45},\overline{70'}})(-5)
\oplus({\bf \overline{5},\overline{560''}})(-5)
\oplus({\bf \overline{5},\overline{70'}})(-5)
\oplus({\bf \overline{10},126'})(-7)$\\
%
${\bf \overline{83160'}}$&=&
$({\bf \overline{126'},10})(-7)
\oplus({\bf 560'',5})(-5)
\oplus({\bf 70',45})(-5)
\oplus({\bf 70',5})(-5)
\oplus({\bf 945',1})(-3)
\oplus({\bf 315',24})(-3)
\oplus({\bf 315',1})(-3)
\oplus({\bf 35,\overline{126}})(-3)
\oplus({\bf 35,24})(-3)
\oplus({\bf \overline{540},\overline{5}})(-1)
\oplus({\bf \overline{160},\overline{70}})(-1)
\oplus({\bf \overline{160},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{280'}})(-1)
\oplus({\bf \overline{15},\overline{70}})(-1)
\oplus({\bf \overline{280'},\overline{15}})(1)
\oplus({\bf \overline{70},\overline{160}})(1)
\oplus({\bf \overline{70},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{540}})(1)
\oplus({\bf \overline{5},\overline{160}})(1)
\oplus({\bf \overline{126},35})(3)
\oplus({\bf 24,315'})(3)
\oplus({\bf 24,35})(3)
\oplus({\bf 1,945'})(3)
\oplus({\bf 1,315'})(3)
\oplus({\bf 45,70'})(5)
\oplus({\bf 5,560''})(5)
\oplus({\bf 5,70'})(5)
\oplus({\bf 10,\overline{126'}})(7)$\\
%
${\bf 84700}$&=&
$({\bf \overline{50},10})(7)
\oplus({\bf \overline{210},\overline{10}})(5)
\oplus({\bf \overline{40},\overline{40}})(5)
\oplus({\bf \overline{40},\overline{10}})(5)
\oplus({\bf 315,\overline{5}})(3)
\oplus({\bf 175,\overline{45}})(3)
\oplus({\bf 175,\overline{5}})(3)
\oplus({\bf 15,\overline{105}})(3)
\oplus({\bf 15,\overline{45}})(3)
\oplus({\bf 10,\overline{50}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 175'',1})(1)
\oplus({\bf 280,24})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 70,126})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 45,75})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 45,1})(1)
\oplus({\bf 5,175'})(1)
\oplus({\bf 5,126})(1)
\oplus({\bf 5,75})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 175',5})(-1)
\oplus({\bf 126,70})(-1)
\oplus({\bf 126,5})(-1)
\oplus({\bf 75,45})(-1)
\oplus({\bf 75,5})(-1)
\oplus({\bf 24,280})(-1)
\oplus({\bf 24,70})(-1)
\oplus({\bf 24,45})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,175''})(-1)
\oplus({\bf 1,280})(-1)
\oplus({\bf 1,45})(-1)
\oplus({\bf \overline{105},15})(-3)
\oplus({\bf \overline{50},10})(-3)
\oplus({\bf \overline{45},175})(-3)
\oplus({\bf \overline{45},15})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{5},315})(-3)
\oplus({\bf \overline{5},175})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{40},\overline{40}})(-5)
\oplus({\bf \overline{10},\overline{210}})(-5)
\oplus({\bf \overline{10},\overline{40}})(-5)
\oplus({\bf 10,\overline{50}})(-7)$\\
%
${\bf \overline{84700}}$&=&
$({\bf 50,\overline{10}})(-7)
\oplus({\bf 210,10})(-5)
\oplus({\bf 40,40})(-5)
\oplus({\bf 40,10})(-5)
\oplus({\bf \overline{315},5})(-3)
\oplus({\bf \overline{175},45})(-3)
\oplus({\bf \overline{175},5})(-3)
\oplus({\bf \overline{15},105})(-3)
\oplus({\bf \overline{15},45})(-3)
\oplus({\bf \overline{10},50})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{175''},1})(-1)
\oplus({\bf \overline{280},24})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{70},\overline{126}})(-1)
\oplus({\bf \overline{70},24})(-1)
\oplus({\bf \overline{45},75})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},\overline{175'}})(-1)
\oplus({\bf \overline{5},\overline{126}})(-1)
\oplus({\bf \overline{5},75})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{175'},\overline{5}})(1)
\oplus({\bf \overline{126},\overline{70}})(1)
\oplus({\bf \overline{126},\overline{5}})(1)
\oplus({\bf 75,\overline{45}})(1)
\oplus({\bf 75,\overline{5}})(1)
\oplus({\bf 24,\overline{280}})(1)
\oplus({\bf 24,\overline{70}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{175''}})(1)
\oplus({\bf 1,\overline{280}})(1)
\oplus({\bf 1,\overline{45}})(1)
\oplus({\bf 105,\overline{15}})(3)
\oplus({\bf 50,\overline{10}})(3)
\oplus({\bf 45,\overline{175}})(3)
\oplus({\bf 45,\overline{15}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 5,\overline{315}})(3)
\oplus({\bf 5,\overline{175}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 40,40})(5)
\oplus({\bf 10,210})(5)
\oplus({\bf 10,40})(5)
\oplus({\bf \overline{10},50})(7)$\\
%
${\bf 85800}$&=&
$({\bf 70,\overline{5}})(7)
\oplus({\bf 200,1})(5)
\oplus({\bf 126,24})(5)
\oplus({\bf 126,1})(5)
\oplus({\bf 24,24})(5)
\oplus({\bf 24,1})(5)
\oplus({\bf \overline{480},5})(3)
\oplus({\bf \overline{105},45})(3)
\oplus({\bf \overline{105},5})(3)
\oplus({\bf \overline{70},5})(3)
\oplus({\bf \overline{45},70})(3)
\oplus({\bf \overline{45},45})(3)
\oplus2({\bf \overline{45},5})(3)
\oplus({\bf \overline{5},70})(3)
\oplus({\bf \overline{5},5})(3)
\oplus({\bf \overline{450},10})(1)
\oplus({\bf \overline{35},40})(1)
\oplus({\bf \overline{35},10})(1)
\oplus({\bf \overline{175},15})(1)
\oplus({\bf \overline{175},10})(1)
\oplus({\bf \overline{40},175})(1)
\oplus({\bf \overline{40},15})(1)
\oplus({\bf \overline{40},40})(1)
\oplus2({\bf \overline{40},10})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{10},160})(1)
\oplus({\bf \overline{10},175})(1)
\oplus2({\bf \overline{10},15})(1)
\oplus({\bf \overline{10},10})(1)
\oplus({\bf 160,\overline{10}})(-1)
\oplus({\bf 175,\overline{40}})(-1)
\oplus({\bf 175,\overline{10}})(-1)
\oplus({\bf 15,\overline{175}})(-1)
\oplus({\bf 15,\overline{40}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus2({\bf 15,\overline{10}})(-1)
\oplus({\bf 40,\overline{35}})(-1)
\oplus({\bf 40,\overline{40}})(-1)
\oplus({\bf 10,\overline{450}})(-1)
\oplus({\bf 10,\overline{35}})(-1)
\oplus({\bf 10,\overline{175}})(-1)
\oplus2({\bf 10,\overline{40}})(-1)
\oplus({\bf 10,\overline{10}})(-1)
\oplus({\bf 70,\overline{45}})(-3)
\oplus({\bf 70,\overline{5}})(-3)
\oplus({\bf 45,\overline{105}})(-3)
\oplus({\bf 45,\overline{45}})(-3)
\oplus({\bf 5,\overline{480}})(-3)
\oplus({\bf 5,\overline{105}})(-3)
\oplus({\bf 5,\overline{70}})(-3)
\oplus2({\bf 5,\overline{45}})(-3)
\oplus({\bf 5,\overline{5}})(-3)
\oplus({\bf 24,126})(-5)
\oplus({\bf 24,24})(-5)
\oplus({\bf 1,200})(-5)
\oplus({\bf 1,126})(-5)
\oplus({\bf 1,24})(-5)
\oplus({\bf \overline{5},70})(-7)$\\
%
${\bf \overline{85800}}$&=&
$({\bf \overline{70},5})(-7)
\oplus({\bf 200,1})(-5)
\oplus({\bf \overline{126},24})(-5)
\oplus({\bf \overline{126},1})(-5)
\oplus({\bf 24,24})(-5)
\oplus({\bf 24,1})(-5)
\oplus({\bf 480,\overline{5}})(-3)
\oplus({\bf 70,\overline{5}})(-3)
\oplus({\bf 105,\overline{45}})(-3)
\oplus({\bf 105,\overline{5}})(-3)
\oplus({\bf 45,\overline{70}})(-3)
\oplus({\bf 45,\overline{45}})(-3)
\oplus2({\bf 45,\overline{5}})(-3)
\oplus({\bf 5,\overline{70}})(-3)
\oplus({\bf 5,\overline{5}})(-3)
\oplus({\bf 450,\overline{10}})(-1)
\oplus({\bf 175,\overline{15}})(-1)
\oplus({\bf 175,\overline{10}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 35,\overline{40}})(-1)
\oplus({\bf 35,\overline{10}})(-1)
\oplus({\bf 40,\overline{175}})(-1)
\oplus({\bf 40,\overline{40}})(-1)
\oplus({\bf 40,\overline{15}})(-1)
\oplus2({\bf 40,\overline{10}})(-1)
\oplus({\bf 10,\overline{160}})(-1)
\oplus({\bf 10,\overline{175}})(-1)
\oplus2({\bf 10,\overline{15}})(-1)
\oplus({\bf 10,\overline{10}})(-1)
\oplus({\bf \overline{160},10})(1)
\oplus({\bf \overline{175},40})(1)
\oplus({\bf \overline{175},10})(1)
\oplus({\bf \overline{40},35})(1)
\oplus({\bf \overline{40},40})(1)
\oplus({\bf \overline{15},175})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},40})(1)
\oplus2({\bf \overline{15},10})(1)
\oplus({\bf \overline{10},450})(1)
\oplus({\bf \overline{10},175})(1)
\oplus({\bf \overline{10},35})(1)
\oplus2({\bf \overline{10},40})(1)
\oplus({\bf \overline{10},10})(1)
\oplus({\bf \overline{70},45})(3)
\oplus({\bf \overline{70},5})(3)
\oplus({\bf \overline{45},105})(3)
\oplus({\bf \overline{45},45})(3)
\oplus({\bf \overline{5},480})(3)
\oplus({\bf \overline{5},70})(3)
\oplus({\bf \overline{5},105})(3)
\oplus2({\bf \overline{5},45})(3)
\oplus({\bf \overline{5},5})(3)
\oplus({\bf 24,\overline{126}})(5)
\oplus({\bf 24,24})(5)
\oplus({\bf 1,200})(5)
\oplus({\bf 1,\overline{126}})(5)
\oplus({\bf 1,24})(5)
\oplus({\bf 5,\overline{70}})(7)$\\
%
${\bf 85800'}$&=&
$({\bf \overline{700},1})(-7)
\oplus({\bf \overline{420},\overline{5}})(-5)
\oplus({\bf \overline{280'},\overline{5}})(-5)
\oplus({\bf \overline{280},\overline{5}})(-5)
\oplus({\bf \overline{224},\overline{15}})(-3)
\oplus({\bf \overline{224},\overline{10}})(-3)
\oplus({\bf \overline{175'},\overline{15}})(-3)
\oplus({\bf \overline{175'},\overline{10}})(-3)
\oplus({\bf \overline{126},\overline{15}})(-3)
\oplus({\bf \overline{126},\overline{10}})(-3)
\oplus({\bf 75,\overline{15}})(-3)
\oplus({\bf 70',40})(-1)
\oplus({\bf 105,35})(-1)
\oplus2({\bf 105,40})(-1)
\oplus({\bf 105,10})(-1)
\oplus({\bf 50,35})(-1)
\oplus({\bf 50,40})(-1)
\oplus({\bf 45,35})(-1)
\oplus({\bf 45,40})(-1)
\oplus({\bf 35,105})(1)
\oplus({\bf 35,50})(1)
\oplus({\bf 35,45})(1)
\oplus({\bf 40,70'})(1)
\oplus2({\bf 40,105})(1)
\oplus({\bf 40,50})(1)
\oplus({\bf 40,45})(1)
\oplus({\bf 10,105})(1)
\oplus({\bf \overline{15},\overline{224}})(3)
\oplus({\bf \overline{15},\overline{175'}})(3)
\oplus({\bf \overline{15},\overline{126}})(3)
\oplus({\bf \overline{15},75})(3)
\oplus({\bf \overline{10},\overline{224}})(3)
\oplus({\bf \overline{10},\overline{175'}})(3)
\oplus({\bf \overline{10},\overline{126}})(3)
\oplus({\bf \overline{5},\overline{420}})(5)
\oplus({\bf \overline{5},\overline{280'}})(5)
\oplus({\bf \overline{5},\overline{280}})(5)
\oplus({\bf 1,\overline{700}})(7)$\\
%
${\bf \overline{85800'}}$&=&
$({\bf 700,1})(7)
\oplus({\bf 420,5})(5)
\oplus({\bf 280',5})(5)
\oplus({\bf 280,5})(5)
\oplus({\bf 224,15})(3)
\oplus({\bf 224,10})(3)
\oplus({\bf 175',15})(3)
\oplus({\bf 175',10})(3)
\oplus({\bf 126,15})(3)
\oplus({\bf 126,10})(3)
\oplus({\bf 75,15})(3)
\oplus({\bf \overline{70'},\overline{40}})(1)
\oplus({\bf \overline{105},\overline{35}})(1)
\oplus2({\bf \overline{105},\overline{40}})(1)
\oplus({\bf \overline{105},\overline{10}})(1)
\oplus({\bf \overline{50},\overline{35}})(1)
\oplus({\bf \overline{50},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{35}})(1)
\oplus({\bf \overline{45},\overline{40}})(1)
\oplus({\bf \overline{35},\overline{105}})(-1)
\oplus({\bf \overline{35},\overline{50}})(-1)
\oplus({\bf \overline{35},\overline{45}})(-1)
\oplus({\bf \overline{40},\overline{70'}})(-1)
\oplus2({\bf \overline{40},\overline{105}})(-1)
\oplus({\bf \overline{40},\overline{50}})(-1)
\oplus({\bf \overline{40},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{105}})(-1)
\oplus({\bf 15,224})(-3)
\oplus({\bf 15,175'})(-3)
\oplus({\bf 15,126})(-3)
\oplus({\bf 15,75})(-3)
\oplus({\bf 10,224})(-3)
\oplus({\bf 10,175'})(-3)
\oplus({\bf 10,126})(-3)
\oplus({\bf 5,420})(-5)
\oplus({\bf 5,280'})(-5)
\oplus({\bf 5,280})(-5)
\oplus({\bf 1,700})(-7)$\\
%
${\bf 85800''}$&=&
$({\bf 5,\overline{175''}})(7)
\oplus({\bf 24,\overline{175'}})(5)
\oplus({\bf 1,700'})(5)
\oplus({\bf 1,\overline{175'}})(5)
\oplus({\bf \overline{70},105})(3)
\oplus({\bf \overline{45},50})(3)
\oplus({\bf \overline{5},720})(3)
\oplus({\bf \overline{5},105})(3)
\oplus({\bf \overline{5},50})(3)
\oplus({\bf \overline{160},35})(1)
\oplus({\bf \overline{175},40})(1)
\oplus({\bf \overline{15},450})(1)
\oplus({\bf \overline{15},35})(1)
\oplus({\bf \overline{15},40})(1)
\oplus({\bf \overline{10},210})(1)
\oplus({\bf \overline{10},40})(1)
\oplus({\bf 450,\overline{15}})(-1)
\oplus({\bf 210,\overline{10}})(-1)
\oplus({\bf 35,\overline{160}})(-1)
\oplus({\bf 35,\overline{15}})(-1)
\oplus({\bf 40,\overline{175}})(-1)
\oplus({\bf 40,\overline{15}})(-1)
\oplus({\bf 40,\overline{10}})(-1)
\oplus({\bf 720,\overline{5}})(-3)
\oplus({\bf 105,\overline{70}})(-3)
\oplus({\bf 105,\overline{5}})(-3)
\oplus({\bf 50,\overline{45}})(-3)
\oplus({\bf 50,\overline{5}})(-3)
\oplus({\bf 700',1})(-5)
\oplus({\bf \overline{175'},24})(-5)
\oplus({\bf \overline{175'},1})(-5)
\oplus({\bf \overline{175''},5})(-7)$\\
%
${\bf \overline{85800''}}$&=&
$({\bf \overline{5},175''})(-7)
\oplus({\bf 24,175'})(-5)
\oplus({\bf 1,\overline{700'}})(-5)
\oplus({\bf 1,175'})(-5)
\oplus({\bf 70,\overline{105}})(-3)
\oplus({\bf 45,\overline{50}})(-3)
\oplus({\bf 5,\overline{720}})(-3)
\oplus({\bf 5,\overline{105}})(-3)
\oplus({\bf 5,\overline{50}})(-3)
\oplus({\bf 160,\overline{35}})(-1)
\oplus({\bf 175,\overline{40}})(-1)
\oplus({\bf 15,\overline{450}})(-1)
\oplus({\bf 15,\overline{35}})(-1)
\oplus({\bf 15,\overline{40}})(-1)
\oplus({\bf 10,\overline{210}})(-1)
\oplus({\bf 10,\overline{40}})(-1)
\oplus({\bf \overline{450},15})(1)
\oplus({\bf \overline{35},160})(1)
\oplus({\bf \overline{35},15})(1)
\oplus({\bf \overline{210},10})(1)
\oplus({\bf \overline{40},175})(1)
\oplus({\bf \overline{40},15})(1)
\oplus({\bf \overline{40},10})(1)
\oplus({\bf \overline{720},5})(3)
\oplus({\bf \overline{105},70})(3)
\oplus({\bf \overline{105},5})(3)
\oplus({\bf \overline{50},45})(3)
\oplus({\bf \overline{50},5})(3)
\oplus({\bf \overline{700'},1})(5)
\oplus({\bf 175',24})(5)
\oplus({\bf 175',1})(5)
\oplus({\bf 175'',\overline{5}})(7)$\\
%
${\bf 90090}$&=&
$({\bf \overline{15},24})(-7)
\oplus({\bf \overline{70},\overline{45}})(-5)
\oplus({\bf \overline{70},\overline{5}})(-5)
\oplus({\bf \overline{5},\overline{70}})(-5)
\oplus({\bf \overline{5},\overline{45}})(-5)
\oplus({\bf \overline{5},\overline{5}})(-5)
\oplus({\bf 200,\overline{10}})(-3)
\oplus({\bf \overline{126},\overline{40}})(-3)
\oplus({\bf \overline{126},\overline{10}})(-3)
\oplus({\bf 24,\overline{175}})(-3)
\oplus({\bf 24,\overline{40}})(-3)
\oplus({\bf 24,\overline{15}})(-3)
\oplus2({\bf 24,\overline{10}})(-3)
\oplus({\bf 1,\overline{160}})(-3)
\oplus({\bf 1,\overline{175}})(-3)
\oplus({\bf 1,\overline{15}})(-3)
\oplus({\bf 1,\overline{10}})(-3)
\oplus({\bf 480,10})(-1)
\oplus({\bf 70,40})(-1)
\oplus({\bf 70,10})(-1)
\oplus({\bf 105,15})(-1)
\oplus({\bf 105,10})(-1)
\oplus({\bf 45,175})(-1)
\oplus({\bf 45,15})(-1)
\oplus({\bf 45,40})(-1)
\oplus2({\bf 45,10})(-1)
\oplus({\bf 5,450})(-1)
\oplus({\bf 5,175})(-1)
\oplus({\bf 5,35})(-1)
\oplus2({\bf 5,40})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 450,5})(1)
\oplus({\bf 175,45})(1)
\oplus({\bf 175,5})(1)
\oplus({\bf 15,105})(1)
\oplus({\bf 15,45})(1)
\oplus({\bf 35,5})(1)
\oplus({\bf 40,70})(1)
\oplus({\bf 40,45})(1)
\oplus2({\bf 40,5})(1)
\oplus({\bf 10,480})(1)
\oplus({\bf 10,70})(1)
\oplus({\bf 10,105})(1)
\oplus2({\bf 10,45})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf \overline{160},1})(3)
\oplus({\bf \overline{175},24})(3)
\oplus({\bf \overline{175},1})(3)
\oplus({\bf \overline{40},\overline{126}})(3)
\oplus({\bf \overline{40},24})(3)
\oplus({\bf \overline{15},24})(3)
\oplus({\bf \overline{15},1})(3)
\oplus({\bf \overline{10},200})(3)
\oplus({\bf \overline{10},\overline{126}})(3)
\oplus2({\bf \overline{10},24})(3)
\oplus({\bf \overline{10},1})(3)
\oplus({\bf \overline{70},\overline{5}})(5)
\oplus({\bf \overline{45},\overline{70}})(5)
\oplus({\bf \overline{45},\overline{5}})(5)
\oplus({\bf \overline{5},\overline{70}})(5)
\oplus({\bf \overline{5},\overline{5}})(5)
\oplus({\bf 24,\overline{15}})(7)$\\
%
${\bf \overline{90090}}$&=&
$({\bf 15,24})(7)
\oplus({\bf 70,45})(5)
\oplus({\bf 70,5})(5)
\oplus({\bf 5,70})(5)
\oplus({\bf 5,45})(5)
\oplus({\bf 5,5})(5)
\oplus({\bf 200,10})(3)
\oplus({\bf 126,40})(3)
\oplus({\bf 126,10})(3)
\oplus({\bf 24,175})(3)
\oplus({\bf 24,15})(3)
\oplus({\bf 24,40})(3)
\oplus2({\bf 24,10})(3)
\oplus({\bf 1,160})(3)
\oplus({\bf 1,175})(3)
\oplus({\bf 1,15})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf \overline{480},\overline{10}})(1)
\oplus({\bf \overline{105},\overline{15}})(1)
\oplus({\bf \overline{105},\overline{10}})(1)
\oplus({\bf \overline{70},\overline{40}})(1)
\oplus({\bf \overline{70},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{175}})(1)
\oplus({\bf \overline{45},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{15}})(1)
\oplus2({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{450}})(1)
\oplus({\bf \overline{5},\overline{35}})(1)
\oplus({\bf \overline{5},\overline{175}})(1)
\oplus2({\bf \overline{5},\overline{40}})(1)
\oplus({\bf \overline{5},\overline{10}})(1)
\oplus({\bf \overline{450},\overline{5}})(-1)
\oplus({\bf \overline{35},\overline{5}})(-1)
\oplus({\bf \overline{175},\overline{45}})(-1)
\oplus({\bf \overline{175},\overline{5}})(-1)
\oplus({\bf \overline{40},\overline{70}})(-1)
\oplus({\bf \overline{40},\overline{45}})(-1)
\oplus2({\bf \overline{40},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{105}})(-1)
\oplus({\bf \overline{15},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{480}})(-1)
\oplus({\bf \overline{10},\overline{105}})(-1)
\oplus({\bf \overline{10},\overline{70}})(-1)
\oplus2({\bf \overline{10},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf 160,1})(-3)
\oplus({\bf 175,24})(-3)
\oplus({\bf 175,1})(-3)
\oplus({\bf 15,24})(-3)
\oplus({\bf 15,1})(-3)
\oplus({\bf 40,126})(-3)
\oplus({\bf 40,24})(-3)
\oplus({\bf 10,200})(-3)
\oplus({\bf 10,126})(-3)
\oplus2({\bf 10,24})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf 70,5})(-5)
\oplus({\bf 45,70})(-5)
\oplus({\bf 45,5})(-5)
\oplus({\bf 5,70})(-5)
\oplus({\bf 5,5})(-5)
\oplus({\bf 24,15})(-7)$\\
%
${\bf 90090'}$&=&
$({\bf 1155,1})(-8)
\oplus({\bf \overline{330},\overline{5}})(-6)
\oplus({\bf \overline{720'},\overline{5}})(-6)
\oplus({\bf \overline{210'},\overline{15}})(-4)
\oplus({\bf \overline{210'},\overline{10}})(-4)
\oplus({\bf \overline{420'},\overline{15}})(-4)
\oplus({\bf \overline{126'},35})(-2)
\oplus({\bf \overline{126'},40})(-2)
\oplus({\bf \overline{224},35})(-2)
\oplus({\bf 70',70'})(0)
\oplus({\bf 70',105})(0)
\oplus({\bf 105,70'})(0)
\oplus({\bf 35,\overline{126'}})(2)
\oplus({\bf 35,\overline{224}})(2)
\oplus({\bf 40,\overline{126'}})(2)
\oplus({\bf \overline{15},\overline{210'}})(4)
\oplus({\bf \overline{15},\overline{420'}})(4)
\oplus({\bf \overline{10},\overline{210'}})(4)
\oplus({\bf \overline{5},\overline{330}})(6)
\oplus({\bf \overline{5},\overline{720'}})(6)
\oplus({\bf 1,1155})(8)$\\
%
${\bf \overline{90090'}}$&=&
$({\bf \overline{1155},1})(8)
\oplus({\bf 330,5})(6)
\oplus({\bf 720',5})(6)
\oplus({\bf 210',15})(4)
\oplus({\bf 210',10})(4)
\oplus({\bf 420',15})(4)
\oplus({\bf 126',\overline{35}})(2)
\oplus({\bf 126',\overline{40}})(2)
\oplus({\bf 224,\overline{35}})(2)
\oplus({\bf \overline{70'},\overline{70'}})(0)
\oplus({\bf \overline{70'},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{70'}})(0)
\oplus({\bf \overline{35},126'})(-2)
\oplus({\bf \overline{35},224})(-2)
\oplus({\bf \overline{40},126'})(-2)
\oplus({\bf 15,210'})(-4)
\oplus({\bf 15,420'})(-4)
\oplus({\bf 10,210'})(-4)
\oplus({\bf 5,330})(-6)
\oplus({\bf 5,720'})(-6)
\oplus({\bf 1,\overline{1155}})(-8)$\\
%
${\bf 92378}$&=&
$({\bf 1001,1})(10)
\oplus({\bf \overline{715},5})(8)
\oplus({\bf \overline{495},15})(6)
\oplus({\bf 330,\overline{35}})(4)
\oplus({\bf 210',\overline{70'}})(2)
\oplus({\bf 126',126'})(0)
\oplus({\bf \overline{70'},210'})(-2)
\oplus({\bf \overline{35},330})(-4)
\oplus({\bf 15,\overline{495}})(-6)
\oplus({\bf 5,\overline{715}})(-8)
\oplus({\bf 1,1001})(-10)$\\
%
${\bf \overline{92378}}$&=&
$({\bf \overline{1001},1})(-10)
\oplus({\bf 715,\overline{5}})(-8)
\oplus({\bf 495,\overline{15}})(-6)
\oplus({\bf \overline{330},35})(-4)
\oplus({\bf \overline{210'},70'})(-2)
\oplus({\bf \overline{126'},\overline{126'}})(0)
\oplus({\bf 70',\overline{210'}})(2)
\oplus({\bf 35,\overline{330}})(4)
\oplus({\bf \overline{15},495})(6)
\oplus({\bf \overline{5},715})(8)
\oplus({\bf 1,\overline{1001}})(10)$\\
%
${\bf 98010}$&=&
$({\bf 315,1})(-8)
\oplus({\bf \overline{315},\overline{5}})(-6)
\oplus({\bf \overline{210},\overline{5}})(-6)
\oplus({\bf \overline{175''},\overline{15}})(-4)
\oplus({\bf \overline{280},\overline{15}})(-4)
\oplus({\bf \overline{280},\overline{10}})(-4)
\oplus({\bf \overline{50},\overline{10}})(-4)
\oplus({\bf \overline{175'},35})(-2)
\oplus({\bf \overline{175'},40})(-2)
\oplus({\bf \overline{126},40})(-2)
\oplus({\bf 75,40})(-2)
\oplus({\bf 75,10})(-2)
\oplus({\bf 105,105})(0)
\oplus({\bf 105,50})(0)
\oplus({\bf 50,105})(0)
\oplus({\bf 50,45})(0)
\oplus({\bf 45,50})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 35,\overline{175'}})(2)
\oplus({\bf 40,\overline{175'}})(2)
\oplus({\bf 40,\overline{126}})(2)
\oplus({\bf 40,75})(2)
\oplus({\bf 10,75})(2)
\oplus({\bf \overline{15},\overline{175''}})(4)
\oplus({\bf \overline{15},\overline{280}})(4)
\oplus({\bf \overline{10},\overline{280}})(4)
\oplus({\bf \overline{10},\overline{50}})(4)
\oplus({\bf \overline{5},\overline{315}})(6)
\oplus({\bf \overline{5},\overline{210}})(6)
\oplus({\bf 1,315})(8)$\\
%
${\bf \overline{98010}}$&=&
$({\bf \overline{315},1})(8)
\oplus({\bf 315,5})(6)
\oplus({\bf 210,5})(6)
\oplus({\bf 175'',15})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,10})(4)
\oplus({\bf 50,10})(4)
\oplus({\bf 175',\overline{35}})(2)
\oplus({\bf 175',\overline{40}})(2)
\oplus({\bf 126,\overline{40}})(2)
\oplus({\bf 75,\overline{40}})(2)
\oplus({\bf 75,\overline{10}})(2)
\oplus({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{50}})(0)
\oplus({\bf \overline{50},\overline{105}})(0)
\oplus({\bf \overline{50},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{50}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{35},175'})(-2)
\oplus({\bf \overline{40},175'})(-2)
\oplus({\bf \overline{40},126})(-2)
\oplus({\bf \overline{40},75})(-2)
\oplus({\bf \overline{10},75})(-2)
\oplus({\bf 15,175''})(-4)
\oplus({\bf 15,280})(-4)
\oplus({\bf 10,280})(-4)
\oplus({\bf 10,50})(-4)
\oplus({\bf 5,315})(-6)
\oplus({\bf 5,210})(-6)
\oplus({\bf 1,\overline{315}})(-8)$\\
%
${\bf 99000}$&=&
$({\bf \overline{45},10})(7)
\oplus({\bf \overline{175},\overline{10}})(5)
\oplus({\bf \overline{40},\overline{40}})(5)
\oplus({\bf \overline{40},\overline{10}})(5)
\oplus({\bf \overline{10},\overline{40}})(5)
\oplus({\bf \overline{10},\overline{10}})(5)
\oplus({\bf 210,\overline{5}})(3)
\oplus({\bf 175,\overline{45}})(3)
\oplus({\bf 175,\overline{5}})(3)
\oplus({\bf 15,\overline{50}})(3)
\oplus({\bf 15,\overline{45}})(3)
\oplus({\bf 15,\overline{5}})(3)
\oplus({\bf 40,\overline{45}})(3)
\oplus({\bf 40,\overline{5}})(3)
\oplus({\bf 10,\overline{105}})(3)
\oplus({\bf 10,\overline{50}})(3)
\oplus2({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 280,24})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 70,75})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 70,1})(1)
\oplus({\bf 50,24})(1)
\oplus({\bf 50,1})(1)
\oplus({\bf 45,126})(1)
\oplus({\bf 45,75})(1)
\oplus2({\bf 45,24})(1)
\oplus({\bf 45,1})(1)
\oplus({\bf 5,175'})(1)
\oplus({\bf 5,126})(1)
\oplus2({\bf 5,75})(1)
\oplus2({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 175',5})(-1)
\oplus({\bf 126,45})(-1)
\oplus({\bf 126,5})(-1)
\oplus({\bf 75,70})(-1)
\oplus({\bf 75,45})(-1)
\oplus2({\bf 75,5})(-1)
\oplus({\bf 24,280})(-1)
\oplus({\bf 24,70})(-1)
\oplus({\bf 24,50})(-1)
\oplus2({\bf 24,45})(-1)
\oplus2({\bf 24,5})(-1)
\oplus({\bf 1,280})(-1)
\oplus({\bf 1,70})(-1)
\oplus({\bf 1,50})(-1)
\oplus({\bf 1,45})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf \overline{105},10})(-3)
\oplus({\bf \overline{50},15})(-3)
\oplus({\bf \overline{50},10})(-3)
\oplus({\bf \overline{45},175})(-3)
\oplus({\bf \overline{45},15})(-3)
\oplus({\bf \overline{45},40})(-3)
\oplus2({\bf \overline{45},10})(-3)
\oplus({\bf \overline{5},210})(-3)
\oplus({\bf \overline{5},175})(-3)
\oplus({\bf \overline{5},15})(-3)
\oplus({\bf \overline{5},40})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{40},\overline{40}})(-5)
\oplus({\bf \overline{40},\overline{10}})(-5)
\oplus({\bf \overline{10},\overline{175}})(-5)
\oplus({\bf \overline{10},\overline{40}})(-5)
\oplus({\bf \overline{10},\overline{10}})(-5)
\oplus({\bf 10,\overline{45}})(-7)$\\
%
${\bf \overline{99000}}$&=&
$({\bf 45,\overline{10}})(-7)
\oplus({\bf 175,10})(-5)
\oplus({\bf 40,40})(-5)
\oplus({\bf 40,10})(-5)
\oplus({\bf 10,40})(-5)
\oplus({\bf 10,10})(-5)
\oplus({\bf \overline{210},5})(-3)
\oplus({\bf \overline{175},45})(-3)
\oplus({\bf \overline{175},5})(-3)
\oplus({\bf \overline{40},45})(-3)
\oplus({\bf \overline{40},5})(-3)
\oplus({\bf \overline{15},50})(-3)
\oplus({\bf \overline{15},45})(-3)
\oplus({\bf \overline{15},5})(-3)
\oplus({\bf \overline{10},105})(-3)
\oplus({\bf \overline{10},50})(-3)
\oplus2({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{280},24})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{50},24})(-1)
\oplus({\bf \overline{50},1})(-1)
\oplus({\bf \overline{70},75})(-1)
\oplus({\bf \overline{70},24})(-1)
\oplus({\bf \overline{70},1})(-1)
\oplus({\bf \overline{45},\overline{126}})(-1)
\oplus({\bf \overline{45},75})(-1)
\oplus2({\bf \overline{45},24})(-1)
\oplus({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},\overline{175'}})(-1)
\oplus({\bf \overline{5},\overline{126}})(-1)
\oplus2({\bf \overline{5},75})(-1)
\oplus2({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf \overline{175'},\overline{5}})(1)
\oplus({\bf \overline{126},\overline{45}})(1)
\oplus({\bf \overline{126},\overline{5}})(1)
\oplus({\bf 75,\overline{70}})(1)
\oplus({\bf 75,\overline{45}})(1)
\oplus2({\bf 75,\overline{5}})(1)
\oplus({\bf 24,\overline{280}})(1)
\oplus({\bf 24,\overline{50}})(1)
\oplus({\bf 24,\overline{70}})(1)
\oplus2({\bf 24,\overline{45}})(1)
\oplus2({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{280}})(1)
\oplus({\bf 1,\overline{50}})(1)
\oplus({\bf 1,\overline{70}})(1)
\oplus({\bf 1,\overline{45}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf 105,\overline{10}})(3)
\oplus({\bf 50,\overline{15}})(3)
\oplus({\bf 50,\overline{10}})(3)
\oplus({\bf 45,\overline{175}})(3)
\oplus({\bf 45,\overline{40}})(3)
\oplus({\bf 45,\overline{15}})(3)
\oplus2({\bf 45,\overline{10}})(3)
\oplus({\bf 5,\overline{210}})(3)
\oplus({\bf 5,\overline{175}})(3)
\oplus({\bf 5,\overline{40}})(3)
\oplus({\bf 5,\overline{15}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 40,40})(5)
\oplus({\bf 40,10})(5)
\oplus({\bf 10,175})(5)
\oplus({\bf 10,40})(5)
\oplus({\bf 10,10})(5)
\oplus({\bf \overline{10},45})(7)$\\
%
${\bf 99099}$&=&
$({\bf \overline{40},40})(6)
\oplus({\bf 175,\overline{15}})(4)
\oplus({\bf 175,\overline{10}})(4)
\oplus({\bf 15,\overline{175}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 15,\overline{10}})(4)
\oplus({\bf 10,\overline{175}})(4)
\oplus({\bf 10,\overline{15}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 480,\overline{5}})(2)
\oplus({\bf 280,\overline{5}})(2)
\oplus({\bf 70,\overline{70}})(2)
\oplus({\bf 70,\overline{45}})(2)
\oplus2({\bf 70,\overline{5}})(2)
\oplus({\bf 45,\overline{70}})(2)
\oplus({\bf 45,\overline{45}})(2)
\oplus2({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{480}})(2)
\oplus({\bf 5,\overline{280}})(2)
\oplus2({\bf 5,\overline{70}})(2)
\oplus2({\bf 5,\overline{45}})(2)
\oplus2({\bf 5,\overline{5}})(2)
\oplus({\bf 1024,1})(0)
\oplus({\bf 200,24})(0)
\oplus({\bf 200,1})(0)
\oplus({\bf 126,24})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf \overline{126},24})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,24})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,200})(0)
\oplus({\bf 24,126})(0)
\oplus({\bf 24,\overline{126}})(0)
\oplus({\bf 24,75})(0)
\oplus4({\bf 24,24})(0)
\oplus2({\bf 24,1})(0)
\oplus({\bf 1,1024})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus2({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{480},5})(-2)
\oplus({\bf \overline{280},5})(-2)
\oplus({\bf \overline{70},70})(-2)
\oplus({\bf \overline{70},45})(-2)
\oplus2({\bf \overline{70},5})(-2)
\oplus({\bf \overline{45},70})(-2)
\oplus({\bf \overline{45},45})(-2)
\oplus2({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},480})(-2)
\oplus({\bf \overline{5},280})(-2)
\oplus2({\bf \overline{5},70})(-2)
\oplus2({\bf \overline{5},45})(-2)
\oplus2({\bf \overline{5},5})(-2)
\oplus({\bf \overline{175},15})(-4)
\oplus({\bf \overline{175},10})(-4)
\oplus({\bf \overline{15},175})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{15},10})(-4)
\oplus({\bf \overline{10},175})(-4)
\oplus({\bf \overline{10},15})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 40,\overline{40}})(-6)$\\
%
${\bf 101640}$&=&
$({\bf 210,1})(-8)
\oplus({\bf \overline{315},\overline{5}})(-6)
\oplus({\bf \overline{175},\overline{5}})(-6)
\oplus({\bf \overline{175''},\overline{10}})(-4)
\oplus({\bf \overline{280},\overline{15}})(-4)
\oplus({\bf \overline{280},\overline{10}})(-4)
\oplus({\bf \overline{70},\overline{15}})(-4)
\oplus({\bf \overline{45},\overline{10}})(-4)
\oplus({\bf \overline{175'},40})(-2)
\oplus({\bf \overline{175'},10})(-2)
\oplus({\bf \overline{126},35})(-2)
\oplus({\bf \overline{126},40})(-2)
\oplus({\bf 75,40})(-2)
\oplus({\bf 75,10})(-2)
\oplus({\bf 24,40})(-2)
\oplus({\bf 105,105})(0)
\oplus({\bf 105,45})(0)
\oplus({\bf 50,50})(0)
\oplus({\bf 50,45})(0)
\oplus({\bf 50,5})(0)
\oplus({\bf 45,105})(0)
\oplus({\bf 45,50})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 5,50})(0)
\oplus({\bf 35,\overline{126}})(2)
\oplus({\bf 40,\overline{175'}})(2)
\oplus({\bf 40,\overline{126}})(2)
\oplus({\bf 40,75})(2)
\oplus({\bf 40,24})(2)
\oplus({\bf 10,\overline{175'}})(2)
\oplus({\bf 10,75})(2)
\oplus({\bf \overline{15},\overline{280}})(4)
\oplus({\bf \overline{15},\overline{70}})(4)
\oplus({\bf \overline{10},\overline{175''}})(4)
\oplus({\bf \overline{10},\overline{280}})(4)
\oplus({\bf \overline{10},\overline{45}})(4)
\oplus({\bf \overline{5},\overline{315}})(6)
\oplus({\bf \overline{5},\overline{175}})(6)
\oplus({\bf 1,210})(8)$\\
%
${\bf \overline{101640}}$&=&
$({\bf \overline{210},1})(8)
\oplus({\bf 315,5})(6)
\oplus({\bf 175,5})(6)
\oplus({\bf 175'',10})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,10})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 45,10})(4)
\oplus({\bf 175',\overline{40}})(2)
\oplus({\bf 175',\overline{10}})(2)
\oplus({\bf 126,\overline{35}})(2)
\oplus({\bf 126,\overline{40}})(2)
\oplus({\bf 75,\overline{40}})(2)
\oplus({\bf 75,\overline{10}})(2)
\oplus({\bf 24,\overline{40}})(2)
\oplus({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{45}})(0)
\oplus({\bf \overline{50},\overline{50}})(0)
\oplus({\bf \overline{50},\overline{45}})(0)
\oplus({\bf \overline{50},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{105}})(0)
\oplus({\bf \overline{45},\overline{50}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{5},\overline{50}})(0)
\oplus({\bf \overline{35},126})(-2)
\oplus({\bf \overline{40},175'})(-2)
\oplus({\bf \overline{40},126})(-2)
\oplus({\bf \overline{40},75})(-2)
\oplus({\bf \overline{40},24})(-2)
\oplus({\bf \overline{10},175'})(-2)
\oplus({\bf \overline{10},75})(-2)
\oplus({\bf 15,280})(-4)
\oplus({\bf 15,70})(-4)
\oplus({\bf 10,175''})(-4)
\oplus({\bf 10,280})(-4)
\oplus({\bf 10,45})(-4)
\oplus({\bf 5,315})(-6)
\oplus({\bf 5,175})(-6)
\oplus({\bf 1,\overline{210}})(-8)$\\
%
${\bf 102960}$&=&
$({\bf 126',\overline{15}})(7)
\oplus({\bf \overline{560''},\overline{5}})(5)
\oplus({\bf \overline{70'},\overline{70}})(5)
\oplus({\bf \overline{70'},\overline{5}})(5)
\oplus({\bf \overline{1540},1})(3)
\oplus({\bf \overline{315'},24})(3)
\oplus({\bf \overline{315'},1})(3)
\oplus({\bf \overline{35},200})(3)
\oplus({\bf \overline{35},24})(3)
\oplus({\bf \overline{35},1})(3)
\oplus({\bf 875,5})(1)
\oplus({\bf 160,70})(1)
\oplus({\bf 160,5})(1)
\oplus({\bf 15,450'})(1)
\oplus({\bf 15,70})(1)
\oplus({\bf 15,5})(1)
\oplus({\bf 450',15})(-1)
\oplus({\bf 70,160})(-1)
\oplus({\bf 70,15})(-1)
\oplus({\bf 5,875})(-1)
\oplus({\bf 5,160})(-1)
\oplus({\bf 5,15})(-1)
\oplus({\bf 200,\overline{35}})(-3)
\oplus({\bf 24,\overline{315'}})(-3)
\oplus({\bf 24,\overline{35}})(-3)
\oplus({\bf 1,\overline{1540}})(-3)
\oplus({\bf 1,\overline{315'}})(-3)
\oplus({\bf 1,\overline{35}})(-3)
\oplus({\bf \overline{70},\overline{70'}})(-5)
\oplus({\bf \overline{5},\overline{560''}})(-5)
\oplus({\bf \overline{5},\overline{70'}})(-5)
\oplus({\bf \overline{15},126'})(-7)$\\
%
${\bf \overline{102960}}$&=&
$({\bf \overline{126'},15})(-7)
\oplus({\bf 560'',5})(-5)
\oplus({\bf 70',70})(-5)
\oplus({\bf 70',5})(-5)
\oplus({\bf 1540,1})(-3)
\oplus({\bf 315',24})(-3)
\oplus({\bf 315',1})(-3)
\oplus({\bf 35,200})(-3)
\oplus({\bf 35,24})(-3)
\oplus({\bf 35,1})(-3)
\oplus({\bf \overline{875},\overline{5}})(-1)
\oplus({\bf \overline{160},\overline{70}})(-1)
\oplus({\bf \overline{160},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{450'}})(-1)
\oplus({\bf \overline{15},\overline{70}})(-1)
\oplus({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{450'},\overline{15}})(1)
\oplus({\bf \overline{70},\overline{160}})(1)
\oplus({\bf \overline{70},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{875}})(1)
\oplus({\bf \overline{5},\overline{160}})(1)
\oplus({\bf \overline{5},\overline{15}})(1)
\oplus({\bf 200,35})(3)
\oplus({\bf 24,315'})(3)
\oplus({\bf 24,35})(3)
\oplus({\bf 1,1540})(3)
\oplus({\bf 1,315'})(3)
\oplus({\bf 1,35})(3)
\oplus({\bf 70,70'})(5)
\oplus({\bf 5,560''})(5)
\oplus({\bf 5,70'})(5)
\oplus({\bf 15,\overline{126'}})(7)$\\
%
${\bf 103950}$&=&
$({\bf 175,1})(-8)
\oplus({\bf \overline{210},\overline{5}})(-6)
\oplus({\bf \overline{175},\overline{5}})(-6)
\oplus({\bf \overline{40},\overline{5}})(-6)
\oplus({\bf \overline{280},\overline{15}})(-4)
\oplus({\bf \overline{280},\overline{10}})(-4)
\oplus({\bf \overline{50},\overline{15}})(-4)
\oplus({\bf \overline{50},\overline{10}})(-4)
\oplus({\bf \overline{70},\overline{10}})(-4)
\oplus({\bf \overline{45},\overline{15}})(-4)
\oplus({\bf \overline{45},\overline{10}})(-4)
\oplus({\bf \overline{175'},40})(-2)
\oplus({\bf \overline{126},40})(-2)
\oplus({\bf \overline{126},10})(-2)
\oplus({\bf 75,35})(-2)
\oplus2({\bf 75,40})(-2)
\oplus({\bf 75,10})(-2)
\oplus({\bf 24,40})(-2)
\oplus({\bf 24,10})(-2)
\oplus({\bf 105,50})(0)
\oplus({\bf 105,45})(0)
\oplus({\bf 50,105})(0)
\oplus({\bf 50,50})(0)
\oplus({\bf 50,45})(0)
\oplus({\bf 45,105})(0)
\oplus({\bf 45,50})(0)
\oplus2({\bf 45,45})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 5,45})(0)
\oplus({\bf 35,75})(2)
\oplus({\bf 40,\overline{175'}})(2)
\oplus({\bf 40,\overline{126}})(2)
\oplus2({\bf 40,75})(2)
\oplus({\bf 40,24})(2)
\oplus({\bf 10,\overline{126}})(2)
\oplus({\bf 10,75})(2)
\oplus({\bf 10,24})(2)
\oplus({\bf \overline{15},\overline{280}})(4)
\oplus({\bf \overline{15},\overline{50}})(4)
\oplus({\bf \overline{15},\overline{45}})(4)
\oplus({\bf \overline{10},\overline{280}})(4)
\oplus({\bf \overline{10},\overline{50}})(4)
\oplus({\bf \overline{10},\overline{70}})(4)
\oplus({\bf \overline{10},\overline{45}})(4)
\oplus({\bf \overline{5},\overline{210}})(6)
\oplus({\bf \overline{5},\overline{175}})(6)
\oplus({\bf \overline{5},\overline{40}})(6)
\oplus({\bf 1,175})(8)$\\
%
${\bf \overline{103950}}$&=&
$({\bf \overline{175},1})(8)
\oplus({\bf 210,5})(6)
\oplus({\bf 175,5})(6)
\oplus({\bf 40,5})(6)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,10})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 50,10})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,10})(4)
\oplus({\bf 175',\overline{40}})(2)
\oplus({\bf 126,\overline{40}})(2)
\oplus({\bf 126,\overline{10}})(2)
\oplus({\bf 75,\overline{35}})(2)
\oplus2({\bf 75,\overline{40}})(2)
\oplus({\bf 75,\overline{10}})(2)
\oplus({\bf 24,\overline{40}})(2)
\oplus({\bf 24,\overline{10}})(2)
\oplus({\bf \overline{105},\overline{50}})(0)
\oplus({\bf \overline{105},\overline{45}})(0)
\oplus({\bf \overline{50},\overline{105}})(0)
\oplus({\bf \overline{50},\overline{50}})(0)
\oplus({\bf \overline{50},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{105}})(0)
\oplus({\bf \overline{45},\overline{50}})(0)
\oplus2({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{45}})(0)
\oplus({\bf \overline{35},75})(-2)
\oplus({\bf \overline{40},175'})(-2)
\oplus({\bf \overline{40},126})(-2)
\oplus2({\bf \overline{40},75})(-2)
\oplus({\bf \overline{40},24})(-2)
\oplus({\bf \overline{10},126})(-2)
\oplus({\bf \overline{10},75})(-2)
\oplus({\bf \overline{10},24})(-2)
\oplus({\bf 15,280})(-4)
\oplus({\bf 15,50})(-4)
\oplus({\bf 15,45})(-4)
\oplus({\bf 10,280})(-4)
\oplus({\bf 10,70})(-4)
\oplus({\bf 10,50})(-4)
\oplus({\bf 10,45})(-4)
\oplus({\bf 5,210})(-6)
\oplus({\bf 5,175})(-6)
\oplus({\bf 5,40})(-6)
\oplus({\bf 1,\overline{175}})(-8)$\\
%
${\bf 105105}$&=&
$({\bf 315',1})(-8)
\oplus({\bf \overline{540},\overline{5}})(-6)
\oplus({\bf \overline{160},\overline{5}})(-6)
\oplus({\bf \overline{420'},\overline{10}})(-4)
\oplus({\bf \overline{280'},\overline{15}})(-4)
\oplus({\bf \overline{280'},\overline{10}})(-4)
\oplus({\bf \overline{70},\overline{15}})(-4)
\oplus({\bf \overline{126'},10})(-2)
\oplus({\bf \overline{224},40})(-2)
\oplus({\bf \overline{224},10})(-2)
\oplus({\bf \overline{126},35})(-2)
\oplus({\bf \overline{126},40})(-2)
\oplus({\bf 24,35})(-2)
\oplus({\bf 70',45})(0)
\oplus({\bf 70',5})(0)
\oplus({\bf 105,105})(0)
\oplus({\bf 105,45})(0)
\oplus({\bf 45,70'})(0)
\oplus({\bf 45,105})(0)
\oplus({\bf 5,70'})(0)
\oplus({\bf 35,\overline{126}})(2)
\oplus({\bf 35,24})(2)
\oplus({\bf 40,\overline{224}})(2)
\oplus({\bf 40,\overline{126}})(2)
\oplus({\bf 10,\overline{126'}})(2)
\oplus({\bf 10,\overline{224}})(2)
\oplus({\bf \overline{15},\overline{280'}})(4)
\oplus({\bf \overline{15},\overline{70}})(4)
\oplus({\bf \overline{10},\overline{420'}})(4)
\oplus({\bf \overline{10},\overline{280'}})(4)
\oplus({\bf \overline{5},\overline{540}})(6)
\oplus({\bf \overline{5},\overline{160}})(6)
\oplus({\bf 1,315'})(8)$\\
%
${\bf \overline{105105}}$&=&
$({\bf \overline{315'},1})(8)
\oplus({\bf 540,5})(6)
\oplus({\bf 160,5})(6)
\oplus({\bf 420',10})(4)
\oplus({\bf 280',15})(4)
\oplus({\bf 280',10})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 126',\overline{10}})(2)
\oplus({\bf 224,\overline{40}})(2)
\oplus({\bf 224,\overline{10}})(2)
\oplus({\bf 126,\overline{35}})(2)
\oplus({\bf 126,\overline{40}})(2)
\oplus({\bf 24,\overline{35}})(2)
\oplus({\bf \overline{70'},\overline{45}})(0)
\oplus({\bf \overline{70'},\overline{5}})(0)
\oplus({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{70'}})(0)
\oplus({\bf \overline{45},\overline{105}})(0)
\oplus({\bf \overline{5},\overline{70'}})(0)
\oplus({\bf \overline{35},126})(-2)
\oplus({\bf \overline{35},24})(-2)
\oplus({\bf \overline{40},224})(-2)
\oplus({\bf \overline{40},126})(-2)
\oplus({\bf \overline{10},126'})(-2)
\oplus({\bf \overline{10},224})(-2)
\oplus({\bf 15,280'})(-4)
\oplus({\bf 15,70})(-4)
\oplus({\bf 10,420'})(-4)
\oplus({\bf 10,280'})(-4)
\oplus({\bf 5,540})(-6)
\oplus({\bf 5,160})(-6)
\oplus({\bf 1,\overline{315'}})(-8)$\\
%
${\bf 107250}$&=&
$({\bf \overline{15},5})(-8)
\oplus({\bf \overline{70},24})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{5},24})(-6)
\oplus({\bf \overline{5},1})(-6)
\oplus({\bf 200,\overline{5}})(-4)
\oplus({\bf \overline{126},\overline{45}})(-4)
\oplus({\bf \overline{126},\overline{5}})(-4)
\oplus({\bf 24,\overline{70}})(-4)
\oplus({\bf 24,\overline{45}})(-4)
\oplus2({\bf 24,\overline{5}})(-4)
\oplus({\bf 1,\overline{70}})(-4)
\oplus({\bf 1,\overline{5}})(-4)
\oplus({\bf 480,\overline{10}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70,\overline{10}})(-2)
\oplus({\bf 105,\overline{40}})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus({\bf 45,\overline{175}})(-2)
\oplus({\bf 45,\overline{40}})(-2)
\oplus({\bf 45,\overline{15}})(-2)
\oplus2({\bf 45,\overline{10}})(-2)
\oplus({\bf 5,\overline{160}})(-2)
\oplus({\bf 5,\overline{175}})(-2)
\oplus2({\bf 5,\overline{15}})(-2)
\oplus({\bf 5,\overline{10}})(-2)
\oplus({\bf 450,10})(0)
\oplus({\bf 175,40})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 15,35})(0)
\oplus({\bf 15,40})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 35,10})(0)
\oplus({\bf 40,175})(0)
\oplus({\bf 40,15})(0)
\oplus({\bf 40,40})(0)
\oplus2({\bf 40,10})(0)
\oplus({\bf 10,450})(0)
\oplus({\bf 10,175})(0)
\oplus({\bf 10,35})(0)
\oplus2({\bf 10,40})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf \overline{160},5})(2)
\oplus({\bf \overline{175},45})(2)
\oplus({\bf \overline{175},5})(2)
\oplus({\bf \overline{40},105})(2)
\oplus({\bf \overline{40},45})(2)
\oplus({\bf \overline{15},70})(2)
\oplus({\bf \overline{15},45})(2)
\oplus2({\bf \overline{15},5})(2)
\oplus({\bf \overline{10},480})(2)
\oplus({\bf \overline{10},70})(2)
\oplus({\bf \overline{10},105})(2)
\oplus2({\bf \overline{10},45})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf \overline{70},24})(4)
\oplus({\bf \overline{70},1})(4)
\oplus({\bf \overline{45},\overline{126}})(4)
\oplus({\bf \overline{45},24})(4)
\oplus({\bf \overline{5},200})(4)
\oplus({\bf \overline{5},\overline{126}})(4)
\oplus2({\bf \overline{5},24})(4)
\oplus({\bf \overline{5},1})(4)
\oplus({\bf 24,\overline{70}})(6)
\oplus({\bf 24,\overline{5}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,\overline{5}})(6)
\oplus({\bf 5,\overline{15}})(8)$\\
%
${\bf \overline{107250}}$&=&
$({\bf 15,\overline{5}})(8)
\oplus({\bf 70,24})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 5,24})(6)
\oplus({\bf 5,1})(6)
\oplus({\bf 200,5})(4)
\oplus({\bf 126,45})(4)
\oplus({\bf 126,5})(4)
\oplus({\bf 24,70})(4)
\oplus({\bf 24,45})(4)
\oplus2({\bf 24,5})(4)
\oplus({\bf 1,70})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf \overline{480},10})(2)
\oplus({\bf \overline{105},40})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{70},10})(2)
\oplus({\bf \overline{45},175})(2)
\oplus({\bf \overline{45},15})(2)
\oplus({\bf \overline{45},40})(2)
\oplus2({\bf \overline{45},10})(2)
\oplus({\bf \overline{5},160})(2)
\oplus({\bf \overline{5},175})(2)
\oplus2({\bf \overline{5},15})(2)
\oplus({\bf \overline{5},10})(2)
\oplus({\bf \overline{450},\overline{10}})(0)
\oplus({\bf \overline{35},\overline{15}})(0)
\oplus({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{175},\overline{40}})(0)
\oplus({\bf \overline{175},\overline{10}})(0)
\oplus({\bf \overline{40},\overline{175}})(0)
\oplus({\bf \overline{40},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{15}})(0)
\oplus2({\bf \overline{40},\overline{10}})(0)
\oplus({\bf \overline{15},\overline{35}})(0)
\oplus({\bf \overline{15},\overline{40}})(0)
\oplus({\bf \overline{10},\overline{450}})(0)
\oplus({\bf \overline{10},\overline{35}})(0)
\oplus({\bf \overline{10},\overline{175}})(0)
\oplus2({\bf \overline{10},\overline{40}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 160,\overline{5}})(-2)
\oplus({\bf 175,\overline{45}})(-2)
\oplus({\bf 175,\overline{5}})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus({\bf 15,\overline{45}})(-2)
\oplus2({\bf 15,\overline{5}})(-2)
\oplus({\bf 40,\overline{105}})(-2)
\oplus({\bf 40,\overline{45}})(-2)
\oplus({\bf 10,\overline{480}})(-2)
\oplus({\bf 10,\overline{105}})(-2)
\oplus({\bf 10,\overline{70}})(-2)
\oplus2({\bf 10,\overline{45}})(-2)
\oplus({\bf 10,\overline{5}})(-2)
\oplus({\bf 70,24})(-4)
\oplus({\bf 70,1})(-4)
\oplus({\bf 45,126})(-4)
\oplus({\bf 45,24})(-4)
\oplus({\bf 5,200})(-4)
\oplus({\bf 5,126})(-4)
\oplus2({\bf 5,24})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 24,70})(-6)
\oplus({\bf 24,5})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf \overline{5},15})(-8)$\\
%
${\bf 108900}$&=&
$({\bf 175'',1})(-9)
\oplus({\bf 315,\overline{5}})(-7)
\oplus({\bf \overline{315},\overline{15}})(-5)
\oplus({\bf \overline{210},\overline{10}})(-5)
\oplus({\bf \overline{175''},35})(-3)
\oplus({\bf \overline{280},40})(-3)
\oplus({\bf \overline{50},10})(-3)
\oplus({\bf \overline{175'},105})(-1)
\oplus({\bf \overline{126},50})(-1)
\oplus({\bf 75,45})(-1)
\oplus({\bf 105,\overline{175'}})(1)
\oplus({\bf 50,\overline{126}})(1)
\oplus({\bf 45,75})(1)
\oplus({\bf 35,\overline{175''}})(3)
\oplus({\bf 40,\overline{280}})(3)
\oplus({\bf 10,\overline{50}})(3)
\oplus({\bf \overline{15},\overline{315}})(5)
\oplus({\bf \overline{10},\overline{210}})(5)
\oplus({\bf \overline{5},315})(7)
\oplus({\bf 1,175''})(9)$\\
%
${\bf \overline{108900}}$&=&
$({\bf \overline{175''},1})(9)
\oplus({\bf \overline{315},5})(7)
\oplus({\bf 315,15})(5)
\oplus({\bf 210,10})(5)
\oplus({\bf 175'',\overline{35}})(3)
\oplus({\bf 280,\overline{40}})(3)
\oplus({\bf 50,\overline{10}})(3)
\oplus({\bf 175',\overline{105}})(1)
\oplus({\bf 126,\overline{50}})(1)
\oplus({\bf 75,\overline{45}})(1)
\oplus({\bf \overline{105},175'})(-1)
\oplus({\bf \overline{50},126})(-1)
\oplus({\bf \overline{45},75})(-1)
\oplus({\bf \overline{35},175''})(-3)
\oplus({\bf \overline{40},280})(-3)
\oplus({\bf \overline{10},50})(-3)
\oplus({\bf 15,315})(-5)
\oplus({\bf 10,210})(-5)
\oplus({\bf 5,\overline{315}})(-7)
\oplus({\bf 1,\overline{175''}})(-9)$\\
%
${\bf 109395}$&=&
$({\bf \overline{330},5})(-8)
\oplus({\bf \overline{1440'},1})(-6)
\oplus({\bf \overline{210'},24})(-6)
\oplus({\bf \overline{210'},1})(-6)
\oplus({\bf \overline{924},\overline{5}})(-4)
\oplus({\bf \overline{126'},\overline{70}})(-4)
\oplus({\bf \overline{126'},\overline{5}})(-4)
\oplus({\bf 560'',\overline{15}})(-2)
\oplus({\bf 70',\overline{160}})(-2)
\oplus({\bf 70',\overline{15}})(-2)
\oplus({\bf 315',35})(0)
\oplus({\bf 35,315'})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf \overline{160},70'})(2)
\oplus({\bf \overline{15},560''})(2)
\oplus({\bf \overline{15},70'})(2)
\oplus({\bf \overline{70},\overline{126'}})(4)
\oplus({\bf \overline{5},\overline{924}})(4)
\oplus({\bf \overline{5},\overline{126'}})(4)
\oplus({\bf 24,\overline{210'}})(6)
\oplus({\bf 1,\overline{1440'}})(6)
\oplus({\bf 1,\overline{210'}})(6)
\oplus({\bf 5,\overline{330}})(8)$\\
%
${\bf \overline{109395}}$&=&
$({\bf 330,\overline{5}})(8)
\oplus({\bf 1440',1})(6)
\oplus({\bf 210',24})(6)
\oplus({\bf 210',1})(6)
\oplus({\bf 924,5})(4)
\oplus({\bf 126',70})(4)
\oplus({\bf 126',5})(4)
\oplus({\bf \overline{560''},15})(2)
\oplus({\bf \overline{70'},160})(2)
\oplus({\bf \overline{70'},15})(2)
\oplus({\bf \overline{315'},\overline{35}})(0)
\oplus({\bf \overline{35},\overline{315'}})(0)
\oplus({\bf \overline{35},\overline{35}})(0)
\oplus({\bf 160,\overline{70'}})(-2)
\oplus({\bf 15,\overline{560''}})(-2)
\oplus({\bf 15,\overline{70'}})(-2)
\oplus({\bf 70,126'})(-4)
\oplus({\bf 5,924})(-4)
\oplus({\bf 5,126'})(-4)
\oplus({\bf 24,210'})(-6)
\oplus({\bf 1,1440'})(-6)
\oplus({\bf 1,210'})(-6)
\oplus({\bf \overline{5},330})(-8)$\\
%
${\bf 110880}$&=&
$({\bf 70,1})(-9)
\oplus({\bf 175,\overline{5}})(-7)
\oplus({\bf 15,\overline{5}})(-7)
\oplus({\bf \overline{210},\overline{15}})(-5)
\oplus({\bf \overline{175},\overline{10}})(-5)
\oplus({\bf \overline{40},\overline{15}})(-5)
\oplus({\bf \overline{40},\overline{10}})(-5)
\oplus({\bf \overline{280},40})(-3)
\oplus({\bf \overline{50},35})(-3)
\oplus({\bf \overline{50},40})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf \overline{45},40})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{175'},50})(-1)
\oplus({\bf \overline{126},45})(-1)
\oplus({\bf 75,105})(-1)
\oplus({\bf 75,50})(-1)
\oplus({\bf 75,45})(-1)
\oplus({\bf 24,45})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 105,75})(1)
\oplus({\bf 50,\overline{175'}})(1)
\oplus({\bf 50,75})(1)
\oplus({\bf 45,\overline{126}})(1)
\oplus({\bf 45,75})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 35,\overline{50}})(3)
\oplus({\bf 40,\overline{280}})(3)
\oplus({\bf 40,\overline{50}})(3)
\oplus({\bf 40,\overline{45}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf \overline{15},\overline{210}})(5)
\oplus({\bf \overline{15},\overline{40}})(5)
\oplus({\bf \overline{10},\overline{175}})(5)
\oplus({\bf \overline{10},\overline{40}})(5)
\oplus({\bf \overline{5},175})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf 1,70})(9)$\\
%
${\bf \overline{110880}}$&=&
$({\bf \overline{70},1})(9)
\oplus({\bf \overline{175},5})(7)
\oplus({\bf \overline{15},5})(7)
\oplus({\bf 210,15})(5)
\oplus({\bf 175,10})(5)
\oplus({\bf 40,15})(5)
\oplus({\bf 40,10})(5)
\oplus({\bf 280,\overline{40}})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus({\bf 50,\overline{35}})(3)
\oplus({\bf 50,\overline{40}})(3)
\oplus({\bf 45,\overline{40}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 175',\overline{50}})(1)
\oplus({\bf 126,\overline{45}})(1)
\oplus({\bf 75,\overline{105}})(1)
\oplus({\bf 75,\overline{50}})(1)
\oplus({\bf 75,\overline{45}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf \overline{105},75})(-1)
\oplus({\bf \overline{50},175'})(-1)
\oplus({\bf \overline{50},75})(-1)
\oplus({\bf \overline{45},126})(-1)
\oplus({\bf \overline{45},75})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{35},50})(-3)
\oplus({\bf \overline{40},280})(-3)
\oplus({\bf \overline{40},50})(-3)
\oplus({\bf \overline{40},45})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf 15,210})(-5)
\oplus({\bf 15,40})(-5)
\oplus({\bf 10,175})(-5)
\oplus({\bf 10,40})(-5)
\oplus({\bf 5,\overline{175}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 1,\overline{70}})(-9)$\\
%
${\bf 124740}$&=&
$({\bf 5,15})(9)
\oplus({\bf 24,\overline{40}})(7)
\oplus({\bf 1,\overline{35}})(7)
\oplus({\bf 1,\overline{40}})(7)
\oplus({\bf \overline{70},\overline{50}})(5)
\oplus({\bf \overline{45},\overline{45}})(5)
\oplus({\bf \overline{5},\overline{105}})(5)
\oplus({\bf \overline{5},\overline{50}})(5)
\oplus({\bf \overline{5},\overline{45}})(5)
\oplus({\bf \overline{175},75})(3)
\oplus({\bf \overline{40},24})(3)
\oplus({\bf \overline{15},175'})(3)
\oplus({\bf \overline{15},75})(3)
\oplus({\bf \overline{10},126})(3)
\oplus({\bf \overline{10},75})(3)
\oplus({\bf \overline{10},24})(3)
\oplus({\bf 210,50})(1)
\oplus({\bf 175,45})(1)
\oplus({\bf 15,5})(1)
\oplus({\bf 40,280})(1)
\oplus({\bf 40,50})(1)
\oplus({\bf 40,45})(1)
\oplus({\bf 10,70})(1)
\oplus({\bf 10,45})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf 280,40})(-1)
\oplus({\bf 70,10})(-1)
\oplus({\bf 50,210})(-1)
\oplus({\bf 50,40})(-1)
\oplus({\bf 45,175})(-1)
\oplus({\bf 45,40})(-1)
\oplus({\bf 45,10})(-1)
\oplus({\bf 5,15})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 175',\overline{15}})(-3)
\oplus({\bf 126,\overline{10}})(-3)
\oplus({\bf 75,\overline{175}})(-3)
\oplus({\bf 75,\overline{15}})(-3)
\oplus({\bf 75,\overline{10}})(-3)
\oplus({\bf 24,\overline{40}})(-3)
\oplus({\bf 24,\overline{10}})(-3)
\oplus({\bf \overline{105},\overline{5}})(-5)
\oplus({\bf \overline{50},\overline{70}})(-5)
\oplus({\bf \overline{50},\overline{5}})(-5)
\oplus({\bf \overline{45},\overline{45}})(-5)
\oplus({\bf \overline{45},\overline{5}})(-5)
\oplus({\bf \overline{35},1})(-7)
\oplus({\bf \overline{40},24})(-7)
\oplus({\bf \overline{40},1})(-7)
\oplus({\bf 15,5})(-9)$\\
%
${\bf \overline{124740}}$&=&
$({\bf \overline{5},\overline{15}})(-9)
\oplus({\bf 24,40})(-7)
\oplus({\bf 1,35})(-7)
\oplus({\bf 1,40})(-7)
\oplus({\bf 70,50})(-5)
\oplus({\bf 45,45})(-5)
\oplus({\bf 5,105})(-5)
\oplus({\bf 5,50})(-5)
\oplus({\bf 5,45})(-5)
\oplus({\bf 175,75})(-3)
\oplus({\bf 15,\overline{175'}})(-3)
\oplus({\bf 15,75})(-3)
\oplus({\bf 40,24})(-3)
\oplus({\bf 10,\overline{126}})(-3)
\oplus({\bf 10,75})(-3)
\oplus({\bf 10,24})(-3)
\oplus({\bf \overline{210},\overline{50}})(-1)
\oplus({\bf \overline{175},\overline{45}})(-1)
\oplus({\bf \overline{40},\overline{280}})(-1)
\oplus({\bf \overline{40},\overline{50}})(-1)
\oplus({\bf \overline{40},\overline{45}})(-1)
\oplus({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{70}})(-1)
\oplus({\bf \overline{10},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf \overline{280},\overline{40}})(1)
\oplus({\bf \overline{50},\overline{210}})(1)
\oplus({\bf \overline{50},\overline{40}})(1)
\oplus({\bf \overline{70},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{175}})(1)
\oplus({\bf \overline{45},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{10}})(1)
\oplus({\bf \overline{175'},15})(3)
\oplus({\bf \overline{126},10})(3)
\oplus({\bf 75,175})(3)
\oplus({\bf 75,15})(3)
\oplus({\bf 75,10})(3)
\oplus({\bf 24,40})(3)
\oplus({\bf 24,10})(3)
\oplus({\bf 105,5})(5)
\oplus({\bf 50,70})(5)
\oplus({\bf 50,5})(5)
\oplus({\bf 45,45})(5)
\oplus({\bf 45,5})(5)
\oplus({\bf 35,1})(7)
\oplus({\bf 40,24})(7)
\oplus({\bf 40,1})(7)
\oplus({\bf \overline{15},\overline{5}})(9)$\\
%
${\bf 126126}$&=&
$({\bf \overline{70'},5})(8)
\oplus({\bf \overline{315'},10})(6)
\oplus({\bf \overline{35},15})(6)
\oplus({\bf \overline{35},10})(6)
\oplus({\bf 540,\overline{10}})(4)
\oplus({\bf 160,\overline{40}})(4)
\oplus({\bf 160,\overline{10}})(4)
\oplus({\bf 15,\overline{35}})(4)
\oplus({\bf 15,\overline{40}})(4)
\oplus({\bf 420',\overline{5}})(2)
\oplus({\bf 280',\overline{45}})(2)
\oplus({\bf 280',\overline{5}})(2)
\oplus({\bf 70,\overline{105}})(2)
\oplus({\bf 70,\overline{45}})(2)
\oplus({\bf 5,\overline{70'}})(2)
\oplus({\bf 5,\overline{105}})(2)
\oplus({\bf 126',1})(0)
\oplus({\bf 224,24})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 126,126})(0)
\oplus({\bf 126,24})(0)
\oplus({\bf 24,224})(0)
\oplus({\bf 24,126})(0)
\oplus({\bf 1,126'})(0)
\oplus({\bf 1,224})(0)
\oplus({\bf \overline{70'},5})(-2)
\oplus({\bf \overline{105},70})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus({\bf \overline{45},280'})(-2)
\oplus({\bf \overline{45},70})(-2)
\oplus({\bf \overline{5},420'})(-2)
\oplus({\bf \overline{5},280'})(-2)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{40},160})(-4)
\oplus({\bf \overline{40},15})(-4)
\oplus({\bf \overline{10},540})(-4)
\oplus({\bf \overline{10},160})(-4)
\oplus({\bf 15,\overline{35}})(-6)
\oplus({\bf 10,\overline{315'}})(-6)
\oplus({\bf 10,\overline{35}})(-6)
\oplus({\bf 5,\overline{70'}})(-8)$\\
%
${\bf \overline{126126}}$&=&
$({\bf 70',\overline{5}})(-8)
\oplus({\bf 315',\overline{10}})(-6)
\oplus({\bf 35,\overline{15}})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus({\bf \overline{540},10})(-4)
\oplus({\bf \overline{160},40})(-4)
\oplus({\bf \overline{160},10})(-4)
\oplus({\bf \overline{15},35})(-4)
\oplus({\bf \overline{15},40})(-4)
\oplus({\bf \overline{420'},5})(-2)
\oplus({\bf \overline{280'},45})(-2)
\oplus({\bf \overline{280'},5})(-2)
\oplus({\bf \overline{70},105})(-2)
\oplus({\bf \overline{70},45})(-2)
\oplus({\bf \overline{5},70'})(-2)
\oplus({\bf \overline{5},105})(-2)
\oplus({\bf \overline{126'},1})(0)
\oplus({\bf \overline{224},24})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{126},\overline{126}})(0)
\oplus({\bf \overline{126},24})(0)
\oplus({\bf 24,\overline{224}})(0)
\oplus({\bf 24,\overline{126}})(0)
\oplus({\bf 1,\overline{126'}})(0)
\oplus({\bf 1,\overline{224}})(0)
\oplus({\bf 70',\overline{5}})(2)
\oplus({\bf 105,\overline{70}})(2)
\oplus({\bf 105,\overline{5}})(2)
\oplus({\bf 45,\overline{280'}})(2)
\oplus({\bf 45,\overline{70}})(2)
\oplus({\bf 5,\overline{420'}})(2)
\oplus({\bf 5,\overline{280'}})(2)
\oplus({\bf 35,\overline{15}})(4)
\oplus({\bf 40,\overline{160}})(4)
\oplus({\bf 40,\overline{15}})(4)
\oplus({\bf 10,\overline{540}})(4)
\oplus({\bf 10,\overline{160}})(4)
\oplus({\bf \overline{15},35})(6)
\oplus({\bf \overline{10},315'})(6)
\oplus({\bf \overline{10},35})(6)
\oplus({\bf \overline{5},70'})(8)$\\
%
${\bf 126720}$&=&
$({\bf 5,\overline{40}})(8)
\oplus({\bf 24,\overline{50}})(6)
\oplus({\bf 24,\overline{45}})(6)
\oplus({\bf 1,\overline{105}})(6)
\oplus({\bf 1,\overline{50}})(6)
\oplus({\bf 1,\overline{45}})(6)
\oplus({\bf \overline{70},75})(4)
\oplus({\bf \overline{45},75})(4)
\oplus({\bf \overline{45},24})(4)
\oplus({\bf \overline{5},175'})(4)
\oplus({\bf \overline{5},126})(4)
\oplus2({\bf \overline{5},75})(4)
\oplus({\bf \overline{5},24})(4)
\oplus({\bf \overline{175},50})(2)
\oplus({\bf \overline{175},45})(2)
\oplus({\bf \overline{40},45})(2)
\oplus({\bf \overline{40},5})(2)
\oplus({\bf \overline{15},280})(2)
\oplus({\bf \overline{15},50})(2)
\oplus({\bf \overline{15},45})(2)
\oplus({\bf \overline{10},280})(2)
\oplus({\bf \overline{10},70})(2)
\oplus({\bf \overline{10},50})(2)
\oplus2({\bf \overline{10},45})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf 210,40})(0)
\oplus({\bf 175,40})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 40,210})(0)
\oplus({\bf 40,175})(0)
\oplus2({\bf 40,40})(0)
\oplus({\bf 40,10})(0)
\oplus({\bf 10,175})(0)
\oplus({\bf 10,15})(0)
\oplus({\bf 10,40})(0)
\oplus2({\bf 10,10})(0)
\oplus({\bf 280,\overline{15}})(-2)
\oplus({\bf 280,\overline{10}})(-2)
\oplus({\bf 70,\overline{10}})(-2)
\oplus({\bf 50,\overline{175}})(-2)
\oplus({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{10}})(-2)
\oplus({\bf 45,\overline{175}})(-2)
\oplus({\bf 45,\overline{40}})(-2)
\oplus({\bf 45,\overline{15}})(-2)
\oplus2({\bf 45,\overline{10}})(-2)
\oplus({\bf 5,\overline{40}})(-2)
\oplus({\bf 5,\overline{10}})(-2)
\oplus({\bf 175',\overline{5}})(-4)
\oplus({\bf 126,\overline{5}})(-4)
\oplus({\bf 75,\overline{70}})(-4)
\oplus({\bf 75,\overline{45}})(-4)
\oplus2({\bf 75,\overline{5}})(-4)
\oplus({\bf 24,\overline{45}})(-4)
\oplus({\bf 24,\overline{5}})(-4)
\oplus({\bf \overline{105},1})(-6)
\oplus({\bf \overline{50},24})(-6)
\oplus({\bf \overline{50},1})(-6)
\oplus({\bf \overline{45},24})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{40},5})(-8)$\\
%
${\bf \overline{126720}}$&=&
$({\bf \overline{5},40})(-8)
\oplus({\bf 24,50})(-6)
\oplus({\bf 24,45})(-6)
\oplus({\bf 1,105})(-6)
\oplus({\bf 1,50})(-6)
\oplus({\bf 1,45})(-6)
\oplus({\bf 70,75})(-4)
\oplus({\bf 45,75})(-4)
\oplus({\bf 45,24})(-4)
\oplus({\bf 5,\overline{175'}})(-4)
\oplus({\bf 5,\overline{126}})(-4)
\oplus2({\bf 5,75})(-4)
\oplus({\bf 5,24})(-4)
\oplus({\bf 175,\overline{50}})(-2)
\oplus({\bf 175,\overline{45}})(-2)
\oplus({\bf 15,\overline{280}})(-2)
\oplus({\bf 15,\overline{50}})(-2)
\oplus({\bf 15,\overline{45}})(-2)
\oplus({\bf 40,\overline{45}})(-2)
\oplus({\bf 40,\overline{5}})(-2)
\oplus({\bf 10,\overline{280}})(-2)
\oplus({\bf 10,\overline{50}})(-2)
\oplus({\bf 10,\overline{70}})(-2)
\oplus2({\bf 10,\overline{45}})(-2)
\oplus({\bf 10,\overline{5}})(-2)
\oplus({\bf \overline{210},\overline{40}})(0)
\oplus({\bf \overline{175},\overline{40}})(0)
\oplus({\bf \overline{175},\overline{10}})(0)
\oplus({\bf \overline{40},\overline{210}})(0)
\oplus({\bf \overline{40},\overline{175}})(0)
\oplus2({\bf \overline{40},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{10}})(0)
\oplus({\bf \overline{15},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{175}})(0)
\oplus({\bf \overline{10},\overline{40}})(0)
\oplus({\bf \overline{10},\overline{15}})(0)
\oplus2({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{280},15})(2)
\oplus({\bf \overline{280},10})(2)
\oplus({\bf \overline{50},175})(2)
\oplus({\bf \overline{50},15})(2)
\oplus({\bf \overline{50},10})(2)
\oplus({\bf \overline{70},10})(2)
\oplus({\bf \overline{45},175})(2)
\oplus({\bf \overline{45},15})(2)
\oplus({\bf \overline{45},40})(2)
\oplus2({\bf \overline{45},10})(2)
\oplus({\bf \overline{5},40})(2)
\oplus({\bf \overline{5},10})(2)
\oplus({\bf \overline{175'},5})(4)
\oplus({\bf \overline{126},5})(4)
\oplus({\bf 75,70})(4)
\oplus({\bf 75,45})(4)
\oplus2({\bf 75,5})(4)
\oplus({\bf 24,45})(4)
\oplus({\bf 24,5})(4)
\oplus({\bf 105,1})(6)
\oplus({\bf 50,24})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf 45,24})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 40,\overline{5}})(8)$\\
%
${\bf 130680}$&=&
$({\bf 75,\overline{10}})(7)
\oplus({\bf \overline{280},\overline{5}})(5)
\oplus({\bf \overline{50},\overline{45}})(5)
\oplus({\bf \overline{50},\overline{5}})(5)
\oplus({\bf \overline{45},\overline{45}})(5)
\oplus({\bf \overline{45},\overline{5}})(5)
\oplus({\bf \overline{315},1})(3)
\oplus({\bf \overline{210},24})(3)
\oplus({\bf \overline{210},1})(3)
\oplus({\bf \overline{175},24})(3)
\oplus({\bf \overline{175},1})(3)
\oplus({\bf \overline{40},126})(3)
\oplus({\bf \overline{40},75})(3)
\oplus2({\bf \overline{40},24})(3)
\oplus({\bf \overline{40},1})(3)
\oplus({\bf \overline{10},75})(3)
\oplus({\bf \overline{10},24})(3)
\oplus({\bf \overline{10},1})(3)
\oplus({\bf 315,5})(1)
\oplus({\bf 210,5})(1)
\oplus({\bf 175,70})(1)
\oplus({\bf 175,45})(1)
\oplus2({\bf 175,5})(1)
\oplus({\bf 15,280})(1)
\oplus({\bf 15,70})(1)
\oplus({\bf 15,45})(1)
\oplus({\bf 15,5})(1)
\oplus({\bf 40,45})(1)
\oplus({\bf 40,5})(1)
\oplus({\bf 10,280})(1)
\oplus({\bf 10,70})(1)
\oplus({\bf 10,50})(1)
\oplus2({\bf 10,45})(1)
\oplus2({\bf 10,5})(1)
\oplus({\bf 280,15})(-1)
\oplus({\bf 280,10})(-1)
\oplus({\bf 70,175})(-1)
\oplus({\bf 70,15})(-1)
\oplus({\bf 70,10})(-1)
\oplus({\bf 50,10})(-1)
\oplus({\bf 45,175})(-1)
\oplus({\bf 45,15})(-1)
\oplus({\bf 45,40})(-1)
\oplus2({\bf 45,10})(-1)
\oplus({\bf 5,315})(-1)
\oplus({\bf 5,210})(-1)
\oplus2({\bf 5,175})(-1)
\oplus({\bf 5,15})(-1)
\oplus({\bf 5,40})(-1)
\oplus2({\bf 5,10})(-1)
\oplus({\bf 126,\overline{40}})(-3)
\oplus({\bf 75,\overline{40}})(-3)
\oplus({\bf 75,\overline{10}})(-3)
\oplus({\bf 24,\overline{210}})(-3)
\oplus({\bf 24,\overline{175}})(-3)
\oplus2({\bf 24,\overline{40}})(-3)
\oplus({\bf 24,\overline{10}})(-3)
\oplus({\bf 1,\overline{315}})(-3)
\oplus({\bf 1,\overline{210}})(-3)
\oplus({\bf 1,\overline{175}})(-3)
\oplus({\bf 1,\overline{40}})(-3)
\oplus({\bf 1,\overline{10}})(-3)
\oplus({\bf \overline{45},\overline{50}})(-5)
\oplus({\bf \overline{45},\overline{45}})(-5)
\oplus({\bf \overline{5},\overline{280}})(-5)
\oplus({\bf \overline{5},\overline{50}})(-5)
\oplus({\bf \overline{5},\overline{45}})(-5)
\oplus({\bf \overline{10},75})(-7)$\\
%
${\bf \overline{130680}}$&=&
$({\bf 75,10})(-7)
\oplus({\bf 280,5})(-5)
\oplus({\bf 50,45})(-5)
\oplus({\bf 50,5})(-5)
\oplus({\bf 45,45})(-5)
\oplus({\bf 45,5})(-5)
\oplus({\bf 315,1})(-3)
\oplus({\bf 210,24})(-3)
\oplus({\bf 210,1})(-3)
\oplus({\bf 175,24})(-3)
\oplus({\bf 175,1})(-3)
\oplus({\bf 40,\overline{126}})(-3)
\oplus({\bf 40,75})(-3)
\oplus2({\bf 40,24})(-3)
\oplus({\bf 40,1})(-3)
\oplus({\bf 10,75})(-3)
\oplus({\bf 10,24})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf \overline{315},\overline{5}})(-1)
\oplus({\bf \overline{210},\overline{5}})(-1)
\oplus({\bf \overline{175},\overline{70}})(-1)
\oplus({\bf \overline{175},\overline{45}})(-1)
\oplus2({\bf \overline{175},\overline{5}})(-1)
\oplus({\bf \overline{40},\overline{45}})(-1)
\oplus({\bf \overline{40},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{280}})(-1)
\oplus({\bf \overline{15},\overline{70}})(-1)
\oplus({\bf \overline{15},\overline{45}})(-1)
\oplus({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{280}})(-1)
\oplus({\bf \overline{10},\overline{50}})(-1)
\oplus({\bf \overline{10},\overline{70}})(-1)
\oplus2({\bf \overline{10},\overline{45}})(-1)
\oplus2({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf \overline{280},\overline{15}})(1)
\oplus({\bf \overline{280},\overline{10}})(1)
\oplus({\bf \overline{50},\overline{10}})(1)
\oplus({\bf \overline{70},\overline{175}})(1)
\oplus({\bf \overline{70},\overline{15}})(1)
\oplus({\bf \overline{70},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{175}})(1)
\oplus({\bf \overline{45},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{15}})(1)
\oplus2({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{315}})(1)
\oplus({\bf \overline{5},\overline{210}})(1)
\oplus2({\bf \overline{5},\overline{175}})(1)
\oplus({\bf \overline{5},\overline{40}})(1)
\oplus({\bf \overline{5},\overline{15}})(1)
\oplus2({\bf \overline{5},\overline{10}})(1)
\oplus({\bf \overline{126},40})(3)
\oplus({\bf 75,40})(3)
\oplus({\bf 75,10})(3)
\oplus({\bf 24,210})(3)
\oplus({\bf 24,175})(3)
\oplus2({\bf 24,40})(3)
\oplus({\bf 24,10})(3)
\oplus({\bf 1,315})(3)
\oplus({\bf 1,210})(3)
\oplus({\bf 1,175})(3)
\oplus({\bf 1,40})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 45,50})(5)
\oplus({\bf 45,45})(5)
\oplus({\bf 5,280})(5)
\oplus({\bf 5,50})(5)
\oplus({\bf 5,45})(5)
\oplus({\bf 10,75})(7)$\\
%
${\bf 135135}$&=&
$({\bf 945',1})(-8)
\oplus({\bf \overline{720'},\overline{5}})(-6)
\oplus({\bf \overline{540},\overline{5}})(-6)
\oplus({\bf \overline{210'},\overline{10}})(-4)
\oplus({\bf \overline{420'},\overline{15}})(-4)
\oplus({\bf \overline{420'},\overline{10}})(-4)
\oplus({\bf \overline{280'},\overline{15}})(-4)
\oplus({\bf \overline{126'},40})(-2)
\oplus({\bf \overline{126'},10})(-2)
\oplus({\bf \overline{224},35})(-2)
\oplus({\bf \overline{224},40})(-2)
\oplus({\bf \overline{126},35})(-2)
\oplus({\bf 70',105})(0)
\oplus({\bf 70',45})(0)
\oplus({\bf 105,70'})(0)
\oplus({\bf 105,105})(0)
\oplus({\bf 45,70'})(0)
\oplus({\bf 35,\overline{224}})(2)
\oplus({\bf 35,\overline{126}})(2)
\oplus({\bf 40,\overline{126'}})(2)
\oplus({\bf 40,\overline{224}})(2)
\oplus({\bf 10,\overline{126'}})(2)
\oplus({\bf \overline{15},\overline{420'}})(4)
\oplus({\bf \overline{15},\overline{280'}})(4)
\oplus({\bf \overline{10},\overline{210'}})(4)
\oplus({\bf \overline{10},\overline{420'}})(4)
\oplus({\bf \overline{5},\overline{720'}})(6)
\oplus({\bf \overline{5},\overline{540}})(6)
\oplus({\bf 1,945'})(8)$\\
%
${\bf \overline{135135}}$&=&
$({\bf \overline{945'},1})(8)
\oplus({\bf 720',5})(6)
\oplus({\bf 540,5})(6)
\oplus({\bf 210',10})(4)
\oplus({\bf 420',15})(4)
\oplus({\bf 420',10})(4)
\oplus({\bf 280',15})(4)
\oplus({\bf 126',\overline{40}})(2)
\oplus({\bf 126',\overline{10}})(2)
\oplus({\bf 224,\overline{35}})(2)
\oplus({\bf 224,\overline{40}})(2)
\oplus({\bf 126,\overline{35}})(2)
\oplus({\bf \overline{70'},\overline{105}})(0)
\oplus({\bf \overline{70'},\overline{45}})(0)
\oplus({\bf \overline{105},\overline{70'}})(0)
\oplus({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{45},\overline{70'}})(0)
\oplus({\bf \overline{35},224})(-2)
\oplus({\bf \overline{35},126})(-2)
\oplus({\bf \overline{40},126'})(-2)
\oplus({\bf \overline{40},224})(-2)
\oplus({\bf \overline{10},126'})(-2)
\oplus({\bf 15,420'})(-4)
\oplus({\bf 15,280'})(-4)
\oplus({\bf 10,210'})(-4)
\oplus({\bf 10,420'})(-4)
\oplus({\bf 5,720'})(-6)
\oplus({\bf 5,540})(-6)
\oplus({\bf 1,\overline{945'}})(-8)$\\
%
${\bf 136125}$&=&
$({\bf \overline{50},5})(8)
\oplus({\bf \overline{210},10})(6)
\oplus({\bf \overline{40},15})(6)
\oplus({\bf \overline{40},10})(6)
\oplus({\bf 315,\overline{10}})(4)
\oplus({\bf 175,\overline{40}})(4)
\oplus({\bf 175,\overline{10}})(4)
\oplus({\bf 15,\overline{35}})(4)
\oplus({\bf 15,\overline{40}})(4)
\oplus({\bf 10,\overline{40}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 175'',\overline{5}})(2)
\oplus({\bf 280,\overline{45}})(2)
\oplus({\bf 280,\overline{5}})(2)
\oplus({\bf 70,\overline{105}})(2)
\oplus({\bf 70,\overline{45}})(2)
\oplus({\bf 45,\overline{50}})(2)
\oplus({\bf 45,\overline{45}})(2)
\oplus({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{105}})(2)
\oplus({\bf 5,\overline{50}})(2)
\oplus({\bf 5,\overline{45}})(2)
\oplus({\bf 175',24})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,126})(0)
\oplus({\bf 126,24})(0)
\oplus({\bf 75,75})(0)
\oplus({\bf 75,24})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,175'})(0)
\oplus({\bf 24,126})(0)
\oplus({\bf 24,75})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 1,175'})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf \overline{105},70})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus({\bf \overline{50},45})(-2)
\oplus({\bf \overline{50},5})(-2)
\oplus({\bf \overline{45},280})(-2)
\oplus({\bf \overline{45},70})(-2)
\oplus({\bf \overline{45},45})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},175''})(-2)
\oplus({\bf \overline{5},280})(-2)
\oplus({\bf \overline{5},45})(-2)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{40},175})(-4)
\oplus({\bf \overline{40},15})(-4)
\oplus({\bf \overline{40},10})(-4)
\oplus({\bf \overline{10},315})(-4)
\oplus({\bf \overline{10},175})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 15,\overline{40}})(-6)
\oplus({\bf 10,\overline{210}})(-6)
\oplus({\bf 10,\overline{40}})(-6)
\oplus({\bf 5,\overline{50}})(-8)$\\
%
${\bf \overline{136125}}$&=&
$({\bf 50,\overline{5}})(-8)
\oplus({\bf 210,\overline{10}})(-6)
\oplus({\bf 40,\overline{15}})(-6)
\oplus({\bf 40,\overline{10}})(-6)
\oplus({\bf \overline{315},10})(-4)
\oplus({\bf \overline{175},40})(-4)
\oplus({\bf \overline{175},10})(-4)
\oplus({\bf \overline{15},35})(-4)
\oplus({\bf \overline{15},40})(-4)
\oplus({\bf \overline{10},40})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf \overline{175''},5})(-2)
\oplus({\bf \overline{280},45})(-2)
\oplus({\bf \overline{280},5})(-2)
\oplus({\bf \overline{70},105})(-2)
\oplus({\bf \overline{70},45})(-2)
\oplus({\bf \overline{45},50})(-2)
\oplus({\bf \overline{45},45})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},105})(-2)
\oplus({\bf \overline{5},50})(-2)
\oplus({\bf \overline{5},45})(-2)
\oplus({\bf \overline{175'},24})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},\overline{126}})(0)
\oplus({\bf \overline{126},24})(0)
\oplus({\bf 75,75})(0)
\oplus({\bf 75,24})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,\overline{175'}})(0)
\oplus({\bf 24,\overline{126}})(0)
\oplus({\bf 24,75})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 1,\overline{175'}})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 105,\overline{70}})(2)
\oplus({\bf 105,\overline{5}})(2)
\oplus({\bf 50,\overline{45}})(2)
\oplus({\bf 50,\overline{5}})(2)
\oplus({\bf 45,\overline{280}})(2)
\oplus({\bf 45,\overline{70}})(2)
\oplus({\bf 45,\overline{45}})(2)
\oplus({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{175''}})(2)
\oplus({\bf 5,\overline{280}})(2)
\oplus({\bf 5,\overline{45}})(2)
\oplus({\bf 35,\overline{15}})(4)
\oplus({\bf 40,\overline{175}})(4)
\oplus({\bf 40,\overline{15}})(4)
\oplus({\bf 40,\overline{10}})(4)
\oplus({\bf 10,\overline{315}})(4)
\oplus({\bf 10,\overline{175}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf \overline{15},40})(6)
\oplus({\bf \overline{10},210})(6)
\oplus({\bf \overline{10},40})(6)
\oplus({\bf \overline{5},50})(8)$\\
%
${\bf 140140}$&=&
$({\bf 70',1})(-9)
\oplus({\bf 315',\overline{5}})(-7)
\oplus({\bf 35,\overline{5}})(-7)
\oplus({\bf \overline{540},\overline{10}})(-5)
\oplus({\bf \overline{160},\overline{15}})(-5)
\oplus({\bf \overline{160},\overline{10}})(-5)
\oplus({\bf \overline{15},\overline{15}})(-5)
\oplus({\bf \overline{420'},10})(-3)
\oplus({\bf \overline{280'},40})(-3)
\oplus({\bf \overline{280'},10})(-3)
\oplus({\bf \overline{70},35})(-3)
\oplus({\bf \overline{70},40})(-3)
\oplus({\bf \overline{5},35})(-3)
\oplus({\bf \overline{126'},5})(-1)
\oplus({\bf \overline{224},45})(-1)
\oplus({\bf \overline{224},5})(-1)
\oplus({\bf \overline{126},105})(-1)
\oplus({\bf \overline{126},45})(-1)
\oplus({\bf 24,70'})(-1)
\oplus({\bf 24,105})(-1)
\oplus({\bf 1,70'})(-1)
\oplus({\bf 70',24})(1)
\oplus({\bf 70',1})(1)
\oplus({\bf 105,\overline{126}})(1)
\oplus({\bf 105,24})(1)
\oplus({\bf 45,\overline{224}})(1)
\oplus({\bf 45,\overline{126}})(1)
\oplus({\bf 5,\overline{126'}})(1)
\oplus({\bf 5,\overline{224}})(1)
\oplus({\bf 35,\overline{70}})(3)
\oplus({\bf 35,\overline{5}})(3)
\oplus({\bf 40,\overline{280'}})(3)
\oplus({\bf 40,\overline{70}})(3)
\oplus({\bf 10,\overline{420'}})(3)
\oplus({\bf 10,\overline{280'}})(3)
\oplus({\bf \overline{15},\overline{160}})(5)
\oplus({\bf \overline{15},\overline{15}})(5)
\oplus({\bf \overline{10},\overline{540}})(5)
\oplus({\bf \overline{10},\overline{160}})(5)
\oplus({\bf \overline{5},315'})(7)
\oplus({\bf \overline{5},35})(7)
\oplus({\bf 1,70'})(9)$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{70'},1})(9)
\oplus({\bf \overline{315'},5})(7)
\oplus({\bf \overline{35},5})(7)
\oplus({\bf 540,10})(5)
\oplus({\bf 160,15})(5)
\oplus({\bf 160,10})(5)
\oplus({\bf 15,15})(5)
\oplus({\bf 420',\overline{10}})(3)
\oplus({\bf 280',\overline{40}})(3)
\oplus({\bf 280',\overline{10}})(3)
\oplus({\bf 70,\overline{35}})(3)
\oplus({\bf 70,\overline{40}})(3)
\oplus({\bf 5,\overline{35}})(3)
\oplus({\bf 126',\overline{5}})(1)
\oplus({\bf 224,\overline{45}})(1)
\oplus({\bf 224,\overline{5}})(1)
\oplus({\bf 126,\overline{105}})(1)
\oplus({\bf 126,\overline{45}})(1)
\oplus({\bf 24,\overline{70'}})(1)
\oplus({\bf 24,\overline{105}})(1)
\oplus({\bf 1,\overline{70'}})(1)
\oplus({\bf \overline{70'},24})(-1)
\oplus({\bf \overline{70'},1})(-1)
\oplus({\bf \overline{105},126})(-1)
\oplus({\bf \overline{105},24})(-1)
\oplus({\bf \overline{45},224})(-1)
\oplus({\bf \overline{45},126})(-1)
\oplus({\bf \overline{5},126'})(-1)
\oplus({\bf \overline{5},224})(-1)
\oplus({\bf \overline{35},70})(-3)
\oplus({\bf \overline{35},5})(-3)
\oplus({\bf \overline{40},280'})(-3)
\oplus({\bf \overline{40},70})(-3)
\oplus({\bf \overline{10},420'})(-3)
\oplus({\bf \overline{10},280'})(-3)
\oplus({\bf 15,160})(-5)
\oplus({\bf 15,15})(-5)
\oplus({\bf 10,540})(-5)
\oplus({\bf 10,160})(-5)
\oplus({\bf 5,\overline{315'}})(-7)
\oplus({\bf 5,\overline{35}})(-7)
\oplus({\bf 1,\overline{70'}})(-9)$\\
%
${\bf 143000}$&=&
$({\bf 420',\overline{5}})(7)
\oplus({\bf 1750,1})(5)
\oplus({\bf 126',24})(5)
\oplus({\bf 126',1})(5)
\oplus({\bf 224,24})(5)
\oplus({\bf 224,1})(5)
\oplus({\bf \overline{560''},5})(3)
\oplus({\bf \overline{945},5})(3)
\oplus({\bf \overline{70'},70})(3)
\oplus({\bf \overline{70'},45})(3)
\oplus2({\bf \overline{70'},5})(3)
\oplus({\bf \overline{105},70})(3)
\oplus({\bf \overline{105},5})(3)
\oplus({\bf \overline{315'},15})(1)
\oplus({\bf \overline{315'},10})(1)
\oplus({\bf \overline{450},15})(1)
\oplus({\bf \overline{35},160})(1)
\oplus({\bf \overline{35},175})(1)
\oplus2({\bf \overline{35},15})(1)
\oplus({\bf \overline{35},10})(1)
\oplus({\bf \overline{40},160})(1)
\oplus({\bf \overline{40},15})(1)
\oplus({\bf 160,\overline{35}})(-1)
\oplus({\bf 160,\overline{40}})(-1)
\oplus({\bf 175,\overline{35}})(-1)
\oplus({\bf 15,\overline{315'}})(-1)
\oplus({\bf 15,\overline{450}})(-1)
\oplus2({\bf 15,\overline{35}})(-1)
\oplus({\bf 15,\overline{40}})(-1)
\oplus({\bf 10,\overline{315'}})(-1)
\oplus({\bf 10,\overline{35}})(-1)
\oplus({\bf 70,\overline{70'}})(-3)
\oplus({\bf 70,\overline{105}})(-3)
\oplus({\bf 45,\overline{70'}})(-3)
\oplus({\bf 5,\overline{560''}})(-3)
\oplus({\bf 5,\overline{945}})(-3)
\oplus2({\bf 5,\overline{70'}})(-3)
\oplus({\bf 5,\overline{105}})(-3)
\oplus({\bf 24,126'})(-5)
\oplus({\bf 24,224})(-5)
\oplus({\bf 1,1750})(-5)
\oplus({\bf 1,126'})(-5)
\oplus({\bf 1,224})(-5)
\oplus({\bf \overline{5},420'})(-7)$\\
%
${\bf \overline{143000}}$&=&
$({\bf \overline{420'},5})(-7)
\oplus({\bf \overline{1750},1})(-5)
\oplus({\bf \overline{126'},24})(-5)
\oplus({\bf \overline{126'},1})(-5)
\oplus({\bf \overline{224},24})(-5)
\oplus({\bf \overline{224},1})(-5)
\oplus({\bf 560'',\overline{5}})(-3)
\oplus({\bf 945,\overline{5}})(-3)
\oplus({\bf 70',\overline{70}})(-3)
\oplus({\bf 70',\overline{45}})(-3)
\oplus2({\bf 70',\overline{5}})(-3)
\oplus({\bf 105,\overline{70}})(-3)
\oplus({\bf 105,\overline{5}})(-3)
\oplus({\bf 315',\overline{15}})(-1)
\oplus({\bf 315',\overline{10}})(-1)
\oplus({\bf 450,\overline{15}})(-1)
\oplus({\bf 35,\overline{160}})(-1)
\oplus({\bf 35,\overline{175}})(-1)
\oplus2({\bf 35,\overline{15}})(-1)
\oplus({\bf 35,\overline{10}})(-1)
\oplus({\bf 40,\overline{160}})(-1)
\oplus({\bf 40,\overline{15}})(-1)
\oplus({\bf \overline{160},35})(1)
\oplus({\bf \overline{160},40})(1)
\oplus({\bf \overline{175},35})(1)
\oplus({\bf \overline{15},315'})(1)
\oplus({\bf \overline{15},450})(1)
\oplus2({\bf \overline{15},35})(1)
\oplus({\bf \overline{15},40})(1)
\oplus({\bf \overline{10},315'})(1)
\oplus({\bf \overline{10},35})(1)
\oplus({\bf \overline{70},70'})(3)
\oplus({\bf \overline{70},105})(3)
\oplus({\bf \overline{45},70'})(3)
\oplus({\bf \overline{5},560''})(3)
\oplus({\bf \overline{5},945})(3)
\oplus2({\bf \overline{5},70'})(3)
\oplus({\bf \overline{5},105})(3)
\oplus({\bf 24,\overline{126'}})(5)
\oplus({\bf 24,\overline{224}})(5)
\oplus({\bf 1,\overline{1750}})(5)
\oplus({\bf 1,\overline{126'}})(5)
\oplus({\bf 1,\overline{224}})(5)
\oplus({\bf 5,\overline{420'}})(7)$\\
%
${\bf 145200}$&=&
$({\bf 50,1})(-9)
\oplus({\bf 210,\overline{5}})(-7)
\oplus({\bf 40,\overline{5}})(-7)
\oplus({\bf \overline{315},\overline{10}})(-5)
\oplus({\bf \overline{175},\overline{15}})(-5)
\oplus({\bf \overline{175},\overline{10}})(-5)
\oplus({\bf \overline{15},\overline{15}})(-5)
\oplus({\bf \overline{10},\overline{10}})(-5)
\oplus({\bf \overline{175''},10})(-3)
\oplus({\bf \overline{280},40})(-3)
\oplus({\bf \overline{280},10})(-3)
\oplus({\bf \overline{70},35})(-3)
\oplus({\bf \overline{70},40})(-3)
\oplus({\bf \overline{45},40})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{5},40})(-3)
\oplus({\bf \overline{175'},45})(-1)
\oplus({\bf \overline{175'},5})(-1)
\oplus({\bf \overline{126},105})(-1)
\oplus({\bf \overline{126},45})(-1)
\oplus({\bf 75,50})(-1)
\oplus({\bf 75,45})(-1)
\oplus({\bf 75,5})(-1)
\oplus({\bf 24,105})(-1)
\oplus({\bf 24,50})(-1)
\oplus({\bf 24,45})(-1)
\oplus({\bf 1,50})(-1)
\oplus({\bf 105,\overline{126}})(1)
\oplus({\bf 105,24})(1)
\oplus({\bf 50,75})(1)
\oplus({\bf 50,24})(1)
\oplus({\bf 50,1})(1)
\oplus({\bf 45,\overline{175'}})(1)
\oplus({\bf 45,\overline{126}})(1)
\oplus({\bf 45,75})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 5,\overline{175'}})(1)
\oplus({\bf 5,75})(1)
\oplus({\bf 35,\overline{70}})(3)
\oplus({\bf 40,\overline{280}})(3)
\oplus({\bf 40,\overline{70}})(3)
\oplus({\bf 40,\overline{45}})(3)
\oplus({\bf 40,\overline{5}})(3)
\oplus({\bf 10,\overline{175''}})(3)
\oplus({\bf 10,\overline{280}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf \overline{15},\overline{175}})(5)
\oplus({\bf \overline{15},\overline{15}})(5)
\oplus({\bf \overline{10},\overline{315}})(5)
\oplus({\bf \overline{10},\overline{175}})(5)
\oplus({\bf \overline{10},\overline{10}})(5)
\oplus({\bf \overline{5},210})(7)
\oplus({\bf \overline{5},40})(7)
\oplus({\bf 1,50})(9)$\\
%
${\bf \overline{145200}}$&=&
$({\bf \overline{50},1})(9)
\oplus({\bf \overline{210},5})(7)
\oplus({\bf \overline{40},5})(7)
\oplus({\bf 315,10})(5)
\oplus({\bf 175,15})(5)
\oplus({\bf 175,10})(5)
\oplus({\bf 15,15})(5)
\oplus({\bf 10,10})(5)
\oplus({\bf 175'',\overline{10}})(3)
\oplus({\bf 280,\overline{40}})(3)
\oplus({\bf 280,\overline{10}})(3)
\oplus({\bf 70,\overline{35}})(3)
\oplus({\bf 70,\overline{40}})(3)
\oplus({\bf 45,\overline{40}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 5,\overline{40}})(3)
\oplus({\bf 175',\overline{45}})(1)
\oplus({\bf 175',\overline{5}})(1)
\oplus({\bf 126,\overline{105}})(1)
\oplus({\bf 126,\overline{45}})(1)
\oplus({\bf 75,\overline{50}})(1)
\oplus({\bf 75,\overline{45}})(1)
\oplus({\bf 75,\overline{5}})(1)
\oplus({\bf 24,\overline{105}})(1)
\oplus({\bf 24,\overline{50}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus({\bf 1,\overline{50}})(1)
\oplus({\bf \overline{105},126})(-1)
\oplus({\bf \overline{105},24})(-1)
\oplus({\bf \overline{50},75})(-1)
\oplus({\bf \overline{50},24})(-1)
\oplus({\bf \overline{50},1})(-1)
\oplus({\bf \overline{45},175'})(-1)
\oplus({\bf \overline{45},126})(-1)
\oplus({\bf \overline{45},75})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{5},175'})(-1)
\oplus({\bf \overline{5},75})(-1)
\oplus({\bf \overline{35},70})(-3)
\oplus({\bf \overline{40},280})(-3)
\oplus({\bf \overline{40},70})(-3)
\oplus({\bf \overline{40},45})(-3)
\oplus({\bf \overline{40},5})(-3)
\oplus({\bf \overline{10},175''})(-3)
\oplus({\bf \overline{10},280})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf 15,175})(-5)
\oplus({\bf 15,15})(-5)
\oplus({\bf 10,315})(-5)
\oplus({\bf 10,175})(-5)
\oplus({\bf 10,10})(-5)
\oplus({\bf 5,\overline{210}})(-7)
\oplus({\bf 5,\overline{40}})(-7)
\oplus({\bf 1,\overline{50}})(-9)$\\
%
${\bf 145200'}$&=&
$({\bf \overline{70'},35})(7)
\oplus({\bf \overline{315'},\overline{15}})(5)
\oplus({\bf \overline{35},\overline{160}})(5)
\oplus({\bf \overline{35},\overline{15}})(5)
\oplus({\bf 875,\overline{5}})(3)
\oplus({\bf 160,\overline{70}})(3)
\oplus({\bf 160,\overline{5}})(3)
\oplus({\bf 15,\overline{450'}})(3)
\oplus({\bf 15,\overline{70}})(3)
\oplus({\bf 15,\overline{5}})(3)
\oplus({\bf 1925,1})(1)
\oplus({\bf 450',24})(1)
\oplus({\bf 450',1})(1)
\oplus({\bf 70,200})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 70,1})(1)
\oplus({\bf 5,1000})(1)
\oplus({\bf 5,200})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 1000,5})(-1)
\oplus({\bf 200,70})(-1)
\oplus({\bf 200,5})(-1)
\oplus({\bf 24,450'})(-1)
\oplus({\bf 24,70})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,1925})(-1)
\oplus({\bf 1,450'})(-1)
\oplus({\bf 1,70})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf \overline{450'},15})(-3)
\oplus({\bf \overline{70},160})(-3)
\oplus({\bf \overline{70},15})(-3)
\oplus({\bf \overline{5},875})(-3)
\oplus({\bf \overline{5},160})(-3)
\oplus({\bf \overline{5},15})(-3)
\oplus({\bf \overline{160},\overline{35}})(-5)
\oplus({\bf \overline{15},\overline{315'}})(-5)
\oplus({\bf \overline{15},\overline{35}})(-5)
\oplus({\bf 35,\overline{70'}})(-7)$\\
%
${\bf \overline{145200'}}$&=&
$({\bf 70',\overline{35}})(-7)
\oplus({\bf 315',15})(-5)
\oplus({\bf 35,160})(-5)
\oplus({\bf 35,15})(-5)
\oplus({\bf \overline{875},5})(-3)
\oplus({\bf \overline{160},70})(-3)
\oplus({\bf \overline{160},5})(-3)
\oplus({\bf \overline{15},450'})(-3)
\oplus({\bf \overline{15},70})(-3)
\oplus({\bf \overline{15},5})(-3)
\oplus({\bf \overline{1925},1})(-1)
\oplus({\bf \overline{450'},24})(-1)
\oplus({\bf \overline{450'},1})(-1)
\oplus({\bf \overline{70},200})(-1)
\oplus({\bf \overline{70},24})(-1)
\oplus({\bf \overline{70},1})(-1)
\oplus({\bf \overline{5},1000})(-1)
\oplus({\bf \overline{5},200})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf 1000,\overline{5}})(1)
\oplus({\bf 200,\overline{70}})(1)
\oplus({\bf 200,\overline{5}})(1)
\oplus({\bf 24,\overline{450'}})(1)
\oplus({\bf 24,\overline{70}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{1925}})(1)
\oplus({\bf 1,\overline{450'}})(1)
\oplus({\bf 1,\overline{70}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf 450',\overline{15}})(3)
\oplus({\bf 70,\overline{160}})(3)
\oplus({\bf 70,\overline{15}})(3)
\oplus({\bf 5,\overline{875}})(3)
\oplus({\bf 5,\overline{160}})(3)
\oplus({\bf 5,\overline{15}})(3)
\oplus({\bf 160,35})(5)
\oplus({\bf 15,315'})(5)
\oplus({\bf 15,35})(5)
\oplus({\bf \overline{35},70'})(7)$\\
%
${\bf 154440}$&=&
$({\bf \overline{105},10})(7)
\oplus({\bf \overline{450},\overline{10}})(5)
\oplus({\bf \overline{35},\overline{40}})(5)
\oplus({\bf \overline{35},\overline{10}})(5)
\oplus({\bf \overline{40},\overline{40}})(5)
\oplus({\bf \overline{40},\overline{10}})(5)
\oplus({\bf 700,\overline{5}})(3)
\oplus({\bf 160,\overline{45}})(3)
\oplus({\bf 160,\overline{5}})(3)
\oplus({\bf 175,\overline{45}})(3)
\oplus({\bf 175,\overline{5}})(3)
\oplus({\bf 15,\overline{105}})(3)
\oplus({\bf 15,\overline{50}})(3)
\oplus2({\bf 15,\overline{45}})(3)
\oplus({\bf 15,\overline{5}})(3)
\oplus({\bf 10,\overline{105}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 420,1})(1)
\oplus({\bf 280',24})(1)
\oplus({\bf 280',1})(1)
\oplus({\bf 280,24})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 70,126})(1)
\oplus({\bf 70,75})(1)
\oplus2({\bf 70,24})(1)
\oplus({\bf 70,1})(1)
\oplus({\bf 45,126})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 5,224})(1)
\oplus({\bf 5,175'})(1)
\oplus2({\bf 5,126})(1)
\oplus({\bf 5,75})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 224,5})(-1)
\oplus({\bf 175',5})(-1)
\oplus({\bf 126,70})(-1)
\oplus({\bf 126,45})(-1)
\oplus2({\bf 126,5})(-1)
\oplus({\bf 75,70})(-1)
\oplus({\bf 75,5})(-1)
\oplus({\bf 24,280'})(-1)
\oplus({\bf 24,280})(-1)
\oplus2({\bf 24,70})(-1)
\oplus({\bf 24,45})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,420})(-1)
\oplus({\bf 1,280'})(-1)
\oplus({\bf 1,280})(-1)
\oplus({\bf 1,70})(-1)
\oplus({\bf \overline{105},15})(-3)
\oplus({\bf \overline{105},10})(-3)
\oplus({\bf \overline{50},15})(-3)
\oplus({\bf \overline{45},160})(-3)
\oplus({\bf \overline{45},175})(-3)
\oplus2({\bf \overline{45},15})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{5},700})(-3)
\oplus({\bf \overline{5},160})(-3)
\oplus({\bf \overline{5},175})(-3)
\oplus({\bf \overline{5},15})(-3)
\oplus({\bf \overline{40},\overline{35}})(-5)
\oplus({\bf \overline{40},\overline{40}})(-5)
\oplus({\bf \overline{10},\overline{450}})(-5)
\oplus({\bf \overline{10},\overline{35}})(-5)
\oplus({\bf \overline{10},\overline{40}})(-5)
\oplus({\bf 10,\overline{105}})(-7)$\\
%
${\bf \overline{154440}}$&=&
$({\bf 105,\overline{10}})(-7)
\oplus({\bf 450,10})(-5)
\oplus({\bf 35,40})(-5)
\oplus({\bf 35,10})(-5)
\oplus({\bf 40,40})(-5)
\oplus({\bf 40,10})(-5)
\oplus({\bf \overline{700},5})(-3)
\oplus({\bf \overline{160},45})(-3)
\oplus({\bf \overline{160},5})(-3)
\oplus({\bf \overline{175},45})(-3)
\oplus({\bf \overline{175},5})(-3)
\oplus({\bf \overline{15},105})(-3)
\oplus({\bf \overline{15},50})(-3)
\oplus2({\bf \overline{15},45})(-3)
\oplus({\bf \overline{15},5})(-3)
\oplus({\bf \overline{10},105})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{280'},24})(-1)
\oplus({\bf \overline{280'},1})(-1)
\oplus({\bf \overline{280},24})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{70},\overline{126}})(-1)
\oplus({\bf \overline{70},75})(-1)
\oplus2({\bf \overline{70},24})(-1)
\oplus({\bf \overline{70},1})(-1)
\oplus({\bf \overline{45},\overline{126}})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{5},\overline{224}})(-1)
\oplus({\bf \overline{5},\overline{175'}})(-1)
\oplus2({\bf \overline{5},\overline{126}})(-1)
\oplus({\bf \overline{5},75})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{224},\overline{5}})(1)
\oplus({\bf \overline{175'},\overline{5}})(1)
\oplus({\bf \overline{126},\overline{70}})(1)
\oplus({\bf \overline{126},\overline{45}})(1)
\oplus2({\bf \overline{126},\overline{5}})(1)
\oplus({\bf 75,\overline{70}})(1)
\oplus({\bf 75,\overline{5}})(1)
\oplus({\bf 24,\overline{280'}})(1)
\oplus({\bf 24,\overline{280}})(1)
\oplus2({\bf 24,\overline{70}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{420}})(1)
\oplus({\bf 1,\overline{280'}})(1)
\oplus({\bf 1,\overline{280}})(1)
\oplus({\bf 1,\overline{70}})(1)
\oplus({\bf 105,\overline{15}})(3)
\oplus({\bf 105,\overline{10}})(3)
\oplus({\bf 50,\overline{15}})(3)
\oplus({\bf 45,\overline{160}})(3)
\oplus({\bf 45,\overline{175}})(3)
\oplus2({\bf 45,\overline{15}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 5,\overline{700}})(3)
\oplus({\bf 5,\overline{160}})(3)
\oplus({\bf 5,\overline{175}})(3)
\oplus({\bf 5,\overline{15}})(3)
\oplus({\bf 40,35})(5)
\oplus({\bf 40,40})(5)
\oplus({\bf 10,450})(5)
\oplus({\bf 10,35})(5)
\oplus({\bf 10,40})(5)
\oplus({\bf \overline{10},105})(7)$\\
%
${\bf 154440'}$&=&
$({\bf 560,1})(-8)
\oplus({\bf \overline{700},\overline{5}})(-6)
\oplus({\bf \overline{210},\overline{5}})(-6)
\oplus({\bf \overline{420},\overline{15}})(-4)
\oplus({\bf \overline{280'},\overline{10}})(-4)
\oplus({\bf \overline{280},\overline{15}})(-4)
\oplus({\bf \overline{280},\overline{10}})(-4)
\oplus({\bf \overline{50},\overline{15}})(-4)
\oplus({\bf \overline{224},40})(-2)
\oplus({\bf \overline{175'},35})(-2)
\oplus({\bf \overline{175'},40})(-2)
\oplus({\bf \overline{126},40})(-2)
\oplus({\bf \overline{126},10})(-2)
\oplus({\bf 75,35})(-2)
\oplus({\bf 75,40})(-2)
\oplus({\bf 70',50})(0)
\oplus({\bf 105,105})(0)
\oplus({\bf 105,50})(0)
\oplus({\bf 105,45})(0)
\oplus({\bf 50,70'})(0)
\oplus({\bf 50,105})(0)
\oplus({\bf 50,50})(0)
\oplus({\bf 45,105})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 35,\overline{175'}})(2)
\oplus({\bf 35,75})(2)
\oplus({\bf 40,\overline{224}})(2)
\oplus({\bf 40,\overline{175'}})(2)
\oplus({\bf 40,\overline{126}})(2)
\oplus({\bf 40,75})(2)
\oplus({\bf 10,\overline{126}})(2)
\oplus({\bf \overline{15},\overline{420}})(4)
\oplus({\bf \overline{15},\overline{280}})(4)
\oplus({\bf \overline{15},\overline{50}})(4)
\oplus({\bf \overline{10},\overline{280'}})(4)
\oplus({\bf \overline{10},\overline{280}})(4)
\oplus({\bf \overline{5},\overline{700}})(6)
\oplus({\bf \overline{5},\overline{210}})(6)
\oplus({\bf 1,560})(8)$\\
%
${\bf \overline{154440'}}$&=&
$({\bf \overline{560},1})(8)
\oplus({\bf 700,5})(6)
\oplus({\bf 210,5})(6)
\oplus({\bf 420,15})(4)
\oplus({\bf 280',10})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,10})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 224,\overline{40}})(2)
\oplus({\bf 175',\overline{35}})(2)
\oplus({\bf 175',\overline{40}})(2)
\oplus({\bf 126,\overline{40}})(2)
\oplus({\bf 126,\overline{10}})(2)
\oplus({\bf 75,\overline{35}})(2)
\oplus({\bf 75,\overline{40}})(2)
\oplus({\bf \overline{70'},\overline{50}})(0)
\oplus({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{50}})(0)
\oplus({\bf \overline{105},\overline{45}})(0)
\oplus({\bf \overline{50},\overline{70'}})(0)
\oplus({\bf \overline{50},\overline{105}})(0)
\oplus({\bf \overline{50},\overline{50}})(0)
\oplus({\bf \overline{45},\overline{105}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{35},175'})(-2)
\oplus({\bf \overline{35},75})(-2)
\oplus({\bf \overline{40},224})(-2)
\oplus({\bf \overline{40},175'})(-2)
\oplus({\bf \overline{40},126})(-2)
\oplus({\bf \overline{40},75})(-2)
\oplus({\bf \overline{10},126})(-2)
\oplus({\bf 15,420})(-4)
\oplus({\bf 15,280})(-4)
\oplus({\bf 15,50})(-4)
\oplus({\bf 10,280'})(-4)
\oplus({\bf 10,280})(-4)
\oplus({\bf 5,700})(-6)
\oplus({\bf 5,210})(-6)
\oplus({\bf 1,\overline{560}})(-8)$\\
%
${\bf 155925}$&=&
$({\bf \overline{45},5})(8)
\oplus({\bf \overline{175},10})(6)
\oplus({\bf \overline{40},15})(6)
\oplus({\bf \overline{40},10})(6)
\oplus({\bf \overline{10},15})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf 210,\overline{10}})(4)
\oplus({\bf 175,\overline{40}})(4)
\oplus({\bf 175,\overline{10}})(4)
\oplus({\bf 15,\overline{40}})(4)
\oplus({\bf 15,\overline{10}})(4)
\oplus({\bf 40,\overline{40}})(4)
\oplus({\bf 40,\overline{10}})(4)
\oplus({\bf 10,\overline{35}})(4)
\oplus2({\bf 10,\overline{40}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 280,\overline{45}})(2)
\oplus({\bf 280,\overline{5}})(2)
\oplus({\bf 70,\overline{50}})(2)
\oplus({\bf 70,\overline{45}})(2)
\oplus({\bf 70,\overline{5}})(2)
\oplus({\bf 50,\overline{45}})(2)
\oplus({\bf 50,\overline{5}})(2)
\oplus({\bf 45,\overline{105}})(2)
\oplus({\bf 45,\overline{50}})(2)
\oplus2({\bf 45,\overline{45}})(2)
\oplus({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{105}})(2)
\oplus({\bf 5,\overline{50}})(2)
\oplus2({\bf 5,\overline{45}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 175',24})(0)
\oplus({\bf 126,75})(0)
\oplus({\bf 126,24})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,126})(0)
\oplus({\bf 75,75})(0)
\oplus2({\bf 75,24})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,175'})(0)
\oplus({\bf 24,126})(0)
\oplus2({\bf 24,75})(0)
\oplus2({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{105},45})(-2)
\oplus({\bf \overline{105},5})(-2)
\oplus({\bf \overline{50},70})(-2)
\oplus({\bf \overline{50},45})(-2)
\oplus({\bf \overline{50},5})(-2)
\oplus({\bf \overline{45},280})(-2)
\oplus({\bf \overline{45},70})(-2)
\oplus({\bf \overline{45},50})(-2)
\oplus2({\bf \overline{45},45})(-2)
\oplus2({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},280})(-2)
\oplus({\bf \overline{5},70})(-2)
\oplus({\bf \overline{5},50})(-2)
\oplus({\bf \overline{5},45})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{35},10})(-4)
\oplus({\bf \overline{40},175})(-4)
\oplus({\bf \overline{40},15})(-4)
\oplus({\bf \overline{40},40})(-4)
\oplus2({\bf \overline{40},10})(-4)
\oplus({\bf \overline{10},210})(-4)
\oplus({\bf \overline{10},175})(-4)
\oplus({\bf \overline{10},15})(-4)
\oplus({\bf \overline{10},40})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 15,\overline{40}})(-6)
\oplus({\bf 15,\overline{10}})(-6)
\oplus({\bf 10,\overline{175}})(-6)
\oplus({\bf 10,\overline{40}})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus({\bf 5,\overline{45}})(-8)$\\
%
${\bf \overline{155925}}$&=&
$({\bf 45,\overline{5}})(-8)
\oplus({\bf 175,\overline{10}})(-6)
\oplus({\bf 40,\overline{15}})(-6)
\oplus({\bf 40,\overline{10}})(-6)
\oplus({\bf 10,\overline{15}})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus({\bf \overline{210},10})(-4)
\oplus({\bf \overline{175},40})(-4)
\oplus({\bf \overline{175},10})(-4)
\oplus({\bf \overline{40},40})(-4)
\oplus({\bf \overline{40},10})(-4)
\oplus({\bf \overline{15},40})(-4)
\oplus({\bf \overline{15},10})(-4)
\oplus({\bf \overline{10},35})(-4)
\oplus2({\bf \overline{10},40})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf \overline{280},45})(-2)
\oplus({\bf \overline{280},5})(-2)
\oplus({\bf \overline{50},45})(-2)
\oplus({\bf \overline{50},5})(-2)
\oplus({\bf \overline{70},50})(-2)
\oplus({\bf \overline{70},45})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{45},105})(-2)
\oplus({\bf \overline{45},50})(-2)
\oplus2({\bf \overline{45},45})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},105})(-2)
\oplus({\bf \overline{5},50})(-2)
\oplus2({\bf \overline{5},45})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{175'},24})(0)
\oplus({\bf \overline{126},75})(0)
\oplus({\bf \overline{126},24})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,\overline{126}})(0)
\oplus({\bf 75,75})(0)
\oplus2({\bf 75,24})(0)
\oplus({\bf 75,1})(0)
\oplus({\bf 24,\overline{175'}})(0)
\oplus({\bf 24,\overline{126}})(0)
\oplus2({\bf 24,75})(0)
\oplus2({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 105,\overline{45}})(2)
\oplus({\bf 105,\overline{5}})(2)
\oplus({\bf 50,\overline{70}})(2)
\oplus({\bf 50,\overline{45}})(2)
\oplus({\bf 50,\overline{5}})(2)
\oplus({\bf 45,\overline{280}})(2)
\oplus({\bf 45,\overline{50}})(2)
\oplus({\bf 45,\overline{70}})(2)
\oplus2({\bf 45,\overline{45}})(2)
\oplus2({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{280}})(2)
\oplus({\bf 5,\overline{50}})(2)
\oplus({\bf 5,\overline{70}})(2)
\oplus({\bf 5,\overline{45}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 35,\overline{10}})(4)
\oplus({\bf 40,\overline{175}})(4)
\oplus({\bf 40,\overline{40}})(4)
\oplus({\bf 40,\overline{15}})(4)
\oplus2({\bf 40,\overline{10}})(4)
\oplus({\bf 10,\overline{210}})(4)
\oplus({\bf 10,\overline{175}})(4)
\oplus({\bf 10,\overline{40}})(4)
\oplus({\bf 10,\overline{15}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf \overline{15},40})(6)
\oplus({\bf \overline{15},10})(6)
\oplus({\bf \overline{10},175})(6)
\oplus({\bf \overline{10},40})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf \overline{5},45})(8)$\\
%
${\bf 160380}$&=&
$({\bf 45,1})(-9)
\oplus({\bf 175,\overline{5}})(-7)
\oplus({\bf 40,\overline{5}})(-7)
\oplus({\bf 10,\overline{5}})(-7)
\oplus({\bf \overline{210},\overline{10}})(-5)
\oplus({\bf \overline{175},\overline{15}})(-5)
\oplus({\bf \overline{175},\overline{10}})(-5)
\oplus({\bf \overline{40},\overline{15}})(-5)
\oplus({\bf \overline{40},\overline{10}})(-5)
\oplus({\bf \overline{15},\overline{10}})(-5)
\oplus({\bf \overline{10},\overline{15}})(-5)
\oplus({\bf \overline{10},\overline{10}})(-5)
\oplus({\bf \overline{280},40})(-3)
\oplus({\bf \overline{280},10})(-3)
\oplus({\bf \overline{50},40})(-3)
\oplus({\bf \overline{50},10})(-3)
\oplus({\bf \overline{70},40})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf \overline{45},35})(-3)
\oplus2({\bf \overline{45},40})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{5},40})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{175'},45})(-1)
\oplus({\bf \overline{126},50})(-1)
\oplus({\bf \overline{126},45})(-1)
\oplus({\bf \overline{126},5})(-1)
\oplus({\bf 75,105})(-1)
\oplus({\bf 75,50})(-1)
\oplus2({\bf 75,45})(-1)
\oplus({\bf 75,5})(-1)
\oplus({\bf 24,105})(-1)
\oplus({\bf 24,50})(-1)
\oplus2({\bf 24,45})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,45})(-1)
\oplus({\bf 105,75})(1)
\oplus({\bf 105,24})(1)
\oplus({\bf 50,\overline{126}})(1)
\oplus({\bf 50,75})(1)
\oplus({\bf 50,24})(1)
\oplus({\bf 45,\overline{175'}})(1)
\oplus({\bf 45,\overline{126}})(1)
\oplus2({\bf 45,75})(1)
\oplus2({\bf 45,24})(1)
\oplus({\bf 45,1})(1)
\oplus({\bf 5,\overline{126}})(1)
\oplus({\bf 5,75})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 35,\overline{45}})(3)
\oplus({\bf 40,\overline{280}})(3)
\oplus({\bf 40,\overline{50}})(3)
\oplus({\bf 40,\overline{70}})(3)
\oplus2({\bf 40,\overline{45}})(3)
\oplus({\bf 40,\overline{5}})(3)
\oplus({\bf 10,\overline{280}})(3)
\oplus({\bf 10,\overline{50}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf \overline{15},\overline{175}})(5)
\oplus({\bf \overline{15},\overline{40}})(5)
\oplus({\bf \overline{15},\overline{10}})(5)
\oplus({\bf \overline{10},\overline{210}})(5)
\oplus({\bf \overline{10},\overline{175}})(5)
\oplus({\bf \overline{10},\overline{40}})(5)
\oplus({\bf \overline{10},\overline{15}})(5)
\oplus({\bf \overline{10},\overline{10}})(5)
\oplus({\bf \overline{5},175})(7)
\oplus({\bf \overline{5},40})(7)
\oplus({\bf \overline{5},10})(7)
\oplus({\bf 1,45})(9)$\\
%
${\bf \overline{160380}}$&=&
$({\bf \overline{45},1})(9)
\oplus({\bf \overline{175},5})(7)
\oplus({\bf \overline{40},5})(7)
\oplus({\bf \overline{10},5})(7)
\oplus({\bf 210,10})(5)
\oplus({\bf 175,15})(5)
\oplus({\bf 175,10})(5)
\oplus({\bf 15,10})(5)
\oplus({\bf 40,15})(5)
\oplus({\bf 40,10})(5)
\oplus({\bf 10,15})(5)
\oplus({\bf 10,10})(5)
\oplus({\bf 280,\overline{40}})(3)
\oplus({\bf 280,\overline{10}})(3)
\oplus({\bf 70,\overline{40}})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus({\bf 50,\overline{40}})(3)
\oplus({\bf 50,\overline{10}})(3)
\oplus({\bf 45,\overline{35}})(3)
\oplus2({\bf 45,\overline{40}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 5,\overline{40}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 175',\overline{45}})(1)
\oplus({\bf 126,\overline{50}})(1)
\oplus({\bf 126,\overline{45}})(1)
\oplus({\bf 126,\overline{5}})(1)
\oplus({\bf 75,\overline{105}})(1)
\oplus({\bf 75,\overline{50}})(1)
\oplus2({\bf 75,\overline{45}})(1)
\oplus({\bf 75,\overline{5}})(1)
\oplus({\bf 24,\overline{105}})(1)
\oplus({\bf 24,\overline{50}})(1)
\oplus2({\bf 24,\overline{45}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{45}})(1)
\oplus({\bf \overline{105},75})(-1)
\oplus({\bf \overline{105},24})(-1)
\oplus({\bf \overline{50},126})(-1)
\oplus({\bf \overline{50},75})(-1)
\oplus({\bf \overline{50},24})(-1)
\oplus({\bf \overline{45},175'})(-1)
\oplus({\bf \overline{45},126})(-1)
\oplus2({\bf \overline{45},75})(-1)
\oplus2({\bf \overline{45},24})(-1)
\oplus({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},126})(-1)
\oplus({\bf \overline{5},75})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{35},45})(-3)
\oplus({\bf \overline{40},280})(-3)
\oplus({\bf \overline{40},70})(-3)
\oplus({\bf \overline{40},50})(-3)
\oplus2({\bf \overline{40},45})(-3)
\oplus({\bf \overline{40},5})(-3)
\oplus({\bf \overline{10},280})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf \overline{10},50})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf 15,175})(-5)
\oplus({\bf 15,40})(-5)
\oplus({\bf 15,10})(-5)
\oplus({\bf 10,210})(-5)
\oplus({\bf 10,175})(-5)
\oplus({\bf 10,15})(-5)
\oplus({\bf 10,40})(-5)
\oplus({\bf 10,10})(-5)
\oplus({\bf 5,\overline{175}})(-7)
\oplus({\bf 5,\overline{40}})(-7)
\oplus({\bf 5,\overline{10}})(-7)
\oplus({\bf 1,\overline{45}})(-9)$\\
%
${\bf 160875}$&=&
$({\bf 1500,1})(-8)
\oplus({\bf \overline{720'},\overline{5}})(-6)
\oplus({\bf \overline{840},\overline{5}})(-6)
\oplus({\bf \overline{210'},\overline{15}})(-4)
\oplus({\bf \overline{420'},\overline{15}})(-4)
\oplus({\bf \overline{420'},\overline{10}})(-4)
\oplus({\bf \overline{420},\overline{15}})(-4)
\oplus({\bf \overline{126'},35})(-2)
\oplus({\bf \overline{126'},40})(-2)
\oplus({\bf \overline{224},35})(-2)
\oplus({\bf \overline{224},40})(-2)
\oplus({\bf \overline{175'},35})(-2)
\oplus({\bf 70',70'})(0)
\oplus({\bf 70',105})(0)
\oplus({\bf 70',50})(0)
\oplus({\bf 105,70'})(0)
\oplus({\bf 105,105})(0)
\oplus({\bf 50,70'})(0)
\oplus({\bf 35,\overline{126'}})(2)
\oplus({\bf 35,\overline{224}})(2)
\oplus({\bf 35,\overline{175'}})(2)
\oplus({\bf 40,\overline{126'}})(2)
\oplus({\bf 40,\overline{224}})(2)
\oplus({\bf \overline{15},\overline{210'}})(4)
\oplus({\bf \overline{15},\overline{420'}})(4)
\oplus({\bf \overline{15},\overline{420}})(4)
\oplus({\bf \overline{10},\overline{420'}})(4)
\oplus({\bf \overline{5},\overline{720'}})(6)
\oplus({\bf \overline{5},\overline{840}})(6)
\oplus({\bf 1,1500})(8)$\\
%
${\bf \overline{160875}}$&=&
$({\bf \overline{1500},1})(8)
\oplus({\bf 720',5})(6)
\oplus({\bf 840,5})(6)
\oplus({\bf 210',15})(4)
\oplus({\bf 420',15})(4)
\oplus({\bf 420',10})(4)
\oplus({\bf 420,15})(4)
\oplus({\bf 126',\overline{35}})(2)
\oplus({\bf 126',\overline{40}})(2)
\oplus({\bf 224,\overline{35}})(2)
\oplus({\bf 224,\overline{40}})(2)
\oplus({\bf 175',\overline{35}})(2)
\oplus({\bf \overline{70'},\overline{70'}})(0)
\oplus({\bf \overline{70'},\overline{105}})(0)
\oplus({\bf \overline{70'},\overline{50}})(0)
\oplus({\bf \overline{105},\overline{70'}})(0)
\oplus({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{50},\overline{70'}})(0)
\oplus({\bf \overline{35},126'})(-2)
\oplus({\bf \overline{35},224})(-2)
\oplus({\bf \overline{35},175'})(-2)
\oplus({\bf \overline{40},126'})(-2)
\oplus({\bf \overline{40},224})(-2)
\oplus({\bf 15,210'})(-4)
\oplus({\bf 15,420'})(-4)
\oplus({\bf 15,420})(-4)
\oplus({\bf 10,420'})(-4)
\oplus({\bf 5,720'})(-6)
\oplus({\bf 5,840})(-6)
\oplus({\bf 1,\overline{1500}})(-8)$\\
%
${\bf 161700}$&=&
$({\bf 280',\overline{5}})(7)
\oplus({\bf 1050',1})(5)
\oplus({\bf 224,24})(5)
\oplus({\bf 224,1})(5)
\oplus({\bf 126,24})(5)
\oplus({\bf 126,1})(5)
\oplus({\bf \overline{945},5})(3)
\oplus({\bf \overline{70'},45})(3)
\oplus({\bf \overline{70'},5})(3)
\oplus({\bf \overline{480},5})(3)
\oplus({\bf \overline{105},70})(3)
\oplus({\bf \overline{105},45})(3)
\oplus2({\bf \overline{105},5})(3)
\oplus({\bf \overline{45},70})(3)
\oplus({\bf \overline{45},5})(3)
\oplus({\bf \overline{315'},10})(1)
\oplus({\bf \overline{450},15})(1)
\oplus({\bf \overline{450},10})(1)
\oplus({\bf \overline{35},175})(1)
\oplus({\bf \overline{35},15})(1)
\oplus({\bf \overline{35},40})(1)
\oplus2({\bf \overline{35},10})(1)
\oplus({\bf \overline{175},15})(1)
\oplus({\bf \overline{40},160})(1)
\oplus({\bf \overline{40},175})(1)
\oplus2({\bf \overline{40},15})(1)
\oplus({\bf \overline{40},10})(1)
\oplus({\bf \overline{10},160})(1)
\oplus({\bf \overline{10},15})(1)
\oplus({\bf 160,\overline{40}})(-1)
\oplus({\bf 160,\overline{10}})(-1)
\oplus({\bf 175,\overline{35}})(-1)
\oplus({\bf 175,\overline{40}})(-1)
\oplus({\bf 15,\overline{450}})(-1)
\oplus({\bf 15,\overline{35}})(-1)
\oplus({\bf 15,\overline{175}})(-1)
\oplus2({\bf 15,\overline{40}})(-1)
\oplus({\bf 15,\overline{10}})(-1)
\oplus({\bf 40,\overline{35}})(-1)
\oplus({\bf 10,\overline{315'}})(-1)
\oplus({\bf 10,\overline{450}})(-1)
\oplus2({\bf 10,\overline{35}})(-1)
\oplus({\bf 10,\overline{40}})(-1)
\oplus({\bf 70,\overline{105}})(-3)
\oplus({\bf 70,\overline{45}})(-3)
\oplus({\bf 45,\overline{70'}})(-3)
\oplus({\bf 45,\overline{105}})(-3)
\oplus({\bf 5,\overline{945}})(-3)
\oplus({\bf 5,\overline{70'}})(-3)
\oplus({\bf 5,\overline{480}})(-3)
\oplus2({\bf 5,\overline{105}})(-3)
\oplus({\bf 5,\overline{45}})(-3)
\oplus({\bf 24,224})(-5)
\oplus({\bf 24,126})(-5)
\oplus({\bf 1,1050'})(-5)
\oplus({\bf 1,224})(-5)
\oplus({\bf 1,126})(-5)
\oplus({\bf \overline{5},280'})(-7)$\\
%
${\bf \overline{161700}}$&=&
$({\bf \overline{280'},5})(-7)
\oplus({\bf \overline{1050'},1})(-5)
\oplus({\bf \overline{224},24})(-5)
\oplus({\bf \overline{224},1})(-5)
\oplus({\bf \overline{126},24})(-5)
\oplus({\bf \overline{126},1})(-5)
\oplus({\bf 945,\overline{5}})(-3)
\oplus({\bf 480,\overline{5}})(-3)
\oplus({\bf 70',\overline{45}})(-3)
\oplus({\bf 70',\overline{5}})(-3)
\oplus({\bf 105,\overline{70}})(-3)
\oplus({\bf 105,\overline{45}})(-3)
\oplus2({\bf 105,\overline{5}})(-3)
\oplus({\bf 45,\overline{70}})(-3)
\oplus({\bf 45,\overline{5}})(-3)
\oplus({\bf 315',\overline{10}})(-1)
\oplus({\bf 450,\overline{15}})(-1)
\oplus({\bf 450,\overline{10}})(-1)
\oplus({\bf 175,\overline{15}})(-1)
\oplus({\bf 35,\overline{175}})(-1)
\oplus({\bf 35,\overline{40}})(-1)
\oplus({\bf 35,\overline{15}})(-1)
\oplus2({\bf 35,\overline{10}})(-1)
\oplus({\bf 40,\overline{160}})(-1)
\oplus({\bf 40,\overline{175}})(-1)
\oplus2({\bf 40,\overline{15}})(-1)
\oplus({\bf 40,\overline{10}})(-1)
\oplus({\bf 10,\overline{160}})(-1)
\oplus({\bf 10,\overline{15}})(-1)
\oplus({\bf \overline{160},40})(1)
\oplus({\bf \overline{160},10})(1)
\oplus({\bf \overline{175},35})(1)
\oplus({\bf \overline{175},40})(1)
\oplus({\bf \overline{40},35})(1)
\oplus({\bf \overline{15},450})(1)
\oplus({\bf \overline{15},175})(1)
\oplus({\bf \overline{15},35})(1)
\oplus2({\bf \overline{15},40})(1)
\oplus({\bf \overline{15},10})(1)
\oplus({\bf \overline{10},315'})(1)
\oplus({\bf \overline{10},450})(1)
\oplus2({\bf \overline{10},35})(1)
\oplus({\bf \overline{10},40})(1)
\oplus({\bf \overline{70},105})(3)
\oplus({\bf \overline{70},45})(3)
\oplus({\bf \overline{45},70'})(3)
\oplus({\bf \overline{45},105})(3)
\oplus({\bf \overline{5},945})(3)
\oplus({\bf \overline{5},480})(3)
\oplus({\bf \overline{5},70'})(3)
\oplus2({\bf \overline{5},105})(3)
\oplus({\bf \overline{5},45})(3)
\oplus({\bf 24,\overline{224}})(5)
\oplus({\bf 24,\overline{126}})(5)
\oplus({\bf 1,\overline{1050'}})(5)
\oplus({\bf 1,\overline{224}})(5)
\oplus({\bf 1,\overline{126}})(5)
\oplus({\bf 5,\overline{280'}})(7)$\\
%
${\bf 163800}$&=&
$({\bf \overline{15},75})(-7)
\oplus({\bf \overline{70},\overline{50}})(-5)
\oplus({\bf \overline{70},\overline{45}})(-5)
\oplus({\bf \overline{5},\overline{280}})(-5)
\oplus({\bf \overline{5},\overline{50}})(-5)
\oplus({\bf \overline{5},\overline{45}})(-5)
\oplus({\bf 200,\overline{40}})(-3)
\oplus({\bf \overline{126},\overline{40}})(-3)
\oplus({\bf \overline{126},\overline{10}})(-3)
\oplus({\bf 24,\overline{210}})(-3)
\oplus({\bf 24,\overline{175}})(-3)
\oplus2({\bf 24,\overline{40}})(-3)
\oplus({\bf 24,\overline{10}})(-3)
\oplus({\bf 1,\overline{700}})(-3)
\oplus({\bf 1,\overline{210}})(-3)
\oplus({\bf 1,\overline{175}})(-3)
\oplus({\bf 1,\overline{40}})(-3)
\oplus({\bf 480,15})(-1)
\oplus({\bf 480,10})(-1)
\oplus({\bf 70,175})(-1)
\oplus({\bf 70,15})(-1)
\oplus({\bf 70,10})(-1)
\oplus({\bf 105,10})(-1)
\oplus({\bf 45,175})(-1)
\oplus({\bf 45,15})(-1)
\oplus({\bf 45,40})(-1)
\oplus2({\bf 45,10})(-1)
\oplus({\bf 5,560})(-1)
\oplus({\bf 5,450})(-1)
\oplus2({\bf 5,175})(-1)
\oplus({\bf 5,15})(-1)
\oplus({\bf 5,40})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 560,5})(1)
\oplus({\bf 450,5})(1)
\oplus({\bf 175,70})(1)
\oplus({\bf 175,45})(1)
\oplus2({\bf 175,5})(1)
\oplus({\bf 15,480})(1)
\oplus({\bf 15,70})(1)
\oplus({\bf 15,45})(1)
\oplus({\bf 15,5})(1)
\oplus({\bf 40,45})(1)
\oplus({\bf 40,5})(1)
\oplus({\bf 10,480})(1)
\oplus({\bf 10,70})(1)
\oplus({\bf 10,105})(1)
\oplus2({\bf 10,45})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf \overline{700},1})(3)
\oplus({\bf \overline{210},24})(3)
\oplus({\bf \overline{210},1})(3)
\oplus({\bf \overline{175},24})(3)
\oplus({\bf \overline{175},1})(3)
\oplus({\bf \overline{40},200})(3)
\oplus({\bf \overline{40},\overline{126}})(3)
\oplus2({\bf \overline{40},24})(3)
\oplus({\bf \overline{40},1})(3)
\oplus({\bf \overline{10},\overline{126}})(3)
\oplus({\bf \overline{10},24})(3)
\oplus({\bf \overline{280},\overline{5}})(5)
\oplus({\bf \overline{50},\overline{70}})(5)
\oplus({\bf \overline{50},\overline{5}})(5)
\oplus({\bf \overline{45},\overline{70}})(5)
\oplus({\bf \overline{45},\overline{5}})(5)
\oplus({\bf 75,\overline{15}})(7)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 15,75})(7)
\oplus({\bf 70,50})(5)
\oplus({\bf 70,45})(5)
\oplus({\bf 5,280})(5)
\oplus({\bf 5,50})(5)
\oplus({\bf 5,45})(5)
\oplus({\bf 200,40})(3)
\oplus({\bf 126,40})(3)
\oplus({\bf 126,10})(3)
\oplus({\bf 24,210})(3)
\oplus({\bf 24,175})(3)
\oplus2({\bf 24,40})(3)
\oplus({\bf 24,10})(3)
\oplus({\bf 1,700})(3)
\oplus({\bf 1,210})(3)
\oplus({\bf 1,175})(3)
\oplus({\bf 1,40})(3)
\oplus({\bf \overline{480},\overline{15}})(1)
\oplus({\bf \overline{480},\overline{10}})(1)
\oplus({\bf \overline{105},\overline{10}})(1)
\oplus({\bf \overline{70},\overline{175}})(1)
\oplus({\bf \overline{70},\overline{15}})(1)
\oplus({\bf \overline{70},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{175}})(1)
\oplus({\bf \overline{45},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{15}})(1)
\oplus2({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{560}})(1)
\oplus({\bf \overline{5},\overline{450}})(1)
\oplus2({\bf \overline{5},\overline{175}})(1)
\oplus({\bf \overline{5},\overline{40}})(1)
\oplus({\bf \overline{5},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{10}})(1)
\oplus({\bf \overline{560},\overline{5}})(-1)
\oplus({\bf \overline{450},\overline{5}})(-1)
\oplus({\bf \overline{175},\overline{70}})(-1)
\oplus({\bf \overline{175},\overline{45}})(-1)
\oplus2({\bf \overline{175},\overline{5}})(-1)
\oplus({\bf \overline{40},\overline{45}})(-1)
\oplus({\bf \overline{40},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{480}})(-1)
\oplus({\bf \overline{15},\overline{70}})(-1)
\oplus({\bf \overline{15},\overline{45}})(-1)
\oplus({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{480}})(-1)
\oplus({\bf \overline{10},\overline{105}})(-1)
\oplus({\bf \overline{10},\overline{70}})(-1)
\oplus2({\bf \overline{10},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf 700,1})(-3)
\oplus({\bf 210,24})(-3)
\oplus({\bf 210,1})(-3)
\oplus({\bf 175,24})(-3)
\oplus({\bf 175,1})(-3)
\oplus({\bf 40,200})(-3)
\oplus({\bf 40,126})(-3)
\oplus2({\bf 40,24})(-3)
\oplus({\bf 40,1})(-3)
\oplus({\bf 10,126})(-3)
\oplus({\bf 10,24})(-3)
\oplus({\bf 280,5})(-5)
\oplus({\bf 50,70})(-5)
\oplus({\bf 50,5})(-5)
\oplus({\bf 45,70})(-5)
\oplus({\bf 45,5})(-5)
\oplus({\bf 75,15})(-7)$\\
%
${\bf 163800'}$&=&
$({\bf 35,\overline{50}})(-7)
\oplus({\bf \overline{160},\overline{40}})(-5)
\oplus({\bf \overline{15},\overline{210}})(-5)
\oplus({\bf \overline{15},\overline{40}})(-5)
\oplus({\bf \overline{450'},15})(-3)
\oplus({\bf \overline{280'},10})(-3)
\oplus({\bf \overline{70},175})(-3)
\oplus({\bf \overline{70},15})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf \overline{5},560})(-3)
\oplus({\bf \overline{5},175})(-3)
\oplus({\bf \overline{5},15})(-3)
\oplus({\bf \overline{1050'},5})(-1)
\oplus({\bf 200,70})(-1)
\oplus({\bf 200,5})(-1)
\oplus({\bf \overline{126},45})(-1)
\oplus({\bf \overline{126},5})(-1)
\oplus({\bf 24,480})(-1)
\oplus({\bf 24,70})(-1)
\oplus({\bf 24,45})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,1200})(-1)
\oplus({\bf 1,480})(-1)
\oplus({\bf 1,70})(-1)
\oplus({\bf 1200,1})(1)
\oplus({\bf 480,24})(1)
\oplus({\bf 480,1})(1)
\oplus({\bf 70,200})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 70,1})(1)
\oplus({\bf 45,\overline{126}})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 5,\overline{1050'}})(1)
\oplus({\bf 5,200})(1)
\oplus({\bf 5,\overline{126}})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 560,\overline{5}})(3)
\oplus({\bf 175,\overline{70}})(3)
\oplus({\bf 175,\overline{5}})(3)
\oplus({\bf 15,\overline{450'}})(3)
\oplus({\bf 15,\overline{70}})(3)
\oplus({\bf 15,\overline{5}})(3)
\oplus({\bf 10,\overline{280'}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf \overline{210},\overline{15}})(5)
\oplus({\bf \overline{40},\overline{160}})(5)
\oplus({\bf \overline{40},\overline{15}})(5)
\oplus({\bf \overline{50},35})(7)$\\
%
${\bf \overline{163800'}}$&=&
$({\bf \overline{35},50})(7)
\oplus({\bf 160,40})(5)
\oplus({\bf 15,210})(5)
\oplus({\bf 15,40})(5)
\oplus({\bf 450',\overline{15}})(3)
\oplus({\bf 280',\overline{10}})(3)
\oplus({\bf 70,\overline{175}})(3)
\oplus({\bf 70,\overline{15}})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus({\bf 5,\overline{560}})(3)
\oplus({\bf 5,\overline{175}})(3)
\oplus({\bf 5,\overline{15}})(3)
\oplus({\bf 1050',\overline{5}})(1)
\oplus({\bf 200,\overline{70}})(1)
\oplus({\bf 200,\overline{5}})(1)
\oplus({\bf 126,\overline{45}})(1)
\oplus({\bf 126,\overline{5}})(1)
\oplus({\bf 24,\overline{480}})(1)
\oplus({\bf 24,\overline{70}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{1200}})(1)
\oplus({\bf 1,\overline{480}})(1)
\oplus({\bf 1,\overline{70}})(1)
\oplus({\bf \overline{1200},1})(-1)
\oplus({\bf \overline{480},24})(-1)
\oplus({\bf \overline{480},1})(-1)
\oplus({\bf \overline{70},200})(-1)
\oplus({\bf \overline{70},24})(-1)
\oplus({\bf \overline{70},1})(-1)
\oplus({\bf \overline{45},126})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{5},1050'})(-1)
\oplus({\bf \overline{5},200})(-1)
\oplus({\bf \overline{5},126})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{560},5})(-3)
\oplus({\bf \overline{175},70})(-3)
\oplus({\bf \overline{175},5})(-3)
\oplus({\bf \overline{15},450'})(-3)
\oplus({\bf \overline{15},70})(-3)
\oplus({\bf \overline{15},5})(-3)
\oplus({\bf \overline{10},280'})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf 210,15})(-5)
\oplus({\bf 40,160})(-5)
\oplus({\bf 40,15})(-5)
\oplus({\bf 50,\overline{35}})(-7)$\\
%
${\bf 165165}$&=&
$({\bf 1260,1})(-8)
\oplus({\bf \overline{840},\overline{5}})(-6)
\oplus({\bf \overline{560'},\overline{5}})(-6)
\oplus({\bf \overline{420'},\overline{15}})(-4)
\oplus({\bf \overline{420},\overline{15}})(-4)
\oplus({\bf \overline{420},\overline{10}})(-4)
\oplus({\bf \overline{175''},\overline{15}})(-4)
\oplus({\bf \overline{126'},35})(-2)
\oplus({\bf \overline{224},35})(-2)
\oplus({\bf \overline{224},40})(-2)
\oplus({\bf \overline{175'},35})(-2)
\oplus({\bf \overline{175'},40})(-2)
\oplus({\bf 70',70'})(0)
\oplus({\bf 70',105})(0)
\oplus({\bf 105,70'})(0)
\oplus({\bf 105,105})(0)
\oplus({\bf 105,50})(0)
\oplus({\bf 50,105})(0)
\oplus({\bf 35,\overline{126'}})(2)
\oplus({\bf 35,\overline{224}})(2)
\oplus({\bf 35,\overline{175'}})(2)
\oplus({\bf 40,\overline{224}})(2)
\oplus({\bf 40,\overline{175'}})(2)
\oplus({\bf \overline{15},\overline{420'}})(4)
\oplus({\bf \overline{15},\overline{420}})(4)
\oplus({\bf \overline{15},\overline{175''}})(4)
\oplus({\bf \overline{10},\overline{420}})(4)
\oplus({\bf \overline{5},\overline{840}})(6)
\oplus({\bf \overline{5},\overline{560'}})(6)
\oplus({\bf 1,1260})(8)$\\
%
${\bf \overline{165165}}$&=&
$({\bf \overline{1260},1})(8)
\oplus({\bf 840,5})(6)
\oplus({\bf 560',5})(6)
\oplus({\bf 420',15})(4)
\oplus({\bf 420,15})(4)
\oplus({\bf 420,10})(4)
\oplus({\bf 175'',15})(4)
\oplus({\bf 126',\overline{35}})(2)
\oplus({\bf 224,\overline{35}})(2)
\oplus({\bf 224,\overline{40}})(2)
\oplus({\bf 175',\overline{35}})(2)
\oplus({\bf 175',\overline{40}})(2)
\oplus({\bf \overline{70'},\overline{70'}})(0)
\oplus({\bf \overline{70'},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{70'}})(0)
\oplus({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{50}})(0)
\oplus({\bf \overline{50},\overline{105}})(0)
\oplus({\bf \overline{35},126'})(-2)
\oplus({\bf \overline{35},224})(-2)
\oplus({\bf \overline{35},175'})(-2)
\oplus({\bf \overline{40},224})(-2)
\oplus({\bf \overline{40},175'})(-2)
\oplus({\bf 15,420'})(-4)
\oplus({\bf 15,420})(-4)
\oplus({\bf 15,175''})(-4)
\oplus({\bf 10,420})(-4)
\oplus({\bf 5,840})(-6)
\oplus({\bf 5,560'})(-6)
\oplus({\bf 1,\overline{1260}})(-8)$\\
%
${\bf 166320}$&=&
$({\bf 5,1})(11)
\oplus({\bf 24,5})(9)
\oplus({\bf 1,5})(9)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf \overline{45},10})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},10})(7)
\oplus({\bf \overline{175},\overline{40}})(5)
\oplus({\bf \overline{40},\overline{10}})(5)
\oplus({\bf \overline{15},\overline{35}})(5)
\oplus({\bf \overline{15},\overline{40}})(5)
\oplus({\bf \overline{10},\overline{40}})(5)
\oplus({\bf \overline{10},\overline{10}})(5)
\oplus({\bf 210,\overline{50}})(3)
\oplus({\bf 175,\overline{45}})(3)
\oplus({\bf 15,\overline{5}})(3)
\oplus({\bf 40,\overline{105}})(3)
\oplus({\bf 40,\overline{50}})(3)
\oplus({\bf 40,\overline{45}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 280,75})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 50,175'})(1)
\oplus({\bf 50,75})(1)
\oplus({\bf 45,126})(1)
\oplus({\bf 45,75})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 175',50})(-1)
\oplus({\bf 126,45})(-1)
\oplus({\bf 75,280})(-1)
\oplus({\bf 75,50})(-1)
\oplus({\bf 75,45})(-1)
\oplus({\bf 24,70})(-1)
\oplus({\bf 24,45})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf \overline{105},40})(-3)
\oplus({\bf \overline{50},210})(-3)
\oplus({\bf \overline{50},40})(-3)
\oplus({\bf \overline{45},175})(-3)
\oplus({\bf \overline{45},40})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{5},15})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{35},\overline{15}})(-5)
\oplus({\bf \overline{40},\overline{175}})(-5)
\oplus({\bf \overline{40},\overline{15}})(-5)
\oplus({\bf \overline{40},\overline{10}})(-5)
\oplus({\bf \overline{10},\overline{40}})(-5)
\oplus({\bf \overline{10},\overline{10}})(-5)
\oplus({\bf 15,\overline{70}})(-7)
\oplus({\bf 15,\overline{5}})(-7)
\oplus({\bf 10,\overline{45}})(-7)
\oplus({\bf 10,\overline{5}})(-7)
\oplus({\bf 5,24})(-9)
\oplus({\bf 5,1})(-9)
\oplus({\bf 1,5})(-11)$\\
%
${\bf \overline{166320}}$&=&
$({\bf \overline{5},1})(-11)
\oplus({\bf 24,\overline{5}})(-9)
\oplus({\bf 1,\overline{5}})(-9)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 45,\overline{10}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{10}})(-7)
\oplus({\bf 175,40})(-5)
\oplus({\bf 15,35})(-5)
\oplus({\bf 15,40})(-5)
\oplus({\bf 40,10})(-5)
\oplus({\bf 10,40})(-5)
\oplus({\bf 10,10})(-5)
\oplus({\bf \overline{210},50})(-3)
\oplus({\bf \overline{175},45})(-3)
\oplus({\bf \overline{40},105})(-3)
\oplus({\bf \overline{40},50})(-3)
\oplus({\bf \overline{40},45})(-3)
\oplus({\bf \overline{15},5})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{280},75})(-1)
\oplus({\bf \overline{50},\overline{175'}})(-1)
\oplus({\bf \overline{50},75})(-1)
\oplus({\bf \overline{70},24})(-1)
\oplus({\bf \overline{45},\overline{126}})(-1)
\oplus({\bf \overline{45},75})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf \overline{175'},\overline{50}})(1)
\oplus({\bf \overline{126},\overline{45}})(1)
\oplus({\bf 75,\overline{280}})(1)
\oplus({\bf 75,\overline{50}})(1)
\oplus({\bf 75,\overline{45}})(1)
\oplus({\bf 24,\overline{70}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf 105,\overline{40}})(3)
\oplus({\bf 50,\overline{210}})(3)
\oplus({\bf 50,\overline{40}})(3)
\oplus({\bf 45,\overline{175}})(3)
\oplus({\bf 45,\overline{40}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 5,\overline{15}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 35,15})(5)
\oplus({\bf 40,175})(5)
\oplus({\bf 40,15})(5)
\oplus({\bf 40,10})(5)
\oplus({\bf 10,40})(5)
\oplus({\bf 10,10})(5)
\oplus({\bf \overline{15},70})(7)
\oplus({\bf \overline{15},5})(7)
\oplus({\bf \overline{10},45})(7)
\oplus({\bf \overline{10},5})(7)
\oplus({\bf \overline{5},24})(9)
\oplus({\bf \overline{5},1})(9)
\oplus({\bf 1,\overline{5}})(11)$\\
%
${\bf 167960}$&=&
$({\bf 1365,1})(11)
\oplus({\bf 1001,5})(9)
\oplus({\bf \overline{715},15})(7)
\oplus({\bf \overline{495},\overline{35}})(5)
\oplus({\bf 330,\overline{70'}})(3)
\oplus({\bf 210',126'})(1)
\oplus({\bf 126',210'})(-1)
\oplus({\bf \overline{70'},330})(-3)
\oplus({\bf \overline{35},\overline{495}})(-5)
\oplus({\bf 15,\overline{715}})(-7)
\oplus({\bf 5,1001})(-9)
\oplus({\bf 1,1365})(-11)$\\
%
${\bf \overline{167960}}$&=&
$({\bf \overline{1365},1})(-11)
\oplus({\bf \overline{1001},\overline{5}})(-9)
\oplus({\bf 715,\overline{15}})(-7)
\oplus({\bf 495,35})(-5)
\oplus({\bf \overline{330},70'})(-3)
\oplus({\bf \overline{210'},\overline{126'}})(-1)
\oplus({\bf \overline{126'},\overline{210'}})(1)
\oplus({\bf 70',\overline{330}})(3)
\oplus({\bf 35,495})(5)
\oplus({\bf \overline{15},715})(7)
\oplus({\bf \overline{5},\overline{1001}})(9)
\oplus({\bf 1,\overline{1365}})(11)$\\
%
${\bf 168960}$&=&
$({\bf 24,10})(8)
\oplus({\bf \overline{70},\overline{10}})(6)
\oplus({\bf \overline{45},\overline{40}})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{5},\overline{40}})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus({\bf \overline{175},\overline{45}})(4)
\oplus({\bf \overline{175},\overline{5}})(4)
\oplus({\bf \overline{40},\overline{50}})(4)
\oplus({\bf \overline{40},\overline{45}})(4)
\oplus({\bf \overline{40},\overline{5}})(4)
\oplus({\bf \overline{15},\overline{45}})(4)
\oplus({\bf \overline{15},\overline{5}})(4)
\oplus({\bf \overline{10},\overline{105}})(4)
\oplus({\bf \overline{10},\overline{50}})(4)
\oplus2({\bf \overline{10},\overline{45}})(4)
\oplus({\bf \overline{10},\overline{5}})(4)
\oplus({\bf 210,24})(2)
\oplus({\bf 175,75})(2)
\oplus({\bf 175,24})(2)
\oplus({\bf 175,1})(2)
\oplus({\bf 15,75})(2)
\oplus({\bf 15,24})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 40,126})(2)
\oplus({\bf 40,75})(2)
\oplus2({\bf 40,24})(2)
\oplus({\bf 40,1})(2)
\oplus({\bf 10,175'})(2)
\oplus({\bf 10,126})(2)
\oplus2({\bf 10,75})(2)
\oplus2({\bf 10,24})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 280,45})(0)
\oplus({\bf 280,5})(0)
\oplus({\bf 70,50})(0)
\oplus({\bf 70,45})(0)
\oplus({\bf 70,5})(0)
\oplus({\bf 50,70})(0)
\oplus({\bf 50,45})(0)
\oplus({\bf 50,5})(0)
\oplus({\bf 45,280})(0)
\oplus({\bf 45,70})(0)
\oplus({\bf 45,50})(0)
\oplus2({\bf 45,45})(0)
\oplus2({\bf 45,5})(0)
\oplus({\bf 5,280})(0)
\oplus({\bf 5,70})(0)
\oplus({\bf 5,50})(0)
\oplus2({\bf 5,45})(0)
\oplus2({\bf 5,5})(0)
\oplus({\bf 175',10})(-2)
\oplus({\bf 126,40})(-2)
\oplus({\bf 126,10})(-2)
\oplus({\bf 75,175})(-2)
\oplus({\bf 75,15})(-2)
\oplus({\bf 75,40})(-2)
\oplus2({\bf 75,10})(-2)
\oplus({\bf 24,210})(-2)
\oplus({\bf 24,175})(-2)
\oplus({\bf 24,15})(-2)
\oplus2({\bf 24,40})(-2)
\oplus2({\bf 24,10})(-2)
\oplus({\bf 1,175})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 1,40})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf \overline{105},\overline{10}})(-4)
\oplus({\bf \overline{50},\overline{40}})(-4)
\oplus({\bf \overline{50},\overline{10}})(-4)
\oplus({\bf \overline{45},\overline{175}})(-4)
\oplus({\bf \overline{45},\overline{40}})(-4)
\oplus({\bf \overline{45},\overline{15}})(-4)
\oplus2({\bf \overline{45},\overline{10}})(-4)
\oplus({\bf \overline{5},\overline{175}})(-4)
\oplus({\bf \overline{5},\overline{40}})(-4)
\oplus({\bf \overline{5},\overline{15}})(-4)
\oplus({\bf \overline{5},\overline{10}})(-4)
\oplus({\bf \overline{40},\overline{45}})(-6)
\oplus({\bf \overline{40},\overline{5}})(-6)
\oplus({\bf \overline{10},\overline{70}})(-6)
\oplus({\bf \overline{10},\overline{45}})(-6)
\oplus({\bf \overline{10},\overline{5}})(-6)
\oplus({\bf 10,24})(-8)$\\
%
${\bf \overline{168960}}$&=&
$({\bf 24,\overline{10}})(-8)
\oplus({\bf 70,10})(-6)
\oplus({\bf 45,40})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 5,40})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 175,45})(-4)
\oplus({\bf 175,5})(-4)
\oplus({\bf 15,45})(-4)
\oplus({\bf 15,5})(-4)
\oplus({\bf 40,50})(-4)
\oplus({\bf 40,45})(-4)
\oplus({\bf 40,5})(-4)
\oplus({\bf 10,105})(-4)
\oplus({\bf 10,50})(-4)
\oplus2({\bf 10,45})(-4)
\oplus({\bf 10,5})(-4)
\oplus({\bf \overline{210},24})(-2)
\oplus({\bf \overline{175},75})(-2)
\oplus({\bf \overline{175},24})(-2)
\oplus({\bf \overline{175},1})(-2)
\oplus({\bf \overline{40},\overline{126}})(-2)
\oplus({\bf \overline{40},75})(-2)
\oplus2({\bf \overline{40},24})(-2)
\oplus({\bf \overline{40},1})(-2)
\oplus({\bf \overline{15},75})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{10},\overline{175'}})(-2)
\oplus({\bf \overline{10},\overline{126}})(-2)
\oplus2({\bf \overline{10},75})(-2)
\oplus2({\bf \overline{10},24})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{280},\overline{45}})(0)
\oplus({\bf \overline{280},\overline{5}})(0)
\oplus({\bf \overline{50},\overline{70}})(0)
\oplus({\bf \overline{50},\overline{45}})(0)
\oplus({\bf \overline{50},\overline{5}})(0)
\oplus({\bf \overline{70},\overline{50}})(0)
\oplus({\bf \overline{70},\overline{45}})(0)
\oplus({\bf \overline{70},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{280}})(0)
\oplus({\bf \overline{45},\overline{50}})(0)
\oplus({\bf \overline{45},\overline{70}})(0)
\oplus2({\bf \overline{45},\overline{45}})(0)
\oplus2({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{280}})(0)
\oplus({\bf \overline{5},\overline{50}})(0)
\oplus({\bf \overline{5},\overline{70}})(0)
\oplus2({\bf \overline{5},\overline{45}})(0)
\oplus2({\bf \overline{5},\overline{5}})(0)
\oplus({\bf \overline{175'},\overline{10}})(2)
\oplus({\bf \overline{126},\overline{40}})(2)
\oplus({\bf \overline{126},\overline{10}})(2)
\oplus({\bf 75,\overline{175}})(2)
\oplus({\bf 75,\overline{40}})(2)
\oplus({\bf 75,\overline{15}})(2)
\oplus2({\bf 75,\overline{10}})(2)
\oplus({\bf 24,\overline{210}})(2)
\oplus({\bf 24,\overline{175}})(2)
\oplus2({\bf 24,\overline{40}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus2({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{175}})(2)
\oplus({\bf 1,\overline{40}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 105,10})(4)
\oplus({\bf 50,40})(4)
\oplus({\bf 50,10})(4)
\oplus({\bf 45,175})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,40})(4)
\oplus2({\bf 45,10})(4)
\oplus({\bf 5,175})(4)
\oplus({\bf 5,15})(4)
\oplus({\bf 5,40})(4)
\oplus({\bf 5,10})(4)
\oplus({\bf 40,45})(6)
\oplus({\bf 40,5})(6)
\oplus({\bf 10,70})(6)
\oplus({\bf 10,45})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf \overline{10},24})(8)$\\
%
${\bf 182952}$&=&
$({\bf 420,\overline{5}})(7)
\oplus({\bf 1701,1})(5)
\oplus({\bf 224,24})(5)
\oplus({\bf 224,1})(5)
\oplus({\bf 175',24})(5)
\oplus({\bf 175',1})(5)
\oplus({\bf \overline{945},5})(3)
\oplus({\bf \overline{70'},70})(3)
\oplus({\bf \overline{70'},5})(3)
\oplus({\bf \overline{720},5})(3)
\oplus({\bf \overline{105},70})(3)
\oplus({\bf \overline{105},45})(3)
\oplus2({\bf \overline{105},5})(3)
\oplus({\bf \overline{50},70})(3)
\oplus({\bf \overline{50},5})(3)
\oplus({\bf \overline{315'},15})(1)
\oplus({\bf \overline{450},15})(1)
\oplus({\bf \overline{450},10})(1)
\oplus({\bf \overline{35},160})(1)
\oplus({\bf \overline{35},175})(1)
\oplus2({\bf \overline{35},15})(1)
\oplus({\bf \overline{35},10})(1)
\oplus({\bf \overline{210},15})(1)
\oplus({\bf \overline{40},160})(1)
\oplus({\bf \overline{40},175})(1)
\oplus2({\bf \overline{40},15})(1)
\oplus({\bf \overline{40},10})(1)
\oplus({\bf 160,\overline{35}})(-1)
\oplus({\bf 160,\overline{40}})(-1)
\oplus({\bf 175,\overline{35}})(-1)
\oplus({\bf 175,\overline{40}})(-1)
\oplus({\bf 15,\overline{315'}})(-1)
\oplus({\bf 15,\overline{450}})(-1)
\oplus2({\bf 15,\overline{35}})(-1)
\oplus({\bf 15,\overline{210}})(-1)
\oplus2({\bf 15,\overline{40}})(-1)
\oplus({\bf 10,\overline{450}})(-1)
\oplus({\bf 10,\overline{35}})(-1)
\oplus({\bf 10,\overline{40}})(-1)
\oplus({\bf 70,\overline{70'}})(-3)
\oplus({\bf 70,\overline{105}})(-3)
\oplus({\bf 70,\overline{50}})(-3)
\oplus({\bf 45,\overline{105}})(-3)
\oplus({\bf 5,\overline{945}})(-3)
\oplus({\bf 5,\overline{70'}})(-3)
\oplus({\bf 5,\overline{720}})(-3)
\oplus2({\bf 5,\overline{105}})(-3)
\oplus({\bf 5,\overline{50}})(-3)
\oplus({\bf 24,224})(-5)
\oplus({\bf 24,175'})(-5)
\oplus({\bf 1,1701})(-5)
\oplus({\bf 1,224})(-5)
\oplus({\bf 1,175'})(-5)
\oplus({\bf \overline{5},420})(-7)$\\
%
${\bf \overline{182952}}$&=&
$({\bf \overline{420},5})(-7)
\oplus({\bf \overline{1701},1})(-5)
\oplus({\bf \overline{224},24})(-5)
\oplus({\bf \overline{224},1})(-5)
\oplus({\bf \overline{175'},24})(-5)
\oplus({\bf \overline{175'},1})(-5)
\oplus({\bf 945,\overline{5}})(-3)
\oplus({\bf 720,\overline{5}})(-3)
\oplus({\bf 70',\overline{70}})(-3)
\oplus({\bf 70',\overline{5}})(-3)
\oplus({\bf 105,\overline{70}})(-3)
\oplus({\bf 105,\overline{45}})(-3)
\oplus2({\bf 105,\overline{5}})(-3)
\oplus({\bf 50,\overline{70}})(-3)
\oplus({\bf 50,\overline{5}})(-3)
\oplus({\bf 315',\overline{15}})(-1)
\oplus({\bf 450,\overline{15}})(-1)
\oplus({\bf 450,\overline{10}})(-1)
\oplus({\bf 210,\overline{15}})(-1)
\oplus({\bf 35,\overline{160}})(-1)
\oplus({\bf 35,\overline{175}})(-1)
\oplus2({\bf 35,\overline{15}})(-1)
\oplus({\bf 35,\overline{10}})(-1)
\oplus({\bf 40,\overline{160}})(-1)
\oplus({\bf 40,\overline{175}})(-1)
\oplus2({\bf 40,\overline{15}})(-1)
\oplus({\bf 40,\overline{10}})(-1)
\oplus({\bf \overline{160},35})(1)
\oplus({\bf \overline{160},40})(1)
\oplus({\bf \overline{175},35})(1)
\oplus({\bf \overline{175},40})(1)
\oplus({\bf \overline{15},315'})(1)
\oplus({\bf \overline{15},450})(1)
\oplus({\bf \overline{15},210})(1)
\oplus2({\bf \overline{15},35})(1)
\oplus2({\bf \overline{15},40})(1)
\oplus({\bf \overline{10},450})(1)
\oplus({\bf \overline{10},35})(1)
\oplus({\bf \overline{10},40})(1)
\oplus({\bf \overline{70},70'})(3)
\oplus({\bf \overline{70},105})(3)
\oplus({\bf \overline{70},50})(3)
\oplus({\bf \overline{45},105})(3)
\oplus({\bf \overline{5},945})(3)
\oplus({\bf \overline{5},720})(3)
\oplus({\bf \overline{5},70'})(3)
\oplus2({\bf \overline{5},105})(3)
\oplus({\bf \overline{5},50})(3)
\oplus({\bf 24,\overline{224}})(5)
\oplus({\bf 24,\overline{175'}})(5)
\oplus({\bf 1,\overline{1701}})(5)
\oplus({\bf 1,\overline{224}})(5)
\oplus({\bf 1,\overline{175'}})(5)
\oplus({\bf 5,\overline{420}})(7)$\\
%
${\bf 184800}$&=&
$({\bf 5,10})(9)
\oplus({\bf 24,\overline{40}})(7)
\oplus({\bf 24,\overline{10}})(7)
\oplus({\bf 1,\overline{40}})(7)
\oplus({\bf 1,\overline{10}})(7)
\oplus({\bf \overline{70},\overline{45}})(5)
\oplus({\bf \overline{45},\overline{50}})(5)
\oplus({\bf \overline{45},\overline{45}})(5)
\oplus({\bf \overline{45},\overline{5}})(5)
\oplus({\bf \overline{5},\overline{105}})(5)
\oplus({\bf \overline{5},\overline{50}})(5)
\oplus2({\bf \overline{5},\overline{45}})(5)
\oplus({\bf \overline{5},\overline{5}})(5)
\oplus({\bf \overline{175},75})(3)
\oplus({\bf \overline{175},24})(3)
\oplus({\bf \overline{40},75})(3)
\oplus({\bf \overline{40},24})(3)
\oplus({\bf \overline{40},1})(3)
\oplus({\bf \overline{15},126})(3)
\oplus({\bf \overline{15},75})(3)
\oplus({\bf \overline{15},24})(3)
\oplus({\bf \overline{10},175'})(3)
\oplus({\bf \overline{10},126})(3)
\oplus2({\bf \overline{10},75})(3)
\oplus2({\bf \overline{10},24})(3)
\oplus({\bf \overline{10},1})(3)
\oplus({\bf 210,45})(1)
\oplus({\bf 175,50})(1)
\oplus({\bf 175,45})(1)
\oplus({\bf 175,5})(1)
\oplus({\bf 15,45})(1)
\oplus({\bf 15,5})(1)
\oplus({\bf 40,280})(1)
\oplus({\bf 40,70})(1)
\oplus({\bf 40,50})(1)
\oplus2({\bf 40,45})(1)
\oplus({\bf 40,5})(1)
\oplus({\bf 10,280})(1)
\oplus({\bf 10,70})(1)
\oplus({\bf 10,50})(1)
\oplus2({\bf 10,45})(1)
\oplus2({\bf 10,5})(1)
\oplus({\bf 280,40})(-1)
\oplus({\bf 280,10})(-1)
\oplus({\bf 70,40})(-1)
\oplus({\bf 70,10})(-1)
\oplus({\bf 50,175})(-1)
\oplus({\bf 50,40})(-1)
\oplus({\bf 50,10})(-1)
\oplus({\bf 45,210})(-1)
\oplus({\bf 45,175})(-1)
\oplus({\bf 45,15})(-1)
\oplus2({\bf 45,40})(-1)
\oplus2({\bf 45,10})(-1)
\oplus({\bf 5,175})(-1)
\oplus({\bf 5,15})(-1)
\oplus({\bf 5,40})(-1)
\oplus2({\bf 5,10})(-1)
\oplus({\bf 175',\overline{10}})(-3)
\oplus({\bf 126,\overline{15}})(-3)
\oplus({\bf 126,\overline{10}})(-3)
\oplus({\bf 75,\overline{175}})(-3)
\oplus({\bf 75,\overline{40}})(-3)
\oplus({\bf 75,\overline{15}})(-3)
\oplus2({\bf 75,\overline{10}})(-3)
\oplus({\bf 24,\overline{175}})(-3)
\oplus({\bf 24,\overline{40}})(-3)
\oplus({\bf 24,\overline{15}})(-3)
\oplus2({\bf 24,\overline{10}})(-3)
\oplus({\bf 1,\overline{40}})(-3)
\oplus({\bf 1,\overline{10}})(-3)
\oplus({\bf \overline{105},\overline{5}})(-5)
\oplus({\bf \overline{50},\overline{45}})(-5)
\oplus({\bf \overline{50},\overline{5}})(-5)
\oplus({\bf \overline{45},\overline{70}})(-5)
\oplus({\bf \overline{45},\overline{45}})(-5)
\oplus2({\bf \overline{45},\overline{5}})(-5)
\oplus({\bf \overline{5},\overline{45}})(-5)
\oplus({\bf \overline{5},\overline{5}})(-5)
\oplus({\bf \overline{40},24})(-7)
\oplus({\bf \overline{40},1})(-7)
\oplus({\bf \overline{10},24})(-7)
\oplus({\bf \overline{10},1})(-7)
\oplus({\bf 10,5})(-9)$\\
%
${\bf \overline{184800}}$&=&
$({\bf \overline{5},\overline{10}})(-9)
\oplus({\bf 24,40})(-7)
\oplus({\bf 24,10})(-7)
\oplus({\bf 1,40})(-7)
\oplus({\bf 1,10})(-7)
\oplus({\bf 70,45})(-5)
\oplus({\bf 45,50})(-5)
\oplus({\bf 45,45})(-5)
\oplus({\bf 45,5})(-5)
\oplus({\bf 5,105})(-5)
\oplus({\bf 5,50})(-5)
\oplus2({\bf 5,45})(-5)
\oplus({\bf 5,5})(-5)
\oplus({\bf 175,75})(-3)
\oplus({\bf 175,24})(-3)
\oplus({\bf 15,\overline{126}})(-3)
\oplus({\bf 15,75})(-3)
\oplus({\bf 15,24})(-3)
\oplus({\bf 40,75})(-3)
\oplus({\bf 40,24})(-3)
\oplus({\bf 40,1})(-3)
\oplus({\bf 10,\overline{175'}})(-3)
\oplus({\bf 10,\overline{126}})(-3)
\oplus2({\bf 10,75})(-3)
\oplus2({\bf 10,24})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf \overline{210},\overline{45}})(-1)
\oplus({\bf \overline{175},\overline{50}})(-1)
\oplus({\bf \overline{175},\overline{45}})(-1)
\oplus({\bf \overline{175},\overline{5}})(-1)
\oplus({\bf \overline{40},\overline{280}})(-1)
\oplus({\bf \overline{40},\overline{50}})(-1)
\oplus({\bf \overline{40},\overline{70}})(-1)
\oplus2({\bf \overline{40},\overline{45}})(-1)
\oplus({\bf \overline{40},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{45}})(-1)
\oplus({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{280}})(-1)
\oplus({\bf \overline{10},\overline{50}})(-1)
\oplus({\bf \overline{10},\overline{70}})(-1)
\oplus2({\bf \overline{10},\overline{45}})(-1)
\oplus2({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf \overline{280},\overline{40}})(1)
\oplus({\bf \overline{280},\overline{10}})(1)
\oplus({\bf \overline{50},\overline{175}})(1)
\oplus({\bf \overline{50},\overline{40}})(1)
\oplus({\bf \overline{50},\overline{10}})(1)
\oplus({\bf \overline{70},\overline{40}})(1)
\oplus({\bf \overline{70},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{210}})(1)
\oplus({\bf \overline{45},\overline{175}})(1)
\oplus2({\bf \overline{45},\overline{40}})(1)
\oplus({\bf \overline{45},\overline{15}})(1)
\oplus2({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{175}})(1)
\oplus({\bf \overline{5},\overline{40}})(1)
\oplus({\bf \overline{5},\overline{15}})(1)
\oplus2({\bf \overline{5},\overline{10}})(1)
\oplus({\bf \overline{175'},10})(3)
\oplus({\bf \overline{126},15})(3)
\oplus({\bf \overline{126},10})(3)
\oplus({\bf 75,175})(3)
\oplus({\bf 75,15})(3)
\oplus({\bf 75,40})(3)
\oplus2({\bf 75,10})(3)
\oplus({\bf 24,175})(3)
\oplus({\bf 24,15})(3)
\oplus({\bf 24,40})(3)
\oplus2({\bf 24,10})(3)
\oplus({\bf 1,40})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 105,5})(5)
\oplus({\bf 50,45})(5)
\oplus({\bf 50,5})(5)
\oplus({\bf 45,70})(5)
\oplus({\bf 45,45})(5)
\oplus2({\bf 45,5})(5)
\oplus({\bf 5,45})(5)
\oplus({\bf 5,5})(5)
\oplus({\bf 40,24})(7)
\oplus({\bf 40,1})(7)
\oplus({\bf 10,24})(7)
\oplus({\bf 10,1})(7)
\oplus({\bf \overline{10},\overline{5}})(9)$\\
%
${\bf 189540}$&=&
$({\bf 126,\overline{10}})(7)
\oplus({\bf \overline{480},\overline{5}})(5)
\oplus({\bf \overline{105},\overline{45}})(5)
\oplus({\bf \overline{105},\overline{5}})(5)
\oplus({\bf \overline{45},\overline{45}})(5)
\oplus({\bf \overline{45},\overline{5}})(5)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf \overline{450},24})(3)
\oplus({\bf \overline{450},1})(3)
\oplus({\bf \overline{35},75})(3)
\oplus({\bf \overline{35},24})(3)
\oplus({\bf \overline{35},1})(3)
\oplus({\bf \overline{175},24})(3)
\oplus({\bf \overline{175},1})(3)
\oplus({\bf \overline{40},126})(3)
\oplus({\bf \overline{40},75})(3)
\oplus2({\bf \overline{40},24})(3)
\oplus({\bf \overline{40},1})(3)
\oplus({\bf \overline{10},126})(3)
\oplus({\bf \overline{10},24})(3)
\oplus({\bf 700,5})(1)
\oplus({\bf 160,45})(1)
\oplus({\bf 160,5})(1)
\oplus({\bf 210,5})(1)
\oplus({\bf 175,70})(1)
\oplus({\bf 175,45})(1)
\oplus2({\bf 175,5})(1)
\oplus({\bf 15,280})(1)
\oplus({\bf 15,70})(1)
\oplus({\bf 15,50})(1)
\oplus2({\bf 15,45})(1)
\oplus2({\bf 15,5})(1)
\oplus({\bf 40,70})(1)
\oplus({\bf 40,5})(1)
\oplus({\bf 10,280'})(1)
\oplus({\bf 10,280})(1)
\oplus2({\bf 10,70})(1)
\oplus({\bf 10,45})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf 280',10})(-1)
\oplus({\bf 280,15})(-1)
\oplus({\bf 280,10})(-1)
\oplus({\bf 70,175})(-1)
\oplus({\bf 70,15})(-1)
\oplus({\bf 70,40})(-1)
\oplus2({\bf 70,10})(-1)
\oplus({\bf 50,15})(-1)
\oplus({\bf 45,160})(-1)
\oplus({\bf 45,175})(-1)
\oplus2({\bf 45,15})(-1)
\oplus({\bf 45,10})(-1)
\oplus({\bf 5,700})(-1)
\oplus({\bf 5,160})(-1)
\oplus({\bf 5,210})(-1)
\oplus2({\bf 5,175})(-1)
\oplus2({\bf 5,15})(-1)
\oplus({\bf 5,40})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 126,\overline{40}})(-3)
\oplus({\bf 126,\overline{10}})(-3)
\oplus({\bf 75,\overline{35}})(-3)
\oplus({\bf 75,\overline{40}})(-3)
\oplus({\bf 24,\overline{450}})(-3)
\oplus({\bf 24,\overline{35}})(-3)
\oplus({\bf 24,\overline{175}})(-3)
\oplus2({\bf 24,\overline{40}})(-3)
\oplus({\bf 24,\overline{10}})(-3)
\oplus({\bf 1,\overline{560}})(-3)
\oplus({\bf 1,\overline{450}})(-3)
\oplus({\bf 1,\overline{35}})(-3)
\oplus({\bf 1,\overline{175}})(-3)
\oplus({\bf 1,\overline{40}})(-3)
\oplus({\bf \overline{45},\overline{105}})(-5)
\oplus({\bf \overline{45},\overline{45}})(-5)
\oplus({\bf \overline{5},\overline{480}})(-5)
\oplus({\bf \overline{5},\overline{105}})(-5)
\oplus({\bf \overline{5},\overline{45}})(-5)
\oplus({\bf \overline{10},126})(-7)$\\
%
${\bf \overline{189540}}$&=&
$({\bf \overline{126},10})(-7)
\oplus({\bf 480,5})(-5)
\oplus({\bf 105,45})(-5)
\oplus({\bf 105,5})(-5)
\oplus({\bf 45,45})(-5)
\oplus({\bf 45,5})(-5)
\oplus({\bf 560,1})(-3)
\oplus({\bf 450,24})(-3)
\oplus({\bf 450,1})(-3)
\oplus({\bf 175,24})(-3)
\oplus({\bf 175,1})(-3)
\oplus({\bf 35,75})(-3)
\oplus({\bf 35,24})(-3)
\oplus({\bf 35,1})(-3)
\oplus({\bf 40,\overline{126}})(-3)
\oplus({\bf 40,75})(-3)
\oplus2({\bf 40,24})(-3)
\oplus({\bf 40,1})(-3)
\oplus({\bf 10,\overline{126}})(-3)
\oplus({\bf 10,24})(-3)
\oplus({\bf \overline{700},\overline{5}})(-1)
\oplus({\bf \overline{210},\overline{5}})(-1)
\oplus({\bf \overline{160},\overline{45}})(-1)
\oplus({\bf \overline{160},\overline{5}})(-1)
\oplus({\bf \overline{175},\overline{70}})(-1)
\oplus({\bf \overline{175},\overline{45}})(-1)
\oplus2({\bf \overline{175},\overline{5}})(-1)
\oplus({\bf \overline{40},\overline{70}})(-1)
\oplus({\bf \overline{40},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{280}})(-1)
\oplus({\bf \overline{15},\overline{50}})(-1)
\oplus({\bf \overline{15},\overline{70}})(-1)
\oplus2({\bf \overline{15},\overline{45}})(-1)
\oplus2({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{280'}})(-1)
\oplus({\bf \overline{10},\overline{280}})(-1)
\oplus2({\bf \overline{10},\overline{70}})(-1)
\oplus({\bf \overline{10},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf \overline{280'},\overline{10}})(1)
\oplus({\bf \overline{280},\overline{15}})(1)
\oplus({\bf \overline{280},\overline{10}})(1)
\oplus({\bf \overline{50},\overline{15}})(1)
\oplus({\bf \overline{70},\overline{175}})(1)
\oplus({\bf \overline{70},\overline{40}})(1)
\oplus({\bf \overline{70},\overline{15}})(1)
\oplus2({\bf \overline{70},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{160}})(1)
\oplus({\bf \overline{45},\overline{175}})(1)
\oplus2({\bf \overline{45},\overline{15}})(1)
\oplus({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{700}})(1)
\oplus({\bf \overline{5},\overline{210}})(1)
\oplus({\bf \overline{5},\overline{160}})(1)
\oplus2({\bf \overline{5},\overline{175}})(1)
\oplus({\bf \overline{5},\overline{40}})(1)
\oplus2({\bf \overline{5},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{10}})(1)
\oplus({\bf \overline{126},40})(3)
\oplus({\bf \overline{126},10})(3)
\oplus({\bf 75,35})(3)
\oplus({\bf 75,40})(3)
\oplus({\bf 24,450})(3)
\oplus({\bf 24,175})(3)
\oplus({\bf 24,35})(3)
\oplus2({\bf 24,40})(3)
\oplus({\bf 24,10})(3)
\oplus({\bf 1,560})(3)
\oplus({\bf 1,450})(3)
\oplus({\bf 1,175})(3)
\oplus({\bf 1,35})(3)
\oplus({\bf 1,40})(3)
\oplus({\bf 45,105})(5)
\oplus({\bf 45,45})(5)
\oplus({\bf 5,480})(5)
\oplus({\bf 5,105})(5)
\oplus({\bf 5,45})(5)
\oplus({\bf 10,\overline{126}})(7)$\\
%
${\bf 190575}$&=&
$({\bf \overline{10},50})(-8)
\oplus({\bf \overline{45},75})(-6)
\oplus({\bf \overline{5},\overline{175'}})(-6)
\oplus({\bf \overline{5},75})(-6)
\oplus({\bf 126,\overline{50}})(-4)
\oplus({\bf 75,\overline{45}})(-4)
\oplus({\bf 24,\overline{280}})(-4)
\oplus({\bf 24,\overline{50}})(-4)
\oplus({\bf 24,\overline{45}})(-4)
\oplus({\bf 1,\overline{175''}})(-4)
\oplus({\bf 1,\overline{280}})(-4)
\oplus({\bf 1,\overline{45}})(-4)
\oplus({\bf 280,\overline{40}})(-2)
\oplus({\bf 70,\overline{210}})(-2)
\oplus({\bf 70,\overline{40}})(-2)
\oplus({\bf 50,\overline{10}})(-2)
\oplus({\bf 45,\overline{175}})(-2)
\oplus({\bf 45,\overline{40}})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 5,\overline{315}})(-2)
\oplus({\bf 5,\overline{210}})(-2)
\oplus({\bf 5,\overline{175}})(-2)
\oplus({\bf 5,\overline{40}})(-2)
\oplus({\bf 5,\overline{10}})(-2)
\oplus({\bf 315,15})(0)
\oplus({\bf 210,10})(0)
\oplus({\bf 175,175})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 15,315})(0)
\oplus({\bf 15,175})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 40,40})(0)
\oplus({\bf 40,10})(0)
\oplus({\bf 10,210})(0)
\oplus({\bf 10,175})(0)
\oplus({\bf 10,15})(0)
\oplus({\bf 10,40})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf \overline{315},5})(2)
\oplus({\bf \overline{210},70})(2)
\oplus({\bf \overline{210},5})(2)
\oplus({\bf \overline{175},45})(2)
\oplus({\bf \overline{175},5})(2)
\oplus({\bf \overline{40},280})(2)
\oplus({\bf \overline{40},70})(2)
\oplus({\bf \overline{40},45})(2)
\oplus({\bf \overline{40},5})(2)
\oplus({\bf \overline{10},50})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{10},5})(2)
\oplus({\bf \overline{175''},1})(4)
\oplus({\bf \overline{280},24})(4)
\oplus({\bf \overline{280},1})(4)
\oplus({\bf \overline{50},126})(4)
\oplus({\bf \overline{50},24})(4)
\oplus({\bf \overline{45},75})(4)
\oplus({\bf \overline{45},24})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf \overline{175'},\overline{5}})(6)
\oplus({\bf 75,\overline{45}})(6)
\oplus({\bf 75,\overline{5}})(6)
\oplus({\bf 50,\overline{10}})(8)$\\
%
${\bf \overline{190575}}$&=&
$({\bf 10,\overline{50}})(8)
\oplus({\bf 45,75})(6)
\oplus({\bf 5,175'})(6)
\oplus({\bf 5,75})(6)
\oplus({\bf \overline{126},50})(4)
\oplus({\bf 75,45})(4)
\oplus({\bf 24,280})(4)
\oplus({\bf 24,50})(4)
\oplus({\bf 24,45})(4)
\oplus({\bf 1,175''})(4)
\oplus({\bf 1,280})(4)
\oplus({\bf 1,45})(4)
\oplus({\bf \overline{280},40})(2)
\oplus({\bf \overline{50},10})(2)
\oplus({\bf \overline{70},210})(2)
\oplus({\bf \overline{70},40})(2)
\oplus({\bf \overline{45},175})(2)
\oplus({\bf \overline{45},40})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{5},315})(2)
\oplus({\bf \overline{5},210})(2)
\oplus({\bf \overline{5},175})(2)
\oplus({\bf \overline{5},40})(2)
\oplus({\bf \overline{5},10})(2)
\oplus({\bf \overline{315},\overline{15}})(0)
\oplus({\bf \overline{210},\overline{10}})(0)
\oplus({\bf \overline{175},\overline{175}})(0)
\oplus({\bf \overline{175},\overline{15}})(0)
\oplus({\bf \overline{175},\overline{10}})(0)
\oplus({\bf \overline{40},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{10}})(0)
\oplus({\bf \overline{15},\overline{315}})(0)
\oplus({\bf \overline{15},\overline{175}})(0)
\oplus({\bf \overline{15},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{210}})(0)
\oplus({\bf \overline{10},\overline{175}})(0)
\oplus({\bf \overline{10},\overline{40}})(0)
\oplus({\bf \overline{10},\overline{15}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 315,\overline{5}})(-2)
\oplus({\bf 210,\overline{70}})(-2)
\oplus({\bf 210,\overline{5}})(-2)
\oplus({\bf 175,\overline{45}})(-2)
\oplus({\bf 175,\overline{5}})(-2)
\oplus({\bf 40,\overline{280}})(-2)
\oplus({\bf 40,\overline{70}})(-2)
\oplus({\bf 40,\overline{45}})(-2)
\oplus({\bf 40,\overline{5}})(-2)
\oplus({\bf 10,\overline{50}})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 10,\overline{5}})(-2)
\oplus({\bf 175'',1})(-4)
\oplus({\bf 280,24})(-4)
\oplus({\bf 280,1})(-4)
\oplus({\bf 50,\overline{126}})(-4)
\oplus({\bf 50,24})(-4)
\oplus({\bf 45,75})(-4)
\oplus({\bf 45,24})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 175',5})(-6)
\oplus({\bf 75,45})(-6)
\oplus({\bf 75,5})(-6)
\oplus({\bf \overline{50},10})(-8)$\\
%
${\bf 193050}$&=&
$({\bf 450,1})(-8)
\oplus({\bf \overline{700},\overline{5}})(-6)
\oplus({\bf \overline{160},\overline{5}})(-6)
\oplus({\bf \overline{175},\overline{5}})(-6)
\oplus({\bf \overline{420},\overline{10}})(-4)
\oplus({\bf \overline{280'},\overline{15}})(-4)
\oplus({\bf \overline{280'},\overline{10}})(-4)
\oplus({\bf \overline{280},\overline{15}})(-4)
\oplus({\bf \overline{280},\overline{10}})(-4)
\oplus({\bf \overline{70},\overline{15}})(-4)
\oplus({\bf \overline{70},\overline{10}})(-4)
\oplus({\bf \overline{45},\overline{15}})(-4)
\oplus({\bf \overline{224},40})(-2)
\oplus({\bf \overline{224},10})(-2)
\oplus({\bf \overline{175'},40})(-2)
\oplus({\bf \overline{175'},10})(-2)
\oplus({\bf \overline{126},35})(-2)
\oplus2({\bf \overline{126},40})(-2)
\oplus({\bf \overline{126},10})(-2)
\oplus({\bf 75,35})(-2)
\oplus({\bf 75,40})(-2)
\oplus({\bf 24,35})(-2)
\oplus({\bf 24,40})(-2)
\oplus({\bf 70',45})(0)
\oplus({\bf 105,105})(0)
\oplus({\bf 105,50})(0)
\oplus2({\bf 105,45})(0)
\oplus({\bf 105,5})(0)
\oplus({\bf 50,105})(0)
\oplus({\bf 50,45})(0)
\oplus({\bf 45,70'})(0)
\oplus2({\bf 45,105})(0)
\oplus({\bf 45,50})(0)
\oplus({\bf 45,45})(0)
\oplus({\bf 5,105})(0)
\oplus({\bf 35,\overline{126}})(2)
\oplus({\bf 35,75})(2)
\oplus({\bf 35,24})(2)
\oplus({\bf 40,\overline{224}})(2)
\oplus({\bf 40,\overline{175'}})(2)
\oplus2({\bf 40,\overline{126}})(2)
\oplus({\bf 40,75})(2)
\oplus({\bf 40,24})(2)
\oplus({\bf 10,\overline{224}})(2)
\oplus({\bf 10,\overline{175'}})(2)
\oplus({\bf 10,\overline{126}})(2)
\oplus({\bf \overline{15},\overline{280'}})(4)
\oplus({\bf \overline{15},\overline{280}})(4)
\oplus({\bf \overline{15},\overline{70}})(4)
\oplus({\bf \overline{15},\overline{45}})(4)
\oplus({\bf \overline{10},\overline{420}})(4)
\oplus({\bf \overline{10},\overline{280'}})(4)
\oplus({\bf \overline{10},\overline{280}})(4)
\oplus({\bf \overline{10},\overline{70}})(4)
\oplus({\bf \overline{5},\overline{700}})(6)
\oplus({\bf \overline{5},\overline{160}})(6)
\oplus({\bf \overline{5},\overline{175}})(6)
\oplus({\bf 1,450})(8)$\\
%
${\bf \overline{193050}}$&=&
$({\bf \overline{450},1})(8)
\oplus({\bf 700,5})(6)
\oplus({\bf 160,5})(6)
\oplus({\bf 175,5})(6)
\oplus({\bf 420,10})(4)
\oplus({\bf 280',15})(4)
\oplus({\bf 280',10})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,10})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,10})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 224,\overline{40}})(2)
\oplus({\bf 224,\overline{10}})(2)
\oplus({\bf 175',\overline{40}})(2)
\oplus({\bf 175',\overline{10}})(2)
\oplus({\bf 126,\overline{35}})(2)
\oplus2({\bf 126,\overline{40}})(2)
\oplus({\bf 126,\overline{10}})(2)
\oplus({\bf 75,\overline{35}})(2)
\oplus({\bf 75,\overline{40}})(2)
\oplus({\bf 24,\overline{35}})(2)
\oplus({\bf 24,\overline{40}})(2)
\oplus({\bf \overline{70'},\overline{45}})(0)
\oplus({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{50}})(0)
\oplus2({\bf \overline{105},\overline{45}})(0)
\oplus({\bf \overline{105},\overline{5}})(0)
\oplus({\bf \overline{50},\overline{105}})(0)
\oplus({\bf \overline{50},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{70'}})(0)
\oplus2({\bf \overline{45},\overline{105}})(0)
\oplus({\bf \overline{45},\overline{50}})(0)
\oplus({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{5},\overline{105}})(0)
\oplus({\bf \overline{35},126})(-2)
\oplus({\bf \overline{35},75})(-2)
\oplus({\bf \overline{35},24})(-2)
\oplus({\bf \overline{40},224})(-2)
\oplus({\bf \overline{40},175'})(-2)
\oplus2({\bf \overline{40},126})(-2)
\oplus({\bf \overline{40},75})(-2)
\oplus({\bf \overline{40},24})(-2)
\oplus({\bf \overline{10},224})(-2)
\oplus({\bf \overline{10},175'})(-2)
\oplus({\bf \overline{10},126})(-2)
\oplus({\bf 15,280'})(-4)
\oplus({\bf 15,280})(-4)
\oplus({\bf 15,70})(-4)
\oplus({\bf 15,45})(-4)
\oplus({\bf 10,420})(-4)
\oplus({\bf 10,280'})(-4)
\oplus({\bf 10,280})(-4)
\oplus({\bf 10,70})(-4)
\oplus({\bf 5,700})(-6)
\oplus({\bf 5,160})(-6)
\oplus({\bf 5,175})(-6)
\oplus({\bf 1,\overline{450}})(-8)$\\
%
${\bf 194040}$&=&
$({\bf 35,\overline{45}})(-7)
\oplus({\bf \overline{160},\overline{40}})(-5)
\oplus({\bf \overline{160},\overline{10}})(-5)
\oplus({\bf \overline{15},\overline{175}})(-5)
\oplus({\bf \overline{15},\overline{40}})(-5)
\oplus({\bf \overline{15},\overline{10}})(-5)
\oplus({\bf \overline{450'},10})(-3)
\oplus({\bf \overline{280'},15})(-3)
\oplus({\bf \overline{280'},10})(-3)
\oplus({\bf \overline{70},175})(-3)
\oplus({\bf \overline{70},15})(-3)
\oplus({\bf \overline{70},40})(-3)
\oplus2({\bf \overline{70},10})(-3)
\oplus({\bf \overline{5},450})(-3)
\oplus({\bf \overline{5},175})(-3)
\oplus({\bf \overline{5},40})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{1050'},5})(-1)
\oplus({\bf 200,45})(-1)
\oplus({\bf 200,5})(-1)
\oplus({\bf \overline{224},5})(-1)
\oplus({\bf \overline{126},70})(-1)
\oplus({\bf \overline{126},45})(-1)
\oplus2({\bf \overline{126},5})(-1)
\oplus({\bf 24,480})(-1)
\oplus({\bf 24,70})(-1)
\oplus({\bf 24,105})(-1)
\oplus2({\bf 24,45})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,945})(-1)
\oplus({\bf 1,480})(-1)
\oplus({\bf 1,105})(-1)
\oplus({\bf 1,45})(-1)
\oplus({\bf 945,1})(1)
\oplus({\bf 480,24})(1)
\oplus({\bf 480,1})(1)
\oplus({\bf 70,\overline{126}})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 105,24})(1)
\oplus({\bf 105,1})(1)
\oplus({\bf 45,200})(1)
\oplus({\bf 45,\overline{126}})(1)
\oplus2({\bf 45,24})(1)
\oplus({\bf 45,1})(1)
\oplus({\bf 5,\overline{1050'}})(1)
\oplus({\bf 5,200})(1)
\oplus({\bf 5,\overline{224}})(1)
\oplus2({\bf 5,\overline{126}})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 450,\overline{5}})(3)
\oplus({\bf 175,\overline{70}})(3)
\oplus({\bf 175,\overline{5}})(3)
\oplus({\bf 15,\overline{280'}})(3)
\oplus({\bf 15,\overline{70}})(3)
\oplus({\bf 40,\overline{70}})(3)
\oplus({\bf 40,\overline{5}})(3)
\oplus({\bf 10,\overline{450'}})(3)
\oplus({\bf 10,\overline{280'}})(3)
\oplus2({\bf 10,\overline{70}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf \overline{175},\overline{15}})(5)
\oplus({\bf \overline{40},\overline{160}})(5)
\oplus({\bf \overline{40},\overline{15}})(5)
\oplus({\bf \overline{10},\overline{160}})(5)
\oplus({\bf \overline{10},\overline{15}})(5)
\oplus({\bf \overline{45},35})(7)$\\
%
${\bf \overline{194040}}$&=&
$({\bf \overline{35},45})(7)
\oplus({\bf 160,40})(5)
\oplus({\bf 160,10})(5)
\oplus({\bf 15,175})(5)
\oplus({\bf 15,40})(5)
\oplus({\bf 15,10})(5)
\oplus({\bf 450',\overline{10}})(3)
\oplus({\bf 280',\overline{15}})(3)
\oplus({\bf 280',\overline{10}})(3)
\oplus({\bf 70,\overline{175}})(3)
\oplus({\bf 70,\overline{40}})(3)
\oplus({\bf 70,\overline{15}})(3)
\oplus2({\bf 70,\overline{10}})(3)
\oplus({\bf 5,\overline{450}})(3)
\oplus({\bf 5,\overline{175}})(3)
\oplus({\bf 5,\overline{40}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 1050',\overline{5}})(1)
\oplus({\bf 224,\overline{5}})(1)
\oplus({\bf 200,\overline{45}})(1)
\oplus({\bf 200,\overline{5}})(1)
\oplus({\bf 126,\overline{70}})(1)
\oplus({\bf 126,\overline{45}})(1)
\oplus2({\bf 126,\overline{5}})(1)
\oplus({\bf 24,\overline{480}})(1)
\oplus({\bf 24,\overline{105}})(1)
\oplus({\bf 24,\overline{70}})(1)
\oplus2({\bf 24,\overline{45}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{945}})(1)
\oplus({\bf 1,\overline{480}})(1)
\oplus({\bf 1,\overline{105}})(1)
\oplus({\bf 1,\overline{45}})(1)
\oplus({\bf \overline{945},1})(-1)
\oplus({\bf \overline{480},24})(-1)
\oplus({\bf \overline{480},1})(-1)
\oplus({\bf \overline{105},24})(-1)
\oplus({\bf \overline{105},1})(-1)
\oplus({\bf \overline{70},126})(-1)
\oplus({\bf \overline{70},24})(-1)
\oplus({\bf \overline{45},200})(-1)
\oplus({\bf \overline{45},126})(-1)
\oplus2({\bf \overline{45},24})(-1)
\oplus({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},1050'})(-1)
\oplus({\bf \overline{5},224})(-1)
\oplus({\bf \overline{5},200})(-1)
\oplus2({\bf \overline{5},126})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{450},5})(-3)
\oplus({\bf \overline{175},70})(-3)
\oplus({\bf \overline{175},5})(-3)
\oplus({\bf \overline{40},70})(-3)
\oplus({\bf \overline{40},5})(-3)
\oplus({\bf \overline{15},280'})(-3)
\oplus({\bf \overline{15},70})(-3)
\oplus({\bf \overline{10},450'})(-3)
\oplus({\bf \overline{10},280'})(-3)
\oplus2({\bf \overline{10},70})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf 175,15})(-5)
\oplus({\bf 40,160})(-5)
\oplus({\bf 40,15})(-5)
\oplus({\bf 10,160})(-5)
\oplus({\bf 10,15})(-5)
\oplus({\bf 45,\overline{35}})(-7)$\\
%
${\bf 194480}$&=&
$({\bf 1760,1})(-9)
\oplus({\bf 495,\overline{5}})(-7)
\oplus({\bf 1155,\overline{5}})(-7)
\oplus({\bf \overline{330},\overline{15}})(-5)
\oplus({\bf \overline{330},\overline{10}})(-5)
\oplus({\bf \overline{720'},\overline{15}})(-5)
\oplus({\bf \overline{210'},35})(-3)
\oplus({\bf \overline{210'},40})(-3)
\oplus({\bf \overline{420'},35})(-3)
\oplus({\bf \overline{126'},70'})(-1)
\oplus({\bf \overline{126'},105})(-1)
\oplus({\bf \overline{224},70'})(-1)
\oplus({\bf 70',\overline{126'}})(1)
\oplus({\bf 70',\overline{224}})(1)
\oplus({\bf 105,\overline{126'}})(1)
\oplus({\bf 35,\overline{210'}})(3)
\oplus({\bf 35,\overline{420'}})(3)
\oplus({\bf 40,\overline{210'}})(3)
\oplus({\bf \overline{15},\overline{330}})(5)
\oplus({\bf \overline{15},\overline{720'}})(5)
\oplus({\bf \overline{10},\overline{330}})(5)
\oplus({\bf \overline{5},495})(7)
\oplus({\bf \overline{5},1155})(7)
\oplus({\bf 1,1760})(9)$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{1760},1})(9)
\oplus({\bf \overline{495},5})(7)
\oplus({\bf \overline{1155},5})(7)
\oplus({\bf 330,15})(5)
\oplus({\bf 330,10})(5)
\oplus({\bf 720',15})(5)
\oplus({\bf 210',\overline{35}})(3)
\oplus({\bf 210',\overline{40}})(3)
\oplus({\bf 420',\overline{35}})(3)
\oplus({\bf 126',\overline{70'}})(1)
\oplus({\bf 126',\overline{105}})(1)
\oplus({\bf 224,\overline{70'}})(1)
\oplus({\bf \overline{70'},126'})(-1)
\oplus({\bf \overline{70'},224})(-1)
\oplus({\bf \overline{105},126'})(-1)
\oplus({\bf \overline{35},210'})(-3)
\oplus({\bf \overline{35},420'})(-3)
\oplus({\bf \overline{40},210'})(-3)
\oplus({\bf 15,330})(-5)
\oplus({\bf 15,720'})(-5)
\oplus({\bf 10,330})(-5)
\oplus({\bf 5,\overline{495}})(-7)
\oplus({\bf 5,\overline{1155}})(-7)
\oplus({\bf 1,\overline{1760}})(-9)$\\
%
${\bf 198198}$&=&
$({\bf 280,\overline{5}})(7)
\oplus({\bf 1024,1})(5)
\oplus({\bf 175',24})(5)
\oplus({\bf 175',1})(5)
\oplus({\bf 126,24})(5)
\oplus({\bf 126,1})(5)
\oplus({\bf 75,24})(5)
\oplus({\bf 75,1})(5)
\oplus({\bf \overline{720},5})(3)
\oplus({\bf \overline{480},5})(3)
\oplus({\bf \overline{105},70})(3)
\oplus({\bf \overline{105},45})(3)
\oplus2({\bf \overline{105},5})(3)
\oplus({\bf \overline{280},5})(3)
\oplus({\bf \overline{50},70})(3)
\oplus({\bf \overline{50},45})(3)
\oplus2({\bf \overline{50},5})(3)
\oplus({\bf \overline{45},70})(3)
\oplus({\bf \overline{45},45})(3)
\oplus2({\bf \overline{45},5})(3)
\oplus({\bf \overline{450},15})(1)
\oplus({\bf \overline{450},10})(1)
\oplus({\bf \overline{35},175})(1)
\oplus({\bf \overline{35},15})(1)
\oplus({\bf \overline{35},10})(1)
\oplus({\bf \overline{210},15})(1)
\oplus({\bf \overline{210},10})(1)
\oplus({\bf \overline{175},15})(1)
\oplus({\bf \overline{175},10})(1)
\oplus({\bf \overline{40},160})(1)
\oplus2({\bf \overline{40},175})(1)
\oplus3({\bf \overline{40},15})(1)
\oplus({\bf \overline{40},40})(1)
\oplus3({\bf \overline{40},10})(1)
\oplus({\bf \overline{10},175})(1)
\oplus({\bf \overline{10},15})(1)
\oplus({\bf \overline{10},10})(1)
\oplus({\bf 160,\overline{40}})(-1)
\oplus({\bf 175,\overline{35}})(-1)
\oplus2({\bf 175,\overline{40}})(-1)
\oplus({\bf 175,\overline{10}})(-1)
\oplus({\bf 15,\overline{450}})(-1)
\oplus({\bf 15,\overline{35}})(-1)
\oplus({\bf 15,\overline{210}})(-1)
\oplus({\bf 15,\overline{175}})(-1)
\oplus3({\bf 15,\overline{40}})(-1)
\oplus({\bf 15,\overline{10}})(-1)
\oplus({\bf 40,\overline{40}})(-1)
\oplus({\bf 10,\overline{450}})(-1)
\oplus({\bf 10,\overline{35}})(-1)
\oplus({\bf 10,\overline{210}})(-1)
\oplus({\bf 10,\overline{175}})(-1)
\oplus3({\bf 10,\overline{40}})(-1)
\oplus({\bf 10,\overline{10}})(-1)
\oplus({\bf 70,\overline{105}})(-3)
\oplus({\bf 70,\overline{50}})(-3)
\oplus({\bf 70,\overline{45}})(-3)
\oplus({\bf 45,\overline{105}})(-3)
\oplus({\bf 45,\overline{50}})(-3)
\oplus({\bf 45,\overline{45}})(-3)
\oplus({\bf 5,\overline{720}})(-3)
\oplus({\bf 5,\overline{480}})(-3)
\oplus2({\bf 5,\overline{105}})(-3)
\oplus({\bf 5,\overline{280}})(-3)
\oplus2({\bf 5,\overline{50}})(-3)
\oplus2({\bf 5,\overline{45}})(-3)
\oplus({\bf 24,175'})(-5)
\oplus({\bf 24,126})(-5)
\oplus({\bf 24,75})(-5)
\oplus({\bf 1,1024})(-5)
\oplus({\bf 1,175'})(-5)
\oplus({\bf 1,126})(-5)
\oplus({\bf 1,75})(-5)
\oplus({\bf \overline{5},280})(-7)$\\
%
${\bf \overline{198198}}$&=&
$({\bf \overline{280},5})(-7)
\oplus({\bf 1024,1})(-5)
\oplus({\bf \overline{175'},24})(-5)
\oplus({\bf \overline{175'},1})(-5)
\oplus({\bf \overline{126},24})(-5)
\oplus({\bf \overline{126},1})(-5)
\oplus({\bf 75,24})(-5)
\oplus({\bf 75,1})(-5)
\oplus({\bf 720,\overline{5}})(-3)
\oplus({\bf 480,\overline{5}})(-3)
\oplus({\bf 280,\overline{5}})(-3)
\oplus({\bf 105,\overline{70}})(-3)
\oplus({\bf 105,\overline{45}})(-3)
\oplus2({\bf 105,\overline{5}})(-3)
\oplus({\bf 50,\overline{70}})(-3)
\oplus({\bf 50,\overline{45}})(-3)
\oplus2({\bf 50,\overline{5}})(-3)
\oplus({\bf 45,\overline{70}})(-3)
\oplus({\bf 45,\overline{45}})(-3)
\oplus2({\bf 45,\overline{5}})(-3)
\oplus({\bf 450,\overline{15}})(-1)
\oplus({\bf 450,\overline{10}})(-1)
\oplus({\bf 210,\overline{15}})(-1)
\oplus({\bf 210,\overline{10}})(-1)
\oplus({\bf 175,\overline{15}})(-1)
\oplus({\bf 175,\overline{10}})(-1)
\oplus({\bf 35,\overline{175}})(-1)
\oplus({\bf 35,\overline{15}})(-1)
\oplus({\bf 35,\overline{10}})(-1)
\oplus({\bf 40,\overline{160}})(-1)
\oplus2({\bf 40,\overline{175}})(-1)
\oplus({\bf 40,\overline{40}})(-1)
\oplus3({\bf 40,\overline{15}})(-1)
\oplus3({\bf 40,\overline{10}})(-1)
\oplus({\bf 10,\overline{175}})(-1)
\oplus({\bf 10,\overline{15}})(-1)
\oplus({\bf 10,\overline{10}})(-1)
\oplus({\bf \overline{160},40})(1)
\oplus({\bf \overline{175},35})(1)
\oplus2({\bf \overline{175},40})(1)
\oplus({\bf \overline{175},10})(1)
\oplus({\bf \overline{40},40})(1)
\oplus({\bf \overline{15},450})(1)
\oplus({\bf \overline{15},210})(1)
\oplus({\bf \overline{15},175})(1)
\oplus({\bf \overline{15},35})(1)
\oplus3({\bf \overline{15},40})(1)
\oplus({\bf \overline{15},10})(1)
\oplus({\bf \overline{10},450})(1)
\oplus({\bf \overline{10},210})(1)
\oplus({\bf \overline{10},175})(1)
\oplus({\bf \overline{10},35})(1)
\oplus3({\bf \overline{10},40})(1)
\oplus({\bf \overline{10},10})(1)
\oplus({\bf \overline{70},105})(3)
\oplus({\bf \overline{70},50})(3)
\oplus({\bf \overline{70},45})(3)
\oplus({\bf \overline{45},105})(3)
\oplus({\bf \overline{45},50})(3)
\oplus({\bf \overline{45},45})(3)
\oplus({\bf \overline{5},720})(3)
\oplus({\bf \overline{5},480})(3)
\oplus({\bf \overline{5},280})(3)
\oplus2({\bf \overline{5},105})(3)
\oplus2({\bf \overline{5},50})(3)
\oplus2({\bf \overline{5},45})(3)
\oplus({\bf 24,\overline{175'}})(5)
\oplus({\bf 24,\overline{126}})(5)
\oplus({\bf 24,75})(5)
\oplus({\bf 1,1024})(5)
\oplus({\bf 1,\overline{175'}})(5)
\oplus({\bf 1,\overline{126}})(5)
\oplus({\bf 1,75})(5)
\oplus({\bf 5,\overline{280}})(7)$\\
%
${\bf 200200}$&=&
$({\bf 175',\overline{10}})(7)
\oplus({\bf \overline{720},\overline{5}})(5)
\oplus({\bf \overline{105},\overline{45}})(5)
\oplus({\bf \overline{105},\overline{5}})(5)
\oplus({\bf \overline{50},\overline{45}})(5)
\oplus({\bf \overline{50},\overline{5}})(5)
\oplus({\bf \overline{1050},1})(3)
\oplus({\bf \overline{450},24})(3)
\oplus({\bf \overline{450},1})(3)
\oplus({\bf \overline{35},126})(3)
\oplus({\bf \overline{35},24})(3)
\oplus({\bf \overline{210},24})(3)
\oplus({\bf \overline{210},1})(3)
\oplus({\bf \overline{40},126})(3)
\oplus({\bf \overline{40},75})(3)
\oplus2({\bf \overline{40},24})(3)
\oplus({\bf \overline{40},1})(3)
\oplus({\bf 700,5})(1)
\oplus({\bf 160,70})(1)
\oplus({\bf 160,5})(1)
\oplus({\bf 315,5})(1)
\oplus({\bf 175,70})(1)
\oplus({\bf 175,45})(1)
\oplus2({\bf 175,5})(1)
\oplus({\bf 15,280'})(1)
\oplus({\bf 15,280})(1)
\oplus2({\bf 15,70})(1)
\oplus({\bf 15,45})(1)
\oplus({\bf 15,5})(1)
\oplus({\bf 10,280})(1)
\oplus({\bf 10,70})(1)
\oplus({\bf 10,45})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf 280',15})(-1)
\oplus({\bf 280,15})(-1)
\oplus({\bf 280,10})(-1)
\oplus({\bf 70,160})(-1)
\oplus({\bf 70,175})(-1)
\oplus2({\bf 70,15})(-1)
\oplus({\bf 70,10})(-1)
\oplus({\bf 45,175})(-1)
\oplus({\bf 45,15})(-1)
\oplus({\bf 45,10})(-1)
\oplus({\bf 5,700})(-1)
\oplus({\bf 5,160})(-1)
\oplus({\bf 5,315})(-1)
\oplus2({\bf 5,175})(-1)
\oplus({\bf 5,15})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 126,\overline{35}})(-3)
\oplus({\bf 126,\overline{40}})(-3)
\oplus({\bf 75,\overline{40}})(-3)
\oplus({\bf 24,\overline{450}})(-3)
\oplus({\bf 24,\overline{35}})(-3)
\oplus({\bf 24,\overline{210}})(-3)
\oplus2({\bf 24,\overline{40}})(-3)
\oplus({\bf 1,\overline{1050}})(-3)
\oplus({\bf 1,\overline{450}})(-3)
\oplus({\bf 1,\overline{210}})(-3)
\oplus({\bf 1,\overline{40}})(-3)
\oplus({\bf \overline{45},\overline{105}})(-5)
\oplus({\bf \overline{45},\overline{50}})(-5)
\oplus({\bf \overline{5},\overline{720}})(-5)
\oplus({\bf \overline{5},\overline{105}})(-5)
\oplus({\bf \overline{5},\overline{50}})(-5)
\oplus({\bf \overline{10},175'})(-7)$\\
%
${\bf \overline{200200}}$&=&
$({\bf \overline{175'},10})(-7)
\oplus({\bf 720,5})(-5)
\oplus({\bf 105,45})(-5)
\oplus({\bf 105,5})(-5)
\oplus({\bf 50,45})(-5)
\oplus({\bf 50,5})(-5)
\oplus({\bf 1050,1})(-3)
\oplus({\bf 450,24})(-3)
\oplus({\bf 450,1})(-3)
\oplus({\bf 210,24})(-3)
\oplus({\bf 210,1})(-3)
\oplus({\bf 35,\overline{126}})(-3)
\oplus({\bf 35,24})(-3)
\oplus({\bf 40,\overline{126}})(-3)
\oplus({\bf 40,75})(-3)
\oplus2({\bf 40,24})(-3)
\oplus({\bf 40,1})(-3)
\oplus({\bf \overline{700},\overline{5}})(-1)
\oplus({\bf \overline{315},\overline{5}})(-1)
\oplus({\bf \overline{160},\overline{70}})(-1)
\oplus({\bf \overline{160},\overline{5}})(-1)
\oplus({\bf \overline{175},\overline{70}})(-1)
\oplus({\bf \overline{175},\overline{45}})(-1)
\oplus2({\bf \overline{175},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{280'}})(-1)
\oplus({\bf \overline{15},\overline{280}})(-1)
\oplus2({\bf \overline{15},\overline{70}})(-1)
\oplus({\bf \overline{15},\overline{45}})(-1)
\oplus({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{280}})(-1)
\oplus({\bf \overline{10},\overline{70}})(-1)
\oplus({\bf \overline{10},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf \overline{280'},\overline{15}})(1)
\oplus({\bf \overline{280},\overline{15}})(1)
\oplus({\bf \overline{280},\overline{10}})(1)
\oplus({\bf \overline{70},\overline{160}})(1)
\oplus({\bf \overline{70},\overline{175}})(1)
\oplus2({\bf \overline{70},\overline{15}})(1)
\oplus({\bf \overline{70},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{175}})(1)
\oplus({\bf \overline{45},\overline{15}})(1)
\oplus({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{700}})(1)
\oplus({\bf \overline{5},\overline{315}})(1)
\oplus({\bf \overline{5},\overline{160}})(1)
\oplus2({\bf \overline{5},\overline{175}})(1)
\oplus({\bf \overline{5},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{10}})(1)
\oplus({\bf \overline{126},35})(3)
\oplus({\bf \overline{126},40})(3)
\oplus({\bf 75,40})(3)
\oplus({\bf 24,450})(3)
\oplus({\bf 24,210})(3)
\oplus({\bf 24,35})(3)
\oplus2({\bf 24,40})(3)
\oplus({\bf 1,1050})(3)
\oplus({\bf 1,450})(3)
\oplus({\bf 1,210})(3)
\oplus({\bf 1,40})(3)
\oplus({\bf 45,105})(5)
\oplus({\bf 45,50})(5)
\oplus({\bf 5,720})(5)
\oplus({\bf 5,105})(5)
\oplus({\bf 5,50})(5)
\oplus({\bf 10,\overline{175'}})(7)$\\
%
${\bf 205920}$&=&
$({\bf 210',\overline{10}})(8)
\oplus({\bf 924,\overline{5}})(6)
\oplus({\bf 126',\overline{45}})(6)
\oplus({\bf 126',\overline{5}})(6)
\oplus({\bf \overline{1540'},1})(4)
\oplus({\bf \overline{560''},24})(4)
\oplus({\bf \overline{560''},1})(4)
\oplus({\bf \overline{70'},126})(4)
\oplus({\bf \overline{70'},24})(4)
\oplus({\bf \overline{945'},5})(2)
\oplus({\bf \overline{315'},70})(2)
\oplus({\bf \overline{315'},5})(2)
\oplus({\bf \overline{35},280'})(2)
\oplus({\bf \overline{35},70})(2)
\oplus({\bf 540,15})(0)
\oplus({\bf 160,160})(0)
\oplus({\bf 160,15})(0)
\oplus({\bf 15,540})(0)
\oplus({\bf 15,160})(0)
\oplus({\bf 280',\overline{35}})(-2)
\oplus({\bf 70,\overline{315'}})(-2)
\oplus({\bf 70,\overline{35}})(-2)
\oplus({\bf 5,\overline{945'}})(-2)
\oplus({\bf 5,\overline{315'}})(-2)
\oplus({\bf 126,\overline{70'}})(-4)
\oplus({\bf 24,\overline{560''}})(-4)
\oplus({\bf 24,\overline{70'}})(-4)
\oplus({\bf 1,\overline{1540'}})(-4)
\oplus({\bf 1,\overline{560''}})(-4)
\oplus({\bf \overline{45},126'})(-6)
\oplus({\bf \overline{5},924})(-6)
\oplus({\bf \overline{5},126'})(-6)
\oplus({\bf \overline{10},210'})(-8)$\\
%
${\bf \overline{205920}}$&=&
$({\bf \overline{210'},10})(-8)
\oplus({\bf \overline{924},5})(-6)
\oplus({\bf \overline{126'},45})(-6)
\oplus({\bf \overline{126'},5})(-6)
\oplus({\bf 1540',1})(-4)
\oplus({\bf 560'',24})(-4)
\oplus({\bf 560'',1})(-4)
\oplus({\bf 70',\overline{126}})(-4)
\oplus({\bf 70',24})(-4)
\oplus({\bf 945',\overline{5}})(-2)
\oplus({\bf 315',\overline{70}})(-2)
\oplus({\bf 315',\overline{5}})(-2)
\oplus({\bf 35,\overline{280'}})(-2)
\oplus({\bf 35,\overline{70}})(-2)
\oplus({\bf \overline{540},\overline{15}})(0)
\oplus({\bf \overline{160},\overline{160}})(0)
\oplus({\bf \overline{160},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{540}})(0)
\oplus({\bf \overline{15},\overline{160}})(0)
\oplus({\bf \overline{280'},35})(2)
\oplus({\bf \overline{70},315'})(2)
\oplus({\bf \overline{70},35})(2)
\oplus({\bf \overline{5},945'})(2)
\oplus({\bf \overline{5},315'})(2)
\oplus({\bf \overline{126},70'})(4)
\oplus({\bf 24,560''})(4)
\oplus({\bf 24,70'})(4)
\oplus({\bf 1,1540'})(4)
\oplus({\bf 1,560''})(4)
\oplus({\bf 45,\overline{126'}})(6)
\oplus({\bf 5,\overline{924}})(6)
\oplus({\bf 5,\overline{126'}})(6)
\oplus({\bf 10,\overline{210'}})(8)$\\
%
${\bf 210210}$&=&
$({\bf 224,\overline{10}})(7)
\oplus({\bf \overline{945},\overline{5}})(5)
\oplus({\bf \overline{70'},\overline{45}})(5)
\oplus({\bf \overline{70'},\overline{5}})(5)
\oplus({\bf \overline{105},\overline{45}})(5)
\oplus({\bf \overline{105},\overline{5}})(5)
\oplus({\bf \overline{1440},1})(3)
\oplus({\bf \overline{315'},24})(3)
\oplus({\bf \overline{315'},1})(3)
\oplus({\bf \overline{450},24})(3)
\oplus({\bf \overline{450},1})(3)
\oplus({\bf \overline{35},126})(3)
\oplus({\bf \overline{35},75})(3)
\oplus2({\bf \overline{35},24})(3)
\oplus({\bf \overline{35},1})(3)
\oplus({\bf \overline{40},126})(3)
\oplus({\bf \overline{40},24})(3)
\oplus({\bf 540,5})(1)
\oplus({\bf 700,5})(1)
\oplus({\bf 160,70})(1)
\oplus({\bf 160,45})(1)
\oplus2({\bf 160,5})(1)
\oplus({\bf 175,70})(1)
\oplus({\bf 175,5})(1)
\oplus({\bf 15,280'})(1)
\oplus({\bf 15,280})(1)
\oplus2({\bf 15,70})(1)
\oplus({\bf 15,45})(1)
\oplus({\bf 15,5})(1)
\oplus({\bf 10,280'})(1)
\oplus({\bf 10,70})(1)
\oplus({\bf 280',15})(-1)
\oplus({\bf 280',10})(-1)
\oplus({\bf 280,15})(-1)
\oplus({\bf 70,160})(-1)
\oplus({\bf 70,175})(-1)
\oplus2({\bf 70,15})(-1)
\oplus({\bf 70,10})(-1)
\oplus({\bf 45,160})(-1)
\oplus({\bf 45,15})(-1)
\oplus({\bf 5,540})(-1)
\oplus({\bf 5,700})(-1)
\oplus2({\bf 5,160})(-1)
\oplus({\bf 5,175})(-1)
\oplus({\bf 5,15})(-1)
\oplus({\bf 126,\overline{35}})(-3)
\oplus({\bf 126,\overline{40}})(-3)
\oplus({\bf 75,\overline{35}})(-3)
\oplus({\bf 24,\overline{315'}})(-3)
\oplus({\bf 24,\overline{450}})(-3)
\oplus2({\bf 24,\overline{35}})(-3)
\oplus({\bf 24,\overline{40}})(-3)
\oplus({\bf 1,\overline{1440}})(-3)
\oplus({\bf 1,\overline{315'}})(-3)
\oplus({\bf 1,\overline{450}})(-3)
\oplus({\bf 1,\overline{35}})(-3)
\oplus({\bf \overline{45},\overline{70'}})(-5)
\oplus({\bf \overline{45},\overline{105}})(-5)
\oplus({\bf \overline{5},\overline{945}})(-5)
\oplus({\bf \overline{5},\overline{70'}})(-5)
\oplus({\bf \overline{5},\overline{105}})(-5)
\oplus({\bf \overline{10},224})(-7)$\\
%
${\bf \overline{210210}}$&=&
$({\bf \overline{224},10})(-7)
\oplus({\bf 945,5})(-5)
\oplus({\bf 70',45})(-5)
\oplus({\bf 70',5})(-5)
\oplus({\bf 105,45})(-5)
\oplus({\bf 105,5})(-5)
\oplus({\bf 1440,1})(-3)
\oplus({\bf 315',24})(-3)
\oplus({\bf 315',1})(-3)
\oplus({\bf 450,24})(-3)
\oplus({\bf 450,1})(-3)
\oplus({\bf 35,\overline{126}})(-3)
\oplus({\bf 35,75})(-3)
\oplus2({\bf 35,24})(-3)
\oplus({\bf 35,1})(-3)
\oplus({\bf 40,\overline{126}})(-3)
\oplus({\bf 40,24})(-3)
\oplus({\bf \overline{540},\overline{5}})(-1)
\oplus({\bf \overline{700},\overline{5}})(-1)
\oplus({\bf \overline{160},\overline{70}})(-1)
\oplus({\bf \overline{160},\overline{45}})(-1)
\oplus2({\bf \overline{160},\overline{5}})(-1)
\oplus({\bf \overline{175},\overline{70}})(-1)
\oplus({\bf \overline{175},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{280'}})(-1)
\oplus({\bf \overline{15},\overline{280}})(-1)
\oplus2({\bf \overline{15},\overline{70}})(-1)
\oplus({\bf \overline{15},\overline{45}})(-1)
\oplus({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{280'}})(-1)
\oplus({\bf \overline{10},\overline{70}})(-1)
\oplus({\bf \overline{280'},\overline{15}})(1)
\oplus({\bf \overline{280'},\overline{10}})(1)
\oplus({\bf \overline{280},\overline{15}})(1)
\oplus({\bf \overline{70},\overline{160}})(1)
\oplus({\bf \overline{70},\overline{175}})(1)
\oplus2({\bf \overline{70},\overline{15}})(1)
\oplus({\bf \overline{70},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{160}})(1)
\oplus({\bf \overline{45},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{540}})(1)
\oplus({\bf \overline{5},\overline{700}})(1)
\oplus2({\bf \overline{5},\overline{160}})(1)
\oplus({\bf \overline{5},\overline{175}})(1)
\oplus({\bf \overline{5},\overline{15}})(1)
\oplus({\bf \overline{126},35})(3)
\oplus({\bf \overline{126},40})(3)
\oplus({\bf 75,35})(3)
\oplus({\bf 24,315'})(3)
\oplus({\bf 24,450})(3)
\oplus2({\bf 24,35})(3)
\oplus({\bf 24,40})(3)
\oplus({\bf 1,1440})(3)
\oplus({\bf 1,315'})(3)
\oplus({\bf 1,450})(3)
\oplus({\bf 1,35})(3)
\oplus({\bf 45,70'})(5)
\oplus({\bf 45,105})(5)
\oplus({\bf 5,945})(5)
\oplus({\bf 5,70'})(5)
\oplus({\bf 5,105})(5)
\oplus({\bf 10,\overline{224}})(7)$\\
%
${\bf 210210'}$&=&
$({\bf 126',10})(8)
\oplus({\bf \overline{560''},\overline{10}})(6)
\oplus({\bf \overline{70'},\overline{40}})(6)
\oplus({\bf \overline{70'},\overline{10}})(6)
\oplus({\bf \overline{945'},\overline{5}})(4)
\oplus({\bf \overline{315'},\overline{45}})(4)
\oplus({\bf \overline{315'},\overline{5}})(4)
\oplus({\bf \overline{35},\overline{105}})(4)
\oplus({\bf \overline{35},\overline{45}})(4)
\oplus({\bf 720',1})(2)
\oplus({\bf 540,24})(2)
\oplus({\bf 540,1})(2)
\oplus({\bf 160,126})(2)
\oplus({\bf 160,24})(2)
\oplus({\bf 15,224})(2)
\oplus({\bf 15,126})(2)
\oplus({\bf 420',5})(0)
\oplus({\bf 280',70})(0)
\oplus({\bf 280',5})(0)
\oplus({\bf 70,280'})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 5,420'})(0)
\oplus({\bf 5,280'})(0)
\oplus({\bf 224,15})(-2)
\oplus({\bf 126,160})(-2)
\oplus({\bf 126,15})(-2)
\oplus({\bf 24,540})(-2)
\oplus({\bf 24,160})(-2)
\oplus({\bf 1,720'})(-2)
\oplus({\bf 1,540})(-2)
\oplus({\bf \overline{105},\overline{35}})(-4)
\oplus({\bf \overline{45},\overline{315'}})(-4)
\oplus({\bf \overline{45},\overline{35}})(-4)
\oplus({\bf \overline{5},\overline{945'}})(-4)
\oplus({\bf \overline{5},\overline{315'}})(-4)
\oplus({\bf \overline{40},\overline{70'}})(-6)
\oplus({\bf \overline{10},\overline{560''}})(-6)
\oplus({\bf \overline{10},\overline{70'}})(-6)
\oplus({\bf 10,126'})(-8)$\\
%
${\bf \overline{210210'}}$&=&
$({\bf \overline{126'},\overline{10}})(-8)
\oplus({\bf 560'',10})(-6)
\oplus({\bf 70',40})(-6)
\oplus({\bf 70',10})(-6)
\oplus({\bf 945',5})(-4)
\oplus({\bf 315',45})(-4)
\oplus({\bf 315',5})(-4)
\oplus({\bf 35,105})(-4)
\oplus({\bf 35,45})(-4)
\oplus({\bf \overline{720'},1})(-2)
\oplus({\bf \overline{540},24})(-2)
\oplus({\bf \overline{540},1})(-2)
\oplus({\bf \overline{160},\overline{126}})(-2)
\oplus({\bf \overline{160},24})(-2)
\oplus({\bf \overline{15},\overline{224}})(-2)
\oplus({\bf \overline{15},\overline{126}})(-2)
\oplus({\bf \overline{420'},\overline{5}})(0)
\oplus({\bf \overline{280'},\overline{70}})(0)
\oplus({\bf \overline{280'},\overline{5}})(0)
\oplus({\bf \overline{70},\overline{280'}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{5},\overline{420'}})(0)
\oplus({\bf \overline{5},\overline{280'}})(0)
\oplus({\bf \overline{224},\overline{15}})(2)
\oplus({\bf \overline{126},\overline{160}})(2)
\oplus({\bf \overline{126},\overline{15}})(2)
\oplus({\bf 24,\overline{540}})(2)
\oplus({\bf 24,\overline{160}})(2)
\oplus({\bf 1,\overline{720'}})(2)
\oplus({\bf 1,\overline{540}})(2)
\oplus({\bf 105,35})(4)
\oplus({\bf 45,315'})(4)
\oplus({\bf 45,35})(4)
\oplus({\bf 5,945'})(4)
\oplus({\bf 5,315'})(4)
\oplus({\bf 40,70'})(6)
\oplus({\bf 10,560''})(6)
\oplus({\bf 10,70'})(6)
\oplus({\bf \overline{10},\overline{126'}})(8)$\\
%
${\bf 214500}$&=&
$({\bf \overline{70'},40})(7)
\oplus({\bf \overline{315'},\overline{15}})(5)
\oplus({\bf \overline{315'},\overline{10}})(5)
\oplus({\bf \overline{35},\overline{175}})(5)
\oplus({\bf \overline{35},\overline{15}})(5)
\oplus({\bf \overline{35},\overline{10}})(5)
\oplus({\bf 875,\overline{5}})(3)
\oplus({\bf 540,\overline{5}})(3)
\oplus({\bf 160,\overline{70}})(3)
\oplus({\bf 160,\overline{45}})(3)
\oplus2({\bf 160,\overline{5}})(3)
\oplus({\bf 15,\overline{480}})(3)
\oplus({\bf 15,\overline{70}})(3)
\oplus({\bf 15,\overline{45}})(3)
\oplus({\bf 15,\overline{5}})(3)
\oplus({\bf 2000,1})(1)
\oplus({\bf 450',24})(1)
\oplus({\bf 450',1})(1)
\oplus({\bf 280',24})(1)
\oplus({\bf 280',1})(1)
\oplus({\bf 70,200})(1)
\oplus({\bf 70,126})(1)
\oplus2({\bf 70,24})(1)
\oplus({\bf 70,1})(1)
\oplus({\bf 5,1050'})(1)
\oplus({\bf 5,200})(1)
\oplus({\bf 5,126})(1)
\oplus({\bf 5,24})(1)
\oplus({\bf 1050',5})(-1)
\oplus({\bf 200,70})(-1)
\oplus({\bf 200,5})(-1)
\oplus({\bf 126,70})(-1)
\oplus({\bf 126,5})(-1)
\oplus({\bf 24,450'})(-1)
\oplus({\bf 24,280'})(-1)
\oplus2({\bf 24,70})(-1)
\oplus({\bf 24,5})(-1)
\oplus({\bf 1,2000})(-1)
\oplus({\bf 1,450'})(-1)
\oplus({\bf 1,280'})(-1)
\oplus({\bf 1,70})(-1)
\oplus({\bf \overline{480},15})(-3)
\oplus({\bf \overline{70},160})(-3)
\oplus({\bf \overline{70},15})(-3)
\oplus({\bf \overline{45},160})(-3)
\oplus({\bf \overline{45},15})(-3)
\oplus({\bf \overline{5},875})(-3)
\oplus({\bf \overline{5},540})(-3)
\oplus2({\bf \overline{5},160})(-3)
\oplus({\bf \overline{5},15})(-3)
\oplus({\bf \overline{175},\overline{35}})(-5)
\oplus({\bf \overline{15},\overline{315'}})(-5)
\oplus({\bf \overline{15},\overline{35}})(-5)
\oplus({\bf \overline{10},\overline{315'}})(-5)
\oplus({\bf \overline{10},\overline{35}})(-5)
\oplus({\bf 40,\overline{70'}})(-7)$\\
%
${\bf \overline{214500}}$&=&
$({\bf 70',\overline{40}})(-7)
\oplus({\bf 315',15})(-5)
\oplus({\bf 315',10})(-5)
\oplus({\bf 35,175})(-5)
\oplus({\bf 35,15})(-5)
\oplus({\bf 35,10})(-5)
\oplus({\bf \overline{875},5})(-3)
\oplus({\bf \overline{540},5})(-3)
\oplus({\bf \overline{160},70})(-3)
\oplus({\bf \overline{160},45})(-3)
\oplus2({\bf \overline{160},5})(-3)
\oplus({\bf \overline{15},480})(-3)
\oplus({\bf \overline{15},70})(-3)
\oplus({\bf \overline{15},45})(-3)
\oplus({\bf \overline{15},5})(-3)
\oplus({\bf \overline{2000},1})(-1)
\oplus({\bf \overline{450'},24})(-1)
\oplus({\bf \overline{450'},1})(-1)
\oplus({\bf \overline{280'},24})(-1)
\oplus({\bf \overline{280'},1})(-1)
\oplus({\bf \overline{70},200})(-1)
\oplus({\bf \overline{70},\overline{126}})(-1)
\oplus2({\bf \overline{70},24})(-1)
\oplus({\bf \overline{70},1})(-1)
\oplus({\bf \overline{5},\overline{1050'}})(-1)
\oplus({\bf \overline{5},200})(-1)
\oplus({\bf \overline{5},\overline{126}})(-1)
\oplus({\bf \overline{5},24})(-1)
\oplus({\bf \overline{1050'},\overline{5}})(1)
\oplus({\bf 200,\overline{70}})(1)
\oplus({\bf 200,\overline{5}})(1)
\oplus({\bf \overline{126},\overline{70}})(1)
\oplus({\bf \overline{126},\overline{5}})(1)
\oplus({\bf 24,\overline{450'}})(1)
\oplus({\bf 24,\overline{280'}})(1)
\oplus2({\bf 24,\overline{70}})(1)
\oplus({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{2000}})(1)
\oplus({\bf 1,\overline{450'}})(1)
\oplus({\bf 1,\overline{280'}})(1)
\oplus({\bf 1,\overline{70}})(1)
\oplus({\bf 480,\overline{15}})(3)
\oplus({\bf 70,\overline{160}})(3)
\oplus({\bf 70,\overline{15}})(3)
\oplus({\bf 45,\overline{160}})(3)
\oplus({\bf 45,\overline{15}})(3)
\oplus({\bf 5,\overline{875}})(3)
\oplus({\bf 5,\overline{540}})(3)
\oplus2({\bf 5,\overline{160}})(3)
\oplus({\bf 5,\overline{15}})(3)
\oplus({\bf 175,35})(5)
\oplus({\bf 15,315'})(5)
\oplus({\bf 15,35})(5)
\oplus({\bf 10,315'})(5)
\oplus({\bf 10,35})(5)
\oplus({\bf \overline{40},70'})(7)$\\
%
${\bf 228096}$&=&
$({\bf 24,1})(10)
\oplus({\bf \overline{70},5})(8)
\oplus({\bf \overline{45},5})(8)
\oplus({\bf \overline{5},5})(8)
\oplus({\bf \overline{175},15})(6)
\oplus({\bf \overline{175},10})(6)
\oplus({\bf \overline{40},10})(6)
\oplus({\bf \overline{15},15})(6)
\oplus({\bf \overline{15},10})(6)
\oplus({\bf \overline{10},15})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf 210,\overline{40}})(4)
\oplus({\bf 175,\overline{40}})(4)
\oplus({\bf 175,\overline{10}})(4)
\oplus({\bf 15,\overline{10}})(4)
\oplus({\bf 40,\overline{35}})(4)
\oplus2({\bf 40,\overline{40}})(4)
\oplus({\bf 40,\overline{10}})(4)
\oplus({\bf 10,\overline{40}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf 280,\overline{50}})(2)
\oplus({\bf 280,\overline{45}})(2)
\oplus({\bf 70,\overline{45}})(2)
\oplus({\bf 70,\overline{5}})(2)
\oplus({\bf 50,\overline{105}})(2)
\oplus({\bf 50,\overline{50}})(2)
\oplus({\bf 50,\overline{45}})(2)
\oplus({\bf 45,\overline{105}})(2)
\oplus({\bf 45,\overline{50}})(2)
\oplus2({\bf 45,\overline{45}})(2)
\oplus({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{45}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 175',75})(0)
\oplus({\bf 126,75})(0)
\oplus({\bf 126,24})(0)
\oplus({\bf 75,175'})(0)
\oplus({\bf 75,126})(0)
\oplus2({\bf 75,75})(0)
\oplus({\bf 75,24})(0)
\oplus({\bf 24,126})(0)
\oplus({\bf 24,75})(0)
\oplus2({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{105},50})(-2)
\oplus({\bf \overline{105},45})(-2)
\oplus({\bf \overline{50},280})(-2)
\oplus({\bf \overline{50},50})(-2)
\oplus({\bf \overline{50},45})(-2)
\oplus({\bf \overline{45},280})(-2)
\oplus({\bf \overline{45},70})(-2)
\oplus({\bf \overline{45},50})(-2)
\oplus2({\bf \overline{45},45})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},70})(-2)
\oplus({\bf \overline{5},45})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{35},40})(-4)
\oplus({\bf \overline{40},210})(-4)
\oplus({\bf \overline{40},175})(-4)
\oplus2({\bf \overline{40},40})(-4)
\oplus({\bf \overline{40},10})(-4)
\oplus({\bf \overline{10},175})(-4)
\oplus({\bf \overline{10},15})(-4)
\oplus({\bf \overline{10},40})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf 15,\overline{175}})(-6)
\oplus({\bf 15,\overline{15}})(-6)
\oplus({\bf 15,\overline{10}})(-6)
\oplus({\bf 10,\overline{175}})(-6)
\oplus({\bf 10,\overline{40}})(-6)
\oplus({\bf 10,\overline{15}})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus({\bf 5,\overline{70}})(-8)
\oplus({\bf 5,\overline{45}})(-8)
\oplus({\bf 5,\overline{5}})(-8)
\oplus({\bf 1,24})(-10)$\\
%
${\bf \overline{228096}}$&=&
$({\bf 24,1})(-10)
\oplus({\bf 70,\overline{5}})(-8)
\oplus({\bf 45,\overline{5}})(-8)
\oplus({\bf 5,\overline{5}})(-8)
\oplus({\bf 175,\overline{15}})(-6)
\oplus({\bf 175,\overline{10}})(-6)
\oplus({\bf 15,\overline{15}})(-6)
\oplus({\bf 15,\overline{10}})(-6)
\oplus({\bf 40,\overline{10}})(-6)
\oplus({\bf 10,\overline{15}})(-6)
\oplus({\bf 10,\overline{10}})(-6)
\oplus({\bf \overline{210},40})(-4)
\oplus({\bf \overline{175},40})(-4)
\oplus({\bf \overline{175},10})(-4)
\oplus({\bf \overline{40},35})(-4)
\oplus2({\bf \overline{40},40})(-4)
\oplus({\bf \overline{40},10})(-4)
\oplus({\bf \overline{15},10})(-4)
\oplus({\bf \overline{10},40})(-4)
\oplus({\bf \overline{10},10})(-4)
\oplus({\bf \overline{280},50})(-2)
\oplus({\bf \overline{280},45})(-2)
\oplus({\bf \overline{50},105})(-2)
\oplus({\bf \overline{50},50})(-2)
\oplus({\bf \overline{50},45})(-2)
\oplus({\bf \overline{70},45})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{45},105})(-2)
\oplus({\bf \overline{45},50})(-2)
\oplus2({\bf \overline{45},45})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},45})(-2)
\oplus({\bf \overline{5},5})(-2)
\oplus({\bf \overline{175'},75})(0)
\oplus({\bf \overline{126},75})(0)
\oplus({\bf \overline{126},24})(0)
\oplus({\bf 75,\overline{175'}})(0)
\oplus({\bf 75,\overline{126}})(0)
\oplus2({\bf 75,75})(0)
\oplus({\bf 75,24})(0)
\oplus({\bf 24,\overline{126}})(0)
\oplus({\bf 24,75})(0)
\oplus2({\bf 24,24})(0)
\oplus({\bf 24,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 105,\overline{50}})(2)
\oplus({\bf 105,\overline{45}})(2)
\oplus({\bf 50,\overline{280}})(2)
\oplus({\bf 50,\overline{50}})(2)
\oplus({\bf 50,\overline{45}})(2)
\oplus({\bf 45,\overline{280}})(2)
\oplus({\bf 45,\overline{50}})(2)
\oplus({\bf 45,\overline{70}})(2)
\oplus2({\bf 45,\overline{45}})(2)
\oplus({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{70}})(2)
\oplus({\bf 5,\overline{45}})(2)
\oplus({\bf 5,\overline{5}})(2)
\oplus({\bf 35,\overline{40}})(4)
\oplus({\bf 40,\overline{210}})(4)
\oplus({\bf 40,\overline{175}})(4)
\oplus2({\bf 40,\overline{40}})(4)
\oplus({\bf 40,\overline{10}})(4)
\oplus({\bf 10,\overline{175}})(4)
\oplus({\bf 10,\overline{40}})(4)
\oplus({\bf 10,\overline{15}})(4)
\oplus({\bf 10,\overline{10}})(4)
\oplus({\bf \overline{15},175})(6)
\oplus({\bf \overline{15},15})(6)
\oplus({\bf \overline{15},10})(6)
\oplus({\bf \overline{10},175})(6)
\oplus({\bf \overline{10},15})(6)
\oplus({\bf \overline{10},40})(6)
\oplus({\bf \overline{10},10})(6)
\oplus({\bf \overline{5},70})(8)
\oplus({\bf \overline{5},45})(8)
\oplus({\bf \overline{5},5})(8)
\oplus({\bf 1,24})(10)$\\
%
${\bf 231660}$&=&
$({\bf 495,5})(-9)
\oplus({\bf \overline{2145},1})(-7)
\oplus({\bf \overline{330},24})(-7)
\oplus({\bf \overline{330},1})(-7)
\oplus({\bf \overline{1440'},\overline{5}})(-5)
\oplus({\bf \overline{210'},\overline{70}})(-5)
\oplus({\bf \overline{210'},\overline{5}})(-5)
\oplus({\bf \overline{924},\overline{15}})(-3)
\oplus({\bf \overline{126'},\overline{160}})(-3)
\oplus({\bf \overline{126'},\overline{15}})(-3)
\oplus({\bf 560'',35})(-1)
\oplus({\bf 70',315'})(-1)
\oplus({\bf 70',35})(-1)
\oplus({\bf 315',70'})(1)
\oplus({\bf 35,560''})(1)
\oplus({\bf 35,70'})(1)
\oplus({\bf \overline{160},\overline{126'}})(3)
\oplus({\bf \overline{15},\overline{924}})(3)
\oplus({\bf \overline{15},\overline{126'}})(3)
\oplus({\bf \overline{70},\overline{210'}})(5)
\oplus({\bf \overline{5},\overline{1440'}})(5)
\oplus({\bf \overline{5},\overline{210'}})(5)
\oplus({\bf 24,\overline{330}})(7)
\oplus({\bf 1,\overline{2145}})(7)
\oplus({\bf 1,\overline{330}})(7)
\oplus({\bf 5,495})(9)$\\
%
${\bf \overline{231660}}$&=&
$({\bf \overline{495},\overline{5}})(9)
\oplus({\bf 2145,1})(7)
\oplus({\bf 330,24})(7)
\oplus({\bf 330,1})(7)
\oplus({\bf 1440',5})(5)
\oplus({\bf 210',70})(5)
\oplus({\bf 210',5})(5)
\oplus({\bf 924,15})(3)
\oplus({\bf 126',160})(3)
\oplus({\bf 126',15})(3)
\oplus({\bf \overline{560''},\overline{35}})(1)
\oplus({\bf \overline{70'},\overline{315'}})(1)
\oplus({\bf \overline{70'},\overline{35}})(1)
\oplus({\bf \overline{315'},\overline{70'}})(-1)
\oplus({\bf \overline{35},\overline{560''}})(-1)
\oplus({\bf \overline{35},\overline{70'}})(-1)
\oplus({\bf 160,126'})(-3)
\oplus({\bf 15,924})(-3)
\oplus({\bf 15,126'})(-3)
\oplus({\bf 70,210'})(-5)
\oplus({\bf 5,1440'})(-5)
\oplus({\bf 5,210'})(-5)
\oplus({\bf 24,330})(-7)
\oplus({\bf 1,2145})(-7)
\oplus({\bf 1,330})(-7)
\oplus({\bf \overline{5},\overline{495}})(-9)$\\
%
${\bf 235950}$&=&
$({\bf 1050,1})(-8)
\oplus({\bf \overline{560'},\overline{5}})(-6)
\oplus({\bf \overline{700},\overline{5}})(-6)
\oplus({\bf \overline{315},\overline{5}})(-6)
\oplus({\bf \overline{420},\overline{15}})(-4)
\oplus({\bf \overline{420},\overline{10}})(-4)
\oplus({\bf \overline{175''},\overline{15}})(-4)
\oplus({\bf \overline{175''},\overline{10}})(-4)
\oplus({\bf \overline{280'},\overline{15}})(-4)
\oplus({\bf \overline{280},\overline{15}})(-4)
\oplus({\bf \overline{280},\overline{10}})(-4)
\oplus({\bf \overline{224},35})(-2)
\oplus({\bf \overline{224},40})(-2)
\oplus({\bf \overline{175'},35})(-2)
\oplus2({\bf \overline{175'},40})(-2)
\oplus({\bf \overline{175'},10})(-2)
\oplus({\bf \overline{126},35})(-2)
\oplus({\bf \overline{126},40})(-2)
\oplus({\bf 75,40})(-2)
\oplus({\bf 70',105})(0)
\oplus({\bf 105,70'})(0)
\oplus2({\bf 105,105})(0)
\oplus({\bf 105,50})(0)
\oplus({\bf 105,45})(0)
\oplus({\bf 50,105})(0)
\oplus({\bf 50,50})(0)
\oplus({\bf 50,45})(0)
\oplus({\bf 45,105})(0)
\oplus({\bf 45,50})(0)
\oplus({\bf 35,\overline{224}})(2)
\oplus({\bf 35,\overline{175'}})(2)
\oplus({\bf 35,\overline{126}})(2)
\oplus({\bf 40,\overline{224}})(2)
\oplus2({\bf 40,\overline{175'}})(2)
\oplus({\bf 40,\overline{126}})(2)
\oplus({\bf 40,75})(2)
\oplus({\bf 10,\overline{175'}})(2)
\oplus({\bf \overline{15},\overline{420}})(4)
\oplus({\bf \overline{15},\overline{175''}})(4)
\oplus({\bf \overline{15},\overline{280'}})(4)
\oplus({\bf \overline{15},\overline{280}})(4)
\oplus({\bf \overline{10},\overline{420}})(4)
\oplus({\bf \overline{10},\overline{175''}})(4)
\oplus({\bf \overline{10},\overline{280}})(4)
\oplus({\bf \overline{5},\overline{560'}})(6)
\oplus({\bf \overline{5},\overline{700}})(6)
\oplus({\bf \overline{5},\overline{315}})(6)
\oplus({\bf 1,1050})(8)$\\
%
${\bf \overline{235950}}$&=&
$({\bf \overline{1050},1})(8)
\oplus({\bf 560',5})(6)
\oplus({\bf 700,5})(6)
\oplus({\bf 315,5})(6)
\oplus({\bf 420,15})(4)
\oplus({\bf 420,10})(4)
\oplus({\bf 280',15})(4)
\oplus({\bf 175'',15})(4)
\oplus({\bf 175'',10})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,10})(4)
\oplus({\bf 224,\overline{35}})(2)
\oplus({\bf 224,\overline{40}})(2)
\oplus({\bf 175',\overline{35}})(2)
\oplus2({\bf 175',\overline{40}})(2)
\oplus({\bf 175',\overline{10}})(2)
\oplus({\bf 126,\overline{35}})(2)
\oplus({\bf 126,\overline{40}})(2)
\oplus({\bf 75,\overline{40}})(2)
\oplus({\bf \overline{70'},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{70'}})(0)
\oplus2({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{50}})(0)
\oplus({\bf \overline{105},\overline{45}})(0)
\oplus({\bf \overline{50},\overline{105}})(0)
\oplus({\bf \overline{50},\overline{50}})(0)
\oplus({\bf \overline{50},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{105}})(0)
\oplus({\bf \overline{45},\overline{50}})(0)
\oplus({\bf \overline{35},224})(-2)
\oplus({\bf \overline{35},175'})(-2)
\oplus({\bf \overline{35},126})(-2)
\oplus({\bf \overline{40},224})(-2)
\oplus2({\bf \overline{40},175'})(-2)
\oplus({\bf \overline{40},126})(-2)
\oplus({\bf \overline{40},75})(-2)
\oplus({\bf \overline{10},175'})(-2)
\oplus({\bf 15,420})(-4)
\oplus({\bf 15,280'})(-4)
\oplus({\bf 15,175''})(-4)
\oplus({\bf 15,280})(-4)
\oplus({\bf 10,420})(-4)
\oplus({\bf 10,175''})(-4)
\oplus({\bf 10,280})(-4)
\oplus({\bf 5,560'})(-6)
\oplus({\bf 5,700})(-6)
\oplus({\bf 5,315})(-6)
\oplus({\bf 1,\overline{1050}})(-8)$\\
%
${\bf 237160}$&=&
$({\bf 126,\overline{15}})(7)
\oplus({\bf \overline{480},\overline{5}})(5)
\oplus({\bf \overline{105},\overline{70}})(5)
\oplus({\bf \overline{105},\overline{5}})(5)
\oplus({\bf \overline{45},\overline{70}})(5)
\oplus({\bf \overline{45},\overline{5}})(5)
\oplus({\bf \overline{1215},1})(3)
\oplus({\bf \overline{450},24})(3)
\oplus({\bf \overline{450},1})(3)
\oplus({\bf \overline{35},\overline{126}})(3)
\oplus({\bf \overline{35},24})(3)
\oplus({\bf \overline{175},24})(3)
\oplus({\bf \overline{175},1})(3)
\oplus({\bf \overline{40},200})(3)
\oplus({\bf \overline{40},\overline{126}})(3)
\oplus2({\bf \overline{40},24})(3)
\oplus({\bf \overline{40},1})(3)
\oplus({\bf \overline{10},200})(3)
\oplus({\bf \overline{10},24})(3)
\oplus({\bf \overline{10},1})(3)
\oplus({\bf 1215,5})(1)
\oplus({\bf 160,45})(1)
\oplus({\bf 160,5})(1)
\oplus({\bf 450,5})(1)
\oplus({\bf 175,70})(1)
\oplus({\bf 175,45})(1)
\oplus2({\bf 175,5})(1)
\oplus({\bf 15,480})(1)
\oplus({\bf 15,70})(1)
\oplus({\bf 15,105})(1)
\oplus2({\bf 15,45})(1)
\oplus({\bf 15,5})(1)
\oplus({\bf 40,70})(1)
\oplus({\bf 40,5})(1)
\oplus({\bf 10,450'})(1)
\oplus({\bf 10,480})(1)
\oplus2({\bf 10,70})(1)
\oplus({\bf 10,45})(1)
\oplus2({\bf 10,5})(1)
\oplus({\bf 450',10})(-1)
\oplus({\bf 480,15})(-1)
\oplus({\bf 480,10})(-1)
\oplus({\bf 70,175})(-1)
\oplus({\bf 70,15})(-1)
\oplus({\bf 70,40})(-1)
\oplus2({\bf 70,10})(-1)
\oplus({\bf 105,15})(-1)
\oplus({\bf 45,160})(-1)
\oplus({\bf 45,175})(-1)
\oplus2({\bf 45,15})(-1)
\oplus({\bf 45,10})(-1)
\oplus({\bf 5,1215})(-1)
\oplus({\bf 5,160})(-1)
\oplus({\bf 5,450})(-1)
\oplus2({\bf 5,175})(-1)
\oplus({\bf 5,15})(-1)
\oplus({\bf 5,40})(-1)
\oplus2({\bf 5,10})(-1)
\oplus({\bf 200,\overline{40}})(-3)
\oplus({\bf 200,\overline{10}})(-3)
\oplus({\bf \overline{126},\overline{35}})(-3)
\oplus({\bf \overline{126},\overline{40}})(-3)
\oplus({\bf 24,\overline{450}})(-3)
\oplus({\bf 24,\overline{35}})(-3)
\oplus({\bf 24,\overline{175}})(-3)
\oplus2({\bf 24,\overline{40}})(-3)
\oplus({\bf 24,\overline{10}})(-3)
\oplus({\bf 1,\overline{1215}})(-3)
\oplus({\bf 1,\overline{450}})(-3)
\oplus({\bf 1,\overline{175}})(-3)
\oplus({\bf 1,\overline{40}})(-3)
\oplus({\bf 1,\overline{10}})(-3)
\oplus({\bf \overline{70},\overline{105}})(-5)
\oplus({\bf \overline{70},\overline{45}})(-5)
\oplus({\bf \overline{5},\overline{480}})(-5)
\oplus({\bf \overline{5},\overline{105}})(-5)
\oplus({\bf \overline{5},\overline{45}})(-5)
\oplus({\bf \overline{15},126})(-7)$\\
%
${\bf \overline{237160}}$&=&
$({\bf \overline{126},15})(-7)
\oplus({\bf 480,5})(-5)
\oplus({\bf 105,70})(-5)
\oplus({\bf 105,5})(-5)
\oplus({\bf 45,70})(-5)
\oplus({\bf 45,5})(-5)
\oplus({\bf 1215,1})(-3)
\oplus({\bf 450,24})(-3)
\oplus({\bf 450,1})(-3)
\oplus({\bf 175,24})(-3)
\oplus({\bf 175,1})(-3)
\oplus({\bf 35,126})(-3)
\oplus({\bf 35,24})(-3)
\oplus({\bf 40,200})(-3)
\oplus({\bf 40,126})(-3)
\oplus2({\bf 40,24})(-3)
\oplus({\bf 40,1})(-3)
\oplus({\bf 10,200})(-3)
\oplus({\bf 10,24})(-3)
\oplus({\bf 10,1})(-3)
\oplus({\bf \overline{1215},\overline{5}})(-1)
\oplus({\bf \overline{450},\overline{5}})(-1)
\oplus({\bf \overline{160},\overline{45}})(-1)
\oplus({\bf \overline{160},\overline{5}})(-1)
\oplus({\bf \overline{175},\overline{70}})(-1)
\oplus({\bf \overline{175},\overline{45}})(-1)
\oplus2({\bf \overline{175},\overline{5}})(-1)
\oplus({\bf \overline{40},\overline{70}})(-1)
\oplus({\bf \overline{40},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{480}})(-1)
\oplus({\bf \overline{15},\overline{105}})(-1)
\oplus({\bf \overline{15},\overline{70}})(-1)
\oplus2({\bf \overline{15},\overline{45}})(-1)
\oplus({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{450'}})(-1)
\oplus({\bf \overline{10},\overline{480}})(-1)
\oplus2({\bf \overline{10},\overline{70}})(-1)
\oplus({\bf \overline{10},\overline{45}})(-1)
\oplus2({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf \overline{450'},\overline{10}})(1)
\oplus({\bf \overline{480},\overline{15}})(1)
\oplus({\bf \overline{480},\overline{10}})(1)
\oplus({\bf \overline{105},\overline{15}})(1)
\oplus({\bf \overline{70},\overline{175}})(1)
\oplus({\bf \overline{70},\overline{40}})(1)
\oplus({\bf \overline{70},\overline{15}})(1)
\oplus2({\bf \overline{70},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{160}})(1)
\oplus({\bf \overline{45},\overline{175}})(1)
\oplus2({\bf \overline{45},\overline{15}})(1)
\oplus({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{1215}})(1)
\oplus({\bf \overline{5},\overline{450}})(1)
\oplus({\bf \overline{5},\overline{160}})(1)
\oplus2({\bf \overline{5},\overline{175}})(1)
\oplus({\bf \overline{5},\overline{40}})(1)
\oplus({\bf \overline{5},\overline{15}})(1)
\oplus2({\bf \overline{5},\overline{10}})(1)
\oplus({\bf 200,40})(3)
\oplus({\bf 200,10})(3)
\oplus({\bf 126,35})(3)
\oplus({\bf 126,40})(3)
\oplus({\bf 24,450})(3)
\oplus({\bf 24,175})(3)
\oplus({\bf 24,35})(3)
\oplus2({\bf 24,40})(3)
\oplus({\bf 24,10})(3)
\oplus({\bf 1,1215})(3)
\oplus({\bf 1,450})(3)
\oplus({\bf 1,175})(3)
\oplus({\bf 1,40})(3)
\oplus({\bf 1,10})(3)
\oplus({\bf 70,105})(5)
\oplus({\bf 70,45})(5)
\oplus({\bf 5,480})(5)
\oplus({\bf 5,105})(5)
\oplus({\bf 5,45})(5)
\oplus({\bf 15,\overline{126}})(7)$\\
%
${\bf 240240}$&=&
$({\bf 40,\overline{50}})(-7)
\oplus({\bf \overline{175},\overline{40}})(-5)
\oplus({\bf \overline{15},\overline{210}})(-5)
\oplus({\bf \overline{15},\overline{40}})(-5)
\oplus({\bf \overline{10},\overline{210}})(-5)
\oplus({\bf \overline{10},\overline{40}})(-5)
\oplus({\bf \overline{480},15})(-3)
\oplus({\bf \overline{280},10})(-3)
\oplus({\bf \overline{70},175})(-3)
\oplus({\bf \overline{70},15})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf \overline{45},175})(-3)
\oplus({\bf \overline{45},15})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{5},560})(-3)
\oplus({\bf \overline{5},315})(-3)
\oplus2({\bf \overline{5},175})(-3)
\oplus({\bf \overline{5},15})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf 1024,5})(-1)
\oplus({\bf 200,70})(-1)
\oplus({\bf 200,5})(-1)
\oplus({\bf 126,70})(-1)
\oplus({\bf 126,5})(-1)
\oplus({\bf \overline{126},45})(-1)
\oplus({\bf \overline{126},5})(-1)
\oplus({\bf 75,45})(-1)
\oplus({\bf 75,5})(-1)
\oplus({\bf 24,480})(-1)
\oplus({\bf 24,280})(-1)
\oplus2({\bf 24,70})(-1)
\oplus2({\bf 24,45})(-1)
\oplus2({\bf 24,5})(-1)
\oplus({\bf 1,1120})(-1)
\oplus({\bf 1,480})(-1)
\oplus({\bf 1,280})(-1)
\oplus({\bf 1,70})(-1)
\oplus({\bf 1,45})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf 1120,1})(1)
\oplus({\bf 480,24})(1)
\oplus({\bf 480,1})(1)
\oplus({\bf 280,24})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 70,200})(1)
\oplus({\bf 70,126})(1)
\oplus2({\bf 70,24})(1)
\oplus({\bf 70,1})(1)
\oplus({\bf 45,\overline{126}})(1)
\oplus({\bf 45,75})(1)
\oplus2({\bf 45,24})(1)
\oplus({\bf 45,1})(1)
\oplus({\bf 5,1024})(1)
\oplus({\bf 5,200})(1)
\oplus({\bf 5,126})(1)
\oplus({\bf 5,\overline{126}})(1)
\oplus({\bf 5,75})(1)
\oplus2({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 560,\overline{5}})(3)
\oplus({\bf 315,\overline{5}})(3)
\oplus({\bf 175,\overline{70}})(3)
\oplus({\bf 175,\overline{45}})(3)
\oplus2({\bf 175,\overline{5}})(3)
\oplus({\bf 15,\overline{480}})(3)
\oplus({\bf 15,\overline{70}})(3)
\oplus({\bf 15,\overline{45}})(3)
\oplus({\bf 15,\overline{5}})(3)
\oplus({\bf 10,\overline{280}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf \overline{210},\overline{15}})(5)
\oplus({\bf \overline{210},\overline{10}})(5)
\oplus({\bf \overline{40},\overline{175}})(5)
\oplus({\bf \overline{40},\overline{15}})(5)
\oplus({\bf \overline{40},\overline{10}})(5)
\oplus({\bf \overline{50},40})(7)$\\
%
${\bf \overline{240240}}$&=&
$({\bf \overline{40},50})(7)
\oplus({\bf 175,40})(5)
\oplus({\bf 15,210})(5)
\oplus({\bf 15,40})(5)
\oplus({\bf 10,210})(5)
\oplus({\bf 10,40})(5)
\oplus({\bf 480,\overline{15}})(3)
\oplus({\bf 280,\overline{10}})(3)
\oplus({\bf 70,\overline{175}})(3)
\oplus({\bf 70,\overline{15}})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus({\bf 45,\overline{175}})(3)
\oplus({\bf 45,\overline{15}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 5,\overline{560}})(3)
\oplus({\bf 5,\overline{315}})(3)
\oplus2({\bf 5,\overline{175}})(3)
\oplus({\bf 5,\overline{15}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 1024,\overline{5}})(1)
\oplus({\bf 200,\overline{70}})(1)
\oplus({\bf 200,\overline{5}})(1)
\oplus({\bf 126,\overline{45}})(1)
\oplus({\bf 126,\overline{5}})(1)
\oplus({\bf \overline{126},\overline{70}})(1)
\oplus({\bf \overline{126},\overline{5}})(1)
\oplus({\bf 75,\overline{45}})(1)
\oplus({\bf 75,\overline{5}})(1)
\oplus({\bf 24,\overline{480}})(1)
\oplus({\bf 24,\overline{280}})(1)
\oplus2({\bf 24,\overline{70}})(1)
\oplus2({\bf 24,\overline{45}})(1)
\oplus2({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{1120}})(1)
\oplus({\bf 1,\overline{480}})(1)
\oplus({\bf 1,\overline{280}})(1)
\oplus({\bf 1,\overline{70}})(1)
\oplus({\bf 1,\overline{45}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf \overline{1120},1})(-1)
\oplus({\bf \overline{480},24})(-1)
\oplus({\bf \overline{480},1})(-1)
\oplus({\bf \overline{280},24})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{70},200})(-1)
\oplus({\bf \overline{70},\overline{126}})(-1)
\oplus2({\bf \overline{70},24})(-1)
\oplus({\bf \overline{70},1})(-1)
\oplus({\bf \overline{45},126})(-1)
\oplus({\bf \overline{45},75})(-1)
\oplus2({\bf \overline{45},24})(-1)
\oplus({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},1024})(-1)
\oplus({\bf \overline{5},200})(-1)
\oplus({\bf \overline{5},126})(-1)
\oplus({\bf \overline{5},\overline{126}})(-1)
\oplus({\bf \overline{5},75})(-1)
\oplus2({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf \overline{560},5})(-3)
\oplus({\bf \overline{315},5})(-3)
\oplus({\bf \overline{175},70})(-3)
\oplus({\bf \overline{175},45})(-3)
\oplus2({\bf \overline{175},5})(-3)
\oplus({\bf \overline{15},480})(-3)
\oplus({\bf \overline{15},70})(-3)
\oplus({\bf \overline{15},45})(-3)
\oplus({\bf \overline{15},5})(-3)
\oplus({\bf \overline{10},280})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf 210,15})(-5)
\oplus({\bf 210,10})(-5)
\oplus({\bf 40,175})(-5)
\oplus({\bf 40,15})(-5)
\oplus({\bf 40,10})(-5)
\oplus({\bf 50,\overline{40}})(-7)$\\
%
${\bf 240240'}$&=&
$({\bf \overline{15},50})(-8)
\oplus({\bf \overline{70},75})(-6)
\oplus({\bf \overline{5},\overline{175'}})(-6)
\oplus({\bf \overline{5},75})(-6)
\oplus({\bf 200,\overline{50}})(-4)
\oplus({\bf \overline{126},\overline{45}})(-4)
\oplus({\bf 24,\overline{280}})(-4)
\oplus({\bf 24,\overline{50}})(-4)
\oplus({\bf 24,\overline{45}})(-4)
\oplus({\bf 1,\overline{420}})(-4)
\oplus({\bf 1,\overline{280}})(-4)
\oplus({\bf 1,\overline{50}})(-4)
\oplus({\bf 480,\overline{40}})(-2)
\oplus({\bf 70,\overline{210}})(-2)
\oplus({\bf 70,\overline{40}})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus({\bf 45,\overline{175}})(-2)
\oplus({\bf 45,\overline{40}})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 5,\overline{700}})(-2)
\oplus({\bf 5,\overline{210}})(-2)
\oplus({\bf 5,\overline{175}})(-2)
\oplus({\bf 5,\overline{40}})(-2)
\oplus({\bf 560,15})(0)
\oplus({\bf 450,10})(0)
\oplus({\bf 175,175})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 15,560})(0)
\oplus({\bf 15,175})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 40,40})(0)
\oplus({\bf 40,10})(0)
\oplus({\bf 10,450})(0)
\oplus({\bf 10,175})(0)
\oplus({\bf 10,40})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf \overline{700},5})(2)
\oplus({\bf \overline{210},70})(2)
\oplus({\bf \overline{210},5})(2)
\oplus({\bf \overline{175},45})(2)
\oplus({\bf \overline{175},5})(2)
\oplus({\bf \overline{40},480})(2)
\oplus({\bf \overline{40},70})(2)
\oplus({\bf \overline{40},45})(2)
\oplus({\bf \overline{40},5})(2)
\oplus({\bf \overline{10},105})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{420},1})(4)
\oplus({\bf \overline{280},24})(4)
\oplus({\bf \overline{280},1})(4)
\oplus({\bf \overline{50},200})(4)
\oplus({\bf \overline{50},24})(4)
\oplus({\bf \overline{50},1})(4)
\oplus({\bf \overline{45},\overline{126}})(4)
\oplus({\bf \overline{45},24})(4)
\oplus({\bf \overline{175'},\overline{5}})(6)
\oplus({\bf 75,\overline{70}})(6)
\oplus({\bf 75,\overline{5}})(6)
\oplus({\bf 50,\overline{15}})(8)$\\
%
${\bf \overline{240240'}}$&=&
$({\bf 15,\overline{50}})(8)
\oplus({\bf 70,75})(6)
\oplus({\bf 5,175'})(6)
\oplus({\bf 5,75})(6)
\oplus({\bf 200,50})(4)
\oplus({\bf 126,45})(4)
\oplus({\bf 24,280})(4)
\oplus({\bf 24,50})(4)
\oplus({\bf 24,45})(4)
\oplus({\bf 1,420})(4)
\oplus({\bf 1,280})(4)
\oplus({\bf 1,50})(4)
\oplus({\bf \overline{480},40})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{70},210})(2)
\oplus({\bf \overline{70},40})(2)
\oplus({\bf \overline{45},175})(2)
\oplus({\bf \overline{45},40})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{5},700})(2)
\oplus({\bf \overline{5},210})(2)
\oplus({\bf \overline{5},175})(2)
\oplus({\bf \overline{5},40})(2)
\oplus({\bf \overline{560},\overline{15}})(0)
\oplus({\bf \overline{450},\overline{10}})(0)
\oplus({\bf \overline{175},\overline{175}})(0)
\oplus({\bf \overline{175},\overline{15}})(0)
\oplus({\bf \overline{175},\overline{10}})(0)
\oplus({\bf \overline{40},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{10}})(0)
\oplus({\bf \overline{15},\overline{560}})(0)
\oplus({\bf \overline{15},\overline{175}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{10},\overline{450}})(0)
\oplus({\bf \overline{10},\overline{175}})(0)
\oplus({\bf \overline{10},\overline{40}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 700,\overline{5}})(-2)
\oplus({\bf 210,\overline{70}})(-2)
\oplus({\bf 210,\overline{5}})(-2)
\oplus({\bf 175,\overline{45}})(-2)
\oplus({\bf 175,\overline{5}})(-2)
\oplus({\bf 40,\overline{480}})(-2)
\oplus({\bf 40,\overline{70}})(-2)
\oplus({\bf 40,\overline{45}})(-2)
\oplus({\bf 40,\overline{5}})(-2)
\oplus({\bf 10,\overline{105}})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 420,1})(-4)
\oplus({\bf 280,24})(-4)
\oplus({\bf 280,1})(-4)
\oplus({\bf 50,200})(-4)
\oplus({\bf 50,24})(-4)
\oplus({\bf 50,1})(-4)
\oplus({\bf 45,126})(-4)
\oplus({\bf 45,24})(-4)
\oplus({\bf 175',5})(-6)
\oplus({\bf 75,70})(-6)
\oplus({\bf 75,5})(-6)
\oplus({\bf \overline{50},15})(-8)$\\
%
${\bf 242550}$&=&
$({\bf 5,5})(10)
\oplus({\bf 24,15})(8)
\oplus({\bf 24,10})(8)
\oplus({\bf 1,15})(8)
\oplus({\bf 1,10})(8)
\oplus({\bf \overline{70},\overline{40}})(6)
\oplus({\bf \overline{45},\overline{40}})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{5},\overline{35}})(6)
\oplus2({\bf \overline{5},\overline{40}})(6)
\oplus({\bf \overline{5},\overline{10}})(6)
\oplus({\bf \overline{175},\overline{50}})(4)
\oplus({\bf \overline{175},\overline{45}})(4)
\oplus({\bf \overline{40},\overline{45}})(4)
\oplus({\bf \overline{40},\overline{5}})(4)
\oplus({\bf \overline{15},\overline{105}})(4)
\oplus({\bf \overline{15},\overline{50}})(4)
\oplus({\bf \overline{15},\overline{45}})(4)
\oplus({\bf \overline{10},\overline{105}})(4)
\oplus({\bf \overline{10},\overline{50}})(4)
\oplus2({\bf \overline{10},\overline{45}})(4)
\oplus({\bf \overline{10},\overline{5}})(4)
\oplus({\bf 210,75})(2)
\oplus({\bf 175,75})(2)
\oplus({\bf 175,24})(2)
\oplus({\bf 15,24})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 40,175'})(2)
\oplus({\bf 40,126})(2)
\oplus2({\bf 40,75})(2)
\oplus({\bf 40,24})(2)
\oplus({\bf 10,126})(2)
\oplus({\bf 10,75})(2)
\oplus2({\bf 10,24})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 280,50})(0)
\oplus({\bf 280,45})(0)
\oplus({\bf 70,45})(0)
\oplus({\bf 70,5})(0)
\oplus({\bf 50,280})(0)
\oplus({\bf 50,50})(0)
\oplus({\bf 50,45})(0)
\oplus({\bf 45,280})(0)
\oplus({\bf 45,70})(0)
\oplus({\bf 45,50})(0)
\oplus2({\bf 45,45})(0)
\oplus({\bf 45,5})(0)
\oplus({\bf 5,70})(0)
\oplus({\bf 5,45})(0)
\oplus2({\bf 5,5})(0)
\oplus({\bf 175',40})(-2)
\oplus({\bf 126,40})(-2)
\oplus({\bf 126,10})(-2)
\oplus({\bf 75,210})(-2)
\oplus({\bf 75,175})(-2)
\oplus2({\bf 75,40})(-2)
\oplus({\bf 75,10})(-2)
\oplus({\bf 24,175})(-2)
\oplus({\bf 24,15})(-2)
\oplus({\bf 24,40})(-2)
\oplus2({\bf 24,10})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf \overline{105},\overline{15}})(-4)
\oplus({\bf \overline{105},\overline{10}})(-4)
\oplus({\bf \overline{50},\overline{175}})(-4)
\oplus({\bf \overline{50},\overline{15}})(-4)
\oplus({\bf \overline{50},\overline{10}})(-4)
\oplus({\bf \overline{45},\overline{175}})(-4)
\oplus({\bf \overline{45},\overline{40}})(-4)
\oplus({\bf \overline{45},\overline{15}})(-4)
\oplus2({\bf \overline{45},\overline{10}})(-4)
\oplus({\bf \overline{5},\overline{40}})(-4)
\oplus({\bf \overline{5},\overline{10}})(-4)
\oplus({\bf \overline{35},\overline{5}})(-6)
\oplus({\bf \overline{40},\overline{70}})(-6)
\oplus({\bf \overline{40},\overline{45}})(-6)
\oplus2({\bf \overline{40},\overline{5}})(-6)
\oplus({\bf \overline{10},\overline{45}})(-6)
\oplus({\bf \overline{10},\overline{5}})(-6)
\oplus({\bf 15,24})(-8)
\oplus({\bf 15,1})(-8)
\oplus({\bf 10,24})(-8)
\oplus({\bf 10,1})(-8)
\oplus({\bf 5,5})(-10)$\\
%
${\bf \overline{242550}}$&=&
$({\bf \overline{5},\overline{5}})(-10)
\oplus({\bf 24,\overline{15}})(-8)
\oplus({\bf 24,\overline{10}})(-8)
\oplus({\bf 1,\overline{15}})(-8)
\oplus({\bf 1,\overline{10}})(-8)
\oplus({\bf 70,40})(-6)
\oplus({\bf 45,40})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 5,35})(-6)
\oplus2({\bf 5,40})(-6)
\oplus({\bf 5,10})(-6)
\oplus({\bf 175,50})(-4)
\oplus({\bf 175,45})(-4)
\oplus({\bf 15,105})(-4)
\oplus({\bf 15,50})(-4)
\oplus({\bf 15,45})(-4)
\oplus({\bf 40,45})(-4)
\oplus({\bf 40,5})(-4)
\oplus({\bf 10,105})(-4)
\oplus({\bf 10,50})(-4)
\oplus2({\bf 10,45})(-4)
\oplus({\bf 10,5})(-4)
\oplus({\bf \overline{210},75})(-2)
\oplus({\bf \overline{175},75})(-2)
\oplus({\bf \overline{175},24})(-2)
\oplus({\bf \overline{40},\overline{175'}})(-2)
\oplus({\bf \overline{40},\overline{126}})(-2)
\oplus2({\bf \overline{40},75})(-2)
\oplus({\bf \overline{40},24})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{10},\overline{126}})(-2)
\oplus({\bf \overline{10},75})(-2)
\oplus2({\bf \overline{10},24})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{280},\overline{50}})(0)
\oplus({\bf \overline{280},\overline{45}})(0)
\oplus({\bf \overline{50},\overline{280}})(0)
\oplus({\bf \overline{50},\overline{50}})(0)
\oplus({\bf \overline{50},\overline{45}})(0)
\oplus({\bf \overline{70},\overline{45}})(0)
\oplus({\bf \overline{70},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{280}})(0)
\oplus({\bf \overline{45},\overline{50}})(0)
\oplus({\bf \overline{45},\overline{70}})(0)
\oplus2({\bf \overline{45},\overline{45}})(0)
\oplus({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{70}})(0)
\oplus({\bf \overline{5},\overline{45}})(0)
\oplus2({\bf \overline{5},\overline{5}})(0)
\oplus({\bf \overline{175'},\overline{40}})(2)
\oplus({\bf \overline{126},\overline{40}})(2)
\oplus({\bf \overline{126},\overline{10}})(2)
\oplus({\bf 75,\overline{210}})(2)
\oplus({\bf 75,\overline{175}})(2)
\oplus2({\bf 75,\overline{40}})(2)
\oplus({\bf 75,\overline{10}})(2)
\oplus({\bf 24,\overline{175}})(2)
\oplus({\bf 24,\overline{40}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus2({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 105,15})(4)
\oplus({\bf 105,10})(4)
\oplus({\bf 50,175})(4)
\oplus({\bf 50,15})(4)
\oplus({\bf 50,10})(4)
\oplus({\bf 45,175})(4)
\oplus({\bf 45,15})(4)
\oplus({\bf 45,40})(4)
\oplus2({\bf 45,10})(4)
\oplus({\bf 5,40})(4)
\oplus({\bf 5,10})(4)
\oplus({\bf 35,5})(6)
\oplus({\bf 40,70})(6)
\oplus({\bf 40,45})(6)
\oplus2({\bf 40,5})(6)
\oplus({\bf 10,45})(6)
\oplus({\bf 10,5})(6)
\oplus({\bf \overline{15},24})(8)
\oplus({\bf \overline{15},1})(8)
\oplus({\bf \overline{10},24})(8)
\oplus({\bf \overline{10},1})(8)
\oplus({\bf \overline{5},\overline{5}})(10)$\\
%
${\bf 249480}$&=&
$({\bf 24,5})(9)
\oplus({\bf \overline{70},10})(7)
\oplus({\bf \overline{45},15})(7)
\oplus({\bf \overline{45},10})(7)
\oplus({\bf \overline{5},15})(7)
\oplus({\bf \overline{5},10})(7)
\oplus({\bf \overline{175},\overline{40}})(5)
\oplus({\bf \overline{175},\overline{10}})(5)
\oplus({\bf \overline{40},\overline{40}})(5)
\oplus({\bf \overline{40},\overline{10}})(5)
\oplus({\bf \overline{15},\overline{40}})(5)
\oplus({\bf \overline{15},\overline{10}})(5)
\oplus({\bf \overline{10},\overline{35}})(5)
\oplus2({\bf \overline{10},\overline{40}})(5)
\oplus({\bf \overline{10},\overline{10}})(5)
\oplus({\bf 210,\overline{45}})(3)
\oplus({\bf 175,\overline{50}})(3)
\oplus({\bf 175,\overline{45}})(3)
\oplus({\bf 175,\overline{5}})(3)
\oplus({\bf 15,\overline{45}})(3)
\oplus({\bf 15,\overline{5}})(3)
\oplus({\bf 40,\overline{105}})(3)
\oplus({\bf 40,\overline{50}})(3)
\oplus2({\bf 40,\overline{45}})(3)
\oplus({\bf 40,\overline{5}})(3)
\oplus({\bf 10,\overline{105}})(3)
\oplus({\bf 10,\overline{50}})(3)
\oplus2({\bf 10,\overline{45}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf 280,75})(1)
\oplus({\bf 280,24})(1)
\oplus({\bf 70,75})(1)
\oplus({\bf 70,24})(1)
\oplus({\bf 70,1})(1)
\oplus({\bf 50,126})(1)
\oplus({\bf 50,75})(1)
\oplus({\bf 50,24})(1)
\oplus({\bf 45,175'})(1)
\oplus({\bf 45,126})(1)
\oplus2({\bf 45,75})(1)
\oplus2({\bf 45,24})(1)
\oplus({\bf 45,1})(1)
\oplus({\bf 5,126})(1)
\oplus({\bf 5,75})(1)
\oplus2({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 175',45})(-1)
\oplus({\bf 126,50})(-1)
\oplus({\bf 126,45})(-1)
\oplus({\bf 126,5})(-1)
\oplus({\bf 75,280})(-1)
\oplus({\bf 75,70})(-1)
\oplus({\bf 75,50})(-1)
\oplus2({\bf 75,45})(-1)
\oplus({\bf 75,5})(-1)
\oplus({\bf 24,280})(-1)
\oplus({\bf 24,70})(-1)
\oplus({\bf 24,50})(-1)
\oplus2({\bf 24,45})(-1)
\oplus2({\bf 24,5})(-1)
\oplus({\bf 1,70})(-1)
\oplus({\bf 1,45})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf \overline{105},40})(-3)
\oplus({\bf \overline{105},10})(-3)
\oplus({\bf \overline{50},175})(-3)
\oplus({\bf \overline{50},40})(-3)
\oplus({\bf \overline{50},10})(-3)
\oplus({\bf \overline{45},210})(-3)
\oplus({\bf \overline{45},175})(-3)
\oplus({\bf \overline{45},15})(-3)
\oplus2({\bf \overline{45},40})(-3)
\oplus2({\bf \overline{45},10})(-3)
\oplus({\bf \overline{5},175})(-3)
\oplus({\bf \overline{5},15})(-3)
\oplus({\bf \overline{5},40})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf \overline{35},\overline{10}})(-5)
\oplus({\bf \overline{40},\overline{175}})(-5)
\oplus({\bf \overline{40},\overline{40}})(-5)
\oplus({\bf \overline{40},\overline{15}})(-5)
\oplus2({\bf \overline{40},\overline{10}})(-5)
\oplus({\bf \overline{10},\overline{175}})(-5)
\oplus({\bf \overline{10},\overline{40}})(-5)
\oplus({\bf \overline{10},\overline{15}})(-5)
\oplus({\bf \overline{10},\overline{10}})(-5)
\oplus({\bf 15,\overline{45}})(-7)
\oplus({\bf 15,\overline{5}})(-7)
\oplus({\bf 10,\overline{70}})(-7)
\oplus({\bf 10,\overline{45}})(-7)
\oplus({\bf 10,\overline{5}})(-7)
\oplus({\bf 5,24})(-9)$\\
%
${\bf \overline{249480}}$&=&
$({\bf 24,\overline{5}})(-9)
\oplus({\bf 70,\overline{10}})(-7)
\oplus({\bf 45,\overline{15}})(-7)
\oplus({\bf 45,\overline{10}})(-7)
\oplus({\bf 5,\overline{15}})(-7)
\oplus({\bf 5,\overline{10}})(-7)
\oplus({\bf 175,40})(-5)
\oplus({\bf 175,10})(-5)
\oplus({\bf 15,40})(-5)
\oplus({\bf 15,10})(-5)
\oplus({\bf 40,40})(-5)
\oplus({\bf 40,10})(-5)
\oplus({\bf 10,35})(-5)
\oplus2({\bf 10,40})(-5)
\oplus({\bf 10,10})(-5)
\oplus({\bf \overline{210},45})(-3)
\oplus({\bf \overline{175},50})(-3)
\oplus({\bf \overline{175},45})(-3)
\oplus({\bf \overline{175},5})(-3)
\oplus({\bf \overline{40},105})(-3)
\oplus({\bf \overline{40},50})(-3)
\oplus2({\bf \overline{40},45})(-3)
\oplus({\bf \overline{40},5})(-3)
\oplus({\bf \overline{15},45})(-3)
\oplus({\bf \overline{15},5})(-3)
\oplus({\bf \overline{10},105})(-3)
\oplus({\bf \overline{10},50})(-3)
\oplus2({\bf \overline{10},45})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf \overline{280},75})(-1)
\oplus({\bf \overline{280},24})(-1)
\oplus({\bf \overline{50},\overline{126}})(-1)
\oplus({\bf \overline{50},75})(-1)
\oplus({\bf \overline{50},24})(-1)
\oplus({\bf \overline{70},75})(-1)
\oplus({\bf \overline{70},24})(-1)
\oplus({\bf \overline{70},1})(-1)
\oplus({\bf \overline{45},\overline{175'}})(-1)
\oplus({\bf \overline{45},\overline{126}})(-1)
\oplus2({\bf \overline{45},75})(-1)
\oplus2({\bf \overline{45},24})(-1)
\oplus({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},\overline{126}})(-1)
\oplus({\bf \overline{5},75})(-1)
\oplus2({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf \overline{175'},\overline{45}})(1)
\oplus({\bf \overline{126},\overline{50}})(1)
\oplus({\bf \overline{126},\overline{45}})(1)
\oplus({\bf \overline{126},\overline{5}})(1)
\oplus({\bf 75,\overline{280}})(1)
\oplus({\bf 75,\overline{50}})(1)
\oplus({\bf 75,\overline{70}})(1)
\oplus2({\bf 75,\overline{45}})(1)
\oplus({\bf 75,\overline{5}})(1)
\oplus({\bf 24,\overline{280}})(1)
\oplus({\bf 24,\overline{50}})(1)
\oplus({\bf 24,\overline{70}})(1)
\oplus2({\bf 24,\overline{45}})(1)
\oplus2({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{70}})(1)
\oplus({\bf 1,\overline{45}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf 105,\overline{40}})(3)
\oplus({\bf 105,\overline{10}})(3)
\oplus({\bf 50,\overline{175}})(3)
\oplus({\bf 50,\overline{40}})(3)
\oplus({\bf 50,\overline{10}})(3)
\oplus({\bf 45,\overline{210}})(3)
\oplus({\bf 45,\overline{175}})(3)
\oplus2({\bf 45,\overline{40}})(3)
\oplus({\bf 45,\overline{15}})(3)
\oplus2({\bf 45,\overline{10}})(3)
\oplus({\bf 5,\overline{175}})(3)
\oplus({\bf 5,\overline{40}})(3)
\oplus({\bf 5,\overline{15}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 35,10})(5)
\oplus({\bf 40,175})(5)
\oplus({\bf 40,15})(5)
\oplus({\bf 40,40})(5)
\oplus2({\bf 40,10})(5)
\oplus({\bf 10,175})(5)
\oplus({\bf 10,15})(5)
\oplus({\bf 10,40})(5)
\oplus({\bf 10,10})(5)
\oplus({\bf \overline{15},45})(7)
\oplus({\bf \overline{15},5})(7)
\oplus({\bf \overline{10},70})(7)
\oplus({\bf \overline{10},45})(7)
\oplus({\bf \overline{10},5})(7)
\oplus({\bf \overline{5},24})(9)$\\
%
${\bf 249480'}$&=&
$({\bf \overline{15},175'})(-7)
\oplus({\bf \overline{70},\overline{105}})(-5)
\oplus({\bf \overline{70},\overline{50}})(-5)
\oplus({\bf \overline{5},\overline{720}})(-5)
\oplus({\bf \overline{5},\overline{105}})(-5)
\oplus({\bf \overline{5},\overline{50}})(-5)
\oplus({\bf 200,\overline{35}})(-3)
\oplus({\bf 200,\overline{40}})(-3)
\oplus({\bf \overline{126},\overline{40}})(-3)
\oplus({\bf 24,\overline{450}})(-3)
\oplus({\bf 24,\overline{35}})(-3)
\oplus({\bf 24,\overline{210}})(-3)
\oplus2({\bf 24,\overline{40}})(-3)
\oplus({\bf 1,\overline{1890}})(-3)
\oplus({\bf 1,\overline{450}})(-3)
\oplus({\bf 1,\overline{35}})(-3)
\oplus({\bf 1,\overline{210}})(-3)
\oplus({\bf 1,\overline{40}})(-3)
\oplus({\bf 450',15})(-1)
\oplus({\bf 480,15})(-1)
\oplus({\bf 480,10})(-1)
\oplus({\bf 70,160})(-1)
\oplus({\bf 70,175})(-1)
\oplus2({\bf 70,15})(-1)
\oplus({\bf 70,10})(-1)
\oplus({\bf 45,175})(-1)
\oplus({\bf 45,15})(-1)
\oplus({\bf 45,10})(-1)
\oplus({\bf 5,1215})(-1)
\oplus({\bf 5,160})(-1)
\oplus({\bf 5,560})(-1)
\oplus2({\bf 5,175})(-1)
\oplus2({\bf 5,15})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 1215,5})(1)
\oplus({\bf 160,70})(1)
\oplus({\bf 160,5})(1)
\oplus({\bf 560,5})(1)
\oplus({\bf 175,70})(1)
\oplus({\bf 175,45})(1)
\oplus2({\bf 175,5})(1)
\oplus({\bf 15,450'})(1)
\oplus({\bf 15,480})(1)
\oplus2({\bf 15,70})(1)
\oplus({\bf 15,45})(1)
\oplus2({\bf 15,5})(1)
\oplus({\bf 10,480})(1)
\oplus({\bf 10,70})(1)
\oplus({\bf 10,45})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf \overline{1890},1})(3)
\oplus({\bf \overline{450},24})(3)
\oplus({\bf \overline{450},1})(3)
\oplus({\bf \overline{35},200})(3)
\oplus({\bf \overline{35},24})(3)
\oplus({\bf \overline{35},1})(3)
\oplus({\bf \overline{210},24})(3)
\oplus({\bf \overline{210},1})(3)
\oplus({\bf \overline{40},200})(3)
\oplus({\bf \overline{40},\overline{126}})(3)
\oplus2({\bf \overline{40},24})(3)
\oplus({\bf \overline{40},1})(3)
\oplus({\bf \overline{720},\overline{5}})(5)
\oplus({\bf \overline{105},\overline{70}})(5)
\oplus({\bf \overline{105},\overline{5}})(5)
\oplus({\bf \overline{50},\overline{70}})(5)
\oplus({\bf \overline{50},\overline{5}})(5)
\oplus({\bf 175',\overline{15}})(7)$\\
%
${\bf \overline{249480'}}$&=&
$({\bf 15,\overline{175'}})(7)
\oplus({\bf 70,105})(5)
\oplus({\bf 70,50})(5)
\oplus({\bf 5,720})(5)
\oplus({\bf 5,105})(5)
\oplus({\bf 5,50})(5)
\oplus({\bf 200,35})(3)
\oplus({\bf 200,40})(3)
\oplus({\bf 126,40})(3)
\oplus({\bf 24,450})(3)
\oplus({\bf 24,210})(3)
\oplus({\bf 24,35})(3)
\oplus2({\bf 24,40})(3)
\oplus({\bf 1,1890})(3)
\oplus({\bf 1,450})(3)
\oplus({\bf 1,210})(3)
\oplus({\bf 1,35})(3)
\oplus({\bf 1,40})(3)
\oplus({\bf \overline{450'},\overline{15}})(1)
\oplus({\bf \overline{480},\overline{15}})(1)
\oplus({\bf \overline{480},\overline{10}})(1)
\oplus({\bf \overline{70},\overline{160}})(1)
\oplus({\bf \overline{70},\overline{175}})(1)
\oplus2({\bf \overline{70},\overline{15}})(1)
\oplus({\bf \overline{70},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{175}})(1)
\oplus({\bf \overline{45},\overline{15}})(1)
\oplus({\bf \overline{45},\overline{10}})(1)
\oplus({\bf \overline{5},\overline{1215}})(1)
\oplus({\bf \overline{5},\overline{560}})(1)
\oplus({\bf \overline{5},\overline{160}})(1)
\oplus2({\bf \overline{5},\overline{175}})(1)
\oplus2({\bf \overline{5},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{10}})(1)
\oplus({\bf \overline{1215},\overline{5}})(-1)
\oplus({\bf \overline{560},\overline{5}})(-1)
\oplus({\bf \overline{160},\overline{70}})(-1)
\oplus({\bf \overline{160},\overline{5}})(-1)
\oplus({\bf \overline{175},\overline{70}})(-1)
\oplus({\bf \overline{175},\overline{45}})(-1)
\oplus2({\bf \overline{175},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{450'}})(-1)
\oplus({\bf \overline{15},\overline{480}})(-1)
\oplus2({\bf \overline{15},\overline{70}})(-1)
\oplus({\bf \overline{15},\overline{45}})(-1)
\oplus2({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{480}})(-1)
\oplus({\bf \overline{10},\overline{70}})(-1)
\oplus({\bf \overline{10},\overline{45}})(-1)
\oplus({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf 1890,1})(-3)
\oplus({\bf 450,24})(-3)
\oplus({\bf 450,1})(-3)
\oplus({\bf 210,24})(-3)
\oplus({\bf 210,1})(-3)
\oplus({\bf 35,200})(-3)
\oplus({\bf 35,24})(-3)
\oplus({\bf 35,1})(-3)
\oplus({\bf 40,200})(-3)
\oplus({\bf 40,126})(-3)
\oplus2({\bf 40,24})(-3)
\oplus({\bf 40,1})(-3)
\oplus({\bf 720,5})(-5)
\oplus({\bf 105,70})(-5)
\oplus({\bf 105,5})(-5)
\oplus({\bf 50,70})(-5)
\oplus({\bf 50,5})(-5)
\oplus({\bf \overline{175'},15})(-7)$\\
%
${\bf 250250}$&=&
$({\bf \overline{105},5})(8)
\oplus({\bf \overline{450},10})(6)
\oplus({\bf \overline{35},15})(6)
\oplus({\bf \overline{35},10})(6)
\oplus({\bf \overline{40},15})(6)
\oplus({\bf \overline{40},10})(6)
\oplus({\bf 700,\overline{10}})(4)
\oplus({\bf 160,\overline{40}})(4)
\oplus({\bf 160,\overline{10}})(4)
\oplus({\bf 175,\overline{40}})(4)
\oplus({\bf 175,\overline{10}})(4)
\oplus({\bf 15,\overline{35}})(4)
\oplus2({\bf 15,\overline{40}})(4)
\oplus({\bf 15,\overline{10}})(4)
\oplus({\bf 10,\overline{35}})(4)
\oplus({\bf 10,\overline{40}})(4)
\oplus({\bf 420,\overline{5}})(2)
\oplus({\bf 280',\overline{45}})(2)
\oplus({\bf 280',\overline{5}})(2)
\oplus({\bf 280,\overline{45}})(2)
\oplus({\bf 280,\overline{5}})(2)
\oplus({\bf 70,\overline{105}})(2)
\oplus({\bf 70,\overline{50}})(2)
\oplus2({\bf 70,\overline{45}})(2)
\oplus({\bf 70,\overline{5}})(2)
\oplus({\bf 45,\overline{105}})(2)
\oplus({\bf 45,\overline{45}})(2)
\oplus({\bf 5,\overline{70'}})(2)
\oplus2({\bf 5,\overline{105}})(2)
\oplus({\bf 5,\overline{50}})(2)
\oplus({\bf 5,\overline{45}})(2)
\oplus({\bf 224,24})(0)
\oplus({\bf 224,1})(0)
\oplus({\bf 175',24})(0)
\oplus({\bf 175',1})(0)
\oplus({\bf 126,126})(0)
\oplus({\bf 126,75})(0)
\oplus2({\bf 126,24})(0)
\oplus({\bf 126,1})(0)
\oplus({\bf 75,126})(0)
\oplus({\bf 75,24})(0)
\oplus({\bf 24,224})(0)
\oplus({\bf 24,175'})(0)
\oplus2({\bf 24,126})(0)
\oplus({\bf 24,75})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 1,224})(0)
\oplus({\bf 1,175'})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf \overline{70'},5})(-2)
\oplus({\bf \overline{105},70})(-2)
\oplus({\bf \overline{105},45})(-2)
\oplus2({\bf \overline{105},5})(-2)
\oplus({\bf \overline{50},70})(-2)
\oplus({\bf \overline{50},5})(-2)
\oplus({\bf \overline{45},280'})(-2)
\oplus({\bf \overline{45},280})(-2)
\oplus2({\bf \overline{45},70})(-2)
\oplus({\bf \overline{45},45})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{5},420})(-2)
\oplus({\bf \overline{5},280'})(-2)
\oplus({\bf \overline{5},280})(-2)
\oplus({\bf \overline{5},70})(-2)
\oplus({\bf \overline{35},15})(-4)
\oplus({\bf \overline{35},10})(-4)
\oplus({\bf \overline{40},160})(-4)
\oplus({\bf \overline{40},175})(-4)
\oplus2({\bf \overline{40},15})(-4)
\oplus({\bf \overline{40},10})(-4)
\oplus({\bf \overline{10},700})(-4)
\oplus({\bf \overline{10},160})(-4)
\oplus({\bf \overline{10},175})(-4)
\oplus({\bf \overline{10},15})(-4)
\oplus({\bf 15,\overline{35}})(-6)
\oplus({\bf 15,\overline{40}})(-6)
\oplus({\bf 10,\overline{450}})(-6)
\oplus({\bf 10,\overline{35}})(-6)
\oplus({\bf 10,\overline{40}})(-6)
\oplus({\bf 5,\overline{105}})(-8)$\\
%
${\bf \overline{250250}}$&=&
$({\bf 105,\overline{5}})(-8)
\oplus({\bf 450,\overline{10}})(-6)
\oplus({\bf 35,\overline{15}})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus({\bf 40,\overline{15}})(-6)
\oplus({\bf 40,\overline{10}})(-6)
\oplus({\bf \overline{700},10})(-4)
\oplus({\bf \overline{160},40})(-4)
\oplus({\bf \overline{160},10})(-4)
\oplus({\bf \overline{175},40})(-4)
\oplus({\bf \overline{175},10})(-4)
\oplus({\bf \overline{15},35})(-4)
\oplus2({\bf \overline{15},40})(-4)
\oplus({\bf \overline{15},10})(-4)
\oplus({\bf \overline{10},35})(-4)
\oplus({\bf \overline{10},40})(-4)
\oplus({\bf \overline{420},5})(-2)
\oplus({\bf \overline{280'},45})(-2)
\oplus({\bf \overline{280'},5})(-2)
\oplus({\bf \overline{280},45})(-2)
\oplus({\bf \overline{280},5})(-2)
\oplus({\bf \overline{70},105})(-2)
\oplus({\bf \overline{70},50})(-2)
\oplus2({\bf \overline{70},45})(-2)
\oplus({\bf \overline{70},5})(-2)
\oplus({\bf \overline{45},105})(-2)
\oplus({\bf \overline{45},45})(-2)
\oplus({\bf \overline{5},70'})(-2)
\oplus2({\bf \overline{5},105})(-2)
\oplus({\bf \overline{5},50})(-2)
\oplus({\bf \overline{5},45})(-2)
\oplus({\bf \overline{224},24})(0)
\oplus({\bf \overline{224},1})(0)
\oplus({\bf \overline{175'},24})(0)
\oplus({\bf \overline{175'},1})(0)
\oplus({\bf \overline{126},\overline{126}})(0)
\oplus({\bf \overline{126},75})(0)
\oplus2({\bf \overline{126},24})(0)
\oplus({\bf \overline{126},1})(0)
\oplus({\bf 75,\overline{126}})(0)
\oplus({\bf 75,24})(0)
\oplus({\bf 24,\overline{224}})(0)
\oplus({\bf 24,\overline{175'}})(0)
\oplus2({\bf 24,\overline{126}})(0)
\oplus({\bf 24,75})(0)
\oplus({\bf 24,24})(0)
\oplus({\bf 1,\overline{224}})(0)
\oplus({\bf 1,\overline{175'}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 70',\overline{5}})(2)
\oplus({\bf 105,\overline{70}})(2)
\oplus({\bf 105,\overline{45}})(2)
\oplus2({\bf 105,\overline{5}})(2)
\oplus({\bf 50,\overline{70}})(2)
\oplus({\bf 50,\overline{5}})(2)
\oplus({\bf 45,\overline{280'}})(2)
\oplus({\bf 45,\overline{280}})(2)
\oplus2({\bf 45,\overline{70}})(2)
\oplus({\bf 45,\overline{45}})(2)
\oplus({\bf 45,\overline{5}})(2)
\oplus({\bf 5,\overline{420}})(2)
\oplus({\bf 5,\overline{280'}})(2)
\oplus({\bf 5,\overline{280}})(2)
\oplus({\bf 5,\overline{70}})(2)
\oplus({\bf 35,\overline{15}})(4)
\oplus({\bf 35,\overline{10}})(4)
\oplus({\bf 40,\overline{160}})(4)
\oplus({\bf 40,\overline{175}})(4)
\oplus2({\bf 40,\overline{15}})(4)
\oplus({\bf 40,\overline{10}})(4)
\oplus({\bf 10,\overline{700}})(4)
\oplus({\bf 10,\overline{160}})(4)
\oplus({\bf 10,\overline{175}})(4)
\oplus({\bf 10,\overline{15}})(4)
\oplus({\bf \overline{15},35})(6)
\oplus({\bf \overline{15},40})(6)
\oplus({\bf \overline{10},450})(6)
\oplus({\bf \overline{10},35})(6)
\oplus({\bf \overline{10},40})(6)
\oplus({\bf \overline{5},105})(8)$\\
%
${\bf 255255}$&=&
$({\bf 210',\overline{15}})(8)
\oplus({\bf 924,\overline{5}})(6)
\oplus({\bf 126',\overline{70}})(6)
\oplus({\bf 126',\overline{5}})(6)
\oplus({\bf \overline{2520'''},1})(4)
\oplus({\bf \overline{560''},24})(4)
\oplus({\bf \overline{560''},1})(4)
\oplus({\bf \overline{70'},200})(4)
\oplus({\bf \overline{70'},24})(4)
\oplus({\bf \overline{70'},1})(4)
\oplus({\bf \overline{1540},5})(2)
\oplus({\bf \overline{315'},70})(2)
\oplus({\bf \overline{315'},5})(2)
\oplus({\bf \overline{35},450'})(2)
\oplus({\bf \overline{35},70})(2)
\oplus({\bf \overline{35},5})(2)
\oplus({\bf 875,15})(0)
\oplus({\bf 160,160})(0)
\oplus({\bf 160,15})(0)
\oplus({\bf 15,875})(0)
\oplus({\bf 15,160})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 450',\overline{35}})(-2)
\oplus({\bf 70,\overline{315'}})(-2)
\oplus({\bf 70,\overline{35}})(-2)
\oplus({\bf 5,\overline{1540}})(-2)
\oplus({\bf 5,\overline{315'}})(-2)
\oplus({\bf 5,\overline{35}})(-2)
\oplus({\bf 200,\overline{70'}})(-4)
\oplus({\bf 24,\overline{560''}})(-4)
\oplus({\bf 24,\overline{70'}})(-4)
\oplus({\bf 1,\overline{2520'''}})(-4)
\oplus({\bf 1,\overline{560''}})(-4)
\oplus({\bf 1,\overline{70'}})(-4)
\oplus({\bf \overline{70},126'})(-6)
\oplus({\bf \overline{5},924})(-6)
\oplus({\bf \overline{5},126'})(-6)
\oplus({\bf \overline{15},210'})(-8)$\\
%
${\bf \overline{255255}}$&=&
$({\bf \overline{210'},15})(-8)
\oplus({\bf \overline{924},5})(-6)
\oplus({\bf \overline{126'},70})(-6)
\oplus({\bf \overline{126'},5})(-6)
\oplus({\bf 2520''',1})(-4)
\oplus({\bf 560'',24})(-4)
\oplus({\bf 560'',1})(-4)
\oplus({\bf 70',200})(-4)
\oplus({\bf 70',24})(-4)
\oplus({\bf 70',1})(-4)
\oplus({\bf 1540,\overline{5}})(-2)
\oplus({\bf 315',\overline{70}})(-2)
\oplus({\bf 315',\overline{5}})(-2)
\oplus({\bf 35,\overline{450'}})(-2)
\oplus({\bf 35,\overline{70}})(-2)
\oplus({\bf 35,\overline{5}})(-2)
\oplus({\bf \overline{875},\overline{15}})(0)
\oplus({\bf \overline{160},\overline{160}})(0)
\oplus({\bf \overline{160},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{875}})(0)
\oplus({\bf \overline{15},\overline{160}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{450'},35})(2)
\oplus({\bf \overline{70},315'})(2)
\oplus({\bf \overline{70},35})(2)
\oplus({\bf \overline{5},1540})(2)
\oplus({\bf \overline{5},315'})(2)
\oplus({\bf \overline{5},35})(2)
\oplus({\bf 200,70'})(4)
\oplus({\bf 24,560''})(4)
\oplus({\bf 24,70'})(4)
\oplus({\bf 1,2520'''})(4)
\oplus({\bf 1,560''})(4)
\oplus({\bf 1,70'})(4)
\oplus({\bf 70,\overline{126'}})(6)
\oplus({\bf 5,\overline{924}})(6)
\oplus({\bf 5,\overline{126'}})(6)
\oplus({\bf 15,\overline{210'}})(8)$\\
%
${\bf 261360}$&=&
$({\bf 45,\overline{10}})(8)
\oplus({\bf \overline{126},\overline{5}})(6)
\oplus({\bf 75,\overline{45}})(6)
\oplus({\bf 75,\overline{5}})(6)
\oplus({\bf 24,\overline{45}})(6)
\oplus({\bf 24,\overline{5}})(6)
\oplus({\bf \overline{280},24})(4)
\oplus({\bf \overline{280},1})(4)
\oplus({\bf \overline{50},75})(4)
\oplus({\bf \overline{50},24})(4)
\oplus({\bf \overline{50},1})(4)
\oplus({\bf \overline{70},24})(4)
\oplus({\bf \overline{70},1})(4)
\oplus({\bf \overline{45},126})(4)
\oplus({\bf \overline{45},75})(4)
\oplus2({\bf \overline{45},24})(4)
\oplus({\bf \overline{45},1})(4)
\oplus({\bf \overline{5},75})(4)
\oplus({\bf \overline{5},24})(4)
\oplus({\bf \overline{5},1})(4)
\oplus({\bf \overline{315},5})(2)
\oplus({\bf \overline{210},45})(2)
\oplus({\bf \overline{210},5})(2)
\oplus({\bf \overline{175},70})(2)
\oplus({\bf \overline{175},45})(2)
\oplus2({\bf \overline{175},5})(2)
\oplus({\bf \overline{40},280})(2)
\oplus({\bf \overline{40},70})(2)
\oplus({\bf \overline{40},50})(2)
\oplus2({\bf \overline{40},45})(2)
\oplus2({\bf \overline{40},5})(2)
\oplus({\bf \overline{15},45})(2)
\oplus({\bf \overline{15},5})(2)
\oplus({\bf \overline{10},280})(2)
\oplus({\bf \overline{10},70})(2)
\oplus({\bf \overline{10},50})(2)
\oplus2({\bf \overline{10},45})(2)
\oplus2({\bf \overline{10},5})(2)
\oplus({\bf 315,10})(0)
\oplus({\bf 210,15})(0)
\oplus({\bf 210,10})(0)
\oplus({\bf 175,175})(0)
\oplus({\bf 175,15})(0)
\oplus({\bf 175,40})(0)
\oplus2({\bf 175,10})(0)
\oplus({\bf 15,210})(0)
\oplus({\bf 15,175})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 15,40})(0)
\oplus({\bf 15,10})(0)
\oplus({\bf 40,175})(0)
\oplus({\bf 40,15})(0)
\oplus({\bf 40,40})(0)
\oplus2({\bf 40,10})(0)
\oplus({\bf 10,315})(0)
\oplus({\bf 10,210})(0)
\oplus2({\bf 10,175})(0)
\oplus({\bf 10,15})(0)
\oplus2({\bf 10,40})(0)
\oplus3({\bf 10,10})(0)
\oplus({\bf 280,\overline{40}})(-2)
\oplus({\bf 280,\overline{10}})(-2)
\oplus({\bf 70,\overline{175}})(-2)
\oplus({\bf 70,\overline{40}})(-2)
\oplus({\bf 70,\overline{10}})(-2)
\oplus({\bf 50,\overline{40}})(-2)
\oplus({\bf 50,\overline{10}})(-2)
\oplus({\bf 45,\overline{210}})(-2)
\oplus({\bf 45,\overline{175}})(-2)
\oplus2({\bf 45,\overline{40}})(-2)
\oplus({\bf 45,\overline{15}})(-2)
\oplus2({\bf 45,\overline{10}})(-2)
\oplus({\bf 5,\overline{315}})(-2)
\oplus({\bf 5,\overline{210}})(-2)
\oplus2({\bf 5,\overline{175}})(-2)
\oplus2({\bf 5,\overline{40}})(-2)
\oplus({\bf 5,\overline{15}})(-2)
\oplus2({\bf 5,\overline{10}})(-2)
\oplus({\bf 126,\overline{45}})(-4)
\oplus({\bf 75,\overline{50}})(-4)
\oplus({\bf 75,\overline{45}})(-4)
\oplus({\bf 75,\overline{5}})(-4)
\oplus({\bf 24,\overline{280}})(-4)
\oplus({\bf 24,\overline{50}})(-4)
\oplus({\bf 24,\overline{70}})(-4)
\oplus2({\bf 24,\overline{45}})(-4)
\oplus({\bf 24,\overline{5}})(-4)
\oplus({\bf 1,\overline{280}})(-4)
\oplus({\bf 1,\overline{50}})(-4)
\oplus({\bf 1,\overline{70}})(-4)
\oplus({\bf 1,\overline{45}})(-4)
\oplus({\bf 1,\overline{5}})(-4)
\oplus({\bf \overline{45},75})(-6)
\oplus({\bf \overline{45},24})(-6)
\oplus({\bf \overline{5},\overline{126}})(-6)
\oplus({\bf \overline{5},75})(-6)
\oplus({\bf \overline{5},24})(-6)
\oplus({\bf \overline{10},45})(-8)$\\
%
${\bf \overline{261360}}$&=&
$({\bf \overline{45},10})(-8)
\oplus({\bf 126,5})(-6)
\oplus({\bf 75,45})(-6)
\oplus({\bf 75,5})(-6)
\oplus({\bf 24,45})(-6)
\oplus({\bf 24,5})(-6)
\oplus({\bf 280,24})(-4)
\oplus({\bf 280,1})(-4)
\oplus({\bf 70,24})(-4)
\oplus({\bf 70,1})(-4)
\oplus({\bf 50,75})(-4)
\oplus({\bf 50,24})(-4)
\oplus({\bf 50,1})(-4)
\oplus({\bf 45,\overline{126}})(-4)
\oplus({\bf 45,75})(-4)
\oplus2({\bf 45,24})(-4)
\oplus({\bf 45,1})(-4)
\oplus({\bf 5,75})(-4)
\oplus({\bf 5,24})(-4)
\oplus({\bf 5,1})(-4)
\oplus({\bf 315,\overline{5}})(-2)
\oplus({\bf 210,\overline{45}})(-2)
\oplus({\bf 210,\overline{5}})(-2)
\oplus({\bf 175,\overline{70}})(-2)
\oplus({\bf 175,\overline{45}})(-2)
\oplus2({\bf 175,\overline{5}})(-2)
\oplus({\bf 15,\overline{45}})(-2)
\oplus({\bf 15,\overline{5}})(-2)
\oplus({\bf 40,\overline{280}})(-2)
\oplus({\bf 40,\overline{50}})(-2)
\oplus({\bf 40,\overline{70}})(-2)
\oplus2({\bf 40,\overline{45}})(-2)
\oplus2({\bf 40,\overline{5}})(-2)
\oplus({\bf 10,\overline{280}})(-2)
\oplus({\bf 10,\overline{50}})(-2)
\oplus({\bf 10,\overline{70}})(-2)
\oplus2({\bf 10,\overline{45}})(-2)
\oplus2({\bf 10,\overline{5}})(-2)
\oplus({\bf \overline{315},\overline{10}})(0)
\oplus({\bf \overline{210},\overline{15}})(0)
\oplus({\bf \overline{210},\overline{10}})(0)
\oplus({\bf \overline{175},\overline{175}})(0)
\oplus({\bf \overline{175},\overline{40}})(0)
\oplus({\bf \overline{175},\overline{15}})(0)
\oplus2({\bf \overline{175},\overline{10}})(0)
\oplus({\bf \overline{40},\overline{175}})(0)
\oplus({\bf \overline{40},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{15}})(0)
\oplus2({\bf \overline{40},\overline{10}})(0)
\oplus({\bf \overline{15},\overline{210}})(0)
\oplus({\bf \overline{15},\overline{175}})(0)
\oplus({\bf \overline{15},\overline{40}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{315}})(0)
\oplus({\bf \overline{10},\overline{210}})(0)
\oplus2({\bf \overline{10},\overline{175}})(0)
\oplus2({\bf \overline{10},\overline{40}})(0)
\oplus({\bf \overline{10},\overline{15}})(0)
\oplus3({\bf \overline{10},\overline{10}})(0)
\oplus({\bf \overline{280},40})(2)
\oplus({\bf \overline{280},10})(2)
\oplus({\bf \overline{50},40})(2)
\oplus({\bf \overline{50},10})(2)
\oplus({\bf \overline{70},175})(2)
\oplus({\bf \overline{70},40})(2)
\oplus({\bf \overline{70},10})(2)
\oplus({\bf \overline{45},210})(2)
\oplus({\bf \overline{45},175})(2)
\oplus({\bf \overline{45},15})(2)
\oplus2({\bf \overline{45},40})(2)
\oplus2({\bf \overline{45},10})(2)
\oplus({\bf \overline{5},315})(2)
\oplus({\bf \overline{5},210})(2)
\oplus2({\bf \overline{5},175})(2)
\oplus({\bf \overline{5},15})(2)
\oplus2({\bf \overline{5},40})(2)
\oplus2({\bf \overline{5},10})(2)
\oplus({\bf \overline{126},45})(4)
\oplus({\bf 75,50})(4)
\oplus({\bf 75,45})(4)
\oplus({\bf 75,5})(4)
\oplus({\bf 24,280})(4)
\oplus({\bf 24,70})(4)
\oplus({\bf 24,50})(4)
\oplus2({\bf 24,45})(4)
\oplus({\bf 24,5})(4)
\oplus({\bf 1,280})(4)
\oplus({\bf 1,70})(4)
\oplus({\bf 1,50})(4)
\oplus({\bf 1,45})(4)
\oplus({\bf 1,5})(4)
\oplus({\bf 45,75})(6)
\oplus({\bf 45,24})(6)
\oplus({\bf 5,126})(6)
\oplus({\bf 5,75})(6)
\oplus({\bf 5,24})(6)
\oplus({\bf 10,\overline{45}})(8)$\\
%
${\bf 261360'}$&=&
$({\bf 224,\overline{15}})(7)
\oplus({\bf \overline{945},\overline{5}})(5)
\oplus({\bf \overline{70'},\overline{70}})(5)
\oplus({\bf \overline{70'},\overline{5}})(5)
\oplus({\bf \overline{105},\overline{70}})(5)
\oplus({\bf \overline{105},\overline{5}})(5)
\oplus({\bf \overline{2520'},1})(3)
\oplus({\bf \overline{315'},24})(3)
\oplus({\bf \overline{315'},1})(3)
\oplus({\bf \overline{450},24})(3)
\oplus({\bf \overline{450},1})(3)
\oplus({\bf \overline{35},200})(3)
\oplus({\bf \overline{35},\overline{126}})(3)
\oplus2({\bf \overline{35},24})(3)
\oplus({\bf \overline{35},1})(3)
\oplus({\bf \overline{40},200})(3)
\oplus({\bf \overline{40},24})(3)
\oplus({\bf \overline{40},1})(3)
\oplus({\bf 875,5})(1)
\oplus({\bf 1215,5})(1)
\oplus({\bf 160,70})(1)
\oplus({\bf 160,45})(1)
\oplus2({\bf 160,5})(1)
\oplus({\bf 175,70})(1)
\oplus({\bf 175,5})(1)
\oplus({\bf 15,450'})(1)
\oplus({\bf 15,480})(1)
\oplus2({\bf 15,70})(1)
\oplus({\bf 15,45})(1)
\oplus2({\bf 15,5})(1)
\oplus({\bf 10,450'})(1)
\oplus({\bf 10,70})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf 450',15})(-1)
\oplus({\bf 450',10})(-1)
\oplus({\bf 480,15})(-1)
\oplus({\bf 70,160})(-1)
\oplus({\bf 70,175})(-1)
\oplus2({\bf 70,15})(-1)
\oplus({\bf 70,10})(-1)
\oplus({\bf 45,160})(-1)
\oplus({\bf 45,15})(-1)
\oplus({\bf 5,875})(-1)
\oplus({\bf 5,1215})(-1)
\oplus2({\bf 5,160})(-1)
\oplus({\bf 5,175})(-1)
\oplus2({\bf 5,15})(-1)
\oplus({\bf 5,10})(-1)
\oplus({\bf 200,\overline{35}})(-3)
\oplus({\bf 200,\overline{40}})(-3)
\oplus({\bf \overline{126},\overline{35}})(-3)
\oplus({\bf 24,\overline{315'}})(-3)
\oplus({\bf 24,\overline{450}})(-3)
\oplus2({\bf 24,\overline{35}})(-3)
\oplus({\bf 24,\overline{40}})(-3)
\oplus({\bf 1,\overline{2520'}})(-3)
\oplus({\bf 1,\overline{315'}})(-3)
\oplus({\bf 1,\overline{450}})(-3)
\oplus({\bf 1,\overline{35}})(-3)
\oplus({\bf 1,\overline{40}})(-3)
\oplus({\bf \overline{70},\overline{70'}})(-5)
\oplus({\bf \overline{70},\overline{105}})(-5)
\oplus({\bf \overline{5},\overline{945}})(-5)
\oplus({\bf \overline{5},\overline{70'}})(-5)
\oplus({\bf \overline{5},\overline{105}})(-5)
\oplus({\bf \overline{15},224})(-7)$\\
%
${\bf \overline{261360'}}$&=&
$({\bf \overline{224},15})(-7)
\oplus({\bf 945,5})(-5)
\oplus({\bf 70',70})(-5)
\oplus({\bf 70',5})(-5)
\oplus({\bf 105,70})(-5)
\oplus({\bf 105,5})(-5)
\oplus({\bf 2520',1})(-3)
\oplus({\bf 315',24})(-3)
\oplus({\bf 315',1})(-3)
\oplus({\bf 450,24})(-3)
\oplus({\bf 450,1})(-3)
\oplus({\bf 35,200})(-3)
\oplus({\bf 35,126})(-3)
\oplus2({\bf 35,24})(-3)
\oplus({\bf 35,1})(-3)
\oplus({\bf 40,200})(-3)
\oplus({\bf 40,24})(-3)
\oplus({\bf 40,1})(-3)
\oplus({\bf \overline{875},\overline{5}})(-1)
\oplus({\bf \overline{1215},\overline{5}})(-1)
\oplus({\bf \overline{160},\overline{70}})(-1)
\oplus({\bf \overline{160},\overline{45}})(-1)
\oplus2({\bf \overline{160},\overline{5}})(-1)
\oplus({\bf \overline{175},\overline{70}})(-1)
\oplus({\bf \overline{175},\overline{5}})(-1)
\oplus({\bf \overline{15},\overline{450'}})(-1)
\oplus({\bf \overline{15},\overline{480}})(-1)
\oplus2({\bf \overline{15},\overline{70}})(-1)
\oplus({\bf \overline{15},\overline{45}})(-1)
\oplus2({\bf \overline{15},\overline{5}})(-1)
\oplus({\bf \overline{10},\overline{450'}})(-1)
\oplus({\bf \overline{10},\overline{70}})(-1)
\oplus({\bf \overline{10},\overline{5}})(-1)
\oplus({\bf \overline{450'},\overline{15}})(1)
\oplus({\bf \overline{450'},\overline{10}})(1)
\oplus({\bf \overline{480},\overline{15}})(1)
\oplus({\bf \overline{70},\overline{160}})(1)
\oplus({\bf \overline{70},\overline{175}})(1)
\oplus2({\bf \overline{70},\overline{15}})(1)
\oplus({\bf \overline{70},\overline{10}})(1)
\oplus({\bf \overline{45},\overline{160}})(1)
\oplus({\bf \overline{45},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{875}})(1)
\oplus({\bf \overline{5},\overline{1215}})(1)
\oplus2({\bf \overline{5},\overline{160}})(1)
\oplus({\bf \overline{5},\overline{175}})(1)
\oplus2({\bf \overline{5},\overline{15}})(1)
\oplus({\bf \overline{5},\overline{10}})(1)
\oplus({\bf 200,35})(3)
\oplus({\bf 200,40})(3)
\oplus({\bf 126,35})(3)
\oplus({\bf 24,315'})(3)
\oplus({\bf 24,450})(3)
\oplus2({\bf 24,35})(3)
\oplus({\bf 24,40})(3)
\oplus({\bf 1,2520'})(3)
\oplus({\bf 1,315'})(3)
\oplus({\bf 1,450})(3)
\oplus({\bf 1,35})(3)
\oplus({\bf 1,40})(3)
\oplus({\bf 70,70'})(5)
\oplus({\bf 70,105})(5)
\oplus({\bf 5,945})(5)
\oplus({\bf 5,70'})(5)
\oplus({\bf 5,105})(5)
\oplus({\bf 15,\overline{224}})(7)$\\
%
${\bf 270270}$&=&
$({\bf 105,1})(-9)
\oplus({\bf 450,\overline{5}})(-7)
\oplus({\bf 35,\overline{5}})(-7)
\oplus({\bf 40,\overline{5}})(-7)
\oplus({\bf \overline{700},\overline{10}})(-5)
\oplus({\bf \overline{160},\overline{15}})(-5)
\oplus({\bf \overline{160},\overline{10}})(-5)
\oplus({\bf \overline{175},\overline{15}})(-5)
\oplus({\bf \overline{175},\overline{10}})(-5)
\oplus({\bf \overline{15},\overline{15}})(-5)
\oplus({\bf \overline{15},\overline{10}})(-5)
\oplus({\bf \overline{10},\overline{15}})(-5)
\oplus({\bf \overline{420},10})(-3)
\oplus({\bf \overline{280'},40})(-3)
\oplus({\bf \overline{280'},10})(-3)
\oplus({\bf \overline{280},40})(-3)
\oplus({\bf \overline{280},10})(-3)
\oplus({\bf \overline{70},35})(-3)
\oplus2({\bf \overline{70},40})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf \overline{45},35})(-3)
\oplus({\bf \overline{45},40})(-3)
\oplus({\bf \overline{5},35})(-3)
\oplus({\bf \overline{5},40})(-3)
\oplus({\bf \overline{224},45})(-1)
\oplus({\bf \overline{224},5})(-1)
\oplus({\bf \overline{175'},45})(-1)
\oplus({\bf \overline{175'},5})(-1)
\oplus({\bf \overline{126},105})(-1)
\oplus({\bf \overline{126},50})(-1)
\oplus2({\bf \overline{126},45})(-1)
\oplus({\bf \overline{126},5})(-1)
\oplus({\bf 75,105})(-1)
\oplus({\bf 75,45})(-1)
\oplus({\bf 24,70'})(-1)
\oplus2({\bf 24,105})(-1)
\oplus({\bf 24,50})(-1)
\oplus({\bf 24,45})(-1)
\oplus({\bf 1,105})(-1)
\oplus({\bf 70',24})(1)
\oplus({\bf 105,\overline{126}})(1)
\oplus({\bf 105,75})(1)
\oplus2({\bf 105,24})(1)
\oplus({\bf 105,1})(1)
\oplus({\bf 50,\overline{126}})(1)
\oplus({\bf 50,24})(1)
\oplus({\bf 45,\overline{224}})(1)
\oplus({\bf 45,\overline{175'}})(1)
\oplus2({\bf 45,\overline{126}})(1)
\oplus({\bf 45,75})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 5,\overline{224}})(1)
\oplus({\bf 5,\overline{175'}})(1)
\oplus({\bf 5,\overline{126}})(1)
\oplus({\bf 35,\overline{70}})(3)
\oplus({\bf 35,\overline{45}})(3)
\oplus({\bf 35,\overline{5}})(3)
\oplus({\bf 40,\overline{280'}})(3)
\oplus({\bf 40,\overline{280}})(3)
\oplus2({\bf 40,\overline{70}})(3)
\oplus({\bf 40,\overline{45}})(3)
\oplus({\bf 40,\overline{5}})(3)
\oplus({\bf 10,\overline{420}})(3)
\oplus({\bf 10,\overline{280'}})(3)
\oplus({\bf 10,\overline{280}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf \overline{15},\overline{160}})(5)
\oplus({\bf \overline{15},\overline{175}})(5)
\oplus({\bf \overline{15},\overline{15}})(5)
\oplus({\bf \overline{15},\overline{10}})(5)
\oplus({\bf \overline{10},\overline{700}})(5)
\oplus({\bf \overline{10},\overline{160}})(5)
\oplus({\bf \overline{10},\overline{175}})(5)
\oplus({\bf \overline{10},\overline{15}})(5)
\oplus({\bf \overline{5},450})(7)
\oplus({\bf \overline{5},35})(7)
\oplus({\bf \overline{5},40})(7)
\oplus({\bf 1,105})(9)$\\
%
${\bf \overline{270270}}$&=&
$({\bf \overline{105},1})(9)
\oplus({\bf \overline{450},5})(7)
\oplus({\bf \overline{35},5})(7)
\oplus({\bf \overline{40},5})(7)
\oplus({\bf 700,10})(5)
\oplus({\bf 160,15})(5)
\oplus({\bf 160,10})(5)
\oplus({\bf 175,15})(5)
\oplus({\bf 175,10})(5)
\oplus({\bf 15,15})(5)
\oplus({\bf 15,10})(5)
\oplus({\bf 10,15})(5)
\oplus({\bf 420,\overline{10}})(3)
\oplus({\bf 280',\overline{40}})(3)
\oplus({\bf 280',\overline{10}})(3)
\oplus({\bf 280,\overline{40}})(3)
\oplus({\bf 280,\overline{10}})(3)
\oplus({\bf 70,\overline{35}})(3)
\oplus2({\bf 70,\overline{40}})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus({\bf 45,\overline{35}})(3)
\oplus({\bf 45,\overline{40}})(3)
\oplus({\bf 5,\overline{35}})(3)
\oplus({\bf 5,\overline{40}})(3)
\oplus({\bf 224,\overline{45}})(1)
\oplus({\bf 224,\overline{5}})(1)
\oplus({\bf 175',\overline{45}})(1)
\oplus({\bf 175',\overline{5}})(1)
\oplus({\bf 126,\overline{105}})(1)
\oplus({\bf 126,\overline{50}})(1)
\oplus2({\bf 126,\overline{45}})(1)
\oplus({\bf 126,\overline{5}})(1)
\oplus({\bf 75,\overline{105}})(1)
\oplus({\bf 75,\overline{45}})(1)
\oplus({\bf 24,\overline{70'}})(1)
\oplus2({\bf 24,\overline{105}})(1)
\oplus({\bf 24,\overline{50}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus({\bf 1,\overline{105}})(1)
\oplus({\bf \overline{70'},24})(-1)
\oplus({\bf \overline{105},126})(-1)
\oplus({\bf \overline{105},75})(-1)
\oplus2({\bf \overline{105},24})(-1)
\oplus({\bf \overline{105},1})(-1)
\oplus({\bf \overline{50},126})(-1)
\oplus({\bf \overline{50},24})(-1)
\oplus({\bf \overline{45},224})(-1)
\oplus({\bf \overline{45},175'})(-1)
\oplus2({\bf \overline{45},126})(-1)
\oplus({\bf \overline{45},75})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{5},224})(-1)
\oplus({\bf \overline{5},175'})(-1)
\oplus({\bf \overline{5},126})(-1)
\oplus({\bf \overline{35},70})(-3)
\oplus({\bf \overline{35},45})(-3)
\oplus({\bf \overline{35},5})(-3)
\oplus({\bf \overline{40},280'})(-3)
\oplus({\bf \overline{40},280})(-3)
\oplus2({\bf \overline{40},70})(-3)
\oplus({\bf \overline{40},45})(-3)
\oplus({\bf \overline{40},5})(-3)
\oplus({\bf \overline{10},420})(-3)
\oplus({\bf \overline{10},280'})(-3)
\oplus({\bf \overline{10},280})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf 15,160})(-5)
\oplus({\bf 15,175})(-5)
\oplus({\bf 15,15})(-5)
\oplus({\bf 15,10})(-5)
\oplus({\bf 10,700})(-5)
\oplus({\bf 10,160})(-5)
\oplus({\bf 10,175})(-5)
\oplus({\bf 10,15})(-5)
\oplus({\bf 5,\overline{450}})(-7)
\oplus({\bf 5,\overline{35}})(-7)
\oplus({\bf 5,\overline{40}})(-7)
\oplus({\bf 1,\overline{105}})(-9)$\\
%
${\bf 274560}$&=&
$({\bf 1440,1})(-8)
\oplus({\bf \overline{840},\overline{5}})(-6)
\oplus({\bf \overline{540},\overline{5}})(-6)
\oplus({\bf \overline{700},\overline{5}})(-6)
\oplus({\bf \overline{420'},\overline{15}})(-4)
\oplus({\bf \overline{420'},\overline{10}})(-4)
\oplus({\bf \overline{420},\overline{15}})(-4)
\oplus({\bf \overline{420},\overline{10}})(-4)
\oplus({\bf \overline{280'},\overline{15}})(-4)
\oplus({\bf \overline{280'},\overline{10}})(-4)
\oplus({\bf \overline{280},\overline{15}})(-4)
\oplus({\bf \overline{126'},40})(-2)
\oplus({\bf \overline{224},35})(-2)
\oplus2({\bf \overline{224},40})(-2)
\oplus({\bf \overline{224},10})(-2)
\oplus({\bf \overline{175'},35})(-2)
\oplus({\bf \overline{175'},40})(-2)
\oplus({\bf \overline{126},35})(-2)
\oplus({\bf \overline{126},40})(-2)
\oplus({\bf 75,35})(-2)
\oplus({\bf 70',105})(0)
\oplus({\bf 70',50})(0)
\oplus({\bf 70',45})(0)
\oplus({\bf 105,70'})(0)
\oplus2({\bf 105,105})(0)
\oplus({\bf 105,50})(0)
\oplus({\bf 105,45})(0)
\oplus({\bf 50,70'})(0)
\oplus({\bf 50,105})(0)
\oplus({\bf 45,70'})(0)
\oplus({\bf 45,105})(0)
\oplus({\bf 35,\overline{224}})(2)
\oplus({\bf 35,\overline{175'}})(2)
\oplus({\bf 35,\overline{126}})(2)
\oplus({\bf 35,75})(2)
\oplus({\bf 40,\overline{126'}})(2)
\oplus2({\bf 40,\overline{224}})(2)
\oplus({\bf 40,\overline{175'}})(2)
\oplus({\bf 40,\overline{126}})(2)
\oplus({\bf 10,\overline{224}})(2)
\oplus({\bf \overline{15},\overline{420'}})(4)
\oplus({\bf \overline{15},\overline{420}})(4)
\oplus({\bf \overline{15},\overline{280'}})(4)
\oplus({\bf \overline{15},\overline{280}})(4)
\oplus({\bf \overline{10},\overline{420'}})(4)
\oplus({\bf \overline{10},\overline{420}})(4)
\oplus({\bf \overline{10},\overline{280'}})(4)
\oplus({\bf \overline{5},\overline{840}})(6)
\oplus({\bf \overline{5},\overline{540}})(6)
\oplus({\bf \overline{5},\overline{700}})(6)
\oplus({\bf 1,1440})(8)$\\
%
${\bf \overline{274560}}$&=&
$({\bf \overline{1440},1})(8)
\oplus({\bf 840,5})(6)
\oplus({\bf 540,5})(6)
\oplus({\bf 700,5})(6)
\oplus({\bf 420',15})(4)
\oplus({\bf 420',10})(4)
\oplus({\bf 420,15})(4)
\oplus({\bf 420,10})(4)
\oplus({\bf 280',15})(4)
\oplus({\bf 280',10})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 126',\overline{40}})(2)
\oplus({\bf 224,\overline{35}})(2)
\oplus2({\bf 224,\overline{40}})(2)
\oplus({\bf 224,\overline{10}})(2)
\oplus({\bf 175',\overline{35}})(2)
\oplus({\bf 175',\overline{40}})(2)
\oplus({\bf 126,\overline{35}})(2)
\oplus({\bf 126,\overline{40}})(2)
\oplus({\bf 75,\overline{35}})(2)
\oplus({\bf \overline{70'},\overline{105}})(0)
\oplus({\bf \overline{70'},\overline{50}})(0)
\oplus({\bf \overline{70'},\overline{45}})(0)
\oplus({\bf \overline{105},\overline{70'}})(0)
\oplus2({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{50}})(0)
\oplus({\bf \overline{105},\overline{45}})(0)
\oplus({\bf \overline{50},\overline{70'}})(0)
\oplus({\bf \overline{50},\overline{105}})(0)
\oplus({\bf \overline{45},\overline{70'}})(0)
\oplus({\bf \overline{45},\overline{105}})(0)
\oplus({\bf \overline{35},224})(-2)
\oplus({\bf \overline{35},175'})(-2)
\oplus({\bf \overline{35},126})(-2)
\oplus({\bf \overline{35},75})(-2)
\oplus({\bf \overline{40},126'})(-2)
\oplus2({\bf \overline{40},224})(-2)
\oplus({\bf \overline{40},175'})(-2)
\oplus({\bf \overline{40},126})(-2)
\oplus({\bf \overline{10},224})(-2)
\oplus({\bf 15,420'})(-4)
\oplus({\bf 15,420})(-4)
\oplus({\bf 15,280'})(-4)
\oplus({\bf 15,280})(-4)
\oplus({\bf 10,420'})(-4)
\oplus({\bf 10,420})(-4)
\oplus({\bf 10,280'})(-4)
\oplus({\bf 5,840})(-6)
\oplus({\bf 5,540})(-6)
\oplus({\bf 5,700})(-6)
\oplus({\bf 1,\overline{1440}})(-8)$\\
%
${\bf 280280}$&=&
$({\bf 560'',1})(-9)
\oplus({\bf 945',\overline{5}})(-7)
\oplus({\bf 315',\overline{5}})(-7)
\oplus({\bf \overline{720'},\overline{10}})(-5)
\oplus({\bf \overline{540},\overline{15}})(-5)
\oplus({\bf \overline{540},\overline{10}})(-5)
\oplus({\bf \overline{160},\overline{15}})(-5)
\oplus({\bf \overline{210'},10})(-3)
\oplus({\bf \overline{420'},40})(-3)
\oplus({\bf \overline{420'},10})(-3)
\oplus({\bf \overline{280'},35})(-3)
\oplus({\bf \overline{280'},40})(-3)
\oplus({\bf \overline{70},35})(-3)
\oplus({\bf \overline{126'},45})(-1)
\oplus({\bf \overline{126'},5})(-1)
\oplus({\bf \overline{224},105})(-1)
\oplus({\bf \overline{224},45})(-1)
\oplus({\bf \overline{126},70'})(-1)
\oplus({\bf \overline{126},105})(-1)
\oplus({\bf 24,70'})(-1)
\oplus({\bf 70',\overline{126}})(1)
\oplus({\bf 70',24})(1)
\oplus({\bf 105,\overline{224}})(1)
\oplus({\bf 105,\overline{126}})(1)
\oplus({\bf 45,\overline{126'}})(1)
\oplus({\bf 45,\overline{224}})(1)
\oplus({\bf 5,\overline{126'}})(1)
\oplus({\bf 35,\overline{280'}})(3)
\oplus({\bf 35,\overline{70}})(3)
\oplus({\bf 40,\overline{420'}})(3)
\oplus({\bf 40,\overline{280'}})(3)
\oplus({\bf 10,\overline{210'}})(3)
\oplus({\bf 10,\overline{420'}})(3)
\oplus({\bf \overline{15},\overline{540}})(5)
\oplus({\bf \overline{15},\overline{160}})(5)
\oplus({\bf \overline{10},\overline{720'}})(5)
\oplus({\bf \overline{10},\overline{540}})(5)
\oplus({\bf \overline{5},945'})(7)
\oplus({\bf \overline{5},315'})(7)
\oplus({\bf 1,560''})(9)$\\
%
${\bf \overline{280280}}$&=&
$({\bf \overline{560''},1})(9)
\oplus({\bf \overline{945'},5})(7)
\oplus({\bf \overline{315'},5})(7)
\oplus({\bf 720',10})(5)
\oplus({\bf 540,15})(5)
\oplus({\bf 540,10})(5)
\oplus({\bf 160,15})(5)
\oplus({\bf 210',\overline{10}})(3)
\oplus({\bf 420',\overline{40}})(3)
\oplus({\bf 420',\overline{10}})(3)
\oplus({\bf 280',\overline{35}})(3)
\oplus({\bf 280',\overline{40}})(3)
\oplus({\bf 70,\overline{35}})(3)
\oplus({\bf 126',\overline{45}})(1)
\oplus({\bf 126',\overline{5}})(1)
\oplus({\bf 224,\overline{105}})(1)
\oplus({\bf 224,\overline{45}})(1)
\oplus({\bf 126,\overline{70'}})(1)
\oplus({\bf 126,\overline{105}})(1)
\oplus({\bf 24,\overline{70'}})(1)
\oplus({\bf \overline{70'},126})(-1)
\oplus({\bf \overline{70'},24})(-1)
\oplus({\bf \overline{105},224})(-1)
\oplus({\bf \overline{105},126})(-1)
\oplus({\bf \overline{45},126'})(-1)
\oplus({\bf \overline{45},224})(-1)
\oplus({\bf \overline{5},126'})(-1)
\oplus({\bf \overline{35},280'})(-3)
\oplus({\bf \overline{35},70})(-3)
\oplus({\bf \overline{40},420'})(-3)
\oplus({\bf \overline{40},280'})(-3)
\oplus({\bf \overline{10},210'})(-3)
\oplus({\bf \overline{10},420'})(-3)
\oplus({\bf 15,540})(-5)
\oplus({\bf 15,160})(-5)
\oplus({\bf 10,720'})(-5)
\oplus({\bf 10,540})(-5)
\oplus({\bf 5,\overline{945'}})(-7)
\oplus({\bf 5,\overline{315'}})(-7)
\oplus({\bf 1,\overline{560''}})(-9)$\\
%
${\bf 283140}$&=&
$({\bf 40,\overline{45}})(-7)
\oplus({\bf \overline{175},\overline{40}})(-5)
\oplus({\bf \overline{175},\overline{10}})(-5)
\oplus({\bf \overline{15},\overline{175}})(-5)
\oplus({\bf \overline{15},\overline{40}})(-5)
\oplus({\bf \overline{15},\overline{10}})(-5)
\oplus({\bf \overline{10},\overline{175}})(-5)
\oplus({\bf \overline{10},\overline{40}})(-5)
\oplus({\bf \overline{10},\overline{10}})(-5)
\oplus({\bf \overline{480},10})(-3)
\oplus({\bf \overline{280},15})(-3)
\oplus({\bf \overline{280},10})(-3)
\oplus({\bf \overline{70},175})(-3)
\oplus({\bf \overline{70},15})(-3)
\oplus({\bf \overline{70},40})(-3)
\oplus2({\bf \overline{70},10})(-3)
\oplus({\bf \overline{45},175})(-3)
\oplus({\bf \overline{45},15})(-3)
\oplus({\bf \overline{45},40})(-3)
\oplus2({\bf \overline{45},10})(-3)
\oplus({\bf \overline{5},450})(-3)
\oplus({\bf \overline{5},210})(-3)
\oplus2({\bf \overline{5},175})(-3)
\oplus({\bf \overline{5},15})(-3)
\oplus2({\bf \overline{5},40})(-3)
\oplus2({\bf \overline{5},10})(-3)
\oplus({\bf 1024,5})(-1)
\oplus({\bf 200,45})(-1)
\oplus({\bf 200,5})(-1)
\oplus({\bf 126,45})(-1)
\oplus({\bf 126,5})(-1)
\oplus({\bf \overline{175'},5})(-1)
\oplus({\bf \overline{126},70})(-1)
\oplus({\bf \overline{126},45})(-1)
\oplus2({\bf \overline{126},5})(-1)
\oplus({\bf 75,70})(-1)
\oplus({\bf 75,45})(-1)
\oplus2({\bf 75,5})(-1)
\oplus({\bf 24,480})(-1)
\oplus({\bf 24,280})(-1)
\oplus2({\bf 24,70})(-1)
\oplus({\bf 24,105})(-1)
\oplus({\bf 24,50})(-1)
\oplus4({\bf 24,45})(-1)
\oplus3({\bf 24,5})(-1)
\oplus({\bf 1,720})(-1)
\oplus({\bf 1,480})(-1)
\oplus({\bf 1,280})(-1)
\oplus({\bf 1,70})(-1)
\oplus({\bf 1,105})(-1)
\oplus({\bf 1,50})(-1)
\oplus2({\bf 1,45})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf 720,1})(1)
\oplus({\bf 480,24})(1)
\oplus({\bf 480,1})(1)
\oplus({\bf 280,24})(1)
\oplus({\bf 280,1})(1)
\oplus({\bf 70,\overline{126}})(1)
\oplus({\bf 70,75})(1)
\oplus2({\bf 70,24})(1)
\oplus({\bf 70,1})(1)
\oplus({\bf 105,24})(1)
\oplus({\bf 105,1})(1)
\oplus({\bf 50,24})(1)
\oplus({\bf 50,1})(1)
\oplus({\bf 45,200})(1)
\oplus({\bf 45,126})(1)
\oplus({\bf 45,\overline{126}})(1)
\oplus({\bf 45,75})(1)
\oplus4({\bf 45,24})(1)
\oplus2({\bf 45,1})(1)
\oplus({\bf 5,1024})(1)
\oplus({\bf 5,200})(1)
\oplus({\bf 5,126})(1)
\oplus({\bf 5,\overline{175'}})(1)
\oplus2({\bf 5,\overline{126}})(1)
\oplus2({\bf 5,75})(1)
\oplus3({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 450,\overline{5}})(3)
\oplus({\bf 210,\overline{5}})(3)
\oplus({\bf 175,\overline{70}})(3)
\oplus({\bf 175,\overline{45}})(3)
\oplus2({\bf 175,\overline{5}})(3)
\oplus({\bf 15,\overline{280}})(3)
\oplus({\bf 15,\overline{70}})(3)
\oplus({\bf 15,\overline{45}})(3)
\oplus({\bf 15,\overline{5}})(3)
\oplus({\bf 40,\overline{70}})(3)
\oplus({\bf 40,\overline{45}})(3)
\oplus2({\bf 40,\overline{5}})(3)
\oplus({\bf 10,\overline{480}})(3)
\oplus({\bf 10,\overline{280}})(3)
\oplus2({\bf 10,\overline{70}})(3)
\oplus2({\bf 10,\overline{45}})(3)
\oplus2({\bf 10,\overline{5}})(3)
\oplus({\bf \overline{175},\overline{15}})(5)
\oplus({\bf \overline{175},\overline{10}})(5)
\oplus({\bf \overline{40},\overline{175}})(5)
\oplus({\bf \overline{40},\overline{15}})(5)
\oplus({\bf \overline{40},\overline{10}})(5)
\oplus({\bf \overline{10},\overline{175}})(5)
\oplus({\bf \overline{10},\overline{15}})(5)
\oplus({\bf \overline{10},\overline{10}})(5)
\oplus({\bf \overline{45},40})(7)$\\
%
${\bf \overline{283140}}$&=&
$({\bf \overline{40},45})(7)
\oplus({\bf 175,40})(5)
\oplus({\bf 175,10})(5)
\oplus({\bf 15,175})(5)
\oplus({\bf 15,40})(5)
\oplus({\bf 15,10})(5)
\oplus({\bf 10,175})(5)
\oplus({\bf 10,40})(5)
\oplus({\bf 10,10})(5)
\oplus({\bf 480,\overline{10}})(3)
\oplus({\bf 280,\overline{15}})(3)
\oplus({\bf 280,\overline{10}})(3)
\oplus({\bf 70,\overline{175}})(3)
\oplus({\bf 70,\overline{40}})(3)
\oplus({\bf 70,\overline{15}})(3)
\oplus2({\bf 70,\overline{10}})(3)
\oplus({\bf 45,\overline{175}})(3)
\oplus({\bf 45,\overline{40}})(3)
\oplus({\bf 45,\overline{15}})(3)
\oplus2({\bf 45,\overline{10}})(3)
\oplus({\bf 5,\overline{450}})(3)
\oplus({\bf 5,\overline{210}})(3)
\oplus2({\bf 5,\overline{175}})(3)
\oplus2({\bf 5,\overline{40}})(3)
\oplus({\bf 5,\overline{15}})(3)
\oplus2({\bf 5,\overline{10}})(3)
\oplus({\bf 1024,\overline{5}})(1)
\oplus({\bf 175',\overline{5}})(1)
\oplus({\bf 200,\overline{45}})(1)
\oplus({\bf 200,\overline{5}})(1)
\oplus({\bf 126,\overline{70}})(1)
\oplus({\bf 126,\overline{45}})(1)
\oplus2({\bf 126,\overline{5}})(1)
\oplus({\bf \overline{126},\overline{45}})(1)
\oplus({\bf \overline{126},\overline{5}})(1)
\oplus({\bf 75,\overline{70}})(1)
\oplus({\bf 75,\overline{45}})(1)
\oplus2({\bf 75,\overline{5}})(1)
\oplus({\bf 24,\overline{480}})(1)
\oplus({\bf 24,\overline{105}})(1)
\oplus({\bf 24,\overline{280}})(1)
\oplus({\bf 24,\overline{50}})(1)
\oplus2({\bf 24,\overline{70}})(1)
\oplus4({\bf 24,\overline{45}})(1)
\oplus3({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{720}})(1)
\oplus({\bf 1,\overline{480}})(1)
\oplus({\bf 1,\overline{105}})(1)
\oplus({\bf 1,\overline{280}})(1)
\oplus({\bf 1,\overline{50}})(1)
\oplus({\bf 1,\overline{70}})(1)
\oplus2({\bf 1,\overline{45}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{480},24})(-1)
\oplus({\bf \overline{480},1})(-1)
\oplus({\bf \overline{105},24})(-1)
\oplus({\bf \overline{105},1})(-1)
\oplus({\bf \overline{280},24})(-1)
\oplus({\bf \overline{280},1})(-1)
\oplus({\bf \overline{50},24})(-1)
\oplus({\bf \overline{50},1})(-1)
\oplus({\bf \overline{70},126})(-1)
\oplus({\bf \overline{70},75})(-1)
\oplus2({\bf \overline{70},24})(-1)
\oplus({\bf \overline{70},1})(-1)
\oplus({\bf \overline{45},200})(-1)
\oplus({\bf \overline{45},126})(-1)
\oplus({\bf \overline{45},\overline{126}})(-1)
\oplus({\bf \overline{45},75})(-1)
\oplus4({\bf \overline{45},24})(-1)
\oplus2({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},1024})(-1)
\oplus({\bf \overline{5},175'})(-1)
\oplus({\bf \overline{5},200})(-1)
\oplus2({\bf \overline{5},126})(-1)
\oplus({\bf \overline{5},\overline{126}})(-1)
\oplus2({\bf \overline{5},75})(-1)
\oplus3({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf \overline{450},5})(-3)
\oplus({\bf \overline{210},5})(-3)
\oplus({\bf \overline{175},70})(-3)
\oplus({\bf \overline{175},45})(-3)
\oplus2({\bf \overline{175},5})(-3)
\oplus({\bf \overline{40},70})(-3)
\oplus({\bf \overline{40},45})(-3)
\oplus2({\bf \overline{40},5})(-3)
\oplus({\bf \overline{15},280})(-3)
\oplus({\bf \overline{15},70})(-3)
\oplus({\bf \overline{15},45})(-3)
\oplus({\bf \overline{15},5})(-3)
\oplus({\bf \overline{10},480})(-3)
\oplus({\bf \overline{10},280})(-3)
\oplus2({\bf \overline{10},70})(-3)
\oplus2({\bf \overline{10},45})(-3)
\oplus2({\bf \overline{10},5})(-3)
\oplus({\bf 175,15})(-5)
\oplus({\bf 175,10})(-5)
\oplus({\bf 40,175})(-5)
\oplus({\bf 40,15})(-5)
\oplus({\bf 40,10})(-5)
\oplus({\bf 10,175})(-5)
\oplus({\bf 10,15})(-5)
\oplus({\bf 10,10})(-5)
\oplus({\bf 45,\overline{40}})(-7)$\\
%
${\bf 293930}$&=&
$({\bf 1820,1})(12)
\oplus({\bf 1365,5})(10)
\oplus({\bf 1001,15})(8)
\oplus({\bf \overline{715},\overline{35}})(6)
\oplus({\bf \overline{495},\overline{70'}})(4)
\oplus({\bf 330,126'})(2)
\oplus({\bf 210',210'})(0)
\oplus({\bf 126',330})(-2)
\oplus({\bf \overline{70'},\overline{495}})(-4)
\oplus({\bf \overline{35},\overline{715}})(-6)
\oplus({\bf 15,1001})(-8)
\oplus({\bf 5,1365})(-10)
\oplus({\bf 1,1820})(-12)$\\
%
${\bf \overline{293930}}$&=&
$({\bf \overline{1820},1})(-12)
\oplus({\bf \overline{1365},\overline{5}})(-10)
\oplus({\bf \overline{1001},\overline{15}})(-8)
\oplus({\bf 715,35})(-6)
\oplus({\bf 495,70'})(-4)
\oplus({\bf \overline{330},\overline{126'}})(-2)
\oplus({\bf \overline{210'},\overline{210'}})(0)
\oplus({\bf \overline{126'},\overline{330}})(2)
\oplus({\bf 70',495})(4)
\oplus({\bf 35,715})(6)
\oplus({\bf \overline{15},\overline{1001}})(8)
\oplus({\bf \overline{5},\overline{1365}})(10)
\oplus({\bf 1,\overline{1820}})(12)$\\
%
${\bf 297000}$&=&
$({\bf 35,\overline{105}})(-7)
\oplus({\bf \overline{160},\overline{35}})(-5)
\oplus({\bf \overline{160},\overline{40}})(-5)
\oplus({\bf \overline{15},\overline{450}})(-5)
\oplus({\bf \overline{15},\overline{35}})(-5)
\oplus({\bf \overline{15},\overline{40}})(-5)
\oplus({\bf \overline{450'},15})(-3)
\oplus({\bf \overline{450'},10})(-3)
\oplus({\bf \overline{280'},15})(-3)
\oplus({\bf \overline{70},160})(-3)
\oplus({\bf \overline{70},175})(-3)
\oplus2({\bf \overline{70},15})(-3)
\oplus({\bf \overline{70},10})(-3)
\oplus({\bf \overline{5},1215})(-3)
\oplus({\bf \overline{5},160})(-3)
\oplus({\bf \overline{5},175})(-3)
\oplus({\bf \overline{5},15})(-3)
\oplus({\bf \overline{5},10})(-3)
\oplus({\bf 1000,5})(-1)
\oplus({\bf \overline{1050'},5})(-1)
\oplus({\bf 200,70})(-1)
\oplus({\bf 200,45})(-1)
\oplus2({\bf 200,5})(-1)
\oplus({\bf \overline{126},70})(-1)
\oplus({\bf \overline{126},5})(-1)
\oplus({\bf 24,450'})(-1)
\oplus({\bf 24,480})(-1)
\oplus2({\bf 24,70})(-1)
\oplus({\bf 24,45})(-1)
\oplus2({\bf 24,5})(-1)
\oplus({\bf 1,2625})(-1)
\oplus({\bf 1,450'})(-1)
\oplus({\bf 1,480})(-1)
\oplus({\bf 1,70})(-1)
\oplus({\bf 1,45})(-1)
\oplus({\bf 1,5})(-1)
\oplus({\bf 2625,1})(1)
\oplus({\bf 450',24})(1)
\oplus({\bf 450',1})(1)
\oplus({\bf 480,24})(1)
\oplus({\bf 480,1})(1)
\oplus({\bf 70,200})(1)
\oplus({\bf 70,\overline{126}})(1)
\oplus2({\bf 70,24})(1)
\oplus({\bf 70,1})(1)
\oplus({\bf 45,200})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 45,1})(1)
\oplus({\bf 5,1000})(1)
\oplus({\bf 5,\overline{1050'}})(1)
\oplus2({\bf 5,200})(1)
\oplus({\bf 5,\overline{126}})(1)
\oplus2({\bf 5,24})(1)
\oplus({\bf 5,1})(1)
\oplus({\bf 1215,\overline{5}})(3)
\oplus({\bf 160,\overline{70}})(3)
\oplus({\bf 160,\overline{5}})(3)
\oplus({\bf 175,\overline{70}})(3)
\oplus({\bf 175,\overline{5}})(3)
\oplus({\bf 15,\overline{450'}})(3)
\oplus({\bf 15,\overline{280'}})(3)
\oplus2({\bf 15,\overline{70}})(3)
\oplus({\bf 15,\overline{5}})(3)
\oplus({\bf 10,\overline{450'}})(3)
\oplus({\bf 10,\overline{70}})(3)
\oplus({\bf 10,\overline{5}})(3)
\oplus({\bf \overline{450},\overline{15}})(5)
\oplus({\bf \overline{35},\overline{160}})(5)
\oplus({\bf \overline{35},\overline{15}})(5)
\oplus({\bf \overline{40},\overline{160}})(5)
\oplus({\bf \overline{40},\overline{15}})(5)
\oplus({\bf \overline{105},35})(7)$\\
%
${\bf \overline{297000}}$&=&
$({\bf \overline{35},105})(7)
\oplus({\bf 160,35})(5)
\oplus({\bf 160,40})(5)
\oplus({\bf 15,450})(5)
\oplus({\bf 15,35})(5)
\oplus({\bf 15,40})(5)
\oplus({\bf 450',\overline{15}})(3)
\oplus({\bf 450',\overline{10}})(3)
\oplus({\bf 280',\overline{15}})(3)
\oplus({\bf 70,\overline{160}})(3)
\oplus({\bf 70,\overline{175}})(3)
\oplus2({\bf 70,\overline{15}})(3)
\oplus({\bf 70,\overline{10}})(3)
\oplus({\bf 5,\overline{1215}})(3)
\oplus({\bf 5,\overline{160}})(3)
\oplus({\bf 5,\overline{175}})(3)
\oplus({\bf 5,\overline{15}})(3)
\oplus({\bf 5,\overline{10}})(3)
\oplus({\bf 1000,\overline{5}})(1)
\oplus({\bf 1050',\overline{5}})(1)
\oplus({\bf 200,\overline{70}})(1)
\oplus({\bf 200,\overline{45}})(1)
\oplus2({\bf 200,\overline{5}})(1)
\oplus({\bf 126,\overline{70}})(1)
\oplus({\bf 126,\overline{5}})(1)
\oplus({\bf 24,\overline{450'}})(1)
\oplus({\bf 24,\overline{480}})(1)
\oplus2({\bf 24,\overline{70}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus2({\bf 24,\overline{5}})(1)
\oplus({\bf 1,\overline{2625}})(1)
\oplus({\bf 1,\overline{450'}})(1)
\oplus({\bf 1,\overline{480}})(1)
\oplus({\bf 1,\overline{70}})(1)
\oplus({\bf 1,\overline{45}})(1)
\oplus({\bf 1,\overline{5}})(1)
\oplus({\bf \overline{2625},1})(-1)
\oplus({\bf \overline{450'},24})(-1)
\oplus({\bf \overline{450'},1})(-1)
\oplus({\bf \overline{480},24})(-1)
\oplus({\bf \overline{480},1})(-1)
\oplus({\bf \overline{70},200})(-1)
\oplus({\bf \overline{70},126})(-1)
\oplus2({\bf \overline{70},24})(-1)
\oplus({\bf \overline{70},1})(-1)
\oplus({\bf \overline{45},200})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{45},1})(-1)
\oplus({\bf \overline{5},1000})(-1)
\oplus({\bf \overline{5},1050'})(-1)
\oplus2({\bf \overline{5},200})(-1)
\oplus({\bf \overline{5},126})(-1)
\oplus2({\bf \overline{5},24})(-1)
\oplus({\bf \overline{5},1})(-1)
\oplus({\bf \overline{1215},5})(-3)
\oplus({\bf \overline{160},70})(-3)
\oplus({\bf \overline{160},5})(-3)
\oplus({\bf \overline{175},70})(-3)
\oplus({\bf \overline{175},5})(-3)
\oplus({\bf \overline{15},450'})(-3)
\oplus({\bf \overline{15},280'})(-3)
\oplus2({\bf \overline{15},70})(-3)
\oplus({\bf \overline{15},5})(-3)
\oplus({\bf \overline{10},450'})(-3)
\oplus({\bf \overline{10},70})(-3)
\oplus({\bf \overline{10},5})(-3)
\oplus({\bf 450,15})(-5)
\oplus({\bf 35,160})(-5)
\oplus({\bf 35,15})(-5)
\oplus({\bf 40,160})(-5)
\oplus({\bf 40,15})(-5)
\oplus({\bf 105,\overline{35}})(-7)$\\
%
${\bf 304920}$&=&
$({\bf 280,1})(-9)
\oplus({\bf 315,\overline{5}})(-7)
\oplus({\bf 210,\overline{5}})(-7)
\oplus({\bf 175,\overline{5}})(-7)
\oplus({\bf \overline{315},\overline{15}})(-5)
\oplus({\bf \overline{315},\overline{10}})(-5)
\oplus({\bf \overline{210},\overline{15}})(-5)
\oplus({\bf \overline{210},\overline{10}})(-5)
\oplus({\bf \overline{175},\overline{15}})(-5)
\oplus({\bf \overline{175},\overline{10}})(-5)
\oplus({\bf \overline{40},\overline{10}})(-5)
\oplus({\bf \overline{175''},40})(-3)
\oplus({\bf \overline{280},35})(-3)
\oplus2({\bf \overline{280},40})(-3)
\oplus({\bf \overline{280},10})(-3)
\oplus({\bf \overline{50},40})(-3)
\oplus({\bf \overline{50},10})(-3)
\oplus({\bf \overline{70},40})(-3)
\oplus({\bf \overline{45},40})(-3)
\oplus({\bf \overline{45},10})(-3)
\oplus({\bf \overline{175'},105})(-1)
\oplus({\bf \overline{175'},50})(-1)
\oplus({\bf \overline{175'},45})(-1)
\oplus({\bf \overline{126},105})(-1)
\oplus({\bf \overline{126},50})(-1)
\oplus({\bf \overline{126},45})(-1)
\oplus({\bf 75,105})(-1)
\oplus({\bf 75,50})(-1)
\oplus2({\bf 75,45})(-1)
\oplus({\bf 75,5})(-1)
\oplus({\bf 24,50})(-1)
\oplus({\bf 24,45})(-1)
\oplus({\bf 105,\overline{175'}})(1)
\oplus({\bf 105,\overline{126}})(1)
\oplus({\bf 105,75})(1)
\oplus({\bf 50,\overline{175'}})(1)
\oplus({\bf 50,\overline{126}})(1)
\oplus({\bf 50,75})(1)
\oplus({\bf 50,24})(1)
\oplus({\bf 45,\overline{175'}})(1)
\oplus({\bf 45,\overline{126}})(1)
\oplus2({\bf 45,75})(1)
\oplus({\bf 45,24})(1)
\oplus({\bf 5,75})(1)
\oplus({\bf 35,\overline{280}})(3)
\oplus({\bf 40,\overline{175''}})(3)
\oplus2({\bf 40,\overline{280}})(3)
\oplus({\bf 40,\overline{50}})(3)
\oplus({\bf 40,\overline{70}})(3)
\oplus({\bf 40,\overline{45}})(3)
\oplus({\bf 10,\overline{280}})(3)
\oplus({\bf 10,\overline{50}})(3)
\oplus({\bf 10,\overline{45}})(3)
\oplus({\bf \overline{15},\overline{315}})(5)
\oplus({\bf \overline{15},\overline{210}})(5)
\oplus({\bf \overline{15},\overline{175}})(5)
\oplus({\bf \overline{10},\overline{315}})(5)
\oplus({\bf \overline{10},\overline{210}})(5)
\oplus({\bf \overline{10},\overline{175}})(5)
\oplus({\bf \overline{10},\overline{40}})(5)
\oplus({\bf \overline{5},315})(7)
\oplus({\bf \overline{5},210})(7)
\oplus({\bf \overline{5},175})(7)
\oplus({\bf 1,280})(9)$\\
%
${\bf \overline{304920}}$&=&
$({\bf \overline{280},1})(9)
\oplus({\bf \overline{315},5})(7)
\oplus({\bf \overline{210},5})(7)
\oplus({\bf \overline{175},5})(7)
\oplus({\bf 315,15})(5)
\oplus({\bf 315,10})(5)
\oplus({\bf 210,15})(5)
\oplus({\bf 210,10})(5)
\oplus({\bf 175,15})(5)
\oplus({\bf 175,10})(5)
\oplus({\bf 40,10})(5)
\oplus({\bf 175'',\overline{40}})(3)
\oplus({\bf 280,\overline{35}})(3)
\oplus2({\bf 280,\overline{40}})(3)
\oplus({\bf 280,\overline{10}})(3)
\oplus({\bf 70,\overline{40}})(3)
\oplus({\bf 50,\overline{40}})(3)
\oplus({\bf 50,\overline{10}})(3)
\oplus({\bf 45,\overline{40}})(3)
\oplus({\bf 45,\overline{10}})(3)
\oplus({\bf 175',\overline{105}})(1)
\oplus({\bf 175',\overline{50}})(1)
\oplus({\bf 175',\overline{45}})(1)
\oplus({\bf 126,\overline{105}})(1)
\oplus({\bf 126,\overline{50}})(1)
\oplus({\bf 126,\overline{45}})(1)
\oplus({\bf 75,\overline{105}})(1)
\oplus({\bf 75,\overline{50}})(1)
\oplus2({\bf 75,\overline{45}})(1)
\oplus({\bf 75,\overline{5}})(1)
\oplus({\bf 24,\overline{50}})(1)
\oplus({\bf 24,\overline{45}})(1)
\oplus({\bf \overline{105},175'})(-1)
\oplus({\bf \overline{105},126})(-1)
\oplus({\bf \overline{105},75})(-1)
\oplus({\bf \overline{50},175'})(-1)
\oplus({\bf \overline{50},126})(-1)
\oplus({\bf \overline{50},75})(-1)
\oplus({\bf \overline{50},24})(-1)
\oplus({\bf \overline{45},175'})(-1)
\oplus({\bf \overline{45},126})(-1)
\oplus2({\bf \overline{45},75})(-1)
\oplus({\bf \overline{45},24})(-1)
\oplus({\bf \overline{5},75})(-1)
\oplus({\bf \overline{35},280})(-3)
\oplus({\bf \overline{40},175''})(-3)
\oplus2({\bf \overline{40},280})(-3)
\oplus({\bf \overline{40},70})(-3)
\oplus({\bf \overline{40},50})(-3)
\oplus({\bf \overline{40},45})(-3)
\oplus({\bf \overline{10},280})(-3)
\oplus({\bf \overline{10},50})(-3)
\oplus({\bf \overline{10},45})(-3)
\oplus({\bf 15,315})(-5)
\oplus({\bf 15,210})(-5)
\oplus({\bf 15,175})(-5)
\oplus({\bf 10,315})(-5)
\oplus({\bf 10,210})(-5)
\oplus({\bf 10,175})(-5)
\oplus({\bf 10,40})(-5)
\oplus({\bf 5,\overline{315}})(-7)
\oplus({\bf 5,\overline{210}})(-7)
\oplus({\bf 5,\overline{175}})(-7)
\oplus({\bf 1,\overline{280}})(-9)$\\
%
${\bf 316800}$&=&
$({\bf \overline{160},5})(-8)
\oplus({\bf \overline{450'},1})(-6)
\oplus({\bf \overline{280'},24})(-6)
\oplus({\bf \overline{280'},1})(-6)
\oplus({\bf \overline{70},24})(-6)
\oplus({\bf \overline{70},1})(-6)
\oplus({\bf \overline{1050'},\overline{5}})(-4)
\oplus({\bf 200,\overline{5}})(-4)
\oplus({\bf \overline{224},\overline{45}})(-4)
\oplus({\bf \overline{224},\overline{5}})(-4)
\oplus({\bf \overline{126},\overline{70}})(-4)
\oplus({\bf \overline{126},\overline{45}})(-4)
\oplus2({\bf \overline{126},\overline{5}})(-4)
\oplus({\bf 24,\overline{70}})(-4)
\oplus({\bf 24,\overline{5}})(-4)
\oplus({\bf 945,\overline{10}})(-2)
\oplus({\bf 480,\overline{15}})(-2)
\oplus({\bf 480,\overline{10}})(-2)
\oplus({\bf 70,\overline{15}})(-2)
\oplus({\bf 70',\overline{40}})(-2)
\oplus({\bf 70',\overline{10}})(-2)
\oplus({\bf 105,\overline{175}})(-2)
\oplus({\bf 105,\overline{40}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus2({\bf 105,\overline{10}})(-2)
\oplus({\bf 45,\overline{160}})(-2)
\oplus({\bf 45,\overline{175}})(-2)
\oplus2({\bf 45,\overline{15}})(-2)
\oplus({\bf 45,\overline{10}})(-2)
\oplus({\bf 5,\overline{160}})(-2)
\oplus({\bf 5,\overline{15}})(-2)
\oplus({\bf 315',10})(0)
\oplus({\bf 450,40})(0)
\oplus({\bf 450,10})(0)
\oplus({\bf 175,35})(0)
\oplus({\bf 175,40})(0)
\oplus({\bf 15,35})(0)
\oplus({\bf 35,175})(0)
\oplus({\bf 35,15})(0)
\oplus({\bf 35,40})(0)
\oplus2({\bf 35,10})(0)
\oplus({\bf 40,450})(0)
\oplus({\bf 40,175})(0)
\oplus({\bf 40,35})(0)
\oplus2({\bf 40,40})(0)
\oplus({\bf 40,10})(0)
\oplus({\bf 10,315'})(0)
\oplus({\bf 10,450})(0)
\oplus2({\bf 10,35})(0)
\oplus({\bf 10,40})(0)
\oplus({\bf \overline{160},45})(2)
\oplus({\bf \overline{160},5})(2)
\oplus({\bf \overline{175},105})(2)
\oplus({\bf \overline{175},45})(2)
\oplus({\bf \overline{40},70'})(2)
\oplus({\bf \overline{40},105})(2)
\oplus({\bf \overline{15},480})(2)
\oplus({\bf \overline{15},70})(2)
\oplus({\bf \overline{15},105})(2)
\oplus2({\bf \overline{15},45})(2)
\oplus({\bf \overline{15},5})(2)
\oplus({\bf \overline{10},945})(2)
\oplus({\bf \overline{10},480})(2)
\oplus({\bf \overline{10},70'})(2)
\oplus2({\bf \overline{10},105})(2)
\oplus({\bf \overline{10},45})(2)
\oplus({\bf \overline{70},\overline{126}})(4)
\oplus({\bf \overline{70},24})(4)
\oplus({\bf \overline{45},\overline{224}})(4)
\oplus({\bf \overline{45},\overline{126}})(4)
\oplus({\bf \overline{5},\overline{1050'}})(4)
\oplus({\bf \overline{5},200})(4)
\oplus({\bf \overline{5},\overline{224}})(4)
\oplus2({\bf \overline{5},\overline{126}})(4)
\oplus({\bf \overline{5},24})(4)
\oplus({\bf 24,\overline{280'}})(6)
\oplus({\bf 24,\overline{70}})(6)
\oplus({\bf 1,\overline{450'}})(6)
\oplus({\bf 1,\overline{280'}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 5,\overline{160}})(8)$\\
%
${\bf \overline{316800}}$&=&
$({\bf 160,\overline{5}})(8)
\oplus({\bf 450',1})(6)
\oplus({\bf 280',24})(6)
\oplus({\bf 280',1})(6)
\oplus({\bf 70,24})(6)
\oplus({\bf 70,1})(6)
\oplus({\bf 1050',5})(4)
\oplus({\bf 224,45})(4)
\oplus({\bf 224,5})(4)
\oplus({\bf 200,5})(4)
\oplus({\bf 126,70})(4)
\oplus({\bf 126,45})(4)
\oplus2({\bf 126,5})(4)
\oplus({\bf 24,70})(4)
\oplus({\bf 24,5})(4)
\oplus({\bf \overline{945},10})(2)
\oplus({\bf \overline{70'},40})(2)
\oplus({\bf \overline{70'},10})(2)
\oplus({\bf \overline{480},15})(2)
\oplus({\bf \overline{480},10})(2)
\oplus({\bf \overline{105},175})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{105},40})(2)
\oplus2({\bf \overline{105},10})(2)
\oplus({\bf \overline{70},15})(2)
\oplus({\bf \overline{45},160})(2)
\oplus({\bf \overline{45},175})(2)
\oplus2({\bf \overline{45},15})(2)
\oplus({\bf \overline{45},10})(2)
\oplus({\bf \overline{5},160})(2)
\oplus({\bf \overline{5},15})(2)
\oplus({\bf \overline{315'},\overline{10}})(0)
\oplus({\bf \overline{450},\overline{40}})(0)
\oplus({\bf \overline{450},\overline{10}})(0)
\oplus({\bf \overline{35},\overline{175}})(0)
\oplus({\bf \overline{35},\overline{40}})(0)
\oplus({\bf \overline{35},\overline{15}})(0)
\oplus2({\bf \overline{35},\overline{10}})(0)
\oplus({\bf \overline{175},\overline{35}})(0)
\oplus({\bf \overline{175},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{450}})(0)
\oplus({\bf \overline{40},\overline{35}})(0)
\oplus({\bf \overline{40},\overline{175}})(0)
\oplus2({\bf \overline{40},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{10}})(0)
\oplus({\bf \overline{15},\overline{35}})(0)
\oplus({\bf \overline{10},\overline{315'}})(0)
\oplus({\bf \overline{10},\overline{450}})(0)
\oplus2({\bf \overline{10},\overline{35}})(0)
\oplus({\bf \overline{10},\overline{40}})(0)
\oplus({\bf 160,\overline{45}})(-2)
\oplus({\bf 160,\overline{5}})(-2)
\oplus({\bf 175,\overline{105}})(-2)
\oplus({\bf 175,\overline{45}})(-2)
\oplus({\bf 15,\overline{480}})(-2)
\oplus({\bf 15,\overline{105}})(-2)
\oplus({\bf 15,\overline{70}})(-2)
\oplus2({\bf 15,\overline{45}})(-2)
\oplus({\bf 15,\overline{5}})(-2)
\oplus({\bf 40,\overline{70'}})(-2)
\oplus({\bf 40,\overline{105}})(-2)
\oplus({\bf 10,\overline{945}})(-2)
\oplus({\bf 10,\overline{70'}})(-2)
\oplus({\bf 10,\overline{480}})(-2)
\oplus2({\bf 10,\overline{105}})(-2)
\oplus({\bf 10,\overline{45}})(-2)
\oplus({\bf 70,126})(-4)
\oplus({\bf 70,24})(-4)
\oplus({\bf 45,224})(-4)
\oplus({\bf 45,126})(-4)
\oplus({\bf 5,1050'})(-4)
\oplus({\bf 5,224})(-4)
\oplus({\bf 5,200})(-4)
\oplus2({\bf 5,126})(-4)
\oplus({\bf 5,24})(-4)
\oplus({\bf 24,280'})(-6)
\oplus({\bf 24,70})(-6)
\oplus({\bf 1,450'})(-6)
\oplus({\bf 1,280'})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf \overline{5},160})(-8)$\\
%
${\bf 317625}$&=&
$({\bf 75,10})(8)
\oplus({\bf \overline{280},\overline{10}})(6)
\oplus({\bf \overline{50},\overline{40}})(6)
\oplus({\bf \overline{50},\overline{10}})(6)
\oplus({\bf \overline{45},\overline{40}})(6)
\oplus({\bf \overline{45},\overline{10}})(6)
\oplus({\bf \overline{315},\overline{5}})(4)
\oplus({\bf \overline{210},\overline{45}})(4)
\oplus({\bf \overline{210},\overline{5}})(4)
\oplus({\bf \overline{175},\overline{45}})(4)
\oplus({\bf \overline{175},\overline{5}})(4)
\oplus({\bf \overline{40},\overline{105}})(4)
\oplus({\bf \overline{40},\overline{50}})(4)
\oplus2({\bf \overline{40},\overline{45}})(4)
\oplus({\bf \overline{40},\overline{5}})(4)
\oplus({\bf \overline{10},\overline{50}})(4)
\oplus({\bf \overline{10},\overline{45}})(4)
\oplus({\bf \overline{10},\overline{5}})(4)
\oplus({\bf 315,24})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 210,24})(2)
\oplus({\bf 210,1})(2)
\oplus({\bf 175,126})(2)
\oplus({\bf 175,75})(2)
\oplus2({\bf 175,24})(2)
\oplus({\bf 175,1})(2)
\oplus({\bf 15,175'})(2)
\oplus({\bf 15,126})(2)
\oplus({\bf 15,75})(2)
\oplus({\bf 15,24})(2)
\oplus({\bf 40,75})(2)
\oplus({\bf 40,24})(2)
\oplus({\bf 40,1})(2)
\oplus({\bf 10,175'})(2)
\oplus({\bf 10,126})(2)
\oplus2({\bf 10,75})(2)
\oplus2({\bf 10,24})(2)
\oplus({\bf 10,1})(2)
\oplus({\bf 175'',5})(0)
\oplus({\bf 280,70})(0)
\oplus({\bf 280,45})(0)
\oplus2({\bf 280,5})(0)
\oplus({\bf 70,280})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,45})(0)
\oplus({\bf 70,5})(0)
\oplus({\bf 50,45})(0)
\oplus({\bf 50,5})(0)
\oplus({\bf 45,280})(0)
\oplus({\bf 45,70})(0)
\oplus({\bf 45,50})(0)
\oplus2({\bf 45,45})(0)
\oplus2({\bf 45,5})(0)
\oplus({\bf 5,175''})(0)
\oplus2({\bf 5,280})(0)
\oplus({\bf 5,70})(0)
\oplus({\bf 5,50})(0)
\oplus2({\bf 5,45})(0)
\oplus({\bf 5,5})(0)
\oplus({\bf 175',15})(-2)
\oplus({\bf 175',10})(-2)
\oplus({\bf 126,175})(-2)
\oplus({\bf 126,15})(-2)
\oplus({\bf 126,10})(-2)
\oplus({\bf 75,175})(-2)
\oplus({\bf 75,15})(-2)
\oplus({\bf 75,40})(-2)
\oplus2({\bf 75,10})(-2)
\oplus({\bf 24,315})(-2)
\oplus({\bf 24,210})(-2)
\oplus2({\bf 24,175})(-2)
\oplus({\bf 24,15})(-2)
\oplus({\bf 24,40})(-2)
\oplus2({\bf 24,10})(-2)
\oplus({\bf 1,315})(-2)
\oplus({\bf 1,210})(-2)
\oplus({\bf 1,175})(-2)
\oplus({\bf 1,40})(-2)
\oplus({\bf 1,10})(-2)
\oplus({\bf \overline{105},\overline{40}})(-4)
\oplus({\bf \overline{50},\overline{40}})(-4)
\oplus({\bf \overline{50},\overline{10}})(-4)
\oplus({\bf \overline{45},\overline{210}})(-4)
\oplus({\bf \overline{45},\overline{175}})(-4)
\oplus2({\bf \overline{45},\overline{40}})(-4)
\oplus({\bf \overline{45},\overline{10}})(-4)
\oplus({\bf \overline{5},\overline{315}})(-4)
\oplus({\bf \overline{5},\overline{210}})(-4)
\oplus({\bf \overline{5},\overline{175}})(-4)
\oplus({\bf \overline{5},\overline{40}})(-4)
\oplus({\bf \overline{5},\overline{10}})(-4)
\oplus({\bf \overline{40},\overline{50}})(-6)
\oplus({\bf \overline{40},\overline{45}})(-6)
\oplus({\bf \overline{10},\overline{280}})(-6)
\oplus({\bf \overline{10},\overline{50}})(-6)
\oplus({\bf \overline{10},\overline{45}})(-6)
\oplus({\bf 10,75})(-8)$\\
%
${\bf \overline{317625}}$&=&
$({\bf 75,\overline{10}})(-8)
\oplus({\bf 280,10})(-6)
\oplus({\bf 50,40})(-6)
\oplus({\bf 50,10})(-6)
\oplus({\bf 45,40})(-6)
\oplus({\bf 45,10})(-6)
\oplus({\bf 315,5})(-4)
\oplus({\bf 210,45})(-4)
\oplus({\bf 210,5})(-4)
\oplus({\bf 175,45})(-4)
\oplus({\bf 175,5})(-4)
\oplus({\bf 40,105})(-4)
\oplus({\bf 40,50})(-4)
\oplus2({\bf 40,45})(-4)
\oplus({\bf 40,5})(-4)
\oplus({\bf 10,50})(-4)
\oplus({\bf 10,45})(-4)
\oplus({\bf 10,5})(-4)
\oplus({\bf \overline{315},24})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{210},24})(-2)
\oplus({\bf \overline{210},1})(-2)
\oplus({\bf \overline{175},\overline{126}})(-2)
\oplus({\bf \overline{175},75})(-2)
\oplus2({\bf \overline{175},24})(-2)
\oplus({\bf \overline{175},1})(-2)
\oplus({\bf \overline{40},75})(-2)
\oplus({\bf \overline{40},24})(-2)
\oplus({\bf \overline{40},1})(-2)
\oplus({\bf \overline{15},\overline{175'}})(-2)
\oplus({\bf \overline{15},\overline{126}})(-2)
\oplus({\bf \overline{15},75})(-2)
\oplus({\bf \overline{15},24})(-2)
\oplus({\bf \overline{10},\overline{175'}})(-2)
\oplus({\bf \overline{10},\overline{126}})(-2)
\oplus2({\bf \overline{10},75})(-2)
\oplus2({\bf \overline{10},24})(-2)
\oplus({\bf \overline{10},1})(-2)
\oplus({\bf \overline{175''},\overline{5}})(0)
\oplus({\bf \overline{280},\overline{70}})(0)
\oplus({\bf \overline{280},\overline{45}})(0)
\oplus2({\bf \overline{280},\overline{5}})(0)
\oplus({\bf \overline{50},\overline{45}})(0)
\oplus({\bf \overline{50},\overline{5}})(0)
\oplus({\bf \overline{70},\overline{280}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{45}})(0)
\oplus({\bf \overline{70},\overline{5}})(0)
\oplus({\bf \overline{45},\overline{280}})(0)
\oplus({\bf \overline{45},\overline{50}})(0)
\oplus({\bf \overline{45},\overline{70}})(0)
\oplus2({\bf \overline{45},\overline{45}})(0)
\oplus2({\bf \overline{45},\overline{5}})(0)
\oplus({\bf \overline{5},\overline{175''}})(0)
\oplus2({\bf \overline{5},\overline{280}})(0)
\oplus({\bf \overline{5},\overline{50}})(0)
\oplus({\bf \overline{5},\overline{70}})(0)
\oplus2({\bf \overline{5},\overline{45}})(0)
\oplus({\bf \overline{5},\overline{5}})(0)
\oplus({\bf \overline{175'},\overline{15}})(2)
\oplus({\bf \overline{175'},\overline{10}})(2)
\oplus({\bf \overline{126},\overline{175}})(2)
\oplus({\bf \overline{126},\overline{15}})(2)
\oplus({\bf \overline{126},\overline{10}})(2)
\oplus({\bf 75,\overline{175}})(2)
\oplus({\bf 75,\overline{40}})(2)
\oplus({\bf 75,\overline{15}})(2)
\oplus2({\bf 75,\overline{10}})(2)
\oplus({\bf 24,\overline{315}})(2)
\oplus({\bf 24,\overline{210}})(2)
\oplus2({\bf 24,\overline{175}})(2)
\oplus({\bf 24,\overline{40}})(2)
\oplus({\bf 24,\overline{15}})(2)
\oplus2({\bf 24,\overline{10}})(2)
\oplus({\bf 1,\overline{315}})(2)
\oplus({\bf 1,\overline{210}})(2)
\oplus({\bf 1,\overline{175}})(2)
\oplus({\bf 1,\overline{40}})(2)
\oplus({\bf 1,\overline{10}})(2)
\oplus({\bf 105,40})(4)
\oplus({\bf 50,40})(4)
\oplus({\bf 50,10})(4)
\oplus({\bf 45,210})(4)
\oplus({\bf 45,175})(4)
\oplus2({\bf 45,40})(4)
\oplus({\bf 45,10})(4)
\oplus({\bf 5,315})(4)
\oplus({\bf 5,210})(4)
\oplus({\bf 5,175})(4)
\oplus({\bf 5,40})(4)
\oplus({\bf 5,10})(4)
\oplus({\bf 40,50})(6)
\oplus({\bf 40,45})(6)
\oplus({\bf 10,280})(6)
\oplus({\bf 10,50})(6)
\oplus({\bf 10,45})(6)
\oplus({\bf \overline{10},75})(8)$\\
%
${\bf 320320}$&=&
$({\bf 1540',1})(-9)
\oplus({\bf 1155,\overline{5}})(-7)
\oplus({\bf 945',\overline{5}})(-7)
\oplus({\bf \overline{330},\overline{10}})(-5)
\oplus({\bf \overline{720'},\overline{15}})(-5)
\oplus({\bf \overline{720'},\overline{10}})(-5)
\oplus({\bf \overline{540},\overline{15}})(-5)
\oplus({\bf \overline{210'},40})(-3)
\oplus({\bf \overline{210'},10})(-3)
\oplus({\bf \overline{420'},35})(-3)
\oplus({\bf \overline{420'},40})(-3)
\oplus({\bf \overline{280'},35})(-3)
\oplus({\bf \overline{126'},105})(-1)
\oplus({\bf \overline{126'},45})(-1)
\oplus({\bf \overline{224},70'})(-1)
\oplus({\bf \overline{224},105})(-1)
\oplus({\bf \overline{126},70'})(-1)
\oplus({\bf 70',\overline{224}})(1)
\oplus({\bf 70',\overline{126}})(1)
\oplus({\bf 105,\overline{126'}})(1)
\oplus({\bf 105,\overline{224}})(1)
\oplus({\bf 45,\overline{126'}})(1)
\oplus({\bf 35,\overline{420'}})(3)
\oplus({\bf 35,\overline{280'}})(3)
\oplus({\bf 40,\overline{210'}})(3)
\oplus({\bf 40,\overline{420'}})(3)
\oplus({\bf 10,\overline{210'}})(3)
\oplus({\bf \overline{15},\overline{720'}})(5)
\oplus({\bf \overline{15},\overline{540}})(5)
\oplus({\bf \overline{10},\overline{330}})(5)
\oplus({\bf \overline{10},\overline{720'}})(5)
\oplus({\bf \overline{5},1155})(7)
\oplus({\bf \overline{5},945'})(7)
\oplus({\bf 1,1540'})(9)$\\
%
${\bf \overline{320320}}$&=&
$({\bf \overline{1540'},1})(9)
\oplus({\bf \overline{1155},5})(7)
\oplus({\bf \overline{945'},5})(7)
\oplus({\bf 330,10})(5)
\oplus({\bf 720',15})(5)
\oplus({\bf 720',10})(5)
\oplus({\bf 540,15})(5)
\oplus({\bf 210',\overline{40}})(3)
\oplus({\bf 210',\overline{10}})(3)
\oplus({\bf 420',\overline{35}})(3)
\oplus({\bf 420',\overline{40}})(3)
\oplus({\bf 280',\overline{35}})(3)
\oplus({\bf 126',\overline{105}})(1)
\oplus({\bf 126',\overline{45}})(1)
\oplus({\bf 224,\overline{70'}})(1)
\oplus({\bf 224,\overline{105}})(1)
\oplus({\bf 126,\overline{70'}})(1)
\oplus({\bf \overline{70'},224})(-1)
\oplus({\bf \overline{70'},126})(-1)
\oplus({\bf \overline{105},126'})(-1)
\oplus({\bf \overline{105},224})(-1)
\oplus({\bf \overline{45},126'})(-1)
\oplus({\bf \overline{35},420'})(-3)
\oplus({\bf \overline{35},280'})(-3)
\oplus({\bf \overline{40},210'})(-3)
\oplus({\bf \overline{40},420'})(-3)
\oplus({\bf \overline{10},210'})(-3)
\oplus({\bf 15,720'})(-5)
\oplus({\bf 15,540})(-5)
\oplus({\bf 10,330})(-5)
\oplus({\bf 10,720'})(-5)
\oplus({\bf 5,\overline{1155}})(-7)
\oplus({\bf 5,\overline{945'}})(-7)
\oplus({\bf 1,\overline{1540'}})(-9)$\\
%
${\bf 325248}$&=&
$({\bf 10,\overline{10}})(9)
\oplus({\bf 45,\overline{45}})(7)
\oplus({\bf 45,\overline{5}})(7)
\oplus({\bf 5,\overline{45}})(7)
\oplus({\bf 5,\overline{5}})(7)
\oplus({\bf \overline{126},24})(5)
\oplus({\bf 75,75})(5)
\oplus({\bf 75,24})(5)
\oplus({\bf 75,1})(5)
\oplus({\bf 24,126})(5)
\oplus({\bf 24,75})(5)
\oplus2({\bf 24,24})(5)
\oplus({\bf 24,1})(5)
\oplus({\bf 1,75})(5)
\oplus({\bf 1,24})(5)
\oplus({\bf 1,1})(5)
\oplus({\bf \overline{280},45})(3)
\oplus({\bf \overline{280},5})(3)
\oplus({\bf \overline{50},50})(3)
\oplus({\bf \overline{50},45})(3)
\oplus({\bf \overline{50},5})(3)
\oplus({\bf \overline{70},70})(3)
\oplus({\bf \overline{70},45})(3)
\oplus({\bf \overline{70},5})(3)
\oplus({\bf \overline{45},280})(3)
\oplus({\bf \overline{45},70})(3)
\oplus({\bf \overline{45},50})(3)
\oplus2({\bf \overline{45},45})(3)
\oplus2({\bf \overline{45},5})(3)
\oplus({\bf \overline{5},280})(3)
\oplus({\bf \overline{5},70})(3)
\oplus({\bf \overline{5},50})(3)
\oplus2({\bf \overline{5},45})(3)
\oplus2({\bf \overline{5},5})(3)
\oplus({\bf \overline{315},10})(1)
\oplus({\bf \overline{210},40})(1)
\oplus({\bf \overline{210},10})(1)
\oplus({\bf \overline{175},175})(1)
\oplus({\bf \overline{175},15})(1)
\oplus({\bf \overline{175},40})(1)
\oplus2({\bf \overline{175},10})(1)
\oplus({\bf \overline{40},210})(1)
\oplus({\bf \overline{40},175})(1)
\oplus({\bf \overline{40},15})(1)
\oplus2({\bf \overline{40},40})(1)
\oplus2({\bf \overline{40},10})(1)
\oplus({\bf \overline{15},175})(1)
\oplus({\bf \overline{15},15})(1)
\oplus({\bf \overline{15},40})(1)
\oplus({\bf \overline{15},10})(1)
\oplus({\bf \overline{10},315})(1)
\oplus({\bf \overline{10},210})(1)
\oplus2({\bf \overline{10},175})(1)
\oplus({\bf \overline{10},15})(1)
\oplus2({\bf \overline{10},40})(1)
\oplus3({\bf \overline{10},10})(1)
\oplus({\bf 315,\overline{10}})(-1)
\oplus({\bf 210,\overline{40}})(-1)
\oplus({\bf 210,\overline{10}})(-1)
\oplus({\bf 175,\overline{175}})(-1)
\oplus({\bf 175,\overline{40}})(-1)
\oplus({\bf 175,\overline{15}})(-1)
\oplus2({\bf 175,\overline{10}})(-1)
\oplus({\bf 15,\overline{175}})(-1)
\oplus({\bf 15,\overline{40}})(-1)
\oplus({\bf 15,\overline{15}})(-1)
\oplus({\bf 15,\overline{10}})(-1)
\oplus({\bf 40,\overline{210}})(-1)
\oplus({\bf 40,\overline{175}})(-1)
\oplus2({\bf 40,\overline{40}})(-1)
\oplus({\bf 40,\overline{15}})(-1)
\oplus2({\bf 40,\overline{10}})(-1)
\oplus({\bf 10,\overline{315}})(-1)
\oplus({\bf 10,\overline{210}})(-1)
\oplus2({\bf 10,\overline{175}})(-1)
\oplus2({\bf 10,\overline{40}})(-1)
\oplus({\bf 10,\overline{15}})(-1)
\oplus3({\bf 10,\overline{10}})(-1)
\oplus({\bf 280,\overline{45}})(-3)
\oplus({\bf 280,\overline{5}})(-3)
\oplus({\bf 70,\overline{70}})(-3)
\oplus({\bf 70,\overline{45}})(-3)
\oplus({\bf 70,\overline{5}})(-3)
\oplus({\bf 50,\overline{50}})(-3)
\oplus({\bf 50,\overline{45}})(-3)
\oplus({\bf 50,\overline{5}})(-3)
\oplus({\bf 45,\overline{280}})(-3)
\oplus({\bf 45,\overline{50}})(-3)
\oplus({\bf 45,\overline{70}})(-3)
\oplus2({\bf 45,\overline{45}})(-3)
\oplus2({\bf 45,\overline{5}})(-3)
\oplus({\bf 5,\overline{280}})(-3)
\oplus({\bf 5,\overline{50}})(-3)
\oplus({\bf 5,\overline{70}})(-3)
\oplus2({\bf 5,\overline{45}})(-3)
\oplus2({\bf 5,\overline{5}})(-3)
\oplus({\bf 126,24})(-5)
\oplus({\bf 75,75})(-5)
\oplus({\bf 75,24})(-5)
\oplus({\bf 75,1})(-5)
\oplus({\bf 24,\overline{126}})(-5)
\oplus({\bf 24,75})(-5)
\oplus2({\bf 24,24})(-5)
\oplus({\bf 24,1})(-5)
\oplus({\bf 1,75})(-5)
\oplus({\bf 1,24})(-5)
\oplus({\bf 1,1})(-5)
\oplus({\bf \overline{45},45})(-7)
\oplus({\bf \overline{45},5})(-7)
\oplus({\bf \overline{5},45})(-7)
\oplus({\bf \overline{5},5})(-7)
\oplus({\bf \overline{10},10})(-9)$\\
%
${\bf 330330}$&=&
$({\bf \overline{210},5})(-8)
\oplus({\bf \overline{720},1})(-6)
\oplus({\bf \overline{280},24})(-6)
\oplus({\bf \overline{280},1})(-6)
\oplus({\bf \overline{50},24})(-6)
\oplus({\bf \overline{50},1})(-6)
\oplus({\bf 1024,\overline{5}})(-4)
\oplus({\bf 175',\overline{5}})(-4)
\oplus({\bf \overline{175'},\overline{70}})(-4)
\oplus({\bf \overline{175'},\overline{5}})(-4)
\oplus({\bf \overline{126},\overline{45}})(-4)
\oplus({\bf \overline{126},\overline{5}})(-4)
\oplus({\bf 75,\overline{70}})(-4)
\oplus({\bf 75,\overline{45}})(-4)
\oplus2({\bf 75,\overline{5}})(-4)
\oplus({\bf 720,\overline{15}})(-2)
\oplus({\bf 480,\overline{10}})(-2)
\oplus({\bf 280,\overline{15}})(-2)
\oplus({\bf 280,\overline{10}})(-2)
\oplus({\bf 105,\overline{175}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 105,\overline{10}})(-2)
\oplus({\bf 50,\overline{160}})(-2)
\oplus({\bf 50,\overline{175}})(-2)
\oplus2({\bf 50,\overline{15}})(-2)
\oplus({\bf 50,\overline{10}})(-2)
\oplus({\bf 45,\overline{175}})(-2)
\oplus({\bf 45,\overline{40}})(-2)
\oplus({\bf 45,\overline{15}})(-2)
\oplus2({\bf 45,\overline{10}})(-2)
\oplus({\bf 450,40})(0)
\oplus({\bf 210,35})(0)
\oplus({\bf 210,40})(0)
\oplus({\bf 175,40})(0)
\oplus({\bf 175,10})(0)
\oplus({\bf 35,210})(0)
\oplus({\bf 35,40})(0)
\oplus({\bf 40,450})(0)
\oplus({\bf 40,210})(0)
\oplus({\bf 40,175})(0)
\oplus({\bf 40,35})(0)
\oplus3({\bf 40,40})(0)
\oplus({\bf 40,10})(0)
\oplus({\bf 10,175})(0)
\oplus({\bf 10,40})(0)
\oplus({\bf 10,10})(0)
\oplus({\bf \overline{160},50})(2)
\oplus({\bf \overline{175},105})(2)
\oplus({\bf \overline{175},50})(2)
\oplus({\bf \overline{175},45})(2)
\oplus({\bf \overline{40},45})(2)
\oplus({\bf \overline{15},720})(2)
\oplus({\bf \overline{15},280})(2)
\oplus({\bf \overline{15},105})(2)
\oplus2({\bf \overline{15},50})(2)
\oplus({\bf \overline{15},45})(2)
\oplus({\bf \overline{10},480})(2)
\oplus({\bf \overline{10},280})(2)
\oplus({\bf \overline{10},105})(2)
\oplus({\bf \overline{10},50})(2)
\oplus2({\bf \overline{10},45})(2)
\oplus({\bf \overline{70},\overline{175'}})(4)
\oplus({\bf \overline{70},75})(4)
\oplus({\bf \overline{45},\overline{126}})(4)
\oplus({\bf \overline{45},75})(4)
\oplus({\bf \overline{5},1024})(4)
\oplus({\bf \overline{5},175'})(4)
\oplus({\bf \overline{5},\overline{175'}})(4)
\oplus({\bf \overline{5},\overline{126}})(4)
\oplus2({\bf \overline{5},75})(4)
\oplus({\bf 24,\overline{280}})(6)
\oplus({\bf 24,\overline{50}})(6)
\oplus({\bf 1,\overline{720}})(6)
\oplus({\bf 1,\overline{280}})(6)
\oplus({\bf 1,\overline{50}})(6)
\oplus({\bf 5,\overline{210}})(8)$\\
%
${\bf \overline{330330}}$&=&
$({\bf 210,\overline{5}})(8)
\oplus({\bf 720,1})(6)
\oplus({\bf 280,24})(6)
\oplus({\bf 280,1})(6)
\oplus({\bf 50,24})(6)
\oplus({\bf 50,1})(6)
\oplus({\bf 1024,5})(4)
\oplus({\bf 175',70})(4)
\oplus({\bf 175',5})(4)
\oplus({\bf 126,45})(4)
\oplus({\bf 126,5})(4)
\oplus({\bf \overline{175'},5})(4)
\oplus({\bf 75,70})(4)
\oplus({\bf 75,45})(4)
\oplus2({\bf 75,5})(4)
\oplus({\bf \overline{720},15})(2)
\oplus({\bf \overline{480},10})(2)
\oplus({\bf \overline{105},175})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{105},10})(2)
\oplus({\bf \overline{280},15})(2)
\oplus({\bf \overline{280},10})(2)
\oplus({\bf \overline{50},160})(2)
\oplus({\bf \overline{50},175})(2)
\oplus2({\bf \overline{50},15})(2)
\oplus({\bf \overline{50},10})(2)
\oplus({\bf \overline{45},175})(2)
\oplus({\bf \overline{45},15})(2)
\oplus({\bf \overline{45},40})(2)
\oplus2({\bf \overline{45},10})(2)
\oplus({\bf \overline{450},\overline{40}})(0)
\oplus({\bf \overline{35},\overline{210}})(0)
\oplus({\bf \overline{35},\overline{40}})(0)
\oplus({\bf \overline{210},\overline{35}})(0)
\oplus({\bf \overline{210},\overline{40}})(0)
\oplus({\bf \overline{175},\overline{40}})(0)
\oplus({\bf \overline{175},\overline{10}})(0)
\oplus({\bf \overline{40},\overline{450}})(0)
\oplus({\bf \overline{40},\overline{35}})(0)
\oplus({\bf \overline{40},\overline{210}})(0)
\oplus({\bf \overline{40},\overline{175}})(0)
\oplus3({\bf \overline{40},\overline{40}})(0)
\oplus({\bf \overline{40},\overline{10}})(0)
\oplus({\bf \overline{10},\overline{175}})(0)
\oplus({\bf \overline{10},\overline{40}})(0)
\oplus({\bf \overline{10},\overline{10}})(0)
\oplus({\bf 160,\overline{50}})(-2)
\oplus({\bf 175,\overline{105}})(-2)
\oplus({\bf 175,\overline{50}})(-2)
\oplus({\bf 175,\overline{45}})(-2)
\oplus({\bf 15,\overline{720}})(-2)
\oplus({\bf 15,\overline{105}})(-2)
\oplus({\bf 15,\overline{280}})(-2)
\oplus2({\bf 15,\overline{50}})(-2)
\oplus({\bf 15,\overline{45}})(-2)
\oplus({\bf 40,\overline{45}})(-2)
\oplus({\bf 10,\overline{480}})(-2)
\oplus({\bf 10,\overline{105}})(-2)
\oplus({\bf 10,\overline{280}})(-2)
\oplus({\bf 10,\overline{50}})(-2)
\oplus2({\bf 10,\overline{45}})(-2)
\oplus({\bf 70,175'})(-4)
\oplus({\bf 70,75})(-4)
\oplus({\bf 45,126})(-4)
\oplus({\bf 45,75})(-4)
\oplus({\bf 5,1024})(-4)
\oplus({\bf 5,175'})(-4)
\oplus({\bf 5,126})(-4)
\oplus({\bf 5,\overline{175'}})(-4)
\oplus2({\bf 5,75})(-4)
\oplus({\bf 24,280})(-6)
\oplus({\bf 24,50})(-6)
\oplus({\bf 1,720})(-6)
\oplus({\bf 1,280})(-6)
\oplus({\bf 1,50})(-6)
\oplus({\bf \overline{5},210})(-8)$\\
%
${\bf 330330'}$&=&
$({\bf 1470,1})(-9)
\oplus({\bf 1260,\overline{5}})(-7)
\oplus({\bf 490,\overline{5}})(-7)
\oplus({\bf \overline{840},\overline{15}})(-5)
\oplus({\bf \overline{560'},\overline{15}})(-5)
\oplus({\bf \overline{560'},\overline{10}})(-5)
\oplus({\bf \overline{420'},35})(-3)
\oplus({\bf \overline{420},35})(-3)
\oplus({\bf \overline{420},40})(-3)
\oplus({\bf \overline{175''},40})(-3)
\oplus({\bf \overline{126'},70'})(-1)
\oplus({\bf \overline{224},70'})(-1)
\oplus({\bf \overline{224},105})(-1)
\oplus({\bf \overline{175'},105})(-1)
\oplus({\bf \overline{175'},50})(-1)
\oplus({\bf 70',\overline{126'}})(1)
\oplus({\bf 70',\overline{224}})(1)
\oplus({\bf 105,\overline{224}})(1)
\oplus({\bf 105,\overline{175'}})(1)
\oplus({\bf 50,\overline{175'}})(1)
\oplus({\bf 35,\overline{420'}})(3)
\oplus({\bf 35,\overline{420}})(3)
\oplus({\bf 40,\overline{420}})(3)
\oplus({\bf 40,\overline{175''}})(3)
\oplus({\bf \overline{15},\overline{840}})(5)
\oplus({\bf \overline{15},\overline{560'}})(5)
\oplus({\bf \overline{10},\overline{560'}})(5)
\oplus({\bf \overline{5},1260})(7)
\oplus({\bf \overline{5},490})(7)
\oplus({\bf 1,1470})(9)$\\
%
${\bf \overline{330330'}}$&=&
$({\bf \overline{1470},1})(9)
\oplus({\bf \overline{1260},5})(7)
\oplus({\bf \overline{490},5})(7)
\oplus({\bf 840,15})(5)
\oplus({\bf 560',15})(5)
\oplus({\bf 560',10})(5)
\oplus({\bf 420',\overline{35}})(3)
\oplus({\bf 420,\overline{35}})(3)
\oplus({\bf 420,\overline{40}})(3)
\oplus({\bf 175'',\overline{40}})(3)
\oplus({\bf 126',\overline{70'}})(1)
\oplus({\bf 224,\overline{70'}})(1)
\oplus({\bf 224,\overline{105}})(1)
\oplus({\bf 175',\overline{105}})(1)
\oplus({\bf 175',\overline{50}})(1)
\oplus({\bf \overline{70'},126'})(-1)
\oplus({\bf \overline{70'},224})(-1)
\oplus({\bf \overline{105},224})(-1)
\oplus({\bf \overline{105},175'})(-1)
\oplus({\bf \overline{50},175'})(-1)
\oplus({\bf \overline{35},420'})(-3)
\oplus({\bf \overline{35},420})(-3)
\oplus({\bf \overline{40},420})(-3)
\oplus({\bf \overline{40},175''})(-3)
\oplus({\bf 15,840})(-5)
\oplus({\bf 15,560'})(-5)
\oplus({\bf 10,560'})(-5)
\oplus({\bf 5,\overline{1260}})(-7)
\oplus({\bf 5,\overline{490}})(-7)
\oplus({\bf 1,\overline{1470}})(-9)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 9 (S)}

\subsubsubsection{$\mathfrak{su}_3$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{10}\supset\mathfrak{su}_3$(S)}
}
\label{Table:Branching-rules-A9_A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_3$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A9_A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_3$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 10}$&=&
$({\bf 10})$\\
%
${\bf \overline{10}}$&=&
$({\bf \overline{10}})$\\
%
${\bf 45}$&=&
$({\bf 35})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{45}}$&=&
$({\bf \overline{35}})
\oplus({\bf 10})$\\
%
${\bf 55}$&=&
$({\bf 28})
\oplus({\bf 27})$\\
%
${\bf \overline{55}}$&=&
$({\bf \overline{28}})
\oplus({\bf 27})$\\
%
${\bf 99}$&=&
$({\bf 64})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 120}$&=&
$({\bf 28})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{120}}$&=&
$({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 210}$&=&
$({\bf 81})
\oplus({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 10})$\\
%
${\bf \overline{210}}$&=&
$({\bf 28})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf \overline{10}})$\\
%
${\bf 220}$&=&
$({\bf 55})
\oplus({\bf 81})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{220}}$&=&
$({\bf \overline{55}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 252}$&=&
$({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 330}$&=&
$({\bf 80})
\oplus({\bf 81})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf \overline{330}}$&=&
$({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 440}$&=&
$({\bf 125})
\oplus({\bf 81})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 8})$\\
%
${\bf \overline{440}}$&=&
$({\bf 125})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 540}$&=&
$({\bf 154})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{154}})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 715}$&=&
$({\bf 91})
\oplus({\bf 162})
\oplus({\bf 154})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{715}}$&=&
$({\bf \overline{91}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 825}$&=&
$({\bf 162})
\oplus({\bf 80})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 8})$\\
%
${\bf \overline{825}}$&=&
$({\bf \overline{162}})
\oplus2({\bf 125})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 990}$&=&
$({\bf 55})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf \overline{990}}$&=&
$({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 1155}$&=&
$({\bf 154})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf \overline{1155}}$&=&
$({\bf 154})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 1485}$&=&
$({\bf 143})
\oplus({\bf 162})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf \overline{1485}}$&=&
$({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 1848}$&=&
$({\bf 162})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf \overline{1848}}$&=&
$({\bf 154})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 1925}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 1980}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf \overline{1980}}$&=&
$({\bf 55})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus3({\bf 81})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 2002}$&=&
$({\bf 136})
\oplus({\bf 270})
\oplus({\bf 280})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{2002}}$&=&
$({\bf \overline{136}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus({\bf 81})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 2145}$&=&
$({\bf 280})
\oplus({\bf 162})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{280}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 2310}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus2({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 10})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{2310}}$&=&
$({\bf 162})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 2376}$&=&
$({\bf 260})
\oplus({\bf 55})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus4({\bf 81})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus3({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf \overline{2376}}$&=&
$({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 2925}$&=&
$({\bf 343})
\oplus({\bf 162})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus4({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus2({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus5({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 3200}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus5({\bf 64})
\oplus5({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{3200}}$&=&
$({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 3300}$&=&
$({\bf 143})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus4({\bf 35})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf \overline{3300}}$&=&
$({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 4752}$&=&
$({\bf 91})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 260})
\oplus3({\bf 162})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus5({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus6({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{4752}}$&=&
$({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus3({\bf 81})
\oplus2({\bf 28})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus3({\bf 35})
\oplus4({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus6({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 4950}$&=&
$({\bf 260})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus4({\bf 125})
\oplus6({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus7({\bf 64})
\oplus5({\bf 35})
\oplus2({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus5({\bf 27})
\oplus4({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus3({\bf \overline{154}})
\oplus4({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus7({\bf 64})
\oplus6({\bf 35})
\oplus({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus5({\bf 27})
\oplus3({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 4950'}$&=&
$({\bf 343})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus2({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus4({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus5({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 91})
\oplus({\bf 280})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus3({\bf 162})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus5({\bf 125})
\oplus3({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus5({\bf 64})
\oplus3({\bf 35})
\oplus3({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus5({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 4950''}$&=&
$({\bf 270})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{154}})
\oplus3({\bf 125})
\oplus5({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus5({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf \overline{4950''}}$&=&
$({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus5({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 5005}$&=&
$({\bf \overline{190}})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf \overline{28}})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 190})
\oplus({\bf 405'})
\oplus({\bf 442})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 343})
\oplus2({\bf 162})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 5148}$&=&
$({\bf 224})
\oplus({\bf 270})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{154}})
\oplus3({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf \overline{5148}}$&=&
$({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus3({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus2({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 6160}$&=&
$({\bf 343})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus8({\bf 64})
\oplus5({\bf 35})
\oplus4({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus8({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{6160}}$&=&
$({\bf 280})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus6({\bf 125})
\oplus5({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus8({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus8({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 6930}$&=&
$({\bf 260})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus5({\bf 125})
\oplus6({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus8({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus5({\bf 154})
\oplus4({\bf 80})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus7({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus8({\bf 64})
\oplus6({\bf 35})
\oplus({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 6930'}$&=&
$({\bf 442})
\oplus({\bf 270})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus5({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus4({\bf 35})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf \overline{442}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus4({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus5({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 7920}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus6({\bf 154})
\oplus4({\bf 80})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus7({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus8({\bf 64})
\oplus7({\bf 35})
\oplus({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{7920}}$&=&
$({\bf \overline{405}})
\oplus2({\bf 260})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus5({\bf 125})
\oplus7({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus8({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus6({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 8250}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus8({\bf 125})
\oplus7({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus9({\bf 64})
\oplus7({\bf 35})
\oplus3({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf \overline{8250}}$&=&
$({\bf 143})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus9({\bf 64})
\oplus7({\bf 35})
\oplus3({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus8({\bf 27})
\oplus4({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 9075}$&=&
$({\bf \overline{442}})
\oplus2({\bf \overline{405}})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus4({\bf 125})
\oplus5({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus6({\bf 64})
\oplus3({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus3({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{9075}}$&=&
$({\bf 442})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus3({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus6({\bf 154})
\oplus3({\bf 80})
\oplus3({\bf \overline{154}})
\oplus4({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 9240}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus9({\bf 125})
\oplus6({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus10({\bf 64})
\oplus7({\bf 35})
\oplus4({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus9({\bf 27})
\oplus2({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{9240}}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus4({\bf 216})
\oplus5({\bf 154})
\oplus5({\bf 80})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus9({\bf 125})
\oplus8({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus10({\bf 64})
\oplus7({\bf 35})
\oplus4({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus9({\bf 27})
\oplus3({\bf 10})
\oplus2({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 9240'}$&=&
$({\bf 343})
\oplus({\bf 162})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus7({\bf 125})
\oplus5({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus10({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus7({\bf 27})
\oplus3({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 270})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus3({\bf 260})
\oplus3({\bf 162})
\oplus3({\bf 55})
\oplus4({\bf 216})
\oplus5({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus7({\bf 125})
\oplus9({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus10({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus7({\bf 27})
\oplus4({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 9360}$&=&
$({\bf 440})
\oplus({\bf 91})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus6({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus7({\bf 125})
\oplus6({\bf 81})
\oplus5({\bf 28})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus8({\bf 64})
\oplus7({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus8({\bf 27})
\oplus2({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus7({\bf 125})
\oplus6({\bf 81})
\oplus3({\bf 28})
\oplus4({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus8({\bf 64})
\oplus5({\bf 35})
\oplus5({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 9450}$&=&
$({\bf 280})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus4({\bf 216})
\oplus5({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus9({\bf 125})
\oplus9({\bf 81})
\oplus5({\bf 28})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus12({\bf 64})
\oplus9({\bf 35})
\oplus4({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{9450}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus3({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus9({\bf 125})
\oplus7({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus12({\bf 64})
\oplus8({\bf 35})
\oplus5({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 10395}$&=&
$({\bf \overline{405}})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus9({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus4({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus10({\bf 64})
\oplus7({\bf 35})
\oplus5({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{10395}}$&=&
$({\bf 91})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus7({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus9({\bf 125})
\oplus7({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus10({\bf 64})
\oplus9({\bf 35})
\oplus3({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus9({\bf 27})
\oplus3({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 11440}$&=&
$({\bf \overline{253}})
\oplus({\bf \overline{567}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{11440}}$&=&
$({\bf 253})
\oplus({\bf 567})
\oplus({\bf 640})
\oplus({\bf 665})
\oplus({\bf 136})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus2({\bf 595})
\oplus2({\bf 270})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus3({\bf 260})
\oplus({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus3({\bf 81})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 11550}$&=&
$({\bf 595})
\oplus({\bf 270})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus4({\bf 260})
\oplus2({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus6({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus9({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus9({\bf 64})
\oplus7({\bf 35})
\oplus2({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus6({\bf 27})
\oplus5({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{11550}}$&=&
$({\bf \overline{595}})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus4({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus6({\bf 125})
\oplus7({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus9({\bf 64})
\oplus7({\bf 35})
\oplus2({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus6({\bf 27})
\oplus4({\bf 10})
\oplus5({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 11880}$&=&
$({\bf \overline{405}})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus4({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus8({\bf 125})
\oplus9({\bf 81})
\oplus2({\bf 28})
\oplus3({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus11({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus2({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus7({\bf 27})
\oplus5({\bf 10})
\oplus6({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf \overline{11880}}$&=&
$({\bf 270})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus8({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus8({\bf 125})
\oplus11({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus11({\bf 64})
\oplus9({\bf 35})
\oplus2({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus7({\bf 27})
\oplus6({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 12375}$&=&
$({\bf 280})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus5({\bf 80})
\oplus3({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus11({\bf 125})
\oplus9({\bf 81})
\oplus6({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus14({\bf 64})
\oplus8({\bf 35})
\oplus6({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus12({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 13860}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus8({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus12({\bf 125})
\oplus12({\bf 81})
\oplus6({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus11({\bf \overline{81}})
\oplus15({\bf 64})
\oplus12({\bf 35})
\oplus4({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus13({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus6({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{13860}}$&=&
$({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus5({\bf 216})
\oplus6({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus12({\bf 125})
\oplus11({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus15({\bf 64})
\oplus11({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus13({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus6({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 13860'}$&=&
$({\bf 280})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus9({\bf 125})
\oplus8({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus11({\bf \overline{81}})
\oplus12({\bf 64})
\oplus7({\bf 35})
\oplus4({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus8({\bf 27})
\oplus4({\bf 10})
\oplus5({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 270})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 343})
\oplus4({\bf 260})
\oplus4({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus6({\bf 216})
\oplus8({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus9({\bf 125})
\oplus11({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus12({\bf 64})
\oplus8({\bf 35})
\oplus4({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus8({\bf 27})
\oplus5({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 13860''}$&=&
$({\bf 91})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus2({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus5({\bf 216})
\oplus6({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus10({\bf 125})
\oplus6({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus6({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{13860''}}$&=&
$({\bf 440})
\oplus({\bf 91})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus5({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus10({\bf 125})
\oplus7({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus5({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 14300}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf 343})
\oplus4({\bf 260})
\oplus5({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{260}})
\oplus5({\bf 216})
\oplus8({\bf 154})
\oplus7({\bf 80})
\oplus2({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus11({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus13({\bf 64})
\oplus10({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{14300}}$&=&
$({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus5({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus11({\bf 125})
\oplus8({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus13({\bf 64})
\oplus9({\bf 35})
\oplus5({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus5({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 15015}$&=&
$({\bf \overline{323}})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus2({\bf 343})
\oplus3({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus4({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus7({\bf 125})
\oplus5({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf \overline{15015}}$&=&
$({\bf 323})
\oplus({\bf 405'})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf 343})
\oplus4({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{260}})
\oplus4({\bf 216})
\oplus6({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus7({\bf 125})
\oplus6({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus6({\bf 64})
\oplus5({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 17160}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus7({\bf 216})
\oplus8({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus13({\bf 125})
\oplus13({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus5({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus14({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{17160}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus3({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus7({\bf 216})
\oplus8({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus13({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus5({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus14({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 17160'}$&=&
$({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus3({\bf 80})
\oplus3({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus8({\bf 125})
\oplus8({\bf 81})
\oplus2({\bf 28})
\oplus5({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus11({\bf 64})
\oplus7({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus6({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{17160'}}$&=&
$({\bf 136})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 440})
\oplus3({\bf 270})
\oplus2({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf 343})
\oplus6({\bf 260})
\oplus5({\bf 162})
\oplus5({\bf 55})
\oplus2({\bf \overline{260}})
\oplus6({\bf 216})
\oplus9({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus8({\bf 125})
\oplus12({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus2({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus6({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 17280}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 343})
\oplus4({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus7({\bf 216})
\oplus10({\bf 154})
\oplus7({\bf 80})
\oplus3({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus14({\bf 125})
\oplus15({\bf 81})
\oplus6({\bf 28})
\oplus({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus18({\bf 64})
\oplus14({\bf 35})
\oplus6({\bf \overline{28}})
\oplus13({\bf \overline{35}})
\oplus15({\bf 27})
\oplus7({\bf 10})
\oplus6({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{17280}}$&=&
$({\bf 280})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus3({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus7({\bf 216})
\oplus8({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus14({\bf 125})
\oplus13({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus18({\bf 64})
\oplus13({\bf 35})
\oplus6({\bf \overline{28}})
\oplus14({\bf \overline{35}})
\oplus15({\bf 27})
\oplus6({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 19305}$&=&
$({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus2({\bf 260})
\oplus3({\bf 162})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus6({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus11({\bf 125})
\oplus7({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus10({\bf 64})
\oplus6({\bf 35})
\oplus6({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus9({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{19305}}$&=&
$({\bf 405'})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus2({\bf 91})
\oplus2({\bf 405})
\oplus4({\bf 280})
\oplus4({\bf 143})
\oplus4({\bf 343})
\oplus5({\bf 260})
\oplus8({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{260}})
\oplus6({\bf 216})
\oplus9({\bf 154})
\oplus7({\bf 80})
\oplus3({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus11({\bf 125})
\oplus9({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus10({\bf 64})
\oplus7({\bf 35})
\oplus4({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus9({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 19305'}$&=&
$({\bf 640})
\oplus({\bf 405'})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus2({\bf 224})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus2({\bf 91})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus5({\bf 260})
\oplus6({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus6({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus7({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus7({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf \overline{19305'}}$&=&
$({\bf \overline{640}})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus3({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus2({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus6({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus8({\bf 125})
\oplus5({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus7({\bf 64})
\oplus4({\bf 35})
\oplus4({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 19404}$&=&
$({\bf 440})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus4({\bf 343})
\oplus4({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus8({\bf 216})
\oplus7({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus14({\bf 125})
\oplus9({\bf 81})
\oplus6({\bf 28})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus11({\bf 64})
\oplus7({\bf 35})
\oplus6({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus11({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 19800}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus8({\bf 216})
\oplus10({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus15({\bf 125})
\oplus14({\bf 81})
\oplus6({\bf 28})
\oplus({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus17({\bf 64})
\oplus11({\bf 35})
\oplus8({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus14({\bf 27})
\oplus6({\bf 10})
\oplus5({\bf \overline{10}})
\oplus5({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{19800}}$&=&
$({\bf 91})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus6({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus8({\bf 216})
\oplus11({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus15({\bf 125})
\oplus13({\bf 81})
\oplus8({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus14({\bf 27})
\oplus5({\bf 10})
\oplus6({\bf \overline{10}})
\oplus5({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 20790}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus8({\bf 216})
\oplus10({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus13({\bf 125})
\oplus14({\bf 81})
\oplus4({\bf 28})
\oplus4({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus16({\bf 64})
\oplus12({\bf 35})
\oplus4({\bf \overline{28}})
\oplus13({\bf \overline{35}})
\oplus10({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf \overline{20790}}$&=&
$({\bf 270})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus6({\bf 260})
\oplus5({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus8({\bf 216})
\oplus12({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus13({\bf 125})
\oplus16({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus16({\bf 64})
\oplus13({\bf 35})
\oplus4({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus10({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 21000}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus5({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus8({\bf 216})
\oplus11({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus16({\bf 125})
\oplus17({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus20({\bf 64})
\oplus16({\bf 35})
\oplus6({\bf \overline{28}})
\oplus16({\bf \overline{35}})
\oplus16({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus8({\bf 8})$\\
%
${\bf 21120}$&=&
$({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus8({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus14({\bf 125})
\oplus11({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus15({\bf 64})
\oplus11({\bf 35})
\oplus6({\bf \overline{28}})
\oplus13({\bf \overline{35}})
\oplus12({\bf 27})
\oplus4({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})$\\
%
${\bf \overline{21120}}$&=&
$({\bf 224})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf 405})
\oplus4({\bf 280})
\oplus4({\bf 143})
\oplus2({\bf 343})
\oplus7({\bf 260})
\oplus8({\bf 162})
\oplus3({\bf 55})
\oplus3({\bf \overline{260}})
\oplus8({\bf 216})
\oplus12({\bf 154})
\oplus10({\bf 80})
\oplus2({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus14({\bf 125})
\oplus15({\bf 81})
\oplus6({\bf 28})
\oplus5({\bf \overline{80}})
\oplus11({\bf \overline{81}})
\oplus15({\bf 64})
\oplus13({\bf 35})
\oplus4({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus12({\bf 27})
\oplus5({\bf 10})
\oplus4({\bf \overline{10}})
\oplus6({\bf 8})$\\
%
${\bf 24024}$&=&
$({\bf 442})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{405}})
\oplus4({\bf 343})
\oplus7({\bf 260})
\oplus6({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus8({\bf 216})
\oplus13({\bf 154})
\oplus8({\bf 80})
\oplus3({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus13({\bf 125})
\oplus16({\bf 81})
\oplus5({\bf 28})
\oplus2({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus4({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus11({\bf 27})
\oplus8({\bf 10})
\oplus7({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{24024}}$&=&
$({\bf \overline{595}})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus4({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus8({\bf 216})
\oplus9({\bf 154})
\oplus5({\bf 80})
\oplus3({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus13({\bf \overline{154}})
\oplus13({\bf 125})
\oplus13({\bf 81})
\oplus4({\bf 28})
\oplus5({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus17({\bf 64})
\oplus11({\bf 35})
\oplus5({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus7({\bf 10})
\oplus8({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 24310}$&=&
$({\bf \overline{325}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{874}})
\oplus({\bf \overline{935}})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus2({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus3({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus4({\bf 125})
\oplus({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus3({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 325})
\oplus({\bf 756})
\oplus({\bf 874})
\oplus({\bf 935})
\oplus({\bf 190})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus2({\bf 910})
\oplus2({\bf 405'})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus2({\bf 729})
\oplus({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus2({\bf 260})
\oplus4({\bf 162})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus2({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 27720}$&=&
$({\bf 270})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus7({\bf 260})
\oplus5({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus11({\bf 216})
\oplus12({\bf 154})
\oplus8({\bf 80})
\oplus3({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus13({\bf \overline{154}})
\oplus17({\bf 125})
\oplus16({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus18({\bf 64})
\oplus13({\bf 35})
\oplus6({\bf \overline{28}})
\oplus13({\bf \overline{35}})
\oplus12({\bf 27})
\oplus6({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})$\\
%
${\bf \overline{27720}}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus7({\bf 260})
\oplus7({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus11({\bf 216})
\oplus13({\bf 154})
\oplus10({\bf 80})
\oplus2({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus17({\bf 125})
\oplus16({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus18({\bf 64})
\oplus13({\bf 35})
\oplus4({\bf \overline{28}})
\oplus13({\bf \overline{35}})
\oplus12({\bf 27})
\oplus5({\bf 10})
\oplus6({\bf \overline{10}})
\oplus6({\bf 8})$\\
%
${\bf 29700}$&=&
$({\bf 270})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus7({\bf 260})
\oplus6({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus13({\bf 216})
\oplus14({\bf 154})
\oplus10({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus19({\bf 125})
\oplus18({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus18({\bf \overline{81}})
\oplus22({\bf 64})
\oplus15({\bf 35})
\oplus6({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus14({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 30030}$&=&
$({\bf 665})
\oplus({\bf 136})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 512})
\oplus3({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus9({\bf 260})
\oplus7({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus10({\bf 216})
\oplus12({\bf 154})
\oplus10({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus13({\bf 125})
\oplus16({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus11({\bf \overline{81}})
\oplus15({\bf 64})
\oplus11({\bf 35})
\oplus3({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus9({\bf 27})
\oplus6({\bf 10})
\oplus5({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf \overline{30030}}$&=&
$({\bf \overline{665}})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus4({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus10({\bf 216})
\oplus10({\bf 154})
\oplus5({\bf 80})
\oplus4({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus13({\bf 125})
\oplus11({\bf 81})
\oplus3({\bf 28})
\oplus6({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus15({\bf 64})
\oplus11({\bf 35})
\oplus4({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus9({\bf 27})
\oplus5({\bf 10})
\oplus6({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 31185}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{405}})
\oplus5({\bf 343})
\oplus8({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus13({\bf 216})
\oplus16({\bf 154})
\oplus13({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus13({\bf \overline{154}})
\oplus22({\bf 125})
\oplus22({\bf 81})
\oplus10({\bf 28})
\oplus({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus18({\bf \overline{81}})
\oplus26({\bf 64})
\oplus18({\bf 35})
\oplus8({\bf \overline{28}})
\oplus17({\bf \overline{35}})
\oplus21({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus9({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{31185}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus5({\bf 260})
\oplus5({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus13({\bf 216})
\oplus13({\bf 154})
\oplus8({\bf 80})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus22({\bf 125})
\oplus18({\bf 81})
\oplus8({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus22({\bf \overline{81}})
\oplus26({\bf 64})
\oplus17({\bf 35})
\oplus10({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus21({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus9({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 33880}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus10({\bf 260})
\oplus8({\bf 162})
\oplus6({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus13({\bf 216})
\oplus17({\bf 154})
\oplus12({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus20({\bf 125})
\oplus23({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus19({\bf \overline{81}})
\oplus25({\bf 64})
\oplus18({\bf 35})
\oplus7({\bf \overline{28}})
\oplus17({\bf \overline{35}})
\oplus17({\bf 27})
\oplus10({\bf 10})
\oplus9({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{33880}}$&=&
$({\bf \overline{595}})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus5({\bf 343})
\oplus6({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus10({\bf \overline{260}})
\oplus13({\bf 216})
\oplus14({\bf 154})
\oplus9({\bf 80})
\oplus3({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus17({\bf \overline{154}})
\oplus20({\bf 125})
\oplus19({\bf 81})
\oplus7({\bf 28})
\oplus6({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus23({\bf \overline{81}})
\oplus25({\bf 64})
\oplus17({\bf 35})
\oplus7({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus17({\bf 27})
\oplus9({\bf 10})
\oplus10({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 34320}$&=&
$({\bf \overline{595}})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus6({\bf 343})
\oplus5({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus11({\bf 216})
\oplus10({\bf 154})
\oplus6({\bf 80})
\oplus3({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus12({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus18({\bf 125})
\oplus15({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus19({\bf 64})
\oplus11({\bf 35})
\oplus9({\bf \overline{28}})
\oplus14({\bf \overline{35}})
\oplus14({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus5({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{34320}}$&=&
$({\bf 405'})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf 595})
\oplus3({\bf 440})
\oplus3({\bf 270})
\oplus3({\bf 91})
\oplus5({\bf 405})
\oplus6({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{405}})
\oplus6({\bf 343})
\oplus9({\bf 260})
\oplus12({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus11({\bf 216})
\oplus18({\bf 154})
\oplus11({\bf 80})
\oplus4({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus18({\bf 125})
\oplus17({\bf 81})
\oplus9({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus19({\bf 64})
\oplus14({\bf 35})
\oplus6({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus14({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus5({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 35200}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{405}})
\oplus5({\bf 343})
\oplus9({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus14({\bf 216})
\oplus18({\bf 154})
\oplus14({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus15({\bf \overline{154}})
\oplus25({\bf 125})
\oplus25({\bf 81})
\oplus10({\bf 28})
\oplus2({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus22({\bf \overline{81}})
\oplus29({\bf 64})
\oplus22({\bf 35})
\oplus9({\bf \overline{28}})
\oplus21({\bf \overline{35}})
\oplus23({\bf 27})
\oplus10({\bf 10})
\oplus9({\bf \overline{10}})
\oplus11({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{35200}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus5({\bf 343})
\oplus7({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus14({\bf 216})
\oplus15({\bf 154})
\oplus10({\bf 80})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus25({\bf 125})
\oplus22({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus25({\bf \overline{81}})
\oplus29({\bf 64})
\oplus21({\bf 35})
\oplus10({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus23({\bf 27})
\oplus9({\bf 10})
\oplus10({\bf \overline{10}})
\oplus11({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 35640}$&=&
$({\bf \overline{595}})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus5({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus13({\bf 216})
\oplus13({\bf 154})
\oplus7({\bf 80})
\oplus5({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus17({\bf \overline{154}})
\oplus17({\bf 125})
\oplus16({\bf 81})
\oplus4({\bf 28})
\oplus7({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus20({\bf 64})
\oplus14({\bf 35})
\oplus6({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus12({\bf 27})
\oplus7({\bf 10})
\oplus8({\bf \overline{10}})
\oplus6({\bf 8})$\\
%
${\bf \overline{35640}}$&=&
$({\bf 136})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus4({\bf 270})
\oplus({\bf 512})
\oplus4({\bf 405})
\oplus7({\bf 280})
\oplus5({\bf 143})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus12({\bf 260})
\oplus9({\bf 162})
\oplus7({\bf 55})
\oplus({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus13({\bf 216})
\oplus17({\bf 154})
\oplus13({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus13({\bf \overline{154}})
\oplus17({\bf 125})
\oplus21({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus20({\bf 64})
\oplus15({\bf 35})
\oplus4({\bf \overline{28}})
\oplus14({\bf \overline{35}})
\oplus12({\bf 27})
\oplus8({\bf 10})
\oplus7({\bf \overline{10}})
\oplus6({\bf 8})$\\
%
${\bf 37125}$&=&
$({\bf 910})
\oplus({\bf 405'})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus4({\bf 440})
\oplus2({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus4({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus7({\bf 343})
\oplus8({\bf 260})
\oplus11({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus11({\bf 216})
\oplus13({\bf 154})
\oplus10({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus18({\bf 125})
\oplus14({\bf 81})
\oplus9({\bf 28})
\oplus6({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus16({\bf 64})
\oplus11({\bf 35})
\oplus7({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus14({\bf 27})
\oplus3({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{37125}}$&=&
$({\bf \overline{910}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus7({\bf 343})
\oplus6({\bf 260})
\oplus6({\bf 162})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus11({\bf 216})
\oplus10({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus13({\bf \overline{154}})
\oplus18({\bf 125})
\oplus12({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus16({\bf 64})
\oplus10({\bf 35})
\oplus9({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus14({\bf 27})
\oplus4({\bf 10})
\oplus3({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 38610}$&=&
$({\bf \overline{440'}})
\oplus({\bf \overline{567}})
\oplus2({\bf \overline{640}})
\oplus2({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{323}})
\oplus2({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus5({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{136}})
\oplus3({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus9({\bf 216})
\oplus7({\bf 154})
\oplus4({\bf 80})
\oplus2({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus10({\bf 125})
\oplus7({\bf 81})
\oplus3({\bf 28})
\oplus4({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus10({\bf \overline{81}})
\oplus9({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf \overline{38610}}$&=&
$({\bf 440'})
\oplus({\bf 567})
\oplus2({\bf 640})
\oplus({\bf 323})
\oplus2({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 136})
\oplus3({\bf 648})
\oplus3({\bf 442})
\oplus3({\bf 224})
\oplus3({\bf 595})
\oplus4({\bf 440})
\oplus5({\bf 270})
\oplus2({\bf 91})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus7({\bf 280})
\oplus5({\bf 143})
\oplus3({\bf \overline{405}})
\oplus5({\bf 343})
\oplus9({\bf 260})
\oplus8({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus9({\bf 216})
\oplus10({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus10({\bf 125})
\oplus10({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus5({\bf 27})
\oplus3({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 40040}$&=&
$({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus15({\bf 216})
\oplus15({\bf 154})
\oplus8({\bf 80})
\oplus4({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus17({\bf \overline{154}})
\oplus20({\bf 125})
\oplus17({\bf 81})
\oplus7({\bf 28})
\oplus7({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus23({\bf \overline{81}})
\oplus24({\bf 64})
\oplus16({\bf 35})
\oplus8({\bf \overline{28}})
\oplus16({\bf \overline{35}})
\oplus16({\bf 27})
\oplus8({\bf 10})
\oplus9({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 136})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 512})
\oplus4({\bf 405})
\oplus8({\bf 280})
\oplus4({\bf 143})
\oplus2({\bf \overline{405}})
\oplus6({\bf 343})
\oplus12({\bf 260})
\oplus10({\bf 162})
\oplus7({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus15({\bf 216})
\oplus17({\bf 154})
\oplus14({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus15({\bf \overline{154}})
\oplus20({\bf 125})
\oplus23({\bf 81})
\oplus8({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus24({\bf 64})
\oplus16({\bf 35})
\oplus7({\bf \overline{28}})
\oplus16({\bf \overline{35}})
\oplus16({\bf 27})
\oplus9({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 40095}$&=&
$({\bf 440})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{405}})
\oplus6({\bf 343})
\oplus9({\bf 260})
\oplus11({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus16({\bf 216})
\oplus21({\bf 154})
\oplus15({\bf 80})
\oplus({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus17({\bf \overline{154}})
\oplus30({\bf 125})
\oplus26({\bf 81})
\oplus14({\bf 28})
\oplus3({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus26({\bf \overline{81}})
\oplus34({\bf 64})
\oplus25({\bf 35})
\oplus11({\bf \overline{28}})
\oplus23({\bf \overline{35}})
\oplus28({\bf 27})
\oplus10({\bf 10})
\oplus11({\bf \overline{10}})
\oplus12({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{40095}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus6({\bf 343})
\oplus8({\bf 260})
\oplus7({\bf 162})
\oplus3({\bf 55})
\oplus4({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus16({\bf 216})
\oplus17({\bf 154})
\oplus12({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus21({\bf \overline{154}})
\oplus30({\bf 125})
\oplus26({\bf 81})
\oplus11({\bf 28})
\oplus3({\bf \overline{55}})
\oplus15({\bf \overline{80}})
\oplus26({\bf \overline{81}})
\oplus34({\bf 64})
\oplus23({\bf 35})
\oplus14({\bf \overline{28}})
\oplus25({\bf \overline{35}})
\oplus28({\bf 27})
\oplus11({\bf 10})
\oplus10({\bf \overline{10}})
\oplus12({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 42120}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus2({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus9({\bf 343})
\oplus10({\bf 260})
\oplus11({\bf 162})
\oplus3({\bf 55})
\oplus3({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus15({\bf 216})
\oplus17({\bf 154})
\oplus12({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus27({\bf 125})
\oplus22({\bf 81})
\oplus11({\bf 28})
\oplus({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus19({\bf \overline{81}})
\oplus27({\bf 64})
\oplus18({\bf 35})
\oplus12({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus23({\bf 27})
\oplus8({\bf 10})
\oplus6({\bf \overline{10}})
\oplus9({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{42120}}$&=&
$({\bf 729})
\oplus2({\bf 440})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus9({\bf 343})
\oplus7({\bf 260})
\oplus10({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus10({\bf \overline{260}})
\oplus15({\bf 216})
\oplus16({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus17({\bf \overline{154}})
\oplus27({\bf 125})
\oplus19({\bf 81})
\oplus12({\bf 28})
\oplus3({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus22({\bf \overline{81}})
\oplus27({\bf 64})
\oplus18({\bf 35})
\oplus11({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus23({\bf 27})
\oplus6({\bf 10})
\oplus8({\bf \overline{10}})
\oplus9({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 43560}$&=&
$({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus8({\bf 343})
\oplus6({\bf 260})
\oplus6({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus15({\bf 216})
\oplus13({\bf 154})
\oplus8({\bf 80})
\oplus3({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus23({\bf 125})
\oplus15({\bf 81})
\oplus8({\bf 28})
\oplus4({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus19({\bf \overline{81}})
\oplus21({\bf 64})
\oplus13({\bf 35})
\oplus11({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus17({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{43560}}$&=&
$({\bf 405'})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus2({\bf 224})
\oplus({\bf 595})
\oplus4({\bf 440})
\oplus4({\bf 270})
\oplus3({\bf 91})
\oplus2({\bf 512})
\oplus5({\bf 405})
\oplus9({\bf 280})
\oplus6({\bf 143})
\oplus2({\bf \overline{405}})
\oplus8({\bf 343})
\oplus12({\bf 260})
\oplus15({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus15({\bf 216})
\oplus18({\bf 154})
\oplus14({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus13({\bf \overline{154}})
\oplus23({\bf 125})
\oplus19({\bf 81})
\oplus11({\bf 28})
\oplus({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus21({\bf 64})
\oplus15({\bf 35})
\oplus8({\bf \overline{28}})
\oplus13({\bf \overline{35}})
\oplus17({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 45045}$&=&
$({\bf 442})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus5({\bf 405})
\oplus6({\bf 280})
\oplus6({\bf 143})
\oplus2({\bf \overline{405}})
\oplus6({\bf 343})
\oplus13({\bf 260})
\oplus13({\bf 162})
\oplus7({\bf 55})
\oplus({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus16({\bf 216})
\oplus24({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus17({\bf \overline{154}})
\oplus27({\bf 125})
\oplus30({\bf 81})
\oplus11({\bf 28})
\oplus3({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus25({\bf \overline{81}})
\oplus32({\bf 64})
\oplus25({\bf 35})
\oplus8({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus23({\bf 27})
\oplus12({\bf 10})
\oplus12({\bf \overline{10}})
\oplus11({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{45045}}$&=&
$({\bf \overline{595}})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus6({\bf 343})
\oplus8({\bf 260})
\oplus5({\bf 162})
\oplus3({\bf 55})
\oplus3({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus16({\bf 216})
\oplus17({\bf 154})
\oplus10({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus13({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus27({\bf 125})
\oplus25({\bf 81})
\oplus8({\bf 28})
\oplus7({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus32({\bf 64})
\oplus22({\bf 35})
\oplus11({\bf \overline{28}})
\oplus25({\bf \overline{35}})
\oplus23({\bf 27})
\oplus12({\bf 10})
\oplus12({\bf \overline{10}})
\oplus11({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 45045'}$&=&
$({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus7({\bf 343})
\oplus7({\bf 260})
\oplus6({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus16({\bf 216})
\oplus14({\bf 154})
\oplus9({\bf 80})
\oplus3({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus24({\bf 125})
\oplus18({\bf 81})
\oplus9({\bf 28})
\oplus3({\bf \overline{55}})
\oplus15({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus24({\bf 64})
\oplus15({\bf 35})
\oplus13({\bf \overline{28}})
\oplus17({\bf \overline{35}})
\oplus20({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus7({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{45045'}}$&=&
$({\bf 405'})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus2({\bf 224})
\oplus({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus3({\bf 91})
\oplus2({\bf 512})
\oplus5({\bf 405})
\oplus9({\bf 280})
\oplus6({\bf 143})
\oplus2({\bf \overline{405}})
\oplus7({\bf 343})
\oplus12({\bf 260})
\oplus15({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus16({\bf 216})
\oplus20({\bf 154})
\oplus15({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus24({\bf 125})
\oplus21({\bf 81})
\oplus13({\bf 28})
\oplus({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus18({\bf \overline{81}})
\oplus24({\bf 64})
\oplus17({\bf 35})
\oplus9({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus20({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus7({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 45375}$&=&
$({\bf 1000})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus4({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus9({\bf 343})
\oplus8({\bf 260})
\oplus9({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus15({\bf 216})
\oplus15({\bf 154})
\oplus10({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus15({\bf \overline{154}})
\oplus21({\bf 125})
\oplus17({\bf 81})
\oplus9({\bf 28})
\oplus3({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus23({\bf 64})
\oplus13({\bf 35})
\oplus9({\bf \overline{28}})
\oplus13({\bf \overline{35}})
\oplus17({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus6({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 46200}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus7({\bf 343})
\oplus8({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus17({\bf 216})
\oplus16({\bf 154})
\oplus10({\bf 80})
\oplus2({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus16({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus29({\bf 125})
\oplus23({\bf 81})
\oplus9({\bf 28})
\oplus6({\bf \overline{55}})
\oplus18({\bf \overline{80}})
\oplus28({\bf \overline{81}})
\oplus30({\bf 64})
\oplus20({\bf 35})
\oplus13({\bf \overline{28}})
\oplus23({\bf \overline{35}})
\oplus23({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus10({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{46200}}$&=&
$({\bf 442})
\oplus({\bf 224})
\oplus3({\bf 440})
\oplus3({\bf 270})
\oplus2({\bf 91})
\oplus({\bf 512})
\oplus5({\bf 405})
\oplus8({\bf 280})
\oplus7({\bf 143})
\oplus({\bf \overline{405}})
\oplus7({\bf 343})
\oplus13({\bf 260})
\oplus16({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus17({\bf 216})
\oplus24({\bf 154})
\oplus18({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus29({\bf 125})
\oplus28({\bf 81})
\oplus13({\bf 28})
\oplus2({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus23({\bf \overline{81}})
\oplus30({\bf 64})
\oplus23({\bf 35})
\oplus9({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus23({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus10({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 46200'}$&=&
$({\bf 595})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus7({\bf 343})
\oplus11({\bf 260})
\oplus6({\bf 162})
\oplus5({\bf 55})
\oplus2({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus17({\bf 216})
\oplus18({\bf 154})
\oplus10({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus23({\bf \overline{154}})
\oplus24({\bf 125})
\oplus24({\bf 81})
\oplus7({\bf 28})
\oplus6({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus26({\bf \overline{81}})
\oplus28({\bf 64})
\oplus18({\bf 35})
\oplus9({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus18({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{46200'}}$&=&
$({\bf 442})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus6({\bf 405})
\oplus6({\bf 280})
\oplus5({\bf 143})
\oplus3({\bf \overline{405}})
\oplus7({\bf 343})
\oplus12({\bf 260})
\oplus11({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus17({\bf 216})
\oplus23({\bf 154})
\oplus14({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus24({\bf 125})
\oplus26({\bf 81})
\oplus9({\bf 28})
\oplus5({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus24({\bf \overline{81}})
\oplus28({\bf 64})
\oplus20({\bf 35})
\oplus7({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus18({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 47190}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 595})
\oplus3({\bf 440})
\oplus3({\bf 270})
\oplus2({\bf 91})
\oplus2({\bf 512})
\oplus5({\bf 405})
\oplus9({\bf 280})
\oplus6({\bf 143})
\oplus2({\bf \overline{405}})
\oplus7({\bf 343})
\oplus13({\bf 260})
\oplus15({\bf 162})
\oplus6({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus17({\bf 216})
\oplus22({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus27({\bf 125})
\oplus26({\bf 81})
\oplus13({\bf 28})
\oplus2({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus29({\bf 64})
\oplus21({\bf 35})
\oplus9({\bf \overline{28}})
\oplus19({\bf \overline{35}})
\oplus22({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus9({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{47190}}$&=&
$({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus7({\bf 343})
\oplus7({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus17({\bf 216})
\oplus16({\bf 154})
\oplus10({\bf 80})
\oplus2({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus22({\bf \overline{154}})
\oplus27({\bf 125})
\oplus21({\bf 81})
\oplus9({\bf 28})
\oplus6({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus26({\bf \overline{81}})
\oplus29({\bf 64})
\oplus19({\bf 35})
\oplus13({\bf \overline{28}})
\oplus21({\bf \overline{35}})
\oplus22({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus9({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 47190'}$&=&
$({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus7({\bf 343})
\oplus6({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{136}})
\oplus3({\bf \overline{224}})
\oplus6({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus14({\bf 216})
\oplus12({\bf 154})
\oplus7({\bf 80})
\oplus3({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus12({\bf \overline{162}})
\oplus17({\bf \overline{154}})
\oplus17({\bf 125})
\oplus13({\bf 81})
\oplus6({\bf 28})
\oplus6({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus17({\bf 64})
\oplus10({\bf 35})
\oplus7({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus6({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{47190'}}$&=&
$({\bf 640})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus3({\bf 224})
\oplus3({\bf 595})
\oplus4({\bf 440})
\oplus6({\bf 270})
\oplus3({\bf 91})
\oplus3({\bf 512})
\oplus6({\bf 405})
\oplus10({\bf 280})
\oplus7({\bf 143})
\oplus3({\bf \overline{405}})
\oplus7({\bf 343})
\oplus13({\bf 260})
\oplus12({\bf 162})
\oplus6({\bf 55})
\oplus3({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus14({\bf 216})
\oplus17({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus17({\bf 125})
\oplus17({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus17({\bf 64})
\oplus11({\bf 35})
\oplus6({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus11({\bf 27})
\oplus6({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 48048}$&=&
$({\bf 874})
\oplus({\bf 567})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus2({\bf 323})
\oplus({\bf 910})
\oplus2({\bf 665})
\oplus2({\bf 405'})
\oplus2({\bf 136})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus4({\bf 442})
\oplus3({\bf 224})
\oplus({\bf 729})
\oplus3({\bf 595})
\oplus5({\bf 440})
\oplus6({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus7({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus3({\bf \overline{405}})
\oplus6({\bf 343})
\oplus10({\bf 260})
\oplus8({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus10({\bf 216})
\oplus12({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus10({\bf 125})
\oplus11({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus10({\bf 64})
\oplus7({\bf 35})
\oplus2({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus5({\bf 27})
\oplus3({\bf 10})
\oplus4({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf \overline{48048}}$&=&
$({\bf \overline{874}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 270})
\oplus({\bf \overline{567}})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus2({\bf \overline{323}})
\oplus2({\bf \overline{405'}})
\oplus4({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus6({\bf 343})
\oplus7({\bf 260})
\oplus3({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{136}})
\oplus3({\bf \overline{224}})
\oplus6({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus10({\bf \overline{260}})
\oplus10({\bf 216})
\oplus9({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus10({\bf 125})
\oplus9({\bf 81})
\oplus2({\bf 28})
\oplus5({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus11({\bf \overline{81}})
\oplus10({\bf 64})
\oplus6({\bf 35})
\oplus4({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus5({\bf 27})
\oplus4({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 48620}$&=&
$({\bf \overline{406}})
\oplus({\bf \overline{972}})
\oplus({\bf \overline{1144}})
\oplus({\bf \overline{1250}})
\oplus({\bf \overline{1296}})
\oplus2({\bf \overline{1288}})
\oplus({\bf \overline{1232}})
\oplus2({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{874}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 270})
\oplus({\bf \overline{253}})
\oplus({\bf \overline{440'}})
\oplus2({\bf \overline{567}})
\oplus2({\bf \overline{640}})
\oplus3({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{323}})
\oplus({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus2({\bf 125})
\oplus3({\bf 81})
\oplus4({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus3({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{48620}}$&=&
$({\bf 406})
\oplus({\bf 972})
\oplus({\bf 1144})
\oplus({\bf 1250})
\oplus({\bf 253})
\oplus({\bf 1296})
\oplus({\bf 874})
\oplus({\bf 440'})
\oplus2({\bf 1288})
\oplus2({\bf 567})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus2({\bf 640})
\oplus({\bf 323})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus3({\bf 665})
\oplus({\bf 405'})
\oplus2({\bf 136})
\oplus2({\bf 1000})
\oplus({\bf 836})
\oplus3({\bf 648})
\oplus3({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus4({\bf 595})
\oplus2({\bf 440})
\oplus4({\bf 270})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{405}})
\oplus3({\bf 343})
\oplus5({\bf 260})
\oplus2({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus2({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})$\\
%
${\bf 49280}$&=&
$({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 648})
\oplus2({\bf 442})
\oplus2({\bf 224})
\oplus2({\bf 595})
\oplus4({\bf 440})
\oplus5({\bf 270})
\oplus3({\bf 91})
\oplus2({\bf 512})
\oplus6({\bf 405})
\oplus9({\bf 280})
\oplus8({\bf 143})
\oplus2({\bf \overline{405}})
\oplus7({\bf 343})
\oplus14({\bf 260})
\oplus15({\bf 162})
\oplus6({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus16({\bf 216})
\oplus22({\bf 154})
\oplus16({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus24({\bf 125})
\oplus24({\bf 81})
\oplus10({\bf 28})
\oplus2({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus19({\bf \overline{81}})
\oplus25({\bf 64})
\oplus19({\bf 35})
\oplus7({\bf \overline{28}})
\oplus16({\bf \overline{35}})
\oplus18({\bf 27})
\oplus8({\bf 10})
\oplus7({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{49280}}$&=&
$({\bf \overline{665}})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus7({\bf 343})
\oplus7({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus16({\bf 216})
\oplus14({\bf 154})
\oplus9({\bf 80})
\oplus3({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus22({\bf \overline{154}})
\oplus24({\bf 125})
\oplus19({\bf 81})
\oplus7({\bf 28})
\oplus6({\bf \overline{55}})
\oplus16({\bf \overline{80}})
\oplus24({\bf \overline{81}})
\oplus25({\bf 64})
\oplus16({\bf 35})
\oplus10({\bf \overline{28}})
\oplus19({\bf \overline{35}})
\oplus18({\bf 27})
\oplus7({\bf 10})
\oplus8({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 50050}$&=&
$({\bf 595})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus4({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus7({\bf 343})
\oplus12({\bf 260})
\oplus9({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus19({\bf 216})
\oplus23({\bf 154})
\oplus15({\bf 80})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus23({\bf \overline{154}})
\oplus30({\bf 125})
\oplus32({\bf 81})
\oplus10({\bf 28})
\oplus5({\bf \overline{55}})
\oplus15({\bf \overline{80}})
\oplus31({\bf \overline{81}})
\oplus37({\bf 64})
\oplus27({\bf 35})
\oplus11({\bf \overline{28}})
\oplus27({\bf \overline{35}})
\oplus27({\bf 27})
\oplus15({\bf 10})
\oplus14({\bf \overline{10}})
\oplus13({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus4({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus4({\bf \overline{405}})
\oplus7({\bf 343})
\oplus12({\bf 260})
\oplus9({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus19({\bf 216})
\oplus23({\bf 154})
\oplus15({\bf 80})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus23({\bf \overline{154}})
\oplus30({\bf 125})
\oplus31({\bf 81})
\oplus11({\bf 28})
\oplus5({\bf \overline{55}})
\oplus15({\bf \overline{80}})
\oplus32({\bf \overline{81}})
\oplus37({\bf 64})
\oplus27({\bf 35})
\oplus10({\bf \overline{28}})
\oplus27({\bf \overline{35}})
\oplus27({\bf 27})
\oplus14({\bf 10})
\oplus15({\bf \overline{10}})
\oplus13({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 51480}$&=&
$({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus3({\bf \overline{405'}})
\oplus4({\bf \overline{442}})
\oplus7({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus9({\bf 343})
\oplus7({\bf 260})
\oplus6({\bf 162})
\oplus({\bf 55})
\oplus3({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus14({\bf 216})
\oplus11({\bf 154})
\oplus7({\bf 80})
\oplus5({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus16({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus21({\bf 125})
\oplus13({\bf 81})
\oplus7({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus18({\bf 64})
\oplus10({\bf 35})
\oplus10({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus14({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus5({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{51480}}$&=&
$({\bf 190})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf 665})
\oplus3({\bf 405'})
\oplus2({\bf 648})
\oplus4({\bf 442})
\oplus3({\bf 224})
\oplus2({\bf 595})
\oplus7({\bf 440})
\oplus5({\bf 270})
\oplus5({\bf 91})
\oplus3({\bf 512})
\oplus7({\bf 405})
\oplus10({\bf 280})
\oplus8({\bf 143})
\oplus2({\bf \overline{405}})
\oplus9({\bf 343})
\oplus12({\bf 260})
\oplus16({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus14({\bf 216})
\oplus18({\bf 154})
\oplus13({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus21({\bf 125})
\oplus16({\bf 81})
\oplus10({\bf 28})
\oplus({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus18({\bf 64})
\oplus12({\bf 35})
\oplus7({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus14({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus5({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 57750}$&=&
$({\bf \overline{595}})
\oplus2({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus8({\bf 343})
\oplus11({\bf 260})
\oplus9({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus17({\bf \overline{260}})
\oplus23({\bf 216})
\oplus23({\bf 154})
\oplus16({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus28({\bf \overline{154}})
\oplus36({\bf 125})
\oplus31({\bf 81})
\oplus12({\bf 28})
\oplus7({\bf \overline{55}})
\oplus21({\bf \overline{80}})
\oplus36({\bf \overline{81}})
\oplus40({\bf 64})
\oplus28({\bf 35})
\oplus14({\bf \overline{28}})
\oplus30({\bf \overline{35}})
\oplus30({\bf 27})
\oplus12({\bf 10})
\oplus13({\bf \overline{10}})
\oplus14({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{57750}}$&=&
$({\bf 224})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus2({\bf 512})
\oplus5({\bf 405})
\oplus8({\bf 280})
\oplus6({\bf 143})
\oplus3({\bf \overline{405}})
\oplus8({\bf 343})
\oplus17({\bf 260})
\oplus15({\bf 162})
\oplus7({\bf 55})
\oplus3({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus23({\bf 216})
\oplus28({\bf 154})
\oplus21({\bf 80})
\oplus2({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus23({\bf \overline{154}})
\oplus36({\bf 125})
\oplus36({\bf 81})
\oplus14({\bf 28})
\oplus3({\bf \overline{55}})
\oplus16({\bf \overline{80}})
\oplus31({\bf \overline{81}})
\oplus40({\bf 64})
\oplus30({\bf 35})
\oplus12({\bf \overline{28}})
\oplus28({\bf \overline{35}})
\oplus30({\bf 27})
\oplus13({\bf 10})
\oplus12({\bf \overline{10}})
\oplus14({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 60060}$&=&
$({\bf \overline{567}})
\oplus({\bf \overline{640}})
\oplus3({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus4({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{323}})
\oplus2({\bf \overline{405'}})
\oplus4({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus8({\bf 343})
\oplus8({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{136}})
\oplus4({\bf \overline{224}})
\oplus9({\bf \overline{270}})
\oplus12({\bf \overline{280}})
\oplus16({\bf \overline{260}})
\oplus16({\bf 216})
\oplus14({\bf 154})
\oplus8({\bf 80})
\oplus2({\bf \overline{91}})
\oplus9({\bf \overline{143}})
\oplus13({\bf \overline{162}})
\oplus19({\bf \overline{154}})
\oplus18({\bf 125})
\oplus15({\bf 81})
\oplus4({\bf 28})
\oplus8({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus20({\bf \overline{81}})
\oplus18({\bf 64})
\oplus12({\bf 35})
\oplus5({\bf \overline{28}})
\oplus13({\bf \overline{35}})
\oplus10({\bf 27})
\oplus5({\bf 10})
\oplus6({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf \overline{60060}}$&=&
$({\bf 567})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus3({\bf 665})
\oplus2({\bf 405'})
\oplus2({\bf 136})
\oplus3({\bf 648})
\oplus4({\bf 442})
\oplus4({\bf 224})
\oplus4({\bf 595})
\oplus6({\bf 440})
\oplus9({\bf 270})
\oplus2({\bf 91})
\oplus4({\bf 512})
\oplus8({\bf 405})
\oplus12({\bf 280})
\oplus9({\bf 143})
\oplus4({\bf \overline{405}})
\oplus8({\bf 343})
\oplus16({\bf 260})
\oplus13({\bf 162})
\oplus8({\bf 55})
\oplus3({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus16({\bf 216})
\oplus19({\bf 154})
\oplus14({\bf 80})
\oplus2({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus18({\bf 125})
\oplus20({\bf 81})
\oplus5({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus18({\bf 64})
\oplus13({\bf 35})
\oplus4({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus10({\bf 27})
\oplus6({\bf 10})
\oplus5({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 61425}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus4({\bf 270})
\oplus({\bf 91})
\oplus3({\bf 512})
\oplus6({\bf 405})
\oplus10({\bf 280})
\oplus7({\bf 143})
\oplus3({\bf \overline{405}})
\oplus9({\bf 343})
\oplus17({\bf 260})
\oplus17({\bf 162})
\oplus8({\bf 55})
\oplus3({\bf \overline{280}})
\oplus10({\bf \overline{260}})
\oplus23({\bf 216})
\oplus28({\bf 154})
\oplus22({\bf 80})
\oplus2({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus22({\bf \overline{154}})
\oplus35({\bf 125})
\oplus36({\bf 81})
\oplus15({\bf 28})
\oplus3({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus29({\bf \overline{81}})
\oplus40({\bf 64})
\oplus28({\bf 35})
\oplus12({\bf \overline{28}})
\oplus26({\bf \overline{35}})
\oplus30({\bf 27})
\oplus13({\bf 10})
\oplus12({\bf \overline{10}})
\oplus13({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{61425}}$&=&
$({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus9({\bf 343})
\oplus10({\bf 260})
\oplus8({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus17({\bf \overline{260}})
\oplus23({\bf 216})
\oplus22({\bf 154})
\oplus14({\bf 80})
\oplus({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus28({\bf \overline{154}})
\oplus35({\bf 125})
\oplus29({\bf 81})
\oplus12({\bf 28})
\oplus8({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus36({\bf \overline{81}})
\oplus40({\bf 64})
\oplus26({\bf 35})
\oplus15({\bf \overline{28}})
\oplus28({\bf \overline{35}})
\oplus30({\bf 27})
\oplus12({\bf 10})
\oplus13({\bf \overline{10}})
\oplus13({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 63360}$&=&
$({\bf \overline{595}})
\oplus2({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus10({\bf 343})
\oplus11({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus18({\bf \overline{260}})
\oplus24({\bf 216})
\oplus24({\bf 154})
\oplus15({\bf 80})
\oplus2({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus31({\bf \overline{154}})
\oplus38({\bf 125})
\oplus32({\bf 81})
\oplus12({\bf 28})
\oplus8({\bf \overline{55}})
\oplus23({\bf \overline{80}})
\oplus37({\bf \overline{81}})
\oplus41({\bf 64})
\oplus27({\bf 35})
\oplus16({\bf \overline{28}})
\oplus30({\bf \overline{35}})
\oplus30({\bf 27})
\oplus13({\bf 10})
\oplus13({\bf \overline{10}})
\oplus13({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{63360}}$&=&
$({\bf 442})
\oplus({\bf 224})
\oplus({\bf 595})
\oplus3({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 91})
\oplus2({\bf 512})
\oplus6({\bf 405})
\oplus10({\bf 280})
\oplus8({\bf 143})
\oplus3({\bf \overline{405}})
\oplus10({\bf 343})
\oplus18({\bf 260})
\oplus19({\bf 162})
\oplus8({\bf 55})
\oplus3({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus24({\bf 216})
\oplus31({\bf 154})
\oplus23({\bf 80})
\oplus2({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus38({\bf 125})
\oplus37({\bf 81})
\oplus16({\bf 28})
\oplus4({\bf \overline{55}})
\oplus15({\bf \overline{80}})
\oplus32({\bf \overline{81}})
\oplus41({\bf 64})
\oplus30({\bf 35})
\oplus12({\bf \overline{28}})
\oplus27({\bf \overline{35}})
\oplus30({\bf 27})
\oplus13({\bf 10})
\oplus13({\bf \overline{10}})
\oplus13({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 64152}$&=&
$({\bf 440})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus4({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus11({\bf 343})
\oplus12({\bf 260})
\oplus13({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus17({\bf \overline{260}})
\oplus25({\bf 216})
\oplus27({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus42({\bf 125})
\oplus34({\bf 81})
\oplus16({\bf 28})
\oplus7({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus40({\bf \overline{81}})
\oplus45({\bf 64})
\oplus31({\bf 35})
\oplus17({\bf \overline{28}})
\oplus32({\bf \overline{35}})
\oplus35({\bf 27})
\oplus13({\bf 10})
\oplus15({\bf \overline{10}})
\oplus15({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{64152}}$&=&
$({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf 512})
\oplus5({\bf 405})
\oplus7({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus11({\bf 343})
\oplus17({\bf 260})
\oplus17({\bf 162})
\oplus7({\bf 55})
\oplus4({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus25({\bf 216})
\oplus30({\bf 154})
\oplus22({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus13({\bf \overline{162}})
\oplus27({\bf \overline{154}})
\oplus42({\bf 125})
\oplus40({\bf 81})
\oplus17({\bf 28})
\oplus3({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus34({\bf \overline{81}})
\oplus45({\bf 64})
\oplus32({\bf 35})
\oplus16({\bf \overline{28}})
\oplus31({\bf \overline{35}})
\oplus35({\bf 27})
\oplus15({\bf 10})
\oplus13({\bf \overline{10}})
\oplus15({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 67200}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus7({\bf 405})
\oplus8({\bf 280})
\oplus6({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus11({\bf 343})
\oplus17({\bf 260})
\oplus15({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus23({\bf 216})
\oplus27({\bf 154})
\oplus19({\bf 80})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus23({\bf \overline{154}})
\oplus35({\bf 125})
\oplus33({\bf 81})
\oplus13({\bf 28})
\oplus4({\bf \overline{55}})
\oplus16({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus37({\bf 64})
\oplus28({\bf 35})
\oplus12({\bf \overline{28}})
\oplus26({\bf \overline{35}})
\oplus28({\bf 27})
\oplus12({\bf 10})
\oplus11({\bf \overline{10}})
\oplus13({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{67200}}$&=&
$({\bf \overline{836}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus11({\bf 343})
\oplus13({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus17({\bf \overline{260}})
\oplus23({\bf 216})
\oplus23({\bf 154})
\oplus16({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus27({\bf \overline{154}})
\oplus35({\bf 125})
\oplus30({\bf 81})
\oplus12({\bf 28})
\oplus6({\bf \overline{55}})
\oplus19({\bf \overline{80}})
\oplus33({\bf \overline{81}})
\oplus37({\bf 64})
\oplus26({\bf 35})
\oplus13({\bf \overline{28}})
\oplus28({\bf \overline{35}})
\oplus28({\bf 27})
\oplus11({\bf 10})
\oplus12({\bf \overline{10}})
\oplus13({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 70785}$&=&
$({\bf \overline{935}})
\oplus2({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 91})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{323}})
\oplus3({\bf \overline{405'}})
\oplus4({\bf \overline{442}})
\oplus9({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus12({\bf 343})
\oplus9({\bf 260})
\oplus9({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{136}})
\oplus4({\bf \overline{224}})
\oplus7({\bf \overline{270}})
\oplus12({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus16({\bf 216})
\oplus14({\bf 154})
\oplus8({\bf 80})
\oplus5({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus16({\bf \overline{162}})
\oplus17({\bf \overline{154}})
\oplus21({\bf 125})
\oplus12({\bf 81})
\oplus8({\bf 28})
\oplus4({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus16({\bf 64})
\oplus10({\bf 35})
\oplus9({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus12({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{70785}}$&=&
$({\bf 935})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus2({\bf 910})
\oplus2({\bf 665})
\oplus3({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 836})
\oplus3({\bf 648})
\oplus4({\bf 442})
\oplus4({\bf 224})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus9({\bf 440})
\oplus7({\bf 270})
\oplus5({\bf 91})
\oplus({\bf \overline{595}})
\oplus5({\bf 512})
\oplus9({\bf 405})
\oplus12({\bf 280})
\oplus7({\bf 143})
\oplus3({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus12({\bf 343})
\oplus15({\bf 260})
\oplus16({\bf 162})
\oplus4({\bf 55})
\oplus4({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus16({\bf 216})
\oplus17({\bf 154})
\oplus12({\bf 80})
\oplus2({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus21({\bf 125})
\oplus15({\bf 81})
\oplus9({\bf 28})
\oplus({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus16({\bf 64})
\oplus11({\bf 35})
\oplus8({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus12({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 71280}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus7({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus11({\bf 343})
\oplus18({\bf 260})
\oplus15({\bf 162})
\oplus8({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus29({\bf 216})
\oplus33({\bf 154})
\oplus23({\bf 80})
\oplus4({\bf \overline{143}})
\oplus14({\bf \overline{162}})
\oplus32({\bf \overline{154}})
\oplus45({\bf 125})
\oplus44({\bf 81})
\oplus16({\bf 28})
\oplus6({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus41({\bf \overline{81}})
\oplus52({\bf 64})
\oplus36({\bf 35})
\oplus17({\bf \overline{28}})
\oplus36({\bf \overline{35}})
\oplus38({\bf 27})
\oplus18({\bf 10})
\oplus16({\bf \overline{10}})
\oplus17({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{71280}}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus11({\bf 343})
\oplus15({\bf 260})
\oplus14({\bf 162})
\oplus6({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus18({\bf \overline{260}})
\oplus29({\bf 216})
\oplus32({\bf 154})
\oplus22({\bf 80})
\oplus5({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus33({\bf \overline{154}})
\oplus45({\bf 125})
\oplus41({\bf 81})
\oplus17({\bf 28})
\oplus8({\bf \overline{55}})
\oplus23({\bf \overline{80}})
\oplus44({\bf \overline{81}})
\oplus52({\bf 64})
\oplus36({\bf 35})
\oplus16({\bf \overline{28}})
\oplus36({\bf \overline{35}})
\oplus38({\bf 27})
\oplus16({\bf 10})
\oplus18({\bf \overline{10}})
\oplus17({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 76230}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus2({\bf 91})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus9({\bf 405})
\oplus10({\bf 280})
\oplus7({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus12({\bf 343})
\oplus18({\bf 260})
\oplus18({\bf 162})
\oplus7({\bf 55})
\oplus2({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus16({\bf \overline{260}})
\oplus26({\bf 216})
\oplus33({\bf 154})
\oplus22({\bf 80})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus26({\bf \overline{154}})
\oplus39({\bf 125})
\oplus37({\bf 81})
\oplus16({\bf 28})
\oplus6({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus36({\bf \overline{81}})
\oplus43({\bf 64})
\oplus32({\bf 35})
\oplus12({\bf \overline{28}})
\oplus29({\bf \overline{35}})
\oplus31({\bf 27})
\oplus14({\bf 10})
\oplus15({\bf \overline{10}})
\oplus14({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{76230}}$&=&
$({\bf \overline{836}})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus12({\bf 343})
\oplus16({\bf 260})
\oplus11({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus18({\bf \overline{260}})
\oplus26({\bf 216})
\oplus26({\bf 154})
\oplus17({\bf 80})
\oplus2({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus33({\bf \overline{154}})
\oplus39({\bf 125})
\oplus36({\bf 81})
\oplus12({\bf 28})
\oplus7({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus37({\bf \overline{81}})
\oplus43({\bf 64})
\oplus29({\bf 35})
\oplus16({\bf \overline{28}})
\oplus32({\bf \overline{35}})
\oplus31({\bf 27})
\oplus15({\bf 10})
\oplus14({\bf \overline{10}})
\oplus14({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 76440}$&=&
$({\bf 640})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus2({\bf 405'})
\oplus3({\bf 648})
\oplus3({\bf 442})
\oplus3({\bf 224})
\oplus({\bf 729})
\oplus4({\bf 595})
\oplus7({\bf 440})
\oplus6({\bf 270})
\oplus5({\bf 91})
\oplus({\bf \overline{595}})
\oplus5({\bf 512})
\oplus9({\bf 405})
\oplus14({\bf 280})
\oplus9({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus13({\bf 343})
\oplus18({\bf 260})
\oplus21({\bf 162})
\oplus6({\bf 55})
\oplus5({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus23({\bf 216})
\oplus27({\bf 154})
\oplus19({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus32({\bf 125})
\oplus27({\bf 81})
\oplus15({\bf 28})
\oplus2({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus22({\bf \overline{81}})
\oplus30({\bf 64})
\oplus20({\bf 35})
\oplus12({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus23({\bf 27})
\oplus8({\bf 10})
\oplus7({\bf \overline{10}})
\oplus8({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{76440}}$&=&
$({\bf \overline{910}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus7({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus13({\bf 343})
\oplus11({\bf 260})
\oplus10({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{224}})
\oplus6({\bf \overline{270}})
\oplus14({\bf \overline{280}})
\oplus18({\bf \overline{260}})
\oplus23({\bf 216})
\oplus20({\bf 154})
\oplus12({\bf 80})
\oplus5({\bf \overline{91}})
\oplus9({\bf \overline{143}})
\oplus21({\bf \overline{162}})
\oplus27({\bf \overline{154}})
\oplus32({\bf 125})
\oplus22({\bf 81})
\oplus12({\bf 28})
\oplus6({\bf \overline{55}})
\oplus19({\bf \overline{80}})
\oplus27({\bf \overline{81}})
\oplus30({\bf 64})
\oplus18({\bf 35})
\oplus15({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus23({\bf 27})
\oplus7({\bf 10})
\oplus8({\bf \overline{10}})
\oplus8({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 83160}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus6({\bf 405})
\oplus7({\bf 280})
\oplus5({\bf 143})
\oplus2({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus13({\bf 343})
\oplus20({\bf 260})
\oplus16({\bf 162})
\oplus8({\bf 55})
\oplus2({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus32({\bf 216})
\oplus36({\bf 154})
\oplus24({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus39({\bf \overline{154}})
\oplus50({\bf 125})
\oplus48({\bf 81})
\oplus17({\bf 28})
\oplus8({\bf \overline{55}})
\oplus26({\bf \overline{80}})
\oplus48({\bf \overline{81}})
\oplus56({\bf 64})
\oplus39({\bf 35})
\oplus19({\bf \overline{28}})
\oplus41({\bf \overline{35}})
\oplus40({\bf 27})
\oplus20({\bf 10})
\oplus19({\bf \overline{10}})
\oplus18({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{83160}}$&=&
$({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus7({\bf 405})
\oplus8({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus13({\bf 343})
\oplus20({\bf 260})
\oplus19({\bf 162})
\oplus8({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus32({\bf 216})
\oplus39({\bf 154})
\oplus26({\bf 80})
\oplus5({\bf \overline{143}})
\oplus16({\bf \overline{162}})
\oplus36({\bf \overline{154}})
\oplus50({\bf 125})
\oplus48({\bf 81})
\oplus19({\bf 28})
\oplus8({\bf \overline{55}})
\oplus24({\bf \overline{80}})
\oplus48({\bf \overline{81}})
\oplus56({\bf 64})
\oplus41({\bf 35})
\oplus17({\bf \overline{28}})
\oplus39({\bf \overline{35}})
\oplus40({\bf 27})
\oplus19({\bf 10})
\oplus20({\bf \overline{10}})
\oplus18({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 83160'}$&=&
$({\bf 935})
\oplus({\bf 190})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf 910})
\oplus2({\bf 665})
\oplus4({\bf 405'})
\oplus2({\bf 836})
\oplus3({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus2({\bf 729})
\oplus4({\bf 595})
\oplus9({\bf 440})
\oplus7({\bf 270})
\oplus6({\bf 91})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus12({\bf 405})
\oplus13({\bf 280})
\oplus11({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus14({\bf 343})
\oplus17({\bf 260})
\oplus20({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus20({\bf 216})
\oplus25({\bf 154})
\oplus16({\bf 80})
\oplus2({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus27({\bf 125})
\oplus21({\bf 81})
\oplus12({\bf 28})
\oplus3({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus19({\bf \overline{81}})
\oplus23({\bf 64})
\oplus16({\bf 35})
\oplus8({\bf \overline{28}})
\oplus13({\bf \overline{35}})
\oplus17({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{83160'}}$&=&
$({\bf \overline{935}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus4({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus9({\bf \overline{440}})
\oplus12({\bf \overline{405}})
\oplus14({\bf 343})
\oplus12({\bf 260})
\oplus9({\bf 162})
\oplus3({\bf 55})
\oplus4({\bf \overline{224}})
\oplus7({\bf \overline{270}})
\oplus13({\bf \overline{280}})
\oplus17({\bf \overline{260}})
\oplus20({\bf 216})
\oplus16({\bf 154})
\oplus10({\bf 80})
\oplus6({\bf \overline{91}})
\oplus11({\bf \overline{143}})
\oplus20({\bf \overline{162}})
\oplus25({\bf \overline{154}})
\oplus27({\bf 125})
\oplus19({\bf 81})
\oplus8({\bf 28})
\oplus5({\bf \overline{55}})
\oplus16({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus23({\bf 64})
\oplus13({\bf 35})
\oplus12({\bf \overline{28}})
\oplus16({\bf \overline{35}})
\oplus17({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 84700}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus5({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 91})
\oplus5({\bf 512})
\oplus8({\bf 405})
\oplus12({\bf 280})
\oplus8({\bf 143})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus16({\bf 343})
\oplus22({\bf 260})
\oplus23({\bf 162})
\oplus8({\bf 55})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus31({\bf 216})
\oplus34({\bf 154})
\oplus26({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus16({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus48({\bf 125})
\oplus41({\bf 81})
\oplus20({\bf 28})
\oplus3({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus35({\bf \overline{81}})
\oplus47({\bf 64})
\oplus32({\bf 35})
\oplus18({\bf \overline{28}})
\oplus31({\bf \overline{35}})
\oplus37({\bf 27})
\oplus12({\bf 10})
\oplus11({\bf \overline{10}})
\oplus15({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{84700}}$&=&
$({\bf 729})
\oplus2({\bf 440})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus6({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus16({\bf 343})
\oplus15({\bf 260})
\oplus16({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus12({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus31({\bf 216})
\oplus30({\bf 154})
\oplus20({\bf 80})
\oplus2({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus23({\bf \overline{162}})
\oplus34({\bf \overline{154}})
\oplus48({\bf 125})
\oplus35({\bf 81})
\oplus18({\bf 28})
\oplus8({\bf \overline{55}})
\oplus26({\bf \overline{80}})
\oplus41({\bf \overline{81}})
\oplus47({\bf 64})
\oplus31({\bf 35})
\oplus20({\bf \overline{28}})
\oplus32({\bf \overline{35}})
\oplus37({\bf 27})
\oplus11({\bf 10})
\oplus12({\bf \overline{10}})
\oplus15({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 85800}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus2({\bf 595})
\oplus4({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus9({\bf 405})
\oplus13({\bf 280})
\oplus9({\bf 143})
\oplus5({\bf \overline{405}})
\oplus13({\bf 343})
\oplus22({\bf 260})
\oplus23({\bf 162})
\oplus9({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus17({\bf \overline{260}})
\oplus32({\bf 216})
\oplus40({\bf 154})
\oplus29({\bf 80})
\oplus3({\bf \overline{143}})
\oplus12({\bf \overline{162}})
\oplus32({\bf \overline{154}})
\oplus48({\bf 125})
\oplus47({\bf 81})
\oplus21({\bf 28})
\oplus6({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus43({\bf \overline{81}})
\oplus54({\bf 64})
\oplus39({\bf 35})
\oplus15({\bf \overline{28}})
\oplus36({\bf \overline{35}})
\oplus39({\bf 27})
\oplus17({\bf 10})
\oplus18({\bf \overline{10}})
\oplus17({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{85800}}$&=&
$({\bf 595})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus13({\bf 343})
\oplus17({\bf 260})
\oplus12({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus13({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus32({\bf 216})
\oplus32({\bf 154})
\oplus20({\bf 80})
\oplus2({\bf \overline{91}})
\oplus9({\bf \overline{143}})
\oplus23({\bf \overline{162}})
\oplus40({\bf \overline{154}})
\oplus48({\bf 125})
\oplus43({\bf 81})
\oplus15({\bf 28})
\oplus9({\bf \overline{55}})
\oplus29({\bf \overline{80}})
\oplus47({\bf \overline{81}})
\oplus54({\bf 64})
\oplus36({\bf 35})
\oplus21({\bf \overline{28}})
\oplus39({\bf \overline{35}})
\oplus39({\bf 27})
\oplus18({\bf 10})
\oplus17({\bf \overline{10}})
\oplus17({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 85800'}$&=&
$({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus4({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{323}})
\oplus2({\bf \overline{405'}})
\oplus5({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus12({\bf \overline{405}})
\oplus13({\bf 343})
\oplus14({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{136}})
\oplus4({\bf \overline{224}})
\oplus10({\bf \overline{270}})
\oplus17({\bf \overline{280}})
\oplus24({\bf \overline{260}})
\oplus27({\bf 216})
\oplus24({\bf 154})
\oplus14({\bf 80})
\oplus4({\bf \overline{91}})
\oplus14({\bf \overline{143}})
\oplus25({\bf \overline{162}})
\oplus35({\bf \overline{154}})
\oplus37({\bf 125})
\oplus30({\bf 81})
\oplus10({\bf 28})
\oplus11({\bf \overline{55}})
\oplus26({\bf \overline{80}})
\oplus37({\bf \overline{81}})
\oplus37({\bf 64})
\oplus24({\bf 35})
\oplus15({\bf \overline{28}})
\oplus27({\bf \overline{35}})
\oplus25({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus11({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{85800'}}$&=&
$({\bf 323})
\oplus({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 136})
\oplus2({\bf 648})
\oplus5({\bf 442})
\oplus4({\bf 224})
\oplus3({\bf 595})
\oplus8({\bf 440})
\oplus10({\bf 270})
\oplus4({\bf 91})
\oplus4({\bf 512})
\oplus12({\bf 405})
\oplus17({\bf 280})
\oplus14({\bf 143})
\oplus4({\bf \overline{405}})
\oplus13({\bf 343})
\oplus24({\bf 260})
\oplus25({\bf 162})
\oplus11({\bf 55})
\oplus3({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus27({\bf 216})
\oplus35({\bf 154})
\oplus26({\bf 80})
\oplus2({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus37({\bf 125})
\oplus37({\bf 81})
\oplus15({\bf 28})
\oplus4({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus37({\bf 64})
\oplus27({\bf 35})
\oplus10({\bf \overline{28}})
\oplus24({\bf \overline{35}})
\oplus25({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus11({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 85800''}$&=&
$({\bf \overline{910}})
\oplus2({\bf 729})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 91})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus5({\bf 512})
\oplus6({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus16({\bf 343})
\oplus13({\bf 260})
\oplus13({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{136}})
\oplus2({\bf \overline{224}})
\oplus8({\bf \overline{270}})
\oplus15({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus26({\bf 216})
\oplus25({\bf 154})
\oplus14({\bf 80})
\oplus3({\bf \overline{91}})
\oplus10({\bf \overline{143}})
\oplus22({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus36({\bf 125})
\oplus26({\bf 81})
\oplus13({\bf 28})
\oplus10({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus33({\bf \overline{81}})
\oplus35({\bf 64})
\oplus22({\bf 35})
\oplus15({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus25({\bf 27})
\oplus9({\bf 10})
\oplus10({\bf \overline{10}})
\oplus9({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{85800''}}$&=&
$({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus2({\bf 729})
\oplus4({\bf 595})
\oplus8({\bf 440})
\oplus8({\bf 270})
\oplus3({\bf 91})
\oplus({\bf \overline{595}})
\oplus5({\bf 512})
\oplus10({\bf 405})
\oplus15({\bf 280})
\oplus10({\bf 143})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus16({\bf 343})
\oplus22({\bf 260})
\oplus22({\bf 162})
\oplus10({\bf 55})
\oplus5({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus26({\bf 216})
\oplus30({\bf 154})
\oplus22({\bf 80})
\oplus2({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus13({\bf \overline{162}})
\oplus25({\bf \overline{154}})
\oplus36({\bf 125})
\oplus33({\bf 81})
\oplus15({\bf 28})
\oplus2({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus26({\bf \overline{81}})
\oplus35({\bf 64})
\oplus22({\bf 35})
\oplus13({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus25({\bf 27})
\oplus10({\bf 10})
\oplus9({\bf \overline{10}})
\oplus9({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 90090}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus7({\bf 405})
\oplus7({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus16({\bf 343})
\oplus19({\bf 260})
\oplus18({\bf 162})
\oplus6({\bf 55})
\oplus3({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus33({\bf 216})
\oplus37({\bf 154})
\oplus24({\bf 80})
\oplus({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus20({\bf \overline{162}})
\oplus38({\bf \overline{154}})
\oplus53({\bf 125})
\oplus46({\bf 81})
\oplus20({\bf 28})
\oplus9({\bf \overline{55}})
\oplus26({\bf \overline{80}})
\oplus49({\bf \overline{81}})
\oplus57({\bf 64})
\oplus40({\bf 35})
\oplus19({\bf \overline{28}})
\oplus40({\bf \overline{35}})
\oplus43({\bf 27})
\oplus18({\bf 10})
\oplus19({\bf \overline{10}})
\oplus19({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{90090}}$&=&
$({\bf 442})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus8({\bf 405})
\oplus9({\bf 280})
\oplus7({\bf 143})
\oplus2({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus16({\bf 343})
\oplus22({\bf 260})
\oplus20({\bf 162})
\oplus9({\bf 55})
\oplus({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus19({\bf \overline{260}})
\oplus33({\bf 216})
\oplus38({\bf 154})
\oplus26({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus37({\bf \overline{154}})
\oplus53({\bf 125})
\oplus49({\bf 81})
\oplus19({\bf 28})
\oplus6({\bf \overline{55}})
\oplus24({\bf \overline{80}})
\oplus46({\bf \overline{81}})
\oplus57({\bf 64})
\oplus40({\bf 35})
\oplus20({\bf \overline{28}})
\oplus40({\bf \overline{35}})
\oplus43({\bf 27})
\oplus19({\bf 10})
\oplus18({\bf \overline{10}})
\oplus19({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 90090'}$&=&
$({\bf \overline{575}})
\oplus({\bf \overline{756}})
\oplus2({\bf \overline{874}})
\oplus2({\bf \overline{935}})
\oplus3({\bf \overline{945}})
\oplus3({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{440'}})
\oplus2({\bf \overline{567}})
\oplus3({\bf \overline{640}})
\oplus4({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus6({\bf 512})
\oplus5({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{190}})
\oplus3({\bf \overline{323}})
\oplus5({\bf \overline{405'}})
\oplus7({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus11({\bf 343})
\oplus10({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{136}})
\oplus5({\bf \overline{224}})
\oplus8({\bf \overline{270}})
\oplus12({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus14({\bf 216})
\oplus11({\bf 154})
\oplus6({\bf 80})
\oplus4({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus13({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus14({\bf 125})
\oplus11({\bf 81})
\oplus4({\bf 28})
\oplus4({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus11({\bf 64})
\oplus6({\bf 35})
\oplus6({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus7({\bf 27})
\oplus3({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 575})
\oplus({\bf 756})
\oplus2({\bf 874})
\oplus({\bf 440'})
\oplus2({\bf 935})
\oplus2({\bf 567})
\oplus({\bf 190})
\oplus3({\bf 945})
\oplus3({\bf 640})
\oplus3({\bf 323})
\oplus3({\bf 910})
\oplus4({\bf 665})
\oplus5({\bf 405'})
\oplus2({\bf 136})
\oplus4({\bf 836})
\oplus5({\bf 648})
\oplus7({\bf 442})
\oplus5({\bf 224})
\oplus3({\bf 729})
\oplus6({\bf 595})
\oplus10({\bf 440})
\oplus8({\bf 270})
\oplus4({\bf 91})
\oplus4({\bf \overline{595}})
\oplus6({\bf 512})
\oplus11({\bf 405})
\oplus12({\bf 280})
\oplus8({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus11({\bf 343})
\oplus14({\bf 260})
\oplus13({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus10({\bf \overline{260}})
\oplus14({\bf 216})
\oplus16({\bf 154})
\oplus10({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus14({\bf 125})
\oplus12({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus11({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus4({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus7({\bf 27})
\oplus2({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 92378}$&=&
$({\bf 496})
\oplus({\bf 1215})
\oplus({\bf 1450})
\oplus({\bf 1610})
\oplus({\bf 325})
\oplus({\bf 1701})
\oplus({\bf 1144})
\oplus({\bf 575})
\oplus2({\bf 1729})
\oplus2({\bf 756})
\oplus({\bf 1700})
\oplus({\bf 1296})
\oplus2({\bf 874})
\oplus({\bf 440'})
\oplus2({\bf 1620})
\oplus({\bf 1288})
\oplus3({\bf 935})
\oplus({\bf 567})
\oplus2({\bf 190})
\oplus2({\bf 1495})
\oplus({\bf 1232})
\oplus3({\bf 945})
\oplus3({\bf 640})
\oplus({\bf 323})
\oplus2({\bf 1331})
\oplus({\bf 1134})
\oplus4({\bf 910})
\oplus2({\bf 665})
\oplus4({\bf 405'})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus4({\bf 836})
\oplus4({\bf 648})
\oplus4({\bf 442})
\oplus2({\bf 224})
\oplus2({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus4({\bf 729})
\oplus4({\bf 595})
\oplus6({\bf 440})
\oplus2({\bf 270})
\oplus4({\bf 91})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus4({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus7({\bf 343})
\oplus4({\bf 260})
\oplus6({\bf 162})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus5({\bf 216})
\oplus5({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus2({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus({\bf 35})
\oplus3({\bf \overline{28}})
\oplus3({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{92378}}$&=&
$({\bf \overline{496}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{1450}})
\oplus({\bf \overline{1610}})
\oplus({\bf \overline{1701}})
\oplus2({\bf \overline{1729}})
\oplus({\bf \overline{1700}})
\oplus2({\bf \overline{1620}})
\oplus2({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus({\bf 1134})
\oplus2({\bf 910})
\oplus({\bf 405'})
\oplus({\bf \overline{1144}})
\oplus({\bf \overline{1296}})
\oplus({\bf \overline{1288}})
\oplus({\bf \overline{1232}})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{325}})
\oplus({\bf \overline{575}})
\oplus2({\bf \overline{756}})
\oplus2({\bf \overline{874}})
\oplus3({\bf \overline{935}})
\oplus3({\bf \overline{945}})
\oplus4({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus4({\bf 729})
\oplus3({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{440'}})
\oplus({\bf \overline{567}})
\oplus3({\bf \overline{640}})
\oplus2({\bf \overline{665}})
\oplus4({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus4({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus2({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus4({\bf \overline{405'}})
\oplus4({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus7({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus5({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus4({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus5({\bf 125})
\oplus2({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus3({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 98010}$&=&
$({\bf \overline{836}})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus6({\bf 512})
\oplus7({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{323}})
\oplus({\bf \overline{405'}})
\oplus5({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus15({\bf \overline{405}})
\oplus16({\bf 343})
\oplus19({\bf 260})
\oplus11({\bf 162})
\oplus7({\bf 55})
\oplus({\bf \overline{136}})
\oplus3({\bf \overline{224}})
\oplus9({\bf \overline{270}})
\oplus17({\bf \overline{280}})
\oplus26({\bf \overline{260}})
\oplus30({\bf 216})
\oplus27({\bf 154})
\oplus16({\bf 80})
\oplus3({\bf \overline{91}})
\oplus13({\bf \overline{143}})
\oplus23({\bf \overline{162}})
\oplus37({\bf \overline{154}})
\oplus37({\bf 125})
\oplus32({\bf 81})
\oplus9({\bf 28})
\oplus12({\bf \overline{55}})
\oplus25({\bf \overline{80}})
\oplus37({\bf \overline{81}})
\oplus37({\bf 64})
\oplus24({\bf 35})
\oplus13({\bf \overline{28}})
\oplus27({\bf \overline{35}})
\oplus22({\bf 27})
\oplus12({\bf 10})
\oplus12({\bf \overline{10}})
\oplus10({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{98010}}$&=&
$({\bf 323})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus5({\bf 442})
\oplus3({\bf 224})
\oplus({\bf 729})
\oplus4({\bf 595})
\oplus8({\bf 440})
\oplus9({\bf 270})
\oplus3({\bf 91})
\oplus2({\bf \overline{595}})
\oplus6({\bf 512})
\oplus15({\bf 405})
\oplus17({\bf 280})
\oplus13({\bf 143})
\oplus({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus16({\bf 343})
\oplus26({\bf 260})
\oplus23({\bf 162})
\oplus12({\bf 55})
\oplus2({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus19({\bf \overline{260}})
\oplus30({\bf 216})
\oplus37({\bf 154})
\oplus25({\bf 80})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus27({\bf \overline{154}})
\oplus37({\bf 125})
\oplus37({\bf 81})
\oplus13({\bf 28})
\oplus7({\bf \overline{55}})
\oplus16({\bf \overline{80}})
\oplus32({\bf \overline{81}})
\oplus37({\bf 64})
\oplus27({\bf 35})
\oplus9({\bf \overline{28}})
\oplus24({\bf \overline{35}})
\oplus22({\bf 27})
\oplus12({\bf 10})
\oplus12({\bf \overline{10}})
\oplus10({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 99000}$&=&
$({\bf 442})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus4({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus10({\bf 405})
\oplus11({\bf 280})
\oplus9({\bf 143})
\oplus({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus16({\bf 343})
\oplus26({\bf 260})
\oplus23({\bf 162})
\oplus12({\bf 55})
\oplus({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus37({\bf 216})
\oplus46({\bf 154})
\oplus31({\bf 80})
\oplus5({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus41({\bf \overline{154}})
\oplus57({\bf 125})
\oplus57({\bf 81})
\oplus20({\bf 28})
\oplus8({\bf \overline{55}})
\oplus26({\bf \overline{80}})
\oplus53({\bf \overline{81}})
\oplus63({\bf 64})
\oplus46({\bf 35})
\oplus19({\bf \overline{28}})
\oplus44({\bf \overline{35}})
\oplus44({\bf 27})
\oplus22({\bf 10})
\oplus22({\bf \overline{10}})
\oplus20({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{99000}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus7({\bf 405})
\oplus7({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus16({\bf 343})
\oplus22({\bf 260})
\oplus17({\bf 162})
\oplus8({\bf 55})
\oplus4({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus26({\bf \overline{260}})
\oplus37({\bf 216})
\oplus41({\bf 154})
\oplus26({\bf 80})
\oplus({\bf \overline{91}})
\oplus9({\bf \overline{143}})
\oplus23({\bf \overline{162}})
\oplus46({\bf \overline{154}})
\oplus57({\bf 125})
\oplus53({\bf 81})
\oplus19({\bf 28})
\oplus12({\bf \overline{55}})
\oplus31({\bf \overline{80}})
\oplus57({\bf \overline{81}})
\oplus63({\bf 64})
\oplus44({\bf 35})
\oplus20({\bf \overline{28}})
\oplus46({\bf \overline{35}})
\oplus44({\bf 27})
\oplus22({\bf 10})
\oplus22({\bf \overline{10}})
\oplus20({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 99099}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus8({\bf 405})
\oplus9({\bf 280})
\oplus6({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus16({\bf 343})
\oplus22({\bf 260})
\oplus20({\bf 162})
\oplus8({\bf 55})
\oplus2({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus37({\bf 216})
\oplus43({\bf 154})
\oplus28({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus20({\bf \overline{162}})
\oplus43({\bf \overline{154}})
\oplus59({\bf 125})
\oplus55({\bf 81})
\oplus23({\bf 28})
\oplus8({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus55({\bf \overline{81}})
\oplus67({\bf 64})
\oplus47({\bf 35})
\oplus23({\bf \overline{28}})
\oplus47({\bf \overline{35}})
\oplus51({\bf 27})
\oplus23({\bf 10})
\oplus23({\bf \overline{10}})
\oplus22({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 101640}$&=&
$({\bf 729})
\oplus2({\bf 440})
\oplus({\bf 91})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus6({\bf 512})
\oplus7({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus12({\bf \overline{405}})
\oplus18({\bf 343})
\oplus16({\bf 260})
\oplus15({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{136}})
\oplus3({\bf \overline{224}})
\oplus10({\bf \overline{270}})
\oplus18({\bf \overline{280}})
\oplus29({\bf \overline{260}})
\oplus34({\bf 216})
\oplus31({\bf 154})
\oplus19({\bf 80})
\oplus3({\bf \overline{91}})
\oplus13({\bf \overline{143}})
\oplus27({\bf \overline{162}})
\oplus39({\bf \overline{154}})
\oplus46({\bf 125})
\oplus34({\bf 81})
\oplus15({\bf 28})
\oplus13({\bf \overline{55}})
\oplus29({\bf \overline{80}})
\oplus44({\bf \overline{81}})
\oplus45({\bf 64})
\oplus29({\bf 35})
\oplus17({\bf \overline{28}})
\oplus31({\bf \overline{35}})
\oplus31({\bf 27})
\oplus11({\bf 10})
\oplus13({\bf \overline{10}})
\oplus13({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{101640}}$&=&
$({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus3({\bf 224})
\oplus({\bf 729})
\oplus4({\bf 595})
\oplus8({\bf 440})
\oplus10({\bf 270})
\oplus3({\bf 91})
\oplus6({\bf 512})
\oplus12({\bf 405})
\oplus18({\bf 280})
\oplus13({\bf 143})
\oplus2({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus18({\bf 343})
\oplus29({\bf 260})
\oplus27({\bf 162})
\oplus13({\bf 55})
\oplus6({\bf \overline{280}})
\oplus16({\bf \overline{260}})
\oplus34({\bf 216})
\oplus39({\bf 154})
\oplus29({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus31({\bf \overline{154}})
\oplus46({\bf 125})
\oplus44({\bf 81})
\oplus17({\bf 28})
\oplus3({\bf \overline{55}})
\oplus19({\bf \overline{80}})
\oplus34({\bf \overline{81}})
\oplus45({\bf 64})
\oplus31({\bf 35})
\oplus15({\bf \overline{28}})
\oplus29({\bf \overline{35}})
\oplus31({\bf 27})
\oplus13({\bf 10})
\oplus11({\bf \overline{10}})
\oplus13({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 102960}$&=&
$({\bf 1288})
\oplus({\bf 567})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus4({\bf 665})
\oplus2({\bf 405'})
\oplus2({\bf 136})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus4({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus7({\bf 595})
\oplus8({\bf 440})
\oplus11({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus8({\bf 512})
\oplus13({\bf 405})
\oplus15({\bf 280})
\oplus11({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus23({\bf 260})
\oplus17({\bf 162})
\oplus11({\bf 55})
\oplus2({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus24({\bf 216})
\oplus27({\bf 154})
\oplus18({\bf 80})
\oplus4({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus22({\bf \overline{154}})
\oplus26({\bf 125})
\oplus28({\bf 81})
\oplus7({\bf 28})
\oplus5({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus23({\bf \overline{81}})
\oplus26({\bf 64})
\oplus18({\bf 35})
\oplus6({\bf \overline{28}})
\oplus17({\bf \overline{35}})
\oplus14({\bf 27})
\oplus9({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})$\\
%
${\bf \overline{102960}}$&=&
$({\bf \overline{1288}})
\oplus({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus2({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{567}})
\oplus({\bf \overline{640}})
\oplus4({\bf \overline{665}})
\oplus4({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{323}})
\oplus2({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus13({\bf \overline{405}})
\oplus14({\bf 343})
\oplus15({\bf 260})
\oplus9({\bf 162})
\oplus5({\bf 55})
\oplus2({\bf \overline{136}})
\oplus4({\bf \overline{224}})
\oplus11({\bf \overline{270}})
\oplus15({\bf \overline{280}})
\oplus23({\bf \overline{260}})
\oplus24({\bf 216})
\oplus22({\bf 154})
\oplus12({\bf 80})
\oplus2({\bf \overline{91}})
\oplus11({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus27({\bf \overline{154}})
\oplus26({\bf 125})
\oplus23({\bf 81})
\oplus6({\bf 28})
\oplus11({\bf \overline{55}})
\oplus18({\bf \overline{80}})
\oplus28({\bf \overline{81}})
\oplus26({\bf 64})
\oplus17({\bf 35})
\oplus7({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus14({\bf 27})
\oplus8({\bf 10})
\oplus9({\bf \overline{10}})
\oplus7({\bf 8})$\\
%
${\bf 103950}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus5({\bf 512})
\oplus6({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus7({\bf \overline{440}})
\oplus13({\bf \overline{405}})
\oplus18({\bf 343})
\oplus20({\bf 260})
\oplus15({\bf 162})
\oplus6({\bf 55})
\oplus2({\bf \overline{224}})
\oplus7({\bf \overline{270}})
\oplus17({\bf \overline{280}})
\oplus28({\bf \overline{260}})
\oplus36({\bf 216})
\oplus34({\bf 154})
\oplus21({\bf 80})
\oplus4({\bf \overline{91}})
\oplus14({\bf \overline{143}})
\oplus30({\bf \overline{162}})
\oplus46({\bf \overline{154}})
\oplus52({\bf 125})
\oplus43({\bf 81})
\oplus16({\bf 28})
\oplus11({\bf \overline{55}})
\oplus32({\bf \overline{80}})
\oplus49({\bf \overline{81}})
\oplus52({\bf 64})
\oplus33({\bf 35})
\oplus22({\bf \overline{28}})
\oplus37({\bf \overline{35}})
\oplus37({\bf 27})
\oplus15({\bf 10})
\oplus15({\bf \overline{10}})
\oplus15({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{103950}}$&=&
$({\bf 405'})
\oplus({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus3({\bf 595})
\oplus7({\bf 440})
\oplus7({\bf 270})
\oplus4({\bf 91})
\oplus({\bf \overline{595}})
\oplus5({\bf 512})
\oplus13({\bf 405})
\oplus17({\bf 280})
\oplus14({\bf 143})
\oplus({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus18({\bf 343})
\oplus28({\bf 260})
\oplus30({\bf 162})
\oplus11({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus36({\bf 216})
\oplus46({\bf 154})
\oplus32({\bf 80})
\oplus4({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus34({\bf \overline{154}})
\oplus52({\bf 125})
\oplus49({\bf 81})
\oplus22({\bf 28})
\oplus6({\bf \overline{55}})
\oplus21({\bf \overline{80}})
\oplus43({\bf \overline{81}})
\oplus52({\bf 64})
\oplus37({\bf 35})
\oplus16({\bf \overline{28}})
\oplus33({\bf \overline{35}})
\oplus37({\bf 27})
\oplus15({\bf 10})
\oplus15({\bf \overline{10}})
\oplus15({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 105105}$&=&
$({\bf \overline{910}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf \overline{567}})
\oplus2({\bf \overline{640}})
\oplus3({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus7({\bf 512})
\oplus7({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{323}})
\oplus3({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus13({\bf \overline{405}})
\oplus16({\bf 343})
\oplus14({\bf 260})
\oplus11({\bf 162})
\oplus3({\bf 55})
\oplus3({\bf \overline{136}})
\oplus6({\bf \overline{224}})
\oplus13({\bf \overline{270}})
\oplus21({\bf \overline{280}})
\oplus27({\bf \overline{260}})
\oplus29({\bf 216})
\oplus26({\bf 154})
\oplus14({\bf 80})
\oplus4({\bf \overline{91}})
\oplus13({\bf \overline{143}})
\oplus24({\bf \overline{162}})
\oplus33({\bf \overline{154}})
\oplus34({\bf 125})
\oplus26({\bf 81})
\oplus11({\bf 28})
\oplus12({\bf \overline{55}})
\oplus24({\bf \overline{80}})
\oplus35({\bf \overline{81}})
\oplus33({\bf 64})
\oplus21({\bf 35})
\oplus13({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus21({\bf 27})
\oplus9({\bf 10})
\oplus11({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{105105}}$&=&
$({\bf 567})
\oplus2({\bf 640})
\oplus({\bf 323})
\oplus({\bf 910})
\oplus3({\bf 665})
\oplus3({\bf 405'})
\oplus3({\bf 136})
\oplus5({\bf 648})
\oplus6({\bf 442})
\oplus6({\bf 224})
\oplus({\bf 729})
\oplus7({\bf 595})
\oplus10({\bf 440})
\oplus13({\bf 270})
\oplus4({\bf 91})
\oplus({\bf \overline{595}})
\oplus7({\bf 512})
\oplus13({\bf 405})
\oplus21({\bf 280})
\oplus13({\bf 143})
\oplus({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus16({\bf 343})
\oplus27({\bf 260})
\oplus24({\bf 162})
\oplus12({\bf 55})
\oplus6({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus29({\bf 216})
\oplus33({\bf 154})
\oplus24({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus26({\bf \overline{154}})
\oplus34({\bf 125})
\oplus35({\bf 81})
\oplus13({\bf 28})
\oplus3({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus26({\bf \overline{81}})
\oplus33({\bf 64})
\oplus22({\bf 35})
\oplus11({\bf \overline{28}})
\oplus21({\bf \overline{35}})
\oplus21({\bf 27})
\oplus11({\bf 10})
\oplus9({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 107250}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus6({\bf 512})
\oplus7({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus19({\bf 343})
\oplus21({\bf 260})
\oplus20({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus14({\bf \overline{280}})
\oplus26({\bf \overline{260}})
\oplus40({\bf 216})
\oplus40({\bf 154})
\oplus27({\bf 80})
\oplus2({\bf \overline{91}})
\oplus10({\bf \overline{143}})
\oplus27({\bf \overline{162}})
\oplus45({\bf \overline{154}})
\oplus62({\bf 125})
\oplus50({\bf 81})
\oplus23({\bf 28})
\oplus10({\bf \overline{55}})
\oplus33({\bf \overline{80}})
\oplus55({\bf \overline{81}})
\oplus65({\bf 64})
\oplus43({\bf 35})
\oplus25({\bf \overline{28}})
\oplus44({\bf \overline{35}})
\oplus50({\bf 27})
\oplus18({\bf 10})
\oplus19({\bf \overline{10}})
\oplus21({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf \overline{107250}}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus5({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{595}})
\oplus6({\bf 512})
\oplus10({\bf 405})
\oplus14({\bf 280})
\oplus10({\bf 143})
\oplus2({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus19({\bf 343})
\oplus26({\bf 260})
\oplus27({\bf 162})
\oplus10({\bf 55})
\oplus({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus21({\bf \overline{260}})
\oplus40({\bf 216})
\oplus45({\bf 154})
\oplus33({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus20({\bf \overline{162}})
\oplus40({\bf \overline{154}})
\oplus62({\bf 125})
\oplus55({\bf 81})
\oplus25({\bf 28})
\oplus6({\bf \overline{55}})
\oplus27({\bf \overline{80}})
\oplus50({\bf \overline{81}})
\oplus65({\bf 64})
\oplus44({\bf 35})
\oplus23({\bf \overline{28}})
\oplus43({\bf \overline{35}})
\oplus50({\bf 27})
\oplus19({\bf 10})
\oplus18({\bf \overline{10}})
\oplus21({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 108900}$&=&
$({\bf 1000})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus3({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus4({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus9({\bf 512})
\oplus9({\bf 405})
\oplus9({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{190}})
\oplus3({\bf \overline{405'}})
\oplus5({\bf \overline{442}})
\oplus11({\bf \overline{440}})
\oplus14({\bf \overline{405}})
\oplus22({\bf 343})
\oplus16({\bf 260})
\oplus16({\bf 162})
\oplus4({\bf 55})
\oplus3({\bf \overline{224}})
\oplus7({\bf \overline{270}})
\oplus18({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus29({\bf 216})
\oplus25({\bf 154})
\oplus14({\bf 80})
\oplus7({\bf \overline{91}})
\oplus11({\bf \overline{143}})
\oplus26({\bf \overline{162}})
\oplus32({\bf \overline{154}})
\oplus37({\bf 125})
\oplus24({\bf 81})
\oplus14({\bf 28})
\oplus7({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus27({\bf \overline{81}})
\oplus32({\bf 64})
\oplus16({\bf 35})
\oplus18({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus23({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus6({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{108900}}$&=&
$({\bf 190})
\oplus({\bf 640})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus3({\bf 405'})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus4({\bf 648})
\oplus5({\bf 442})
\oplus3({\bf 224})
\oplus3({\bf 729})
\oplus6({\bf 595})
\oplus11({\bf 440})
\oplus7({\bf 270})
\oplus7({\bf 91})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus9({\bf 512})
\oplus14({\bf 405})
\oplus18({\bf 280})
\oplus11({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus22({\bf 343})
\oplus22({\bf 260})
\oplus26({\bf 162})
\oplus7({\bf 55})
\oplus2({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus16({\bf \overline{260}})
\oplus29({\bf 216})
\oplus32({\bf 154})
\oplus20({\bf 80})
\oplus2({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus16({\bf \overline{162}})
\oplus25({\bf \overline{154}})
\oplus37({\bf 125})
\oplus27({\bf 81})
\oplus18({\bf 28})
\oplus4({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus24({\bf \overline{81}})
\oplus32({\bf 64})
\oplus18({\bf 35})
\oplus14({\bf \overline{28}})
\oplus16({\bf \overline{35}})
\oplus23({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus6({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 109395}$&=&
$({\bf \overline{1144}})
\oplus({\bf \overline{1296}})
\oplus({\bf \overline{1288}})
\oplus({\bf \overline{1232}})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{874}})
\oplus2({\bf \overline{935}})
\oplus2({\bf \overline{945}})
\oplus3({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus4({\bf 729})
\oplus3({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{440'}})
\oplus2({\bf \overline{567}})
\oplus4({\bf \overline{640}})
\oplus5({\bf \overline{665}})
\oplus7({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus9({\bf 512})
\oplus7({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{190}})
\oplus3({\bf \overline{323}})
\oplus6({\bf \overline{405'}})
\oplus8({\bf \overline{442}})
\oplus11({\bf \overline{440}})
\oplus12({\bf \overline{405}})
\oplus14({\bf 343})
\oplus10({\bf 260})
\oplus8({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{136}})
\oplus5({\bf \overline{224}})
\oplus8({\bf \overline{270}})
\oplus13({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus16({\bf 216})
\oplus12({\bf 154})
\oplus7({\bf 80})
\oplus5({\bf \overline{91}})
\oplus9({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus18({\bf 125})
\oplus10({\bf 81})
\oplus5({\bf 28})
\oplus5({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus13({\bf 64})
\oplus7({\bf 35})
\oplus6({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus8({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{109395}}$&=&
$({\bf 1144})
\oplus({\bf 756})
\oplus({\bf 1296})
\oplus({\bf 874})
\oplus2({\bf 440'})
\oplus({\bf 1288})
\oplus2({\bf 935})
\oplus2({\bf 567})
\oplus2({\bf 190})
\oplus({\bf 1232})
\oplus2({\bf 945})
\oplus4({\bf 640})
\oplus3({\bf 323})
\oplus({\bf 1134})
\oplus3({\bf 910})
\oplus5({\bf 665})
\oplus6({\bf 405'})
\oplus({\bf 136})
\oplus2({\bf 1000})
\oplus3({\bf 836})
\oplus7({\bf 648})
\oplus8({\bf 442})
\oplus5({\bf 224})
\oplus({\bf \overline{836}})
\oplus4({\bf 729})
\oplus7({\bf 595})
\oplus11({\bf 440})
\oplus8({\bf 270})
\oplus5({\bf 91})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus9({\bf 512})
\oplus12({\bf 405})
\oplus13({\bf 280})
\oplus9({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus14({\bf 343})
\oplus15({\bf 260})
\oplus15({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus10({\bf \overline{260}})
\oplus16({\bf 216})
\oplus16({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus18({\bf 125})
\oplus13({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus10({\bf \overline{81}})
\oplus13({\bf 64})
\oplus8({\bf 35})
\oplus5({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus8({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 110880}$&=&
$({\bf 442})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus7({\bf 512})
\oplus10({\bf 405})
\oplus9({\bf 280})
\oplus6({\bf 143})
\oplus3({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus13({\bf \overline{405}})
\oplus19({\bf 343})
\oplus21({\bf 260})
\oplus16({\bf 162})
\oplus8({\bf 55})
\oplus({\bf \overline{136}})
\oplus2({\bf \overline{224}})
\oplus9({\bf \overline{270}})
\oplus18({\bf \overline{280}})
\oplus30({\bf \overline{260}})
\oplus37({\bf 216})
\oplus37({\bf 154})
\oplus21({\bf 80})
\oplus2({\bf \overline{91}})
\oplus12({\bf \overline{143}})
\oplus25({\bf \overline{162}})
\oplus42({\bf \overline{154}})
\oplus46({\bf 125})
\oplus40({\bf 81})
\oplus14({\bf 28})
\oplus15({\bf \overline{55}})
\oplus29({\bf \overline{80}})
\oplus47({\bf \overline{81}})
\oplus48({\bf 64})
\oplus30({\bf 35})
\oplus16({\bf \overline{28}})
\oplus31({\bf \overline{35}})
\oplus29({\bf 27})
\oplus15({\bf 10})
\oplus16({\bf \overline{10}})
\oplus12({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{110880}}$&=&
$({\bf 665})
\oplus({\bf 136})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus({\bf 729})
\oplus5({\bf 595})
\oplus6({\bf 440})
\oplus9({\bf 270})
\oplus2({\bf 91})
\oplus2({\bf \overline{595}})
\oplus7({\bf 512})
\oplus13({\bf 405})
\oplus18({\bf 280})
\oplus12({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus19({\bf 343})
\oplus30({\bf 260})
\oplus25({\bf 162})
\oplus15({\bf 55})
\oplus2({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus21({\bf \overline{260}})
\oplus37({\bf 216})
\oplus42({\bf 154})
\oplus29({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus16({\bf \overline{162}})
\oplus37({\bf \overline{154}})
\oplus46({\bf 125})
\oplus47({\bf 81})
\oplus16({\bf 28})
\oplus8({\bf \overline{55}})
\oplus21({\bf \overline{80}})
\oplus40({\bf \overline{81}})
\oplus48({\bf 64})
\oplus31({\bf 35})
\oplus14({\bf \overline{28}})
\oplus30({\bf \overline{35}})
\oplus29({\bf 27})
\oplus16({\bf 10})
\oplus15({\bf \overline{10}})
\oplus12({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 124740}$&=&
$({\bf 136})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus4({\bf 595})
\oplus4({\bf 440})
\oplus6({\bf 270})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus12({\bf 405})
\oplus14({\bf 280})
\oplus8({\bf 143})
\oplus2({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus15({\bf \overline{405}})
\oplus21({\bf 343})
\oplus30({\bf 260})
\oplus21({\bf 162})
\oplus12({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus15({\bf \overline{280}})
\oplus30({\bf \overline{260}})
\oplus42({\bf 216})
\oplus42({\bf 154})
\oplus28({\bf 80})
\oplus2({\bf \overline{91}})
\oplus11({\bf \overline{143}})
\oplus25({\bf \overline{162}})
\oplus48({\bf \overline{154}})
\oplus53({\bf 125})
\oplus50({\bf 81})
\oplus16({\bf 28})
\oplus11({\bf \overline{55}})
\oplus30({\bf \overline{80}})
\oplus50({\bf \overline{81}})
\oplus54({\bf 64})
\oplus36({\bf 35})
\oplus18({\bf \overline{28}})
\oplus39({\bf \overline{35}})
\oplus34({\bf 27})
\oplus17({\bf 10})
\oplus17({\bf \overline{10}})
\oplus15({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{124740}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf 729})
\oplus4({\bf 595})
\oplus5({\bf 440})
\oplus5({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus15({\bf 405})
\oplus15({\bf 280})
\oplus11({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus12({\bf \overline{405}})
\oplus21({\bf 343})
\oplus30({\bf 260})
\oplus25({\bf 162})
\oplus11({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus6({\bf \overline{270}})
\oplus14({\bf \overline{280}})
\oplus30({\bf \overline{260}})
\oplus42({\bf 216})
\oplus48({\bf 154})
\oplus30({\bf 80})
\oplus8({\bf \overline{143}})
\oplus21({\bf \overline{162}})
\oplus42({\bf \overline{154}})
\oplus53({\bf 125})
\oplus50({\bf 81})
\oplus18({\bf 28})
\oplus12({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus50({\bf \overline{81}})
\oplus54({\bf 64})
\oplus39({\bf 35})
\oplus16({\bf \overline{28}})
\oplus36({\bf \overline{35}})
\oplus34({\bf 27})
\oplus17({\bf 10})
\oplus17({\bf \overline{10}})
\oplus15({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 126126}$&=&
$({\bf 190})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf 910})
\oplus2({\bf 665})
\oplus4({\bf 405'})
\oplus2({\bf 836})
\oplus4({\bf 648})
\oplus8({\bf 442})
\oplus4({\bf 224})
\oplus2({\bf 729})
\oplus6({\bf 595})
\oplus13({\bf 440})
\oplus10({\bf 270})
\oplus7({\bf 91})
\oplus3({\bf \overline{595}})
\oplus8({\bf 512})
\oplus18({\bf 405})
\oplus20({\bf 280})
\oplus17({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus22({\bf 343})
\oplus28({\bf 260})
\oplus31({\bf 162})
\oplus10({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus21({\bf \overline{260}})
\oplus34({\bf 216})
\oplus42({\bf 154})
\oplus28({\bf 80})
\oplus4({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus29({\bf \overline{154}})
\oplus46({\bf 125})
\oplus39({\bf 81})
\oplus19({\bf 28})
\oplus6({\bf \overline{55}})
\oplus18({\bf \overline{80}})
\oplus36({\bf \overline{81}})
\oplus42({\bf 64})
\oplus29({\bf 35})
\oplus13({\bf \overline{28}})
\oplus25({\bf \overline{35}})
\oplus30({\bf 27})
\oplus10({\bf 10})
\oplus11({\bf \overline{10}})
\oplus12({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{126126}}$&=&
$({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus2({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{665}})
\oplus4({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus8({\bf 512})
\oplus8({\bf 405})
\oplus7({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus4({\bf \overline{405'}})
\oplus8({\bf \overline{442}})
\oplus13({\bf \overline{440}})
\oplus18({\bf \overline{405}})
\oplus22({\bf 343})
\oplus21({\bf 260})
\oplus15({\bf 162})
\oplus6({\bf 55})
\oplus4({\bf \overline{224}})
\oplus10({\bf \overline{270}})
\oplus20({\bf \overline{280}})
\oplus28({\bf \overline{260}})
\oplus34({\bf 216})
\oplus29({\bf 154})
\oplus18({\bf 80})
\oplus7({\bf \overline{91}})
\oplus17({\bf \overline{143}})
\oplus31({\bf \overline{162}})
\oplus42({\bf \overline{154}})
\oplus46({\bf 125})
\oplus36({\bf 81})
\oplus13({\bf 28})
\oplus10({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus39({\bf \overline{81}})
\oplus42({\bf 64})
\oplus25({\bf 35})
\oplus19({\bf \overline{28}})
\oplus29({\bf \overline{35}})
\oplus30({\bf 27})
\oplus11({\bf 10})
\oplus10({\bf \overline{10}})
\oplus12({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 126720}$&=&
$({\bf 442})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus7({\bf 512})
\oplus11({\bf 405})
\oplus11({\bf 280})
\oplus8({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus13({\bf \overline{405}})
\oplus23({\bf 343})
\oplus27({\bf 260})
\oplus23({\bf 162})
\oplus10({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus16({\bf \overline{280}})
\oplus32({\bf \overline{260}})
\oplus46({\bf 216})
\oplus47({\bf 154})
\oplus30({\bf 80})
\oplus2({\bf \overline{91}})
\oplus11({\bf \overline{143}})
\oplus30({\bf \overline{162}})
\oplus52({\bf \overline{154}})
\oplus66({\bf 125})
\oplus56({\bf 81})
\oplus21({\bf 28})
\oplus12({\bf \overline{55}})
\oplus36({\bf \overline{80}})
\oplus60({\bf \overline{81}})
\oplus67({\bf 64})
\oplus44({\bf 35})
\oplus25({\bf \overline{28}})
\oplus47({\bf \overline{35}})
\oplus47({\bf 27})
\oplus20({\bf 10})
\oplus20({\bf \overline{10}})
\oplus20({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{126720}}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 729})
\oplus3({\bf 595})
\oplus5({\bf 440})
\oplus5({\bf 270})
\oplus2({\bf 91})
\oplus2({\bf \overline{595}})
\oplus7({\bf 512})
\oplus13({\bf 405})
\oplus16({\bf 280})
\oplus11({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus23({\bf 343})
\oplus32({\bf 260})
\oplus30({\bf 162})
\oplus12({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus27({\bf \overline{260}})
\oplus46({\bf 216})
\oplus52({\bf 154})
\oplus36({\bf 80})
\oplus({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus23({\bf \overline{162}})
\oplus47({\bf \overline{154}})
\oplus66({\bf 125})
\oplus60({\bf 81})
\oplus25({\bf 28})
\oplus10({\bf \overline{55}})
\oplus30({\bf \overline{80}})
\oplus56({\bf \overline{81}})
\oplus67({\bf 64})
\oplus47({\bf 35})
\oplus21({\bf \overline{28}})
\oplus44({\bf \overline{35}})
\oplus47({\bf 27})
\oplus20({\bf 10})
\oplus20({\bf \overline{10}})
\oplus20({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 130680}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 729})
\oplus3({\bf 595})
\oplus6({\bf 440})
\oplus5({\bf 270})
\oplus3({\bf 91})
\oplus2({\bf \overline{595}})
\oplus7({\bf 512})
\oplus13({\bf 405})
\oplus17({\bf 280})
\oplus12({\bf 143})
\oplus2({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus23({\bf 343})
\oplus33({\bf 260})
\oplus33({\bf 162})
\oplus12({\bf 55})
\oplus2({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus27({\bf \overline{260}})
\oplus48({\bf 216})
\oplus56({\bf 154})
\oplus39({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus23({\bf \overline{162}})
\oplus49({\bf \overline{154}})
\oplus72({\bf 125})
\oplus65({\bf 81})
\oplus29({\bf 28})
\oplus8({\bf \overline{55}})
\oplus31({\bf \overline{80}})
\oplus60({\bf \overline{81}})
\oplus74({\bf 64})
\oplus52({\bf 35})
\oplus25({\bf \overline{28}})
\oplus50({\bf \overline{35}})
\oplus55({\bf 27})
\oplus22({\bf 10})
\oplus22({\bf \overline{10}})
\oplus23({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf \overline{130680}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus7({\bf 512})
\oplus10({\bf 405})
\oplus10({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus13({\bf \overline{405}})
\oplus23({\bf 343})
\oplus27({\bf 260})
\oplus23({\bf 162})
\oplus8({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus17({\bf \overline{280}})
\oplus33({\bf \overline{260}})
\oplus48({\bf 216})
\oplus49({\bf 154})
\oplus31({\bf 80})
\oplus3({\bf \overline{91}})
\oplus12({\bf \overline{143}})
\oplus33({\bf \overline{162}})
\oplus56({\bf \overline{154}})
\oplus72({\bf 125})
\oplus60({\bf 81})
\oplus25({\bf 28})
\oplus12({\bf \overline{55}})
\oplus39({\bf \overline{80}})
\oplus65({\bf \overline{81}})
\oplus74({\bf 64})
\oplus50({\bf 35})
\oplus29({\bf \overline{28}})
\oplus52({\bf \overline{35}})
\oplus55({\bf 27})
\oplus22({\bf 10})
\oplus22({\bf \overline{10}})
\oplus23({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 135135}$&=&
$({\bf \overline{874}})
\oplus({\bf \overline{935}})
\oplus2({\bf \overline{945}})
\oplus2({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus3({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{253}})
\oplus({\bf \overline{440'}})
\oplus3({\bf \overline{567}})
\oplus4({\bf \overline{640}})
\oplus7({\bf \overline{665}})
\oplus8({\bf \overline{648}})
\oplus10({\bf \overline{595}})
\oplus10({\bf 512})
\oplus10({\bf 405})
\oplus7({\bf 280})
\oplus4({\bf 143})
\oplus3({\bf \overline{323}})
\oplus5({\bf \overline{405'}})
\oplus10({\bf \overline{442}})
\oplus13({\bf \overline{440}})
\oplus18({\bf \overline{405}})
\oplus17({\bf 343})
\oplus17({\bf 260})
\oplus10({\bf 162})
\oplus5({\bf 55})
\oplus5({\bf \overline{136}})
\oplus8({\bf \overline{224}})
\oplus17({\bf \overline{270}})
\oplus22({\bf \overline{280}})
\oplus29({\bf \overline{260}})
\oplus28({\bf 216})
\oplus24({\bf 154})
\oplus13({\bf 80})
\oplus4({\bf \overline{91}})
\oplus15({\bf \overline{143}})
\oplus22({\bf \overline{162}})
\oplus32({\bf \overline{154}})
\oplus28({\bf 125})
\oplus24({\bf 81})
\oplus6({\bf 28})
\oplus13({\bf \overline{55}})
\oplus21({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus26({\bf 64})
\oplus17({\bf 35})
\oplus8({\bf \overline{28}})
\oplus19({\bf \overline{35}})
\oplus13({\bf 27})
\oplus8({\bf 10})
\oplus9({\bf \overline{10}})
\oplus6({\bf 8})$\\
%
${\bf \overline{135135}}$&=&
$({\bf 253})
\oplus({\bf 874})
\oplus({\bf 440'})
\oplus({\bf 935})
\oplus3({\bf 567})
\oplus2({\bf 945})
\oplus4({\bf 640})
\oplus3({\bf 323})
\oplus2({\bf 910})
\oplus7({\bf 665})
\oplus5({\bf 405'})
\oplus5({\bf 136})
\oplus3({\bf 836})
\oplus8({\bf 648})
\oplus10({\bf 442})
\oplus8({\bf 224})
\oplus3({\bf 729})
\oplus10({\bf 595})
\oplus13({\bf 440})
\oplus17({\bf 270})
\oplus4({\bf 91})
\oplus3({\bf \overline{595}})
\oplus10({\bf 512})
\oplus18({\bf 405})
\oplus22({\bf 280})
\oplus15({\bf 143})
\oplus2({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus17({\bf 343})
\oplus29({\bf 260})
\oplus22({\bf 162})
\oplus13({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus17({\bf \overline{260}})
\oplus28({\bf 216})
\oplus32({\bf 154})
\oplus21({\bf 80})
\oplus4({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus28({\bf 125})
\oplus30({\bf 81})
\oplus8({\bf 28})
\oplus5({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus24({\bf \overline{81}})
\oplus26({\bf 64})
\oplus19({\bf 35})
\oplus6({\bf \overline{28}})
\oplus17({\bf \overline{35}})
\oplus13({\bf 27})
\oplus9({\bf 10})
\oplus8({\bf \overline{10}})
\oplus6({\bf 8})$\\
%
${\bf 136125}$&=&
$({\bf 405'})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus3({\bf 224})
\oplus({\bf 729})
\oplus4({\bf 595})
\oplus9({\bf 440})
\oplus7({\bf 270})
\oplus5({\bf 91})
\oplus3({\bf \overline{595}})
\oplus8({\bf 512})
\oplus17({\bf 405})
\oplus21({\bf 280})
\oplus15({\bf 143})
\oplus2({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus24({\bf 343})
\oplus34({\bf 260})
\oplus35({\bf 162})
\oplus11({\bf 55})
\oplus3({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus28({\bf \overline{260}})
\oplus46({\bf 216})
\oplus55({\bf 154})
\oplus37({\bf 80})
\oplus6({\bf \overline{143}})
\oplus21({\bf \overline{162}})
\oplus44({\bf \overline{154}})
\oplus64({\bf 125})
\oplus57({\bf 81})
\oplus27({\bf 28})
\oplus9({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus54({\bf \overline{81}})
\oplus63({\bf 64})
\oplus45({\bf 35})
\oplus20({\bf \overline{28}})
\oplus41({\bf \overline{35}})
\oplus45({\bf 27})
\oplus18({\bf 10})
\oplus19({\bf \overline{10}})
\oplus18({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{136125}}$&=&
$({\bf \overline{836}})
\oplus({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus3({\bf 270})
\oplus2({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus10({\bf 405})
\oplus10({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus9({\bf \overline{440}})
\oplus17({\bf \overline{405}})
\oplus24({\bf 343})
\oplus28({\bf 260})
\oplus21({\bf 162})
\oplus9({\bf 55})
\oplus3({\bf \overline{224}})
\oplus7({\bf \overline{270}})
\oplus21({\bf \overline{280}})
\oplus34({\bf \overline{260}})
\oplus46({\bf 216})
\oplus44({\bf 154})
\oplus28({\bf 80})
\oplus5({\bf \overline{91}})
\oplus15({\bf \overline{143}})
\oplus35({\bf \overline{162}})
\oplus55({\bf \overline{154}})
\oplus64({\bf 125})
\oplus54({\bf 81})
\oplus20({\bf 28})
\oplus11({\bf \overline{55}})
\oplus37({\bf \overline{80}})
\oplus57({\bf \overline{81}})
\oplus63({\bf 64})
\oplus41({\bf 35})
\oplus27({\bf \overline{28}})
\oplus45({\bf \overline{35}})
\oplus45({\bf 27})
\oplus19({\bf 10})
\oplus18({\bf \overline{10}})
\oplus18({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 140140}$&=&
$({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus2({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{567}})
\oplus({\bf \overline{640}})
\oplus4({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus8({\bf \overline{595}})
\oplus9({\bf 512})
\oplus10({\bf 405})
\oplus7({\bf 280})
\oplus5({\bf 143})
\oplus2({\bf \overline{323}})
\oplus3({\bf \overline{405'}})
\oplus9({\bf \overline{442}})
\oplus13({\bf \overline{440}})
\oplus20({\bf \overline{405}})
\oplus21({\bf 343})
\oplus23({\bf 260})
\oplus14({\bf 162})
\oplus7({\bf 55})
\oplus3({\bf \overline{136}})
\oplus6({\bf \overline{224}})
\oplus16({\bf \overline{270}})
\oplus24({\bf \overline{280}})
\oplus35({\bf \overline{260}})
\oplus37({\bf 216})
\oplus34({\bf 154})
\oplus19({\bf 80})
\oplus3({\bf \overline{91}})
\oplus18({\bf \overline{143}})
\oplus29({\bf \overline{162}})
\oplus44({\bf \overline{154}})
\oplus44({\bf 125})
\oplus38({\bf 81})
\oplus10({\bf 28})
\oplus17({\bf \overline{55}})
\oplus31({\bf \overline{80}})
\oplus46({\bf \overline{81}})
\oplus43({\bf 64})
\oplus29({\bf 35})
\oplus14({\bf \overline{28}})
\oplus31({\bf \overline{35}})
\oplus25({\bf 27})
\oplus14({\bf 10})
\oplus14({\bf \overline{10}})
\oplus12({\bf 8})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 567})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus2({\bf 323})
\oplus({\bf 910})
\oplus4({\bf 665})
\oplus3({\bf 405'})
\oplus3({\bf 136})
\oplus2({\bf 836})
\oplus5({\bf 648})
\oplus9({\bf 442})
\oplus6({\bf 224})
\oplus2({\bf 729})
\oplus8({\bf 595})
\oplus13({\bf 440})
\oplus16({\bf 270})
\oplus3({\bf 91})
\oplus3({\bf \overline{595}})
\oplus9({\bf 512})
\oplus20({\bf 405})
\oplus24({\bf 280})
\oplus18({\bf 143})
\oplus2({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus21({\bf 343})
\oplus35({\bf 260})
\oplus29({\bf 162})
\oplus17({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus23({\bf \overline{260}})
\oplus37({\bf 216})
\oplus44({\bf 154})
\oplus31({\bf 80})
\oplus5({\bf \overline{143}})
\oplus14({\bf \overline{162}})
\oplus34({\bf \overline{154}})
\oplus44({\bf 125})
\oplus46({\bf 81})
\oplus14({\bf 28})
\oplus7({\bf \overline{55}})
\oplus19({\bf \overline{80}})
\oplus38({\bf \overline{81}})
\oplus43({\bf 64})
\oplus31({\bf 35})
\oplus10({\bf \overline{28}})
\oplus29({\bf \overline{35}})
\oplus25({\bf 27})
\oplus14({\bf 10})
\oplus14({\bf \overline{10}})
\oplus12({\bf 8})$\\
%
${\bf 143000}$&=&
$({\bf 935})
\oplus({\bf 567})
\oplus({\bf 945})
\oplus2({\bf 640})
\oplus2({\bf 323})
\oplus2({\bf 910})
\oplus4({\bf 665})
\oplus5({\bf 405'})
\oplus3({\bf 136})
\oplus2({\bf 836})
\oplus6({\bf 648})
\oplus9({\bf 442})
\oplus8({\bf 224})
\oplus3({\bf 729})
\oplus8({\bf 595})
\oplus15({\bf 440})
\oplus16({\bf 270})
\oplus6({\bf 91})
\oplus2({\bf \overline{595}})
\oplus9({\bf 512})
\oplus19({\bf 405})
\oplus25({\bf 280})
\oplus18({\bf 143})
\oplus3({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus22({\bf 343})
\oplus34({\bf 260})
\oplus32({\bf 162})
\oplus13({\bf 55})
\oplus({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus36({\bf 216})
\oplus42({\bf 154})
\oplus30({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus31({\bf \overline{154}})
\oplus45({\bf 125})
\oplus42({\bf 81})
\oplus17({\bf 28})
\oplus4({\bf \overline{55}})
\oplus18({\bf \overline{80}})
\oplus33({\bf \overline{81}})
\oplus40({\bf 64})
\oplus29({\bf 35})
\oplus13({\bf \overline{28}})
\oplus26({\bf \overline{35}})
\oplus27({\bf 27})
\oplus11({\bf 10})
\oplus10({\bf \overline{10}})
\oplus11({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{143000}}$&=&
$({\bf \overline{935}})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus3({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{567}})
\oplus2({\bf \overline{640}})
\oplus4({\bf \overline{665}})
\oplus6({\bf \overline{648}})
\oplus8({\bf \overline{595}})
\oplus9({\bf 512})
\oplus9({\bf 405})
\oplus7({\bf 280})
\oplus4({\bf 143})
\oplus2({\bf \overline{323}})
\oplus5({\bf \overline{405'}})
\oplus9({\bf \overline{442}})
\oplus15({\bf \overline{440}})
\oplus19({\bf \overline{405}})
\oplus22({\bf 343})
\oplus20({\bf 260})
\oplus15({\bf 162})
\oplus4({\bf 55})
\oplus3({\bf \overline{136}})
\oplus8({\bf \overline{224}})
\oplus16({\bf \overline{270}})
\oplus25({\bf \overline{280}})
\oplus34({\bf \overline{260}})
\oplus36({\bf 216})
\oplus31({\bf 154})
\oplus18({\bf 80})
\oplus6({\bf \overline{91}})
\oplus18({\bf \overline{143}})
\oplus32({\bf \overline{162}})
\oplus42({\bf \overline{154}})
\oplus45({\bf 125})
\oplus33({\bf 81})
\oplus13({\bf 28})
\oplus13({\bf \overline{55}})
\oplus30({\bf \overline{80}})
\oplus42({\bf \overline{81}})
\oplus40({\bf 64})
\oplus26({\bf 35})
\oplus17({\bf \overline{28}})
\oplus29({\bf \overline{35}})
\oplus27({\bf 27})
\oplus10({\bf 10})
\oplus11({\bf \overline{10}})
\oplus11({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 145200}$&=&
$({\bf \overline{836}})
\oplus({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus3({\bf 270})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus8({\bf 512})
\oplus11({\bf 405})
\oplus10({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{405'}})
\oplus5({\bf \overline{442}})
\oplus9({\bf \overline{440}})
\oplus20({\bf \overline{405}})
\oplus24({\bf 343})
\oplus29({\bf 260})
\oplus19({\bf 162})
\oplus11({\bf 55})
\oplus({\bf \overline{136}})
\oplus3({\bf \overline{224}})
\oplus12({\bf \overline{270}})
\oplus23({\bf \overline{280}})
\oplus39({\bf \overline{260}})
\oplus47({\bf 216})
\oplus46({\bf 154})
\oplus27({\bf 80})
\oplus4({\bf \overline{91}})
\oplus18({\bf \overline{143}})
\oplus34({\bf \overline{162}})
\oplus59({\bf \overline{154}})
\oplus60({\bf 125})
\oplus55({\bf 81})
\oplus17({\bf 28})
\oplus18({\bf \overline{55}})
\oplus38({\bf \overline{80}})
\oplus62({\bf \overline{81}})
\oplus63({\bf 64})
\oplus41({\bf 35})
\oplus21({\bf \overline{28}})
\oplus45({\bf \overline{35}})
\oplus39({\bf 27})
\oplus21({\bf 10})
\oplus22({\bf \overline{10}})
\oplus17({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{145200}}$&=&
$({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus5({\bf 442})
\oplus3({\bf 224})
\oplus({\bf 729})
\oplus6({\bf 595})
\oplus9({\bf 440})
\oplus12({\bf 270})
\oplus4({\bf 91})
\oplus3({\bf \overline{595}})
\oplus8({\bf 512})
\oplus20({\bf 405})
\oplus23({\bf 280})
\oplus18({\bf 143})
\oplus2({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus24({\bf 343})
\oplus39({\bf 260})
\oplus34({\bf 162})
\oplus18({\bf 55})
\oplus3({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus29({\bf \overline{260}})
\oplus47({\bf 216})
\oplus59({\bf 154})
\oplus38({\bf 80})
\oplus6({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus46({\bf \overline{154}})
\oplus60({\bf 125})
\oplus62({\bf 81})
\oplus21({\bf 28})
\oplus11({\bf \overline{55}})
\oplus27({\bf \overline{80}})
\oplus55({\bf \overline{81}})
\oplus63({\bf 64})
\oplus45({\bf 35})
\oplus17({\bf \overline{28}})
\oplus41({\bf \overline{35}})
\oplus39({\bf 27})
\oplus22({\bf 10})
\oplus21({\bf \overline{10}})
\oplus17({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 145200'}$&=&
$({\bf 1495})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus2({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus4({\bf 836})
\oplus4({\bf 648})
\oplus5({\bf 442})
\oplus3({\bf 224})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus9({\bf 595})
\oplus8({\bf 440})
\oplus9({\bf 270})
\oplus3({\bf 91})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus11({\bf 512})
\oplus18({\bf 405})
\oplus17({\bf 280})
\oplus12({\bf 143})
\oplus2({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus14({\bf \overline{405}})
\oplus21({\bf 343})
\oplus29({\bf 260})
\oplus22({\bf 162})
\oplus11({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus6({\bf \overline{270}})
\oplus13({\bf \overline{280}})
\oplus26({\bf \overline{260}})
\oplus35({\bf 216})
\oplus40({\bf 154})
\oplus23({\bf 80})
\oplus7({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus34({\bf \overline{154}})
\oplus40({\bf 125})
\oplus39({\bf 81})
\oplus13({\bf 28})
\oplus10({\bf \overline{55}})
\oplus21({\bf \overline{80}})
\oplus38({\bf \overline{81}})
\oplus40({\bf 64})
\oplus28({\bf 35})
\oplus12({\bf \overline{28}})
\oplus26({\bf \overline{35}})
\oplus24({\bf 27})
\oplus14({\bf 10})
\oplus13({\bf \overline{10}})
\oplus10({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{145200'}}$&=&
$({\bf \overline{1495}})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf 136})
\oplus({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus4({\bf 729})
\oplus7({\bf 595})
\oplus6({\bf 440})
\oplus6({\bf 270})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{665}})
\oplus4({\bf \overline{648}})
\oplus9({\bf \overline{595}})
\oplus11({\bf 512})
\oplus14({\bf 405})
\oplus13({\bf 280})
\oplus7({\bf 143})
\oplus({\bf \overline{405'}})
\oplus5({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus18({\bf \overline{405}})
\oplus21({\bf 343})
\oplus26({\bf 260})
\oplus17({\bf 162})
\oplus10({\bf 55})
\oplus({\bf \overline{136}})
\oplus3({\bf \overline{224}})
\oplus9({\bf \overline{270}})
\oplus17({\bf \overline{280}})
\oplus29({\bf \overline{260}})
\oplus35({\bf 216})
\oplus34({\bf 154})
\oplus21({\bf 80})
\oplus3({\bf \overline{91}})
\oplus12({\bf \overline{143}})
\oplus22({\bf \overline{162}})
\oplus40({\bf \overline{154}})
\oplus40({\bf 125})
\oplus38({\bf 81})
\oplus12({\bf 28})
\oplus11({\bf \overline{55}})
\oplus23({\bf \overline{80}})
\oplus39({\bf \overline{81}})
\oplus40({\bf 64})
\oplus26({\bf 35})
\oplus13({\bf \overline{28}})
\oplus28({\bf \overline{35}})
\oplus24({\bf 27})
\oplus13({\bf 10})
\oplus14({\bf \overline{10}})
\oplus10({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 154440}$&=&
$({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 836})
\oplus3({\bf 648})
\oplus4({\bf 442})
\oplus3({\bf 224})
\oplus({\bf 729})
\oplus6({\bf 595})
\oplus10({\bf 440})
\oplus10({\bf 270})
\oplus5({\bf 91})
\oplus2({\bf \overline{595}})
\oplus9({\bf 512})
\oplus19({\bf 405})
\oplus24({\bf 280})
\oplus18({\bf 143})
\oplus({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus25({\bf 343})
\oplus40({\bf 260})
\oplus39({\bf 162})
\oplus16({\bf 55})
\oplus2({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus29({\bf \overline{260}})
\oplus52({\bf 216})
\oplus64({\bf 154})
\oplus44({\bf 80})
\oplus6({\bf \overline{143}})
\oplus21({\bf \overline{162}})
\oplus50({\bf \overline{154}})
\oplus73({\bf 125})
\oplus70({\bf 81})
\oplus29({\bf 28})
\oplus10({\bf \overline{55}})
\oplus31({\bf \overline{80}})
\oplus63({\bf \overline{81}})
\oplus76({\bf 64})
\oplus55({\bf 35})
\oplus22({\bf \overline{28}})
\oplus50({\bf \overline{35}})
\oplus53({\bf 27})
\oplus24({\bf 10})
\oplus24({\bf \overline{10}})
\oplus23({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{154440}}$&=&
$({\bf \overline{836}})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus9({\bf 512})
\oplus11({\bf 405})
\oplus10({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{405'}})
\oplus4({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus19({\bf \overline{405}})
\oplus25({\bf 343})
\oplus29({\bf 260})
\oplus21({\bf 162})
\oplus10({\bf 55})
\oplus3({\bf \overline{224}})
\oplus10({\bf \overline{270}})
\oplus24({\bf \overline{280}})
\oplus40({\bf \overline{260}})
\oplus52({\bf 216})
\oplus50({\bf 154})
\oplus31({\bf 80})
\oplus5({\bf \overline{91}})
\oplus18({\bf \overline{143}})
\oplus39({\bf \overline{162}})
\oplus64({\bf \overline{154}})
\oplus73({\bf 125})
\oplus63({\bf 81})
\oplus22({\bf 28})
\oplus16({\bf \overline{55}})
\oplus44({\bf \overline{80}})
\oplus70({\bf \overline{81}})
\oplus76({\bf 64})
\oplus50({\bf 35})
\oplus29({\bf \overline{28}})
\oplus55({\bf \overline{35}})
\oplus53({\bf 27})
\oplus24({\bf 10})
\oplus24({\bf \overline{10}})
\oplus23({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 154440'}$&=&
$({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus10({\bf 512})
\oplus10({\bf 405})
\oplus9({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus5({\bf \overline{405'}})
\oplus8({\bf \overline{442}})
\oplus17({\bf \overline{440}})
\oplus21({\bf \overline{405}})
\oplus29({\bf 343})
\oplus24({\bf 260})
\oplus21({\bf 162})
\oplus5({\bf 55})
\oplus6({\bf \overline{224}})
\oplus13({\bf \overline{270}})
\oplus27({\bf \overline{280}})
\oplus36({\bf \overline{260}})
\oplus44({\bf 216})
\oplus37({\bf 154})
\oplus23({\bf 80})
\oplus10({\bf \overline{91}})
\oplus20({\bf \overline{143}})
\oplus42({\bf \overline{162}})
\oplus51({\bf \overline{154}})
\oplus61({\bf 125})
\oplus41({\bf 81})
\oplus20({\bf 28})
\oplus12({\bf \overline{55}})
\oplus36({\bf \overline{80}})
\oplus48({\bf \overline{81}})
\oplus52({\bf 64})
\oplus31({\bf 35})
\oplus26({\bf \overline{28}})
\oplus35({\bf \overline{35}})
\oplus39({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus14({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 190})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf 910})
\oplus2({\bf 665})
\oplus5({\bf 405'})
\oplus({\bf 836})
\oplus5({\bf 648})
\oplus8({\bf 442})
\oplus6({\bf 224})
\oplus3({\bf 729})
\oplus7({\bf 595})
\oplus17({\bf 440})
\oplus13({\bf 270})
\oplus10({\bf 91})
\oplus2({\bf \overline{595}})
\oplus10({\bf 512})
\oplus21({\bf 405})
\oplus27({\bf 280})
\oplus20({\bf 143})
\oplus3({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus29({\bf 343})
\oplus36({\bf 260})
\oplus42({\bf 162})
\oplus12({\bf 55})
\oplus({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus24({\bf \overline{260}})
\oplus44({\bf 216})
\oplus51({\bf 154})
\oplus36({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus21({\bf \overline{162}})
\oplus37({\bf \overline{154}})
\oplus61({\bf 125})
\oplus48({\bf 81})
\oplus26({\bf 28})
\oplus5({\bf \overline{55}})
\oplus23({\bf \overline{80}})
\oplus41({\bf \overline{81}})
\oplus52({\bf 64})
\oplus35({\bf 35})
\oplus20({\bf \overline{28}})
\oplus31({\bf \overline{35}})
\oplus39({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus14({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 155925}$&=&
$({\bf 136})
\oplus({\bf 648})
\oplus2({\bf 442})
\oplus2({\bf 224})
\oplus({\bf 729})
\oplus4({\bf 595})
\oplus7({\bf 440})
\oplus9({\bf 270})
\oplus2({\bf 91})
\oplus2({\bf \overline{595}})
\oplus8({\bf 512})
\oplus16({\bf 405})
\oplus22({\bf 280})
\oplus15({\bf 143})
\oplus3({\bf \overline{440}})
\oplus12({\bf \overline{405}})
\oplus27({\bf 343})
\oplus42({\bf 260})
\oplus37({\bf 162})
\oplus18({\bf 55})
\oplus2({\bf \overline{270}})
\oplus12({\bf \overline{280}})
\oplus32({\bf \overline{260}})
\oplus57({\bf 216})
\oplus65({\bf 154})
\oplus46({\bf 80})
\oplus({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus27({\bf \overline{162}})
\oplus59({\bf \overline{154}})
\oplus80({\bf 125})
\oplus78({\bf 81})
\oplus29({\bf 28})
\oplus10({\bf \overline{55}})
\oplus37({\bf \overline{80}})
\oplus69({\bf \overline{81}})
\oplus84({\bf 64})
\oplus58({\bf 35})
\oplus27({\bf \overline{28}})
\oplus57({\bf \overline{35}})
\oplus58({\bf 27})
\oplus27({\bf 10})
\oplus25({\bf \overline{10}})
\oplus25({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{155925}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus12({\bf 405})
\oplus12({\bf 280})
\oplus8({\bf 143})
\oplus2({\bf \overline{442}})
\oplus7({\bf \overline{440}})
\oplus16({\bf \overline{405}})
\oplus27({\bf 343})
\oplus32({\bf 260})
\oplus27({\bf 162})
\oplus10({\bf 55})
\oplus({\bf \overline{136}})
\oplus2({\bf \overline{224}})
\oplus9({\bf \overline{270}})
\oplus22({\bf \overline{280}})
\oplus42({\bf \overline{260}})
\oplus57({\bf 216})
\oplus59({\bf 154})
\oplus37({\bf 80})
\oplus2({\bf \overline{91}})
\oplus15({\bf \overline{143}})
\oplus37({\bf \overline{162}})
\oplus65({\bf \overline{154}})
\oplus80({\bf 125})
\oplus69({\bf 81})
\oplus27({\bf 28})
\oplus18({\bf \overline{55}})
\oplus46({\bf \overline{80}})
\oplus78({\bf \overline{81}})
\oplus84({\bf 64})
\oplus57({\bf 35})
\oplus29({\bf \overline{28}})
\oplus58({\bf \overline{35}})
\oplus58({\bf 27})
\oplus25({\bf 10})
\oplus27({\bf \overline{10}})
\oplus25({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 160380}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus9({\bf 512})
\oplus11({\bf 405})
\oplus12({\bf 280})
\oplus7({\bf 143})
\oplus({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus18({\bf \overline{405}})
\oplus29({\bf 343})
\oplus31({\bf 260})
\oplus27({\bf 162})
\oplus9({\bf 55})
\oplus3({\bf \overline{224}})
\oplus9({\bf \overline{270}})
\oplus25({\bf \overline{280}})
\oplus41({\bf \overline{260}})
\oplus57({\bf 216})
\oplus54({\bf 154})
\oplus35({\bf 80})
\oplus6({\bf \overline{91}})
\oplus18({\bf \overline{143}})
\oplus44({\bf \overline{162}})
\oplus66({\bf \overline{154}})
\oplus82({\bf 125})
\oplus64({\bf 81})
\oplus28({\bf 28})
\oplus15({\bf \overline{55}})
\oplus47({\bf \overline{80}})
\oplus71({\bf \overline{81}})
\oplus80({\bf 64})
\oplus51({\bf 35})
\oplus34({\bf \overline{28}})
\oplus55({\bf \overline{35}})
\oplus58({\bf 27})
\oplus21({\bf 10})
\oplus21({\bf \overline{10}})
\oplus23({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{160380}}$&=&
$({\bf 405'})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus3({\bf 224})
\oplus({\bf 729})
\oplus4({\bf 595})
\oplus10({\bf 440})
\oplus9({\bf 270})
\oplus6({\bf 91})
\oplus2({\bf \overline{595}})
\oplus9({\bf 512})
\oplus18({\bf 405})
\oplus25({\bf 280})
\oplus18({\bf 143})
\oplus3({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus29({\bf 343})
\oplus41({\bf 260})
\oplus44({\bf 162})
\oplus15({\bf 55})
\oplus2({\bf \overline{270}})
\oplus12({\bf \overline{280}})
\oplus31({\bf \overline{260}})
\oplus57({\bf 216})
\oplus66({\bf 154})
\oplus47({\bf 80})
\oplus({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus27({\bf \overline{162}})
\oplus54({\bf \overline{154}})
\oplus82({\bf 125})
\oplus71({\bf 81})
\oplus34({\bf 28})
\oplus9({\bf \overline{55}})
\oplus35({\bf \overline{80}})
\oplus64({\bf \overline{81}})
\oplus80({\bf 64})
\oplus55({\bf 35})
\oplus28({\bf \overline{28}})
\oplus51({\bf \overline{35}})
\oplus58({\bf 27})
\oplus21({\bf 10})
\oplus21({\bf \overline{10}})
\oplus23({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 160875}$&=&
$({\bf \overline{756}})
\oplus({\bf \overline{874}})
\oplus3({\bf \overline{935}})
\oplus3({\bf \overline{945}})
\oplus5({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus6({\bf 729})
\oplus4({\bf 595})
\oplus5({\bf 440})
\oplus2({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{440'}})
\oplus2({\bf \overline{567}})
\oplus4({\bf \overline{640}})
\oplus6({\bf \overline{665}})
\oplus9({\bf \overline{648}})
\oplus10({\bf \overline{595}})
\oplus11({\bf 512})
\oplus10({\bf 405})
\oplus8({\bf 280})
\oplus4({\bf 143})
\oplus2({\bf \overline{190}})
\oplus4({\bf \overline{323}})
\oplus9({\bf \overline{405'}})
\oplus13({\bf \overline{442}})
\oplus19({\bf \overline{440}})
\oplus21({\bf \overline{405}})
\oplus24({\bf 343})
\oplus19({\bf 260})
\oplus15({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{136}})
\oplus9({\bf \overline{224}})
\oplus15({\bf \overline{270}})
\oplus24({\bf \overline{280}})
\oplus28({\bf \overline{260}})
\oplus30({\bf 216})
\oplus24({\bf 154})
\oplus14({\bf 80})
\oplus9({\bf \overline{91}})
\oplus17({\bf \overline{143}})
\oplus30({\bf \overline{162}})
\oplus33({\bf \overline{154}})
\oplus36({\bf 125})
\oplus23({\bf 81})
\oplus11({\bf 28})
\oplus8({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus27({\bf \overline{81}})
\oplus27({\bf 64})
\oplus16({\bf 35})
\oplus15({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus19({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{160875}}$&=&
$({\bf 756})
\oplus({\bf 874})
\oplus({\bf 440'})
\oplus3({\bf 935})
\oplus2({\bf 567})
\oplus2({\bf 190})
\oplus3({\bf 945})
\oplus4({\bf 640})
\oplus4({\bf 323})
\oplus5({\bf 910})
\oplus6({\bf 665})
\oplus9({\bf 405'})
\oplus2({\bf 136})
\oplus4({\bf 836})
\oplus9({\bf 648})
\oplus13({\bf 442})
\oplus9({\bf 224})
\oplus6({\bf 729})
\oplus10({\bf 595})
\oplus19({\bf 440})
\oplus15({\bf 270})
\oplus9({\bf 91})
\oplus4({\bf \overline{595}})
\oplus11({\bf 512})
\oplus21({\bf 405})
\oplus24({\bf 280})
\oplus17({\bf 143})
\oplus5({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus24({\bf 343})
\oplus28({\bf 260})
\oplus30({\bf 162})
\oplus8({\bf 55})
\oplus2({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus19({\bf \overline{260}})
\oplus30({\bf 216})
\oplus33({\bf 154})
\oplus22({\bf 80})
\oplus2({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus36({\bf 125})
\oplus27({\bf 81})
\oplus15({\bf 28})
\oplus4({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus23({\bf \overline{81}})
\oplus27({\bf 64})
\oplus18({\bf 35})
\oplus11({\bf \overline{28}})
\oplus16({\bf \overline{35}})
\oplus19({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 161700}$&=&
$({\bf 640})
\oplus({\bf 910})
\oplus2({\bf 665})
\oplus3({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 836})
\oplus5({\bf 648})
\oplus6({\bf 442})
\oplus6({\bf 224})
\oplus2({\bf 729})
\oplus7({\bf 595})
\oplus14({\bf 440})
\oplus14({\bf 270})
\oplus8({\bf 91})
\oplus2({\bf \overline{595}})
\oplus10({\bf 512})
\oplus20({\bf 405})
\oplus29({\bf 280})
\oplus20({\bf 143})
\oplus2({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus27({\bf 343})
\oplus41({\bf 260})
\oplus43({\bf 162})
\oplus16({\bf 55})
\oplus({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus25({\bf \overline{260}})
\oplus50({\bf 216})
\oplus60({\bf 154})
\oplus43({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus21({\bf \overline{162}})
\oplus45({\bf \overline{154}})
\oplus69({\bf 125})
\oplus63({\bf 81})
\oplus29({\bf 28})
\oplus6({\bf \overline{55}})
\oplus27({\bf \overline{80}})
\oplus52({\bf \overline{81}})
\oplus67({\bf 64})
\oplus47({\bf 35})
\oplus23({\bf \overline{28}})
\oplus42({\bf \overline{35}})
\oplus48({\bf 27})
\oplus19({\bf 10})
\oplus18({\bf \overline{10}})
\oplus19({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf \overline{161700}}$&=&
$({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus10({\bf 512})
\oplus10({\bf 405})
\oplus9({\bf 280})
\oplus5({\bf 143})
\oplus3({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus14({\bf \overline{440}})
\oplus20({\bf \overline{405}})
\oplus27({\bf 343})
\oplus25({\bf 260})
\oplus21({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{136}})
\oplus6({\bf \overline{224}})
\oplus14({\bf \overline{270}})
\oplus29({\bf \overline{280}})
\oplus41({\bf \overline{260}})
\oplus50({\bf 216})
\oplus45({\bf 154})
\oplus27({\bf 80})
\oplus8({\bf \overline{91}})
\oplus20({\bf \overline{143}})
\oplus43({\bf \overline{162}})
\oplus60({\bf \overline{154}})
\oplus69({\bf 125})
\oplus52({\bf 81})
\oplus23({\bf 28})
\oplus16({\bf \overline{55}})
\oplus43({\bf \overline{80}})
\oplus63({\bf \overline{81}})
\oplus67({\bf 64})
\oplus42({\bf 35})
\oplus29({\bf \overline{28}})
\oplus47({\bf \overline{35}})
\oplus48({\bf 27})
\oplus18({\bf 10})
\oplus19({\bf \overline{10}})
\oplus19({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 163800}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus5({\bf 595})
\oplus6({\bf 440})
\oplus6({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus10({\bf 512})
\oplus17({\bf 405})
\oplus18({\bf 280})
\oplus12({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus16({\bf \overline{405}})
\oplus28({\bf 343})
\oplus39({\bf 260})
\oplus33({\bf 162})
\oplus14({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus16({\bf \overline{280}})
\oplus37({\bf \overline{260}})
\oplus56({\bf 216})
\oplus63({\bf 154})
\oplus41({\bf 80})
\oplus({\bf \overline{91}})
\oplus10({\bf \overline{143}})
\oplus29({\bf \overline{162}})
\oplus60({\bf \overline{154}})
\oplus78({\bf 125})
\oplus73({\bf 81})
\oplus28({\bf 28})
\oplus13({\bf \overline{55}})
\oplus38({\bf \overline{80}})
\oplus72({\bf \overline{81}})
\oplus82({\bf 64})
\oplus59({\bf 35})
\oplus26({\bf \overline{28}})
\oplus57({\bf \overline{35}})
\oplus57({\bf 27})
\oplus27({\bf 10})
\oplus28({\bf \overline{10}})
\oplus25({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{163800}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus5({\bf 595})
\oplus5({\bf 440})
\oplus5({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus10({\bf 512})
\oplus16({\bf 405})
\oplus16({\bf 280})
\oplus10({\bf 143})
\oplus({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus17({\bf \overline{405}})
\oplus28({\bf 343})
\oplus37({\bf 260})
\oplus29({\bf 162})
\oplus13({\bf 55})
\oplus({\bf \overline{224}})
\oplus6({\bf \overline{270}})
\oplus18({\bf \overline{280}})
\oplus39({\bf \overline{260}})
\oplus56({\bf 216})
\oplus60({\bf 154})
\oplus38({\bf 80})
\oplus2({\bf \overline{91}})
\oplus12({\bf \overline{143}})
\oplus33({\bf \overline{162}})
\oplus63({\bf \overline{154}})
\oplus78({\bf 125})
\oplus72({\bf 81})
\oplus26({\bf 28})
\oplus14({\bf \overline{55}})
\oplus41({\bf \overline{80}})
\oplus73({\bf \overline{81}})
\oplus82({\bf 64})
\oplus57({\bf 35})
\oplus28({\bf \overline{28}})
\oplus59({\bf \overline{35}})
\oplus57({\bf 27})
\oplus28({\bf 10})
\oplus27({\bf \overline{10}})
\oplus25({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 163800'}$&=&
$({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus2({\bf \overline{836}})
\oplus3({\bf 729})
\oplus5({\bf 595})
\oplus6({\bf 440})
\oplus5({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus9({\bf \overline{595}})
\oplus13({\bf 512})
\oplus18({\bf 405})
\oplus16({\bf 280})
\oplus11({\bf 143})
\oplus3({\bf \overline{442}})
\oplus7({\bf \overline{440}})
\oplus18({\bf \overline{405}})
\oplus26({\bf 343})
\oplus32({\bf 260})
\oplus25({\bf 162})
\oplus11({\bf 55})
\oplus({\bf \overline{136}})
\oplus2({\bf \overline{224}})
\oplus10({\bf \overline{270}})
\oplus19({\bf \overline{280}})
\oplus39({\bf \overline{260}})
\oplus49({\bf 216})
\oplus51({\bf 154})
\oplus32({\bf 80})
\oplus({\bf \overline{91}})
\oplus13({\bf \overline{143}})
\oplus27({\bf \overline{162}})
\oplus52({\bf \overline{154}})
\oplus61({\bf 125})
\oplus55({\bf 81})
\oplus19({\bf 28})
\oplus16({\bf \overline{55}})
\oplus34({\bf \overline{80}})
\oplus61({\bf \overline{81}})
\oplus63({\bf 64})
\oplus44({\bf 35})
\oplus17({\bf \overline{28}})
\oplus44({\bf \overline{35}})
\oplus40({\bf 27})
\oplus19({\bf 10})
\oplus22({\bf \overline{10}})
\oplus19({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{163800'}}$&=&
$({\bf 1134})
\oplus2({\bf 665})
\oplus({\bf 136})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus3({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus2({\bf \overline{836}})
\oplus3({\bf 729})
\oplus9({\bf 595})
\oplus7({\bf 440})
\oplus10({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus13({\bf 512})
\oplus18({\bf 405})
\oplus19({\bf 280})
\oplus13({\bf 143})
\oplus2({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus18({\bf \overline{405}})
\oplus26({\bf 343})
\oplus39({\bf 260})
\oplus27({\bf 162})
\oplus16({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus16({\bf \overline{280}})
\oplus32({\bf \overline{260}})
\oplus49({\bf 216})
\oplus52({\bf 154})
\oplus34({\bf 80})
\oplus({\bf \overline{91}})
\oplus11({\bf \overline{143}})
\oplus25({\bf \overline{162}})
\oplus51({\bf \overline{154}})
\oplus61({\bf 125})
\oplus61({\bf 81})
\oplus17({\bf 28})
\oplus11({\bf \overline{55}})
\oplus32({\bf \overline{80}})
\oplus55({\bf \overline{81}})
\oplus63({\bf 64})
\oplus44({\bf 35})
\oplus19({\bf \overline{28}})
\oplus44({\bf \overline{35}})
\oplus40({\bf 27})
\oplus22({\bf 10})
\oplus19({\bf \overline{10}})
\oplus19({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 165165}$&=&
$({\bf \overline{874}})
\oplus({\bf \overline{935}})
\oplus3({\bf \overline{945}})
\oplus3({\bf \overline{910}})
\oplus5({\bf \overline{836}})
\oplus4({\bf 729})
\oplus6({\bf 595})
\oplus3({\bf 440})
\oplus4({\bf 270})
\oplus({\bf \overline{567}})
\oplus3({\bf \overline{640}})
\oplus5({\bf \overline{665}})
\oplus8({\bf \overline{648}})
\oplus10({\bf \overline{595}})
\oplus11({\bf 512})
\oplus11({\bf 405})
\oplus9({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{190}})
\oplus3({\bf \overline{323}})
\oplus7({\bf \overline{405'}})
\oplus13({\bf \overline{442}})
\oplus18({\bf \overline{440}})
\oplus24({\bf \overline{405}})
\oplus24({\bf 343})
\oplus24({\bf 260})
\oplus15({\bf 162})
\oplus7({\bf 55})
\oplus3({\bf \overline{136}})
\oplus9({\bf \overline{224}})
\oplus17({\bf \overline{270}})
\oplus27({\bf \overline{280}})
\oplus33({\bf \overline{260}})
\oplus35({\bf 216})
\oplus30({\bf 154})
\oplus17({\bf 80})
\oplus8({\bf \overline{91}})
\oplus19({\bf \overline{143}})
\oplus31({\bf \overline{162}})
\oplus41({\bf \overline{154}})
\oplus39({\bf 125})
\oplus32({\bf 81})
\oplus10({\bf 28})
\oplus12({\bf \overline{55}})
\oplus26({\bf \overline{80}})
\oplus35({\bf \overline{81}})
\oplus34({\bf 64})
\oplus21({\bf 35})
\oplus15({\bf \overline{28}})
\oplus24({\bf \overline{35}})
\oplus21({\bf 27})
\oplus10({\bf 10})
\oplus9({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{165165}}$&=&
$({\bf 874})
\oplus({\bf 935})
\oplus({\bf 567})
\oplus({\bf 190})
\oplus3({\bf 945})
\oplus3({\bf 640})
\oplus3({\bf 323})
\oplus3({\bf 910})
\oplus5({\bf 665})
\oplus7({\bf 405'})
\oplus3({\bf 136})
\oplus5({\bf 836})
\oplus8({\bf 648})
\oplus13({\bf 442})
\oplus9({\bf 224})
\oplus4({\bf 729})
\oplus10({\bf 595})
\oplus18({\bf 440})
\oplus17({\bf 270})
\oplus8({\bf 91})
\oplus6({\bf \overline{595}})
\oplus11({\bf 512})
\oplus24({\bf 405})
\oplus27({\bf 280})
\oplus19({\bf 143})
\oplus3({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus24({\bf 343})
\oplus33({\bf 260})
\oplus31({\bf 162})
\oplus12({\bf 55})
\oplus4({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus24({\bf \overline{260}})
\oplus35({\bf 216})
\oplus41({\bf 154})
\oplus26({\bf 80})
\oplus5({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus39({\bf 125})
\oplus35({\bf 81})
\oplus15({\bf 28})
\oplus7({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus32({\bf \overline{81}})
\oplus34({\bf 64})
\oplus24({\bf 35})
\oplus10({\bf \overline{28}})
\oplus21({\bf \overline{35}})
\oplus21({\bf 27})
\oplus9({\bf 10})
\oplus10({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 166320}$&=&
$({\bf 665})
\oplus({\bf 136})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus3({\bf 224})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus7({\bf 595})
\oplus8({\bf 440})
\oplus11({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus11({\bf 512})
\oplus19({\bf 405})
\oplus22({\bf 280})
\oplus15({\bf 143})
\oplus2({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus18({\bf \overline{405}})
\oplus28({\bf 343})
\oplus42({\bf 260})
\oplus32({\bf 162})
\oplus17({\bf 55})
\oplus({\bf \overline{224}})
\oplus6({\bf \overline{270}})
\oplus17({\bf \overline{280}})
\oplus36({\bf \overline{260}})
\oplus53({\bf 216})
\oplus57({\bf 154})
\oplus37({\bf 80})
\oplus2({\bf \overline{91}})
\oplus12({\bf \overline{143}})
\oplus28({\bf \overline{162}})
\oplus56({\bf \overline{154}})
\oplus65({\bf 125})
\oplus63({\bf 81})
\oplus20({\bf 28})
\oplus13({\bf \overline{55}})
\oplus34({\bf \overline{80}})
\oplus59({\bf \overline{81}})
\oplus64({\bf 64})
\oplus44({\bf 35})
\oplus20({\bf \overline{28}})
\oplus44({\bf \overline{35}})
\oplus39({\bf 27})
\oplus21({\bf 10})
\oplus20({\bf \overline{10}})
\oplus17({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{166320}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus5({\bf 595})
\oplus6({\bf 440})
\oplus6({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus11({\bf 512})
\oplus18({\bf 405})
\oplus17({\bf 280})
\oplus12({\bf 143})
\oplus3({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus19({\bf \overline{405}})
\oplus28({\bf 343})
\oplus36({\bf 260})
\oplus28({\bf 162})
\oplus13({\bf 55})
\oplus({\bf \overline{136}})
\oplus3({\bf \overline{224}})
\oplus11({\bf \overline{270}})
\oplus22({\bf \overline{280}})
\oplus42({\bf \overline{260}})
\oplus53({\bf 216})
\oplus56({\bf 154})
\oplus34({\bf 80})
\oplus2({\bf \overline{91}})
\oplus15({\bf \overline{143}})
\oplus32({\bf \overline{162}})
\oplus57({\bf \overline{154}})
\oplus65({\bf 125})
\oplus59({\bf 81})
\oplus20({\bf 28})
\oplus17({\bf \overline{55}})
\oplus37({\bf \overline{80}})
\oplus63({\bf \overline{81}})
\oplus64({\bf 64})
\oplus44({\bf 35})
\oplus20({\bf \overline{28}})
\oplus44({\bf \overline{35}})
\oplus39({\bf 27})
\oplus20({\bf 10})
\oplus21({\bf \overline{10}})
\oplus17({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 167960}$&=&
$({\bf 595'})
\oplus({\bf 1485'})
\oplus({\bf 1792})
\oplus({\bf 2015})
\oplus({\bf 406})
\oplus({\bf 2160})
\oplus({\bf 1450})
\oplus({\bf 728})
\oplus2({\bf 2233})
\oplus2({\bf 972})
\oplus({\bf 2240})
\oplus({\bf 1701})
\oplus2({\bf 1144})
\oplus({\bf 575})
\oplus2({\bf 2187})
\oplus({\bf 1729})
\oplus3({\bf 1250})
\oplus({\bf 756})
\oplus2({\bf 253})
\oplus2({\bf 2080})
\oplus({\bf 1700})
\oplus3({\bf 1296})
\oplus3({\bf 874})
\oplus({\bf 440'})
\oplus2({\bf 1925})
\oplus({\bf 1620})
\oplus4({\bf 1288})
\oplus2({\bf 935})
\oplus4({\bf 567})
\oplus2({\bf 1728})
\oplus2({\bf 1495})
\oplus4({\bf 1232})
\oplus4({\bf 945})
\oplus4({\bf 640})
\oplus2({\bf 323})
\oplus2({\bf \overline{1495}})
\oplus({\bf 1331})
\oplus5({\bf 1134})
\oplus4({\bf 910})
\oplus6({\bf 665})
\oplus2({\bf 405'})
\oplus4({\bf 136})
\oplus({\bf \overline{1232}})
\oplus2({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus5({\bf 836})
\oplus6({\bf 648})
\oplus5({\bf 442})
\oplus3({\bf 224})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus4({\bf 729})
\oplus8({\bf 595})
\oplus5({\bf 440})
\oplus7({\bf 270})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus6({\bf 512})
\oplus7({\bf 405})
\oplus7({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus5({\bf 343})
\oplus8({\bf 260})
\oplus3({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus2({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{167960}}$&=&
$({\bf \overline{595'}})
\oplus({\bf \overline{1485'}})
\oplus({\bf \overline{1792}})
\oplus({\bf \overline{2015}})
\oplus({\bf \overline{2160}})
\oplus2({\bf \overline{2233}})
\oplus({\bf \overline{2240}})
\oplus2({\bf \overline{2187}})
\oplus2({\bf \overline{2080}})
\oplus2({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus2({\bf 1495})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf \overline{1450}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1729}})
\oplus({\bf \overline{1700}})
\oplus({\bf \overline{1620}})
\oplus2({\bf \overline{1495}})
\oplus({\bf 1331})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf 136})
\oplus({\bf \overline{406}})
\oplus({\bf \overline{728}})
\oplus2({\bf \overline{972}})
\oplus2({\bf \overline{1144}})
\oplus3({\bf \overline{1250}})
\oplus3({\bf \overline{1296}})
\oplus4({\bf \overline{1288}})
\oplus4({\bf \overline{1232}})
\oplus5({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus4({\bf 836})
\oplus3({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{575}})
\oplus({\bf \overline{756}})
\oplus3({\bf \overline{874}})
\oplus2({\bf \overline{935}})
\oplus4({\bf \overline{945}})
\oplus4({\bf \overline{910}})
\oplus5({\bf \overline{836}})
\oplus4({\bf 729})
\oplus5({\bf 595})
\oplus2({\bf 440})
\oplus3({\bf 270})
\oplus2({\bf \overline{253}})
\oplus({\bf \overline{440'}})
\oplus4({\bf \overline{567}})
\oplus4({\bf \overline{640}})
\oplus6({\bf \overline{665}})
\oplus6({\bf \overline{648}})
\oplus8({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{323}})
\oplus2({\bf \overline{405'}})
\oplus5({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus5({\bf 343})
\oplus6({\bf 260})
\oplus2({\bf 162})
\oplus2({\bf 55})
\oplus4({\bf \overline{136}})
\oplus3({\bf \overline{224}})
\oplus7({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus2({\bf 80})
\oplus3({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus2({\bf 125})
\oplus4({\bf 81})
\oplus4({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})$\\
%
${\bf 168960}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 729})
\oplus4({\bf 595})
\oplus6({\bf 440})
\oplus6({\bf 270})
\oplus3({\bf 91})
\oplus3({\bf \overline{595}})
\oplus9({\bf 512})
\oplus16({\bf 405})
\oplus20({\bf 280})
\oplus13({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus15({\bf \overline{405}})
\oplus30({\bf 343})
\oplus41({\bf 260})
\oplus38({\bf 162})
\oplus15({\bf 55})
\oplus4({\bf \overline{270}})
\oplus16({\bf \overline{280}})
\oplus38({\bf \overline{260}})
\oplus62({\bf 216})
\oplus69({\bf 154})
\oplus46({\bf 80})
\oplus2({\bf \overline{91}})
\oplus11({\bf \overline{143}})
\oplus33({\bf \overline{162}})
\oplus67({\bf \overline{154}})
\oplus89({\bf 125})
\oplus80({\bf 81})
\oplus34({\bf 28})
\oplus14({\bf \overline{55}})
\oplus43({\bf \overline{80}})
\oplus79({\bf \overline{81}})
\oplus93({\bf 64})
\oplus63({\bf 35})
\oplus31({\bf \overline{28}})
\oplus62({\bf \overline{35}})
\oplus65({\bf 27})
\oplus28({\bf 10})
\oplus29({\bf \overline{10}})
\oplus27({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{168960}}$&=&
$({\bf 442})
\oplus({\bf 729})
\oplus3({\bf 595})
\oplus4({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus9({\bf 512})
\oplus15({\bf 405})
\oplus16({\bf 280})
\oplus11({\bf 143})
\oplus({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus16({\bf \overline{405}})
\oplus30({\bf 343})
\oplus38({\bf 260})
\oplus33({\bf 162})
\oplus14({\bf 55})
\oplus({\bf \overline{224}})
\oplus6({\bf \overline{270}})
\oplus20({\bf \overline{280}})
\oplus41({\bf \overline{260}})
\oplus62({\bf 216})
\oplus67({\bf 154})
\oplus43({\bf 80})
\oplus3({\bf \overline{91}})
\oplus13({\bf \overline{143}})
\oplus38({\bf \overline{162}})
\oplus69({\bf \overline{154}})
\oplus89({\bf 125})
\oplus79({\bf 81})
\oplus31({\bf 28})
\oplus15({\bf \overline{55}})
\oplus46({\bf \overline{80}})
\oplus80({\bf \overline{81}})
\oplus93({\bf 64})
\oplus62({\bf 35})
\oplus34({\bf \overline{28}})
\oplus63({\bf \overline{35}})
\oplus65({\bf 27})
\oplus29({\bf 10})
\oplus28({\bf \overline{10}})
\oplus27({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 182952}$&=&
$({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf 910})
\oplus3({\bf 665})
\oplus3({\bf 405'})
\oplus2({\bf 136})
\oplus3({\bf 836})
\oplus6({\bf 648})
\oplus10({\bf 442})
\oplus7({\bf 224})
\oplus2({\bf 729})
\oplus9({\bf 595})
\oplus16({\bf 440})
\oplus18({\bf 270})
\oplus7({\bf 91})
\oplus4({\bf \overline{595}})
\oplus11({\bf 512})
\oplus26({\bf 405})
\oplus32({\bf 280})
\oplus24({\bf 143})
\oplus2({\bf \overline{440}})
\oplus12({\bf \overline{405}})
\oplus28({\bf 343})
\oplus46({\bf 260})
\oplus43({\bf 162})
\oplus20({\bf 55})
\oplus3({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus31({\bf \overline{260}})
\oplus52({\bf 216})
\oplus64({\bf 154})
\oplus44({\bf 80})
\oplus6({\bf \overline{143}})
\oplus20({\bf \overline{162}})
\oplus47({\bf \overline{154}})
\oplus66({\bf 125})
\oplus65({\bf 81})
\oplus25({\bf 28})
\oplus10({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus56({\bf \overline{81}})
\oplus65({\bf 64})
\oplus47({\bf 35})
\oplus18({\bf \overline{28}})
\oplus42({\bf \overline{35}})
\oplus42({\bf 27})
\oplus20({\bf 10})
\oplus20({\bf \overline{10}})
\oplus18({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{182952}}$&=&
$({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus2({\bf 729})
\oplus4({\bf 595})
\oplus2({\bf 440})
\oplus3({\bf 270})
\oplus({\bf \overline{640}})
\oplus3({\bf \overline{665}})
\oplus6({\bf \overline{648}})
\oplus9({\bf \overline{595}})
\oplus11({\bf 512})
\oplus12({\bf 405})
\oplus10({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{323}})
\oplus3({\bf \overline{405'}})
\oplus10({\bf \overline{442}})
\oplus16({\bf \overline{440}})
\oplus26({\bf \overline{405}})
\oplus28({\bf 343})
\oplus31({\bf 260})
\oplus20({\bf 162})
\oplus10({\bf 55})
\oplus2({\bf \overline{136}})
\oplus7({\bf \overline{224}})
\oplus18({\bf \overline{270}})
\oplus32({\bf \overline{280}})
\oplus46({\bf \overline{260}})
\oplus52({\bf 216})
\oplus47({\bf 154})
\oplus28({\bf 80})
\oplus7({\bf \overline{91}})
\oplus24({\bf \overline{143}})
\oplus43({\bf \overline{162}})
\oplus64({\bf \overline{154}})
\oplus66({\bf 125})
\oplus56({\bf 81})
\oplus18({\bf 28})
\oplus20({\bf \overline{55}})
\oplus44({\bf \overline{80}})
\oplus65({\bf \overline{81}})
\oplus65({\bf 64})
\oplus42({\bf 35})
\oplus25({\bf \overline{28}})
\oplus47({\bf \overline{35}})
\oplus42({\bf 27})
\oplus20({\bf 10})
\oplus20({\bf \overline{10}})
\oplus18({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 184800}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus2({\bf 729})
\oplus3({\bf 595})
\oplus7({\bf 440})
\oplus5({\bf 270})
\oplus3({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus11({\bf 512})
\oplus17({\bf 405})
\oplus20({\bf 280})
\oplus13({\bf 143})
\oplus({\bf \overline{442}})
\oplus7({\bf \overline{440}})
\oplus17({\bf \overline{405}})
\oplus34({\bf 343})
\oplus41({\bf 260})
\oplus39({\bf 162})
\oplus13({\bf 55})
\oplus({\bf \overline{224}})
\oplus6({\bf \overline{270}})
\oplus21({\bf \overline{280}})
\oplus44({\bf \overline{260}})
\oplus67({\bf 216})
\oplus69({\bf 154})
\oplus47({\bf 80})
\oplus3({\bf \overline{91}})
\oplus14({\bf \overline{143}})
\oplus41({\bf \overline{162}})
\oplus71({\bf \overline{154}})
\oplus96({\bf 125})
\oplus79({\bf 81})
\oplus35({\bf 28})
\oplus15({\bf \overline{55}})
\oplus49({\bf \overline{80}})
\oplus82({\bf \overline{81}})
\oplus95({\bf 64})
\oplus63({\bf 35})
\oplus36({\bf \overline{28}})
\oplus64({\bf \overline{35}})
\oplus69({\bf 27})
\oplus25({\bf 10})
\oplus26({\bf \overline{10}})
\oplus28({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{184800}}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus2({\bf 729})
\oplus4({\bf 595})
\oplus7({\bf 440})
\oplus6({\bf 270})
\oplus3({\bf 91})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus11({\bf 512})
\oplus17({\bf 405})
\oplus21({\bf 280})
\oplus14({\bf 143})
\oplus({\bf \overline{442}})
\oplus7({\bf \overline{440}})
\oplus17({\bf \overline{405}})
\oplus34({\bf 343})
\oplus44({\bf 260})
\oplus41({\bf 162})
\oplus15({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus20({\bf \overline{280}})
\oplus41({\bf \overline{260}})
\oplus67({\bf 216})
\oplus71({\bf 154})
\oplus49({\bf 80})
\oplus3({\bf \overline{91}})
\oplus13({\bf \overline{143}})
\oplus39({\bf \overline{162}})
\oplus69({\bf \overline{154}})
\oplus96({\bf 125})
\oplus82({\bf 81})
\oplus36({\bf 28})
\oplus13({\bf \overline{55}})
\oplus47({\bf \overline{80}})
\oplus79({\bf \overline{81}})
\oplus95({\bf 64})
\oplus64({\bf 35})
\oplus35({\bf \overline{28}})
\oplus63({\bf \overline{35}})
\oplus69({\bf 27})
\oplus26({\bf 10})
\oplus25({\bf \overline{10}})
\oplus28({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 189540}$&=&
$({\bf 665})
\oplus({\bf 136})
\oplus({\bf 836})
\oplus3({\bf 648})
\oplus4({\bf 442})
\oplus3({\bf 224})
\oplus2({\bf 729})
\oplus7({\bf 595})
\oplus10({\bf 440})
\oplus13({\bf 270})
\oplus3({\bf 91})
\oplus3({\bf \overline{595}})
\oplus11({\bf 512})
\oplus22({\bf 405})
\oplus28({\bf 280})
\oplus20({\bf 143})
\oplus3({\bf \overline{440}})
\oplus14({\bf \overline{405}})
\oplus31({\bf 343})
\oplus51({\bf 260})
\oplus44({\bf 162})
\oplus23({\bf 55})
\oplus2({\bf \overline{270}})
\oplus13({\bf \overline{280}})
\oplus36({\bf \overline{260}})
\oplus65({\bf 216})
\oplus77({\bf 154})
\oplus54({\bf 80})
\oplus({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus28({\bf \overline{162}})
\oplus65({\bf \overline{154}})
\oplus90({\bf 125})
\oplus91({\bf 81})
\oplus32({\bf 28})
\oplus11({\bf \overline{55}})
\oplus40({\bf \overline{80}})
\oplus78({\bf \overline{81}})
\oplus96({\bf 64})
\oplus68({\bf 35})
\oplus29({\bf \overline{28}})
\oplus65({\bf \overline{35}})
\oplus65({\bf 27})
\oplus33({\bf 10})
\oplus30({\bf \overline{10}})
\oplus29({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{189540}}$&=&
$({\bf \overline{836}})
\oplus2({\bf 729})
\oplus3({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus11({\bf 512})
\oplus14({\bf 405})
\oplus13({\bf 280})
\oplus8({\bf 143})
\oplus4({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus22({\bf \overline{405}})
\oplus31({\bf 343})
\oplus36({\bf 260})
\oplus28({\bf 162})
\oplus11({\bf 55})
\oplus({\bf \overline{136}})
\oplus3({\bf \overline{224}})
\oplus13({\bf \overline{270}})
\oplus28({\bf \overline{280}})
\oplus51({\bf \overline{260}})
\oplus65({\bf 216})
\oplus65({\bf 154})
\oplus40({\bf 80})
\oplus3({\bf \overline{91}})
\oplus20({\bf \overline{143}})
\oplus44({\bf \overline{162}})
\oplus77({\bf \overline{154}})
\oplus90({\bf 125})
\oplus78({\bf 81})
\oplus29({\bf 28})
\oplus23({\bf \overline{55}})
\oplus54({\bf \overline{80}})
\oplus91({\bf \overline{81}})
\oplus96({\bf 64})
\oplus65({\bf 35})
\oplus32({\bf \overline{28}})
\oplus68({\bf \overline{35}})
\oplus65({\bf 27})
\oplus30({\bf 10})
\oplus33({\bf \overline{10}})
\oplus29({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 190575}$&=&
$({\bf 665})
\oplus({\bf 136})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus8({\bf 595})
\oplus9({\bf 440})
\oplus12({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus13({\bf 512})
\oplus22({\bf 405})
\oplus25({\bf 280})
\oplus17({\bf 143})
\oplus({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus19({\bf \overline{405}})
\oplus33({\bf 343})
\oplus49({\bf 260})
\oplus38({\bf 162})
\oplus21({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus18({\bf \overline{280}})
\oplus40({\bf \overline{260}})
\oplus63({\bf 216})
\oplus69({\bf 154})
\oplus46({\bf 80})
\oplus2({\bf \overline{91}})
\oplus11({\bf \overline{143}})
\oplus31({\bf \overline{162}})
\oplus64({\bf \overline{154}})
\oplus80({\bf 125})
\oplus78({\bf 81})
\oplus25({\bf 28})
\oplus13({\bf \overline{55}})
\oplus39({\bf \overline{80}})
\oplus70({\bf \overline{81}})
\oplus81({\bf 64})
\oplus56({\bf 35})
\oplus25({\bf \overline{28}})
\oplus55({\bf \overline{35}})
\oplus51({\bf 27})
\oplus27({\bf 10})
\oplus25({\bf \overline{10}})
\oplus23({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{190575}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus5({\bf 595})
\oplus6({\bf 440})
\oplus5({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus8({\bf \overline{595}})
\oplus13({\bf 512})
\oplus19({\bf 405})
\oplus18({\bf 280})
\oplus11({\bf 143})
\oplus3({\bf \overline{442}})
\oplus9({\bf \overline{440}})
\oplus22({\bf \overline{405}})
\oplus33({\bf 343})
\oplus40({\bf 260})
\oplus31({\bf 162})
\oplus13({\bf 55})
\oplus({\bf \overline{136}})
\oplus2({\bf \overline{224}})
\oplus12({\bf \overline{270}})
\oplus25({\bf \overline{280}})
\oplus49({\bf \overline{260}})
\oplus63({\bf 216})
\oplus64({\bf 154})
\oplus39({\bf 80})
\oplus2({\bf \overline{91}})
\oplus17({\bf \overline{143}})
\oplus38({\bf \overline{162}})
\oplus69({\bf \overline{154}})
\oplus80({\bf 125})
\oplus70({\bf 81})
\oplus25({\bf 28})
\oplus21({\bf \overline{55}})
\oplus46({\bf \overline{80}})
\oplus78({\bf \overline{81}})
\oplus81({\bf 64})
\oplus55({\bf 35})
\oplus25({\bf \overline{28}})
\oplus56({\bf \overline{35}})
\oplus51({\bf 27})
\oplus25({\bf 10})
\oplus27({\bf \overline{10}})
\oplus23({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 193050}$&=&
$({\bf \overline{836}})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{640}})
\oplus3({\bf \overline{665}})
\oplus6({\bf \overline{648}})
\oplus9({\bf \overline{595}})
\oplus12({\bf 512})
\oplus13({\bf 405})
\oplus11({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{323}})
\oplus3({\bf \overline{405'}})
\oplus9({\bf \overline{442}})
\oplus16({\bf \overline{440}})
\oplus26({\bf \overline{405}})
\oplus30({\bf 343})
\oplus32({\bf 260})
\oplus22({\bf 162})
\oplus10({\bf 55})
\oplus2({\bf \overline{136}})
\oplus8({\bf \overline{224}})
\oplus20({\bf \overline{270}})
\oplus36({\bf \overline{280}})
\oplus52({\bf \overline{260}})
\oplus60({\bf 216})
\oplus54({\bf 154})
\oplus32({\bf 80})
\oplus8({\bf \overline{91}})
\oplus26({\bf \overline{143}})
\oplus49({\bf \overline{162}})
\oplus72({\bf \overline{154}})
\oplus77({\bf 125})
\oplus62({\bf 81})
\oplus22({\bf 28})
\oplus23({\bf \overline{55}})
\oplus51({\bf \overline{80}})
\oplus75({\bf \overline{81}})
\oplus76({\bf 64})
\oplus49({\bf 35})
\oplus29({\bf \overline{28}})
\oplus54({\bf \overline{35}})
\oplus49({\bf 27})
\oplus22({\bf 10})
\oplus23({\bf \overline{10}})
\oplus21({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{193050}}$&=&
$({\bf 640})
\oplus({\bf 323})
\oplus3({\bf 665})
\oplus3({\bf 405'})
\oplus2({\bf 136})
\oplus({\bf 836})
\oplus6({\bf 648})
\oplus9({\bf 442})
\oplus8({\bf 224})
\oplus({\bf 729})
\oplus9({\bf 595})
\oplus16({\bf 440})
\oplus20({\bf 270})
\oplus8({\bf 91})
\oplus2({\bf \overline{595}})
\oplus12({\bf 512})
\oplus26({\bf 405})
\oplus36({\bf 280})
\oplus26({\bf 143})
\oplus({\bf \overline{440}})
\oplus13({\bf \overline{405}})
\oplus30({\bf 343})
\oplus52({\bf 260})
\oplus49({\bf 162})
\oplus23({\bf 55})
\oplus2({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus32({\bf \overline{260}})
\oplus60({\bf 216})
\oplus72({\bf 154})
\oplus51({\bf 80})
\oplus6({\bf \overline{143}})
\oplus22({\bf \overline{162}})
\oplus54({\bf \overline{154}})
\oplus77({\bf 125})
\oplus75({\bf 81})
\oplus29({\bf 28})
\oplus10({\bf \overline{55}})
\oplus32({\bf \overline{80}})
\oplus62({\bf \overline{81}})
\oplus76({\bf 64})
\oplus54({\bf 35})
\oplus22({\bf \overline{28}})
\oplus49({\bf \overline{35}})
\oplus49({\bf 27})
\oplus23({\bf 10})
\oplus22({\bf \overline{10}})
\oplus21({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 194040}$&=&
$({\bf 1000})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus5({\bf 595})
\oplus6({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{665}})
\oplus4({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus14({\bf 512})
\oplus16({\bf 405})
\oplus16({\bf 280})
\oplus10({\bf 143})
\oplus({\bf \overline{405'}})
\oplus4({\bf \overline{442}})
\oplus12({\bf \overline{440}})
\oplus22({\bf \overline{405}})
\oplus35({\bf 343})
\oplus37({\bf 260})
\oplus32({\bf 162})
\oplus11({\bf 55})
\oplus3({\bf \overline{224}})
\oplus9({\bf \overline{270}})
\oplus26({\bf \overline{280}})
\oplus44({\bf \overline{260}})
\oplus62({\bf 216})
\oplus60({\bf 154})
\oplus39({\bf 80})
\oplus5({\bf \overline{91}})
\oplus17({\bf \overline{143}})
\oplus43({\bf \overline{162}})
\oplus68({\bf \overline{154}})
\oplus87({\bf 125})
\oplus70({\bf 81})
\oplus30({\bf 28})
\oplus15({\bf \overline{55}})
\oplus47({\bf \overline{80}})
\oplus75({\bf \overline{81}})
\oplus86({\bf 64})
\oplus56({\bf 35})
\oplus34({\bf \overline{28}})
\oplus59({\bf \overline{35}})
\oplus63({\bf 27})
\oplus24({\bf 10})
\oplus24({\bf \overline{10}})
\oplus26({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{194040}}$&=&
$({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus4({\bf 648})
\oplus4({\bf 442})
\oplus3({\bf 224})
\oplus4({\bf 729})
\oplus7({\bf 595})
\oplus12({\bf 440})
\oplus9({\bf 270})
\oplus5({\bf 91})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus14({\bf 512})
\oplus22({\bf 405})
\oplus26({\bf 280})
\oplus17({\bf 143})
\oplus({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus16({\bf \overline{405}})
\oplus35({\bf 343})
\oplus44({\bf 260})
\oplus43({\bf 162})
\oplus15({\bf 55})
\oplus4({\bf \overline{270}})
\oplus16({\bf \overline{280}})
\oplus37({\bf \overline{260}})
\oplus62({\bf 216})
\oplus68({\bf 154})
\oplus47({\bf 80})
\oplus2({\bf \overline{91}})
\oplus10({\bf \overline{143}})
\oplus32({\bf \overline{162}})
\oplus60({\bf \overline{154}})
\oplus87({\bf 125})
\oplus75({\bf 81})
\oplus34({\bf 28})
\oplus11({\bf \overline{55}})
\oplus39({\bf \overline{80}})
\oplus70({\bf \overline{81}})
\oplus86({\bf 64})
\oplus59({\bf 35})
\oplus30({\bf \overline{28}})
\oplus56({\bf \overline{35}})
\oplus63({\bf 27})
\oplus24({\bf 10})
\oplus24({\bf \overline{10}})
\oplus26({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 194480}$&=&
$({\bf \overline{728}})
\oplus({\bf \overline{972}})
\oplus2({\bf \overline{1144}})
\oplus2({\bf \overline{1250}})
\oplus3({\bf \overline{1296}})
\oplus3({\bf \overline{1288}})
\oplus4({\bf \overline{1232}})
\oplus4({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus4({\bf 836})
\oplus3({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{575}})
\oplus2({\bf \overline{756}})
\oplus3({\bf \overline{874}})
\oplus4({\bf \overline{935}})
\oplus5({\bf \overline{945}})
\oplus6({\bf \overline{910}})
\oplus7({\bf \overline{836}})
\oplus7({\bf 729})
\oplus6({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{253}})
\oplus3({\bf \overline{440'}})
\oplus5({\bf \overline{567}})
\oplus7({\bf \overline{640}})
\oplus10({\bf \overline{665}})
\oplus12({\bf \overline{648}})
\oplus13({\bf \overline{595}})
\oplus14({\bf 512})
\oplus12({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus2({\bf \overline{190}})
\oplus5({\bf \overline{323}})
\oplus8({\bf \overline{405'}})
\oplus12({\bf \overline{442}})
\oplus16({\bf \overline{440}})
\oplus18({\bf \overline{405}})
\oplus18({\bf 343})
\oplus15({\bf 260})
\oplus10({\bf 162})
\oplus3({\bf 55})
\oplus4({\bf \overline{136}})
\oplus8({\bf \overline{224}})
\oplus14({\bf \overline{270}})
\oplus19({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus21({\bf 216})
\oplus17({\bf 154})
\oplus9({\bf 80})
\oplus4({\bf \overline{91}})
\oplus12({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus19({\bf 125})
\oplus13({\bf 81})
\oplus4({\bf 28})
\oplus8({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus14({\bf 64})
\oplus9({\bf 35})
\oplus5({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus7({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{194480}}$&=&
$({\bf 728})
\oplus({\bf 972})
\oplus2({\bf 1144})
\oplus({\bf 575})
\oplus2({\bf 1250})
\oplus2({\bf 756})
\oplus({\bf 253})
\oplus3({\bf 1296})
\oplus3({\bf 874})
\oplus3({\bf 440'})
\oplus3({\bf 1288})
\oplus4({\bf 935})
\oplus5({\bf 567})
\oplus2({\bf 190})
\oplus4({\bf 1232})
\oplus5({\bf 945})
\oplus7({\bf 640})
\oplus5({\bf 323})
\oplus4({\bf 1134})
\oplus6({\bf 910})
\oplus10({\bf 665})
\oplus8({\bf 405'})
\oplus4({\bf 136})
\oplus4({\bf 1000})
\oplus7({\bf 836})
\oplus12({\bf 648})
\oplus12({\bf 442})
\oplus8({\bf 224})
\oplus4({\bf \overline{836}})
\oplus7({\bf 729})
\oplus13({\bf 595})
\oplus16({\bf 440})
\oplus14({\bf 270})
\oplus4({\bf 91})
\oplus3({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus14({\bf 512})
\oplus18({\bf 405})
\oplus19({\bf 280})
\oplus12({\bf 143})
\oplus2({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus12({\bf \overline{405}})
\oplus18({\bf 343})
\oplus22({\bf 260})
\oplus17({\bf 162})
\oplus8({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus21({\bf 216})
\oplus20({\bf 154})
\oplus14({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus17({\bf \overline{154}})
\oplus19({\bf 125})
\oplus17({\bf 81})
\oplus5({\bf 28})
\oplus3({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus14({\bf 64})
\oplus9({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus7({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 198198}$&=&
$({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 836})
\oplus3({\bf 648})
\oplus5({\bf 442})
\oplus4({\bf 224})
\oplus2({\bf 729})
\oplus7({\bf 595})
\oplus13({\bf 440})
\oplus14({\bf 270})
\oplus6({\bf 91})
\oplus2({\bf \overline{595}})
\oplus11({\bf 512})
\oplus24({\bf 405})
\oplus31({\bf 280})
\oplus24({\bf 143})
\oplus3({\bf \overline{440}})
\oplus13({\bf \overline{405}})
\oplus34({\bf 343})
\oplus53({\bf 260})
\oplus52({\bf 162})
\oplus22({\bf 55})
\oplus2({\bf \overline{270}})
\oplus12({\bf \overline{280}})
\oplus36({\bf \overline{260}})
\oplus67({\bf 216})
\oplus82({\bf 154})
\oplus58({\bf 80})
\oplus7({\bf \overline{143}})
\oplus28({\bf \overline{162}})
\oplus63({\bf \overline{154}})
\oplus96({\bf 125})
\oplus91({\bf 81})
\oplus37({\bf 28})
\oplus11({\bf \overline{55}})
\oplus40({\bf \overline{80}})
\oplus78({\bf \overline{81}})
\oplus98({\bf 64})
\oplus70({\bf 35})
\oplus30({\bf \overline{28}})
\oplus64({\bf \overline{35}})
\oplus69({\bf 27})
\oplus30({\bf 10})
\oplus28({\bf \overline{10}})
\oplus30({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf \overline{198198}}$&=&
$({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus11({\bf 512})
\oplus13({\bf 405})
\oplus12({\bf 280})
\oplus7({\bf 143})
\oplus({\bf \overline{405'}})
\oplus5({\bf \overline{442}})
\oplus13({\bf \overline{440}})
\oplus24({\bf \overline{405}})
\oplus34({\bf 343})
\oplus36({\bf 260})
\oplus28({\bf 162})
\oplus11({\bf 55})
\oplus4({\bf \overline{224}})
\oplus14({\bf \overline{270}})
\oplus31({\bf \overline{280}})
\oplus53({\bf \overline{260}})
\oplus67({\bf 216})
\oplus63({\bf 154})
\oplus40({\bf 80})
\oplus6({\bf \overline{91}})
\oplus24({\bf \overline{143}})
\oplus52({\bf \overline{162}})
\oplus82({\bf \overline{154}})
\oplus96({\bf 125})
\oplus78({\bf 81})
\oplus30({\bf 28})
\oplus22({\bf \overline{55}})
\oplus58({\bf \overline{80}})
\oplus91({\bf \overline{81}})
\oplus98({\bf 64})
\oplus64({\bf 35})
\oplus37({\bf \overline{28}})
\oplus70({\bf \overline{35}})
\oplus69({\bf 27})
\oplus28({\bf 10})
\oplus30({\bf \overline{10}})
\oplus30({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 200200}$&=&
$({\bf 910})
\oplus({\bf 665})
\oplus2({\bf 405'})
\oplus2({\bf 836})
\oplus4({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus3({\bf 729})
\oplus8({\bf 595})
\oplus15({\bf 440})
\oplus13({\bf 270})
\oplus8({\bf 91})
\oplus4({\bf \overline{595}})
\oplus12({\bf 512})
\oplus26({\bf 405})
\oplus31({\bf 280})
\oplus23({\bf 143})
\oplus4({\bf \overline{440}})
\oplus14({\bf \overline{405}})
\oplus35({\bf 343})
\oplus49({\bf 260})
\oplus51({\bf 162})
\oplus18({\bf 55})
\oplus3({\bf \overline{270}})
\oplus13({\bf \overline{280}})
\oplus37({\bf \overline{260}})
\oplus63({\bf 216})
\oplus77({\bf 154})
\oplus52({\bf 80})
\oplus({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus29({\bf \overline{162}})
\oplus60({\bf \overline{154}})
\oplus89({\bf 125})
\oplus80({\bf 81})
\oplus36({\bf 28})
\oplus11({\bf \overline{55}})
\oplus37({\bf \overline{80}})
\oplus72({\bf \overline{81}})
\oplus87({\bf 64})
\oplus62({\bf 35})
\oplus29({\bf \overline{28}})
\oplus56({\bf \overline{35}})
\oplus62({\bf 27})
\oplus25({\bf 10})
\oplus25({\bf \overline{10}})
\oplus25({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{200200}}$&=&
$({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{665}})
\oplus4({\bf \overline{648}})
\oplus8({\bf \overline{595}})
\oplus12({\bf 512})
\oplus14({\bf 405})
\oplus13({\bf 280})
\oplus8({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus15({\bf \overline{440}})
\oplus26({\bf \overline{405}})
\oplus35({\bf 343})
\oplus37({\bf 260})
\oplus29({\bf 162})
\oplus11({\bf 55})
\oplus4({\bf \overline{224}})
\oplus13({\bf \overline{270}})
\oplus31({\bf \overline{280}})
\oplus49({\bf \overline{260}})
\oplus63({\bf 216})
\oplus60({\bf 154})
\oplus37({\bf 80})
\oplus8({\bf \overline{91}})
\oplus23({\bf \overline{143}})
\oplus51({\bf \overline{162}})
\oplus77({\bf \overline{154}})
\oplus89({\bf 125})
\oplus72({\bf 81})
\oplus29({\bf 28})
\oplus18({\bf \overline{55}})
\oplus52({\bf \overline{80}})
\oplus80({\bf \overline{81}})
\oplus87({\bf 64})
\oplus56({\bf 35})
\oplus36({\bf \overline{28}})
\oplus62({\bf \overline{35}})
\oplus62({\bf 27})
\oplus25({\bf 10})
\oplus25({\bf \overline{10}})
\oplus25({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 205920}$&=&
$({\bf 1250})
\oplus({\bf 253})
\oplus({\bf 1296})
\oplus({\bf 874})
\oplus({\bf 440'})
\oplus({\bf 1288})
\oplus2({\bf 935})
\oplus4({\bf 567})
\oplus2({\bf 1232})
\oplus3({\bf 945})
\oplus6({\bf 640})
\oplus4({\bf 323})
\oplus2({\bf 1134})
\oplus4({\bf 910})
\oplus9({\bf 665})
\oplus7({\bf 405'})
\oplus6({\bf 136})
\oplus2({\bf 1000})
\oplus5({\bf 836})
\oplus12({\bf 648})
\oplus13({\bf 442})
\oplus11({\bf 224})
\oplus3({\bf \overline{836}})
\oplus6({\bf 729})
\oplus16({\bf 595})
\oplus18({\bf 440})
\oplus21({\bf 270})
\oplus5({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus16({\bf 512})
\oplus24({\bf 405})
\oplus29({\bf 280})
\oplus18({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus16({\bf \overline{405}})
\oplus25({\bf 343})
\oplus38({\bf 260})
\oplus28({\bf 162})
\oplus15({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus12({\bf \overline{280}})
\oplus24({\bf \overline{260}})
\oplus37({\bf 216})
\oplus39({\bf 154})
\oplus26({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus32({\bf \overline{154}})
\oplus36({\bf 125})
\oplus37({\bf 81})
\oplus11({\bf 28})
\oplus6({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus29({\bf \overline{81}})
\oplus32({\bf 64})
\oplus22({\bf 35})
\oplus9({\bf \overline{28}})
\oplus21({\bf \overline{35}})
\oplus17({\bf 27})
\oplus11({\bf 10})
\oplus9({\bf \overline{10}})
\oplus7({\bf 8})$\\
%
${\bf \overline{205920}}$&=&
$({\bf \overline{1250}})
\oplus({\bf \overline{1296}})
\oplus({\bf \overline{1288}})
\oplus2({\bf \overline{1232}})
\oplus2({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus3({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{874}})
\oplus2({\bf \overline{935}})
\oplus3({\bf \overline{945}})
\oplus4({\bf \overline{910}})
\oplus5({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{253}})
\oplus({\bf \overline{440'}})
\oplus4({\bf \overline{567}})
\oplus6({\bf \overline{640}})
\oplus9({\bf \overline{665}})
\oplus12({\bf \overline{648}})
\oplus16({\bf \overline{595}})
\oplus16({\bf 512})
\oplus16({\bf 405})
\oplus12({\bf 280})
\oplus6({\bf 143})
\oplus4({\bf \overline{323}})
\oplus7({\bf \overline{405'}})
\oplus13({\bf \overline{442}})
\oplus18({\bf \overline{440}})
\oplus24({\bf \overline{405}})
\oplus25({\bf 343})
\oplus24({\bf 260})
\oplus15({\bf 162})
\oplus6({\bf 55})
\oplus6({\bf \overline{136}})
\oplus11({\bf \overline{224}})
\oplus21({\bf \overline{270}})
\oplus29({\bf \overline{280}})
\oplus38({\bf \overline{260}})
\oplus37({\bf 216})
\oplus32({\bf 154})
\oplus17({\bf 80})
\oplus5({\bf \overline{91}})
\oplus18({\bf \overline{143}})
\oplus28({\bf \overline{162}})
\oplus39({\bf \overline{154}})
\oplus36({\bf 125})
\oplus29({\bf 81})
\oplus9({\bf 28})
\oplus15({\bf \overline{55}})
\oplus26({\bf \overline{80}})
\oplus37({\bf \overline{81}})
\oplus32({\bf 64})
\oplus21({\bf 35})
\oplus11({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus17({\bf 27})
\oplus9({\bf 10})
\oplus11({\bf \overline{10}})
\oplus7({\bf 8})$\\
%
${\bf 210210}$&=&
$({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus2({\bf 910})
\oplus3({\bf 665})
\oplus4({\bf 405'})
\oplus({\bf 136})
\oplus3({\bf 836})
\oplus6({\bf 648})
\oplus10({\bf 442})
\oplus7({\bf 224})
\oplus4({\bf 729})
\oplus10({\bf 595})
\oplus19({\bf 440})
\oplus18({\bf 270})
\oplus9({\bf 91})
\oplus4({\bf \overline{595}})
\oplus13({\bf 512})
\oplus28({\bf 405})
\oplus34({\bf 280})
\oplus26({\bf 143})
\oplus4({\bf \overline{440}})
\oplus14({\bf \overline{405}})
\oplus35({\bf 343})
\oplus51({\bf 260})
\oplus51({\bf 162})
\oplus20({\bf 55})
\oplus3({\bf \overline{270}})
\oplus12({\bf \overline{280}})
\oplus35({\bf \overline{260}})
\oplus60({\bf 216})
\oplus73({\bf 154})
\oplus50({\bf 80})
\oplus({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus26({\bf \overline{162}})
\oplus54({\bf \overline{154}})
\oplus81({\bf 125})
\oplus74({\bf 81})
\oplus32({\bf 28})
\oplus10({\bf \overline{55}})
\oplus33({\bf \overline{80}})
\oplus64({\bf \overline{81}})
\oplus77({\bf 64})
\oplus55({\bf 35})
\oplus24({\bf \overline{28}})
\oplus49({\bf \overline{35}})
\oplus53({\bf 27})
\oplus22({\bf 10})
\oplus22({\bf \overline{10}})
\oplus22({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{210210}}$&=&
$({\bf \overline{945}})
\oplus2({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus4({\bf 729})
\oplus4({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{640}})
\oplus3({\bf \overline{665}})
\oplus6({\bf \overline{648}})
\oplus10({\bf \overline{595}})
\oplus13({\bf 512})
\oplus14({\bf 405})
\oplus12({\bf 280})
\oplus7({\bf 143})
\oplus({\bf \overline{323}})
\oplus4({\bf \overline{405'}})
\oplus10({\bf \overline{442}})
\oplus19({\bf \overline{440}})
\oplus28({\bf \overline{405}})
\oplus35({\bf 343})
\oplus35({\bf 260})
\oplus26({\bf 162})
\oplus10({\bf 55})
\oplus({\bf \overline{136}})
\oplus7({\bf \overline{224}})
\oplus18({\bf \overline{270}})
\oplus34({\bf \overline{280}})
\oplus51({\bf \overline{260}})
\oplus60({\bf 216})
\oplus54({\bf 154})
\oplus33({\bf 80})
\oplus9({\bf \overline{91}})
\oplus26({\bf \overline{143}})
\oplus51({\bf \overline{162}})
\oplus73({\bf \overline{154}})
\oplus81({\bf 125})
\oplus64({\bf 81})
\oplus24({\bf 28})
\oplus20({\bf \overline{55}})
\oplus50({\bf \overline{80}})
\oplus74({\bf \overline{81}})
\oplus77({\bf 64})
\oplus49({\bf 35})
\oplus32({\bf \overline{28}})
\oplus55({\bf \overline{35}})
\oplus53({\bf 27})
\oplus22({\bf 10})
\oplus22({\bf \overline{10}})
\oplus22({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 210210'}$&=&
$({\bf 874})
\oplus({\bf 1288})
\oplus({\bf 935})
\oplus2({\bf 567})
\oplus3({\bf 945})
\oplus3({\bf 640})
\oplus3({\bf 323})
\oplus({\bf 1134})
\oplus4({\bf 910})
\oplus7({\bf 665})
\oplus6({\bf 405'})
\oplus5({\bf 136})
\oplus({\bf 1000})
\oplus5({\bf 836})
\oplus9({\bf 648})
\oplus14({\bf 442})
\oplus9({\bf 224})
\oplus({\bf \overline{836}})
\oplus6({\bf 729})
\oplus14({\bf 595})
\oplus19({\bf 440})
\oplus22({\bf 270})
\oplus6({\bf 91})
\oplus({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus15({\bf 512})
\oplus28({\bf 405})
\oplus32({\bf 280})
\oplus22({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus16({\bf \overline{405}})
\oplus30({\bf 343})
\oplus44({\bf 260})
\oplus36({\bf 162})
\oplus19({\bf 55})
\oplus4({\bf \overline{270}})
\oplus12({\bf \overline{280}})
\oplus30({\bf \overline{260}})
\oplus46({\bf 216})
\oplus52({\bf 154})
\oplus34({\bf 80})
\oplus({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus41({\bf \overline{154}})
\oplus50({\bf 125})
\oplus50({\bf 81})
\oplus17({\bf 28})
\oplus9({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus42({\bf \overline{81}})
\oplus47({\bf 64})
\oplus32({\bf 35})
\oplus13({\bf \overline{28}})
\oplus29({\bf \overline{35}})
\oplus27({\bf 27})
\oplus15({\bf 10})
\oplus15({\bf \overline{10}})
\oplus11({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{210210'}}$&=&
$({\bf \overline{1288}})
\oplus({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{874}})
\oplus({\bf \overline{935}})
\oplus3({\bf \overline{945}})
\oplus4({\bf \overline{910}})
\oplus5({\bf \overline{836}})
\oplus6({\bf 729})
\oplus7({\bf 595})
\oplus5({\bf 440})
\oplus4({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{567}})
\oplus3({\bf \overline{640}})
\oplus7({\bf \overline{665}})
\oplus9({\bf \overline{648}})
\oplus14({\bf \overline{595}})
\oplus15({\bf 512})
\oplus16({\bf 405})
\oplus12({\bf 280})
\oplus7({\bf 143})
\oplus3({\bf \overline{323}})
\oplus6({\bf \overline{405'}})
\oplus14({\bf \overline{442}})
\oplus19({\bf \overline{440}})
\oplus28({\bf \overline{405}})
\oplus30({\bf 343})
\oplus30({\bf 260})
\oplus19({\bf 162})
\oplus9({\bf 55})
\oplus5({\bf \overline{136}})
\oplus9({\bf \overline{224}})
\oplus22({\bf \overline{270}})
\oplus32({\bf \overline{280}})
\oplus44({\bf \overline{260}})
\oplus46({\bf 216})
\oplus41({\bf 154})
\oplus22({\bf 80})
\oplus6({\bf \overline{91}})
\oplus22({\bf \overline{143}})
\oplus36({\bf \overline{162}})
\oplus52({\bf \overline{154}})
\oplus50({\bf 125})
\oplus42({\bf 81})
\oplus13({\bf 28})
\oplus19({\bf \overline{55}})
\oplus34({\bf \overline{80}})
\oplus50({\bf \overline{81}})
\oplus47({\bf 64})
\oplus29({\bf 35})
\oplus17({\bf \overline{28}})
\oplus32({\bf \overline{35}})
\oplus27({\bf 27})
\oplus15({\bf 10})
\oplus15({\bf \overline{10}})
\oplus11({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 214500}$&=&
$({\bf 1232})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf 1134})
\oplus2({\bf 910})
\oplus3({\bf 665})
\oplus3({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 1000})
\oplus4({\bf 836})
\oplus7({\bf 648})
\oplus8({\bf 442})
\oplus6({\bf 224})
\oplus2({\bf \overline{836}})
\oplus5({\bf 729})
\oplus11({\bf 595})
\oplus17({\bf 440})
\oplus15({\bf 270})
\oplus6({\bf 91})
\oplus2({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus16({\bf 512})
\oplus27({\bf 405})
\oplus31({\bf 280})
\oplus21({\bf 143})
\oplus({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus18({\bf \overline{405}})
\oplus34({\bf 343})
\oplus47({\bf 260})
\oplus43({\bf 162})
\oplus17({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus16({\bf \overline{280}})
\oplus37({\bf \overline{260}})
\oplus58({\bf 216})
\oplus64({\bf 154})
\oplus45({\bf 80})
\oplus({\bf \overline{91}})
\oplus9({\bf \overline{143}})
\oplus27({\bf \overline{162}})
\oplus53({\bf \overline{154}})
\oplus73({\bf 125})
\oplus66({\bf 81})
\oplus27({\bf 28})
\oplus10({\bf \overline{55}})
\oplus33({\bf \overline{80}})
\oplus59({\bf \overline{81}})
\oplus69({\bf 64})
\oplus49({\bf 35})
\oplus22({\bf \overline{28}})
\oplus46({\bf \overline{35}})
\oplus47({\bf 27})
\oplus19({\bf 10})
\oplus19({\bf \overline{10}})
\oplus20({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{214500}}$&=&
$({\bf \overline{1232}})
\oplus({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus5({\bf 729})
\oplus7({\bf 595})
\oplus6({\bf 440})
\oplus5({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{640}})
\oplus3({\bf \overline{665}})
\oplus7({\bf \overline{648}})
\oplus11({\bf \overline{595}})
\oplus16({\bf 512})
\oplus18({\bf 405})
\oplus16({\bf 280})
\oplus9({\bf 143})
\oplus({\bf \overline{323}})
\oplus3({\bf \overline{405'}})
\oplus8({\bf \overline{442}})
\oplus17({\bf \overline{440}})
\oplus27({\bf \overline{405}})
\oplus34({\bf 343})
\oplus37({\bf 260})
\oplus27({\bf 162})
\oplus10({\bf 55})
\oplus({\bf \overline{136}})
\oplus6({\bf \overline{224}})
\oplus15({\bf \overline{270}})
\oplus31({\bf \overline{280}})
\oplus47({\bf \overline{260}})
\oplus58({\bf 216})
\oplus53({\bf 154})
\oplus33({\bf 80})
\oplus6({\bf \overline{91}})
\oplus21({\bf \overline{143}})
\oplus43({\bf \overline{162}})
\oplus64({\bf \overline{154}})
\oplus73({\bf 125})
\oplus59({\bf 81})
\oplus22({\bf 28})
\oplus17({\bf \overline{55}})
\oplus45({\bf \overline{80}})
\oplus66({\bf \overline{81}})
\oplus69({\bf 64})
\oplus46({\bf 35})
\oplus27({\bf \overline{28}})
\oplus49({\bf \overline{35}})
\oplus47({\bf 27})
\oplus19({\bf 10})
\oplus19({\bf \overline{10}})
\oplus20({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 228096}$&=&
$({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 836})
\oplus3({\bf 648})
\oplus5({\bf 442})
\oplus4({\bf 224})
\oplus3({\bf 729})
\oplus8({\bf 595})
\oplus13({\bf 440})
\oplus14({\bf 270})
\oplus6({\bf 91})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus15({\bf 512})
\oplus27({\bf 405})
\oplus32({\bf 280})
\oplus24({\bf 143})
\oplus({\bf \overline{442}})
\oplus7({\bf \overline{440}})
\oplus20({\bf \overline{405}})
\oplus41({\bf 343})
\oplus57({\bf 260})
\oplus52({\bf 162})
\oplus22({\bf 55})
\oplus({\bf \overline{224}})
\oplus6({\bf \overline{270}})
\oplus21({\bf \overline{280}})
\oplus47({\bf \overline{260}})
\oplus75({\bf 216})
\oplus85({\bf 154})
\oplus56({\bf 80})
\oplus2({\bf \overline{91}})
\oplus13({\bf \overline{143}})
\oplus39({\bf \overline{162}})
\oplus74({\bf \overline{154}})
\oplus100({\bf 125})
\oplus89({\bf 81})
\oplus35({\bf 28})
\oplus15({\bf \overline{55}})
\oplus47({\bf \overline{80}})
\oplus82({\bf \overline{81}})
\oplus96({\bf 64})
\oplus65({\bf 35})
\oplus33({\bf \overline{28}})
\oplus62({\bf \overline{35}})
\oplus64({\bf 27})
\oplus28({\bf 10})
\oplus26({\bf \overline{10}})
\oplus26({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf \overline{228096}}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus5({\bf 595})
\oplus7({\bf 440})
\oplus6({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus8({\bf \overline{595}})
\oplus15({\bf 512})
\oplus20({\bf 405})
\oplus21({\bf 280})
\oplus13({\bf 143})
\oplus({\bf \overline{405'}})
\oplus5({\bf \overline{442}})
\oplus13({\bf \overline{440}})
\oplus27({\bf \overline{405}})
\oplus41({\bf 343})
\oplus47({\bf 260})
\oplus39({\bf 162})
\oplus15({\bf 55})
\oplus4({\bf \overline{224}})
\oplus14({\bf \overline{270}})
\oplus32({\bf \overline{280}})
\oplus57({\bf \overline{260}})
\oplus75({\bf 216})
\oplus74({\bf 154})
\oplus47({\bf 80})
\oplus6({\bf \overline{91}})
\oplus24({\bf \overline{143}})
\oplus52({\bf \overline{162}})
\oplus85({\bf \overline{154}})
\oplus100({\bf 125})
\oplus82({\bf 81})
\oplus33({\bf 28})
\oplus22({\bf \overline{55}})
\oplus56({\bf \overline{80}})
\oplus89({\bf \overline{81}})
\oplus96({\bf 64})
\oplus62({\bf 35})
\oplus35({\bf \overline{28}})
\oplus65({\bf \overline{35}})
\oplus64({\bf 27})
\oplus26({\bf 10})
\oplus28({\bf \overline{10}})
\oplus26({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 231660}$&=&
$({\bf \overline{1450}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1729}})
\oplus({\bf \overline{1700}})
\oplus({\bf \overline{1620}})
\oplus2({\bf \overline{1495}})
\oplus({\bf 1331})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf 136})
\oplus({\bf \overline{972}})
\oplus({\bf \overline{1144}})
\oplus2({\bf \overline{1250}})
\oplus2({\bf \overline{1296}})
\oplus3({\bf \overline{1288}})
\oplus3({\bf \overline{1232}})
\oplus4({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus4({\bf 836})
\oplus3({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus2({\bf \overline{575}})
\oplus2({\bf \overline{756}})
\oplus4({\bf \overline{874}})
\oplus5({\bf \overline{935}})
\oplus7({\bf \overline{945}})
\oplus7({\bf \overline{910}})
\oplus10({\bf \overline{836}})
\oplus9({\bf 729})
\oplus9({\bf 595})
\oplus6({\bf 440})
\oplus5({\bf 270})
\oplus2({\bf \overline{253}})
\oplus3({\bf \overline{440'}})
\oplus6({\bf \overline{567}})
\oplus8({\bf \overline{640}})
\oplus11({\bf \overline{665}})
\oplus13({\bf \overline{648}})
\oplus16({\bf \overline{595}})
\oplus15({\bf 512})
\oplus14({\bf 405})
\oplus10({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{190}})
\oplus5({\bf \overline{323}})
\oplus8({\bf \overline{405'}})
\oplus13({\bf \overline{442}})
\oplus16({\bf \overline{440}})
\oplus21({\bf \overline{405}})
\oplus19({\bf 343})
\oplus18({\bf 260})
\oplus10({\bf 162})
\oplus5({\bf 55})
\oplus5({\bf \overline{136}})
\oplus9({\bf \overline{224}})
\oplus16({\bf \overline{270}})
\oplus20({\bf \overline{280}})
\oplus25({\bf \overline{260}})
\oplus23({\bf 216})
\oplus18({\bf 154})
\oplus10({\bf 80})
\oplus5({\bf \overline{91}})
\oplus13({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus19({\bf 125})
\oplus16({\bf 81})
\oplus4({\bf 28})
\oplus8({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus18({\bf \overline{81}})
\oplus15({\bf 64})
\oplus9({\bf 35})
\oplus5({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus7({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf \overline{231660}}$&=&
$({\bf 1450})
\oplus({\bf 972})
\oplus({\bf 1701})
\oplus({\bf 1144})
\oplus2({\bf 575})
\oplus({\bf 1729})
\oplus2({\bf 1250})
\oplus2({\bf 756})
\oplus2({\bf 253})
\oplus({\bf 1700})
\oplus2({\bf 1296})
\oplus4({\bf 874})
\oplus3({\bf 440'})
\oplus({\bf 1620})
\oplus3({\bf 1288})
\oplus5({\bf 935})
\oplus6({\bf 567})
\oplus({\bf 190})
\oplus2({\bf 1495})
\oplus3({\bf 1232})
\oplus7({\bf 945})
\oplus8({\bf 640})
\oplus5({\bf 323})
\oplus({\bf 1331})
\oplus4({\bf 1134})
\oplus7({\bf 910})
\oplus11({\bf 665})
\oplus8({\bf 405'})
\oplus5({\bf 136})
\oplus2({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus10({\bf 836})
\oplus13({\bf 648})
\oplus13({\bf 442})
\oplus9({\bf 224})
\oplus({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus9({\bf 729})
\oplus16({\bf 595})
\oplus16({\bf 440})
\oplus16({\bf 270})
\oplus5({\bf 91})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus9({\bf \overline{595}})
\oplus15({\bf 512})
\oplus21({\bf 405})
\oplus20({\bf 280})
\oplus13({\bf 143})
\oplus2({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus14({\bf \overline{405}})
\oplus19({\bf 343})
\oplus25({\bf 260})
\oplus18({\bf 162})
\oplus8({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus18({\bf \overline{260}})
\oplus23({\bf 216})
\oplus24({\bf 154})
\oplus14({\bf 80})
\oplus5({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus19({\bf 125})
\oplus18({\bf 81})
\oplus5({\bf 28})
\oplus5({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus15({\bf 64})
\oplus11({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus7({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 235950}$&=&
$({\bf \overline{945}})
\oplus2({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus4({\bf 729})
\oplus5({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{567}})
\oplus2({\bf \overline{640}})
\oplus5({\bf \overline{665}})
\oplus9({\bf \overline{648}})
\oplus14({\bf \overline{595}})
\oplus16({\bf 512})
\oplus17({\bf 405})
\oplus14({\bf 280})
\oplus8({\bf 143})
\oplus2({\bf \overline{323}})
\oplus6({\bf \overline{405'}})
\oplus14({\bf \overline{442}})
\oplus23({\bf \overline{440}})
\oplus33({\bf \overline{405}})
\oplus38({\bf 343})
\oplus37({\bf 260})
\oplus26({\bf 162})
\oplus10({\bf 55})
\oplus4({\bf \overline{136}})
\oplus11({\bf \overline{224}})
\oplus26({\bf \overline{270}})
\oplus42({\bf \overline{280}})
\oplus58({\bf \overline{260}})
\oplus63({\bf 216})
\oplus56({\bf 154})
\oplus32({\bf 80})
\oplus9({\bf \overline{91}})
\oplus30({\bf \overline{143}})
\oplus52({\bf \overline{162}})
\oplus73({\bf \overline{154}})
\oplus74({\bf 125})
\oplus60({\bf 81})
\oplus21({\bf 28})
\oplus24({\bf \overline{55}})
\oplus50({\bf \overline{80}})
\oplus72({\bf \overline{81}})
\oplus70({\bf 64})
\oplus44({\bf 35})
\oplus27({\bf \overline{28}})
\oplus48({\bf \overline{35}})
\oplus44({\bf 27})
\oplus20({\bf 10})
\oplus21({\bf \overline{10}})
\oplus18({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{235950}}$&=&
$({\bf 567})
\oplus({\bf 945})
\oplus2({\bf 640})
\oplus2({\bf 323})
\oplus2({\bf 910})
\oplus5({\bf 665})
\oplus6({\bf 405'})
\oplus4({\bf 136})
\oplus3({\bf 836})
\oplus9({\bf 648})
\oplus14({\bf 442})
\oplus11({\bf 224})
\oplus4({\bf 729})
\oplus14({\bf 595})
\oplus23({\bf 440})
\oplus26({\bf 270})
\oplus9({\bf 91})
\oplus5({\bf \overline{595}})
\oplus16({\bf 512})
\oplus33({\bf 405})
\oplus42({\bf 280})
\oplus30({\bf 143})
\oplus4({\bf \overline{440}})
\oplus17({\bf \overline{405}})
\oplus38({\bf 343})
\oplus58({\bf 260})
\oplus52({\bf 162})
\oplus24({\bf 55})
\oplus3({\bf \overline{270}})
\oplus14({\bf \overline{280}})
\oplus37({\bf \overline{260}})
\oplus63({\bf 216})
\oplus73({\bf 154})
\oplus50({\bf 80})
\oplus({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus26({\bf \overline{162}})
\oplus56({\bf \overline{154}})
\oplus74({\bf 125})
\oplus72({\bf 81})
\oplus27({\bf 28})
\oplus10({\bf \overline{55}})
\oplus32({\bf \overline{80}})
\oplus60({\bf \overline{81}})
\oplus70({\bf 64})
\oplus48({\bf 35})
\oplus21({\bf \overline{28}})
\oplus44({\bf \overline{35}})
\oplus44({\bf 27})
\oplus21({\bf 10})
\oplus20({\bf \overline{10}})
\oplus18({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 237160}$&=&
$({\bf 910})
\oplus({\bf 405'})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus4({\bf 648})
\oplus4({\bf 442})
\oplus3({\bf 224})
\oplus({\bf \overline{836}})
\oplus5({\bf 729})
\oplus8({\bf 595})
\oplus14({\bf 440})
\oplus10({\bf 270})
\oplus6({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus17({\bf 512})
\oplus26({\bf 405})
\oplus31({\bf 280})
\oplus20({\bf 143})
\oplus({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus20({\bf \overline{405}})
\oplus43({\bf 343})
\oplus53({\bf 260})
\oplus53({\bf 162})
\oplus17({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus21({\bf \overline{280}})
\oplus46({\bf \overline{260}})
\oplus77({\bf 216})
\oplus84({\bf 154})
\oplus58({\bf 80})
\oplus3({\bf \overline{91}})
\oplus12({\bf \overline{143}})
\oplus41({\bf \overline{162}})
\oplus75({\bf \overline{154}})
\oplus109({\bf 125})
\oplus92({\bf 81})
\oplus44({\bf 28})
\oplus13({\bf \overline{55}})
\oplus49({\bf \overline{80}})
\oplus87({\bf \overline{81}})
\oplus107({\bf 64})
\oplus73({\bf 35})
\oplus39({\bf \overline{28}})
\oplus70({\bf \overline{35}})
\oplus80({\bf 27})
\oplus29({\bf 10})
\oplus29({\bf \overline{10}})
\oplus32({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf \overline{237160}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus5({\bf 729})
\oplus6({\bf 595})
\oplus8({\bf 440})
\oplus5({\bf 270})
\oplus3({\bf 91})
\oplus4({\bf \overline{648}})
\oplus8({\bf \overline{595}})
\oplus17({\bf 512})
\oplus20({\bf 405})
\oplus21({\bf 280})
\oplus12({\bf 143})
\oplus({\bf \overline{405'}})
\oplus4({\bf \overline{442}})
\oplus14({\bf \overline{440}})
\oplus26({\bf \overline{405}})
\oplus43({\bf 343})
\oplus46({\bf 260})
\oplus41({\bf 162})
\oplus13({\bf 55})
\oplus3({\bf \overline{224}})
\oplus10({\bf \overline{270}})
\oplus31({\bf \overline{280}})
\oplus53({\bf \overline{260}})
\oplus77({\bf 216})
\oplus75({\bf 154})
\oplus49({\bf 80})
\oplus6({\bf \overline{91}})
\oplus20({\bf \overline{143}})
\oplus53({\bf \overline{162}})
\oplus84({\bf \overline{154}})
\oplus109({\bf 125})
\oplus87({\bf 81})
\oplus39({\bf 28})
\oplus17({\bf \overline{55}})
\oplus58({\bf \overline{80}})
\oplus92({\bf \overline{81}})
\oplus107({\bf 64})
\oplus70({\bf 35})
\oplus44({\bf \overline{28}})
\oplus73({\bf \overline{35}})
\oplus80({\bf 27})
\oplus29({\bf 10})
\oplus29({\bf \overline{10}})
\oplus32({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf 240240}$&=&
$({\bf 1000})
\oplus2({\bf 836})
\oplus3({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus({\bf \overline{836}})
\oplus4({\bf 729})
\oplus8({\bf 595})
\oplus10({\bf 440})
\oplus9({\bf 270})
\oplus4({\bf 91})
\oplus2({\bf \overline{648}})
\oplus8({\bf \overline{595}})
\oplus17({\bf 512})
\oplus26({\bf 405})
\oplus29({\bf 280})
\oplus18({\bf 143})
\oplus2({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus23({\bf \overline{405}})
\oplus42({\bf 343})
\oplus54({\bf 260})
\oplus48({\bf 162})
\oplus19({\bf 55})
\oplus({\bf \overline{224}})
\oplus8({\bf \overline{270}})
\oplus24({\bf \overline{280}})
\oplus52({\bf \overline{260}})
\oplus80({\bf 216})
\oplus86({\bf 154})
\oplus57({\bf 80})
\oplus2({\bf \overline{91}})
\oplus15({\bf \overline{143}})
\oplus42({\bf \overline{162}})
\oplus82({\bf \overline{154}})
\oplus108({\bf 125})
\oplus96({\bf 81})
\oplus40({\bf 28})
\oplus19({\bf \overline{55}})
\oplus53({\bf \overline{80}})
\oplus95({\bf \overline{81}})
\oplus111({\bf 64})
\oplus75({\bf 35})
\oplus37({\bf \overline{28}})
\oplus73({\bf \overline{35}})
\oplus77({\bf 27})
\oplus33({\bf 10})
\oplus34({\bf \overline{10}})
\oplus32({\bf 8})
\oplus6({\bf 1})$\\
%
${\bf \overline{240240}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus8({\bf 595})
\oplus8({\bf 440})
\oplus8({\bf 270})
\oplus2({\bf 91})
\oplus3({\bf \overline{648}})
\oplus8({\bf \overline{595}})
\oplus17({\bf 512})
\oplus23({\bf 405})
\oplus24({\bf 280})
\oplus15({\bf 143})
\oplus3({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus26({\bf \overline{405}})
\oplus42({\bf 343})
\oplus52({\bf 260})
\oplus42({\bf 162})
\oplus19({\bf 55})
\oplus2({\bf \overline{224}})
\oplus9({\bf \overline{270}})
\oplus29({\bf \overline{280}})
\oplus54({\bf \overline{260}})
\oplus80({\bf 216})
\oplus82({\bf 154})
\oplus53({\bf 80})
\oplus4({\bf \overline{91}})
\oplus18({\bf \overline{143}})
\oplus48({\bf \overline{162}})
\oplus86({\bf \overline{154}})
\oplus108({\bf 125})
\oplus95({\bf 81})
\oplus37({\bf 28})
\oplus19({\bf \overline{55}})
\oplus57({\bf \overline{80}})
\oplus96({\bf \overline{81}})
\oplus111({\bf 64})
\oplus73({\bf 35})
\oplus40({\bf \overline{28}})
\oplus75({\bf \overline{35}})
\oplus77({\bf 27})
\oplus34({\bf 10})
\oplus33({\bf \overline{10}})
\oplus32({\bf 8})
\oplus6({\bf 1})$\\
%
${\bf 240240'}$&=&
$({\bf 910})
\oplus({\bf 405'})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus3({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus7({\bf 729})
\oplus9({\bf 595})
\oplus14({\bf 440})
\oplus9({\bf 270})
\oplus6({\bf 91})
\oplus3({\bf \overline{648}})
\oplus8({\bf \overline{595}})
\oplus18({\bf 512})
\oplus25({\bf 405})
\oplus28({\bf 280})
\oplus17({\bf 143})
\oplus({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus13({\bf \overline{440}})
\oplus25({\bf \overline{405}})
\oplus47({\bf 343})
\oplus51({\bf 260})
\oplus49({\bf 162})
\oplus15({\bf 55})
\oplus2({\bf \overline{224}})
\oplus7({\bf \overline{270}})
\oplus26({\bf \overline{280}})
\oplus48({\bf \overline{260}})
\oplus74({\bf 216})
\oplus75({\bf 154})
\oplus50({\bf 80})
\oplus6({\bf \overline{91}})
\oplus15({\bf \overline{143}})
\oplus46({\bf \overline{162}})
\oplus73({\bf \overline{154}})
\oplus100({\bf 125})
\oplus79({\bf 81})
\oplus39({\bf 28})
\oplus12({\bf \overline{55}})
\oplus47({\bf \overline{80}})
\oplus76({\bf \overline{81}})
\oplus92({\bf 64})
\oplus59({\bf 35})
\oplus38({\bf \overline{28}})
\oplus59({\bf \overline{35}})
\oplus68({\bf 27})
\oplus23({\bf 10})
\oplus22({\bf \overline{10}})
\oplus25({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf \overline{240240'}}$&=&
$({\bf 910})
\oplus({\bf 405'})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus3({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus7({\bf 729})
\oplus8({\bf 595})
\oplus13({\bf 440})
\oplus7({\bf 270})
\oplus6({\bf 91})
\oplus3({\bf \overline{648}})
\oplus9({\bf \overline{595}})
\oplus18({\bf 512})
\oplus25({\bf 405})
\oplus26({\bf 280})
\oplus15({\bf 143})
\oplus({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus14({\bf \overline{440}})
\oplus25({\bf \overline{405}})
\oplus47({\bf 343})
\oplus48({\bf 260})
\oplus46({\bf 162})
\oplus12({\bf 55})
\oplus2({\bf \overline{224}})
\oplus9({\bf \overline{270}})
\oplus28({\bf \overline{280}})
\oplus51({\bf \overline{260}})
\oplus74({\bf 216})
\oplus73({\bf 154})
\oplus47({\bf 80})
\oplus6({\bf \overline{91}})
\oplus17({\bf \overline{143}})
\oplus49({\bf \overline{162}})
\oplus75({\bf \overline{154}})
\oplus100({\bf 125})
\oplus76({\bf 81})
\oplus38({\bf 28})
\oplus15({\bf \overline{55}})
\oplus50({\bf \overline{80}})
\oplus79({\bf \overline{81}})
\oplus92({\bf 64})
\oplus59({\bf 35})
\oplus39({\bf \overline{28}})
\oplus59({\bf \overline{35}})
\oplus68({\bf 27})
\oplus22({\bf 10})
\oplus23({\bf \overline{10}})
\oplus25({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf 242550}$&=&
$({\bf 405'})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus3({\bf 224})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus7({\bf 595})
\oplus12({\bf 440})
\oplus10({\bf 270})
\oplus5({\bf 91})
\oplus2({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus16({\bf 512})
\oplus26({\bf 405})
\oplus29({\bf 280})
\oplus20({\bf 143})
\oplus2({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus24({\bf \overline{405}})
\oplus44({\bf 343})
\oplus56({\bf 260})
\oplus50({\bf 162})
\oplus17({\bf 55})
\oplus2({\bf \overline{224}})
\oplus9({\bf \overline{270}})
\oplus27({\bf \overline{280}})
\oplus56({\bf \overline{260}})
\oplus81({\bf 216})
\oplus85({\bf 154})
\oplus56({\bf 80})
\oplus3({\bf \overline{91}})
\oplus18({\bf \overline{143}})
\oplus48({\bf \overline{162}})
\oplus83({\bf \overline{154}})
\oplus108({\bf 125})
\oplus91({\bf 81})
\oplus38({\bf 28})
\oplus18({\bf \overline{55}})
\oplus56({\bf \overline{80}})
\oplus93({\bf \overline{81}})
\oplus102({\bf 64})
\oplus70({\bf 35})
\oplus37({\bf \overline{28}})
\oplus69({\bf \overline{35}})
\oplus71({\bf 27})
\oplus27({\bf 10})
\oplus28({\bf \overline{10}})
\oplus29({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{242550}}$&=&
$({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus2({\bf 224})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus7({\bf 595})
\oplus10({\bf 440})
\oplus9({\bf 270})
\oplus3({\bf 91})
\oplus2({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus16({\bf 512})
\oplus24({\bf 405})
\oplus27({\bf 280})
\oplus18({\bf 143})
\oplus({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus12({\bf \overline{440}})
\oplus26({\bf \overline{405}})
\oplus44({\bf 343})
\oplus56({\bf 260})
\oplus48({\bf 162})
\oplus18({\bf 55})
\oplus3({\bf \overline{224}})
\oplus10({\bf \overline{270}})
\oplus29({\bf \overline{280}})
\oplus56({\bf \overline{260}})
\oplus81({\bf 216})
\oplus83({\bf 154})
\oplus56({\bf 80})
\oplus5({\bf \overline{91}})
\oplus20({\bf \overline{143}})
\oplus50({\bf \overline{162}})
\oplus85({\bf \overline{154}})
\oplus108({\bf 125})
\oplus93({\bf 81})
\oplus37({\bf 28})
\oplus17({\bf \overline{55}})
\oplus56({\bf \overline{80}})
\oplus91({\bf \overline{81}})
\oplus102({\bf 64})
\oplus69({\bf 35})
\oplus38({\bf \overline{28}})
\oplus70({\bf \overline{35}})
\oplus71({\bf 27})
\oplus28({\bf 10})
\oplus27({\bf \overline{10}})
\oplus29({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 249480}$&=&
$({\bf 405'})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus4({\bf 442})
\oplus3({\bf 224})
\oplus3({\bf 729})
\oplus7({\bf 595})
\oplus13({\bf 440})
\oplus11({\bf 270})
\oplus7({\bf 91})
\oplus({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus15({\bf 512})
\oplus28({\bf 405})
\oplus32({\bf 280})
\oplus23({\bf 143})
\oplus({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus22({\bf \overline{405}})
\oplus46({\bf 343})
\oplus60({\bf 260})
\oplus57({\bf 162})
\oplus20({\bf 55})
\oplus({\bf \overline{224}})
\oplus7({\bf \overline{270}})
\oplus24({\bf \overline{280}})
\oplus55({\bf \overline{260}})
\oplus85({\bf 216})
\oplus95({\bf 154})
\oplus62({\bf 80})
\oplus3({\bf \overline{91}})
\oplus15({\bf \overline{143}})
\oplus47({\bf \overline{162}})
\oplus86({\bf \overline{154}})
\oplus118({\bf 125})
\oplus101({\bf 81})
\oplus44({\bf 28})
\oplus18({\bf \overline{55}})
\oplus56({\bf \overline{80}})
\oplus99({\bf \overline{81}})
\oplus113({\bf 64})
\oplus78({\bf 35})
\oplus40({\bf \overline{28}})
\oplus75({\bf \overline{35}})
\oplus79({\bf 27})
\oplus32({\bf 10})
\oplus32({\bf \overline{10}})
\oplus32({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{249480}}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus6({\bf 595})
\oplus8({\bf 440})
\oplus7({\bf 270})
\oplus3({\bf 91})
\oplus2({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus15({\bf 512})
\oplus22({\bf 405})
\oplus24({\bf 280})
\oplus15({\bf 143})
\oplus({\bf \overline{405'}})
\oplus4({\bf \overline{442}})
\oplus13({\bf \overline{440}})
\oplus28({\bf \overline{405}})
\oplus46({\bf 343})
\oplus55({\bf 260})
\oplus47({\bf 162})
\oplus18({\bf 55})
\oplus3({\bf \overline{224}})
\oplus11({\bf \overline{270}})
\oplus32({\bf \overline{280}})
\oplus60({\bf \overline{260}})
\oplus85({\bf 216})
\oplus86({\bf 154})
\oplus56({\bf 80})
\oplus7({\bf \overline{91}})
\oplus23({\bf \overline{143}})
\oplus57({\bf \overline{162}})
\oplus95({\bf \overline{154}})
\oplus118({\bf 125})
\oplus99({\bf 81})
\oplus40({\bf 28})
\oplus20({\bf \overline{55}})
\oplus62({\bf \overline{80}})
\oplus101({\bf \overline{81}})
\oplus113({\bf 64})
\oplus75({\bf 35})
\oplus44({\bf \overline{28}})
\oplus78({\bf \overline{35}})
\oplus79({\bf 27})
\oplus32({\bf 10})
\oplus32({\bf \overline{10}})
\oplus32({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 249480'}$&=&
$({\bf 1134})
\oplus({\bf 910})
\oplus2({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 1000})
\oplus3({\bf 836})
\oplus5({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus2({\bf \overline{836}})
\oplus5({\bf 729})
\oplus13({\bf 595})
\oplus15({\bf 440})
\oplus16({\bf 270})
\oplus5({\bf 91})
\oplus2({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus18({\bf 512})
\oplus30({\bf 405})
\oplus34({\bf 280})
\oplus23({\bf 143})
\oplus2({\bf \overline{442}})
\oplus7({\bf \overline{440}})
\oplus23({\bf \overline{405}})
\oplus41({\bf 343})
\oplus60({\bf 260})
\oplus50({\bf 162})
\oplus23({\bf 55})
\oplus({\bf \overline{224}})
\oplus6({\bf \overline{270}})
\oplus21({\bf \overline{280}})
\oplus47({\bf \overline{260}})
\oplus75({\bf 216})
\oplus84({\bf 154})
\oplus56({\bf 80})
\oplus2({\bf \overline{91}})
\oplus13({\bf \overline{143}})
\oplus36({\bf \overline{162}})
\oplus74({\bf \overline{154}})
\oplus97({\bf 125})
\oplus92({\bf 81})
\oplus34({\bf 28})
\oplus15({\bf \overline{55}})
\oplus46({\bf \overline{80}})
\oplus83({\bf \overline{81}})
\oplus97({\bf 64})
\oplus68({\bf 35})
\oplus31({\bf \overline{28}})
\oplus65({\bf \overline{35}})
\oplus65({\bf 27})
\oplus31({\bf 10})
\oplus29({\bf \overline{10}})
\oplus28({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{249480'}}$&=&
$({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus5({\bf 729})
\oplus7({\bf 595})
\oplus7({\bf 440})
\oplus6({\bf 270})
\oplus2({\bf 91})
\oplus2({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus13({\bf \overline{595}})
\oplus18({\bf 512})
\oplus23({\bf 405})
\oplus21({\bf 280})
\oplus13({\bf 143})
\oplus({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus15({\bf \overline{440}})
\oplus30({\bf \overline{405}})
\oplus41({\bf 343})
\oplus47({\bf 260})
\oplus36({\bf 162})
\oplus15({\bf 55})
\oplus({\bf \overline{136}})
\oplus4({\bf \overline{224}})
\oplus16({\bf \overline{270}})
\oplus34({\bf \overline{280}})
\oplus60({\bf \overline{260}})
\oplus75({\bf 216})
\oplus74({\bf 154})
\oplus46({\bf 80})
\oplus5({\bf \overline{91}})
\oplus23({\bf \overline{143}})
\oplus50({\bf \overline{162}})
\oplus84({\bf \overline{154}})
\oplus97({\bf 125})
\oplus83({\bf 81})
\oplus31({\bf 28})
\oplus23({\bf \overline{55}})
\oplus56({\bf \overline{80}})
\oplus92({\bf \overline{81}})
\oplus97({\bf 64})
\oplus65({\bf 35})
\oplus34({\bf \overline{28}})
\oplus68({\bf \overline{35}})
\oplus65({\bf 27})
\oplus29({\bf 10})
\oplus31({\bf \overline{10}})
\oplus28({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 250250}$&=&
$({\bf 323})
\oplus({\bf 910})
\oplus2({\bf 665})
\oplus3({\bf 405'})
\oplus({\bf 136})
\oplus2({\bf 836})
\oplus5({\bf 648})
\oplus9({\bf 442})
\oplus6({\bf 224})
\oplus4({\bf 729})
\oplus10({\bf 595})
\oplus20({\bf 440})
\oplus19({\bf 270})
\oplus9({\bf 91})
\oplus4({\bf \overline{595}})
\oplus15({\bf 512})
\oplus33({\bf 405})
\oplus39({\bf 280})
\oplus29({\bf 143})
\oplus5({\bf \overline{440}})
\oplus18({\bf \overline{405}})
\oplus44({\bf 343})
\oplus63({\bf 260})
\oplus62({\bf 162})
\oplus25({\bf 55})
\oplus3({\bf \overline{270}})
\oplus16({\bf \overline{280}})
\oplus46({\bf \overline{260}})
\oplus78({\bf 216})
\oplus93({\bf 154})
\oplus64({\bf 80})
\oplus2({\bf \overline{91}})
\oplus10({\bf \overline{143}})
\oplus36({\bf \overline{162}})
\oplus74({\bf \overline{154}})
\oplus108({\bf 125})
\oplus98({\bf 81})
\oplus41({\bf 28})
\oplus13({\bf \overline{55}})
\oplus45({\bf \overline{80}})
\oplus86({\bf \overline{81}})
\oplus104({\bf 64})
\oplus74({\bf 35})
\oplus34({\bf \overline{28}})
\oplus68({\bf \overline{35}})
\oplus72({\bf 27})
\oplus30({\bf 10})
\oplus30({\bf \overline{10}})
\oplus30({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{250250}}$&=&
$({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus4({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus2({\bf 91})
\oplus2({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus10({\bf \overline{595}})
\oplus15({\bf 512})
\oplus18({\bf 405})
\oplus16({\bf 280})
\oplus10({\bf 143})
\oplus({\bf \overline{323}})
\oplus3({\bf \overline{405'}})
\oplus9({\bf \overline{442}})
\oplus20({\bf \overline{440}})
\oplus33({\bf \overline{405}})
\oplus44({\bf 343})
\oplus46({\bf 260})
\oplus36({\bf 162})
\oplus13({\bf 55})
\oplus({\bf \overline{136}})
\oplus6({\bf \overline{224}})
\oplus19({\bf \overline{270}})
\oplus39({\bf \overline{280}})
\oplus63({\bf \overline{260}})
\oplus78({\bf 216})
\oplus74({\bf 154})
\oplus45({\bf 80})
\oplus9({\bf \overline{91}})
\oplus29({\bf \overline{143}})
\oplus62({\bf \overline{162}})
\oplus93({\bf \overline{154}})
\oplus108({\bf 125})
\oplus86({\bf 81})
\oplus34({\bf 28})
\oplus25({\bf \overline{55}})
\oplus64({\bf \overline{80}})
\oplus98({\bf \overline{81}})
\oplus104({\bf 64})
\oplus68({\bf 35})
\oplus41({\bf \overline{28}})
\oplus74({\bf \overline{35}})
\oplus72({\bf 27})
\oplus30({\bf 10})
\oplus30({\bf \overline{10}})
\oplus30({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 255255}$&=&
$({\bf 1729})
\oplus({\bf 756})
\oplus({\bf 1296})
\oplus({\bf 874})
\oplus({\bf 440'})
\oplus({\bf 1620})
\oplus({\bf 1288})
\oplus4({\bf 935})
\oplus2({\bf 567})
\oplus2({\bf 190})
\oplus({\bf 1495})
\oplus2({\bf 1232})
\oplus4({\bf 945})
\oplus6({\bf 640})
\oplus4({\bf 323})
\oplus({\bf 1331})
\oplus2({\bf 1134})
\oplus7({\bf 910})
\oplus8({\bf 665})
\oplus11({\bf 405'})
\oplus2({\bf 136})
\oplus({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus8({\bf 836})
\oplus13({\bf 648})
\oplus15({\bf 442})
\oplus11({\bf 224})
\oplus2({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus11({\bf 729})
\oplus16({\bf 595})
\oplus25({\bf 440})
\oplus18({\bf 270})
\oplus12({\bf 91})
\oplus3({\bf \overline{648}})
\oplus9({\bf \overline{595}})
\oplus19({\bf 512})
\oplus29({\bf 405})
\oplus31({\bf 280})
\oplus20({\bf 143})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus18({\bf \overline{405}})
\oplus35({\bf 343})
\oplus38({\bf 260})
\oplus38({\bf 162})
\oplus10({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus15({\bf \overline{280}})
\oplus28({\bf \overline{260}})
\oplus42({\bf 216})
\oplus44({\bf 154})
\oplus28({\bf 80})
\oplus3({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus23({\bf \overline{162}})
\oplus34({\bf \overline{154}})
\oplus48({\bf 125})
\oplus35({\bf 81})
\oplus19({\bf 28})
\oplus5({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus31({\bf \overline{81}})
\oplus36({\bf 64})
\oplus24({\bf 35})
\oplus16({\bf \overline{28}})
\oplus21({\bf \overline{35}})
\oplus25({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus8({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{255255}}$&=&
$({\bf \overline{1729}})
\oplus({\bf \overline{1620}})
\oplus({\bf \overline{1495}})
\oplus({\bf 1331})
\oplus({\bf 1134})
\oplus2({\bf 910})
\oplus({\bf 405'})
\oplus({\bf \overline{1296}})
\oplus({\bf \overline{1288}})
\oplus2({\bf \overline{1232}})
\oplus2({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus3({\bf 836})
\oplus3({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{874}})
\oplus4({\bf \overline{935}})
\oplus4({\bf \overline{945}})
\oplus7({\bf \overline{910}})
\oplus8({\bf \overline{836}})
\oplus11({\bf 729})
\oplus9({\bf 595})
\oplus10({\bf 440})
\oplus4({\bf 270})
\oplus3({\bf 91})
\oplus({\bf \overline{440'}})
\oplus2({\bf \overline{567}})
\oplus6({\bf \overline{640}})
\oplus8({\bf \overline{665}})
\oplus13({\bf \overline{648}})
\oplus16({\bf \overline{595}})
\oplus19({\bf 512})
\oplus18({\bf 405})
\oplus15({\bf 280})
\oplus7({\bf 143})
\oplus2({\bf \overline{190}})
\oplus4({\bf \overline{323}})
\oplus11({\bf \overline{405'}})
\oplus15({\bf \overline{442}})
\oplus25({\bf \overline{440}})
\oplus29({\bf \overline{405}})
\oplus35({\bf 343})
\oplus28({\bf 260})
\oplus23({\bf 162})
\oplus5({\bf 55})
\oplus2({\bf \overline{136}})
\oplus11({\bf \overline{224}})
\oplus18({\bf \overline{270}})
\oplus31({\bf \overline{280}})
\oplus38({\bf \overline{260}})
\oplus42({\bf 216})
\oplus34({\bf 154})
\oplus20({\bf 80})
\oplus12({\bf \overline{91}})
\oplus20({\bf \overline{143}})
\oplus38({\bf \overline{162}})
\oplus44({\bf \overline{154}})
\oplus48({\bf 125})
\oplus31({\bf 81})
\oplus16({\bf 28})
\oplus10({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus35({\bf \overline{81}})
\oplus36({\bf 64})
\oplus21({\bf 35})
\oplus19({\bf \overline{28}})
\oplus24({\bf \overline{35}})
\oplus25({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus8({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 261360}$&=&
$({\bf 836})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus3({\bf 729})
\oplus7({\bf 595})
\oplus11({\bf 440})
\oplus10({\bf 270})
\oplus5({\bf 91})
\oplus({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus16({\bf 512})
\oplus28({\bf 405})
\oplus32({\bf 280})
\oplus22({\bf 143})
\oplus({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus23({\bf \overline{405}})
\oplus47({\bf 343})
\oplus63({\bf 260})
\oplus58({\bf 162})
\oplus22({\bf 55})
\oplus({\bf \overline{224}})
\oplus7({\bf \overline{270}})
\oplus25({\bf \overline{280}})
\oplus58({\bf \overline{260}})
\oplus92({\bf 216})
\oplus102({\bf 154})
\oplus68({\bf 80})
\oplus3({\bf \overline{91}})
\oplus16({\bf \overline{143}})
\oplus49({\bf \overline{162}})
\oplus94({\bf \overline{154}})
\oplus129({\bf 125})
\oplus114({\bf 81})
\oplus48({\bf 28})
\oplus19({\bf \overline{55}})
\oplus61({\bf \overline{80}})
\oplus110({\bf \overline{81}})
\oplus129({\bf 64})
\oplus89({\bf 35})
\oplus44({\bf \overline{28}})
\oplus86({\bf \overline{35}})
\oplus91({\bf 27})
\oplus38({\bf 10})
\oplus38({\bf \overline{10}})
\oplus38({\bf 8})
\oplus6({\bf 1})$\\
%
${\bf \overline{261360}}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus6({\bf 595})
\oplus8({\bf 440})
\oplus7({\bf 270})
\oplus3({\bf 91})
\oplus2({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus16({\bf 512})
\oplus23({\bf 405})
\oplus25({\bf 280})
\oplus16({\bf 143})
\oplus3({\bf \overline{442}})
\oplus11({\bf \overline{440}})
\oplus28({\bf \overline{405}})
\oplus47({\bf 343})
\oplus58({\bf 260})
\oplus49({\bf 162})
\oplus19({\bf 55})
\oplus2({\bf \overline{224}})
\oplus10({\bf \overline{270}})
\oplus32({\bf \overline{280}})
\oplus63({\bf \overline{260}})
\oplus92({\bf 216})
\oplus94({\bf 154})
\oplus61({\bf 80})
\oplus5({\bf \overline{91}})
\oplus22({\bf \overline{143}})
\oplus58({\bf \overline{162}})
\oplus102({\bf \overline{154}})
\oplus129({\bf 125})
\oplus110({\bf 81})
\oplus44({\bf 28})
\oplus22({\bf \overline{55}})
\oplus68({\bf \overline{80}})
\oplus114({\bf \overline{81}})
\oplus129({\bf 64})
\oplus86({\bf 35})
\oplus48({\bf \overline{28}})
\oplus89({\bf \overline{35}})
\oplus91({\bf 27})
\oplus38({\bf 10})
\oplus38({\bf \overline{10}})
\oplus38({\bf 8})
\oplus6({\bf 1})$\\
%
${\bf 261360'}$&=&
$({\bf 1232})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf 1134})
\oplus2({\bf 910})
\oplus4({\bf 665})
\oplus3({\bf 405'})
\oplus2({\bf 136})
\oplus2({\bf 1000})
\oplus4({\bf 836})
\oplus9({\bf 648})
\oplus10({\bf 442})
\oplus7({\bf 224})
\oplus2({\bf \overline{836}})
\oplus6({\bf 729})
\oplus14({\bf 595})
\oplus20({\bf 440})
\oplus20({\bf 270})
\oplus7({\bf 91})
\oplus2({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus20({\bf 512})
\oplus32({\bf 405})
\oplus39({\bf 280})
\oplus26({\bf 143})
\oplus2({\bf \overline{442}})
\oplus7({\bf \overline{440}})
\oplus22({\bf \overline{405}})
\oplus42({\bf 343})
\oplus59({\bf 260})
\oplus53({\bf 162})
\oplus23({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus19({\bf \overline{280}})
\oplus43({\bf \overline{260}})
\oplus72({\bf 216})
\oplus79({\bf 154})
\oplus55({\bf 80})
\oplus2({\bf \overline{91}})
\oplus12({\bf \overline{143}})
\oplus33({\bf \overline{162}})
\oplus67({\bf \overline{154}})
\oplus90({\bf 125})
\oplus83({\bf 81})
\oplus33({\bf 28})
\oplus12({\bf \overline{55}})
\oplus40({\bf \overline{80}})
\oplus72({\bf \overline{81}})
\oplus87({\bf 64})
\oplus59({\bf 35})
\oplus28({\bf \overline{28}})
\oplus56({\bf \overline{35}})
\oplus58({\bf 27})
\oplus25({\bf 10})
\oplus24({\bf \overline{10}})
\oplus24({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf \overline{261360'}}$&=&
$({\bf \overline{1232}})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus6({\bf 729})
\oplus7({\bf 595})
\oplus7({\bf 440})
\oplus5({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{640}})
\oplus4({\bf \overline{665}})
\oplus9({\bf \overline{648}})
\oplus14({\bf \overline{595}})
\oplus20({\bf 512})
\oplus22({\bf 405})
\oplus19({\bf 280})
\oplus12({\bf 143})
\oplus({\bf \overline{323}})
\oplus3({\bf \overline{405'}})
\oplus10({\bf \overline{442}})
\oplus20({\bf \overline{440}})
\oplus32({\bf \overline{405}})
\oplus42({\bf 343})
\oplus43({\bf 260})
\oplus33({\bf 162})
\oplus12({\bf 55})
\oplus2({\bf \overline{136}})
\oplus7({\bf \overline{224}})
\oplus20({\bf \overline{270}})
\oplus39({\bf \overline{280}})
\oplus59({\bf \overline{260}})
\oplus72({\bf 216})
\oplus67({\bf 154})
\oplus40({\bf 80})
\oplus7({\bf \overline{91}})
\oplus26({\bf \overline{143}})
\oplus53({\bf \overline{162}})
\oplus79({\bf \overline{154}})
\oplus90({\bf 125})
\oplus72({\bf 81})
\oplus28({\bf 28})
\oplus23({\bf \overline{55}})
\oplus55({\bf \overline{80}})
\oplus83({\bf \overline{81}})
\oplus87({\bf 64})
\oplus56({\bf 35})
\oplus33({\bf \overline{28}})
\oplus59({\bf \overline{35}})
\oplus58({\bf 27})
\oplus24({\bf 10})
\oplus25({\bf \overline{10}})
\oplus24({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 270270}$&=&
$({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus4({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{640}})
\oplus3({\bf \overline{665}})
\oplus7({\bf \overline{648}})
\oplus12({\bf \overline{595}})
\oplus17({\bf 512})
\oplus19({\bf 405})
\oplus17({\bf 280})
\oplus10({\bf 143})
\oplus({\bf \overline{323}})
\oplus4({\bf \overline{405'}})
\oplus11({\bf \overline{442}})
\oplus23({\bf \overline{440}})
\oplus35({\bf \overline{405}})
\oplus47({\bf 343})
\oplus46({\bf 260})
\oplus37({\bf 162})
\oplus12({\bf 55})
\oplus2({\bf \overline{136}})
\oplus9({\bf \overline{224}})
\oplus24({\bf \overline{270}})
\oplus46({\bf \overline{280}})
\oplus69({\bf \overline{260}})
\oplus83({\bf 216})
\oplus76({\bf 154})
\oplus46({\bf 80})
\oplus10({\bf \overline{91}})
\oplus33({\bf \overline{143}})
\oplus67({\bf \overline{162}})
\oplus96({\bf \overline{154}})
\oplus110({\bf 125})
\oplus85({\bf 81})
\oplus35({\bf 28})
\oplus28({\bf \overline{55}})
\oplus68({\bf \overline{80}})
\oplus101({\bf \overline{81}})
\oplus105({\bf 64})
\oplus67({\bf 35})
\oplus42({\bf \overline{28}})
\oplus72({\bf \overline{35}})
\oplus72({\bf 27})
\oplus28({\bf 10})
\oplus30({\bf \overline{10}})
\oplus29({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{270270}}$&=&
$({\bf 640})
\oplus({\bf 323})
\oplus({\bf 910})
\oplus3({\bf 665})
\oplus4({\bf 405'})
\oplus2({\bf 136})
\oplus2({\bf 836})
\oplus7({\bf 648})
\oplus11({\bf 442})
\oplus9({\bf 224})
\oplus4({\bf 729})
\oplus12({\bf 595})
\oplus23({\bf 440})
\oplus24({\bf 270})
\oplus10({\bf 91})
\oplus4({\bf \overline{595}})
\oplus17({\bf 512})
\oplus35({\bf 405})
\oplus46({\bf 280})
\oplus33({\bf 143})
\oplus5({\bf \overline{440}})
\oplus19({\bf \overline{405}})
\oplus47({\bf 343})
\oplus69({\bf 260})
\oplus67({\bf 162})
\oplus28({\bf 55})
\oplus3({\bf \overline{270}})
\oplus17({\bf \overline{280}})
\oplus46({\bf \overline{260}})
\oplus83({\bf 216})
\oplus96({\bf 154})
\oplus68({\bf 80})
\oplus2({\bf \overline{91}})
\oplus10({\bf \overline{143}})
\oplus37({\bf \overline{162}})
\oplus76({\bf \overline{154}})
\oplus110({\bf 125})
\oplus101({\bf 81})
\oplus42({\bf 28})
\oplus12({\bf \overline{55}})
\oplus46({\bf \overline{80}})
\oplus85({\bf \overline{81}})
\oplus105({\bf 64})
\oplus72({\bf 35})
\oplus35({\bf \overline{28}})
\oplus67({\bf \overline{35}})
\oplus72({\bf 27})
\oplus30({\bf 10})
\oplus28({\bf \overline{10}})
\oplus29({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 274560}$&=&
$({\bf \overline{935}})
\oplus2({\bf \overline{945}})
\oplus3({\bf \overline{910}})
\oplus5({\bf \overline{836}})
\oplus5({\bf 729})
\oplus5({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{440'}})
\oplus2({\bf \overline{567}})
\oplus5({\bf \overline{640}})
\oplus9({\bf \overline{665}})
\oplus13({\bf \overline{648}})
\oplus17({\bf \overline{595}})
\oplus20({\bf 512})
\oplus19({\bf 405})
\oplus15({\bf 280})
\oplus9({\bf 143})
\oplus({\bf \overline{190}})
\oplus4({\bf \overline{323}})
\oplus10({\bf \overline{405'}})
\oplus19({\bf \overline{442}})
\oplus29({\bf \overline{440}})
\oplus38({\bf \overline{405}})
\oplus42({\bf 343})
\oplus39({\bf 260})
\oplus28({\bf 162})
\oplus10({\bf 55})
\oplus4({\bf \overline{136}})
\oplus15({\bf \overline{224}})
\oplus30({\bf \overline{270}})
\oplus47({\bf \overline{280}})
\oplus62({\bf \overline{260}})
\oplus66({\bf 216})
\oplus56({\bf 154})
\oplus33({\bf 80})
\oplus13({\bf \overline{91}})
\oplus35({\bf \overline{143}})
\oplus58({\bf \overline{162}})
\oplus76({\bf \overline{154}})
\oplus79({\bf 125})
\oplus59({\bf 81})
\oplus22({\bf 28})
\oplus24({\bf \overline{55}})
\oplus52({\bf \overline{80}})
\oplus71({\bf \overline{81}})
\oplus69({\bf 64})
\oplus43({\bf 35})
\oplus28({\bf \overline{28}})
\oplus48({\bf \overline{35}})
\oplus44({\bf 27})
\oplus17({\bf 10})
\oplus19({\bf \overline{10}})
\oplus18({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{274560}}$&=&
$({\bf 440'})
\oplus({\bf 935})
\oplus2({\bf 567})
\oplus({\bf 190})
\oplus2({\bf 945})
\oplus5({\bf 640})
\oplus4({\bf 323})
\oplus3({\bf 910})
\oplus9({\bf 665})
\oplus10({\bf 405'})
\oplus4({\bf 136})
\oplus5({\bf 836})
\oplus13({\bf 648})
\oplus19({\bf 442})
\oplus15({\bf 224})
\oplus5({\bf 729})
\oplus17({\bf 595})
\oplus29({\bf 440})
\oplus30({\bf 270})
\oplus13({\bf 91})
\oplus5({\bf \overline{595}})
\oplus20({\bf 512})
\oplus38({\bf 405})
\oplus47({\bf 280})
\oplus35({\bf 143})
\oplus5({\bf \overline{440}})
\oplus19({\bf \overline{405}})
\oplus42({\bf 343})
\oplus62({\bf 260})
\oplus58({\bf 162})
\oplus24({\bf 55})
\oplus3({\bf \overline{270}})
\oplus15({\bf \overline{280}})
\oplus39({\bf \overline{260}})
\oplus66({\bf 216})
\oplus76({\bf 154})
\oplus52({\bf 80})
\oplus({\bf \overline{91}})
\oplus9({\bf \overline{143}})
\oplus28({\bf \overline{162}})
\oplus56({\bf \overline{154}})
\oplus79({\bf 125})
\oplus71({\bf 81})
\oplus28({\bf 28})
\oplus10({\bf \overline{55}})
\oplus33({\bf \overline{80}})
\oplus59({\bf \overline{81}})
\oplus69({\bf 64})
\oplus48({\bf 35})
\oplus22({\bf \overline{28}})
\oplus43({\bf \overline{35}})
\oplus44({\bf 27})
\oplus19({\bf 10})
\oplus17({\bf \overline{10}})
\oplus18({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 280280}$&=&
$({\bf \overline{1288}})
\oplus({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{756}})
\oplus2({\bf \overline{874}})
\oplus3({\bf \overline{935}})
\oplus5({\bf \overline{945}})
\oplus7({\bf \overline{910}})
\oplus8({\bf \overline{836}})
\oplus9({\bf 729})
\oplus9({\bf 595})
\oplus7({\bf 440})
\oplus5({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{440'}})
\oplus3({\bf \overline{567}})
\oplus6({\bf \overline{640}})
\oplus10({\bf \overline{665}})
\oplus14({\bf \overline{648}})
\oplus18({\bf \overline{595}})
\oplus20({\bf 512})
\oplus19({\bf 405})
\oplus15({\bf 280})
\oplus8({\bf 143})
\oplus3({\bf \overline{190}})
\oplus6({\bf \overline{323}})
\oplus13({\bf \overline{405'}})
\oplus22({\bf \overline{442}})
\oplus30({\bf \overline{440}})
\oplus38({\bf \overline{405}})
\oplus41({\bf 343})
\oplus36({\bf 260})
\oplus25({\bf 162})
\oplus10({\bf 55})
\oplus4({\bf \overline{136}})
\oplus13({\bf \overline{224}})
\oplus26({\bf \overline{270}})
\oplus41({\bf \overline{280}})
\oplus50({\bf \overline{260}})
\oplus54({\bf 216})
\oplus45({\bf 154})
\oplus25({\bf 80})
\oplus13({\bf \overline{91}})
\oplus29({\bf \overline{143}})
\oplus49({\bf \overline{162}})
\oplus61({\bf \overline{154}})
\oplus61({\bf 125})
\oplus45({\bf 81})
\oplus17({\bf 28})
\oplus18({\bf \overline{55}})
\oplus39({\bf \overline{80}})
\oplus51({\bf \overline{81}})
\oplus51({\bf 64})
\oplus29({\bf 35})
\oplus24({\bf \overline{28}})
\oplus33({\bf \overline{35}})
\oplus32({\bf 27})
\oplus13({\bf 10})
\oplus12({\bf \overline{10}})
\oplus11({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{280280}}$&=&
$({\bf 756})
\oplus2({\bf 874})
\oplus({\bf 440'})
\oplus({\bf 1288})
\oplus3({\bf 935})
\oplus3({\bf 567})
\oplus3({\bf 190})
\oplus5({\bf 945})
\oplus6({\bf 640})
\oplus6({\bf 323})
\oplus({\bf 1134})
\oplus7({\bf 910})
\oplus10({\bf 665})
\oplus13({\bf 405'})
\oplus4({\bf 136})
\oplus({\bf 1000})
\oplus8({\bf 836})
\oplus14({\bf 648})
\oplus22({\bf 442})
\oplus13({\bf 224})
\oplus({\bf \overline{836}})
\oplus9({\bf 729})
\oplus18({\bf 595})
\oplus30({\bf 440})
\oplus26({\bf 270})
\oplus13({\bf 91})
\oplus({\bf \overline{648}})
\oplus9({\bf \overline{595}})
\oplus20({\bf 512})
\oplus38({\bf 405})
\oplus41({\bf 280})
\oplus29({\bf 143})
\oplus({\bf \overline{442}})
\oplus7({\bf \overline{440}})
\oplus19({\bf \overline{405}})
\oplus41({\bf 343})
\oplus50({\bf 260})
\oplus49({\bf 162})
\oplus18({\bf 55})
\oplus5({\bf \overline{270}})
\oplus15({\bf \overline{280}})
\oplus36({\bf \overline{260}})
\oplus54({\bf 216})
\oplus61({\bf 154})
\oplus39({\bf 80})
\oplus2({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus25({\bf \overline{162}})
\oplus45({\bf \overline{154}})
\oplus61({\bf 125})
\oplus51({\bf 81})
\oplus24({\bf 28})
\oplus10({\bf \overline{55}})
\oplus25({\bf \overline{80}})
\oplus45({\bf \overline{81}})
\oplus51({\bf 64})
\oplus33({\bf 35})
\oplus17({\bf \overline{28}})
\oplus29({\bf \overline{35}})
\oplus32({\bf 27})
\oplus12({\bf 10})
\oplus13({\bf \overline{10}})
\oplus11({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 283140}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus4({\bf 729})
\oplus7({\bf 595})
\oplus9({\bf 440})
\oplus8({\bf 270})
\oplus3({\bf 91})
\oplus2({\bf \overline{648}})
\oplus8({\bf \overline{595}})
\oplus17({\bf 512})
\oplus26({\bf 405})
\oplus28({\bf 280})
\oplus18({\bf 143})
\oplus2({\bf \overline{442}})
\oplus11({\bf \overline{440}})
\oplus28({\bf \overline{405}})
\oplus50({\bf 343})
\oplus64({\bf 260})
\oplus55({\bf 162})
\oplus22({\bf 55})
\oplus({\bf \overline{224}})
\oplus9({\bf \overline{270}})
\oplus30({\bf \overline{280}})
\oplus65({\bf \overline{260}})
\oplus99({\bf 216})
\oplus106({\bf 154})
\oplus70({\bf 80})
\oplus4({\bf \overline{91}})
\oplus20({\bf \overline{143}})
\oplus58({\bf \overline{162}})
\oplus109({\bf \overline{154}})
\oplus143({\bf 125})
\oplus127({\bf 81})
\oplus51({\bf 28})
\oplus23({\bf \overline{55}})
\oplus72({\bf \overline{80}})
\oplus128({\bf \overline{81}})
\oplus149({\bf 64})
\oplus102({\bf 35})
\oplus52({\bf \overline{28}})
\oplus103({\bf \overline{35}})
\oplus107({\bf 27})
\oplus46({\bf 10})
\oplus46({\bf \overline{10}})
\oplus46({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf \overline{283140}}$&=&
$({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus4({\bf 729})
\oplus8({\bf 595})
\oplus11({\bf 440})
\oplus9({\bf 270})
\oplus4({\bf 91})
\oplus({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus17({\bf 512})
\oplus28({\bf 405})
\oplus30({\bf 280})
\oplus20({\bf 143})
\oplus({\bf \overline{442}})
\oplus9({\bf \overline{440}})
\oplus26({\bf \overline{405}})
\oplus50({\bf 343})
\oplus65({\bf 260})
\oplus58({\bf 162})
\oplus23({\bf 55})
\oplus({\bf \overline{224}})
\oplus8({\bf \overline{270}})
\oplus28({\bf \overline{280}})
\oplus64({\bf \overline{260}})
\oplus99({\bf 216})
\oplus109({\bf 154})
\oplus72({\bf 80})
\oplus3({\bf \overline{91}})
\oplus18({\bf \overline{143}})
\oplus55({\bf \overline{162}})
\oplus106({\bf \overline{154}})
\oplus143({\bf 125})
\oplus128({\bf 81})
\oplus52({\bf 28})
\oplus22({\bf \overline{55}})
\oplus70({\bf \overline{80}})
\oplus127({\bf \overline{81}})
\oplus149({\bf 64})
\oplus103({\bf 35})
\oplus51({\bf \overline{28}})
\oplus102({\bf \overline{35}})
\oplus107({\bf 27})
\oplus46({\bf 10})
\oplus46({\bf \overline{10}})
\oplus46({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf 293930}$&=&
$({\bf 703})
\oplus({\bf 1782})
\oplus({\bf 2170})
\oplus({\bf 2465})
\oplus({\bf 496})
\oplus({\bf 2673})
\oplus({\bf 1792})
\oplus({\bf 899})
\oplus2({\bf 2800})
\oplus2({\bf 1215})
\oplus({\bf 2852})
\oplus({\bf 2160})
\oplus2({\bf 1450})
\oplus({\bf 728})
\oplus2({\bf 2835})
\oplus({\bf 2233})
\oplus3({\bf 1610})
\oplus({\bf 972})
\oplus2({\bf 325})
\oplus2({\bf 2755})
\oplus({\bf 2240})
\oplus3({\bf 1701})
\oplus3({\bf 1144})
\oplus({\bf 575})
\oplus2({\bf 2618})
\oplus({\bf 2187})
\oplus4({\bf 1729})
\oplus2({\bf 1250})
\oplus4({\bf 756})
\oplus2({\bf 2430})
\oplus2({\bf 2080})
\oplus4({\bf 1700})
\oplus4({\bf 1296})
\oplus4({\bf 874})
\oplus2({\bf 440'})
\oplus3({\bf 2197})
\oplus({\bf 1925})
\oplus5({\bf 1620})
\oplus4({\bf 1288})
\oplus6({\bf 935})
\oplus2({\bf 567})
\oplus4({\bf 190})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus5({\bf 1495})
\oplus5({\bf 1232})
\oplus6({\bf 945})
\oplus5({\bf 640})
\oplus3({\bf 323})
\oplus2({\bf \overline{1620}})
\oplus2({\bf \overline{1495}})
\oplus5({\bf 1331})
\oplus5({\bf 1134})
\oplus9({\bf 910})
\oplus5({\bf 665})
\oplus7({\bf 405'})
\oplus({\bf \overline{1288}})
\oplus({\bf \overline{1232}})
\oplus4({\bf \overline{1134}})
\oplus6({\bf 1000})
\oplus7({\bf 836})
\oplus8({\bf 648})
\oplus8({\bf 442})
\oplus3({\bf 224})
\oplus({\bf \overline{935}})
\oplus({\bf \overline{945}})
\oplus4({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus9({\bf 729})
\oplus7({\bf 595})
\oplus10({\bf 440})
\oplus4({\bf 270})
\oplus5({\bf 91})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{665}})
\oplus4({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus8({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{190}})
\oplus2({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus11({\bf 343})
\oplus5({\bf 260})
\oplus8({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus7({\bf 216})
\oplus6({\bf 154})
\oplus3({\bf 80})
\oplus3({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus7({\bf 125})
\oplus2({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus({\bf 35})
\oplus3({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 1})$\\
%
${\bf \overline{293930}}$&=&
$({\bf \overline{703}})
\oplus({\bf \overline{1782}})
\oplus({\bf \overline{2170}})
\oplus({\bf \overline{2465}})
\oplus({\bf \overline{2673}})
\oplus2({\bf \overline{2800}})
\oplus({\bf \overline{2852}})
\oplus2({\bf \overline{2835}})
\oplus2({\bf \overline{2755}})
\oplus2({\bf \overline{2618}})
\oplus2({\bf \overline{2430}})
\oplus3({\bf 2197})
\oplus({\bf 1925})
\oplus2({\bf 1620})
\oplus({\bf 1288})
\oplus({\bf 935})
\oplus({\bf 190})
\oplus({\bf \overline{1792}})
\oplus({\bf \overline{2160}})
\oplus({\bf \overline{2233}})
\oplus({\bf \overline{2240}})
\oplus({\bf \overline{2187}})
\oplus2({\bf \overline{2080}})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus2({\bf 1495})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf \overline{496}})
\oplus({\bf \overline{899}})
\oplus2({\bf \overline{1215}})
\oplus2({\bf \overline{1450}})
\oplus3({\bf \overline{1610}})
\oplus3({\bf \overline{1701}})
\oplus4({\bf \overline{1729}})
\oplus4({\bf \overline{1700}})
\oplus5({\bf \overline{1620}})
\oplus5({\bf \overline{1495}})
\oplus5({\bf 1331})
\oplus4({\bf 1134})
\oplus4({\bf 910})
\oplus2({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf \overline{728}})
\oplus({\bf \overline{972}})
\oplus3({\bf \overline{1144}})
\oplus2({\bf \overline{1250}})
\oplus4({\bf \overline{1296}})
\oplus4({\bf \overline{1288}})
\oplus5({\bf \overline{1232}})
\oplus5({\bf \overline{1134}})
\oplus6({\bf 1000})
\oplus4({\bf 836})
\oplus4({\bf 648})
\oplus3({\bf 442})
\oplus({\bf 224})
\oplus2({\bf \overline{325}})
\oplus({\bf \overline{575}})
\oplus4({\bf \overline{756}})
\oplus4({\bf \overline{874}})
\oplus6({\bf \overline{935}})
\oplus6({\bf \overline{945}})
\oplus9({\bf \overline{910}})
\oplus7({\bf \overline{836}})
\oplus9({\bf 729})
\oplus6({\bf 595})
\oplus6({\bf 440})
\oplus2({\bf 270})
\oplus3({\bf 91})
\oplus2({\bf \overline{440'}})
\oplus2({\bf \overline{567}})
\oplus5({\bf \overline{640}})
\oplus5({\bf \overline{665}})
\oplus8({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus8({\bf 512})
\oplus6({\bf 405})
\oplus5({\bf 280})
\oplus2({\bf 143})
\oplus4({\bf \overline{190}})
\oplus3({\bf \overline{323}})
\oplus7({\bf \overline{405'}})
\oplus8({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus11({\bf 343})
\oplus5({\bf 260})
\oplus6({\bf 162})
\oplus({\bf 55})
\oplus3({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus7({\bf 216})
\oplus5({\bf 154})
\oplus2({\bf 80})
\oplus5({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus7({\bf 125})
\oplus2({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus({\bf 35})
\oplus4({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 1})$\\
%
${\bf 297000}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus2({\bf 665})
\oplus({\bf 405'})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus4({\bf 836})
\oplus5({\bf 648})
\oplus5({\bf 442})
\oplus3({\bf 224})
\oplus2({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus9({\bf 729})
\oplus14({\bf 595})
\oplus15({\bf 440})
\oplus13({\bf 270})
\oplus5({\bf 91})
\oplus({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus12({\bf \overline{595}})
\oplus23({\bf 512})
\oplus31({\bf 405})
\oplus31({\bf 280})
\oplus20({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus5({\bf \overline{442}})
\oplus16({\bf \overline{440}})
\oplus32({\bf \overline{405}})
\oplus51({\bf 343})
\oplus60({\bf 260})
\oplus50({\bf 162})
\oplus20({\bf 55})
\oplus3({\bf \overline{224}})
\oplus11({\bf \overline{270}})
\oplus31({\bf \overline{280}})
\oplus57({\bf \overline{260}})
\oplus82({\bf 216})
\oplus84({\bf 154})
\oplus54({\bf 80})
\oplus6({\bf \overline{91}})
\oplus20({\bf \overline{143}})
\oplus51({\bf \overline{162}})
\oplus85({\bf \overline{154}})
\oplus108({\bf 125})
\oplus92({\bf 81})
\oplus36({\bf 28})
\oplus17({\bf \overline{55}})
\oplus54({\bf \overline{80}})
\oplus89({\bf \overline{81}})
\oplus102({\bf 64})
\oplus68({\bf 35})
\oplus39({\bf \overline{28}})
\oplus69({\bf \overline{35}})
\oplus71({\bf 27})
\oplus30({\bf 10})
\oplus28({\bf \overline{10}})
\oplus29({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{297000}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus2({\bf 910})
\oplus({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus4({\bf 836})
\oplus5({\bf 648})
\oplus5({\bf 442})
\oplus3({\bf 224})
\oplus({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus9({\bf 729})
\oplus12({\bf 595})
\oplus16({\bf 440})
\oplus11({\bf 270})
\oplus6({\bf 91})
\oplus2({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus14({\bf \overline{595}})
\oplus23({\bf 512})
\oplus32({\bf 405})
\oplus31({\bf 280})
\oplus20({\bf 143})
\oplus({\bf \overline{405'}})
\oplus5({\bf \overline{442}})
\oplus15({\bf \overline{440}})
\oplus31({\bf \overline{405}})
\oplus51({\bf 343})
\oplus57({\bf 260})
\oplus51({\bf 162})
\oplus17({\bf 55})
\oplus3({\bf \overline{224}})
\oplus13({\bf \overline{270}})
\oplus31({\bf \overline{280}})
\oplus60({\bf \overline{260}})
\oplus82({\bf 216})
\oplus85({\bf 154})
\oplus54({\bf 80})
\oplus5({\bf \overline{91}})
\oplus20({\bf \overline{143}})
\oplus50({\bf \overline{162}})
\oplus84({\bf \overline{154}})
\oplus108({\bf 125})
\oplus89({\bf 81})
\oplus39({\bf 28})
\oplus20({\bf \overline{55}})
\oplus54({\bf \overline{80}})
\oplus92({\bf \overline{81}})
\oplus102({\bf 64})
\oplus69({\bf 35})
\oplus36({\bf \overline{28}})
\oplus68({\bf \overline{35}})
\oplus71({\bf 27})
\oplus28({\bf 10})
\oplus30({\bf \overline{10}})
\oplus29({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 304920}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus5({\bf 729})
\oplus7({\bf 595})
\oplus8({\bf 440})
\oplus6({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{640}})
\oplus3({\bf \overline{665}})
\oplus8({\bf \overline{648}})
\oplus15({\bf \overline{595}})
\oplus22({\bf 512})
\oplus26({\bf 405})
\oplus23({\bf 280})
\oplus14({\bf 143})
\oplus({\bf \overline{323}})
\oplus4({\bf \overline{405'}})
\oplus11({\bf \overline{442}})
\oplus25({\bf \overline{440}})
\oplus41({\bf \overline{405}})
\oplus53({\bf 343})
\oplus56({\bf 260})
\oplus42({\bf 162})
\oplus15({\bf 55})
\oplus({\bf \overline{136}})
\oplus9({\bf \overline{224}})
\oplus24({\bf \overline{270}})
\oplus49({\bf \overline{280}})
\oplus76({\bf \overline{260}})
\oplus90({\bf 216})
\oplus82({\bf 154})
\oplus50({\bf 80})
\oplus11({\bf \overline{91}})
\oplus35({\bf \overline{143}})
\oplus71({\bf \overline{162}})
\oplus102({\bf \overline{154}})
\oplus114({\bf 125})
\oplus89({\bf 81})
\oplus34({\bf 28})
\oplus27({\bf \overline{55}})
\oplus70({\bf \overline{80}})
\oplus102({\bf \overline{81}})
\oplus103({\bf 64})
\oplus67({\bf 35})
\oplus42({\bf \overline{28}})
\oplus73({\bf \overline{35}})
\oplus69({\bf 27})
\oplus27({\bf 10})
\oplus28({\bf \overline{10}})
\oplus28({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{304920}}$&=&
$({\bf 640})
\oplus({\bf 323})
\oplus({\bf 910})
\oplus3({\bf 665})
\oplus4({\bf 405'})
\oplus({\bf 136})
\oplus3({\bf 836})
\oplus8({\bf 648})
\oplus11({\bf 442})
\oplus9({\bf 224})
\oplus({\bf \overline{836}})
\oplus5({\bf 729})
\oplus15({\bf 595})
\oplus25({\bf 440})
\oplus24({\bf 270})
\oplus11({\bf 91})
\oplus({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus22({\bf 512})
\oplus41({\bf 405})
\oplus49({\bf 280})
\oplus35({\bf 143})
\oplus({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus26({\bf \overline{405}})
\oplus53({\bf 343})
\oplus76({\bf 260})
\oplus71({\bf 162})
\oplus27({\bf 55})
\oplus({\bf \overline{224}})
\oplus6({\bf \overline{270}})
\oplus23({\bf \overline{280}})
\oplus56({\bf \overline{260}})
\oplus90({\bf 216})
\oplus102({\bf 154})
\oplus70({\bf 80})
\oplus2({\bf \overline{91}})
\oplus14({\bf \overline{143}})
\oplus42({\bf \overline{162}})
\oplus82({\bf \overline{154}})
\oplus114({\bf 125})
\oplus102({\bf 81})
\oplus42({\bf 28})
\oplus15({\bf \overline{55}})
\oplus50({\bf \overline{80}})
\oplus89({\bf \overline{81}})
\oplus103({\bf 64})
\oplus73({\bf 35})
\oplus34({\bf \overline{28}})
\oplus67({\bf \overline{35}})
\oplus69({\bf 27})
\oplus28({\bf 10})
\oplus27({\bf \overline{10}})
\oplus28({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 316800}$&=&
$({\bf 1000})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus6({\bf 729})
\oplus7({\bf 595})
\oplus7({\bf 440})
\oplus5({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{640}})
\oplus4({\bf \overline{665}})
\oplus9({\bf \overline{648}})
\oplus15({\bf \overline{595}})
\oplus22({\bf 512})
\oplus24({\bf 405})
\oplus21({\bf 280})
\oplus13({\bf 143})
\oplus({\bf \overline{323}})
\oplus4({\bf \overline{405'}})
\oplus13({\bf \overline{442}})
\oplus25({\bf \overline{440}})
\oplus41({\bf \overline{405}})
\oplus54({\bf 343})
\oplus54({\bf 260})
\oplus42({\bf 162})
\oplus16({\bf 55})
\oplus2({\bf \overline{136}})
\oplus9({\bf \overline{224}})
\oplus26({\bf \overline{270}})
\oplus50({\bf \overline{280}})
\oplus77({\bf \overline{260}})
\oplus93({\bf 216})
\oplus86({\bf 154})
\oplus52({\bf 80})
\oplus10({\bf \overline{91}})
\oplus36({\bf \overline{143}})
\oplus72({\bf \overline{162}})
\oplus107({\bf \overline{154}})
\oplus122({\bf 125})
\oplus97({\bf 81})
\oplus37({\bf 28})
\oplus31({\bf \overline{55}})
\oplus74({\bf \overline{80}})
\oplus112({\bf \overline{81}})
\oplus117({\bf 64})
\oplus75({\bf 35})
\oplus45({\bf \overline{28}})
\oplus81({\bf \overline{35}})
\oplus79({\bf 27})
\oplus32({\bf 10})
\oplus34({\bf \overline{10}})
\oplus33({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{316800}}$&=&
$({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus2({\bf 910})
\oplus4({\bf 665})
\oplus4({\bf 405'})
\oplus2({\bf 136})
\oplus({\bf 1000})
\oplus4({\bf 836})
\oplus9({\bf 648})
\oplus13({\bf 442})
\oplus9({\bf 224})
\oplus6({\bf 729})
\oplus15({\bf 595})
\oplus25({\bf 440})
\oplus26({\bf 270})
\oplus10({\bf 91})
\oplus({\bf \overline{648}})
\oplus7({\bf \overline{595}})
\oplus22({\bf 512})
\oplus41({\bf 405})
\oplus50({\bf 280})
\oplus36({\bf 143})
\oplus({\bf \overline{442}})
\oplus7({\bf \overline{440}})
\oplus24({\bf \overline{405}})
\oplus54({\bf 343})
\oplus77({\bf 260})
\oplus72({\bf 162})
\oplus31({\bf 55})
\oplus5({\bf \overline{270}})
\oplus21({\bf \overline{280}})
\oplus54({\bf \overline{260}})
\oplus93({\bf 216})
\oplus107({\bf 154})
\oplus74({\bf 80})
\oplus2({\bf \overline{91}})
\oplus13({\bf \overline{143}})
\oplus42({\bf \overline{162}})
\oplus86({\bf \overline{154}})
\oplus122({\bf 125})
\oplus112({\bf 81})
\oplus45({\bf 28})
\oplus16({\bf \overline{55}})
\oplus52({\bf \overline{80}})
\oplus97({\bf \overline{81}})
\oplus117({\bf 64})
\oplus81({\bf 35})
\oplus37({\bf \overline{28}})
\oplus75({\bf \overline{35}})
\oplus79({\bf 27})
\oplus34({\bf 10})
\oplus32({\bf \overline{10}})
\oplus33({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 317625}$&=&
$({\bf 665})
\oplus({\bf 405'})
\oplus2({\bf 836})
\oplus4({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus({\bf \overline{836}})
\oplus4({\bf 729})
\oplus12({\bf 595})
\oplus17({\bf 440})
\oplus17({\bf 270})
\oplus7({\bf 91})
\oplus({\bf \overline{648}})
\oplus8({\bf \overline{595}})
\oplus21({\bf 512})
\oplus38({\bf 405})
\oplus42({\bf 280})
\oplus31({\bf 143})
\oplus({\bf \overline{442}})
\oplus9({\bf \overline{440}})
\oplus29({\bf \overline{405}})
\oplus56({\bf 343})
\oplus79({\bf 260})
\oplus70({\bf 162})
\oplus29({\bf 55})
\oplus({\bf \overline{224}})
\oplus8({\bf \overline{270}})
\oplus28({\bf \overline{280}})
\oplus68({\bf \overline{260}})
\oplus105({\bf 216})
\oplus119({\bf 154})
\oplus79({\bf 80})
\oplus2({\bf \overline{91}})
\oplus18({\bf \overline{143}})
\oplus52({\bf \overline{162}})
\oplus105({\bf \overline{154}})
\oplus140({\bf 125})
\oplus129({\bf 81})
\oplus49({\bf 28})
\oplus22({\bf \overline{55}})
\oplus66({\bf \overline{80}})
\oplus121({\bf \overline{81}})
\oplus138({\bf 64})
\oplus97({\bf 35})
\oplus44({\bf \overline{28}})
\oplus93({\bf \overline{35}})
\oplus93({\bf 27})
\oplus42({\bf 10})
\oplus41({\bf \overline{10}})
\oplus40({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf \overline{317625}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus8({\bf 595})
\oplus9({\bf 440})
\oplus8({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{665}})
\oplus4({\bf \overline{648}})
\oplus12({\bf \overline{595}})
\oplus21({\bf 512})
\oplus29({\bf 405})
\oplus28({\bf 280})
\oplus18({\bf 143})
\oplus({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus17({\bf \overline{440}})
\oplus38({\bf \overline{405}})
\oplus56({\bf 343})
\oplus68({\bf 260})
\oplus52({\bf 162})
\oplus22({\bf 55})
\oplus4({\bf \overline{224}})
\oplus17({\bf \overline{270}})
\oplus42({\bf \overline{280}})
\oplus79({\bf \overline{260}})
\oplus105({\bf 216})
\oplus105({\bf 154})
\oplus66({\bf 80})
\oplus7({\bf \overline{91}})
\oplus31({\bf \overline{143}})
\oplus70({\bf \overline{162}})
\oplus119({\bf \overline{154}})
\oplus140({\bf 125})
\oplus121({\bf 81})
\oplus44({\bf 28})
\oplus29({\bf \overline{55}})
\oplus79({\bf \overline{80}})
\oplus129({\bf \overline{81}})
\oplus138({\bf 64})
\oplus93({\bf 35})
\oplus49({\bf \overline{28}})
\oplus97({\bf \overline{35}})
\oplus93({\bf 27})
\oplus41({\bf 10})
\oplus42({\bf \overline{10}})
\oplus40({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 320320}$&=&
$({\bf \overline{1144}})
\oplus({\bf \overline{1250}})
\oplus2({\bf \overline{1296}})
\oplus2({\bf \overline{1288}})
\oplus3({\bf \overline{1232}})
\oplus3({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus3({\bf 836})
\oplus3({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{325}})
\oplus({\bf \overline{575}})
\oplus3({\bf \overline{756}})
\oplus4({\bf \overline{874}})
\oplus7({\bf \overline{935}})
\oplus8({\bf \overline{945}})
\oplus11({\bf \overline{910}})
\oplus11({\bf \overline{836}})
\oplus13({\bf 729})
\oplus11({\bf 595})
\oplus10({\bf 440})
\oplus5({\bf 270})
\oplus3({\bf 91})
\oplus3({\bf \overline{440'}})
\oplus5({\bf \overline{567}})
\oplus10({\bf \overline{640}})
\oplus13({\bf \overline{665}})
\oplus19({\bf \overline{648}})
\oplus21({\bf \overline{595}})
\oplus23({\bf 512})
\oplus20({\bf 405})
\oplus16({\bf 280})
\oplus8({\bf 143})
\oplus5({\bf \overline{190}})
\oplus8({\bf \overline{323}})
\oplus17({\bf \overline{405'}})
\oplus23({\bf \overline{442}})
\oplus33({\bf \overline{440}})
\oplus36({\bf \overline{405}})
\oplus40({\bf 343})
\oplus31({\bf 260})
\oplus24({\bf 162})
\oplus6({\bf 55})
\oplus4({\bf \overline{136}})
\oplus15({\bf \overline{224}})
\oplus24({\bf \overline{270}})
\oplus39({\bf \overline{280}})
\oplus43({\bf \overline{260}})
\oplus46({\bf 216})
\oplus36({\bf 154})
\oplus20({\bf 80})
\oplus14({\bf \overline{91}})
\oplus25({\bf \overline{143}})
\oplus43({\bf \overline{162}})
\oplus47({\bf \overline{154}})
\oplus49({\bf 125})
\oplus31({\bf 81})
\oplus15({\bf 28})
\oplus12({\bf \overline{55}})
\oplus31({\bf \overline{80}})
\oplus36({\bf \overline{81}})
\oplus36({\bf 64})
\oplus20({\bf 35})
\oplus20({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus24({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus7({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 325})
\oplus({\bf 1144})
\oplus({\bf 575})
\oplus({\bf 1250})
\oplus3({\bf 756})
\oplus2({\bf 1296})
\oplus4({\bf 874})
\oplus3({\bf 440'})
\oplus2({\bf 1288})
\oplus7({\bf 935})
\oplus5({\bf 567})
\oplus5({\bf 190})
\oplus3({\bf 1232})
\oplus8({\bf 945})
\oplus10({\bf 640})
\oplus8({\bf 323})
\oplus3({\bf 1134})
\oplus11({\bf 910})
\oplus13({\bf 665})
\oplus17({\bf 405'})
\oplus4({\bf 136})
\oplus4({\bf 1000})
\oplus11({\bf 836})
\oplus19({\bf 648})
\oplus23({\bf 442})
\oplus15({\bf 224})
\oplus3({\bf \overline{836}})
\oplus13({\bf 729})
\oplus21({\bf 595})
\oplus33({\bf 440})
\oplus24({\bf 270})
\oplus14({\bf 91})
\oplus3({\bf \overline{648}})
\oplus11({\bf \overline{595}})
\oplus23({\bf 512})
\oplus36({\bf 405})
\oplus39({\bf 280})
\oplus25({\bf 143})
\oplus2({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus20({\bf \overline{405}})
\oplus40({\bf 343})
\oplus43({\bf 260})
\oplus43({\bf 162})
\oplus12({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus16({\bf \overline{280}})
\oplus31({\bf \overline{260}})
\oplus46({\bf 216})
\oplus47({\bf 154})
\oplus31({\bf 80})
\oplus3({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus24({\bf \overline{162}})
\oplus36({\bf \overline{154}})
\oplus49({\bf 125})
\oplus36({\bf 81})
\oplus20({\bf 28})
\oplus6({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus31({\bf \overline{81}})
\oplus36({\bf 64})
\oplus22({\bf 35})
\oplus15({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus24({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus7({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 325248}$&=&
$({\bf 836})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus({\bf \overline{836}})
\oplus4({\bf 729})
\oplus9({\bf 595})
\oplus12({\bf 440})
\oplus12({\bf 270})
\oplus4({\bf 91})
\oplus2({\bf \overline{648}})
\oplus9({\bf \overline{595}})
\oplus20({\bf 512})
\oplus33({\bf 405})
\oplus36({\bf 280})
\oplus24({\bf 143})
\oplus3({\bf \overline{442}})
\oplus12({\bf \overline{440}})
\oplus33({\bf \overline{405}})
\oplus58({\bf 343})
\oplus76({\bf 260})
\oplus64({\bf 162})
\oplus28({\bf 55})
\oplus2({\bf \overline{224}})
\oplus12({\bf \overline{270}})
\oplus36({\bf \overline{280}})
\oplus76({\bf \overline{260}})
\oplus112({\bf 216})
\oplus120({\bf 154})
\oplus78({\bf 80})
\oplus4({\bf \overline{91}})
\oplus24({\bf \overline{143}})
\oplus64({\bf \overline{162}})
\oplus120({\bf \overline{154}})
\oplus152({\bf 125})
\oplus136({\bf 81})
\oplus52({\bf 28})
\oplus28({\bf \overline{55}})
\oplus78({\bf \overline{80}})
\oplus136({\bf \overline{81}})
\oplus154({\bf 64})
\oplus104({\bf 35})
\oplus52({\bf \overline{28}})
\oplus104({\bf \overline{35}})
\oplus104({\bf 27})
\oplus47({\bf 10})
\oplus47({\bf \overline{10}})
\oplus44({\bf 8})
\oplus6({\bf 1})$\\
%
${\bf 330330}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus6({\bf 729})
\oplus8({\bf 595})
\oplus9({\bf 440})
\oplus6({\bf 270})
\oplus3({\bf 91})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{665}})
\oplus8({\bf \overline{648}})
\oplus15({\bf \overline{595}})
\oplus25({\bf 512})
\oplus28({\bf 405})
\oplus27({\bf 280})
\oplus15({\bf 143})
\oplus3({\bf \overline{405'}})
\oplus9({\bf \overline{442}})
\oplus24({\bf \overline{440}})
\oplus41({\bf \overline{405}})
\oplus59({\bf 343})
\oplus60({\bf 260})
\oplus49({\bf 162})
\oplus16({\bf 55})
\oplus({\bf \overline{136}})
\oplus8({\bf \overline{224}})
\oplus22({\bf \overline{270}})
\oplus51({\bf \overline{280}})
\oplus80({\bf \overline{260}})
\oplus102({\bf 216})
\oplus94({\bf 154})
\oplus58({\bf 80})
\oplus11({\bf \overline{91}})
\oplus34({\bf \overline{143}})
\oplus76({\bf \overline{162}})
\oplus113({\bf \overline{154}})
\oplus132({\bf 125})
\oplus103({\bf 81})
\oplus43({\bf 28})
\oplus28({\bf \overline{55}})
\oplus77({\bf \overline{80}})
\oplus116({\bf \overline{81}})
\oplus124({\bf 64})
\oplus79({\bf 35})
\oplus51({\bf \overline{28}})
\oplus85({\bf \overline{35}})
\oplus86({\bf 27})
\oplus33({\bf 10})
\oplus34({\bf \overline{10}})
\oplus34({\bf 8})
\oplus6({\bf 1})$\\
%
${\bf \overline{330330}}$&=&
$({\bf 640})
\oplus({\bf 910})
\oplus2({\bf 665})
\oplus3({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 1000})
\oplus3({\bf 836})
\oplus8({\bf 648})
\oplus9({\bf 442})
\oplus8({\bf 224})
\oplus({\bf \overline{836}})
\oplus6({\bf 729})
\oplus15({\bf 595})
\oplus24({\bf 440})
\oplus22({\bf 270})
\oplus11({\bf 91})
\oplus2({\bf \overline{648}})
\oplus8({\bf \overline{595}})
\oplus25({\bf 512})
\oplus41({\bf 405})
\oplus51({\bf 280})
\oplus34({\bf 143})
\oplus({\bf \overline{442}})
\oplus9({\bf \overline{440}})
\oplus28({\bf \overline{405}})
\oplus59({\bf 343})
\oplus80({\bf 260})
\oplus76({\bf 162})
\oplus28({\bf 55})
\oplus({\bf \overline{224}})
\oplus6({\bf \overline{270}})
\oplus27({\bf \overline{280}})
\oplus60({\bf \overline{260}})
\oplus102({\bf 216})
\oplus113({\bf 154})
\oplus77({\bf 80})
\oplus3({\bf \overline{91}})
\oplus15({\bf \overline{143}})
\oplus49({\bf \overline{162}})
\oplus94({\bf \overline{154}})
\oplus132({\bf 125})
\oplus116({\bf 81})
\oplus51({\bf 28})
\oplus16({\bf \overline{55}})
\oplus58({\bf \overline{80}})
\oplus103({\bf \overline{81}})
\oplus124({\bf 64})
\oplus85({\bf 35})
\oplus43({\bf \overline{28}})
\oplus79({\bf \overline{35}})
\oplus86({\bf 27})
\oplus34({\bf 10})
\oplus33({\bf \overline{10}})
\oplus34({\bf 8})
\oplus6({\bf 1})$\\
%
${\bf 330330'}$&=&
$({\bf \overline{1250}})
\oplus({\bf \overline{1296}})
\oplus2({\bf \overline{1288}})
\oplus3({\bf \overline{1232}})
\oplus4({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus5({\bf 836})
\oplus4({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus({\bf \overline{874}})
\oplus3({\bf \overline{935}})
\oplus5({\bf \overline{945}})
\oplus7({\bf \overline{910}})
\oplus10({\bf \overline{836}})
\oplus11({\bf 729})
\oplus11({\bf 595})
\oplus10({\bf 440})
\oplus7({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{440'}})
\oplus4({\bf \overline{567}})
\oplus7({\bf \overline{640}})
\oplus14({\bf \overline{665}})
\oplus19({\bf \overline{648}})
\oplus24({\bf \overline{595}})
\oplus27({\bf 512})
\oplus26({\bf 405})
\oplus20({\bf 280})
\oplus12({\bf 143})
\oplus({\bf \overline{190}})
\oplus6({\bf \overline{323}})
\oplus12({\bf \overline{405'}})
\oplus22({\bf \overline{442}})
\oplus32({\bf \overline{440}})
\oplus40({\bf \overline{405}})
\oplus42({\bf 343})
\oplus40({\bf 260})
\oplus27({\bf 162})
\oplus10({\bf 55})
\oplus7({\bf \overline{136}})
\oplus16({\bf \overline{224}})
\oplus31({\bf \overline{270}})
\oplus44({\bf \overline{280}})
\oplus56({\bf \overline{260}})
\oplus57({\bf 216})
\oplus48({\bf 154})
\oplus28({\bf 80})
\oplus9({\bf \overline{91}})
\oplus29({\bf \overline{143}})
\oplus44({\bf \overline{162}})
\oplus57({\bf \overline{154}})
\oplus57({\bf 125})
\oplus44({\bf 81})
\oplus14({\bf 28})
\oplus20({\bf \overline{55}})
\oplus39({\bf \overline{80}})
\oplus51({\bf \overline{81}})
\oplus47({\bf 64})
\oplus31({\bf 35})
\oplus17({\bf \overline{28}})
\oplus32({\bf \overline{35}})
\oplus27({\bf 27})
\oplus11({\bf 10})
\oplus12({\bf \overline{10}})
\oplus12({\bf 8})$\\
%
${\bf \overline{330330'}}$&=&
$({\bf 1250})
\oplus({\bf 1296})
\oplus({\bf 874})
\oplus({\bf 440'})
\oplus2({\bf 1288})
\oplus3({\bf 935})
\oplus4({\bf 567})
\oplus({\bf 190})
\oplus3({\bf 1232})
\oplus5({\bf 945})
\oplus7({\bf 640})
\oplus6({\bf 323})
\oplus4({\bf 1134})
\oplus7({\bf 910})
\oplus14({\bf 665})
\oplus12({\bf 405'})
\oplus7({\bf 136})
\oplus4({\bf 1000})
\oplus10({\bf 836})
\oplus19({\bf 648})
\oplus22({\bf 442})
\oplus16({\bf 224})
\oplus5({\bf \overline{836}})
\oplus11({\bf 729})
\oplus24({\bf 595})
\oplus32({\bf 440})
\oplus31({\bf 270})
\oplus9({\bf 91})
\oplus4({\bf \overline{648}})
\oplus11({\bf \overline{595}})
\oplus27({\bf 512})
\oplus40({\bf 405})
\oplus44({\bf 280})
\oplus29({\bf 143})
\oplus3({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus26({\bf \overline{405}})
\oplus42({\bf 343})
\oplus56({\bf 260})
\oplus44({\bf 162})
\oplus20({\bf 55})
\oplus2({\bf \overline{224}})
\oplus7({\bf \overline{270}})
\oplus20({\bf \overline{280}})
\oplus40({\bf \overline{260}})
\oplus57({\bf 216})
\oplus57({\bf 154})
\oplus39({\bf 80})
\oplus2({\bf \overline{91}})
\oplus12({\bf \overline{143}})
\oplus27({\bf \overline{162}})
\oplus48({\bf \overline{154}})
\oplus57({\bf 125})
\oplus51({\bf 81})
\oplus17({\bf 28})
\oplus10({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus44({\bf \overline{81}})
\oplus47({\bf 64})
\oplus32({\bf 35})
\oplus14({\bf \overline{28}})
\oplus31({\bf \overline{35}})
\oplus27({\bf 27})
\oplus12({\bf 10})
\oplus11({\bf \overline{10}})
\oplus12({\bf 8})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_4$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{10}\supset\mathfrak{su}_4$(S)}
}
\label{Table:Branching-rules-A9_A3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_4$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A9_A3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_4$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 10}$&=&
$({\bf 10})$\\
%
${\bf \overline{10}}$&=&
$({\bf \overline{10}})$\\
%
${\bf 45}$&=&
$({\bf 45})$\\
%
${\bf \overline{45}}$&=&
$({\bf \overline{45}})$\\
%
${\bf 55}$&=&
$({\bf 35})
\oplus({\bf 20'})$\\
%
${\bf \overline{55}}$&=&
$({\bf \overline{35}})
\oplus({\bf 20'})$\\
%
${\bf 99}$&=&
$({\bf 84})
\oplus({\bf 15})$\\
%
${\bf 120}$&=&
$({\bf 70})
\oplus({\bf 50})$\\
%
${\bf \overline{120}}$&=&
$({\bf 50})
\oplus({\bf \overline{70}})$\\
%
${\bf 210}$&=&
$({\bf 35})
\oplus({\bf 175})$\\
%
${\bf \overline{210}}$&=&
$({\bf 175})
\oplus({\bf \overline{35}})$\\
%
${\bf 220}$&=&
$({\bf 84''})
\oplus({\bf 126})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{220}}$&=&
$({\bf \overline{84''}})
\oplus({\bf \overline{126}})
\oplus({\bf 10})$\\
%
${\bf 252}$&=&
$({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 330}$&=&
$({\bf 140''})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf \overline{330}}$&=&
$({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 64})$\\
%
${\bf 440}$&=&
$({\bf 300})
\oplus({\bf 70})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{440}}$&=&
$({\bf 300})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 540}$&=&
$({\bf 270})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{270}})
\oplus({\bf 126})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf 715}$&=&
$({\bf 165})
\oplus({\bf 360'})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf 1})$\\
%
${\bf \overline{715}}$&=&
$({\bf \overline{165}})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf 1})$\\
%
${\bf 825}$&=&
$({\bf 360'})
\oplus({\bf 256})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf 20'})$\\
%
${\bf \overline{825}}$&=&
$({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 84})
\oplus({\bf 20'})$\\
%
${\bf 990}$&=&
$({\bf 189})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{990}}$&=&
$({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})$\\
%
${\bf 1155}$&=&
$({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf 15})$\\
%
${\bf \overline{1155}}$&=&
$({\bf 280})
\oplus({\bf 300'})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 1485}$&=&
$({\bf 315})
\oplus({\bf 360'})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 15})$\\
%
${\bf \overline{1485}}$&=&
$({\bf \overline{315}})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 15})$\\
%
${\bf 1848}$&=&
$({\bf 84''})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})$\\
%
${\bf \overline{1848}}$&=&
$({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf 64})$\\
%
${\bf 1925}$&=&
$({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 1980}$&=&
$({\bf 270})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf \overline{1980}}$&=&
$({\bf 630})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf 2002}$&=&
$({\bf 286})
\oplus({\bf 770'})
\oplus({\bf 540'})
\oplus({\bf 270})
\oplus({\bf \overline{126}})
\oplus({\bf 10})$\\
%
${\bf \overline{2002}}$&=&
$({\bf \overline{286}})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{270}})
\oplus({\bf 126})
\oplus({\bf \overline{10}})$\\
%
${\bf 2145}$&=&
$({\bf 616})
\oplus({\bf 189})
\oplus({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{616}})
\oplus({\bf 729})
\oplus({\bf 35})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})$\\
%
${\bf 2310}$&=&
$({\bf 729})
\oplus({\bf 256})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf 20'})$\\
%
${\bf \overline{2310}}$&=&
$({\bf 360'})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})$\\
%
${\bf 2376}$&=&
$({\bf 875})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{2376}}$&=&
$({\bf \overline{875}})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 2925}$&=&
$({\bf 825})
\oplus({\bf 360'})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus3({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 3200}$&=&
$({\bf 875})
\oplus({\bf 189})
\oplus({\bf 729})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{3200}}$&=&
$({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 256})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 3300}$&=&
$({\bf 640})
\oplus({\bf 540'})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{3300}}$&=&
$({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf 4752}$&=&
$({\bf 396})
\oplus({\bf 750})
\oplus({\bf 640})
\oplus2({\bf 630})
\oplus({\bf 140''})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{4752}}$&=&
$({\bf \overline{750}})
\oplus({\bf 196})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 4950}$&=&
$({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 4950'}$&=&
$({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{616}})
\oplus2({\bf 729})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf \overline{35}})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 616})
\oplus({\bf 1280})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf 336})
\oplus2({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf \overline{35}})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 4950''}$&=&
$({\bf 770'})
\oplus({\bf 750})
\oplus({\bf 640})
\oplus({\bf 540'})
\oplus({\bf 630})
\oplus2({\bf 270})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf \overline{4950''}}$&=&
$({\bf \overline{770'}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf 5005}$&=&
$({\bf \overline{455}})
\oplus({\bf \overline{1404}})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{616}})
\oplus({\bf 729})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 20'})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 455})
\oplus({\bf 1404})
\oplus({\bf 1375})
\oplus({\bf 616})
\oplus({\bf 336})
\oplus({\bf 729})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 20'})$\\
%
${\bf 5148}$&=&
$({\bf 594})
\oplus({\bf 770'})
\oplus({\bf 750})
\oplus({\bf 640})
\oplus({\bf 540'})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf \overline{5148}}$&=&
$({\bf \overline{594}})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf 6160}$&=&
$({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{6160}}$&=&
$({\bf 750})
\oplus({\bf 770})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus3({\bf 300})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf 6})$\\
%
${\bf 6930}$&=&
$({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 315})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 6930'}$&=&
$({\bf 1170})
\oplus({\bf 396})
\oplus({\bf 1980})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus2({\bf 126})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf \overline{1170}})
\oplus({\bf \overline{1980}})
\oplus({\bf 540'})
\oplus({\bf 270})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf 7920}$&=&
$({\bf 1980})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus3({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{7920}}$&=&
$({\bf \overline{1980}})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 270})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 8250}$&=&
$({\bf 875})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{8250}}$&=&
$({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 9075}$&=&
$({\bf \overline{1540'''}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{9075}}$&=&
$({\bf 1540'''})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 945})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})$\\
%
${\bf 9240}$&=&
$({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{9240}}$&=&
$({\bf 750})
\oplus({\bf 640})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf 196})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus3({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 9240'}$&=&
$({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 165})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 9360}$&=&
$({\bf 1890})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{1890}})
\oplus({\bf 1470})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 9450}$&=&
$({\bf 770})
\oplus({\bf 640})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus2({\bf 630})
\oplus2({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus3({\bf 300})
\oplus2({\bf 126})
\oplus3({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf 10})
\oplus({\bf 6})$\\
%
${\bf \overline{9450}}$&=&
$({\bf 1470})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus2({\bf 384})
\oplus2({\bf \overline{270}})
\oplus3({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 50})
\oplus3({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 10395}$&=&
$({\bf 825})
\oplus({\bf 360'})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus3({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{10395}}$&=&
$({\bf 1485})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus3({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 11440}$&=&
$({\bf \overline{680}})
\oplus({\bf \overline{2310''}})
\oplus({\bf \overline{2730}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1980}})
\oplus({\bf 540'})
\oplus({\bf 270})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{126}})
\oplus({\bf 10})$\\
%
${\bf \overline{11440}}$&=&
$({\bf 680})
\oplus({\bf 2310''})
\oplus({\bf 2730})
\oplus({\bf 1170})
\oplus({\bf 1540''})
\oplus({\bf 1980})
\oplus({\bf 84''})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{270}})
\oplus({\bf 126})
\oplus({\bf \overline{10}})$\\
%
${\bf 11550}$&=&
$({\bf 1820})
\oplus({\bf 770'})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{1980}})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus3({\bf 270})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus2({\bf 64})
\oplus2({\bf 10})$\\
%
${\bf \overline{11550}}$&=&
$({\bf \overline{1820}})
\oplus({\bf 1980})
\oplus({\bf 84''})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus3({\bf \overline{270}})
\oplus2({\bf 300})
\oplus3({\bf 126})
\oplus({\bf \overline{126}})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus2({\bf \overline{10}})$\\
%
${\bf 11880}$&=&
$({\bf \overline{1980}})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus2({\bf 384})
\oplus2({\bf \overline{270}})
\oplus3({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{11880}}$&=&
$({\bf 770'})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 640})
\oplus2({\bf 540'})
\oplus({\bf 960})
\oplus2({\bf 630})
\oplus2({\bf 270})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 12375}$&=&
$({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus3({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 13860}$&=&
$({\bf 1980})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf 1470})
\oplus2({\bf 960})
\oplus2({\bf 630})
\oplus2({\bf 270})
\oplus2({\bf 140''})
\oplus2({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus3({\bf 126})
\oplus3({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus4({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{13860}}$&=&
$({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf \overline{770}})
\oplus2({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus2({\bf 384})
\oplus2({\bf \overline{270}})
\oplus4({\bf 300})
\oplus2({\bf 126})
\oplus2({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus2({\bf 50})
\oplus3({\bf \overline{70}})
\oplus4({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 13860'}$&=&
$({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{640}})
\oplus3({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 396})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus3({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 13860''}$&=&
$({\bf 2640})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 360'})
\oplus({\bf 336})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf \overline{35}})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{13860''}}$&=&
$({\bf 165})
\oplus({\bf 1485})
\oplus({\bf 2640})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 14300}$&=&
$({\bf 1890})
\oplus({\bf 396})
\oplus({\bf 1980})
\oplus2({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus3({\bf 630})
\oplus({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus3({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{14300}}$&=&
$({\bf \overline{1890}})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{396}})
\oplus2({\bf \overline{640}})
\oplus3({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{84''}})
\oplus3({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf 10})
\oplus({\bf 6})$\\
%
${\bf 15015}$&=&
$({\bf \overline{1001}})
\oplus({\bf \overline{1404}})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280''}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 256})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})$\\
%
${\bf \overline{15015}}$&=&
$({\bf 1001})
\oplus({\bf 1404})
\oplus({\bf 1540'''})
\oplus({\bf 1280''})
\oplus({\bf 1375})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 945})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})$\\
%
${\bf 17160}$&=&
$({\bf 2450})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{1980}})
\oplus({\bf 540'})
\oplus2({\bf 960})
\oplus2({\bf 630})
\oplus3({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus5({\bf 300})
\oplus2({\bf 126})
\oplus3({\bf 70})
\oplus({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus4({\bf 64})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{17160}}$&=&
$({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf 640})
\oplus({\bf \overline{770}})
\oplus2({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus2({\bf 384})
\oplus3({\bf \overline{270}})
\oplus5({\bf 300})
\oplus3({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf 50})
\oplus3({\bf \overline{70}})
\oplus4({\bf 64})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 17160'}$&=&
$({\bf \overline{1540'''}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{1280''}})
\oplus2({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf \overline{875}})
\oplus({\bf 729})
\oplus2({\bf 280})
\oplus2({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{17160'}}$&=&
$({\bf 715})
\oplus({\bf 1540'''})
\oplus({\bf 1280''})
\oplus2({\bf 1485})
\oplus({\bf 315})
\oplus({\bf 945})
\oplus2({\bf 1280})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus2({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 17280}$&=&
$({\bf 616})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus4({\bf 729})
\oplus2({\bf 280})
\oplus({\bf 300'})
\oplus4({\bf 256})
\oplus2({\bf 35})
\oplus2({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus5({\bf 175})
\oplus2({\bf 84})
\oplus3({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{17280}}$&=&
$({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{616}})
\oplus2({\bf \overline{875}})
\oplus4({\bf 729})
\oplus2({\bf 280})
\oplus({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus5({\bf 175})
\oplus2({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 19305}$&=&
$({\bf \overline{1404}})
\oplus({\bf \overline{1540'''}})
\oplus2({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf \overline{616}})
\oplus2({\bf \overline{875}})
\oplus3({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus2({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus2({\bf 20'})$\\
%
${\bf \overline{19305}}$&=&
$({\bf 1404})
\oplus({\bf 1540'''})
\oplus({\bf 1280''})
\oplus2({\bf 1375})
\oplus({\bf 1485})
\oplus2({\bf 616})
\oplus2({\bf 1280})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus3({\bf 729})
\oplus2({\bf 256})
\oplus2({\bf 35})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf 20'})$\\
%
${\bf 19305'}$&=&
$({\bf 1980''''})
\oplus({\bf 715})
\oplus({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf 2640})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 15})$\\
%
${\bf \overline{19305'}}$&=&
$({\bf \overline{1980''''}})
\oplus({\bf \overline{4095}})
\oplus({\bf 2640})
\oplus({\bf 825})
\oplus({\bf 360'})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{1280''}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 15})$\\
%
${\bf 19404}$&=&
$({\bf 1375})
\oplus({\bf 616})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf 105})
\oplus2({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf \overline{35}})
\oplus2({\bf 20'})$\\
%
${\bf 19800}$&=&
$({\bf 750})
\oplus({\bf 770})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf 960})
\oplus2({\bf 630})
\oplus2({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus3({\bf \overline{630}})
\oplus3({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf 6})$\\
%
${\bf \overline{19800}}$&=&
$({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 640})
\oplus({\bf 1280'})
\oplus2({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf \overline{770}})
\oplus2({\bf 960})
\oplus3({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus2({\bf \overline{630}})
\oplus3({\bf 384})
\oplus2({\bf \overline{270}})
\oplus4({\bf 300})
\oplus2({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 20790}$&=&
$({\bf 945})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus2({\bf \overline{875}})
\oplus3({\bf 729})
\oplus2({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{20790}}$&=&
$({\bf 1485})
\oplus({\bf 315})
\oplus({\bf 945})
\oplus({\bf 2156})
\oplus2({\bf 1280})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus3({\bf 280})
\oplus2({\bf 300'})
\oplus3({\bf 256})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 21000}$&=&
$({\bf 1980})
\oplus({\bf 640})
\oplus({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf 960})
\oplus3({\bf 630})
\oplus2({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus3({\bf \overline{630}})
\oplus4({\bf 384})
\oplus2({\bf \overline{270}})
\oplus4({\bf 300})
\oplus4({\bf 126})
\oplus2({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus4({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus4({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 21120}$&=&
$({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280''}})
\oplus2({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{616}})
\oplus3({\bf \overline{875}})
\oplus3({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus3({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{21120}}$&=&
$({\bf 1280''})
\oplus({\bf 1375})
\oplus2({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf 945})
\oplus2({\bf 1280})
\oplus3({\bf 875})
\oplus2({\bf 360'})
\oplus2({\bf 189})
\oplus2({\bf 735})
\oplus3({\bf 729})
\oplus2({\bf 280})
\oplus({\bf 300'})
\oplus4({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus2({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 24024}$&=&
$({\bf 1540'''})
\oplus({\bf 1560})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 945})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus3({\bf 875})
\oplus2({\bf 189})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus3({\bf 256})
\oplus2({\bf 35})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus4({\bf 175})
\oplus({\bf 84})
\oplus3({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{24024}}$&=&
$({\bf \overline{1560}})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{616}})
\oplus3({\bf \overline{875}})
\oplus3({\bf 729})
\oplus2({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus4({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 24310}$&=&
$({\bf \overline{969}})
\oplus({\bf \overline{3536}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3640'}})
\oplus({\bf 825'})
\oplus({\bf \overline{1980''''}})
\oplus({\bf \overline{4095}})
\oplus({\bf 2640})
\oplus({\bf 825})
\oplus({\bf 360'})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf 1})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 969})
\oplus({\bf 3536})
\oplus({\bf 4725})
\oplus({\bf 1980''''})
\oplus({\bf 3640'})
\oplus({\bf 4095})
\oplus({\bf 165})
\oplus({\bf 825'})
\oplus({\bf 2640})
\oplus({\bf 825})
\oplus({\bf 360'})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf 1})$\\
%
${\bf 27720}$&=&
$({\bf 2310})
\oplus({\bf 1980})
\oplus({\bf 640})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus2({\bf 540'})
\oplus({\bf \overline{770}})
\oplus2({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus3({\bf \overline{630}})
\oplus3({\bf 384})
\oplus2({\bf \overline{270}})
\oplus3({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{27720}}$&=&
$({\bf 770'})
\oplus({\bf 2310})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus2({\bf 540'})
\oplus2({\bf 960})
\oplus3({\bf 630})
\oplus2({\bf 270})
\oplus({\bf 140''})
\oplus2({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus3({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})$\\
%
${\bf 29700}$&=&
$({\bf 1485})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus({\bf 2156})
\oplus2({\bf 1280})
\oplus({\bf 825})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus2({\bf \overline{875}})
\oplus3({\bf 729})
\oplus3({\bf 280})
\oplus3({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus2({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 30030}$&=&
$({\bf 3465})
\oplus({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 3780})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus2({\bf 315})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus3({\bf 280})
\oplus({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{30030}}$&=&
$({\bf \overline{3465}})
\oplus({\bf \overline{3780}})
\oplus({\bf 945})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{1280''}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{616}})
\oplus2({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus2({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 31185}$&=&
$({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus2({\bf 1280})
\oplus({\bf 825})
\oplus4({\bf 875})
\oplus3({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{875}})
\oplus4({\bf 729})
\oplus3({\bf 280})
\oplus3({\bf 300'})
\oplus6({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus2({\bf 105})
\oplus3({\bf \overline{256}})
\oplus5({\bf 175})
\oplus4({\bf 84})
\oplus3({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{31185}}$&=&
$({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{616}})
\oplus4({\bf \overline{875}})
\oplus4({\bf 729})
\oplus2({\bf 280})
\oplus3({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{189}})
\oplus6({\bf \overline{256}})
\oplus5({\bf 175})
\oplus4({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 33880}$&=&
$({\bf 3780})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus2({\bf 2156})
\oplus2({\bf 1280})
\oplus({\bf 825})
\oplus3({\bf 875})
\oplus2({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf \overline{875}})
\oplus4({\bf 729})
\oplus4({\bf 280})
\oplus3({\bf 300'})
\oplus5({\bf 256})
\oplus({\bf 35})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus5({\bf 175})
\oplus3({\bf 84})
\oplus3({\bf 45})
\oplus({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{33880}}$&=&
$({\bf \overline{3780}})
\oplus({\bf 945})
\oplus({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus2({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{616}})
\oplus3({\bf \overline{875}})
\oplus4({\bf 729})
\oplus2({\bf 280})
\oplus3({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus2({\bf \overline{189}})
\oplus5({\bf \overline{256}})
\oplus5({\bf 175})
\oplus3({\bf 84})
\oplus3({\bf 45})
\oplus({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 34320}$&=&
$({\bf \overline{2860}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus2({\bf \overline{770}})
\oplus2({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{286}})
\oplus({\bf \overline{594}})
\oplus2({\bf \overline{770'}})
\oplus3({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus({\bf 196})
\oplus2({\bf \overline{640}})
\oplus3({\bf \overline{630}})
\oplus3({\bf 384})
\oplus3({\bf \overline{270}})
\oplus4({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus3({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{34320}}$&=&
$({\bf 286})
\oplus({\bf 2860})
\oplus({\bf 594})
\oplus({\bf 2880})
\oplus({\bf 1890})
\oplus2({\bf 770'})
\oplus({\bf 2310})
\oplus({\bf 1980})
\oplus3({\bf 750})
\oplus2({\bf 770})
\oplus2({\bf 640})
\oplus({\bf 1280'})
\oplus2({\bf 1470})
\oplus2({\bf 540'})
\oplus2({\bf 960})
\oplus3({\bf 630})
\oplus3({\bf 270})
\oplus({\bf 140''})
\oplus({\bf 196})
\oplus2({\bf \overline{630}})
\oplus3({\bf 384})
\oplus4({\bf 300})
\oplus({\bf 126})
\oplus3({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf 6})$\\
%
${\bf 35200}$&=&
$({\bf 1375})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 945})
\oplus2({\bf 2156})
\oplus2({\bf 1280})
\oplus({\bf 825})
\oplus4({\bf 875})
\oplus({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus2({\bf \overline{875}})
\oplus6({\bf 729})
\oplus2({\bf 280})
\oplus3({\bf 300'})
\oplus6({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus5({\bf \overline{256}})
\oplus6({\bf 175})
\oplus4({\bf 84})
\oplus4({\bf 45})
\oplus({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{35200}}$&=&
$({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{616}})
\oplus4({\bf \overline{875}})
\oplus6({\bf 729})
\oplus3({\bf 280})
\oplus3({\bf 300'})
\oplus5({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{189}})
\oplus6({\bf \overline{256}})
\oplus6({\bf 175})
\oplus4({\bf 84})
\oplus3({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 35640}$&=&
$({\bf \overline{1540''}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1890}})
\oplus3({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus2({\bf 540'})
\oplus2({\bf 960})
\oplus({\bf 630})
\oplus2({\bf 270})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus({\bf \overline{396}})
\oplus3({\bf \overline{640}})
\oplus4({\bf \overline{630}})
\oplus3({\bf 384})
\oplus2({\bf \overline{270}})
\oplus3({\bf 300})
\oplus2({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus2({\bf \overline{140''}})
\oplus4({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{35640}}$&=&
$({\bf 1170})
\oplus({\bf 2880})
\oplus({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 396})
\oplus({\bf 1540''})
\oplus({\bf 2310})
\oplus3({\bf 1980})
\oplus({\bf 750})
\oplus3({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf 1280'})
\oplus2({\bf 1470})
\oplus2({\bf 540'})
\oplus2({\bf 960})
\oplus4({\bf 630})
\oplus2({\bf 270})
\oplus2({\bf 140''})
\oplus2({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus3({\bf 384})
\oplus2({\bf \overline{270}})
\oplus3({\bf 300})
\oplus4({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 37125}$&=&
$({\bf 3375})
\oplus({\bf 1404})
\oplus({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 5200})
\oplus({\bf 1375})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus3({\bf 616})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus5({\bf 729})
\oplus3({\bf 256})
\oplus3({\bf 35})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus2({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus3({\bf 20'})$\\
%
${\bf \overline{37125}}$&=&
$({\bf \overline{3375}})
\oplus({\bf 5200})
\oplus({\bf 1375})
\oplus({\bf 616})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{1404}})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus3({\bf \overline{616}})
\oplus2({\bf \overline{875}})
\oplus5({\bf 729})
\oplus2({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus2({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus3({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus3({\bf 20'})$\\
%
${\bf 38610}$&=&
$({\bf \overline{1560'}})
\oplus({\bf \overline{2310''}})
\oplus({\bf \overline{2730'}})
\oplus({\bf \overline{2730}})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2240}})
\oplus({\bf \overline{2860}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf \overline{38610}}$&=&
$({\bf 1560'})
\oplus({\bf 2310''})
\oplus({\bf 2730'})
\oplus({\bf 2240})
\oplus({\bf 2730})
\oplus({\bf 2860})
\oplus({\bf 1170})
\oplus({\bf 2310'})
\oplus({\bf 2880})
\oplus({\bf 1890})
\oplus({\bf 396})
\oplus({\bf 1540''})
\oplus({\bf 2310})
\oplus2({\bf 1980})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus2({\bf 126})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf 40040}$&=&
$({\bf \overline{1820}})
\oplus({\bf 1980})
\oplus({\bf 84''})
\oplus({\bf \overline{2860}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus3({\bf 960})
\oplus3({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus2({\bf \overline{640}})
\oplus3({\bf \overline{630}})
\oplus3({\bf 384})
\oplus4({\bf \overline{270}})
\oplus4({\bf 300})
\oplus4({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus({\bf 50})
\oplus3({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 2860})
\oplus({\bf 2880})
\oplus({\bf 1820})
\oplus({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 2310})
\oplus2({\bf 1980})
\oplus({\bf 750})
\oplus2({\bf 770})
\oplus2({\bf 640})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus2({\bf 540'})
\oplus3({\bf 960})
\oplus3({\bf 630})
\oplus4({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus3({\bf \overline{630}})
\oplus3({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus3({\bf 126})
\oplus3({\bf 70})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{140''}})
\oplus4({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus3({\bf 64})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 40095}$&=&
$({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 2640})
\oplus2({\bf 2156})
\oplus2({\bf 1280})
\oplus2({\bf 825})
\oplus4({\bf 875})
\oplus3({\bf 360'})
\oplus2({\bf 189})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus2({\bf \overline{875}})
\oplus6({\bf 729})
\oplus3({\bf 280})
\oplus4({\bf 300'})
\oplus7({\bf 256})
\oplus2({\bf 35})
\oplus2({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus3({\bf 105})
\oplus({\bf \overline{189}})
\oplus5({\bf \overline{256}})
\oplus7({\bf 175})
\oplus6({\bf 84})
\oplus4({\bf 45})
\oplus({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{40095}}$&=&
$({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus2({\bf 1280})
\oplus2({\bf 825})
\oplus2({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{616}})
\oplus4({\bf \overline{875}})
\oplus6({\bf 729})
\oplus3({\bf 280})
\oplus4({\bf 300'})
\oplus5({\bf 256})
\oplus({\bf 35})
\oplus3({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus3({\bf 105})
\oplus2({\bf \overline{189}})
\oplus7({\bf \overline{256}})
\oplus7({\bf 175})
\oplus6({\bf 84})
\oplus3({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 42120}$&=&
$({\bf 5200})
\oplus({\bf 1375})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus2({\bf 616})
\oplus({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus2({\bf 1280})
\oplus({\bf 825})
\oplus3({\bf 875})
\oplus2({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{616}})
\oplus2({\bf \overline{875}})
\oplus7({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus5({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus5({\bf 175})
\oplus4({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{42120}}$&=&
$({\bf 5200})
\oplus({\bf 1375})
\oplus({\bf 2304})
\oplus({\bf 616})
\oplus({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf \overline{616}})
\oplus3({\bf \overline{875}})
\oplus7({\bf 729})
\oplus2({\bf 300'})
\oplus4({\bf 256})
\oplus2({\bf 35})
\oplus2({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{189}})
\oplus5({\bf \overline{256}})
\oplus5({\bf 175})
\oplus4({\bf 84})
\oplus2({\bf 45})
\oplus3({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 43560}$&=&
$({\bf \overline{2310'}})
\oplus({\bf 540'''})
\oplus({\bf \overline{2860}})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus2({\bf \overline{1980}})
\oplus3({\bf 1470})
\oplus2({\bf \overline{770}})
\oplus2({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{396}})
\oplus3({\bf \overline{640}})
\oplus4({\bf \overline{630}})
\oplus3({\bf 384})
\oplus2({\bf \overline{270}})
\oplus4({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{84''}})
\oplus3({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{43560}}$&=&
$({\bf 2860})
\oplus({\bf 2310'})
\oplus({\bf 2880})
\oplus2({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 396})
\oplus2({\bf 2310})
\oplus2({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus3({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus3({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf 960})
\oplus4({\bf 630})
\oplus2({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf 196})
\oplus2({\bf \overline{630}})
\oplus3({\bf 384})
\oplus4({\bf 300})
\oplus2({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 45045}$&=&
$({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 3780})
\oplus({\bf 2304})
\oplus2({\bf 1485})
\oplus2({\bf 616})
\oplus2({\bf 315})
\oplus2({\bf 2156})
\oplus3({\bf 1280})
\oplus4({\bf 875})
\oplus3({\bf 360'})
\oplus4({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus2({\bf \overline{875}})
\oplus6({\bf 729})
\oplus5({\bf 280})
\oplus3({\bf 300'})
\oplus7({\bf 256})
\oplus2({\bf 35})
\oplus2({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus7({\bf 175})
\oplus3({\bf 84})
\oplus4({\bf 45})
\oplus({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{45045}}$&=&
$({\bf \overline{3780}})
\oplus({\bf 945})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus({\bf 1280})
\oplus2({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{1280''}})
\oplus2({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus2({\bf \overline{616}})
\oplus4({\bf \overline{875}})
\oplus6({\bf 729})
\oplus2({\bf 280})
\oplus3({\bf 300'})
\oplus4({\bf 256})
\oplus({\bf 35})
\oplus2({\bf \overline{315}})
\oplus3({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus({\bf 105})
\oplus4({\bf \overline{189}})
\oplus7({\bf \overline{256}})
\oplus7({\bf 175})
\oplus3({\bf 84})
\oplus4({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 45045'}$&=&
$({\bf \overline{4095}})
\oplus({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{1404}})
\oplus({\bf \overline{1540'''}})
\oplus2({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus2({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus2({\bf \overline{616}})
\oplus4({\bf \overline{875}})
\oplus5({\bf 729})
\oplus2({\bf 280})
\oplus2({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus2({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus4({\bf 175})
\oplus3({\bf 84})
\oplus({\bf 45})
\oplus2({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{45045'}}$&=&
$({\bf 1404})
\oplus({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1280''})
\oplus2({\bf 1375})
\oplus({\bf 2304})
\oplus2({\bf 1485})
\oplus2({\bf 616})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus({\bf 2156})
\oplus3({\bf 1280})
\oplus({\bf 825})
\oplus4({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf 189})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{875}})
\oplus5({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus4({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus2({\bf 105})
\oplus3({\bf \overline{256}})
\oplus4({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 45375}$&=&
$({\bf 3920})
\oplus({\bf 4095})
\oplus({\bf 165})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf \overline{4095}})
\oplus({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus3({\bf 825})
\oplus2({\bf 875})
\oplus3({\bf 360'})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf \overline{875}})
\oplus2({\bf 729})
\oplus2({\bf 280})
\oplus4({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus2({\bf 105})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus5({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus2({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 46200}$&=&
$({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{1980}})
\oplus3({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus3({\bf 960})
\oplus3({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{594}})
\oplus2({\bf \overline{770'}})
\oplus3({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus({\bf \overline{396}})
\oplus4({\bf \overline{640}})
\oplus6({\bf \overline{630}})
\oplus5({\bf 384})
\oplus4({\bf \overline{270}})
\oplus6({\bf 300})
\oplus3({\bf 126})
\oplus2({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus2({\bf 50})
\oplus4({\bf \overline{70}})
\oplus4({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{46200}}$&=&
$({\bf 594})
\oplus({\bf 2880})
\oplus({\bf 1890})
\oplus2({\bf 770'})
\oplus({\bf 396})
\oplus2({\bf 2310})
\oplus2({\bf 1980})
\oplus3({\bf 750})
\oplus2({\bf 770})
\oplus4({\bf 640})
\oplus({\bf 1280'})
\oplus3({\bf 1470})
\oplus3({\bf 540'})
\oplus3({\bf 960})
\oplus6({\bf 630})
\oplus4({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus3({\bf \overline{630}})
\oplus5({\bf 384})
\oplus({\bf \overline{270}})
\oplus6({\bf 300})
\oplus3({\bf 126})
\oplus4({\bf 70})
\oplus({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus4({\bf 64})
\oplus({\bf 10})
\oplus({\bf 6})$\\
%
${\bf 46200'}$&=&
$({\bf 1540''})
\oplus({\bf 4096})
\oplus({\bf \overline{1820}})
\oplus2({\bf 1980})
\oplus({\bf 84''})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{1980}})
\oplus3({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus3({\bf 960})
\oplus3({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus3({\bf \overline{640}})
\oplus4({\bf \overline{630}})
\oplus4({\bf 384})
\oplus5({\bf \overline{270}})
\oplus4({\bf 300})
\oplus4({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{84''}})
\oplus2({\bf \overline{140''}})
\oplus4({\bf \overline{126}})
\oplus({\bf 50})
\oplus3({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{46200'}}$&=&
$({\bf 1820})
\oplus({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus2({\bf 1980})
\oplus({\bf 750})
\oplus2({\bf 770})
\oplus3({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{1540''}})
\oplus({\bf 1280'})
\oplus2({\bf \overline{1980}})
\oplus3({\bf 1470})
\oplus3({\bf 540'})
\oplus3({\bf 960})
\oplus4({\bf 630})
\oplus5({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus3({\bf \overline{630}})
\oplus4({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus4({\bf 126})
\oplus3({\bf 70})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{140''}})
\oplus4({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus3({\bf 64})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 47190}$&=&
$({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 3780})
\oplus({\bf 2304})
\oplus3({\bf 1485})
\oplus({\bf 616})
\oplus2({\bf 315})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus3({\bf 1280})
\oplus2({\bf 825})
\oplus4({\bf 875})
\oplus5({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{875}})
\oplus4({\bf 729})
\oplus4({\bf 280})
\oplus4({\bf 300'})
\oplus6({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus2({\bf 105})
\oplus3({\bf \overline{256}})
\oplus5({\bf 175})
\oplus5({\bf 84})
\oplus3({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{47190}}$&=&
$({\bf \overline{4095}})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus2({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{1280''}})
\oplus3({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{616}})
\oplus4({\bf \overline{875}})
\oplus4({\bf 729})
\oplus2({\bf 280})
\oplus4({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{315}})
\oplus5({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{189}})
\oplus6({\bf \overline{256}})
\oplus5({\bf 175})
\oplus5({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 47190'}$&=&
$({\bf \overline{2730'}})
\oplus({\bf \overline{2730}})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2860}})
\oplus2({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus2({\bf \overline{1890}})
\oplus3({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf \overline{770}})
\oplus2({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{396}})
\oplus2({\bf \overline{640}})
\oplus3({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus2({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf \overline{47190'}}$&=&
$({\bf 2730'})
\oplus({\bf 2730})
\oplus({\bf 2860})
\oplus({\bf 1170})
\oplus({\bf 2310'})
\oplus2({\bf 2880})
\oplus2({\bf 1890})
\oplus({\bf 396})
\oplus({\bf 1540''})
\oplus({\bf 2310})
\oplus3({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus2({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf 1280'})
\oplus2({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf 960})
\oplus3({\bf 630})
\oplus({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus3({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf 48048}$&=&
$({\bf 3094})
\oplus({\bf 1170'})
\oplus({\bf 7290})
\oplus({\bf 2240})
\oplus({\bf 286})
\oplus({\bf 2860})
\oplus({\bf 594})
\oplus({\bf 6500})
\oplus({\bf 2880})
\oplus({\bf 1820})
\oplus({\bf 1890})
\oplus2({\bf 770'})
\oplus({\bf 2310})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{1540''}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus2({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus2({\bf 270})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf \overline{48048}}$&=&
$({\bf \overline{3094}})
\oplus({\bf \overline{7290}})
\oplus({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus({\bf \overline{1820}})
\oplus({\bf 1980})
\oplus({\bf 84''})
\oplus({\bf \overline{1170'}})
\oplus({\bf \overline{2240}})
\oplus({\bf \overline{2860}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus({\bf 1470})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{286}})
\oplus({\bf \overline{594}})
\oplus2({\bf \overline{770'}})
\oplus({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf \overline{270}})
\oplus({\bf 300})
\oplus2({\bf 126})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf 48620}$&=&
$({\bf \overline{1330}})
\oplus({\bf \overline{5130}})
\oplus({\bf \overline{7480}})
\oplus({\bf \overline{6860''}})
\oplus({\bf \overline{3510}})
\oplus({\bf \overline{3094}})
\oplus({\bf \overline{7290}})
\oplus({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus({\bf \overline{1820}})
\oplus({\bf 1980})
\oplus({\bf 84''})
\oplus({\bf \overline{286}})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{270}})
\oplus({\bf 126})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{48620}}$&=&
$({\bf 1330})
\oplus({\bf 5130})
\oplus({\bf 7480})
\oplus({\bf 3094})
\oplus({\bf 6860''})
\oplus({\bf 7290})
\oplus({\bf 286})
\oplus({\bf 3510})
\oplus({\bf 6500})
\oplus({\bf 1820})
\oplus({\bf 770'})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{1980}})
\oplus({\bf 540'})
\oplus({\bf 270})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{126}})
\oplus({\bf 10})$\\
%
${\bf 49280}$&=&
$({\bf 3465})
\oplus({\bf 715})
\oplus({\bf 4095})
\oplus2({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 3780})
\oplus({\bf 2304})
\oplus3({\bf 1485})
\oplus({\bf 616})
\oplus3({\bf 315})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus3({\bf 1280})
\oplus({\bf 825})
\oplus3({\bf 875})
\oplus4({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus4({\bf 280})
\oplus3({\bf 300'})
\oplus5({\bf 256})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus2({\bf 105})
\oplus3({\bf \overline{256}})
\oplus4({\bf 175})
\oplus4({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{49280}}$&=&
$({\bf \overline{3465}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{715}})
\oplus2({\bf \overline{1280''}})
\oplus3({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{616}})
\oplus3({\bf \overline{875}})
\oplus3({\bf 729})
\oplus2({\bf 280})
\oplus3({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf \overline{165}})
\oplus3({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{189}})
\oplus5({\bf \overline{256}})
\oplus4({\bf 175})
\oplus4({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 50050}$&=&
$({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf \overline{3780}})
\oplus({\bf 945})
\oplus({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus2({\bf 1280})
\oplus2({\bf 825})
\oplus5({\bf 875})
\oplus2({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus3({\bf \overline{875}})
\oplus5({\bf 729})
\oplus4({\bf 280})
\oplus6({\bf 300'})
\oplus7({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus6({\bf \overline{256}})
\oplus7({\bf 175})
\oplus6({\bf 84})
\oplus5({\bf 45})
\oplus4({\bf \overline{45}})
\oplus({\bf 20'})
\oplus4({\bf 15})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 3780})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus2({\bf 1280})
\oplus2({\bf 825})
\oplus3({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus5({\bf \overline{875}})
\oplus5({\bf 729})
\oplus5({\bf 280})
\oplus6({\bf 300'})
\oplus6({\bf 256})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{189}})
\oplus7({\bf \overline{256}})
\oplus7({\bf 175})
\oplus6({\bf 84})
\oplus4({\bf 45})
\oplus({\bf \overline{35}})
\oplus5({\bf \overline{45}})
\oplus({\bf 20'})
\oplus4({\bf 15})$\\
%
${\bf 51480}$&=&
$({\bf \overline{2730'}})
\oplus({\bf \overline{2310'}})
\oplus({\bf 540'''})
\oplus({\bf \overline{1170'}})
\oplus({\bf \overline{2240}})
\oplus2({\bf \overline{2860}})
\oplus2({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus({\bf \overline{1980}})
\oplus3({\bf 1470})
\oplus2({\bf \overline{770}})
\oplus2({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{396}})
\oplus2({\bf \overline{640}})
\oplus3({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{51480}}$&=&
$({\bf 1170'})
\oplus({\bf 2730'})
\oplus({\bf 2240})
\oplus2({\bf 2860})
\oplus({\bf 594})
\oplus({\bf 2310'})
\oplus2({\bf 2880})
\oplus2({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 396})
\oplus2({\bf 2310})
\oplus({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus2({\bf 640})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus3({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf 960})
\oplus3({\bf 630})
\oplus({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf 196})
\oplus2({\bf \overline{630}})
\oplus2({\bf 384})
\oplus3({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 57750}$&=&
$({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf 640})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus3({\bf \overline{1980}})
\oplus4({\bf 1470})
\oplus2({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus5({\bf 960})
\oplus5({\bf 630})
\oplus3({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus({\bf 196})
\oplus3({\bf \overline{640}})
\oplus6({\bf \overline{630}})
\oplus6({\bf 384})
\oplus5({\bf \overline{270}})
\oplus8({\bf 300})
\oplus5({\bf 126})
\oplus3({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus5({\bf \overline{126}})
\oplus2({\bf 50})
\oplus4({\bf \overline{70}})
\oplus6({\bf 64})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{57750}}$&=&
$({\bf 2880})
\oplus({\bf 1890})
\oplus({\bf 770'})
\oplus2({\bf 2310})
\oplus({\bf 2450})
\oplus3({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus3({\bf 640})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus4({\bf 1470})
\oplus3({\bf 540'})
\oplus5({\bf 960})
\oplus6({\bf 630})
\oplus5({\bf 270})
\oplus3({\bf 140''})
\oplus2({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus5({\bf \overline{630}})
\oplus6({\bf 384})
\oplus3({\bf \overline{270}})
\oplus8({\bf 300})
\oplus5({\bf 126})
\oplus4({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus5({\bf \overline{126}})
\oplus2({\bf 50})
\oplus3({\bf \overline{70}})
\oplus6({\bf 64})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 60060}$&=&
$({\bf \overline{2310''}})
\oplus({\bf \overline{2730'}})
\oplus2({\bf \overline{2730}})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2240}})
\oplus({\bf \overline{2860}})
\oplus2({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus2({\bf \overline{1170}})
\oplus2({\bf \overline{1890}})
\oplus4({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus2({\bf 540'})
\oplus2({\bf 960})
\oplus({\bf 630})
\oplus2({\bf 270})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{396}})
\oplus2({\bf \overline{640}})
\oplus3({\bf \overline{630}})
\oplus2({\bf 384})
\oplus({\bf \overline{270}})
\oplus2({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus2({\bf \overline{140''}})
\oplus4({\bf \overline{126}})
\oplus2({\bf 64})
\oplus({\bf 10})$\\
%
${\bf \overline{60060}}$&=&
$({\bf 2310''})
\oplus({\bf 2730'})
\oplus({\bf 2240})
\oplus2({\bf 2730})
\oplus({\bf 2860})
\oplus2({\bf 1170})
\oplus({\bf 2310'})
\oplus2({\bf 2880})
\oplus2({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 396})
\oplus({\bf 1540''})
\oplus2({\bf 2310})
\oplus4({\bf 1980})
\oplus2({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf 1280'})
\oplus2({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf 960})
\oplus3({\bf 630})
\oplus({\bf 270})
\oplus2({\bf 140''})
\oplus2({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus2({\bf 384})
\oplus2({\bf \overline{270}})
\oplus2({\bf 300})
\oplus4({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf 61425}$&=&
$({\bf 4095})
\oplus({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 3780})
\oplus2({\bf 2304})
\oplus2({\bf 1485})
\oplus2({\bf 616})
\oplus2({\bf 315})
\oplus({\bf 2640})
\oplus3({\bf 2156})
\oplus3({\bf 1280})
\oplus({\bf 825})
\oplus5({\bf 875})
\oplus4({\bf 360'})
\oplus4({\bf 189})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus3({\bf \overline{875}})
\oplus6({\bf 729})
\oplus5({\bf 280})
\oplus4({\bf 300'})
\oplus8({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus5({\bf \overline{256}})
\oplus8({\bf 175})
\oplus5({\bf 84})
\oplus4({\bf 45})
\oplus({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf \overline{61425}}$&=&
$({\bf \overline{4095}})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf \overline{1560}})
\oplus2({\bf \overline{2304}})
\oplus3({\bf 2156})
\oplus2({\bf 1280})
\oplus({\bf 825})
\oplus3({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1280''}})
\oplus2({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus2({\bf \overline{616}})
\oplus5({\bf \overline{875}})
\oplus6({\bf 729})
\oplus3({\bf 280})
\oplus4({\bf 300'})
\oplus5({\bf 256})
\oplus({\bf 35})
\oplus2({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus2({\bf 105})
\oplus4({\bf \overline{189}})
\oplus8({\bf \overline{256}})
\oplus8({\bf 175})
\oplus5({\bf 84})
\oplus4({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf 63360}$&=&
$({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus2({\bf 1280})
\oplus({\bf 825})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus2({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus3({\bf \overline{1485}})
\oplus5({\bf \overline{1280}})
\oplus4({\bf 735})
\oplus2({\bf \overline{616}})
\oplus6({\bf \overline{875}})
\oplus8({\bf 729})
\oplus4({\bf 280})
\oplus4({\bf 300'})
\oplus5({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus2({\bf 105})
\oplus3({\bf \overline{189}})
\oplus7({\bf \overline{256}})
\oplus7({\bf 175})
\oplus4({\bf 84})
\oplus3({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{63360}}$&=&
$({\bf 1540'''})
\oplus({\bf 1280''})
\oplus({\bf 3780})
\oplus2({\bf 1375})
\oplus({\bf 2304})
\oplus3({\bf 1485})
\oplus2({\bf 616})
\oplus({\bf 315})
\oplus({\bf 2640})
\oplus2({\bf 945})
\oplus2({\bf 2156})
\oplus5({\bf 1280})
\oplus({\bf 825})
\oplus6({\bf 875})
\oplus3({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf 336})
\oplus2({\bf \overline{1280}})
\oplus4({\bf 735})
\oplus2({\bf \overline{875}})
\oplus8({\bf 729})
\oplus4({\bf 280})
\oplus4({\bf 300'})
\oplus7({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus5({\bf \overline{256}})
\oplus7({\bf 175})
\oplus4({\bf 84})
\oplus4({\bf 45})
\oplus({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 64152}$&=&
$({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus3({\bf \overline{1980}})
\oplus5({\bf 1470})
\oplus2({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus5({\bf 960})
\oplus5({\bf 630})
\oplus3({\bf 270})
\oplus2({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus({\bf \overline{396}})
\oplus4({\bf \overline{640}})
\oplus8({\bf \overline{630}})
\oplus7({\bf 384})
\oplus4({\bf \overline{270}})
\oplus9({\bf 300})
\oplus4({\bf 126})
\oplus4({\bf 70})
\oplus({\bf \overline{84''}})
\oplus5({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus4({\bf 50})
\oplus5({\bf \overline{70}})
\oplus6({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf \overline{64152}}$&=&
$({\bf 1890})
\oplus({\bf 396})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus3({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus4({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus5({\bf 1470})
\oplus2({\bf 540'})
\oplus({\bf \overline{770}})
\oplus5({\bf 960})
\oplus8({\bf 630})
\oplus4({\bf 270})
\oplus5({\bf 140''})
\oplus({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus({\bf \overline{640}})
\oplus5({\bf \overline{630}})
\oplus7({\bf 384})
\oplus3({\bf \overline{270}})
\oplus9({\bf 300})
\oplus6({\bf 126})
\oplus5({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus4({\bf \overline{126}})
\oplus4({\bf 50})
\oplus4({\bf \overline{70}})
\oplus6({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf 67200}$&=&
$({\bf 5145})
\oplus({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 1911})
\oplus2({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus2({\bf 1280})
\oplus3({\bf 825})
\oplus5({\bf 875})
\oplus3({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus3({\bf \overline{875}})
\oplus5({\bf 729})
\oplus3({\bf 280})
\oplus5({\bf 300'})
\oplus7({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus6({\bf \overline{256}})
\oplus6({\bf 175})
\oplus6({\bf 84})
\oplus4({\bf 45})
\oplus3({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf \overline{67200}}$&=&
$({\bf \overline{5145}})
\oplus({\bf 3780})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf \overline{4095}})
\oplus({\bf 2640})
\oplus2({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus2({\bf 1280})
\oplus3({\bf 825})
\oplus3({\bf 875})
\oplus3({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1280''}})
\oplus2({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{616}})
\oplus5({\bf \overline{875}})
\oplus5({\bf 729})
\oplus4({\bf 280})
\oplus5({\bf 300'})
\oplus6({\bf 256})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{189}})
\oplus7({\bf \overline{256}})
\oplus6({\bf 175})
\oplus6({\bf 84})
\oplus3({\bf 45})
\oplus({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf 70785}$&=&
$({\bf \overline{4725}})
\oplus({\bf \overline{3640'}})
\oplus({\bf 825'})
\oplus({\bf \overline{5376'}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf \overline{3465}})
\oplus2({\bf \overline{4095}})
\oplus({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus2({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus2({\bf 825})
\oplus({\bf 360'})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus2({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf \overline{70785}}$&=&
$({\bf 4725})
\oplus({\bf 5376'})
\oplus({\bf 3465})
\oplus({\bf 3640'})
\oplus({\bf 5005})
\oplus2({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 3840})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus2({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf 825'})
\oplus2({\bf 2640})
\oplus({\bf 2156})
\oplus2({\bf 1280})
\oplus2({\bf 825})
\oplus({\bf 875})
\oplus3({\bf 360'})
\oplus({\bf 189})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus3({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf \overline{360'}})
\oplus2({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 71280}$&=&
$({\bf 1890})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus3({\bf 1980})
\oplus({\bf 750})
\oplus2({\bf 770})
\oplus3({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus3({\bf \overline{1980}})
\oplus5({\bf 1470})
\oplus3({\bf 540'})
\oplus({\bf \overline{770}})
\oplus6({\bf 960})
\oplus7({\bf 630})
\oplus5({\bf 270})
\oplus4({\bf 140''})
\oplus({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus({\bf 196})
\oplus2({\bf \overline{640}})
\oplus7({\bf \overline{630}})
\oplus8({\bf 384})
\oplus4({\bf \overline{270}})
\oplus10({\bf 300})
\oplus7({\bf 126})
\oplus5({\bf 70})
\oplus({\bf \overline{84''}})
\oplus3({\bf \overline{140''}})
\oplus7({\bf \overline{126}})
\oplus3({\bf 50})
\oplus4({\bf \overline{70}})
\oplus7({\bf 64})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{71280}}$&=&
$({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus3({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus2({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus3({\bf \overline{1980}})
\oplus5({\bf 1470})
\oplus3({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus6({\bf 960})
\oplus7({\bf 630})
\oplus4({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus({\bf 196})
\oplus3({\bf \overline{640}})
\oplus7({\bf \overline{630}})
\oplus8({\bf 384})
\oplus5({\bf \overline{270}})
\oplus10({\bf 300})
\oplus7({\bf 126})
\oplus4({\bf 70})
\oplus({\bf \overline{84''}})
\oplus4({\bf \overline{140''}})
\oplus7({\bf \overline{126}})
\oplus3({\bf 50})
\oplus5({\bf \overline{70}})
\oplus7({\bf 64})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 76230}$&=&
$({\bf 5145})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 5200})
\oplus({\bf 1375})
\oplus2({\bf 2304})
\oplus2({\bf 1485})
\oplus3({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3780}})
\oplus({\bf 945})
\oplus({\bf \overline{2304}})
\oplus3({\bf 2156})
\oplus3({\bf 1280})
\oplus({\bf 825})
\oplus7({\bf 875})
\oplus2({\bf 360'})
\oplus4({\bf 189})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{616}})
\oplus3({\bf \overline{875}})
\oplus8({\bf 729})
\oplus3({\bf 280})
\oplus4({\bf 300'})
\oplus8({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{189}})
\oplus6({\bf \overline{256}})
\oplus8({\bf 175})
\oplus4({\bf 84})
\oplus6({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{76230}}$&=&
$({\bf \overline{5145}})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf \overline{1560}})
\oplus2({\bf \overline{2304}})
\oplus3({\bf 2156})
\oplus2({\bf 1280})
\oplus({\bf 825})
\oplus3({\bf 875})
\oplus({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280''}})
\oplus2({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus3({\bf \overline{616}})
\oplus7({\bf \overline{875}})
\oplus8({\bf 729})
\oplus4({\bf 280})
\oplus4({\bf 300'})
\oplus6({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus({\bf 105})
\oplus4({\bf \overline{189}})
\oplus8({\bf \overline{256}})
\oplus8({\bf 175})
\oplus4({\bf 84})
\oplus4({\bf 45})
\oplus3({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 76440}$&=&
$({\bf 2730'})
\oplus({\bf 2750})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus({\bf 1170})
\oplus({\bf 2310'})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus3({\bf 1890})
\oplus2({\bf 396})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus3({\bf 1980})
\oplus({\bf 750})
\oplus2({\bf 770})
\oplus3({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf 540'''})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus4({\bf 1470})
\oplus({\bf \overline{770}})
\oplus3({\bf 960})
\oplus5({\bf 630})
\oplus({\bf 270})
\oplus4({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus3({\bf \overline{630}})
\oplus4({\bf 384})
\oplus2({\bf \overline{270}})
\oplus5({\bf 300})
\oplus4({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus3({\bf 50})
\oplus3({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{76440}}$&=&
$({\bf \overline{2750}})
\oplus({\bf \overline{4480}})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{2730'}})
\oplus({\bf \overline{2310'}})
\oplus({\bf 540'''})
\oplus({\bf \overline{2860}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus3({\bf \overline{1890}})
\oplus3({\bf \overline{1980}})
\oplus4({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus3({\bf 960})
\oplus3({\bf 630})
\oplus2({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf 196})
\oplus2({\bf \overline{396}})
\oplus3({\bf \overline{640}})
\oplus5({\bf \overline{630}})
\oplus4({\bf 384})
\oplus({\bf \overline{270}})
\oplus5({\bf 300})
\oplus({\bf 126})
\oplus3({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus4({\bf \overline{140''}})
\oplus4({\bf \overline{126}})
\oplus3({\bf 50})
\oplus2({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf 10})
\oplus({\bf 6})$\\
%
${\bf 83160}$&=&
$({\bf 3780})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus4({\bf 1280})
\oplus2({\bf 825})
\oplus5({\bf 875})
\oplus3({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{1485}})
\oplus5({\bf \overline{1280}})
\oplus5({\bf 735})
\oplus({\bf \overline{616}})
\oplus6({\bf \overline{875}})
\oplus9({\bf 729})
\oplus6({\bf 280})
\oplus6({\bf 300'})
\oplus8({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus7({\bf \overline{280}})
\oplus3({\bf 105})
\oplus3({\bf \overline{189}})
\oplus9({\bf \overline{256}})
\oplus10({\bf 175})
\oplus6({\bf 84})
\oplus5({\bf 45})
\oplus2({\bf \overline{35}})
\oplus5({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf \overline{83160}}$&=&
$({\bf 3780})
\oplus({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus5({\bf 1280})
\oplus2({\bf 825})
\oplus6({\bf 875})
\oplus4({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus4({\bf \overline{1280}})
\oplus5({\bf 735})
\oplus5({\bf \overline{875}})
\oplus9({\bf 729})
\oplus7({\bf 280})
\oplus6({\bf 300'})
\oplus9({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{360'}})
\oplus6({\bf \overline{280}})
\oplus3({\bf 105})
\oplus2({\bf \overline{189}})
\oplus8({\bf \overline{256}})
\oplus10({\bf 175})
\oplus6({\bf 84})
\oplus5({\bf 45})
\oplus({\bf \overline{35}})
\oplus5({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf 83160'}$&=&
$({\bf 5720''})
\oplus({\bf 2750})
\oplus({\bf 2240})
\oplus({\bf 7546})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus({\bf 1170})
\oplus2({\bf 594})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus2({\bf 1890})
\oplus({\bf 770'})
\oplus2({\bf 396})
\oplus({\bf 4374})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus2({\bf 1980})
\oplus3({\bf 750})
\oplus({\bf 770})
\oplus3({\bf 640})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus2({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf \overline{770}})
\oplus2({\bf 960})
\oplus4({\bf 630})
\oplus({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus3({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{83160'}}$&=&
$({\bf \overline{5720''}})
\oplus({\bf \overline{7546}})
\oplus({\bf 4374})
\oplus({\bf \overline{2750}})
\oplus({\bf \overline{4480}})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{2240}})
\oplus({\bf \overline{2860}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus2({\bf \overline{1890}})
\oplus2({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf \overline{770}})
\oplus2({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus2({\bf \overline{594}})
\oplus({\bf \overline{770'}})
\oplus3({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus2({\bf \overline{396}})
\oplus3({\bf \overline{640}})
\oplus4({\bf \overline{630}})
\oplus3({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 84700}$&=&
$({\bf 2310'})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus2({\bf 1890})
\oplus({\bf 396})
\oplus({\bf 4096})
\oplus2({\bf 2310})
\oplus2({\bf 2450})
\oplus4({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus4({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 540'''})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus6({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus6({\bf 960})
\oplus8({\bf 630})
\oplus3({\bf 270})
\oplus5({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus({\bf \overline{640}})
\oplus5({\bf \overline{630}})
\oplus6({\bf 384})
\oplus3({\bf \overline{270}})
\oplus9({\bf 300})
\oplus5({\bf 126})
\oplus4({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus4({\bf 50})
\oplus4({\bf \overline{70}})
\oplus6({\bf 64})
\oplus({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf \overline{84700}}$&=&
$({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus2({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus2({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{2310'}})
\oplus({\bf 540'''})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus4({\bf \overline{1980}})
\oplus6({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus6({\bf 960})
\oplus5({\bf 630})
\oplus3({\bf 270})
\oplus3({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus({\bf \overline{396}})
\oplus4({\bf \overline{640}})
\oplus8({\bf \overline{630}})
\oplus6({\bf 384})
\oplus3({\bf \overline{270}})
\oplus9({\bf 300})
\oplus3({\bf 126})
\oplus4({\bf 70})
\oplus({\bf \overline{84''}})
\oplus5({\bf \overline{140''}})
\oplus5({\bf \overline{126}})
\oplus4({\bf 50})
\oplus4({\bf \overline{70}})
\oplus6({\bf 64})
\oplus({\bf 10})
\oplus2({\bf 6})$\\
%
${\bf 85800}$&=&
$({\bf 1170})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus2({\bf 1890})
\oplus({\bf 770'})
\oplus2({\bf 396})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus5({\bf 1980})
\oplus2({\bf 750})
\oplus({\bf 770})
\oplus5({\bf 640})
\oplus3({\bf 84''})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus5({\bf 1470})
\oplus3({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus6({\bf 960})
\oplus10({\bf 630})
\oplus4({\bf 270})
\oplus5({\bf 140''})
\oplus({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus5({\bf \overline{630}})
\oplus8({\bf 384})
\oplus5({\bf \overline{270}})
\oplus10({\bf 300})
\oplus9({\bf 126})
\oplus4({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus5({\bf \overline{126}})
\oplus3({\bf 50})
\oplus5({\bf \overline{70}})
\oplus7({\bf 64})
\oplus({\bf 10})
\oplus3({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{85800}}$&=&
$({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus2({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus2({\bf \overline{1890}})
\oplus5({\bf \overline{1980}})
\oplus5({\bf 1470})
\oplus3({\bf 540'})
\oplus({\bf \overline{770}})
\oplus6({\bf 960})
\oplus5({\bf 630})
\oplus5({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus({\bf 196})
\oplus2({\bf \overline{396}})
\oplus5({\bf \overline{640}})
\oplus10({\bf \overline{630}})
\oplus8({\bf 384})
\oplus4({\bf \overline{270}})
\oplus10({\bf 300})
\oplus5({\bf 126})
\oplus5({\bf 70})
\oplus3({\bf \overline{84''}})
\oplus5({\bf \overline{140''}})
\oplus9({\bf \overline{126}})
\oplus3({\bf 50})
\oplus4({\bf \overline{70}})
\oplus7({\bf 64})
\oplus3({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 85800'}$&=&
$({\bf \overline{2730}})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2240}})
\oplus2({\bf \overline{2860}})
\oplus3({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus3({\bf \overline{1890}})
\oplus5({\bf \overline{1980}})
\oplus4({\bf 1470})
\oplus2({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus4({\bf 960})
\oplus3({\bf 630})
\oplus2({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{594}})
\oplus2({\bf \overline{770'}})
\oplus3({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus({\bf 196})
\oplus2({\bf \overline{396}})
\oplus5({\bf \overline{640}})
\oplus7({\bf \overline{630}})
\oplus5({\bf 384})
\oplus4({\bf \overline{270}})
\oplus5({\bf 300})
\oplus3({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{84''}})
\oplus4({\bf \overline{140''}})
\oplus5({\bf \overline{126}})
\oplus2({\bf 50})
\oplus3({\bf \overline{70}})
\oplus4({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{85800'}}$&=&
$({\bf 2240})
\oplus({\bf 2730})
\oplus2({\bf 2860})
\oplus({\bf 1170})
\oplus({\bf 594})
\oplus({\bf 2310'})
\oplus3({\bf 2880})
\oplus3({\bf 1890})
\oplus2({\bf 770'})
\oplus2({\bf 396})
\oplus({\bf 1540''})
\oplus3({\bf 2310})
\oplus5({\bf 1980})
\oplus3({\bf 750})
\oplus2({\bf 770})
\oplus5({\bf 640})
\oplus({\bf 84''})
\oplus2({\bf 1280'})
\oplus4({\bf 1470})
\oplus3({\bf 540'})
\oplus4({\bf 960})
\oplus7({\bf 630})
\oplus4({\bf 270})
\oplus4({\bf 140''})
\oplus2({\bf \overline{540'}})
\oplus({\bf 196})
\oplus3({\bf \overline{630}})
\oplus5({\bf 384})
\oplus2({\bf \overline{270}})
\oplus5({\bf 300})
\oplus5({\bf 126})
\oplus3({\bf 70})
\oplus({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus4({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 85800''}$&=&
$({\bf \overline{7546}})
\oplus({\bf 4374})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus({\bf \overline{2860}})
\oplus2({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus3({\bf \overline{1980}})
\oplus3({\bf 1470})
\oplus({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus4({\bf 960})
\oplus3({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{594}})
\oplus2({\bf \overline{770'}})
\oplus4({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus({\bf \overline{396}})
\oplus4({\bf \overline{640}})
\oplus6({\bf \overline{630}})
\oplus4({\bf 384})
\oplus4({\bf \overline{270}})
\oplus6({\bf 300})
\oplus2({\bf 126})
\oplus2({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus3({\bf 50})
\oplus4({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{85800''}}$&=&
$({\bf 7546})
\oplus({\bf 2860})
\oplus({\bf 594})
\oplus({\bf 4914})
\oplus2({\bf 2880})
\oplus({\bf 1820})
\oplus2({\bf 1890})
\oplus2({\bf 770'})
\oplus({\bf 396})
\oplus({\bf 4374})
\oplus({\bf 4096})
\oplus2({\bf 2310})
\oplus({\bf 2450})
\oplus3({\bf 1980})
\oplus4({\bf 750})
\oplus3({\bf 770})
\oplus4({\bf 640})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus3({\bf 1470})
\oplus2({\bf 540'})
\oplus({\bf \overline{770}})
\oplus4({\bf 960})
\oplus6({\bf 630})
\oplus4({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus3({\bf \overline{630}})
\oplus4({\bf 384})
\oplus({\bf \overline{270}})
\oplus6({\bf 300})
\oplus2({\bf 126})
\oplus4({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus3({\bf 50})
\oplus2({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf 10})
\oplus({\bf 6})$\\
%
${\bf 90090}$&=&
$({\bf 1820})
\oplus({\bf 770'})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus2({\bf 2450})
\oplus2({\bf 1980})
\oplus2({\bf 750})
\oplus3({\bf 770})
\oplus3({\bf 640})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus4({\bf \overline{1980}})
\oplus5({\bf 1470})
\oplus3({\bf 540'})
\oplus({\bf \overline{770}})
\oplus7({\bf 960})
\oplus7({\bf 630})
\oplus7({\bf 270})
\oplus3({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus({\bf \overline{396}})
\oplus3({\bf \overline{640}})
\oplus9({\bf \overline{630}})
\oplus8({\bf 384})
\oplus3({\bf \overline{270}})
\oplus12({\bf 300})
\oplus5({\bf 126})
\oplus7({\bf 70})
\oplus({\bf \overline{84''}})
\oplus4({\bf \overline{140''}})
\oplus7({\bf \overline{126}})
\oplus4({\bf 50})
\oplus4({\bf \overline{70}})
\oplus8({\bf 64})
\oplus3({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf \overline{90090}}$&=&
$({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1890})
\oplus({\bf 396})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus2({\bf 2450})
\oplus4({\bf 1980})
\oplus2({\bf 750})
\oplus({\bf 770})
\oplus3({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus2({\bf \overline{1980}})
\oplus5({\bf 1470})
\oplus2({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus7({\bf 960})
\oplus9({\bf 630})
\oplus3({\bf 270})
\oplus4({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus3({\bf \overline{640}})
\oplus7({\bf \overline{630}})
\oplus8({\bf 384})
\oplus7({\bf \overline{270}})
\oplus12({\bf 300})
\oplus7({\bf 126})
\oplus4({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus5({\bf \overline{126}})
\oplus4({\bf 50})
\oplus7({\bf \overline{70}})
\oplus8({\bf 64})
\oplus({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf 90090'}$&=&
$({\bf \overline{2295}})
\oplus({\bf \overline{3536}})
\oplus({\bf \overline{4400'}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{4459}})
\oplus({\bf \overline{3640'}})
\oplus({\bf \overline{2376'}})
\oplus({\bf \overline{3584}})
\oplus({\bf \overline{4875}})
\oplus({\bf \overline{5376'}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{1980''''}})
\oplus({\bf \overline{3465}})
\oplus2({\bf \overline{4095}})
\oplus({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{1280''}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 15})$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 2295})
\oplus({\bf 3536})
\oplus({\bf 4400'})
\oplus({\bf 3584})
\oplus({\bf 4725})
\oplus({\bf 4875})
\oplus({\bf 1980''''})
\oplus({\bf 4459})
\oplus({\bf 5376'})
\oplus({\bf 3465})
\oplus({\bf 715})
\oplus({\bf 3640'})
\oplus({\bf 5005})
\oplus2({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 2376'})
\oplus({\bf 3840})
\oplus({\bf 3780})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf 2079})
\oplus2({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 15})$\\
%
${\bf 92378}$&=&
$({\bf 1771})
\oplus({\bf 7140''})
\oplus({\bf 11115})
\oplus({\bf 4560})
\oplus({\bf 11424})
\oplus({\bf 11781})
\oplus({\bf 455})
\oplus({\bf 7875})
\oplus({\bf 12600})
\oplus({\bf 3375})
\oplus({\bf 1404})
\oplus({\bf 1716'})
\oplus({\bf 6825})
\oplus({\bf 5200})
\oplus({\bf 1375})
\oplus({\bf 616})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{616}})
\oplus({\bf 729})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 20'})$\\
%
${\bf \overline{92378}}$&=&
$({\bf \overline{1771}})
\oplus({\bf \overline{7140''}})
\oplus({\bf \overline{11115}})
\oplus({\bf \overline{11424}})
\oplus({\bf \overline{7875}})
\oplus({\bf 1716'})
\oplus({\bf \overline{4560}})
\oplus({\bf \overline{11781}})
\oplus({\bf \overline{12600}})
\oplus({\bf 6825})
\oplus({\bf \overline{3375}})
\oplus({\bf 5200})
\oplus({\bf 1375})
\oplus({\bf 616})
\oplus({\bf \overline{455}})
\oplus({\bf \overline{1404}})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{616}})
\oplus({\bf 729})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 20'})$\\
%
${\bf 98010}$&=&
$({\bf \overline{2376'}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{4095}})
\oplus3({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus2({\bf 945})
\oplus({\bf \overline{1560}})
\oplus2({\bf \overline{2304}})
\oplus3({\bf 2156})
\oplus2({\bf 1280})
\oplus({\bf 825})
\oplus2({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus2({\bf \overline{1280''}})
\oplus4({\bf \overline{1485}})
\oplus5({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus2({\bf \overline{616}})
\oplus5({\bf \overline{875}})
\oplus5({\bf 729})
\oplus3({\bf 280})
\oplus3({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf \overline{165}})
\oplus3({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus({\bf 105})
\oplus3({\bf \overline{189}})
\oplus5({\bf \overline{256}})
\oplus4({\bf 175})
\oplus2({\bf 84})
\oplus2({\bf 45})
\oplus3({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{98010}}$&=&
$({\bf 3465})
\oplus({\bf 5005})
\oplus({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus2({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 2376'})
\oplus({\bf 3840})
\oplus3({\bf 3780})
\oplus({\bf 1375})
\oplus2({\bf 2304})
\oplus4({\bf 1485})
\oplus2({\bf 616})
\oplus3({\bf 315})
\oplus({\bf 2079})
\oplus2({\bf 2640})
\oplus2({\bf 945})
\oplus3({\bf 2156})
\oplus5({\bf 1280})
\oplus({\bf 825})
\oplus5({\bf 875})
\oplus4({\bf 360'})
\oplus3({\bf 189})
\oplus2({\bf \overline{945}})
\oplus2({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus2({\bf \overline{875}})
\oplus5({\bf 729})
\oplus5({\bf 280})
\oplus3({\bf 300'})
\oplus5({\bf 256})
\oplus3({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus4({\bf 175})
\oplus2({\bf 84})
\oplus3({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 99000}$&=&
$({\bf 2880})
\oplus({\bf 1820})
\oplus({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 1540''})
\oplus({\bf 4096})
\oplus2({\bf 2310})
\oplus2({\bf 2450})
\oplus5({\bf 1980})
\oplus2({\bf 750})
\oplus3({\bf 770})
\oplus4({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus3({\bf \overline{1980}})
\oplus6({\bf 1470})
\oplus4({\bf 540'})
\oplus({\bf \overline{770}})
\oplus8({\bf 960})
\oplus9({\bf 630})
\oplus7({\bf 270})
\oplus4({\bf 140''})
\oplus({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus({\bf 196})
\oplus2({\bf \overline{640}})
\oplus8({\bf \overline{630}})
\oplus9({\bf 384})
\oplus5({\bf \overline{270}})
\oplus12({\bf 300})
\oplus8({\bf 126})
\oplus6({\bf 70})
\oplus({\bf \overline{84''}})
\oplus3({\bf \overline{140''}})
\oplus8({\bf \overline{126}})
\oplus3({\bf 50})
\oplus4({\bf \overline{70}})
\oplus8({\bf 64})
\oplus3({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{99000}}$&=&
$({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus2({\bf 2450})
\oplus3({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus2({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus5({\bf \overline{1980}})
\oplus6({\bf 1470})
\oplus4({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus8({\bf 960})
\oplus8({\bf 630})
\oplus5({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus({\bf 196})
\oplus4({\bf \overline{640}})
\oplus9({\bf \overline{630}})
\oplus9({\bf 384})
\oplus7({\bf \overline{270}})
\oplus12({\bf 300})
\oplus8({\bf 126})
\oplus4({\bf 70})
\oplus({\bf \overline{84''}})
\oplus4({\bf \overline{140''}})
\oplus8({\bf \overline{126}})
\oplus3({\bf 50})
\oplus6({\bf \overline{70}})
\oplus8({\bf 64})
\oplus2({\bf 10})
\oplus3({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 99099}$&=&
$({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 1911})
\oplus2({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus2({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus4({\bf 1280})
\oplus4({\bf 825})
\oplus7({\bf 875})
\oplus4({\bf 360'})
\oplus3({\bf 189})
\oplus2({\bf \overline{1485}})
\oplus4({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus({\bf \overline{616}})
\oplus7({\bf \overline{875}})
\oplus11({\bf 729})
\oplus6({\bf 280})
\oplus9({\bf 300'})
\oplus11({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus6({\bf \overline{280}})
\oplus3({\bf 105})
\oplus3({\bf \overline{189}})
\oplus11({\bf \overline{256}})
\oplus13({\bf 175})
\oplus10({\bf 84})
\oplus7({\bf 45})
\oplus3({\bf \overline{35}})
\oplus7({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus5({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 101640}$&=&
$({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus2({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{1560}})
\oplus2({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus2({\bf 1280})
\oplus({\bf 825})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1404}})
\oplus({\bf \overline{1540'''}})
\oplus3({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus({\bf 336})
\oplus2({\bf \overline{1280''}})
\oplus4({\bf \overline{1485}})
\oplus6({\bf \overline{1280}})
\oplus4({\bf 735})
\oplus4({\bf \overline{616}})
\oplus6({\bf \overline{875}})
\oplus8({\bf 729})
\oplus3({\bf 280})
\oplus3({\bf 300'})
\oplus4({\bf 256})
\oplus({\bf 35})
\oplus2({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus2({\bf 105})
\oplus4({\bf \overline{189}})
\oplus7({\bf \overline{256}})
\oplus6({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{101640}}$&=&
$({\bf 1404})
\oplus({\bf 5005})
\oplus({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus2({\bf 1280''})
\oplus({\bf 3840})
\oplus2({\bf 3780})
\oplus3({\bf 1375})
\oplus2({\bf 2304})
\oplus4({\bf 1485})
\oplus4({\bf 616})
\oplus2({\bf 315})
\oplus({\bf 2079})
\oplus2({\bf 2640})
\oplus2({\bf 945})
\oplus4({\bf 2156})
\oplus6({\bf 1280})
\oplus({\bf 825})
\oplus6({\bf 875})
\oplus4({\bf 360'})
\oplus4({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus2({\bf \overline{1280}})
\oplus4({\bf 735})
\oplus2({\bf \overline{875}})
\oplus8({\bf 729})
\oplus4({\bf 280})
\oplus3({\bf 300'})
\oplus7({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus6({\bf 175})
\oplus3({\bf 84})
\oplus3({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 102960}$&=&
$({\bf 5610})
\oplus({\bf 2310''})
\oplus({\bf 2750})
\oplus({\bf 2240})
\oplus({\bf 10500'})
\oplus({\bf 2730})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus3({\bf 1170})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus2({\bf 1890})
\oplus({\bf 770'})
\oplus2({\bf 396})
\oplus({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus5({\bf 1980})
\oplus3({\bf 640})
\oplus3({\bf 84''})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus2({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf \overline{770}})
\oplus2({\bf 960})
\oplus4({\bf 630})
\oplus({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{630}})
\oplus3({\bf 384})
\oplus4({\bf \overline{270}})
\oplus3({\bf 300})
\oplus5({\bf 126})
\oplus({\bf \overline{126}})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{102960}}$&=&
$({\bf \overline{5610}})
\oplus({\bf \overline{10500'}})
\oplus({\bf 6500})
\oplus({\bf 1820})
\oplus({\bf 770'})
\oplus({\bf \overline{2750}})
\oplus({\bf \overline{4480}})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{2310''}})
\oplus({\bf \overline{2730}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2240}})
\oplus({\bf \overline{2860}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus3({\bf \overline{1170}})
\oplus2({\bf \overline{1890}})
\oplus5({\bf \overline{1980}})
\oplus2({\bf 1470})
\oplus3({\bf 540'})
\oplus2({\bf 960})
\oplus2({\bf 630})
\oplus4({\bf 270})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{540'}})
\oplus2({\bf \overline{396}})
\oplus3({\bf \overline{640}})
\oplus4({\bf \overline{630}})
\oplus3({\bf 384})
\oplus({\bf \overline{270}})
\oplus3({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus3({\bf \overline{84''}})
\oplus2({\bf \overline{140''}})
\oplus5({\bf \overline{126}})
\oplus2({\bf 64})
\oplus2({\bf 10})$\\
%
${\bf 103950}$&=&
$({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus2({\bf \overline{3780}})
\oplus3({\bf 2640})
\oplus({\bf 945})
\oplus2({\bf \overline{2304}})
\oplus3({\bf 2156})
\oplus3({\bf 1280})
\oplus2({\bf 825})
\oplus3({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf \overline{1540'''}})
\oplus2({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{715}})
\oplus2({\bf \overline{1280''}})
\oplus5({\bf \overline{1485}})
\oplus7({\bf \overline{1280}})
\oplus6({\bf 735})
\oplus2({\bf \overline{616}})
\oplus7({\bf \overline{875}})
\oplus8({\bf 729})
\oplus4({\bf 280})
\oplus5({\bf 300'})
\oplus5({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{165}})
\oplus3({\bf \overline{315}})
\oplus6({\bf \overline{360'}})
\oplus6({\bf \overline{280}})
\oplus3({\bf 105})
\oplus3({\bf \overline{189}})
\oplus8({\bf \overline{256}})
\oplus7({\bf 175})
\oplus5({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{103950}}$&=&
$({\bf 715})
\oplus({\bf 4095})
\oplus({\bf 1540'''})
\oplus2({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 3840})
\oplus2({\bf 3780})
\oplus2({\bf 1375})
\oplus2({\bf 2304})
\oplus5({\bf 1485})
\oplus2({\bf 616})
\oplus3({\bf 315})
\oplus({\bf 2079})
\oplus3({\bf 2640})
\oplus2({\bf 945})
\oplus3({\bf 2156})
\oplus7({\bf 1280})
\oplus2({\bf 825})
\oplus7({\bf 875})
\oplus6({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus3({\bf \overline{1280}})
\oplus6({\bf 735})
\oplus3({\bf \overline{875}})
\oplus8({\bf 729})
\oplus6({\bf 280})
\oplus5({\bf 300'})
\oplus8({\bf 256})
\oplus2({\bf 35})
\oplus2({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus3({\bf 105})
\oplus5({\bf \overline{256}})
\oplus7({\bf 175})
\oplus5({\bf 84})
\oplus3({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 105105}$&=&
$({\bf \overline{4875}})
\oplus({\bf \overline{5376'}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{4095}})
\oplus2({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus2({\bf \overline{2304}})
\oplus3({\bf 2156})
\oplus2({\bf 1280})
\oplus2({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{455}})
\oplus({\bf \overline{1001}})
\oplus2({\bf \overline{1404}})
\oplus3({\bf \overline{1540'''}})
\oplus3({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus({\bf 336})
\oplus2({\bf \overline{1280''}})
\oplus3({\bf \overline{1485}})
\oplus4({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus3({\bf \overline{616}})
\oplus5({\bf \overline{875}})
\oplus6({\bf 729})
\oplus2({\bf 280})
\oplus2({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus3({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus5({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{105105}}$&=&
$({\bf 455})
\oplus({\bf 4875})
\oplus({\bf 1001})
\oplus({\bf 5376'})
\oplus({\bf 3465})
\oplus2({\bf 1404})
\oplus({\bf 5005})
\oplus({\bf 4095})
\oplus3({\bf 1540'''})
\oplus2({\bf 1560})
\oplus2({\bf 1280''})
\oplus({\bf 3840})
\oplus2({\bf 3780})
\oplus3({\bf 1375})
\oplus2({\bf 2304})
\oplus3({\bf 1485})
\oplus3({\bf 616})
\oplus({\bf 315})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus2({\bf 945})
\oplus3({\bf 2156})
\oplus4({\bf 1280})
\oplus5({\bf 875})
\oplus({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus2({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus2({\bf \overline{875}})
\oplus6({\bf 729})
\oplus3({\bf 280})
\oplus2({\bf 300'})
\oplus4({\bf 256})
\oplus2({\bf 35})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus5({\bf 175})
\oplus({\bf 84})
\oplus3({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 107250}$&=&
$({\bf 5200})
\oplus({\bf 1375})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf \overline{4095}})
\oplus2({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus({\bf 945})
\oplus2({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus4({\bf 1280})
\oplus3({\bf 825})
\oplus6({\bf 875})
\oplus3({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus3({\bf \overline{1485}})
\oplus6({\bf \overline{1280}})
\oplus5({\bf 735})
\oplus2({\bf \overline{616}})
\oplus6({\bf \overline{875}})
\oplus12({\bf 729})
\oplus4({\bf 280})
\oplus6({\bf 300'})
\oplus9({\bf 256})
\oplus3({\bf 35})
\oplus2({\bf \overline{315}})
\oplus6({\bf \overline{360'}})
\oplus7({\bf \overline{280}})
\oplus4({\bf 105})
\oplus3({\bf \overline{189}})
\oplus10({\bf \overline{256}})
\oplus11({\bf 175})
\oplus8({\bf 84})
\oplus5({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus3({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{107250}}$&=&
$({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 5200})
\oplus2({\bf 3780})
\oplus({\bf 1375})
\oplus2({\bf 2304})
\oplus3({\bf 1485})
\oplus2({\bf 616})
\oplus2({\bf 315})
\oplus2({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus6({\bf 1280})
\oplus3({\bf 825})
\oplus6({\bf 875})
\oplus6({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{1485}})
\oplus4({\bf \overline{1280}})
\oplus5({\bf 735})
\oplus({\bf \overline{616}})
\oplus6({\bf \overline{875}})
\oplus12({\bf 729})
\oplus7({\bf 280})
\oplus6({\bf 300'})
\oplus10({\bf 256})
\oplus2({\bf 35})
\oplus3({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus4({\bf 105})
\oplus2({\bf \overline{189}})
\oplus9({\bf \overline{256}})
\oplus11({\bf 175})
\oplus8({\bf 84})
\oplus4({\bf 45})
\oplus3({\bf \overline{35}})
\oplus5({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus3({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 108900}$&=&
$({\bf 1210})
\oplus({\bf \overline{6006}})
\oplus({\bf \overline{7546}})
\oplus2({\bf 4374})
\oplus({\bf \overline{2750}})
\oplus2({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus({\bf \overline{2310'}})
\oplus({\bf 540'''})
\oplus({\bf \overline{2860}})
\oplus2({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus2({\bf \overline{1890}})
\oplus3({\bf \overline{1980}})
\oplus4({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus3({\bf 960})
\oplus2({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{770'}})
\oplus4({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus2({\bf \overline{396}})
\oplus3({\bf \overline{640}})
\oplus5({\bf \overline{630}})
\oplus3({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus2({\bf 70})
\oplus({\bf \overline{84''}})
\oplus2({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus3({\bf 50})
\oplus2({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{108900}}$&=&
$({\bf 2750})
\oplus({\bf 7546})
\oplus({\bf 2860})
\oplus({\bf 1170})
\oplus({\bf 594})
\oplus({\bf 6006})
\oplus({\bf 2310'})
\oplus2({\bf 4914})
\oplus2({\bf 2880})
\oplus2({\bf 1890})
\oplus({\bf 770'})
\oplus2({\bf 396})
\oplus({\bf 1210})
\oplus2({\bf 4374})
\oplus2({\bf 4096})
\oplus2({\bf 2310})
\oplus({\bf 2450})
\oplus3({\bf 1980})
\oplus4({\bf 750})
\oplus2({\bf 770})
\oplus3({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 540'''})
\oplus({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus4({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus3({\bf 960})
\oplus5({\bf 630})
\oplus({\bf 270})
\oplus2({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus2({\bf \overline{630}})
\oplus3({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus3({\bf 50})
\oplus2({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 109395}$&=&
$({\bf \overline{4560}})
\oplus({\bf \overline{11781}})
\oplus({\bf \overline{12600}})
\oplus({\bf 6825})
\oplus({\bf \overline{3375}})
\oplus({\bf 5200})
\oplus({\bf 1375})
\oplus({\bf 616})
\oplus({\bf \overline{1785}})
\oplus({\bf \overline{3584}})
\oplus({\bf \overline{4875}})
\oplus({\bf \overline{5376'}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{3780}})
\oplus({\bf 945})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{455}})
\oplus({\bf \overline{1001}})
\oplus2({\bf \overline{1404}})
\oplus({\bf \overline{1540'''}})
\oplus2({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})$\\
%
${\bf \overline{109395}}$&=&
$({\bf 4560})
\oplus({\bf 1785})
\oplus({\bf 11781})
\oplus({\bf 3584})
\oplus({\bf 455})
\oplus({\bf 4875})
\oplus({\bf 1001})
\oplus({\bf 12600})
\oplus({\bf 5376'})
\oplus({\bf 3375})
\oplus({\bf 3465})
\oplus2({\bf 1404})
\oplus({\bf 5005})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 6825})
\oplus({\bf 3840})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus2({\bf 1375})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus2({\bf 616})
\oplus({\bf 2079})
\oplus({\bf 945})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})$\\
%
${\bf 110880}$&=&
$({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus({\bf 1540''})
\oplus2({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus3({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2860}})
\oplus2({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus3({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus4({\bf \overline{1980}})
\oplus5({\bf 1470})
\oplus3({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus5({\bf 960})
\oplus5({\bf 630})
\oplus2({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{286}})
\oplus({\bf \overline{594}})
\oplus3({\bf \overline{770'}})
\oplus4({\bf \overline{750}})
\oplus6({\bf \overline{540'}})
\oplus({\bf 196})
\oplus4({\bf \overline{640}})
\oplus6({\bf \overline{630}})
\oplus6({\bf 384})
\oplus6({\bf \overline{270}})
\oplus6({\bf 300})
\oplus5({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{84''}})
\oplus2({\bf \overline{140''}})
\oplus4({\bf \overline{126}})
\oplus({\bf 50})
\oplus3({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{110880}}$&=&
$({\bf 286})
\oplus({\bf 2860})
\oplus({\bf 594})
\oplus({\bf 6500})
\oplus2({\bf 2880})
\oplus({\bf 1820})
\oplus2({\bf 1890})
\oplus3({\bf 770'})
\oplus({\bf 4374})
\oplus({\bf 1540''})
\oplus2({\bf 4096})
\oplus3({\bf 2310})
\oplus({\bf 2450})
\oplus4({\bf 1980})
\oplus4({\bf 750})
\oplus3({\bf 770})
\oplus4({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2310}})
\oplus3({\bf 1280'})
\oplus3({\bf \overline{1980}})
\oplus5({\bf 1470})
\oplus6({\bf 540'})
\oplus5({\bf 960})
\oplus6({\bf 630})
\oplus6({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus5({\bf \overline{630}})
\oplus6({\bf 384})
\oplus2({\bf \overline{270}})
\oplus6({\bf 300})
\oplus4({\bf 126})
\oplus3({\bf 70})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{140''}})
\oplus5({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus3({\bf 64})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 124740}$&=&
$({\bf 6500})
\oplus({\bf 2880})
\oplus({\bf 1820})
\oplus({\bf 770'})
\oplus({\bf 4374})
\oplus({\bf 1540''})
\oplus({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus3({\bf 2310})
\oplus2({\bf 2450})
\oplus3({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus2({\bf 640})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus3({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1890}})
\oplus6({\bf \overline{1980}})
\oplus6({\bf 1470})
\oplus5({\bf 540'})
\oplus({\bf \overline{770}})
\oplus6({\bf 960})
\oplus5({\bf 630})
\oplus5({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{396}})
\oplus4({\bf \overline{640}})
\oplus8({\bf \overline{630}})
\oplus7({\bf 384})
\oplus4({\bf \overline{270}})
\oplus7({\bf 300})
\oplus4({\bf 126})
\oplus3({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus3({\bf \overline{140''}})
\oplus7({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus4({\bf 64})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{124740}}$&=&
$({\bf 1170})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 396})
\oplus({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus({\bf 1540''})
\oplus2({\bf 4096})
\oplus2({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus2({\bf 2450})
\oplus6({\bf 1980})
\oplus2({\bf 750})
\oplus({\bf 770})
\oplus4({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus3({\bf 1280'})
\oplus3({\bf \overline{1980}})
\oplus6({\bf 1470})
\oplus4({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus6({\bf 960})
\oplus8({\bf 630})
\oplus4({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus5({\bf \overline{540'}})
\oplus({\bf 196})
\oplus2({\bf \overline{640}})
\oplus5({\bf \overline{630}})
\oplus7({\bf 384})
\oplus5({\bf \overline{270}})
\oplus7({\bf 300})
\oplus7({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus4({\bf \overline{126}})
\oplus({\bf 50})
\oplus3({\bf \overline{70}})
\oplus4({\bf 64})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})$\\
%
${\bf 126126}$&=&
$({\bf 4875})
\oplus({\bf 5376'})
\oplus({\bf 3375})
\oplus({\bf 3465})
\oplus({\bf 1404})
\oplus({\bf 5005})
\oplus2({\bf 4095})
\oplus({\bf 1540'''})
\oplus2({\bf 1560})
\oplus2({\bf 1280''})
\oplus({\bf 3840})
\oplus({\bf 5200})
\oplus2({\bf 3780})
\oplus2({\bf 1375})
\oplus3({\bf 2304})
\oplus3({\bf 1485})
\oplus4({\bf 616})
\oplus({\bf 315})
\oplus({\bf 2079})
\oplus2({\bf 2640})
\oplus({\bf 945})
\oplus4({\bf 2156})
\oplus4({\bf 1280})
\oplus({\bf 825})
\oplus5({\bf 875})
\oplus3({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus3({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus({\bf \overline{616}})
\oplus3({\bf \overline{875}})
\oplus8({\bf 729})
\oplus3({\bf 280})
\oplus2({\bf 300'})
\oplus6({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus6({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{126126}}$&=&
$({\bf \overline{3375}})
\oplus({\bf 5200})
\oplus({\bf 1375})
\oplus({\bf 616})
\oplus({\bf \overline{4875}})
\oplus({\bf \overline{5376'}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{3465}})
\oplus2({\bf \overline{4095}})
\oplus2({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus3({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus3({\bf 1280})
\oplus({\bf 825})
\oplus3({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1404}})
\oplus({\bf \overline{1540'''}})
\oplus2({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus2({\bf \overline{1280''}})
\oplus3({\bf \overline{1485}})
\oplus4({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus4({\bf \overline{616}})
\oplus5({\bf \overline{875}})
\oplus8({\bf 729})
\oplus2({\bf 280})
\oplus2({\bf 300'})
\oplus4({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus2({\bf 105})
\oplus3({\bf \overline{189}})
\oplus6({\bf \overline{256}})
\oplus6({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus3({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 126720}$&=&
$({\bf 3840})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 2079})
\oplus2({\bf \overline{3780}})
\oplus3({\bf 2640})
\oplus2({\bf 945})
\oplus({\bf \overline{1560}})
\oplus2({\bf \overline{2304}})
\oplus6({\bf 2156})
\oplus5({\bf 1280})
\oplus2({\bf 825})
\oplus5({\bf 875})
\oplus2({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus3({\bf \overline{1485}})
\oplus7({\bf \overline{1280}})
\oplus6({\bf 735})
\oplus3({\bf \overline{616}})
\oplus8({\bf \overline{875}})
\oplus12({\bf 729})
\oplus5({\bf 280})
\oplus5({\bf 300'})
\oplus7({\bf 256})
\oplus2({\bf 35})
\oplus2({\bf \overline{315}})
\oplus5({\bf \overline{360'}})
\oplus7({\bf \overline{280}})
\oplus3({\bf 105})
\oplus5({\bf \overline{189}})
\oplus10({\bf \overline{256}})
\oplus10({\bf 175})
\oplus5({\bf 84})
\oplus4({\bf 45})
\oplus3({\bf \overline{35}})
\oplus5({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{126720}}$&=&
$({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 5200})
\oplus2({\bf 3780})
\oplus({\bf 1375})
\oplus2({\bf 2304})
\oplus3({\bf 1485})
\oplus3({\bf 616})
\oplus2({\bf 315})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{3780}})
\oplus3({\bf 2640})
\oplus2({\bf 945})
\oplus({\bf \overline{2304}})
\oplus6({\bf 2156})
\oplus7({\bf 1280})
\oplus2({\bf 825})
\oplus8({\bf 875})
\oplus5({\bf 360'})
\oplus5({\bf 189})
\oplus({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{1485}})
\oplus5({\bf \overline{1280}})
\oplus6({\bf 735})
\oplus({\bf \overline{616}})
\oplus5({\bf \overline{875}})
\oplus12({\bf 729})
\oplus7({\bf 280})
\oplus5({\bf 300'})
\oplus10({\bf 256})
\oplus3({\bf 35})
\oplus2({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus3({\bf 105})
\oplus2({\bf \overline{189}})
\oplus7({\bf \overline{256}})
\oplus10({\bf 175})
\oplus5({\bf 84})
\oplus5({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 130680}$&=&
$({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1820})
\oplus2({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 396})
\oplus({\bf 4374})
\oplus2({\bf 4096})
\oplus2({\bf 2310})
\oplus3({\bf 2450})
\oplus6({\bf 1980})
\oplus4({\bf 750})
\oplus4({\bf 770})
\oplus6({\bf 640})
\oplus({\bf 84''})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus3({\bf \overline{1980}})
\oplus7({\bf 1470})
\oplus4({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus9({\bf 960})
\oplus12({\bf 630})
\oplus8({\bf 270})
\oplus6({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus2({\bf \overline{640}})
\oplus8({\bf \overline{630}})
\oplus10({\bf 384})
\oplus5({\bf \overline{270}})
\oplus14({\bf 300})
\oplus8({\bf 126})
\oplus7({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus5({\bf 50})
\oplus6({\bf \overline{70}})
\oplus9({\bf 64})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf \overline{130680}}$&=&
$({\bf 4374})
\oplus({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus2({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus3({\bf 2450})
\oplus3({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus2({\bf 640})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus6({\bf \overline{1980}})
\oplus7({\bf 1470})
\oplus3({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus9({\bf 960})
\oplus8({\bf 630})
\oplus5({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus4({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus({\bf \overline{396}})
\oplus6({\bf \overline{640}})
\oplus12({\bf \overline{630}})
\oplus10({\bf 384})
\oplus8({\bf \overline{270}})
\oplus14({\bf 300})
\oplus6({\bf 126})
\oplus6({\bf 70})
\oplus({\bf \overline{84''}})
\oplus6({\bf \overline{140''}})
\oplus8({\bf \overline{126}})
\oplus5({\bf 50})
\oplus7({\bf \overline{70}})
\oplus9({\bf 64})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf 135135}$&=&
$({\bf \overline{4400'}})
\oplus({\bf \overline{4459}})
\oplus({\bf \overline{2376'}})
\oplus({\bf \overline{1785}})
\oplus({\bf \overline{3584}})
\oplus2({\bf \overline{4875}})
\oplus2({\bf \overline{5376'}})
\oplus2({\bf \overline{5005}})
\oplus2({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus2({\bf \overline{3465}})
\oplus({\bf \overline{4095}})
\oplus3({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus2({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus2({\bf \overline{2304}})
\oplus3({\bf 2156})
\oplus2({\bf 1280})
\oplus2({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{1404}})
\oplus2({\bf \overline{1540'''}})
\oplus({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{715}})
\oplus2({\bf \overline{1280''}})
\oplus3({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{616}})
\oplus3({\bf \overline{875}})
\oplus3({\bf 729})
\oplus2({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus2({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{135135}}$&=&
$({\bf 1785})
\oplus({\bf 4400'})
\oplus({\bf 3584})
\oplus2({\bf 4875})
\oplus({\bf 1001})
\oplus({\bf 4459})
\oplus2({\bf 5376'})
\oplus2({\bf 3465})
\oplus({\bf 1404})
\oplus({\bf 715})
\oplus2({\bf 5005})
\oplus({\bf 4095})
\oplus2({\bf 1540'''})
\oplus2({\bf 1560})
\oplus2({\bf 1280''})
\oplus({\bf 2376'})
\oplus2({\bf 3840})
\oplus3({\bf 3780})
\oplus({\bf 1375})
\oplus2({\bf 2304})
\oplus3({\bf 1485})
\oplus({\bf 616})
\oplus2({\bf 315})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus2({\bf 945})
\oplus3({\bf 2156})
\oplus3({\bf 1280})
\oplus3({\bf 875})
\oplus({\bf 360'})
\oplus2({\bf 189})
\oplus2({\bf \overline{945}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus2({\bf \overline{875}})
\oplus3({\bf 729})
\oplus3({\bf 280})
\oplus2({\bf 300'})
\oplus3({\bf 256})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 136125}$&=&
$({\bf 5005})
\oplus({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 3840})
\oplus({\bf 5200})
\oplus3({\bf 3780})
\oplus2({\bf 1375})
\oplus3({\bf 2304})
\oplus4({\bf 1485})
\oplus3({\bf 616})
\oplus2({\bf 315})
\oplus({\bf 2079})
\oplus3({\bf 2640})
\oplus2({\bf 945})
\oplus({\bf \overline{2304}})
\oplus6({\bf 2156})
\oplus7({\bf 1280})
\oplus2({\bf 825})
\oplus8({\bf 875})
\oplus5({\bf 360'})
\oplus4({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus4({\bf \overline{1280}})
\oplus5({\bf 735})
\oplus({\bf \overline{616}})
\oplus5({\bf \overline{875}})
\oplus11({\bf 729})
\oplus6({\bf 280})
\oplus5({\bf 300'})
\oplus9({\bf 256})
\oplus3({\bf 35})
\oplus2({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus3({\bf 105})
\oplus2({\bf \overline{189}})
\oplus7({\bf \overline{256}})
\oplus9({\bf 175})
\oplus5({\bf 84})
\oplus4({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{136125}}$&=&
$({\bf 5200})
\oplus({\bf 1375})
\oplus({\bf 2304})
\oplus({\bf 616})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus3({\bf \overline{3780}})
\oplus3({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{1560}})
\oplus3({\bf \overline{2304}})
\oplus6({\bf 2156})
\oplus4({\bf 1280})
\oplus2({\bf 825})
\oplus5({\bf 875})
\oplus2({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus2({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus4({\bf \overline{1485}})
\oplus7({\bf \overline{1280}})
\oplus5({\bf 735})
\oplus3({\bf \overline{616}})
\oplus8({\bf \overline{875}})
\oplus11({\bf 729})
\oplus4({\bf 280})
\oplus5({\bf 300'})
\oplus7({\bf 256})
\oplus2({\bf 35})
\oplus2({\bf \overline{315}})
\oplus5({\bf \overline{360'}})
\oplus6({\bf \overline{280}})
\oplus3({\bf 105})
\oplus4({\bf \overline{189}})
\oplus9({\bf \overline{256}})
\oplus9({\bf 175})
\oplus5({\bf 84})
\oplus4({\bf 45})
\oplus3({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 140140}$&=&
$({\bf \overline{7290}})
\oplus({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus({\bf \overline{4480}})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus2({\bf 1980})
\oplus({\bf 640})
\oplus({\bf \overline{2310''}})
\oplus({\bf \overline{2730'}})
\oplus2({\bf \overline{2730}})
\oplus({\bf \overline{2310'}})
\oplus2({\bf \overline{1540''}})
\oplus({\bf \overline{2240}})
\oplus2({\bf \overline{2860}})
\oplus3({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus2({\bf \overline{1170}})
\oplus4({\bf \overline{1890}})
\oplus6({\bf \overline{1980}})
\oplus5({\bf 1470})
\oplus3({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus5({\bf 960})
\oplus4({\bf 630})
\oplus3({\bf 270})
\oplus({\bf 140''})
\oplus2({\bf \overline{770'}})
\oplus({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus({\bf \overline{396}})
\oplus4({\bf \overline{640}})
\oplus6({\bf \overline{630}})
\oplus5({\bf 384})
\oplus4({\bf \overline{270}})
\oplus5({\bf 300})
\oplus4({\bf 126})
\oplus2({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus3({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus4({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 2310''})
\oplus({\bf 7290})
\oplus({\bf 2730'})
\oplus({\bf 2240})
\oplus2({\bf 2730})
\oplus({\bf 4480})
\oplus2({\bf 2860})
\oplus2({\bf 1170})
\oplus({\bf 6500})
\oplus({\bf 2310'})
\oplus({\bf 4914})
\oplus3({\bf 2880})
\oplus({\bf 1820})
\oplus4({\bf 1890})
\oplus2({\bf 770'})
\oplus({\bf 396})
\oplus2({\bf 1540''})
\oplus({\bf 4096})
\oplus3({\bf 2310})
\oplus({\bf 2450})
\oplus6({\bf 1980})
\oplus({\bf 750})
\oplus2({\bf 770})
\oplus4({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus2({\bf \overline{1980}})
\oplus5({\bf 1470})
\oplus3({\bf 540'})
\oplus5({\bf 960})
\oplus6({\bf 630})
\oplus4({\bf 270})
\oplus3({\bf 140''})
\oplus3({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus4({\bf \overline{630}})
\oplus5({\bf 384})
\oplus3({\bf \overline{270}})
\oplus5({\bf 300})
\oplus6({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus4({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus4({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 143000}$&=&
$({\bf 5720''})
\oplus({\bf 1170'})
\oplus({\bf 7290})
\oplus2({\bf 2240})
\oplus({\bf 286})
\oplus({\bf 7546})
\oplus({\bf 4480})
\oplus3({\bf 2860})
\oplus({\bf 1170})
\oplus3({\bf 594})
\oplus({\bf 6500})
\oplus({\bf 4914})
\oplus3({\bf 2880})
\oplus({\bf 1820})
\oplus3({\bf 1890})
\oplus4({\bf 770'})
\oplus2({\bf 396})
\oplus({\bf 4374})
\oplus({\bf 4096})
\oplus3({\bf 2310})
\oplus({\bf 2450})
\oplus3({\bf 1980})
\oplus5({\bf 750})
\oplus3({\bf 770})
\oplus5({\bf 640})
\oplus({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus2({\bf \overline{1980}})
\oplus4({\bf 1470})
\oplus4({\bf 540'})
\oplus4({\bf 960})
\oplus6({\bf 630})
\oplus5({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus({\bf \overline{640}})
\oplus4({\bf \overline{630}})
\oplus5({\bf 384})
\oplus({\bf \overline{270}})
\oplus6({\bf 300})
\oplus2({\bf 126})
\oplus4({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus4({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus4({\bf 64})
\oplus({\bf 10})
\oplus({\bf 6})$\\
%
${\bf \overline{143000}}$&=&
$({\bf \overline{5720''}})
\oplus({\bf \overline{7290}})
\oplus({\bf \overline{7546}})
\oplus({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus({\bf \overline{4480}})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus2({\bf 1980})
\oplus({\bf 640})
\oplus({\bf \overline{1170'}})
\oplus2({\bf \overline{2240}})
\oplus3({\bf \overline{2860}})
\oplus3({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus3({\bf \overline{1890}})
\oplus3({\bf \overline{1980}})
\oplus4({\bf 1470})
\oplus({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus4({\bf 960})
\oplus4({\bf 630})
\oplus({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{286}})
\oplus3({\bf \overline{594}})
\oplus4({\bf \overline{770'}})
\oplus5({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus2({\bf \overline{396}})
\oplus5({\bf \overline{640}})
\oplus6({\bf \overline{630}})
\oplus5({\bf 384})
\oplus5({\bf \overline{270}})
\oplus6({\bf 300})
\oplus4({\bf 126})
\oplus2({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 50})
\oplus4({\bf \overline{70}})
\oplus4({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 145200}$&=&
$({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus3({\bf 1980})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2730}})
\oplus({\bf \overline{2310'}})
\oplus2({\bf \overline{1540''}})
\oplus({\bf \overline{2860}})
\oplus3({\bf \overline{2880}})
\oplus4({\bf \overline{2310}})
\oplus3({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus3({\bf \overline{1890}})
\oplus8({\bf \overline{1980}})
\oplus7({\bf 1470})
\oplus4({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus7({\bf 960})
\oplus6({\bf 630})
\oplus4({\bf 270})
\oplus2({\bf 140''})
\oplus2({\bf \overline{770'}})
\oplus3({\bf \overline{750}})
\oplus5({\bf \overline{540'}})
\oplus2({\bf \overline{396}})
\oplus6({\bf \overline{640}})
\oplus10({\bf \overline{630}})
\oplus8({\bf 384})
\oplus6({\bf \overline{270}})
\oplus8({\bf 300})
\oplus6({\bf 126})
\oplus3({\bf 70})
\oplus3({\bf \overline{84''}})
\oplus4({\bf \overline{140''}})
\oplus8({\bf \overline{126}})
\oplus2({\bf 50})
\oplus4({\bf \overline{70}})
\oplus5({\bf 64})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{145200}}$&=&
$({\bf 2730})
\oplus({\bf 2860})
\oplus({\bf 1170})
\oplus({\bf 6500})
\oplus({\bf 2310'})
\oplus({\bf 4914})
\oplus3({\bf 2880})
\oplus({\bf 1820})
\oplus3({\bf 1890})
\oplus2({\bf 770'})
\oplus2({\bf 396})
\oplus2({\bf 1540''})
\oplus2({\bf 4096})
\oplus4({\bf 2310})
\oplus({\bf 2450})
\oplus8({\bf 1980})
\oplus3({\bf 750})
\oplus3({\bf 770})
\oplus6({\bf 640})
\oplus3({\bf 84''})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2310}})
\oplus3({\bf 1280'})
\oplus3({\bf \overline{1980}})
\oplus7({\bf 1470})
\oplus5({\bf 540'})
\oplus({\bf \overline{770}})
\oplus7({\bf 960})
\oplus10({\bf 630})
\oplus6({\bf 270})
\oplus4({\bf 140''})
\oplus4({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus6({\bf \overline{630}})
\oplus8({\bf 384})
\oplus4({\bf \overline{270}})
\oplus8({\bf 300})
\oplus8({\bf 126})
\oplus4({\bf 70})
\oplus({\bf \overline{84''}})
\oplus2({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus2({\bf 50})
\oplus3({\bf \overline{70}})
\oplus5({\bf 64})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})$\\
%
${\bf 145200'}$&=&
$({\bf 7140})
\oplus({\bf 7290})
\oplus({\bf 286})
\oplus({\bf 3780''})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus({\bf 594})
\oplus({\bf \overline{10500'}})
\oplus({\bf 6500})
\oplus({\bf 5376})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus3({\bf 1820})
\oplus2({\bf 1890})
\oplus3({\bf 770'})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus2({\bf 2450})
\oplus2({\bf 1980})
\oplus2({\bf 750})
\oplus4({\bf 770})
\oplus3({\bf 640})
\oplus({\bf \overline{2730}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1890}})
\oplus5({\bf \overline{1980}})
\oplus3({\bf 1470})
\oplus4({\bf 540'})
\oplus5({\bf 960})
\oplus4({\bf 630})
\oplus7({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{396}})
\oplus2({\bf \overline{640}})
\oplus5({\bf \overline{630}})
\oplus4({\bf 384})
\oplus({\bf \overline{270}})
\oplus5({\bf 300})
\oplus2({\bf 126})
\oplus4({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus2({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus3({\bf 64})
\oplus3({\bf 10})$\\
%
${\bf \overline{145200'}}$&=&
$({\bf \overline{7140}})
\oplus({\bf 10500'})
\oplus({\bf 2730})
\oplus({\bf 1170})
\oplus({\bf \overline{3780''}})
\oplus({\bf 5376})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1890})
\oplus({\bf 396})
\oplus({\bf \overline{7290}})
\oplus({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus({\bf \overline{4480}})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus3({\bf \overline{1820}})
\oplus2({\bf 2450})
\oplus5({\bf 1980})
\oplus2({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf \overline{2860}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus2({\bf \overline{1980}})
\oplus3({\bf 1470})
\oplus({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus5({\bf 960})
\oplus5({\bf 630})
\oplus({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{286}})
\oplus({\bf \overline{594}})
\oplus3({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus3({\bf \overline{640}})
\oplus4({\bf \overline{630}})
\oplus4({\bf 384})
\oplus7({\bf \overline{270}})
\oplus5({\bf 300})
\oplus6({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf 50})
\oplus4({\bf \overline{70}})
\oplus3({\bf 64})
\oplus3({\bf \overline{10}})$\\
%
${\bf 154440}$&=&
$({\bf 2730})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus({\bf 1170})
\oplus({\bf 2310'})
\oplus2({\bf 4914})
\oplus2({\bf 2880})
\oplus({\bf 1820})
\oplus4({\bf 1890})
\oplus({\bf 770'})
\oplus2({\bf 396})
\oplus({\bf 1540''})
\oplus2({\bf 4096})
\oplus3({\bf 2310})
\oplus2({\bf 2450})
\oplus8({\bf 1980})
\oplus2({\bf 750})
\oplus4({\bf 770})
\oplus7({\bf 640})
\oplus3({\bf 84''})
\oplus({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus3({\bf \overline{1980}})
\oplus8({\bf 1470})
\oplus3({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus9({\bf 960})
\oplus12({\bf 630})
\oplus7({\bf 270})
\oplus7({\bf 140''})
\oplus({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus({\bf 196})
\oplus2({\bf \overline{640}})
\oplus8({\bf \overline{630}})
\oplus10({\bf 384})
\oplus6({\bf \overline{270}})
\oplus12({\bf 300})
\oplus11({\bf 126})
\oplus6({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus7({\bf \overline{126}})
\oplus4({\bf 50})
\oplus6({\bf \overline{70}})
\oplus9({\bf 64})
\oplus2({\bf 10})
\oplus3({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{154440}}$&=&
$({\bf \overline{4480}})
\oplus2({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus2({\bf 2450})
\oplus3({\bf 1980})
\oplus({\bf 750})
\oplus2({\bf 770})
\oplus2({\bf 640})
\oplus({\bf \overline{2730}})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2860}})
\oplus2({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus4({\bf \overline{1890}})
\oplus8({\bf \overline{1980}})
\oplus8({\bf 1470})
\oplus4({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus9({\bf 960})
\oplus8({\bf 630})
\oplus6({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus({\bf 196})
\oplus2({\bf \overline{396}})
\oplus7({\bf \overline{640}})
\oplus12({\bf \overline{630}})
\oplus10({\bf 384})
\oplus7({\bf \overline{270}})
\oplus12({\bf 300})
\oplus7({\bf 126})
\oplus6({\bf 70})
\oplus3({\bf \overline{84''}})
\oplus7({\bf \overline{140''}})
\oplus11({\bf \overline{126}})
\oplus4({\bf 50})
\oplus6({\bf \overline{70}})
\oplus9({\bf 64})
\oplus3({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 154440'}$&=&
$({\bf \overline{3640'}})
\oplus({\bf 825'})
\oplus({\bf \overline{5376'}})
\oplus({\bf \overline{5005}})
\oplus2({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{1980''''}})
\oplus({\bf \overline{3465}})
\oplus4({\bf \overline{4095}})
\oplus3({\bf \overline{3780}})
\oplus5({\bf 2640})
\oplus3({\bf \overline{2304}})
\oplus3({\bf 2156})
\oplus3({\bf 1280})
\oplus4({\bf 825})
\oplus2({\bf 875})
\oplus3({\bf 360'})
\oplus({\bf \overline{1404}})
\oplus({\bf \overline{1540'''}})
\oplus3({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus2({\bf 336})
\oplus({\bf \overline{715}})
\oplus3({\bf \overline{1280''}})
\oplus6({\bf \overline{1485}})
\oplus7({\bf \overline{1280}})
\oplus5({\bf 735})
\oplus3({\bf \overline{616}})
\oplus6({\bf \overline{875}})
\oplus8({\bf 729})
\oplus2({\bf 280})
\oplus4({\bf 300'})
\oplus4({\bf 256})
\oplus({\bf 35})
\oplus2({\bf \overline{165}})
\oplus3({\bf \overline{315}})
\oplus8({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus5({\bf 105})
\oplus2({\bf \overline{189}})
\oplus7({\bf \overline{256}})
\oplus5({\bf 175})
\oplus6({\bf 84})
\oplus({\bf 45})
\oplus2({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 1980''''})
\oplus({\bf 5376'})
\oplus({\bf 3465})
\oplus({\bf 1404})
\oplus({\bf 715})
\oplus({\bf 3640'})
\oplus({\bf 5005})
\oplus4({\bf 4095})
\oplus({\bf 1540'''})
\oplus3({\bf 1280''})
\oplus2({\bf 165})
\oplus2({\bf 3840})
\oplus3({\bf 3780})
\oplus3({\bf 1375})
\oplus3({\bf 2304})
\oplus6({\bf 1485})
\oplus3({\bf 616})
\oplus3({\bf 315})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus5({\bf 2640})
\oplus({\bf 945})
\oplus3({\bf 2156})
\oplus7({\bf 1280})
\oplus4({\bf 825})
\oplus6({\bf 875})
\oplus8({\bf 360'})
\oplus2({\bf 189})
\oplus2({\bf 336})
\oplus3({\bf \overline{1280}})
\oplus5({\bf 735})
\oplus2({\bf \overline{875}})
\oplus8({\bf 729})
\oplus4({\bf 280})
\oplus4({\bf 300'})
\oplus7({\bf 256})
\oplus2({\bf 35})
\oplus3({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus5({\bf 105})
\oplus4({\bf \overline{256}})
\oplus5({\bf 175})
\oplus6({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 155925}$&=&
$({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1280''})
\oplus({\bf 3840})
\oplus3({\bf 3780})
\oplus2({\bf 1375})
\oplus({\bf 1911})
\oplus3({\bf 2304})
\oplus5({\bf 1485})
\oplus2({\bf 616})
\oplus2({\bf 315})
\oplus({\bf 2079})
\oplus({\bf \overline{3780}})
\oplus4({\bf 2640})
\oplus3({\bf 945})
\oplus({\bf \overline{2304}})
\oplus6({\bf 2156})
\oplus9({\bf 1280})
\oplus4({\bf 825})
\oplus10({\bf 875})
\oplus6({\bf 360'})
\oplus4({\bf 189})
\oplus2({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{1485}})
\oplus6({\bf \overline{1280}})
\oplus8({\bf 735})
\oplus7({\bf \overline{875}})
\oplus13({\bf 729})
\oplus9({\bf 280})
\oplus9({\bf 300'})
\oplus12({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus8({\bf \overline{280}})
\oplus4({\bf 105})
\oplus2({\bf \overline{189}})
\oplus10({\bf \overline{256}})
\oplus12({\bf 175})
\oplus8({\bf 84})
\oplus6({\bf 45})
\oplus({\bf \overline{35}})
\oplus5({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus4({\bf 15})$\\
%
${\bf \overline{155925}}$&=&
$({\bf 3780})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus3({\bf \overline{3780}})
\oplus4({\bf 2640})
\oplus2({\bf 945})
\oplus3({\bf \overline{2304}})
\oplus6({\bf 2156})
\oplus6({\bf 1280})
\oplus4({\bf 825})
\oplus7({\bf 875})
\oplus4({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus2({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus5({\bf \overline{1485}})
\oplus9({\bf \overline{1280}})
\oplus8({\bf 735})
\oplus2({\bf \overline{616}})
\oplus10({\bf \overline{875}})
\oplus13({\bf 729})
\oplus8({\bf 280})
\oplus9({\bf 300'})
\oplus10({\bf 256})
\oplus({\bf 35})
\oplus2({\bf \overline{315}})
\oplus6({\bf \overline{360'}})
\oplus9({\bf \overline{280}})
\oplus4({\bf 105})
\oplus4({\bf \overline{189}})
\oplus12({\bf \overline{256}})
\oplus12({\bf 175})
\oplus8({\bf 84})
\oplus5({\bf 45})
\oplus2({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus4({\bf 15})$\\
%
${\bf 160380}$&=&
$({\bf 4374})
\oplus({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus2({\bf 2310})
\oplus2({\bf 2450})
\oplus2({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus2({\bf 640})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{1540''}})
\oplus({\bf 540'''})
\oplus({\bf \overline{2860}})
\oplus3({\bf \overline{2880}})
\oplus5({\bf \overline{2310}})
\oplus4({\bf 1280'})
\oplus3({\bf \overline{1890}})
\oplus7({\bf \overline{1980}})
\oplus10({\bf 1470})
\oplus4({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus9({\bf 960})
\oplus9({\bf 630})
\oplus4({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{594}})
\oplus2({\bf \overline{770'}})
\oplus6({\bf \overline{750}})
\oplus5({\bf \overline{540'}})
\oplus4({\bf 196})
\oplus2({\bf \overline{396}})
\oplus7({\bf \overline{640}})
\oplus13({\bf \overline{630}})
\oplus11({\bf 384})
\oplus6({\bf \overline{270}})
\oplus13({\bf 300})
\oplus5({\bf 126})
\oplus5({\bf 70})
\oplus({\bf \overline{84''}})
\oplus6({\bf \overline{140''}})
\oplus7({\bf \overline{126}})
\oplus5({\bf 50})
\oplus6({\bf \overline{70}})
\oplus7({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf \overline{160380}}$&=&
$({\bf 2860})
\oplus({\bf 594})
\oplus({\bf 2310'})
\oplus({\bf 4914})
\oplus3({\bf 2880})
\oplus3({\bf 1890})
\oplus2({\bf 770'})
\oplus2({\bf 396})
\oplus({\bf 4374})
\oplus({\bf 1540''})
\oplus2({\bf 4096})
\oplus5({\bf 2310})
\oplus2({\bf 2450})
\oplus7({\bf 1980})
\oplus6({\bf 750})
\oplus4({\bf 770})
\oplus7({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 540'''})
\oplus2({\bf \overline{2310}})
\oplus4({\bf 1280'})
\oplus2({\bf \overline{1980}})
\oplus10({\bf 1470})
\oplus5({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus9({\bf 960})
\oplus13({\bf 630})
\oplus6({\bf 270})
\oplus6({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus4({\bf 196})
\oplus2({\bf \overline{640}})
\oplus9({\bf \overline{630}})
\oplus11({\bf 384})
\oplus4({\bf \overline{270}})
\oplus13({\bf 300})
\oplus7({\bf 126})
\oplus6({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus5({\bf \overline{126}})
\oplus5({\bf 50})
\oplus5({\bf \overline{70}})
\oplus7({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf 160875}$&=&
$({\bf \overline{3536}})
\oplus({\bf \overline{4400'}})
\oplus2({\bf \overline{4725}})
\oplus({\bf \overline{4459}})
\oplus2({\bf \overline{3640'}})
\oplus({\bf 825'})
\oplus({\bf \overline{3584}})
\oplus({\bf \overline{4875}})
\oplus2({\bf \overline{5376'}})
\oplus2({\bf \overline{5005}})
\oplus2({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus2({\bf \overline{1980''''}})
\oplus2({\bf \overline{3465}})
\oplus4({\bf \overline{4095}})
\oplus3({\bf \overline{3780}})
\oplus4({\bf 2640})
\oplus2({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus2({\bf 1280})
\oplus3({\bf 825})
\oplus({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf \overline{1404}})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{715}})
\oplus2({\bf \overline{1280''}})
\oplus3({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{616}})
\oplus2({\bf \overline{875}})
\oplus3({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{315}})
\oplus5({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus3({\bf 105})
\oplus3({\bf \overline{256}})
\oplus2({\bf 175})
\oplus4({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{160875}}$&=&
$({\bf 3536})
\oplus({\bf 4400'})
\oplus({\bf 3584})
\oplus2({\bf 4725})
\oplus({\bf 4875})
\oplus2({\bf 1980''''})
\oplus({\bf 4459})
\oplus2({\bf 5376'})
\oplus2({\bf 3465})
\oplus({\bf 1404})
\oplus({\bf 715})
\oplus2({\bf 3640'})
\oplus2({\bf 5005})
\oplus4({\bf 4095})
\oplus2({\bf 1280''})
\oplus2({\bf 165})
\oplus2({\bf 3840})
\oplus3({\bf 3780})
\oplus({\bf 1375})
\oplus2({\bf 2304})
\oplus3({\bf 1485})
\oplus({\bf 616})
\oplus2({\bf 315})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus4({\bf 2640})
\oplus2({\bf 2156})
\oplus3({\bf 1280})
\oplus3({\bf 825})
\oplus2({\bf 875})
\oplus5({\bf 360'})
\oplus({\bf 336})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus2({\bf 280})
\oplus2({\bf 300'})
\oplus3({\bf 256})
\oplus2({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus3({\bf 105})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus4({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 161700}$&=&
$({\bf 2750})
\oplus({\bf 2240})
\oplus({\bf 7546})
\oplus({\bf 4480})
\oplus2({\bf 2860})
\oplus2({\bf 1170})
\oplus2({\bf 594})
\oplus2({\bf 4914})
\oplus3({\bf 2880})
\oplus4({\bf 1890})
\oplus3({\bf 770'})
\oplus4({\bf 396})
\oplus({\bf 4374})
\oplus2({\bf 4096})
\oplus3({\bf 2310})
\oplus2({\bf 2450})
\oplus7({\bf 1980})
\oplus6({\bf 750})
\oplus3({\bf 770})
\oplus8({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus6({\bf 1470})
\oplus4({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus7({\bf 960})
\oplus12({\bf 630})
\oplus5({\bf 270})
\oplus6({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus({\bf \overline{640}})
\oplus6({\bf \overline{630}})
\oplus9({\bf 384})
\oplus4({\bf \overline{270}})
\oplus12({\bf 300})
\oplus7({\bf 126})
\oplus5({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus4({\bf \overline{126}})
\oplus4({\bf 50})
\oplus5({\bf \overline{70}})
\oplus7({\bf 64})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf \overline{161700}}$&=&
$({\bf \overline{7546}})
\oplus({\bf 4374})
\oplus({\bf \overline{2750}})
\oplus({\bf \overline{4480}})
\oplus2({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus({\bf 2310})
\oplus2({\bf 2450})
\oplus({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{2240}})
\oplus2({\bf \overline{2860}})
\oplus3({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus2({\bf \overline{1170}})
\oplus4({\bf \overline{1890}})
\oplus7({\bf \overline{1980}})
\oplus6({\bf 1470})
\oplus3({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus7({\bf 960})
\oplus6({\bf 630})
\oplus4({\bf 270})
\oplus2({\bf 140''})
\oplus2({\bf \overline{594}})
\oplus3({\bf \overline{770'}})
\oplus6({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus4({\bf \overline{396}})
\oplus8({\bf \overline{640}})
\oplus12({\bf \overline{630}})
\oplus9({\bf 384})
\oplus5({\bf \overline{270}})
\oplus12({\bf 300})
\oplus4({\bf 126})
\oplus5({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus6({\bf \overline{140''}})
\oplus7({\bf \overline{126}})
\oplus4({\bf 50})
\oplus5({\bf \overline{70}})
\oplus7({\bf 64})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf 163800}$&=&
$({\bf 5376})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1820})
\oplus2({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 396})
\oplus({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus2({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus4({\bf 2450})
\oplus7({\bf 1980})
\oplus3({\bf 750})
\oplus4({\bf 770})
\oplus6({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus4({\bf \overline{1980}})
\oplus7({\bf 1470})
\oplus4({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus11({\bf 960})
\oplus12({\bf 630})
\oplus8({\bf 270})
\oplus6({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus5({\bf \overline{540'}})
\oplus({\bf 196})
\oplus3({\bf \overline{640}})
\oplus9({\bf \overline{630}})
\oplus10({\bf 384})
\oplus7({\bf \overline{270}})
\oplus15({\bf 300})
\oplus10({\bf 126})
\oplus7({\bf 70})
\oplus({\bf \overline{84''}})
\oplus3({\bf \overline{140''}})
\oplus8({\bf \overline{126}})
\oplus3({\bf 50})
\oplus6({\bf \overline{70}})
\oplus10({\bf 64})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf \overline{163800}}$&=&
$({\bf 6500})
\oplus({\bf 5376})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1820})
\oplus({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus2({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus4({\bf 2450})
\oplus4({\bf 1980})
\oplus2({\bf 750})
\oplus3({\bf 770})
\oplus3({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus7({\bf \overline{1980}})
\oplus7({\bf 1470})
\oplus5({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus11({\bf 960})
\oplus9({\bf 630})
\oplus7({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus3({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{396}})
\oplus6({\bf \overline{640}})
\oplus12({\bf \overline{630}})
\oplus10({\bf 384})
\oplus8({\bf \overline{270}})
\oplus15({\bf 300})
\oplus8({\bf 126})
\oplus6({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus6({\bf \overline{140''}})
\oplus10({\bf \overline{126}})
\oplus3({\bf 50})
\oplus7({\bf \overline{70}})
\oplus10({\bf 64})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf 163800'}$&=&
$({\bf \overline{10500'}})
\oplus({\bf 6500})
\oplus({\bf 5376})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus2({\bf 1820})
\oplus({\bf 1890})
\oplus2({\bf 770'})
\oplus({\bf \overline{4480}})
\oplus2({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus2({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus3({\bf 2450})
\oplus4({\bf 1980})
\oplus2({\bf 750})
\oplus3({\bf 770})
\oplus4({\bf 640})
\oplus({\bf \overline{2730}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus2({\bf \overline{1890}})
\oplus7({\bf \overline{1980}})
\oplus5({\bf 1470})
\oplus5({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus8({\bf 960})
\oplus7({\bf 630})
\oplus8({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{540'}})
\oplus({\bf \overline{396}})
\oplus4({\bf \overline{640}})
\oplus8({\bf \overline{630}})
\oplus7({\bf 384})
\oplus5({\bf \overline{270}})
\oplus9({\bf 300})
\oplus6({\bf 126})
\oplus5({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus4({\bf \overline{140''}})
\oplus9({\bf \overline{126}})
\oplus({\bf 50})
\oplus3({\bf \overline{70}})
\oplus7({\bf 64})
\oplus3({\bf 10})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{163800'}}$&=&
$({\bf 10500'})
\oplus({\bf 2730})
\oplus({\bf 4480})
\oplus({\bf 1170})
\oplus({\bf 5376})
\oplus2({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1820})
\oplus2({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 396})
\oplus({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus({\bf 2310})
\oplus2({\bf \overline{1820}})
\oplus3({\bf 2450})
\oplus7({\bf 1980})
\oplus2({\bf 770})
\oplus4({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus4({\bf \overline{1980}})
\oplus5({\bf 1470})
\oplus2({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus8({\bf 960})
\oplus8({\bf 630})
\oplus5({\bf 270})
\oplus4({\bf 140''})
\oplus2({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus5({\bf \overline{540'}})
\oplus4({\bf \overline{640}})
\oplus7({\bf \overline{630}})
\oplus7({\bf 384})
\oplus8({\bf \overline{270}})
\oplus9({\bf 300})
\oplus9({\bf 126})
\oplus3({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus({\bf 50})
\oplus5({\bf \overline{70}})
\oplus7({\bf 64})
\oplus2({\bf 10})
\oplus3({\bf \overline{10}})$\\
%
${\bf 165165}$&=&
$({\bf \overline{4400'}})
\oplus({\bf \overline{4725}})
\oplus2({\bf \overline{4459}})
\oplus({\bf \overline{3640'}})
\oplus({\bf \overline{2376'}})
\oplus({\bf \overline{4875}})
\oplus2({\bf \overline{5376'}})
\oplus2({\bf \overline{5005}})
\oplus2({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{1980''''}})
\oplus2({\bf \overline{3465}})
\oplus4({\bf \overline{4095}})
\oplus4({\bf \overline{3780}})
\oplus3({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{1560}})
\oplus3({\bf \overline{2304}})
\oplus3({\bf 2156})
\oplus2({\bf 1280})
\oplus2({\bf 825})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{715}})
\oplus2({\bf \overline{1280''}})
\oplus4({\bf \overline{1485}})
\oplus4({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus({\bf \overline{616}})
\oplus4({\bf \overline{875}})
\oplus3({\bf 729})
\oplus2({\bf 280})
\oplus3({\bf 300'})
\oplus2({\bf 256})
\oplus2({\bf \overline{165}})
\oplus3({\bf \overline{315}})
\oplus5({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus3({\bf 175})
\oplus3({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{165165}}$&=&
$({\bf 4400'})
\oplus({\bf 4725})
\oplus({\bf 4875})
\oplus({\bf 1980''''})
\oplus2({\bf 4459})
\oplus2({\bf 5376'})
\oplus2({\bf 3465})
\oplus({\bf 715})
\oplus({\bf 3640'})
\oplus2({\bf 5005})
\oplus4({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus2({\bf 1280''})
\oplus2({\bf 165})
\oplus({\bf 2376'})
\oplus2({\bf 3840})
\oplus4({\bf 3780})
\oplus({\bf 1375})
\oplus3({\bf 2304})
\oplus4({\bf 1485})
\oplus({\bf 616})
\oplus3({\bf 315})
\oplus({\bf 2079})
\oplus3({\bf 2640})
\oplus({\bf 945})
\oplus3({\bf 2156})
\oplus4({\bf 1280})
\oplus2({\bf 825})
\oplus4({\bf 875})
\oplus5({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus2({\bf \overline{875}})
\oplus3({\bf 729})
\oplus4({\bf 280})
\oplus3({\bf 300'})
\oplus4({\bf 256})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus3({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 166320}$&=&
$({\bf 2730})
\oplus({\bf 1170})
\oplus({\bf 6500})
\oplus({\bf 2310'})
\oplus({\bf 4914})
\oplus2({\bf 2880})
\oplus2({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 396})
\oplus({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus2({\bf 1540''})
\oplus3({\bf 4096})
\oplus4({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus2({\bf 2450})
\oplus7({\bf 1980})
\oplus2({\bf 750})
\oplus({\bf 770})
\oplus4({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus4({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus4({\bf \overline{1980}})
\oplus8({\bf 1470})
\oplus5({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus7({\bf 960})
\oplus8({\bf 630})
\oplus4({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus6({\bf \overline{540'}})
\oplus({\bf 196})
\oplus3({\bf \overline{640}})
\oplus7({\bf \overline{630}})
\oplus8({\bf 384})
\oplus6({\bf \overline{270}})
\oplus7({\bf 300})
\oplus7({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{84''}})
\oplus2({\bf \overline{140''}})
\oplus5({\bf \overline{126}})
\oplus({\bf 50})
\oplus3({\bf \overline{70}})
\oplus4({\bf 64})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{166320}}$&=&
$({\bf 6500})
\oplus({\bf 2880})
\oplus({\bf 1820})
\oplus({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus({\bf 1540''})
\oplus({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus3({\bf 2310})
\oplus2({\bf 2450})
\oplus4({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus3({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2730}})
\oplus({\bf \overline{2310'}})
\oplus2({\bf \overline{1540''}})
\oplus2({\bf \overline{2880}})
\oplus4({\bf \overline{2310}})
\oplus4({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus2({\bf \overline{1890}})
\oplus7({\bf \overline{1980}})
\oplus8({\bf 1470})
\oplus6({\bf 540'})
\oplus({\bf \overline{770}})
\oplus7({\bf 960})
\oplus7({\bf 630})
\oplus6({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus5({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{396}})
\oplus4({\bf \overline{640}})
\oplus8({\bf \overline{630}})
\oplus8({\bf 384})
\oplus4({\bf \overline{270}})
\oplus7({\bf 300})
\oplus5({\bf 126})
\oplus3({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus3({\bf \overline{140''}})
\oplus7({\bf \overline{126}})
\oplus({\bf 50})
\oplus2({\bf \overline{70}})
\oplus4({\bf 64})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 167960}$&=&
$({\bf 2300})
\oplus({\bf 9614})
\oplus({\bf 15750'})
\oplus({\bf 6426})
\oplus({\bf 17556})
\oplus({\bf 17784})
\oplus({\bf 680})
\oplus({\bf 14280'})
\oplus({\bf 21420})
\oplus({\bf 5610})
\oplus({\bf 2310''})
\oplus({\bf 6930})
\oplus({\bf 15750})
\oplus({\bf 10500'})
\oplus({\bf 2730})
\oplus({\bf 1170})
\oplus({\bf \overline{3510}})
\oplus({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus({\bf \overline{1820}})
\oplus({\bf 1980})
\oplus({\bf 84''})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{270}})
\oplus({\bf 126})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{167960}}$&=&
$({\bf \overline{2300}})
\oplus({\bf \overline{9614}})
\oplus({\bf \overline{15750'}})
\oplus({\bf \overline{17556}})
\oplus({\bf \overline{14280'}})
\oplus({\bf \overline{6930}})
\oplus({\bf \overline{6426}})
\oplus({\bf \overline{17784}})
\oplus({\bf \overline{21420}})
\oplus({\bf \overline{15750}})
\oplus({\bf 3510})
\oplus({\bf \overline{5610}})
\oplus({\bf \overline{10500'}})
\oplus({\bf 6500})
\oplus({\bf 1820})
\oplus({\bf 770'})
\oplus({\bf \overline{680}})
\oplus({\bf \overline{2310''}})
\oplus({\bf \overline{2730}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1980}})
\oplus({\bf 540'})
\oplus({\bf 270})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{126}})
\oplus({\bf 10})$\\
%
${\bf 168960}$&=&
$({\bf 1540'''})
\oplus({\bf 1560})
\oplus({\bf 3840})
\oplus({\bf 5200})
\oplus2({\bf 3780})
\oplus2({\bf 1375})
\oplus3({\bf 2304})
\oplus3({\bf 1485})
\oplus3({\bf 616})
\oplus({\bf 315})
\oplus({\bf 2079})
\oplus2({\bf \overline{3780}})
\oplus4({\bf 2640})
\oplus3({\bf 945})
\oplus2({\bf \overline{2304}})
\oplus8({\bf 2156})
\oplus8({\bf 1280})
\oplus3({\bf 825})
\oplus10({\bf 875})
\oplus4({\bf 360'})
\oplus5({\bf 189})
\oplus({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus2({\bf 336})
\oplus2({\bf \overline{1485}})
\oplus8({\bf \overline{1280}})
\oplus8({\bf 735})
\oplus2({\bf \overline{616}})
\oplus8({\bf \overline{875}})
\oplus17({\bf 729})
\oplus8({\bf 280})
\oplus8({\bf 300'})
\oplus12({\bf 256})
\oplus4({\bf 35})
\oplus({\bf \overline{315}})
\oplus5({\bf \overline{360'}})
\oplus9({\bf \overline{280}})
\oplus4({\bf 105})
\oplus4({\bf \overline{189}})
\oplus12({\bf \overline{256}})
\oplus14({\bf 175})
\oplus7({\bf 84})
\oplus7({\bf 45})
\oplus3({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf \overline{168960}}$&=&
$({\bf 5200})
\oplus2({\bf 3780})
\oplus({\bf 1375})
\oplus2({\bf 2304})
\oplus2({\bf 1485})
\oplus2({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus2({\bf \overline{3780}})
\oplus4({\bf 2640})
\oplus2({\bf 945})
\oplus({\bf \overline{1560}})
\oplus3({\bf \overline{2304}})
\oplus8({\bf 2156})
\oplus8({\bf 1280})
\oplus3({\bf 825})
\oplus8({\bf 875})
\oplus5({\bf 360'})
\oplus4({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus2({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus2({\bf 336})
\oplus3({\bf \overline{1485}})
\oplus8({\bf \overline{1280}})
\oplus8({\bf 735})
\oplus3({\bf \overline{616}})
\oplus10({\bf \overline{875}})
\oplus17({\bf 729})
\oplus9({\bf 280})
\oplus8({\bf 300'})
\oplus12({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus8({\bf \overline{280}})
\oplus4({\bf 105})
\oplus5({\bf \overline{189}})
\oplus12({\bf \overline{256}})
\oplus14({\bf 175})
\oplus7({\bf 84})
\oplus6({\bf 45})
\oplus4({\bf \overline{35}})
\oplus7({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf 182952}$&=&
$({\bf 7290})
\oplus({\bf 2240})
\oplus({\bf 286})
\oplus({\bf 7546})
\oplus({\bf 4480})
\oplus3({\bf 2860})
\oplus({\bf 1170})
\oplus2({\bf 594})
\oplus2({\bf 6500})
\oplus({\bf 4914})
\oplus4({\bf 2880})
\oplus2({\bf 1820})
\oplus4({\bf 1890})
\oplus6({\bf 770'})
\oplus2({\bf 396})
\oplus2({\bf 4096})
\oplus4({\bf 2310})
\oplus2({\bf 2450})
\oplus6({\bf 1980})
\oplus6({\bf 750})
\oplus5({\bf 770})
\oplus8({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus3({\bf \overline{1980}})
\oplus6({\bf 1470})
\oplus7({\bf 540'})
\oplus7({\bf 960})
\oplus10({\bf 630})
\oplus9({\bf 270})
\oplus4({\bf 140''})
\oplus2({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus6({\bf \overline{630}})
\oplus8({\bf 384})
\oplus2({\bf \overline{270}})
\oplus10({\bf 300})
\oplus6({\bf 126})
\oplus6({\bf 70})
\oplus({\bf \overline{84''}})
\oplus2({\bf \overline{140''}})
\oplus7({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus6({\bf 64})
\oplus3({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{182952}}$&=&
$({\bf \overline{7290}})
\oplus({\bf \overline{7546}})
\oplus2({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus({\bf \overline{4480}})
\oplus({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus({\bf 2310})
\oplus2({\bf \overline{1820}})
\oplus2({\bf 2450})
\oplus3({\bf 1980})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2240}})
\oplus3({\bf \overline{2860}})
\oplus4({\bf \overline{2880}})
\oplus4({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus4({\bf \overline{1890}})
\oplus6({\bf \overline{1980}})
\oplus6({\bf 1470})
\oplus2({\bf 540'})
\oplus5({\bf \overline{770}})
\oplus7({\bf 960})
\oplus6({\bf 630})
\oplus2({\bf 270})
\oplus2({\bf 140''})
\oplus({\bf \overline{286}})
\oplus2({\bf \overline{594}})
\oplus6({\bf \overline{770'}})
\oplus6({\bf \overline{750}})
\oplus7({\bf \overline{540'}})
\oplus({\bf 196})
\oplus2({\bf \overline{396}})
\oplus8({\bf \overline{640}})
\oplus10({\bf \overline{630}})
\oplus8({\bf 384})
\oplus9({\bf \overline{270}})
\oplus10({\bf 300})
\oplus7({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{84''}})
\oplus4({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus2({\bf 50})
\oplus6({\bf \overline{70}})
\oplus6({\bf 64})
\oplus({\bf 10})
\oplus3({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 184800}$&=&
$({\bf 2310'})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1890})
\oplus({\bf 396})
\oplus({\bf 4374})
\oplus({\bf 1540''})
\oplus({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus4({\bf 2310})
\oplus3({\bf 2450})
\oplus6({\bf 1980})
\oplus3({\bf 750})
\oplus3({\bf 770})
\oplus4({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 540'''})
\oplus({\bf \overline{2880}})
\oplus4({\bf \overline{2310}})
\oplus4({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus6({\bf \overline{1980}})
\oplus12({\bf 1470})
\oplus4({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus11({\bf 960})
\oplus12({\bf 630})
\oplus5({\bf 270})
\oplus5({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus4({\bf \overline{750}})
\oplus6({\bf \overline{540'}})
\oplus4({\bf 196})
\oplus({\bf \overline{396}})
\oplus6({\bf \overline{640}})
\oplus14({\bf \overline{630}})
\oplus13({\bf 384})
\oplus7({\bf \overline{270}})
\oplus15({\bf 300})
\oplus8({\bf 126})
\oplus6({\bf 70})
\oplus({\bf \overline{84''}})
\oplus7({\bf \overline{140''}})
\oplus8({\bf \overline{126}})
\oplus6({\bf 50})
\oplus7({\bf \overline{70}})
\oplus9({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf \overline{184800}}$&=&
$({\bf 4914})
\oplus({\bf 2880})
\oplus2({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 396})
\oplus({\bf 4374})
\oplus({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus4({\bf 2310})
\oplus3({\bf 2450})
\oplus6({\bf 1980})
\oplus4({\bf 750})
\oplus4({\bf 770})
\oplus6({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{1540''}})
\oplus({\bf 540'''})
\oplus({\bf \overline{2880}})
\oplus4({\bf \overline{2310}})
\oplus4({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus6({\bf \overline{1980}})
\oplus12({\bf 1470})
\oplus6({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus11({\bf 960})
\oplus14({\bf 630})
\oplus7({\bf 270})
\oplus7({\bf 140''})
\oplus3({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus4({\bf 196})
\oplus({\bf \overline{396}})
\oplus4({\bf \overline{640}})
\oplus12({\bf \overline{630}})
\oplus13({\bf 384})
\oplus5({\bf \overline{270}})
\oplus15({\bf 300})
\oplus8({\bf 126})
\oplus7({\bf 70})
\oplus({\bf \overline{84''}})
\oplus5({\bf \overline{140''}})
\oplus8({\bf \overline{126}})
\oplus6({\bf 50})
\oplus6({\bf \overline{70}})
\oplus9({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf 189540}$&=&
$({\bf 4480})
\oplus({\bf 2860})
\oplus({\bf 1170})
\oplus({\bf 6500})
\oplus2({\bf 4914})
\oplus2({\bf 2880})
\oplus2({\bf 1820})
\oplus4({\bf 1890})
\oplus3({\bf 770'})
\oplus2({\bf 396})
\oplus3({\bf 4096})
\oplus3({\bf 2310})
\oplus3({\bf 2450})
\oplus8({\bf 1980})
\oplus4({\bf 750})
\oplus5({\bf 770})
\oplus9({\bf 640})
\oplus3({\bf 84''})
\oplus({\bf \overline{1540''}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus5({\bf \overline{1980}})
\oplus9({\bf 1470})
\oplus7({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus11({\bf 960})
\oplus15({\bf 630})
\oplus11({\bf 270})
\oplus7({\bf 140''})
\oplus({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus({\bf 196})
\oplus3({\bf \overline{640}})
\oplus10({\bf \overline{630}})
\oplus13({\bf 384})
\oplus6({\bf \overline{270}})
\oplus16({\bf 300})
\oplus12({\bf 126})
\oplus8({\bf 70})
\oplus({\bf \overline{84''}})
\oplus4({\bf \overline{140''}})
\oplus11({\bf \overline{126}})
\oplus4({\bf 50})
\oplus6({\bf \overline{70}})
\oplus11({\bf 64})
\oplus4({\bf 10})
\oplus3({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{189540}}$&=&
$({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus({\bf \overline{4480}})
\oplus2({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus2({\bf 2310})
\oplus2({\bf \overline{1820}})
\oplus3({\bf 2450})
\oplus5({\bf 1980})
\oplus({\bf 750})
\oplus2({\bf 770})
\oplus3({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2860}})
\oplus2({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus4({\bf \overline{1890}})
\oplus8({\bf \overline{1980}})
\oplus9({\bf 1470})
\oplus4({\bf 540'})
\oplus5({\bf \overline{770}})
\oplus11({\bf 960})
\oplus10({\bf 630})
\oplus6({\bf 270})
\oplus4({\bf 140''})
\oplus3({\bf \overline{770'}})
\oplus4({\bf \overline{750}})
\oplus7({\bf \overline{540'}})
\oplus({\bf 196})
\oplus2({\bf \overline{396}})
\oplus9({\bf \overline{640}})
\oplus15({\bf \overline{630}})
\oplus13({\bf 384})
\oplus11({\bf \overline{270}})
\oplus16({\bf 300})
\oplus11({\bf 126})
\oplus6({\bf 70})
\oplus3({\bf \overline{84''}})
\oplus7({\bf \overline{140''}})
\oplus12({\bf \overline{126}})
\oplus4({\bf 50})
\oplus8({\bf \overline{70}})
\oplus11({\bf 64})
\oplus3({\bf 10})
\oplus4({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 190575}$&=&
$({\bf 5145})
\oplus({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf 5200})
\oplus3({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 1911})
\oplus4({\bf 2304})
\oplus5({\bf 1485})
\oplus3({\bf 616})
\oplus2({\bf 315})
\oplus({\bf \overline{2376'}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus3({\bf \overline{3780}})
\oplus4({\bf 2640})
\oplus4({\bf 945})
\oplus2({\bf \overline{2304}})
\oplus7({\bf 2156})
\oplus8({\bf 1280})
\oplus4({\bf 825})
\oplus11({\bf 875})
\oplus5({\bf 360'})
\oplus5({\bf 189})
\oplus2({\bf \overline{945}})
\oplus2({\bf \overline{1485}})
\oplus6({\bf \overline{1280}})
\oplus7({\bf 735})
\oplus6({\bf \overline{875}})
\oplus11({\bf 729})
\oplus8({\bf 280})
\oplus8({\bf 300'})
\oplus11({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{360'}})
\oplus8({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{189}})
\oplus8({\bf \overline{256}})
\oplus10({\bf 175})
\oplus6({\bf 84})
\oplus6({\bf 45})
\oplus5({\bf \overline{45}})
\oplus({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf \overline{190575}}$&=&
$({\bf 2376'})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus({\bf 5200})
\oplus3({\bf 3780})
\oplus({\bf 1911})
\oplus2({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 315})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus3({\bf \overline{3780}})
\oplus4({\bf 2640})
\oplus2({\bf 945})
\oplus({\bf \overline{1560}})
\oplus4({\bf \overline{2304}})
\oplus7({\bf 2156})
\oplus6({\bf 1280})
\oplus4({\bf 825})
\oplus6({\bf 875})
\oplus3({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{1375}})
\oplus4({\bf \overline{945}})
\oplus({\bf \overline{1280''}})
\oplus5({\bf \overline{1485}})
\oplus8({\bf \overline{1280}})
\oplus7({\bf 735})
\oplus3({\bf \overline{616}})
\oplus11({\bf \overline{875}})
\oplus11({\bf 729})
\oplus8({\bf 280})
\oplus8({\bf 300'})
\oplus8({\bf 256})
\oplus2({\bf \overline{315}})
\oplus5({\bf \overline{360'}})
\oplus8({\bf \overline{280}})
\oplus2({\bf 105})
\oplus5({\bf \overline{189}})
\oplus11({\bf \overline{256}})
\oplus10({\bf 175})
\oplus6({\bf 84})
\oplus5({\bf 45})
\oplus2({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf 193050}$&=&
$({\bf \overline{5376'}})
\oplus2({\bf \overline{5005}})
\oplus2({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{3465}})
\oplus2({\bf \overline{4095}})
\oplus4({\bf \overline{3780}})
\oplus3({\bf 2640})
\oplus2({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus4({\bf \overline{2304}})
\oplus6({\bf 2156})
\oplus4({\bf 1280})
\oplus2({\bf 825})
\oplus4({\bf 875})
\oplus({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1001}})
\oplus2({\bf \overline{1404}})
\oplus4({\bf \overline{1540'''}})
\oplus4({\bf \overline{1375}})
\oplus5({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{715}})
\oplus4({\bf \overline{1280''}})
\oplus8({\bf \overline{1485}})
\oplus10({\bf \overline{1280}})
\oplus7({\bf 735})
\oplus5({\bf \overline{616}})
\oplus11({\bf \overline{875}})
\oplus12({\bf 729})
\oplus6({\bf 280})
\oplus6({\bf 300'})
\oplus7({\bf 256})
\oplus({\bf 35})
\oplus3({\bf \overline{315}})
\oplus5({\bf \overline{360'}})
\oplus8({\bf \overline{280}})
\oplus2({\bf 105})
\oplus7({\bf \overline{189}})
\oplus11({\bf \overline{256}})
\oplus10({\bf 175})
\oplus4({\bf 84})
\oplus5({\bf 45})
\oplus3({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{193050}}$&=&
$({\bf 1001})
\oplus({\bf 5376'})
\oplus({\bf 3465})
\oplus2({\bf 1404})
\oplus({\bf 715})
\oplus2({\bf 5005})
\oplus2({\bf 4095})
\oplus4({\bf 1540'''})
\oplus2({\bf 1560})
\oplus4({\bf 1280''})
\oplus2({\bf 3840})
\oplus4({\bf 3780})
\oplus4({\bf 1375})
\oplus4({\bf 2304})
\oplus8({\bf 1485})
\oplus5({\bf 616})
\oplus3({\bf 315})
\oplus({\bf 2079})
\oplus3({\bf 2640})
\oplus5({\bf 945})
\oplus6({\bf 2156})
\oplus10({\bf 1280})
\oplus2({\bf 825})
\oplus11({\bf 875})
\oplus5({\bf 360'})
\oplus7({\bf 189})
\oplus2({\bf \overline{945}})
\oplus({\bf 336})
\oplus4({\bf \overline{1280}})
\oplus7({\bf 735})
\oplus4({\bf \overline{875}})
\oplus12({\bf 729})
\oplus8({\bf 280})
\oplus6({\bf 300'})
\oplus11({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{360'}})
\oplus6({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{189}})
\oplus7({\bf \overline{256}})
\oplus10({\bf 175})
\oplus4({\bf 84})
\oplus6({\bf 45})
\oplus({\bf \overline{35}})
\oplus5({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 194040}$&=&
$({\bf \overline{3780''}})
\oplus({\bf 5376})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1890})
\oplus({\bf 396})
\oplus({\bf \overline{7546}})
\oplus({\bf 4374})
\oplus({\bf \overline{4480}})
\oplus2({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus2({\bf 2310})
\oplus2({\bf \overline{1820}})
\oplus5({\bf 2450})
\oplus5({\bf 1980})
\oplus3({\bf 750})
\oplus3({\bf 770})
\oplus4({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2860}})
\oplus2({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus3({\bf \overline{1890}})
\oplus5({\bf \overline{1980}})
\oplus7({\bf 1470})
\oplus3({\bf 540'})
\oplus6({\bf \overline{770}})
\oplus11({\bf 960})
\oplus11({\bf 630})
\oplus5({\bf 270})
\oplus5({\bf 140''})
\oplus({\bf \overline{594}})
\oplus2({\bf \overline{770'}})
\oplus5({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus({\bf \overline{396}})
\oplus6({\bf \overline{640}})
\oplus11({\bf \overline{630}})
\oplus10({\bf 384})
\oplus9({\bf \overline{270}})
\oplus16({\bf 300})
\oplus8({\bf 126})
\oplus6({\bf 70})
\oplus5({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus5({\bf 50})
\oplus9({\bf \overline{70}})
\oplus10({\bf 64})
\oplus({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 6})$\\
%
${\bf \overline{194040}}$&=&
$({\bf 7546})
\oplus({\bf 3780''})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus({\bf 594})
\oplus({\bf 5376})
\oplus2({\bf 4914})
\oplus2({\bf 2880})
\oplus2({\bf 1820})
\oplus3({\bf 1890})
\oplus2({\bf 770'})
\oplus({\bf 396})
\oplus({\bf 4374})
\oplus({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus2({\bf 2310})
\oplus5({\bf 2450})
\oplus5({\bf 1980})
\oplus5({\bf 750})
\oplus6({\bf 770})
\oplus6({\bf 640})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus5({\bf \overline{1980}})
\oplus7({\bf 1470})
\oplus4({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus11({\bf 960})
\oplus11({\bf 630})
\oplus9({\bf 270})
\oplus5({\bf 140''})
\oplus3({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus({\bf \overline{396}})
\oplus4({\bf \overline{640}})
\oplus11({\bf \overline{630}})
\oplus10({\bf 384})
\oplus5({\bf \overline{270}})
\oplus16({\bf 300})
\oplus6({\bf 126})
\oplus9({\bf 70})
\oplus({\bf \overline{84''}})
\oplus5({\bf \overline{140''}})
\oplus8({\bf \overline{126}})
\oplus5({\bf 50})
\oplus6({\bf \overline{70}})
\oplus10({\bf 64})
\oplus3({\bf 10})
\oplus({\bf \overline{10}})
\oplus3({\bf 6})$\\
%
${\bf 194480}$&=&
$({\bf \overline{3230}})
\oplus({\bf \overline{5130}})
\oplus({\bf \overline{6630}})
\oplus({\bf \overline{7480}})
\oplus({\bf \overline{7560'''}})
\oplus({\bf \overline{6860''}})
\oplus({\bf \overline{5460'}})
\oplus({\bf \overline{3510}})
\oplus({\bf \overline{5376'''}})
\oplus({\bf \overline{7650}})
\oplus({\bf \overline{8960''}})
\oplus({\bf \overline{9100}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{6006}})
\oplus({\bf 3200})
\oplus({\bf \overline{3094}})
\oplus({\bf \overline{5720''}})
\oplus2({\bf \overline{7290}})
\oplus({\bf \overline{7546}})
\oplus2({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus({\bf 1540''})
\oplus({\bf \overline{4480}})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus2({\bf 1980})
\oplus({\bf 640})
\oplus({\bf \overline{1170'}})
\oplus({\bf \overline{2240}})
\oplus({\bf \overline{2860}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus({\bf 1470})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{286}})
\oplus({\bf \overline{594}})
\oplus2({\bf \overline{770'}})
\oplus({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf \overline{270}})
\oplus({\bf 300})
\oplus2({\bf 126})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{194480}}$&=&
$({\bf 3230})
\oplus({\bf 5130})
\oplus({\bf 6630})
\oplus({\bf 5376'''})
\oplus({\bf 7480})
\oplus({\bf 7650})
\oplus({\bf 3094})
\oplus({\bf 7560'''})
\oplus({\bf 8960''})
\oplus({\bf 5720''})
\oplus({\bf 1170'})
\oplus({\bf 6860''})
\oplus({\bf 9100})
\oplus2({\bf 7290})
\oplus({\bf 2240})
\oplus({\bf 286})
\oplus({\bf 5460'})
\oplus({\bf 8064})
\oplus({\bf 7546})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus({\bf 594})
\oplus({\bf 3510})
\oplus({\bf 6006})
\oplus2({\bf 6500})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1820})
\oplus({\bf 1890})
\oplus2({\bf 770'})
\oplus({\bf 3200})
\oplus({\bf 4374})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus2({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus2({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus2({\bf 270})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf 198198}$&=&
$({\bf 4480})
\oplus({\bf 2860})
\oplus({\bf 1170})
\oplus({\bf 594})
\oplus({\bf 6500})
\oplus2({\bf 4914})
\oplus3({\bf 2880})
\oplus({\bf 1820})
\oplus5({\bf 1890})
\oplus4({\bf 770'})
\oplus3({\bf 396})
\oplus({\bf 4374})
\oplus2({\bf 4096})
\oplus4({\bf 2310})
\oplus3({\bf 2450})
\oplus9({\bf 1980})
\oplus7({\bf 750})
\oplus6({\bf 770})
\oplus11({\bf 640})
\oplus3({\bf 84''})
\oplus2({\bf \overline{2310}})
\oplus3({\bf 1280'})
\oplus3({\bf \overline{1980}})
\oplus9({\bf 1470})
\oplus7({\bf 540'})
\oplus({\bf \overline{770}})
\oplus11({\bf 960})
\oplus17({\bf 630})
\oplus11({\bf 270})
\oplus9({\bf 140''})
\oplus({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus2({\bf \overline{640}})
\oplus9({\bf \overline{630}})
\oplus13({\bf 384})
\oplus5({\bf \overline{270}})
\oplus17({\bf 300})
\oplus11({\bf 126})
\oplus9({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus8({\bf \overline{126}})
\oplus5({\bf 50})
\oplus6({\bf \overline{70}})
\oplus11({\bf 64})
\oplus3({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf \overline{198198}}$&=&
$({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus({\bf \overline{4480}})
\oplus2({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus2({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus3({\bf 2450})
\oplus3({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus2({\bf 640})
\oplus({\bf \overline{2860}})
\oplus3({\bf \overline{2880}})
\oplus4({\bf \overline{2310}})
\oplus3({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus5({\bf \overline{1890}})
\oplus9({\bf \overline{1980}})
\oplus9({\bf 1470})
\oplus4({\bf 540'})
\oplus6({\bf \overline{770}})
\oplus11({\bf 960})
\oplus9({\bf 630})
\oplus5({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{594}})
\oplus4({\bf \overline{770'}})
\oplus7({\bf \overline{750}})
\oplus7({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus3({\bf \overline{396}})
\oplus11({\bf \overline{640}})
\oplus17({\bf \overline{630}})
\oplus13({\bf 384})
\oplus11({\bf \overline{270}})
\oplus17({\bf 300})
\oplus8({\bf 126})
\oplus6({\bf 70})
\oplus3({\bf \overline{84''}})
\oplus9({\bf \overline{140''}})
\oplus11({\bf \overline{126}})
\oplus5({\bf 50})
\oplus9({\bf \overline{70}})
\oplus11({\bf 64})
\oplus2({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf 200200}$&=&
$({\bf 7546})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus({\bf 1170})
\oplus({\bf 594})
\oplus({\bf 6500})
\oplus3({\bf 4914})
\oplus3({\bf 2880})
\oplus({\bf 1820})
\oplus4({\bf 1890})
\oplus3({\bf 770'})
\oplus3({\bf 396})
\oplus({\bf 4374})
\oplus3({\bf 4096})
\oplus3({\bf 2310})
\oplus4({\bf 2450})
\oplus8({\bf 1980})
\oplus7({\bf 750})
\oplus5({\bf 770})
\oplus9({\bf 640})
\oplus2({\bf 84''})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus3({\bf \overline{1980}})
\oplus8({\bf 1470})
\oplus5({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus10({\bf 960})
\oplus15({\bf 630})
\oplus8({\bf 270})
\oplus7({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus2({\bf \overline{640}})
\oplus8({\bf \overline{630}})
\oplus11({\bf 384})
\oplus5({\bf \overline{270}})
\oplus16({\bf 300})
\oplus8({\bf 126})
\oplus8({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus5({\bf 50})
\oplus6({\bf \overline{70}})
\oplus9({\bf 64})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 6})$\\
%
${\bf \overline{200200}}$&=&
$({\bf \overline{7546}})
\oplus({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus({\bf \overline{4480}})
\oplus3({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus2({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus4({\bf 2450})
\oplus3({\bf 1980})
\oplus2({\bf 750})
\oplus3({\bf 770})
\oplus2({\bf 640})
\oplus({\bf \overline{2860}})
\oplus3({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus4({\bf \overline{1890}})
\oplus8({\bf \overline{1980}})
\oplus8({\bf 1470})
\oplus3({\bf 540'})
\oplus5({\bf \overline{770}})
\oplus10({\bf 960})
\oplus8({\bf 630})
\oplus5({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{594}})
\oplus3({\bf \overline{770'}})
\oplus7({\bf \overline{750}})
\oplus5({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus3({\bf \overline{396}})
\oplus9({\bf \overline{640}})
\oplus15({\bf \overline{630}})
\oplus11({\bf 384})
\oplus8({\bf \overline{270}})
\oplus16({\bf 300})
\oplus6({\bf 126})
\oplus6({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus7({\bf \overline{140''}})
\oplus8({\bf \overline{126}})
\oplus5({\bf 50})
\oplus8({\bf \overline{70}})
\oplus9({\bf 64})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 6})$\\
%
${\bf 205920}$&=&
$({\bf 8775})
\oplus({\bf 4420})
\oplus({\bf 3584})
\oplus({\bf 13104})
\oplus({\bf 7680})
\oplus({\bf 4875})
\oplus({\bf 1980''''})
\oplus2({\bf 1001})
\oplus({\bf 9240'})
\oplus({\bf 5376'})
\oplus2({\bf 3465})
\oplus({\bf 1404})
\oplus2({\bf 715})
\oplus({\bf 10395})
\oplus({\bf 8960})
\oplus({\bf 5005})
\oplus({\bf 5145})
\oplus2({\bf 4095})
\oplus3({\bf 1540'''})
\oplus({\bf 1560})
\oplus3({\bf 1280''})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus2({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 1911})
\oplus2({\bf 2304})
\oplus4({\bf 1485})
\oplus({\bf 616})
\oplus2({\bf 315})
\oplus({\bf \overline{2376'}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus3({\bf 945})
\oplus({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus4({\bf 1280})
\oplus({\bf 825})
\oplus4({\bf 875})
\oplus({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus2({\bf \overline{875}})
\oplus3({\bf 729})
\oplus3({\bf 280})
\oplus3({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{205920}}$&=&
$({\bf \overline{8775}})
\oplus({\bf \overline{13104}})
\oplus({\bf \overline{10395}})
\oplus({\bf 2376'})
\oplus({\bf \overline{4420}})
\oplus({\bf \overline{7680}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{8960}})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus({\bf 3780})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf \overline{3584}})
\oplus({\bf \overline{4875}})
\oplus({\bf \overline{5376'}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{1980''''}})
\oplus2({\bf \overline{3465}})
\oplus2({\bf \overline{4095}})
\oplus2({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{1560}})
\oplus2({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus2({\bf 1280})
\oplus({\bf 825})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus2({\bf \overline{1001}})
\oplus({\bf \overline{1404}})
\oplus3({\bf \overline{1540'''}})
\oplus({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus2({\bf \overline{715}})
\oplus3({\bf \overline{1280''}})
\oplus4({\bf \overline{1485}})
\oplus4({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus({\bf \overline{616}})
\oplus4({\bf \overline{875}})
\oplus3({\bf 729})
\oplus3({\bf 280})
\oplus3({\bf 300'})
\oplus3({\bf 256})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus2({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 210210}$&=&
$({\bf 7290})
\oplus({\bf 2750})
\oplus({\bf 2240})
\oplus({\bf 7546})
\oplus2({\bf 4480})
\oplus2({\bf 2860})
\oplus2({\bf 1170})
\oplus2({\bf 594})
\oplus({\bf 6500})
\oplus3({\bf 4914})
\oplus3({\bf 2880})
\oplus({\bf 1820})
\oplus5({\bf 1890})
\oplus4({\bf 770'})
\oplus4({\bf 396})
\oplus({\bf 4374})
\oplus3({\bf 4096})
\oplus3({\bf 2310})
\oplus3({\bf 2450})
\oplus7({\bf 1980})
\oplus6({\bf 750})
\oplus4({\bf 770})
\oplus9({\bf 640})
\oplus2({\bf 84''})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus3({\bf \overline{1980}})
\oplus7({\bf 1470})
\oplus5({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus8({\bf 960})
\oplus13({\bf 630})
\oplus7({\bf 270})
\oplus6({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus2({\bf \overline{640}})
\oplus7({\bf \overline{630}})
\oplus10({\bf 384})
\oplus4({\bf \overline{270}})
\oplus13({\bf 300})
\oplus7({\bf 126})
\oplus6({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus4({\bf 50})
\oplus5({\bf \overline{70}})
\oplus8({\bf 64})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf \overline{210210}}$&=&
$({\bf \overline{7290}})
\oplus({\bf \overline{7546}})
\oplus({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus({\bf \overline{2750}})
\oplus2({\bf \overline{4480}})
\oplus3({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus2({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus3({\bf 2450})
\oplus3({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus2({\bf 640})
\oplus({\bf \overline{2240}})
\oplus2({\bf \overline{2860}})
\oplus3({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus2({\bf \overline{1170}})
\oplus5({\bf \overline{1890}})
\oplus7({\bf \overline{1980}})
\oplus7({\bf 1470})
\oplus3({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus8({\bf 960})
\oplus7({\bf 630})
\oplus4({\bf 270})
\oplus3({\bf 140''})
\oplus2({\bf \overline{594}})
\oplus4({\bf \overline{770'}})
\oplus6({\bf \overline{750}})
\oplus5({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus4({\bf \overline{396}})
\oplus9({\bf \overline{640}})
\oplus13({\bf \overline{630}})
\oplus10({\bf 384})
\oplus7({\bf \overline{270}})
\oplus13({\bf 300})
\oplus6({\bf 126})
\oplus5({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus6({\bf \overline{140''}})
\oplus7({\bf \overline{126}})
\oplus4({\bf 50})
\oplus6({\bf \overline{70}})
\oplus8({\bf 64})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf 210210'}$&=&
$({\bf 4400'})
\oplus({\bf 4420})
\oplus({\bf 7680})
\oplus({\bf 4875})
\oplus({\bf 1980''''})
\oplus({\bf 4459})
\oplus({\bf 9240'})
\oplus({\bf 5376'})
\oplus3({\bf 3465})
\oplus2({\bf 715})
\oplus({\bf 8960})
\oplus({\bf 5005})
\oplus({\bf 5145})
\oplus3({\bf 4095})
\oplus({\bf 1540'''})
\oplus2({\bf 1560})
\oplus3({\bf 1280''})
\oplus2({\bf 165})
\oplus({\bf 2376'})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus4({\bf 3780})
\oplus({\bf 1911})
\oplus3({\bf 2304})
\oplus5({\bf 1485})
\oplus({\bf 616})
\oplus4({\bf 315})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{3780}})
\oplus3({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus5({\bf 1280})
\oplus2({\bf 825})
\oplus5({\bf 875})
\oplus5({\bf 360'})
\oplus2({\bf 189})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus4({\bf 735})
\oplus3({\bf \overline{875}})
\oplus4({\bf 729})
\oplus6({\bf 280})
\oplus5({\bf 300'})
\oplus5({\bf 256})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus5({\bf 175})
\oplus4({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus2({\bf 15})$\\
%
${\bf \overline{210210'}}$&=&
$({\bf \overline{4420}})
\oplus({\bf \overline{7680}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{8960}})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus({\bf 3780})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf \overline{4400'}})
\oplus({\bf \overline{4459}})
\oplus({\bf \overline{2376'}})
\oplus({\bf \overline{4875}})
\oplus({\bf \overline{5376'}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{1980''''}})
\oplus3({\bf \overline{3465}})
\oplus3({\bf \overline{4095}})
\oplus4({\bf \overline{3780}})
\oplus3({\bf 2640})
\oplus2({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus3({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus3({\bf 1280})
\oplus2({\bf 825})
\oplus3({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{715}})
\oplus3({\bf \overline{1280''}})
\oplus5({\bf \overline{1485}})
\oplus5({\bf \overline{1280}})
\oplus4({\bf 735})
\oplus({\bf \overline{616}})
\oplus5({\bf \overline{875}})
\oplus4({\bf 729})
\oplus4({\bf 280})
\oplus5({\bf 300'})
\oplus4({\bf 256})
\oplus2({\bf \overline{165}})
\oplus4({\bf \overline{315}})
\oplus5({\bf \overline{360'}})
\oplus6({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{189}})
\oplus5({\bf \overline{256}})
\oplus5({\bf 175})
\oplus4({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus2({\bf 15})$\\
%
${\bf 214500}$&=&
$({\bf 9240''})
\oplus({\bf 7290})
\oplus({\bf 2240})
\oplus({\bf 3780''})
\oplus2({\bf 4480})
\oplus2({\bf 2860})
\oplus({\bf 1170})
\oplus({\bf 594})
\oplus({\bf 9450})
\oplus({\bf 6500})
\oplus({\bf 5376})
\oplus2({\bf 4914})
\oplus2({\bf 2880})
\oplus3({\bf 1820})
\oplus5({\bf 1890})
\oplus3({\bf 770'})
\oplus2({\bf 396})
\oplus({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus2({\bf 2310})
\oplus3({\bf 2450})
\oplus5({\bf 1980})
\oplus3({\bf 750})
\oplus5({\bf 770})
\oplus7({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus5({\bf \overline{1980}})
\oplus7({\bf 1470})
\oplus4({\bf 540'})
\oplus({\bf \overline{770}})
\oplus8({\bf 960})
\oplus9({\bf 630})
\oplus8({\bf 270})
\oplus5({\bf 140''})
\oplus({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{396}})
\oplus3({\bf \overline{640}})
\oplus8({\bf \overline{630}})
\oplus8({\bf 384})
\oplus3({\bf \overline{270}})
\oplus10({\bf 300})
\oplus6({\bf 126})
\oplus6({\bf 70})
\oplus({\bf \overline{84''}})
\oplus4({\bf \overline{140''}})
\oplus7({\bf \overline{126}})
\oplus3({\bf 50})
\oplus3({\bf \overline{70}})
\oplus7({\bf 64})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{214500}}$&=&
$({\bf \overline{9240''}})
\oplus({\bf 9450})
\oplus({\bf 2310'})
\oplus({\bf \overline{3780''}})
\oplus({\bf 5376})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1890})
\oplus({\bf 396})
\oplus({\bf \overline{7290}})
\oplus({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus2({\bf \overline{4480}})
\oplus2({\bf \overline{4914}})
\oplus2({\bf 4096})
\oplus2({\bf 2310})
\oplus3({\bf \overline{1820}})
\oplus3({\bf 2450})
\oplus5({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus3({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2240}})
\oplus2({\bf \overline{2860}})
\oplus2({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus5({\bf \overline{1890}})
\oplus5({\bf \overline{1980}})
\oplus7({\bf 1470})
\oplus2({\bf 540'})
\oplus5({\bf \overline{770}})
\oplus8({\bf 960})
\oplus8({\bf 630})
\oplus3({\bf 270})
\oplus4({\bf 140''})
\oplus({\bf \overline{594}})
\oplus3({\bf \overline{770'}})
\oplus3({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus({\bf 196})
\oplus2({\bf \overline{396}})
\oplus7({\bf \overline{640}})
\oplus9({\bf \overline{630}})
\oplus8({\bf 384})
\oplus8({\bf \overline{270}})
\oplus10({\bf 300})
\oplus7({\bf 126})
\oplus3({\bf 70})
\oplus({\bf \overline{84''}})
\oplus5({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus3({\bf 50})
\oplus6({\bf \overline{70}})
\oplus7({\bf 64})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 228096}$&=&
$({\bf 1404})
\oplus({\bf 5005})
\oplus({\bf 4095})
\oplus2({\bf 1540'''})
\oplus({\bf 1560})
\oplus2({\bf 1280''})
\oplus({\bf 7020})
\oplus2({\bf 3840})
\oplus({\bf 5200})
\oplus4({\bf 3780})
\oplus4({\bf 1375})
\oplus4({\bf 2304})
\oplus6({\bf 1485})
\oplus4({\bf 616})
\oplus2({\bf 315})
\oplus({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus2({\bf \overline{3780}})
\oplus6({\bf 2640})
\oplus5({\bf 945})
\oplus2({\bf \overline{2304}})
\oplus8({\bf 2156})
\oplus11({\bf 1280})
\oplus3({\bf 825})
\oplus11({\bf 875})
\oplus6({\bf 360'})
\oplus5({\bf 189})
\oplus({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus2({\bf 336})
\oplus2({\bf \overline{1485}})
\oplus8({\bf \overline{1280}})
\oplus10({\bf 735})
\oplus({\bf \overline{616}})
\oplus7({\bf \overline{875}})
\oplus16({\bf 729})
\oplus8({\bf 280})
\oplus7({\bf 300'})
\oplus11({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus8({\bf \overline{280}})
\oplus4({\bf 105})
\oplus3({\bf \overline{189}})
\oplus9({\bf \overline{256}})
\oplus11({\bf 175})
\oplus6({\bf 84})
\oplus5({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{228096}}$&=&
$({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf 5200})
\oplus2({\bf 3780})
\oplus({\bf 1375})
\oplus2({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{5005}})
\oplus2({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus4({\bf \overline{3780}})
\oplus6({\bf 2640})
\oplus3({\bf 945})
\oplus({\bf \overline{1560}})
\oplus4({\bf \overline{2304}})
\oplus8({\bf 2156})
\oplus8({\bf 1280})
\oplus3({\bf 825})
\oplus7({\bf 875})
\oplus4({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{1404}})
\oplus2({\bf \overline{1540'''}})
\oplus4({\bf \overline{1375}})
\oplus5({\bf \overline{945}})
\oplus2({\bf 336})
\oplus2({\bf \overline{1280''}})
\oplus6({\bf \overline{1485}})
\oplus11({\bf \overline{1280}})
\oplus10({\bf 735})
\oplus4({\bf \overline{616}})
\oplus11({\bf \overline{875}})
\oplus16({\bf 729})
\oplus8({\bf 280})
\oplus7({\bf 300'})
\oplus9({\bf 256})
\oplus2({\bf 35})
\oplus2({\bf \overline{315}})
\oplus6({\bf \overline{360'}})
\oplus8({\bf \overline{280}})
\oplus4({\bf 105})
\oplus5({\bf \overline{189}})
\oplus11({\bf \overline{256}})
\oplus11({\bf 175})
\oplus6({\bf 84})
\oplus4({\bf 45})
\oplus3({\bf \overline{35}})
\oplus5({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 231660}$&=&
$({\bf \overline{6426}})
\oplus({\bf \overline{17784}})
\oplus({\bf \overline{21420}})
\oplus({\bf \overline{15750}})
\oplus({\bf 3510})
\oplus({\bf \overline{5610}})
\oplus({\bf \overline{10500'}})
\oplus({\bf 6500})
\oplus({\bf 1820})
\oplus({\bf 770'})
\oplus({\bf \overline{2584}})
\oplus({\bf \overline{5376'''}})
\oplus({\bf \overline{7650}})
\oplus({\bf \overline{8960''}})
\oplus({\bf \overline{9100}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{6006}})
\oplus({\bf 3200})
\oplus({\bf \overline{5720''}})
\oplus({\bf \overline{7546}})
\oplus({\bf 4374})
\oplus({\bf \overline{2750}})
\oplus({\bf \overline{4480}})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{680}})
\oplus({\bf \overline{1560'}})
\oplus2({\bf \overline{2310''}})
\oplus({\bf \overline{2730'}})
\oplus2({\bf \overline{2730}})
\oplus({\bf \overline{2310'}})
\oplus2({\bf \overline{1540''}})
\oplus({\bf \overline{2240}})
\oplus({\bf \overline{2860}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus2({\bf \overline{1170}})
\oplus({\bf \overline{1890}})
\oplus3({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus2({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus2({\bf 270})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf \overline{231660}}$&=&
$({\bf 6426})
\oplus({\bf 2584})
\oplus({\bf 17784})
\oplus({\bf 5376'''})
\oplus({\bf 680})
\oplus({\bf 7650})
\oplus({\bf 1560'})
\oplus({\bf 21420})
\oplus({\bf 8960''})
\oplus({\bf 5610})
\oplus({\bf 5720''})
\oplus2({\bf 2310''})
\oplus({\bf 9100})
\oplus({\bf 2730'})
\oplus({\bf 2750})
\oplus({\bf 2240})
\oplus({\bf 15750})
\oplus({\bf 8064})
\oplus({\bf 10500'})
\oplus({\bf 7546})
\oplus2({\bf 2730})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus2({\bf 1170})
\oplus({\bf 6006})
\oplus({\bf 2310'})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1890})
\oplus({\bf 396})
\oplus({\bf \overline{3510}})
\oplus({\bf 3200})
\oplus({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus2({\bf 1540''})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus3({\bf 1980})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus2({\bf \overline{270}})
\oplus({\bf 300})
\oplus2({\bf 126})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf 235950}$&=&
$({\bf \overline{4459}})
\oplus({\bf \overline{3640'}})
\oplus({\bf \overline{2376'}})
\oplus({\bf \overline{4875}})
\oplus2({\bf \overline{5376'}})
\oplus3({\bf \overline{5005}})
\oplus3({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus2({\bf \overline{3465}})
\oplus4({\bf \overline{4095}})
\oplus6({\bf \overline{3780}})
\oplus4({\bf 2640})
\oplus2({\bf 945})
\oplus3({\bf \overline{1560}})
\oplus5({\bf \overline{2304}})
\oplus6({\bf 2156})
\oplus4({\bf 1280})
\oplus2({\bf 825})
\oplus4({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1404}})
\oplus3({\bf \overline{1540'''}})
\oplus3({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{715}})
\oplus4({\bf \overline{1280''}})
\oplus8({\bf \overline{1485}})
\oplus9({\bf \overline{1280}})
\oplus6({\bf 735})
\oplus4({\bf \overline{616}})
\oplus10({\bf \overline{875}})
\oplus9({\bf 729})
\oplus4({\bf 280})
\oplus5({\bf 300'})
\oplus5({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{165}})
\oplus5({\bf \overline{315}})
\oplus7({\bf \overline{360'}})
\oplus8({\bf \overline{280}})
\oplus2({\bf 105})
\oplus5({\bf \overline{189}})
\oplus9({\bf \overline{256}})
\oplus8({\bf 175})
\oplus4({\bf 84})
\oplus3({\bf 45})
\oplus2({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{235950}}$&=&
$({\bf 4875})
\oplus({\bf 4459})
\oplus2({\bf 5376'})
\oplus2({\bf 3465})
\oplus({\bf 1404})
\oplus({\bf 715})
\oplus({\bf 3640'})
\oplus3({\bf 5005})
\oplus4({\bf 4095})
\oplus3({\bf 1540'''})
\oplus3({\bf 1560})
\oplus4({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 2376'})
\oplus3({\bf 3840})
\oplus6({\bf 3780})
\oplus3({\bf 1375})
\oplus5({\bf 2304})
\oplus8({\bf 1485})
\oplus4({\bf 616})
\oplus5({\bf 315})
\oplus2({\bf 2079})
\oplus4({\bf 2640})
\oplus3({\bf 945})
\oplus6({\bf 2156})
\oplus9({\bf 1280})
\oplus2({\bf 825})
\oplus10({\bf 875})
\oplus7({\bf 360'})
\oplus5({\bf 189})
\oplus2({\bf \overline{945}})
\oplus({\bf 336})
\oplus4({\bf \overline{1280}})
\oplus6({\bf 735})
\oplus4({\bf \overline{875}})
\oplus9({\bf 729})
\oplus8({\bf 280})
\oplus5({\bf 300'})
\oplus9({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus5({\bf \overline{256}})
\oplus8({\bf 175})
\oplus4({\bf 84})
\oplus3({\bf 45})
\oplus({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 237160}$&=&
$({\bf 3780''})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus({\bf 594})
\oplus({\bf 9450})
\oplus({\bf 2310'})
\oplus({\bf 5376})
\oplus2({\bf 4914})
\oplus2({\bf 2880})
\oplus2({\bf 1820})
\oplus5({\bf 1890})
\oplus2({\bf 770'})
\oplus2({\bf 396})
\oplus2({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus3({\bf 2310})
\oplus4({\bf 2450})
\oplus7({\bf 1980})
\oplus5({\bf 750})
\oplus8({\bf 770})
\oplus9({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2310'}})
\oplus({\bf 540'''})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus6({\bf \overline{1980}})
\oplus12({\bf 1470})
\oplus4({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus13({\bf 960})
\oplus15({\bf 630})
\oplus11({\bf 270})
\oplus9({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus2({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus({\bf \overline{396}})
\oplus4({\bf \overline{640}})
\oplus13({\bf \overline{630}})
\oplus13({\bf 384})
\oplus5({\bf \overline{270}})
\oplus18({\bf 300})
\oplus9({\bf 126})
\oplus11({\bf 70})
\oplus({\bf \overline{84''}})
\oplus7({\bf \overline{140''}})
\oplus10({\bf \overline{126}})
\oplus8({\bf 50})
\oplus7({\bf \overline{70}})
\oplus12({\bf 64})
\oplus3({\bf 10})
\oplus({\bf \overline{10}})
\oplus3({\bf 6})$\\
%
${\bf \overline{237160}}$&=&
$({\bf 9450})
\oplus({\bf 2310'})
\oplus({\bf \overline{3780''}})
\oplus({\bf 5376})
\oplus2({\bf 4914})
\oplus({\bf 2880})
\oplus2({\bf 1890})
\oplus({\bf 396})
\oplus({\bf \overline{4480}})
\oplus2({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus2({\bf 2310})
\oplus2({\bf \overline{1820}})
\oplus4({\bf 2450})
\oplus6({\bf 1980})
\oplus2({\bf 750})
\oplus3({\bf 770})
\oplus4({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2310'}})
\oplus({\bf 540'''})
\oplus({\bf \overline{2860}})
\oplus2({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus5({\bf \overline{1890}})
\oplus7({\bf \overline{1980}})
\oplus12({\bf 1470})
\oplus2({\bf 540'})
\oplus8({\bf \overline{770}})
\oplus13({\bf 960})
\oplus13({\bf 630})
\oplus5({\bf 270})
\oplus7({\bf 140''})
\oplus({\bf \overline{594}})
\oplus2({\bf \overline{770'}})
\oplus5({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus2({\bf \overline{396}})
\oplus9({\bf \overline{640}})
\oplus15({\bf \overline{630}})
\oplus13({\bf 384})
\oplus11({\bf \overline{270}})
\oplus18({\bf 300})
\oplus10({\bf 126})
\oplus7({\bf 70})
\oplus({\bf \overline{84''}})
\oplus9({\bf \overline{140''}})
\oplus9({\bf \overline{126}})
\oplus8({\bf 50})
\oplus11({\bf \overline{70}})
\oplus12({\bf 64})
\oplus({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 6})$\\
%
${\bf 240240}$&=&
$({\bf 9450})
\oplus({\bf 6500})
\oplus({\bf 5376})
\oplus2({\bf 4914})
\oplus2({\bf 2880})
\oplus2({\bf 1820})
\oplus3({\bf 1890})
\oplus2({\bf 770'})
\oplus({\bf 396})
\oplus2({\bf \overline{4914}})
\oplus4({\bf 4096})
\oplus3({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus5({\bf 2450})
\oplus8({\bf 1980})
\oplus4({\bf 750})
\oplus6({\bf 770})
\oplus7({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus8({\bf \overline{1980}})
\oplus11({\bf 1470})
\oplus6({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus14({\bf 960})
\oplus15({\bf 630})
\oplus11({\bf 270})
\oplus7({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{396}})
\oplus5({\bf \overline{640}})
\oplus13({\bf \overline{630}})
\oplus13({\bf 384})
\oplus8({\bf \overline{270}})
\oplus18({\bf 300})
\oplus11({\bf 126})
\oplus9({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus6({\bf \overline{140''}})
\oplus12({\bf \overline{126}})
\oplus6({\bf 50})
\oplus8({\bf \overline{70}})
\oplus12({\bf 64})
\oplus4({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf \overline{240240}}$&=&
$({\bf 9450})
\oplus({\bf 2310'})
\oplus({\bf 5376})
\oplus2({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1820})
\oplus2({\bf 1890})
\oplus({\bf 396})
\oplus({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus2({\bf \overline{4914}})
\oplus4({\bf 4096})
\oplus2({\bf 2310})
\oplus2({\bf \overline{1820}})
\oplus5({\bf 2450})
\oplus8({\bf 1980})
\oplus2({\bf 750})
\oplus4({\bf 770})
\oplus5({\bf 640})
\oplus2({\bf 84''})
\oplus2({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus3({\bf \overline{1890}})
\oplus8({\bf \overline{1980}})
\oplus11({\bf 1470})
\oplus3({\bf 540'})
\oplus6({\bf \overline{770}})
\oplus14({\bf 960})
\oplus13({\bf 630})
\oplus8({\bf 270})
\oplus6({\bf 140''})
\oplus2({\bf \overline{770'}})
\oplus4({\bf \overline{750}})
\oplus6({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{396}})
\oplus7({\bf \overline{640}})
\oplus15({\bf \overline{630}})
\oplus13({\bf 384})
\oplus11({\bf \overline{270}})
\oplus18({\bf 300})
\oplus12({\bf 126})
\oplus8({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus7({\bf \overline{140''}})
\oplus11({\bf \overline{126}})
\oplus6({\bf 50})
\oplus9({\bf \overline{70}})
\oplus12({\bf 64})
\oplus3({\bf 10})
\oplus4({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf 240240'}$&=&
$({\bf 3920})
\oplus({\bf 5145})
\oplus2({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf \overline{8960}})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus2({\bf 5200})
\oplus2({\bf 3780})
\oplus2({\bf 1375})
\oplus2({\bf 1911})
\oplus5({\bf 2304})
\oplus5({\bf 1485})
\oplus3({\bf 616})
\oplus2({\bf 315})
\oplus({\bf \overline{3640'}})
\oplus({\bf 825'})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus2({\bf \overline{4095}})
\oplus3({\bf \overline{3780}})
\oplus7({\bf 2640})
\oplus({\bf 945})
\oplus3({\bf \overline{2304}})
\oplus7({\bf 2156})
\oplus8({\bf 1280})
\oplus8({\bf 825})
\oplus10({\bf 875})
\oplus9({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{1375}})
\oplus2({\bf 336})
\oplus3({\bf \overline{1485}})
\oplus7({\bf \overline{1280}})
\oplus7({\bf 735})
\oplus({\bf \overline{616}})
\oplus6({\bf \overline{875}})
\oplus14({\bf 729})
\oplus5({\bf 280})
\oplus9({\bf 300'})
\oplus12({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{315}})
\oplus7({\bf \overline{360'}})
\oplus6({\bf \overline{280}})
\oplus7({\bf 105})
\oplus({\bf \overline{189}})
\oplus9({\bf \overline{256}})
\oplus10({\bf 175})
\oplus11({\bf 84})
\oplus4({\bf 45})
\oplus2({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus5({\bf 20'})
\oplus3({\bf 15})
\oplus2({\bf 1})$\\
%
${\bf \overline{240240'}}$&=&
$({\bf 3640'})
\oplus({\bf 8960})
\oplus({\bf 3920})
\oplus2({\bf 4095})
\oplus({\bf 165})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus2({\bf 5200})
\oplus3({\bf 3780})
\oplus({\bf 1375})
\oplus2({\bf 1911})
\oplus3({\bf 2304})
\oplus3({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf 825'})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus2({\bf \overline{4095}})
\oplus2({\bf \overline{3780}})
\oplus7({\bf 2640})
\oplus5({\bf \overline{2304}})
\oplus7({\bf 2156})
\oplus7({\bf 1280})
\oplus8({\bf 825})
\oplus6({\bf 875})
\oplus7({\bf 360'})
\oplus({\bf 189})
\oplus2({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus2({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus5({\bf \overline{1485}})
\oplus8({\bf \overline{1280}})
\oplus7({\bf 735})
\oplus3({\bf \overline{616}})
\oplus10({\bf \overline{875}})
\oplus14({\bf 729})
\oplus6({\bf 280})
\oplus9({\bf 300'})
\oplus9({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{315}})
\oplus9({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus7({\bf 105})
\oplus3({\bf \overline{189}})
\oplus12({\bf \overline{256}})
\oplus10({\bf 175})
\oplus11({\bf 84})
\oplus2({\bf 45})
\oplus3({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus5({\bf 20'})
\oplus3({\bf 15})
\oplus2({\bf 1})$\\
%
${\bf 242550}$&=&
$({\bf 5005})
\oplus({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 7020})
\oplus2({\bf 3840})
\oplus({\bf 5200})
\oplus4({\bf 3780})
\oplus3({\bf 1375})
\oplus({\bf 1911})
\oplus3({\bf 2304})
\oplus4({\bf 1485})
\oplus2({\bf 616})
\oplus2({\bf 315})
\oplus({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus3({\bf \overline{3780}})
\oplus7({\bf 2640})
\oplus4({\bf 945})
\oplus3({\bf \overline{2304}})
\oplus9({\bf 2156})
\oplus10({\bf 1280})
\oplus5({\bf 825})
\oplus9({\bf 875})
\oplus6({\bf 360'})
\oplus3({\bf 189})
\oplus2({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus2({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus4({\bf \overline{1485}})
\oplus10({\bf \overline{1280}})
\oplus11({\bf 735})
\oplus2({\bf \overline{616}})
\oplus10({\bf \overline{875}})
\oplus16({\bf 729})
\oplus8({\bf 280})
\oplus8({\bf 300'})
\oplus11({\bf 256})
\oplus2({\bf 35})
\oplus2({\bf \overline{315}})
\oplus7({\bf \overline{360'}})
\oplus9({\bf \overline{280}})
\oplus5({\bf 105})
\oplus4({\bf \overline{189}})
\oplus12({\bf \overline{256}})
\oplus12({\bf 175})
\oplus8({\bf 84})
\oplus4({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf \overline{242550}}$&=&
$({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf 5200})
\oplus3({\bf 3780})
\oplus2({\bf 1375})
\oplus({\bf 1911})
\oplus3({\bf 2304})
\oplus4({\bf 1485})
\oplus2({\bf 616})
\oplus2({\bf 315})
\oplus({\bf \overline{5005}})
\oplus2({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus4({\bf \overline{3780}})
\oplus7({\bf 2640})
\oplus3({\bf 945})
\oplus3({\bf \overline{2304}})
\oplus9({\bf 2156})
\oplus10({\bf 1280})
\oplus5({\bf 825})
\oplus10({\bf 875})
\oplus7({\bf 360'})
\oplus4({\bf 189})
\oplus3({\bf \overline{1375}})
\oplus4({\bf \overline{945}})
\oplus2({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus4({\bf \overline{1485}})
\oplus10({\bf \overline{1280}})
\oplus11({\bf 735})
\oplus2({\bf \overline{616}})
\oplus9({\bf \overline{875}})
\oplus16({\bf 729})
\oplus9({\bf 280})
\oplus8({\bf 300'})
\oplus12({\bf 256})
\oplus2({\bf 35})
\oplus2({\bf \overline{315}})
\oplus6({\bf \overline{360'}})
\oplus8({\bf \overline{280}})
\oplus5({\bf 105})
\oplus3({\bf \overline{189}})
\oplus11({\bf \overline{256}})
\oplus12({\bf 175})
\oplus8({\bf 84})
\oplus4({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf 249480}$&=&
$({\bf 2860})
\oplus({\bf 6500})
\oplus({\bf 2310'})
\oplus({\bf 4914})
\oplus3({\bf 2880})
\oplus({\bf 1820})
\oplus3({\bf 1890})
\oplus2({\bf 770'})
\oplus({\bf 396})
\oplus2({\bf 4374})
\oplus({\bf 1540''})
\oplus({\bf \overline{4914}})
\oplus4({\bf 4096})
\oplus7({\bf 2310})
\oplus4({\bf 2450})
\oplus8({\bf 1980})
\oplus6({\bf 750})
\oplus6({\bf 770})
\oplus7({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{1540''}})
\oplus({\bf 540'''})
\oplus({\bf \overline{2880}})
\oplus4({\bf \overline{2310}})
\oplus6({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus7({\bf \overline{1980}})
\oplus14({\bf 1470})
\oplus8({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus13({\bf 960})
\oplus15({\bf 630})
\oplus9({\bf 270})
\oplus6({\bf 140''})
\oplus4({\bf \overline{750}})
\oplus6({\bf \overline{540'}})
\oplus5({\bf 196})
\oplus({\bf \overline{396}})
\oplus5({\bf \overline{640}})
\oplus15({\bf \overline{630}})
\oplus15({\bf 384})
\oplus6({\bf \overline{270}})
\oplus17({\bf 300})
\oplus8({\bf 126})
\oplus8({\bf 70})
\oplus({\bf \overline{84''}})
\oplus6({\bf \overline{140''}})
\oplus9({\bf \overline{126}})
\oplus6({\bf 50})
\oplus6({\bf \overline{70}})
\oplus9({\bf 64})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf \overline{249480}}$&=&
$({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1890})
\oplus({\bf 396})
\oplus({\bf \overline{6500}})
\oplus2({\bf 4374})
\oplus({\bf 1540''})
\oplus({\bf \overline{4914}})
\oplus4({\bf 4096})
\oplus4({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus4({\bf 2450})
\oplus7({\bf 1980})
\oplus4({\bf 750})
\oplus3({\bf 770})
\oplus5({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{1540''}})
\oplus({\bf 540'''})
\oplus({\bf \overline{2860}})
\oplus3({\bf \overline{2880}})
\oplus7({\bf \overline{2310}})
\oplus6({\bf 1280'})
\oplus3({\bf \overline{1890}})
\oplus8({\bf \overline{1980}})
\oplus14({\bf 1470})
\oplus6({\bf 540'})
\oplus6({\bf \overline{770}})
\oplus13({\bf 960})
\oplus15({\bf 630})
\oplus6({\bf 270})
\oplus6({\bf 140''})
\oplus2({\bf \overline{770'}})
\oplus6({\bf \overline{750}})
\oplus8({\bf \overline{540'}})
\oplus5({\bf 196})
\oplus({\bf \overline{396}})
\oplus7({\bf \overline{640}})
\oplus15({\bf \overline{630}})
\oplus15({\bf 384})
\oplus9({\bf \overline{270}})
\oplus17({\bf 300})
\oplus9({\bf 126})
\oplus6({\bf 70})
\oplus({\bf \overline{84''}})
\oplus6({\bf \overline{140''}})
\oplus8({\bf \overline{126}})
\oplus6({\bf 50})
\oplus8({\bf \overline{70}})
\oplus9({\bf 64})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf 249480'}$&=&
$({\bf 10500'})
\oplus({\bf 2730})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus2({\bf 1170})
\oplus({\bf 9450})
\oplus({\bf 2310'})
\oplus({\bf 5376})
\oplus3({\bf 4914})
\oplus3({\bf 2880})
\oplus({\bf 1820})
\oplus5({\bf 1890})
\oplus2({\bf 770'})
\oplus3({\bf 396})
\oplus({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus3({\bf 2310})
\oplus2({\bf \overline{1820}})
\oplus4({\bf 2450})
\oplus12({\bf 1980})
\oplus3({\bf 750})
\oplus4({\bf 770})
\oplus9({\bf 640})
\oplus4({\bf 84''})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus4({\bf \overline{1980}})
\oplus9({\bf 1470})
\oplus4({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus12({\bf 960})
\oplus15({\bf 630})
\oplus8({\bf 270})
\oplus8({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus5({\bf \overline{540'}})
\oplus({\bf 196})
\oplus3({\bf \overline{640}})
\oplus9({\bf \overline{630}})
\oplus11({\bf 384})
\oplus9({\bf \overline{270}})
\oplus15({\bf 300})
\oplus13({\bf 126})
\oplus6({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus7({\bf \overline{126}})
\oplus4({\bf 50})
\oplus7({\bf \overline{70}})
\oplus10({\bf 64})
\oplus2({\bf 10})
\oplus4({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{249480'}}$&=&
$({\bf \overline{10500'}})
\oplus({\bf 9450})
\oplus({\bf 6500})
\oplus({\bf 5376})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus2({\bf 1820})
\oplus({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf \overline{4480}})
\oplus3({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus2({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus4({\bf 2450})
\oplus4({\bf 1980})
\oplus2({\bf 750})
\oplus4({\bf 770})
\oplus3({\bf 640})
\oplus({\bf \overline{2730}})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2860}})
\oplus3({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus2({\bf \overline{1170}})
\oplus5({\bf \overline{1890}})
\oplus12({\bf \overline{1980}})
\oplus9({\bf 1470})
\oplus5({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus12({\bf 960})
\oplus9({\bf 630})
\oplus9({\bf 270})
\oplus3({\bf 140''})
\oplus2({\bf \overline{770'}})
\oplus3({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus({\bf 196})
\oplus3({\bf \overline{396}})
\oplus9({\bf \overline{640}})
\oplus15({\bf \overline{630}})
\oplus11({\bf 384})
\oplus8({\bf \overline{270}})
\oplus15({\bf 300})
\oplus7({\bf 126})
\oplus7({\bf 70})
\oplus4({\bf \overline{84''}})
\oplus8({\bf \overline{140''}})
\oplus13({\bf \overline{126}})
\oplus4({\bf 50})
\oplus6({\bf \overline{70}})
\oplus10({\bf 64})
\oplus4({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 250250}$&=&
$({\bf 5376'})
\oplus({\bf 3465})
\oplus({\bf 1404})
\oplus2({\bf 5005})
\oplus({\bf 5145})
\oplus3({\bf 4095})
\oplus2({\bf 1540'''})
\oplus2({\bf 1560})
\oplus3({\bf 1280''})
\oplus2({\bf 3840})
\oplus({\bf 5200})
\oplus5({\bf 3780})
\oplus4({\bf 1375})
\oplus6({\bf 2304})
\oplus7({\bf 1485})
\oplus6({\bf 616})
\oplus3({\bf 315})
\oplus({\bf 2079})
\oplus({\bf \overline{3780}})
\oplus5({\bf 2640})
\oplus3({\bf 945})
\oplus({\bf \overline{2304}})
\oplus9({\bf 2156})
\oplus11({\bf 1280})
\oplus5({\bf 825})
\oplus13({\bf 875})
\oplus8({\bf 360'})
\oplus7({\bf 189})
\oplus2({\bf \overline{945}})
\oplus2({\bf 336})
\oplus({\bf \overline{1485}})
\oplus7({\bf \overline{1280}})
\oplus8({\bf 735})
\oplus({\bf \overline{616}})
\oplus7({\bf \overline{875}})
\oplus18({\bf 729})
\oplus9({\bf 280})
\oplus8({\bf 300'})
\oplus15({\bf 256})
\oplus4({\bf 35})
\oplus4({\bf \overline{360'}})
\oplus7({\bf \overline{280}})
\oplus5({\bf 105})
\oplus3({\bf \overline{189}})
\oplus11({\bf \overline{256}})
\oplus14({\bf 175})
\oplus9({\bf 84})
\oplus7({\bf 45})
\oplus3({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus5({\bf 20'})
\oplus3({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{250250}}$&=&
$({\bf \overline{5145}})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf \overline{5376'}})
\oplus2({\bf \overline{5005}})
\oplus2({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{3465}})
\oplus3({\bf \overline{4095}})
\oplus5({\bf \overline{3780}})
\oplus5({\bf 2640})
\oplus2({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus6({\bf \overline{2304}})
\oplus9({\bf 2156})
\oplus7({\bf 1280})
\oplus5({\bf 825})
\oplus7({\bf 875})
\oplus4({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{1404}})
\oplus2({\bf \overline{1540'''}})
\oplus4({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus2({\bf 336})
\oplus3({\bf \overline{1280''}})
\oplus7({\bf \overline{1485}})
\oplus11({\bf \overline{1280}})
\oplus8({\bf 735})
\oplus6({\bf \overline{616}})
\oplus13({\bf \overline{875}})
\oplus18({\bf 729})
\oplus7({\bf 280})
\oplus8({\bf 300'})
\oplus11({\bf 256})
\oplus3({\bf 35})
\oplus3({\bf \overline{315}})
\oplus8({\bf \overline{360'}})
\oplus9({\bf \overline{280}})
\oplus5({\bf 105})
\oplus7({\bf \overline{189}})
\oplus15({\bf \overline{256}})
\oplus14({\bf 175})
\oplus9({\bf 84})
\oplus6({\bf 45})
\oplus4({\bf \overline{35}})
\oplus7({\bf \overline{45}})
\oplus5({\bf 20'})
\oplus3({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 255255}$&=&
$({\bf 8645})
\oplus({\bf 3536})
\oplus({\bf 4420})
\oplus({\bf 3584})
\oplus({\bf 18360})
\oplus({\bf 4725})
\oplus({\bf 7680})
\oplus({\bf 4875})
\oplus3({\bf 1980''''})
\oplus({\bf 9240'})
\oplus({\bf 5376'})
\oplus2({\bf 3465})
\oplus({\bf 1404})
\oplus2({\bf 715})
\oplus({\bf 15625})
\oplus({\bf 3640'})
\oplus({\bf 8960})
\oplus({\bf 5005})
\oplus({\bf 3920})
\oplus({\bf 5145})
\oplus5({\bf 4095})
\oplus3({\bf 1280''})
\oplus3({\bf 165})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus2({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 1911})
\oplus2({\bf 2304})
\oplus4({\bf 1485})
\oplus({\bf 616})
\oplus2({\bf 315})
\oplus({\bf \overline{3640'}})
\oplus({\bf 825'})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{3780}})
\oplus5({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus4({\bf 1280})
\oplus4({\bf 825})
\oplus3({\bf 875})
\oplus6({\bf 360'})
\oplus({\bf 336})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus2({\bf \overline{875}})
\oplus3({\bf 729})
\oplus2({\bf 280})
\oplus3({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus4({\bf 105})
\oplus3({\bf \overline{256}})
\oplus2({\bf 175})
\oplus5({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{255255}}$&=&
$({\bf \overline{8645}})
\oplus({\bf \overline{18360}})
\oplus({\bf 15625})
\oplus({\bf 3640'})
\oplus({\bf 3920})
\oplus({\bf 4095})
\oplus({\bf 165})
\oplus({\bf \overline{4420}})
\oplus({\bf \overline{7680}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{8960}})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus({\bf 3780})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf \overline{3536}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3640'}})
\oplus({\bf 825'})
\oplus({\bf \overline{3584}})
\oplus({\bf \overline{4875}})
\oplus({\bf \overline{5376'}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus3({\bf \overline{1980''''}})
\oplus2({\bf \overline{3465}})
\oplus5({\bf \overline{4095}})
\oplus2({\bf \overline{3780}})
\oplus5({\bf 2640})
\oplus2({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus2({\bf 1280})
\oplus4({\bf 825})
\oplus2({\bf 875})
\oplus4({\bf 360'})
\oplus({\bf \overline{1404}})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus2({\bf \overline{715}})
\oplus3({\bf \overline{1280''}})
\oplus4({\bf \overline{1485}})
\oplus4({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus({\bf \overline{616}})
\oplus3({\bf \overline{875}})
\oplus3({\bf 729})
\oplus2({\bf 280})
\oplus3({\bf 300'})
\oplus3({\bf 256})
\oplus3({\bf \overline{165}})
\oplus2({\bf \overline{315}})
\oplus6({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus4({\bf 105})
\oplus3({\bf \overline{256}})
\oplus2({\bf 175})
\oplus5({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 261360}$&=&
$({\bf 4095})
\oplus({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus2({\bf 5200})
\oplus4({\bf 3780})
\oplus2({\bf 1375})
\oplus({\bf 1911})
\oplus5({\bf 2304})
\oplus6({\bf 1485})
\oplus4({\bf 616})
\oplus3({\bf 315})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus3({\bf \overline{3780}})
\oplus6({\bf 2640})
\oplus3({\bf 945})
\oplus3({\bf \overline{2304}})
\oplus11({\bf 2156})
\oplus12({\bf 1280})
\oplus6({\bf 825})
\oplus14({\bf 875})
\oplus9({\bf 360'})
\oplus7({\bf 189})
\oplus2({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus2({\bf 336})
\oplus3({\bf \overline{1485}})
\oplus10({\bf \overline{1280}})
\oplus11({\bf 735})
\oplus2({\bf \overline{616}})
\oplus11({\bf \overline{875}})
\oplus22({\bf 729})
\oplus12({\bf 280})
\oplus12({\bf 300'})
\oplus18({\bf 256})
\oplus4({\bf 35})
\oplus({\bf \overline{315}})
\oplus6({\bf \overline{360'}})
\oplus10({\bf \overline{280}})
\oplus6({\bf 105})
\oplus4({\bf \overline{189}})
\oplus15({\bf \overline{256}})
\oplus18({\bf 175})
\oplus12({\bf 84})
\oplus8({\bf 45})
\oplus3({\bf \overline{35}})
\oplus8({\bf \overline{45}})
\oplus5({\bf 20'})
\oplus5({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{261360}}$&=&
$({\bf 7020})
\oplus({\bf 3840})
\oplus2({\bf 5200})
\oplus3({\bf 3780})
\oplus2({\bf 1375})
\oplus({\bf 1911})
\oplus3({\bf 2304})
\oplus3({\bf 1485})
\oplus2({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus4({\bf \overline{3780}})
\oplus6({\bf 2640})
\oplus3({\bf 945})
\oplus({\bf \overline{1560}})
\oplus5({\bf \overline{2304}})
\oplus11({\bf 2156})
\oplus10({\bf 1280})
\oplus6({\bf 825})
\oplus11({\bf 875})
\oplus6({\bf 360'})
\oplus4({\bf 189})
\oplus2({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus2({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus6({\bf \overline{1485}})
\oplus12({\bf \overline{1280}})
\oplus11({\bf 735})
\oplus4({\bf \overline{616}})
\oplus14({\bf \overline{875}})
\oplus22({\bf 729})
\oplus10({\bf 280})
\oplus12({\bf 300'})
\oplus15({\bf 256})
\oplus3({\bf 35})
\oplus3({\bf \overline{315}})
\oplus9({\bf \overline{360'}})
\oplus12({\bf \overline{280}})
\oplus6({\bf 105})
\oplus7({\bf \overline{189}})
\oplus18({\bf \overline{256}})
\oplus18({\bf 175})
\oplus12({\bf 84})
\oplus8({\bf 45})
\oplus4({\bf \overline{35}})
\oplus8({\bf \overline{45}})
\oplus5({\bf 20'})
\oplus5({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 261360'}$&=&
$({\bf 9240''})
\oplus({\bf 2730'})
\oplus({\bf 2750})
\oplus({\bf 2240})
\oplus({\bf 10500'})
\oplus({\bf 2730})
\oplus2({\bf 4480})
\oplus2({\bf 2860})
\oplus3({\bf 1170})
\oplus({\bf 594})
\oplus({\bf 9450})
\oplus({\bf 2310'})
\oplus({\bf 5376})
\oplus3({\bf 4914})
\oplus3({\bf 2880})
\oplus({\bf 1820})
\oplus7({\bf 1890})
\oplus2({\bf 770'})
\oplus4({\bf 396})
\oplus({\bf \overline{6500}})
\oplus({\bf 1540''})
\oplus({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus3({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus3({\bf 2450})
\oplus10({\bf 1980})
\oplus3({\bf 750})
\oplus4({\bf 770})
\oplus9({\bf 640})
\oplus4({\bf 84''})
\oplus({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1890}})
\oplus3({\bf \overline{1980}})
\oplus9({\bf 1470})
\oplus3({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus10({\bf 960})
\oplus13({\bf 630})
\oplus6({\bf 270})
\oplus8({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus2({\bf \overline{750}})
\oplus5({\bf \overline{540'}})
\oplus({\bf 196})
\oplus3({\bf \overline{640}})
\oplus8({\bf \overline{630}})
\oplus10({\bf 384})
\oplus7({\bf \overline{270}})
\oplus12({\bf 300})
\oplus11({\bf 126})
\oplus5({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus4({\bf 50})
\oplus6({\bf \overline{70}})
\oplus8({\bf 64})
\oplus({\bf 10})
\oplus3({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{261360'}}$&=&
$({\bf \overline{9240''}})
\oplus({\bf \overline{10500'}})
\oplus({\bf 9450})
\oplus({\bf 6500})
\oplus({\bf 5376})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1820})
\oplus({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf \overline{2750}})
\oplus2({\bf \overline{4480}})
\oplus3({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus2({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus3({\bf 2450})
\oplus3({\bf 1980})
\oplus2({\bf 750})
\oplus3({\bf 770})
\oplus3({\bf 640})
\oplus({\bf \overline{2730'}})
\oplus({\bf \overline{2730}})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2240}})
\oplus2({\bf \overline{2860}})
\oplus3({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus3({\bf \overline{1170}})
\oplus7({\bf \overline{1890}})
\oplus10({\bf \overline{1980}})
\oplus9({\bf 1470})
\oplus5({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus10({\bf 960})
\oplus8({\bf 630})
\oplus7({\bf 270})
\oplus3({\bf 140''})
\oplus({\bf \overline{594}})
\oplus2({\bf \overline{770'}})
\oplus3({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus({\bf 196})
\oplus4({\bf \overline{396}})
\oplus9({\bf \overline{640}})
\oplus13({\bf \overline{630}})
\oplus10({\bf 384})
\oplus6({\bf \overline{270}})
\oplus12({\bf 300})
\oplus6({\bf 126})
\oplus6({\bf 70})
\oplus4({\bf \overline{84''}})
\oplus8({\bf \overline{140''}})
\oplus11({\bf \overline{126}})
\oplus4({\bf 50})
\oplus5({\bf \overline{70}})
\oplus8({\bf 64})
\oplus3({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 270270}$&=&
$({\bf \overline{7546}})
\oplus({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus({\bf \overline{4480}})
\oplus2({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus2({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus3({\bf 2450})
\oplus3({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus2({\bf 640})
\oplus({\bf \overline{2730'}})
\oplus2({\bf \overline{2730}})
\oplus3({\bf \overline{2310'}})
\oplus2({\bf \overline{1540''}})
\oplus({\bf 540'''})
\oplus({\bf \overline{2240}})
\oplus3({\bf \overline{2860}})
\oplus6({\bf \overline{2880}})
\oplus7({\bf \overline{2310}})
\oplus5({\bf 1280'})
\oplus2({\bf \overline{1170}})
\oplus7({\bf \overline{1890}})
\oplus12({\bf \overline{1980}})
\oplus13({\bf 1470})
\oplus5({\bf 540'})
\oplus6({\bf \overline{770}})
\oplus12({\bf 960})
\oplus10({\bf 630})
\oplus6({\bf 270})
\oplus4({\bf 140''})
\oplus({\bf \overline{594}})
\oplus3({\bf \overline{770'}})
\oplus6({\bf \overline{750}})
\oplus6({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus3({\bf \overline{396}})
\oplus10({\bf \overline{640}})
\oplus16({\bf \overline{630}})
\oplus13({\bf 384})
\oplus8({\bf \overline{270}})
\oplus15({\bf 300})
\oplus7({\bf 126})
\oplus6({\bf 70})
\oplus3({\bf \overline{84''}})
\oplus9({\bf \overline{140''}})
\oplus10({\bf \overline{126}})
\oplus6({\bf 50})
\oplus7({\bf \overline{70}})
\oplus9({\bf 64})
\oplus2({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf \overline{270270}}$&=&
$({\bf 2730'})
\oplus({\bf 2240})
\oplus({\bf 7546})
\oplus2({\bf 2730})
\oplus({\bf 4480})
\oplus3({\bf 2860})
\oplus2({\bf 1170})
\oplus({\bf 594})
\oplus({\bf 6500})
\oplus3({\bf 2310'})
\oplus2({\bf 4914})
\oplus6({\bf 2880})
\oplus({\bf 1820})
\oplus7({\bf 1890})
\oplus3({\bf 770'})
\oplus3({\bf 396})
\oplus({\bf 4374})
\oplus2({\bf 1540''})
\oplus3({\bf 4096})
\oplus7({\bf 2310})
\oplus3({\bf 2450})
\oplus12({\bf 1980})
\oplus6({\bf 750})
\oplus6({\bf 770})
\oplus10({\bf 640})
\oplus3({\bf 84''})
\oplus({\bf 540'''})
\oplus2({\bf \overline{2310}})
\oplus5({\bf 1280'})
\oplus3({\bf \overline{1980}})
\oplus13({\bf 1470})
\oplus6({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus12({\bf 960})
\oplus16({\bf 630})
\oplus8({\bf 270})
\oplus9({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus5({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus2({\bf \overline{640}})
\oplus10({\bf \overline{630}})
\oplus13({\bf 384})
\oplus6({\bf \overline{270}})
\oplus15({\bf 300})
\oplus10({\bf 126})
\oplus7({\bf 70})
\oplus4({\bf \overline{140''}})
\oplus7({\bf \overline{126}})
\oplus6({\bf 50})
\oplus6({\bf \overline{70}})
\oplus9({\bf 64})
\oplus({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf 274560}$&=&
$({\bf \overline{4725}})
\oplus({\bf \overline{4459}})
\oplus({\bf \overline{3640'}})
\oplus({\bf \overline{2376'}})
\oplus({\bf \overline{3584}})
\oplus2({\bf \overline{4875}})
\oplus3({\bf \overline{5376'}})
\oplus4({\bf \overline{5005}})
\oplus3({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus({\bf \overline{1980''''}})
\oplus3({\bf \overline{3465}})
\oplus5({\bf \overline{4095}})
\oplus6({\bf \overline{3780}})
\oplus5({\bf 2640})
\oplus2({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus5({\bf \overline{2304}})
\oplus6({\bf 2156})
\oplus4({\bf 1280})
\oplus3({\bf 825})
\oplus4({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1001}})
\oplus2({\bf \overline{1404}})
\oplus3({\bf \overline{1540'''}})
\oplus4({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus({\bf 336})
\oplus2({\bf \overline{715}})
\oplus5({\bf \overline{1280''}})
\oplus8({\bf \overline{1485}})
\oplus9({\bf \overline{1280}})
\oplus6({\bf 735})
\oplus4({\bf \overline{616}})
\oplus8({\bf \overline{875}})
\oplus9({\bf 729})
\oplus4({\bf 280})
\oplus5({\bf 300'})
\oplus5({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{165}})
\oplus4({\bf \overline{315}})
\oplus7({\bf \overline{360'}})
\oplus7({\bf \overline{280}})
\oplus3({\bf 105})
\oplus4({\bf \overline{189}})
\oplus9({\bf \overline{256}})
\oplus7({\bf 175})
\oplus5({\bf 84})
\oplus3({\bf 45})
\oplus({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{274560}}$&=&
$({\bf 3584})
\oplus({\bf 4725})
\oplus2({\bf 4875})
\oplus({\bf 1980''''})
\oplus({\bf 1001})
\oplus({\bf 4459})
\oplus3({\bf 5376'})
\oplus3({\bf 3465})
\oplus2({\bf 1404})
\oplus2({\bf 715})
\oplus({\bf 3640'})
\oplus4({\bf 5005})
\oplus5({\bf 4095})
\oplus3({\bf 1540'''})
\oplus2({\bf 1560})
\oplus5({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 2376'})
\oplus3({\bf 3840})
\oplus6({\bf 3780})
\oplus4({\bf 1375})
\oplus5({\bf 2304})
\oplus8({\bf 1485})
\oplus4({\bf 616})
\oplus4({\bf 315})
\oplus2({\bf 2079})
\oplus5({\bf 2640})
\oplus3({\bf 945})
\oplus6({\bf 2156})
\oplus9({\bf 1280})
\oplus3({\bf 825})
\oplus8({\bf 875})
\oplus7({\bf 360'})
\oplus4({\bf 189})
\oplus2({\bf \overline{945}})
\oplus({\bf 336})
\oplus4({\bf \overline{1280}})
\oplus6({\bf 735})
\oplus4({\bf \overline{875}})
\oplus9({\bf 729})
\oplus7({\bf 280})
\oplus5({\bf 300'})
\oplus9({\bf 256})
\oplus({\bf 35})
\oplus2({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus3({\bf 105})
\oplus({\bf \overline{189}})
\oplus5({\bf \overline{256}})
\oplus7({\bf 175})
\oplus5({\bf 84})
\oplus3({\bf 45})
\oplus({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 280280}$&=&
$({\bf \overline{7650}})
\oplus({\bf \overline{8960''}})
\oplus({\bf \overline{9100}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{6006}})
\oplus({\bf 3200})
\oplus({\bf \overline{5720''}})
\oplus({\bf \overline{7290}})
\oplus2({\bf \overline{7546}})
\oplus({\bf \overline{6500}})
\oplus2({\bf 4374})
\oplus2({\bf \overline{2750}})
\oplus2({\bf \overline{4480}})
\oplus3({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus2({\bf 2310})
\oplus2({\bf 2450})
\oplus({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{680}})
\oplus({\bf \overline{1560'}})
\oplus2({\bf \overline{2310''}})
\oplus3({\bf \overline{2730'}})
\oplus3({\bf \overline{2730}})
\oplus3({\bf \overline{2310'}})
\oplus2({\bf \overline{1540''}})
\oplus({\bf 540'''})
\oplus2({\bf \overline{2240}})
\oplus3({\bf \overline{2860}})
\oplus4({\bf \overline{2880}})
\oplus4({\bf \overline{2310}})
\oplus3({\bf 1280'})
\oplus3({\bf \overline{1170}})
\oplus5({\bf \overline{1890}})
\oplus7({\bf \overline{1980}})
\oplus6({\bf 1470})
\oplus3({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus5({\bf 960})
\oplus4({\bf 630})
\oplus3({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{770'}})
\oplus3({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus3({\bf \overline{396}})
\oplus4({\bf \overline{640}})
\oplus7({\bf \overline{630}})
\oplus5({\bf 384})
\oplus({\bf \overline{270}})
\oplus6({\bf 300})
\oplus({\bf 126})
\oplus3({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus4({\bf \overline{140''}})
\oplus4({\bf \overline{126}})
\oplus3({\bf 50})
\oplus2({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf 10})
\oplus({\bf 6})$\\
%
${\bf \overline{280280}}$&=&
$({\bf 680})
\oplus({\bf 7650})
\oplus({\bf 1560'})
\oplus({\bf 8960''})
\oplus({\bf 5720''})
\oplus2({\bf 2310''})
\oplus({\bf 9100})
\oplus({\bf 7290})
\oplus3({\bf 2730'})
\oplus2({\bf 2750})
\oplus2({\bf 2240})
\oplus({\bf 8064})
\oplus2({\bf 7546})
\oplus3({\bf 2730})
\oplus2({\bf 4480})
\oplus3({\bf 2860})
\oplus3({\bf 1170})
\oplus({\bf 594})
\oplus({\bf 6006})
\oplus({\bf 6500})
\oplus3({\bf 2310'})
\oplus3({\bf 4914})
\oplus4({\bf 2880})
\oplus5({\bf 1890})
\oplus({\bf 770'})
\oplus3({\bf 396})
\oplus({\bf 3200})
\oplus2({\bf 4374})
\oplus2({\bf 1540''})
\oplus3({\bf 4096})
\oplus4({\bf 2310})
\oplus2({\bf 2450})
\oplus7({\bf 1980})
\oplus3({\bf 750})
\oplus2({\bf 770})
\oplus4({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf 540'''})
\oplus2({\bf \overline{2310}})
\oplus3({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus6({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus5({\bf 960})
\oplus7({\bf 630})
\oplus({\bf 270})
\oplus4({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus({\bf \overline{640}})
\oplus4({\bf \overline{630}})
\oplus5({\bf 384})
\oplus3({\bf \overline{270}})
\oplus6({\bf 300})
\oplus4({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus3({\bf 50})
\oplus3({\bf \overline{70}})
\oplus3({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 283140}$&=&
$({\bf 5376})
\oplus2({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1820})
\oplus2({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 396})
\oplus({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus2({\bf \overline{4914}})
\oplus4({\bf 4096})
\oplus3({\bf 2310})
\oplus2({\bf \overline{1820}})
\oplus7({\bf 2450})
\oplus10({\bf 1980})
\oplus5({\bf 750})
\oplus6({\bf 770})
\oplus8({\bf 640})
\oplus2({\bf 84''})
\oplus2({\bf \overline{2880}})
\oplus4({\bf \overline{2310}})
\oplus3({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus9({\bf \overline{1980}})
\oplus13({\bf 1470})
\oplus6({\bf 540'})
\oplus7({\bf \overline{770}})
\oplus19({\bf 960})
\oplus20({\bf 630})
\oplus12({\bf 270})
\oplus9({\bf 140''})
\oplus2({\bf \overline{770'}})
\oplus6({\bf \overline{750}})
\oplus8({\bf \overline{540'}})
\oplus4({\bf 196})
\oplus({\bf \overline{396}})
\oplus8({\bf \overline{640}})
\oplus19({\bf \overline{630}})
\oplus19({\bf 384})
\oplus14({\bf \overline{270}})
\oplus28({\bf 300})
\oplus16({\bf 126})
\oplus12({\bf 70})
\oplus({\bf \overline{84''}})
\oplus8({\bf \overline{140''}})
\oplus14({\bf \overline{126}})
\oplus8({\bf 50})
\oplus13({\bf \overline{70}})
\oplus18({\bf 64})
\oplus4({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 6})$\\
%
${\bf \overline{283140}}$&=&
$({\bf 6500})
\oplus({\bf 5376})
\oplus2({\bf 4914})
\oplus2({\bf 2880})
\oplus2({\bf 1820})
\oplus2({\bf 1890})
\oplus2({\bf 770'})
\oplus({\bf 396})
\oplus({\bf 4374})
\oplus2({\bf \overline{4914}})
\oplus4({\bf 4096})
\oplus4({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus7({\bf 2450})
\oplus9({\bf 1980})
\oplus6({\bf 750})
\oplus7({\bf 770})
\oplus8({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus3({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus10({\bf \overline{1980}})
\oplus13({\bf 1470})
\oplus8({\bf 540'})
\oplus6({\bf \overline{770}})
\oplus19({\bf 960})
\oplus19({\bf 630})
\oplus14({\bf 270})
\oplus8({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus5({\bf \overline{750}})
\oplus6({\bf \overline{540'}})
\oplus4({\bf 196})
\oplus({\bf \overline{396}})
\oplus8({\bf \overline{640}})
\oplus20({\bf \overline{630}})
\oplus19({\bf 384})
\oplus12({\bf \overline{270}})
\oplus28({\bf 300})
\oplus14({\bf 126})
\oplus13({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus9({\bf \overline{140''}})
\oplus16({\bf \overline{126}})
\oplus8({\bf 50})
\oplus12({\bf \overline{70}})
\oplus18({\bf 64})
\oplus5({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 6})$\\
%
${\bf 293930}$&=&
$({\bf 2925})
\oplus({\bf 12600''})
\oplus({\bf 21505})
\oplus({\bf 8740})
\oplus({\bf 25480})
\oplus({\bf 25515})
\oplus({\bf 969})
\oplus({\bf 23085})
\oplus({\bf 33440'})
\oplus({\bf 8645})
\oplus({\bf 3536})
\oplus({\bf 14960'})
\oplus({\bf 29155})
\oplus({\bf 18360})
\oplus({\bf 4725})
\oplus({\bf 1980''''})
\oplus({\bf 3185})
\oplus({\bf 14580'})
\oplus({\bf 15625})
\oplus({\bf 3640'})
\oplus({\bf 3920})
\oplus({\bf 4095})
\oplus({\bf 165})
\oplus({\bf \overline{3640'}})
\oplus({\bf 825'})
\oplus({\bf \overline{4095}})
\oplus({\bf 2640})
\oplus({\bf 825})
\oplus({\bf 360'})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf 1})$\\
%
${\bf \overline{293930}}$&=&
$({\bf \overline{2925}})
\oplus({\bf \overline{12600''}})
\oplus({\bf \overline{21505}})
\oplus({\bf \overline{25480}})
\oplus({\bf \overline{23085}})
\oplus({\bf \overline{14960'}})
\oplus({\bf 3185})
\oplus({\bf \overline{8740}})
\oplus({\bf \overline{25515}})
\oplus({\bf \overline{33440'}})
\oplus({\bf \overline{29155}})
\oplus({\bf 14580'})
\oplus({\bf \overline{8645}})
\oplus({\bf \overline{18360}})
\oplus({\bf 15625})
\oplus({\bf 3640'})
\oplus({\bf 3920})
\oplus({\bf 4095})
\oplus({\bf 165})
\oplus({\bf \overline{969}})
\oplus({\bf \overline{3536}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3640'}})
\oplus({\bf 825'})
\oplus({\bf \overline{1980''''}})
\oplus({\bf \overline{4095}})
\oplus({\bf 2640})
\oplus({\bf 825})
\oplus({\bf 360'})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf 1})$\\
%
${\bf 297000}$&=&
$({\bf 10584})
\oplus({\bf 7546})
\oplus({\bf 3780''})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus({\bf 594})
\oplus({\bf \overline{10500'}})
\oplus({\bf 6500})
\oplus2({\bf 5376})
\oplus2({\bf 4914})
\oplus2({\bf 2880})
\oplus3({\bf 1820})
\oplus3({\bf 1890})
\oplus3({\bf 770'})
\oplus({\bf 396})
\oplus({\bf \overline{7546}})
\oplus({\bf 4374})
\oplus({\bf \overline{4480}})
\oplus3({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus3({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus7({\bf 2450})
\oplus6({\bf 1980})
\oplus6({\bf 750})
\oplus7({\bf 770})
\oplus7({\bf 640})
\oplus({\bf \overline{2860}})
\oplus2({\bf \overline{2880}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus3({\bf \overline{1890}})
\oplus8({\bf \overline{1980}})
\oplus8({\bf 1470})
\oplus5({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus13({\bf 960})
\oplus12({\bf 630})
\oplus10({\bf 270})
\oplus5({\bf 140''})
\oplus({\bf \overline{770'}})
\oplus4({\bf \overline{750}})
\oplus3({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus2({\bf \overline{396}})
\oplus6({\bf \overline{640}})
\oplus13({\bf \overline{630}})
\oplus11({\bf 384})
\oplus6({\bf \overline{270}})
\oplus18({\bf 300})
\oplus6({\bf 126})
\oplus9({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus6({\bf \overline{140''}})
\oplus9({\bf \overline{126}})
\oplus5({\bf 50})
\oplus6({\bf \overline{70}})
\oplus10({\bf 64})
\oplus3({\bf 10})
\oplus({\bf \overline{10}})
\oplus3({\bf 6})$\\
%
${\bf \overline{297000}}$&=&
$({\bf 10584})
\oplus({\bf 10500'})
\oplus({\bf 7546})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus({\bf 1170})
\oplus({\bf \overline{3780''}})
\oplus2({\bf 5376})
\oplus3({\bf 4914})
\oplus2({\bf 2880})
\oplus({\bf 1820})
\oplus3({\bf 1890})
\oplus({\bf 770'})
\oplus2({\bf 396})
\oplus({\bf \overline{7546}})
\oplus({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus({\bf \overline{4480}})
\oplus2({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus2({\bf 2310})
\oplus3({\bf \overline{1820}})
\oplus7({\bf 2450})
\oplus8({\bf 1980})
\oplus4({\bf 750})
\oplus4({\bf 770})
\oplus6({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf \overline{2860}})
\oplus2({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus3({\bf \overline{1890}})
\oplus6({\bf \overline{1980}})
\oplus8({\bf 1470})
\oplus3({\bf 540'})
\oplus7({\bf \overline{770}})
\oplus13({\bf 960})
\oplus13({\bf 630})
\oplus6({\bf 270})
\oplus6({\bf 140''})
\oplus({\bf \overline{594}})
\oplus3({\bf \overline{770'}})
\oplus6({\bf \overline{750}})
\oplus5({\bf \overline{540'}})
\oplus3({\bf 196})
\oplus({\bf \overline{396}})
\oplus7({\bf \overline{640}})
\oplus12({\bf \overline{630}})
\oplus11({\bf 384})
\oplus10({\bf \overline{270}})
\oplus18({\bf 300})
\oplus9({\bf 126})
\oplus6({\bf 70})
\oplus5({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus5({\bf 50})
\oplus9({\bf \overline{70}})
\oplus10({\bf 64})
\oplus({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 6})$\\
%
${\bf 304920}$&=&
$({\bf \overline{6006}})
\oplus({\bf 3200})
\oplus({\bf \overline{7546}})
\oplus2({\bf \overline{6500}})
\oplus3({\bf 4374})
\oplus({\bf 1540''})
\oplus({\bf \overline{4480}})
\oplus3({\bf \overline{4914}})
\oplus4({\bf 4096})
\oplus4({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus4({\bf 2450})
\oplus4({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus2({\bf 640})
\oplus({\bf \overline{2730}})
\oplus2({\bf \overline{2310'}})
\oplus2({\bf \overline{1540''}})
\oplus({\bf 540'''})
\oplus({\bf \overline{2240}})
\oplus2({\bf \overline{2860}})
\oplus6({\bf \overline{2880}})
\oplus8({\bf \overline{2310}})
\oplus6({\bf 1280'})
\oplus2({\bf \overline{1170}})
\oplus6({\bf \overline{1890}})
\oplus12({\bf \overline{1980}})
\oplus12({\bf 1470})
\oplus5({\bf 540'})
\oplus5({\bf \overline{770}})
\oplus11({\bf 960})
\oplus9({\bf 630})
\oplus5({\bf 270})
\oplus3({\bf 140''})
\oplus2({\bf \overline{594}})
\oplus5({\bf \overline{770'}})
\oplus8({\bf \overline{750}})
\oplus8({\bf \overline{540'}})
\oplus4({\bf 196})
\oplus4({\bf \overline{396}})
\oplus11({\bf \overline{640}})
\oplus16({\bf \overline{630}})
\oplus12({\bf 384})
\oplus8({\bf \overline{270}})
\oplus13({\bf 300})
\oplus6({\bf 126})
\oplus4({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus7({\bf \overline{140''}})
\oplus8({\bf \overline{126}})
\oplus4({\bf 50})
\oplus6({\bf \overline{70}})
\oplus7({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf \overline{304920}}$&=&
$({\bf 2240})
\oplus({\bf 7546})
\oplus({\bf 2730})
\oplus({\bf 4480})
\oplus2({\bf 2860})
\oplus2({\bf 1170})
\oplus2({\bf 594})
\oplus({\bf 6006})
\oplus2({\bf 6500})
\oplus2({\bf 2310'})
\oplus3({\bf 4914})
\oplus6({\bf 2880})
\oplus({\bf 1820})
\oplus6({\bf 1890})
\oplus5({\bf 770'})
\oplus4({\bf 396})
\oplus({\bf 3200})
\oplus3({\bf 4374})
\oplus2({\bf 1540''})
\oplus4({\bf 4096})
\oplus8({\bf 2310})
\oplus4({\bf 2450})
\oplus12({\bf 1980})
\oplus8({\bf 750})
\oplus5({\bf 770})
\oplus11({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf \overline{1540''}})
\oplus({\bf 540'''})
\oplus4({\bf \overline{2310}})
\oplus6({\bf 1280'})
\oplus4({\bf \overline{1980}})
\oplus12({\bf 1470})
\oplus8({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus11({\bf 960})
\oplus16({\bf 630})
\oplus8({\bf 270})
\oplus7({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus5({\bf \overline{540'}})
\oplus4({\bf 196})
\oplus2({\bf \overline{640}})
\oplus9({\bf \overline{630}})
\oplus12({\bf 384})
\oplus5({\bf \overline{270}})
\oplus13({\bf 300})
\oplus8({\bf 126})
\oplus6({\bf 70})
\oplus3({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus4({\bf 50})
\oplus4({\bf \overline{70}})
\oplus7({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 316800}$&=&
$({\bf \overline{9240'}})
\oplus({\bf \overline{8960}})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus({\bf 5200})
\oplus2({\bf 3780})
\oplus2({\bf 1911})
\oplus2({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 315})
\oplus({\bf \overline{5376'}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{1980''''}})
\oplus2({\bf \overline{3465}})
\oplus5({\bf \overline{4095}})
\oplus6({\bf \overline{3780}})
\oplus6({\bf 2640})
\oplus2({\bf 945})
\oplus({\bf \overline{1560}})
\oplus6({\bf \overline{2304}})
\oplus8({\bf 2156})
\oplus7({\bf 1280})
\oplus7({\bf 825})
\oplus8({\bf 875})
\oplus5({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1404}})
\oplus2({\bf \overline{1540'''}})
\oplus3({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus({\bf 336})
\oplus2({\bf \overline{715}})
\oplus5({\bf \overline{1280''}})
\oplus11({\bf \overline{1485}})
\oplus13({\bf \overline{1280}})
\oplus10({\bf 735})
\oplus4({\bf \overline{616}})
\oplus14({\bf \overline{875}})
\oplus16({\bf 729})
\oplus9({\bf 280})
\oplus12({\bf 300'})
\oplus12({\bf 256})
\oplus({\bf 35})
\oplus3({\bf \overline{165}})
\oplus6({\bf \overline{315}})
\oplus12({\bf \overline{360'}})
\oplus12({\bf \overline{280}})
\oplus6({\bf 105})
\oplus5({\bf \overline{189}})
\oplus16({\bf \overline{256}})
\oplus14({\bf 175})
\oplus12({\bf 84})
\oplus6({\bf 45})
\oplus2({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus5({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{316800}}$&=&
$({\bf 1980''''})
\oplus({\bf 9240'})
\oplus({\bf 5376'})
\oplus2({\bf 3465})
\oplus({\bf 1404})
\oplus2({\bf 715})
\oplus({\bf 8960})
\oplus({\bf 5005})
\oplus({\bf 5145})
\oplus5({\bf 4095})
\oplus2({\bf 1540'''})
\oplus({\bf 1560})
\oplus5({\bf 1280''})
\oplus3({\bf 165})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf 5200})
\oplus6({\bf 3780})
\oplus3({\bf 1375})
\oplus2({\bf 1911})
\oplus6({\bf 2304})
\oplus11({\bf 1485})
\oplus4({\bf 616})
\oplus6({\bf 315})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus2({\bf \overline{3780}})
\oplus6({\bf 2640})
\oplus3({\bf 945})
\oplus2({\bf \overline{2304}})
\oplus8({\bf 2156})
\oplus13({\bf 1280})
\oplus7({\bf 825})
\oplus14({\bf 875})
\oplus12({\bf 360'})
\oplus5({\bf 189})
\oplus2({\bf \overline{945}})
\oplus({\bf 336})
\oplus2({\bf \overline{1485}})
\oplus7({\bf \overline{1280}})
\oplus10({\bf 735})
\oplus8({\bf \overline{875}})
\oplus16({\bf 729})
\oplus12({\bf 280})
\oplus12({\bf 300'})
\oplus16({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{315}})
\oplus5({\bf \overline{360'}})
\oplus9({\bf \overline{280}})
\oplus6({\bf 105})
\oplus2({\bf \overline{189}})
\oplus12({\bf \overline{256}})
\oplus14({\bf 175})
\oplus12({\bf 84})
\oplus6({\bf 45})
\oplus({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus5({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 317625}$&=&
$({\bf 5005})
\oplus({\bf 5145})
\oplus2({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus2({\bf 1280''})
\oplus({\bf 2376'})
\oplus({\bf 7020})
\oplus2({\bf 3840})
\oplus2({\bf 5200})
\oplus6({\bf 3780})
\oplus3({\bf 1375})
\oplus2({\bf 1911})
\oplus7({\bf 2304})
\oplus8({\bf 1485})
\oplus4({\bf 616})
\oplus4({\bf 315})
\oplus({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus3({\bf \overline{3780}})
\oplus7({\bf 2640})
\oplus4({\bf 945})
\oplus3({\bf \overline{2304}})
\oplus12({\bf 2156})
\oplus14({\bf 1280})
\oplus7({\bf 825})
\oplus17({\bf 875})
\oplus10({\bf 360'})
\oplus7({\bf 189})
\oplus({\bf \overline{1375}})
\oplus4({\bf \overline{945}})
\oplus({\bf 336})
\oplus3({\bf \overline{1485}})
\oplus10({\bf \overline{1280}})
\oplus12({\bf 735})
\oplus({\bf \overline{616}})
\oplus12({\bf \overline{875}})
\oplus21({\bf 729})
\oplus13({\bf 280})
\oplus13({\bf 300'})
\oplus19({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{315}})
\oplus5({\bf \overline{360'}})
\oplus11({\bf \overline{280}})
\oplus5({\bf 105})
\oplus4({\bf \overline{189}})
\oplus15({\bf \overline{256}})
\oplus18({\bf 175})
\oplus11({\bf 84})
\oplus9({\bf 45})
\oplus3({\bf \overline{35}})
\oplus8({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus5({\bf 15})$\\
%
${\bf \overline{317625}}$&=&
$({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus2({\bf 5200})
\oplus3({\bf 3780})
\oplus({\bf 1375})
\oplus2({\bf 1911})
\oplus3({\bf 2304})
\oplus3({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{2376'}})
\oplus({\bf \overline{5005}})
\oplus2({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus2({\bf \overline{4095}})
\oplus6({\bf \overline{3780}})
\oplus7({\bf 2640})
\oplus4({\bf 945})
\oplus({\bf \overline{1560}})
\oplus7({\bf \overline{2304}})
\oplus12({\bf 2156})
\oplus10({\bf 1280})
\oplus7({\bf 825})
\oplus12({\bf 875})
\oplus5({\bf 360'})
\oplus4({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus3({\bf \overline{1375}})
\oplus4({\bf \overline{945}})
\oplus({\bf 336})
\oplus2({\bf \overline{1280''}})
\oplus8({\bf \overline{1485}})
\oplus14({\bf \overline{1280}})
\oplus12({\bf 735})
\oplus4({\bf \overline{616}})
\oplus17({\bf \overline{875}})
\oplus21({\bf 729})
\oplus11({\bf 280})
\oplus13({\bf 300'})
\oplus15({\bf 256})
\oplus3({\bf 35})
\oplus4({\bf \overline{315}})
\oplus10({\bf \overline{360'}})
\oplus13({\bf \overline{280}})
\oplus5({\bf 105})
\oplus7({\bf \overline{189}})
\oplus19({\bf \overline{256}})
\oplus18({\bf 175})
\oplus11({\bf 84})
\oplus8({\bf 45})
\oplus3({\bf \overline{35}})
\oplus9({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus5({\bf 15})$\\
%
${\bf 320320}$&=&
$({\bf \overline{6630}})
\oplus({\bf \overline{7560'''}})
\oplus({\bf \overline{5460'}})
\oplus({\bf 1210})
\oplus({\bf \overline{2584}})
\oplus({\bf \overline{5376'''}})
\oplus2({\bf \overline{7650}})
\oplus2({\bf \overline{8960''}})
\oplus2({\bf \overline{9100}})
\oplus2({\bf \overline{8064}})
\oplus2({\bf \overline{6006}})
\oplus({\bf 3200})
\oplus2({\bf \overline{5720''}})
\oplus({\bf \overline{7290}})
\oplus3({\bf \overline{7546}})
\oplus({\bf \overline{6500}})
\oplus3({\bf 4374})
\oplus2({\bf \overline{2750}})
\oplus2({\bf \overline{4480}})
\oplus3({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus2({\bf 2310})
\oplus2({\bf 2450})
\oplus({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{1560'}})
\oplus({\bf \overline{2310''}})
\oplus2({\bf \overline{2730'}})
\oplus({\bf \overline{2730}})
\oplus2({\bf \overline{2310'}})
\oplus({\bf \overline{1540''}})
\oplus({\bf 540'''})
\oplus({\bf \overline{1170'}})
\oplus2({\bf \overline{2240}})
\oplus3({\bf \overline{2860}})
\oplus3({\bf \overline{2880}})
\oplus3({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus3({\bf \overline{1890}})
\oplus3({\bf \overline{1980}})
\oplus4({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus3({\bf 960})
\oplus3({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus2({\bf \overline{594}})
\oplus({\bf \overline{770'}})
\oplus3({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus2({\bf \overline{396}})
\oplus3({\bf \overline{640}})
\oplus4({\bf \overline{630}})
\oplus3({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 2584})
\oplus({\bf 6630})
\oplus({\bf 5376'''})
\oplus2({\bf 7650})
\oplus({\bf 1560'})
\oplus({\bf 7560'''})
\oplus2({\bf 8960''})
\oplus2({\bf 5720''})
\oplus({\bf 2310''})
\oplus({\bf 1170'})
\oplus2({\bf 9100})
\oplus({\bf 7290})
\oplus2({\bf 2730'})
\oplus2({\bf 2750})
\oplus2({\bf 2240})
\oplus({\bf 5460'})
\oplus2({\bf 8064})
\oplus3({\bf 7546})
\oplus({\bf 2730})
\oplus2({\bf 4480})
\oplus3({\bf 2860})
\oplus({\bf 1170})
\oplus2({\bf 594})
\oplus2({\bf 6006})
\oplus({\bf 6500})
\oplus2({\bf 2310'})
\oplus3({\bf 4914})
\oplus3({\bf 2880})
\oplus3({\bf 1890})
\oplus({\bf 770'})
\oplus2({\bf 396})
\oplus({\bf 1210})
\oplus({\bf 3200})
\oplus3({\bf 4374})
\oplus({\bf 1540''})
\oplus3({\bf 4096})
\oplus3({\bf 2310})
\oplus2({\bf 2450})
\oplus3({\bf 1980})
\oplus3({\bf 750})
\oplus2({\bf 770})
\oplus3({\bf 640})
\oplus({\bf 540'''})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus4({\bf 1470})
\oplus({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus3({\bf 960})
\oplus4({\bf 630})
\oplus({\bf 270})
\oplus2({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus({\bf \overline{640}})
\oplus3({\bf \overline{630}})
\oplus3({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 325248}$&=&
$({\bf 6500})
\oplus2({\bf 4914})
\oplus2({\bf 2880})
\oplus({\bf 1820})
\oplus2({\bf 1890})
\oplus2({\bf 770'})
\oplus({\bf 396})
\oplus({\bf \overline{6500}})
\oplus2({\bf 4374})
\oplus({\bf 1540''})
\oplus2({\bf \overline{4914}})
\oplus6({\bf 4096})
\oplus6({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus6({\bf 2450})
\oplus11({\bf 1980})
\oplus6({\bf 750})
\oplus6({\bf 770})
\oplus8({\bf 640})
\oplus2({\bf 84''})
\oplus({\bf \overline{1540''}})
\oplus2({\bf \overline{2880}})
\oplus6({\bf \overline{2310}})
\oplus6({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus11({\bf \overline{1980}})
\oplus16({\bf 1470})
\oplus10({\bf 540'})
\oplus6({\bf \overline{770}})
\oplus18({\bf 960})
\oplus20({\bf 630})
\oplus12({\bf 270})
\oplus7({\bf 140''})
\oplus2({\bf \overline{770'}})
\oplus6({\bf \overline{750}})
\oplus10({\bf \overline{540'}})
\oplus4({\bf 196})
\oplus({\bf \overline{396}})
\oplus8({\bf \overline{640}})
\oplus20({\bf \overline{630}})
\oplus20({\bf 384})
\oplus12({\bf \overline{270}})
\oplus24({\bf 300})
\oplus14({\bf 126})
\oplus10({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus7({\bf \overline{140''}})
\oplus14({\bf \overline{126}})
\oplus6({\bf 50})
\oplus10({\bf \overline{70}})
\oplus14({\bf 64})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf 330330}$&=&
$({\bf 6825})
\oplus({\bf \overline{8960}})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf \overline{3375}})
\oplus({\bf \overline{5145}})
\oplus3({\bf 5200})
\oplus2({\bf 3780})
\oplus2({\bf 1375})
\oplus2({\bf 2304})
\oplus({\bf 1485})
\oplus2({\bf 616})
\oplus({\bf \overline{5005}})
\oplus2({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus({\bf \overline{3465}})
\oplus3({\bf \overline{4095}})
\oplus6({\bf \overline{3780}})
\oplus6({\bf 2640})
\oplus3({\bf 945})
\oplus3({\bf \overline{1560}})
\oplus7({\bf \overline{2304}})
\oplus11({\bf 2156})
\oplus8({\bf 1280})
\oplus4({\bf 825})
\oplus8({\bf 875})
\oplus3({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{1404}})
\oplus2({\bf \overline{1540'''}})
\oplus5({\bf \overline{1375}})
\oplus4({\bf \overline{945}})
\oplus3({\bf 336})
\oplus4({\bf \overline{1280''}})
\oplus9({\bf \overline{1485}})
\oplus14({\bf \overline{1280}})
\oplus10({\bf 735})
\oplus9({\bf \overline{616}})
\oplus16({\bf \overline{875}})
\oplus21({\bf 729})
\oplus7({\bf 280})
\oplus8({\bf 300'})
\oplus11({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{165}})
\oplus5({\bf \overline{315}})
\oplus10({\bf \overline{360'}})
\oplus11({\bf \overline{280}})
\oplus5({\bf 105})
\oplus9({\bf \overline{189}})
\oplus17({\bf \overline{256}})
\oplus15({\bf 175})
\oplus8({\bf 84})
\oplus6({\bf 45})
\oplus6({\bf \overline{35}})
\oplus7({\bf \overline{45}})
\oplus5({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf \overline{330330}}$&=&
$({\bf 3375})
\oplus({\bf 3465})
\oplus({\bf 1404})
\oplus({\bf 8960})
\oplus({\bf 5005})
\oplus({\bf 5145})
\oplus3({\bf 4095})
\oplus2({\bf 1540'''})
\oplus3({\bf 1560})
\oplus4({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 6825})
\oplus({\bf 7020})
\oplus2({\bf 3840})
\oplus3({\bf 5200})
\oplus6({\bf 3780})
\oplus5({\bf 1375})
\oplus7({\bf 2304})
\oplus9({\bf 1485})
\oplus9({\bf 616})
\oplus5({\bf 315})
\oplus({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus2({\bf \overline{3780}})
\oplus6({\bf 2640})
\oplus4({\bf 945})
\oplus2({\bf \overline{2304}})
\oplus11({\bf 2156})
\oplus14({\bf 1280})
\oplus4({\bf 825})
\oplus16({\bf 875})
\oplus10({\bf 360'})
\oplus9({\bf 189})
\oplus2({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus3({\bf 336})
\oplus({\bf \overline{1485}})
\oplus8({\bf \overline{1280}})
\oplus10({\bf 735})
\oplus2({\bf \overline{616}})
\oplus8({\bf \overline{875}})
\oplus21({\bf 729})
\oplus11({\bf 280})
\oplus8({\bf 300'})
\oplus17({\bf 256})
\oplus6({\bf 35})
\oplus3({\bf \overline{360'}})
\oplus7({\bf \overline{280}})
\oplus5({\bf 105})
\oplus3({\bf \overline{189}})
\oplus11({\bf \overline{256}})
\oplus15({\bf 175})
\oplus8({\bf 84})
\oplus7({\bf 45})
\oplus3({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus5({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf 330330'}$&=&
$({\bf \overline{7480}})
\oplus({\bf \overline{7560'''}})
\oplus({\bf \overline{6860''}})
\oplus({\bf \overline{5460'}})
\oplus({\bf \overline{3510}})
\oplus({\bf \overline{8960''}})
\oplus2({\bf \overline{9100}})
\oplus2({\bf \overline{8064}})
\oplus({\bf \overline{6006}})
\oplus({\bf 3200})
\oplus({\bf \overline{5720''}})
\oplus3({\bf \overline{7290}})
\oplus3({\bf \overline{7546}})
\oplus4({\bf \overline{6500}})
\oplus2({\bf 4374})
\oplus({\bf 1540''})
\oplus3({\bf \overline{4480}})
\oplus3({\bf \overline{4914}})
\oplus3({\bf 4096})
\oplus2({\bf 2310})
\oplus3({\bf \overline{1820}})
\oplus3({\bf 2450})
\oplus3({\bf 1980})
\oplus({\bf 640})
\oplus({\bf \overline{2730}})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2240}})
\oplus3({\bf \overline{2860}})
\oplus4({\bf \overline{2880}})
\oplus4({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus({\bf \overline{1170}})
\oplus3({\bf \overline{1890}})
\oplus5({\bf \overline{1980}})
\oplus4({\bf 1470})
\oplus2({\bf 540'})
\oplus3({\bf \overline{770}})
\oplus4({\bf 960})
\oplus3({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{286}})
\oplus2({\bf \overline{594}})
\oplus5({\bf \overline{770'}})
\oplus4({\bf \overline{750}})
\oplus5({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{396}})
\oplus5({\bf \overline{640}})
\oplus5({\bf \overline{630}})
\oplus4({\bf 384})
\oplus5({\bf \overline{270}})
\oplus4({\bf 300})
\oplus3({\bf 126})
\oplus({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus2({\bf \overline{70}})
\oplus2({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{330330'}}$&=&
$({\bf 7480})
\oplus({\bf 7560'''})
\oplus({\bf 8960''})
\oplus({\bf 5720''})
\oplus({\bf 6860''})
\oplus2({\bf 9100})
\oplus3({\bf 7290})
\oplus({\bf 2240})
\oplus({\bf 286})
\oplus({\bf 5460'})
\oplus2({\bf 8064})
\oplus3({\bf 7546})
\oplus({\bf 2730})
\oplus3({\bf 4480})
\oplus3({\bf 2860})
\oplus({\bf 1170})
\oplus2({\bf 594})
\oplus({\bf 3510})
\oplus({\bf 6006})
\oplus4({\bf 6500})
\oplus({\bf 2310'})
\oplus3({\bf 4914})
\oplus4({\bf 2880})
\oplus3({\bf 1820})
\oplus3({\bf 1890})
\oplus5({\bf 770'})
\oplus({\bf 396})
\oplus({\bf 3200})
\oplus2({\bf 4374})
\oplus({\bf 1540''})
\oplus3({\bf 4096})
\oplus4({\bf 2310})
\oplus3({\bf 2450})
\oplus5({\bf 1980})
\oplus4({\bf 750})
\oplus3({\bf 770})
\oplus5({\bf 640})
\oplus({\bf \overline{1540''}})
\oplus2({\bf \overline{2310}})
\oplus2({\bf 1280'})
\oplus3({\bf \overline{1980}})
\oplus4({\bf 1470})
\oplus5({\bf 540'})
\oplus4({\bf 960})
\oplus5({\bf 630})
\oplus5({\bf 270})
\oplus({\bf 140''})
\oplus2({\bf \overline{540'}})
\oplus({\bf 196})
\oplus({\bf \overline{640}})
\oplus3({\bf \overline{630}})
\oplus4({\bf 384})
\oplus({\bf \overline{270}})
\oplus4({\bf 300})
\oplus2({\bf 126})
\oplus2({\bf 70})
\oplus({\bf \overline{140''}})
\oplus3({\bf \overline{126}})
\oplus2({\bf 64})
\oplus({\bf 10})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_5$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{10}\supset\mathfrak{su}_5$(S)}
}
\label{Table:Branching-rules-A9_A4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_5$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A9_A4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_5$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 10}$&=&
$({\bf 10})$\\
%
${\bf \overline{10}}$&=&
$({\bf \overline{10}})$\\
%
${\bf 45}$&=&
$({\bf \overline{45}})$\\
%
${\bf \overline{45}}$&=&
$({\bf 45})$\\
%
${\bf 55}$&=&
$({\bf \overline{50}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{55}}$&=&
$({\bf 50})
\oplus({\bf 5})$\\
%
${\bf 99}$&=&
$({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 120}$&=&
$({\bf 70})
\oplus({\bf 50})$\\
%
${\bf \overline{120}}$&=&
$({\bf \overline{50}})
\oplus({\bf \overline{70}})$\\
%
${\bf 210}$&=&
$({\bf \overline{35}})
\oplus({\bf \overline{175}})$\\
%
${\bf \overline{210}}$&=&
$({\bf 175})
\oplus({\bf 35})$\\
%
${\bf 220}$&=&
$({\bf 175''})
\oplus({\bf 45})$\\
%
${\bf \overline{220}}$&=&
$({\bf \overline{175''}})
\oplus({\bf \overline{45}})$\\
%
${\bf 252}$&=&
$({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 330}$&=&
$({\bf 280})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{330}}$&=&
$({\bf \overline{280}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 440}$&=&
$({\bf 210})
\oplus({\bf 175})
\oplus({\bf 15})
\oplus({\bf 40})$\\
%
${\bf \overline{440}}$&=&
$({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})$\\
%
${\bf 540}$&=&
$({\bf 315})
\oplus({\bf 175})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{315}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf 715}$&=&
$({\bf \overline{490}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{715}}$&=&
$({\bf 490})
\oplus({\bf 210})
\oplus({\bf 15})$\\
%
${\bf 825}$&=&
$({\bf \overline{560}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{825}}$&=&
$({\bf 560})
\oplus({\bf 210})
\oplus({\bf 15})
\oplus({\bf 40})$\\
%
${\bf 990}$&=&
$({\bf \overline{450}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{990}}$&=&
$({\bf 315})
\oplus({\bf 450})
\oplus({\bf 175})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 1155}$&=&
$({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{1155}}$&=&
$({\bf 175''})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf 1485}$&=&
$({\bf \overline{1050}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{1485}}$&=&
$({\bf 1050})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 1848}$&=&
$({\bf 224})
\oplus({\bf 1024})
\oplus({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{175'}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{1848}}$&=&
$({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 200})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 1925}$&=&
$({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 1980}$&=&
$({\bf 280'})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf \overline{1980}}$&=&
$({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf 2002}$&=&
$({\bf 1176'})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{2002}}$&=&
$({\bf \overline{1176'}})
\oplus({\bf 700'})
\oplus({\bf 126})$\\
%
${\bf 2145}$&=&
$({\bf \overline{980}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{2145}}$&=&
$({\bf 980})
\oplus({\bf 720})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus({\bf 45})$\\
%
${\bf 2310}$&=&
$({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{2310}}$&=&
$({\bf 700})
\oplus({\bf 160})
\oplus({\bf 560})
\oplus({\bf 450})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 15})
\oplus({\bf 40})$\\
%
${\bf 2376}$&=&
$({\bf \overline{700'}})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 126})
\oplus2({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{2376}}$&=&
$({\bf 700'})
\oplus({\bf 1024})
\oplus2({\bf 126})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 2925}$&=&
$({\bf 1176})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 200})
\oplus({\bf \overline{175'}})
\oplus2({\bf 75})
\oplus({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 3200}$&=&
$({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{3200}}$&=&
$({\bf 1120})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus2({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 3300}$&=&
$({\bf 1050'})
\oplus({\bf 700'})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{3300}}$&=&
$({\bf \overline{700'}})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf 126})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 4752}$&=&
$({\bf 1701})
\oplus({\bf 1176})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{175'}})
\oplus2({\bf 75})
\oplus({\bf 24})
\oplus({\bf 1})$\\
%
${\bf \overline{4752}}$&=&
$({\bf 1176})
\oplus({\bf \overline{1701}})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 200})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus2({\bf 75})
\oplus({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 4950}$&=&
$({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1050})
\oplus({\bf 315})
\oplus2({\bf 450})
\oplus({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{4950}}$&=&
$({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf 4950'}$&=&
$({\bf \overline{490}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 875})
\oplus({\bf 1890})
\oplus({\bf 700})
\oplus({\bf 490})
\oplus({\bf 560})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})$\\
%
${\bf 4950''}$&=&
$({\bf 2700})
\oplus({\bf \overline{700'}})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{4950''}}$&=&
$({\bf \overline{2700}})
\oplus({\bf 700'})
\oplus({\bf 1024})
\oplus({\bf 126})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 5005}$&=&
$({\bf \overline{2520''''}})
\oplus({\bf \overline{1890'}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 2520''''})
\oplus({\bf 1890'})
\oplus({\bf 560})
\oplus({\bf 35})$\\
%
${\bf 5148}$&=&
$({\bf 3024})
\oplus({\bf \overline{700'}})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{5148}}$&=&
$({\bf \overline{3024}})
\oplus({\bf 700'})
\oplus({\bf 1024})
\oplus({\bf 126})
\oplus({\bf \overline{175'}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 6160}$&=&
$({\bf 1890})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 490})
\oplus({\bf 1050})
\oplus({\bf 560})
\oplus({\bf 450})
\oplus2({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus({\bf 40})$\\
%
${\bf \overline{6160}}$&=&
$({\bf \overline{490}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{700}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})$\\
%
${\bf 6930}$&=&
$({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 540})
\oplus({\bf 1890})
\oplus({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1050})
\oplus({\bf 315})
\oplus({\bf 450})
\oplus({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 6930'}$&=&
$({\bf 2520''})
\oplus({\bf 2205})
\oplus({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf \overline{2520''}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{45}})$\\
%
${\bf 7920}$&=&
$({\bf 1800})
\oplus({\bf 2520})
\oplus({\bf 280'})
\oplus({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus2({\bf 45})$\\
%
${\bf \overline{7920}}$&=&
$({\bf \overline{1800}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{45}})$\\
%
${\bf 8250}$&=&
$({\bf \overline{945}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{8250}}$&=&
$({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 1120})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus2({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 9075}$&=&
$({\bf \overline{3750}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{9075}}$&=&
$({\bf 3750})
\oplus({\bf 3675})
\oplus({\bf 700})
\oplus({\bf 315})
\oplus({\bf 450})
\oplus({\bf 175})
\oplus({\bf 10})$\\
%
${\bf 9240}$&=&
$({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 1200})
\oplus({\bf 1120})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus2({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 70'})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{9240}}$&=&
$({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 9240'}$&=&
$({\bf \overline{3675}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 840})
\oplus({\bf 3675})
\oplus({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1050})
\oplus({\bf 315})
\oplus({\bf 450})
\oplus2({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 15})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 9360}$&=&
$({\bf 1890'})
\oplus({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 700})
\oplus2({\bf 560})
\oplus({\bf 315})
\oplus({\bf 450})
\oplus({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus({\bf 40})$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{1890'}})
\oplus({\bf \overline{3675}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})$\\
%
${\bf 9450}$&=&
$({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 980})
\oplus({\bf 1120})
\oplus2({\bf 720})
\oplus2({\bf 480})
\oplus3({\bf 280})
\oplus2({\bf 70})
\oplus({\bf 105})
\oplus2({\bf 50})
\oplus2({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{9450}}$&=&
$({\bf \overline{980}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus3({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 10395}$&=&
$({\bf \overline{1200}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{10395}}$&=&
$({\bf 2205})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 280'})
\oplus({\bf 1200})
\oplus({\bf 1120})
\oplus({\bf 720})
\oplus2({\bf 480})
\oplus2({\bf 280})
\oplus2({\bf 70})
\oplus({\bf 70'})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 45})$\\
%
${\bf 11440}$&=&
$({\bf 4950'})
\oplus({\bf 4410'})
\oplus({\bf 1800})
\oplus({\bf 280'})$\\
%
${\bf \overline{11440}}$&=&
$({\bf \overline{4950'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{280'}})$\\
%
${\bf 11550}$&=&
$({\bf 3360''})
\oplus({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 1215})
\oplus({\bf 1050})
\oplus2({\bf 315})
\oplus({\bf 450})
\oplus({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{11550}}$&=&
$({\bf \overline{3360''}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf 11880}$&=&
$({\bf 1800})
\oplus({\bf 2520})
\oplus({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus2({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus2({\bf 105})
\oplus2({\bf 45})$\\
%
${\bf \overline{11880}}$&=&
$({\bf \overline{2430}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{45}})$\\
%
${\bf 12375}$&=&
$({\bf 1701})
\oplus({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf 1176})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050'}})
\oplus3({\bf 1024})
\oplus({\bf 175'})
\oplus2({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus2({\bf 75})
\oplus({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 13860}$&=&
$({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 1890})
\oplus({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1050})
\oplus2({\bf 560})
\oplus2({\bf 315})
\oplus2({\bf 450})
\oplus2({\bf 210})
\oplus4({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus2({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{13860}}$&=&
$({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus4({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 13860'}$&=&
$({\bf 2205})
\oplus({\bf 2625})
\oplus({\bf 2520})
\oplus({\bf 280'})
\oplus({\bf 1200})
\oplus({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 560''})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus2({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 45})$\\
%
${\bf \overline{13860'}}$&=&
$({\bf \overline{560''}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf 13860''}$&=&
$({\bf \overline{4410}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2000}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{13860''}}$&=&
$({\bf 210'})
\oplus({\bf 2000})
\oplus({\bf 4410})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 70'})
\oplus({\bf 50})$\\
%
${\bf 14300}$&=&
$({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus2({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 720})
\oplus2({\bf 480})
\oplus3({\bf 280})
\oplus2({\bf 70})
\oplus({\bf 105})
\oplus2({\bf 50})
\oplus2({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{14300}}$&=&
$({\bf \overline{3780}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus3({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 15015}$&=&
$({\bf \overline{7350}})
\oplus({\bf \overline{1890'}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})$\\
%
${\bf \overline{15015}}$&=&
$({\bf 7350})
\oplus({\bf 1890'})
\oplus({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 560})
\oplus({\bf 315})
\oplus({\bf 450})
\oplus({\bf 175})
\oplus({\bf 40})$\\
%
${\bf 17160}$&=&
$({\bf 3360})
\oplus({\bf 3675})
\oplus({\bf 1890})
\oplus({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus2({\bf 1050})
\oplus({\bf 560})
\oplus2({\bf 315})
\oplus2({\bf 450})
\oplus3({\bf 210})
\oplus3({\bf 175})
\oplus({\bf 15})
\oplus2({\bf 40})
\oplus2({\bf 10})$\\
%
${\bf \overline{17160}}$&=&
$({\bf \overline{3360}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus2({\bf \overline{450}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus3({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus3({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{10}})$\\
%
${\bf 17160'}$&=&
$({\bf \overline{3360''}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{17160'}}$&=&
$({\bf 4900})
\oplus({\bf 3360''})
\oplus({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 1050})
\oplus2({\bf 315})
\oplus({\bf 450})
\oplus({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 40})
\oplus2({\bf 10})$\\
%
${\bf 17280}$&=&
$({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus3({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus4({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{17280}}$&=&
$({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 1890})
\oplus2({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus2({\bf 560})
\oplus2({\bf 315})
\oplus({\bf 315'})
\oplus3({\bf 450})
\oplus2({\bf 210})
\oplus4({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus2({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 19305}$&=&
$({\bf \overline{8505}})
\oplus({\bf \overline{1890'}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{19305}}$&=&
$({\bf 8505})
\oplus({\bf 1890'})
\oplus({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 1890})
\oplus({\bf 700})
\oplus2({\bf 560})
\oplus({\bf 315})
\oplus({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus({\bf 40})$\\
%
${\bf 19305'}$&=&
$({\bf \overline{5670}})
\oplus({\bf \overline{5600'}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})$\\
%
${\bf \overline{19305'}}$&=&
$({\bf 5670})
\oplus({\bf 5600'})
\oplus({\bf 3360})
\oplus({\bf 1890})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 490})
\oplus({\bf 1050})
\oplus({\bf 210})
\oplus({\bf 175})$\\
%
${\bf 19404}$&=&
$({\bf 2250})
\oplus({\bf 126'})
\oplus({\bf 6125})
\oplus({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf \overline{2250}})
\oplus({\bf 1176})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus2({\bf 200})
\oplus({\bf \overline{126'}})
\oplus({\bf \overline{175'}})
\oplus({\bf 75})$\\
%
${\bf 19800}$&=&
$({\bf 840})
\oplus({\bf 875})
\oplus({\bf 3675})
\oplus({\bf 2520'})
\oplus({\bf 1890})
\oplus2({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus2({\bf 560})
\oplus({\bf 315})
\oplus({\bf 315'})
\oplus2({\bf 450})
\oplus2({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{19800}}$&=&
$({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus2({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 20790}$&=&
$({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{2000}})
\oplus2({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{45}})$\\
%
${\bf \overline{20790}}$&=&
$({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus2({\bf 2520})
\oplus({\bf 450'})
\oplus2({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus2({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus2({\bf 45})$\\
%
${\bf 21000}$&=&
$({\bf 2700})
\oplus({\bf 1701})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus4({\bf 1024})
\oplus2({\bf 175'})
\oplus2({\bf 200})
\oplus3({\bf 126})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus2({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf 21120}$&=&
$({\bf \overline{3360}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus3({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{21120}}$&=&
$({\bf 5120})
\oplus({\bf 3360})
\oplus({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 1890})
\oplus({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1050})
\oplus({\bf 560})
\oplus2({\bf 315})
\oplus({\bf 450})
\oplus2({\bf 210})
\oplus3({\bf 175})
\oplus({\bf 15})
\oplus2({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 24024}$&=&
$({\bf 1176'})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf 2700})
\oplus({\bf 1701})
\oplus({\bf 224})
\oplus({\bf \overline{2700}})
\oplus2({\bf \overline{700'}})
\oplus({\bf \overline{1050'}})
\oplus3({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 200})
\oplus2({\bf 126})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{24024}}$&=&
$({\bf 5600})
\oplus({\bf 2700})
\oplus({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus3({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 200})
\oplus2({\bf 126})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 24310}$&=&
$({\bf \overline{9075}})
\oplus({\bf \overline{9240'''}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{70'}})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 9075})
\oplus({\bf 9240'''})
\oplus({\bf 4725'})
\oplus({\bf 1200})
\oplus({\bf 70'})$\\
%
${\bf 27720}$&=&
$({\bf 5120})
\oplus({\bf 540})
\oplus({\bf 4000})
\oplus({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 2520'})
\oplus({\bf 1890})
\oplus2({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 945'})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus({\bf 560})
\oplus({\bf 315})
\oplus({\bf 315'})
\oplus2({\bf 450})
\oplus({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 40})$\\
%
${\bf \overline{27720}}$&=&
$({\bf \overline{945'}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})$\\
%
${\bf 29700}$&=&
$({\bf 1750})
\oplus({\bf 6125})
\oplus({\bf 2700})
\oplus({\bf 1701})
\oplus({\bf 1000})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus3({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 200})
\oplus2({\bf 126})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 30030}$&=&
$({\bf \overline{4410'}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{2430}})
\oplus2({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{30030}}$&=&
$({\bf 4410'})
\oplus({\bf 10240})
\oplus2({\bf 1800})
\oplus({\bf 2520})
\oplus2({\bf 280'})
\oplus({\bf 1470})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1120})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf 31185}$&=&
$({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{1890'}})
\oplus2({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{1050}})
\oplus2({\bf \overline{1215}})
\oplus3({\bf \overline{560}})
\oplus3({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus3({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus4({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{31185}}$&=&
$({\bf 1890'})
\oplus({\bf 4000})
\oplus2({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 2520'})
\oplus({\bf 1890})
\oplus2({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1440})
\oplus2({\bf 1050})
\oplus3({\bf 560})
\oplus2({\bf 315})
\oplus({\bf 315'})
\oplus3({\bf 450})
\oplus3({\bf 210})
\oplus4({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus2({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 33880}$&=&
$({\bf \overline{8750}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus3({\bf \overline{720}})
\oplus3({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus3({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus2({\bf \overline{45}})$\\
%
${\bf \overline{33880}}$&=&
$({\bf 8750})
\oplus({\bf 2205})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus2({\bf 2520})
\oplus2({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus3({\bf 720})
\oplus3({\bf 480})
\oplus3({\bf 280})
\oplus2({\bf 70})
\oplus2({\bf 105})
\oplus({\bf 50})
\oplus2({\bf 45})$\\
%
${\bf 34320}$&=&
$({\bf 10240})
\oplus({\bf 3780})
\oplus({\bf 4410})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 2400})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus2({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus2({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus2({\bf 50})
\oplus2({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{34320}}$&=&
$({\bf \overline{2400}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 35200}$&=&
$({\bf 3024})
\oplus({\bf 6125})
\oplus({\bf 2700})
\oplus2({\bf 1701})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus5({\bf 1024})
\oplus3({\bf 175'})
\oplus3({\bf 200})
\oplus3({\bf 126})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus3({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf \overline{35200}}$&=&
$({\bf 6125})
\oplus({\bf 2700})
\oplus({\bf 1701})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus2({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus5({\bf 1024})
\oplus2({\bf 175'})
\oplus3({\bf 200})
\oplus3({\bf 126})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus3({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf 35640}$&=&
$({\bf 2520''})
\oplus({\bf 8750})
\oplus({\bf 2205})
\oplus({\bf 4620})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus({\bf 2520})
\oplus({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus2({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus2({\bf 105})
\oplus2({\bf 45})$\\
%
${\bf \overline{35640}}$&=&
$({\bf \overline{4620}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{45}})$\\
%
${\bf 37125}$&=&
$({\bf \overline{8100}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{37125}}$&=&
$({\bf 8100})
\oplus({\bf 10240})
\oplus({\bf 3780})
\oplus({\bf 4410})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 1470})
\oplus2({\bf 980})
\oplus({\bf 1120})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus2({\bf 50})
\oplus({\bf 5})$\\
%
${\bf 38610}$&=&
$({\bf 15840'})
\oplus({\bf 4410'})
\oplus({\bf 10240})
\oplus({\bf 1800})
\oplus({\bf 2520})
\oplus({\bf 280'})
\oplus({\bf 1470})
\oplus({\bf 980})
\oplus({\bf 720})
\oplus({\bf 280})
\oplus({\bf 70})$\\
%
${\bf \overline{38610}}$&=&
$({\bf \overline{15840'}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70}})$\\
%
${\bf 40040}$&=&
$({\bf 3750})
\oplus({\bf 540})
\oplus({\bf 5600'})
\oplus({\bf 8400})
\oplus({\bf 3360})
\oplus({\bf 3675})
\oplus2({\bf 1890})
\oplus({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1260})
\oplus({\bf 1440})
\oplus2({\bf 1050})
\oplus({\bf 560})
\oplus2({\bf 315})
\oplus3({\bf 450})
\oplus({\bf 210})
\oplus3({\bf 175})
\oplus({\bf 35})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{5600'}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{3750}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus3({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus3({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf 40095}$&=&
$({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus3({\bf \overline{2520}})
\oplus3({\bf \overline{1120}})
\oplus4({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus5({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus5({\bf \overline{280}})
\oplus3({\bf \overline{50}})
\oplus3({\bf \overline{70}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{40095}}$&=&
$({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 2625})
\oplus3({\bf 2520})
\oplus2({\bf 420})
\oplus2({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus3({\bf 1120})
\oplus({\bf 175''})
\oplus2({\bf 945})
\oplus4({\bf 720})
\oplus5({\bf 480})
\oplus5({\bf 280})
\oplus3({\bf 70})
\oplus({\bf 70'})
\oplus2({\bf 105})
\oplus3({\bf 50})
\oplus3({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 42120}$&=&
$({\bf \overline{4725'}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus3({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus3({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{420}})
\oplus3({\bf \overline{280}})
\oplus3({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{42120}}$&=&
$({\bf 4725'})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 4410})
\oplus2({\bf 2520})
\oplus2({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 980})
\oplus2({\bf 1200})
\oplus3({\bf 1120})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus3({\bf 480})
\oplus3({\bf 280})
\oplus2({\bf 70})
\oplus({\bf 70'})
\oplus({\bf 105})
\oplus3({\bf 50})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 43560}$&=&
$({\bf 4725'})
\oplus({\bf 7425})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 4410})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus2({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus2({\bf 50})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{43560}}$&=&
$({\bf \overline{7425}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 45045}$&=&
$({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3360}})
\oplus2({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus3({\bf \overline{1050}})
\oplus2({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus4({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{700}})
\oplus4({\bf \overline{315}})
\oplus3({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus5({\bf \overline{175}})
\oplus3({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{45045}}$&=&
$({\bf 3360''})
\oplus({\bf 8400})
\oplus({\bf 3360})
\oplus2({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 2520'})
\oplus2({\bf 1890})
\oplus2({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1260})
\oplus({\bf 1440})
\oplus3({\bf 1050})
\oplus2({\bf 560})
\oplus4({\bf 315})
\oplus4({\bf 450})
\oplus3({\bf 210})
\oplus5({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus3({\bf 40})
\oplus2({\bf 10})$\\
%
${\bf 45045'}$&=&
$({\bf \overline{4725'}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus3({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{45045'}}$&=&
$({\bf 6615})
\oplus({\bf 3360'})
\oplus({\bf 4725'})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus2({\bf 2520})
\oplus2({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus2({\bf 480})
\oplus3({\bf 280})
\oplus2({\bf 70})
\oplus({\bf 105})
\oplus2({\bf 50})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 45375}$&=&
$({\bf 9000})
\oplus({\bf 12000})
\oplus({\bf 3024})
\oplus({\bf 6125})
\oplus({\bf 1701})
\oplus({\bf 1000})
\oplus({\bf \overline{3024}})
\oplus2({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus3({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus2({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 46200}$&=&
$({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 2625})
\oplus2({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 2625'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus3({\bf 1120})
\oplus({\bf 175''})
\oplus2({\bf 945})
\oplus3({\bf 720})
\oplus4({\bf 480})
\oplus4({\bf 280})
\oplus2({\bf 70})
\oplus({\bf 70'})
\oplus2({\bf 105})
\oplus2({\bf 50})
\oplus3({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{46200}}$&=&
$({\bf \overline{2625'}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus3({\bf \overline{1120}})
\oplus3({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus4({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus4({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 46200'}$&=&
$({\bf 1176'})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf \overline{4950}})
\oplus({\bf 6125})
\oplus({\bf 2700})
\oplus({\bf 1701})
\oplus({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf 224})
\oplus2({\bf \overline{2700}})
\oplus2({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus4({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 200})
\oplus2({\bf 126})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{46200'}}$&=&
$({\bf 4950})
\oplus({\bf 1750})
\oplus({\bf 5600})
\oplus({\bf 6125})
\oplus2({\bf 2700})
\oplus({\bf 1701})
\oplus({\bf 1000})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus({\bf \overline{1050'}})
\oplus4({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 200})
\oplus3({\bf 126})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 47190}$&=&
$({\bf \overline{7875}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus2({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus3({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus3({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus3({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus4({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{47190}}$&=&
$({\bf 7875})
\oplus({\bf 8400})
\oplus({\bf 3360})
\oplus({\bf 4000})
\oplus2({\bf 3675})
\oplus2({\bf 1890})
\oplus({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 490})
\oplus({\bf 1440})
\oplus3({\bf 1050})
\oplus2({\bf 560})
\oplus2({\bf 315})
\oplus3({\bf 450})
\oplus3({\bf 210})
\oplus4({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus2({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 47190'}$&=&
$({\bf 15400})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus({\bf 1800})
\oplus({\bf 2520})
\oplus({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus({\bf 1120})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 45})$\\
%
${\bf \overline{47190'}}$&=&
$({\bf \overline{15400}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf 48048}$&=&
$({\bf 11550''})
\oplus({\bf 12474})
\oplus({\bf \overline{8400'}})
\oplus({\bf 1176'})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{48048}}$&=&
$({\bf \overline{11550''}})
\oplus({\bf \overline{12474}})
\oplus({\bf 8400'})
\oplus({\bf 5600})
\oplus({\bf 2700})
\oplus({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{3024}})
\oplus({\bf 700'})
\oplus({\bf 1024})
\oplus({\bf 126})$\\
%
${\bf 48620}$&=&
$({\bf 15730})
\oplus({\bf 17820})
\oplus({\bf 10780})
\oplus({\bf 3750})
\oplus({\bf 540})$\\
%
${\bf \overline{48620}}$&=&
$({\bf \overline{15730}})
\oplus({\bf \overline{17820}})
\oplus({\bf \overline{10780}})
\oplus({\bf \overline{3750}})
\oplus({\bf \overline{540}})$\\
%
${\bf 49280}$&=&
$({\bf \overline{10080}})
\oplus({\bf \overline{5600'}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus3({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus2({\bf \overline{450}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus3({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus3({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{49280}}$&=&
$({\bf 10080})
\oplus({\bf 5600'})
\oplus({\bf 8400})
\oplus2({\bf 3360})
\oplus({\bf 3675})
\oplus2({\bf 1890})
\oplus({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1260})
\oplus({\bf 490})
\oplus3({\bf 1050})
\oplus({\bf 560})
\oplus2({\bf 315})
\oplus2({\bf 450})
\oplus3({\bf 210})
\oplus3({\bf 175})
\oplus({\bf 15})
\oplus2({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 50050}$&=&
$({\bf \overline{8750}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus2({\bf \overline{2205}})
\oplus3({\bf \overline{2520}})
\oplus4({\bf \overline{1120}})
\oplus3({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus5({\bf \overline{480}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus3({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus5({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus4({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 2520''})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus2({\bf 2205})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus3({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus2({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 1200})
\oplus4({\bf 1120})
\oplus3({\bf 175''})
\oplus2({\bf 945})
\oplus3({\bf 720})
\oplus5({\bf 480})
\oplus5({\bf 280})
\oplus2({\bf 70})
\oplus3({\bf 105})
\oplus({\bf 50})
\oplus4({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 51480}$&=&
$({\bf 8100})
\oplus({\bf 11880})
\oplus({\bf 10240})
\oplus({\bf 3780})
\oplus({\bf 4410})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 1470})
\oplus({\bf 2430})
\oplus2({\bf 980})
\oplus({\bf 1120})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus2({\bf 50})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{51480}}$&=&
$({\bf \overline{11880}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 57750}$&=&
$({\bf 5120})
\oplus({\bf 540})
\oplus({\bf 8400})
\oplus({\bf 3360})
\oplus({\bf 4000})
\oplus2({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 2520'})
\oplus3({\bf 1890})
\oplus3({\bf 1215})
\oplus3({\bf 700})
\oplus2({\bf 160})
\oplus({\bf 1260})
\oplus2({\bf 1440})
\oplus3({\bf 1050})
\oplus3({\bf 560})
\oplus3({\bf 315})
\oplus({\bf 315'})
\oplus5({\bf 450})
\oplus3({\bf 210})
\oplus5({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus3({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{57750}}$&=&
$({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{5120}})
\oplus2({\bf \overline{3675}})
\oplus3({\bf \overline{1890}})
\oplus3({\bf \overline{1050}})
\oplus3({\bf \overline{1215}})
\oplus3({\bf \overline{560}})
\oplus5({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus3({\bf \overline{700}})
\oplus3({\bf \overline{315}})
\oplus3({\bf \overline{210}})
\oplus2({\bf \overline{160}})
\oplus5({\bf \overline{175}})
\oplus3({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 60060}$&=&
$({\bf 21560})
\oplus({\bf 4410'})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus2({\bf 1800})
\oplus({\bf 2520})
\oplus({\bf 280'})
\oplus({\bf 1470})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1120})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf \overline{60060}}$&=&
$({\bf \overline{21560}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{2430}})
\oplus2({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf 61425}$&=&
$({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus3({\bf \overline{2520}})
\oplus3({\bf \overline{1120}})
\oplus5({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus4({\bf \overline{480}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus5({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus3({\bf \overline{70}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{61425}}$&=&
$({\bf 10240})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 4410})
\oplus2({\bf 1800})
\oplus3({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus2({\bf 280'})
\oplus({\bf 1470})
\oplus2({\bf 2430})
\oplus2({\bf 980})
\oplus({\bf 1200})
\oplus3({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus5({\bf 720})
\oplus4({\bf 480})
\oplus5({\bf 280})
\oplus3({\bf 70})
\oplus3({\bf 105})
\oplus2({\bf 50})
\oplus3({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 63360}$&=&
$({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus4({\bf \overline{2520}})
\oplus3({\bf \overline{1120}})
\oplus4({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus4({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus3({\bf \overline{280'}})
\oplus5({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus3({\bf \overline{70}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{63360}}$&=&
$({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus4({\bf 2520})
\oplus2({\bf 420})
\oplus2({\bf 450'})
\oplus3({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus3({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus4({\bf 720})
\oplus4({\bf 480})
\oplus5({\bf 280})
\oplus3({\bf 70})
\oplus2({\bf 105})
\oplus2({\bf 50})
\oplus3({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 64152}$&=&
$({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus2({\bf 6125})
\oplus({\bf 2700})
\oplus3({\bf 1701})
\oplus({\bf 1000})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{2250}})
\oplus2({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus2({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus4({\bf \overline{1050'}})
\oplus7({\bf 1024})
\oplus3({\bf 175'})
\oplus4({\bf 200})
\oplus3({\bf 126})
\oplus({\bf \overline{126'}})
\oplus2({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus4({\bf 75})
\oplus2({\bf 24})
\oplus({\bf 1})$\\
%
${\bf \overline{64152}}$&=&
$({\bf 2250})
\oplus({\bf 1750})
\oplus({\bf 126'})
\oplus({\bf 5600})
\oplus2({\bf 6125})
\oplus2({\bf 2700})
\oplus2({\bf 1701})
\oplus({\bf 1000})
\oplus4({\bf 1050'})
\oplus2({\bf 224})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus3({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus7({\bf 1024})
\oplus3({\bf 175'})
\oplus4({\bf 200})
\oplus3({\bf 126})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus4({\bf 75})
\oplus2({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 67200}$&=&
$({\bf \overline{8400'}})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus2({\bf 3024})
\oplus({\bf 6125})
\oplus({\bf 2700})
\oplus2({\bf 1701})
\oplus({\bf 1050'})
\oplus2({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus5({\bf 1024})
\oplus3({\bf 175'})
\oplus2({\bf 200})
\oplus2({\bf 126})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus3({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf \overline{67200}}$&=&
$({\bf 8400'})
\oplus({\bf 12000})
\oplus({\bf 5600})
\oplus({\bf 6125})
\oplus2({\bf 2700})
\oplus({\bf 1701})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus2({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus({\bf \overline{1050'}})
\oplus5({\bf 1024})
\oplus2({\bf 175'})
\oplus2({\bf 200})
\oplus3({\bf 126})
\oplus3({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus3({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf 70785}$&=&
$({\bf \overline{17325'}})
\oplus({\bf \overline{26730}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{70785}}$&=&
$({\bf 17325'})
\oplus({\bf 26730})
\oplus({\bf 5400})
\oplus({\bf 4725'})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 1200})
\oplus({\bf 1120})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 70'})
\oplus({\bf 50})$\\
%
${\bf 71280}$&=&
$({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 1800})
\oplus2({\bf 2625})
\oplus5({\bf 2520})
\oplus2({\bf 420})
\oplus3({\bf 450'})
\oplus3({\bf 280'})
\oplus2({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus4({\bf 1120})
\oplus2({\bf 175''})
\oplus3({\bf 945})
\oplus5({\bf 720})
\oplus6({\bf 480})
\oplus6({\bf 280})
\oplus3({\bf 70})
\oplus3({\bf 105})
\oplus2({\bf 50})
\oplus4({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{71280}}$&=&
$({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus2({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus3({\bf \overline{945}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus5({\bf \overline{2520}})
\oplus4({\bf \overline{1120}})
\oplus5({\bf \overline{720}})
\oplus3({\bf \overline{450'}})
\oplus6({\bf \overline{480}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus3({\bf \overline{280'}})
\oplus6({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus3({\bf \overline{70}})
\oplus4({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 76230}$&=&
$({\bf \overline{10500}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus3({\bf \overline{2520}})
\oplus4({\bf \overline{1120}})
\oplus4({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus4({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus5({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus4({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{76230}}$&=&
$({\bf 10500})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus2({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus3({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus2({\bf 2430})
\oplus2({\bf 980})
\oplus4({\bf 1120})
\oplus2({\bf 175''})
\oplus({\bf 945})
\oplus4({\bf 720})
\oplus4({\bf 480})
\oplus5({\bf 280})
\oplus2({\bf 70})
\oplus2({\bf 105})
\oplus2({\bf 50})
\oplus4({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 76440}$&=&
$({\bf 2520''''})
\oplus({\bf 13860})
\oplus({\bf 7350})
\oplus({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 840})
\oplus({\bf 7875})
\oplus2({\bf 1890'})
\oplus({\bf 4000})
\oplus3({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 1890})
\oplus({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus3({\bf 560})
\oplus({\bf 315})
\oplus({\bf 315'})
\oplus2({\bf 450})
\oplus2({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus({\bf 40})$\\
%
${\bf \overline{76440}}$&=&
$({\bf \overline{13860}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{2520''''}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{4900}})
\oplus2({\bf \overline{1890'}})
\oplus3({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus3({\bf \overline{560}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})$\\
%
${\bf 83160}$&=&
$({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{4000}})
\oplus2({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{3750}})
\oplus({\bf \overline{3360}})
\oplus2({\bf \overline{5120}})
\oplus3({\bf \overline{3675}})
\oplus4({\bf \overline{1890}})
\oplus4({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus5({\bf \overline{1215}})
\oplus3({\bf \overline{560}})
\oplus6({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{540}})
\oplus5({\bf \overline{700}})
\oplus4({\bf \overline{315}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{160}})
\oplus6({\bf \overline{175}})
\oplus3({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{83160}}$&=&
$({\bf 3750})
\oplus2({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus2({\bf 540})
\oplus({\bf 8400})
\oplus({\bf 3360})
\oplus({\bf 4000})
\oplus3({\bf 3675})
\oplus({\bf 560'})
\oplus2({\bf 2520'})
\oplus4({\bf 1890})
\oplus5({\bf 1215})
\oplus5({\bf 700})
\oplus3({\bf 160})
\oplus({\bf 1260})
\oplus2({\bf 1440})
\oplus4({\bf 1050})
\oplus3({\bf 560})
\oplus4({\bf 315})
\oplus({\bf 315'})
\oplus6({\bf 450})
\oplus4({\bf 210})
\oplus6({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus3({\bf 40})
\oplus2({\bf 10})$\\
%
${\bf 83160'}$&=&
$({\bf 9240'''})
\oplus({\bf 24255})
\oplus({\bf 3360''''})
\oplus({\bf 6615})
\oplus2({\bf 4725'})
\oplus({\bf 2520''})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus2({\bf 2205})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus2({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus2({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 70'})
\oplus({\bf 105})
\oplus({\bf 50})$\\
%
${\bf \overline{83160'}}$&=&
$({\bf \overline{9240'''}})
\oplus({\bf \overline{24255}})
\oplus2({\bf \overline{4725'}})
\oplus({\bf \overline{8750}})
\oplus2({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{3360''''}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})$\\
%
${\bf 84700}$&=&
$({\bf 8505})
\oplus({\bf 9240})
\oplus2({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus({\bf 1890'})
\oplus({\bf 8400})
\oplus({\bf 3360})
\oplus({\bf 4000})
\oplus3({\bf 3675})
\oplus2({\bf 560'})
\oplus({\bf 2520'})
\oplus3({\bf 1890})
\oplus3({\bf 1215})
\oplus4({\bf 700})
\oplus2({\bf 160})
\oplus({\bf 490})
\oplus({\bf 1440})
\oplus2({\bf 1050})
\oplus4({\bf 560})
\oplus2({\bf 315})
\oplus({\bf 315'})
\oplus3({\bf 450})
\oplus4({\bf 210})
\oplus4({\bf 175})
\oplus2({\bf 15})
\oplus({\bf 35})
\oplus2({\bf 40})$\\
%
${\bf \overline{84700}}$&=&
$({\bf \overline{9240}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{1890'}})
\oplus2({\bf \overline{5120}})
\oplus3({\bf \overline{3675}})
\oplus3({\bf \overline{1890}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus3({\bf \overline{1215}})
\oplus4({\bf \overline{560}})
\oplus3({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{560'}})
\oplus4({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus4({\bf \overline{210}})
\oplus2({\bf \overline{160}})
\oplus4({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus2({\bf \overline{15}})$\\
%
${\bf 85800}$&=&
$({\bf 4725})
\oplus({\bf 1750})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus2({\bf 6125})
\oplus2({\bf 2700})
\oplus3({\bf 1701})
\oplus({\bf 1000})
\oplus3({\bf 1050'})
\oplus2({\bf 224})
\oplus({\bf \overline{3024}})
\oplus2({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus2({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus8({\bf 1024})
\oplus3({\bf 175'})
\oplus3({\bf 200})
\oplus5({\bf 126})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus4({\bf \overline{126}})
\oplus4({\bf 75})
\oplus3({\bf 24})$\\
%
${\bf \overline{85800}}$&=&
$({\bf 12000})
\oplus({\bf 3024})
\oplus({\bf 5600})
\oplus2({\bf 6125})
\oplus2({\bf 2700})
\oplus2({\bf 1701})
\oplus({\bf 1000})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus2({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus3({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus3({\bf \overline{1050'}})
\oplus8({\bf 1024})
\oplus3({\bf 175'})
\oplus3({\bf 200})
\oplus4({\bf 126})
\oplus2({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus5({\bf \overline{126}})
\oplus4({\bf 75})
\oplus3({\bf 24})$\\
%
${\bf 85800'}$&=&
$({\bf 10500})
\oplus({\bf 16170})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus2({\bf 2520})
\oplus({\bf 280'})
\oplus({\bf 1470})
\oplus2({\bf 2430})
\oplus2({\bf 980})
\oplus({\bf 1200})
\oplus3({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus4({\bf 720})
\oplus3({\bf 480})
\oplus4({\bf 280})
\oplus2({\bf 70})
\oplus2({\bf 105})
\oplus2({\bf 50})
\oplus3({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{85800'}}$&=&
$({\bf \overline{16170}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus3({\bf \overline{1120}})
\oplus4({\bf \overline{720}})
\oplus3({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus4({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 85800''}$&=&
$({\bf \overline{9625'}})
\oplus({\bf \overline{17325}})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 5600})
\oplus({\bf 6125})
\oplus({\bf 2700})
\oplus({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus2({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus2({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus({\bf \overline{1050'}})
\oplus4({\bf 1024})
\oplus({\bf 175'})
\oplus2({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus2({\bf 75})
\oplus({\bf 24})
\oplus({\bf 1})$\\
%
${\bf \overline{85800''}}$&=&
$({\bf 9625'})
\oplus({\bf 17325})
\oplus({\bf 2250})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf 5600})
\oplus({\bf 6125})
\oplus2({\bf 2700})
\oplus2({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050'}})
\oplus4({\bf 1024})
\oplus2({\bf 175'})
\oplus2({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus2({\bf 75})
\oplus({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 90090}$&=&
$({\bf 5400})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus2({\bf 4410})
\oplus2({\bf 1800})
\oplus({\bf 2625})
\oplus5({\bf 2520})
\oplus2({\bf 420})
\oplus2({\bf 450'})
\oplus3({\bf 280'})
\oplus({\bf 1470})
\oplus2({\bf 2430})
\oplus2({\bf 980})
\oplus2({\bf 1200})
\oplus4({\bf 1120})
\oplus({\bf 175''})
\oplus2({\bf 945})
\oplus6({\bf 720})
\oplus6({\bf 480})
\oplus6({\bf 280})
\oplus4({\bf 70})
\oplus({\bf 70'})
\oplus3({\bf 105})
\oplus3({\bf 50})
\oplus3({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{90090}}$&=&
$({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus2({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus5({\bf \overline{2520}})
\oplus4({\bf \overline{1120}})
\oplus6({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus6({\bf \overline{480}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus3({\bf \overline{280'}})
\oplus6({\bf \overline{280}})
\oplus3({\bf \overline{50}})
\oplus4({\bf \overline{70}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 90090'}$&=&
$({\bf \overline{31185'}})
\oplus({\bf \overline{9240'''}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{3360''''}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 31185'})
\oplus({\bf 9240'''})
\oplus({\bf 24255})
\oplus({\bf 3360''''})
\oplus({\bf 4725'})
\oplus({\bf 2520''})
\oplus({\bf 8750})
\oplus({\bf 2205})
\oplus({\bf 1200})
\oplus({\bf 1120})
\oplus({\bf 945})
\oplus({\bf 480})
\oplus({\bf 105})$\\
%
${\bf 92378}$&=&
$({\bf 26026})
\oplus({\bf \overline{32175}})
\oplus({\bf \overline{22176'}})
\oplus({\bf \overline{9625'}})
\oplus({\bf \overline{2250}})
\oplus({\bf \overline{126'}})$\\
%
${\bf \overline{92378}}$&=&
$({\bf \overline{26026}})
\oplus({\bf 32175})
\oplus({\bf 22176'})
\oplus({\bf 9625'})
\oplus({\bf 2250})
\oplus({\bf 126'})$\\
%
${\bf 98010}$&=&
$({\bf \overline{4410'}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{8505'}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus3({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus3({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{45}})$\\
%
${\bf \overline{98010}}$&=&
$({\bf 8505'})
\oplus({\bf 11550})
\oplus({\bf 12320})
\oplus({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 4410'})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus2({\bf 1800})
\oplus({\bf 2625})
\oplus3({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus2({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus2({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus2({\bf 480})
\oplus3({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus2({\bf 45})$\\
%
${\bf 99000}$&=&
$({\bf 4900})
\oplus({\bf 5390})
\oplus2({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus2({\bf 540})
\oplus({\bf 3360''})
\oplus({\bf 8400})
\oplus({\bf 3360})
\oplus({\bf 4000})
\oplus4({\bf 3675})
\oplus2({\bf 560'})
\oplus2({\bf 2520'})
\oplus4({\bf 1890})
\oplus6({\bf 1215})
\oplus5({\bf 700})
\oplus3({\bf 160})
\oplus({\bf 1260})
\oplus2({\bf 1440})
\oplus4({\bf 1050})
\oplus3({\bf 560})
\oplus5({\bf 315})
\oplus({\bf 315'})
\oplus6({\bf 450})
\oplus4({\bf 210})
\oplus7({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus3({\bf 40})
\oplus2({\bf 10})$\\
%
${\bf \overline{99000}}$&=&
$({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus({\bf \overline{4000}})
\oplus2({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{4900}})
\oplus2({\bf \overline{5120}})
\oplus4({\bf \overline{3675}})
\oplus4({\bf \overline{1890}})
\oplus4({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus6({\bf \overline{1215}})
\oplus3({\bf \overline{560}})
\oplus6({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{560'}})
\oplus2({\bf \overline{540}})
\oplus5({\bf \overline{700}})
\oplus5({\bf \overline{315}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{160}})
\oplus7({\bf \overline{175}})
\oplus3({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{10}})$\\
%
${\bf 99099}$&=&
$({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf 5600})
\oplus2({\bf 6125})
\oplus3({\bf 2700})
\oplus3({\bf 1701})
\oplus({\bf 1000})
\oplus3({\bf 1050'})
\oplus2({\bf 224})
\oplus({\bf \overline{3024}})
\oplus3({\bf \overline{2700}})
\oplus3({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus3({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus3({\bf \overline{1050'}})
\oplus11({\bf 1024})
\oplus4({\bf 175'})
\oplus4({\bf 200})
\oplus5({\bf 126})
\oplus2({\bf \overline{224}})
\oplus4({\bf \overline{175'}})
\oplus5({\bf \overline{126}})
\oplus6({\bf 75})
\oplus4({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 101640}$&=&
$({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{3850}})
\oplus({\bf \overline{5400}})
\oplus2({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus4({\bf \overline{2520}})
\oplus3({\bf \overline{1120}})
\oplus3({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus3({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus4({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{101640}}$&=&
$({\bf 3850})
\oplus({\bf 11550})
\oplus({\bf 12320})
\oplus({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus2({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus4({\bf 2520})
\oplus2({\bf 420})
\oplus2({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus3({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus3({\bf 720})
\oplus3({\bf 480})
\oplus4({\bf 280})
\oplus2({\bf 70})
\oplus({\bf 105})
\oplus2({\bf 50})
\oplus2({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 102960}$&=&
$({\bf 17325''})
\oplus({\bf 24255})
\oplus({\bf 3360''''})
\oplus({\bf 12320'})
\oplus({\bf 10500})
\oplus2({\bf 2520''})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus2({\bf 2205})
\oplus({\bf 2625})
\oplus({\bf 2520})
\oplus({\bf 2430})
\oplus2({\bf 1120})
\oplus2({\bf 175''})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus2({\bf 480})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf \overline{102960}}$&=&
$({\bf \overline{17325''}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{3360''''}})
\oplus2({\bf \overline{2520''}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{175''}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{45}})$\\
%
${\bf 103950}$&=&
$({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1925}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{2970}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2000}})
\oplus5({\bf \overline{2520}})
\oplus3({\bf \overline{1120}})
\oplus4({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus4({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus3({\bf \overline{280'}})
\oplus5({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus3({\bf \overline{70}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{103950}}$&=&
$({\bf 2970})
\oplus({\bf 12320})
\oplus({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 1925})
\oplus2({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus2({\bf 4410})
\oplus2({\bf 1800})
\oplus({\bf 2625})
\oplus5({\bf 2520})
\oplus2({\bf 420})
\oplus2({\bf 450'})
\oplus3({\bf 280'})
\oplus({\bf 1470})
\oplus({\bf 2430})
\oplus2({\bf 980})
\oplus({\bf 1200})
\oplus3({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus4({\bf 720})
\oplus4({\bf 480})
\oplus5({\bf 280})
\oplus3({\bf 70})
\oplus2({\bf 105})
\oplus2({\bf 50})
\oplus2({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 105105}$&=&
$({\bf \overline{24255}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{5775}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{2520''}})
\oplus2({\bf \overline{3780}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus2({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus3({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{105105}}$&=&
$({\bf 5775})
\oplus({\bf 24255})
\oplus({\bf 12320'})
\oplus({\bf 6615})
\oplus({\bf 3360'})
\oplus({\bf 10500})
\oplus({\bf 2520''})
\oplus({\bf 8750})
\oplus2({\bf 3780})
\oplus2({\bf 2205})
\oplus({\bf 2625})
\oplus2({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus2({\bf 1120})
\oplus2({\bf 175''})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus2({\bf 480})
\oplus3({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus2({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 107250}$&=&
$({\bf \overline{7875}})
\oplus({\bf \overline{8400}})
\oplus2({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus2({\bf \overline{5120}})
\oplus4({\bf \overline{3675}})
\oplus4({\bf \overline{1890}})
\oplus4({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus4({\bf \overline{1215}})
\oplus5({\bf \overline{560}})
\oplus5({\bf \overline{450}})
\oplus2({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus6({\bf \overline{700}})
\oplus3({\bf \overline{315}})
\oplus5({\bf \overline{210}})
\oplus3({\bf \overline{160}})
\oplus7({\bf \overline{175}})
\oplus3({\bf \overline{40}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{107250}}$&=&
$({\bf 8505})
\oplus({\bf 4900})
\oplus2({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus({\bf 540})
\oplus({\bf 7875})
\oplus({\bf 1890'})
\oplus({\bf 8400})
\oplus({\bf 3360})
\oplus2({\bf 4000})
\oplus4({\bf 3675})
\oplus2({\bf 560'})
\oplus({\bf 2520'})
\oplus4({\bf 1890})
\oplus4({\bf 1215})
\oplus6({\bf 700})
\oplus3({\bf 160})
\oplus({\bf 490})
\oplus2({\bf 1440})
\oplus4({\bf 1050})
\oplus5({\bf 560})
\oplus3({\bf 315})
\oplus({\bf 315'})
\oplus5({\bf 450})
\oplus5({\bf 210})
\oplus7({\bf 175})
\oplus2({\bf 15})
\oplus2({\bf 35})
\oplus3({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 108900}$&=&
$({\bf 2520''''})
\oplus({\bf 13860})
\oplus({\bf 17010})
\oplus({\bf 8505})
\oplus({\bf 5460})
\oplus({\bf 9240})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus({\bf 7875})
\oplus({\bf 1890'})
\oplus({\bf 9240'})
\oplus({\bf 8400})
\oplus({\bf 4000})
\oplus2({\bf 3675})
\oplus({\bf 2520'})
\oplus({\bf 1890})
\oplus({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 490})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus2({\bf 560})
\oplus({\bf 315'})
\oplus({\bf 450})
\oplus2({\bf 210})
\oplus({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})$\\
%
${\bf \overline{108900}}$&=&
$({\bf \overline{5460}})
\oplus({\bf \overline{17010}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{2520''''}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{1890'}})
\oplus2({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{700}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{15}})$\\
%
${\bf 109395}$&=&
$({\bf \overline{21780}})
\oplus({\bf \overline{25200'}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{2520''''}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{1890'}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})$\\
%
${\bf \overline{109395}}$&=&
$({\bf 21780})
\oplus({\bf 25200'})
\oplus({\bf 18480})
\oplus({\bf 2520''''})
\oplus({\bf 13860})
\oplus({\bf 7350})
\oplus({\bf 7875})
\oplus({\bf 1890'})
\oplus({\bf 4000})
\oplus({\bf 3675})
\oplus({\bf 1440})
\oplus({\bf 560})
\oplus({\bf 315'})
\oplus({\bf 450})$\\
%
${\bf 110880}$&=&
$({\bf 19800})
\oplus({\bf 4900})
\oplus({\bf 3750})
\oplus({\bf 5390})
\oplus({\bf 5120})
\oplus({\bf 540})
\oplus({\bf 3360''})
\oplus({\bf 1890'})
\oplus({\bf 9240'})
\oplus({\bf 8400})
\oplus2({\bf 4000})
\oplus3({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 1540})
\oplus2({\bf 2520'})
\oplus2({\bf 1890})
\oplus3({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1155})
\oplus({\bf 1260})
\oplus({\bf 945'})
\oplus2({\bf 1440})
\oplus2({\bf 1050})
\oplus2({\bf 560})
\oplus3({\bf 315})
\oplus({\bf 315'})
\oplus4({\bf 450})
\oplus({\bf 210})
\oplus3({\bf 175})
\oplus({\bf 35})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{110880}}$&=&
$({\bf \overline{1155}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{945'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus2({\bf \overline{4000}})
\oplus2({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus({\bf \overline{5120}})
\oplus3({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus2({\bf \overline{1050}})
\oplus3({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus4({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{700}})
\oplus3({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus3({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf 124740}$&=&
$({\bf 12320'})
\oplus({\bf 12320})
\oplus({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 2520''})
\oplus({\bf 7425})
\oplus2({\bf 8750})
\oplus({\bf 3780})
\oplus2({\bf 2205})
\oplus({\bf 4620})
\oplus({\bf 4410})
\oplus({\bf 1800})
\oplus3({\bf 2625})
\oplus4({\bf 2520})
\oplus({\bf 420})
\oplus2({\bf 450'})
\oplus2({\bf 280'})
\oplus({\bf 1540'})
\oplus({\bf 2625'})
\oplus2({\bf 2430})
\oplus({\bf 1200})
\oplus3({\bf 1120})
\oplus2({\bf 175''})
\oplus({\bf 560''})
\oplus3({\bf 945})
\oplus3({\bf 720})
\oplus4({\bf 480})
\oplus3({\bf 280})
\oplus({\bf 70})
\oplus2({\bf 105})
\oplus2({\bf 45})$\\
%
${\bf \overline{124740}}$&=&
$({\bf \overline{1540'}})
\oplus({\bf \overline{7425}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{12320}})
\oplus2({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus3({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus3({\bf \overline{945}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{3360'}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus4({\bf \overline{2520}})
\oplus3({\bf \overline{1120}})
\oplus3({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus4({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus3({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{45}})$\\
%
${\bf 126126}$&=&
$({\bf 12474})
\oplus({\bf 22176})
\oplus({\bf 3150})
\oplus({\bf 4725})
\oplus({\bf \overline{9625'}})
\oplus({\bf \overline{8400'}})
\oplus({\bf 12000})
\oplus2({\bf \overline{5600}})
\oplus2({\bf 3024})
\oplus({\bf 6125})
\oplus({\bf 2700})
\oplus3({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{2250}})
\oplus2({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus4({\bf 1024})
\oplus({\bf 175'})
\oplus2({\bf 200})
\oplus2({\bf 126})
\oplus({\bf \overline{126'}})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus2({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{126126}}$&=&
$({\bf 9625'})
\oplus({\bf 2250})
\oplus({\bf 126'})
\oplus({\bf \overline{12474}})
\oplus({\bf \overline{22176}})
\oplus({\bf 8400'})
\oplus({\bf 12000})
\oplus2({\bf 5600})
\oplus({\bf 6125})
\oplus2({\bf 2700})
\oplus({\bf 1701})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{4725}})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus3({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus({\bf \overline{1050'}})
\oplus4({\bf 1024})
\oplus2({\bf 175'})
\oplus2({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 126720}$&=&
$({\bf \overline{5600'}})
\oplus({\bf \overline{9240}})
\oplus2({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus({\bf \overline{4000}})
\oplus2({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{3750}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{3465}})
\oplus3({\bf \overline{5120}})
\oplus3({\bf \overline{3675}})
\oplus5({\bf \overline{1890}})
\oplus4({\bf \overline{1050}})
\oplus2({\bf \overline{875}})
\oplus5({\bf \overline{1215}})
\oplus3({\bf \overline{560}})
\oplus5({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{720'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{540}})
\oplus5({\bf \overline{700}})
\oplus3({\bf \overline{315}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{160}})
\oplus5({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{126720}}$&=&
$({\bf 3465})
\oplus({\bf 720'})
\oplus({\bf 9240})
\oplus({\bf 3750})
\oplus({\bf 5390})
\oplus3({\bf 5120})
\oplus({\bf 840})
\oplus2({\bf 875})
\oplus2({\bf 540})
\oplus({\bf 5600'})
\oplus2({\bf 8400})
\oplus2({\bf 3360})
\oplus({\bf 4000})
\oplus3({\bf 3675})
\oplus({\bf 560'})
\oplus2({\bf 2520'})
\oplus5({\bf 1890})
\oplus5({\bf 1215})
\oplus5({\bf 700})
\oplus3({\bf 160})
\oplus({\bf 1260})
\oplus({\bf 490})
\oplus2({\bf 1440})
\oplus4({\bf 1050})
\oplus3({\bf 560})
\oplus3({\bf 315})
\oplus({\bf 315'})
\oplus5({\bf 450})
\oplus4({\bf 210})
\oplus5({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus2({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 130680}$&=&
$({\bf 12320})
\oplus({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 1925})
\oplus2({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus2({\bf 3780})
\oplus2({\bf 2205})
\oplus3({\bf 4410})
\oplus2({\bf 1800})
\oplus2({\bf 2625})
\oplus7({\bf 2520})
\oplus3({\bf 420})
\oplus3({\bf 450'})
\oplus3({\bf 280'})
\oplus({\bf 1470})
\oplus2({\bf 2430})
\oplus2({\bf 980})
\oplus2({\bf 1200})
\oplus5({\bf 1120})
\oplus2({\bf 175''})
\oplus2({\bf 945})
\oplus6({\bf 720})
\oplus7({\bf 480})
\oplus7({\bf 280})
\oplus4({\bf 70})
\oplus({\bf 70'})
\oplus3({\bf 105})
\oplus3({\bf 50})
\oplus3({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{130680}}$&=&
$({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{8750}})
\oplus3({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{1925}})
\oplus2({\bf \overline{2625}})
\oplus2({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{5400}})
\oplus2({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus2({\bf \overline{2205}})
\oplus2({\bf \overline{2000}})
\oplus7({\bf \overline{2520}})
\oplus5({\bf \overline{1120}})
\oplus6({\bf \overline{720}})
\oplus3({\bf \overline{450'}})
\oplus7({\bf \overline{480}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus3({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus3({\bf \overline{280'}})
\oplus7({\bf \overline{280}})
\oplus3({\bf \overline{50}})
\oplus4({\bf \overline{70}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 135135}$&=&
$({\bf \overline{17325''}})
\oplus({\bf \overline{25515}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{3360''''}})
\oplus({\bf \overline{6615}})
\oplus2({\bf \overline{2520''}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{175''}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{45}})$\\
%
${\bf \overline{135135}}$&=&
$({\bf 25515})
\oplus({\bf 17325''})
\oplus({\bf 24255})
\oplus({\bf 3360''''})
\oplus({\bf 12320'})
\oplus({\bf 6615})
\oplus({\bf 10500})
\oplus2({\bf 2520''})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus2({\bf 2205})
\oplus({\bf 2625})
\oplus({\bf 2520})
\oplus({\bf 2430})
\oplus2({\bf 1120})
\oplus2({\bf 175''})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus2({\bf 480})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus2({\bf 45})$\\
%
${\bf 136125}$&=&
$({\bf 17325})
\oplus({\bf 4725})
\oplus({\bf 4950})
\oplus({\bf 2250})
\oplus({\bf 1750})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus3({\bf 6125})
\oplus3({\bf 2700})
\oplus4({\bf 1701})
\oplus({\bf 1000})
\oplus3({\bf 1050'})
\oplus2({\bf 224})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus2({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus2({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus3({\bf \overline{1050'}})
\oplus7({\bf 1024})
\oplus2({\bf 175'})
\oplus3({\bf 200})
\oplus4({\bf 126})
\oplus({\bf \overline{126'}})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus3({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf \overline{136125}}$&=&
$({\bf 8624})
\oplus({\bf 2250})
\oplus({\bf 126'})
\oplus({\bf \overline{17325}})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf 5600})
\oplus({\bf \overline{4950}})
\oplus3({\bf 6125})
\oplus2({\bf 2700})
\oplus2({\bf 1701})
\oplus({\bf 1000})
\oplus3({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus3({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus4({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus3({\bf \overline{1050'}})
\oplus7({\bf 1024})
\oplus3({\bf 175'})
\oplus3({\bf 200})
\oplus2({\bf 126})
\oplus2({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus4({\bf \overline{126}})
\oplus3({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf 140140}$&=&
$({\bf 10780})
\oplus({\bf 23760})
\oplus({\bf 3750})
\oplus({\bf 5120})
\oplus({\bf 540})
\oplus({\bf 15400'})
\oplus({\bf 10080})
\oplus({\bf 3360''})
\oplus({\bf 9240''})
\oplus({\bf 5600'})
\oplus2({\bf 8400})
\oplus2({\bf 3360})
\oplus2({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 2520'})
\oplus2({\bf 1890})
\oplus2({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus2({\bf 1260})
\oplus({\bf 1440})
\oplus3({\bf 1050})
\oplus({\bf 560})
\oplus3({\bf 315})
\oplus3({\bf 450})
\oplus({\bf 210})
\oplus3({\bf 175})
\oplus2({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{15400'}})
\oplus({\bf \overline{9240''}})
\oplus({\bf \overline{10780}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{5600'}})
\oplus2({\bf \overline{8400}})
\oplus2({\bf \overline{1260}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{5120}})
\oplus2({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus3({\bf \overline{1050}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus3({\bf \overline{450}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{700}})
\oplus3({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus3({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf 143000}$&=&
$({\bf 23100'})
\oplus({\bf 12474})
\oplus({\bf 22176})
\oplus({\bf 3150})
\oplus2({\bf \overline{8400'}})
\oplus({\bf 1176'})
\oplus({\bf 12000})
\oplus2({\bf \overline{5600}})
\oplus3({\bf 3024})
\oplus({\bf 6125})
\oplus({\bf 2700})
\oplus2({\bf 1701})
\oplus2({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus({\bf \overline{1701}})
\oplus2({\bf \overline{1050'}})
\oplus4({\bf 1024})
\oplus2({\bf 175'})
\oplus2({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{143000}}$&=&
$({\bf \overline{23100'}})
\oplus({\bf \overline{12474}})
\oplus({\bf \overline{22176}})
\oplus2({\bf 8400'})
\oplus({\bf 12000})
\oplus2({\bf 5600})
\oplus({\bf 6125})
\oplus2({\bf 2700})
\oplus({\bf 1701})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{1176'}})
\oplus3({\bf \overline{3024}})
\oplus({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus2({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus4({\bf 1024})
\oplus2({\bf 175'})
\oplus2({\bf 200})
\oplus2({\bf 126})
\oplus2({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus2({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 145200}$&=&
$({\bf 19800})
\oplus({\bf 4900})
\oplus({\bf 3750})
\oplus({\bf 5390})
\oplus({\bf 5120})
\oplus({\bf 540})
\oplus({\bf 6875})
\oplus({\bf 7875})
\oplus({\bf 3360''})
\oplus({\bf 9240'})
\oplus2({\bf 8400})
\oplus({\bf 3360})
\oplus2({\bf 4000})
\oplus4({\bf 3675})
\oplus({\bf 560'})
\oplus2({\bf 2520'})
\oplus3({\bf 1890})
\oplus4({\bf 1215})
\oplus3({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1260})
\oplus({\bf 945'})
\oplus3({\bf 1440})
\oplus4({\bf 1050})
\oplus2({\bf 560})
\oplus4({\bf 315})
\oplus({\bf 315'})
\oplus5({\bf 450})
\oplus2({\bf 210})
\oplus5({\bf 175})
\oplus({\bf 35})
\oplus2({\bf 40})
\oplus2({\bf 10})$\\
%
${\bf \overline{145200}}$&=&
$({\bf \overline{6875}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{945'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{7875}})
\oplus2({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus2({\bf \overline{4000}})
\oplus2({\bf \overline{2520'}})
\oplus3({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{5120}})
\oplus4({\bf \overline{3675}})
\oplus3({\bf \overline{1890}})
\oplus4({\bf \overline{1050}})
\oplus4({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus5({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus3({\bf \overline{700}})
\oplus4({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus5({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus2({\bf \overline{10}})$\\
%
${\bf 145200'}$&=&
$({\bf 20625})
\oplus({\bf 31185})
\oplus({\bf 7350})
\oplus({\bf 19800})
\oplus({\bf 4900})
\oplus({\bf 5390})
\oplus({\bf 10080})
\oplus2({\bf 3360''})
\oplus({\bf 1890'})
\oplus({\bf 8400})
\oplus({\bf 3360})
\oplus3({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 2520'})
\oplus({\bf 1890})
\oplus2({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 1260})
\oplus2({\bf 1050})
\oplus({\bf 560})
\oplus3({\bf 315})
\oplus2({\bf 450})
\oplus({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{145200'}}$&=&
$({\bf \overline{20625}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{7350}})
\oplus2({\bf \overline{3360''}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus3({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{1050}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{700}})
\oplus3({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf 154440}$&=&
$({\bf 7350})
\oplus({\bf 19800})
\oplus({\bf 8505})
\oplus2({\bf 4900})
\oplus({\bf 3750})
\oplus2({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 540})
\oplus({\bf 7875})
\oplus({\bf 3360''})
\oplus2({\bf 1890'})
\oplus({\bf 8400})
\oplus({\bf 3360})
\oplus2({\bf 4000})
\oplus6({\bf 3675})
\oplus3({\bf 560'})
\oplus({\bf 2520'})
\oplus3({\bf 1890})
\oplus5({\bf 1215})
\oplus6({\bf 700})
\oplus3({\bf 160})
\oplus2({\bf 1440})
\oplus4({\bf 1050})
\oplus4({\bf 560})
\oplus5({\bf 315})
\oplus({\bf 315'})
\oplus6({\bf 450})
\oplus4({\bf 210})
\oplus7({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus3({\bf 40})
\oplus2({\bf 10})$\\
%
${\bf \overline{154440}}$&=&
$({\bf \overline{19800}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{8400}})
\oplus2({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus({\bf \overline{3360}})
\oplus2({\bf \overline{4900}})
\oplus2({\bf \overline{1890'}})
\oplus2({\bf \overline{5120}})
\oplus6({\bf \overline{3675}})
\oplus3({\bf \overline{1890}})
\oplus4({\bf \overline{1050}})
\oplus5({\bf \overline{1215}})
\oplus4({\bf \overline{560}})
\oplus6({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus3({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus6({\bf \overline{700}})
\oplus5({\bf \overline{315}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{160}})
\oplus7({\bf \overline{175}})
\oplus3({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{10}})$\\
%
${\bf 154440'}$&=&
$({\bf \overline{8100}})
\oplus({\bf \overline{26730}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus({\bf \overline{1925}})
\oplus2({\bf \overline{1200}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{5400}})
\oplus2({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus4({\bf \overline{2520}})
\oplus3({\bf \overline{1120}})
\oplus3({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus3({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus3({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus4({\bf \overline{280}})
\oplus3({\bf \overline{50}})
\oplus3({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 15120})
\oplus({\bf 26730})
\oplus({\bf 6615})
\oplus({\bf 12320})
\oplus({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 1925})
\oplus({\bf 2000})
\oplus({\bf 8100})
\oplus({\bf 4725'})
\oplus({\bf 10240})
\oplus({\bf 8750})
\oplus2({\bf 3780})
\oplus2({\bf 2205})
\oplus2({\bf 4410})
\oplus({\bf 1800})
\oplus4({\bf 2520})
\oplus3({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 1470})
\oplus2({\bf 980})
\oplus2({\bf 1200})
\oplus3({\bf 1120})
\oplus3({\bf 720})
\oplus3({\bf 480})
\oplus4({\bf 280})
\oplus3({\bf 70})
\oplus({\bf 70'})
\oplus({\bf 105})
\oplus3({\bf 50})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 155925}$&=&
$({\bf 8624})
\oplus({\bf 4725})
\oplus({\bf 4950})
\oplus({\bf 2250})
\oplus2({\bf 1750})
\oplus({\bf 126'})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf 5600})
\oplus({\bf \overline{4950}})
\oplus4({\bf 6125})
\oplus4({\bf 2700})
\oplus4({\bf 1701})
\oplus2({\bf 1000})
\oplus6({\bf 1050'})
\oplus3({\bf 224})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus3({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus4({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus4({\bf \overline{1050'}})
\oplus10({\bf 1024})
\oplus4({\bf 175'})
\oplus4({\bf 200})
\oplus5({\bf 126})
\oplus2({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus5({\bf \overline{126}})
\oplus4({\bf 75})
\oplus3({\bf 24})$\\
%
${\bf \overline{155925}}$&=&
$({\bf 4725})
\oplus({\bf 4950})
\oplus({\bf 1750})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus({\bf \overline{4950}})
\oplus4({\bf 6125})
\oplus3({\bf 2700})
\oplus4({\bf 1701})
\oplus2({\bf 1000})
\oplus4({\bf 1050'})
\oplus2({\bf 224})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus4({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus2({\bf \overline{1750}})
\oplus4({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus6({\bf \overline{1050'}})
\oplus10({\bf 1024})
\oplus3({\bf 175'})
\oplus4({\bf 200})
\oplus5({\bf 126})
\oplus({\bf \overline{126'}})
\oplus3({\bf \overline{224}})
\oplus4({\bf \overline{175'}})
\oplus5({\bf \overline{126}})
\oplus4({\bf 75})
\oplus3({\bf 24})$\\
%
${\bf 160380}$&=&
$({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 9240})
\oplus({\bf 5390})
\oplus2({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus({\bf 7875})
\oplus({\bf 1890'})
\oplus({\bf 9240'})
\oplus2({\bf 8400})
\oplus({\bf 3360})
\oplus3({\bf 4000})
\oplus5({\bf 3675})
\oplus2({\bf 560'})
\oplus({\bf 1540})
\oplus3({\bf 2520'})
\oplus4({\bf 1890})
\oplus5({\bf 1215})
\oplus5({\bf 700})
\oplus2({\bf 160})
\oplus({\bf 1500})
\oplus({\bf 490})
\oplus({\bf 945'})
\oplus4({\bf 1440})
\oplus4({\bf 1050})
\oplus6({\bf 560})
\oplus3({\bf 315})
\oplus3({\bf 315'})
\oplus6({\bf 450})
\oplus5({\bf 210})
\oplus6({\bf 175})
\oplus2({\bf 15})
\oplus2({\bf 35})
\oplus3({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{160380}}$&=&
$({\bf \overline{9240'}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{945'}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{9240}})
\oplus2({\bf \overline{8400}})
\oplus({\bf \overline{5390}})
\oplus3({\bf \overline{4000}})
\oplus3({\bf \overline{2520'}})
\oplus4({\bf \overline{1440}})
\oplus3({\bf \overline{315'}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus2({\bf \overline{5120}})
\oplus5({\bf \overline{3675}})
\oplus4({\bf \overline{1890}})
\oplus4({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus5({\bf \overline{1215}})
\oplus6({\bf \overline{560}})
\oplus6({\bf \overline{450}})
\oplus2({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{560'}})
\oplus5({\bf \overline{700}})
\oplus3({\bf \overline{315}})
\oplus5({\bf \overline{210}})
\oplus2({\bf \overline{160}})
\oplus6({\bf \overline{175}})
\oplus3({\bf \overline{40}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 160875}$&=&
$({\bf \overline{47520}})
\oplus({\bf \overline{9240'''}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{26730}})
\oplus2({\bf \overline{4725'}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{1200}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{3360''''}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{160875}}$&=&
$({\bf 47520})
\oplus({\bf 9240'''})
\oplus({\bf 24255})
\oplus({\bf 3360''''})
\oplus({\bf 26730})
\oplus({\bf 6615})
\oplus2({\bf 4725'})
\oplus({\bf 2520''})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus2({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus2({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 720})
\oplus2({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 70'})
\oplus({\bf 105})
\oplus({\bf 50})$\\
%
${\bf 161700}$&=&
$({\bf 22176})
\oplus({\bf 3150})
\oplus({\bf 8624})
\oplus({\bf 4725})
\oplus({\bf 9000})
\oplus({\bf \overline{8400'}})
\oplus2({\bf 12000})
\oplus2({\bf \overline{5600}})
\oplus3({\bf 3024})
\oplus2({\bf 6125})
\oplus2({\bf 2700})
\oplus4({\bf 1701})
\oplus({\bf 1000})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{3024}})
\oplus2({\bf \overline{2700}})
\oplus4({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus2({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus8({\bf 1024})
\oplus4({\bf 175'})
\oplus3({\bf 200})
\oplus3({\bf 126})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus5({\bf 75})
\oplus3({\bf 24})
\oplus({\bf 1})$\\
%
${\bf \overline{161700}}$&=&
$({\bf 9000})
\oplus({\bf \overline{22176}})
\oplus({\bf 8400'})
\oplus2({\bf 12000})
\oplus({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus2({\bf 5600})
\oplus2({\bf 6125})
\oplus2({\bf 2700})
\oplus2({\bf 1701})
\oplus({\bf 1000})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{4725}})
\oplus3({\bf \overline{3024}})
\oplus2({\bf \overline{2700}})
\oplus4({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus4({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus8({\bf 1024})
\oplus3({\bf 175'})
\oplus3({\bf 200})
\oplus3({\bf 126})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus5({\bf 75})
\oplus3({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 163800}$&=&
$({\bf 11550})
\oplus({\bf 12320})
\oplus({\bf 5400})
\oplus({\bf 3360'})
\oplus2({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 4410'})
\oplus2({\bf 10240})
\oplus2({\bf 8750})
\oplus2({\bf 3780})
\oplus({\bf 2205})
\oplus2({\bf 4410})
\oplus4({\bf 1800})
\oplus2({\bf 2625})
\oplus7({\bf 2520})
\oplus2({\bf 420})
\oplus3({\bf 450'})
\oplus4({\bf 280'})
\oplus({\bf 1470})
\oplus3({\bf 2430})
\oplus3({\bf 980})
\oplus({\bf 1200})
\oplus5({\bf 1120})
\oplus2({\bf 175''})
\oplus3({\bf 945})
\oplus7({\bf 720})
\oplus6({\bf 480})
\oplus7({\bf 280})
\oplus3({\bf 70})
\oplus3({\bf 105})
\oplus2({\bf 50})
\oplus4({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{163800}}$&=&
$({\bf \overline{4410'}})
\oplus({\bf \overline{11550}})
\oplus2({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{12320}})
\oplus2({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus3({\bf \overline{2430}})
\oplus2({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus3({\bf \overline{945}})
\oplus({\bf \overline{5400}})
\oplus2({\bf \overline{3780}})
\oplus4({\bf \overline{1800}})
\oplus3({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2205}})
\oplus2({\bf \overline{2000}})
\oplus7({\bf \overline{2520}})
\oplus5({\bf \overline{1120}})
\oplus7({\bf \overline{720}})
\oplus3({\bf \overline{450'}})
\oplus6({\bf \overline{480}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus4({\bf \overline{280'}})
\oplus7({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus3({\bf \overline{70}})
\oplus4({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 163800'}$&=&
$({\bf 10780})
\oplus({\bf 23760})
\oplus({\bf 19800})
\oplus2({\bf 3750})
\oplus2({\bf 5120})
\oplus2({\bf 540})
\oplus({\bf 10080})
\oplus({\bf 3360''})
\oplus({\bf 5600'})
\oplus2({\bf 8400})
\oplus3({\bf 3360})
\oplus({\bf 4000})
\oplus3({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 2520'})
\oplus4({\bf 1890})
\oplus3({\bf 1215})
\oplus3({\bf 700})
\oplus2({\bf 160})
\oplus2({\bf 1260})
\oplus({\bf 1440})
\oplus4({\bf 1050})
\oplus({\bf 560})
\oplus4({\bf 315})
\oplus4({\bf 450})
\oplus2({\bf 210})
\oplus4({\bf 175})
\oplus2({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{163800'}}$&=&
$({\bf \overline{10780}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{5600'}})
\oplus({\bf \overline{19800}})
\oplus2({\bf \overline{8400}})
\oplus2({\bf \overline{1260}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{3360''}})
\oplus2({\bf \overline{3750}})
\oplus3({\bf \overline{3360}})
\oplus2({\bf \overline{5120}})
\oplus3({\bf \overline{3675}})
\oplus4({\bf \overline{1890}})
\oplus4({\bf \overline{1050}})
\oplus3({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus4({\bf \overline{450}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{540}})
\oplus3({\bf \overline{700}})
\oplus4({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{160}})
\oplus4({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf 165165}$&=&
$({\bf \overline{43120}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{26730}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{4725'}})
\oplus2({\bf \overline{8750}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus2({\bf \overline{2205}})
\oplus2({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{165165}}$&=&
$({\bf 43120})
\oplus({\bf 24255})
\oplus({\bf 26730})
\oplus({\bf 6615})
\oplus({\bf 11550})
\oplus({\bf 5400})
\oplus({\bf 4725'})
\oplus({\bf 2520''})
\oplus2({\bf 8750})
\oplus({\bf 3780})
\oplus2({\bf 2205})
\oplus({\bf 1800})
\oplus2({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 280'})
\oplus({\bf 1200})
\oplus2({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus2({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf 166320}$&=&
$({\bf 9625})
\oplus({\bf 3465})
\oplus({\bf 720'})
\oplus({\bf 19800})
\oplus({\bf 4900})
\oplus({\bf 9240})
\oplus({\bf 3750})
\oplus({\bf 5390})
\oplus3({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus2({\bf 540})
\oplus({\bf 6875})
\oplus({\bf 3360''})
\oplus({\bf 9240'})
\oplus2({\bf 8400})
\oplus({\bf 3360})
\oplus2({\bf 4000})
\oplus3({\bf 3675})
\oplus({\bf 560'})
\oplus2({\bf 2520'})
\oplus3({\bf 1890})
\oplus5({\bf 1215})
\oplus3({\bf 700})
\oplus2({\bf 160})
\oplus({\bf 1260})
\oplus({\bf 945'})
\oplus2({\bf 1440})
\oplus3({\bf 1050})
\oplus({\bf 560})
\oplus3({\bf 315})
\oplus({\bf 315'})
\oplus4({\bf 450})
\oplus2({\bf 210})
\oplus3({\bf 175})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{166320}}$&=&
$({\bf \overline{6875}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{945'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{9240}})
\oplus2({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus2({\bf \overline{4000}})
\oplus2({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{9625}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{3465}})
\oplus3({\bf \overline{5120}})
\oplus3({\bf \overline{3675}})
\oplus3({\bf \overline{1890}})
\oplus3({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus5({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus4({\bf \overline{450}})
\oplus({\bf \overline{720'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{540}})
\oplus3({\bf \overline{700}})
\oplus3({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{160}})
\oplus3({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf 167960}$&=&
$({\bf 41405})
\oplus({\bf 55055})
\oplus({\bf 42120})
\oplus({\bf 21560'})
\oplus({\bf 6875})
\oplus({\bf 945'})$\\
%
${\bf \overline{167960}}$&=&
$({\bf \overline{41405}})
\oplus({\bf \overline{55055}})
\oplus({\bf \overline{42120}})
\oplus({\bf \overline{21560'}})
\oplus({\bf \overline{6875}})
\oplus({\bf \overline{945'}})$\\
%
${\bf 168960}$&=&
$({\bf \overline{2400}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{12320}})
\oplus2({\bf \overline{8750}})
\oplus3({\bf \overline{4410}})
\oplus3({\bf \overline{2430}})
\oplus({\bf \overline{1925}})
\oplus4({\bf \overline{2625}})
\oplus3({\bf \overline{1200}})
\oplus5({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{5400}})
\oplus2({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus2({\bf \overline{3360'}})
\oplus2({\bf \overline{2205}})
\oplus2({\bf \overline{2000}})
\oplus8({\bf \overline{2520}})
\oplus6({\bf \overline{1120}})
\oplus7({\bf \overline{720}})
\oplus4({\bf \overline{450'}})
\oplus8({\bf \overline{480}})
\oplus4({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus3({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus4({\bf \overline{280'}})
\oplus7({\bf \overline{280}})
\oplus3({\bf \overline{50}})
\oplus4({\bf \overline{70}})
\oplus4({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{168960}}$&=&
$({\bf 12320})
\oplus({\bf 5400})
\oplus2({\bf 3360'})
\oplus({\bf 1925})
\oplus2({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 10240})
\oplus2({\bf 8750})
\oplus2({\bf 3780})
\oplus2({\bf 2205})
\oplus({\bf 4620})
\oplus3({\bf 4410})
\oplus2({\bf 1800})
\oplus4({\bf 2625})
\oplus8({\bf 2520})
\oplus3({\bf 420})
\oplus4({\bf 450'})
\oplus4({\bf 280'})
\oplus({\bf 2400})
\oplus({\bf 2625'})
\oplus3({\bf 2430})
\oplus2({\bf 980})
\oplus3({\bf 1200})
\oplus6({\bf 1120})
\oplus2({\bf 175''})
\oplus({\bf 560''})
\oplus5({\bf 945})
\oplus7({\bf 720})
\oplus8({\bf 480})
\oplus7({\bf 280})
\oplus4({\bf 70})
\oplus({\bf 70'})
\oplus4({\bf 105})
\oplus3({\bf 50})
\oplus4({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 182952}$&=&
$({\bf 23100})
\oplus({\bf 22176})
\oplus({\bf 17325})
\oplus({\bf 4725})
\oplus({\bf \overline{8400'}})
\oplus({\bf 1176'})
\oplus2({\bf 12000})
\oplus2({\bf \overline{5600}})
\oplus3({\bf 3024})
\oplus({\bf 5600})
\oplus2({\bf 6125})
\oplus3({\bf 2700})
\oplus3({\bf 1701})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus3({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus4({\bf \overline{700'}})
\oplus({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus7({\bf 1024})
\oplus3({\bf 175'})
\oplus2({\bf 200})
\oplus4({\bf 126})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus4({\bf \overline{126}})
\oplus3({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf \overline{182952}}$&=&
$({\bf \overline{23100}})
\oplus({\bf \overline{22176}})
\oplus({\bf 8400'})
\oplus({\bf \overline{17325}})
\oplus2({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus2({\bf 5600})
\oplus2({\bf 6125})
\oplus3({\bf 2700})
\oplus({\bf 1701})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{4725}})
\oplus3({\bf \overline{3024}})
\oplus3({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus3({\bf \overline{1701}})
\oplus4({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus7({\bf 1024})
\oplus2({\bf 175'})
\oplus2({\bf 200})
\oplus4({\bf 126})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus4({\bf \overline{126}})
\oplus3({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf 184800}$&=&
$({\bf 6615})
\oplus({\bf 12320})
\oplus({\bf 5400})
\oplus2({\bf 3360'})
\oplus({\bf 1925})
\oplus2({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 4725'})
\oplus({\bf 7425})
\oplus3({\bf 8750})
\oplus2({\bf 3780})
\oplus3({\bf 2205})
\oplus({\bf 4620})
\oplus3({\bf 4410})
\oplus({\bf 1800})
\oplus4({\bf 2625})
\oplus8({\bf 2520})
\oplus4({\bf 420})
\oplus4({\bf 450'})
\oplus3({\bf 280'})
\oplus2({\bf 2625'})
\oplus2({\bf 2430})
\oplus2({\bf 980})
\oplus4({\bf 1200})
\oplus6({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 560''})
\oplus5({\bf 945})
\oplus6({\bf 720})
\oplus8({\bf 480})
\oplus7({\bf 280})
\oplus4({\bf 70})
\oplus2({\bf 70'})
\oplus3({\bf 105})
\oplus3({\bf 50})
\oplus3({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{184800}}$&=&
$({\bf \overline{7425}})
\oplus({\bf \overline{4620}})
\oplus2({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{12320}})
\oplus3({\bf \overline{8750}})
\oplus3({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{1925}})
\oplus4({\bf \overline{2625}})
\oplus4({\bf \overline{1200}})
\oplus5({\bf \overline{945}})
\oplus2({\bf \overline{70'}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{5400}})
\oplus2({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus2({\bf \overline{3360'}})
\oplus3({\bf \overline{2205}})
\oplus2({\bf \overline{2000}})
\oplus8({\bf \overline{2520}})
\oplus6({\bf \overline{1120}})
\oplus6({\bf \overline{720}})
\oplus4({\bf \overline{450'}})
\oplus8({\bf \overline{480}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus4({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus3({\bf \overline{280'}})
\oplus7({\bf \overline{280}})
\oplus3({\bf \overline{50}})
\oplus4({\bf \overline{70}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 189540}$&=&
$({\bf 12320'})
\oplus({\bf 6615})
\oplus({\bf 12320})
\oplus({\bf 5400})
\oplus2({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 10500})
\oplus({\bf 2520''})
\oplus({\bf 10240})
\oplus3({\bf 8750})
\oplus3({\bf 3780})
\oplus4({\bf 2205})
\oplus({\bf 4410})
\oplus2({\bf 1800})
\oplus3({\bf 2625})
\oplus8({\bf 2520})
\oplus3({\bf 420})
\oplus3({\bf 450'})
\oplus4({\bf 280'})
\oplus3({\bf 2430})
\oplus2({\bf 980})
\oplus({\bf 1200})
\oplus7({\bf 1120})
\oplus4({\bf 175''})
\oplus3({\bf 945})
\oplus7({\bf 720})
\oplus8({\bf 480})
\oplus9({\bf 280})
\oplus4({\bf 70})
\oplus4({\bf 105})
\oplus2({\bf 50})
\oplus6({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{189540}}$&=&
$({\bf \overline{10500}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{12320}})
\oplus3({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus3({\bf \overline{2430}})
\oplus3({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus3({\bf \overline{945}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{5400}})
\oplus3({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus2({\bf \overline{3360'}})
\oplus4({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus8({\bf \overline{2520}})
\oplus7({\bf \overline{1120}})
\oplus7({\bf \overline{720}})
\oplus3({\bf \overline{450'}})
\oplus8({\bf \overline{480}})
\oplus4({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus3({\bf \overline{420}})
\oplus4({\bf \overline{175''}})
\oplus4({\bf \overline{280'}})
\oplus9({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus4({\bf \overline{70}})
\oplus6({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 190575}$&=&
$({\bf \overline{9800}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{945'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{7875}})
\oplus2({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{5390}})
\oplus3({\bf \overline{4000}})
\oplus3({\bf \overline{2520'}})
\oplus3({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus({\bf \overline{3360}})
\oplus2({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus2({\bf \overline{5120}})
\oplus5({\bf \overline{3675}})
\oplus4({\bf \overline{1890}})
\oplus4({\bf \overline{1050}})
\oplus5({\bf \overline{1215}})
\oplus3({\bf \overline{560}})
\oplus6({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{560'}})
\oplus2({\bf \overline{540}})
\oplus4({\bf \overline{700}})
\oplus4({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{160}})
\oplus5({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{190575}}$&=&
$({\bf 7350})
\oplus({\bf 19800})
\oplus2({\bf 4900})
\oplus({\bf 9800})
\oplus({\bf 3750})
\oplus2({\bf 5390})
\oplus2({\bf 5120})
\oplus2({\bf 540})
\oplus({\bf 7875})
\oplus({\bf 3360''})
\oplus({\bf 1890'})
\oplus({\bf 9240'})
\oplus2({\bf 8400})
\oplus({\bf 3360})
\oplus3({\bf 4000})
\oplus5({\bf 3675})
\oplus2({\bf 560'})
\oplus({\bf 1540})
\oplus3({\bf 2520'})
\oplus4({\bf 1890})
\oplus5({\bf 1215})
\oplus4({\bf 700})
\oplus2({\bf 160})
\oplus({\bf 1260})
\oplus({\bf 945'})
\oplus3({\bf 1440})
\oplus4({\bf 1050})
\oplus3({\bf 560})
\oplus4({\bf 315})
\oplus({\bf 315'})
\oplus6({\bf 450})
\oplus2({\bf 210})
\oplus5({\bf 175})
\oplus({\bf 35})
\oplus2({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 193050}$&=&
$({\bf \overline{26730}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{12320}})
\oplus2({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus2({\bf \overline{2625}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{5400}})
\oplus3({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus2({\bf \overline{3360'}})
\oplus3({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus6({\bf \overline{2520}})
\oplus5({\bf \overline{1120}})
\oplus5({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus5({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus2({\bf \overline{420}})
\oplus3({\bf \overline{175''}})
\oplus3({\bf \overline{280'}})
\oplus7({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus3({\bf \overline{70}})
\oplus5({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{193050}}$&=&
$({\bf 8250})
\oplus({\bf 26730})
\oplus({\bf 12320'})
\oplus({\bf 6615})
\oplus({\bf 12320})
\oplus({\bf 5400})
\oplus2({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 10500})
\oplus({\bf 2520''})
\oplus({\bf 10240})
\oplus2({\bf 8750})
\oplus3({\bf 3780})
\oplus3({\bf 2205})
\oplus({\bf 4410})
\oplus2({\bf 1800})
\oplus2({\bf 2625})
\oplus6({\bf 2520})
\oplus2({\bf 420})
\oplus2({\bf 450'})
\oplus3({\bf 280'})
\oplus2({\bf 2430})
\oplus2({\bf 980})
\oplus5({\bf 1120})
\oplus3({\bf 175''})
\oplus({\bf 945})
\oplus5({\bf 720})
\oplus5({\bf 480})
\oplus7({\bf 280})
\oplus3({\bf 70})
\oplus2({\bf 105})
\oplus2({\bf 50})
\oplus5({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 194040}$&=&
$({\bf 23760})
\oplus({\bf 8505})
\oplus({\bf 9240})
\oplus({\bf 3750})
\oplus2({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus({\bf 540})
\oplus({\bf 5670})
\oplus({\bf 10080})
\oplus({\bf 7875})
\oplus2({\bf 5600'})
\oplus3({\bf 8400})
\oplus4({\bf 3360})
\oplus({\bf 4000})
\oplus4({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 2520'})
\oplus6({\bf 1890})
\oplus4({\bf 1215})
\oplus6({\bf 700})
\oplus3({\bf 160})
\oplus({\bf 1260})
\oplus3({\bf 490})
\oplus2({\bf 1440})
\oplus6({\bf 1050})
\oplus4({\bf 560})
\oplus3({\bf 315})
\oplus({\bf 315'})
\oplus5({\bf 450})
\oplus6({\bf 210})
\oplus6({\bf 175})
\oplus2({\bf 15})
\oplus({\bf 35})
\oplus3({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{194040}}$&=&
$({\bf \overline{5670}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus2({\bf \overline{5600'}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{9240}})
\oplus3({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3750}})
\oplus4({\bf \overline{3360}})
\oplus3({\bf \overline{490}})
\oplus2({\bf \overline{5120}})
\oplus4({\bf \overline{3675}})
\oplus6({\bf \overline{1890}})
\oplus6({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus4({\bf \overline{1215}})
\oplus4({\bf \overline{560}})
\oplus5({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus6({\bf \overline{700}})
\oplus3({\bf \overline{315}})
\oplus6({\bf \overline{210}})
\oplus3({\bf \overline{160}})
\oplus6({\bf \overline{175}})
\oplus3({\bf \overline{40}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 194480}$&=&
$({\bf 57200})
\oplus({\bf 17820})
\oplus({\bf 51200})
\oplus({\bf 10780})
\oplus({\bf 23760})
\oplus({\bf 3750})
\oplus({\bf 5120})
\oplus({\bf 540})
\oplus({\bf 6930''})
\oplus({\bf 5670})
\oplus({\bf 5600'})
\oplus({\bf 3360})
\oplus({\bf 1890})
\oplus({\bf 700})
\oplus({\bf 160})$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{57200}})
\oplus({\bf \overline{17820}})
\oplus({\bf \overline{51200}})
\oplus({\bf \overline{6930''}})
\oplus({\bf \overline{10780}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{5600'}})
\oplus({\bf \overline{3750}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{160}})$\\
%
${\bf 198198}$&=&
$({\bf 17325})
\oplus({\bf 8624})
\oplus({\bf 4725})
\oplus({\bf 4950})
\oplus({\bf 2250})
\oplus({\bf 1750})
\oplus({\bf 8400'})
\oplus2({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus2({\bf 3024})
\oplus2({\bf 5600})
\oplus4({\bf 6125})
\oplus5({\bf 2700})
\oplus5({\bf 1701})
\oplus({\bf 1000})
\oplus5({\bf 1050'})
\oplus3({\bf 224})
\oplus2({\bf \overline{3024}})
\oplus3({\bf \overline{2700}})
\oplus4({\bf 1176})
\oplus4({\bf \overline{700'}})
\oplus3({\bf \overline{1701}})
\oplus4({\bf 700'})
\oplus3({\bf \overline{1050'}})
\oplus12({\bf 1024})
\oplus5({\bf 175'})
\oplus5({\bf 200})
\oplus6({\bf 126})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{175'}})
\oplus5({\bf \overline{126}})
\oplus6({\bf 75})
\oplus4({\bf 24})$\\
%
${\bf \overline{198198}}$&=&
$({\bf \overline{8400'}})
\oplus({\bf \overline{17325}})
\oplus2({\bf 12000})
\oplus2({\bf \overline{5600}})
\oplus2({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus({\bf \overline{4950}})
\oplus4({\bf 6125})
\oplus3({\bf 2700})
\oplus3({\bf 1701})
\oplus({\bf 1000})
\oplus3({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{4725}})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus5({\bf \overline{2700}})
\oplus4({\bf 1176})
\oplus4({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus5({\bf \overline{1701}})
\oplus4({\bf 700'})
\oplus5({\bf \overline{1050'}})
\oplus12({\bf 1024})
\oplus5({\bf 175'})
\oplus5({\bf 200})
\oplus5({\bf 126})
\oplus3({\bf \overline{224}})
\oplus5({\bf \overline{175'}})
\oplus6({\bf \overline{126}})
\oplus6({\bf 75})
\oplus4({\bf 24})$\\
%
${\bf 200200}$&=&
$({\bf 26730})
\oplus({\bf 6615})
\oplus({\bf 11550})
\oplus({\bf 12320})
\oplus2({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 4725'})
\oplus({\bf 2520''})
\oplus({\bf 10240})
\oplus3({\bf 8750})
\oplus3({\bf 3780})
\oplus4({\bf 2205})
\oplus2({\bf 4410})
\oplus2({\bf 1800})
\oplus({\bf 2625})
\oplus7({\bf 2520})
\oplus4({\bf 420})
\oplus2({\bf 450'})
\oplus3({\bf 280'})
\oplus({\bf 2430})
\oplus2({\bf 980})
\oplus3({\bf 1200})
\oplus6({\bf 1120})
\oplus2({\bf 175''})
\oplus2({\bf 945})
\oplus5({\bf 720})
\oplus7({\bf 480})
\oplus7({\bf 280})
\oplus4({\bf 70})
\oplus({\bf 70'})
\oplus3({\bf 105})
\oplus3({\bf 50})
\oplus3({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{200200}}$&=&
$({\bf \overline{26730}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{12320}})
\oplus3({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus3({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{2520''}})
\oplus2({\bf \overline{5400}})
\oplus3({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus4({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus7({\bf \overline{2520}})
\oplus6({\bf \overline{1120}})
\oplus5({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus7({\bf \overline{480}})
\oplus3({\bf \overline{105}})
\oplus4({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus3({\bf \overline{280'}})
\oplus7({\bf \overline{280}})
\oplus3({\bf \overline{50}})
\oplus4({\bf \overline{70}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 205920}$&=&
$({\bf \overline{17820}})
\oplus({\bf \overline{51200}})
\oplus({\bf \overline{6930''}})
\oplus({\bf \overline{15400'}})
\oplus2({\bf \overline{10780}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus2({\bf \overline{5600'}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{3750}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{450}})
\oplus2({\bf \overline{540}})
\oplus2({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})$\\
%
${\bf \overline{205920}}$&=&
$({\bf 17820})
\oplus({\bf 51200})
\oplus2({\bf 10780})
\oplus({\bf 23760})
\oplus2({\bf 3750})
\oplus({\bf 5120})
\oplus2({\bf 540})
\oplus({\bf 6930''})
\oplus({\bf 15400'})
\oplus({\bf 5670})
\oplus({\bf 10080})
\oplus2({\bf 5600'})
\oplus({\bf 8400})
\oplus2({\bf 3360})
\oplus({\bf 3675})
\oplus2({\bf 1890})
\oplus({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1260})
\oplus({\bf 1050})
\oplus({\bf 315})
\oplus({\bf 450})
\oplus({\bf 175})$\\
%
${\bf 210210}$&=&
$({\bf 24255})
\oplus({\bf 3360''''})
\oplus({\bf 26730})
\oplus({\bf 12320'})
\oplus2({\bf 6615})
\oplus({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 10500})
\oplus2({\bf 4725'})
\oplus2({\bf 2520''})
\oplus3({\bf 8750})
\oplus3({\bf 3780})
\oplus5({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus5({\bf 2520})
\oplus3({\bf 420})
\oplus({\bf 450'})
\oplus2({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus3({\bf 1200})
\oplus6({\bf 1120})
\oplus2({\bf 175''})
\oplus2({\bf 945})
\oplus4({\bf 720})
\oplus6({\bf 480})
\oplus6({\bf 280})
\oplus3({\bf 70})
\oplus({\bf 70'})
\oplus3({\bf 105})
\oplus2({\bf 50})
\oplus3({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{210210}}$&=&
$({\bf \overline{24255}})
\oplus({\bf \overline{26730}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{12320'}})
\oplus2({\bf \overline{4725'}})
\oplus3({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus3({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{3360''''}})
\oplus2({\bf \overline{6615}})
\oplus2({\bf \overline{2520''}})
\oplus({\bf \overline{5400}})
\oplus3({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus5({\bf \overline{2205}})
\oplus5({\bf \overline{2520}})
\oplus6({\bf \overline{1120}})
\oplus4({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus6({\bf \overline{480}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus6({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus3({\bf \overline{70}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 210210'}$&=&
$({\bf \overline{4950'}})
\oplus({\bf \overline{30240}})
\oplus({\bf \overline{15840'}})
\oplus({\bf \overline{21560}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{2400}})
\oplus({\bf \overline{19250}})
\oplus2({\bf \overline{4410'}})
\oplus({\bf \overline{11550}})
\oplus3({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus3({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2000}})
\oplus3({\bf \overline{2520}})
\oplus2({\bf \overline{1120}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{210210'}}$&=&
$({\bf 30240})
\oplus({\bf 19250})
\oplus({\bf 11550})
\oplus({\bf 5400})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 4950'})
\oplus({\bf 15840'})
\oplus({\bf 21560})
\oplus({\bf 11880})
\oplus2({\bf 4410'})
\oplus3({\bf 10240})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 4410})
\oplus3({\bf 1800})
\oplus3({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 450'})
\oplus2({\bf 280'})
\oplus({\bf 2400})
\oplus({\bf 1470})
\oplus2({\bf 2430})
\oplus({\bf 980})
\oplus2({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus2({\bf 480})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf 214500}$&=&
$({\bf 18480})
\oplus({\bf 31185})
\oplus({\bf 13860})
\oplus2({\bf 7350})
\oplus({\bf 19800})
\oplus({\bf 8505})
\oplus2({\bf 4900})
\oplus({\bf 5120})
\oplus2({\bf 7875})
\oplus2({\bf 3360''})
\oplus3({\bf 1890'})
\oplus({\bf 8400})
\oplus({\bf 3360})
\oplus2({\bf 4000})
\oplus5({\bf 3675})
\oplus3({\bf 560'})
\oplus({\bf 2520'})
\oplus2({\bf 1890})
\oplus3({\bf 1215})
\oplus3({\bf 700})
\oplus({\bf 160})
\oplus2({\bf 1440})
\oplus3({\bf 1050})
\oplus4({\bf 560})
\oplus4({\bf 315})
\oplus({\bf 315'})
\oplus4({\bf 450})
\oplus2({\bf 210})
\oplus4({\bf 175})
\oplus({\bf 35})
\oplus2({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{214500}}$&=&
$({\bf \overline{18480}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{19800}})
\oplus2({\bf \overline{7875}})
\oplus({\bf \overline{8400}})
\oplus2({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus2({\bf \overline{7350}})
\oplus({\bf \overline{8505}})
\oplus2({\bf \overline{3360''}})
\oplus({\bf \overline{3360}})
\oplus2({\bf \overline{4900}})
\oplus3({\bf \overline{1890'}})
\oplus({\bf \overline{5120}})
\oplus5({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus3({\bf \overline{1050}})
\oplus3({\bf \overline{1215}})
\oplus4({\bf \overline{560}})
\oplus4({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus3({\bf \overline{560'}})
\oplus3({\bf \overline{700}})
\oplus4({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus4({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf 228096}$&=&
$({\bf 4400})
\oplus({\bf 924})
\oplus({\bf 17325})
\oplus({\bf 8624})
\oplus({\bf 4725})
\oplus2({\bf 4950})
\oplus2({\bf 2250})
\oplus3({\bf 1750})
\oplus({\bf 126'})
\oplus({\bf \overline{17325}})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus2({\bf 5600})
\oplus({\bf \overline{4950}})
\oplus5({\bf 6125})
\oplus4({\bf 2700})
\oplus4({\bf 1701})
\oplus2({\bf 1000})
\oplus6({\bf 1050'})
\oplus3({\bf 224})
\oplus({\bf \overline{4725}})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus3({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus4({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus4({\bf \overline{1050'}})
\oplus9({\bf 1024})
\oplus3({\bf 175'})
\oplus4({\bf 200})
\oplus4({\bf 126})
\oplus2({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus3({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf \overline{228096}}$&=&
$({\bf 17325})
\oplus({\bf 8624})
\oplus({\bf 4725})
\oplus({\bf 4950})
\oplus({\bf 2250})
\oplus({\bf 1750})
\oplus({\bf \overline{17325}})
\oplus({\bf 12000})
\oplus2({\bf \overline{5600}})
\oplus2({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus2({\bf \overline{4950}})
\oplus5({\bf 6125})
\oplus3({\bf 2700})
\oplus4({\bf 1701})
\oplus2({\bf 1000})
\oplus4({\bf 1050'})
\oplus2({\bf 224})
\oplus({\bf \overline{4400}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus2({\bf \overline{2250}})
\oplus4({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus({\bf \overline{924}})
\oplus3({\bf \overline{1750}})
\oplus4({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus6({\bf \overline{1050'}})
\oplus9({\bf 1024})
\oplus3({\bf 175'})
\oplus4({\bf 200})
\oplus3({\bf 126})
\oplus({\bf \overline{126'}})
\oplus3({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus4({\bf \overline{126}})
\oplus3({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf 231660}$&=&
$({\bf 38610})
\oplus({\bf 47190})
\oplus({\bf 36960'})
\oplus({\bf 30240})
\oplus({\bf 19250})
\oplus({\bf 11550})
\oplus({\bf 5400})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 4950'})
\oplus({\bf 15840'})
\oplus({\bf 4410'})
\oplus({\bf 10240})
\oplus({\bf 1800})
\oplus({\bf 2520})
\oplus({\bf 280'})$\\
%
${\bf \overline{231660}}$&=&
$({\bf \overline{38610}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{36960'}})
\oplus({\bf \overline{4950'}})
\oplus({\bf \overline{30240}})
\oplus({\bf \overline{15840'}})
\oplus({\bf \overline{19250}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{2000}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{280'}})$\\
%
${\bf 235950}$&=&
$({\bf \overline{19250}})
\oplus({\bf \overline{30625}})
\oplus({\bf \overline{26730}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{12320}})
\oplus2({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{2520''}})
\oplus2({\bf \overline{5400}})
\oplus3({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus3({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus5({\bf \overline{2520}})
\oplus4({\bf \overline{1120}})
\oplus3({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus4({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{420}})
\oplus3({\bf \overline{175''}})
\oplus2({\bf \overline{280'}})
\oplus5({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{235950}}$&=&
$({\bf 30625})
\oplus({\bf 19250})
\oplus({\bf 26730})
\oplus({\bf 12320'})
\oplus({\bf 6615})
\oplus({\bf 11550})
\oplus({\bf 12320})
\oplus2({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 10500})
\oplus({\bf 2520''})
\oplus({\bf 10240})
\oplus2({\bf 8750})
\oplus3({\bf 3780})
\oplus3({\bf 2205})
\oplus({\bf 4410})
\oplus2({\bf 1800})
\oplus({\bf 2625})
\oplus5({\bf 2520})
\oplus2({\bf 420})
\oplus({\bf 450'})
\oplus2({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus4({\bf 1120})
\oplus3({\bf 175''})
\oplus({\bf 945})
\oplus3({\bf 720})
\oplus4({\bf 480})
\oplus5({\bf 280})
\oplus2({\bf 70})
\oplus2({\bf 105})
\oplus({\bf 50})
\oplus3({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 237160}$&=&
$({\bf 26730})
\oplus({\bf 6615})
\oplus({\bf 12320})
\oplus({\bf 5400})
\oplus2({\bf 3360'})
\oplus({\bf 1925})
\oplus({\bf 2000})
\oplus({\bf 8100})
\oplus({\bf 10500})
\oplus({\bf 4725'})
\oplus2({\bf 10240})
\oplus3({\bf 8750})
\oplus4({\bf 3780})
\oplus3({\bf 2205})
\oplus3({\bf 4410})
\oplus2({\bf 1800})
\oplus2({\bf 2625})
\oplus8({\bf 2520})
\oplus4({\bf 420})
\oplus3({\bf 450'})
\oplus3({\bf 280'})
\oplus({\bf 1470})
\oplus2({\bf 2430})
\oplus5({\bf 980})
\oplus3({\bf 1200})
\oplus7({\bf 1120})
\oplus({\bf 175''})
\oplus2({\bf 945})
\oplus8({\bf 720})
\oplus7({\bf 480})
\oplus9({\bf 280})
\oplus5({\bf 70})
\oplus({\bf 70'})
\oplus3({\bf 105})
\oplus5({\bf 50})
\oplus4({\bf 45})
\oplus2({\bf 5})$\\
%
${\bf \overline{237160}}$&=&
$({\bf \overline{8100}})
\oplus({\bf \overline{26730}})
\oplus({\bf \overline{10500}})
\oplus2({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{12320}})
\oplus3({\bf \overline{8750}})
\oplus3({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{1925}})
\oplus2({\bf \overline{2625}})
\oplus3({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{5400}})
\oplus4({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus5({\bf \overline{980}})
\oplus2({\bf \overline{3360'}})
\oplus3({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus8({\bf \overline{2520}})
\oplus7({\bf \overline{1120}})
\oplus8({\bf \overline{720}})
\oplus3({\bf \overline{450'}})
\oplus7({\bf \overline{480}})
\oplus3({\bf \overline{105}})
\oplus4({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus3({\bf \overline{280'}})
\oplus9({\bf \overline{280}})
\oplus5({\bf \overline{50}})
\oplus5({\bf \overline{70}})
\oplus4({\bf \overline{45}})
\oplus2({\bf \overline{5}})$\\
%
${\bf 240240}$&=&
$({\bf 23760})
\oplus({\bf 19800})
\oplus({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 9240})
\oplus2({\bf 3750})
\oplus({\bf 5390})
\oplus3({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus2({\bf 540})
\oplus({\bf 7875})
\oplus({\bf 3360''})
\oplus({\bf 1890'})
\oplus({\bf 5600'})
\oplus3({\bf 8400})
\oplus3({\bf 3360})
\oplus2({\bf 4000})
\oplus7({\bf 3675})
\oplus2({\bf 560'})
\oplus2({\bf 2520'})
\oplus7({\bf 1890})
\oplus6({\bf 1215})
\oplus7({\bf 700})
\oplus3({\bf 160})
\oplus({\bf 1260})
\oplus({\bf 490})
\oplus3({\bf 1440})
\oplus6({\bf 1050})
\oplus5({\bf 560})
\oplus6({\bf 315})
\oplus({\bf 315'})
\oplus7({\bf 450})
\oplus5({\bf 210})
\oplus8({\bf 175})
\oplus({\bf 15})
\oplus2({\bf 35})
\oplus3({\bf 40})
\oplus2({\bf 10})$\\
%
${\bf \overline{240240}}$&=&
$({\bf \overline{23760}})
\oplus({\bf \overline{5600'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{9240}})
\oplus3({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus2({\bf \overline{4000}})
\oplus2({\bf \overline{2520'}})
\oplus3({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus2({\bf \overline{3750}})
\oplus3({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus3({\bf \overline{5120}})
\oplus7({\bf \overline{3675}})
\oplus7({\bf \overline{1890}})
\oplus6({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus6({\bf \overline{1215}})
\oplus5({\bf \overline{560}})
\oplus7({\bf \overline{450}})
\oplus2({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{560'}})
\oplus2({\bf \overline{540}})
\oplus7({\bf \overline{700}})
\oplus6({\bf \overline{315}})
\oplus5({\bf \overline{210}})
\oplus3({\bf \overline{160}})
\oplus8({\bf \overline{175}})
\oplus3({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{10}})$\\
%
${\bf 240240'}$&=&
$({\bf \overline{17010}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{19800}})
\oplus2({\bf \overline{7875}})
\oplus({\bf \overline{9240}})
\oplus2({\bf \overline{8400}})
\oplus({\bf \overline{5390}})
\oplus3({\bf \overline{4000}})
\oplus3({\bf \overline{2520'}})
\oplus3({\bf \overline{1440}})
\oplus2({\bf \overline{315'}})
\oplus({\bf \overline{2520''''}})
\oplus({\bf \overline{7350}})
\oplus2({\bf \overline{8505}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{4900}})
\oplus3({\bf \overline{1890'}})
\oplus2({\bf \overline{5120}})
\oplus6({\bf \overline{3675}})
\oplus4({\bf \overline{1890}})
\oplus3({\bf \overline{1050}})
\oplus2({\bf \overline{875}})
\oplus4({\bf \overline{1215}})
\oplus7({\bf \overline{560}})
\oplus4({\bf \overline{450}})
\oplus2({\bf \overline{35}})
\oplus2({\bf \overline{840}})
\oplus2({\bf \overline{560'}})
\oplus5({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus4({\bf \overline{210}})
\oplus2({\bf \overline{160}})
\oplus4({\bf \overline{175}})
\oplus2({\bf \overline{40}})
\oplus2({\bf \overline{15}})$\\
%
${\bf \overline{240240'}}$&=&
$({\bf 2520''''})
\oplus({\bf 13860})
\oplus({\bf 7350})
\oplus({\bf 17010})
\oplus({\bf 19800})
\oplus2({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 9240})
\oplus({\bf 5390})
\oplus2({\bf 5120})
\oplus2({\bf 840})
\oplus2({\bf 875})
\oplus2({\bf 7875})
\oplus3({\bf 1890'})
\oplus({\bf 9240'})
\oplus2({\bf 8400})
\oplus({\bf 3360})
\oplus3({\bf 4000})
\oplus6({\bf 3675})
\oplus2({\bf 560'})
\oplus({\bf 1540})
\oplus3({\bf 2520'})
\oplus4({\bf 1890})
\oplus4({\bf 1215})
\oplus5({\bf 700})
\oplus2({\bf 160})
\oplus({\bf 1500})
\oplus({\bf 490})
\oplus3({\bf 1440})
\oplus3({\bf 1050})
\oplus7({\bf 560})
\oplus2({\bf 315})
\oplus2({\bf 315'})
\oplus4({\bf 450})
\oplus4({\bf 210})
\oplus4({\bf 175})
\oplus2({\bf 15})
\oplus2({\bf 35})
\oplus2({\bf 40})$\\
%
${\bf 242550}$&=&
$({\bf \overline{16170}})
\oplus({\bf \overline{7425}})
\oplus({\bf \overline{4620}})
\oplus2({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus2({\bf \overline{12320}})
\oplus3({\bf \overline{8750}})
\oplus4({\bf \overline{4410}})
\oplus3({\bf \overline{2430}})
\oplus({\bf \overline{1925}})
\oplus4({\bf \overline{2625}})
\oplus3({\bf \overline{1200}})
\oplus5({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{3850}})
\oplus2({\bf \overline{5400}})
\oplus2({\bf \overline{3780}})
\oplus2({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{2970}})
\oplus2({\bf \overline{3360'}})
\oplus2({\bf \overline{2205}})
\oplus3({\bf \overline{2000}})
\oplus8({\bf \overline{2520}})
\oplus5({\bf \overline{1120}})
\oplus6({\bf \overline{720}})
\oplus4({\bf \overline{450'}})
\oplus7({\bf \overline{480}})
\oplus3({\bf \overline{105}})
\oplus2({\bf \overline{420'}})
\oplus3({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus3({\bf \overline{280'}})
\oplus6({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus3({\bf \overline{70}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{242550}}$&=&
$({\bf 3850})
\oplus({\bf 2970})
\oplus({\bf 11550})
\oplus2({\bf 12320})
\oplus2({\bf 5400})
\oplus2({\bf 3360'})
\oplus({\bf 1925})
\oplus3({\bf 2000})
\oplus2({\bf 420'})
\oplus({\bf 16170})
\oplus({\bf 10240})
\oplus({\bf 7425})
\oplus3({\bf 8750})
\oplus2({\bf 3780})
\oplus2({\bf 2205})
\oplus({\bf 4620})
\oplus4({\bf 4410})
\oplus2({\bf 1800})
\oplus4({\bf 2625})
\oplus8({\bf 2520})
\oplus3({\bf 420})
\oplus4({\bf 450'})
\oplus3({\bf 280'})
\oplus({\bf 1470})
\oplus2({\bf 2625'})
\oplus3({\bf 2430})
\oplus2({\bf 980})
\oplus3({\bf 1200})
\oplus5({\bf 1120})
\oplus({\bf 175''})
\oplus({\bf 560''})
\oplus5({\bf 945})
\oplus6({\bf 720})
\oplus7({\bf 480})
\oplus6({\bf 280})
\oplus3({\bf 70})
\oplus({\bf 70'})
\oplus3({\bf 105})
\oplus2({\bf 50})
\oplus2({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 249480}$&=&
$({\bf 5940})
\oplus({\bf 3465})
\oplus({\bf 720'})
\oplus({\bf 19800})
\oplus({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 9240})
\oplus({\bf 3750})
\oplus2({\bf 5390})
\oplus5({\bf 5120})
\oplus2({\bf 840})
\oplus3({\bf 875})
\oplus3({\bf 540})
\oplus({\bf 7875})
\oplus({\bf 1890'})
\oplus({\bf 9240'})
\oplus3({\bf 8400})
\oplus2({\bf 3360})
\oplus3({\bf 4000})
\oplus6({\bf 3675})
\oplus2({\bf 560'})
\oplus({\bf 1540})
\oplus4({\bf 2520'})
\oplus7({\bf 1890})
\oplus7({\bf 1215})
\oplus8({\bf 700})
\oplus4({\bf 160})
\oplus({\bf 1500})
\oplus({\bf 1260})
\oplus({\bf 490})
\oplus4({\bf 1440})
\oplus5({\bf 1050})
\oplus6({\bf 560})
\oplus4({\bf 315})
\oplus2({\bf 315'})
\oplus7({\bf 450})
\oplus5({\bf 210})
\oplus7({\bf 175})
\oplus2({\bf 15})
\oplus2({\bf 35})
\oplus3({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{249480}}$&=&
$({\bf \overline{9240'}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{9240}})
\oplus3({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{5390}})
\oplus3({\bf \overline{4000}})
\oplus4({\bf \overline{2520'}})
\oplus4({\bf \overline{1440}})
\oplus2({\bf \overline{315'}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3750}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{5940}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus({\bf \overline{3465}})
\oplus5({\bf \overline{5120}})
\oplus6({\bf \overline{3675}})
\oplus7({\bf \overline{1890}})
\oplus5({\bf \overline{1050}})
\oplus3({\bf \overline{875}})
\oplus7({\bf \overline{1215}})
\oplus6({\bf \overline{560}})
\oplus7({\bf \overline{450}})
\oplus2({\bf \overline{35}})
\oplus({\bf \overline{720'}})
\oplus2({\bf \overline{840}})
\oplus2({\bf \overline{560'}})
\oplus3({\bf \overline{540}})
\oplus8({\bf \overline{700}})
\oplus4({\bf \overline{315}})
\oplus5({\bf \overline{210}})
\oplus4({\bf \overline{160}})
\oplus7({\bf \overline{175}})
\oplus3({\bf \overline{40}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 249480'}$&=&
$({\bf 19250})
\oplus({\bf 26730})
\oplus({\bf 12320'})
\oplus({\bf 11550})
\oplus({\bf 12320})
\oplus2({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 10500})
\oplus({\bf 2520''})
\oplus2({\bf 10240})
\oplus3({\bf 8750})
\oplus4({\bf 3780})
\oplus3({\bf 2205})
\oplus2({\bf 4410})
\oplus3({\bf 1800})
\oplus2({\bf 2625})
\oplus7({\bf 2520})
\oplus2({\bf 420})
\oplus2({\bf 450'})
\oplus3({\bf 280'})
\oplus3({\bf 2430})
\oplus2({\bf 980})
\oplus({\bf 1200})
\oplus6({\bf 1120})
\oplus3({\bf 175''})
\oplus2({\bf 945})
\oplus6({\bf 720})
\oplus6({\bf 480})
\oplus7({\bf 280})
\oplus3({\bf 70})
\oplus3({\bf 105})
\oplus2({\bf 50})
\oplus4({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{249480'}}$&=&
$({\bf \overline{19250}})
\oplus({\bf \overline{26730}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{11550}})
\oplus2({\bf \overline{10240}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{12320}})
\oplus3({\bf \overline{8750}})
\oplus2({\bf \overline{4410}})
\oplus3({\bf \overline{2430}})
\oplus2({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{2520''}})
\oplus2({\bf \overline{5400}})
\oplus4({\bf \overline{3780}})
\oplus3({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus3({\bf \overline{2205}})
\oplus({\bf \overline{2000}})
\oplus7({\bf \overline{2520}})
\oplus6({\bf \overline{1120}})
\oplus6({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus6({\bf \overline{480}})
\oplus3({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus2({\bf \overline{420}})
\oplus3({\bf \overline{175''}})
\oplus3({\bf \overline{280'}})
\oplus7({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus3({\bf \overline{70}})
\oplus4({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 250250}$&=&
$({\bf 22176})
\oplus({\bf 3150})
\oplus({\bf 17325})
\oplus({\bf 8624})
\oplus2({\bf 4725})
\oplus({\bf 2250})
\oplus({\bf 1750})
\oplus({\bf \overline{8400'}})
\oplus({\bf \overline{17325}})
\oplus2({\bf 12000})
\oplus3({\bf \overline{5600}})
\oplus3({\bf 3024})
\oplus({\bf 5600})
\oplus4({\bf 6125})
\oplus4({\bf 2700})
\oplus6({\bf 1701})
\oplus({\bf 1000})
\oplus5({\bf 1050'})
\oplus3({\bf 224})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus4({\bf \overline{2700}})
\oplus4({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus3({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus4({\bf \overline{1050'}})
\oplus11({\bf 1024})
\oplus5({\bf 175'})
\oplus5({\bf 200})
\oplus5({\bf 126})
\oplus2({\bf \overline{224}})
\oplus4({\bf \overline{175'}})
\oplus4({\bf \overline{126}})
\oplus5({\bf 75})
\oplus3({\bf 24})
\oplus({\bf 1})$\\
%
${\bf \overline{250250}}$&=&
$({\bf 17325})
\oplus({\bf 2250})
\oplus({\bf 1750})
\oplus({\bf \overline{22176}})
\oplus({\bf 8400'})
\oplus({\bf \overline{17325}})
\oplus2({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus3({\bf 5600})
\oplus4({\bf 6125})
\oplus4({\bf 2700})
\oplus3({\bf 1701})
\oplus({\bf 1000})
\oplus4({\bf 1050'})
\oplus2({\bf 224})
\oplus({\bf \overline{3150}})
\oplus2({\bf \overline{4725}})
\oplus3({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus4({\bf \overline{2700}})
\oplus4({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus6({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus5({\bf \overline{1050'}})
\oplus11({\bf 1024})
\oplus4({\bf 175'})
\oplus5({\bf 200})
\oplus4({\bf 126})
\oplus3({\bf \overline{224}})
\oplus5({\bf \overline{175'}})
\oplus5({\bf \overline{126}})
\oplus5({\bf 75})
\oplus3({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 255255}$&=&
$({\bf \overline{33880}})
\oplus({\bf \overline{51200}})
\oplus({\bf \overline{6930''}})
\oplus({\bf \overline{29160}})
\oplus({\bf \overline{24750}})
\oplus2({\bf \overline{5670}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus2({\bf \overline{5600'}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{8505}})
\oplus2({\bf \overline{3360}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{255255}}$&=&
$({\bf 33880})
\oplus({\bf 51200})
\oplus({\bf 24750})
\oplus({\bf 29160})
\oplus({\bf 23760})
\oplus({\bf 8505})
\oplus({\bf 9240})
\oplus({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus({\bf 6930''})
\oplus2({\bf 5670})
\oplus({\bf 10080})
\oplus2({\bf 5600'})
\oplus({\bf 8400})
\oplus2({\bf 3360})
\oplus({\bf 3675})
\oplus2({\bf 1890})
\oplus({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus2({\bf 490})
\oplus({\bf 1050})
\oplus({\bf 560})
\oplus2({\bf 210})
\oplus({\bf 15})$\\
%
${\bf 261360}$&=&
$({\bf \overline{9240'}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{945'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{9240}})
\oplus3({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{5390}})
\oplus4({\bf \overline{4000}})
\oplus5({\bf \overline{2520'}})
\oplus5({\bf \overline{1440}})
\oplus3({\bf \overline{315'}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus2({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus4({\bf \overline{5120}})
\oplus8({\bf \overline{3675}})
\oplus7({\bf \overline{1890}})
\oplus7({\bf \overline{1050}})
\oplus2({\bf \overline{875}})
\oplus9({\bf \overline{1215}})
\oplus7({\bf \overline{560}})
\oplus9({\bf \overline{450}})
\oplus2({\bf \overline{35}})
\oplus2({\bf \overline{840}})
\oplus3({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus8({\bf \overline{700}})
\oplus6({\bf \overline{315}})
\oplus7({\bf \overline{210}})
\oplus4({\bf \overline{160}})
\oplus9({\bf \overline{175}})
\oplus4({\bf \overline{40}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{261360}}$&=&
$({\bf 19800})
\oplus({\bf 8505})
\oplus2({\bf 4900})
\oplus({\bf 9240})
\oplus2({\bf 5390})
\oplus4({\bf 5120})
\oplus2({\bf 840})
\oplus2({\bf 875})
\oplus({\bf 540})
\oplus({\bf 7875})
\oplus({\bf 3360''})
\oplus({\bf 1890'})
\oplus({\bf 9240'})
\oplus3({\bf 8400})
\oplus2({\bf 3360})
\oplus4({\bf 4000})
\oplus8({\bf 3675})
\oplus3({\bf 560'})
\oplus({\bf 1540})
\oplus5({\bf 2520'})
\oplus7({\bf 1890})
\oplus9({\bf 1215})
\oplus8({\bf 700})
\oplus4({\bf 160})
\oplus({\bf 1500})
\oplus({\bf 1260})
\oplus({\bf 490})
\oplus({\bf 945'})
\oplus5({\bf 1440})
\oplus7({\bf 1050})
\oplus7({\bf 560})
\oplus6({\bf 315})
\oplus3({\bf 315'})
\oplus9({\bf 450})
\oplus7({\bf 210})
\oplus9({\bf 175})
\oplus2({\bf 15})
\oplus2({\bf 35})
\oplus4({\bf 40})
\oplus2({\bf 10})$\\
%
${\bf 261360'}$&=&
$({\bf 26400})
\oplus({\bf 24255})
\oplus({\bf 26730})
\oplus({\bf 12320'})
\oplus2({\bf 6615})
\oplus({\bf 12320})
\oplus({\bf 3360'})
\oplus2({\bf 10500})
\oplus({\bf 4725'})
\oplus2({\bf 2520''})
\oplus({\bf 10240})
\oplus3({\bf 8750})
\oplus4({\bf 3780})
\oplus4({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 1800})
\oplus2({\bf 2625})
\oplus5({\bf 2520})
\oplus2({\bf 420})
\oplus2({\bf 450'})
\oplus({\bf 280'})
\oplus2({\bf 2430})
\oplus2({\bf 980})
\oplus({\bf 1200})
\oplus6({\bf 1120})
\oplus3({\bf 175''})
\oplus2({\bf 945})
\oplus5({\bf 720})
\oplus5({\bf 480})
\oplus6({\bf 280})
\oplus2({\bf 70})
\oplus2({\bf 105})
\oplus2({\bf 50})
\oplus4({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{261360'}}$&=&
$({\bf \overline{26400}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{26730}})
\oplus2({\bf \overline{10500}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{12320}})
\oplus3({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{2430}})
\oplus2({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{945}})
\oplus2({\bf \overline{6615}})
\oplus2({\bf \overline{2520''}})
\oplus4({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus2({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus4({\bf \overline{2205}})
\oplus5({\bf \overline{2520}})
\oplus6({\bf \overline{1120}})
\oplus5({\bf \overline{720}})
\oplus2({\bf \overline{450'}})
\oplus5({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{420}})
\oplus3({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus6({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus4({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 270270}$&=&
$({\bf 23760})
\oplus({\bf 19800})
\oplus({\bf 8505})
\oplus({\bf 9240})
\oplus({\bf 3750})
\oplus2({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus({\bf 16170'})
\oplus({\bf 10080})
\oplus({\bf 7875})
\oplus({\bf 3360''})
\oplus({\bf 1890'})
\oplus({\bf 9240''})
\oplus({\bf 5600'})
\oplus({\bf 9240'})
\oplus4({\bf 8400})
\oplus3({\bf 3360})
\oplus2({\bf 4000})
\oplus6({\bf 3675})
\oplus2({\bf 560'})
\oplus3({\bf 2520'})
\oplus5({\bf 1890})
\oplus5({\bf 1215})
\oplus5({\bf 700})
\oplus2({\bf 160})
\oplus({\bf 1500})
\oplus2({\bf 1260})
\oplus({\bf 490})
\oplus4({\bf 1440})
\oplus6({\bf 1050})
\oplus6({\bf 560})
\oplus5({\bf 315})
\oplus2({\bf 315'})
\oplus7({\bf 450})
\oplus6({\bf 210})
\oplus7({\bf 175})
\oplus2({\bf 15})
\oplus2({\bf 35})
\oplus4({\bf 40})
\oplus2({\bf 10})$\\
%
${\bf \overline{270270}}$&=&
$({\bf \overline{16170'}})
\oplus({\bf \overline{9240''}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{5600'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{9240}})
\oplus4({\bf \overline{8400}})
\oplus2({\bf \overline{1260}})
\oplus2({\bf \overline{4000}})
\oplus3({\bf \overline{2520'}})
\oplus4({\bf \overline{1440}})
\oplus2({\bf \overline{315'}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus3({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{1890'}})
\oplus2({\bf \overline{5120}})
\oplus6({\bf \overline{3675}})
\oplus5({\bf \overline{1890}})
\oplus6({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus5({\bf \overline{1215}})
\oplus6({\bf \overline{560}})
\oplus7({\bf \overline{450}})
\oplus2({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{560'}})
\oplus5({\bf \overline{700}})
\oplus5({\bf \overline{315}})
\oplus6({\bf \overline{210}})
\oplus2({\bf \overline{160}})
\oplus7({\bf \overline{175}})
\oplus4({\bf \overline{40}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{10}})$\\
%
${\bf 274560}$&=&
$({\bf \overline{26400}})
\oplus({\bf \overline{40960}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{26730}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{12320'}})
\oplus({\bf \overline{4725'}})
\oplus({\bf \overline{12320}})
\oplus2({\bf \overline{8750}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{3360''''}})
\oplus2({\bf \overline{6615}})
\oplus2({\bf \overline{2520''}})
\oplus({\bf \overline{5400}})
\oplus3({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{3360'}})
\oplus4({\bf \overline{2205}})
\oplus4({\bf \overline{2520}})
\oplus5({\bf \overline{1120}})
\oplus3({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus4({\bf \overline{480}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{175''}})
\oplus({\bf \overline{280'}})
\oplus5({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus2({\bf \overline{70}})
\oplus3({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{274560}}$&=&
$({\bf 40960})
\oplus({\bf 26400})
\oplus({\bf 24255})
\oplus({\bf 3360''''})
\oplus({\bf 26730})
\oplus({\bf 12320'})
\oplus2({\bf 6615})
\oplus({\bf 12320})
\oplus({\bf 5400})
\oplus({\bf 3360'})
\oplus({\bf 10500})
\oplus({\bf 4725'})
\oplus2({\bf 2520''})
\oplus({\bf 10240})
\oplus2({\bf 8750})
\oplus3({\bf 3780})
\oplus4({\bf 2205})
\oplus({\bf 4410})
\oplus({\bf 1800})
\oplus({\bf 2625})
\oplus4({\bf 2520})
\oplus2({\bf 420})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1200})
\oplus5({\bf 1120})
\oplus2({\bf 175''})
\oplus({\bf 945})
\oplus3({\bf 720})
\oplus4({\bf 480})
\oplus5({\bf 280})
\oplus2({\bf 70})
\oplus2({\bf 105})
\oplus2({\bf 50})
\oplus3({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 280280}$&=&
$({\bf 51200})
\oplus({\bf 24750})
\oplus({\bf 29160})
\oplus({\bf 23760})
\oplus({\bf 8505})
\oplus({\bf 9240})
\oplus({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus({\bf 12320'''})
\oplus({\bf 15400'})
\oplus({\bf 5670})
\oplus2({\bf 10080})
\oplus({\bf 3360''})
\oplus({\bf 9240''})
\oplus2({\bf 5600'})
\oplus2({\bf 8400})
\oplus2({\bf 3360})
\oplus2({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 2520'})
\oplus2({\bf 1890})
\oplus2({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1260})
\oplus2({\bf 490})
\oplus3({\bf 1050})
\oplus({\bf 560})
\oplus({\bf 315})
\oplus({\bf 450})
\oplus3({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 15})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{280280}}$&=&
$({\bf \overline{12320'''}})
\oplus({\bf \overline{51200}})
\oplus({\bf \overline{29160}})
\oplus({\bf \overline{15400'}})
\oplus({\bf \overline{9240''}})
\oplus({\bf \overline{24750}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{23760}})
\oplus2({\bf \overline{10080}})
\oplus2({\bf \overline{5600'}})
\oplus({\bf \overline{9240}})
\oplus2({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus2({\bf \overline{3360}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{5120}})
\oplus2({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus3({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 283140}$&=&
$({\bf 19800})
\oplus({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 9240})
\oplus({\bf 3750})
\oplus({\bf 5390})
\oplus4({\bf 5120})
\oplus2({\bf 840})
\oplus2({\bf 875})
\oplus2({\bf 540})
\oplus({\bf 10080})
\oplus({\bf 7875})
\oplus({\bf 3360''})
\oplus({\bf 1890'})
\oplus({\bf 5600'})
\oplus4({\bf 8400})
\oplus4({\bf 3360})
\oplus3({\bf 4000})
\oplus9({\bf 3675})
\oplus3({\bf 560'})
\oplus4({\bf 2520'})
\oplus9({\bf 1890})
\oplus10({\bf 1215})
\oplus10({\bf 700})
\oplus5({\bf 160})
\oplus2({\bf 1260})
\oplus2({\bf 490})
\oplus4({\bf 1440})
\oplus10({\bf 1050})
\oplus8({\bf 560})
\oplus8({\bf 315})
\oplus2({\bf 315'})
\oplus11({\bf 450})
\oplus10({\bf 210})
\oplus12({\bf 175})
\oplus3({\bf 15})
\oplus2({\bf 35})
\oplus6({\bf 40})
\oplus3({\bf 10})$\\
%
${\bf \overline{283140}}$&=&
$({\bf \overline{10080}})
\oplus({\bf \overline{5600'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{9240}})
\oplus4({\bf \overline{8400}})
\oplus2({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus3({\bf \overline{4000}})
\oplus4({\bf \overline{2520'}})
\oplus4({\bf \overline{1440}})
\oplus2({\bf \overline{315'}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus({\bf \overline{3750}})
\oplus4({\bf \overline{3360}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus4({\bf \overline{5120}})
\oplus9({\bf \overline{3675}})
\oplus9({\bf \overline{1890}})
\oplus10({\bf \overline{1050}})
\oplus2({\bf \overline{875}})
\oplus10({\bf \overline{1215}})
\oplus8({\bf \overline{560}})
\oplus11({\bf \overline{450}})
\oplus2({\bf \overline{35}})
\oplus2({\bf \overline{840}})
\oplus3({\bf \overline{560'}})
\oplus2({\bf \overline{540}})
\oplus10({\bf \overline{700}})
\oplus8({\bf \overline{315}})
\oplus10({\bf \overline{210}})
\oplus5({\bf \overline{160}})
\oplus12({\bf \overline{175}})
\oplus6({\bf \overline{40}})
\oplus3({\bf \overline{15}})
\oplus3({\bf \overline{10}})$\\
%
${\bf 293930}$&=&
$({\bf \overline{63700'}})
\oplus({\bf \overline{90090''''}})
\oplus({\bf \overline{75075}})
\oplus({\bf \overline{43680''}})
\oplus({\bf \overline{17325'}})
\oplus({\bf \overline{3850}})
\oplus({\bf \overline{210'}})$\\
%
${\bf \overline{293930}}$&=&
$({\bf 63700'})
\oplus({\bf 90090''''})
\oplus({\bf 75075})
\oplus({\bf 43680''})
\oplus({\bf 17325'})
\oplus({\bf 3850})
\oplus({\bf 210'})$\\
%
${\bf 297000}$&=&
$({\bf 24750})
\oplus({\bf 31185})
\oplus({\bf 23760})
\oplus({\bf 19800})
\oplus2({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 9240})
\oplus({\bf 5390})
\oplus2({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus2({\bf 10080})
\oplus({\bf 7875})
\oplus2({\bf 3360''})
\oplus({\bf 1890'})
\oplus({\bf 5600'})
\oplus3({\bf 8400})
\oplus4({\bf 3360})
\oplus({\bf 4000})
\oplus6({\bf 3675})
\oplus2({\bf 560'})
\oplus2({\bf 2520'})
\oplus5({\bf 1890})
\oplus4({\bf 1215})
\oplus5({\bf 700})
\oplus2({\bf 160})
\oplus({\bf 1260})
\oplus2({\bf 490})
\oplus({\bf 1440})
\oplus6({\bf 1050})
\oplus4({\bf 560})
\oplus4({\bf 315})
\oplus4({\bf 450})
\oplus6({\bf 210})
\oplus6({\bf 175})
\oplus2({\bf 15})
\oplus({\bf 35})
\oplus3({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{297000}}$&=&
$({\bf \overline{24750}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{23760}})
\oplus2({\bf \overline{10080}})
\oplus({\bf \overline{5600'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{9240}})
\oplus3({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus({\bf \overline{4000}})
\oplus2({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus2({\bf \overline{8505}})
\oplus2({\bf \overline{3360''}})
\oplus4({\bf \overline{3360}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus2({\bf \overline{5120}})
\oplus6({\bf \overline{3675}})
\oplus5({\bf \overline{1890}})
\oplus6({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus4({\bf \overline{1215}})
\oplus4({\bf \overline{560}})
\oplus4({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{560'}})
\oplus5({\bf \overline{700}})
\oplus4({\bf \overline{315}})
\oplus6({\bf \overline{210}})
\oplus2({\bf \overline{160}})
\oplus6({\bf \overline{175}})
\oplus3({\bf \overline{40}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 304920}$&=&
$({\bf 13860})
\oplus({\bf 7350})
\oplus({\bf 17010})
\oplus2({\bf 19800})
\oplus({\bf 8505})
\oplus({\bf 4900})
\oplus({\bf 9800})
\oplus({\bf 9240})
\oplus({\bf 5390})
\oplus2({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus({\bf 6875})
\oplus2({\bf 7875})
\oplus({\bf 3360''})
\oplus2({\bf 1890'})
\oplus({\bf 5600''})
\oplus2({\bf 9240'})
\oplus3({\bf 8400})
\oplus2({\bf 3360})
\oplus4({\bf 4000})
\oplus6({\bf 3675})
\oplus2({\bf 560'})
\oplus({\bf 1540})
\oplus4({\bf 2520'})
\oplus4({\bf 1890})
\oplus5({\bf 1215})
\oplus4({\bf 700})
\oplus2({\bf 160})
\oplus({\bf 1500})
\oplus({\bf 1260})
\oplus({\bf 945'})
\oplus4({\bf 1440})
\oplus5({\bf 1050})
\oplus5({\bf 560})
\oplus4({\bf 315})
\oplus2({\bf 315'})
\oplus6({\bf 450})
\oplus4({\bf 210})
\oplus5({\bf 175})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus3({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{304920}}$&=&
$({\bf \overline{5600''}})
\oplus({\bf \overline{17010}})
\oplus({\bf \overline{6875}})
\oplus({\bf \overline{9800}})
\oplus2({\bf \overline{9240'}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{945'}})
\oplus({\bf \overline{13860}})
\oplus2({\bf \overline{19800}})
\oplus2({\bf \overline{7875}})
\oplus({\bf \overline{9240}})
\oplus3({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus4({\bf \overline{4000}})
\oplus4({\bf \overline{2520'}})
\oplus4({\bf \overline{1440}})
\oplus2({\bf \overline{315'}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{3360''}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{4900}})
\oplus2({\bf \overline{1890'}})
\oplus2({\bf \overline{5120}})
\oplus6({\bf \overline{3675}})
\oplus4({\bf \overline{1890}})
\oplus5({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus5({\bf \overline{1215}})
\oplus5({\bf \overline{560}})
\oplus6({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{560'}})
\oplus4({\bf \overline{700}})
\oplus4({\bf \overline{315}})
\oplus4({\bf \overline{210}})
\oplus2({\bf \overline{160}})
\oplus5({\bf \overline{175}})
\oplus3({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 316800}$&=&
$({\bf \overline{31185}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{13860}})
\oplus2({\bf \overline{19800}})
\oplus2({\bf \overline{7875}})
\oplus2({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{5390}})
\oplus2({\bf \overline{4000}})
\oplus2({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{12320''}})
\oplus({\bf \overline{7350}})
\oplus2({\bf \overline{8505}})
\oplus2({\bf \overline{3360''}})
\oplus3({\bf \overline{3360}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{5940}})
\oplus3({\bf \overline{4900}})
\oplus2({\bf \overline{1890'}})
\oplus3({\bf \overline{5120}})
\oplus8({\bf \overline{3675}})
\oplus5({\bf \overline{1890}})
\oplus6({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus6({\bf \overline{1215}})
\oplus5({\bf \overline{560}})
\oplus6({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{840}})
\oplus3({\bf \overline{560'}})
\oplus({\bf \overline{540}})
\oplus7({\bf \overline{700}})
\oplus6({\bf \overline{315}})
\oplus6({\bf \overline{210}})
\oplus3({\bf \overline{160}})
\oplus8({\bf \overline{175}})
\oplus4({\bf \overline{40}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{10}})$\\
%
${\bf \overline{316800}}$&=&
$({\bf 12320''})
\oplus({\bf 5940})
\oplus({\bf 31185})
\oplus({\bf 13860})
\oplus({\bf 7350})
\oplus2({\bf 19800})
\oplus2({\bf 8505})
\oplus3({\bf 4900})
\oplus({\bf 5390})
\oplus3({\bf 5120})
\oplus2({\bf 840})
\oplus({\bf 875})
\oplus({\bf 540})
\oplus({\bf 10080})
\oplus2({\bf 7875})
\oplus2({\bf 3360''})
\oplus2({\bf 1890'})
\oplus2({\bf 8400})
\oplus3({\bf 3360})
\oplus2({\bf 4000})
\oplus8({\bf 3675})
\oplus3({\bf 560'})
\oplus2({\bf 2520'})
\oplus5({\bf 1890})
\oplus6({\bf 1215})
\oplus7({\bf 700})
\oplus3({\bf 160})
\oplus({\bf 1260})
\oplus({\bf 490})
\oplus2({\bf 1440})
\oplus6({\bf 1050})
\oplus5({\bf 560})
\oplus6({\bf 315})
\oplus({\bf 315'})
\oplus6({\bf 450})
\oplus6({\bf 210})
\oplus8({\bf 175})
\oplus2({\bf 15})
\oplus({\bf 35})
\oplus4({\bf 40})
\oplus2({\bf 10})$\\
%
${\bf 317625}$&=&
$({\bf \overline{16170}})
\oplus({\bf \overline{10080'}})
\oplus({\bf \overline{7425}})
\oplus2({\bf \overline{4620}})
\oplus2({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{10240}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{12320'}})
\oplus2({\bf \overline{12320}})
\oplus5({\bf \overline{8750}})
\oplus4({\bf \overline{4410}})
\oplus5({\bf \overline{2430}})
\oplus({\bf \overline{1925}})
\oplus6({\bf \overline{2625}})
\oplus4({\bf \overline{1200}})
\oplus6({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{5400}})
\oplus3({\bf \overline{3780}})
\oplus3({\bf \overline{1800}})
\oplus3({\bf \overline{980}})
\oplus2({\bf \overline{3360'}})
\oplus4({\bf \overline{2205}})
\oplus2({\bf \overline{2000}})
\oplus10({\bf \overline{2520}})
\oplus8({\bf \overline{1120}})
\oplus9({\bf \overline{720}})
\oplus4({\bf \overline{450'}})
\oplus10({\bf \overline{480}})
\oplus5({\bf \overline{105}})
\oplus({\bf \overline{420'}})
\oplus3({\bf \overline{420}})
\oplus3({\bf \overline{175''}})
\oplus4({\bf \overline{280'}})
\oplus9({\bf \overline{280}})
\oplus2({\bf \overline{50}})
\oplus4({\bf \overline{70}})
\oplus5({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{317625}}$&=&
$({\bf 12320'})
\oplus({\bf 6615})
\oplus({\bf 10080'})
\oplus2({\bf 12320})
\oplus({\bf 5400})
\oplus2({\bf 3360'})
\oplus({\bf 1925})
\oplus2({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 10500})
\oplus({\bf 2520''})
\oplus({\bf 16170})
\oplus({\bf 10240})
\oplus({\bf 7425})
\oplus5({\bf 8750})
\oplus3({\bf 3780})
\oplus4({\bf 2205})
\oplus2({\bf 4620})
\oplus4({\bf 4410})
\oplus3({\bf 1800})
\oplus6({\bf 2625})
\oplus10({\bf 2520})
\oplus3({\bf 420})
\oplus4({\bf 450'})
\oplus4({\bf 280'})
\oplus({\bf 1470})
\oplus2({\bf 2625'})
\oplus5({\bf 2430})
\oplus3({\bf 980})
\oplus4({\bf 1200})
\oplus8({\bf 1120})
\oplus3({\bf 175''})
\oplus({\bf 560''})
\oplus6({\bf 945})
\oplus9({\bf 720})
\oplus10({\bf 480})
\oplus9({\bf 280})
\oplus4({\bf 70})
\oplus({\bf 70'})
\oplus5({\bf 105})
\oplus2({\bf 50})
\oplus5({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 320320}$&=&
$({\bf 33880})
\oplus({\bf 50050''})
\oplus({\bf 51200})
\oplus({\bf 24750})
\oplus({\bf 29160})
\oplus({\bf 23760})
\oplus({\bf 8505})
\oplus({\bf 9240})
\oplus({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 875})
\oplus({\bf 6930''})
\oplus({\bf 15400'})
\oplus2({\bf 5670})
\oplus({\bf 10080})
\oplus2({\bf 5600'})
\oplus({\bf 8400})
\oplus2({\bf 3360})
\oplus({\bf 3675})
\oplus2({\bf 1890})
\oplus({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 160})
\oplus2({\bf 490})
\oplus({\bf 1050})
\oplus2({\bf 210})
\oplus({\bf 175})
\oplus({\bf 15})$\\
%
${\bf \overline{320320}}$&=&
$({\bf \overline{50050''}})
\oplus({\bf \overline{33880}})
\oplus({\bf \overline{51200}})
\oplus({\bf \overline{6930''}})
\oplus({\bf \overline{29160}})
\oplus({\bf \overline{15400'}})
\oplus({\bf \overline{24750}})
\oplus2({\bf \overline{5670}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus2({\bf \overline{5600'}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{8505}})
\oplus2({\bf \overline{3360}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{15}})$\\
%
${\bf 325248}$&=&
$({\bf 17325})
\oplus({\bf 8624})
\oplus2({\bf 4725})
\oplus2({\bf 4950})
\oplus({\bf 2250})
\oplus3({\bf 1750})
\oplus({\bf \overline{17325}})
\oplus2({\bf 12000})
\oplus2({\bf \overline{5600}})
\oplus2({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus2({\bf 5600})
\oplus2({\bf \overline{4950}})
\oplus8({\bf 6125})
\oplus6({\bf 2700})
\oplus7({\bf 1701})
\oplus4({\bf 1000})
\oplus8({\bf 1050'})
\oplus4({\bf 224})
\oplus2({\bf \overline{4725}})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus6({\bf \overline{2700}})
\oplus4({\bf 1176})
\oplus5({\bf \overline{700'}})
\oplus3({\bf \overline{1750}})
\oplus7({\bf \overline{1701}})
\oplus5({\bf 700'})
\oplus8({\bf \overline{1050'}})
\oplus16({\bf 1024})
\oplus5({\bf 175'})
\oplus6({\bf 200})
\oplus7({\bf 126})
\oplus4({\bf \overline{224}})
\oplus5({\bf \overline{175'}})
\oplus7({\bf \overline{126}})
\oplus6({\bf 75})
\oplus4({\bf 24})$\\
%
${\bf 330330}$&=&
$({\bf \overline{5670}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus2({\bf \overline{5600'}})
\oplus({\bf \overline{22050}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{7875}})
\oplus2({\bf \overline{9240}})
\oplus3({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{3360'''}})
\oplus2({\bf \overline{5390}})
\oplus2({\bf \overline{4000}})
\oplus2({\bf \overline{2520'}})
\oplus2({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus2({\bf \overline{8505}})
\oplus2({\bf \overline{3750}})
\oplus4({\bf \overline{3360}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{5940}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{1890'}})
\oplus({\bf \overline{3465}})
\oplus5({\bf \overline{5120}})
\oplus7({\bf \overline{3675}})
\oplus7({\bf \overline{1890}})
\oplus6({\bf \overline{1050}})
\oplus2({\bf \overline{875}})
\oplus6({\bf \overline{1215}})
\oplus5({\bf \overline{560}})
\oplus6({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{840}})
\oplus2({\bf \overline{560'}})
\oplus2({\bf \overline{540}})
\oplus8({\bf \overline{700}})
\oplus4({\bf \overline{315}})
\oplus6({\bf \overline{210}})
\oplus4({\bf \overline{160}})
\oplus7({\bf \overline{175}})
\oplus3({\bf \overline{40}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{330330}}$&=&
$({\bf 22050})
\oplus({\bf 5940})
\oplus({\bf 3360'''})
\oplus({\bf 3465})
\oplus({\bf 23760})
\oplus({\bf 19800})
\oplus2({\bf 8505})
\oplus({\bf 4900})
\oplus2({\bf 9240})
\oplus2({\bf 3750})
\oplus2({\bf 5390})
\oplus5({\bf 5120})
\oplus2({\bf 840})
\oplus2({\bf 875})
\oplus2({\bf 540})
\oplus({\bf 5670})
\oplus({\bf 10080})
\oplus({\bf 7875})
\oplus({\bf 1890'})
\oplus2({\bf 5600'})
\oplus3({\bf 8400})
\oplus4({\bf 3360})
\oplus2({\bf 4000})
\oplus7({\bf 3675})
\oplus2({\bf 560'})
\oplus2({\bf 2520'})
\oplus7({\bf 1890})
\oplus6({\bf 1215})
\oplus8({\bf 700})
\oplus4({\bf 160})
\oplus({\bf 1260})
\oplus2({\bf 490})
\oplus2({\bf 1440})
\oplus6({\bf 1050})
\oplus5({\bf 560})
\oplus4({\bf 315})
\oplus({\bf 315'})
\oplus6({\bf 450})
\oplus6({\bf 210})
\oplus7({\bf 175})
\oplus2({\bf 15})
\oplus({\bf 35})
\oplus3({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 330330'}$&=&
$({\bf 63700})
\oplus({\bf 66150})
\oplus({\bf 46080})
\oplus({\bf 10780})
\oplus({\bf 23760})
\oplus({\bf 19800})
\oplus({\bf 3750})
\oplus({\bf 5120})
\oplus({\bf 540})
\oplus({\bf 16170'})
\oplus({\bf 10080})
\oplus({\bf 6875})
\oplus({\bf 7875})
\oplus({\bf 5600'})
\oplus2({\bf 8400})
\oplus2({\bf 3360})
\oplus({\bf 4000})
\oplus({\bf 3675})
\oplus2({\bf 1890})
\oplus({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 1260})
\oplus({\bf 1440})
\oplus2({\bf 1050})
\oplus({\bf 560})
\oplus({\bf 315})
\oplus2({\bf 450})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 40})$\\
%
${\bf \overline{330330'}}$&=&
$({\bf \overline{63700}})
\oplus({\bf \overline{66150}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{16170'}})
\oplus({\bf \overline{6875}})
\oplus({\bf \overline{10780}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{5600'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{7875}})
\oplus2({\bf \overline{8400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{3750}})
\oplus2({\bf \overline{3360}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{3675}})
\oplus2({\bf \overline{1890}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsubsection{$\mathfrak{usp}_4$(non)}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{10}\supset\mathfrak{usp}_4$(S) (non-maximal: $\mathfrak{su}_{10}\supset\mathfrak{so}_{10}\supset\mathfrak{usp}_4$)}
}
\label{Table:Branching-rules-A9_C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{usp}_4$(S) (non-maximal: $\mathfrak{su}_{10}\supset\mathfrak{so}_{10}\supset\mathfrak{usp}_4$)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A9_C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{usp}_4$(S) (non-maximal: $\mathfrak{su}_{10}\supset\mathfrak{so}_{10}\supset\mathfrak{usp}_4$)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 10}$&=&
$({\bf 10})$\\
%
${\bf \overline{10}}$&=&
$({\bf 10})$\\
%
${\bf 45}$&=&
$({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{45}}$&=&
$({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 55}$&=&
$({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{55}}$&=&
$({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 99}$&=&
$({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 120}$&=&
$({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{120}}$&=&
$({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 210}$&=&
$({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})$\\
%
${\bf \overline{210}}$&=&
$({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 220}$&=&
$({\bf 84})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus2({\bf 10})$\\
%
${\bf \overline{220}}$&=&
$({\bf 84})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus2({\bf 10})$\\
%
${\bf 252}$&=&
$2({\bf 81})
\oplus2({\bf 35})
\oplus2({\bf 10})$\\
%
${\bf 330}$&=&
$({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})$\\
%
${\bf \overline{330}}$&=&
$({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 440}$&=&
$({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus3({\bf 35})
\oplus2({\bf 14})
\oplus({\bf 10})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{440}}$&=&
$({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus3({\bf 35})
\oplus2({\bf 14})
\oplus({\bf 10})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 540}$&=&
$({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus3({\bf 35})
\oplus({\bf 14})
\oplus3({\bf 10})
\oplus({\bf 5})$\\
%
${\bf \overline{540}}$&=&
$({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus3({\bf 35})
\oplus({\bf 14})
\oplus3({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 715}$&=&
$({\bf 165})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus({\bf 35})
\oplus2({\bf 14})
\oplus({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{715}}$&=&
$({\bf 165})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus({\bf 35})
\oplus2({\bf 14})
\oplus({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 825}$&=&
$({\bf 220})
\oplus({\bf 55})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus3({\bf 35'})
\oplus2({\bf 35})
\oplus3({\bf 14})
\oplus2({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{825}}$&=&
$({\bf 220})
\oplus({\bf 55})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus3({\bf 35'})
\oplus2({\bf 35})
\oplus3({\bf 14})
\oplus2({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 990}$&=&
$({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus5({\bf 35})
\oplus({\bf 14})
\oplus4({\bf 10})
\oplus({\bf 5})$\\
%
${\bf \overline{990}}$&=&
$({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus5({\bf 35})
\oplus({\bf 14})
\oplus4({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 1155}$&=&
$({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus4({\bf 81})
\oplus2({\bf 30})
\oplus2({\bf 35'})
\oplus5({\bf 35})
\oplus2({\bf 14})
\oplus4({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf \overline{1155}}$&=&
$({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus4({\bf 81})
\oplus2({\bf 30})
\oplus2({\bf 35'})
\oplus5({\bf 35})
\oplus2({\bf 14})
\oplus4({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 1485}$&=&
$({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus3({\bf 35'})
\oplus4({\bf 35})
\oplus2({\bf 14})
\oplus3({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf \overline{1485}}$&=&
$({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus3({\bf 35'})
\oplus4({\bf 35})
\oplus2({\bf 14})
\oplus3({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 1848}$&=&
$({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus4({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus6({\bf 35})
\oplus4({\bf 14})
\oplus3({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{1848}}$&=&
$({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus4({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus6({\bf 35})
\oplus4({\bf 14})
\oplus3({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 1925}$&=&
$({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus4({\bf 105})
\oplus5({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus7({\bf 35})
\oplus4({\bf 14})
\oplus4({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 1980}$&=&
$({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus6({\bf 81})
\oplus2({\bf 30})
\oplus3({\bf 35'})
\oplus7({\bf 35})
\oplus3({\bf 14})
\oplus5({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf \overline{1980}}$&=&
$({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus6({\bf 81})
\oplus2({\bf 30})
\oplus3({\bf 35'})
\oplus7({\bf 35})
\oplus3({\bf 14})
\oplus5({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 2002}$&=&
$({\bf 286})
\oplus({\bf 455})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 154})
\oplus2({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus2({\bf 35})
\oplus3({\bf 10})$\\
%
${\bf \overline{2002}}$&=&
$({\bf 286})
\oplus({\bf 455})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 154})
\oplus2({\bf 84})
\oplus({\bf 105})
\oplus3({\bf 81})
\oplus2({\bf 35})
\oplus3({\bf 10})$\\
%
${\bf 2145}$&=&
$({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus3({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus5({\bf 35})
\oplus3({\bf 14})
\oplus3({\bf 10})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{2145}}$&=&
$({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus3({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus5({\bf 35})
\oplus3({\bf 14})
\oplus3({\bf 10})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 2310}$&=&
$2({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 55})
\oplus4({\bf 105})
\oplus5({\bf 81})
\oplus3({\bf 30})
\oplus5({\bf 35'})
\oplus7({\bf 35})
\oplus5({\bf 14})
\oplus3({\bf 10})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{2310}}$&=&
$2({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 55})
\oplus4({\bf 105})
\oplus5({\bf 81})
\oplus3({\bf 30})
\oplus5({\bf 35'})
\oplus7({\bf 35})
\oplus5({\bf 14})
\oplus3({\bf 10})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 2376}$&=&
$({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 84})
\oplus4({\bf 105})
\oplus6({\bf 81})
\oplus2({\bf 30})
\oplus3({\bf 35'})
\oplus8({\bf 35})
\oplus2({\bf 14})
\oplus6({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf \overline{2376}}$&=&
$({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 84})
\oplus4({\bf 105})
\oplus6({\bf 81})
\oplus2({\bf 30})
\oplus3({\bf 35'})
\oplus8({\bf 35})
\oplus2({\bf 14})
\oplus6({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 2925}$&=&
$({\bf 165})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus5({\bf 105})
\oplus4({\bf 81})
\oplus3({\bf 30})
\oplus7({\bf 35'})
\oplus6({\bf 35})
\oplus6({\bf 14})
\oplus2({\bf 10})
\oplus4({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 3200}$&=&
$({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus6({\bf 105})
\oplus7({\bf 81})
\oplus3({\bf 30})
\oplus6({\bf 35'})
\oplus10({\bf 35})
\oplus5({\bf 14})
\oplus6({\bf 10})
\oplus4({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{3200}}$&=&
$({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus6({\bf 105})
\oplus7({\bf 81})
\oplus3({\bf 30})
\oplus6({\bf 35'})
\oplus10({\bf 35})
\oplus5({\bf 14})
\oplus6({\bf 10})
\oplus4({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 3300}$&=&
$({\bf 260})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus5({\bf 105})
\oplus7({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus8({\bf 35})
\oplus3({\bf 14})
\oplus6({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf \overline{3300}}$&=&
$({\bf 260})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus5({\bf 105})
\oplus7({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus8({\bf 35})
\oplus3({\bf 14})
\oplus6({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 4752}$&=&
$({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus4({\bf 220})
\oplus3({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus7({\bf 105})
\oplus6({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus9({\bf 35})
\oplus6({\bf 14})
\oplus3({\bf 10})
\oplus5({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{4752}}$&=&
$({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus4({\bf 220})
\oplus3({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus7({\bf 105})
\oplus6({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus9({\bf 35})
\oplus6({\bf 14})
\oplus3({\bf 10})
\oplus5({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 4950}$&=&
$({\bf 260})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus5({\bf 154})
\oplus2({\bf 55})
\oplus3({\bf 84})
\oplus7({\bf 105})
\oplus12({\bf 81})
\oplus4({\bf 30})
\oplus6({\bf 35'})
\oplus13({\bf 35})
\oplus5({\bf 14})
\oplus9({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 260})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus5({\bf 154})
\oplus2({\bf 55})
\oplus3({\bf 84})
\oplus7({\bf 105})
\oplus12({\bf 81})
\oplus4({\bf 30})
\oplus6({\bf 35'})
\oplus13({\bf 35})
\oplus5({\bf 14})
\oplus9({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf 4950'}$&=&
$({\bf 140''})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus5({\bf 220})
\oplus3({\bf 154})
\oplus4({\bf 55})
\oplus({\bf 84})
\oplus6({\bf 105})
\oplus5({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus6({\bf 35})
\oplus7({\bf 14})
\oplus({\bf 10})
\oplus4({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 140''})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus5({\bf 220})
\oplus3({\bf 154})
\oplus4({\bf 55})
\oplus({\bf 84})
\oplus6({\bf 105})
\oplus5({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus6({\bf 35})
\oplus7({\bf 14})
\oplus({\bf 10})
\oplus4({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 4950''}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 55})
\oplus4({\bf 84})
\oplus6({\bf 105})
\oplus8({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus8({\bf 35})
\oplus3({\bf 14})
\oplus6({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf \overline{4950''}}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 55})
\oplus4({\bf 84})
\oplus6({\bf 105})
\oplus8({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus8({\bf 35})
\oplus3({\bf 14})
\oplus6({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 5005}$&=&
$({\bf 455'})
\oplus({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus({\bf 35})
\oplus3({\bf 14})
\oplus2({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 455'})
\oplus({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus({\bf 35})
\oplus3({\bf 14})
\oplus2({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 5148}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 55})
\oplus3({\bf 84})
\oplus5({\bf 105})
\oplus6({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus7({\bf 35})
\oplus3({\bf 14})
\oplus5({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf \overline{5148}}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 55})
\oplus3({\bf 84})
\oplus5({\bf 105})
\oplus6({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus7({\bf 35})
\oplus3({\bf 14})
\oplus5({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 6160}$&=&
$({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus5({\bf 220})
\oplus5({\bf 154})
\oplus3({\bf 55})
\oplus2({\bf 84})
\oplus9({\bf 105})
\oplus9({\bf 81})
\oplus7({\bf 30})
\oplus10({\bf 35'})
\oplus12({\bf 35})
\oplus8({\bf 14})
\oplus5({\bf 10})
\oplus6({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{6160}}$&=&
$({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus5({\bf 220})
\oplus5({\bf 154})
\oplus3({\bf 55})
\oplus2({\bf 84})
\oplus9({\bf 105})
\oplus9({\bf 81})
\oplus7({\bf 30})
\oplus10({\bf 35'})
\oplus12({\bf 35})
\oplus8({\bf 14})
\oplus5({\bf 10})
\oplus6({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 6930}$&=&
$({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus4({\bf 220})
\oplus7({\bf 154})
\oplus2({\bf 55})
\oplus4({\bf 84})
\oplus9({\bf 105})
\oplus13({\bf 81})
\oplus5({\bf 30})
\oplus7({\bf 35'})
\oplus14({\bf 35})
\oplus5({\bf 14})
\oplus9({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus4({\bf 220})
\oplus7({\bf 154})
\oplus2({\bf 55})
\oplus4({\bf 84})
\oplus9({\bf 105})
\oplus13({\bf 81})
\oplus5({\bf 30})
\oplus7({\bf 35'})
\oplus14({\bf 35})
\oplus5({\bf 14})
\oplus9({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf 6930'}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus3({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 55})
\oplus4({\bf 84})
\oplus6({\bf 105})
\oplus8({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus8({\bf 35})
\oplus3({\bf 14})
\oplus6({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus3({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 55})
\oplus4({\bf 84})
\oplus6({\bf 105})
\oplus8({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus8({\bf 35})
\oplus3({\bf 14})
\oplus6({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 7920}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus3({\bf 231})
\oplus5({\bf 220})
\oplus6({\bf 154})
\oplus2({\bf 55})
\oplus6({\bf 84})
\oplus10({\bf 105})
\oplus14({\bf 81})
\oplus4({\bf 30})
\oplus7({\bf 35'})
\oplus14({\bf 35})
\oplus5({\bf 14})
\oplus10({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf \overline{7920}}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus3({\bf 231})
\oplus5({\bf 220})
\oplus6({\bf 154})
\oplus2({\bf 55})
\oplus6({\bf 84})
\oplus10({\bf 105})
\oplus14({\bf 81})
\oplus4({\bf 30})
\oplus7({\bf 35'})
\oplus14({\bf 35})
\oplus5({\bf 14})
\oplus10({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf 8250}$&=&
$({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus6({\bf 220})
\oplus8({\bf 154})
\oplus4({\bf 55})
\oplus3({\bf 84})
\oplus11({\bf 105})
\oplus15({\bf 81})
\oplus7({\bf 30})
\oplus11({\bf 35'})
\oplus16({\bf 35})
\oplus9({\bf 14})
\oplus8({\bf 10})
\oplus6({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{8250}}$&=&
$({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus6({\bf 220})
\oplus8({\bf 154})
\oplus4({\bf 55})
\oplus3({\bf 84})
\oplus11({\bf 105})
\oplus15({\bf 81})
\oplus7({\bf 30})
\oplus11({\bf 35'})
\oplus16({\bf 35})
\oplus9({\bf 14})
\oplus8({\bf 10})
\oplus6({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 9075}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus2({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus4({\bf 231})
\oplus5({\bf 220})
\oplus6({\bf 154})
\oplus({\bf 55})
\oplus5({\bf 84})
\oplus7({\bf 105})
\oplus9({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus9({\bf 35})
\oplus2({\bf 14})
\oplus6({\bf 10})
\oplus({\bf 5})$\\
%
${\bf \overline{9075}}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus2({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus4({\bf 231})
\oplus5({\bf 220})
\oplus6({\bf 154})
\oplus({\bf 55})
\oplus5({\bf 84})
\oplus7({\bf 105})
\oplus9({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus9({\bf 35})
\oplus2({\bf 14})
\oplus6({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 9240}$&=&
$2({\bf 390})
\oplus2({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 231})
\oplus7({\bf 220})
\oplus8({\bf 154})
\oplus5({\bf 55})
\oplus3({\bf 84})
\oplus13({\bf 105})
\oplus14({\bf 81})
\oplus9({\bf 30})
\oplus12({\bf 35'})
\oplus16({\bf 35})
\oplus10({\bf 14})
\oplus7({\bf 10})
\oplus7({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{9240}}$&=&
$2({\bf 390})
\oplus2({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 231})
\oplus7({\bf 220})
\oplus8({\bf 154})
\oplus5({\bf 55})
\oplus3({\bf 84})
\oplus13({\bf 105})
\oplus14({\bf 81})
\oplus9({\bf 30})
\oplus12({\bf 35'})
\oplus16({\bf 35})
\oplus10({\bf 14})
\oplus7({\bf 10})
\oplus7({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 9240'}$&=&
$({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus6({\bf 220})
\oplus7({\bf 154})
\oplus3({\bf 55})
\oplus5({\bf 84})
\oplus11({\bf 105})
\oplus14({\bf 81})
\oplus7({\bf 30})
\oplus9({\bf 35'})
\oplus15({\bf 35})
\oplus7({\bf 14})
\oplus9({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus6({\bf 220})
\oplus7({\bf 154})
\oplus3({\bf 55})
\oplus5({\bf 84})
\oplus11({\bf 105})
\oplus14({\bf 81})
\oplus7({\bf 30})
\oplus9({\bf 35'})
\oplus15({\bf 35})
\oplus7({\bf 14})
\oplus9({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 9360}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus4({\bf 231})
\oplus7({\bf 220})
\oplus6({\bf 154})
\oplus3({\bf 55})
\oplus3({\bf 84})
\oplus11({\bf 105})
\oplus10({\bf 81})
\oplus7({\bf 30})
\oplus11({\bf 35'})
\oplus13({\bf 35})
\oplus8({\bf 14})
\oplus5({\bf 10})
\oplus6({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{9360}}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus4({\bf 231})
\oplus7({\bf 220})
\oplus6({\bf 154})
\oplus3({\bf 55})
\oplus3({\bf 84})
\oplus11({\bf 105})
\oplus10({\bf 81})
\oplus7({\bf 30})
\oplus11({\bf 35'})
\oplus13({\bf 35})
\oplus8({\bf 14})
\oplus5({\bf 10})
\oplus6({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 9450}$&=&
$({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus7({\bf 220})
\oplus8({\bf 154})
\oplus4({\bf 55})
\oplus4({\bf 84})
\oplus14({\bf 105})
\oplus16({\bf 81})
\oplus9({\bf 30})
\oplus14({\bf 35'})
\oplus20({\bf 35})
\oplus11({\bf 14})
\oplus10({\bf 10})
\oplus8({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{9450}}$&=&
$({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus7({\bf 220})
\oplus8({\bf 154})
\oplus4({\bf 55})
\oplus4({\bf 84})
\oplus14({\bf 105})
\oplus16({\bf 81})
\oplus9({\bf 30})
\oplus14({\bf 35'})
\oplus20({\bf 35})
\oplus11({\bf 14})
\oplus10({\bf 10})
\oplus8({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 10395}$&=&
$({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus8({\bf 220})
\oplus8({\bf 154})
\oplus5({\bf 55})
\oplus4({\bf 84})
\oplus13({\bf 105})
\oplus15({\bf 81})
\oplus8({\bf 30})
\oplus12({\bf 35'})
\oplus17({\bf 35})
\oplus10({\bf 14})
\oplus8({\bf 10})
\oplus6({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{10395}}$&=&
$({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus8({\bf 220})
\oplus8({\bf 154})
\oplus5({\bf 55})
\oplus4({\bf 84})
\oplus13({\bf 105})
\oplus15({\bf 81})
\oplus8({\bf 30})
\oplus12({\bf 35'})
\oplus17({\bf 35})
\oplus10({\bf 14})
\oplus8({\bf 10})
\oplus6({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 11440}$&=&
$({\bf 680})
\oplus({\bf 1309})
\oplus({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 715})
\oplus({\bf 770})
\oplus({\bf 405})
\oplus2({\bf 286})
\oplus({\bf 429})
\oplus3({\bf 455})
\oplus({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus4({\bf 84})
\oplus2({\bf 105})
\oplus5({\bf 81})
\oplus3({\bf 35})
\oplus4({\bf 10})$\\
%
${\bf \overline{11440}}$&=&
$({\bf 680})
\oplus({\bf 1309})
\oplus({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 715})
\oplus({\bf 770})
\oplus({\bf 405})
\oplus2({\bf 286})
\oplus({\bf 429})
\oplus3({\bf 455})
\oplus({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 231})
\oplus({\bf 220})
\oplus3({\bf 154})
\oplus4({\bf 84})
\oplus2({\bf 105})
\oplus5({\bf 81})
\oplus3({\bf 35})
\oplus4({\bf 10})$\\
%
${\bf 11550}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus3({\bf 455})
\oplus2({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 165})
\oplus5({\bf 231})
\oplus6({\bf 220})
\oplus7({\bf 154})
\oplus2({\bf 55})
\oplus8({\bf 84})
\oplus11({\bf 105})
\oplus15({\bf 81})
\oplus4({\bf 30})
\oplus7({\bf 35'})
\oplus14({\bf 35})
\oplus5({\bf 14})
\oplus10({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf \overline{11550}}$&=&
$({\bf 286})
\oplus({\bf 429})
\oplus3({\bf 455})
\oplus2({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 165})
\oplus5({\bf 231})
\oplus6({\bf 220})
\oplus7({\bf 154})
\oplus2({\bf 55})
\oplus8({\bf 84})
\oplus11({\bf 105})
\oplus15({\bf 81})
\oplus4({\bf 30})
\oplus7({\bf 35'})
\oplus14({\bf 35})
\oplus5({\bf 14})
\oplus10({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf 11880}$&=&
$2({\bf 455})
\oplus2({\bf 390})
\oplus4({\bf 260})
\oplus4({\bf 231})
\oplus7({\bf 220})
\oplus10({\bf 154})
\oplus3({\bf 55})
\oplus7({\bf 84})
\oplus13({\bf 105})
\oplus20({\bf 81})
\oplus6({\bf 30})
\oplus9({\bf 35'})
\oplus19({\bf 35})
\oplus7({\bf 14})
\oplus13({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf \overline{11880}}$&=&
$2({\bf 455})
\oplus2({\bf 390})
\oplus4({\bf 260})
\oplus4({\bf 231})
\oplus7({\bf 220})
\oplus10({\bf 154})
\oplus3({\bf 55})
\oplus7({\bf 84})
\oplus13({\bf 105})
\oplus20({\bf 81})
\oplus6({\bf 30})
\oplus9({\bf 35'})
\oplus19({\bf 35})
\oplus7({\bf 14})
\oplus13({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf 12375}$&=&
$({\bf 140''})
\oplus2({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus10({\bf 220})
\oplus11({\bf 154})
\oplus7({\bf 55})
\oplus4({\bf 84})
\oplus15({\bf 105})
\oplus19({\bf 81})
\oplus11({\bf 30})
\oplus16({\bf 35'})
\oplus20({\bf 35})
\oplus13({\bf 14})
\oplus9({\bf 10})
\oplus8({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 13860}$&=&
$({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus5({\bf 231})
\oplus10({\bf 220})
\oplus11({\bf 154})
\oplus5({\bf 55})
\oplus7({\bf 84})
\oplus19({\bf 105})
\oplus22({\bf 81})
\oplus11({\bf 30})
\oplus17({\bf 35'})
\oplus25({\bf 35})
\oplus13({\bf 14})
\oplus13({\bf 10})
\oplus9({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{13860}}$&=&
$({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus5({\bf 231})
\oplus10({\bf 220})
\oplus11({\bf 154})
\oplus5({\bf 55})
\oplus7({\bf 84})
\oplus19({\bf 105})
\oplus22({\bf 81})
\oplus11({\bf 30})
\oplus17({\bf 35'})
\oplus25({\bf 35})
\oplus13({\bf 14})
\oplus13({\bf 10})
\oplus9({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 13860'}$&=&
$({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus5({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 165})
\oplus4({\bf 231})
\oplus9({\bf 220})
\oplus12({\bf 154})
\oplus5({\bf 55})
\oplus6({\bf 84})
\oplus14({\bf 105})
\oplus19({\bf 81})
\oplus8({\bf 30})
\oplus11({\bf 35'})
\oplus18({\bf 35})
\oplus8({\bf 14})
\oplus11({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus5({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 165})
\oplus4({\bf 231})
\oplus9({\bf 220})
\oplus12({\bf 154})
\oplus5({\bf 55})
\oplus6({\bf 84})
\oplus14({\bf 105})
\oplus19({\bf 81})
\oplus8({\bf 30})
\oplus11({\bf 35'})
\oplus18({\bf 35})
\oplus8({\bf 14})
\oplus11({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 13860''}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus4({\bf 390})
\oplus4({\bf 260})
\oplus3({\bf 91})
\oplus2({\bf 165})
\oplus3({\bf 231})
\oplus11({\bf 220})
\oplus9({\bf 154})
\oplus8({\bf 55})
\oplus3({\bf 84})
\oplus13({\bf 105})
\oplus12({\bf 81})
\oplus9({\bf 30})
\oplus13({\bf 35'})
\oplus12({\bf 35})
\oplus11({\bf 14})
\oplus3({\bf 10})
\oplus6({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{13860''}}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus4({\bf 390})
\oplus4({\bf 260})
\oplus3({\bf 91})
\oplus2({\bf 165})
\oplus3({\bf 231})
\oplus11({\bf 220})
\oplus9({\bf 154})
\oplus8({\bf 55})
\oplus3({\bf 84})
\oplus13({\bf 105})
\oplus12({\bf 81})
\oplus9({\bf 30})
\oplus13({\bf 35'})
\oplus12({\bf 35})
\oplus11({\bf 14})
\oplus3({\bf 10})
\oplus6({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 14300}$&=&
$({\bf 429})
\oplus2({\bf 455})
\oplus3({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus6({\bf 231})
\oplus10({\bf 220})
\oplus9({\bf 154})
\oplus4({\bf 55})
\oplus7({\bf 84})
\oplus17({\bf 105})
\oplus18({\bf 81})
\oplus9({\bf 30})
\oplus15({\bf 35'})
\oplus21({\bf 35})
\oplus11({\bf 14})
\oplus10({\bf 10})
\oplus8({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{14300}}$&=&
$({\bf 429})
\oplus2({\bf 455})
\oplus3({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus6({\bf 231})
\oplus10({\bf 220})
\oplus9({\bf 154})
\oplus4({\bf 55})
\oplus7({\bf 84})
\oplus17({\bf 105})
\oplus18({\bf 81})
\oplus9({\bf 30})
\oplus15({\bf 35'})
\oplus21({\bf 35})
\oplus11({\bf 14})
\oplus10({\bf 10})
\oplus8({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 15015}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus3({\bf 455})
\oplus3({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 91})
\oplus3({\bf 165})
\oplus5({\bf 231})
\oplus7({\bf 220})
\oplus6({\bf 154})
\oplus3({\bf 55})
\oplus4({\bf 84})
\oplus9({\bf 105})
\oplus9({\bf 81})
\oplus4({\bf 30})
\oplus7({\bf 35'})
\oplus10({\bf 35})
\oplus5({\bf 14})
\oplus5({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{15015}}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus3({\bf 455})
\oplus3({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 91})
\oplus3({\bf 165})
\oplus5({\bf 231})
\oplus7({\bf 220})
\oplus6({\bf 154})
\oplus3({\bf 55})
\oplus4({\bf 84})
\oplus9({\bf 105})
\oplus9({\bf 81})
\oplus4({\bf 30})
\oplus7({\bf 35'})
\oplus10({\bf 35})
\oplus5({\bf 14})
\oplus5({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 17160}$&=&
$({\bf 429})
\oplus2({\bf 455})
\oplus3({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus7({\bf 231})
\oplus12({\bf 220})
\oplus12({\bf 154})
\oplus5({\bf 55})
\oplus9({\bf 84})
\oplus21({\bf 105})
\oplus24({\bf 81})
\oplus10({\bf 30})
\oplus17({\bf 35'})
\oplus26({\bf 35})
\oplus12({\bf 14})
\oplus15({\bf 10})
\oplus8({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{17160}}$&=&
$({\bf 429})
\oplus2({\bf 455})
\oplus3({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus7({\bf 231})
\oplus12({\bf 220})
\oplus12({\bf 154})
\oplus5({\bf 55})
\oplus9({\bf 84})
\oplus21({\bf 105})
\oplus24({\bf 81})
\oplus10({\bf 30})
\oplus17({\bf 35'})
\oplus26({\bf 35})
\oplus12({\bf 14})
\oplus15({\bf 10})
\oplus8({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 17160'}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus4({\bf 455})
\oplus4({\bf 390})
\oplus4({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus7({\bf 231})
\oplus8({\bf 220})
\oplus11({\bf 154})
\oplus2({\bf 55})
\oplus9({\bf 84})
\oplus14({\bf 105})
\oplus18({\bf 81})
\oplus6({\bf 30})
\oplus8({\bf 35'})
\oplus18({\bf 35})
\oplus5({\bf 14})
\oplus12({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf \overline{17160'}}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus4({\bf 455})
\oplus4({\bf 390})
\oplus4({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus7({\bf 231})
\oplus8({\bf 220})
\oplus11({\bf 154})
\oplus2({\bf 55})
\oplus9({\bf 84})
\oplus14({\bf 105})
\oplus18({\bf 81})
\oplus6({\bf 30})
\oplus8({\bf 35'})
\oplus18({\bf 35})
\oplus5({\bf 14})
\oplus12({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf 17280}$&=&
$({\bf 455})
\oplus3({\bf 390})
\oplus4({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 165})
\oplus5({\bf 231})
\oplus12({\bf 220})
\oplus15({\bf 154})
\oplus7({\bf 55})
\oplus8({\bf 84})
\oplus22({\bf 105})
\oplus28({\bf 81})
\oplus13({\bf 30})
\oplus19({\bf 35'})
\oplus30({\bf 35})
\oplus15({\bf 14})
\oplus16({\bf 10})
\oplus10({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{17280}}$&=&
$({\bf 455})
\oplus3({\bf 390})
\oplus4({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 165})
\oplus5({\bf 231})
\oplus12({\bf 220})
\oplus15({\bf 154})
\oplus7({\bf 55})
\oplus8({\bf 84})
\oplus22({\bf 105})
\oplus28({\bf 81})
\oplus13({\bf 30})
\oplus19({\bf 35'})
\oplus30({\bf 35})
\oplus15({\bf 14})
\oplus16({\bf 10})
\oplus10({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 19305}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 140''})
\oplus2({\bf 429})
\oplus3({\bf 455})
\oplus5({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 91})
\oplus4({\bf 165})
\oplus7({\bf 231})
\oplus13({\bf 220})
\oplus8({\bf 154})
\oplus6({\bf 55})
\oplus5({\bf 84})
\oplus15({\bf 105})
\oplus13({\bf 81})
\oplus8({\bf 30})
\oplus15({\bf 35'})
\oplus13({\bf 35})
\oplus11({\bf 14})
\oplus4({\bf 10})
\oplus7({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{19305}}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 140''})
\oplus2({\bf 429})
\oplus3({\bf 455})
\oplus5({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 91})
\oplus4({\bf 165})
\oplus7({\bf 231})
\oplus13({\bf 220})
\oplus8({\bf 154})
\oplus6({\bf 55})
\oplus5({\bf 84})
\oplus15({\bf 105})
\oplus13({\bf 81})
\oplus8({\bf 30})
\oplus15({\bf 35'})
\oplus13({\bf 35})
\oplus11({\bf 14})
\oplus4({\bf 10})
\oplus7({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 19305'}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus2({\bf 810})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus3({\bf 429})
\oplus3({\bf 455})
\oplus4({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 91})
\oplus4({\bf 165})
\oplus6({\bf 231})
\oplus9({\bf 220})
\oplus7({\bf 154})
\oplus4({\bf 55})
\oplus4({\bf 84})
\oplus10({\bf 105})
\oplus10({\bf 81})
\oplus5({\bf 30})
\oplus9({\bf 35'})
\oplus10({\bf 35})
\oplus6({\bf 14})
\oplus5({\bf 10})
\oplus4({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{19305'}}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus2({\bf 810})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus3({\bf 429})
\oplus3({\bf 455})
\oplus4({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 91})
\oplus4({\bf 165})
\oplus6({\bf 231})
\oplus9({\bf 220})
\oplus7({\bf 154})
\oplus4({\bf 55})
\oplus4({\bf 84})
\oplus10({\bf 105})
\oplus10({\bf 81})
\oplus5({\bf 30})
\oplus9({\bf 35'})
\oplus10({\bf 35})
\oplus6({\bf 14})
\oplus5({\bf 10})
\oplus4({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 19404}$&=&
$3({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus6({\bf 390})
\oplus6({\bf 260})
\oplus5({\bf 91})
\oplus2({\bf 165})
\oplus5({\bf 231})
\oplus15({\bf 220})
\oplus11({\bf 154})
\oplus10({\bf 55})
\oplus3({\bf 84})
\oplus17({\bf 105})
\oplus16({\bf 81})
\oplus11({\bf 30})
\oplus17({\bf 35'})
\oplus14({\bf 35})
\oplus13({\bf 14})
\oplus3({\bf 10})
\oplus8({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 19800}$&=&
$({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus5({\bf 390})
\oplus6({\bf 260})
\oplus4({\bf 91})
\oplus({\bf 165})
\oplus5({\bf 231})
\oplus14({\bf 220})
\oplus17({\bf 154})
\oplus9({\bf 55})
\oplus7({\bf 84})
\oplus22({\bf 105})
\oplus26({\bf 81})
\oplus15({\bf 30})
\oplus19({\bf 35'})
\oplus26({\bf 35})
\oplus15({\bf 14})
\oplus12({\bf 10})
\oplus10({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{19800}}$&=&
$({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus5({\bf 390})
\oplus6({\bf 260})
\oplus4({\bf 91})
\oplus({\bf 165})
\oplus5({\bf 231})
\oplus14({\bf 220})
\oplus17({\bf 154})
\oplus9({\bf 55})
\oplus7({\bf 84})
\oplus22({\bf 105})
\oplus26({\bf 81})
\oplus15({\bf 30})
\oplus19({\bf 35'})
\oplus26({\bf 35})
\oplus15({\bf 14})
\oplus12({\bf 10})
\oplus10({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 20790}$&=&
$2({\bf 405})
\oplus2({\bf 455})
\oplus5({\bf 390})
\oplus8({\bf 260})
\oplus3({\bf 91})
\oplus6({\bf 231})
\oplus12({\bf 220})
\oplus19({\bf 154})
\oplus6({\bf 55})
\oplus10({\bf 84})
\oplus21({\bf 105})
\oplus29({\bf 81})
\oplus11({\bf 30})
\oplus13({\bf 35'})
\oplus28({\bf 35})
\oplus9({\bf 14})
\oplus17({\bf 10})
\oplus6({\bf 5})$\\
%
${\bf \overline{20790}}$&=&
$2({\bf 405})
\oplus2({\bf 455})
\oplus5({\bf 390})
\oplus8({\bf 260})
\oplus3({\bf 91})
\oplus6({\bf 231})
\oplus12({\bf 220})
\oplus19({\bf 154})
\oplus6({\bf 55})
\oplus10({\bf 84})
\oplus21({\bf 105})
\oplus29({\bf 81})
\oplus11({\bf 30})
\oplus13({\bf 35'})
\oplus28({\bf 35})
\oplus9({\bf 14})
\oplus17({\bf 10})
\oplus6({\bf 5})$\\
%
${\bf 21000}$&=&
$2({\bf 455})
\oplus4({\bf 390})
\oplus6({\bf 260})
\oplus2({\bf 91})
\oplus6({\bf 231})
\oplus14({\bf 220})
\oplus18({\bf 154})
\oplus8({\bf 55})
\oplus10({\bf 84})
\oplus26({\bf 105})
\oplus34({\bf 81})
\oplus14({\bf 30})
\oplus20({\bf 35'})
\oplus34({\bf 35})
\oplus16({\bf 14})
\oplus20({\bf 10})
\oplus10({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 21120}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus3({\bf 455})
\oplus5({\bf 390})
\oplus5({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 165})
\oplus8({\bf 231})
\oplus14({\bf 220})
\oplus14({\bf 154})
\oplus6({\bf 55})
\oplus9({\bf 84})
\oplus22({\bf 105})
\oplus24({\bf 81})
\oplus10({\bf 30})
\oplus17({\bf 35'})
\oplus25({\bf 35})
\oplus12({\bf 14})
\oplus13({\bf 10})
\oplus8({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{21120}}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus3({\bf 455})
\oplus5({\bf 390})
\oplus5({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 165})
\oplus8({\bf 231})
\oplus14({\bf 220})
\oplus14({\bf 154})
\oplus6({\bf 55})
\oplus9({\bf 84})
\oplus22({\bf 105})
\oplus24({\bf 81})
\oplus10({\bf 30})
\oplus17({\bf 35'})
\oplus25({\bf 35})
\oplus12({\bf 14})
\oplus13({\bf 10})
\oplus8({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 24024}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus5({\bf 455})
\oplus6({\bf 390})
\oplus6({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 165})
\oplus9({\bf 231})
\oplus13({\bf 220})
\oplus16({\bf 154})
\oplus5({\bf 55})
\oplus12({\bf 84})
\oplus21({\bf 105})
\oplus26({\bf 81})
\oplus11({\bf 30})
\oplus14({\bf 35'})
\oplus25({\bf 35})
\oplus10({\bf 14})
\oplus15({\bf 10})
\oplus7({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{24024}}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus5({\bf 455})
\oplus6({\bf 390})
\oplus6({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 165})
\oplus9({\bf 231})
\oplus13({\bf 220})
\oplus16({\bf 154})
\oplus5({\bf 55})
\oplus12({\bf 84})
\oplus21({\bf 105})
\oplus26({\bf 81})
\oplus11({\bf 30})
\oplus14({\bf 35'})
\oplus25({\bf 35})
\oplus10({\bf 14})
\oplus15({\bf 10})
\oplus7({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 24310}$&=&
$({\bf 969})
\oplus({\bf 1976})
\oplus({\bf 1995})
\oplus({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1105})
\oplus({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus2({\bf 455'})
\oplus({\bf 715})
\oplus3({\bf 810})
\oplus({\bf 770})
\oplus3({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 429})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 91})
\oplus4({\bf 165})
\oplus2({\bf 231})
\oplus6({\bf 220})
\oplus2({\bf 154})
\oplus4({\bf 55})
\oplus4({\bf 105})
\oplus({\bf 81})
\oplus3({\bf 30})
\oplus5({\bf 35'})
\oplus2({\bf 35})
\oplus4({\bf 14})
\oplus2({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 969})
\oplus({\bf 1976})
\oplus({\bf 1995})
\oplus({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1105})
\oplus({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus2({\bf 455'})
\oplus({\bf 715})
\oplus3({\bf 810})
\oplus({\bf 770})
\oplus3({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 429})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 91})
\oplus4({\bf 165})
\oplus2({\bf 231})
\oplus6({\bf 220})
\oplus2({\bf 154})
\oplus4({\bf 55})
\oplus4({\bf 105})
\oplus({\bf 81})
\oplus3({\bf 30})
\oplus5({\bf 35'})
\oplus2({\bf 35})
\oplus4({\bf 14})
\oplus2({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 27720}$&=&
$2({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus3({\bf 455})
\oplus7({\bf 390})
\oplus11({\bf 260})
\oplus4({\bf 91})
\oplus({\bf 165})
\oplus8({\bf 231})
\oplus17({\bf 220})
\oplus22({\bf 154})
\oplus9({\bf 55})
\oplus10({\bf 84})
\oplus24({\bf 105})
\oplus31({\bf 81})
\oplus12({\bf 30})
\oplus17({\bf 35'})
\oplus28({\bf 35})
\oplus12({\bf 14})
\oplus15({\bf 10})
\oplus7({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{27720}}$&=&
$2({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus3({\bf 455})
\oplus7({\bf 390})
\oplus11({\bf 260})
\oplus4({\bf 91})
\oplus({\bf 165})
\oplus8({\bf 231})
\oplus17({\bf 220})
\oplus22({\bf 154})
\oplus9({\bf 55})
\oplus10({\bf 84})
\oplus24({\bf 105})
\oplus31({\bf 81})
\oplus12({\bf 30})
\oplus17({\bf 35'})
\oplus28({\bf 35})
\oplus12({\bf 14})
\oplus15({\bf 10})
\oplus7({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 29700}$&=&
$({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus3({\bf 455})
\oplus8({\bf 390})
\oplus11({\bf 260})
\oplus5({\bf 91})
\oplus({\bf 165})
\oplus8({\bf 231})
\oplus18({\bf 220})
\oplus25({\bf 154})
\oplus10({\bf 55})
\oplus12({\bf 84})
\oplus28({\bf 105})
\oplus36({\bf 81})
\oplus15({\bf 30})
\oplus18({\bf 35'})
\oplus34({\bf 35})
\oplus13({\bf 14})
\oplus19({\bf 10})
\oplus8({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 30030}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus2({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus2({\bf 286})
\oplus4({\bf 429})
\oplus7({\bf 455})
\oplus7({\bf 390})
\oplus7({\bf 260})
\oplus2({\bf 91})
\oplus3({\bf 165})
\oplus11({\bf 231})
\oplus13({\bf 220})
\oplus16({\bf 154})
\oplus4({\bf 55})
\oplus12({\bf 84})
\oplus20({\bf 105})
\oplus24({\bf 81})
\oplus8({\bf 30})
\oplus11({\bf 35'})
\oplus23({\bf 35})
\oplus7({\bf 14})
\oplus14({\bf 10})
\oplus5({\bf 5})$\\
%
${\bf \overline{30030}}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus2({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus2({\bf 286})
\oplus4({\bf 429})
\oplus7({\bf 455})
\oplus7({\bf 390})
\oplus7({\bf 260})
\oplus2({\bf 91})
\oplus3({\bf 165})
\oplus11({\bf 231})
\oplus13({\bf 220})
\oplus16({\bf 154})
\oplus4({\bf 55})
\oplus12({\bf 84})
\oplus20({\bf 105})
\oplus24({\bf 81})
\oplus8({\bf 30})
\oplus11({\bf 35'})
\oplus23({\bf 35})
\oplus7({\bf 14})
\oplus14({\bf 10})
\oplus5({\bf 5})$\\
%
${\bf 31185}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus3({\bf 455})
\oplus7({\bf 390})
\oplus8({\bf 260})
\oplus4({\bf 91})
\oplus3({\bf 165})
\oplus11({\bf 231})
\oplus22({\bf 220})
\oplus23({\bf 154})
\oplus11({\bf 55})
\oplus13({\bf 84})
\oplus33({\bf 105})
\oplus38({\bf 81})
\oplus18({\bf 30})
\oplus28({\bf 35'})
\oplus38({\bf 35})
\oplus20({\bf 14})
\oplus19({\bf 10})
\oplus13({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{31185}}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus3({\bf 455})
\oplus7({\bf 390})
\oplus8({\bf 260})
\oplus4({\bf 91})
\oplus3({\bf 165})
\oplus11({\bf 231})
\oplus22({\bf 220})
\oplus23({\bf 154})
\oplus11({\bf 55})
\oplus13({\bf 84})
\oplus33({\bf 105})
\oplus38({\bf 81})
\oplus18({\bf 30})
\oplus28({\bf 35'})
\oplus38({\bf 35})
\oplus20({\bf 14})
\oplus19({\bf 10})
\oplus13({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 33880}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 429})
\oplus5({\bf 455})
\oplus8({\bf 390})
\oplus9({\bf 260})
\oplus3({\bf 91})
\oplus3({\bf 165})
\oplus13({\bf 231})
\oplus21({\bf 220})
\oplus25({\bf 154})
\oplus8({\bf 55})
\oplus16({\bf 84})
\oplus32({\bf 105})
\oplus39({\bf 81})
\oplus15({\bf 30})
\oplus22({\bf 35'})
\oplus37({\bf 35})
\oplus14({\bf 14})
\oplus21({\bf 10})
\oplus9({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{33880}}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 429})
\oplus5({\bf 455})
\oplus8({\bf 390})
\oplus9({\bf 260})
\oplus3({\bf 91})
\oplus3({\bf 165})
\oplus13({\bf 231})
\oplus21({\bf 220})
\oplus25({\bf 154})
\oplus8({\bf 55})
\oplus16({\bf 84})
\oplus32({\bf 105})
\oplus39({\bf 81})
\oplus15({\bf 30})
\oplus22({\bf 35'})
\oplus37({\bf 35})
\oplus14({\bf 14})
\oplus21({\bf 10})
\oplus9({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 34320}$&=&
$({\bf 810})
\oplus2({\bf 770})
\oplus2({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus3({\bf 429})
\oplus6({\bf 455})
\oplus9({\bf 390})
\oplus7({\bf 260})
\oplus4({\bf 91})
\oplus5({\bf 165})
\oplus12({\bf 231})
\oplus20({\bf 220})
\oplus19({\bf 154})
\oplus9({\bf 55})
\oplus11({\bf 84})
\oplus26({\bf 105})
\oplus27({\bf 81})
\oplus15({\bf 30})
\oplus21({\bf 35'})
\oplus27({\bf 35})
\oplus15({\bf 14})
\oplus12({\bf 10})
\oplus10({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{34320}}$&=&
$({\bf 810})
\oplus2({\bf 770})
\oplus2({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus3({\bf 429})
\oplus6({\bf 455})
\oplus9({\bf 390})
\oplus7({\bf 260})
\oplus4({\bf 91})
\oplus5({\bf 165})
\oplus12({\bf 231})
\oplus20({\bf 220})
\oplus19({\bf 154})
\oplus9({\bf 55})
\oplus11({\bf 84})
\oplus26({\bf 105})
\oplus27({\bf 81})
\oplus15({\bf 30})
\oplus21({\bf 35'})
\oplus27({\bf 35})
\oplus15({\bf 14})
\oplus12({\bf 10})
\oplus10({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 35200}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus4({\bf 455})
\oplus8({\bf 390})
\oplus9({\bf 260})
\oplus4({\bf 91})
\oplus3({\bf 165})
\oplus12({\bf 231})
\oplus24({\bf 220})
\oplus27({\bf 154})
\oplus12({\bf 55})
\oplus15({\bf 84})
\oplus38({\bf 105})
\oplus45({\bf 81})
\oplus20({\bf 30})
\oplus30({\bf 35'})
\oplus45({\bf 35})
\oplus22({\bf 14})
\oplus23({\bf 10})
\oplus14({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{35200}}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus4({\bf 455})
\oplus8({\bf 390})
\oplus9({\bf 260})
\oplus4({\bf 91})
\oplus3({\bf 165})
\oplus12({\bf 231})
\oplus24({\bf 220})
\oplus27({\bf 154})
\oplus12({\bf 55})
\oplus15({\bf 84})
\oplus38({\bf 105})
\oplus45({\bf 81})
\oplus20({\bf 30})
\oplus30({\bf 35'})
\oplus45({\bf 35})
\oplus22({\bf 14})
\oplus23({\bf 10})
\oplus14({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 35640}$&=&
$({\bf 595})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus7({\bf 455})
\oplus9({\bf 390})
\oplus12({\bf 260})
\oplus3({\bf 91})
\oplus2({\bf 165})
\oplus12({\bf 231})
\oplus19({\bf 220})
\oplus22({\bf 154})
\oplus8({\bf 55})
\oplus16({\bf 84})
\oplus27({\bf 105})
\oplus35({\bf 81})
\oplus11({\bf 30})
\oplus16({\bf 35'})
\oplus30({\bf 35})
\oplus11({\bf 14})
\oplus19({\bf 10})
\oplus6({\bf 5})$\\
%
${\bf \overline{35640}}$&=&
$({\bf 595})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus7({\bf 455})
\oplus9({\bf 390})
\oplus12({\bf 260})
\oplus3({\bf 91})
\oplus2({\bf 165})
\oplus12({\bf 231})
\oplus19({\bf 220})
\oplus22({\bf 154})
\oplus8({\bf 55})
\oplus16({\bf 84})
\oplus27({\bf 105})
\oplus35({\bf 81})
\oplus11({\bf 30})
\oplus16({\bf 35'})
\oplus30({\bf 35})
\oplus11({\bf 14})
\oplus19({\bf 10})
\oplus6({\bf 5})$\\
%
${\bf 37125}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus3({\bf 810})
\oplus2({\bf 770})
\oplus4({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus5({\bf 429})
\oplus6({\bf 455})
\oplus9({\bf 390})
\oplus6({\bf 260})
\oplus4({\bf 91})
\oplus8({\bf 165})
\oplus12({\bf 231})
\oplus21({\bf 220})
\oplus14({\bf 154})
\oplus10({\bf 55})
\oplus8({\bf 84})
\oplus23({\bf 105})
\oplus20({\bf 81})
\oplus12({\bf 30})
\oplus21({\bf 35'})
\oplus19({\bf 35})
\oplus15({\bf 14})
\oplus6({\bf 10})
\oplus9({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{37125}}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus3({\bf 810})
\oplus2({\bf 770})
\oplus4({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus5({\bf 429})
\oplus6({\bf 455})
\oplus9({\bf 390})
\oplus6({\bf 260})
\oplus4({\bf 91})
\oplus8({\bf 165})
\oplus12({\bf 231})
\oplus21({\bf 220})
\oplus14({\bf 154})
\oplus10({\bf 55})
\oplus8({\bf 84})
\oplus23({\bf 105})
\oplus20({\bf 81})
\oplus12({\bf 30})
\oplus21({\bf 35'})
\oplus19({\bf 35})
\oplus15({\bf 14})
\oplus6({\bf 10})
\oplus9({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 38610}$&=&
$({\bf 1105})
\oplus({\bf 1309})
\oplus({\bf 1326})
\oplus({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 455'})
\oplus2({\bf 715})
\oplus3({\bf 810})
\oplus3({\bf 770})
\oplus3({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus3({\bf 286})
\oplus5({\bf 429})
\oplus7({\bf 455})
\oplus7({\bf 390})
\oplus7({\bf 260})
\oplus2({\bf 91})
\oplus4({\bf 165})
\oplus9({\bf 231})
\oplus11({\bf 220})
\oplus11({\bf 154})
\oplus4({\bf 55})
\oplus8({\bf 84})
\oplus13({\bf 105})
\oplus15({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus13({\bf 35})
\oplus5({\bf 14})
\oplus8({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf \overline{38610}}$&=&
$({\bf 1105})
\oplus({\bf 1309})
\oplus({\bf 1326})
\oplus({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 455'})
\oplus2({\bf 715})
\oplus3({\bf 810})
\oplus3({\bf 770})
\oplus3({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus3({\bf 286})
\oplus5({\bf 429})
\oplus7({\bf 455})
\oplus7({\bf 390})
\oplus7({\bf 260})
\oplus2({\bf 91})
\oplus4({\bf 165})
\oplus9({\bf 231})
\oplus11({\bf 220})
\oplus11({\bf 154})
\oplus4({\bf 55})
\oplus8({\bf 84})
\oplus13({\bf 105})
\oplus15({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus13({\bf 35})
\oplus5({\bf 14})
\oplus8({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf 40040}$&=&
$({\bf 810})
\oplus2({\bf 770})
\oplus2({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus3({\bf 429})
\oplus8({\bf 455})
\oplus10({\bf 390})
\oplus11({\bf 260})
\oplus3({\bf 91})
\oplus4({\bf 165})
\oplus14({\bf 231})
\oplus22({\bf 220})
\oplus24({\bf 154})
\oplus9({\bf 55})
\oplus16({\bf 84})
\oplus30({\bf 105})
\oplus38({\bf 81})
\oplus14({\bf 30})
\oplus20({\bf 35'})
\oplus34({\bf 35})
\oplus14({\bf 14})
\oplus20({\bf 10})
\oplus8({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 810})
\oplus2({\bf 770})
\oplus2({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus3({\bf 429})
\oplus8({\bf 455})
\oplus10({\bf 390})
\oplus11({\bf 260})
\oplus3({\bf 91})
\oplus4({\bf 165})
\oplus14({\bf 231})
\oplus22({\bf 220})
\oplus24({\bf 154})
\oplus9({\bf 55})
\oplus16({\bf 84})
\oplus30({\bf 105})
\oplus38({\bf 81})
\oplus14({\bf 30})
\oplus20({\bf 35'})
\oplus34({\bf 35})
\oplus14({\bf 14})
\oplus20({\bf 10})
\oplus8({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 40095}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus4({\bf 455})
\oplus9({\bf 390})
\oplus10({\bf 260})
\oplus5({\bf 91})
\oplus4({\bf 165})
\oplus13({\bf 231})
\oplus29({\bf 220})
\oplus30({\bf 154})
\oplus16({\bf 55})
\oplus16({\bf 84})
\oplus44({\bf 105})
\oplus50({\bf 81})
\oplus25({\bf 30})
\oplus37({\bf 35'})
\oplus51({\bf 35})
\oplus28({\bf 14})
\oplus24({\bf 10})
\oplus17({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf \overline{40095}}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus4({\bf 455})
\oplus9({\bf 390})
\oplus10({\bf 260})
\oplus5({\bf 91})
\oplus4({\bf 165})
\oplus13({\bf 231})
\oplus29({\bf 220})
\oplus30({\bf 154})
\oplus16({\bf 55})
\oplus16({\bf 84})
\oplus44({\bf 105})
\oplus50({\bf 81})
\oplus25({\bf 30})
\oplus37({\bf 35'})
\oplus51({\bf 35})
\oplus28({\bf 14})
\oplus24({\bf 10})
\oplus17({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf 42120}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus3({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 140''})
\oplus3({\bf 429})
\oplus6({\bf 455})
\oplus11({\bf 390})
\oplus9({\bf 260})
\oplus5({\bf 91})
\oplus7({\bf 165})
\oplus15({\bf 231})
\oplus30({\bf 220})
\oplus23({\bf 154})
\oplus15({\bf 55})
\oplus13({\bf 84})
\oplus37({\bf 105})
\oplus35({\bf 81})
\oplus20({\bf 30})
\oplus33({\bf 35'})
\oplus34({\bf 35})
\oplus24({\bf 14})
\oplus12({\bf 10})
\oplus14({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf \overline{42120}}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus3({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 140''})
\oplus3({\bf 429})
\oplus6({\bf 455})
\oplus11({\bf 390})
\oplus9({\bf 260})
\oplus5({\bf 91})
\oplus7({\bf 165})
\oplus15({\bf 231})
\oplus30({\bf 220})
\oplus23({\bf 154})
\oplus15({\bf 55})
\oplus13({\bf 84})
\oplus37({\bf 105})
\oplus35({\bf 81})
\oplus20({\bf 30})
\oplus33({\bf 35'})
\oplus34({\bf 35})
\oplus24({\bf 14})
\oplus12({\bf 10})
\oplus14({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf 43560}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus2({\bf 770})
\oplus4({\bf 625})
\oplus3({\bf 405})
\oplus2({\bf 140''})
\oplus3({\bf 429})
\oplus7({\bf 455})
\oplus13({\bf 390})
\oplus9({\bf 260})
\oplus6({\bf 91})
\oplus6({\bf 165})
\oplus15({\bf 231})
\oplus26({\bf 220})
\oplus22({\bf 154})
\oplus11({\bf 55})
\oplus12({\bf 84})
\oplus32({\bf 105})
\oplus29({\bf 81})
\oplus17({\bf 30})
\oplus25({\bf 35'})
\oplus28({\bf 35})
\oplus17({\bf 14})
\oplus10({\bf 10})
\oplus11({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{43560}}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus2({\bf 770})
\oplus4({\bf 625})
\oplus3({\bf 405})
\oplus2({\bf 140''})
\oplus3({\bf 429})
\oplus7({\bf 455})
\oplus13({\bf 390})
\oplus9({\bf 260})
\oplus6({\bf 91})
\oplus6({\bf 165})
\oplus15({\bf 231})
\oplus26({\bf 220})
\oplus22({\bf 154})
\oplus11({\bf 55})
\oplus12({\bf 84})
\oplus32({\bf 105})
\oplus29({\bf 81})
\oplus17({\bf 30})
\oplus25({\bf 35'})
\oplus28({\bf 35})
\oplus17({\bf 14})
\oplus10({\bf 10})
\oplus11({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 45045}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 286})
\oplus3({\bf 429})
\oplus8({\bf 455})
\oplus11({\bf 390})
\oplus11({\bf 260})
\oplus4({\bf 91})
\oplus4({\bf 165})
\oplus17({\bf 231})
\oplus27({\bf 220})
\oplus30({\bf 154})
\oplus11({\bf 55})
\oplus21({\bf 84})
\oplus43({\bf 105})
\oplus50({\bf 81})
\oplus21({\bf 30})
\oplus30({\bf 35'})
\oplus49({\bf 35})
\oplus21({\bf 14})
\oplus27({\bf 10})
\oplus14({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{45045}}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 286})
\oplus3({\bf 429})
\oplus8({\bf 455})
\oplus11({\bf 390})
\oplus11({\bf 260})
\oplus4({\bf 91})
\oplus4({\bf 165})
\oplus17({\bf 231})
\oplus27({\bf 220})
\oplus30({\bf 154})
\oplus11({\bf 55})
\oplus21({\bf 84})
\oplus43({\bf 105})
\oplus50({\bf 81})
\oplus21({\bf 30})
\oplus30({\bf 35'})
\oplus49({\bf 35})
\oplus21({\bf 14})
\oplus27({\bf 10})
\oplus14({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 45045'}$&=&
$2({\bf 810})
\oplus2({\bf 770})
\oplus4({\bf 625})
\oplus2({\bf 405})
\oplus2({\bf 140''})
\oplus4({\bf 429})
\oplus7({\bf 455})
\oplus12({\bf 390})
\oplus10({\bf 260})
\oplus5({\bf 91})
\oplus7({\bf 165})
\oplus15({\bf 231})
\oplus28({\bf 220})
\oplus24({\bf 154})
\oplus13({\bf 55})
\oplus12({\bf 84})
\oplus33({\bf 105})
\oplus35({\bf 81})
\oplus18({\bf 30})
\oplus28({\bf 35'})
\oplus33({\bf 35})
\oplus20({\bf 14})
\oplus14({\bf 10})
\oplus12({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{45045'}}$&=&
$2({\bf 810})
\oplus2({\bf 770})
\oplus4({\bf 625})
\oplus2({\bf 405})
\oplus2({\bf 140''})
\oplus4({\bf 429})
\oplus7({\bf 455})
\oplus12({\bf 390})
\oplus10({\bf 260})
\oplus5({\bf 91})
\oplus7({\bf 165})
\oplus15({\bf 231})
\oplus28({\bf 220})
\oplus24({\bf 154})
\oplus13({\bf 55})
\oplus12({\bf 84})
\oplus33({\bf 105})
\oplus35({\bf 81})
\oplus18({\bf 30})
\oplus28({\bf 35'})
\oplus33({\bf 35})
\oplus20({\bf 14})
\oplus14({\bf 10})
\oplus12({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 45375}$&=&
$({\bf 455'})
\oplus({\bf 715})
\oplus3({\bf 810})
\oplus3({\bf 770})
\oplus4({\bf 625})
\oplus2({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus5({\bf 429})
\oplus8({\bf 455})
\oplus11({\bf 390})
\oplus8({\bf 260})
\oplus4({\bf 91})
\oplus9({\bf 165})
\oplus16({\bf 231})
\oplus25({\bf 220})
\oplus20({\bf 154})
\oplus10({\bf 55})
\oplus13({\bf 84})
\oplus28({\bf 105})
\oplus28({\bf 81})
\oplus14({\bf 30})
\oplus22({\bf 35'})
\oplus26({\bf 35})
\oplus14({\bf 14})
\oplus12({\bf 10})
\oplus8({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 46200}$&=&
$({\bf 770})
\oplus3({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 429})
\oplus6({\bf 455})
\oplus12({\bf 390})
\oplus12({\bf 260})
\oplus6({\bf 91})
\oplus5({\bf 165})
\oplus16({\bf 231})
\oplus30({\bf 220})
\oplus31({\bf 154})
\oplus14({\bf 55})
\oplus17({\bf 84})
\oplus42({\bf 105})
\oplus46({\bf 81})
\oplus22({\bf 30})
\oplus33({\bf 35'})
\oplus46({\bf 35})
\oplus23({\bf 14})
\oplus21({\bf 10})
\oplus15({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{46200}}$&=&
$({\bf 770})
\oplus3({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 429})
\oplus6({\bf 455})
\oplus12({\bf 390})
\oplus12({\bf 260})
\oplus6({\bf 91})
\oplus5({\bf 165})
\oplus16({\bf 231})
\oplus30({\bf 220})
\oplus31({\bf 154})
\oplus14({\bf 55})
\oplus17({\bf 84})
\oplus42({\bf 105})
\oplus46({\bf 81})
\oplus22({\bf 30})
\oplus33({\bf 35'})
\oplus46({\bf 35})
\oplus23({\bf 14})
\oplus21({\bf 10})
\oplus15({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 46200'}$&=&
$({\bf 595})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus4({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus8({\bf 455})
\oplus12({\bf 390})
\oplus16({\bf 260})
\oplus5({\bf 91})
\oplus3({\bf 165})
\oplus15({\bf 231})
\oplus26({\bf 220})
\oplus31({\bf 154})
\oplus12({\bf 55})
\oplus20({\bf 84})
\oplus36({\bf 105})
\oplus47({\bf 81})
\oplus17({\bf 30})
\oplus23({\bf 35'})
\oplus40({\bf 35})
\oplus16({\bf 14})
\oplus24({\bf 10})
\oplus9({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{46200'}}$&=&
$({\bf 595})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus4({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus8({\bf 455})
\oplus12({\bf 390})
\oplus16({\bf 260})
\oplus5({\bf 91})
\oplus3({\bf 165})
\oplus15({\bf 231})
\oplus26({\bf 220})
\oplus31({\bf 154})
\oplus12({\bf 55})
\oplus20({\bf 84})
\oplus36({\bf 105})
\oplus47({\bf 81})
\oplus17({\bf 30})
\oplus23({\bf 35'})
\oplus40({\bf 35})
\oplus16({\bf 14})
\oplus24({\bf 10})
\oplus9({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 47190}$&=&
$({\bf 810})
\oplus2({\bf 770})
\oplus3({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus3({\bf 429})
\oplus8({\bf 455})
\oplus12({\bf 390})
\oplus10({\bf 260})
\oplus4({\bf 91})
\oplus7({\bf 165})
\oplus18({\bf 231})
\oplus30({\bf 220})
\oplus27({\bf 154})
\oplus12({\bf 55})
\oplus18({\bf 84})
\oplus40({\bf 105})
\oplus42({\bf 81})
\oplus19({\bf 30})
\oplus30({\bf 35'})
\oplus41({\bf 35})
\oplus20({\bf 14})
\oplus20({\bf 10})
\oplus12({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{47190}}$&=&
$({\bf 810})
\oplus2({\bf 770})
\oplus3({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus3({\bf 429})
\oplus8({\bf 455})
\oplus12({\bf 390})
\oplus10({\bf 260})
\oplus4({\bf 91})
\oplus7({\bf 165})
\oplus18({\bf 231})
\oplus30({\bf 220})
\oplus27({\bf 154})
\oplus12({\bf 55})
\oplus18({\bf 84})
\oplus40({\bf 105})
\oplus42({\bf 81})
\oplus19({\bf 30})
\oplus30({\bf 35'})
\oplus41({\bf 35})
\oplus20({\bf 14})
\oplus20({\bf 10})
\oplus12({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 47190'}$&=&
$({\bf 1326})
\oplus({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 810})
\oplus4({\bf 770})
\oplus4({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus5({\bf 429})
\oplus10({\bf 455})
\oplus12({\bf 390})
\oplus10({\bf 260})
\oplus3({\bf 91})
\oplus6({\bf 165})
\oplus15({\bf 231})
\oplus21({\bf 220})
\oplus19({\bf 154})
\oplus7({\bf 55})
\oplus14({\bf 84})
\oplus24({\bf 105})
\oplus26({\bf 81})
\oplus10({\bf 30})
\oplus15({\bf 35'})
\oplus22({\bf 35})
\oplus9({\bf 14})
\oplus12({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{47190'}}$&=&
$({\bf 1326})
\oplus({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 810})
\oplus4({\bf 770})
\oplus4({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus5({\bf 429})
\oplus10({\bf 455})
\oplus12({\bf 390})
\oplus10({\bf 260})
\oplus3({\bf 91})
\oplus6({\bf 165})
\oplus15({\bf 231})
\oplus21({\bf 220})
\oplus19({\bf 154})
\oplus7({\bf 55})
\oplus14({\bf 84})
\oplus24({\bf 105})
\oplus26({\bf 81})
\oplus10({\bf 30})
\oplus15({\bf 35'})
\oplus22({\bf 35})
\oplus9({\bf 14})
\oplus12({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 48048}$&=&
$({\bf 680})
\oplus({\bf 1105})
\oplus2({\bf 1309})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus3({\bf 810})
\oplus4({\bf 770})
\oplus3({\bf 625})
\oplus4({\bf 405})
\oplus({\bf 140''})
\oplus4({\bf 286})
\oplus6({\bf 429})
\oplus9({\bf 455})
\oplus8({\bf 390})
\oplus9({\bf 260})
\oplus2({\bf 91})
\oplus4({\bf 165})
\oplus10({\bf 231})
\oplus12({\bf 220})
\oplus13({\bf 154})
\oplus4({\bf 55})
\oplus10({\bf 84})
\oplus14({\bf 105})
\oplus17({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus14({\bf 35})
\oplus5({\bf 14})
\oplus9({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf \overline{48048}}$&=&
$({\bf 680})
\oplus({\bf 1105})
\oplus2({\bf 1309})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus3({\bf 810})
\oplus4({\bf 770})
\oplus3({\bf 625})
\oplus4({\bf 405})
\oplus({\bf 140''})
\oplus4({\bf 286})
\oplus6({\bf 429})
\oplus9({\bf 455})
\oplus8({\bf 390})
\oplus9({\bf 260})
\oplus2({\bf 91})
\oplus4({\bf 165})
\oplus10({\bf 231})
\oplus12({\bf 220})
\oplus13({\bf 154})
\oplus4({\bf 55})
\oplus10({\bf 84})
\oplus14({\bf 105})
\oplus17({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus14({\bf 35})
\oplus5({\bf 14})
\oplus9({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf 48620}$&=&
$({\bf 1330'})
\oplus({\bf 2835'})
\oplus({\bf 3080'})
\oplus({\bf 2401})
\oplus({\bf 1134})
\oplus({\bf 1615})
\oplus({\bf 2090})
\oplus({\bf 1729})
\oplus({\bf 836})
\oplus2({\bf 680})
\oplus({\bf 1105})
\oplus3({\bf 1309})
\oplus({\bf 1326})
\oplus3({\bf 1190})
\oplus({\bf 935})
\oplus3({\bf 595})
\oplus2({\bf 715})
\oplus({\bf 810})
\oplus3({\bf 770})
\oplus({\bf 625})
\oplus3({\bf 405})
\oplus4({\bf 286})
\oplus2({\bf 429})
\oplus6({\bf 455})
\oplus3({\bf 390})
\oplus6({\bf 260})
\oplus4({\bf 231})
\oplus2({\bf 220})
\oplus5({\bf 154})
\oplus6({\bf 84})
\oplus3({\bf 105})
\oplus7({\bf 81})
\oplus4({\bf 35})
\oplus5({\bf 10})$\\
%
${\bf \overline{48620}}$&=&
$({\bf 1330'})
\oplus({\bf 2835'})
\oplus({\bf 3080'})
\oplus({\bf 2401})
\oplus({\bf 1134})
\oplus({\bf 1615})
\oplus({\bf 2090})
\oplus({\bf 1729})
\oplus({\bf 836})
\oplus2({\bf 680})
\oplus({\bf 1105})
\oplus3({\bf 1309})
\oplus({\bf 1326})
\oplus3({\bf 1190})
\oplus({\bf 935})
\oplus3({\bf 595})
\oplus2({\bf 715})
\oplus({\bf 810})
\oplus3({\bf 770})
\oplus({\bf 625})
\oplus3({\bf 405})
\oplus4({\bf 286})
\oplus2({\bf 429})
\oplus6({\bf 455})
\oplus3({\bf 390})
\oplus6({\bf 260})
\oplus4({\bf 231})
\oplus2({\bf 220})
\oplus5({\bf 154})
\oplus6({\bf 84})
\oplus3({\bf 105})
\oplus7({\bf 81})
\oplus4({\bf 35})
\oplus5({\bf 10})$\\
%
${\bf 49280}$&=&
$({\bf 715})
\oplus2({\bf 810})
\oplus3({\bf 770})
\oplus3({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 286})
\oplus6({\bf 429})
\oplus10({\bf 455})
\oplus12({\bf 390})
\oplus10({\bf 260})
\oplus4({\bf 91})
\oplus7({\bf 165})
\oplus18({\bf 231})
\oplus26({\bf 220})
\oplus24({\bf 154})
\oplus10({\bf 55})
\oplus17({\bf 84})
\oplus35({\bf 105})
\oplus37({\bf 81})
\oplus16({\bf 30})
\oplus25({\bf 35'})
\oplus36({\bf 35})
\oplus17({\bf 14})
\oplus18({\bf 10})
\oplus11({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{49280}}$&=&
$({\bf 715})
\oplus2({\bf 810})
\oplus3({\bf 770})
\oplus3({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 286})
\oplus6({\bf 429})
\oplus10({\bf 455})
\oplus12({\bf 390})
\oplus10({\bf 260})
\oplus4({\bf 91})
\oplus7({\bf 165})
\oplus18({\bf 231})
\oplus26({\bf 220})
\oplus24({\bf 154})
\oplus10({\bf 55})
\oplus17({\bf 84})
\oplus35({\bf 105})
\oplus37({\bf 81})
\oplus16({\bf 30})
\oplus25({\bf 35'})
\oplus36({\bf 35})
\oplus17({\bf 14})
\oplus18({\bf 10})
\oplus11({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 50050}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 286})
\oplus3({\bf 429})
\oplus8({\bf 455})
\oplus12({\bf 390})
\oplus13({\bf 260})
\oplus5({\bf 91})
\oplus4({\bf 165})
\oplus19({\bf 231})
\oplus30({\bf 220})
\oplus36({\bf 154})
\oplus12({\bf 55})
\oplus24({\bf 84})
\oplus48({\bf 105})
\oplus58({\bf 81})
\oplus23({\bf 30})
\oplus33({\bf 35'})
\oplus56({\bf 35})
\oplus22({\bf 14})
\oplus32({\bf 10})
\oplus15({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 286})
\oplus3({\bf 429})
\oplus8({\bf 455})
\oplus12({\bf 390})
\oplus13({\bf 260})
\oplus5({\bf 91})
\oplus4({\bf 165})
\oplus19({\bf 231})
\oplus30({\bf 220})
\oplus36({\bf 154})
\oplus12({\bf 55})
\oplus24({\bf 84})
\oplus48({\bf 105})
\oplus58({\bf 81})
\oplus23({\bf 30})
\oplus33({\bf 35'})
\oplus56({\bf 35})
\oplus22({\bf 14})
\oplus32({\bf 10})
\oplus15({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 51480}$&=&
$({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus2({\bf 715})
\oplus4({\bf 810})
\oplus4({\bf 770})
\oplus5({\bf 625})
\oplus3({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus7({\bf 429})
\oplus8({\bf 455})
\oplus13({\bf 390})
\oplus8({\bf 260})
\oplus6({\bf 91})
\oplus9({\bf 165})
\oplus15({\bf 231})
\oplus24({\bf 220})
\oplus19({\bf 154})
\oplus10({\bf 55})
\oplus9({\bf 84})
\oplus27({\bf 105})
\oplus23({\bf 81})
\oplus15({\bf 30})
\oplus22({\bf 35'})
\oplus24({\bf 35})
\oplus15({\bf 14})
\oplus8({\bf 10})
\oplus10({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{51480}}$&=&
$({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus2({\bf 715})
\oplus4({\bf 810})
\oplus4({\bf 770})
\oplus5({\bf 625})
\oplus3({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus7({\bf 429})
\oplus8({\bf 455})
\oplus13({\bf 390})
\oplus8({\bf 260})
\oplus6({\bf 91})
\oplus9({\bf 165})
\oplus15({\bf 231})
\oplus24({\bf 220})
\oplus19({\bf 154})
\oplus10({\bf 55})
\oplus9({\bf 84})
\oplus27({\bf 105})
\oplus23({\bf 81})
\oplus15({\bf 30})
\oplus22({\bf 35'})
\oplus24({\bf 35})
\oplus15({\bf 14})
\oplus8({\bf 10})
\oplus10({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 57750}$&=&
$({\bf 770})
\oplus3({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 429})
\oplus8({\bf 455})
\oplus15({\bf 390})
\oplus17({\bf 260})
\oplus7({\bf 91})
\oplus4({\bf 165})
\oplus19({\bf 231})
\oplus37({\bf 220})
\oplus41({\bf 154})
\oplus18({\bf 55})
\oplus23({\bf 84})
\oplus54({\bf 105})
\oplus64({\bf 81})
\oplus27({\bf 30})
\oplus39({\bf 35'})
\oplus60({\bf 35})
\oplus28({\bf 14})
\oplus31({\bf 10})
\oplus17({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{57750}}$&=&
$({\bf 770})
\oplus3({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 429})
\oplus8({\bf 455})
\oplus15({\bf 390})
\oplus17({\bf 260})
\oplus7({\bf 91})
\oplus4({\bf 165})
\oplus19({\bf 231})
\oplus37({\bf 220})
\oplus41({\bf 154})
\oplus18({\bf 55})
\oplus23({\bf 84})
\oplus54({\bf 105})
\oplus64({\bf 81})
\oplus27({\bf 30})
\oplus39({\bf 35'})
\oplus60({\bf 35})
\oplus28({\bf 14})
\oplus31({\bf 10})
\oplus17({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 60060}$&=&
$({\bf 1309})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 715})
\oplus3({\bf 810})
\oplus5({\bf 770})
\oplus5({\bf 625})
\oplus4({\bf 405})
\oplus({\bf 140''})
\oplus4({\bf 286})
\oplus7({\bf 429})
\oplus14({\bf 455})
\oplus13({\bf 390})
\oplus13({\bf 260})
\oplus3({\bf 91})
\oplus5({\bf 165})
\oplus17({\bf 231})
\oplus21({\bf 220})
\oplus21({\bf 154})
\oplus7({\bf 55})
\oplus18({\bf 84})
\oplus26({\bf 105})
\oplus31({\bf 81})
\oplus9({\bf 30})
\oplus14({\bf 35'})
\oplus25({\bf 35})
\oplus9({\bf 14})
\oplus15({\bf 10})
\oplus5({\bf 5})$\\
%
${\bf \overline{60060}}$&=&
$({\bf 1309})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 715})
\oplus3({\bf 810})
\oplus5({\bf 770})
\oplus5({\bf 625})
\oplus4({\bf 405})
\oplus({\bf 140''})
\oplus4({\bf 286})
\oplus7({\bf 429})
\oplus14({\bf 455})
\oplus13({\bf 390})
\oplus13({\bf 260})
\oplus3({\bf 91})
\oplus5({\bf 165})
\oplus17({\bf 231})
\oplus21({\bf 220})
\oplus21({\bf 154})
\oplus7({\bf 55})
\oplus18({\bf 84})
\oplus26({\bf 105})
\oplus31({\bf 81})
\oplus9({\bf 30})
\oplus14({\bf 35'})
\oplus25({\bf 35})
\oplus9({\bf 14})
\oplus15({\bf 10})
\oplus5({\bf 5})$\\
%
${\bf 61425}$&=&
$({\bf 810})
\oplus2({\bf 770})
\oplus3({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus5({\bf 429})
\oplus11({\bf 455})
\oplus16({\bf 390})
\oplus14({\bf 260})
\oplus6({\bf 91})
\oplus7({\bf 165})
\oplus23({\bf 231})
\oplus37({\bf 220})
\oplus37({\bf 154})
\oplus15({\bf 55})
\oplus25({\bf 84})
\oplus53({\bf 105})
\oplus59({\bf 81})
\oplus26({\bf 30})
\oplus38({\bf 35'})
\oplus56({\bf 35})
\oplus26({\bf 14})
\oplus29({\bf 10})
\oplus17({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{61425}}$&=&
$({\bf 810})
\oplus2({\bf 770})
\oplus3({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus5({\bf 429})
\oplus11({\bf 455})
\oplus16({\bf 390})
\oplus14({\bf 260})
\oplus6({\bf 91})
\oplus7({\bf 165})
\oplus23({\bf 231})
\oplus37({\bf 220})
\oplus37({\bf 154})
\oplus15({\bf 55})
\oplus25({\bf 84})
\oplus53({\bf 105})
\oplus59({\bf 81})
\oplus26({\bf 30})
\oplus38({\bf 35'})
\oplus56({\bf 35})
\oplus26({\bf 14})
\oplus29({\bf 10})
\oplus17({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 63360}$&=&
$2({\bf 770})
\oplus4({\bf 625})
\oplus4({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 429})
\oplus9({\bf 455})
\oplus17({\bf 390})
\oplus18({\bf 260})
\oplus8({\bf 91})
\oplus5({\bf 165})
\oplus21({\bf 231})
\oplus40({\bf 220})
\oplus43({\bf 154})
\oplus19({\bf 55})
\oplus24({\bf 84})
\oplus56({\bf 105})
\oplus64({\bf 81})
\oplus29({\bf 30})
\oplus41({\bf 35'})
\oplus60({\bf 35})
\oplus29({\bf 14})
\oplus30({\bf 10})
\oplus18({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{63360}}$&=&
$2({\bf 770})
\oplus4({\bf 625})
\oplus4({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 429})
\oplus9({\bf 455})
\oplus17({\bf 390})
\oplus18({\bf 260})
\oplus8({\bf 91})
\oplus5({\bf 165})
\oplus21({\bf 231})
\oplus40({\bf 220})
\oplus43({\bf 154})
\oplus19({\bf 55})
\oplus24({\bf 84})
\oplus56({\bf 105})
\oplus64({\bf 81})
\oplus29({\bf 30})
\oplus41({\bf 35'})
\oplus60({\bf 35})
\oplus29({\bf 14})
\oplus30({\bf 10})
\oplus18({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 64152}$&=&
$({\bf 770})
\oplus3({\bf 625})
\oplus4({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 429})
\oplus7({\bf 455})
\oplus17({\bf 390})
\oplus18({\bf 260})
\oplus10({\bf 91})
\oplus6({\bf 165})
\oplus21({\bf 231})
\oplus43({\bf 220})
\oplus46({\bf 154})
\oplus22({\bf 55})
\oplus23({\bf 84})
\oplus61({\bf 105})
\oplus68({\bf 81})
\oplus34({\bf 30})
\oplus48({\bf 35'})
\oplus66({\bf 35})
\oplus34({\bf 14})
\oplus30({\bf 10})
\oplus22({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf \overline{64152}}$&=&
$({\bf 770})
\oplus3({\bf 625})
\oplus4({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 429})
\oplus7({\bf 455})
\oplus17({\bf 390})
\oplus18({\bf 260})
\oplus10({\bf 91})
\oplus6({\bf 165})
\oplus21({\bf 231})
\oplus43({\bf 220})
\oplus46({\bf 154})
\oplus22({\bf 55})
\oplus23({\bf 84})
\oplus61({\bf 105})
\oplus68({\bf 81})
\oplus34({\bf 30})
\oplus48({\bf 35'})
\oplus66({\bf 35})
\oplus34({\bf 14})
\oplus30({\bf 10})
\oplus22({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf 67200}$&=&
$({\bf 715})
\oplus2({\bf 810})
\oplus3({\bf 770})
\oplus4({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 286})
\oplus7({\bf 429})
\oplus13({\bf 455})
\oplus17({\bf 390})
\oplus15({\bf 260})
\oplus6({\bf 91})
\oplus9({\bf 165})
\oplus25({\bf 231})
\oplus38({\bf 220})
\oplus36({\bf 154})
\oplus15({\bf 55})
\oplus24({\bf 84})
\oplus51({\bf 105})
\oplus54({\bf 81})
\oplus23({\bf 30})
\oplus36({\bf 35'})
\oplus51({\bf 35})
\oplus24({\bf 14})
\oplus25({\bf 10})
\oplus15({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{67200}}$&=&
$({\bf 715})
\oplus2({\bf 810})
\oplus3({\bf 770})
\oplus4({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 286})
\oplus7({\bf 429})
\oplus13({\bf 455})
\oplus17({\bf 390})
\oplus15({\bf 260})
\oplus6({\bf 91})
\oplus9({\bf 165})
\oplus25({\bf 231})
\oplus38({\bf 220})
\oplus36({\bf 154})
\oplus15({\bf 55})
\oplus24({\bf 84})
\oplus51({\bf 105})
\oplus54({\bf 81})
\oplus23({\bf 30})
\oplus36({\bf 35'})
\oplus51({\bf 35})
\oplus24({\bf 14})
\oplus25({\bf 10})
\oplus15({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 70785}$&=&
$({\bf 1995})
\oplus({\bf 1330})
\oplus({\bf 285})
\oplus2({\bf 1326})
\oplus2({\bf 1190})
\oplus3({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus6({\bf 770})
\oplus9({\bf 625})
\oplus4({\bf 405})
\oplus4({\bf 140''})
\oplus({\bf 286})
\oplus8({\bf 429})
\oplus12({\bf 455})
\oplus17({\bf 390})
\oplus11({\bf 260})
\oplus6({\bf 91})
\oplus11({\bf 165})
\oplus16({\bf 231})
\oplus28({\bf 220})
\oplus18({\bf 154})
\oplus13({\bf 55})
\oplus9({\bf 84})
\oplus26({\bf 105})
\oplus19({\bf 81})
\oplus13({\bf 30})
\oplus20({\bf 35'})
\oplus17({\bf 35})
\oplus14({\bf 14})
\oplus3({\bf 10})
\oplus7({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf \overline{70785}}$&=&
$({\bf 1995})
\oplus({\bf 1330})
\oplus({\bf 285})
\oplus2({\bf 1326})
\oplus2({\bf 1190})
\oplus3({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus6({\bf 770})
\oplus9({\bf 625})
\oplus4({\bf 405})
\oplus4({\bf 140''})
\oplus({\bf 286})
\oplus8({\bf 429})
\oplus12({\bf 455})
\oplus17({\bf 390})
\oplus11({\bf 260})
\oplus6({\bf 91})
\oplus11({\bf 165})
\oplus16({\bf 231})
\oplus28({\bf 220})
\oplus18({\bf 154})
\oplus13({\bf 55})
\oplus9({\bf 84})
\oplus26({\bf 105})
\oplus19({\bf 81})
\oplus13({\bf 30})
\oplus20({\bf 35'})
\oplus17({\bf 35})
\oplus14({\bf 14})
\oplus3({\bf 10})
\oplus7({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 71280}$&=&
$({\bf 770})
\oplus3({\bf 625})
\oplus4({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 429})
\oplus9({\bf 455})
\oplus18({\bf 390})
\oplus22({\bf 260})
\oplus9({\bf 91})
\oplus5({\bf 165})
\oplus23({\bf 231})
\oplus46({\bf 220})
\oplus53({\bf 154})
\oplus23({\bf 55})
\oplus29({\bf 84})
\oplus67({\bf 105})
\oplus82({\bf 81})
\oplus35({\bf 30})
\oplus49({\bf 35'})
\oplus76({\bf 35})
\oplus35({\bf 14})
\oplus40({\bf 10})
\oplus21({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{71280}}$&=&
$({\bf 770})
\oplus3({\bf 625})
\oplus4({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 429})
\oplus9({\bf 455})
\oplus18({\bf 390})
\oplus22({\bf 260})
\oplus9({\bf 91})
\oplus5({\bf 165})
\oplus23({\bf 231})
\oplus46({\bf 220})
\oplus53({\bf 154})
\oplus23({\bf 55})
\oplus29({\bf 84})
\oplus67({\bf 105})
\oplus82({\bf 81})
\oplus35({\bf 30})
\oplus49({\bf 35'})
\oplus76({\bf 35})
\oplus35({\bf 14})
\oplus40({\bf 10})
\oplus21({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 76230}$&=&
$({\bf 715})
\oplus2({\bf 810})
\oplus4({\bf 770})
\oplus4({\bf 625})
\oplus4({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 286})
\oplus7({\bf 429})
\oplus15({\bf 455})
\oplus19({\bf 390})
\oplus17({\bf 260})
\oplus6({\bf 91})
\oplus10({\bf 165})
\oplus29({\bf 231})
\oplus43({\bf 220})
\oplus42({\bf 154})
\oplus16({\bf 55})
\oplus29({\bf 84})
\oplus58({\bf 105})
\oplus63({\bf 81})
\oplus26({\bf 30})
\oplus40({\bf 35'})
\oplus59({\bf 35})
\oplus26({\bf 14})
\oplus30({\bf 10})
\oplus16({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{76230}}$&=&
$({\bf 715})
\oplus2({\bf 810})
\oplus4({\bf 770})
\oplus4({\bf 625})
\oplus4({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 286})
\oplus7({\bf 429})
\oplus15({\bf 455})
\oplus19({\bf 390})
\oplus17({\bf 260})
\oplus6({\bf 91})
\oplus10({\bf 165})
\oplus29({\bf 231})
\oplus43({\bf 220})
\oplus42({\bf 154})
\oplus16({\bf 55})
\oplus29({\bf 84})
\oplus58({\bf 105})
\oplus63({\bf 81})
\oplus26({\bf 30})
\oplus40({\bf 35'})
\oplus59({\bf 35})
\oplus26({\bf 14})
\oplus30({\bf 10})
\oplus16({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 76440}$&=&
$({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus2({\bf 715})
\oplus5({\bf 810})
\oplus6({\bf 770})
\oplus7({\bf 625})
\oplus5({\bf 405})
\oplus3({\bf 140''})
\oplus2({\bf 286})
\oplus9({\bf 429})
\oplus13({\bf 455})
\oplus20({\bf 390})
\oplus14({\bf 260})
\oplus9({\bf 91})
\oplus12({\bf 165})
\oplus23({\bf 231})
\oplus37({\bf 220})
\oplus32({\bf 154})
\oplus16({\bf 55})
\oplus17({\bf 84})
\oplus42({\bf 105})
\oplus40({\bf 81})
\oplus23({\bf 30})
\oplus32({\bf 35'})
\oplus38({\bf 35})
\oplus22({\bf 14})
\oplus15({\bf 10})
\oplus14({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf \overline{76440}}$&=&
$({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus2({\bf 715})
\oplus5({\bf 810})
\oplus6({\bf 770})
\oplus7({\bf 625})
\oplus5({\bf 405})
\oplus3({\bf 140''})
\oplus2({\bf 286})
\oplus9({\bf 429})
\oplus13({\bf 455})
\oplus20({\bf 390})
\oplus14({\bf 260})
\oplus9({\bf 91})
\oplus12({\bf 165})
\oplus23({\bf 231})
\oplus37({\bf 220})
\oplus32({\bf 154})
\oplus16({\bf 55})
\oplus17({\bf 84})
\oplus42({\bf 105})
\oplus40({\bf 81})
\oplus23({\bf 30})
\oplus32({\bf 35'})
\oplus38({\bf 35})
\oplus22({\bf 14})
\oplus15({\bf 10})
\oplus14({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 83160}$&=&
$2({\bf 770})
\oplus4({\bf 625})
\oplus6({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 429})
\oplus11({\bf 455})
\oplus22({\bf 390})
\oplus26({\bf 260})
\oplus11({\bf 91})
\oplus5({\bf 165})
\oplus27({\bf 231})
\oplus52({\bf 220})
\oplus61({\bf 154})
\oplus25({\bf 55})
\oplus33({\bf 84})
\oplus75({\bf 105})
\oplus90({\bf 81})
\oplus39({\bf 30})
\oplus53({\bf 35'})
\oplus83({\bf 35})
\oplus37({\bf 14})
\oplus43({\bf 10})
\oplus23({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{83160}}$&=&
$2({\bf 770})
\oplus4({\bf 625})
\oplus6({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 429})
\oplus11({\bf 455})
\oplus22({\bf 390})
\oplus26({\bf 260})
\oplus11({\bf 91})
\oplus5({\bf 165})
\oplus27({\bf 231})
\oplus52({\bf 220})
\oplus61({\bf 154})
\oplus25({\bf 55})
\oplus33({\bf 84})
\oplus75({\bf 105})
\oplus90({\bf 81})
\oplus39({\bf 30})
\oplus53({\bf 35'})
\oplus83({\bf 35})
\oplus37({\bf 14})
\oplus43({\bf 10})
\oplus23({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 83160'}$&=&
$({\bf 1105})
\oplus({\bf 1309})
\oplus2({\bf 1326})
\oplus({\bf 1190})
\oplus2({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 455'})
\oplus4({\bf 715})
\oplus7({\bf 810})
\oplus7({\bf 770})
\oplus8({\bf 625})
\oplus6({\bf 405})
\oplus3({\bf 140''})
\oplus3({\bf 286})
\oplus11({\bf 429})
\oplus13({\bf 455})
\oplus19({\bf 390})
\oplus13({\bf 260})
\oplus8({\bf 91})
\oplus12({\bf 165})
\oplus21({\bf 231})
\oplus32({\bf 220})
\oplus26({\bf 154})
\oplus13({\bf 55})
\oplus13({\bf 84})
\oplus34({\bf 105})
\oplus30({\bf 81})
\oplus18({\bf 30})
\oplus26({\bf 35'})
\oplus29({\bf 35})
\oplus17({\bf 14})
\oplus10({\bf 10})
\oplus11({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{83160'}}$&=&
$({\bf 1105})
\oplus({\bf 1309})
\oplus2({\bf 1326})
\oplus({\bf 1190})
\oplus2({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 455'})
\oplus4({\bf 715})
\oplus7({\bf 810})
\oplus7({\bf 770})
\oplus8({\bf 625})
\oplus6({\bf 405})
\oplus3({\bf 140''})
\oplus3({\bf 286})
\oplus11({\bf 429})
\oplus13({\bf 455})
\oplus19({\bf 390})
\oplus13({\bf 260})
\oplus8({\bf 91})
\oplus12({\bf 165})
\oplus21({\bf 231})
\oplus32({\bf 220})
\oplus26({\bf 154})
\oplus13({\bf 55})
\oplus13({\bf 84})
\oplus34({\bf 105})
\oplus30({\bf 81})
\oplus18({\bf 30})
\oplus26({\bf 35'})
\oplus29({\bf 35})
\oplus17({\bf 14})
\oplus10({\bf 10})
\oplus11({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 84700}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus3({\bf 770})
\oplus7({\bf 625})
\oplus6({\bf 405})
\oplus3({\bf 140''})
\oplus5({\bf 429})
\oplus12({\bf 455})
\oplus25({\bf 390})
\oplus21({\bf 260})
\oplus13({\bf 91})
\oplus10({\bf 165})
\oplus28({\bf 231})
\oplus53({\bf 220})
\oplus50({\bf 154})
\oplus25({\bf 55})
\oplus25({\bf 84})
\oplus67({\bf 105})
\oplus66({\bf 81})
\oplus36({\bf 30})
\oplus51({\bf 35'})
\oplus62({\bf 35})
\oplus35({\bf 14})
\oplus24({\bf 10})
\oplus22({\bf 5})
\oplus9({\bf 1})$\\
%
${\bf \overline{84700}}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus3({\bf 770})
\oplus7({\bf 625})
\oplus6({\bf 405})
\oplus3({\bf 140''})
\oplus5({\bf 429})
\oplus12({\bf 455})
\oplus25({\bf 390})
\oplus21({\bf 260})
\oplus13({\bf 91})
\oplus10({\bf 165})
\oplus28({\bf 231})
\oplus53({\bf 220})
\oplus50({\bf 154})
\oplus25({\bf 55})
\oplus25({\bf 84})
\oplus67({\bf 105})
\oplus66({\bf 81})
\oplus36({\bf 30})
\oplus51({\bf 35'})
\oplus62({\bf 35})
\oplus35({\bf 14})
\oplus24({\bf 10})
\oplus22({\bf 5})
\oplus9({\bf 1})$\\
%
${\bf 85800}$&=&
$({\bf 810})
\oplus3({\bf 770})
\oplus5({\bf 625})
\oplus5({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus5({\bf 429})
\oplus14({\bf 455})
\oplus22({\bf 390})
\oplus23({\bf 260})
\oplus9({\bf 91})
\oplus9({\bf 165})
\oplus30({\bf 231})
\oplus52({\bf 220})
\oplus55({\bf 154})
\oplus23({\bf 55})
\oplus33({\bf 84})
\oplus71({\bf 105})
\oplus83({\bf 81})
\oplus35({\bf 30})
\oplus51({\bf 35'})
\oplus77({\bf 35})
\oplus35({\bf 14})
\oplus40({\bf 10})
\oplus21({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{85800}}$&=&
$({\bf 810})
\oplus3({\bf 770})
\oplus5({\bf 625})
\oplus5({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus5({\bf 429})
\oplus14({\bf 455})
\oplus22({\bf 390})
\oplus23({\bf 260})
\oplus9({\bf 91})
\oplus9({\bf 165})
\oplus30({\bf 231})
\oplus52({\bf 220})
\oplus55({\bf 154})
\oplus23({\bf 55})
\oplus33({\bf 84})
\oplus71({\bf 105})
\oplus83({\bf 81})
\oplus35({\bf 30})
\oplus51({\bf 35'})
\oplus77({\bf 35})
\oplus35({\bf 14})
\oplus40({\bf 10})
\oplus21({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 85800'}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 715})
\oplus3({\bf 810})
\oplus6({\bf 770})
\oplus7({\bf 625})
\oplus6({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 286})
\oplus8({\bf 429})
\oplus17({\bf 455})
\oplus22({\bf 390})
\oplus20({\bf 260})
\oplus7({\bf 91})
\oplus10({\bf 165})
\oplus29({\bf 231})
\oplus43({\bf 220})
\oplus41({\bf 154})
\oplus16({\bf 55})
\oplus27({\bf 84})
\oplus54({\bf 105})
\oplus58({\bf 81})
\oplus23({\bf 30})
\oplus36({\bf 35'})
\oplus52({\bf 35})
\oplus23({\bf 14})
\oplus27({\bf 10})
\oplus14({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{85800'}}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 715})
\oplus3({\bf 810})
\oplus6({\bf 770})
\oplus7({\bf 625})
\oplus6({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 286})
\oplus8({\bf 429})
\oplus17({\bf 455})
\oplus22({\bf 390})
\oplus20({\bf 260})
\oplus7({\bf 91})
\oplus10({\bf 165})
\oplus29({\bf 231})
\oplus43({\bf 220})
\oplus41({\bf 154})
\oplus16({\bf 55})
\oplus27({\bf 84})
\oplus54({\bf 105})
\oplus58({\bf 81})
\oplus23({\bf 30})
\oplus36({\bf 35'})
\oplus52({\bf 35})
\oplus23({\bf 14})
\oplus27({\bf 10})
\oplus14({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 85800''}$&=&
$({\bf 1326})
\oplus({\bf 1190})
\oplus2({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus3({\bf 810})
\oplus6({\bf 770})
\oplus8({\bf 625})
\oplus6({\bf 405})
\oplus3({\bf 140''})
\oplus({\bf 286})
\oplus8({\bf 429})
\oplus16({\bf 455})
\oplus24({\bf 390})
\oplus18({\bf 260})
\oplus9({\bf 91})
\oplus12({\bf 165})
\oplus28({\bf 231})
\oplus44({\bf 220})
\oplus38({\bf 154})
\oplus17({\bf 55})
\oplus22({\bf 84})
\oplus50({\bf 105})
\oplus47({\bf 81})
\oplus25({\bf 30})
\oplus36({\bf 35'})
\oplus42({\bf 35})
\oplus23({\bf 14})
\oplus16({\bf 10})
\oplus14({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf \overline{85800''}}$&=&
$({\bf 1326})
\oplus({\bf 1190})
\oplus2({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus3({\bf 810})
\oplus6({\bf 770})
\oplus8({\bf 625})
\oplus6({\bf 405})
\oplus3({\bf 140''})
\oplus({\bf 286})
\oplus8({\bf 429})
\oplus16({\bf 455})
\oplus24({\bf 390})
\oplus18({\bf 260})
\oplus9({\bf 91})
\oplus12({\bf 165})
\oplus28({\bf 231})
\oplus44({\bf 220})
\oplus38({\bf 154})
\oplus17({\bf 55})
\oplus22({\bf 84})
\oplus50({\bf 105})
\oplus47({\bf 81})
\oplus25({\bf 30})
\oplus36({\bf 35'})
\oplus42({\bf 35})
\oplus23({\bf 14})
\oplus16({\bf 10})
\oplus14({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 90090}$&=&
$({\bf 810})
\oplus3({\bf 770})
\oplus5({\bf 625})
\oplus5({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus5({\bf 429})
\oplus14({\bf 455})
\oplus24({\bf 390})
\oplus24({\bf 260})
\oplus11({\bf 91})
\oplus9({\bf 165})
\oplus31({\bf 231})
\oplus56({\bf 220})
\oplus58({\bf 154})
\oplus26({\bf 55})
\oplus33({\bf 84})
\oplus77({\bf 105})
\oplus85({\bf 81})
\oplus40({\bf 30})
\oplus57({\bf 35'})
\oplus80({\bf 35})
\oplus40({\bf 14})
\oplus38({\bf 10})
\oplus25({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf \overline{90090}}$&=&
$({\bf 810})
\oplus3({\bf 770})
\oplus5({\bf 625})
\oplus5({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus5({\bf 429})
\oplus14({\bf 455})
\oplus24({\bf 390})
\oplus24({\bf 260})
\oplus11({\bf 91})
\oplus9({\bf 165})
\oplus31({\bf 231})
\oplus56({\bf 220})
\oplus58({\bf 154})
\oplus26({\bf 55})
\oplus33({\bf 84})
\oplus77({\bf 105})
\oplus85({\bf 81})
\oplus40({\bf 30})
\oplus57({\bf 35'})
\oplus80({\bf 35})
\oplus40({\bf 14})
\oplus38({\bf 10})
\oplus25({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf 90090'}$&=&
$({\bf 1615})
\oplus({\bf 1976})
\oplus({\bf 2090})
\oplus({\bf 1995})
\oplus({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 680})
\oplus2({\bf 1105})
\oplus3({\bf 1309})
\oplus3({\bf 1326})
\oplus3({\bf 1190})
\oplus3({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus3({\bf 455'})
\oplus5({\bf 715})
\oplus7({\bf 810})
\oplus7({\bf 770})
\oplus8({\bf 625})
\oplus6({\bf 405})
\oplus3({\bf 140''})
\oplus4({\bf 286})
\oplus9({\bf 429})
\oplus11({\bf 455})
\oplus13({\bf 390})
\oplus11({\bf 260})
\oplus5({\bf 91})
\oplus8({\bf 165})
\oplus14({\bf 231})
\oplus19({\bf 220})
\oplus16({\bf 154})
\oplus7({\bf 55})
\oplus9({\bf 84})
\oplus18({\bf 105})
\oplus18({\bf 81})
\oplus8({\bf 30})
\oplus13({\bf 35'})
\oplus15({\bf 35})
\oplus8({\bf 14})
\oplus7({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 1615})
\oplus({\bf 1976})
\oplus({\bf 2090})
\oplus({\bf 1995})
\oplus({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 680})
\oplus2({\bf 1105})
\oplus3({\bf 1309})
\oplus3({\bf 1326})
\oplus3({\bf 1190})
\oplus3({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus3({\bf 455'})
\oplus5({\bf 715})
\oplus7({\bf 810})
\oplus7({\bf 770})
\oplus8({\bf 625})
\oplus6({\bf 405})
\oplus3({\bf 140''})
\oplus4({\bf 286})
\oplus9({\bf 429})
\oplus11({\bf 455})
\oplus13({\bf 390})
\oplus11({\bf 260})
\oplus5({\bf 91})
\oplus8({\bf 165})
\oplus14({\bf 231})
\oplus19({\bf 220})
\oplus16({\bf 154})
\oplus7({\bf 55})
\oplus9({\bf 84})
\oplus18({\bf 105})
\oplus18({\bf 81})
\oplus8({\bf 30})
\oplus13({\bf 35'})
\oplus15({\bf 35})
\oplus8({\bf 14})
\oplus7({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 92378}$&=&
$({\bf 1771})
\oplus({\bf 3910})
\oplus({\bf 4485})
\oplus({\bf 3864})
\oplus({\bf 2415})
\oplus({\bf 506})
\oplus({\bf 2261})
\oplus({\bf 3094})
\oplus({\bf 2835})
\oplus({\bf 1820'})
\oplus({\bf 385})
\oplus2({\bf 969})
\oplus({\bf 1615})
\oplus3({\bf 1976})
\oplus({\bf 2090})
\oplus3({\bf 1995})
\oplus({\bf 1729})
\oplus3({\bf 1330})
\oplus({\bf 836})
\oplus2({\bf 285})
\oplus2({\bf 1105})
\oplus({\bf 1309})
\oplus3({\bf 1326})
\oplus({\bf 1190})
\oplus3({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 204})
\oplus4({\bf 455'})
\oplus2({\bf 715})
\oplus6({\bf 810})
\oplus3({\bf 770})
\oplus7({\bf 625})
\oplus2({\bf 405})
\oplus4({\bf 140''})
\oplus4({\bf 429})
\oplus2({\bf 455})
\oplus6({\bf 390})
\oplus2({\bf 260})
\oplus4({\bf 91})
\oplus6({\bf 165})
\oplus4({\bf 231})
\oplus9({\bf 220})
\oplus3({\bf 154})
\oplus5({\bf 55})
\oplus5({\bf 105})
\oplus2({\bf 81})
\oplus4({\bf 30})
\oplus7({\bf 35'})
\oplus2({\bf 35})
\oplus5({\bf 14})
\oplus3({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{92378}}$&=&
$({\bf 1771})
\oplus({\bf 3910})
\oplus({\bf 4485})
\oplus({\bf 3864})
\oplus({\bf 2415})
\oplus({\bf 506})
\oplus({\bf 2261})
\oplus({\bf 3094})
\oplus({\bf 2835})
\oplus({\bf 1820'})
\oplus({\bf 385})
\oplus2({\bf 969})
\oplus({\bf 1615})
\oplus3({\bf 1976})
\oplus({\bf 2090})
\oplus3({\bf 1995})
\oplus({\bf 1729})
\oplus3({\bf 1330})
\oplus({\bf 836})
\oplus2({\bf 285})
\oplus2({\bf 1105})
\oplus({\bf 1309})
\oplus3({\bf 1326})
\oplus({\bf 1190})
\oplus3({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 204})
\oplus4({\bf 455'})
\oplus2({\bf 715})
\oplus6({\bf 810})
\oplus3({\bf 770})
\oplus7({\bf 625})
\oplus2({\bf 405})
\oplus4({\bf 140''})
\oplus4({\bf 429})
\oplus2({\bf 455})
\oplus6({\bf 390})
\oplus2({\bf 260})
\oplus4({\bf 91})
\oplus6({\bf 165})
\oplus4({\bf 231})
\oplus9({\bf 220})
\oplus3({\bf 154})
\oplus5({\bf 55})
\oplus5({\bf 105})
\oplus2({\bf 81})
\oplus4({\bf 30})
\oplus7({\bf 35'})
\oplus2({\bf 35})
\oplus5({\bf 14})
\oplus3({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 98010}$&=&
$({\bf 836})
\oplus({\bf 1190})
\oplus2({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus2({\bf 810})
\oplus7({\bf 770})
\oplus9({\bf 625})
\oplus12({\bf 405})
\oplus3({\bf 140''})
\oplus2({\bf 286})
\oplus7({\bf 429})
\oplus19({\bf 455})
\oplus26({\bf 390})
\oplus27({\bf 260})
\oplus9({\bf 91})
\oplus9({\bf 165})
\oplus30({\bf 231})
\oplus44({\bf 220})
\oplus48({\bf 154})
\oplus16({\bf 55})
\oplus29({\bf 84})
\oplus53({\bf 105})
\oplus60({\bf 81})
\oplus22({\bf 30})
\oplus30({\bf 35'})
\oplus51({\bf 35})
\oplus18({\bf 14})
\oplus27({\bf 10})
\oplus10({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{98010}}$&=&
$({\bf 836})
\oplus({\bf 1190})
\oplus2({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus2({\bf 810})
\oplus7({\bf 770})
\oplus9({\bf 625})
\oplus12({\bf 405})
\oplus3({\bf 140''})
\oplus2({\bf 286})
\oplus7({\bf 429})
\oplus19({\bf 455})
\oplus26({\bf 390})
\oplus27({\bf 260})
\oplus9({\bf 91})
\oplus9({\bf 165})
\oplus30({\bf 231})
\oplus44({\bf 220})
\oplus48({\bf 154})
\oplus16({\bf 55})
\oplus29({\bf 84})
\oplus53({\bf 105})
\oplus60({\bf 81})
\oplus22({\bf 30})
\oplus30({\bf 35'})
\oplus51({\bf 35})
\oplus18({\bf 14})
\oplus27({\bf 10})
\oplus10({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 99000}$&=&
$({\bf 595})
\oplus2({\bf 770})
\oplus5({\bf 625})
\oplus7({\bf 405})
\oplus3({\bf 140''})
\oplus({\bf 286})
\oplus4({\bf 429})
\oplus15({\bf 455})
\oplus26({\bf 390})
\oplus32({\bf 260})
\oplus12({\bf 91})
\oplus7({\bf 165})
\oplus32({\bf 231})
\oplus60({\bf 220})
\oplus69({\bf 154})
\oplus29({\bf 55})
\oplus39({\bf 84})
\oplus84({\bf 105})
\oplus103({\bf 81})
\oplus42({\bf 30})
\oplus58({\bf 35'})
\oplus92({\bf 35})
\oplus41({\bf 14})
\oplus49({\bf 10})
\oplus24({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{99000}}$&=&
$({\bf 595})
\oplus2({\bf 770})
\oplus5({\bf 625})
\oplus7({\bf 405})
\oplus3({\bf 140''})
\oplus({\bf 286})
\oplus4({\bf 429})
\oplus15({\bf 455})
\oplus26({\bf 390})
\oplus32({\bf 260})
\oplus12({\bf 91})
\oplus7({\bf 165})
\oplus32({\bf 231})
\oplus60({\bf 220})
\oplus69({\bf 154})
\oplus29({\bf 55})
\oplus39({\bf 84})
\oplus84({\bf 105})
\oplus103({\bf 81})
\oplus42({\bf 30})
\oplus58({\bf 35'})
\oplus92({\bf 35})
\oplus41({\bf 14})
\oplus49({\bf 10})
\oplus24({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 99099}$&=&
$({\bf 810})
\oplus3({\bf 770})
\oplus4({\bf 625})
\oplus4({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus6({\bf 429})
\oplus16({\bf 455})
\oplus25({\bf 390})
\oplus24({\bf 260})
\oplus10({\bf 91})
\oplus11({\bf 165})
\oplus37({\bf 231})
\oplus63({\bf 220})
\oplus64({\bf 154})
\oplus27({\bf 55})
\oplus41({\bf 84})
\oplus89({\bf 105})
\oplus99({\bf 81})
\oplus44({\bf 30})
\oplus66({\bf 35'})
\oplus94({\bf 35})
\oplus45({\bf 14})
\oplus47({\bf 10})
\oplus28({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf 101640}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 810})
\oplus5({\bf 770})
\oplus10({\bf 625})
\oplus9({\bf 405})
\oplus4({\bf 140''})
\oplus({\bf 286})
\oplus7({\bf 429})
\oplus18({\bf 455})
\oplus29({\bf 390})
\oplus27({\bf 260})
\oplus12({\bf 91})
\oplus11({\bf 165})
\oplus32({\bf 231})
\oplus54({\bf 220})
\oplus51({\bf 154})
\oplus23({\bf 55})
\oplus30({\bf 84})
\oplus65({\bf 105})
\oplus68({\bf 81})
\oplus31({\bf 30})
\oplus44({\bf 35'})
\oplus59({\bf 35})
\oplus29({\bf 14})
\oplus27({\bf 10})
\oplus17({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{101640}}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 810})
\oplus5({\bf 770})
\oplus10({\bf 625})
\oplus9({\bf 405})
\oplus4({\bf 140''})
\oplus({\bf 286})
\oplus7({\bf 429})
\oplus18({\bf 455})
\oplus29({\bf 390})
\oplus27({\bf 260})
\oplus12({\bf 91})
\oplus11({\bf 165})
\oplus32({\bf 231})
\oplus54({\bf 220})
\oplus51({\bf 154})
\oplus23({\bf 55})
\oplus30({\bf 84})
\oplus65({\bf 105})
\oplus68({\bf 81})
\oplus31({\bf 30})
\oplus44({\bf 35'})
\oplus59({\bf 35})
\oplus29({\bf 14})
\oplus27({\bf 10})
\oplus17({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 102960}$&=&
$({\bf 680})
\oplus({\bf 1105})
\oplus3({\bf 1309})
\oplus2({\bf 1326})
\oplus4({\bf 1190})
\oplus2({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus6({\bf 810})
\oplus9({\bf 770})
\oplus8({\bf 625})
\oplus8({\bf 405})
\oplus2({\bf 140''})
\oplus8({\bf 286})
\oplus12({\bf 429})
\oplus22({\bf 455})
\oplus20({\bf 390})
\oplus21({\bf 260})
\oplus5({\bf 91})
\oplus8({\bf 165})
\oplus25({\bf 231})
\oplus30({\bf 220})
\oplus31({\bf 154})
\oplus10({\bf 55})
\oplus25({\bf 84})
\oplus35({\bf 105})
\oplus42({\bf 81})
\oplus12({\bf 30})
\oplus18({\bf 35'})
\oplus32({\bf 35})
\oplus11({\bf 14})
\oplus19({\bf 10})
\oplus6({\bf 5})$\\
%
${\bf \overline{102960}}$&=&
$({\bf 680})
\oplus({\bf 1105})
\oplus3({\bf 1309})
\oplus2({\bf 1326})
\oplus4({\bf 1190})
\oplus2({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus6({\bf 810})
\oplus9({\bf 770})
\oplus8({\bf 625})
\oplus8({\bf 405})
\oplus2({\bf 140''})
\oplus8({\bf 286})
\oplus12({\bf 429})
\oplus22({\bf 455})
\oplus20({\bf 390})
\oplus21({\bf 260})
\oplus5({\bf 91})
\oplus8({\bf 165})
\oplus25({\bf 231})
\oplus30({\bf 220})
\oplus31({\bf 154})
\oplus10({\bf 55})
\oplus25({\bf 84})
\oplus35({\bf 105})
\oplus42({\bf 81})
\oplus12({\bf 30})
\oplus18({\bf 35'})
\oplus32({\bf 35})
\oplus11({\bf 14})
\oplus19({\bf 10})
\oplus6({\bf 5})$\\
%
${\bf 103950}$&=&
$({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus4({\bf 770})
\oplus9({\bf 625})
\oplus10({\bf 405})
\oplus5({\bf 140''})
\oplus({\bf 286})
\oplus6({\bf 429})
\oplus16({\bf 455})
\oplus29({\bf 390})
\oplus31({\bf 260})
\oplus14({\bf 91})
\oplus10({\bf 165})
\oplus33({\bf 231})
\oplus59({\bf 220})
\oplus61({\bf 154})
\oplus27({\bf 55})
\oplus32({\bf 84})
\oplus73({\bf 105})
\oplus82({\bf 81})
\oplus37({\bf 30})
\oplus53({\bf 35'})
\oplus72({\bf 35})
\oplus36({\bf 14})
\oplus34({\bf 10})
\oplus22({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf \overline{103950}}$&=&
$({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus4({\bf 770})
\oplus9({\bf 625})
\oplus10({\bf 405})
\oplus5({\bf 140''})
\oplus({\bf 286})
\oplus6({\bf 429})
\oplus16({\bf 455})
\oplus29({\bf 390})
\oplus31({\bf 260})
\oplus14({\bf 91})
\oplus10({\bf 165})
\oplus33({\bf 231})
\oplus59({\bf 220})
\oplus61({\bf 154})
\oplus27({\bf 55})
\oplus32({\bf 84})
\oplus73({\bf 105})
\oplus82({\bf 81})
\oplus37({\bf 30})
\oplus53({\bf 35'})
\oplus72({\bf 35})
\oplus36({\bf 14})
\oplus34({\bf 10})
\oplus22({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 105105}$&=&
$({\bf 1309})
\oplus2({\bf 1326})
\oplus2({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus6({\bf 810})
\oplus9({\bf 770})
\oplus9({\bf 625})
\oplus8({\bf 405})
\oplus3({\bf 140''})
\oplus5({\bf 286})
\oplus12({\bf 429})
\oplus21({\bf 455})
\oplus25({\bf 390})
\oplus22({\bf 260})
\oplus9({\bf 91})
\oplus11({\bf 165})
\oplus29({\bf 231})
\oplus40({\bf 220})
\oplus40({\bf 154})
\oplus15({\bf 55})
\oplus26({\bf 84})
\oplus47({\bf 105})
\oplus52({\bf 81})
\oplus22({\bf 30})
\oplus29({\bf 35'})
\oplus44({\bf 35})
\oplus19({\bf 14})
\oplus23({\bf 10})
\oplus12({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{105105}}$&=&
$({\bf 1309})
\oplus2({\bf 1326})
\oplus2({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus6({\bf 810})
\oplus9({\bf 770})
\oplus9({\bf 625})
\oplus8({\bf 405})
\oplus3({\bf 140''})
\oplus5({\bf 286})
\oplus12({\bf 429})
\oplus21({\bf 455})
\oplus25({\bf 390})
\oplus22({\bf 260})
\oplus9({\bf 91})
\oplus11({\bf 165})
\oplus29({\bf 231})
\oplus40({\bf 220})
\oplus40({\bf 154})
\oplus15({\bf 55})
\oplus26({\bf 84})
\oplus47({\bf 105})
\oplus52({\bf 81})
\oplus22({\bf 30})
\oplus29({\bf 35'})
\oplus44({\bf 35})
\oplus19({\bf 14})
\oplus23({\bf 10})
\oplus12({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 107250}$&=&
$2({\bf 810})
\oplus4({\bf 770})
\oplus8({\bf 625})
\oplus6({\bf 405})
\oplus4({\bf 140''})
\oplus6({\bf 429})
\oplus16({\bf 455})
\oplus29({\bf 390})
\oplus28({\bf 260})
\oplus13({\bf 91})
\oplus12({\bf 165})
\oplus36({\bf 231})
\oplus68({\bf 220})
\oplus66({\bf 154})
\oplus32({\bf 55})
\oplus35({\bf 84})
\oplus87({\bf 105})
\oplus95({\bf 81})
\oplus45({\bf 30})
\oplus67({\bf 35'})
\oplus88({\bf 35})
\oplus47({\bf 14})
\oplus40({\bf 10})
\oplus28({\bf 5})
\oplus10({\bf 1})$\\
%
${\bf \overline{107250}}$&=&
$2({\bf 810})
\oplus4({\bf 770})
\oplus8({\bf 625})
\oplus6({\bf 405})
\oplus4({\bf 140''})
\oplus6({\bf 429})
\oplus16({\bf 455})
\oplus29({\bf 390})
\oplus28({\bf 260})
\oplus13({\bf 91})
\oplus12({\bf 165})
\oplus36({\bf 231})
\oplus68({\bf 220})
\oplus66({\bf 154})
\oplus32({\bf 55})
\oplus35({\bf 84})
\oplus87({\bf 105})
\oplus95({\bf 81})
\oplus45({\bf 30})
\oplus67({\bf 35'})
\oplus88({\bf 35})
\oplus47({\bf 14})
\oplus40({\bf 10})
\oplus28({\bf 5})
\oplus10({\bf 1})$\\
%
${\bf 108900}$&=&
$({\bf 385})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus({\bf 1190})
\oplus5({\bf 935})
\oplus3({\bf 595})
\oplus4({\bf 204})
\oplus({\bf 455'})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus9({\bf 770})
\oplus14({\bf 625})
\oplus12({\bf 405})
\oplus8({\bf 140''})
\oplus({\bf 286})
\oplus9({\bf 429})
\oplus16({\bf 455})
\oplus30({\bf 390})
\oplus22({\bf 260})
\oplus15({\bf 91})
\oplus14({\bf 165})
\oplus27({\bf 231})
\oplus47({\bf 220})
\oplus39({\bf 154})
\oplus21({\bf 55})
\oplus17({\bf 84})
\oplus46({\bf 105})
\oplus39({\bf 81})
\oplus27({\bf 30})
\oplus35({\bf 35'})
\oplus34({\bf 35})
\oplus23({\bf 14})
\oplus9({\bf 10})
\oplus14({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf \overline{108900}}$&=&
$({\bf 385})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus({\bf 1190})
\oplus5({\bf 935})
\oplus3({\bf 595})
\oplus4({\bf 204})
\oplus({\bf 455'})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus9({\bf 770})
\oplus14({\bf 625})
\oplus12({\bf 405})
\oplus8({\bf 140''})
\oplus({\bf 286})
\oplus9({\bf 429})
\oplus16({\bf 455})
\oplus30({\bf 390})
\oplus22({\bf 260})
\oplus15({\bf 91})
\oplus14({\bf 165})
\oplus27({\bf 231})
\oplus47({\bf 220})
\oplus39({\bf 154})
\oplus21({\bf 55})
\oplus17({\bf 84})
\oplus46({\bf 105})
\oplus39({\bf 81})
\oplus27({\bf 30})
\oplus35({\bf 35'})
\oplus34({\bf 35})
\oplus23({\bf 14})
\oplus9({\bf 10})
\oplus14({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf 109395}$&=&
$({\bf 969})
\oplus({\bf 1615})
\oplus2({\bf 1976})
\oplus({\bf 2090})
\oplus2({\bf 1995})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 680})
\oplus3({\bf 1105})
\oplus3({\bf 1309})
\oplus4({\bf 1326})
\oplus3({\bf 1190})
\oplus4({\bf 935})
\oplus3({\bf 595})
\oplus2({\bf 204})
\oplus4({\bf 455'})
\oplus6({\bf 715})
\oplus9({\bf 810})
\oplus8({\bf 770})
\oplus10({\bf 625})
\oplus7({\bf 405})
\oplus4({\bf 140''})
\oplus4({\bf 286})
\oplus10({\bf 429})
\oplus12({\bf 455})
\oplus15({\bf 390})
\oplus12({\bf 260})
\oplus6({\bf 91})
\oplus10({\bf 165})
\oplus15({\bf 231})
\oplus22({\bf 220})
\oplus17({\bf 154})
\oplus9({\bf 55})
\oplus9({\bf 84})
\oplus20({\bf 105})
\oplus18({\bf 81})
\oplus9({\bf 30})
\oplus14({\bf 35'})
\oplus16({\bf 35})
\oplus9({\bf 14})
\oplus7({\bf 10})
\oplus5({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{109395}}$&=&
$({\bf 969})
\oplus({\bf 1615})
\oplus2({\bf 1976})
\oplus({\bf 2090})
\oplus2({\bf 1995})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 680})
\oplus3({\bf 1105})
\oplus3({\bf 1309})
\oplus4({\bf 1326})
\oplus3({\bf 1190})
\oplus4({\bf 935})
\oplus3({\bf 595})
\oplus2({\bf 204})
\oplus4({\bf 455'})
\oplus6({\bf 715})
\oplus9({\bf 810})
\oplus8({\bf 770})
\oplus10({\bf 625})
\oplus7({\bf 405})
\oplus4({\bf 140''})
\oplus4({\bf 286})
\oplus10({\bf 429})
\oplus12({\bf 455})
\oplus15({\bf 390})
\oplus12({\bf 260})
\oplus6({\bf 91})
\oplus10({\bf 165})
\oplus15({\bf 231})
\oplus22({\bf 220})
\oplus17({\bf 154})
\oplus9({\bf 55})
\oplus9({\bf 84})
\oplus20({\bf 105})
\oplus18({\bf 81})
\oplus9({\bf 30})
\oplus14({\bf 35'})
\oplus16({\bf 35})
\oplus9({\bf 14})
\oplus7({\bf 10})
\oplus5({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 110880}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus6({\bf 770})
\oplus10({\bf 625})
\oplus13({\bf 405})
\oplus6({\bf 140''})
\oplus2({\bf 286})
\oplus6({\bf 429})
\oplus20({\bf 455})
\oplus31({\bf 390})
\oplus36({\bf 260})
\oplus13({\bf 91})
\oplus8({\bf 165})
\oplus32({\bf 231})
\oplus54({\bf 220})
\oplus60({\bf 154})
\oplus24({\bf 55})
\oplus35({\bf 84})
\oplus65({\bf 105})
\oplus79({\bf 81})
\oplus30({\bf 30})
\oplus39({\bf 35'})
\oplus63({\bf 35})
\oplus26({\bf 14})
\oplus35({\bf 10})
\oplus14({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{110880}}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus6({\bf 770})
\oplus10({\bf 625})
\oplus13({\bf 405})
\oplus6({\bf 140''})
\oplus2({\bf 286})
\oplus6({\bf 429})
\oplus20({\bf 455})
\oplus31({\bf 390})
\oplus36({\bf 260})
\oplus13({\bf 91})
\oplus8({\bf 165})
\oplus32({\bf 231})
\oplus54({\bf 220})
\oplus60({\bf 154})
\oplus24({\bf 55})
\oplus35({\bf 84})
\oplus65({\bf 105})
\oplus79({\bf 81})
\oplus30({\bf 30})
\oplus39({\bf 35'})
\oplus63({\bf 35})
\oplus26({\bf 14})
\oplus35({\bf 10})
\oplus14({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 124740}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus6({\bf 770})
\oplus12({\bf 625})
\oplus15({\bf 405})
\oplus6({\bf 140''})
\oplus2({\bf 286})
\oplus6({\bf 429})
\oplus22({\bf 455})
\oplus35({\bf 390})
\oplus42({\bf 260})
\oplus15({\bf 91})
\oplus8({\bf 165})
\oplus36({\bf 231})
\oplus62({\bf 220})
\oplus70({\bf 154})
\oplus28({\bf 55})
\oplus39({\bf 84})
\oplus75({\bf 105})
\oplus91({\bf 81})
\oplus34({\bf 30})
\oplus45({\bf 35'})
\oplus73({\bf 35})
\oplus30({\bf 14})
\oplus39({\bf 10})
\oplus16({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{124740}}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus6({\bf 770})
\oplus12({\bf 625})
\oplus15({\bf 405})
\oplus6({\bf 140''})
\oplus2({\bf 286})
\oplus6({\bf 429})
\oplus22({\bf 455})
\oplus35({\bf 390})
\oplus42({\bf 260})
\oplus15({\bf 91})
\oplus8({\bf 165})
\oplus36({\bf 231})
\oplus62({\bf 220})
\oplus70({\bf 154})
\oplus28({\bf 55})
\oplus39({\bf 84})
\oplus75({\bf 105})
\oplus91({\bf 81})
\oplus34({\bf 30})
\oplus45({\bf 35'})
\oplus73({\bf 35})
\oplus30({\bf 14})
\oplus39({\bf 10})
\oplus16({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 126126}$&=&
$({\bf 1309})
\oplus2({\bf 1326})
\oplus2({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus8({\bf 810})
\oplus10({\bf 770})
\oplus13({\bf 625})
\oplus9({\bf 405})
\oplus5({\bf 140''})
\oplus4({\bf 286})
\oplus14({\bf 429})
\oplus23({\bf 455})
\oplus31({\bf 390})
\oplus26({\bf 260})
\oplus12({\bf 91})
\oplus16({\bf 165})
\oplus35({\bf 231})
\oplus55({\bf 220})
\oplus48({\bf 154})
\oplus23({\bf 55})
\oplus26({\bf 84})
\oplus59({\bf 105})
\oplus61({\bf 81})
\oplus29({\bf 30})
\oplus43({\bf 35'})
\oplus52({\bf 35})
\oplus29({\bf 14})
\oplus22({\bf 10})
\oplus17({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf \overline{126126}}$&=&
$({\bf 1309})
\oplus2({\bf 1326})
\oplus2({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus8({\bf 810})
\oplus10({\bf 770})
\oplus13({\bf 625})
\oplus9({\bf 405})
\oplus5({\bf 140''})
\oplus4({\bf 286})
\oplus14({\bf 429})
\oplus23({\bf 455})
\oplus31({\bf 390})
\oplus26({\bf 260})
\oplus12({\bf 91})
\oplus16({\bf 165})
\oplus35({\bf 231})
\oplus55({\bf 220})
\oplus48({\bf 154})
\oplus23({\bf 55})
\oplus26({\bf 84})
\oplus59({\bf 105})
\oplus61({\bf 81})
\oplus29({\bf 30})
\oplus43({\bf 35'})
\oplus52({\bf 35})
\oplus29({\bf 14})
\oplus22({\bf 10})
\oplus17({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 126720}$&=&
$({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus4({\bf 770})
\oplus10({\bf 625})
\oplus13({\bf 405})
\oplus6({\bf 140''})
\oplus({\bf 286})
\oplus6({\bf 429})
\oplus19({\bf 455})
\oplus36({\bf 390})
\oplus40({\bf 260})
\oplus18({\bf 91})
\oplus11({\bf 165})
\oplus39({\bf 231})
\oplus73({\bf 220})
\oplus79({\bf 154})
\oplus35({\bf 55})
\oplus40({\bf 84})
\oplus92({\bf 105})
\oplus105({\bf 81})
\oplus47({\bf 30})
\oplus64({\bf 35'})
\oplus92({\bf 35})
\oplus44({\bf 14})
\oplus44({\bf 10})
\oplus26({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf \overline{126720}}$&=&
$({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus4({\bf 770})
\oplus10({\bf 625})
\oplus13({\bf 405})
\oplus6({\bf 140''})
\oplus({\bf 286})
\oplus6({\bf 429})
\oplus19({\bf 455})
\oplus36({\bf 390})
\oplus40({\bf 260})
\oplus18({\bf 91})
\oplus11({\bf 165})
\oplus39({\bf 231})
\oplus73({\bf 220})
\oplus79({\bf 154})
\oplus35({\bf 55})
\oplus40({\bf 84})
\oplus92({\bf 105})
\oplus105({\bf 81})
\oplus47({\bf 30})
\oplus64({\bf 35'})
\oplus92({\bf 35})
\oplus44({\bf 14})
\oplus44({\bf 10})
\oplus26({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf 130680}$&=&
$({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus4({\bf 770})
\oplus9({\bf 625})
\oplus10({\bf 405})
\oplus5({\bf 140''})
\oplus({\bf 286})
\oplus7({\bf 429})
\oplus20({\bf 455})
\oplus37({\bf 390})
\oplus37({\bf 260})
\oplus18({\bf 91})
\oplus13({\bf 165})
\oplus43({\bf 231})
\oplus79({\bf 220})
\oplus81({\bf 154})
\oplus37({\bf 55})
\oplus44({\bf 84})
\oplus103({\bf 105})
\oplus112({\bf 81})
\oplus53({\bf 30})
\oplus74({\bf 35'})
\oplus101({\bf 35})
\oplus51({\bf 14})
\oplus46({\bf 10})
\oplus31({\bf 5})
\oplus10({\bf 1})$\\
%
${\bf \overline{130680}}$&=&
$({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus4({\bf 770})
\oplus9({\bf 625})
\oplus10({\bf 405})
\oplus5({\bf 140''})
\oplus({\bf 286})
\oplus7({\bf 429})
\oplus20({\bf 455})
\oplus37({\bf 390})
\oplus37({\bf 260})
\oplus18({\bf 91})
\oplus13({\bf 165})
\oplus43({\bf 231})
\oplus79({\bf 220})
\oplus81({\bf 154})
\oplus37({\bf 55})
\oplus44({\bf 84})
\oplus103({\bf 105})
\oplus112({\bf 81})
\oplus53({\bf 30})
\oplus74({\bf 35'})
\oplus101({\bf 35})
\oplus51({\bf 14})
\oplus46({\bf 10})
\oplus31({\bf 5})
\oplus10({\bf 1})$\\
%
${\bf 135135}$&=&
$({\bf 2090})
\oplus({\bf 1729})
\oplus({\bf 836})
\oplus({\bf 680})
\oplus2({\bf 1105})
\oplus4({\bf 1309})
\oplus4({\bf 1326})
\oplus5({\bf 1190})
\oplus4({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus7({\bf 715})
\oplus8({\bf 810})
\oplus13({\bf 770})
\oplus10({\bf 625})
\oplus12({\bf 405})
\oplus2({\bf 140''})
\oplus9({\bf 286})
\oplus15({\bf 429})
\oplus25({\bf 455})
\oplus25({\bf 390})
\oplus24({\bf 260})
\oplus7({\bf 91})
\oplus9({\bf 165})
\oplus29({\bf 231})
\oplus33({\bf 220})
\oplus37({\bf 154})
\oplus10({\bf 55})
\oplus26({\bf 84})
\oplus39({\bf 105})
\oplus45({\bf 81})
\oplus15({\bf 30})
\oplus19({\bf 35'})
\oplus37({\bf 35})
\oplus11({\bf 14})
\oplus21({\bf 10})
\oplus7({\bf 5})$\\
%
${\bf \overline{135135}}$&=&
$({\bf 2090})
\oplus({\bf 1729})
\oplus({\bf 836})
\oplus({\bf 680})
\oplus2({\bf 1105})
\oplus4({\bf 1309})
\oplus4({\bf 1326})
\oplus5({\bf 1190})
\oplus4({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus7({\bf 715})
\oplus8({\bf 810})
\oplus13({\bf 770})
\oplus10({\bf 625})
\oplus12({\bf 405})
\oplus2({\bf 140''})
\oplus9({\bf 286})
\oplus15({\bf 429})
\oplus25({\bf 455})
\oplus25({\bf 390})
\oplus24({\bf 260})
\oplus7({\bf 91})
\oplus9({\bf 165})
\oplus29({\bf 231})
\oplus33({\bf 220})
\oplus37({\bf 154})
\oplus10({\bf 55})
\oplus26({\bf 84})
\oplus39({\bf 105})
\oplus45({\bf 81})
\oplus15({\bf 30})
\oplus19({\bf 35'})
\oplus37({\bf 35})
\oplus11({\bf 14})
\oplus21({\bf 10})
\oplus7({\bf 5})$\\
%
${\bf 136125}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 810})
\oplus7({\bf 770})
\oplus13({\bf 625})
\oplus12({\bf 405})
\oplus6({\bf 140''})
\oplus({\bf 286})
\oplus8({\bf 429})
\oplus23({\bf 455})
\oplus39({\bf 390})
\oplus38({\bf 260})
\oplus17({\bf 91})
\oplus13({\bf 165})
\oplus43({\bf 231})
\oplus75({\bf 220})
\oplus74({\bf 154})
\oplus33({\bf 55})
\oplus41({\bf 84})
\oplus90({\bf 105})
\oplus97({\bf 81})
\oplus44({\bf 30})
\oplus62({\bf 35'})
\oplus83({\bf 35})
\oplus41({\bf 14})
\oplus38({\bf 10})
\oplus24({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf \overline{136125}}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 810})
\oplus7({\bf 770})
\oplus13({\bf 625})
\oplus12({\bf 405})
\oplus6({\bf 140''})
\oplus({\bf 286})
\oplus8({\bf 429})
\oplus23({\bf 455})
\oplus39({\bf 390})
\oplus38({\bf 260})
\oplus17({\bf 91})
\oplus13({\bf 165})
\oplus43({\bf 231})
\oplus75({\bf 220})
\oplus74({\bf 154})
\oplus33({\bf 55})
\oplus41({\bf 84})
\oplus90({\bf 105})
\oplus97({\bf 81})
\oplus44({\bf 30})
\oplus62({\bf 35'})
\oplus83({\bf 35})
\oplus41({\bf 14})
\oplus38({\bf 10})
\oplus24({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf 140140}$&=&
$2({\bf 1309})
\oplus2({\bf 1326})
\oplus4({\bf 1190})
\oplus2({\bf 935})
\oplus4({\bf 595})
\oplus4({\bf 715})
\oplus7({\bf 810})
\oplus12({\bf 770})
\oplus12({\bf 625})
\oplus12({\bf 405})
\oplus3({\bf 140''})
\oplus7({\bf 286})
\oplus15({\bf 429})
\oplus30({\bf 455})
\oplus32({\bf 390})
\oplus33({\bf 260})
\oplus9({\bf 91})
\oplus12({\bf 165})
\oplus38({\bf 231})
\oplus52({\bf 220})
\oplus54({\bf 154})
\oplus19({\bf 55})
\oplus36({\bf 84})
\oplus60({\bf 105})
\oplus72({\bf 81})
\oplus24({\bf 30})
\oplus34({\bf 35'})
\oplus58({\bf 35})
\oplus22({\bf 14})
\oplus32({\bf 10})
\oplus12({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{140140}}$&=&
$2({\bf 1309})
\oplus2({\bf 1326})
\oplus4({\bf 1190})
\oplus2({\bf 935})
\oplus4({\bf 595})
\oplus4({\bf 715})
\oplus7({\bf 810})
\oplus12({\bf 770})
\oplus12({\bf 625})
\oplus12({\bf 405})
\oplus3({\bf 140''})
\oplus7({\bf 286})
\oplus15({\bf 429})
\oplus30({\bf 455})
\oplus32({\bf 390})
\oplus33({\bf 260})
\oplus9({\bf 91})
\oplus12({\bf 165})
\oplus38({\bf 231})
\oplus52({\bf 220})
\oplus54({\bf 154})
\oplus19({\bf 55})
\oplus36({\bf 84})
\oplus60({\bf 105})
\oplus72({\bf 81})
\oplus24({\bf 30})
\oplus34({\bf 35'})
\oplus58({\bf 35})
\oplus22({\bf 14})
\oplus32({\bf 10})
\oplus12({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 143000}$&=&
$({\bf 1105})
\oplus2({\bf 1309})
\oplus3({\bf 1326})
\oplus3({\bf 1190})
\oplus3({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 455'})
\oplus6({\bf 715})
\oplus10({\bf 810})
\oplus12({\bf 770})
\oplus13({\bf 625})
\oplus10({\bf 405})
\oplus4({\bf 140''})
\oplus7({\bf 286})
\oplus18({\bf 429})
\oplus27({\bf 455})
\oplus32({\bf 390})
\oplus26({\bf 260})
\oplus11({\bf 91})
\oplus17({\bf 165})
\oplus38({\bf 231})
\oplus53({\bf 220})
\oplus47({\bf 154})
\oplus20({\bf 55})
\oplus30({\bf 84})
\oplus60({\bf 105})
\oplus60({\bf 81})
\oplus27({\bf 30})
\oplus40({\bf 35'})
\oplus53({\bf 35})
\oplus26({\bf 14})
\oplus23({\bf 10})
\oplus16({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{143000}}$&=&
$({\bf 1105})
\oplus2({\bf 1309})
\oplus3({\bf 1326})
\oplus3({\bf 1190})
\oplus3({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 455'})
\oplus6({\bf 715})
\oplus10({\bf 810})
\oplus12({\bf 770})
\oplus13({\bf 625})
\oplus10({\bf 405})
\oplus4({\bf 140''})
\oplus7({\bf 286})
\oplus18({\bf 429})
\oplus27({\bf 455})
\oplus32({\bf 390})
\oplus26({\bf 260})
\oplus11({\bf 91})
\oplus17({\bf 165})
\oplus38({\bf 231})
\oplus53({\bf 220})
\oplus47({\bf 154})
\oplus20({\bf 55})
\oplus30({\bf 84})
\oplus60({\bf 105})
\oplus60({\bf 81})
\oplus27({\bf 30})
\oplus40({\bf 35'})
\oplus53({\bf 35})
\oplus26({\bf 14})
\oplus23({\bf 10})
\oplus16({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 145200}$&=&
$2({\bf 1190})
\oplus2({\bf 935})
\oplus4({\bf 595})
\oplus2({\bf 810})
\oplus9({\bf 770})
\oplus13({\bf 625})
\oplus15({\bf 405})
\oplus5({\bf 140''})
\oplus2({\bf 286})
\oplus8({\bf 429})
\oplus28({\bf 455})
\oplus39({\bf 390})
\oplus44({\bf 260})
\oplus13({\bf 91})
\oplus12({\bf 165})
\oplus46({\bf 231})
\oplus72({\bf 220})
\oplus78({\bf 154})
\oplus28({\bf 55})
\oplus48({\bf 84})
\oplus87({\bf 105})
\oplus104({\bf 81})
\oplus37({\bf 30})
\oplus53({\bf 35'})
\oplus85({\bf 35})
\oplus33({\bf 14})
\oplus46({\bf 10})
\oplus18({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{145200}}$&=&
$2({\bf 1190})
\oplus2({\bf 935})
\oplus4({\bf 595})
\oplus2({\bf 810})
\oplus9({\bf 770})
\oplus13({\bf 625})
\oplus15({\bf 405})
\oplus5({\bf 140''})
\oplus2({\bf 286})
\oplus8({\bf 429})
\oplus28({\bf 455})
\oplus39({\bf 390})
\oplus44({\bf 260})
\oplus13({\bf 91})
\oplus12({\bf 165})
\oplus46({\bf 231})
\oplus72({\bf 220})
\oplus78({\bf 154})
\oplus28({\bf 55})
\oplus48({\bf 84})
\oplus87({\bf 105})
\oplus104({\bf 81})
\oplus37({\bf 30})
\oplus53({\bf 35'})
\oplus85({\bf 35})
\oplus33({\bf 14})
\oplus46({\bf 10})
\oplus18({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 145200'}$&=&
$({\bf 680})
\oplus({\bf 1105})
\oplus3({\bf 1309})
\oplus3({\bf 1326})
\oplus5({\bf 1190})
\oplus3({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus8({\bf 810})
\oplus13({\bf 770})
\oplus12({\bf 625})
\oplus11({\bf 405})
\oplus3({\bf 140''})
\oplus9({\bf 286})
\oplus17({\bf 429})
\oplus31({\bf 455})
\oplus31({\bf 390})
\oplus30({\bf 260})
\oplus8({\bf 91})
\oplus14({\bf 165})
\oplus38({\bf 231})
\oplus48({\bf 220})
\oplus47({\bf 154})
\oplus16({\bf 55})
\oplus35({\bf 84})
\oplus53({\bf 105})
\oplus60({\bf 81})
\oplus20({\bf 30})
\oplus29({\bf 35'})
\oplus46({\bf 35})
\oplus17({\bf 14})
\oplus25({\bf 10})
\oplus9({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{145200'}}$&=&
$({\bf 680})
\oplus({\bf 1105})
\oplus3({\bf 1309})
\oplus3({\bf 1326})
\oplus5({\bf 1190})
\oplus3({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus8({\bf 810})
\oplus13({\bf 770})
\oplus12({\bf 625})
\oplus11({\bf 405})
\oplus3({\bf 140''})
\oplus9({\bf 286})
\oplus17({\bf 429})
\oplus31({\bf 455})
\oplus31({\bf 390})
\oplus30({\bf 260})
\oplus8({\bf 91})
\oplus14({\bf 165})
\oplus38({\bf 231})
\oplus48({\bf 220})
\oplus47({\bf 154})
\oplus16({\bf 55})
\oplus35({\bf 84})
\oplus53({\bf 105})
\oplus60({\bf 81})
\oplus20({\bf 30})
\oplus29({\bf 35'})
\oplus46({\bf 35})
\oplus17({\bf 14})
\oplus25({\bf 10})
\oplus9({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 154440}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus9({\bf 770})
\oplus12({\bf 625})
\oplus11({\bf 405})
\oplus4({\bf 140''})
\oplus3({\bf 286})
\oplus12({\bf 429})
\oplus29({\bf 455})
\oplus41({\bf 390})
\oplus40({\bf 260})
\oplus15({\bf 91})
\oplus17({\bf 165})
\oplus52({\bf 231})
\oplus83({\bf 220})
\oplus84({\bf 154})
\oplus34({\bf 55})
\oplus51({\bf 84})
\oplus104({\bf 105})
\oplus117({\bf 81})
\oplus48({\bf 30})
\oplus70({\bf 35'})
\oplus103({\bf 35})
\oplus46({\bf 14})
\oplus52({\bf 10})
\oplus27({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf \overline{154440}}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus9({\bf 770})
\oplus12({\bf 625})
\oplus11({\bf 405})
\oplus4({\bf 140''})
\oplus3({\bf 286})
\oplus12({\bf 429})
\oplus29({\bf 455})
\oplus41({\bf 390})
\oplus40({\bf 260})
\oplus15({\bf 91})
\oplus17({\bf 165})
\oplus52({\bf 231})
\oplus83({\bf 220})
\oplus84({\bf 154})
\oplus34({\bf 55})
\oplus51({\bf 84})
\oplus104({\bf 105})
\oplus117({\bf 81})
\oplus48({\bf 30})
\oplus70({\bf 35'})
\oplus103({\bf 35})
\oplus46({\bf 14})
\oplus52({\bf 10})
\oplus27({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 154440'}$&=&
$({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus4({\bf 935})
\oplus3({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 455'})
\oplus2({\bf 715})
\oplus8({\bf 810})
\oplus11({\bf 770})
\oplus19({\bf 625})
\oplus12({\bf 405})
\oplus9({\bf 140''})
\oplus2({\bf 286})
\oplus14({\bf 429})
\oplus26({\bf 455})
\oplus41({\bf 390})
\oplus33({\bf 260})
\oplus17({\bf 91})
\oplus21({\bf 165})
\oplus43({\bf 231})
\oplus75({\bf 220})
\oplus59({\bf 154})
\oplus34({\bf 55})
\oplus31({\bf 84})
\oplus78({\bf 105})
\oplus72({\bf 81})
\oplus39({\bf 30})
\oplus60({\bf 35'})
\oplus62({\bf 35})
\oplus41({\bf 14})
\oplus21({\bf 10})
\oplus23({\bf 5})
\oplus12({\bf 1})$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus4({\bf 935})
\oplus3({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 455'})
\oplus2({\bf 715})
\oplus8({\bf 810})
\oplus11({\bf 770})
\oplus19({\bf 625})
\oplus12({\bf 405})
\oplus9({\bf 140''})
\oplus2({\bf 286})
\oplus14({\bf 429})
\oplus26({\bf 455})
\oplus41({\bf 390})
\oplus33({\bf 260})
\oplus17({\bf 91})
\oplus21({\bf 165})
\oplus43({\bf 231})
\oplus75({\bf 220})
\oplus59({\bf 154})
\oplus34({\bf 55})
\oplus31({\bf 84})
\oplus78({\bf 105})
\oplus72({\bf 81})
\oplus39({\bf 30})
\oplus60({\bf 35'})
\oplus62({\bf 35})
\oplus41({\bf 14})
\oplus21({\bf 10})
\oplus23({\bf 5})
\oplus12({\bf 1})$\\
%
${\bf 155925}$&=&
$({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus6({\bf 770})
\oplus12({\bf 625})
\oplus15({\bf 405})
\oplus6({\bf 140''})
\oplus({\bf 286})
\oplus7({\bf 429})
\oplus24({\bf 455})
\oplus44({\bf 390})
\oplus49({\bf 260})
\oplus21({\bf 91})
\oplus12({\bf 165})
\oplus49({\bf 231})
\oplus89({\bf 220})
\oplus99({\bf 154})
\oplus41({\bf 55})
\oplus52({\bf 84})
\oplus115({\bf 105})
\oplus134({\bf 81})
\oplus58({\bf 30})
\oplus78({\bf 35'})
\oplus117({\bf 35})
\oplus53({\bf 14})
\oplus58({\bf 10})
\oplus32({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf \overline{155925}}$&=&
$({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus6({\bf 770})
\oplus12({\bf 625})
\oplus15({\bf 405})
\oplus6({\bf 140''})
\oplus({\bf 286})
\oplus7({\bf 429})
\oplus24({\bf 455})
\oplus44({\bf 390})
\oplus49({\bf 260})
\oplus21({\bf 91})
\oplus12({\bf 165})
\oplus49({\bf 231})
\oplus89({\bf 220})
\oplus99({\bf 154})
\oplus41({\bf 55})
\oplus52({\bf 84})
\oplus115({\bf 105})
\oplus134({\bf 81})
\oplus58({\bf 30})
\oplus78({\bf 35'})
\oplus117({\bf 35})
\oplus53({\bf 14})
\oplus58({\bf 10})
\oplus32({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf 160380}$&=&
$2({\bf 935})
\oplus2({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 810})
\oplus7({\bf 770})
\oplus15({\bf 625})
\oplus16({\bf 405})
\oplus8({\bf 140''})
\oplus8({\bf 429})
\oplus23({\bf 455})
\oplus47({\bf 390})
\oplus46({\bf 260})
\oplus24({\bf 91})
\oplus16({\bf 165})
\oplus49({\bf 231})
\oplus93({\bf 220})
\oplus94({\bf 154})
\oplus44({\bf 55})
\oplus45({\bf 84})
\oplus113({\bf 105})
\oplus120({\bf 81})
\oplus60({\bf 30})
\oplus82({\bf 35'})
\oplus108({\bf 35})
\oplus56({\bf 14})
\oplus46({\bf 10})
\oplus34({\bf 5})
\oplus12({\bf 1})$\\
%
${\bf \overline{160380}}$&=&
$2({\bf 935})
\oplus2({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 810})
\oplus7({\bf 770})
\oplus15({\bf 625})
\oplus16({\bf 405})
\oplus8({\bf 140''})
\oplus8({\bf 429})
\oplus23({\bf 455})
\oplus47({\bf 390})
\oplus46({\bf 260})
\oplus24({\bf 91})
\oplus16({\bf 165})
\oplus49({\bf 231})
\oplus93({\bf 220})
\oplus94({\bf 154})
\oplus44({\bf 55})
\oplus45({\bf 84})
\oplus113({\bf 105})
\oplus120({\bf 81})
\oplus60({\bf 30})
\oplus82({\bf 35'})
\oplus108({\bf 35})
\oplus56({\bf 14})
\oplus46({\bf 10})
\oplus34({\bf 5})
\oplus12({\bf 1})$\\
%
${\bf 160875}$&=&
$({\bf 1976})
\oplus({\bf 2090})
\oplus2({\bf 1995})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus({\bf 285})
\oplus2({\bf 1105})
\oplus3({\bf 1309})
\oplus5({\bf 1326})
\oplus5({\bf 1190})
\oplus6({\bf 935})
\oplus3({\bf 595})
\oplus2({\bf 204})
\oplus4({\bf 455'})
\oplus7({\bf 715})
\oplus14({\bf 810})
\oplus14({\bf 770})
\oplus18({\bf 625})
\oplus10({\bf 405})
\oplus7({\bf 140''})
\oplus5({\bf 286})
\oplus17({\bf 429})
\oplus23({\bf 455})
\oplus30({\bf 390})
\oplus21({\bf 260})
\oplus11({\bf 91})
\oplus19({\bf 165})
\oplus30({\bf 231})
\oplus47({\bf 220})
\oplus33({\bf 154})
\oplus20({\bf 55})
\oplus18({\bf 84})
\oplus44({\bf 105})
\oplus37({\bf 81})
\oplus21({\bf 30})
\oplus33({\bf 35'})
\oplus31({\bf 35})
\oplus22({\bf 14})
\oplus9({\bf 10})
\oplus12({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf \overline{160875}}$&=&
$({\bf 1976})
\oplus({\bf 2090})
\oplus2({\bf 1995})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus({\bf 285})
\oplus2({\bf 1105})
\oplus3({\bf 1309})
\oplus5({\bf 1326})
\oplus5({\bf 1190})
\oplus6({\bf 935})
\oplus3({\bf 595})
\oplus2({\bf 204})
\oplus4({\bf 455'})
\oplus7({\bf 715})
\oplus14({\bf 810})
\oplus14({\bf 770})
\oplus18({\bf 625})
\oplus10({\bf 405})
\oplus7({\bf 140''})
\oplus5({\bf 286})
\oplus17({\bf 429})
\oplus23({\bf 455})
\oplus30({\bf 390})
\oplus21({\bf 260})
\oplus11({\bf 91})
\oplus19({\bf 165})
\oplus30({\bf 231})
\oplus47({\bf 220})
\oplus33({\bf 154})
\oplus20({\bf 55})
\oplus18({\bf 84})
\oplus44({\bf 105})
\oplus37({\bf 81})
\oplus21({\bf 30})
\oplus33({\bf 35'})
\oplus31({\bf 35})
\oplus22({\bf 14})
\oplus9({\bf 10})
\oplus12({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf 161700}$&=&
$({\bf 1326})
\oplus({\bf 1190})
\oplus2({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus8({\bf 810})
\oplus12({\bf 770})
\oplus14({\bf 625})
\oplus11({\bf 405})
\oplus5({\bf 140''})
\oplus4({\bf 286})
\oplus17({\bf 429})
\oplus30({\bf 455})
\oplus42({\bf 390})
\oplus34({\bf 260})
\oplus16({\bf 91})
\oplus22({\bf 165})
\oplus52({\bf 231})
\oplus80({\bf 220})
\oplus73({\bf 154})
\oplus32({\bf 55})
\oplus43({\bf 84})
\oplus95({\bf 105})
\oplus96({\bf 81})
\oplus46({\bf 30})
\oplus67({\bf 35'})
\oplus87({\bf 35})
\oplus44({\bf 14})
\oplus39({\bf 10})
\oplus27({\bf 5})
\oplus9({\bf 1})$\\
%
${\bf \overline{161700}}$&=&
$({\bf 1326})
\oplus({\bf 1190})
\oplus2({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus8({\bf 810})
\oplus12({\bf 770})
\oplus14({\bf 625})
\oplus11({\bf 405})
\oplus5({\bf 140''})
\oplus4({\bf 286})
\oplus17({\bf 429})
\oplus30({\bf 455})
\oplus42({\bf 390})
\oplus34({\bf 260})
\oplus16({\bf 91})
\oplus22({\bf 165})
\oplus52({\bf 231})
\oplus80({\bf 220})
\oplus73({\bf 154})
\oplus32({\bf 55})
\oplus43({\bf 84})
\oplus95({\bf 105})
\oplus96({\bf 81})
\oplus46({\bf 30})
\oplus67({\bf 35'})
\oplus87({\bf 35})
\oplus44({\bf 14})
\oplus39({\bf 10})
\oplus27({\bf 5})
\oplus9({\bf 1})$\\
%
${\bf 163800}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 715})
\oplus3({\bf 810})
\oplus8({\bf 770})
\oplus12({\bf 625})
\oplus13({\bf 405})
\oplus5({\bf 140''})
\oplus3({\bf 286})
\oplus12({\bf 429})
\oplus30({\bf 455})
\oplus44({\bf 390})
\oplus46({\bf 260})
\oplus17({\bf 91})
\oplus17({\bf 165})
\oplus55({\bf 231})
\oplus89({\bf 220})
\oplus92({\bf 154})
\oplus37({\bf 55})
\oplus56({\bf 84})
\oplus112({\bf 105})
\oplus127({\bf 81})
\oplus51({\bf 30})
\oplus74({\bf 35'})
\oplus110({\bf 35})
\oplus48({\bf 14})
\oplus56({\bf 10})
\oplus28({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf \overline{163800}}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 715})
\oplus3({\bf 810})
\oplus8({\bf 770})
\oplus12({\bf 625})
\oplus13({\bf 405})
\oplus5({\bf 140''})
\oplus3({\bf 286})
\oplus12({\bf 429})
\oplus30({\bf 455})
\oplus44({\bf 390})
\oplus46({\bf 260})
\oplus17({\bf 91})
\oplus17({\bf 165})
\oplus55({\bf 231})
\oplus89({\bf 220})
\oplus92({\bf 154})
\oplus37({\bf 55})
\oplus56({\bf 84})
\oplus112({\bf 105})
\oplus127({\bf 81})
\oplus51({\bf 30})
\oplus74({\bf 35'})
\oplus110({\bf 35})
\oplus48({\bf 14})
\oplus56({\bf 10})
\oplus28({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 163800'}$&=&
$({\bf 1309})
\oplus({\bf 1326})
\oplus3({\bf 1190})
\oplus2({\bf 935})
\oplus3({\bf 595})
\oplus3({\bf 715})
\oplus6({\bf 810})
\oplus12({\bf 770})
\oplus14({\bf 625})
\oplus13({\bf 405})
\oplus4({\bf 140''})
\oplus7({\bf 286})
\oplus16({\bf 429})
\oplus36({\bf 455})
\oplus41({\bf 390})
\oplus42({\bf 260})
\oplus12({\bf 91})
\oplus15({\bf 165})
\oplus51({\bf 231})
\oplus71({\bf 220})
\oplus72({\bf 154})
\oplus26({\bf 55})
\oplus51({\bf 84})
\oplus85({\bf 105})
\oplus98({\bf 81})
\oplus33({\bf 30})
\oplus48({\bf 35'})
\oplus78({\bf 35})
\oplus30({\bf 14})
\oplus43({\bf 10})
\oplus16({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{163800'}}$&=&
$({\bf 1309})
\oplus({\bf 1326})
\oplus3({\bf 1190})
\oplus2({\bf 935})
\oplus3({\bf 595})
\oplus3({\bf 715})
\oplus6({\bf 810})
\oplus12({\bf 770})
\oplus14({\bf 625})
\oplus13({\bf 405})
\oplus4({\bf 140''})
\oplus7({\bf 286})
\oplus16({\bf 429})
\oplus36({\bf 455})
\oplus41({\bf 390})
\oplus42({\bf 260})
\oplus12({\bf 91})
\oplus15({\bf 165})
\oplus51({\bf 231})
\oplus71({\bf 220})
\oplus72({\bf 154})
\oplus26({\bf 55})
\oplus51({\bf 84})
\oplus85({\bf 105})
\oplus98({\bf 81})
\oplus33({\bf 30})
\oplus48({\bf 35'})
\oplus78({\bf 35})
\oplus30({\bf 14})
\oplus43({\bf 10})
\oplus16({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 165165}$&=&
$({\bf 2090})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus2({\bf 1309})
\oplus4({\bf 1326})
\oplus6({\bf 1190})
\oplus5({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus11({\bf 810})
\oplus17({\bf 770})
\oplus17({\bf 625})
\oplus13({\bf 405})
\oplus4({\bf 140''})
\oplus6({\bf 286})
\oplus17({\bf 429})
\oplus30({\bf 455})
\oplus34({\bf 390})
\oplus28({\bf 260})
\oplus10({\bf 91})
\oplus17({\bf 165})
\oplus39({\bf 231})
\oplus51({\bf 220})
\oplus45({\bf 154})
\oplus17({\bf 55})
\oplus29({\bf 84})
\oplus51({\bf 105})
\oplus52({\bf 81})
\oplus21({\bf 30})
\oplus31({\bf 35'})
\oplus41({\bf 35})
\oplus18({\bf 14})
\oplus19({\bf 10})
\oplus10({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{165165}}$&=&
$({\bf 2090})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus2({\bf 1309})
\oplus4({\bf 1326})
\oplus6({\bf 1190})
\oplus5({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus11({\bf 810})
\oplus17({\bf 770})
\oplus17({\bf 625})
\oplus13({\bf 405})
\oplus4({\bf 140''})
\oplus6({\bf 286})
\oplus17({\bf 429})
\oplus30({\bf 455})
\oplus34({\bf 390})
\oplus28({\bf 260})
\oplus10({\bf 91})
\oplus17({\bf 165})
\oplus39({\bf 231})
\oplus51({\bf 220})
\oplus45({\bf 154})
\oplus17({\bf 55})
\oplus29({\bf 84})
\oplus51({\bf 105})
\oplus52({\bf 81})
\oplus21({\bf 30})
\oplus31({\bf 35'})
\oplus41({\bf 35})
\oplus18({\bf 14})
\oplus19({\bf 10})
\oplus10({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 166320}$&=&
$3({\bf 1190})
\oplus4({\bf 935})
\oplus6({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus10({\bf 770})
\oplus18({\bf 625})
\oplus21({\bf 405})
\oplus8({\bf 140''})
\oplus2({\bf 286})
\oplus8({\bf 429})
\oplus30({\bf 455})
\oplus47({\bf 390})
\oplus54({\bf 260})
\oplus19({\bf 91})
\oplus10({\bf 165})
\oplus46({\bf 231})
\oplus78({\bf 220})
\oplus86({\bf 154})
\oplus34({\bf 55})
\oplus49({\bf 84})
\oplus91({\bf 105})
\oplus109({\bf 81})
\oplus40({\bf 30})
\oplus53({\bf 35'})
\oplus85({\bf 35})
\oplus34({\bf 14})
\oplus45({\bf 10})
\oplus18({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{166320}}$&=&
$3({\bf 1190})
\oplus4({\bf 935})
\oplus6({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus10({\bf 770})
\oplus18({\bf 625})
\oplus21({\bf 405})
\oplus8({\bf 140''})
\oplus2({\bf 286})
\oplus8({\bf 429})
\oplus30({\bf 455})
\oplus47({\bf 390})
\oplus54({\bf 260})
\oplus19({\bf 91})
\oplus10({\bf 165})
\oplus46({\bf 231})
\oplus78({\bf 220})
\oplus86({\bf 154})
\oplus34({\bf 55})
\oplus49({\bf 84})
\oplus91({\bf 105})
\oplus109({\bf 81})
\oplus40({\bf 30})
\oplus53({\bf 35'})
\oplus85({\bf 35})
\oplus34({\bf 14})
\oplus45({\bf 10})
\oplus18({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 167960}$&=&
$({\bf 2300})
\oplus({\bf 5225})
\oplus({\bf 6250})
\oplus({\bf 5775})
\oplus({\bf 4200})
\oplus({\bf 1925})
\oplus({\bf 3059})
\oplus({\bf 4370})
\oplus({\bf 4301})
\oplus({\bf 3220})
\oplus({\bf 1495})
\oplus2({\bf 1330'})
\oplus({\bf 2261})
\oplus3({\bf 2835'})
\oplus({\bf 3094})
\oplus3({\bf 3080'})
\oplus({\bf 2835})
\oplus3({\bf 2401})
\oplus({\bf 1820'})
\oplus3({\bf 1134})
\oplus2({\bf 1615})
\oplus({\bf 1976})
\oplus3({\bf 2090})
\oplus({\bf 1995})
\oplus3({\bf 1729})
\oplus({\bf 1330})
\oplus3({\bf 836})
\oplus4({\bf 680})
\oplus2({\bf 1105})
\oplus6({\bf 1309})
\oplus3({\bf 1326})
\oplus7({\bf 1190})
\oplus3({\bf 935})
\oplus6({\bf 595})
\oplus4({\bf 715})
\oplus2({\bf 810})
\oplus6({\bf 770})
\oplus3({\bf 625})
\oplus6({\bf 405})
\oplus6({\bf 286})
\oplus4({\bf 429})
\oplus10({\bf 455})
\oplus5({\bf 390})
\oplus9({\bf 260})
\oplus6({\bf 231})
\oplus3({\bf 220})
\oplus7({\bf 154})
\oplus8({\bf 84})
\oplus4({\bf 105})
\oplus9({\bf 81})
\oplus5({\bf 35})
\oplus6({\bf 10})$\\
%
${\bf \overline{167960}}$&=&
$({\bf 2300})
\oplus({\bf 5225})
\oplus({\bf 6250})
\oplus({\bf 5775})
\oplus({\bf 4200})
\oplus({\bf 1925})
\oplus({\bf 3059})
\oplus({\bf 4370})
\oplus({\bf 4301})
\oplus({\bf 3220})
\oplus({\bf 1495})
\oplus2({\bf 1330'})
\oplus({\bf 2261})
\oplus3({\bf 2835'})
\oplus({\bf 3094})
\oplus3({\bf 3080'})
\oplus({\bf 2835})
\oplus3({\bf 2401})
\oplus({\bf 1820'})
\oplus3({\bf 1134})
\oplus2({\bf 1615})
\oplus({\bf 1976})
\oplus3({\bf 2090})
\oplus({\bf 1995})
\oplus3({\bf 1729})
\oplus({\bf 1330})
\oplus3({\bf 836})
\oplus4({\bf 680})
\oplus2({\bf 1105})
\oplus6({\bf 1309})
\oplus3({\bf 1326})
\oplus7({\bf 1190})
\oplus3({\bf 935})
\oplus6({\bf 595})
\oplus4({\bf 715})
\oplus2({\bf 810})
\oplus6({\bf 770})
\oplus3({\bf 625})
\oplus6({\bf 405})
\oplus6({\bf 286})
\oplus4({\bf 429})
\oplus10({\bf 455})
\oplus5({\bf 390})
\oplus9({\bf 260})
\oplus6({\bf 231})
\oplus3({\bf 220})
\oplus7({\bf 154})
\oplus8({\bf 84})
\oplus4({\bf 105})
\oplus9({\bf 81})
\oplus5({\bf 35})
\oplus6({\bf 10})$\\
%
${\bf 168960}$&=&
$({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus6({\bf 770})
\oplus13({\bf 625})
\oplus16({\bf 405})
\oplus8({\bf 140''})
\oplus({\bf 286})
\oplus7({\bf 429})
\oplus25({\bf 455})
\oplus48({\bf 390})
\oplus53({\bf 260})
\oplus24({\bf 91})
\oplus14({\bf 165})
\oplus52({\bf 231})
\oplus99({\bf 220})
\oplus108({\bf 154})
\oplus48({\bf 55})
\oplus55({\bf 84})
\oplus126({\bf 105})
\oplus145({\bf 81})
\oplus66({\bf 30})
\oplus88({\bf 35'})
\oplus127({\bf 35})
\oplus61({\bf 14})
\oplus61({\bf 10})
\oplus36({\bf 5})
\oplus10({\bf 1})$\\
%
${\bf \overline{168960}}$&=&
$({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus6({\bf 770})
\oplus13({\bf 625})
\oplus16({\bf 405})
\oplus8({\bf 140''})
\oplus({\bf 286})
\oplus7({\bf 429})
\oplus25({\bf 455})
\oplus48({\bf 390})
\oplus53({\bf 260})
\oplus24({\bf 91})
\oplus14({\bf 165})
\oplus52({\bf 231})
\oplus99({\bf 220})
\oplus108({\bf 154})
\oplus48({\bf 55})
\oplus55({\bf 84})
\oplus126({\bf 105})
\oplus145({\bf 81})
\oplus66({\bf 30})
\oplus88({\bf 35'})
\oplus127({\bf 35})
\oplus61({\bf 14})
\oplus61({\bf 10})
\oplus36({\bf 5})
\oplus10({\bf 1})$\\
%
${\bf 182952}$&=&
$({\bf 1309})
\oplus2({\bf 1326})
\oplus4({\bf 1190})
\oplus3({\bf 935})
\oplus3({\bf 595})
\oplus3({\bf 715})
\oplus8({\bf 810})
\oplus15({\bf 770})
\oplus16({\bf 625})
\oplus13({\bf 405})
\oplus4({\bf 140''})
\oplus7({\bf 286})
\oplus19({\bf 429})
\oplus39({\bf 455})
\oplus45({\bf 390})
\oplus41({\bf 260})
\oplus13({\bf 91})
\oplus20({\bf 165})
\oplus57({\bf 231})
\oplus79({\bf 220})
\oplus75({\bf 154})
\oplus28({\bf 55})
\oplus52({\bf 84})
\oplus93({\bf 105})
\oplus101({\bf 81})
\oplus38({\bf 30})
\oplus57({\bf 35'})
\oplus84({\bf 35})
\oplus35({\bf 14})
\oplus43({\bf 10})
\oplus20({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{182952}}$&=&
$({\bf 1309})
\oplus2({\bf 1326})
\oplus4({\bf 1190})
\oplus3({\bf 935})
\oplus3({\bf 595})
\oplus3({\bf 715})
\oplus8({\bf 810})
\oplus15({\bf 770})
\oplus16({\bf 625})
\oplus13({\bf 405})
\oplus4({\bf 140''})
\oplus7({\bf 286})
\oplus19({\bf 429})
\oplus39({\bf 455})
\oplus45({\bf 390})
\oplus41({\bf 260})
\oplus13({\bf 91})
\oplus20({\bf 165})
\oplus57({\bf 231})
\oplus79({\bf 220})
\oplus75({\bf 154})
\oplus28({\bf 55})
\oplus52({\bf 84})
\oplus93({\bf 105})
\oplus101({\bf 81})
\oplus38({\bf 30})
\oplus57({\bf 35'})
\oplus84({\bf 35})
\oplus35({\bf 14})
\oplus43({\bf 10})
\oplus20({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 184800}$&=&
$2({\bf 935})
\oplus2({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 810})
\oplus7({\bf 770})
\oplus17({\bf 625})
\oplus19({\bf 405})
\oplus9({\bf 140''})
\oplus8({\bf 429})
\oplus26({\bf 455})
\oplus54({\bf 390})
\oplus56({\bf 260})
\oplus28({\bf 91})
\oplus17({\bf 165})
\oplus56({\bf 231})
\oplus108({\bf 220})
\oplus113({\bf 154})
\oplus52({\bf 55})
\oplus53({\bf 84})
\oplus132({\bf 105})
\oplus144({\bf 81})
\oplus70({\bf 30})
\oplus95({\bf 35'})
\oplus128({\bf 35})
\oplus65({\bf 14})
\oplus55({\bf 10})
\oplus39({\bf 5})
\oplus13({\bf 1})$\\
%
${\bf \overline{184800}}$&=&
$2({\bf 935})
\oplus2({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 810})
\oplus7({\bf 770})
\oplus17({\bf 625})
\oplus19({\bf 405})
\oplus9({\bf 140''})
\oplus8({\bf 429})
\oplus26({\bf 455})
\oplus54({\bf 390})
\oplus56({\bf 260})
\oplus28({\bf 91})
\oplus17({\bf 165})
\oplus56({\bf 231})
\oplus108({\bf 220})
\oplus113({\bf 154})
\oplus52({\bf 55})
\oplus53({\bf 84})
\oplus132({\bf 105})
\oplus144({\bf 81})
\oplus70({\bf 30})
\oplus95({\bf 35'})
\oplus128({\bf 35})
\oplus65({\bf 14})
\oplus55({\bf 10})
\oplus39({\bf 5})
\oplus13({\bf 1})$\\
%
${\bf 189540}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus10({\bf 770})
\oplus14({\bf 625})
\oplus14({\bf 405})
\oplus5({\bf 140''})
\oplus4({\bf 286})
\oplus14({\bf 429})
\oplus36({\bf 455})
\oplus50({\bf 390})
\oplus52({\bf 260})
\oplus18({\bf 91})
\oplus19({\bf 165})
\oplus64({\bf 231})
\oplus102({\bf 220})
\oplus106({\bf 154})
\oplus42({\bf 55})
\oplus66({\bf 84})
\oplus130({\bf 105})
\oplus150({\bf 81})
\oplus59({\bf 30})
\oplus85({\bf 35'})
\oplus130({\bf 35})
\oplus56({\bf 14})
\oplus68({\bf 10})
\oplus32({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf \overline{189540}}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus10({\bf 770})
\oplus14({\bf 625})
\oplus14({\bf 405})
\oplus5({\bf 140''})
\oplus4({\bf 286})
\oplus14({\bf 429})
\oplus36({\bf 455})
\oplus50({\bf 390})
\oplus52({\bf 260})
\oplus18({\bf 91})
\oplus19({\bf 165})
\oplus64({\bf 231})
\oplus102({\bf 220})
\oplus106({\bf 154})
\oplus42({\bf 55})
\oplus66({\bf 84})
\oplus130({\bf 105})
\oplus150({\bf 81})
\oplus59({\bf 30})
\oplus85({\bf 35'})
\oplus130({\bf 35})
\oplus56({\bf 14})
\oplus68({\bf 10})
\oplus32({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 190575}$&=&
$({\bf 836})
\oplus({\bf 1190})
\oplus3({\bf 935})
\oplus5({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 715})
\oplus3({\bf 810})
\oplus11({\bf 770})
\oplus17({\bf 625})
\oplus23({\bf 405})
\oplus7({\bf 140''})
\oplus3({\bf 286})
\oplus12({\bf 429})
\oplus34({\bf 455})
\oplus53({\bf 390})
\oplus58({\bf 260})
\oplus22({\bf 91})
\oplus16({\bf 165})
\oplus58({\bf 231})
\oplus93({\bf 220})
\oplus104({\bf 154})
\oplus38({\bf 55})
\oplus57({\bf 84})
\oplus112({\bf 105})
\oplus130({\bf 81})
\oplus51({\bf 30})
\oplus67({\bf 35'})
\oplus108({\bf 35})
\oplus42({\bf 14})
\oplus55({\bf 10})
\oplus24({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{190575}}$&=&
$({\bf 836})
\oplus({\bf 1190})
\oplus3({\bf 935})
\oplus5({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 715})
\oplus3({\bf 810})
\oplus11({\bf 770})
\oplus17({\bf 625})
\oplus23({\bf 405})
\oplus7({\bf 140''})
\oplus3({\bf 286})
\oplus12({\bf 429})
\oplus34({\bf 455})
\oplus53({\bf 390})
\oplus58({\bf 260})
\oplus22({\bf 91})
\oplus16({\bf 165})
\oplus58({\bf 231})
\oplus93({\bf 220})
\oplus104({\bf 154})
\oplus38({\bf 55})
\oplus57({\bf 84})
\oplus112({\bf 105})
\oplus130({\bf 81})
\oplus51({\bf 30})
\oplus67({\bf 35'})
\oplus108({\bf 35})
\oplus42({\bf 14})
\oplus55({\bf 10})
\oplus24({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 193050}$&=&
$({\bf 1326})
\oplus3({\bf 1190})
\oplus4({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 715})
\oplus6({\bf 810})
\oplus14({\bf 770})
\oplus17({\bf 625})
\oplus17({\bf 405})
\oplus5({\bf 140''})
\oplus5({\bf 286})
\oplus17({\bf 429})
\oplus38({\bf 455})
\oplus51({\bf 390})
\oplus48({\bf 260})
\oplus18({\bf 91})
\oplus20({\bf 165})
\oplus60({\bf 231})
\oplus89({\bf 220})
\oplus91({\bf 154})
\oplus34({\bf 55})
\oplus57({\bf 84})
\oplus109({\bf 105})
\oplus119({\bf 81})
\oplus48({\bf 30})
\oplus67({\bf 35'})
\oplus103({\bf 35})
\oplus42({\bf 14})
\oplus52({\bf 10})
\oplus25({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{193050}}$&=&
$({\bf 1326})
\oplus3({\bf 1190})
\oplus4({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 715})
\oplus6({\bf 810})
\oplus14({\bf 770})
\oplus17({\bf 625})
\oplus17({\bf 405})
\oplus5({\bf 140''})
\oplus5({\bf 286})
\oplus17({\bf 429})
\oplus38({\bf 455})
\oplus51({\bf 390})
\oplus48({\bf 260})
\oplus18({\bf 91})
\oplus20({\bf 165})
\oplus60({\bf 231})
\oplus89({\bf 220})
\oplus91({\bf 154})
\oplus34({\bf 55})
\oplus57({\bf 84})
\oplus109({\bf 105})
\oplus119({\bf 81})
\oplus48({\bf 30})
\oplus67({\bf 35'})
\oplus103({\bf 35})
\oplus42({\bf 14})
\oplus52({\bf 10})
\oplus25({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 194040}$&=&
$({\bf 1326})
\oplus({\bf 1190})
\oplus2({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus8({\bf 810})
\oplus13({\bf 770})
\oplus17({\bf 625})
\oplus14({\bf 405})
\oplus6({\bf 140''})
\oplus4({\bf 286})
\oplus19({\bf 429})
\oplus35({\bf 455})
\oplus52({\bf 390})
\oplus44({\bf 260})
\oplus21({\bf 91})
\oplus26({\bf 165})
\oplus63({\bf 231})
\oplus100({\bf 220})
\oplus93({\bf 154})
\oplus41({\bf 55})
\oplus53({\bf 84})
\oplus118({\bf 105})
\oplus120({\bf 81})
\oplus57({\bf 30})
\oplus83({\bf 35'})
\oplus108({\bf 35})
\oplus54({\bf 14})
\oplus47({\bf 10})
\oplus33({\bf 5})
\oplus11({\bf 1})$\\
%
${\bf \overline{194040}}$&=&
$({\bf 1326})
\oplus({\bf 1190})
\oplus2({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus8({\bf 810})
\oplus13({\bf 770})
\oplus17({\bf 625})
\oplus14({\bf 405})
\oplus6({\bf 140''})
\oplus4({\bf 286})
\oplus19({\bf 429})
\oplus35({\bf 455})
\oplus52({\bf 390})
\oplus44({\bf 260})
\oplus21({\bf 91})
\oplus26({\bf 165})
\oplus63({\bf 231})
\oplus100({\bf 220})
\oplus93({\bf 154})
\oplus41({\bf 55})
\oplus53({\bf 84})
\oplus118({\bf 105})
\oplus120({\bf 81})
\oplus57({\bf 30})
\oplus83({\bf 35'})
\oplus108({\bf 35})
\oplus54({\bf 14})
\oplus47({\bf 10})
\oplus33({\bf 5})
\oplus11({\bf 1})$\\
%
${\bf 194480}$&=&
$({\bf 2261})
\oplus({\bf 2835'})
\oplus({\bf 3094})
\oplus({\bf 3080'})
\oplus({\bf 2835})
\oplus({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 969})
\oplus2({\bf 1615})
\oplus3({\bf 1976})
\oplus3({\bf 2090})
\oplus3({\bf 1995})
\oplus3({\bf 1729})
\oplus3({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus3({\bf 680})
\oplus5({\bf 1105})
\oplus7({\bf 1309})
\oplus7({\bf 1326})
\oplus8({\bf 1190})
\oplus7({\bf 935})
\oplus7({\bf 595})
\oplus2({\bf 204})
\oplus4({\bf 455'})
\oplus9({\bf 715})
\oplus11({\bf 810})
\oplus13({\bf 770})
\oplus13({\bf 625})
\oplus12({\bf 405})
\oplus4({\bf 140''})
\oplus8({\bf 286})
\oplus14({\bf 429})
\oplus20({\bf 455})
\oplus20({\bf 390})
\oplus19({\bf 260})
\oplus6({\bf 91})
\oplus9({\bf 165})
\oplus20({\bf 231})
\oplus24({\bf 220})
\oplus23({\bf 154})
\oplus8({\bf 55})
\oplus15({\bf 84})
\oplus23({\bf 105})
\oplus25({\bf 81})
\oplus8({\bf 30})
\oplus12({\bf 35'})
\oplus19({\bf 35})
\oplus7({\bf 14})
\oplus11({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf \overline{194480}}$&=&
$({\bf 2261})
\oplus({\bf 2835'})
\oplus({\bf 3094})
\oplus({\bf 3080'})
\oplus({\bf 2835})
\oplus({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 969})
\oplus2({\bf 1615})
\oplus3({\bf 1976})
\oplus3({\bf 2090})
\oplus3({\bf 1995})
\oplus3({\bf 1729})
\oplus3({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus3({\bf 680})
\oplus5({\bf 1105})
\oplus7({\bf 1309})
\oplus7({\bf 1326})
\oplus8({\bf 1190})
\oplus7({\bf 935})
\oplus7({\bf 595})
\oplus2({\bf 204})
\oplus4({\bf 455'})
\oplus9({\bf 715})
\oplus11({\bf 810})
\oplus13({\bf 770})
\oplus13({\bf 625})
\oplus12({\bf 405})
\oplus4({\bf 140''})
\oplus8({\bf 286})
\oplus14({\bf 429})
\oplus20({\bf 455})
\oplus20({\bf 390})
\oplus19({\bf 260})
\oplus6({\bf 91})
\oplus9({\bf 165})
\oplus20({\bf 231})
\oplus24({\bf 220})
\oplus23({\bf 154})
\oplus8({\bf 55})
\oplus15({\bf 84})
\oplus23({\bf 105})
\oplus25({\bf 81})
\oplus8({\bf 30})
\oplus12({\bf 35'})
\oplus19({\bf 35})
\oplus7({\bf 14})
\oplus11({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf 198198}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus10({\bf 770})
\oplus16({\bf 625})
\oplus15({\bf 405})
\oplus6({\bf 140''})
\oplus3({\bf 286})
\oplus15({\bf 429})
\oplus36({\bf 455})
\oplus54({\bf 390})
\oplus51({\bf 260})
\oplus21({\bf 91})
\oplus22({\bf 165})
\oplus67({\bf 231})
\oplus109({\bf 220})
\oplus107({\bf 154})
\oplus45({\bf 55})
\oplus65({\bf 84})
\oplus137({\bf 105})
\oplus147({\bf 81})
\oplus64({\bf 30})
\oplus94({\bf 35'})
\oplus131({\bf 35})
\oplus62({\bf 14})
\oplus62({\bf 10})
\oplus37({\bf 5})
\oplus10({\bf 1})$\\
%
${\bf \overline{198198}}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus10({\bf 770})
\oplus16({\bf 625})
\oplus15({\bf 405})
\oplus6({\bf 140''})
\oplus3({\bf 286})
\oplus15({\bf 429})
\oplus36({\bf 455})
\oplus54({\bf 390})
\oplus51({\bf 260})
\oplus21({\bf 91})
\oplus22({\bf 165})
\oplus67({\bf 231})
\oplus109({\bf 220})
\oplus107({\bf 154})
\oplus45({\bf 55})
\oplus65({\bf 84})
\oplus137({\bf 105})
\oplus147({\bf 81})
\oplus64({\bf 30})
\oplus94({\bf 35'})
\oplus131({\bf 35})
\oplus62({\bf 14})
\oplus62({\bf 10})
\oplus37({\bf 5})
\oplus10({\bf 1})$\\
%
${\bf 200200}$&=&
$({\bf 1326})
\oplus2({\bf 1190})
\oplus3({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus6({\bf 810})
\oplus13({\bf 770})
\oplus18({\bf 625})
\oplus15({\bf 405})
\oplus6({\bf 140''})
\oplus3({\bf 286})
\oplus17({\bf 429})
\oplus37({\bf 455})
\oplus55({\bf 390})
\oplus47({\bf 260})
\oplus21({\bf 91})
\oplus25({\bf 165})
\oplus66({\bf 231})
\oplus105({\bf 220})
\oplus98({\bf 154})
\oplus42({\bf 55})
\oplus57({\bf 84})
\oplus124({\bf 105})
\oplus126({\bf 81})
\oplus59({\bf 30})
\oplus86({\bf 35'})
\oplus111({\bf 35})
\oplus55({\bf 14})
\oplus48({\bf 10})
\oplus33({\bf 5})
\oplus11({\bf 1})$\\
%
${\bf \overline{200200}}$&=&
$({\bf 1326})
\oplus2({\bf 1190})
\oplus3({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus6({\bf 810})
\oplus13({\bf 770})
\oplus18({\bf 625})
\oplus15({\bf 405})
\oplus6({\bf 140''})
\oplus3({\bf 286})
\oplus17({\bf 429})
\oplus37({\bf 455})
\oplus55({\bf 390})
\oplus47({\bf 260})
\oplus21({\bf 91})
\oplus25({\bf 165})
\oplus66({\bf 231})
\oplus105({\bf 220})
\oplus98({\bf 154})
\oplus42({\bf 55})
\oplus57({\bf 84})
\oplus124({\bf 105})
\oplus126({\bf 81})
\oplus59({\bf 30})
\oplus86({\bf 35'})
\oplus111({\bf 35})
\oplus55({\bf 14})
\oplus48({\bf 10})
\oplus33({\bf 5})
\oplus11({\bf 1})$\\
%
${\bf 205920}$&=&
$({\bf 1615})
\oplus({\bf 1976})
\oplus2({\bf 2090})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus({\bf 1330})
\oplus2({\bf 836})
\oplus2({\bf 680})
\oplus4({\bf 1105})
\oplus7({\bf 1309})
\oplus7({\bf 1326})
\oplus8({\bf 1190})
\oplus7({\bf 935})
\oplus7({\bf 595})
\oplus2({\bf 204})
\oplus3({\bf 455'})
\oplus11({\bf 715})
\oplus13({\bf 810})
\oplus19({\bf 770})
\oplus16({\bf 625})
\oplus17({\bf 405})
\oplus4({\bf 140''})
\oplus12({\bf 286})
\oplus21({\bf 429})
\oplus33({\bf 455})
\oplus34({\bf 390})
\oplus32({\bf 260})
\oplus10({\bf 91})
\oplus13({\bf 165})
\oplus37({\bf 231})
\oplus43({\bf 220})
\oplus46({\bf 154})
\oplus13({\bf 55})
\oplus31({\bf 84})
\oplus47({\bf 105})
\oplus53({\bf 81})
\oplus18({\bf 30})
\oplus23({\bf 35'})
\oplus42({\bf 35})
\oplus13({\bf 14})
\oplus23({\bf 10})
\oplus8({\bf 5})$\\
%
${\bf \overline{205920}}$&=&
$({\bf 1615})
\oplus({\bf 1976})
\oplus2({\bf 2090})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus({\bf 1330})
\oplus2({\bf 836})
\oplus2({\bf 680})
\oplus4({\bf 1105})
\oplus7({\bf 1309})
\oplus7({\bf 1326})
\oplus8({\bf 1190})
\oplus7({\bf 935})
\oplus7({\bf 595})
\oplus2({\bf 204})
\oplus3({\bf 455'})
\oplus11({\bf 715})
\oplus13({\bf 810})
\oplus19({\bf 770})
\oplus16({\bf 625})
\oplus17({\bf 405})
\oplus4({\bf 140''})
\oplus12({\bf 286})
\oplus21({\bf 429})
\oplus33({\bf 455})
\oplus34({\bf 390})
\oplus32({\bf 260})
\oplus10({\bf 91})
\oplus13({\bf 165})
\oplus37({\bf 231})
\oplus43({\bf 220})
\oplus46({\bf 154})
\oplus13({\bf 55})
\oplus31({\bf 84})
\oplus47({\bf 105})
\oplus53({\bf 81})
\oplus18({\bf 30})
\oplus23({\bf 35'})
\oplus42({\bf 35})
\oplus13({\bf 14})
\oplus23({\bf 10})
\oplus8({\bf 5})$\\
%
${\bf 210210}$&=&
$({\bf 1309})
\oplus2({\bf 1326})
\oplus3({\bf 1190})
\oplus3({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus11({\bf 810})
\oplus17({\bf 770})
\oplus19({\bf 625})
\oplus15({\bf 405})
\oplus6({\bf 140''})
\oplus7({\bf 286})
\oplus23({\bf 429})
\oplus41({\bf 455})
\oplus53({\bf 390})
\oplus44({\bf 260})
\oplus19({\bf 91})
\oplus26({\bf 165})
\oplus64({\bf 231})
\oplus95({\bf 220})
\oplus87({\bf 154})
\oplus37({\bf 55})
\oplus53({\bf 84})
\oplus110({\bf 105})
\oplus112({\bf 81})
\oplus51({\bf 30})
\oplus74({\bf 35'})
\oplus98({\bf 35})
\oplus48({\bf 14})
\oplus44({\bf 10})
\oplus29({\bf 5})
\oplus9({\bf 1})$\\
%
${\bf \overline{210210}}$&=&
$({\bf 1309})
\oplus2({\bf 1326})
\oplus3({\bf 1190})
\oplus3({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus11({\bf 810})
\oplus17({\bf 770})
\oplus19({\bf 625})
\oplus15({\bf 405})
\oplus6({\bf 140''})
\oplus7({\bf 286})
\oplus23({\bf 429})
\oplus41({\bf 455})
\oplus53({\bf 390})
\oplus44({\bf 260})
\oplus19({\bf 91})
\oplus26({\bf 165})
\oplus64({\bf 231})
\oplus95({\bf 220})
\oplus87({\bf 154})
\oplus37({\bf 55})
\oplus53({\bf 84})
\oplus110({\bf 105})
\oplus112({\bf 81})
\oplus51({\bf 30})
\oplus74({\bf 35'})
\oplus98({\bf 35})
\oplus48({\bf 14})
\oplus44({\bf 10})
\oplus29({\bf 5})
\oplus9({\bf 1})$\\
%
${\bf 210210'}$&=&
$({\bf 2090})
\oplus({\bf 1729})
\oplus({\bf 836})
\oplus({\bf 680})
\oplus2({\bf 1105})
\oplus5({\bf 1309})
\oplus6({\bf 1326})
\oplus7({\bf 1190})
\oplus6({\bf 935})
\oplus6({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 455'})
\oplus9({\bf 715})
\oplus13({\bf 810})
\oplus20({\bf 770})
\oplus18({\bf 625})
\oplus18({\bf 405})
\oplus5({\bf 140''})
\oplus12({\bf 286})
\oplus23({\bf 429})
\oplus39({\bf 455})
\oplus43({\bf 390})
\oplus39({\bf 260})
\oplus14({\bf 91})
\oplus17({\bf 165})
\oplus47({\bf 231})
\oplus60({\bf 220})
\oplus61({\bf 154})
\oplus21({\bf 55})
\oplus40({\bf 84})
\oplus66({\bf 105})
\oplus73({\bf 81})
\oplus29({\bf 30})
\oplus37({\bf 35'})
\oplus58({\bf 35})
\oplus23({\bf 14})
\oplus30({\bf 10})
\oplus14({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{210210'}}$&=&
$({\bf 2090})
\oplus({\bf 1729})
\oplus({\bf 836})
\oplus({\bf 680})
\oplus2({\bf 1105})
\oplus5({\bf 1309})
\oplus6({\bf 1326})
\oplus7({\bf 1190})
\oplus6({\bf 935})
\oplus6({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 455'})
\oplus9({\bf 715})
\oplus13({\bf 810})
\oplus20({\bf 770})
\oplus18({\bf 625})
\oplus18({\bf 405})
\oplus5({\bf 140''})
\oplus12({\bf 286})
\oplus23({\bf 429})
\oplus39({\bf 455})
\oplus43({\bf 390})
\oplus39({\bf 260})
\oplus14({\bf 91})
\oplus17({\bf 165})
\oplus47({\bf 231})
\oplus60({\bf 220})
\oplus61({\bf 154})
\oplus21({\bf 55})
\oplus40({\bf 84})
\oplus66({\bf 105})
\oplus73({\bf 81})
\oplus29({\bf 30})
\oplus37({\bf 35'})
\oplus58({\bf 35})
\oplus23({\bf 14})
\oplus30({\bf 10})
\oplus14({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 214500}$&=&
$({\bf 1105})
\oplus2({\bf 1309})
\oplus3({\bf 1326})
\oplus4({\bf 1190})
\oplus4({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 455'})
\oplus7({\bf 715})
\oplus13({\bf 810})
\oplus18({\bf 770})
\oplus20({\bf 625})
\oplus16({\bf 405})
\oplus6({\bf 140''})
\oplus9({\bf 286})
\oplus25({\bf 429})
\oplus42({\bf 455})
\oplus51({\bf 390})
\oplus44({\bf 260})
\oplus17({\bf 91})
\oplus25({\bf 165})
\oplus61({\bf 231})
\oplus86({\bf 220})
\oplus79({\bf 154})
\oplus32({\bf 55})
\oplus50({\bf 84})
\oplus97({\bf 105})
\oplus100({\bf 81})
\oplus41({\bf 30})
\oplus61({\bf 35'})
\oplus84({\bf 35})
\oplus38({\bf 14})
\oplus40({\bf 10})
\oplus22({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf \overline{214500}}$&=&
$({\bf 1105})
\oplus2({\bf 1309})
\oplus3({\bf 1326})
\oplus4({\bf 1190})
\oplus4({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 455'})
\oplus7({\bf 715})
\oplus13({\bf 810})
\oplus18({\bf 770})
\oplus20({\bf 625})
\oplus16({\bf 405})
\oplus6({\bf 140''})
\oplus9({\bf 286})
\oplus25({\bf 429})
\oplus42({\bf 455})
\oplus51({\bf 390})
\oplus44({\bf 260})
\oplus17({\bf 91})
\oplus25({\bf 165})
\oplus61({\bf 231})
\oplus86({\bf 220})
\oplus79({\bf 154})
\oplus32({\bf 55})
\oplus50({\bf 84})
\oplus97({\bf 105})
\oplus100({\bf 81})
\oplus41({\bf 30})
\oplus61({\bf 35'})
\oplus84({\bf 35})
\oplus38({\bf 14})
\oplus40({\bf 10})
\oplus22({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 228096}$&=&
$2({\bf 1190})
\oplus5({\bf 935})
\oplus6({\bf 595})
\oplus3({\bf 204})
\oplus3({\bf 810})
\oplus12({\bf 770})
\oplus24({\bf 625})
\oplus27({\bf 405})
\oplus12({\bf 140''})
\oplus({\bf 286})
\oplus12({\bf 429})
\oplus37({\bf 455})
\oplus66({\bf 390})
\oplus70({\bf 260})
\oplus30({\bf 91})
\oplus19({\bf 165})
\oplus65({\bf 231})
\oplus117({\bf 220})
\oplus123({\bf 154})
\oplus53({\bf 55})
\oplus62({\bf 84})
\oplus136({\bf 105})
\oplus151({\bf 81})
\oplus67({\bf 30})
\oplus90({\bf 35'})
\oplus126({\bf 35})
\oplus60({\bf 14})
\oplus58({\bf 10})
\oplus34({\bf 5})
\oplus9({\bf 1})$\\
%
${\bf \overline{228096}}$&=&
$2({\bf 1190})
\oplus5({\bf 935})
\oplus6({\bf 595})
\oplus3({\bf 204})
\oplus3({\bf 810})
\oplus12({\bf 770})
\oplus24({\bf 625})
\oplus27({\bf 405})
\oplus12({\bf 140''})
\oplus({\bf 286})
\oplus12({\bf 429})
\oplus37({\bf 455})
\oplus66({\bf 390})
\oplus70({\bf 260})
\oplus30({\bf 91})
\oplus19({\bf 165})
\oplus65({\bf 231})
\oplus117({\bf 220})
\oplus123({\bf 154})
\oplus53({\bf 55})
\oplus62({\bf 84})
\oplus136({\bf 105})
\oplus151({\bf 81})
\oplus67({\bf 30})
\oplus90({\bf 35'})
\oplus126({\bf 35})
\oplus60({\bf 14})
\oplus58({\bf 10})
\oplus34({\bf 5})
\oplus9({\bf 1})$\\
%
${\bf 231660}$&=&
$({\bf 1330'})
\oplus({\bf 2261})
\oplus2({\bf 2835'})
\oplus({\bf 3094})
\oplus2({\bf 3080'})
\oplus({\bf 2835})
\oplus2({\bf 2401})
\oplus({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 969})
\oplus3({\bf 1615})
\oplus3({\bf 1976})
\oplus4({\bf 2090})
\oplus3({\bf 1995})
\oplus4({\bf 1729})
\oplus3({\bf 1330})
\oplus4({\bf 836})
\oplus({\bf 285})
\oplus4({\bf 680})
\oplus6({\bf 1105})
\oplus9({\bf 1309})
\oplus8({\bf 1326})
\oplus10({\bf 1190})
\oplus8({\bf 935})
\oplus9({\bf 595})
\oplus2({\bf 204})
\oplus4({\bf 455'})
\oplus10({\bf 715})
\oplus12({\bf 810})
\oplus15({\bf 770})
\oplus14({\bf 625})
\oplus14({\bf 405})
\oplus4({\bf 140''})
\oplus10({\bf 286})
\oplus15({\bf 429})
\oplus23({\bf 455})
\oplus22({\bf 390})
\oplus22({\bf 260})
\oplus6({\bf 91})
\oplus9({\bf 165})
\oplus22({\bf 231})
\oplus25({\bf 220})
\oplus25({\bf 154})
\oplus8({\bf 55})
\oplus17({\bf 84})
\oplus24({\bf 105})
\oplus27({\bf 81})
\oplus8({\bf 30})
\oplus12({\bf 35'})
\oplus20({\bf 35})
\oplus7({\bf 14})
\oplus12({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf \overline{231660}}$&=&
$({\bf 1330'})
\oplus({\bf 2261})
\oplus2({\bf 2835'})
\oplus({\bf 3094})
\oplus2({\bf 3080'})
\oplus({\bf 2835})
\oplus2({\bf 2401})
\oplus({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 969})
\oplus3({\bf 1615})
\oplus3({\bf 1976})
\oplus4({\bf 2090})
\oplus3({\bf 1995})
\oplus4({\bf 1729})
\oplus3({\bf 1330})
\oplus4({\bf 836})
\oplus({\bf 285})
\oplus4({\bf 680})
\oplus6({\bf 1105})
\oplus9({\bf 1309})
\oplus8({\bf 1326})
\oplus10({\bf 1190})
\oplus8({\bf 935})
\oplus9({\bf 595})
\oplus2({\bf 204})
\oplus4({\bf 455'})
\oplus10({\bf 715})
\oplus12({\bf 810})
\oplus15({\bf 770})
\oplus14({\bf 625})
\oplus14({\bf 405})
\oplus4({\bf 140''})
\oplus10({\bf 286})
\oplus15({\bf 429})
\oplus23({\bf 455})
\oplus22({\bf 390})
\oplus22({\bf 260})
\oplus6({\bf 91})
\oplus9({\bf 165})
\oplus22({\bf 231})
\oplus25({\bf 220})
\oplus25({\bf 154})
\oplus8({\bf 55})
\oplus17({\bf 84})
\oplus24({\bf 105})
\oplus27({\bf 81})
\oplus8({\bf 30})
\oplus12({\bf 35'})
\oplus20({\bf 35})
\oplus7({\bf 14})
\oplus12({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf 235950}$&=&
$({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 1309})
\oplus3({\bf 1326})
\oplus6({\bf 1190})
\oplus7({\bf 935})
\oplus6({\bf 595})
\oplus2({\bf 204})
\oplus3({\bf 715})
\oplus10({\bf 810})
\oplus21({\bf 770})
\oplus24({\bf 625})
\oplus21({\bf 405})
\oplus7({\bf 140''})
\oplus7({\bf 286})
\oplus23({\bf 429})
\oplus47({\bf 455})
\oplus59({\bf 390})
\oplus51({\bf 260})
\oplus19({\bf 91})
\oplus23({\bf 165})
\oplus67({\bf 231})
\oplus93({\bf 220})
\oplus88({\bf 154})
\oplus32({\bf 55})
\oplus57({\bf 84})
\oplus103({\bf 105})
\oplus108({\bf 81})
\oplus43({\bf 30})
\oplus62({\bf 35'})
\oplus87({\bf 35})
\oplus37({\bf 14})
\oplus42({\bf 10})
\oplus22({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{235950}}$&=&
$({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 1309})
\oplus3({\bf 1326})
\oplus6({\bf 1190})
\oplus7({\bf 935})
\oplus6({\bf 595})
\oplus2({\bf 204})
\oplus3({\bf 715})
\oplus10({\bf 810})
\oplus21({\bf 770})
\oplus24({\bf 625})
\oplus21({\bf 405})
\oplus7({\bf 140''})
\oplus7({\bf 286})
\oplus23({\bf 429})
\oplus47({\bf 455})
\oplus59({\bf 390})
\oplus51({\bf 260})
\oplus19({\bf 91})
\oplus23({\bf 165})
\oplus67({\bf 231})
\oplus93({\bf 220})
\oplus88({\bf 154})
\oplus32({\bf 55})
\oplus57({\bf 84})
\oplus103({\bf 105})
\oplus108({\bf 81})
\oplus43({\bf 30})
\oplus62({\bf 35'})
\oplus87({\bf 35})
\oplus37({\bf 14})
\oplus42({\bf 10})
\oplus22({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 237160}$&=&
$({\bf 1326})
\oplus({\bf 1190})
\oplus3({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus9({\bf 810})
\oplus15({\bf 770})
\oplus21({\bf 625})
\oplus17({\bf 405})
\oplus8({\bf 140''})
\oplus4({\bf 286})
\oplus22({\bf 429})
\oplus42({\bf 455})
\oplus65({\bf 390})
\oplus53({\bf 260})
\oplus27({\bf 91})
\oplus32({\bf 165})
\oplus78({\bf 231})
\oplus126({\bf 220})
\oplus115({\bf 154})
\oplus52({\bf 55})
\oplus65({\bf 84})
\oplus149({\bf 105})
\oplus148({\bf 81})
\oplus73({\bf 30})
\oplus106({\bf 35'})
\oplus133({\bf 35})
\oplus69({\bf 14})
\oplus56({\bf 10})
\oplus42({\bf 5})
\oplus15({\bf 1})$\\
%
${\bf \overline{237160}}$&=&
$({\bf 1326})
\oplus({\bf 1190})
\oplus3({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus9({\bf 810})
\oplus15({\bf 770})
\oplus21({\bf 625})
\oplus17({\bf 405})
\oplus8({\bf 140''})
\oplus4({\bf 286})
\oplus22({\bf 429})
\oplus42({\bf 455})
\oplus65({\bf 390})
\oplus53({\bf 260})
\oplus27({\bf 91})
\oplus32({\bf 165})
\oplus78({\bf 231})
\oplus126({\bf 220})
\oplus115({\bf 154})
\oplus52({\bf 55})
\oplus65({\bf 84})
\oplus149({\bf 105})
\oplus148({\bf 81})
\oplus73({\bf 30})
\oplus106({\bf 35'})
\oplus133({\bf 35})
\oplus69({\bf 14})
\oplus56({\bf 10})
\oplus42({\bf 5})
\oplus15({\bf 1})$\\
%
${\bf 240240}$&=&
$({\bf 1326})
\oplus2({\bf 1190})
\oplus3({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus6({\bf 810})
\oplus14({\bf 770})
\oplus20({\bf 625})
\oplus19({\bf 405})
\oplus8({\bf 140''})
\oplus4({\bf 286})
\oplus19({\bf 429})
\oplus45({\bf 455})
\oplus66({\bf 390})
\oplus63({\bf 260})
\oplus25({\bf 91})
\oplus27({\bf 165})
\oplus79({\bf 231})
\oplus126({\bf 220})
\oplus124({\bf 154})
\oplus51({\bf 55})
\oplus75({\bf 84})
\oplus151({\bf 105})
\oplus164({\bf 81})
\oplus69({\bf 30})
\oplus99({\bf 35'})
\oplus139({\bf 35})
\oplus63({\bf 14})
\oplus67({\bf 10})
\oplus36({\bf 5})
\oplus9({\bf 1})$\\
%
${\bf \overline{240240}}$&=&
$({\bf 1326})
\oplus2({\bf 1190})
\oplus3({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus6({\bf 810})
\oplus14({\bf 770})
\oplus20({\bf 625})
\oplus19({\bf 405})
\oplus8({\bf 140''})
\oplus4({\bf 286})
\oplus19({\bf 429})
\oplus45({\bf 455})
\oplus66({\bf 390})
\oplus63({\bf 260})
\oplus25({\bf 91})
\oplus27({\bf 165})
\oplus79({\bf 231})
\oplus126({\bf 220})
\oplus124({\bf 154})
\oplus51({\bf 55})
\oplus75({\bf 84})
\oplus151({\bf 105})
\oplus164({\bf 81})
\oplus69({\bf 30})
\oplus99({\bf 35'})
\oplus139({\bf 35})
\oplus63({\bf 14})
\oplus67({\bf 10})
\oplus36({\bf 5})
\oplus9({\bf 1})$\\
%
${\bf 240240'}$&=&
$({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus5({\bf 935})
\oplus5({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 455'})
\oplus2({\bf 715})
\oplus9({\bf 810})
\oplus15({\bf 770})
\oplus28({\bf 625})
\oplus22({\bf 405})
\oplus15({\bf 140''})
\oplus3({\bf 286})
\oplus19({\bf 429})
\oplus40({\bf 455})
\oplus67({\bf 390})
\oplus60({\bf 260})
\oplus30({\bf 91})
\oplus30({\bf 165})
\oplus68({\bf 231})
\oplus122({\bf 220})
\oplus106({\bf 154})
\oplus57({\bf 55})
\oplus53({\bf 84})
\oplus129({\bf 105})
\oplus127({\bf 81})
\oplus66({\bf 30})
\oplus95({\bf 35'})
\oplus106({\bf 35})
\oplus65({\bf 14})
\oplus39({\bf 10})
\oplus36({\bf 5})
\oplus17({\bf 1})$\\
%
${\bf \overline{240240'}}$&=&
$({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus5({\bf 935})
\oplus5({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 455'})
\oplus2({\bf 715})
\oplus9({\bf 810})
\oplus15({\bf 770})
\oplus28({\bf 625})
\oplus22({\bf 405})
\oplus15({\bf 140''})
\oplus3({\bf 286})
\oplus19({\bf 429})
\oplus40({\bf 455})
\oplus67({\bf 390})
\oplus60({\bf 260})
\oplus30({\bf 91})
\oplus30({\bf 165})
\oplus68({\bf 231})
\oplus122({\bf 220})
\oplus106({\bf 154})
\oplus57({\bf 55})
\oplus53({\bf 84})
\oplus129({\bf 105})
\oplus127({\bf 81})
\oplus66({\bf 30})
\oplus95({\bf 35'})
\oplus106({\bf 35})
\oplus65({\bf 14})
\oplus39({\bf 10})
\oplus36({\bf 5})
\oplus17({\bf 1})$\\
%
${\bf 242550}$&=&
$2({\bf 1190})
\oplus5({\bf 935})
\oplus6({\bf 595})
\oplus3({\bf 204})
\oplus3({\bf 810})
\oplus12({\bf 770})
\oplus27({\bf 625})
\oplus28({\bf 405})
\oplus13({\bf 140''})
\oplus({\bf 286})
\oplus12({\bf 429})
\oplus38({\bf 455})
\oplus71({\bf 390})
\oplus75({\bf 260})
\oplus34({\bf 91})
\oplus20({\bf 165})
\oplus69({\bf 231})
\oplus127({\bf 220})
\oplus131({\bf 154})
\oplus59({\bf 55})
\oplus64({\bf 84})
\oplus147({\bf 105})
\oplus162({\bf 81})
\oplus73({\bf 30})
\oplus99({\bf 35'})
\oplus134({\bf 35})
\oplus66({\bf 14})
\oplus60({\bf 10})
\oplus38({\bf 5})
\oplus10({\bf 1})$\\
%
${\bf \overline{242550}}$&=&
$2({\bf 1190})
\oplus5({\bf 935})
\oplus6({\bf 595})
\oplus3({\bf 204})
\oplus3({\bf 810})
\oplus12({\bf 770})
\oplus27({\bf 625})
\oplus28({\bf 405})
\oplus13({\bf 140''})
\oplus({\bf 286})
\oplus12({\bf 429})
\oplus38({\bf 455})
\oplus71({\bf 390})
\oplus75({\bf 260})
\oplus34({\bf 91})
\oplus20({\bf 165})
\oplus69({\bf 231})
\oplus127({\bf 220})
\oplus131({\bf 154})
\oplus59({\bf 55})
\oplus64({\bf 84})
\oplus147({\bf 105})
\oplus162({\bf 81})
\oplus73({\bf 30})
\oplus99({\bf 35'})
\oplus134({\bf 35})
\oplus66({\bf 14})
\oplus60({\bf 10})
\oplus38({\bf 5})
\oplus10({\bf 1})$\\
%
${\bf 249480}$&=&
$({\bf 1190})
\oplus4({\bf 935})
\oplus5({\bf 595})
\oplus3({\bf 204})
\oplus3({\bf 810})
\oplus12({\bf 770})
\oplus25({\bf 625})
\oplus28({\bf 405})
\oplus13({\bf 140''})
\oplus({\bf 286})
\oplus12({\bf 429})
\oplus38({\bf 455})
\oplus73({\bf 390})
\oplus76({\bf 260})
\oplus36({\bf 91})
\oplus22({\bf 165})
\oplus73({\bf 231})
\oplus136({\bf 220})
\oplus142({\bf 154})
\oplus64({\bf 55})
\oplus68({\bf 84})
\oplus161({\bf 105})
\oplus176({\bf 81})
\oplus83({\bf 30})
\oplus111({\bf 35'})
\oplus151({\bf 35})
\oplus75({\bf 14})
\oplus66({\bf 10})
\oplus44({\bf 5})
\oplus14({\bf 1})$\\
%
${\bf \overline{249480}}$&=&
$({\bf 1190})
\oplus4({\bf 935})
\oplus5({\bf 595})
\oplus3({\bf 204})
\oplus3({\bf 810})
\oplus12({\bf 770})
\oplus25({\bf 625})
\oplus28({\bf 405})
\oplus13({\bf 140''})
\oplus({\bf 286})
\oplus12({\bf 429})
\oplus38({\bf 455})
\oplus73({\bf 390})
\oplus76({\bf 260})
\oplus36({\bf 91})
\oplus22({\bf 165})
\oplus73({\bf 231})
\oplus136({\bf 220})
\oplus142({\bf 154})
\oplus64({\bf 55})
\oplus68({\bf 84})
\oplus161({\bf 105})
\oplus176({\bf 81})
\oplus83({\bf 30})
\oplus111({\bf 35'})
\oplus151({\bf 35})
\oplus75({\bf 14})
\oplus66({\bf 10})
\oplus44({\bf 5})
\oplus14({\bf 1})$\\
%
${\bf 249480'}$&=&
$({\bf 1309})
\oplus2({\bf 1326})
\oplus4({\bf 1190})
\oplus4({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus3({\bf 715})
\oplus9({\bf 810})
\oplus18({\bf 770})
\oplus22({\bf 625})
\oplus19({\bf 405})
\oplus7({\bf 140''})
\oplus8({\bf 286})
\oplus24({\bf 429})
\oplus52({\bf 455})
\oplus65({\bf 390})
\oplus60({\bf 260})
\oplus21({\bf 91})
\oplus27({\bf 165})
\oplus79({\bf 231})
\oplus115({\bf 220})
\oplus110({\bf 154})
\oplus43({\bf 55})
\oplus73({\bf 84})
\oplus135({\bf 105})
\oplus145({\bf 81})
\oplus57({\bf 30})
\oplus83({\bf 35'})
\oplus119({\bf 35})
\oplus52({\bf 14})
\oplus59({\bf 10})
\oplus29({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf \overline{249480'}}$&=&
$({\bf 1309})
\oplus2({\bf 1326})
\oplus4({\bf 1190})
\oplus4({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus3({\bf 715})
\oplus9({\bf 810})
\oplus18({\bf 770})
\oplus22({\bf 625})
\oplus19({\bf 405})
\oplus7({\bf 140''})
\oplus8({\bf 286})
\oplus24({\bf 429})
\oplus52({\bf 455})
\oplus65({\bf 390})
\oplus60({\bf 260})
\oplus21({\bf 91})
\oplus27({\bf 165})
\oplus79({\bf 231})
\oplus115({\bf 220})
\oplus110({\bf 154})
\oplus43({\bf 55})
\oplus73({\bf 84})
\oplus135({\bf 105})
\oplus145({\bf 81})
\oplus57({\bf 30})
\oplus83({\bf 35'})
\oplus119({\bf 35})
\oplus52({\bf 14})
\oplus59({\bf 10})
\oplus29({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 250250}$&=&
$({\bf 1326})
\oplus3({\bf 1190})
\oplus4({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 715})
\oplus8({\bf 810})
\oplus17({\bf 770})
\oplus24({\bf 625})
\oplus21({\bf 405})
\oplus9({\bf 140''})
\oplus4({\bf 286})
\oplus20({\bf 429})
\oplus46({\bf 455})
\oplus68({\bf 390})
\oplus63({\bf 260})
\oplus26({\bf 91})
\oplus28({\bf 165})
\oplus77({\bf 231})
\oplus127({\bf 220})
\oplus121({\bf 154})
\oplus54({\bf 55})
\oplus68({\bf 84})
\oplus148({\bf 105})
\oplus156({\bf 81})
\oplus70({\bf 30})
\oplus101({\bf 35'})
\oplus135({\bf 35})
\oplus67({\bf 14})
\oplus60({\bf 10})
\oplus38({\bf 5})
\oplus13({\bf 1})$\\
%
${\bf \overline{250250}}$&=&
$({\bf 1326})
\oplus3({\bf 1190})
\oplus4({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 715})
\oplus8({\bf 810})
\oplus17({\bf 770})
\oplus24({\bf 625})
\oplus21({\bf 405})
\oplus9({\bf 140''})
\oplus4({\bf 286})
\oplus20({\bf 429})
\oplus46({\bf 455})
\oplus68({\bf 390})
\oplus63({\bf 260})
\oplus26({\bf 91})
\oplus28({\bf 165})
\oplus77({\bf 231})
\oplus127({\bf 220})
\oplus121({\bf 154})
\oplus54({\bf 55})
\oplus68({\bf 84})
\oplus148({\bf 105})
\oplus156({\bf 81})
\oplus70({\bf 30})
\oplus101({\bf 35'})
\oplus135({\bf 35})
\oplus67({\bf 14})
\oplus60({\bf 10})
\oplus38({\bf 5})
\oplus13({\bf 1})$\\
%
${\bf 255255}$&=&
$({\bf 969})
\oplus({\bf 1615})
\oplus3({\bf 1976})
\oplus2({\bf 2090})
\oplus4({\bf 1995})
\oplus2({\bf 1729})
\oplus4({\bf 1330})
\oplus({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 680})
\oplus5({\bf 1105})
\oplus6({\bf 1309})
\oplus9({\bf 1326})
\oplus8({\bf 1190})
\oplus10({\bf 935})
\oplus6({\bf 595})
\oplus4({\bf 204})
\oplus8({\bf 455'})
\oplus12({\bf 715})
\oplus22({\bf 810})
\oplus21({\bf 770})
\oplus27({\bf 625})
\oplus16({\bf 405})
\oplus11({\bf 140''})
\oplus8({\bf 286})
\oplus25({\bf 429})
\oplus32({\bf 455})
\oplus42({\bf 390})
\oplus30({\bf 260})
\oplus16({\bf 91})
\oplus26({\bf 165})
\oplus40({\bf 231})
\oplus62({\bf 220})
\oplus44({\bf 154})
\oplus26({\bf 55})
\oplus23({\bf 84})
\oplus55({\bf 105})
\oplus46({\bf 81})
\oplus26({\bf 30})
\oplus40({\bf 35'})
\oplus37({\bf 35})
\oplus26({\bf 14})
\oplus11({\bf 10})
\oplus14({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf \overline{255255}}$&=&
$({\bf 969})
\oplus({\bf 1615})
\oplus3({\bf 1976})
\oplus2({\bf 2090})
\oplus4({\bf 1995})
\oplus2({\bf 1729})
\oplus4({\bf 1330})
\oplus({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 680})
\oplus5({\bf 1105})
\oplus6({\bf 1309})
\oplus9({\bf 1326})
\oplus8({\bf 1190})
\oplus10({\bf 935})
\oplus6({\bf 595})
\oplus4({\bf 204})
\oplus8({\bf 455'})
\oplus12({\bf 715})
\oplus22({\bf 810})
\oplus21({\bf 770})
\oplus27({\bf 625})
\oplus16({\bf 405})
\oplus11({\bf 140''})
\oplus8({\bf 286})
\oplus25({\bf 429})
\oplus32({\bf 455})
\oplus42({\bf 390})
\oplus30({\bf 260})
\oplus16({\bf 91})
\oplus26({\bf 165})
\oplus40({\bf 231})
\oplus62({\bf 220})
\oplus44({\bf 154})
\oplus26({\bf 55})
\oplus23({\bf 84})
\oplus55({\bf 105})
\oplus46({\bf 81})
\oplus26({\bf 30})
\oplus40({\bf 35'})
\oplus37({\bf 35})
\oplus26({\bf 14})
\oplus11({\bf 10})
\oplus14({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf 261360}$&=&
$({\bf 1190})
\oplus3({\bf 935})
\oplus4({\bf 595})
\oplus2({\bf 204})
\oplus3({\bf 810})
\oplus11({\bf 770})
\oplus23({\bf 625})
\oplus25({\bf 405})
\oplus12({\bf 140''})
\oplus2({\bf 286})
\oplus14({\bf 429})
\oplus42({\bf 455})
\oplus75({\bf 390})
\oplus78({\bf 260})
\oplus35({\bf 91})
\oplus24({\bf 165})
\oplus81({\bf 231})
\oplus147({\bf 220})
\oplus152({\bf 154})
\oplus68({\bf 55})
\oplus80({\bf 84})
\oplus180({\bf 105})
\oplus199({\bf 81})
\oplus90({\bf 30})
\oplus123({\bf 35'})
\oplus171({\bf 35})
\oplus83({\bf 14})
\oplus79({\bf 10})
\oplus48({\bf 5})
\oplus14({\bf 1})$\\
%
${\bf \overline{261360}}$&=&
$({\bf 1190})
\oplus3({\bf 935})
\oplus4({\bf 595})
\oplus2({\bf 204})
\oplus3({\bf 810})
\oplus11({\bf 770})
\oplus23({\bf 625})
\oplus25({\bf 405})
\oplus12({\bf 140''})
\oplus2({\bf 286})
\oplus14({\bf 429})
\oplus42({\bf 455})
\oplus75({\bf 390})
\oplus78({\bf 260})
\oplus35({\bf 91})
\oplus24({\bf 165})
\oplus81({\bf 231})
\oplus147({\bf 220})
\oplus152({\bf 154})
\oplus68({\bf 55})
\oplus80({\bf 84})
\oplus180({\bf 105})
\oplus199({\bf 81})
\oplus90({\bf 30})
\oplus123({\bf 35'})
\oplus171({\bf 35})
\oplus83({\bf 14})
\oplus79({\bf 10})
\oplus48({\bf 5})
\oplus14({\bf 1})$\\
%
${\bf 261360'}$&=&
$({\bf 1105})
\oplus2({\bf 1309})
\oplus4({\bf 1326})
\oplus5({\bf 1190})
\oplus5({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 455'})
\oplus7({\bf 715})
\oplus15({\bf 810})
\oplus22({\bf 770})
\oplus24({\bf 625})
\oplus19({\bf 405})
\oplus7({\bf 140''})
\oplus10({\bf 286})
\oplus30({\bf 429})
\oplus52({\bf 455})
\oplus63({\bf 390})
\oplus54({\bf 260})
\oplus20({\bf 91})
\oplus31({\bf 165})
\oplus76({\bf 231})
\oplus107({\bf 220})
\oplus98({\bf 154})
\oplus39({\bf 55})
\oplus64({\bf 84})
\oplus120({\bf 105})
\oplus125({\bf 81})
\oplus51({\bf 30})
\oplus75({\bf 35'})
\oplus104({\bf 35})
\oplus46({\bf 14})
\oplus50({\bf 10})
\oplus26({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf \overline{261360'}}$&=&
$({\bf 1105})
\oplus2({\bf 1309})
\oplus4({\bf 1326})
\oplus5({\bf 1190})
\oplus5({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 455'})
\oplus7({\bf 715})
\oplus15({\bf 810})
\oplus22({\bf 770})
\oplus24({\bf 625})
\oplus19({\bf 405})
\oplus7({\bf 140''})
\oplus10({\bf 286})
\oplus30({\bf 429})
\oplus52({\bf 455})
\oplus63({\bf 390})
\oplus54({\bf 260})
\oplus20({\bf 91})
\oplus31({\bf 165})
\oplus76({\bf 231})
\oplus107({\bf 220})
\oplus98({\bf 154})
\oplus39({\bf 55})
\oplus64({\bf 84})
\oplus120({\bf 105})
\oplus125({\bf 81})
\oplus51({\bf 30})
\oplus75({\bf 35'})
\oplus104({\bf 35})
\oplus46({\bf 14})
\oplus50({\bf 10})
\oplus26({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 270270}$&=&
$2({\bf 1326})
\oplus4({\bf 1190})
\oplus6({\bf 935})
\oplus4({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 715})
\oplus9({\bf 810})
\oplus19({\bf 770})
\oplus27({\bf 625})
\oplus23({\bf 405})
\oplus10({\bf 140''})
\oplus5({\bf 286})
\oplus23({\bf 429})
\oplus50({\bf 455})
\oplus74({\bf 390})
\oplus66({\bf 260})
\oplus29({\bf 91})
\oplus29({\bf 165})
\oplus81({\bf 231})
\oplus130({\bf 220})
\oplus124({\bf 154})
\oplus54({\bf 55})
\oplus71({\bf 84})
\oplus151({\bf 105})
\oplus157({\bf 81})
\oplus72({\bf 30})
\oplus101({\bf 35'})
\oplus134({\bf 35})
\oplus66({\bf 14})
\oplus60({\bf 10})
\oplus39({\bf 5})
\oplus12({\bf 1})$\\
%
${\bf \overline{270270}}$&=&
$2({\bf 1326})
\oplus4({\bf 1190})
\oplus6({\bf 935})
\oplus4({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 715})
\oplus9({\bf 810})
\oplus19({\bf 770})
\oplus27({\bf 625})
\oplus23({\bf 405})
\oplus10({\bf 140''})
\oplus5({\bf 286})
\oplus23({\bf 429})
\oplus50({\bf 455})
\oplus74({\bf 390})
\oplus66({\bf 260})
\oplus29({\bf 91})
\oplus29({\bf 165})
\oplus81({\bf 231})
\oplus130({\bf 220})
\oplus124({\bf 154})
\oplus54({\bf 55})
\oplus71({\bf 84})
\oplus151({\bf 105})
\oplus157({\bf 81})
\oplus72({\bf 30})
\oplus101({\bf 35'})
\oplus134({\bf 35})
\oplus66({\bf 14})
\oplus60({\bf 10})
\oplus39({\bf 5})
\oplus12({\bf 1})$\\
%
${\bf 274560}$&=&
$({\bf 1995})
\oplus({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 1105})
\oplus3({\bf 1309})
\oplus6({\bf 1326})
\oplus8({\bf 1190})
\oplus8({\bf 935})
\oplus6({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 455'})
\oplus8({\bf 715})
\oplus17({\bf 810})
\oplus25({\bf 770})
\oplus28({\bf 625})
\oplus22({\bf 405})
\oplus8({\bf 140''})
\oplus10({\bf 286})
\oplus30({\bf 429})
\oplus51({\bf 455})
\oplus62({\bf 390})
\oplus52({\bf 260})
\oplus20({\bf 91})
\oplus29({\bf 165})
\oplus69({\bf 231})
\oplus97({\bf 220})
\oplus87({\bf 154})
\oplus35({\bf 55})
\oplus54({\bf 84})
\oplus104({\bf 105})
\oplus105({\bf 81})
\oplus44({\bf 30})
\oplus65({\bf 35'})
\oplus87({\bf 35})
\oplus40({\bf 14})
\oplus40({\bf 10})
\oplus23({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf \overline{274560}}$&=&
$({\bf 1995})
\oplus({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 1105})
\oplus3({\bf 1309})
\oplus6({\bf 1326})
\oplus8({\bf 1190})
\oplus8({\bf 935})
\oplus6({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 455'})
\oplus8({\bf 715})
\oplus17({\bf 810})
\oplus25({\bf 770})
\oplus28({\bf 625})
\oplus22({\bf 405})
\oplus8({\bf 140''})
\oplus10({\bf 286})
\oplus30({\bf 429})
\oplus51({\bf 455})
\oplus62({\bf 390})
\oplus52({\bf 260})
\oplus20({\bf 91})
\oplus29({\bf 165})
\oplus69({\bf 231})
\oplus97({\bf 220})
\oplus87({\bf 154})
\oplus35({\bf 55})
\oplus54({\bf 84})
\oplus104({\bf 105})
\oplus105({\bf 81})
\oplus44({\bf 30})
\oplus65({\bf 35'})
\oplus87({\bf 35})
\oplus40({\bf 14})
\oplus40({\bf 10})
\oplus23({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 280280}$&=&
$({\bf 1976})
\oplus2({\bf 2090})
\oplus2({\bf 1995})
\oplus2({\bf 1729})
\oplus2({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus({\bf 680})
\oplus3({\bf 1105})
\oplus6({\bf 1309})
\oplus9({\bf 1326})
\oplus9({\bf 1190})
\oplus10({\bf 935})
\oplus7({\bf 595})
\oplus4({\bf 204})
\oplus5({\bf 455'})
\oplus12({\bf 715})
\oplus21({\bf 810})
\oplus26({\bf 770})
\oplus28({\bf 625})
\oplus22({\bf 405})
\oplus10({\bf 140''})
\oplus11({\bf 286})
\oplus29({\bf 429})
\oplus43({\bf 455})
\oplus54({\bf 390})
\oplus42({\bf 260})
\oplus20({\bf 91})
\oplus27({\bf 165})
\oplus54({\bf 231})
\oplus77({\bf 220})
\oplus67({\bf 154})
\oplus30({\bf 55})
\oplus37({\bf 84})
\oplus76({\bf 105})
\oplus73({\bf 81})
\oplus37({\bf 30})
\oplus50({\bf 35'})
\oplus60({\bf 35})
\oplus32({\bf 14})
\oplus24({\bf 10})
\oplus19({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf \overline{280280}}$&=&
$({\bf 1976})
\oplus2({\bf 2090})
\oplus2({\bf 1995})
\oplus2({\bf 1729})
\oplus2({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus({\bf 680})
\oplus3({\bf 1105})
\oplus6({\bf 1309})
\oplus9({\bf 1326})
\oplus9({\bf 1190})
\oplus10({\bf 935})
\oplus7({\bf 595})
\oplus4({\bf 204})
\oplus5({\bf 455'})
\oplus12({\bf 715})
\oplus21({\bf 810})
\oplus26({\bf 770})
\oplus28({\bf 625})
\oplus22({\bf 405})
\oplus10({\bf 140''})
\oplus11({\bf 286})
\oplus29({\bf 429})
\oplus43({\bf 455})
\oplus54({\bf 390})
\oplus42({\bf 260})
\oplus20({\bf 91})
\oplus27({\bf 165})
\oplus54({\bf 231})
\oplus77({\bf 220})
\oplus67({\bf 154})
\oplus30({\bf 55})
\oplus37({\bf 84})
\oplus76({\bf 105})
\oplus73({\bf 81})
\oplus37({\bf 30})
\oplus50({\bf 35'})
\oplus60({\bf 35})
\oplus32({\bf 14})
\oplus24({\bf 10})
\oplus19({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf 283140}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus13({\bf 770})
\oplus21({\bf 625})
\oplus21({\bf 405})
\oplus9({\bf 140''})
\oplus4({\bf 286})
\oplus19({\bf 429})
\oplus49({\bf 455})
\oplus78({\bf 390})
\oplus77({\bf 260})
\oplus33({\bf 91})
\oplus30({\bf 165})
\oplus95({\bf 231})
\oplus161({\bf 220})
\oplus163({\bf 154})
\oplus70({\bf 55})
\oplus94({\bf 84})
\oplus204({\bf 105})
\oplus223({\bf 81})
\oplus99({\bf 30})
\oplus141({\bf 35'})
\oplus197({\bf 35})
\oplus94({\bf 14})
\oplus93({\bf 10})
\oplus56({\bf 5})
\oplus16({\bf 1})$\\
%
${\bf \overline{283140}}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus13({\bf 770})
\oplus21({\bf 625})
\oplus21({\bf 405})
\oplus9({\bf 140''})
\oplus4({\bf 286})
\oplus19({\bf 429})
\oplus49({\bf 455})
\oplus78({\bf 390})
\oplus77({\bf 260})
\oplus33({\bf 91})
\oplus30({\bf 165})
\oplus95({\bf 231})
\oplus161({\bf 220})
\oplus163({\bf 154})
\oplus70({\bf 55})
\oplus94({\bf 84})
\oplus204({\bf 105})
\oplus223({\bf 81})
\oplus99({\bf 30})
\oplus141({\bf 35'})
\oplus197({\bf 35})
\oplus94({\bf 14})
\oplus93({\bf 10})
\oplus56({\bf 5})
\oplus16({\bf 1})$\\
%
${\bf 293930}$&=&
$({\bf 2925})
\oplus({\bf 6804})
\oplus({\bf 8415})
\oplus({\bf 8190})
\oplus({\bf 6561})
\oplus({\bf 3960})
\oplus({\bf 819})
\oplus({\bf 4025})
\oplus({\bf 5950})
\oplus({\bf 6175})
\oplus({\bf 5100})
\oplus({\bf 3125})
\oplus({\bf 650})
\oplus2({\bf 1771})
\oplus({\bf 3059})
\oplus3({\bf 3910})
\oplus({\bf 4370})
\oplus3({\bf 4485})
\oplus({\bf 4301})
\oplus3({\bf 3864})
\oplus({\bf 3220})
\oplus3({\bf 2415})
\oplus({\bf 1495})
\oplus2({\bf 506})
\oplus2({\bf 2261})
\oplus({\bf 2835'})
\oplus3({\bf 3094})
\oplus({\bf 3080'})
\oplus3({\bf 2835})
\oplus({\bf 2401})
\oplus3({\bf 1820'})
\oplus({\bf 1134})
\oplus2({\bf 385})
\oplus4({\bf 969})
\oplus2({\bf 1615})
\oplus6({\bf 1976})
\oplus3({\bf 2090})
\oplus7({\bf 1995})
\oplus3({\bf 1729})
\oplus7({\bf 1330})
\oplus2({\bf 836})
\oplus4({\bf 285})
\oplus4({\bf 1105})
\oplus2({\bf 1309})
\oplus6({\bf 1326})
\oplus3({\bf 1190})
\oplus7({\bf 935})
\oplus2({\bf 595})
\oplus4({\bf 204})
\oplus6({\bf 455'})
\oplus4({\bf 715})
\oplus10({\bf 810})
\oplus6({\bf 770})
\oplus11({\bf 625})
\oplus4({\bf 405})
\oplus6({\bf 140''})
\oplus6({\bf 429})
\oplus4({\bf 455})
\oplus9({\bf 390})
\oplus3({\bf 260})
\oplus5({\bf 91})
\oplus9({\bf 165})
\oplus5({\bf 231})
\oplus12({\bf 220})
\oplus4({\bf 154})
\oplus7({\bf 55})
\oplus7({\bf 105})
\oplus2({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus3({\bf 35})
\oplus6({\bf 14})
\oplus3({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{293930}}$&=&
$({\bf 2925})
\oplus({\bf 6804})
\oplus({\bf 8415})
\oplus({\bf 8190})
\oplus({\bf 6561})
\oplus({\bf 3960})
\oplus({\bf 819})
\oplus({\bf 4025})
\oplus({\bf 5950})
\oplus({\bf 6175})
\oplus({\bf 5100})
\oplus({\bf 3125})
\oplus({\bf 650})
\oplus2({\bf 1771})
\oplus({\bf 3059})
\oplus3({\bf 3910})
\oplus({\bf 4370})
\oplus3({\bf 4485})
\oplus({\bf 4301})
\oplus3({\bf 3864})
\oplus({\bf 3220})
\oplus3({\bf 2415})
\oplus({\bf 1495})
\oplus2({\bf 506})
\oplus2({\bf 2261})
\oplus({\bf 2835'})
\oplus3({\bf 3094})
\oplus({\bf 3080'})
\oplus3({\bf 2835})
\oplus({\bf 2401})
\oplus3({\bf 1820'})
\oplus({\bf 1134})
\oplus2({\bf 385})
\oplus4({\bf 969})
\oplus2({\bf 1615})
\oplus6({\bf 1976})
\oplus3({\bf 2090})
\oplus7({\bf 1995})
\oplus3({\bf 1729})
\oplus7({\bf 1330})
\oplus2({\bf 836})
\oplus4({\bf 285})
\oplus4({\bf 1105})
\oplus2({\bf 1309})
\oplus6({\bf 1326})
\oplus3({\bf 1190})
\oplus7({\bf 935})
\oplus2({\bf 595})
\oplus4({\bf 204})
\oplus6({\bf 455'})
\oplus4({\bf 715})
\oplus10({\bf 810})
\oplus6({\bf 770})
\oplus11({\bf 625})
\oplus4({\bf 405})
\oplus6({\bf 140''})
\oplus6({\bf 429})
\oplus4({\bf 455})
\oplus9({\bf 390})
\oplus3({\bf 260})
\oplus5({\bf 91})
\oplus9({\bf 165})
\oplus5({\bf 231})
\oplus12({\bf 220})
\oplus4({\bf 154})
\oplus7({\bf 55})
\oplus7({\bf 105})
\oplus2({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus3({\bf 35})
\oplus6({\bf 14})
\oplus3({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 297000}$&=&
$({\bf 1105})
\oplus2({\bf 1309})
\oplus4({\bf 1326})
\oplus5({\bf 1190})
\oplus6({\bf 935})
\oplus4({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 455'})
\oplus7({\bf 715})
\oplus16({\bf 810})
\oplus24({\bf 770})
\oplus28({\bf 625})
\oplus22({\bf 405})
\oplus9({\bf 140''})
\oplus10({\bf 286})
\oplus33({\bf 429})
\oplus58({\bf 455})
\oplus75({\bf 390})
\oplus61({\bf 260})
\oplus26({\bf 91})
\oplus37({\bf 165})
\oplus88({\bf 231})
\oplus128({\bf 220})
\oplus114({\bf 154})
\oplus48({\bf 55})
\oplus70({\bf 84})
\oplus142({\bf 105})
\oplus140({\bf 81})
\oplus64({\bf 30})
\oplus93({\bf 35'})
\oplus118({\bf 35})
\oplus58({\bf 14})
\oplus50({\bf 10})
\oplus34({\bf 5})
\oplus11({\bf 1})$\\
%
${\bf \overline{297000}}$&=&
$({\bf 1105})
\oplus2({\bf 1309})
\oplus4({\bf 1326})
\oplus5({\bf 1190})
\oplus6({\bf 935})
\oplus4({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 455'})
\oplus7({\bf 715})
\oplus16({\bf 810})
\oplus24({\bf 770})
\oplus28({\bf 625})
\oplus22({\bf 405})
\oplus9({\bf 140''})
\oplus10({\bf 286})
\oplus33({\bf 429})
\oplus58({\bf 455})
\oplus75({\bf 390})
\oplus61({\bf 260})
\oplus26({\bf 91})
\oplus37({\bf 165})
\oplus88({\bf 231})
\oplus128({\bf 220})
\oplus114({\bf 154})
\oplus48({\bf 55})
\oplus70({\bf 84})
\oplus142({\bf 105})
\oplus140({\bf 81})
\oplus64({\bf 30})
\oplus93({\bf 35'})
\oplus118({\bf 35})
\oplus58({\bf 14})
\oplus50({\bf 10})
\oplus34({\bf 5})
\oplus11({\bf 1})$\\
%
${\bf 304920}$&=&
$({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus4({\bf 1190})
\oplus9({\bf 935})
\oplus10({\bf 595})
\oplus5({\bf 204})
\oplus2({\bf 715})
\oplus8({\bf 810})
\oplus20({\bf 770})
\oplus35({\bf 625})
\oplus35({\bf 405})
\oplus15({\bf 140''})
\oplus5({\bf 286})
\oplus23({\bf 429})
\oplus54({\bf 455})
\oplus84({\bf 390})
\oplus81({\bf 260})
\oplus35({\bf 91})
\oplus29({\bf 165})
\oplus85({\bf 231})
\oplus138({\bf 220})
\oplus135({\bf 154})
\oplus58({\bf 55})
\oplus73({\bf 84})
\oplus153({\bf 105})
\oplus161({\bf 81})
\oplus71({\bf 30})
\oplus98({\bf 35'})
\oplus132({\bf 35})
\oplus63({\bf 14})
\oplus58({\bf 10})
\oplus36({\bf 5})
\oplus10({\bf 1})$\\
%
${\bf \overline{304920}}$&=&
$({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus4({\bf 1190})
\oplus9({\bf 935})
\oplus10({\bf 595})
\oplus5({\bf 204})
\oplus2({\bf 715})
\oplus8({\bf 810})
\oplus20({\bf 770})
\oplus35({\bf 625})
\oplus35({\bf 405})
\oplus15({\bf 140''})
\oplus5({\bf 286})
\oplus23({\bf 429})
\oplus54({\bf 455})
\oplus84({\bf 390})
\oplus81({\bf 260})
\oplus35({\bf 91})
\oplus29({\bf 165})
\oplus85({\bf 231})
\oplus138({\bf 220})
\oplus135({\bf 154})
\oplus58({\bf 55})
\oplus73({\bf 84})
\oplus153({\bf 105})
\oplus161({\bf 81})
\oplus71({\bf 30})
\oplus98({\bf 35'})
\oplus132({\bf 35})
\oplus63({\bf 14})
\oplus58({\bf 10})
\oplus36({\bf 5})
\oplus10({\bf 1})$\\
%
${\bf 316800}$&=&
$({\bf 1309})
\oplus3({\bf 1326})
\oplus5({\bf 1190})
\oplus6({\bf 935})
\oplus5({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus14({\bf 810})
\oplus24({\bf 770})
\oplus30({\bf 625})
\oplus26({\bf 405})
\oplus10({\bf 140''})
\oplus9({\bf 286})
\oplus31({\bf 429})
\oplus61({\bf 455})
\oplus82({\bf 390})
\oplus74({\bf 260})
\oplus30({\bf 91})
\oplus36({\bf 165})
\oplus94({\bf 231})
\oplus143({\bf 220})
\oplus137({\bf 154})
\oplus57({\bf 55})
\oplus81({\bf 84})
\oplus164({\bf 105})
\oplus174({\bf 81})
\oplus75({\bf 30})
\oplus107({\bf 35'})
\oplus147({\bf 35})
\oplus69({\bf 14})
\oplus68({\bf 10})
\oplus40({\bf 5})
\oplus11({\bf 1})$\\
%
${\bf \overline{316800}}$&=&
$({\bf 1309})
\oplus3({\bf 1326})
\oplus5({\bf 1190})
\oplus6({\bf 935})
\oplus5({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus14({\bf 810})
\oplus24({\bf 770})
\oplus30({\bf 625})
\oplus26({\bf 405})
\oplus10({\bf 140''})
\oplus9({\bf 286})
\oplus31({\bf 429})
\oplus61({\bf 455})
\oplus82({\bf 390})
\oplus74({\bf 260})
\oplus30({\bf 91})
\oplus36({\bf 165})
\oplus94({\bf 231})
\oplus143({\bf 220})
\oplus137({\bf 154})
\oplus57({\bf 55})
\oplus81({\bf 84})
\oplus164({\bf 105})
\oplus174({\bf 81})
\oplus75({\bf 30})
\oplus107({\bf 35'})
\oplus147({\bf 35})
\oplus69({\bf 14})
\oplus68({\bf 10})
\oplus40({\bf 5})
\oplus11({\bf 1})$\\
%
${\bf 317625}$&=&
$({\bf 836})
\oplus2({\bf 1190})
\oplus5({\bf 935})
\oplus7({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus17({\bf 770})
\oplus30({\bf 625})
\oplus34({\bf 405})
\oplus13({\bf 140''})
\oplus4({\bf 286})
\oplus20({\bf 429})
\oplus55({\bf 455})
\oplus90({\bf 390})
\oplus94({\bf 260})
\oplus39({\bf 91})
\oplus28({\bf 165})
\oplus97({\bf 231})
\oplus163({\bf 220})
\oplus172({\bf 154})
\oplus70({\bf 55})
\oplus93({\bf 84})
\oplus195({\bf 105})
\oplus218({\bf 81})
\oplus92({\bf 30})
\oplus125({\bf 35'})
\oplus182({\bf 35})
\oplus81({\bf 14})
\oplus87({\bf 10})
\oplus47({\bf 5})
\oplus10({\bf 1})$\\
%
${\bf \overline{317625}}$&=&
$({\bf 836})
\oplus2({\bf 1190})
\oplus5({\bf 935})
\oplus7({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus17({\bf 770})
\oplus30({\bf 625})
\oplus34({\bf 405})
\oplus13({\bf 140''})
\oplus4({\bf 286})
\oplus20({\bf 429})
\oplus55({\bf 455})
\oplus90({\bf 390})
\oplus94({\bf 260})
\oplus39({\bf 91})
\oplus28({\bf 165})
\oplus97({\bf 231})
\oplus163({\bf 220})
\oplus172({\bf 154})
\oplus70({\bf 55})
\oplus93({\bf 84})
\oplus195({\bf 105})
\oplus218({\bf 81})
\oplus92({\bf 30})
\oplus125({\bf 35'})
\oplus182({\bf 35})
\oplus81({\bf 14})
\oplus87({\bf 10})
\oplus47({\bf 5})
\oplus10({\bf 1})$\\
%
${\bf 320320}$&=&
$({\bf 3094})
\oplus({\bf 2835})
\oplus({\bf 1820'})
\oplus({\bf 385})
\oplus({\bf 969})
\oplus2({\bf 1615})
\oplus4({\bf 1976})
\oplus4({\bf 2090})
\oplus5({\bf 1995})
\oplus4({\bf 1729})
\oplus5({\bf 1330})
\oplus3({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 680})
\oplus7({\bf 1105})
\oplus8({\bf 1309})
\oplus13({\bf 1326})
\oplus10({\bf 1190})
\oplus14({\bf 935})
\oplus8({\bf 595})
\oplus6({\bf 204})
\oplus9({\bf 455'})
\oplus15({\bf 715})
\oplus25({\bf 810})
\oplus26({\bf 770})
\oplus30({\bf 625})
\oplus21({\bf 405})
\oplus11({\bf 140''})
\oplus9({\bf 286})
\oplus29({\bf 429})
\oplus35({\bf 455})
\oplus48({\bf 390})
\oplus33({\bf 260})
\oplus19({\bf 91})
\oplus27({\bf 165})
\oplus44({\bf 231})
\oplus64({\bf 220})
\oplus50({\bf 154})
\oplus25({\bf 55})
\oplus24({\bf 84})
\oplus58({\bf 105})
\oplus49({\bf 81})
\oplus29({\bf 30})
\oplus40({\bf 35'})
\oplus42({\bf 35})
\oplus25({\bf 14})
\oplus13({\bf 10})
\oplus15({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 3094})
\oplus({\bf 2835})
\oplus({\bf 1820'})
\oplus({\bf 385})
\oplus({\bf 969})
\oplus2({\bf 1615})
\oplus4({\bf 1976})
\oplus4({\bf 2090})
\oplus5({\bf 1995})
\oplus4({\bf 1729})
\oplus5({\bf 1330})
\oplus3({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 680})
\oplus7({\bf 1105})
\oplus8({\bf 1309})
\oplus13({\bf 1326})
\oplus10({\bf 1190})
\oplus14({\bf 935})
\oplus8({\bf 595})
\oplus6({\bf 204})
\oplus9({\bf 455'})
\oplus15({\bf 715})
\oplus25({\bf 810})
\oplus26({\bf 770})
\oplus30({\bf 625})
\oplus21({\bf 405})
\oplus11({\bf 140''})
\oplus9({\bf 286})
\oplus29({\bf 429})
\oplus35({\bf 455})
\oplus48({\bf 390})
\oplus33({\bf 260})
\oplus19({\bf 91})
\oplus27({\bf 165})
\oplus44({\bf 231})
\oplus64({\bf 220})
\oplus50({\bf 154})
\oplus25({\bf 55})
\oplus24({\bf 84})
\oplus58({\bf 105})
\oplus49({\bf 81})
\oplus29({\bf 30})
\oplus40({\bf 35'})
\oplus42({\bf 35})
\oplus25({\bf 14})
\oplus13({\bf 10})
\oplus15({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf 325248}$&=&
$2({\bf 1190})
\oplus4({\bf 935})
\oplus6({\bf 595})
\oplus2({\bf 204})
\oplus4({\bf 810})
\oplus16({\bf 770})
\oplus30({\bf 625})
\oplus34({\bf 405})
\oplus14({\bf 140''})
\oplus2({\bf 286})
\oplus16({\bf 429})
\oplus54({\bf 455})
\oplus92({\bf 390})
\oplus100({\bf 260})
\oplus40({\bf 91})
\oplus28({\bf 165})
\oplus100({\bf 231})
\oplus176({\bf 220})
\oplus188({\bf 154})
\oplus78({\bf 55})
\oplus100({\bf 84})
\oplus212({\bf 105})
\oplus242({\bf 81})
\oplus102({\bf 30})
\oplus140({\bf 35'})
\oplus204({\bf 35})
\oplus92({\bf 14})
\oplus98({\bf 10})
\oplus52({\bf 5})
\oplus12({\bf 1})$\\
%
${\bf 330330}$&=&
$({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus3({\bf 1190})
\oplus7({\bf 935})
\oplus8({\bf 595})
\oplus4({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus11({\bf 810})
\oplus22({\bf 770})
\oplus36({\bf 625})
\oplus33({\bf 405})
\oplus16({\bf 140''})
\oplus5({\bf 286})
\oplus26({\bf 429})
\oplus58({\bf 455})
\oplus90({\bf 390})
\oplus85({\bf 260})
\oplus37({\bf 91})
\oplus37({\bf 165})
\oplus97({\bf 231})
\oplus159({\bf 220})
\oplus151({\bf 154})
\oplus67({\bf 55})
\oplus82({\bf 84})
\oplus176({\bf 105})
\oplus185({\bf 81})
\oplus83({\bf 30})
\oplus118({\bf 35'})
\oplus154({\bf 35})
\oplus76({\bf 14})
\oplus68({\bf 10})
\oplus43({\bf 5})
\oplus13({\bf 1})$\\
%
${\bf \overline{330330}}$&=&
$({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus3({\bf 1190})
\oplus7({\bf 935})
\oplus8({\bf 595})
\oplus4({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus11({\bf 810})
\oplus22({\bf 770})
\oplus36({\bf 625})
\oplus33({\bf 405})
\oplus16({\bf 140''})
\oplus5({\bf 286})
\oplus26({\bf 429})
\oplus58({\bf 455})
\oplus90({\bf 390})
\oplus85({\bf 260})
\oplus37({\bf 91})
\oplus37({\bf 165})
\oplus97({\bf 231})
\oplus159({\bf 220})
\oplus151({\bf 154})
\oplus67({\bf 55})
\oplus82({\bf 84})
\oplus176({\bf 105})
\oplus185({\bf 81})
\oplus83({\bf 30})
\oplus118({\bf 35'})
\oplus154({\bf 35})
\oplus76({\bf 14})
\oplus68({\bf 10})
\oplus43({\bf 5})
\oplus13({\bf 1})$\\
%
${\bf 330330'}$&=&
$({\bf 3080'})
\oplus({\bf 2835})
\oplus({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus2({\bf 2090})
\oplus4({\bf 1995})
\oplus5({\bf 1729})
\oplus4({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1105})
\oplus6({\bf 1309})
\oplus11({\bf 1326})
\oplus16({\bf 1190})
\oplus14({\bf 935})
\oplus11({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 455'})
\oplus10({\bf 715})
\oplus21({\bf 810})
\oplus32({\bf 770})
\oplus33({\bf 625})
\oplus25({\bf 405})
\oplus8({\bf 140''})
\oplus14({\bf 286})
\oplus32({\bf 429})
\oplus55({\bf 455})
\oplus58({\bf 390})
\oplus50({\bf 260})
\oplus16({\bf 91})
\oplus24({\bf 165})
\oplus59({\bf 231})
\oplus73({\bf 220})
\oplus66({\bf 154})
\oplus24({\bf 55})
\oplus44({\bf 84})
\oplus70({\bf 105})
\oplus72({\bf 81})
\oplus25({\bf 30})
\oplus35({\bf 35'})
\oplus51({\bf 35})
\oplus20({\bf 14})
\oplus25({\bf 10})
\oplus10({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{330330'}}$&=&
$({\bf 3080'})
\oplus({\bf 2835})
\oplus({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus2({\bf 2090})
\oplus4({\bf 1995})
\oplus5({\bf 1729})
\oplus4({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1105})
\oplus6({\bf 1309})
\oplus11({\bf 1326})
\oplus16({\bf 1190})
\oplus14({\bf 935})
\oplus11({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 455'})
\oplus10({\bf 715})
\oplus21({\bf 810})
\oplus32({\bf 770})
\oplus33({\bf 625})
\oplus25({\bf 405})
\oplus8({\bf 140''})
\oplus14({\bf 286})
\oplus32({\bf 429})
\oplus55({\bf 455})
\oplus58({\bf 390})
\oplus50({\bf 260})
\oplus16({\bf 91})
\oplus24({\bf 165})
\oplus59({\bf 231})
\oplus73({\bf 220})
\oplus66({\bf 154})
\oplus24({\bf 55})
\oplus44({\bf 84})
\oplus70({\bf 105})
\oplus72({\bf 81})
\oplus25({\bf 30})
\oplus35({\bf 35'})
\oplus51({\bf 35})
\oplus20({\bf 14})
\oplus25({\bf 10})
\oplus10({\bf 5})
\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsubsection{$\mathfrak{so}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{10}\supset\mathfrak{so}_{10}$(S)}
}
\label{Table:Branching-rules-A9_D5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{so}_{10}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A9_D5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{so}_{10}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 10}$&=&
$({\bf 10})$\\
%
${\bf \overline{10}}$&=&
$({\bf 10})$\\
%
${\bf 45}$&=&
$({\bf 45})$\\
%
${\bf \overline{45}}$&=&
$({\bf 45})$\\
%
${\bf 55}$&=&
$({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{55}}$&=&
$({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 99}$&=&
$({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 120}$&=&
$({\bf 120})$\\
%
${\bf \overline{120}}$&=&
$({\bf 120})$\\
%
${\bf 210}$&=&
$({\bf 210})$\\
%
${\bf \overline{210}}$&=&
$({\bf 210})$\\
%
${\bf 220}$&=&
$({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf \overline{220}}$&=&
$({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 252}$&=&
$({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 330}$&=&
$({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{330}}$&=&
$({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 440}$&=&
$({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{440}}$&=&
$({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 540}$&=&
$({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{540}}$&=&
$({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 715}$&=&
$({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{715}}$&=&
$({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 825}$&=&
$({\bf 770})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{825}}$&=&
$({\bf 770})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 990}$&=&
$({\bf 945})
\oplus({\bf 45})$\\
%
${\bf \overline{990}}$&=&
$({\bf 945})
\oplus({\bf 45})$\\
%
${\bf 1155}$&=&
$({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{1155}}$&=&
$({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 1485}$&=&
$({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{1485}}$&=&
$({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 1848}$&=&
$({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf \overline{1848}}$&=&
$({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 1925}$&=&
$({\bf 770})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 1980}$&=&
$({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{1980}}$&=&
$({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 2002}$&=&
$({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf \overline{2002}}$&=&
$({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 2145}$&=&
$({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{2145}}$&=&
$({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 2310}$&=&
$({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf \overline{2310}}$&=&
$({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf 2376}$&=&
$({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf \overline{2376}}$&=&
$({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf 2925}$&=&
$({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 3200}$&=&
$({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{3200}}$&=&
$({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 3300}$&=&
$({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{3300}}$&=&
$({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 4752}$&=&
$({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{4752}}$&=&
$({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 4950}$&=&
$({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 4950'}$&=&
$({\bf 4125})
\oplus({\bf 770})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 4125})
\oplus({\bf 770})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 4950''}$&=&
$({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{4950''}}$&=&
$({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 5005}$&=&
$({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 5148}$&=&
$({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{5148}}$&=&
$({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 6160}$&=&
$({\bf 4312})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf \overline{6160}}$&=&
$({\bf 4312})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 6930}$&=&
$({\bf 5940})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 5940})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf 6930'}$&=&
$({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 7920}$&=&
$({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{7920}}$&=&
$({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 8250}$&=&
$({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf \overline{8250}}$&=&
$({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf 9075}$&=&
$({\bf 7644})
\oplus({\bf 1386})
\oplus({\bf 45})$\\
%
${\bf \overline{9075}}$&=&
$({\bf 7644})
\oplus({\bf 1386})
\oplus({\bf 45})$\\
%
${\bf 9240}$&=&
$({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf \overline{9240}}$&=&
$({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 9240'}$&=&
$({\bf 8085})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 8085})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 9360}$&=&
$({\bf 4608})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{9360}}$&=&
$({\bf 4608})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 9450}$&=&
$({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{9450}}$&=&
$({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 10395}$&=&
$({\bf 8085})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf \overline{10395}}$&=&
$({\bf 8085})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf 11440}$&=&
$({\bf 9438})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf \overline{11440}}$&=&
$({\bf 9438})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 11550}$&=&
$({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus2({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{11550}}$&=&
$({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus2({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 11880}$&=&
$({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{11880}}$&=&
$({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 12375}$&=&
$({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf 13860}$&=&
$({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{13860}}$&=&
$({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 13860'}$&=&
$({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 13860''}$&=&
$({\bf 8910})
\oplus({\bf 4125})
\oplus({\bf 770})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{13860''}}$&=&
$({\bf 8910})
\oplus({\bf 4125})
\oplus({\bf 770})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 14300}$&=&
$({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus2({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{14300}}$&=&
$({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus2({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 15015}$&=&
$({\bf 12870})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{15015}}$&=&
$({\bf 12870})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 17160}$&=&
$({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{17160}}$&=&
$({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 17160'}$&=&
$({\bf 14784})
\oplus({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf \overline{17160'}}$&=&
$({\bf 14784})
\oplus({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf 17280}$&=&
$({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{17280}}$&=&
$({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 19305}$&=&
$({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{19305}}$&=&
$({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 19305'}$&=&
$({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{19305'}}$&=&
$({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 19404}$&=&
$({\bf 2772})
\oplus({\bf 8910})
\oplus({\bf \overline{2772}})
\oplus({\bf 4125})
\oplus({\bf 770})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 19800}$&=&
$({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf \overline{19800}}$&=&
$({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 20790}$&=&
$({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 5940})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf \overline{20790}}$&=&
$({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 5940})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf 21000}$&=&
$({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus2({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 21120}$&=&
$({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{21120}}$&=&
$({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 24024}$&=&
$({\bf 14784})
\oplus({\bf 8085})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{24024}}$&=&
$({\bf 14784})
\oplus({\bf 8085})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 24310}$&=&
$({\bf 19305})
\oplus({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 19305})
\oplus({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 27720}$&=&
$({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{27720}}$&=&
$({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 29700}$&=&
$({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 5940})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf 30030}$&=&
$({\bf 12870})
\oplus({\bf 14784})
\oplus({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf \overline{30030}}$&=&
$({\bf 12870})
\oplus({\bf 14784})
\oplus({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf 31185}$&=&
$({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{31185}}$&=&
$({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 33880}$&=&
$({\bf 7644})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 5940})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf \overline{33880}}$&=&
$({\bf 7644})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 5940})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf 34320}$&=&
$({\bf 28160})
\oplus({\bf 4312})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf \overline{34320}}$&=&
$({\bf 28160})
\oplus({\bf 4312})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 35200}$&=&
$({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{35200}}$&=&
$({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 35640}$&=&
$({\bf 27720})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{35640}}$&=&
$({\bf 27720})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 37125}$&=&
$({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus2({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{37125}}$&=&
$({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus2({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 38610}$&=&
$({\bf 31680})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{38610}}$&=&
$({\bf 31680})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 40040}$&=&
$({\bf 28160})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 28160})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 40095}$&=&
$({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{40095}}$&=&
$({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 42120}$&=&
$({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 4125})
\oplus2({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{42120}}$&=&
$({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 4125})
\oplus2({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 43560}$&=&
$({\bf 34398})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{43560}}$&=&
$({\bf 34398})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 45045}$&=&
$({\bf 14784})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus2({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{45045}}$&=&
$({\bf 14784})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus2({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 45045'}$&=&
$({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 8085})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf \overline{45045'}}$&=&
$({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 8085})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf 45375}$&=&
$({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus2({\bf 660})
\oplus({\bf 7644})
\oplus2({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 46200}$&=&
$({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{46200}}$&=&
$({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 46200'}$&=&
$({\bf 27720})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{46200'}}$&=&
$({\bf 27720})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 47190}$&=&
$({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 7644})
\oplus({\bf 17920})
\oplus2({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{47190}}$&=&
$({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 7644})
\oplus({\bf 17920})
\oplus2({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 47190'}$&=&
$({\bf 37632})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{47190'}}$&=&
$({\bf 37632})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 48048}$&=&
$({\bf 9438})
\oplus({\bf 31680})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{48048}}$&=&
$({\bf 9438})
\oplus({\bf 31680})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 48620}$&=&
$({\bf 37180})
\oplus({\bf 9438})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf \overline{48620}}$&=&
$({\bf 37180})
\oplus({\bf 9438})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 49280}$&=&
$({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 660})
\oplus2({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{49280}}$&=&
$({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 660})
\oplus2({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 50050}$&=&
$({\bf 14784})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 5940})
\oplus2({\bf 945})
\oplus({\bf 45})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 14784})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 5940})
\oplus2({\bf 945})
\oplus({\bf 45})$\\
%
${\bf 51480}$&=&
$({\bf 42120})
\oplus({\bf 4608})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{51480}}$&=&
$({\bf 42120})
\oplus({\bf 4608})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 57750}$&=&
$({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus2({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{57750}}$&=&
$({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus2({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 60060}$&=&
$({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus2({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{60060}}$&=&
$({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus2({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 61425}$&=&
$({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus2({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{61425}}$&=&
$({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus2({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 63360}$&=&
$({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{63360}}$&=&
$({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 64152}$&=&
$({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{64152}}$&=&
$({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 67200}$&=&
$({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 660})
\oplus({\bf 17920})
\oplus2({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{67200}}$&=&
$({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 660})
\oplus({\bf 17920})
\oplus2({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 70785}$&=&
$({\bf 52920})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 770})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{70785}}$&=&
$({\bf 52920})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 770})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 71280}$&=&
$({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{71280}}$&=&
$({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 76230}$&=&
$({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 660})
\oplus({\bf 7644})
\oplus({\bf 17920})
\oplus3({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{76230}}$&=&
$({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 660})
\oplus({\bf 7644})
\oplus({\bf 17920})
\oplus3({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 76440}$&=&
$({\bf 42120})
\oplus({\bf 28160})
\oplus({\bf 4312})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf \overline{76440}}$&=&
$({\bf 42120})
\oplus({\bf 28160})
\oplus({\bf 4312})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 83160}$&=&
$({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus2({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{83160}}$&=&
$({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus2({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 83160'}$&=&
$({\bf 31680})
\oplus({\bf 42120})
\oplus({\bf 4608})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{83160'}}$&=&
$({\bf 31680})
\oplus({\bf 42120})
\oplus({\bf 4608})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 84700}$&=&
$({\bf 34398})
\oplus({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf \overline{84700}}$&=&
$({\bf 34398})
\oplus({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 85800}$&=&
$({\bf 28160})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{85800}}$&=&
$({\bf 28160})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 85800'}$&=&
$({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{85800'}}$&=&
$({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 85800''}$&=&
$({\bf 37632})
\oplus({\bf 4608})
\oplus({\bf 34398})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{85800''}}$&=&
$({\bf 37632})
\oplus({\bf 4608})
\oplus({\bf 34398})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 90090}$&=&
$({\bf 28160})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus2({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf \overline{90090}}$&=&
$({\bf 28160})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus2({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 90090'}$&=&
$({\bf 70785})
\oplus({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 70785})
\oplus({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 92378}$&=&
$({\bf 68068})
\oplus({\bf 19305})
\oplus({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{92378}}$&=&
$({\bf 68068})
\oplus({\bf 19305})
\oplus({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 98010}$&=&
$({\bf 70070})
\oplus({\bf 7644})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf \overline{98010}}$&=&
$({\bf 70070})
\oplus({\bf 7644})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf 99000}$&=&
$({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{99000}}$&=&
$({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 99099}$&=&
$({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 7644})
\oplus2({\bf 17920})
\oplus({\bf 8085})
\oplus2({\bf 1386})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus2({\bf 770})
\oplus2({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 101640}$&=&
$({\bf 73710})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{101640}}$&=&
$({\bf 73710})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 102960}$&=&
$({\bf 9438})
\oplus({\bf 31680})
\oplus({\bf 48510})
\oplus2({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus2({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{102960}}$&=&
$({\bf 9438})
\oplus({\bf 31680})
\oplus({\bf 48510})
\oplus2({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus2({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 103950}$&=&
$({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{103950}}$&=&
$({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 105105}$&=&
$({\bf 81081})
\oplus({\bf 14784})
\oplus({\bf 8085})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{105105}}$&=&
$({\bf 81081})
\oplus({\bf 14784})
\oplus({\bf 8085})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 107250}$&=&
$({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 8085})
\oplus({\bf 5940})
\oplus2({\bf 1050})
\oplus2({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf \overline{107250}}$&=&
$({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 8085})
\oplus({\bf 5940})
\oplus2({\bf 1050})
\oplus2({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf 108900}$&=&
$({\bf 70070'})
\oplus({\bf 34398})
\oplus({\bf 4312})
\oplus({\bf 120})$\\
%
${\bf \overline{108900}}$&=&
$({\bf 70070'})
\oplus({\bf 34398})
\oplus({\bf 4312})
\oplus({\bf 120})$\\
%
${\bf 109395}$&=&
$({\bf 19305})
\oplus({\bf 70785})
\oplus({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{109395}}$&=&
$({\bf 19305})
\oplus({\bf 70785})
\oplus({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 110880}$&=&
$({\bf 64680})
\oplus({\bf 27720})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{110880}}$&=&
$({\bf 64680})
\oplus({\bf 27720})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 124740}$&=&
$({\bf 64680})
\oplus({\bf 27720})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{124740}}$&=&
$({\bf 64680})
\oplus({\bf 27720})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 126126}$&=&
$({\bf 81081})
\oplus({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 8085})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf \overline{126126}}$&=&
$({\bf 81081})
\oplus({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 8085})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf 126720}$&=&
$({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{126720}}$&=&
$({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 130680}$&=&
$({\bf 34398})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{130680}}$&=&
$({\bf 34398})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 135135}$&=&
$({\bf 105105})
\oplus({\bf 12870})
\oplus({\bf 14784})
\oplus({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf \overline{135135}}$&=&
$({\bf 105105})
\oplus({\bf 12870})
\oplus({\bf 14784})
\oplus({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf 136125}$&=&
$({\bf 73710})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf \overline{136125}}$&=&
$({\bf 73710})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf 140140}$&=&
$({\bf 50050})
\oplus({\bf \overline{50050}})
\oplus({\bf 28160})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 50050})
\oplus({\bf \overline{50050}})
\oplus({\bf 28160})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 143000}$&=&
$({\bf 31680})
\oplus({\bf 48510})
\oplus({\bf 42120})
\oplus({\bf 1782})
\oplus2({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus2({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{143000}}$&=&
$({\bf 31680})
\oplus({\bf 48510})
\oplus({\bf 42120})
\oplus({\bf 1782})
\oplus2({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus2({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 145200}$&=&
$({\bf 46800})
\oplus({\bf \overline{46800}})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{145200}}$&=&
$({\bf 46800})
\oplus({\bf \overline{46800}})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 145200'}$&=&
$({\bf 9438})
\oplus({\bf 31680})
\oplus({\bf 48510})
\oplus2({\bf 1782})
\oplus({\bf 37632})
\oplus2({\bf 4608})
\oplus({\bf 4410})
\oplus2({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{145200'}}$&=&
$({\bf 9438})
\oplus({\bf 31680})
\oplus({\bf 48510})
\oplus2({\bf 1782})
\oplus({\bf 37632})
\oplus2({\bf 4608})
\oplus({\bf 4410})
\oplus2({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 154440}$&=&
$({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{154440}}$&=&
$({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 154440'}$&=&
$({\bf 112320})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 4125})
\oplus2({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 112320})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 4125})
\oplus2({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 155925}$&=&
$({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus2({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{155925}}$&=&
$({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus2({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 160380}$&=&
$({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{160380}}$&=&
$({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 160875}$&=&
$({\bf 123750})
\oplus({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus2({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{160875}}$&=&
$({\bf 123750})
\oplus({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus2({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 161700}$&=&
$({\bf 42120})
\oplus({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus2({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{161700}}$&=&
$({\bf 42120})
\oplus({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus2({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 163800}$&=&
$({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 10560})
\oplus2({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{163800}}$&=&
$({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 10560})
\oplus2({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 163800'}$&=&
$({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 27720})
\oplus2({\bf 4410})
\oplus2({\bf 210'})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{163800'}}$&=&
$({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 27720})
\oplus2({\bf 4410})
\oplus2({\bf 210'})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 165165}$&=&
$({\bf 124740})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 7644})
\oplus2({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{165165}}$&=&
$({\bf 124740})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 7644})
\oplus2({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 166320}$&=&
$({\bf 20790})
\oplus({\bf 64680})
\oplus({\bf \overline{20790}})
\oplus({\bf 27720})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{166320}}$&=&
$({\bf 20790})
\oplus({\bf 64680})
\oplus({\bf \overline{20790}})
\oplus({\bf 27720})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus({\bf 10560})
\oplus({\bf 2970})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 167960}$&=&
$({\bf 119340})
\oplus({\bf 37180})
\oplus({\bf 9438})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf \overline{167960}}$&=&
$({\bf 119340})
\oplus({\bf 37180})
\oplus({\bf 9438})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 168960}$&=&
$({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus2({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{168960}}$&=&
$({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus2({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 182952}$&=&
$({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 37632})
\oplus({\bf 68640})
\oplus2({\bf 4608})
\oplus2({\bf 4410})
\oplus({\bf 4312})
\oplus2({\bf 210'})
\oplus({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{182952}}$&=&
$({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 37632})
\oplus({\bf 68640})
\oplus2({\bf 4608})
\oplus2({\bf 4410})
\oplus({\bf 4312})
\oplus2({\bf 210'})
\oplus({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 184800}$&=&
$({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus2({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{184800}}$&=&
$({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus2({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 189540}$&=&
$({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus2({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{189540}}$&=&
$({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus2({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 190575}$&=&
$({\bf 70070})
\oplus({\bf 7644})
\oplus({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 5940})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf \overline{190575}}$&=&
$({\bf 70070})
\oplus({\bf 7644})
\oplus({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 5940})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf 193050}$&=&
$({\bf 143000})
\oplus({\bf 14784})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 5940})
\oplus2({\bf 945})
\oplus({\bf 45})$\\
%
${\bf \overline{193050}}$&=&
$({\bf 143000})
\oplus({\bf 14784})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 5940})
\oplus2({\bf 945})
\oplus({\bf 45})$\\
%
${\bf 194040}$&=&
$({\bf 42120})
\oplus({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 4608})
\oplus({\bf 36750})
\oplus2({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{194040}}$&=&
$({\bf 42120})
\oplus({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 4608})
\oplus({\bf 36750})
\oplus2({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 194480}$&=&
$({\bf 146432})
\oplus({\bf 9438})
\oplus({\bf 31680})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{194480}}$&=&
$({\bf 146432})
\oplus({\bf 9438})
\oplus({\bf 31680})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 198198}$&=&
$({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 34398})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus2({\bf 4410})
\oplus2({\bf 4312})
\oplus({\bf 210'})
\oplus2({\bf 2970})
\oplus({\bf 1728})
\oplus2({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{198198}}$&=&
$({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 34398})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus2({\bf 4410})
\oplus2({\bf 4312})
\oplus({\bf 210'})
\oplus2({\bf 2970})
\oplus({\bf 1728})
\oplus2({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 200200}$&=&
$({\bf 37632})
\oplus({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 34398})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus2({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{200200}}$&=&
$({\bf 37632})
\oplus({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 34398})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus2({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 205920}$&=&
$({\bf 70785})
\oplus({\bf 105105})
\oplus({\bf 12870})
\oplus({\bf 14784})
\oplus({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf \overline{205920}}$&=&
$({\bf 70785})
\oplus({\bf 105105})
\oplus({\bf 12870})
\oplus({\bf 14784})
\oplus({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})$\\
%
${\bf 210210}$&=&
$({\bf 48510})
\oplus({\bf 42120})
\oplus({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus2({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{210210}}$&=&
$({\bf 48510})
\oplus({\bf 42120})
\oplus({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus2({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 210210'}$&=&
$({\bf 105105})
\oplus({\bf 81081})
\oplus({\bf 14784})
\oplus({\bf 8085})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{210210'}}$&=&
$({\bf 105105})
\oplus({\bf 81081})
\oplus({\bf 14784})
\oplus({\bf 8085})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 214500}$&=&
$({\bf 31680})
\oplus({\bf 48510})
\oplus({\bf 42120})
\oplus({\bf 1782})
\oplus({\bf 68640})
\oplus2({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{214500}}$&=&
$({\bf 31680})
\oplus({\bf 48510})
\oplus({\bf 42120})
\oplus({\bf 1782})
\oplus({\bf 68640})
\oplus2({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 228096}$&=&
$({\bf 50688})
\oplus({\bf \overline{50688}})
\oplus({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{228096}}$&=&
$({\bf 50688})
\oplus({\bf \overline{50688}})
\oplus({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 231660}$&=&
$({\bf 37180})
\oplus({\bf 146432})
\oplus({\bf 9438})
\oplus({\bf 31680})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{231660}}$&=&
$({\bf 37180})
\oplus({\bf 146432})
\oplus({\bf 9438})
\oplus({\bf 31680})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 235950}$&=&
$({\bf 174636})
\oplus({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 7644})
\oplus({\bf 17920})
\oplus2({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{235950}}$&=&
$({\bf 174636})
\oplus({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 7644})
\oplus({\bf 17920})
\oplus2({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 237160}$&=&
$({\bf 42120})
\oplus({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 4608})
\oplus({\bf 34398})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus3({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{237160}}$&=&
$({\bf 42120})
\oplus({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 4608})
\oplus({\bf 34398})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus3({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 240240}$&=&
$({\bf 37632})
\oplus({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 34398})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus2({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 10560})
\oplus2({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{240240}}$&=&
$({\bf 37632})
\oplus({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 34398})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus2({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 10560})
\oplus2({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 240240'}$&=&
$({\bf 112320})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus2({\bf 4125})
\oplus2({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{240240'}}$&=&
$({\bf 112320})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 8910})
\oplus2({\bf 4125})
\oplus2({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 242550}$&=&
$({\bf 50688})
\oplus({\bf \overline{50688}})
\oplus({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 2772})
\oplus2({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{242550}}$&=&
$({\bf 50688})
\oplus({\bf \overline{50688}})
\oplus({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 2772})
\oplus2({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 249480}$&=&
$({\bf 64680})
\oplus({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus2({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{249480}}$&=&
$({\bf 64680})
\oplus({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus2({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 249480'}$&=&
$({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 37632})
\oplus({\bf 68640})
\oplus2({\bf 4608})
\oplus({\bf 34398})
\oplus({\bf 27720})
\oplus3({\bf 4410})
\oplus({\bf 4312})
\oplus2({\bf 210'})
\oplus({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{249480'}}$&=&
$({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 37632})
\oplus({\bf 68640})
\oplus2({\bf 4608})
\oplus({\bf 34398})
\oplus({\bf 27720})
\oplus3({\bf 4410})
\oplus({\bf 4312})
\oplus2({\bf 210'})
\oplus({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 250250}$&=&
$({\bf 143000})
\oplus({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 8085})
\oplus({\bf 5940})
\oplus2({\bf 1050})
\oplus2({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf \overline{250250}}$&=&
$({\bf 143000})
\oplus({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus2({\bf 8085})
\oplus({\bf 5940})
\oplus2({\bf 1050})
\oplus2({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf 255255}$&=&
$({\bf 19305})
\oplus({\bf 70785})
\oplus({\bf 123750})
\oplus2({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus2({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{255255}}$&=&
$({\bf 19305})
\oplus({\bf 70785})
\oplus({\bf 123750})
\oplus2({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus2({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus2({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 261360}$&=&
$({\bf 73710})
\oplus({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus2({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{261360}}$&=&
$({\bf 73710})
\oplus({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 4125})
\oplus2({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 261360'}$&=&
$({\bf 31680})
\oplus({\bf 48510})
\oplus({\bf 42120})
\oplus({\bf 1782})
\oplus({\bf 37632})
\oplus({\bf 68640})
\oplus3({\bf 4608})
\oplus2({\bf 4410})
\oplus({\bf 4312})
\oplus2({\bf 210'})
\oplus({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{261360'}}$&=&
$({\bf 31680})
\oplus({\bf 48510})
\oplus({\bf 42120})
\oplus({\bf 1782})
\oplus({\bf 37632})
\oplus({\bf 68640})
\oplus3({\bf 4608})
\oplus2({\bf 4410})
\oplus({\bf 4312})
\oplus2({\bf 210'})
\oplus({\bf 2970})
\oplus2({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 270270}$&=&
$({\bf 90090})
\oplus({\bf \overline{90090}})
\oplus({\bf 28160})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus2({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf \overline{270270}}$&=&
$({\bf 90090})
\oplus({\bf \overline{90090}})
\oplus({\bf 28160})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 4312})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus2({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 274560}$&=&
$({\bf 207360})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 660})
\oplus({\bf 17920})
\oplus2({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{274560}}$&=&
$({\bf 207360})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 660})
\oplus({\bf 17920})
\oplus2({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 280280}$&=&
$({\bf 203840})
\oplus({\bf 42120})
\oplus({\bf 28160})
\oplus({\bf 4312})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf \overline{280280}}$&=&
$({\bf 203840})
\oplus({\bf 42120})
\oplus({\bf 28160})
\oplus({\bf 4312})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 283140}$&=&
$({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 34398})
\oplus({\bf 27720})
\oplus2({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus2({\bf 4312})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus2({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{283140}}$&=&
$({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 34398})
\oplus({\bf 27720})
\oplus2({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus2({\bf 4312})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus2({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 293930}$&=&
$({\bf 201552})
\oplus({\bf 68068})
\oplus({\bf 19305})
\oplus({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf \overline{293930}}$&=&
$({\bf 201552})
\oplus({\bf 68068})
\oplus({\bf 19305})
\oplus({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})$\\
%
${\bf 297000}$&=&
$({\bf 31680})
\oplus({\bf 48510})
\oplus({\bf 42120})
\oplus({\bf 1782})
\oplus({\bf 37632})
\oplus({\bf 68640})
\oplus3({\bf 4608})
\oplus({\bf 34398})
\oplus2({\bf 4410})
\oplus2({\bf 4312})
\oplus({\bf 210'})
\oplus2({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{297000}}$&=&
$({\bf 31680})
\oplus({\bf 48510})
\oplus({\bf 42120})
\oplus({\bf 1782})
\oplus({\bf 37632})
\oplus({\bf 68640})
\oplus3({\bf 4608})
\oplus({\bf 34398})
\oplus2({\bf 4410})
\oplus2({\bf 4312})
\oplus({\bf 210'})
\oplus2({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 304920}$&=&
$({\bf 192192})
\oplus({\bf 34398})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{304920}}$&=&
$({\bf 192192})
\oplus({\bf 34398})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 316800}$&=&
$({\bf 81081})
\oplus({\bf 143000})
\oplus({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 14784})
\oplus({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{316800}}$&=&
$({\bf 81081})
\oplus({\bf 143000})
\oplus({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 14784})
\oplus({\bf 17920})
\oplus2({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 317625}$&=&
$({\bf 70070})
\oplus({\bf 73710})
\oplus({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus2({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf \overline{317625}}$&=&
$({\bf 70070})
\oplus({\bf 73710})
\oplus({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus2({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 320320}$&=&
$({\bf 237160})
\oplus({\bf 31680})
\oplus({\bf 42120})
\oplus({\bf 4608})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 237160})
\oplus({\bf 31680})
\oplus({\bf 42120})
\oplus({\bf 4608})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 325248}$&=&
$({\bf 46800})
\oplus({\bf \overline{46800}})
\oplus({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus2({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus2({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus2({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 330330}$&=&
$({\bf 112320})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 70070})
\oplus({\bf 7644})
\oplus({\bf 72765})
\oplus2({\bf 17920})
\oplus2({\bf 1386})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{330330}}$&=&
$({\bf 112320})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 70070})
\oplus({\bf 7644})
\oplus({\bf 72765})
\oplus2({\bf 17920})
\oplus2({\bf 1386})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 330330'}$&=&
$({\bf 232848})
\oplus({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 37632})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{330330'}}$&=&
$({\bf 232848})
\oplus({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 37632})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{10}\supset\mathfrak{usp}_{10}$(S)}
}
\label{Table:Branching-rules-A9_C5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{usp}_{10}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A9_C5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{usp}_{10}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 10}$&=&
$({\bf 10})$\\
%
${\bf \overline{10}}$&=&
$({\bf 10})$\\
%
${\bf 45}$&=&
$({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{45}}$&=&
$({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 55}$&=&
$({\bf 55})$\\
%
${\bf \overline{55}}$&=&
$({\bf 55})$\\
%
${\bf 99}$&=&
$({\bf 55})
\oplus({\bf 44})$\\
%
${\bf 120}$&=&
$({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{120}}$&=&
$({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 210}$&=&
$({\bf 165})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{210}}$&=&
$({\bf 165})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 220}$&=&
$({\bf 220})$\\
%
${\bf \overline{220}}$&=&
$({\bf 220})$\\
%
${\bf 252}$&=&
$({\bf 132})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 330}$&=&
$({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{330}}$&=&
$({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 440}$&=&
$({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{440}}$&=&
$({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 540}$&=&
$({\bf 220})
\oplus({\bf 320})$\\
%
${\bf \overline{540}}$&=&
$({\bf 220})
\oplus({\bf 320})$\\
%
${\bf 715}$&=&
$({\bf 715})$\\
%
${\bf \overline{715}}$&=&
$({\bf 715})$\\
%
${\bf 825}$&=&
$({\bf 780})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{825}}$&=&
$({\bf 780})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 990}$&=&
$({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf \overline{990}}$&=&
$({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf 1155}$&=&
$({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{1155}}$&=&
$({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 1485}$&=&
$({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf \overline{1485}}$&=&
$({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 1848}$&=&
$({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{1848}}$&=&
$({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 1925}$&=&
$({\bf 780})
\oplus({\bf 891})
\oplus({\bf 165})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 1980}$&=&
$({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{1980}}$&=&
$({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 2002}$&=&
$({\bf 2002})$\\
%
${\bf \overline{2002}}$&=&
$({\bf 2002})$\\
%
${\bf 2145}$&=&
$({\bf 715})
\oplus({\bf 1430})$\\
%
${\bf \overline{2145}}$&=&
$({\bf 715})
\oplus({\bf 1430})$\\
%
${\bf 2310}$&=&
$({\bf 1155})
\oplus({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{2310}}$&=&
$({\bf 1155})
\oplus({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 2376}$&=&
$({\bf 1430})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf \overline{2376}}$&=&
$({\bf 1430})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf 2925}$&=&
$({\bf 715})
\oplus({\bf 1430})
\oplus({\bf 780})$\\
%
${\bf 3200}$&=&
$({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf \overline{3200}}$&=&
$({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf 3300}$&=&
$({\bf 2860})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{3300}}$&=&
$({\bf 2860})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 4752}$&=&
$({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 320})$\\
%
${\bf \overline{4752}}$&=&
$({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 320})$\\
%
${\bf 4950}$&=&
$({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 4950'}$&=&
$({\bf 4004})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 4004})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf 4950''}$&=&
$({\bf 4620})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{4950''}}$&=&
$({\bf 4620})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 5005}$&=&
$({\bf 5005'})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 5005'})$\\
%
${\bf 5148}$&=&
$({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf \overline{5148}}$&=&
$({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 6160}$&=&
$({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf \overline{6160}}$&=&
$({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 6930}$&=&
$({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 891})
\oplus({\bf 165})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 891})
\oplus({\bf 165})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 6930'}$&=&
$({\bf 2002})
\oplus({\bf 4928})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 2002})
\oplus({\bf 4928})$\\
%
${\bf 7920}$&=&
$({\bf 4620})
\oplus({\bf 2860})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{7920}}$&=&
$({\bf 4620})
\oplus({\bf 2860})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 8250}$&=&
$({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus({\bf 891})
\oplus2({\bf 165})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{8250}}$&=&
$({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus({\bf 891})
\oplus2({\bf 165})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 9075}$&=&
$({\bf 8250})
\oplus({\bf 780})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{9075}}$&=&
$({\bf 8250})
\oplus({\bf 780})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 9240}$&=&
$({\bf 4290})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{9240}}$&=&
$({\bf 4290})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 9240'}$&=&
$({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf 9360}$&=&
$({\bf 4928})
\oplus({\bf 4212})
\oplus({\bf 220})$\\
%
${\bf \overline{9360}}$&=&
$({\bf 4928})
\oplus({\bf 4212})
\oplus({\bf 220})$\\
%
${\bf 9450}$&=&
$({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})$\\
%
${\bf \overline{9450}}$&=&
$({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})$\\
%
${\bf 10395}$&=&
$({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 1155})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf \overline{10395}}$&=&
$({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 1155})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf 11440}$&=&
$({\bf 11440})$\\
%
${\bf \overline{11440}}$&=&
$({\bf 11440})$\\
%
${\bf 11550}$&=&
$({\bf 2002})
\oplus({\bf 4928})
\oplus({\bf 4620})$\\
%
${\bf \overline{11550}}$&=&
$({\bf 2002})
\oplus({\bf 4928})
\oplus({\bf 4620})$\\
%
${\bf 11880}$&=&
$({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf \overline{11880}}$&=&
$({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 12375}$&=&
$({\bf 4004})
\oplus({\bf 5005})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus2({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 13860}$&=&
$({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{13860}}$&=&
$({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 13860'}$&=&
$({\bf 9152})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 9152})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 13860''}$&=&
$({\bf 7865})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 165})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{13860''}}$&=&
$({\bf 7865})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 165})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 14300}$&=&
$({\bf 4928})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 320})$\\
%
${\bf \overline{14300}}$&=&
$({\bf 4928})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 320})$\\
%
${\bf 15015}$&=&
$({\bf 14300})
\oplus({\bf 715})$\\
%
${\bf \overline{15015}}$&=&
$({\bf 14300})
\oplus({\bf 715})$\\
%
${\bf 17160}$&=&
$({\bf 4928})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 2860})
\oplus({\bf 320})$\\
%
${\bf \overline{17160}}$&=&
$({\bf 4928})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 2860})
\oplus({\bf 320})$\\
%
${\bf 17160'}$&=&
$({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 1430})$\\
%
${\bf \overline{17160'}}$&=&
$({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 1430})$\\
%
${\bf 17280}$&=&
$({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{17280}}$&=&
$({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 19305}$&=&
$({\bf 17820})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf \overline{19305}}$&=&
$({\bf 17820})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 19305'}$&=&
$({\bf 5005'})
\oplus({\bf 14300})$\\
%
${\bf \overline{19305'}}$&=&
$({\bf 5005'})
\oplus({\bf 14300})$\\
%
${\bf 19404}$&=&
$({\bf 4719})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus({\bf 1155})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf 19800}$&=&
$({\bf 9152})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus2({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{19800}}$&=&
$({\bf 9152})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus2({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 20790}$&=&
$({\bf 8580})
\oplus({\bf 4004})
\oplus({\bf 5005})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{20790}}$&=&
$({\bf 8580})
\oplus({\bf 4004})
\oplus({\bf 5005})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 21000}$&=&
$({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus2({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus({\bf 110})$\\
%
${\bf 21120}$&=&
$({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf \overline{21120}}$&=&
$({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf 24024}$&=&
$({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 6864})
\oplus({\bf 1430})$\\
%
${\bf \overline{24024}}$&=&
$({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 6864})
\oplus({\bf 1430})$\\
%
${\bf 24310}$&=&
$({\bf 24310})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 24310})$\\
%
${\bf 27720}$&=&
$({\bf 9438})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{27720}}$&=&
$({\bf 9438})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 29700}$&=&
$({\bf 7865})
\oplus({\bf 8580})
\oplus2({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus({\bf 891})
\oplus2({\bf 165})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 30030}$&=&
$({\bf 14300})
\oplus({\bf 15015})
\oplus({\bf 715})$\\
%
${\bf \overline{30030}}$&=&
$({\bf 14300})
\oplus({\bf 15015})
\oplus({\bf 715})$\\
%
${\bf 31185}$&=&
$({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 4004})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{31185}}$&=&
$({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 4004})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 33880}$&=&
$({\bf 8250})
\oplus({\bf 17920})
\oplus({\bf 5005})
\oplus2({\bf 780})
\oplus({\bf 891})
\oplus({\bf 165})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{33880}}$&=&
$({\bf 8250})
\oplus({\bf 17920})
\oplus({\bf 5005})
\oplus2({\bf 780})
\oplus({\bf 891})
\oplus({\bf 165})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 34320}$&=&
$({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 4212})
\oplus({\bf 220})$\\
%
${\bf \overline{34320}}$&=&
$({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 4212})
\oplus({\bf 220})$\\
%
${\bf 35200}$&=&
$({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{35200}}$&=&
$({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 35640}$&=&
$({\bf 28028})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 2860})
\oplus({\bf 320})$\\
%
${\bf \overline{35640}}$&=&
$({\bf 28028})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 2860})
\oplus({\bf 320})$\\
%
${\bf 37125}$&=&
$({\bf 5005'})
\oplus({\bf 14300})
\oplus({\bf 17820})$\\
%
${\bf \overline{37125}}$&=&
$({\bf 5005'})
\oplus({\bf 14300})
\oplus({\bf 17820})$\\
%
${\bf 38610}$&=&
$({\bf 36608})
\oplus({\bf 2002})$\\
%
${\bf \overline{38610}}$&=&
$({\bf 36608})
\oplus({\bf 2002})$\\
%
${\bf 40040}$&=&
$({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 220})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 220})$\\
%
${\bf 40095}$&=&
$({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 4004})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus3({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{40095}}$&=&
$({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 4004})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus3({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 42120}$&=&
$({\bf 17820})
\oplus({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 4004})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf \overline{42120}}$&=&
$({\bf 17820})
\oplus({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 4004})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf 43560}$&=&
$({\bf 35640})
\oplus({\bf 4620})
\oplus({\bf 2860})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{43560}}$&=&
$({\bf 35640})
\oplus({\bf 4620})
\oplus({\bf 2860})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 45045}$&=&
$({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 891})$\\
%
${\bf \overline{45045}}$&=&
$({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 891})$\\
%
${\bf 45045'}$&=&
$({\bf 21021})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 6864})
\oplus({\bf 1430})$\\
%
${\bf \overline{45045'}}$&=&
$({\bf 21021})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 6864})
\oplus({\bf 1430})$\\
%
${\bf 45375}$&=&
$({\bf 5005'})
\oplus({\bf 14300})
\oplus({\bf 17820})
\oplus({\bf 8250})$\\
%
${\bf 46200}$&=&
$({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{46200}}$&=&
$({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 46200'}$&=&
$({\bf 28028})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 9152})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf \overline{46200'}}$&=&
$({\bf 28028})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 9152})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 47190}$&=&
$({\bf 17820})
\oplus({\bf 8250})
\oplus({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf \overline{47190}}$&=&
$({\bf 17820})
\oplus({\bf 8250})
\oplus({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf 47190'}$&=&
$({\bf 42240})
\oplus({\bf 4620})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{47190'}}$&=&
$({\bf 42240})
\oplus({\bf 4620})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 48048}$&=&
$({\bf 11440})
\oplus({\bf 36608})$\\
%
${\bf \overline{48048}}$&=&
$({\bf 11440})
\oplus({\bf 36608})$\\
%
${\bf 48620}$&=&
$({\bf 48620})$\\
%
${\bf \overline{48620}}$&=&
$({\bf 48620})$\\
%
${\bf 49280}$&=&
$({\bf 14300})
\oplus({\bf 17820})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 1430})$\\
%
${\bf \overline{49280}}$&=&
$({\bf 14300})
\oplus({\bf 17820})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 1430})$\\
%
${\bf 50050}$&=&
$({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 891})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 891})$\\
%
${\bf 51480}$&=&
$({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 4928})$\\
%
${\bf \overline{51480}}$&=&
$({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 4928})$\\
%
${\bf 57750}$&=&
$({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus2({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{57750}}$&=&
$({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus2({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 60060}$&=&
$({\bf 54912})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf \overline{60060}}$&=&
$({\bf 54912})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 61425}$&=&
$({\bf 17820})
\oplus({\bf 15015})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf \overline{61425}}$&=&
$({\bf 17820})
\oplus({\bf 15015})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf 63360}$&=&
$({\bf 28160})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{63360}}$&=&
$({\bf 28160})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 64152}$&=&
$({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus2({\bf 2860})
\oplus2({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{64152}}$&=&
$({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus2({\bf 2860})
\oplus2({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 67200}$&=&
$({\bf 14300})
\oplus({\bf 17820})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 17920})
\oplus({\bf 1430})$\\
%
${\bf \overline{67200}}$&=&
$({\bf 14300})
\oplus({\bf 17820})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 17920})
\oplus({\bf 1430})$\\
%
${\bf 70785}$&=&
$({\bf 61710})
\oplus({\bf 8250})
\oplus({\bf 780})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{70785}}$&=&
$({\bf 61710})
\oplus({\bf 8250})
\oplus({\bf 780})
\oplus({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 71280}$&=&
$({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus2({\bf 2860})
\oplus3({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{71280}}$&=&
$({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus2({\bf 2860})
\oplus3({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 76230}$&=&
$({\bf 14300})
\oplus({\bf 17820})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 8250})
\oplus({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 780})$\\
%
${\bf \overline{76230}}$&=&
$({\bf 14300})
\oplus({\bf 17820})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 8250})
\oplus({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 780})$\\
%
${\bf 76440}$&=&
$({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 24960})
\oplus({\bf 4928})$\\
%
${\bf \overline{76440}}$&=&
$({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 24960})
\oplus({\bf 4928})$\\
%
${\bf 83160}$&=&
$({\bf 28160})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus2({\bf 5005})
\oplus({\bf 780})
\oplus2({\bf 1155})
\oplus3({\bf 891})
\oplus({\bf 55})
\oplus2({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{83160}}$&=&
$({\bf 28160})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus2({\bf 5005})
\oplus({\bf 780})
\oplus2({\bf 1155})
\oplus3({\bf 891})
\oplus({\bf 55})
\oplus2({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 83160'}$&=&
$({\bf 36608})
\oplus({\bf 44550})
\oplus({\bf 2002})$\\
%
${\bf \overline{83160'}}$&=&
$({\bf 36608})
\oplus({\bf 44550})
\oplus({\bf 2002})$\\
%
${\bf 84700}$&=&
$({\bf 35640})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 4290})
\oplus2({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{84700}}$&=&
$({\bf 35640})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 4290})
\oplus2({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 85800}$&=&
$({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf \overline{85800}}$&=&
$({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 85800'}$&=&
$({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 320})$\\
%
${\bf \overline{85800'}}$&=&
$({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 320})$\\
%
${\bf 85800''}$&=&
$({\bf 42240})
\oplus({\bf 35640})
\oplus({\bf 4620})
\oplus({\bf 2860})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{85800''}}$&=&
$({\bf 42240})
\oplus({\bf 35640})
\oplus({\bf 4620})
\oplus({\bf 2860})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 90090}$&=&
$({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf \overline{90090}}$&=&
$({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 90090'}$&=&
$({\bf 85085})
\oplus({\bf 5005'})$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 85085})
\oplus({\bf 5005'})$\\
%
${\bf 92378}$&=&
$({\bf 92378})$\\
%
${\bf \overline{92378}}$&=&
$({\bf 92378})$\\
%
${\bf 98010}$&=&
$({\bf 73710})
\oplus({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 4004})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf \overline{98010}}$&=&
$({\bf 73710})
\oplus({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 4004})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf 99000}$&=&
$({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 5720})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus2({\bf 2860})
\oplus3({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus({\bf 110})$\\
%
${\bf \overline{99000}}$&=&
$({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 5720})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus2({\bf 2860})
\oplus3({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus({\bf 110})$\\
%
${\bf 99099}$&=&
$({\bf 17820})
\oplus({\bf 15015})
\oplus({\bf 8250})
\oplus2({\bf 17920})
\oplus({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 4004})
\oplus({\bf 5005})
\oplus2({\bf 780})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf 101640}$&=&
$({\bf 67760})
\oplus({\bf 8250})
\oplus({\bf 17920})
\oplus({\bf 5005})
\oplus2({\bf 780})
\oplus({\bf 891})
\oplus({\bf 165})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{101640}}$&=&
$({\bf 67760})
\oplus({\bf 8250})
\oplus({\bf 17920})
\oplus({\bf 5005})
\oplus2({\bf 780})
\oplus({\bf 891})
\oplus({\bf 165})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 102960}$&=&
$({\bf 11440})
\oplus({\bf 36608})
\oplus({\bf 54912})$\\
%
${\bf \overline{102960}}$&=&
$({\bf 11440})
\oplus({\bf 36608})
\oplus({\bf 54912})$\\
%
${\bf 103950}$&=&
$({\bf 66066})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 4004})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf \overline{103950}}$&=&
$({\bf 66066})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 4004})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf 105105}$&=&
$({\bf 75075})
\oplus({\bf 14300})
\oplus({\bf 15015})
\oplus({\bf 715})$\\
%
${\bf \overline{105105}}$&=&
$({\bf 75075})
\oplus({\bf 14300})
\oplus({\bf 15015})
\oplus({\bf 715})$\\
%
${\bf 107250}$&=&
$({\bf 21021})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus2({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus({\bf 891})$\\
%
${\bf \overline{107250}}$&=&
$({\bf 21021})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus2({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus({\bf 891})$\\
%
${\bf 108900}$&=&
$({\bf 76440})
\oplus({\bf 28028})
\oplus({\bf 4212})
\oplus({\bf 220})$\\
%
${\bf \overline{108900}}$&=&
$({\bf 76440})
\oplus({\bf 28028})
\oplus({\bf 4212})
\oplus({\bf 220})$\\
%
${\bf 109395}$&=&
$({\bf 24310})
\oplus({\bf 85085})$\\
%
${\bf \overline{109395}}$&=&
$({\bf 24310})
\oplus({\bf 85085})$\\
%
${\bf 110880}$&=&
$({\bf 60060})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 9152})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{110880}}$&=&
$({\bf 60060})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 9152})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 124740}$&=&
$({\bf 60060})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 9438})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{124740}}$&=&
$({\bf 60060})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 9438})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 126126}$&=&
$({\bf 75075})
\oplus({\bf 14300})
\oplus({\bf 21021})
\oplus({\bf 15015})
\oplus({\bf 715})$\\
%
${\bf \overline{126126}}$&=&
$({\bf 75075})
\oplus({\bf 14300})
\oplus({\bf 21021})
\oplus({\bf 15015})
\oplus({\bf 715})$\\
%
${\bf 126720}$&=&
$({\bf 66066})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 7865})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus2({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{126720}}$&=&
$({\bf 66066})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 7865})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus2({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 130680}$&=&
$({\bf 35640})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus3({\bf 2860})
\oplus2({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{130680}}$&=&
$({\bf 35640})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus3({\bf 2860})
\oplus2({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 135135}$&=&
$({\bf 115830'})
\oplus({\bf 5005'})
\oplus({\bf 14300})$\\
%
${\bf \overline{135135}}$&=&
$({\bf 115830'})
\oplus({\bf 5005'})
\oplus({\bf 14300})$\\
%
${\bf 136125}$&=&
$({\bf 67760})
\oplus({\bf 8250})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus2({\bf 5005})
\oplus2({\bf 780})
\oplus({\bf 1155})
\oplus({\bf 891})
\oplus2({\bf 165})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{136125}}$&=&
$({\bf 67760})
\oplus({\bf 8250})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus2({\bf 5005})
\oplus2({\bf 780})
\oplus({\bf 1155})
\oplus({\bf 891})
\oplus2({\bf 165})
\oplus2({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 140140}$&=&
$({\bf 63700})
\oplus({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 24960})
\oplus({\bf 4928})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 63700})
\oplus({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 24960})
\oplus({\bf 4928})$\\
%
${\bf 143000}$&=&
$({\bf 36608})
\oplus({\bf 54912})
\oplus({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 4928})$\\
%
${\bf \overline{143000}}$&=&
$({\bf 36608})
\oplus({\bf 54912})
\oplus({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 4928})$\\
%
${\bf 145200}$&=&
$({\bf 60500})
\oplus({\bf 35640})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 4290})
\oplus2({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{145200}}$&=&
$({\bf 60500})
\oplus({\bf 35640})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 4290})
\oplus2({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 145200'}$&=&
$({\bf 11440})
\oplus({\bf 36608})
\oplus({\bf 54912})
\oplus({\bf 42240})$\\
%
${\bf \overline{145200'}}$&=&
$({\bf 11440})
\oplus({\bf 36608})
\oplus({\bf 54912})
\oplus({\bf 42240})$\\
%
${\bf 154440}$&=&
$({\bf 71500})
\oplus({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf \overline{154440}}$&=&
$({\bf 71500})
\oplus({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 154440'}$&=&
$({\bf 118580})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 780})$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 118580})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 780})$\\
%
${\bf 155925}$&=&
$({\bf 66066})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus2({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus2({\bf 5005})
\oplus({\bf 780})
\oplus2({\bf 1155})
\oplus3({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{155925}}$&=&
$({\bf 66066})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus2({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus2({\bf 5005})
\oplus({\bf 780})
\oplus2({\bf 1155})
\oplus3({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 160380}$&=&
$({\bf 62920})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 5720})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus2({\bf 2860})
\oplus2({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})$\\
%
${\bf \overline{160380}}$&=&
$({\bf 62920})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 5720})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus2({\bf 2860})
\oplus2({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})$\\
%
${\bf 160875}$&=&
$({\bf 145860'})
\oplus({\bf 14300})
\oplus({\bf 715})$\\
%
${\bf \overline{160875}}$&=&
$({\bf 145860'})
\oplus({\bf 14300})
\oplus({\bf 715})$\\
%
${\bf 161700}$&=&
$({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 71500})
\oplus({\bf 24960})
\oplus2({\bf 4928})
\oplus({\bf 4620})
\oplus({\bf 4212})$\\
%
${\bf \overline{161700}}$&=&
$({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 71500})
\oplus({\bf 24960})
\oplus2({\bf 4928})
\oplus({\bf 4620})
\oplus({\bf 4212})$\\
%
${\bf 163800}$&=&
$({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 9152})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf \overline{163800}}$&=&
$({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 9152})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 163800'}$&=&
$({\bf 54912})
\oplus({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 28028})
\oplus({\bf 4212})
\oplus({\bf 220})$\\
%
${\bf \overline{163800'}}$&=&
$({\bf 54912})
\oplus({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 28028})
\oplus({\bf 4212})
\oplus({\bf 220})$\\
%
${\bf 165165}$&=&
$({\bf 145860})
\oplus({\bf 17820})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf \overline{165165}}$&=&
$({\bf 145860})
\oplus({\bf 17820})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 166320}$&=&
$({\bf 37752})
\oplus({\bf 62920})
\oplus({\bf 28028})
\oplus({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 9438})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf \overline{166320}}$&=&
$({\bf 37752})
\oplus({\bf 62920})
\oplus({\bf 28028})
\oplus({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 9438})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 167960}$&=&
$({\bf 167960})$\\
%
${\bf \overline{167960}}$&=&
$({\bf 167960})$\\
%
${\bf 168960}$&=&
$({\bf 66066})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus2({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 7865})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus3({\bf 5005})
\oplus({\bf 780})
\oplus2({\bf 1155})
\oplus3({\bf 891})
\oplus({\bf 55})
\oplus2({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{168960}}$&=&
$({\bf 66066})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus2({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 7865})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus3({\bf 5005})
\oplus({\bf 780})
\oplus2({\bf 1155})
\oplus3({\bf 891})
\oplus({\bf 55})
\oplus2({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 182952}$&=&
$({\bf 54912})
\oplus({\bf 42240})
\oplus({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 320})$\\
%
${\bf \overline{182952}}$&=&
$({\bf 54912})
\oplus({\bf 42240})
\oplus({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 320})$\\
%
${\bf 184800}$&=&
$({\bf 62920})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 5720})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 9438})
\oplus2({\bf 9152})
\oplus2({\bf 4290})
\oplus2({\bf 2860})
\oplus3({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus({\bf 110})$\\
%
${\bf \overline{184800}}$&=&
$({\bf 62920})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 5720})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 9438})
\oplus2({\bf 9152})
\oplus2({\bf 4290})
\oplus2({\bf 2860})
\oplus3({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus({\bf 110})$\\
%
${\bf 189540}$&=&
$({\bf 71500})
\oplus({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus3({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf \overline{189540}}$&=&
$({\bf 71500})
\oplus({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus3({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 190575}$&=&
$({\bf 73710})
\oplus({\bf 66066})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 8580})
\oplus2({\bf 4004})
\oplus({\bf 5005})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})$\\
%
${\bf \overline{190575}}$&=&
$({\bf 73710})
\oplus({\bf 66066})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 8580})
\oplus2({\bf 4004})
\oplus({\bf 5005})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})$\\
%
${\bf 193050}$&=&
$({\bf 131625})
\oplus({\bf 17820})
\oplus({\bf 15015})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf \overline{193050}}$&=&
$({\bf 131625})
\oplus({\bf 17820})
\oplus({\bf 15015})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf 194040}$&=&
$({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 71500})
\oplus({\bf 24960})
\oplus2({\bf 4928})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 4212})$\\
%
${\bf \overline{194040}}$&=&
$({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 71500})
\oplus({\bf 24960})
\oplus2({\bf 4928})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 4212})$\\
%
${\bf 194480}$&=&
$({\bf 183040'})
\oplus({\bf 11440})$\\
%
${\bf \overline{194480}}$&=&
$({\bf 183040'})
\oplus({\bf 11440})$\\
%
${\bf 198198}$&=&
$({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 35640})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus2({\bf 4620})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus2({\bf 2860})
\oplus({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})$\\
%
${\bf \overline{198198}}$&=&
$({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 35640})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus2({\bf 4620})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus2({\bf 2860})
\oplus({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})$\\
%
${\bf 200200}$&=&
$({\bf 42240})
\oplus({\bf 71500})
\oplus({\bf 35640})
\oplus({\bf 32340})
\oplus2({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{200200}}$&=&
$({\bf 42240})
\oplus({\bf 71500})
\oplus({\bf 35640})
\oplus({\bf 32340})
\oplus2({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 205920}$&=&
$({\bf 85085})
\oplus({\bf 115830'})
\oplus({\bf 5005'})$\\
%
${\bf \overline{205920}}$&=&
$({\bf 85085})
\oplus({\bf 115830'})
\oplus({\bf 5005'})$\\
%
${\bf 210210}$&=&
$({\bf 54912})
\oplus({\bf 44550})
\oplus({\bf 71500})
\oplus({\bf 24960})
\oplus2({\bf 4928})
\oplus({\bf 4212})
\oplus({\bf 220})$\\
%
${\bf \overline{210210}}$&=&
$({\bf 54912})
\oplus({\bf 44550})
\oplus({\bf 71500})
\oplus({\bf 24960})
\oplus2({\bf 4928})
\oplus({\bf 4212})
\oplus({\bf 220})$\\
%
${\bf 210210'}$&=&
$({\bf 115830'})
\oplus({\bf 5005'})
\oplus({\bf 75075})
\oplus({\bf 14300})$\\
%
${\bf \overline{210210'}}$&=&
$({\bf 115830'})
\oplus({\bf 5005'})
\oplus({\bf 75075})
\oplus({\bf 14300})$\\
%
${\bf 214500}$&=&
$({\bf 36608})
\oplus({\bf 54912})
\oplus({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 71500})
\oplus({\bf 4928})$\\
%
${\bf \overline{214500}}$&=&
$({\bf 36608})
\oplus({\bf 54912})
\oplus({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 71500})
\oplus({\bf 4928})$\\
%
${\bf 228096}$&=&
$({\bf 73216})
\oplus({\bf 66066})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 7865})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus2({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{228096}}$&=&
$({\bf 73216})
\oplus({\bf 66066})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 7865})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus2({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 231660}$&=&
$({\bf 48620})
\oplus({\bf 183040'})$\\
%
${\bf \overline{231660}}$&=&
$({\bf 48620})
\oplus({\bf 183040'})$\\
%
${\bf 235950}$&=&
$({\bf 188760})
\oplus({\bf 17820})
\oplus({\bf 8250})
\oplus({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf \overline{235950}}$&=&
$({\bf 188760})
\oplus({\bf 17820})
\oplus({\bf 8250})
\oplus({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf 237160}$&=&
$({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 71500})
\oplus({\bf 24960})
\oplus2({\bf 4928})
\oplus({\bf 35640})
\oplus({\bf 32340})
\oplus2({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 2860})$\\
%
${\bf \overline{237160}}$&=&
$({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 71500})
\oplus({\bf 24960})
\oplus2({\bf 4928})
\oplus({\bf 35640})
\oplus({\bf 32340})
\oplus2({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 2860})$\\
%
${\bf 240240}$&=&
$({\bf 42240})
\oplus({\bf 71500})
\oplus({\bf 35640})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus2({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 9152})
\oplus2({\bf 2860})
\oplus({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{240240}}$&=&
$({\bf 42240})
\oplus({\bf 71500})
\oplus({\bf 35640})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus2({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 9152})
\oplus2({\bf 2860})
\oplus({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 240240'}$&=&
$({\bf 118580})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 66066})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 7865})
\oplus({\bf 5005})
\oplus({\bf 780})$\\
%
${\bf \overline{240240'}}$&=&
$({\bf 118580})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 66066})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 7865})
\oplus({\bf 5005})
\oplus({\bf 780})$\\
%
${\bf 242550}$&=&
$({\bf 73216})
\oplus({\bf 66066})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 4719})
\oplus({\bf 7865})
\oplus2({\bf 8580})
\oplus({\bf 4004})
\oplus2({\bf 5005})
\oplus({\bf 780})
\oplus2({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{242550}}$&=&
$({\bf 73216})
\oplus({\bf 66066})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 4719})
\oplus({\bf 7865})
\oplus2({\bf 8580})
\oplus({\bf 4004})
\oplus2({\bf 5005})
\oplus({\bf 780})
\oplus2({\bf 1155})
\oplus2({\bf 891})
\oplus({\bf 55})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 249480}$&=&
$({\bf 60060})
\oplus({\bf 62920})
\oplus2({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 9438})
\oplus2({\bf 9152})
\oplus2({\bf 4290})
\oplus2({\bf 2860})
\oplus3({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{249480}}$&=&
$({\bf 60060})
\oplus({\bf 62920})
\oplus2({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 9438})
\oplus2({\bf 9152})
\oplus2({\bf 4290})
\oplus2({\bf 2860})
\oplus3({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus2({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 249480'}$&=&
$({\bf 54912})
\oplus({\bf 42240})
\oplus({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 35640})
\oplus({\bf 28028})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 2860})
\oplus({\bf 320})$\\
%
${\bf \overline{249480'}}$&=&
$({\bf 54912})
\oplus({\bf 42240})
\oplus({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 35640})
\oplus({\bf 28028})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 2860})
\oplus({\bf 320})$\\
%
${\bf 250250}$&=&
$({\bf 131625})
\oplus({\bf 17820})
\oplus({\bf 21021})
\oplus({\bf 15015})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus2({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 1155})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf \overline{250250}}$&=&
$({\bf 131625})
\oplus({\bf 17820})
\oplus({\bf 21021})
\oplus({\bf 15015})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus2({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 1155})
\oplus({\bf 891})
\oplus({\bf 55})$\\
%
${\bf 255255}$&=&
$({\bf 24310})
\oplus({\bf 85085})
\oplus({\bf 145860'})$\\
%
${\bf \overline{255255}}$&=&
$({\bf 24310})
\oplus({\bf 85085})
\oplus({\bf 145860'})$\\
%
${\bf 261360}$&=&
$({\bf 67760})
\oplus({\bf 8250})
\oplus({\bf 66066})
\oplus({\bf 28160})
\oplus2({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 7865})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus4({\bf 5005})
\oplus3({\bf 780})
\oplus2({\bf 1155})
\oplus3({\bf 891})
\oplus3({\bf 165})
\oplus3({\bf 44})
\oplus({\bf 1})$\\
%
${\bf \overline{261360}}$&=&
$({\bf 67760})
\oplus({\bf 8250})
\oplus({\bf 66066})
\oplus({\bf 28160})
\oplus2({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 7865})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus4({\bf 5005})
\oplus3({\bf 780})
\oplus2({\bf 1155})
\oplus3({\bf 891})
\oplus3({\bf 165})
\oplus3({\bf 44})
\oplus({\bf 1})$\\
%
${\bf 261360'}$&=&
$({\bf 36608})
\oplus({\bf 54912})
\oplus({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 42240})
\oplus({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 4620})$\\
%
${\bf \overline{261360'}}$&=&
$({\bf 36608})
\oplus({\bf 54912})
\oplus({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 42240})
\oplus({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 4620})$\\
%
${\bf 270270}$&=&
$({\bf 115830})
\oplus({\bf 71500})
\oplus({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf \overline{270270}}$&=&
$({\bf 115830})
\oplus({\bf 71500})
\oplus({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus2({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 274560}$&=&
$({\bf 225280})
\oplus({\bf 14300})
\oplus({\bf 17820})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 1430})$\\
%
${\bf \overline{274560}}$&=&
$({\bf 225280})
\oplus({\bf 14300})
\oplus({\bf 17820})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 1430})$\\
%
${\bf 280280}$&=&
$({\bf 197120})
\oplus({\bf 36608})
\oplus({\bf 44550})
\oplus({\bf 2002})$\\
%
${\bf \overline{280280}}$&=&
$({\bf 197120})
\oplus({\bf 36608})
\oplus({\bf 44550})
\oplus({\bf 2002})$\\
%
${\bf 283140}$&=&
$({\bf 71500})
\oplus({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 35640})
\oplus({\bf 28028})
\oplus2({\bf 32340})
\oplus2({\bf 4620})
\oplus({\bf 5720})
\oplus3({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus3({\bf 2860})
\oplus2({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})$\\
%
${\bf \overline{283140}}$&=&
$({\bf 71500})
\oplus({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 35640})
\oplus({\bf 28028})
\oplus2({\bf 32340})
\oplus2({\bf 4620})
\oplus({\bf 5720})
\oplus3({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus3({\bf 2860})
\oplus2({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})$\\
%
${\bf 293930}$&=&
$({\bf 293930})$\\
%
${\bf \overline{293930}}$&=&
$({\bf 293930})$\\
%
${\bf 297000}$&=&
$({\bf 36608})
\oplus({\bf 54912})
\oplus({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 42240})
\oplus({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 35640})
\oplus({\bf 4620})$\\
%
${\bf \overline{297000}}$&=&
$({\bf 36608})
\oplus({\bf 54912})
\oplus({\bf 44550})
\oplus({\bf 2002})
\oplus({\bf 42240})
\oplus({\bf 71500})
\oplus({\bf 4928})
\oplus({\bf 35640})
\oplus({\bf 4620})$\\
%
${\bf 304920}$&=&
$({\bf 183040})
\oplus({\bf 35640})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 9152})
\oplus2({\bf 2860})
\oplus({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf \overline{304920}}$&=&
$({\bf 183040})
\oplus({\bf 35640})
\oplus({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 9152})
\oplus2({\bf 2860})
\oplus({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 316800}$&=&
$({\bf 75075})
\oplus({\bf 14300})
\oplus({\bf 131625})
\oplus({\bf 17820})
\oplus({\bf 21021})
\oplus2({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})$\\
%
${\bf \overline{316800}}$&=&
$({\bf 75075})
\oplus({\bf 14300})
\oplus({\bf 131625})
\oplus({\bf 17820})
\oplus({\bf 21021})
\oplus2({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})$\\
%
${\bf 317625}$&=&
$({\bf 73710})
\oplus({\bf 67760})
\oplus({\bf 66066})
\oplus({\bf 28160})
\oplus2({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 8580})
\oplus2({\bf 4004})
\oplus3({\bf 5005})
\oplus({\bf 780})
\oplus2({\bf 1155})
\oplus3({\bf 891})
\oplus({\bf 55})
\oplus2({\bf 165})
\oplus({\bf 44})$\\
%
${\bf \overline{317625}}$&=&
$({\bf 73710})
\oplus({\bf 67760})
\oplus({\bf 66066})
\oplus({\bf 28160})
\oplus2({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 8580})
\oplus2({\bf 4004})
\oplus3({\bf 5005})
\oplus({\bf 780})
\oplus2({\bf 1155})
\oplus3({\bf 891})
\oplus({\bf 55})
\oplus2({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 320320}$&=&
$({\bf 272272})
\oplus({\bf 11440})
\oplus({\bf 36608})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 272272})
\oplus({\bf 11440})
\oplus({\bf 36608})$\\
%
${\bf 325248}$&=&
$({\bf 60500})
\oplus({\bf 35640})
\oplus({\bf 62920})
\oplus({\bf 28028})
\oplus2({\bf 32340})
\oplus({\bf 4620})
\oplus({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 9438})
\oplus2({\bf 9152})
\oplus3({\bf 4290})
\oplus4({\bf 2860})
\oplus4({\bf 1408})
\oplus2({\bf 320})
\oplus2({\bf 132})
\oplus3({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 330330}$&=&
$({\bf 118580})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 73710})
\oplus({\bf 66066})
\oplus2({\bf 17920})
\oplus({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 4004})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 891})$\\
%
${\bf \overline{330330}}$&=&
$({\bf 118580})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 73710})
\oplus({\bf 66066})
\oplus2({\bf 17920})
\oplus({\bf 6864})
\oplus2({\bf 1430})
\oplus({\bf 4004})
\oplus({\bf 5005})
\oplus({\bf 780})
\oplus({\bf 891})$\\
%
${\bf 330330'}$&=&
$({\bf 283140})
\oplus({\bf 42240})
\oplus({\bf 4620})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf \overline{330330'}}$&=&
$({\bf 283140})
\oplus({\bf 42240})
\oplus({\bf 4620})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_5\oplus\mathfrak{su}_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{10}\supset\mathfrak{su}_5\oplus\mathfrak{su}_2$(S)}
}
\label{Table:Branching-rules-A9_A4-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_5\oplus\mathfrak{su}_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A9_A4-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{10}\supset\mathfrak{su}_5\oplus\mathfrak{su}_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 10}$&=&
$({\bf 5,2})$\\
%
${\bf \overline{10}}$&=&
$({\bf \overline{5},2})$\\
%
${\bf 45}$&=&
$({\bf 15,1})
\oplus({\bf 10,3})$\\
%
${\bf \overline{45}}$&=&
$({\bf \overline{15},1})
\oplus({\bf \overline{10},3})$\\
%
${\bf 55}$&=&
$({\bf 15,3})
\oplus({\bf 10,1})$\\
%
${\bf \overline{55}}$&=&
$({\bf \overline{15},3})
\oplus({\bf \overline{10},1})$\\
%
${\bf 99}$&=&
$({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 1,3})$\\
%
${\bf 120}$&=&
$({\bf \overline{40},2})
\oplus({\bf \overline{10},4})$\\
%
${\bf \overline{120}}$&=&
$({\bf 40,2})
\oplus({\bf 10,4})$\\
%
${\bf 210}$&=&
$({\bf \overline{50},1})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{5},5})$\\
%
${\bf \overline{210}}$&=&
$({\bf 50,1})
\oplus({\bf 45,3})
\oplus({\bf 5,5})$\\
%
${\bf 220}$&=&
$({\bf \overline{35},4})
\oplus({\bf \overline{40},2})$\\
%
${\bf \overline{220}}$&=&
$({\bf 35,4})
\oplus({\bf 40,2})$\\
%
${\bf 252}$&=&
$({\bf 75,2})
\oplus({\bf 24,4})
\oplus({\bf 1,6})$\\
%
${\bf 330}$&=&
$({\bf \overline{35},2})
\oplus({\bf \overline{40},4})
\oplus({\bf \overline{40},2})
\oplus({\bf \overline{10},2})$\\
%
${\bf \overline{330}}$&=&
$({\bf 35,2})
\oplus({\bf 40,4})
\oplus({\bf 40,2})
\oplus({\bf 10,2})$\\
%
${\bf 440}$&=&
$({\bf 70,2})
\oplus({\bf 45,4})
\oplus({\bf 45,2})
\oplus({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{440}}$&=&
$({\bf \overline{70},2})
\oplus({\bf \overline{45},4})
\oplus({\bf \overline{45},2})
\oplus({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 540}$&=&
$({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf 45,2})
\oplus({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{540}}$&=&
$({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf \overline{45},2})
\oplus({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 715}$&=&
$({\bf \overline{70'},5})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{50},1})$\\
%
${\bf \overline{715}}$&=&
$({\bf 70',5})
\oplus({\bf 105,3})
\oplus({\bf 50,1})$\\
%
${\bf 825}$&=&
$({\bf \overline{70'},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{50},5})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{5},1})$\\
%
${\bf \overline{825}}$&=&
$({\bf 70',1})
\oplus({\bf 105,3})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 45,3})
\oplus({\bf 5,1})$\\
%
${\bf 990}$&=&
$({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{50},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{5},3})$\\
%
${\bf \overline{990}}$&=&
$({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 50,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 5,3})$\\
%
${\bf 1155}$&=&
$({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 15,3})
\oplus({\bf 40,5})
\oplus({\bf 40,3})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})$\\
%
${\bf \overline{1155}}$&=&
$({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},5})
\oplus({\bf \overline{40},3})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})$\\
%
${\bf 1485}$&=&
$({\bf \overline{70'},3})
\oplus({\bf \overline{105},5})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{50},3})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})$\\
%
${\bf \overline{1485}}$&=&
$({\bf 70',3})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 50,3})
\oplus({\bf 45,3})
\oplus({\bf 45,1})$\\
%
${\bf 1848}$&=&
$({\bf 175',2})
\oplus({\bf 126,4})
\oplus({\bf 126,2})
\oplus({\bf 75,4})
\oplus({\bf 75,2})
\oplus({\bf 24,6})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 1,4})$\\
%
${\bf \overline{1848}}$&=&
$({\bf \overline{175'},2})
\oplus({\bf \overline{126},4})
\oplus({\bf \overline{126},2})
\oplus({\bf 75,4})
\oplus({\bf 75,2})
\oplus({\bf 24,6})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 1,4})$\\
%
${\bf 1925}$&=&
$({\bf 200,1})
\oplus({\bf 126,3})
\oplus({\bf \overline{126},3})
\oplus({\bf 75,5})
\oplus({\bf 75,3})
\oplus({\bf 75,1})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1980}$&=&
$({\bf \overline{210},2})
\oplus({\bf \overline{175},4})
\oplus({\bf \overline{175},2})
\oplus({\bf \overline{40},4})
\oplus({\bf \overline{40},2})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf \overline{1980}}$&=&
$({\bf 210,2})
\oplus({\bf 175,4})
\oplus({\bf 175,2})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 40,4})
\oplus({\bf 40,2})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf 2002}$&=&
$({\bf 126',6})
\oplus({\bf 224,4})
\oplus({\bf 175',2})$\\
%
${\bf \overline{2002}}$&=&
$({\bf \overline{126'},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{175'},2})$\\
%
${\bf 2145}$&=&
$({\bf 160,5})
\oplus({\bf 160,3})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 10,3})$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{160},5})
\oplus({\bf \overline{160},3})
\oplus({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{10},3})$\\
%
${\bf 2310}$&=&
$({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},3})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{5},7})
\oplus({\bf \overline{5},5})
\oplus({\bf \overline{5},3})$\\
%
${\bf \overline{2310}}$&=&
$({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 50,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})$\\
%
${\bf 2376}$&=&
$({\bf 200,3})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,3})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{2376}}$&=&
$({\bf 200,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,3})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 1,3})$\\
%
${\bf 2925}$&=&
$({\bf 200,5})
\oplus({\bf 200,3})
\oplus({\bf 200,1})
\oplus({\bf 126,3})
\oplus({\bf \overline{126},3})
\oplus({\bf 75,1})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 3200}$&=&
$({\bf 160,3})
\oplus({\bf 160,1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 40,3})
\oplus({\bf 40,1})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})$\\
%
${\bf \overline{3200}}$&=&
$({\bf \overline{160},3})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{175},5})
\oplus2({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},3})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})$\\
%
${\bf 3300}$&=&
$({\bf 224,2})
\oplus({\bf 175',4})
\oplus({\bf 175',2})
\oplus({\bf 126,4})
\oplus({\bf 126,2})
\oplus({\bf 75,6})
\oplus({\bf 75,4})
\oplus({\bf 75,2})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 1,2})$\\
%
${\bf \overline{3300}}$&=&
$({\bf \overline{224},2})
\oplus({\bf \overline{175'},4})
\oplus({\bf \overline{175'},2})
\oplus({\bf \overline{126},4})
\oplus({\bf \overline{126},2})
\oplus({\bf 75,6})
\oplus({\bf 75,4})
\oplus({\bf 75,2})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 1,2})$\\
%
${\bf 4752}$&=&
$({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 175',4})
\oplus({\bf 175',2})
\oplus({\bf 126,6})
\oplus({\bf 126,4})
\oplus2({\bf 126,2})
\oplus({\bf 75,4})
\oplus({\bf 75,2})
\oplus({\bf 24,4})
\oplus({\bf 24,2})$\\
%
${\bf \overline{4752}}$&=&
$({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{175'},4})
\oplus({\bf \overline{175'},2})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{126},4})
\oplus2({\bf \overline{126},2})
\oplus({\bf 75,4})
\oplus({\bf 75,2})
\oplus({\bf 24,4})
\oplus({\bf 24,2})$\\
%
${\bf 4950}$&=&
$({\bf 480,2})
\oplus({\bf 280,4})
\oplus({\bf 280,2})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf 105,4})
\oplus({\bf 50,6})
\oplus({\bf 50,4})
\oplus({\bf 50,2})
\oplus({\bf 45,6})
\oplus2({\bf 45,4})
\oplus2({\bf 45,2})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{4950}}$&=&
$({\bf \overline{480},2})
\oplus({\bf \overline{105},4})
\oplus({\bf \overline{280},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{50},4})
\oplus({\bf \overline{50},2})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf \overline{45},6})
\oplus2({\bf \overline{45},4})
\oplus2({\bf \overline{45},2})
\oplus({\bf \overline{5},6})
\oplus({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 4950'}$&=&
$({\bf \overline{420},3})
\oplus({\bf \overline{175''},1})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{50},7})
\oplus({\bf \overline{50},3})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{5},3})$\\
%
${\bf \overline{4950'}}$&=&
$({\bf 420,3})
\oplus({\bf 280',1})
\oplus({\bf 175'',1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 70,3})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf 5,3})$\\
%
${\bf 4950''}$&=&
$({\bf 126',2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 175',6})
\oplus({\bf 175',4})
\oplus({\bf 175',2})
\oplus({\bf 126,4})
\oplus({\bf 126,2})
\oplus({\bf 75,4})
\oplus({\bf 75,2})
\oplus({\bf 24,2})$\\
%
${\bf \overline{4950''}}$&=&
$({\bf \overline{126'},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{175'},6})
\oplus({\bf \overline{175'},4})
\oplus({\bf \overline{175'},2})
\oplus({\bf \overline{126},4})
\oplus({\bf \overline{126},2})
\oplus({\bf 75,4})
\oplus({\bf 75,2})
\oplus({\bf 24,2})$\\
%
${\bf 5005}$&=&
$({\bf \overline{210'},7})
\oplus({\bf \overline{420'},5})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{175''},1})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 210',7})
\oplus({\bf 420',5})
\oplus({\bf 420,3})
\oplus({\bf 175'',1})$\\
%
${\bf 5148}$&=&
$({\bf 126',4})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 175',4})
\oplus({\bf 175',2})
\oplus({\bf 126,4})
\oplus({\bf 126,2})
\oplus({\bf 75,2})$\\
%
${\bf \overline{5148}}$&=&
$({\bf \overline{126'},4})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{175'},4})
\oplus({\bf \overline{175'},2})
\oplus({\bf \overline{126},4})
\oplus({\bf \overline{126},2})
\oplus({\bf 75,2})$\\
%
${\bf 6160}$&=&
$({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 280,2})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf 105,6})
\oplus({\bf 105,4})
\oplus({\bf 105,2})
\oplus({\bf 50,4})
\oplus({\bf 45,6})
\oplus2({\bf 45,4})
\oplus2({\bf 45,2})
\oplus({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{6160}}$&=&
$({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},4})
\oplus({\bf \overline{105},2})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{50},4})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf \overline{45},6})
\oplus2({\bf \overline{45},4})
\oplus2({\bf \overline{45},2})
\oplus({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 6930}$&=&
$({\bf \overline{420},1})
\oplus({\bf \overline{175''},3})
\oplus({\bf \overline{280'},3})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},5})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{5},5})
\oplus({\bf \overline{5},3})
\oplus({\bf \overline{5},1})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 420,1})
\oplus({\bf 280',3})
\oplus({\bf 175'',3})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})$\\
%
${\bf 6930'}$&=&
$({\bf \overline{315'},6})
\oplus({\bf \overline{315'},4})
\oplus({\bf \overline{450},4})
\oplus({\bf \overline{450},2})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{40},4})
\oplus({\bf \overline{40},2})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 315',6})
\oplus({\bf 315',4})
\oplus({\bf 450,4})
\oplus({\bf 450,2})
\oplus({\bf 210,2})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf 40,4})
\oplus({\bf 40,2})$\\
%
${\bf 7920}$&=&
$({\bf \overline{315'},2})
\oplus({\bf \overline{450},4})
\oplus({\bf \overline{450},2})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{175},4})
\oplus({\bf \overline{175},2})
\oplus({\bf \overline{40},6})
\oplus2({\bf \overline{40},4})
\oplus2({\bf \overline{40},2})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf \overline{7920}}$&=&
$({\bf 315',2})
\oplus({\bf 450,4})
\oplus({\bf 450,2})
\oplus({\bf 210,6})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 175,4})
\oplus({\bf 175,2})
\oplus({\bf 15,2})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf 40,6})
\oplus2({\bf 40,4})
\oplus2({\bf 40,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf 8250}$&=&
$({\bf 560,1})
\oplus({\bf 315,3})
\oplus({\bf 450,3})
\oplus({\bf 210,5})
\oplus({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 35,5})
\oplus({\bf 40,7})
\oplus2({\bf 40,5})
\oplus2({\bf 40,3})
\oplus({\bf 40,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})$\\
%
${\bf \overline{8250}}$&=&
$({\bf \overline{560},1})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{210},5})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{175},5})
\oplus2({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},7})
\oplus2({\bf \overline{40},5})
\oplus2({\bf \overline{40},3})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})$\\
%
${\bf 9075}$&=&
$({\bf \overline{210'},1})
\oplus({\bf \overline{420'},3})
\oplus({\bf \overline{420},5})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},7})
\oplus({\bf \overline{175''},3})
\oplus({\bf \overline{280'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},3})$\\
%
${\bf \overline{9075}}$&=&
$({\bf 210',1})
\oplus({\bf 420',3})
\oplus({\bf 420,5})
\oplus({\bf 420,1})
\oplus({\bf 280',3})
\oplus({\bf 175'',7})
\oplus({\bf 175'',3})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 70,1})
\oplus({\bf 50,1})
\oplus({\bf 45,3})$\\
%
${\bf 9240}$&=&
$({\bf \overline{700},2})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{175},6})
\oplus2({\bf \overline{175},4})
\oplus2({\bf \overline{175},2})
\oplus({\bf \overline{40},6})
\oplus({\bf \overline{40},4})
\oplus({\bf \overline{40},2})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf \overline{9240}}$&=&
$({\bf 700,2})
\oplus({\bf 160,4})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 175,6})
\oplus2({\bf 175,4})
\oplus2({\bf 175,2})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 40,6})
\oplus({\bf 40,4})
\oplus({\bf 40,2})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf 9240'}$&=&
$({\bf \overline{420},3})
\oplus({\bf \overline{175''},1})
\oplus({\bf \overline{280'},5})
\oplus({\bf \overline{280'},3})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},3})
\oplus({\bf \overline{70},7})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{5},5})
\oplus({\bf \overline{5},3})$\\
%
${\bf \overline{9240'}}$&=&
$({\bf 420,3})
\oplus({\bf 280',5})
\oplus({\bf 280',3})
\oplus({\bf 280',1})
\oplus({\bf 175'',1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf 50,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 5,5})
\oplus({\bf 5,3})$\\
%
${\bf 9360}$&=&
$({\bf 450',4})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 480,2})
\oplus({\bf 280,4})
\oplus({\bf 280,2})
\oplus({\bf 70,6})
\oplus2({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf 45,4})
\oplus({\bf 45,2})
\oplus({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{9360}}$&=&
$({\bf \overline{450'},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf \overline{45},4})
\oplus({\bf \overline{45},2})
\oplus({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 9450}$&=&
$({\bf \overline{450},4})
\oplus2({\bf \overline{450},2})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{175},6})
\oplus2({\bf \overline{175},4})
\oplus2({\bf \overline{175},2})
\oplus({\bf \overline{40},6})
\oplus3({\bf \overline{40},4})
\oplus3({\bf \overline{40},2})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})$\\
%
${\bf \overline{9450}}$&=&
$({\bf 450,4})
\oplus2({\bf 450,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 175,6})
\oplus2({\bf 175,4})
\oplus2({\bf 175,2})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf 40,6})
\oplus3({\bf 40,4})
\oplus3({\bf 40,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})$\\
%
${\bf 10395}$&=&
$({\bf 560,3})
\oplus({\bf 315,1})
\oplus({\bf 450,5})
\oplus({\bf 450,3})
\oplus({\bf 450,1})
\oplus({\bf 210,3})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 15,3})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 40,7})
\oplus2({\bf 40,5})
\oplus2({\bf 40,3})
\oplus({\bf 40,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})$\\
%
${\bf \overline{10395}}$&=&
$({\bf \overline{560},3})
\oplus({\bf \overline{450},5})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{175},5})
\oplus2({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},7})
\oplus2({\bf \overline{40},5})
\oplus2({\bf \overline{40},3})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})$\\
%
${\bf 11440}$&=&
$({\bf \overline{330},8})
\oplus({\bf \overline{720'},6})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{560'},2})$\\
%
${\bf \overline{11440}}$&=&
$({\bf 330,8})
\oplus({\bf 720',6})
\oplus({\bf 840,4})
\oplus({\bf 560',2})$\\
%
${\bf 11550}$&=&
$({\bf 450',6})
\oplus({\bf 450',4})
\oplus({\bf 450',2})
\oplus({\bf 280',4})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 280,2})
\oplus({\bf 70,6})
\oplus2({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf 45,4})
\oplus({\bf 45,2})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{11550}}$&=&
$({\bf \overline{450'},6})
\oplus({\bf \overline{450'},4})
\oplus({\bf \overline{450'},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf \overline{45},4})
\oplus({\bf \overline{45},2})
\oplus({\bf \overline{5},6})
\oplus({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 11880}$&=&
$({\bf \overline{700},4})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{175},6})
\oplus2({\bf \overline{175},4})
\oplus2({\bf \overline{175},2})
\oplus({\bf \overline{40},4})
\oplus({\bf \overline{40},2})
\oplus({\bf \overline{15},8})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf \overline{11880}}$&=&
$({\bf 700,4})
\oplus({\bf 700,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 315,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 175,6})
\oplus2({\bf 175,4})
\oplus2({\bf 175,2})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 40,4})
\oplus({\bf 40,2})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf 12375}$&=&
$({\bf 1024,3})
\oplus({\bf 1024,1})
\oplus({\bf 175',5})
\oplus({\bf 175',3})
\oplus({\bf 200,3})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{175'},5})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,7})
\oplus2({\bf 75,5})
\oplus3({\bf 75,3})
\oplus({\bf 75,1})
\oplus({\bf 24,7})
\oplus2({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 13860}$&=&
$({\bf 450',2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 280,6})
\oplus2({\bf 280,4})
\oplus2({\bf 280,2})
\oplus({\bf 70,6})
\oplus3({\bf 70,4})
\oplus3({\bf 70,2})
\oplus({\bf 105,2})
\oplus({\bf 50,4})
\oplus({\bf 50,2})
\oplus({\bf 45,6})
\oplus3({\bf 45,4})
\oplus3({\bf 45,2})
\oplus({\bf 5,6})
\oplus2({\bf 5,4})
\oplus2({\bf 5,2})$\\
%
${\bf \overline{13860}}$&=&
$({\bf \overline{450'},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{105},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280},6})
\oplus2({\bf \overline{280},4})
\oplus2({\bf \overline{280},2})
\oplus({\bf \overline{50},4})
\oplus({\bf \overline{50},2})
\oplus({\bf \overline{70},6})
\oplus3({\bf \overline{70},4})
\oplus3({\bf \overline{70},2})
\oplus({\bf \overline{45},6})
\oplus3({\bf \overline{45},4})
\oplus3({\bf \overline{45},2})
\oplus({\bf \overline{5},6})
\oplus2({\bf \overline{5},4})
\oplus2({\bf \overline{5},2})$\\
%
${\bf 13860'}$&=&
$({\bf \overline{560'},2})
\oplus({\bf \overline{700},4})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{175},6})
\oplus2({\bf \overline{175},4})
\oplus({\bf \overline{175},2})
\oplus({\bf \overline{40},8})
\oplus({\bf \overline{40},6})
\oplus({\bf \overline{40},4})
\oplus({\bf \overline{40},2})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf \overline{13860'}}$&=&
$({\bf 560',2})
\oplus({\bf 700,4})
\oplus({\bf 700,2})
\oplus({\bf 160,2})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 210,6})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 175,6})
\oplus2({\bf 175,4})
\oplus({\bf 175,2})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 40,8})
\oplus({\bf 40,6})
\oplus({\bf 40,4})
\oplus({\bf 40,2})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf 13860''}$&=&
$({\bf 490,1})
\oplus({\bf 1050,3})
\oplus({\bf 560,5})
\oplus({\bf 560,1})
\oplus({\bf 315,3})
\oplus({\bf 450,3})
\oplus({\bf 210,5})
\oplus({\bf 210,1})
\oplus({\bf 175,7})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 15,9})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 35,1})
\oplus({\bf 40,5})
\oplus({\bf 40,3})
\oplus({\bf 10,7})
\oplus({\bf 10,3})$\\
%
${\bf \overline{13860''}}$&=&
$({\bf \overline{490},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{560},5})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{210},5})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{175},7})
\oplus({\bf \overline{175},5})
\oplus({\bf \overline{175},3})
\oplus({\bf \overline{40},5})
\oplus({\bf \overline{40},3})
\oplus({\bf \overline{15},9})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},3})$\\
%
${\bf 14300}$&=&
$({\bf \overline{315'},4})
\oplus({\bf \overline{315'},2})
\oplus({\bf \overline{450},6})
\oplus2({\bf \overline{450},4})
\oplus2({\bf \overline{450},2})
\oplus({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus2({\bf \overline{35},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{175},4})
\oplus2({\bf \overline{175},2})
\oplus({\bf \overline{40},6})
\oplus3({\bf \overline{40},4})
\oplus3({\bf \overline{40},2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf \overline{14300}}$&=&
$({\bf 315',4})
\oplus({\bf 315',2})
\oplus({\bf 450,6})
\oplus2({\bf 450,4})
\oplus2({\bf 450,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 175,4})
\oplus2({\bf 175,2})
\oplus({\bf 35,6})
\oplus2({\bf 35,4})
\oplus2({\bf 35,2})
\oplus({\bf 40,6})
\oplus3({\bf 40,4})
\oplus3({\bf 40,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf 15015}$&=&
$({\bf \overline{210'},5})
\oplus({\bf \overline{420'},7})
\oplus({\bf \overline{420'},5})
\oplus({\bf \overline{420'},3})
\oplus({\bf \overline{420},5})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},3})
\oplus({\bf \overline{280'},5})
\oplus({\bf \overline{280'},3})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})$\\
%
${\bf \overline{15015}}$&=&
$({\bf 210',5})
\oplus({\bf 420',7})
\oplus({\bf 420',5})
\oplus({\bf 420',3})
\oplus({\bf 420,5})
\oplus({\bf 420,3})
\oplus({\bf 420,1})
\oplus({\bf 280',5})
\oplus({\bf 280',3})
\oplus({\bf 175'',3})
\oplus({\bf 280,3})
\oplus({\bf 280,1})$\\
%
${\bf 17160}$&=&
$({\bf 450',4})
\oplus({\bf 450',2})
\oplus({\bf 280',2})
\oplus({\bf 480,6})
\oplus2({\bf 480,4})
\oplus2({\bf 480,2})
\oplus({\bf 280,4})
\oplus({\bf 280,2})
\oplus({\bf 70,6})
\oplus3({\bf 70,4})
\oplus3({\bf 70,2})
\oplus({\bf 105,4})
\oplus({\bf 105,2})
\oplus({\bf 50,2})
\oplus({\bf 45,6})
\oplus3({\bf 45,4})
\oplus3({\bf 45,2})
\oplus({\bf 5,6})
\oplus2({\bf 5,4})
\oplus2({\bf 5,2})$\\
%
${\bf \overline{17160}}$&=&
$({\bf \overline{450'},4})
\oplus({\bf \overline{450'},2})
\oplus({\bf \overline{480},6})
\oplus2({\bf \overline{480},4})
\oplus2({\bf \overline{480},2})
\oplus({\bf \overline{105},4})
\oplus({\bf \overline{105},2})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{50},2})
\oplus({\bf \overline{70},6})
\oplus3({\bf \overline{70},4})
\oplus3({\bf \overline{70},2})
\oplus({\bf \overline{45},6})
\oplus3({\bf \overline{45},4})
\oplus3({\bf \overline{45},2})
\oplus({\bf \overline{5},6})
\oplus2({\bf \overline{5},4})
\oplus2({\bf \overline{5},2})$\\
%
${\bf 17160'}$&=&
$({\bf \overline{420'},5})
\oplus({\bf \overline{420'},3})
\oplus({\bf \overline{420},5})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},3})
\oplus({\bf \overline{280'},7})
\oplus({\bf \overline{280'},5})
\oplus2({\bf \overline{280'},3})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},3})$\\
%
${\bf \overline{17160'}}$&=&
$({\bf 420',5})
\oplus({\bf 420',3})
\oplus({\bf 420,5})
\oplus({\bf 420,3})
\oplus({\bf 420,1})
\oplus({\bf 280',7})
\oplus({\bf 280',5})
\oplus2({\bf 280',3})
\oplus({\bf 280',1})
\oplus({\bf 175'',3})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf 50,1})
\oplus({\bf 45,3})$\\
%
${\bf 17280}$&=&
$({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{480},5})
\oplus2({\bf \overline{480},3})
\oplus({\bf \overline{480},1})
\oplus({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},5})
\oplus2({\bf \overline{50},3})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf \overline{5},7})
\oplus2({\bf \overline{5},5})
\oplus2({\bf \overline{5},3})
\oplus({\bf \overline{5},1})$\\
%
${\bf \overline{17280}}$&=&
$({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 480,5})
\oplus2({\bf 480,3})
\oplus({\bf 480,1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus4({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})$\\
%
${\bf 19305}$&=&
$({\bf \overline{210'},3})
\oplus({\bf \overline{420'},5})
\oplus({\bf \overline{420'},3})
\oplus({\bf \overline{420'},1})
\oplus({\bf \overline{420},7})
\oplus({\bf \overline{420},5})
\oplus2({\bf \overline{420},3})
\oplus({\bf \overline{175''},5})
\oplus({\bf \overline{175''},1})
\oplus({\bf \overline{280'},5})
\oplus({\bf \overline{280'},3})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},3})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{45},1})$\\
%
${\bf \overline{19305}}$&=&
$({\bf 210',3})
\oplus({\bf 420',5})
\oplus({\bf 420',3})
\oplus({\bf 420',1})
\oplus({\bf 420,7})
\oplus({\bf 420,5})
\oplus2({\bf 420,3})
\oplus({\bf 280',5})
\oplus({\bf 280',3})
\oplus({\bf 280',1})
\oplus({\bf 175'',5})
\oplus({\bf 175'',1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 70,3})
\oplus({\bf 50,3})
\oplus({\bf 45,1})$\\
%
${\bf 19305'}$&=&
$({\bf \overline{560''},7})
\oplus({\bf \overline{560''},5})
\oplus({\bf \overline{945},5})
\oplus({\bf \overline{945},3})
\oplus({\bf \overline{70'},7})
\oplus({\bf \overline{70'},5})
\oplus({\bf \overline{70'},3})
\oplus({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{105},5})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{50},3})$\\
%
${\bf \overline{19305'}}$&=&
$({\bf 560'',7})
\oplus({\bf 560'',5})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 70',7})
\oplus({\bf 70',5})
\oplus({\bf 70',3})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 50,3})$\\
%
${\bf 19404}$&=&
$({\bf 1176,3})
\oplus({\bf \overline{700'},1})
\oplus({\bf 700',1})
\oplus({\bf 1024,5})
\oplus({\bf 1024,3})
\oplus({\bf 175',3})
\oplus({\bf 200,7})
\oplus({\bf 200,3})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,7})
\oplus({\bf 75,5})
\oplus({\bf 75,3})
\oplus({\bf 24,9})
\oplus({\bf 24,7})
\oplus({\bf 24,5})
\oplus({\bf 24,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 19800}$&=&
$({\bf 1120,2})
\oplus({\bf 175'',4})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 280,6})
\oplus2({\bf 280,4})
\oplus2({\bf 280,2})
\oplus({\bf 70,6})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf 105,6})
\oplus({\bf 105,4})
\oplus({\bf 105,2})
\oplus({\bf 50,6})
\oplus2({\bf 50,4})
\oplus({\bf 50,2})
\oplus({\bf 45,8})
\oplus2({\bf 45,6})
\oplus3({\bf 45,4})
\oplus2({\bf 45,2})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{19800}}$&=&
$({\bf \overline{1120},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},4})
\oplus({\bf \overline{105},2})
\oplus({\bf \overline{175''},4})
\oplus({\bf \overline{280},6})
\oplus2({\bf \overline{280},4})
\oplus2({\bf \overline{280},2})
\oplus({\bf \overline{50},6})
\oplus2({\bf \overline{50},4})
\oplus({\bf \overline{50},2})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf \overline{45},8})
\oplus2({\bf \overline{45},6})
\oplus3({\bf \overline{45},4})
\oplus2({\bf \overline{45},2})
\oplus({\bf \overline{5},8})
\oplus({\bf \overline{5},6})
\oplus({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 20790}$&=&
$({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 560,3})
\oplus({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 450,5})
\oplus({\bf 450,3})
\oplus({\bf 450,1})
\oplus({\bf 210,5})
\oplus2({\bf 210,3})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 15,7})
\oplus({\bf 15,3})
\oplus({\bf 35,3})
\oplus({\bf 40,7})
\oplus2({\bf 40,5})
\oplus2({\bf 40,3})
\oplus({\bf 40,1})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})$\\
%
${\bf \overline{20790}}$&=&
$({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{450},5})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{210},5})
\oplus2({\bf \overline{210},3})
\oplus({\bf \overline{175},7})
\oplus2({\bf \overline{175},5})
\oplus2({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},7})
\oplus2({\bf \overline{40},5})
\oplus2({\bf \overline{40},3})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})$\\
%
${\bf 21000}$&=&
$({\bf 1024,4})
\oplus2({\bf 1024,2})
\oplus({\bf 175',4})
\oplus({\bf 175',2})
\oplus({\bf 200,6})
\oplus2({\bf 200,4})
\oplus({\bf 200,2})
\oplus({\bf 126,6})
\oplus2({\bf 126,4})
\oplus2({\bf 126,2})
\oplus({\bf \overline{175'},4})
\oplus({\bf \overline{175'},2})
\oplus({\bf \overline{126},6})
\oplus2({\bf \overline{126},4})
\oplus2({\bf \overline{126},2})
\oplus({\bf 75,6})
\oplus3({\bf 75,4})
\oplus3({\bf 75,2})
\oplus({\bf 24,8})
\oplus3({\bf 24,6})
\oplus4({\bf 24,4})
\oplus3({\bf 24,2})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 21120}$&=&
$({\bf \overline{420'},3})
\oplus({\bf \overline{420'},1})
\oplus({\bf \overline{420},5})
\oplus2({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},5})
\oplus({\bf \overline{175''},3})
\oplus({\bf \overline{280'},5})
\oplus2({\bf \overline{280'},3})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus2({\bf \overline{280},1})
\oplus({\bf \overline{50},5})
\oplus({\bf \overline{50},3})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{5},3})
\oplus({\bf \overline{5},1})$\\
%
${\bf \overline{21120}}$&=&
$({\bf 420',3})
\oplus({\bf 420',1})
\oplus({\bf 420,5})
\oplus2({\bf 420,3})
\oplus({\bf 420,1})
\oplus({\bf 280',5})
\oplus2({\bf 280',3})
\oplus({\bf 280',1})
\oplus({\bf 175'',5})
\oplus({\bf 175'',3})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus3({\bf 280,3})
\oplus2({\bf 280,1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 5,3})
\oplus({\bf 5,1})$\\
%
${\bf 24024}$&=&
$({\bf 1050',5})
\oplus({\bf 1050',3})
\oplus({\bf 224,7})
\oplus({\bf 224,5})
\oplus({\bf 224,3})
\oplus({\bf 224,1})
\oplus({\bf 1024,3})
\oplus({\bf 1024,1})
\oplus({\bf 175',5})
\oplus({\bf 175',3})
\oplus({\bf 200,5})
\oplus({\bf 200,3})
\oplus({\bf 200,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},3})
\oplus({\bf 75,5})
\oplus({\bf 75,3})
\oplus({\bf 75,1})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 1,1})$\\
%
${\bf \overline{24024}}$&=&
$({\bf \overline{1050'},5})
\oplus({\bf \overline{1050'},3})
\oplus({\bf 1024,3})
\oplus({\bf 1024,1})
\oplus({\bf 200,5})
\oplus({\bf 200,3})
\oplus({\bf 200,1})
\oplus({\bf 126,3})
\oplus({\bf \overline{224},7})
\oplus({\bf \overline{224},5})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{175'},5})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,5})
\oplus({\bf 75,3})
\oplus({\bf 75,1})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 1,1})$\\
%
${\bf 24310}$&=&
$({\bf 495,9})
\oplus({\bf 1155,7})
\oplus({\bf 1500,5})
\oplus({\bf 1260,3})
\oplus({\bf 490,1})$\\
%
${\bf \overline{24310}}$&=&
$({\bf \overline{495},9})
\oplus({\bf \overline{1155},7})
\oplus({\bf \overline{1500},5})
\oplus({\bf \overline{1260},3})
\oplus({\bf \overline{490},1})$\\
%
${\bf 27720}$&=&
$({\bf 980,2})
\oplus({\bf 1120,4})
\oplus({\bf 1120,2})
\oplus({\bf 175'',2})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 280,6})
\oplus2({\bf 280,4})
\oplus({\bf 280,2})
\oplus({\bf 70,8})
\oplus({\bf 70,6})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf 105,4})
\oplus({\bf 105,2})
\oplus({\bf 50,6})
\oplus({\bf 50,4})
\oplus({\bf 50,2})
\oplus({\bf 45,8})
\oplus2({\bf 45,6})
\oplus2({\bf 45,4})
\oplus({\bf 45,2})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{27720}}$&=&
$({\bf \overline{980},2})
\oplus({\bf \overline{1120},4})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{105},4})
\oplus({\bf \overline{105},2})
\oplus({\bf \overline{175''},2})
\oplus({\bf \overline{280},6})
\oplus2({\bf \overline{280},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{50},4})
\oplus({\bf \overline{50},2})
\oplus({\bf \overline{70},8})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf \overline{45},8})
\oplus2({\bf \overline{45},6})
\oplus2({\bf \overline{45},4})
\oplus({\bf \overline{45},2})
\oplus({\bf \overline{5},10})
\oplus({\bf \overline{5},8})
\oplus({\bf \overline{5},6})
\oplus({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 29700}$&=&
$({\bf 1176,1})
\oplus({\bf \overline{700'},3})
\oplus({\bf 700',3})
\oplus({\bf 1024,5})
\oplus2({\bf 1024,3})
\oplus({\bf 1024,1})
\oplus({\bf 175',5})
\oplus({\bf 175',3})
\oplus({\bf 175',1})
\oplus({\bf 200,5})
\oplus({\bf 200,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf \overline{175'},5})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 75,7})
\oplus3({\bf 75,5})
\oplus2({\bf 75,3})
\oplus({\bf 75,1})
\oplus({\bf 24,9})
\oplus2({\bf 24,7})
\oplus2({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 30030}$&=&
$({\bf 875,5})
\oplus({\bf 540,7})
\oplus({\bf 540,5})
\oplus({\bf 540,3})
\oplus({\bf 1215,3})
\oplus({\bf 700,5})
\oplus({\bf 700,3})
\oplus({\bf 700,1})
\oplus({\bf 160,7})
\oplus2({\bf 160,5})
\oplus2({\bf 160,3})
\oplus({\bf 160,1})
\oplus({\bf 560,1})
\oplus({\bf 315,3})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 10,3})$\\
%
${\bf \overline{30030}}$&=&
$({\bf \overline{875},5})
\oplus({\bf \overline{1215},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{540},7})
\oplus({\bf \overline{540},5})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{700},5})
\oplus({\bf \overline{700},3})
\oplus({\bf \overline{700},1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{160},7})
\oplus2({\bf \overline{160},5})
\oplus2({\bf \overline{160},3})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{175},5})
\oplus2({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{10},3})$\\
%
${\bf 31185}$&=&
$({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf \overline{70'},3})
\oplus({\bf \overline{720},5})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{480},5})
\oplus2({\bf \overline{480},3})
\oplus({\bf \overline{480},1})
\oplus2({\bf \overline{105},5})
\oplus3({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},7})
\oplus2({\bf \overline{50},5})
\oplus3({\bf \overline{50},3})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf \overline{5},5})
\oplus2({\bf \overline{5},3})
\oplus({\bf \overline{5},1})$\\
%
${\bf \overline{31185}}$&=&
$({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 480,5})
\oplus2({\bf 480,3})
\oplus({\bf 480,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf 70',3})
\oplus2({\bf 105,5})
\oplus3({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus4({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})$\\
%
${\bf 33880}$&=&
$({\bf 875,1})
\oplus({\bf 540,3})
\oplus({\bf 1215,3})
\oplus({\bf 700,5})
\oplus({\bf 700,3})
\oplus({\bf 700,1})
\oplus({\bf 160,5})
\oplus2({\bf 160,3})
\oplus({\bf 160,1})
\oplus({\bf 560,5})
\oplus({\bf 560,1})
\oplus({\bf 315,7})
\oplus({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 450,3})
\oplus({\bf 210,5})
\oplus({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 35,1})
\oplus({\bf 40,5})
\oplus2({\bf 40,3})
\oplus({\bf 40,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus3({\bf 10,3})$\\
%
${\bf \overline{33880}}$&=&
$({\bf \overline{875},1})
\oplus({\bf \overline{1215},3})
\oplus({\bf \overline{560},5})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{700},5})
\oplus({\bf \overline{700},3})
\oplus({\bf \overline{700},1})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{210},5})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{160},5})
\oplus2({\bf \overline{160},3})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{175},7})
\oplus3({\bf \overline{175},5})
\oplus4({\bf \overline{175},3})
\oplus2({\bf \overline{175},1})
\oplus({\bf \overline{40},5})
\oplus2({\bf \overline{40},3})
\oplus({\bf \overline{40},1})
\oplus2({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})$\\
%
${\bf 34320}$&=&
$({\bf \overline{840},4})
\oplus({\bf \overline{560'},2})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{700},6})
\oplus2({\bf \overline{700},4})
\oplus2({\bf \overline{700},2})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{160},8})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{175},6})
\oplus2({\bf \overline{175},4})
\oplus2({\bf \overline{175},2})
\oplus({\bf \overline{40},2})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{10},4})$\\
%
${\bf \overline{34320}}$&=&
$({\bf 840,4})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 560',2})
\oplus({\bf 700,6})
\oplus2({\bf 700,4})
\oplus2({\bf 700,2})
\oplus({\bf 160,8})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 175,6})
\oplus2({\bf 175,4})
\oplus2({\bf 175,2})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 40,2})
\oplus({\bf 10,4})$\\
%
${\bf 35200}$&=&
$({\bf 1050',3})
\oplus({\bf 1050',1})
\oplus({\bf 224,5})
\oplus({\bf 224,3})
\oplus({\bf 1024,5})
\oplus2({\bf 1024,3})
\oplus({\bf 1024,1})
\oplus({\bf 175',7})
\oplus2({\bf 175',5})
\oplus2({\bf 175',3})
\oplus({\bf 175',1})
\oplus({\bf 200,5})
\oplus2({\bf 200,3})
\oplus({\bf 200,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus4({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,7})
\oplus3({\bf 75,5})
\oplus4({\bf 75,3})
\oplus2({\bf 75,1})
\oplus({\bf 24,7})
\oplus3({\bf 24,5})
\oplus4({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{35200}}$&=&
$({\bf \overline{1050'},3})
\oplus({\bf \overline{1050'},1})
\oplus({\bf 1024,5})
\oplus2({\bf 1024,3})
\oplus({\bf 1024,1})
\oplus({\bf 175',3})
\oplus({\bf 175',1})
\oplus({\bf 200,5})
\oplus2({\bf 200,3})
\oplus({\bf 200,1})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{224},5})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{175'},7})
\oplus2({\bf \overline{175'},5})
\oplus2({\bf \overline{175'},3})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus4({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 75,7})
\oplus3({\bf 75,5})
\oplus4({\bf 75,3})
\oplus2({\bf 75,1})
\oplus({\bf 24,7})
\oplus3({\bf 24,5})
\oplus4({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 35640}$&=&
$({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{560'},4})
\oplus({\bf \overline{560'},2})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{700},6})
\oplus2({\bf \overline{700},4})
\oplus2({\bf \overline{700},2})
\oplus({\bf \overline{315},6})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{210},8})
\oplus({\bf \overline{210},6})
\oplus2({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{175},6})
\oplus2({\bf \overline{175},4})
\oplus2({\bf \overline{175},2})
\oplus({\bf \overline{40},6})
\oplus({\bf \overline{40},4})
\oplus({\bf \overline{40},2})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf \overline{35640}}$&=&
$({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 540,2})
\oplus({\bf 560',4})
\oplus({\bf 560',2})
\oplus({\bf 700,6})
\oplus2({\bf 700,4})
\oplus2({\bf 700,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 315,6})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 210,8})
\oplus({\bf 210,6})
\oplus2({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 175,6})
\oplus2({\bf 175,4})
\oplus2({\bf 175,2})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 40,6})
\oplus({\bf 40,4})
\oplus({\bf 40,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf 37125}$&=&
$({\bf 875,7})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 540,5})
\oplus({\bf 1215,5})
\oplus({\bf 1215,3})
\oplus({\bf 1215,1})
\oplus({\bf 700,3})
\oplus({\bf 160,7})
\oplus2({\bf 160,5})
\oplus2({\bf 160,3})
\oplus({\bf 160,1})
\oplus({\bf 560,3})
\oplus({\bf 315,1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 10,5})
\oplus({\bf 10,1})$\\
%
${\bf \overline{37125}}$&=&
$({\bf \overline{875},7})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{1215},5})
\oplus({\bf \overline{1215},3})
\oplus({\bf \overline{1215},1})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{540},5})
\oplus({\bf \overline{700},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{160},7})
\oplus2({\bf \overline{160},5})
\oplus2({\bf \overline{160},3})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{175},5})
\oplus2({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})$\\
%
${\bf 38610}$&=&
$({\bf \overline{330},6})
\oplus({\bf \overline{720'},8})
\oplus({\bf \overline{720'},6})
\oplus({\bf \overline{720'},4})
\oplus({\bf \overline{840},6})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{560'},4})
\oplus({\bf \overline{560'},2})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{700},4})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{315},2})$\\
%
${\bf \overline{38610}}$&=&
$({\bf 330,6})
\oplus({\bf 720',8})
\oplus({\bf 720',6})
\oplus({\bf 720',4})
\oplus({\bf 840,6})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 560',4})
\oplus({\bf 560',2})
\oplus({\bf 700,4})
\oplus({\bf 700,2})
\oplus({\bf 315,2})$\\
%
${\bf 40040}$&=&
$({\bf 1200,4})
\oplus({\bf 1120,2})
\oplus({\bf 945,6})
\oplus({\bf 945,4})
\oplus({\bf 945,2})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 480,6})
\oplus2({\bf 480,4})
\oplus2({\bf 480,2})
\oplus({\bf 280,4})
\oplus({\bf 280,2})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf 70',8})
\oplus({\bf 70',6})
\oplus({\bf 70',4})
\oplus({\bf 70',2})
\oplus({\bf 105,8})
\oplus2({\bf 105,6})
\oplus3({\bf 105,4})
\oplus2({\bf 105,2})
\oplus({\bf 50,6})
\oplus({\bf 50,4})
\oplus({\bf 50,2})
\oplus({\bf 45,6})
\oplus2({\bf 45,4})
\oplus2({\bf 45,2})
\oplus({\bf 5,2})$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{1200},4})
\oplus({\bf \overline{945},6})
\oplus({\bf \overline{945},4})
\oplus({\bf \overline{945},2})
\oplus({\bf \overline{70'},8})
\oplus({\bf \overline{70'},6})
\oplus({\bf \overline{70'},4})
\oplus({\bf \overline{70'},2})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{480},6})
\oplus2({\bf \overline{480},4})
\oplus2({\bf \overline{480},2})
\oplus({\bf \overline{105},8})
\oplus2({\bf \overline{105},6})
\oplus3({\bf \overline{105},4})
\oplus2({\bf \overline{105},2})
\oplus({\bf \overline{280},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{50},4})
\oplus({\bf \overline{50},2})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf \overline{45},6})
\oplus2({\bf \overline{45},4})
\oplus2({\bf \overline{45},2})
\oplus({\bf \overline{5},2})$\\
%
${\bf 40095}$&=&
$({\bf 1215,3})
\oplus({\bf 1215,1})
\oplus({\bf 700,5})
\oplus2({\bf 700,3})
\oplus({\bf 700,1})
\oplus({\bf 160,5})
\oplus2({\bf 160,3})
\oplus({\bf 160,1})
\oplus({\bf 560,3})
\oplus({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 450,5})
\oplus({\bf 450,3})
\oplus({\bf 450,1})
\oplus({\bf 210,7})
\oplus2({\bf 210,5})
\oplus3({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 35,3})
\oplus({\bf 40,7})
\oplus3({\bf 40,5})
\oplus4({\bf 40,3})
\oplus2({\bf 40,1})
\oplus({\bf 10,7})
\oplus3({\bf 10,5})
\oplus3({\bf 10,3})
\oplus2({\bf 10,1})$\\
%
${\bf \overline{40095}}$&=&
$({\bf \overline{1215},3})
\oplus({\bf \overline{1215},1})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{450},5})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{700},5})
\oplus2({\bf \overline{700},3})
\oplus({\bf \overline{700},1})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{210},7})
\oplus2({\bf \overline{210},5})
\oplus3({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{160},5})
\oplus2({\bf \overline{160},3})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{175},7})
\oplus4({\bf \overline{175},5})
\oplus6({\bf \overline{175},3})
\oplus3({\bf \overline{175},1})
\oplus({\bf \overline{40},7})
\oplus3({\bf \overline{40},5})
\oplus4({\bf \overline{40},3})
\oplus2({\bf \overline{40},1})
\oplus({\bf \overline{15},7})
\oplus2({\bf \overline{15},5})
\oplus3({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})$\\
%
${\bf 42120}$&=&
$({\bf 875,3})
\oplus({\bf 540,1})
\oplus({\bf 1215,5})
\oplus({\bf 1215,3})
\oplus({\bf 1215,1})
\oplus({\bf 700,3})
\oplus({\bf 160,5})
\oplus2({\bf 160,3})
\oplus({\bf 160,1})
\oplus({\bf 560,7})
\oplus({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 315,5})
\oplus({\bf 315,1})
\oplus({\bf 450,5})
\oplus({\bf 450,3})
\oplus({\bf 450,1})
\oplus({\bf 210,3})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 35,3})
\oplus({\bf 40,5})
\oplus2({\bf 40,3})
\oplus({\bf 40,1})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus2({\bf 10,1})$\\
%
${\bf \overline{42120}}$&=&
$({\bf \overline{875},3})
\oplus({\bf \overline{1215},5})
\oplus({\bf \overline{1215},3})
\oplus({\bf \overline{1215},1})
\oplus({\bf \overline{560},7})
\oplus({\bf \overline{560},5})
\oplus2({\bf \overline{560},3})
\oplus({\bf \overline{450},5})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{540},1})
\oplus({\bf \overline{700},3})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{160},5})
\oplus2({\bf \overline{160},3})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{175},7})
\oplus3({\bf \overline{175},5})
\oplus4({\bf \overline{175},3})
\oplus2({\bf \overline{175},1})
\oplus({\bf \overline{40},5})
\oplus2({\bf \overline{40},3})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{15},5})
\oplus3({\bf \overline{15},3})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})$\\
%
${\bf 43560}$&=&
$({\bf \overline{720'},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{560'},6})
\oplus({\bf \overline{560'},4})
\oplus({\bf \overline{560'},2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{700},6})
\oplus2({\bf \overline{700},4})
\oplus2({\bf \overline{700},2})
\oplus({\bf \overline{315},8})
\oplus({\bf \overline{315},6})
\oplus2({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{175},6})
\oplus2({\bf \overline{175},4})
\oplus2({\bf \overline{175},2})
\oplus({\bf \overline{40},4})
\oplus({\bf \overline{40},2})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf \overline{43560}}$&=&
$({\bf 720',2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 560',6})
\oplus({\bf 560',4})
\oplus({\bf 560',2})
\oplus({\bf 700,6})
\oplus2({\bf 700,4})
\oplus2({\bf 700,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 315,8})
\oplus({\bf 315,6})
\oplus2({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 210,6})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 175,6})
\oplus2({\bf 175,4})
\oplus2({\bf 175,2})
\oplus({\bf 15,2})
\oplus({\bf 40,4})
\oplus({\bf 40,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf 45045}$&=&
$({\bf \overline{945},5})
\oplus2({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf \overline{70'},5})
\oplus({\bf \overline{70'},3})
\oplus({\bf \overline{70'},1})
\oplus({\bf \overline{720},5})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{480},7})
\oplus2({\bf \overline{480},5})
\oplus3({\bf \overline{480},3})
\oplus2({\bf \overline{480},1})
\oplus({\bf \overline{105},7})
\oplus3({\bf \overline{105},5})
\oplus5({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus2({\bf \overline{50},5})
\oplus2({\bf \overline{50},3})
\oplus2({\bf \overline{50},1})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus5({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf \overline{5},5})
\oplus({\bf \overline{5},3})
\oplus({\bf \overline{5},1})$\\
%
${\bf \overline{45045}}$&=&
$({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 480,7})
\oplus2({\bf 480,5})
\oplus3({\bf 480,3})
\oplus2({\bf 480,1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf 70',5})
\oplus({\bf 70',3})
\oplus({\bf 70',1})
\oplus({\bf 105,7})
\oplus3({\bf 105,5})
\oplus5({\bf 105,3})
\oplus2({\bf 105,1})
\oplus2({\bf 50,5})
\oplus2({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus5({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})$\\
%
${\bf 45045'}$&=&
$({\bf 1440,5})
\oplus({\bf 1440,3})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 315,3})
\oplus({\bf 315',7})
\oplus({\bf 315',5})
\oplus({\bf 315',3})
\oplus({\bf 315',1})
\oplus({\bf 450,7})
\oplus2({\bf 450,5})
\oplus3({\bf 450,3})
\oplus({\bf 450,1})
\oplus({\bf 210,5})
\oplus({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 15,1})
\oplus({\bf 35,9})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 40,7})
\oplus2({\bf 40,5})
\oplus2({\bf 40,3})
\oplus({\bf 40,1})
\oplus({\bf 10,3})$\\
%
${\bf \overline{45045'}}$&=&
$({\bf \overline{1440},5})
\oplus({\bf \overline{1440},3})
\oplus({\bf \overline{315'},7})
\oplus({\bf \overline{315'},5})
\oplus({\bf \overline{315'},3})
\oplus({\bf \overline{315'},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{560},5})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},7})
\oplus2({\bf \overline{450},5})
\oplus3({\bf \overline{450},3})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},9})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{210},5})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{175},5})
\oplus2({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},7})
\oplus2({\bf \overline{40},5})
\oplus2({\bf \overline{40},3})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{10},3})$\\
%
${\bf 45375}$&=&
$({\bf 1000,7})
\oplus({\bf 1000,5})
\oplus({\bf 1000,3})
\oplus({\bf 1000,1})
\oplus({\bf 1050',5})
\oplus({\bf 1050',3})
\oplus({\bf \overline{1050'},5})
\oplus({\bf \overline{1050'},3})
\oplus({\bf 1024,3})
\oplus({\bf 1024,1})
\oplus({\bf 200,7})
\oplus2({\bf 200,5})
\oplus3({\bf 200,3})
\oplus({\bf 200,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,3})
\oplus({\bf 24,7})
\oplus2({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 46200}$&=&
$({\bf \overline{840},2})
\oplus({\bf \overline{560'},4})
\oplus({\bf \overline{560'},2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{700},6})
\oplus3({\bf \overline{700},4})
\oplus3({\bf \overline{700},2})
\oplus({\bf \overline{315},6})
\oplus2({\bf \overline{315},4})
\oplus2({\bf \overline{315},2})
\oplus({\bf \overline{210},6})
\oplus2({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{175},8})
\oplus2({\bf \overline{175},6})
\oplus4({\bf \overline{175},4})
\oplus4({\bf \overline{175},2})
\oplus({\bf \overline{40},6})
\oplus2({\bf \overline{40},4})
\oplus({\bf \overline{40},2})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})$\\
%
${\bf \overline{46200}}$&=&
$({\bf 840,2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 560',4})
\oplus({\bf 560',2})
\oplus({\bf 700,6})
\oplus3({\bf 700,4})
\oplus3({\bf 700,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 315,6})
\oplus2({\bf 315,4})
\oplus2({\bf 315,2})
\oplus({\bf 210,6})
\oplus2({\bf 210,4})
\oplus2({\bf 210,2})
\oplus({\bf 175,8})
\oplus2({\bf 175,6})
\oplus4({\bf 175,4})
\oplus4({\bf 175,2})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 40,6})
\oplus2({\bf 40,4})
\oplus({\bf 40,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})$\\
%
${\bf 46200'}$&=&
$({\bf \overline{1701},4})
\oplus({\bf \overline{1701},2})
\oplus({\bf 700',2})
\oplus({\bf \overline{1050'},2})
\oplus({\bf 1024,6})
\oplus2({\bf 1024,4})
\oplus({\bf 1024,2})
\oplus({\bf 175',8})
\oplus({\bf 175',6})
\oplus({\bf 175',4})
\oplus({\bf 175',2})
\oplus({\bf 200,4})
\oplus({\bf 200,2})
\oplus({\bf 126,6})
\oplus({\bf 126,4})
\oplus({\bf 126,2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{175'},6})
\oplus2({\bf \overline{175'},4})
\oplus2({\bf \overline{175'},2})
\oplus({\bf \overline{126},6})
\oplus2({\bf \overline{126},4})
\oplus2({\bf \overline{126},2})
\oplus({\bf 75,8})
\oplus2({\bf 75,6})
\oplus3({\bf 75,4})
\oplus2({\bf 75,2})
\oplus({\bf 24,6})
\oplus2({\bf 24,4})
\oplus2({\bf 24,2})
\oplus({\bf 1,4})$\\
%
${\bf \overline{46200'}}$&=&
$({\bf 1701,4})
\oplus({\bf 1701,2})
\oplus({\bf 1050',2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf \overline{700'},2})
\oplus({\bf 1024,6})
\oplus2({\bf 1024,4})
\oplus({\bf 1024,2})
\oplus({\bf 175',6})
\oplus2({\bf 175',4})
\oplus2({\bf 175',2})
\oplus({\bf 200,4})
\oplus({\bf 200,2})
\oplus({\bf 126,6})
\oplus2({\bf 126,4})
\oplus2({\bf 126,2})
\oplus({\bf \overline{175'},8})
\oplus({\bf \overline{175'},6})
\oplus({\bf \overline{175'},4})
\oplus({\bf \overline{175'},2})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{126},4})
\oplus({\bf \overline{126},2})
\oplus({\bf 75,8})
\oplus2({\bf 75,6})
\oplus3({\bf 75,4})
\oplus2({\bf 75,2})
\oplus({\bf 24,6})
\oplus2({\bf 24,4})
\oplus2({\bf 24,2})
\oplus({\bf 1,4})$\\
%
${\bf 47190}$&=&
$({\bf \overline{560''},3})
\oplus({\bf \overline{560''},1})
\oplus({\bf \overline{945},5})
\oplus2({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf \overline{70'},5})
\oplus2({\bf \overline{70'},3})
\oplus({\bf \overline{70'},1})
\oplus({\bf \overline{720},7})
\oplus2({\bf \overline{720},5})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{480},5})
\oplus2({\bf \overline{480},3})
\oplus({\bf \overline{480},1})
\oplus({\bf \overline{105},7})
\oplus3({\bf \overline{105},5})
\oplus4({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},7})
\oplus2({\bf \overline{50},5})
\oplus3({\bf \overline{50},3})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus2({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf \overline{5},3})$\\
%
${\bf \overline{47190}}$&=&
$({\bf 560'',3})
\oplus({\bf 560'',1})
\oplus({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 720,7})
\oplus2({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 480,5})
\oplus2({\bf 480,3})
\oplus({\bf 480,1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf 70',5})
\oplus2({\bf 70',3})
\oplus({\bf 70',1})
\oplus({\bf 105,7})
\oplus3({\bf 105,5})
\oplus4({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus2({\bf 45,5})
\oplus3({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf 5,3})$\\
%
${\bf 47190'}$&=&
$({\bf \overline{330},2})
\oplus({\bf \overline{720'},4})
\oplus({\bf \overline{720'},2})
\oplus({\bf \overline{840},6})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{560'},8})
\oplus({\bf \overline{560'},6})
\oplus({\bf \overline{560'},4})
\oplus({\bf \overline{560'},2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{700},6})
\oplus2({\bf \overline{700},4})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{315},6})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{175},4})
\oplus({\bf \overline{175},2})
\oplus({\bf \overline{40},2})$\\
%
${\bf \overline{47190'}}$&=&
$({\bf 330,2})
\oplus({\bf 720',4})
\oplus({\bf 720',2})
\oplus({\bf 840,6})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 560',8})
\oplus({\bf 560',6})
\oplus({\bf 560',4})
\oplus({\bf 560',2})
\oplus({\bf 700,6})
\oplus2({\bf 700,4})
\oplus({\bf 700,2})
\oplus({\bf 160,2})
\oplus({\bf 315,6})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 175,4})
\oplus({\bf 175,2})
\oplus({\bf 40,2})$\\
%
${\bf 48048}$&=&
$({\bf 924,8})
\oplus({\bf 924,6})
\oplus({\bf 1750,6})
\oplus({\bf 1750,4})
\oplus({\bf 126',8})
\oplus({\bf 126',6})
\oplus({\bf 126',4})
\oplus({\bf 1701,4})
\oplus({\bf 1701,2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf \overline{700'},2})
\oplus({\bf 175',4})
\oplus({\bf 175',2})$\\
%
${\bf \overline{48048}}$&=&
$({\bf \overline{924},8})
\oplus({\bf \overline{924},6})
\oplus({\bf \overline{1750},6})
\oplus({\bf \overline{1750},4})
\oplus({\bf \overline{1701},4})
\oplus({\bf \overline{1701},2})
\oplus({\bf 700',2})
\oplus({\bf \overline{126'},8})
\oplus({\bf \overline{126'},6})
\oplus({\bf \overline{126'},4})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{175'},4})
\oplus({\bf \overline{175'},2})$\\
%
${\bf 48620}$&=&
$({\bf 715,10})
\oplus({\bf 1760,8})
\oplus({\bf 2475,6})
\oplus({\bf 2400,4})
\oplus({\bf 1470,2})$\\
%
${\bf \overline{48620}}$&=&
$({\bf \overline{715},10})
\oplus({\bf \overline{1760},8})
\oplus({\bf \overline{2475},6})
\oplus({\bf \overline{2400},4})
\oplus({\bf \overline{1470},2})$\\
%
${\bf 49280}$&=&
$({\bf \overline{560''},5})
\oplus({\bf \overline{560''},3})
\oplus({\bf \overline{945},7})
\oplus2({\bf \overline{945},5})
\oplus2({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf \overline{70'},7})
\oplus2({\bf \overline{70'},5})
\oplus2({\bf \overline{70'},3})
\oplus({\bf \overline{70'},1})
\oplus({\bf \overline{720},5})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{480},5})
\oplus2({\bf \overline{480},3})
\oplus({\bf \overline{480},1})
\oplus({\bf \overline{105},7})
\oplus3({\bf \overline{105},5})
\oplus4({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf \overline{50},5})
\oplus2({\bf \overline{50},3})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})$\\
%
${\bf \overline{49280}}$&=&
$({\bf 560'',5})
\oplus({\bf 560'',3})
\oplus({\bf 945,7})
\oplus2({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 480,5})
\oplus2({\bf 480,3})
\oplus({\bf 480,1})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 70',7})
\oplus2({\bf 70',5})
\oplus2({\bf 70',3})
\oplus({\bf 70',1})
\oplus({\bf 105,7})
\oplus3({\bf 105,5})
\oplus4({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})$\\
%
${\bf 50050}$&=&
$({\bf 1215,5})
\oplus2({\bf 1215,3})
\oplus({\bf 1215,1})
\oplus({\bf 700,3})
\oplus({\bf 700,1})
\oplus({\bf 160,5})
\oplus2({\bf 160,3})
\oplus({\bf 160,1})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 315,3})
\oplus({\bf 450,7})
\oplus2({\bf 450,5})
\oplus3({\bf 450,3})
\oplus({\bf 450,1})
\oplus({\bf 210,5})
\oplus({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 40,7})
\oplus3({\bf 40,5})
\oplus4({\bf 40,3})
\oplus2({\bf 40,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus4({\bf 10,3})
\oplus({\bf 10,1})$\\
%
${\bf \overline{50050}}$&=&
$({\bf \overline{1215},5})
\oplus2({\bf \overline{1215},3})
\oplus({\bf \overline{1215},1})
\oplus({\bf \overline{560},5})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},7})
\oplus2({\bf \overline{450},5})
\oplus3({\bf \overline{450},3})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{700},3})
\oplus({\bf \overline{700},1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{210},5})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{160},5})
\oplus2({\bf \overline{160},3})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{175},7})
\oplus4({\bf \overline{175},5})
\oplus6({\bf \overline{175},3})
\oplus3({\bf \overline{175},1})
\oplus({\bf \overline{40},7})
\oplus3({\bf \overline{40},5})
\oplus4({\bf \overline{40},3})
\oplus2({\bf \overline{40},1})
\oplus2({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus({\bf \overline{10},1})$\\
%
${\bf 51480}$&=&
$({\bf \overline{720'},6})
\oplus({\bf \overline{720'},4})
\oplus({\bf \overline{840},6})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{560'},4})
\oplus({\bf \overline{560'},2})
\oplus({\bf \overline{540},8})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{700},6})
\oplus2({\bf \overline{700},4})
\oplus2({\bf \overline{700},2})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{175},4})
\oplus({\bf \overline{175},2})$\\
%
${\bf \overline{51480}}$&=&
$({\bf 720',6})
\oplus({\bf 720',4})
\oplus({\bf 840,6})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 540,8})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 560',4})
\oplus({\bf 560',2})
\oplus({\bf 700,6})
\oplus2({\bf 700,4})
\oplus2({\bf 700,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 210,2})
\oplus({\bf 175,4})
\oplus({\bf 175,2})$\\
%
${\bf 57750}$&=&
$({\bf 1200,2})
\oplus({\bf 1120,4})
\oplus({\bf 1120,2})
\oplus({\bf 175'',2})
\oplus({\bf 945,4})
\oplus({\bf 945,2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 480,6})
\oplus3({\bf 480,4})
\oplus3({\bf 480,2})
\oplus({\bf 280,6})
\oplus3({\bf 280,4})
\oplus3({\bf 280,2})
\oplus({\bf 70,6})
\oplus2({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf 70',6})
\oplus({\bf 70',4})
\oplus({\bf 105,8})
\oplus3({\bf 105,6})
\oplus4({\bf 105,4})
\oplus3({\bf 105,2})
\oplus({\bf 50,8})
\oplus2({\bf 50,6})
\oplus3({\bf 50,4})
\oplus3({\bf 50,2})
\oplus({\bf 45,8})
\oplus3({\bf 45,6})
\oplus5({\bf 45,4})
\oplus4({\bf 45,2})
\oplus({\bf 5,6})
\oplus2({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{57750}}$&=&
$({\bf \overline{1200},2})
\oplus({\bf \overline{945},4})
\oplus({\bf \overline{945},2})
\oplus({\bf \overline{70'},6})
\oplus({\bf \overline{70'},4})
\oplus({\bf \overline{1120},4})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{480},6})
\oplus3({\bf \overline{480},4})
\oplus3({\bf \overline{480},2})
\oplus({\bf \overline{105},8})
\oplus3({\bf \overline{105},6})
\oplus4({\bf \overline{105},4})
\oplus3({\bf \overline{105},2})
\oplus({\bf \overline{175''},2})
\oplus({\bf \overline{280},6})
\oplus3({\bf \overline{280},4})
\oplus3({\bf \overline{280},2})
\oplus({\bf \overline{50},8})
\oplus2({\bf \overline{50},6})
\oplus3({\bf \overline{50},4})
\oplus3({\bf \overline{50},2})
\oplus({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf \overline{45},8})
\oplus3({\bf \overline{45},6})
\oplus5({\bf \overline{45},4})
\oplus4({\bf \overline{45},2})
\oplus({\bf \overline{5},6})
\oplus2({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 60060}$&=&
$({\bf \overline{330},4})
\oplus({\bf \overline{720'},6})
\oplus({\bf \overline{720'},4})
\oplus({\bf \overline{720'},2})
\oplus({\bf \overline{840},8})
\oplus({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{560'},6})
\oplus({\bf \overline{560'},4})
\oplus({\bf \overline{560'},2})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{700},6})
\oplus2({\bf \overline{700},4})
\oplus2({\bf \overline{700},2})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{175},2})$\\
%
${\bf \overline{60060}}$&=&
$({\bf 330,4})
\oplus({\bf 720',6})
\oplus({\bf 720',4})
\oplus({\bf 720',2})
\oplus({\bf 840,8})
\oplus({\bf 840,6})
\oplus2({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 560',6})
\oplus({\bf 560',4})
\oplus({\bf 560',2})
\oplus({\bf 700,6})
\oplus2({\bf 700,4})
\oplus2({\bf 700,2})
\oplus({\bf 160,4})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 175,2})$\\
%
${\bf 61425}$&=&
$({\bf 875,3})
\oplus({\bf 540,5})
\oplus({\bf 540,3})
\oplus({\bf 540,1})
\oplus({\bf 1215,5})
\oplus({\bf 1215,3})
\oplus({\bf 1215,1})
\oplus({\bf 700,7})
\oplus2({\bf 700,5})
\oplus3({\bf 700,3})
\oplus({\bf 700,1})
\oplus({\bf 160,7})
\oplus3({\bf 160,5})
\oplus4({\bf 160,3})
\oplus2({\bf 160,1})
\oplus({\bf 560,3})
\oplus({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 450,3})
\oplus({\bf 450,1})
\oplus({\bf 210,5})
\oplus2({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 40,5})
\oplus2({\bf 40,3})
\oplus({\bf 40,1})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus2({\bf 10,1})$\\
%
${\bf \overline{61425}}$&=&
$({\bf \overline{875},3})
\oplus({\bf \overline{1215},5})
\oplus({\bf \overline{1215},3})
\oplus({\bf \overline{1215},1})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{540},5})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{540},1})
\oplus({\bf \overline{700},7})
\oplus2({\bf \overline{700},5})
\oplus3({\bf \overline{700},3})
\oplus({\bf \overline{700},1})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{210},5})
\oplus2({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{160},7})
\oplus3({\bf \overline{160},5})
\oplus4({\bf \overline{160},3})
\oplus2({\bf \overline{160},1})
\oplus({\bf \overline{175},7})
\oplus4({\bf \overline{175},5})
\oplus6({\bf \overline{175},3})
\oplus3({\bf \overline{175},1})
\oplus({\bf \overline{40},5})
\oplus2({\bf \overline{40},3})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},7})
\oplus2({\bf \overline{15},5})
\oplus4({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus2({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})$\\
%
${\bf 63360}$&=&
$({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 315',5})
\oplus({\bf 315',3})
\oplus({\bf 450,7})
\oplus3({\bf 450,5})
\oplus4({\bf 450,3})
\oplus2({\bf 450,1})
\oplus({\bf 210,7})
\oplus2({\bf 210,5})
\oplus3({\bf 210,3})
\oplus2({\bf 210,1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 40,9})
\oplus2({\bf 40,7})
\oplus4({\bf 40,5})
\oplus5({\bf 40,3})
\oplus2({\bf 40,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})$\\
%
${\bf \overline{63360}}$&=&
$({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{315'},5})
\oplus({\bf \overline{315'},3})
\oplus({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{560},5})
\oplus2({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},7})
\oplus3({\bf \overline{450},5})
\oplus4({\bf \overline{450},3})
\oplus2({\bf \overline{450},1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{210},7})
\oplus2({\bf \overline{210},5})
\oplus3({\bf \overline{210},3})
\oplus2({\bf \overline{210},1})
\oplus({\bf \overline{175},7})
\oplus3({\bf \overline{175},5})
\oplus4({\bf \overline{175},3})
\oplus2({\bf \overline{175},1})
\oplus({\bf \overline{40},9})
\oplus2({\bf \overline{40},7})
\oplus4({\bf \overline{40},5})
\oplus5({\bf \overline{40},3})
\oplus2({\bf \overline{40},1})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})$\\
%
${\bf 64152}$&=&
$({\bf \overline{1701},2})
\oplus({\bf 700',4})
\oplus({\bf 700',2})
\oplus({\bf \overline{1050'},4})
\oplus({\bf \overline{1050'},2})
\oplus({\bf 1024,6})
\oplus3({\bf 1024,4})
\oplus3({\bf 1024,2})
\oplus({\bf 175',6})
\oplus({\bf 175',4})
\oplus({\bf 175',2})
\oplus({\bf 200,6})
\oplus2({\bf 200,4})
\oplus2({\bf 200,2})
\oplus({\bf 126,8})
\oplus2({\bf 126,6})
\oplus3({\bf 126,4})
\oplus2({\bf 126,2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{175'},6})
\oplus3({\bf \overline{175'},4})
\oplus3({\bf \overline{175'},2})
\oplus2({\bf \overline{126},6})
\oplus4({\bf \overline{126},4})
\oplus4({\bf \overline{126},2})
\oplus({\bf 75,8})
\oplus3({\bf 75,6})
\oplus5({\bf 75,4})
\oplus4({\bf 75,2})
\oplus({\bf 24,8})
\oplus3({\bf 24,6})
\oplus5({\bf 24,4})
\oplus4({\bf 24,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf \overline{64152}}$&=&
$({\bf 1701,2})
\oplus({\bf 1050',4})
\oplus({\bf 1050',2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf \overline{700'},4})
\oplus({\bf \overline{700'},2})
\oplus({\bf 1024,6})
\oplus3({\bf 1024,4})
\oplus3({\bf 1024,2})
\oplus({\bf 175',6})
\oplus3({\bf 175',4})
\oplus3({\bf 175',2})
\oplus({\bf 200,6})
\oplus2({\bf 200,4})
\oplus2({\bf 200,2})
\oplus2({\bf 126,6})
\oplus4({\bf 126,4})
\oplus4({\bf 126,2})
\oplus({\bf \overline{175'},6})
\oplus({\bf \overline{175'},4})
\oplus({\bf \overline{175'},2})
\oplus({\bf \overline{126},8})
\oplus2({\bf \overline{126},6})
\oplus3({\bf \overline{126},4})
\oplus2({\bf \overline{126},2})
\oplus({\bf 75,8})
\oplus3({\bf 75,6})
\oplus5({\bf 75,4})
\oplus4({\bf 75,2})
\oplus({\bf 24,8})
\oplus3({\bf 24,6})
\oplus5({\bf 24,4})
\oplus4({\bf 24,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 67200}$&=&
$({\bf 1000,5})
\oplus({\bf 1000,3})
\oplus({\bf 1050',7})
\oplus2({\bf 1050',5})
\oplus2({\bf 1050',3})
\oplus({\bf 1050',1})
\oplus({\bf 224,5})
\oplus({\bf 224,3})
\oplus({\bf \overline{1050'},3})
\oplus({\bf \overline{1050'},1})
\oplus({\bf 1024,5})
\oplus2({\bf 1024,3})
\oplus({\bf 1024,1})
\oplus({\bf 175',3})
\oplus({\bf 175',1})
\oplus({\bf 200,7})
\oplus3({\bf 200,5})
\oplus4({\bf 200,3})
\oplus2({\bf 200,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus4({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,5})
\oplus2({\bf 75,3})
\oplus({\bf 75,1})
\oplus({\bf 24,7})
\oplus3({\bf 24,5})
\oplus4({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{67200}}$&=&
$({\bf 1000,5})
\oplus({\bf 1000,3})
\oplus({\bf 1050',3})
\oplus({\bf 1050',1})
\oplus({\bf \overline{1050'},7})
\oplus2({\bf \overline{1050'},5})
\oplus2({\bf \overline{1050'},3})
\oplus({\bf \overline{1050'},1})
\oplus({\bf 1024,5})
\oplus2({\bf 1024,3})
\oplus({\bf 1024,1})
\oplus({\bf 200,7})
\oplus3({\bf 200,5})
\oplus4({\bf 200,3})
\oplus2({\bf 200,1})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{224},5})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus4({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 75,5})
\oplus2({\bf 75,3})
\oplus({\bf 75,1})
\oplus({\bf 24,7})
\oplus3({\bf 24,5})
\oplus4({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 70785}$&=&
$({\bf 495,1})
\oplus({\bf 1155,3})
\oplus({\bf 1500,5})
\oplus({\bf 1500,1})
\oplus({\bf 1260,7})
\oplus({\bf 1260,3})
\oplus({\bf 490,9})
\oplus({\bf 490,5})
\oplus({\bf 490,1})
\oplus({\bf 945',3})
\oplus({\bf 1440,5})
\oplus({\bf 1440,3})
\oplus({\bf 1050,7})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})
\oplus({\bf 560,5})
\oplus({\bf 560,1})
\oplus({\bf 315,3})
\oplus({\bf 315',1})
\oplus({\bf 450,3})
\oplus({\bf 210,5})
\oplus({\bf 210,1})
\oplus({\bf 175,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{70785}}$&=&
$({\bf \overline{495},1})
\oplus({\bf \overline{1155},3})
\oplus({\bf \overline{1500},5})
\oplus({\bf \overline{1500},1})
\oplus({\bf \overline{945'},3})
\oplus({\bf \overline{1260},7})
\oplus({\bf \overline{1260},3})
\oplus({\bf \overline{1440},5})
\oplus({\bf \overline{1440},3})
\oplus({\bf \overline{315'},1})
\oplus({\bf \overline{490},9})
\oplus({\bf \overline{490},5})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{1050},7})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{560},5})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{210},5})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{175},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf 71280}$&=&
$({\bf \overline{1890},2})
\oplus({\bf \overline{1050},4})
\oplus({\bf \overline{1050},2})
\oplus({\bf \overline{1215},4})
\oplus({\bf \overline{1215},2})
\oplus({\bf \overline{560},6})
\oplus2({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{450},6})
\oplus3({\bf \overline{450},4})
\oplus3({\bf \overline{450},2})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf \overline{700},4})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{315},6})
\oplus2({\bf \overline{315},4})
\oplus2({\bf \overline{315},2})
\oplus({\bf \overline{210},6})
\oplus3({\bf \overline{210},4})
\oplus3({\bf \overline{210},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{175},8})
\oplus4({\bf \overline{175},6})
\oplus7({\bf \overline{175},4})
\oplus6({\bf \overline{175},2})
\oplus({\bf \overline{40},8})
\oplus3({\bf \overline{40},6})
\oplus5({\bf \overline{40},4})
\oplus4({\bf \overline{40},2})
\oplus({\bf \overline{15},8})
\oplus2({\bf \overline{15},6})
\oplus3({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{10},8})
\oplus3({\bf \overline{10},6})
\oplus4({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})$\\
%
${\bf \overline{71280}}$&=&
$({\bf 1890,2})
\oplus({\bf 1215,4})
\oplus({\bf 1215,2})
\oplus({\bf 700,4})
\oplus({\bf 700,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 1050,4})
\oplus({\bf 1050,2})
\oplus({\bf 560,6})
\oplus2({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 315,6})
\oplus2({\bf 315,4})
\oplus2({\bf 315,2})
\oplus({\bf 450,6})
\oplus3({\bf 450,4})
\oplus3({\bf 450,2})
\oplus({\bf 210,6})
\oplus3({\bf 210,4})
\oplus3({\bf 210,2})
\oplus({\bf 175,8})
\oplus4({\bf 175,6})
\oplus7({\bf 175,4})
\oplus6({\bf 175,2})
\oplus({\bf 15,8})
\oplus2({\bf 15,6})
\oplus3({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf 40,8})
\oplus3({\bf 40,6})
\oplus5({\bf 40,4})
\oplus4({\bf 40,2})
\oplus({\bf 10,8})
\oplus3({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})$\\
%
${\bf 76230}$&=&
$({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 540,3})
\oplus({\bf 1215,7})
\oplus2({\bf 1215,5})
\oplus3({\bf 1215,3})
\oplus({\bf 1215,1})
\oplus({\bf 700,5})
\oplus({\bf 700,3})
\oplus({\bf 700,1})
\oplus({\bf 160,7})
\oplus3({\bf 160,5})
\oplus4({\bf 160,3})
\oplus2({\bf 160,1})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 315,3})
\oplus({\bf 450,5})
\oplus2({\bf 450,3})
\oplus({\bf 450,1})
\oplus({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 175,7})
\oplus4({\bf 175,5})
\oplus6({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 40,5})
\oplus2({\bf 40,3})
\oplus({\bf 40,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})$\\
%
${\bf \overline{76230}}$&=&
$({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf \overline{1215},7})
\oplus2({\bf \overline{1215},5})
\oplus3({\bf \overline{1215},3})
\oplus({\bf \overline{1215},1})
\oplus({\bf \overline{560},5})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},5})
\oplus2({\bf \overline{450},3})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{700},5})
\oplus({\bf \overline{700},3})
\oplus({\bf \overline{700},1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{160},7})
\oplus3({\bf \overline{160},5})
\oplus4({\bf \overline{160},3})
\oplus2({\bf \overline{160},1})
\oplus({\bf \overline{175},7})
\oplus4({\bf \overline{175},5})
\oplus6({\bf \overline{175},3})
\oplus3({\bf \overline{175},1})
\oplus({\bf \overline{40},5})
\oplus2({\bf \overline{40},3})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus3({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})$\\
%
${\bf 76440}$&=&
$({\bf 2000,6})
\oplus({\bf 2000,4})
\oplus({\bf 420',8})
\oplus({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 450',6})
\oplus({\bf 450',4})
\oplus({\bf 450',2})
\oplus({\bf 280',8})
\oplus2({\bf 280',6})
\oplus3({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 1120,2})
\oplus({\bf 175'',4})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 280,6})
\oplus2({\bf 280,4})
\oplus2({\bf 280,2})
\oplus({\bf 70,6})
\oplus2({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf 45,4})
\oplus({\bf 45,2})
\oplus({\bf 5,2})$\\
%
${\bf \overline{76440}}$&=&
$({\bf \overline{2000},6})
\oplus({\bf \overline{2000},4})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{450'},6})
\oplus({\bf \overline{450'},4})
\oplus({\bf \overline{450'},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{420'},8})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{175''},4})
\oplus({\bf \overline{280'},8})
\oplus2({\bf \overline{280'},6})
\oplus3({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{280},6})
\oplus2({\bf \overline{280},4})
\oplus2({\bf \overline{280},2})
\oplus({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf \overline{45},4})
\oplus({\bf \overline{45},2})
\oplus({\bf \overline{5},2})$\\
%
${\bf 83160}$&=&
$({\bf \overline{2520},3})
\oplus({\bf \overline{2520},1})
\oplus({\bf \overline{1120},5})
\oplus2({\bf \overline{1120},3})
\oplus({\bf \overline{1120},1})
\oplus({\bf \overline{720},5})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{450'},5})
\oplus({\bf \overline{450'},3})
\oplus({\bf \overline{480},7})
\oplus3({\bf \overline{480},5})
\oplus4({\bf \overline{480},3})
\oplus2({\bf \overline{480},1})
\oplus({\bf \overline{105},7})
\oplus2({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{175''},5})
\oplus({\bf \overline{175''},3})
\oplus({\bf \overline{175''},1})
\oplus({\bf \overline{280'},5})
\oplus({\bf \overline{280'},3})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{280},7})
\oplus4({\bf \overline{280},5})
\oplus6({\bf \overline{280},3})
\oplus3({\bf \overline{280},1})
\oplus({\bf \overline{50},7})
\oplus2({\bf \overline{50},5})
\oplus3({\bf \overline{50},3})
\oplus({\bf \overline{50},1})
\oplus2({\bf \overline{70},7})
\oplus4({\bf \overline{70},5})
\oplus5({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf \overline{45},9})
\oplus3({\bf \overline{45},7})
\oplus6({\bf \overline{45},5})
\oplus6({\bf \overline{45},3})
\oplus3({\bf \overline{45},1})
\oplus({\bf \overline{5},9})
\oplus2({\bf \overline{5},7})
\oplus3({\bf \overline{5},5})
\oplus3({\bf \overline{5},3})
\oplus({\bf \overline{5},1})$\\
%
${\bf \overline{83160}}$&=&
$({\bf 2520,3})
\oplus({\bf 2520,1})
\oplus({\bf 420,3})
\oplus({\bf 450',5})
\oplus({\bf 450',3})
\oplus({\bf 280',5})
\oplus({\bf 280',3})
\oplus({\bf 280',1})
\oplus({\bf 1120,5})
\oplus2({\bf 1120,3})
\oplus({\bf 1120,1})
\oplus({\bf 175'',5})
\oplus({\bf 175'',3})
\oplus({\bf 175'',1})
\oplus({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 480,7})
\oplus3({\bf 480,5})
\oplus4({\bf 480,3})
\oplus2({\bf 480,1})
\oplus({\bf 280,7})
\oplus4({\bf 280,5})
\oplus6({\bf 280,3})
\oplus3({\bf 280,1})
\oplus2({\bf 70,7})
\oplus4({\bf 70,5})
\oplus5({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 45,9})
\oplus3({\bf 45,7})
\oplus6({\bf 45,5})
\oplus6({\bf 45,3})
\oplus3({\bf 45,1})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})$\\
%
${\bf 83160'}$&=&
$({\bf \overline{1540},6})
\oplus({\bf \overline{945'},8})
\oplus({\bf \overline{945'},6})
\oplus({\bf \overline{945'},4})
\oplus({\bf \overline{2520'},4})
\oplus({\bf \overline{1440},6})
\oplus({\bf \overline{1440},4})
\oplus({\bf \overline{1440},2})
\oplus({\bf \overline{315'},8})
\oplus2({\bf \overline{315'},6})
\oplus2({\bf \overline{315'},4})
\oplus({\bf \overline{315'},2})
\oplus({\bf \overline{1890},2})
\oplus({\bf \overline{1050},4})
\oplus({\bf \overline{1050},2})
\oplus({\bf \overline{450},6})
\oplus2({\bf \overline{450},4})
\oplus2({\bf \overline{450},2})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{40},4})
\oplus({\bf \overline{40},2})$\\
%
${\bf \overline{83160'}}$&=&
$({\bf 1540,6})
\oplus({\bf 2520',4})
\oplus({\bf 1890,2})
\oplus({\bf 945',8})
\oplus({\bf 945',6})
\oplus({\bf 945',4})
\oplus({\bf 1440,6})
\oplus({\bf 1440,4})
\oplus({\bf 1440,2})
\oplus({\bf 1050,4})
\oplus({\bf 1050,2})
\oplus({\bf 315',8})
\oplus2({\bf 315',6})
\oplus2({\bf 315',4})
\oplus({\bf 315',2})
\oplus({\bf 450,6})
\oplus2({\bf 450,4})
\oplus2({\bf 450,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf 40,4})
\oplus({\bf 40,2})$\\
%
${\bf 84700}$&=&
$({\bf 2000,2})
\oplus({\bf 420',4})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 450',4})
\oplus({\bf 450',2})
\oplus({\bf 280',6})
\oplus2({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 1120,6})
\oplus({\bf 1120,4})
\oplus({\bf 1120,2})
\oplus({\bf 175'',8})
\oplus({\bf 175'',6})
\oplus2({\bf 175'',4})
\oplus({\bf 175'',2})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 480,6})
\oplus2({\bf 480,4})
\oplus2({\bf 480,2})
\oplus({\bf 280,8})
\oplus3({\bf 280,6})
\oplus5({\bf 280,4})
\oplus4({\bf 280,2})
\oplus2({\bf 70,6})
\oplus3({\bf 70,4})
\oplus3({\bf 70,2})
\oplus({\bf 105,4})
\oplus({\bf 105,2})
\oplus({\bf 50,6})
\oplus({\bf 50,4})
\oplus2({\bf 50,2})
\oplus({\bf 45,8})
\oplus2({\bf 45,6})
\oplus4({\bf 45,4})
\oplus3({\bf 45,2})
\oplus({\bf 5,6})
\oplus2({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{84700}}$&=&
$({\bf \overline{2000},2})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1120},6})
\oplus({\bf \overline{1120},4})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{450'},4})
\oplus({\bf \overline{450'},2})
\oplus({\bf \overline{480},6})
\oplus2({\bf \overline{480},4})
\oplus2({\bf \overline{480},2})
\oplus({\bf \overline{105},4})
\oplus({\bf \overline{105},2})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{175''},8})
\oplus({\bf \overline{175''},6})
\oplus2({\bf \overline{175''},4})
\oplus({\bf \overline{175''},2})
\oplus({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{280},8})
\oplus3({\bf \overline{280},6})
\oplus5({\bf \overline{280},4})
\oplus4({\bf \overline{280},2})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{50},4})
\oplus2({\bf \overline{50},2})
\oplus2({\bf \overline{70},6})
\oplus3({\bf \overline{70},4})
\oplus3({\bf \overline{70},2})
\oplus({\bf \overline{45},8})
\oplus2({\bf \overline{45},6})
\oplus4({\bf \overline{45},4})
\oplus3({\bf \overline{45},2})
\oplus({\bf \overline{5},6})
\oplus2({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 85800}$&=&
$({\bf 1701,4})
\oplus({\bf 1701,2})
\oplus({\bf 1050',6})
\oplus2({\bf 1050',4})
\oplus2({\bf 1050',2})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf \overline{700'},2})
\oplus({\bf 1024,6})
\oplus3({\bf 1024,4})
\oplus3({\bf 1024,2})
\oplus({\bf 175',6})
\oplus3({\bf 175',4})
\oplus3({\bf 175',2})
\oplus({\bf 200,8})
\oplus2({\bf 200,6})
\oplus3({\bf 200,4})
\oplus3({\bf 200,2})
\oplus({\bf 126,8})
\oplus3({\bf 126,6})
\oplus6({\bf 126,4})
\oplus5({\bf 126,2})
\oplus({\bf \overline{175'},4})
\oplus({\bf \overline{175'},2})
\oplus({\bf \overline{126},6})
\oplus2({\bf \overline{126},4})
\oplus2({\bf \overline{126},2})
\oplus2({\bf 75,6})
\oplus4({\bf 75,4})
\oplus4({\bf 75,2})
\oplus({\bf 24,8})
\oplus3({\bf 24,6})
\oplus5({\bf 24,4})
\oplus4({\bf 24,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf \overline{85800}}$&=&
$({\bf \overline{1701},4})
\oplus({\bf \overline{1701},2})
\oplus({\bf 700',2})
\oplus({\bf \overline{1050'},6})
\oplus2({\bf \overline{1050'},4})
\oplus2({\bf \overline{1050'},2})
\oplus({\bf 1024,6})
\oplus3({\bf 1024,4})
\oplus3({\bf 1024,2})
\oplus({\bf 175',4})
\oplus({\bf 175',2})
\oplus({\bf 200,8})
\oplus2({\bf 200,6})
\oplus3({\bf 200,4})
\oplus3({\bf 200,2})
\oplus({\bf 126,6})
\oplus2({\bf 126,4})
\oplus2({\bf 126,2})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{175'},6})
\oplus3({\bf \overline{175'},4})
\oplus3({\bf \overline{175'},2})
\oplus({\bf \overline{126},8})
\oplus3({\bf \overline{126},6})
\oplus6({\bf \overline{126},4})
\oplus5({\bf \overline{126},2})
\oplus2({\bf 75,6})
\oplus4({\bf 75,4})
\oplus4({\bf 75,2})
\oplus({\bf 24,8})
\oplus3({\bf 24,6})
\oplus5({\bf 24,4})
\oplus4({\bf 24,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 85800'}$&=&
$({\bf \overline{720'},4})
\oplus({\bf \overline{720'},2})
\oplus({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{560'},6})
\oplus2({\bf \overline{560'},4})
\oplus({\bf \overline{560'},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{700},8})
\oplus2({\bf \overline{700},6})
\oplus4({\bf \overline{700},4})
\oplus4({\bf \overline{700},2})
\oplus({\bf \overline{315},6})
\oplus2({\bf \overline{315},4})
\oplus2({\bf \overline{315},2})
\oplus({\bf \overline{210},6})
\oplus2({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{175},6})
\oplus3({\bf \overline{175},4})
\oplus3({\bf \overline{175},2})
\oplus({\bf \overline{40},4})
\oplus({\bf \overline{40},2})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{10},2})$\\
%
${\bf \overline{85800'}}$&=&
$({\bf 720',4})
\oplus({\bf 720',2})
\oplus({\bf 840,6})
\oplus2({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 560',6})
\oplus2({\bf 560',4})
\oplus({\bf 560',2})
\oplus({\bf 700,8})
\oplus2({\bf 700,6})
\oplus4({\bf 700,4})
\oplus4({\bf 700,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 315,6})
\oplus2({\bf 315,4})
\oplus2({\bf 315,2})
\oplus({\bf 210,6})
\oplus2({\bf 210,4})
\oplus2({\bf 210,2})
\oplus({\bf 175,6})
\oplus3({\bf 175,4})
\oplus3({\bf 175,2})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 40,4})
\oplus({\bf 40,2})
\oplus({\bf 10,2})$\\
%
${\bf 85800''}$&=&
$({\bf \overline{924},2})
\oplus({\bf \overline{1750},4})
\oplus({\bf \overline{1750},2})
\oplus({\bf \overline{1701},6})
\oplus({\bf \overline{1701},4})
\oplus({\bf \overline{1701},2})
\oplus({\bf 700',8})
\oplus({\bf 700',6})
\oplus({\bf 700',4})
\oplus({\bf 700',2})
\oplus({\bf \overline{1050'},4})
\oplus({\bf \overline{1050'},2})
\oplus({\bf 1024,6})
\oplus2({\bf 1024,4})
\oplus({\bf 1024,2})
\oplus({\bf 175',2})
\oplus({\bf 200,2})
\oplus({\bf 126,4})
\oplus({\bf 126,2})
\oplus({\bf \overline{126'},4})
\oplus({\bf \overline{126'},2})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{175'},8})
\oplus2({\bf \overline{175'},6})
\oplus3({\bf \overline{175'},4})
\oplus2({\bf \overline{175'},2})
\oplus({\bf \overline{126},6})
\oplus2({\bf \overline{126},4})
\oplus2({\bf \overline{126},2})
\oplus({\bf 75,6})
\oplus2({\bf 75,4})
\oplus2({\bf 75,2})
\oplus({\bf 24,4})
\oplus({\bf 24,2})$\\
%
${\bf \overline{85800''}}$&=&
$({\bf 924,2})
\oplus({\bf 1750,4})
\oplus({\bf 1750,2})
\oplus({\bf 126',4})
\oplus({\bf 126',2})
\oplus({\bf 1701,6})
\oplus({\bf 1701,4})
\oplus({\bf 1701,2})
\oplus({\bf 1050',4})
\oplus({\bf 1050',2})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf \overline{700'},8})
\oplus({\bf \overline{700'},6})
\oplus({\bf \overline{700'},4})
\oplus({\bf \overline{700'},2})
\oplus({\bf 1024,6})
\oplus2({\bf 1024,4})
\oplus({\bf 1024,2})
\oplus({\bf 175',8})
\oplus2({\bf 175',6})
\oplus3({\bf 175',4})
\oplus2({\bf 175',2})
\oplus({\bf 200,2})
\oplus({\bf 126,6})
\oplus2({\bf 126,4})
\oplus2({\bf 126,2})
\oplus({\bf \overline{175'},2})
\oplus({\bf \overline{126},4})
\oplus({\bf \overline{126},2})
\oplus({\bf 75,6})
\oplus2({\bf 75,4})
\oplus2({\bf 75,2})
\oplus({\bf 24,4})
\oplus({\bf 24,2})$\\
%
${\bf 90090}$&=&
$({\bf \overline{1890},4})
\oplus({\bf \overline{1890},2})
\oplus({\bf \overline{1050},2})
\oplus({\bf \overline{1215},6})
\oplus2({\bf \overline{1215},4})
\oplus2({\bf \overline{1215},2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{450},6})
\oplus3({\bf \overline{450},4})
\oplus3({\bf \overline{450},2})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf \overline{700},6})
\oplus2({\bf \overline{700},4})
\oplus2({\bf \overline{700},2})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{210},6})
\oplus3({\bf \overline{210},4})
\oplus3({\bf \overline{210},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{175},8})
\oplus4({\bf \overline{175},6})
\oplus7({\bf \overline{175},4})
\oplus6({\bf \overline{175},2})
\oplus2({\bf \overline{40},6})
\oplus4({\bf \overline{40},4})
\oplus4({\bf \overline{40},2})
\oplus({\bf \overline{15},8})
\oplus3({\bf \overline{15},6})
\oplus3({\bf \overline{15},4})
\oplus3({\bf \overline{15},2})
\oplus({\bf \overline{10},8})
\oplus2({\bf \overline{10},6})
\oplus4({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})$\\
%
${\bf \overline{90090}}$&=&
$({\bf 1890,4})
\oplus({\bf 1890,2})
\oplus({\bf 1215,6})
\oplus2({\bf 1215,4})
\oplus2({\bf 1215,2})
\oplus({\bf 700,6})
\oplus2({\bf 700,4})
\oplus2({\bf 700,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus3({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 1050,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 450,6})
\oplus3({\bf 450,4})
\oplus3({\bf 450,2})
\oplus({\bf 210,6})
\oplus3({\bf 210,4})
\oplus3({\bf 210,2})
\oplus({\bf 175,8})
\oplus4({\bf 175,6})
\oplus7({\bf 175,4})
\oplus6({\bf 175,2})
\oplus({\bf 15,8})
\oplus3({\bf 15,6})
\oplus3({\bf 15,4})
\oplus3({\bf 15,2})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus2({\bf 40,6})
\oplus4({\bf 40,4})
\oplus4({\bf 40,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})$\\
%
${\bf 90090'}$&=&
$({\bf 495,7})
\oplus({\bf 1155,9})
\oplus({\bf 1155,7})
\oplus({\bf 1155,5})
\oplus({\bf 1500,7})
\oplus({\bf 1500,5})
\oplus({\bf 1500,3})
\oplus({\bf 1260,5})
\oplus({\bf 1260,3})
\oplus({\bf 1260,1})
\oplus({\bf 490,3})
\oplus({\bf 945',7})
\oplus({\bf 945',5})
\oplus({\bf 1440,5})
\oplus({\bf 1440,3})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})$\\
%
${\bf \overline{90090'}}$&=&
$({\bf \overline{495},7})
\oplus({\bf \overline{1155},9})
\oplus({\bf \overline{1155},7})
\oplus({\bf \overline{1155},5})
\oplus({\bf \overline{1500},7})
\oplus({\bf \overline{1500},5})
\oplus({\bf \overline{1500},3})
\oplus({\bf \overline{945'},7})
\oplus({\bf \overline{945'},5})
\oplus({\bf \overline{1260},5})
\oplus({\bf \overline{1260},3})
\oplus({\bf \overline{1260},1})
\oplus({\bf \overline{1440},5})
\oplus({\bf \overline{1440},3})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})$\\
%
${\bf 92378}$&=&
$({\bf 1001,11})
\oplus({\bf 2574,9})
\oplus({\bf 3850',7})
\oplus({\bf 4125,5})
\oplus({\bf 3150,3})
\oplus({\bf 1176',1})$\\
%
${\bf \overline{92378}}$&=&
$({\bf \overline{1001},11})
\oplus({\bf \overline{2574},9})
\oplus({\bf \overline{3850'},7})
\oplus({\bf \overline{4125},5})
\oplus({\bf \overline{3150},3})
\oplus({\bf \overline{1176'},1})$\\
%
${\bf 98010}$&=&
$({\bf 1500,3})
\oplus({\bf 1260,5})
\oplus({\bf 1260,3})
\oplus({\bf 1260,1})
\oplus({\bf 490,3})
\oplus({\bf 945',1})
\oplus({\bf 1440,5})
\oplus2({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus({\bf 1050,7})
\oplus2({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 560,7})
\oplus({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 315,9})
\oplus({\bf 315,7})
\oplus2({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 315',3})
\oplus2({\bf 450,5})
\oplus2({\bf 450,3})
\oplus2({\bf 450,1})
\oplus({\bf 210,7})
\oplus({\bf 210,5})
\oplus2({\bf 210,3})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 15,3})
\oplus({\bf 35,3})
\oplus({\bf 40,5})
\oplus2({\bf 40,3})
\oplus({\bf 40,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})$\\
%
${\bf \overline{98010}}$&=&
$({\bf \overline{1500},3})
\oplus({\bf \overline{945'},1})
\oplus({\bf \overline{1260},5})
\oplus({\bf \overline{1260},3})
\oplus({\bf \overline{1260},1})
\oplus({\bf \overline{1440},5})
\oplus2({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{315'},3})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{1050},7})
\oplus2({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{560},7})
\oplus({\bf \overline{560},5})
\oplus2({\bf \overline{560},3})
\oplus2({\bf \overline{450},5})
\oplus2({\bf \overline{450},3})
\oplus2({\bf \overline{450},1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{315},9})
\oplus({\bf \overline{315},7})
\oplus2({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{210},7})
\oplus({\bf \overline{210},5})
\oplus2({\bf \overline{210},3})
\oplus({\bf \overline{175},7})
\oplus2({\bf \overline{175},5})
\oplus2({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},5})
\oplus2({\bf \overline{40},3})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})$\\
%
${\bf 99000}$&=&
$({\bf 2520,4})
\oplus2({\bf 2520,2})
\oplus({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 450',4})
\oplus({\bf 450',2})
\oplus({\bf 280',6})
\oplus2({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 1120,4})
\oplus({\bf 1120,2})
\oplus({\bf 175'',6})
\oplus({\bf 175'',4})
\oplus({\bf 175'',2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 480,6})
\oplus3({\bf 480,4})
\oplus3({\bf 480,2})
\oplus({\bf 280,8})
\oplus4({\bf 280,6})
\oplus7({\bf 280,4})
\oplus6({\bf 280,2})
\oplus({\bf 70,8})
\oplus3({\bf 70,6})
\oplus5({\bf 70,4})
\oplus4({\bf 70,2})
\oplus({\bf 105,6})
\oplus2({\bf 105,4})
\oplus2({\bf 105,2})
\oplus({\bf 50,8})
\oplus2({\bf 50,6})
\oplus4({\bf 50,4})
\oplus3({\bf 50,2})
\oplus({\bf 45,8})
\oplus4({\bf 45,6})
\oplus6({\bf 45,4})
\oplus5({\bf 45,2})
\oplus({\bf 5,8})
\oplus2({\bf 5,6})
\oplus3({\bf 5,4})
\oplus2({\bf 5,2})$\\
%
${\bf \overline{99000}}$&=&
$({\bf \overline{2520},4})
\oplus2({\bf \overline{2520},2})
\oplus({\bf \overline{1120},4})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{450'},4})
\oplus({\bf \overline{450'},2})
\oplus({\bf \overline{480},6})
\oplus3({\bf \overline{480},4})
\oplus3({\bf \overline{480},2})
\oplus({\bf \overline{105},6})
\oplus2({\bf \overline{105},4})
\oplus2({\bf \overline{105},2})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{175''},6})
\oplus({\bf \overline{175''},4})
\oplus({\bf \overline{175''},2})
\oplus({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{280},8})
\oplus4({\bf \overline{280},6})
\oplus7({\bf \overline{280},4})
\oplus6({\bf \overline{280},2})
\oplus({\bf \overline{50},8})
\oplus2({\bf \overline{50},6})
\oplus4({\bf \overline{50},4})
\oplus3({\bf \overline{50},2})
\oplus({\bf \overline{70},8})
\oplus3({\bf \overline{70},6})
\oplus5({\bf \overline{70},4})
\oplus4({\bf \overline{70},2})
\oplus({\bf \overline{45},8})
\oplus4({\bf \overline{45},6})
\oplus6({\bf \overline{45},4})
\oplus5({\bf \overline{45},2})
\oplus({\bf \overline{5},8})
\oplus2({\bf \overline{5},6})
\oplus3({\bf \overline{5},4})
\oplus2({\bf \overline{5},2})$\\
%
${\bf 99099}$&=&
$({\bf 1000,3})
\oplus({\bf 1000,1})
\oplus({\bf 1050',5})
\oplus2({\bf 1050',3})
\oplus({\bf 1050',1})
\oplus({\bf 224,3})
\oplus({\bf 224,1})
\oplus({\bf \overline{1050'},5})
\oplus2({\bf \overline{1050'},3})
\oplus({\bf \overline{1050'},1})
\oplus({\bf 1024,7})
\oplus3({\bf 1024,5})
\oplus4({\bf 1024,3})
\oplus2({\bf 1024,1})
\oplus({\bf 175',5})
\oplus2({\bf 175',3})
\oplus({\bf 175',1})
\oplus({\bf 200,7})
\oplus4({\bf 200,5})
\oplus6({\bf 200,3})
\oplus3({\bf 200,1})
\oplus({\bf 126,7})
\oplus4({\bf 126,5})
\oplus6({\bf 126,3})
\oplus3({\bf 126,1})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{175'},5})
\oplus2({\bf \overline{175'},3})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},7})
\oplus4({\bf \overline{126},5})
\oplus6({\bf \overline{126},3})
\oplus3({\bf \overline{126},1})
\oplus({\bf 75,7})
\oplus4({\bf 75,5})
\oplus6({\bf 75,3})
\oplus3({\bf 75,1})
\oplus2({\bf 24,7})
\oplus6({\bf 24,5})
\oplus8({\bf 24,3})
\oplus4({\bf 24,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 101640}$&=&
$({\bf 1500,1})
\oplus({\bf 1260,3})
\oplus({\bf 490,5})
\oplus({\bf 490,1})
\oplus({\bf 945',3})
\oplus({\bf 1440,5})
\oplus2({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus({\bf 1050,7})
\oplus2({\bf 1050,5})
\oplus3({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus2({\bf 560,5})
\oplus({\bf 560,3})
\oplus2({\bf 560,1})
\oplus({\bf 315,7})
\oplus({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315',5})
\oplus({\bf 315',3})
\oplus({\bf 315',1})
\oplus({\bf 450,7})
\oplus2({\bf 450,5})
\oplus4({\bf 450,3})
\oplus({\bf 450,1})
\oplus({\bf 210,9})
\oplus({\bf 210,7})
\oplus3({\bf 210,5})
\oplus2({\bf 210,3})
\oplus2({\bf 210,1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 40,7})
\oplus2({\bf 40,5})
\oplus3({\bf 40,3})
\oplus2({\bf 40,1})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})$\\
%
${\bf \overline{101640}}$&=&
$({\bf \overline{1500},1})
\oplus({\bf \overline{945'},3})
\oplus({\bf \overline{1260},3})
\oplus({\bf \overline{1440},5})
\oplus2({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{315'},5})
\oplus({\bf \overline{315'},3})
\oplus({\bf \overline{315'},1})
\oplus({\bf \overline{490},5})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{1050},7})
\oplus2({\bf \overline{1050},5})
\oplus3({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus2({\bf \overline{560},5})
\oplus({\bf \overline{560},3})
\oplus2({\bf \overline{560},1})
\oplus({\bf \overline{450},7})
\oplus2({\bf \overline{450},5})
\oplus4({\bf \overline{450},3})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{210},9})
\oplus({\bf \overline{210},7})
\oplus3({\bf \overline{210},5})
\oplus2({\bf \overline{210},3})
\oplus2({\bf \overline{210},1})
\oplus({\bf \overline{175},7})
\oplus2({\bf \overline{175},5})
\oplus3({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},7})
\oplus2({\bf \overline{40},5})
\oplus3({\bf \overline{40},3})
\oplus2({\bf \overline{40},1})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})$\\
%
${\bf 102960}$&=&
$({\bf \overline{1540},8})
\oplus({\bf \overline{1540},6})
\oplus({\bf \overline{1540},4})
\oplus({\bf \overline{945'},6})
\oplus({\bf \overline{2520'},6})
\oplus({\bf \overline{2520'},4})
\oplus({\bf \overline{2520'},2})
\oplus({\bf \overline{1440},4})
\oplus({\bf \overline{315'},8})
\oplus2({\bf \overline{315'},6})
\oplus2({\bf \overline{315'},4})
\oplus({\bf \overline{315'},2})
\oplus({\bf \overline{1890},4})
\oplus({\bf \overline{1890},2})
\oplus({\bf \overline{1050},2})
\oplus({\bf \overline{450},6})
\oplus2({\bf \overline{450},4})
\oplus2({\bf \overline{450},2})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{40},6})
\oplus({\bf \overline{40},4})
\oplus({\bf \overline{40},2})$\\
%
${\bf \overline{102960}}$&=&
$({\bf 1540,8})
\oplus({\bf 1540,6})
\oplus({\bf 1540,4})
\oplus({\bf 2520',6})
\oplus({\bf 2520',4})
\oplus({\bf 2520',2})
\oplus({\bf 1890,4})
\oplus({\bf 1890,2})
\oplus({\bf 945',6})
\oplus({\bf 1440,4})
\oplus({\bf 1050,2})
\oplus({\bf 315',8})
\oplus2({\bf 315',6})
\oplus2({\bf 315',4})
\oplus({\bf 315',2})
\oplus({\bf 450,6})
\oplus2({\bf 450,4})
\oplus2({\bf 450,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 35,8})
\oplus({\bf 35,6})
\oplus2({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf 40,6})
\oplus({\bf 40,4})
\oplus({\bf 40,2})$\\
%
${\bf 103950}$&=&
$({\bf 1260,3})
\oplus({\bf 1260,1})
\oplus({\bf 490,3})
\oplus({\bf 1440,5})
\oplus2({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus2({\bf 1050,5})
\oplus3({\bf 1050,3})
\oplus2({\bf 1050,1})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus3({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 315,7})
\oplus2({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 315',3})
\oplus({\bf 315',1})
\oplus({\bf 450,7})
\oplus3({\bf 450,5})
\oplus4({\bf 450,3})
\oplus2({\bf 450,1})
\oplus({\bf 210,7})
\oplus2({\bf 210,5})
\oplus3({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus4({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 40,7})
\oplus3({\bf 40,5})
\oplus4({\bf 40,3})
\oplus2({\bf 40,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})$\\
%
${\bf \overline{103950}}$&=&
$({\bf \overline{1260},3})
\oplus({\bf \overline{1260},1})
\oplus({\bf \overline{1440},5})
\oplus2({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{315'},3})
\oplus({\bf \overline{315'},1})
\oplus({\bf \overline{490},3})
\oplus2({\bf \overline{1050},5})
\oplus3({\bf \overline{1050},3})
\oplus2({\bf \overline{1050},1})
\oplus({\bf \overline{560},7})
\oplus2({\bf \overline{560},5})
\oplus3({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},7})
\oplus3({\bf \overline{450},5})
\oplus4({\bf \overline{450},3})
\oplus2({\bf \overline{450},1})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{315},7})
\oplus2({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{210},7})
\oplus2({\bf \overline{210},5})
\oplus3({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{175},9})
\oplus2({\bf \overline{175},7})
\oplus4({\bf \overline{175},5})
\oplus4({\bf \overline{175},3})
\oplus2({\bf \overline{175},1})
\oplus({\bf \overline{40},7})
\oplus3({\bf \overline{40},5})
\oplus4({\bf \overline{40},3})
\oplus2({\bf \overline{40},1})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})$\\
%
${\bf 105105}$&=&
$({\bf 1500,5})
\oplus({\bf 1260,3})
\oplus({\bf 490,1})
\oplus({\bf 945',7})
\oplus({\bf 945',5})
\oplus({\bf 945',3})
\oplus({\bf 1440,7})
\oplus2({\bf 1440,5})
\oplus2({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 315,3})
\oplus({\bf 315',9})
\oplus({\bf 315',7})
\oplus2({\bf 315',5})
\oplus2({\bf 315',3})
\oplus({\bf 315',1})
\oplus({\bf 450,7})
\oplus2({\bf 450,5})
\oplus3({\bf 450,3})
\oplus({\bf 450,1})
\oplus({\bf 210,5})
\oplus({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 40,5})
\oplus({\bf 40,3})$\\
%
${\bf \overline{105105}}$&=&
$({\bf \overline{1500},5})
\oplus({\bf \overline{945'},7})
\oplus({\bf \overline{945'},5})
\oplus({\bf \overline{945'},3})
\oplus({\bf \overline{1260},3})
\oplus({\bf \overline{1440},7})
\oplus2({\bf \overline{1440},5})
\oplus2({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{315'},9})
\oplus({\bf \overline{315'},7})
\oplus2({\bf \overline{315'},5})
\oplus2({\bf \overline{315'},3})
\oplus({\bf \overline{315'},1})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{560},5})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},7})
\oplus2({\bf \overline{450},5})
\oplus3({\bf \overline{450},3})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{210},5})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},5})
\oplus({\bf \overline{40},3})$\\
%
${\bf 107250}$&=&
$({\bf \overline{2520},5})
\oplus2({\bf \overline{2520},3})
\oplus({\bf \overline{2520},1})
\oplus({\bf \overline{1120},3})
\oplus({\bf \overline{1120},1})
\oplus({\bf \overline{720},5})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{450'},7})
\oplus2({\bf \overline{450'},5})
\oplus2({\bf \overline{450'},3})
\oplus({\bf \overline{450'},1})
\oplus({\bf \overline{480},7})
\oplus3({\bf \overline{480},5})
\oplus4({\bf \overline{480},3})
\oplus2({\bf \overline{480},1})
\oplus({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{420},5})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},3})
\oplus({\bf \overline{280'},7})
\oplus2({\bf \overline{280'},5})
\oplus3({\bf \overline{280'},3})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{280},7})
\oplus4({\bf \overline{280},5})
\oplus6({\bf \overline{280},3})
\oplus3({\bf \overline{280},1})
\oplus2({\bf \overline{50},5})
\oplus2({\bf \overline{50},3})
\oplus2({\bf \overline{50},1})
\oplus({\bf \overline{70},9})
\oplus3({\bf \overline{70},7})
\oplus6({\bf \overline{70},5})
\oplus6({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus2({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus6({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf \overline{5},9})
\oplus2({\bf \overline{5},7})
\oplus3({\bf \overline{5},5})
\oplus3({\bf \overline{5},3})
\oplus2({\bf \overline{5},1})$\\
%
${\bf \overline{107250}}$&=&
$({\bf 2520,5})
\oplus2({\bf 2520,3})
\oplus({\bf 2520,1})
\oplus({\bf 420,5})
\oplus({\bf 420,3})
\oplus({\bf 420,1})
\oplus({\bf 450',7})
\oplus2({\bf 450',5})
\oplus2({\bf 450',3})
\oplus({\bf 450',1})
\oplus({\bf 280',7})
\oplus2({\bf 280',5})
\oplus3({\bf 280',3})
\oplus({\bf 280',1})
\oplus({\bf 1120,3})
\oplus({\bf 1120,1})
\oplus({\bf 175'',3})
\oplus({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 480,7})
\oplus3({\bf 480,5})
\oplus4({\bf 480,3})
\oplus2({\bf 480,1})
\oplus({\bf 280,7})
\oplus4({\bf 280,5})
\oplus6({\bf 280,3})
\oplus3({\bf 280,1})
\oplus({\bf 70,9})
\oplus3({\bf 70,7})
\oplus6({\bf 70,5})
\oplus6({\bf 70,3})
\oplus3({\bf 70,1})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus2({\bf 50,5})
\oplus2({\bf 50,3})
\oplus2({\bf 50,1})
\oplus2({\bf 45,7})
\oplus4({\bf 45,5})
\oplus6({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})$\\
%
${\bf 108900}$&=&
$({\bf 2400,4})
\oplus({\bf 1470,2})
\oplus({\bf 2625',2})
\oplus({\bf 2430,6})
\oplus({\bf 2430,4})
\oplus({\bf 2430,2})
\oplus({\bf 980,4})
\oplus({\bf 1200,4})
\oplus({\bf 1120,8})
\oplus({\bf 1120,6})
\oplus({\bf 1120,4})
\oplus({\bf 1120,2})
\oplus({\bf 175'',10})
\oplus({\bf 175'',6})
\oplus({\bf 175'',4})
\oplus({\bf 945,4})
\oplus({\bf 945,2})
\oplus({\bf 720,6})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 280,8})
\oplus({\bf 280,6})
\oplus({\bf 280,4})
\oplus({\bf 280,2})
\oplus({\bf 70,4})
\oplus({\bf 105,4})
\oplus({\bf 105,2})
\oplus({\bf 50,4})
\oplus({\bf 45,6})
\oplus({\bf 45,4})
\oplus({\bf 45,2})
\oplus({\bf 5,2})$\\
%
${\bf \overline{108900}}$&=&
$({\bf \overline{2400},4})
\oplus({\bf \overline{2625'},2})
\oplus({\bf \overline{1470},2})
\oplus({\bf \overline{2430},6})
\oplus({\bf \overline{2430},4})
\oplus({\bf \overline{2430},2})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{945},4})
\oplus({\bf \overline{945},2})
\oplus({\bf \overline{980},4})
\oplus({\bf \overline{1120},8})
\oplus({\bf \overline{1120},6})
\oplus({\bf \overline{1120},4})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{105},4})
\oplus({\bf \overline{105},2})
\oplus({\bf \overline{175''},10})
\oplus({\bf \overline{175''},6})
\oplus({\bf \overline{175''},4})
\oplus({\bf \overline{280},8})
\oplus({\bf \overline{280},6})
\oplus({\bf \overline{280},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{50},4})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{45},6})
\oplus({\bf \overline{45},4})
\oplus({\bf \overline{45},2})
\oplus({\bf \overline{5},2})$\\
%
${\bf 109395}$&=&
$({\bf \overline{1440'},9})
\oplus({\bf \overline{1440'},7})
\oplus({\bf \overline{2970},7})
\oplus({\bf \overline{2970},5})
\oplus({\bf \overline{3360'},5})
\oplus({\bf \overline{3360'},3})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{210'},9})
\oplus({\bf \overline{210'},7})
\oplus({\bf \overline{210'},5})
\oplus({\bf \overline{420'},7})
\oplus({\bf \overline{420'},5})
\oplus({\bf \overline{420'},3})
\oplus({\bf \overline{420},5})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},3})$\\
%
${\bf \overline{109395}}$&=&
$({\bf 1440',9})
\oplus({\bf 1440',7})
\oplus({\bf 2970,7})
\oplus({\bf 2970,5})
\oplus({\bf 210',9})
\oplus({\bf 210',7})
\oplus({\bf 210',5})
\oplus({\bf 3360',5})
\oplus({\bf 3360',3})
\oplus({\bf 420',7})
\oplus({\bf 420',5})
\oplus({\bf 420',3})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 420,5})
\oplus({\bf 420,3})
\oplus({\bf 420,1})
\oplus({\bf 175'',3})$\\
%
${\bf 110880}$&=&
$({\bf 1470,2})
\oplus({\bf 2430,4})
\oplus({\bf 2430,2})
\oplus({\bf 980,4})
\oplus({\bf 980,2})
\oplus({\bf 1200,6})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 1120,6})
\oplus2({\bf 1120,4})
\oplus2({\bf 1120,2})
\oplus({\bf 175'',4})
\oplus({\bf 945,4})
\oplus({\bf 945,2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 480,8})
\oplus2({\bf 480,6})
\oplus3({\bf 480,4})
\oplus2({\bf 480,2})
\oplus({\bf 280,8})
\oplus2({\bf 280,6})
\oplus2({\bf 280,4})
\oplus2({\bf 280,2})
\oplus({\bf 70,10})
\oplus({\bf 70,8})
\oplus2({\bf 70,6})
\oplus2({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf 70',2})
\oplus({\bf 105,6})
\oplus2({\bf 105,4})
\oplus2({\bf 105,2})
\oplus({\bf 50,6})
\oplus2({\bf 50,4})
\oplus({\bf 50,2})
\oplus({\bf 45,8})
\oplus2({\bf 45,6})
\oplus3({\bf 45,4})
\oplus2({\bf 45,2})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{110880}}$&=&
$({\bf \overline{1470},2})
\oplus({\bf \overline{2430},4})
\oplus({\bf \overline{2430},2})
\oplus({\bf \overline{1200},6})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{945},4})
\oplus({\bf \overline{945},2})
\oplus({\bf \overline{70'},2})
\oplus({\bf \overline{980},4})
\oplus({\bf \overline{980},2})
\oplus({\bf \overline{1120},6})
\oplus2({\bf \overline{1120},4})
\oplus2({\bf \overline{1120},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{480},8})
\oplus2({\bf \overline{480},6})
\oplus3({\bf \overline{480},4})
\oplus2({\bf \overline{480},2})
\oplus({\bf \overline{105},6})
\oplus2({\bf \overline{105},4})
\oplus2({\bf \overline{105},2})
\oplus({\bf \overline{175''},4})
\oplus({\bf \overline{280},8})
\oplus2({\bf \overline{280},6})
\oplus2({\bf \overline{280},4})
\oplus2({\bf \overline{280},2})
\oplus({\bf \overline{50},6})
\oplus2({\bf \overline{50},4})
\oplus({\bf \overline{50},2})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},8})
\oplus2({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf \overline{45},8})
\oplus2({\bf \overline{45},6})
\oplus3({\bf \overline{45},4})
\oplus2({\bf \overline{45},2})
\oplus({\bf \overline{5},8})
\oplus({\bf \overline{5},6})
\oplus({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 124740}$&=&
$({\bf \overline{1890'},2})
\oplus({\bf \overline{3675},4})
\oplus({\bf \overline{3675},2})
\oplus({\bf \overline{1890},6})
\oplus({\bf \overline{1890},4})
\oplus({\bf \overline{1890},2})
\oplus({\bf \overline{1050},4})
\oplus({\bf \overline{1050},2})
\oplus({\bf \overline{1215},4})
\oplus({\bf \overline{1215},2})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{450},8})
\oplus2({\bf \overline{450},6})
\oplus2({\bf \overline{450},4})
\oplus({\bf \overline{450},2})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf \overline{560'},4})
\oplus({\bf \overline{560'},2})
\oplus({\bf \overline{700},6})
\oplus2({\bf \overline{700},4})
\oplus2({\bf \overline{700},2})
\oplus({\bf \overline{315},6})
\oplus2({\bf \overline{315},4})
\oplus2({\bf \overline{315},2})
\oplus({\bf \overline{210},8})
\oplus2({\bf \overline{210},6})
\oplus3({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{175},8})
\oplus3({\bf \overline{175},6})
\oplus4({\bf \overline{175},4})
\oplus3({\bf \overline{175},2})
\oplus({\bf \overline{40},10})
\oplus2({\bf \overline{40},8})
\oplus3({\bf \overline{40},6})
\oplus3({\bf \overline{40},4})
\oplus2({\bf \overline{40},2})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf \overline{124740}}$&=&
$({\bf 1890',2})
\oplus({\bf 3675,4})
\oplus({\bf 3675,2})
\oplus({\bf 560',4})
\oplus({\bf 560',2})
\oplus({\bf 1890,6})
\oplus({\bf 1890,4})
\oplus({\bf 1890,2})
\oplus({\bf 1215,4})
\oplus({\bf 1215,2})
\oplus({\bf 700,6})
\oplus2({\bf 700,4})
\oplus2({\bf 700,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 1050,4})
\oplus({\bf 1050,2})
\oplus({\bf 560,6})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 315,6})
\oplus2({\bf 315,4})
\oplus2({\bf 315,2})
\oplus({\bf 450,8})
\oplus2({\bf 450,6})
\oplus2({\bf 450,4})
\oplus({\bf 450,2})
\oplus({\bf 210,8})
\oplus2({\bf 210,6})
\oplus3({\bf 210,4})
\oplus2({\bf 210,2})
\oplus({\bf 175,8})
\oplus3({\bf 175,6})
\oplus4({\bf 175,4})
\oplus3({\bf 175,2})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf 40,10})
\oplus2({\bf 40,8})
\oplus3({\bf 40,6})
\oplus3({\bf 40,4})
\oplus2({\bf 40,2})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf 126126}$&=&
$({\bf 2250,5})
\oplus({\bf 1750,7})
\oplus({\bf 1750,5})
\oplus({\bf 1750,3})
\oplus({\bf 126',9})
\oplus({\bf 126',7})
\oplus({\bf 126',5})
\oplus({\bf 126',3})
\oplus({\bf 126',1})
\oplus({\bf 2700,3})
\oplus({\bf 1701,5})
\oplus({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050',7})
\oplus2({\bf 1050',5})
\oplus2({\bf 1050',3})
\oplus({\bf 1050',1})
\oplus({\bf 224,9})
\oplus2({\bf 224,7})
\oplus3({\bf 224,5})
\oplus3({\bf 224,3})
\oplus({\bf 224,1})
\oplus({\bf 1176,1})
\oplus({\bf \overline{700'},3})
\oplus({\bf 1024,5})
\oplus2({\bf 1024,3})
\oplus({\bf 1024,1})
\oplus({\bf 175',7})
\oplus2({\bf 175',5})
\oplus2({\bf 175',3})
\oplus({\bf 175',1})
\oplus({\bf 200,5})
\oplus({\bf 200,3})
\oplus({\bf 200,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},3})
\oplus({\bf 75,5})
\oplus({\bf 75,3})
\oplus({\bf 75,1})
\oplus({\bf 24,3})
\oplus({\bf 24,1})$\\
%
${\bf \overline{126126}}$&=&
$({\bf \overline{2250},5})
\oplus({\bf \overline{2700},3})
\oplus({\bf 1176,1})
\oplus({\bf \overline{1750},7})
\oplus({\bf \overline{1750},5})
\oplus({\bf \overline{1750},3})
\oplus({\bf \overline{1701},5})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf 700',3})
\oplus({\bf \overline{1050'},7})
\oplus2({\bf \overline{1050'},5})
\oplus2({\bf \overline{1050'},3})
\oplus({\bf \overline{1050'},1})
\oplus({\bf 1024,5})
\oplus2({\bf 1024,3})
\oplus({\bf 1024,1})
\oplus({\bf 200,5})
\oplus({\bf 200,3})
\oplus({\bf 200,1})
\oplus({\bf 126,3})
\oplus({\bf \overline{126'},9})
\oplus({\bf \overline{126'},7})
\oplus({\bf \overline{126'},5})
\oplus({\bf \overline{126'},3})
\oplus({\bf \overline{126'},1})
\oplus({\bf \overline{224},9})
\oplus2({\bf \overline{224},7})
\oplus3({\bf \overline{224},5})
\oplus3({\bf \overline{224},3})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{175'},7})
\oplus2({\bf \overline{175'},5})
\oplus2({\bf \overline{175'},3})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,5})
\oplus({\bf 75,3})
\oplus({\bf 75,1})
\oplus({\bf 24,3})
\oplus({\bf 24,1})$\\
%
${\bf 126720}$&=&
$({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{2520},5})
\oplus2({\bf \overline{2520},3})
\oplus({\bf \overline{2520},1})
\oplus({\bf \overline{1120},5})
\oplus2({\bf \overline{1120},3})
\oplus({\bf \overline{1120},1})
\oplus({\bf \overline{720},7})
\oplus2({\bf \overline{720},5})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{450'},3})
\oplus({\bf \overline{450'},1})
\oplus({\bf \overline{480},7})
\oplus3({\bf \overline{480},5})
\oplus3({\bf \overline{480},3})
\oplus({\bf \overline{480},1})
\oplus({\bf \overline{105},9})
\oplus2({\bf \overline{105},7})
\oplus2({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{420},5})
\oplus2({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},5})
\oplus2({\bf \overline{175''},3})
\oplus({\bf \overline{175''},1})
\oplus({\bf \overline{280'},5})
\oplus2({\bf \overline{280'},3})
\oplus({\bf \overline{280'},1})
\oplus2({\bf \overline{280},7})
\oplus5({\bf \overline{280},5})
\oplus6({\bf \overline{280},3})
\oplus3({\bf \overline{280},1})
\oplus({\bf \overline{50},9})
\oplus2({\bf \overline{50},7})
\oplus3({\bf \overline{50},5})
\oplus3({\bf \overline{50},3})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf \overline{45},9})
\oplus3({\bf \overline{45},7})
\oplus5({\bf \overline{45},5})
\oplus5({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf \overline{5},7})
\oplus2({\bf \overline{5},5})
\oplus2({\bf \overline{5},3})
\oplus({\bf \overline{5},1})$\\
%
${\bf \overline{126720}}$&=&
$({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 2520,5})
\oplus2({\bf 2520,3})
\oplus({\bf 2520,1})
\oplus({\bf 420,5})
\oplus2({\bf 420,3})
\oplus({\bf 420,1})
\oplus({\bf 450',3})
\oplus({\bf 450',1})
\oplus({\bf 280',5})
\oplus2({\bf 280',3})
\oplus({\bf 280',1})
\oplus({\bf 1120,5})
\oplus2({\bf 1120,3})
\oplus({\bf 1120,1})
\oplus({\bf 175'',5})
\oplus2({\bf 175'',3})
\oplus({\bf 175'',1})
\oplus({\bf 720,7})
\oplus2({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 480,7})
\oplus3({\bf 480,5})
\oplus3({\bf 480,3})
\oplus({\bf 480,1})
\oplus2({\bf 280,7})
\oplus5({\bf 280,5})
\oplus6({\bf 280,3})
\oplus3({\bf 280,1})
\oplus({\bf 70,7})
\oplus3({\bf 70,5})
\oplus4({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf 105,9})
\oplus2({\bf 105,7})
\oplus2({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus3({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 45,9})
\oplus3({\bf 45,7})
\oplus5({\bf 45,5})
\oplus5({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})$\\
%
${\bf 130680}$&=&
$({\bf \overline{2520'},2})
\oplus({\bf \overline{1440},4})
\oplus({\bf \overline{1440},2})
\oplus({\bf \overline{315'},4})
\oplus({\bf \overline{315'},2})
\oplus({\bf \overline{1890},4})
\oplus({\bf \overline{1890},2})
\oplus({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},4})
\oplus2({\bf \overline{1050},2})
\oplus({\bf \overline{1215},4})
\oplus({\bf \overline{1215},2})
\oplus({\bf \overline{560},6})
\oplus2({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus2({\bf \overline{450},6})
\oplus5({\bf \overline{450},4})
\oplus5({\bf \overline{450},2})
\oplus({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus2({\bf \overline{35},2})
\oplus({\bf \overline{700},6})
\oplus({\bf \overline{700},4})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{315},8})
\oplus2({\bf \overline{315},6})
\oplus3({\bf \overline{315},4})
\oplus2({\bf \overline{315},2})
\oplus({\bf \overline{210},8})
\oplus3({\bf \overline{210},6})
\oplus5({\bf \overline{210},4})
\oplus4({\bf \overline{210},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{175},8})
\oplus4({\bf \overline{175},6})
\oplus7({\bf \overline{175},4})
\oplus6({\bf \overline{175},2})
\oplus({\bf \overline{40},8})
\oplus4({\bf \overline{40},6})
\oplus6({\bf \overline{40},4})
\oplus5({\bf \overline{40},2})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{10},8})
\oplus2({\bf \overline{10},6})
\oplus4({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})$\\
%
${\bf \overline{130680}}$&=&
$({\bf 2520',2})
\oplus({\bf 1890,4})
\oplus({\bf 1890,2})
\oplus({\bf 1215,4})
\oplus({\bf 1215,2})
\oplus({\bf 700,6})
\oplus({\bf 700,4})
\oplus({\bf 700,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 1440,4})
\oplus({\bf 1440,2})
\oplus({\bf 1050,6})
\oplus2({\bf 1050,4})
\oplus2({\bf 1050,2})
\oplus({\bf 560,6})
\oplus2({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 315,8})
\oplus2({\bf 315,6})
\oplus3({\bf 315,4})
\oplus2({\bf 315,2})
\oplus({\bf 315',4})
\oplus({\bf 315',2})
\oplus2({\bf 450,6})
\oplus5({\bf 450,4})
\oplus5({\bf 450,2})
\oplus({\bf 210,8})
\oplus3({\bf 210,6})
\oplus5({\bf 210,4})
\oplus4({\bf 210,2})
\oplus({\bf 175,8})
\oplus4({\bf 175,6})
\oplus7({\bf 175,4})
\oplus6({\bf 175,2})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 35,6})
\oplus2({\bf 35,4})
\oplus2({\bf 35,2})
\oplus({\bf 40,8})
\oplus4({\bf 40,6})
\oplus6({\bf 40,4})
\oplus5({\bf 40,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})$\\
%
${\bf 135135}$&=&
$({\bf 1155,7})
\oplus({\bf 1155,5})
\oplus({\bf 1500,7})
\oplus({\bf 1500,5})
\oplus({\bf 1500,3})
\oplus({\bf 1260,5})
\oplus({\bf 1260,3})
\oplus({\bf 1260,1})
\oplus({\bf 490,3})
\oplus({\bf 945',9})
\oplus({\bf 945',7})
\oplus2({\bf 945',5})
\oplus({\bf 945',3})
\oplus({\bf 1440,7})
\oplus2({\bf 1440,5})
\oplus2({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 560,3})
\oplus({\bf 315,1})
\oplus({\bf 315',7})
\oplus({\bf 315',5})
\oplus({\bf 315',3})
\oplus({\bf 450,5})
\oplus({\bf 450,3})
\oplus({\bf 450,1})
\oplus({\bf 210,3})$\\
%
${\bf \overline{135135}}$&=&
$({\bf \overline{1155},7})
\oplus({\bf \overline{1155},5})
\oplus({\bf \overline{1500},7})
\oplus({\bf \overline{1500},5})
\oplus({\bf \overline{1500},3})
\oplus({\bf \overline{945'},9})
\oplus({\bf \overline{945'},7})
\oplus2({\bf \overline{945'},5})
\oplus({\bf \overline{945'},3})
\oplus({\bf \overline{1260},5})
\oplus({\bf \overline{1260},3})
\oplus({\bf \overline{1260},1})
\oplus({\bf \overline{1440},7})
\oplus2({\bf \overline{1440},5})
\oplus2({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{315'},7})
\oplus({\bf \overline{315'},5})
\oplus({\bf \overline{315'},3})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{450},5})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{210},3})$\\
%
${\bf 136125}$&=&
$({\bf 2250,1})
\oplus({\bf 1750,3})
\oplus({\bf 126',5})
\oplus({\bf 2700,3})
\oplus({\bf 1701,5})
\oplus({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050',5})
\oplus2({\bf 1050',3})
\oplus({\bf 1050',1})
\oplus({\bf 224,7})
\oplus2({\bf 224,5})
\oplus2({\bf 224,3})
\oplus({\bf 224,1})
\oplus({\bf 1176,5})
\oplus({\bf 1176,1})
\oplus({\bf \overline{700'},7})
\oplus({\bf \overline{700'},5})
\oplus2({\bf \overline{700'},3})
\oplus({\bf 700',3})
\oplus({\bf 1024,7})
\oplus3({\bf 1024,5})
\oplus4({\bf 1024,3})
\oplus2({\bf 1024,1})
\oplus({\bf 175',9})
\oplus2({\bf 175',7})
\oplus4({\bf 175',5})
\oplus4({\bf 175',3})
\oplus2({\bf 175',1})
\oplus2({\bf 200,5})
\oplus({\bf 200,3})
\oplus2({\bf 200,1})
\oplus2({\bf 126,7})
\oplus3({\bf 126,5})
\oplus5({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{175'},5})
\oplus({\bf \overline{175'},3})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf 75,9})
\oplus2({\bf 75,7})
\oplus4({\bf 75,5})
\oplus4({\bf 75,3})
\oplus3({\bf 75,1})
\oplus({\bf 24,7})
\oplus3({\bf 24,5})
\oplus3({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{136125}}$&=&
$({\bf \overline{2250},1})
\oplus({\bf \overline{2700},3})
\oplus({\bf 1176,5})
\oplus({\bf 1176,1})
\oplus({\bf \overline{700'},3})
\oplus({\bf \overline{1750},3})
\oplus({\bf \overline{1701},5})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf 700',7})
\oplus({\bf 700',5})
\oplus2({\bf 700',3})
\oplus({\bf \overline{1050'},5})
\oplus2({\bf \overline{1050'},3})
\oplus({\bf \overline{1050'},1})
\oplus({\bf 1024,7})
\oplus3({\bf 1024,5})
\oplus4({\bf 1024,3})
\oplus2({\bf 1024,1})
\oplus({\bf 175',5})
\oplus({\bf 175',3})
\oplus({\bf 175',1})
\oplus2({\bf 200,5})
\oplus({\bf 200,3})
\oplus2({\bf 200,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf \overline{126'},5})
\oplus({\bf \overline{224},7})
\oplus2({\bf \overline{224},5})
\oplus2({\bf \overline{224},3})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{175'},9})
\oplus2({\bf \overline{175'},7})
\oplus4({\bf \overline{175'},5})
\oplus4({\bf \overline{175'},3})
\oplus2({\bf \overline{175'},1})
\oplus2({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus5({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,9})
\oplus2({\bf 75,7})
\oplus4({\bf 75,5})
\oplus4({\bf 75,3})
\oplus3({\bf 75,1})
\oplus({\bf 24,7})
\oplus3({\bf 24,5})
\oplus3({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 140140}$&=&
$({\bf 2625',6})
\oplus({\bf 2625',4})
\oplus({\bf 2430,4})
\oplus({\bf 2430,2})
\oplus({\bf 980,2})
\oplus({\bf 1200,6})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 1120,4})
\oplus({\bf 1120,2})
\oplus({\bf 560'',8})
\oplus({\bf 560'',6})
\oplus({\bf 560'',4})
\oplus({\bf 560'',2})
\oplus({\bf 945,8})
\oplus2({\bf 945,6})
\oplus3({\bf 945,4})
\oplus2({\bf 945,2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 480,6})
\oplus2({\bf 480,4})
\oplus2({\bf 480,2})
\oplus({\bf 280,4})
\oplus({\bf 280,2})
\oplus({\bf 70,2})
\oplus({\bf 70',10})
\oplus({\bf 70',8})
\oplus2({\bf 70',6})
\oplus2({\bf 70',4})
\oplus2({\bf 70',2})
\oplus({\bf 105,8})
\oplus2({\bf 105,6})
\oplus3({\bf 105,4})
\oplus2({\bf 105,2})
\oplus({\bf 50,6})
\oplus({\bf 50,4})
\oplus({\bf 50,2})
\oplus({\bf 45,4})
\oplus({\bf 45,2})$\\
%
${\bf \overline{140140}}$&=&
$({\bf \overline{2625'},6})
\oplus({\bf \overline{2625'},4})
\oplus({\bf \overline{560''},8})
\oplus({\bf \overline{560''},6})
\oplus({\bf \overline{560''},4})
\oplus({\bf \overline{560''},2})
\oplus({\bf \overline{2430},4})
\oplus({\bf \overline{2430},2})
\oplus({\bf \overline{1200},6})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{945},8})
\oplus2({\bf \overline{945},6})
\oplus3({\bf \overline{945},4})
\oplus2({\bf \overline{945},2})
\oplus({\bf \overline{70'},10})
\oplus({\bf \overline{70'},8})
\oplus2({\bf \overline{70'},6})
\oplus2({\bf \overline{70'},4})
\oplus2({\bf \overline{70'},2})
\oplus({\bf \overline{980},2})
\oplus({\bf \overline{1120},4})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{480},6})
\oplus2({\bf \overline{480},4})
\oplus2({\bf \overline{480},2})
\oplus({\bf \overline{105},8})
\oplus2({\bf \overline{105},6})
\oplus3({\bf \overline{105},4})
\oplus2({\bf \overline{105},2})
\oplus({\bf \overline{280},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{50},6})
\oplus({\bf \overline{50},4})
\oplus({\bf \overline{50},2})
\oplus({\bf \overline{70},2})
\oplus({\bf \overline{45},4})
\oplus({\bf \overline{45},2})$\\
%
${\bf 143000}$&=&
$({\bf 924,6})
\oplus({\bf 924,4})
\oplus({\bf 1750,8})
\oplus2({\bf 1750,6})
\oplus2({\bf 1750,4})
\oplus({\bf 1750,2})
\oplus({\bf 126',8})
\oplus2({\bf 126',6})
\oplus2({\bf 126',4})
\oplus({\bf 126',2})
\oplus({\bf 1701,6})
\oplus2({\bf 1701,4})
\oplus2({\bf 1701,2})
\oplus({\bf 1050',6})
\oplus2({\bf 1050',4})
\oplus({\bf 1050',2})
\oplus({\bf 224,8})
\oplus3({\bf 224,6})
\oplus4({\bf 224,4})
\oplus3({\bf 224,2})
\oplus({\bf \overline{700'},4})
\oplus({\bf \overline{700'},2})
\oplus({\bf 1024,4})
\oplus2({\bf 1024,2})
\oplus({\bf 175',6})
\oplus3({\bf 175',4})
\oplus3({\bf 175',2})
\oplus({\bf 126,6})
\oplus2({\bf 126,4})
\oplus2({\bf 126,2})
\oplus({\bf 75,4})
\oplus({\bf 75,2})$\\
%
${\bf \overline{143000}}$&=&
$({\bf \overline{924},6})
\oplus({\bf \overline{924},4})
\oplus({\bf \overline{1750},8})
\oplus2({\bf \overline{1750},6})
\oplus2({\bf \overline{1750},4})
\oplus({\bf \overline{1750},2})
\oplus({\bf \overline{1701},6})
\oplus2({\bf \overline{1701},4})
\oplus2({\bf \overline{1701},2})
\oplus({\bf 700',4})
\oplus({\bf 700',2})
\oplus({\bf \overline{1050'},6})
\oplus2({\bf \overline{1050'},4})
\oplus({\bf \overline{1050'},2})
\oplus({\bf 1024,4})
\oplus2({\bf 1024,2})
\oplus({\bf \overline{126'},8})
\oplus2({\bf \overline{126'},6})
\oplus2({\bf \overline{126'},4})
\oplus({\bf \overline{126'},2})
\oplus({\bf \overline{224},8})
\oplus3({\bf \overline{224},6})
\oplus4({\bf \overline{224},4})
\oplus3({\bf \overline{224},2})
\oplus({\bf \overline{175'},6})
\oplus3({\bf \overline{175'},4})
\oplus3({\bf \overline{175'},2})
\oplus({\bf \overline{126},6})
\oplus2({\bf \overline{126},4})
\oplus2({\bf \overline{126},2})
\oplus({\bf 75,4})
\oplus({\bf 75,2})$\\
%
${\bf 145200}$&=&
$({\bf 2625',2})
\oplus({\bf 2430,4})
\oplus({\bf 2430,2})
\oplus({\bf 980,6})
\oplus({\bf 980,4})
\oplus({\bf 980,2})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 1120,6})
\oplus2({\bf 1120,4})
\oplus2({\bf 1120,2})
\oplus({\bf 175'',4})
\oplus({\bf 560'',4})
\oplus({\bf 945,6})
\oplus2({\bf 945,4})
\oplus2({\bf 945,2})
\oplus({\bf 720,8})
\oplus2({\bf 720,6})
\oplus4({\bf 720,4})
\oplus3({\bf 720,2})
\oplus2({\bf 480,6})
\oplus3({\bf 480,4})
\oplus3({\bf 480,2})
\oplus({\bf 280,8})
\oplus2({\bf 280,6})
\oplus3({\bf 280,4})
\oplus3({\bf 280,2})
\oplus({\bf 70,6})
\oplus2({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf 70',6})
\oplus({\bf 70',4})
\oplus({\bf 70',2})
\oplus({\bf 105,8})
\oplus2({\bf 105,6})
\oplus4({\bf 105,4})
\oplus3({\bf 105,2})
\oplus({\bf 50,10})
\oplus({\bf 50,8})
\oplus3({\bf 50,6})
\oplus3({\bf 50,4})
\oplus3({\bf 50,2})
\oplus({\bf 45,8})
\oplus2({\bf 45,6})
\oplus4({\bf 45,4})
\oplus3({\bf 45,2})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{145200}}$&=&
$({\bf \overline{2625'},2})
\oplus({\bf \overline{560''},4})
\oplus({\bf \overline{2430},4})
\oplus({\bf \overline{2430},2})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{945},6})
\oplus2({\bf \overline{945},4})
\oplus2({\bf \overline{945},2})
\oplus({\bf \overline{70'},6})
\oplus({\bf \overline{70'},4})
\oplus({\bf \overline{70'},2})
\oplus({\bf \overline{980},6})
\oplus({\bf \overline{980},4})
\oplus({\bf \overline{980},2})
\oplus({\bf \overline{1120},6})
\oplus2({\bf \overline{1120},4})
\oplus2({\bf \overline{1120},2})
\oplus({\bf \overline{720},8})
\oplus2({\bf \overline{720},6})
\oplus4({\bf \overline{720},4})
\oplus3({\bf \overline{720},2})
\oplus2({\bf \overline{480},6})
\oplus3({\bf \overline{480},4})
\oplus3({\bf \overline{480},2})
\oplus({\bf \overline{105},8})
\oplus2({\bf \overline{105},6})
\oplus4({\bf \overline{105},4})
\oplus3({\bf \overline{105},2})
\oplus({\bf \overline{175''},4})
\oplus({\bf \overline{280},8})
\oplus2({\bf \overline{280},6})
\oplus3({\bf \overline{280},4})
\oplus3({\bf \overline{280},2})
\oplus({\bf \overline{50},10})
\oplus({\bf \overline{50},8})
\oplus3({\bf \overline{50},6})
\oplus3({\bf \overline{50},4})
\oplus3({\bf \overline{50},2})
\oplus({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf \overline{45},8})
\oplus2({\bf \overline{45},6})
\oplus4({\bf \overline{45},4})
\oplus3({\bf \overline{45},2})
\oplus({\bf \overline{5},6})
\oplus({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 145200'}$&=&
$({\bf 1925,8})
\oplus({\bf 1925,6})
\oplus({\bf 1925,4})
\oplus({\bf 1925,2})
\oplus({\bf 2000,6})
\oplus({\bf 2000,4})
\oplus({\bf 2625,6})
\oplus({\bf 2625,4})
\oplus({\bf 2625,2})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 450',8})
\oplus2({\bf 450',6})
\oplus3({\bf 450',4})
\oplus2({\bf 450',2})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 1200,4})
\oplus({\bf 1120,2})
\oplus({\bf 480,6})
\oplus2({\bf 480,4})
\oplus2({\bf 480,2})
\oplus({\bf 280,4})
\oplus({\bf 280,2})
\oplus({\bf 70,8})
\oplus2({\bf 70,6})
\oplus3({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf 45,6})
\oplus({\bf 45,4})
\oplus({\bf 45,2})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{145200'}}$&=&
$({\bf \overline{1925},8})
\oplus({\bf \overline{1925},6})
\oplus({\bf \overline{1925},4})
\oplus({\bf \overline{1925},2})
\oplus({\bf \overline{2625},6})
\oplus({\bf \overline{2625},4})
\oplus({\bf \overline{2625},2})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{2000},6})
\oplus({\bf \overline{2000},4})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{450'},8})
\oplus2({\bf \overline{450'},6})
\oplus3({\bf \overline{450'},4})
\oplus2({\bf \overline{450'},2})
\oplus({\bf \overline{480},6})
\oplus2({\bf \overline{480},4})
\oplus2({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{70},8})
\oplus2({\bf \overline{70},6})
\oplus3({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf \overline{45},6})
\oplus({\bf \overline{45},4})
\oplus({\bf \overline{45},2})
\oplus({\bf \overline{5},8})
\oplus({\bf \overline{5},6})
\oplus({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 154440}$&=&
$({\bf 2000,4})
\oplus({\bf 2000,2})
\oplus({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 2520,6})
\oplus2({\bf 2520,4})
\oplus2({\bf 2520,2})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus3({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 450',6})
\oplus2({\bf 450',4})
\oplus2({\bf 450',2})
\oplus({\bf 280',8})
\oplus3({\bf 280',6})
\oplus5({\bf 280',4})
\oplus4({\bf 280',2})
\oplus({\bf 1120,4})
\oplus({\bf 1120,2})
\oplus({\bf 175'',6})
\oplus({\bf 175'',4})
\oplus({\bf 175'',2})
\oplus({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 480,6})
\oplus3({\bf 480,4})
\oplus3({\bf 480,2})
\oplus({\bf 280,8})
\oplus4({\bf 280,6})
\oplus7({\bf 280,4})
\oplus6({\bf 280,2})
\oplus({\bf 70,8})
\oplus3({\bf 70,6})
\oplus6({\bf 70,4})
\oplus5({\bf 70,2})
\oplus({\bf 105,4})
\oplus({\bf 105,2})
\oplus({\bf 50,6})
\oplus2({\bf 50,4})
\oplus2({\bf 50,2})
\oplus2({\bf 45,6})
\oplus4({\bf 45,4})
\oplus4({\bf 45,2})
\oplus({\bf 5,6})
\oplus2({\bf 5,4})
\oplus2({\bf 5,2})$\\
%
${\bf \overline{154440}}$&=&
$({\bf \overline{2000},4})
\oplus({\bf \overline{2000},2})
\oplus({\bf \overline{2520},6})
\oplus2({\bf \overline{2520},4})
\oplus2({\bf \overline{2520},2})
\oplus({\bf \overline{1120},4})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{450'},6})
\oplus2({\bf \overline{450'},4})
\oplus2({\bf \overline{450'},2})
\oplus({\bf \overline{480},6})
\oplus3({\bf \overline{480},4})
\oplus3({\bf \overline{480},2})
\oplus({\bf \overline{105},4})
\oplus({\bf \overline{105},2})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus3({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{175''},6})
\oplus({\bf \overline{175''},4})
\oplus({\bf \overline{175''},2})
\oplus({\bf \overline{280'},8})
\oplus3({\bf \overline{280'},6})
\oplus5({\bf \overline{280'},4})
\oplus4({\bf \overline{280'},2})
\oplus({\bf \overline{280},8})
\oplus4({\bf \overline{280},6})
\oplus7({\bf \overline{280},4})
\oplus6({\bf \overline{280},2})
\oplus({\bf \overline{50},6})
\oplus2({\bf \overline{50},4})
\oplus2({\bf \overline{50},2})
\oplus({\bf \overline{70},8})
\oplus3({\bf \overline{70},6})
\oplus6({\bf \overline{70},4})
\oplus5({\bf \overline{70},2})
\oplus2({\bf \overline{45},6})
\oplus4({\bf \overline{45},4})
\oplus4({\bf \overline{45},2})
\oplus({\bf \overline{5},6})
\oplus2({\bf \overline{5},4})
\oplus2({\bf \overline{5},2})$\\
%
${\bf 154440'}$&=&
$({\bf 1500,5})
\oplus({\bf 1500,3})
\oplus({\bf 1500,1})
\oplus({\bf 1260,5})
\oplus2({\bf 1260,3})
\oplus({\bf 490,5})
\oplus({\bf 490,1})
\oplus({\bf 945',3})
\oplus({\bf 1440,7})
\oplus2({\bf 1440,5})
\oplus3({\bf 1440,3})
\oplus2({\bf 1440,1})
\oplus({\bf 1050,7})
\oplus2({\bf 1050,5})
\oplus3({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 560,9})
\oplus({\bf 560,7})
\oplus3({\bf 560,5})
\oplus2({\bf 560,3})
\oplus2({\bf 560,1})
\oplus({\bf 315,7})
\oplus({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315',5})
\oplus({\bf 315',3})
\oplus({\bf 315',1})
\oplus({\bf 450,7})
\oplus2({\bf 450,5})
\oplus4({\bf 450,3})
\oplus({\bf 450,1})
\oplus2({\bf 210,5})
\oplus({\bf 210,3})
\oplus2({\bf 210,1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 40,5})
\oplus2({\bf 40,3})
\oplus({\bf 40,1})
\oplus({\bf 10,3})$\\
%
${\bf \overline{154440'}}$&=&
$({\bf \overline{1500},5})
\oplus({\bf \overline{1500},3})
\oplus({\bf \overline{1500},1})
\oplus({\bf \overline{945'},3})
\oplus({\bf \overline{1260},5})
\oplus2({\bf \overline{1260},3})
\oplus({\bf \overline{1440},7})
\oplus2({\bf \overline{1440},5})
\oplus3({\bf \overline{1440},3})
\oplus2({\bf \overline{1440},1})
\oplus({\bf \overline{315'},5})
\oplus({\bf \overline{315'},3})
\oplus({\bf \overline{315'},1})
\oplus({\bf \overline{490},5})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{1050},7})
\oplus2({\bf \overline{1050},5})
\oplus3({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{560},9})
\oplus({\bf \overline{560},7})
\oplus3({\bf \overline{560},5})
\oplus2({\bf \overline{560},3})
\oplus2({\bf \overline{560},1})
\oplus({\bf \overline{450},7})
\oplus2({\bf \overline{450},5})
\oplus4({\bf \overline{450},3})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus2({\bf \overline{210},5})
\oplus({\bf \overline{210},3})
\oplus2({\bf \overline{210},1})
\oplus({\bf \overline{175},7})
\oplus2({\bf \overline{175},5})
\oplus3({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},5})
\oplus2({\bf \overline{40},3})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{10},3})$\\
%
${\bf 155925}$&=&
$({\bf 2700,3})
\oplus({\bf 2700,1})
\oplus({\bf 1701,5})
\oplus2({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050',5})
\oplus2({\bf 1050',3})
\oplus({\bf 1050',1})
\oplus({\bf 224,7})
\oplus2({\bf 224,5})
\oplus2({\bf 224,3})
\oplus({\bf 224,1})
\oplus({\bf 1176,3})
\oplus({\bf \overline{700'},5})
\oplus({\bf \overline{700'},3})
\oplus({\bf \overline{700'},1})
\oplus({\bf 700',5})
\oplus({\bf 700',3})
\oplus({\bf 700',1})
\oplus({\bf 1024,7})
\oplus4({\bf 1024,5})
\oplus6({\bf 1024,3})
\oplus3({\bf 1024,1})
\oplus2({\bf 175',7})
\oplus4({\bf 175',5})
\oplus5({\bf 175',3})
\oplus2({\bf 175',1})
\oplus({\bf 200,7})
\oplus2({\bf 200,5})
\oplus3({\bf 200,3})
\oplus({\bf 200,1})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus6({\bf 126,5})
\oplus6({\bf 126,3})
\oplus3({\bf 126,1})
\oplus({\bf \overline{175'},7})
\oplus2({\bf \overline{175'},5})
\oplus3({\bf \overline{175'},3})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 75,9})
\oplus3({\bf 75,7})
\oplus6({\bf 75,5})
\oplus7({\bf 75,3})
\oplus3({\bf 75,1})
\oplus({\bf 24,9})
\oplus3({\bf 24,7})
\oplus5({\bf 24,5})
\oplus5({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{155925}}$&=&
$({\bf \overline{2700},3})
\oplus({\bf \overline{2700},1})
\oplus({\bf 1176,3})
\oplus({\bf \overline{700'},5})
\oplus({\bf \overline{700'},3})
\oplus({\bf \overline{700'},1})
\oplus({\bf \overline{1701},5})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf 700',5})
\oplus({\bf 700',3})
\oplus({\bf 700',1})
\oplus({\bf \overline{1050'},5})
\oplus2({\bf \overline{1050'},3})
\oplus({\bf \overline{1050'},1})
\oplus({\bf 1024,7})
\oplus4({\bf 1024,5})
\oplus6({\bf 1024,3})
\oplus3({\bf 1024,1})
\oplus({\bf 175',7})
\oplus2({\bf 175',5})
\oplus3({\bf 175',3})
\oplus({\bf 175',1})
\oplus({\bf 200,7})
\oplus2({\bf 200,5})
\oplus3({\bf 200,3})
\oplus({\bf 200,1})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus3({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf \overline{224},7})
\oplus2({\bf \overline{224},5})
\oplus2({\bf \overline{224},3})
\oplus({\bf \overline{224},1})
\oplus2({\bf \overline{175'},7})
\oplus4({\bf \overline{175'},5})
\oplus5({\bf \overline{175'},3})
\oplus2({\bf \overline{175'},1})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus6({\bf \overline{126},5})
\oplus6({\bf \overline{126},3})
\oplus3({\bf \overline{126},1})
\oplus({\bf 75,9})
\oplus3({\bf 75,7})
\oplus6({\bf 75,5})
\oplus7({\bf 75,3})
\oplus3({\bf 75,1})
\oplus({\bf 24,9})
\oplus3({\bf 24,7})
\oplus5({\bf 24,5})
\oplus5({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 160380}$&=&
$({\bf 2430,4})
\oplus2({\bf 2430,2})
\oplus({\bf 980,4})
\oplus({\bf 980,2})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 1120,6})
\oplus3({\bf 1120,4})
\oplus3({\bf 1120,2})
\oplus({\bf 175'',6})
\oplus({\bf 175'',4})
\oplus({\bf 175'',2})
\oplus({\bf 945,6})
\oplus2({\bf 945,4})
\oplus2({\bf 945,2})
\oplus2({\bf 720,6})
\oplus4({\bf 720,4})
\oplus4({\bf 720,2})
\oplus({\bf 480,8})
\oplus3({\bf 480,6})
\oplus5({\bf 480,4})
\oplus4({\bf 480,2})
\oplus({\bf 280,8})
\oplus3({\bf 280,6})
\oplus5({\bf 280,4})
\oplus4({\bf 280,2})
\oplus({\bf 70,8})
\oplus2({\bf 70,6})
\oplus3({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf 70',4})
\oplus({\bf 70',2})
\oplus({\bf 105,8})
\oplus3({\bf 105,6})
\oplus5({\bf 105,4})
\oplus4({\bf 105,2})
\oplus({\bf 50,8})
\oplus2({\bf 50,6})
\oplus4({\bf 50,4})
\oplus3({\bf 50,2})
\oplus({\bf 45,10})
\oplus2({\bf 45,8})
\oplus5({\bf 45,6})
\oplus6({\bf 45,4})
\oplus5({\bf 45,2})
\oplus({\bf 5,8})
\oplus2({\bf 5,6})
\oplus2({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{160380}}$&=&
$({\bf \overline{2430},4})
\oplus2({\bf \overline{2430},2})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{945},6})
\oplus2({\bf \overline{945},4})
\oplus2({\bf \overline{945},2})
\oplus({\bf \overline{70'},4})
\oplus({\bf \overline{70'},2})
\oplus({\bf \overline{980},4})
\oplus({\bf \overline{980},2})
\oplus({\bf \overline{1120},6})
\oplus3({\bf \overline{1120},4})
\oplus3({\bf \overline{1120},2})
\oplus2({\bf \overline{720},6})
\oplus4({\bf \overline{720},4})
\oplus4({\bf \overline{720},2})
\oplus({\bf \overline{480},8})
\oplus3({\bf \overline{480},6})
\oplus5({\bf \overline{480},4})
\oplus4({\bf \overline{480},2})
\oplus({\bf \overline{105},8})
\oplus3({\bf \overline{105},6})
\oplus5({\bf \overline{105},4})
\oplus4({\bf \overline{105},2})
\oplus({\bf \overline{175''},6})
\oplus({\bf \overline{175''},4})
\oplus({\bf \overline{175''},2})
\oplus({\bf \overline{280},8})
\oplus3({\bf \overline{280},6})
\oplus5({\bf \overline{280},4})
\oplus4({\bf \overline{280},2})
\oplus({\bf \overline{50},8})
\oplus2({\bf \overline{50},6})
\oplus4({\bf \overline{50},4})
\oplus3({\bf \overline{50},2})
\oplus({\bf \overline{70},8})
\oplus2({\bf \overline{70},6})
\oplus3({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf \overline{45},10})
\oplus2({\bf \overline{45},8})
\oplus5({\bf \overline{45},6})
\oplus6({\bf \overline{45},4})
\oplus5({\bf \overline{45},2})
\oplus({\bf \overline{5},8})
\oplus2({\bf \overline{5},6})
\oplus2({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 160875}$&=&
$({\bf 495,5})
\oplus({\bf 1155,7})
\oplus({\bf 1155,5})
\oplus({\bf 1155,3})
\oplus({\bf 1500,9})
\oplus({\bf 1500,7})
\oplus2({\bf 1500,5})
\oplus({\bf 1500,3})
\oplus({\bf 1500,1})
\oplus({\bf 1260,7})
\oplus({\bf 1260,5})
\oplus2({\bf 1260,3})
\oplus({\bf 490,5})
\oplus({\bf 490,1})
\oplus({\bf 945',7})
\oplus({\bf 945',5})
\oplus({\bf 945',3})
\oplus({\bf 1440,7})
\oplus2({\bf 1440,5})
\oplus2({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 315,3})
\oplus({\bf 315',5})
\oplus({\bf 450,3})
\oplus({\bf 210,1})$\\
%
${\bf \overline{160875}}$&=&
$({\bf \overline{495},5})
\oplus({\bf \overline{1155},7})
\oplus({\bf \overline{1155},5})
\oplus({\bf \overline{1155},3})
\oplus({\bf \overline{1500},9})
\oplus({\bf \overline{1500},7})
\oplus2({\bf \overline{1500},5})
\oplus({\bf \overline{1500},3})
\oplus({\bf \overline{1500},1})
\oplus({\bf \overline{945'},7})
\oplus({\bf \overline{945'},5})
\oplus({\bf \overline{945'},3})
\oplus({\bf \overline{1260},7})
\oplus({\bf \overline{1260},5})
\oplus2({\bf \overline{1260},3})
\oplus({\bf \overline{1440},7})
\oplus2({\bf \overline{1440},5})
\oplus2({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{315'},5})
\oplus({\bf \overline{490},5})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{560},5})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{210},1})$\\
%
${\bf 161700}$&=&
$({\bf 1750,6})
\oplus2({\bf 1750,4})
\oplus({\bf 1750,2})
\oplus({\bf 126',6})
\oplus({\bf 126',4})
\oplus({\bf 126',2})
\oplus({\bf 1701,6})
\oplus2({\bf 1701,4})
\oplus2({\bf 1701,2})
\oplus({\bf 1050',8})
\oplus2({\bf 1050',6})
\oplus3({\bf 1050',4})
\oplus3({\bf 1050',2})
\oplus({\bf 224,8})
\oplus3({\bf 224,6})
\oplus5({\bf 224,4})
\oplus4({\bf 224,2})
\oplus({\bf \overline{700'},4})
\oplus({\bf \overline{700'},2})
\oplus({\bf 1024,6})
\oplus3({\bf 1024,4})
\oplus3({\bf 1024,2})
\oplus2({\bf 175',6})
\oplus4({\bf 175',4})
\oplus4({\bf 175',2})
\oplus({\bf 200,6})
\oplus2({\bf 200,4})
\oplus2({\bf 200,2})
\oplus({\bf 126,8})
\oplus3({\bf 126,6})
\oplus6({\bf 126,4})
\oplus5({\bf 126,2})
\oplus({\bf \overline{175'},2})
\oplus({\bf \overline{126},4})
\oplus({\bf \overline{126},2})
\oplus({\bf 75,6})
\oplus3({\bf 75,4})
\oplus3({\bf 75,2})
\oplus({\bf 24,6})
\oplus2({\bf 24,4})
\oplus2({\bf 24,2})$\\
%
${\bf \overline{161700}}$&=&
$({\bf \overline{1750},6})
\oplus2({\bf \overline{1750},4})
\oplus({\bf \overline{1750},2})
\oplus({\bf \overline{1701},6})
\oplus2({\bf \overline{1701},4})
\oplus2({\bf \overline{1701},2})
\oplus({\bf 700',4})
\oplus({\bf 700',2})
\oplus({\bf \overline{1050'},8})
\oplus2({\bf \overline{1050'},6})
\oplus3({\bf \overline{1050'},4})
\oplus3({\bf \overline{1050'},2})
\oplus({\bf 1024,6})
\oplus3({\bf 1024,4})
\oplus3({\bf 1024,2})
\oplus({\bf 175',2})
\oplus({\bf 200,6})
\oplus2({\bf 200,4})
\oplus2({\bf 200,2})
\oplus({\bf 126,4})
\oplus({\bf 126,2})
\oplus({\bf \overline{126'},6})
\oplus({\bf \overline{126'},4})
\oplus({\bf \overline{126'},2})
\oplus({\bf \overline{224},8})
\oplus3({\bf \overline{224},6})
\oplus5({\bf \overline{224},4})
\oplus4({\bf \overline{224},2})
\oplus2({\bf \overline{175'},6})
\oplus4({\bf \overline{175'},4})
\oplus4({\bf \overline{175'},2})
\oplus({\bf \overline{126},8})
\oplus3({\bf \overline{126},6})
\oplus6({\bf \overline{126},4})
\oplus5({\bf \overline{126},2})
\oplus({\bf 75,6})
\oplus3({\bf 75,4})
\oplus3({\bf 75,2})
\oplus({\bf 24,6})
\oplus2({\bf 24,4})
\oplus2({\bf 24,2})$\\
%
${\bf 163800}$&=&
$({\bf \overline{2520'},4})
\oplus({\bf \overline{2520'},2})
\oplus({\bf \overline{1440},2})
\oplus({\bf \overline{315'},4})
\oplus({\bf \overline{315'},2})
\oplus({\bf \overline{1890},6})
\oplus2({\bf \overline{1890},4})
\oplus2({\bf \overline{1890},2})
\oplus({\bf \overline{1050},4})
\oplus({\bf \overline{1050},2})
\oplus({\bf \overline{1215},6})
\oplus2({\bf \overline{1215},4})
\oplus2({\bf \overline{1215},2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus2({\bf \overline{450},6})
\oplus5({\bf \overline{450},4})
\oplus5({\bf \overline{450},2})
\oplus({\bf \overline{35},6})
\oplus2({\bf \overline{35},4})
\oplus2({\bf \overline{35},2})
\oplus({\bf \overline{700},8})
\oplus2({\bf \overline{700},6})
\oplus3({\bf \overline{700},4})
\oplus2({\bf \overline{700},2})
\oplus({\bf \overline{315},6})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{210},8})
\oplus3({\bf \overline{210},6})
\oplus5({\bf \overline{210},4})
\oplus4({\bf \overline{210},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{175},8})
\oplus4({\bf \overline{175},6})
\oplus7({\bf \overline{175},4})
\oplus6({\bf \overline{175},2})
\oplus({\bf \overline{40},8})
\oplus3({\bf \overline{40},6})
\oplus6({\bf \overline{40},4})
\oplus5({\bf \overline{40},2})
\oplus({\bf \overline{15},6})
\oplus3({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus2({\bf \overline{10},6})
\oplus3({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})$\\
%
${\bf \overline{163800}}$&=&
$({\bf 2520',4})
\oplus({\bf 2520',2})
\oplus({\bf 1890,6})
\oplus2({\bf 1890,4})
\oplus2({\bf 1890,2})
\oplus({\bf 1215,6})
\oplus2({\bf 1215,4})
\oplus2({\bf 1215,2})
\oplus({\bf 700,8})
\oplus2({\bf 700,6})
\oplus3({\bf 700,4})
\oplus2({\bf 700,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 1440,2})
\oplus({\bf 1050,4})
\oplus({\bf 1050,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 315,6})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 315',4})
\oplus({\bf 315',2})
\oplus2({\bf 450,6})
\oplus5({\bf 450,4})
\oplus5({\bf 450,2})
\oplus({\bf 210,8})
\oplus3({\bf 210,6})
\oplus5({\bf 210,4})
\oplus4({\bf 210,2})
\oplus({\bf 175,8})
\oplus4({\bf 175,6})
\oplus7({\bf 175,4})
\oplus6({\bf 175,2})
\oplus({\bf 15,6})
\oplus3({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 35,6})
\oplus2({\bf 35,4})
\oplus2({\bf 35,2})
\oplus({\bf 40,8})
\oplus3({\bf 40,6})
\oplus6({\bf 40,4})
\oplus5({\bf 40,2})
\oplus2({\bf 10,6})
\oplus3({\bf 10,4})
\oplus3({\bf 10,2})$\\
%
${\bf 163800'}$&=&
$({\bf 1925,4})
\oplus({\bf 2000,2})
\oplus({\bf 2625,6})
\oplus({\bf 2625,4})
\oplus({\bf 2625,2})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 450',6})
\oplus2({\bf 450',4})
\oplus2({\bf 450',2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 1200,8})
\oplus({\bf 1200,6})
\oplus2({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 1120,6})
\oplus({\bf 1120,4})
\oplus({\bf 1120,2})
\oplus({\bf 945,6})
\oplus({\bf 945,4})
\oplus({\bf 945,2})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 480,8})
\oplus3({\bf 480,6})
\oplus5({\bf 480,4})
\oplus4({\bf 480,2})
\oplus({\bf 280,6})
\oplus2({\bf 280,4})
\oplus2({\bf 280,2})
\oplus({\bf 70,8})
\oplus2({\bf 70,6})
\oplus4({\bf 70,4})
\oplus3({\bf 70,2})
\oplus({\bf 70',4})
\oplus({\bf 105,6})
\oplus2({\bf 105,4})
\oplus2({\bf 105,2})
\oplus({\bf 50,4})
\oplus({\bf 50,2})
\oplus2({\bf 45,6})
\oplus3({\bf 45,4})
\oplus3({\bf 45,2})
\oplus({\bf 5,6})
\oplus2({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{163800'}}$&=&
$({\bf \overline{1925},4})
\oplus({\bf \overline{2625},6})
\oplus({\bf \overline{2625},4})
\oplus({\bf \overline{2625},2})
\oplus({\bf \overline{1200},8})
\oplus({\bf \overline{1200},6})
\oplus2({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{945},6})
\oplus({\bf \overline{945},4})
\oplus({\bf \overline{945},2})
\oplus({\bf \overline{70'},4})
\oplus({\bf \overline{2000},2})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1120},6})
\oplus({\bf \overline{1120},4})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{450'},6})
\oplus2({\bf \overline{450'},4})
\oplus2({\bf \overline{450'},2})
\oplus({\bf \overline{480},8})
\oplus3({\bf \overline{480},6})
\oplus5({\bf \overline{480},4})
\oplus4({\bf \overline{480},2})
\oplus({\bf \overline{105},6})
\oplus2({\bf \overline{105},4})
\oplus2({\bf \overline{105},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280},6})
\oplus2({\bf \overline{280},4})
\oplus2({\bf \overline{280},2})
\oplus({\bf \overline{50},4})
\oplus({\bf \overline{50},2})
\oplus({\bf \overline{70},8})
\oplus2({\bf \overline{70},6})
\oplus4({\bf \overline{70},4})
\oplus3({\bf \overline{70},2})
\oplus2({\bf \overline{45},6})
\oplus3({\bf \overline{45},4})
\oplus3({\bf \overline{45},2})
\oplus({\bf \overline{5},6})
\oplus2({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 165165}$&=&
$({\bf 495,3})
\oplus({\bf 1155,5})
\oplus({\bf 1155,3})
\oplus({\bf 1155,1})
\oplus({\bf 1500,7})
\oplus({\bf 1500,5})
\oplus2({\bf 1500,3})
\oplus({\bf 1260,9})
\oplus({\bf 1260,7})
\oplus2({\bf 1260,5})
\oplus({\bf 1260,3})
\oplus({\bf 1260,1})
\oplus({\bf 490,7})
\oplus({\bf 490,3})
\oplus({\bf 945',5})
\oplus({\bf 945',3})
\oplus({\bf 945',1})
\oplus({\bf 1440,7})
\oplus2({\bf 1440,5})
\oplus2({\bf 1440,3})
\oplus({\bf 1440,1})
\oplus({\bf 1050,7})
\oplus2({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 315',3})
\oplus({\bf 450,5})
\oplus({\bf 450,3})
\oplus({\bf 450,1})
\oplus({\bf 210,3})
\oplus({\bf 175,3})
\oplus({\bf 175,1})$\\
%
${\bf \overline{165165}}$&=&
$({\bf \overline{495},3})
\oplus({\bf \overline{1155},5})
\oplus({\bf \overline{1155},3})
\oplus({\bf \overline{1155},1})
\oplus({\bf \overline{1500},7})
\oplus({\bf \overline{1500},5})
\oplus2({\bf \overline{1500},3})
\oplus({\bf \overline{945'},5})
\oplus({\bf \overline{945'},3})
\oplus({\bf \overline{945'},1})
\oplus({\bf \overline{1260},9})
\oplus({\bf \overline{1260},7})
\oplus2({\bf \overline{1260},5})
\oplus({\bf \overline{1260},3})
\oplus({\bf \overline{1260},1})
\oplus({\bf \overline{1440},7})
\oplus2({\bf \overline{1440},5})
\oplus2({\bf \overline{1440},3})
\oplus({\bf \overline{1440},1})
\oplus({\bf \overline{315'},3})
\oplus({\bf \overline{490},7})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{1050},7})
\oplus2({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{560},5})
\oplus2({\bf \overline{560},3})
\oplus({\bf \overline{450},5})
\oplus({\bf \overline{450},3})
\oplus({\bf \overline{450},1})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{210},3})
\oplus({\bf \overline{175},3})
\oplus({\bf \overline{175},1})$\\
%
${\bf 166320}$&=&
$({\bf 3780,4})
\oplus({\bf 3780,2})
\oplus({\bf 2205,2})
\oplus({\bf 1800,2})
\oplus({\bf 2520,6})
\oplus2({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 450',8})
\oplus({\bf 450',6})
\oplus({\bf 450',4})
\oplus({\bf 450',2})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 980,4})
\oplus({\bf 980,2})
\oplus({\bf 1120,6})
\oplus2({\bf 1120,4})
\oplus2({\bf 1120,2})
\oplus({\bf 175'',4})
\oplus({\bf 175'',2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 480,8})
\oplus2({\bf 480,6})
\oplus3({\bf 480,4})
\oplus2({\bf 480,2})
\oplus({\bf 280,8})
\oplus3({\bf 280,6})
\oplus4({\bf 280,4})
\oplus3({\bf 280,2})
\oplus({\bf 70,10})
\oplus2({\bf 70,8})
\oplus3({\bf 70,6})
\oplus3({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf 105,6})
\oplus({\bf 105,4})
\oplus({\bf 105,2})
\oplus({\bf 50,8})
\oplus({\bf 50,6})
\oplus2({\bf 50,4})
\oplus({\bf 50,2})
\oplus({\bf 45,10})
\oplus2({\bf 45,8})
\oplus3({\bf 45,6})
\oplus3({\bf 45,4})
\oplus2({\bf 45,2})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus2({\bf 5,8})
\oplus2({\bf 5,6})
\oplus2({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{166320}}$&=&
$({\bf \overline{3780},4})
\oplus({\bf \overline{3780},2})
\oplus({\bf \overline{1800},2})
\oplus({\bf \overline{980},4})
\oplus({\bf \overline{980},2})
\oplus({\bf \overline{2205},2})
\oplus({\bf \overline{2520},6})
\oplus2({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1120},6})
\oplus2({\bf \overline{1120},4})
\oplus2({\bf \overline{1120},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{450'},8})
\oplus({\bf \overline{450'},6})
\oplus({\bf \overline{450'},4})
\oplus({\bf \overline{450'},2})
\oplus({\bf \overline{480},8})
\oplus2({\bf \overline{480},6})
\oplus3({\bf \overline{480},4})
\oplus2({\bf \overline{480},2})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},4})
\oplus({\bf \overline{105},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{175''},4})
\oplus({\bf \overline{175''},2})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280},8})
\oplus3({\bf \overline{280},6})
\oplus4({\bf \overline{280},4})
\oplus3({\bf \overline{280},2})
\oplus({\bf \overline{50},8})
\oplus({\bf \overline{50},6})
\oplus2({\bf \overline{50},4})
\oplus({\bf \overline{50},2})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},8})
\oplus3({\bf \overline{70},6})
\oplus3({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf \overline{45},10})
\oplus2({\bf \overline{45},8})
\oplus3({\bf \overline{45},6})
\oplus3({\bf \overline{45},4})
\oplus2({\bf \overline{45},2})
\oplus({\bf \overline{5},12})
\oplus({\bf \overline{5},10})
\oplus2({\bf \overline{5},8})
\oplus2({\bf \overline{5},6})
\oplus2({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 167960}$&=&
$({\bf 1365,12})
\oplus({\bf 3640,10})
\oplus({\bf 5720,8})
\oplus({\bf 6600,6})
\oplus({\bf 5775,4})
\oplus({\bf 3360'''',2})$\\
%
${\bf \overline{167960}}$&=&
$({\bf \overline{1365},12})
\oplus({\bf \overline{3640},10})
\oplus({\bf \overline{5720},8})
\oplus({\bf \overline{6600},6})
\oplus({\bf \overline{5775},4})
\oplus({\bf \overline{3360''''},2})$\\
%
${\bf 168960}$&=&
$({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 560',5})
\oplus({\bf 560',3})
\oplus({\bf 1890,5})
\oplus2({\bf 1890,3})
\oplus({\bf 1890,1})
\oplus({\bf 1215,5})
\oplus2({\bf 1215,3})
\oplus({\bf 1215,1})
\oplus({\bf 700,7})
\oplus3({\bf 700,5})
\oplus4({\bf 700,3})
\oplus2({\bf 700,1})
\oplus({\bf 160,7})
\oplus2({\bf 160,5})
\oplus2({\bf 160,3})
\oplus({\bf 160,1})
\oplus({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 315,7})
\oplus3({\bf 315,5})
\oplus4({\bf 315,3})
\oplus2({\bf 315,1})
\oplus({\bf 450,7})
\oplus3({\bf 450,5})
\oplus4({\bf 450,3})
\oplus2({\bf 450,1})
\oplus2({\bf 210,7})
\oplus5({\bf 210,5})
\oplus6({\bf 210,3})
\oplus3({\bf 210,1})
\oplus({\bf 175,9})
\oplus4({\bf 175,7})
\oplus8({\bf 175,5})
\oplus9({\bf 175,3})
\oplus4({\bf 175,1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 40,9})
\oplus3({\bf 40,7})
\oplus6({\bf 40,5})
\oplus6({\bf 40,3})
\oplus2({\bf 40,1})
\oplus({\bf 10,9})
\oplus3({\bf 10,7})
\oplus4({\bf 10,5})
\oplus4({\bf 10,3})
\oplus2({\bf 10,1})$\\
%
${\bf \overline{168960}}$&=&
$({\bf \overline{3675},3})
\oplus({\bf \overline{3675},1})
\oplus({\bf \overline{1890},5})
\oplus2({\bf \overline{1890},3})
\oplus({\bf \overline{1890},1})
\oplus({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{1215},5})
\oplus2({\bf \overline{1215},3})
\oplus({\bf \overline{1215},1})
\oplus({\bf \overline{560},5})
\oplus2({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},7})
\oplus3({\bf \overline{450},5})
\oplus4({\bf \overline{450},3})
\oplus2({\bf \overline{450},1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{560'},5})
\oplus({\bf \overline{560'},3})
\oplus({\bf \overline{700},7})
\oplus3({\bf \overline{700},5})
\oplus4({\bf \overline{700},3})
\oplus2({\bf \overline{700},1})
\oplus({\bf \overline{315},7})
\oplus3({\bf \overline{315},5})
\oplus4({\bf \overline{315},3})
\oplus2({\bf \overline{315},1})
\oplus2({\bf \overline{210},7})
\oplus5({\bf \overline{210},5})
\oplus6({\bf \overline{210},3})
\oplus3({\bf \overline{210},1})
\oplus({\bf \overline{160},7})
\oplus2({\bf \overline{160},5})
\oplus2({\bf \overline{160},3})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{175},9})
\oplus4({\bf \overline{175},7})
\oplus8({\bf \overline{175},5})
\oplus9({\bf \overline{175},3})
\oplus4({\bf \overline{175},1})
\oplus({\bf \overline{40},9})
\oplus3({\bf \overline{40},7})
\oplus6({\bf \overline{40},5})
\oplus6({\bf \overline{40},3})
\oplus2({\bf \overline{40},1})
\oplus({\bf \overline{15},9})
\oplus2({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus3({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{10},9})
\oplus3({\bf \overline{10},7})
\oplus4({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})$\\
%
${\bf 182952}$&=&
$({\bf 924,4})
\oplus({\bf 924,2})
\oplus({\bf 1750,6})
\oplus2({\bf 1750,4})
\oplus2({\bf 1750,2})
\oplus({\bf 126',6})
\oplus2({\bf 126',4})
\oplus2({\bf 126',2})
\oplus({\bf 1701,8})
\oplus2({\bf 1701,6})
\oplus3({\bf 1701,4})
\oplus2({\bf 1701,2})
\oplus({\bf 1050',6})
\oplus2({\bf 1050',4})
\oplus2({\bf 1050',2})
\oplus({\bf 224,8})
\oplus3({\bf 224,6})
\oplus5({\bf 224,4})
\oplus4({\bf 224,2})
\oplus({\bf \overline{700'},6})
\oplus({\bf \overline{700'},4})
\oplus({\bf \overline{700'},2})
\oplus({\bf 1024,6})
\oplus3({\bf 1024,4})
\oplus3({\bf 1024,2})
\oplus({\bf 175',8})
\oplus3({\bf 175',6})
\oplus5({\bf 175',4})
\oplus4({\bf 175',2})
\oplus({\bf 200,4})
\oplus({\bf 200,2})
\oplus2({\bf 126,6})
\oplus4({\bf 126,4})
\oplus4({\bf 126,2})
\oplus({\bf \overline{175'},4})
\oplus({\bf \overline{175'},2})
\oplus({\bf \overline{126},2})
\oplus({\bf 75,6})
\oplus3({\bf 75,4})
\oplus3({\bf 75,2})
\oplus({\bf 24,4})
\oplus({\bf 24,2})$\\
%
${\bf \overline{182952}}$&=&
$({\bf \overline{924},4})
\oplus({\bf \overline{924},2})
\oplus({\bf \overline{1750},6})
\oplus2({\bf \overline{1750},4})
\oplus2({\bf \overline{1750},2})
\oplus({\bf \overline{1701},8})
\oplus2({\bf \overline{1701},6})
\oplus3({\bf \overline{1701},4})
\oplus2({\bf \overline{1701},2})
\oplus({\bf 700',6})
\oplus({\bf 700',4})
\oplus({\bf 700',2})
\oplus({\bf \overline{1050'},6})
\oplus2({\bf \overline{1050'},4})
\oplus2({\bf \overline{1050'},2})
\oplus({\bf 1024,6})
\oplus3({\bf 1024,4})
\oplus3({\bf 1024,2})
\oplus({\bf 175',4})
\oplus({\bf 175',2})
\oplus({\bf 200,4})
\oplus({\bf 200,2})
\oplus({\bf 126,2})
\oplus({\bf \overline{126'},6})
\oplus2({\bf \overline{126'},4})
\oplus2({\bf \overline{126'},2})
\oplus({\bf \overline{224},8})
\oplus3({\bf \overline{224},6})
\oplus5({\bf \overline{224},4})
\oplus4({\bf \overline{224},2})
\oplus({\bf \overline{175'},8})
\oplus3({\bf \overline{175'},6})
\oplus5({\bf \overline{175'},4})
\oplus4({\bf \overline{175'},2})
\oplus2({\bf \overline{126},6})
\oplus4({\bf \overline{126},4})
\oplus4({\bf \overline{126},2})
\oplus({\bf 75,6})
\oplus3({\bf 75,4})
\oplus3({\bf 75,2})
\oplus({\bf 24,4})
\oplus({\bf 24,2})$\\
%
${\bf 184800}$&=&
$({\bf \overline{3675},4})
\oplus2({\bf \overline{3675},2})
\oplus({\bf \overline{1890},4})
\oplus({\bf \overline{1890},2})
\oplus({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},4})
\oplus2({\bf \overline{1050},2})
\oplus({\bf \overline{1215},6})
\oplus2({\bf \overline{1215},4})
\oplus2({\bf \overline{1215},2})
\oplus({\bf \overline{560},6})
\oplus3({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{450},8})
\oplus3({\bf \overline{450},6})
\oplus4({\bf \overline{450},4})
\oplus3({\bf \overline{450},2})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},4})
\oplus({\bf \overline{35},2})
\oplus({\bf \overline{560'},4})
\oplus({\bf \overline{560'},2})
\oplus({\bf \overline{700},6})
\oplus3({\bf \overline{700},4})
\oplus3({\bf \overline{700},2})
\oplus2({\bf \overline{315},6})
\oplus4({\bf \overline{315},4})
\oplus4({\bf \overline{315},2})
\oplus({\bf \overline{210},8})
\oplus3({\bf \overline{210},6})
\oplus5({\bf \overline{210},4})
\oplus4({\bf \overline{210},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus2({\bf \overline{175},8})
\oplus6({\bf \overline{175},6})
\oplus9({\bf \overline{175},4})
\oplus7({\bf \overline{175},2})
\oplus({\bf \overline{40},10})
\oplus3({\bf \overline{40},8})
\oplus5({\bf \overline{40},6})
\oplus6({\bf \overline{40},4})
\oplus4({\bf \overline{40},2})
\oplus({\bf \overline{15},8})
\oplus2({\bf \overline{15},6})
\oplus3({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},8})
\oplus4({\bf \overline{10},6})
\oplus4({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})$\\
%
${\bf \overline{184800}}$&=&
$({\bf 3675,4})
\oplus2({\bf 3675,2})
\oplus({\bf 560',4})
\oplus({\bf 560',2})
\oplus({\bf 1890,4})
\oplus({\bf 1890,2})
\oplus({\bf 1215,6})
\oplus2({\bf 1215,4})
\oplus2({\bf 1215,2})
\oplus({\bf 700,6})
\oplus3({\bf 700,4})
\oplus3({\bf 700,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 1050,6})
\oplus2({\bf 1050,4})
\oplus2({\bf 1050,2})
\oplus({\bf 560,6})
\oplus3({\bf 560,4})
\oplus2({\bf 560,2})
\oplus2({\bf 315,6})
\oplus4({\bf 315,4})
\oplus4({\bf 315,2})
\oplus({\bf 450,8})
\oplus3({\bf 450,6})
\oplus4({\bf 450,4})
\oplus3({\bf 450,2})
\oplus({\bf 210,8})
\oplus3({\bf 210,6})
\oplus5({\bf 210,4})
\oplus4({\bf 210,2})
\oplus2({\bf 175,8})
\oplus6({\bf 175,6})
\oplus9({\bf 175,4})
\oplus7({\bf 175,2})
\oplus({\bf 15,8})
\oplus2({\bf 15,6})
\oplus3({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 35,8})
\oplus({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf 40,10})
\oplus3({\bf 40,8})
\oplus5({\bf 40,6})
\oplus6({\bf 40,4})
\oplus4({\bf 40,2})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus4({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})$\\
%
${\bf 189540}$&=&
$({\bf \overline{2520'},4})
\oplus({\bf \overline{2520'},2})
\oplus({\bf \overline{1440},6})
\oplus2({\bf \overline{1440},4})
\oplus2({\bf \overline{1440},2})
\oplus({\bf \overline{315'},6})
\oplus2({\bf \overline{315'},4})
\oplus2({\bf \overline{315'},2})
\oplus({\bf \overline{1890},4})
\oplus({\bf \overline{1890},2})
\oplus({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},4})
\oplus2({\bf \overline{1050},2})
\oplus({\bf \overline{1215},6})
\oplus({\bf \overline{1215},4})
\oplus2({\bf \overline{1215},2})
\oplus({\bf \overline{560},8})
\oplus2({\bf \overline{560},6})
\oplus4({\bf \overline{560},4})
\oplus3({\bf \overline{560},2})
\oplus({\bf \overline{450},8})
\oplus4({\bf \overline{450},6})
\oplus8({\bf \overline{450},4})
\oplus7({\bf \overline{450},2})
\oplus({\bf \overline{35},8})
\oplus2({\bf \overline{35},6})
\oplus4({\bf \overline{35},4})
\oplus3({\bf \overline{35},2})
\oplus({\bf \overline{700},4})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{315},6})
\oplus2({\bf \overline{315},4})
\oplus2({\bf \overline{315},2})
\oplus2({\bf \overline{210},6})
\oplus4({\bf \overline{210},4})
\oplus4({\bf \overline{210},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{175},8})
\oplus4({\bf \overline{175},6})
\oplus8({\bf \overline{175},4})
\oplus7({\bf \overline{175},2})
\oplus({\bf \overline{40},8})
\oplus4({\bf \overline{40},6})
\oplus7({\bf \overline{40},4})
\oplus6({\bf \overline{40},2})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus2({\bf \overline{10},6})
\oplus3({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})$\\
%
${\bf \overline{189540}}$&=&
$({\bf 2520',4})
\oplus({\bf 2520',2})
\oplus({\bf 1890,4})
\oplus({\bf 1890,2})
\oplus({\bf 1215,6})
\oplus({\bf 1215,4})
\oplus2({\bf 1215,2})
\oplus({\bf 700,4})
\oplus({\bf 700,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 1440,6})
\oplus2({\bf 1440,4})
\oplus2({\bf 1440,2})
\oplus({\bf 1050,6})
\oplus2({\bf 1050,4})
\oplus2({\bf 1050,2})
\oplus({\bf 560,8})
\oplus2({\bf 560,6})
\oplus4({\bf 560,4})
\oplus3({\bf 560,2})
\oplus({\bf 315,6})
\oplus2({\bf 315,4})
\oplus2({\bf 315,2})
\oplus({\bf 315',6})
\oplus2({\bf 315',4})
\oplus2({\bf 315',2})
\oplus({\bf 450,8})
\oplus4({\bf 450,6})
\oplus8({\bf 450,4})
\oplus7({\bf 450,2})
\oplus2({\bf 210,6})
\oplus4({\bf 210,4})
\oplus4({\bf 210,2})
\oplus({\bf 175,8})
\oplus4({\bf 175,6})
\oplus8({\bf 175,4})
\oplus7({\bf 175,2})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 35,8})
\oplus2({\bf 35,6})
\oplus4({\bf 35,4})
\oplus3({\bf 35,2})
\oplus({\bf 40,8})
\oplus4({\bf 40,6})
\oplus7({\bf 40,4})
\oplus6({\bf 40,2})
\oplus2({\bf 10,6})
\oplus3({\bf 10,4})
\oplus3({\bf 10,2})$\\
%
${\bf 190575}$&=&
$({\bf \overline{4410},3})
\oplus({\bf \overline{2430},5})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{2625},1})
\oplus({\bf \overline{1200},3})
\oplus({\bf \overline{945},5})
\oplus2({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf \overline{70'},3})
\oplus({\bf \overline{1800},1})
\oplus({\bf \overline{980},3})
\oplus({\bf \overline{2520},5})
\oplus({\bf \overline{2520},3})
\oplus({\bf \overline{1120},7})
\oplus2({\bf \overline{1120},5})
\oplus2({\bf \overline{1120},3})
\oplus({\bf \overline{1120},1})
\oplus({\bf \overline{720},7})
\oplus3({\bf \overline{720},5})
\oplus4({\bf \overline{720},3})
\oplus2({\bf \overline{720},1})
\oplus({\bf \overline{450'},3})
\oplus({\bf \overline{480},7})
\oplus3({\bf \overline{480},5})
\oplus4({\bf \overline{480},3})
\oplus2({\bf \overline{480},1})
\oplus({\bf \overline{105},7})
\oplus3({\bf \overline{105},5})
\oplus3({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{420},7})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{175''},9})
\oplus({\bf \overline{175''},7})
\oplus2({\bf \overline{175''},5})
\oplus({\bf \overline{175''},3})
\oplus({\bf \overline{175''},1})
\oplus({\bf \overline{280'},5})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{280},9})
\oplus3({\bf \overline{280},7})
\oplus5({\bf \overline{280},5})
\oplus5({\bf \overline{280},3})
\oplus2({\bf \overline{280},1})
\oplus2({\bf \overline{50},7})
\oplus2({\bf \overline{50},5})
\oplus4({\bf \overline{50},3})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus5({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus3({\bf \overline{45},1})
\oplus({\bf \overline{5},7})
\oplus({\bf \overline{5},5})
\oplus2({\bf \overline{5},3})$\\
%
${\bf \overline{190575}}$&=&
$({\bf 4410,3})
\oplus({\bf 1800,1})
\oplus({\bf 2625,1})
\oplus({\bf 2520,5})
\oplus({\bf 2520,3})
\oplus({\bf 420,7})
\oplus({\bf 420,3})
\oplus({\bf 450',3})
\oplus({\bf 280',5})
\oplus({\bf 280',1})
\oplus({\bf 2430,5})
\oplus({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 980,3})
\oplus({\bf 1200,3})
\oplus({\bf 1120,7})
\oplus2({\bf 1120,5})
\oplus2({\bf 1120,3})
\oplus({\bf 1120,1})
\oplus({\bf 175'',9})
\oplus({\bf 175'',7})
\oplus2({\bf 175'',5})
\oplus({\bf 175'',3})
\oplus({\bf 175'',1})
\oplus({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 720,7})
\oplus3({\bf 720,5})
\oplus4({\bf 720,3})
\oplus2({\bf 720,1})
\oplus({\bf 480,7})
\oplus3({\bf 480,5})
\oplus4({\bf 480,3})
\oplus2({\bf 480,1})
\oplus({\bf 280,9})
\oplus3({\bf 280,7})
\oplus5({\bf 280,5})
\oplus5({\bf 280,3})
\oplus2({\bf 280,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus3({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf 70',3})
\oplus({\bf 105,7})
\oplus3({\bf 105,5})
\oplus3({\bf 105,3})
\oplus2({\bf 105,1})
\oplus2({\bf 50,7})
\oplus2({\bf 50,5})
\oplus4({\bf 50,3})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus5({\bf 45,5})
\oplus4({\bf 45,3})
\oplus3({\bf 45,1})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})$\\
%
${\bf 193050}$&=&
$({\bf 1500,3})
\oplus({\bf 1260,5})
\oplus({\bf 1260,3})
\oplus({\bf 1260,1})
\oplus({\bf 490,3})
\oplus({\bf 945',5})
\oplus({\bf 945',3})
\oplus({\bf 945',1})
\oplus({\bf 1440,7})
\oplus3({\bf 1440,5})
\oplus4({\bf 1440,3})
\oplus2({\bf 1440,1})
\oplus({\bf 1050,7})
\oplus3({\bf 1050,5})
\oplus4({\bf 1050,3})
\oplus2({\bf 1050,1})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus4({\bf 560,3})
\oplus({\bf 560,1})
\oplus2({\bf 315,5})
\oplus2({\bf 315,3})
\oplus2({\bf 315,1})
\oplus({\bf 315',7})
\oplus2({\bf 315',5})
\oplus3({\bf 315',3})
\oplus({\bf 315',1})
\oplus({\bf 450,9})
\oplus2({\bf 450,7})
\oplus5({\bf 450,5})
\oplus6({\bf 450,3})
\oplus4({\bf 450,1})
\oplus({\bf 210,7})
\oplus2({\bf 210,5})
\oplus4({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 15,3})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus3({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 40,7})
\oplus3({\bf 40,5})
\oplus4({\bf 40,3})
\oplus2({\bf 40,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})$\\
%
${\bf \overline{193050}}$&=&
$({\bf \overline{1500},3})
\oplus({\bf \overline{945'},5})
\oplus({\bf \overline{945'},3})
\oplus({\bf \overline{945'},1})
\oplus({\bf \overline{1260},5})
\oplus({\bf \overline{1260},3})
\oplus({\bf \overline{1260},1})
\oplus({\bf \overline{1440},7})
\oplus3({\bf \overline{1440},5})
\oplus4({\bf \overline{1440},3})
\oplus2({\bf \overline{1440},1})
\oplus({\bf \overline{315'},7})
\oplus2({\bf \overline{315'},5})
\oplus3({\bf \overline{315'},3})
\oplus({\bf \overline{315'},1})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{1050},7})
\oplus3({\bf \overline{1050},5})
\oplus4({\bf \overline{1050},3})
\oplus2({\bf \overline{1050},1})
\oplus({\bf \overline{560},7})
\oplus2({\bf \overline{560},5})
\oplus4({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},9})
\oplus2({\bf \overline{450},7})
\oplus5({\bf \overline{450},5})
\oplus6({\bf \overline{450},3})
\oplus4({\bf \overline{450},1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus3({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus2({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus2({\bf \overline{315},1})
\oplus({\bf \overline{210},7})
\oplus2({\bf \overline{210},5})
\oplus4({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{175},7})
\oplus3({\bf \overline{175},5})
\oplus4({\bf \overline{175},3})
\oplus2({\bf \overline{175},1})
\oplus({\bf \overline{40},7})
\oplus3({\bf \overline{40},5})
\oplus4({\bf \overline{40},3})
\oplus2({\bf \overline{40},1})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})$\\
%
${\bf 194040}$&=&
$({\bf 2625,6})
\oplus2({\bf 2625,4})
\oplus({\bf 2625,2})
\oplus({\bf 2520,4})
\oplus2({\bf 2520,2})
\oplus({\bf 450',6})
\oplus2({\bf 450',4})
\oplus2({\bf 450',2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 1200,6})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 1120,4})
\oplus({\bf 1120,2})
\oplus({\bf 945,8})
\oplus2({\bf 945,6})
\oplus3({\bf 945,4})
\oplus2({\bf 945,2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 480,8})
\oplus4({\bf 480,6})
\oplus7({\bf 480,4})
\oplus6({\bf 480,2})
\oplus({\bf 280,6})
\oplus3({\bf 280,4})
\oplus3({\bf 280,2})
\oplus2({\bf 70,6})
\oplus4({\bf 70,4})
\oplus4({\bf 70,2})
\oplus({\bf 70',6})
\oplus({\bf 70',4})
\oplus({\bf 70',2})
\oplus({\bf 105,8})
\oplus3({\bf 105,6})
\oplus5({\bf 105,4})
\oplus4({\bf 105,2})
\oplus({\bf 50,6})
\oplus2({\bf 50,4})
\oplus2({\bf 50,2})
\oplus({\bf 45,8})
\oplus3({\bf 45,6})
\oplus6({\bf 45,4})
\oplus5({\bf 45,2})
\oplus({\bf 5,6})
\oplus2({\bf 5,4})
\oplus2({\bf 5,2})$\\
%
${\bf \overline{194040}}$&=&
$({\bf \overline{2625},6})
\oplus2({\bf \overline{2625},4})
\oplus({\bf \overline{2625},2})
\oplus({\bf \overline{1200},6})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{945},8})
\oplus2({\bf \overline{945},6})
\oplus3({\bf \overline{945},4})
\oplus2({\bf \overline{945},2})
\oplus({\bf \overline{70'},6})
\oplus({\bf \overline{70'},4})
\oplus({\bf \overline{70'},2})
\oplus({\bf \overline{2520},4})
\oplus2({\bf \overline{2520},2})
\oplus({\bf \overline{1120},4})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{450'},6})
\oplus2({\bf \overline{450'},4})
\oplus2({\bf \overline{450'},2})
\oplus({\bf \overline{480},8})
\oplus4({\bf \overline{480},6})
\oplus7({\bf \overline{480},4})
\oplus6({\bf \overline{480},2})
\oplus({\bf \overline{105},8})
\oplus3({\bf \overline{105},6})
\oplus5({\bf \overline{105},4})
\oplus4({\bf \overline{105},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280},6})
\oplus3({\bf \overline{280},4})
\oplus3({\bf \overline{280},2})
\oplus({\bf \overline{50},6})
\oplus2({\bf \overline{50},4})
\oplus2({\bf \overline{50},2})
\oplus2({\bf \overline{70},6})
\oplus4({\bf \overline{70},4})
\oplus4({\bf \overline{70},2})
\oplus({\bf \overline{45},8})
\oplus3({\bf \overline{45},6})
\oplus6({\bf \overline{45},4})
\oplus5({\bf \overline{45},2})
\oplus({\bf \overline{5},6})
\oplus2({\bf \overline{5},4})
\oplus2({\bf \overline{5},2})$\\
%
${\bf 194480}$&=&
$({\bf 715,8})
\oplus({\bf 1760,10})
\oplus({\bf 1760,8})
\oplus({\bf 1760,6})
\oplus({\bf 2475,8})
\oplus({\bf 2475,6})
\oplus({\bf 2475,4})
\oplus({\bf 2400,6})
\oplus({\bf 2400,4})
\oplus({\bf 2400,2})
\oplus({\bf 1470,4})
\oplus({\bf 1470,2})
\oplus({\bf 1540',8})
\oplus({\bf 1540',6})
\oplus({\bf 2625',6})
\oplus({\bf 2625',4})
\oplus({\bf 2430,4})
\oplus({\bf 2430,2})
\oplus({\bf 980,2})$\\
%
${\bf \overline{194480}}$&=&
$({\bf \overline{715},8})
\oplus({\bf \overline{1760},10})
\oplus({\bf \overline{1760},8})
\oplus({\bf \overline{1760},6})
\oplus({\bf \overline{2475},8})
\oplus({\bf \overline{2475},6})
\oplus({\bf \overline{2475},4})
\oplus({\bf \overline{1540'},8})
\oplus({\bf \overline{1540'},6})
\oplus({\bf \overline{2400},6})
\oplus({\bf \overline{2400},4})
\oplus({\bf \overline{2400},2})
\oplus({\bf \overline{2625'},6})
\oplus({\bf \overline{2625'},4})
\oplus({\bf \overline{1470},4})
\oplus({\bf \overline{1470},2})
\oplus({\bf \overline{2430},4})
\oplus({\bf \overline{2430},2})
\oplus({\bf \overline{980},2})$\\
%
${\bf 198198}$&=&
$({\bf 1750,4})
\oplus2({\bf 1750,2})
\oplus({\bf 126',4})
\oplus({\bf 126',2})
\oplus({\bf 1701,6})
\oplus3({\bf 1701,4})
\oplus3({\bf 1701,2})
\oplus({\bf 1050',6})
\oplus3({\bf 1050',4})
\oplus3({\bf 1050',2})
\oplus2({\bf 224,6})
\oplus5({\bf 224,4})
\oplus5({\bf 224,2})
\oplus({\bf \overline{700'},6})
\oplus2({\bf \overline{700'},4})
\oplus({\bf \overline{700'},2})
\oplus({\bf 1024,8})
\oplus3({\bf 1024,6})
\oplus5({\bf 1024,4})
\oplus5({\bf 1024,2})
\oplus({\bf 175',8})
\oplus4({\bf 175',6})
\oplus7({\bf 175',4})
\oplus6({\bf 175',2})
\oplus({\bf 200,6})
\oplus3({\bf 200,4})
\oplus3({\bf 200,2})
\oplus({\bf 126,8})
\oplus4({\bf 126,6})
\oplus8({\bf 126,4})
\oplus7({\bf 126,2})
\oplus({\bf \overline{175'},6})
\oplus2({\bf \overline{175'},4})
\oplus({\bf \overline{175'},2})
\oplus({\bf \overline{126},6})
\oplus3({\bf \overline{126},4})
\oplus3({\bf \overline{126},2})
\oplus({\bf 75,8})
\oplus4({\bf 75,6})
\oplus7({\bf 75,4})
\oplus6({\bf 75,2})
\oplus2({\bf 24,6})
\oplus5({\bf 24,4})
\oplus5({\bf 24,2})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf \overline{198198}}$&=&
$({\bf \overline{1750},4})
\oplus2({\bf \overline{1750},2})
\oplus({\bf \overline{1701},6})
\oplus3({\bf \overline{1701},4})
\oplus3({\bf \overline{1701},2})
\oplus({\bf 700',6})
\oplus2({\bf 700',4})
\oplus({\bf 700',2})
\oplus({\bf \overline{1050'},6})
\oplus3({\bf \overline{1050'},4})
\oplus3({\bf \overline{1050'},2})
\oplus({\bf 1024,8})
\oplus3({\bf 1024,6})
\oplus5({\bf 1024,4})
\oplus5({\bf 1024,2})
\oplus({\bf 175',6})
\oplus2({\bf 175',4})
\oplus({\bf 175',2})
\oplus({\bf 200,6})
\oplus3({\bf 200,4})
\oplus3({\bf 200,2})
\oplus({\bf 126,6})
\oplus3({\bf 126,4})
\oplus3({\bf 126,2})
\oplus({\bf \overline{126'},4})
\oplus({\bf \overline{126'},2})
\oplus2({\bf \overline{224},6})
\oplus5({\bf \overline{224},4})
\oplus5({\bf \overline{224},2})
\oplus({\bf \overline{175'},8})
\oplus4({\bf \overline{175'},6})
\oplus7({\bf \overline{175'},4})
\oplus6({\bf \overline{175'},2})
\oplus({\bf \overline{126},8})
\oplus4({\bf \overline{126},6})
\oplus8({\bf \overline{126},4})
\oplus7({\bf \overline{126},2})
\oplus({\bf 75,8})
\oplus4({\bf 75,6})
\oplus7({\bf 75,4})
\oplus6({\bf 75,2})
\oplus2({\bf 24,6})
\oplus5({\bf 24,4})
\oplus5({\bf 24,2})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 200200}$&=&
$({\bf \overline{1540},2})
\oplus({\bf \overline{945'},4})
\oplus({\bf \overline{945'},2})
\oplus({\bf \overline{2520'},4})
\oplus({\bf \overline{2520'},2})
\oplus({\bf \overline{1440},6})
\oplus2({\bf \overline{1440},4})
\oplus2({\bf \overline{1440},2})
\oplus({\bf \overline{315'},6})
\oplus3({\bf \overline{315'},4})
\oplus3({\bf \overline{315'},2})
\oplus({\bf \overline{1890},6})
\oplus({\bf \overline{1890},4})
\oplus({\bf \overline{1890},2})
\oplus({\bf \overline{1050},8})
\oplus2({\bf \overline{1050},6})
\oplus3({\bf \overline{1050},4})
\oplus2({\bf \overline{1050},2})
\oplus({\bf \overline{1215},4})
\oplus({\bf \overline{1215},2})
\oplus({\bf \overline{560},6})
\oplus2({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{450},8})
\oplus4({\bf \overline{450},6})
\oplus7({\bf \overline{450},4})
\oplus6({\bf \overline{450},2})
\oplus2({\bf \overline{35},6})
\oplus3({\bf \overline{35},4})
\oplus3({\bf \overline{35},2})
\oplus({\bf \overline{700},4})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{315},6})
\oplus2({\bf \overline{315},4})
\oplus2({\bf \overline{315},2})
\oplus({\bf \overline{210},8})
\oplus3({\bf \overline{210},6})
\oplus5({\bf \overline{210},4})
\oplus4({\bf \overline{210},2})
\oplus({\bf \overline{160},2})
\oplus2({\bf \overline{175},6})
\oplus5({\bf \overline{175},4})
\oplus5({\bf \overline{175},2})
\oplus({\bf \overline{40},8})
\oplus3({\bf \overline{40},6})
\oplus6({\bf \overline{40},4})
\oplus5({\bf \overline{40},2})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})$\\
%
${\bf \overline{200200}}$&=&
$({\bf 1540,2})
\oplus({\bf 2520',4})
\oplus({\bf 2520',2})
\oplus({\bf 1890,6})
\oplus({\bf 1890,4})
\oplus({\bf 1890,2})
\oplus({\bf 1215,4})
\oplus({\bf 1215,2})
\oplus({\bf 700,4})
\oplus({\bf 700,2})
\oplus({\bf 160,2})
\oplus({\bf 945',4})
\oplus({\bf 945',2})
\oplus({\bf 1440,6})
\oplus2({\bf 1440,4})
\oplus2({\bf 1440,2})
\oplus({\bf 1050,8})
\oplus2({\bf 1050,6})
\oplus3({\bf 1050,4})
\oplus2({\bf 1050,2})
\oplus({\bf 560,6})
\oplus2({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 315,6})
\oplus2({\bf 315,4})
\oplus2({\bf 315,2})
\oplus({\bf 315',6})
\oplus3({\bf 315',4})
\oplus3({\bf 315',2})
\oplus({\bf 450,8})
\oplus4({\bf 450,6})
\oplus7({\bf 450,4})
\oplus6({\bf 450,2})
\oplus({\bf 210,8})
\oplus3({\bf 210,6})
\oplus5({\bf 210,4})
\oplus4({\bf 210,2})
\oplus2({\bf 175,6})
\oplus5({\bf 175,4})
\oplus5({\bf 175,2})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus2({\bf 35,6})
\oplus3({\bf 35,4})
\oplus3({\bf 35,2})
\oplus({\bf 40,8})
\oplus3({\bf 40,6})
\oplus6({\bf 40,4})
\oplus5({\bf 40,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})$\\
%
${\bf 205920}$&=&
$({\bf \overline{2520'''},7})
\oplus({\bf \overline{1540'},9})
\oplus({\bf \overline{1540'},7})
\oplus({\bf \overline{1540'},5})
\oplus({\bf \overline{4620},5})
\oplus({\bf \overline{2625'},7})
\oplus({\bf \overline{2625'},5})
\oplus({\bf \overline{2625'},3})
\oplus({\bf \overline{560''},9})
\oplus2({\bf \overline{560''},7})
\oplus2({\bf \overline{560''},5})
\oplus({\bf \overline{560''},3})
\oplus({\bf \overline{4410},3})
\oplus({\bf \overline{2430},5})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{945},7})
\oplus2({\bf \overline{945},5})
\oplus2({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf \overline{70'},7})
\oplus({\bf \overline{70'},5})
\oplus({\bf \overline{70'},3})
\oplus({\bf \overline{1800},1})
\oplus({\bf \overline{980},3})
\oplus({\bf \overline{720},5})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{105},5})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{50},3})$\\
%
${\bf \overline{205920}}$&=&
$({\bf 2520''',7})
\oplus({\bf 4620,5})
\oplus({\bf 4410,3})
\oplus({\bf 1800,1})
\oplus({\bf 1540',9})
\oplus({\bf 1540',7})
\oplus({\bf 1540',5})
\oplus({\bf 2625',7})
\oplus({\bf 2625',5})
\oplus({\bf 2625',3})
\oplus({\bf 2430,5})
\oplus({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 980,3})
\oplus({\bf 560'',9})
\oplus2({\bf 560'',7})
\oplus2({\bf 560'',5})
\oplus({\bf 560'',3})
\oplus({\bf 945,7})
\oplus2({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 70',7})
\oplus({\bf 70',5})
\oplus({\bf 70',3})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 50,3})$\\
%
${\bf 210210}$&=&
$({\bf \overline{1540},4})
\oplus({\bf \overline{945'},6})
\oplus({\bf \overline{945'},4})
\oplus({\bf \overline{945'},2})
\oplus({\bf \overline{2520'},6})
\oplus({\bf \overline{2520'},4})
\oplus({\bf \overline{2520'},2})
\oplus({\bf \overline{1440},8})
\oplus2({\bf \overline{1440},6})
\oplus3({\bf \overline{1440},4})
\oplus2({\bf \overline{1440},2})
\oplus({\bf \overline{315'},8})
\oplus3({\bf \overline{315'},6})
\oplus4({\bf \overline{315'},4})
\oplus3({\bf \overline{315'},2})
\oplus({\bf \overline{1890},4})
\oplus({\bf \overline{1890},2})
\oplus({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},4})
\oplus2({\bf \overline{1050},2})
\oplus({\bf \overline{1215},4})
\oplus({\bf \overline{1215},2})
\oplus({\bf \overline{560},6})
\oplus2({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{450},8})
\oplus4({\bf \overline{450},6})
\oplus7({\bf \overline{450},4})
\oplus6({\bf \overline{450},2})
\oplus({\bf \overline{35},8})
\oplus2({\bf \overline{35},6})
\oplus4({\bf \overline{35},4})
\oplus3({\bf \overline{35},2})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{210},6})
\oplus3({\bf \overline{210},4})
\oplus3({\bf \overline{210},2})
\oplus({\bf \overline{175},6})
\oplus3({\bf \overline{175},4})
\oplus3({\bf \overline{175},2})
\oplus2({\bf \overline{40},6})
\oplus4({\bf \overline{40},4})
\oplus4({\bf \overline{40},2})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf \overline{210210}}$&=&
$({\bf 1540,4})
\oplus({\bf 2520',6})
\oplus({\bf 2520',4})
\oplus({\bf 2520',2})
\oplus({\bf 1890,4})
\oplus({\bf 1890,2})
\oplus({\bf 1215,4})
\oplus({\bf 1215,2})
\oplus({\bf 700,2})
\oplus({\bf 945',6})
\oplus({\bf 945',4})
\oplus({\bf 945',2})
\oplus({\bf 1440,8})
\oplus2({\bf 1440,6})
\oplus3({\bf 1440,4})
\oplus2({\bf 1440,2})
\oplus({\bf 1050,6})
\oplus2({\bf 1050,4})
\oplus2({\bf 1050,2})
\oplus({\bf 560,6})
\oplus2({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 315',8})
\oplus3({\bf 315',6})
\oplus4({\bf 315',4})
\oplus3({\bf 315',2})
\oplus({\bf 450,8})
\oplus4({\bf 450,6})
\oplus7({\bf 450,4})
\oplus6({\bf 450,2})
\oplus({\bf 210,6})
\oplus3({\bf 210,4})
\oplus3({\bf 210,2})
\oplus({\bf 175,6})
\oplus3({\bf 175,4})
\oplus3({\bf 175,2})
\oplus({\bf 35,8})
\oplus2({\bf 35,6})
\oplus4({\bf 35,4})
\oplus3({\bf 35,2})
\oplus2({\bf 40,6})
\oplus4({\bf 40,4})
\oplus4({\bf 40,2})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf 210210'}$&=&
$({\bf 3465,7})
\oplus({\bf 3465,5})
\oplus({\bf 720',9})
\oplus({\bf 720',7})
\oplus({\bf 720',5})
\oplus({\bf 720',3})
\oplus({\bf 5120,5})
\oplus({\bf 5120,3})
\oplus({\bf 840,7})
\oplus({\bf 840,5})
\oplus({\bf 840,3})
\oplus({\bf 840,1})
\oplus({\bf 875,7})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 540,9})
\oplus2({\bf 540,7})
\oplus3({\bf 540,5})
\oplus2({\bf 540,3})
\oplus({\bf 540,1})
\oplus({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 560',5})
\oplus({\bf 560',3})
\oplus({\bf 1215,5})
\oplus({\bf 1215,3})
\oplus({\bf 1215,1})
\oplus({\bf 700,7})
\oplus2({\bf 700,5})
\oplus3({\bf 700,3})
\oplus({\bf 700,1})
\oplus({\bf 160,7})
\oplus2({\bf 160,5})
\oplus2({\bf 160,3})
\oplus({\bf 160,1})
\oplus({\bf 560,3})
\oplus({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 15,3})
\oplus({\bf 10,1})$\\
%
${\bf \overline{210210'}}$&=&
$({\bf \overline{3465},7})
\oplus({\bf \overline{3465},5})
\oplus({\bf \overline{5120},5})
\oplus({\bf \overline{5120},3})
\oplus({\bf \overline{3675},3})
\oplus({\bf \overline{3675},1})
\oplus({\bf \overline{875},7})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{1215},5})
\oplus({\bf \overline{1215},3})
\oplus({\bf \overline{1215},1})
\oplus({\bf \overline{560},3})
\oplus({\bf \overline{720'},9})
\oplus({\bf \overline{720'},7})
\oplus({\bf \overline{720'},5})
\oplus({\bf \overline{720'},3})
\oplus({\bf \overline{840},7})
\oplus({\bf \overline{840},5})
\oplus({\bf \overline{840},3})
\oplus({\bf \overline{840},1})
\oplus({\bf \overline{560'},5})
\oplus({\bf \overline{560'},3})
\oplus({\bf \overline{540},9})
\oplus2({\bf \overline{540},7})
\oplus3({\bf \overline{540},5})
\oplus2({\bf \overline{540},3})
\oplus({\bf \overline{540},1})
\oplus({\bf \overline{700},7})
\oplus2({\bf \overline{700},5})
\oplus3({\bf \overline{700},3})
\oplus({\bf \overline{700},1})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{160},7})
\oplus2({\bf \overline{160},5})
\oplus2({\bf \overline{160},3})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{175},5})
\oplus2({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{10},1})$\\
%
${\bf 214500}$&=&
$({\bf 1925,6})
\oplus({\bf 1925,4})
\oplus({\bf 2000,8})
\oplus2({\bf 2000,6})
\oplus2({\bf 2000,4})
\oplus({\bf 2000,2})
\oplus({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 2625,4})
\oplus({\bf 2625,2})
\oplus({\bf 2520,6})
\oplus2({\bf 2520,4})
\oplus2({\bf 2520,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 450',8})
\oplus3({\bf 450',6})
\oplus4({\bf 450',4})
\oplus3({\bf 450',2})
\oplus({\bf 280',8})
\oplus3({\bf 280',6})
\oplus4({\bf 280',4})
\oplus3({\bf 280',2})
\oplus({\bf 1200,2})
\oplus({\bf 1120,4})
\oplus({\bf 1120,2})
\oplus({\bf 175'',2})
\oplus({\bf 480,6})
\oplus3({\bf 480,4})
\oplus3({\bf 480,2})
\oplus({\bf 280,6})
\oplus3({\bf 280,4})
\oplus3({\bf 280,2})
\oplus({\bf 70,8})
\oplus3({\bf 70,6})
\oplus5({\bf 70,4})
\oplus4({\bf 70,2})
\oplus({\bf 45,6})
\oplus2({\bf 45,4})
\oplus2({\bf 45,2})
\oplus({\bf 5,6})
\oplus2({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{214500}}$&=&
$({\bf \overline{1925},6})
\oplus({\bf \overline{1925},4})
\oplus({\bf \overline{2625},4})
\oplus({\bf \overline{2625},2})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{2000},8})
\oplus2({\bf \overline{2000},6})
\oplus2({\bf \overline{2000},4})
\oplus({\bf \overline{2000},2})
\oplus({\bf \overline{2520},6})
\oplus2({\bf \overline{2520},4})
\oplus2({\bf \overline{2520},2})
\oplus({\bf \overline{1120},4})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{450'},8})
\oplus3({\bf \overline{450'},6})
\oplus4({\bf \overline{450'},4})
\oplus3({\bf \overline{450'},2})
\oplus({\bf \overline{480},6})
\oplus3({\bf \overline{480},4})
\oplus3({\bf \overline{480},2})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{175''},2})
\oplus({\bf \overline{280'},8})
\oplus3({\bf \overline{280'},6})
\oplus4({\bf \overline{280'},4})
\oplus3({\bf \overline{280'},2})
\oplus({\bf \overline{280},6})
\oplus3({\bf \overline{280},4})
\oplus3({\bf \overline{280},2})
\oplus({\bf \overline{70},8})
\oplus3({\bf \overline{70},6})
\oplus5({\bf \overline{70},4})
\oplus4({\bf \overline{70},2})
\oplus({\bf \overline{45},6})
\oplus2({\bf \overline{45},4})
\oplus2({\bf \overline{45},2})
\oplus({\bf \overline{5},6})
\oplus2({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 228096}$&=&
$({\bf 3024,3})
\oplus({\bf 3024,1})
\oplus({\bf 2700,5})
\oplus2({\bf 2700,3})
\oplus({\bf 2700,1})
\oplus({\bf 1701,5})
\oplus2({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050',7})
\oplus2({\bf 1050',5})
\oplus2({\bf 1050',3})
\oplus({\bf 1050',1})
\oplus({\bf 224,5})
\oplus2({\bf 224,3})
\oplus({\bf 224,1})
\oplus({\bf 1176,5})
\oplus2({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf \overline{700'},5})
\oplus2({\bf \overline{700'},3})
\oplus({\bf \overline{700'},1})
\oplus({\bf 700',5})
\oplus2({\bf 700',3})
\oplus({\bf 700',1})
\oplus2({\bf 1024,7})
\oplus5({\bf 1024,5})
\oplus6({\bf 1024,3})
\oplus3({\bf 1024,1})
\oplus({\bf 175',7})
\oplus3({\bf 175',5})
\oplus4({\bf 175',3})
\oplus2({\bf 175',1})
\oplus({\bf 200,9})
\oplus2({\bf 200,7})
\oplus3({\bf 200,5})
\oplus3({\bf 200,3})
\oplus({\bf 200,1})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus5({\bf 126,5})
\oplus5({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf \overline{175'},7})
\oplus2({\bf \overline{175'},5})
\oplus2({\bf \overline{175'},3})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},9})
\oplus2({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,9})
\oplus3({\bf 75,7})
\oplus5({\bf 75,5})
\oplus5({\bf 75,3})
\oplus2({\bf 75,1})
\oplus({\bf 24,11})
\oplus2({\bf 24,9})
\oplus4({\bf 24,7})
\oplus5({\bf 24,5})
\oplus4({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{228096}}$&=&
$({\bf \overline{3024},3})
\oplus({\bf \overline{3024},1})
\oplus({\bf \overline{2700},5})
\oplus2({\bf \overline{2700},3})
\oplus({\bf \overline{2700},1})
\oplus({\bf 1176,5})
\oplus2({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf \overline{700'},5})
\oplus2({\bf \overline{700'},3})
\oplus({\bf \overline{700'},1})
\oplus({\bf \overline{1701},5})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf 700',5})
\oplus2({\bf 700',3})
\oplus({\bf 700',1})
\oplus({\bf \overline{1050'},7})
\oplus2({\bf \overline{1050'},5})
\oplus2({\bf \overline{1050'},3})
\oplus({\bf \overline{1050'},1})
\oplus2({\bf 1024,7})
\oplus5({\bf 1024,5})
\oplus6({\bf 1024,3})
\oplus3({\bf 1024,1})
\oplus({\bf 175',7})
\oplus2({\bf 175',5})
\oplus2({\bf 175',3})
\oplus({\bf 175',1})
\oplus({\bf 200,9})
\oplus2({\bf 200,7})
\oplus3({\bf 200,5})
\oplus3({\bf 200,3})
\oplus({\bf 200,1})
\oplus({\bf 126,9})
\oplus2({\bf 126,7})
\oplus3({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{224},5})
\oplus2({\bf \overline{224},3})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{175'},7})
\oplus3({\bf \overline{175'},5})
\oplus4({\bf \overline{175'},3})
\oplus2({\bf \overline{175'},1})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus5({\bf \overline{126},5})
\oplus5({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 75,9})
\oplus3({\bf 75,7})
\oplus5({\bf 75,5})
\oplus5({\bf 75,3})
\oplus2({\bf 75,1})
\oplus({\bf 24,11})
\oplus2({\bf 24,9})
\oplus4({\bf 24,7})
\oplus5({\bf 24,5})
\oplus4({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 231660}$&=&
$({\bf \overline{2145},10})
\oplus({\bf \overline{2145},8})
\oplus({\bf \overline{4725''},8})
\oplus({\bf \overline{4725''},6})
\oplus({\bf \overline{5940},6})
\oplus({\bf \overline{5940},4})
\oplus({\bf \overline{4900},4})
\oplus({\bf \overline{4900},2})
\oplus({\bf \overline{1890'},2})
\oplus({\bf \overline{330},10})
\oplus({\bf \overline{330},8})
\oplus({\bf \overline{330},6})
\oplus({\bf \overline{720'},8})
\oplus({\bf \overline{720'},6})
\oplus({\bf \overline{720'},4})
\oplus({\bf \overline{840},6})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{560'},4})
\oplus({\bf \overline{560'},2})$\\
%
${\bf \overline{231660}}$&=&
$({\bf 2145,10})
\oplus({\bf 2145,8})
\oplus({\bf 4725'',8})
\oplus({\bf 4725'',6})
\oplus({\bf 330,10})
\oplus({\bf 330,8})
\oplus({\bf 330,6})
\oplus({\bf 5940,6})
\oplus({\bf 5940,4})
\oplus({\bf 720',8})
\oplus({\bf 720',6})
\oplus({\bf 720',4})
\oplus({\bf 4900,4})
\oplus({\bf 4900,2})
\oplus({\bf 840,6})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 1890',2})
\oplus({\bf 560',4})
\oplus({\bf 560',2})$\\
%
${\bf 235950}$&=&
$({\bf 1155,3})
\oplus({\bf 1155,1})
\oplus({\bf 1500,5})
\oplus2({\bf 1500,3})
\oplus({\bf 1500,1})
\oplus({\bf 1260,7})
\oplus2({\bf 1260,5})
\oplus2({\bf 1260,3})
\oplus({\bf 1260,1})
\oplus({\bf 490,7})
\oplus({\bf 490,5})
\oplus({\bf 490,3})
\oplus({\bf 945',5})
\oplus2({\bf 945',3})
\oplus({\bf 945',1})
\oplus({\bf 1440,7})
\oplus3({\bf 1440,5})
\oplus4({\bf 1440,3})
\oplus2({\bf 1440,1})
\oplus({\bf 1050,9})
\oplus2({\bf 1050,7})
\oplus4({\bf 1050,5})
\oplus4({\bf 1050,3})
\oplus2({\bf 1050,1})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus3({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 315,7})
\oplus2({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 315',5})
\oplus2({\bf 315',3})
\oplus({\bf 315',1})
\oplus({\bf 450,7})
\oplus3({\bf 450,5})
\oplus4({\bf 450,3})
\oplus2({\bf 450,1})
\oplus({\bf 210,7})
\oplus2({\bf 210,5})
\oplus3({\bf 210,3})
\oplus({\bf 210,1})
\oplus2({\bf 175,5})
\oplus3({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 15,3})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 40,5})
\oplus2({\bf 40,3})
\oplus({\bf 40,1})
\oplus({\bf 10,3})
\oplus({\bf 10,1})$\\
%
${\bf \overline{235950}}$&=&
$({\bf \overline{1155},3})
\oplus({\bf \overline{1155},1})
\oplus({\bf \overline{1500},5})
\oplus2({\bf \overline{1500},3})
\oplus({\bf \overline{1500},1})
\oplus({\bf \overline{945'},5})
\oplus2({\bf \overline{945'},3})
\oplus({\bf \overline{945'},1})
\oplus({\bf \overline{1260},7})
\oplus2({\bf \overline{1260},5})
\oplus2({\bf \overline{1260},3})
\oplus({\bf \overline{1260},1})
\oplus({\bf \overline{1440},7})
\oplus3({\bf \overline{1440},5})
\oplus4({\bf \overline{1440},3})
\oplus2({\bf \overline{1440},1})
\oplus({\bf \overline{315'},5})
\oplus2({\bf \overline{315'},3})
\oplus({\bf \overline{315'},1})
\oplus({\bf \overline{490},7})
\oplus({\bf \overline{490},5})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{1050},9})
\oplus2({\bf \overline{1050},7})
\oplus4({\bf \overline{1050},5})
\oplus4({\bf \overline{1050},3})
\oplus2({\bf \overline{1050},1})
\oplus({\bf \overline{560},7})
\oplus2({\bf \overline{560},5})
\oplus3({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},7})
\oplus3({\bf \overline{450},5})
\oplus4({\bf \overline{450},3})
\oplus2({\bf \overline{450},1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{315},7})
\oplus2({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{210},7})
\oplus2({\bf \overline{210},5})
\oplus3({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus2({\bf \overline{175},5})
\oplus3({\bf \overline{175},3})
\oplus2({\bf \overline{175},1})
\oplus({\bf \overline{40},5})
\oplus2({\bf \overline{40},3})
\oplus({\bf \overline{40},1})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})$\\
%
${\bf 237160}$&=&
$({\bf \overline{2520'},6})
\oplus2({\bf \overline{2520'},4})
\oplus2({\bf \overline{2520'},2})
\oplus({\bf \overline{1440},4})
\oplus({\bf \overline{1440},2})
\oplus({\bf \overline{315'},6})
\oplus2({\bf \overline{315'},4})
\oplus2({\bf \overline{315'},2})
\oplus({\bf \overline{1890},6})
\oplus2({\bf \overline{1890},4})
\oplus2({\bf \overline{1890},2})
\oplus({\bf \overline{1050},4})
\oplus({\bf \overline{1050},2})
\oplus({\bf \overline{1215},8})
\oplus2({\bf \overline{1215},6})
\oplus4({\bf \overline{1215},4})
\oplus3({\bf \overline{1215},2})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{450},8})
\oplus4({\bf \overline{450},6})
\oplus8({\bf \overline{450},4})
\oplus7({\bf \overline{450},2})
\oplus2({\bf \overline{35},6})
\oplus3({\bf \overline{35},4})
\oplus3({\bf \overline{35},2})
\oplus({\bf \overline{700},6})
\oplus2({\bf \overline{700},4})
\oplus2({\bf \overline{700},2})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus2({\bf \overline{210},6})
\oplus4({\bf \overline{210},4})
\oplus4({\bf \overline{210},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{175},8})
\oplus4({\bf \overline{175},6})
\oplus8({\bf \overline{175},4})
\oplus7({\bf \overline{175},2})
\oplus({\bf \overline{40},8})
\oplus4({\bf \overline{40},6})
\oplus7({\bf \overline{40},4})
\oplus6({\bf \overline{40},2})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},4})
\oplus2({\bf \overline{15},2})
\oplus({\bf \overline{10},8})
\oplus2({\bf \overline{10},6})
\oplus4({\bf \overline{10},4})
\oplus3({\bf \overline{10},2})$\\
%
${\bf \overline{237160}}$&=&
$({\bf 2520',6})
\oplus2({\bf 2520',4})
\oplus2({\bf 2520',2})
\oplus({\bf 1890,6})
\oplus2({\bf 1890,4})
\oplus2({\bf 1890,2})
\oplus({\bf 1215,8})
\oplus2({\bf 1215,6})
\oplus4({\bf 1215,4})
\oplus3({\bf 1215,2})
\oplus({\bf 700,6})
\oplus2({\bf 700,4})
\oplus2({\bf 700,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 1440,4})
\oplus({\bf 1440,2})
\oplus({\bf 1050,4})
\oplus({\bf 1050,2})
\oplus({\bf 560,6})
\oplus({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 315',6})
\oplus2({\bf 315',4})
\oplus2({\bf 315',2})
\oplus({\bf 450,8})
\oplus4({\bf 450,6})
\oplus8({\bf 450,4})
\oplus7({\bf 450,2})
\oplus2({\bf 210,6})
\oplus4({\bf 210,4})
\oplus4({\bf 210,2})
\oplus({\bf 175,8})
\oplus4({\bf 175,6})
\oplus8({\bf 175,4})
\oplus7({\bf 175,2})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus2({\bf 15,2})
\oplus2({\bf 35,6})
\oplus3({\bf 35,4})
\oplus3({\bf 35,2})
\oplus({\bf 40,8})
\oplus4({\bf 40,6})
\oplus7({\bf 40,4})
\oplus6({\bf 40,2})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})$\\
%
${\bf 240240}$&=&
$({\bf 1925,2})
\oplus({\bf 2000,4})
\oplus({\bf 2000,2})
\oplus({\bf 420',2})
\oplus({\bf 2625,4})
\oplus({\bf 2625,2})
\oplus({\bf 2520,6})
\oplus2({\bf 2520,4})
\oplus2({\bf 2520,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 450',6})
\oplus3({\bf 450',4})
\oplus3({\bf 450',2})
\oplus({\bf 280',6})
\oplus3({\bf 280',4})
\oplus3({\bf 280',2})
\oplus({\bf 1200,6})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 1120,8})
\oplus2({\bf 1120,6})
\oplus3({\bf 1120,4})
\oplus2({\bf 1120,2})
\oplus({\bf 175'',6})
\oplus({\bf 175'',4})
\oplus({\bf 175'',2})
\oplus({\bf 945,4})
\oplus({\bf 945,2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 480,8})
\oplus4({\bf 480,6})
\oplus7({\bf 480,4})
\oplus6({\bf 480,2})
\oplus({\bf 280,8})
\oplus4({\bf 280,6})
\oplus7({\bf 280,4})
\oplus6({\bf 280,2})
\oplus({\bf 70,8})
\oplus4({\bf 70,6})
\oplus7({\bf 70,4})
\oplus6({\bf 70,2})
\oplus({\bf 70',2})
\oplus({\bf 105,6})
\oplus3({\bf 105,4})
\oplus3({\bf 105,2})
\oplus({\bf 50,6})
\oplus3({\bf 50,4})
\oplus2({\bf 50,2})
\oplus({\bf 45,8})
\oplus4({\bf 45,6})
\oplus7({\bf 45,4})
\oplus6({\bf 45,2})
\oplus({\bf 5,8})
\oplus2({\bf 5,6})
\oplus3({\bf 5,4})
\oplus3({\bf 5,2})$\\
%
${\bf \overline{240240}}$&=&
$({\bf \overline{1925},2})
\oplus({\bf \overline{2625},4})
\oplus({\bf \overline{2625},2})
\oplus({\bf \overline{1200},6})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{945},4})
\oplus({\bf \overline{945},2})
\oplus({\bf \overline{70'},2})
\oplus({\bf \overline{2000},4})
\oplus({\bf \overline{2000},2})
\oplus({\bf \overline{2520},6})
\oplus2({\bf \overline{2520},4})
\oplus2({\bf \overline{2520},2})
\oplus({\bf \overline{1120},8})
\oplus2({\bf \overline{1120},6})
\oplus3({\bf \overline{1120},4})
\oplus2({\bf \overline{1120},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{450'},6})
\oplus3({\bf \overline{450'},4})
\oplus3({\bf \overline{450'},2})
\oplus({\bf \overline{480},8})
\oplus4({\bf \overline{480},6})
\oplus7({\bf \overline{480},4})
\oplus6({\bf \overline{480},2})
\oplus({\bf \overline{105},6})
\oplus3({\bf \overline{105},4})
\oplus3({\bf \overline{105},2})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{175''},6})
\oplus({\bf \overline{175''},4})
\oplus({\bf \overline{175''},2})
\oplus({\bf \overline{280'},6})
\oplus3({\bf \overline{280'},4})
\oplus3({\bf \overline{280'},2})
\oplus({\bf \overline{280},8})
\oplus4({\bf \overline{280},6})
\oplus7({\bf \overline{280},4})
\oplus6({\bf \overline{280},2})
\oplus({\bf \overline{50},6})
\oplus3({\bf \overline{50},4})
\oplus2({\bf \overline{50},2})
\oplus({\bf \overline{70},8})
\oplus4({\bf \overline{70},6})
\oplus7({\bf \overline{70},4})
\oplus6({\bf \overline{70},2})
\oplus({\bf \overline{45},8})
\oplus4({\bf \overline{45},6})
\oplus7({\bf \overline{45},4})
\oplus6({\bf \overline{45},2})
\oplus({\bf \overline{5},8})
\oplus2({\bf \overline{5},6})
\oplus3({\bf \overline{5},4})
\oplus3({\bf \overline{5},2})$\\
%
${\bf 240240'}$&=&
$({\bf \overline{4410},5})
\oplus({\bf \overline{4410},3})
\oplus({\bf \overline{4410},1})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{2625},3})
\oplus({\bf \overline{1200},1})
\oplus({\bf \overline{945},5})
\oplus2({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf \overline{70'},5})
\oplus({\bf \overline{70'},1})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{980},1})
\oplus({\bf \overline{2520},7})
\oplus2({\bf \overline{2520},5})
\oplus2({\bf \overline{2520},3})
\oplus({\bf \overline{2520},1})
\oplus({\bf \overline{1120},5})
\oplus({\bf \overline{1120},3})
\oplus({\bf \overline{720},7})
\oplus3({\bf \overline{720},5})
\oplus4({\bf \overline{720},3})
\oplus2({\bf \overline{720},1})
\oplus({\bf \overline{450'},5})
\oplus({\bf \overline{450'},3})
\oplus({\bf \overline{450'},1})
\oplus({\bf \overline{480},7})
\oplus3({\bf \overline{480},5})
\oplus4({\bf \overline{480},3})
\oplus2({\bf \overline{480},1})
\oplus({\bf \overline{105},7})
\oplus2({\bf \overline{105},5})
\oplus4({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{420},9})
\oplus({\bf \overline{420},7})
\oplus2({\bf \overline{420},5})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},7})
\oplus({\bf \overline{175''},3})
\oplus({\bf \overline{280'},7})
\oplus({\bf \overline{280'},5})
\oplus2({\bf \overline{280'},3})
\oplus({\bf \overline{280},9})
\oplus3({\bf \overline{280},7})
\oplus5({\bf \overline{280},5})
\oplus5({\bf \overline{280},3})
\oplus2({\bf \overline{280},1})
\oplus({\bf \overline{50},9})
\oplus({\bf \overline{50},7})
\oplus4({\bf \overline{50},5})
\oplus2({\bf \overline{50},3})
\oplus3({\bf \overline{50},1})
\oplus({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus2({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus5({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus2({\bf \overline{5},5})
\oplus({\bf \overline{5},3})
\oplus({\bf \overline{5},1})$\\
%
${\bf \overline{240240'}}$&=&
$({\bf 4410,5})
\oplus({\bf 4410,3})
\oplus({\bf 4410,1})
\oplus({\bf 1800,3})
\oplus({\bf 2625,3})
\oplus({\bf 2520,7})
\oplus2({\bf 2520,5})
\oplus2({\bf 2520,3})
\oplus({\bf 2520,1})
\oplus({\bf 420,9})
\oplus({\bf 420,7})
\oplus2({\bf 420,5})
\oplus({\bf 420,3})
\oplus({\bf 420,1})
\oplus({\bf 450',5})
\oplus({\bf 450',3})
\oplus({\bf 450',1})
\oplus({\bf 280',7})
\oplus({\bf 280',5})
\oplus2({\bf 280',3})
\oplus({\bf 2430,3})
\oplus({\bf 980,1})
\oplus({\bf 1200,1})
\oplus({\bf 1120,5})
\oplus({\bf 1120,3})
\oplus({\bf 175'',7})
\oplus({\bf 175'',3})
\oplus({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 720,7})
\oplus3({\bf 720,5})
\oplus4({\bf 720,3})
\oplus2({\bf 720,1})
\oplus({\bf 480,7})
\oplus3({\bf 480,5})
\oplus4({\bf 480,3})
\oplus2({\bf 480,1})
\oplus({\bf 280,9})
\oplus3({\bf 280,7})
\oplus5({\bf 280,5})
\oplus5({\bf 280,3})
\oplus2({\bf 280,1})
\oplus({\bf 70,7})
\oplus3({\bf 70,5})
\oplus3({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf 70',5})
\oplus({\bf 70',1})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus4({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 50,9})
\oplus({\bf 50,7})
\oplus4({\bf 50,5})
\oplus2({\bf 50,3})
\oplus3({\bf 50,1})
\oplus2({\bf 45,7})
\oplus3({\bf 45,5})
\oplus5({\bf 45,3})
\oplus({\bf 45,1})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})$\\
%
${\bf 242550}$&=&
$({\bf 3360,3})
\oplus({\bf 3360,1})
\oplus({\bf 3675,5})
\oplus2({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 560',3})
\oplus({\bf 560',1})
\oplus({\bf 1890,5})
\oplus2({\bf 1890,3})
\oplus({\bf 1890,1})
\oplus({\bf 1215,7})
\oplus2({\bf 1215,5})
\oplus2({\bf 1215,3})
\oplus({\bf 1215,1})
\oplus({\bf 700,7})
\oplus3({\bf 700,5})
\oplus3({\bf 700,3})
\oplus({\bf 700,1})
\oplus({\bf 160,9})
\oplus2({\bf 160,7})
\oplus2({\bf 160,5})
\oplus2({\bf 160,3})
\oplus({\bf 160,1})
\oplus({\bf 490,3})
\oplus2({\bf 1050,5})
\oplus3({\bf 1050,3})
\oplus2({\bf 1050,1})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus3({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 315,7})
\oplus3({\bf 315,5})
\oplus4({\bf 315,3})
\oplus2({\bf 315,1})
\oplus({\bf 450,7})
\oplus3({\bf 450,5})
\oplus4({\bf 450,3})
\oplus2({\bf 450,1})
\oplus2({\bf 210,7})
\oplus4({\bf 210,5})
\oplus5({\bf 210,3})
\oplus2({\bf 210,1})
\oplus2({\bf 175,9})
\oplus5({\bf 175,7})
\oplus8({\bf 175,5})
\oplus7({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus3({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 40,9})
\oplus3({\bf 40,7})
\oplus4({\bf 40,5})
\oplus4({\bf 40,3})
\oplus2({\bf 40,1})
\oplus({\bf 10,11})
\oplus2({\bf 10,9})
\oplus3({\bf 10,7})
\oplus4({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf 10,1})$\\
%
${\bf \overline{242550}}$&=&
$({\bf \overline{3360},3})
\oplus({\bf \overline{3360},1})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{3675},5})
\oplus2({\bf \overline{3675},3})
\oplus({\bf \overline{3675},1})
\oplus({\bf \overline{1890},5})
\oplus2({\bf \overline{1890},3})
\oplus({\bf \overline{1890},1})
\oplus2({\bf \overline{1050},5})
\oplus3({\bf \overline{1050},3})
\oplus2({\bf \overline{1050},1})
\oplus({\bf \overline{1215},7})
\oplus2({\bf \overline{1215},5})
\oplus2({\bf \overline{1215},3})
\oplus({\bf \overline{1215},1})
\oplus({\bf \overline{560},7})
\oplus2({\bf \overline{560},5})
\oplus3({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},7})
\oplus3({\bf \overline{450},5})
\oplus4({\bf \overline{450},3})
\oplus2({\bf \overline{450},1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{560'},3})
\oplus({\bf \overline{560'},1})
\oplus({\bf \overline{700},7})
\oplus3({\bf \overline{700},5})
\oplus3({\bf \overline{700},3})
\oplus({\bf \overline{700},1})
\oplus({\bf \overline{315},7})
\oplus3({\bf \overline{315},5})
\oplus4({\bf \overline{315},3})
\oplus2({\bf \overline{315},1})
\oplus2({\bf \overline{210},7})
\oplus4({\bf \overline{210},5})
\oplus5({\bf \overline{210},3})
\oplus2({\bf \overline{210},1})
\oplus({\bf \overline{160},9})
\oplus2({\bf \overline{160},7})
\oplus2({\bf \overline{160},5})
\oplus2({\bf \overline{160},3})
\oplus({\bf \overline{160},1})
\oplus2({\bf \overline{175},9})
\oplus5({\bf \overline{175},7})
\oplus8({\bf \overline{175},5})
\oplus7({\bf \overline{175},3})
\oplus3({\bf \overline{175},1})
\oplus({\bf \overline{40},9})
\oplus3({\bf \overline{40},7})
\oplus4({\bf \overline{40},5})
\oplus4({\bf \overline{40},3})
\oplus2({\bf \overline{40},1})
\oplus({\bf \overline{15},11})
\oplus2({\bf \overline{15},9})
\oplus3({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus3({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{10},11})
\oplus2({\bf \overline{10},9})
\oplus3({\bf \overline{10},7})
\oplus4({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf \overline{10},1})$\\
%
${\bf 249480}$&=&
$({\bf 3780,2})
\oplus({\bf 2205,4})
\oplus({\bf 2205,2})
\oplus({\bf 1800,4})
\oplus({\bf 1800,2})
\oplus({\bf 2520,6})
\oplus3({\bf 2520,4})
\oplus3({\bf 2520,2})
\oplus({\bf 420,6})
\oplus2({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 450',6})
\oplus({\bf 450',4})
\oplus({\bf 450',2})
\oplus({\bf 280',8})
\oplus2({\bf 280',6})
\oplus3({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 980,4})
\oplus({\bf 980,2})
\oplus({\bf 1120,6})
\oplus3({\bf 1120,4})
\oplus3({\bf 1120,2})
\oplus({\bf 175'',6})
\oplus2({\bf 175'',4})
\oplus2({\bf 175'',2})
\oplus2({\bf 720,6})
\oplus4({\bf 720,4})
\oplus4({\bf 720,2})
\oplus({\bf 480,8})
\oplus3({\bf 480,6})
\oplus5({\bf 480,4})
\oplus4({\bf 480,2})
\oplus2({\bf 280,8})
\oplus6({\bf 280,6})
\oplus9({\bf 280,4})
\oplus7({\bf 280,2})
\oplus({\bf 70,10})
\oplus3({\bf 70,8})
\oplus5({\bf 70,6})
\oplus6({\bf 70,4})
\oplus4({\bf 70,2})
\oplus({\bf 105,8})
\oplus2({\bf 105,6})
\oplus3({\bf 105,4})
\oplus2({\bf 105,2})
\oplus({\bf 50,8})
\oplus3({\bf 50,6})
\oplus4({\bf 50,4})
\oplus3({\bf 50,2})
\oplus({\bf 45,10})
\oplus3({\bf 45,8})
\oplus6({\bf 45,6})
\oplus7({\bf 45,4})
\oplus5({\bf 45,2})
\oplus({\bf 5,10})
\oplus2({\bf 5,8})
\oplus3({\bf 5,6})
\oplus3({\bf 5,4})
\oplus2({\bf 5,2})$\\
%
${\bf \overline{249480}}$&=&
$({\bf \overline{3780},2})
\oplus({\bf \overline{1800},4})
\oplus({\bf \overline{1800},2})
\oplus({\bf \overline{980},4})
\oplus({\bf \overline{980},2})
\oplus({\bf \overline{2205},4})
\oplus({\bf \overline{2205},2})
\oplus({\bf \overline{2520},6})
\oplus3({\bf \overline{2520},4})
\oplus3({\bf \overline{2520},2})
\oplus({\bf \overline{1120},6})
\oplus3({\bf \overline{1120},4})
\oplus3({\bf \overline{1120},2})
\oplus2({\bf \overline{720},6})
\oplus4({\bf \overline{720},4})
\oplus4({\bf \overline{720},2})
\oplus({\bf \overline{450'},6})
\oplus({\bf \overline{450'},4})
\oplus({\bf \overline{450'},2})
\oplus({\bf \overline{480},8})
\oplus3({\bf \overline{480},6})
\oplus5({\bf \overline{480},4})
\oplus4({\bf \overline{480},2})
\oplus({\bf \overline{105},8})
\oplus2({\bf \overline{105},6})
\oplus3({\bf \overline{105},4})
\oplus2({\bf \overline{105},2})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{175''},6})
\oplus2({\bf \overline{175''},4})
\oplus2({\bf \overline{175''},2})
\oplus({\bf \overline{280'},8})
\oplus2({\bf \overline{280'},6})
\oplus3({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus2({\bf \overline{280},8})
\oplus6({\bf \overline{280},6})
\oplus9({\bf \overline{280},4})
\oplus7({\bf \overline{280},2})
\oplus({\bf \overline{50},8})
\oplus3({\bf \overline{50},6})
\oplus4({\bf \overline{50},4})
\oplus3({\bf \overline{50},2})
\oplus({\bf \overline{70},10})
\oplus3({\bf \overline{70},8})
\oplus5({\bf \overline{70},6})
\oplus6({\bf \overline{70},4})
\oplus4({\bf \overline{70},2})
\oplus({\bf \overline{45},10})
\oplus3({\bf \overline{45},8})
\oplus6({\bf \overline{45},6})
\oplus7({\bf \overline{45},4})
\oplus5({\bf \overline{45},2})
\oplus({\bf \overline{5},10})
\oplus2({\bf \overline{5},8})
\oplus3({\bf \overline{5},6})
\oplus3({\bf \overline{5},4})
\oplus2({\bf \overline{5},2})$\\
%
${\bf 249480'}$&=&
$({\bf \overline{1540},4})
\oplus({\bf \overline{1540},2})
\oplus({\bf \overline{945'},2})
\oplus({\bf \overline{2520'},6})
\oplus2({\bf \overline{2520'},4})
\oplus2({\bf \overline{2520'},2})
\oplus({\bf \overline{1440},4})
\oplus({\bf \overline{1440},2})
\oplus({\bf \overline{315'},6})
\oplus3({\bf \overline{315'},4})
\oplus3({\bf \overline{315'},2})
\oplus({\bf \overline{1890},8})
\oplus2({\bf \overline{1890},6})
\oplus3({\bf \overline{1890},4})
\oplus2({\bf \overline{1890},2})
\oplus({\bf \overline{1050},6})
\oplus({\bf \overline{1050},4})
\oplus({\bf \overline{1050},2})
\oplus({\bf \overline{1215},6})
\oplus2({\bf \overline{1215},4})
\oplus2({\bf \overline{1215},2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{450},8})
\oplus4({\bf \overline{450},6})
\oplus7({\bf \overline{450},4})
\oplus6({\bf \overline{450},2})
\oplus({\bf \overline{35},8})
\oplus2({\bf \overline{35},6})
\oplus4({\bf \overline{35},4})
\oplus3({\bf \overline{35},2})
\oplus({\bf \overline{700},6})
\oplus2({\bf \overline{700},4})
\oplus2({\bf \overline{700},2})
\oplus({\bf \overline{315},4})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{210},8})
\oplus3({\bf \overline{210},6})
\oplus5({\bf \overline{210},4})
\oplus4({\bf \overline{210},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus2({\bf \overline{175},6})
\oplus5({\bf \overline{175},4})
\oplus5({\bf \overline{175},2})
\oplus({\bf \overline{40},8})
\oplus4({\bf \overline{40},6})
\oplus6({\bf \overline{40},4})
\oplus5({\bf \overline{40},2})
\oplus({\bf \overline{15},4})
\oplus({\bf \overline{15},2})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},4})
\oplus2({\bf \overline{10},2})$\\
%
${\bf \overline{249480'}}$&=&
$({\bf 1540,4})
\oplus({\bf 1540,2})
\oplus({\bf 2520',6})
\oplus2({\bf 2520',4})
\oplus2({\bf 2520',2})
\oplus({\bf 1890,8})
\oplus2({\bf 1890,6})
\oplus3({\bf 1890,4})
\oplus2({\bf 1890,2})
\oplus({\bf 1215,6})
\oplus2({\bf 1215,4})
\oplus2({\bf 1215,2})
\oplus({\bf 700,6})
\oplus2({\bf 700,4})
\oplus2({\bf 700,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 945',2})
\oplus({\bf 1440,4})
\oplus({\bf 1440,2})
\oplus({\bf 1050,6})
\oplus({\bf 1050,4})
\oplus({\bf 1050,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 315,4})
\oplus({\bf 315,2})
\oplus({\bf 315',6})
\oplus3({\bf 315',4})
\oplus3({\bf 315',2})
\oplus({\bf 450,8})
\oplus4({\bf 450,6})
\oplus7({\bf 450,4})
\oplus6({\bf 450,2})
\oplus({\bf 210,8})
\oplus3({\bf 210,6})
\oplus5({\bf 210,4})
\oplus4({\bf 210,2})
\oplus2({\bf 175,6})
\oplus5({\bf 175,4})
\oplus5({\bf 175,2})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 35,8})
\oplus2({\bf 35,6})
\oplus4({\bf 35,4})
\oplus3({\bf 35,2})
\oplus({\bf 40,8})
\oplus4({\bf 40,6})
\oplus6({\bf 40,4})
\oplus5({\bf 40,2})
\oplus({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})$\\
%
${\bf 250250}$&=&
$({\bf 2250,3})
\oplus({\bf 1750,5})
\oplus({\bf 1750,3})
\oplus({\bf 1750,1})
\oplus({\bf 126',7})
\oplus({\bf 126',5})
\oplus({\bf 126',3})
\oplus({\bf 2700,5})
\oplus({\bf 2700,3})
\oplus({\bf 2700,1})
\oplus({\bf 1701,7})
\oplus2({\bf 1701,5})
\oplus3({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050',7})
\oplus3({\bf 1050',5})
\oplus4({\bf 1050',3})
\oplus2({\bf 1050',1})
\oplus({\bf 224,9})
\oplus3({\bf 224,7})
\oplus5({\bf 224,5})
\oplus5({\bf 224,3})
\oplus2({\bf 224,1})
\oplus({\bf 1176,3})
\oplus({\bf \overline{700'},5})
\oplus({\bf \overline{700'},3})
\oplus({\bf \overline{700'},1})
\oplus({\bf 700',3})
\oplus({\bf 700',1})
\oplus({\bf 1024,7})
\oplus4({\bf 1024,5})
\oplus6({\bf 1024,3})
\oplus3({\bf 1024,1})
\oplus({\bf 175',9})
\oplus3({\bf 175',7})
\oplus5({\bf 175',5})
\oplus6({\bf 175',3})
\oplus3({\bf 175',1})
\oplus({\bf 200,7})
\oplus2({\bf 200,5})
\oplus4({\bf 200,3})
\oplus({\bf 200,1})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus7({\bf 126,5})
\oplus7({\bf 126,3})
\oplus4({\bf 126,1})
\oplus({\bf \overline{175'},5})
\oplus2({\bf \overline{175'},3})
\oplus({\bf \overline{175'},1})
\oplus2({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus2({\bf 75,7})
\oplus4({\bf 75,5})
\oplus6({\bf 75,3})
\oplus2({\bf 75,1})
\oplus({\bf 24,7})
\oplus3({\bf 24,5})
\oplus4({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{250250}}$&=&
$({\bf \overline{2250},3})
\oplus({\bf \overline{2700},5})
\oplus({\bf \overline{2700},3})
\oplus({\bf \overline{2700},1})
\oplus({\bf 1176,3})
\oplus({\bf \overline{700'},3})
\oplus({\bf \overline{700'},1})
\oplus({\bf \overline{1750},5})
\oplus({\bf \overline{1750},3})
\oplus({\bf \overline{1750},1})
\oplus({\bf \overline{1701},7})
\oplus2({\bf \overline{1701},5})
\oplus3({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf 700',5})
\oplus({\bf 700',3})
\oplus({\bf 700',1})
\oplus({\bf \overline{1050'},7})
\oplus3({\bf \overline{1050'},5})
\oplus4({\bf \overline{1050'},3})
\oplus2({\bf \overline{1050'},1})
\oplus({\bf 1024,7})
\oplus4({\bf 1024,5})
\oplus6({\bf 1024,3})
\oplus3({\bf 1024,1})
\oplus({\bf 175',5})
\oplus2({\bf 175',3})
\oplus({\bf 175',1})
\oplus({\bf 200,7})
\oplus2({\bf 200,5})
\oplus4({\bf 200,3})
\oplus({\bf 200,1})
\oplus2({\bf 126,5})
\oplus2({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf \overline{126'},7})
\oplus({\bf \overline{126'},5})
\oplus({\bf \overline{126'},3})
\oplus({\bf \overline{224},9})
\oplus3({\bf \overline{224},7})
\oplus5({\bf \overline{224},5})
\oplus5({\bf \overline{224},3})
\oplus2({\bf \overline{224},1})
\oplus({\bf \overline{175'},9})
\oplus3({\bf \overline{175'},7})
\oplus5({\bf \overline{175'},5})
\oplus6({\bf \overline{175'},3})
\oplus3({\bf \overline{175'},1})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus7({\bf \overline{126},5})
\oplus7({\bf \overline{126},3})
\oplus4({\bf \overline{126},1})
\oplus2({\bf 75,7})
\oplus4({\bf 75,5})
\oplus6({\bf 75,3})
\oplus2({\bf 75,1})
\oplus({\bf 24,7})
\oplus3({\bf 24,5})
\oplus4({\bf 24,3})
\oplus2({\bf 24,1})
\oplus({\bf 1,3})$\\
%
${\bf 255255}$&=&
$({\bf \overline{2520'''},9})
\oplus({\bf \overline{2520'''},7})
\oplus({\bf \overline{2520'''},5})
\oplus({\bf \overline{1540'},7})
\oplus({\bf \overline{4620},7})
\oplus({\bf \overline{4620},5})
\oplus({\bf \overline{4620},3})
\oplus({\bf \overline{2625'},5})
\oplus({\bf \overline{560''},9})
\oplus2({\bf \overline{560''},7})
\oplus2({\bf \overline{560''},5})
\oplus({\bf \overline{560''},3})
\oplus({\bf \overline{4410},5})
\oplus({\bf \overline{4410},3})
\oplus({\bf \overline{4410},1})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{945},7})
\oplus2({\bf \overline{945},5})
\oplus2({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf \overline{70'},9})
\oplus({\bf \overline{70'},7})
\oplus2({\bf \overline{70'},5})
\oplus({\bf \overline{70'},3})
\oplus({\bf \overline{70'},1})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{980},1})
\oplus({\bf \overline{720},5})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{105},7})
\oplus({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{50},5})
\oplus({\bf \overline{50},1})$\\
%
${\bf \overline{255255}}$&=&
$({\bf 2520''',9})
\oplus({\bf 2520''',7})
\oplus({\bf 2520''',5})
\oplus({\bf 4620,7})
\oplus({\bf 4620,5})
\oplus({\bf 4620,3})
\oplus({\bf 4410,5})
\oplus({\bf 4410,3})
\oplus({\bf 4410,1})
\oplus({\bf 1800,3})
\oplus({\bf 1540',7})
\oplus({\bf 2625',5})
\oplus({\bf 2430,3})
\oplus({\bf 980,1})
\oplus({\bf 560'',9})
\oplus2({\bf 560'',7})
\oplus2({\bf 560'',5})
\oplus({\bf 560'',3})
\oplus({\bf 945,7})
\oplus2({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 70',9})
\oplus({\bf 70',7})
\oplus2({\bf 70',5})
\oplus({\bf 70',3})
\oplus({\bf 70',1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 50,5})
\oplus({\bf 50,1})$\\
%
${\bf 261360}$&=&
$({\bf \overline{4410},1})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{2625},3})
\oplus({\bf \overline{1200},5})
\oplus({\bf \overline{1200},3})
\oplus({\bf \overline{1200},1})
\oplus({\bf \overline{945},5})
\oplus2({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf \overline{70'},5})
\oplus({\bf \overline{70'},1})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{980},5})
\oplus({\bf \overline{980},3})
\oplus({\bf \overline{980},1})
\oplus({\bf \overline{2520},5})
\oplus2({\bf \overline{2520},3})
\oplus({\bf \overline{2520},1})
\oplus({\bf \overline{1120},7})
\oplus3({\bf \overline{1120},5})
\oplus4({\bf \overline{1120},3})
\oplus2({\bf \overline{1120},1})
\oplus({\bf \overline{720},7})
\oplus4({\bf \overline{720},5})
\oplus6({\bf \overline{720},3})
\oplus3({\bf \overline{720},1})
\oplus({\bf \overline{450'},5})
\oplus({\bf \overline{450'},3})
\oplus({\bf \overline{450'},1})
\oplus2({\bf \overline{480},7})
\oplus6({\bf \overline{480},5})
\oplus8({\bf \overline{480},3})
\oplus4({\bf \overline{480},1})
\oplus2({\bf \overline{105},7})
\oplus4({\bf \overline{105},5})
\oplus6({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{420},5})
\oplus({\bf \overline{420},1})
\oplus({\bf \overline{175''},7})
\oplus({\bf \overline{175''},5})
\oplus2({\bf \overline{175''},3})
\oplus({\bf \overline{280'},7})
\oplus({\bf \overline{280'},5})
\oplus2({\bf \overline{280'},3})
\oplus({\bf \overline{280},9})
\oplus4({\bf \overline{280},7})
\oplus8({\bf \overline{280},5})
\oplus9({\bf \overline{280},3})
\oplus4({\bf \overline{280},1})
\oplus({\bf \overline{50},9})
\oplus2({\bf \overline{50},7})
\oplus6({\bf \overline{50},5})
\oplus4({\bf \overline{50},3})
\oplus4({\bf \overline{50},1})
\oplus({\bf \overline{70},9})
\oplus3({\bf \overline{70},7})
\oplus6({\bf \overline{70},5})
\oplus6({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus({\bf \overline{45},9})
\oplus5({\bf \overline{45},7})
\oplus8({\bf \overline{45},5})
\oplus10({\bf \overline{45},3})
\oplus3({\bf \overline{45},1})
\oplus({\bf \overline{5},9})
\oplus2({\bf \overline{5},7})
\oplus4({\bf \overline{5},5})
\oplus3({\bf \overline{5},3})
\oplus2({\bf \overline{5},1})$\\
%
${\bf \overline{261360}}$&=&
$({\bf 4410,1})
\oplus({\bf 1800,3})
\oplus({\bf 2625,3})
\oplus({\bf 2520,5})
\oplus2({\bf 2520,3})
\oplus({\bf 2520,1})
\oplus({\bf 420,5})
\oplus({\bf 420,1})
\oplus({\bf 450',5})
\oplus({\bf 450',3})
\oplus({\bf 450',1})
\oplus({\bf 280',7})
\oplus({\bf 280',5})
\oplus2({\bf 280',3})
\oplus({\bf 2430,3})
\oplus({\bf 980,5})
\oplus({\bf 980,3})
\oplus({\bf 980,1})
\oplus({\bf 1200,5})
\oplus({\bf 1200,3})
\oplus({\bf 1200,1})
\oplus({\bf 1120,7})
\oplus3({\bf 1120,5})
\oplus4({\bf 1120,3})
\oplus2({\bf 1120,1})
\oplus({\bf 175'',7})
\oplus({\bf 175'',5})
\oplus2({\bf 175'',3})
\oplus({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 720,7})
\oplus4({\bf 720,5})
\oplus6({\bf 720,3})
\oplus3({\bf 720,1})
\oplus2({\bf 480,7})
\oplus6({\bf 480,5})
\oplus8({\bf 480,3})
\oplus4({\bf 480,1})
\oplus({\bf 280,9})
\oplus4({\bf 280,7})
\oplus8({\bf 280,5})
\oplus9({\bf 280,3})
\oplus4({\bf 280,1})
\oplus({\bf 70,9})
\oplus3({\bf 70,7})
\oplus6({\bf 70,5})
\oplus6({\bf 70,3})
\oplus3({\bf 70,1})
\oplus({\bf 70',5})
\oplus({\bf 70',1})
\oplus2({\bf 105,7})
\oplus4({\bf 105,5})
\oplus6({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus6({\bf 50,5})
\oplus4({\bf 50,3})
\oplus4({\bf 50,1})
\oplus({\bf 45,9})
\oplus5({\bf 45,7})
\oplus8({\bf 45,5})
\oplus10({\bf 45,3})
\oplus3({\bf 45,1})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})$\\
%
${\bf 261360'}$&=&
$({\bf \overline{1540},6})
\oplus({\bf \overline{1540},4})
\oplus({\bf \overline{1540},2})
\oplus({\bf \overline{945'},4})
\oplus({\bf \overline{2520'},8})
\oplus2({\bf \overline{2520'},6})
\oplus3({\bf \overline{2520'},4})
\oplus2({\bf \overline{2520'},2})
\oplus({\bf \overline{1440},6})
\oplus({\bf \overline{1440},4})
\oplus({\bf \overline{1440},2})
\oplus({\bf \overline{315'},8})
\oplus3({\bf \overline{315'},6})
\oplus4({\bf \overline{315'},4})
\oplus3({\bf \overline{315'},2})
\oplus({\bf \overline{1890},6})
\oplus2({\bf \overline{1890},4})
\oplus2({\bf \overline{1890},2})
\oplus({\bf \overline{1050},4})
\oplus({\bf \overline{1050},2})
\oplus({\bf \overline{1215},6})
\oplus2({\bf \overline{1215},4})
\oplus2({\bf \overline{1215},2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{450},8})
\oplus4({\bf \overline{450},6})
\oplus7({\bf \overline{450},4})
\oplus6({\bf \overline{450},2})
\oplus({\bf \overline{35},8})
\oplus3({\bf \overline{35},6})
\oplus4({\bf \overline{35},4})
\oplus3({\bf \overline{35},2})
\oplus({\bf \overline{700},4})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{315},2})
\oplus({\bf \overline{210},6})
\oplus3({\bf \overline{210},4})
\oplus3({\bf \overline{210},2})
\oplus({\bf \overline{175},6})
\oplus3({\bf \overline{175},4})
\oplus3({\bf \overline{175},2})
\oplus({\bf \overline{40},8})
\oplus3({\bf \overline{40},6})
\oplus5({\bf \overline{40},4})
\oplus4({\bf \overline{40},2})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},4})
\oplus({\bf \overline{10},2})$\\
%
${\bf \overline{261360'}}$&=&
$({\bf 1540,6})
\oplus({\bf 1540,4})
\oplus({\bf 1540,2})
\oplus({\bf 2520',8})
\oplus2({\bf 2520',6})
\oplus3({\bf 2520',4})
\oplus2({\bf 2520',2})
\oplus({\bf 1890,6})
\oplus2({\bf 1890,4})
\oplus2({\bf 1890,2})
\oplus({\bf 1215,6})
\oplus2({\bf 1215,4})
\oplus2({\bf 1215,2})
\oplus({\bf 700,4})
\oplus({\bf 700,2})
\oplus({\bf 945',4})
\oplus({\bf 1440,6})
\oplus({\bf 1440,4})
\oplus({\bf 1440,2})
\oplus({\bf 1050,4})
\oplus({\bf 1050,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 315,2})
\oplus({\bf 315',8})
\oplus3({\bf 315',6})
\oplus4({\bf 315',4})
\oplus3({\bf 315',2})
\oplus({\bf 450,8})
\oplus4({\bf 450,6})
\oplus7({\bf 450,4})
\oplus6({\bf 450,2})
\oplus({\bf 210,6})
\oplus3({\bf 210,4})
\oplus3({\bf 210,2})
\oplus({\bf 175,6})
\oplus3({\bf 175,4})
\oplus3({\bf 175,2})
\oplus({\bf 35,8})
\oplus3({\bf 35,6})
\oplus4({\bf 35,4})
\oplus3({\bf 35,2})
\oplus({\bf 40,8})
\oplus3({\bf 40,6})
\oplus5({\bf 40,4})
\oplus4({\bf 40,2})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})$\\
%
${\bf 270270}$&=&
$({\bf 2625',4})
\oplus({\bf 2625',2})
\oplus({\bf 2430,6})
\oplus2({\bf 2430,4})
\oplus2({\bf 2430,2})
\oplus({\bf 980,4})
\oplus({\bf 980,2})
\oplus({\bf 1200,6})
\oplus2({\bf 1200,4})
\oplus2({\bf 1200,2})
\oplus({\bf 1120,6})
\oplus3({\bf 1120,4})
\oplus3({\bf 1120,2})
\oplus({\bf 175'',4})
\oplus({\bf 175'',2})
\oplus({\bf 560'',6})
\oplus({\bf 560'',4})
\oplus({\bf 560'',2})
\oplus({\bf 945,8})
\oplus3({\bf 945,6})
\oplus5({\bf 945,4})
\oplus4({\bf 945,2})
\oplus({\bf 720,8})
\oplus3({\bf 720,6})
\oplus5({\bf 720,4})
\oplus5({\bf 720,2})
\oplus({\bf 480,8})
\oplus3({\bf 480,6})
\oplus6({\bf 480,4})
\oplus5({\bf 480,2})
\oplus2({\bf 280,6})
\oplus4({\bf 280,4})
\oplus4({\bf 280,2})
\oplus({\bf 70,6})
\oplus2({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf 70',8})
\oplus2({\bf 70',6})
\oplus3({\bf 70',4})
\oplus2({\bf 70',2})
\oplus({\bf 105,10})
\oplus2({\bf 105,8})
\oplus5({\bf 105,6})
\oplus7({\bf 105,4})
\oplus6({\bf 105,2})
\oplus({\bf 50,8})
\oplus2({\bf 50,6})
\oplus4({\bf 50,4})
\oplus3({\bf 50,2})
\oplus({\bf 45,8})
\oplus3({\bf 45,6})
\oplus5({\bf 45,4})
\oplus4({\bf 45,2})
\oplus({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{270270}}$&=&
$({\bf \overline{2625'},4})
\oplus({\bf \overline{2625'},2})
\oplus({\bf \overline{560''},6})
\oplus({\bf \overline{560''},4})
\oplus({\bf \overline{560''},2})
\oplus({\bf \overline{2430},6})
\oplus2({\bf \overline{2430},4})
\oplus2({\bf \overline{2430},2})
\oplus({\bf \overline{1200},6})
\oplus2({\bf \overline{1200},4})
\oplus2({\bf \overline{1200},2})
\oplus({\bf \overline{945},8})
\oplus3({\bf \overline{945},6})
\oplus5({\bf \overline{945},4})
\oplus4({\bf \overline{945},2})
\oplus({\bf \overline{70'},8})
\oplus2({\bf \overline{70'},6})
\oplus3({\bf \overline{70'},4})
\oplus2({\bf \overline{70'},2})
\oplus({\bf \overline{980},4})
\oplus({\bf \overline{980},2})
\oplus({\bf \overline{1120},6})
\oplus3({\bf \overline{1120},4})
\oplus3({\bf \overline{1120},2})
\oplus({\bf \overline{720},8})
\oplus3({\bf \overline{720},6})
\oplus5({\bf \overline{720},4})
\oplus5({\bf \overline{720},2})
\oplus({\bf \overline{480},8})
\oplus3({\bf \overline{480},6})
\oplus6({\bf \overline{480},4})
\oplus5({\bf \overline{480},2})
\oplus({\bf \overline{105},10})
\oplus2({\bf \overline{105},8})
\oplus5({\bf \overline{105},6})
\oplus7({\bf \overline{105},4})
\oplus6({\bf \overline{105},2})
\oplus({\bf \overline{175''},4})
\oplus({\bf \overline{175''},2})
\oplus2({\bf \overline{280},6})
\oplus4({\bf \overline{280},4})
\oplus4({\bf \overline{280},2})
\oplus({\bf \overline{50},8})
\oplus2({\bf \overline{50},6})
\oplus4({\bf \overline{50},4})
\oplus3({\bf \overline{50},2})
\oplus({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf \overline{45},8})
\oplus3({\bf \overline{45},6})
\oplus5({\bf \overline{45},4})
\oplus4({\bf \overline{45},2})
\oplus({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 274560}$&=&
$({\bf 1155,5})
\oplus({\bf 1155,3})
\oplus({\bf 1500,7})
\oplus2({\bf 1500,5})
\oplus2({\bf 1500,3})
\oplus({\bf 1500,1})
\oplus({\bf 1260,7})
\oplus2({\bf 1260,5})
\oplus2({\bf 1260,3})
\oplus({\bf 1260,1})
\oplus({\bf 490,5})
\oplus({\bf 490,3})
\oplus({\bf 945',7})
\oplus2({\bf 945',5})
\oplus2({\bf 945',3})
\oplus({\bf 945',1})
\oplus({\bf 1440,9})
\oplus2({\bf 1440,7})
\oplus4({\bf 1440,5})
\oplus5({\bf 1440,3})
\oplus2({\bf 1440,1})
\oplus({\bf 1050,7})
\oplus3({\bf 1050,5})
\oplus4({\bf 1050,3})
\oplus2({\bf 1050,1})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus3({\bf 560,3})
\oplus2({\bf 560,1})
\oplus({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 315',7})
\oplus2({\bf 315',5})
\oplus2({\bf 315',3})
\oplus({\bf 315',1})
\oplus({\bf 450,7})
\oplus3({\bf 450,5})
\oplus4({\bf 450,3})
\oplus2({\bf 450,1})
\oplus({\bf 210,5})
\oplus2({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 40,3})
\oplus({\bf 40,1})$\\
%
${\bf \overline{274560}}$&=&
$({\bf \overline{1155},5})
\oplus({\bf \overline{1155},3})
\oplus({\bf \overline{1500},7})
\oplus2({\bf \overline{1500},5})
\oplus2({\bf \overline{1500},3})
\oplus({\bf \overline{1500},1})
\oplus({\bf \overline{945'},7})
\oplus2({\bf \overline{945'},5})
\oplus2({\bf \overline{945'},3})
\oplus({\bf \overline{945'},1})
\oplus({\bf \overline{1260},7})
\oplus2({\bf \overline{1260},5})
\oplus2({\bf \overline{1260},3})
\oplus({\bf \overline{1260},1})
\oplus({\bf \overline{1440},9})
\oplus2({\bf \overline{1440},7})
\oplus4({\bf \overline{1440},5})
\oplus5({\bf \overline{1440},3})
\oplus2({\bf \overline{1440},1})
\oplus({\bf \overline{315'},7})
\oplus2({\bf \overline{315'},5})
\oplus2({\bf \overline{315'},3})
\oplus({\bf \overline{315'},1})
\oplus({\bf \overline{490},5})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{1050},7})
\oplus3({\bf \overline{1050},5})
\oplus4({\bf \overline{1050},3})
\oplus2({\bf \overline{1050},1})
\oplus({\bf \overline{560},7})
\oplus2({\bf \overline{560},5})
\oplus3({\bf \overline{560},3})
\oplus2({\bf \overline{560},1})
\oplus({\bf \overline{450},7})
\oplus3({\bf \overline{450},5})
\oplus4({\bf \overline{450},3})
\oplus2({\bf \overline{450},1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{210},5})
\oplus2({\bf \overline{210},3})
\oplus({\bf \overline{210},1})
\oplus({\bf \overline{175},5})
\oplus2({\bf \overline{175},3})
\oplus({\bf \overline{175},1})
\oplus({\bf \overline{40},3})
\oplus({\bf \overline{40},1})$\\
%
${\bf 280280}$&=&
$({\bf 2475,6})
\oplus({\bf 2400,4})
\oplus({\bf 1470,2})
\oplus({\bf 1540',8})
\oplus({\bf 1540',6})
\oplus({\bf 1540',4})
\oplus({\bf 2625',8})
\oplus2({\bf 2625',6})
\oplus2({\bf 2625',4})
\oplus({\bf 2625',2})
\oplus({\bf 2430,6})
\oplus2({\bf 2430,4})
\oplus2({\bf 2430,2})
\oplus({\bf 980,4})
\oplus({\bf 980,2})
\oplus({\bf 1200,6})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 1120,4})
\oplus({\bf 1120,2})
\oplus({\bf 560'',10})
\oplus({\bf 560'',8})
\oplus2({\bf 560'',6})
\oplus2({\bf 560'',4})
\oplus({\bf 560'',2})
\oplus({\bf 945,8})
\oplus2({\bf 945,6})
\oplus3({\bf 945,4})
\oplus2({\bf 945,2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 280,2})
\oplus({\bf 70',8})
\oplus({\bf 70',6})
\oplus({\bf 70',4})
\oplus({\bf 70',2})
\oplus({\bf 105,6})
\oplus({\bf 105,4})
\oplus({\bf 105,2})
\oplus({\bf 50,4})$\\
%
${\bf \overline{280280}}$&=&
$({\bf \overline{2475},6})
\oplus({\bf \overline{1540'},8})
\oplus({\bf \overline{1540'},6})
\oplus({\bf \overline{1540'},4})
\oplus({\bf \overline{2400},4})
\oplus({\bf \overline{2625'},8})
\oplus2({\bf \overline{2625'},6})
\oplus2({\bf \overline{2625'},4})
\oplus({\bf \overline{2625'},2})
\oplus({\bf \overline{560''},10})
\oplus({\bf \overline{560''},8})
\oplus2({\bf \overline{560''},6})
\oplus2({\bf \overline{560''},4})
\oplus({\bf \overline{560''},2})
\oplus({\bf \overline{1470},2})
\oplus({\bf \overline{2430},6})
\oplus2({\bf \overline{2430},4})
\oplus2({\bf \overline{2430},2})
\oplus({\bf \overline{1200},6})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{945},8})
\oplus2({\bf \overline{945},6})
\oplus3({\bf \overline{945},4})
\oplus2({\bf \overline{945},2})
\oplus({\bf \overline{70'},8})
\oplus({\bf \overline{70'},6})
\oplus({\bf \overline{70'},4})
\oplus({\bf \overline{70'},2})
\oplus({\bf \overline{980},4})
\oplus({\bf \overline{980},2})
\oplus({\bf \overline{1120},4})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},4})
\oplus({\bf \overline{105},2})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{50},4})$\\
%
${\bf 283140}$&=&
$({\bf 2625,4})
\oplus2({\bf 2625,2})
\oplus({\bf 2520,6})
\oplus3({\bf 2520,4})
\oplus3({\bf 2520,2})
\oplus({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 450',6})
\oplus3({\bf 450',4})
\oplus3({\bf 450',2})
\oplus({\bf 280',6})
\oplus3({\bf 280',4})
\oplus3({\bf 280',2})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 1120,6})
\oplus2({\bf 1120,4})
\oplus2({\bf 1120,2})
\oplus({\bf 175'',4})
\oplus({\bf 175'',2})
\oplus({\bf 945,6})
\oplus2({\bf 945,4})
\oplus2({\bf 945,2})
\oplus({\bf 720,8})
\oplus3({\bf 720,6})
\oplus5({\bf 720,4})
\oplus4({\bf 720,2})
\oplus({\bf 480,8})
\oplus5({\bf 480,6})
\oplus10({\bf 480,4})
\oplus9({\bf 480,2})
\oplus({\bf 280,8})
\oplus5({\bf 280,6})
\oplus10({\bf 280,4})
\oplus9({\bf 280,2})
\oplus({\bf 70,8})
\oplus5({\bf 70,6})
\oplus9({\bf 70,4})
\oplus8({\bf 70,2})
\oplus({\bf 70',4})
\oplus({\bf 70',2})
\oplus({\bf 105,8})
\oplus4({\bf 105,6})
\oplus7({\bf 105,4})
\oplus6({\bf 105,2})
\oplus({\bf 50,8})
\oplus4({\bf 50,6})
\oplus6({\bf 50,4})
\oplus5({\bf 50,2})
\oplus2({\bf 45,8})
\oplus7({\bf 45,6})
\oplus12({\bf 45,4})
\oplus10({\bf 45,2})
\oplus({\bf 5,8})
\oplus3({\bf 5,6})
\oplus5({\bf 5,4})
\oplus4({\bf 5,2})$\\
%
${\bf \overline{283140}}$&=&
$({\bf \overline{2625},4})
\oplus2({\bf \overline{2625},2})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{945},6})
\oplus2({\bf \overline{945},4})
\oplus2({\bf \overline{945},2})
\oplus({\bf \overline{70'},4})
\oplus({\bf \overline{70'},2})
\oplus({\bf \overline{2520},6})
\oplus3({\bf \overline{2520},4})
\oplus3({\bf \overline{2520},2})
\oplus({\bf \overline{1120},6})
\oplus2({\bf \overline{1120},4})
\oplus2({\bf \overline{1120},2})
\oplus({\bf \overline{720},8})
\oplus3({\bf \overline{720},6})
\oplus5({\bf \overline{720},4})
\oplus4({\bf \overline{720},2})
\oplus({\bf \overline{450'},6})
\oplus3({\bf \overline{450'},4})
\oplus3({\bf \overline{450'},2})
\oplus({\bf \overline{480},8})
\oplus5({\bf \overline{480},6})
\oplus10({\bf \overline{480},4})
\oplus9({\bf \overline{480},2})
\oplus({\bf \overline{105},8})
\oplus4({\bf \overline{105},6})
\oplus7({\bf \overline{105},4})
\oplus6({\bf \overline{105},2})
\oplus({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{175''},4})
\oplus({\bf \overline{175''},2})
\oplus({\bf \overline{280'},6})
\oplus3({\bf \overline{280'},4})
\oplus3({\bf \overline{280'},2})
\oplus({\bf \overline{280},8})
\oplus5({\bf \overline{280},6})
\oplus10({\bf \overline{280},4})
\oplus9({\bf \overline{280},2})
\oplus({\bf \overline{50},8})
\oplus4({\bf \overline{50},6})
\oplus6({\bf \overline{50},4})
\oplus5({\bf \overline{50},2})
\oplus({\bf \overline{70},8})
\oplus5({\bf \overline{70},6})
\oplus9({\bf \overline{70},4})
\oplus8({\bf \overline{70},2})
\oplus2({\bf \overline{45},8})
\oplus7({\bf \overline{45},6})
\oplus12({\bf \overline{45},4})
\oplus10({\bf \overline{45},2})
\oplus({\bf \overline{5},8})
\oplus3({\bf \overline{5},6})
\oplus5({\bf \overline{5},4})
\oplus4({\bf \overline{5},2})$\\
%
${\bf 293930}$&=&
$({\bf 1820,13})
\oplus({\bf 5005',11})
\oplus({\bf 8190,9})
\oplus({\bf 10010,7})
\oplus({\bf 9625'',5})
\oplus({\bf 6930',3})
\oplus({\bf 2520'''',1})$\\
%
${\bf \overline{293930}}$&=&
$({\bf \overline{1820},13})
\oplus({\bf \overline{5005'},11})
\oplus({\bf \overline{8190},9})
\oplus({\bf \overline{10010},7})
\oplus({\bf \overline{9625''},5})
\oplus({\bf \overline{6930'},3})
\oplus({\bf \overline{2520''''},1})$\\
%
${\bf 297000}$&=&
$({\bf 1925,6})
\oplus({\bf 1925,4})
\oplus({\bf 1925,2})
\oplus({\bf 2000,4})
\oplus({\bf 2000,2})
\oplus({\bf 2625,8})
\oplus2({\bf 2625,6})
\oplus3({\bf 2625,4})
\oplus2({\bf 2625,2})
\oplus({\bf 2520,6})
\oplus2({\bf 2520,4})
\oplus2({\bf 2520,2})
\oplus({\bf 450',8})
\oplus3({\bf 450',6})
\oplus5({\bf 450',4})
\oplus4({\bf 450',2})
\oplus({\bf 280',6})
\oplus2({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 1200,6})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 1120,4})
\oplus({\bf 1120,2})
\oplus({\bf 945,6})
\oplus2({\bf 945,4})
\oplus({\bf 945,2})
\oplus({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 480,8})
\oplus4({\bf 480,6})
\oplus7({\bf 480,4})
\oplus6({\bf 480,2})
\oplus({\bf 280,6})
\oplus3({\bf 280,4})
\oplus3({\bf 280,2})
\oplus({\bf 70,8})
\oplus4({\bf 70,6})
\oplus6({\bf 70,4})
\oplus5({\bf 70,2})
\oplus({\bf 105,6})
\oplus2({\bf 105,4})
\oplus2({\bf 105,2})
\oplus({\bf 50,4})
\oplus({\bf 50,2})
\oplus({\bf 45,8})
\oplus3({\bf 45,6})
\oplus5({\bf 45,4})
\oplus4({\bf 45,2})
\oplus({\bf 5,8})
\oplus2({\bf 5,6})
\oplus3({\bf 5,4})
\oplus2({\bf 5,2})$\\
%
${\bf \overline{297000}}$&=&
$({\bf \overline{1925},6})
\oplus({\bf \overline{1925},4})
\oplus({\bf \overline{1925},2})
\oplus({\bf \overline{2625},8})
\oplus2({\bf \overline{2625},6})
\oplus3({\bf \overline{2625},4})
\oplus2({\bf \overline{2625},2})
\oplus({\bf \overline{1200},6})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{945},6})
\oplus2({\bf \overline{945},4})
\oplus({\bf \overline{945},2})
\oplus({\bf \overline{2000},4})
\oplus({\bf \overline{2000},2})
\oplus({\bf \overline{2520},6})
\oplus2({\bf \overline{2520},4})
\oplus2({\bf \overline{2520},2})
\oplus({\bf \overline{1120},4})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{450'},8})
\oplus3({\bf \overline{450'},6})
\oplus5({\bf \overline{450'},4})
\oplus4({\bf \overline{450'},2})
\oplus({\bf \overline{480},8})
\oplus4({\bf \overline{480},6})
\oplus7({\bf \overline{480},4})
\oplus6({\bf \overline{480},2})
\oplus({\bf \overline{105},6})
\oplus2({\bf \overline{105},4})
\oplus2({\bf \overline{105},2})
\oplus({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{280},6})
\oplus3({\bf \overline{280},4})
\oplus3({\bf \overline{280},2})
\oplus({\bf \overline{50},4})
\oplus({\bf \overline{50},2})
\oplus({\bf \overline{70},8})
\oplus4({\bf \overline{70},6})
\oplus6({\bf \overline{70},4})
\oplus5({\bf \overline{70},2})
\oplus({\bf \overline{45},8})
\oplus3({\bf \overline{45},6})
\oplus5({\bf \overline{45},4})
\oplus4({\bf \overline{45},2})
\oplus({\bf \overline{5},8})
\oplus2({\bf \overline{5},6})
\oplus3({\bf \overline{5},4})
\oplus2({\bf \overline{5},2})$\\
%
${\bf 304920}$&=&
$({\bf 2400,2})
\oplus({\bf 1470,4})
\oplus({\bf 1470,2})
\oplus({\bf 2625',4})
\oplus({\bf 2625',2})
\oplus({\bf 2430,6})
\oplus3({\bf 2430,4})
\oplus3({\bf 2430,2})
\oplus({\bf 980,6})
\oplus2({\bf 980,4})
\oplus2({\bf 980,2})
\oplus({\bf 1200,6})
\oplus2({\bf 1200,4})
\oplus2({\bf 1200,2})
\oplus({\bf 1120,8})
\oplus3({\bf 1120,6})
\oplus4({\bf 1120,4})
\oplus3({\bf 1120,2})
\oplus({\bf 175'',8})
\oplus({\bf 175'',6})
\oplus({\bf 175'',4})
\oplus({\bf 175'',2})
\oplus({\bf 560'',2})
\oplus({\bf 945,6})
\oplus3({\bf 945,4})
\oplus3({\bf 945,2})
\oplus({\bf 720,8})
\oplus3({\bf 720,6})
\oplus5({\bf 720,4})
\oplus4({\bf 720,2})
\oplus({\bf 480,8})
\oplus3({\bf 480,6})
\oplus5({\bf 480,4})
\oplus4({\bf 480,2})
\oplus({\bf 280,10})
\oplus2({\bf 280,8})
\oplus4({\bf 280,6})
\oplus5({\bf 280,4})
\oplus3({\bf 280,2})
\oplus({\bf 70,8})
\oplus2({\bf 70,6})
\oplus2({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf 70',4})
\oplus({\bf 70',2})
\oplus2({\bf 105,6})
\oplus4({\bf 105,4})
\oplus4({\bf 105,2})
\oplus({\bf 50,8})
\oplus2({\bf 50,6})
\oplus3({\bf 50,4})
\oplus3({\bf 50,2})
\oplus({\bf 45,8})
\oplus3({\bf 45,6})
\oplus5({\bf 45,4})
\oplus4({\bf 45,2})
\oplus({\bf 5,6})
\oplus2({\bf 5,4})
\oplus({\bf 5,2})$\\
%
${\bf \overline{304920}}$&=&
$({\bf \overline{2400},2})
\oplus({\bf \overline{2625'},4})
\oplus({\bf \overline{2625'},2})
\oplus({\bf \overline{560''},2})
\oplus({\bf \overline{1470},4})
\oplus({\bf \overline{1470},2})
\oplus({\bf \overline{2430},6})
\oplus3({\bf \overline{2430},4})
\oplus3({\bf \overline{2430},2})
\oplus({\bf \overline{1200},6})
\oplus2({\bf \overline{1200},4})
\oplus2({\bf \overline{1200},2})
\oplus({\bf \overline{945},6})
\oplus3({\bf \overline{945},4})
\oplus3({\bf \overline{945},2})
\oplus({\bf \overline{70'},4})
\oplus({\bf \overline{70'},2})
\oplus({\bf \overline{980},6})
\oplus2({\bf \overline{980},4})
\oplus2({\bf \overline{980},2})
\oplus({\bf \overline{1120},8})
\oplus3({\bf \overline{1120},6})
\oplus4({\bf \overline{1120},4})
\oplus3({\bf \overline{1120},2})
\oplus({\bf \overline{720},8})
\oplus3({\bf \overline{720},6})
\oplus5({\bf \overline{720},4})
\oplus4({\bf \overline{720},2})
\oplus({\bf \overline{480},8})
\oplus3({\bf \overline{480},6})
\oplus5({\bf \overline{480},4})
\oplus4({\bf \overline{480},2})
\oplus2({\bf \overline{105},6})
\oplus4({\bf \overline{105},4})
\oplus4({\bf \overline{105},2})
\oplus({\bf \overline{175''},8})
\oplus({\bf \overline{175''},6})
\oplus({\bf \overline{175''},4})
\oplus({\bf \overline{175''},2})
\oplus({\bf \overline{280},10})
\oplus2({\bf \overline{280},8})
\oplus4({\bf \overline{280},6})
\oplus5({\bf \overline{280},4})
\oplus3({\bf \overline{280},2})
\oplus({\bf \overline{50},8})
\oplus2({\bf \overline{50},6})
\oplus3({\bf \overline{50},4})
\oplus3({\bf \overline{50},2})
\oplus({\bf \overline{70},8})
\oplus2({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf \overline{45},8})
\oplus3({\bf \overline{45},6})
\oplus5({\bf \overline{45},4})
\oplus4({\bf \overline{45},2})
\oplus({\bf \overline{5},6})
\oplus2({\bf \overline{5},4})
\oplus({\bf \overline{5},2})$\\
%
${\bf 316800}$&=&
$({\bf \overline{3360'},5})
\oplus({\bf \overline{3360'},3})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{2000},7})
\oplus2({\bf \overline{2000},5})
\oplus2({\bf \overline{2000},3})
\oplus({\bf \overline{2000},1})
\oplus({\bf \overline{2520},7})
\oplus3({\bf \overline{2520},5})
\oplus4({\bf \overline{2520},3})
\oplus2({\bf \overline{2520},1})
\oplus({\bf \overline{1120},5})
\oplus2({\bf \overline{1120},3})
\oplus({\bf \overline{1120},1})
\oplus({\bf \overline{720},5})
\oplus2({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{450'},9})
\oplus2({\bf \overline{450'},7})
\oplus3({\bf \overline{450'},5})
\oplus4({\bf \overline{450'},3})
\oplus2({\bf \overline{450'},1})
\oplus({\bf \overline{480},7})
\oplus3({\bf \overline{480},5})
\oplus4({\bf \overline{480},3})
\oplus2({\bf \overline{480},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{420'},7})
\oplus2({\bf \overline{420'},5})
\oplus2({\bf \overline{420'},3})
\oplus({\bf \overline{420'},1})
\oplus({\bf \overline{420},7})
\oplus3({\bf \overline{420},5})
\oplus4({\bf \overline{420},3})
\oplus2({\bf \overline{420},1})
\oplus({\bf \overline{175''},5})
\oplus2({\bf \overline{175''},3})
\oplus({\bf \overline{175''},1})
\oplus({\bf \overline{280'},9})
\oplus3({\bf \overline{280'},7})
\oplus6({\bf \overline{280'},5})
\oplus7({\bf \overline{280'},3})
\oplus3({\bf \overline{280'},1})
\oplus2({\bf \overline{280},7})
\oplus6({\bf \overline{280},5})
\oplus8({\bf \overline{280},3})
\oplus4({\bf \overline{280},1})
\oplus({\bf \overline{50},5})
\oplus2({\bf \overline{50},3})
\oplus({\bf \overline{50},1})
\oplus({\bf \overline{70},9})
\oplus3({\bf \overline{70},7})
\oplus6({\bf \overline{70},5})
\oplus7({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf \overline{5},7})
\oplus2({\bf \overline{5},5})
\oplus2({\bf \overline{5},3})
\oplus({\bf \overline{5},1})$\\
%
${\bf \overline{316800}}$&=&
$({\bf 3360',5})
\oplus({\bf 3360',3})
\oplus({\bf 2000,7})
\oplus2({\bf 2000,5})
\oplus2({\bf 2000,3})
\oplus({\bf 2000,1})
\oplus({\bf 420',7})
\oplus2({\bf 420',5})
\oplus2({\bf 420',3})
\oplus({\bf 420',1})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 2520,7})
\oplus3({\bf 2520,5})
\oplus4({\bf 2520,3})
\oplus2({\bf 2520,1})
\oplus({\bf 420,7})
\oplus3({\bf 420,5})
\oplus4({\bf 420,3})
\oplus2({\bf 420,1})
\oplus({\bf 450',9})
\oplus2({\bf 450',7})
\oplus3({\bf 450',5})
\oplus4({\bf 450',3})
\oplus2({\bf 450',1})
\oplus({\bf 280',9})
\oplus3({\bf 280',7})
\oplus6({\bf 280',5})
\oplus7({\bf 280',3})
\oplus3({\bf 280',1})
\oplus({\bf 1120,5})
\oplus2({\bf 1120,3})
\oplus({\bf 1120,1})
\oplus({\bf 175'',5})
\oplus2({\bf 175'',3})
\oplus({\bf 175'',1})
\oplus({\bf 720,5})
\oplus2({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 480,7})
\oplus3({\bf 480,5})
\oplus4({\bf 480,3})
\oplus2({\bf 480,1})
\oplus2({\bf 280,7})
\oplus6({\bf 280,5})
\oplus8({\bf 280,3})
\oplus4({\bf 280,1})
\oplus({\bf 70,9})
\oplus3({\bf 70,7})
\oplus6({\bf 70,5})
\oplus7({\bf 70,3})
\oplus3({\bf 70,1})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 45,7})
\oplus3({\bf 45,5})
\oplus4({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})$\\
%
${\bf 317625}$&=&
$({\bf 5120,3})
\oplus({\bf 5120,1})
\oplus({\bf 840,5})
\oplus({\bf 840,3})
\oplus({\bf 875,3})
\oplus({\bf 540,5})
\oplus({\bf 540,3})
\oplus({\bf 540,1})
\oplus({\bf 3675,5})
\oplus2({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 560',7})
\oplus2({\bf 560',5})
\oplus2({\bf 560',3})
\oplus({\bf 560',1})
\oplus({\bf 1890,5})
\oplus2({\bf 1890,3})
\oplus({\bf 1890,1})
\oplus2({\bf 1215,5})
\oplus3({\bf 1215,3})
\oplus2({\bf 1215,1})
\oplus2({\bf 700,7})
\oplus5({\bf 700,5})
\oplus7({\bf 700,3})
\oplus3({\bf 700,1})
\oplus({\bf 160,7})
\oplus3({\bf 160,5})
\oplus4({\bf 160,3})
\oplus2({\bf 160,1})
\oplus({\bf 1050,7})
\oplus2({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus3({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 315,9})
\oplus3({\bf 315,7})
\oplus6({\bf 315,5})
\oplus6({\bf 315,3})
\oplus3({\bf 315,1})
\oplus({\bf 450,7})
\oplus3({\bf 450,5})
\oplus4({\bf 450,3})
\oplus2({\bf 450,1})
\oplus({\bf 210,9})
\oplus3({\bf 210,7})
\oplus6({\bf 210,5})
\oplus7({\bf 210,3})
\oplus3({\bf 210,1})
\oplus({\bf 175,9})
\oplus5({\bf 175,7})
\oplus10({\bf 175,5})
\oplus11({\bf 175,3})
\oplus5({\bf 175,1})
\oplus2({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 40,9})
\oplus3({\bf 40,7})
\oplus5({\bf 40,5})
\oplus6({\bf 40,3})
\oplus3({\bf 40,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus5({\bf 10,5})
\oplus4({\bf 10,3})
\oplus2({\bf 10,1})$\\
%
${\bf \overline{317625}}$&=&
$({\bf \overline{5120},3})
\oplus({\bf \overline{5120},1})
\oplus({\bf \overline{3675},5})
\oplus2({\bf \overline{3675},3})
\oplus({\bf \overline{3675},1})
\oplus({\bf \overline{1890},5})
\oplus2({\bf \overline{1890},3})
\oplus({\bf \overline{1890},1})
\oplus({\bf \overline{1050},7})
\oplus2({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{875},3})
\oplus2({\bf \overline{1215},5})
\oplus3({\bf \overline{1215},3})
\oplus2({\bf \overline{1215},1})
\oplus({\bf \overline{560},7})
\oplus2({\bf \overline{560},5})
\oplus3({\bf \overline{560},3})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{450},7})
\oplus3({\bf \overline{450},5})
\oplus4({\bf \overline{450},3})
\oplus2({\bf \overline{450},1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{840},5})
\oplus({\bf \overline{840},3})
\oplus({\bf \overline{560'},7})
\oplus2({\bf \overline{560'},5})
\oplus2({\bf \overline{560'},3})
\oplus({\bf \overline{560'},1})
\oplus({\bf \overline{540},5})
\oplus({\bf \overline{540},3})
\oplus({\bf \overline{540},1})
\oplus2({\bf \overline{700},7})
\oplus5({\bf \overline{700},5})
\oplus7({\bf \overline{700},3})
\oplus3({\bf \overline{700},1})
\oplus({\bf \overline{315},9})
\oplus3({\bf \overline{315},7})
\oplus6({\bf \overline{315},5})
\oplus6({\bf \overline{315},3})
\oplus3({\bf \overline{315},1})
\oplus({\bf \overline{210},9})
\oplus3({\bf \overline{210},7})
\oplus6({\bf \overline{210},5})
\oplus7({\bf \overline{210},3})
\oplus3({\bf \overline{210},1})
\oplus({\bf \overline{160},7})
\oplus3({\bf \overline{160},5})
\oplus4({\bf \overline{160},3})
\oplus2({\bf \overline{160},1})
\oplus({\bf \overline{175},9})
\oplus5({\bf \overline{175},7})
\oplus10({\bf \overline{175},5})
\oplus11({\bf \overline{175},3})
\oplus5({\bf \overline{175},1})
\oplus({\bf \overline{40},9})
\oplus3({\bf \overline{40},7})
\oplus5({\bf \overline{40},5})
\oplus6({\bf \overline{40},3})
\oplus3({\bf \overline{40},1})
\oplus2({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus4({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus5({\bf \overline{10},5})
\oplus4({\bf \overline{10},3})
\oplus2({\bf \overline{10},1})$\\
%
${\bf 320320}$&=&
$({\bf 1760,8})
\oplus({\bf 1760,6})
\oplus({\bf 2475,8})
\oplus({\bf 2475,6})
\oplus({\bf 2475,4})
\oplus({\bf 2400,6})
\oplus({\bf 2400,4})
\oplus({\bf 2400,2})
\oplus({\bf 1470,4})
\oplus({\bf 1470,2})
\oplus({\bf 1540',10})
\oplus({\bf 1540',8})
\oplus2({\bf 1540',6})
\oplus({\bf 1540',4})
\oplus({\bf 2625',8})
\oplus2({\bf 2625',6})
\oplus2({\bf 2625',4})
\oplus({\bf 2625',2})
\oplus({\bf 2430,6})
\oplus2({\bf 2430,4})
\oplus2({\bf 2430,2})
\oplus({\bf 980,4})
\oplus({\bf 980,2})
\oplus({\bf 1200,4})
\oplus({\bf 1120,2})
\oplus({\bf 560'',8})
\oplus({\bf 560'',6})
\oplus({\bf 560'',4})
\oplus({\bf 945,6})
\oplus({\bf 945,4})
\oplus({\bf 945,2})
\oplus({\bf 720,4})
\oplus({\bf 720,2})$\\
%
${\bf \overline{320320}}$&=&
$({\bf \overline{1760},8})
\oplus({\bf \overline{1760},6})
\oplus({\bf \overline{2475},8})
\oplus({\bf \overline{2475},6})
\oplus({\bf \overline{2475},4})
\oplus({\bf \overline{1540'},10})
\oplus({\bf \overline{1540'},8})
\oplus2({\bf \overline{1540'},6})
\oplus({\bf \overline{1540'},4})
\oplus({\bf \overline{2400},6})
\oplus({\bf \overline{2400},4})
\oplus({\bf \overline{2400},2})
\oplus({\bf \overline{2625'},8})
\oplus2({\bf \overline{2625'},6})
\oplus2({\bf \overline{2625'},4})
\oplus({\bf \overline{2625'},2})
\oplus({\bf \overline{560''},8})
\oplus({\bf \overline{560''},6})
\oplus({\bf \overline{560''},4})
\oplus({\bf \overline{1470},4})
\oplus({\bf \overline{1470},2})
\oplus({\bf \overline{2430},6})
\oplus2({\bf \overline{2430},4})
\oplus2({\bf \overline{2430},2})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{945},6})
\oplus({\bf \overline{945},4})
\oplus({\bf \overline{945},2})
\oplus({\bf \overline{980},4})
\oplus({\bf \overline{980},2})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})$\\
%
${\bf 325248}$&=&
$({\bf 6125,2})
\oplus({\bf 2700,4})
\oplus({\bf 2700,2})
\oplus({\bf 1701,4})
\oplus({\bf 1701,2})
\oplus({\bf 1000,4})
\oplus({\bf 1050',6})
\oplus2({\bf 1050',4})
\oplus2({\bf 1050',2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf \overline{2700},4})
\oplus({\bf \overline{2700},2})
\oplus({\bf 1176,6})
\oplus2({\bf 1176,4})
\oplus2({\bf 1176,2})
\oplus({\bf \overline{700'},6})
\oplus2({\bf \overline{700'},4})
\oplus2({\bf \overline{700'},2})
\oplus({\bf \overline{1701},4})
\oplus({\bf \overline{1701},2})
\oplus({\bf 700',6})
\oplus2({\bf 700',4})
\oplus2({\bf 700',2})
\oplus({\bf \overline{1050'},6})
\oplus2({\bf \overline{1050'},4})
\oplus2({\bf \overline{1050'},2})
\oplus({\bf 1024,8})
\oplus5({\bf 1024,6})
\oplus10({\bf 1024,4})
\oplus9({\bf 1024,2})
\oplus({\bf 175',8})
\oplus3({\bf 175',6})
\oplus5({\bf 175',4})
\oplus4({\bf 175',2})
\oplus({\bf 200,8})
\oplus4({\bf 200,6})
\oplus6({\bf 200,4})
\oplus5({\bf 200,2})
\oplus2({\bf 126,8})
\oplus5({\bf 126,6})
\oplus8({\bf 126,4})
\oplus6({\bf 126,2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{175'},8})
\oplus3({\bf \overline{175'},6})
\oplus5({\bf \overline{175'},4})
\oplus4({\bf \overline{175'},2})
\oplus2({\bf \overline{126},8})
\oplus5({\bf \overline{126},6})
\oplus8({\bf \overline{126},4})
\oplus6({\bf \overline{126},2})
\oplus({\bf 75,10})
\oplus3({\bf 75,8})
\oplus8({\bf 75,6})
\oplus10({\bf 75,4})
\oplus8({\bf 75,2})
\oplus({\bf 24,10})
\oplus4({\bf 24,8})
\oplus7({\bf 24,6})
\oplus9({\bf 24,4})
\oplus6({\bf 24,2})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 330330}$&=&
$({\bf \overline{3360'},5})
\oplus2({\bf \overline{3360'},3})
\oplus({\bf \overline{3360'},1})
\oplus({\bf \overline{2205},5})
\oplus2({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{2000},3})
\oplus({\bf \overline{2000},1})
\oplus({\bf \overline{2520},7})
\oplus3({\bf \overline{2520},5})
\oplus4({\bf \overline{2520},3})
\oplus2({\bf \overline{2520},1})
\oplus({\bf \overline{1120},7})
\oplus2({\bf \overline{1120},5})
\oplus2({\bf \overline{1120},3})
\oplus({\bf \overline{1120},1})
\oplus({\bf \overline{720},9})
\oplus2({\bf \overline{720},7})
\oplus3({\bf \overline{720},5})
\oplus3({\bf \overline{720},3})
\oplus({\bf \overline{720},1})
\oplus({\bf \overline{450'},5})
\oplus2({\bf \overline{450'},3})
\oplus({\bf \overline{450'},1})
\oplus({\bf \overline{480},7})
\oplus3({\bf \overline{480},5})
\oplus4({\bf \overline{480},3})
\oplus2({\bf \overline{480},1})
\oplus({\bf \overline{105},7})
\oplus2({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{420'},5})
\oplus2({\bf \overline{420'},3})
\oplus({\bf \overline{420'},1})
\oplus({\bf \overline{420},7})
\oplus4({\bf \overline{420},5})
\oplus5({\bf \overline{420},3})
\oplus3({\bf \overline{420},1})
\oplus({\bf \overline{175''},7})
\oplus2({\bf \overline{175''},5})
\oplus3({\bf \overline{175''},3})
\oplus({\bf \overline{175''},1})
\oplus({\bf \overline{280'},7})
\oplus3({\bf \overline{280'},5})
\oplus5({\bf \overline{280'},3})
\oplus2({\bf \overline{280'},1})
\oplus({\bf \overline{280},9})
\oplus4({\bf \overline{280},7})
\oplus8({\bf \overline{280},5})
\oplus9({\bf \overline{280},3})
\oplus4({\bf \overline{280},1})
\oplus({\bf \overline{50},9})
\oplus2({\bf \overline{50},7})
\oplus4({\bf \overline{50},5})
\oplus3({\bf \overline{50},3})
\oplus2({\bf \overline{50},1})
\oplus({\bf \overline{70},7})
\oplus4({\bf \overline{70},5})
\oplus5({\bf \overline{70},3})
\oplus3({\bf \overline{70},1})
\oplus2({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus6({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus2({\bf \overline{5},5})
\oplus2({\bf \overline{5},3})
\oplus({\bf \overline{5},1})$\\
%
${\bf \overline{330330}}$&=&
$({\bf 3360',5})
\oplus2({\bf 3360',3})
\oplus({\bf 3360',1})
\oplus({\bf 2000,3})
\oplus({\bf 2000,1})
\oplus({\bf 420',5})
\oplus2({\bf 420',3})
\oplus({\bf 420',1})
\oplus({\bf 2205,5})
\oplus2({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 2520,7})
\oplus3({\bf 2520,5})
\oplus4({\bf 2520,3})
\oplus2({\bf 2520,1})
\oplus({\bf 420,7})
\oplus4({\bf 420,5})
\oplus5({\bf 420,3})
\oplus3({\bf 420,1})
\oplus({\bf 450',5})
\oplus2({\bf 450',3})
\oplus({\bf 450',1})
\oplus({\bf 280',7})
\oplus3({\bf 280',5})
\oplus5({\bf 280',3})
\oplus2({\bf 280',1})
\oplus({\bf 1120,7})
\oplus2({\bf 1120,5})
\oplus2({\bf 1120,3})
\oplus({\bf 1120,1})
\oplus({\bf 175'',7})
\oplus2({\bf 175'',5})
\oplus3({\bf 175'',3})
\oplus({\bf 175'',1})
\oplus({\bf 720,9})
\oplus2({\bf 720,7})
\oplus3({\bf 720,5})
\oplus3({\bf 720,3})
\oplus({\bf 720,1})
\oplus({\bf 480,7})
\oplus3({\bf 480,5})
\oplus4({\bf 480,3})
\oplus2({\bf 480,1})
\oplus({\bf 280,9})
\oplus4({\bf 280,7})
\oplus8({\bf 280,5})
\oplus9({\bf 280,3})
\oplus4({\bf 280,1})
\oplus({\bf 70,7})
\oplus4({\bf 70,5})
\oplus5({\bf 70,3})
\oplus3({\bf 70,1})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus4({\bf 50,5})
\oplus3({\bf 50,3})
\oplus2({\bf 50,1})
\oplus2({\bf 45,7})
\oplus4({\bf 45,5})
\oplus6({\bf 45,3})
\oplus2({\bf 45,1})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})$\\
%
${\bf 330330'}$&=&
$({\bf 715,2})
\oplus({\bf 1760,4})
\oplus({\bf 1760,2})
\oplus({\bf 2475,6})
\oplus({\bf 2475,4})
\oplus({\bf 2475,2})
\oplus({\bf 2400,8})
\oplus({\bf 2400,6})
\oplus({\bf 2400,4})
\oplus({\bf 2400,2})
\oplus({\bf 1470,10})
\oplus({\bf 1470,8})
\oplus({\bf 1470,6})
\oplus({\bf 1470,4})
\oplus({\bf 1470,2})
\oplus({\bf 1540',4})
\oplus({\bf 1540',2})
\oplus({\bf 2625',6})
\oplus2({\bf 2625',4})
\oplus({\bf 2625',2})
\oplus({\bf 2430,8})
\oplus2({\bf 2430,6})
\oplus2({\bf 2430,4})
\oplus({\bf 2430,2})
\oplus({\bf 980,8})
\oplus({\bf 980,6})
\oplus({\bf 980,4})
\oplus({\bf 980,2})
\oplus({\bf 1200,6})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 1120,6})
\oplus2({\bf 1120,4})
\oplus({\bf 1120,2})
\oplus({\bf 175'',2})
\oplus({\bf 560'',2})
\oplus({\bf 945,4})
\oplus({\bf 945,2})
\oplus({\bf 720,6})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 280,4})
\oplus({\bf 280,2})
\oplus({\bf 70,2})$\\
%
${\bf \overline{330330'}}$&=&
$({\bf \overline{715},2})
\oplus({\bf \overline{1760},4})
\oplus({\bf \overline{1760},2})
\oplus({\bf \overline{2475},6})
\oplus({\bf \overline{2475},4})
\oplus({\bf \overline{2475},2})
\oplus({\bf \overline{1540'},4})
\oplus({\bf \overline{1540'},2})
\oplus({\bf \overline{2400},8})
\oplus({\bf \overline{2400},6})
\oplus({\bf \overline{2400},4})
\oplus({\bf \overline{2400},2})
\oplus({\bf \overline{2625'},6})
\oplus2({\bf \overline{2625'},4})
\oplus({\bf \overline{2625'},2})
\oplus({\bf \overline{560''},2})
\oplus({\bf \overline{1470},10})
\oplus({\bf \overline{1470},8})
\oplus({\bf \overline{1470},6})
\oplus({\bf \overline{1470},4})
\oplus({\bf \overline{1470},2})
\oplus({\bf \overline{2430},8})
\oplus2({\bf \overline{2430},6})
\oplus2({\bf \overline{2430},4})
\oplus({\bf \overline{2430},2})
\oplus({\bf \overline{1200},6})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{945},4})
\oplus({\bf \overline{945},2})
\oplus({\bf \overline{980},8})
\oplus({\bf \overline{980},6})
\oplus({\bf \overline{980},4})
\oplus({\bf \overline{980},2})
\oplus({\bf \overline{1120},6})
\oplus2({\bf \overline{1120},4})
\oplus({\bf \overline{1120},2})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{175''},2})
\oplus({\bf \overline{280},4})
\oplus({\bf \overline{280},2})
\oplus({\bf \overline{70},2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 10 (R)}

\subsubsubsection{$\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A10_A9-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A10_A9-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 11}$&=&
$({\bf 10})(1)
\oplus({\bf 1})(-10)$\\
%
${\bf \overline{11}}$&=&
$({\bf \overline{10}})(-1)
\oplus({\bf 1})(10)$\\
%
${\bf 55}$&=&
$({\bf 45})(2)
\oplus({\bf 10})(-9)$\\
%
${\bf \overline{55}}$&=&
$({\bf \overline{45}})(-2)
\oplus({\bf \overline{10}})(9)$\\
%
${\bf 66}$&=&
$({\bf 55})(2)
\oplus({\bf 10})(-9)
\oplus({\bf 1})(-20)$\\
%
${\bf \overline{66}}$&=&
$({\bf \overline{55}})(-2)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 1})(20)$\\
%
${\bf 120}$&=&
$({\bf 10})(11)
\oplus({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{10}})(-11)$\\
%
${\bf 165}$&=&
$({\bf 120})(3)
\oplus({\bf 45})(-8)$\\
%
${\bf \overline{165}}$&=&
$({\bf \overline{120}})(-3)
\oplus({\bf \overline{45}})(8)$\\
%
${\bf 286}$&=&
$({\bf 220})(3)
\oplus({\bf 55})(-8)
\oplus({\bf 10})(-19)
\oplus({\bf 1})(-30)$\\
%
${\bf \overline{286}}$&=&
$({\bf \overline{220}})(-3)
\oplus({\bf \overline{55}})(8)
\oplus({\bf \overline{10}})(19)
\oplus({\bf 1})(30)$\\
%
${\bf 330}$&=&
$({\bf 210})(4)
\oplus({\bf 120})(-7)$\\
%
${\bf \overline{330}}$&=&
$({\bf \overline{210}})(-4)
\oplus({\bf \overline{120}})(7)$\\
%
${\bf 440}$&=&
$({\bf 330})(3)
\oplus({\bf 55})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 10})(-19)$\\
%
${\bf \overline{440}}$&=&
$({\bf \overline{330}})(-3)
\oplus({\bf \overline{55}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{10}})(19)$\\
%
${\bf 462}$&=&
$({\bf 252})(5)
\oplus({\bf 210})(-6)$\\
%
${\bf \overline{462}}$&=&
$({\bf 252})(-5)
\oplus({\bf \overline{210}})(6)$\\
%
${\bf 594}$&=&
$({\bf 99})(-10)
\oplus({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf 45})(12)$\\
%
${\bf \overline{594}}$&=&
$({\bf 99})(10)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{45}})(-12)$\\
%
${\bf 715}$&=&
$({\bf 55})(12)
\oplus({\bf 540})(1)
\oplus({\bf 10})(1)
\oplus({\bf 99})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf \overline{10}})(-21)$\\
%
${\bf \overline{715}}$&=&
$({\bf \overline{55}})(-12)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 99})(10)
\oplus({\bf 1})(10)
\oplus({\bf 10})(21)$\\
%
${\bf 1001}$&=&
$({\bf 715})(4)
\oplus({\bf 220})(-7)
\oplus({\bf 55})(-18)
\oplus({\bf 10})(-29)
\oplus({\bf 1})(-40)$\\
%
${\bf \overline{1001}}$&=&
$({\bf \overline{715}})(-4)
\oplus({\bf \overline{220}})(7)
\oplus({\bf \overline{55}})(18)
\oplus({\bf \overline{10}})(29)
\oplus({\bf 1})(40)$\\
%
${\bf 1210}$&=&
$({\bf 825})(4)
\oplus({\bf 330})(-7)
\oplus({\bf 55})(-18)$\\
%
${\bf \overline{1210}}$&=&
$({\bf \overline{825}})(-4)
\oplus({\bf \overline{330}})(7)
\oplus({\bf \overline{55}})(18)$\\
%
${\bf 1485}$&=&
$({\bf 990})(4)
\oplus({\bf 330})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 45})(-18)$\\
%
${\bf \overline{1485}}$&=&
$({\bf \overline{990}})(-4)
\oplus({\bf \overline{330}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{45}})(18)$\\
%
${\bf 1760}$&=&
$({\bf 440})(-9)
\oplus({\bf 1155})(2)
\oplus({\bf 45})(2)
\oplus({\bf 120})(13)$\\
%
${\bf \overline{1760}}$&=&
$({\bf \overline{440}})(9)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{120}})(-13)$\\
%
${\bf 2145}$&=&
$({\bf 1485})(4)
\oplus({\bf 220})(-7)
\oplus({\bf 330})(-7)
\oplus({\bf 55})(-18)
\oplus({\bf 45})(-18)
\oplus({\bf 10})(-29)$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{1485}})(-4)
\oplus({\bf \overline{220}})(7)
\oplus({\bf \overline{330}})(7)
\oplus({\bf \overline{55}})(18)
\oplus({\bf \overline{45}})(18)
\oplus({\bf \overline{10}})(29)$\\
%
${\bf 2904}$&=&
$({\bf 440})(11)
\oplus({\bf 1925})(0)
\oplus({\bf 99})(0)
\oplus({\bf \overline{440}})(-11)$\\
%
${\bf 3003}$&=&
$({\bf 2002})(5)
\oplus({\bf 715})(-6)
\oplus({\bf 220})(-17)
\oplus({\bf 55})(-28)
\oplus({\bf 10})(-39)
\oplus({\bf 1})(-50)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{2002}})(-5)
\oplus({\bf \overline{715}})(6)
\oplus({\bf \overline{220}})(17)
\oplus({\bf \overline{55}})(28)
\oplus({\bf \overline{10}})(39)
\oplus({\bf 1})(50)$\\
%
${\bf 3080}$&=&
$({\bf 220})(13)
\oplus({\bf 2145})(2)
\oplus({\bf 55})(2)
\oplus({\bf 540})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 99})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf \overline{10}})(-31)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{220}})(-13)
\oplus({\bf \overline{2145}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 99})(20)
\oplus({\bf 1})(20)
\oplus({\bf 10})(31)$\\
%
${\bf 3168}$&=&
$({\bf 1848})(5)
\oplus({\bf 990})(-6)
\oplus({\bf 210})(-6)
\oplus({\bf 120})(-17)$\\
%
${\bf \overline{3168}}$&=&
$({\bf \overline{1848}})(-5)
\oplus({\bf \overline{990}})(6)
\oplus({\bf \overline{210}})(6)
\oplus({\bf \overline{120}})(17)$\\
%
${\bf 3465}$&=&
$({\bf 1155})(-8)
\oplus({\bf 1980})(3)
\oplus({\bf 120})(3)
\oplus({\bf 210})(14)$\\
%
${\bf \overline{3465}}$&=&
$({\bf \overline{1155}})(8)
\oplus({\bf \overline{1980}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{210}})(-14)$\\
%
${\bf 3510}$&=&
$({\bf 540})(11)
\oplus({\bf 2376})(0)
\oplus({\bf 99})(0)
\oplus({\bf \overline{440}})(-11)
\oplus({\bf \overline{10}})(-11)
\oplus({\bf \overline{45}})(-22)$\\
%
${\bf \overline{3510}}$&=&
$({\bf \overline{540}})(-11)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf 99})(0)
\oplus({\bf 440})(11)
\oplus({\bf 10})(11)
\oplus({\bf 45})(22)$\\
%
${\bf 4235}$&=&
$({\bf 55})(22)
\oplus({\bf 540})(11)
\oplus({\bf 10})(11)
\oplus({\bf 2925})(0)
\oplus({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{540}})(-11)
\oplus({\bf \overline{10}})(-11)
\oplus({\bf \overline{55}})(-22)$\\
%
${\bf 4620}$&=&
$({\bf 2310})(-6)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf 252})(5)
\oplus({\bf \overline{210}})(16)$\\
%
${\bf \overline{4620}}$&=&
$({\bf \overline{2310}})(6)
\oplus({\bf 1848})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf 210})(-16)$\\
%
${\bf 4719}$&=&
$({\bf 330})(13)
\oplus({\bf 3200})(2)
\oplus({\bf 55})(2)
\oplus({\bf 45})(2)
\oplus({\bf 540})(-9)
\oplus({\bf 440})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 99})(-20)$\\
%
${\bf \overline{4719}}$&=&
$({\bf \overline{330}})(-13)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{440}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 99})(20)$\\
%
${\bf 4752}$&=&
$({\bf 1980})(-7)
\oplus({\bf 2310})(4)
\oplus({\bf 210})(4)
\oplus({\bf 252})(15)$\\
%
${\bf \overline{4752}}$&=&
$({\bf \overline{1980}})(7)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf 252})(-15)$\\
%
${\bf 5445}$&=&
$({\bf 3300})(5)
\oplus({\bf 825})(-6)
\oplus({\bf 990})(-6)
\oplus({\bf 330})(-17)$\\
%
${\bf \overline{5445}}$&=&
$({\bf \overline{3300}})(-5)
\oplus({\bf \overline{825}})(6)
\oplus({\bf \overline{990}})(6)
\oplus({\bf \overline{330}})(17)$\\
%
${\bf 7722}$&=&
$({\bf 4752})(5)
\oplus({\bf 1485})(-6)
\oplus({\bf 990})(-6)
\oplus({\bf 330})(-17)
\oplus({\bf 120})(-17)
\oplus({\bf 45})(-28)$\\
%
${\bf \overline{7722}}$&=&
$({\bf \overline{4752}})(-5)
\oplus({\bf \overline{1485}})(6)
\oplus({\bf \overline{990}})(6)
\oplus({\bf \overline{330}})(17)
\oplus({\bf \overline{120}})(17)
\oplus({\bf \overline{45}})(28)$\\
%
${\bf 7865}$&=&
$({\bf 4950''})(5)
\oplus({\bf 1485})(-6)
\oplus({\bf 825})(-6)
\oplus({\bf 220})(-17)
\oplus({\bf 330})(-17)
\oplus({\bf 55})(-28)$\\
%
${\bf \overline{7865}}$&=&
$({\bf \overline{4950''}})(-5)
\oplus({\bf \overline{1485}})(6)
\oplus({\bf \overline{825}})(6)
\oplus({\bf \overline{220}})(17)
\oplus({\bf \overline{330}})(17)
\oplus({\bf \overline{55}})(28)$\\
%
${\bf 8008}$&=&
$({\bf 5148})(5)
\oplus({\bf 715})(-6)
\oplus({\bf 1485})(-6)
\oplus({\bf 220})(-17)
\oplus({\bf 330})(-17)
\oplus({\bf 55})(-28)
\oplus({\bf 45})(-28)
\oplus({\bf 10})(-39)$\\
%
${\bf \overline{8008}}$&=&
$({\bf \overline{5148}})(-5)
\oplus({\bf \overline{715}})(6)
\oplus({\bf \overline{1485}})(6)
\oplus({\bf \overline{220}})(17)
\oplus({\bf \overline{330}})(17)
\oplus({\bf \overline{55}})(28)
\oplus({\bf \overline{45}})(28)
\oplus({\bf \overline{10}})(39)$\\
%
${\bf 8008'}$&=&
$({\bf 5005})(-6)
\oplus({\bf \overline{2002}})(5)
\oplus({\bf \overline{715}})(16)
\oplus({\bf \overline{220}})(27)
\oplus({\bf \overline{55}})(38)
\oplus({\bf \overline{10}})(49)
\oplus({\bf 1})(60)$\\
%
${\bf \overline{8008'}}$&=&
$({\bf \overline{5005}})(6)
\oplus({\bf 2002})(-5)
\oplus({\bf 715})(-16)
\oplus({\bf 220})(-27)
\oplus({\bf 55})(-38)
\oplus({\bf 10})(-49)
\oplus({\bf 1})(-60)$\\
%
${\bf 8470}$&=&
$({\bf 1925})(-10)
\oplus({\bf 4950})(1)
\oplus({\bf 440})(1)
\oplus({\bf 1155})(12)$\\
%
${\bf \overline{8470}}$&=&
$({\bf 1925})(10)
\oplus({\bf \overline{4950}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{1155}})(-12)$\\
%
${\bf 9075}$&=&
$({\bf 4950'})(-6)
\oplus({\bf \overline{3300}})(5)
\oplus({\bf \overline{825}})(16)$\\
%
${\bf \overline{9075}}$&=&
$({\bf \overline{4950'}})(6)
\oplus({\bf 3300})(-5)
\oplus({\bf 825})(-16)$\\
%
${\bf 10296}$&=&
$({\bf \overline{2376}})(-10)
\oplus({\bf 6160})(1)
\oplus({\bf 440})(1)
\oplus({\bf 1155})(12)
\oplus({\bf 45})(12)
\oplus({\bf 120})(23)$\\
%
${\bf \overline{10296}}$&=&
$({\bf 2376})(10)
\oplus({\bf \overline{6160}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{1155}})(-12)
\oplus({\bf \overline{45}})(-12)
\oplus({\bf \overline{120}})(-23)$\\
%
${\bf 10725}$&=&
$({\bf 715})(14)
\oplus({\bf 6930'})(3)
\oplus({\bf 220})(3)
\oplus({\bf 2145})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 540})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf 99})(-30)
\oplus({\bf 1})(-30)
\oplus({\bf \overline{10}})(-41)$\\
%
${\bf \overline{10725}}$&=&
$({\bf \overline{715}})(-14)
\oplus({\bf \overline{6930'}})(-3)
\oplus({\bf \overline{220}})(-3)
\oplus({\bf \overline{2145}})(8)
\oplus({\bf \overline{55}})(8)
\oplus({\bf \overline{540}})(19)
\oplus({\bf \overline{10}})(19)
\oplus({\bf 99})(30)
\oplus({\bf 1})(30)
\oplus({\bf 10})(41)$\\
%
${\bf 12870}$&=&
$({\bf 540})(-19)
\oplus({\bf 3200})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 7920})(3)
\oplus({\bf 330})(3)
\oplus({\bf 825})(14)$\\
%
${\bf \overline{12870}}$&=&
$({\bf \overline{540}})(19)
\oplus({\bf \overline{3200}})(8)
\oplus({\bf \overline{55}})(8)
\oplus({\bf \overline{7920}})(-3)
\oplus({\bf \overline{330}})(-3)
\oplus({\bf \overline{825}})(-14)$\\
%
${\bf 13068}$&=&
$({\bf 6930})(-6)
\oplus({\bf \overline{3300}})(5)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf \overline{990}})(16)$\\
%
${\bf \overline{13068}}$&=&
$({\bf \overline{6930}})(6)
\oplus({\bf 3300})(-5)
\oplus({\bf 1848})(-5)
\oplus({\bf 990})(-16)$\\
%
${\bf 15015}$&=&
$({\bf 2145})(12)
\oplus({\bf 9360})(1)
\oplus({\bf 540})(1)
\oplus({\bf 2376})(-10)
\oplus({\bf 99})(-10)
\oplus({\bf \overline{440}})(-21)
\oplus({\bf \overline{10}})(-21)
\oplus({\bf \overline{45}})(-32)$\\
%
${\bf \overline{15015}}$&=&
$({\bf \overline{2145}})(-12)
\oplus({\bf \overline{9360}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{2376}})(10)
\oplus({\bf 99})(10)
\oplus({\bf 440})(21)
\oplus({\bf 10})(21)
\oplus({\bf 45})(32)$\\
%
${\bf 15730}$&=&
$({\bf 990})(14)
\oplus({\bf 9450})(3)
\oplus({\bf 330})(3)
\oplus({\bf 120})(3)
\oplus({\bf 3200})(-8)
\oplus({\bf 1155})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 440})(-19)$\\
%
${\bf \overline{15730}}$&=&
$({\bf \overline{990}})(-14)
\oplus({\bf \overline{9450}})(-3)
\oplus({\bf \overline{330}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{3200}})(8)
\oplus({\bf \overline{1155}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{440}})(19)$\\
%
${\bf 15730'}$&=&
$({\bf 9075})(-6)
\oplus({\bf \overline{4950''}})(5)
\oplus({\bf \overline{1485}})(16)
\oplus({\bf \overline{220}})(27)$\\
%
${\bf \overline{15730'}}$&=&
$({\bf \overline{9075}})(6)
\oplus({\bf 4950''})(-5)
\oplus({\bf 1485})(-16)
\oplus({\bf 220})(-27)$\\
%
${\bf 16335}$&=&
$({\bf 4950})(-9)
\oplus({\bf 8250})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 1980})(13)$\\
%
${\bf \overline{16335}}$&=&
$({\bf \overline{4950}})(9)
\oplus({\bf \overline{8250}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{1980}})(-13)$\\
%
${\bf 17160}$&=&
$({\bf 9240'})(-6)
\oplus({\bf \overline{4752}})(5)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf \overline{990}})(16)
\oplus({\bf \overline{210}})(16)
\oplus({\bf \overline{120}})(27)$\\
%
${\bf \overline{17160}}$&=&
$({\bf \overline{9240'}})(6)
\oplus({\bf 4752})(-5)
\oplus({\bf 1848})(-5)
\oplus({\bf 990})(-16)
\oplus({\bf 210})(-16)
\oplus({\bf 120})(-27)$\\
%
${\bf 18150}$&=&
$({\bf 220})(23)
\oplus({\bf 2145})(12)
\oplus({\bf 55})(12)
\oplus({\bf 11550})(1)
\oplus({\bf 540})(1)
\oplus({\bf 10})(1)
\oplus({\bf 2925})(-10)
\oplus({\bf 99})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf \overline{540}})(-21)
\oplus({\bf \overline{10}})(-21)
\oplus({\bf \overline{55}})(-32)$\\
%
${\bf \overline{18150}}$&=&
$({\bf \overline{220}})(-23)
\oplus({\bf \overline{2145}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf \overline{11550}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 2925})(10)
\oplus({\bf 99})(10)
\oplus({\bf 1})(10)
\oplus({\bf 540})(21)
\oplus({\bf 10})(21)
\oplus({\bf 55})(32)$\\
%
${\bf 19448}$&=&
$({\bf 11440})(-7)
\oplus({\bf 5005})(4)
\oplus({\bf \overline{2002}})(15)
\oplus({\bf \overline{715}})(26)
\oplus({\bf \overline{220}})(37)
\oplus({\bf \overline{55}})(48)
\oplus({\bf \overline{10}})(59)
\oplus({\bf 1})(70)$\\
%
${\bf \overline{19448}}$&=&
$({\bf \overline{11440}})(7)
\oplus({\bf \overline{5005}})(-4)
\oplus({\bf 2002})(-15)
\oplus({\bf 715})(-26)
\oplus({\bf 220})(-37)
\oplus({\bf 55})(-48)
\oplus({\bf 10})(-59)
\oplus({\bf 1})(-70)$\\
%
${\bf 20020}$&=&
$({\bf 6160})(-9)
\oplus({\bf 10395})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 1980})(13)
\oplus({\bf 120})(13)
\oplus({\bf 210})(24)$\\
%
${\bf \overline{20020}}$&=&
$({\bf \overline{6160}})(9)
\oplus({\bf \overline{10395}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{1980}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{210}})(-24)$\\
%
${\bf 20328}$&=&
$({\bf 9240})(-7)
\oplus({\bf 6930})(4)
\oplus({\bf 2310})(4)
\oplus({\bf \overline{1848}})(15)$\\
%
${\bf \overline{20328}}$&=&
$({\bf \overline{9240}})(7)
\oplus({\bf \overline{6930}})(-4)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf 1848})(-15)$\\
%
${\bf 21780}$&=&
$({\bf 8250})(-8)
\oplus({\bf 9240})(3)
\oplus({\bf 1980})(3)
\oplus({\bf 2310})(14)$\\
%
${\bf \overline{21780}}$&=&
$({\bf \overline{8250}})(8)
\oplus({\bf \overline{9240}})(-3)
\oplus({\bf \overline{1980}})(-3)
\oplus({\bf \overline{2310}})(-14)$\\
%
${\bf 22869}$&=&
$({\bf 1485})(14)
\oplus({\bf 14300})(3)
\oplus({\bf 220})(3)
\oplus({\bf 330})(3)
\oplus({\bf 2145})(-8)
\oplus({\bf 3200})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 540})(-19)
\oplus({\bf 440})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf 99})(-30)$\\
%
${\bf \overline{22869}}$&=&
$({\bf \overline{1485}})(-14)
\oplus({\bf \overline{14300}})(-3)
\oplus({\bf \overline{220}})(-3)
\oplus({\bf \overline{330}})(-3)
\oplus({\bf \overline{2145}})(8)
\oplus({\bf \overline{3200}})(8)
\oplus({\bf \overline{55}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{540}})(19)
\oplus({\bf \overline{440}})(19)
\oplus({\bf \overline{10}})(19)
\oplus({\bf 99})(30)$\\
%
${\bf 22880}$&=&
$({\bf 3200})(12)
\oplus({\bf 13860})(1)
\oplus({\bf 540})(1)
\oplus({\bf 440})(1)
\oplus({\bf 2376})(-10)
\oplus({\bf 1925})(-10)
\oplus({\bf 99})(-10)
\oplus({\bf \overline{440}})(-21)$\\
%
${\bf \overline{22880}}$&=&
$({\bf \overline{3200}})(-12)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{2376}})(10)
\oplus({\bf 1925})(10)
\oplus({\bf 99})(10)
\oplus({\bf 440})(21)$\\
%
${\bf 24200}$&=&
$({\bf 4950})(11)
\oplus({\bf 12375})(0)
\oplus({\bf 1925})(0)
\oplus({\bf \overline{4950}})(-11)$\\
%
${\bf 25025}$&=&
$({\bf 15015})(-6)
\oplus({\bf \overline{2002}})(5)
\oplus({\bf \overline{5148}})(5)
\oplus({\bf \overline{715}})(16)
\oplus({\bf \overline{1485}})(16)
\oplus({\bf \overline{220}})(27)
\oplus({\bf \overline{330}})(27)
\oplus({\bf \overline{55}})(38)
\oplus({\bf \overline{45}})(38)
\oplus({\bf \overline{10}})(49)$\\
%
${\bf \overline{25025}}$&=&
$({\bf \overline{15015}})(6)
\oplus({\bf 2002})(-5)
\oplus({\bf 5148})(-5)
\oplus({\bf 715})(-16)
\oplus({\bf 1485})(-16)
\oplus({\bf 220})(-27)
\oplus({\bf 330})(-27)
\oplus({\bf 55})(-38)
\oplus({\bf 45})(-38)
\oplus({\bf 10})(-49)$\\
%
${\bf 25740}$&=&
$({\bf 11880})(-7)
\oplus({\bf 9240'})(4)
\oplus({\bf 2310})(4)
\oplus({\bf \overline{1848}})(15)
\oplus({\bf 252})(15)
\oplus({\bf \overline{210}})(26)$\\
%
${\bf \overline{25740}}$&=&
$({\bf \overline{11880}})(7)
\oplus({\bf \overline{9240'}})(-4)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf 1848})(-15)
\oplus({\bf 252})(-15)
\oplus({\bf 210})(-26)$\\
%
${\bf 27027}$&=&
$({\bf 10395})(-8)
\oplus({\bf 11880})(3)
\oplus({\bf 1980})(3)
\oplus({\bf 2310})(14)
\oplus({\bf 210})(14)
\oplus({\bf 252})(25)$\\
%
${\bf \overline{27027}}$&=&
$({\bf \overline{10395}})(8)
\oplus({\bf \overline{11880}})(-3)
\oplus({\bf \overline{1980}})(-3)
\oplus({\bf \overline{2310}})(-14)
\oplus({\bf \overline{210}})(-14)
\oplus({\bf 252})(-25)$\\
%
${\bf 27720}$&=&
$({\bf \overline{540}})(-21)
\oplus({\bf 2925})(-10)
\oplus({\bf \overline{2376}})(-10)
\oplus({\bf 99})(-10)
\oplus({\bf 17160})(1)
\oplus({\bf 540})(1)
\oplus({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf 3200})(12)
\oplus({\bf 55})(12)
\oplus({\bf 45})(12)
\oplus({\bf 330})(23)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 540})(21)
\oplus({\bf 2925})(10)
\oplus({\bf 2376})(10)
\oplus({\bf 99})(10)
\oplus({\bf \overline{17160}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{3200}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf \overline{45}})(-12)
\oplus({\bf \overline{330}})(-23)$\\
%
${\bf 29040}$&=&
$({\bf 13860'})(-7)
\oplus({\bf 4950'})(4)
\oplus({\bf 6930})(4)
\oplus({\bf \overline{3300}})(15)$\\
%
${\bf \overline{29040}}$&=&
$({\bf \overline{13860'}})(7)
\oplus({\bf \overline{4950'}})(-4)
\oplus({\bf \overline{6930}})(-4)
\oplus({\bf 3300})(-15)$\\
%
${\bf 30030}$&=&
$({\bf 17160'})(-6)
\oplus({\bf \overline{5148}})(5)
\oplus({\bf \overline{4752}})(5)
\oplus({\bf \overline{1485}})(16)
\oplus({\bf \overline{990}})(16)
\oplus({\bf \overline{330}})(27)
\oplus({\bf \overline{120}})(27)
\oplus({\bf \overline{45}})(38)$\\
%
${\bf \overline{30030}}$&=&
$({\bf \overline{17160'}})(6)
\oplus({\bf 5148})(-5)
\oplus({\bf 4752})(-5)
\oplus({\bf 1485})(-16)
\oplus({\bf 990})(-16)
\oplus({\bf 330})(-27)
\oplus({\bf 120})(-27)
\oplus({\bf 45})(-38)$\\
%
${\bf 32032}$&=&
$({\bf 2002})(15)
\oplus({\bf 19305'})(4)
\oplus({\bf 715})(4)
\oplus({\bf 6930'})(-7)
\oplus({\bf 220})(-7)
\oplus({\bf 2145})(-18)
\oplus({\bf 55})(-18)
\oplus({\bf 540})(-29)
\oplus({\bf 10})(-29)
\oplus({\bf 99})(-40)
\oplus({\bf 1})(-40)
\oplus({\bf \overline{10}})(-51)$\\
%
${\bf \overline{32032}}$&=&
$({\bf \overline{2002}})(-15)
\oplus({\bf \overline{19305'}})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf \overline{6930'}})(7)
\oplus({\bf \overline{220}})(7)
\oplus({\bf \overline{2145}})(18)
\oplus({\bf \overline{55}})(18)
\oplus({\bf \overline{540}})(29)
\oplus({\bf \overline{10}})(29)
\oplus({\bf 99})(40)
\oplus({\bf 1})(40)
\oplus({\bf 10})(51)$\\
%
${\bf 32670}$&=&
$({\bf 13860''})(-8)
\oplus({\bf 13860'})(3)
\oplus({\bf 4950'})(14)$\\
%
${\bf \overline{32670}}$&=&
$({\bf \overline{13860''}})(8)
\oplus({\bf \overline{13860'}})(-3)
\oplus({\bf \overline{4950'}})(-14)$\\
%
${\bf 33033}$&=&
$({\bf 1848})(15)
\oplus({\bf 17280})(4)
\oplus({\bf 990})(4)
\oplus({\bf 210})(4)
\oplus({\bf 9450})(-7)
\oplus({\bf 1980})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 1155})(-18)$\\
%
${\bf \overline{33033}}$&=&
$({\bf \overline{1848}})(-15)
\oplus({\bf \overline{17280}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{9450}})(7)
\oplus({\bf \overline{1980}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{1155}})(18)$\\
%
${\bf 33033'}$&=&
$({\bf 19305})(-6)
\oplus({\bf \overline{5148}})(5)
\oplus({\bf \overline{4950''}})(5)
\oplus({\bf \overline{715}})(16)
\oplus({\bf \overline{1485}})(16)
\oplus({\bf \overline{825}})(16)
\oplus({\bf \overline{220}})(27)
\oplus({\bf \overline{330}})(27)
\oplus({\bf \overline{55}})(38)$\\
%
${\bf \overline{33033'}}$&=&
$({\bf \overline{19305}})(6)
\oplus({\bf 5148})(-5)
\oplus({\bf 4950''})(-5)
\oplus({\bf 715})(-16)
\oplus({\bf 1485})(-16)
\oplus({\bf 825})(-16)
\oplus({\bf 220})(-27)
\oplus({\bf 330})(-27)
\oplus({\bf 55})(-38)$\\
%
${\bf 37752}$&=&
$({\bf 21120})(-6)
\oplus({\bf \overline{4950''}})(5)
\oplus({\bf \overline{4752}})(5)
\oplus({\bf \overline{3300}})(5)
\oplus({\bf \overline{1485}})(16)
\oplus({\bf \overline{825}})(16)
\oplus({\bf \overline{990}})(16)
\oplus({\bf \overline{330}})(27)$\\
%
${\bf \overline{37752}}$&=&
$({\bf \overline{21120}})(6)
\oplus({\bf 4950''})(-5)
\oplus({\bf 4752})(-5)
\oplus({\bf 3300})(-5)
\oplus({\bf 1485})(-16)
\oplus({\bf 825})(-16)
\oplus({\bf 990})(-16)
\oplus({\bf 330})(-27)$\\
%
${\bf 43680}$&=&
$({\bf 9360})(11)
\oplus({\bf 24024})(0)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{6160}})(-11)
\oplus({\bf \overline{440}})(-11)
\oplus({\bf \overline{1155}})(-22)
\oplus({\bf \overline{45}})(-22)
\oplus({\bf \overline{120}})(-33)$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{9360}})(-11)
\oplus({\bf \overline{24024}})(0)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf 6160})(11)
\oplus({\bf 440})(11)
\oplus({\bf 1155})(22)
\oplus({\bf 45})(22)
\oplus({\bf 120})(33)$\\
%
${\bf 43758}$&=&
$({\bf 24310})(-8)
\oplus({\bf 11440})(3)
\oplus({\bf 5005})(14)
\oplus({\bf \overline{2002}})(25)
\oplus({\bf \overline{715}})(36)
\oplus({\bf \overline{220}})(47)
\oplus({\bf \overline{55}})(58)
\oplus({\bf \overline{10}})(69)
\oplus({\bf 1})(80)$\\
%
${\bf \overline{43758}}$&=&
$({\bf \overline{24310}})(8)
\oplus({\bf \overline{11440}})(-3)
\oplus({\bf \overline{5005}})(-14)
\oplus({\bf 2002})(-25)
\oplus({\bf 715})(-36)
\oplus({\bf 220})(-47)
\oplus({\bf 55})(-58)
\oplus({\bf 10})(-69)
\oplus({\bf 1})(-80)$\\
%
${\bf 45375}$&=&
$({\bf 12375})(-10)
\oplus({\bf 19800})(1)
\oplus({\bf 4950})(1)
\oplus({\bf 8250})(12)$\\
%
${\bf \overline{45375}}$&=&
$({\bf 12375})(10)
\oplus({\bf \overline{19800}})(-1)
\oplus({\bf \overline{4950}})(-1)
\oplus({\bf \overline{8250}})(-12)$\\
%
${\bf 47190}$&=&
$({\bf \overline{2310}})(16)
\oplus({\bf 21000})(5)
\oplus({\bf 1848})(5)
\oplus({\bf 252})(5)
\oplus({\bf 17280})(-6)
\oplus({\bf 2310})(-6)
\oplus({\bf 210})(-6)
\oplus({\bf 1980})(-17)$\\
%
${\bf \overline{47190}}$&=&
$({\bf 2310})(-16)
\oplus({\bf 21000})(-5)
\oplus({\bf \overline{1848}})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf \overline{17280}})(6)
\oplus({\bf \overline{2310}})(6)
\oplus({\bf \overline{210}})(6)
\oplus({\bf \overline{1980}})(17)$\\
%
${\bf 50820}$&=&
$({\bf 20790})(-8)
\oplus({\bf 13860'})(3)
\oplus({\bf 9240})(3)
\oplus({\bf 6930})(14)$\\
%
${\bf \overline{50820}}$&=&
$({\bf \overline{20790}})(8)
\oplus({\bf \overline{13860'}})(-3)
\oplus({\bf \overline{9240}})(-3)
\oplus({\bf \overline{6930}})(-14)$\\
%
${\bf 51975}$&=&
$({\bf 6930'})(13)
\oplus({\bf 30030})(2)
\oplus({\bf 2145})(2)
\oplus({\bf 9360})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 2376})(-20)
\oplus({\bf 99})(-20)
\oplus({\bf \overline{440}})(-31)
\oplus({\bf \overline{10}})(-31)
\oplus({\bf \overline{45}})(-42)$\\
%
${\bf \overline{51975}}$&=&
$({\bf \overline{6930'}})(-13)
\oplus({\bf \overline{30030}})(-2)
\oplus({\bf \overline{2145}})(-2)
\oplus({\bf \overline{9360}})(9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{2376}})(20)
\oplus({\bf 99})(20)
\oplus({\bf 440})(31)
\oplus({\bf 10})(31)
\oplus({\bf 45})(42)$\\
%
${\bf 57200}$&=&
$({\bf 3200})(-18)
\oplus({\bf 7920})(-7)
\oplus({\bf 9450})(-7)
\oplus({\bf 330})(-7)
\oplus({\bf 31185})(4)
\oplus({\bf 825})(4)
\oplus({\bf 990})(4)
\oplus({\bf 3300})(15)$\\
%
${\bf \overline{57200}}$&=&
$({\bf \overline{3200}})(18)
\oplus({\bf \overline{7920}})(7)
\oplus({\bf \overline{9450}})(7)
\oplus({\bf \overline{330}})(7)
\oplus({\bf \overline{31185}})(-4)
\oplus({\bf \overline{825}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf \overline{3300}})(-15)$\\
%
${\bf 58080}$&=&
$({\bf 19800})(-9)
\oplus({\bf 20790})(2)
\oplus({\bf 8250})(2)
\oplus({\bf 9240})(13)$\\
%
${\bf \overline{58080}}$&=&
$({\bf \overline{19800}})(9)
\oplus({\bf \overline{20790}})(-2)
\oplus({\bf \overline{8250}})(-2)
\oplus({\bf \overline{9240}})(-13)$\\
%
${\bf 60984}$&=&
$({\bf 19404})(-10)
\oplus({\bf 27720})(1)
\oplus({\bf 13860''})(12)$\\
%
${\bf \overline{60984}}$&=&
$({\bf 19404})(10)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{13860''}})(-12)$\\
%
${\bf 61776}$&=&
$({\bf 7920})(13)
\oplus({\bf 33880})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 13860})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 2376})(-20)$\\
%
${\bf \overline{61776}}$&=&
$({\bf \overline{7920}})(-13)
\oplus({\bf \overline{33880}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{13860}})(9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{2376}})(20)$\\
%
${\bf 62920}$&=&
$({\bf 715})(24)
\oplus({\bf 6930'})(13)
\oplus({\bf 220})(13)
\oplus({\bf 37125})(2)
\oplus({\bf 2145})(2)
\oplus({\bf 55})(2)
\oplus({\bf 11550})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 2925})(-20)
\oplus({\bf 99})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf \overline{540}})(-31)
\oplus({\bf \overline{10}})(-31)
\oplus({\bf \overline{55}})(-42)$\\
%
${\bf \overline{62920}}$&=&
$({\bf \overline{715}})(-24)
\oplus({\bf \overline{6930'}})(-13)
\oplus({\bf \overline{220}})(-13)
\oplus({\bf \overline{37125}})(-2)
\oplus({\bf \overline{2145}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{11550}})(9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 2925})(20)
\oplus({\bf 99})(20)
\oplus({\bf 1})(20)
\oplus({\bf 540})(31)
\oplus({\bf 10})(31)
\oplus({\bf 55})(42)$\\
%
${\bf 66066}$&=&
$({\bf 13860})(11)
\oplus({\bf 35200})(0)
\oplus({\bf 2376})(0)
\oplus({\bf 1925})(0)
\oplus({\bf \overline{6160}})(-11)
\oplus({\bf \overline{4950}})(-11)
\oplus({\bf \overline{440}})(-11)
\oplus({\bf \overline{1155}})(-22)$\\
%
${\bf \overline{66066}}$&=&
$({\bf \overline{13860}})(-11)
\oplus({\bf \overline{35200}})(0)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 6160})(11)
\oplus({\bf 4950})(11)
\oplus({\bf 440})(11)
\oplus({\bf 1155})(22)$\\
%
${\bf 68640}$&=&
$({\bf 34320})(-7)
\oplus({\bf 17160'})(4)
\oplus({\bf 9240'})(4)
\oplus({\bf \overline{4752}})(15)
\oplus({\bf \overline{1848}})(15)
\oplus({\bf \overline{990}})(26)
\oplus({\bf \overline{210}})(26)
\oplus({\bf \overline{120}})(37)$\\
%
${\bf \overline{68640}}$&=&
$({\bf \overline{34320}})(7)
\oplus({\bf \overline{17160'}})(-4)
\oplus({\bf \overline{9240'}})(-4)
\oplus({\bf 4752})(-15)
\oplus({\bf 1848})(-15)
\oplus({\bf 990})(-26)
\oplus({\bf 210})(-26)
\oplus({\bf 120})(-37)$\\
%
${\bf 68640'}$&=&
$({\bf 38610})(-7)
\oplus({\bf 5005})(4)
\oplus({\bf 15015})(4)
\oplus({\bf \overline{2002}})(15)
\oplus({\bf \overline{5148}})(15)
\oplus({\bf \overline{715}})(26)
\oplus({\bf \overline{1485}})(26)
\oplus({\bf \overline{220}})(37)
\oplus({\bf \overline{330}})(37)
\oplus({\bf \overline{55}})(48)
\oplus({\bf \overline{45}})(48)
\oplus({\bf \overline{10}})(59)$\\
%
${\bf \overline{68640'}}$&=&
$({\bf \overline{38610}})(7)
\oplus({\bf \overline{5005}})(-4)
\oplus({\bf \overline{15015}})(-4)
\oplus({\bf 2002})(-15)
\oplus({\bf 5148})(-15)
\oplus({\bf 715})(-26)
\oplus({\bf 1485})(-26)
\oplus({\bf 220})(-37)
\oplus({\bf 330})(-37)
\oplus({\bf 55})(-48)
\oplus({\bf 45})(-48)
\oplus({\bf 10})(-59)$\\
%
${\bf 70785}$&=&
$({\bf 35640})(-7)
\oplus({\bf 21120})(4)
\oplus({\bf 4950'})(4)
\oplus({\bf \overline{4950''}})(15)
\oplus({\bf \overline{3300}})(15)
\oplus({\bf \overline{825}})(26)$\\
%
${\bf \overline{70785}}$&=&
$({\bf \overline{35640}})(7)
\oplus({\bf \overline{21120}})(-4)
\oplus({\bf \overline{4950'}})(-4)
\oplus({\bf 4950''})(-15)
\oplus({\bf 3300})(-15)
\oplus({\bf 825})(-26)$\\
%
${\bf 75075}$&=&
$({\bf 9450})(13)
\oplus({\bf 40095})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 13860})(-9)
\oplus({\bf 4950})(-9)
\oplus({\bf 440})(-9)
\oplus({\bf 1925})(-20)$\\
%
${\bf \overline{75075}}$&=&
$({\bf \overline{9450}})(-13)
\oplus({\bf \overline{40095}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{13860}})(9)
\oplus({\bf \overline{4950}})(9)
\oplus({\bf \overline{440}})(9)
\oplus({\bf 1925})(20)$\\
%
${\bf 75075'}$&=&
$({\bf 2925})(-20)
\oplus({\bf 17160})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 42120})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 55})(2)
\oplus({\bf 7920})(13)
\oplus({\bf 330})(13)
\oplus({\bf 825})(24)$\\
%
${\bf \overline{75075'}}$&=&
$({\bf 2925})(20)
\oplus({\bf \overline{17160}})(9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{42120}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{7920}})(-13)
\oplus({\bf \overline{330}})(-13)
\oplus({\bf \overline{825}})(-24)$\\
%
${\bf 76230}$&=&
$({\bf 27720})(-9)
\oplus({\bf 13860''})(2)
\oplus({\bf 20790})(2)
\oplus({\bf 13860'})(13)$\\
%
${\bf \overline{76230}}$&=&
$({\bf \overline{27720}})(9)
\oplus({\bf \overline{13860''}})(-2)
\oplus({\bf \overline{20790}})(-2)
\oplus({\bf \overline{13860'}})(-13)$\\
%
${\bf 77440}$&=&
$({\bf 220})(33)
\oplus({\bf 2145})(22)
\oplus({\bf 55})(22)
\oplus({\bf 11550})(11)
\oplus({\bf 540})(11)
\oplus({\bf 10})(11)
\oplus({\bf 45375})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{11550}})(-11)
\oplus({\bf \overline{540}})(-11)
\oplus({\bf \overline{10}})(-11)
\oplus({\bf \overline{2145}})(-22)
\oplus({\bf \overline{55}})(-22)
\oplus({\bf \overline{220}})(-33)$\\
%
${\bf 81312}$&=&
$({\bf 4752})(15)
\oplus({\bf 45045})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 990})(4)
\oplus({\bf 14300})(-7)
\oplus({\bf 9450})(-7)
\oplus({\bf 330})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 3200})(-18)
\oplus({\bf 1155})(-18)
\oplus({\bf 45})(-18)
\oplus({\bf 440})(-29)$\\
%
${\bf \overline{81312}}$&=&
$({\bf \overline{4752}})(-15)
\oplus({\bf \overline{45045}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf \overline{14300}})(7)
\oplus({\bf \overline{9450}})(7)
\oplus({\bf \overline{330}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{3200}})(18)
\oplus({\bf \overline{1155}})(18)
\oplus({\bf \overline{45}})(18)
\oplus({\bf \overline{440}})(29)$\\
%
${\bf 81675}$&=&
$({\bf 19800})(11)
\oplus({\bf 29700})(0)
\oplus({\bf 12375})(0)
\oplus({\bf \overline{19800}})(-11)$\\
%
${\bf 83160}$&=&
$({\bf 4950''})(15)
\oplus({\bf 47190})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 825})(4)
\oplus({\bf 14300})(-7)
\oplus({\bf 220})(-7)
\oplus({\bf 7920})(-7)
\oplus({\bf 330})(-7)
\oplus({\bf 2145})(-18)
\oplus({\bf 3200})(-18)
\oplus({\bf 55})(-18)
\oplus({\bf 540})(-29)$\\
%
${\bf \overline{83160}}$&=&
$({\bf \overline{4950''}})(-15)
\oplus({\bf \overline{47190}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{825}})(-4)
\oplus({\bf \overline{14300}})(7)
\oplus({\bf \overline{7920}})(7)
\oplus({\bf \overline{220}})(7)
\oplus({\bf \overline{330}})(7)
\oplus({\bf \overline{2145}})(18)
\oplus({\bf \overline{3200}})(18)
\oplus({\bf \overline{55}})(18)
\oplus({\bf \overline{540}})(29)$\\
%
${\bf 84084}$&=&
$({\bf \overline{24024}})(-10)
\oplus({\bf 40040})(1)
\oplus({\bf 6160})(1)
\oplus({\bf 10395})(12)
\oplus({\bf 1155})(12)
\oplus({\bf 1980})(23)
\oplus({\bf 120})(23)
\oplus({\bf 210})(34)$\\
%
${\bf \overline{84084}}$&=&
$({\bf 24024})(10)
\oplus({\bf \overline{40040}})(-1)
\oplus({\bf \overline{6160}})(-1)
\oplus({\bf \overline{10395}})(-12)
\oplus({\bf \overline{1155}})(-12)
\oplus({\bf \overline{1980}})(-23)
\oplus({\bf \overline{120}})(-23)
\oplus({\bf \overline{210}})(-34)$\\
%
${\bf 84942}$&=&
$({\bf 5148})(15)
\oplus({\bf 49280})(4)
\oplus({\bf 715})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 6930'})(-7)
\oplus({\bf 14300})(-7)
\oplus({\bf 220})(-7)
\oplus({\bf 330})(-7)
\oplus({\bf 2145})(-18)
\oplus({\bf 3200})(-18)
\oplus({\bf 55})(-18)
\oplus({\bf 45})(-18)
\oplus({\bf 540})(-29)
\oplus({\bf 440})(-29)
\oplus({\bf 10})(-29)
\oplus({\bf 99})(-40)$\\
%
${\bf 84942'}$&=&
$({\bf 43560})(-7)
\oplus({\bf 9075})(4)
\oplus({\bf 21120})(4)
\oplus({\bf \overline{4950''}})(15)
\oplus({\bf \overline{4752}})(15)
\oplus({\bf \overline{1485}})(26)$\\
%
${\bf \overline{84942}}$&=&
$({\bf \overline{5148}})(-15)
\oplus({\bf \overline{49280}})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{6930'}})(7)
\oplus({\bf \overline{14300}})(7)
\oplus({\bf \overline{220}})(7)
\oplus({\bf \overline{330}})(7)
\oplus({\bf \overline{2145}})(18)
\oplus({\bf \overline{3200}})(18)
\oplus({\bf \overline{55}})(18)
\oplus({\bf \overline{45}})(18)
\oplus({\bf \overline{540}})(29)
\oplus({\bf \overline{440}})(29)
\oplus({\bf \overline{10}})(29)
\oplus({\bf 99})(40)$\\
%
${\bf \overline{84942'}}$&=&
$({\bf \overline{43560}})(7)
\oplus({\bf \overline{9075}})(-4)
\oplus({\bf \overline{21120}})(-4)
\oplus({\bf 4950''})(-15)
\oplus({\bf 4752})(-15)
\oplus({\bf 1485})(-26)$\\
%
${\bf 85085}$&=&
$({\bf \overline{5005}})(16)
\oplus({\bf 48048})(5)
\oplus({\bf 2002})(5)
\oplus({\bf 19305'})(-6)
\oplus({\bf 715})(-6)
\oplus({\bf 6930'})(-17)
\oplus({\bf 220})(-17)
\oplus({\bf 2145})(-28)
\oplus({\bf 55})(-28)
\oplus({\bf 540})(-39)
\oplus({\bf 10})(-39)
\oplus({\bf 99})(-50)
\oplus({\bf 1})(-50)
\oplus({\bf \overline{10}})(-61)$\\
%
${\bf \overline{85085}}$&=&
$({\bf 5005})(-16)
\oplus({\bf \overline{48048}})(-5)
\oplus({\bf \overline{2002}})(-5)
\oplus({\bf \overline{19305'}})(6)
\oplus({\bf \overline{715}})(6)
\oplus({\bf \overline{6930'}})(17)
\oplus({\bf \overline{220}})(17)
\oplus({\bf \overline{2145}})(28)
\oplus({\bf \overline{55}})(28)
\oplus({\bf \overline{540}})(39)
\oplus({\bf \overline{10}})(39)
\oplus({\bf 99})(50)
\oplus({\bf 1})(50)
\oplus({\bf 10})(61)$\\
%
${\bf 88088}$&=&
$({\bf 47190'})(-7)
\oplus({\bf 19305})(4)
\oplus({\bf 9075})(4)
\oplus({\bf \overline{5148}})(15)
\oplus({\bf \overline{4950''}})(15)
\oplus({\bf \overline{715}})(26)
\oplus({\bf \overline{1485}})(26)
\oplus({\bf \overline{220}})(37)$\\
%
${\bf \overline{88088}}$&=&
$({\bf \overline{47190'}})(7)
\oplus({\bf \overline{19305}})(-4)
\oplus({\bf \overline{9075}})(-4)
\oplus({\bf 5148})(-15)
\oplus({\bf 4950''})(-15)
\oplus({\bf 715})(-26)
\oplus({\bf 1485})(-26)
\oplus({\bf 220})(-37)$\\
%
${\bf 91476}$&=&
$({\bf \overline{2376}})(-20)
\oplus({\bf 17160})(-9)
\oplus({\bf 6160})(-9)
\oplus({\bf 440})(-9)
\oplus({\bf 50050})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 45})(2)
\oplus({\bf 9450})(13)
\oplus({\bf 330})(13)
\oplus({\bf 120})(13)
\oplus({\bf 990})(24)$\\
%
${\bf \overline{91476}}$&=&
$({\bf 2376})(20)
\oplus({\bf \overline{17160}})(9)
\oplus({\bf \overline{6160}})(9)
\oplus({\bf \overline{440}})(9)
\oplus({\bf \overline{50050}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{9450}})(-13)
\oplus({\bf \overline{330}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{990}})(-24)$\\
%
${\bf 92378}$&=&
$({\bf 48620})(-9)
\oplus({\bf 24310})(2)
\oplus({\bf 11440})(13)
\oplus({\bf 5005})(24)
\oplus({\bf \overline{2002}})(35)
\oplus({\bf \overline{715}})(46)
\oplus({\bf \overline{220}})(57)
\oplus({\bf \overline{55}})(68)
\oplus({\bf \overline{10}})(79)
\oplus({\bf 1})(90)$\\
%
${\bf \overline{92378}}$&=&
$({\bf \overline{48620}})(9)
\oplus({\bf \overline{24310}})(-2)
\oplus({\bf \overline{11440}})(-13)
\oplus({\bf \overline{5005}})(-24)
\oplus({\bf 2002})(-35)
\oplus({\bf 715})(-46)
\oplus({\bf 220})(-57)
\oplus({\bf 55})(-68)
\oplus({\bf 10})(-79)
\oplus({\bf 1})(-90)$\\
%
${\bf 94380}$&=&
$({\bf 46200})(-7)
\oplus({\bf 21120})(4)
\oplus({\bf 9240'})(4)
\oplus({\bf 6930})(4)
\oplus({\bf \overline{4752}})(15)
\oplus({\bf \overline{3300}})(15)
\oplus({\bf \overline{1848}})(15)
\oplus({\bf \overline{990}})(26)$\\
%
${\bf \overline{94380}}$&=&
$({\bf \overline{46200}})(7)
\oplus({\bf \overline{21120}})(-4)
\oplus({\bf \overline{9240'}})(-4)
\oplus({\bf \overline{6930}})(-4)
\oplus({\bf 4752})(-15)
\oplus({\bf 3300})(-15)
\oplus({\bf 1848})(-15)
\oplus({\bf 990})(-26)$\\
%
${\bf 94380'}$&=&
$({\bf 7920})(-17)
\oplus({\bf 31185})(-6)
\oplus({\bf 825})(-6)
\oplus({\bf \overline{46200'}})(5)
\oplus({\bf 3300})(5)
\oplus({\bf \overline{4950'}})(16)$\\
%
${\bf \overline{94380'}}$&=&
$({\bf \overline{7920}})(17)
\oplus({\bf \overline{31185}})(6)
\oplus({\bf \overline{825}})(6)
\oplus({\bf 46200'})(-5)
\oplus({\bf \overline{3300}})(-5)
\oplus({\bf 4950'})(-16)$\\
%
${\bf 96525}$&=&
$({\bf 51480})(-7)
\oplus({\bf 15015})(4)
\oplus({\bf 17160'})(4)
\oplus({\bf \overline{5148}})(15)
\oplus({\bf \overline{4752}})(15)
\oplus({\bf \overline{1485}})(26)
\oplus({\bf \overline{990}})(26)
\oplus({\bf \overline{330}})(37)
\oplus({\bf \overline{120}})(37)
\oplus({\bf \overline{45}})(48)$\\
%
${\bf \overline{96525}}$&=&
$({\bf \overline{51480}})(7)
\oplus({\bf \overline{15015}})(-4)
\oplus({\bf \overline{17160'}})(-4)
\oplus({\bf 5148})(-15)
\oplus({\bf 4752})(-15)
\oplus({\bf 1485})(-26)
\oplus({\bf 990})(-26)
\oplus({\bf 330})(-37)
\oplus({\bf 120})(-37)
\oplus({\bf 45})(-48)$\\
%
${\bf 98010}$&=&
$({\bf 29700})(-10)
\oplus({\bf 27720})(1)
\oplus({\bf 19800})(1)
\oplus({\bf 20790})(12)$\\
%
${\bf \overline{98010}}$&=&
$({\bf 29700})(10)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{19800}})(-1)
\oplus({\bf \overline{20790}})(-12)$\\
%
${\bf 104544}$&=&
$({\bf 27720})(11)
\oplus({\bf 19404})(0)
\oplus({\bf 29700})(0)
\oplus({\bf \overline{27720}})(-11)$\\
%
${\bf 105105}$&=&
$({\bf 45045'})(-8)
\oplus({\bf 34320})(3)
\oplus({\bf 11880})(3)
\oplus({\bf 9240'})(14)
\oplus({\bf 2310})(14)
\oplus({\bf \overline{1848}})(25)
\oplus({\bf 252})(25)
\oplus({\bf \overline{210}})(36)$\\
%
${\bf \overline{105105}}$&=&
$({\bf \overline{45045'}})(8)
\oplus({\bf \overline{34320}})(-3)
\oplus({\bf \overline{11880}})(-3)
\oplus({\bf \overline{9240'}})(-14)
\oplus({\bf \overline{2310}})(-14)
\oplus({\bf 1848})(-25)
\oplus({\bf 252})(-25)
\oplus({\bf 210})(-36)$\\
%
${\bf 110110}$&=&
$({\bf 14300})(13)
\oplus({\bf 61425})(2)
\oplus({\bf 2145})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 9360})(-9)
\oplus({\bf 13860})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 440})(-9)
\oplus({\bf 2376})(-20)
\oplus({\bf 1925})(-20)
\oplus({\bf 99})(-20)
\oplus({\bf \overline{440}})(-31)$\\
%
${\bf \overline{110110}}$&=&
$({\bf \overline{14300}})(-13)
\oplus({\bf \overline{61425}})(-2)
\oplus({\bf \overline{2145}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{9360}})(9)
\oplus({\bf \overline{13860}})(9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{440}})(9)
\oplus({\bf \overline{2376}})(20)
\oplus({\bf 1925})(20)
\oplus({\bf 99})(20)
\oplus({\bf 440})(31)$\\
%
${\bf 110110'}$&=&
$({\bf 60060})(-7)
\oplus({\bf 15015})(4)
\oplus({\bf 19305})(4)
\oplus({\bf \overline{2002}})(15)
\oplus({\bf \overline{5148}})(15)
\oplus({\bf \overline{4950''}})(15)
\oplus({\bf \overline{715}})(26)
\oplus({\bf \overline{1485}})(26)
\oplus({\bf \overline{825}})(26)
\oplus({\bf \overline{220}})(37)
\oplus({\bf \overline{330}})(37)
\oplus({\bf \overline{55}})(48)$\\
%
${\bf \overline{110110'}}$&=&
$({\bf \overline{60060}})(7)
\oplus({\bf \overline{15015}})(-4)
\oplus({\bf \overline{19305}})(-4)
\oplus({\bf 2002})(-15)
\oplus({\bf 5148})(-15)
\oplus({\bf 4950''})(-15)
\oplus({\bf 715})(-26)
\oplus({\bf 1485})(-26)
\oplus({\bf 825})(-26)
\oplus({\bf 220})(-37)
\oplus({\bf 330})(-37)
\oplus({\bf 55})(-48)$\\
%
${\bf 112112}$&=&
$({\bf 40040})(-9)
\oplus({\bf 45045'})(2)
\oplus({\bf 10395})(2)
\oplus({\bf 11880})(13)
\oplus({\bf 1980})(13)
\oplus({\bf 2310})(24)
\oplus({\bf 210})(24)
\oplus({\bf 252})(35)$\\
%
${\bf \overline{112112}}$&=&
$({\bf \overline{40040}})(9)
\oplus({\bf \overline{45045'}})(-2)
\oplus({\bf \overline{10395}})(-2)
\oplus({\bf \overline{11880}})(-13)
\oplus({\bf \overline{1980}})(-13)
\oplus({\bf \overline{2310}})(-24)
\oplus({\bf \overline{210}})(-24)
\oplus({\bf 252})(-35)$\\
%
${\bf 117975}$&=&
$({\bf 2145})(22)
\oplus({\bf 11550})(11)
\oplus({\bf 9360})(11)
\oplus({\bf 540})(11)
\oplus({\bf 67200})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 2376})(0)
\oplus({\bf 99})(0)
\oplus({\bf \overline{17160}})(-11)
\oplus({\bf \overline{540}})(-11)
\oplus({\bf \overline{440}})(-11)
\oplus({\bf \overline{10}})(-11)
\oplus({\bf \overline{3200}})(-22)
\oplus({\bf \overline{55}})(-22)
\oplus({\bf \overline{45}})(-22)
\oplus({\bf \overline{330}})(-33)$\\
%
${\bf \overline{117975}}$&=&
$({\bf \overline{2145}})(-22)
\oplus({\bf \overline{11550}})(-11)
\oplus({\bf \overline{9360}})(-11)
\oplus({\bf \overline{540}})(-11)
\oplus({\bf \overline{67200}})(0)
\oplus({\bf 2925})(0)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf 99})(0)
\oplus({\bf 17160})(11)
\oplus({\bf 540})(11)
\oplus({\bf 440})(11)
\oplus({\bf 10})(11)
\oplus({\bf 3200})(22)
\oplus({\bf 55})(22)
\oplus({\bf 45})(22)
\oplus({\bf 330})(33)$\\
%
${\bf 125840}$&=&
$({\bf \overline{35200}})(-10)
\oplus({\bf 57750})(1)
\oplus({\bf 6160})(1)
\oplus({\bf 4950})(1)
\oplus({\bf 10395})(12)
\oplus({\bf 8250})(12)
\oplus({\bf 1155})(12)
\oplus({\bf 1980})(23)$\\
%
${\bf \overline{125840}}$&=&
$({\bf 35200})(10)
\oplus({\bf \overline{57750}})(-1)
\oplus({\bf \overline{6160}})(-1)
\oplus({\bf \overline{4950}})(-1)
\oplus({\bf \overline{10395}})(-12)
\oplus({\bf \overline{8250}})(-12)
\oplus({\bf \overline{1155}})(-12)
\oplus({\bf \overline{1980}})(-23)$\\
%
${\bf 133650}$&=&
$({\bf 1485})(24)
\oplus({\bf 14300})(13)
\oplus({\bf 220})(13)
\oplus({\bf 330})(13)
\oplus({\bf 76230})(2)
\oplus({\bf 2145})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 55})(2)
\oplus({\bf 45})(2)
\oplus({\bf 11550})(-9)
\oplus({\bf 17160})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 440})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 2925})(-20)
\oplus({\bf \overline{2376}})(-20)
\oplus({\bf 99})(-20)
\oplus({\bf \overline{540}})(-31)$\\
%
${\bf \overline{133650}}$&=&
$({\bf \overline{1485}})(-24)
\oplus({\bf \overline{14300}})(-13)
\oplus({\bf \overline{220}})(-13)
\oplus({\bf \overline{330}})(-13)
\oplus({\bf \overline{76230}})(-2)
\oplus({\bf \overline{2145}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{11550}})(9)
\oplus({\bf \overline{17160}})(9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{440}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 2925})(20)
\oplus({\bf 2376})(20)
\oplus({\bf 99})(20)
\oplus({\bf 540})(31)$\\
%
${\bf 135135}$&=&
$({\bf 9450})(-17)
\oplus({\bf 31185})(-6)
\oplus({\bf 17280})(-6)
\oplus({\bf 990})(-6)
\oplus({\bf \overline{64152}})(5)
\oplus({\bf 3300})(5)
\oplus({\bf 1848})(5)
\oplus({\bf \overline{6930}})(16)$\\
%
${\bf \overline{135135}}$&=&
$({\bf \overline{9450}})(17)
\oplus({\bf \overline{31185}})(6)
\oplus({\bf \overline{17280}})(6)
\oplus({\bf \overline{990}})(6)
\oplus({\bf 64152})(-5)
\oplus({\bf \overline{3300}})(-5)
\oplus({\bf \overline{1848}})(-5)
\oplus({\bf 6930})(-16)$\\
%
${\bf 143143}$&=&
$({\bf 70785})(-8)
\oplus({\bf 47190'})(3)
\oplus({\bf 19305})(14)
\oplus({\bf \overline{5148}})(25)
\oplus({\bf \overline{715}})(36)$\\
%
${\bf \overline{143143}}$&=&
$({\bf \overline{70785}})(8)
\oplus({\bf \overline{47190'}})(-3)
\oplus({\bf \overline{19305}})(-14)
\oplus({\bf 5148})(-25)
\oplus({\bf 715})(-36)$\\
%
${\bf 150150}$&=&
$({\bf 30030})(12)
\oplus({\bf 76440})(1)
\oplus({\bf 9360})(1)
\oplus({\bf 24024})(-10)
\oplus({\bf 2376})(-10)
\oplus({\bf \overline{6160}})(-21)
\oplus({\bf \overline{440}})(-21)
\oplus({\bf \overline{1155}})(-32)
\oplus({\bf \overline{45}})(-32)
\oplus({\bf \overline{120}})(-43)$\\
%
${\bf \overline{150150}}$&=&
$({\bf \overline{30030}})(-12)
\oplus({\bf \overline{76440}})(-1)
\oplus({\bf \overline{9360}})(-1)
\oplus({\bf \overline{24024}})(10)
\oplus({\bf \overline{2376}})(10)
\oplus({\bf 6160})(21)
\oplus({\bf 440})(21)
\oplus({\bf 1155})(32)
\oplus({\bf 45})(32)
\oplus({\bf 120})(43)$\\
%
${\bf 151008}$&=&
$({\bf 63360})(-8)
\oplus({\bf 46200})(3)
\oplus({\bf 11880})(3)
\oplus({\bf 9240})(3)
\oplus({\bf 9240'})(14)
\oplus({\bf 6930})(14)
\oplus({\bf 2310})(14)
\oplus({\bf \overline{1848}})(25)$\\
%
${\bf \overline{151008}}$&=&
$({\bf \overline{63360}})(8)
\oplus({\bf \overline{46200}})(-3)
\oplus({\bf \overline{11880}})(-3)
\oplus({\bf \overline{9240}})(-3)
\oplus({\bf \overline{9240'}})(-14)
\oplus({\bf \overline{6930}})(-14)
\oplus({\bf \overline{2310}})(-14)
\oplus({\bf 1848})(-25)$\\
%
${\bf 154440}$&=&
$({\bf 17280})(14)
\oplus({\bf 71280})(3)
\oplus({\bf 9450})(3)
\oplus({\bf 1980})(3)
\oplus({\bf 40095})(-8)
\oplus({\bf 8250})(-8)
\oplus({\bf 1155})(-8)
\oplus({\bf 4950})(-19)$\\
%
${\bf \overline{154440}}$&=&
$({\bf \overline{17280}})(-14)
\oplus({\bf \overline{71280}})(-3)
\oplus({\bf \overline{9450}})(-3)
\oplus({\bf \overline{1980}})(-3)
\oplus({\bf \overline{40095}})(8)
\oplus({\bf \overline{8250}})(8)
\oplus({\bf \overline{1155}})(8)
\oplus({\bf \overline{4950}})(19)$\\
%
${\bf 154440'}$&=&
$({\bf 19305'})(14)
\oplus({\bf 83160'})(3)
\oplus({\bf 6930'})(3)
\oplus({\bf 30030})(-8)
\oplus({\bf 2145})(-8)
\oplus({\bf 9360})(-19)
\oplus({\bf 540})(-19)
\oplus({\bf 2376})(-30)
\oplus({\bf 99})(-30)
\oplus({\bf \overline{440}})(-41)
\oplus({\bf \overline{10}})(-41)
\oplus({\bf \overline{45}})(-52)$\\
%
${\bf \overline{154440'}}$&=&
$({\bf \overline{19305'}})(-14)
\oplus({\bf \overline{83160'}})(-3)
\oplus({\bf \overline{6930'}})(-3)
\oplus({\bf \overline{30030}})(8)
\oplus({\bf \overline{2145}})(8)
\oplus({\bf \overline{9360}})(19)
\oplus({\bf \overline{540}})(19)
\oplus({\bf \overline{2376}})(30)
\oplus({\bf 99})(30)
\oplus({\bf 440})(41)
\oplus({\bf 10})(41)
\oplus({\bf 45})(52)$\\
%
${\bf 165165}$&=&
$({\bf 57750})(-9)
\oplus({\bf 63360})(2)
\oplus({\bf 10395})(2)
\oplus({\bf 8250})(2)
\oplus({\bf 11880})(13)
\oplus({\bf 9240})(13)
\oplus({\bf 1980})(13)
\oplus({\bf 2310})(24)$\\
%
${\bf \overline{165165}}$&=&
$({\bf \overline{57750}})(9)
\oplus({\bf \overline{63360}})(-2)
\oplus({\bf \overline{10395}})(-2)
\oplus({\bf \overline{8250}})(-2)
\oplus({\bf \overline{11880}})(-13)
\oplus({\bf \overline{9240}})(-13)
\oplus({\bf \overline{1980}})(-13)
\oplus({\bf \overline{2310}})(-24)$\\
%
${\bf 165165'}$&=&
$({\bf 85800'})(-7)
\oplus({\bf 19305})(4)
\oplus({\bf 17160'})(4)
\oplus({\bf 21120})(4)
\oplus({\bf \overline{5148}})(15)
\oplus({\bf \overline{4950''}})(15)
\oplus({\bf \overline{4752}})(15)
\oplus({\bf \overline{3300}})(15)
\oplus({\bf \overline{1485}})(26)
\oplus({\bf \overline{825}})(26)
\oplus({\bf \overline{990}})(26)
\oplus({\bf \overline{330}})(37)$\\
%
${\bf \overline{165165'}}$&=&
$({\bf \overline{85800'}})(7)
\oplus({\bf \overline{19305}})(-4)
\oplus({\bf \overline{17160'}})(-4)
\oplus({\bf \overline{21120}})(-4)
\oplus({\bf 5148})(-15)
\oplus({\bf 4950''})(-15)
\oplus({\bf 4752})(-15)
\oplus({\bf 3300})(-15)
\oplus({\bf 1485})(-26)
\oplus({\bf 825})(-26)
\oplus({\bf 990})(-26)
\oplus({\bf 330})(-37)$\\
%
${\bf 165165''}$&=&
$({\bf 2145})(-28)
\oplus({\bf 14300})(-17)
\oplus({\bf 220})(-17)
\oplus({\bf 47190})(-6)
\oplus({\bf 1485})(-6)
\oplus({\bf \overline{85800''}})(5)
\oplus({\bf 4950''})(5)
\oplus({\bf \overline{9075}})(16)$\\
%
${\bf \overline{165165''}}$&=&
$({\bf \overline{2145}})(28)
\oplus({\bf \overline{14300}})(17)
\oplus({\bf \overline{220}})(17)
\oplus({\bf \overline{47190}})(6)
\oplus({\bf \overline{1485}})(6)
\oplus({\bf 85800''})(-5)
\oplus({\bf \overline{4950''}})(-5)
\oplus({\bf 9075})(-16)$\\
%
${\bf 170170}$&=&
$({\bf 90090'})(-8)
\oplus({\bf 11440})(3)
\oplus({\bf 38610})(3)
\oplus({\bf 5005})(14)
\oplus({\bf 15015})(14)
\oplus({\bf \overline{2002}})(25)
\oplus({\bf \overline{5148}})(25)
\oplus({\bf \overline{715}})(36)
\oplus({\bf \overline{1485}})(36)
\oplus({\bf \overline{220}})(47)
\oplus({\bf \overline{330}})(47)
\oplus({\bf \overline{55}})(58)
\oplus({\bf \overline{45}})(58)
\oplus({\bf \overline{10}})(69)$\\
%
${\bf \overline{170170}}$&=&
$({\bf \overline{90090'}})(8)
\oplus({\bf \overline{11440}})(-3)
\oplus({\bf \overline{38610}})(-3)
\oplus({\bf \overline{5005}})(-14)
\oplus({\bf \overline{15015}})(-14)
\oplus({\bf 2002})(-25)
\oplus({\bf 5148})(-25)
\oplus({\bf 715})(-36)
\oplus({\bf 1485})(-36)
\oplus({\bf 220})(-47)
\oplus({\bf 330})(-47)
\oplus({\bf 55})(-58)
\oplus({\bf 45})(-58)
\oplus({\bf 10})(-69)$\\
%
${\bf 176176}$&=&
$({\bf 33880})(12)
\oplus({\bf 84700})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 35200})(-10)
\oplus({\bf 2376})(-10)
\oplus({\bf \overline{6160}})(-21)$\\
%
${\bf \overline{176176}}$&=&
$({\bf \overline{33880}})(-12)
\oplus({\bf \overline{84700}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{35200}})(10)
\oplus({\bf \overline{2376}})(10)
\oplus({\bf 6160})(21)$\\
%
${\bf 177870}$&=&
$({\bf \overline{9240'}})(16)
\oplus({\bf 85800})(5)
\oplus({\bf 4752})(5)
\oplus({\bf 1848})(5)
\oplus({\bf 45045})(-6)
\oplus({\bf 17280})(-6)
\oplus({\bf 990})(-6)
\oplus({\bf 210})(-6)
\oplus({\bf 9450})(-17)
\oplus({\bf 1980})(-17)
\oplus({\bf 120})(-17)
\oplus({\bf 1155})(-28)$\\
%
${\bf \overline{177870}}$&=&
$({\bf 9240'})(-16)
\oplus({\bf \overline{85800}})(-5)
\oplus({\bf \overline{4752}})(-5)
\oplus({\bf \overline{1848}})(-5)
\oplus({\bf \overline{45045}})(6)
\oplus({\bf \overline{17280}})(6)
\oplus({\bf \overline{990}})(6)
\oplus({\bf \overline{210}})(6)
\oplus({\bf \overline{9450}})(17)
\oplus({\bf \overline{1980}})(17)
\oplus({\bf \overline{120}})(17)
\oplus({\bf \overline{1155}})(28)$\\
%
${\bf 179200}$&=&
$({\bf 3200})(22)
\oplus({\bf 17160})(11)
\oplus({\bf 13860})(11)
\oplus({\bf 540})(11)
\oplus({\bf 440})(11)
\oplus({\bf 99099})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 99})(0)
\oplus({\bf \overline{17160}})(-11)
\oplus({\bf \overline{13860}})(-11)
\oplus({\bf \overline{540}})(-11)
\oplus({\bf \overline{440}})(-11)
\oplus({\bf \overline{3200}})(-22)$\\
%
${\bf 184756}$&=&
$({\bf \overline{92378}})(-10)
\oplus({\bf 48620})(1)
\oplus({\bf 24310})(12)
\oplus({\bf 11440})(23)
\oplus({\bf 5005})(34)
\oplus({\bf \overline{2002}})(45)
\oplus({\bf \overline{715}})(56)
\oplus({\bf \overline{220}})(67)
\oplus({\bf \overline{55}})(78)
\oplus({\bf \overline{10}})(89)
\oplus({\bf 1})(100)$\\
%
${\bf \overline{184756}}$&=&
$({\bf 92378})(10)
\oplus({\bf \overline{48620}})(-1)
\oplus({\bf \overline{24310}})(-12)
\oplus({\bf \overline{11440}})(-23)
\oplus({\bf \overline{5005}})(-34)
\oplus({\bf 2002})(-45)
\oplus({\bf 715})(-56)
\oplus({\bf 220})(-67)
\oplus({\bf 55})(-78)
\oplus({\bf 10})(-89)
\oplus({\bf 1})(-100)$\\
%
${\bf 187187}$&=&
$({\bf 2002})(25)
\oplus({\bf 19305'})(14)
\oplus({\bf 715})(14)
\oplus({\bf 102960})(3)
\oplus({\bf 6930'})(3)
\oplus({\bf 220})(3)
\oplus({\bf 37125})(-8)
\oplus({\bf 2145})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 11550})(-19)
\oplus({\bf 540})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf 2925})(-30)
\oplus({\bf 99})(-30)
\oplus({\bf 1})(-30)
\oplus({\bf \overline{540}})(-41)
\oplus({\bf \overline{10}})(-41)
\oplus({\bf \overline{55}})(-52)$\\
%
${\bf \overline{187187}}$&=&
$({\bf \overline{2002}})(-25)
\oplus({\bf \overline{19305'}})(-14)
\oplus({\bf \overline{715}})(-14)
\oplus({\bf \overline{102960}})(-3)
\oplus({\bf \overline{6930'}})(-3)
\oplus({\bf \overline{220}})(-3)
\oplus({\bf \overline{37125}})(8)
\oplus({\bf \overline{2145}})(8)
\oplus({\bf \overline{55}})(8)
\oplus({\bf \overline{11550}})(19)
\oplus({\bf \overline{540}})(19)
\oplus({\bf \overline{10}})(19)
\oplus({\bf 2925})(30)
\oplus({\bf 99})(30)
\oplus({\bf 1})(30)
\oplus({\bf 540})(41)
\oplus({\bf 10})(41)
\oplus({\bf 55})(52)$\\
%
${\bf 189728}$&=&
$({\bf 6160})(-19)
\oplus({\bf 50050})(-8)
\oplus({\bf 10395})(-8)
\oplus({\bf 1155})(-8)
\oplus({\bf 90090})(3)
\oplus({\bf 9450})(3)
\oplus({\bf 1980})(3)
\oplus({\bf 120})(3)
\oplus({\bf 17280})(14)
\oplus({\bf 990})(14)
\oplus({\bf 210})(14)
\oplus({\bf 1848})(25)$\\
%
${\bf \overline{189728}}$&=&
$({\bf \overline{6160}})(19)
\oplus({\bf \overline{50050}})(8)
\oplus({\bf \overline{10395}})(8)
\oplus({\bf \overline{1155}})(8)
\oplus({\bf \overline{90090}})(-3)
\oplus({\bf \overline{9450}})(-3)
\oplus({\bf \overline{1980}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{17280}})(-14)
\oplus({\bf \overline{990}})(-14)
\oplus({\bf \overline{210}})(-14)
\oplus({\bf \overline{1848}})(-25)$\\
%
${\bf 205920}$&=&
$({\bf \overline{17280}})(16)
\oplus({\bf 64152})(5)
\oplus({\bf 21000})(5)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf 83160})(-6)
\oplus({\bf 6930})(-6)
\oplus({\bf 2310})(-6)
\oplus({\bf 9240})(-17)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 17280})(-16)
\oplus({\bf \overline{64152}})(-5)
\oplus({\bf 21000})(-5)
\oplus({\bf 1848})(-5)
\oplus({\bf \overline{83160}})(6)
\oplus({\bf \overline{6930}})(6)
\oplus({\bf \overline{2310}})(6)
\oplus({\bf \overline{9240}})(17)$\\
%
${\bf 205920'}$&=&
$({\bf 11440})(-17)
\oplus({\bf 109395})(-6)
\oplus({\bf 5005})(-6)
\oplus({\bf \overline{48048}})(5)
\oplus({\bf \overline{2002}})(5)
\oplus({\bf \overline{19305'}})(16)
\oplus({\bf \overline{715}})(16)
\oplus({\bf \overline{6930'}})(27)
\oplus({\bf \overline{220}})(27)
\oplus({\bf \overline{2145}})(38)
\oplus({\bf \overline{55}})(38)
\oplus({\bf \overline{540}})(49)
\oplus({\bf \overline{10}})(49)
\oplus({\bf 99})(60)
\oplus({\bf 1})(60)
\oplus({\bf 10})(71)$\\
%
${\bf \overline{205920'}}$&=&
$({\bf \overline{11440}})(17)
\oplus({\bf \overline{109395}})(6)
\oplus({\bf \overline{5005}})(6)
\oplus({\bf 48048})(-5)
\oplus({\bf 2002})(-5)
\oplus({\bf 19305'})(-16)
\oplus({\bf 715})(-16)
\oplus({\bf 6930'})(-27)
\oplus({\bf 220})(-27)
\oplus({\bf 2145})(-38)
\oplus({\bf 55})(-38)
\oplus({\bf 540})(-49)
\oplus({\bf 10})(-49)
\oplus({\bf 99})(-60)
\oplus({\bf 1})(-60)
\oplus({\bf \overline{10}})(-71)$\\
%
${\bf 212355}$&=&
$({\bf 40095})(12)
\oplus({\bf 99000})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 4950})(1)
\oplus({\bf 35200})(-10)
\oplus({\bf 12375})(-10)
\oplus({\bf 1925})(-10)
\oplus({\bf \overline{4950}})(-21)$\\
%
${\bf \overline{212355}}$&=&
$({\bf \overline{40095}})(-12)
\oplus({\bf \overline{99000}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{4950}})(-1)
\oplus({\bf \overline{35200}})(10)
\oplus({\bf 12375})(10)
\oplus({\bf 1925})(10)
\oplus({\bf 4950})(21)$\\
%
${\bf 212355'}$&=&
$({\bf 98010})(-8)
\oplus({\bf 43560})(3)
\oplus({\bf 35640})(3)
\oplus({\bf 9075})(14)
\oplus({\bf 21120})(14)
\oplus({\bf \overline{4950''}})(25)$\\
%
${\bf \overline{212355'}}$&=&
$({\bf \overline{98010}})(8)
\oplus({\bf \overline{43560}})(-3)
\oplus({\bf \overline{35640}})(-3)
\oplus({\bf \overline{9075}})(-14)
\oplus({\bf \overline{21120}})(-14)
\oplus({\bf 4950''})(-25)$\\
%
${\bf 214500}$&=&
$({\bf 21000})(15)
\oplus({\bf 83160})(4)
\oplus({\bf 17280})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 71280})(-7)
\oplus({\bf 9240})(-7)
\oplus({\bf 1980})(-7)
\oplus({\bf 8250})(-18)$\\
%
${\bf \overline{214500}}$&=&
$({\bf 21000})(-15)
\oplus({\bf \overline{83160}})(-4)
\oplus({\bf \overline{17280}})(-4)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf \overline{71280}})(7)
\oplus({\bf \overline{9240}})(7)
\oplus({\bf \overline{1980}})(7)
\oplus({\bf \overline{8250}})(18)$\\
%
${\bf 225225}$&=&
$({\bf 105105})(-8)
\oplus({\bf 51480})(3)
\oplus({\bf 34320})(3)
\oplus({\bf 17160'})(14)
\oplus({\bf 9240'})(14)
\oplus({\bf \overline{4752}})(25)
\oplus({\bf \overline{1848}})(25)
\oplus({\bf \overline{990}})(36)
\oplus({\bf \overline{210}})(36)
\oplus({\bf \overline{120}})(47)$\\
%
${\bf \overline{225225}}$&=&
$({\bf \overline{105105}})(8)
\oplus({\bf \overline{51480}})(-3)
\oplus({\bf \overline{34320}})(-3)
\oplus({\bf \overline{17160'}})(-14)
\oplus({\bf \overline{9240'}})(-14)
\oplus({\bf 4752})(-25)
\oplus({\bf 1848})(-25)
\oplus({\bf 990})(-36)
\oplus({\bf 210})(-36)
\oplus({\bf 120})(-47)$\\
%
${\bf 226512}$&=&
$({\bf 101640})(-8)
\oplus({\bf 43560})(3)
\oplus({\bf 46200})(3)
\oplus({\bf 21120})(14)
\oplus({\bf 9240'})(14)
\oplus({\bf \overline{4752}})(25)$\\
%
${\bf \overline{226512}}$&=&
$({\bf \overline{101640}})(8)
\oplus({\bf \overline{43560}})(-3)
\oplus({\bf \overline{46200}})(-3)
\oplus({\bf \overline{21120}})(-14)
\oplus({\bf \overline{9240'}})(-14)
\oplus({\bf 4752})(-25)$\\
%
${\bf 235950}$&=&
$({\bf 103950})(-8)
\oplus({\bf 35640})(3)
\oplus({\bf 46200})(3)
\oplus({\bf 13860'})(3)
\oplus({\bf 21120})(14)
\oplus({\bf 4950'})(14)
\oplus({\bf 6930})(14)
\oplus({\bf \overline{3300}})(25)$\\
%
${\bf \overline{235950}}$&=&
$({\bf \overline{103950}})(8)
\oplus({\bf \overline{35640}})(-3)
\oplus({\bf \overline{46200}})(-3)
\oplus({\bf \overline{13860'}})(-3)
\oplus({\bf \overline{21120}})(-14)
\oplus({\bf \overline{4950'}})(-14)
\oplus({\bf \overline{6930}})(-14)
\oplus({\bf 3300})(-25)$\\
%
${\bf 259545}$&=&
$({\bf 108900})(-9)
\oplus({\bf 98010})(2)
\oplus({\bf 43560})(13)
\oplus({\bf 9075})(24)$\\
%
${\bf \overline{259545}}$&=&
$({\bf \overline{108900}})(9)
\oplus({\bf \overline{98010}})(-2)
\oplus({\bf \overline{43560}})(-13)
\oplus({\bf \overline{9075}})(-24)$\\
%
${\bf 261360}$&=&
$({\bf 11880})(-17)
\oplus({\bf 107250})(-6)
\oplus({\bf 9240'})(-6)
\oplus({\bf 2310})(-6)
\oplus({\bf \overline{85800}})(5)
\oplus({\bf 21000})(5)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf 252})(5)
\oplus({\bf \overline{17280}})(16)
\oplus({\bf \overline{2310}})(16)
\oplus({\bf \overline{210}})(16)
\oplus({\bf \overline{1980}})(27)$\\
%
${\bf \overline{261360}}$&=&
$({\bf \overline{11880}})(17)
\oplus({\bf \overline{107250}})(6)
\oplus({\bf \overline{9240'}})(6)
\oplus({\bf \overline{2310}})(6)
\oplus({\bf 85800})(-5)
\oplus({\bf 21000})(-5)
\oplus({\bf 1848})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf 17280})(-16)
\oplus({\bf 2310})(-16)
\oplus({\bf 210})(-16)
\oplus({\bf 1980})(-27)$\\
%
${\bf 264264}$&=&
$({\bf \overline{15015}})(16)
\oplus({\bf 143000})(5)
\oplus({\bf 2002})(5)
\oplus({\bf 5148})(5)
\oplus({\bf 19305'})(-6)
\oplus({\bf 49280})(-6)
\oplus({\bf 715})(-6)
\oplus({\bf 1485})(-6)
\oplus({\bf 6930'})(-17)
\oplus({\bf 14300})(-17)
\oplus({\bf 220})(-17)
\oplus({\bf 330})(-17)
\oplus({\bf 2145})(-28)
\oplus({\bf 3200})(-28)
\oplus({\bf 55})(-28)
\oplus({\bf 45})(-28)
\oplus({\bf 540})(-39)
\oplus({\bf 440})(-39)
\oplus({\bf 10})(-39)
\oplus({\bf 99})(-50)$\\
%
${\bf \overline{264264}}$&=&
$({\bf 15015})(-16)
\oplus({\bf \overline{143000}})(-5)
\oplus({\bf \overline{2002}})(-5)
\oplus({\bf \overline{5148}})(-5)
\oplus({\bf \overline{19305'}})(6)
\oplus({\bf \overline{49280}})(6)
\oplus({\bf \overline{715}})(6)
\oplus({\bf \overline{1485}})(6)
\oplus({\bf \overline{6930'}})(17)
\oplus({\bf \overline{14300}})(17)
\oplus({\bf \overline{220}})(17)
\oplus({\bf \overline{330}})(17)
\oplus({\bf \overline{2145}})(28)
\oplus({\bf \overline{3200}})(28)
\oplus({\bf \overline{55}})(28)
\oplus({\bf \overline{45}})(28)
\oplus({\bf \overline{540}})(39)
\oplus({\bf \overline{440}})(39)
\oplus({\bf \overline{10}})(39)
\oplus({\bf 99})(50)$\\
%
${\bf 266805}$&=&
$({\bf 10395})(-18)
\oplus({\bf 90090})(-7)
\oplus({\bf 11880})(-7)
\oplus({\bf 1980})(-7)
\oplus({\bf 107250})(4)
\oplus({\bf 17280})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 210})(4)
\oplus({\bf 21000})(15)
\oplus({\bf 1848})(15)
\oplus({\bf 252})(15)
\oplus({\bf \overline{2310}})(26)$\\
%
${\bf \overline{266805}}$&=&
$({\bf \overline{10395}})(18)
\oplus({\bf \overline{90090}})(7)
\oplus({\bf \overline{11880}})(7)
\oplus({\bf \overline{1980}})(7)
\oplus({\bf \overline{107250}})(-4)
\oplus({\bf \overline{17280}})(-4)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf 21000})(-15)
\oplus({\bf \overline{1848}})(-15)
\oplus({\bf 252})(-15)
\oplus({\bf 2310})(-26)$\\
%
${\bf 267410}$&=&
$({\bf 715})(34)
\oplus({\bf 6930'})(23)
\oplus({\bf 220})(23)
\oplus({\bf 37125})(12)
\oplus({\bf 2145})(12)
\oplus({\bf 55})(12)
\oplus({\bf 145200'})(1)
\oplus({\bf 11550})(1)
\oplus({\bf 540})(1)
\oplus({\bf 10})(1)
\oplus({\bf 45375})(-10)
\oplus({\bf 2925})(-10)
\oplus({\bf 99})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf \overline{11550}})(-21)
\oplus({\bf \overline{540}})(-21)
\oplus({\bf \overline{10}})(-21)
\oplus({\bf \overline{2145}})(-32)
\oplus({\bf \overline{55}})(-32)
\oplus({\bf \overline{220}})(-43)$\\
%
${\bf \overline{267410}}$&=&
$({\bf \overline{715}})(-34)
\oplus({\bf \overline{6930'}})(-23)
\oplus({\bf \overline{220}})(-23)
\oplus({\bf \overline{37125}})(-12)
\oplus({\bf \overline{2145}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf \overline{145200'}})(-1)
\oplus({\bf \overline{11550}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 45375})(10)
\oplus({\bf 2925})(10)
\oplus({\bf 99})(10)
\oplus({\bf 1})(10)
\oplus({\bf 11550})(21)
\oplus({\bf 540})(21)
\oplus({\bf 10})(21)
\oplus({\bf 2145})(32)
\oplus({\bf 55})(32)
\oplus({\bf 220})(43)$\\
%
${\bf 270270}$&=&
$({\bf 31185})(14)
\oplus({\bf 130680})(3)
\oplus({\bf 7920})(3)
\oplus({\bf 9450})(3)
\oplus({\bf 33880})(-8)
\oplus({\bf 40095})(-8)
\oplus({\bf 3200})(-8)
\oplus({\bf 13860})(-19)$\\
%
${\bf \overline{270270}}$&=&
$({\bf \overline{31185}})(-14)
\oplus({\bf \overline{130680}})(-3)
\oplus({\bf \overline{7920}})(-3)
\oplus({\bf \overline{9450}})(-3)
\oplus({\bf \overline{33880}})(8)
\oplus({\bf \overline{40095}})(8)
\oplus({\bf \overline{3200}})(8)
\oplus({\bf \overline{13860}})(19)$\\
%
${\bf 270270'}$&=&
$({\bf 135135})(-8)
\oplus({\bf 38610})(3)
\oplus({\bf 51480})(3)
\oplus({\bf 15015})(14)
\oplus({\bf 17160'})(14)
\oplus({\bf \overline{5148}})(25)
\oplus({\bf \overline{4752}})(25)
\oplus({\bf \overline{1485}})(36)
\oplus({\bf \overline{990}})(36)
\oplus({\bf \overline{330}})(47)
\oplus({\bf \overline{120}})(47)
\oplus({\bf \overline{45}})(58)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf \overline{135135}})(8)
\oplus({\bf \overline{38610}})(-3)
\oplus({\bf \overline{51480}})(-3)
\oplus({\bf \overline{15015}})(-14)
\oplus({\bf \overline{17160'}})(-14)
\oplus({\bf 5148})(-25)
\oplus({\bf 4752})(-25)
\oplus({\bf 1485})(-36)
\oplus({\bf 990})(-36)
\oplus({\bf 330})(-47)
\oplus({\bf 120})(-47)
\oplus({\bf 45})(-58)$\\
%
${\bf 283140}$&=&
$({\bf 110880})(-9)
\oplus({\bf 103950})(2)
\oplus({\bf 13860''})(2)
\oplus({\bf 35640})(13)
\oplus({\bf 13860'})(13)
\oplus({\bf 4950'})(24)$\\
%
${\bf \overline{283140}}$&=&
$({\bf \overline{110880}})(9)
\oplus({\bf \overline{103950}})(-2)
\oplus({\bf \overline{13860''}})(-2)
\oplus({\bf \overline{35640}})(-13)
\oplus({\bf \overline{13860'}})(-13)
\oplus({\bf \overline{4950'}})(-24)$\\
%
${\bf 286650}$&=&
$({\bf 76440})(11)
\oplus({\bf 126126})(0)
\oplus({\bf 24024})(0)
\oplus({\bf \overline{40040}})(-11)
\oplus({\bf \overline{6160}})(-11)
\oplus({\bf \overline{10395}})(-22)
\oplus({\bf \overline{1155}})(-22)
\oplus({\bf \overline{1980}})(-33)
\oplus({\bf \overline{120}})(-33)
\oplus({\bf \overline{210}})(-44)$\\
%
${\bf \overline{286650}}$&=&
$({\bf \overline{76440}})(-11)
\oplus({\bf \overline{126126}})(0)
\oplus({\bf \overline{24024}})(0)
\oplus({\bf 40040})(11)
\oplus({\bf 6160})(11)
\oplus({\bf 10395})(22)
\oplus({\bf 1155})(22)
\oplus({\bf 1980})(33)
\oplus({\bf 120})(33)
\oplus({\bf 210})(44)$\\
%
${\bf 297297}$&=&
$({\bf \overline{31185}})(16)
\oplus({\bf 46200'})(5)
\oplus({\bf 64152})(5)
\oplus({\bf \overline{3300}})(5)
\oplus({\bf 126720})(-6)
\oplus({\bf 4950'})(-6)
\oplus({\bf 6930})(-6)
\oplus({\bf 13860'})(-17)$\\
%
${\bf \overline{297297}}$&=&
$({\bf 31185})(-16)
\oplus({\bf \overline{46200'}})(-5)
\oplus({\bf \overline{64152}})(-5)
\oplus({\bf 3300})(-5)
\oplus({\bf \overline{126720}})(6)
\oplus({\bf \overline{4950'}})(6)
\oplus({\bf \overline{6930}})(6)
\oplus({\bf \overline{13860'}})(17)$\\
%
${\bf 314600}$&=&
$({\bf \overline{17160'}})(16)
\oplus({\bf 161700})(5)
\oplus({\bf 5148})(5)
\oplus({\bf 4752})(5)
\oplus({\bf 49280})(-6)
\oplus({\bf 45045})(-6)
\oplus({\bf 1485})(-6)
\oplus({\bf 990})(-6)
\oplus({\bf 14300})(-17)
\oplus({\bf 9450})(-17)
\oplus({\bf 330})(-17)
\oplus({\bf 120})(-17)
\oplus({\bf 3200})(-28)
\oplus({\bf 1155})(-28)
\oplus({\bf 45})(-28)
\oplus({\bf 440})(-39)$\\
%
${\bf \overline{314600}}$&=&
$({\bf 17160'})(-16)
\oplus({\bf \overline{161700}})(-5)
\oplus({\bf \overline{5148}})(-5)
\oplus({\bf \overline{4752}})(-5)
\oplus({\bf \overline{49280}})(6)
\oplus({\bf \overline{45045}})(6)
\oplus({\bf \overline{1485}})(6)
\oplus({\bf \overline{990}})(6)
\oplus({\bf \overline{14300}})(17)
\oplus({\bf \overline{9450}})(17)
\oplus({\bf \overline{330}})(17)
\oplus({\bf \overline{120}})(17)
\oplus({\bf \overline{3200}})(28)
\oplus({\bf \overline{1155}})(28)
\oplus({\bf \overline{45}})(28)
\oplus({\bf \overline{440}})(39)$\\
%
${\bf 314600'}$&=&
$({\bf 160875})(-8)
\oplus({\bf 38610})(3)
\oplus({\bf 60060})(3)
\oplus({\bf 5005})(14)
\oplus({\bf 15015})(14)
\oplus({\bf 19305})(14)
\oplus({\bf \overline{2002}})(25)
\oplus({\bf \overline{5148}})(25)
\oplus({\bf \overline{4950''}})(25)
\oplus({\bf \overline{715}})(36)
\oplus({\bf \overline{1485}})(36)
\oplus({\bf \overline{825}})(36)
\oplus({\bf \overline{220}})(47)
\oplus({\bf \overline{330}})(47)
\oplus({\bf \overline{55}})(58)$\\
%
${\bf \overline{314600'}}$&=&
$({\bf \overline{160875}})(8)
\oplus({\bf \overline{38610}})(-3)
\oplus({\bf \overline{60060}})(-3)
\oplus({\bf \overline{5005}})(-14)
\oplus({\bf \overline{15015}})(-14)
\oplus({\bf \overline{19305}})(-14)
\oplus({\bf 2002})(-25)
\oplus({\bf 5148})(-25)
\oplus({\bf 4950''})(-25)
\oplus({\bf 715})(-36)
\oplus({\bf 1485})(-36)
\oplus({\bf 825})(-36)
\oplus({\bf 220})(-47)
\oplus({\bf 330})(-47)
\oplus({\bf 55})(-58)$\\
%
${\bf 315315}$&=&
$({\bf 61425})(12)
\oplus({\bf 154440})(1)
\oplus({\bf 9360})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 24024})(-10)
\oplus({\bf 35200})(-10)
\oplus({\bf 2376})(-10)
\oplus({\bf 1925})(-10)
\oplus({\bf \overline{6160}})(-21)
\oplus({\bf \overline{4950}})(-21)
\oplus({\bf \overline{440}})(-21)
\oplus({\bf \overline{1155}})(-32)$\\
%
${\bf \overline{315315}}$&=&
$({\bf \overline{61425}})(-12)
\oplus({\bf \overline{154440}})(-1)
\oplus({\bf \overline{9360}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{24024}})(10)
\oplus({\bf \overline{35200}})(10)
\oplus({\bf \overline{2376}})(10)
\oplus({\bf 1925})(10)
\oplus({\bf 6160})(21)
\oplus({\bf 4950})(21)
\oplus({\bf 440})(21)
\oplus({\bf 1155})(32)$\\
%
${\bf 317625}$&=&
$({\bf \overline{11550}})(-21)
\oplus({\bf \overline{67200}})(-10)
\oplus({\bf 2925})(-10)
\oplus({\bf 163800'})(1)
\oplus({\bf 17160})(1)
\oplus({\bf 540})(1)
\oplus({\bf 42120})(12)
\oplus({\bf 3200})(12)
\oplus({\bf 55})(12)
\oplus({\bf 7920})(23)
\oplus({\bf 330})(23)
\oplus({\bf 825})(34)$\\
%
${\bf \overline{317625}}$&=&
$({\bf 11550})(21)
\oplus({\bf 67200})(10)
\oplus({\bf 2925})(10)
\oplus({\bf \overline{163800'}})(-1)
\oplus({\bf \overline{17160}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{42120}})(-12)
\oplus({\bf \overline{3200}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf \overline{7920}})(-23)
\oplus({\bf \overline{330}})(-23)
\oplus({\bf \overline{825}})(-34)$\\
%
${\bf 330330}$&=&
$({\bf 17160})(-19)
\oplus({\bf 42120})(-8)
\oplus({\bf 50050})(-8)
\oplus({\bf 3200})(-8)
\oplus({\bf 163800})(3)
\oplus({\bf 7920})(3)
\oplus({\bf 9450})(3)
\oplus({\bf 330})(3)
\oplus({\bf 31185})(14)
\oplus({\bf 825})(14)
\oplus({\bf 990})(14)
\oplus({\bf 3300})(25)$\\
%
${\bf \overline{330330}}$&=&
$({\bf \overline{17160}})(19)
\oplus({\bf \overline{42120}})(8)
\oplus({\bf \overline{50050}})(8)
\oplus({\bf \overline{3200}})(8)
\oplus({\bf \overline{163800}})(-3)
\oplus({\bf \overline{7920}})(-3)
\oplus({\bf \overline{9450}})(-3)
\oplus({\bf \overline{330}})(-3)
\oplus({\bf \overline{31185}})(-14)
\oplus({\bf \overline{825}})(-14)
\oplus({\bf \overline{990}})(-14)
\oplus({\bf \overline{3300}})(-25)$\\
%
${\bf 330330'}$&=&
$({\bf 84700})(11)
\oplus({\bf 136125})(0)
\oplus({\bf 35200})(0)
\oplus({\bf \overline{57750}})(-11)
\oplus({\bf \overline{6160}})(-11)
\oplus({\bf \overline{10395}})(-22)$\\
%
${\bf \overline{330330'}}$&=&
$({\bf \overline{84700}})(-11)
\oplus({\bf \overline{136125}})(0)
\oplus({\bf \overline{35200}})(0)
\oplus({\bf 57750})(11)
\oplus({\bf 6160})(11)
\oplus({\bf 10395})(22)$\\
%
${\bf 330330''}$&=&
$({\bf 46200'})(15)
\oplus({\bf 126720})(4)
\oplus({\bf 4950'})(4)
\oplus({\bf 124740})(-7)
\oplus({\bf 13860'})(-7)
\oplus({\bf 13860''})(-18)$\\
%
${\bf \overline{330330''}}$&=&
$({\bf \overline{46200'}})(-15)
\oplus({\bf \overline{126720}})(-4)
\oplus({\bf \overline{4950'}})(-4)
\oplus({\bf \overline{124740}})(7)
\oplus({\bf \overline{13860'}})(7)
\oplus({\bf \overline{13860''}})(18)$\\
%
${\bf 330330'''}$&=&
$({\bf 154440'})(-8)
\oplus({\bf 85800'})(3)
\oplus({\bf 35640})(3)
\oplus({\bf 19305})(14)
\oplus({\bf 21120})(14)
\oplus({\bf 4950'})(14)
\oplus({\bf \overline{4950''}})(25)
\oplus({\bf \overline{3300}})(25)
\oplus({\bf \overline{825}})(36)$\\
%
${\bf \overline{330330'''}}$&=&
$({\bf \overline{154440'}})(8)
\oplus({\bf \overline{85800'}})(-3)
\oplus({\bf \overline{35640}})(-3)
\oplus({\bf \overline{19305}})(-14)
\oplus({\bf \overline{21120}})(-14)
\oplus({\bf \overline{4950'}})(-14)
\oplus({\bf 4950''})(-25)
\oplus({\bf 3300})(-25)
\oplus({\bf 825})(-36)$\\
%
${\bf 330330''''}$&=&
$({\bf 165165})(-8)
\oplus({\bf 60060})(3)
\oplus({\bf 47190'})(3)
\oplus({\bf 15015})(14)
\oplus({\bf 19305})(14)
\oplus({\bf 9075})(14)
\oplus({\bf \overline{2002}})(25)
\oplus({\bf \overline{5148}})(25)
\oplus({\bf \overline{4950''}})(25)
\oplus({\bf \overline{715}})(36)
\oplus({\bf \overline{1485}})(36)
\oplus({\bf \overline{220}})(47)$\\
%
${\bf \overline{330330''''}}$&=&
$({\bf \overline{165165}})(8)
\oplus({\bf \overline{60060}})(-3)
\oplus({\bf \overline{47190'}})(-3)
\oplus({\bf \overline{15015}})(-14)
\oplus({\bf \overline{19305}})(-14)
\oplus({\bf \overline{9075}})(-14)
\oplus({\bf 2002})(-25)
\oplus({\bf 5148})(-25)
\oplus({\bf 4950''})(-25)
\oplus({\bf 715})(-36)
\oplus({\bf 1485})(-36)
\oplus({\bf 220})(-47)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{9}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A10_A8-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A10_A8-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 11}$&=&
$({\bf 9,1})(2)
\oplus({\bf 1,2})(-9)$\\
%
${\bf \overline{11}}$&=&
$({\bf \overline{9},1})(-2)
\oplus({\bf 1,2})(9)$\\
%
${\bf 55}$&=&
$({\bf 36,1})(4)
\oplus({\bf 9,2})(-7)
\oplus({\bf 1,1})(-18)$\\
%
${\bf \overline{55}}$&=&
$({\bf \overline{36},1})(-4)
\oplus({\bf \overline{9},2})(7)
\oplus({\bf 1,1})(18)$\\
%
${\bf 66}$&=&
$({\bf 45,1})(4)
\oplus({\bf 9,2})(-7)
\oplus({\bf 1,3})(-18)$\\
%
${\bf \overline{66}}$&=&
$({\bf \overline{45},1})(-4)
\oplus({\bf \overline{9},2})(7)
\oplus({\bf 1,3})(18)$\\
%
${\bf 120}$&=&
$({\bf 9,2})(11)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{9},2})(-11)$\\
%
${\bf 165}$&=&
$({\bf 84,1})(6)
\oplus({\bf 36,2})(-5)
\oplus({\bf 9,1})(-16)$\\
%
${\bf \overline{165}}$&=&
$({\bf \overline{84},1})(-6)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{9},1})(16)$\\
%
${\bf 286}$&=&
$({\bf 165,1})(6)
\oplus({\bf 45,2})(-5)
\oplus({\bf 9,3})(-16)
\oplus({\bf 1,4})(-27)$\\
%
${\bf \overline{286}}$&=&
$({\bf \overline{165},1})(-6)
\oplus({\bf \overline{45},2})(5)
\oplus({\bf \overline{9},3})(16)
\oplus({\bf 1,4})(27)$\\
%
${\bf 330}$&=&
$({\bf 126,1})(8)
\oplus({\bf 84,2})(-3)
\oplus({\bf 36,1})(-14)$\\
%
${\bf \overline{330}}$&=&
$({\bf \overline{126},1})(-8)
\oplus({\bf \overline{84},2})(3)
\oplus({\bf \overline{36},1})(14)$\\
%
${\bf 440}$&=&
$({\bf 240,1})(6)
\oplus({\bf 45,2})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 9,3})(-16)
\oplus({\bf 9,1})(-16)
\oplus({\bf 1,2})(-27)$\\
%
${\bf \overline{440}}$&=&
$({\bf \overline{240},1})(-6)
\oplus({\bf \overline{45},2})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{9},3})(16)
\oplus({\bf \overline{9},1})(16)
\oplus({\bf 1,2})(27)$\\
%
${\bf 462}$&=&
$({\bf \overline{126},1})(10)
\oplus({\bf 126,2})(-1)
\oplus({\bf 84,1})(-12)$\\
%
${\bf \overline{462}}$&=&
$({\bf 126,1})(-10)
\oplus({\bf \overline{126},2})(1)
\oplus({\bf \overline{84},1})(12)$\\
%
${\bf 594}$&=&
$({\bf \overline{9},1})(-20)
\oplus({\bf 80,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 315,1})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 36,2})(13)$\\
%
${\bf \overline{594}}$&=&
$({\bf 9,1})(20)
\oplus({\bf 80,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{9},3})(-2)
\oplus({\bf \overline{9},1})(-2)
\oplus({\bf \overline{36},2})(-13)$\\
%
${\bf 715}$&=&
$({\bf 45,2})(13)
\oplus({\bf 396,1})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 80,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{9},3})(-20)$\\
%
${\bf \overline{715}}$&=&
$({\bf \overline{45},2})(-13)
\oplus({\bf \overline{396},1})(-2)
\oplus({\bf \overline{9},3})(-2)
\oplus({\bf \overline{9},1})(-2)
\oplus({\bf 80,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 9,3})(20)$\\
%
${\bf 1001}$&=&
$({\bf 495,1})(8)
\oplus({\bf 165,2})(-3)
\oplus({\bf 45,3})(-14)
\oplus({\bf 9,4})(-25)
\oplus({\bf 1,5})(-36)$\\
%
${\bf \overline{1001}}$&=&
$({\bf \overline{495},1})(-8)
\oplus({\bf \overline{165},2})(3)
\oplus({\bf \overline{45},3})(14)
\oplus({\bf \overline{9},4})(25)
\oplus({\bf 1,5})(36)$\\
%
${\bf 1210}$&=&
$({\bf 540,1})(8)
\oplus({\bf 240,2})(-3)
\oplus({\bf 45,3})(-14)
\oplus({\bf 36,1})(-14)
\oplus({\bf 9,2})(-25)
\oplus({\bf 1,1})(-36)$\\
%
${\bf \overline{1210}}$&=&
$({\bf \overline{540},1})(-8)
\oplus({\bf \overline{240},2})(3)
\oplus({\bf \overline{45},3})(14)
\oplus({\bf \overline{36},1})(14)
\oplus({\bf \overline{9},2})(25)
\oplus({\bf 1,1})(36)$\\
%
${\bf 1485}$&=&
$({\bf 630,1})(8)
\oplus({\bf 240,2})(-3)
\oplus({\bf 84,2})(-3)
\oplus({\bf 45,1})(-14)
\oplus({\bf 36,3})(-14)
\oplus({\bf 36,1})(-14)
\oplus({\bf 9,2})(-25)$\\
%
${\bf \overline{1485}}$&=&
$({\bf \overline{630},1})(-8)
\oplus({\bf \overline{240},2})(3)
\oplus({\bf \overline{84},2})(3)
\oplus({\bf \overline{45},1})(14)
\oplus({\bf \overline{36},3})(14)
\oplus({\bf \overline{36},1})(14)
\oplus({\bf \overline{9},2})(25)$\\
%
${\bf 1760}$&=&
$({\bf 80,1})(-18)
\oplus({\bf 315,2})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 720,1})(4)
\oplus({\bf 36,3})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 84,2})(15)$\\
%
${\bf \overline{1760}}$&=&
$({\bf 80,1})(18)
\oplus({\bf \overline{315},2})(7)
\oplus({\bf \overline{9},2})(7)
\oplus({\bf \overline{720},1})(-4)
\oplus({\bf \overline{36},3})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{84},2})(-15)$\\
%
${\bf 2145}$&=&
$({\bf 990,1})(8)
\oplus({\bf 165,2})(-3)
\oplus({\bf 240,2})(-3)
\oplus({\bf 45,3})(-14)
\oplus({\bf 45,1})(-14)
\oplus({\bf 36,3})(-14)
\oplus({\bf 9,4})(-25)
\oplus({\bf 9,2})(-25)
\oplus({\bf 1,3})(-36)$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{990},1})(-8)
\oplus({\bf \overline{165},2})(3)
\oplus({\bf \overline{240},2})(3)
\oplus({\bf \overline{45},3})(14)
\oplus({\bf \overline{45},1})(14)
\oplus({\bf \overline{36},3})(14)
\oplus({\bf \overline{9},4})(25)
\oplus({\bf \overline{9},2})(25)
\oplus({\bf 1,3})(36)$\\
%
${\bf 2904}$&=&
$({\bf 36,1})(22)
\oplus({\bf 315,2})(11)
\oplus({\bf 9,2})(11)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,3})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{315},2})(-11)
\oplus({\bf \overline{9},2})(-11)
\oplus({\bf \overline{36},1})(-22)$\\
%
${\bf 3003}$&=&
$({\bf \overline{1287},1})(10)
\oplus({\bf 495,2})(-1)
\oplus({\bf 165,3})(-12)
\oplus({\bf 45,4})(-23)
\oplus({\bf 9,5})(-34)
\oplus({\bf 1,6})(-45)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 1287,1})(-10)
\oplus({\bf \overline{495},2})(1)
\oplus({\bf \overline{165},3})(12)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf \overline{9},5})(34)
\oplus({\bf 1,6})(45)$\\
%
${\bf 3080}$&=&
$({\bf 165,2})(15)
\oplus({\bf 1440,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 396,2})(-7)
\oplus({\bf 9,4})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 80,3})(-18)
\oplus({\bf 1,5})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf \overline{9},4})(-29)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{165},2})(-15)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{396},2})(7)
\oplus({\bf \overline{9},4})(7)
\oplus({\bf \overline{9},2})(7)
\oplus({\bf 80,3})(18)
\oplus({\bf 1,5})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 9,4})(29)$\\
%
${\bf 3168}$&=&
$({\bf \overline{1008},1})(10)
\oplus({\bf 630,2})(-1)
\oplus({\bf 126,2})(-1)
\oplus({\bf 240,1})(-12)
\oplus({\bf 84,3})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 36,2})(-23)$\\
%
${\bf \overline{3168}}$&=&
$({\bf 1008,1})(-10)
\oplus({\bf \overline{630},2})(1)
\oplus({\bf \overline{126},2})(1)
\oplus({\bf \overline{240},1})(12)
\oplus({\bf \overline{84},3})(12)
\oplus({\bf \overline{84},1})(12)
\oplus({\bf \overline{36},2})(23)$\\
%
${\bf 3465}$&=&
$({\bf 315,1})(-16)
\oplus({\bf 720,2})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 1050,1})(6)
\oplus({\bf 84,3})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 126,2})(17)$\\
%
${\bf \overline{3465}}$&=&
$({\bf \overline{315},1})(16)
\oplus({\bf \overline{720},2})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{1050},1})(-6)
\oplus({\bf \overline{84},3})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{126},2})(-17)$\\
%
${\bf 3510}$&=&
$({\bf 45,1})(22)
\oplus({\bf 396,2})(11)
\oplus({\bf 9,2})(11)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,3})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{315},2})(-11)
\oplus({\bf \overline{9},4})(-11)
\oplus({\bf \overline{9},2})(-11)
\oplus({\bf \overline{36},3})(-22)$\\
%
${\bf \overline{3510}}$&=&
$({\bf \overline{45},1})(-22)
\oplus({\bf \overline{396},2})(-11)
\oplus({\bf \overline{9},2})(-11)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,3})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 315,2})(11)
\oplus({\bf 9,4})(11)
\oplus({\bf 9,2})(11)
\oplus({\bf 36,3})(22)$\\
%
${\bf 4235}$&=&
$({\bf 45,3})(22)
\oplus({\bf 396,2})(11)
\oplus({\bf 9,4})(11)
\oplus({\bf 9,2})(11)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,3})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{396},2})(-11)
\oplus({\bf \overline{9},4})(-11)
\oplus({\bf \overline{9},2})(-11)
\oplus({\bf \overline{45},3})(-22)$\\
%
${\bf 4620}$&=&
$({\bf 1050,1})(-12)
\oplus({\bf 1008,2})(-1)
\oplus({\bf 126,2})(-1)
\oplus({\bf \overline{630},1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf \overline{84},2})(21)$\\
%
${\bf \overline{4620}}$&=&
$({\bf \overline{1050},1})(12)
\oplus({\bf \overline{1008},2})(1)
\oplus({\bf \overline{126},2})(1)
\oplus({\bf 630,1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf 84,2})(-21)$\\
%
${\bf 4719}$&=&
$({\bf 240,2})(15)
\oplus({\bf 2079,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 36,3})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 396,2})(-7)
\oplus({\bf 315,2})(-7)
\oplus({\bf 9,4})(-7)
\oplus2({\bf 9,2})(-7)
\oplus({\bf 80,3})(-18)
\oplus({\bf 80,1})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf 1,1})(-18)
\oplus({\bf \overline{9},2})(-29)$\\
%
${\bf \overline{4719}}$&=&
$({\bf \overline{240},2})(-15)
\oplus({\bf \overline{2079},1})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{36},3})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{396},2})(7)
\oplus({\bf \overline{315},2})(7)
\oplus({\bf \overline{9},4})(7)
\oplus2({\bf \overline{9},2})(7)
\oplus({\bf 80,3})(18)
\oplus({\bf 80,1})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 1,1})(18)
\oplus({\bf 9,2})(29)$\\
%
${\bf 4752}$&=&
$({\bf 720,1})(-14)
\oplus({\bf 1050,2})(-3)
\oplus({\bf 84,2})(-3)
\oplus({\bf 1008,1})(8)
\oplus({\bf 126,3})(8)
\oplus({\bf 126,1})(8)
\oplus({\bf \overline{126},2})(19)$\\
%
${\bf \overline{4752}}$&=&
$({\bf \overline{720},1})(14)
\oplus({\bf \overline{1050},2})(3)
\oplus({\bf \overline{84},2})(3)
\oplus({\bf \overline{1008},1})(-8)
\oplus({\bf \overline{126},3})(-8)
\oplus({\bf \overline{126},1})(-8)
\oplus({\bf 126,2})(-19)$\\
%
${\bf 5445}$&=&
$({\bf \overline{1890},1})(10)
\oplus({\bf 540,2})(-1)
\oplus({\bf 630,2})(-1)
\oplus({\bf 240,3})(-12)
\oplus({\bf 240,1})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 45,2})(-23)
\oplus({\bf 36,2})(-23)
\oplus({\bf 9,1})(-34)$\\
%
${\bf \overline{5445}}$&=&
$({\bf 1890,1})(-10)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{630},2})(1)
\oplus({\bf \overline{240},3})(12)
\oplus({\bf \overline{240},1})(12)
\oplus({\bf \overline{84},1})(12)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{36},2})(23)
\oplus({\bf \overline{9},1})(34)$\\
%
${\bf 7722}$&=&
$({\bf \overline{2772},1})(10)
\oplus({\bf 990,2})(-1)
\oplus({\bf 630,2})(-1)
\oplus({\bf 165,1})(-12)
\oplus({\bf 240,3})(-12)
\oplus({\bf 240,1})(-12)
\oplus({\bf 84,3})(-12)
\oplus({\bf 45,2})(-23)
\oplus({\bf 36,4})(-23)
\oplus({\bf 36,2})(-23)
\oplus({\bf 9,3})(-34)$\\
%
${\bf \overline{7722}}$&=&
$({\bf 2772,1})(-10)
\oplus({\bf \overline{990},2})(1)
\oplus({\bf \overline{630},2})(1)
\oplus({\bf \overline{165},1})(12)
\oplus({\bf \overline{240},3})(12)
\oplus({\bf \overline{240},1})(12)
\oplus({\bf \overline{84},3})(12)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{36},4})(23)
\oplus({\bf \overline{36},2})(23)
\oplus({\bf \overline{9},3})(34)$\\
%
${\bf 7865}$&=&
$({\bf \overline{2970},1})(10)
\oplus({\bf 990,2})(-1)
\oplus({\bf 540,2})(-1)
\oplus({\bf 165,3})(-12)
\oplus({\bf 240,3})(-12)
\oplus({\bf 240,1})(-12)
\oplus({\bf 45,4})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 36,2})(-23)
\oplus({\bf 9,3})(-34)
\oplus({\bf 9,1})(-34)
\oplus({\bf 1,2})(-45)$\\
%
${\bf \overline{7865}}$&=&
$({\bf 2970,1})(-10)
\oplus({\bf \overline{990},2})(1)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{165},3})(12)
\oplus({\bf \overline{240},3})(12)
\oplus({\bf \overline{240},1})(12)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{36},2})(23)
\oplus({\bf \overline{9},3})(34)
\oplus({\bf \overline{9},1})(34)
\oplus({\bf 1,2})(45)$\\
%
${\bf 8008}$&=&
$({\bf \overline{3168},1})(10)
\oplus({\bf 495,2})(-1)
\oplus({\bf 990,2})(-1)
\oplus({\bf 165,3})(-12)
\oplus({\bf 165,1})(-12)
\oplus({\bf 240,3})(-12)
\oplus({\bf 45,4})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 36,4})(-23)
\oplus({\bf 9,5})(-34)
\oplus({\bf 9,3})(-34)
\oplus({\bf 1,4})(-45)$\\
%
${\bf \overline{8008}}$&=&
$({\bf 3168,1})(-10)
\oplus({\bf \overline{495},2})(1)
\oplus({\bf \overline{990},2})(1)
\oplus({\bf \overline{165},3})(12)
\oplus({\bf \overline{165},1})(12)
\oplus({\bf \overline{240},3})(12)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{36},4})(23)
\oplus({\bf \overline{9},5})(34)
\oplus({\bf \overline{9},3})(34)
\oplus({\bf 1,4})(45)$\\
%
${\bf 8008'}$&=&
$({\bf 3003,1})(-12)
\oplus({\bf 1287,2})(-1)
\oplus({\bf \overline{495},3})(10)
\oplus({\bf \overline{165},4})(21)
\oplus({\bf \overline{45},5})(32)
\oplus({\bf \overline{9},6})(43)
\oplus({\bf 1,7})(54)$\\
%
${\bf \overline{8008'}}$&=&
$({\bf \overline{3003},1})(12)
\oplus({\bf \overline{1287},2})(1)
\oplus({\bf 495,3})(-10)
\oplus({\bf 165,4})(-21)
\oplus({\bf 45,5})(-32)
\oplus({\bf 9,6})(-43)
\oplus({\bf 1,7})(-54)$\\
%
${\bf 8470}$&=&
$({\bf \overline{315},1})(-20)
\oplus({\bf 1215,2})(-9)
\oplus({\bf 80,2})(-9)
\oplus({\bf 2700,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 720,2})(13)
\oplus({\bf 36,2})(13)
\oplus({\bf 84,1})(24)$\\
%
${\bf \overline{8470}}$&=&
$({\bf 315,1})(20)
\oplus({\bf 1215,2})(9)
\oplus({\bf 80,2})(9)
\oplus({\bf \overline{2700},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{9},1})(-2)
\oplus({\bf \overline{720},2})(-13)
\oplus({\bf \overline{36},2})(-13)
\oplus({\bf \overline{84},1})(-24)$\\
%
${\bf 9075}$&=&
$({\bf 2520,1})(-12)
\oplus({\bf 1890,2})(-1)
\oplus({\bf \overline{540},3})(10)
\oplus({\bf \overline{630},1})(10)
\oplus({\bf \overline{240},2})(21)
\oplus({\bf \overline{45},1})(32)$\\
%
${\bf \overline{9075}}$&=&
$({\bf \overline{2520},1})(12)
\oplus({\bf \overline{1890},2})(1)
\oplus({\bf 540,3})(-10)
\oplus({\bf 630,1})(-10)
\oplus({\bf 240,2})(-21)
\oplus({\bf 45,1})(-32)$\\
%
${\bf 10296}$&=&
$({\bf \overline{396},1})(-20)
\oplus({\bf \overline{1540},2})(-9)
\oplus({\bf 80,2})(-9)
\oplus({\bf 3465,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 720,2})(13)
\oplus({\bf 36,4})(13)
\oplus({\bf 36,2})(13)
\oplus({\bf 84,3})(24)$\\
%
${\bf \overline{10296}}$&=&
$({\bf 396,1})(20)
\oplus({\bf 1540,2})(9)
\oplus({\bf 80,2})(9)
\oplus({\bf \overline{3465},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{9},3})(-2)
\oplus({\bf \overline{720},2})(-13)
\oplus({\bf \overline{36},4})(-13)
\oplus({\bf \overline{36},2})(-13)
\oplus({\bf \overline{84},3})(-24)$\\
%
${\bf 10725}$&=&
$({\bf 495,2})(17)
\oplus({\bf 4290,1})(6)
\oplus({\bf 165,3})(6)
\oplus({\bf 165,1})(6)
\oplus({\bf 1440,2})(-5)
\oplus({\bf 45,4})(-5)
\oplus({\bf 45,2})(-5)
\oplus({\bf 396,3})(-16)
\oplus({\bf 9,5})(-16)
\oplus({\bf 9,3})(-16)
\oplus({\bf 80,4})(-27)
\oplus({\bf 1,6})(-27)
\oplus({\bf 1,4})(-27)
\oplus({\bf \overline{9},5})(-38)$\\
%
${\bf \overline{10725}}$&=&
$({\bf \overline{495},2})(-17)
\oplus({\bf \overline{4290},1})(-6)
\oplus({\bf \overline{165},3})(-6)
\oplus({\bf \overline{165},1})(-6)
\oplus({\bf \overline{1440},2})(5)
\oplus({\bf \overline{45},4})(5)
\oplus({\bf \overline{45},2})(5)
\oplus({\bf \overline{396},3})(16)
\oplus({\bf \overline{9},5})(16)
\oplus({\bf \overline{9},3})(16)
\oplus({\bf 80,4})(27)
\oplus({\bf 1,6})(27)
\oplus({\bf 1,4})(27)
\oplus({\bf 9,5})(38)$\\
%
${\bf 12870}$&=&
$({\bf \overline{9},1})(-38)
\oplus({\bf 80,2})(-27)
\oplus({\bf 1,2})(-27)
\oplus({\bf 396,3})(-16)
\oplus({\bf 315,1})(-16)
\oplus({\bf 9,3})(-16)
\oplus({\bf 9,1})(-16)
\oplus({\bf 2079,2})(-5)
\oplus({\bf 45,4})(-5)
\oplus({\bf 45,2})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 4620,1})(6)
\oplus({\bf 240,3})(6)
\oplus({\bf 240,1})(6)
\oplus({\bf 540,2})(17)$\\
%
${\bf \overline{12870}}$&=&
$({\bf 9,1})(38)
\oplus({\bf 80,2})(27)
\oplus({\bf 1,2})(27)
\oplus({\bf \overline{396},3})(16)
\oplus({\bf \overline{315},1})(16)
\oplus({\bf \overline{9},3})(16)
\oplus({\bf \overline{9},1})(16)
\oplus({\bf \overline{2079},2})(5)
\oplus({\bf \overline{45},4})(5)
\oplus({\bf \overline{45},2})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{4620},1})(-6)
\oplus({\bf \overline{240},3})(-6)
\oplus({\bf \overline{240},1})(-6)
\oplus({\bf \overline{540},2})(-17)$\\
%
${\bf 13068}$&=&
$({\bf 3402,1})(-12)
\oplus({\bf 1890,2})(-1)
\oplus({\bf 1008,2})(-1)
\oplus({\bf \overline{540},1})(10)
\oplus({\bf \overline{630},3})(10)
\oplus({\bf \overline{630},1})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf \overline{240},2})(21)
\oplus({\bf \overline{84},2})(21)
\oplus({\bf \overline{36},1})(32)$\\
%
${\bf \overline{13068}}$&=&
$({\bf \overline{3402},1})(12)
\oplus({\bf \overline{1890},2})(1)
\oplus({\bf \overline{1008},2})(1)
\oplus({\bf 540,1})(-10)
\oplus({\bf 630,3})(-10)
\oplus({\bf 630,1})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf 240,2})(-21)
\oplus({\bf 84,2})(-21)
\oplus({\bf 36,1})(-32)$\\
%
${\bf 15015}$&=&
$({\bf 165,1})(24)
\oplus({\bf 1440,2})(13)
\oplus({\bf 45,2})(13)
\oplus({\bf 5544,1})(2)
\oplus({\bf 396,3})(2)
\oplus({\bf 396,1})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 1540,2})(-9)
\oplus({\bf 80,4})(-9)
\oplus({\bf 80,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf \overline{315},3})(-20)
\oplus({\bf \overline{9},5})(-20)
\oplus({\bf \overline{9},3})(-20)
\oplus({\bf \overline{36},4})(-31)$\\
%
${\bf \overline{15015}}$&=&
$({\bf \overline{165},1})(-24)
\oplus({\bf \overline{1440},2})(-13)
\oplus({\bf \overline{45},2})(-13)
\oplus({\bf \overline{5544},1})(-2)
\oplus({\bf \overline{396},3})(-2)
\oplus({\bf \overline{396},1})(-2)
\oplus({\bf \overline{9},3})(-2)
\oplus({\bf \overline{1540},2})(9)
\oplus({\bf 80,4})(9)
\oplus({\bf 80,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 315,3})(20)
\oplus({\bf 9,5})(20)
\oplus({\bf 9,3})(20)
\oplus({\bf 36,4})(31)$\\
%
${\bf 15730}$&=&
$({\bf 630,2})(17)
\oplus({\bf 5346,1})(6)
\oplus({\bf 240,3})(6)
\oplus({\bf 240,1})(6)
\oplus({\bf 84,3})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 2079,2})(-5)
\oplus({\bf 45,2})(-5)
\oplus({\bf 720,2})(-5)
\oplus({\bf 36,4})(-5)
\oplus2({\bf 36,2})(-5)
\oplus({\bf 396,1})(-16)
\oplus({\bf 315,3})(-16)
\oplus({\bf 315,1})(-16)
\oplus({\bf 9,3})(-16)
\oplus({\bf 9,1})(-16)
\oplus({\bf 80,2})(-27)$\\
%
${\bf \overline{15730}}$&=&
$({\bf \overline{630},2})(-17)
\oplus({\bf \overline{5346},1})(-6)
\oplus({\bf \overline{240},3})(-6)
\oplus({\bf \overline{240},1})(-6)
\oplus({\bf \overline{84},3})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{2079},2})(5)
\oplus({\bf \overline{720},2})(5)
\oplus({\bf \overline{45},2})(5)
\oplus({\bf \overline{36},4})(5)
\oplus2({\bf \overline{36},2})(5)
\oplus({\bf \overline{396},1})(16)
\oplus({\bf \overline{315},3})(16)
\oplus({\bf \overline{315},1})(16)
\oplus({\bf \overline{9},3})(16)
\oplus({\bf \overline{9},1})(16)
\oplus({\bf 80,2})(27)$\\
%
${\bf 15730'}$&=&
$({\bf 4950',1})(-12)
\oplus({\bf 2970,2})(-1)
\oplus({\bf \overline{990},3})(10)
\oplus({\bf \overline{540},1})(10)
\oplus({\bf \overline{165},4})(21)
\oplus({\bf \overline{240},2})(21)
\oplus({\bf \overline{45},3})(32)
\oplus({\bf \overline{36},1})(32)
\oplus({\bf \overline{9},2})(43)
\oplus({\bf 1,1})(54)$\\
%
${\bf \overline{15730'}}$&=&
$({\bf \overline{4950'},1})(12)
\oplus({\bf \overline{2970},2})(1)
\oplus({\bf 990,3})(-10)
\oplus({\bf 540,1})(-10)
\oplus({\bf 165,4})(-21)
\oplus({\bf 240,2})(-21)
\oplus({\bf 45,3})(-32)
\oplus({\bf 36,1})(-32)
\oplus({\bf 9,2})(-43)
\oplus({\bf 1,1})(-54)$\\
%
${\bf 16335}$&=&
$({\bf 1215,1})(-18)
\oplus({\bf 2700,2})(-7)
\oplus({\bf 315,2})(-7)
\oplus({\bf 3780,1})(4)
\oplus({\bf 720,3})(4)
\oplus({\bf 720,1})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 1050,2})(15)
\oplus({\bf 84,2})(15)
\oplus({\bf 126,1})(26)$\\
%
${\bf \overline{16335}}$&=&
$({\bf 1215,1})(18)
\oplus({\bf \overline{2700},2})(7)
\oplus({\bf \overline{315},2})(7)
\oplus({\bf \overline{3780},1})(-4)
\oplus({\bf \overline{720},3})(-4)
\oplus({\bf \overline{720},1})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{1050},2})(-15)
\oplus({\bf \overline{84},2})(-15)
\oplus({\bf \overline{126},1})(-26)$\\
%
${\bf 17160}$&=&
$({\bf 4620',1})(-12)
\oplus({\bf 2772,2})(-1)
\oplus({\bf 1008,2})(-1)
\oplus({\bf \overline{990},1})(10)
\oplus({\bf \overline{630},3})(10)
\oplus({\bf \overline{630},1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{240},2})(21)
\oplus({\bf \overline{84},4})(21)
\oplus({\bf \overline{84},2})(21)
\oplus({\bf \overline{36},3})(32)$\\
%
${\bf \overline{17160}}$&=&
$({\bf \overline{4620'},1})(12)
\oplus({\bf \overline{2772},2})(1)
\oplus({\bf \overline{1008},2})(1)
\oplus({\bf 990,1})(-10)
\oplus({\bf 630,3})(-10)
\oplus({\bf 630,1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 240,2})(-21)
\oplus({\bf 84,4})(-21)
\oplus({\bf 84,2})(-21)
\oplus({\bf 36,3})(-32)$\\
%
${\bf 18150}$&=&
$({\bf 165,3})(24)
\oplus({\bf 1440,2})(13)
\oplus({\bf 45,4})(13)
\oplus({\bf 45,2})(13)
\oplus({\bf 7020,1})(2)
\oplus({\bf 396,3})(2)
\oplus({\bf 396,1})(2)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 1944,2})(-9)
\oplus({\bf 80,4})(-9)
\oplus({\bf 80,2})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{396},3})(-20)
\oplus({\bf \overline{9},5})(-20)
\oplus({\bf \overline{9},3})(-20)
\oplus({\bf \overline{45},4})(-31)$\\
%
${\bf \overline{18150}}$&=&
$({\bf \overline{165},3})(-24)
\oplus({\bf \overline{1440},2})(-13)
\oplus({\bf \overline{45},4})(-13)
\oplus({\bf \overline{45},2})(-13)
\oplus({\bf \overline{7020},1})(-2)
\oplus({\bf \overline{396},3})(-2)
\oplus({\bf \overline{396},1})(-2)
\oplus({\bf \overline{9},5})(-2)
\oplus({\bf \overline{9},3})(-2)
\oplus({\bf \overline{9},1})(-2)
\oplus({\bf 1944,2})(9)
\oplus({\bf 80,4})(9)
\oplus({\bf 80,2})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 396,3})(20)
\oplus({\bf 9,5})(20)
\oplus({\bf 9,3})(20)
\oplus({\bf 45,4})(31)$\\
%
${\bf 19448}$&=&
$({\bf 6435,1})(-14)
\oplus({\bf 3003,2})(-3)
\oplus({\bf 1287,3})(8)
\oplus({\bf \overline{495},4})(19)
\oplus({\bf \overline{165},5})(30)
\oplus({\bf \overline{45},6})(41)
\oplus({\bf \overline{9},7})(52)
\oplus({\bf 1,8})(63)$\\
%
${\bf \overline{19448}}$&=&
$({\bf \overline{6435},1})(14)
\oplus({\bf \overline{3003},2})(3)
\oplus({\bf \overline{1287},3})(-8)
\oplus({\bf 495,4})(-19)
\oplus({\bf 165,5})(-30)
\oplus({\bf 45,6})(-41)
\oplus({\bf 9,7})(-52)
\oplus({\bf 1,8})(-63)$\\
%
${\bf 20020}$&=&
$({\bf \overline{1540},1})(-18)
\oplus({\bf 3465,2})(-7)
\oplus({\bf 315,2})(-7)
\oplus({\bf 4950,1})(4)
\oplus({\bf 720,3})(4)
\oplus({\bf 720,1})(4)
\oplus({\bf 36,3})(4)
\oplus({\bf 1050,2})(15)
\oplus({\bf 84,4})(15)
\oplus({\bf 84,2})(15)
\oplus({\bf 126,3})(26)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 1540,1})(18)
\oplus({\bf \overline{3465},2})(7)
\oplus({\bf \overline{315},2})(7)
\oplus({\bf \overline{4950},1})(-4)
\oplus({\bf \overline{720},3})(-4)
\oplus({\bf \overline{720},1})(-4)
\oplus({\bf \overline{36},3})(-4)
\oplus({\bf \overline{1050},2})(-15)
\oplus({\bf \overline{84},4})(-15)
\oplus({\bf \overline{84},2})(-15)
\oplus({\bf \overline{126},3})(-26)$\\
%
${\bf 20328}$&=&
$({\bf 3780,1})(-14)
\oplus({\bf 3402,2})(-3)
\oplus({\bf 1050,2})(-3)
\oplus({\bf 1890,1})(8)
\oplus({\bf 1008,3})(8)
\oplus({\bf 1008,1})(8)
\oplus({\bf 126,1})(8)
\oplus({\bf \overline{630},2})(19)
\oplus({\bf \overline{126},2})(19)
\oplus({\bf \overline{84},1})(30)$\\
%
${\bf \overline{20328}}$&=&
$({\bf \overline{3780},1})(14)
\oplus({\bf \overline{3402},2})(3)
\oplus({\bf \overline{1050},2})(3)
\oplus({\bf \overline{1890},1})(-8)
\oplus({\bf \overline{1008},3})(-8)
\oplus({\bf \overline{1008},1})(-8)
\oplus({\bf \overline{126},1})(-8)
\oplus({\bf 630,2})(-19)
\oplus({\bf 126,2})(-19)
\oplus({\bf 84,1})(-30)$\\
%
${\bf 21780}$&=&
$({\bf 2700,1})(-16)
\oplus({\bf 3780,2})(-5)
\oplus({\bf 720,2})(-5)
\oplus({\bf 3402,1})(6)
\oplus({\bf 1050,3})(6)
\oplus({\bf 1050,1})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 1008,2})(17)
\oplus({\bf 126,2})(17)
\oplus({\bf \overline{126},1})(28)$\\
%
${\bf \overline{21780}}$&=&
$({\bf \overline{2700},1})(16)
\oplus({\bf \overline{3780},2})(5)
\oplus({\bf \overline{720},2})(5)
\oplus({\bf \overline{3402},1})(-6)
\oplus({\bf \overline{1050},3})(-6)
\oplus({\bf \overline{1050},1})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{1008},2})(-17)
\oplus({\bf \overline{126},2})(-17)
\oplus({\bf 126,1})(-28)$\\
%
${\bf 22869}$&=&
$({\bf 990,2})(17)
\oplus({\bf 8505,1})(6)
\oplus({\bf 165,3})(6)
\oplus({\bf 165,1})(6)
\oplus({\bf 240,3})(6)
\oplus({\bf 240,1})(6)
\oplus({\bf 1440,2})(-5)
\oplus({\bf 2079,2})(-5)
\oplus({\bf 45,4})(-5)
\oplus2({\bf 45,2})(-5)
\oplus({\bf 36,4})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 396,3})(-16)
\oplus({\bf 396,1})(-16)
\oplus({\bf 315,3})(-16)
\oplus({\bf 9,5})(-16)
\oplus2({\bf 9,3})(-16)
\oplus({\bf 9,1})(-16)
\oplus({\bf 80,4})(-27)
\oplus({\bf 80,2})(-27)
\oplus({\bf 1,4})(-27)
\oplus({\bf 1,2})(-27)
\oplus({\bf \overline{9},3})(-38)$\\
%
${\bf \overline{22869}}$&=&
$({\bf \overline{990},2})(-17)
\oplus({\bf \overline{8505},1})(-6)
\oplus({\bf \overline{165},3})(-6)
\oplus({\bf \overline{165},1})(-6)
\oplus({\bf \overline{240},3})(-6)
\oplus({\bf \overline{240},1})(-6)
\oplus({\bf \overline{1440},2})(5)
\oplus({\bf \overline{2079},2})(5)
\oplus({\bf \overline{45},4})(5)
\oplus2({\bf \overline{45},2})(5)
\oplus({\bf \overline{36},4})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{396},3})(16)
\oplus({\bf \overline{396},1})(16)
\oplus({\bf \overline{315},3})(16)
\oplus({\bf \overline{9},5})(16)
\oplus2({\bf \overline{9},3})(16)
\oplus({\bf \overline{9},1})(16)
\oplus({\bf 80,4})(27)
\oplus({\bf 80,2})(27)
\oplus({\bf 1,4})(27)
\oplus({\bf 1,2})(27)
\oplus({\bf 9,3})(38)$\\
%
${\bf 22880}$&=&
$({\bf 240,1})(24)
\oplus({\bf 2079,2})(13)
\oplus({\bf 45,2})(13)
\oplus({\bf 36,2})(13)
\oplus({\bf 7920,1})(2)
\oplus({\bf 396,3})(2)
\oplus({\bf 396,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 1540,2})(-9)
\oplus({\bf 1215,2})(-9)
\oplus({\bf 80,4})(-9)
\oplus2({\bf 80,2})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{315},3})(-20)
\oplus({\bf \overline{315},1})(-20)
\oplus({\bf \overline{9},3})(-20)
\oplus({\bf \overline{9},1})(-20)
\oplus({\bf \overline{36},2})(-31)$\\
%
${\bf \overline{22880}}$&=&
$({\bf \overline{240},1})(-24)
\oplus({\bf \overline{2079},2})(-13)
\oplus({\bf \overline{45},2})(-13)
\oplus({\bf \overline{36},2})(-13)
\oplus({\bf \overline{7920},1})(-2)
\oplus({\bf \overline{396},3})(-2)
\oplus({\bf \overline{396},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{9},3})(-2)
\oplus({\bf \overline{9},1})(-2)
\oplus({\bf \overline{1540},2})(9)
\oplus({\bf 1215,2})(9)
\oplus({\bf 80,4})(9)
\oplus2({\bf 80,2})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 315,3})(20)
\oplus({\bf 315,1})(20)
\oplus({\bf 9,3})(20)
\oplus({\bf 9,1})(20)
\oplus({\bf 36,2})(31)$\\
%
${\bf 24200}$&=&
$({\bf 720,1})(22)
\oplus({\bf 2700,2})(11)
\oplus({\bf 315,2})(11)
\oplus({\bf 5760,1})(0)
\oplus({\bf 1215,3})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf \overline{2700},2})(-11)
\oplus({\bf \overline{315},2})(-11)
\oplus({\bf \overline{720},1})(-22)$\\
%
${\bf 25025}$&=&
$({\bf 8580,1})(-12)
\oplus({\bf 1287,2})(-1)
\oplus({\bf 3168,2})(-1)
\oplus({\bf \overline{495},3})(10)
\oplus({\bf \overline{495},1})(10)
\oplus({\bf \overline{990},3})(10)
\oplus({\bf \overline{165},4})(21)
\oplus({\bf \overline{165},2})(21)
\oplus({\bf \overline{240},4})(21)
\oplus({\bf \overline{45},5})(32)
\oplus({\bf \overline{45},3})(32)
\oplus({\bf \overline{36},5})(32)
\oplus({\bf \overline{9},6})(43)
\oplus({\bf \overline{9},4})(43)
\oplus({\bf 1,5})(54)$\\
%
${\bf \overline{25025}}$&=&
$({\bf \overline{8580},1})(12)
\oplus({\bf \overline{1287},2})(1)
\oplus({\bf \overline{3168},2})(1)
\oplus({\bf 495,3})(-10)
\oplus({\bf 495,1})(-10)
\oplus({\bf 990,3})(-10)
\oplus({\bf 165,4})(-21)
\oplus({\bf 165,2})(-21)
\oplus({\bf 240,4})(-21)
\oplus({\bf 45,5})(-32)
\oplus({\bf 45,3})(-32)
\oplus({\bf 36,5})(-32)
\oplus({\bf 9,6})(-43)
\oplus({\bf 9,4})(-43)
\oplus({\bf 1,5})(-54)$\\
%
${\bf 25740}$&=&
$({\bf 4950,1})(-14)
\oplus({\bf 4620',2})(-3)
\oplus({\bf 1050,2})(-3)
\oplus({\bf 2772,1})(8)
\oplus({\bf 1008,3})(8)
\oplus({\bf 1008,1})(8)
\oplus({\bf 126,3})(8)
\oplus({\bf \overline{630},2})(19)
\oplus({\bf \overline{126},4})(19)
\oplus({\bf \overline{126},2})(19)
\oplus({\bf \overline{84},3})(30)$\\
%
${\bf \overline{25740}}$&=&
$({\bf \overline{4950},1})(14)
\oplus({\bf \overline{4620'},2})(3)
\oplus({\bf \overline{1050},2})(3)
\oplus({\bf \overline{2772},1})(-8)
\oplus({\bf \overline{1008},3})(-8)
\oplus({\bf \overline{1008},1})(-8)
\oplus({\bf \overline{126},3})(-8)
\oplus({\bf 630,2})(-19)
\oplus({\bf 126,4})(-19)
\oplus({\bf 126,2})(-19)
\oplus({\bf 84,3})(-30)$\\
%
${\bf 27027}$&=&
$({\bf 3465,1})(-16)
\oplus({\bf 4950,2})(-5)
\oplus({\bf 720,2})(-5)
\oplus({\bf 4620',1})(6)
\oplus({\bf 1050,3})(6)
\oplus({\bf 1050,1})(6)
\oplus({\bf 84,3})(6)
\oplus({\bf 1008,2})(17)
\oplus({\bf 126,4})(17)
\oplus({\bf 126,2})(17)
\oplus({\bf \overline{126},3})(28)$\\
%
${\bf \overline{27027}}$&=&
$({\bf \overline{3465},1})(16)
\oplus({\bf \overline{4950},2})(5)
\oplus({\bf \overline{720},2})(5)
\oplus({\bf \overline{4620'},1})(-6)
\oplus({\bf \overline{1050},3})(-6)
\oplus({\bf \overline{1050},1})(-6)
\oplus({\bf \overline{84},3})(-6)
\oplus({\bf \overline{1008},2})(-17)
\oplus({\bf \overline{126},4})(-17)
\oplus({\bf \overline{126},2})(-17)
\oplus({\bf 126,3})(-28)$\\
%
${\bf 27720}$&=&
$({\bf \overline{45},2})(-31)
\oplus({\bf \overline{396},3})(-20)
\oplus({\bf \overline{396},1})(-20)
\oplus({\bf \overline{9},3})(-20)
\oplus({\bf \overline{9},1})(-20)
\oplus({\bf 1944,2})(-9)
\oplus({\bf \overline{1540},2})(-9)
\oplus({\bf 80,4})(-9)
\oplus2({\bf 80,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf 10080,1})(2)
\oplus({\bf 396,3})(2)
\oplus({\bf 396,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 9,5})(2)
\oplus2({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 2079,2})(13)
\oplus({\bf 45,4})(13)
\oplus({\bf 45,2})(13)
\oplus({\bf 36,4})(13)
\oplus({\bf 36,2})(13)
\oplus({\bf 240,3})(24)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 45,2})(31)
\oplus({\bf 396,3})(20)
\oplus({\bf 396,1})(20)
\oplus({\bf 9,3})(20)
\oplus({\bf 9,1})(20)
\oplus({\bf 1944,2})(9)
\oplus({\bf 1540,2})(9)
\oplus({\bf 80,4})(9)
\oplus2({\bf 80,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf \overline{10080},1})(-2)
\oplus({\bf \overline{396},3})(-2)
\oplus({\bf \overline{396},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{9},5})(-2)
\oplus2({\bf \overline{9},3})(-2)
\oplus({\bf \overline{9},1})(-2)
\oplus({\bf \overline{2079},2})(-13)
\oplus({\bf \overline{45},4})(-13)
\oplus({\bf \overline{45},2})(-13)
\oplus({\bf \overline{36},4})(-13)
\oplus({\bf \overline{36},2})(-13)
\oplus({\bf \overline{240},3})(-24)$\\
%
${\bf 29040}$&=&
$({\bf 6048,1})(-14)
\oplus({\bf 2520,2})(-3)
\oplus({\bf 3402,2})(-3)
\oplus({\bf 1890,3})(8)
\oplus({\bf 1890,1})(8)
\oplus({\bf 1008,1})(8)
\oplus({\bf \overline{540},2})(19)
\oplus({\bf \overline{630},2})(19)
\oplus({\bf \overline{240},1})(30)$\\
%
${\bf \overline{29040}}$&=&
$({\bf \overline{6048},1})(14)
\oplus({\bf \overline{2520},2})(3)
\oplus({\bf \overline{3402},2})(3)
\oplus({\bf \overline{1890},3})(-8)
\oplus({\bf \overline{1890},1})(-8)
\oplus({\bf \overline{1008},1})(-8)
\oplus({\bf 540,2})(-19)
\oplus({\bf 630,2})(-19)
\oplus({\bf 240,1})(-30)$\\
%
${\bf 30030}$&=&
$({\bf 9240,1})(-12)
\oplus({\bf 3168,2})(-1)
\oplus({\bf 2772,2})(-1)
\oplus({\bf \overline{495},1})(10)
\oplus({\bf \overline{990},3})(10)
\oplus({\bf \overline{990},1})(10)
\oplus({\bf \overline{630},3})(10)
\oplus({\bf \overline{165},2})(21)
\oplus({\bf \overline{240},4})(21)
\oplus({\bf \overline{240},2})(21)
\oplus({\bf \overline{84},4})(21)
\oplus({\bf \overline{45},3})(32)
\oplus({\bf \overline{36},5})(32)
\oplus({\bf \overline{36},3})(32)
\oplus({\bf \overline{9},4})(43)$\\
%
${\bf \overline{30030}}$&=&
$({\bf \overline{9240},1})(12)
\oplus({\bf \overline{3168},2})(1)
\oplus({\bf \overline{2772},2})(1)
\oplus({\bf 495,1})(-10)
\oplus({\bf 990,3})(-10)
\oplus({\bf 990,1})(-10)
\oplus({\bf 630,3})(-10)
\oplus({\bf 165,2})(-21)
\oplus({\bf 240,4})(-21)
\oplus({\bf 240,2})(-21)
\oplus({\bf 84,4})(-21)
\oplus({\bf 45,3})(-32)
\oplus({\bf 36,5})(-32)
\oplus({\bf 36,3})(-32)
\oplus({\bf 9,4})(-43)$\\
%
${\bf 32032}$&=&
$({\bf \overline{1287},2})(19)
\oplus({\bf 11088',1})(8)
\oplus({\bf 495,3})(8)
\oplus({\bf 495,1})(8)
\oplus({\bf 4290,2})(-3)
\oplus({\bf 165,4})(-3)
\oplus({\bf 165,2})(-3)
\oplus({\bf 1440,3})(-14)
\oplus({\bf 45,5})(-14)
\oplus({\bf 45,3})(-14)
\oplus({\bf 396,4})(-25)
\oplus({\bf 9,6})(-25)
\oplus({\bf 9,4})(-25)
\oplus({\bf 80,5})(-36)
\oplus({\bf 1,7})(-36)
\oplus({\bf 1,5})(-36)
\oplus({\bf \overline{9},6})(-47)$\\
%
${\bf \overline{32032}}$&=&
$({\bf 1287,2})(-19)
\oplus({\bf \overline{11088'},1})(-8)
\oplus({\bf \overline{495},3})(-8)
\oplus({\bf \overline{495},1})(-8)
\oplus({\bf \overline{4290},2})(3)
\oplus({\bf \overline{165},4})(3)
\oplus({\bf \overline{165},2})(3)
\oplus({\bf \overline{1440},3})(14)
\oplus({\bf \overline{45},5})(14)
\oplus({\bf \overline{45},3})(14)
\oplus({\bf \overline{396},4})(25)
\oplus({\bf \overline{9},6})(25)
\oplus({\bf \overline{9},4})(25)
\oplus({\bf 80,5})(36)
\oplus({\bf 1,7})(36)
\oplus({\bf 1,5})(36)
\oplus({\bf 9,6})(47)$\\
%
${\bf 32670}$&=&
$({\bf 5292,1})(-16)
\oplus({\bf 6048,2})(-5)
\oplus({\bf 2520,3})(6)
\oplus({\bf 3402,1})(6)
\oplus({\bf 1890,2})(17)
\oplus({\bf \overline{540},1})(28)$\\
%
${\bf \overline{32670}}$&=&
$({\bf \overline{5292},1})(16)
\oplus({\bf \overline{6048},2})(5)
\oplus({\bf \overline{2520},3})(-6)
\oplus({\bf \overline{3402},1})(-6)
\oplus({\bf \overline{1890},2})(-17)
\oplus({\bf 540,1})(-28)$\\
%
${\bf 33033}$&=&
$({\bf \overline{1008},2})(19)
\oplus({\bf 8316,1})(8)
\oplus({\bf 630,3})(8)
\oplus({\bf 630,1})(8)
\oplus({\bf 126,3})(8)
\oplus({\bf 126,1})(8)
\oplus({\bf 5346,2})(-3)
\oplus({\bf 240,2})(-3)
\oplus({\bf 1050,2})(-3)
\oplus({\bf 84,4})(-3)
\oplus2({\bf 84,2})(-3)
\oplus({\bf 2079,1})(-14)
\oplus({\bf 720,3})(-14)
\oplus({\bf 720,1})(-14)
\oplus({\bf 36,3})(-14)
\oplus({\bf 36,1})(-14)
\oplus({\bf 315,2})(-25)$\\
%
${\bf \overline{33033}}$&=&
$({\bf 1008,2})(-19)
\oplus({\bf \overline{8316},1})(-8)
\oplus({\bf \overline{630},3})(-8)
\oplus({\bf \overline{630},1})(-8)
\oplus({\bf \overline{126},3})(-8)
\oplus({\bf \overline{126},1})(-8)
\oplus({\bf \overline{5346},2})(3)
\oplus({\bf \overline{1050},2})(3)
\oplus({\bf \overline{240},2})(3)
\oplus({\bf \overline{84},4})(3)
\oplus2({\bf \overline{84},2})(3)
\oplus({\bf \overline{2079},1})(14)
\oplus({\bf \overline{720},3})(14)
\oplus({\bf \overline{720},1})(14)
\oplus({\bf \overline{36},3})(14)
\oplus({\bf \overline{36},1})(14)
\oplus({\bf \overline{315},2})(25)$\\
%
${\bf 33033'}$&=&
$({\bf 10692,1})(-12)
\oplus({\bf 3168,2})(-1)
\oplus({\bf 2970,2})(-1)
\oplus({\bf \overline{495},3})(10)
\oplus({\bf \overline{990},3})(10)
\oplus({\bf \overline{990},1})(10)
\oplus({\bf \overline{540},3})(10)
\oplus({\bf \overline{165},4})(21)
\oplus({\bf \overline{165},2})(21)
\oplus({\bf \overline{240},4})(21)
\oplus({\bf \overline{240},2})(21)
\oplus({\bf \overline{45},5})(32)
\oplus({\bf \overline{45},3})(32)
\oplus({\bf \overline{45},1})(32)
\oplus({\bf \overline{36},3})(32)
\oplus({\bf \overline{9},4})(43)
\oplus({\bf \overline{9},2})(43)
\oplus({\bf 1,3})(54)$\\
%
${\bf \overline{33033'}}$&=&
$({\bf \overline{10692},1})(12)
\oplus({\bf \overline{3168},2})(1)
\oplus({\bf \overline{2970},2})(1)
\oplus({\bf 495,3})(-10)
\oplus({\bf 990,3})(-10)
\oplus({\bf 990,1})(-10)
\oplus({\bf 540,3})(-10)
\oplus({\bf 165,4})(-21)
\oplus({\bf 165,2})(-21)
\oplus({\bf 240,4})(-21)
\oplus({\bf 240,2})(-21)
\oplus({\bf 45,5})(-32)
\oplus({\bf 45,3})(-32)
\oplus({\bf 45,1})(-32)
\oplus({\bf 36,3})(-32)
\oplus({\bf 9,4})(-43)
\oplus({\bf 9,2})(-43)
\oplus({\bf 1,3})(-54)$\\
%
${\bf 37752}$&=&
$({\bf 11088,1})(-12)
\oplus({\bf 2970,2})(-1)
\oplus({\bf 2772,2})(-1)
\oplus({\bf 1890,2})(-1)
\oplus({\bf \overline{990},3})(10)
\oplus({\bf \overline{990},1})(10)
\oplus({\bf \overline{540},3})(10)
\oplus({\bf \overline{540},1})(10)
\oplus({\bf \overline{630},3})(10)
\oplus({\bf \overline{630},1})(10)
\oplus({\bf \overline{165},2})(21)
\oplus({\bf \overline{240},4})(21)
\oplus2({\bf \overline{240},2})(21)
\oplus({\bf \overline{84},2})(21)
\oplus({\bf \overline{45},3})(32)
\oplus({\bf \overline{45},1})(32)
\oplus({\bf \overline{36},3})(32)
\oplus({\bf \overline{36},1})(32)
\oplus({\bf \overline{9},2})(43)$\\
%
${\bf \overline{37752}}$&=&
$({\bf \overline{11088},1})(12)
\oplus({\bf \overline{2970},2})(1)
\oplus({\bf \overline{2772},2})(1)
\oplus({\bf \overline{1890},2})(1)
\oplus({\bf 990,3})(-10)
\oplus({\bf 990,1})(-10)
\oplus({\bf 540,3})(-10)
\oplus({\bf 540,1})(-10)
\oplus({\bf 630,3})(-10)
\oplus({\bf 630,1})(-10)
\oplus({\bf 165,2})(-21)
\oplus({\bf 240,4})(-21)
\oplus2({\bf 240,2})(-21)
\oplus({\bf 84,2})(-21)
\oplus({\bf 45,3})(-32)
\oplus({\bf 45,1})(-32)
\oplus({\bf 36,3})(-32)
\oplus({\bf 36,1})(-32)
\oplus({\bf 9,2})(-43)$\\
%
${\bf 43680}$&=&
$({\bf 1440,1})(22)
\oplus({\bf 5544,2})(11)
\oplus({\bf 396,2})(11)
\oplus({\bf 12320,1})(0)
\oplus({\bf 1540,3})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,3})(0)
\oplus({\bf \overline{3465},2})(-11)
\oplus({\bf \overline{315},4})(-11)
\oplus({\bf \overline{315},2})(-11)
\oplus({\bf \overline{9},4})(-11)
\oplus({\bf \overline{720},3})(-22)
\oplus({\bf \overline{36},5})(-22)
\oplus({\bf \overline{36},3})(-22)
\oplus({\bf \overline{84},4})(-33)$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{1440},1})(-22)
\oplus({\bf \overline{5544},2})(-11)
\oplus({\bf \overline{396},2})(-11)
\oplus({\bf \overline{12320},1})(0)
\oplus({\bf \overline{1540},3})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,3})(0)
\oplus({\bf 3465,2})(11)
\oplus({\bf 315,4})(11)
\oplus({\bf 315,2})(11)
\oplus({\bf 9,4})(11)
\oplus({\bf 720,3})(22)
\oplus({\bf 36,5})(22)
\oplus({\bf 36,3})(22)
\oplus({\bf 84,4})(33)$\\
%
${\bf 43758}$&=&
$({\bf 12870,1})(-16)
\oplus({\bf 6435,2})(-5)
\oplus({\bf 3003,3})(6)
\oplus({\bf 1287,4})(17)
\oplus({\bf \overline{495},5})(28)
\oplus({\bf \overline{165},6})(39)
\oplus({\bf \overline{45},7})(50)
\oplus({\bf \overline{9},8})(61)
\oplus({\bf 1,9})(72)$\\
%
${\bf \overline{43758}}$&=&
$({\bf \overline{12870},1})(16)
\oplus({\bf \overline{6435},2})(5)
\oplus({\bf \overline{3003},3})(-6)
\oplus({\bf \overline{1287},4})(-17)
\oplus({\bf 495,5})(-28)
\oplus({\bf 165,6})(-39)
\oplus({\bf 45,7})(-50)
\oplus({\bf 9,8})(-61)
\oplus({\bf 1,9})(-72)$\\
%
${\bf 45375}$&=&
$({\bf \overline{2700},1})(-20)
\oplus({\bf 5760,2})(-9)
\oplus({\bf 1215,2})(-9)
\oplus({\bf 7560,1})(2)
\oplus({\bf 2700,3})(2)
\oplus({\bf 2700,1})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 3780,2})(13)
\oplus({\bf 720,2})(13)
\oplus({\bf 1050,1})(24)$\\
%
${\bf \overline{45375}}$&=&
$({\bf 2700,1})(20)
\oplus({\bf 5760,2})(9)
\oplus({\bf 1215,2})(9)
\oplus({\bf \overline{7560},1})(-2)
\oplus({\bf \overline{2700},3})(-2)
\oplus({\bf \overline{2700},1})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{3780},2})(-13)
\oplus({\bf \overline{720},2})(-13)
\oplus({\bf \overline{1050},1})(-24)$\\
%
${\bf 47190}$&=&
$({\bf \overline{1050},2})(21)
\oplus({\bf \overline{8316},1})(10)
\oplus({\bf \overline{1008},3})(10)
\oplus({\bf \overline{1008},1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 8316,2})(-1)
\oplus({\bf 630,2})(-1)
\oplus({\bf 1008,2})(-1)
\oplus({\bf 126,4})(-1)
\oplus2({\bf 126,2})(-1)
\oplus({\bf 5346,1})(-12)
\oplus({\bf 1050,3})(-12)
\oplus({\bf 1050,1})(-12)
\oplus({\bf 84,3})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 720,2})(-23)$\\
%
${\bf \overline{47190}}$&=&
$({\bf 1050,2})(-21)
\oplus({\bf 8316,1})(-10)
\oplus({\bf 1008,3})(-10)
\oplus({\bf 1008,1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf \overline{8316},2})(1)
\oplus({\bf \overline{1008},2})(1)
\oplus({\bf \overline{630},2})(1)
\oplus({\bf \overline{126},4})(1)
\oplus2({\bf \overline{126},2})(1)
\oplus({\bf \overline{5346},1})(12)
\oplus({\bf \overline{1050},3})(12)
\oplus({\bf \overline{1050},1})(12)
\oplus({\bf \overline{84},3})(12)
\oplus({\bf \overline{84},1})(12)
\oplus({\bf \overline{720},2})(23)$\\
%
${\bf 50820}$&=&
$({\bf 7560,1})(-16)
\oplus({\bf 6048,2})(-5)
\oplus({\bf 3780,2})(-5)
\oplus({\bf 2520,1})(6)
\oplus({\bf 3402,3})(6)
\oplus({\bf 3402,1})(6)
\oplus({\bf 1050,1})(6)
\oplus({\bf 1890,2})(17)
\oplus({\bf 1008,2})(17)
\oplus({\bf \overline{630},1})(28)$\\
%
${\bf \overline{50820}}$&=&
$({\bf \overline{7560},1})(16)
\oplus({\bf \overline{6048},2})(5)
\oplus({\bf \overline{3780},2})(5)
\oplus({\bf \overline{2520},1})(-6)
\oplus({\bf \overline{3402},3})(-6)
\oplus({\bf \overline{3402},1})(-6)
\oplus({\bf \overline{1050},1})(-6)
\oplus({\bf \overline{1890},2})(-17)
\oplus({\bf \overline{1008},2})(-17)
\oplus({\bf 630,1})(-28)$\\
%
${\bf 51975}$&=&
$({\bf 495,1})(26)
\oplus({\bf 4290,2})(15)
\oplus({\bf 165,2})(15)
\oplus({\bf 16380,1})(4)
\oplus({\bf 1440,3})(4)
\oplus({\bf 1440,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 5544,2})(-7)
\oplus({\bf 396,4})(-7)
\oplus({\bf 396,2})(-7)
\oplus({\bf 9,4})(-7)
\oplus({\bf 1540,3})(-18)
\oplus({\bf 80,5})(-18)
\oplus({\bf 80,3})(-18)
\oplus({\bf 1,5})(-18)
\oplus({\bf \overline{315},4})(-29)
\oplus({\bf \overline{9},6})(-29)
\oplus({\bf \overline{9},4})(-29)
\oplus({\bf \overline{36},5})(-40)$\\
%
${\bf \overline{51975}}$&=&
$({\bf \overline{495},1})(-26)
\oplus({\bf \overline{4290},2})(-15)
\oplus({\bf \overline{165},2})(-15)
\oplus({\bf \overline{16380},1})(-4)
\oplus({\bf \overline{1440},3})(-4)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{5544},2})(7)
\oplus({\bf \overline{396},4})(7)
\oplus({\bf \overline{396},2})(7)
\oplus({\bf \overline{9},4})(7)
\oplus({\bf \overline{1540},3})(18)
\oplus({\bf 80,5})(18)
\oplus({\bf 80,3})(18)
\oplus({\bf 1,5})(18)
\oplus({\bf 315,4})(29)
\oplus({\bf 9,6})(29)
\oplus({\bf 9,4})(29)
\oplus({\bf 36,5})(40)$\\
%
${\bf 57200}$&=&
$({\bf 80,1})(-36)
\oplus({\bf 396,2})(-25)
\oplus({\bf 315,2})(-25)
\oplus({\bf 9,2})(-25)
\oplus({\bf 2079,3})(-14)
\oplus({\bf 2079,1})(-14)
\oplus({\bf 45,3})(-14)
\oplus({\bf 45,1})(-14)
\oplus({\bf 720,1})(-14)
\oplus({\bf 36,3})(-14)
\oplus({\bf 36,1})(-14)
\oplus({\bf 4620,2})(-3)
\oplus({\bf 5346,2})(-3)
\oplus({\bf 240,4})(-3)
\oplus2({\bf 240,2})(-3)
\oplus({\bf 84,2})(-3)
\oplus({\bf 15840,1})(8)
\oplus({\bf 540,3})(8)
\oplus({\bf 540,1})(8)
\oplus({\bf 630,3})(8)
\oplus({\bf 630,1})(8)
\oplus({\bf \overline{1890},2})(19)$\\
%
${\bf \overline{57200}}$&=&
$({\bf 80,1})(36)
\oplus({\bf \overline{396},2})(25)
\oplus({\bf \overline{315},2})(25)
\oplus({\bf \overline{9},2})(25)
\oplus({\bf \overline{2079},3})(14)
\oplus({\bf \overline{2079},1})(14)
\oplus({\bf \overline{720},1})(14)
\oplus({\bf \overline{45},3})(14)
\oplus({\bf \overline{45},1})(14)
\oplus({\bf \overline{36},3})(14)
\oplus({\bf \overline{36},1})(14)
\oplus({\bf \overline{4620},2})(3)
\oplus({\bf \overline{5346},2})(3)
\oplus({\bf \overline{240},4})(3)
\oplus2({\bf \overline{240},2})(3)
\oplus({\bf \overline{84},2})(3)
\oplus({\bf \overline{15840},1})(-8)
\oplus({\bf \overline{540},3})(-8)
\oplus({\bf \overline{540},1})(-8)
\oplus({\bf \overline{630},3})(-8)
\oplus({\bf \overline{630},1})(-8)
\oplus({\bf 1890,2})(-19)$\\
%
${\bf 58080}$&=&
$({\bf 5760,1})(-18)
\oplus({\bf 7560,2})(-7)
\oplus({\bf 2700,2})(-7)
\oplus({\bf 6048,1})(4)
\oplus({\bf 3780,3})(4)
\oplus({\bf 3780,1})(4)
\oplus({\bf 720,1})(4)
\oplus({\bf 3402,2})(15)
\oplus({\bf 1050,2})(15)
\oplus({\bf 1008,1})(26)$\\
%
${\bf \overline{58080}}$&=&
$({\bf 5760,1})(18)
\oplus({\bf \overline{7560},2})(7)
\oplus({\bf \overline{2700},2})(7)
\oplus({\bf \overline{6048},1})(-4)
\oplus({\bf \overline{3780},3})(-4)
\oplus({\bf \overline{3780},1})(-4)
\oplus({\bf \overline{720},1})(-4)
\oplus({\bf \overline{3402},2})(-15)
\oplus({\bf \overline{1050},2})(-15)
\oplus({\bf \overline{1008},1})(-26)$\\
%
${\bf 60984}$&=&
$({\bf \overline{5292},1})(-20)
\oplus({\bf 8820,2})(-9)
\oplus({\bf 5292,3})(2)
\oplus({\bf 7560,1})(2)
\oplus({\bf 6048,2})(13)
\oplus({\bf 2520,1})(24)$\\
%
${\bf \overline{60984}}$&=&
$({\bf 5292,1})(20)
\oplus({\bf 8820,2})(9)
\oplus({\bf \overline{5292},3})(-2)
\oplus({\bf \overline{7560},1})(-2)
\oplus({\bf \overline{6048},2})(-13)
\oplus({\bf \overline{2520},1})(-24)$\\
%
${\bf 61776}$&=&
$({\bf 540,1})(26)
\oplus({\bf 4620,2})(15)
\oplus({\bf 240,2})(15)
\oplus({\bf 17325',1})(4)
\oplus({\bf 2079,3})(4)
\oplus({\bf 2079,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 7920,2})(-7)
\oplus({\bf 396,4})(-7)
\oplus({\bf 396,2})(-7)
\oplus({\bf 315,2})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 1540,3})(-18)
\oplus({\bf 1215,1})(-18)
\oplus({\bf 80,3})(-18)
\oplus({\bf 80,1})(-18)
\oplus({\bf 1,1})(-18)
\oplus({\bf \overline{315},2})(-29)
\oplus({\bf \overline{9},2})(-29)
\oplus({\bf \overline{36},1})(-40)$\\
%
${\bf \overline{61776}}$&=&
$({\bf \overline{540},1})(-26)
\oplus({\bf \overline{4620},2})(-15)
\oplus({\bf \overline{240},2})(-15)
\oplus({\bf \overline{17325'},1})(-4)
\oplus({\bf \overline{2079},3})(-4)
\oplus({\bf \overline{2079},1})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{7920},2})(7)
\oplus({\bf \overline{396},4})(7)
\oplus({\bf \overline{396},2})(7)
\oplus({\bf \overline{315},2})(7)
\oplus({\bf \overline{9},2})(7)
\oplus({\bf \overline{1540},3})(18)
\oplus({\bf 1215,1})(18)
\oplus({\bf 80,3})(18)
\oplus({\bf 80,1})(18)
\oplus({\bf 1,1})(18)
\oplus({\bf 315,2})(29)
\oplus({\bf 9,2})(29)
\oplus({\bf 36,1})(40)$\\
%
${\bf 62920}$&=&
$({\bf 495,3})(26)
\oplus({\bf 4290,2})(15)
\oplus({\bf 165,4})(15)
\oplus({\bf 165,2})(15)
\oplus({\bf 20790''',1})(4)
\oplus({\bf 1440,3})(4)
\oplus({\bf 1440,1})(4)
\oplus({\bf 45,5})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 7020,2})(-7)
\oplus({\bf 396,4})(-7)
\oplus({\bf 396,2})(-7)
\oplus({\bf 9,6})(-7)
\oplus({\bf 9,4})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 1944,3})(-18)
\oplus({\bf 80,5})(-18)
\oplus({\bf 80,3})(-18)
\oplus({\bf 1,7})(-18)
\oplus({\bf 1,5})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf \overline{396},4})(-29)
\oplus({\bf \overline{9},6})(-29)
\oplus({\bf \overline{9},4})(-29)
\oplus({\bf \overline{45},5})(-40)$\\
%
${\bf \overline{62920}}$&=&
$({\bf \overline{495},3})(-26)
\oplus({\bf \overline{4290},2})(-15)
\oplus({\bf \overline{165},4})(-15)
\oplus({\bf \overline{165},2})(-15)
\oplus({\bf \overline{20790'''},1})(-4)
\oplus({\bf \overline{1440},3})(-4)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{45},5})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{7020},2})(7)
\oplus({\bf \overline{396},4})(7)
\oplus({\bf \overline{396},2})(7)
\oplus({\bf \overline{9},6})(7)
\oplus({\bf \overline{9},4})(7)
\oplus({\bf \overline{9},2})(7)
\oplus({\bf 1944,3})(18)
\oplus({\bf 80,5})(18)
\oplus({\bf 80,3})(18)
\oplus({\bf 1,7})(18)
\oplus({\bf 1,5})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 396,4})(29)
\oplus({\bf 9,6})(29)
\oplus({\bf 9,4})(29)
\oplus({\bf 45,5})(40)$\\
%
${\bf 66066}$&=&
$({\bf 2079,1})(22)
\oplus({\bf 7920,2})(11)
\oplus({\bf 396,2})(11)
\oplus({\bf 315,2})(11)
\oplus({\bf 17325,1})(0)
\oplus({\bf 1540,3})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 1215,3})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,3})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf \overline{3465},2})(-11)
\oplus({\bf \overline{2700},2})(-11)
\oplus({\bf \overline{315},4})(-11)
\oplus2({\bf \overline{315},2})(-11)
\oplus({\bf \overline{9},2})(-11)
\oplus({\bf \overline{720},3})(-22)
\oplus({\bf \overline{720},1})(-22)
\oplus({\bf \overline{36},3})(-22)
\oplus({\bf \overline{36},1})(-22)
\oplus({\bf \overline{84},2})(-33)$\\
%
${\bf \overline{66066}}$&=&
$({\bf \overline{2079},1})(-22)
\oplus({\bf \overline{7920},2})(-11)
\oplus({\bf \overline{396},2})(-11)
\oplus({\bf \overline{315},2})(-11)
\oplus({\bf \overline{17325},1})(0)
\oplus({\bf \overline{1540},3})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 1215,3})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,3})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 3465,2})(11)
\oplus({\bf 2700,2})(11)
\oplus({\bf 315,4})(11)
\oplus2({\bf 315,2})(11)
\oplus({\bf 9,2})(11)
\oplus({\bf 720,3})(22)
\oplus({\bf 720,1})(22)
\oplus({\bf 36,3})(22)
\oplus({\bf 36,1})(22)
\oplus({\bf 84,2})(33)$\\
%
${\bf 68640}$&=&
$({\bf 15840',1})(-14)
\oplus({\bf 9240,2})(-3)
\oplus({\bf 4620',2})(-3)
\oplus({\bf 3168,1})(8)
\oplus({\bf 2772,3})(8)
\oplus({\bf 2772,1})(8)
\oplus({\bf 1008,3})(8)
\oplus({\bf \overline{990},2})(19)
\oplus({\bf \overline{630},4})(19)
\oplus({\bf \overline{630},2})(19)
\oplus({\bf \overline{126},4})(19)
\oplus({\bf \overline{240},3})(30)
\oplus({\bf \overline{84},5})(30)
\oplus({\bf \overline{84},3})(30)
\oplus({\bf \overline{36},4})(41)$\\
%
${\bf \overline{68640}}$&=&
$({\bf \overline{15840'},1})(14)
\oplus({\bf \overline{9240},2})(3)
\oplus({\bf \overline{4620'},2})(3)
\oplus({\bf \overline{3168},1})(-8)
\oplus({\bf \overline{2772},3})(-8)
\oplus({\bf \overline{2772},1})(-8)
\oplus({\bf \overline{1008},3})(-8)
\oplus({\bf 990,2})(-19)
\oplus({\bf 630,4})(-19)
\oplus({\bf 630,2})(-19)
\oplus({\bf 126,4})(-19)
\oplus({\bf 240,3})(-30)
\oplus({\bf 84,5})(-30)
\oplus({\bf 84,3})(-30)
\oplus({\bf 36,4})(-41)$\\
%
${\bf 68640'}$&=&
$({\bf 20592,1})(-14)
\oplus({\bf 3003,2})(-3)
\oplus({\bf 8580,2})(-3)
\oplus({\bf 1287,3})(8)
\oplus({\bf 1287,1})(8)
\oplus({\bf 3168,3})(8)
\oplus({\bf \overline{495},4})(19)
\oplus({\bf \overline{495},2})(19)
\oplus({\bf \overline{990},4})(19)
\oplus({\bf \overline{165},5})(30)
\oplus({\bf \overline{165},3})(30)
\oplus({\bf \overline{240},5})(30)
\oplus({\bf \overline{45},6})(41)
\oplus({\bf \overline{45},4})(41)
\oplus({\bf \overline{36},6})(41)
\oplus({\bf \overline{9},7})(52)
\oplus({\bf \overline{9},5})(52)
\oplus({\bf 1,6})(63)$\\
%
${\bf \overline{68640'}}$&=&
$({\bf \overline{20592},1})(14)
\oplus({\bf \overline{3003},2})(3)
\oplus({\bf \overline{8580},2})(3)
\oplus({\bf \overline{1287},3})(-8)
\oplus({\bf \overline{1287},1})(-8)
\oplus({\bf \overline{3168},3})(-8)
\oplus({\bf 495,4})(-19)
\oplus({\bf 495,2})(-19)
\oplus({\bf 990,4})(-19)
\oplus({\bf 165,5})(-30)
\oplus({\bf 165,3})(-30)
\oplus({\bf 240,5})(-30)
\oplus({\bf 45,6})(-41)
\oplus({\bf 45,4})(-41)
\oplus({\bf 36,6})(-41)
\oplus({\bf 9,7})(-52)
\oplus({\bf 9,5})(-52)
\oplus({\bf 1,6})(-63)$\\
%
${\bf 70785}$&=&
$({\bf 16632,1})(-14)
\oplus({\bf 11088,2})(-3)
\oplus({\bf 2520,2})(-3)
\oplus({\bf 2970,3})(8)
\oplus({\bf 2772,1})(8)
\oplus({\bf 1890,3})(8)
\oplus({\bf 1890,1})(8)
\oplus({\bf \overline{990},2})(19)
\oplus({\bf \overline{540},4})(19)
\oplus({\bf \overline{540},2})(19)
\oplus({\bf \overline{630},2})(19)
\oplus({\bf \overline{165},1})(30)
\oplus({\bf \overline{240},3})(30)
\oplus({\bf \overline{240},1})(30)
\oplus({\bf \overline{45},2})(41)$\\
%
${\bf \overline{70785}}$&=&
$({\bf \overline{16632},1})(14)
\oplus({\bf \overline{11088},2})(3)
\oplus({\bf \overline{2520},2})(3)
\oplus({\bf \overline{2970},3})(-8)
\oplus({\bf \overline{2772},1})(-8)
\oplus({\bf \overline{1890},3})(-8)
\oplus({\bf \overline{1890},1})(-8)
\oplus({\bf 990,2})(-19)
\oplus({\bf 540,4})(-19)
\oplus({\bf 540,2})(-19)
\oplus({\bf 630,2})(-19)
\oplus({\bf 165,1})(-30)
\oplus({\bf 240,3})(-30)
\oplus({\bf 240,1})(-30)
\oplus({\bf 45,2})(-41)$\\
%
${\bf 75075}$&=&
$({\bf 630,1})(26)
\oplus({\bf 5346,2})(15)
\oplus({\bf 240,2})(15)
\oplus({\bf 84,2})(15)
\oplus({\bf 19800,1})(4)
\oplus({\bf 2079,3})(4)
\oplus({\bf 2079,1})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 720,3})(4)
\oplus({\bf 720,1})(4)
\oplus({\bf 36,3})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 7920,2})(-7)
\oplus({\bf 396,2})(-7)
\oplus({\bf 2700,2})(-7)
\oplus({\bf 315,4})(-7)
\oplus2({\bf 315,2})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 1540,1})(-18)
\oplus({\bf 1215,3})(-18)
\oplus({\bf 1215,1})(-18)
\oplus({\bf 80,3})(-18)
\oplus({\bf 80,1})(-18)
\oplus({\bf \overline{315},2})(-29)$\\
%
${\bf \overline{75075}}$&=&
$({\bf \overline{630},1})(-26)
\oplus({\bf \overline{5346},2})(-15)
\oplus({\bf \overline{240},2})(-15)
\oplus({\bf \overline{84},2})(-15)
\oplus({\bf \overline{19800},1})(-4)
\oplus({\bf \overline{2079},3})(-4)
\oplus({\bf \overline{2079},1})(-4)
\oplus({\bf \overline{720},3})(-4)
\oplus({\bf \overline{720},1})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{36},3})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{7920},2})(7)
\oplus({\bf \overline{2700},2})(7)
\oplus({\bf \overline{396},2})(7)
\oplus({\bf \overline{315},4})(7)
\oplus2({\bf \overline{315},2})(7)
\oplus({\bf \overline{9},2})(7)
\oplus({\bf \overline{1540},1})(18)
\oplus({\bf 1215,3})(18)
\oplus({\bf 1215,1})(18)
\oplus({\bf 80,3})(18)
\oplus({\bf 80,1})(18)
\oplus({\bf 315,2})(29)$\\
%
${\bf 75075'}$&=&
$({\bf \overline{45},1})(-40)
\oplus({\bf \overline{396},2})(-29)
\oplus({\bf \overline{9},2})(-29)
\oplus({\bf 1944,3})(-18)
\oplus({\bf \overline{1540},1})(-18)
\oplus({\bf 80,3})(-18)
\oplus({\bf 80,1})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf 10080,2})(-7)
\oplus({\bf 396,4})(-7)
\oplus({\bf 396,2})(-7)
\oplus({\bf 315,2})(-7)
\oplus({\bf 9,4})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 22176,1})(4)
\oplus({\bf 2079,3})(4)
\oplus({\bf 2079,1})(4)
\oplus({\bf 45,5})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 36,3})(4)
\oplus({\bf 4620,2})(15)
\oplus({\bf 240,4})(15)
\oplus({\bf 240,2})(15)
\oplus({\bf 540,3})(26)$\\
%
${\bf \overline{75075'}}$&=&
$({\bf 45,1})(40)
\oplus({\bf 396,2})(29)
\oplus({\bf 9,2})(29)
\oplus({\bf 1944,3})(18)
\oplus({\bf 1540,1})(18)
\oplus({\bf 80,3})(18)
\oplus({\bf 80,1})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf \overline{10080},2})(7)
\oplus({\bf \overline{396},4})(7)
\oplus({\bf \overline{396},2})(7)
\oplus({\bf \overline{315},2})(7)
\oplus({\bf \overline{9},4})(7)
\oplus({\bf \overline{9},2})(7)
\oplus({\bf \overline{22176},1})(-4)
\oplus({\bf \overline{2079},3})(-4)
\oplus({\bf \overline{2079},1})(-4)
\oplus({\bf \overline{45},5})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{36},3})(-4)
\oplus({\bf \overline{4620},2})(-15)
\oplus({\bf \overline{240},4})(-15)
\oplus({\bf \overline{240},2})(-15)
\oplus({\bf \overline{540},3})(-26)$\\
%
${\bf 76230}$&=&
$({\bf 8820,1})(-18)
\oplus({\bf 5292,2})(-7)
\oplus({\bf 7560,2})(-7)
\oplus({\bf 6048,3})(4)
\oplus({\bf 6048,1})(4)
\oplus({\bf 3780,1})(4)
\oplus({\bf 2520,2})(15)
\oplus({\bf 3402,2})(15)
\oplus({\bf 1890,1})(26)$\\
%
${\bf \overline{76230}}$&=&
$({\bf 8820,1})(18)
\oplus({\bf \overline{5292},2})(7)
\oplus({\bf \overline{7560},2})(7)
\oplus({\bf \overline{6048},3})(-4)
\oplus({\bf \overline{6048},1})(-4)
\oplus({\bf \overline{3780},1})(-4)
\oplus({\bf \overline{2520},2})(-15)
\oplus({\bf \overline{3402},2})(-15)
\oplus({\bf \overline{1890},1})(-26)$\\
%
${\bf 77440}$&=&
$({\bf 165,4})(33)
\oplus({\bf 1440,3})(22)
\oplus({\bf 45,5})(22)
\oplus({\bf 45,3})(22)
\oplus({\bf 7020,2})(11)
\oplus({\bf 396,4})(11)
\oplus({\bf 396,2})(11)
\oplus({\bf 9,6})(11)
\oplus({\bf 9,4})(11)
\oplus({\bf 9,2})(11)
\oplus({\bf 25200',1})(0)
\oplus({\bf 1944,3})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,5})(0)
\oplus({\bf 80,3})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7020},2})(-11)
\oplus({\bf \overline{396},4})(-11)
\oplus({\bf \overline{396},2})(-11)
\oplus({\bf \overline{9},6})(-11)
\oplus({\bf \overline{9},4})(-11)
\oplus({\bf \overline{9},2})(-11)
\oplus({\bf \overline{1440},3})(-22)
\oplus({\bf \overline{45},5})(-22)
\oplus({\bf \overline{45},3})(-22)
\oplus({\bf \overline{165},4})(-33)$\\
%
${\bf 81312}$&=&
$({\bf \overline{2772},2})(19)
\oplus({\bf 23328,1})(8)
\oplus({\bf 990,3})(8)
\oplus({\bf 990,1})(8)
\oplus({\bf 630,3})(8)
\oplus({\bf 630,1})(8)
\oplus({\bf 8505,2})(-3)
\oplus({\bf 165,2})(-3)
\oplus({\bf 5346,2})(-3)
\oplus({\bf 240,4})(-3)
\oplus2({\bf 240,2})(-3)
\oplus({\bf 84,4})(-3)
\oplus({\bf 84,2})(-3)
\oplus({\bf 1440,1})(-14)
\oplus({\bf 2079,3})(-14)
\oplus({\bf 2079,1})(-14)
\oplus({\bf 45,3})(-14)
\oplus({\bf 45,1})(-14)
\oplus({\bf 720,3})(-14)
\oplus({\bf 36,5})(-14)
\oplus2({\bf 36,3})(-14)
\oplus({\bf 36,1})(-14)
\oplus({\bf 396,2})(-25)
\oplus({\bf 315,4})(-25)
\oplus({\bf 315,2})(-25)
\oplus({\bf 9,4})(-25)
\oplus({\bf 9,2})(-25)
\oplus({\bf 80,3})(-36)$\\
%
${\bf \overline{81312}}$&=&
$({\bf 2772,2})(-19)
\oplus({\bf \overline{23328},1})(-8)
\oplus({\bf \overline{990},3})(-8)
\oplus({\bf \overline{990},1})(-8)
\oplus({\bf \overline{630},3})(-8)
\oplus({\bf \overline{630},1})(-8)
\oplus({\bf \overline{8505},2})(3)
\oplus({\bf \overline{5346},2})(3)
\oplus({\bf \overline{165},2})(3)
\oplus({\bf \overline{240},4})(3)
\oplus2({\bf \overline{240},2})(3)
\oplus({\bf \overline{84},4})(3)
\oplus({\bf \overline{84},2})(3)
\oplus({\bf \overline{1440},1})(14)
\oplus({\bf \overline{2079},3})(14)
\oplus({\bf \overline{2079},1})(14)
\oplus({\bf \overline{720},3})(14)
\oplus({\bf \overline{45},3})(14)
\oplus({\bf \overline{45},1})(14)
\oplus({\bf \overline{36},5})(14)
\oplus2({\bf \overline{36},3})(14)
\oplus({\bf \overline{36},1})(14)
\oplus({\bf \overline{396},2})(25)
\oplus({\bf \overline{315},4})(25)
\oplus({\bf \overline{315},2})(25)
\oplus({\bf \overline{9},4})(25)
\oplus({\bf \overline{9},2})(25)
\oplus({\bf 80,3})(36)$\\
%
${\bf 81675}$&=&
$({\bf 3780,1})(22)
\oplus({\bf 7560,2})(11)
\oplus({\bf 2700,2})(11)
\oplus({\bf 8820,1})(0)
\oplus({\bf 5760,3})(0)
\oplus({\bf 5760,1})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf \overline{7560},2})(-11)
\oplus({\bf \overline{2700},2})(-11)
\oplus({\bf \overline{3780},1})(-22)$\\
%
${\bf 83160}$&=&
$({\bf \overline{2970},2})(19)
\oplus({\bf 25200,1})(8)
\oplus({\bf 990,3})(8)
\oplus({\bf 990,1})(8)
\oplus({\bf 540,3})(8)
\oplus({\bf 540,1})(8)
\oplus({\bf 8505,2})(-3)
\oplus({\bf 165,4})(-3)
\oplus({\bf 165,2})(-3)
\oplus({\bf 4620,2})(-3)
\oplus({\bf 240,4})(-3)
\oplus2({\bf 240,2})(-3)
\oplus({\bf 1440,3})(-14)
\oplus({\bf 2079,3})(-14)
\oplus({\bf 2079,1})(-14)
\oplus({\bf 45,5})(-14)
\oplus2({\bf 45,3})(-14)
\oplus({\bf 45,1})(-14)
\oplus({\bf 36,3})(-14)
\oplus({\bf 36,1})(-14)
\oplus({\bf 396,4})(-25)
\oplus({\bf 396,2})(-25)
\oplus({\bf 315,2})(-25)
\oplus({\bf 9,4})(-25)
\oplus2({\bf 9,2})(-25)
\oplus({\bf 80,3})(-36)
\oplus({\bf 80,1})(-36)
\oplus({\bf 1,3})(-36)
\oplus({\bf 1,1})(-36)
\oplus({\bf \overline{9},2})(-47)$\\
%
${\bf \overline{83160}}$&=&
$({\bf 2970,2})(-19)
\oplus({\bf \overline{25200},1})(-8)
\oplus({\bf \overline{990},3})(-8)
\oplus({\bf \overline{990},1})(-8)
\oplus({\bf \overline{540},3})(-8)
\oplus({\bf \overline{540},1})(-8)
\oplus({\bf \overline{8505},2})(3)
\oplus({\bf \overline{4620},2})(3)
\oplus({\bf \overline{165},4})(3)
\oplus({\bf \overline{165},2})(3)
\oplus({\bf \overline{240},4})(3)
\oplus2({\bf \overline{240},2})(3)
\oplus({\bf \overline{1440},3})(14)
\oplus({\bf \overline{2079},3})(14)
\oplus({\bf \overline{2079},1})(14)
\oplus({\bf \overline{45},5})(14)
\oplus2({\bf \overline{45},3})(14)
\oplus({\bf \overline{45},1})(14)
\oplus({\bf \overline{36},3})(14)
\oplus({\bf \overline{36},1})(14)
\oplus({\bf \overline{396},4})(25)
\oplus({\bf \overline{396},2})(25)
\oplus({\bf \overline{315},2})(25)
\oplus({\bf \overline{9},4})(25)
\oplus2({\bf \overline{9},2})(25)
\oplus({\bf 80,3})(36)
\oplus({\bf 80,1})(36)
\oplus({\bf 1,3})(36)
\oplus({\bf 1,1})(36)
\oplus({\bf 9,2})(47)$\\
%
${\bf 84084}$&=&
$({\bf \overline{5544},1})(-20)
\oplus({\bf \overline{12320},2})(-9)
\oplus({\bf \overline{1540},2})(-9)
\oplus({\bf 17325'',1})(2)
\oplus({\bf 3465,3})(2)
\oplus({\bf 3465,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 4950,2})(13)
\oplus({\bf 720,4})(13)
\oplus({\bf 720,2})(13)
\oplus({\bf 36,4})(13)
\oplus({\bf 1050,3})(24)
\oplus({\bf 84,5})(24)
\oplus({\bf 84,3})(24)
\oplus({\bf 126,4})(35)$\\
%
${\bf \overline{84084}}$&=&
$({\bf 5544,1})(20)
\oplus({\bf 12320,2})(9)
\oplus({\bf 1540,2})(9)
\oplus({\bf \overline{17325''},1})(-2)
\oplus({\bf \overline{3465},3})(-2)
\oplus({\bf \overline{3465},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{4950},2})(-13)
\oplus({\bf \overline{720},4})(-13)
\oplus({\bf \overline{720},2})(-13)
\oplus({\bf \overline{36},4})(-13)
\oplus({\bf \overline{1050},3})(-24)
\oplus({\bf \overline{84},5})(-24)
\oplus({\bf \overline{84},3})(-24)
\oplus({\bf \overline{126},4})(-35)$\\
%
${\bf 84942}$&=&
$({\bf \overline{3168},2})(19)
\oplus({\bf 27027,1})(8)
\oplus({\bf 495,3})(8)
\oplus({\bf 495,1})(8)
\oplus({\bf 990,3})(8)
\oplus({\bf 990,1})(8)
\oplus({\bf 4290,2})(-3)
\oplus({\bf 8505,2})(-3)
\oplus({\bf 165,4})(-3)
\oplus2({\bf 165,2})(-3)
\oplus({\bf 240,4})(-3)
\oplus({\bf 240,2})(-3)
\oplus({\bf 1440,3})(-14)
\oplus({\bf 1440,1})(-14)
\oplus({\bf 2079,3})(-14)
\oplus({\bf 45,5})(-14)
\oplus2({\bf 45,3})(-14)
\oplus({\bf 45,1})(-14)
\oplus({\bf 36,5})(-14)
\oplus({\bf 36,3})(-14)
\oplus({\bf 396,4})(-25)
\oplus({\bf 396,2})(-25)
\oplus({\bf 315,4})(-25)
\oplus({\bf 9,6})(-25)
\oplus2({\bf 9,4})(-25)
\oplus({\bf 9,2})(-25)
\oplus({\bf 80,5})(-36)
\oplus({\bf 80,3})(-36)
\oplus({\bf 1,5})(-36)
\oplus({\bf 1,3})(-36)
\oplus({\bf \overline{9},4})(-47)$\\
%
${\bf 84942'}$&=&
$({\bf 20790'',1})(-14)
\oplus({\bf 4950',2})(-3)
\oplus({\bf 11088,2})(-3)
\oplus({\bf 2970,3})(8)
\oplus({\bf 2970,1})(8)
\oplus({\bf 2772,3})(8)
\oplus({\bf 1890,1})(8)
\oplus({\bf \overline{990},4})(19)
\oplus({\bf \overline{990},2})(19)
\oplus({\bf \overline{540},2})(19)
\oplus({\bf \overline{630},2})(19)
\oplus({\bf \overline{165},3})(30)
\oplus({\bf \overline{240},3})(30)
\oplus({\bf \overline{240},1})(30)
\oplus({\bf \overline{84},1})(30)
\oplus({\bf \overline{45},2})(41)
\oplus({\bf \overline{36},2})(41)
\oplus({\bf \overline{9},1})(52)$\\
%
${\bf \overline{84942}}$&=&
$({\bf 3168,2})(-19)
\oplus({\bf \overline{27027},1})(-8)
\oplus({\bf \overline{495},3})(-8)
\oplus({\bf \overline{495},1})(-8)
\oplus({\bf \overline{990},3})(-8)
\oplus({\bf \overline{990},1})(-8)
\oplus({\bf \overline{4290},2})(3)
\oplus({\bf \overline{8505},2})(3)
\oplus({\bf \overline{165},4})(3)
\oplus2({\bf \overline{165},2})(3)
\oplus({\bf \overline{240},4})(3)
\oplus({\bf \overline{240},2})(3)
\oplus({\bf \overline{1440},3})(14)
\oplus({\bf \overline{1440},1})(14)
\oplus({\bf \overline{2079},3})(14)
\oplus({\bf \overline{45},5})(14)
\oplus2({\bf \overline{45},3})(14)
\oplus({\bf \overline{45},1})(14)
\oplus({\bf \overline{36},5})(14)
\oplus({\bf \overline{36},3})(14)
\oplus({\bf \overline{396},4})(25)
\oplus({\bf \overline{396},2})(25)
\oplus({\bf \overline{315},4})(25)
\oplus({\bf \overline{9},6})(25)
\oplus2({\bf \overline{9},4})(25)
\oplus({\bf \overline{9},2})(25)
\oplus({\bf 80,5})(36)
\oplus({\bf 80,3})(36)
\oplus({\bf 1,5})(36)
\oplus({\bf 1,3})(36)
\oplus({\bf 9,4})(47)$\\
%
${\bf \overline{84942'}}$&=&
$({\bf \overline{20790''},1})(14)
\oplus({\bf \overline{4950'},2})(3)
\oplus({\bf \overline{11088},2})(3)
\oplus({\bf \overline{2970},3})(-8)
\oplus({\bf \overline{2970},1})(-8)
\oplus({\bf \overline{2772},3})(-8)
\oplus({\bf \overline{1890},1})(-8)
\oplus({\bf 990,4})(-19)
\oplus({\bf 990,2})(-19)
\oplus({\bf 540,2})(-19)
\oplus({\bf 630,2})(-19)
\oplus({\bf 165,3})(-30)
\oplus({\bf 240,3})(-30)
\oplus({\bf 240,1})(-30)
\oplus({\bf 84,1})(-30)
\oplus({\bf 45,2})(-41)
\oplus({\bf 36,2})(-41)
\oplus({\bf 9,1})(-52)$\\
%
${\bf 85085}$&=&
$({\bf \overline{3003},2})(21)
\oplus({\bf \overline{25740'},1})(10)
\oplus({\bf \overline{1287},3})(10)
\oplus({\bf \overline{1287},1})(10)
\oplus({\bf 11088',2})(-1)
\oplus({\bf 495,4})(-1)
\oplus({\bf 495,2})(-1)
\oplus({\bf 4290,3})(-12)
\oplus({\bf 165,5})(-12)
\oplus({\bf 165,3})(-12)
\oplus({\bf 1440,4})(-23)
\oplus({\bf 45,6})(-23)
\oplus({\bf 45,4})(-23)
\oplus({\bf 396,5})(-34)
\oplus({\bf 9,7})(-34)
\oplus({\bf 9,5})(-34)
\oplus({\bf 80,6})(-45)
\oplus({\bf 1,8})(-45)
\oplus({\bf 1,6})(-45)
\oplus({\bf \overline{9},7})(-56)$\\
%
${\bf \overline{85085}}$&=&
$({\bf 3003,2})(-21)
\oplus({\bf 25740',1})(-10)
\oplus({\bf 1287,3})(-10)
\oplus({\bf 1287,1})(-10)
\oplus({\bf \overline{11088'},2})(1)
\oplus({\bf \overline{495},4})(1)
\oplus({\bf \overline{495},2})(1)
\oplus({\bf \overline{4290},3})(12)
\oplus({\bf \overline{165},5})(12)
\oplus({\bf \overline{165},3})(12)
\oplus({\bf \overline{1440},4})(23)
\oplus({\bf \overline{45},6})(23)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf \overline{396},5})(34)
\oplus({\bf \overline{9},7})(34)
\oplus({\bf \overline{9},5})(34)
\oplus({\bf 80,6})(45)
\oplus({\bf 1,8})(45)
\oplus({\bf 1,6})(45)
\oplus({\bf 9,7})(56)$\\
%
${\bf 88088}$&=&
$({\bf 23760',1})(-14)
\oplus({\bf 10692,2})(-3)
\oplus({\bf 4950',2})(-3)
\oplus({\bf 3168,3})(8)
\oplus({\bf 2970,3})(8)
\oplus({\bf 2970,1})(8)
\oplus({\bf \overline{495},4})(19)
\oplus({\bf \overline{990},4})(19)
\oplus({\bf \overline{990},2})(19)
\oplus({\bf \overline{540},2})(19)
\oplus({\bf \overline{165},5})(30)
\oplus({\bf \overline{165},3})(30)
\oplus({\bf \overline{240},3})(30)
\oplus({\bf \overline{240},1})(30)
\oplus({\bf \overline{45},4})(41)
\oplus({\bf \overline{45},2})(41)
\oplus({\bf \overline{36},2})(41)
\oplus({\bf \overline{9},3})(52)
\oplus({\bf \overline{9},1})(52)
\oplus({\bf 1,2})(63)$\\
%
${\bf \overline{88088}}$&=&
$({\bf \overline{23760'},1})(14)
\oplus({\bf \overline{10692},2})(3)
\oplus({\bf \overline{4950'},2})(3)
\oplus({\bf \overline{3168},3})(-8)
\oplus({\bf \overline{2970},3})(-8)
\oplus({\bf \overline{2970},1})(-8)
\oplus({\bf 495,4})(-19)
\oplus({\bf 990,4})(-19)
\oplus({\bf 990,2})(-19)
\oplus({\bf 540,2})(-19)
\oplus({\bf 165,5})(-30)
\oplus({\bf 165,3})(-30)
\oplus({\bf 240,3})(-30)
\oplus({\bf 240,1})(-30)
\oplus({\bf 45,4})(-41)
\oplus({\bf 45,2})(-41)
\oplus({\bf 36,2})(-41)
\oplus({\bf 9,3})(-52)
\oplus({\bf 9,1})(-52)
\oplus({\bf 1,2})(-63)$\\
%
${\bf 91476}$&=&
$({\bf \overline{396},2})(-29)
\oplus({\bf 1944,1})(-18)
\oplus({\bf \overline{1540},3})(-18)
\oplus({\bf \overline{1540},1})(-18)
\oplus({\bf 80,3})(-18)
\oplus({\bf 80,1})(-18)
\oplus({\bf 10080,2})(-7)
\oplus({\bf 396,2})(-7)
\oplus({\bf 3465,2})(-7)
\oplus({\bf 315,4})(-7)
\oplus2({\bf 315,2})(-7)
\oplus({\bf 9,4})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 25515,1})(4)
\oplus({\bf 2079,3})(4)
\oplus({\bf 2079,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 720,3})(4)
\oplus({\bf 720,1})(4)
\oplus({\bf 36,5})(4)
\oplus2({\bf 36,3})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 5346,2})(15)
\oplus({\bf 240,4})(15)
\oplus({\bf 240,2})(15)
\oplus({\bf 84,4})(15)
\oplus({\bf 84,2})(15)
\oplus({\bf 630,3})(26)$\\
%
${\bf \overline{91476}}$&=&
$({\bf 396,2})(29)
\oplus({\bf 1944,1})(18)
\oplus({\bf 1540,3})(18)
\oplus({\bf 1540,1})(18)
\oplus({\bf 80,3})(18)
\oplus({\bf 80,1})(18)
\oplus({\bf \overline{10080},2})(7)
\oplus({\bf \overline{3465},2})(7)
\oplus({\bf \overline{396},2})(7)
\oplus({\bf \overline{315},4})(7)
\oplus2({\bf \overline{315},2})(7)
\oplus({\bf \overline{9},4})(7)
\oplus({\bf \overline{9},2})(7)
\oplus({\bf \overline{25515},1})(-4)
\oplus({\bf \overline{2079},3})(-4)
\oplus({\bf \overline{2079},1})(-4)
\oplus({\bf \overline{720},3})(-4)
\oplus({\bf \overline{720},1})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{36},5})(-4)
\oplus2({\bf \overline{36},3})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{5346},2})(-15)
\oplus({\bf \overline{240},4})(-15)
\oplus({\bf \overline{240},2})(-15)
\oplus({\bf \overline{84},4})(-15)
\oplus({\bf \overline{84},2})(-15)
\oplus({\bf \overline{630},3})(-26)$\\
%
${\bf 92378}$&=&
$({\bf \overline{24310},1})(-18)
\oplus({\bf 12870,2})(-7)
\oplus({\bf 6435,3})(4)
\oplus({\bf 3003,4})(15)
\oplus({\bf 1287,5})(26)
\oplus({\bf \overline{495},6})(37)
\oplus({\bf \overline{165},7})(48)
\oplus({\bf \overline{45},8})(59)
\oplus({\bf \overline{9},9})(70)
\oplus({\bf 1,10})(81)$\\
%
${\bf \overline{92378}}$&=&
$({\bf 24310,1})(18)
\oplus({\bf \overline{12870},2})(7)
\oplus({\bf \overline{6435},3})(-4)
\oplus({\bf \overline{3003},4})(-15)
\oplus({\bf \overline{1287},5})(-26)
\oplus({\bf 495,6})(-37)
\oplus({\bf 165,7})(-48)
\oplus({\bf 45,8})(-59)
\oplus({\bf 9,9})(-70)
\oplus({\bf 1,10})(-81)$\\
%
${\bf 94380}$&=&
$({\bf 20790,1})(-14)
\oplus({\bf 11088,2})(-3)
\oplus({\bf 4620',2})(-3)
\oplus({\bf 3402,2})(-3)
\oplus({\bf 2970,1})(8)
\oplus({\bf 2772,3})(8)
\oplus({\bf 2772,1})(8)
\oplus({\bf 1890,3})(8)
\oplus({\bf 1890,1})(8)
\oplus({\bf 1008,3})(8)
\oplus({\bf 1008,1})(8)
\oplus({\bf \overline{990},2})(19)
\oplus({\bf \overline{540},2})(19)
\oplus({\bf \overline{630},4})(19)
\oplus2({\bf \overline{630},2})(19)
\oplus({\bf \overline{126},2})(19)
\oplus({\bf \overline{240},3})(30)
\oplus({\bf \overline{240},1})(30)
\oplus({\bf \overline{84},3})(30)
\oplus({\bf \overline{84},1})(30)
\oplus({\bf \overline{36},2})(41)$\\
%
${\bf \overline{94380}}$&=&
$({\bf \overline{20790},1})(14)
\oplus({\bf \overline{11088},2})(3)
\oplus({\bf \overline{4620'},2})(3)
\oplus({\bf \overline{3402},2})(3)
\oplus({\bf \overline{2970},1})(-8)
\oplus({\bf \overline{2772},3})(-8)
\oplus({\bf \overline{2772},1})(-8)
\oplus({\bf \overline{1890},3})(-8)
\oplus({\bf \overline{1890},1})(-8)
\oplus({\bf \overline{1008},3})(-8)
\oplus({\bf \overline{1008},1})(-8)
\oplus({\bf 990,2})(-19)
\oplus({\bf 540,2})(-19)
\oplus({\bf 630,4})(-19)
\oplus2({\bf 630,2})(-19)
\oplus({\bf 126,2})(-19)
\oplus({\bf 240,3})(-30)
\oplus({\bf 240,1})(-30)
\oplus({\bf 84,3})(-30)
\oplus({\bf 84,1})(-30)
\oplus({\bf 36,2})(-41)$\\
%
${\bf 94380'}$&=&
$({\bf 396,1})(-34)
\oplus({\bf 2079,2})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 4620,3})(-12)
\oplus({\bf 5346,1})(-12)
\oplus({\bf 240,3})(-12)
\oplus({\bf 240,1})(-12)
\oplus({\bf 15840,2})(-1)
\oplus({\bf 540,4})(-1)
\oplus({\bf 540,2})(-1)
\oplus({\bf 630,2})(-1)
\oplus({\bf \overline{20790'},1})(10)
\oplus({\bf \overline{1890},3})(10)
\oplus({\bf \overline{1890},1})(10)
\oplus({\bf \overline{2520},2})(21)$\\
%
${\bf \overline{94380'}}$&=&
$({\bf \overline{396},1})(34)
\oplus({\bf \overline{2079},2})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{4620},3})(12)
\oplus({\bf \overline{5346},1})(12)
\oplus({\bf \overline{240},3})(12)
\oplus({\bf \overline{240},1})(12)
\oplus({\bf \overline{15840},2})(1)
\oplus({\bf \overline{540},4})(1)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{630},2})(1)
\oplus({\bf 20790',1})(-10)
\oplus({\bf 1890,3})(-10)
\oplus({\bf 1890,1})(-10)
\oplus({\bf 2520,2})(-21)$\\
%
${\bf 96525}$&=&
$({\bf 25740,1})(-14)
\oplus({\bf 8580,2})(-3)
\oplus({\bf 9240,2})(-3)
\oplus({\bf 1287,1})(8)
\oplus({\bf 3168,3})(8)
\oplus({\bf 3168,1})(8)
\oplus({\bf 2772,3})(8)
\oplus({\bf \overline{495},2})(19)
\oplus({\bf \overline{990},4})(19)
\oplus({\bf \overline{990},2})(19)
\oplus({\bf \overline{630},4})(19)
\oplus({\bf \overline{165},3})(30)
\oplus({\bf \overline{240},5})(30)
\oplus({\bf \overline{240},3})(30)
\oplus({\bf \overline{84},5})(30)
\oplus({\bf \overline{45},4})(41)
\oplus({\bf \overline{36},6})(41)
\oplus({\bf \overline{36},4})(41)
\oplus({\bf \overline{9},5})(52)$\\
%
${\bf \overline{96525}}$&=&
$({\bf \overline{25740},1})(14)
\oplus({\bf \overline{8580},2})(3)
\oplus({\bf \overline{9240},2})(3)
\oplus({\bf \overline{1287},1})(-8)
\oplus({\bf \overline{3168},3})(-8)
\oplus({\bf \overline{3168},1})(-8)
\oplus({\bf \overline{2772},3})(-8)
\oplus({\bf 495,2})(-19)
\oplus({\bf 990,4})(-19)
\oplus({\bf 990,2})(-19)
\oplus({\bf 630,4})(-19)
\oplus({\bf 165,3})(-30)
\oplus({\bf 240,5})(-30)
\oplus({\bf 240,3})(-30)
\oplus({\bf 84,5})(-30)
\oplus({\bf 45,4})(-41)
\oplus({\bf 36,6})(-41)
\oplus({\bf 36,4})(-41)
\oplus({\bf 9,5})(-52)$\\
%
${\bf 98010}$&=&
$({\bf \overline{7560},1})(-20)
\oplus({\bf 8820,2})(-9)
\oplus({\bf 5760,2})(-9)
\oplus({\bf 5292,1})(2)
\oplus({\bf 7560,3})(2)
\oplus({\bf 7560,1})(2)
\oplus({\bf 2700,1})(2)
\oplus({\bf 6048,2})(13)
\oplus({\bf 3780,2})(13)
\oplus({\bf 3402,1})(24)$\\
%
${\bf \overline{98010}}$&=&
$({\bf 7560,1})(20)
\oplus({\bf 8820,2})(9)
\oplus({\bf 5760,2})(9)
\oplus({\bf \overline{5292},1})(-2)
\oplus({\bf \overline{7560},3})(-2)
\oplus({\bf \overline{7560},1})(-2)
\oplus({\bf \overline{2700},1})(-2)
\oplus({\bf \overline{6048},2})(-13)
\oplus({\bf \overline{3780},2})(-13)
\oplus({\bf \overline{3402},1})(-24)$\\
%
${\bf 104544}$&=&
$({\bf 6048,1})(22)
\oplus({\bf 5292,2})(11)
\oplus({\bf 7560,2})(11)
\oplus({\bf 8820,3})(0)
\oplus({\bf 8820,1})(0)
\oplus({\bf 5760,1})(0)
\oplus({\bf \overline{5292},2})(-11)
\oplus({\bf \overline{7560},2})(-11)
\oplus({\bf \overline{6048},1})(-22)$\\
%
${\bf 105105}$&=&
$({\bf 17325'',1})(-16)
\oplus({\bf 15840',2})(-5)
\oplus({\bf 4950,2})(-5)
\oplus({\bf 9240,1})(6)
\oplus({\bf 4620',3})(6)
\oplus({\bf 4620',1})(6)
\oplus({\bf 1050,3})(6)
\oplus({\bf 2772,2})(17)
\oplus({\bf 1008,4})(17)
\oplus({\bf 1008,2})(17)
\oplus({\bf 126,4})(17)
\oplus({\bf \overline{630},3})(28)
\oplus({\bf \overline{126},5})(28)
\oplus({\bf \overline{126},3})(28)
\oplus({\bf \overline{84},4})(39)$\\
%
${\bf \overline{105105}}$&=&
$({\bf \overline{17325''},1})(16)
\oplus({\bf \overline{15840'},2})(5)
\oplus({\bf \overline{4950},2})(5)
\oplus({\bf \overline{9240},1})(-6)
\oplus({\bf \overline{4620'},3})(-6)
\oplus({\bf \overline{4620'},1})(-6)
\oplus({\bf \overline{1050},3})(-6)
\oplus({\bf \overline{2772},2})(-17)
\oplus({\bf \overline{1008},4})(-17)
\oplus({\bf \overline{1008},2})(-17)
\oplus({\bf \overline{126},4})(-17)
\oplus({\bf 630,3})(-28)
\oplus({\bf 126,5})(-28)
\oplus({\bf 126,3})(-28)
\oplus({\bf 84,4})(-39)$\\
%
${\bf 110110}$&=&
$({\bf 990,1})(26)
\oplus({\bf 8505,2})(15)
\oplus({\bf 165,2})(15)
\oplus({\bf 240,2})(15)
\oplus({\bf 32076,1})(4)
\oplus({\bf 1440,3})(4)
\oplus({\bf 1440,1})(4)
\oplus({\bf 2079,3})(4)
\oplus({\bf 2079,1})(4)
\oplus({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 36,3})(4)
\oplus({\bf 5544,2})(-7)
\oplus({\bf 7920,2})(-7)
\oplus({\bf 396,4})(-7)
\oplus2({\bf 396,2})(-7)
\oplus({\bf 315,4})(-7)
\oplus({\bf 315,2})(-7)
\oplus({\bf 9,4})(-7)
\oplus({\bf 9,2})(-7)
\oplus({\bf 1540,3})(-18)
\oplus({\bf 1540,1})(-18)
\oplus({\bf 1215,3})(-18)
\oplus({\bf 80,5})(-18)
\oplus2({\bf 80,3})(-18)
\oplus({\bf 80,1})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf \overline{315},4})(-29)
\oplus({\bf \overline{315},2})(-29)
\oplus({\bf \overline{9},4})(-29)
\oplus({\bf \overline{9},2})(-29)
\oplus({\bf \overline{36},3})(-40)$\\
%
${\bf \overline{110110}}$&=&
$({\bf \overline{990},1})(-26)
\oplus({\bf \overline{8505},2})(-15)
\oplus({\bf \overline{165},2})(-15)
\oplus({\bf \overline{240},2})(-15)
\oplus({\bf \overline{32076},1})(-4)
\oplus({\bf \overline{1440},3})(-4)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{2079},3})(-4)
\oplus({\bf \overline{2079},1})(-4)
\oplus({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{36},3})(-4)
\oplus({\bf \overline{5544},2})(7)
\oplus({\bf \overline{7920},2})(7)
\oplus({\bf \overline{396},4})(7)
\oplus2({\bf \overline{396},2})(7)
\oplus({\bf \overline{315},4})(7)
\oplus({\bf \overline{315},2})(7)
\oplus({\bf \overline{9},4})(7)
\oplus({\bf \overline{9},2})(7)
\oplus({\bf \overline{1540},3})(18)
\oplus({\bf \overline{1540},1})(18)
\oplus({\bf 1215,3})(18)
\oplus({\bf 80,5})(18)
\oplus2({\bf 80,3})(18)
\oplus({\bf 80,1})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 315,4})(29)
\oplus({\bf 315,2})(29)
\oplus({\bf 9,4})(29)
\oplus({\bf 9,2})(29)
\oplus({\bf 36,3})(40)$\\
%
${\bf 110110'}$&=&
$({\bf 30888,1})(-14)
\oplus({\bf 8580,2})(-3)
\oplus({\bf 10692,2})(-3)
\oplus({\bf 1287,3})(8)
\oplus({\bf 3168,3})(8)
\oplus({\bf 3168,1})(8)
\oplus({\bf 2970,3})(8)
\oplus({\bf \overline{495},4})(19)
\oplus({\bf \overline{495},2})(19)
\oplus({\bf \overline{990},4})(19)
\oplus({\bf \overline{990},2})(19)
\oplus({\bf \overline{540},4})(19)
\oplus({\bf \overline{165},5})(30)
\oplus({\bf \overline{165},3})(30)
\oplus({\bf \overline{165},1})(30)
\oplus({\bf \overline{240},5})(30)
\oplus({\bf \overline{240},3})(30)
\oplus({\bf \overline{45},6})(41)
\oplus({\bf \overline{45},4})(41)
\oplus({\bf \overline{45},2})(41)
\oplus({\bf \overline{36},4})(41)
\oplus({\bf \overline{9},5})(52)
\oplus({\bf \overline{9},3})(52)
\oplus({\bf 1,4})(63)$\\
%
${\bf \overline{110110'}}$&=&
$({\bf \overline{30888},1})(14)
\oplus({\bf \overline{8580},2})(3)
\oplus({\bf \overline{10692},2})(3)
\oplus({\bf \overline{1287},3})(-8)
\oplus({\bf \overline{3168},3})(-8)
\oplus({\bf \overline{3168},1})(-8)
\oplus({\bf \overline{2970},3})(-8)
\oplus({\bf 495,4})(-19)
\oplus({\bf 495,2})(-19)
\oplus({\bf 990,4})(-19)
\oplus({\bf 990,2})(-19)
\oplus({\bf 540,4})(-19)
\oplus({\bf 165,5})(-30)
\oplus({\bf 165,3})(-30)
\oplus({\bf 165,1})(-30)
\oplus({\bf 240,5})(-30)
\oplus({\bf 240,3})(-30)
\oplus({\bf 45,6})(-41)
\oplus({\bf 45,4})(-41)
\oplus({\bf 45,2})(-41)
\oplus({\bf 36,4})(-41)
\oplus({\bf 9,5})(-52)
\oplus({\bf 9,3})(-52)
\oplus({\bf 1,4})(-63)$\\
%
${\bf 112112}$&=&
$({\bf \overline{12320},1})(-18)
\oplus({\bf 17325'',2})(-7)
\oplus({\bf 3465,2})(-7)
\oplus({\bf 15840',1})(4)
\oplus({\bf 4950,3})(4)
\oplus({\bf 4950,1})(4)
\oplus({\bf 720,3})(4)
\oplus({\bf 4620',2})(15)
\oplus({\bf 1050,4})(15)
\oplus({\bf 1050,2})(15)
\oplus({\bf 84,4})(15)
\oplus({\bf 1008,3})(26)
\oplus({\bf 126,5})(26)
\oplus({\bf 126,3})(26)
\oplus({\bf \overline{126},4})(37)$\\
%
${\bf \overline{112112}}$&=&
$({\bf 12320,1})(18)
\oplus({\bf \overline{17325''},2})(7)
\oplus({\bf \overline{3465},2})(7)
\oplus({\bf \overline{15840'},1})(-4)
\oplus({\bf \overline{4950},3})(-4)
\oplus({\bf \overline{4950},1})(-4)
\oplus({\bf \overline{720},3})(-4)
\oplus({\bf \overline{4620'},2})(-15)
\oplus({\bf \overline{1050},4})(-15)
\oplus({\bf \overline{1050},2})(-15)
\oplus({\bf \overline{84},4})(-15)
\oplus({\bf \overline{1008},3})(-26)
\oplus({\bf \overline{126},5})(-26)
\oplus({\bf \overline{126},3})(-26)
\oplus({\bf 126,4})(-37)$\\
%
${\bf 117975}$&=&
$({\bf 165,2})(33)
\oplus({\bf 1440,3})(22)
\oplus({\bf 1440,1})(22)
\oplus({\bf 45,3})(22)
\oplus({\bf 45,1})(22)
\oplus({\bf 7020,2})(11)
\oplus({\bf 5544,2})(11)
\oplus({\bf 396,4})(11)
\oplus2({\bf 396,2})(11)
\oplus({\bf 9,4})(11)
\oplus({\bf 9,2})(11)
\oplus({\bf 36036,1})(0)
\oplus({\bf 1944,3})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 1540,3})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,5})(0)
\oplus2({\bf 80,3})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{10080},2})(-11)
\oplus({\bf \overline{396},4})(-11)
\oplus({\bf \overline{396},2})(-11)
\oplus({\bf \overline{315},4})(-11)
\oplus({\bf \overline{315},2})(-11)
\oplus({\bf \overline{9},6})(-11)
\oplus2({\bf \overline{9},4})(-11)
\oplus({\bf \overline{9},2})(-11)
\oplus({\bf \overline{2079},3})(-22)
\oplus({\bf \overline{45},5})(-22)
\oplus({\bf \overline{45},3})(-22)
\oplus({\bf \overline{36},5})(-22)
\oplus({\bf \overline{36},3})(-22)
\oplus({\bf \overline{240},4})(-33)$\\
%
${\bf \overline{117975}}$&=&
$({\bf \overline{165},2})(-33)
\oplus({\bf \overline{1440},3})(-22)
\oplus({\bf \overline{1440},1})(-22)
\oplus({\bf \overline{45},3})(-22)
\oplus({\bf \overline{45},1})(-22)
\oplus({\bf \overline{7020},2})(-11)
\oplus({\bf \overline{5544},2})(-11)
\oplus({\bf \overline{396},4})(-11)
\oplus2({\bf \overline{396},2})(-11)
\oplus({\bf \overline{9},4})(-11)
\oplus({\bf \overline{9},2})(-11)
\oplus({\bf \overline{36036},1})(0)
\oplus({\bf 1944,3})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf \overline{1540},3})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,5})(0)
\oplus2({\bf 80,3})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 10080,2})(11)
\oplus({\bf 396,4})(11)
\oplus({\bf 396,2})(11)
\oplus({\bf 315,4})(11)
\oplus({\bf 315,2})(11)
\oplus({\bf 9,6})(11)
\oplus2({\bf 9,4})(11)
\oplus({\bf 9,2})(11)
\oplus({\bf 2079,3})(22)
\oplus({\bf 45,5})(22)
\oplus({\bf 45,3})(22)
\oplus({\bf 36,5})(22)
\oplus({\bf 36,3})(22)
\oplus({\bf 240,4})(33)$\\
%
${\bf 125840}$&=&
$({\bf \overline{7920},1})(-20)
\oplus({\bf \overline{17325},2})(-9)
\oplus({\bf \overline{1540},2})(-9)
\oplus({\bf 1215,2})(-9)
\oplus({\bf 23760,1})(2)
\oplus({\bf 3465,3})(2)
\oplus({\bf 3465,1})(2)
\oplus({\bf 2700,3})(2)
\oplus({\bf 2700,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 4950,2})(13)
\oplus({\bf 3780,2})(13)
\oplus({\bf 720,4})(13)
\oplus2({\bf 720,2})(13)
\oplus({\bf 36,2})(13)
\oplus({\bf 1050,3})(24)
\oplus({\bf 1050,1})(24)
\oplus({\bf 84,3})(24)
\oplus({\bf 84,1})(24)
\oplus({\bf 126,2})(35)$\\
%
${\bf \overline{125840}}$&=&
$({\bf 7920,1})(20)
\oplus({\bf 17325,2})(9)
\oplus({\bf 1540,2})(9)
\oplus({\bf 1215,2})(9)
\oplus({\bf \overline{23760},1})(-2)
\oplus({\bf \overline{3465},3})(-2)
\oplus({\bf \overline{3465},1})(-2)
\oplus({\bf \overline{2700},3})(-2)
\oplus({\bf \overline{2700},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{4950},2})(-13)
\oplus({\bf \overline{3780},2})(-13)
\oplus({\bf \overline{720},4})(-13)
\oplus2({\bf \overline{720},2})(-13)
\oplus({\bf \overline{36},2})(-13)
\oplus({\bf \overline{1050},3})(-24)
\oplus({\bf \overline{1050},1})(-24)
\oplus({\bf \overline{84},3})(-24)
\oplus({\bf \overline{84},1})(-24)
\oplus({\bf \overline{126},2})(-35)$\\
%
${\bf 133650}$&=&
$({\bf 990,3})(26)
\oplus({\bf 8505,2})(15)
\oplus({\bf 165,4})(15)
\oplus({\bf 165,2})(15)
\oplus({\bf 240,4})(15)
\oplus({\bf 240,2})(15)
\oplus({\bf 40950,1})(4)
\oplus({\bf 1440,3})(4)
\oplus({\bf 1440,1})(4)
\oplus({\bf 2079,3})(4)
\oplus({\bf 2079,1})(4)
\oplus({\bf 45,5})(4)
\oplus2({\bf 45,3})(4)
\oplus({\bf 45,1})(4)
\oplus({\bf 36,5})(4)
\oplus({\bf 36,3})(4)
\oplus({\bf 36,1})(4)
\oplus({\bf 7020,2})(-7)
\oplus({\bf 10080,2})(-7)
\oplus({\bf 396,4})(-7)
\oplus2({\bf 396,2})(-7)
\oplus({\bf 315,4})(-7)
\oplus({\bf 315,2})(-7)
\oplus({\bf 9,6})(-7)
\oplus2({\bf 9,4})(-7)
\oplus2({\bf 9,2})(-7)
\oplus({\bf 1944,3})(-18)
\oplus({\bf 1944,1})(-18)
\oplus({\bf \overline{1540},3})(-18)
\oplus({\bf 80,5})(-18)
\oplus2({\bf 80,3})(-18)
\oplus({\bf 80,1})(-18)
\oplus({\bf 1,5})(-18)
\oplus({\bf 1,3})(-18)
\oplus({\bf 1,1})(-18)
\oplus({\bf \overline{396},4})(-29)
\oplus({\bf \overline{396},2})(-29)
\oplus({\bf \overline{9},4})(-29)
\oplus({\bf \overline{9},2})(-29)
\oplus({\bf \overline{45},3})(-40)$\\
%
${\bf \overline{133650}}$&=&
$({\bf \overline{990},3})(-26)
\oplus({\bf \overline{8505},2})(-15)
\oplus({\bf \overline{165},4})(-15)
\oplus({\bf \overline{165},2})(-15)
\oplus({\bf \overline{240},4})(-15)
\oplus({\bf \overline{240},2})(-15)
\oplus({\bf \overline{40950},1})(-4)
\oplus({\bf \overline{1440},3})(-4)
\oplus({\bf \overline{1440},1})(-4)
\oplus({\bf \overline{2079},3})(-4)
\oplus({\bf \overline{2079},1})(-4)
\oplus({\bf \overline{45},5})(-4)
\oplus2({\bf \overline{45},3})(-4)
\oplus({\bf \overline{45},1})(-4)
\oplus({\bf \overline{36},5})(-4)
\oplus({\bf \overline{36},3})(-4)
\oplus({\bf \overline{36},1})(-4)
\oplus({\bf \overline{7020},2})(7)
\oplus({\bf \overline{10080},2})(7)
\oplus({\bf \overline{396},4})(7)
\oplus2({\bf \overline{396},2})(7)
\oplus({\bf \overline{315},4})(7)
\oplus({\bf \overline{315},2})(7)
\oplus({\bf \overline{9},6})(7)
\oplus2({\bf \overline{9},4})(7)
\oplus2({\bf \overline{9},2})(7)
\oplus({\bf 1944,3})(18)
\oplus({\bf 1944,1})(18)
\oplus({\bf 1540,3})(18)
\oplus({\bf 80,5})(18)
\oplus2({\bf 80,3})(18)
\oplus({\bf 80,1})(18)
\oplus({\bf 1,5})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 1,1})(18)
\oplus({\bf 396,4})(29)
\oplus({\bf 396,2})(29)
\oplus({\bf 9,4})(29)
\oplus({\bf 9,2})(29)
\oplus({\bf 45,3})(40)$\\
%
${\bf 135135}$&=&
$({\bf 315,1})(-34)
\oplus({\bf 2079,2})(-23)
\oplus({\bf 720,2})(-23)
\oplus({\bf 36,2})(-23)
\oplus({\bf 4620,1})(-12)
\oplus({\bf 5346,3})(-12)
\oplus({\bf 5346,1})(-12)
\oplus({\bf 240,3})(-12)
\oplus({\bf 240,1})(-12)
\oplus({\bf 1050,1})(-12)
\oplus({\bf 84,3})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 15840,2})(-1)
\oplus({\bf 540,2})(-1)
\oplus({\bf 8316,2})(-1)
\oplus({\bf 630,4})(-1)
\oplus2({\bf 630,2})(-1)
\oplus({\bf 126,2})(-1)
\oplus({\bf \overline{27720},1})(10)
\oplus({\bf \overline{1890},3})(10)
\oplus({\bf \overline{1890},1})(10)
\oplus({\bf \overline{1008},3})(10)
\oplus({\bf \overline{1008},1})(10)
\oplus({\bf \overline{3402},2})(21)$\\
%
${\bf \overline{135135}}$&=&
$({\bf \overline{315},1})(34)
\oplus({\bf \overline{2079},2})(23)
\oplus({\bf \overline{720},2})(23)
\oplus({\bf \overline{36},2})(23)
\oplus({\bf \overline{4620},1})(12)
\oplus({\bf \overline{5346},3})(12)
\oplus({\bf \overline{5346},1})(12)
\oplus({\bf \overline{1050},1})(12)
\oplus({\bf \overline{240},3})(12)
\oplus({\bf \overline{240},1})(12)
\oplus({\bf \overline{84},3})(12)
\oplus({\bf \overline{84},1})(12)
\oplus({\bf \overline{15840},2})(1)
\oplus({\bf \overline{8316},2})(1)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf \overline{630},4})(1)
\oplus2({\bf \overline{630},2})(1)
\oplus({\bf \overline{126},2})(1)
\oplus({\bf 27720,1})(-10)
\oplus({\bf 1890,3})(-10)
\oplus({\bf 1890,1})(-10)
\oplus({\bf 1008,3})(-10)
\oplus({\bf 1008,1})(-10)
\oplus({\bf 3402,2})(-21)$\\
%
${\bf 143143}$&=&
$({\bf 32670,1})(-16)
\oplus({\bf 23760',2})(-5)
\oplus({\bf 10692,3})(6)
\oplus({\bf 4950',1})(6)
\oplus({\bf 3168,4})(17)
\oplus({\bf 2970,2})(17)
\oplus({\bf \overline{495},5})(28)
\oplus({\bf \overline{990},3})(28)
\oplus({\bf \overline{540},1})(28)
\oplus({\bf \overline{165},4})(39)
\oplus({\bf \overline{240},2})(39)
\oplus({\bf \overline{45},3})(50)
\oplus({\bf \overline{36},1})(50)
\oplus({\bf \overline{9},2})(61)
\oplus({\bf 1,1})(72)$\\
%
${\bf \overline{143143}}$&=&
$({\bf \overline{32670},1})(16)
\oplus({\bf \overline{23760'},2})(5)
\oplus({\bf \overline{10692},3})(-6)
\oplus({\bf \overline{4950'},1})(-6)
\oplus({\bf \overline{3168},4})(-17)
\oplus({\bf \overline{2970},2})(-17)
\oplus({\bf 495,5})(-28)
\oplus({\bf 990,3})(-28)
\oplus({\bf 540,1})(-28)
\oplus({\bf 165,4})(-39)
\oplus({\bf 240,2})(-39)
\oplus({\bf 45,3})(-50)
\oplus({\bf 36,1})(-50)
\oplus({\bf 9,2})(-61)
\oplus({\bf 1,1})(-72)$\\
%
${\bf 150150}$&=&
$({\bf 4290,1})(24)
\oplus({\bf 16380,2})(13)
\oplus({\bf 1440,2})(13)
\oplus({\bf 36036',1})(2)
\oplus({\bf 5544,3})(2)
\oplus({\bf 5544,1})(2)
\oplus({\bf 396,3})(2)
\oplus({\bf 12320,2})(-9)
\oplus({\bf 1540,4})(-9)
\oplus({\bf 1540,2})(-9)
\oplus({\bf 80,4})(-9)
\oplus({\bf \overline{3465},3})(-20)
\oplus({\bf \overline{315},5})(-20)
\oplus({\bf \overline{315},3})(-20)
\oplus({\bf \overline{9},5})(-20)
\oplus({\bf \overline{720},4})(-31)
\oplus({\bf \overline{36},6})(-31)
\oplus({\bf \overline{36},4})(-31)
\oplus({\bf \overline{84},5})(-42)$\\
%
${\bf \overline{150150}}$&=&
$({\bf \overline{4290},1})(-24)
\oplus({\bf \overline{16380},2})(-13)
\oplus({\bf \overline{1440},2})(-13)
\oplus({\bf \overline{36036'},1})(-2)
\oplus({\bf \overline{5544},3})(-2)
\oplus({\bf \overline{5544},1})(-2)
\oplus({\bf \overline{396},3})(-2)
\oplus({\bf \overline{12320},2})(9)
\oplus({\bf \overline{1540},4})(9)
\oplus({\bf \overline{1540},2})(9)
\oplus({\bf 80,4})(9)
\oplus({\bf 3465,3})(20)
\oplus({\bf 315,5})(20)
\oplus({\bf 315,3})(20)
\oplus({\bf 9,5})(20)
\oplus({\bf 720,4})(31)
\oplus({\bf 36,6})(31)
\oplus({\bf 36,4})(31)
\oplus({\bf 84,5})(42)$\\
%
${\bf 151008}$&=&
$({\bf 23760,1})(-16)
\oplus({\bf 20790,2})(-5)
\oplus({\bf 4950,2})(-5)
\oplus({\bf 3780,2})(-5)
\oplus({\bf 11088,1})(6)
\oplus({\bf 4620',3})(6)
\oplus({\bf 4620',1})(6)
\oplus({\bf 3402,3})(6)
\oplus({\bf 3402,1})(6)
\oplus({\bf 1050,3})(6)
\oplus({\bf 1050,1})(6)
\oplus({\bf 2772,2})(17)
\oplus({\bf 1890,2})(17)
\oplus({\bf 1008,4})(17)
\oplus2({\bf 1008,2})(17)
\oplus({\bf 126,2})(17)
\oplus({\bf \overline{630},3})(28)
\oplus({\bf \overline{630},1})(28)
\oplus({\bf \overline{126},3})(28)
\oplus({\bf \overline{126},1})(28)
\oplus({\bf \overline{84},2})(39)$\\
%
${\bf \overline{151008}}$&=&
$({\bf \overline{23760},1})(16)
\oplus({\bf \overline{20790},2})(5)
\oplus({\bf \overline{4950},2})(5)
\oplus({\bf \overline{3780},2})(5)
\oplus({\bf \overline{11088},1})(-6)
\oplus({\bf \overline{4620'},3})(-6)
\oplus({\bf \overline{4620'},1})(-6)
\oplus({\bf \overline{3402},3})(-6)
\oplus({\bf \overline{3402},1})(-6)
\oplus({\bf \overline{1050},3})(-6)
\oplus({\bf \overline{1050},1})(-6)
\oplus({\bf \overline{2772},2})(-17)
\oplus({\bf \overline{1890},2})(-17)
\oplus({\bf \overline{1008},4})(-17)
\oplus2({\bf \overline{1008},2})(-17)
\oplus({\bf \overline{126},2})(-17)
\oplus({\bf 630,3})(-28)
\oplus({\bf 630,1})(-28)
\oplus({\bf 126,3})(-28)
\oplus({\bf 126,1})(-28)
\oplus({\bf 84,2})(-39)$\\
%
${\bf 154440}$&=&
$({\bf \overline{1008},1})(28)
\oplus({\bf 8316,2})(17)
\oplus({\bf 630,2})(17)
\oplus({\bf 126,2})(17)
\oplus({\bf 29568,1})(6)
\oplus({\bf 5346,3})(6)
\oplus({\bf 5346,1})(6)
\oplus({\bf 240,1})(6)
\oplus({\bf 1050,3})(6)
\oplus({\bf 1050,1})(6)
\oplus({\bf 84,3})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 19800,2})(-5)
\oplus({\bf 2079,2})(-5)
\oplus({\bf 3780,2})(-5)
\oplus({\bf 720,4})(-5)
\oplus2({\bf 720,2})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 7920,1})(-16)
\oplus({\bf 2700,3})(-16)
\oplus({\bf 2700,1})(-16)
\oplus({\bf 315,3})(-16)
\oplus({\bf 315,1})(-16)
\oplus({\bf 1215,2})(-27)$\\
%
${\bf \overline{154440}}$&=&
$({\bf 1008,1})(-28)
\oplus({\bf \overline{8316},2})(-17)
\oplus({\bf \overline{630},2})(-17)
\oplus({\bf \overline{126},2})(-17)
\oplus({\bf \overline{29568},1})(-6)
\oplus({\bf \overline{5346},3})(-6)
\oplus({\bf \overline{5346},1})(-6)
\oplus({\bf \overline{1050},3})(-6)
\oplus({\bf \overline{1050},1})(-6)
\oplus({\bf \overline{240},1})(-6)
\oplus({\bf \overline{84},3})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{19800},2})(5)
\oplus({\bf \overline{3780},2})(5)
\oplus({\bf \overline{2079},2})(5)
\oplus({\bf \overline{720},4})(5)
\oplus2({\bf \overline{720},2})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{7920},1})(16)
\oplus({\bf \overline{2700},3})(16)
\oplus({\bf \overline{2700},1})(16)
\oplus({\bf \overline{315},3})(16)
\oplus({\bf \overline{315},1})(16)
\oplus({\bf 1215,2})(27)$\\
%
${\bf 154440'}$&=&
$({\bf \overline{1287},1})(28)
\oplus({\bf 11088',2})(17)
\oplus({\bf 495,2})(17)
\oplus({\bf 42042,1})(6)
\oplus({\bf 4290,3})(6)
\oplus({\bf 4290,1})(6)
\oplus({\bf 165,3})(6)
\oplus({\bf 16380,2})(-5)
\oplus({\bf 1440,4})(-5)
\oplus({\bf 1440,2})(-5)
\oplus({\bf 45,4})(-5)
\oplus({\bf 5544,3})(-16)
\oplus({\bf 396,5})(-16)
\oplus({\bf 396,3})(-16)
\oplus({\bf 9,5})(-16)
\oplus({\bf 1540,4})(-27)
\oplus({\bf 80,6})(-27)
\oplus({\bf 80,4})(-27)
\oplus({\bf 1,6})(-27)
\oplus({\bf \overline{315},5})(-38)
\oplus({\bf \overline{9},7})(-38)
\oplus({\bf \overline{9},5})(-38)
\oplus({\bf \overline{36},6})(-49)$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 1287,1})(-28)
\oplus({\bf \overline{11088'},2})(-17)
\oplus({\bf \overline{495},2})(-17)
\oplus({\bf \overline{42042},1})(-6)
\oplus({\bf \overline{4290},3})(-6)
\oplus({\bf \overline{4290},1})(-6)
\oplus({\bf \overline{165},3})(-6)
\oplus({\bf \overline{16380},2})(5)
\oplus({\bf \overline{1440},4})(5)
\oplus({\bf \overline{1440},2})(5)
\oplus({\bf \overline{45},4})(5)
\oplus({\bf \overline{5544},3})(16)
\oplus({\bf \overline{396},5})(16)
\oplus({\bf \overline{396},3})(16)
\oplus({\bf \overline{9},5})(16)
\oplus({\bf \overline{1540},4})(27)
\oplus({\bf 80,6})(27)
\oplus({\bf 80,4})(27)
\oplus({\bf 1,6})(27)
\oplus({\bf 315,5})(38)
\oplus({\bf 9,7})(38)
\oplus({\bf 9,5})(38)
\oplus({\bf 36,6})(49)$\\
%
${\bf 165165}$&=&
$({\bf \overline{17325},1})(-18)
\oplus({\bf 23760,2})(-7)
\oplus({\bf 3465,2})(-7)
\oplus({\bf 2700,2})(-7)
\oplus({\bf 20790,1})(4)
\oplus({\bf 4950,3})(4)
\oplus({\bf 4950,1})(4)
\oplus({\bf 3780,3})(4)
\oplus({\bf 3780,1})(4)
\oplus({\bf 720,3})(4)
\oplus({\bf 720,1})(4)
\oplus({\bf 4620',2})(15)
\oplus({\bf 3402,2})(15)
\oplus({\bf 1050,4})(15)
\oplus2({\bf 1050,2})(15)
\oplus({\bf 84,2})(15)
\oplus({\bf 1008,3})(26)
\oplus({\bf 1008,1})(26)
\oplus({\bf 126,3})(26)
\oplus({\bf 126,1})(26)
\oplus({\bf \overline{126},2})(37)$\\
%
${\bf \overline{165165}}$&=&
$({\bf 17325,1})(18)
\oplus({\bf \overline{23760},2})(7)
\oplus({\bf \overline{3465},2})(7)
\oplus({\bf \overline{2700},2})(7)
\oplus({\bf \overline{20790},1})(-4)
\oplus({\bf \overline{4950},3})(-4)
\oplus({\bf \overline{4950},1})(-4)
\oplus({\bf \overline{3780},3})(-4)
\oplus({\bf \overline{3780},1})(-4)
\oplus({\bf \overline{720},3})(-4)
\oplus({\bf \overline{720},1})(-4)
\oplus({\bf \overline{4620'},2})(-15)
\oplus({\bf \overline{3402},2})(-15)
\oplus({\bf \overline{1050},4})(-15)
\oplus2({\bf \overline{1050},2})(-15)
\oplus({\bf \overline{84},2})(-15)
\oplus({\bf \overline{1008},3})(-26)
\oplus({\bf \overline{1008},1})(-26)
\oplus({\bf \overline{126},3})(-26)
\oplus({\bf \overline{126},1})(-26)
\oplus({\bf 126,2})(-37)$\\
%
${\bf 165165'}$&=&
$({\bf 41580'''',1})(-14)
\oplus({\bf 10692,2})(-3)
\oplus({\bf 9240,2})(-3)
\oplus({\bf 11088,2})(-3)
\oplus({\bf 3168,3})(8)
\oplus({\bf 3168,1})(8)
\oplus({\bf 2970,3})(8)
\oplus({\bf 2970,1})(8)
\oplus({\bf 2772,3})(8)
\oplus({\bf 2772,1})(8)
\oplus({\bf 1890,3})(8)
\oplus({\bf \overline{495},2})(19)
\oplus({\bf \overline{990},4})(19)
\oplus2({\bf \overline{990},2})(19)
\oplus({\bf \overline{540},4})(19)
\oplus({\bf \overline{540},2})(19)
\oplus({\bf \overline{630},4})(19)
\oplus({\bf \overline{630},2})(19)
\oplus({\bf \overline{165},3})(30)
\oplus({\bf \overline{165},1})(30)
\oplus({\bf \overline{240},5})(30)
\oplus2({\bf \overline{240},3})(30)
\oplus({\bf \overline{240},1})(30)
\oplus({\bf \overline{84},3})(30)
\oplus({\bf \overline{45},4})(41)
\oplus({\bf \overline{45},2})(41)
\oplus({\bf \overline{36},4})(41)
\oplus({\bf \overline{36},2})(41)
\oplus({\bf \overline{9},3})(52)$\\
%
${\bf \overline{165165'}}$&=&
$({\bf \overline{41580''''},1})(14)
\oplus({\bf \overline{10692},2})(3)
\oplus({\bf \overline{9240},2})(3)
\oplus({\bf \overline{11088},2})(3)
\oplus({\bf \overline{3168},3})(-8)
\oplus({\bf \overline{3168},1})(-8)
\oplus({\bf \overline{2970},3})(-8)
\oplus({\bf \overline{2970},1})(-8)
\oplus({\bf \overline{2772},3})(-8)
\oplus({\bf \overline{2772},1})(-8)
\oplus({\bf \overline{1890},3})(-8)
\oplus({\bf 495,2})(-19)
\oplus({\bf 990,4})(-19)
\oplus2({\bf 990,2})(-19)
\oplus({\bf 540,4})(-19)
\oplus({\bf 540,2})(-19)
\oplus({\bf 630,4})(-19)
\oplus({\bf 630,2})(-19)
\oplus({\bf 165,3})(-30)
\oplus({\bf 165,1})(-30)
\oplus({\bf 240,5})(-30)
\oplus2({\bf 240,3})(-30)
\oplus({\bf 240,1})(-30)
\oplus({\bf 84,3})(-30)
\oplus({\bf 45,4})(-41)
\oplus({\bf 45,2})(-41)
\oplus({\bf 36,4})(-41)
\oplus({\bf 36,2})(-41)
\oplus({\bf 9,3})(-52)$\\
%
${\bf 165165''}$&=&
$({\bf \overline{9},1})(-56)
\oplus({\bf 80,2})(-45)
\oplus({\bf 1,2})(-45)
\oplus({\bf 396,3})(-34)
\oplus({\bf 315,1})(-34)
\oplus({\bf 9,3})(-34)
\oplus({\bf 9,1})(-34)
\oplus({\bf 1440,4})(-23)
\oplus({\bf 2079,2})(-23)
\oplus({\bf 45,4})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 36,2})(-23)
\oplus({\bf 8505,3})(-12)
\oplus({\bf 165,5})(-12)
\oplus({\bf 165,3})(-12)
\oplus({\bf 4620,1})(-12)
\oplus({\bf 240,3})(-12)
\oplus({\bf 240,1})(-12)
\oplus({\bf 25200,2})(-1)
\oplus({\bf 990,4})(-1)
\oplus({\bf 990,2})(-1)
\oplus({\bf 540,2})(-1)
\oplus({\bf \overline{41580''''''},1})(10)
\oplus({\bf \overline{2970},3})(10)
\oplus({\bf \overline{2970},1})(10)
\oplus({\bf \overline{4950'},2})(21)$\\
%
${\bf \overline{165165''}}$&=&
$({\bf 9,1})(56)
\oplus({\bf 80,2})(45)
\oplus({\bf 1,2})(45)
\oplus({\bf \overline{396},3})(34)
\oplus({\bf \overline{315},1})(34)
\oplus({\bf \overline{9},3})(34)
\oplus({\bf \overline{9},1})(34)
\oplus({\bf \overline{1440},4})(23)
\oplus({\bf \overline{2079},2})(23)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{36},2})(23)
\oplus({\bf \overline{8505},3})(12)
\oplus({\bf \overline{4620},1})(12)
\oplus({\bf \overline{165},5})(12)
\oplus({\bf \overline{165},3})(12)
\oplus({\bf \overline{240},3})(12)
\oplus({\bf \overline{240},1})(12)
\oplus({\bf \overline{25200},2})(1)
\oplus({\bf \overline{990},4})(1)
\oplus({\bf \overline{990},2})(1)
\oplus({\bf \overline{540},2})(1)
\oplus({\bf 41580'''''',1})(-10)
\oplus({\bf 2970,3})(-10)
\oplus({\bf 2970,1})(-10)
\oplus({\bf 4950',2})(-21)$\\
%
${\bf 170170}$&=&
$({\bf 45045',1})(-16)
\oplus({\bf 6435,2})(-5)
\oplus({\bf 20592,2})(-5)
\oplus({\bf 3003,3})(6)
\oplus({\bf 3003,1})(6)
\oplus({\bf 8580,3})(6)
\oplus({\bf 1287,4})(17)
\oplus({\bf 1287,2})(17)
\oplus({\bf 3168,4})(17)
\oplus({\bf \overline{495},5})(28)
\oplus({\bf \overline{495},3})(28)
\oplus({\bf \overline{990},5})(28)
\oplus({\bf \overline{165},6})(39)
\oplus({\bf \overline{165},4})(39)
\oplus({\bf \overline{240},6})(39)
\oplus({\bf \overline{45},7})(50)
\oplus({\bf \overline{45},5})(50)
\oplus({\bf \overline{36},7})(50)
\oplus({\bf \overline{9},8})(61)
\oplus({\bf \overline{9},6})(61)
\oplus({\bf 1,7})(72)$\\
%
${\bf \overline{170170}}$&=&
$({\bf \overline{45045'},1})(16)
\oplus({\bf \overline{6435},2})(5)
\oplus({\bf \overline{20592},2})(5)
\oplus({\bf \overline{3003},3})(-6)
\oplus({\bf \overline{3003},1})(-6)
\oplus({\bf \overline{8580},3})(-6)
\oplus({\bf \overline{1287},4})(-17)
\oplus({\bf \overline{1287},2})(-17)
\oplus({\bf \overline{3168},4})(-17)
\oplus({\bf 495,5})(-28)
\oplus({\bf 495,3})(-28)
\oplus({\bf 990,5})(-28)
\oplus({\bf 165,6})(-39)
\oplus({\bf 165,4})(-39)
\oplus({\bf 240,6})(-39)
\oplus({\bf 45,7})(-50)
\oplus({\bf 45,5})(-50)
\oplus({\bf 36,7})(-50)
\oplus({\bf 9,8})(-61)
\oplus({\bf 9,6})(-61)
\oplus({\bf 1,7})(-72)$\\
%
${\bf 176176}$&=&
$({\bf 4620,1})(24)
\oplus({\bf 17325',2})(13)
\oplus({\bf 2079,2})(13)
\oplus({\bf 37125,1})(2)
\oplus({\bf 7920,3})(2)
\oplus({\bf 7920,1})(2)
\oplus({\bf 396,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 17325,2})(-9)
\oplus({\bf 1540,4})(-9)
\oplus({\bf 1540,2})(-9)
\oplus({\bf 1215,2})(-9)
\oplus({\bf 80,2})(-9)
\oplus({\bf \overline{3465},3})(-20)
\oplus({\bf \overline{2700},1})(-20)
\oplus({\bf \overline{315},3})(-20)
\oplus({\bf \overline{315},1})(-20)
\oplus({\bf \overline{9},1})(-20)
\oplus({\bf \overline{720},2})(-31)
\oplus({\bf \overline{36},2})(-31)
\oplus({\bf \overline{84},1})(-42)$\\
%
${\bf \overline{176176}}$&=&
$({\bf \overline{4620},1})(-24)
\oplus({\bf \overline{17325'},2})(-13)
\oplus({\bf \overline{2079},2})(-13)
\oplus({\bf \overline{37125},1})(-2)
\oplus({\bf \overline{7920},3})(-2)
\oplus({\bf \overline{7920},1})(-2)
\oplus({\bf \overline{396},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{17325},2})(9)
\oplus({\bf \overline{1540},4})(9)
\oplus({\bf \overline{1540},2})(9)
\oplus({\bf 1215,2})(9)
\oplus({\bf 80,2})(9)
\oplus({\bf 3465,3})(20)
\oplus({\bf 2700,1})(20)
\oplus({\bf 315,3})(20)
\oplus({\bf 315,1})(20)
\oplus({\bf 9,1})(20)
\oplus({\bf 720,2})(31)
\oplus({\bf 36,2})(31)
\oplus({\bf 84,1})(42)$\\
%
${\bf 177870}$&=&
$({\bf \overline{4620'},2})(21)
\oplus({\bf \overline{37800},1})(10)
\oplus({\bf \overline{2772},3})(10)
\oplus({\bf \overline{2772},1})(10)
\oplus({\bf \overline{1008},3})(10)
\oplus({\bf \overline{1008},1})(10)
\oplus({\bf 23328,2})(-1)
\oplus({\bf 990,2})(-1)
\oplus({\bf 8316,2})(-1)
\oplus({\bf 630,4})(-1)
\oplus2({\bf 630,2})(-1)
\oplus({\bf 126,4})(-1)
\oplus({\bf 126,2})(-1)
\oplus({\bf 8505,1})(-12)
\oplus({\bf 5346,3})(-12)
\oplus({\bf 5346,1})(-12)
\oplus({\bf 240,3})(-12)
\oplus({\bf 240,1})(-12)
\oplus({\bf 1050,3})(-12)
\oplus({\bf 84,5})(-12)
\oplus2({\bf 84,3})(-12)
\oplus({\bf 84,1})(-12)
\oplus({\bf 2079,2})(-23)
\oplus({\bf 720,4})(-23)
\oplus({\bf 720,2})(-23)
\oplus({\bf 36,4})(-23)
\oplus({\bf 36,2})(-23)
\oplus({\bf 315,3})(-34)$\\
%
${\bf \overline{177870}}$&=&
$({\bf 4620',2})(-21)
\oplus({\bf 37800,1})(-10)
\oplus({\bf 2772,3})(-10)
\oplus({\bf 2772,1})(-10)
\oplus({\bf 1008,3})(-10)
\oplus({\bf 1008,1})(-10)
\oplus({\bf \overline{23328},2})(1)
\oplus({\bf \overline{8316},2})(1)
\oplus({\bf \overline{990},2})(1)
\oplus({\bf \overline{630},4})(1)
\oplus2({\bf \overline{630},2})(1)
\oplus({\bf \overline{126},4})(1)
\oplus({\bf \overline{126},2})(1)
\oplus({\bf \overline{8505},1})(12)
\oplus({\bf \overline{5346},3})(12)
\oplus({\bf \overline{5346},1})(12)
\oplus({\bf \overline{1050},3})(12)
\oplus({\bf \overline{240},3})(12)
\oplus({\bf \overline{240},1})(12)
\oplus({\bf \overline{84},5})(12)
\oplus2({\bf \overline{84},3})(12)
\oplus({\bf \overline{84},1})(12)
\oplus({\bf \overline{2079},2})(23)
\oplus({\bf \overline{720},4})(23)
\oplus({\bf \overline{720},2})(23)
\oplus({\bf \overline{36},4})(23)
\oplus({\bf \overline{36},2})(23)
\oplus({\bf \overline{315},3})(34)$\\
%
${\bf 179200}$&=&
$({\bf 240,2})(33)
\oplus({\bf 2079,3})(22)
\oplus({\bf 2079,1})(22)
\oplus({\bf 45,3})(22)
\oplus({\bf 45,1})(22)
\oplus({\bf 36,3})(22)
\oplus({\bf 36,1})(22)
\oplus({\bf 10080,2})(11)
\oplus({\bf 7920,2})(11)
\oplus({\bf 396,4})(11)
\oplus2({\bf 396,2})(11)
\oplus({\bf 315,4})(11)
\oplus2({\bf 315,2})(11)
\oplus({\bf 9,4})(11)
\oplus2({\bf 9,2})(11)
\oplus({\bf 51200,1})(0)
\oplus({\bf 1944,3})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 1540,3})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf \overline{1540},3})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 1215,3})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,5})(0)
\oplus3({\bf 80,3})(0)
\oplus2({\bf 80,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10080},2})(-11)
\oplus({\bf \overline{7920},2})(-11)
\oplus({\bf \overline{396},4})(-11)
\oplus2({\bf \overline{396},2})(-11)
\oplus({\bf \overline{315},4})(-11)
\oplus2({\bf \overline{315},2})(-11)
\oplus({\bf \overline{9},4})(-11)
\oplus2({\bf \overline{9},2})(-11)
\oplus({\bf \overline{2079},3})(-22)
\oplus({\bf \overline{2079},1})(-22)
\oplus({\bf \overline{45},3})(-22)
\oplus({\bf \overline{45},1})(-22)
\oplus({\bf \overline{36},3})(-22)
\oplus({\bf \overline{36},1})(-22)
\oplus({\bf \overline{240},2})(-33)$\\
%
${\bf 184756}$&=&
$({\bf \overline{43758},1})(-20)
\oplus({\bf \overline{24310},2})(-9)
\oplus({\bf 12870,3})(2)
\oplus({\bf 6435,4})(13)
\oplus({\bf 3003,5})(24)
\oplus({\bf 1287,6})(35)
\oplus({\bf \overline{495},7})(46)
\oplus({\bf \overline{165},8})(57)
\oplus({\bf \overline{45},9})(68)
\oplus({\bf \overline{9},10})(79)
\oplus({\bf 1,11})(90)$\\
%
${\bf \overline{184756}}$&=&
$({\bf 43758,1})(20)
\oplus({\bf 24310,2})(9)
\oplus({\bf \overline{12870},3})(-2)
\oplus({\bf \overline{6435},4})(-13)
\oplus({\bf \overline{3003},5})(-24)
\oplus({\bf \overline{1287},6})(-35)
\oplus({\bf 495,7})(-46)
\oplus({\bf 165,8})(-57)
\oplus({\bf 45,9})(-68)
\oplus({\bf 9,10})(-79)
\oplus({\bf 1,11})(-90)$\\
%
${\bf 187187}$&=&
$({\bf \overline{1287},3})(28)
\oplus({\bf 11088',2})(17)
\oplus({\bf 495,4})(17)
\oplus({\bf 495,2})(17)
\oplus({\bf 53460',1})(6)
\oplus({\bf 4290,3})(6)
\oplus({\bf 4290,1})(6)
\oplus({\bf 165,5})(6)
\oplus({\bf 165,3})(6)
\oplus({\bf 165,1})(6)
\oplus({\bf 20790''',2})(-5)
\oplus({\bf 1440,4})(-5)
\oplus({\bf 1440,2})(-5)
\oplus({\bf 45,6})(-5)
\oplus({\bf 45,4})(-5)
\oplus({\bf 45,2})(-5)
\oplus({\bf 7020,3})(-16)
\oplus({\bf 396,5})(-16)
\oplus({\bf 396,3})(-16)
\oplus({\bf 9,7})(-16)
\oplus({\bf 9,5})(-16)
\oplus({\bf 9,3})(-16)
\oplus({\bf 1944,4})(-27)
\oplus({\bf 80,6})(-27)
\oplus({\bf 80,4})(-27)
\oplus({\bf 1,8})(-27)
\oplus({\bf 1,6})(-27)
\oplus({\bf 1,4})(-27)
\oplus({\bf \overline{396},5})(-38)
\oplus({\bf \overline{9},7})(-38)
\oplus({\bf \overline{9},5})(-38)
\oplus({\bf \overline{45},6})(-49)$\\
%
${\bf \overline{187187}}$&=&
$({\bf 1287,3})(-28)
\oplus({\bf \overline{11088'},2})(-17)
\oplus({\bf \overline{495},4})(-17)
\oplus({\bf \overline{495},2})(-17)
\oplus({\bf \overline{53460'},1})(-6)
\oplus({\bf \overline{4290},3})(-6)
\oplus({\bf \overline{4290},1})(-6)
\oplus({\bf \overline{165},5})(-6)
\oplus({\bf \overline{165},3})(-6)
\oplus({\bf \overline{165},1})(-6)
\oplus({\bf \overline{20790'''},2})(5)
\oplus({\bf \overline{1440},4})(5)
\oplus({\bf \overline{1440},2})(5)
\oplus({\bf \overline{45},6})(5)
\oplus({\bf \overline{45},4})(5)
\oplus({\bf \overline{45},2})(5)
\oplus({\bf \overline{7020},3})(16)
\oplus({\bf \overline{396},5})(16)
\oplus({\bf \overline{396},3})(16)
\oplus({\bf \overline{9},7})(16)
\oplus({\bf \overline{9},5})(16)
\oplus({\bf \overline{9},3})(16)
\oplus({\bf 1944,4})(27)
\oplus({\bf 80,6})(27)
\oplus({\bf 80,4})(27)
\oplus({\bf 1,8})(27)
\oplus({\bf 1,6})(27)
\oplus({\bf 1,4})(27)
\oplus({\bf 396,5})(38)
\oplus({\bf 9,7})(38)
\oplus({\bf 9,5})(38)
\oplus({\bf 45,6})(49)$\\
%
${\bf 189728}$&=&
$({\bf \overline{1540},2})(-27)
\oplus({\bf 10080,1})(-16)
\oplus({\bf 3465,3})(-16)
\oplus({\bf 3465,1})(-16)
\oplus({\bf 315,3})(-16)
\oplus({\bf 315,1})(-16)
\oplus({\bf 25515,2})(-5)
\oplus({\bf 2079,2})(-5)
\oplus({\bf 4950,2})(-5)
\oplus({\bf 720,4})(-5)
\oplus2({\bf 720,2})(-5)
\oplus({\bf 36,4})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 38880,1})(6)
\oplus({\bf 5346,3})(6)
\oplus({\bf 5346,1})(6)
\oplus({\bf 240,3})(6)
\oplus({\bf 1050,3})(6)
\oplus({\bf 1050,1})(6)
\oplus({\bf 84,5})(6)
\oplus2({\bf 84,3})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 8316,2})(17)
\oplus({\bf 630,4})(17)
\oplus({\bf 630,2})(17)
\oplus({\bf 126,4})(17)
\oplus({\bf 126,2})(17)
\oplus({\bf \overline{1008},3})(28)$\\
%
${\bf \overline{189728}}$&=&
$({\bf 1540,2})(27)
\oplus({\bf \overline{10080},1})(16)
\oplus({\bf \overline{3465},3})(16)
\oplus({\bf \overline{3465},1})(16)
\oplus({\bf \overline{315},3})(16)
\oplus({\bf \overline{315},1})(16)
\oplus({\bf \overline{25515},2})(5)
\oplus({\bf \overline{4950},2})(5)
\oplus({\bf \overline{2079},2})(5)
\oplus({\bf \overline{720},4})(5)
\oplus2({\bf \overline{720},2})(5)
\oplus({\bf \overline{36},4})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{38880},1})(-6)
\oplus({\bf \overline{5346},3})(-6)
\oplus({\bf \overline{5346},1})(-6)
\oplus({\bf \overline{1050},3})(-6)
\oplus({\bf \overline{1050},1})(-6)
\oplus({\bf \overline{240},3})(-6)
\oplus({\bf \overline{84},5})(-6)
\oplus2({\bf \overline{84},3})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{8316},2})(-17)
\oplus({\bf \overline{630},4})(-17)
\oplus({\bf \overline{630},2})(-17)
\oplus({\bf \overline{126},4})(-17)
\oplus({\bf \overline{126},2})(-17)
\oplus({\bf 1008,3})(-28)$\\
%
${\bf 205920}$&=&
$({\bf \overline{720},1})(32)
\oplus({\bf \overline{5346},2})(21)
\oplus({\bf \overline{1050},2})(21)
\oplus({\bf \overline{84},2})(21)
\oplus({\bf \overline{15840},1})(10)
\oplus({\bf \overline{8316},3})(10)
\oplus({\bf \overline{8316},1})(10)
\oplus({\bf \overline{1008},1})(10)
\oplus({\bf \overline{630},3})(10)
\oplus({\bf \overline{630},1})(10)
\oplus({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf 27720,2})(-1)
\oplus({\bf 8316,2})(-1)
\oplus({\bf 1890,2})(-1)
\oplus({\bf 1008,4})(-1)
\oplus2({\bf 1008,2})(-1)
\oplus({\bf 126,2})(-1)
\oplus({\bf 29568,1})(-12)
\oplus({\bf 3402,3})(-12)
\oplus({\bf 3402,1})(-12)
\oplus({\bf 1050,3})(-12)
\oplus({\bf 1050,1})(-12)
\oplus({\bf 3780,2})(-23)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 720,1})(-32)
\oplus({\bf 5346,2})(-21)
\oplus({\bf 1050,2})(-21)
\oplus({\bf 84,2})(-21)
\oplus({\bf 15840,1})(-10)
\oplus({\bf 8316,3})(-10)
\oplus({\bf 8316,1})(-10)
\oplus({\bf 630,3})(-10)
\oplus({\bf 630,1})(-10)
\oplus({\bf 1008,1})(-10)
\oplus({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf \overline{27720},2})(1)
\oplus({\bf \overline{1890},2})(1)
\oplus({\bf \overline{8316},2})(1)
\oplus({\bf \overline{1008},4})(1)
\oplus2({\bf \overline{1008},2})(1)
\oplus({\bf \overline{126},2})(1)
\oplus({\bf \overline{29568},1})(12)
\oplus({\bf \overline{3402},3})(12)
\oplus({\bf \overline{3402},1})(12)
\oplus({\bf \overline{1050},3})(12)
\oplus({\bf \overline{1050},1})(12)
\oplus({\bf \overline{3780},2})(23)$\\
%
${\bf 205920'}$&=&
$({\bf 6435,2})(-23)
\oplus({\bf 54912,1})(-12)
\oplus({\bf 3003,3})(-12)
\oplus({\bf 3003,1})(-12)
\oplus({\bf 25740',2})(-1)
\oplus({\bf 1287,4})(-1)
\oplus({\bf 1287,2})(-1)
\oplus({\bf \overline{11088'},3})(10)
\oplus({\bf \overline{495},5})(10)
\oplus({\bf \overline{495},3})(10)
\oplus({\bf \overline{4290},4})(21)
\oplus({\bf \overline{165},6})(21)
\oplus({\bf \overline{165},4})(21)
\oplus({\bf \overline{1440},5})(32)
\oplus({\bf \overline{45},7})(32)
\oplus({\bf \overline{45},5})(32)
\oplus({\bf \overline{396},6})(43)
\oplus({\bf \overline{9},8})(43)
\oplus({\bf \overline{9},6})(43)
\oplus({\bf 80,7})(54)
\oplus({\bf 1,9})(54)
\oplus({\bf 1,7})(54)
\oplus({\bf 9,8})(65)$\\
%
${\bf \overline{205920'}}$&=&
$({\bf \overline{6435},2})(23)
\oplus({\bf \overline{54912},1})(12)
\oplus({\bf \overline{3003},3})(12)
\oplus({\bf \overline{3003},1})(12)
\oplus({\bf \overline{25740'},2})(1)
\oplus({\bf \overline{1287},4})(1)
\oplus({\bf \overline{1287},2})(1)
\oplus({\bf 11088',3})(-10)
\oplus({\bf 495,5})(-10)
\oplus({\bf 495,3})(-10)
\oplus({\bf 4290,4})(-21)
\oplus({\bf 165,6})(-21)
\oplus({\bf 165,4})(-21)
\oplus({\bf 1440,5})(-32)
\oplus({\bf 45,7})(-32)
\oplus({\bf 45,5})(-32)
\oplus({\bf 396,6})(-43)
\oplus({\bf 9,8})(-43)
\oplus({\bf 9,6})(-43)
\oplus({\bf 80,7})(-54)
\oplus({\bf 1,9})(-54)
\oplus({\bf 1,7})(-54)
\oplus({\bf \overline{9},8})(-65)$\\
%
${\bf 212355}$&=&
$({\bf 5346,1})(24)
\oplus({\bf 19800,2})(13)
\oplus({\bf 2079,2})(13)
\oplus({\bf 720,2})(13)
\oplus({\bf 41580,1})(2)
\oplus({\bf 7920,3})(2)
\oplus({\bf 7920,1})(2)
\oplus({\bf 396,1})(2)
\oplus({\bf 2700,3})(2)
\oplus({\bf 2700,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 17325,2})(-9)
\oplus({\bf 1540,2})(-9)
\oplus({\bf 5760,2})(-9)
\oplus({\bf 1215,4})(-9)
\oplus2({\bf 1215,2})(-9)
\oplus({\bf 80,2})(-9)
\oplus({\bf \overline{3465},1})(-20)
\oplus({\bf \overline{2700},3})(-20)
\oplus({\bf \overline{2700},1})(-20)
\oplus({\bf \overline{315},3})(-20)
\oplus({\bf \overline{315},1})(-20)
\oplus({\bf \overline{720},2})(-31)$\\
%
${\bf \overline{212355}}$&=&
$({\bf \overline{5346},1})(-24)
\oplus({\bf \overline{19800},2})(-13)
\oplus({\bf \overline{2079},2})(-13)
\oplus({\bf \overline{720},2})(-13)
\oplus({\bf \overline{41580},1})(-2)
\oplus({\bf \overline{7920},3})(-2)
\oplus({\bf \overline{7920},1})(-2)
\oplus({\bf \overline{2700},3})(-2)
\oplus({\bf \overline{2700},1})(-2)
\oplus({\bf \overline{396},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{17325},2})(9)
\oplus({\bf 5760,2})(9)
\oplus({\bf \overline{1540},2})(9)
\oplus({\bf 1215,4})(9)
\oplus2({\bf 1215,2})(9)
\oplus({\bf 80,2})(9)
\oplus({\bf 3465,1})(20)
\oplus({\bf 2700,3})(20)
\oplus({\bf 2700,1})(20)
\oplus({\bf 315,3})(20)
\oplus({\bf 315,1})(20)
\oplus({\bf 720,2})(31)$\\
%
${\bf 212355'}$&=&
$({\bf 41580''''',1})(-16)
\oplus({\bf 20790'',2})(-5)
\oplus({\bf 16632,2})(-5)
\oplus({\bf 4950',3})(6)
\oplus({\bf 11088,3})(6)
\oplus({\bf 11088,1})(6)
\oplus({\bf 2520,1})(6)
\oplus({\bf 2970,4})(17)
\oplus({\bf 2970,2})(17)
\oplus({\bf 2772,2})(17)
\oplus({\bf 1890,2})(17)
\oplus({\bf \overline{990},3})(28)
\oplus({\bf \overline{990},1})(28)
\oplus({\bf \overline{540},3})(28)
\oplus({\bf \overline{630},1})(28)
\oplus({\bf \overline{165},2})(39)
\oplus({\bf \overline{240},2})(39)
\oplus({\bf \overline{45},1})(50)$\\
%
${\bf \overline{212355'}}$&=&
$({\bf \overline{41580'''''},1})(16)
\oplus({\bf \overline{20790''},2})(5)
\oplus({\bf \overline{16632},2})(5)
\oplus({\bf \overline{4950'},3})(-6)
\oplus({\bf \overline{11088},3})(-6)
\oplus({\bf \overline{11088},1})(-6)
\oplus({\bf \overline{2520},1})(-6)
\oplus({\bf \overline{2970},4})(-17)
\oplus({\bf \overline{2970},2})(-17)
\oplus({\bf \overline{2772},2})(-17)
\oplus({\bf \overline{1890},2})(-17)
\oplus({\bf 990,3})(-28)
\oplus({\bf 990,1})(-28)
\oplus({\bf 540,3})(-28)
\oplus({\bf 630,1})(-28)
\oplus({\bf 165,2})(-39)
\oplus({\bf 240,2})(-39)
\oplus({\bf 45,1})(-50)$\\
%
${\bf 214500}$&=&
$({\bf \overline{1050},1})(30)
\oplus({\bf \overline{8316},2})(19)
\oplus({\bf \overline{1008},2})(19)
\oplus({\bf \overline{126},2})(19)
\oplus({\bf 27720,1})(8)
\oplus({\bf 8316,3})(8)
\oplus({\bf 8316,1})(8)
\oplus({\bf 630,1})(8)
\oplus({\bf 1008,3})(8)
\oplus({\bf 1008,1})(8)
\oplus({\bf 126,3})(8)
\oplus({\bf 126,1})(8)
\oplus({\bf 29568,2})(-3)
\oplus({\bf 5346,2})(-3)
\oplus({\bf 3402,2})(-3)
\oplus({\bf 1050,4})(-3)
\oplus2({\bf 1050,2})(-3)
\oplus({\bf 84,2})(-3)
\oplus({\bf 19800,1})(-14)
\oplus({\bf 3780,3})(-14)
\oplus({\bf 3780,1})(-14)
\oplus({\bf 720,3})(-14)
\oplus({\bf 720,1})(-14)
\oplus({\bf 2700,2})(-25)$\\
%
${\bf \overline{214500}}$&=&
$({\bf 1050,1})(-30)
\oplus({\bf 8316,2})(-19)
\oplus({\bf 1008,2})(-19)
\oplus({\bf 126,2})(-19)
\oplus({\bf \overline{27720},1})(-8)
\oplus({\bf \overline{8316},3})(-8)
\oplus({\bf \overline{8316},1})(-8)
\oplus({\bf \overline{1008},3})(-8)
\oplus({\bf \overline{1008},1})(-8)
\oplus({\bf \overline{630},1})(-8)
\oplus({\bf \overline{126},3})(-8)
\oplus({\bf \overline{126},1})(-8)
\oplus({\bf \overline{29568},2})(3)
\oplus({\bf \overline{3402},2})(3)
\oplus({\bf \overline{5346},2})(3)
\oplus({\bf \overline{1050},4})(3)
\oplus2({\bf \overline{1050},2})(3)
\oplus({\bf \overline{84},2})(3)
\oplus({\bf \overline{19800},1})(14)
\oplus({\bf \overline{3780},3})(14)
\oplus({\bf \overline{3780},1})(14)
\oplus({\bf \overline{720},3})(14)
\oplus({\bf \overline{720},1})(14)
\oplus({\bf \overline{2700},2})(25)$\\
%
${\bf 225225}$&=&
$({\bf 45045,1})(-16)
\oplus({\bf 25740,2})(-5)
\oplus({\bf 15840',2})(-5)
\oplus({\bf 8580,1})(6)
\oplus({\bf 9240,3})(6)
\oplus({\bf 9240,1})(6)
\oplus({\bf 4620',3})(6)
\oplus({\bf 3168,2})(17)
\oplus({\bf 2772,4})(17)
\oplus({\bf 2772,2})(17)
\oplus({\bf 1008,4})(17)
\oplus({\bf \overline{990},3})(28)
\oplus({\bf \overline{630},5})(28)
\oplus({\bf \overline{630},3})(28)
\oplus({\bf \overline{126},5})(28)
\oplus({\bf \overline{240},4})(39)
\oplus({\bf \overline{84},6})(39)
\oplus({\bf \overline{84},4})(39)
\oplus({\bf \overline{36},5})(50)$\\
%
${\bf \overline{225225}}$&=&
$({\bf \overline{45045},1})(16)
\oplus({\bf \overline{25740},2})(5)
\oplus({\bf \overline{15840'},2})(5)
\oplus({\bf \overline{8580},1})(-6)
\oplus({\bf \overline{9240},3})(-6)
\oplus({\bf \overline{9240},1})(-6)
\oplus({\bf \overline{4620'},3})(-6)
\oplus({\bf \overline{3168},2})(-17)
\oplus({\bf \overline{2772},4})(-17)
\oplus({\bf \overline{2772},2})(-17)
\oplus({\bf \overline{1008},4})(-17)
\oplus({\bf 990,3})(-28)
\oplus({\bf 630,5})(-28)
\oplus({\bf 630,3})(-28)
\oplus({\bf 126,5})(-28)
\oplus({\bf 240,4})(-39)
\oplus({\bf 84,6})(-39)
\oplus({\bf 84,4})(-39)
\oplus({\bf 36,5})(-50)$\\
%
${\bf 226512}$&=&
$({\bf 41580''',1})(-16)
\oplus({\bf 20790'',2})(-5)
\oplus({\bf 20790,2})(-5)
\oplus({\bf 4950',1})(6)
\oplus({\bf 11088,3})(6)
\oplus({\bf 11088,1})(6)
\oplus({\bf 4620',3})(6)
\oplus({\bf 3402,1})(6)
\oplus({\bf 2970,2})(17)
\oplus({\bf 2772,4})(17)
\oplus({\bf 2772,2})(17)
\oplus({\bf 1890,2})(17)
\oplus({\bf 1008,2})(17)
\oplus({\bf \overline{990},3})(28)
\oplus({\bf \overline{540},1})(28)
\oplus({\bf \overline{630},3})(28)
\oplus({\bf \overline{630},1})(28)
\oplus({\bf \overline{126},1})(28)
\oplus({\bf \overline{240},2})(39)
\oplus({\bf \overline{84},2})(39)
\oplus({\bf \overline{36},1})(50)$\\
%
${\bf \overline{226512}}$&=&
$({\bf \overline{41580'''},1})(16)
\oplus({\bf \overline{20790''},2})(5)
\oplus({\bf \overline{20790},2})(5)
\oplus({\bf \overline{4950'},1})(-6)
\oplus({\bf \overline{11088},3})(-6)
\oplus({\bf \overline{11088},1})(-6)
\oplus({\bf \overline{4620'},3})(-6)
\oplus({\bf \overline{3402},1})(-6)
\oplus({\bf \overline{2970},2})(-17)
\oplus({\bf \overline{2772},4})(-17)
\oplus({\bf \overline{2772},2})(-17)
\oplus({\bf \overline{1890},2})(-17)
\oplus({\bf \overline{1008},2})(-17)
\oplus({\bf 990,3})(-28)
\oplus({\bf 540,1})(-28)
\oplus({\bf 630,3})(-28)
\oplus({\bf 630,1})(-28)
\oplus({\bf 126,1})(-28)
\oplus({\bf 240,2})(-39)
\oplus({\bf 84,2})(-39)
\oplus({\bf 36,1})(-50)$\\
%
${\bf 235950}$&=&
$({\bf 41580',1})(-16)
\oplus({\bf 16632,2})(-5)
\oplus({\bf 20790,2})(-5)
\oplus({\bf 6048,2})(-5)
\oplus({\bf 11088,3})(6)
\oplus({\bf 11088,1})(6)
\oplus({\bf 2520,3})(6)
\oplus({\bf 2520,1})(6)
\oplus({\bf 4620',1})(6)
\oplus({\bf 3402,3})(6)
\oplus({\bf 3402,1})(6)
\oplus({\bf 2970,2})(17)
\oplus({\bf 2772,2})(17)
\oplus({\bf 1890,4})(17)
\oplus2({\bf 1890,2})(17)
\oplus({\bf 1008,2})(17)
\oplus({\bf \overline{990},1})(28)
\oplus({\bf \overline{540},3})(28)
\oplus({\bf \overline{540},1})(28)
\oplus({\bf \overline{630},3})(28)
\oplus({\bf \overline{630},1})(28)
\oplus({\bf \overline{240},2})(39)$\\
%
${\bf \overline{235950}}$&=&
$({\bf \overline{41580'},1})(16)
\oplus({\bf \overline{16632},2})(5)
\oplus({\bf \overline{20790},2})(5)
\oplus({\bf \overline{6048},2})(5)
\oplus({\bf \overline{11088},3})(-6)
\oplus({\bf \overline{11088},1})(-6)
\oplus({\bf \overline{4620'},1})(-6)
\oplus({\bf \overline{2520},3})(-6)
\oplus({\bf \overline{2520},1})(-6)
\oplus({\bf \overline{3402},3})(-6)
\oplus({\bf \overline{3402},1})(-6)
\oplus({\bf \overline{2970},2})(-17)
\oplus({\bf \overline{2772},2})(-17)
\oplus({\bf \overline{1890},4})(-17)
\oplus2({\bf \overline{1890},2})(-17)
\oplus({\bf \overline{1008},2})(-17)
\oplus({\bf 990,1})(-28)
\oplus({\bf 540,3})(-28)
\oplus({\bf 540,1})(-28)
\oplus({\bf 630,3})(-28)
\oplus({\bf 630,1})(-28)
\oplus({\bf 240,2})(-39)$\\
%
${\bf 259545}$&=&
$({\bf \overline{41580'''''''},1})(-18)
\oplus({\bf 41580''''',2})(-7)
\oplus({\bf 20790'',3})(4)
\oplus({\bf 16632,1})(4)
\oplus({\bf 4950',4})(15)
\oplus({\bf 11088,2})(15)
\oplus({\bf 2970,3})(26)
\oplus({\bf 2772,1})(26)
\oplus({\bf \overline{990},2})(37)
\oplus({\bf \overline{165},1})(48)$\\
%
${\bf \overline{259545}}$&=&
$({\bf 41580''''''',1})(18)
\oplus({\bf \overline{41580'''''},2})(7)
\oplus({\bf \overline{20790''},3})(-4)
\oplus({\bf \overline{16632},1})(-4)
\oplus({\bf \overline{4950'},4})(-15)
\oplus({\bf \overline{11088},2})(-15)
\oplus({\bf \overline{2970},3})(-26)
\oplus({\bf \overline{2772},1})(-26)
\oplus({\bf 990,2})(-37)
\oplus({\bf 165,1})(-48)$\\
%
${\bf 261360}$&=&
$({\bf 4950,2})(-23)
\oplus({\bf 38880,1})(-12)
\oplus({\bf 4620',3})(-12)
\oplus({\bf 4620',1})(-12)
\oplus({\bf 1050,3})(-12)
\oplus({\bf 1050,1})(-12)
\oplus({\bf 37800,2})(-1)
\oplus({\bf 8316,2})(-1)
\oplus({\bf 2772,2})(-1)
\oplus({\bf 1008,4})(-1)
\oplus2({\bf 1008,2})(-1)
\oplus({\bf 126,4})(-1)
\oplus({\bf 126,2})(-1)
\oplus({\bf \overline{23328},1})(10)
\oplus({\bf \overline{8316},3})(10)
\oplus({\bf \overline{8316},1})(10)
\oplus({\bf \overline{1008},3})(10)
\oplus({\bf \overline{630},3})(10)
\oplus({\bf \overline{630},1})(10)
\oplus({\bf \overline{126},5})(10)
\oplus2({\bf \overline{126},3})(10)
\oplus({\bf \overline{126},1})(10)
\oplus({\bf \overline{5346},2})(21)
\oplus({\bf \overline{1050},4})(21)
\oplus({\bf \overline{1050},2})(21)
\oplus({\bf \overline{84},4})(21)
\oplus({\bf \overline{84},2})(21)
\oplus({\bf \overline{720},3})(32)$\\
%
${\bf \overline{261360}}$&=&
$({\bf \overline{4950},2})(23)
\oplus({\bf \overline{38880},1})(12)
\oplus({\bf \overline{4620'},3})(12)
\oplus({\bf \overline{4620'},1})(12)
\oplus({\bf \overline{1050},3})(12)
\oplus({\bf \overline{1050},1})(12)
\oplus({\bf \overline{37800},2})(1)
\oplus({\bf \overline{2772},2})(1)
\oplus({\bf \overline{8316},2})(1)
\oplus({\bf \overline{1008},4})(1)
\oplus2({\bf \overline{1008},2})(1)
\oplus({\bf \overline{126},4})(1)
\oplus({\bf \overline{126},2})(1)
\oplus({\bf 23328,1})(-10)
\oplus({\bf 8316,3})(-10)
\oplus({\bf 8316,1})(-10)
\oplus({\bf 630,3})(-10)
\oplus({\bf 630,1})(-10)
\oplus({\bf 1008,3})(-10)
\oplus({\bf 126,5})(-10)
\oplus2({\bf 126,3})(-10)
\oplus({\bf 126,1})(-10)
\oplus({\bf 5346,2})(-21)
\oplus({\bf 1050,4})(-21)
\oplus({\bf 1050,2})(-21)
\oplus({\bf 84,4})(-21)
\oplus({\bf 84,2})(-21)
\oplus({\bf 720,3})(-32)$\\
%
${\bf 264264}$&=&
$({\bf \overline{8580},2})(21)
\oplus({\bf \overline{72765},1})(10)
\oplus({\bf \overline{1287},3})(10)
\oplus({\bf \overline{1287},1})(10)
\oplus({\bf \overline{3168},3})(10)
\oplus({\bf \overline{3168},1})(10)
\oplus({\bf 11088',2})(-1)
\oplus({\bf 27027,2})(-1)
\oplus({\bf 495,4})(-1)
\oplus2({\bf 495,2})(-1)
\oplus({\bf 990,4})(-1)
\oplus({\bf 990,2})(-1)
\oplus({\bf 4290,3})(-12)
\oplus({\bf 4290,1})(-12)
\oplus({\bf 8505,3})(-12)
\oplus({\bf 165,5})(-12)
\oplus2({\bf 165,3})(-12)
\oplus({\bf 165,1})(-12)
\oplus({\bf 240,5})(-12)
\oplus({\bf 240,3})(-12)
\oplus({\bf 1440,4})(-23)
\oplus({\bf 1440,2})(-23)
\oplus({\bf 2079,4})(-23)
\oplus({\bf 45,6})(-23)
\oplus2({\bf 45,4})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 36,6})(-23)
\oplus({\bf 36,4})(-23)
\oplus({\bf 396,5})(-34)
\oplus({\bf 396,3})(-34)
\oplus({\bf 315,5})(-34)
\oplus({\bf 9,7})(-34)
\oplus2({\bf 9,5})(-34)
\oplus({\bf 9,3})(-34)
\oplus({\bf 80,6})(-45)
\oplus({\bf 80,4})(-45)
\oplus({\bf 1,6})(-45)
\oplus({\bf 1,4})(-45)
\oplus({\bf \overline{9},5})(-56)$\\
%
${\bf \overline{264264}}$&=&
$({\bf 8580,2})(-21)
\oplus({\bf 72765,1})(-10)
\oplus({\bf 1287,3})(-10)
\oplus({\bf 1287,1})(-10)
\oplus({\bf 3168,3})(-10)
\oplus({\bf 3168,1})(-10)
\oplus({\bf \overline{11088'},2})(1)
\oplus({\bf \overline{27027},2})(1)
\oplus({\bf \overline{495},4})(1)
\oplus2({\bf \overline{495},2})(1)
\oplus({\bf \overline{990},4})(1)
\oplus({\bf \overline{990},2})(1)
\oplus({\bf \overline{4290},3})(12)
\oplus({\bf \overline{4290},1})(12)
\oplus({\bf \overline{8505},3})(12)
\oplus({\bf \overline{165},5})(12)
\oplus2({\bf \overline{165},3})(12)
\oplus({\bf \overline{165},1})(12)
\oplus({\bf \overline{240},5})(12)
\oplus({\bf \overline{240},3})(12)
\oplus({\bf \overline{1440},4})(23)
\oplus({\bf \overline{1440},2})(23)
\oplus({\bf \overline{2079},4})(23)
\oplus({\bf \overline{45},6})(23)
\oplus2({\bf \overline{45},4})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{36},6})(23)
\oplus({\bf \overline{36},4})(23)
\oplus({\bf \overline{396},5})(34)
\oplus({\bf \overline{396},3})(34)
\oplus({\bf \overline{315},5})(34)
\oplus({\bf \overline{9},7})(34)
\oplus2({\bf \overline{9},5})(34)
\oplus({\bf \overline{9},3})(34)
\oplus({\bf 80,6})(45)
\oplus({\bf 80,4})(45)
\oplus({\bf 1,6})(45)
\oplus({\bf 1,4})(45)
\oplus({\bf 9,5})(56)$\\
%
${\bf 266805}$&=&
$({\bf 3465,2})(-25)
\oplus({\bf 25515,1})(-14)
\oplus({\bf 4950,3})(-14)
\oplus({\bf 4950,1})(-14)
\oplus({\bf 720,3})(-14)
\oplus({\bf 720,1})(-14)
\oplus({\bf 38880,2})(-3)
\oplus({\bf 5346,2})(-3)
\oplus({\bf 4620',2})(-3)
\oplus({\bf 1050,4})(-3)
\oplus2({\bf 1050,2})(-3)
\oplus({\bf 84,4})(-3)
\oplus({\bf 84,2})(-3)
\oplus({\bf 37800,1})(8)
\oplus({\bf 8316,3})(8)
\oplus({\bf 8316,1})(8)
\oplus({\bf 630,3})(8)
\oplus({\bf 1008,3})(8)
\oplus({\bf 1008,1})(8)
\oplus({\bf 126,5})(8)
\oplus2({\bf 126,3})(8)
\oplus({\bf 126,1})(8)
\oplus({\bf \overline{8316},2})(19)
\oplus({\bf \overline{1008},4})(19)
\oplus({\bf \overline{1008},2})(19)
\oplus({\bf \overline{126},4})(19)
\oplus({\bf \overline{126},2})(19)
\oplus({\bf \overline{1050},3})(30)$\\
%
${\bf \overline{266805}}$&=&
$({\bf \overline{3465},2})(25)
\oplus({\bf \overline{25515},1})(14)
\oplus({\bf \overline{4950},3})(14)
\oplus({\bf \overline{4950},1})(14)
\oplus({\bf \overline{720},3})(14)
\oplus({\bf \overline{720},1})(14)
\oplus({\bf \overline{38880},2})(3)
\oplus({\bf \overline{4620'},2})(3)
\oplus({\bf \overline{5346},2})(3)
\oplus({\bf \overline{1050},4})(3)
\oplus2({\bf \overline{1050},2})(3)
\oplus({\bf \overline{84},4})(3)
\oplus({\bf \overline{84},2})(3)
\oplus({\bf \overline{37800},1})(-8)
\oplus({\bf \overline{8316},3})(-8)
\oplus({\bf \overline{8316},1})(-8)
\oplus({\bf \overline{1008},3})(-8)
\oplus({\bf \overline{1008},1})(-8)
\oplus({\bf \overline{630},3})(-8)
\oplus({\bf \overline{126},5})(-8)
\oplus2({\bf \overline{126},3})(-8)
\oplus({\bf \overline{126},1})(-8)
\oplus({\bf 8316,2})(-19)
\oplus({\bf 1008,4})(-19)
\oplus({\bf 1008,2})(-19)
\oplus({\bf 126,4})(-19)
\oplus({\bf 126,2})(-19)
\oplus({\bf 1050,3})(-30)$\\
%
${\bf 267410}$&=&
$({\bf 495,4})(35)
\oplus({\bf 4290,3})(24)
\oplus({\bf 165,5})(24)
\oplus({\bf 165,3})(24)
\oplus({\bf 20790''',2})(13)
\oplus({\bf 1440,4})(13)
\oplus({\bf 1440,2})(13)
\oplus({\bf 45,6})(13)
\oplus({\bf 45,4})(13)
\oplus({\bf 45,2})(13)
\oplus({\bf 74250',1})(2)
\oplus({\bf 7020,3})(2)
\oplus({\bf 7020,1})(2)
\oplus({\bf 396,5})(2)
\oplus({\bf 396,3})(2)
\oplus({\bf 396,1})(2)
\oplus({\bf 9,7})(2)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 9,1})(2)
\oplus({\bf 25200',2})(-9)
\oplus({\bf 1944,4})(-9)
\oplus({\bf 1944,2})(-9)
\oplus({\bf 80,6})(-9)
\oplus({\bf 80,4})(-9)
\oplus({\bf 80,2})(-9)
\oplus({\bf 1,8})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 1,2})(-9)
\oplus({\bf \overline{7020},3})(-20)
\oplus({\bf \overline{396},5})(-20)
\oplus({\bf \overline{396},3})(-20)
\oplus({\bf \overline{9},7})(-20)
\oplus({\bf \overline{9},5})(-20)
\oplus({\bf \overline{9},3})(-20)
\oplus({\bf \overline{1440},4})(-31)
\oplus({\bf \overline{45},6})(-31)
\oplus({\bf \overline{45},4})(-31)
\oplus({\bf \overline{165},5})(-42)$\\
%
${\bf \overline{267410}}$&=&
$({\bf \overline{495},4})(-35)
\oplus({\bf \overline{4290},3})(-24)
\oplus({\bf \overline{165},5})(-24)
\oplus({\bf \overline{165},3})(-24)
\oplus({\bf \overline{20790'''},2})(-13)
\oplus({\bf \overline{1440},4})(-13)
\oplus({\bf \overline{1440},2})(-13)
\oplus({\bf \overline{45},6})(-13)
\oplus({\bf \overline{45},4})(-13)
\oplus({\bf \overline{45},2})(-13)
\oplus({\bf \overline{74250'},1})(-2)
\oplus({\bf \overline{7020},3})(-2)
\oplus({\bf \overline{7020},1})(-2)
\oplus({\bf \overline{396},5})(-2)
\oplus({\bf \overline{396},3})(-2)
\oplus({\bf \overline{396},1})(-2)
\oplus({\bf \overline{9},7})(-2)
\oplus({\bf \overline{9},5})(-2)
\oplus({\bf \overline{9},3})(-2)
\oplus({\bf \overline{9},1})(-2)
\oplus({\bf 25200',2})(9)
\oplus({\bf 1944,4})(9)
\oplus({\bf 1944,2})(9)
\oplus({\bf 80,6})(9)
\oplus({\bf 80,4})(9)
\oplus({\bf 80,2})(9)
\oplus({\bf 1,8})(9)
\oplus({\bf 1,6})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf 1,2})(9)
\oplus({\bf 7020,3})(20)
\oplus({\bf 396,5})(20)
\oplus({\bf 396,3})(20)
\oplus({\bf 9,7})(20)
\oplus({\bf 9,5})(20)
\oplus({\bf 9,3})(20)
\oplus({\bf 1440,4})(31)
\oplus({\bf 45,6})(31)
\oplus({\bf 45,4})(31)
\oplus({\bf 165,5})(42)$\\
%
${\bf 270270}$&=&
$({\bf \overline{1890},1})(28)
\oplus({\bf 15840,2})(17)
\oplus({\bf 540,2})(17)
\oplus({\bf 630,2})(17)
\oplus({\bf 57750,1})(6)
\oplus({\bf 4620,3})(6)
\oplus({\bf 4620,1})(6)
\oplus({\bf 5346,3})(6)
\oplus({\bf 5346,1})(6)
\oplus({\bf 240,3})(6)
\oplus({\bf 240,1})(6)
\oplus({\bf 84,1})(6)
\oplus({\bf 17325',2})(-5)
\oplus({\bf 19800,2})(-5)
\oplus({\bf 2079,4})(-5)
\oplus2({\bf 2079,2})(-5)
\oplus({\bf 45,2})(-5)
\oplus({\bf 720,2})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 7920,3})(-16)
\oplus({\bf 7920,1})(-16)
\oplus({\bf 396,3})(-16)
\oplus({\bf 396,1})(-16)
\oplus({\bf 2700,1})(-16)
\oplus({\bf 315,3})(-16)
\oplus({\bf 315,1})(-16)
\oplus({\bf 9,1})(-16)
\oplus({\bf 1540,2})(-27)
\oplus({\bf 1215,2})(-27)
\oplus({\bf 80,2})(-27)
\oplus({\bf \overline{315},1})(-38)$\\
%
${\bf \overline{270270}}$&=&
$({\bf 1890,1})(-28)
\oplus({\bf \overline{15840},2})(-17)
\oplus({\bf \overline{540},2})(-17)
\oplus({\bf \overline{630},2})(-17)
\oplus({\bf \overline{57750},1})(-6)
\oplus({\bf \overline{4620},3})(-6)
\oplus({\bf \overline{4620},1})(-6)
\oplus({\bf \overline{5346},3})(-6)
\oplus({\bf \overline{5346},1})(-6)
\oplus({\bf \overline{240},3})(-6)
\oplus({\bf \overline{240},1})(-6)
\oplus({\bf \overline{84},1})(-6)
\oplus({\bf \overline{17325'},2})(5)
\oplus({\bf \overline{19800},2})(5)
\oplus({\bf \overline{2079},4})(5)
\oplus2({\bf \overline{2079},2})(5)
\oplus({\bf \overline{720},2})(5)
\oplus({\bf \overline{45},2})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{7920},3})(16)
\oplus({\bf \overline{7920},1})(16)
\oplus({\bf \overline{2700},1})(16)
\oplus({\bf \overline{396},3})(16)
\oplus({\bf \overline{396},1})(16)
\oplus({\bf \overline{315},3})(16)
\oplus({\bf \overline{315},1})(16)
\oplus({\bf \overline{9},1})(16)
\oplus({\bf \overline{1540},2})(27)
\oplus({\bf 1215,2})(27)
\oplus({\bf 80,2})(27)
\oplus({\bf 315,1})(38)$\\
%
${\bf 270270'}$&=&
$({\bf 63063,1})(-16)
\oplus({\bf 20592,2})(-5)
\oplus({\bf 25740,2})(-5)
\oplus({\bf 3003,1})(6)
\oplus({\bf 8580,3})(6)
\oplus({\bf 8580,1})(6)
\oplus({\bf 9240,3})(6)
\oplus({\bf 1287,2})(17)
\oplus({\bf 3168,4})(17)
\oplus({\bf 3168,2})(17)
\oplus({\bf 2772,4})(17)
\oplus({\bf \overline{495},3})(28)
\oplus({\bf \overline{990},5})(28)
\oplus({\bf \overline{990},3})(28)
\oplus({\bf \overline{630},5})(28)
\oplus({\bf \overline{165},4})(39)
\oplus({\bf \overline{240},6})(39)
\oplus({\bf \overline{240},4})(39)
\oplus({\bf \overline{84},6})(39)
\oplus({\bf \overline{45},5})(50)
\oplus({\bf \overline{36},7})(50)
\oplus({\bf \overline{36},5})(50)
\oplus({\bf \overline{9},6})(61)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf \overline{63063},1})(16)
\oplus({\bf \overline{20592},2})(5)
\oplus({\bf \overline{25740},2})(5)
\oplus({\bf \overline{3003},1})(-6)
\oplus({\bf \overline{8580},3})(-6)
\oplus({\bf \overline{8580},1})(-6)
\oplus({\bf \overline{9240},3})(-6)
\oplus({\bf \overline{1287},2})(-17)
\oplus({\bf \overline{3168},4})(-17)
\oplus({\bf \overline{3168},2})(-17)
\oplus({\bf \overline{2772},4})(-17)
\oplus({\bf 495,3})(-28)
\oplus({\bf 990,5})(-28)
\oplus({\bf 990,3})(-28)
\oplus({\bf 630,5})(-28)
\oplus({\bf 165,4})(-39)
\oplus({\bf 240,6})(-39)
\oplus({\bf 240,4})(-39)
\oplus({\bf 84,6})(-39)
\oplus({\bf 45,5})(-50)
\oplus({\bf 36,7})(-50)
\oplus({\bf 36,5})(-50)
\oplus({\bf 9,6})(-61)$\\
%
${\bf 283140}$&=&
$({\bf \overline{38808},1})(-18)
\oplus({\bf 41580',2})(-7)
\oplus({\bf 5292,2})(-7)
\oplus({\bf 16632,3})(4)
\oplus({\bf 20790,1})(4)
\oplus({\bf 6048,3})(4)
\oplus({\bf 6048,1})(4)
\oplus({\bf 11088,2})(15)
\oplus({\bf 2520,4})(15)
\oplus({\bf 2520,2})(15)
\oplus({\bf 3402,2})(15)
\oplus({\bf 2970,1})(26)
\oplus({\bf 1890,3})(26)
\oplus({\bf 1890,1})(26)
\oplus({\bf \overline{540},2})(37)$\\
%
${\bf \overline{283140}}$&=&
$({\bf 38808,1})(18)
\oplus({\bf \overline{41580'},2})(7)
\oplus({\bf \overline{5292},2})(7)
\oplus({\bf \overline{16632},3})(-4)
\oplus({\bf \overline{20790},1})(-4)
\oplus({\bf \overline{6048},3})(-4)
\oplus({\bf \overline{6048},1})(-4)
\oplus({\bf \overline{11088},2})(-15)
\oplus({\bf \overline{2520},4})(-15)
\oplus({\bf \overline{2520},2})(-15)
\oplus({\bf \overline{3402},2})(-15)
\oplus({\bf \overline{2970},1})(-26)
\oplus({\bf \overline{1890},3})(-26)
\oplus({\bf \overline{1890},1})(-26)
\oplus({\bf 540,2})(-37)$\\
%
${\bf 286650}$&=&
$({\bf 16380,1})(22)
\oplus({\bf 36036',2})(11)
\oplus({\bf 5544,2})(11)
\oplus({\bf 50050,1})(0)
\oplus({\bf 12320,3})(0)
\oplus({\bf 12320,1})(0)
\oplus({\bf 1540,3})(0)
\oplus({\bf \overline{17325''},2})(-11)
\oplus({\bf \overline{3465},4})(-11)
\oplus({\bf \overline{3465},2})(-11)
\oplus({\bf \overline{315},4})(-11)
\oplus({\bf \overline{4950},3})(-22)
\oplus({\bf \overline{720},5})(-22)
\oplus({\bf \overline{720},3})(-22)
\oplus({\bf \overline{36},5})(-22)
\oplus({\bf \overline{1050},4})(-33)
\oplus({\bf \overline{84},6})(-33)
\oplus({\bf \overline{84},4})(-33)
\oplus({\bf \overline{126},5})(-44)$\\
%
${\bf \overline{286650}}$&=&
$({\bf \overline{16380},1})(-22)
\oplus({\bf \overline{36036'},2})(-11)
\oplus({\bf \overline{5544},2})(-11)
\oplus({\bf \overline{50050},1})(0)
\oplus({\bf \overline{12320},3})(0)
\oplus({\bf \overline{12320},1})(0)
\oplus({\bf \overline{1540},3})(0)
\oplus({\bf 17325'',2})(11)
\oplus({\bf 3465,4})(11)
\oplus({\bf 3465,2})(11)
\oplus({\bf 315,4})(11)
\oplus({\bf 4950,3})(22)
\oplus({\bf 720,5})(22)
\oplus({\bf 720,3})(22)
\oplus({\bf 36,5})(22)
\oplus({\bf 1050,4})(33)
\oplus({\bf 84,6})(33)
\oplus({\bf 84,4})(33)
\oplus({\bf 126,5})(44)$\\
%
${\bf 297297}$&=&
$({\bf \overline{2079},1})(32)
\oplus({\bf \overline{4620},2})(21)
\oplus({\bf \overline{5346},2})(21)
\oplus({\bf \overline{240},2})(21)
\oplus({\bf \overline{15840},3})(10)
\oplus({\bf \overline{15840},1})(10)
\oplus({\bf \overline{8316},1})(10)
\oplus({\bf \overline{540},3})(10)
\oplus({\bf \overline{540},1})(10)
\oplus({\bf \overline{630},3})(10)
\oplus({\bf \overline{630},1})(10)
\oplus({\bf 20790',2})(-1)
\oplus({\bf 27720,2})(-1)
\oplus({\bf 1890,4})(-1)
\oplus2({\bf 1890,2})(-1)
\oplus({\bf 1008,2})(-1)
\oplus({\bf 48510,1})(-12)
\oplus({\bf 2520,3})(-12)
\oplus({\bf 2520,1})(-12)
\oplus({\bf 3402,3})(-12)
\oplus({\bf 3402,1})(-12)
\oplus({\bf 6048,2})(-23)$\\
%
${\bf \overline{297297}}$&=&
$({\bf 2079,1})(-32)
\oplus({\bf 4620,2})(-21)
\oplus({\bf 5346,2})(-21)
\oplus({\bf 240,2})(-21)
\oplus({\bf 15840,3})(-10)
\oplus({\bf 15840,1})(-10)
\oplus({\bf 540,3})(-10)
\oplus({\bf 540,1})(-10)
\oplus({\bf 8316,1})(-10)
\oplus({\bf 630,3})(-10)
\oplus({\bf 630,1})(-10)
\oplus({\bf \overline{20790'},2})(1)
\oplus({\bf \overline{27720},2})(1)
\oplus({\bf \overline{1890},4})(1)
\oplus2({\bf \overline{1890},2})(1)
\oplus({\bf \overline{1008},2})(1)
\oplus({\bf \overline{48510},1})(12)
\oplus({\bf \overline{2520},3})(12)
\oplus({\bf \overline{2520},1})(12)
\oplus({\bf \overline{3402},3})(12)
\oplus({\bf \overline{3402},1})(12)
\oplus({\bf \overline{6048},2})(23)$\\
%
${\bf 314600}$&=&
$({\bf \overline{9240},2})(21)
\oplus({\bf \overline{77220},1})(10)
\oplus({\bf \overline{3168},3})(10)
\oplus({\bf \overline{3168},1})(10)
\oplus({\bf \overline{2772},3})(10)
\oplus({\bf \overline{2772},1})(10)
\oplus({\bf 27027,2})(-1)
\oplus({\bf 495,2})(-1)
\oplus({\bf 23328,2})(-1)
\oplus({\bf 990,4})(-1)
\oplus2({\bf 990,2})(-1)
\oplus({\bf 630,4})(-1)
\oplus({\bf 630,2})(-1)
\oplus({\bf 4290,1})(-12)
\oplus({\bf 8505,3})(-12)
\oplus({\bf 8505,1})(-12)
\oplus({\bf 165,3})(-12)
\oplus({\bf 165,1})(-12)
\oplus({\bf 5346,3})(-12)
\oplus({\bf 240,5})(-12)
\oplus2({\bf 240,3})(-12)
\oplus({\bf 240,1})(-12)
\oplus({\bf 84,5})(-12)
\oplus({\bf 84,3})(-12)
\oplus({\bf 1440,2})(-23)
\oplus({\bf 2079,4})(-23)
\oplus({\bf 2079,2})(-23)
\oplus({\bf 45,4})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 720,4})(-23)
\oplus({\bf 36,6})(-23)
\oplus2({\bf 36,4})(-23)
\oplus({\bf 36,2})(-23)
\oplus({\bf 396,3})(-34)
\oplus({\bf 315,5})(-34)
\oplus({\bf 315,3})(-34)
\oplus({\bf 9,5})(-34)
\oplus({\bf 9,3})(-34)
\oplus({\bf 80,4})(-45)$\\
%
${\bf \overline{314600}}$&=&
$({\bf 9240,2})(-21)
\oplus({\bf 77220,1})(-10)
\oplus({\bf 3168,3})(-10)
\oplus({\bf 3168,1})(-10)
\oplus({\bf 2772,3})(-10)
\oplus({\bf 2772,1})(-10)
\oplus({\bf \overline{27027},2})(1)
\oplus({\bf \overline{23328},2})(1)
\oplus({\bf \overline{495},2})(1)
\oplus({\bf \overline{990},4})(1)
\oplus2({\bf \overline{990},2})(1)
\oplus({\bf \overline{630},4})(1)
\oplus({\bf \overline{630},2})(1)
\oplus({\bf \overline{4290},1})(12)
\oplus({\bf \overline{8505},3})(12)
\oplus({\bf \overline{8505},1})(12)
\oplus({\bf \overline{5346},3})(12)
\oplus({\bf \overline{165},3})(12)
\oplus({\bf \overline{165},1})(12)
\oplus({\bf \overline{240},5})(12)
\oplus2({\bf \overline{240},3})(12)
\oplus({\bf \overline{240},1})(12)
\oplus({\bf \overline{84},5})(12)
\oplus({\bf \overline{84},3})(12)
\oplus({\bf \overline{1440},2})(23)
\oplus({\bf \overline{2079},4})(23)
\oplus({\bf \overline{2079},2})(23)
\oplus({\bf \overline{720},4})(23)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{36},6})(23)
\oplus2({\bf \overline{36},4})(23)
\oplus({\bf \overline{36},2})(23)
\oplus({\bf \overline{396},3})(34)
\oplus({\bf \overline{315},5})(34)
\oplus({\bf \overline{315},3})(34)
\oplus({\bf \overline{9},5})(34)
\oplus({\bf \overline{9},3})(34)
\oplus({\bf 80,4})(45)$\\
%
${\bf 314600'}$&=&
$({\bf 77220'',1})(-16)
\oplus({\bf 20592,2})(-5)
\oplus({\bf 30888,2})(-5)
\oplus({\bf 3003,3})(6)
\oplus({\bf 8580,3})(6)
\oplus({\bf 8580,1})(6)
\oplus({\bf 10692,3})(6)
\oplus({\bf 1287,4})(17)
\oplus({\bf 1287,2})(17)
\oplus({\bf 3168,4})(17)
\oplus({\bf 3168,2})(17)
\oplus({\bf 2970,4})(17)
\oplus({\bf \overline{495},5})(28)
\oplus({\bf \overline{495},3})(28)
\oplus({\bf \overline{495},1})(28)
\oplus({\bf \overline{990},5})(28)
\oplus({\bf \overline{990},3})(28)
\oplus({\bf \overline{540},5})(28)
\oplus({\bf \overline{165},6})(39)
\oplus({\bf \overline{165},4})(39)
\oplus({\bf \overline{165},2})(39)
\oplus({\bf \overline{240},6})(39)
\oplus({\bf \overline{240},4})(39)
\oplus({\bf \overline{45},7})(50)
\oplus({\bf \overline{45},5})(50)
\oplus({\bf \overline{45},3})(50)
\oplus({\bf \overline{36},5})(50)
\oplus({\bf \overline{9},6})(61)
\oplus({\bf \overline{9},4})(61)
\oplus({\bf 1,5})(72)$\\
%
${\bf \overline{314600'}}$&=&
$({\bf \overline{77220''},1})(16)
\oplus({\bf \overline{20592},2})(5)
\oplus({\bf \overline{30888},2})(5)
\oplus({\bf \overline{3003},3})(-6)
\oplus({\bf \overline{8580},3})(-6)
\oplus({\bf \overline{8580},1})(-6)
\oplus({\bf \overline{10692},3})(-6)
\oplus({\bf \overline{1287},4})(-17)
\oplus({\bf \overline{1287},2})(-17)
\oplus({\bf \overline{3168},4})(-17)
\oplus({\bf \overline{3168},2})(-17)
\oplus({\bf \overline{2970},4})(-17)
\oplus({\bf 495,5})(-28)
\oplus({\bf 495,3})(-28)
\oplus({\bf 495,1})(-28)
\oplus({\bf 990,5})(-28)
\oplus({\bf 990,3})(-28)
\oplus({\bf 540,5})(-28)
\oplus({\bf 165,6})(-39)
\oplus({\bf 165,4})(-39)
\oplus({\bf 165,2})(-39)
\oplus({\bf 240,6})(-39)
\oplus({\bf 240,4})(-39)
\oplus({\bf 45,7})(-50)
\oplus({\bf 45,5})(-50)
\oplus({\bf 45,3})(-50)
\oplus({\bf 36,5})(-50)
\oplus({\bf 9,6})(-61)
\oplus({\bf 9,4})(-61)
\oplus({\bf 1,5})(-72)$\\
%
${\bf 315315}$&=&
$({\bf 8505,1})(24)
\oplus({\bf 32076,2})(13)
\oplus({\bf 1440,2})(13)
\oplus({\bf 2079,2})(13)
\oplus({\bf 69300,1})(2)
\oplus({\bf 5544,3})(2)
\oplus({\bf 5544,1})(2)
\oplus({\bf 7920,3})(2)
\oplus({\bf 7920,1})(2)
\oplus({\bf 396,3})(2)
\oplus({\bf 396,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 12320,2})(-9)
\oplus({\bf 17325,2})(-9)
\oplus({\bf 1540,4})(-9)
\oplus2({\bf 1540,2})(-9)
\oplus({\bf 1215,4})(-9)
\oplus({\bf 1215,2})(-9)
\oplus({\bf 80,4})(-9)
\oplus({\bf 80,2})(-9)
\oplus({\bf \overline{3465},3})(-20)
\oplus({\bf \overline{3465},1})(-20)
\oplus({\bf \overline{2700},3})(-20)
\oplus({\bf \overline{315},5})(-20)
\oplus2({\bf \overline{315},3})(-20)
\oplus({\bf \overline{315},1})(-20)
\oplus({\bf \overline{9},3})(-20)
\oplus({\bf \overline{720},4})(-31)
\oplus({\bf \overline{720},2})(-31)
\oplus({\bf \overline{36},4})(-31)
\oplus({\bf \overline{36},2})(-31)
\oplus({\bf \overline{84},3})(-42)$\\
%
${\bf \overline{315315}}$&=&
$({\bf \overline{8505},1})(-24)
\oplus({\bf \overline{32076},2})(-13)
\oplus({\bf \overline{1440},2})(-13)
\oplus({\bf \overline{2079},2})(-13)
\oplus({\bf \overline{69300},1})(-2)
\oplus({\bf \overline{5544},3})(-2)
\oplus({\bf \overline{5544},1})(-2)
\oplus({\bf \overline{7920},3})(-2)
\oplus({\bf \overline{7920},1})(-2)
\oplus({\bf \overline{396},3})(-2)
\oplus({\bf \overline{396},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{12320},2})(9)
\oplus({\bf \overline{17325},2})(9)
\oplus({\bf \overline{1540},4})(9)
\oplus2({\bf \overline{1540},2})(9)
\oplus({\bf 1215,4})(9)
\oplus({\bf 1215,2})(9)
\oplus({\bf 80,4})(9)
\oplus({\bf 80,2})(9)
\oplus({\bf 3465,3})(20)
\oplus({\bf 3465,1})(20)
\oplus({\bf 2700,3})(20)
\oplus({\bf 315,5})(20)
\oplus2({\bf 315,3})(20)
\oplus({\bf 315,1})(20)
\oplus({\bf 9,3})(20)
\oplus({\bf 720,4})(31)
\oplus({\bf 720,2})(31)
\oplus({\bf 36,4})(31)
\oplus({\bf 36,2})(31)
\oplus({\bf 84,3})(42)$\\
%
${\bf 317625}$&=&
$({\bf \overline{165},1})(-42)
\oplus({\bf \overline{1440},2})(-31)
\oplus({\bf \overline{45},2})(-31)
\oplus({\bf \overline{7020},3})(-20)
\oplus({\bf \overline{5544},1})(-20)
\oplus({\bf \overline{396},3})(-20)
\oplus({\bf \overline{396},1})(-20)
\oplus({\bf \overline{9},3})(-20)
\oplus({\bf \overline{36036},2})(-9)
\oplus({\bf 1944,4})(-9)
\oplus({\bf 1944,2})(-9)
\oplus({\bf \overline{1540},2})(-9)
\oplus({\bf 80,4})(-9)
\oplus({\bf 80,2})(-9)
\oplus({\bf 1,4})(-9)
\oplus({\bf 78624,1})(2)
\oplus({\bf 10080,3})(2)
\oplus({\bf 10080,1})(2)
\oplus({\bf 396,5})(2)
\oplus({\bf 396,3})(2)
\oplus({\bf 396,1})(2)
\oplus({\bf 315,3})(2)
\oplus({\bf 9,5})(2)
\oplus({\bf 9,3})(2)
\oplus({\bf 22176,2})(13)
\oplus({\bf 2079,4})(13)
\oplus({\bf 2079,2})(13)
\oplus({\bf 45,6})(13)
\oplus({\bf 45,4})(13)
\oplus({\bf 45,2})(13)
\oplus({\bf 36,4})(13)
\oplus({\bf 4620,3})(24)
\oplus({\bf 240,5})(24)
\oplus({\bf 240,3})(24)
\oplus({\bf 540,4})(35)$\\
%
${\bf \overline{317625}}$&=&
$({\bf 165,1})(42)
\oplus({\bf 1440,2})(31)
\oplus({\bf 45,2})(31)
\oplus({\bf 7020,3})(20)
\oplus({\bf 5544,1})(20)
\oplus({\bf 396,3})(20)
\oplus({\bf 396,1})(20)
\oplus({\bf 9,3})(20)
\oplus({\bf 36036,2})(9)
\oplus({\bf 1944,4})(9)
\oplus({\bf 1944,2})(9)
\oplus({\bf 1540,2})(9)
\oplus({\bf 80,4})(9)
\oplus({\bf 80,2})(9)
\oplus({\bf 1,4})(9)
\oplus({\bf \overline{78624},1})(-2)
\oplus({\bf \overline{10080},3})(-2)
\oplus({\bf \overline{10080},1})(-2)
\oplus({\bf \overline{396},5})(-2)
\oplus({\bf \overline{396},3})(-2)
\oplus({\bf \overline{396},1})(-2)
\oplus({\bf \overline{315},3})(-2)
\oplus({\bf \overline{9},5})(-2)
\oplus({\bf \overline{9},3})(-2)
\oplus({\bf \overline{22176},2})(-13)
\oplus({\bf \overline{2079},4})(-13)
\oplus({\bf \overline{2079},2})(-13)
\oplus({\bf \overline{45},6})(-13)
\oplus({\bf \overline{45},4})(-13)
\oplus({\bf \overline{45},2})(-13)
\oplus({\bf \overline{36},4})(-13)
\oplus({\bf \overline{4620},3})(-24)
\oplus({\bf \overline{240},5})(-24)
\oplus({\bf \overline{240},3})(-24)
\oplus({\bf \overline{540},4})(-35)$\\
%
${\bf 330330}$&=&
$({\bf \overline{396},1})(-38)
\oplus({\bf 1944,2})(-27)
\oplus({\bf \overline{1540},2})(-27)
\oplus({\bf 80,2})(-27)
\oplus({\bf 10080,3})(-16)
\oplus({\bf 10080,1})(-16)
\oplus({\bf 396,3})(-16)
\oplus({\bf 396,1})(-16)
\oplus({\bf 3465,1})(-16)
\oplus({\bf 315,3})(-16)
\oplus({\bf 315,1})(-16)
\oplus({\bf 9,3})(-16)
\oplus({\bf 22176,2})(-5)
\oplus({\bf 25515,2})(-5)
\oplus({\bf 2079,4})(-5)
\oplus2({\bf 2079,2})(-5)
\oplus({\bf 45,4})(-5)
\oplus({\bf 45,2})(-5)
\oplus({\bf 720,2})(-5)
\oplus({\bf 36,4})(-5)
\oplus({\bf 36,2})(-5)
\oplus({\bf 74844,1})(6)
\oplus({\bf 4620,3})(6)
\oplus({\bf 4620,1})(6)
\oplus({\bf 5346,3})(6)
\oplus({\bf 5346,1})(6)
\oplus({\bf 240,5})(6)
\oplus2({\bf 240,3})(6)
\oplus({\bf 240,1})(6)
\oplus({\bf 84,3})(6)
\oplus({\bf 15840,2})(17)
\oplus({\bf 540,4})(17)
\oplus({\bf 540,2})(17)
\oplus({\bf 630,4})(17)
\oplus({\bf 630,2})(17)
\oplus({\bf \overline{1890},3})(28)$\\
%
${\bf \overline{330330}}$&=&
$({\bf 396,1})(38)
\oplus({\bf 1944,2})(27)
\oplus({\bf 1540,2})(27)
\oplus({\bf 80,2})(27)
\oplus({\bf \overline{10080},3})(16)
\oplus({\bf \overline{10080},1})(16)
\oplus({\bf \overline{3465},1})(16)
\oplus({\bf \overline{396},3})(16)
\oplus({\bf \overline{396},1})(16)
\oplus({\bf \overline{315},3})(16)
\oplus({\bf \overline{315},1})(16)
\oplus({\bf \overline{9},3})(16)
\oplus({\bf \overline{22176},2})(5)
\oplus({\bf \overline{25515},2})(5)
\oplus({\bf \overline{2079},4})(5)
\oplus2({\bf \overline{2079},2})(5)
\oplus({\bf \overline{720},2})(5)
\oplus({\bf \overline{45},4})(5)
\oplus({\bf \overline{45},2})(5)
\oplus({\bf \overline{36},4})(5)
\oplus({\bf \overline{36},2})(5)
\oplus({\bf \overline{74844},1})(-6)
\oplus({\bf \overline{4620},3})(-6)
\oplus({\bf \overline{4620},1})(-6)
\oplus({\bf \overline{5346},3})(-6)
\oplus({\bf \overline{5346},1})(-6)
\oplus({\bf \overline{240},5})(-6)
\oplus2({\bf \overline{240},3})(-6)
\oplus({\bf \overline{240},1})(-6)
\oplus({\bf \overline{84},3})(-6)
\oplus({\bf \overline{15840},2})(-17)
\oplus({\bf \overline{540},4})(-17)
\oplus({\bf \overline{540},2})(-17)
\oplus({\bf \overline{630},4})(-17)
\oplus({\bf \overline{630},2})(-17)
\oplus({\bf 1890,3})(-28)$\\
%
${\bf 330330'}$&=&
$({\bf 17325',1})(22)
\oplus({\bf 37125,2})(11)
\oplus({\bf 7920,2})(11)
\oplus({\bf 49500,1})(0)
\oplus({\bf 17325,3})(0)
\oplus({\bf 17325,1})(0)
\oplus({\bf 1540,3})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf \overline{23760},2})(-11)
\oplus({\bf \overline{3465},4})(-11)
\oplus({\bf \overline{3465},2})(-11)
\oplus({\bf \overline{2700},2})(-11)
\oplus({\bf \overline{315},2})(-11)
\oplus({\bf \overline{4950},3})(-22)
\oplus({\bf \overline{3780},1})(-22)
\oplus({\bf \overline{720},3})(-22)
\oplus({\bf \overline{720},1})(-22)
\oplus({\bf \overline{36},1})(-22)
\oplus({\bf \overline{1050},2})(-33)
\oplus({\bf \overline{84},2})(-33)
\oplus({\bf \overline{126},1})(-44)$\\
%
${\bf \overline{330330'}}$&=&
$({\bf \overline{17325'},1})(-22)
\oplus({\bf \overline{37125},2})(-11)
\oplus({\bf \overline{7920},2})(-11)
\oplus({\bf \overline{49500},1})(0)
\oplus({\bf \overline{17325},3})(0)
\oplus({\bf \overline{17325},1})(0)
\oplus({\bf \overline{1540},3})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 23760,2})(11)
\oplus({\bf 3465,4})(11)
\oplus({\bf 3465,2})(11)
\oplus({\bf 2700,2})(11)
\oplus({\bf 315,2})(11)
\oplus({\bf 4950,3})(22)
\oplus({\bf 3780,1})(22)
\oplus({\bf 720,3})(22)
\oplus({\bf 720,1})(22)
\oplus({\bf 36,1})(22)
\oplus({\bf 1050,2})(33)
\oplus({\bf 84,2})(33)
\oplus({\bf 126,1})(44)$\\
%
${\bf 330330''}$&=&
$({\bf \overline{4620},1})(30)
\oplus({\bf \overline{15840},2})(19)
\oplus({\bf \overline{540},2})(19)
\oplus({\bf 20790',3})(8)
\oplus({\bf 27720,1})(8)
\oplus({\bf 1890,3})(8)
\oplus({\bf 1890,1})(8)
\oplus({\bf 48510,2})(-3)
\oplus({\bf 2520,4})(-3)
\oplus({\bf 2520,2})(-3)
\oplus({\bf 3402,2})(-3)
\oplus({\bf 41580'',1})(-14)
\oplus({\bf 6048,3})(-14)
\oplus({\bf 6048,1})(-14)
\oplus({\bf 5292,2})(-25)$\\
%
${\bf \overline{330330''}}$&=&
$({\bf 4620,1})(-30)
\oplus({\bf 15840,2})(-19)
\oplus({\bf 540,2})(-19)
\oplus({\bf \overline{20790'},3})(-8)
\oplus({\bf \overline{27720},1})(-8)
\oplus({\bf \overline{1890},3})(-8)
\oplus({\bf \overline{1890},1})(-8)
\oplus({\bf \overline{48510},2})(3)
\oplus({\bf \overline{2520},4})(3)
\oplus({\bf \overline{2520},2})(3)
\oplus({\bf \overline{3402},2})(3)
\oplus({\bf \overline{41580''},1})(14)
\oplus({\bf \overline{6048},3})(14)
\oplus({\bf \overline{6048},1})(14)
\oplus({\bf \overline{5292},2})(25)$\\
%
${\bf 330330'''}$&=&
$({\bf 66528',1})(-16)
\oplus({\bf 41580'''',2})(-5)
\oplus({\bf 16632,2})(-5)
\oplus({\bf 10692,3})(6)
\oplus({\bf 9240,1})(6)
\oplus({\bf 11088,3})(6)
\oplus({\bf 11088,1})(6)
\oplus({\bf 2520,3})(6)
\oplus({\bf 3168,2})(17)
\oplus({\bf 2970,4})(17)
\oplus({\bf 2970,2})(17)
\oplus({\bf 2772,2})(17)
\oplus({\bf 1890,4})(17)
\oplus({\bf 1890,2})(17)
\oplus({\bf \overline{495},1})(28)
\oplus({\bf \overline{990},3})(28)
\oplus({\bf \overline{990},1})(28)
\oplus({\bf \overline{540},5})(28)
\oplus({\bf \overline{540},3})(28)
\oplus({\bf \overline{540},1})(28)
\oplus({\bf \overline{630},3})(28)
\oplus({\bf \overline{165},2})(39)
\oplus({\bf \overline{240},4})(39)
\oplus({\bf \overline{240},2})(39)
\oplus({\bf \overline{45},3})(50)$\\
%
${\bf \overline{330330'''}}$&=&
$({\bf \overline{66528'},1})(16)
\oplus({\bf \overline{41580''''},2})(5)
\oplus({\bf \overline{16632},2})(5)
\oplus({\bf \overline{10692},3})(-6)
\oplus({\bf \overline{9240},1})(-6)
\oplus({\bf \overline{11088},3})(-6)
\oplus({\bf \overline{11088},1})(-6)
\oplus({\bf \overline{2520},3})(-6)
\oplus({\bf \overline{3168},2})(-17)
\oplus({\bf \overline{2970},4})(-17)
\oplus({\bf \overline{2970},2})(-17)
\oplus({\bf \overline{2772},2})(-17)
\oplus({\bf \overline{1890},4})(-17)
\oplus({\bf \overline{1890},2})(-17)
\oplus({\bf 495,1})(-28)
\oplus({\bf 990,3})(-28)
\oplus({\bf 990,1})(-28)
\oplus({\bf 540,5})(-28)
\oplus({\bf 540,3})(-28)
\oplus({\bf 540,1})(-28)
\oplus({\bf 630,3})(-28)
\oplus({\bf 165,2})(-39)
\oplus({\bf 240,4})(-39)
\oplus({\bf 240,2})(-39)
\oplus({\bf 45,3})(-50)$\\
%
${\bf 330330''''}$&=&
$({\bf 77220',1})(-16)
\oplus({\bf 30888,2})(-5)
\oplus({\bf 23760',2})(-5)
\oplus({\bf 8580,3})(6)
\oplus({\bf 10692,3})(6)
\oplus({\bf 10692,1})(6)
\oplus({\bf 4950',3})(6)
\oplus({\bf 1287,4})(17)
\oplus({\bf 3168,4})(17)
\oplus({\bf 3168,2})(17)
\oplus({\bf 2970,4})(17)
\oplus({\bf 2970,2})(17)
\oplus({\bf \overline{495},5})(28)
\oplus({\bf \overline{495},3})(28)
\oplus({\bf \overline{990},5})(28)
\oplus({\bf \overline{990},3})(28)
\oplus({\bf \overline{990},1})(28)
\oplus({\bf \overline{540},3})(28)
\oplus({\bf \overline{165},6})(39)
\oplus({\bf \overline{165},4})(39)
\oplus({\bf \overline{165},2})(39)
\oplus({\bf \overline{240},4})(39)
\oplus({\bf \overline{240},2})(39)
\oplus({\bf \overline{45},5})(50)
\oplus({\bf \overline{45},3})(50)
\oplus({\bf \overline{45},1})(50)
\oplus({\bf \overline{36},3})(50)
\oplus({\bf \overline{9},4})(61)
\oplus({\bf \overline{9},2})(61)
\oplus({\bf 1,3})(72)$\\
%
${\bf \overline{330330''''}}$&=&
$({\bf \overline{77220'},1})(16)
\oplus({\bf \overline{30888},2})(5)
\oplus({\bf \overline{23760'},2})(5)
\oplus({\bf \overline{8580},3})(-6)
\oplus({\bf \overline{10692},3})(-6)
\oplus({\bf \overline{10692},1})(-6)
\oplus({\bf \overline{4950'},3})(-6)
\oplus({\bf \overline{1287},4})(-17)
\oplus({\bf \overline{3168},4})(-17)
\oplus({\bf \overline{3168},2})(-17)
\oplus({\bf \overline{2970},4})(-17)
\oplus({\bf \overline{2970},2})(-17)
\oplus({\bf 495,5})(-28)
\oplus({\bf 495,3})(-28)
\oplus({\bf 990,5})(-28)
\oplus({\bf 990,3})(-28)
\oplus({\bf 990,1})(-28)
\oplus({\bf 540,3})(-28)
\oplus({\bf 165,6})(-39)
\oplus({\bf 165,4})(-39)
\oplus({\bf 165,2})(-39)
\oplus({\bf 240,4})(-39)
\oplus({\bf 240,2})(-39)
\oplus({\bf 45,5})(-50)
\oplus({\bf 45,3})(-50)
\oplus({\bf 45,1})(-50)
\oplus({\bf 36,3})(-50)
\oplus({\bf 9,4})(-61)
\oplus({\bf 9,2})(-61)
\oplus({\bf 1,3})(-72)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{8}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A10_A7-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A10_A7-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 11}$&=&
$({\bf 8,1})(3)
\oplus({\bf 1,3})(-8)$\\
%
${\bf \overline{11}}$&=&
$({\bf \overline{8},1})(-3)
\oplus({\bf 1,\overline{3}})(8)$\\
%
${\bf 55}$&=&
$({\bf 28,1})(6)
\oplus({\bf 8,3})(-5)
\oplus({\bf 1,\overline{3}})(-16)$\\
%
${\bf \overline{55}}$&=&
$({\bf \overline{28},1})(-6)
\oplus({\bf \overline{8},\overline{3}})(5)
\oplus({\bf 1,3})(16)$\\
%
${\bf 66}$&=&
$({\bf 36,1})(6)
\oplus({\bf 8,3})(-5)
\oplus({\bf 1,\overline{6}})(-16)$\\
%
${\bf \overline{66}}$&=&
$({\bf \overline{36},1})(-6)
\oplus({\bf \overline{8},\overline{3}})(5)
\oplus({\bf 1,6})(16)$\\
%
${\bf 120}$&=&
$({\bf 8,\overline{3}})(11)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8},3})(-11)$\\
%
${\bf 165}$&=&
$({\bf 56,1})(9)
\oplus({\bf 28,3})(-2)
\oplus({\bf 8,\overline{3}})(-13)
\oplus({\bf 1,1})(-24)$\\
%
${\bf \overline{165}}$&=&
$({\bf \overline{56},1})(-9)
\oplus({\bf \overline{28},\overline{3}})(2)
\oplus({\bf \overline{8},3})(13)
\oplus({\bf 1,1})(24)$\\
%
${\bf 286}$&=&
$({\bf 120,1})(9)
\oplus({\bf 36,3})(-2)
\oplus({\bf 8,\overline{6}})(-13)
\oplus({\bf 1,10})(-24)$\\
%
${\bf \overline{286}}$&=&
$({\bf \overline{120},1})(-9)
\oplus({\bf \overline{36},\overline{3}})(2)
\oplus({\bf \overline{8},6})(13)
\oplus({\bf 1,\overline{10}})(24)$\\
%
${\bf 330}$&=&
$({\bf 70,1})(12)
\oplus({\bf 56,3})(1)
\oplus({\bf 28,\overline{3}})(-10)
\oplus({\bf 8,1})(-21)$\\
%
${\bf \overline{330}}$&=&
$({\bf 70,1})(-12)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{8},1})(21)$\\
%
${\bf 440}$&=&
$({\bf 168,1})(9)
\oplus({\bf 36,3})(-2)
\oplus({\bf 28,3})(-2)
\oplus({\bf 8,\overline{6}})(-13)
\oplus({\bf 8,\overline{3}})(-13)
\oplus({\bf 1,8})(-24)$\\
%
${\bf \overline{440}}$&=&
$({\bf \overline{168},1})(-9)
\oplus({\bf \overline{36},\overline{3}})(2)
\oplus({\bf \overline{28},\overline{3}})(2)
\oplus({\bf \overline{8},6})(13)
\oplus({\bf \overline{8},3})(13)
\oplus({\bf 1,8})(24)$\\
%
${\bf 462}$&=&
$({\bf \overline{56},1})(15)
\oplus({\bf 70,3})(4)
\oplus({\bf 56,\overline{3}})(-7)
\oplus({\bf 28,1})(-18)$\\
%
${\bf \overline{462}}$&=&
$({\bf 56,1})(-15)
\oplus({\bf 70,\overline{3}})(-4)
\oplus({\bf \overline{56},3})(7)
\oplus({\bf \overline{28},1})(18)$\\
%
${\bf 594}$&=&
$({\bf \overline{8},\overline{3}})(-19)
\oplus({\bf 63,3})(-8)
\oplus({\bf 1,6})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 28,\overline{3}})(14)$\\
%
${\bf \overline{594}}$&=&
$({\bf 8,3})(19)
\oplus({\bf 63,\overline{3}})(8)
\oplus({\bf 1,\overline{6}})(8)
\oplus({\bf 1,\overline{3}})(8)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},8})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf \overline{28},3})(-14)$\\
%
${\bf 715}$&=&
$({\bf 36,\overline{3}})(14)
\oplus({\bf 280,1})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 63,3})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf \overline{8},\overline{6}})(-19)$\\
%
${\bf \overline{715}}$&=&
$({\bf \overline{36},3})(-14)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{8},8})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf 63,\overline{3}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 1,\overline{3}})(8)
\oplus({\bf 8,6})(19)$\\
%
${\bf 1001}$&=&
$({\bf 330,1})(12)
\oplus({\bf 120,3})(1)
\oplus({\bf 36,\overline{6}})(-10)
\oplus({\bf 8,10})(-21)
\oplus({\bf 1,15'})(-32)$\\
%
${\bf \overline{1001}}$&=&
$({\bf \overline{330},1})(-12)
\oplus({\bf \overline{120},\overline{3}})(-1)
\oplus({\bf \overline{36},6})(10)
\oplus({\bf \overline{8},\overline{10}})(21)
\oplus({\bf 1,\overline{15'}})(32)$\\
%
${\bf 1210}$&=&
$({\bf 336,1})(12)
\oplus({\bf 168,3})(1)
\oplus({\bf 36,\overline{6}})(-10)
\oplus({\bf 28,\overline{3}})(-10)
\oplus({\bf 8,8})(-21)
\oplus({\bf 1,6})(-32)$\\
%
${\bf \overline{1210}}$&=&
$({\bf \overline{336},1})(-12)
\oplus({\bf \overline{168},\overline{3}})(-1)
\oplus({\bf \overline{36},6})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{8},8})(21)
\oplus({\bf 1,\overline{6}})(32)$\\
%
${\bf 1485}$&=&
$({\bf 378,1})(12)
\oplus({\bf 168,3})(1)
\oplus({\bf 56,3})(1)
\oplus({\bf 36,\overline{3}})(-10)
\oplus({\bf 28,\overline{6}})(-10)
\oplus({\bf 28,\overline{3}})(-10)
\oplus({\bf 8,8})(-21)
\oplus({\bf 8,1})(-21)
\oplus({\bf 1,3})(-32)$\\
%
${\bf \overline{1485}}$&=&
$({\bf \overline{378},1})(-12)
\oplus({\bf \overline{168},\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{36},3})(10)
\oplus({\bf \overline{28},6})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{8},8})(21)
\oplus({\bf \overline{8},1})(21)
\oplus({\bf 1,\overline{3}})(32)$\\
%
${\bf 1760}$&=&
$({\bf \overline{8},1})(-27)
\oplus({\bf 63,\overline{3}})(-16)
\oplus({\bf 1,\overline{3}})(-16)
\oplus({\bf 216,3})(-5)
\oplus({\bf 8,6})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 420,1})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 56,\overline{3}})(17)$\\
%
${\bf \overline{1760}}$&=&
$({\bf 8,1})(27)
\oplus({\bf 63,3})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf \overline{216},\overline{3}})(5)
\oplus({\bf \overline{8},\overline{6}})(5)
\oplus({\bf \overline{8},\overline{3}})(5)
\oplus({\bf \overline{420},1})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{56},3})(-17)$\\
%
${\bf 2145}$&=&
$({\bf 630,1})(12)
\oplus({\bf 120,3})(1)
\oplus({\bf 168,3})(1)
\oplus({\bf 36,\overline{6}})(-10)
\oplus({\bf 36,\overline{3}})(-10)
\oplus({\bf 28,\overline{6}})(-10)
\oplus({\bf 8,10})(-21)
\oplus({\bf 8,8})(-21)
\oplus({\bf 1,15})(-32)$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{630},1})(-12)
\oplus({\bf \overline{120},\overline{3}})(-1)
\oplus({\bf \overline{168},\overline{3}})(-1)
\oplus({\bf \overline{36},6})(10)
\oplus({\bf \overline{36},3})(10)
\oplus({\bf \overline{28},6})(10)
\oplus({\bf \overline{8},\overline{10}})(21)
\oplus({\bf \overline{8},8})(21)
\oplus({\bf 1,\overline{15}})(32)$\\
%
${\bf 2904}$&=&
$({\bf 28,3})(22)
\oplus({\bf 216,\overline{3}})(11)
\oplus({\bf 8,\overline{6}})(11)
\oplus({\bf 8,\overline{3}})(11)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,8})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{216},3})(-11)
\oplus({\bf \overline{8},6})(-11)
\oplus({\bf \overline{8},3})(-11)
\oplus({\bf \overline{28},\overline{3}})(-22)$\\
%
${\bf 3003}$&=&
$({\bf \overline{792},1})(15)
\oplus({\bf 330,3})(4)
\oplus({\bf 120,\overline{6}})(-7)
\oplus({\bf 36,10})(-18)
\oplus({\bf 8,15'})(-29)
\oplus({\bf 1,\overline{21}})(-40)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 792,1})(-15)
\oplus({\bf \overline{330},\overline{3}})(-4)
\oplus({\bf \overline{120},6})(7)
\oplus({\bf \overline{36},\overline{10}})(18)
\oplus({\bf \overline{8},\overline{15'}})(29)
\oplus({\bf 1,21})(40)$\\
%
${\bf 3080}$&=&
$({\bf 120,\overline{3}})(17)
\oplus({\bf 924,1})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 280,3})(-5)
\oplus({\bf 8,15})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 63,\overline{6}})(-16)
\oplus({\bf 1,\overline{24}})(-16)
\oplus({\bf 1,\overline{6}})(-16)
\oplus({\bf \overline{8},10})(-27)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{120},3})(-17)
\oplus({\bf \overline{924},1})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{280},\overline{3}})(5)
\oplus({\bf \overline{8},\overline{15}})(5)
\oplus({\bf \overline{8},\overline{3}})(5)
\oplus({\bf 63,6})(16)
\oplus({\bf 1,24})(16)
\oplus({\bf 1,6})(16)
\oplus({\bf 8,\overline{10}})(27)$\\
%
${\bf 3168}$&=&
$({\bf \overline{504},1})(15)
\oplus({\bf 378,3})(4)
\oplus({\bf 70,3})(4)
\oplus({\bf 168,\overline{3}})(-7)
\oplus({\bf 56,\overline{6}})(-7)
\oplus({\bf 56,\overline{3}})(-7)
\oplus({\bf 36,1})(-18)
\oplus({\bf 28,8})(-18)
\oplus({\bf 28,1})(-18)
\oplus({\bf 8,3})(-29)$\\
%
${\bf \overline{3168}}$&=&
$({\bf 504,1})(-15)
\oplus({\bf \overline{378},\overline{3}})(-4)
\oplus({\bf 70,\overline{3}})(-4)
\oplus({\bf \overline{168},3})(7)
\oplus({\bf \overline{56},6})(7)
\oplus({\bf \overline{56},3})(7)
\oplus({\bf \overline{36},1})(18)
\oplus({\bf \overline{28},8})(18)
\oplus({\bf \overline{28},1})(18)
\oplus({\bf \overline{8},\overline{3}})(29)$\\
%
${\bf 3465}$&=&
$({\bf 63,1})(-24)
\oplus({\bf 216,\overline{3}})(-13)
\oplus({\bf 8,\overline{3}})(-13)
\oplus({\bf 420,3})(-2)
\oplus({\bf 28,6})(-2)
\oplus({\bf 28,3})(-2)
\oplus({\bf 504,1})(9)
\oplus({\bf 56,8})(9)
\oplus({\bf 56,1})(9)
\oplus({\bf 70,\overline{3}})(20)$\\
%
${\bf \overline{3465}}$&=&
$({\bf 63,1})(24)
\oplus({\bf \overline{216},3})(13)
\oplus({\bf \overline{8},3})(13)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{28},\overline{6}})(2)
\oplus({\bf \overline{28},\overline{3}})(2)
\oplus({\bf \overline{504},1})(-9)
\oplus({\bf \overline{56},8})(-9)
\oplus({\bf \overline{56},1})(-9)
\oplus({\bf 70,3})(-20)$\\
%
${\bf 3510}$&=&
$({\bf 36,3})(22)
\oplus({\bf 280,\overline{3}})(11)
\oplus({\bf 8,\overline{6}})(11)
\oplus({\bf 8,\overline{3}})(11)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,8})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{216},3})(-11)
\oplus({\bf \overline{8},15})(-11)
\oplus({\bf \overline{8},3})(-11)
\oplus({\bf \overline{28},\overline{6}})(-22)$\\
%
${\bf \overline{3510}}$&=&
$({\bf \overline{36},\overline{3}})(-22)
\oplus({\bf \overline{280},3})(-11)
\oplus({\bf \overline{8},6})(-11)
\oplus({\bf \overline{8},3})(-11)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,8})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 216,\overline{3}})(11)
\oplus({\bf 8,\overline{15}})(11)
\oplus({\bf 8,\overline{3}})(11)
\oplus({\bf 28,6})(22)$\\
%
${\bf 4235}$&=&
$({\bf 36,6})(22)
\oplus({\bf 280,\overline{3}})(11)
\oplus({\bf 8,\overline{15}})(11)
\oplus({\bf 8,\overline{3}})(11)
\oplus({\bf 1232,1})(0)
\oplus({\bf 63,8})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{280},3})(-11)
\oplus({\bf \overline{8},15})(-11)
\oplus({\bf \overline{8},3})(-11)
\oplus({\bf \overline{36},\overline{6}})(-22)$\\
%
${\bf 4620}$&=&
$({\bf 420,1})(-18)
\oplus({\bf 504,\overline{3}})(-7)
\oplus({\bf 56,\overline{3}})(-7)
\oplus({\bf \overline{378},3})(4)
\oplus({\bf 70,6})(4)
\oplus({\bf 70,3})(4)
\oplus({\bf \overline{168},1})(15)
\oplus({\bf \overline{56},8})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf \overline{28},\overline{3}})(26)$\\
%
${\bf \overline{4620}}$&=&
$({\bf \overline{420},1})(18)
\oplus({\bf \overline{504},3})(7)
\oplus({\bf \overline{56},3})(7)
\oplus({\bf 378,\overline{3}})(-4)
\oplus({\bf 70,\overline{6}})(-4)
\oplus({\bf 70,\overline{3}})(-4)
\oplus({\bf 168,1})(-15)
\oplus({\bf 56,8})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf 28,3})(-26)$\\
%
${\bf 4719}$&=&
$({\bf 168,\overline{3}})(17)
\oplus({\bf 1280,1})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 280,3})(-5)
\oplus({\bf 216,3})(-5)
\oplus({\bf 8,15})(-5)
\oplus({\bf 8,6})(-5)
\oplus2({\bf 8,3})(-5)
\oplus({\bf 63,\overline{6}})(-16)
\oplus({\bf 63,\overline{3}})(-16)
\oplus({\bf 1,\overline{15}})(-16)
\oplus({\bf 1,\overline{6}})(-16)
\oplus({\bf 1,\overline{3}})(-16)
\oplus({\bf \overline{8},8})(-27)$\\
%
${\bf \overline{4719}}$&=&
$({\bf \overline{168},3})(-17)
\oplus({\bf \overline{1280},1})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{280},\overline{3}})(5)
\oplus({\bf \overline{216},\overline{3}})(5)
\oplus({\bf \overline{8},\overline{15}})(5)
\oplus({\bf \overline{8},\overline{6}})(5)
\oplus2({\bf \overline{8},\overline{3}})(5)
\oplus({\bf 63,6})(16)
\oplus({\bf 63,3})(16)
\oplus({\bf 1,15})(16)
\oplus({\bf 1,6})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf 8,8})(27)$\\
%
${\bf 4752}$&=&
$({\bf 216,1})(-21)
\oplus({\bf 420,\overline{3}})(-10)
\oplus({\bf 28,\overline{3}})(-10)
\oplus({\bf 504,3})(1)
\oplus({\bf 56,6})(1)
\oplus({\bf 56,3})(1)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 70,8})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf \overline{56},\overline{3}})(23)$\\
%
${\bf \overline{4752}}$&=&
$({\bf \overline{216},1})(21)
\oplus({\bf \overline{420},3})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{504},\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{6}})(-1)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf 378,1})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 56,3})(-23)$\\
%
${\bf 5445}$&=&
$({\bf \overline{1008},1})(15)
\oplus({\bf 336,3})(4)
\oplus({\bf 378,3})(4)
\oplus({\bf 168,\overline{6}})(-7)
\oplus({\bf 168,\overline{3}})(-7)
\oplus({\bf 56,\overline{3}})(-7)
\oplus({\bf 36,8})(-18)
\oplus({\bf 28,8})(-18)
\oplus({\bf 28,1})(-18)
\oplus({\bf 8,6})(-29)
\oplus({\bf 8,3})(-29)
\oplus({\bf 1,\overline{3}})(-40)$\\
%
${\bf \overline{5445}}$&=&
$({\bf 1008,1})(-15)
\oplus({\bf \overline{336},\overline{3}})(-4)
\oplus({\bf \overline{378},\overline{3}})(-4)
\oplus({\bf \overline{168},6})(7)
\oplus({\bf \overline{168},3})(7)
\oplus({\bf \overline{56},3})(7)
\oplus({\bf \overline{36},8})(18)
\oplus({\bf \overline{28},8})(18)
\oplus({\bf \overline{28},1})(18)
\oplus({\bf \overline{8},\overline{6}})(29)
\oplus({\bf \overline{8},\overline{3}})(29)
\oplus({\bf 1,3})(40)$\\
%
${\bf 7722}$&=&
$({\bf \overline{1512'},1})(15)
\oplus({\bf 630,3})(4)
\oplus({\bf 378,3})(4)
\oplus({\bf 120,\overline{3}})(-7)
\oplus({\bf 168,\overline{6}})(-7)
\oplus({\bf 168,\overline{3}})(-7)
\oplus({\bf 56,\overline{6}})(-7)
\oplus({\bf 36,8})(-18)
\oplus({\bf 36,1})(-18)
\oplus({\bf 28,10})(-18)
\oplus({\bf 28,8})(-18)
\oplus({\bf 8,15})(-29)
\oplus({\bf 8,3})(-29)
\oplus({\bf 1,\overline{6}})(-40)$\\
%
${\bf \overline{7722}}$&=&
$({\bf 1512',1})(-15)
\oplus({\bf \overline{630},\overline{3}})(-4)
\oplus({\bf \overline{378},\overline{3}})(-4)
\oplus({\bf \overline{120},3})(7)
\oplus({\bf \overline{168},6})(7)
\oplus({\bf \overline{168},3})(7)
\oplus({\bf \overline{56},6})(7)
\oplus({\bf \overline{36},8})(18)
\oplus({\bf \overline{36},1})(18)
\oplus({\bf \overline{28},\overline{10}})(18)
\oplus({\bf \overline{28},8})(18)
\oplus({\bf \overline{8},\overline{15}})(29)
\oplus({\bf \overline{8},\overline{3}})(29)
\oplus({\bf 1,6})(40)$\\
%
${\bf 7865}$&=&
$({\bf \overline{1680},1})(15)
\oplus({\bf 630,3})(4)
\oplus({\bf 336,3})(4)
\oplus({\bf 120,\overline{6}})(-7)
\oplus({\bf 168,\overline{6}})(-7)
\oplus({\bf 168,\overline{3}})(-7)
\oplus({\bf 36,10})(-18)
\oplus({\bf 36,8})(-18)
\oplus({\bf 28,8})(-18)
\oplus({\bf 8,15})(-29)
\oplus({\bf 8,6})(-29)
\oplus({\bf 1,\overline{15}})(-40)$\\
%
${\bf \overline{7865}}$&=&
$({\bf 1680,1})(-15)
\oplus({\bf \overline{630},\overline{3}})(-4)
\oplus({\bf \overline{336},\overline{3}})(-4)
\oplus({\bf \overline{120},6})(7)
\oplus({\bf \overline{168},6})(7)
\oplus({\bf \overline{168},3})(7)
\oplus({\bf \overline{36},\overline{10}})(18)
\oplus({\bf \overline{36},8})(18)
\oplus({\bf \overline{28},8})(18)
\oplus({\bf \overline{8},\overline{15}})(29)
\oplus({\bf \overline{8},\overline{6}})(29)
\oplus({\bf 1,15})(40)$\\
%
${\bf 8008}$&=&
$({\bf \overline{1848},1})(15)
\oplus({\bf 330,3})(4)
\oplus({\bf 630,3})(4)
\oplus({\bf 120,\overline{6}})(-7)
\oplus({\bf 120,\overline{3}})(-7)
\oplus({\bf 168,\overline{6}})(-7)
\oplus({\bf 36,10})(-18)
\oplus({\bf 36,8})(-18)
\oplus({\bf 28,10})(-18)
\oplus({\bf 8,15'})(-29)
\oplus({\bf 8,15})(-29)
\oplus({\bf 1,\overline{24}})(-40)$\\
%
${\bf \overline{8008}}$&=&
$({\bf 1848,1})(-15)
\oplus({\bf \overline{330},\overline{3}})(-4)
\oplus({\bf \overline{630},\overline{3}})(-4)
\oplus({\bf \overline{120},6})(7)
\oplus({\bf \overline{120},3})(7)
\oplus({\bf \overline{168},6})(7)
\oplus({\bf \overline{36},\overline{10}})(18)
\oplus({\bf \overline{36},8})(18)
\oplus({\bf \overline{28},\overline{10}})(18)
\oplus({\bf \overline{8},\overline{15'}})(29)
\oplus({\bf \overline{8},\overline{15}})(29)
\oplus({\bf 1,24})(40)$\\
%
${\bf 8008'}$&=&
$({\bf 1716,1})(-18)
\oplus({\bf 792,\overline{3}})(-7)
\oplus({\bf \overline{330},6})(4)
\oplus({\bf \overline{120},\overline{10}})(15)
\oplus({\bf \overline{36},\overline{15'}})(26)
\oplus({\bf \overline{8},21})(37)
\oplus({\bf 1,\overline{28}})(48)$\\
%
${\bf \overline{8008'}}$&=&
$({\bf \overline{1716},1})(18)
\oplus({\bf \overline{792},3})(7)
\oplus({\bf 330,\overline{6}})(-4)
\oplus({\bf 120,10})(-15)
\oplus({\bf 36,15'})(-26)
\oplus({\bf 8,\overline{21}})(-37)
\oplus({\bf 1,28})(-48)$\\
%
${\bf 8470}$&=&
$({\bf \overline{28},1})(-30)
\oplus({\bf \overline{216},\overline{3}})(-19)
\oplus({\bf \overline{8},\overline{3}})(-19)
\oplus({\bf 720,3})(-8)
\oplus({\bf 63,6})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 1344,1})(3)
\oplus({\bf 216,8})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 420,\overline{3}})(14)
\oplus({\bf 28,\overline{6}})(14)
\oplus({\bf 28,\overline{3}})(14)
\oplus({\bf 56,3})(25)$\\
%
${\bf \overline{8470}}$&=&
$({\bf 28,1})(30)
\oplus({\bf 216,3})(19)
\oplus({\bf 8,3})(19)
\oplus({\bf 720,\overline{3}})(8)
\oplus({\bf 63,\overline{6}})(8)
\oplus({\bf 63,\overline{3}})(8)
\oplus({\bf 1,\overline{3}})(8)
\oplus({\bf \overline{1344},1})(-3)
\oplus({\bf \overline{216},8})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},8})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf \overline{420},3})(-14)
\oplus({\bf \overline{28},6})(-14)
\oplus({\bf \overline{28},3})(-14)
\oplus({\bf \overline{56},\overline{3}})(-25)$\\
%
${\bf 9075}$&=&
$({\bf 1176,1})(-18)
\oplus({\bf 1008,\overline{3}})(-7)
\oplus({\bf \overline{336},6})(4)
\oplus({\bf \overline{378},3})(4)
\oplus({\bf \overline{168},8})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf \overline{36},\overline{6}})(26)
\oplus({\bf \overline{28},\overline{3}})(26)
\oplus({\bf \overline{8},3})(37)
\oplus({\bf 1,1})(48)$\\
%
${\bf \overline{9075}}$&=&
$({\bf \overline{1176},1})(18)
\oplus({\bf \overline{1008},3})(7)
\oplus({\bf 336,\overline{6}})(-4)
\oplus({\bf 378,\overline{3}})(-4)
\oplus({\bf 168,8})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf 36,6})(-26)
\oplus({\bf 28,3})(-26)
\oplus({\bf 8,\overline{3}})(-37)
\oplus({\bf 1,1})(-48)$\\
%
${\bf 10296}$&=&
$({\bf \overline{36},1})(-30)
\oplus({\bf \overline{280},\overline{3}})(-19)
\oplus({\bf \overline{8},\overline{3}})(-19)
\oplus({\bf \overline{945},3})(-8)
\oplus({\bf 63,6})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 1,6})(-8)
\oplus({\bf 1800,1})(3)
\oplus({\bf 216,8})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 420,\overline{3}})(14)
\oplus({\bf 28,\overline{15}})(14)
\oplus({\bf 28,\overline{3}})(14)
\oplus({\bf 56,6})(25)$\\
%
${\bf \overline{10296}}$&=&
$({\bf 36,1})(30)
\oplus({\bf 280,3})(19)
\oplus({\bf 8,3})(19)
\oplus({\bf 945,\overline{3}})(8)
\oplus({\bf 63,\overline{6}})(8)
\oplus({\bf 63,\overline{3}})(8)
\oplus({\bf 1,\overline{6}})(8)
\oplus({\bf \overline{1800},1})(-3)
\oplus({\bf \overline{216},8})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},10})(-3)
\oplus({\bf \overline{8},8})(-3)
\oplus({\bf \overline{420},3})(-14)
\oplus({\bf \overline{28},15})(-14)
\oplus({\bf \overline{28},3})(-14)
\oplus({\bf \overline{56},\overline{6}})(-25)$\\
%
${\bf 10725}$&=&
$({\bf 330,\overline{3}})(20)
\oplus({\bf 2520'',1})(9)
\oplus({\bf 120,8})(9)
\oplus({\bf 120,1})(9)
\oplus({\bf 924,3})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 36,3})(-2)
\oplus({\bf 280,\overline{6}})(-13)
\oplus({\bf 8,\overline{24}})(-13)
\oplus({\bf 8,\overline{6}})(-13)
\oplus({\bf 63,10})(-24)
\oplus({\bf 1,35})(-24)
\oplus({\bf 1,10})(-24)
\oplus({\bf \overline{8},15'})(-35)$\\
%
${\bf \overline{10725}}$&=&
$({\bf \overline{330},3})(-20)
\oplus({\bf \overline{2520''},1})(-9)
\oplus({\bf \overline{120},8})(-9)
\oplus({\bf \overline{120},1})(-9)
\oplus({\bf \overline{924},\overline{3}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{3}})(2)
\oplus({\bf \overline{280},6})(13)
\oplus({\bf \overline{8},24})(13)
\oplus({\bf \overline{8},6})(13)
\oplus({\bf 63,\overline{10}})(24)
\oplus({\bf 1,\overline{35}})(24)
\oplus({\bf 1,\overline{10}})(24)
\oplus({\bf 8,\overline{15'}})(35)$\\
%
${\bf 12870}$&=&
$({\bf \overline{8},6})(-35)
\oplus({\bf 63,8})(-24)
\oplus({\bf 1,\overline{10}})(-24)
\oplus({\bf 1,8})(-24)
\oplus({\bf 280,\overline{6}})(-13)
\oplus({\bf 216,\overline{3}})(-13)
\oplus({\bf 8,\overline{15}})(-13)
\oplus({\bf 8,\overline{6}})(-13)
\oplus({\bf 8,\overline{3}})(-13)
\oplus({\bf 1280,3})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 36,3})(-2)
\oplus({\bf 28,6})(-2)
\oplus({\bf 28,3})(-2)
\oplus({\bf 2520,1})(9)
\oplus({\bf 168,8})(9)
\oplus({\bf 168,1})(9)
\oplus({\bf 336,\overline{3}})(20)$\\
%
${\bf \overline{12870}}$&=&
$({\bf 8,\overline{6}})(35)
\oplus({\bf 63,8})(24)
\oplus({\bf 1,10})(24)
\oplus({\bf 1,8})(24)
\oplus({\bf \overline{280},6})(13)
\oplus({\bf \overline{216},3})(13)
\oplus({\bf \overline{8},15})(13)
\oplus({\bf \overline{8},6})(13)
\oplus({\bf \overline{8},3})(13)
\oplus({\bf \overline{1280},\overline{3}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{3}})(2)
\oplus({\bf \overline{28},\overline{6}})(2)
\oplus({\bf \overline{28},\overline{3}})(2)
\oplus({\bf \overline{2520},1})(-9)
\oplus({\bf \overline{168},8})(-9)
\oplus({\bf \overline{168},1})(-9)
\oplus({\bf \overline{336},3})(-20)$\\
%
${\bf 13068}$&=&
$({\bf 1512,1})(-18)
\oplus({\bf 1008,\overline{3}})(-7)
\oplus({\bf 504,\overline{3}})(-7)
\oplus({\bf \overline{336},3})(4)
\oplus({\bf \overline{378},6})(4)
\oplus({\bf \overline{378},3})(4)
\oplus({\bf 70,3})(4)
\oplus({\bf \overline{168},8})(15)
\oplus({\bf \overline{168},1})(15)
\oplus({\bf \overline{56},8})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf \overline{36},\overline{3}})(26)
\oplus({\bf \overline{28},\overline{6}})(26)
\oplus({\bf \overline{28},\overline{3}})(26)
\oplus({\bf \overline{8},3})(37)$\\
%
${\bf \overline{13068}}$&=&
$({\bf \overline{1512},1})(18)
\oplus({\bf \overline{1008},3})(7)
\oplus({\bf \overline{504},3})(7)
\oplus({\bf 336,\overline{3}})(-4)
\oplus({\bf 378,\overline{6}})(-4)
\oplus({\bf 378,\overline{3}})(-4)
\oplus({\bf 70,\overline{3}})(-4)
\oplus({\bf 168,8})(-15)
\oplus({\bf 168,1})(-15)
\oplus({\bf 56,8})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf 36,3})(-26)
\oplus({\bf 28,6})(-26)
\oplus({\bf 28,3})(-26)
\oplus({\bf 8,\overline{3}})(-37)$\\
%
${\bf 15015}$&=&
$({\bf 120,3})(25)
\oplus({\bf 924,\overline{3}})(14)
\oplus({\bf 36,\overline{6}})(14)
\oplus({\bf 36,\overline{3}})(14)
\oplus({\bf 3080,1})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 8,10})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 945,3})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 1,15'})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf \overline{216},\overline{6}})(-19)
\oplus({\bf \overline{8},\overline{24}})(-19)
\oplus({\bf \overline{8},\overline{6}})(-19)
\oplus({\bf \overline{28},10})(-30)$\\
%
${\bf \overline{15015}}$&=&
$({\bf \overline{120},\overline{3}})(-25)
\oplus({\bf \overline{924},3})(-14)
\oplus({\bf \overline{36},6})(-14)
\oplus({\bf \overline{36},3})(-14)
\oplus({\bf \overline{3080},1})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{8},\overline{10}})(-3)
\oplus({\bf \overline{8},8})(-3)
\oplus({\bf \overline{945},\overline{3}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 63,\overline{3}})(8)
\oplus({\bf 1,\overline{15'}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 216,6})(19)
\oplus({\bf 8,24})(19)
\oplus({\bf 8,6})(19)
\oplus({\bf 28,\overline{10}})(30)$\\
%
${\bf 15730}$&=&
$({\bf 378,\overline{3}})(20)
\oplus({\bf 2800,1})(9)
\oplus({\bf 168,8})(9)
\oplus({\bf 168,1})(9)
\oplus({\bf 56,8})(9)
\oplus({\bf 56,1})(9)
\oplus({\bf 1280,3})(-2)
\oplus({\bf 36,6})(-2)
\oplus({\bf 36,3})(-2)
\oplus({\bf 420,3})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 28,6})(-2)
\oplus2({\bf 28,3})(-2)
\oplus({\bf 280,\overline{3}})(-13)
\oplus({\bf 216,\overline{6}})(-13)
\oplus({\bf 216,\overline{3}})(-13)
\oplus({\bf 8,\overline{15}})(-13)
\oplus({\bf 8,\overline{6}})(-13)
\oplus2({\bf 8,\overline{3}})(-13)
\oplus({\bf 63,8})(-24)
\oplus({\bf 63,1})(-24)
\oplus({\bf 1,8})(-24)
\oplus({\bf 1,1})(-24)
\oplus({\bf \overline{8},3})(-35)$\\
%
${\bf \overline{15730}}$&=&
$({\bf \overline{378},3})(-20)
\oplus({\bf \overline{2800},1})(-9)
\oplus({\bf \overline{168},8})(-9)
\oplus({\bf \overline{168},1})(-9)
\oplus({\bf \overline{56},8})(-9)
\oplus({\bf \overline{56},1})(-9)
\oplus({\bf \overline{1280},\overline{3}})(2)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{36},\overline{6}})(2)
\oplus({\bf \overline{36},\overline{3}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{6}})(2)
\oplus2({\bf \overline{28},\overline{3}})(2)
\oplus({\bf \overline{280},3})(13)
\oplus({\bf \overline{216},6})(13)
\oplus({\bf \overline{216},3})(13)
\oplus({\bf \overline{8},15})(13)
\oplus({\bf \overline{8},6})(13)
\oplus2({\bf \overline{8},3})(13)
\oplus({\bf 63,8})(24)
\oplus({\bf 63,1})(24)
\oplus({\bf 1,8})(24)
\oplus({\bf 1,1})(24)
\oplus({\bf 8,\overline{3}})(35)$\\
%
${\bf 15730'}$&=&
$({\bf 2520',1})(-18)
\oplus({\bf 1680,\overline{3}})(-7)
\oplus({\bf \overline{630},6})(4)
\oplus({\bf \overline{336},3})(4)
\oplus({\bf \overline{120},\overline{10}})(15)
\oplus({\bf \overline{168},8})(15)
\oplus({\bf \overline{36},\overline{15}})(26)
\oplus({\bf \overline{28},\overline{6}})(26)
\oplus({\bf \overline{8},15})(37)
\oplus({\bf 1,10})(48)$\\
%
${\bf \overline{15730'}}$&=&
$({\bf \overline{2520'},1})(18)
\oplus({\bf \overline{1680},3})(7)
\oplus({\bf 630,\overline{6}})(-4)
\oplus({\bf 336,\overline{3}})(-4)
\oplus({\bf 120,10})(-15)
\oplus({\bf 168,8})(-15)
\oplus({\bf 36,15})(-26)
\oplus({\bf 28,6})(-26)
\oplus({\bf 8,\overline{15}})(-37)
\oplus({\bf 1,\overline{10}})(-48)$\\
%
${\bf 16335}$&=&
$({\bf \overline{216},1})(-27)
\oplus({\bf 720,\overline{3}})(-16)
\oplus({\bf 63,\overline{3}})(-16)
\oplus({\bf 1344,3})(-5)
\oplus({\bf 216,6})(-5)
\oplus({\bf 216,3})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 1512,1})(6)
\oplus({\bf 420,8})(6)
\oplus({\bf 420,1})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 504,\overline{3}})(17)
\oplus({\bf 56,\overline{6}})(17)
\oplus({\bf 56,\overline{3}})(17)
\oplus({\bf 70,3})(28)$\\
%
${\bf \overline{16335}}$&=&
$({\bf 216,1})(27)
\oplus({\bf 720,3})(16)
\oplus({\bf 63,3})(16)
\oplus({\bf \overline{1344},\overline{3}})(5)
\oplus({\bf \overline{216},\overline{6}})(5)
\oplus({\bf \overline{216},\overline{3}})(5)
\oplus({\bf \overline{8},\overline{3}})(5)
\oplus({\bf \overline{1512},1})(-6)
\oplus({\bf \overline{420},8})(-6)
\oplus({\bf \overline{420},1})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{504},3})(-17)
\oplus({\bf \overline{56},6})(-17)
\oplus({\bf \overline{56},3})(-17)
\oplus({\bf 70,\overline{3}})(-28)$\\
%
${\bf 17160}$&=&
$({\bf 2100,1})(-18)
\oplus({\bf 1512',\overline{3}})(-7)
\oplus({\bf 504,\overline{3}})(-7)
\oplus({\bf \overline{630},3})(4)
\oplus({\bf \overline{378},6})(4)
\oplus({\bf \overline{378},3})(4)
\oplus({\bf 70,6})(4)
\oplus({\bf \overline{120},1})(15)
\oplus({\bf \overline{168},8})(15)
\oplus({\bf \overline{168},1})(15)
\oplus({\bf \overline{56},\overline{10}})(15)
\oplus({\bf \overline{56},8})(15)
\oplus({\bf \overline{36},\overline{3}})(26)
\oplus({\bf \overline{28},\overline{15}})(26)
\oplus({\bf \overline{28},\overline{3}})(26)
\oplus({\bf \overline{8},6})(37)$\\
%
${\bf \overline{17160}}$&=&
$({\bf \overline{2100},1})(18)
\oplus({\bf \overline{1512'},3})(7)
\oplus({\bf \overline{504},3})(7)
\oplus({\bf 630,\overline{3}})(-4)
\oplus({\bf 378,\overline{6}})(-4)
\oplus({\bf 378,\overline{3}})(-4)
\oplus({\bf 70,\overline{6}})(-4)
\oplus({\bf 120,1})(-15)
\oplus({\bf 168,8})(-15)
\oplus({\bf 168,1})(-15)
\oplus({\bf 56,10})(-15)
\oplus({\bf 56,8})(-15)
\oplus({\bf 36,3})(-26)
\oplus({\bf 28,15})(-26)
\oplus({\bf 28,3})(-26)
\oplus({\bf 8,\overline{6}})(-37)$\\
%
${\bf 18150}$&=&
$({\bf 120,6})(25)
\oplus({\bf 924,\overline{3}})(14)
\oplus({\bf 36,\overline{15}})(14)
\oplus({\bf 36,\overline{3}})(14)
\oplus({\bf 4032,1})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 1232,3})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 1,42})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf \overline{280},\overline{6}})(-19)
\oplus({\bf \overline{8},\overline{24}})(-19)
\oplus({\bf \overline{8},\overline{6}})(-19)
\oplus({\bf \overline{36},10})(-30)$\\
%
${\bf \overline{18150}}$&=&
$({\bf \overline{120},\overline{6}})(-25)
\oplus({\bf \overline{924},3})(-14)
\oplus({\bf \overline{36},15})(-14)
\oplus({\bf \overline{36},3})(-14)
\oplus({\bf \overline{4032},1})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{8},27})(-3)
\oplus({\bf \overline{8},8})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf 1232,\overline{3}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 63,\overline{3}})(8)
\oplus({\bf 1,\overline{42}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 1,\overline{3}})(8)
\oplus({\bf 280,6})(19)
\oplus({\bf 8,24})(19)
\oplus({\bf 8,6})(19)
\oplus({\bf 36,\overline{10}})(30)$\\
%
${\bf 19448}$&=&
$({\bf 3432,1})(-21)
\oplus({\bf 1716,\overline{3}})(-10)
\oplus({\bf 792,6})(1)
\oplus({\bf \overline{330},\overline{10}})(12)
\oplus({\bf \overline{120},\overline{15'}})(23)
\oplus({\bf \overline{36},21})(34)
\oplus({\bf \overline{8},\overline{28}})(45)
\oplus({\bf 1,\overline{36}})(56)$\\
%
${\bf \overline{19448}}$&=&
$({\bf \overline{3432},1})(21)
\oplus({\bf \overline{1716},3})(10)
\oplus({\bf \overline{792},\overline{6}})(-1)
\oplus({\bf 330,10})(-12)
\oplus({\bf 120,15'})(-23)
\oplus({\bf 36,\overline{21}})(-34)
\oplus({\bf 8,28})(-45)
\oplus({\bf 1,36})(-56)$\\
%
${\bf 20020}$&=&
$({\bf \overline{280},1})(-27)
\oplus({\bf \overline{945},\overline{3}})(-16)
\oplus({\bf 63,\overline{3}})(-16)
\oplus({\bf 1800,3})(-5)
\oplus({\bf 216,6})(-5)
\oplus({\bf 216,3})(-5)
\oplus({\bf 8,6})(-5)
\oplus({\bf 2100,1})(6)
\oplus({\bf 420,8})(6)
\oplus({\bf 420,1})(6)
\oplus({\bf 28,\overline{10}})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 504,\overline{3}})(17)
\oplus({\bf 56,\overline{15}})(17)
\oplus({\bf 56,\overline{3}})(17)
\oplus({\bf 70,6})(28)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 280,1})(27)
\oplus({\bf 945,3})(16)
\oplus({\bf 63,3})(16)
\oplus({\bf \overline{1800},\overline{3}})(5)
\oplus({\bf \overline{216},\overline{6}})(5)
\oplus({\bf \overline{216},\overline{3}})(5)
\oplus({\bf \overline{8},\overline{6}})(5)
\oplus({\bf \overline{2100},1})(-6)
\oplus({\bf \overline{420},8})(-6)
\oplus({\bf \overline{420},1})(-6)
\oplus({\bf \overline{28},10})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{504},3})(-17)
\oplus({\bf \overline{56},15})(-17)
\oplus({\bf \overline{56},3})(-17)
\oplus({\bf 70,\overline{6}})(-28)$\\
%
${\bf 20328}$&=&
$({\bf 1344,1})(-21)
\oplus({\bf 1512,\overline{3}})(-10)
\oplus({\bf 420,\overline{3}})(-10)
\oplus({\bf 1008,3})(1)
\oplus({\bf 504,6})(1)
\oplus({\bf 504,3})(1)
\oplus({\bf 56,3})(1)
\oplus({\bf \overline{336},1})(12)
\oplus({\bf \overline{378},8})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 70,8})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf \overline{168},\overline{3}})(23)
\oplus({\bf \overline{56},\overline{6}})(23)
\oplus({\bf \overline{56},\overline{3}})(23)
\oplus({\bf \overline{28},3})(34)$\\
%
${\bf \overline{20328}}$&=&
$({\bf \overline{1344},1})(21)
\oplus({\bf \overline{1512},3})(10)
\oplus({\bf \overline{420},3})(10)
\oplus({\bf \overline{1008},\overline{3}})(-1)
\oplus({\bf \overline{504},\overline{6}})(-1)
\oplus({\bf \overline{504},\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf 336,1})(-12)
\oplus({\bf 378,8})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 168,3})(-23)
\oplus({\bf 56,6})(-23)
\oplus({\bf 56,3})(-23)
\oplus({\bf 28,\overline{3}})(-34)$\\
%
${\bf 21780}$&=&
$({\bf 720,1})(-24)
\oplus({\bf 1344,\overline{3}})(-13)
\oplus({\bf 216,\overline{3}})(-13)
\oplus({\bf 1512,3})(-2)
\oplus({\bf 420,6})(-2)
\oplus({\bf 420,3})(-2)
\oplus({\bf 28,3})(-2)
\oplus({\bf 1008,1})(9)
\oplus({\bf 504,8})(9)
\oplus({\bf 504,1})(9)
\oplus({\bf 56,8})(9)
\oplus({\bf 56,1})(9)
\oplus({\bf \overline{378},\overline{3}})(20)
\oplus({\bf 70,\overline{6}})(20)
\oplus({\bf 70,\overline{3}})(20)
\oplus({\bf \overline{56},3})(31)$\\
%
${\bf \overline{21780}}$&=&
$({\bf 720,1})(24)
\oplus({\bf \overline{1344},3})(13)
\oplus({\bf \overline{216},3})(13)
\oplus({\bf \overline{1512},\overline{3}})(2)
\oplus({\bf \overline{420},\overline{6}})(2)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{28},\overline{3}})(2)
\oplus({\bf \overline{1008},1})(-9)
\oplus({\bf \overline{504},8})(-9)
\oplus({\bf \overline{504},1})(-9)
\oplus({\bf \overline{56},8})(-9)
\oplus({\bf \overline{56},1})(-9)
\oplus({\bf 378,3})(-20)
\oplus({\bf 70,6})(-20)
\oplus({\bf 70,3})(-20)
\oplus({\bf 56,\overline{3}})(-31)$\\
%
${\bf 22869}$&=&
$({\bf 630,\overline{3}})(20)
\oplus({\bf 4752,1})(9)
\oplus({\bf 120,8})(9)
\oplus({\bf 120,1})(9)
\oplus({\bf 168,8})(9)
\oplus({\bf 168,1})(9)
\oplus({\bf 924,3})(-2)
\oplus({\bf 1280,3})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 36,6})(-2)
\oplus2({\bf 36,3})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 28,3})(-2)
\oplus({\bf 280,\overline{6}})(-13)
\oplus({\bf 280,\overline{3}})(-13)
\oplus({\bf 216,\overline{6}})(-13)
\oplus({\bf 8,\overline{24}})(-13)
\oplus({\bf 8,\overline{15}})(-13)
\oplus2({\bf 8,\overline{6}})(-13)
\oplus({\bf 8,\overline{3}})(-13)
\oplus({\bf 63,10})(-24)
\oplus({\bf 63,8})(-24)
\oplus({\bf 1,27})(-24)
\oplus({\bf 1,10})(-24)
\oplus({\bf 1,8})(-24)
\oplus({\bf \overline{8},15})(-35)$\\
%
${\bf \overline{22869}}$&=&
$({\bf \overline{630},3})(-20)
\oplus({\bf \overline{4752},1})(-9)
\oplus({\bf \overline{120},8})(-9)
\oplus({\bf \overline{120},1})(-9)
\oplus({\bf \overline{168},8})(-9)
\oplus({\bf \overline{168},1})(-9)
\oplus({\bf \overline{924},\overline{3}})(2)
\oplus({\bf \overline{1280},\overline{3}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{6}})(2)
\oplus2({\bf \overline{36},\overline{3}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{3}})(2)
\oplus({\bf \overline{280},6})(13)
\oplus({\bf \overline{280},3})(13)
\oplus({\bf \overline{216},6})(13)
\oplus({\bf \overline{8},24})(13)
\oplus({\bf \overline{8},15})(13)
\oplus2({\bf \overline{8},6})(13)
\oplus({\bf \overline{8},3})(13)
\oplus({\bf 63,\overline{10}})(24)
\oplus({\bf 63,8})(24)
\oplus({\bf 1,27})(24)
\oplus({\bf 1,\overline{10}})(24)
\oplus({\bf 1,8})(24)
\oplus({\bf 8,\overline{15}})(35)$\\
%
${\bf 22880}$&=&
$({\bf 168,3})(25)
\oplus({\bf 1280,\overline{3}})(14)
\oplus({\bf 36,\overline{6}})(14)
\oplus({\bf 36,\overline{3}})(14)
\oplus({\bf 28,\overline{6}})(14)
\oplus({\bf 28,\overline{3}})(14)
\oplus({\bf 4200,1})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 216,8})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,10})(3)
\oplus2({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 945,3})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 63,6})(-8)
\oplus2({\bf 63,3})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 1,6})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf \overline{216},\overline{6}})(-19)
\oplus({\bf \overline{216},\overline{3}})(-19)
\oplus({\bf \overline{8},\overline{15}})(-19)
\oplus({\bf \overline{8},\overline{6}})(-19)
\oplus({\bf \overline{8},\overline{3}})(-19)
\oplus({\bf \overline{28},8})(-30)$\\
%
${\bf \overline{22880}}$&=&
$({\bf \overline{168},\overline{3}})(-25)
\oplus({\bf \overline{1280},3})(-14)
\oplus({\bf \overline{36},6})(-14)
\oplus({\bf \overline{36},3})(-14)
\oplus({\bf \overline{28},6})(-14)
\oplus({\bf \overline{28},3})(-14)
\oplus({\bf \overline{4200},1})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{216},8})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},\overline{10}})(-3)
\oplus2({\bf \overline{8},8})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf \overline{945},\overline{3}})(8)
\oplus({\bf 720,\overline{3}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 63,\overline{6}})(8)
\oplus2({\bf 63,\overline{3}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 1,\overline{6}})(8)
\oplus({\bf 1,\overline{3}})(8)
\oplus({\bf 216,6})(19)
\oplus({\bf 216,3})(19)
\oplus({\bf 8,15})(19)
\oplus({\bf 8,6})(19)
\oplus({\bf 8,3})(19)
\oplus({\bf 28,8})(30)$\\
%
${\bf 24200}$&=&
$({\bf 56,1})(33)
\oplus({\bf 420,3})(22)
\oplus({\bf 28,3})(22)
\oplus({\bf 1344,\overline{3}})(11)
\oplus({\bf 216,\overline{6}})(11)
\oplus({\bf 216,\overline{3}})(11)
\oplus({\bf 8,\overline{3}})(11)
\oplus({\bf 2352,1})(0)
\oplus({\bf 720,8})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,8})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1344},3})(-11)
\oplus({\bf \overline{216},6})(-11)
\oplus({\bf \overline{216},3})(-11)
\oplus({\bf \overline{8},3})(-11)
\oplus({\bf \overline{420},\overline{3}})(-22)
\oplus({\bf \overline{28},\overline{3}})(-22)
\oplus({\bf \overline{56},1})(-33)$\\
%
${\bf 25025}$&=&
$({\bf 4620',1})(-18)
\oplus({\bf 792,\overline{3}})(-7)
\oplus({\bf 1848,\overline{3}})(-7)
\oplus({\bf \overline{330},6})(4)
\oplus({\bf \overline{330},3})(4)
\oplus({\bf \overline{630},6})(4)
\oplus({\bf \overline{120},\overline{10}})(15)
\oplus({\bf \overline{120},8})(15)
\oplus({\bf \overline{168},\overline{10}})(15)
\oplus({\bf \overline{36},\overline{15'}})(26)
\oplus({\bf \overline{36},\overline{15}})(26)
\oplus({\bf \overline{28},\overline{15'}})(26)
\oplus({\bf \overline{8},21})(37)
\oplus({\bf \overline{8},24})(37)
\oplus({\bf 1,\overline{35}})(48)$\\
%
${\bf \overline{25025}}$&=&
$({\bf \overline{4620'},1})(18)
\oplus({\bf \overline{792},3})(7)
\oplus({\bf \overline{1848},3})(7)
\oplus({\bf 330,\overline{6}})(-4)
\oplus({\bf 330,\overline{3}})(-4)
\oplus({\bf 630,\overline{6}})(-4)
\oplus({\bf 120,10})(-15)
\oplus({\bf 120,8})(-15)
\oplus({\bf 168,10})(-15)
\oplus({\bf 36,15'})(-26)
\oplus({\bf 36,15})(-26)
\oplus({\bf 28,15'})(-26)
\oplus({\bf 8,\overline{21}})(-37)
\oplus({\bf 8,\overline{24}})(-37)
\oplus({\bf 1,35})(-48)$\\
%
${\bf 25740}$&=&
$({\bf 1800,1})(-21)
\oplus({\bf 2100,\overline{3}})(-10)
\oplus({\bf 420,\overline{3}})(-10)
\oplus({\bf 1512',3})(1)
\oplus({\bf 504,6})(1)
\oplus({\bf 504,3})(1)
\oplus({\bf 56,6})(1)
\oplus({\bf \overline{630},1})(12)
\oplus({\bf \overline{378},8})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 70,\overline{10}})(12)
\oplus({\bf 70,8})(12)
\oplus({\bf \overline{168},\overline{3}})(23)
\oplus({\bf \overline{56},\overline{15}})(23)
\oplus({\bf \overline{56},\overline{3}})(23)
\oplus({\bf \overline{28},6})(34)$\\
%
${\bf \overline{25740}}$&=&
$({\bf \overline{1800},1})(21)
\oplus({\bf \overline{2100},3})(10)
\oplus({\bf \overline{420},3})(10)
\oplus({\bf \overline{1512'},\overline{3}})(-1)
\oplus({\bf \overline{504},\overline{6}})(-1)
\oplus({\bf \overline{504},\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{6}})(-1)
\oplus({\bf 630,1})(-12)
\oplus({\bf 378,8})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 70,10})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 168,3})(-23)
\oplus({\bf 56,15})(-23)
\oplus({\bf 56,3})(-23)
\oplus({\bf 28,\overline{6}})(-34)$\\
%
${\bf 27027}$&=&
$({\bf \overline{945},1})(-24)
\oplus({\bf 1800,\overline{3}})(-13)
\oplus({\bf 216,\overline{3}})(-13)
\oplus({\bf 2100,3})(-2)
\oplus({\bf 420,6})(-2)
\oplus({\bf 420,3})(-2)
\oplus({\bf 28,6})(-2)
\oplus({\bf 1512',1})(9)
\oplus({\bf 504,8})(9)
\oplus({\bf 504,1})(9)
\oplus({\bf 56,\overline{10}})(9)
\oplus({\bf 56,8})(9)
\oplus({\bf \overline{378},\overline{3}})(20)
\oplus({\bf 70,\overline{15}})(20)
\oplus({\bf 70,\overline{3}})(20)
\oplus({\bf \overline{56},6})(31)$\\
%
${\bf \overline{27027}}$&=&
$({\bf 945,1})(24)
\oplus({\bf \overline{1800},3})(13)
\oplus({\bf \overline{216},3})(13)
\oplus({\bf \overline{2100},\overline{3}})(2)
\oplus({\bf \overline{420},\overline{6}})(2)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{28},\overline{6}})(2)
\oplus({\bf \overline{1512'},1})(-9)
\oplus({\bf \overline{504},8})(-9)
\oplus({\bf \overline{504},1})(-9)
\oplus({\bf \overline{56},10})(-9)
\oplus({\bf \overline{56},8})(-9)
\oplus({\bf 378,3})(-20)
\oplus({\bf 70,15})(-20)
\oplus({\bf 70,3})(-20)
\oplus({\bf 56,\overline{6}})(-31)$\\
%
${\bf 27720}$&=&
$({\bf \overline{36},8})(-30)
\oplus({\bf \overline{280},\overline{6}})(-19)
\oplus({\bf \overline{280},\overline{3}})(-19)
\oplus({\bf \overline{8},\overline{15}})(-19)
\oplus({\bf \overline{8},\overline{6}})(-19)
\oplus({\bf \overline{8},\overline{3}})(-19)
\oplus({\bf 1232,3})(-8)
\oplus({\bf \overline{945},3})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 63,6})(-8)
\oplus2({\bf 63,3})(-8)
\oplus({\bf 1,24})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 1,6})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf 5544,1})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 216,8})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus2({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 1280,\overline{3}})(14)
\oplus({\bf 36,\overline{15}})(14)
\oplus({\bf 36,\overline{3}})(14)
\oplus({\bf 28,\overline{15}})(14)
\oplus({\bf 28,\overline{3}})(14)
\oplus({\bf 168,6})(25)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 36,8})(30)
\oplus({\bf 280,6})(19)
\oplus({\bf 280,3})(19)
\oplus({\bf 8,15})(19)
\oplus({\bf 8,6})(19)
\oplus({\bf 8,3})(19)
\oplus({\bf 1232,\overline{3}})(8)
\oplus({\bf 945,\overline{3}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 63,\overline{6}})(8)
\oplus2({\bf 63,\overline{3}})(8)
\oplus({\bf 1,\overline{24}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 1,\overline{6}})(8)
\oplus({\bf 1,\overline{3}})(8)
\oplus({\bf \overline{5544},1})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{216},8})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},27})(-3)
\oplus({\bf \overline{8},10})(-3)
\oplus2({\bf \overline{8},8})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf \overline{1280},3})(-14)
\oplus({\bf \overline{36},15})(-14)
\oplus({\bf \overline{36},3})(-14)
\oplus({\bf \overline{28},15})(-14)
\oplus({\bf \overline{28},3})(-14)
\oplus({\bf \overline{168},\overline{6}})(-25)$\\
%
${\bf 29040}$&=&
$({\bf 2352',1})(-21)
\oplus({\bf 1176,\overline{3}})(-10)
\oplus({\bf 1512,\overline{3}})(-10)
\oplus({\bf 1008,6})(1)
\oplus({\bf 1008,3})(1)
\oplus({\bf 504,3})(1)
\oplus({\bf \overline{336},8})(12)
\oplus({\bf \overline{378},8})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf \overline{168},\overline{6}})(23)
\oplus({\bf \overline{168},\overline{3}})(23)
\oplus({\bf \overline{56},\overline{3}})(23)
\oplus({\bf \overline{36},3})(34)
\oplus({\bf \overline{28},3})(34)
\oplus({\bf \overline{8},1})(45)$\\
%
${\bf \overline{29040}}$&=&
$({\bf \overline{2352'},1})(21)
\oplus({\bf \overline{1176},3})(10)
\oplus({\bf \overline{1512},3})(10)
\oplus({\bf \overline{1008},\overline{6}})(-1)
\oplus({\bf \overline{1008},\overline{3}})(-1)
\oplus({\bf \overline{504},\overline{3}})(-1)
\oplus({\bf 336,8})(-12)
\oplus({\bf 378,8})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 168,6})(-23)
\oplus({\bf 168,3})(-23)
\oplus({\bf 56,3})(-23)
\oplus({\bf 36,\overline{3}})(-34)
\oplus({\bf 28,\overline{3}})(-34)
\oplus({\bf 8,1})(-45)$\\
%
${\bf 30030}$&=&
$({\bf 4620,1})(-18)
\oplus({\bf 1848,\overline{3}})(-7)
\oplus({\bf 1512',\overline{3}})(-7)
\oplus({\bf \overline{330},3})(4)
\oplus({\bf \overline{630},6})(4)
\oplus({\bf \overline{630},3})(4)
\oplus({\bf \overline{378},6})(4)
\oplus({\bf \overline{120},8})(15)
\oplus({\bf \overline{120},1})(15)
\oplus({\bf \overline{168},\overline{10}})(15)
\oplus({\bf \overline{168},8})(15)
\oplus({\bf \overline{56},\overline{10}})(15)
\oplus({\bf \overline{36},\overline{15}})(26)
\oplus({\bf \overline{36},\overline{3}})(26)
\oplus({\bf \overline{28},\overline{15'}})(26)
\oplus({\bf \overline{28},\overline{15}})(26)
\oplus({\bf \overline{8},24})(37)
\oplus({\bf \overline{8},6})(37)
\oplus({\bf 1,\overline{10}})(48)$\\
%
${\bf \overline{30030}}$&=&
$({\bf \overline{4620},1})(18)
\oplus({\bf \overline{1848},3})(7)
\oplus({\bf \overline{1512'},3})(7)
\oplus({\bf 330,\overline{3}})(-4)
\oplus({\bf 630,\overline{6}})(-4)
\oplus({\bf 630,\overline{3}})(-4)
\oplus({\bf 378,\overline{6}})(-4)
\oplus({\bf 120,8})(-15)
\oplus({\bf 120,1})(-15)
\oplus({\bf 168,10})(-15)
\oplus({\bf 168,8})(-15)
\oplus({\bf 56,10})(-15)
\oplus({\bf 36,15})(-26)
\oplus({\bf 36,3})(-26)
\oplus({\bf 28,15'})(-26)
\oplus({\bf 28,15})(-26)
\oplus({\bf 8,\overline{24}})(-37)
\oplus({\bf 8,\overline{6}})(-37)
\oplus({\bf 1,10})(-48)$\\
%
${\bf 32032}$&=&
$({\bf \overline{792},\overline{3}})(23)
\oplus({\bf 6006,1})(12)
\oplus({\bf 330,8})(12)
\oplus({\bf 330,1})(12)
\oplus({\bf 2520'',3})(1)
\oplus({\bf 120,15})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 924,\overline{6}})(-10)
\oplus({\bf 36,\overline{24}})(-10)
\oplus({\bf 36,\overline{6}})(-10)
\oplus({\bf 280,10})(-21)
\oplus({\bf 8,35})(-21)
\oplus({\bf 8,10})(-21)
\oplus({\bf 63,15'})(-32)
\oplus({\bf 1,48})(-32)
\oplus({\bf 1,15'})(-32)
\oplus({\bf \overline{8},\overline{21}})(-43)$\\
%
${\bf \overline{32032}}$&=&
$({\bf 792,3})(-23)
\oplus({\bf \overline{6006},1})(-12)
\oplus({\bf \overline{330},8})(-12)
\oplus({\bf \overline{330},1})(-12)
\oplus({\bf \overline{2520''},\overline{3}})(-1)
\oplus({\bf \overline{120},\overline{15}})(-1)
\oplus({\bf \overline{120},\overline{3}})(-1)
\oplus({\bf \overline{924},6})(10)
\oplus({\bf \overline{36},24})(10)
\oplus({\bf \overline{36},6})(10)
\oplus({\bf \overline{280},\overline{10}})(21)
\oplus({\bf \overline{8},\overline{35}})(21)
\oplus({\bf \overline{8},\overline{10}})(21)
\oplus({\bf 63,\overline{15'}})(32)
\oplus({\bf 1,\overline{48}})(32)
\oplus({\bf 1,\overline{15'}})(32)
\oplus({\bf 8,21})(43)$\\
%
${\bf 32670}$&=&
$({\bf 1764,1})(-24)
\oplus({\bf 2352',\overline{3}})(-13)
\oplus({\bf 1176,6})(-2)
\oplus({\bf 1512,3})(-2)
\oplus({\bf 1008,8})(9)
\oplus({\bf 504,1})(9)
\oplus({\bf \overline{336},\overline{6}})(20)
\oplus({\bf \overline{378},\overline{3}})(20)
\oplus({\bf \overline{168},3})(31)
\oplus({\bf \overline{36},1})(42)$\\
%
${\bf \overline{32670}}$&=&
$({\bf 1764,1})(24)
\oplus({\bf \overline{2352'},3})(13)
\oplus({\bf \overline{1176},\overline{6}})(2)
\oplus({\bf \overline{1512},\overline{3}})(2)
\oplus({\bf \overline{1008},8})(-9)
\oplus({\bf \overline{504},1})(-9)
\oplus({\bf 336,6})(-20)
\oplus({\bf 378,3})(-20)
\oplus({\bf 168,\overline{3}})(-31)
\oplus({\bf 36,1})(-42)$\\
%
${\bf 33033}$&=&
$({\bf \overline{504},\overline{3}})(23)
\oplus({\bf 3584,1})(12)
\oplus({\bf 378,8})(12)
\oplus({\bf 378,1})(12)
\oplus({\bf 70,8})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 2800,3})(1)
\oplus({\bf 168,6})(1)
\oplus({\bf 168,3})(1)
\oplus({\bf 504,3})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 56,6})(1)
\oplus2({\bf 56,3})(1)
\oplus({\bf 1280,\overline{3}})(-10)
\oplus({\bf 36,\overline{3}})(-10)
\oplus({\bf 420,\overline{6}})(-10)
\oplus({\bf 420,\overline{3}})(-10)
\oplus({\bf 28,\overline{15}})(-10)
\oplus({\bf 28,\overline{6}})(-10)
\oplus2({\bf 28,\overline{3}})(-10)
\oplus({\bf 280,1})(-21)
\oplus({\bf 216,8})(-21)
\oplus({\bf 216,1})(-21)
\oplus({\bf 8,8})(-21)
\oplus({\bf 8,1})(-21)
\oplus({\bf 63,3})(-32)$\\
%
${\bf \overline{33033}}$&=&
$({\bf 504,3})(-23)
\oplus({\bf 3584,1})(-12)
\oplus({\bf \overline{378},8})(-12)
\oplus({\bf \overline{378},1})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf \overline{2800},\overline{3}})(-1)
\oplus({\bf \overline{504},\overline{3}})(-1)
\oplus({\bf \overline{168},\overline{6}})(-1)
\oplus({\bf \overline{168},\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{6}})(-1)
\oplus2({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{1280},3})(10)
\oplus({\bf \overline{420},6})(10)
\oplus({\bf \overline{420},3})(10)
\oplus({\bf \overline{36},3})(10)
\oplus({\bf \overline{28},15})(10)
\oplus({\bf \overline{28},6})(10)
\oplus2({\bf \overline{28},3})(10)
\oplus({\bf \overline{280},1})(21)
\oplus({\bf \overline{216},8})(21)
\oplus({\bf \overline{216},1})(21)
\oplus({\bf \overline{8},8})(21)
\oplus({\bf \overline{8},1})(21)
\oplus({\bf 63,\overline{3}})(32)$\\
%
${\bf 33033'}$&=&
$({\bf 5544',1})(-18)
\oplus({\bf 1848,\overline{3}})(-7)
\oplus({\bf 1680,\overline{3}})(-7)
\oplus({\bf \overline{330},6})(4)
\oplus({\bf \overline{630},6})(4)
\oplus({\bf \overline{630},3})(4)
\oplus({\bf \overline{336},6})(4)
\oplus({\bf \overline{120},\overline{10}})(15)
\oplus({\bf \overline{120},8})(15)
\oplus({\bf \overline{168},\overline{10}})(15)
\oplus({\bf \overline{168},8})(15)
\oplus({\bf \overline{36},\overline{15'}})(26)
\oplus({\bf \overline{36},\overline{15}})(26)
\oplus({\bf \overline{36},\overline{6}})(26)
\oplus({\bf \overline{28},\overline{15}})(26)
\oplus({\bf \overline{8},24})(37)
\oplus({\bf \overline{8},15})(37)
\oplus({\bf 1,27})(48)$\\
%
${\bf \overline{33033'}}$&=&
$({\bf \overline{5544'},1})(18)
\oplus({\bf \overline{1848},3})(7)
\oplus({\bf \overline{1680},3})(7)
\oplus({\bf 330,\overline{6}})(-4)
\oplus({\bf 630,\overline{6}})(-4)
\oplus({\bf 630,\overline{3}})(-4)
\oplus({\bf 336,\overline{6}})(-4)
\oplus({\bf 120,10})(-15)
\oplus({\bf 120,8})(-15)
\oplus({\bf 168,10})(-15)
\oplus({\bf 168,8})(-15)
\oplus({\bf 36,15'})(-26)
\oplus({\bf 36,15})(-26)
\oplus({\bf 36,6})(-26)
\oplus({\bf 28,15})(-26)
\oplus({\bf 8,\overline{24}})(-37)
\oplus({\bf 8,\overline{15}})(-37)
\oplus({\bf 1,27})(-48)$\\
%
${\bf 37752}$&=&
$({\bf 5376,1})(-18)
\oplus({\bf 1680,\overline{3}})(-7)
\oplus({\bf 1512',\overline{3}})(-7)
\oplus({\bf 1008,\overline{3}})(-7)
\oplus({\bf \overline{630},6})(4)
\oplus({\bf \overline{630},3})(4)
\oplus({\bf \overline{336},6})(4)
\oplus({\bf \overline{336},3})(4)
\oplus({\bf \overline{378},6})(4)
\oplus({\bf \overline{378},3})(4)
\oplus({\bf \overline{120},8})(15)
\oplus({\bf \overline{168},\overline{10}})(15)
\oplus2({\bf \overline{168},8})(15)
\oplus({\bf \overline{168},1})(15)
\oplus({\bf \overline{56},8})(15)
\oplus({\bf \overline{36},\overline{15}})(26)
\oplus({\bf \overline{36},\overline{6}})(26)
\oplus({\bf \overline{36},\overline{3}})(26)
\oplus({\bf \overline{28},\overline{15}})(26)
\oplus({\bf \overline{28},\overline{6}})(26)
\oplus({\bf \overline{28},\overline{3}})(26)
\oplus({\bf \overline{8},15})(37)
\oplus({\bf \overline{8},6})(37)
\oplus({\bf \overline{8},3})(37)
\oplus({\bf 1,8})(48)$\\
%
${\bf \overline{37752}}$&=&
$({\bf \overline{5376},1})(18)
\oplus({\bf \overline{1680},3})(7)
\oplus({\bf \overline{1512'},3})(7)
\oplus({\bf \overline{1008},3})(7)
\oplus({\bf 630,\overline{6}})(-4)
\oplus({\bf 630,\overline{3}})(-4)
\oplus({\bf 336,\overline{6}})(-4)
\oplus({\bf 336,\overline{3}})(-4)
\oplus({\bf 378,\overline{6}})(-4)
\oplus({\bf 378,\overline{3}})(-4)
\oplus({\bf 120,8})(-15)
\oplus({\bf 168,10})(-15)
\oplus2({\bf 168,8})(-15)
\oplus({\bf 168,1})(-15)
\oplus({\bf 56,8})(-15)
\oplus({\bf 36,15})(-26)
\oplus({\bf 36,6})(-26)
\oplus({\bf 36,3})(-26)
\oplus({\bf 28,15})(-26)
\oplus({\bf 28,6})(-26)
\oplus({\bf 28,3})(-26)
\oplus({\bf 8,\overline{15}})(-37)
\oplus({\bf 8,\overline{6}})(-37)
\oplus({\bf 8,\overline{3}})(-37)
\oplus({\bf 1,8})(-48)$\\
%
${\bf 43680}$&=&
$({\bf 120,1})(33)
\oplus({\bf 924,3})(22)
\oplus({\bf 36,3})(22)
\oplus({\bf 3080,\overline{3}})(11)
\oplus({\bf 280,\overline{6}})(11)
\oplus({\bf 280,\overline{3}})(11)
\oplus({\bf 8,\overline{6}})(11)
\oplus({\bf 5775,1})(0)
\oplus({\bf 945,8})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,10})(0)
\oplus({\bf 63,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{1800},3})(-11)
\oplus({\bf \overline{216},15})(-11)
\oplus({\bf \overline{216},3})(-11)
\oplus({\bf \overline{8},15'})(-11)
\oplus({\bf \overline{8},15})(-11)
\oplus({\bf \overline{420},\overline{6}})(-22)
\oplus({\bf \overline{28},\overline{24}})(-22)
\oplus({\bf \overline{28},\overline{6}})(-22)
\oplus({\bf \overline{56},10})(-33)$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{120},1})(-33)
\oplus({\bf \overline{924},\overline{3}})(-22)
\oplus({\bf \overline{36},\overline{3}})(-22)
\oplus({\bf \overline{3080},3})(-11)
\oplus({\bf \overline{280},6})(-11)
\oplus({\bf \overline{280},3})(-11)
\oplus({\bf \overline{8},6})(-11)
\oplus({\bf \overline{5775},1})(0)
\oplus({\bf \overline{945},8})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,\overline{10}})(0)
\oplus({\bf 63,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1800,\overline{3}})(11)
\oplus({\bf 216,\overline{15}})(11)
\oplus({\bf 216,\overline{3}})(11)
\oplus({\bf 8,\overline{15'}})(11)
\oplus({\bf 8,\overline{15}})(11)
\oplus({\bf 420,6})(22)
\oplus({\bf 28,24})(22)
\oplus({\bf 28,6})(22)
\oplus({\bf 56,\overline{10}})(33)$\\
%
${\bf 43758}$&=&
$({\bf \overline{6435},1})(-24)
\oplus({\bf 3432,\overline{3}})(-13)
\oplus({\bf 1716,6})(-2)
\oplus({\bf 792,\overline{10}})(9)
\oplus({\bf \overline{330},\overline{15'}})(20)
\oplus({\bf \overline{120},21})(31)
\oplus({\bf \overline{36},\overline{28}})(42)
\oplus({\bf \overline{8},\overline{36}})(53)
\oplus({\bf 1,45})(64)$\\
%
${\bf \overline{43758}}$&=&
$({\bf 6435,1})(24)
\oplus({\bf \overline{3432},3})(13)
\oplus({\bf \overline{1716},\overline{6}})(2)
\oplus({\bf \overline{792},10})(-9)
\oplus({\bf 330,15'})(-20)
\oplus({\bf 120,\overline{21}})(-31)
\oplus({\bf 36,28})(-42)
\oplus({\bf 8,36})(-53)
\oplus({\bf 1,\overline{45}})(-64)$\\
%
${\bf 45375}$&=&
$({\bf \overline{420},1})(-30)
\oplus({\bf \overline{1344},\overline{3}})(-19)
\oplus({\bf \overline{216},\overline{3}})(-19)
\oplus({\bf 2352,3})(-8)
\oplus({\bf 720,6})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 2352',1})(3)
\oplus({\bf 1344,8})(3)
\oplus({\bf 1344,1})(3)
\oplus({\bf 216,8})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 1512,\overline{3}})(14)
\oplus({\bf 420,\overline{6}})(14)
\oplus({\bf 420,\overline{3}})(14)
\oplus({\bf 28,\overline{3}})(14)
\oplus({\bf 504,3})(25)
\oplus({\bf 56,3})(25)
\oplus({\bf 70,1})(36)$\\
%
${\bf \overline{45375}}$&=&
$({\bf 420,1})(30)
\oplus({\bf 1344,3})(19)
\oplus({\bf 216,3})(19)
\oplus({\bf 2352,\overline{3}})(8)
\oplus({\bf 720,\overline{6}})(8)
\oplus({\bf 720,\overline{3}})(8)
\oplus({\bf 63,\overline{3}})(8)
\oplus({\bf \overline{2352'},1})(-3)
\oplus({\bf \overline{1344},8})(-3)
\oplus({\bf \overline{1344},1})(-3)
\oplus({\bf \overline{216},8})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf \overline{1512},3})(-14)
\oplus({\bf \overline{420},6})(-14)
\oplus({\bf \overline{420},3})(-14)
\oplus({\bf \overline{28},3})(-14)
\oplus({\bf \overline{504},\overline{3}})(-25)
\oplus({\bf \overline{56},\overline{3}})(-25)
\oplus({\bf 70,1})(-36)$\\
%
${\bf 47190}$&=&
$({\bf \overline{420},\overline{3}})(26)
\oplus({\bf \overline{2800},1})(15)
\oplus({\bf \overline{504},8})(15)
\oplus({\bf \overline{504},1})(15)
\oplus({\bf \overline{56},8})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf 3584,3})(4)
\oplus({\bf 378,6})(4)
\oplus({\bf 378,3})(4)
\oplus({\bf \overline{378},3})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,6})(4)
\oplus2({\bf 70,3})(4)
\oplus({\bf 2800,\overline{3}})(-7)
\oplus({\bf 168,\overline{3}})(-7)
\oplus({\bf 504,\overline{6}})(-7)
\oplus({\bf 504,\overline{3}})(-7)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf 56,\overline{6}})(-7)
\oplus2({\bf 56,\overline{3}})(-7)
\oplus({\bf 1280,1})(-18)
\oplus({\bf 420,8})(-18)
\oplus({\bf 420,1})(-18)
\oplus({\bf 28,8})(-18)
\oplus({\bf 28,1})(-18)
\oplus({\bf 216,3})(-29)$\\
%
${\bf \overline{47190}}$&=&
$({\bf 420,3})(-26)
\oplus({\bf 2800,1})(-15)
\oplus({\bf 504,8})(-15)
\oplus({\bf 504,1})(-15)
\oplus({\bf 56,8})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf 3584,\overline{3}})(-4)
\oplus({\bf 378,\overline{3}})(-4)
\oplus({\bf \overline{378},\overline{6}})(-4)
\oplus({\bf \overline{378},\overline{3}})(-4)
\oplus({\bf 70,\overline{15}})(-4)
\oplus({\bf 70,\overline{6}})(-4)
\oplus2({\bf 70,\overline{3}})(-4)
\oplus({\bf \overline{2800},3})(7)
\oplus({\bf \overline{504},6})(7)
\oplus({\bf \overline{504},3})(7)
\oplus({\bf \overline{168},3})(7)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf \overline{56},6})(7)
\oplus2({\bf \overline{56},3})(7)
\oplus({\bf \overline{1280},1})(18)
\oplus({\bf \overline{420},8})(18)
\oplus({\bf \overline{420},1})(18)
\oplus({\bf \overline{28},8})(18)
\oplus({\bf \overline{28},1})(18)
\oplus({\bf \overline{216},\overline{3}})(29)$\\
%
${\bf 50820}$&=&
$({\bf 2352,1})(-24)
\oplus({\bf 2352',\overline{3}})(-13)
\oplus({\bf 1344,\overline{3}})(-13)
\oplus({\bf 1176,3})(-2)
\oplus({\bf 1512,6})(-2)
\oplus({\bf 1512,3})(-2)
\oplus({\bf 420,3})(-2)
\oplus({\bf 1008,8})(9)
\oplus({\bf 1008,1})(9)
\oplus({\bf 504,8})(9)
\oplus({\bf 504,1})(9)
\oplus({\bf 56,1})(9)
\oplus({\bf \overline{336},\overline{3}})(20)
\oplus({\bf \overline{378},\overline{6}})(20)
\oplus({\bf \overline{378},\overline{3}})(20)
\oplus({\bf 70,\overline{3}})(20)
\oplus({\bf \overline{168},3})(31)
\oplus({\bf \overline{56},3})(31)
\oplus({\bf \overline{28},1})(42)$\\
%
${\bf \overline{50820}}$&=&
$({\bf 2352,1})(24)
\oplus({\bf \overline{2352'},3})(13)
\oplus({\bf \overline{1344},3})(13)
\oplus({\bf \overline{1176},\overline{3}})(2)
\oplus({\bf \overline{1512},\overline{6}})(2)
\oplus({\bf \overline{1512},\overline{3}})(2)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{1008},8})(-9)
\oplus({\bf \overline{1008},1})(-9)
\oplus({\bf \overline{504},8})(-9)
\oplus({\bf \overline{504},1})(-9)
\oplus({\bf \overline{56},1})(-9)
\oplus({\bf 336,3})(-20)
\oplus({\bf 378,6})(-20)
\oplus({\bf 378,3})(-20)
\oplus({\bf 70,3})(-20)
\oplus({\bf 168,\overline{3}})(-31)
\oplus({\bf 56,\overline{3}})(-31)
\oplus({\bf 28,1})(-42)$\\
%
${\bf 51975}$&=&
$({\bf 330,3})(28)
\oplus({\bf 2520'',\overline{3}})(17)
\oplus({\bf 120,\overline{6}})(17)
\oplus({\bf 120,\overline{3}})(17)
\oplus({\bf 8316,1})(6)
\oplus({\bf 924,8})(6)
\oplus({\bf 924,1})(6)
\oplus({\bf 36,10})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 3080,3})(-5)
\oplus({\bf 280,15})(-5)
\oplus({\bf 280,3})(-5)
\oplus({\bf 8,15'})(-5)
\oplus({\bf 8,15})(-5)
\oplus({\bf 945,\overline{6}})(-16)
\oplus({\bf 63,\overline{24}})(-16)
\oplus({\bf 63,\overline{6}})(-16)
\oplus({\bf 1,\overline{21}})(-16)
\oplus({\bf 1,\overline{24}})(-16)
\oplus({\bf \overline{216},10})(-27)
\oplus({\bf \overline{8},35})(-27)
\oplus({\bf \overline{8},10})(-27)
\oplus({\bf \overline{28},15'})(-38)$\\
%
${\bf \overline{51975}}$&=&
$({\bf \overline{330},\overline{3}})(-28)
\oplus({\bf \overline{2520''},3})(-17)
\oplus({\bf \overline{120},6})(-17)
\oplus({\bf \overline{120},3})(-17)
\oplus({\bf \overline{8316},1})(-6)
\oplus({\bf \overline{924},8})(-6)
\oplus({\bf \overline{924},1})(-6)
\oplus({\bf \overline{36},\overline{10}})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{3080},\overline{3}})(5)
\oplus({\bf \overline{280},\overline{15}})(5)
\oplus({\bf \overline{280},\overline{3}})(5)
\oplus({\bf \overline{8},\overline{15'}})(5)
\oplus({\bf \overline{8},\overline{15}})(5)
\oplus({\bf \overline{945},6})(16)
\oplus({\bf 63,24})(16)
\oplus({\bf 63,6})(16)
\oplus({\bf 1,21})(16)
\oplus({\bf 1,24})(16)
\oplus({\bf 216,\overline{10}})(27)
\oplus({\bf 8,\overline{35}})(27)
\oplus({\bf 8,\overline{10}})(27)
\oplus({\bf 28,\overline{15'}})(38)$\\
%
${\bf 57200}$&=&
$({\bf \overline{8},\overline{3}})(-43)
\oplus({\bf 63,6})(-32)
\oplus({\bf 63,3})(-32)
\oplus({\bf 1,6})(-32)
\oplus({\bf 1,3})(-32)
\oplus({\bf 280,8})(-21)
\oplus({\bf 216,8})(-21)
\oplus({\bf 216,1})(-21)
\oplus({\bf 8,\overline{10}})(-21)
\oplus2({\bf 8,8})(-21)
\oplus({\bf 8,1})(-21)
\oplus({\bf 1280,\overline{6}})(-10)
\oplus({\bf 1280,\overline{3}})(-10)
\oplus({\bf 36,\overline{15}})(-10)
\oplus({\bf 36,\overline{6}})(-10)
\oplus({\bf 36,\overline{3}})(-10)
\oplus({\bf 420,\overline{3}})(-10)
\oplus({\bf 28,\overline{15}})(-10)
\oplus({\bf 28,\overline{6}})(-10)
\oplus2({\bf 28,\overline{3}})(-10)
\oplus({\bf 2520,3})(1)
\oplus({\bf 2800,3})(1)
\oplus({\bf 168,15})(1)
\oplus({\bf 168,6})(1)
\oplus2({\bf 168,3})(1)
\oplus({\bf 56,6})(1)
\oplus({\bf 56,3})(1)
\oplus({\bf \overline{7350},1})(12)
\oplus({\bf 336,8})(12)
\oplus({\bf 336,1})(12)
\oplus({\bf 378,8})(12)
\oplus({\bf 378,1})(12)
\oplus({\bf \overline{1008},\overline{3}})(23)$\\
%
${\bf \overline{57200}}$&=&
$({\bf 8,3})(43)
\oplus({\bf 63,\overline{6}})(32)
\oplus({\bf 63,\overline{3}})(32)
\oplus({\bf 1,\overline{6}})(32)
\oplus({\bf 1,\overline{3}})(32)
\oplus({\bf \overline{280},8})(21)
\oplus({\bf \overline{216},8})(21)
\oplus({\bf \overline{216},1})(21)
\oplus({\bf \overline{8},10})(21)
\oplus2({\bf \overline{8},8})(21)
\oplus({\bf \overline{8},1})(21)
\oplus({\bf \overline{1280},6})(10)
\oplus({\bf \overline{1280},3})(10)
\oplus({\bf \overline{420},3})(10)
\oplus({\bf \overline{36},15})(10)
\oplus({\bf \overline{36},6})(10)
\oplus({\bf \overline{36},3})(10)
\oplus({\bf \overline{28},15})(10)
\oplus({\bf \overline{28},6})(10)
\oplus2({\bf \overline{28},3})(10)
\oplus({\bf \overline{2520},\overline{3}})(-1)
\oplus({\bf \overline{2800},\overline{3}})(-1)
\oplus({\bf \overline{168},\overline{15}})(-1)
\oplus({\bf \overline{168},\overline{6}})(-1)
\oplus2({\bf \overline{168},\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{6}})(-1)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf 7350,1})(-12)
\oplus({\bf \overline{336},8})(-12)
\oplus({\bf \overline{336},1})(-12)
\oplus({\bf \overline{378},8})(-12)
\oplus({\bf \overline{378},1})(-12)
\oplus({\bf 1008,3})(-23)$\\
%
${\bf 58080}$&=&
$({\bf \overline{1344},1})(-27)
\oplus({\bf 2352,\overline{3}})(-16)
\oplus({\bf 720,\overline{3}})(-16)
\oplus({\bf 2352',3})(-5)
\oplus({\bf 1344,6})(-5)
\oplus({\bf 1344,3})(-5)
\oplus({\bf 216,3})(-5)
\oplus({\bf 1176,1})(6)
\oplus({\bf 1512,8})(6)
\oplus({\bf 1512,1})(6)
\oplus({\bf 420,8})(6)
\oplus({\bf 420,1})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 1008,\overline{3}})(17)
\oplus({\bf 504,\overline{6}})(17)
\oplus({\bf 504,\overline{3}})(17)
\oplus({\bf 56,\overline{3}})(17)
\oplus({\bf \overline{378},3})(28)
\oplus({\bf 70,3})(28)
\oplus({\bf \overline{56},1})(39)$\\
%
${\bf \overline{58080}}$&=&
$({\bf 1344,1})(27)
\oplus({\bf 2352,3})(16)
\oplus({\bf 720,3})(16)
\oplus({\bf \overline{2352'},\overline{3}})(5)
\oplus({\bf \overline{1344},\overline{6}})(5)
\oplus({\bf \overline{1344},\overline{3}})(5)
\oplus({\bf \overline{216},\overline{3}})(5)
\oplus({\bf \overline{1176},1})(-6)
\oplus({\bf \overline{1512},8})(-6)
\oplus({\bf \overline{1512},1})(-6)
\oplus({\bf \overline{420},8})(-6)
\oplus({\bf \overline{420},1})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{1008},3})(-17)
\oplus({\bf \overline{504},6})(-17)
\oplus({\bf \overline{504},3})(-17)
\oplus({\bf \overline{56},3})(-17)
\oplus({\bf 378,\overline{3}})(-28)
\oplus({\bf 70,\overline{3}})(-28)
\oplus({\bf 56,1})(-39)$\\
%
${\bf 60984}$&=&
$({\bf \overline{1176},1})(-30)
\oplus({\bf \overline{2352'},\overline{3}})(-19)
\oplus({\bf 1764,6})(-8)
\oplus({\bf 2352,3})(-8)
\oplus({\bf 2352',8})(3)
\oplus({\bf 1344,1})(3)
\oplus({\bf 1176,\overline{6}})(14)
\oplus({\bf 1512,\overline{3}})(14)
\oplus({\bf 1008,3})(25)
\oplus({\bf \overline{336},1})(36)$\\
%
${\bf \overline{60984}}$&=&
$({\bf 1176,1})(30)
\oplus({\bf 2352',3})(19)
\oplus({\bf 1764,\overline{6}})(8)
\oplus({\bf 2352,\overline{3}})(8)
\oplus({\bf \overline{2352'},8})(-3)
\oplus({\bf \overline{1344},1})(-3)
\oplus({\bf \overline{1176},6})(-14)
\oplus({\bf \overline{1512},3})(-14)
\oplus({\bf \overline{1008},\overline{3}})(-25)
\oplus({\bf 336,1})(-36)$\\
%
${\bf 61776}$&=&
$({\bf 336,3})(28)
\oplus({\bf 2520,\overline{3}})(17)
\oplus({\bf 168,\overline{6}})(17)
\oplus({\bf 168,\overline{3}})(17)
\oplus({\bf 8100,1})(6)
\oplus({\bf 1280,8})(6)
\oplus({\bf 1280,1})(6)
\oplus({\bf 36,10})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 4200,3})(-5)
\oplus({\bf 280,15})(-5)
\oplus({\bf 280,3})(-5)
\oplus({\bf 216,6})(-5)
\oplus({\bf 216,3})(-5)
\oplus({\bf 8,15})(-5)
\oplus({\bf 8,6})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 945,\overline{6}})(-16)
\oplus({\bf 720,\overline{3}})(-16)
\oplus({\bf 63,\overline{15}})(-16)
\oplus({\bf 63,\overline{6}})(-16)
\oplus({\bf 63,\overline{3}})(-16)
\oplus({\bf 1,\overline{15}})(-16)
\oplus({\bf 1,\overline{3}})(-16)
\oplus({\bf \overline{216},8})(-27)
\oplus({\bf \overline{8},\overline{10}})(-27)
\oplus({\bf \overline{8},8})(-27)
\oplus({\bf \overline{28},6})(-38)$\\
%
${\bf \overline{61776}}$&=&
$({\bf \overline{336},\overline{3}})(-28)
\oplus({\bf \overline{2520},3})(-17)
\oplus({\bf \overline{168},6})(-17)
\oplus({\bf \overline{168},3})(-17)
\oplus({\bf \overline{8100},1})(-6)
\oplus({\bf \overline{1280},8})(-6)
\oplus({\bf \overline{1280},1})(-6)
\oplus({\bf \overline{36},\overline{10}})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{4200},\overline{3}})(5)
\oplus({\bf \overline{280},\overline{15}})(5)
\oplus({\bf \overline{280},\overline{3}})(5)
\oplus({\bf \overline{216},\overline{6}})(5)
\oplus({\bf \overline{216},\overline{3}})(5)
\oplus({\bf \overline{8},\overline{15}})(5)
\oplus({\bf \overline{8},\overline{6}})(5)
\oplus({\bf \overline{8},\overline{3}})(5)
\oplus({\bf \overline{945},6})(16)
\oplus({\bf 720,3})(16)
\oplus({\bf 63,15})(16)
\oplus({\bf 63,6})(16)
\oplus({\bf 63,3})(16)
\oplus({\bf 1,15})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf 216,8})(27)
\oplus({\bf 8,10})(27)
\oplus({\bf 8,8})(27)
\oplus({\bf 28,\overline{6}})(38)$\\
%
${\bf 62920}$&=&
$({\bf 330,6})(28)
\oplus({\bf 2520'',\overline{3}})(17)
\oplus({\bf 120,\overline{15}})(17)
\oplus({\bf 120,\overline{3}})(17)
\oplus({\bf 10920,1})(6)
\oplus({\bf 924,8})(6)
\oplus({\bf 924,1})(6)
\oplus({\bf 36,27})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 4032,3})(-5)
\oplus({\bf 280,15})(-5)
\oplus({\bf 280,3})(-5)
\oplus({\bf 8,42})(-5)
\oplus({\bf 8,15})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 1232,\overline{6}})(-16)
\oplus({\bf 63,\overline{24}})(-16)
\oplus({\bf 63,\overline{6}})(-16)
\oplus({\bf 1,\overline{60}})(-16)
\oplus({\bf 1,\overline{24}})(-16)
\oplus({\bf 1,\overline{6}})(-16)
\oplus({\bf \overline{280},10})(-27)
\oplus({\bf \overline{8},35})(-27)
\oplus({\bf \overline{8},10})(-27)
\oplus({\bf \overline{36},15'})(-38)$\\
%
${\bf \overline{62920}}$&=&
$({\bf \overline{330},\overline{6}})(-28)
\oplus({\bf \overline{2520''},3})(-17)
\oplus({\bf \overline{120},15})(-17)
\oplus({\bf \overline{120},3})(-17)
\oplus({\bf \overline{10920},1})(-6)
\oplus({\bf \overline{924},8})(-6)
\oplus({\bf \overline{924},1})(-6)
\oplus({\bf \overline{36},27})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{4032},\overline{3}})(5)
\oplus({\bf \overline{280},\overline{15}})(5)
\oplus({\bf \overline{280},\overline{3}})(5)
\oplus({\bf \overline{8},\overline{42}})(5)
\oplus({\bf \overline{8},\overline{15}})(5)
\oplus({\bf \overline{8},\overline{3}})(5)
\oplus({\bf 1232,6})(16)
\oplus({\bf 63,24})(16)
\oplus({\bf 63,6})(16)
\oplus({\bf 1,60})(16)
\oplus({\bf 1,24})(16)
\oplus({\bf 1,6})(16)
\oplus({\bf 280,\overline{10}})(27)
\oplus({\bf 8,\overline{35}})(27)
\oplus({\bf 8,\overline{10}})(27)
\oplus({\bf 36,\overline{15'}})(38)$\\
%
${\bf 66066}$&=&
$({\bf 168,1})(33)
\oplus({\bf 1280,3})(22)
\oplus({\bf 36,3})(22)
\oplus({\bf 28,3})(22)
\oplus({\bf 4200,\overline{3}})(11)
\oplus({\bf 280,\overline{6}})(11)
\oplus({\bf 280,\overline{3}})(11)
\oplus({\bf 216,\overline{6}})(11)
\oplus({\bf 216,\overline{3}})(11)
\oplus({\bf 8,\overline{6}})(11)
\oplus({\bf 8,\overline{3}})(11)
\oplus({\bf 7680,1})(0)
\oplus({\bf 945,8})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 720,8})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,10})(0)
\oplus2({\bf 63,8})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{1800},3})(-11)
\oplus({\bf \overline{1344},3})(-11)
\oplus({\bf \overline{216},15})(-11)
\oplus({\bf \overline{216},6})(-11)
\oplus2({\bf \overline{216},3})(-11)
\oplus({\bf \overline{8},15})(-11)
\oplus({\bf \overline{8},6})(-11)
\oplus({\bf \overline{8},3})(-11)
\oplus({\bf \overline{420},\overline{6}})(-22)
\oplus({\bf \overline{420},\overline{3}})(-22)
\oplus({\bf \overline{28},\overline{15}})(-22)
\oplus({\bf \overline{28},\overline{6}})(-22)
\oplus({\bf \overline{28},\overline{3}})(-22)
\oplus({\bf \overline{56},8})(-33)$\\
%
${\bf \overline{66066}}$&=&
$({\bf \overline{168},1})(-33)
\oplus({\bf \overline{1280},\overline{3}})(-22)
\oplus({\bf \overline{36},\overline{3}})(-22)
\oplus({\bf \overline{28},\overline{3}})(-22)
\oplus({\bf \overline{4200},3})(-11)
\oplus({\bf \overline{280},6})(-11)
\oplus({\bf \overline{280},3})(-11)
\oplus({\bf \overline{216},6})(-11)
\oplus({\bf \overline{216},3})(-11)
\oplus({\bf \overline{8},6})(-11)
\oplus({\bf \overline{8},3})(-11)
\oplus({\bf \overline{7680},1})(0)
\oplus({\bf \overline{945},8})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,8})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,\overline{10}})(0)
\oplus2({\bf 63,8})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1800,\overline{3}})(11)
\oplus({\bf 1344,\overline{3}})(11)
\oplus({\bf 216,\overline{15}})(11)
\oplus({\bf 216,\overline{6}})(11)
\oplus2({\bf 216,\overline{3}})(11)
\oplus({\bf 8,\overline{15}})(11)
\oplus({\bf 8,\overline{6}})(11)
\oplus({\bf 8,\overline{3}})(11)
\oplus({\bf 420,6})(22)
\oplus({\bf 420,3})(22)
\oplus({\bf 28,15})(22)
\oplus({\bf 28,6})(22)
\oplus({\bf 28,3})(22)
\oplus({\bf 56,8})(33)$\\
%
${\bf 68640}$&=&
$({\bf 6600,1})(-21)
\oplus({\bf 4620,\overline{3}})(-10)
\oplus({\bf 2100,\overline{3}})(-10)
\oplus({\bf 1848,3})(1)
\oplus({\bf 1512',6})(1)
\oplus({\bf 1512',3})(1)
\oplus({\bf 504,6})(1)
\oplus({\bf \overline{330},1})(12)
\oplus({\bf \overline{630},8})(12)
\oplus({\bf \overline{630},1})(12)
\oplus({\bf \overline{378},\overline{10}})(12)
\oplus({\bf \overline{378},8})(12)
\oplus({\bf 70,\overline{10}})(12)
\oplus({\bf \overline{120},\overline{3}})(23)
\oplus({\bf \overline{168},\overline{15}})(23)
\oplus({\bf \overline{168},\overline{3}})(23)
\oplus({\bf \overline{56},\overline{15'}})(23)
\oplus({\bf \overline{56},\overline{15}})(23)
\oplus({\bf \overline{36},6})(34)
\oplus({\bf \overline{28},24})(34)
\oplus({\bf \overline{28},6})(34)
\oplus({\bf \overline{8},\overline{10}})(45)$\\
%
${\bf \overline{68640}}$&=&
$({\bf \overline{6600},1})(21)
\oplus({\bf \overline{4620},3})(10)
\oplus({\bf \overline{2100},3})(10)
\oplus({\bf \overline{1848},\overline{3}})(-1)
\oplus({\bf \overline{1512'},\overline{6}})(-1)
\oplus({\bf \overline{1512'},\overline{3}})(-1)
\oplus({\bf \overline{504},\overline{6}})(-1)
\oplus({\bf 330,1})(-12)
\oplus({\bf 630,8})(-12)
\oplus({\bf 630,1})(-12)
\oplus({\bf 378,10})(-12)
\oplus({\bf 378,8})(-12)
\oplus({\bf 70,10})(-12)
\oplus({\bf 120,3})(-23)
\oplus({\bf 168,15})(-23)
\oplus({\bf 168,3})(-23)
\oplus({\bf 56,15'})(-23)
\oplus({\bf 56,15})(-23)
\oplus({\bf 36,\overline{6}})(-34)
\oplus({\bf 28,\overline{24}})(-34)
\oplus({\bf 28,\overline{6}})(-34)
\oplus({\bf 8,10})(-45)$\\
%
${\bf 68640'}$&=&
$({\bf 10296,1})(-21)
\oplus({\bf 1716,\overline{3}})(-10)
\oplus({\bf 4620',\overline{3}})(-10)
\oplus({\bf 792,6})(1)
\oplus({\bf 792,3})(1)
\oplus({\bf 1848,6})(1)
\oplus({\bf \overline{330},\overline{10}})(12)
\oplus({\bf \overline{330},8})(12)
\oplus({\bf \overline{630},\overline{10}})(12)
\oplus({\bf \overline{120},\overline{15'}})(23)
\oplus({\bf \overline{120},\overline{15}})(23)
\oplus({\bf \overline{168},\overline{15'}})(23)
\oplus({\bf \overline{36},21})(34)
\oplus({\bf \overline{36},24})(34)
\oplus({\bf \overline{28},21})(34)
\oplus({\bf \overline{8},\overline{28}})(45)
\oplus({\bf \overline{8},\overline{35}})(45)
\oplus({\bf 1,\overline{48}})(56)$\\
%
${\bf \overline{68640'}}$&=&
$({\bf \overline{10296},1})(21)
\oplus({\bf \overline{1716},3})(10)
\oplus({\bf \overline{4620'},3})(10)
\oplus({\bf \overline{792},\overline{6}})(-1)
\oplus({\bf \overline{792},\overline{3}})(-1)
\oplus({\bf \overline{1848},\overline{6}})(-1)
\oplus({\bf 330,10})(-12)
\oplus({\bf 330,8})(-12)
\oplus({\bf 630,10})(-12)
\oplus({\bf 120,15'})(-23)
\oplus({\bf 120,15})(-23)
\oplus({\bf 168,15'})(-23)
\oplus({\bf 36,\overline{21}})(-34)
\oplus({\bf 36,\overline{24}})(-34)
\oplus({\bf 28,\overline{21}})(-34)
\oplus({\bf 8,28})(-45)
\oplus({\bf 8,35})(-45)
\oplus({\bf 1,48})(-56)$\\
%
${\bf 70785}$&=&
$({\bf 7056,1})(-21)
\oplus({\bf 5376,\overline{3}})(-10)
\oplus({\bf 1176,\overline{3}})(-10)
\oplus({\bf 1680,6})(1)
\oplus({\bf 1512',3})(1)
\oplus({\bf 1008,6})(1)
\oplus({\bf 1008,3})(1)
\oplus({\bf \overline{630},8})(12)
\oplus({\bf \overline{336},\overline{10}})(12)
\oplus({\bf \overline{336},8})(12)
\oplus({\bf \overline{378},8})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf \overline{120},\overline{6}})(23)
\oplus({\bf \overline{168},\overline{15}})(23)
\oplus({\bf \overline{168},\overline{6}})(23)
\oplus({\bf \overline{168},\overline{3}})(23)
\oplus({\bf \overline{56},\overline{3}})(23)
\oplus({\bf \overline{36},15})(34)
\oplus({\bf \overline{36},3})(34)
\oplus({\bf \overline{28},6})(34)
\oplus({\bf \overline{28},3})(34)
\oplus({\bf \overline{8},8})(45)
\oplus({\bf \overline{8},1})(45)
\oplus({\bf 1,\overline{3}})(56)$\\
%
${\bf \overline{70785}}$&=&
$({\bf \overline{7056},1})(21)
\oplus({\bf \overline{5376},3})(10)
\oplus({\bf \overline{1176},3})(10)
\oplus({\bf \overline{1680},\overline{6}})(-1)
\oplus({\bf \overline{1512'},\overline{3}})(-1)
\oplus({\bf \overline{1008},\overline{6}})(-1)
\oplus({\bf \overline{1008},\overline{3}})(-1)
\oplus({\bf 630,8})(-12)
\oplus({\bf 336,10})(-12)
\oplus({\bf 336,8})(-12)
\oplus({\bf 378,8})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 120,6})(-23)
\oplus({\bf 168,15})(-23)
\oplus({\bf 168,6})(-23)
\oplus({\bf 168,3})(-23)
\oplus({\bf 56,3})(-23)
\oplus({\bf 36,\overline{15}})(-34)
\oplus({\bf 36,\overline{3}})(-34)
\oplus({\bf 28,\overline{6}})(-34)
\oplus({\bf 28,\overline{3}})(-34)
\oplus({\bf 8,8})(-45)
\oplus({\bf 8,1})(-45)
\oplus({\bf 1,3})(-56)$\\
%
${\bf 75075}$&=&
$({\bf 378,3})(28)
\oplus({\bf 2800,\overline{3}})(17)
\oplus({\bf 168,\overline{6}})(17)
\oplus({\bf 168,\overline{3}})(17)
\oplus({\bf 56,\overline{6}})(17)
\oplus({\bf 56,\overline{3}})(17)
\oplus({\bf 8820,1})(6)
\oplus({\bf 1280,8})(6)
\oplus({\bf 1280,1})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 420,8})(6)
\oplus({\bf 420,1})(6)
\oplus({\bf 28,10})(6)
\oplus2({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 4200,3})(-5)
\oplus({\bf 280,6})(-5)
\oplus({\bf 280,3})(-5)
\oplus({\bf 1344,3})(-5)
\oplus({\bf 216,15})(-5)
\oplus({\bf 216,6})(-5)
\oplus2({\bf 216,3})(-5)
\oplus({\bf 8,15})(-5)
\oplus({\bf 8,6})(-5)
\oplus2({\bf 8,3})(-5)
\oplus({\bf 945,\overline{3}})(-16)
\oplus({\bf 720,\overline{6}})(-16)
\oplus({\bf 720,\overline{3}})(-16)
\oplus({\bf 63,\overline{15}})(-16)
\oplus({\bf 63,\overline{6}})(-16)
\oplus2({\bf 63,\overline{3}})(-16)
\oplus({\bf 1,\overline{6}})(-16)
\oplus({\bf 1,\overline{3}})(-16)
\oplus({\bf \overline{216},8})(-27)
\oplus({\bf \overline{216},1})(-27)
\oplus({\bf \overline{8},8})(-27)
\oplus({\bf \overline{8},1})(-27)
\oplus({\bf \overline{28},3})(-38)$\\
%
${\bf \overline{75075}}$&=&
$({\bf \overline{378},\overline{3}})(-28)
\oplus({\bf \overline{2800},3})(-17)
\oplus({\bf \overline{168},6})(-17)
\oplus({\bf \overline{168},3})(-17)
\oplus({\bf \overline{56},6})(-17)
\oplus({\bf \overline{56},3})(-17)
\oplus({\bf \overline{8820},1})(-6)
\oplus({\bf \overline{1280},8})(-6)
\oplus({\bf \overline{1280},1})(-6)
\oplus({\bf \overline{420},8})(-6)
\oplus({\bf \overline{420},1})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{28},\overline{10}})(-6)
\oplus2({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{4200},\overline{3}})(5)
\oplus({\bf \overline{1344},\overline{3}})(5)
\oplus({\bf \overline{280},\overline{6}})(5)
\oplus({\bf \overline{280},\overline{3}})(5)
\oplus({\bf \overline{216},\overline{15}})(5)
\oplus({\bf \overline{216},\overline{6}})(5)
\oplus2({\bf \overline{216},\overline{3}})(5)
\oplus({\bf \overline{8},\overline{15}})(5)
\oplus({\bf \overline{8},\overline{6}})(5)
\oplus2({\bf \overline{8},\overline{3}})(5)
\oplus({\bf \overline{945},3})(16)
\oplus({\bf 720,6})(16)
\oplus({\bf 720,3})(16)
\oplus({\bf 63,15})(16)
\oplus({\bf 63,6})(16)
\oplus2({\bf 63,3})(16)
\oplus({\bf 1,6})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf 216,8})(27)
\oplus({\bf 216,1})(27)
\oplus({\bf 8,8})(27)
\oplus({\bf 8,1})(27)
\oplus({\bf 28,\overline{3}})(38)$\\
%
${\bf 75075'}$&=&
$({\bf \overline{36},6})(-38)
\oplus({\bf \overline{280},8})(-27)
\oplus({\bf \overline{8},\overline{10}})(-27)
\oplus({\bf \overline{8},8})(-27)
\oplus({\bf 1232,\overline{6}})(-16)
\oplus({\bf \overline{945},\overline{3}})(-16)
\oplus({\bf 63,\overline{15}})(-16)
\oplus({\bf 63,\overline{6}})(-16)
\oplus({\bf 63,\overline{3}})(-16)
\oplus({\bf 1,\overline{15'}})(-16)
\oplus({\bf 1,\overline{15}})(-16)
\oplus({\bf 1,\overline{6}})(-16)
\oplus({\bf 5544,3})(-5)
\oplus({\bf 280,15})(-5)
\oplus({\bf 280,3})(-5)
\oplus({\bf 216,6})(-5)
\oplus({\bf 216,3})(-5)
\oplus({\bf 8,24})(-5)
\oplus({\bf 8,15})(-5)
\oplus({\bf 8,6})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 10780,1})(6)
\oplus({\bf 1280,8})(6)
\oplus({\bf 1280,1})(6)
\oplus({\bf 36,27})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 28,\overline{10}})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 2520,\overline{3}})(17)
\oplus({\bf 168,\overline{15}})(17)
\oplus({\bf 168,\overline{3}})(17)
\oplus({\bf 336,6})(28)$\\
%
${\bf \overline{75075'}}$&=&
$({\bf 36,\overline{6}})(38)
\oplus({\bf 280,8})(27)
\oplus({\bf 8,10})(27)
\oplus({\bf 8,8})(27)
\oplus({\bf 1232,6})(16)
\oplus({\bf 945,3})(16)
\oplus({\bf 63,15})(16)
\oplus({\bf 63,6})(16)
\oplus({\bf 63,3})(16)
\oplus({\bf 1,15'})(16)
\oplus({\bf 1,15})(16)
\oplus({\bf 1,6})(16)
\oplus({\bf \overline{5544},\overline{3}})(5)
\oplus({\bf \overline{280},\overline{15}})(5)
\oplus({\bf \overline{280},\overline{3}})(5)
\oplus({\bf \overline{216},\overline{6}})(5)
\oplus({\bf \overline{216},\overline{3}})(5)
\oplus({\bf \overline{8},\overline{24}})(5)
\oplus({\bf \overline{8},\overline{15}})(5)
\oplus({\bf \overline{8},\overline{6}})(5)
\oplus({\bf \overline{8},\overline{3}})(5)
\oplus({\bf \overline{10780},1})(-6)
\oplus({\bf \overline{1280},8})(-6)
\oplus({\bf \overline{1280},1})(-6)
\oplus({\bf \overline{36},27})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{28},10})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{2520},3})(-17)
\oplus({\bf \overline{168},15})(-17)
\oplus({\bf \overline{168},3})(-17)
\oplus({\bf \overline{336},\overline{6}})(-28)$\\
%
${\bf 76230}$&=&
$({\bf \overline{2352'},1})(-27)
\oplus({\bf 1764,\overline{3}})(-16)
\oplus({\bf 2352,\overline{3}})(-16)
\oplus({\bf 2352',6})(-5)
\oplus({\bf 2352',3})(-5)
\oplus({\bf 1344,3})(-5)
\oplus({\bf 1176,8})(6)
\oplus({\bf 1512,8})(6)
\oplus({\bf 1512,1})(6)
\oplus({\bf 420,1})(6)
\oplus({\bf 1008,\overline{6}})(17)
\oplus({\bf 1008,\overline{3}})(17)
\oplus({\bf 504,\overline{3}})(17)
\oplus({\bf \overline{336},3})(28)
\oplus({\bf \overline{378},3})(28)
\oplus({\bf \overline{168},1})(39)$\\
%
${\bf \overline{76230}}$&=&
$({\bf 2352',1})(27)
\oplus({\bf 1764,3})(16)
\oplus({\bf 2352,3})(16)
\oplus({\bf \overline{2352'},\overline{6}})(5)
\oplus({\bf \overline{2352'},\overline{3}})(5)
\oplus({\bf \overline{1344},\overline{3}})(5)
\oplus({\bf \overline{1176},8})(-6)
\oplus({\bf \overline{1512},8})(-6)
\oplus({\bf \overline{1512},1})(-6)
\oplus({\bf \overline{420},1})(-6)
\oplus({\bf \overline{1008},6})(-17)
\oplus({\bf \overline{1008},3})(-17)
\oplus({\bf \overline{504},3})(-17)
\oplus({\bf 336,\overline{3}})(-28)
\oplus({\bf 378,\overline{3}})(-28)
\oplus({\bf 168,1})(-39)$\\
%
${\bf 77440}$&=&
$({\bf 120,\overline{10}})(33)
\oplus({\bf 924,6})(22)
\oplus({\bf 36,24})(22)
\oplus({\bf 36,6})(22)
\oplus({\bf 4032,\overline{3}})(11)
\oplus({\bf 280,\overline{15}})(11)
\oplus({\bf 280,\overline{3}})(11)
\oplus({\bf 8,\overline{42}})(11)
\oplus({\bf 8,\overline{15}})(11)
\oplus({\bf 8,\overline{3}})(11)
\oplus({\bf 13104,1})(0)
\oplus({\bf 1232,8})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 63,27})(0)
\oplus({\bf 63,8})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4032},3})(-11)
\oplus({\bf \overline{280},15})(-11)
\oplus({\bf \overline{280},3})(-11)
\oplus({\bf \overline{8},42})(-11)
\oplus({\bf \overline{8},15})(-11)
\oplus({\bf \overline{8},3})(-11)
\oplus({\bf \overline{924},\overline{6}})(-22)
\oplus({\bf \overline{36},\overline{24}})(-22)
\oplus({\bf \overline{36},\overline{6}})(-22)
\oplus({\bf \overline{120},10})(-33)$\\
%
${\bf 81312}$&=&
$({\bf \overline{1512'},\overline{3}})(23)
\oplus({\bf 11088,1})(12)
\oplus({\bf 630,8})(12)
\oplus({\bf 630,1})(12)
\oplus({\bf 378,8})(12)
\oplus({\bf 378,1})(12)
\oplus({\bf 4752,3})(1)
\oplus({\bf 120,6})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 2800,3})(1)
\oplus({\bf 168,15})(1)
\oplus({\bf 168,6})(1)
\oplus2({\bf 168,3})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 56,3})(1)
\oplus({\bf 924,\overline{3}})(-10)
\oplus({\bf 1280,\overline{6}})(-10)
\oplus({\bf 1280,\overline{3}})(-10)
\oplus({\bf 36,\overline{15}})(-10)
\oplus({\bf 36,\overline{6}})(-10)
\oplus2({\bf 36,\overline{3}})(-10)
\oplus({\bf 420,\overline{6}})(-10)
\oplus({\bf 28,\overline{24}})(-10)
\oplus({\bf 28,\overline{15}})(-10)
\oplus2({\bf 28,\overline{6}})(-10)
\oplus({\bf 28,\overline{3}})(-10)
\oplus({\bf 280,8})(-21)
\oplus({\bf 280,1})(-21)
\oplus({\bf 216,10})(-21)
\oplus({\bf 216,8})(-21)
\oplus({\bf 8,27})(-21)
\oplus({\bf 8,10})(-21)
\oplus2({\bf 8,8})(-21)
\oplus({\bf 8,1})(-21)
\oplus({\bf 63,15})(-32)
\oplus({\bf 63,3})(-32)
\oplus({\bf 1,15})(-32)
\oplus({\bf 1,3})(-32)
\oplus({\bf \overline{8},\overline{6}})(-43)$\\
%
${\bf \overline{81312}}$&=&
$({\bf 1512',3})(-23)
\oplus({\bf \overline{11088},1})(-12)
\oplus({\bf \overline{630},8})(-12)
\oplus({\bf \overline{630},1})(-12)
\oplus({\bf \overline{378},8})(-12)
\oplus({\bf \overline{378},1})(-12)
\oplus({\bf \overline{4752},\overline{3}})(-1)
\oplus({\bf \overline{2800},\overline{3}})(-1)
\oplus({\bf \overline{120},\overline{6}})(-1)
\oplus({\bf \overline{120},\overline{3}})(-1)
\oplus({\bf \overline{168},\overline{15}})(-1)
\oplus({\bf \overline{168},\overline{6}})(-1)
\oplus2({\bf \overline{168},\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{924},3})(10)
\oplus({\bf \overline{1280},6})(10)
\oplus({\bf \overline{1280},3})(10)
\oplus({\bf \overline{420},6})(10)
\oplus({\bf \overline{36},15})(10)
\oplus({\bf \overline{36},6})(10)
\oplus2({\bf \overline{36},3})(10)
\oplus({\bf \overline{28},24})(10)
\oplus({\bf \overline{28},15})(10)
\oplus2({\bf \overline{28},6})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{280},8})(21)
\oplus({\bf \overline{280},1})(21)
\oplus({\bf \overline{216},\overline{10}})(21)
\oplus({\bf \overline{216},8})(21)
\oplus({\bf \overline{8},27})(21)
\oplus({\bf \overline{8},\overline{10}})(21)
\oplus2({\bf \overline{8},8})(21)
\oplus({\bf \overline{8},1})(21)
\oplus({\bf 63,\overline{15}})(32)
\oplus({\bf 63,\overline{3}})(32)
\oplus({\bf 1,\overline{15}})(32)
\oplus({\bf 1,\overline{3}})(32)
\oplus({\bf 8,6})(43)$\\
%
${\bf 81675}$&=&
$({\bf 504,1})(33)
\oplus({\bf 1512,3})(22)
\oplus({\bf 420,3})(22)
\oplus({\bf 2352',\overline{3}})(11)
\oplus({\bf 1344,\overline{6}})(11)
\oplus({\bf 1344,\overline{3}})(11)
\oplus({\bf 216,\overline{3}})(11)
\oplus({\bf 1764,1})(0)
\oplus({\bf 2352,8})(0)
\oplus({\bf 2352,1})(0)
\oplus({\bf 720,8})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf \overline{2352'},3})(-11)
\oplus({\bf \overline{1344},6})(-11)
\oplus({\bf \overline{1344},3})(-11)
\oplus({\bf \overline{216},3})(-11)
\oplus({\bf \overline{1512},\overline{3}})(-22)
\oplus({\bf \overline{420},\overline{3}})(-22)
\oplus({\bf \overline{504},1})(-33)$\\
%
${\bf 83160}$&=&
$({\bf \overline{1680},\overline{3}})(23)
\oplus({\bf 12474,1})(12)
\oplus({\bf 630,8})(12)
\oplus({\bf 630,1})(12)
\oplus({\bf 336,8})(12)
\oplus({\bf 336,1})(12)
\oplus({\bf 4752,3})(1)
\oplus({\bf 120,15})(1)
\oplus({\bf 120,3})(1)
\oplus({\bf 2520,3})(1)
\oplus({\bf 168,15})(1)
\oplus({\bf 168,6})(1)
\oplus2({\bf 168,3})(1)
\oplus({\bf 924,\overline{6}})(-10)
\oplus({\bf 1280,\overline{6}})(-10)
\oplus({\bf 1280,\overline{3}})(-10)
\oplus({\bf 36,\overline{24}})(-10)
\oplus({\bf 36,\overline{15}})(-10)
\oplus2({\bf 36,\overline{6}})(-10)
\oplus({\bf 36,\overline{3}})(-10)
\oplus({\bf 28,\overline{15}})(-10)
\oplus({\bf 28,\overline{6}})(-10)
\oplus({\bf 28,\overline{3}})(-10)
\oplus({\bf 280,10})(-21)
\oplus({\bf 280,8})(-21)
\oplus({\bf 216,8})(-21)
\oplus({\bf 8,27})(-21)
\oplus({\bf 8,10})(-21)
\oplus({\bf 8,\overline{10}})(-21)
\oplus2({\bf 8,8})(-21)
\oplus({\bf 63,15})(-32)
\oplus({\bf 63,6})(-32)
\oplus({\bf 1,24})(-32)
\oplus({\bf 1,15})(-32)
\oplus({\bf 1,6})(-32)
\oplus({\bf \overline{8},\overline{15}})(-43)$\\
%
${\bf \overline{83160}}$&=&
$({\bf 1680,3})(-23)
\oplus({\bf \overline{12474},1})(-12)
\oplus({\bf \overline{630},8})(-12)
\oplus({\bf \overline{630},1})(-12)
\oplus({\bf \overline{336},8})(-12)
\oplus({\bf \overline{336},1})(-12)
\oplus({\bf \overline{4752},\overline{3}})(-1)
\oplus({\bf \overline{2520},\overline{3}})(-1)
\oplus({\bf \overline{120},\overline{15}})(-1)
\oplus({\bf \overline{120},\overline{3}})(-1)
\oplus({\bf \overline{168},\overline{15}})(-1)
\oplus({\bf \overline{168},\overline{6}})(-1)
\oplus2({\bf \overline{168},\overline{3}})(-1)
\oplus({\bf \overline{924},6})(10)
\oplus({\bf \overline{1280},6})(10)
\oplus({\bf \overline{1280},3})(10)
\oplus({\bf \overline{36},24})(10)
\oplus({\bf \overline{36},15})(10)
\oplus2({\bf \overline{36},6})(10)
\oplus({\bf \overline{36},3})(10)
\oplus({\bf \overline{28},15})(10)
\oplus({\bf \overline{28},6})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{280},\overline{10}})(21)
\oplus({\bf \overline{280},8})(21)
\oplus({\bf \overline{216},8})(21)
\oplus({\bf \overline{8},27})(21)
\oplus({\bf \overline{8},10})(21)
\oplus({\bf \overline{8},\overline{10}})(21)
\oplus2({\bf \overline{8},8})(21)
\oplus({\bf 63,\overline{15}})(32)
\oplus({\bf 63,\overline{6}})(32)
\oplus({\bf 1,\overline{24}})(32)
\oplus({\bf 1,\overline{15}})(32)
\oplus({\bf 1,\overline{6}})(32)
\oplus({\bf 8,15})(43)$\\
%
${\bf 84084}$&=&
$({\bf \overline{924},1})(-30)
\oplus({\bf \overline{3080},\overline{3}})(-19)
\oplus({\bf \overline{280},\overline{3}})(-19)
\oplus({\bf \overline{5775},3})(-8)
\oplus({\bf \overline{945},6})(-8)
\oplus({\bf \overline{945},3})(-8)
\oplus({\bf 63,6})(-8)
\oplus({\bf 6600,1})(3)
\oplus({\bf 1800,8})(3)
\oplus({\bf 1800,1})(3)
\oplus({\bf 216,\overline{10}})(3)
\oplus({\bf 216,8})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus({\bf 2100,\overline{3}})(14)
\oplus({\bf 420,\overline{15}})(14)
\oplus({\bf 420,\overline{3}})(14)
\oplus({\bf 28,\overline{15'}})(14)
\oplus({\bf 28,\overline{15}})(14)
\oplus({\bf 504,6})(25)
\oplus({\bf 56,24})(25)
\oplus({\bf 56,6})(25)
\oplus({\bf 70,\overline{10}})(36)$\\
%
${\bf \overline{84084}}$&=&
$({\bf 924,1})(30)
\oplus({\bf 3080,3})(19)
\oplus({\bf 280,3})(19)
\oplus({\bf 5775,\overline{3}})(8)
\oplus({\bf 945,\overline{6}})(8)
\oplus({\bf 945,\overline{3}})(8)
\oplus({\bf 63,\overline{6}})(8)
\oplus({\bf \overline{6600},1})(-3)
\oplus({\bf \overline{1800},8})(-3)
\oplus({\bf \overline{1800},1})(-3)
\oplus({\bf \overline{216},10})(-3)
\oplus({\bf \overline{216},8})(-3)
\oplus({\bf \overline{8},10})(-3)
\oplus({\bf \overline{2100},3})(-14)
\oplus({\bf \overline{420},15})(-14)
\oplus({\bf \overline{420},3})(-14)
\oplus({\bf \overline{28},15'})(-14)
\oplus({\bf \overline{28},15})(-14)
\oplus({\bf \overline{504},\overline{6}})(-25)
\oplus({\bf \overline{56},\overline{24}})(-25)
\oplus({\bf \overline{56},\overline{6}})(-25)
\oplus({\bf 70,10})(-36)$\\
%
${\bf 84942}$&=&
$({\bf \overline{1848},\overline{3}})(23)
\oplus({\bf 13824,1})(12)
\oplus({\bf 330,8})(12)
\oplus({\bf 330,1})(12)
\oplus({\bf 630,8})(12)
\oplus({\bf 630,1})(12)
\oplus({\bf 2520'',3})(1)
\oplus({\bf 4752,3})(1)
\oplus({\bf 120,15})(1)
\oplus({\bf 120,6})(1)
\oplus2({\bf 120,3})(1)
\oplus({\bf 168,15})(1)
\oplus({\bf 168,3})(1)
\oplus({\bf 924,\overline{6}})(-10)
\oplus({\bf 924,\overline{3}})(-10)
\oplus({\bf 1280,\overline{6}})(-10)
\oplus({\bf 36,\overline{24}})(-10)
\oplus({\bf 36,\overline{15}})(-10)
\oplus2({\bf 36,\overline{6}})(-10)
\oplus({\bf 36,\overline{3}})(-10)
\oplus({\bf 28,\overline{24}})(-10)
\oplus({\bf 28,\overline{6}})(-10)
\oplus({\bf 280,10})(-21)
\oplus({\bf 280,8})(-21)
\oplus({\bf 216,10})(-21)
\oplus({\bf 8,35})(-21)
\oplus({\bf 8,27})(-21)
\oplus2({\bf 8,10})(-21)
\oplus({\bf 8,8})(-21)
\oplus({\bf 63,15'})(-32)
\oplus({\bf 63,15})(-32)
\oplus({\bf 1,42})(-32)
\oplus({\bf 1,15'})(-32)
\oplus({\bf 1,15})(-32)
\oplus({\bf \overline{8},\overline{24}})(-43)$\\
%
${\bf 84942'}$&=&
$({\bf 9072,1})(-21)
\oplus({\bf 2520',\overline{3}})(-10)
\oplus({\bf 5376,\overline{3}})(-10)
\oplus({\bf 1680,6})(1)
\oplus({\bf 1680,3})(1)
\oplus({\bf 1512',6})(1)
\oplus({\bf 1008,3})(1)
\oplus({\bf \overline{630},\overline{10}})(12)
\oplus({\bf \overline{630},8})(12)
\oplus({\bf \overline{336},8})(12)
\oplus({\bf \overline{336},1})(12)
\oplus({\bf \overline{378},8})(12)
\oplus({\bf \overline{120},\overline{15}})(23)
\oplus({\bf \overline{168},\overline{15}})(23)
\oplus({\bf \overline{168},\overline{6}})(23)
\oplus({\bf \overline{168},\overline{3}})(23)
\oplus({\bf \overline{56},\overline{6}})(23)
\oplus({\bf \overline{36},15})(34)
\oplus({\bf \overline{36},6})(34)
\oplus({\bf \overline{28},15})(34)
\oplus({\bf \overline{28},3})(34)
\oplus({\bf \overline{8},10})(45)
\oplus({\bf \overline{8},8})(45)
\oplus({\bf 1,\overline{6}})(56)$\\
%
${\bf \overline{84942}}$&=&
$({\bf 1848,3})(-23)
\oplus({\bf \overline{13824},1})(-12)
\oplus({\bf \overline{330},8})(-12)
\oplus({\bf \overline{330},1})(-12)
\oplus({\bf \overline{630},8})(-12)
\oplus({\bf \overline{630},1})(-12)
\oplus({\bf \overline{2520''},\overline{3}})(-1)
\oplus({\bf \overline{4752},\overline{3}})(-1)
\oplus({\bf \overline{120},\overline{15}})(-1)
\oplus({\bf \overline{120},\overline{6}})(-1)
\oplus2({\bf \overline{120},\overline{3}})(-1)
\oplus({\bf \overline{168},\overline{15}})(-1)
\oplus({\bf \overline{168},\overline{3}})(-1)
\oplus({\bf \overline{924},6})(10)
\oplus({\bf \overline{924},3})(10)
\oplus({\bf \overline{1280},6})(10)
\oplus({\bf \overline{36},24})(10)
\oplus({\bf \overline{36},15})(10)
\oplus2({\bf \overline{36},6})(10)
\oplus({\bf \overline{36},3})(10)
\oplus({\bf \overline{28},24})(10)
\oplus({\bf \overline{28},6})(10)
\oplus({\bf \overline{280},\overline{10}})(21)
\oplus({\bf \overline{280},8})(21)
\oplus({\bf \overline{216},\overline{10}})(21)
\oplus({\bf \overline{8},\overline{35}})(21)
\oplus({\bf \overline{8},27})(21)
\oplus2({\bf \overline{8},\overline{10}})(21)
\oplus({\bf \overline{8},8})(21)
\oplus({\bf 63,\overline{15'}})(32)
\oplus({\bf 63,\overline{15}})(32)
\oplus({\bf 1,\overline{42}})(32)
\oplus({\bf 1,\overline{15'}})(32)
\oplus({\bf 1,\overline{15}})(32)
\oplus({\bf 8,24})(43)$\\
%
${\bf \overline{84942'}}$&=&
$({\bf \overline{9072},1})(21)
\oplus({\bf \overline{2520'},3})(10)
\oplus({\bf \overline{5376},3})(10)
\oplus({\bf \overline{1680},\overline{6}})(-1)
\oplus({\bf \overline{1680},\overline{3}})(-1)
\oplus({\bf \overline{1512'},\overline{6}})(-1)
\oplus({\bf \overline{1008},\overline{3}})(-1)
\oplus({\bf 630,10})(-12)
\oplus({\bf 630,8})(-12)
\oplus({\bf 336,8})(-12)
\oplus({\bf 336,1})(-12)
\oplus({\bf 378,8})(-12)
\oplus({\bf 120,15})(-23)
\oplus({\bf 168,15})(-23)
\oplus({\bf 168,6})(-23)
\oplus({\bf 168,3})(-23)
\oplus({\bf 56,6})(-23)
\oplus({\bf 36,\overline{15}})(-34)
\oplus({\bf 36,\overline{6}})(-34)
\oplus({\bf 28,\overline{15}})(-34)
\oplus({\bf 28,\overline{3}})(-34)
\oplus({\bf 8,\overline{10}})(-45)
\oplus({\bf 8,8})(-45)
\oplus({\bf 1,6})(-56)$\\
%
${\bf 85085}$&=&
$({\bf \overline{1716},\overline{3}})(26)
\oplus({\bf \overline{12936},1})(15)
\oplus({\bf \overline{792},8})(15)
\oplus({\bf \overline{792},1})(15)
\oplus({\bf 6006,3})(4)
\oplus({\bf 330,15})(4)
\oplus({\bf 330,3})(4)
\oplus({\bf 2520'',\overline{6}})(-7)
\oplus({\bf 120,\overline{24}})(-7)
\oplus({\bf 120,\overline{6}})(-7)
\oplus({\bf 924,10})(-18)
\oplus({\bf 36,35})(-18)
\oplus({\bf 36,10})(-18)
\oplus({\bf 280,15'})(-29)
\oplus({\bf 8,48})(-29)
\oplus({\bf 8,15'})(-29)
\oplus({\bf 63,\overline{21}})(-40)
\oplus({\bf 1,\overline{63}})(-40)
\oplus({\bf 1,\overline{21}})(-40)
\oplus({\bf \overline{8},28})(-51)$\\
%
${\bf \overline{85085}}$&=&
$({\bf 1716,3})(-26)
\oplus({\bf 12936,1})(-15)
\oplus({\bf 792,8})(-15)
\oplus({\bf 792,1})(-15)
\oplus({\bf \overline{6006},\overline{3}})(-4)
\oplus({\bf \overline{330},\overline{15}})(-4)
\oplus({\bf \overline{330},\overline{3}})(-4)
\oplus({\bf \overline{2520''},6})(7)
\oplus({\bf \overline{120},24})(7)
\oplus({\bf \overline{120},6})(7)
\oplus({\bf \overline{924},\overline{10}})(18)
\oplus({\bf \overline{36},\overline{35}})(18)
\oplus({\bf \overline{36},\overline{10}})(18)
\oplus({\bf \overline{280},\overline{15'}})(29)
\oplus({\bf \overline{8},\overline{48}})(29)
\oplus({\bf \overline{8},\overline{15'}})(29)
\oplus({\bf 63,21})(40)
\oplus({\bf 1,63})(40)
\oplus({\bf 1,21})(40)
\oplus({\bf 8,\overline{28}})(51)$\\
%
${\bf 88088}$&=&
$({\bf 11088',1})(-21)
\oplus({\bf 5544',\overline{3}})(-10)
\oplus({\bf 2520',\overline{3}})(-10)
\oplus({\bf 1848,6})(1)
\oplus({\bf 1680,6})(1)
\oplus({\bf 1680,3})(1)
\oplus({\bf \overline{330},\overline{10}})(12)
\oplus({\bf \overline{630},\overline{10}})(12)
\oplus({\bf \overline{630},8})(12)
\oplus({\bf \overline{336},8})(12)
\oplus({\bf \overline{120},\overline{15'}})(23)
\oplus({\bf \overline{120},\overline{15}})(23)
\oplus({\bf \overline{168},\overline{15}})(23)
\oplus({\bf \overline{168},\overline{6}})(23)
\oplus({\bf \overline{36},24})(34)
\oplus({\bf \overline{36},15})(34)
\oplus({\bf \overline{28},15})(34)
\oplus({\bf \overline{8},27})(45)
\oplus({\bf \overline{8},10})(45)
\oplus({\bf 1,\overline{24}})(56)$\\
%
${\bf \overline{88088}}$&=&
$({\bf \overline{11088'},1})(21)
\oplus({\bf \overline{5544'},3})(10)
\oplus({\bf \overline{2520'},3})(10)
\oplus({\bf \overline{1848},\overline{6}})(-1)
\oplus({\bf \overline{1680},\overline{6}})(-1)
\oplus({\bf \overline{1680},\overline{3}})(-1)
\oplus({\bf 330,10})(-12)
\oplus({\bf 630,10})(-12)
\oplus({\bf 630,8})(-12)
\oplus({\bf 336,8})(-12)
\oplus({\bf 120,15'})(-23)
\oplus({\bf 120,15})(-23)
\oplus({\bf 168,15})(-23)
\oplus({\bf 168,6})(-23)
\oplus({\bf 36,\overline{24}})(-34)
\oplus({\bf 36,\overline{15}})(-34)
\oplus({\bf 28,\overline{15}})(-34)
\oplus({\bf 8,27})(-45)
\oplus({\bf 8,\overline{10}})(-45)
\oplus({\bf 1,24})(-56)$\\
%
${\bf 91476}$&=&
$({\bf \overline{36},3})(-38)
\oplus({\bf \overline{280},8})(-27)
\oplus({\bf \overline{280},1})(-27)
\oplus({\bf \overline{8},8})(-27)
\oplus({\bf \overline{8},1})(-27)
\oplus({\bf 1232,\overline{3}})(-16)
\oplus({\bf \overline{945},\overline{6}})(-16)
\oplus({\bf \overline{945},\overline{3}})(-16)
\oplus({\bf 63,\overline{15}})(-16)
\oplus({\bf 63,\overline{6}})(-16)
\oplus2({\bf 63,\overline{3}})(-16)
\oplus({\bf 1,\overline{15}})(-16)
\oplus({\bf 1,\overline{3}})(-16)
\oplus({\bf 5544,3})(-5)
\oplus({\bf 280,6})(-5)
\oplus({\bf 280,3})(-5)
\oplus({\bf 1800,3})(-5)
\oplus({\bf 216,15})(-5)
\oplus({\bf 216,6})(-5)
\oplus2({\bf 216,3})(-5)
\oplus({\bf 8,24})(-5)
\oplus({\bf 8,15})(-5)
\oplus2({\bf 8,6})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 11880,1})(6)
\oplus({\bf 1280,8})(6)
\oplus({\bf 1280,1})(6)
\oplus({\bf 36,\overline{10}})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 420,8})(6)
\oplus({\bf 420,1})(6)
\oplus({\bf 28,27})(6)
\oplus({\bf 28,\overline{10}})(6)
\oplus2({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 2800,\overline{3}})(17)
\oplus({\bf 168,\overline{15}})(17)
\oplus({\bf 168,\overline{3}})(17)
\oplus({\bf 56,\overline{15}})(17)
\oplus({\bf 56,\overline{3}})(17)
\oplus({\bf 378,6})(28)$\\
%
${\bf \overline{91476}}$&=&
$({\bf 36,\overline{3}})(38)
\oplus({\bf 280,8})(27)
\oplus({\bf 280,1})(27)
\oplus({\bf 8,8})(27)
\oplus({\bf 8,1})(27)
\oplus({\bf 1232,3})(16)
\oplus({\bf 945,6})(16)
\oplus({\bf 945,3})(16)
\oplus({\bf 63,15})(16)
\oplus({\bf 63,6})(16)
\oplus2({\bf 63,3})(16)
\oplus({\bf 1,15})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf \overline{5544},\overline{3}})(5)
\oplus({\bf \overline{1800},\overline{3}})(5)
\oplus({\bf \overline{280},\overline{6}})(5)
\oplus({\bf \overline{280},\overline{3}})(5)
\oplus({\bf \overline{216},\overline{15}})(5)
\oplus({\bf \overline{216},\overline{6}})(5)
\oplus2({\bf \overline{216},\overline{3}})(5)
\oplus({\bf \overline{8},\overline{24}})(5)
\oplus({\bf \overline{8},\overline{15}})(5)
\oplus2({\bf \overline{8},\overline{6}})(5)
\oplus({\bf \overline{8},\overline{3}})(5)
\oplus({\bf \overline{11880},1})(-6)
\oplus({\bf \overline{1280},8})(-6)
\oplus({\bf \overline{1280},1})(-6)
\oplus({\bf \overline{420},8})(-6)
\oplus({\bf \overline{420},1})(-6)
\oplus({\bf \overline{36},10})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{28},27})(-6)
\oplus({\bf \overline{28},10})(-6)
\oplus2({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{2800},3})(-17)
\oplus({\bf \overline{168},15})(-17)
\oplus({\bf \overline{168},3})(-17)
\oplus({\bf \overline{56},15})(-17)
\oplus({\bf \overline{56},3})(-17)
\oplus({\bf \overline{378},\overline{6}})(-28)$\\
%
${\bf 92378}$&=&
$({\bf \overline{11440},1})(-27)
\oplus({\bf \overline{6435},\overline{3}})(-16)
\oplus({\bf 3432,6})(-5)
\oplus({\bf 1716,\overline{10}})(6)
\oplus({\bf 792,\overline{15'}})(17)
\oplus({\bf \overline{330},21})(28)
\oplus({\bf \overline{120},\overline{28}})(39)
\oplus({\bf \overline{36},\overline{36}})(50)
\oplus({\bf \overline{8},45})(61)
\oplus({\bf 1,\overline{55}})(72)$\\
%
${\bf \overline{92378}}$&=&
$({\bf 11440,1})(27)
\oplus({\bf 6435,3})(16)
\oplus({\bf \overline{3432},\overline{6}})(5)
\oplus({\bf \overline{1716},10})(-6)
\oplus({\bf \overline{792},15'})(-17)
\oplus({\bf 330,\overline{21}})(-28)
\oplus({\bf 120,28})(-39)
\oplus({\bf 36,36})(-50)
\oplus({\bf 8,\overline{45}})(-61)
\oplus({\bf 1,55})(-72)$\\
%
${\bf 94380}$&=&
$({\bf 8400,1})(-21)
\oplus({\bf 5376,\overline{3}})(-10)
\oplus({\bf 2100,\overline{3}})(-10)
\oplus({\bf 1512,\overline{3}})(-10)
\oplus({\bf 1680,3})(1)
\oplus({\bf 1512',6})(1)
\oplus({\bf 1512',3})(1)
\oplus({\bf 1008,6})(1)
\oplus({\bf 1008,3})(1)
\oplus({\bf 504,6})(1)
\oplus({\bf 504,3})(1)
\oplus({\bf \overline{630},8})(12)
\oplus({\bf \overline{630},1})(12)
\oplus({\bf \overline{336},8})(12)
\oplus({\bf \overline{336},1})(12)
\oplus({\bf \overline{378},\overline{10}})(12)
\oplus2({\bf \overline{378},8})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 70,8})(12)
\oplus({\bf \overline{120},\overline{3}})(23)
\oplus({\bf \overline{168},\overline{15}})(23)
\oplus({\bf \overline{168},\overline{6}})(23)
\oplus2({\bf \overline{168},\overline{3}})(23)
\oplus({\bf \overline{56},\overline{15}})(23)
\oplus({\bf \overline{56},\overline{6}})(23)
\oplus({\bf \overline{56},\overline{3}})(23)
\oplus({\bf \overline{36},6})(34)
\oplus({\bf \overline{36},3})(34)
\oplus({\bf \overline{28},15})(34)
\oplus({\bf \overline{28},6})(34)
\oplus({\bf \overline{28},3})(34)
\oplus({\bf \overline{8},8})(45)$\\
%
${\bf \overline{94380}}$&=&
$({\bf \overline{8400},1})(21)
\oplus({\bf \overline{5376},3})(10)
\oplus({\bf \overline{2100},3})(10)
\oplus({\bf \overline{1512},3})(10)
\oplus({\bf \overline{1680},\overline{3}})(-1)
\oplus({\bf \overline{1512'},\overline{6}})(-1)
\oplus({\bf \overline{1512'},\overline{3}})(-1)
\oplus({\bf \overline{1008},\overline{6}})(-1)
\oplus({\bf \overline{1008},\overline{3}})(-1)
\oplus({\bf \overline{504},\overline{6}})(-1)
\oplus({\bf \overline{504},\overline{3}})(-1)
\oplus({\bf 630,8})(-12)
\oplus({\bf 630,1})(-12)
\oplus({\bf 336,8})(-12)
\oplus({\bf 336,1})(-12)
\oplus({\bf 378,10})(-12)
\oplus2({\bf 378,8})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf 70,8})(-12)
\oplus({\bf 120,3})(-23)
\oplus({\bf 168,15})(-23)
\oplus({\bf 168,6})(-23)
\oplus2({\bf 168,3})(-23)
\oplus({\bf 56,15})(-23)
\oplus({\bf 56,6})(-23)
\oplus({\bf 56,3})(-23)
\oplus({\bf 36,\overline{6}})(-34)
\oplus({\bf 36,\overline{3}})(-34)
\oplus({\bf 28,\overline{15}})(-34)
\oplus({\bf 28,\overline{6}})(-34)
\oplus({\bf 28,\overline{3}})(-34)
\oplus({\bf 8,8})(-45)$\\
%
${\bf 94380'}$&=&
$({\bf \overline{8},1})(-51)
\oplus({\bf 63,\overline{3}})(-40)
\oplus({\bf 1,\overline{3}})(-40)
\oplus({\bf 280,6})(-29)
\oplus({\bf 216,3})(-29)
\oplus({\bf 8,6})(-29)
\oplus({\bf 8,3})(-29)
\oplus({\bf 1280,8})(-18)
\oplus({\bf 36,\overline{10}})(-18)
\oplus({\bf 36,8})(-18)
\oplus({\bf 420,1})(-18)
\oplus({\bf 28,8})(-18)
\oplus({\bf 28,1})(-18)
\oplus({\bf 2520,\overline{6}})(-7)
\oplus({\bf 2800,\overline{3}})(-7)
\oplus({\bf 168,\overline{15}})(-7)
\oplus({\bf 168,\overline{6}})(-7)
\oplus({\bf 168,\overline{3}})(-7)
\oplus({\bf 56,\overline{3}})(-7)
\oplus({\bf \overline{7350},3})(4)
\oplus({\bf 336,15})(4)
\oplus({\bf 336,3})(4)
\oplus({\bf 378,6})(4)
\oplus({\bf 378,3})(4)
\oplus({\bf \overline{8400'},1})(15)
\oplus({\bf \overline{1008},8})(15)
\oplus({\bf \overline{1008},1})(15)
\oplus({\bf \overline{1176},\overline{3}})(26)$\\
%
${\bf \overline{94380'}}$&=&
$({\bf 8,1})(51)
\oplus({\bf 63,3})(40)
\oplus({\bf 1,3})(40)
\oplus({\bf \overline{280},\overline{6}})(29)
\oplus({\bf \overline{216},\overline{3}})(29)
\oplus({\bf \overline{8},\overline{6}})(29)
\oplus({\bf \overline{8},\overline{3}})(29)
\oplus({\bf \overline{1280},8})(18)
\oplus({\bf \overline{420},1})(18)
\oplus({\bf \overline{36},10})(18)
\oplus({\bf \overline{36},8})(18)
\oplus({\bf \overline{28},8})(18)
\oplus({\bf \overline{28},1})(18)
\oplus({\bf \overline{2520},6})(7)
\oplus({\bf \overline{2800},3})(7)
\oplus({\bf \overline{168},15})(7)
\oplus({\bf \overline{168},6})(7)
\oplus({\bf \overline{168},3})(7)
\oplus({\bf \overline{56},3})(7)
\oplus({\bf 7350,\overline{3}})(-4)
\oplus({\bf \overline{336},\overline{15}})(-4)
\oplus({\bf \overline{336},\overline{3}})(-4)
\oplus({\bf \overline{378},\overline{6}})(-4)
\oplus({\bf \overline{378},\overline{3}})(-4)
\oplus({\bf 8400',1})(-15)
\oplus({\bf 1008,8})(-15)
\oplus({\bf 1008,1})(-15)
\oplus({\bf 1176,3})(-26)$\\
%
${\bf 96525}$&=&
$({\bf 11880',1})(-21)
\oplus({\bf 4620',\overline{3}})(-10)
\oplus({\bf 4620,\overline{3}})(-10)
\oplus({\bf 792,3})(1)
\oplus({\bf 1848,6})(1)
\oplus({\bf 1848,3})(1)
\oplus({\bf 1512',6})(1)
\oplus({\bf \overline{330},8})(12)
\oplus({\bf \overline{330},1})(12)
\oplus({\bf \overline{630},\overline{10}})(12)
\oplus({\bf \overline{630},8})(12)
\oplus({\bf \overline{378},\overline{10}})(12)
\oplus({\bf \overline{120},\overline{15}})(23)
\oplus({\bf \overline{120},\overline{3}})(23)
\oplus({\bf \overline{168},\overline{15'}})(23)
\oplus({\bf \overline{168},\overline{15}})(23)
\oplus({\bf \overline{56},\overline{15'}})(23)
\oplus({\bf \overline{36},24})(34)
\oplus({\bf \overline{36},6})(34)
\oplus({\bf \overline{28},21})(34)
\oplus({\bf \overline{28},24})(34)
\oplus({\bf \overline{8},\overline{35}})(45)
\oplus({\bf \overline{8},\overline{10}})(45)
\oplus({\bf 1,\overline{15'}})(56)$\\
%
${\bf \overline{96525}}$&=&
$({\bf \overline{11880'},1})(21)
\oplus({\bf \overline{4620'},3})(10)
\oplus({\bf \overline{4620},3})(10)
\oplus({\bf \overline{792},\overline{3}})(-1)
\oplus({\bf \overline{1848},\overline{6}})(-1)
\oplus({\bf \overline{1848},\overline{3}})(-1)
\oplus({\bf \overline{1512'},\overline{6}})(-1)
\oplus({\bf 330,8})(-12)
\oplus({\bf 330,1})(-12)
\oplus({\bf 630,10})(-12)
\oplus({\bf 630,8})(-12)
\oplus({\bf 378,10})(-12)
\oplus({\bf 120,15})(-23)
\oplus({\bf 120,3})(-23)
\oplus({\bf 168,15'})(-23)
\oplus({\bf 168,15})(-23)
\oplus({\bf 56,15'})(-23)
\oplus({\bf 36,\overline{24}})(-34)
\oplus({\bf 36,\overline{6}})(-34)
\oplus({\bf 28,\overline{21}})(-34)
\oplus({\bf 28,\overline{24}})(-34)
\oplus({\bf 8,35})(-45)
\oplus({\bf 8,10})(-45)
\oplus({\bf 1,15'})(-56)$\\
%
${\bf 98010}$&=&
$({\bf \overline{1512},1})(-30)
\oplus({\bf \overline{2352'},\overline{3}})(-19)
\oplus({\bf \overline{1344},\overline{3}})(-19)
\oplus({\bf 1764,3})(-8)
\oplus({\bf 2352,6})(-8)
\oplus({\bf 2352,3})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 2352',8})(3)
\oplus({\bf 2352',1})(3)
\oplus({\bf 1344,8})(3)
\oplus({\bf 1344,1})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 1176,\overline{3}})(14)
\oplus({\bf 1512,\overline{6}})(14)
\oplus({\bf 1512,\overline{3}})(14)
\oplus({\bf 420,\overline{3}})(14)
\oplus({\bf 1008,3})(25)
\oplus({\bf 504,3})(25)
\oplus({\bf \overline{378},1})(36)$\\
%
${\bf \overline{98010}}$&=&
$({\bf 1512,1})(30)
\oplus({\bf 2352',3})(19)
\oplus({\bf 1344,3})(19)
\oplus({\bf 1764,\overline{3}})(8)
\oplus({\bf 2352,\overline{6}})(8)
\oplus({\bf 2352,\overline{3}})(8)
\oplus({\bf 720,\overline{3}})(8)
\oplus({\bf \overline{2352'},8})(-3)
\oplus({\bf \overline{2352'},1})(-3)
\oplus({\bf \overline{1344},8})(-3)
\oplus({\bf \overline{1344},1})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{1176},3})(-14)
\oplus({\bf \overline{1512},6})(-14)
\oplus({\bf \overline{1512},3})(-14)
\oplus({\bf \overline{420},3})(-14)
\oplus({\bf \overline{1008},\overline{3}})(-25)
\oplus({\bf \overline{504},\overline{3}})(-25)
\oplus({\bf 378,1})(-36)$\\
%
${\bf 104544}$&=&
$({\bf 1008,1})(33)
\oplus({\bf 1176,3})(22)
\oplus({\bf 1512,3})(22)
\oplus({\bf 2352',\overline{6}})(11)
\oplus({\bf 2352',\overline{3}})(11)
\oplus({\bf 1344,\overline{3}})(11)
\oplus({\bf 1764,8})(0)
\oplus({\bf 2352,8})(0)
\oplus({\bf 2352,1})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf \overline{2352'},6})(-11)
\oplus({\bf \overline{2352'},3})(-11)
\oplus({\bf \overline{1344},3})(-11)
\oplus({\bf \overline{1176},\overline{3}})(-22)
\oplus({\bf \overline{1512},\overline{3}})(-22)
\oplus({\bf \overline{1008},1})(-33)$\\
%
${\bf 105105}$&=&
$({\bf \overline{5775},1})(-24)
\oplus({\bf 6600,\overline{3}})(-13)
\oplus({\bf 1800,\overline{3}})(-13)
\oplus({\bf 4620,3})(-2)
\oplus({\bf 2100,6})(-2)
\oplus({\bf 2100,3})(-2)
\oplus({\bf 420,6})(-2)
\oplus({\bf 1848,1})(9)
\oplus({\bf 1512',8})(9)
\oplus({\bf 1512',1})(9)
\oplus({\bf 504,\overline{10}})(9)
\oplus({\bf 504,8})(9)
\oplus({\bf 56,\overline{10}})(9)
\oplus({\bf \overline{630},\overline{3}})(20)
\oplus({\bf \overline{378},\overline{15}})(20)
\oplus({\bf \overline{378},\overline{3}})(20)
\oplus({\bf 70,\overline{15'}})(20)
\oplus({\bf 70,\overline{15}})(20)
\oplus({\bf \overline{168},6})(31)
\oplus({\bf \overline{56},24})(31)
\oplus({\bf \overline{56},6})(31)
\oplus({\bf \overline{28},\overline{10}})(42)$\\
%
${\bf \overline{105105}}$&=&
$({\bf 5775,1})(24)
\oplus({\bf \overline{6600},3})(13)
\oplus({\bf \overline{1800},3})(13)
\oplus({\bf \overline{4620},\overline{3}})(2)
\oplus({\bf \overline{2100},\overline{6}})(2)
\oplus({\bf \overline{2100},\overline{3}})(2)
\oplus({\bf \overline{420},\overline{6}})(2)
\oplus({\bf \overline{1848},1})(-9)
\oplus({\bf \overline{1512'},8})(-9)
\oplus({\bf \overline{1512'},1})(-9)
\oplus({\bf \overline{504},10})(-9)
\oplus({\bf \overline{504},8})(-9)
\oplus({\bf \overline{56},10})(-9)
\oplus({\bf 630,3})(-20)
\oplus({\bf 378,15})(-20)
\oplus({\bf 378,3})(-20)
\oplus({\bf 70,15'})(-20)
\oplus({\bf 70,15})(-20)
\oplus({\bf 168,\overline{6}})(-31)
\oplus({\bf 56,\overline{24}})(-31)
\oplus({\bf 56,\overline{6}})(-31)
\oplus({\bf 28,10})(-42)$\\
%
${\bf 110110}$&=&
$({\bf 630,3})(28)
\oplus({\bf 4752,\overline{3}})(17)
\oplus({\bf 120,\overline{6}})(17)
\oplus({\bf 120,\overline{3}})(17)
\oplus({\bf 168,\overline{6}})(17)
\oplus({\bf 168,\overline{3}})(17)
\oplus({\bf 15400,1})(6)
\oplus({\bf 924,8})(6)
\oplus({\bf 924,1})(6)
\oplus({\bf 1280,8})(6)
\oplus({\bf 1280,1})(6)
\oplus({\bf 36,10})(6)
\oplus2({\bf 36,8})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 28,10})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 3080,3})(-5)
\oplus({\bf 4200,3})(-5)
\oplus({\bf 280,15})(-5)
\oplus({\bf 280,6})(-5)
\oplus2({\bf 280,3})(-5)
\oplus({\bf 216,15})(-5)
\oplus({\bf 216,3})(-5)
\oplus({\bf 8,15'})(-5)
\oplus2({\bf 8,15})(-5)
\oplus({\bf 8,6})(-5)
\oplus({\bf 8,3})(-5)
\oplus({\bf 945,\overline{6}})(-16)
\oplus({\bf 945,\overline{3}})(-16)
\oplus({\bf 720,\overline{6}})(-16)
\oplus({\bf 63,\overline{24}})(-16)
\oplus({\bf 63,\overline{15}})(-16)
\oplus2({\bf 63,\overline{6}})(-16)
\oplus({\bf 63,\overline{3}})(-16)
\oplus({\bf 1,\overline{24}})(-16)
\oplus({\bf 1,\overline{15}})(-16)
\oplus({\bf 1,\overline{6}})(-16)
\oplus({\bf \overline{216},10})(-27)
\oplus({\bf \overline{216},8})(-27)
\oplus({\bf \overline{8},27})(-27)
\oplus({\bf \overline{8},10})(-27)
\oplus({\bf \overline{8},8})(-27)
\oplus({\bf \overline{28},15})(-38)$\\
%
${\bf \overline{110110}}$&=&
$({\bf \overline{630},\overline{3}})(-28)
\oplus({\bf \overline{4752},3})(-17)
\oplus({\bf \overline{120},6})(-17)
\oplus({\bf \overline{120},3})(-17)
\oplus({\bf \overline{168},6})(-17)
\oplus({\bf \overline{168},3})(-17)
\oplus({\bf \overline{15400},1})(-6)
\oplus({\bf \overline{924},8})(-6)
\oplus({\bf \overline{924},1})(-6)
\oplus({\bf \overline{1280},8})(-6)
\oplus({\bf \overline{1280},1})(-6)
\oplus({\bf \overline{36},\overline{10}})(-6)
\oplus2({\bf \overline{36},8})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{28},\overline{10}})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{3080},\overline{3}})(5)
\oplus({\bf \overline{4200},\overline{3}})(5)
\oplus({\bf \overline{280},\overline{15}})(5)
\oplus({\bf \overline{280},\overline{6}})(5)
\oplus2({\bf \overline{280},\overline{3}})(5)
\oplus({\bf \overline{216},\overline{15}})(5)
\oplus({\bf \overline{216},\overline{3}})(5)
\oplus({\bf \overline{8},\overline{15'}})(5)
\oplus2({\bf \overline{8},\overline{15}})(5)
\oplus({\bf \overline{8},\overline{6}})(5)
\oplus({\bf \overline{8},\overline{3}})(5)
\oplus({\bf \overline{945},6})(16)
\oplus({\bf \overline{945},3})(16)
\oplus({\bf 720,6})(16)
\oplus({\bf 63,24})(16)
\oplus({\bf 63,15})(16)
\oplus2({\bf 63,6})(16)
\oplus({\bf 63,3})(16)
\oplus({\bf 1,24})(16)
\oplus({\bf 1,15})(16)
\oplus({\bf 1,6})(16)
\oplus({\bf 216,\overline{10}})(27)
\oplus({\bf 216,8})(27)
\oplus({\bf 8,27})(27)
\oplus({\bf 8,\overline{10}})(27)
\oplus({\bf 8,8})(27)
\oplus({\bf 28,\overline{15}})(38)$\\
%
${\bf 110110'}$&=&
$({\bf 14784',1})(-21)
\oplus({\bf 4620',\overline{3}})(-10)
\oplus({\bf 5544',\overline{3}})(-10)
\oplus({\bf 792,6})(1)
\oplus({\bf 1848,6})(1)
\oplus({\bf 1848,3})(1)
\oplus({\bf 1680,6})(1)
\oplus({\bf \overline{330},\overline{10}})(12)
\oplus({\bf \overline{330},8})(12)
\oplus({\bf \overline{630},\overline{10}})(12)
\oplus({\bf \overline{630},8})(12)
\oplus({\bf \overline{336},\overline{10}})(12)
\oplus({\bf \overline{120},\overline{15'}})(23)
\oplus({\bf \overline{120},\overline{15}})(23)
\oplus({\bf \overline{120},\overline{6}})(23)
\oplus({\bf \overline{168},\overline{15'}})(23)
\oplus({\bf \overline{168},\overline{15}})(23)
\oplus({\bf \overline{36},21})(34)
\oplus({\bf \overline{36},24})(34)
\oplus({\bf \overline{36},15})(34)
\oplus({\bf \overline{28},24})(34)
\oplus({\bf \overline{8},\overline{35}})(45)
\oplus({\bf \overline{8},27})(45)
\oplus({\bf 1,\overline{42}})(56)$\\
%
${\bf \overline{110110'}}$&=&
$({\bf \overline{14784'},1})(21)
\oplus({\bf \overline{4620'},3})(10)
\oplus({\bf \overline{5544'},3})(10)
\oplus({\bf \overline{792},\overline{6}})(-1)
\oplus({\bf \overline{1848},\overline{6}})(-1)
\oplus({\bf \overline{1848},\overline{3}})(-1)
\oplus({\bf \overline{1680},\overline{6}})(-1)
\oplus({\bf 330,10})(-12)
\oplus({\bf 330,8})(-12)
\oplus({\bf 630,10})(-12)
\oplus({\bf 630,8})(-12)
\oplus({\bf 336,10})(-12)
\oplus({\bf 120,15'})(-23)
\oplus({\bf 120,15})(-23)
\oplus({\bf 120,6})(-23)
\oplus({\bf 168,15'})(-23)
\oplus({\bf 168,15})(-23)
\oplus({\bf 36,\overline{21}})(-34)
\oplus({\bf 36,\overline{24}})(-34)
\oplus({\bf 36,\overline{15}})(-34)
\oplus({\bf 28,\overline{24}})(-34)
\oplus({\bf 8,35})(-45)
\oplus({\bf 8,27})(-45)
\oplus({\bf 1,42})(-56)$\\
%
${\bf 112112}$&=&
$({\bf \overline{3080},1})(-27)
\oplus({\bf \overline{5775},\overline{3}})(-16)
\oplus({\bf \overline{945},\overline{3}})(-16)
\oplus({\bf 6600,3})(-5)
\oplus({\bf 1800,6})(-5)
\oplus({\bf 1800,3})(-5)
\oplus({\bf 216,6})(-5)
\oplus({\bf 4620,1})(6)
\oplus({\bf 2100,8})(6)
\oplus({\bf 2100,1})(6)
\oplus({\bf 420,\overline{10}})(6)
\oplus({\bf 420,8})(6)
\oplus({\bf 28,\overline{10}})(6)
\oplus({\bf 1512',\overline{3}})(17)
\oplus({\bf 504,\overline{15}})(17)
\oplus({\bf 504,\overline{3}})(17)
\oplus({\bf 56,\overline{15'}})(17)
\oplus({\bf 56,\overline{15}})(17)
\oplus({\bf \overline{378},6})(28)
\oplus({\bf 70,24})(28)
\oplus({\bf 70,6})(28)
\oplus({\bf \overline{56},\overline{10}})(39)$\\
%
${\bf \overline{112112}}$&=&
$({\bf 3080,1})(27)
\oplus({\bf 5775,3})(16)
\oplus({\bf 945,3})(16)
\oplus({\bf \overline{6600},\overline{3}})(5)
\oplus({\bf \overline{1800},\overline{6}})(5)
\oplus({\bf \overline{1800},\overline{3}})(5)
\oplus({\bf \overline{216},\overline{6}})(5)
\oplus({\bf \overline{4620},1})(-6)
\oplus({\bf \overline{2100},8})(-6)
\oplus({\bf \overline{2100},1})(-6)
\oplus({\bf \overline{420},10})(-6)
\oplus({\bf \overline{420},8})(-6)
\oplus({\bf \overline{28},10})(-6)
\oplus({\bf \overline{1512'},3})(-17)
\oplus({\bf \overline{504},15})(-17)
\oplus({\bf \overline{504},3})(-17)
\oplus({\bf \overline{56},15'})(-17)
\oplus({\bf \overline{56},15})(-17)
\oplus({\bf 378,\overline{6}})(-28)
\oplus({\bf 70,\overline{24}})(-28)
\oplus({\bf 70,\overline{6}})(-28)
\oplus({\bf 56,10})(-39)$\\
%
${\bf 117975}$&=&
$({\bf 120,8})(33)
\oplus({\bf 924,6})(22)
\oplus({\bf 924,3})(22)
\oplus({\bf 36,15})(22)
\oplus({\bf 36,6})(22)
\oplus({\bf 36,3})(22)
\oplus({\bf 4032,\overline{3}})(11)
\oplus({\bf 3080,\overline{3}})(11)
\oplus({\bf 280,\overline{15}})(11)
\oplus({\bf 280,\overline{6}})(11)
\oplus2({\bf 280,\overline{3}})(11)
\oplus({\bf 8,\overline{24}})(11)
\oplus({\bf 8,\overline{15}})(11)
\oplus({\bf 8,\overline{6}})(11)
\oplus({\bf 8,\overline{3}})(11)
\oplus({\bf 17920,1})(0)
\oplus({\bf 1232,8})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 945,8})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,27})(0)
\oplus({\bf 63,10})(0)
\oplus2({\bf 63,8})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{5544},3})(-11)
\oplus({\bf \overline{280},15})(-11)
\oplus({\bf \overline{280},3})(-11)
\oplus({\bf \overline{216},15})(-11)
\oplus({\bf \overline{216},3})(-11)
\oplus({\bf \overline{8},42})(-11)
\oplus({\bf \overline{8},15'})(-11)
\oplus2({\bf \overline{8},15})(-11)
\oplus({\bf \overline{8},3})(-11)
\oplus({\bf \overline{1280},\overline{6}})(-22)
\oplus({\bf \overline{36},\overline{24}})(-22)
\oplus({\bf \overline{36},\overline{6}})(-22)
\oplus({\bf \overline{28},\overline{24}})(-22)
\oplus({\bf \overline{28},\overline{6}})(-22)
\oplus({\bf \overline{168},10})(-33)$\\
%
${\bf \overline{117975}}$&=&
$({\bf \overline{120},8})(-33)
\oplus({\bf \overline{924},\overline{6}})(-22)
\oplus({\bf \overline{924},\overline{3}})(-22)
\oplus({\bf \overline{36},\overline{15}})(-22)
\oplus({\bf \overline{36},\overline{6}})(-22)
\oplus({\bf \overline{36},\overline{3}})(-22)
\oplus({\bf \overline{4032},3})(-11)
\oplus({\bf \overline{3080},3})(-11)
\oplus({\bf \overline{280},15})(-11)
\oplus({\bf \overline{280},6})(-11)
\oplus2({\bf \overline{280},3})(-11)
\oplus({\bf \overline{8},24})(-11)
\oplus({\bf \overline{8},15})(-11)
\oplus({\bf \overline{8},6})(-11)
\oplus({\bf \overline{8},3})(-11)
\oplus({\bf \overline{17920},1})(0)
\oplus({\bf 1232,8})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf \overline{945},8})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,27})(0)
\oplus({\bf 63,\overline{10}})(0)
\oplus2({\bf 63,8})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 5544,\overline{3}})(11)
\oplus({\bf 280,\overline{15}})(11)
\oplus({\bf 280,\overline{3}})(11)
\oplus({\bf 216,\overline{15}})(11)
\oplus({\bf 216,\overline{3}})(11)
\oplus({\bf 8,\overline{42}})(11)
\oplus({\bf 8,\overline{15'}})(11)
\oplus2({\bf 8,\overline{15}})(11)
\oplus({\bf 8,\overline{3}})(11)
\oplus({\bf 1280,6})(22)
\oplus({\bf 36,24})(22)
\oplus({\bf 36,6})(22)
\oplus({\bf 28,24})(22)
\oplus({\bf 28,6})(22)
\oplus({\bf 168,\overline{10}})(33)$\\
%
${\bf 125840}$&=&
$({\bf \overline{1280},1})(-30)
\oplus({\bf \overline{4200},\overline{3}})(-19)
\oplus({\bf \overline{280},\overline{3}})(-19)
\oplus({\bf \overline{216},\overline{3}})(-19)
\oplus({\bf \overline{7680},3})(-8)
\oplus({\bf \overline{945},6})(-8)
\oplus({\bf \overline{945},3})(-8)
\oplus({\bf 720,6})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 63,6})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 8400,1})(3)
\oplus({\bf 1800,8})(3)
\oplus({\bf 1800,1})(3)
\oplus({\bf 1344,8})(3)
\oplus({\bf 1344,1})(3)
\oplus({\bf 216,\overline{10}})(3)
\oplus2({\bf 216,8})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 2100,\overline{3}})(14)
\oplus({\bf 1512,\overline{3}})(14)
\oplus({\bf 420,\overline{15}})(14)
\oplus({\bf 420,\overline{6}})(14)
\oplus2({\bf 420,\overline{3}})(14)
\oplus({\bf 28,\overline{15}})(14)
\oplus({\bf 28,\overline{6}})(14)
\oplus({\bf 28,\overline{3}})(14)
\oplus({\bf 504,6})(25)
\oplus({\bf 504,3})(25)
\oplus({\bf 56,15})(25)
\oplus({\bf 56,6})(25)
\oplus({\bf 56,3})(25)
\oplus({\bf 70,8})(36)$\\
%
${\bf \overline{125840}}$&=&
$({\bf 1280,1})(30)
\oplus({\bf 4200,3})(19)
\oplus({\bf 280,3})(19)
\oplus({\bf 216,3})(19)
\oplus({\bf 7680,\overline{3}})(8)
\oplus({\bf 945,\overline{6}})(8)
\oplus({\bf 945,\overline{3}})(8)
\oplus({\bf 720,\overline{6}})(8)
\oplus({\bf 720,\overline{3}})(8)
\oplus({\bf 63,\overline{6}})(8)
\oplus({\bf 63,\overline{3}})(8)
\oplus({\bf \overline{8400},1})(-3)
\oplus({\bf \overline{1800},8})(-3)
\oplus({\bf \overline{1800},1})(-3)
\oplus({\bf \overline{1344},8})(-3)
\oplus({\bf \overline{1344},1})(-3)
\oplus({\bf \overline{216},10})(-3)
\oplus2({\bf \overline{216},8})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},8})(-3)
\oplus({\bf \overline{2100},3})(-14)
\oplus({\bf \overline{1512},3})(-14)
\oplus({\bf \overline{420},15})(-14)
\oplus({\bf \overline{420},6})(-14)
\oplus2({\bf \overline{420},3})(-14)
\oplus({\bf \overline{28},15})(-14)
\oplus({\bf \overline{28},6})(-14)
\oplus({\bf \overline{28},3})(-14)
\oplus({\bf \overline{504},\overline{6}})(-25)
\oplus({\bf \overline{504},\overline{3}})(-25)
\oplus({\bf \overline{56},\overline{15}})(-25)
\oplus({\bf \overline{56},\overline{6}})(-25)
\oplus({\bf \overline{56},\overline{3}})(-25)
\oplus({\bf 70,8})(-36)$\\
%
${\bf 133650}$&=&
$({\bf 630,6})(28)
\oplus({\bf 4752,\overline{3}})(17)
\oplus({\bf 120,\overline{15}})(17)
\oplus({\bf 120,\overline{3}})(17)
\oplus({\bf 168,\overline{15}})(17)
\oplus({\bf 168,\overline{3}})(17)
\oplus({\bf 20412,1})(6)
\oplus({\bf 924,8})(6)
\oplus({\bf 924,1})(6)
\oplus({\bf 1280,8})(6)
\oplus({\bf 1280,1})(6)
\oplus({\bf 36,27})(6)
\oplus({\bf 36,\overline{10}})(6)
\oplus2({\bf 36,8})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 28,27})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 28,1})(6)
\oplus({\bf 4032,3})(-5)
\oplus({\bf 5544,3})(-5)
\oplus({\bf 280,15})(-5)
\oplus({\bf 280,6})(-5)
\oplus2({\bf 280,3})(-5)
\oplus({\bf 216,15})(-5)
\oplus({\bf 216,3})(-5)
\oplus({\bf 8,42})(-5)
\oplus({\bf 8,24})(-5)
\oplus2({\bf 8,15})(-5)
\oplus({\bf 8,6})(-5)
\oplus2({\bf 8,3})(-5)
\oplus({\bf 1232,\overline{6}})(-16)
\oplus({\bf 1232,\overline{3}})(-16)
\oplus({\bf \overline{945},\overline{6}})(-16)
\oplus({\bf 63,\overline{24}})(-16)
\oplus({\bf 63,\overline{15}})(-16)
\oplus2({\bf 63,\overline{6}})(-16)
\oplus({\bf 63,\overline{3}})(-16)
\oplus({\bf 1,\overline{42}})(-16)
\oplus({\bf 1,\overline{24}})(-16)
\oplus({\bf 1,\overline{15}})(-16)
\oplus({\bf 1,\overline{6}})(-16)
\oplus({\bf 1,\overline{3}})(-16)
\oplus({\bf \overline{280},10})(-27)
\oplus({\bf \overline{280},8})(-27)
\oplus({\bf \overline{8},27})(-27)
\oplus({\bf \overline{8},10})(-27)
\oplus({\bf \overline{8},8})(-27)
\oplus({\bf \overline{36},15})(-38)$\\
%
${\bf \overline{133650}}$&=&
$({\bf \overline{630},\overline{6}})(-28)
\oplus({\bf \overline{4752},3})(-17)
\oplus({\bf \overline{120},15})(-17)
\oplus({\bf \overline{120},3})(-17)
\oplus({\bf \overline{168},15})(-17)
\oplus({\bf \overline{168},3})(-17)
\oplus({\bf \overline{20412},1})(-6)
\oplus({\bf \overline{924},8})(-6)
\oplus({\bf \overline{924},1})(-6)
\oplus({\bf \overline{1280},8})(-6)
\oplus({\bf \overline{1280},1})(-6)
\oplus({\bf \overline{36},27})(-6)
\oplus({\bf \overline{36},10})(-6)
\oplus2({\bf \overline{36},8})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{28},27})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{28},1})(-6)
\oplus({\bf \overline{4032},\overline{3}})(5)
\oplus({\bf \overline{5544},\overline{3}})(5)
\oplus({\bf \overline{280},\overline{15}})(5)
\oplus({\bf \overline{280},\overline{6}})(5)
\oplus2({\bf \overline{280},\overline{3}})(5)
\oplus({\bf \overline{216},\overline{15}})(5)
\oplus({\bf \overline{216},\overline{3}})(5)
\oplus({\bf \overline{8},\overline{42}})(5)
\oplus({\bf \overline{8},\overline{24}})(5)
\oplus2({\bf \overline{8},\overline{15}})(5)
\oplus({\bf \overline{8},\overline{6}})(5)
\oplus2({\bf \overline{8},\overline{3}})(5)
\oplus({\bf 1232,6})(16)
\oplus({\bf 1232,3})(16)
\oplus({\bf 945,6})(16)
\oplus({\bf 63,24})(16)
\oplus({\bf 63,15})(16)
\oplus2({\bf 63,6})(16)
\oplus({\bf 63,3})(16)
\oplus({\bf 1,42})(16)
\oplus({\bf 1,24})(16)
\oplus({\bf 1,15})(16)
\oplus({\bf 1,6})(16)
\oplus({\bf 1,3})(16)
\oplus({\bf 280,\overline{10}})(27)
\oplus({\bf 280,8})(27)
\oplus({\bf 8,27})(27)
\oplus({\bf 8,\overline{10}})(27)
\oplus({\bf 8,8})(27)
\oplus({\bf 36,\overline{15}})(38)$\\
%
${\bf 135135}$&=&
$({\bf 63,\overline{3}})(-40)
\oplus({\bf 280,3})(-29)
\oplus({\bf 216,6})(-29)
\oplus({\bf 216,3})(-29)
\oplus({\bf 8,6})(-29)
\oplus({\bf 8,3})(-29)
\oplus({\bf 1280,8})(-18)
\oplus({\bf 1280,1})(-18)
\oplus({\bf 36,8})(-18)
\oplus({\bf 36,1})(-18)
\oplus({\bf 420,8})(-18)
\oplus({\bf 420,1})(-18)
\oplus({\bf 28,\overline{10}})(-18)
\oplus2({\bf 28,8})(-18)
\oplus({\bf 28,1})(-18)
\oplus({\bf 2520,\overline{3}})(-7)
\oplus({\bf 2800,\overline{6}})(-7)
\oplus({\bf 2800,\overline{3}})(-7)
\oplus({\bf 168,\overline{15}})(-7)
\oplus({\bf 168,\overline{6}})(-7)
\oplus2({\bf 168,\overline{3}})(-7)
\oplus({\bf 504,\overline{3}})(-7)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf 56,\overline{6}})(-7)
\oplus2({\bf 56,\overline{3}})(-7)
\oplus({\bf \overline{7350},3})(4)
\oplus({\bf 336,6})(4)
\oplus({\bf 336,3})(4)
\oplus({\bf 3584,3})(4)
\oplus({\bf 378,15})(4)
\oplus({\bf 378,6})(4)
\oplus2({\bf 378,3})(4)
\oplus({\bf 70,6})(4)
\oplus({\bf 70,3})(4)
\oplus({\bf \overline{10584},1})(15)
\oplus({\bf \overline{1008},8})(15)
\oplus({\bf \overline{1008},1})(15)
\oplus({\bf \overline{504},8})(15)
\oplus({\bf \overline{504},1})(15)
\oplus({\bf \overline{1512},\overline{3}})(26)$\\
%
${\bf \overline{135135}}$&=&
$({\bf 63,3})(40)
\oplus({\bf \overline{280},\overline{3}})(29)
\oplus({\bf \overline{216},\overline{6}})(29)
\oplus({\bf \overline{216},\overline{3}})(29)
\oplus({\bf \overline{8},\overline{6}})(29)
\oplus({\bf \overline{8},\overline{3}})(29)
\oplus({\bf \overline{1280},8})(18)
\oplus({\bf \overline{1280},1})(18)
\oplus({\bf \overline{420},8})(18)
\oplus({\bf \overline{420},1})(18)
\oplus({\bf \overline{36},8})(18)
\oplus({\bf \overline{36},1})(18)
\oplus({\bf \overline{28},10})(18)
\oplus2({\bf \overline{28},8})(18)
\oplus({\bf \overline{28},1})(18)
\oplus({\bf \overline{2520},3})(7)
\oplus({\bf \overline{2800},6})(7)
\oplus({\bf \overline{2800},3})(7)
\oplus({\bf \overline{504},3})(7)
\oplus({\bf \overline{168},15})(7)
\oplus({\bf \overline{168},6})(7)
\oplus2({\bf \overline{168},3})(7)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf \overline{56},6})(7)
\oplus2({\bf \overline{56},3})(7)
\oplus({\bf 7350,\overline{3}})(-4)
\oplus({\bf 3584,\overline{3}})(-4)
\oplus({\bf \overline{336},\overline{6}})(-4)
\oplus({\bf \overline{336},\overline{3}})(-4)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf \overline{378},\overline{6}})(-4)
\oplus2({\bf \overline{378},\overline{3}})(-4)
\oplus({\bf 70,\overline{6}})(-4)
\oplus({\bf 70,\overline{3}})(-4)
\oplus({\bf 10584,1})(-15)
\oplus({\bf 1008,8})(-15)
\oplus({\bf 1008,1})(-15)
\oplus({\bf 504,8})(-15)
\oplus({\bf 504,1})(-15)
\oplus({\bf 1512,3})(-26)$\\
%
${\bf 143143}$&=&
$({\bf \overline{13860},1})(-24)
\oplus({\bf 11088',\overline{3}})(-13)
\oplus({\bf 5544',6})(-2)
\oplus({\bf 2520',3})(-2)
\oplus({\bf 1848,\overline{10}})(9)
\oplus({\bf 1680,8})(9)
\oplus({\bf \overline{330},\overline{15'}})(20)
\oplus({\bf \overline{630},\overline{15}})(20)
\oplus({\bf \overline{336},\overline{6}})(20)
\oplus({\bf \overline{120},24})(31)
\oplus({\bf \overline{168},15})(31)
\oplus({\bf \overline{36},27})(42)
\oplus({\bf \overline{28},10})(42)
\oplus({\bf \overline{8},\overline{24}})(53)
\oplus({\bf 1,15'})(64)$\\
%
${\bf \overline{143143}}$&=&
$({\bf 13860,1})(24)
\oplus({\bf \overline{11088'},3})(13)
\oplus({\bf \overline{5544'},\overline{6}})(2)
\oplus({\bf \overline{2520'},\overline{3}})(2)
\oplus({\bf \overline{1848},10})(-9)
\oplus({\bf \overline{1680},8})(-9)
\oplus({\bf 330,15'})(-20)
\oplus({\bf 630,15})(-20)
\oplus({\bf 336,6})(-20)
\oplus({\bf 120,\overline{24}})(-31)
\oplus({\bf 168,\overline{15}})(-31)
\oplus({\bf 36,27})(-42)
\oplus({\bf 28,\overline{10}})(-42)
\oplus({\bf 8,24})(-53)
\oplus({\bf 1,\overline{15'}})(-64)$\\
%
${\bf 150150}$&=&
$({\bf 330,1})(36)
\oplus({\bf 2520'',3})(25)
\oplus({\bf 120,3})(25)
\oplus({\bf 8316,\overline{3}})(14)
\oplus({\bf 924,\overline{6}})(14)
\oplus({\bf 924,\overline{3}})(14)
\oplus({\bf 36,\overline{6}})(14)
\oplus({\bf 15400',1})(3)
\oplus({\bf 3080,8})(3)
\oplus({\bf 3080,1})(3)
\oplus({\bf 280,10})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 8,10})(3)
\oplus({\bf 5775,3})(-8)
\oplus({\bf 945,15})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 63,15'})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 1,15'})(-8)
\oplus({\bf \overline{1800},\overline{6}})(-19)
\oplus({\bf \overline{216},\overline{24}})(-19)
\oplus({\bf \overline{216},\overline{6}})(-19)
\oplus({\bf \overline{8},\overline{21}})(-19)
\oplus({\bf \overline{8},\overline{24}})(-19)
\oplus({\bf \overline{420},10})(-30)
\oplus({\bf \overline{28},35})(-30)
\oplus({\bf \overline{28},10})(-30)
\oplus({\bf \overline{56},15'})(-41)$\\
%
${\bf \overline{150150}}$&=&
$({\bf \overline{330},1})(-36)
\oplus({\bf \overline{2520''},\overline{3}})(-25)
\oplus({\bf \overline{120},\overline{3}})(-25)
\oplus({\bf \overline{8316},3})(-14)
\oplus({\bf \overline{924},6})(-14)
\oplus({\bf \overline{924},3})(-14)
\oplus({\bf \overline{36},6})(-14)
\oplus({\bf \overline{15400'},1})(-3)
\oplus({\bf \overline{3080},8})(-3)
\oplus({\bf \overline{3080},1})(-3)
\oplus({\bf \overline{280},\overline{10}})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{8},\overline{10}})(-3)
\oplus({\bf \overline{5775},\overline{3}})(8)
\oplus({\bf \overline{945},\overline{15}})(8)
\oplus({\bf \overline{945},\overline{3}})(8)
\oplus({\bf 63,\overline{15'}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 1,\overline{15'}})(8)
\oplus({\bf 1800,6})(19)
\oplus({\bf 216,24})(19)
\oplus({\bf 216,6})(19)
\oplus({\bf 8,21})(19)
\oplus({\bf 8,24})(19)
\oplus({\bf 420,\overline{10}})(30)
\oplus({\bf 28,\overline{35}})(30)
\oplus({\bf 28,\overline{10}})(30)
\oplus({\bf 56,\overline{15'}})(41)$\\
%
${\bf 151008}$&=&
$({\bf \overline{7680},1})(-24)
\oplus({\bf 8400,\overline{3}})(-13)
\oplus({\bf 1800,\overline{3}})(-13)
\oplus({\bf 1344,\overline{3}})(-13)
\oplus({\bf 5376,3})(-2)
\oplus({\bf 2100,6})(-2)
\oplus({\bf 2100,3})(-2)
\oplus({\bf 1512,6})(-2)
\oplus({\bf 1512,3})(-2)
\oplus({\bf 420,6})(-2)
\oplus({\bf 420,3})(-2)
\oplus({\bf 1680,1})(9)
\oplus({\bf 1512',8})(9)
\oplus({\bf 1512',1})(9)
\oplus({\bf 1008,8})(9)
\oplus({\bf 1008,1})(9)
\oplus({\bf 504,\overline{10}})(9)
\oplus2({\bf 504,8})(9)
\oplus({\bf 504,1})(9)
\oplus({\bf 56,8})(9)
\oplus({\bf \overline{630},\overline{3}})(20)
\oplus({\bf \overline{336},\overline{3}})(20)
\oplus({\bf \overline{378},\overline{15}})(20)
\oplus({\bf \overline{378},\overline{6}})(20)
\oplus2({\bf \overline{378},\overline{3}})(20)
\oplus({\bf 70,\overline{15}})(20)
\oplus({\bf 70,\overline{6}})(20)
\oplus({\bf 70,\overline{3}})(20)
\oplus({\bf \overline{168},6})(31)
\oplus({\bf \overline{168},3})(31)
\oplus({\bf \overline{56},15})(31)
\oplus({\bf \overline{56},6})(31)
\oplus({\bf \overline{56},3})(31)
\oplus({\bf \overline{28},8})(42)$\\
%
${\bf \overline{151008}}$&=&
$({\bf 7680,1})(24)
\oplus({\bf \overline{8400},3})(13)
\oplus({\bf \overline{1800},3})(13)
\oplus({\bf \overline{1344},3})(13)
\oplus({\bf \overline{5376},\overline{3}})(2)
\oplus({\bf \overline{2100},\overline{6}})(2)
\oplus({\bf \overline{2100},\overline{3}})(2)
\oplus({\bf \overline{1512},\overline{6}})(2)
\oplus({\bf \overline{1512},\overline{3}})(2)
\oplus({\bf \overline{420},\overline{6}})(2)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{1680},1})(-9)
\oplus({\bf \overline{1512'},8})(-9)
\oplus({\bf \overline{1512'},1})(-9)
\oplus({\bf \overline{1008},8})(-9)
\oplus({\bf \overline{1008},1})(-9)
\oplus({\bf \overline{504},10})(-9)
\oplus2({\bf \overline{504},8})(-9)
\oplus({\bf \overline{504},1})(-9)
\oplus({\bf \overline{56},8})(-9)
\oplus({\bf 630,3})(-20)
\oplus({\bf 336,3})(-20)
\oplus({\bf 378,15})(-20)
\oplus({\bf 378,6})(-20)
\oplus2({\bf 378,3})(-20)
\oplus({\bf 70,15})(-20)
\oplus({\bf 70,6})(-20)
\oplus({\bf 70,3})(-20)
\oplus({\bf 168,\overline{6}})(-31)
\oplus({\bf 168,\overline{3}})(-31)
\oplus({\bf 56,\overline{15}})(-31)
\oplus({\bf 56,\overline{6}})(-31)
\oplus({\bf 56,\overline{3}})(-31)
\oplus({\bf 28,8})(-42)$\\
%
${\bf 154440}$&=&
$({\bf \overline{504},3})(31)
\oplus({\bf 3584,\overline{3}})(20)
\oplus({\bf 378,\overline{6}})(20)
\oplus({\bf 378,\overline{3}})(20)
\oplus({\bf 70,\overline{6}})(20)
\oplus({\bf 70,\overline{3}})(20)
\oplus({\bf 10584,1})(9)
\oplus({\bf 2800,8})(9)
\oplus({\bf 2800,1})(9)
\oplus({\bf 168,8})(9)
\oplus({\bf 168,1})(9)
\oplus({\bf 504,8})(9)
\oplus({\bf 504,1})(9)
\oplus({\bf 56,10})(9)
\oplus2({\bf 56,8})(9)
\oplus({\bf 56,1})(9)
\oplus({\bf 8820,3})(-2)
\oplus({\bf 1280,6})(-2)
\oplus({\bf 1280,3})(-2)
\oplus({\bf 36,3})(-2)
\oplus({\bf 1512,3})(-2)
\oplus({\bf 420,15})(-2)
\oplus({\bf 420,6})(-2)
\oplus2({\bf 420,3})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 28,6})(-2)
\oplus2({\bf 28,3})(-2)
\oplus({\bf 4200,\overline{3}})(-13)
\oplus({\bf 280,\overline{3}})(-13)
\oplus({\bf 1344,\overline{6}})(-13)
\oplus({\bf 1344,\overline{3}})(-13)
\oplus({\bf 216,\overline{15}})(-13)
\oplus({\bf 216,\overline{6}})(-13)
\oplus2({\bf 216,\overline{3}})(-13)
\oplus({\bf 8,\overline{6}})(-13)
\oplus({\bf 8,\overline{3}})(-13)
\oplus({\bf 945,1})(-24)
\oplus({\bf 720,8})(-24)
\oplus({\bf 720,1})(-24)
\oplus({\bf 63,8})(-24)
\oplus({\bf 63,1})(-24)
\oplus({\bf \overline{216},3})(-35)$\\
%
${\bf \overline{154440}}$&=&
$({\bf 504,\overline{3}})(-31)
\oplus({\bf 3584,3})(-20)
\oplus({\bf \overline{378},6})(-20)
\oplus({\bf \overline{378},3})(-20)
\oplus({\bf 70,6})(-20)
\oplus({\bf 70,3})(-20)
\oplus({\bf \overline{10584},1})(-9)
\oplus({\bf \overline{2800},8})(-9)
\oplus({\bf \overline{2800},1})(-9)
\oplus({\bf \overline{504},8})(-9)
\oplus({\bf \overline{504},1})(-9)
\oplus({\bf \overline{168},8})(-9)
\oplus({\bf \overline{168},1})(-9)
\oplus({\bf \overline{56},\overline{10}})(-9)
\oplus2({\bf \overline{56},8})(-9)
\oplus({\bf \overline{56},1})(-9)
\oplus({\bf \overline{8820},\overline{3}})(2)
\oplus({\bf \overline{1512},\overline{3}})(2)
\oplus({\bf \overline{1280},\overline{6}})(2)
\oplus({\bf \overline{1280},\overline{3}})(2)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{6}})(2)
\oplus2({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{36},\overline{3}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{6}})(2)
\oplus2({\bf \overline{28},\overline{3}})(2)
\oplus({\bf \overline{4200},3})(13)
\oplus({\bf \overline{1344},6})(13)
\oplus({\bf \overline{1344},3})(13)
\oplus({\bf \overline{280},3})(13)
\oplus({\bf \overline{216},15})(13)
\oplus({\bf \overline{216},6})(13)
\oplus2({\bf \overline{216},3})(13)
\oplus({\bf \overline{8},6})(13)
\oplus({\bf \overline{8},3})(13)
\oplus({\bf \overline{945},1})(24)
\oplus({\bf 720,8})(24)
\oplus({\bf 720,1})(24)
\oplus({\bf 63,8})(24)
\oplus({\bf 63,1})(24)
\oplus({\bf 216,\overline{3}})(35)$\\
%
${\bf 154440'}$&=&
$({\bf \overline{792},3})(31)
\oplus({\bf 6006,\overline{3}})(20)
\oplus({\bf 330,\overline{6}})(20)
\oplus({\bf 330,\overline{3}})(20)
\oplus({\bf 19656,1})(9)
\oplus({\bf 2520'',8})(9)
\oplus({\bf 2520'',1})(9)
\oplus({\bf 120,10})(9)
\oplus({\bf 120,8})(9)
\oplus({\bf 8316,3})(-2)
\oplus({\bf 924,15})(-2)
\oplus({\bf 924,3})(-2)
\oplus({\bf 36,15'})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 3080,\overline{6}})(-13)
\oplus({\bf 280,\overline{24}})(-13)
\oplus({\bf 280,\overline{6}})(-13)
\oplus({\bf 8,\overline{21}})(-13)
\oplus({\bf 8,\overline{24}})(-13)
\oplus({\bf 945,10})(-24)
\oplus({\bf 63,35})(-24)
\oplus({\bf 63,10})(-24)
\oplus({\bf 1,28})(-24)
\oplus({\bf 1,35})(-24)
\oplus({\bf \overline{216},15'})(-35)
\oplus({\bf \overline{8},48})(-35)
\oplus({\bf \overline{8},15'})(-35)
\oplus({\bf \overline{28},\overline{21}})(-46)$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 792,\overline{3}})(-31)
\oplus({\bf \overline{6006},3})(-20)
\oplus({\bf \overline{330},6})(-20)
\oplus({\bf \overline{330},3})(-20)
\oplus({\bf \overline{19656},1})(-9)
\oplus({\bf \overline{2520''},8})(-9)
\oplus({\bf \overline{2520''},1})(-9)
\oplus({\bf \overline{120},\overline{10}})(-9)
\oplus({\bf \overline{120},8})(-9)
\oplus({\bf \overline{8316},\overline{3}})(2)
\oplus({\bf \overline{924},\overline{15}})(2)
\oplus({\bf \overline{924},\overline{3}})(2)
\oplus({\bf \overline{36},\overline{15'}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{3080},6})(13)
\oplus({\bf \overline{280},24})(13)
\oplus({\bf \overline{280},6})(13)
\oplus({\bf \overline{8},21})(13)
\oplus({\bf \overline{8},24})(13)
\oplus({\bf \overline{945},\overline{10}})(24)
\oplus({\bf 63,\overline{35}})(24)
\oplus({\bf 63,\overline{10}})(24)
\oplus({\bf 1,\overline{28}})(24)
\oplus({\bf 1,\overline{35}})(24)
\oplus({\bf 216,\overline{15'}})(35)
\oplus({\bf 8,\overline{48}})(35)
\oplus({\bf 8,\overline{15'}})(35)
\oplus({\bf 28,21})(46)$\\
%
${\bf 165165}$&=&
$({\bf \overline{4200},1})(-27)
\oplus({\bf \overline{7680},\overline{3}})(-16)
\oplus({\bf \overline{945},\overline{3}})(-16)
\oplus({\bf 720,\overline{3}})(-16)
\oplus({\bf 8400,3})(-5)
\oplus({\bf 1800,6})(-5)
\oplus({\bf 1800,3})(-5)
\oplus({\bf 1344,6})(-5)
\oplus({\bf 1344,3})(-5)
\oplus({\bf 216,6})(-5)
\oplus({\bf 216,3})(-5)
\oplus({\bf 5376,1})(6)
\oplus({\bf 2100,8})(6)
\oplus({\bf 2100,1})(6)
\oplus({\bf 1512,8})(6)
\oplus({\bf 1512,1})(6)
\oplus({\bf 420,\overline{10}})(6)
\oplus2({\bf 420,8})(6)
\oplus({\bf 420,1})(6)
\oplus({\bf 28,8})(6)
\oplus({\bf 1512',\overline{3}})(17)
\oplus({\bf 1008,\overline{3}})(17)
\oplus({\bf 504,\overline{15}})(17)
\oplus({\bf 504,\overline{6}})(17)
\oplus2({\bf 504,\overline{3}})(17)
\oplus({\bf 56,\overline{15}})(17)
\oplus({\bf 56,\overline{6}})(17)
\oplus({\bf 56,\overline{3}})(17)
\oplus({\bf \overline{378},6})(28)
\oplus({\bf \overline{378},3})(28)
\oplus({\bf 70,15})(28)
\oplus({\bf 70,6})(28)
\oplus({\bf 70,3})(28)
\oplus({\bf \overline{56},8})(39)$\\
%
${\bf \overline{165165}}$&=&
$({\bf 4200,1})(27)
\oplus({\bf 7680,3})(16)
\oplus({\bf 945,3})(16)
\oplus({\bf 720,3})(16)
\oplus({\bf \overline{8400},\overline{3}})(5)
\oplus({\bf \overline{1800},\overline{6}})(5)
\oplus({\bf \overline{1800},\overline{3}})(5)
\oplus({\bf \overline{1344},\overline{6}})(5)
\oplus({\bf \overline{1344},\overline{3}})(5)
\oplus({\bf \overline{216},\overline{6}})(5)
\oplus({\bf \overline{216},\overline{3}})(5)
\oplus({\bf \overline{5376},1})(-6)
\oplus({\bf \overline{2100},8})(-6)
\oplus({\bf \overline{2100},1})(-6)
\oplus({\bf \overline{1512},8})(-6)
\oplus({\bf \overline{1512},1})(-6)
\oplus({\bf \overline{420},10})(-6)
\oplus2({\bf \overline{420},8})(-6)
\oplus({\bf \overline{420},1})(-6)
\oplus({\bf \overline{28},8})(-6)
\oplus({\bf \overline{1512'},3})(-17)
\oplus({\bf \overline{1008},3})(-17)
\oplus({\bf \overline{504},15})(-17)
\oplus({\bf \overline{504},6})(-17)
\oplus2({\bf \overline{504},3})(-17)
\oplus({\bf \overline{56},15})(-17)
\oplus({\bf \overline{56},6})(-17)
\oplus({\bf \overline{56},3})(-17)
\oplus({\bf 378,\overline{6}})(-28)
\oplus({\bf 378,\overline{3}})(-28)
\oplus({\bf 70,\overline{15}})(-28)
\oplus({\bf 70,\overline{6}})(-28)
\oplus({\bf 70,\overline{3}})(-28)
\oplus({\bf 56,8})(-39)$\\
%
${\bf 165165'}$&=&
$({\bf 18480,1})(-21)
\oplus({\bf 5544',\overline{3}})(-10)
\oplus({\bf 4620,\overline{3}})(-10)
\oplus({\bf 5376,\overline{3}})(-10)
\oplus({\bf 1848,6})(1)
\oplus({\bf 1848,3})(1)
\oplus({\bf 1680,6})(1)
\oplus({\bf 1680,3})(1)
\oplus({\bf 1512',6})(1)
\oplus({\bf 1512',3})(1)
\oplus({\bf 1008,6})(1)
\oplus({\bf \overline{330},8})(12)
\oplus({\bf \overline{630},\overline{10}})(12)
\oplus2({\bf \overline{630},8})(12)
\oplus({\bf \overline{630},1})(12)
\oplus({\bf \overline{336},\overline{10}})(12)
\oplus({\bf \overline{336},8})(12)
\oplus({\bf \overline{378},\overline{10}})(12)
\oplus({\bf \overline{378},8})(12)
\oplus({\bf \overline{120},\overline{15}})(23)
\oplus({\bf \overline{120},\overline{6}})(23)
\oplus({\bf \overline{120},\overline{3}})(23)
\oplus({\bf \overline{168},\overline{15'}})(23)
\oplus2({\bf \overline{168},\overline{15}})(23)
\oplus({\bf \overline{168},\overline{6}})(23)
\oplus({\bf \overline{168},\overline{3}})(23)
\oplus({\bf \overline{56},\overline{15}})(23)
\oplus({\bf \overline{36},24})(34)
\oplus({\bf \overline{36},15})(34)
\oplus({\bf \overline{36},6})(34)
\oplus({\bf \overline{36},3})(34)
\oplus({\bf \overline{28},24})(34)
\oplus({\bf \overline{28},15})(34)
\oplus({\bf \overline{28},6})(34)
\oplus({\bf \overline{8},27})(45)
\oplus({\bf \overline{8},\overline{10}})(45)
\oplus({\bf \overline{8},8})(45)
\oplus({\bf 1,\overline{15}})(56)$\\
%
${\bf \overline{165165'}}$&=&
$({\bf \overline{18480},1})(21)
\oplus({\bf \overline{5544'},3})(10)
\oplus({\bf \overline{4620},3})(10)
\oplus({\bf \overline{5376},3})(10)
\oplus({\bf \overline{1848},\overline{6}})(-1)
\oplus({\bf \overline{1848},\overline{3}})(-1)
\oplus({\bf \overline{1680},\overline{6}})(-1)
\oplus({\bf \overline{1680},\overline{3}})(-1)
\oplus({\bf \overline{1512'},\overline{6}})(-1)
\oplus({\bf \overline{1512'},\overline{3}})(-1)
\oplus({\bf \overline{1008},\overline{6}})(-1)
\oplus({\bf 330,8})(-12)
\oplus({\bf 630,10})(-12)
\oplus2({\bf 630,8})(-12)
\oplus({\bf 630,1})(-12)
\oplus({\bf 336,10})(-12)
\oplus({\bf 336,8})(-12)
\oplus({\bf 378,10})(-12)
\oplus({\bf 378,8})(-12)
\oplus({\bf 120,15})(-23)
\oplus({\bf 120,6})(-23)
\oplus({\bf 120,3})(-23)
\oplus({\bf 168,15'})(-23)
\oplus2({\bf 168,15})(-23)
\oplus({\bf 168,6})(-23)
\oplus({\bf 168,3})(-23)
\oplus({\bf 56,15})(-23)
\oplus({\bf 36,\overline{24}})(-34)
\oplus({\bf 36,\overline{15}})(-34)
\oplus({\bf 36,\overline{6}})(-34)
\oplus({\bf 36,\overline{3}})(-34)
\oplus({\bf 28,\overline{24}})(-34)
\oplus({\bf 28,\overline{15}})(-34)
\oplus({\bf 28,\overline{6}})(-34)
\oplus({\bf 8,27})(-45)
\oplus({\bf 8,10})(-45)
\oplus({\bf 8,8})(-45)
\oplus({\bf 1,15})(-56)$\\
%
${\bf 165165''}$&=&
$({\bf \overline{8},\overline{10}})(-51)
\oplus({\bf 63,\overline{15}})(-40)
\oplus({\bf 1,\overline{15'}})(-40)
\oplus({\bf 1,\overline{15}})(-40)
\oplus({\bf 280,15})(-29)
\oplus({\bf 216,6})(-29)
\oplus({\bf 8,24})(-29)
\oplus({\bf 8,15})(-29)
\oplus({\bf 8,6})(-29)
\oplus({\bf 924,10})(-18)
\oplus({\bf 1280,8})(-18)
\oplus({\bf 36,27})(-18)
\oplus({\bf 36,10})(-18)
\oplus({\bf 36,8})(-18)
\oplus({\bf 28,\overline{10}})(-18)
\oplus({\bf 28,8})(-18)
\oplus({\bf 4752,\overline{6}})(-7)
\oplus({\bf 120,\overline{24}})(-7)
\oplus({\bf 120,\overline{6}})(-7)
\oplus({\bf 2520,\overline{3}})(-7)
\oplus({\bf 168,\overline{15}})(-7)
\oplus({\bf 168,\overline{6}})(-7)
\oplus({\bf 168,\overline{3}})(-7)
\oplus({\bf 12474,3})(4)
\oplus({\bf 630,15})(4)
\oplus({\bf 630,3})(4)
\oplus({\bf 336,6})(4)
\oplus({\bf 336,3})(4)
\oplus({\bf \overline{18480'},1})(15)
\oplus({\bf \overline{1680},8})(15)
\oplus({\bf \overline{1680},1})(15)
\oplus({\bf \overline{2520'},\overline{3}})(26)$\\
%
${\bf \overline{165165''}}$&=&
$({\bf 8,10})(51)
\oplus({\bf 63,15})(40)
\oplus({\bf 1,15'})(40)
\oplus({\bf 1,15})(40)
\oplus({\bf \overline{280},\overline{15}})(29)
\oplus({\bf \overline{216},\overline{6}})(29)
\oplus({\bf \overline{8},\overline{24}})(29)
\oplus({\bf \overline{8},\overline{15}})(29)
\oplus({\bf \overline{8},\overline{6}})(29)
\oplus({\bf \overline{924},\overline{10}})(18)
\oplus({\bf \overline{1280},8})(18)
\oplus({\bf \overline{36},27})(18)
\oplus({\bf \overline{36},\overline{10}})(18)
\oplus({\bf \overline{36},8})(18)
\oplus({\bf \overline{28},10})(18)
\oplus({\bf \overline{28},8})(18)
\oplus({\bf \overline{4752},6})(7)
\oplus({\bf \overline{2520},3})(7)
\oplus({\bf \overline{120},24})(7)
\oplus({\bf \overline{120},6})(7)
\oplus({\bf \overline{168},15})(7)
\oplus({\bf \overline{168},6})(7)
\oplus({\bf \overline{168},3})(7)
\oplus({\bf \overline{12474},\overline{3}})(-4)
\oplus({\bf \overline{630},\overline{15}})(-4)
\oplus({\bf \overline{630},\overline{3}})(-4)
\oplus({\bf \overline{336},\overline{6}})(-4)
\oplus({\bf \overline{336},\overline{3}})(-4)
\oplus({\bf 18480',1})(-15)
\oplus({\bf 1680,8})(-15)
\oplus({\bf 1680,1})(-15)
\oplus({\bf 2520',3})(-26)$\\
%
${\bf 170170}$&=&
$({\bf \overline{21021},1})(-24)
\oplus({\bf 3432,\overline{3}})(-13)
\oplus({\bf 10296,\overline{3}})(-13)
\oplus({\bf 1716,6})(-2)
\oplus({\bf 1716,3})(-2)
\oplus({\bf 4620',6})(-2)
\oplus({\bf 792,\overline{10}})(9)
\oplus({\bf 792,8})(9)
\oplus({\bf 1848,\overline{10}})(9)
\oplus({\bf \overline{330},\overline{15'}})(20)
\oplus({\bf \overline{330},\overline{15}})(20)
\oplus({\bf \overline{630},\overline{15'}})(20)
\oplus({\bf \overline{120},21})(31)
\oplus({\bf \overline{120},24})(31)
\oplus({\bf \overline{168},21})(31)
\oplus({\bf \overline{36},\overline{28}})(42)
\oplus({\bf \overline{36},\overline{35}})(42)
\oplus({\bf \overline{28},\overline{28}})(42)
\oplus({\bf \overline{8},\overline{36}})(53)
\oplus({\bf \overline{8},\overline{48}})(53)
\oplus({\bf 1,63})(64)$\\
%
${\bf \overline{170170}}$&=&
$({\bf 21021,1})(24)
\oplus({\bf \overline{3432},3})(13)
\oplus({\bf \overline{10296},3})(13)
\oplus({\bf \overline{1716},\overline{6}})(2)
\oplus({\bf \overline{1716},\overline{3}})(2)
\oplus({\bf \overline{4620'},\overline{6}})(2)
\oplus({\bf \overline{792},10})(-9)
\oplus({\bf \overline{792},8})(-9)
\oplus({\bf \overline{1848},10})(-9)
\oplus({\bf 330,15'})(-20)
\oplus({\bf 330,15})(-20)
\oplus({\bf 630,15'})(-20)
\oplus({\bf 120,\overline{21}})(-31)
\oplus({\bf 120,\overline{24}})(-31)
\oplus({\bf 168,\overline{21}})(-31)
\oplus({\bf 36,28})(-42)
\oplus({\bf 36,35})(-42)
\oplus({\bf 28,28})(-42)
\oplus({\bf 8,36})(-53)
\oplus({\bf 8,48})(-53)
\oplus({\bf 1,\overline{63}})(-64)$\\
%
${\bf 176176}$&=&
$({\bf 336,1})(36)
\oplus({\bf 2520,3})(25)
\oplus({\bf 168,3})(25)
\oplus({\bf 8100,\overline{3}})(14)
\oplus({\bf 1280,\overline{6}})(14)
\oplus({\bf 1280,\overline{3}})(14)
\oplus({\bf 36,\overline{6}})(14)
\oplus({\bf 28,\overline{3}})(14)
\oplus({\bf 14400,1})(3)
\oplus({\bf 4200,8})(3)
\oplus({\bf 4200,1})(3)
\oplus({\bf 280,10})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 216,8})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 7680,3})(-8)
\oplus({\bf 945,15})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 720,6})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 63,6})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 1,6})(-8)
\oplus({\bf \overline{1800},\overline{6}})(-19)
\oplus({\bf \overline{1344},\overline{3}})(-19)
\oplus({\bf \overline{216},\overline{15}})(-19)
\oplus({\bf \overline{216},\overline{6}})(-19)
\oplus({\bf \overline{216},\overline{3}})(-19)
\oplus({\bf \overline{8},\overline{15}})(-19)
\oplus({\bf \overline{8},\overline{3}})(-19)
\oplus({\bf \overline{420},8})(-30)
\oplus({\bf \overline{28},\overline{10}})(-30)
\oplus({\bf \overline{28},8})(-30)
\oplus({\bf \overline{56},6})(-41)$\\
%
${\bf \overline{176176}}$&=&
$({\bf \overline{336},1})(-36)
\oplus({\bf \overline{2520},\overline{3}})(-25)
\oplus({\bf \overline{168},\overline{3}})(-25)
\oplus({\bf \overline{8100},3})(-14)
\oplus({\bf \overline{1280},6})(-14)
\oplus({\bf \overline{1280},3})(-14)
\oplus({\bf \overline{36},6})(-14)
\oplus({\bf \overline{28},3})(-14)
\oplus({\bf \overline{14400},1})(-3)
\oplus({\bf \overline{4200},8})(-3)
\oplus({\bf \overline{4200},1})(-3)
\oplus({\bf \overline{280},\overline{10}})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{216},8})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},8})(-3)
\oplus({\bf \overline{7680},\overline{3}})(8)
\oplus({\bf \overline{945},\overline{15}})(8)
\oplus({\bf \overline{945},\overline{3}})(8)
\oplus({\bf 720,\overline{6}})(8)
\oplus({\bf 720,\overline{3}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 63,\overline{6}})(8)
\oplus({\bf 63,\overline{3}})(8)
\oplus({\bf 1,\overline{6}})(8)
\oplus({\bf 1800,6})(19)
\oplus({\bf 1344,3})(19)
\oplus({\bf 216,15})(19)
\oplus({\bf 216,6})(19)
\oplus({\bf 216,3})(19)
\oplus({\bf 8,15})(19)
\oplus({\bf 8,3})(19)
\oplus({\bf 420,8})(30)
\oplus({\bf 28,10})(30)
\oplus({\bf 28,8})(30)
\oplus({\bf 56,\overline{6}})(41)$\\
%
${\bf 177870}$&=&
$({\bf \overline{2100},\overline{3}})(26)
\oplus({\bf \overline{14784},1})(15)
\oplus({\bf \overline{1512'},8})(15)
\oplus({\bf \overline{1512'},1})(15)
\oplus({\bf \overline{504},8})(15)
\oplus({\bf \overline{504},1})(15)
\oplus({\bf 11088,3})(4)
\oplus({\bf 630,6})(4)
\oplus({\bf 630,3})(4)
\oplus({\bf 3584,3})(4)
\oplus({\bf 378,15})(4)
\oplus({\bf 378,6})(4)
\oplus2({\bf 378,3})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,3})(4)
\oplus({\bf 4752,\overline{3}})(-7)
\oplus({\bf 120,\overline{3}})(-7)
\oplus({\bf 2800,\overline{6}})(-7)
\oplus({\bf 2800,\overline{3}})(-7)
\oplus({\bf 168,\overline{15}})(-7)
\oplus({\bf 168,\overline{6}})(-7)
\oplus2({\bf 168,\overline{3}})(-7)
\oplus({\bf 504,\overline{6}})(-7)
\oplus({\bf 56,\overline{24}})(-7)
\oplus({\bf 56,\overline{15}})(-7)
\oplus2({\bf 56,\overline{6}})(-7)
\oplus({\bf 56,\overline{3}})(-7)
\oplus({\bf 924,1})(-18)
\oplus({\bf 1280,8})(-18)
\oplus({\bf 1280,1})(-18)
\oplus({\bf 36,8})(-18)
\oplus({\bf 36,1})(-18)
\oplus({\bf 420,10})(-18)
\oplus({\bf 420,8})(-18)
\oplus({\bf 28,27})(-18)
\oplus({\bf 28,10})(-18)
\oplus2({\bf 28,8})(-18)
\oplus({\bf 28,1})(-18)
\oplus({\bf 280,3})(-29)
\oplus({\bf 216,15})(-29)
\oplus({\bf 216,3})(-29)
\oplus({\bf 8,15})(-29)
\oplus({\bf 8,3})(-29)
\oplus({\bf 63,\overline{6}})(-40)$\\
%
${\bf \overline{177870}}$&=&
$({\bf 2100,3})(-26)
\oplus({\bf 14784,1})(-15)
\oplus({\bf 1512',8})(-15)
\oplus({\bf 1512',1})(-15)
\oplus({\bf 504,8})(-15)
\oplus({\bf 504,1})(-15)
\oplus({\bf \overline{11088},\overline{3}})(-4)
\oplus({\bf 3584,\overline{3}})(-4)
\oplus({\bf \overline{630},\overline{6}})(-4)
\oplus({\bf \overline{630},\overline{3}})(-4)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf \overline{378},\overline{6}})(-4)
\oplus2({\bf \overline{378},\overline{3}})(-4)
\oplus({\bf 70,\overline{15}})(-4)
\oplus({\bf 70,\overline{3}})(-4)
\oplus({\bf \overline{4752},3})(7)
\oplus({\bf \overline{2800},6})(7)
\oplus({\bf \overline{2800},3})(7)
\oplus({\bf \overline{504},6})(7)
\oplus({\bf \overline{120},3})(7)
\oplus({\bf \overline{168},15})(7)
\oplus({\bf \overline{168},6})(7)
\oplus2({\bf \overline{168},3})(7)
\oplus({\bf \overline{56},24})(7)
\oplus({\bf \overline{56},15})(7)
\oplus2({\bf \overline{56},6})(7)
\oplus({\bf \overline{56},3})(7)
\oplus({\bf \overline{924},1})(18)
\oplus({\bf \overline{1280},8})(18)
\oplus({\bf \overline{1280},1})(18)
\oplus({\bf \overline{420},\overline{10}})(18)
\oplus({\bf \overline{420},8})(18)
\oplus({\bf \overline{36},8})(18)
\oplus({\bf \overline{36},1})(18)
\oplus({\bf \overline{28},27})(18)
\oplus({\bf \overline{28},\overline{10}})(18)
\oplus2({\bf \overline{28},8})(18)
\oplus({\bf \overline{28},1})(18)
\oplus({\bf \overline{280},\overline{3}})(29)
\oplus({\bf \overline{216},\overline{15}})(29)
\oplus({\bf \overline{216},\overline{3}})(29)
\oplus({\bf \overline{8},\overline{15}})(29)
\oplus({\bf \overline{8},\overline{3}})(29)
\oplus({\bf 63,6})(40)$\\
%
${\bf 179200}$&=&
$({\bf 168,8})(33)
\oplus({\bf 1280,6})(22)
\oplus({\bf 1280,3})(22)
\oplus({\bf 36,15})(22)
\oplus({\bf 36,6})(22)
\oplus({\bf 36,3})(22)
\oplus({\bf 28,15})(22)
\oplus({\bf 28,6})(22)
\oplus({\bf 28,3})(22)
\oplus({\bf 5544,\overline{3}})(11)
\oplus({\bf 4200,\overline{3}})(11)
\oplus({\bf 280,\overline{15}})(11)
\oplus({\bf 280,\overline{6}})(11)
\oplus2({\bf 280,\overline{3}})(11)
\oplus({\bf 216,\overline{15}})(11)
\oplus({\bf 216,\overline{6}})(11)
\oplus2({\bf 216,\overline{3}})(11)
\oplus({\bf 8,\overline{24}})(11)
\oplus2({\bf 8,\overline{15}})(11)
\oplus2({\bf 8,\overline{6}})(11)
\oplus2({\bf 8,\overline{3}})(11)
\oplus({\bf 24255,1})(0)
\oplus({\bf 1232,8})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 945,8})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf \overline{945},8})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,8})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,27})(0)
\oplus({\bf 63,10})(0)
\oplus({\bf 63,\overline{10}})(0)
\oplus4({\bf 63,8})(0)
\oplus2({\bf 63,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus2({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5544},3})(-11)
\oplus({\bf \overline{4200},3})(-11)
\oplus({\bf \overline{280},15})(-11)
\oplus({\bf \overline{280},6})(-11)
\oplus2({\bf \overline{280},3})(-11)
\oplus({\bf \overline{216},15})(-11)
\oplus({\bf \overline{216},6})(-11)
\oplus2({\bf \overline{216},3})(-11)
\oplus({\bf \overline{8},24})(-11)
\oplus2({\bf \overline{8},15})(-11)
\oplus2({\bf \overline{8},6})(-11)
\oplus2({\bf \overline{8},3})(-11)
\oplus({\bf \overline{1280},\overline{6}})(-22)
\oplus({\bf \overline{1280},\overline{3}})(-22)
\oplus({\bf \overline{36},\overline{15}})(-22)
\oplus({\bf \overline{36},\overline{6}})(-22)
\oplus({\bf \overline{36},\overline{3}})(-22)
\oplus({\bf \overline{28},\overline{15}})(-22)
\oplus({\bf \overline{28},\overline{6}})(-22)
\oplus({\bf \overline{28},\overline{3}})(-22)
\oplus({\bf \overline{168},8})(-33)$\\
%
${\bf 184756}$&=&
$({\bf \overline{19448},1})(-30)
\oplus({\bf \overline{11440},\overline{3}})(-19)
\oplus({\bf \overline{6435},6})(-8)
\oplus({\bf 3432,\overline{10}})(3)
\oplus({\bf 1716,\overline{15'}})(14)
\oplus({\bf 792,21})(25)
\oplus({\bf \overline{330},\overline{28}})(36)
\oplus({\bf \overline{120},\overline{36}})(47)
\oplus({\bf \overline{36},45})(58)
\oplus({\bf \overline{8},\overline{55}})(69)
\oplus({\bf 1,\overline{66}})(80)$\\
%
${\bf \overline{184756}}$&=&
$({\bf 19448,1})(30)
\oplus({\bf 11440,3})(19)
\oplus({\bf 6435,\overline{6}})(8)
\oplus({\bf \overline{3432},10})(-3)
\oplus({\bf \overline{1716},15'})(-14)
\oplus({\bf \overline{792},\overline{21}})(-25)
\oplus({\bf 330,28})(-36)
\oplus({\bf 120,36})(-47)
\oplus({\bf 36,\overline{45}})(-58)
\oplus({\bf 8,55})(-69)
\oplus({\bf 1,66})(-80)$\\
%
${\bf 187187}$&=&
$({\bf \overline{792},6})(31)
\oplus({\bf 6006,\overline{3}})(20)
\oplus({\bf 330,\overline{15}})(20)
\oplus({\bf 330,\overline{3}})(20)
\oplus({\bf 25872',1})(9)
\oplus({\bf 2520'',8})(9)
\oplus({\bf 2520'',1})(9)
\oplus({\bf 120,27})(9)
\oplus({\bf 120,8})(9)
\oplus({\bf 120,1})(9)
\oplus({\bf 10920,3})(-2)
\oplus({\bf 924,15})(-2)
\oplus({\bf 924,3})(-2)
\oplus({\bf 36,42})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 36,3})(-2)
\oplus({\bf 4032,\overline{6}})(-13)
\oplus({\bf 280,\overline{24}})(-13)
\oplus({\bf 280,\overline{6}})(-13)
\oplus({\bf 8,\overline{60}})(-13)
\oplus({\bf 8,\overline{24}})(-13)
\oplus({\bf 8,\overline{6}})(-13)
\oplus({\bf 1232,10})(-24)
\oplus({\bf 63,35})(-24)
\oplus({\bf 63,10})(-24)
\oplus({\bf 1,81})(-24)
\oplus({\bf 1,35})(-24)
\oplus({\bf 1,10})(-24)
\oplus({\bf \overline{280},15'})(-35)
\oplus({\bf \overline{8},48})(-35)
\oplus({\bf \overline{8},15'})(-35)
\oplus({\bf \overline{36},\overline{21}})(-46)$\\
%
${\bf \overline{187187}}$&=&
$({\bf 792,\overline{6}})(-31)
\oplus({\bf \overline{6006},3})(-20)
\oplus({\bf \overline{330},15})(-20)
\oplus({\bf \overline{330},3})(-20)
\oplus({\bf \overline{25872'},1})(-9)
\oplus({\bf \overline{2520''},8})(-9)
\oplus({\bf \overline{2520''},1})(-9)
\oplus({\bf \overline{120},27})(-9)
\oplus({\bf \overline{120},8})(-9)
\oplus({\bf \overline{120},1})(-9)
\oplus({\bf \overline{10920},\overline{3}})(2)
\oplus({\bf \overline{924},\overline{15}})(2)
\oplus({\bf \overline{924},\overline{3}})(2)
\oplus({\bf \overline{36},\overline{42}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{3}})(2)
\oplus({\bf \overline{4032},6})(13)
\oplus({\bf \overline{280},24})(13)
\oplus({\bf \overline{280},6})(13)
\oplus({\bf \overline{8},60})(13)
\oplus({\bf \overline{8},24})(13)
\oplus({\bf \overline{8},6})(13)
\oplus({\bf 1232,\overline{10}})(24)
\oplus({\bf 63,\overline{35}})(24)
\oplus({\bf 63,\overline{10}})(24)
\oplus({\bf 1,\overline{81}})(24)
\oplus({\bf 1,\overline{35}})(24)
\oplus({\bf 1,\overline{10}})(24)
\oplus({\bf 280,\overline{15'}})(35)
\oplus({\bf 8,\overline{48}})(35)
\oplus({\bf 8,\overline{15'}})(35)
\oplus({\bf 36,21})(46)$\\
%
${\bf 189728}$&=&
$({\bf \overline{280},3})(-35)
\oplus({\bf 1232,1})(-24)
\oplus({\bf \overline{945},8})(-24)
\oplus({\bf \overline{945},1})(-24)
\oplus({\bf 63,8})(-24)
\oplus({\bf 63,1})(-24)
\oplus({\bf 5544,\overline{3}})(-13)
\oplus({\bf 280,\overline{3}})(-13)
\oplus({\bf 1800,\overline{6}})(-13)
\oplus({\bf 1800,\overline{3}})(-13)
\oplus({\bf 216,\overline{15}})(-13)
\oplus({\bf 216,\overline{6}})(-13)
\oplus2({\bf 216,\overline{3}})(-13)
\oplus({\bf 8,\overline{15}})(-13)
\oplus({\bf 8,\overline{3}})(-13)
\oplus({\bf 11880,3})(-2)
\oplus({\bf 1280,6})(-2)
\oplus({\bf 1280,3})(-2)
\oplus({\bf 36,6})(-2)
\oplus({\bf 2100,3})(-2)
\oplus({\bf 420,15})(-2)
\oplus({\bf 420,6})(-2)
\oplus2({\bf 420,3})(-2)
\oplus({\bf 28,24})(-2)
\oplus({\bf 28,15})(-2)
\oplus2({\bf 28,6})(-2)
\oplus({\bf 28,3})(-2)
\oplus({\bf 14784,1})(9)
\oplus({\bf 2800,8})(9)
\oplus({\bf 2800,1})(9)
\oplus({\bf 168,\overline{10}})(9)
\oplus({\bf 168,8})(9)
\oplus({\bf 504,8})(9)
\oplus({\bf 504,1})(9)
\oplus({\bf 56,27})(9)
\oplus({\bf 56,\overline{10}})(9)
\oplus2({\bf 56,8})(9)
\oplus({\bf 56,1})(9)
\oplus({\bf 3584,\overline{3}})(20)
\oplus({\bf 378,\overline{15}})(20)
\oplus({\bf 378,\overline{3}})(20)
\oplus({\bf 70,\overline{15}})(20)
\oplus({\bf 70,\overline{3}})(20)
\oplus({\bf \overline{504},6})(31)$\\
%
${\bf \overline{189728}}$&=&
$({\bf 280,\overline{3}})(35)
\oplus({\bf 1232,1})(24)
\oplus({\bf 945,8})(24)
\oplus({\bf 945,1})(24)
\oplus({\bf 63,8})(24)
\oplus({\bf 63,1})(24)
\oplus({\bf \overline{5544},3})(13)
\oplus({\bf \overline{1800},6})(13)
\oplus({\bf \overline{1800},3})(13)
\oplus({\bf \overline{280},3})(13)
\oplus({\bf \overline{216},15})(13)
\oplus({\bf \overline{216},6})(13)
\oplus2({\bf \overline{216},3})(13)
\oplus({\bf \overline{8},15})(13)
\oplus({\bf \overline{8},3})(13)
\oplus({\bf \overline{11880},\overline{3}})(2)
\oplus({\bf \overline{2100},\overline{3}})(2)
\oplus({\bf \overline{1280},\overline{6}})(2)
\oplus({\bf \overline{1280},\overline{3}})(2)
\oplus({\bf \overline{420},\overline{15}})(2)
\oplus({\bf \overline{420},\overline{6}})(2)
\oplus2({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{36},\overline{6}})(2)
\oplus({\bf \overline{28},\overline{24}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus2({\bf \overline{28},\overline{6}})(2)
\oplus({\bf \overline{28},\overline{3}})(2)
\oplus({\bf \overline{14784},1})(-9)
\oplus({\bf \overline{2800},8})(-9)
\oplus({\bf \overline{2800},1})(-9)
\oplus({\bf \overline{504},8})(-9)
\oplus({\bf \overline{504},1})(-9)
\oplus({\bf \overline{168},10})(-9)
\oplus({\bf \overline{168},8})(-9)
\oplus({\bf \overline{56},27})(-9)
\oplus({\bf \overline{56},10})(-9)
\oplus2({\bf \overline{56},8})(-9)
\oplus({\bf \overline{56},1})(-9)
\oplus({\bf 3584,3})(-20)
\oplus({\bf \overline{378},15})(-20)
\oplus({\bf \overline{378},3})(-20)
\oplus({\bf 70,15})(-20)
\oplus({\bf 70,3})(-20)
\oplus({\bf 504,\overline{6}})(-31)$\\
%
${\bf 205920}$&=&
$({\bf \overline{216},3})(37)
\oplus({\bf \overline{1280},\overline{3}})(26)
\oplus({\bf \overline{420},\overline{6}})(26)
\oplus({\bf \overline{420},\overline{3}})(26)
\oplus({\bf \overline{28},\overline{6}})(26)
\oplus({\bf \overline{28},\overline{3}})(26)
\oplus({\bf \overline{2520},1})(15)
\oplus({\bf \overline{2800},8})(15)
\oplus({\bf \overline{2800},1})(15)
\oplus({\bf \overline{504},8})(15)
\oplus({\bf \overline{504},1})(15)
\oplus({\bf \overline{168},8})(15)
\oplus({\bf \overline{168},1})(15)
\oplus({\bf \overline{56},10})(15)
\oplus2({\bf \overline{56},8})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf 7350,3})(4)
\oplus({\bf 3584,6})(4)
\oplus({\bf 3584,3})(4)
\oplus({\bf 378,3})(4)
\oplus({\bf \overline{336},3})(4)
\oplus({\bf \overline{378},15})(4)
\oplus({\bf \overline{378},6})(4)
\oplus2({\bf \overline{378},3})(4)
\oplus({\bf 70,15})(4)
\oplus({\bf 70,6})(4)
\oplus2({\bf 70,3})(4)
\oplus({\bf 10584,\overline{3}})(-7)
\oplus({\bf 2800,\overline{3}})(-7)
\oplus({\bf 1008,\overline{6}})(-7)
\oplus({\bf 1008,\overline{3}})(-7)
\oplus({\bf 504,\overline{15}})(-7)
\oplus({\bf 504,\overline{6}})(-7)
\oplus2({\bf 504,\overline{3}})(-7)
\oplus({\bf 56,\overline{6}})(-7)
\oplus({\bf 56,\overline{3}})(-7)
\oplus({\bf 8820,1})(-18)
\oplus({\bf 1512,8})(-18)
\oplus({\bf 1512,1})(-18)
\oplus({\bf 420,8})(-18)
\oplus({\bf 420,1})(-18)
\oplus({\bf 1344,3})(-29)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 216,\overline{3}})(-37)
\oplus({\bf 1280,3})(-26)
\oplus({\bf 420,6})(-26)
\oplus({\bf 420,3})(-26)
\oplus({\bf 28,6})(-26)
\oplus({\bf 28,3})(-26)
\oplus({\bf 2520,1})(-15)
\oplus({\bf 2800,8})(-15)
\oplus({\bf 2800,1})(-15)
\oplus({\bf 168,8})(-15)
\oplus({\bf 168,1})(-15)
\oplus({\bf 504,8})(-15)
\oplus({\bf 504,1})(-15)
\oplus({\bf 56,\overline{10}})(-15)
\oplus2({\bf 56,8})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf \overline{7350},\overline{3}})(-4)
\oplus({\bf 336,\overline{3}})(-4)
\oplus({\bf 3584,\overline{6}})(-4)
\oplus({\bf 3584,\overline{3}})(-4)
\oplus({\bf 378,\overline{15}})(-4)
\oplus({\bf 378,\overline{6}})(-4)
\oplus2({\bf 378,\overline{3}})(-4)
\oplus({\bf \overline{378},\overline{3}})(-4)
\oplus({\bf 70,\overline{15}})(-4)
\oplus({\bf 70,\overline{6}})(-4)
\oplus2({\bf 70,\overline{3}})(-4)
\oplus({\bf \overline{10584},3})(7)
\oplus({\bf \overline{1008},6})(7)
\oplus({\bf \overline{1008},3})(7)
\oplus({\bf \overline{2800},3})(7)
\oplus({\bf \overline{504},15})(7)
\oplus({\bf \overline{504},6})(7)
\oplus2({\bf \overline{504},3})(7)
\oplus({\bf \overline{56},6})(7)
\oplus({\bf \overline{56},3})(7)
\oplus({\bf \overline{8820},1})(18)
\oplus({\bf \overline{1512},8})(18)
\oplus({\bf \overline{1512},1})(18)
\oplus({\bf \overline{420},8})(18)
\oplus({\bf \overline{420},1})(18)
\oplus({\bf \overline{1344},\overline{3}})(29)$\\
%
${\bf 205920'}$&=&
$({\bf 3432,3})(-29)
\oplus({\bf 25740,1})(-18)
\oplus({\bf 1716,8})(-18)
\oplus({\bf 1716,1})(-18)
\oplus({\bf 12936,\overline{3}})(-7)
\oplus({\bf 792,\overline{15}})(-7)
\oplus({\bf 792,\overline{3}})(-7)
\oplus({\bf \overline{6006},6})(4)
\oplus({\bf \overline{330},24})(4)
\oplus({\bf \overline{330},6})(4)
\oplus({\bf \overline{2520''},\overline{10}})(15)
\oplus({\bf \overline{120},\overline{35}})(15)
\oplus({\bf \overline{120},\overline{10}})(15)
\oplus({\bf \overline{924},\overline{15'}})(26)
\oplus({\bf \overline{36},\overline{48}})(26)
\oplus({\bf \overline{36},\overline{15'}})(26)
\oplus({\bf \overline{280},21})(37)
\oplus({\bf \overline{8},63})(37)
\oplus({\bf \overline{8},21})(37)
\oplus({\bf 63,\overline{28}})(48)
\oplus({\bf 1,\overline{80}})(48)
\oplus({\bf 1,\overline{28}})(48)
\oplus({\bf 8,\overline{36}})(59)$\\
%
${\bf \overline{205920'}}$&=&
$({\bf \overline{3432},\overline{3}})(29)
\oplus({\bf \overline{25740},1})(18)
\oplus({\bf \overline{1716},8})(18)
\oplus({\bf \overline{1716},1})(18)
\oplus({\bf \overline{12936},3})(7)
\oplus({\bf \overline{792},15})(7)
\oplus({\bf \overline{792},3})(7)
\oplus({\bf 6006,\overline{6}})(-4)
\oplus({\bf 330,\overline{24}})(-4)
\oplus({\bf 330,\overline{6}})(-4)
\oplus({\bf 2520'',10})(-15)
\oplus({\bf 120,35})(-15)
\oplus({\bf 120,10})(-15)
\oplus({\bf 924,15'})(-26)
\oplus({\bf 36,48})(-26)
\oplus({\bf 36,15'})(-26)
\oplus({\bf 280,\overline{21}})(-37)
\oplus({\bf 8,\overline{63}})(-37)
\oplus({\bf 8,\overline{21}})(-37)
\oplus({\bf 63,28})(-48)
\oplus({\bf 1,80})(-48)
\oplus({\bf 1,28})(-48)
\oplus({\bf \overline{8},36})(-59)$\\
%
${\bf 212355}$&=&
$({\bf 378,1})(36)
\oplus({\bf 2800,3})(25)
\oplus({\bf 168,3})(25)
\oplus({\bf 56,3})(25)
\oplus({\bf 8820,\overline{3}})(14)
\oplus({\bf 1280,\overline{6}})(14)
\oplus({\bf 1280,\overline{3}})(14)
\oplus({\bf 36,\overline{3}})(14)
\oplus({\bf 420,\overline{6}})(14)
\oplus({\bf 420,\overline{3}})(14)
\oplus({\bf 28,\overline{6}})(14)
\oplus({\bf 28,\overline{3}})(14)
\oplus({\bf 15120,1})(3)
\oplus({\bf 4200,8})(3)
\oplus({\bf 4200,1})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 1344,8})(3)
\oplus({\bf 1344,1})(3)
\oplus({\bf 216,10})(3)
\oplus2({\bf 216,8})(3)
\oplus({\bf 216,1})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 7680,3})(-8)
\oplus({\bf 945,6})(-8)
\oplus({\bf 945,3})(-8)
\oplus({\bf 2352,3})(-8)
\oplus({\bf 720,15})(-8)
\oplus({\bf 720,6})(-8)
\oplus2({\bf 720,3})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 63,6})(-8)
\oplus2({\bf 63,3})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf \overline{1800},\overline{3}})(-19)
\oplus({\bf \overline{1344},\overline{6}})(-19)
\oplus({\bf \overline{1344},\overline{3}})(-19)
\oplus({\bf \overline{216},\overline{15}})(-19)
\oplus({\bf \overline{216},\overline{6}})(-19)
\oplus2({\bf \overline{216},\overline{3}})(-19)
\oplus({\bf \overline{8},\overline{6}})(-19)
\oplus({\bf \overline{8},\overline{3}})(-19)
\oplus({\bf \overline{420},8})(-30)
\oplus({\bf \overline{420},1})(-30)
\oplus({\bf \overline{28},8})(-30)
\oplus({\bf \overline{28},1})(-30)
\oplus({\bf \overline{56},3})(-41)$\\
%
${\bf \overline{212355}}$&=&
$({\bf \overline{378},1})(-36)
\oplus({\bf \overline{2800},\overline{3}})(-25)
\oplus({\bf \overline{168},\overline{3}})(-25)
\oplus({\bf \overline{56},\overline{3}})(-25)
\oplus({\bf \overline{8820},3})(-14)
\oplus({\bf \overline{1280},6})(-14)
\oplus({\bf \overline{1280},3})(-14)
\oplus({\bf \overline{420},6})(-14)
\oplus({\bf \overline{420},3})(-14)
\oplus({\bf \overline{36},3})(-14)
\oplus({\bf \overline{28},6})(-14)
\oplus({\bf \overline{28},3})(-14)
\oplus({\bf \overline{15120},1})(-3)
\oplus({\bf \overline{4200},8})(-3)
\oplus({\bf \overline{4200},1})(-3)
\oplus({\bf \overline{1344},8})(-3)
\oplus({\bf \overline{1344},1})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{216},\overline{10}})(-3)
\oplus2({\bf \overline{216},8})(-3)
\oplus({\bf \overline{216},1})(-3)
\oplus({\bf \overline{8},8})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf \overline{7680},\overline{3}})(8)
\oplus({\bf 2352,\overline{3}})(8)
\oplus({\bf \overline{945},\overline{6}})(8)
\oplus({\bf \overline{945},\overline{3}})(8)
\oplus({\bf 720,\overline{15}})(8)
\oplus({\bf 720,\overline{6}})(8)
\oplus2({\bf 720,\overline{3}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 63,\overline{6}})(8)
\oplus2({\bf 63,\overline{3}})(8)
\oplus({\bf 1,\overline{3}})(8)
\oplus({\bf 1800,3})(19)
\oplus({\bf 1344,6})(19)
\oplus({\bf 1344,3})(19)
\oplus({\bf 216,15})(19)
\oplus({\bf 216,6})(19)
\oplus2({\bf 216,3})(19)
\oplus({\bf 8,6})(19)
\oplus({\bf 8,3})(19)
\oplus({\bf 420,8})(30)
\oplus({\bf 420,1})(30)
\oplus({\bf 28,8})(30)
\oplus({\bf 28,1})(30)
\oplus({\bf 56,\overline{3}})(41)$\\
%
${\bf 212355'}$&=&
$({\bf \overline{15876},1})(-24)
\oplus({\bf 9072,\overline{3}})(-13)
\oplus({\bf 7056,\overline{3}})(-13)
\oplus({\bf 2520',6})(-2)
\oplus({\bf 5376,6})(-2)
\oplus({\bf 5376,3})(-2)
\oplus({\bf 1176,3})(-2)
\oplus({\bf 1680,\overline{10}})(9)
\oplus({\bf 1680,8})(9)
\oplus({\bf 1512',8})(9)
\oplus({\bf 1008,8})(9)
\oplus({\bf 1008,1})(9)
\oplus({\bf \overline{630},\overline{15}})(20)
\oplus({\bf \overline{630},\overline{6}})(20)
\oplus({\bf \overline{336},\overline{15}})(20)
\oplus({\bf \overline{336},\overline{3}})(20)
\oplus({\bf \overline{378},\overline{6}})(20)
\oplus({\bf \overline{378},\overline{3}})(20)
\oplus({\bf \overline{120},15})(31)
\oplus({\bf \overline{168},15})(31)
\oplus({\bf \overline{168},6})(31)
\oplus({\bf \overline{168},3})(31)
\oplus({\bf \overline{56},3})(31)
\oplus({\bf \overline{36},10})(42)
\oplus({\bf \overline{36},8})(42)
\oplus({\bf \overline{28},8})(42)
\oplus({\bf \overline{28},1})(42)
\oplus({\bf \overline{8},\overline{6}})(53)
\oplus({\bf \overline{8},\overline{3}})(53)
\oplus({\bf 1,3})(64)$\\
%
${\bf \overline{212355'}}$&=&
$({\bf 15876,1})(24)
\oplus({\bf \overline{9072},3})(13)
\oplus({\bf \overline{7056},3})(13)
\oplus({\bf \overline{2520'},\overline{6}})(2)
\oplus({\bf \overline{5376},\overline{6}})(2)
\oplus({\bf \overline{5376},\overline{3}})(2)
\oplus({\bf \overline{1176},\overline{3}})(2)
\oplus({\bf \overline{1680},10})(-9)
\oplus({\bf \overline{1680},8})(-9)
\oplus({\bf \overline{1512'},8})(-9)
\oplus({\bf \overline{1008},8})(-9)
\oplus({\bf \overline{1008},1})(-9)
\oplus({\bf 630,15})(-20)
\oplus({\bf 630,6})(-20)
\oplus({\bf 336,15})(-20)
\oplus({\bf 336,3})(-20)
\oplus({\bf 378,6})(-20)
\oplus({\bf 378,3})(-20)
\oplus({\bf 120,\overline{15}})(-31)
\oplus({\bf 168,\overline{15}})(-31)
\oplus({\bf 168,\overline{6}})(-31)
\oplus({\bf 168,\overline{3}})(-31)
\oplus({\bf 56,\overline{3}})(-31)
\oplus({\bf 36,\overline{10}})(-42)
\oplus({\bf 36,8})(-42)
\oplus({\bf 28,8})(-42)
\oplus({\bf 28,1})(-42)
\oplus({\bf 8,6})(-53)
\oplus({\bf 8,3})(-53)
\oplus({\bf 1,\overline{3}})(-64)$\\
%
${\bf 214500}$&=&
$({\bf \overline{420},3})(34)
\oplus({\bf \overline{2800},\overline{3}})(23)
\oplus({\bf \overline{504},\overline{6}})(23)
\oplus({\bf \overline{504},\overline{3}})(23)
\oplus({\bf \overline{56},\overline{6}})(23)
\oplus({\bf \overline{56},\overline{3}})(23)
\oplus({\bf 7350,1})(12)
\oplus({\bf 3584,8})(12)
\oplus({\bf 3584,1})(12)
\oplus({\bf 378,8})(12)
\oplus({\bf 378,1})(12)
\oplus({\bf \overline{378},8})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 70,10})(12)
\oplus2({\bf 70,8})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf 10584,3})(1)
\oplus({\bf 2800,6})(1)
\oplus({\bf 2800,3})(1)
\oplus({\bf 168,3})(1)
\oplus({\bf 1008,3})(1)
\oplus({\bf 504,15})(1)
\oplus({\bf 504,6})(1)
\oplus2({\bf 504,3})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 56,6})(1)
\oplus2({\bf 56,3})(1)
\oplus({\bf 8820,\overline{3}})(-10)
\oplus({\bf 1280,\overline{3}})(-10)
\oplus({\bf 1512,\overline{6}})(-10)
\oplus({\bf 1512,\overline{3}})(-10)
\oplus({\bf 420,\overline{15}})(-10)
\oplus({\bf 420,\overline{6}})(-10)
\oplus2({\bf 420,\overline{3}})(-10)
\oplus({\bf 28,\overline{6}})(-10)
\oplus({\bf 28,\overline{3}})(-10)
\oplus({\bf 4200,1})(-21)
\oplus({\bf 1344,8})(-21)
\oplus({\bf 1344,1})(-21)
\oplus({\bf 216,8})(-21)
\oplus({\bf 216,1})(-21)
\oplus({\bf 720,3})(-32)$\\
%
${\bf \overline{214500}}$&=&
$({\bf 420,\overline{3}})(-34)
\oplus({\bf 2800,3})(-23)
\oplus({\bf 504,6})(-23)
\oplus({\bf 504,3})(-23)
\oplus({\bf 56,6})(-23)
\oplus({\bf 56,3})(-23)
\oplus({\bf \overline{7350},1})(-12)
\oplus({\bf 3584,8})(-12)
\oplus({\bf 3584,1})(-12)
\oplus({\bf 378,8})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf \overline{378},8})(-12)
\oplus({\bf \overline{378},1})(-12)
\oplus({\bf 70,\overline{10}})(-12)
\oplus2({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf \overline{10584},\overline{3}})(-1)
\oplus({\bf \overline{1008},\overline{3}})(-1)
\oplus({\bf \overline{2800},\overline{6}})(-1)
\oplus({\bf \overline{2800},\overline{3}})(-1)
\oplus({\bf \overline{504},\overline{15}})(-1)
\oplus({\bf \overline{504},\overline{6}})(-1)
\oplus2({\bf \overline{504},\overline{3}})(-1)
\oplus({\bf \overline{168},\overline{3}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{6}})(-1)
\oplus2({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf \overline{8820},3})(10)
\oplus({\bf \overline{1512},6})(10)
\oplus({\bf \overline{1512},3})(10)
\oplus({\bf \overline{1280},3})(10)
\oplus({\bf \overline{420},15})(10)
\oplus({\bf \overline{420},6})(10)
\oplus2({\bf \overline{420},3})(10)
\oplus({\bf \overline{28},6})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{4200},1})(21)
\oplus({\bf \overline{1344},8})(21)
\oplus({\bf \overline{1344},1})(21)
\oplus({\bf \overline{216},8})(21)
\oplus({\bf \overline{216},1})(21)
\oplus({\bf 720,\overline{3}})(32)$\\
%
${\bf 225225}$&=&
$({\bf \overline{17325},1})(-24)
\oplus({\bf 11880',\overline{3}})(-13)
\oplus({\bf 6600,\overline{3}})(-13)
\oplus({\bf 4620',3})(-2)
\oplus({\bf 4620,6})(-2)
\oplus({\bf 4620,3})(-2)
\oplus({\bf 2100,6})(-2)
\oplus({\bf 792,1})(9)
\oplus({\bf 1848,8})(9)
\oplus({\bf 1848,1})(9)
\oplus({\bf 1512',\overline{10}})(9)
\oplus({\bf 1512',8})(9)
\oplus({\bf 504,\overline{10}})(9)
\oplus({\bf \overline{330},\overline{3}})(20)
\oplus({\bf \overline{630},\overline{15}})(20)
\oplus({\bf \overline{630},\overline{3}})(20)
\oplus({\bf \overline{378},\overline{15'}})(20)
\oplus({\bf \overline{378},\overline{15}})(20)
\oplus({\bf 70,\overline{15'}})(20)
\oplus({\bf \overline{120},6})(31)
\oplus({\bf \overline{168},24})(31)
\oplus({\bf \overline{168},6})(31)
\oplus({\bf \overline{56},21})(31)
\oplus({\bf \overline{56},24})(31)
\oplus({\bf \overline{36},\overline{10}})(42)
\oplus({\bf \overline{28},\overline{35}})(42)
\oplus({\bf \overline{28},\overline{10}})(42)
\oplus({\bf \overline{8},\overline{15'}})(53)$\\
%
${\bf \overline{225225}}$&=&
$({\bf 17325,1})(24)
\oplus({\bf \overline{11880'},3})(13)
\oplus({\bf \overline{6600},3})(13)
\oplus({\bf \overline{4620'},\overline{3}})(2)
\oplus({\bf \overline{4620},\overline{6}})(2)
\oplus({\bf \overline{4620},\overline{3}})(2)
\oplus({\bf \overline{2100},\overline{6}})(2)
\oplus({\bf \overline{792},1})(-9)
\oplus({\bf \overline{1848},8})(-9)
\oplus({\bf \overline{1848},1})(-9)
\oplus({\bf \overline{1512'},10})(-9)
\oplus({\bf \overline{1512'},8})(-9)
\oplus({\bf \overline{504},10})(-9)
\oplus({\bf 330,3})(-20)
\oplus({\bf 630,15})(-20)
\oplus({\bf 630,3})(-20)
\oplus({\bf 378,15'})(-20)
\oplus({\bf 378,15})(-20)
\oplus({\bf 70,15'})(-20)
\oplus({\bf 120,\overline{6}})(-31)
\oplus({\bf 168,\overline{24}})(-31)
\oplus({\bf 168,\overline{6}})(-31)
\oplus({\bf 56,\overline{21}})(-31)
\oplus({\bf 56,\overline{24}})(-31)
\oplus({\bf 36,10})(-42)
\oplus({\bf 28,35})(-42)
\oplus({\bf 28,10})(-42)
\oplus({\bf 8,15'})(-53)$\\
%
${\bf 226512}$&=&
$({\bf \overline{15120'},1})(-24)
\oplus({\bf 9072,\overline{3}})(-13)
\oplus({\bf 8400,\overline{3}})(-13)
\oplus({\bf 2520',3})(-2)
\oplus({\bf 5376,6})(-2)
\oplus({\bf 5376,3})(-2)
\oplus({\bf 2100,6})(-2)
\oplus({\bf 1512,3})(-2)
\oplus({\bf 1680,8})(9)
\oplus({\bf 1680,1})(9)
\oplus({\bf 1512',\overline{10}})(9)
\oplus({\bf 1512',8})(9)
\oplus({\bf 1008,8})(9)
\oplus({\bf 1008,1})(9)
\oplus({\bf 504,8})(9)
\oplus({\bf \overline{630},\overline{15}})(20)
\oplus({\bf \overline{630},\overline{3}})(20)
\oplus({\bf \overline{336},\overline{6}})(20)
\oplus({\bf \overline{336},\overline{3}})(20)
\oplus({\bf \overline{378},\overline{15}})(20)
\oplus({\bf \overline{378},\overline{6}})(20)
\oplus({\bf \overline{378},\overline{3}})(20)
\oplus({\bf 70,\overline{6}})(20)
\oplus({\bf \overline{120},6})(31)
\oplus({\bf \overline{168},15})(31)
\oplus({\bf \overline{168},6})(31)
\oplus({\bf \overline{168},3})(31)
\oplus({\bf \overline{56},15})(31)
\oplus({\bf \overline{56},3})(31)
\oplus({\bf \overline{36},8})(42)
\oplus({\bf \overline{28},10})(42)
\oplus({\bf \overline{28},8})(42)
\oplus({\bf \overline{8},\overline{6}})(53)$\\
%
${\bf \overline{226512}}$&=&
$({\bf 15120',1})(24)
\oplus({\bf \overline{9072},3})(13)
\oplus({\bf \overline{8400},3})(13)
\oplus({\bf \overline{2520'},\overline{3}})(2)
\oplus({\bf \overline{5376},\overline{6}})(2)
\oplus({\bf \overline{5376},\overline{3}})(2)
\oplus({\bf \overline{2100},\overline{6}})(2)
\oplus({\bf \overline{1512},\overline{3}})(2)
\oplus({\bf \overline{1680},8})(-9)
\oplus({\bf \overline{1680},1})(-9)
\oplus({\bf \overline{1512'},10})(-9)
\oplus({\bf \overline{1512'},8})(-9)
\oplus({\bf \overline{1008},8})(-9)
\oplus({\bf \overline{1008},1})(-9)
\oplus({\bf \overline{504},8})(-9)
\oplus({\bf 630,15})(-20)
\oplus({\bf 630,3})(-20)
\oplus({\bf 336,6})(-20)
\oplus({\bf 336,3})(-20)
\oplus({\bf 378,15})(-20)
\oplus({\bf 378,6})(-20)
\oplus({\bf 378,3})(-20)
\oplus({\bf 70,6})(-20)
\oplus({\bf 120,\overline{6}})(-31)
\oplus({\bf 168,\overline{15}})(-31)
\oplus({\bf 168,\overline{6}})(-31)
\oplus({\bf 168,\overline{3}})(-31)
\oplus({\bf 56,\overline{15}})(-31)
\oplus({\bf 56,\overline{3}})(-31)
\oplus({\bf 36,8})(-42)
\oplus({\bf 28,\overline{10}})(-42)
\oplus({\bf 28,8})(-42)
\oplus({\bf 8,6})(-53)$\\
%
${\bf 235950}$&=&
$({\bf \overline{14700},1})(-24)
\oplus({\bf 7056,\overline{3}})(-13)
\oplus({\bf 8400,\overline{3}})(-13)
\oplus({\bf 2352',\overline{3}})(-13)
\oplus({\bf 5376,6})(-2)
\oplus({\bf 5376,3})(-2)
\oplus({\bf 1176,6})(-2)
\oplus({\bf 1176,3})(-2)
\oplus({\bf 2100,3})(-2)
\oplus({\bf 1512,6})(-2)
\oplus({\bf 1512,3})(-2)
\oplus({\bf 1680,8})(9)
\oplus({\bf 1512',8})(9)
\oplus({\bf 1512',1})(9)
\oplus({\bf 1008,\overline{10}})(9)
\oplus2({\bf 1008,8})(9)
\oplus({\bf 1008,1})(9)
\oplus({\bf 504,8})(9)
\oplus({\bf 504,1})(9)
\oplus({\bf \overline{630},\overline{6}})(20)
\oplus({\bf \overline{630},\overline{3}})(20)
\oplus({\bf \overline{336},\overline{15}})(20)
\oplus({\bf \overline{336},\overline{6}})(20)
\oplus({\bf \overline{336},\overline{3}})(20)
\oplus({\bf \overline{378},\overline{15}})(20)
\oplus({\bf \overline{378},\overline{6}})(20)
\oplus2({\bf \overline{378},\overline{3}})(20)
\oplus({\bf 70,\overline{3}})(20)
\oplus({\bf \overline{120},3})(31)
\oplus({\bf \overline{168},15})(31)
\oplus({\bf \overline{168},6})(31)
\oplus2({\bf \overline{168},3})(31)
\oplus({\bf \overline{56},6})(31)
\oplus({\bf \overline{56},3})(31)
\oplus({\bf \overline{36},8})(42)
\oplus({\bf \overline{36},1})(42)
\oplus({\bf \overline{28},8})(42)
\oplus({\bf \overline{28},1})(42)
\oplus({\bf \overline{8},\overline{3}})(53)$\\
%
${\bf \overline{235950}}$&=&
$({\bf 14700,1})(24)
\oplus({\bf \overline{7056},3})(13)
\oplus({\bf \overline{8400},3})(13)
\oplus({\bf \overline{2352'},3})(13)
\oplus({\bf \overline{5376},\overline{6}})(2)
\oplus({\bf \overline{5376},\overline{3}})(2)
\oplus({\bf \overline{2100},\overline{3}})(2)
\oplus({\bf \overline{1176},\overline{6}})(2)
\oplus({\bf \overline{1176},\overline{3}})(2)
\oplus({\bf \overline{1512},\overline{6}})(2)
\oplus({\bf \overline{1512},\overline{3}})(2)
\oplus({\bf \overline{1680},8})(-9)
\oplus({\bf \overline{1512'},8})(-9)
\oplus({\bf \overline{1512'},1})(-9)
\oplus({\bf \overline{1008},10})(-9)
\oplus2({\bf \overline{1008},8})(-9)
\oplus({\bf \overline{1008},1})(-9)
\oplus({\bf \overline{504},8})(-9)
\oplus({\bf \overline{504},1})(-9)
\oplus({\bf 630,6})(-20)
\oplus({\bf 630,3})(-20)
\oplus({\bf 336,15})(-20)
\oplus({\bf 336,6})(-20)
\oplus({\bf 336,3})(-20)
\oplus({\bf 378,15})(-20)
\oplus({\bf 378,6})(-20)
\oplus2({\bf 378,3})(-20)
\oplus({\bf 70,3})(-20)
\oplus({\bf 120,\overline{3}})(-31)
\oplus({\bf 168,\overline{15}})(-31)
\oplus({\bf 168,\overline{6}})(-31)
\oplus2({\bf 168,\overline{3}})(-31)
\oplus({\bf 56,\overline{6}})(-31)
\oplus({\bf 56,\overline{3}})(-31)
\oplus({\bf 36,8})(-42)
\oplus({\bf 36,1})(-42)
\oplus({\bf 28,8})(-42)
\oplus({\bf 28,1})(-42)
\oplus({\bf 8,3})(-53)$\\
%
${\bf 259545}$&=&
$({\bf \overline{14112},1})(-27)
\oplus({\bf \overline{15876},\overline{3}})(-16)
\oplus({\bf 9072,6})(-5)
\oplus({\bf 7056,3})(-5)
\oplus({\bf 2520',\overline{10}})(6)
\oplus({\bf 5376,8})(6)
\oplus({\bf 1176,1})(6)
\oplus({\bf 1680,\overline{15}})(17)
\oplus({\bf 1512',\overline{6}})(17)
\oplus({\bf 1008,\overline{3}})(17)
\oplus({\bf \overline{630},15})(28)
\oplus({\bf \overline{336},6})(28)
\oplus({\bf \overline{378},3})(28)
\oplus({\bf \overline{120},10})(39)
\oplus({\bf \overline{168},8})(39)
\oplus({\bf \overline{56},1})(39)
\oplus({\bf \overline{36},\overline{6}})(50)
\oplus({\bf \overline{28},\overline{3}})(50)
\oplus({\bf \overline{8},3})(61)
\oplus({\bf 1,1})(72)$\\
%
${\bf \overline{259545}}$&=&
$({\bf 14112,1})(27)
\oplus({\bf 15876,3})(16)
\oplus({\bf \overline{9072},\overline{6}})(5)
\oplus({\bf \overline{7056},\overline{3}})(5)
\oplus({\bf \overline{2520'},10})(-6)
\oplus({\bf \overline{5376},8})(-6)
\oplus({\bf \overline{1176},1})(-6)
\oplus({\bf \overline{1680},15})(-17)
\oplus({\bf \overline{1512'},6})(-17)
\oplus({\bf \overline{1008},3})(-17)
\oplus({\bf 630,\overline{15}})(-28)
\oplus({\bf 336,\overline{6}})(-28)
\oplus({\bf 378,\overline{3}})(-28)
\oplus({\bf 120,\overline{10}})(-39)
\oplus({\bf 168,8})(-39)
\oplus({\bf 56,1})(-39)
\oplus({\bf 36,6})(-50)
\oplus({\bf 28,3})(-50)
\oplus({\bf 8,\overline{3}})(-61)
\oplus({\bf 1,1})(-72)$\\
%
${\bf 261360}$&=&
$({\bf 1800,3})(-29)
\oplus({\bf 11880,1})(-18)
\oplus({\bf 2100,8})(-18)
\oplus({\bf 2100,1})(-18)
\oplus({\bf 420,8})(-18)
\oplus({\bf 420,1})(-18)
\oplus({\bf 14784,\overline{3}})(-7)
\oplus({\bf 2800,\overline{3}})(-7)
\oplus({\bf 1512',\overline{6}})(-7)
\oplus({\bf 1512',\overline{3}})(-7)
\oplus({\bf 504,\overline{15}})(-7)
\oplus({\bf 504,\overline{6}})(-7)
\oplus2({\bf 504,\overline{3}})(-7)
\oplus({\bf 56,\overline{15}})(-7)
\oplus({\bf 56,\overline{3}})(-7)
\oplus({\bf \overline{11088},3})(4)
\oplus({\bf 3584,6})(4)
\oplus({\bf 3584,3})(4)
\oplus({\bf 378,6})(4)
\oplus({\bf \overline{630},3})(4)
\oplus({\bf \overline{378},15})(4)
\oplus({\bf \overline{378},6})(4)
\oplus2({\bf \overline{378},3})(4)
\oplus({\bf 70,24})(4)
\oplus({\bf 70,15})(4)
\oplus2({\bf 70,6})(4)
\oplus({\bf 70,3})(4)
\oplus({\bf \overline{4752},1})(15)
\oplus({\bf \overline{2800},8})(15)
\oplus({\bf \overline{2800},1})(15)
\oplus({\bf \overline{504},\overline{10}})(15)
\oplus({\bf \overline{504},8})(15)
\oplus({\bf \overline{168},8})(15)
\oplus({\bf \overline{168},1})(15)
\oplus({\bf \overline{56},27})(15)
\oplus({\bf \overline{56},\overline{10}})(15)
\oplus2({\bf \overline{56},8})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf \overline{1280},\overline{3}})(26)
\oplus({\bf \overline{420},\overline{15}})(26)
\oplus({\bf \overline{420},\overline{3}})(26)
\oplus({\bf \overline{28},\overline{15}})(26)
\oplus({\bf \overline{28},\overline{3}})(26)
\oplus({\bf \overline{216},6})(37)$\\
%
${\bf \overline{261360}}$&=&
$({\bf \overline{1800},\overline{3}})(29)
\oplus({\bf \overline{11880},1})(18)
\oplus({\bf \overline{2100},8})(18)
\oplus({\bf \overline{2100},1})(18)
\oplus({\bf \overline{420},8})(18)
\oplus({\bf \overline{420},1})(18)
\oplus({\bf \overline{14784},3})(7)
\oplus({\bf \overline{1512'},6})(7)
\oplus({\bf \overline{1512'},3})(7)
\oplus({\bf \overline{2800},3})(7)
\oplus({\bf \overline{504},15})(7)
\oplus({\bf \overline{504},6})(7)
\oplus2({\bf \overline{504},3})(7)
\oplus({\bf \overline{56},15})(7)
\oplus({\bf \overline{56},3})(7)
\oplus({\bf 11088,\overline{3}})(-4)
\oplus({\bf 630,\overline{3}})(-4)
\oplus({\bf 3584,\overline{6}})(-4)
\oplus({\bf 3584,\overline{3}})(-4)
\oplus({\bf 378,\overline{15}})(-4)
\oplus({\bf 378,\overline{6}})(-4)
\oplus2({\bf 378,\overline{3}})(-4)
\oplus({\bf \overline{378},\overline{6}})(-4)
\oplus({\bf 70,\overline{24}})(-4)
\oplus({\bf 70,\overline{15}})(-4)
\oplus2({\bf 70,\overline{6}})(-4)
\oplus({\bf 70,\overline{3}})(-4)
\oplus({\bf 4752,1})(-15)
\oplus({\bf 2800,8})(-15)
\oplus({\bf 2800,1})(-15)
\oplus({\bf 168,8})(-15)
\oplus({\bf 168,1})(-15)
\oplus({\bf 504,10})(-15)
\oplus({\bf 504,8})(-15)
\oplus({\bf 56,27})(-15)
\oplus({\bf 56,10})(-15)
\oplus2({\bf 56,8})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf 1280,3})(-26)
\oplus({\bf 420,15})(-26)
\oplus({\bf 420,3})(-26)
\oplus({\bf 28,15})(-26)
\oplus({\bf 28,3})(-26)
\oplus({\bf 216,\overline{6}})(-37)$\\
%
${\bf 264264}$&=&
$({\bf \overline{4620'},\overline{3}})(26)
\oplus({\bf \overline{34320},1})(15)
\oplus({\bf \overline{792},8})(15)
\oplus({\bf \overline{792},1})(15)
\oplus({\bf \overline{1848},8})(15)
\oplus({\bf \overline{1848},1})(15)
\oplus({\bf 6006,3})(4)
\oplus({\bf 13824,3})(4)
\oplus({\bf 330,15})(4)
\oplus({\bf 330,6})(4)
\oplus2({\bf 330,3})(4)
\oplus({\bf 630,15})(4)
\oplus({\bf 630,3})(4)
\oplus({\bf 2520'',\overline{6}})(-7)
\oplus({\bf 2520'',\overline{3}})(-7)
\oplus({\bf 4752,\overline{6}})(-7)
\oplus({\bf 120,\overline{24}})(-7)
\oplus({\bf 120,\overline{15}})(-7)
\oplus2({\bf 120,\overline{6}})(-7)
\oplus({\bf 120,\overline{3}})(-7)
\oplus({\bf 168,\overline{24}})(-7)
\oplus({\bf 168,\overline{6}})(-7)
\oplus({\bf 924,10})(-18)
\oplus({\bf 924,8})(-18)
\oplus({\bf 1280,10})(-18)
\oplus({\bf 36,35})(-18)
\oplus({\bf 36,27})(-18)
\oplus2({\bf 36,10})(-18)
\oplus({\bf 36,8})(-18)
\oplus({\bf 28,35})(-18)
\oplus({\bf 28,10})(-18)
\oplus({\bf 280,15'})(-29)
\oplus({\bf 280,15})(-29)
\oplus({\bf 216,15'})(-29)
\oplus({\bf 8,48})(-29)
\oplus({\bf 8,42})(-29)
\oplus2({\bf 8,15'})(-29)
\oplus({\bf 8,15})(-29)
\oplus({\bf 63,\overline{21}})(-40)
\oplus({\bf 63,\overline{24}})(-40)
\oplus({\bf 1,\overline{60}})(-40)
\oplus({\bf 1,\overline{21}})(-40)
\oplus({\bf 1,\overline{24}})(-40)
\oplus({\bf \overline{8},35})(-51)$\\
%
${\bf \overline{264264}}$&=&
$({\bf 4620',3})(-26)
\oplus({\bf 34320,1})(-15)
\oplus({\bf 792,8})(-15)
\oplus({\bf 792,1})(-15)
\oplus({\bf 1848,8})(-15)
\oplus({\bf 1848,1})(-15)
\oplus({\bf \overline{6006},\overline{3}})(-4)
\oplus({\bf \overline{13824},\overline{3}})(-4)
\oplus({\bf \overline{330},\overline{15}})(-4)
\oplus({\bf \overline{330},\overline{6}})(-4)
\oplus2({\bf \overline{330},\overline{3}})(-4)
\oplus({\bf \overline{630},\overline{15}})(-4)
\oplus({\bf \overline{630},\overline{3}})(-4)
\oplus({\bf \overline{2520''},6})(7)
\oplus({\bf \overline{2520''},3})(7)
\oplus({\bf \overline{4752},6})(7)
\oplus({\bf \overline{120},24})(7)
\oplus({\bf \overline{120},15})(7)
\oplus2({\bf \overline{120},6})(7)
\oplus({\bf \overline{120},3})(7)
\oplus({\bf \overline{168},24})(7)
\oplus({\bf \overline{168},6})(7)
\oplus({\bf \overline{924},\overline{10}})(18)
\oplus({\bf \overline{924},8})(18)
\oplus({\bf \overline{1280},\overline{10}})(18)
\oplus({\bf \overline{36},\overline{35}})(18)
\oplus({\bf \overline{36},27})(18)
\oplus2({\bf \overline{36},\overline{10}})(18)
\oplus({\bf \overline{36},8})(18)
\oplus({\bf \overline{28},\overline{35}})(18)
\oplus({\bf \overline{28},\overline{10}})(18)
\oplus({\bf \overline{280},\overline{15'}})(29)
\oplus({\bf \overline{280},\overline{15}})(29)
\oplus({\bf \overline{216},\overline{15'}})(29)
\oplus({\bf \overline{8},\overline{48}})(29)
\oplus({\bf \overline{8},\overline{42}})(29)
\oplus2({\bf \overline{8},\overline{15'}})(29)
\oplus({\bf \overline{8},\overline{15}})(29)
\oplus({\bf 63,21})(40)
\oplus({\bf 63,24})(40)
\oplus({\bf 1,60})(40)
\oplus({\bf 1,21})(40)
\oplus({\bf 1,24})(40)
\oplus({\bf 8,\overline{35}})(51)$\\
%
${\bf 266805}$&=&
$({\bf \overline{945},3})(-32)
\oplus({\bf 5544,1})(-21)
\oplus({\bf 1800,8})(-21)
\oplus({\bf 1800,1})(-21)
\oplus({\bf 216,8})(-21)
\oplus({\bf 216,1})(-21)
\oplus({\bf 11880,\overline{3}})(-10)
\oplus({\bf 1280,\overline{3}})(-10)
\oplus({\bf 2100,\overline{6}})(-10)
\oplus({\bf 2100,\overline{3}})(-10)
\oplus({\bf 420,\overline{15}})(-10)
\oplus({\bf 420,\overline{6}})(-10)
\oplus2({\bf 420,\overline{3}})(-10)
\oplus({\bf 28,\overline{15}})(-10)
\oplus({\bf 28,\overline{3}})(-10)
\oplus({\bf 14784,3})(1)
\oplus({\bf 2800,6})(1)
\oplus({\bf 2800,3})(1)
\oplus({\bf 168,6})(1)
\oplus({\bf 1512',3})(1)
\oplus({\bf 504,15})(1)
\oplus({\bf 504,6})(1)
\oplus2({\bf 504,3})(1)
\oplus({\bf 56,24})(1)
\oplus({\bf 56,15})(1)
\oplus2({\bf 56,6})(1)
\oplus({\bf 56,3})(1)
\oplus({\bf \overline{11088},1})(12)
\oplus({\bf 3584,8})(12)
\oplus({\bf 3584,1})(12)
\oplus({\bf 378,\overline{10}})(12)
\oplus({\bf 378,8})(12)
\oplus({\bf \overline{378},8})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 70,27})(12)
\oplus({\bf 70,\overline{10}})(12)
\oplus2({\bf 70,8})(12)
\oplus({\bf 70,1})(12)
\oplus({\bf \overline{2800},\overline{3}})(23)
\oplus({\bf \overline{504},\overline{15}})(23)
\oplus({\bf \overline{504},\overline{3}})(23)
\oplus({\bf \overline{56},\overline{15}})(23)
\oplus({\bf \overline{56},\overline{3}})(23)
\oplus({\bf \overline{420},6})(34)$\\
%
${\bf \overline{266805}}$&=&
$({\bf 945,\overline{3}})(32)
\oplus({\bf \overline{5544},1})(21)
\oplus({\bf \overline{1800},8})(21)
\oplus({\bf \overline{1800},1})(21)
\oplus({\bf \overline{216},8})(21)
\oplus({\bf \overline{216},1})(21)
\oplus({\bf \overline{11880},3})(10)
\oplus({\bf \overline{2100},6})(10)
\oplus({\bf \overline{2100},3})(10)
\oplus({\bf \overline{1280},3})(10)
\oplus({\bf \overline{420},15})(10)
\oplus({\bf \overline{420},6})(10)
\oplus2({\bf \overline{420},3})(10)
\oplus({\bf \overline{28},15})(10)
\oplus({\bf \overline{28},3})(10)
\oplus({\bf \overline{14784},\overline{3}})(-1)
\oplus({\bf \overline{1512'},\overline{3}})(-1)
\oplus({\bf \overline{2800},\overline{6}})(-1)
\oplus({\bf \overline{2800},\overline{3}})(-1)
\oplus({\bf \overline{504},\overline{15}})(-1)
\oplus({\bf \overline{504},\overline{6}})(-1)
\oplus2({\bf \overline{504},\overline{3}})(-1)
\oplus({\bf \overline{168},\overline{6}})(-1)
\oplus({\bf \overline{56},\overline{24}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus2({\bf \overline{56},\overline{6}})(-1)
\oplus({\bf \overline{56},\overline{3}})(-1)
\oplus({\bf 11088,1})(-12)
\oplus({\bf 3584,8})(-12)
\oplus({\bf 3584,1})(-12)
\oplus({\bf 378,8})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf \overline{378},10})(-12)
\oplus({\bf \overline{378},8})(-12)
\oplus({\bf 70,27})(-12)
\oplus({\bf 70,10})(-12)
\oplus2({\bf 70,8})(-12)
\oplus({\bf 70,1})(-12)
\oplus({\bf 2800,3})(-23)
\oplus({\bf 504,15})(-23)
\oplus({\bf 504,3})(-23)
\oplus({\bf 56,15})(-23)
\oplus({\bf 56,3})(-23)
\oplus({\bf 420,\overline{6}})(-34)$\\
%
${\bf 267410}$&=&
$({\bf 330,\overline{10}})(36)
\oplus({\bf 2520'',6})(25)
\oplus({\bf 120,24})(25)
\oplus({\bf 120,6})(25)
\oplus({\bf 10920,\overline{3}})(14)
\oplus({\bf 924,\overline{15}})(14)
\oplus({\bf 924,\overline{3}})(14)
\oplus({\bf 36,\overline{42}})(14)
\oplus({\bf 36,\overline{15}})(14)
\oplus({\bf 36,\overline{3}})(14)
\oplus({\bf 35280'',1})(3)
\oplus({\bf 4032,8})(3)
\oplus({\bf 4032,1})(3)
\oplus({\bf 280,27})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 8,64})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 8,1})(3)
\oplus({\bf 13104,3})(-8)
\oplus({\bf 1232,15})(-8)
\oplus({\bf 1232,3})(-8)
\oplus({\bf 63,42})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 1,90})(-8)
\oplus({\bf 1,42})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 1,3})(-8)
\oplus({\bf \overline{4032},\overline{6}})(-19)
\oplus({\bf \overline{280},\overline{24}})(-19)
\oplus({\bf \overline{280},\overline{6}})(-19)
\oplus({\bf \overline{8},\overline{60}})(-19)
\oplus({\bf \overline{8},\overline{24}})(-19)
\oplus({\bf \overline{8},\overline{6}})(-19)
\oplus({\bf \overline{924},10})(-30)
\oplus({\bf \overline{36},35})(-30)
\oplus({\bf \overline{36},10})(-30)
\oplus({\bf \overline{120},15'})(-41)$\\
%
${\bf \overline{267410}}$&=&
$({\bf \overline{330},10})(-36)
\oplus({\bf \overline{2520''},\overline{6}})(-25)
\oplus({\bf \overline{120},\overline{24}})(-25)
\oplus({\bf \overline{120},\overline{6}})(-25)
\oplus({\bf \overline{10920},3})(-14)
\oplus({\bf \overline{924},15})(-14)
\oplus({\bf \overline{924},3})(-14)
\oplus({\bf \overline{36},42})(-14)
\oplus({\bf \overline{36},15})(-14)
\oplus({\bf \overline{36},3})(-14)
\oplus({\bf \overline{35280''},1})(-3)
\oplus({\bf \overline{4032},8})(-3)
\oplus({\bf \overline{4032},1})(-3)
\oplus({\bf \overline{280},27})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{8},64})(-3)
\oplus({\bf \overline{8},27})(-3)
\oplus({\bf \overline{8},8})(-3)
\oplus({\bf \overline{8},1})(-3)
\oplus({\bf 13104,\overline{3}})(8)
\oplus({\bf 1232,\overline{15}})(8)
\oplus({\bf 1232,\overline{3}})(8)
\oplus({\bf 63,\overline{42}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 63,\overline{3}})(8)
\oplus({\bf 1,\overline{90}})(8)
\oplus({\bf 1,\overline{42}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 1,\overline{3}})(8)
\oplus({\bf 4032,6})(19)
\oplus({\bf 280,24})(19)
\oplus({\bf 280,6})(19)
\oplus({\bf 8,60})(19)
\oplus({\bf 8,24})(19)
\oplus({\bf 8,6})(19)
\oplus({\bf 924,\overline{10}})(30)
\oplus({\bf 36,\overline{35}})(30)
\oplus({\bf 36,\overline{10}})(30)
\oplus({\bf 120,\overline{15'}})(41)$\\
%
${\bf 270270}$&=&
$({\bf \overline{1008},3})(31)
\oplus({\bf \overline{7350},\overline{3}})(20)
\oplus({\bf 336,\overline{6}})(20)
\oplus({\bf 336,\overline{3}})(20)
\oplus({\bf 378,\overline{6}})(20)
\oplus({\bf 378,\overline{3}})(20)
\oplus({\bf 22680,1})(9)
\oplus({\bf 2520,8})(9)
\oplus({\bf 2520,1})(9)
\oplus({\bf 2800,8})(9)
\oplus({\bf 2800,1})(9)
\oplus({\bf 168,10})(9)
\oplus2({\bf 168,8})(9)
\oplus({\bf 168,1})(9)
\oplus({\bf 56,8})(9)
\oplus({\bf 56,1})(9)
\oplus({\bf 8100,3})(-2)
\oplus({\bf 8820,3})(-2)
\oplus({\bf 1280,15})(-2)
\oplus({\bf 1280,6})(-2)
\oplus2({\bf 1280,3})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 36,6})(-2)
\oplus({\bf 36,3})(-2)
\oplus({\bf 420,6})(-2)
\oplus({\bf 420,3})(-2)
\oplus({\bf 28,15})(-2)
\oplus({\bf 28,6})(-2)
\oplus2({\bf 28,3})(-2)
\oplus({\bf 4200,\overline{6}})(-13)
\oplus({\bf 4200,\overline{3}})(-13)
\oplus({\bf 280,\overline{15}})(-13)
\oplus({\bf 280,\overline{6}})(-13)
\oplus({\bf 280,\overline{3}})(-13)
\oplus({\bf 1344,\overline{3}})(-13)
\oplus({\bf 216,\overline{15}})(-13)
\oplus({\bf 216,\overline{6}})(-13)
\oplus2({\bf 216,\overline{3}})(-13)
\oplus({\bf 8,\overline{15}})(-13)
\oplus({\bf 8,\overline{6}})(-13)
\oplus2({\bf 8,\overline{3}})(-13)
\oplus({\bf 945,8})(-24)
\oplus({\bf 720,8})(-24)
\oplus({\bf 720,1})(-24)
\oplus({\bf 63,\overline{10}})(-24)
\oplus2({\bf 63,8})(-24)
\oplus({\bf 63,1})(-24)
\oplus({\bf 1,8})(-24)
\oplus({\bf 1,1})(-24)
\oplus({\bf \overline{216},6})(-35)
\oplus({\bf \overline{216},3})(-35)
\oplus({\bf \overline{8},6})(-35)
\oplus({\bf \overline{8},3})(-35)
\oplus({\bf \overline{28},\overline{3}})(-46)$\\
%
${\bf \overline{270270}}$&=&
$({\bf 1008,\overline{3}})(-31)
\oplus({\bf 7350,3})(-20)
\oplus({\bf \overline{336},6})(-20)
\oplus({\bf \overline{336},3})(-20)
\oplus({\bf \overline{378},6})(-20)
\oplus({\bf \overline{378},3})(-20)
\oplus({\bf \overline{22680},1})(-9)
\oplus({\bf \overline{2520},8})(-9)
\oplus({\bf \overline{2520},1})(-9)
\oplus({\bf \overline{2800},8})(-9)
\oplus({\bf \overline{2800},1})(-9)
\oplus({\bf \overline{168},\overline{10}})(-9)
\oplus2({\bf \overline{168},8})(-9)
\oplus({\bf \overline{168},1})(-9)
\oplus({\bf \overline{56},8})(-9)
\oplus({\bf \overline{56},1})(-9)
\oplus({\bf \overline{8100},\overline{3}})(2)
\oplus({\bf \overline{8820},\overline{3}})(2)
\oplus({\bf \overline{1280},\overline{15}})(2)
\oplus({\bf \overline{1280},\overline{6}})(2)
\oplus2({\bf \overline{1280},\overline{3}})(2)
\oplus({\bf \overline{420},\overline{6}})(2)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{6}})(2)
\oplus({\bf \overline{36},\overline{3}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus({\bf \overline{28},\overline{6}})(2)
\oplus2({\bf \overline{28},\overline{3}})(2)
\oplus({\bf \overline{4200},6})(13)
\oplus({\bf \overline{4200},3})(13)
\oplus({\bf \overline{1344},3})(13)
\oplus({\bf \overline{280},15})(13)
\oplus({\bf \overline{280},6})(13)
\oplus({\bf \overline{280},3})(13)
\oplus({\bf \overline{216},15})(13)
\oplus({\bf \overline{216},6})(13)
\oplus2({\bf \overline{216},3})(13)
\oplus({\bf \overline{8},15})(13)
\oplus({\bf \overline{8},6})(13)
\oplus2({\bf \overline{8},3})(13)
\oplus({\bf \overline{945},8})(24)
\oplus({\bf 720,8})(24)
\oplus({\bf 720,1})(24)
\oplus({\bf 63,10})(24)
\oplus2({\bf 63,8})(24)
\oplus({\bf 63,1})(24)
\oplus({\bf 1,8})(24)
\oplus({\bf 1,1})(24)
\oplus({\bf 216,\overline{6}})(35)
\oplus({\bf 216,\overline{3}})(35)
\oplus({\bf 8,\overline{6}})(35)
\oplus({\bf 8,\overline{3}})(35)
\oplus({\bf 28,3})(46)$\\
%
${\bf 270270'}$&=&
$({\bf \overline{27027},1})(-24)
\oplus({\bf 10296,\overline{3}})(-13)
\oplus({\bf 11880',\overline{3}})(-13)
\oplus({\bf 1716,3})(-2)
\oplus({\bf 4620',6})(-2)
\oplus({\bf 4620',3})(-2)
\oplus({\bf 4620,6})(-2)
\oplus({\bf 792,8})(9)
\oplus({\bf 792,1})(9)
\oplus({\bf 1848,\overline{10}})(9)
\oplus({\bf 1848,8})(9)
\oplus({\bf 1512',\overline{10}})(9)
\oplus({\bf \overline{330},\overline{15}})(20)
\oplus({\bf \overline{330},\overline{3}})(20)
\oplus({\bf \overline{630},\overline{15'}})(20)
\oplus({\bf \overline{630},\overline{15}})(20)
\oplus({\bf \overline{378},\overline{15'}})(20)
\oplus({\bf \overline{120},24})(31)
\oplus({\bf \overline{120},6})(31)
\oplus({\bf \overline{168},21})(31)
\oplus({\bf \overline{168},24})(31)
\oplus({\bf \overline{56},21})(31)
\oplus({\bf \overline{36},\overline{35}})(42)
\oplus({\bf \overline{36},\overline{10}})(42)
\oplus({\bf \overline{28},\overline{28}})(42)
\oplus({\bf \overline{28},\overline{35}})(42)
\oplus({\bf \overline{8},\overline{48}})(53)
\oplus({\bf \overline{8},\overline{15'}})(53)
\oplus({\bf 1,21})(64)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf 27027,1})(24)
\oplus({\bf \overline{10296},3})(13)
\oplus({\bf \overline{11880'},3})(13)
\oplus({\bf \overline{1716},\overline{3}})(2)
\oplus({\bf \overline{4620'},\overline{6}})(2)
\oplus({\bf \overline{4620'},\overline{3}})(2)
\oplus({\bf \overline{4620},\overline{6}})(2)
\oplus({\bf \overline{792},8})(-9)
\oplus({\bf \overline{792},1})(-9)
\oplus({\bf \overline{1848},10})(-9)
\oplus({\bf \overline{1848},8})(-9)
\oplus({\bf \overline{1512'},10})(-9)
\oplus({\bf 330,15})(-20)
\oplus({\bf 330,3})(-20)
\oplus({\bf 630,15'})(-20)
\oplus({\bf 630,15})(-20)
\oplus({\bf 378,15'})(-20)
\oplus({\bf 120,\overline{24}})(-31)
\oplus({\bf 120,\overline{6}})(-31)
\oplus({\bf 168,\overline{21}})(-31)
\oplus({\bf 168,\overline{24}})(-31)
\oplus({\bf 56,\overline{21}})(-31)
\oplus({\bf 36,35})(-42)
\oplus({\bf 36,10})(-42)
\oplus({\bf 28,28})(-42)
\oplus({\bf 28,35})(-42)
\oplus({\bf 8,48})(-53)
\oplus({\bf 8,15'})(-53)
\oplus({\bf 1,\overline{21}})(-64)$\\
%
${\bf 283140}$&=&
$({\bf \overline{11760},1})(-27)
\oplus({\bf \overline{14700},\overline{3}})(-16)
\oplus({\bf 1764,\overline{3}})(-16)
\oplus({\bf 7056,6})(-5)
\oplus({\bf 8400,3})(-5)
\oplus({\bf 2352',6})(-5)
\oplus({\bf 2352',3})(-5)
\oplus({\bf 5376,8})(6)
\oplus({\bf 1176,\overline{10}})(6)
\oplus({\bf 1176,8})(6)
\oplus({\bf 2100,1})(6)
\oplus({\bf 1512,8})(6)
\oplus({\bf 1512,1})(6)
\oplus({\bf 1680,\overline{6}})(17)
\oplus({\bf 1512',\overline{3}})(17)
\oplus({\bf 1008,\overline{15}})(17)
\oplus({\bf 1008,\overline{6}})(17)
\oplus({\bf 1008,\overline{3}})(17)
\oplus({\bf 504,\overline{3}})(17)
\oplus({\bf \overline{630},3})(28)
\oplus({\bf \overline{336},15})(28)
\oplus({\bf \overline{336},3})(28)
\oplus({\bf \overline{378},6})(28)
\oplus({\bf \overline{378},3})(28)
\oplus({\bf \overline{120},1})(39)
\oplus({\bf \overline{168},8})(39)
\oplus({\bf \overline{168},1})(39)
\oplus({\bf \overline{36},\overline{3}})(50)$\\
%
${\bf \overline{283140}}$&=&
$({\bf 11760,1})(27)
\oplus({\bf 14700,3})(16)
\oplus({\bf 1764,3})(16)
\oplus({\bf \overline{7056},\overline{6}})(5)
\oplus({\bf \overline{8400},\overline{3}})(5)
\oplus({\bf \overline{2352'},\overline{6}})(5)
\oplus({\bf \overline{2352'},\overline{3}})(5)
\oplus({\bf \overline{5376},8})(-6)
\oplus({\bf \overline{2100},1})(-6)
\oplus({\bf \overline{1176},10})(-6)
\oplus({\bf \overline{1176},8})(-6)
\oplus({\bf \overline{1512},8})(-6)
\oplus({\bf \overline{1512},1})(-6)
\oplus({\bf \overline{1680},6})(-17)
\oplus({\bf \overline{1512'},3})(-17)
\oplus({\bf \overline{1008},15})(-17)
\oplus({\bf \overline{1008},6})(-17)
\oplus({\bf \overline{1008},3})(-17)
\oplus({\bf \overline{504},3})(-17)
\oplus({\bf 630,\overline{3}})(-28)
\oplus({\bf 336,\overline{15}})(-28)
\oplus({\bf 336,\overline{3}})(-28)
\oplus({\bf 378,\overline{6}})(-28)
\oplus({\bf 378,\overline{3}})(-28)
\oplus({\bf 120,1})(-39)
\oplus({\bf 168,8})(-39)
\oplus({\bf 168,1})(-39)
\oplus({\bf 36,3})(-50)$\\
%
${\bf 286650}$&=&
$({\bf 2520'',1})(33)
\oplus({\bf 8316,3})(22)
\oplus({\bf 924,3})(22)
\oplus({\bf 15400',\overline{3}})(11)
\oplus({\bf 3080,\overline{6}})(11)
\oplus({\bf 3080,\overline{3}})(11)
\oplus({\bf 280,\overline{6}})(11)
\oplus({\bf 17325,1})(0)
\oplus({\bf 5775,8})(0)
\oplus({\bf 5775,1})(0)
\oplus({\bf 945,10})(0)
\oplus({\bf 945,8})(0)
\oplus({\bf 63,10})(0)
\oplus({\bf \overline{6600},3})(-11)
\oplus({\bf \overline{1800},15})(-11)
\oplus({\bf \overline{1800},3})(-11)
\oplus({\bf \overline{216},15'})(-11)
\oplus({\bf \overline{216},15})(-11)
\oplus({\bf \overline{8},15'})(-11)
\oplus({\bf \overline{2100},\overline{6}})(-22)
\oplus({\bf \overline{420},\overline{24}})(-22)
\oplus({\bf \overline{420},\overline{6}})(-22)
\oplus({\bf \overline{28},\overline{21}})(-22)
\oplus({\bf \overline{28},\overline{24}})(-22)
\oplus({\bf \overline{504},10})(-33)
\oplus({\bf \overline{56},35})(-33)
\oplus({\bf \overline{56},10})(-33)
\oplus({\bf 70,15'})(-44)$\\
%
${\bf \overline{286650}}$&=&
$({\bf \overline{2520''},1})(-33)
\oplus({\bf \overline{8316},\overline{3}})(-22)
\oplus({\bf \overline{924},\overline{3}})(-22)
\oplus({\bf \overline{15400'},3})(-11)
\oplus({\bf \overline{3080},6})(-11)
\oplus({\bf \overline{3080},3})(-11)
\oplus({\bf \overline{280},6})(-11)
\oplus({\bf \overline{17325},1})(0)
\oplus({\bf \overline{5775},8})(0)
\oplus({\bf \overline{5775},1})(0)
\oplus({\bf \overline{945},\overline{10}})(0)
\oplus({\bf \overline{945},8})(0)
\oplus({\bf 63,\overline{10}})(0)
\oplus({\bf 6600,\overline{3}})(11)
\oplus({\bf 1800,\overline{15}})(11)
\oplus({\bf 1800,\overline{3}})(11)
\oplus({\bf 216,\overline{15'}})(11)
\oplus({\bf 216,\overline{15}})(11)
\oplus({\bf 8,\overline{15'}})(11)
\oplus({\bf 2100,6})(22)
\oplus({\bf 420,24})(22)
\oplus({\bf 420,6})(22)
\oplus({\bf 28,21})(22)
\oplus({\bf 28,24})(22)
\oplus({\bf 504,\overline{10}})(33)
\oplus({\bf 56,\overline{35}})(33)
\oplus({\bf 56,\overline{10}})(33)
\oplus({\bf 70,\overline{15'}})(44)$\\
%
${\bf 297297}$&=&
$({\bf 63,1})(48)
\oplus({\bf \overline{280},3})(37)
\oplus({\bf \overline{216},3})(37)
\oplus({\bf \overline{8},3})(37)
\oplus({\bf \overline{1280},\overline{6}})(26)
\oplus({\bf \overline{1280},\overline{3}})(26)
\oplus({\bf \overline{420},\overline{3}})(26)
\oplus({\bf \overline{36},\overline{6}})(26)
\oplus({\bf \overline{36},\overline{3}})(26)
\oplus({\bf \overline{28},\overline{6}})(26)
\oplus({\bf \overline{28},\overline{3}})(26)
\oplus({\bf \overline{2520},8})(15)
\oplus({\bf \overline{2800},8})(15)
\oplus({\bf \overline{2800},1})(15)
\oplus({\bf \overline{504},1})(15)
\oplus({\bf \overline{168},10})(15)
\oplus2({\bf \overline{168},8})(15)
\oplus({\bf \overline{168},1})(15)
\oplus({\bf \overline{56},8})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf 7350,6})(4)
\oplus({\bf 7350,3})(4)
\oplus({\bf 3584,3})(4)
\oplus({\bf \overline{336},15})(4)
\oplus({\bf \overline{336},6})(4)
\oplus({\bf \overline{336},3})(4)
\oplus({\bf \overline{378},15})(4)
\oplus({\bf \overline{378},6})(4)
\oplus2({\bf \overline{378},3})(4)
\oplus({\bf 70,3})(4)
\oplus({\bf 8400',\overline{3}})(-7)
\oplus({\bf 10584,\overline{3}})(-7)
\oplus({\bf 1008,\overline{15}})(-7)
\oplus({\bf 1008,\overline{6}})(-7)
\oplus2({\bf 1008,\overline{3}})(-7)
\oplus({\bf 504,\overline{6}})(-7)
\oplus({\bf 504,\overline{3}})(-7)
\oplus({\bf 16128,1})(-18)
\oplus({\bf 1176,8})(-18)
\oplus({\bf 1176,1})(-18)
\oplus({\bf 1512,8})(-18)
\oplus({\bf 1512,1})(-18)
\oplus({\bf 2352',3})(-29)$\\
%
${\bf \overline{297297}}$&=&
$({\bf 63,1})(-48)
\oplus({\bf 280,\overline{3}})(-37)
\oplus({\bf 216,\overline{3}})(-37)
\oplus({\bf 8,\overline{3}})(-37)
\oplus({\bf 1280,6})(-26)
\oplus({\bf 1280,3})(-26)
\oplus({\bf 36,6})(-26)
\oplus({\bf 36,3})(-26)
\oplus({\bf 420,3})(-26)
\oplus({\bf 28,6})(-26)
\oplus({\bf 28,3})(-26)
\oplus({\bf 2520,8})(-15)
\oplus({\bf 2800,8})(-15)
\oplus({\bf 2800,1})(-15)
\oplus({\bf 168,\overline{10}})(-15)
\oplus2({\bf 168,8})(-15)
\oplus({\bf 168,1})(-15)
\oplus({\bf 504,1})(-15)
\oplus({\bf 56,8})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf \overline{7350},\overline{6}})(-4)
\oplus({\bf \overline{7350},\overline{3}})(-4)
\oplus({\bf 336,\overline{15}})(-4)
\oplus({\bf 336,\overline{6}})(-4)
\oplus({\bf 336,\overline{3}})(-4)
\oplus({\bf 3584,\overline{3}})(-4)
\oplus({\bf 378,\overline{15}})(-4)
\oplus({\bf 378,\overline{6}})(-4)
\oplus2({\bf 378,\overline{3}})(-4)
\oplus({\bf 70,\overline{3}})(-4)
\oplus({\bf \overline{8400'},3})(7)
\oplus({\bf \overline{10584},3})(7)
\oplus({\bf \overline{1008},15})(7)
\oplus({\bf \overline{1008},6})(7)
\oplus2({\bf \overline{1008},3})(7)
\oplus({\bf \overline{504},6})(7)
\oplus({\bf \overline{504},3})(7)
\oplus({\bf \overline{16128},1})(18)
\oplus({\bf \overline{1176},8})(18)
\oplus({\bf \overline{1176},1})(18)
\oplus({\bf \overline{1512},8})(18)
\oplus({\bf \overline{1512},1})(18)
\oplus({\bf \overline{2352'},\overline{3}})(29)$\\
%
${\bf 314600}$&=&
$({\bf \overline{4620},\overline{3}})(26)
\oplus({\bf \overline{33600},1})(15)
\oplus({\bf \overline{1848},8})(15)
\oplus({\bf \overline{1848},1})(15)
\oplus({\bf \overline{1512'},8})(15)
\oplus({\bf \overline{1512'},1})(15)
\oplus({\bf 13824,3})(4)
\oplus({\bf 330,6})(4)
\oplus({\bf 330,3})(4)
\oplus({\bf 11088,3})(4)
\oplus({\bf 630,15})(4)
\oplus({\bf 630,6})(4)
\oplus2({\bf 630,3})(4)
\oplus({\bf 378,15})(4)
\oplus({\bf 378,3})(4)
\oplus({\bf 2520'',\overline{3}})(-7)
\oplus({\bf 4752,\overline{6}})(-7)
\oplus({\bf 4752,\overline{3}})(-7)
\oplus({\bf 120,\overline{15}})(-7)
\oplus({\bf 120,\overline{6}})(-7)
\oplus2({\bf 120,\overline{3}})(-7)
\oplus({\bf 2800,\overline{6}})(-7)
\oplus({\bf 168,\overline{24}})(-7)
\oplus({\bf 168,\overline{15}})(-7)
\oplus2({\bf 168,\overline{6}})(-7)
\oplus({\bf 168,\overline{3}})(-7)
\oplus({\bf 56,\overline{24}})(-7)
\oplus({\bf 56,\overline{6}})(-7)
\oplus({\bf 924,8})(-18)
\oplus({\bf 924,1})(-18)
\oplus({\bf 1280,10})(-18)
\oplus({\bf 1280,8})(-18)
\oplus({\bf 36,27})(-18)
\oplus({\bf 36,10})(-18)
\oplus2({\bf 36,8})(-18)
\oplus({\bf 36,1})(-18)
\oplus({\bf 420,10})(-18)
\oplus({\bf 28,35})(-18)
\oplus({\bf 28,27})(-18)
\oplus2({\bf 28,10})(-18)
\oplus({\bf 28,8})(-18)
\oplus({\bf 280,15})(-29)
\oplus({\bf 280,3})(-29)
\oplus({\bf 216,15'})(-29)
\oplus({\bf 216,15})(-29)
\oplus({\bf 8,42})(-29)
\oplus({\bf 8,15'})(-29)
\oplus2({\bf 8,15})(-29)
\oplus({\bf 8,3})(-29)
\oplus({\bf 63,\overline{24}})(-40)
\oplus({\bf 63,\overline{6}})(-40)
\oplus({\bf 1,\overline{24}})(-40)
\oplus({\bf 1,\overline{6}})(-40)
\oplus({\bf \overline{8},10})(-51)$\\
%
${\bf \overline{314600}}$&=&
$({\bf 4620,3})(-26)
\oplus({\bf 33600,1})(-15)
\oplus({\bf 1848,8})(-15)
\oplus({\bf 1848,1})(-15)
\oplus({\bf 1512',8})(-15)
\oplus({\bf 1512',1})(-15)
\oplus({\bf \overline{13824},\overline{3}})(-4)
\oplus({\bf \overline{11088},\overline{3}})(-4)
\oplus({\bf \overline{330},\overline{6}})(-4)
\oplus({\bf \overline{330},\overline{3}})(-4)
\oplus({\bf \overline{630},\overline{15}})(-4)
\oplus({\bf \overline{630},\overline{6}})(-4)
\oplus2({\bf \overline{630},\overline{3}})(-4)
\oplus({\bf \overline{378},\overline{15}})(-4)
\oplus({\bf \overline{378},\overline{3}})(-4)
\oplus({\bf \overline{2520''},3})(7)
\oplus({\bf \overline{4752},6})(7)
\oplus({\bf \overline{4752},3})(7)
\oplus({\bf \overline{2800},6})(7)
\oplus({\bf \overline{120},15})(7)
\oplus({\bf \overline{120},6})(7)
\oplus2({\bf \overline{120},3})(7)
\oplus({\bf \overline{168},24})(7)
\oplus({\bf \overline{168},15})(7)
\oplus2({\bf \overline{168},6})(7)
\oplus({\bf \overline{168},3})(7)
\oplus({\bf \overline{56},24})(7)
\oplus({\bf \overline{56},6})(7)
\oplus({\bf \overline{924},8})(18)
\oplus({\bf \overline{924},1})(18)
\oplus({\bf \overline{1280},\overline{10}})(18)
\oplus({\bf \overline{1280},8})(18)
\oplus({\bf \overline{420},\overline{10}})(18)
\oplus({\bf \overline{36},27})(18)
\oplus({\bf \overline{36},\overline{10}})(18)
\oplus2({\bf \overline{36},8})(18)
\oplus({\bf \overline{36},1})(18)
\oplus({\bf \overline{28},\overline{35}})(18)
\oplus({\bf \overline{28},27})(18)
\oplus2({\bf \overline{28},\overline{10}})(18)
\oplus({\bf \overline{28},8})(18)
\oplus({\bf \overline{280},\overline{15}})(29)
\oplus({\bf \overline{280},\overline{3}})(29)
\oplus({\bf \overline{216},\overline{15'}})(29)
\oplus({\bf \overline{216},\overline{15}})(29)
\oplus({\bf \overline{8},\overline{42}})(29)
\oplus({\bf \overline{8},\overline{15'}})(29)
\oplus2({\bf \overline{8},\overline{15}})(29)
\oplus({\bf \overline{8},\overline{3}})(29)
\oplus({\bf 63,24})(40)
\oplus({\bf 63,6})(40)
\oplus({\bf 1,24})(40)
\oplus({\bf 1,6})(40)
\oplus({\bf 8,\overline{10}})(51)$\\
%
${\bf 314600'}$&=&
$({\bf \overline{34320'},1})(-24)
\oplus({\bf 10296,\overline{3}})(-13)
\oplus({\bf 14784',\overline{3}})(-13)
\oplus({\bf 1716,6})(-2)
\oplus({\bf 4620',6})(-2)
\oplus({\bf 4620',3})(-2)
\oplus({\bf 5544',6})(-2)
\oplus({\bf 792,\overline{10}})(9)
\oplus({\bf 792,8})(9)
\oplus({\bf 1848,\overline{10}})(9)
\oplus({\bf 1848,8})(9)
\oplus({\bf 1680,\overline{10}})(9)
\oplus({\bf \overline{330},\overline{15'}})(20)
\oplus({\bf \overline{330},\overline{15}})(20)
\oplus({\bf \overline{330},\overline{6}})(20)
\oplus({\bf \overline{630},\overline{15'}})(20)
\oplus({\bf \overline{630},\overline{15}})(20)
\oplus({\bf \overline{336},\overline{15'}})(20)
\oplus({\bf \overline{120},21})(31)
\oplus({\bf \overline{120},24})(31)
\oplus({\bf \overline{120},15})(31)
\oplus({\bf \overline{168},21})(31)
\oplus({\bf \overline{168},24})(31)
\oplus({\bf \overline{36},\overline{28}})(42)
\oplus({\bf \overline{36},\overline{35}})(42)
\oplus({\bf \overline{36},27})(42)
\oplus({\bf \overline{28},\overline{35}})(42)
\oplus({\bf \overline{8},\overline{48}})(53)
\oplus({\bf \overline{8},\overline{42}})(53)
\oplus({\bf 1,60})(64)$\\
%
${\bf \overline{314600'}}$&=&
$({\bf 34320',1})(24)
\oplus({\bf \overline{10296},3})(13)
\oplus({\bf \overline{14784'},3})(13)
\oplus({\bf \overline{1716},\overline{6}})(2)
\oplus({\bf \overline{4620'},\overline{6}})(2)
\oplus({\bf \overline{4620'},\overline{3}})(2)
\oplus({\bf \overline{5544'},\overline{6}})(2)
\oplus({\bf \overline{792},10})(-9)
\oplus({\bf \overline{792},8})(-9)
\oplus({\bf \overline{1848},10})(-9)
\oplus({\bf \overline{1848},8})(-9)
\oplus({\bf \overline{1680},10})(-9)
\oplus({\bf 330,15'})(-20)
\oplus({\bf 330,15})(-20)
\oplus({\bf 330,6})(-20)
\oplus({\bf 630,15'})(-20)
\oplus({\bf 630,15})(-20)
\oplus({\bf 336,15'})(-20)
\oplus({\bf 120,\overline{21}})(-31)
\oplus({\bf 120,\overline{24}})(-31)
\oplus({\bf 120,\overline{15}})(-31)
\oplus({\bf 168,\overline{21}})(-31)
\oplus({\bf 168,\overline{24}})(-31)
\oplus({\bf 36,28})(-42)
\oplus({\bf 36,35})(-42)
\oplus({\bf 36,27})(-42)
\oplus({\bf 28,35})(-42)
\oplus({\bf 8,48})(-53)
\oplus({\bf 8,42})(-53)
\oplus({\bf 1,\overline{60}})(-64)$\\
%
${\bf 315315}$&=&
$({\bf 630,1})(36)
\oplus({\bf 4752,3})(25)
\oplus({\bf 120,3})(25)
\oplus({\bf 168,3})(25)
\oplus({\bf 15400,\overline{3}})(14)
\oplus({\bf 924,\overline{6}})(14)
\oplus({\bf 924,\overline{3}})(14)
\oplus({\bf 1280,\overline{6}})(14)
\oplus({\bf 1280,\overline{3}})(14)
\oplus({\bf 36,\overline{6}})(14)
\oplus({\bf 36,\overline{3}})(14)
\oplus({\bf 28,\overline{6}})(14)
\oplus({\bf 27720,1})(3)
\oplus({\bf 3080,8})(3)
\oplus({\bf 3080,1})(3)
\oplus({\bf 4200,8})(3)
\oplus({\bf 4200,1})(3)
\oplus({\bf 280,10})(3)
\oplus2({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 216,10})(3)
\oplus({\bf 216,8})(3)
\oplus({\bf 8,10})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 5775,3})(-8)
\oplus({\bf 7680,3})(-8)
\oplus({\bf 945,15})(-8)
\oplus({\bf 945,6})(-8)
\oplus2({\bf 945,3})(-8)
\oplus({\bf 720,15})(-8)
\oplus({\bf 720,3})(-8)
\oplus({\bf 63,15'})(-8)
\oplus2({\bf 63,15})(-8)
\oplus({\bf 63,6})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf \overline{1800},\overline{6}})(-19)
\oplus({\bf \overline{1800},\overline{3}})(-19)
\oplus({\bf \overline{1344},\overline{6}})(-19)
\oplus({\bf \overline{216},\overline{24}})(-19)
\oplus({\bf \overline{216},\overline{15}})(-19)
\oplus2({\bf \overline{216},\overline{6}})(-19)
\oplus({\bf \overline{216},\overline{3}})(-19)
\oplus({\bf \overline{8},\overline{24}})(-19)
\oplus({\bf \overline{8},\overline{15}})(-19)
\oplus({\bf \overline{8},\overline{6}})(-19)
\oplus({\bf \overline{420},10})(-30)
\oplus({\bf \overline{420},8})(-30)
\oplus({\bf \overline{28},27})(-30)
\oplus({\bf \overline{28},10})(-30)
\oplus({\bf \overline{28},8})(-30)
\oplus({\bf \overline{56},15})(-41)$\\
%
${\bf \overline{315315}}$&=&
$({\bf \overline{630},1})(-36)
\oplus({\bf \overline{4752},\overline{3}})(-25)
\oplus({\bf \overline{120},\overline{3}})(-25)
\oplus({\bf \overline{168},\overline{3}})(-25)
\oplus({\bf \overline{15400},3})(-14)
\oplus({\bf \overline{924},6})(-14)
\oplus({\bf \overline{924},3})(-14)
\oplus({\bf \overline{1280},6})(-14)
\oplus({\bf \overline{1280},3})(-14)
\oplus({\bf \overline{36},6})(-14)
\oplus({\bf \overline{36},3})(-14)
\oplus({\bf \overline{28},6})(-14)
\oplus({\bf \overline{27720},1})(-3)
\oplus({\bf \overline{3080},8})(-3)
\oplus({\bf \overline{3080},1})(-3)
\oplus({\bf \overline{4200},8})(-3)
\oplus({\bf \overline{4200},1})(-3)
\oplus({\bf \overline{280},\overline{10}})(-3)
\oplus2({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{216},\overline{10}})(-3)
\oplus({\bf \overline{216},8})(-3)
\oplus({\bf \overline{8},\overline{10}})(-3)
\oplus({\bf \overline{8},8})(-3)
\oplus({\bf \overline{5775},\overline{3}})(8)
\oplus({\bf \overline{7680},\overline{3}})(8)
\oplus({\bf \overline{945},\overline{15}})(8)
\oplus({\bf \overline{945},\overline{6}})(8)
\oplus2({\bf \overline{945},\overline{3}})(8)
\oplus({\bf 720,\overline{15}})(8)
\oplus({\bf 720,\overline{3}})(8)
\oplus({\bf 63,\overline{15'}})(8)
\oplus2({\bf 63,\overline{15}})(8)
\oplus({\bf 63,\overline{6}})(8)
\oplus({\bf 63,\overline{3}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf 1800,6})(19)
\oplus({\bf 1800,3})(19)
\oplus({\bf 1344,6})(19)
\oplus({\bf 216,24})(19)
\oplus({\bf 216,15})(19)
\oplus2({\bf 216,6})(19)
\oplus({\bf 216,3})(19)
\oplus({\bf 8,24})(19)
\oplus({\bf 8,15})(19)
\oplus({\bf 8,6})(19)
\oplus({\bf 420,\overline{10}})(30)
\oplus({\bf 420,8})(30)
\oplus({\bf 28,27})(30)
\oplus({\bf 28,\overline{10}})(30)
\oplus({\bf 28,8})(30)
\oplus({\bf 56,\overline{15}})(41)$\\
%
${\bf 317625}$&=&
$({\bf \overline{120},6})(-41)
\oplus({\bf \overline{924},8})(-30)
\oplus({\bf \overline{36},\overline{10}})(-30)
\oplus({\bf \overline{36},8})(-30)
\oplus({\bf \overline{4032},\overline{6}})(-19)
\oplus({\bf \overline{3080},\overline{3}})(-19)
\oplus({\bf \overline{280},\overline{15}})(-19)
\oplus({\bf \overline{280},\overline{6}})(-19)
\oplus({\bf \overline{280},\overline{3}})(-19)
\oplus({\bf \overline{8},\overline{15'}})(-19)
\oplus({\bf \overline{8},\overline{15}})(-19)
\oplus({\bf \overline{8},\overline{6}})(-19)
\oplus({\bf \overline{17920},3})(-8)
\oplus({\bf 1232,15})(-8)
\oplus({\bf 1232,3})(-8)
\oplus({\bf \overline{945},6})(-8)
\oplus({\bf \overline{945},3})(-8)
\oplus({\bf 63,24})(-8)
\oplus({\bf 63,15})(-8)
\oplus({\bf 63,6})(-8)
\oplus({\bf 63,3})(-8)
\oplus({\bf 1,21})(-8)
\oplus({\bf 1,24})(-8)
\oplus({\bf 1,15})(-8)
\oplus({\bf 34496',1})(3)
\oplus({\bf 5544,8})(3)
\oplus({\bf 5544,1})(3)
\oplus({\bf 280,27})(3)
\oplus({\bf 280,8})(3)
\oplus({\bf 280,1})(3)
\oplus({\bf 216,\overline{10}})(3)
\oplus({\bf 216,8})(3)
\oplus({\bf 8,\overline{35}})(3)
\oplus({\bf 8,27})(3)
\oplus({\bf 8,\overline{10}})(3)
\oplus({\bf 8,8})(3)
\oplus({\bf 10780,\overline{3}})(14)
\oplus({\bf 1280,\overline{15}})(14)
\oplus({\bf 1280,\overline{3}})(14)
\oplus({\bf 36,\overline{42}})(14)
\oplus({\bf 36,\overline{15}})(14)
\oplus({\bf 36,\overline{3}})(14)
\oplus({\bf 28,\overline{15'}})(14)
\oplus({\bf 28,\overline{15}})(14)
\oplus({\bf 2520,6})(25)
\oplus({\bf 168,24})(25)
\oplus({\bf 168,6})(25)
\oplus({\bf 336,\overline{10}})(36)$\\
%
${\bf \overline{317625}}$&=&
$({\bf 120,\overline{6}})(41)
\oplus({\bf 924,8})(30)
\oplus({\bf 36,10})(30)
\oplus({\bf 36,8})(30)
\oplus({\bf 4032,6})(19)
\oplus({\bf 3080,3})(19)
\oplus({\bf 280,15})(19)
\oplus({\bf 280,6})(19)
\oplus({\bf 280,3})(19)
\oplus({\bf 8,15'})(19)
\oplus({\bf 8,15})(19)
\oplus({\bf 8,6})(19)
\oplus({\bf 17920,\overline{3}})(8)
\oplus({\bf 1232,\overline{15}})(8)
\oplus({\bf 1232,\overline{3}})(8)
\oplus({\bf 945,\overline{6}})(8)
\oplus({\bf 945,\overline{3}})(8)
\oplus({\bf 63,\overline{24}})(8)
\oplus({\bf 63,\overline{15}})(8)
\oplus({\bf 63,\overline{6}})(8)
\oplus({\bf 63,\overline{3}})(8)
\oplus({\bf 1,\overline{21}})(8)
\oplus({\bf 1,\overline{24}})(8)
\oplus({\bf 1,\overline{15}})(8)
\oplus({\bf \overline{34496'},1})(-3)
\oplus({\bf \overline{5544},8})(-3)
\oplus({\bf \overline{5544},1})(-3)
\oplus({\bf \overline{280},27})(-3)
\oplus({\bf \overline{280},8})(-3)
\oplus({\bf \overline{280},1})(-3)
\oplus({\bf \overline{216},10})(-3)
\oplus({\bf \overline{216},8})(-3)
\oplus({\bf \overline{8},35})(-3)
\oplus({\bf \overline{8},27})(-3)
\oplus({\bf \overline{8},10})(-3)
\oplus({\bf \overline{8},8})(-3)
\oplus({\bf \overline{10780},3})(-14)
\oplus({\bf \overline{1280},15})(-14)
\oplus({\bf \overline{1280},3})(-14)
\oplus({\bf \overline{36},42})(-14)
\oplus({\bf \overline{36},15})(-14)
\oplus({\bf \overline{36},3})(-14)
\oplus({\bf \overline{28},15'})(-14)
\oplus({\bf \overline{28},15})(-14)
\oplus({\bf \overline{2520},\overline{6}})(-25)
\oplus({\bf \overline{168},\overline{24}})(-25)
\oplus({\bf \overline{168},\overline{6}})(-25)
\oplus({\bf \overline{336},10})(-36)$\\
%
${\bf 330330}$&=&
$({\bf \overline{36},\overline{3}})(-46)
\oplus({\bf \overline{280},6})(-35)
\oplus({\bf \overline{280},3})(-35)
\oplus({\bf \overline{8},6})(-35)
\oplus({\bf \overline{8},3})(-35)
\oplus({\bf 1232,8})(-24)
\oplus({\bf \overline{945},8})(-24)
\oplus({\bf \overline{945},1})(-24)
\oplus({\bf 63,\overline{10}})(-24)
\oplus2({\bf 63,8})(-24)
\oplus({\bf 63,1})(-24)
\oplus({\bf 1,\overline{10}})(-24)
\oplus({\bf 1,8})(-24)
\oplus({\bf 5544,\overline{6}})(-13)
\oplus({\bf 5544,\overline{3}})(-13)
\oplus({\bf 280,\overline{15}})(-13)
\oplus({\bf 280,\overline{6}})(-13)
\oplus({\bf 280,\overline{3}})(-13)
\oplus({\bf 1800,\overline{3}})(-13)
\oplus({\bf 216,\overline{15}})(-13)
\oplus({\bf 216,\overline{6}})(-13)
\oplus2({\bf 216,\overline{3}})(-13)
\oplus({\bf 8,\overline{15'}})(-13)
\oplus2({\bf 8,\overline{15}})(-13)
\oplus({\bf 8,\overline{6}})(-13)
\oplus({\bf 8,\overline{3}})(-13)
\oplus({\bf 10780,3})(-2)
\oplus({\bf 11880,3})(-2)
\oplus({\bf 1280,15})(-2)
\oplus({\bf 1280,6})(-2)
\oplus2({\bf 1280,3})(-2)
\oplus({\bf 36,24})(-2)
\oplus({\bf 36,15})(-2)
\oplus({\bf 36,6})(-2)
\oplus({\bf 36,3})(-2)
\oplus({\bf 420,6})(-2)
\oplus({\bf 420,3})(-2)
\oplus({\bf 28,24})(-2)
\oplus({\bf 28,15})(-2)
\oplus2({\bf 28,6})(-2)
\oplus({\bf 28,3})(-2)
\oplus({\bf 30800,1})(9)
\oplus({\bf 2520,8})(9)
\oplus({\bf 2520,1})(9)
\oplus({\bf 2800,8})(9)
\oplus({\bf 2800,1})(9)
\oplus({\bf 168,27})(9)
\oplus({\bf 168,\overline{10}})(9)
\oplus2({\bf 168,8})(9)
\oplus({\bf 168,1})(9)
\oplus({\bf 56,\overline{10}})(9)
\oplus({\bf 56,8})(9)
\oplus({\bf \overline{7350},\overline{3}})(20)
\oplus({\bf 336,\overline{15}})(20)
\oplus({\bf 336,\overline{3}})(20)
\oplus({\bf 378,\overline{15}})(20)
\oplus({\bf 378,\overline{3}})(20)
\oplus({\bf \overline{1008},6})(31)$\\
%
${\bf \overline{330330}}$&=&
$({\bf 36,3})(46)
\oplus({\bf 280,\overline{6}})(35)
\oplus({\bf 280,\overline{3}})(35)
\oplus({\bf 8,\overline{6}})(35)
\oplus({\bf 8,\overline{3}})(35)
\oplus({\bf 1232,8})(24)
\oplus({\bf 945,8})(24)
\oplus({\bf 945,1})(24)
\oplus({\bf 63,10})(24)
\oplus2({\bf 63,8})(24)
\oplus({\bf 63,1})(24)
\oplus({\bf 1,10})(24)
\oplus({\bf 1,8})(24)
\oplus({\bf \overline{5544},6})(13)
\oplus({\bf \overline{5544},3})(13)
\oplus({\bf \overline{1800},3})(13)
\oplus({\bf \overline{280},15})(13)
\oplus({\bf \overline{280},6})(13)
\oplus({\bf \overline{280},3})(13)
\oplus({\bf \overline{216},15})(13)
\oplus({\bf \overline{216},6})(13)
\oplus2({\bf \overline{216},3})(13)
\oplus({\bf \overline{8},15'})(13)
\oplus2({\bf \overline{8},15})(13)
\oplus({\bf \overline{8},6})(13)
\oplus({\bf \overline{8},3})(13)
\oplus({\bf \overline{10780},\overline{3}})(2)
\oplus({\bf \overline{11880},\overline{3}})(2)
\oplus({\bf \overline{1280},\overline{15}})(2)
\oplus({\bf \overline{1280},\overline{6}})(2)
\oplus2({\bf \overline{1280},\overline{3}})(2)
\oplus({\bf \overline{420},\overline{6}})(2)
\oplus({\bf \overline{420},\overline{3}})(2)
\oplus({\bf \overline{36},\overline{24}})(2)
\oplus({\bf \overline{36},\overline{15}})(2)
\oplus({\bf \overline{36},\overline{6}})(2)
\oplus({\bf \overline{36},\overline{3}})(2)
\oplus({\bf \overline{28},\overline{24}})(2)
\oplus({\bf \overline{28},\overline{15}})(2)
\oplus2({\bf \overline{28},\overline{6}})(2)
\oplus({\bf \overline{28},\overline{3}})(2)
\oplus({\bf \overline{30800},1})(-9)
\oplus({\bf \overline{2520},8})(-9)
\oplus({\bf \overline{2520},1})(-9)
\oplus({\bf \overline{2800},8})(-9)
\oplus({\bf \overline{2800},1})(-9)
\oplus({\bf \overline{168},27})(-9)
\oplus({\bf \overline{168},10})(-9)
\oplus2({\bf \overline{168},8})(-9)
\oplus({\bf \overline{168},1})(-9)
\oplus({\bf \overline{56},10})(-9)
\oplus({\bf \overline{56},8})(-9)
\oplus({\bf 7350,3})(-20)
\oplus({\bf \overline{336},15})(-20)
\oplus({\bf \overline{336},3})(-20)
\oplus({\bf \overline{378},15})(-20)
\oplus({\bf \overline{378},3})(-20)
\oplus({\bf 1008,\overline{6}})(-31)$\\
%
${\bf 330330'}$&=&
$({\bf 2520,1})(33)
\oplus({\bf 8100,3})(22)
\oplus({\bf 1280,3})(22)
\oplus({\bf 14400,\overline{3}})(11)
\oplus({\bf 4200,\overline{6}})(11)
\oplus({\bf 4200,\overline{3}})(11)
\oplus({\bf 280,\overline{6}})(11)
\oplus({\bf 216,\overline{3}})(11)
\oplus({\bf 15120',1})(0)
\oplus({\bf 7680,8})(0)
\oplus({\bf 7680,1})(0)
\oplus({\bf 945,10})(0)
\oplus({\bf 945,8})(0)
\oplus({\bf 720,8})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,8})(0)
\oplus({\bf \overline{8400},3})(-11)
\oplus({\bf \overline{1800},15})(-11)
\oplus({\bf \overline{1800},3})(-11)
\oplus({\bf \overline{1344},6})(-11)
\oplus({\bf \overline{1344},3})(-11)
\oplus({\bf \overline{216},15})(-11)
\oplus({\bf \overline{216},6})(-11)
\oplus({\bf \overline{216},3})(-11)
\oplus({\bf \overline{8},6})(-11)
\oplus({\bf \overline{2100},\overline{6}})(-22)
\oplus({\bf \overline{1512},\overline{3}})(-22)
\oplus({\bf \overline{420},\overline{15}})(-22)
\oplus({\bf \overline{420},\overline{6}})(-22)
\oplus({\bf \overline{420},\overline{3}})(-22)
\oplus({\bf \overline{28},\overline{15}})(-22)
\oplus({\bf \overline{28},\overline{3}})(-22)
\oplus({\bf \overline{504},8})(-33)
\oplus({\bf \overline{56},\overline{10}})(-33)
\oplus({\bf \overline{56},8})(-33)
\oplus({\bf 70,6})(-44)$\\
%
${\bf \overline{330330'}}$&=&
$({\bf \overline{2520},1})(-33)
\oplus({\bf \overline{8100},\overline{3}})(-22)
\oplus({\bf \overline{1280},\overline{3}})(-22)
\oplus({\bf \overline{14400},3})(-11)
\oplus({\bf \overline{4200},6})(-11)
\oplus({\bf \overline{4200},3})(-11)
\oplus({\bf \overline{280},6})(-11)
\oplus({\bf \overline{216},3})(-11)
\oplus({\bf \overline{15120'},1})(0)
\oplus({\bf \overline{7680},8})(0)
\oplus({\bf \overline{7680},1})(0)
\oplus({\bf \overline{945},\overline{10}})(0)
\oplus({\bf \overline{945},8})(0)
\oplus({\bf 720,8})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,8})(0)
\oplus({\bf 8400,\overline{3}})(11)
\oplus({\bf 1800,\overline{15}})(11)
\oplus({\bf 1800,\overline{3}})(11)
\oplus({\bf 1344,\overline{6}})(11)
\oplus({\bf 1344,\overline{3}})(11)
\oplus({\bf 216,\overline{15}})(11)
\oplus({\bf 216,\overline{6}})(11)
\oplus({\bf 216,\overline{3}})(11)
\oplus({\bf 8,\overline{6}})(11)
\oplus({\bf 2100,6})(22)
\oplus({\bf 1512,3})(22)
\oplus({\bf 420,15})(22)
\oplus({\bf 420,6})(22)
\oplus({\bf 420,3})(22)
\oplus({\bf 28,15})(22)
\oplus({\bf 28,3})(22)
\oplus({\bf 504,8})(33)
\oplus({\bf 56,10})(33)
\oplus({\bf 56,8})(33)
\oplus({\bf 70,\overline{6}})(44)$\\
%
${\bf 330330''}$&=&
$({\bf \overline{280},1})(45)
\oplus({\bf \overline{1280},3})(34)
\oplus({\bf \overline{36},3})(34)
\oplus({\bf \overline{2520},\overline{6}})(23)
\oplus({\bf \overline{2800},\overline{3}})(23)
\oplus({\bf \overline{168},\overline{6}})(23)
\oplus({\bf \overline{168},\overline{3}})(23)
\oplus({\bf 7350,8})(12)
\oplus({\bf 3584,1})(12)
\oplus({\bf \overline{336},10})(12)
\oplus({\bf \overline{336},8})(12)
\oplus({\bf \overline{378},8})(12)
\oplus({\bf \overline{378},1})(12)
\oplus({\bf 8400',6})(1)
\oplus({\bf 10584,3})(1)
\oplus({\bf 1008,15})(1)
\oplus({\bf 1008,6})(1)
\oplus({\bf 1008,3})(1)
\oplus({\bf 504,3})(1)
\oplus({\bf 16128,\overline{3}})(-10)
\oplus({\bf 1176,\overline{15}})(-10)
\oplus({\bf 1176,\overline{3}})(-10)
\oplus({\bf 1512,\overline{6}})(-10)
\oplus({\bf 1512,\overline{3}})(-10)
\oplus({\bf 11760,1})(-21)
\oplus({\bf 2352',8})(-21)
\oplus({\bf 2352',1})(-21)
\oplus({\bf 1764,3})(-32)$\\
%
${\bf \overline{330330''}}$&=&
$({\bf 280,1})(-45)
\oplus({\bf 1280,\overline{3}})(-34)
\oplus({\bf 36,\overline{3}})(-34)
\oplus({\bf 2520,6})(-23)
\oplus({\bf 2800,3})(-23)
\oplus({\bf 168,6})(-23)
\oplus({\bf 168,3})(-23)
\oplus({\bf \overline{7350},8})(-12)
\oplus({\bf 336,\overline{10}})(-12)
\oplus({\bf 336,8})(-12)
\oplus({\bf 3584,1})(-12)
\oplus({\bf 378,8})(-12)
\oplus({\bf 378,1})(-12)
\oplus({\bf \overline{8400'},\overline{6}})(-1)
\oplus({\bf \overline{10584},\overline{3}})(-1)
\oplus({\bf \overline{1008},\overline{15}})(-1)
\oplus({\bf \overline{1008},\overline{6}})(-1)
\oplus({\bf \overline{1008},\overline{3}})(-1)
\oplus({\bf \overline{504},\overline{3}})(-1)
\oplus({\bf \overline{16128},3})(10)
\oplus({\bf \overline{1176},15})(10)
\oplus({\bf \overline{1176},3})(10)
\oplus({\bf \overline{1512},6})(10)
\oplus({\bf \overline{1512},3})(10)
\oplus({\bf \overline{11760},1})(21)
\oplus({\bf \overline{2352'},8})(21)
\oplus({\bf \overline{2352'},1})(21)
\oplus({\bf 1764,\overline{3}})(32)$\\
%
${\bf 330330'''}$&=&
$({\bf \overline{25872},1})(-24)
\oplus({\bf 18480,\overline{3}})(-13)
\oplus({\bf 7056,\overline{3}})(-13)
\oplus({\bf 5544',6})(-2)
\oplus({\bf 4620,3})(-2)
\oplus({\bf 5376,6})(-2)
\oplus({\bf 5376,3})(-2)
\oplus({\bf 1176,6})(-2)
\oplus({\bf 1848,8})(9)
\oplus({\bf 1680,\overline{10}})(9)
\oplus({\bf 1680,8})(9)
\oplus({\bf 1512',8})(9)
\oplus({\bf 1512',1})(9)
\oplus({\bf 1008,\overline{10}})(9)
\oplus({\bf 1008,8})(9)
\oplus({\bf \overline{330},\overline{6}})(20)
\oplus({\bf \overline{630},\overline{15}})(20)
\oplus({\bf \overline{630},\overline{6}})(20)
\oplus({\bf \overline{630},\overline{3}})(20)
\oplus({\bf \overline{336},\overline{15'}})(20)
\oplus({\bf \overline{336},\overline{15}})(20)
\oplus({\bf \overline{336},\overline{6}})(20)
\oplus({\bf \overline{378},\overline{15}})(20)
\oplus({\bf \overline{378},\overline{3}})(20)
\oplus({\bf \overline{120},15})(31)
\oplus({\bf \overline{120},3})(31)
\oplus({\bf \overline{168},24})(31)
\oplus({\bf \overline{168},15})(31)
\oplus({\bf \overline{168},6})(31)
\oplus({\bf \overline{168},3})(31)
\oplus({\bf \overline{56},6})(31)
\oplus({\bf \overline{36},27})(42)
\oplus({\bf \overline{36},8})(42)
\oplus({\bf \overline{36},1})(42)
\oplus({\bf \overline{28},\overline{10}})(42)
\oplus({\bf \overline{28},8})(42)
\oplus({\bf \overline{8},\overline{15}})(53)
\oplus({\bf \overline{8},\overline{3}})(53)
\oplus({\bf 1,6})(64)$\\
%
${\bf \overline{330330'''}}$&=&
$({\bf 25872,1})(24)
\oplus({\bf \overline{18480},3})(13)
\oplus({\bf \overline{7056},3})(13)
\oplus({\bf \overline{5544'},\overline{6}})(2)
\oplus({\bf \overline{4620},\overline{3}})(2)
\oplus({\bf \overline{5376},\overline{6}})(2)
\oplus({\bf \overline{5376},\overline{3}})(2)
\oplus({\bf \overline{1176},\overline{6}})(2)
\oplus({\bf \overline{1848},8})(-9)
\oplus({\bf \overline{1680},10})(-9)
\oplus({\bf \overline{1680},8})(-9)
\oplus({\bf \overline{1512'},8})(-9)
\oplus({\bf \overline{1512'},1})(-9)
\oplus({\bf \overline{1008},10})(-9)
\oplus({\bf \overline{1008},8})(-9)
\oplus({\bf 330,6})(-20)
\oplus({\bf 630,15})(-20)
\oplus({\bf 630,6})(-20)
\oplus({\bf 630,3})(-20)
\oplus({\bf 336,15'})(-20)
\oplus({\bf 336,15})(-20)
\oplus({\bf 336,6})(-20)
\oplus({\bf 378,15})(-20)
\oplus({\bf 378,3})(-20)
\oplus({\bf 120,\overline{15}})(-31)
\oplus({\bf 120,\overline{3}})(-31)
\oplus({\bf 168,\overline{24}})(-31)
\oplus({\bf 168,\overline{15}})(-31)
\oplus({\bf 168,\overline{6}})(-31)
\oplus({\bf 168,\overline{3}})(-31)
\oplus({\bf 56,\overline{6}})(-31)
\oplus({\bf 36,27})(-42)
\oplus({\bf 36,8})(-42)
\oplus({\bf 36,1})(-42)
\oplus({\bf 28,10})(-42)
\oplus({\bf 28,8})(-42)
\oplus({\bf 8,15})(-53)
\oplus({\bf 8,3})(-53)
\oplus({\bf 1,\overline{6}})(-64)$\\
%
${\bf 330330''''}$&=&
$({\bf \overline{33264},1})(-24)
\oplus({\bf 14784',\overline{3}})(-13)
\oplus({\bf 11088',\overline{3}})(-13)
\oplus({\bf 4620',6})(-2)
\oplus({\bf 5544',6})(-2)
\oplus({\bf 5544',3})(-2)
\oplus({\bf 2520',6})(-2)
\oplus({\bf 792,\overline{10}})(9)
\oplus({\bf 1848,\overline{10}})(9)
\oplus({\bf 1848,8})(9)
\oplus({\bf 1680,\overline{10}})(9)
\oplus({\bf 1680,8})(9)
\oplus({\bf \overline{330},\overline{15'}})(20)
\oplus({\bf \overline{330},\overline{15}})(20)
\oplus({\bf \overline{630},\overline{15'}})(20)
\oplus({\bf \overline{630},\overline{15}})(20)
\oplus({\bf \overline{630},\overline{6}})(20)
\oplus({\bf \overline{336},\overline{15}})(20)
\oplus({\bf \overline{120},21})(31)
\oplus({\bf \overline{120},24})(31)
\oplus({\bf \overline{120},15})(31)
\oplus({\bf \overline{168},24})(31)
\oplus({\bf \overline{168},15})(31)
\oplus({\bf \overline{36},\overline{35}})(42)
\oplus({\bf \overline{36},27})(42)
\oplus({\bf \overline{36},10})(42)
\oplus({\bf \overline{28},27})(42)
\oplus({\bf \overline{8},\overline{42}})(53)
\oplus({\bf \overline{8},\overline{24}})(53)
\oplus({\bf 1,42})(64)$\\
%
${\bf \overline{330330''''}}$&=&
$({\bf 33264,1})(24)
\oplus({\bf \overline{14784'},3})(13)
\oplus({\bf \overline{11088'},3})(13)
\oplus({\bf \overline{4620'},\overline{6}})(2)
\oplus({\bf \overline{5544'},\overline{6}})(2)
\oplus({\bf \overline{5544'},\overline{3}})(2)
\oplus({\bf \overline{2520'},\overline{6}})(2)
\oplus({\bf \overline{792},10})(-9)
\oplus({\bf \overline{1848},10})(-9)
\oplus({\bf \overline{1848},8})(-9)
\oplus({\bf \overline{1680},10})(-9)
\oplus({\bf \overline{1680},8})(-9)
\oplus({\bf 330,15'})(-20)
\oplus({\bf 330,15})(-20)
\oplus({\bf 630,15'})(-20)
\oplus({\bf 630,15})(-20)
\oplus({\bf 630,6})(-20)
\oplus({\bf 336,15})(-20)
\oplus({\bf 120,\overline{21}})(-31)
\oplus({\bf 120,\overline{24}})(-31)
\oplus({\bf 120,\overline{15}})(-31)
\oplus({\bf 168,\overline{24}})(-31)
\oplus({\bf 168,\overline{15}})(-31)
\oplus({\bf 36,35})(-42)
\oplus({\bf 36,27})(-42)
\oplus({\bf 36,\overline{10}})(-42)
\oplus({\bf 28,27})(-42)
\oplus({\bf 8,42})(-53)
\oplus({\bf 8,24})(-53)
\oplus({\bf 1,\overline{42}})(-64)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{7}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A10_A6-A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A10_A6-A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 11}$&=&
$({\bf 7,1})(4)
\oplus({\bf 1,4})(-7)$\\
%
${\bf \overline{11}}$&=&
$({\bf \overline{7},1})(-4)
\oplus({\bf 1,\overline{4}})(7)$\\
%
${\bf 55}$&=&
$({\bf 21,1})(8)
\oplus({\bf 7,4})(-3)
\oplus({\bf 1,6})(-14)$\\
%
${\bf \overline{55}}$&=&
$({\bf \overline{21},1})(-8)
\oplus({\bf \overline{7},\overline{4}})(3)
\oplus({\bf 1,6})(14)$\\
%
${\bf 66}$&=&
$({\bf 28,1})(8)
\oplus({\bf 7,4})(-3)
\oplus({\bf 1,10})(-14)$\\
%
${\bf \overline{66}}$&=&
$({\bf \overline{28},1})(-8)
\oplus({\bf \overline{7},\overline{4}})(3)
\oplus({\bf 1,\overline{10}})(14)$\\
%
${\bf 120}$&=&
$({\bf 7,\overline{4}})(11)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7},4})(-11)$\\
%
${\bf 165}$&=&
$({\bf 35,1})(12)
\oplus({\bf 21,4})(1)
\oplus({\bf 7,6})(-10)
\oplus({\bf 1,\overline{4}})(-21)$\\
%
${\bf \overline{165}}$&=&
$({\bf \overline{35},1})(-12)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{7},6})(10)
\oplus({\bf 1,4})(21)$\\
%
${\bf 286}$&=&
$({\bf 84,1})(12)
\oplus({\bf 28,4})(1)
\oplus({\bf 7,10})(-10)
\oplus({\bf 1,\overline{20''}})(-21)$\\
%
${\bf \overline{286}}$&=&
$({\bf \overline{84},1})(-12)
\oplus({\bf \overline{28},\overline{4}})(-1)
\oplus({\bf \overline{7},\overline{10}})(10)
\oplus({\bf 1,20''})(21)$\\
%
${\bf 330}$&=&
$({\bf \overline{35},1})(16)
\oplus({\bf 35,4})(5)
\oplus({\bf 21,6})(-6)
\oplus({\bf 7,\overline{4}})(-17)
\oplus({\bf 1,1})(-28)$\\
%
${\bf \overline{330}}$&=&
$({\bf 35,1})(-16)
\oplus({\bf \overline{35},\overline{4}})(-5)
\oplus({\bf \overline{21},6})(6)
\oplus({\bf \overline{7},4})(17)
\oplus({\bf 1,1})(28)$\\
%
${\bf 440}$&=&
$({\bf 112,1})(12)
\oplus({\bf 28,4})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 7,10})(-10)
\oplus({\bf 7,6})(-10)
\oplus({\bf 1,\overline{20}})(-21)$\\
%
${\bf \overline{440}}$&=&
$({\bf \overline{112},1})(-12)
\oplus({\bf \overline{28},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{7},\overline{10}})(10)
\oplus({\bf \overline{7},6})(10)
\oplus({\bf 1,20})(21)$\\
%
${\bf 462}$&=&
$({\bf \overline{21},1})(20)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf 35,6})(-2)
\oplus({\bf 21,\overline{4}})(-13)
\oplus({\bf 7,1})(-24)$\\
%
${\bf \overline{462}}$&=&
$({\bf 21,1})(-20)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{7},1})(24)$\\
%
${\bf 594}$&=&
$({\bf \overline{7},6})(-18)
\oplus({\bf 48,4})(-7)
\oplus({\bf 1,20})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 140,1})(4)
\oplus({\bf 7,15})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 21,\overline{4}})(15)$\\
%
${\bf \overline{594}}$&=&
$({\bf 7,6})(18)
\oplus({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{20}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf \overline{140},1})(-4)
\oplus({\bf \overline{7},15})(-4)
\oplus({\bf \overline{7},1})(-4)
\oplus({\bf \overline{21},4})(-15)$\\
%
${\bf 715}$&=&
$({\bf 28,\overline{4}})(15)
\oplus({\bf 189,1})(4)
\oplus({\bf 7,15})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 48,4})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf \overline{7},10})(-18)$\\
%
${\bf \overline{715}}$&=&
$({\bf \overline{28},4})(-15)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{7},15})(-4)
\oplus({\bf \overline{7},1})(-4)
\oplus({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf 7,\overline{10}})(18)$\\
%
${\bf 1001}$&=&
$({\bf \overline{210'},1})(16)
\oplus({\bf 84,4})(5)
\oplus({\bf 28,10})(-6)
\oplus({\bf 7,\overline{20''}})(-17)
\oplus({\bf 1,35})(-28)$\\
%
${\bf \overline{1001}}$&=&
$({\bf 210',1})(-16)
\oplus({\bf \overline{84},\overline{4}})(-5)
\oplus({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{7},20''})(17)
\oplus({\bf 1,\overline{35}})(28)$\\
%
${\bf 1210}$&=&
$({\bf \overline{196},1})(16)
\oplus({\bf 112,4})(5)
\oplus({\bf 28,10})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 7,\overline{20}})(-17)
\oplus({\bf 1,20'})(-28)$\\
%
${\bf \overline{1210}}$&=&
$({\bf 196,1})(-16)
\oplus({\bf \overline{112},\overline{4}})(-5)
\oplus({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{21},6})(6)
\oplus({\bf \overline{7},20})(17)
\oplus({\bf 1,20'})(28)$\\
%
${\bf 1485}$&=&
$({\bf \overline{210},1})(16)
\oplus({\bf 112,4})(5)
\oplus({\bf 35,4})(5)
\oplus({\bf 28,6})(-6)
\oplus({\bf 21,10})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 7,\overline{20}})(-17)
\oplus({\bf 7,\overline{4}})(-17)
\oplus({\bf 1,15})(-28)$\\
%
${\bf \overline{1485}}$&=&
$({\bf 210,1})(-16)
\oplus({\bf \overline{112},\overline{4}})(-5)
\oplus({\bf \overline{35},\overline{4}})(-5)
\oplus({\bf \overline{28},6})(6)
\oplus({\bf \overline{21},\overline{10}})(6)
\oplus({\bf \overline{21},6})(6)
\oplus({\bf \overline{7},20})(17)
\oplus({\bf \overline{7},4})(17)
\oplus({\bf 1,15})(28)$\\
%
${\bf 1760}$&=&
$({\bf \overline{7},\overline{4}})(-25)
\oplus({\bf 48,6})(-14)
\oplus({\bf 1,\overline{10}})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf 140,4})(-3)
\oplus({\bf 7,20})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 224,1})(8)
\oplus({\bf 21,15})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 35,\overline{4}})(19)$\\
%
${\bf \overline{1760}}$&=&
$({\bf 7,4})(25)
\oplus({\bf 48,6})(14)
\oplus({\bf 1,10})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf \overline{140},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{20}})(3)
\oplus({\bf \overline{7},\overline{4}})(3)
\oplus({\bf \overline{224},1})(-8)
\oplus({\bf \overline{21},15})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{35},4})(-19)$\\
%
${\bf 2145}$&=&
$({\bf \overline{378},1})(16)
\oplus({\bf 84,4})(5)
\oplus({\bf 112,4})(5)
\oplus({\bf 28,10})(-6)
\oplus({\bf 28,6})(-6)
\oplus({\bf 21,10})(-6)
\oplus({\bf 7,\overline{20''}})(-17)
\oplus({\bf 7,\overline{20}})(-17)
\oplus({\bf 1,45})(-28)$\\
%
${\bf \overline{2145}}$&=&
$({\bf 378,1})(-16)
\oplus({\bf \overline{84},\overline{4}})(-5)
\oplus({\bf \overline{112},\overline{4}})(-5)
\oplus({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{28},6})(6)
\oplus({\bf \overline{21},\overline{10}})(6)
\oplus({\bf \overline{7},20''})(17)
\oplus({\bf \overline{7},20})(17)
\oplus({\bf 1,\overline{45}})(28)$\\
%
${\bf 2904}$&=&
$({\bf 21,6})(22)
\oplus({\bf 140,\overline{4}})(11)
\oplus({\bf 7,\overline{20}})(11)
\oplus({\bf 7,\overline{4}})(11)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,15})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140},4})(-11)
\oplus({\bf \overline{7},20})(-11)
\oplus({\bf \overline{7},4})(-11)
\oplus({\bf \overline{21},6})(-22)$\\
%
${\bf 3003}$&=&
$({\bf \overline{462},1})(20)
\oplus({\bf \overline{210'},4})(9)
\oplus({\bf 84,10})(-2)
\oplus({\bf 28,\overline{20''}})(-13)
\oplus({\bf 7,35})(-24)
\oplus({\bf 1,56})(-35)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 462,1})(-20)
\oplus({\bf 210',\overline{4}})(-9)
\oplus({\bf \overline{84},\overline{10}})(2)
\oplus({\bf \overline{28},20''})(13)
\oplus({\bf \overline{7},\overline{35}})(24)
\oplus({\bf 1,\overline{56}})(35)$\\
%
${\bf 3080}$&=&
$({\bf 84,\overline{4}})(19)
\oplus({\bf 560,1})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 189,4})(-3)
\oplus({\bf 7,36})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 48,10})(-14)
\oplus({\bf 1,70})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf \overline{7},\overline{20''}})(-25)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{84},4})(-19)
\oplus({\bf \overline{560},1})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{189},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{36}})(3)
\oplus({\bf \overline{7},\overline{4}})(3)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 1,\overline{70}})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf 7,20''})(25)$\\
%
${\bf 3168}$&=&
$({\bf \overline{224},1})(20)
\oplus({\bf \overline{210},4})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf 112,6})(-2)
\oplus({\bf 35,10})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 28,\overline{4}})(-13)
\oplus({\bf 21,\overline{20}})(-13)
\oplus({\bf 21,\overline{4}})(-13)
\oplus({\bf 7,15})(-24)
\oplus({\bf 7,1})(-24)
\oplus({\bf 1,4})(-35)$\\
%
${\bf \overline{3168}}$&=&
$({\bf 224,1})(-20)
\oplus({\bf 210,\overline{4}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf \overline{112},6})(2)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{28},4})(13)
\oplus({\bf \overline{21},20})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{7},15})(24)
\oplus({\bf \overline{7},1})(24)
\oplus({\bf 1,\overline{4}})(35)$\\
%
${\bf 3465}$&=&
$({\bf \overline{7},1})(-32)
\oplus({\bf 48,\overline{4}})(-21)
\oplus({\bf 1,\overline{4}})(-21)
\oplus({\bf 140,6})(-10)
\oplus({\bf 7,\overline{10}})(-10)
\oplus({\bf 7,6})(-10)
\oplus({\bf 224,4})(1)
\oplus({\bf 21,20})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 210,1})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf \overline{35},\overline{4}})(23)$\\
%
${\bf \overline{3465}}$&=&
$({\bf 7,1})(32)
\oplus({\bf 48,4})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf \overline{140},6})(10)
\oplus({\bf \overline{7},10})(10)
\oplus({\bf \overline{7},6})(10)
\oplus({\bf \overline{224},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf \overline{35},15})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf 35,4})(-23)$\\
%
${\bf 3510}$&=&
$({\bf 28,6})(22)
\oplus({\bf 189,\overline{4}})(11)
\oplus({\bf 7,\overline{20}})(11)
\oplus({\bf 7,\overline{4}})(11)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,15})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{140},4})(-11)
\oplus({\bf \overline{7},36})(-11)
\oplus({\bf \overline{7},4})(-11)
\oplus({\bf \overline{21},10})(-22)$\\
%
${\bf \overline{3510}}$&=&
$({\bf \overline{28},6})(-22)
\oplus({\bf \overline{189},4})(-11)
\oplus({\bf \overline{7},20})(-11)
\oplus({\bf \overline{7},4})(-11)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,15})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 140,\overline{4}})(11)
\oplus({\bf 7,\overline{36}})(11)
\oplus({\bf 7,\overline{4}})(11)
\oplus({\bf 21,\overline{10}})(22)$\\
%
${\bf 4235}$&=&
$({\bf 28,\overline{10}})(22)
\oplus({\bf 189,\overline{4}})(11)
\oplus({\bf 7,\overline{36}})(11)
\oplus({\bf 7,\overline{4}})(11)
\oplus({\bf 735',1})(0)
\oplus({\bf 48,15})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{189},4})(-11)
\oplus({\bf \overline{7},36})(-11)
\oplus({\bf \overline{7},4})(-11)
\oplus({\bf \overline{28},10})(-22)$\\
%
${\bf 4620}$&=&
$({\bf 140,1})(-24)
\oplus({\bf 224,\overline{4}})(-13)
\oplus({\bf 21,\overline{4}})(-13)
\oplus({\bf 210,6})(-2)
\oplus({\bf 35,\overline{10}})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf \overline{112},4})(9)
\oplus({\bf \overline{35},20})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf \overline{28},1})(20)
\oplus({\bf \overline{21},15})(20)
\oplus({\bf \overline{21},1})(20)
\oplus({\bf \overline{7},\overline{4}})(31)$\\
%
${\bf \overline{4620}}$&=&
$({\bf \overline{140},1})(24)
\oplus({\bf \overline{224},4})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf 112,\overline{4}})(-9)
\oplus({\bf 35,\overline{20}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf 28,1})(-20)
\oplus({\bf 21,15})(-20)
\oplus({\bf 21,1})(-20)
\oplus({\bf 7,4})(-31)$\\
%
${\bf 4719}$&=&
$({\bf 112,\overline{4}})(19)
\oplus({\bf 735,1})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 21,15})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 189,4})(-3)
\oplus({\bf 140,4})(-3)
\oplus({\bf 7,36})(-3)
\oplus({\bf 7,20})(-3)
\oplus2({\bf 7,4})(-3)
\oplus({\bf 48,10})(-14)
\oplus({\bf 48,6})(-14)
\oplus({\bf 1,64})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf \overline{7},\overline{20}})(-25)$\\
%
${\bf \overline{4719}}$&=&
$({\bf \overline{112},4})(-19)
\oplus({\bf \overline{735},1})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{21},15})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{189},\overline{4}})(3)
\oplus({\bf \overline{140},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{36}})(3)
\oplus({\bf \overline{7},\overline{20}})(3)
\oplus2({\bf \overline{7},\overline{4}})(3)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 48,6})(14)
\oplus({\bf 1,64})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf 7,20})(25)$\\
%
${\bf 4752}$&=&
$({\bf 48,1})(-28)
\oplus({\bf 140,\overline{4}})(-17)
\oplus({\bf 7,\overline{4}})(-17)
\oplus({\bf 224,6})(-6)
\oplus({\bf 21,\overline{10}})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 210,4})(5)
\oplus({\bf 35,20})(5)
\oplus({\bf 35,4})(5)
\oplus({\bf \overline{112},1})(16)
\oplus({\bf \overline{35},15})(16)
\oplus({\bf \overline{35},1})(16)
\oplus({\bf \overline{21},\overline{4}})(27)$\\
%
${\bf \overline{4752}}$&=&
$({\bf 48,1})(28)
\oplus({\bf \overline{140},4})(17)
\oplus({\bf \overline{7},4})(17)
\oplus({\bf \overline{224},6})(6)
\oplus({\bf \overline{21},10})(6)
\oplus({\bf \overline{21},6})(6)
\oplus({\bf \overline{210},\overline{4}})(-5)
\oplus({\bf \overline{35},\overline{20}})(-5)
\oplus({\bf \overline{35},\overline{4}})(-5)
\oplus({\bf 112,1})(-16)
\oplus({\bf 35,15})(-16)
\oplus({\bf 35,1})(-16)
\oplus({\bf 21,4})(-27)$\\
%
${\bf 5445}$&=&
$({\bf \overline{490},1})(20)
\oplus({\bf \overline{196},4})(9)
\oplus({\bf \overline{210},4})(9)
\oplus({\bf 112,10})(-2)
\oplus({\bf 112,6})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 28,\overline{20}})(-13)
\oplus({\bf 21,\overline{20}})(-13)
\oplus({\bf 21,\overline{4}})(-13)
\oplus({\bf 7,20'})(-24)
\oplus({\bf 7,15})(-24)
\oplus({\bf 1,20})(-35)$\\
%
${\bf \overline{5445}}$&=&
$({\bf 490,1})(-20)
\oplus({\bf 196,\overline{4}})(-9)
\oplus({\bf 210,\overline{4}})(-9)
\oplus({\bf \overline{112},\overline{10}})(2)
\oplus({\bf \overline{112},6})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{28},20})(13)
\oplus({\bf \overline{21},20})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{7},20'})(24)
\oplus({\bf \overline{7},15})(24)
\oplus({\bf 1,\overline{20}})(35)$\\
%
${\bf 7722}$&=&
$({\bf \overline{756},1})(20)
\oplus({\bf \overline{378},4})(9)
\oplus({\bf \overline{210},4})(9)
\oplus({\bf 84,6})(-2)
\oplus({\bf 112,10})(-2)
\oplus({\bf 112,6})(-2)
\oplus({\bf 35,10})(-2)
\oplus({\bf 28,\overline{20}})(-13)
\oplus({\bf 28,\overline{4}})(-13)
\oplus({\bf 21,\overline{20''}})(-13)
\oplus({\bf 21,\overline{20}})(-13)
\oplus({\bf 7,45})(-24)
\oplus({\bf 7,15})(-24)
\oplus({\bf 1,36})(-35)$\\
%
${\bf \overline{7722}}$&=&
$({\bf 756,1})(-20)
\oplus({\bf 378,\overline{4}})(-9)
\oplus({\bf 210,\overline{4}})(-9)
\oplus({\bf \overline{84},6})(2)
\oplus({\bf \overline{112},\overline{10}})(2)
\oplus({\bf \overline{112},6})(2)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus({\bf \overline{28},20})(13)
\oplus({\bf \overline{28},4})(13)
\oplus({\bf \overline{21},20''})(13)
\oplus({\bf \overline{21},20})(13)
\oplus({\bf \overline{7},\overline{45}})(24)
\oplus({\bf \overline{7},15})(24)
\oplus({\bf 1,\overline{36}})(35)$\\
%
${\bf 7865}$&=&
$({\bf \overline{882},1})(20)
\oplus({\bf \overline{378},4})(9)
\oplus({\bf \overline{196},4})(9)
\oplus({\bf 84,10})(-2)
\oplus({\bf 112,10})(-2)
\oplus({\bf 112,6})(-2)
\oplus({\bf 28,\overline{20''}})(-13)
\oplus({\bf 28,\overline{20}})(-13)
\oplus({\bf 21,\overline{20}})(-13)
\oplus({\bf 7,45})(-24)
\oplus({\bf 7,20'})(-24)
\oplus({\bf 1,60})(-35)$\\
%
${\bf \overline{7865}}$&=&
$({\bf 882,1})(-20)
\oplus({\bf 378,\overline{4}})(-9)
\oplus({\bf 196,\overline{4}})(-9)
\oplus({\bf \overline{84},\overline{10}})(2)
\oplus({\bf \overline{112},\overline{10}})(2)
\oplus({\bf \overline{112},6})(2)
\oplus({\bf \overline{28},20''})(13)
\oplus({\bf \overline{28},20})(13)
\oplus({\bf \overline{21},20})(13)
\oplus({\bf \overline{7},\overline{45}})(24)
\oplus({\bf \overline{7},20'})(24)
\oplus({\bf 1,\overline{60}})(35)$\\
%
${\bf 8008}$&=&
$({\bf \overline{1008},1})(20)
\oplus({\bf \overline{210'},4})(9)
\oplus({\bf \overline{378},4})(9)
\oplus({\bf 84,10})(-2)
\oplus({\bf 84,6})(-2)
\oplus({\bf 112,10})(-2)
\oplus({\bf 28,\overline{20''}})(-13)
\oplus({\bf 28,\overline{20}})(-13)
\oplus({\bf 21,\overline{20''}})(-13)
\oplus({\bf 7,35})(-24)
\oplus({\bf 7,45})(-24)
\oplus({\bf 1,84'})(-35)$\\
%
${\bf \overline{8008}}$&=&
$({\bf 1008,1})(-20)
\oplus({\bf 210',\overline{4}})(-9)
\oplus({\bf 378,\overline{4}})(-9)
\oplus({\bf \overline{84},\overline{10}})(2)
\oplus({\bf \overline{84},6})(2)
\oplus({\bf \overline{112},\overline{10}})(2)
\oplus({\bf \overline{28},20''})(13)
\oplus({\bf \overline{28},20})(13)
\oplus({\bf \overline{21},20''})(13)
\oplus({\bf \overline{7},\overline{35}})(24)
\oplus({\bf \overline{7},\overline{45}})(24)
\oplus({\bf 1,\overline{84'}})(35)$\\
%
${\bf 8008'}$&=&
$({\bf 924,1})(-24)
\oplus({\bf 462,\overline{4}})(-13)
\oplus({\bf 210',\overline{10}})(-2)
\oplus({\bf \overline{84},20''})(9)
\oplus({\bf \overline{28},\overline{35}})(20)
\oplus({\bf \overline{7},\overline{56}})(31)
\oplus({\bf 1,\overline{84''}})(42)$\\
%
${\bf \overline{8008'}}$&=&
$({\bf \overline{924},1})(24)
\oplus({\bf \overline{462},4})(13)
\oplus({\bf \overline{210'},10})(2)
\oplus({\bf 84,\overline{20''}})(-9)
\oplus({\bf 28,35})(-20)
\oplus({\bf 7,56})(-31)
\oplus({\bf 1,84''})(-42)$\\
%
${\bf 8470}$&=&
$({\bf \overline{21},\overline{4}})(-29)
\oplus({\bf \overline{140},6})(-18)
\oplus({\bf \overline{7},\overline{10}})(-18)
\oplus({\bf \overline{7},6})(-18)
\oplus({\bf 392,4})(-7)
\oplus({\bf 48,20})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 1,20})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 588,1})(4)
\oplus({\bf 140,15})(4)
\oplus({\bf 140,1})(4)
\oplus({\bf 7,20'})(4)
\oplus({\bf 7,15})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 224,\overline{4}})(15)
\oplus({\bf 21,\overline{20}})(15)
\oplus({\bf 21,\overline{4}})(15)
\oplus({\bf 35,6})(26)$\\
%
${\bf \overline{8470}}$&=&
$({\bf 21,4})(29)
\oplus({\bf 140,6})(18)
\oplus({\bf 7,10})(18)
\oplus({\bf 7,6})(18)
\oplus({\bf 392,\overline{4}})(7)
\oplus({\bf 48,\overline{20}})(7)
\oplus({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{20}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf \overline{588},1})(-4)
\oplus({\bf \overline{140},15})(-4)
\oplus({\bf \overline{140},1})(-4)
\oplus({\bf \overline{7},20'})(-4)
\oplus({\bf \overline{7},15})(-4)
\oplus({\bf \overline{7},1})(-4)
\oplus({\bf \overline{224},4})(-15)
\oplus({\bf \overline{21},20})(-15)
\oplus({\bf \overline{21},4})(-15)
\oplus({\bf \overline{35},6})(-26)$\\
%
${\bf 9075}$&=&
$({\bf 490',1})(-24)
\oplus({\bf 490,\overline{4}})(-13)
\oplus({\bf 196,\overline{10}})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf \overline{112},20})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf \overline{28},20'})(20)
\oplus({\bf \overline{21},15})(20)
\oplus({\bf \overline{7},\overline{20}})(31)
\oplus({\bf 1,10})(42)$\\
%
${\bf \overline{9075}}$&=&
$({\bf \overline{490'},1})(24)
\oplus({\bf \overline{490},4})(13)
\oplus({\bf \overline{196},10})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf 112,\overline{20}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf 28,20'})(-20)
\oplus({\bf 21,15})(-20)
\oplus({\bf 7,20})(-31)
\oplus({\bf 1,\overline{10}})(-42)$\\
%
${\bf 10296}$&=&
$({\bf \overline{28},\overline{4}})(-29)
\oplus({\bf \overline{189},6})(-18)
\oplus({\bf \overline{7},\overline{10}})(-18)
\oplus({\bf \overline{7},6})(-18)
\oplus({\bf \overline{540},4})(-7)
\oplus({\bf 48,20})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 1,20''})(-7)
\oplus({\bf 1,20})(-7)
\oplus({\bf 840,1})(4)
\oplus({\bf 140,15})(4)
\oplus({\bf 140,1})(4)
\oplus({\bf 7,\overline{45}})(4)
\oplus({\bf 7,15})(4)
\oplus({\bf 224,\overline{4}})(15)
\oplus({\bf 21,\overline{36}})(15)
\oplus({\bf 21,\overline{4}})(15)
\oplus({\bf 35,\overline{10}})(26)$\\
%
${\bf \overline{10296}}$&=&
$({\bf 28,4})(29)
\oplus({\bf 189,6})(18)
\oplus({\bf 7,10})(18)
\oplus({\bf 7,6})(18)
\oplus({\bf 540,\overline{4}})(7)
\oplus({\bf 48,\overline{20}})(7)
\oplus({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{20''}})(7)
\oplus({\bf 1,\overline{20}})(7)
\oplus({\bf \overline{840},1})(-4)
\oplus({\bf \overline{140},15})(-4)
\oplus({\bf \overline{140},1})(-4)
\oplus({\bf \overline{7},45})(-4)
\oplus({\bf \overline{7},15})(-4)
\oplus({\bf \overline{224},4})(-15)
\oplus({\bf \overline{21},36})(-15)
\oplus({\bf \overline{21},4})(-15)
\oplus({\bf \overline{35},10})(-26)$\\
%
${\bf 10725}$&=&
$({\bf \overline{210'},\overline{4}})(23)
\oplus({\bf 1386,1})(12)
\oplus({\bf 84,15})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 560,4})(1)
\oplus({\bf 28,36})(1)
\oplus({\bf 28,4})(1)
\oplus({\bf 189,10})(-10)
\oplus({\bf 7,70})(-10)
\oplus({\bf 7,10})(-10)
\oplus({\bf 48,\overline{20''}})(-21)
\oplus({\bf 1,\overline{120}})(-21)
\oplus({\bf 1,\overline{20''}})(-21)
\oplus({\bf \overline{7},35})(-32)$\\
%
${\bf \overline{10725}}$&=&
$({\bf 210',4})(-23)
\oplus({\bf \overline{1386},1})(-12)
\oplus({\bf \overline{84},15})(-12)
\oplus({\bf \overline{84},1})(-12)
\oplus({\bf \overline{560},\overline{4}})(-1)
\oplus({\bf \overline{28},\overline{36}})(-1)
\oplus({\bf \overline{28},\overline{4}})(-1)
\oplus({\bf \overline{189},\overline{10}})(10)
\oplus({\bf \overline{7},\overline{70}})(10)
\oplus({\bf \overline{7},\overline{10}})(10)
\oplus({\bf 48,20''})(21)
\oplus({\bf 1,120})(21)
\oplus({\bf 1,20''})(21)
\oplus({\bf 7,\overline{35}})(32)$\\
%
${\bf 12870}$&=&
$({\bf \overline{7},20'})(-32)
\oplus({\bf 48,\overline{20}})(-21)
\oplus({\bf 1,\overline{60}})(-21)
\oplus({\bf 1,\overline{20}})(-21)
\oplus({\bf 189,10})(-10)
\oplus({\bf 140,6})(-10)
\oplus({\bf 7,64})(-10)
\oplus({\bf 7,10})(-10)
\oplus({\bf 7,6})(-10)
\oplus({\bf 735,4})(1)
\oplus({\bf 28,36})(1)
\oplus({\bf 28,4})(1)
\oplus({\bf 21,20})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 1260,1})(12)
\oplus({\bf 112,15})(12)
\oplus({\bf 112,1})(12)
\oplus({\bf \overline{196},\overline{4}})(23)$\\
%
${\bf \overline{12870}}$&=&
$({\bf 7,20'})(32)
\oplus({\bf 48,20})(21)
\oplus({\bf 1,60})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf \overline{189},\overline{10}})(10)
\oplus({\bf \overline{140},6})(10)
\oplus({\bf \overline{7},64})(10)
\oplus({\bf \overline{7},\overline{10}})(10)
\oplus({\bf \overline{7},6})(10)
\oplus({\bf \overline{735},\overline{4}})(-1)
\oplus({\bf \overline{28},\overline{36}})(-1)
\oplus({\bf \overline{28},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{1260},1})(-12)
\oplus({\bf \overline{112},15})(-12)
\oplus({\bf \overline{112},1})(-12)
\oplus({\bf 196,4})(-23)$\\
%
${\bf 13068}$&=&
$({\bf 588,1})(-24)
\oplus({\bf 490,\overline{4}})(-13)
\oplus({\bf 224,\overline{4}})(-13)
\oplus({\bf 196,6})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf \overline{112},20})(9)
\oplus({\bf \overline{112},4})(9)
\oplus({\bf \overline{35},20})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf \overline{28},15})(20)
\oplus({\bf \overline{21},20'})(20)
\oplus({\bf \overline{21},15})(20)
\oplus({\bf \overline{21},1})(20)
\oplus({\bf \overline{7},\overline{20}})(31)
\oplus({\bf \overline{7},\overline{4}})(31)
\oplus({\bf 1,6})(42)$\\
%
${\bf \overline{13068}}$&=&
$({\bf \overline{588},1})(24)
\oplus({\bf \overline{490},4})(13)
\oplus({\bf \overline{224},4})(13)
\oplus({\bf \overline{196},6})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf 112,\overline{20}})(-9)
\oplus({\bf 112,\overline{4}})(-9)
\oplus({\bf 35,\overline{20}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf 28,15})(-20)
\oplus({\bf 21,20'})(-20)
\oplus({\bf 21,15})(-20)
\oplus({\bf 21,1})(-20)
\oplus({\bf 7,20})(-31)
\oplus({\bf 7,4})(-31)
\oplus({\bf 1,6})(-42)$\\
%
${\bf 15015}$&=&
$({\bf 84,6})(26)
\oplus({\bf 560,\overline{4}})(15)
\oplus({\bf 28,\overline{20}})(15)
\oplus({\bf 28,\overline{4}})(15)
\oplus({\bf 1575,1})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 7,45})(4)
\oplus({\bf 7,15})(4)
\oplus({\bf 540,4})(-7)
\oplus({\bf 48,36})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 1,84'})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf \overline{140},10})(-18)
\oplus({\bf \overline{7},70})(-18)
\oplus({\bf \overline{7},10})(-18)
\oplus({\bf \overline{21},\overline{20''}})(-29)$\\
%
${\bf \overline{15015}}$&=&
$({\bf \overline{84},6})(-26)
\oplus({\bf \overline{560},4})(-15)
\oplus({\bf \overline{28},20})(-15)
\oplus({\bf \overline{28},4})(-15)
\oplus({\bf \overline{1575},1})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{7},\overline{45}})(-4)
\oplus({\bf \overline{7},15})(-4)
\oplus({\bf \overline{540},\overline{4}})(7)
\oplus({\bf 48,\overline{36}})(7)
\oplus({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{84'}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf 140,\overline{10}})(18)
\oplus({\bf 7,\overline{70}})(18)
\oplus({\bf 7,\overline{10}})(18)
\oplus({\bf 21,20''})(29)$\\
%
${\bf 15730}$&=&
$({\bf \overline{210},\overline{4}})(23)
\oplus({\bf 1323,1})(12)
\oplus({\bf 112,15})(12)
\oplus({\bf 112,1})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 735,4})(1)
\oplus({\bf 28,20})(1)
\oplus({\bf 28,4})(1)
\oplus({\bf 224,4})(1)
\oplus({\bf 21,36})(1)
\oplus({\bf 21,20})(1)
\oplus2({\bf 21,4})(1)
\oplus({\bf 189,6})(-10)
\oplus({\bf 140,10})(-10)
\oplus({\bf 140,6})(-10)
\oplus({\bf 7,64})(-10)
\oplus({\bf 7,10})(-10)
\oplus({\bf 7,\overline{10}})(-10)
\oplus2({\bf 7,6})(-10)
\oplus({\bf 48,\overline{20}})(-21)
\oplus({\bf 48,\overline{4}})(-21)
\oplus({\bf 1,\overline{36}})(-21)
\oplus({\bf 1,\overline{20}})(-21)
\oplus({\bf 1,\overline{4}})(-21)
\oplus({\bf \overline{7},15})(-32)$\\
%
${\bf \overline{15730}}$&=&
$({\bf 210,4})(-23)
\oplus({\bf \overline{1323},1})(-12)
\oplus({\bf \overline{112},15})(-12)
\oplus({\bf \overline{112},1})(-12)
\oplus({\bf \overline{35},15})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf \overline{735},\overline{4}})(-1)
\oplus({\bf \overline{224},\overline{4}})(-1)
\oplus({\bf \overline{28},\overline{20}})(-1)
\oplus({\bf \overline{28},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus2({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{189},6})(10)
\oplus({\bf \overline{140},\overline{10}})(10)
\oplus({\bf \overline{140},6})(10)
\oplus({\bf \overline{7},64})(10)
\oplus({\bf \overline{7},10})(10)
\oplus({\bf \overline{7},\overline{10}})(10)
\oplus2({\bf \overline{7},6})(10)
\oplus({\bf 48,20})(21)
\oplus({\bf 48,4})(21)
\oplus({\bf 1,36})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf 7,15})(32)$\\
%
${\bf 15730'}$&=&
$({\bf 1176,1})(-24)
\oplus({\bf 882,\overline{4}})(-13)
\oplus({\bf 378,\overline{10}})(-2)
\oplus({\bf 196,6})(-2)
\oplus({\bf \overline{84},20''})(9)
\oplus({\bf \overline{112},20})(9)
\oplus({\bf \overline{28},\overline{45}})(20)
\oplus({\bf \overline{21},20'})(20)
\oplus({\bf \overline{7},\overline{60}})(31)
\oplus({\bf 1,50})(42)$\\
%
${\bf \overline{15730'}}$&=&
$({\bf \overline{1176},1})(24)
\oplus({\bf \overline{882},4})(13)
\oplus({\bf \overline{378},10})(2)
\oplus({\bf \overline{196},6})(2)
\oplus({\bf 84,\overline{20''}})(-9)
\oplus({\bf 112,\overline{20}})(-9)
\oplus({\bf 28,45})(-20)
\oplus({\bf 21,20'})(-20)
\oplus({\bf 7,60})(-31)
\oplus({\bf 1,50})(-42)$\\
%
${\bf 16335}$&=&
$({\bf \overline{21},1})(-36)
\oplus({\bf \overline{140},\overline{4}})(-25)
\oplus({\bf \overline{7},\overline{4}})(-25)
\oplus({\bf 392,6})(-14)
\oplus({\bf 48,\overline{10}})(-14)
\oplus({\bf 48,6})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf 588,4})(-3)
\oplus({\bf 140,20})(-3)
\oplus({\bf 140,4})(-3)
\oplus({\bf 7,20})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 490,1})(8)
\oplus({\bf 224,15})(8)
\oplus({\bf 224,1})(8)
\oplus({\bf 21,20'})(8)
\oplus({\bf 21,15})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 210,\overline{4}})(19)
\oplus({\bf 35,\overline{20}})(19)
\oplus({\bf 35,\overline{4}})(19)
\oplus({\bf \overline{35},6})(30)$\\
%
${\bf \overline{16335}}$&=&
$({\bf 21,1})(36)
\oplus({\bf 140,4})(25)
\oplus({\bf 7,4})(25)
\oplus({\bf 392,6})(14)
\oplus({\bf 48,10})(14)
\oplus({\bf 48,6})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf \overline{588},\overline{4}})(3)
\oplus({\bf \overline{140},\overline{20}})(3)
\oplus({\bf \overline{140},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{20}})(3)
\oplus({\bf \overline{7},\overline{4}})(3)
\oplus({\bf \overline{490},1})(-8)
\oplus({\bf \overline{224},15})(-8)
\oplus({\bf \overline{224},1})(-8)
\oplus({\bf \overline{21},20'})(-8)
\oplus({\bf \overline{21},15})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{210},4})(-19)
\oplus({\bf \overline{35},20})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf 35,6})(-30)$\\
%
${\bf 17160}$&=&
$({\bf 840,1})(-24)
\oplus({\bf 756,\overline{4}})(-13)
\oplus({\bf 224,\overline{4}})(-13)
\oplus({\bf 378,6})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf 35,\overline{10}})(-2)
\oplus({\bf \overline{84},4})(9)
\oplus({\bf \overline{112},20})(9)
\oplus({\bf \overline{112},4})(9)
\oplus({\bf \overline{35},20''})(9)
\oplus({\bf \overline{35},20})(9)
\oplus({\bf \overline{28},15})(20)
\oplus({\bf \overline{28},1})(20)
\oplus({\bf \overline{21},\overline{45}})(20)
\oplus({\bf \overline{21},15})(20)
\oplus({\bf \overline{7},\overline{36}})(31)
\oplus({\bf \overline{7},\overline{4}})(31)
\oplus({\bf 1,\overline{10}})(42)$\\
%
${\bf \overline{17160}}$&=&
$({\bf \overline{840},1})(24)
\oplus({\bf \overline{756},4})(13)
\oplus({\bf \overline{224},4})(13)
\oplus({\bf \overline{378},6})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf 84,\overline{4}})(-9)
\oplus({\bf 112,\overline{20}})(-9)
\oplus({\bf 112,\overline{4}})(-9)
\oplus({\bf 35,\overline{20''}})(-9)
\oplus({\bf 35,\overline{20}})(-9)
\oplus({\bf 28,15})(-20)
\oplus({\bf 28,1})(-20)
\oplus({\bf 21,45})(-20)
\oplus({\bf 21,15})(-20)
\oplus({\bf 7,36})(-31)
\oplus({\bf 7,4})(-31)
\oplus({\bf 1,10})(-42)$\\
%
${\bf 18150}$&=&
$({\bf 84,\overline{10}})(26)
\oplus({\bf 560,\overline{4}})(15)
\oplus({\bf 28,\overline{36}})(15)
\oplus({\bf 28,\overline{4}})(15)
\oplus({\bf 2156,1})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 7,84})(4)
\oplus({\bf 7,15})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 735',4})(-7)
\oplus({\bf 48,36})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 1,160})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf \overline{189},10})(-18)
\oplus({\bf \overline{7},70})(-18)
\oplus({\bf \overline{7},10})(-18)
\oplus({\bf \overline{28},\overline{20''}})(-29)$\\
%
${\bf \overline{18150}}$&=&
$({\bf \overline{84},10})(-26)
\oplus({\bf \overline{560},4})(-15)
\oplus({\bf \overline{28},36})(-15)
\oplus({\bf \overline{28},4})(-15)
\oplus({\bf \overline{2156},1})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{7},84})(-4)
\oplus({\bf \overline{7},15})(-4)
\oplus({\bf \overline{7},1})(-4)
\oplus({\bf 735',\overline{4}})(7)
\oplus({\bf 48,\overline{36}})(7)
\oplus({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{160}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf 189,\overline{10}})(18)
\oplus({\bf 7,\overline{70}})(18)
\oplus({\bf 7,\overline{10}})(18)
\oplus({\bf 28,20''})(29)$\\
%
${\bf 19448}$&=&
$({\bf \overline{1716},1})(-28)
\oplus({\bf 924,\overline{4}})(-17)
\oplus({\bf 462,\overline{10}})(-6)
\oplus({\bf 210',20''})(5)
\oplus({\bf \overline{84},\overline{35}})(16)
\oplus({\bf \overline{28},\overline{56}})(27)
\oplus({\bf \overline{7},\overline{84''}})(38)
\oplus({\bf 1,120'})(49)$\\
%
${\bf \overline{19448}}$&=&
$({\bf 1716,1})(28)
\oplus({\bf \overline{924},4})(17)
\oplus({\bf \overline{462},10})(6)
\oplus({\bf \overline{210'},\overline{20''}})(-5)
\oplus({\bf 84,35})(-16)
\oplus({\bf 28,56})(-27)
\oplus({\bf 7,84''})(-38)
\oplus({\bf 1,\overline{120'}})(-49)$\\
%
${\bf 20020}$&=&
$({\bf \overline{28},1})(-36)
\oplus({\bf \overline{189},\overline{4}})(-25)
\oplus({\bf \overline{7},\overline{4}})(-25)
\oplus({\bf \overline{540},6})(-14)
\oplus({\bf 48,\overline{10}})(-14)
\oplus({\bf 48,6})(-14)
\oplus({\bf 1,\overline{10}})(-14)
\oplus({\bf 840,4})(-3)
\oplus({\bf 140,20})(-3)
\oplus({\bf 140,4})(-3)
\oplus({\bf 7,20''})(-3)
\oplus({\bf 7,20})(-3)
\oplus({\bf 756,1})(8)
\oplus({\bf 224,15})(8)
\oplus({\bf 224,1})(8)
\oplus({\bf 21,\overline{45}})(8)
\oplus({\bf 21,15})(8)
\oplus({\bf 210,\overline{4}})(19)
\oplus({\bf 35,\overline{36}})(19)
\oplus({\bf 35,\overline{4}})(19)
\oplus({\bf \overline{35},\overline{10}})(30)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 28,1})(36)
\oplus({\bf 189,4})(25)
\oplus({\bf 7,4})(25)
\oplus({\bf 540,6})(14)
\oplus({\bf 48,10})(14)
\oplus({\bf 48,6})(14)
\oplus({\bf 1,10})(14)
\oplus({\bf \overline{840},\overline{4}})(3)
\oplus({\bf \overline{140},\overline{20}})(3)
\oplus({\bf \overline{140},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{20''}})(3)
\oplus({\bf \overline{7},\overline{20}})(3)
\oplus({\bf \overline{756},1})(-8)
\oplus({\bf \overline{224},15})(-8)
\oplus({\bf \overline{224},1})(-8)
\oplus({\bf \overline{21},45})(-8)
\oplus({\bf \overline{21},15})(-8)
\oplus({\bf \overline{210},4})(-19)
\oplus({\bf \overline{35},36})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf 35,10})(-30)$\\
%
${\bf 20328}$&=&
$({\bf 392,1})(-28)
\oplus({\bf 588,\overline{4}})(-17)
\oplus({\bf 140,\overline{4}})(-17)
\oplus({\bf 490,6})(-6)
\oplus({\bf 224,\overline{10}})(-6)
\oplus({\bf 224,6})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 196,4})(5)
\oplus({\bf 210,20})(5)
\oplus({\bf 210,4})(5)
\oplus({\bf 35,20})(5)
\oplus({\bf 35,4})(5)
\oplus({\bf \overline{112},15})(16)
\oplus({\bf \overline{112},1})(16)
\oplus({\bf \overline{35},20'})(16)
\oplus({\bf \overline{35},15})(16)
\oplus({\bf \overline{35},1})(16)
\oplus({\bf \overline{28},\overline{4}})(27)
\oplus({\bf \overline{21},\overline{20}})(27)
\oplus({\bf \overline{21},\overline{4}})(27)
\oplus({\bf \overline{7},6})(38)$\\
%
${\bf \overline{20328}}$&=&
$({\bf 392,1})(28)
\oplus({\bf \overline{588},4})(17)
\oplus({\bf \overline{140},4})(17)
\oplus({\bf \overline{490},6})(6)
\oplus({\bf \overline{224},10})(6)
\oplus({\bf \overline{224},6})(6)
\oplus({\bf \overline{21},6})(6)
\oplus({\bf \overline{196},\overline{4}})(-5)
\oplus({\bf \overline{210},\overline{20}})(-5)
\oplus({\bf \overline{210},\overline{4}})(-5)
\oplus({\bf \overline{35},\overline{20}})(-5)
\oplus({\bf \overline{35},\overline{4}})(-5)
\oplus({\bf 112,15})(-16)
\oplus({\bf 112,1})(-16)
\oplus({\bf 35,20'})(-16)
\oplus({\bf 35,15})(-16)
\oplus({\bf 35,1})(-16)
\oplus({\bf 28,4})(-27)
\oplus({\bf 21,20})(-27)
\oplus({\bf 21,4})(-27)
\oplus({\bf 7,6})(-38)$\\
%
${\bf 21780}$&=&
$({\bf \overline{140},1})(-32)
\oplus({\bf 392,\overline{4}})(-21)
\oplus({\bf 48,\overline{4}})(-21)
\oplus({\bf 588,6})(-10)
\oplus({\bf 140,\overline{10}})(-10)
\oplus({\bf 140,6})(-10)
\oplus({\bf 7,6})(-10)
\oplus({\bf 490,4})(1)
\oplus({\bf 224,20})(1)
\oplus({\bf 224,4})(1)
\oplus({\bf 21,20})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 196,1})(12)
\oplus({\bf 210,15})(12)
\oplus({\bf 210,1})(12)
\oplus({\bf 35,20'})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf \overline{112},\overline{4}})(23)
\oplus({\bf \overline{35},\overline{20}})(23)
\oplus({\bf \overline{35},\overline{4}})(23)
\oplus({\bf \overline{21},6})(34)$\\
%
${\bf \overline{21780}}$&=&
$({\bf 140,1})(32)
\oplus({\bf 392,4})(21)
\oplus({\bf 48,4})(21)
\oplus({\bf \overline{588},6})(10)
\oplus({\bf \overline{140},10})(10)
\oplus({\bf \overline{140},6})(10)
\oplus({\bf \overline{7},6})(10)
\oplus({\bf \overline{490},\overline{4}})(-1)
\oplus({\bf \overline{224},\overline{20}})(-1)
\oplus({\bf \overline{224},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{196},1})(-12)
\oplus({\bf \overline{210},15})(-12)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf \overline{35},20'})(-12)
\oplus({\bf \overline{35},15})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf 112,4})(-23)
\oplus({\bf 35,20})(-23)
\oplus({\bf 35,4})(-23)
\oplus({\bf 21,6})(-34)$\\
%
${\bf 22869}$&=&
$({\bf \overline{378},\overline{4}})(23)
\oplus({\bf 2450,1})(12)
\oplus({\bf 84,15})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 112,15})(12)
\oplus({\bf 112,1})(12)
\oplus({\bf 560,4})(1)
\oplus({\bf 735,4})(1)
\oplus({\bf 28,36})(1)
\oplus({\bf 28,20})(1)
\oplus2({\bf 28,4})(1)
\oplus({\bf 21,36})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 189,10})(-10)
\oplus({\bf 189,6})(-10)
\oplus({\bf 140,10})(-10)
\oplus({\bf 7,70})(-10)
\oplus({\bf 7,64})(-10)
\oplus2({\bf 7,10})(-10)
\oplus({\bf 7,6})(-10)
\oplus({\bf 48,\overline{20''}})(-21)
\oplus({\bf 48,\overline{20}})(-21)
\oplus({\bf 1,\overline{140}})(-21)
\oplus({\bf 1,\overline{20''}})(-21)
\oplus({\bf 1,\overline{20}})(-21)
\oplus({\bf \overline{7},45})(-32)$\\
%
${\bf \overline{22869}}$&=&
$({\bf 378,4})(-23)
\oplus({\bf \overline{2450},1})(-12)
\oplus({\bf \overline{84},15})(-12)
\oplus({\bf \overline{84},1})(-12)
\oplus({\bf \overline{112},15})(-12)
\oplus({\bf \overline{112},1})(-12)
\oplus({\bf \overline{560},\overline{4}})(-1)
\oplus({\bf \overline{735},\overline{4}})(-1)
\oplus({\bf \overline{28},\overline{36}})(-1)
\oplus({\bf \overline{28},\overline{20}})(-1)
\oplus2({\bf \overline{28},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{189},\overline{10}})(10)
\oplus({\bf \overline{189},6})(10)
\oplus({\bf \overline{140},\overline{10}})(10)
\oplus({\bf \overline{7},\overline{70}})(10)
\oplus({\bf \overline{7},64})(10)
\oplus2({\bf \overline{7},\overline{10}})(10)
\oplus({\bf \overline{7},6})(10)
\oplus({\bf 48,20''})(21)
\oplus({\bf 48,20})(21)
\oplus({\bf 1,140})(21)
\oplus({\bf 1,20''})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf 7,\overline{45}})(32)$\\
%
${\bf 22880}$&=&
$({\bf 112,6})(26)
\oplus({\bf 735,\overline{4}})(15)
\oplus({\bf 28,\overline{20}})(15)
\oplus({\bf 28,\overline{4}})(15)
\oplus({\bf 21,\overline{20}})(15)
\oplus({\bf 21,\overline{4}})(15)
\oplus({\bf 2016,1})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 140,15})(4)
\oplus({\bf 140,1})(4)
\oplus({\bf 7,45})(4)
\oplus({\bf 7,20'})(4)
\oplus2({\bf 7,15})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 540,4})(-7)
\oplus({\bf 392,4})(-7)
\oplus({\bf 48,36})(-7)
\oplus({\bf 48,20})(-7)
\oplus2({\bf 48,4})(-7)
\oplus({\bf 1,60})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf 1,20})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf \overline{140},10})(-18)
\oplus({\bf \overline{140},6})(-18)
\oplus({\bf \overline{7},64})(-18)
\oplus({\bf \overline{7},10})(-18)
\oplus({\bf \overline{7},6})(-18)
\oplus({\bf \overline{21},\overline{20}})(-29)$\\
%
${\bf \overline{22880}}$&=&
$({\bf \overline{112},6})(-26)
\oplus({\bf \overline{735},4})(-15)
\oplus({\bf \overline{28},20})(-15)
\oplus({\bf \overline{28},4})(-15)
\oplus({\bf \overline{21},20})(-15)
\oplus({\bf \overline{21},4})(-15)
\oplus({\bf \overline{2016},1})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{140},15})(-4)
\oplus({\bf \overline{140},1})(-4)
\oplus({\bf \overline{7},\overline{45}})(-4)
\oplus({\bf \overline{7},20'})(-4)
\oplus2({\bf \overline{7},15})(-4)
\oplus({\bf \overline{7},1})(-4)
\oplus({\bf \overline{540},\overline{4}})(7)
\oplus({\bf 392,\overline{4}})(7)
\oplus({\bf 48,\overline{36}})(7)
\oplus({\bf 48,\overline{20}})(7)
\oplus2({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{60}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf 1,\overline{20}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf 140,\overline{10}})(18)
\oplus({\bf 140,6})(18)
\oplus({\bf 7,64})(18)
\oplus({\bf 7,\overline{10}})(18)
\oplus({\bf 7,6})(18)
\oplus({\bf 21,20})(29)$\\
%
${\bf 24200}$&=&
$({\bf 35,4})(33)
\oplus({\bf 224,6})(22)
\oplus({\bf 21,10})(22)
\oplus({\bf 21,6})(22)
\oplus({\bf 588,\overline{4}})(11)
\oplus({\bf 140,\overline{20}})(11)
\oplus({\bf 140,\overline{4}})(11)
\oplus({\bf 7,\overline{20}})(11)
\oplus({\bf 7,\overline{4}})(11)
\oplus({\bf 784,1})(0)
\oplus({\bf 392,15})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,20'})(0)
\oplus({\bf 48,15})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{588},4})(-11)
\oplus({\bf \overline{140},20})(-11)
\oplus({\bf \overline{140},4})(-11)
\oplus({\bf \overline{7},20})(-11)
\oplus({\bf \overline{7},4})(-11)
\oplus({\bf \overline{224},6})(-22)
\oplus({\bf \overline{21},\overline{10}})(-22)
\oplus({\bf \overline{21},6})(-22)
\oplus({\bf \overline{35},\overline{4}})(-33)$\\
%
${\bf 25025}$&=&
$({\bf 2310,1})(-24)
\oplus({\bf 462,\overline{4}})(-13)
\oplus({\bf 1008,\overline{4}})(-13)
\oplus({\bf 210',\overline{10}})(-2)
\oplus({\bf 210',6})(-2)
\oplus({\bf 378,\overline{10}})(-2)
\oplus({\bf \overline{84},20''})(9)
\oplus({\bf \overline{84},20})(9)
\oplus({\bf \overline{112},20''})(9)
\oplus({\bf \overline{28},\overline{35}})(20)
\oplus({\bf \overline{28},\overline{45}})(20)
\oplus({\bf \overline{21},\overline{35}})(20)
\oplus({\bf \overline{7},\overline{56}})(31)
\oplus({\bf \overline{7},\overline{84'}})(31)
\oplus({\bf 1,\overline{140''}})(42)$\\
%
${\bf \overline{25025}}$&=&
$({\bf \overline{2310},1})(24)
\oplus({\bf \overline{462},4})(13)
\oplus({\bf \overline{1008},4})(13)
\oplus({\bf \overline{210'},10})(2)
\oplus({\bf \overline{210'},6})(2)
\oplus({\bf \overline{378},10})(2)
\oplus({\bf 84,\overline{20''}})(-9)
\oplus({\bf 84,\overline{20}})(-9)
\oplus({\bf 112,\overline{20''}})(-9)
\oplus({\bf 28,35})(-20)
\oplus({\bf 28,45})(-20)
\oplus({\bf 21,35})(-20)
\oplus({\bf 7,56})(-31)
\oplus({\bf 7,84'})(-31)
\oplus({\bf 1,140''})(-42)$\\
%
${\bf 25740}$&=&
$({\bf \overline{540},1})(-28)
\oplus({\bf 840,\overline{4}})(-17)
\oplus({\bf 140,\overline{4}})(-17)
\oplus({\bf 756,6})(-6)
\oplus({\bf 224,\overline{10}})(-6)
\oplus({\bf 224,6})(-6)
\oplus({\bf 21,\overline{10}})(-6)
\oplus({\bf 378,4})(5)
\oplus({\bf 210,20})(5)
\oplus({\bf 210,4})(5)
\oplus({\bf 35,20''})(5)
\oplus({\bf 35,20})(5)
\oplus({\bf \overline{84},1})(16)
\oplus({\bf \overline{112},15})(16)
\oplus({\bf \overline{112},1})(16)
\oplus({\bf \overline{35},\overline{45}})(16)
\oplus({\bf \overline{35},15})(16)
\oplus({\bf \overline{28},\overline{4}})(27)
\oplus({\bf \overline{21},\overline{36}})(27)
\oplus({\bf \overline{21},\overline{4}})(27)
\oplus({\bf \overline{7},\overline{10}})(38)$\\
%
${\bf \overline{25740}}$&=&
$({\bf 540,1})(28)
\oplus({\bf \overline{840},4})(17)
\oplus({\bf \overline{140},4})(17)
\oplus({\bf \overline{756},6})(6)
\oplus({\bf \overline{224},10})(6)
\oplus({\bf \overline{224},6})(6)
\oplus({\bf \overline{21},10})(6)
\oplus({\bf \overline{378},\overline{4}})(-5)
\oplus({\bf \overline{210},\overline{20}})(-5)
\oplus({\bf \overline{210},\overline{4}})(-5)
\oplus({\bf \overline{35},\overline{20''}})(-5)
\oplus({\bf \overline{35},\overline{20}})(-5)
\oplus({\bf 84,1})(-16)
\oplus({\bf 112,15})(-16)
\oplus({\bf 112,1})(-16)
\oplus({\bf 35,45})(-16)
\oplus({\bf 35,15})(-16)
\oplus({\bf 28,4})(-27)
\oplus({\bf 21,36})(-27)
\oplus({\bf 21,4})(-27)
\oplus({\bf 7,10})(-38)$\\
%
${\bf 27027}$&=&
$({\bf \overline{189},1})(-32)
\oplus({\bf \overline{540},\overline{4}})(-21)
\oplus({\bf 48,\overline{4}})(-21)
\oplus({\bf 840,6})(-10)
\oplus({\bf 140,\overline{10}})(-10)
\oplus({\bf 140,6})(-10)
\oplus({\bf 7,\overline{10}})(-10)
\oplus({\bf 756,4})(1)
\oplus({\bf 224,20})(1)
\oplus({\bf 224,4})(1)
\oplus({\bf 21,20''})(1)
\oplus({\bf 21,20})(1)
\oplus({\bf 378,1})(12)
\oplus({\bf 210,15})(12)
\oplus({\bf 210,1})(12)
\oplus({\bf 35,\overline{45}})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf \overline{112},\overline{4}})(23)
\oplus({\bf \overline{35},\overline{36}})(23)
\oplus({\bf \overline{35},\overline{4}})(23)
\oplus({\bf \overline{21},\overline{10}})(34)$\\
%
${\bf \overline{27027}}$&=&
$({\bf 189,1})(32)
\oplus({\bf 540,4})(21)
\oplus({\bf 48,4})(21)
\oplus({\bf \overline{840},6})(10)
\oplus({\bf \overline{140},10})(10)
\oplus({\bf \overline{140},6})(10)
\oplus({\bf \overline{7},10})(10)
\oplus({\bf \overline{756},\overline{4}})(-1)
\oplus({\bf \overline{224},\overline{20}})(-1)
\oplus({\bf \overline{224},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{20''}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{378},1})(-12)
\oplus({\bf \overline{210},15})(-12)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf \overline{35},45})(-12)
\oplus({\bf \overline{35},15})(-12)
\oplus({\bf 112,4})(-23)
\oplus({\bf 35,36})(-23)
\oplus({\bf 35,4})(-23)
\oplus({\bf 21,10})(-34)$\\
%
${\bf 27720}$&=&
$({\bf \overline{28},\overline{20}})(-29)
\oplus({\bf \overline{189},10})(-18)
\oplus({\bf \overline{189},6})(-18)
\oplus({\bf \overline{7},64})(-18)
\oplus({\bf \overline{7},10})(-18)
\oplus({\bf \overline{7},6})(-18)
\oplus({\bf 735',4})(-7)
\oplus({\bf \overline{540},4})(-7)
\oplus({\bf 48,36})(-7)
\oplus({\bf 48,20})(-7)
\oplus2({\bf 48,4})(-7)
\oplus({\bf 1,140})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf 1,20})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 2800,1})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 140,15})(4)
\oplus({\bf 140,1})(4)
\oplus({\bf 7,84})(4)
\oplus({\bf 7,\overline{45}})(4)
\oplus2({\bf 7,15})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 735,\overline{4}})(15)
\oplus({\bf 28,\overline{36}})(15)
\oplus({\bf 28,\overline{4}})(15)
\oplus({\bf 21,\overline{36}})(15)
\oplus({\bf 21,\overline{4}})(15)
\oplus({\bf 112,\overline{10}})(26)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 28,20})(29)
\oplus({\bf 189,\overline{10}})(18)
\oplus({\bf 189,6})(18)
\oplus({\bf 7,64})(18)
\oplus({\bf 7,\overline{10}})(18)
\oplus({\bf 7,6})(18)
\oplus({\bf 735',\overline{4}})(7)
\oplus({\bf 540,\overline{4}})(7)
\oplus({\bf 48,\overline{36}})(7)
\oplus({\bf 48,\overline{20}})(7)
\oplus2({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{140}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf 1,\overline{20}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf \overline{2800},1})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{140},15})(-4)
\oplus({\bf \overline{140},1})(-4)
\oplus({\bf \overline{7},84})(-4)
\oplus({\bf \overline{7},45})(-4)
\oplus2({\bf \overline{7},15})(-4)
\oplus({\bf \overline{7},1})(-4)
\oplus({\bf \overline{735},4})(-15)
\oplus({\bf \overline{28},36})(-15)
\oplus({\bf \overline{28},4})(-15)
\oplus({\bf \overline{21},36})(-15)
\oplus({\bf \overline{21},4})(-15)
\oplus({\bf \overline{112},10})(-26)$\\
%
${\bf 29040}$&=&
$({\bf 784,1})(-28)
\oplus({\bf 490',\overline{4}})(-17)
\oplus({\bf 588,\overline{4}})(-17)
\oplus({\bf 490,\overline{10}})(-6)
\oplus({\bf 490,6})(-6)
\oplus({\bf 224,6})(-6)
\oplus({\bf 196,20})(5)
\oplus({\bf 210,20})(5)
\oplus({\bf 210,4})(5)
\oplus({\bf 35,4})(5)
\oplus({\bf \overline{112},20'})(16)
\oplus({\bf \overline{112},15})(16)
\oplus({\bf \overline{35},15})(16)
\oplus({\bf \overline{35},1})(16)
\oplus({\bf \overline{28},\overline{20}})(27)
\oplus({\bf \overline{21},\overline{20}})(27)
\oplus({\bf \overline{21},\overline{4}})(27)
\oplus({\bf \overline{7},10})(38)
\oplus({\bf \overline{7},6})(38)
\oplus({\bf 1,4})(49)$\\
%
${\bf \overline{29040}}$&=&
$({\bf 784,1})(28)
\oplus({\bf \overline{490'},4})(17)
\oplus({\bf \overline{588},4})(17)
\oplus({\bf \overline{490},10})(6)
\oplus({\bf \overline{490},6})(6)
\oplus({\bf \overline{224},6})(6)
\oplus({\bf \overline{196},\overline{20}})(-5)
\oplus({\bf \overline{210},\overline{20}})(-5)
\oplus({\bf \overline{210},\overline{4}})(-5)
\oplus({\bf \overline{35},\overline{4}})(-5)
\oplus({\bf 112,20'})(-16)
\oplus({\bf 112,15})(-16)
\oplus({\bf 35,15})(-16)
\oplus({\bf 35,1})(-16)
\oplus({\bf 28,20})(-27)
\oplus({\bf 21,20})(-27)
\oplus({\bf 21,4})(-27)
\oplus({\bf 7,\overline{10}})(-38)
\oplus({\bf 7,6})(-38)
\oplus({\bf 1,\overline{4}})(-49)$\\
%
${\bf 30030}$&=&
$({\bf 2100,1})(-24)
\oplus({\bf 1008,\overline{4}})(-13)
\oplus({\bf 756,\overline{4}})(-13)
\oplus({\bf 210',6})(-2)
\oplus({\bf 378,\overline{10}})(-2)
\oplus({\bf 378,6})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf \overline{84},20})(9)
\oplus({\bf \overline{84},4})(9)
\oplus({\bf \overline{112},20''})(9)
\oplus({\bf \overline{112},20})(9)
\oplus({\bf \overline{35},20''})(9)
\oplus({\bf \overline{28},\overline{45}})(20)
\oplus({\bf \overline{28},15})(20)
\oplus({\bf \overline{21},\overline{35}})(20)
\oplus({\bf \overline{21},\overline{45}})(20)
\oplus({\bf \overline{7},\overline{84'}})(31)
\oplus({\bf \overline{7},\overline{36}})(31)
\oplus({\bf 1,\overline{70}})(42)$\\
%
${\bf \overline{30030}}$&=&
$({\bf \overline{2100},1})(24)
\oplus({\bf \overline{1008},4})(13)
\oplus({\bf \overline{756},4})(13)
\oplus({\bf \overline{210'},6})(2)
\oplus({\bf \overline{378},10})(2)
\oplus({\bf \overline{378},6})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf 84,\overline{20}})(-9)
\oplus({\bf 84,\overline{4}})(-9)
\oplus({\bf 112,\overline{20''}})(-9)
\oplus({\bf 112,\overline{20}})(-9)
\oplus({\bf 35,\overline{20''}})(-9)
\oplus({\bf 28,45})(-20)
\oplus({\bf 28,15})(-20)
\oplus({\bf 21,35})(-20)
\oplus({\bf 21,45})(-20)
\oplus({\bf 7,84'})(-31)
\oplus({\bf 7,36})(-31)
\oplus({\bf 1,70})(-42)$\\
%
${\bf 32032}$&=&
$({\bf \overline{462},\overline{4}})(27)
\oplus({\bf \overline{3024'},1})(16)
\oplus({\bf \overline{210'},15})(16)
\oplus({\bf \overline{210'},1})(16)
\oplus({\bf 1386,4})(5)
\oplus({\bf 84,36})(5)
\oplus({\bf 84,4})(5)
\oplus({\bf 560,10})(-6)
\oplus({\bf 28,70})(-6)
\oplus({\bf 28,10})(-6)
\oplus({\bf 189,\overline{20''}})(-17)
\oplus({\bf 7,\overline{120}})(-17)
\oplus({\bf 7,\overline{20''}})(-17)
\oplus({\bf 48,35})(-28)
\oplus({\bf 1,189})(-28)
\oplus({\bf 1,35})(-28)
\oplus({\bf \overline{7},56})(-39)$\\
%
${\bf \overline{32032}}$&=&
$({\bf 462,4})(-27)
\oplus({\bf 3024',1})(-16)
\oplus({\bf 210',15})(-16)
\oplus({\bf 210',1})(-16)
\oplus({\bf \overline{1386},\overline{4}})(-5)
\oplus({\bf \overline{84},\overline{36}})(-5)
\oplus({\bf \overline{84},\overline{4}})(-5)
\oplus({\bf \overline{560},\overline{10}})(6)
\oplus({\bf \overline{28},\overline{70}})(6)
\oplus({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{189},20''})(17)
\oplus({\bf \overline{7},120})(17)
\oplus({\bf \overline{7},20''})(17)
\oplus({\bf 48,\overline{35}})(28)
\oplus({\bf 1,\overline{189}})(28)
\oplus({\bf 1,\overline{35}})(28)
\oplus({\bf 7,\overline{56}})(39)$\\
%
${\bf 32670}$&=&
$({\bf \overline{490'},1})(-32)
\oplus({\bf 784,\overline{4}})(-21)
\oplus({\bf 490',\overline{10}})(-10)
\oplus({\bf 588,6})(-10)
\oplus({\bf 490,20})(1)
\oplus({\bf 224,4})(1)
\oplus({\bf 196,20'})(12)
\oplus({\bf 210,15})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf \overline{112},\overline{20}})(23)
\oplus({\bf \overline{35},\overline{4}})(23)
\oplus({\bf \overline{28},10})(34)
\oplus({\bf \overline{21},6})(34)
\oplus({\bf \overline{7},4})(45)
\oplus({\bf 1,1})(56)$\\
%
${\bf \overline{32670}}$&=&
$({\bf 490',1})(32)
\oplus({\bf 784,4})(21)
\oplus({\bf \overline{490'},10})(10)
\oplus({\bf \overline{588},6})(10)
\oplus({\bf \overline{490},\overline{20}})(-1)
\oplus({\bf \overline{224},\overline{4}})(-1)
\oplus({\bf \overline{196},20'})(-12)
\oplus({\bf \overline{210},15})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf 112,20})(-23)
\oplus({\bf 35,4})(-23)
\oplus({\bf 28,\overline{10}})(-34)
\oplus({\bf 21,6})(-34)
\oplus({\bf 7,\overline{4}})(-45)
\oplus({\bf 1,1})(-56)$\\
%
${\bf 33033}$&=&
$({\bf \overline{224},\overline{4}})(27)
\oplus({\bf \overline{1323},1})(16)
\oplus({\bf \overline{210},15})(16)
\oplus({\bf \overline{210},1})(16)
\oplus({\bf \overline{35},15})(16)
\oplus({\bf \overline{35},1})(16)
\oplus({\bf 1323,4})(5)
\oplus({\bf 112,20})(5)
\oplus({\bf 112,4})(5)
\oplus({\bf 210,4})(5)
\oplus({\bf 35,36})(5)
\oplus({\bf 35,20})(5)
\oplus2({\bf 35,4})(5)
\oplus({\bf 735,6})(-6)
\oplus({\bf 28,\overline{10}})(-6)
\oplus({\bf 28,6})(-6)
\oplus({\bf 224,10})(-6)
\oplus({\bf 224,6})(-6)
\oplus({\bf 21,64})(-6)
\oplus({\bf 21,10})(-6)
\oplus({\bf 21,\overline{10}})(-6)
\oplus2({\bf 21,6})(-6)
\oplus({\bf 189,\overline{4}})(-17)
\oplus({\bf 140,\overline{20}})(-17)
\oplus({\bf 140,\overline{4}})(-17)
\oplus({\bf 7,\overline{36}})(-17)
\oplus({\bf 7,\overline{20}})(-17)
\oplus2({\bf 7,\overline{4}})(-17)
\oplus({\bf 48,15})(-28)
\oplus({\bf 48,1})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf 1,1})(-28)
\oplus({\bf \overline{7},4})(-39)$\\
%
${\bf \overline{33033}}$&=&
$({\bf 224,4})(-27)
\oplus({\bf 1323,1})(-16)
\oplus({\bf 210,15})(-16)
\oplus({\bf 210,1})(-16)
\oplus({\bf 35,15})(-16)
\oplus({\bf 35,1})(-16)
\oplus({\bf \overline{1323},\overline{4}})(-5)
\oplus({\bf \overline{210},\overline{4}})(-5)
\oplus({\bf \overline{112},\overline{20}})(-5)
\oplus({\bf \overline{112},\overline{4}})(-5)
\oplus({\bf \overline{35},\overline{36}})(-5)
\oplus({\bf \overline{35},\overline{20}})(-5)
\oplus2({\bf \overline{35},\overline{4}})(-5)
\oplus({\bf \overline{735},6})(6)
\oplus({\bf \overline{224},\overline{10}})(6)
\oplus({\bf \overline{224},6})(6)
\oplus({\bf \overline{28},10})(6)
\oplus({\bf \overline{28},6})(6)
\oplus({\bf \overline{21},64})(6)
\oplus({\bf \overline{21},10})(6)
\oplus({\bf \overline{21},\overline{10}})(6)
\oplus2({\bf \overline{21},6})(6)
\oplus({\bf \overline{189},4})(17)
\oplus({\bf \overline{140},20})(17)
\oplus({\bf \overline{140},4})(17)
\oplus({\bf \overline{7},36})(17)
\oplus({\bf \overline{7},20})(17)
\oplus2({\bf \overline{7},4})(17)
\oplus({\bf 48,15})(28)
\oplus({\bf 48,1})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf 1,1})(28)
\oplus({\bf 7,\overline{4}})(39)$\\
%
${\bf 33033'}$&=&
$({\bf 2646',1})(-24)
\oplus({\bf 1008,\overline{4}})(-13)
\oplus({\bf 882,\overline{4}})(-13)
\oplus({\bf 210',\overline{10}})(-2)
\oplus({\bf 378,\overline{10}})(-2)
\oplus({\bf 378,6})(-2)
\oplus({\bf 196,\overline{10}})(-2)
\oplus({\bf \overline{84},20''})(9)
\oplus({\bf \overline{84},20})(9)
\oplus({\bf \overline{112},20''})(9)
\oplus({\bf \overline{112},20})(9)
\oplus({\bf \overline{28},\overline{35}})(20)
\oplus({\bf \overline{28},\overline{45}})(20)
\oplus({\bf \overline{28},20'})(20)
\oplus({\bf \overline{21},\overline{45}})(20)
\oplus({\bf \overline{7},\overline{84'}})(31)
\oplus({\bf \overline{7},\overline{60}})(31)
\oplus({\bf 1,\overline{126}})(42)$\\
%
${\bf \overline{33033'}}$&=&
$({\bf \overline{2646'},1})(24)
\oplus({\bf \overline{1008},4})(13)
\oplus({\bf \overline{882},4})(13)
\oplus({\bf \overline{210'},10})(2)
\oplus({\bf \overline{378},10})(2)
\oplus({\bf \overline{378},6})(2)
\oplus({\bf \overline{196},10})(2)
\oplus({\bf 84,\overline{20''}})(-9)
\oplus({\bf 84,\overline{20}})(-9)
\oplus({\bf 112,\overline{20''}})(-9)
\oplus({\bf 112,\overline{20}})(-9)
\oplus({\bf 28,35})(-20)
\oplus({\bf 28,45})(-20)
\oplus({\bf 28,20'})(-20)
\oplus({\bf 21,45})(-20)
\oplus({\bf 7,84'})(-31)
\oplus({\bf 7,60})(-31)
\oplus({\bf 1,126})(-42)$\\
%
${\bf 37752}$&=&
$({\bf 2352,1})(-24)
\oplus({\bf 882,\overline{4}})(-13)
\oplus({\bf 756,\overline{4}})(-13)
\oplus({\bf 490,\overline{4}})(-13)
\oplus({\bf 378,\overline{10}})(-2)
\oplus({\bf 378,6})(-2)
\oplus({\bf 196,\overline{10}})(-2)
\oplus({\bf 196,6})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf \overline{84},20})(9)
\oplus({\bf \overline{112},20''})(9)
\oplus2({\bf \overline{112},20})(9)
\oplus({\bf \overline{112},4})(9)
\oplus({\bf \overline{35},20})(9)
\oplus({\bf \overline{28},\overline{45}})(20)
\oplus({\bf \overline{28},20'})(20)
\oplus({\bf \overline{28},15})(20)
\oplus({\bf \overline{21},\overline{45}})(20)
\oplus({\bf \overline{21},20'})(20)
\oplus({\bf \overline{21},15})(20)
\oplus({\bf \overline{7},\overline{60}})(31)
\oplus({\bf \overline{7},\overline{36}})(31)
\oplus({\bf \overline{7},\overline{20}})(31)
\oplus({\bf 1,64})(42)$\\
%
${\bf \overline{37752}}$&=&
$({\bf \overline{2352},1})(24)
\oplus({\bf \overline{882},4})(13)
\oplus({\bf \overline{756},4})(13)
\oplus({\bf \overline{490},4})(13)
\oplus({\bf \overline{378},10})(2)
\oplus({\bf \overline{378},6})(2)
\oplus({\bf \overline{196},10})(2)
\oplus({\bf \overline{196},6})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf 84,\overline{20}})(-9)
\oplus({\bf 112,\overline{20''}})(-9)
\oplus2({\bf 112,\overline{20}})(-9)
\oplus({\bf 112,\overline{4}})(-9)
\oplus({\bf 35,\overline{20}})(-9)
\oplus({\bf 28,45})(-20)
\oplus({\bf 28,20'})(-20)
\oplus({\bf 28,15})(-20)
\oplus({\bf 21,45})(-20)
\oplus({\bf 21,20'})(-20)
\oplus({\bf 21,15})(-20)
\oplus({\bf 7,60})(-31)
\oplus({\bf 7,36})(-31)
\oplus({\bf 7,20})(-31)
\oplus({\bf 1,64})(-42)$\\
%
${\bf 43680}$&=&
$({\bf 84,4})(33)
\oplus({\bf 560,6})(22)
\oplus({\bf 28,10})(22)
\oplus({\bf 28,6})(22)
\oplus({\bf 1575,\overline{4}})(11)
\oplus({\bf 189,\overline{20}})(11)
\oplus({\bf 189,\overline{4}})(11)
\oplus({\bf 7,\overline{20''}})(11)
\oplus({\bf 7,\overline{20}})(11)
\oplus({\bf 2400,1})(0)
\oplus({\bf 540,15})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,45})(0)
\oplus({\bf 48,15})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{840},4})(-11)
\oplus({\bf \overline{140},36})(-11)
\oplus({\bf \overline{140},4})(-11)
\oplus({\bf \overline{7},84'})(-11)
\oplus({\bf \overline{7},36})(-11)
\oplus({\bf \overline{224},10})(-22)
\oplus({\bf \overline{21},70})(-22)
\oplus({\bf \overline{21},10})(-22)
\oplus({\bf \overline{35},\overline{20''}})(-33)$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{84},\overline{4}})(-33)
\oplus({\bf \overline{560},6})(-22)
\oplus({\bf \overline{28},\overline{10}})(-22)
\oplus({\bf \overline{28},6})(-22)
\oplus({\bf \overline{1575},4})(-11)
\oplus({\bf \overline{189},20})(-11)
\oplus({\bf \overline{189},4})(-11)
\oplus({\bf \overline{7},20''})(-11)
\oplus({\bf \overline{7},20})(-11)
\oplus({\bf \overline{2400},1})(0)
\oplus({\bf \overline{540},15})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,\overline{45}})(0)
\oplus({\bf 48,15})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 840,\overline{4}})(11)
\oplus({\bf 140,\overline{36}})(11)
\oplus({\bf 140,\overline{4}})(11)
\oplus({\bf 7,\overline{84'}})(11)
\oplus({\bf 7,\overline{36}})(11)
\oplus({\bf 224,\overline{10}})(22)
\oplus({\bf 21,\overline{70}})(22)
\oplus({\bf 21,\overline{10}})(22)
\oplus({\bf 35,20''})(33)$\\
%
${\bf 43758}$&=&
$({\bf \overline{3003},1})(-32)
\oplus({\bf \overline{1716},\overline{4}})(-21)
\oplus({\bf 924,\overline{10}})(-10)
\oplus({\bf 462,20''})(1)
\oplus({\bf 210',\overline{35}})(12)
\oplus({\bf \overline{84},\overline{56}})(23)
\oplus({\bf \overline{28},\overline{84''}})(34)
\oplus({\bf \overline{7},120'})(45)
\oplus({\bf 1,\overline{165}})(56)$\\
%
${\bf \overline{43758}}$&=&
$({\bf 3003,1})(32)
\oplus({\bf 1716,4})(21)
\oplus({\bf \overline{924},10})(10)
\oplus({\bf \overline{462},\overline{20''}})(-1)
\oplus({\bf \overline{210'},35})(-12)
\oplus({\bf 84,56})(-23)
\oplus({\bf 28,84''})(-34)
\oplus({\bf 7,\overline{120'}})(-45)
\oplus({\bf 1,165})(-56)$\\
%
${\bf 45375}$&=&
$({\bf \overline{35},1})(-40)
\oplus({\bf \overline{224},\overline{4}})(-29)
\oplus({\bf \overline{21},\overline{4}})(-29)
\oplus({\bf \overline{588},6})(-18)
\oplus({\bf \overline{140},\overline{10}})(-18)
\oplus({\bf \overline{140},6})(-18)
\oplus({\bf \overline{7},6})(-18)
\oplus({\bf 784,4})(-7)
\oplus({\bf 392,20})(-7)
\oplus({\bf 392,4})(-7)
\oplus({\bf 48,20})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf 490',1})(4)
\oplus({\bf 588,15})(4)
\oplus({\bf 588,1})(4)
\oplus({\bf 140,20'})(4)
\oplus({\bf 140,15})(4)
\oplus({\bf 140,1})(4)
\oplus({\bf 7,15})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 490,\overline{4}})(15)
\oplus({\bf 224,\overline{20}})(15)
\oplus({\bf 224,\overline{4}})(15)
\oplus({\bf 21,\overline{20}})(15)
\oplus({\bf 21,\overline{4}})(15)
\oplus({\bf 210,6})(26)
\oplus({\bf 35,10})(26)
\oplus({\bf 35,6})(26)
\oplus({\bf \overline{35},4})(37)$\\
%
${\bf \overline{45375}}$&=&
$({\bf 35,1})(40)
\oplus({\bf 224,4})(29)
\oplus({\bf 21,4})(29)
\oplus({\bf 588,6})(18)
\oplus({\bf 140,10})(18)
\oplus({\bf 140,6})(18)
\oplus({\bf 7,6})(18)
\oplus({\bf 784,\overline{4}})(7)
\oplus({\bf 392,\overline{20}})(7)
\oplus({\bf 392,\overline{4}})(7)
\oplus({\bf 48,\overline{20}})(7)
\oplus({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf \overline{490'},1})(-4)
\oplus({\bf \overline{588},15})(-4)
\oplus({\bf \overline{588},1})(-4)
\oplus({\bf \overline{140},20'})(-4)
\oplus({\bf \overline{140},15})(-4)
\oplus({\bf \overline{140},1})(-4)
\oplus({\bf \overline{7},15})(-4)
\oplus({\bf \overline{7},1})(-4)
\oplus({\bf \overline{490},4})(-15)
\oplus({\bf \overline{224},20})(-15)
\oplus({\bf \overline{224},4})(-15)
\oplus({\bf \overline{21},20})(-15)
\oplus({\bf \overline{21},4})(-15)
\oplus({\bf \overline{210},6})(-26)
\oplus({\bf \overline{35},\overline{10}})(-26)
\oplus({\bf \overline{35},6})(-26)
\oplus({\bf 35,\overline{4}})(-37)$\\
%
${\bf 47190}$&=&
$({\bf \overline{140},\overline{4}})(31)
\oplus({\bf \overline{735},1})(20)
\oplus({\bf \overline{224},15})(20)
\oplus({\bf \overline{224},1})(20)
\oplus({\bf \overline{21},15})(20)
\oplus({\bf \overline{21},1})(20)
\oplus({\bf \overline{1323},4})(9)
\oplus({\bf \overline{210},20})(9)
\oplus({\bf \overline{210},4})(9)
\oplus({\bf \overline{112},4})(9)
\oplus({\bf \overline{35},36})(9)
\oplus({\bf \overline{35},20})(9)
\oplus2({\bf \overline{35},4})(9)
\oplus({\bf 1323,6})(-2)
\oplus({\bf 112,\overline{10}})(-2)
\oplus({\bf 112,6})(-2)
\oplus({\bf 210,10})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf 35,64})(-2)
\oplus({\bf 35,10})(-2)
\oplus({\bf 35,\overline{10}})(-2)
\oplus2({\bf 35,6})(-2)
\oplus({\bf 735,\overline{4}})(-13)
\oplus({\bf 28,\overline{4}})(-13)
\oplus({\bf 224,\overline{20}})(-13)
\oplus({\bf 224,\overline{4}})(-13)
\oplus({\bf 21,\overline{36}})(-13)
\oplus({\bf 21,\overline{20}})(-13)
\oplus2({\bf 21,\overline{4}})(-13)
\oplus({\bf 189,1})(-24)
\oplus({\bf 140,15})(-24)
\oplus({\bf 140,1})(-24)
\oplus({\bf 7,15})(-24)
\oplus({\bf 7,1})(-24)
\oplus({\bf 48,4})(-35)$\\
%
${\bf \overline{47190}}$&=&
$({\bf 140,4})(-31)
\oplus({\bf 735,1})(-20)
\oplus({\bf 224,15})(-20)
\oplus({\bf 224,1})(-20)
\oplus({\bf 21,15})(-20)
\oplus({\bf 21,1})(-20)
\oplus({\bf 1323,\overline{4}})(-9)
\oplus({\bf 112,\overline{4}})(-9)
\oplus({\bf 210,\overline{20}})(-9)
\oplus({\bf 210,\overline{4}})(-9)
\oplus({\bf 35,\overline{36}})(-9)
\oplus({\bf 35,\overline{20}})(-9)
\oplus2({\bf 35,\overline{4}})(-9)
\oplus({\bf \overline{1323},6})(2)
\oplus({\bf \overline{210},\overline{10}})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{112},10})(2)
\oplus({\bf \overline{112},6})(2)
\oplus({\bf \overline{35},64})(2)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus2({\bf \overline{35},6})(2)
\oplus({\bf \overline{735},4})(13)
\oplus({\bf \overline{224},20})(13)
\oplus({\bf \overline{224},4})(13)
\oplus({\bf \overline{28},4})(13)
\oplus({\bf \overline{21},36})(13)
\oplus({\bf \overline{21},20})(13)
\oplus2({\bf \overline{21},4})(13)
\oplus({\bf \overline{189},1})(24)
\oplus({\bf \overline{140},15})(24)
\oplus({\bf \overline{140},1})(24)
\oplus({\bf \overline{7},15})(24)
\oplus({\bf \overline{7},1})(24)
\oplus({\bf 48,\overline{4}})(35)$\\
%
${\bf 50820}$&=&
$({\bf \overline{588},1})(-32)
\oplus({\bf 784,\overline{4}})(-21)
\oplus({\bf 392,\overline{4}})(-21)
\oplus({\bf 490',6})(-10)
\oplus({\bf 588,\overline{10}})(-10)
\oplus({\bf 588,6})(-10)
\oplus({\bf 140,6})(-10)
\oplus({\bf 490,20})(1)
\oplus({\bf 490,4})(1)
\oplus({\bf 224,20})(1)
\oplus({\bf 224,4})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 196,15})(12)
\oplus({\bf 210,20'})(12)
\oplus({\bf 210,15})(12)
\oplus({\bf 210,1})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf \overline{112},\overline{20}})(23)
\oplus({\bf \overline{112},\overline{4}})(23)
\oplus({\bf \overline{35},\overline{20}})(23)
\oplus({\bf \overline{35},\overline{4}})(23)
\oplus({\bf \overline{28},6})(34)
\oplus({\bf \overline{21},10})(34)
\oplus({\bf \overline{21},6})(34)
\oplus({\bf \overline{7},4})(45)$\\
%
${\bf \overline{50820}}$&=&
$({\bf 588,1})(32)
\oplus({\bf 784,4})(21)
\oplus({\bf 392,4})(21)
\oplus({\bf \overline{490'},6})(10)
\oplus({\bf \overline{588},10})(10)
\oplus({\bf \overline{588},6})(10)
\oplus({\bf \overline{140},6})(10)
\oplus({\bf \overline{490},\overline{20}})(-1)
\oplus({\bf \overline{490},\overline{4}})(-1)
\oplus({\bf \overline{224},\overline{20}})(-1)
\oplus({\bf \overline{224},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{196},15})(-12)
\oplus({\bf \overline{210},20'})(-12)
\oplus({\bf \overline{210},15})(-12)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf \overline{35},15})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf 112,20})(-23)
\oplus({\bf 112,4})(-23)
\oplus({\bf 35,20})(-23)
\oplus({\bf 35,4})(-23)
\oplus({\bf 28,6})(-34)
\oplus({\bf 21,\overline{10}})(-34)
\oplus({\bf 21,6})(-34)
\oplus({\bf 7,\overline{4}})(-45)$\\
%
${\bf 51975}$&=&
$({\bf \overline{210'},6})(30)
\oplus({\bf 1386,\overline{4}})(19)
\oplus({\bf 84,\overline{20}})(19)
\oplus({\bf 84,\overline{4}})(19)
\oplus({\bf 3850,1})(8)
\oplus({\bf 560,15})(8)
\oplus({\bf 560,1})(8)
\oplus({\bf 28,45})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 1575,4})(-3)
\oplus({\bf 189,36})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 7,84'})(-3)
\oplus({\bf 7,36})(-3)
\oplus({\bf 540,10})(-14)
\oplus({\bf 48,70})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 1,140''})(-14)
\oplus({\bf 1,70})(-14)
\oplus({\bf \overline{140},\overline{20''}})(-25)
\oplus({\bf \overline{7},\overline{120}})(-25)
\oplus({\bf \overline{7},\overline{20''}})(-25)
\oplus({\bf \overline{21},35})(-36)$\\
%
${\bf \overline{51975}}$&=&
$({\bf 210',6})(-30)
\oplus({\bf \overline{1386},4})(-19)
\oplus({\bf \overline{84},20})(-19)
\oplus({\bf \overline{84},4})(-19)
\oplus({\bf \overline{3850},1})(-8)
\oplus({\bf \overline{560},15})(-8)
\oplus({\bf \overline{560},1})(-8)
\oplus({\bf \overline{28},\overline{45}})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{1575},\overline{4}})(3)
\oplus({\bf \overline{189},\overline{36}})(3)
\oplus({\bf \overline{189},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{84'}})(3)
\oplus({\bf \overline{7},\overline{36}})(3)
\oplus({\bf \overline{540},\overline{10}})(14)
\oplus({\bf 48,\overline{70}})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 1,\overline{140''}})(14)
\oplus({\bf 1,\overline{70}})(14)
\oplus({\bf 140,20''})(25)
\oplus({\bf 7,120})(25)
\oplus({\bf 7,20''})(25)
\oplus({\bf 21,\overline{35}})(36)$\\
%
${\bf 57200}$&=&
$({\bf \overline{7},20})(-39)
\oplus({\bf 48,20'})(-28)
\oplus({\bf 48,15})(-28)
\oplus({\bf 1,\overline{45}})(-28)
\oplus({\bf 1,20'})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf 189,\overline{20}})(-17)
\oplus({\bf 140,\overline{20}})(-17)
\oplus({\bf 140,\overline{4}})(-17)
\oplus({\bf 7,\overline{60}})(-17)
\oplus({\bf 7,\overline{36}})(-17)
\oplus2({\bf 7,\overline{20}})(-17)
\oplus({\bf 7,\overline{4}})(-17)
\oplus({\bf 735,10})(-6)
\oplus({\bf 735,6})(-6)
\oplus({\bf 28,64})(-6)
\oplus({\bf 28,10})(-6)
\oplus({\bf 28,6})(-6)
\oplus({\bf 224,6})(-6)
\oplus({\bf 21,64})(-6)
\oplus({\bf 21,10})(-6)
\oplus({\bf 21,\overline{10}})(-6)
\oplus2({\bf 21,6})(-6)
\oplus({\bf 1260,4})(5)
\oplus({\bf 1323,4})(5)
\oplus({\bf 112,36})(5)
\oplus({\bf 112,20})(5)
\oplus2({\bf 112,4})(5)
\oplus({\bf 35,20})(5)
\oplus({\bf 35,4})(5)
\oplus({\bf \overline{3024},1})(16)
\oplus({\bf \overline{196},15})(16)
\oplus({\bf \overline{196},1})(16)
\oplus({\bf \overline{210},15})(16)
\oplus({\bf \overline{210},1})(16)
\oplus({\bf \overline{490},\overline{4}})(27)$\\
%
${\bf \overline{57200}}$&=&
$({\bf 7,\overline{20}})(39)
\oplus({\bf 48,20'})(28)
\oplus({\bf 48,15})(28)
\oplus({\bf 1,45})(28)
\oplus({\bf 1,20'})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf \overline{189},20})(17)
\oplus({\bf \overline{140},20})(17)
\oplus({\bf \overline{140},4})(17)
\oplus({\bf \overline{7},60})(17)
\oplus({\bf \overline{7},36})(17)
\oplus2({\bf \overline{7},20})(17)
\oplus({\bf \overline{7},4})(17)
\oplus({\bf \overline{735},\overline{10}})(6)
\oplus({\bf \overline{735},6})(6)
\oplus({\bf \overline{224},6})(6)
\oplus({\bf \overline{28},64})(6)
\oplus({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{28},6})(6)
\oplus({\bf \overline{21},64})(6)
\oplus({\bf \overline{21},10})(6)
\oplus({\bf \overline{21},\overline{10}})(6)
\oplus2({\bf \overline{21},6})(6)
\oplus({\bf \overline{1260},\overline{4}})(-5)
\oplus({\bf \overline{1323},\overline{4}})(-5)
\oplus({\bf \overline{112},\overline{36}})(-5)
\oplus({\bf \overline{112},\overline{20}})(-5)
\oplus2({\bf \overline{112},\overline{4}})(-5)
\oplus({\bf \overline{35},\overline{20}})(-5)
\oplus({\bf \overline{35},\overline{4}})(-5)
\oplus({\bf 3024,1})(-16)
\oplus({\bf 196,15})(-16)
\oplus({\bf 196,1})(-16)
\oplus({\bf 210,15})(-16)
\oplus({\bf 210,1})(-16)
\oplus({\bf 490,4})(-27)$\\
%
${\bf 58080}$&=&
$({\bf \overline{224},1})(-36)
\oplus({\bf \overline{588},\overline{4}})(-25)
\oplus({\bf \overline{140},\overline{4}})(-25)
\oplus({\bf 784,6})(-14)
\oplus({\bf 392,\overline{10}})(-14)
\oplus({\bf 392,6})(-14)
\oplus({\bf 48,6})(-14)
\oplus({\bf 490',4})(-3)
\oplus({\bf 588,20})(-3)
\oplus({\bf 588,4})(-3)
\oplus({\bf 140,20})(-3)
\oplus({\bf 140,4})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 490,15})(8)
\oplus({\bf 490,1})(8)
\oplus({\bf 224,20'})(8)
\oplus({\bf 224,15})(8)
\oplus({\bf 224,1})(8)
\oplus({\bf 21,15})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 196,\overline{4}})(19)
\oplus({\bf 210,\overline{20}})(19)
\oplus({\bf 210,\overline{4}})(19)
\oplus({\bf 35,\overline{20}})(19)
\oplus({\bf 35,\overline{4}})(19)
\oplus({\bf \overline{112},6})(30)
\oplus({\bf \overline{35},10})(30)
\oplus({\bf \overline{35},6})(30)
\oplus({\bf \overline{21},4})(41)$\\
%
${\bf \overline{58080}}$&=&
$({\bf 224,1})(36)
\oplus({\bf 588,4})(25)
\oplus({\bf 140,4})(25)
\oplus({\bf 784,6})(14)
\oplus({\bf 392,10})(14)
\oplus({\bf 392,6})(14)
\oplus({\bf 48,6})(14)
\oplus({\bf \overline{490'},\overline{4}})(3)
\oplus({\bf \overline{588},\overline{20}})(3)
\oplus({\bf \overline{588},\overline{4}})(3)
\oplus({\bf \overline{140},\overline{20}})(3)
\oplus({\bf \overline{140},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{4}})(3)
\oplus({\bf \overline{490},15})(-8)
\oplus({\bf \overline{490},1})(-8)
\oplus({\bf \overline{224},20'})(-8)
\oplus({\bf \overline{224},15})(-8)
\oplus({\bf \overline{224},1})(-8)
\oplus({\bf \overline{21},15})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{196},4})(-19)
\oplus({\bf \overline{210},20})(-19)
\oplus({\bf \overline{210},4})(-19)
\oplus({\bf \overline{35},20})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf 112,6})(-30)
\oplus({\bf 35,\overline{10}})(-30)
\oplus({\bf 35,6})(-30)
\oplus({\bf 21,\overline{4}})(-41)$\\
%
${\bf 60984}$&=&
$({\bf \overline{196},1})(-40)
\oplus({\bf \overline{490},\overline{4}})(-29)
\oplus({\bf \overline{490'},\overline{10}})(-18)
\oplus({\bf \overline{588},6})(-18)
\oplus({\bf 784,20})(-7)
\oplus({\bf 392,4})(-7)
\oplus({\bf 490',20'})(4)
\oplus({\bf 588,15})(4)
\oplus({\bf 140,1})(4)
\oplus({\bf 490,\overline{20}})(15)
\oplus({\bf 224,\overline{4}})(15)
\oplus({\bf 196,10})(26)
\oplus({\bf 210,6})(26)
\oplus({\bf \overline{112},4})(37)
\oplus({\bf \overline{28},1})(48)$\\
%
${\bf \overline{60984}}$&=&
$({\bf 196,1})(40)
\oplus({\bf 490,4})(29)
\oplus({\bf 490',10})(18)
\oplus({\bf 588,6})(18)
\oplus({\bf 784,\overline{20}})(7)
\oplus({\bf 392,\overline{4}})(7)
\oplus({\bf \overline{490'},20'})(-4)
\oplus({\bf \overline{588},15})(-4)
\oplus({\bf \overline{140},1})(-4)
\oplus({\bf \overline{490},20})(-15)
\oplus({\bf \overline{224},4})(-15)
\oplus({\bf \overline{196},\overline{10}})(-26)
\oplus({\bf \overline{210},6})(-26)
\oplus({\bf 112,\overline{4}})(-37)
\oplus({\bf 28,1})(-48)$\\
%
${\bf 61776}$&=&
$({\bf \overline{196},6})(30)
\oplus({\bf 1260,\overline{4}})(19)
\oplus({\bf 112,\overline{20}})(19)
\oplus({\bf 112,\overline{4}})(19)
\oplus({\bf 3360,1})(8)
\oplus({\bf 735,15})(8)
\oplus({\bf 735,1})(8)
\oplus({\bf 28,45})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 21,20'})(8)
\oplus({\bf 21,15})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 2016,4})(-3)
\oplus({\bf 189,36})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 140,20})(-3)
\oplus({\bf 140,4})(-3)
\oplus({\bf 7,60})(-3)
\oplus({\bf 7,36})(-3)
\oplus({\bf 7,20})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 540,10})(-14)
\oplus({\bf 392,6})(-14)
\oplus({\bf 48,64})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 48,6})(-14)
\oplus({\bf 1,50})(-14)
\oplus({\bf 1,64})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf \overline{140},\overline{20}})(-25)
\oplus({\bf \overline{7},\overline{60}})(-25)
\oplus({\bf \overline{7},\overline{20}})(-25)
\oplus({\bf \overline{21},20'})(-36)$\\
%
${\bf \overline{61776}}$&=&
$({\bf 196,6})(-30)
\oplus({\bf \overline{1260},4})(-19)
\oplus({\bf \overline{112},20})(-19)
\oplus({\bf \overline{112},4})(-19)
\oplus({\bf \overline{3360},1})(-8)
\oplus({\bf \overline{735},15})(-8)
\oplus({\bf \overline{735},1})(-8)
\oplus({\bf \overline{28},\overline{45}})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{21},20'})(-8)
\oplus({\bf \overline{21},15})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{2016},\overline{4}})(3)
\oplus({\bf \overline{189},\overline{36}})(3)
\oplus({\bf \overline{189},\overline{4}})(3)
\oplus({\bf \overline{140},\overline{20}})(3)
\oplus({\bf \overline{140},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{60}})(3)
\oplus({\bf \overline{7},\overline{36}})(3)
\oplus({\bf \overline{7},\overline{20}})(3)
\oplus({\bf \overline{7},\overline{4}})(3)
\oplus({\bf \overline{540},\overline{10}})(14)
\oplus({\bf 392,6})(14)
\oplus({\bf 48,64})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 48,6})(14)
\oplus({\bf 1,50})(14)
\oplus({\bf 1,64})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf 140,20})(25)
\oplus({\bf 7,60})(25)
\oplus({\bf 7,20})(25)
\oplus({\bf 21,20'})(36)$\\
%
${\bf 62920}$&=&
$({\bf \overline{210'},\overline{10}})(30)
\oplus({\bf 1386,\overline{4}})(19)
\oplus({\bf 84,\overline{36}})(19)
\oplus({\bf 84,\overline{4}})(19)
\oplus({\bf 5292',1})(8)
\oplus({\bf 560,15})(8)
\oplus({\bf 560,1})(8)
\oplus({\bf 28,84})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 2156,4})(-3)
\oplus({\bf 189,36})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 7,160})(-3)
\oplus({\bf 7,36})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 735',10})(-14)
\oplus({\bf 48,70})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 1,270})(-14)
\oplus({\bf 1,70})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf \overline{189},\overline{20''}})(-25)
\oplus({\bf \overline{7},\overline{120}})(-25)
\oplus({\bf \overline{7},\overline{20''}})(-25)
\oplus({\bf \overline{28},35})(-36)$\\
%
${\bf \overline{62920}}$&=&
$({\bf 210',10})(-30)
\oplus({\bf \overline{1386},4})(-19)
\oplus({\bf \overline{84},36})(-19)
\oplus({\bf \overline{84},4})(-19)
\oplus({\bf \overline{5292'},1})(-8)
\oplus({\bf \overline{560},15})(-8)
\oplus({\bf \overline{560},1})(-8)
\oplus({\bf \overline{28},84})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{2156},\overline{4}})(3)
\oplus({\bf \overline{189},\overline{36}})(3)
\oplus({\bf \overline{189},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{160}})(3)
\oplus({\bf \overline{7},\overline{36}})(3)
\oplus({\bf \overline{7},\overline{4}})(3)
\oplus({\bf 735',\overline{10}})(14)
\oplus({\bf 48,\overline{70}})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 1,\overline{270}})(14)
\oplus({\bf 1,\overline{70}})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf 189,20''})(25)
\oplus({\bf 7,120})(25)
\oplus({\bf 7,20''})(25)
\oplus({\bf 28,\overline{35}})(36)$\\
%
${\bf 66066}$&=&
$({\bf 112,4})(33)
\oplus({\bf 735,6})(22)
\oplus({\bf 28,10})(22)
\oplus({\bf 28,6})(22)
\oplus({\bf 21,10})(22)
\oplus({\bf 21,6})(22)
\oplus({\bf 2016,\overline{4}})(11)
\oplus({\bf 189,\overline{20}})(11)
\oplus({\bf 189,\overline{4}})(11)
\oplus({\bf 140,\overline{20}})(11)
\oplus({\bf 140,\overline{4}})(11)
\oplus({\bf 7,\overline{20''}})(11)
\oplus2({\bf 7,\overline{20}})(11)
\oplus({\bf 7,\overline{4}})(11)
\oplus({\bf 2940,1})(0)
\oplus({\bf 540,15})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 392,15})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,45})(0)
\oplus({\bf 48,20'})(0)
\oplus2({\bf 48,15})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{840},4})(-11)
\oplus({\bf \overline{588},4})(-11)
\oplus({\bf \overline{140},36})(-11)
\oplus({\bf \overline{140},20})(-11)
\oplus2({\bf \overline{140},4})(-11)
\oplus({\bf \overline{7},60})(-11)
\oplus({\bf \overline{7},36})(-11)
\oplus({\bf \overline{7},20})(-11)
\oplus({\bf \overline{7},4})(-11)
\oplus({\bf \overline{224},10})(-22)
\oplus({\bf \overline{224},6})(-22)
\oplus({\bf \overline{21},64})(-22)
\oplus({\bf \overline{21},10})(-22)
\oplus({\bf \overline{21},6})(-22)
\oplus({\bf \overline{35},\overline{20}})(-33)$\\
%
${\bf \overline{66066}}$&=&
$({\bf \overline{112},\overline{4}})(-33)
\oplus({\bf \overline{735},6})(-22)
\oplus({\bf \overline{28},\overline{10}})(-22)
\oplus({\bf \overline{28},6})(-22)
\oplus({\bf \overline{21},\overline{10}})(-22)
\oplus({\bf \overline{21},6})(-22)
\oplus({\bf \overline{2016},4})(-11)
\oplus({\bf \overline{189},20})(-11)
\oplus({\bf \overline{189},4})(-11)
\oplus({\bf \overline{140},20})(-11)
\oplus({\bf \overline{140},4})(-11)
\oplus({\bf \overline{7},20''})(-11)
\oplus2({\bf \overline{7},20})(-11)
\oplus({\bf \overline{7},4})(-11)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf \overline{540},15})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,15})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,\overline{45}})(0)
\oplus({\bf 48,20'})(0)
\oplus2({\bf 48,15})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 840,\overline{4}})(11)
\oplus({\bf 588,\overline{4}})(11)
\oplus({\bf 140,\overline{36}})(11)
\oplus({\bf 140,\overline{20}})(11)
\oplus2({\bf 140,\overline{4}})(11)
\oplus({\bf 7,\overline{60}})(11)
\oplus({\bf 7,\overline{36}})(11)
\oplus({\bf 7,\overline{20}})(11)
\oplus({\bf 7,\overline{4}})(11)
\oplus({\bf 224,\overline{10}})(22)
\oplus({\bf 224,6})(22)
\oplus({\bf 21,64})(22)
\oplus({\bf 21,\overline{10}})(22)
\oplus({\bf 21,6})(22)
\oplus({\bf 35,20})(33)$\\
%
${\bf 68640}$&=&
$({\bf \overline{2400},1})(-28)
\oplus({\bf 2100,\overline{4}})(-17)
\oplus({\bf 840,\overline{4}})(-17)
\oplus({\bf 1008,6})(-6)
\oplus({\bf 756,\overline{10}})(-6)
\oplus({\bf 756,6})(-6)
\oplus({\bf 224,\overline{10}})(-6)
\oplus({\bf 210',4})(5)
\oplus({\bf 378,20})(5)
\oplus({\bf 378,4})(5)
\oplus({\bf 210,20''})(5)
\oplus({\bf 210,20})(5)
\oplus({\bf 35,20''})(5)
\oplus({\bf \overline{84},15})(16)
\oplus({\bf \overline{84},1})(16)
\oplus({\bf \overline{112},\overline{45}})(16)
\oplus({\bf \overline{112},15})(16)
\oplus({\bf \overline{35},\overline{35}})(16)
\oplus({\bf \overline{35},\overline{45}})(16)
\oplus({\bf \overline{28},\overline{36}})(27)
\oplus({\bf \overline{28},\overline{4}})(27)
\oplus({\bf \overline{21},\overline{84'}})(27)
\oplus({\bf \overline{21},\overline{36}})(27)
\oplus({\bf \overline{7},\overline{70}})(38)
\oplus({\bf \overline{7},\overline{10}})(38)
\oplus({\bf 1,20''})(49)$\\
%
${\bf \overline{68640}}$&=&
$({\bf 2400,1})(28)
\oplus({\bf \overline{2100},4})(17)
\oplus({\bf \overline{840},4})(17)
\oplus({\bf \overline{1008},6})(6)
\oplus({\bf \overline{756},10})(6)
\oplus({\bf \overline{756},6})(6)
\oplus({\bf \overline{224},10})(6)
\oplus({\bf \overline{210'},\overline{4}})(-5)
\oplus({\bf \overline{378},\overline{20}})(-5)
\oplus({\bf \overline{378},\overline{4}})(-5)
\oplus({\bf \overline{210},\overline{20''}})(-5)
\oplus({\bf \overline{210},\overline{20}})(-5)
\oplus({\bf \overline{35},\overline{20''}})(-5)
\oplus({\bf 84,15})(-16)
\oplus({\bf 84,1})(-16)
\oplus({\bf 112,45})(-16)
\oplus({\bf 112,15})(-16)
\oplus({\bf 35,35})(-16)
\oplus({\bf 35,45})(-16)
\oplus({\bf 28,36})(-27)
\oplus({\bf 28,4})(-27)
\oplus({\bf 21,84'})(-27)
\oplus({\bf 21,36})(-27)
\oplus({\bf 7,70})(-38)
\oplus({\bf 7,10})(-38)
\oplus({\bf 1,\overline{20''}})(-49)$\\
%
${\bf 68640'}$&=&
$({\bf \overline{4752},1})(-28)
\oplus({\bf 924,\overline{4}})(-17)
\oplus({\bf 2310,\overline{4}})(-17)
\oplus({\bf 462,\overline{10}})(-6)
\oplus({\bf 462,6})(-6)
\oplus({\bf 1008,\overline{10}})(-6)
\oplus({\bf 210',20''})(5)
\oplus({\bf 210',20})(5)
\oplus({\bf 378,20''})(5)
\oplus({\bf \overline{84},\overline{35}})(16)
\oplus({\bf \overline{84},\overline{45}})(16)
\oplus({\bf \overline{112},\overline{35}})(16)
\oplus({\bf \overline{28},\overline{56}})(27)
\oplus({\bf \overline{28},\overline{84'}})(27)
\oplus({\bf \overline{21},\overline{56}})(27)
\oplus({\bf \overline{7},\overline{84''}})(38)
\oplus({\bf \overline{7},\overline{140''}})(38)
\oplus({\bf 1,216})(49)$\\
%
${\bf \overline{68640'}}$&=&
$({\bf 4752,1})(28)
\oplus({\bf \overline{924},4})(17)
\oplus({\bf \overline{2310},4})(17)
\oplus({\bf \overline{462},10})(6)
\oplus({\bf \overline{462},6})(6)
\oplus({\bf \overline{1008},10})(6)
\oplus({\bf \overline{210'},\overline{20''}})(-5)
\oplus({\bf \overline{210'},\overline{20}})(-5)
\oplus({\bf \overline{378},\overline{20''}})(-5)
\oplus({\bf 84,35})(-16)
\oplus({\bf 84,45})(-16)
\oplus({\bf 112,35})(-16)
\oplus({\bf 28,56})(-27)
\oplus({\bf 28,84'})(-27)
\oplus({\bf 21,56})(-27)
\oplus({\bf 7,84''})(-38)
\oplus({\bf 7,140''})(-38)
\oplus({\bf 1,\overline{216}})(-49)$\\
%
${\bf 70785}$&=&
$({\bf \overline{2646},1})(-28)
\oplus({\bf 2352,\overline{4}})(-17)
\oplus({\bf 490',\overline{4}})(-17)
\oplus({\bf 882,\overline{10}})(-6)
\oplus({\bf 756,6})(-6)
\oplus({\bf 490,\overline{10}})(-6)
\oplus({\bf 490,6})(-6)
\oplus({\bf 378,20})(5)
\oplus({\bf 196,20''})(5)
\oplus({\bf 196,20})(5)
\oplus({\bf 210,20})(5)
\oplus({\bf 210,4})(5)
\oplus({\bf \overline{84},20'})(16)
\oplus({\bf \overline{112},\overline{45}})(16)
\oplus({\bf \overline{112},20'})(16)
\oplus({\bf \overline{112},15})(16)
\oplus({\bf \overline{35},15})(16)
\oplus({\bf \overline{28},\overline{60}})(27)
\oplus({\bf \overline{28},\overline{20}})(27)
\oplus({\bf \overline{21},\overline{36}})(27)
\oplus({\bf \overline{21},\overline{20}})(27)
\oplus({\bf \overline{7},64})(38)
\oplus({\bf \overline{7},10})(38)
\oplus({\bf 1,36})(49)$\\
%
${\bf \overline{70785}}$&=&
$({\bf 2646,1})(28)
\oplus({\bf \overline{2352},4})(17)
\oplus({\bf \overline{490'},4})(17)
\oplus({\bf \overline{882},10})(6)
\oplus({\bf \overline{756},6})(6)
\oplus({\bf \overline{490},10})(6)
\oplus({\bf \overline{490},6})(6)
\oplus({\bf \overline{378},\overline{20}})(-5)
\oplus({\bf \overline{196},\overline{20''}})(-5)
\oplus({\bf \overline{196},\overline{20}})(-5)
\oplus({\bf \overline{210},\overline{20}})(-5)
\oplus({\bf \overline{210},\overline{4}})(-5)
\oplus({\bf 84,20'})(-16)
\oplus({\bf 112,45})(-16)
\oplus({\bf 112,20'})(-16)
\oplus({\bf 112,15})(-16)
\oplus({\bf 35,15})(-16)
\oplus({\bf 28,60})(-27)
\oplus({\bf 28,20})(-27)
\oplus({\bf 21,36})(-27)
\oplus({\bf 21,20})(-27)
\oplus({\bf 7,64})(-38)
\oplus({\bf 7,\overline{10}})(-38)
\oplus({\bf 1,\overline{36}})(-49)$\\
%
${\bf 75075}$&=&
$({\bf \overline{210},6})(30)
\oplus({\bf 1323,\overline{4}})(19)
\oplus({\bf 112,\overline{20}})(19)
\oplus({\bf 112,\overline{4}})(19)
\oplus({\bf 35,\overline{20}})(19)
\oplus({\bf 35,\overline{4}})(19)
\oplus({\bf 3402,1})(8)
\oplus({\bf 735,15})(8)
\oplus({\bf 735,1})(8)
\oplus({\bf 28,20'})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 224,15})(8)
\oplus({\bf 224,1})(8)
\oplus({\bf 21,45})(8)
\oplus({\bf 21,20'})(8)
\oplus2({\bf 21,15})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 2016,4})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 588,4})(-3)
\oplus({\bf 140,36})(-3)
\oplus({\bf 140,20})(-3)
\oplus2({\bf 140,4})(-3)
\oplus({\bf 7,60})(-3)
\oplus({\bf 7,36})(-3)
\oplus2({\bf 7,20})(-3)
\oplus2({\bf 7,4})(-3)
\oplus({\bf 540,6})(-14)
\oplus({\bf 392,10})(-14)
\oplus({\bf 392,6})(-14)
\oplus({\bf 48,64})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 48,\overline{10}})(-14)
\oplus2({\bf 48,6})(-14)
\oplus({\bf 1,64})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf 1,\overline{10}})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf \overline{140},\overline{20}})(-25)
\oplus({\bf \overline{140},\overline{4}})(-25)
\oplus({\bf \overline{7},\overline{36}})(-25)
\oplus({\bf \overline{7},\overline{20}})(-25)
\oplus({\bf \overline{7},\overline{4}})(-25)
\oplus({\bf \overline{21},15})(-36)$\\
%
${\bf \overline{75075}}$&=&
$({\bf 210,6})(-30)
\oplus({\bf \overline{1323},4})(-19)
\oplus({\bf \overline{112},20})(-19)
\oplus({\bf \overline{112},4})(-19)
\oplus({\bf \overline{35},20})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf \overline{3402},1})(-8)
\oplus({\bf \overline{735},15})(-8)
\oplus({\bf \overline{735},1})(-8)
\oplus({\bf \overline{224},15})(-8)
\oplus({\bf \overline{224},1})(-8)
\oplus({\bf \overline{28},20'})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{21},\overline{45}})(-8)
\oplus({\bf \overline{21},20'})(-8)
\oplus2({\bf \overline{21},15})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{2016},\overline{4}})(3)
\oplus({\bf \overline{588},\overline{4}})(3)
\oplus({\bf \overline{189},\overline{20}})(3)
\oplus({\bf \overline{189},\overline{4}})(3)
\oplus({\bf \overline{140},\overline{36}})(3)
\oplus({\bf \overline{140},\overline{20}})(3)
\oplus2({\bf \overline{140},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{60}})(3)
\oplus({\bf \overline{7},\overline{36}})(3)
\oplus2({\bf \overline{7},\overline{20}})(3)
\oplus2({\bf \overline{7},\overline{4}})(3)
\oplus({\bf \overline{540},6})(14)
\oplus({\bf 392,\overline{10}})(14)
\oplus({\bf 392,6})(14)
\oplus({\bf 48,64})(14)
\oplus({\bf 48,10})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus2({\bf 48,6})(14)
\oplus({\bf 1,64})(14)
\oplus({\bf 1,10})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf 140,20})(25)
\oplus({\bf 140,4})(25)
\oplus({\bf 7,36})(25)
\oplus({\bf 7,20})(25)
\oplus({\bf 7,4})(25)
\oplus({\bf 21,15})(36)$\\
%
${\bf 75075'}$&=&
$({\bf \overline{28},20'})(-36)
\oplus({\bf \overline{189},\overline{20}})(-25)
\oplus({\bf \overline{7},\overline{60}})(-25)
\oplus({\bf \overline{7},\overline{20}})(-25)
\oplus({\bf 735',10})(-14)
\oplus({\bf \overline{540},6})(-14)
\oplus({\bf 48,64})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 48,6})(-14)
\oplus({\bf 1,\overline{126}})(-14)
\oplus({\bf 1,64})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf 2800,4})(-3)
\oplus({\bf 189,36})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 140,20})(-3)
\oplus({\bf 140,4})(-3)
\oplus({\bf 7,140})(-3)
\oplus({\bf 7,36})(-3)
\oplus({\bf 7,20})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 4725,1})(8)
\oplus({\bf 735,15})(8)
\oplus({\bf 735,1})(8)
\oplus({\bf 28,84})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 21,\overline{45}})(8)
\oplus({\bf 21,15})(8)
\oplus({\bf 1260,\overline{4}})(19)
\oplus({\bf 112,\overline{36}})(19)
\oplus({\bf 112,\overline{4}})(19)
\oplus({\bf \overline{196},\overline{10}})(30)$\\
%
${\bf \overline{75075'}}$&=&
$({\bf 28,20'})(36)
\oplus({\bf 189,20})(25)
\oplus({\bf 7,60})(25)
\oplus({\bf 7,20})(25)
\oplus({\bf 735',\overline{10}})(14)
\oplus({\bf 540,6})(14)
\oplus({\bf 48,64})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 48,6})(14)
\oplus({\bf 1,126})(14)
\oplus({\bf 1,64})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf \overline{2800},\overline{4}})(3)
\oplus({\bf \overline{189},\overline{36}})(3)
\oplus({\bf \overline{189},\overline{4}})(3)
\oplus({\bf \overline{140},\overline{20}})(3)
\oplus({\bf \overline{140},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{140}})(3)
\oplus({\bf \overline{7},\overline{36}})(3)
\oplus({\bf \overline{7},\overline{20}})(3)
\oplus({\bf \overline{7},\overline{4}})(3)
\oplus({\bf \overline{4725},1})(-8)
\oplus({\bf \overline{735},15})(-8)
\oplus({\bf \overline{735},1})(-8)
\oplus({\bf \overline{28},84})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{21},45})(-8)
\oplus({\bf \overline{21},15})(-8)
\oplus({\bf \overline{1260},4})(-19)
\oplus({\bf \overline{112},36})(-19)
\oplus({\bf \overline{112},4})(-19)
\oplus({\bf 196,10})(-30)$\\
%
${\bf 76230}$&=&
$({\bf \overline{490},1})(-36)
\oplus({\bf \overline{490'},\overline{4}})(-25)
\oplus({\bf \overline{588},\overline{4}})(-25)
\oplus({\bf 784,\overline{10}})(-14)
\oplus({\bf 784,6})(-14)
\oplus({\bf 392,6})(-14)
\oplus({\bf 490',20})(-3)
\oplus({\bf 588,20})(-3)
\oplus({\bf 588,4})(-3)
\oplus({\bf 140,4})(-3)
\oplus({\bf 490,20'})(8)
\oplus({\bf 490,15})(8)
\oplus({\bf 224,15})(8)
\oplus({\bf 224,1})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 196,\overline{20}})(19)
\oplus({\bf 210,\overline{20}})(19)
\oplus({\bf 210,\overline{4}})(19)
\oplus({\bf 35,\overline{4}})(19)
\oplus({\bf \overline{112},10})(30)
\oplus({\bf \overline{112},6})(30)
\oplus({\bf \overline{35},6})(30)
\oplus({\bf \overline{28},4})(41)
\oplus({\bf \overline{21},4})(41)
\oplus({\bf \overline{7},1})(52)$\\
%
${\bf \overline{76230}}$&=&
$({\bf 490,1})(36)
\oplus({\bf 490',4})(25)
\oplus({\bf 588,4})(25)
\oplus({\bf 784,10})(14)
\oplus({\bf 784,6})(14)
\oplus({\bf 392,6})(14)
\oplus({\bf \overline{490'},\overline{20}})(3)
\oplus({\bf \overline{588},\overline{20}})(3)
\oplus({\bf \overline{588},\overline{4}})(3)
\oplus({\bf \overline{140},\overline{4}})(3)
\oplus({\bf \overline{490},20'})(-8)
\oplus({\bf \overline{490},15})(-8)
\oplus({\bf \overline{224},15})(-8)
\oplus({\bf \overline{224},1})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{196},20})(-19)
\oplus({\bf \overline{210},20})(-19)
\oplus({\bf \overline{210},4})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf 112,\overline{10}})(-30)
\oplus({\bf 112,6})(-30)
\oplus({\bf 35,6})(-30)
\oplus({\bf 28,\overline{4}})(-41)
\oplus({\bf 21,\overline{4}})(-41)
\oplus({\bf 7,1})(-52)$\\
%
${\bf 77440}$&=&
$({\bf 84,20''})(33)
\oplus({\bf 560,\overline{10}})(22)
\oplus({\bf 28,\overline{70}})(22)
\oplus({\bf 28,\overline{10}})(22)
\oplus({\bf 2156,\overline{4}})(11)
\oplus({\bf 189,\overline{36}})(11)
\oplus({\bf 189,\overline{4}})(11)
\oplus({\bf 7,\overline{160}})(11)
\oplus({\bf 7,\overline{36}})(11)
\oplus({\bf 7,\overline{4}})(11)
\oplus({\bf 6272,1})(0)
\oplus({\bf 735',15})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 48,84})(0)
\oplus({\bf 48,15})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2156},4})(-11)
\oplus({\bf \overline{189},36})(-11)
\oplus({\bf \overline{189},4})(-11)
\oplus({\bf \overline{7},160})(-11)
\oplus({\bf \overline{7},36})(-11)
\oplus({\bf \overline{7},4})(-11)
\oplus({\bf \overline{560},10})(-22)
\oplus({\bf \overline{28},70})(-22)
\oplus({\bf \overline{28},10})(-22)
\oplus({\bf \overline{84},\overline{20''}})(-33)$\\
%
${\bf 81312}$&=&
$({\bf \overline{756},\overline{4}})(27)
\oplus({\bf \overline{4704},1})(16)
\oplus({\bf \overline{378},15})(16)
\oplus({\bf \overline{378},1})(16)
\oplus({\bf \overline{210},15})(16)
\oplus({\bf \overline{210},1})(16)
\oplus({\bf 2450,4})(5)
\oplus({\bf 84,20})(5)
\oplus({\bf 84,4})(5)
\oplus({\bf 1323,4})(5)
\oplus({\bf 112,36})(5)
\oplus({\bf 112,20})(5)
\oplus2({\bf 112,4})(5)
\oplus({\bf 35,36})(5)
\oplus({\bf 35,4})(5)
\oplus({\bf 560,6})(-6)
\oplus({\bf 735,10})(-6)
\oplus({\bf 735,6})(-6)
\oplus({\bf 28,64})(-6)
\oplus({\bf 28,10})(-6)
\oplus({\bf 28,\overline{10}})(-6)
\oplus2({\bf 28,6})(-6)
\oplus({\bf 224,10})(-6)
\oplus({\bf 21,70})(-6)
\oplus({\bf 21,64})(-6)
\oplus2({\bf 21,10})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 189,\overline{20}})(-17)
\oplus({\bf 189,\overline{4}})(-17)
\oplus({\bf 140,\overline{20''}})(-17)
\oplus({\bf 140,\overline{20}})(-17)
\oplus({\bf 7,\overline{140}})(-17)
\oplus({\bf 7,\overline{20''}})(-17)
\oplus({\bf 7,\overline{36}})(-17)
\oplus2({\bf 7,\overline{20}})(-17)
\oplus({\bf 7,\overline{4}})(-17)
\oplus({\bf 48,45})(-28)
\oplus({\bf 48,15})(-28)
\oplus({\bf 1,84})(-28)
\oplus({\bf 1,45})(-28)
\oplus({\bf 1,15})(-28)
\oplus({\bf \overline{7},36})(-39)$\\
%
${\bf \overline{81312}}$&=&
$({\bf 756,4})(-27)
\oplus({\bf 4704,1})(-16)
\oplus({\bf 378,15})(-16)
\oplus({\bf 378,1})(-16)
\oplus({\bf 210,15})(-16)
\oplus({\bf 210,1})(-16)
\oplus({\bf \overline{2450},\overline{4}})(-5)
\oplus({\bf \overline{1323},\overline{4}})(-5)
\oplus({\bf \overline{84},\overline{20}})(-5)
\oplus({\bf \overline{84},\overline{4}})(-5)
\oplus({\bf \overline{112},\overline{36}})(-5)
\oplus({\bf \overline{112},\overline{20}})(-5)
\oplus2({\bf \overline{112},\overline{4}})(-5)
\oplus({\bf \overline{35},\overline{36}})(-5)
\oplus({\bf \overline{35},\overline{4}})(-5)
\oplus({\bf \overline{560},6})(6)
\oplus({\bf \overline{735},\overline{10}})(6)
\oplus({\bf \overline{735},6})(6)
\oplus({\bf \overline{224},\overline{10}})(6)
\oplus({\bf \overline{28},64})(6)
\oplus({\bf \overline{28},10})(6)
\oplus({\bf \overline{28},\overline{10}})(6)
\oplus2({\bf \overline{28},6})(6)
\oplus({\bf \overline{21},\overline{70}})(6)
\oplus({\bf \overline{21},64})(6)
\oplus2({\bf \overline{21},\overline{10}})(6)
\oplus({\bf \overline{21},6})(6)
\oplus({\bf \overline{189},20})(17)
\oplus({\bf \overline{189},4})(17)
\oplus({\bf \overline{140},20''})(17)
\oplus({\bf \overline{140},20})(17)
\oplus({\bf \overline{7},140})(17)
\oplus({\bf \overline{7},36})(17)
\oplus({\bf \overline{7},20''})(17)
\oplus2({\bf \overline{7},20})(17)
\oplus({\bf \overline{7},4})(17)
\oplus({\bf 48,\overline{45}})(28)
\oplus({\bf 48,15})(28)
\oplus({\bf 1,84})(28)
\oplus({\bf 1,\overline{45}})(28)
\oplus({\bf 1,15})(28)
\oplus({\bf 7,\overline{36}})(39)$\\
%
${\bf 81675}$&=&
$({\bf \overline{35},1})(44)
\oplus({\bf 210,4})(33)
\oplus({\bf 35,4})(33)
\oplus({\bf 490,6})(22)
\oplus({\bf 224,10})(22)
\oplus({\bf 224,6})(22)
\oplus({\bf 21,6})(22)
\oplus({\bf 490',\overline{4}})(11)
\oplus({\bf 588,\overline{20}})(11)
\oplus({\bf 588,\overline{4}})(11)
\oplus({\bf 140,\overline{20}})(11)
\oplus({\bf 140,\overline{4}})(11)
\oplus({\bf 7,\overline{4}})(11)
\oplus({\bf 784,15})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf 392,20'})(0)
\oplus({\bf 392,15})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,15})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{490'},4})(-11)
\oplus({\bf \overline{588},20})(-11)
\oplus({\bf \overline{588},4})(-11)
\oplus({\bf \overline{140},20})(-11)
\oplus({\bf \overline{140},4})(-11)
\oplus({\bf \overline{7},4})(-11)
\oplus({\bf \overline{490},6})(-22)
\oplus({\bf \overline{224},\overline{10}})(-22)
\oplus({\bf \overline{224},6})(-22)
\oplus({\bf \overline{21},6})(-22)
\oplus({\bf \overline{210},\overline{4}})(-33)
\oplus({\bf \overline{35},\overline{4}})(-33)
\oplus({\bf 35,1})(-44)$\\
%
${\bf 83160}$&=&
$({\bf \overline{882},\overline{4}})(27)
\oplus({\bf \overline{5600},1})(16)
\oplus({\bf \overline{378},15})(16)
\oplus({\bf \overline{378},1})(16)
\oplus({\bf \overline{196},15})(16)
\oplus({\bf \overline{196},1})(16)
\oplus({\bf 2450,4})(5)
\oplus({\bf 84,36})(5)
\oplus({\bf 84,4})(5)
\oplus({\bf 1260,4})(5)
\oplus({\bf 112,36})(5)
\oplus({\bf 112,20})(5)
\oplus2({\bf 112,4})(5)
\oplus({\bf 560,10})(-6)
\oplus({\bf 735,10})(-6)
\oplus({\bf 735,6})(-6)
\oplus({\bf 28,70})(-6)
\oplus({\bf 28,64})(-6)
\oplus2({\bf 28,10})(-6)
\oplus({\bf 28,6})(-6)
\oplus({\bf 21,64})(-6)
\oplus({\bf 21,10})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 189,\overline{20''}})(-17)
\oplus({\bf 189,\overline{20}})(-17)
\oplus({\bf 140,\overline{20}})(-17)
\oplus({\bf 7,\overline{140}})(-17)
\oplus({\bf 7,\overline{20''}})(-17)
\oplus({\bf 7,\overline{60}})(-17)
\oplus2({\bf 7,\overline{20}})(-17)
\oplus({\bf 48,45})(-28)
\oplus({\bf 48,20'})(-28)
\oplus({\bf 1,175})(-28)
\oplus({\bf 1,45})(-28)
\oplus({\bf 1,20'})(-28)
\oplus({\bf \overline{7},60})(-39)$\\
%
${\bf \overline{83160}}$&=&
$({\bf 882,4})(-27)
\oplus({\bf 5600,1})(-16)
\oplus({\bf 378,15})(-16)
\oplus({\bf 378,1})(-16)
\oplus({\bf 196,15})(-16)
\oplus({\bf 196,1})(-16)
\oplus({\bf \overline{2450},\overline{4}})(-5)
\oplus({\bf \overline{1260},\overline{4}})(-5)
\oplus({\bf \overline{84},\overline{36}})(-5)
\oplus({\bf \overline{84},\overline{4}})(-5)
\oplus({\bf \overline{112},\overline{36}})(-5)
\oplus({\bf \overline{112},\overline{20}})(-5)
\oplus2({\bf \overline{112},\overline{4}})(-5)
\oplus({\bf \overline{560},\overline{10}})(6)
\oplus({\bf \overline{735},\overline{10}})(6)
\oplus({\bf \overline{735},6})(6)
\oplus({\bf \overline{28},\overline{70}})(6)
\oplus({\bf \overline{28},64})(6)
\oplus2({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{28},6})(6)
\oplus({\bf \overline{21},64})(6)
\oplus({\bf \overline{21},\overline{10}})(6)
\oplus({\bf \overline{21},6})(6)
\oplus({\bf \overline{189},20''})(17)
\oplus({\bf \overline{189},20})(17)
\oplus({\bf \overline{140},20})(17)
\oplus({\bf \overline{7},140})(17)
\oplus({\bf \overline{7},60})(17)
\oplus({\bf \overline{7},20''})(17)
\oplus2({\bf \overline{7},20})(17)
\oplus({\bf 48,\overline{45}})(28)
\oplus({\bf 48,20'})(28)
\oplus({\bf 1,175})(28)
\oplus({\bf 1,\overline{45}})(28)
\oplus({\bf 1,20'})(28)
\oplus({\bf 7,\overline{60}})(39)$\\
%
${\bf 84084}$&=&
$({\bf \overline{84},1})(-40)
\oplus({\bf \overline{560},\overline{4}})(-29)
\oplus({\bf \overline{28},\overline{4}})(-29)
\oplus({\bf \overline{1575},6})(-18)
\oplus({\bf \overline{189},\overline{10}})(-18)
\oplus({\bf \overline{189},6})(-18)
\oplus({\bf \overline{7},\overline{10}})(-18)
\oplus({\bf \overline{2400},4})(-7)
\oplus({\bf \overline{540},20})(-7)
\oplus({\bf \overline{540},4})(-7)
\oplus({\bf 48,20''})(-7)
\oplus({\bf 48,20})(-7)
\oplus({\bf 1,20''})(-7)
\oplus({\bf 2100,1})(4)
\oplus({\bf 840,15})(4)
\oplus({\bf 840,1})(4)
\oplus({\bf 140,\overline{45}})(4)
\oplus({\bf 140,15})(4)
\oplus({\bf 7,\overline{35}})(4)
\oplus({\bf 7,\overline{45}})(4)
\oplus({\bf 756,\overline{4}})(15)
\oplus({\bf 224,\overline{36}})(15)
\oplus({\bf 224,\overline{4}})(15)
\oplus({\bf 21,\overline{84'}})(15)
\oplus({\bf 21,\overline{36}})(15)
\oplus({\bf 210,\overline{10}})(26)
\oplus({\bf 35,\overline{70}})(26)
\oplus({\bf 35,\overline{10}})(26)
\oplus({\bf \overline{35},20''})(37)$\\
%
${\bf \overline{84084}}$&=&
$({\bf 84,1})(40)
\oplus({\bf 560,4})(29)
\oplus({\bf 28,4})(29)
\oplus({\bf 1575,6})(18)
\oplus({\bf 189,10})(18)
\oplus({\bf 189,6})(18)
\oplus({\bf 7,10})(18)
\oplus({\bf 2400,\overline{4}})(7)
\oplus({\bf 540,\overline{20}})(7)
\oplus({\bf 540,\overline{4}})(7)
\oplus({\bf 48,\overline{20''}})(7)
\oplus({\bf 48,\overline{20}})(7)
\oplus({\bf 1,\overline{20''}})(7)
\oplus({\bf \overline{2100},1})(-4)
\oplus({\bf \overline{840},15})(-4)
\oplus({\bf \overline{840},1})(-4)
\oplus({\bf \overline{140},45})(-4)
\oplus({\bf \overline{140},15})(-4)
\oplus({\bf \overline{7},35})(-4)
\oplus({\bf \overline{7},45})(-4)
\oplus({\bf \overline{756},4})(-15)
\oplus({\bf \overline{224},36})(-15)
\oplus({\bf \overline{224},4})(-15)
\oplus({\bf \overline{21},84'})(-15)
\oplus({\bf \overline{21},36})(-15)
\oplus({\bf \overline{210},10})(-26)
\oplus({\bf \overline{35},70})(-26)
\oplus({\bf \overline{35},10})(-26)
\oplus({\bf 35,\overline{20''}})(-37)$\\
%
${\bf 84942}$&=&
$({\bf \overline{1008},\overline{4}})(27)
\oplus({\bf \overline{6468},1})(16)
\oplus({\bf \overline{210'},15})(16)
\oplus({\bf \overline{210'},1})(16)
\oplus({\bf \overline{378},15})(16)
\oplus({\bf \overline{378},1})(16)
\oplus({\bf 1386,4})(5)
\oplus({\bf 2450,4})(5)
\oplus({\bf 84,36})(5)
\oplus({\bf 84,20})(5)
\oplus2({\bf 84,4})(5)
\oplus({\bf 112,36})(5)
\oplus({\bf 112,4})(5)
\oplus({\bf 560,10})(-6)
\oplus({\bf 560,6})(-6)
\oplus({\bf 735,10})(-6)
\oplus({\bf 28,70})(-6)
\oplus({\bf 28,64})(-6)
\oplus2({\bf 28,10})(-6)
\oplus({\bf 28,6})(-6)
\oplus({\bf 21,70})(-6)
\oplus({\bf 21,10})(-6)
\oplus({\bf 189,\overline{20''}})(-17)
\oplus({\bf 189,\overline{20}})(-17)
\oplus({\bf 140,\overline{20''}})(-17)
\oplus({\bf 7,\overline{120}})(-17)
\oplus({\bf 7,\overline{140}})(-17)
\oplus2({\bf 7,\overline{20''}})(-17)
\oplus({\bf 7,\overline{20}})(-17)
\oplus({\bf 48,35})(-28)
\oplus({\bf 48,45})(-28)
\oplus({\bf 1,256})(-28)
\oplus({\bf 1,35})(-28)
\oplus({\bf 1,45})(-28)
\oplus({\bf \overline{7},84'})(-39)$\\
%
${\bf 84942'}$&=&
$({\bf \overline{3528},1})(-28)
\oplus({\bf 1176,\overline{4}})(-17)
\oplus({\bf 2352,\overline{4}})(-17)
\oplus({\bf 882,\overline{10}})(-6)
\oplus({\bf 882,6})(-6)
\oplus({\bf 756,\overline{10}})(-6)
\oplus({\bf 490,6})(-6)
\oplus({\bf 378,20''})(5)
\oplus({\bf 378,20})(5)
\oplus({\bf 196,20})(5)
\oplus({\bf 196,4})(5)
\oplus({\bf 210,20})(5)
\oplus({\bf \overline{84},\overline{45}})(16)
\oplus({\bf \overline{112},\overline{45}})(16)
\oplus({\bf \overline{112},20'})(16)
\oplus({\bf \overline{112},15})(16)
\oplus({\bf \overline{35},20'})(16)
\oplus({\bf \overline{28},\overline{60}})(27)
\oplus({\bf \overline{28},\overline{36}})(27)
\oplus({\bf \overline{21},\overline{60}})(27)
\oplus({\bf \overline{21},\overline{20}})(27)
\oplus({\bf \overline{7},50})(38)
\oplus({\bf \overline{7},64})(38)
\oplus({\bf 1,60})(49)$\\
%
${\bf \overline{84942}}$&=&
$({\bf 1008,4})(-27)
\oplus({\bf 6468,1})(-16)
\oplus({\bf 210',15})(-16)
\oplus({\bf 210',1})(-16)
\oplus({\bf 378,15})(-16)
\oplus({\bf 378,1})(-16)
\oplus({\bf \overline{1386},\overline{4}})(-5)
\oplus({\bf \overline{2450},\overline{4}})(-5)
\oplus({\bf \overline{84},\overline{36}})(-5)
\oplus({\bf \overline{84},\overline{20}})(-5)
\oplus2({\bf \overline{84},\overline{4}})(-5)
\oplus({\bf \overline{112},\overline{36}})(-5)
\oplus({\bf \overline{112},\overline{4}})(-5)
\oplus({\bf \overline{560},\overline{10}})(6)
\oplus({\bf \overline{560},6})(6)
\oplus({\bf \overline{735},\overline{10}})(6)
\oplus({\bf \overline{28},\overline{70}})(6)
\oplus({\bf \overline{28},64})(6)
\oplus2({\bf \overline{28},\overline{10}})(6)
\oplus({\bf \overline{28},6})(6)
\oplus({\bf \overline{21},\overline{70}})(6)
\oplus({\bf \overline{21},\overline{10}})(6)
\oplus({\bf \overline{189},20''})(17)
\oplus({\bf \overline{189},20})(17)
\oplus({\bf \overline{140},20''})(17)
\oplus({\bf \overline{7},120})(17)
\oplus({\bf \overline{7},140})(17)
\oplus2({\bf \overline{7},20''})(17)
\oplus({\bf \overline{7},20})(17)
\oplus({\bf 48,\overline{35}})(28)
\oplus({\bf 48,\overline{45}})(28)
\oplus({\bf 1,\overline{256}})(28)
\oplus({\bf 1,\overline{35}})(28)
\oplus({\bf 1,\overline{45}})(28)
\oplus({\bf 7,\overline{84'}})(39)$\\
%
${\bf \overline{84942'}}$&=&
$({\bf 3528,1})(28)
\oplus({\bf \overline{1176},4})(17)
\oplus({\bf \overline{2352},4})(17)
\oplus({\bf \overline{882},10})(6)
\oplus({\bf \overline{882},6})(6)
\oplus({\bf \overline{756},10})(6)
\oplus({\bf \overline{490},6})(6)
\oplus({\bf \overline{378},\overline{20''}})(-5)
\oplus({\bf \overline{378},\overline{20}})(-5)
\oplus({\bf \overline{196},\overline{20}})(-5)
\oplus({\bf \overline{196},\overline{4}})(-5)
\oplus({\bf \overline{210},\overline{20}})(-5)
\oplus({\bf 84,45})(-16)
\oplus({\bf 112,45})(-16)
\oplus({\bf 112,20'})(-16)
\oplus({\bf 112,15})(-16)
\oplus({\bf 35,20'})(-16)
\oplus({\bf 28,60})(-27)
\oplus({\bf 28,36})(-27)
\oplus({\bf 21,60})(-27)
\oplus({\bf 21,20})(-27)
\oplus({\bf 7,50})(-38)
\oplus({\bf 7,64})(-38)
\oplus({\bf 1,\overline{60}})(-49)$\\
%
${\bf 85085}$&=&
$({\bf \overline{924},\overline{4}})(31)
\oplus({\bf \overline{6006},1})(20)
\oplus({\bf \overline{462},15})(20)
\oplus({\bf \overline{462},1})(20)
\oplus({\bf \overline{3024'},4})(9)
\oplus({\bf \overline{210'},36})(9)
\oplus({\bf \overline{210'},4})(9)
\oplus({\bf 1386,10})(-2)
\oplus({\bf 84,70})(-2)
\oplus({\bf 84,10})(-2)
\oplus({\bf 560,\overline{20''}})(-13)
\oplus({\bf 28,\overline{120}})(-13)
\oplus({\bf 28,\overline{20''}})(-13)
\oplus({\bf 189,35})(-24)
\oplus({\bf 7,189})(-24)
\oplus({\bf 7,35})(-24)
\oplus({\bf 48,56})(-35)
\oplus({\bf 1,280''})(-35)
\oplus({\bf 1,56})(-35)
\oplus({\bf \overline{7},84''})(-46)$\\
%
${\bf \overline{85085}}$&=&
$({\bf 924,4})(-31)
\oplus({\bf 6006,1})(-20)
\oplus({\bf 462,15})(-20)
\oplus({\bf 462,1})(-20)
\oplus({\bf 3024',\overline{4}})(-9)
\oplus({\bf 210',\overline{36}})(-9)
\oplus({\bf 210',\overline{4}})(-9)
\oplus({\bf \overline{1386},\overline{10}})(2)
\oplus({\bf \overline{84},\overline{70}})(2)
\oplus({\bf \overline{84},\overline{10}})(2)
\oplus({\bf \overline{560},20''})(13)
\oplus({\bf \overline{28},120})(13)
\oplus({\bf \overline{28},20''})(13)
\oplus({\bf \overline{189},\overline{35}})(24)
\oplus({\bf \overline{7},\overline{189}})(24)
\oplus({\bf \overline{7},\overline{35}})(24)
\oplus({\bf 48,\overline{56}})(35)
\oplus({\bf 1,\overline{280''}})(35)
\oplus({\bf 1,\overline{56}})(35)
\oplus({\bf 7,\overline{84''}})(46)$\\
%
${\bf 88088}$&=&
$({\bf \overline{4704''},1})(-28)
\oplus({\bf 2646',\overline{4}})(-17)
\oplus({\bf 1176,\overline{4}})(-17)
\oplus({\bf 1008,\overline{10}})(-6)
\oplus({\bf 882,\overline{10}})(-6)
\oplus({\bf 882,6})(-6)
\oplus({\bf 210',20''})(5)
\oplus({\bf 378,20''})(5)
\oplus({\bf 378,20})(5)
\oplus({\bf 196,20})(5)
\oplus({\bf \overline{84},\overline{35}})(16)
\oplus({\bf \overline{84},\overline{45}})(16)
\oplus({\bf \overline{112},\overline{45}})(16)
\oplus({\bf \overline{112},20'})(16)
\oplus({\bf \overline{28},\overline{84'}})(27)
\oplus({\bf \overline{28},\overline{60}})(27)
\oplus({\bf \overline{21},\overline{60}})(27)
\oplus({\bf \overline{7},\overline{126}})(38)
\oplus({\bf \overline{7},50})(38)
\oplus({\bf 1,140'})(49)$\\
%
${\bf \overline{88088}}$&=&
$({\bf 4704'',1})(28)
\oplus({\bf \overline{2646'},4})(17)
\oplus({\bf \overline{1176},4})(17)
\oplus({\bf \overline{1008},10})(6)
\oplus({\bf \overline{882},10})(6)
\oplus({\bf \overline{882},6})(6)
\oplus({\bf \overline{210'},\overline{20''}})(-5)
\oplus({\bf \overline{378},\overline{20''}})(-5)
\oplus({\bf \overline{378},\overline{20}})(-5)
\oplus({\bf \overline{196},\overline{20}})(-5)
\oplus({\bf 84,35})(-16)
\oplus({\bf 84,45})(-16)
\oplus({\bf 112,45})(-16)
\oplus({\bf 112,20'})(-16)
\oplus({\bf 28,84'})(-27)
\oplus({\bf 28,60})(-27)
\oplus({\bf 21,60})(-27)
\oplus({\bf 7,126})(-38)
\oplus({\bf 7,50})(-38)
\oplus({\bf 1,\overline{140'}})(-49)$\\
%
${\bf 91476}$&=&
$({\bf \overline{28},15})(-36)
\oplus({\bf \overline{189},\overline{20}})(-25)
\oplus({\bf \overline{189},\overline{4}})(-25)
\oplus({\bf \overline{7},\overline{36}})(-25)
\oplus({\bf \overline{7},\overline{20}})(-25)
\oplus({\bf \overline{7},\overline{4}})(-25)
\oplus({\bf 735',6})(-14)
\oplus({\bf \overline{540},10})(-14)
\oplus({\bf \overline{540},6})(-14)
\oplus({\bf 48,64})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 48,\overline{10}})(-14)
\oplus2({\bf 48,6})(-14)
\oplus({\bf 1,\overline{70}})(-14)
\oplus({\bf 1,64})(-14)
\oplus({\bf 1,\overline{10}})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf 2800,4})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 189,4})(-3)
\oplus({\bf 840,4})(-3)
\oplus({\bf 140,36})(-3)
\oplus({\bf 140,20})(-3)
\oplus2({\bf 140,4})(-3)
\oplus({\bf 7,140})(-3)
\oplus({\bf 7,36})(-3)
\oplus({\bf 7,20''})(-3)
\oplus2({\bf 7,20})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 4900,1})(8)
\oplus({\bf 735,15})(8)
\oplus({\bf 735,1})(8)
\oplus({\bf 28,\overline{45}})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 224,15})(8)
\oplus({\bf 224,1})(8)
\oplus({\bf 21,84})(8)
\oplus({\bf 21,\overline{45}})(8)
\oplus2({\bf 21,15})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 1323,\overline{4}})(19)
\oplus({\bf 112,\overline{36}})(19)
\oplus({\bf 112,\overline{4}})(19)
\oplus({\bf 35,\overline{36}})(19)
\oplus({\bf 35,\overline{4}})(19)
\oplus({\bf \overline{210},\overline{10}})(30)$\\
%
${\bf \overline{91476}}$&=&
$({\bf 28,15})(36)
\oplus({\bf 189,20})(25)
\oplus({\bf 189,4})(25)
\oplus({\bf 7,36})(25)
\oplus({\bf 7,20})(25)
\oplus({\bf 7,4})(25)
\oplus({\bf 735',6})(14)
\oplus({\bf 540,\overline{10}})(14)
\oplus({\bf 540,6})(14)
\oplus({\bf 48,64})(14)
\oplus({\bf 48,10})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus2({\bf 48,6})(14)
\oplus({\bf 1,70})(14)
\oplus({\bf 1,64})(14)
\oplus({\bf 1,10})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf \overline{2800},\overline{4}})(3)
\oplus({\bf \overline{840},\overline{4}})(3)
\oplus({\bf \overline{189},\overline{20}})(3)
\oplus({\bf \overline{189},\overline{4}})(3)
\oplus({\bf \overline{140},\overline{36}})(3)
\oplus({\bf \overline{140},\overline{20}})(3)
\oplus2({\bf \overline{140},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{140}})(3)
\oplus({\bf \overline{7},\overline{20''}})(3)
\oplus({\bf \overline{7},\overline{36}})(3)
\oplus2({\bf \overline{7},\overline{20}})(3)
\oplus({\bf \overline{7},\overline{4}})(3)
\oplus({\bf \overline{4900},1})(-8)
\oplus({\bf \overline{735},15})(-8)
\oplus({\bf \overline{735},1})(-8)
\oplus({\bf \overline{224},15})(-8)
\oplus({\bf \overline{224},1})(-8)
\oplus({\bf \overline{28},45})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{21},84})(-8)
\oplus({\bf \overline{21},45})(-8)
\oplus2({\bf \overline{21},15})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{1323},4})(-19)
\oplus({\bf \overline{112},36})(-19)
\oplus({\bf \overline{112},4})(-19)
\oplus({\bf \overline{35},36})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf 210,10})(-30)$\\
%
${\bf 92378}$&=&
$({\bf \overline{5005},1})(-36)
\oplus({\bf \overline{3003},\overline{4}})(-25)
\oplus({\bf \overline{1716},\overline{10}})(-14)
\oplus({\bf 924,20''})(-3)
\oplus({\bf 462,\overline{35}})(8)
\oplus({\bf 210',\overline{56}})(19)
\oplus({\bf \overline{84},\overline{84''}})(30)
\oplus({\bf \overline{28},120'})(41)
\oplus({\bf \overline{7},\overline{165}})(52)
\oplus({\bf 1,\overline{220}})(63)$\\
%
${\bf \overline{92378}}$&=&
$({\bf 5005,1})(36)
\oplus({\bf 3003,4})(25)
\oplus({\bf 1716,10})(14)
\oplus({\bf \overline{924},\overline{20''}})(3)
\oplus({\bf \overline{462},35})(-8)
\oplus({\bf \overline{210'},56})(-19)
\oplus({\bf 84,84''})(-30)
\oplus({\bf 28,\overline{120'}})(-41)
\oplus({\bf 7,165})(-52)
\oplus({\bf 1,220})(-63)$\\
%
${\bf 94380}$&=&
$({\bf \overline{2940},1})(-28)
\oplus({\bf 2352,\overline{4}})(-17)
\oplus({\bf 840,\overline{4}})(-17)
\oplus({\bf 588,\overline{4}})(-17)
\oplus({\bf 882,6})(-6)
\oplus({\bf 756,\overline{10}})(-6)
\oplus({\bf 756,6})(-6)
\oplus({\bf 490,\overline{10}})(-6)
\oplus({\bf 490,6})(-6)
\oplus({\bf 224,\overline{10}})(-6)
\oplus({\bf 224,6})(-6)
\oplus({\bf 378,20})(5)
\oplus({\bf 378,4})(5)
\oplus({\bf 196,20})(5)
\oplus({\bf 196,4})(5)
\oplus({\bf 210,20''})(5)
\oplus2({\bf 210,20})(5)
\oplus({\bf 210,4})(5)
\oplus({\bf 35,20})(5)
\oplus({\bf \overline{84},15})(16)
\oplus({\bf \overline{112},\overline{45}})(16)
\oplus({\bf \overline{112},20'})(16)
\oplus2({\bf \overline{112},15})(16)
\oplus({\bf \overline{112},1})(16)
\oplus({\bf \overline{35},\overline{45}})(16)
\oplus({\bf \overline{35},20'})(16)
\oplus({\bf \overline{35},15})(16)
\oplus({\bf \overline{28},\overline{36}})(27)
\oplus({\bf \overline{28},\overline{20}})(27)
\oplus({\bf \overline{28},\overline{4}})(27)
\oplus({\bf \overline{21},\overline{60}})(27)
\oplus({\bf \overline{21},\overline{36}})(27)
\oplus({\bf \overline{21},\overline{20}})(27)
\oplus({\bf \overline{21},\overline{4}})(27)
\oplus({\bf \overline{7},64})(38)
\oplus({\bf \overline{7},\overline{10}})(38)
\oplus({\bf \overline{7},6})(38)
\oplus({\bf 1,20})(49)$\\
%
${\bf \overline{94380}}$&=&
$({\bf 2940,1})(28)
\oplus({\bf \overline{2352},4})(17)
\oplus({\bf \overline{840},4})(17)
\oplus({\bf \overline{588},4})(17)
\oplus({\bf \overline{882},6})(6)
\oplus({\bf \overline{756},10})(6)
\oplus({\bf \overline{756},6})(6)
\oplus({\bf \overline{490},10})(6)
\oplus({\bf \overline{490},6})(6)
\oplus({\bf \overline{224},10})(6)
\oplus({\bf \overline{224},6})(6)
\oplus({\bf \overline{378},\overline{20}})(-5)
\oplus({\bf \overline{378},\overline{4}})(-5)
\oplus({\bf \overline{196},\overline{20}})(-5)
\oplus({\bf \overline{196},\overline{4}})(-5)
\oplus({\bf \overline{210},\overline{20''}})(-5)
\oplus2({\bf \overline{210},\overline{20}})(-5)
\oplus({\bf \overline{210},\overline{4}})(-5)
\oplus({\bf \overline{35},\overline{20}})(-5)
\oplus({\bf 84,15})(-16)
\oplus({\bf 112,45})(-16)
\oplus({\bf 112,20'})(-16)
\oplus2({\bf 112,15})(-16)
\oplus({\bf 112,1})(-16)
\oplus({\bf 35,45})(-16)
\oplus({\bf 35,20'})(-16)
\oplus({\bf 35,15})(-16)
\oplus({\bf 28,36})(-27)
\oplus({\bf 28,20})(-27)
\oplus({\bf 28,4})(-27)
\oplus({\bf 21,60})(-27)
\oplus({\bf 21,36})(-27)
\oplus({\bf 21,20})(-27)
\oplus({\bf 21,4})(-27)
\oplus({\bf 7,64})(-38)
\oplus({\bf 7,10})(-38)
\oplus({\bf 7,6})(-38)
\oplus({\bf 1,\overline{20}})(-49)$\\
%
${\bf 94380'}$&=&
$({\bf \overline{7},\overline{10}})(-46)
\oplus({\bf 48,20})(-35)
\oplus({\bf 1,20''})(-35)
\oplus({\bf 1,20})(-35)
\oplus({\bf 189,20'})(-24)
\oplus({\bf 140,15})(-24)
\oplus({\bf 7,\overline{45}})(-24)
\oplus({\bf 7,20'})(-24)
\oplus({\bf 7,15})(-24)
\oplus({\bf 735,\overline{20}})(-13)
\oplus({\bf 28,\overline{60}})(-13)
\oplus({\bf 28,\overline{20}})(-13)
\oplus({\bf 224,\overline{4}})(-13)
\oplus({\bf 21,\overline{36}})(-13)
\oplus({\bf 21,\overline{20}})(-13)
\oplus({\bf 21,\overline{4}})(-13)
\oplus({\bf 1260,10})(-2)
\oplus({\bf 1323,6})(-2)
\oplus({\bf 112,64})(-2)
\oplus({\bf 112,10})(-2)
\oplus({\bf 112,6})(-2)
\oplus({\bf 35,\overline{10}})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf \overline{3024},4})(9)
\oplus({\bf \overline{196},36})(9)
\oplus({\bf \overline{196},4})(9)
\oplus({\bf \overline{210},20})(9)
\oplus({\bf \overline{210},4})(9)
\oplus({\bf \overline{2940'},1})(20)
\oplus({\bf \overline{490},15})(20)
\oplus({\bf \overline{490},1})(20)
\oplus({\bf \overline{490'},\overline{4}})(31)$\\
%
${\bf \overline{94380'}}$&=&
$({\bf 7,10})(46)
\oplus({\bf 48,\overline{20}})(35)
\oplus({\bf 1,\overline{20''}})(35)
\oplus({\bf 1,\overline{20}})(35)
\oplus({\bf \overline{189},20'})(24)
\oplus({\bf \overline{140},15})(24)
\oplus({\bf \overline{7},45})(24)
\oplus({\bf \overline{7},20'})(24)
\oplus({\bf \overline{7},15})(24)
\oplus({\bf \overline{735},20})(13)
\oplus({\bf \overline{224},4})(13)
\oplus({\bf \overline{28},60})(13)
\oplus({\bf \overline{28},20})(13)
\oplus({\bf \overline{21},36})(13)
\oplus({\bf \overline{21},20})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{1260},\overline{10}})(2)
\oplus({\bf \overline{1323},6})(2)
\oplus({\bf \overline{112},64})(2)
\oplus({\bf \overline{112},\overline{10}})(2)
\oplus({\bf \overline{112},6})(2)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf 3024,\overline{4}})(-9)
\oplus({\bf 196,\overline{36}})(-9)
\oplus({\bf 196,\overline{4}})(-9)
\oplus({\bf 210,\overline{20}})(-9)
\oplus({\bf 210,\overline{4}})(-9)
\oplus({\bf 2940',1})(-20)
\oplus({\bf 490,15})(-20)
\oplus({\bf 490,1})(-20)
\oplus({\bf 490',4})(-31)$\\
%
${\bf 96525}$&=&
$({\bf \overline{4950},1})(-28)
\oplus({\bf 2310,\overline{4}})(-17)
\oplus({\bf 2100,\overline{4}})(-17)
\oplus({\bf 462,6})(-6)
\oplus({\bf 1008,\overline{10}})(-6)
\oplus({\bf 1008,6})(-6)
\oplus({\bf 756,\overline{10}})(-6)
\oplus({\bf 210',20})(5)
\oplus({\bf 210',4})(5)
\oplus({\bf 378,20''})(5)
\oplus({\bf 378,20})(5)
\oplus({\bf 210,20''})(5)
\oplus({\bf \overline{84},\overline{45}})(16)
\oplus({\bf \overline{84},15})(16)
\oplus({\bf \overline{112},\overline{35}})(16)
\oplus({\bf \overline{112},\overline{45}})(16)
\oplus({\bf \overline{35},\overline{35}})(16)
\oplus({\bf \overline{28},\overline{84'}})(27)
\oplus({\bf \overline{28},\overline{36}})(27)
\oplus({\bf \overline{21},\overline{56}})(27)
\oplus({\bf \overline{21},\overline{84'}})(27)
\oplus({\bf \overline{7},\overline{140''}})(38)
\oplus({\bf \overline{7},\overline{70}})(38)
\oplus({\bf 1,120})(49)$\\
%
${\bf \overline{96525}}$&=&
$({\bf 4950,1})(28)
\oplus({\bf \overline{2310},4})(17)
\oplus({\bf \overline{2100},4})(17)
\oplus({\bf \overline{462},6})(6)
\oplus({\bf \overline{1008},10})(6)
\oplus({\bf \overline{1008},6})(6)
\oplus({\bf \overline{756},10})(6)
\oplus({\bf \overline{210'},\overline{20}})(-5)
\oplus({\bf \overline{210'},\overline{4}})(-5)
\oplus({\bf \overline{378},\overline{20''}})(-5)
\oplus({\bf \overline{378},\overline{20}})(-5)
\oplus({\bf \overline{210},\overline{20''}})(-5)
\oplus({\bf 84,45})(-16)
\oplus({\bf 84,15})(-16)
\oplus({\bf 112,35})(-16)
\oplus({\bf 112,45})(-16)
\oplus({\bf 35,35})(-16)
\oplus({\bf 28,84'})(-27)
\oplus({\bf 28,36})(-27)
\oplus({\bf 21,56})(-27)
\oplus({\bf 21,84'})(-27)
\oplus({\bf 7,140''})(-38)
\oplus({\bf 7,70})(-38)
\oplus({\bf 1,\overline{120}})(-49)$\\
%
${\bf 98010}$&=&
$({\bf \overline{210},1})(-40)
\oplus({\bf \overline{490},\overline{4}})(-29)
\oplus({\bf \overline{224},\overline{4}})(-29)
\oplus({\bf \overline{490'},6})(-18)
\oplus({\bf \overline{588},\overline{10}})(-18)
\oplus({\bf \overline{588},6})(-18)
\oplus({\bf \overline{140},6})(-18)
\oplus({\bf 784,20})(-7)
\oplus({\bf 784,4})(-7)
\oplus({\bf 392,20})(-7)
\oplus({\bf 392,4})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 490',15})(4)
\oplus({\bf 588,20'})(4)
\oplus({\bf 588,15})(4)
\oplus({\bf 588,1})(4)
\oplus({\bf 140,15})(4)
\oplus({\bf 140,1})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 490,\overline{20}})(15)
\oplus({\bf 490,\overline{4}})(15)
\oplus({\bf 224,\overline{20}})(15)
\oplus({\bf 224,\overline{4}})(15)
\oplus({\bf 21,\overline{4}})(15)
\oplus({\bf 196,6})(26)
\oplus({\bf 210,10})(26)
\oplus({\bf 210,6})(26)
\oplus({\bf 35,6})(26)
\oplus({\bf \overline{112},4})(37)
\oplus({\bf \overline{35},4})(37)
\oplus({\bf \overline{21},1})(48)$\\
%
${\bf \overline{98010}}$&=&
$({\bf 210,1})(40)
\oplus({\bf 490,4})(29)
\oplus({\bf 224,4})(29)
\oplus({\bf 490',6})(18)
\oplus({\bf 588,10})(18)
\oplus({\bf 588,6})(18)
\oplus({\bf 140,6})(18)
\oplus({\bf 784,\overline{20}})(7)
\oplus({\bf 784,\overline{4}})(7)
\oplus({\bf 392,\overline{20}})(7)
\oplus({\bf 392,\overline{4}})(7)
\oplus({\bf 48,\overline{4}})(7)
\oplus({\bf \overline{490'},15})(-4)
\oplus({\bf \overline{588},20'})(-4)
\oplus({\bf \overline{588},15})(-4)
\oplus({\bf \overline{588},1})(-4)
\oplus({\bf \overline{140},15})(-4)
\oplus({\bf \overline{140},1})(-4)
\oplus({\bf \overline{7},1})(-4)
\oplus({\bf \overline{490},20})(-15)
\oplus({\bf \overline{490},4})(-15)
\oplus({\bf \overline{224},20})(-15)
\oplus({\bf \overline{224},4})(-15)
\oplus({\bf \overline{21},4})(-15)
\oplus({\bf \overline{196},6})(-26)
\oplus({\bf \overline{210},\overline{10}})(-26)
\oplus({\bf \overline{210},6})(-26)
\oplus({\bf \overline{35},6})(-26)
\oplus({\bf 112,\overline{4}})(-37)
\oplus({\bf 35,\overline{4}})(-37)
\oplus({\bf 21,1})(-48)$\\
%
${\bf 104544}$&=&
$({\bf \overline{112},1})(44)
\oplus({\bf 196,4})(33)
\oplus({\bf 210,4})(33)
\oplus({\bf 490,10})(22)
\oplus({\bf 490,6})(22)
\oplus({\bf 224,6})(22)
\oplus({\bf 490',\overline{20}})(11)
\oplus({\bf 588,\overline{20}})(11)
\oplus({\bf 588,\overline{4}})(11)
\oplus({\bf 140,\overline{4}})(11)
\oplus({\bf 784,20'})(0)
\oplus({\bf 784,15})(0)
\oplus({\bf 392,15})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf \overline{490'},20})(-11)
\oplus({\bf \overline{588},20})(-11)
\oplus({\bf \overline{588},4})(-11)
\oplus({\bf \overline{140},4})(-11)
\oplus({\bf \overline{490},\overline{10}})(-22)
\oplus({\bf \overline{490},6})(-22)
\oplus({\bf \overline{224},6})(-22)
\oplus({\bf \overline{196},\overline{4}})(-33)
\oplus({\bf \overline{210},\overline{4}})(-33)
\oplus({\bf 112,1})(-44)$\\
%
${\bf 105105}$&=&
$({\bf \overline{1575},1})(-32)
\oplus({\bf \overline{2400},\overline{4}})(-21)
\oplus({\bf \overline{540},\overline{4}})(-21)
\oplus({\bf 2100,6})(-10)
\oplus({\bf 840,\overline{10}})(-10)
\oplus({\bf 840,6})(-10)
\oplus({\bf 140,\overline{10}})(-10)
\oplus({\bf 1008,4})(1)
\oplus({\bf 756,20})(1)
\oplus({\bf 756,4})(1)
\oplus({\bf 224,20''})(1)
\oplus({\bf 224,20})(1)
\oplus({\bf 21,20''})(1)
\oplus({\bf 210',1})(12)
\oplus({\bf 378,15})(12)
\oplus({\bf 378,1})(12)
\oplus({\bf 210,\overline{45}})(12)
\oplus({\bf 210,15})(12)
\oplus({\bf 35,\overline{35}})(12)
\oplus({\bf 35,\overline{45}})(12)
\oplus({\bf \overline{84},\overline{4}})(23)
\oplus({\bf \overline{112},\overline{36}})(23)
\oplus({\bf \overline{112},\overline{4}})(23)
\oplus({\bf \overline{35},\overline{84'}})(23)
\oplus({\bf \overline{35},\overline{36}})(23)
\oplus({\bf \overline{28},\overline{10}})(34)
\oplus({\bf \overline{21},\overline{70}})(34)
\oplus({\bf \overline{21},\overline{10}})(34)
\oplus({\bf \overline{7},20''})(45)$\\
%
${\bf \overline{105105}}$&=&
$({\bf 1575,1})(32)
\oplus({\bf 2400,4})(21)
\oplus({\bf 540,4})(21)
\oplus({\bf \overline{2100},6})(10)
\oplus({\bf \overline{840},10})(10)
\oplus({\bf \overline{840},6})(10)
\oplus({\bf \overline{140},10})(10)
\oplus({\bf \overline{1008},\overline{4}})(-1)
\oplus({\bf \overline{756},\overline{20}})(-1)
\oplus({\bf \overline{756},\overline{4}})(-1)
\oplus({\bf \overline{224},\overline{20''}})(-1)
\oplus({\bf \overline{224},\overline{20}})(-1)
\oplus({\bf \overline{21},\overline{20''}})(-1)
\oplus({\bf \overline{210'},1})(-12)
\oplus({\bf \overline{378},15})(-12)
\oplus({\bf \overline{378},1})(-12)
\oplus({\bf \overline{210},45})(-12)
\oplus({\bf \overline{210},15})(-12)
\oplus({\bf \overline{35},35})(-12)
\oplus({\bf \overline{35},45})(-12)
\oplus({\bf 84,4})(-23)
\oplus({\bf 112,36})(-23)
\oplus({\bf 112,4})(-23)
\oplus({\bf 35,84'})(-23)
\oplus({\bf 35,36})(-23)
\oplus({\bf 28,10})(-34)
\oplus({\bf 21,70})(-34)
\oplus({\bf 21,10})(-34)
\oplus({\bf 7,\overline{20''}})(-45)$\\
%
${\bf 110110}$&=&
$({\bf \overline{378},6})(30)
\oplus({\bf 2450,\overline{4}})(19)
\oplus({\bf 84,\overline{20}})(19)
\oplus({\bf 84,\overline{4}})(19)
\oplus({\bf 112,\overline{20}})(19)
\oplus({\bf 112,\overline{4}})(19)
\oplus({\bf 6615,1})(8)
\oplus({\bf 560,15})(8)
\oplus({\bf 560,1})(8)
\oplus({\bf 735,15})(8)
\oplus({\bf 735,1})(8)
\oplus({\bf 28,45})(8)
\oplus({\bf 28,20'})(8)
\oplus2({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 21,45})(8)
\oplus({\bf 21,15})(8)
\oplus({\bf 1575,4})(-3)
\oplus({\bf 2016,4})(-3)
\oplus({\bf 189,36})(-3)
\oplus({\bf 189,20})(-3)
\oplus2({\bf 189,4})(-3)
\oplus({\bf 140,36})(-3)
\oplus({\bf 140,4})(-3)
\oplus({\bf 7,84'})(-3)
\oplus({\bf 7,60})(-3)
\oplus2({\bf 7,36})(-3)
\oplus({\bf 7,20})(-3)
\oplus({\bf 7,4})(-3)
\oplus({\bf 540,10})(-14)
\oplus({\bf 540,6})(-14)
\oplus({\bf 392,10})(-14)
\oplus({\bf 48,70})(-14)
\oplus({\bf 48,64})(-14)
\oplus2({\bf 48,10})(-14)
\oplus({\bf 48,6})(-14)
\oplus({\bf 1,126})(-14)
\oplus({\bf 1,70})(-14)
\oplus({\bf 1,64})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf \overline{140},\overline{20''}})(-25)
\oplus({\bf \overline{140},\overline{20}})(-25)
\oplus({\bf \overline{7},\overline{140}})(-25)
\oplus({\bf \overline{7},\overline{20''}})(-25)
\oplus({\bf \overline{7},\overline{20}})(-25)
\oplus({\bf \overline{21},45})(-36)$\\
%
${\bf \overline{110110}}$&=&
$({\bf 378,6})(-30)
\oplus({\bf \overline{2450},4})(-19)
\oplus({\bf \overline{84},20})(-19)
\oplus({\bf \overline{84},4})(-19)
\oplus({\bf \overline{112},20})(-19)
\oplus({\bf \overline{112},4})(-19)
\oplus({\bf \overline{6615},1})(-8)
\oplus({\bf \overline{560},15})(-8)
\oplus({\bf \overline{560},1})(-8)
\oplus({\bf \overline{735},15})(-8)
\oplus({\bf \overline{735},1})(-8)
\oplus({\bf \overline{28},\overline{45}})(-8)
\oplus({\bf \overline{28},20'})(-8)
\oplus2({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{21},\overline{45}})(-8)
\oplus({\bf \overline{21},15})(-8)
\oplus({\bf \overline{1575},\overline{4}})(3)
\oplus({\bf \overline{2016},\overline{4}})(3)
\oplus({\bf \overline{189},\overline{36}})(3)
\oplus({\bf \overline{189},\overline{20}})(3)
\oplus2({\bf \overline{189},\overline{4}})(3)
\oplus({\bf \overline{140},\overline{36}})(3)
\oplus({\bf \overline{140},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{84'}})(3)
\oplus({\bf \overline{7},\overline{60}})(3)
\oplus2({\bf \overline{7},\overline{36}})(3)
\oplus({\bf \overline{7},\overline{20}})(3)
\oplus({\bf \overline{7},\overline{4}})(3)
\oplus({\bf \overline{540},\overline{10}})(14)
\oplus({\bf \overline{540},6})(14)
\oplus({\bf 392,\overline{10}})(14)
\oplus({\bf 48,\overline{70}})(14)
\oplus({\bf 48,64})(14)
\oplus2({\bf 48,\overline{10}})(14)
\oplus({\bf 48,6})(14)
\oplus({\bf 1,\overline{126}})(14)
\oplus({\bf 1,\overline{70}})(14)
\oplus({\bf 1,64})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf 140,20''})(25)
\oplus({\bf 140,20})(25)
\oplus({\bf 7,140})(25)
\oplus({\bf 7,20''})(25)
\oplus({\bf 7,20})(25)
\oplus({\bf 21,\overline{45}})(36)$\\
%
${\bf 110110'}$&=&
$({\bf \overline{6468'},1})(-28)
\oplus({\bf 2310,\overline{4}})(-17)
\oplus({\bf 2646',\overline{4}})(-17)
\oplus({\bf 462,\overline{10}})(-6)
\oplus({\bf 1008,\overline{10}})(-6)
\oplus({\bf 1008,6})(-6)
\oplus({\bf 882,\overline{10}})(-6)
\oplus({\bf 210',20''})(5)
\oplus({\bf 210',20})(5)
\oplus({\bf 378,20''})(5)
\oplus({\bf 378,20})(5)
\oplus({\bf 196,20''})(5)
\oplus({\bf \overline{84},\overline{35}})(16)
\oplus({\bf \overline{84},\overline{45}})(16)
\oplus({\bf \overline{84},20'})(16)
\oplus({\bf \overline{112},\overline{35}})(16)
\oplus({\bf \overline{112},\overline{45}})(16)
\oplus({\bf \overline{28},\overline{56}})(27)
\oplus({\bf \overline{28},\overline{84'}})(27)
\oplus({\bf \overline{28},\overline{60}})(27)
\oplus({\bf \overline{21},\overline{84'}})(27)
\oplus({\bf \overline{7},\overline{140''}})(38)
\oplus({\bf \overline{7},\overline{126}})(38)
\oplus({\bf 1,224})(49)$\\
%
${\bf \overline{110110'}}$&=&
$({\bf 6468',1})(28)
\oplus({\bf \overline{2310},4})(17)
\oplus({\bf \overline{2646'},4})(17)
\oplus({\bf \overline{462},10})(6)
\oplus({\bf \overline{1008},10})(6)
\oplus({\bf \overline{1008},6})(6)
\oplus({\bf \overline{882},10})(6)
\oplus({\bf \overline{210'},\overline{20''}})(-5)
\oplus({\bf \overline{210'},\overline{20}})(-5)
\oplus({\bf \overline{378},\overline{20''}})(-5)
\oplus({\bf \overline{378},\overline{20}})(-5)
\oplus({\bf \overline{196},\overline{20''}})(-5)
\oplus({\bf 84,35})(-16)
\oplus({\bf 84,45})(-16)
\oplus({\bf 84,20'})(-16)
\oplus({\bf 112,35})(-16)
\oplus({\bf 112,45})(-16)
\oplus({\bf 28,56})(-27)
\oplus({\bf 28,84'})(-27)
\oplus({\bf 28,60})(-27)
\oplus({\bf 21,84'})(-27)
\oplus({\bf 7,140''})(-38)
\oplus({\bf 7,126})(-38)
\oplus({\bf 1,\overline{224}})(-49)$\\
%
${\bf 112112}$&=&
$({\bf \overline{560},1})(-36)
\oplus({\bf \overline{1575},\overline{4}})(-25)
\oplus({\bf \overline{189},\overline{4}})(-25)
\oplus({\bf \overline{2400},6})(-14)
\oplus({\bf \overline{540},\overline{10}})(-14)
\oplus({\bf \overline{540},6})(-14)
\oplus({\bf 48,\overline{10}})(-14)
\oplus({\bf 2100,4})(-3)
\oplus({\bf 840,20})(-3)
\oplus({\bf 840,4})(-3)
\oplus({\bf 140,20''})(-3)
\oplus({\bf 140,20})(-3)
\oplus({\bf 7,20''})(-3)
\oplus({\bf 1008,1})(8)
\oplus({\bf 756,15})(8)
\oplus({\bf 756,1})(8)
\oplus({\bf 224,\overline{45}})(8)
\oplus({\bf 224,15})(8)
\oplus({\bf 21,\overline{35}})(8)
\oplus({\bf 21,\overline{45}})(8)
\oplus({\bf 378,\overline{4}})(19)
\oplus({\bf 210,\overline{36}})(19)
\oplus({\bf 210,\overline{4}})(19)
\oplus({\bf 35,\overline{84'}})(19)
\oplus({\bf 35,\overline{36}})(19)
\oplus({\bf \overline{112},\overline{10}})(30)
\oplus({\bf \overline{35},\overline{70}})(30)
\oplus({\bf \overline{35},\overline{10}})(30)
\oplus({\bf \overline{21},20''})(41)$\\
%
${\bf \overline{112112}}$&=&
$({\bf 560,1})(36)
\oplus({\bf 1575,4})(25)
\oplus({\bf 189,4})(25)
\oplus({\bf 2400,6})(14)
\oplus({\bf 540,10})(14)
\oplus({\bf 540,6})(14)
\oplus({\bf 48,10})(14)
\oplus({\bf \overline{2100},\overline{4}})(3)
\oplus({\bf \overline{840},\overline{20}})(3)
\oplus({\bf \overline{840},\overline{4}})(3)
\oplus({\bf \overline{140},\overline{20''}})(3)
\oplus({\bf \overline{140},\overline{20}})(3)
\oplus({\bf \overline{7},\overline{20''}})(3)
\oplus({\bf \overline{1008},1})(-8)
\oplus({\bf \overline{756},15})(-8)
\oplus({\bf \overline{756},1})(-8)
\oplus({\bf \overline{224},45})(-8)
\oplus({\bf \overline{224},15})(-8)
\oplus({\bf \overline{21},35})(-8)
\oplus({\bf \overline{21},45})(-8)
\oplus({\bf \overline{378},4})(-19)
\oplus({\bf \overline{210},36})(-19)
\oplus({\bf \overline{210},4})(-19)
\oplus({\bf \overline{35},84'})(-19)
\oplus({\bf \overline{35},36})(-19)
\oplus({\bf 112,10})(-30)
\oplus({\bf 35,70})(-30)
\oplus({\bf 35,10})(-30)
\oplus({\bf 21,\overline{20''}})(-41)$\\
%
${\bf 117975}$&=&
$({\bf 84,20})(33)
\oplus({\bf 560,\overline{10}})(22)
\oplus({\bf 560,6})(22)
\oplus({\bf 28,64})(22)
\oplus({\bf 28,\overline{10}})(22)
\oplus({\bf 28,6})(22)
\oplus({\bf 2156,\overline{4}})(11)
\oplus({\bf 1575,\overline{4}})(11)
\oplus({\bf 189,\overline{36}})(11)
\oplus({\bf 189,\overline{20}})(11)
\oplus2({\bf 189,\overline{4}})(11)
\oplus({\bf 7,\overline{140}})(11)
\oplus({\bf 7,\overline{36}})(11)
\oplus({\bf 7,\overline{20}})(11)
\oplus({\bf 7,\overline{4}})(11)
\oplus({\bf 8085,1})(0)
\oplus({\bf 735',15})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,15})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,84})(0)
\oplus({\bf 48,45})(0)
\oplus2({\bf 48,15})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{2800},4})(-11)
\oplus({\bf \overline{189},36})(-11)
\oplus({\bf \overline{189},4})(-11)
\oplus({\bf \overline{140},36})(-11)
\oplus({\bf \overline{140},4})(-11)
\oplus({\bf \overline{7},160})(-11)
\oplus({\bf \overline{7},84'})(-11)
\oplus2({\bf \overline{7},36})(-11)
\oplus({\bf \overline{7},4})(-11)
\oplus({\bf \overline{735},10})(-22)
\oplus({\bf \overline{28},70})(-22)
\oplus({\bf \overline{28},10})(-22)
\oplus({\bf \overline{21},70})(-22)
\oplus({\bf \overline{21},10})(-22)
\oplus({\bf \overline{112},\overline{20''}})(-33)$\\
%
${\bf \overline{117975}}$&=&
$({\bf \overline{84},\overline{20}})(-33)
\oplus({\bf \overline{560},10})(-22)
\oplus({\bf \overline{560},6})(-22)
\oplus({\bf \overline{28},64})(-22)
\oplus({\bf \overline{28},10})(-22)
\oplus({\bf \overline{28},6})(-22)
\oplus({\bf \overline{2156},4})(-11)
\oplus({\bf \overline{1575},4})(-11)
\oplus({\bf \overline{189},36})(-11)
\oplus({\bf \overline{189},20})(-11)
\oplus2({\bf \overline{189},4})(-11)
\oplus({\bf \overline{7},140})(-11)
\oplus({\bf \overline{7},36})(-11)
\oplus({\bf \overline{7},20})(-11)
\oplus({\bf \overline{7},4})(-11)
\oplus({\bf \overline{8085},1})(0)
\oplus({\bf 735',15})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf \overline{540},15})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,84})(0)
\oplus({\bf 48,\overline{45}})(0)
\oplus2({\bf 48,15})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 2800,\overline{4}})(11)
\oplus({\bf 189,\overline{36}})(11)
\oplus({\bf 189,\overline{4}})(11)
\oplus({\bf 140,\overline{36}})(11)
\oplus({\bf 140,\overline{4}})(11)
\oplus({\bf 7,\overline{160}})(11)
\oplus({\bf 7,\overline{84'}})(11)
\oplus2({\bf 7,\overline{36}})(11)
\oplus({\bf 7,\overline{4}})(11)
\oplus({\bf 735,\overline{10}})(22)
\oplus({\bf 28,\overline{70}})(22)
\oplus({\bf 28,\overline{10}})(22)
\oplus({\bf 21,\overline{70}})(22)
\oplus({\bf 21,\overline{10}})(22)
\oplus({\bf 112,20''})(33)$\\
%
${\bf 125840}$&=&
$({\bf \overline{112},1})(-40)
\oplus({\bf \overline{735},\overline{4}})(-29)
\oplus({\bf \overline{28},\overline{4}})(-29)
\oplus({\bf \overline{21},\overline{4}})(-29)
\oplus({\bf \overline{2016},6})(-18)
\oplus({\bf \overline{189},\overline{10}})(-18)
\oplus({\bf \overline{189},6})(-18)
\oplus({\bf \overline{140},\overline{10}})(-18)
\oplus({\bf \overline{140},6})(-18)
\oplus({\bf \overline{7},\overline{10}})(-18)
\oplus({\bf \overline{7},6})(-18)
\oplus({\bf \overline{2940},4})(-7)
\oplus({\bf \overline{540},20})(-7)
\oplus({\bf \overline{540},4})(-7)
\oplus({\bf 392,20})(-7)
\oplus({\bf 392,4})(-7)
\oplus({\bf 48,20''})(-7)
\oplus2({\bf 48,20})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 1,20})(-7)
\oplus({\bf 2352,1})(4)
\oplus({\bf 840,15})(4)
\oplus({\bf 840,1})(4)
\oplus({\bf 588,15})(4)
\oplus({\bf 588,1})(4)
\oplus({\bf 140,\overline{45}})(4)
\oplus({\bf 140,20'})(4)
\oplus2({\bf 140,15})(4)
\oplus({\bf 140,1})(4)
\oplus({\bf 7,\overline{45}})(4)
\oplus({\bf 7,20'})(4)
\oplus({\bf 7,15})(4)
\oplus({\bf 756,\overline{4}})(15)
\oplus({\bf 490,\overline{4}})(15)
\oplus({\bf 224,\overline{36}})(15)
\oplus({\bf 224,\overline{20}})(15)
\oplus2({\bf 224,\overline{4}})(15)
\oplus({\bf 21,\overline{60}})(15)
\oplus({\bf 21,\overline{36}})(15)
\oplus({\bf 21,\overline{20}})(15)
\oplus({\bf 21,\overline{4}})(15)
\oplus({\bf 210,\overline{10}})(26)
\oplus({\bf 210,6})(26)
\oplus({\bf 35,64})(26)
\oplus({\bf 35,\overline{10}})(26)
\oplus({\bf 35,6})(26)
\oplus({\bf \overline{35},20})(37)$\\
%
${\bf \overline{125840}}$&=&
$({\bf 112,1})(40)
\oplus({\bf 735,4})(29)
\oplus({\bf 28,4})(29)
\oplus({\bf 21,4})(29)
\oplus({\bf 2016,6})(18)
\oplus({\bf 189,10})(18)
\oplus({\bf 189,6})(18)
\oplus({\bf 140,10})(18)
\oplus({\bf 140,6})(18)
\oplus({\bf 7,10})(18)
\oplus({\bf 7,6})(18)
\oplus({\bf 2940,\overline{4}})(7)
\oplus({\bf 540,\overline{20}})(7)
\oplus({\bf 540,\overline{4}})(7)
\oplus({\bf 392,\overline{20}})(7)
\oplus({\bf 392,\overline{4}})(7)
\oplus({\bf 48,\overline{20''}})(7)
\oplus2({\bf 48,\overline{20}})(7)
\oplus({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{20}})(7)
\oplus({\bf \overline{2352},1})(-4)
\oplus({\bf \overline{840},15})(-4)
\oplus({\bf \overline{840},1})(-4)
\oplus({\bf \overline{588},15})(-4)
\oplus({\bf \overline{588},1})(-4)
\oplus({\bf \overline{140},45})(-4)
\oplus({\bf \overline{140},20'})(-4)
\oplus2({\bf \overline{140},15})(-4)
\oplus({\bf \overline{140},1})(-4)
\oplus({\bf \overline{7},45})(-4)
\oplus({\bf \overline{7},20'})(-4)
\oplus({\bf \overline{7},15})(-4)
\oplus({\bf \overline{756},4})(-15)
\oplus({\bf \overline{490},4})(-15)
\oplus({\bf \overline{224},36})(-15)
\oplus({\bf \overline{224},20})(-15)
\oplus2({\bf \overline{224},4})(-15)
\oplus({\bf \overline{21},60})(-15)
\oplus({\bf \overline{21},36})(-15)
\oplus({\bf \overline{21},20})(-15)
\oplus({\bf \overline{21},4})(-15)
\oplus({\bf \overline{210},10})(-26)
\oplus({\bf \overline{210},6})(-26)
\oplus({\bf \overline{35},64})(-26)
\oplus({\bf \overline{35},10})(-26)
\oplus({\bf \overline{35},6})(-26)
\oplus({\bf 35,\overline{20}})(-37)$\\
%
${\bf 133650}$&=&
$({\bf \overline{378},\overline{10}})(30)
\oplus({\bf 2450,\overline{4}})(19)
\oplus({\bf 84,\overline{36}})(19)
\oplus({\bf 84,\overline{4}})(19)
\oplus({\bf 112,\overline{36}})(19)
\oplus({\bf 112,\overline{4}})(19)
\oplus({\bf 9240,1})(8)
\oplus({\bf 560,15})(8)
\oplus({\bf 560,1})(8)
\oplus({\bf 735,15})(8)
\oplus({\bf 735,1})(8)
\oplus({\bf 28,84})(8)
\oplus({\bf 28,\overline{45}})(8)
\oplus2({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 21,84})(8)
\oplus({\bf 21,15})(8)
\oplus({\bf 21,1})(8)
\oplus({\bf 2156,4})(-3)
\oplus({\bf 2800,4})(-3)
\oplus({\bf 189,36})(-3)
\oplus({\bf 189,20})(-3)
\oplus2({\bf 189,4})(-3)
\oplus({\bf 140,36})(-3)
\oplus({\bf 140,4})(-3)
\oplus({\bf 7,160})(-3)
\oplus({\bf 7,140})(-3)
\oplus2({\bf 7,36})(-3)
\oplus({\bf 7,20})(-3)
\oplus2({\bf 7,4})(-3)
\oplus({\bf 735',10})(-14)
\oplus({\bf 735',6})(-14)
\oplus({\bf \overline{540},10})(-14)
\oplus({\bf 48,70})(-14)
\oplus({\bf 48,64})(-14)
\oplus2({\bf 48,10})(-14)
\oplus({\bf 48,6})(-14)
\oplus({\bf 1,300})(-14)
\oplus({\bf 1,70})(-14)
\oplus({\bf 1,64})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf 1,6})(-14)
\oplus({\bf \overline{189},\overline{20''}})(-25)
\oplus({\bf \overline{189},\overline{20}})(-25)
\oplus({\bf \overline{7},\overline{140}})(-25)
\oplus({\bf \overline{7},\overline{20''}})(-25)
\oplus({\bf \overline{7},\overline{20}})(-25)
\oplus({\bf \overline{28},45})(-36)$\\
%
${\bf \overline{133650}}$&=&
$({\bf 378,10})(-30)
\oplus({\bf \overline{2450},4})(-19)
\oplus({\bf \overline{84},36})(-19)
\oplus({\bf \overline{84},4})(-19)
\oplus({\bf \overline{112},36})(-19)
\oplus({\bf \overline{112},4})(-19)
\oplus({\bf \overline{9240},1})(-8)
\oplus({\bf \overline{560},15})(-8)
\oplus({\bf \overline{560},1})(-8)
\oplus({\bf \overline{735},15})(-8)
\oplus({\bf \overline{735},1})(-8)
\oplus({\bf \overline{28},84})(-8)
\oplus({\bf \overline{28},45})(-8)
\oplus2({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{21},84})(-8)
\oplus({\bf \overline{21},15})(-8)
\oplus({\bf \overline{21},1})(-8)
\oplus({\bf \overline{2156},\overline{4}})(3)
\oplus({\bf \overline{2800},\overline{4}})(3)
\oplus({\bf \overline{189},\overline{36}})(3)
\oplus({\bf \overline{189},\overline{20}})(3)
\oplus2({\bf \overline{189},\overline{4}})(3)
\oplus({\bf \overline{140},\overline{36}})(3)
\oplus({\bf \overline{140},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{160}})(3)
\oplus({\bf \overline{7},\overline{140}})(3)
\oplus2({\bf \overline{7},\overline{36}})(3)
\oplus({\bf \overline{7},\overline{20}})(3)
\oplus2({\bf \overline{7},\overline{4}})(3)
\oplus({\bf 735',\overline{10}})(14)
\oplus({\bf 735',6})(14)
\oplus({\bf 540,\overline{10}})(14)
\oplus({\bf 48,\overline{70}})(14)
\oplus({\bf 48,64})(14)
\oplus2({\bf 48,\overline{10}})(14)
\oplus({\bf 48,6})(14)
\oplus({\bf 1,300})(14)
\oplus({\bf 1,\overline{70}})(14)
\oplus({\bf 1,64})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf 1,6})(14)
\oplus({\bf 189,20''})(25)
\oplus({\bf 189,20})(25)
\oplus({\bf 7,140})(25)
\oplus({\bf 7,20''})(25)
\oplus({\bf 7,20})(25)
\oplus({\bf 28,\overline{45}})(36)$\\
%
${\bf 135135}$&=&
$({\bf \overline{7},6})(-46)
\oplus({\bf 48,20})(-35)
\oplus({\bf 48,4})(-35)
\oplus({\bf 1,20})(-35)
\oplus({\bf 1,4})(-35)
\oplus({\bf 189,15})(-24)
\oplus({\bf 140,20'})(-24)
\oplus({\bf 140,15})(-24)
\oplus({\bf 140,1})(-24)
\oplus({\bf 7,\overline{45}})(-24)
\oplus({\bf 7,20'})(-24)
\oplus2({\bf 7,15})(-24)
\oplus({\bf 7,1})(-24)
\oplus({\bf 735,\overline{20}})(-13)
\oplus({\bf 735,\overline{4}})(-13)
\oplus({\bf 28,\overline{36}})(-13)
\oplus({\bf 28,\overline{20}})(-13)
\oplus({\bf 28,\overline{4}})(-13)
\oplus({\bf 224,\overline{20}})(-13)
\oplus({\bf 224,\overline{4}})(-13)
\oplus({\bf 21,\overline{60}})(-13)
\oplus({\bf 21,\overline{36}})(-13)
\oplus2({\bf 21,\overline{20}})(-13)
\oplus2({\bf 21,\overline{4}})(-13)
\oplus({\bf 1260,6})(-2)
\oplus({\bf 1323,10})(-2)
\oplus({\bf 1323,6})(-2)
\oplus({\bf 112,64})(-2)
\oplus({\bf 112,10})(-2)
\oplus({\bf 112,\overline{10}})(-2)
\oplus2({\bf 112,6})(-2)
\oplus({\bf 210,6})(-2)
\oplus({\bf 35,64})(-2)
\oplus({\bf 35,10})(-2)
\oplus({\bf 35,\overline{10}})(-2)
\oplus2({\bf 35,6})(-2)
\oplus({\bf \overline{3024},4})(9)
\oplus({\bf \overline{196},20})(9)
\oplus({\bf \overline{196},4})(9)
\oplus({\bf \overline{1323},4})(9)
\oplus({\bf \overline{210},36})(9)
\oplus({\bf \overline{210},20})(9)
\oplus2({\bf \overline{210},4})(9)
\oplus({\bf \overline{35},20})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf \overline{3402},1})(20)
\oplus({\bf \overline{490},15})(20)
\oplus({\bf \overline{490},1})(20)
\oplus({\bf \overline{224},15})(20)
\oplus({\bf \overline{224},1})(20)
\oplus({\bf \overline{588},\overline{4}})(31)$\\
%
${\bf \overline{135135}}$&=&
$({\bf 7,6})(46)
\oplus({\bf 48,\overline{20}})(35)
\oplus({\bf 48,\overline{4}})(35)
\oplus({\bf 1,\overline{20}})(35)
\oplus({\bf 1,\overline{4}})(35)
\oplus({\bf \overline{189},15})(24)
\oplus({\bf \overline{140},20'})(24)
\oplus({\bf \overline{140},15})(24)
\oplus({\bf \overline{140},1})(24)
\oplus({\bf \overline{7},45})(24)
\oplus({\bf \overline{7},20'})(24)
\oplus2({\bf \overline{7},15})(24)
\oplus({\bf \overline{7},1})(24)
\oplus({\bf \overline{735},20})(13)
\oplus({\bf \overline{735},4})(13)
\oplus({\bf \overline{224},20})(13)
\oplus({\bf \overline{224},4})(13)
\oplus({\bf \overline{28},36})(13)
\oplus({\bf \overline{28},20})(13)
\oplus({\bf \overline{28},4})(13)
\oplus({\bf \overline{21},60})(13)
\oplus({\bf \overline{21},36})(13)
\oplus2({\bf \overline{21},20})(13)
\oplus2({\bf \overline{21},4})(13)
\oplus({\bf \overline{1260},6})(2)
\oplus({\bf \overline{1323},\overline{10}})(2)
\oplus({\bf \overline{1323},6})(2)
\oplus({\bf \overline{210},6})(2)
\oplus({\bf \overline{112},64})(2)
\oplus({\bf \overline{112},10})(2)
\oplus({\bf \overline{112},\overline{10}})(2)
\oplus2({\bf \overline{112},6})(2)
\oplus({\bf \overline{35},64})(2)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus2({\bf \overline{35},6})(2)
\oplus({\bf 3024,\overline{4}})(-9)
\oplus({\bf 1323,\overline{4}})(-9)
\oplus({\bf 196,\overline{20}})(-9)
\oplus({\bf 196,\overline{4}})(-9)
\oplus({\bf 210,\overline{36}})(-9)
\oplus({\bf 210,\overline{20}})(-9)
\oplus2({\bf 210,\overline{4}})(-9)
\oplus({\bf 35,\overline{20}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf 3402,1})(-20)
\oplus({\bf 490,15})(-20)
\oplus({\bf 490,1})(-20)
\oplus({\bf 224,15})(-20)
\oplus({\bf 224,1})(-20)
\oplus({\bf 588,4})(-31)$\\
%
${\bf 143143}$&=&
$({\bf \overline{5292''},1})(-32)
\oplus({\bf \overline{4704''},\overline{4}})(-21)
\oplus({\bf 2646',\overline{10}})(-10)
\oplus({\bf 1176,6})(-10)
\oplus({\bf 1008,20''})(1)
\oplus({\bf 882,20})(1)
\oplus({\bf 210',\overline{35}})(12)
\oplus({\bf 378,\overline{45}})(12)
\oplus({\bf 196,20'})(12)
\oplus({\bf \overline{84},\overline{84'}})(23)
\oplus({\bf \overline{112},\overline{60}})(23)
\oplus({\bf \overline{28},\overline{126}})(34)
\oplus({\bf \overline{21},50})(34)
\oplus({\bf \overline{7},140'})(45)
\oplus({\bf 1,105})(56)$\\
%
${\bf \overline{143143}}$&=&
$({\bf 5292'',1})(32)
\oplus({\bf 4704'',4})(21)
\oplus({\bf \overline{2646'},10})(10)
\oplus({\bf \overline{1176},6})(10)
\oplus({\bf \overline{1008},\overline{20''}})(-1)
\oplus({\bf \overline{882},\overline{20}})(-1)
\oplus({\bf \overline{210'},35})(-12)
\oplus({\bf \overline{378},45})(-12)
\oplus({\bf \overline{196},20'})(-12)
\oplus({\bf 84,84'})(-23)
\oplus({\bf 112,60})(-23)
\oplus({\bf 28,126})(-34)
\oplus({\bf 21,50})(-34)
\oplus({\bf 7,\overline{140'}})(-45)
\oplus({\bf 1,105})(-56)$\\
%
${\bf 150150}$&=&
$({\bf \overline{210'},4})(37)
\oplus({\bf 1386,6})(26)
\oplus({\bf 84,10})(26)
\oplus({\bf 84,6})(26)
\oplus({\bf 3850,\overline{4}})(15)
\oplus({\bf 560,\overline{20}})(15)
\oplus({\bf 560,\overline{4}})(15)
\oplus({\bf 28,\overline{20''}})(15)
\oplus({\bf 28,\overline{20}})(15)
\oplus({\bf 5775,1})(4)
\oplus({\bf 1575,15})(4)
\oplus({\bf 1575,1})(4)
\oplus({\bf 189,45})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 7,35})(4)
\oplus({\bf 7,45})(4)
\oplus({\bf 2400,4})(-7)
\oplus({\bf 540,36})(-7)
\oplus({\bf 540,4})(-7)
\oplus({\bf 48,84'})(-7)
\oplus({\bf 48,36})(-7)
\oplus({\bf 1,56})(-7)
\oplus({\bf 1,84'})(-7)
\oplus({\bf \overline{840},10})(-18)
\oplus({\bf \overline{140},70})(-18)
\oplus({\bf \overline{140},10})(-18)
\oplus({\bf \overline{7},140''})(-18)
\oplus({\bf \overline{7},70})(-18)
\oplus({\bf \overline{224},\overline{20''}})(-29)
\oplus({\bf \overline{21},\overline{120}})(-29)
\oplus({\bf \overline{21},\overline{20''}})(-29)
\oplus({\bf \overline{35},35})(-40)$\\
%
${\bf \overline{150150}}$&=&
$({\bf 210',\overline{4}})(-37)
\oplus({\bf \overline{1386},6})(-26)
\oplus({\bf \overline{84},\overline{10}})(-26)
\oplus({\bf \overline{84},6})(-26)
\oplus({\bf \overline{3850},4})(-15)
\oplus({\bf \overline{560},20})(-15)
\oplus({\bf \overline{560},4})(-15)
\oplus({\bf \overline{28},20''})(-15)
\oplus({\bf \overline{28},20})(-15)
\oplus({\bf \overline{5775},1})(-4)
\oplus({\bf \overline{1575},15})(-4)
\oplus({\bf \overline{1575},1})(-4)
\oplus({\bf \overline{189},\overline{45}})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus({\bf \overline{7},\overline{35}})(-4)
\oplus({\bf \overline{7},\overline{45}})(-4)
\oplus({\bf \overline{2400},\overline{4}})(7)
\oplus({\bf \overline{540},\overline{36}})(7)
\oplus({\bf \overline{540},\overline{4}})(7)
\oplus({\bf 48,\overline{84'}})(7)
\oplus({\bf 48,\overline{36}})(7)
\oplus({\bf 1,\overline{56}})(7)
\oplus({\bf 1,\overline{84'}})(7)
\oplus({\bf 840,\overline{10}})(18)
\oplus({\bf 140,\overline{70}})(18)
\oplus({\bf 140,\overline{10}})(18)
\oplus({\bf 7,\overline{140''}})(18)
\oplus({\bf 7,\overline{70}})(18)
\oplus({\bf 224,20''})(29)
\oplus({\bf 21,120})(29)
\oplus({\bf 21,20''})(29)
\oplus({\bf 35,\overline{35}})(40)$\\
%
${\bf 151008}$&=&
$({\bf \overline{2016},1})(-32)
\oplus({\bf \overline{2940},\overline{4}})(-21)
\oplus({\bf \overline{540},\overline{4}})(-21)
\oplus({\bf 392,\overline{4}})(-21)
\oplus({\bf 2352,6})(-10)
\oplus({\bf 840,\overline{10}})(-10)
\oplus({\bf 840,6})(-10)
\oplus({\bf 588,\overline{10}})(-10)
\oplus({\bf 588,6})(-10)
\oplus({\bf 140,\overline{10}})(-10)
\oplus({\bf 140,6})(-10)
\oplus({\bf 882,4})(1)
\oplus({\bf 756,20})(1)
\oplus({\bf 756,4})(1)
\oplus({\bf 490,20})(1)
\oplus({\bf 490,4})(1)
\oplus({\bf 224,20''})(1)
\oplus2({\bf 224,20})(1)
\oplus({\bf 224,4})(1)
\oplus({\bf 21,20})(1)
\oplus({\bf 378,15})(12)
\oplus({\bf 378,1})(12)
\oplus({\bf 196,15})(12)
\oplus({\bf 196,1})(12)
\oplus({\bf 210,\overline{45}})(12)
\oplus({\bf 210,20'})(12)
\oplus2({\bf 210,15})(12)
\oplus({\bf 210,1})(12)
\oplus({\bf 35,\overline{45}})(12)
\oplus({\bf 35,20'})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf \overline{84},\overline{4}})(23)
\oplus({\bf \overline{112},\overline{36}})(23)
\oplus({\bf \overline{112},\overline{20}})(23)
\oplus2({\bf \overline{112},\overline{4}})(23)
\oplus({\bf \overline{35},\overline{60}})(23)
\oplus({\bf \overline{35},\overline{36}})(23)
\oplus({\bf \overline{35},\overline{20}})(23)
\oplus({\bf \overline{35},\overline{4}})(23)
\oplus({\bf \overline{28},\overline{10}})(34)
\oplus({\bf \overline{28},6})(34)
\oplus({\bf \overline{21},64})(34)
\oplus({\bf \overline{21},\overline{10}})(34)
\oplus({\bf \overline{21},6})(34)
\oplus({\bf \overline{7},20})(45)$\\
%
${\bf \overline{151008}}$&=&
$({\bf 2016,1})(32)
\oplus({\bf 2940,4})(21)
\oplus({\bf 540,4})(21)
\oplus({\bf 392,4})(21)
\oplus({\bf \overline{2352},6})(10)
\oplus({\bf \overline{840},10})(10)
\oplus({\bf \overline{840},6})(10)
\oplus({\bf \overline{588},10})(10)
\oplus({\bf \overline{588},6})(10)
\oplus({\bf \overline{140},10})(10)
\oplus({\bf \overline{140},6})(10)
\oplus({\bf \overline{882},\overline{4}})(-1)
\oplus({\bf \overline{756},\overline{20}})(-1)
\oplus({\bf \overline{756},\overline{4}})(-1)
\oplus({\bf \overline{490},\overline{20}})(-1)
\oplus({\bf \overline{490},\overline{4}})(-1)
\oplus({\bf \overline{224},\overline{20''}})(-1)
\oplus2({\bf \overline{224},\overline{20}})(-1)
\oplus({\bf \overline{224},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{378},15})(-12)
\oplus({\bf \overline{378},1})(-12)
\oplus({\bf \overline{196},15})(-12)
\oplus({\bf \overline{196},1})(-12)
\oplus({\bf \overline{210},45})(-12)
\oplus({\bf \overline{210},20'})(-12)
\oplus2({\bf \overline{210},15})(-12)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf \overline{35},45})(-12)
\oplus({\bf \overline{35},20'})(-12)
\oplus({\bf \overline{35},15})(-12)
\oplus({\bf 84,4})(-23)
\oplus({\bf 112,36})(-23)
\oplus({\bf 112,20})(-23)
\oplus2({\bf 112,4})(-23)
\oplus({\bf 35,60})(-23)
\oplus({\bf 35,36})(-23)
\oplus({\bf 35,20})(-23)
\oplus({\bf 35,4})(-23)
\oplus({\bf 28,10})(-34)
\oplus({\bf 28,6})(-34)
\oplus({\bf 21,64})(-34)
\oplus({\bf 21,10})(-34)
\oplus({\bf 21,6})(-34)
\oplus({\bf 7,\overline{20}})(-45)$\\
%
${\bf 154440}$&=&
$({\bf \overline{224},6})(34)
\oplus({\bf \overline{1323},\overline{4}})(23)
\oplus({\bf \overline{210},\overline{20}})(23)
\oplus({\bf \overline{210},\overline{4}})(23)
\oplus({\bf \overline{35},\overline{20}})(23)
\oplus({\bf \overline{35},\overline{4}})(23)
\oplus({\bf 3024,1})(12)
\oplus({\bf 1323,15})(12)
\oplus({\bf 1323,1})(12)
\oplus({\bf 112,20'})(12)
\oplus({\bf 112,15})(12)
\oplus({\bf 112,1})(12)
\oplus({\bf 210,15})(12)
\oplus({\bf 210,1})(12)
\oplus({\bf 35,45})(12)
\oplus({\bf 35,20'})(12)
\oplus2({\bf 35,15})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 3402,4})(1)
\oplus({\bf 735,20})(1)
\oplus({\bf 735,4})(1)
\oplus({\bf 28,20})(1)
\oplus({\bf 28,4})(1)
\oplus({\bf 490,4})(1)
\oplus({\bf 224,36})(1)
\oplus({\bf 224,20})(1)
\oplus2({\bf 224,4})(1)
\oplus({\bf 21,60})(1)
\oplus({\bf 21,36})(1)
\oplus2({\bf 21,20})(1)
\oplus2({\bf 21,4})(1)
\oplus({\bf 2016,6})(-10)
\oplus({\bf 189,\overline{10}})(-10)
\oplus({\bf 189,6})(-10)
\oplus({\bf 588,10})(-10)
\oplus({\bf 588,6})(-10)
\oplus({\bf 140,64})(-10)
\oplus({\bf 140,10})(-10)
\oplus({\bf 140,\overline{10}})(-10)
\oplus2({\bf 140,6})(-10)
\oplus({\bf 7,64})(-10)
\oplus({\bf 7,10})(-10)
\oplus({\bf 7,\overline{10}})(-10)
\oplus2({\bf 7,6})(-10)
\oplus({\bf 540,\overline{4}})(-21)
\oplus({\bf 392,\overline{20}})(-21)
\oplus({\bf 392,\overline{4}})(-21)
\oplus({\bf 48,\overline{36}})(-21)
\oplus({\bf 48,\overline{20}})(-21)
\oplus2({\bf 48,\overline{4}})(-21)
\oplus({\bf 1,\overline{20}})(-21)
\oplus({\bf 1,\overline{4}})(-21)
\oplus({\bf \overline{140},15})(-32)
\oplus({\bf \overline{140},1})(-32)
\oplus({\bf \overline{7},15})(-32)
\oplus({\bf \overline{7},1})(-32)
\oplus({\bf \overline{21},4})(-43)$\\
%
${\bf \overline{154440}}$&=&
$({\bf 224,6})(-34)
\oplus({\bf 1323,4})(-23)
\oplus({\bf 210,20})(-23)
\oplus({\bf 210,4})(-23)
\oplus({\bf 35,20})(-23)
\oplus({\bf 35,4})(-23)
\oplus({\bf \overline{3024},1})(-12)
\oplus({\bf \overline{1323},15})(-12)
\oplus({\bf \overline{1323},1})(-12)
\oplus({\bf \overline{210},15})(-12)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf \overline{112},20'})(-12)
\oplus({\bf \overline{112},15})(-12)
\oplus({\bf \overline{112},1})(-12)
\oplus({\bf \overline{35},\overline{45}})(-12)
\oplus({\bf \overline{35},20'})(-12)
\oplus2({\bf \overline{35},15})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf \overline{3402},\overline{4}})(-1)
\oplus({\bf \overline{490},\overline{4}})(-1)
\oplus({\bf \overline{735},\overline{20}})(-1)
\oplus({\bf \overline{735},\overline{4}})(-1)
\oplus({\bf \overline{224},\overline{36}})(-1)
\oplus({\bf \overline{224},\overline{20}})(-1)
\oplus2({\bf \overline{224},\overline{4}})(-1)
\oplus({\bf \overline{28},\overline{20}})(-1)
\oplus({\bf \overline{28},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{60}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus2({\bf \overline{21},\overline{20}})(-1)
\oplus2({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{2016},6})(10)
\oplus({\bf \overline{588},\overline{10}})(10)
\oplus({\bf \overline{588},6})(10)
\oplus({\bf \overline{189},10})(10)
\oplus({\bf \overline{189},6})(10)
\oplus({\bf \overline{140},64})(10)
\oplus({\bf \overline{140},10})(10)
\oplus({\bf \overline{140},\overline{10}})(10)
\oplus2({\bf \overline{140},6})(10)
\oplus({\bf \overline{7},64})(10)
\oplus({\bf \overline{7},10})(10)
\oplus({\bf \overline{7},\overline{10}})(10)
\oplus2({\bf \overline{7},6})(10)
\oplus({\bf \overline{540},4})(21)
\oplus({\bf 392,20})(21)
\oplus({\bf 392,4})(21)
\oplus({\bf 48,36})(21)
\oplus({\bf 48,20})(21)
\oplus2({\bf 48,4})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf 140,15})(32)
\oplus({\bf 140,1})(32)
\oplus({\bf 7,15})(32)
\oplus({\bf 7,1})(32)
\oplus({\bf 21,\overline{4}})(43)$\\
%
${\bf 154440'}$&=&
$({\bf \overline{462},6})(34)
\oplus({\bf \overline{3024'},\overline{4}})(23)
\oplus({\bf \overline{210'},\overline{20}})(23)
\oplus({\bf \overline{210'},\overline{4}})(23)
\oplus({\bf 8316,1})(12)
\oplus({\bf 1386,15})(12)
\oplus({\bf 1386,1})(12)
\oplus({\bf 84,45})(12)
\oplus({\bf 84,15})(12)
\oplus({\bf 3850,4})(1)
\oplus({\bf 560,36})(1)
\oplus({\bf 560,4})(1)
\oplus({\bf 28,84'})(1)
\oplus({\bf 28,36})(1)
\oplus({\bf 1575,10})(-10)
\oplus({\bf 189,70})(-10)
\oplus({\bf 189,10})(-10)
\oplus({\bf 7,140''})(-10)
\oplus({\bf 7,70})(-10)
\oplus({\bf 540,\overline{20''}})(-21)
\oplus({\bf 48,\overline{120}})(-21)
\oplus({\bf 48,\overline{20''}})(-21)
\oplus({\bf 1,\overline{216}})(-21)
\oplus({\bf 1,\overline{120}})(-21)
\oplus({\bf \overline{140},35})(-32)
\oplus({\bf \overline{7},189})(-32)
\oplus({\bf \overline{7},35})(-32)
\oplus({\bf \overline{21},56})(-43)$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 462,6})(-34)
\oplus({\bf 3024',4})(-23)
\oplus({\bf 210',20})(-23)
\oplus({\bf 210',4})(-23)
\oplus({\bf \overline{8316},1})(-12)
\oplus({\bf \overline{1386},15})(-12)
\oplus({\bf \overline{1386},1})(-12)
\oplus({\bf \overline{84},\overline{45}})(-12)
\oplus({\bf \overline{84},15})(-12)
\oplus({\bf \overline{3850},\overline{4}})(-1)
\oplus({\bf \overline{560},\overline{36}})(-1)
\oplus({\bf \overline{560},\overline{4}})(-1)
\oplus({\bf \overline{28},\overline{84'}})(-1)
\oplus({\bf \overline{28},\overline{36}})(-1)
\oplus({\bf \overline{1575},\overline{10}})(10)
\oplus({\bf \overline{189},\overline{70}})(10)
\oplus({\bf \overline{189},\overline{10}})(10)
\oplus({\bf \overline{7},\overline{140''}})(10)
\oplus({\bf \overline{7},\overline{70}})(10)
\oplus({\bf \overline{540},20''})(21)
\oplus({\bf 48,120})(21)
\oplus({\bf 48,20''})(21)
\oplus({\bf 1,216})(21)
\oplus({\bf 1,120})(21)
\oplus({\bf 140,\overline{35}})(32)
\oplus({\bf 7,\overline{189}})(32)
\oplus({\bf 7,\overline{35}})(32)
\oplus({\bf 21,\overline{56}})(43)$\\
%
${\bf 165165}$&=&
$({\bf \overline{735},1})(-36)
\oplus({\bf \overline{2016},\overline{4}})(-25)
\oplus({\bf \overline{189},\overline{4}})(-25)
\oplus({\bf \overline{140},\overline{4}})(-25)
\oplus({\bf \overline{2940},6})(-14)
\oplus({\bf \overline{540},\overline{10}})(-14)
\oplus({\bf \overline{540},6})(-14)
\oplus({\bf 392,\overline{10}})(-14)
\oplus({\bf 392,6})(-14)
\oplus({\bf 48,\overline{10}})(-14)
\oplus({\bf 48,6})(-14)
\oplus({\bf 2352,4})(-3)
\oplus({\bf 840,20})(-3)
\oplus({\bf 840,4})(-3)
\oplus({\bf 588,20})(-3)
\oplus({\bf 588,4})(-3)
\oplus({\bf 140,20''})(-3)
\oplus2({\bf 140,20})(-3)
\oplus({\bf 140,4})(-3)
\oplus({\bf 7,20})(-3)
\oplus({\bf 882,1})(8)
\oplus({\bf 756,15})(8)
\oplus({\bf 756,1})(8)
\oplus({\bf 490,15})(8)
\oplus({\bf 490,1})(8)
\oplus({\bf 224,\overline{45}})(8)
\oplus({\bf 224,20'})(8)
\oplus2({\bf 224,15})(8)
\oplus({\bf 224,1})(8)
\oplus({\bf 21,\overline{45}})(8)
\oplus({\bf 21,20'})(8)
\oplus({\bf 21,15})(8)
\oplus({\bf 378,\overline{4}})(19)
\oplus({\bf 196,\overline{4}})(19)
\oplus({\bf 210,\overline{36}})(19)
\oplus({\bf 210,\overline{20}})(19)
\oplus2({\bf 210,\overline{4}})(19)
\oplus({\bf 35,\overline{60}})(19)
\oplus({\bf 35,\overline{36}})(19)
\oplus({\bf 35,\overline{20}})(19)
\oplus({\bf 35,\overline{4}})(19)
\oplus({\bf \overline{112},\overline{10}})(30)
\oplus({\bf \overline{112},6})(30)
\oplus({\bf \overline{35},64})(30)
\oplus({\bf \overline{35},\overline{10}})(30)
\oplus({\bf \overline{35},6})(30)
\oplus({\bf \overline{21},20})(41)$\\
%
${\bf \overline{165165}}$&=&
$({\bf 735,1})(36)
\oplus({\bf 2016,4})(25)
\oplus({\bf 189,4})(25)
\oplus({\bf 140,4})(25)
\oplus({\bf 2940,6})(14)
\oplus({\bf 540,10})(14)
\oplus({\bf 540,6})(14)
\oplus({\bf 392,10})(14)
\oplus({\bf 392,6})(14)
\oplus({\bf 48,10})(14)
\oplus({\bf 48,6})(14)
\oplus({\bf \overline{2352},\overline{4}})(3)
\oplus({\bf \overline{840},\overline{20}})(3)
\oplus({\bf \overline{840},\overline{4}})(3)
\oplus({\bf \overline{588},\overline{20}})(3)
\oplus({\bf \overline{588},\overline{4}})(3)
\oplus({\bf \overline{140},\overline{20''}})(3)
\oplus2({\bf \overline{140},\overline{20}})(3)
\oplus({\bf \overline{140},\overline{4}})(3)
\oplus({\bf \overline{7},\overline{20}})(3)
\oplus({\bf \overline{882},1})(-8)
\oplus({\bf \overline{756},15})(-8)
\oplus({\bf \overline{756},1})(-8)
\oplus({\bf \overline{490},15})(-8)
\oplus({\bf \overline{490},1})(-8)
\oplus({\bf \overline{224},45})(-8)
\oplus({\bf \overline{224},20'})(-8)
\oplus2({\bf \overline{224},15})(-8)
\oplus({\bf \overline{224},1})(-8)
\oplus({\bf \overline{21},45})(-8)
\oplus({\bf \overline{21},20'})(-8)
\oplus({\bf \overline{21},15})(-8)
\oplus({\bf \overline{378},4})(-19)
\oplus({\bf \overline{196},4})(-19)
\oplus({\bf \overline{210},36})(-19)
\oplus({\bf \overline{210},20})(-19)
\oplus2({\bf \overline{210},4})(-19)
\oplus({\bf \overline{35},60})(-19)
\oplus({\bf \overline{35},36})(-19)
\oplus({\bf \overline{35},20})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf 112,10})(-30)
\oplus({\bf 112,6})(-30)
\oplus({\bf 35,64})(-30)
\oplus({\bf 35,10})(-30)
\oplus({\bf 35,6})(-30)
\oplus({\bf 21,\overline{20}})(-41)$\\
%
${\bf 165165'}$&=&
$({\bf \overline{7350},1})(-28)
\oplus({\bf 2646',\overline{4}})(-17)
\oplus({\bf 2100,\overline{4}})(-17)
\oplus({\bf 2352,\overline{4}})(-17)
\oplus({\bf 1008,\overline{10}})(-6)
\oplus({\bf 1008,6})(-6)
\oplus({\bf 882,\overline{10}})(-6)
\oplus({\bf 882,6})(-6)
\oplus({\bf 756,\overline{10}})(-6)
\oplus({\bf 756,6})(-6)
\oplus({\bf 490,\overline{10}})(-6)
\oplus({\bf 210',20})(5)
\oplus({\bf 378,20''})(5)
\oplus2({\bf 378,20})(5)
\oplus({\bf 378,4})(5)
\oplus({\bf 196,20''})(5)
\oplus({\bf 196,20})(5)
\oplus({\bf 210,20''})(5)
\oplus({\bf 210,20})(5)
\oplus({\bf \overline{84},\overline{45}})(16)
\oplus({\bf \overline{84},20'})(16)
\oplus({\bf \overline{84},15})(16)
\oplus({\bf \overline{112},\overline{35}})(16)
\oplus2({\bf \overline{112},\overline{45}})(16)
\oplus({\bf \overline{112},20'})(16)
\oplus({\bf \overline{112},15})(16)
\oplus({\bf \overline{35},\overline{45}})(16)
\oplus({\bf \overline{28},\overline{84'}})(27)
\oplus({\bf \overline{28},\overline{60}})(27)
\oplus({\bf \overline{28},\overline{36}})(27)
\oplus({\bf \overline{28},\overline{20}})(27)
\oplus({\bf \overline{21},\overline{84'}})(27)
\oplus({\bf \overline{21},\overline{60}})(27)
\oplus({\bf \overline{21},\overline{36}})(27)
\oplus({\bf \overline{7},\overline{126}})(38)
\oplus({\bf \overline{7},\overline{70}})(38)
\oplus({\bf \overline{7},64})(38)
\oplus({\bf 1,140})(49)$\\
%
${\bf \overline{165165'}}$&=&
$({\bf 7350,1})(28)
\oplus({\bf \overline{2646'},4})(17)
\oplus({\bf \overline{2100},4})(17)
\oplus({\bf \overline{2352},4})(17)
\oplus({\bf \overline{1008},10})(6)
\oplus({\bf \overline{1008},6})(6)
\oplus({\bf \overline{882},10})(6)
\oplus({\bf \overline{882},6})(6)
\oplus({\bf \overline{756},10})(6)
\oplus({\bf \overline{756},6})(6)
\oplus({\bf \overline{490},10})(6)
\oplus({\bf \overline{210'},\overline{20}})(-5)
\oplus({\bf \overline{378},\overline{20''}})(-5)
\oplus2({\bf \overline{378},\overline{20}})(-5)
\oplus({\bf \overline{378},\overline{4}})(-5)
\oplus({\bf \overline{196},\overline{20''}})(-5)
\oplus({\bf \overline{196},\overline{20}})(-5)
\oplus({\bf \overline{210},\overline{20''}})(-5)
\oplus({\bf \overline{210},\overline{20}})(-5)
\oplus({\bf 84,45})(-16)
\oplus({\bf 84,20'})(-16)
\oplus({\bf 84,15})(-16)
\oplus({\bf 112,35})(-16)
\oplus2({\bf 112,45})(-16)
\oplus({\bf 112,20'})(-16)
\oplus({\bf 112,15})(-16)
\oplus({\bf 35,45})(-16)
\oplus({\bf 28,84'})(-27)
\oplus({\bf 28,60})(-27)
\oplus({\bf 28,36})(-27)
\oplus({\bf 28,20})(-27)
\oplus({\bf 21,84'})(-27)
\oplus({\bf 21,60})(-27)
\oplus({\bf 21,36})(-27)
\oplus({\bf 7,126})(-38)
\oplus({\bf 7,70})(-38)
\oplus({\bf 7,64})(-38)
\oplus({\bf 1,\overline{140}})(-49)$\\
%
${\bf 165165''}$&=&
$({\bf \overline{7},50})(-46)
\oplus({\bf 48,60})(-35)
\oplus({\bf 1,140'})(-35)
\oplus({\bf 1,60})(-35)
\oplus({\bf 189,45})(-24)
\oplus({\bf 140,20'})(-24)
\oplus({\bf 7,175})(-24)
\oplus({\bf 7,45})(-24)
\oplus({\bf 7,20'})(-24)
\oplus({\bf 560,\overline{20''}})(-13)
\oplus({\bf 735,\overline{20}})(-13)
\oplus({\bf 28,\overline{140}})(-13)
\oplus({\bf 28,\overline{20''}})(-13)
\oplus({\bf 28,\overline{20}})(-13)
\oplus({\bf 21,\overline{60}})(-13)
\oplus({\bf 21,\overline{20}})(-13)
\oplus({\bf 2450,10})(-2)
\oplus({\bf 84,70})(-2)
\oplus({\bf 84,10})(-2)
\oplus({\bf 1260,6})(-2)
\oplus({\bf 112,64})(-2)
\oplus({\bf 112,10})(-2)
\oplus({\bf 112,6})(-2)
\oplus({\bf \overline{5600},4})(9)
\oplus({\bf \overline{378},36})(9)
\oplus({\bf \overline{378},4})(9)
\oplus({\bf \overline{196},20})(9)
\oplus({\bf \overline{196},4})(9)
\oplus({\bf \overline{7350'},1})(20)
\oplus({\bf \overline{882},15})(20)
\oplus({\bf \overline{882},1})(20)
\oplus({\bf \overline{1176},\overline{4}})(31)$\\
%
${\bf \overline{165165''}}$&=&
$({\bf 7,50})(46)
\oplus({\bf 48,\overline{60}})(35)
\oplus({\bf 1,\overline{140'}})(35)
\oplus({\bf 1,\overline{60}})(35)
\oplus({\bf \overline{189},\overline{45}})(24)
\oplus({\bf \overline{140},20'})(24)
\oplus({\bf \overline{7},175})(24)
\oplus({\bf \overline{7},\overline{45}})(24)
\oplus({\bf \overline{7},20'})(24)
\oplus({\bf \overline{560},20''})(13)
\oplus({\bf \overline{735},20})(13)
\oplus({\bf \overline{28},140})(13)
\oplus({\bf \overline{28},20''})(13)
\oplus({\bf \overline{28},20})(13)
\oplus({\bf \overline{21},60})(13)
\oplus({\bf \overline{21},20})(13)
\oplus({\bf \overline{2450},\overline{10}})(2)
\oplus({\bf \overline{1260},6})(2)
\oplus({\bf \overline{84},\overline{70}})(2)
\oplus({\bf \overline{84},\overline{10}})(2)
\oplus({\bf \overline{112},64})(2)
\oplus({\bf \overline{112},\overline{10}})(2)
\oplus({\bf \overline{112},6})(2)
\oplus({\bf 5600,\overline{4}})(-9)
\oplus({\bf 378,\overline{36}})(-9)
\oplus({\bf 378,\overline{4}})(-9)
\oplus({\bf 196,\overline{20}})(-9)
\oplus({\bf 196,\overline{4}})(-9)
\oplus({\bf 7350',1})(-20)
\oplus({\bf 882,15})(-20)
\oplus({\bf 882,1})(-20)
\oplus({\bf 1176,4})(-31)$\\
%
${\bf 170170}$&=&
$({\bf \overline{9009},1})(-32)
\oplus({\bf \overline{1716},\overline{4}})(-21)
\oplus({\bf \overline{4752},\overline{4}})(-21)
\oplus({\bf 924,\overline{10}})(-10)
\oplus({\bf 924,6})(-10)
\oplus({\bf 2310,\overline{10}})(-10)
\oplus({\bf 462,20''})(1)
\oplus({\bf 462,20})(1)
\oplus({\bf 1008,20''})(1)
\oplus({\bf 210',\overline{35}})(12)
\oplus({\bf 210',\overline{45}})(12)
\oplus({\bf 378,\overline{35}})(12)
\oplus({\bf \overline{84},\overline{56}})(23)
\oplus({\bf \overline{84},\overline{84'}})(23)
\oplus({\bf \overline{112},\overline{56}})(23)
\oplus({\bf \overline{28},\overline{84''}})(34)
\oplus({\bf \overline{28},\overline{140''}})(34)
\oplus({\bf \overline{21},\overline{84''}})(34)
\oplus({\bf \overline{7},120'})(45)
\oplus({\bf \overline{7},216})(45)
\oplus({\bf 1,\overline{315}})(56)$\\
%
${\bf \overline{170170}}$&=&
$({\bf 9009,1})(32)
\oplus({\bf 1716,4})(21)
\oplus({\bf 4752,4})(21)
\oplus({\bf \overline{924},10})(10)
\oplus({\bf \overline{924},6})(10)
\oplus({\bf \overline{2310},10})(10)
\oplus({\bf \overline{462},\overline{20''}})(-1)
\oplus({\bf \overline{462},\overline{20}})(-1)
\oplus({\bf \overline{1008},\overline{20''}})(-1)
\oplus({\bf \overline{210'},35})(-12)
\oplus({\bf \overline{210'},45})(-12)
\oplus({\bf \overline{378},35})(-12)
\oplus({\bf 84,56})(-23)
\oplus({\bf 84,84'})(-23)
\oplus({\bf 112,56})(-23)
\oplus({\bf 28,84''})(-34)
\oplus({\bf 28,140''})(-34)
\oplus({\bf 21,84''})(-34)
\oplus({\bf 7,\overline{120'}})(-45)
\oplus({\bf 7,\overline{216}})(-45)
\oplus({\bf 1,315})(-56)$\\
%
${\bf 176176}$&=&
$({\bf \overline{196},4})(37)
\oplus({\bf 1260,6})(26)
\oplus({\bf 112,10})(26)
\oplus({\bf 112,6})(26)
\oplus({\bf 3360,\overline{4}})(15)
\oplus({\bf 735,\overline{20}})(15)
\oplus({\bf 735,\overline{4}})(15)
\oplus({\bf 28,\overline{20''}})(15)
\oplus({\bf 28,\overline{20}})(15)
\oplus({\bf 21,\overline{20}})(15)
\oplus({\bf 21,\overline{4}})(15)
\oplus({\bf 4704',1})(4)
\oplus({\bf 2016,15})(4)
\oplus({\bf 2016,1})(4)
\oplus({\bf 189,45})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 140,20'})(4)
\oplus({\bf 140,15})(4)
\oplus({\bf 140,1})(4)
\oplus({\bf 7,45})(4)
\oplus({\bf 7,20'})(4)
\oplus({\bf 7,15})(4)
\oplus({\bf 2940,4})(-7)
\oplus({\bf 540,36})(-7)
\oplus({\bf 540,4})(-7)
\oplus({\bf 392,20})(-7)
\oplus({\bf 392,4})(-7)
\oplus({\bf 48,60})(-7)
\oplus({\bf 48,36})(-7)
\oplus({\bf 48,20})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 1,60})(-7)
\oplus({\bf 1,20})(-7)
\oplus({\bf \overline{840},10})(-18)
\oplus({\bf \overline{588},6})(-18)
\oplus({\bf \overline{140},64})(-18)
\oplus({\bf \overline{140},10})(-18)
\oplus({\bf \overline{140},6})(-18)
\oplus({\bf \overline{7},50})(-18)
\oplus({\bf \overline{7},64})(-18)
\oplus({\bf \overline{7},6})(-18)
\oplus({\bf \overline{224},\overline{20}})(-29)
\oplus({\bf \overline{21},\overline{60}})(-29)
\oplus({\bf \overline{21},\overline{20}})(-29)
\oplus({\bf \overline{35},20'})(-40)$\\
%
${\bf \overline{176176}}$&=&
$({\bf 196,\overline{4}})(-37)
\oplus({\bf \overline{1260},6})(-26)
\oplus({\bf \overline{112},\overline{10}})(-26)
\oplus({\bf \overline{112},6})(-26)
\oplus({\bf \overline{3360},4})(-15)
\oplus({\bf \overline{735},20})(-15)
\oplus({\bf \overline{735},4})(-15)
\oplus({\bf \overline{28},20''})(-15)
\oplus({\bf \overline{28},20})(-15)
\oplus({\bf \overline{21},20})(-15)
\oplus({\bf \overline{21},4})(-15)
\oplus({\bf \overline{4704'},1})(-4)
\oplus({\bf \overline{2016},15})(-4)
\oplus({\bf \overline{2016},1})(-4)
\oplus({\bf \overline{189},\overline{45}})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus({\bf \overline{140},20'})(-4)
\oplus({\bf \overline{140},15})(-4)
\oplus({\bf \overline{140},1})(-4)
\oplus({\bf \overline{7},\overline{45}})(-4)
\oplus({\bf \overline{7},20'})(-4)
\oplus({\bf \overline{7},15})(-4)
\oplus({\bf \overline{2940},\overline{4}})(7)
\oplus({\bf \overline{540},\overline{36}})(7)
\oplus({\bf \overline{540},\overline{4}})(7)
\oplus({\bf 392,\overline{20}})(7)
\oplus({\bf 392,\overline{4}})(7)
\oplus({\bf 48,\overline{60}})(7)
\oplus({\bf 48,\overline{36}})(7)
\oplus({\bf 48,\overline{20}})(7)
\oplus({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{60}})(7)
\oplus({\bf 1,\overline{20}})(7)
\oplus({\bf 840,\overline{10}})(18)
\oplus({\bf 588,6})(18)
\oplus({\bf 140,64})(18)
\oplus({\bf 140,\overline{10}})(18)
\oplus({\bf 140,6})(18)
\oplus({\bf 7,50})(18)
\oplus({\bf 7,64})(18)
\oplus({\bf 7,6})(18)
\oplus({\bf 224,20})(29)
\oplus({\bf 21,60})(29)
\oplus({\bf 21,20})(29)
\oplus({\bf 35,20'})(40)$\\
%
${\bf 177870}$&=&
$({\bf \overline{840},\overline{4}})(31)
\oplus({\bf \overline{4900},1})(20)
\oplus({\bf \overline{756},15})(20)
\oplus({\bf \overline{756},1})(20)
\oplus({\bf \overline{224},15})(20)
\oplus({\bf \overline{224},1})(20)
\oplus({\bf \overline{4704},4})(9)
\oplus({\bf \overline{378},20})(9)
\oplus({\bf \overline{378},4})(9)
\oplus({\bf \overline{1323},4})(9)
\oplus({\bf \overline{210},36})(9)
\oplus({\bf \overline{210},20})(9)
\oplus2({\bf \overline{210},4})(9)
\oplus({\bf \overline{35},36})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf 2450,6})(-2)
\oplus({\bf 84,\overline{10}})(-2)
\oplus({\bf 84,6})(-2)
\oplus({\bf 1323,10})(-2)
\oplus({\bf 1323,6})(-2)
\oplus({\bf 112,64})(-2)
\oplus({\bf 112,10})(-2)
\oplus({\bf 112,\overline{10}})(-2)
\oplus2({\bf 112,6})(-2)
\oplus({\bf 210,10})(-2)
\oplus({\bf 35,70})(-2)
\oplus({\bf 35,64})(-2)
\oplus2({\bf 35,10})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 560,\overline{4}})(-13)
\oplus({\bf 735,\overline{20}})(-13)
\oplus({\bf 735,\overline{4}})(-13)
\oplus({\bf 28,\overline{36}})(-13)
\oplus({\bf 28,\overline{20}})(-13)
\oplus2({\bf 28,\overline{4}})(-13)
\oplus({\bf 224,\overline{20''}})(-13)
\oplus({\bf 224,\overline{20}})(-13)
\oplus({\bf 21,\overline{140}})(-13)
\oplus({\bf 21,\overline{20''}})(-13)
\oplus({\bf 21,\overline{36}})(-13)
\oplus2({\bf 21,\overline{20}})(-13)
\oplus({\bf 21,\overline{4}})(-13)
\oplus({\bf 189,15})(-24)
\oplus({\bf 189,1})(-24)
\oplus({\bf 140,45})(-24)
\oplus({\bf 140,15})(-24)
\oplus({\bf 7,84})(-24)
\oplus({\bf 7,45})(-24)
\oplus2({\bf 7,15})(-24)
\oplus({\bf 7,1})(-24)
\oplus({\bf 48,36})(-35)
\oplus({\bf 48,4})(-35)
\oplus({\bf 1,36})(-35)
\oplus({\bf 1,4})(-35)
\oplus({\bf \overline{7},10})(-46)$\\
%
${\bf \overline{177870}}$&=&
$({\bf 840,4})(-31)
\oplus({\bf 4900,1})(-20)
\oplus({\bf 756,15})(-20)
\oplus({\bf 756,1})(-20)
\oplus({\bf 224,15})(-20)
\oplus({\bf 224,1})(-20)
\oplus({\bf 4704,\overline{4}})(-9)
\oplus({\bf 1323,\overline{4}})(-9)
\oplus({\bf 378,\overline{20}})(-9)
\oplus({\bf 378,\overline{4}})(-9)
\oplus({\bf 210,\overline{36}})(-9)
\oplus({\bf 210,\overline{20}})(-9)
\oplus2({\bf 210,\overline{4}})(-9)
\oplus({\bf 35,\overline{36}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf \overline{2450},6})(2)
\oplus({\bf \overline{1323},\overline{10}})(2)
\oplus({\bf \overline{1323},6})(2)
\oplus({\bf \overline{210},\overline{10}})(2)
\oplus({\bf \overline{84},10})(2)
\oplus({\bf \overline{84},6})(2)
\oplus({\bf \overline{112},64})(2)
\oplus({\bf \overline{112},10})(2)
\oplus({\bf \overline{112},\overline{10}})(2)
\oplus2({\bf \overline{112},6})(2)
\oplus({\bf \overline{35},\overline{70}})(2)
\oplus({\bf \overline{35},64})(2)
\oplus2({\bf \overline{35},\overline{10}})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{560},4})(13)
\oplus({\bf \overline{735},20})(13)
\oplus({\bf \overline{735},4})(13)
\oplus({\bf \overline{224},20''})(13)
\oplus({\bf \overline{224},20})(13)
\oplus({\bf \overline{28},36})(13)
\oplus({\bf \overline{28},20})(13)
\oplus2({\bf \overline{28},4})(13)
\oplus({\bf \overline{21},140})(13)
\oplus({\bf \overline{21},36})(13)
\oplus({\bf \overline{21},20''})(13)
\oplus2({\bf \overline{21},20})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{189},15})(24)
\oplus({\bf \overline{189},1})(24)
\oplus({\bf \overline{140},\overline{45}})(24)
\oplus({\bf \overline{140},15})(24)
\oplus({\bf \overline{7},84})(24)
\oplus({\bf \overline{7},\overline{45}})(24)
\oplus2({\bf \overline{7},15})(24)
\oplus({\bf \overline{7},1})(24)
\oplus({\bf 48,\overline{36}})(35)
\oplus({\bf 48,\overline{4}})(35)
\oplus({\bf 1,\overline{36}})(35)
\oplus({\bf 1,\overline{4}})(35)
\oplus({\bf 7,\overline{10}})(46)$\\
%
${\bf 179200}$&=&
$({\bf 112,20})(33)
\oplus({\bf 735,\overline{10}})(22)
\oplus({\bf 735,6})(22)
\oplus({\bf 28,64})(22)
\oplus({\bf 28,\overline{10}})(22)
\oplus({\bf 28,6})(22)
\oplus({\bf 21,64})(22)
\oplus({\bf 21,\overline{10}})(22)
\oplus({\bf 21,6})(22)
\oplus({\bf 2800,\overline{4}})(11)
\oplus({\bf 2016,\overline{4}})(11)
\oplus({\bf 189,\overline{36}})(11)
\oplus({\bf 189,\overline{20}})(11)
\oplus2({\bf 189,\overline{4}})(11)
\oplus({\bf 140,\overline{36}})(11)
\oplus({\bf 140,\overline{20}})(11)
\oplus2({\bf 140,\overline{4}})(11)
\oplus({\bf 7,\overline{140}})(11)
\oplus({\bf 7,\overline{60}})(11)
\oplus2({\bf 7,\overline{36}})(11)
\oplus2({\bf 7,\overline{20}})(11)
\oplus2({\bf 7,\overline{4}})(11)
\oplus({\bf 10240,1})(0)
\oplus({\bf 735',15})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,15})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf \overline{540},15})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,15})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,84})(0)
\oplus({\bf 48,45})(0)
\oplus({\bf 48,\overline{45}})(0)
\oplus({\bf 48,20'})(0)
\oplus4({\bf 48,15})(0)
\oplus2({\bf 48,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus2({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2800},4})(-11)
\oplus({\bf \overline{2016},4})(-11)
\oplus({\bf \overline{189},36})(-11)
\oplus({\bf \overline{189},20})(-11)
\oplus2({\bf \overline{189},4})(-11)
\oplus({\bf \overline{140},36})(-11)
\oplus({\bf \overline{140},20})(-11)
\oplus2({\bf \overline{140},4})(-11)
\oplus({\bf \overline{7},140})(-11)
\oplus({\bf \overline{7},60})(-11)
\oplus2({\bf \overline{7},36})(-11)
\oplus2({\bf \overline{7},20})(-11)
\oplus2({\bf \overline{7},4})(-11)
\oplus({\bf \overline{735},10})(-22)
\oplus({\bf \overline{735},6})(-22)
\oplus({\bf \overline{28},64})(-22)
\oplus({\bf \overline{28},10})(-22)
\oplus({\bf \overline{28},6})(-22)
\oplus({\bf \overline{21},64})(-22)
\oplus({\bf \overline{21},10})(-22)
\oplus({\bf \overline{21},6})(-22)
\oplus({\bf \overline{112},\overline{20}})(-33)$\\
%
${\bf 184756}$&=&
$({\bf \overline{8008},1})(-40)
\oplus({\bf \overline{5005},\overline{4}})(-29)
\oplus({\bf \overline{3003},\overline{10}})(-18)
\oplus({\bf \overline{1716},20''})(-7)
\oplus({\bf 924,\overline{35}})(4)
\oplus({\bf 462,\overline{56}})(15)
\oplus({\bf 210',\overline{84''}})(26)
\oplus({\bf \overline{84},120'})(37)
\oplus({\bf \overline{28},\overline{165}})(48)
\oplus({\bf \overline{7},\overline{220}})(59)
\oplus({\bf 1,\overline{286}})(70)$\\
%
${\bf \overline{184756}}$&=&
$({\bf 8008,1})(40)
\oplus({\bf 5005,4})(29)
\oplus({\bf 3003,10})(18)
\oplus({\bf 1716,\overline{20''}})(7)
\oplus({\bf \overline{924},35})(-4)
\oplus({\bf \overline{462},56})(-15)
\oplus({\bf \overline{210'},84''})(-26)
\oplus({\bf 84,\overline{120'}})(-37)
\oplus({\bf 28,165})(-48)
\oplus({\bf 7,220})(-59)
\oplus({\bf 1,286})(-70)$\\
%
${\bf 187187}$&=&
$({\bf \overline{462},\overline{10}})(34)
\oplus({\bf \overline{3024'},\overline{4}})(23)
\oplus({\bf \overline{210'},\overline{36}})(23)
\oplus({\bf \overline{210'},\overline{4}})(23)
\oplus({\bf 11466,1})(12)
\oplus({\bf 1386,15})(12)
\oplus({\bf 1386,1})(12)
\oplus({\bf 84,84})(12)
\oplus({\bf 84,15})(12)
\oplus({\bf 84,1})(12)
\oplus({\bf 5292',4})(1)
\oplus({\bf 560,36})(1)
\oplus({\bf 560,4})(1)
\oplus({\bf 28,160})(1)
\oplus({\bf 28,36})(1)
\oplus({\bf 28,4})(1)
\oplus({\bf 2156,10})(-10)
\oplus({\bf 189,70})(-10)
\oplus({\bf 189,10})(-10)
\oplus({\bf 7,270})(-10)
\oplus({\bf 7,70})(-10)
\oplus({\bf 7,10})(-10)
\oplus({\bf 735',\overline{20''}})(-21)
\oplus({\bf 48,\overline{120}})(-21)
\oplus({\bf 48,\overline{20''}})(-21)
\oplus({\bf 1,\overline{420'}})(-21)
\oplus({\bf 1,\overline{120}})(-21)
\oplus({\bf 1,\overline{20''}})(-21)
\oplus({\bf \overline{189},35})(-32)
\oplus({\bf \overline{7},189})(-32)
\oplus({\bf \overline{7},35})(-32)
\oplus({\bf \overline{28},56})(-43)$\\
%
${\bf \overline{187187}}$&=&
$({\bf 462,10})(-34)
\oplus({\bf 3024',4})(-23)
\oplus({\bf 210',36})(-23)
\oplus({\bf 210',4})(-23)
\oplus({\bf \overline{11466},1})(-12)
\oplus({\bf \overline{1386},15})(-12)
\oplus({\bf \overline{1386},1})(-12)
\oplus({\bf \overline{84},84})(-12)
\oplus({\bf \overline{84},15})(-12)
\oplus({\bf \overline{84},1})(-12)
\oplus({\bf \overline{5292'},\overline{4}})(-1)
\oplus({\bf \overline{560},\overline{36}})(-1)
\oplus({\bf \overline{560},\overline{4}})(-1)
\oplus({\bf \overline{28},\overline{160}})(-1)
\oplus({\bf \overline{28},\overline{36}})(-1)
\oplus({\bf \overline{28},\overline{4}})(-1)
\oplus({\bf \overline{2156},\overline{10}})(10)
\oplus({\bf \overline{189},\overline{70}})(10)
\oplus({\bf \overline{189},\overline{10}})(10)
\oplus({\bf \overline{7},\overline{270}})(10)
\oplus({\bf \overline{7},\overline{70}})(10)
\oplus({\bf \overline{7},\overline{10}})(10)
\oplus({\bf 735',20''})(21)
\oplus({\bf 48,120})(21)
\oplus({\bf 48,20''})(21)
\oplus({\bf 1,420'})(21)
\oplus({\bf 1,120})(21)
\oplus({\bf 1,20''})(21)
\oplus({\bf 189,\overline{35}})(32)
\oplus({\bf 7,\overline{189}})(32)
\oplus({\bf 7,\overline{35}})(32)
\oplus({\bf 28,\overline{56}})(43)$\\
%
${\bf 189728}$&=&
$({\bf \overline{28},4})(-43)
\oplus({\bf \overline{189},15})(-32)
\oplus({\bf \overline{189},1})(-32)
\oplus({\bf \overline{7},15})(-32)
\oplus({\bf \overline{7},1})(-32)
\oplus({\bf 735',\overline{4}})(-21)
\oplus({\bf \overline{540},\overline{20}})(-21)
\oplus({\bf \overline{540},\overline{4}})(-21)
\oplus({\bf 48,\overline{36}})(-21)
\oplus({\bf 48,\overline{20}})(-21)
\oplus2({\bf 48,\overline{4}})(-21)
\oplus({\bf 1,\overline{36}})(-21)
\oplus({\bf 1,\overline{4}})(-21)
\oplus({\bf 2800,6})(-10)
\oplus({\bf 189,\overline{10}})(-10)
\oplus({\bf 189,6})(-10)
\oplus({\bf 840,10})(-10)
\oplus({\bf 840,6})(-10)
\oplus({\bf 140,64})(-10)
\oplus({\bf 140,10})(-10)
\oplus({\bf 140,\overline{10}})(-10)
\oplus2({\bf 140,6})(-10)
\oplus({\bf 7,\overline{70}})(-10)
\oplus({\bf 7,64})(-10)
\oplus2({\bf 7,\overline{10}})(-10)
\oplus({\bf 7,6})(-10)
\oplus({\bf 4900,4})(1)
\oplus({\bf 735,20})(1)
\oplus({\bf 735,4})(1)
\oplus({\bf 28,20''})(1)
\oplus({\bf 28,20})(1)
\oplus({\bf 756,4})(1)
\oplus({\bf 224,36})(1)
\oplus({\bf 224,20})(1)
\oplus2({\bf 224,4})(1)
\oplus({\bf 21,140})(1)
\oplus({\bf 21,36})(1)
\oplus({\bf 21,20''})(1)
\oplus2({\bf 21,20})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 4704,1})(12)
\oplus({\bf 1323,15})(12)
\oplus({\bf 1323,1})(12)
\oplus({\bf 112,\overline{45}})(12)
\oplus({\bf 112,15})(12)
\oplus({\bf 210,15})(12)
\oplus({\bf 210,1})(12)
\oplus({\bf 35,84})(12)
\oplus({\bf 35,\overline{45}})(12)
\oplus2({\bf 35,15})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf \overline{1323},\overline{4}})(23)
\oplus({\bf \overline{210},\overline{36}})(23)
\oplus({\bf \overline{210},\overline{4}})(23)
\oplus({\bf \overline{35},\overline{36}})(23)
\oplus({\bf \overline{35},\overline{4}})(23)
\oplus({\bf \overline{224},\overline{10}})(34)$\\
%
${\bf \overline{189728}}$&=&
$({\bf 28,\overline{4}})(43)
\oplus({\bf 189,15})(32)
\oplus({\bf 189,1})(32)
\oplus({\bf 7,15})(32)
\oplus({\bf 7,1})(32)
\oplus({\bf 735',4})(21)
\oplus({\bf 540,20})(21)
\oplus({\bf 540,4})(21)
\oplus({\bf 48,36})(21)
\oplus({\bf 48,20})(21)
\oplus2({\bf 48,4})(21)
\oplus({\bf 1,36})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf \overline{2800},6})(10)
\oplus({\bf \overline{840},\overline{10}})(10)
\oplus({\bf \overline{840},6})(10)
\oplus({\bf \overline{189},10})(10)
\oplus({\bf \overline{189},6})(10)
\oplus({\bf \overline{140},64})(10)
\oplus({\bf \overline{140},10})(10)
\oplus({\bf \overline{140},\overline{10}})(10)
\oplus2({\bf \overline{140},6})(10)
\oplus({\bf \overline{7},70})(10)
\oplus({\bf \overline{7},64})(10)
\oplus2({\bf \overline{7},10})(10)
\oplus({\bf \overline{7},6})(10)
\oplus({\bf \overline{4900},\overline{4}})(-1)
\oplus({\bf \overline{756},\overline{4}})(-1)
\oplus({\bf \overline{735},\overline{20}})(-1)
\oplus({\bf \overline{735},\overline{4}})(-1)
\oplus({\bf \overline{224},\overline{36}})(-1)
\oplus({\bf \overline{224},\overline{20}})(-1)
\oplus2({\bf \overline{224},\overline{4}})(-1)
\oplus({\bf \overline{28},\overline{20''}})(-1)
\oplus({\bf \overline{28},\overline{20}})(-1)
\oplus({\bf \overline{21},\overline{140}})(-1)
\oplus({\bf \overline{21},\overline{20''}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus2({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{4704},1})(-12)
\oplus({\bf \overline{1323},15})(-12)
\oplus({\bf \overline{1323},1})(-12)
\oplus({\bf \overline{210},15})(-12)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf \overline{112},45})(-12)
\oplus({\bf \overline{112},15})(-12)
\oplus({\bf \overline{35},84})(-12)
\oplus({\bf \overline{35},45})(-12)
\oplus2({\bf \overline{35},15})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf 1323,4})(-23)
\oplus({\bf 210,36})(-23)
\oplus({\bf 210,4})(-23)
\oplus({\bf 35,36})(-23)
\oplus({\bf 35,4})(-23)
\oplus({\bf 224,10})(-34)$\\
%
${\bf 205920}$&=&
$({\bf 48,6})(42)
\oplus({\bf \overline{189},\overline{4}})(31)
\oplus({\bf \overline{140},\overline{20}})(31)
\oplus({\bf \overline{140},\overline{4}})(31)
\oplus({\bf \overline{7},\overline{20}})(31)
\oplus({\bf \overline{7},\overline{4}})(31)
\oplus({\bf \overline{735},15})(20)
\oplus({\bf \overline{735},1})(20)
\oplus({\bf \overline{224},20'})(20)
\oplus({\bf \overline{224},15})(20)
\oplus({\bf \overline{224},1})(20)
\oplus({\bf \overline{28},15})(20)
\oplus({\bf \overline{28},1})(20)
\oplus({\bf \overline{21},45})(20)
\oplus({\bf \overline{21},20'})(20)
\oplus2({\bf \overline{21},15})(20)
\oplus({\bf \overline{21},1})(20)
\oplus({\bf \overline{1260},4})(9)
\oplus({\bf \overline{1323},20})(9)
\oplus({\bf \overline{1323},4})(9)
\oplus({\bf \overline{210},20})(9)
\oplus({\bf \overline{210},4})(9)
\oplus({\bf \overline{112},36})(9)
\oplus({\bf \overline{112},20})(9)
\oplus2({\bf \overline{112},4})(9)
\oplus({\bf \overline{35},60})(9)
\oplus({\bf \overline{35},36})(9)
\oplus2({\bf \overline{35},20})(9)
\oplus2({\bf \overline{35},4})(9)
\oplus({\bf 3024,6})(-2)
\oplus({\bf 1323,\overline{10}})(-2)
\oplus({\bf 1323,6})(-2)
\oplus({\bf 112,6})(-2)
\oplus({\bf 196,10})(-2)
\oplus({\bf 196,6})(-2)
\oplus({\bf 210,64})(-2)
\oplus({\bf 210,10})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus2({\bf 210,6})(-2)
\oplus({\bf 35,64})(-2)
\oplus({\bf 35,10})(-2)
\oplus({\bf 35,\overline{10}})(-2)
\oplus2({\bf 35,6})(-2)
\oplus({\bf 3402,\overline{4}})(-13)
\oplus({\bf 735,\overline{4}})(-13)
\oplus({\bf 490,\overline{20}})(-13)
\oplus({\bf 490,\overline{4}})(-13)
\oplus({\bf 224,\overline{36}})(-13)
\oplus({\bf 224,\overline{20}})(-13)
\oplus2({\bf 224,\overline{4}})(-13)
\oplus({\bf 21,\overline{20}})(-13)
\oplus({\bf 21,\overline{4}})(-13)
\oplus({\bf 2016,1})(-24)
\oplus({\bf 588,15})(-24)
\oplus({\bf 588,1})(-24)
\oplus({\bf 140,15})(-24)
\oplus({\bf 140,1})(-24)
\oplus({\bf 392,4})(-35)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 48,6})(-42)
\oplus({\bf 189,4})(-31)
\oplus({\bf 140,20})(-31)
\oplus({\bf 140,4})(-31)
\oplus({\bf 7,20})(-31)
\oplus({\bf 7,4})(-31)
\oplus({\bf 735,15})(-20)
\oplus({\bf 735,1})(-20)
\oplus({\bf 28,15})(-20)
\oplus({\bf 28,1})(-20)
\oplus({\bf 224,20'})(-20)
\oplus({\bf 224,15})(-20)
\oplus({\bf 224,1})(-20)
\oplus({\bf 21,\overline{45}})(-20)
\oplus({\bf 21,20'})(-20)
\oplus2({\bf 21,15})(-20)
\oplus({\bf 21,1})(-20)
\oplus({\bf 1260,\overline{4}})(-9)
\oplus({\bf 1323,\overline{20}})(-9)
\oplus({\bf 1323,\overline{4}})(-9)
\oplus({\bf 112,\overline{36}})(-9)
\oplus({\bf 112,\overline{20}})(-9)
\oplus2({\bf 112,\overline{4}})(-9)
\oplus({\bf 210,\overline{20}})(-9)
\oplus({\bf 210,\overline{4}})(-9)
\oplus({\bf 35,\overline{60}})(-9)
\oplus({\bf 35,\overline{36}})(-9)
\oplus2({\bf 35,\overline{20}})(-9)
\oplus2({\bf 35,\overline{4}})(-9)
\oplus({\bf \overline{3024},6})(2)
\oplus({\bf \overline{196},\overline{10}})(2)
\oplus({\bf \overline{196},6})(2)
\oplus({\bf \overline{1323},10})(2)
\oplus({\bf \overline{1323},6})(2)
\oplus({\bf \overline{210},64})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{210},\overline{10}})(2)
\oplus2({\bf \overline{210},6})(2)
\oplus({\bf \overline{112},6})(2)
\oplus({\bf \overline{35},64})(2)
\oplus({\bf \overline{35},10})(2)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus2({\bf \overline{35},6})(2)
\oplus({\bf \overline{3402},4})(13)
\oplus({\bf \overline{490},20})(13)
\oplus({\bf \overline{490},4})(13)
\oplus({\bf \overline{735},4})(13)
\oplus({\bf \overline{224},36})(13)
\oplus({\bf \overline{224},20})(13)
\oplus2({\bf \overline{224},4})(13)
\oplus({\bf \overline{21},20})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{2016},1})(24)
\oplus({\bf \overline{588},15})(24)
\oplus({\bf \overline{588},1})(24)
\oplus({\bf \overline{140},15})(24)
\oplus({\bf \overline{140},1})(24)
\oplus({\bf 392,\overline{4}})(35)$\\
%
${\bf 205920'}$&=&
$({\bf \overline{1716},4})(-35)
\oplus({\bf 11088,1})(-24)
\oplus({\bf 924,15})(-24)
\oplus({\bf 924,1})(-24)
\oplus({\bf 6006,\overline{4}})(-13)
\oplus({\bf 462,\overline{36}})(-13)
\oplus({\bf 462,\overline{4}})(-13)
\oplus({\bf 3024',\overline{10}})(-2)
\oplus({\bf 210',\overline{70}})(-2)
\oplus({\bf 210',\overline{10}})(-2)
\oplus({\bf \overline{1386},20''})(9)
\oplus({\bf \overline{84},120})(9)
\oplus({\bf \overline{84},20''})(9)
\oplus({\bf \overline{560},\overline{35}})(20)
\oplus({\bf \overline{28},\overline{189}})(20)
\oplus({\bf \overline{28},\overline{35}})(20)
\oplus({\bf \overline{189},\overline{56}})(31)
\oplus({\bf \overline{7},\overline{280''}})(31)
\oplus({\bf \overline{7},\overline{56}})(31)
\oplus({\bf 48,\overline{84''}})(42)
\oplus({\bf 1,\overline{396}})(42)
\oplus({\bf 1,\overline{84''}})(42)
\oplus({\bf 7,120'})(53)$\\
%
${\bf \overline{205920'}}$&=&
$({\bf 1716,\overline{4}})(35)
\oplus({\bf \overline{11088},1})(24)
\oplus({\bf \overline{924},15})(24)
\oplus({\bf \overline{924},1})(24)
\oplus({\bf \overline{6006},4})(13)
\oplus({\bf \overline{462},36})(13)
\oplus({\bf \overline{462},4})(13)
\oplus({\bf \overline{3024'},10})(2)
\oplus({\bf \overline{210'},70})(2)
\oplus({\bf \overline{210'},10})(2)
\oplus({\bf 1386,\overline{20''}})(-9)
\oplus({\bf 84,\overline{120}})(-9)
\oplus({\bf 84,\overline{20''}})(-9)
\oplus({\bf 560,35})(-20)
\oplus({\bf 28,189})(-20)
\oplus({\bf 28,35})(-20)
\oplus({\bf 189,56})(-31)
\oplus({\bf 7,280''})(-31)
\oplus({\bf 7,56})(-31)
\oplus({\bf 48,84''})(-42)
\oplus({\bf 1,396})(-42)
\oplus({\bf 1,84''})(-42)
\oplus({\bf \overline{7},\overline{120'}})(-53)$\\
%
${\bf 212355}$&=&
$({\bf \overline{210},4})(37)
\oplus({\bf 1323,6})(26)
\oplus({\bf 112,10})(26)
\oplus({\bf 112,6})(26)
\oplus({\bf 35,10})(26)
\oplus({\bf 35,6})(26)
\oplus({\bf 3402,\overline{4}})(15)
\oplus({\bf 735,\overline{20}})(15)
\oplus({\bf 735,\overline{4}})(15)
\oplus({\bf 28,\overline{20}})(15)
\oplus({\bf 28,\overline{4}})(15)
\oplus({\bf 224,\overline{20}})(15)
\oplus({\bf 224,\overline{4}})(15)
\oplus({\bf 21,\overline{20''}})(15)
\oplus2({\bf 21,\overline{20}})(15)
\oplus({\bf 21,\overline{4}})(15)
\oplus({\bf 4410,1})(4)
\oplus({\bf 2016,15})(4)
\oplus({\bf 2016,1})(4)
\oplus({\bf 189,20'})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 588,15})(4)
\oplus({\bf 588,1})(4)
\oplus({\bf 140,45})(4)
\oplus({\bf 140,20'})(4)
\oplus2({\bf 140,15})(4)
\oplus({\bf 140,1})(4)
\oplus({\bf 7,45})(4)
\oplus({\bf 7,20'})(4)
\oplus2({\bf 7,15})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 2940,4})(-7)
\oplus({\bf 540,20})(-7)
\oplus({\bf 540,4})(-7)
\oplus({\bf 784,4})(-7)
\oplus({\bf 392,36})(-7)
\oplus({\bf 392,20})(-7)
\oplus2({\bf 392,4})(-7)
\oplus({\bf 48,60})(-7)
\oplus({\bf 48,36})(-7)
\oplus2({\bf 48,20})(-7)
\oplus2({\bf 48,4})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf 1,20})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf \overline{840},6})(-18)
\oplus({\bf \overline{588},10})(-18)
\oplus({\bf \overline{588},6})(-18)
\oplus({\bf \overline{140},64})(-18)
\oplus({\bf \overline{140},10})(-18)
\oplus({\bf \overline{140},\overline{10}})(-18)
\oplus2({\bf \overline{140},6})(-18)
\oplus({\bf \overline{7},64})(-18)
\oplus({\bf \overline{7},10})(-18)
\oplus({\bf \overline{7},\overline{10}})(-18)
\oplus({\bf \overline{7},6})(-18)
\oplus({\bf \overline{224},\overline{20}})(-29)
\oplus({\bf \overline{224},\overline{4}})(-29)
\oplus({\bf \overline{21},\overline{36}})(-29)
\oplus({\bf \overline{21},\overline{20}})(-29)
\oplus({\bf \overline{21},\overline{4}})(-29)
\oplus({\bf \overline{35},15})(-40)$\\
%
${\bf \overline{212355}}$&=&
$({\bf 210,\overline{4}})(-37)
\oplus({\bf \overline{1323},6})(-26)
\oplus({\bf \overline{112},\overline{10}})(-26)
\oplus({\bf \overline{112},6})(-26)
\oplus({\bf \overline{35},\overline{10}})(-26)
\oplus({\bf \overline{35},6})(-26)
\oplus({\bf \overline{3402},4})(-15)
\oplus({\bf \overline{735},20})(-15)
\oplus({\bf \overline{735},4})(-15)
\oplus({\bf \overline{224},20})(-15)
\oplus({\bf \overline{224},4})(-15)
\oplus({\bf \overline{28},20})(-15)
\oplus({\bf \overline{28},4})(-15)
\oplus({\bf \overline{21},20''})(-15)
\oplus2({\bf \overline{21},20})(-15)
\oplus({\bf \overline{21},4})(-15)
\oplus({\bf \overline{4410},1})(-4)
\oplus({\bf \overline{2016},15})(-4)
\oplus({\bf \overline{2016},1})(-4)
\oplus({\bf \overline{588},15})(-4)
\oplus({\bf \overline{588},1})(-4)
\oplus({\bf \overline{189},20'})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{140},\overline{45}})(-4)
\oplus({\bf \overline{140},20'})(-4)
\oplus2({\bf \overline{140},15})(-4)
\oplus({\bf \overline{140},1})(-4)
\oplus({\bf \overline{7},\overline{45}})(-4)
\oplus({\bf \overline{7},20'})(-4)
\oplus2({\bf \overline{7},15})(-4)
\oplus({\bf \overline{7},1})(-4)
\oplus({\bf \overline{2940},\overline{4}})(7)
\oplus({\bf 784,\overline{4}})(7)
\oplus({\bf \overline{540},\overline{20}})(7)
\oplus({\bf \overline{540},\overline{4}})(7)
\oplus({\bf 392,\overline{36}})(7)
\oplus({\bf 392,\overline{20}})(7)
\oplus2({\bf 392,\overline{4}})(7)
\oplus({\bf 48,\overline{60}})(7)
\oplus({\bf 48,\overline{36}})(7)
\oplus2({\bf 48,\overline{20}})(7)
\oplus2({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf 1,\overline{20}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf 840,6})(18)
\oplus({\bf 588,\overline{10}})(18)
\oplus({\bf 588,6})(18)
\oplus({\bf 140,64})(18)
\oplus({\bf 140,10})(18)
\oplus({\bf 140,\overline{10}})(18)
\oplus2({\bf 140,6})(18)
\oplus({\bf 7,64})(18)
\oplus({\bf 7,10})(18)
\oplus({\bf 7,\overline{10}})(18)
\oplus({\bf 7,6})(18)
\oplus({\bf 224,20})(29)
\oplus({\bf 224,4})(29)
\oplus({\bf 21,36})(29)
\oplus({\bf 21,20})(29)
\oplus({\bf 21,4})(29)
\oplus({\bf 35,15})(40)$\\
%
${\bf 212355'}$&=&
$({\bf \overline{5292},1})(-32)
\oplus({\bf \overline{3528},\overline{4}})(-21)
\oplus({\bf \overline{2646},\overline{4}})(-21)
\oplus({\bf 1176,\overline{10}})(-10)
\oplus({\bf 2352,\overline{10}})(-10)
\oplus({\bf 2352,6})(-10)
\oplus({\bf 490',6})(-10)
\oplus({\bf 882,20''})(1)
\oplus({\bf 882,20})(1)
\oplus({\bf 756,20})(1)
\oplus({\bf 490,20})(1)
\oplus({\bf 490,4})(1)
\oplus({\bf 378,\overline{45}})(12)
\oplus({\bf 378,20'})(12)
\oplus({\bf 196,\overline{45}})(12)
\oplus({\bf 196,15})(12)
\oplus({\bf 210,20'})(12)
\oplus({\bf 210,15})(12)
\oplus({\bf \overline{84},\overline{60}})(23)
\oplus({\bf \overline{112},\overline{60}})(23)
\oplus({\bf \overline{112},\overline{36}})(23)
\oplus({\bf \overline{112},\overline{20}})(23)
\oplus({\bf \overline{35},\overline{20}})(23)
\oplus({\bf \overline{28},50})(34)
\oplus({\bf \overline{28},64})(34)
\oplus({\bf \overline{21},64})(34)
\oplus({\bf \overline{21},10})(34)
\oplus({\bf \overline{7},60})(45)
\oplus({\bf \overline{7},36})(45)
\oplus({\bf 1,45})(56)$\\
%
${\bf \overline{212355'}}$&=&
$({\bf 5292,1})(32)
\oplus({\bf 3528,4})(21)
\oplus({\bf 2646,4})(21)
\oplus({\bf \overline{1176},10})(10)
\oplus({\bf \overline{2352},10})(10)
\oplus({\bf \overline{2352},6})(10)
\oplus({\bf \overline{490'},6})(10)
\oplus({\bf \overline{882},\overline{20''}})(-1)
\oplus({\bf \overline{882},\overline{20}})(-1)
\oplus({\bf \overline{756},\overline{20}})(-1)
\oplus({\bf \overline{490},\overline{20}})(-1)
\oplus({\bf \overline{490},\overline{4}})(-1)
\oplus({\bf \overline{378},45})(-12)
\oplus({\bf \overline{378},20'})(-12)
\oplus({\bf \overline{196},45})(-12)
\oplus({\bf \overline{196},15})(-12)
\oplus({\bf \overline{210},20'})(-12)
\oplus({\bf \overline{210},15})(-12)
\oplus({\bf 84,60})(-23)
\oplus({\bf 112,60})(-23)
\oplus({\bf 112,36})(-23)
\oplus({\bf 112,20})(-23)
\oplus({\bf 35,20})(-23)
\oplus({\bf 28,50})(-34)
\oplus({\bf 28,64})(-34)
\oplus({\bf 21,64})(-34)
\oplus({\bf 21,\overline{10}})(-34)
\oplus({\bf 7,\overline{60}})(-45)
\oplus({\bf 7,\overline{36}})(-45)
\oplus({\bf 1,\overline{45}})(-56)$\\
%
${\bf 214500}$&=&
$({\bf \overline{140},6})(38)
\oplus({\bf \overline{735},\overline{4}})(27)
\oplus({\bf \overline{224},\overline{20}})(27)
\oplus({\bf \overline{224},\overline{4}})(27)
\oplus({\bf \overline{21},\overline{20}})(27)
\oplus({\bf \overline{21},\overline{4}})(27)
\oplus({\bf \overline{1260},1})(16)
\oplus({\bf \overline{1323},15})(16)
\oplus({\bf \overline{1323},1})(16)
\oplus({\bf \overline{210},20'})(16)
\oplus({\bf \overline{210},15})(16)
\oplus({\bf \overline{210},1})(16)
\oplus({\bf \overline{112},15})(16)
\oplus({\bf \overline{112},1})(16)
\oplus({\bf \overline{35},45})(16)
\oplus({\bf \overline{35},20'})(16)
\oplus2({\bf \overline{35},15})(16)
\oplus({\bf \overline{35},1})(16)
\oplus({\bf 3024,4})(5)
\oplus({\bf 1323,20})(5)
\oplus({\bf 1323,4})(5)
\oplus({\bf 112,20})(5)
\oplus({\bf 112,4})(5)
\oplus({\bf 196,4})(5)
\oplus({\bf 210,36})(5)
\oplus({\bf 210,20})(5)
\oplus2({\bf 210,4})(5)
\oplus({\bf 35,60})(5)
\oplus({\bf 35,36})(5)
\oplus2({\bf 35,20})(5)
\oplus2({\bf 35,4})(5)
\oplus({\bf 3402,6})(-6)
\oplus({\bf 735,\overline{10}})(-6)
\oplus({\bf 735,6})(-6)
\oplus({\bf 28,6})(-6)
\oplus({\bf 490,10})(-6)
\oplus({\bf 490,6})(-6)
\oplus({\bf 224,64})(-6)
\oplus({\bf 224,10})(-6)
\oplus({\bf 224,\overline{10}})(-6)
\oplus2({\bf 224,6})(-6)
\oplus({\bf 21,64})(-6)
\oplus({\bf 21,10})(-6)
\oplus({\bf 21,\overline{10}})(-6)
\oplus2({\bf 21,6})(-6)
\oplus({\bf 2016,\overline{4}})(-17)
\oplus({\bf 189,\overline{4}})(-17)
\oplus({\bf 588,\overline{20}})(-17)
\oplus({\bf 588,\overline{4}})(-17)
\oplus({\bf 140,\overline{36}})(-17)
\oplus({\bf 140,\overline{20}})(-17)
\oplus2({\bf 140,\overline{4}})(-17)
\oplus({\bf 7,\overline{20}})(-17)
\oplus({\bf 7,\overline{4}})(-17)
\oplus({\bf 540,1})(-28)
\oplus({\bf 392,15})(-28)
\oplus({\bf 392,1})(-28)
\oplus({\bf 48,15})(-28)
\oplus({\bf 48,1})(-28)
\oplus({\bf \overline{140},4})(-39)$\\
%
${\bf \overline{214500}}$&=&
$({\bf 140,6})(-38)
\oplus({\bf 735,4})(-27)
\oplus({\bf 224,20})(-27)
\oplus({\bf 224,4})(-27)
\oplus({\bf 21,20})(-27)
\oplus({\bf 21,4})(-27)
\oplus({\bf 1260,1})(-16)
\oplus({\bf 1323,15})(-16)
\oplus({\bf 1323,1})(-16)
\oplus({\bf 112,15})(-16)
\oplus({\bf 112,1})(-16)
\oplus({\bf 210,20'})(-16)
\oplus({\bf 210,15})(-16)
\oplus({\bf 210,1})(-16)
\oplus({\bf 35,\overline{45}})(-16)
\oplus({\bf 35,20'})(-16)
\oplus2({\bf 35,15})(-16)
\oplus({\bf 35,1})(-16)
\oplus({\bf \overline{3024},\overline{4}})(-5)
\oplus({\bf \overline{196},\overline{4}})(-5)
\oplus({\bf \overline{1323},\overline{20}})(-5)
\oplus({\bf \overline{1323},\overline{4}})(-5)
\oplus({\bf \overline{210},\overline{36}})(-5)
\oplus({\bf \overline{210},\overline{20}})(-5)
\oplus2({\bf \overline{210},\overline{4}})(-5)
\oplus({\bf \overline{112},\overline{20}})(-5)
\oplus({\bf \overline{112},\overline{4}})(-5)
\oplus({\bf \overline{35},\overline{60}})(-5)
\oplus({\bf \overline{35},\overline{36}})(-5)
\oplus2({\bf \overline{35},\overline{20}})(-5)
\oplus2({\bf \overline{35},\overline{4}})(-5)
\oplus({\bf \overline{3402},6})(6)
\oplus({\bf \overline{490},\overline{10}})(6)
\oplus({\bf \overline{490},6})(6)
\oplus({\bf \overline{735},10})(6)
\oplus({\bf \overline{735},6})(6)
\oplus({\bf \overline{224},64})(6)
\oplus({\bf \overline{224},10})(6)
\oplus({\bf \overline{224},\overline{10}})(6)
\oplus2({\bf \overline{224},6})(6)
\oplus({\bf \overline{28},6})(6)
\oplus({\bf \overline{21},64})(6)
\oplus({\bf \overline{21},10})(6)
\oplus({\bf \overline{21},\overline{10}})(6)
\oplus2({\bf \overline{21},6})(6)
\oplus({\bf \overline{2016},4})(17)
\oplus({\bf \overline{588},20})(17)
\oplus({\bf \overline{588},4})(17)
\oplus({\bf \overline{189},4})(17)
\oplus({\bf \overline{140},36})(17)
\oplus({\bf \overline{140},20})(17)
\oplus2({\bf \overline{140},4})(17)
\oplus({\bf \overline{7},20})(17)
\oplus({\bf \overline{7},4})(17)
\oplus({\bf \overline{540},1})(28)
\oplus({\bf 392,15})(28)
\oplus({\bf 392,1})(28)
\oplus({\bf 48,15})(28)
\oplus({\bf 48,1})(28)
\oplus({\bf 140,\overline{4}})(39)$\\
%
${\bf 225225}$&=&
$({\bf \overline{5775},1})(-32)
\oplus({\bf \overline{4950},\overline{4}})(-21)
\oplus({\bf \overline{2400},\overline{4}})(-21)
\oplus({\bf 2310,6})(-10)
\oplus({\bf 2100,\overline{10}})(-10)
\oplus({\bf 2100,6})(-10)
\oplus({\bf 840,\overline{10}})(-10)
\oplus({\bf 462,4})(1)
\oplus({\bf 1008,20})(1)
\oplus({\bf 1008,4})(1)
\oplus({\bf 756,20''})(1)
\oplus({\bf 756,20})(1)
\oplus({\bf 224,20''})(1)
\oplus({\bf 210',15})(12)
\oplus({\bf 210',1})(12)
\oplus({\bf 378,\overline{45}})(12)
\oplus({\bf 378,15})(12)
\oplus({\bf 210,\overline{35}})(12)
\oplus({\bf 210,\overline{45}})(12)
\oplus({\bf 35,\overline{35}})(12)
\oplus({\bf \overline{84},\overline{36}})(23)
\oplus({\bf \overline{84},\overline{4}})(23)
\oplus({\bf \overline{112},\overline{84'}})(23)
\oplus({\bf \overline{112},\overline{36}})(23)
\oplus({\bf \overline{35},\overline{56}})(23)
\oplus({\bf \overline{35},\overline{84'}})(23)
\oplus({\bf \overline{28},\overline{70}})(34)
\oplus({\bf \overline{28},\overline{10}})(34)
\oplus({\bf \overline{21},\overline{140''}})(34)
\oplus({\bf \overline{21},\overline{70}})(34)
\oplus({\bf \overline{7},120})(45)
\oplus({\bf \overline{7},20''})(45)
\oplus({\bf 1,\overline{35}})(56)$\\
%
${\bf \overline{225225}}$&=&
$({\bf 5775,1})(32)
\oplus({\bf 4950,4})(21)
\oplus({\bf 2400,4})(21)
\oplus({\bf \overline{2310},6})(10)
\oplus({\bf \overline{2100},10})(10)
\oplus({\bf \overline{2100},6})(10)
\oplus({\bf \overline{840},10})(10)
\oplus({\bf \overline{462},\overline{4}})(-1)
\oplus({\bf \overline{1008},\overline{20}})(-1)
\oplus({\bf \overline{1008},\overline{4}})(-1)
\oplus({\bf \overline{756},\overline{20''}})(-1)
\oplus({\bf \overline{756},\overline{20}})(-1)
\oplus({\bf \overline{224},\overline{20''}})(-1)
\oplus({\bf \overline{210'},15})(-12)
\oplus({\bf \overline{210'},1})(-12)
\oplus({\bf \overline{378},45})(-12)
\oplus({\bf \overline{378},15})(-12)
\oplus({\bf \overline{210},35})(-12)
\oplus({\bf \overline{210},45})(-12)
\oplus({\bf \overline{35},35})(-12)
\oplus({\bf 84,36})(-23)
\oplus({\bf 84,4})(-23)
\oplus({\bf 112,84'})(-23)
\oplus({\bf 112,36})(-23)
\oplus({\bf 35,56})(-23)
\oplus({\bf 35,84'})(-23)
\oplus({\bf 28,70})(-34)
\oplus({\bf 28,10})(-34)
\oplus({\bf 21,140''})(-34)
\oplus({\bf 21,70})(-34)
\oplus({\bf 7,\overline{120}})(-45)
\oplus({\bf 7,\overline{20''}})(-45)
\oplus({\bf 1,35})(-56)$\\
%
${\bf 226512}$&=&
$({\bf \overline{4704'},1})(-32)
\oplus({\bf \overline{3528},\overline{4}})(-21)
\oplus({\bf \overline{2940},\overline{4}})(-21)
\oplus({\bf 1176,6})(-10)
\oplus({\bf 2352,\overline{10}})(-10)
\oplus({\bf 2352,6})(-10)
\oplus({\bf 840,\overline{10}})(-10)
\oplus({\bf 588,6})(-10)
\oplus({\bf 882,20})(1)
\oplus({\bf 882,4})(1)
\oplus({\bf 756,20''})(1)
\oplus({\bf 756,20})(1)
\oplus({\bf 490,20})(1)
\oplus({\bf 490,4})(1)
\oplus({\bf 224,20})(1)
\oplus({\bf 378,\overline{45}})(12)
\oplus({\bf 378,15})(12)
\oplus({\bf 196,20'})(12)
\oplus({\bf 196,15})(12)
\oplus({\bf 196,1})(12)
\oplus({\bf 210,\overline{45}})(12)
\oplus({\bf 210,20'})(12)
\oplus({\bf 210,15})(12)
\oplus({\bf 35,20'})(12)
\oplus({\bf \overline{84},\overline{36}})(23)
\oplus({\bf \overline{112},\overline{60}})(23)
\oplus({\bf \overline{112},\overline{36}})(23)
\oplus({\bf \overline{112},\overline{20}})(23)
\oplus({\bf \overline{112},\overline{4}})(23)
\oplus({\bf \overline{35},\overline{60}})(23)
\oplus({\bf \overline{35},\overline{20}})(23)
\oplus({\bf \overline{28},64})(34)
\oplus({\bf \overline{28},\overline{10}})(34)
\oplus({\bf \overline{21},50})(34)
\oplus({\bf \overline{21},64})(34)
\oplus({\bf \overline{21},6})(34)
\oplus({\bf \overline{7},60})(45)
\oplus({\bf \overline{7},20})(45)
\oplus({\bf 1,20'})(56)$\\
%
${\bf \overline{226512}}$&=&
$({\bf 4704',1})(32)
\oplus({\bf 3528,4})(21)
\oplus({\bf 2940,4})(21)
\oplus({\bf \overline{1176},6})(10)
\oplus({\bf \overline{2352},10})(10)
\oplus({\bf \overline{2352},6})(10)
\oplus({\bf \overline{840},10})(10)
\oplus({\bf \overline{588},6})(10)
\oplus({\bf \overline{882},\overline{20}})(-1)
\oplus({\bf \overline{882},\overline{4}})(-1)
\oplus({\bf \overline{756},\overline{20''}})(-1)
\oplus({\bf \overline{756},\overline{20}})(-1)
\oplus({\bf \overline{490},\overline{20}})(-1)
\oplus({\bf \overline{490},\overline{4}})(-1)
\oplus({\bf \overline{224},\overline{20}})(-1)
\oplus({\bf \overline{378},45})(-12)
\oplus({\bf \overline{378},15})(-12)
\oplus({\bf \overline{196},20'})(-12)
\oplus({\bf \overline{196},15})(-12)
\oplus({\bf \overline{196},1})(-12)
\oplus({\bf \overline{210},45})(-12)
\oplus({\bf \overline{210},20'})(-12)
\oplus({\bf \overline{210},15})(-12)
\oplus({\bf \overline{35},20'})(-12)
\oplus({\bf 84,36})(-23)
\oplus({\bf 112,60})(-23)
\oplus({\bf 112,36})(-23)
\oplus({\bf 112,20})(-23)
\oplus({\bf 112,4})(-23)
\oplus({\bf 35,60})(-23)
\oplus({\bf 35,20})(-23)
\oplus({\bf 28,64})(-34)
\oplus({\bf 28,10})(-34)
\oplus({\bf 21,50})(-34)
\oplus({\bf 21,64})(-34)
\oplus({\bf 21,6})(-34)
\oplus({\bf 7,\overline{60}})(-45)
\oplus({\bf 7,\overline{20}})(-45)
\oplus({\bf 1,20'})(-56)$\\
%
${\bf 235950}$&=&
$({\bf \overline{4410},1})(-32)
\oplus({\bf \overline{2646},\overline{4}})(-21)
\oplus({\bf \overline{2940},\overline{4}})(-21)
\oplus({\bf 784,\overline{4}})(-21)
\oplus({\bf 2352,\overline{10}})(-10)
\oplus({\bf 2352,6})(-10)
\oplus({\bf 490',\overline{10}})(-10)
\oplus({\bf 490',6})(-10)
\oplus({\bf 840,6})(-10)
\oplus({\bf 588,\overline{10}})(-10)
\oplus({\bf 588,6})(-10)
\oplus({\bf 882,20})(1)
\oplus({\bf 756,20})(1)
\oplus({\bf 756,4})(1)
\oplus({\bf 490,20''})(1)
\oplus2({\bf 490,20})(1)
\oplus({\bf 490,4})(1)
\oplus({\bf 224,20})(1)
\oplus({\bf 224,4})(1)
\oplus({\bf 378,20'})(12)
\oplus({\bf 378,15})(12)
\oplus({\bf 196,\overline{45}})(12)
\oplus({\bf 196,20'})(12)
\oplus({\bf 196,15})(12)
\oplus({\bf 210,\overline{45}})(12)
\oplus({\bf 210,20'})(12)
\oplus2({\bf 210,15})(12)
\oplus({\bf 210,1})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf \overline{84},\overline{20}})(23)
\oplus({\bf \overline{112},\overline{60}})(23)
\oplus({\bf \overline{112},\overline{36}})(23)
\oplus2({\bf \overline{112},\overline{20}})(23)
\oplus({\bf \overline{112},\overline{4}})(23)
\oplus({\bf \overline{35},\overline{36}})(23)
\oplus({\bf \overline{35},\overline{20}})(23)
\oplus({\bf \overline{35},\overline{4}})(23)
\oplus({\bf \overline{28},64})(34)
\oplus({\bf \overline{28},10})(34)
\oplus({\bf \overline{28},6})(34)
\oplus({\bf \overline{21},64})(34)
\oplus({\bf \overline{21},10})(34)
\oplus({\bf \overline{21},\overline{10}})(34)
\oplus({\bf \overline{21},6})(34)
\oplus({\bf \overline{7},36})(45)
\oplus({\bf \overline{7},20})(45)
\oplus({\bf \overline{7},4})(45)
\oplus({\bf 1,15})(56)$\\
%
${\bf \overline{235950}}$&=&
$({\bf 4410,1})(32)
\oplus({\bf 2646,4})(21)
\oplus({\bf 2940,4})(21)
\oplus({\bf 784,4})(21)
\oplus({\bf \overline{2352},10})(10)
\oplus({\bf \overline{2352},6})(10)
\oplus({\bf \overline{840},6})(10)
\oplus({\bf \overline{490'},10})(10)
\oplus({\bf \overline{490'},6})(10)
\oplus({\bf \overline{588},10})(10)
\oplus({\bf \overline{588},6})(10)
\oplus({\bf \overline{882},\overline{20}})(-1)
\oplus({\bf \overline{756},\overline{20}})(-1)
\oplus({\bf \overline{756},\overline{4}})(-1)
\oplus({\bf \overline{490},\overline{20''}})(-1)
\oplus2({\bf \overline{490},\overline{20}})(-1)
\oplus({\bf \overline{490},\overline{4}})(-1)
\oplus({\bf \overline{224},\overline{20}})(-1)
\oplus({\bf \overline{224},\overline{4}})(-1)
\oplus({\bf \overline{378},20'})(-12)
\oplus({\bf \overline{378},15})(-12)
\oplus({\bf \overline{196},45})(-12)
\oplus({\bf \overline{196},20'})(-12)
\oplus({\bf \overline{196},15})(-12)
\oplus({\bf \overline{210},45})(-12)
\oplus({\bf \overline{210},20'})(-12)
\oplus2({\bf \overline{210},15})(-12)
\oplus({\bf \overline{210},1})(-12)
\oplus({\bf \overline{35},15})(-12)
\oplus({\bf 84,20})(-23)
\oplus({\bf 112,60})(-23)
\oplus({\bf 112,36})(-23)
\oplus2({\bf 112,20})(-23)
\oplus({\bf 112,4})(-23)
\oplus({\bf 35,36})(-23)
\oplus({\bf 35,20})(-23)
\oplus({\bf 35,4})(-23)
\oplus({\bf 28,64})(-34)
\oplus({\bf 28,\overline{10}})(-34)
\oplus({\bf 28,6})(-34)
\oplus({\bf 21,64})(-34)
\oplus({\bf 21,10})(-34)
\oplus({\bf 21,\overline{10}})(-34)
\oplus({\bf 21,6})(-34)
\oplus({\bf 7,\overline{36}})(-45)
\oplus({\bf 7,\overline{20}})(-45)
\oplus({\bf 7,\overline{4}})(-45)
\oplus({\bf 1,15})(-56)$\\
%
${\bf 259545}$&=&
$({\bf \overline{4116},1})(-36)
\oplus({\bf \overline{5292},\overline{4}})(-25)
\oplus({\bf \overline{3528},\overline{10}})(-14)
\oplus({\bf \overline{2646},6})(-14)
\oplus({\bf 1176,20''})(-3)
\oplus({\bf 2352,20})(-3)
\oplus({\bf 490',4})(-3)
\oplus({\bf 882,\overline{45}})(8)
\oplus({\bf 756,20'})(8)
\oplus({\bf 490,15})(8)
\oplus({\bf 378,\overline{60}})(19)
\oplus({\bf 196,\overline{36}})(19)
\oplus({\bf 210,\overline{20}})(19)
\oplus({\bf \overline{84},50})(30)
\oplus({\bf \overline{112},64})(30)
\oplus({\bf \overline{35},10})(30)
\oplus({\bf \overline{28},60})(41)
\oplus({\bf \overline{21},36})(41)
\oplus({\bf \overline{7},45})(52)
\oplus({\bf 1,\overline{20''}})(63)$\\
%
${\bf \overline{259545}}$&=&
$({\bf 4116,1})(36)
\oplus({\bf 5292,4})(25)
\oplus({\bf 3528,10})(14)
\oplus({\bf 2646,6})(14)
\oplus({\bf \overline{1176},\overline{20''}})(3)
\oplus({\bf \overline{2352},\overline{20}})(3)
\oplus({\bf \overline{490'},\overline{4}})(3)
\oplus({\bf \overline{882},45})(-8)
\oplus({\bf \overline{756},20'})(-8)
\oplus({\bf \overline{490},15})(-8)
\oplus({\bf \overline{378},60})(-19)
\oplus({\bf \overline{196},36})(-19)
\oplus({\bf \overline{210},20})(-19)
\oplus({\bf 84,50})(-30)
\oplus({\bf 112,64})(-30)
\oplus({\bf 35,\overline{10}})(-30)
\oplus({\bf 28,\overline{60}})(-41)
\oplus({\bf 21,\overline{36}})(-41)
\oplus({\bf 7,\overline{45}})(-52)
\oplus({\bf 1,20''})(-63)$\\
%
${\bf 261360}$&=&
$({\bf \overline{540},4})(-35)
\oplus({\bf 2800,1})(-24)
\oplus({\bf 840,15})(-24)
\oplus({\bf 840,1})(-24)
\oplus({\bf 140,15})(-24)
\oplus({\bf 140,1})(-24)
\oplus({\bf 4900,\overline{4}})(-13)
\oplus({\bf 735,\overline{4}})(-13)
\oplus({\bf 756,\overline{20}})(-13)
\oplus({\bf 756,\overline{4}})(-13)
\oplus({\bf 224,\overline{36}})(-13)
\oplus({\bf 224,\overline{20}})(-13)
\oplus2({\bf 224,\overline{4}})(-13)
\oplus({\bf 21,\overline{36}})(-13)
\oplus({\bf 21,\overline{4}})(-13)
\oplus({\bf 4704,6})(-2)
\oplus({\bf 1323,\overline{10}})(-2)
\oplus({\bf 1323,6})(-2)
\oplus({\bf 112,\overline{10}})(-2)
\oplus({\bf 378,10})(-2)
\oplus({\bf 378,6})(-2)
\oplus({\bf 210,64})(-2)
\oplus({\bf 210,10})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus2({\bf 210,6})(-2)
\oplus({\bf 35,\overline{70}})(-2)
\oplus({\bf 35,64})(-2)
\oplus2({\bf 35,\overline{10}})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf \overline{2450},4})(9)
\oplus({\bf \overline{1323},20})(9)
\oplus({\bf \overline{1323},4})(9)
\oplus({\bf \overline{210},20''})(9)
\oplus({\bf \overline{210},20})(9)
\oplus({\bf \overline{84},4})(9)
\oplus({\bf \overline{112},36})(9)
\oplus({\bf \overline{112},20})(9)
\oplus2({\bf \overline{112},4})(9)
\oplus({\bf \overline{35},140})(9)
\oplus({\bf \overline{35},36})(9)
\oplus({\bf \overline{35},20''})(9)
\oplus2({\bf \overline{35},20})(9)
\oplus({\bf \overline{35},4})(9)
\oplus({\bf \overline{560},1})(20)
\oplus({\bf \overline{735},15})(20)
\oplus({\bf \overline{735},1})(20)
\oplus({\bf \overline{224},\overline{45}})(20)
\oplus({\bf \overline{224},15})(20)
\oplus({\bf \overline{28},15})(20)
\oplus({\bf \overline{28},1})(20)
\oplus({\bf \overline{21},84})(20)
\oplus({\bf \overline{21},\overline{45}})(20)
\oplus2({\bf \overline{21},15})(20)
\oplus({\bf \overline{21},1})(20)
\oplus({\bf \overline{189},\overline{4}})(31)
\oplus({\bf \overline{140},\overline{36}})(31)
\oplus({\bf \overline{140},\overline{4}})(31)
\oplus({\bf \overline{7},\overline{36}})(31)
\oplus({\bf \overline{7},\overline{4}})(31)
\oplus({\bf 48,\overline{10}})(42)$\\
%
${\bf \overline{261360}}$&=&
$({\bf 540,\overline{4}})(35)
\oplus({\bf \overline{2800},1})(24)
\oplus({\bf \overline{840},15})(24)
\oplus({\bf \overline{840},1})(24)
\oplus({\bf \overline{140},15})(24)
\oplus({\bf \overline{140},1})(24)
\oplus({\bf \overline{4900},4})(13)
\oplus({\bf \overline{756},20})(13)
\oplus({\bf \overline{756},4})(13)
\oplus({\bf \overline{735},4})(13)
\oplus({\bf \overline{224},36})(13)
\oplus({\bf \overline{224},20})(13)
\oplus2({\bf \overline{224},4})(13)
\oplus({\bf \overline{21},36})(13)
\oplus({\bf \overline{21},4})(13)
\oplus({\bf \overline{4704},6})(2)
\oplus({\bf \overline{378},\overline{10}})(2)
\oplus({\bf \overline{378},6})(2)
\oplus({\bf \overline{1323},10})(2)
\oplus({\bf \overline{1323},6})(2)
\oplus({\bf \overline{210},64})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{210},\overline{10}})(2)
\oplus2({\bf \overline{210},6})(2)
\oplus({\bf \overline{112},10})(2)
\oplus({\bf \overline{35},70})(2)
\oplus({\bf \overline{35},64})(2)
\oplus2({\bf \overline{35},10})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf 2450,\overline{4}})(-9)
\oplus({\bf 84,\overline{4}})(-9)
\oplus({\bf 1323,\overline{20}})(-9)
\oplus({\bf 1323,\overline{4}})(-9)
\oplus({\bf 112,\overline{36}})(-9)
\oplus({\bf 112,\overline{20}})(-9)
\oplus2({\bf 112,\overline{4}})(-9)
\oplus({\bf 210,\overline{20''}})(-9)
\oplus({\bf 210,\overline{20}})(-9)
\oplus({\bf 35,\overline{140}})(-9)
\oplus({\bf 35,\overline{20''}})(-9)
\oplus({\bf 35,\overline{36}})(-9)
\oplus2({\bf 35,\overline{20}})(-9)
\oplus({\bf 35,\overline{4}})(-9)
\oplus({\bf 560,1})(-20)
\oplus({\bf 735,15})(-20)
\oplus({\bf 735,1})(-20)
\oplus({\bf 28,15})(-20)
\oplus({\bf 28,1})(-20)
\oplus({\bf 224,45})(-20)
\oplus({\bf 224,15})(-20)
\oplus({\bf 21,84})(-20)
\oplus({\bf 21,45})(-20)
\oplus2({\bf 21,15})(-20)
\oplus({\bf 21,1})(-20)
\oplus({\bf 189,4})(-31)
\oplus({\bf 140,36})(-31)
\oplus({\bf 140,4})(-31)
\oplus({\bf 7,36})(-31)
\oplus({\bf 7,4})(-31)
\oplus({\bf 48,10})(-42)$\\
%
${\bf 264264}$&=&
$({\bf \overline{2310},\overline{4}})(31)
\oplus({\bf \overline{14700''},1})(20)
\oplus({\bf \overline{462},15})(20)
\oplus({\bf \overline{462},1})(20)
\oplus({\bf \overline{1008},15})(20)
\oplus({\bf \overline{1008},1})(20)
\oplus({\bf \overline{3024'},4})(9)
\oplus({\bf \overline{6468},4})(9)
\oplus({\bf \overline{210'},36})(9)
\oplus({\bf \overline{210'},20})(9)
\oplus2({\bf \overline{210'},4})(9)
\oplus({\bf \overline{378},36})(9)
\oplus({\bf \overline{378},4})(9)
\oplus({\bf 1386,10})(-2)
\oplus({\bf 1386,6})(-2)
\oplus({\bf 2450,10})(-2)
\oplus({\bf 84,70})(-2)
\oplus({\bf 84,64})(-2)
\oplus2({\bf 84,10})(-2)
\oplus({\bf 84,6})(-2)
\oplus({\bf 112,70})(-2)
\oplus({\bf 112,10})(-2)
\oplus({\bf 560,\overline{20''}})(-13)
\oplus({\bf 560,\overline{20}})(-13)
\oplus({\bf 735,\overline{20''}})(-13)
\oplus({\bf 28,\overline{120}})(-13)
\oplus({\bf 28,\overline{140}})(-13)
\oplus2({\bf 28,\overline{20''}})(-13)
\oplus({\bf 28,\overline{20}})(-13)
\oplus({\bf 21,\overline{120}})(-13)
\oplus({\bf 21,\overline{20''}})(-13)
\oplus({\bf 189,35})(-24)
\oplus({\bf 189,45})(-24)
\oplus({\bf 140,35})(-24)
\oplus({\bf 7,189})(-24)
\oplus({\bf 7,256})(-24)
\oplus2({\bf 7,35})(-24)
\oplus({\bf 7,45})(-24)
\oplus({\bf 48,56})(-35)
\oplus({\bf 48,84'})(-35)
\oplus({\bf 1,420})(-35)
\oplus({\bf 1,56})(-35)
\oplus({\bf 1,84'})(-35)
\oplus({\bf \overline{7},140''})(-46)$\\
%
${\bf \overline{264264}}$&=&
$({\bf 2310,4})(-31)
\oplus({\bf 14700'',1})(-20)
\oplus({\bf 462,15})(-20)
\oplus({\bf 462,1})(-20)
\oplus({\bf 1008,15})(-20)
\oplus({\bf 1008,1})(-20)
\oplus({\bf 3024',\overline{4}})(-9)
\oplus({\bf 6468,\overline{4}})(-9)
\oplus({\bf 210',\overline{36}})(-9)
\oplus({\bf 210',\overline{20}})(-9)
\oplus2({\bf 210',\overline{4}})(-9)
\oplus({\bf 378,\overline{36}})(-9)
\oplus({\bf 378,\overline{4}})(-9)
\oplus({\bf \overline{1386},\overline{10}})(2)
\oplus({\bf \overline{1386},6})(2)
\oplus({\bf \overline{2450},\overline{10}})(2)
\oplus({\bf \overline{84},\overline{70}})(2)
\oplus({\bf \overline{84},64})(2)
\oplus2({\bf \overline{84},\overline{10}})(2)
\oplus({\bf \overline{84},6})(2)
\oplus({\bf \overline{112},\overline{70}})(2)
\oplus({\bf \overline{112},\overline{10}})(2)
\oplus({\bf \overline{560},20''})(13)
\oplus({\bf \overline{560},20})(13)
\oplus({\bf \overline{735},20''})(13)
\oplus({\bf \overline{28},120})(13)
\oplus({\bf \overline{28},140})(13)
\oplus2({\bf \overline{28},20''})(13)
\oplus({\bf \overline{28},20})(13)
\oplus({\bf \overline{21},120})(13)
\oplus({\bf \overline{21},20''})(13)
\oplus({\bf \overline{189},\overline{35}})(24)
\oplus({\bf \overline{189},\overline{45}})(24)
\oplus({\bf \overline{140},\overline{35}})(24)
\oplus({\bf \overline{7},\overline{189}})(24)
\oplus({\bf \overline{7},\overline{256}})(24)
\oplus2({\bf \overline{7},\overline{35}})(24)
\oplus({\bf \overline{7},\overline{45}})(24)
\oplus({\bf 48,\overline{56}})(35)
\oplus({\bf 48,\overline{84'}})(35)
\oplus({\bf 1,\overline{420}})(35)
\oplus({\bf 1,\overline{56}})(35)
\oplus({\bf 1,\overline{84'}})(35)
\oplus({\bf 7,\overline{140''}})(46)$\\
%
${\bf 266805}$&=&
$({\bf \overline{189},4})(-39)
\oplus({\bf 735',1})(-28)
\oplus({\bf \overline{540},15})(-28)
\oplus({\bf \overline{540},1})(-28)
\oplus({\bf 48,15})(-28)
\oplus({\bf 48,1})(-28)
\oplus({\bf 2800,\overline{4}})(-17)
\oplus({\bf 189,\overline{4}})(-17)
\oplus({\bf 840,\overline{20}})(-17)
\oplus({\bf 840,\overline{4}})(-17)
\oplus({\bf 140,\overline{36}})(-17)
\oplus({\bf 140,\overline{20}})(-17)
\oplus2({\bf 140,\overline{4}})(-17)
\oplus({\bf 7,\overline{36}})(-17)
\oplus({\bf 7,\overline{4}})(-17)
\oplus({\bf 4900,6})(-6)
\oplus({\bf 735,\overline{10}})(-6)
\oplus({\bf 735,6})(-6)
\oplus({\bf 28,\overline{10}})(-6)
\oplus({\bf 756,10})(-6)
\oplus({\bf 756,6})(-6)
\oplus({\bf 224,64})(-6)
\oplus({\bf 224,10})(-6)
\oplus({\bf 224,\overline{10}})(-6)
\oplus2({\bf 224,6})(-6)
\oplus({\bf 21,\overline{70}})(-6)
\oplus({\bf 21,64})(-6)
\oplus2({\bf 21,\overline{10}})(-6)
\oplus({\bf 21,6})(-6)
\oplus({\bf 4704,4})(5)
\oplus({\bf 1323,20})(5)
\oplus({\bf 1323,4})(5)
\oplus({\bf 112,20''})(5)
\oplus({\bf 112,20})(5)
\oplus({\bf 378,4})(5)
\oplus({\bf 210,36})(5)
\oplus({\bf 210,20})(5)
\oplus2({\bf 210,4})(5)
\oplus({\bf 35,140})(5)
\oplus({\bf 35,36})(5)
\oplus({\bf 35,20''})(5)
\oplus2({\bf 35,20})(5)
\oplus({\bf 35,4})(5)
\oplus({\bf \overline{2450},1})(16)
\oplus({\bf \overline{1323},15})(16)
\oplus({\bf \overline{1323},1})(16)
\oplus({\bf \overline{210},\overline{45}})(16)
\oplus({\bf \overline{210},15})(16)
\oplus({\bf \overline{112},15})(16)
\oplus({\bf \overline{112},1})(16)
\oplus({\bf \overline{35},84})(16)
\oplus({\bf \overline{35},\overline{45}})(16)
\oplus2({\bf \overline{35},15})(16)
\oplus({\bf \overline{35},1})(16)
\oplus({\bf \overline{735},\overline{4}})(27)
\oplus({\bf \overline{224},\overline{36}})(27)
\oplus({\bf \overline{224},\overline{4}})(27)
\oplus({\bf \overline{21},\overline{36}})(27)
\oplus({\bf \overline{21},\overline{4}})(27)
\oplus({\bf \overline{140},\overline{10}})(38)$\\
%
${\bf \overline{266805}}$&=&
$({\bf 189,\overline{4}})(39)
\oplus({\bf 735',1})(28)
\oplus({\bf 540,15})(28)
\oplus({\bf 540,1})(28)
\oplus({\bf 48,15})(28)
\oplus({\bf 48,1})(28)
\oplus({\bf \overline{2800},4})(17)
\oplus({\bf \overline{840},20})(17)
\oplus({\bf \overline{840},4})(17)
\oplus({\bf \overline{189},4})(17)
\oplus({\bf \overline{140},36})(17)
\oplus({\bf \overline{140},20})(17)
\oplus2({\bf \overline{140},4})(17)
\oplus({\bf \overline{7},36})(17)
\oplus({\bf \overline{7},4})(17)
\oplus({\bf \overline{4900},6})(6)
\oplus({\bf \overline{756},\overline{10}})(6)
\oplus({\bf \overline{756},6})(6)
\oplus({\bf \overline{735},10})(6)
\oplus({\bf \overline{735},6})(6)
\oplus({\bf \overline{224},64})(6)
\oplus({\bf \overline{224},10})(6)
\oplus({\bf \overline{224},\overline{10}})(6)
\oplus2({\bf \overline{224},6})(6)
\oplus({\bf \overline{28},10})(6)
\oplus({\bf \overline{21},70})(6)
\oplus({\bf \overline{21},64})(6)
\oplus2({\bf \overline{21},10})(6)
\oplus({\bf \overline{21},6})(6)
\oplus({\bf \overline{4704},\overline{4}})(-5)
\oplus({\bf \overline{378},\overline{4}})(-5)
\oplus({\bf \overline{1323},\overline{20}})(-5)
\oplus({\bf \overline{1323},\overline{4}})(-5)
\oplus({\bf \overline{210},\overline{36}})(-5)
\oplus({\bf \overline{210},\overline{20}})(-5)
\oplus2({\bf \overline{210},\overline{4}})(-5)
\oplus({\bf \overline{112},\overline{20''}})(-5)
\oplus({\bf \overline{112},\overline{20}})(-5)
\oplus({\bf \overline{35},\overline{140}})(-5)
\oplus({\bf \overline{35},\overline{20''}})(-5)
\oplus({\bf \overline{35},\overline{36}})(-5)
\oplus2({\bf \overline{35},\overline{20}})(-5)
\oplus({\bf \overline{35},\overline{4}})(-5)
\oplus({\bf 2450,1})(-16)
\oplus({\bf 1323,15})(-16)
\oplus({\bf 1323,1})(-16)
\oplus({\bf 112,15})(-16)
\oplus({\bf 112,1})(-16)
\oplus({\bf 210,45})(-16)
\oplus({\bf 210,15})(-16)
\oplus({\bf 35,84})(-16)
\oplus({\bf 35,45})(-16)
\oplus2({\bf 35,15})(-16)
\oplus({\bf 35,1})(-16)
\oplus({\bf 735,4})(-27)
\oplus({\bf 224,36})(-27)
\oplus({\bf 224,4})(-27)
\oplus({\bf 21,36})(-27)
\oplus({\bf 21,4})(-27)
\oplus({\bf 140,10})(-38)$\\
%
${\bf 267410}$&=&
$({\bf \overline{210'},20''})(37)
\oplus({\bf 1386,\overline{10}})(26)
\oplus({\bf 84,\overline{70}})(26)
\oplus({\bf 84,\overline{10}})(26)
\oplus({\bf 5292',\overline{4}})(15)
\oplus({\bf 560,\overline{36}})(15)
\oplus({\bf 560,\overline{4}})(15)
\oplus({\bf 28,\overline{160}})(15)
\oplus({\bf 28,\overline{36}})(15)
\oplus({\bf 28,\overline{4}})(15)
\oplus({\bf 15288,1})(4)
\oplus({\bf 2156,15})(4)
\oplus({\bf 2156,1})(4)
\oplus({\bf 189,84})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 7,300'})(4)
\oplus({\bf 7,84})(4)
\oplus({\bf 7,15})(4)
\oplus({\bf 7,1})(4)
\oplus({\bf 6272,4})(-7)
\oplus({\bf 735',36})(-7)
\oplus({\bf 735',4})(-7)
\oplus({\bf 48,160})(-7)
\oplus({\bf 48,36})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 1,500})(-7)
\oplus({\bf 1,160})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf 1,4})(-7)
\oplus({\bf \overline{2156},10})(-18)
\oplus({\bf \overline{189},70})(-18)
\oplus({\bf \overline{189},10})(-18)
\oplus({\bf \overline{7},270})(-18)
\oplus({\bf \overline{7},70})(-18)
\oplus({\bf \overline{7},10})(-18)
\oplus({\bf \overline{560},\overline{20''}})(-29)
\oplus({\bf \overline{28},\overline{120}})(-29)
\oplus({\bf \overline{28},\overline{20''}})(-29)
\oplus({\bf \overline{84},35})(-40)$\\
%
${\bf \overline{267410}}$&=&
$({\bf 210',\overline{20''}})(-37)
\oplus({\bf \overline{1386},10})(-26)
\oplus({\bf \overline{84},70})(-26)
\oplus({\bf \overline{84},10})(-26)
\oplus({\bf \overline{5292'},4})(-15)
\oplus({\bf \overline{560},36})(-15)
\oplus({\bf \overline{560},4})(-15)
\oplus({\bf \overline{28},160})(-15)
\oplus({\bf \overline{28},36})(-15)
\oplus({\bf \overline{28},4})(-15)
\oplus({\bf \overline{15288},1})(-4)
\oplus({\bf \overline{2156},15})(-4)
\oplus({\bf \overline{2156},1})(-4)
\oplus({\bf \overline{189},84})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{7},300'})(-4)
\oplus({\bf \overline{7},84})(-4)
\oplus({\bf \overline{7},15})(-4)
\oplus({\bf \overline{7},1})(-4)
\oplus({\bf 6272,\overline{4}})(7)
\oplus({\bf 735',\overline{36}})(7)
\oplus({\bf 735',\overline{4}})(7)
\oplus({\bf 48,\overline{160}})(7)
\oplus({\bf 48,\overline{36}})(7)
\oplus({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{500}})(7)
\oplus({\bf 1,\overline{160}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf 1,\overline{4}})(7)
\oplus({\bf 2156,\overline{10}})(18)
\oplus({\bf 189,\overline{70}})(18)
\oplus({\bf 189,\overline{10}})(18)
\oplus({\bf 7,\overline{270}})(18)
\oplus({\bf 7,\overline{70}})(18)
\oplus({\bf 7,\overline{10}})(18)
\oplus({\bf 560,20''})(29)
\oplus({\bf 28,120})(29)
\oplus({\bf 28,20''})(29)
\oplus({\bf 84,\overline{35}})(40)$\\
%
${\bf 270270}$&=&
$({\bf \overline{490},6})(34)
\oplus({\bf \overline{3024},\overline{4}})(23)
\oplus({\bf \overline{196},\overline{20}})(23)
\oplus({\bf \overline{196},\overline{4}})(23)
\oplus({\bf \overline{210},\overline{20}})(23)
\oplus({\bf \overline{210},\overline{4}})(23)
\oplus({\bf 7560,1})(12)
\oplus({\bf 1260,15})(12)
\oplus({\bf 1260,1})(12)
\oplus({\bf 1323,15})(12)
\oplus({\bf 1323,1})(12)
\oplus({\bf 112,45})(12)
\oplus({\bf 112,20'})(12)
\oplus2({\bf 112,15})(12)
\oplus({\bf 112,1})(12)
\oplus({\bf 35,20'})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf 35,1})(12)
\oplus({\bf 3360,4})(1)
\oplus({\bf 3402,4})(1)
\oplus({\bf 735,36})(1)
\oplus({\bf 735,20})(1)
\oplus2({\bf 735,4})(1)
\oplus({\bf 28,60})(1)
\oplus({\bf 28,36})(1)
\oplus({\bf 28,20})(1)
\oplus({\bf 28,4})(1)
\oplus({\bf 224,20})(1)
\oplus({\bf 224,4})(1)
\oplus({\bf 21,60})(1)
\oplus({\bf 21,36})(1)
\oplus2({\bf 21,20})(1)
\oplus2({\bf 21,4})(1)
\oplus({\bf 2016,10})(-10)
\oplus({\bf 2016,6})(-10)
\oplus({\bf 189,64})(-10)
\oplus({\bf 189,10})(-10)
\oplus({\bf 189,6})(-10)
\oplus({\bf 588,6})(-10)
\oplus({\bf 140,64})(-10)
\oplus({\bf 140,10})(-10)
\oplus({\bf 140,\overline{10}})(-10)
\oplus2({\bf 140,6})(-10)
\oplus({\bf 7,50})(-10)
\oplus2({\bf 7,64})(-10)
\oplus({\bf 7,10})(-10)
\oplus({\bf 7,\overline{10}})(-10)
\oplus2({\bf 7,6})(-10)
\oplus({\bf 540,\overline{20}})(-21)
\oplus({\bf 392,\overline{20}})(-21)
\oplus({\bf 392,\overline{4}})(-21)
\oplus({\bf 48,\overline{60}})(-21)
\oplus({\bf 48,\overline{36}})(-21)
\oplus2({\bf 48,\overline{20}})(-21)
\oplus({\bf 48,\overline{4}})(-21)
\oplus({\bf 1,\overline{60}})(-21)
\oplus({\bf 1,\overline{36}})(-21)
\oplus({\bf 1,\overline{20}})(-21)
\oplus({\bf 1,\overline{4}})(-21)
\oplus({\bf \overline{140},20'})(-32)
\oplus({\bf \overline{140},15})(-32)
\oplus({\bf \overline{7},\overline{45}})(-32)
\oplus({\bf \overline{7},20'})(-32)
\oplus({\bf \overline{7},15})(-32)
\oplus({\bf \overline{21},20})(-43)$\\
%
${\bf \overline{270270}}$&=&
$({\bf 490,6})(-34)
\oplus({\bf 3024,4})(-23)
\oplus({\bf 196,20})(-23)
\oplus({\bf 196,4})(-23)
\oplus({\bf 210,20})(-23)
\oplus({\bf 210,4})(-23)
\oplus({\bf \overline{7560},1})(-12)
\oplus({\bf \overline{1260},15})(-12)
\oplus({\bf \overline{1260},1})(-12)
\oplus({\bf \overline{1323},15})(-12)
\oplus({\bf \overline{1323},1})(-12)
\oplus({\bf \overline{112},\overline{45}})(-12)
\oplus({\bf \overline{112},20'})(-12)
\oplus2({\bf \overline{112},15})(-12)
\oplus({\bf \overline{112},1})(-12)
\oplus({\bf \overline{35},20'})(-12)
\oplus({\bf \overline{35},15})(-12)
\oplus({\bf \overline{35},1})(-12)
\oplus({\bf \overline{3360},\overline{4}})(-1)
\oplus({\bf \overline{3402},\overline{4}})(-1)
\oplus({\bf \overline{735},\overline{36}})(-1)
\oplus({\bf \overline{735},\overline{20}})(-1)
\oplus2({\bf \overline{735},\overline{4}})(-1)
\oplus({\bf \overline{224},\overline{20}})(-1)
\oplus({\bf \overline{224},\overline{4}})(-1)
\oplus({\bf \overline{28},\overline{60}})(-1)
\oplus({\bf \overline{28},\overline{36}})(-1)
\oplus({\bf \overline{28},\overline{20}})(-1)
\oplus({\bf \overline{28},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{60}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus2({\bf \overline{21},\overline{20}})(-1)
\oplus2({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{2016},\overline{10}})(10)
\oplus({\bf \overline{2016},6})(10)
\oplus({\bf \overline{588},6})(10)
\oplus({\bf \overline{189},64})(10)
\oplus({\bf \overline{189},\overline{10}})(10)
\oplus({\bf \overline{189},6})(10)
\oplus({\bf \overline{140},64})(10)
\oplus({\bf \overline{140},10})(10)
\oplus({\bf \overline{140},\overline{10}})(10)
\oplus2({\bf \overline{140},6})(10)
\oplus({\bf \overline{7},50})(10)
\oplus2({\bf \overline{7},64})(10)
\oplus({\bf \overline{7},10})(10)
\oplus({\bf \overline{7},\overline{10}})(10)
\oplus2({\bf \overline{7},6})(10)
\oplus({\bf \overline{540},20})(21)
\oplus({\bf 392,20})(21)
\oplus({\bf 392,4})(21)
\oplus({\bf 48,60})(21)
\oplus({\bf 48,36})(21)
\oplus2({\bf 48,20})(21)
\oplus({\bf 48,4})(21)
\oplus({\bf 1,60})(21)
\oplus({\bf 1,36})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf 1,4})(21)
\oplus({\bf 140,20'})(32)
\oplus({\bf 140,15})(32)
\oplus({\bf 7,45})(32)
\oplus({\bf 7,20'})(32)
\oplus({\bf 7,15})(32)
\oplus({\bf 21,\overline{20}})(43)$\\
%
${\bf 270270'}$&=&
$({\bf \overline{10395},1})(-32)
\oplus({\bf \overline{4752},\overline{4}})(-21)
\oplus({\bf \overline{4950},\overline{4}})(-21)
\oplus({\bf 924,6})(-10)
\oplus({\bf 2310,\overline{10}})(-10)
\oplus({\bf 2310,6})(-10)
\oplus({\bf 2100,\overline{10}})(-10)
\oplus({\bf 462,20})(1)
\oplus({\bf 462,4})(1)
\oplus({\bf 1008,20''})(1)
\oplus({\bf 1008,20})(1)
\oplus({\bf 756,20''})(1)
\oplus({\bf 210',\overline{45}})(12)
\oplus({\bf 210',15})(12)
\oplus({\bf 378,\overline{35}})(12)
\oplus({\bf 378,\overline{45}})(12)
\oplus({\bf 210,\overline{35}})(12)
\oplus({\bf \overline{84},\overline{84'}})(23)
\oplus({\bf \overline{84},\overline{36}})(23)
\oplus({\bf \overline{112},\overline{56}})(23)
\oplus({\bf \overline{112},\overline{84'}})(23)
\oplus({\bf \overline{35},\overline{56}})(23)
\oplus({\bf \overline{28},\overline{140''}})(34)
\oplus({\bf \overline{28},\overline{70}})(34)
\oplus({\bf \overline{21},\overline{84''}})(34)
\oplus({\bf \overline{21},\overline{140''}})(34)
\oplus({\bf \overline{7},216})(45)
\oplus({\bf \overline{7},120})(45)
\oplus({\bf 1,\overline{189}})(56)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf 10395,1})(32)
\oplus({\bf 4752,4})(21)
\oplus({\bf 4950,4})(21)
\oplus({\bf \overline{924},6})(10)
\oplus({\bf \overline{2310},10})(10)
\oplus({\bf \overline{2310},6})(10)
\oplus({\bf \overline{2100},10})(10)
\oplus({\bf \overline{462},\overline{20}})(-1)
\oplus({\bf \overline{462},\overline{4}})(-1)
\oplus({\bf \overline{1008},\overline{20''}})(-1)
\oplus({\bf \overline{1008},\overline{20}})(-1)
\oplus({\bf \overline{756},\overline{20''}})(-1)
\oplus({\bf \overline{210'},45})(-12)
\oplus({\bf \overline{210'},15})(-12)
\oplus({\bf \overline{378},35})(-12)
\oplus({\bf \overline{378},45})(-12)
\oplus({\bf \overline{210},35})(-12)
\oplus({\bf 84,84'})(-23)
\oplus({\bf 84,36})(-23)
\oplus({\bf 112,56})(-23)
\oplus({\bf 112,84'})(-23)
\oplus({\bf 35,56})(-23)
\oplus({\bf 28,140''})(-34)
\oplus({\bf 28,70})(-34)
\oplus({\bf 21,84''})(-34)
\oplus({\bf 21,140''})(-34)
\oplus({\bf 7,\overline{216}})(-45)
\oplus({\bf 7,\overline{120}})(-45)
\oplus({\bf 1,189})(-56)$\\
%
${\bf 283140}$&=&
$({\bf \overline{2940'},1})(-36)
\oplus({\bf \overline{4410},\overline{4}})(-25)
\oplus({\bf \overline{490'},\overline{4}})(-25)
\oplus({\bf \overline{2646},\overline{10}})(-14)
\oplus({\bf \overline{2940},6})(-14)
\oplus({\bf 784,\overline{10}})(-14)
\oplus({\bf 784,6})(-14)
\oplus({\bf 2352,20})(-3)
\oplus({\bf 490',20''})(-3)
\oplus({\bf 490',20})(-3)
\oplus({\bf 840,4})(-3)
\oplus({\bf 588,20})(-3)
\oplus({\bf 588,4})(-3)
\oplus({\bf 882,20'})(8)
\oplus({\bf 756,15})(8)
\oplus({\bf 490,\overline{45}})(8)
\oplus({\bf 490,20'})(8)
\oplus({\bf 490,15})(8)
\oplus({\bf 224,15})(8)
\oplus({\bf 224,1})(8)
\oplus({\bf 378,\overline{20}})(19)
\oplus({\bf 196,\overline{60}})(19)
\oplus({\bf 196,\overline{20}})(19)
\oplus({\bf 210,\overline{36}})(19)
\oplus({\bf 210,\overline{20}})(19)
\oplus({\bf 210,\overline{4}})(19)
\oplus({\bf 35,\overline{4}})(19)
\oplus({\bf \overline{84},10})(30)
\oplus({\bf \overline{112},64})(30)
\oplus({\bf \overline{112},10})(30)
\oplus({\bf \overline{112},6})(30)
\oplus({\bf \overline{35},\overline{10}})(30)
\oplus({\bf \overline{35},6})(30)
\oplus({\bf \overline{28},36})(41)
\oplus({\bf \overline{28},4})(41)
\oplus({\bf \overline{21},20})(41)
\oplus({\bf \overline{21},4})(41)
\oplus({\bf \overline{7},15})(52)
\oplus({\bf \overline{7},1})(52)
\oplus({\bf 1,\overline{4}})(63)$\\
%
${\bf \overline{283140}}$&=&
$({\bf 2940',1})(36)
\oplus({\bf 4410,4})(25)
\oplus({\bf 490',4})(25)
\oplus({\bf 2646,10})(14)
\oplus({\bf 2940,6})(14)
\oplus({\bf 784,10})(14)
\oplus({\bf 784,6})(14)
\oplus({\bf \overline{2352},\overline{20}})(3)
\oplus({\bf \overline{840},\overline{4}})(3)
\oplus({\bf \overline{490'},\overline{20''}})(3)
\oplus({\bf \overline{490'},\overline{20}})(3)
\oplus({\bf \overline{588},\overline{20}})(3)
\oplus({\bf \overline{588},\overline{4}})(3)
\oplus({\bf \overline{882},20'})(-8)
\oplus({\bf \overline{756},15})(-8)
\oplus({\bf \overline{490},45})(-8)
\oplus({\bf \overline{490},20'})(-8)
\oplus({\bf \overline{490},15})(-8)
\oplus({\bf \overline{224},15})(-8)
\oplus({\bf \overline{224},1})(-8)
\oplus({\bf \overline{378},20})(-19)
\oplus({\bf \overline{196},60})(-19)
\oplus({\bf \overline{196},20})(-19)
\oplus({\bf \overline{210},36})(-19)
\oplus({\bf \overline{210},20})(-19)
\oplus({\bf \overline{210},4})(-19)
\oplus({\bf \overline{35},4})(-19)
\oplus({\bf 84,\overline{10}})(-30)
\oplus({\bf 112,64})(-30)
\oplus({\bf 112,\overline{10}})(-30)
\oplus({\bf 112,6})(-30)
\oplus({\bf 35,10})(-30)
\oplus({\bf 35,6})(-30)
\oplus({\bf 28,\overline{36}})(-41)
\oplus({\bf 28,\overline{4}})(-41)
\oplus({\bf 21,\overline{20}})(-41)
\oplus({\bf 21,\overline{4}})(-41)
\oplus({\bf 7,15})(-52)
\oplus({\bf 7,1})(-52)
\oplus({\bf 1,4})(-63)$\\
%
${\bf 286650}$&=&
$({\bf \overline{210'},1})(44)
\oplus({\bf 1386,4})(33)
\oplus({\bf 84,4})(33)
\oplus({\bf 3850,6})(22)
\oplus({\bf 560,10})(22)
\oplus({\bf 560,6})(22)
\oplus({\bf 28,10})(22)
\oplus({\bf 5775,\overline{4}})(11)
\oplus({\bf 1575,\overline{20}})(11)
\oplus({\bf 1575,\overline{4}})(11)
\oplus({\bf 189,\overline{20''}})(11)
\oplus({\bf 189,\overline{20}})(11)
\oplus({\bf 7,\overline{20''}})(11)
\oplus({\bf 4950,1})(0)
\oplus({\bf 2400,15})(0)
\oplus({\bf 2400,1})(0)
\oplus({\bf 540,45})(0)
\oplus({\bf 540,15})(0)
\oplus({\bf 48,35})(0)
\oplus({\bf 48,45})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{2100},4})(-11)
\oplus({\bf \overline{840},36})(-11)
\oplus({\bf \overline{840},4})(-11)
\oplus({\bf \overline{140},84'})(-11)
\oplus({\bf \overline{140},36})(-11)
\oplus({\bf \overline{7},56})(-11)
\oplus({\bf \overline{7},84'})(-11)
\oplus({\bf \overline{756},10})(-22)
\oplus({\bf \overline{224},70})(-22)
\oplus({\bf \overline{224},10})(-22)
\oplus({\bf \overline{21},140''})(-22)
\oplus({\bf \overline{21},70})(-22)
\oplus({\bf \overline{210},\overline{20''}})(-33)
\oplus({\bf \overline{35},\overline{120}})(-33)
\oplus({\bf \overline{35},\overline{20''}})(-33)
\oplus({\bf 35,35})(-44)$\\
%
${\bf \overline{286650}}$&=&
$({\bf 210',1})(-44)
\oplus({\bf \overline{1386},\overline{4}})(-33)
\oplus({\bf \overline{84},\overline{4}})(-33)
\oplus({\bf \overline{3850},6})(-22)
\oplus({\bf \overline{560},\overline{10}})(-22)
\oplus({\bf \overline{560},6})(-22)
\oplus({\bf \overline{28},\overline{10}})(-22)
\oplus({\bf \overline{5775},4})(-11)
\oplus({\bf \overline{1575},20})(-11)
\oplus({\bf \overline{1575},4})(-11)
\oplus({\bf \overline{189},20''})(-11)
\oplus({\bf \overline{189},20})(-11)
\oplus({\bf \overline{7},20''})(-11)
\oplus({\bf \overline{4950},1})(0)
\oplus({\bf \overline{2400},15})(0)
\oplus({\bf \overline{2400},1})(0)
\oplus({\bf \overline{540},\overline{45}})(0)
\oplus({\bf \overline{540},15})(0)
\oplus({\bf 48,\overline{35}})(0)
\oplus({\bf 48,\overline{45}})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 2100,\overline{4}})(11)
\oplus({\bf 840,\overline{36}})(11)
\oplus({\bf 840,\overline{4}})(11)
\oplus({\bf 140,\overline{84'}})(11)
\oplus({\bf 140,\overline{36}})(11)
\oplus({\bf 7,\overline{56}})(11)
\oplus({\bf 7,\overline{84'}})(11)
\oplus({\bf 756,\overline{10}})(22)
\oplus({\bf 224,\overline{70}})(22)
\oplus({\bf 224,\overline{10}})(22)
\oplus({\bf 21,\overline{140''}})(22)
\oplus({\bf 21,\overline{70}})(22)
\oplus({\bf 210,20''})(33)
\oplus({\bf 35,120})(33)
\oplus({\bf 35,20''})(33)
\oplus({\bf \overline{35},\overline{35}})(44)$\\
%
${\bf 297297}$&=&
$({\bf 7,4})(53)
\oplus({\bf 48,10})(42)
\oplus({\bf 48,6})(42)
\oplus({\bf 1,10})(42)
\oplus({\bf 1,6})(42)
\oplus({\bf \overline{189},\overline{20}})(31)
\oplus({\bf \overline{140},\overline{20}})(31)
\oplus({\bf \overline{140},\overline{4}})(31)
\oplus({\bf \overline{7},\overline{20''}})(31)
\oplus2({\bf \overline{7},\overline{20}})(31)
\oplus({\bf \overline{7},\overline{4}})(31)
\oplus({\bf \overline{735},20'})(20)
\oplus({\bf \overline{735},15})(20)
\oplus({\bf \overline{224},15})(20)
\oplus({\bf \overline{224},1})(20)
\oplus({\bf \overline{28},45})(20)
\oplus({\bf \overline{28},20'})(20)
\oplus({\bf \overline{28},15})(20)
\oplus({\bf \overline{21},45})(20)
\oplus({\bf \overline{21},20'})(20)
\oplus2({\bf \overline{21},15})(20)
\oplus({\bf \overline{21},1})(20)
\oplus({\bf \overline{1260},20})(9)
\oplus({\bf \overline{1323},20})(9)
\oplus({\bf \overline{1323},4})(9)
\oplus({\bf \overline{210},4})(9)
\oplus({\bf \overline{112},60})(9)
\oplus({\bf \overline{112},36})(9)
\oplus2({\bf \overline{112},20})(9)
\oplus({\bf \overline{112},4})(9)
\oplus({\bf \overline{35},36})(9)
\oplus({\bf \overline{35},20})(9)
\oplus2({\bf \overline{35},4})(9)
\oplus({\bf 3024,\overline{10}})(-2)
\oplus({\bf 3024,6})(-2)
\oplus({\bf 1323,6})(-2)
\oplus({\bf 196,64})(-2)
\oplus({\bf 196,\overline{10}})(-2)
\oplus({\bf 196,6})(-2)
\oplus({\bf 210,64})(-2)
\oplus({\bf 210,10})(-2)
\oplus({\bf 210,\overline{10}})(-2)
\oplus2({\bf 210,6})(-2)
\oplus({\bf 35,10})(-2)
\oplus({\bf 35,6})(-2)
\oplus({\bf 2940',\overline{4}})(-13)
\oplus({\bf 3402,\overline{4}})(-13)
\oplus({\bf 490,\overline{36}})(-13)
\oplus({\bf 490,\overline{20}})(-13)
\oplus2({\bf 490,\overline{4}})(-13)
\oplus({\bf 224,\overline{20}})(-13)
\oplus({\bf 224,\overline{4}})(-13)
\oplus({\bf 4410,1})(-24)
\oplus({\bf 490',15})(-24)
\oplus({\bf 490',1})(-24)
\oplus({\bf 588,15})(-24)
\oplus({\bf 588,1})(-24)
\oplus({\bf 784,4})(-35)$\\
%
${\bf \overline{297297}}$&=&
$({\bf \overline{7},\overline{4}})(-53)
\oplus({\bf 48,\overline{10}})(-42)
\oplus({\bf 48,6})(-42)
\oplus({\bf 1,\overline{10}})(-42)
\oplus({\bf 1,6})(-42)
\oplus({\bf 189,20})(-31)
\oplus({\bf 140,20})(-31)
\oplus({\bf 140,4})(-31)
\oplus({\bf 7,20''})(-31)
\oplus2({\bf 7,20})(-31)
\oplus({\bf 7,4})(-31)
\oplus({\bf 735,20'})(-20)
\oplus({\bf 735,15})(-20)
\oplus({\bf 28,\overline{45}})(-20)
\oplus({\bf 28,20'})(-20)
\oplus({\bf 28,15})(-20)
\oplus({\bf 224,15})(-20)
\oplus({\bf 224,1})(-20)
\oplus({\bf 21,\overline{45}})(-20)
\oplus({\bf 21,20'})(-20)
\oplus2({\bf 21,15})(-20)
\oplus({\bf 21,1})(-20)
\oplus({\bf 1260,\overline{20}})(-9)
\oplus({\bf 1323,\overline{20}})(-9)
\oplus({\bf 1323,\overline{4}})(-9)
\oplus({\bf 112,\overline{60}})(-9)
\oplus({\bf 112,\overline{36}})(-9)
\oplus2({\bf 112,\overline{20}})(-9)
\oplus({\bf 112,\overline{4}})(-9)
\oplus({\bf 210,\overline{4}})(-9)
\oplus({\bf 35,\overline{36}})(-9)
\oplus({\bf 35,\overline{20}})(-9)
\oplus2({\bf 35,\overline{4}})(-9)
\oplus({\bf \overline{3024},10})(2)
\oplus({\bf \overline{3024},6})(2)
\oplus({\bf \overline{196},64})(2)
\oplus({\bf \overline{196},10})(2)
\oplus({\bf \overline{196},6})(2)
\oplus({\bf \overline{1323},6})(2)
\oplus({\bf \overline{210},64})(2)
\oplus({\bf \overline{210},10})(2)
\oplus({\bf \overline{210},\overline{10}})(2)
\oplus2({\bf \overline{210},6})(2)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus({\bf \overline{35},6})(2)
\oplus({\bf \overline{2940'},4})(13)
\oplus({\bf \overline{3402},4})(13)
\oplus({\bf \overline{490},36})(13)
\oplus({\bf \overline{490},20})(13)
\oplus2({\bf \overline{490},4})(13)
\oplus({\bf \overline{224},20})(13)
\oplus({\bf \overline{224},4})(13)
\oplus({\bf \overline{4410},1})(24)
\oplus({\bf \overline{490'},15})(24)
\oplus({\bf \overline{490'},1})(24)
\oplus({\bf \overline{588},15})(24)
\oplus({\bf \overline{588},1})(24)
\oplus({\bf 784,\overline{4}})(35)$\\
%
${\bf 314600}$&=&
$({\bf \overline{2100},\overline{4}})(31)
\oplus({\bf \overline{12936},1})(20)
\oplus({\bf \overline{1008},15})(20)
\oplus({\bf \overline{1008},1})(20)
\oplus({\bf \overline{756},15})(20)
\oplus({\bf \overline{756},1})(20)
\oplus({\bf \overline{6468},4})(9)
\oplus({\bf \overline{210'},20})(9)
\oplus({\bf \overline{210'},4})(9)
\oplus({\bf \overline{4704},4})(9)
\oplus({\bf \overline{378},36})(9)
\oplus({\bf \overline{378},20})(9)
\oplus2({\bf \overline{378},4})(9)
\oplus({\bf \overline{210},36})(9)
\oplus({\bf \overline{210},4})(9)
\oplus({\bf 1386,6})(-2)
\oplus({\bf 2450,10})(-2)
\oplus({\bf 2450,6})(-2)
\oplus({\bf 84,64})(-2)
\oplus({\bf 84,10})(-2)
\oplus({\bf 84,\overline{10}})(-2)
\oplus2({\bf 84,6})(-2)
\oplus({\bf 1323,10})(-2)
\oplus({\bf 112,70})(-2)
\oplus({\bf 112,64})(-2)
\oplus2({\bf 112,10})(-2)
\oplus({\bf 112,6})(-2)
\oplus({\bf 35,70})(-2)
\oplus({\bf 35,10})(-2)
\oplus({\bf 560,\overline{20}})(-13)
\oplus({\bf 560,\overline{4}})(-13)
\oplus({\bf 735,\overline{20''}})(-13)
\oplus({\bf 735,\overline{20}})(-13)
\oplus({\bf 28,\overline{140}})(-13)
\oplus({\bf 28,\overline{20''}})(-13)
\oplus({\bf 28,\overline{36}})(-13)
\oplus2({\bf 28,\overline{20}})(-13)
\oplus({\bf 28,\overline{4}})(-13)
\oplus({\bf 224,\overline{20''}})(-13)
\oplus({\bf 21,\overline{120}})(-13)
\oplus({\bf 21,\overline{140}})(-13)
\oplus2({\bf 21,\overline{20''}})(-13)
\oplus({\bf 21,\overline{20}})(-13)
\oplus({\bf 189,45})(-24)
\oplus({\bf 189,15})(-24)
\oplus({\bf 140,35})(-24)
\oplus({\bf 140,45})(-24)
\oplus({\bf 7,256})(-24)
\oplus({\bf 7,35})(-24)
\oplus({\bf 7,84})(-24)
\oplus2({\bf 7,45})(-24)
\oplus({\bf 7,15})(-24)
\oplus({\bf 48,84'})(-35)
\oplus({\bf 48,36})(-35)
\oplus({\bf 1,160})(-35)
\oplus({\bf 1,84'})(-35)
\oplus({\bf 1,36})(-35)
\oplus({\bf \overline{7},70})(-46)$\\
%
${\bf \overline{314600}}$&=&
$({\bf 2100,4})(-31)
\oplus({\bf 12936,1})(-20)
\oplus({\bf 1008,15})(-20)
\oplus({\bf 1008,1})(-20)
\oplus({\bf 756,15})(-20)
\oplus({\bf 756,1})(-20)
\oplus({\bf 6468,\overline{4}})(-9)
\oplus({\bf 4704,\overline{4}})(-9)
\oplus({\bf 210',\overline{20}})(-9)
\oplus({\bf 210',\overline{4}})(-9)
\oplus({\bf 378,\overline{36}})(-9)
\oplus({\bf 378,\overline{20}})(-9)
\oplus2({\bf 378,\overline{4}})(-9)
\oplus({\bf 210,\overline{36}})(-9)
\oplus({\bf 210,\overline{4}})(-9)
\oplus({\bf \overline{1386},6})(2)
\oplus({\bf \overline{2450},\overline{10}})(2)
\oplus({\bf \overline{2450},6})(2)
\oplus({\bf \overline{1323},\overline{10}})(2)
\oplus({\bf \overline{84},64})(2)
\oplus({\bf \overline{84},10})(2)
\oplus({\bf \overline{84},\overline{10}})(2)
\oplus2({\bf \overline{84},6})(2)
\oplus({\bf \overline{112},\overline{70}})(2)
\oplus({\bf \overline{112},64})(2)
\oplus2({\bf \overline{112},\overline{10}})(2)
\oplus({\bf \overline{112},6})(2)
\oplus({\bf \overline{35},\overline{70}})(2)
\oplus({\bf \overline{35},\overline{10}})(2)
\oplus({\bf \overline{560},20})(13)
\oplus({\bf \overline{560},4})(13)
\oplus({\bf \overline{735},20''})(13)
\oplus({\bf \overline{735},20})(13)
\oplus({\bf \overline{224},20''})(13)
\oplus({\bf \overline{28},140})(13)
\oplus({\bf \overline{28},36})(13)
\oplus({\bf \overline{28},20''})(13)
\oplus2({\bf \overline{28},20})(13)
\oplus({\bf \overline{28},4})(13)
\oplus({\bf \overline{21},120})(13)
\oplus({\bf \overline{21},140})(13)
\oplus2({\bf \overline{21},20''})(13)
\oplus({\bf \overline{21},20})(13)
\oplus({\bf \overline{189},\overline{45}})(24)
\oplus({\bf \overline{189},15})(24)
\oplus({\bf \overline{140},\overline{35}})(24)
\oplus({\bf \overline{140},\overline{45}})(24)
\oplus({\bf \overline{7},\overline{256}})(24)
\oplus({\bf \overline{7},84})(24)
\oplus({\bf \overline{7},\overline{35}})(24)
\oplus2({\bf \overline{7},\overline{45}})(24)
\oplus({\bf \overline{7},15})(24)
\oplus({\bf 48,\overline{84'}})(35)
\oplus({\bf 48,\overline{36}})(35)
\oplus({\bf 1,\overline{160}})(35)
\oplus({\bf 1,\overline{84'}})(35)
\oplus({\bf 1,\overline{36}})(35)
\oplus({\bf 7,\overline{70}})(46)$\\
%
${\bf 314600'}$&=&
$({\bf \overline{13860'},1})(-32)
\oplus({\bf \overline{4752},\overline{4}})(-21)
\oplus({\bf \overline{6468'},\overline{4}})(-21)
\oplus({\bf 924,\overline{10}})(-10)
\oplus({\bf 2310,\overline{10}})(-10)
\oplus({\bf 2310,6})(-10)
\oplus({\bf 2646',\overline{10}})(-10)
\oplus({\bf 462,20''})(1)
\oplus({\bf 462,20})(1)
\oplus({\bf 1008,20''})(1)
\oplus({\bf 1008,20})(1)
\oplus({\bf 882,20''})(1)
\oplus({\bf 210',\overline{35}})(12)
\oplus({\bf 210',\overline{45}})(12)
\oplus({\bf 210',20'})(12)
\oplus({\bf 378,\overline{35}})(12)
\oplus({\bf 378,\overline{45}})(12)
\oplus({\bf 196,\overline{35}})(12)
\oplus({\bf \overline{84},\overline{56}})(23)
\oplus({\bf \overline{84},\overline{84'}})(23)
\oplus({\bf \overline{84},\overline{60}})(23)
\oplus({\bf \overline{112},\overline{56}})(23)
\oplus({\bf \overline{112},\overline{84'}})(23)
\oplus({\bf \overline{28},\overline{84''}})(34)
\oplus({\bf \overline{28},\overline{140''}})(34)
\oplus({\bf \overline{28},\overline{126}})(34)
\oplus({\bf \overline{21},\overline{140''}})(34)
\oplus({\bf \overline{7},216})(45)
\oplus({\bf \overline{7},224})(45)
\oplus({\bf 1,\overline{360'}})(56)$\\
%
${\bf \overline{314600'}}$&=&
$({\bf 13860',1})(32)
\oplus({\bf 4752,4})(21)
\oplus({\bf 6468',4})(21)
\oplus({\bf \overline{924},10})(10)
\oplus({\bf \overline{2310},10})(10)
\oplus({\bf \overline{2310},6})(10)
\oplus({\bf \overline{2646'},10})(10)
\oplus({\bf \overline{462},\overline{20''}})(-1)
\oplus({\bf \overline{462},\overline{20}})(-1)
\oplus({\bf \overline{1008},\overline{20''}})(-1)
\oplus({\bf \overline{1008},\overline{20}})(-1)
\oplus({\bf \overline{882},\overline{20''}})(-1)
\oplus({\bf \overline{210'},35})(-12)
\oplus({\bf \overline{210'},45})(-12)
\oplus({\bf \overline{210'},20'})(-12)
\oplus({\bf \overline{378},35})(-12)
\oplus({\bf \overline{378},45})(-12)
\oplus({\bf \overline{196},35})(-12)
\oplus({\bf 84,56})(-23)
\oplus({\bf 84,84'})(-23)
\oplus({\bf 84,60})(-23)
\oplus({\bf 112,56})(-23)
\oplus({\bf 112,84'})(-23)
\oplus({\bf 28,84''})(-34)
\oplus({\bf 28,140''})(-34)
\oplus({\bf 28,126})(-34)
\oplus({\bf 21,140''})(-34)
\oplus({\bf 7,\overline{216}})(-45)
\oplus({\bf 7,\overline{224}})(-45)
\oplus({\bf 1,360'})(-56)$\\
%
${\bf 315315}$&=&
$({\bf \overline{378},4})(37)
\oplus({\bf 2450,6})(26)
\oplus({\bf 84,10})(26)
\oplus({\bf 84,6})(26)
\oplus({\bf 112,10})(26)
\oplus({\bf 112,6})(26)
\oplus({\bf 6615,\overline{4}})(15)
\oplus({\bf 560,\overline{20}})(15)
\oplus({\bf 560,\overline{4}})(15)
\oplus({\bf 735,\overline{20}})(15)
\oplus({\bf 735,\overline{4}})(15)
\oplus({\bf 28,\overline{20''}})(15)
\oplus2({\bf 28,\overline{20}})(15)
\oplus({\bf 28,\overline{4}})(15)
\oplus({\bf 21,\overline{20''}})(15)
\oplus({\bf 21,\overline{20}})(15)
\oplus({\bf 9450,1})(4)
\oplus({\bf 1575,15})(4)
\oplus({\bf 1575,1})(4)
\oplus({\bf 2016,15})(4)
\oplus({\bf 2016,1})(4)
\oplus({\bf 189,45})(4)
\oplus({\bf 189,20'})(4)
\oplus2({\bf 189,15})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 140,45})(4)
\oplus({\bf 140,15})(4)
\oplus({\bf 7,35})(4)
\oplus2({\bf 7,45})(4)
\oplus({\bf 7,20'})(4)
\oplus({\bf 7,15})(4)
\oplus({\bf 2400,4})(-7)
\oplus({\bf 2940,4})(-7)
\oplus({\bf 540,36})(-7)
\oplus({\bf 540,20})(-7)
\oplus2({\bf 540,4})(-7)
\oplus({\bf 392,36})(-7)
\oplus({\bf 392,4})(-7)
\oplus({\bf 48,84'})(-7)
\oplus({\bf 48,60})(-7)
\oplus2({\bf 48,36})(-7)
\oplus({\bf 48,20})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 1,84'})(-7)
\oplus({\bf 1,60})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf \overline{840},10})(-18)
\oplus({\bf \overline{840},6})(-18)
\oplus({\bf \overline{588},10})(-18)
\oplus({\bf \overline{140},70})(-18)
\oplus({\bf \overline{140},64})(-18)
\oplus2({\bf \overline{140},10})(-18)
\oplus({\bf \overline{140},6})(-18)
\oplus({\bf \overline{7},126})(-18)
\oplus({\bf \overline{7},70})(-18)
\oplus({\bf \overline{7},64})(-18)
\oplus({\bf \overline{7},10})(-18)
\oplus({\bf \overline{224},\overline{20''}})(-29)
\oplus({\bf \overline{224},\overline{20}})(-29)
\oplus({\bf \overline{21},\overline{140}})(-29)
\oplus({\bf \overline{21},\overline{20''}})(-29)
\oplus({\bf \overline{21},\overline{20}})(-29)
\oplus({\bf \overline{35},45})(-40)$\\
%
${\bf \overline{315315}}$&=&
$({\bf 378,\overline{4}})(-37)
\oplus({\bf \overline{2450},6})(-26)
\oplus({\bf \overline{84},\overline{10}})(-26)
\oplus({\bf \overline{84},6})(-26)
\oplus({\bf \overline{112},\overline{10}})(-26)
\oplus({\bf \overline{112},6})(-26)
\oplus({\bf \overline{6615},4})(-15)
\oplus({\bf \overline{560},20})(-15)
\oplus({\bf \overline{560},4})(-15)
\oplus({\bf \overline{735},20})(-15)
\oplus({\bf \overline{735},4})(-15)
\oplus({\bf \overline{28},20''})(-15)
\oplus2({\bf \overline{28},20})(-15)
\oplus({\bf \overline{28},4})(-15)
\oplus({\bf \overline{21},20''})(-15)
\oplus({\bf \overline{21},20})(-15)
\oplus({\bf \overline{9450},1})(-4)
\oplus({\bf \overline{1575},15})(-4)
\oplus({\bf \overline{1575},1})(-4)
\oplus({\bf \overline{2016},15})(-4)
\oplus({\bf \overline{2016},1})(-4)
\oplus({\bf \overline{189},\overline{45}})(-4)
\oplus({\bf \overline{189},20'})(-4)
\oplus2({\bf \overline{189},15})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{140},\overline{45}})(-4)
\oplus({\bf \overline{140},15})(-4)
\oplus({\bf \overline{7},\overline{35}})(-4)
\oplus2({\bf \overline{7},\overline{45}})(-4)
\oplus({\bf \overline{7},20'})(-4)
\oplus({\bf \overline{7},15})(-4)
\oplus({\bf \overline{2400},\overline{4}})(7)
\oplus({\bf \overline{2940},\overline{4}})(7)
\oplus({\bf \overline{540},\overline{36}})(7)
\oplus({\bf \overline{540},\overline{20}})(7)
\oplus2({\bf \overline{540},\overline{4}})(7)
\oplus({\bf 392,\overline{36}})(7)
\oplus({\bf 392,\overline{4}})(7)
\oplus({\bf 48,\overline{84'}})(7)
\oplus({\bf 48,\overline{60}})(7)
\oplus2({\bf 48,\overline{36}})(7)
\oplus({\bf 48,\overline{20}})(7)
\oplus({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{84'}})(7)
\oplus({\bf 1,\overline{60}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf 840,\overline{10}})(18)
\oplus({\bf 840,6})(18)
\oplus({\bf 588,\overline{10}})(18)
\oplus({\bf 140,\overline{70}})(18)
\oplus({\bf 140,64})(18)
\oplus2({\bf 140,\overline{10}})(18)
\oplus({\bf 140,6})(18)
\oplus({\bf 7,\overline{126}})(18)
\oplus({\bf 7,\overline{70}})(18)
\oplus({\bf 7,64})(18)
\oplus({\bf 7,\overline{10}})(18)
\oplus({\bf 224,20''})(29)
\oplus({\bf 224,20})(29)
\oplus({\bf 21,140})(29)
\oplus({\bf 21,20''})(29)
\oplus({\bf 21,20})(29)
\oplus({\bf 35,\overline{45}})(40)$\\
%
${\bf 317625}$&=&
$({\bf \overline{84},20'})(-40)
\oplus({\bf \overline{560},\overline{20}})(-29)
\oplus({\bf \overline{28},\overline{60}})(-29)
\oplus({\bf \overline{28},\overline{20}})(-29)
\oplus({\bf \overline{2156},10})(-18)
\oplus({\bf \overline{1575},6})(-18)
\oplus({\bf \overline{189},64})(-18)
\oplus({\bf \overline{189},10})(-18)
\oplus({\bf \overline{189},6})(-18)
\oplus({\bf \overline{7},\overline{126}})(-18)
\oplus({\bf \overline{7},64})(-18)
\oplus({\bf \overline{7},10})(-18)
\oplus({\bf \overline{8085},4})(-7)
\oplus({\bf 735',36})(-7)
\oplus({\bf 735',4})(-7)
\oplus({\bf \overline{540},20})(-7)
\oplus({\bf \overline{540},4})(-7)
\oplus({\bf 48,140})(-7)
\oplus({\bf 48,36})(-7)
\oplus({\bf 48,20})(-7)
\oplus({\bf 48,4})(-7)
\oplus({\bf 1,224})(-7)
\oplus({\bf 1,140})(-7)
\oplus({\bf 1,36})(-7)
\oplus({\bf 13475,1})(4)
\oplus({\bf 2800,15})(4)
\oplus({\bf 2800,1})(4)
\oplus({\bf 189,84})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 189,1})(4)
\oplus({\bf 140,\overline{45}})(4)
\oplus({\bf 140,15})(4)
\oplus({\bf 7,\overline{256}})(4)
\oplus({\bf 7,84})(4)
\oplus({\bf 7,\overline{45}})(4)
\oplus({\bf 7,15})(4)
\oplus({\bf 4725,\overline{4}})(15)
\oplus({\bf 735,\overline{36}})(15)
\oplus({\bf 735,\overline{4}})(15)
\oplus({\bf 28,\overline{160}})(15)
\oplus({\bf 28,\overline{36}})(15)
\oplus({\bf 28,\overline{4}})(15)
\oplus({\bf 21,\overline{84'}})(15)
\oplus({\bf 21,\overline{36}})(15)
\oplus({\bf 1260,\overline{10}})(26)
\oplus({\bf 112,\overline{70}})(26)
\oplus({\bf 112,\overline{10}})(26)
\oplus({\bf \overline{196},20''})(37)$\\
%
${\bf \overline{317625}}$&=&
$({\bf 84,20'})(40)
\oplus({\bf 560,20})(29)
\oplus({\bf 28,60})(29)
\oplus({\bf 28,20})(29)
\oplus({\bf 2156,\overline{10}})(18)
\oplus({\bf 1575,6})(18)
\oplus({\bf 189,64})(18)
\oplus({\bf 189,\overline{10}})(18)
\oplus({\bf 189,6})(18)
\oplus({\bf 7,126})(18)
\oplus({\bf 7,64})(18)
\oplus({\bf 7,\overline{10}})(18)
\oplus({\bf 8085,\overline{4}})(7)
\oplus({\bf 735',\overline{36}})(7)
\oplus({\bf 735',\overline{4}})(7)
\oplus({\bf 540,\overline{20}})(7)
\oplus({\bf 540,\overline{4}})(7)
\oplus({\bf 48,\overline{140}})(7)
\oplus({\bf 48,\overline{36}})(7)
\oplus({\bf 48,\overline{20}})(7)
\oplus({\bf 48,\overline{4}})(7)
\oplus({\bf 1,\overline{224}})(7)
\oplus({\bf 1,\overline{140}})(7)
\oplus({\bf 1,\overline{36}})(7)
\oplus({\bf \overline{13475},1})(-4)
\oplus({\bf \overline{2800},15})(-4)
\oplus({\bf \overline{2800},1})(-4)
\oplus({\bf \overline{189},84})(-4)
\oplus({\bf \overline{189},15})(-4)
\oplus({\bf \overline{189},1})(-4)
\oplus({\bf \overline{140},45})(-4)
\oplus({\bf \overline{140},15})(-4)
\oplus({\bf \overline{7},256})(-4)
\oplus({\bf \overline{7},84})(-4)
\oplus({\bf \overline{7},45})(-4)
\oplus({\bf \overline{7},15})(-4)
\oplus({\bf \overline{4725},4})(-15)
\oplus({\bf \overline{735},36})(-15)
\oplus({\bf \overline{735},4})(-15)
\oplus({\bf \overline{28},160})(-15)
\oplus({\bf \overline{28},36})(-15)
\oplus({\bf \overline{28},4})(-15)
\oplus({\bf \overline{21},84'})(-15)
\oplus({\bf \overline{21},36})(-15)
\oplus({\bf \overline{1260},10})(-26)
\oplus({\bf \overline{112},70})(-26)
\oplus({\bf \overline{112},10})(-26)
\oplus({\bf 196,\overline{20''}})(-37)$\\
%
${\bf 330330}$&=&
$({\bf \overline{28},20})(-43)
\oplus({\bf \overline{189},20'})(-32)
\oplus({\bf \overline{189},15})(-32)
\oplus({\bf \overline{7},\overline{45}})(-32)
\oplus({\bf \overline{7},20'})(-32)
\oplus({\bf \overline{7},15})(-32)
\oplus({\bf 735',\overline{20}})(-21)
\oplus({\bf \overline{540},\overline{20}})(-21)
\oplus({\bf \overline{540},\overline{4}})(-21)
\oplus({\bf 48,\overline{60}})(-21)
\oplus({\bf 48,\overline{36}})(-21)
\oplus2({\bf 48,\overline{20}})(-21)
\oplus({\bf 48,\overline{4}})(-21)
\oplus({\bf 1,\overline{84'}})(-21)
\oplus({\bf 1,\overline{60}})(-21)
\oplus({\bf 1,\overline{36}})(-21)
\oplus({\bf 1,\overline{20}})(-21)
\oplus({\bf 2800,10})(-10)
\oplus({\bf 2800,6})(-10)
\oplus({\bf 189,64})(-10)
\oplus({\bf 189,10})(-10)
\oplus({\bf 189,6})(-10)
\oplus({\bf 840,6})(-10)
\oplus({\bf 140,64})(-10)
\oplus({\bf 140,10})(-10)
\oplus({\bf 140,\overline{10}})(-10)
\oplus2({\bf 140,6})(-10)
\oplus({\bf 7,\overline{126}})(-10)
\oplus({\bf 7,\overline{70}})(-10)
\oplus2({\bf 7,64})(-10)
\oplus({\bf 7,10})(-10)
\oplus({\bf 7,\overline{10}})(-10)
\oplus({\bf 7,6})(-10)
\oplus({\bf 4725,4})(1)
\oplus({\bf 4900,4})(1)
\oplus({\bf 735,36})(1)
\oplus({\bf 735,20})(1)
\oplus2({\bf 735,4})(1)
\oplus({\bf 28,140})(1)
\oplus({\bf 28,36})(1)
\oplus({\bf 28,20})(1)
\oplus({\bf 28,4})(1)
\oplus({\bf 224,20})(1)
\oplus({\bf 224,4})(1)
\oplus({\bf 21,140})(1)
\oplus({\bf 21,36})(1)
\oplus({\bf 21,20''})(1)
\oplus2({\bf 21,20})(1)
\oplus({\bf 21,4})(1)
\oplus({\bf 11025,1})(12)
\oplus({\bf 1260,15})(12)
\oplus({\bf 1260,1})(12)
\oplus({\bf 1323,15})(12)
\oplus({\bf 1323,1})(12)
\oplus({\bf 112,84})(12)
\oplus({\bf 112,\overline{45}})(12)
\oplus2({\bf 112,15})(12)
\oplus({\bf 112,1})(12)
\oplus({\bf 35,\overline{45}})(12)
\oplus({\bf 35,15})(12)
\oplus({\bf \overline{3024},\overline{4}})(23)
\oplus({\bf \overline{196},\overline{36}})(23)
\oplus({\bf \overline{196},\overline{4}})(23)
\oplus({\bf \overline{210},\overline{36}})(23)
\oplus({\bf \overline{210},\overline{4}})(23)
\oplus({\bf \overline{490},\overline{10}})(34)$\\
%
${\bf \overline{330330}}$&=&
$({\bf 28,\overline{20}})(43)
\oplus({\bf 189,20'})(32)
\oplus({\bf 189,15})(32)
\oplus({\bf 7,45})(32)
\oplus({\bf 7,20'})(32)
\oplus({\bf 7,15})(32)
\oplus({\bf 735',20})(21)
\oplus({\bf 540,20})(21)
\oplus({\bf 540,4})(21)
\oplus({\bf 48,60})(21)
\oplus({\bf 48,36})(21)
\oplus2({\bf 48,20})(21)
\oplus({\bf 48,4})(21)
\oplus({\bf 1,84'})(21)
\oplus({\bf 1,60})(21)
\oplus({\bf 1,36})(21)
\oplus({\bf 1,20})(21)
\oplus({\bf \overline{2800},\overline{10}})(10)
\oplus({\bf \overline{2800},6})(10)
\oplus({\bf \overline{840},6})(10)
\oplus({\bf \overline{189},64})(10)
\oplus({\bf \overline{189},\overline{10}})(10)
\oplus({\bf \overline{189},6})(10)
\oplus({\bf \overline{140},64})(10)
\oplus({\bf \overline{140},10})(10)
\oplus({\bf \overline{140},\overline{10}})(10)
\oplus2({\bf \overline{140},6})(10)
\oplus({\bf \overline{7},126})(10)
\oplus({\bf \overline{7},70})(10)
\oplus2({\bf \overline{7},64})(10)
\oplus({\bf \overline{7},10})(10)
\oplus({\bf \overline{7},\overline{10}})(10)
\oplus({\bf \overline{7},6})(10)
\oplus({\bf \overline{4725},\overline{4}})(-1)
\oplus({\bf \overline{4900},\overline{4}})(-1)
\oplus({\bf \overline{735},\overline{36}})(-1)
\oplus({\bf \overline{735},\overline{20}})(-1)
\oplus2({\bf \overline{735},\overline{4}})(-1)
\oplus({\bf \overline{224},\overline{20}})(-1)
\oplus({\bf \overline{224},\overline{4}})(-1)
\oplus({\bf \overline{28},\overline{140}})(-1)
\oplus({\bf \overline{28},\overline{36}})(-1)
\oplus({\bf \overline{28},\overline{20}})(-1)
\oplus({\bf \overline{28},\overline{4}})(-1)
\oplus({\bf \overline{21},\overline{140}})(-1)
\oplus({\bf \overline{21},\overline{20''}})(-1)
\oplus({\bf \overline{21},\overline{36}})(-1)
\oplus2({\bf \overline{21},\overline{20}})(-1)
\oplus({\bf \overline{21},\overline{4}})(-1)
\oplus({\bf \overline{11025},1})(-12)
\oplus({\bf \overline{1260},15})(-12)
\oplus({\bf \overline{1260},1})(-12)
\oplus({\bf \overline{1323},15})(-12)
\oplus({\bf \overline{1323},1})(-12)
\oplus({\bf \overline{112},84})(-12)
\oplus({\bf \overline{112},45})(-12)
\oplus2({\bf \overline{112},15})(-12)
\oplus({\bf \overline{112},1})(-12)
\oplus({\bf \overline{35},45})(-12)
\oplus({\bf \overline{35},15})(-12)
\oplus({\bf 3024,4})(-23)
\oplus({\bf 196,36})(-23)
\oplus({\bf 196,4})(-23)
\oplus({\bf 210,36})(-23)
\oplus({\bf 210,4})(-23)
\oplus({\bf 490,10})(-34)$\\
%
${\bf 330330'}$&=&
$({\bf \overline{196},1})(44)
\oplus({\bf 1260,4})(33)
\oplus({\bf 112,4})(33)
\oplus({\bf 3360,6})(22)
\oplus({\bf 735,10})(22)
\oplus({\bf 735,6})(22)
\oplus({\bf 28,10})(22)
\oplus({\bf 21,6})(22)
\oplus({\bf 4704',\overline{4}})(11)
\oplus({\bf 2016,\overline{20}})(11)
\oplus({\bf 2016,\overline{4}})(11)
\oplus({\bf 189,\overline{20''}})(11)
\oplus({\bf 189,\overline{20}})(11)
\oplus({\bf 140,\overline{20}})(11)
\oplus({\bf 140,\overline{4}})(11)
\oplus({\bf 7,\overline{20}})(11)
\oplus({\bf 3528,1})(0)
\oplus({\bf 2940,15})(0)
\oplus({\bf 2940,1})(0)
\oplus({\bf 540,45})(0)
\oplus({\bf 540,15})(0)
\oplus({\bf 392,20'})(0)
\oplus({\bf 392,15})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,45})(0)
\oplus({\bf 48,20'})(0)
\oplus({\bf 48,15})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf \overline{2352},4})(-11)
\oplus({\bf \overline{840},36})(-11)
\oplus({\bf \overline{840},4})(-11)
\oplus({\bf \overline{588},20})(-11)
\oplus({\bf \overline{588},4})(-11)
\oplus({\bf \overline{140},60})(-11)
\oplus({\bf \overline{140},36})(-11)
\oplus({\bf \overline{140},20})(-11)
\oplus({\bf \overline{140},4})(-11)
\oplus({\bf \overline{7},60})(-11)
\oplus({\bf \overline{7},20})(-11)
\oplus({\bf \overline{756},10})(-22)
\oplus({\bf \overline{490},6})(-22)
\oplus({\bf \overline{224},64})(-22)
\oplus({\bf \overline{224},10})(-22)
\oplus({\bf \overline{224},6})(-22)
\oplus({\bf \overline{21},50})(-22)
\oplus({\bf \overline{21},64})(-22)
\oplus({\bf \overline{21},6})(-22)
\oplus({\bf \overline{210},\overline{20}})(-33)
\oplus({\bf \overline{35},\overline{60}})(-33)
\oplus({\bf \overline{35},\overline{20}})(-33)
\oplus({\bf 35,20'})(-44)$\\
%
${\bf \overline{330330'}}$&=&
$({\bf 196,1})(-44)
\oplus({\bf \overline{1260},\overline{4}})(-33)
\oplus({\bf \overline{112},\overline{4}})(-33)
\oplus({\bf \overline{3360},6})(-22)
\oplus({\bf \overline{735},\overline{10}})(-22)
\oplus({\bf \overline{735},6})(-22)
\oplus({\bf \overline{28},\overline{10}})(-22)
\oplus({\bf \overline{21},6})(-22)
\oplus({\bf \overline{4704'},4})(-11)
\oplus({\bf \overline{2016},20})(-11)
\oplus({\bf \overline{2016},4})(-11)
\oplus({\bf \overline{189},20''})(-11)
\oplus({\bf \overline{189},20})(-11)
\oplus({\bf \overline{140},20})(-11)
\oplus({\bf \overline{140},4})(-11)
\oplus({\bf \overline{7},20})(-11)
\oplus({\bf \overline{3528},1})(0)
\oplus({\bf \overline{2940},15})(0)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf \overline{540},\overline{45}})(0)
\oplus({\bf \overline{540},15})(0)
\oplus({\bf 392,20'})(0)
\oplus({\bf 392,15})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,\overline{45}})(0)
\oplus({\bf 48,20'})(0)
\oplus({\bf 48,15})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 2352,\overline{4}})(11)
\oplus({\bf 840,\overline{36}})(11)
\oplus({\bf 840,\overline{4}})(11)
\oplus({\bf 588,\overline{20}})(11)
\oplus({\bf 588,\overline{4}})(11)
\oplus({\bf 140,\overline{60}})(11)
\oplus({\bf 140,\overline{36}})(11)
\oplus({\bf 140,\overline{20}})(11)
\oplus({\bf 140,\overline{4}})(11)
\oplus({\bf 7,\overline{60}})(11)
\oplus({\bf 7,\overline{20}})(11)
\oplus({\bf 756,\overline{10}})(22)
\oplus({\bf 490,6})(22)
\oplus({\bf 224,64})(22)
\oplus({\bf 224,\overline{10}})(22)
\oplus({\bf 224,6})(22)
\oplus({\bf 21,50})(22)
\oplus({\bf 21,64})(22)
\oplus({\bf 21,6})(22)
\oplus({\bf 210,20})(33)
\oplus({\bf 35,60})(33)
\oplus({\bf 35,20})(33)
\oplus({\bf \overline{35},20'})(44)$\\
%
${\bf 330330''}$&=&
$({\bf 7,1})(60)
\oplus({\bf 48,4})(49)
\oplus({\bf 1,4})(49)
\oplus({\bf \overline{189},10})(38)
\oplus({\bf \overline{140},6})(38)
\oplus({\bf \overline{7},10})(38)
\oplus({\bf \overline{7},6})(38)
\oplus({\bf \overline{735},\overline{20}})(27)
\oplus({\bf \overline{224},\overline{4}})(27)
\oplus({\bf \overline{28},\overline{20''}})(27)
\oplus({\bf \overline{28},\overline{20}})(27)
\oplus({\bf \overline{21},\overline{20}})(27)
\oplus({\bf \overline{21},\overline{4}})(27)
\oplus({\bf \overline{1260},20'})(16)
\oplus({\bf \overline{1323},15})(16)
\oplus({\bf \overline{210},1})(16)
\oplus({\bf \overline{112},45})(16)
\oplus({\bf \overline{112},20'})(16)
\oplus({\bf \overline{112},15})(16)
\oplus({\bf \overline{35},15})(16)
\oplus({\bf \overline{35},1})(16)
\oplus({\bf 3024,20})(5)
\oplus({\bf 1323,4})(5)
\oplus({\bf 196,60})(5)
\oplus({\bf 196,20})(5)
\oplus({\bf 210,36})(5)
\oplus({\bf 210,20})(5)
\oplus({\bf 210,4})(5)
\oplus({\bf 35,4})(5)
\oplus({\bf 2940',\overline{10}})(-6)
\oplus({\bf 3402,6})(-6)
\oplus({\bf 490,64})(-6)
\oplus({\bf 490,\overline{10}})(-6)
\oplus({\bf 490,6})(-6)
\oplus({\bf 224,10})(-6)
\oplus({\bf 224,6})(-6)
\oplus({\bf 4410,\overline{4}})(-17)
\oplus({\bf 490',\overline{36}})(-17)
\oplus({\bf 490',\overline{4}})(-17)
\oplus({\bf 588,\overline{20}})(-17)
\oplus({\bf 588,\overline{4}})(-17)
\oplus({\bf 2646,1})(-28)
\oplus({\bf 784,15})(-28)
\oplus({\bf 784,1})(-28)
\oplus({\bf \overline{490'},4})(-39)$\\
%
${\bf \overline{330330''}}$&=&
$({\bf \overline{7},1})(-60)
\oplus({\bf 48,\overline{4}})(-49)
\oplus({\bf 1,\overline{4}})(-49)
\oplus({\bf 189,\overline{10}})(-38)
\oplus({\bf 140,6})(-38)
\oplus({\bf 7,\overline{10}})(-38)
\oplus({\bf 7,6})(-38)
\oplus({\bf 735,20})(-27)
\oplus({\bf 28,20''})(-27)
\oplus({\bf 28,20})(-27)
\oplus({\bf 224,4})(-27)
\oplus({\bf 21,20})(-27)
\oplus({\bf 21,4})(-27)
\oplus({\bf 1260,20'})(-16)
\oplus({\bf 1323,15})(-16)
\oplus({\bf 112,\overline{45}})(-16)
\oplus({\bf 112,20'})(-16)
\oplus({\bf 112,15})(-16)
\oplus({\bf 210,1})(-16)
\oplus({\bf 35,15})(-16)
\oplus({\bf 35,1})(-16)
\oplus({\bf \overline{3024},\overline{20}})(-5)
\oplus({\bf \overline{196},\overline{60}})(-5)
\oplus({\bf \overline{196},\overline{20}})(-5)
\oplus({\bf \overline{1323},\overline{4}})(-5)
\oplus({\bf \overline{210},\overline{36}})(-5)
\oplus({\bf \overline{210},\overline{20}})(-5)
\oplus({\bf \overline{210},\overline{4}})(-5)
\oplus({\bf \overline{35},\overline{4}})(-5)
\oplus({\bf \overline{2940'},10})(6)
\oplus({\bf \overline{3402},6})(6)
\oplus({\bf \overline{490},64})(6)
\oplus({\bf \overline{490},10})(6)
\oplus({\bf \overline{490},6})(6)
\oplus({\bf \overline{224},\overline{10}})(6)
\oplus({\bf \overline{224},6})(6)
\oplus({\bf \overline{4410},4})(17)
\oplus({\bf \overline{490'},36})(17)
\oplus({\bf \overline{490'},4})(17)
\oplus({\bf \overline{588},20})(17)
\oplus({\bf \overline{588},4})(17)
\oplus({\bf \overline{2646},1})(28)
\oplus({\bf 784,15})(28)
\oplus({\bf 784,1})(28)
\oplus({\bf 490',\overline{4}})(39)$\\
%
${\bf 330330'''}$&=&
$({\bf \overline{8820},1})(-32)
\oplus({\bf \overline{7350},\overline{4}})(-21)
\oplus({\bf \overline{2646},\overline{4}})(-21)
\oplus({\bf 2646',\overline{10}})(-10)
\oplus({\bf 2100,6})(-10)
\oplus({\bf 2352,\overline{10}})(-10)
\oplus({\bf 2352,6})(-10)
\oplus({\bf 490',\overline{10}})(-10)
\oplus({\bf 1008,20})(1)
\oplus({\bf 882,20''})(1)
\oplus({\bf 882,20})(1)
\oplus({\bf 756,20})(1)
\oplus({\bf 756,4})(1)
\oplus({\bf 490,20''})(1)
\oplus({\bf 490,20})(1)
\oplus({\bf 210',20'})(12)
\oplus({\bf 378,\overline{45}})(12)
\oplus({\bf 378,20'})(12)
\oplus({\bf 378,15})(12)
\oplus({\bf 196,\overline{35}})(12)
\oplus({\bf 196,\overline{45}})(12)
\oplus({\bf 196,20'})(12)
\oplus({\bf 210,\overline{45}})(12)
\oplus({\bf 210,15})(12)
\oplus({\bf \overline{84},\overline{60}})(23)
\oplus({\bf \overline{84},\overline{20}})(23)
\oplus({\bf \overline{112},\overline{84'}})(23)
\oplus({\bf \overline{112},\overline{60}})(23)
\oplus({\bf \overline{112},\overline{36}})(23)
\oplus({\bf \overline{112},\overline{20}})(23)
\oplus({\bf \overline{35},\overline{36}})(23)
\oplus({\bf \overline{28},\overline{126}})(34)
\oplus({\bf \overline{28},64})(34)
\oplus({\bf \overline{28},10})(34)
\oplus({\bf \overline{21},\overline{70}})(34)
\oplus({\bf \overline{21},64})(34)
\oplus({\bf \overline{7},140})(45)
\oplus({\bf \overline{7},36})(45)
\oplus({\bf 1,84})(56)$\\
%
${\bf \overline{330330'''}}$&=&
$({\bf 8820,1})(32)
\oplus({\bf 7350,4})(21)
\oplus({\bf 2646,4})(21)
\oplus({\bf \overline{2646'},10})(10)
\oplus({\bf \overline{2100},6})(10)
\oplus({\bf \overline{2352},10})(10)
\oplus({\bf \overline{2352},6})(10)
\oplus({\bf \overline{490'},10})(10)
\oplus({\bf \overline{1008},\overline{20}})(-1)
\oplus({\bf \overline{882},\overline{20''}})(-1)
\oplus({\bf \overline{882},\overline{20}})(-1)
\oplus({\bf \overline{756},\overline{20}})(-1)
\oplus({\bf \overline{756},\overline{4}})(-1)
\oplus({\bf \overline{490},\overline{20''}})(-1)
\oplus({\bf \overline{490},\overline{20}})(-1)
\oplus({\bf \overline{210'},20'})(-12)
\oplus({\bf \overline{378},45})(-12)
\oplus({\bf \overline{378},20'})(-12)
\oplus({\bf \overline{378},15})(-12)
\oplus({\bf \overline{196},35})(-12)
\oplus({\bf \overline{196},45})(-12)
\oplus({\bf \overline{196},20'})(-12)
\oplus({\bf \overline{210},45})(-12)
\oplus({\bf \overline{210},15})(-12)
\oplus({\bf 84,60})(-23)
\oplus({\bf 84,20})(-23)
\oplus({\bf 112,84'})(-23)
\oplus({\bf 112,60})(-23)
\oplus({\bf 112,36})(-23)
\oplus({\bf 112,20})(-23)
\oplus({\bf 35,36})(-23)
\oplus({\bf 28,126})(-34)
\oplus({\bf 28,64})(-34)
\oplus({\bf 28,\overline{10}})(-34)
\oplus({\bf 21,70})(-34)
\oplus({\bf 21,64})(-34)
\oplus({\bf 7,\overline{140}})(-45)
\oplus({\bf 7,\overline{36}})(-45)
\oplus({\bf 1,84})(-56)$\\
%
${\bf 330330''''}$&=&
$({\bf \overline{12936'},1})(-32)
\oplus({\bf \overline{6468'},\overline{4}})(-21)
\oplus({\bf \overline{4704''},\overline{4}})(-21)
\oplus({\bf 2310,\overline{10}})(-10)
\oplus({\bf 2646',\overline{10}})(-10)
\oplus({\bf 2646',6})(-10)
\oplus({\bf 1176,\overline{10}})(-10)
\oplus({\bf 462,20''})(1)
\oplus({\bf 1008,20''})(1)
\oplus({\bf 1008,20})(1)
\oplus({\bf 882,20''})(1)
\oplus({\bf 882,20})(1)
\oplus({\bf 210',\overline{35}})(12)
\oplus({\bf 210',\overline{45}})(12)
\oplus({\bf 378,\overline{35}})(12)
\oplus({\bf 378,\overline{45}})(12)
\oplus({\bf 378,20'})(12)
\oplus({\bf 196,\overline{45}})(12)
\oplus({\bf \overline{84},\overline{56}})(23)
\oplus({\bf \overline{84},\overline{84'}})(23)
\oplus({\bf \overline{84},\overline{60}})(23)
\oplus({\bf \overline{112},\overline{84'}})(23)
\oplus({\bf \overline{112},\overline{60}})(23)
\oplus({\bf \overline{28},\overline{140''}})(34)
\oplus({\bf \overline{28},\overline{126}})(34)
\oplus({\bf \overline{28},50})(34)
\oplus({\bf \overline{21},\overline{126}})(34)
\oplus({\bf \overline{7},224})(45)
\oplus({\bf \overline{7},140'})(45)
\oplus({\bf 1,\overline{280}})(56)$\\
%
${\bf \overline{330330''''}}$&=&
$({\bf 12936',1})(32)
\oplus({\bf 6468',4})(21)
\oplus({\bf 4704'',4})(21)
\oplus({\bf \overline{2310},10})(10)
\oplus({\bf \overline{2646'},10})(10)
\oplus({\bf \overline{2646'},6})(10)
\oplus({\bf \overline{1176},10})(10)
\oplus({\bf \overline{462},\overline{20''}})(-1)
\oplus({\bf \overline{1008},\overline{20''}})(-1)
\oplus({\bf \overline{1008},\overline{20}})(-1)
\oplus({\bf \overline{882},\overline{20''}})(-1)
\oplus({\bf \overline{882},\overline{20}})(-1)
\oplus({\bf \overline{210'},35})(-12)
\oplus({\bf \overline{210'},45})(-12)
\oplus({\bf \overline{378},35})(-12)
\oplus({\bf \overline{378},45})(-12)
\oplus({\bf \overline{378},20'})(-12)
\oplus({\bf \overline{196},45})(-12)
\oplus({\bf 84,56})(-23)
\oplus({\bf 84,84'})(-23)
\oplus({\bf 84,60})(-23)
\oplus({\bf 112,84'})(-23)
\oplus({\bf 112,60})(-23)
\oplus({\bf 28,140''})(-34)
\oplus({\bf 28,126})(-34)
\oplus({\bf 28,50})(-34)
\oplus({\bf 21,126})(-34)
\oplus({\bf 7,\overline{224}})(-45)
\oplus({\bf 7,\overline{140'}})(-45)
\oplus({\bf 1,280})(-56)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{6}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A10_A5-A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A10_A5-A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{11}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 11}$&=&
$({\bf 6,1})(5)
\oplus({\bf 1,5})(-6)$\\
%
${\bf \overline{11}}$&=&
$({\bf \overline{6},1})(-5)
\oplus({\bf 1,\overline{5}})(6)$\\
%
${\bf 55}$&=&
$({\bf 15,1})(10)
\oplus({\bf 6,5})(-1)
\oplus({\bf 1,10})(-12)$\\
%
${\bf \overline{55}}$&=&
$({\bf \overline{15},1})(-10)
\oplus({\bf \overline{6},\overline{5}})(1)
\oplus({\bf 1,\overline{10}})(12)$\\
%
${\bf 66}$&=&
$({\bf 21,1})(10)
\oplus({\bf 6,5})(-1)
\oplus({\bf 1,15})(-12)$\\
%
${\bf \overline{66}}$&=&
$({\bf \overline{21},1})(-10)
\oplus({\bf \overline{6},\overline{5}})(1)
\oplus({\bf 1,\overline{15}})(12)$\\
%
${\bf 120}$&=&
$({\bf 6,\overline{5}})(11)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{6},5})(-11)$\\
%
${\bf 165}$&=&
$({\bf 20,1})(15)
\oplus({\bf 15,5})(4)
\oplus({\bf 6,10})(-7)
\oplus({\bf 1,\overline{10}})(-18)$\\
%
${\bf \overline{165}}$&=&
$({\bf 20,1})(-15)
\oplus({\bf \overline{15},\overline{5}})(-4)
\oplus({\bf \overline{6},\overline{10}})(7)
\oplus({\bf 1,10})(18)$\\
%
${\bf 286}$&=&
$({\bf 56,1})(15)
\oplus({\bf 21,5})(4)
\oplus({\bf 6,15})(-7)
\oplus({\bf 1,\overline{35}})(-18)$\\
%
${\bf \overline{286}}$&=&
$({\bf \overline{56},1})(-15)
\oplus({\bf \overline{21},\overline{5}})(-4)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus({\bf 1,35})(18)$\\
%
${\bf 330}$&=&
$({\bf \overline{15},1})(20)
\oplus({\bf 20,5})(9)
\oplus({\bf 15,10})(-2)
\oplus({\bf 6,\overline{10}})(-13)
\oplus({\bf 1,\overline{5}})(-24)$\\
%
${\bf \overline{330}}$&=&
$({\bf 15,1})(-20)
\oplus({\bf 20,\overline{5}})(-9)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{6},10})(13)
\oplus({\bf 1,5})(24)$\\
%
${\bf 440}$&=&
$({\bf 70,1})(15)
\oplus({\bf 21,5})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 6,15})(-7)
\oplus({\bf 6,10})(-7)
\oplus({\bf 1,\overline{40}})(-18)$\\
%
${\bf \overline{440}}$&=&
$({\bf \overline{70},1})(-15)
\oplus({\bf \overline{21},\overline{5}})(-4)
\oplus({\bf \overline{15},\overline{5}})(-4)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{10}})(7)
\oplus({\bf 1,40})(18)$\\
%
${\bf 462}$&=&
$({\bf \overline{6},1})(25)
\oplus({\bf \overline{15},5})(14)
\oplus({\bf 20,10})(3)
\oplus({\bf 15,\overline{10}})(-8)
\oplus({\bf 6,\overline{5}})(-19)
\oplus({\bf 1,1})(-30)$\\
%
${\bf \overline{462}}$&=&
$({\bf 6,1})(-25)
\oplus({\bf 15,\overline{5}})(-14)
\oplus({\bf 20,\overline{10}})(-3)
\oplus({\bf \overline{15},10})(8)
\oplus({\bf \overline{6},5})(19)
\oplus({\bf 1,1})(30)$\\
%
${\bf 594}$&=&
$({\bf \overline{6},10})(-17)
\oplus({\bf 35,5})(-6)
\oplus({\bf 1,45})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 84,1})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 15,\overline{5}})(16)$\\
%
${\bf \overline{594}}$&=&
$({\bf 6,\overline{10}})(17)
\oplus({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{45}})(6)
\oplus({\bf 1,\overline{5}})(6)
\oplus({\bf \overline{84},1})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{6},1})(-5)
\oplus({\bf \overline{15},5})(-16)$\\
%
${\bf 715}$&=&
$({\bf 21,\overline{5}})(16)
\oplus({\bf 120,1})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 35,5})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf \overline{6},15})(-17)$\\
%
${\bf \overline{715}}$&=&
$({\bf \overline{21},5})(-16)
\oplus({\bf \overline{120},1})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{6},1})(-5)
\oplus({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,\overline{5}})(6)
\oplus({\bf 6,\overline{15}})(17)$\\
%
${\bf 1001}$&=&
$({\bf \overline{126},1})(20)
\oplus({\bf 56,5})(9)
\oplus({\bf 21,15})(-2)
\oplus({\bf 6,\overline{35}})(-13)
\oplus({\bf 1,\overline{70'}})(-24)$\\
%
${\bf \overline{1001}}$&=&
$({\bf 126,1})(-20)
\oplus({\bf \overline{56},\overline{5}})(-9)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{6},35})(13)
\oplus({\bf 1,70'})(24)$\\
%
${\bf 1210}$&=&
$({\bf \overline{105'},1})(20)
\oplus({\bf 70,5})(9)
\oplus({\bf 21,15})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 6,\overline{40}})(-13)
\oplus({\bf 1,\overline{50}})(-24)$\\
%
${\bf \overline{1210}}$&=&
$({\bf 105',1})(-20)
\oplus({\bf \overline{70},\overline{5}})(-9)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{6},40})(13)
\oplus({\bf 1,50})(24)$\\
%
${\bf 1485}$&=&
$({\bf \overline{105},1})(20)
\oplus({\bf 70,5})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf 21,10})(-2)
\oplus({\bf 15,15})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 6,\overline{40}})(-13)
\oplus({\bf 6,\overline{10}})(-13)
\oplus({\bf 1,\overline{45}})(-24)$\\
%
${\bf \overline{1485}}$&=&
$({\bf 105,1})(-20)
\oplus({\bf \overline{70},\overline{5}})(-9)
\oplus({\bf 20,\overline{5}})(-9)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{15}})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{6},40})(13)
\oplus({\bf \overline{6},10})(13)
\oplus({\bf 1,45})(24)$\\
%
${\bf 1760}$&=&
$({\bf \overline{6},\overline{10}})(-23)
\oplus({\bf 35,10})(-12)
\oplus({\bf 1,40})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf 84,5})(-1)
\oplus({\bf 6,45})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 105,1})(10)
\oplus({\bf 15,24})(10)
\oplus({\bf 15,1})(10)
\oplus({\bf 20,\overline{5}})(21)$\\
%
${\bf \overline{1760}}$&=&
$({\bf 6,10})(23)
\oplus({\bf 35,\overline{10}})(12)
\oplus({\bf 1,\overline{40}})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf \overline{84},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{45}})(1)
\oplus({\bf \overline{6},\overline{5}})(1)
\oplus({\bf \overline{105},1})(-10)
\oplus({\bf \overline{15},24})(-10)
\oplus({\bf \overline{15},1})(-10)
\oplus({\bf 20,5})(-21)$\\
%
${\bf 2145}$&=&
$({\bf \overline{210'},1})(20)
\oplus({\bf 56,5})(9)
\oplus({\bf 70,5})(9)
\oplus({\bf 21,15})(-2)
\oplus({\bf 21,10})(-2)
\oplus({\bf 15,15})(-2)
\oplus({\bf 6,\overline{35}})(-13)
\oplus({\bf 6,\overline{40}})(-13)
\oplus({\bf 1,\overline{105}})(-24)$\\
%
${\bf \overline{2145}}$&=&
$({\bf 210',1})(-20)
\oplus({\bf \overline{56},\overline{5}})(-9)
\oplus({\bf \overline{70},\overline{5}})(-9)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{15}})(2)
\oplus({\bf \overline{6},35})(13)
\oplus({\bf \overline{6},40})(13)
\oplus({\bf 1,105})(24)$\\
%
${\bf 2904}$&=&
$({\bf 15,\overline{10}})(22)
\oplus({\bf 84,\overline{5}})(11)
\oplus({\bf 6,\overline{45}})(11)
\oplus({\bf 6,\overline{5}})(11)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,24})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{84},5})(-11)
\oplus({\bf \overline{6},45})(-11)
\oplus({\bf \overline{6},5})(-11)
\oplus({\bf \overline{15},10})(-22)$\\
%
${\bf 3003}$&=&
$({\bf \overline{252},1})(25)
\oplus({\bf \overline{126},5})(14)
\oplus({\bf 56,15})(3)
\oplus({\bf 21,\overline{35}})(-8)
\oplus({\bf 6,\overline{70'}})(-19)
\oplus({\bf 1,126'})(-30)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 252,1})(-25)
\oplus({\bf 126,\overline{5}})(-14)
\oplus({\bf \overline{56},\overline{15}})(-3)
\oplus({\bf \overline{21},35})(8)
\oplus({\bf \overline{6},70'})(19)
\oplus({\bf 1,\overline{126'}})(30)$\\
%
${\bf 3080}$&=&
$({\bf 56,\overline{5}})(21)
\oplus({\bf 315,1})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 120,5})(-1)
\oplus({\bf 6,70})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 35,15})(-12)
\oplus({\bf 1,160})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf \overline{6},\overline{35}})(-23)$\\
%
${\bf \overline{3080}}$&=&
$({\bf \overline{56},5})(-21)
\oplus({\bf \overline{315},1})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{70}})(1)
\oplus({\bf \overline{6},\overline{5}})(1)
\oplus({\bf 35,\overline{15}})(12)
\oplus({\bf 1,\overline{160}})(12)
\oplus({\bf 1,\overline{15}})(12)
\oplus({\bf 6,35})(23)$\\
%
${\bf 3168}$&=&
$({\bf \overline{84},1})(25)
\oplus({\bf \overline{105},5})(14)
\oplus({\bf \overline{15},5})(14)
\oplus({\bf 70,10})(3)
\oplus({\bf 20,15})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 21,\overline{10}})(-8)
\oplus({\bf 15,\overline{40}})(-8)
\oplus({\bf 15,\overline{10}})(-8)
\oplus({\bf 6,\overline{45}})(-19)
\oplus({\bf 6,\overline{5}})(-19)
\oplus({\bf 1,24})(-30)$\\
%
${\bf \overline{3168}}$&=&
$({\bf 84,1})(-25)
\oplus({\bf 105,\overline{5}})(-14)
\oplus({\bf 15,\overline{5}})(-14)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf 20,\overline{15}})(-3)
\oplus({\bf 20,\overline{10}})(-3)
\oplus({\bf \overline{21},10})(8)
\oplus({\bf \overline{15},40})(8)
\oplus({\bf \overline{15},10})(8)
\oplus({\bf \overline{6},45})(19)
\oplus({\bf \overline{6},5})(19)
\oplus({\bf 1,24})(30)$\\
%
${\bf 3465}$&=&
$({\bf \overline{6},\overline{5}})(-29)
\oplus({\bf 35,\overline{10}})(-18)
\oplus({\bf 1,\overline{15}})(-18)
\oplus({\bf 1,\overline{10}})(-18)
\oplus({\bf 84,10})(-7)
\oplus({\bf 6,40})(-7)
\oplus({\bf 6,10})(-7)
\oplus({\bf 105,5})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf \overline{70},1})(15)
\oplus({\bf 20,24})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf \overline{15},\overline{5}})(26)$\\
%
${\bf \overline{3465}}$&=&
$({\bf 6,5})(29)
\oplus({\bf 35,10})(18)
\oplus({\bf 1,15})(18)
\oplus({\bf 1,10})(18)
\oplus({\bf \overline{84},\overline{10}})(7)
\oplus({\bf \overline{6},\overline{40}})(7)
\oplus({\bf \overline{6},\overline{10}})(7)
\oplus({\bf \overline{105},\overline{5}})(-4)
\oplus({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf \overline{15},\overline{5}})(-4)
\oplus({\bf 70,1})(-15)
\oplus({\bf 20,24})(-15)
\oplus({\bf 20,1})(-15)
\oplus({\bf 15,5})(-26)$\\
%
${\bf 3510}$&=&
$({\bf 21,\overline{10}})(22)
\oplus({\bf 120,\overline{5}})(11)
\oplus({\bf 6,\overline{45}})(11)
\oplus({\bf 6,\overline{5}})(11)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,24})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{84},5})(-11)
\oplus({\bf \overline{6},70})(-11)
\oplus({\bf \overline{6},5})(-11)
\oplus({\bf \overline{15},15})(-22)$\\
%
${\bf \overline{3510}}$&=&
$({\bf \overline{21},10})(-22)
\oplus({\bf \overline{120},5})(-11)
\oplus({\bf \overline{6},45})(-11)
\oplus({\bf \overline{6},5})(-11)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,24})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 84,\overline{5}})(11)
\oplus({\bf 6,\overline{70}})(11)
\oplus({\bf 6,\overline{5}})(11)
\oplus({\bf 15,\overline{15}})(22)$\\
%
${\bf 4235}$&=&
$({\bf 21,\overline{15}})(22)
\oplus({\bf 120,\overline{5}})(11)
\oplus({\bf 6,\overline{70}})(11)
\oplus({\bf 6,\overline{5}})(11)
\oplus({\bf 405,1})(0)
\oplus({\bf 35,24})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{120},5})(-11)
\oplus({\bf \overline{6},70})(-11)
\oplus({\bf \overline{6},5})(-11)
\oplus({\bf \overline{21},15})(-22)$\\
%
${\bf 4620}$&=&
$({\bf 35,1})(-30)
\oplus({\bf 84,\overline{5}})(-19)
\oplus({\bf 6,\overline{5}})(-19)
\oplus({\bf 105,\overline{10}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{10}})(-8)
\oplus({\bf \overline{70},10})(3)
\oplus({\bf 20,40})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf \overline{21},5})(14)
\oplus({\bf \overline{15},45})(14)
\oplus({\bf \overline{15},5})(14)
\oplus({\bf \overline{6},24})(25)
\oplus({\bf \overline{6},1})(25)
\oplus({\bf 1,\overline{5}})(36)$\\
%
${\bf \overline{4620}}$&=&
$({\bf 35,1})(30)
\oplus({\bf \overline{84},5})(19)
\oplus({\bf \overline{6},5})(19)
\oplus({\bf \overline{105},10})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},10})(8)
\oplus({\bf 70,\overline{10}})(-3)
\oplus({\bf 20,\overline{40}})(-3)
\oplus({\bf 20,\overline{10}})(-3)
\oplus({\bf 21,\overline{5}})(-14)
\oplus({\bf 15,\overline{45}})(-14)
\oplus({\bf 15,\overline{5}})(-14)
\oplus({\bf 6,24})(-25)
\oplus({\bf 6,1})(-25)
\oplus({\bf 1,5})(-36)$\\
%
${\bf 4719}$&=&
$({\bf 70,\overline{5}})(21)
\oplus({\bf 384,1})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 15,24})(10)
\oplus({\bf 15,1})(10)
\oplus({\bf 120,5})(-1)
\oplus({\bf 84,5})(-1)
\oplus({\bf 6,70})(-1)
\oplus({\bf 6,45})(-1)
\oplus2({\bf 6,5})(-1)
\oplus({\bf 35,15})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 1,175})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf \overline{6},\overline{40}})(-23)$\\
%
${\bf \overline{4719}}$&=&
$({\bf \overline{70},5})(-21)
\oplus({\bf \overline{384},1})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{15},24})(-10)
\oplus({\bf \overline{15},1})(-10)
\oplus({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{84},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{70}})(1)
\oplus({\bf \overline{6},\overline{45}})(1)
\oplus2({\bf \overline{6},\overline{5}})(1)
\oplus({\bf 35,\overline{15}})(12)
\oplus({\bf 35,\overline{10}})(12)
\oplus({\bf 1,\overline{175}})(12)
\oplus({\bf 1,\overline{15}})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 6,40})(23)$\\
%
${\bf 4752}$&=&
$({\bf \overline{6},1})(-35)
\oplus({\bf 35,\overline{5}})(-24)
\oplus({\bf 1,\overline{5}})(-24)
\oplus({\bf 84,\overline{10}})(-13)
\oplus({\bf 6,\overline{15}})(-13)
\oplus({\bf 6,\overline{10}})(-13)
\oplus({\bf 105,10})(-2)
\oplus({\bf 15,40})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf \overline{70},5})(9)
\oplus({\bf 20,45})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf \overline{21},1})(20)
\oplus({\bf \overline{15},24})(20)
\oplus({\bf \overline{15},1})(20)
\oplus({\bf \overline{6},\overline{5}})(31)$\\
%
${\bf \overline{4752}}$&=&
$({\bf 6,1})(35)
\oplus({\bf 35,5})(24)
\oplus({\bf 1,5})(24)
\oplus({\bf \overline{84},10})(13)
\oplus({\bf \overline{6},15})(13)
\oplus({\bf \overline{6},10})(13)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{40}})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf 70,\overline{5}})(-9)
\oplus({\bf 20,\overline{45}})(-9)
\oplus({\bf 20,\overline{5}})(-9)
\oplus({\bf 21,1})(-20)
\oplus({\bf 15,24})(-20)
\oplus({\bf 15,1})(-20)
\oplus({\bf 6,5})(-31)$\\
%
${\bf 5445}$&=&
$({\bf \overline{210},1})(25)
\oplus({\bf \overline{105'},5})(14)
\oplus({\bf \overline{105},5})(14)
\oplus({\bf 70,15})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 21,\overline{40}})(-8)
\oplus({\bf 15,\overline{40}})(-8)
\oplus({\bf 15,\overline{10}})(-8)
\oplus({\bf 6,\overline{50}})(-19)
\oplus({\bf 6,\overline{45}})(-19)
\oplus({\bf 1,75})(-30)$\\
%
${\bf \overline{5445}}$&=&
$({\bf 210,1})(-25)
\oplus({\bf 105',\overline{5}})(-14)
\oplus({\bf 105,\overline{5}})(-14)
\oplus({\bf \overline{70},\overline{15}})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf 20,\overline{10}})(-3)
\oplus({\bf \overline{21},40})(8)
\oplus({\bf \overline{15},40})(8)
\oplus({\bf \overline{15},10})(8)
\oplus({\bf \overline{6},50})(19)
\oplus({\bf \overline{6},45})(19)
\oplus({\bf 1,75})(30)$\\
%
${\bf 7722}$&=&
$({\bf \overline{336},1})(25)
\oplus({\bf \overline{210'},5})(14)
\oplus({\bf \overline{105},5})(14)
\oplus({\bf 56,10})(3)
\oplus({\bf 70,15})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf 20,15})(3)
\oplus({\bf 21,\overline{40}})(-8)
\oplus({\bf 21,\overline{10}})(-8)
\oplus({\bf 15,\overline{35}})(-8)
\oplus({\bf 15,\overline{40}})(-8)
\oplus({\bf 6,\overline{105}})(-19)
\oplus({\bf 6,\overline{45}})(-19)
\oplus({\bf 1,126})(-30)$\\
%
${\bf \overline{7722}}$&=&
$({\bf 336,1})(-25)
\oplus({\bf 210',\overline{5}})(-14)
\oplus({\bf 105,\overline{5}})(-14)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{70},\overline{15}})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf 20,\overline{15}})(-3)
\oplus({\bf \overline{21},40})(8)
\oplus({\bf \overline{21},10})(8)
\oplus({\bf \overline{15},35})(8)
\oplus({\bf \overline{15},40})(8)
\oplus({\bf \overline{6},105})(19)
\oplus({\bf \overline{6},45})(19)
\oplus({\bf 1,\overline{126}})(30)$\\
%
${\bf 7865}$&=&
$({\bf \overline{420},1})(25)
\oplus({\bf \overline{210'},5})(14)
\oplus({\bf \overline{105'},5})(14)
\oplus({\bf 56,15})(3)
\oplus({\bf 70,15})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf 21,\overline{35}})(-8)
\oplus({\bf 21,\overline{40}})(-8)
\oplus({\bf 15,\overline{40}})(-8)
\oplus({\bf 6,\overline{105}})(-19)
\oplus({\bf 6,\overline{50}})(-19)
\oplus({\bf 1,175'})(-30)$\\
%
${\bf \overline{7865}}$&=&
$({\bf 420,1})(-25)
\oplus({\bf 210',\overline{5}})(-14)
\oplus({\bf 105',\overline{5}})(-14)
\oplus({\bf \overline{56},\overline{15}})(-3)
\oplus({\bf \overline{70},\overline{15}})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf \overline{21},35})(8)
\oplus({\bf \overline{21},40})(8)
\oplus({\bf \overline{15},40})(8)
\oplus({\bf \overline{6},105})(19)
\oplus({\bf \overline{6},50})(19)
\oplus({\bf 1,\overline{175'}})(30)$\\
%
${\bf 8008}$&=&
$({\bf \overline{504},1})(25)
\oplus({\bf \overline{126},5})(14)
\oplus({\bf \overline{210'},5})(14)
\oplus({\bf 56,15})(3)
\oplus({\bf 56,10})(3)
\oplus({\bf 70,15})(3)
\oplus({\bf 21,\overline{35}})(-8)
\oplus({\bf 21,\overline{40}})(-8)
\oplus({\bf 15,\overline{35}})(-8)
\oplus({\bf 6,\overline{70'}})(-19)
\oplus({\bf 6,\overline{105}})(-19)
\oplus({\bf 1,224})(-30)$\\
%
${\bf \overline{8008}}$&=&
$({\bf 504,1})(-25)
\oplus({\bf 126,\overline{5}})(-14)
\oplus({\bf 210',\overline{5}})(-14)
\oplus({\bf \overline{56},\overline{15}})(-3)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{70},\overline{15}})(-3)
\oplus({\bf \overline{21},35})(8)
\oplus({\bf \overline{21},40})(8)
\oplus({\bf \overline{15},35})(8)
\oplus({\bf \overline{6},70'})(19)
\oplus({\bf \overline{6},105})(19)
\oplus({\bf 1,\overline{224}})(30)$\\
%
${\bf 8008'}$&=&
$({\bf \overline{462},1})(-30)
\oplus({\bf 252,\overline{5}})(-19)
\oplus({\bf 126,\overline{15}})(-8)
\oplus({\bf \overline{56},35})(3)
\oplus({\bf \overline{21},70'})(14)
\oplus({\bf \overline{6},\overline{126'}})(25)
\oplus({\bf 1,\overline{210'}})(36)$\\
%
${\bf \overline{8008'}}$&=&
$({\bf 462,1})(30)
\oplus({\bf \overline{252},5})(19)
\oplus({\bf \overline{126},15})(8)
\oplus({\bf 56,\overline{35}})(-3)
\oplus({\bf 21,\overline{70'}})(-14)
\oplus({\bf 6,126'})(-25)
\oplus({\bf 1,210'})(-36)$\\
%
${\bf 8470}$&=&
$({\bf \overline{15},\overline{10}})(-28)
\oplus({\bf \overline{84},10})(-17)
\oplus({\bf \overline{6},40})(-17)
\oplus({\bf \overline{6},10})(-17)
\oplus({\bf 189,5})(-6)
\oplus({\bf 35,45})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 1,50})(-6)
\oplus({\bf 1,45})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 210,1})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 84,1})(5)
\oplus({\bf 6,75})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 105,\overline{5}})(16)
\oplus({\bf 15,\overline{45}})(16)
\oplus({\bf 15,\overline{5}})(16)
\oplus({\bf 20,\overline{10}})(27)$\\
%
${\bf \overline{8470}}$&=&
$({\bf 15,10})(28)
\oplus({\bf 84,\overline{10}})(17)
\oplus({\bf 6,\overline{40}})(17)
\oplus({\bf 6,\overline{10}})(17)
\oplus({\bf 189,\overline{5}})(6)
\oplus({\bf 35,\overline{45}})(6)
\oplus({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{50}})(6)
\oplus({\bf 1,\overline{45}})(6)
\oplus({\bf 1,\overline{5}})(6)
\oplus({\bf \overline{210},1})(-5)
\oplus({\bf \overline{84},24})(-5)
\oplus({\bf \overline{84},1})(-5)
\oplus({\bf \overline{6},75})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{6},1})(-5)
\oplus({\bf \overline{105},5})(-16)
\oplus({\bf \overline{15},45})(-16)
\oplus({\bf \overline{15},5})(-16)
\oplus({\bf 20,10})(-27)$\\
%
${\bf 9075}$&=&
$({\bf 175,1})(-30)
\oplus({\bf 210,\overline{5}})(-19)
\oplus({\bf 105',\overline{15}})(-8)
\oplus({\bf 105,\overline{10}})(-8)
\oplus({\bf \overline{70},40})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf \overline{21},50})(14)
\oplus({\bf \overline{15},45})(14)
\oplus({\bf \overline{6},75})(25)
\oplus({\bf 1,\overline{50}})(36)$\\
%
${\bf \overline{9075}}$&=&
$({\bf 175,1})(30)
\oplus({\bf \overline{210},5})(19)
\oplus({\bf \overline{105'},15})(8)
\oplus({\bf \overline{105},10})(8)
\oplus({\bf 70,\overline{40}})(-3)
\oplus({\bf 20,\overline{10}})(-3)
\oplus({\bf 21,\overline{50}})(-14)
\oplus({\bf 15,\overline{45}})(-14)
\oplus({\bf 6,75})(-25)
\oplus({\bf 1,50})(-36)$\\
%
${\bf 10296}$&=&
$({\bf \overline{21},\overline{10}})(-28)
\oplus({\bf \overline{120},10})(-17)
\oplus({\bf \overline{6},40})(-17)
\oplus({\bf \overline{6},10})(-17)
\oplus({\bf \overline{280},5})(-6)
\oplus({\bf 35,45})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 1,105})(-6)
\oplus({\bf 1,45})(-6)
\oplus({\bf 336,1})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 84,1})(5)
\oplus({\bf 6,\overline{126}})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 105,\overline{5}})(16)
\oplus({\bf 15,\overline{70}})(16)
\oplus({\bf 15,\overline{5}})(16)
\oplus({\bf 20,\overline{15}})(27)$\\
%
${\bf \overline{10296}}$&=&
$({\bf 21,10})(28)
\oplus({\bf 120,\overline{10}})(17)
\oplus({\bf 6,\overline{40}})(17)
\oplus({\bf 6,\overline{10}})(17)
\oplus({\bf 280,\overline{5}})(6)
\oplus({\bf 35,\overline{45}})(6)
\oplus({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{105}})(6)
\oplus({\bf 1,\overline{45}})(6)
\oplus({\bf \overline{336},1})(-5)
\oplus({\bf \overline{84},24})(-5)
\oplus({\bf \overline{84},1})(-5)
\oplus({\bf \overline{6},126})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{105},5})(-16)
\oplus({\bf \overline{15},70})(-16)
\oplus({\bf \overline{15},5})(-16)
\oplus({\bf 20,15})(-27)$\\
%
${\bf 10725}$&=&
$({\bf \overline{126},\overline{5}})(26)
\oplus({\bf 700,1})(15)
\oplus({\bf 56,24})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf 315,5})(4)
\oplus({\bf 21,70})(4)
\oplus({\bf 21,5})(4)
\oplus({\bf 120,15})(-7)
\oplus({\bf 6,160})(-7)
\oplus({\bf 6,15})(-7)
\oplus({\bf 35,\overline{35}})(-18)
\oplus({\bf 1,\overline{315'}})(-18)
\oplus({\bf 1,\overline{35}})(-18)
\oplus({\bf \overline{6},\overline{70'}})(-29)$\\
%
${\bf \overline{10725}}$&=&
$({\bf 126,5})(-26)
\oplus({\bf \overline{700},1})(-15)
\oplus({\bf \overline{56},24})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf \overline{315},\overline{5}})(-4)
\oplus({\bf \overline{21},\overline{70}})(-4)
\oplus({\bf \overline{21},\overline{5}})(-4)
\oplus({\bf \overline{120},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{160}})(7)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus({\bf 35,35})(18)
\oplus({\bf 1,315'})(18)
\oplus({\bf 1,35})(18)
\oplus({\bf 6,70'})(29)$\\
%
${\bf 12870}$&=&
$({\bf \overline{6},\overline{50}})(-29)
\oplus({\bf 35,\overline{40}})(-18)
\oplus({\bf 1,\overline{210}})(-18)
\oplus({\bf 1,\overline{40}})(-18)
\oplus({\bf 120,15})(-7)
\oplus({\bf 84,10})(-7)
\oplus({\bf 6,175})(-7)
\oplus({\bf 6,15})(-7)
\oplus({\bf 6,10})(-7)
\oplus({\bf 384,5})(4)
\oplus({\bf 21,70})(4)
\oplus({\bf 21,5})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf \overline{560},1})(15)
\oplus({\bf 70,24})(15)
\oplus({\bf 70,1})(15)
\oplus({\bf \overline{105'},\overline{5}})(26)$\\
%
${\bf \overline{12870}}$&=&
$({\bf 6,50})(29)
\oplus({\bf 35,40})(18)
\oplus({\bf 1,210})(18)
\oplus({\bf 1,40})(18)
\oplus({\bf \overline{120},\overline{15}})(7)
\oplus({\bf \overline{84},\overline{10}})(7)
\oplus({\bf \overline{6},\overline{175}})(7)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{10}})(7)
\oplus({\bf \overline{384},\overline{5}})(-4)
\oplus({\bf \overline{21},\overline{70}})(-4)
\oplus({\bf \overline{21},\overline{5}})(-4)
\oplus({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf \overline{15},\overline{5}})(-4)
\oplus({\bf 560,1})(-15)
\oplus({\bf \overline{70},24})(-15)
\oplus({\bf \overline{70},1})(-15)
\oplus({\bf 105',5})(-26)$\\
%
${\bf 13068}$&=&
$({\bf 189,1})(-30)
\oplus({\bf 210,\overline{5}})(-19)
\oplus({\bf 84,\overline{5}})(-19)
\oplus({\bf 105',\overline{10}})(-8)
\oplus({\bf 105,\overline{15}})(-8)
\oplus({\bf 105,\overline{10}})(-8)
\oplus({\bf 15,\overline{10}})(-8)
\oplus({\bf \overline{70},40})(3)
\oplus({\bf \overline{70},10})(3)
\oplus({\bf 20,40})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf \overline{21},45})(14)
\oplus({\bf \overline{15},50})(14)
\oplus({\bf \overline{15},45})(14)
\oplus({\bf \overline{15},5})(14)
\oplus({\bf \overline{6},75})(25)
\oplus({\bf \overline{6},24})(25)
\oplus({\bf 1,\overline{45}})(36)$\\
%
${\bf \overline{13068}}$&=&
$({\bf 189,1})(30)
\oplus({\bf \overline{210},5})(19)
\oplus({\bf \overline{84},5})(19)
\oplus({\bf \overline{105'},10})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},10})(8)
\oplus({\bf \overline{15},10})(8)
\oplus({\bf 70,\overline{40}})(-3)
\oplus({\bf 70,\overline{10}})(-3)
\oplus({\bf 20,\overline{40}})(-3)
\oplus({\bf 20,\overline{10}})(-3)
\oplus({\bf 21,\overline{45}})(-14)
\oplus({\bf 15,\overline{50}})(-14)
\oplus({\bf 15,\overline{45}})(-14)
\oplus({\bf 15,\overline{5}})(-14)
\oplus({\bf 6,75})(-25)
\oplus({\bf 6,24})(-25)
\oplus({\bf 1,45})(-36)$\\
%
${\bf 15015}$&=&
$({\bf 56,\overline{10}})(27)
\oplus({\bf 315,\overline{5}})(16)
\oplus({\bf 21,\overline{45}})(16)
\oplus({\bf 21,\overline{5}})(16)
\oplus({\bf 720,1})(5)
\oplus({\bf 120,24})(5)
\oplus({\bf 120,1})(5)
\oplus({\bf 6,126})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 280,5})(-6)
\oplus({\bf 35,70})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 1,280'})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf \overline{84},15})(-17)
\oplus({\bf \overline{6},160})(-17)
\oplus({\bf \overline{6},15})(-17)
\oplus({\bf \overline{15},\overline{35}})(-28)$\\
%
${\bf \overline{15015}}$&=&
$({\bf \overline{56},10})(-27)
\oplus({\bf \overline{315},5})(-16)
\oplus({\bf \overline{21},45})(-16)
\oplus({\bf \overline{21},5})(-16)
\oplus({\bf \overline{720},1})(-5)
\oplus({\bf \overline{120},24})(-5)
\oplus({\bf \overline{120},1})(-5)
\oplus({\bf \overline{6},\overline{126}})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{280},\overline{5}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{280'}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 84,\overline{15}})(17)
\oplus({\bf 6,\overline{160}})(17)
\oplus({\bf 6,\overline{15}})(17)
\oplus({\bf 15,35})(28)$\\
%
${\bf 15730}$&=&
$({\bf \overline{105},\overline{5}})(26)
\oplus({\bf 540,1})(15)
\oplus({\bf 70,24})(15)
\oplus({\bf 70,1})(15)
\oplus({\bf 20,24})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 384,5})(4)
\oplus({\bf 21,45})(4)
\oplus({\bf 21,5})(4)
\oplus({\bf 105,5})(4)
\oplus({\bf 15,70})(4)
\oplus({\bf 15,45})(4)
\oplus2({\bf 15,5})(4)
\oplus({\bf 120,10})(-7)
\oplus({\bf 84,15})(-7)
\oplus({\bf 84,10})(-7)
\oplus({\bf 6,175})(-7)
\oplus({\bf 6,15})(-7)
\oplus({\bf 6,40})(-7)
\oplus2({\bf 6,10})(-7)
\oplus({\bf 35,\overline{40}})(-18)
\oplus({\bf 35,\overline{10}})(-18)
\oplus({\bf 1,\overline{175}})(-18)
\oplus({\bf 1,\overline{40}})(-18)
\oplus({\bf 1,\overline{10}})(-18)
\oplus({\bf \overline{6},\overline{45}})(-29)$\\
%
${\bf \overline{15730}}$&=&
$({\bf 105,5})(-26)
\oplus({\bf 540,1})(-15)
\oplus({\bf \overline{70},24})(-15)
\oplus({\bf \overline{70},1})(-15)
\oplus({\bf 20,24})(-15)
\oplus({\bf 20,1})(-15)
\oplus({\bf \overline{384},\overline{5}})(-4)
\oplus({\bf \overline{105},\overline{5}})(-4)
\oplus({\bf \overline{21},\overline{45}})(-4)
\oplus({\bf \overline{21},\overline{5}})(-4)
\oplus({\bf \overline{15},\overline{70}})(-4)
\oplus({\bf \overline{15},\overline{45}})(-4)
\oplus2({\bf \overline{15},\overline{5}})(-4)
\oplus({\bf \overline{120},\overline{10}})(7)
\oplus({\bf \overline{84},\overline{15}})(7)
\oplus({\bf \overline{84},\overline{10}})(7)
\oplus({\bf \overline{6},\overline{175}})(7)
\oplus({\bf \overline{6},\overline{40}})(7)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus2({\bf \overline{6},\overline{10}})(7)
\oplus({\bf 35,40})(18)
\oplus({\bf 35,10})(18)
\oplus({\bf 1,175})(18)
\oplus({\bf 1,40})(18)
\oplus({\bf 1,10})(18)
\oplus({\bf 6,45})(29)$\\
%
${\bf 15730'}$&=&
$({\bf \overline{490},1})(-30)
\oplus({\bf 420,\overline{5}})(-19)
\oplus({\bf 210',\overline{15}})(-8)
\oplus({\bf 105',\overline{10}})(-8)
\oplus({\bf \overline{56},35})(3)
\oplus({\bf \overline{70},40})(3)
\oplus({\bf \overline{21},105})(14)
\oplus({\bf \overline{15},50})(14)
\oplus({\bf \overline{6},\overline{175'}})(25)
\oplus({\bf 1,\overline{175''}})(36)$\\
%
${\bf \overline{15730'}}$&=&
$({\bf 490,1})(30)
\oplus({\bf \overline{420},5})(19)
\oplus({\bf \overline{210'},15})(8)
\oplus({\bf \overline{105'},10})(8)
\oplus({\bf 56,\overline{35}})(-3)
\oplus({\bf 70,\overline{40}})(-3)
\oplus({\bf 21,\overline{105}})(-14)
\oplus({\bf 15,\overline{50}})(-14)
\oplus({\bf 6,175'})(-25)
\oplus({\bf 1,175''})(-36)$\\
%
${\bf 16335}$&=&
$({\bf \overline{15},\overline{5}})(-34)
\oplus({\bf \overline{84},\overline{10}})(-23)
\oplus({\bf \overline{6},\overline{15}})(-23)
\oplus({\bf \overline{6},\overline{10}})(-23)
\oplus({\bf 189,10})(-12)
\oplus({\bf 35,40})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 1,40})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf 210,5})(-1)
\oplus({\bf 84,45})(-1)
\oplus({\bf 84,5})(-1)
\oplus({\bf 6,50})(-1)
\oplus({\bf 6,45})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 105',1})(10)
\oplus({\bf 105,24})(10)
\oplus({\bf 105,1})(10)
\oplus({\bf 15,75})(10)
\oplus({\bf 15,24})(10)
\oplus({\bf 15,1})(10)
\oplus({\bf \overline{70},\overline{5}})(21)
\oplus({\bf 20,\overline{45}})(21)
\oplus({\bf 20,\overline{5}})(21)
\oplus({\bf \overline{15},\overline{10}})(32)$\\
%
${\bf \overline{16335}}$&=&
$({\bf 15,5})(34)
\oplus({\bf 84,10})(23)
\oplus({\bf 6,15})(23)
\oplus({\bf 6,10})(23)
\oplus({\bf 189,\overline{10}})(12)
\oplus({\bf 35,\overline{40}})(12)
\oplus({\bf 35,\overline{10}})(12)
\oplus({\bf 1,\overline{40}})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf \overline{210},\overline{5}})(1)
\oplus({\bf \overline{84},\overline{45}})(1)
\oplus({\bf \overline{84},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{50}})(1)
\oplus({\bf \overline{6},\overline{45}})(1)
\oplus({\bf \overline{6},\overline{5}})(1)
\oplus({\bf \overline{105'},1})(-10)
\oplus({\bf \overline{105},24})(-10)
\oplus({\bf \overline{105},1})(-10)
\oplus({\bf \overline{15},75})(-10)
\oplus({\bf \overline{15},24})(-10)
\oplus({\bf \overline{15},1})(-10)
\oplus({\bf 70,5})(-21)
\oplus({\bf 20,45})(-21)
\oplus({\bf 20,5})(-21)
\oplus({\bf 15,10})(-32)$\\
%
${\bf 17160}$&=&
$({\bf \overline{280},1})(-30)
\oplus({\bf 336,\overline{5}})(-19)
\oplus({\bf 84,\overline{5}})(-19)
\oplus({\bf 210',\overline{10}})(-8)
\oplus({\bf 105,\overline{15}})(-8)
\oplus({\bf 105,\overline{10}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf \overline{56},10})(3)
\oplus({\bf \overline{70},40})(3)
\oplus({\bf \overline{70},10})(3)
\oplus({\bf 20,35})(3)
\oplus({\bf 20,40})(3)
\oplus({\bf \overline{21},45})(14)
\oplus({\bf \overline{21},5})(14)
\oplus({\bf \overline{15},105})(14)
\oplus({\bf \overline{15},45})(14)
\oplus({\bf \overline{6},\overline{126}})(25)
\oplus({\bf \overline{6},24})(25)
\oplus({\bf 1,\overline{70}})(36)$\\
%
${\bf \overline{17160}}$&=&
$({\bf 280,1})(30)
\oplus({\bf \overline{336},5})(19)
\oplus({\bf \overline{84},5})(19)
\oplus({\bf \overline{210'},10})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},10})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf 56,\overline{10}})(-3)
\oplus({\bf 70,\overline{40}})(-3)
\oplus({\bf 70,\overline{10}})(-3)
\oplus({\bf 20,\overline{35}})(-3)
\oplus({\bf 20,\overline{40}})(-3)
\oplus({\bf 21,\overline{45}})(-14)
\oplus({\bf 21,\overline{5}})(-14)
\oplus({\bf 15,\overline{105}})(-14)
\oplus({\bf 15,\overline{45}})(-14)
\oplus({\bf 6,126})(-25)
\oplus({\bf 6,24})(-25)
\oplus({\bf 1,70})(-36)$\\
%
${\bf 18150}$&=&
$({\bf 56,\overline{15}})(27)
\oplus({\bf 315,\overline{5}})(16)
\oplus({\bf 21,\overline{70}})(16)
\oplus({\bf 21,\overline{5}})(16)
\oplus({\bf 1050',1})(5)
\oplus({\bf 120,24})(5)
\oplus({\bf 120,1})(5)
\oplus({\bf 6,200})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 405,5})(-6)
\oplus({\bf 35,70})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 1,450'})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf \overline{120},15})(-17)
\oplus({\bf \overline{6},160})(-17)
\oplus({\bf \overline{6},15})(-17)
\oplus({\bf \overline{21},\overline{35}})(-28)$\\
%
${\bf \overline{18150}}$&=&
$({\bf \overline{56},15})(-27)
\oplus({\bf \overline{315},5})(-16)
\oplus({\bf \overline{21},70})(-16)
\oplus({\bf \overline{21},5})(-16)
\oplus({\bf \overline{1050'},1})(-5)
\oplus({\bf \overline{120},24})(-5)
\oplus({\bf \overline{120},1})(-5)
\oplus({\bf \overline{6},200})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{6},1})(-5)
\oplus({\bf 405,\overline{5}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{450'}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,\overline{5}})(6)
\oplus({\bf 120,\overline{15}})(17)
\oplus({\bf 6,\overline{160}})(17)
\oplus({\bf 6,\overline{15}})(17)
\oplus({\bf 21,35})(28)$\\
%
${\bf 19448}$&=&
$({\bf \overline{792},1})(-35)
\oplus({\bf \overline{462},\overline{5}})(-24)
\oplus({\bf 252,\overline{15}})(-13)
\oplus({\bf 126,35})(-2)
\oplus({\bf \overline{56},70'})(9)
\oplus({\bf \overline{21},\overline{126'}})(20)
\oplus({\bf \overline{6},\overline{210'}})(31)
\oplus({\bf 1,\overline{330}})(42)$\\
%
${\bf \overline{19448}}$&=&
$({\bf 792,1})(35)
\oplus({\bf 462,5})(24)
\oplus({\bf \overline{252},15})(13)
\oplus({\bf \overline{126},\overline{35}})(2)
\oplus({\bf 56,\overline{70'}})(-9)
\oplus({\bf 21,126'})(-20)
\oplus({\bf 6,210'})(-31)
\oplus({\bf 1,330})(-42)$\\
%
${\bf 20020}$&=&
$({\bf \overline{21},\overline{5}})(-34)
\oplus({\bf \overline{120},\overline{10}})(-23)
\oplus({\bf \overline{6},\overline{15}})(-23)
\oplus({\bf \overline{6},\overline{10}})(-23)
\oplus({\bf \overline{280},10})(-12)
\oplus({\bf 35,40})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf 1,40})(-12)
\oplus({\bf 336,5})(-1)
\oplus({\bf 84,45})(-1)
\oplus({\bf 84,5})(-1)
\oplus({\bf 6,105})(-1)
\oplus({\bf 6,45})(-1)
\oplus({\bf 210',1})(10)
\oplus({\bf 105,24})(10)
\oplus({\bf 105,1})(10)
\oplus({\bf 15,\overline{126}})(10)
\oplus({\bf 15,24})(10)
\oplus({\bf \overline{70},\overline{5}})(21)
\oplus({\bf 20,\overline{70}})(21)
\oplus({\bf 20,\overline{5}})(21)
\oplus({\bf \overline{15},\overline{15}})(32)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 21,5})(34)
\oplus({\bf 120,10})(23)
\oplus({\bf 6,15})(23)
\oplus({\bf 6,10})(23)
\oplus({\bf 280,\overline{10}})(12)
\oplus({\bf 35,\overline{40}})(12)
\oplus({\bf 35,\overline{10}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf 1,\overline{40}})(12)
\oplus({\bf \overline{336},\overline{5}})(1)
\oplus({\bf \overline{84},\overline{45}})(1)
\oplus({\bf \overline{84},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{105}})(1)
\oplus({\bf \overline{6},\overline{45}})(1)
\oplus({\bf \overline{210'},1})(-10)
\oplus({\bf \overline{105},24})(-10)
\oplus({\bf \overline{105},1})(-10)
\oplus({\bf \overline{15},126})(-10)
\oplus({\bf \overline{15},24})(-10)
\oplus({\bf 70,5})(-21)
\oplus({\bf 20,70})(-21)
\oplus({\bf 20,5})(-21)
\oplus({\bf 15,15})(-32)$\\
%
${\bf 20328}$&=&
$({\bf \overline{84},1})(-35)
\oplus({\bf 189,\overline{5}})(-24)
\oplus({\bf 35,\overline{5}})(-24)
\oplus({\bf 210,\overline{10}})(-13)
\oplus({\bf 84,\overline{15}})(-13)
\oplus({\bf 84,\overline{10}})(-13)
\oplus({\bf 6,\overline{10}})(-13)
\oplus({\bf 105',10})(-2)
\oplus({\bf 105,40})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf 15,40})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf \overline{70},45})(9)
\oplus({\bf \overline{70},5})(9)
\oplus({\bf 20,50})(9)
\oplus({\bf 20,45})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf \overline{21},24})(20)
\oplus({\bf \overline{15},75})(20)
\oplus({\bf \overline{15},24})(20)
\oplus({\bf \overline{15},1})(20)
\oplus({\bf \overline{6},\overline{45}})(31)
\oplus({\bf \overline{6},\overline{5}})(31)
\oplus({\bf 1,\overline{10}})(42)$\\
%
${\bf \overline{20328}}$&=&
$({\bf 84,1})(35)
\oplus({\bf 189,5})(24)
\oplus({\bf 35,5})(24)
\oplus({\bf \overline{210},10})(13)
\oplus({\bf \overline{84},15})(13)
\oplus({\bf \overline{84},10})(13)
\oplus({\bf \overline{6},10})(13)
\oplus({\bf \overline{105'},\overline{10}})(2)
\oplus({\bf \overline{105},\overline{40}})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{40}})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf 70,\overline{45}})(-9)
\oplus({\bf 70,\overline{5}})(-9)
\oplus({\bf 20,\overline{50}})(-9)
\oplus({\bf 20,\overline{45}})(-9)
\oplus({\bf 20,\overline{5}})(-9)
\oplus({\bf 21,24})(-20)
\oplus({\bf 15,75})(-20)
\oplus({\bf 15,24})(-20)
\oplus({\bf 15,1})(-20)
\oplus({\bf 6,45})(-31)
\oplus({\bf 6,5})(-31)
\oplus({\bf 1,10})(-42)$\\
%
${\bf 21780}$&=&
$({\bf \overline{15},1})(-40)
\oplus({\bf \overline{84},\overline{5}})(-29)
\oplus({\bf \overline{6},\overline{5}})(-29)
\oplus({\bf 189,\overline{10}})(-18)
\oplus({\bf 35,\overline{15}})(-18)
\oplus({\bf 35,\overline{10}})(-18)
\oplus({\bf 1,\overline{10}})(-18)
\oplus({\bf 210,10})(-7)
\oplus({\bf 84,40})(-7)
\oplus({\bf 84,10})(-7)
\oplus({\bf 6,40})(-7)
\oplus({\bf 6,10})(-7)
\oplus({\bf 105',5})(4)
\oplus({\bf 105,45})(4)
\oplus({\bf 105,5})(4)
\oplus({\bf 15,50})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf \overline{70},24})(15)
\oplus({\bf \overline{70},1})(15)
\oplus({\bf 20,75})(15)
\oplus({\bf 20,24})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf \overline{21},\overline{5}})(26)
\oplus({\bf \overline{15},\overline{45}})(26)
\oplus({\bf \overline{15},\overline{5}})(26)
\oplus({\bf \overline{6},\overline{10}})(37)$\\
%
${\bf \overline{21780}}$&=&
$({\bf 15,1})(40)
\oplus({\bf 84,5})(29)
\oplus({\bf 6,5})(29)
\oplus({\bf 189,10})(18)
\oplus({\bf 35,15})(18)
\oplus({\bf 35,10})(18)
\oplus({\bf 1,10})(18)
\oplus({\bf \overline{210},\overline{10}})(7)
\oplus({\bf \overline{84},\overline{40}})(7)
\oplus({\bf \overline{84},\overline{10}})(7)
\oplus({\bf \overline{6},\overline{40}})(7)
\oplus({\bf \overline{6},\overline{10}})(7)
\oplus({\bf \overline{105'},\overline{5}})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf \overline{105},\overline{5}})(-4)
\oplus({\bf \overline{15},\overline{50}})(-4)
\oplus({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf \overline{15},\overline{5}})(-4)
\oplus({\bf 70,24})(-15)
\oplus({\bf 70,1})(-15)
\oplus({\bf 20,75})(-15)
\oplus({\bf 20,24})(-15)
\oplus({\bf 20,1})(-15)
\oplus({\bf 21,5})(-26)
\oplus({\bf 15,45})(-26)
\oplus({\bf 15,5})(-26)
\oplus({\bf 6,10})(-37)$\\
%
${\bf 22869}$&=&
$({\bf \overline{210'},\overline{5}})(26)
\oplus({\bf 1134,1})(15)
\oplus({\bf 56,24})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf 70,24})(15)
\oplus({\bf 70,1})(15)
\oplus({\bf 315,5})(4)
\oplus({\bf 384,5})(4)
\oplus({\bf 21,70})(4)
\oplus({\bf 21,45})(4)
\oplus2({\bf 21,5})(4)
\oplus({\bf 15,70})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf 120,15})(-7)
\oplus({\bf 120,10})(-7)
\oplus({\bf 84,15})(-7)
\oplus({\bf 6,160})(-7)
\oplus({\bf 6,175})(-7)
\oplus2({\bf 6,15})(-7)
\oplus({\bf 6,10})(-7)
\oplus({\bf 35,\overline{35}})(-18)
\oplus({\bf 35,\overline{40}})(-18)
\oplus({\bf 1,\overline{450}})(-18)
\oplus({\bf 1,\overline{35}})(-18)
\oplus({\bf 1,\overline{40}})(-18)
\oplus({\bf \overline{6},\overline{105}})(-29)$\\
%
${\bf \overline{22869}}$&=&
$({\bf 210',5})(-26)
\oplus({\bf \overline{1134},1})(-15)
\oplus({\bf \overline{56},24})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf \overline{70},24})(-15)
\oplus({\bf \overline{70},1})(-15)
\oplus({\bf \overline{315},\overline{5}})(-4)
\oplus({\bf \overline{384},\overline{5}})(-4)
\oplus({\bf \overline{21},\overline{70}})(-4)
\oplus({\bf \overline{21},\overline{45}})(-4)
\oplus2({\bf \overline{21},\overline{5}})(-4)
\oplus({\bf \overline{15},\overline{70}})(-4)
\oplus({\bf \overline{15},\overline{5}})(-4)
\oplus({\bf \overline{120},\overline{15}})(7)
\oplus({\bf \overline{120},\overline{10}})(7)
\oplus({\bf \overline{84},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{160}})(7)
\oplus({\bf \overline{6},\overline{175}})(7)
\oplus2({\bf \overline{6},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{10}})(7)
\oplus({\bf 35,35})(18)
\oplus({\bf 35,40})(18)
\oplus({\bf 1,450})(18)
\oplus({\bf 1,35})(18)
\oplus({\bf 1,40})(18)
\oplus({\bf 6,105})(29)$\\
%
${\bf 22880}$&=&
$({\bf 70,\overline{10}})(27)
\oplus({\bf 384,\overline{5}})(16)
\oplus({\bf 21,\overline{45}})(16)
\oplus({\bf 21,\overline{5}})(16)
\oplus({\bf 15,\overline{45}})(16)
\oplus({\bf 15,\overline{5}})(16)
\oplus({\bf 840,1})(5)
\oplus({\bf 120,24})(5)
\oplus({\bf 120,1})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 84,1})(5)
\oplus({\bf 6,126})(5)
\oplus({\bf 6,75})(5)
\oplus2({\bf 6,24})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 280,5})(-6)
\oplus({\bf 189,5})(-6)
\oplus({\bf 35,70})(-6)
\oplus({\bf 35,45})(-6)
\oplus2({\bf 35,5})(-6)
\oplus({\bf 1,280})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,45})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf \overline{84},15})(-17)
\oplus({\bf \overline{84},10})(-17)
\oplus({\bf \overline{6},175})(-17)
\oplus({\bf \overline{6},15})(-17)
\oplus({\bf \overline{6},10})(-17)
\oplus({\bf \overline{15},\overline{40}})(-28)$\\
%
${\bf \overline{22880}}$&=&
$({\bf \overline{70},10})(-27)
\oplus({\bf \overline{384},5})(-16)
\oplus({\bf \overline{21},45})(-16)
\oplus({\bf \overline{21},5})(-16)
\oplus({\bf \overline{15},45})(-16)
\oplus({\bf \overline{15},5})(-16)
\oplus({\bf \overline{840},1})(-5)
\oplus({\bf \overline{120},24})(-5)
\oplus({\bf \overline{120},1})(-5)
\oplus({\bf \overline{84},24})(-5)
\oplus({\bf \overline{84},1})(-5)
\oplus({\bf \overline{6},\overline{126}})(-5)
\oplus({\bf \overline{6},75})(-5)
\oplus2({\bf \overline{6},24})(-5)
\oplus({\bf \overline{6},1})(-5)
\oplus({\bf \overline{280},\overline{5}})(6)
\oplus({\bf 189,\overline{5}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 35,\overline{45}})(6)
\oplus2({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{280}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,\overline{45}})(6)
\oplus({\bf 1,\overline{5}})(6)
\oplus({\bf 84,\overline{15}})(17)
\oplus({\bf 84,\overline{10}})(17)
\oplus({\bf 6,\overline{175}})(17)
\oplus({\bf 6,\overline{15}})(17)
\oplus({\bf 6,\overline{10}})(17)
\oplus({\bf 15,40})(28)$\\
%
${\bf 24200}$&=&
$({\bf 20,10})(33)
\oplus({\bf 105,\overline{10}})(22)
\oplus({\bf 15,\overline{40}})(22)
\oplus({\bf 15,\overline{10}})(22)
\oplus({\bf 210,\overline{5}})(11)
\oplus({\bf 84,\overline{45}})(11)
\oplus({\bf 84,\overline{5}})(11)
\oplus({\bf 6,\overline{50}})(11)
\oplus({\bf 6,\overline{45}})(11)
\oplus({\bf 6,\overline{5}})(11)
\oplus({\bf 175,1})(0)
\oplus({\bf 189,24})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,75})(0)
\oplus({\bf 35,24})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{210},5})(-11)
\oplus({\bf \overline{84},45})(-11)
\oplus({\bf \overline{84},5})(-11)
\oplus({\bf \overline{6},50})(-11)
\oplus({\bf \overline{6},45})(-11)
\oplus({\bf \overline{6},5})(-11)
\oplus({\bf \overline{105},10})(-22)
\oplus({\bf \overline{15},40})(-22)
\oplus({\bf \overline{15},10})(-22)
\oplus({\bf 20,\overline{10}})(-33)$\\
%
${\bf 25025}$&=&
$({\bf \overline{1050''},1})(-30)
\oplus({\bf 252,\overline{5}})(-19)
\oplus({\bf 504,\overline{5}})(-19)
\oplus({\bf 126,\overline{15}})(-8)
\oplus({\bf 126,\overline{10}})(-8)
\oplus({\bf 210',\overline{15}})(-8)
\oplus({\bf \overline{56},35})(3)
\oplus({\bf \overline{56},40})(3)
\oplus({\bf \overline{70},35})(3)
\oplus({\bf \overline{21},70'})(14)
\oplus({\bf \overline{21},105})(14)
\oplus({\bf \overline{15},70'})(14)
\oplus({\bf \overline{6},\overline{126'}})(25)
\oplus({\bf \overline{6},\overline{224}})(25)
\oplus({\bf 1,\overline{420'}})(36)$\\
%
${\bf \overline{25025}}$&=&
$({\bf 1050'',1})(30)
\oplus({\bf \overline{252},5})(19)
\oplus({\bf \overline{504},5})(19)
\oplus({\bf \overline{126},15})(8)
\oplus({\bf \overline{126},10})(8)
\oplus({\bf \overline{210'},15})(8)
\oplus({\bf 56,\overline{35}})(-3)
\oplus({\bf 56,\overline{40}})(-3)
\oplus({\bf 70,\overline{35}})(-3)
\oplus({\bf 21,\overline{70'}})(-14)
\oplus({\bf 21,\overline{105}})(-14)
\oplus({\bf 15,\overline{70'}})(-14)
\oplus({\bf 6,126'})(-25)
\oplus({\bf 6,224})(-25)
\oplus({\bf 1,420'})(-36)$\\
%
${\bf 25740}$&=&
$({\bf \overline{120},1})(-35)
\oplus({\bf \overline{280},\overline{5}})(-24)
\oplus({\bf 35,\overline{5}})(-24)
\oplus({\bf 336,\overline{10}})(-13)
\oplus({\bf 84,\overline{15}})(-13)
\oplus({\bf 84,\overline{10}})(-13)
\oplus({\bf 6,\overline{15}})(-13)
\oplus({\bf 210',10})(-2)
\oplus({\bf 105,40})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf 15,35})(-2)
\oplus({\bf 15,40})(-2)
\oplus({\bf \overline{56},5})(9)
\oplus({\bf \overline{70},45})(9)
\oplus({\bf \overline{70},5})(9)
\oplus({\bf 20,105})(9)
\oplus({\bf 20,45})(9)
\oplus({\bf \overline{21},24})(20)
\oplus({\bf \overline{21},1})(20)
\oplus({\bf \overline{15},\overline{126}})(20)
\oplus({\bf \overline{15},24})(20)
\oplus({\bf \overline{6},\overline{70}})(31)
\oplus({\bf \overline{6},\overline{5}})(31)
\oplus({\bf 1,\overline{15}})(42)$\\
%
${\bf \overline{25740}}$&=&
$({\bf 120,1})(35)
\oplus({\bf 280,5})(24)
\oplus({\bf 35,5})(24)
\oplus({\bf \overline{336},10})(13)
\oplus({\bf \overline{84},15})(13)
\oplus({\bf \overline{84},10})(13)
\oplus({\bf \overline{6},15})(13)
\oplus({\bf \overline{210'},\overline{10}})(2)
\oplus({\bf \overline{105},\overline{40}})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{35}})(2)
\oplus({\bf \overline{15},\overline{40}})(2)
\oplus({\bf 56,\overline{5}})(-9)
\oplus({\bf 70,\overline{45}})(-9)
\oplus({\bf 70,\overline{5}})(-9)
\oplus({\bf 20,\overline{105}})(-9)
\oplus({\bf 20,\overline{45}})(-9)
\oplus({\bf 21,24})(-20)
\oplus({\bf 21,1})(-20)
\oplus({\bf 15,126})(-20)
\oplus({\bf 15,24})(-20)
\oplus({\bf 6,70})(-31)
\oplus({\bf 6,5})(-31)
\oplus({\bf 1,15})(-42)$\\
%
${\bf 27027}$&=&
$({\bf \overline{21},1})(-40)
\oplus({\bf \overline{120},\overline{5}})(-29)
\oplus({\bf \overline{6},\overline{5}})(-29)
\oplus({\bf \overline{280},\overline{10}})(-18)
\oplus({\bf 35,\overline{15}})(-18)
\oplus({\bf 35,\overline{10}})(-18)
\oplus({\bf 1,\overline{15}})(-18)
\oplus({\bf 336,10})(-7)
\oplus({\bf 84,40})(-7)
\oplus({\bf 84,10})(-7)
\oplus({\bf 6,35})(-7)
\oplus({\bf 6,40})(-7)
\oplus({\bf 210',5})(4)
\oplus({\bf 105,45})(4)
\oplus({\bf 105,5})(4)
\oplus({\bf 15,105})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf \overline{70},24})(15)
\oplus({\bf \overline{70},1})(15)
\oplus({\bf 20,\overline{126}})(15)
\oplus({\bf 20,24})(15)
\oplus({\bf \overline{21},\overline{5}})(26)
\oplus({\bf \overline{15},\overline{70}})(26)
\oplus({\bf \overline{15},\overline{5}})(26)
\oplus({\bf \overline{6},\overline{15}})(37)$\\
%
${\bf \overline{27027}}$&=&
$({\bf 21,1})(40)
\oplus({\bf 120,5})(29)
\oplus({\bf 6,5})(29)
\oplus({\bf 280,10})(18)
\oplus({\bf 35,15})(18)
\oplus({\bf 35,10})(18)
\oplus({\bf 1,15})(18)
\oplus({\bf \overline{336},\overline{10}})(7)
\oplus({\bf \overline{84},\overline{40}})(7)
\oplus({\bf \overline{84},\overline{10}})(7)
\oplus({\bf \overline{6},\overline{35}})(7)
\oplus({\bf \overline{6},\overline{40}})(7)
\oplus({\bf \overline{210'},\overline{5}})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf \overline{105},\overline{5}})(-4)
\oplus({\bf \overline{15},\overline{105}})(-4)
\oplus({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf 56,1})(-15)
\oplus({\bf 70,24})(-15)
\oplus({\bf 70,1})(-15)
\oplus({\bf 20,126})(-15)
\oplus({\bf 20,24})(-15)
\oplus({\bf 21,5})(-26)
\oplus({\bf 15,70})(-26)
\oplus({\bf 15,5})(-26)
\oplus({\bf 6,15})(-37)$\\
%
${\bf 27720}$&=&
$({\bf \overline{21},\overline{40}})(-28)
\oplus({\bf \overline{120},15})(-17)
\oplus({\bf \overline{120},10})(-17)
\oplus({\bf \overline{6},175})(-17)
\oplus({\bf \overline{6},15})(-17)
\oplus({\bf \overline{6},10})(-17)
\oplus({\bf 405,5})(-6)
\oplus({\bf \overline{280},5})(-6)
\oplus({\bf 35,70})(-6)
\oplus({\bf 35,45})(-6)
\oplus2({\bf 35,5})(-6)
\oplus({\bf 1,480})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,45})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 1260,1})(5)
\oplus({\bf 120,24})(5)
\oplus({\bf 120,1})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 84,1})(5)
\oplus({\bf 6,200})(5)
\oplus({\bf 6,\overline{126}})(5)
\oplus2({\bf 6,24})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 384,\overline{5}})(16)
\oplus({\bf 21,\overline{70}})(16)
\oplus({\bf 21,\overline{5}})(16)
\oplus({\bf 15,\overline{70}})(16)
\oplus({\bf 15,\overline{5}})(16)
\oplus({\bf 70,\overline{15}})(27)$\\
%
${\bf \overline{27720}}$&=&
$({\bf 21,40})(28)
\oplus({\bf 120,\overline{15}})(17)
\oplus({\bf 120,\overline{10}})(17)
\oplus({\bf 6,\overline{175}})(17)
\oplus({\bf 6,\overline{15}})(17)
\oplus({\bf 6,\overline{10}})(17)
\oplus({\bf 405,\overline{5}})(6)
\oplus({\bf 280,\overline{5}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 35,\overline{45}})(6)
\oplus2({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{480}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,\overline{45}})(6)
\oplus({\bf 1,\overline{5}})(6)
\oplus({\bf \overline{1260},1})(-5)
\oplus({\bf \overline{120},24})(-5)
\oplus({\bf \overline{120},1})(-5)
\oplus({\bf \overline{84},24})(-5)
\oplus({\bf \overline{84},1})(-5)
\oplus({\bf \overline{6},200})(-5)
\oplus({\bf \overline{6},126})(-5)
\oplus2({\bf \overline{6},24})(-5)
\oplus({\bf \overline{6},1})(-5)
\oplus({\bf \overline{384},5})(-16)
\oplus({\bf \overline{21},70})(-16)
\oplus({\bf \overline{21},5})(-16)
\oplus({\bf \overline{15},70})(-16)
\oplus({\bf \overline{15},5})(-16)
\oplus({\bf \overline{70},15})(-27)$\\
%
${\bf 29040}$&=&
$({\bf \overline{210},1})(-35)
\oplus({\bf 175,\overline{5}})(-24)
\oplus({\bf 189,\overline{5}})(-24)
\oplus({\bf 210,\overline{15}})(-13)
\oplus({\bf 210,\overline{10}})(-13)
\oplus({\bf 84,\overline{10}})(-13)
\oplus({\bf 105',40})(-2)
\oplus({\bf 105,40})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf \overline{70},50})(9)
\oplus({\bf \overline{70},45})(9)
\oplus({\bf 20,45})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf \overline{21},75})(20)
\oplus({\bf \overline{15},75})(20)
\oplus({\bf \overline{15},24})(20)
\oplus({\bf \overline{6},\overline{50}})(31)
\oplus({\bf \overline{6},\overline{45}})(31)
\oplus({\bf 1,\overline{40}})(42)$\\
%
${\bf \overline{29040}}$&=&
$({\bf 210,1})(35)
\oplus({\bf 175,5})(24)
\oplus({\bf 189,5})(24)
\oplus({\bf \overline{210},15})(13)
\oplus({\bf \overline{210},10})(13)
\oplus({\bf \overline{84},10})(13)
\oplus({\bf \overline{105'},\overline{40}})(2)
\oplus({\bf \overline{105},\overline{40}})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf 70,\overline{50}})(-9)
\oplus({\bf 70,\overline{45}})(-9)
\oplus({\bf 20,\overline{45}})(-9)
\oplus({\bf 20,\overline{5}})(-9)
\oplus({\bf 21,75})(-20)
\oplus({\bf 15,75})(-20)
\oplus({\bf 15,24})(-20)
\oplus({\bf 6,50})(-31)
\oplus({\bf 6,45})(-31)
\oplus({\bf 1,40})(-42)$\\
%
${\bf 30030}$&=&
$({\bf \overline{840''},1})(-30)
\oplus({\bf 504,\overline{5}})(-19)
\oplus({\bf 336,\overline{5}})(-19)
\oplus({\bf 126,\overline{10}})(-8)
\oplus({\bf 210',\overline{15}})(-8)
\oplus({\bf 210',\overline{10}})(-8)
\oplus({\bf 105,\overline{15}})(-8)
\oplus({\bf \overline{56},40})(3)
\oplus({\bf \overline{56},10})(3)
\oplus({\bf \overline{70},35})(3)
\oplus({\bf \overline{70},40})(3)
\oplus({\bf 20,35})(3)
\oplus({\bf \overline{21},105})(14)
\oplus({\bf \overline{21},45})(14)
\oplus({\bf \overline{15},70'})(14)
\oplus({\bf \overline{15},105})(14)
\oplus({\bf \overline{6},\overline{224}})(25)
\oplus({\bf \overline{6},\overline{126}})(25)
\oplus({\bf 1,\overline{280'}})(36)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 840'',1})(30)
\oplus({\bf \overline{504},5})(19)
\oplus({\bf \overline{336},5})(19)
\oplus({\bf \overline{126},10})(8)
\oplus({\bf \overline{210'},15})(8)
\oplus({\bf \overline{210'},10})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf 56,\overline{40}})(-3)
\oplus({\bf 56,\overline{10}})(-3)
\oplus({\bf 70,\overline{35}})(-3)
\oplus({\bf 70,\overline{40}})(-3)
\oplus({\bf 20,\overline{35}})(-3)
\oplus({\bf 21,\overline{105}})(-14)
\oplus({\bf 21,\overline{45}})(-14)
\oplus({\bf 15,\overline{70'}})(-14)
\oplus({\bf 15,\overline{105}})(-14)
\oplus({\bf 6,224})(-25)
\oplus({\bf 6,126})(-25)
\oplus({\bf 1,280'})(-36)$\\
%
${\bf 32032}$&=&
$({\bf \overline{252},\overline{5}})(31)
\oplus({\bf \overline{1386},1})(20)
\oplus({\bf \overline{126},24})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf 700,5})(9)
\oplus({\bf 56,70})(9)
\oplus({\bf 56,5})(9)
\oplus({\bf 315,15})(-2)
\oplus({\bf 21,160})(-2)
\oplus({\bf 21,15})(-2)
\oplus({\bf 120,\overline{35}})(-13)
\oplus({\bf 6,\overline{315'}})(-13)
\oplus({\bf 6,\overline{35}})(-13)
\oplus({\bf 35,\overline{70'}})(-24)
\oplus({\bf 1,\overline{560''}})(-24)
\oplus({\bf 1,\overline{70'}})(-24)
\oplus({\bf \overline{6},126'})(-35)$\\
%
${\bf \overline{32032}}$&=&
$({\bf 252,5})(-31)
\oplus({\bf 1386,1})(-20)
\oplus({\bf 126,24})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf \overline{700},\overline{5}})(-9)
\oplus({\bf \overline{56},\overline{70}})(-9)
\oplus({\bf \overline{56},\overline{5}})(-9)
\oplus({\bf \overline{315},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{160}})(2)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{120},35})(13)
\oplus({\bf \overline{6},315'})(13)
\oplus({\bf \overline{6},35})(13)
\oplus({\bf 35,70'})(24)
\oplus({\bf 1,560''})(24)
\oplus({\bf 1,70'})(24)
\oplus({\bf 6,\overline{126'}})(35)$\\
%
${\bf 32670}$&=&
$({\bf \overline{105'},1})(-40)
\oplus({\bf \overline{210},\overline{5}})(-29)
\oplus({\bf 175,\overline{15}})(-18)
\oplus({\bf 189,\overline{10}})(-18)
\oplus({\bf 210,40})(-7)
\oplus({\bf 84,10})(-7)
\oplus({\bf 105',50})(4)
\oplus({\bf 105,45})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf \overline{70},75})(15)
\oplus({\bf 20,24})(15)
\oplus({\bf \overline{21},\overline{50}})(26)
\oplus({\bf \overline{15},\overline{45}})(26)
\oplus({\bf \overline{6},\overline{40}})(37)
\oplus({\bf 1,15})(48)$\\
%
${\bf \overline{32670}}$&=&
$({\bf 105',1})(40)
\oplus({\bf 210,5})(29)
\oplus({\bf 175,15})(18)
\oplus({\bf 189,10})(18)
\oplus({\bf \overline{210},\overline{40}})(7)
\oplus({\bf \overline{84},\overline{10}})(7)
\oplus({\bf \overline{105'},\overline{50}})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf \overline{15},\overline{5}})(-4)
\oplus({\bf 70,75})(-15)
\oplus({\bf 20,24})(-15)
\oplus({\bf 21,50})(-26)
\oplus({\bf 15,45})(-26)
\oplus({\bf 6,40})(-37)
\oplus({\bf 1,\overline{15}})(-48)$\\
%
${\bf 33033}$&=&
$({\bf \overline{84},\overline{5}})(31)
\oplus({\bf \overline{384},1})(20)
\oplus({\bf \overline{105},24})(20)
\oplus({\bf \overline{105},1})(20)
\oplus({\bf \overline{15},24})(20)
\oplus({\bf \overline{15},1})(20)
\oplus({\bf 540,5})(9)
\oplus({\bf 70,45})(9)
\oplus({\bf 70,5})(9)
\oplus({\bf \overline{70},5})(9)
\oplus({\bf 20,70})(9)
\oplus({\bf 20,45})(9)
\oplus2({\bf 20,5})(9)
\oplus({\bf 384,10})(-2)
\oplus({\bf 21,40})(-2)
\oplus({\bf 21,10})(-2)
\oplus({\bf 105,15})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf 15,175})(-2)
\oplus({\bf 15,15})(-2)
\oplus({\bf 15,40})(-2)
\oplus2({\bf 15,10})(-2)
\oplus({\bf 120,\overline{10}})(-13)
\oplus({\bf 84,\overline{40}})(-13)
\oplus({\bf 84,\overline{10}})(-13)
\oplus({\bf 6,\overline{175}})(-13)
\oplus({\bf 6,\overline{40}})(-13)
\oplus({\bf 6,\overline{15}})(-13)
\oplus2({\bf 6,\overline{10}})(-13)
\oplus({\bf 35,\overline{45}})(-24)
\oplus({\bf 35,\overline{5}})(-24)
\oplus({\bf 1,\overline{70}})(-24)
\oplus({\bf 1,\overline{45}})(-24)
\oplus({\bf 1,\overline{5}})(-24)
\oplus({\bf \overline{6},24})(-35)$\\
%
${\bf \overline{33033}}$&=&
$({\bf 84,5})(-31)
\oplus({\bf 384,1})(-20)
\oplus({\bf 105,24})(-20)
\oplus({\bf 105,1})(-20)
\oplus({\bf 15,24})(-20)
\oplus({\bf 15,1})(-20)
\oplus({\bf 540,\overline{5}})(-9)
\oplus({\bf 70,\overline{5}})(-9)
\oplus({\bf \overline{70},\overline{45}})(-9)
\oplus({\bf \overline{70},\overline{5}})(-9)
\oplus({\bf 20,\overline{70}})(-9)
\oplus({\bf 20,\overline{45}})(-9)
\oplus2({\bf 20,\overline{5}})(-9)
\oplus({\bf \overline{384},\overline{10}})(2)
\oplus({\bf \overline{105},\overline{15}})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus({\bf \overline{21},\overline{40}})(2)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{175}})(2)
\oplus({\bf \overline{15},\overline{40}})(2)
\oplus({\bf \overline{15},\overline{15}})(2)
\oplus2({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{120},10})(13)
\oplus({\bf \overline{84},40})(13)
\oplus({\bf \overline{84},10})(13)
\oplus({\bf \overline{6},175})(13)
\oplus({\bf \overline{6},15})(13)
\oplus({\bf \overline{6},40})(13)
\oplus2({\bf \overline{6},10})(13)
\oplus({\bf 35,45})(24)
\oplus({\bf 35,5})(24)
\oplus({\bf 1,70})(24)
\oplus({\bf 1,45})(24)
\oplus({\bf 1,5})(24)
\oplus({\bf 6,24})(35)$\\
%
${\bf 33033'}$&=&
$({\bf \overline{1134'},1})(-30)
\oplus({\bf 504,\overline{5}})(-19)
\oplus({\bf 420,\overline{5}})(-19)
\oplus({\bf 126,\overline{15}})(-8)
\oplus({\bf 210',\overline{15}})(-8)
\oplus({\bf 210',\overline{10}})(-8)
\oplus({\bf 105',\overline{15}})(-8)
\oplus({\bf \overline{56},35})(3)
\oplus({\bf \overline{56},40})(3)
\oplus({\bf \overline{70},35})(3)
\oplus({\bf \overline{70},40})(3)
\oplus({\bf \overline{21},70'})(14)
\oplus({\bf \overline{21},105})(14)
\oplus({\bf \overline{21},50})(14)
\oplus({\bf \overline{15},105})(14)
\oplus({\bf \overline{6},\overline{224}})(25)
\oplus({\bf \overline{6},\overline{175'}})(25)
\oplus({\bf 1,\overline{420}})(36)$\\
%
${\bf \overline{33033'}}$&=&
$({\bf 1134',1})(30)
\oplus({\bf \overline{504},5})(19)
\oplus({\bf \overline{420},5})(19)
\oplus({\bf \overline{126},15})(8)
\oplus({\bf \overline{210'},15})(8)
\oplus({\bf \overline{210'},10})(8)
\oplus({\bf \overline{105'},15})(8)
\oplus({\bf 56,\overline{35}})(-3)
\oplus({\bf 56,\overline{40}})(-3)
\oplus({\bf 70,\overline{35}})(-3)
\oplus({\bf 70,\overline{40}})(-3)
\oplus({\bf 21,\overline{70'}})(-14)
\oplus({\bf 21,\overline{105}})(-14)
\oplus({\bf 21,\overline{50}})(-14)
\oplus({\bf 15,\overline{105}})(-14)
\oplus({\bf 6,224})(-25)
\oplus({\bf 6,175'})(-25)
\oplus({\bf 1,420})(-36)$\\
%
${\bf 37752}$&=&
$({\bf \overline{896},1})(-30)
\oplus({\bf 420,\overline{5}})(-19)
\oplus({\bf 336,\overline{5}})(-19)
\oplus({\bf 210,\overline{5}})(-19)
\oplus({\bf 210',\overline{15}})(-8)
\oplus({\bf 210',\overline{10}})(-8)
\oplus({\bf 105',\overline{15}})(-8)
\oplus({\bf 105',\overline{10}})(-8)
\oplus({\bf 105,\overline{15}})(-8)
\oplus({\bf 105,\overline{10}})(-8)
\oplus({\bf \overline{56},40})(3)
\oplus({\bf \overline{70},35})(3)
\oplus2({\bf \overline{70},40})(3)
\oplus({\bf \overline{70},10})(3)
\oplus({\bf 20,40})(3)
\oplus({\bf \overline{21},105})(14)
\oplus({\bf \overline{21},50})(14)
\oplus({\bf \overline{21},45})(14)
\oplus({\bf \overline{15},105})(14)
\oplus({\bf \overline{15},50})(14)
\oplus({\bf \overline{15},45})(14)
\oplus({\bf \overline{6},\overline{175'}})(25)
\oplus({\bf \overline{6},\overline{126}})(25)
\oplus({\bf \overline{6},75})(25)
\oplus({\bf 1,\overline{280}})(36)$\\
%
${\bf \overline{37752}}$&=&
$({\bf 896,1})(30)
\oplus({\bf \overline{420},5})(19)
\oplus({\bf \overline{336},5})(19)
\oplus({\bf \overline{210},5})(19)
\oplus({\bf \overline{210'},15})(8)
\oplus({\bf \overline{210'},10})(8)
\oplus({\bf \overline{105'},15})(8)
\oplus({\bf \overline{105'},10})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},10})(8)
\oplus({\bf 56,\overline{40}})(-3)
\oplus({\bf 70,\overline{35}})(-3)
\oplus2({\bf 70,\overline{40}})(-3)
\oplus({\bf 70,\overline{10}})(-3)
\oplus({\bf 20,\overline{40}})(-3)
\oplus({\bf 21,\overline{105}})(-14)
\oplus({\bf 21,\overline{50}})(-14)
\oplus({\bf 21,\overline{45}})(-14)
\oplus({\bf 15,\overline{105}})(-14)
\oplus({\bf 15,\overline{50}})(-14)
\oplus({\bf 15,\overline{45}})(-14)
\oplus({\bf 6,175'})(-25)
\oplus({\bf 6,126})(-25)
\oplus({\bf 6,75})(-25)
\oplus({\bf 1,280})(-36)$\\
%
${\bf 43680}$&=&
$({\bf 56,10})(33)
\oplus({\bf 315,\overline{10}})(22)
\oplus({\bf 21,\overline{40}})(22)
\oplus({\bf 21,\overline{10}})(22)
\oplus({\bf 720,\overline{5}})(11)
\oplus({\bf 120,\overline{45}})(11)
\oplus({\bf 120,\overline{5}})(11)
\oplus({\bf 6,\overline{105}})(11)
\oplus({\bf 6,\overline{45}})(11)
\oplus({\bf 840'',1})(0)
\oplus({\bf 280,24})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,126})(0)
\oplus({\bf 35,24})(0)
\oplus({\bf 1,224})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf \overline{336},5})(-11)
\oplus({\bf \overline{84},70})(-11)
\oplus({\bf \overline{84},5})(-11)
\oplus({\bf \overline{6},280'})(-11)
\oplus({\bf \overline{6},70})(-11)
\oplus({\bf \overline{105},15})(-22)
\oplus({\bf \overline{15},160})(-22)
\oplus({\bf \overline{15},15})(-22)
\oplus({\bf 20,\overline{35}})(-33)$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{56},\overline{10}})(-33)
\oplus({\bf \overline{315},10})(-22)
\oplus({\bf \overline{21},40})(-22)
\oplus({\bf \overline{21},10})(-22)
\oplus({\bf \overline{720},5})(-11)
\oplus({\bf \overline{120},45})(-11)
\oplus({\bf \overline{120},5})(-11)
\oplus({\bf \overline{6},105})(-11)
\oplus({\bf \overline{6},45})(-11)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{280},24})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,\overline{126}})(0)
\oplus({\bf 35,24})(0)
\oplus({\bf 1,\overline{224}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 336,\overline{5}})(11)
\oplus({\bf 84,\overline{70}})(11)
\oplus({\bf 84,\overline{5}})(11)
\oplus({\bf 6,\overline{280'}})(11)
\oplus({\bf 6,\overline{70}})(11)
\oplus({\bf 105,\overline{15}})(22)
\oplus({\bf 15,\overline{160}})(22)
\oplus({\bf 15,\overline{15}})(22)
\oplus({\bf 20,35})(33)$\\
%
${\bf 43758}$&=&
$({\bf \overline{1287},1})(-40)
\oplus({\bf \overline{792},\overline{5}})(-29)
\oplus({\bf \overline{462},\overline{15}})(-18)
\oplus({\bf 252,35})(-7)
\oplus({\bf 126,70'})(4)
\oplus({\bf \overline{56},\overline{126'}})(15)
\oplus({\bf \overline{21},\overline{210'}})(26)
\oplus({\bf \overline{6},\overline{330}})(37)
\oplus({\bf 1,495})(48)$\\
%
${\bf \overline{43758}}$&=&
$({\bf 1287,1})(40)
\oplus({\bf 792,5})(29)
\oplus({\bf 462,15})(18)
\oplus({\bf \overline{252},\overline{35}})(7)
\oplus({\bf \overline{126},\overline{70'}})(-4)
\oplus({\bf 56,126'})(-15)
\oplus({\bf 21,210'})(-26)
\oplus({\bf 6,330})(-37)
\oplus({\bf 1,\overline{495}})(-48)$\\
%
${\bf 45375}$&=&
$({\bf 20,\overline{5}})(-39)
\oplus({\bf \overline{105},\overline{10}})(-28)
\oplus({\bf \overline{15},\overline{15}})(-28)
\oplus({\bf \overline{15},\overline{10}})(-28)
\oplus({\bf \overline{210},10})(-17)
\oplus({\bf \overline{84},40})(-17)
\oplus({\bf \overline{84},10})(-17)
\oplus({\bf \overline{6},40})(-17)
\oplus({\bf \overline{6},10})(-17)
\oplus({\bf 175,5})(-6)
\oplus({\bf 189,45})(-6)
\oplus({\bf 189,5})(-6)
\oplus({\bf 35,50})(-6)
\oplus({\bf 35,45})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 1,45})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 210,24})(5)
\oplus({\bf 210,1})(5)
\oplus({\bf 84,75})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 84,1})(5)
\oplus({\bf 6,75})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 105',\overline{5}})(16)
\oplus({\bf 105,\overline{45}})(16)
\oplus({\bf 105,\overline{5}})(16)
\oplus({\bf 15,\overline{50}})(16)
\oplus({\bf 15,\overline{45}})(16)
\oplus({\bf 15,\overline{5}})(16)
\oplus({\bf \overline{70},\overline{10}})(27)
\oplus({\bf 20,\overline{40}})(27)
\oplus({\bf 20,\overline{10}})(27)
\oplus({\bf \overline{15},10})(38)$\\
%
${\bf \overline{45375}}$&=&
$({\bf 20,5})(39)
\oplus({\bf 105,10})(28)
\oplus({\bf 15,15})(28)
\oplus({\bf 15,10})(28)
\oplus({\bf 210,\overline{10}})(17)
\oplus({\bf 84,\overline{40}})(17)
\oplus({\bf 84,\overline{10}})(17)
\oplus({\bf 6,\overline{40}})(17)
\oplus({\bf 6,\overline{10}})(17)
\oplus({\bf 175,\overline{5}})(6)
\oplus({\bf 189,\overline{45}})(6)
\oplus({\bf 189,\overline{5}})(6)
\oplus({\bf 35,\overline{50}})(6)
\oplus({\bf 35,\overline{45}})(6)
\oplus({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{45}})(6)
\oplus({\bf 1,\overline{5}})(6)
\oplus({\bf \overline{210},24})(-5)
\oplus({\bf \overline{210},1})(-5)
\oplus({\bf \overline{84},75})(-5)
\oplus({\bf \overline{84},24})(-5)
\oplus({\bf \overline{84},1})(-5)
\oplus({\bf \overline{6},75})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{6},1})(-5)
\oplus({\bf \overline{105'},5})(-16)
\oplus({\bf \overline{105},45})(-16)
\oplus({\bf \overline{105},5})(-16)
\oplus({\bf \overline{15},50})(-16)
\oplus({\bf \overline{15},45})(-16)
\oplus({\bf \overline{15},5})(-16)
\oplus({\bf 70,10})(-27)
\oplus({\bf 20,40})(-27)
\oplus({\bf 20,10})(-27)
\oplus({\bf 15,\overline{10}})(-38)$\\
%
${\bf 47190}$&=&
$({\bf 35,\overline{5}})(36)
\oplus({\bf \overline{120},1})(25)
\oplus({\bf \overline{84},24})(25)
\oplus({\bf \overline{84},1})(25)
\oplus({\bf \overline{6},24})(25)
\oplus({\bf \overline{6},1})(25)
\oplus({\bf \overline{384},5})(14)
\oplus({\bf \overline{105},45})(14)
\oplus({\bf \overline{105},5})(14)
\oplus({\bf \overline{21},5})(14)
\oplus({\bf \overline{15},70})(14)
\oplus({\bf \overline{15},45})(14)
\oplus2({\bf \overline{15},5})(14)
\oplus({\bf 540,10})(3)
\oplus({\bf 70,40})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf \overline{70},15})(3)
\oplus({\bf \overline{70},10})(3)
\oplus({\bf 20,175})(3)
\oplus({\bf 20,15})(3)
\oplus({\bf 20,40})(3)
\oplus2({\bf 20,10})(3)
\oplus({\bf 384,\overline{10}})(-8)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 21,\overline{10}})(-8)
\oplus({\bf 105,\overline{40}})(-8)
\oplus({\bf 105,\overline{10}})(-8)
\oplus({\bf 15,\overline{175}})(-8)
\oplus({\bf 15,\overline{40}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus2({\bf 15,\overline{10}})(-8)
\oplus({\bf 120,\overline{5}})(-19)
\oplus({\bf 84,\overline{45}})(-19)
\oplus({\bf 84,\overline{5}})(-19)
\oplus({\bf 6,\overline{70}})(-19)
\oplus({\bf 6,\overline{45}})(-19)
\oplus2({\bf 6,\overline{5}})(-19)
\oplus({\bf 35,24})(-30)
\oplus({\bf 35,1})(-30)
\oplus({\bf 1,24})(-30)
\oplus({\bf 1,1})(-30)
\oplus({\bf \overline{6},5})(-41)$\\
%
${\bf \overline{47190}}$&=&
$({\bf 35,5})(-36)
\oplus({\bf 120,1})(-25)
\oplus({\bf 84,24})(-25)
\oplus({\bf 84,1})(-25)
\oplus({\bf 6,24})(-25)
\oplus({\bf 6,1})(-25)
\oplus({\bf 384,\overline{5}})(-14)
\oplus({\bf 21,\overline{5}})(-14)
\oplus({\bf 105,\overline{45}})(-14)
\oplus({\bf 105,\overline{5}})(-14)
\oplus({\bf 15,\overline{70}})(-14)
\oplus({\bf 15,\overline{45}})(-14)
\oplus2({\bf 15,\overline{5}})(-14)
\oplus({\bf 540,\overline{10}})(-3)
\oplus({\bf 70,\overline{15}})(-3)
\oplus({\bf 70,\overline{10}})(-3)
\oplus({\bf \overline{70},\overline{40}})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf 20,\overline{175}})(-3)
\oplus({\bf 20,\overline{40}})(-3)
\oplus({\bf 20,\overline{15}})(-3)
\oplus2({\bf 20,\overline{10}})(-3)
\oplus({\bf \overline{384},10})(8)
\oplus({\bf \overline{105},40})(8)
\oplus({\bf \overline{105},10})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},10})(8)
\oplus({\bf \overline{15},175})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},40})(8)
\oplus2({\bf \overline{15},10})(8)
\oplus({\bf \overline{120},5})(19)
\oplus({\bf \overline{84},45})(19)
\oplus({\bf \overline{84},5})(19)
\oplus({\bf \overline{6},70})(19)
\oplus({\bf \overline{6},45})(19)
\oplus2({\bf \overline{6},5})(19)
\oplus({\bf 35,24})(30)
\oplus({\bf 35,1})(30)
\oplus({\bf 1,24})(30)
\oplus({\bf 1,1})(30)
\oplus({\bf 6,\overline{5}})(41)$\\
%
${\bf 50820}$&=&
$({\bf \overline{105},1})(-40)
\oplus({\bf \overline{210},\overline{5}})(-29)
\oplus({\bf \overline{84},\overline{5}})(-29)
\oplus({\bf 175,\overline{10}})(-18)
\oplus({\bf 189,\overline{15}})(-18)
\oplus({\bf 189,\overline{10}})(-18)
\oplus({\bf 35,\overline{10}})(-18)
\oplus({\bf 210,40})(-7)
\oplus({\bf 210,10})(-7)
\oplus({\bf 84,40})(-7)
\oplus({\bf 84,10})(-7)
\oplus({\bf 6,10})(-7)
\oplus({\bf 105',45})(4)
\oplus({\bf 105,50})(4)
\oplus({\bf 105,45})(4)
\oplus({\bf 105,5})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf \overline{70},75})(15)
\oplus({\bf \overline{70},24})(15)
\oplus({\bf 20,75})(15)
\oplus({\bf 20,24})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf \overline{21},\overline{45}})(26)
\oplus({\bf \overline{15},\overline{50}})(26)
\oplus({\bf \overline{15},\overline{45}})(26)
\oplus({\bf \overline{15},\overline{5}})(26)
\oplus({\bf \overline{6},\overline{40}})(37)
\oplus({\bf \overline{6},\overline{10}})(37)
\oplus({\bf 1,10})(48)$\\
%
${\bf \overline{50820}}$&=&
$({\bf 105,1})(40)
\oplus({\bf 210,5})(29)
\oplus({\bf 84,5})(29)
\oplus({\bf 175,10})(18)
\oplus({\bf 189,15})(18)
\oplus({\bf 189,10})(18)
\oplus({\bf 35,10})(18)
\oplus({\bf \overline{210},\overline{40}})(7)
\oplus({\bf \overline{210},\overline{10}})(7)
\oplus({\bf \overline{84},\overline{40}})(7)
\oplus({\bf \overline{84},\overline{10}})(7)
\oplus({\bf \overline{6},\overline{10}})(7)
\oplus({\bf \overline{105'},\overline{45}})(-4)
\oplus({\bf \overline{105},\overline{50}})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf \overline{105},\overline{5}})(-4)
\oplus({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf \overline{15},\overline{5}})(-4)
\oplus({\bf 70,75})(-15)
\oplus({\bf 70,24})(-15)
\oplus({\bf 20,75})(-15)
\oplus({\bf 20,24})(-15)
\oplus({\bf 20,1})(-15)
\oplus({\bf 21,45})(-26)
\oplus({\bf 15,50})(-26)
\oplus({\bf 15,45})(-26)
\oplus({\bf 15,5})(-26)
\oplus({\bf 6,40})(-37)
\oplus({\bf 6,10})(-37)
\oplus({\bf 1,\overline{10}})(-48)$\\
%
${\bf 51975}$&=&
$({\bf \overline{126},\overline{10}})(32)
\oplus({\bf 700,\overline{5}})(21)
\oplus({\bf 56,\overline{45}})(21)
\oplus({\bf 56,\overline{5}})(21)
\oplus({\bf 1575,1})(10)
\oplus({\bf 315,24})(10)
\oplus({\bf 315,1})(10)
\oplus({\bf 21,126})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 720,5})(-1)
\oplus({\bf 120,70})(-1)
\oplus({\bf 120,5})(-1)
\oplus({\bf 6,280'})(-1)
\oplus({\bf 6,70})(-1)
\oplus({\bf 280,15})(-12)
\oplus({\bf 35,160})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 1,540})(-12)
\oplus({\bf 1,160})(-12)
\oplus({\bf \overline{84},\overline{35}})(-23)
\oplus({\bf \overline{6},\overline{315'}})(-23)
\oplus({\bf \overline{6},\overline{35}})(-23)
\oplus({\bf \overline{15},\overline{70'}})(-34)$\\
%
${\bf \overline{51975}}$&=&
$({\bf 126,10})(-32)
\oplus({\bf \overline{700},5})(-21)
\oplus({\bf \overline{56},45})(-21)
\oplus({\bf \overline{56},5})(-21)
\oplus({\bf \overline{1575},1})(-10)
\oplus({\bf \overline{315},24})(-10)
\oplus({\bf \overline{315},1})(-10)
\oplus({\bf \overline{21},\overline{126}})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{720},\overline{5}})(1)
\oplus({\bf \overline{120},\overline{70}})(1)
\oplus({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{280'}})(1)
\oplus({\bf \overline{6},\overline{70}})(1)
\oplus({\bf \overline{280},\overline{15}})(12)
\oplus({\bf 35,\overline{160}})(12)
\oplus({\bf 35,\overline{15}})(12)
\oplus({\bf 1,\overline{540}})(12)
\oplus({\bf 1,\overline{160}})(12)
\oplus({\bf 84,35})(23)
\oplus({\bf 6,315'})(23)
\oplus({\bf 6,35})(23)
\oplus({\bf 15,70'})(34)$\\
%
${\bf 57200}$&=&
$({\bf \overline{6},75})(-35)
\oplus({\bf 35,\overline{50}})(-24)
\oplus({\bf 35,\overline{45}})(-24)
\oplus({\bf 1,\overline{280}})(-24)
\oplus({\bf 1,\overline{50}})(-24)
\oplus({\bf 1,\overline{45}})(-24)
\oplus({\bf 120,\overline{40}})(-13)
\oplus({\bf 84,\overline{40}})(-13)
\oplus({\bf 84,\overline{10}})(-13)
\oplus({\bf 6,\overline{210}})(-13)
\oplus({\bf 6,\overline{175}})(-13)
\oplus2({\bf 6,\overline{40}})(-13)
\oplus({\bf 6,\overline{10}})(-13)
\oplus({\bf 384,15})(-2)
\oplus({\bf 384,10})(-2)
\oplus({\bf 21,175})(-2)
\oplus({\bf 21,15})(-2)
\oplus({\bf 21,10})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf 15,175})(-2)
\oplus({\bf 15,15})(-2)
\oplus({\bf 15,40})(-2)
\oplus2({\bf 15,10})(-2)
\oplus({\bf \overline{560},5})(9)
\oplus({\bf 540,5})(9)
\oplus({\bf 70,70})(9)
\oplus({\bf 70,45})(9)
\oplus2({\bf 70,5})(9)
\oplus({\bf 20,45})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf \overline{1050},1})(20)
\oplus({\bf \overline{105'},24})(20)
\oplus({\bf \overline{105'},1})(20)
\oplus({\bf \overline{105},24})(20)
\oplus({\bf \overline{105},1})(20)
\oplus({\bf \overline{210},\overline{5}})(31)$\\
%
${\bf \overline{57200}}$&=&
$({\bf 6,75})(35)
\oplus({\bf 35,50})(24)
\oplus({\bf 35,45})(24)
\oplus({\bf 1,280})(24)
\oplus({\bf 1,50})(24)
\oplus({\bf 1,45})(24)
\oplus({\bf \overline{120},40})(13)
\oplus({\bf \overline{84},40})(13)
\oplus({\bf \overline{84},10})(13)
\oplus({\bf \overline{6},210})(13)
\oplus({\bf \overline{6},175})(13)
\oplus2({\bf \overline{6},40})(13)
\oplus({\bf \overline{6},10})(13)
\oplus({\bf \overline{384},\overline{15}})(2)
\oplus({\bf \overline{384},\overline{10}})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus({\bf \overline{21},\overline{175}})(2)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{175}})(2)
\oplus({\bf \overline{15},\overline{40}})(2)
\oplus({\bf \overline{15},\overline{15}})(2)
\oplus2({\bf \overline{15},\overline{10}})(2)
\oplus({\bf 560,\overline{5}})(-9)
\oplus({\bf 540,\overline{5}})(-9)
\oplus({\bf \overline{70},\overline{70}})(-9)
\oplus({\bf \overline{70},\overline{45}})(-9)
\oplus2({\bf \overline{70},\overline{5}})(-9)
\oplus({\bf 20,\overline{45}})(-9)
\oplus({\bf 20,\overline{5}})(-9)
\oplus({\bf 1050,1})(-20)
\oplus({\bf 105',24})(-20)
\oplus({\bf 105',1})(-20)
\oplus({\bf 105,24})(-20)
\oplus({\bf 105,1})(-20)
\oplus({\bf 210,5})(-31)$\\
%
${\bf 58080}$&=&
$({\bf 20,1})(-45)
\oplus({\bf \overline{105},\overline{5}})(-34)
\oplus({\bf \overline{15},\overline{5}})(-34)
\oplus({\bf \overline{210},\overline{10}})(-23)
\oplus({\bf \overline{84},\overline{15}})(-23)
\oplus({\bf \overline{84},\overline{10}})(-23)
\oplus({\bf \overline{6},\overline{10}})(-23)
\oplus({\bf 175,10})(-12)
\oplus({\bf 189,40})(-12)
\oplus({\bf 189,10})(-12)
\oplus({\bf 35,40})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf 210,45})(-1)
\oplus({\bf 210,5})(-1)
\oplus({\bf 84,50})(-1)
\oplus({\bf 84,45})(-1)
\oplus({\bf 84,5})(-1)
\oplus({\bf 6,45})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 105',24})(10)
\oplus({\bf 105,75})(10)
\oplus({\bf 105,24})(10)
\oplus({\bf 105,1})(10)
\oplus({\bf 15,75})(10)
\oplus({\bf 15,24})(10)
\oplus({\bf 15,1})(10)
\oplus({\bf \overline{70},\overline{45}})(21)
\oplus({\bf \overline{70},\overline{5}})(21)
\oplus({\bf 20,\overline{50}})(21)
\oplus({\bf 20,\overline{45}})(21)
\oplus({\bf 20,\overline{5}})(21)
\oplus({\bf \overline{21},\overline{10}})(32)
\oplus({\bf \overline{15},\overline{40}})(32)
\oplus({\bf \overline{15},\overline{10}})(32)
\oplus({\bf \overline{6},10})(43)$\\
%
${\bf \overline{58080}}$&=&
$({\bf 20,1})(45)
\oplus({\bf 105,5})(34)
\oplus({\bf 15,5})(34)
\oplus({\bf 210,10})(23)
\oplus({\bf 84,15})(23)
\oplus({\bf 84,10})(23)
\oplus({\bf 6,10})(23)
\oplus({\bf 175,\overline{10}})(12)
\oplus({\bf 189,\overline{40}})(12)
\oplus({\bf 189,\overline{10}})(12)
\oplus({\bf 35,\overline{40}})(12)
\oplus({\bf 35,\overline{10}})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf \overline{210},\overline{45}})(1)
\oplus({\bf \overline{210},\overline{5}})(1)
\oplus({\bf \overline{84},\overline{50}})(1)
\oplus({\bf \overline{84},\overline{45}})(1)
\oplus({\bf \overline{84},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{45}})(1)
\oplus({\bf \overline{6},\overline{5}})(1)
\oplus({\bf \overline{105'},24})(-10)
\oplus({\bf \overline{105},75})(-10)
\oplus({\bf \overline{105},24})(-10)
\oplus({\bf \overline{105},1})(-10)
\oplus({\bf \overline{15},75})(-10)
\oplus({\bf \overline{15},24})(-10)
\oplus({\bf \overline{15},1})(-10)
\oplus({\bf 70,45})(-21)
\oplus({\bf 70,5})(-21)
\oplus({\bf 20,50})(-21)
\oplus({\bf 20,45})(-21)
\oplus({\bf 20,5})(-21)
\oplus({\bf 21,10})(-32)
\oplus({\bf 15,40})(-32)
\oplus({\bf 15,10})(-32)
\oplus({\bf 6,\overline{10}})(-43)$\\
%
${\bf 60984}$&=&
$({\bf 21,1})(-50)
\oplus({\bf 70,\overline{5}})(-39)
\oplus({\bf \overline{105'},\overline{15}})(-28)
\oplus({\bf \overline{105},\overline{10}})(-28)
\oplus({\bf \overline{210},40})(-17)
\oplus({\bf \overline{84},10})(-17)
\oplus({\bf 175,50})(-6)
\oplus({\bf 189,45})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 210,75})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 105',\overline{50}})(16)
\oplus({\bf 105,\overline{45}})(16)
\oplus({\bf 15,\overline{5}})(16)
\oplus({\bf \overline{70},\overline{40}})(27)
\oplus({\bf 20,\overline{10}})(27)
\oplus({\bf \overline{21},15})(38)
\oplus({\bf \overline{15},10})(38)
\oplus({\bf \overline{6},5})(49)
\oplus({\bf 1,1})(60)$\\
%
${\bf \overline{60984}}$&=&
$({\bf \overline{21},1})(50)
\oplus({\bf \overline{70},5})(39)
\oplus({\bf 105',15})(28)
\oplus({\bf 105,10})(28)
\oplus({\bf 210,\overline{40}})(17)
\oplus({\bf 84,\overline{10}})(17)
\oplus({\bf 175,\overline{50}})(6)
\oplus({\bf 189,\overline{45}})(6)
\oplus({\bf 35,\overline{5}})(6)
\oplus({\bf \overline{210},75})(-5)
\oplus({\bf \overline{84},24})(-5)
\oplus({\bf \overline{6},1})(-5)
\oplus({\bf \overline{105'},50})(-16)
\oplus({\bf \overline{105},45})(-16)
\oplus({\bf \overline{15},5})(-16)
\oplus({\bf 70,40})(-27)
\oplus({\bf 20,10})(-27)
\oplus({\bf 21,\overline{15}})(-38)
\oplus({\bf 15,\overline{10}})(-38)
\oplus({\bf 6,\overline{5}})(-49)
\oplus({\bf 1,1})(-60)$\\
%
${\bf 61776}$&=&
$({\bf \overline{105'},\overline{10}})(32)
\oplus({\bf \overline{560},\overline{5}})(21)
\oplus({\bf 70,\overline{45}})(21)
\oplus({\bf 70,\overline{5}})(21)
\oplus({\bf 1176,1})(10)
\oplus({\bf 384,24})(10)
\oplus({\bf 384,1})(10)
\oplus({\bf 21,126})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 15,75})(10)
\oplus({\bf 15,24})(10)
\oplus({\bf 15,1})(10)
\oplus({\bf 840,5})(-1)
\oplus({\bf 120,70})(-1)
\oplus({\bf 120,5})(-1)
\oplus({\bf 84,45})(-1)
\oplus({\bf 84,5})(-1)
\oplus({\bf 6,280})(-1)
\oplus({\bf 6,70})(-1)
\oplus({\bf 6,45})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 280,15})(-12)
\oplus({\bf 189,10})(-12)
\oplus({\bf 35,175})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 1,315})(-12)
\oplus({\bf 1,175})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf \overline{84},\overline{40}})(-23)
\oplus({\bf \overline{6},\overline{210}})(-23)
\oplus({\bf \overline{6},\overline{40}})(-23)
\oplus({\bf \overline{15},\overline{50}})(-34)$\\
%
${\bf \overline{61776}}$&=&
$({\bf 105',10})(-32)
\oplus({\bf 560,5})(-21)
\oplus({\bf \overline{70},45})(-21)
\oplus({\bf \overline{70},5})(-21)
\oplus({\bf \overline{1176},1})(-10)
\oplus({\bf \overline{384},24})(-10)
\oplus({\bf \overline{384},1})(-10)
\oplus({\bf \overline{21},\overline{126}})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{15},75})(-10)
\oplus({\bf \overline{15},24})(-10)
\oplus({\bf \overline{15},1})(-10)
\oplus({\bf \overline{840},\overline{5}})(1)
\oplus({\bf \overline{120},\overline{70}})(1)
\oplus({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{84},\overline{45}})(1)
\oplus({\bf \overline{84},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{280}})(1)
\oplus({\bf \overline{6},\overline{70}})(1)
\oplus({\bf \overline{6},\overline{45}})(1)
\oplus({\bf \overline{6},\overline{5}})(1)
\oplus({\bf \overline{280},\overline{15}})(12)
\oplus({\bf 189,\overline{10}})(12)
\oplus({\bf 35,\overline{175}})(12)
\oplus({\bf 35,\overline{15}})(12)
\oplus({\bf 35,\overline{10}})(12)
\oplus({\bf 1,\overline{315}})(12)
\oplus({\bf 1,\overline{175}})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 84,40})(23)
\oplus({\bf 6,210})(23)
\oplus({\bf 6,40})(23)
\oplus({\bf 15,50})(34)$\\
%
${\bf 62920}$&=&
$({\bf \overline{126},\overline{15}})(32)
\oplus({\bf 700,\overline{5}})(21)
\oplus({\bf 56,\overline{70}})(21)
\oplus({\bf 56,\overline{5}})(21)
\oplus({\bf 2310,1})(10)
\oplus({\bf 315,24})(10)
\oplus({\bf 315,1})(10)
\oplus({\bf 21,200})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 1050',5})(-1)
\oplus({\bf 120,70})(-1)
\oplus({\bf 120,5})(-1)
\oplus({\bf 6,450'})(-1)
\oplus({\bf 6,70})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 405,15})(-12)
\oplus({\bf 35,160})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 1,875})(-12)
\oplus({\bf 1,160})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf \overline{120},\overline{35}})(-23)
\oplus({\bf \overline{6},\overline{315'}})(-23)
\oplus({\bf \overline{6},\overline{35}})(-23)
\oplus({\bf \overline{21},\overline{70'}})(-34)$\\
%
${\bf \overline{62920}}$&=&
$({\bf 126,15})(-32)
\oplus({\bf \overline{700},5})(-21)
\oplus({\bf \overline{56},70})(-21)
\oplus({\bf \overline{56},5})(-21)
\oplus({\bf \overline{2310},1})(-10)
\oplus({\bf \overline{315},24})(-10)
\oplus({\bf \overline{315},1})(-10)
\oplus({\bf \overline{21},200})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{1050'},\overline{5}})(1)
\oplus({\bf \overline{120},\overline{70}})(1)
\oplus({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{450'}})(1)
\oplus({\bf \overline{6},\overline{70}})(1)
\oplus({\bf \overline{6},\overline{5}})(1)
\oplus({\bf 405,\overline{15}})(12)
\oplus({\bf 35,\overline{160}})(12)
\oplus({\bf 35,\overline{15}})(12)
\oplus({\bf 1,\overline{875}})(12)
\oplus({\bf 1,\overline{160}})(12)
\oplus({\bf 1,\overline{15}})(12)
\oplus({\bf 120,35})(23)
\oplus({\bf 6,315'})(23)
\oplus({\bf 6,35})(23)
\oplus({\bf 21,70'})(34)$\\
%
${\bf 66066}$&=&
$({\bf 70,10})(33)
\oplus({\bf 384,\overline{10}})(22)
\oplus({\bf 21,\overline{40}})(22)
\oplus({\bf 21,\overline{10}})(22)
\oplus({\bf 15,\overline{40}})(22)
\oplus({\bf 15,\overline{10}})(22)
\oplus({\bf 840,\overline{5}})(11)
\oplus({\bf 120,\overline{45}})(11)
\oplus({\bf 120,\overline{5}})(11)
\oplus({\bf 84,\overline{45}})(11)
\oplus({\bf 84,\overline{5}})(11)
\oplus({\bf 6,\overline{105}})(11)
\oplus({\bf 6,\overline{50}})(11)
\oplus2({\bf 6,\overline{45}})(11)
\oplus({\bf 6,\overline{5}})(11)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,24})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 189,24})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,126})(0)
\oplus({\bf 35,75})(0)
\oplus2({\bf 35,24})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,175'})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{336},5})(-11)
\oplus({\bf \overline{210},5})(-11)
\oplus({\bf \overline{84},70})(-11)
\oplus({\bf \overline{84},45})(-11)
\oplus2({\bf \overline{84},5})(-11)
\oplus({\bf \overline{6},280})(-11)
\oplus({\bf \overline{6},70})(-11)
\oplus({\bf \overline{6},45})(-11)
\oplus({\bf \overline{6},5})(-11)
\oplus({\bf \overline{105},15})(-22)
\oplus({\bf \overline{105},10})(-22)
\oplus({\bf \overline{15},175})(-22)
\oplus({\bf \overline{15},15})(-22)
\oplus({\bf \overline{15},10})(-22)
\oplus({\bf 20,\overline{40}})(-33)$\\
%
${\bf \overline{66066}}$&=&
$({\bf \overline{70},\overline{10}})(-33)
\oplus({\bf \overline{384},10})(-22)
\oplus({\bf \overline{21},40})(-22)
\oplus({\bf \overline{21},10})(-22)
\oplus({\bf \overline{15},40})(-22)
\oplus({\bf \overline{15},10})(-22)
\oplus({\bf \overline{840},5})(-11)
\oplus({\bf \overline{120},45})(-11)
\oplus({\bf \overline{120},5})(-11)
\oplus({\bf \overline{84},45})(-11)
\oplus({\bf \overline{84},5})(-11)
\oplus({\bf \overline{6},105})(-11)
\oplus({\bf \overline{6},50})(-11)
\oplus2({\bf \overline{6},45})(-11)
\oplus({\bf \overline{6},5})(-11)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},24})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,24})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,\overline{126}})(0)
\oplus({\bf 35,75})(0)
\oplus2({\bf 35,24})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,\overline{175'}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 336,\overline{5}})(11)
\oplus({\bf 210,\overline{5}})(11)
\oplus({\bf 84,\overline{70}})(11)
\oplus({\bf 84,\overline{45}})(11)
\oplus2({\bf 84,\overline{5}})(11)
\oplus({\bf 6,\overline{280}})(11)
\oplus({\bf 6,\overline{70}})(11)
\oplus({\bf 6,\overline{45}})(11)
\oplus({\bf 6,\overline{5}})(11)
\oplus({\bf 105,\overline{15}})(22)
\oplus({\bf 105,\overline{10}})(22)
\oplus({\bf 15,\overline{175}})(22)
\oplus({\bf 15,\overline{15}})(22)
\oplus({\bf 15,\overline{10}})(22)
\oplus({\bf 20,40})(33)$\\
%
${\bf 68640}$&=&
$({\bf \overline{720},1})(-35)
\oplus({\bf \overline{840''},\overline{5}})(-24)
\oplus({\bf \overline{280},\overline{5}})(-24)
\oplus({\bf 504,\overline{10}})(-13)
\oplus({\bf 336,\overline{15}})(-13)
\oplus({\bf 336,\overline{10}})(-13)
\oplus({\bf 84,\overline{15}})(-13)
\oplus({\bf 126,10})(-2)
\oplus({\bf 210',40})(-2)
\oplus({\bf 210',10})(-2)
\oplus({\bf 105,35})(-2)
\oplus({\bf 105,40})(-2)
\oplus({\bf 15,35})(-2)
\oplus({\bf \overline{56},45})(9)
\oplus({\bf \overline{56},5})(9)
\oplus({\bf \overline{70},105})(9)
\oplus({\bf \overline{70},45})(9)
\oplus({\bf 20,70'})(9)
\oplus({\bf 20,105})(9)
\oplus({\bf \overline{21},\overline{126}})(20)
\oplus({\bf \overline{21},24})(20)
\oplus({\bf \overline{15},\overline{224}})(20)
\oplus({\bf \overline{15},\overline{126}})(20)
\oplus({\bf \overline{6},\overline{280'}})(31)
\oplus({\bf \overline{6},\overline{70}})(31)
\oplus({\bf 1,\overline{160}})(42)$\\
%
${\bf \overline{68640}}$&=&
$({\bf 720,1})(35)
\oplus({\bf 840'',5})(24)
\oplus({\bf 280,5})(24)
\oplus({\bf \overline{504},10})(13)
\oplus({\bf \overline{336},15})(13)
\oplus({\bf \overline{336},10})(13)
\oplus({\bf \overline{84},15})(13)
\oplus({\bf \overline{126},\overline{10}})(2)
\oplus({\bf \overline{210'},\overline{40}})(2)
\oplus({\bf \overline{210'},\overline{10}})(2)
\oplus({\bf \overline{105},\overline{35}})(2)
\oplus({\bf \overline{105},\overline{40}})(2)
\oplus({\bf \overline{15},\overline{35}})(2)
\oplus({\bf 56,\overline{45}})(-9)
\oplus({\bf 56,\overline{5}})(-9)
\oplus({\bf 70,\overline{105}})(-9)
\oplus({\bf 70,\overline{45}})(-9)
\oplus({\bf 20,\overline{70'}})(-9)
\oplus({\bf 20,\overline{105}})(-9)
\oplus({\bf 21,126})(-20)
\oplus({\bf 21,24})(-20)
\oplus({\bf 15,224})(-20)
\oplus({\bf 15,126})(-20)
\oplus({\bf 6,280'})(-31)
\oplus({\bf 6,70})(-31)
\oplus({\bf 1,160})(-42)$\\
%
${\bf 68640'}$&=&
$({\bf \overline{1980},1})(-35)
\oplus({\bf \overline{462},\overline{5}})(-24)
\oplus({\bf \overline{1050''},\overline{5}})(-24)
\oplus({\bf 252,\overline{15}})(-13)
\oplus({\bf 252,\overline{10}})(-13)
\oplus({\bf 504,\overline{15}})(-13)
\oplus({\bf 126,35})(-2)
\oplus({\bf 126,40})(-2)
\oplus({\bf 210',35})(-2)
\oplus({\bf \overline{56},70'})(9)
\oplus({\bf \overline{56},105})(9)
\oplus({\bf \overline{70},70'})(9)
\oplus({\bf \overline{21},\overline{126'}})(20)
\oplus({\bf \overline{21},\overline{224}})(20)
\oplus({\bf \overline{15},\overline{126'}})(20)
\oplus({\bf \overline{6},\overline{210'}})(31)
\oplus({\bf \overline{6},\overline{420'}})(31)
\oplus({\bf 1,\overline{720'}})(42)$\\
%
${\bf \overline{68640'}}$&=&
$({\bf 1980,1})(35)
\oplus({\bf 462,5})(24)
\oplus({\bf 1050'',5})(24)
\oplus({\bf \overline{252},15})(13)
\oplus({\bf \overline{252},10})(13)
\oplus({\bf \overline{504},15})(13)
\oplus({\bf \overline{126},\overline{35}})(2)
\oplus({\bf \overline{126},\overline{40}})(2)
\oplus({\bf \overline{210'},\overline{35}})(2)
\oplus({\bf 56,\overline{70'}})(-9)
\oplus({\bf 56,\overline{105}})(-9)
\oplus({\bf 70,\overline{70'}})(-9)
\oplus({\bf 21,126'})(-20)
\oplus({\bf 21,224})(-20)
\oplus({\bf 15,126'})(-20)
\oplus({\bf 6,210'})(-31)
\oplus({\bf 6,420'})(-31)
\oplus({\bf 1,720'})(-42)$\\
%
${\bf 70785}$&=&
$({\bf \overline{840'},1})(-35)
\oplus({\bf \overline{896},\overline{5}})(-24)
\oplus({\bf 175,\overline{5}})(-24)
\oplus({\bf 420,\overline{15}})(-13)
\oplus({\bf 336,\overline{10}})(-13)
\oplus({\bf 210,\overline{15}})(-13)
\oplus({\bf 210,\overline{10}})(-13)
\oplus({\bf 210',40})(-2)
\oplus({\bf 105',35})(-2)
\oplus({\bf 105',40})(-2)
\oplus({\bf 105,40})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf \overline{56},50})(9)
\oplus({\bf \overline{70},105})(9)
\oplus({\bf \overline{70},50})(9)
\oplus({\bf \overline{70},45})(9)
\oplus({\bf 20,45})(9)
\oplus({\bf \overline{21},\overline{175'}})(20)
\oplus({\bf \overline{21},75})(20)
\oplus({\bf \overline{15},\overline{126}})(20)
\oplus({\bf \overline{15},75})(20)
\oplus({\bf \overline{6},\overline{280}})(31)
\oplus({\bf \overline{6},\overline{50}})(31)
\oplus({\bf 1,\overline{210}})(42)$\\
%
${\bf \overline{70785}}$&=&
$({\bf 840',1})(35)
\oplus({\bf 896,5})(24)
\oplus({\bf 175,5})(24)
\oplus({\bf \overline{420},15})(13)
\oplus({\bf \overline{336},10})(13)
\oplus({\bf \overline{210},15})(13)
\oplus({\bf \overline{210},10})(13)
\oplus({\bf \overline{210'},\overline{40}})(2)
\oplus({\bf \overline{105'},\overline{35}})(2)
\oplus({\bf \overline{105'},\overline{40}})(2)
\oplus({\bf \overline{105},\overline{40}})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus({\bf 56,\overline{50}})(-9)
\oplus({\bf 70,\overline{105}})(-9)
\oplus({\bf 70,\overline{50}})(-9)
\oplus({\bf 70,\overline{45}})(-9)
\oplus({\bf 20,\overline{45}})(-9)
\oplus({\bf 21,175'})(-20)
\oplus({\bf 21,75})(-20)
\oplus({\bf 15,126})(-20)
\oplus({\bf 15,75})(-20)
\oplus({\bf 6,280})(-31)
\oplus({\bf 6,50})(-31)
\oplus({\bf 1,210})(-42)$\\
%
${\bf 75075}$&=&
$({\bf \overline{105},\overline{10}})(32)
\oplus({\bf 540,\overline{5}})(21)
\oplus({\bf 70,\overline{45}})(21)
\oplus({\bf 70,\overline{5}})(21)
\oplus({\bf 20,\overline{45}})(21)
\oplus({\bf 20,\overline{5}})(21)
\oplus({\bf 1050,1})(10)
\oplus({\bf 384,24})(10)
\oplus({\bf 384,1})(10)
\oplus({\bf 21,75})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 105,24})(10)
\oplus({\bf 105,1})(10)
\oplus({\bf 15,126})(10)
\oplus({\bf 15,75})(10)
\oplus2({\bf 15,24})(10)
\oplus({\bf 15,1})(10)
\oplus({\bf 840,5})(-1)
\oplus({\bf 120,45})(-1)
\oplus({\bf 120,5})(-1)
\oplus({\bf 210,5})(-1)
\oplus({\bf 84,70})(-1)
\oplus({\bf 84,45})(-1)
\oplus2({\bf 84,5})(-1)
\oplus({\bf 6,280})(-1)
\oplus({\bf 6,70})(-1)
\oplus({\bf 6,50})(-1)
\oplus2({\bf 6,45})(-1)
\oplus2({\bf 6,5})(-1)
\oplus({\bf 280,10})(-12)
\oplus({\bf 189,15})(-12)
\oplus({\bf 189,10})(-12)
\oplus({\bf 35,175})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 35,40})(-12)
\oplus2({\bf 35,10})(-12)
\oplus({\bf 1,210})(-12)
\oplus({\bf 1,175})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf 1,40})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf \overline{84},\overline{40}})(-23)
\oplus({\bf \overline{84},\overline{10}})(-23)
\oplus({\bf \overline{6},\overline{175}})(-23)
\oplus({\bf \overline{6},\overline{40}})(-23)
\oplus({\bf \overline{6},\overline{10}})(-23)
\oplus({\bf \overline{15},\overline{45}})(-34)$\\
%
${\bf \overline{75075}}$&=&
$({\bf 105,10})(-32)
\oplus({\bf 540,5})(-21)
\oplus({\bf \overline{70},45})(-21)
\oplus({\bf \overline{70},5})(-21)
\oplus({\bf 20,45})(-21)
\oplus({\bf 20,5})(-21)
\oplus({\bf \overline{1050},1})(-10)
\oplus({\bf \overline{384},24})(-10)
\oplus({\bf \overline{384},1})(-10)
\oplus({\bf \overline{105},24})(-10)
\oplus({\bf \overline{105},1})(-10)
\oplus({\bf \overline{21},75})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{15},\overline{126}})(-10)
\oplus({\bf \overline{15},75})(-10)
\oplus2({\bf \overline{15},24})(-10)
\oplus({\bf \overline{15},1})(-10)
\oplus({\bf \overline{840},\overline{5}})(1)
\oplus({\bf \overline{210},\overline{5}})(1)
\oplus({\bf \overline{120},\overline{45}})(1)
\oplus({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{84},\overline{70}})(1)
\oplus({\bf \overline{84},\overline{45}})(1)
\oplus2({\bf \overline{84},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{280}})(1)
\oplus({\bf \overline{6},\overline{50}})(1)
\oplus({\bf \overline{6},\overline{70}})(1)
\oplus2({\bf \overline{6},\overline{45}})(1)
\oplus2({\bf \overline{6},\overline{5}})(1)
\oplus({\bf \overline{280},\overline{10}})(12)
\oplus({\bf 189,\overline{15}})(12)
\oplus({\bf 189,\overline{10}})(12)
\oplus({\bf 35,\overline{175}})(12)
\oplus({\bf 35,\overline{40}})(12)
\oplus({\bf 35,\overline{15}})(12)
\oplus2({\bf 35,\overline{10}})(12)
\oplus({\bf 1,\overline{210}})(12)
\oplus({\bf 1,\overline{175}})(12)
\oplus({\bf 1,\overline{40}})(12)
\oplus({\bf 1,\overline{15}})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 84,40})(23)
\oplus({\bf 84,10})(23)
\oplus({\bf 6,175})(23)
\oplus({\bf 6,40})(23)
\oplus({\bf 6,10})(23)
\oplus({\bf 15,45})(34)$\\
%
${\bf 75075'}$&=&
$({\bf \overline{21},\overline{50}})(-34)
\oplus({\bf \overline{120},\overline{40}})(-23)
\oplus({\bf \overline{6},\overline{210}})(-23)
\oplus({\bf \overline{6},\overline{40}})(-23)
\oplus({\bf 405,15})(-12)
\oplus({\bf \overline{280},10})(-12)
\oplus({\bf 35,175})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 1,560})(-12)
\oplus({\bf 1,175})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf 1260,5})(-1)
\oplus({\bf 120,70})(-1)
\oplus({\bf 120,5})(-1)
\oplus({\bf 84,45})(-1)
\oplus({\bf 84,5})(-1)
\oplus({\bf 6,480})(-1)
\oplus({\bf 6,70})(-1)
\oplus({\bf 6,45})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 1800,1})(10)
\oplus({\bf 384,24})(10)
\oplus({\bf 384,1})(10)
\oplus({\bf 21,200})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 15,\overline{126}})(10)
\oplus({\bf 15,24})(10)
\oplus({\bf \overline{560},\overline{5}})(21)
\oplus({\bf 70,\overline{70}})(21)
\oplus({\bf 70,\overline{5}})(21)
\oplus({\bf \overline{105'},\overline{15}})(32)$\\
%
${\bf \overline{75075'}}$&=&
$({\bf 21,50})(34)
\oplus({\bf 120,40})(23)
\oplus({\bf 6,210})(23)
\oplus({\bf 6,40})(23)
\oplus({\bf 405,\overline{15}})(12)
\oplus({\bf 280,\overline{10}})(12)
\oplus({\bf 35,\overline{175}})(12)
\oplus({\bf 35,\overline{15}})(12)
\oplus({\bf 35,\overline{10}})(12)
\oplus({\bf 1,\overline{560}})(12)
\oplus({\bf 1,\overline{175}})(12)
\oplus({\bf 1,\overline{15}})(12)
\oplus({\bf \overline{1260},\overline{5}})(1)
\oplus({\bf \overline{120},\overline{70}})(1)
\oplus({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{84},\overline{45}})(1)
\oplus({\bf \overline{84},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{480}})(1)
\oplus({\bf \overline{6},\overline{70}})(1)
\oplus({\bf \overline{6},\overline{45}})(1)
\oplus({\bf \overline{6},\overline{5}})(1)
\oplus({\bf \overline{1800},1})(-10)
\oplus({\bf \overline{384},24})(-10)
\oplus({\bf \overline{384},1})(-10)
\oplus({\bf \overline{21},200})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{15},126})(-10)
\oplus({\bf \overline{15},24})(-10)
\oplus({\bf 560,5})(-21)
\oplus({\bf \overline{70},70})(-21)
\oplus({\bf \overline{70},5})(-21)
\oplus({\bf 105',15})(-32)$\\
%
${\bf 76230}$&=&
$({\bf 70,1})(-45)
\oplus({\bf \overline{105'},\overline{5}})(-34)
\oplus({\bf \overline{105},\overline{5}})(-34)
\oplus({\bf \overline{210},\overline{15}})(-23)
\oplus({\bf \overline{210},\overline{10}})(-23)
\oplus({\bf \overline{84},\overline{10}})(-23)
\oplus({\bf 175,40})(-12)
\oplus({\bf 189,40})(-12)
\oplus({\bf 189,10})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 210,50})(-1)
\oplus({\bf 210,45})(-1)
\oplus({\bf 84,45})(-1)
\oplus({\bf 84,5})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 105',75})(10)
\oplus({\bf 105,75})(10)
\oplus({\bf 105,24})(10)
\oplus({\bf 15,24})(10)
\oplus({\bf 15,1})(10)
\oplus({\bf \overline{70},\overline{50}})(21)
\oplus({\bf \overline{70},\overline{45}})(21)
\oplus({\bf 20,\overline{45}})(21)
\oplus({\bf 20,\overline{5}})(21)
\oplus({\bf \overline{21},\overline{40}})(32)
\oplus({\bf \overline{15},\overline{40}})(32)
\oplus({\bf \overline{15},\overline{10}})(32)
\oplus({\bf \overline{6},15})(43)
\oplus({\bf \overline{6},10})(43)
\oplus({\bf 1,5})(54)$\\
%
${\bf \overline{76230}}$&=&
$({\bf \overline{70},1})(45)
\oplus({\bf 105',5})(34)
\oplus({\bf 105,5})(34)
\oplus({\bf 210,15})(23)
\oplus({\bf 210,10})(23)
\oplus({\bf 84,10})(23)
\oplus({\bf 175,\overline{40}})(12)
\oplus({\bf 189,\overline{40}})(12)
\oplus({\bf 189,\overline{10}})(12)
\oplus({\bf 35,\overline{10}})(12)
\oplus({\bf \overline{210},\overline{50}})(1)
\oplus({\bf \overline{210},\overline{45}})(1)
\oplus({\bf \overline{84},\overline{45}})(1)
\oplus({\bf \overline{84},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{5}})(1)
\oplus({\bf \overline{105'},75})(-10)
\oplus({\bf \overline{105},75})(-10)
\oplus({\bf \overline{105},24})(-10)
\oplus({\bf \overline{15},24})(-10)
\oplus({\bf \overline{15},1})(-10)
\oplus({\bf 70,50})(-21)
\oplus({\bf 70,45})(-21)
\oplus({\bf 20,45})(-21)
\oplus({\bf 20,5})(-21)
\oplus({\bf 21,40})(-32)
\oplus({\bf 15,40})(-32)
\oplus({\bf 15,10})(-32)
\oplus({\bf 6,\overline{15}})(-43)
\oplus({\bf 6,\overline{10}})(-43)
\oplus({\bf 1,\overline{5}})(-54)$\\
%
${\bf 77440}$&=&
$({\bf 56,35})(33)
\oplus({\bf 315,\overline{15}})(22)
\oplus({\bf 21,\overline{160}})(22)
\oplus({\bf 21,\overline{15}})(22)
\oplus({\bf 1050',\overline{5}})(11)
\oplus({\bf 120,\overline{70}})(11)
\oplus({\bf 120,\overline{5}})(11)
\oplus({\bf 6,\overline{450'}})(11)
\oplus({\bf 6,\overline{70}})(11)
\oplus({\bf 6,\overline{5}})(11)
\oplus({\bf 2695,1})(0)
\oplus({\bf 405,24})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 35,200})(0)
\oplus({\bf 35,24})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,1000})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1050'},5})(-11)
\oplus({\bf \overline{120},70})(-11)
\oplus({\bf \overline{120},5})(-11)
\oplus({\bf \overline{6},450'})(-11)
\oplus({\bf \overline{6},70})(-11)
\oplus({\bf \overline{6},5})(-11)
\oplus({\bf \overline{315},15})(-22)
\oplus({\bf \overline{21},160})(-22)
\oplus({\bf \overline{21},15})(-22)
\oplus({\bf \overline{56},\overline{35}})(-33)$\\
%
${\bf 81312}$&=&
$({\bf \overline{336},\overline{5}})(31)
\oplus({\bf \overline{1701},1})(20)
\oplus({\bf \overline{210'},24})(20)
\oplus({\bf \overline{210'},1})(20)
\oplus({\bf \overline{105},24})(20)
\oplus({\bf \overline{105},1})(20)
\oplus({\bf 1134,5})(9)
\oplus({\bf 56,45})(9)
\oplus({\bf 56,5})(9)
\oplus({\bf 540,5})(9)
\oplus({\bf 70,70})(9)
\oplus({\bf 70,45})(9)
\oplus2({\bf 70,5})(9)
\oplus({\bf 20,70})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf 315,10})(-2)
\oplus({\bf 384,15})(-2)
\oplus({\bf 384,10})(-2)
\oplus({\bf 21,175})(-2)
\oplus({\bf 21,15})(-2)
\oplus({\bf 21,40})(-2)
\oplus2({\bf 21,10})(-2)
\oplus({\bf 105,15})(-2)
\oplus({\bf 15,160})(-2)
\oplus({\bf 15,175})(-2)
\oplus2({\bf 15,15})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 120,\overline{40}})(-13)
\oplus({\bf 120,\overline{10}})(-13)
\oplus({\bf 84,\overline{35}})(-13)
\oplus({\bf 84,\overline{40}})(-13)
\oplus({\bf 6,\overline{450}})(-13)
\oplus({\bf 6,\overline{35}})(-13)
\oplus({\bf 6,\overline{175}})(-13)
\oplus2({\bf 6,\overline{40}})(-13)
\oplus({\bf 6,\overline{10}})(-13)
\oplus({\bf 35,\overline{105}})(-24)
\oplus({\bf 35,\overline{45}})(-24)
\oplus({\bf 1,\overline{480}})(-24)
\oplus({\bf 1,\overline{105}})(-24)
\oplus({\bf 1,\overline{45}})(-24)
\oplus({\bf \overline{6},126})(-35)$\\
%
${\bf \overline{81312}}$&=&
$({\bf 336,5})(-31)
\oplus({\bf 1701,1})(-20)
\oplus({\bf 210',24})(-20)
\oplus({\bf 210',1})(-20)
\oplus({\bf 105,24})(-20)
\oplus({\bf 105,1})(-20)
\oplus({\bf \overline{1134},\overline{5}})(-9)
\oplus({\bf 540,\overline{5}})(-9)
\oplus({\bf \overline{56},\overline{45}})(-9)
\oplus({\bf \overline{56},\overline{5}})(-9)
\oplus({\bf \overline{70},\overline{70}})(-9)
\oplus({\bf \overline{70},\overline{45}})(-9)
\oplus2({\bf \overline{70},\overline{5}})(-9)
\oplus({\bf 20,\overline{70}})(-9)
\oplus({\bf 20,\overline{5}})(-9)
\oplus({\bf \overline{315},\overline{10}})(2)
\oplus({\bf \overline{384},\overline{15}})(2)
\oplus({\bf \overline{384},\overline{10}})(2)
\oplus({\bf \overline{105},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{175}})(2)
\oplus({\bf \overline{21},\overline{40}})(2)
\oplus({\bf \overline{21},\overline{15}})(2)
\oplus2({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{160}})(2)
\oplus({\bf \overline{15},\overline{175}})(2)
\oplus2({\bf \overline{15},\overline{15}})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{120},40})(13)
\oplus({\bf \overline{120},10})(13)
\oplus({\bf \overline{84},35})(13)
\oplus({\bf \overline{84},40})(13)
\oplus({\bf \overline{6},450})(13)
\oplus({\bf \overline{6},175})(13)
\oplus({\bf \overline{6},35})(13)
\oplus2({\bf \overline{6},40})(13)
\oplus({\bf \overline{6},10})(13)
\oplus({\bf 35,105})(24)
\oplus({\bf 35,45})(24)
\oplus({\bf 1,480})(24)
\oplus({\bf 1,105})(24)
\oplus({\bf 1,45})(24)
\oplus({\bf 6,\overline{126}})(35)$\\
%
${\bf 81675}$&=&
$({\bf \overline{15},5})(44)
\oplus({\bf \overline{70},10})(33)
\oplus({\bf 20,15})(33)
\oplus({\bf 20,10})(33)
\oplus({\bf 105',\overline{10}})(22)
\oplus({\bf 105,\overline{40}})(22)
\oplus({\bf 105,\overline{10}})(22)
\oplus({\bf 15,\overline{40}})(22)
\oplus({\bf 15,\overline{10}})(22)
\oplus({\bf 210,\overline{45}})(11)
\oplus({\bf 210,\overline{5}})(11)
\oplus({\bf 84,\overline{50}})(11)
\oplus({\bf 84,\overline{45}})(11)
\oplus({\bf 84,\overline{5}})(11)
\oplus({\bf 6,\overline{45}})(11)
\oplus({\bf 6,\overline{5}})(11)
\oplus({\bf 175,24})(0)
\oplus({\bf 189,75})(0)
\oplus({\bf 189,24})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,75})(0)
\oplus({\bf 35,24})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{210},45})(-11)
\oplus({\bf \overline{210},5})(-11)
\oplus({\bf \overline{84},50})(-11)
\oplus({\bf \overline{84},45})(-11)
\oplus({\bf \overline{84},5})(-11)
\oplus({\bf \overline{6},45})(-11)
\oplus({\bf \overline{6},5})(-11)
\oplus({\bf \overline{105'},10})(-22)
\oplus({\bf \overline{105},40})(-22)
\oplus({\bf \overline{105},10})(-22)
\oplus({\bf \overline{15},40})(-22)
\oplus({\bf \overline{15},10})(-22)
\oplus({\bf 70,\overline{10}})(-33)
\oplus({\bf 20,\overline{15}})(-33)
\oplus({\bf 20,\overline{10}})(-33)
\oplus({\bf 15,\overline{5}})(-44)$\\
%
${\bf 83160}$&=&
$({\bf \overline{420},\overline{5}})(31)
\oplus({\bf \overline{2205},1})(20)
\oplus({\bf \overline{210'},24})(20)
\oplus({\bf \overline{210'},1})(20)
\oplus({\bf \overline{105'},24})(20)
\oplus({\bf \overline{105'},1})(20)
\oplus({\bf 1134,5})(9)
\oplus({\bf 56,70})(9)
\oplus({\bf 56,5})(9)
\oplus({\bf \overline{560},5})(9)
\oplus({\bf 70,70})(9)
\oplus({\bf 70,45})(9)
\oplus2({\bf 70,5})(9)
\oplus({\bf 315,15})(-2)
\oplus({\bf 384,15})(-2)
\oplus({\bf 384,10})(-2)
\oplus({\bf 21,160})(-2)
\oplus({\bf 21,175})(-2)
\oplus2({\bf 21,15})(-2)
\oplus({\bf 21,10})(-2)
\oplus({\bf 15,175})(-2)
\oplus({\bf 15,15})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 120,\overline{35}})(-13)
\oplus({\bf 120,\overline{40}})(-13)
\oplus({\bf 84,\overline{40}})(-13)
\oplus({\bf 6,\overline{450}})(-13)
\oplus({\bf 6,\overline{35}})(-13)
\oplus({\bf 6,\overline{210}})(-13)
\oplus2({\bf 6,\overline{40}})(-13)
\oplus({\bf 35,\overline{105}})(-24)
\oplus({\bf 35,\overline{50}})(-24)
\oplus({\bf 1,\overline{720}})(-24)
\oplus({\bf 1,\overline{105}})(-24)
\oplus({\bf 1,\overline{50}})(-24)
\oplus({\bf \overline{6},175'})(-35)$\\
%
${\bf \overline{83160}}$&=&
$({\bf 420,5})(-31)
\oplus({\bf 2205,1})(-20)
\oplus({\bf 210',24})(-20)
\oplus({\bf 210',1})(-20)
\oplus({\bf 105',24})(-20)
\oplus({\bf 105',1})(-20)
\oplus({\bf \overline{1134},\overline{5}})(-9)
\oplus({\bf 560,\overline{5}})(-9)
\oplus({\bf \overline{56},\overline{70}})(-9)
\oplus({\bf \overline{56},\overline{5}})(-9)
\oplus({\bf \overline{70},\overline{70}})(-9)
\oplus({\bf \overline{70},\overline{45}})(-9)
\oplus2({\bf \overline{70},\overline{5}})(-9)
\oplus({\bf \overline{315},\overline{15}})(2)
\oplus({\bf \overline{384},\overline{15}})(2)
\oplus({\bf \overline{384},\overline{10}})(2)
\oplus({\bf \overline{21},\overline{160}})(2)
\oplus({\bf \overline{21},\overline{175}})(2)
\oplus2({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{175}})(2)
\oplus({\bf \overline{15},\overline{15}})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{120},35})(13)
\oplus({\bf \overline{120},40})(13)
\oplus({\bf \overline{84},40})(13)
\oplus({\bf \overline{6},450})(13)
\oplus({\bf \overline{6},210})(13)
\oplus({\bf \overline{6},35})(13)
\oplus2({\bf \overline{6},40})(13)
\oplus({\bf 35,105})(24)
\oplus({\bf 35,50})(24)
\oplus({\bf 1,720})(24)
\oplus({\bf 1,105})(24)
\oplus({\bf 1,50})(24)
\oplus({\bf 6,\overline{175'}})(35)$\\
%
${\bf 84084}$&=&
$({\bf \overline{56},\overline{5}})(-39)
\oplus({\bf \overline{315},\overline{10}})(-28)
\oplus({\bf \overline{21},\overline{15}})(-28)
\oplus({\bf \overline{21},\overline{10}})(-28)
\oplus({\bf \overline{720},10})(-17)
\oplus({\bf \overline{120},40})(-17)
\oplus({\bf \overline{120},10})(-17)
\oplus({\bf \overline{6},35})(-17)
\oplus({\bf \overline{6},40})(-17)
\oplus({\bf \overline{840''},5})(-6)
\oplus({\bf \overline{280},45})(-6)
\oplus({\bf \overline{280},5})(-6)
\oplus({\bf 35,105})(-6)
\oplus({\bf 35,45})(-6)
\oplus({\bf 1,70'})(-6)
\oplus({\bf 1,105})(-6)
\oplus({\bf 504,1})(5)
\oplus({\bf 336,24})(5)
\oplus({\bf 336,1})(5)
\oplus({\bf 84,\overline{126}})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 6,\overline{224}})(5)
\oplus({\bf 6,\overline{126}})(5)
\oplus({\bf 210',\overline{5}})(16)
\oplus({\bf 105,\overline{70}})(16)
\oplus({\bf 105,\overline{5}})(16)
\oplus({\bf 15,\overline{280'}})(16)
\oplus({\bf 15,\overline{70}})(16)
\oplus({\bf \overline{70},\overline{15}})(27)
\oplus({\bf 20,\overline{160}})(27)
\oplus({\bf 20,\overline{15}})(27)
\oplus({\bf \overline{15},35})(38)$\\
%
${\bf \overline{84084}}$&=&
$({\bf 56,5})(39)
\oplus({\bf 315,10})(28)
\oplus({\bf 21,15})(28)
\oplus({\bf 21,10})(28)
\oplus({\bf 720,\overline{10}})(17)
\oplus({\bf 120,\overline{40}})(17)
\oplus({\bf 120,\overline{10}})(17)
\oplus({\bf 6,\overline{35}})(17)
\oplus({\bf 6,\overline{40}})(17)
\oplus({\bf 840'',\overline{5}})(6)
\oplus({\bf 280,\overline{45}})(6)
\oplus({\bf 280,\overline{5}})(6)
\oplus({\bf 35,\overline{105}})(6)
\oplus({\bf 35,\overline{45}})(6)
\oplus({\bf 1,\overline{70'}})(6)
\oplus({\bf 1,\overline{105}})(6)
\oplus({\bf \overline{504},1})(-5)
\oplus({\bf \overline{336},24})(-5)
\oplus({\bf \overline{336},1})(-5)
\oplus({\bf \overline{84},126})(-5)
\oplus({\bf \overline{84},24})(-5)
\oplus({\bf \overline{6},224})(-5)
\oplus({\bf \overline{6},126})(-5)
\oplus({\bf \overline{210'},5})(-16)
\oplus({\bf \overline{105},70})(-16)
\oplus({\bf \overline{105},5})(-16)
\oplus({\bf \overline{15},280'})(-16)
\oplus({\bf \overline{15},70})(-16)
\oplus({\bf 70,15})(-27)
\oplus({\bf 20,160})(-27)
\oplus({\bf 20,15})(-27)
\oplus({\bf 15,\overline{35}})(-38)$\\
%
${\bf 84942}$&=&
$({\bf \overline{504},\overline{5}})(31)
\oplus({\bf \overline{2688},1})(20)
\oplus({\bf \overline{126},24})(20)
\oplus({\bf \overline{126},1})(20)
\oplus({\bf \overline{210'},24})(20)
\oplus({\bf \overline{210'},1})(20)
\oplus({\bf 700,5})(9)
\oplus({\bf 1134,5})(9)
\oplus({\bf 56,70})(9)
\oplus({\bf 56,45})(9)
\oplus2({\bf 56,5})(9)
\oplus({\bf 70,70})(9)
\oplus({\bf 70,5})(9)
\oplus({\bf 315,15})(-2)
\oplus({\bf 315,10})(-2)
\oplus({\bf 384,15})(-2)
\oplus({\bf 21,160})(-2)
\oplus({\bf 21,175})(-2)
\oplus2({\bf 21,15})(-2)
\oplus({\bf 21,10})(-2)
\oplus({\bf 15,160})(-2)
\oplus({\bf 15,15})(-2)
\oplus({\bf 120,\overline{35}})(-13)
\oplus({\bf 120,\overline{40}})(-13)
\oplus({\bf 84,\overline{35}})(-13)
\oplus({\bf 6,\overline{315'}})(-13)
\oplus({\bf 6,\overline{450}})(-13)
\oplus2({\bf 6,\overline{35}})(-13)
\oplus({\bf 6,\overline{40}})(-13)
\oplus({\bf 35,\overline{70'}})(-24)
\oplus({\bf 35,\overline{105}})(-24)
\oplus({\bf 1,\overline{945}})(-24)
\oplus({\bf 1,\overline{70'}})(-24)
\oplus({\bf 1,\overline{105}})(-24)
\oplus({\bf \overline{6},224})(-35)$\\
%
${\bf 84942'}$&=&
$({\bf \overline{1176'},1})(-35)
\oplus({\bf \overline{490},\overline{5}})(-24)
\oplus({\bf \overline{896},\overline{5}})(-24)
\oplus({\bf 420,\overline{15}})(-13)
\oplus({\bf 420,\overline{10}})(-13)
\oplus({\bf 336,\overline{15}})(-13)
\oplus({\bf 210,\overline{10}})(-13)
\oplus({\bf 210',35})(-2)
\oplus({\bf 210',40})(-2)
\oplus({\bf 105',40})(-2)
\oplus({\bf 105',10})(-2)
\oplus({\bf 105,40})(-2)
\oplus({\bf \overline{56},105})(9)
\oplus({\bf \overline{70},105})(9)
\oplus({\bf \overline{70},50})(9)
\oplus({\bf \overline{70},45})(9)
\oplus({\bf 20,50})(9)
\oplus({\bf \overline{21},\overline{175'}})(20)
\oplus({\bf \overline{21},\overline{126}})(20)
\oplus({\bf \overline{15},\overline{175'}})(20)
\oplus({\bf \overline{15},75})(20)
\oplus({\bf \overline{6},\overline{175''}})(31)
\oplus({\bf \overline{6},\overline{280}})(31)
\oplus({\bf 1,\overline{315}})(42)$\\
%
${\bf \overline{84942}}$&=&
$({\bf 504,5})(-31)
\oplus({\bf 2688,1})(-20)
\oplus({\bf 126,24})(-20)
\oplus({\bf 126,1})(-20)
\oplus({\bf 210',24})(-20)
\oplus({\bf 210',1})(-20)
\oplus({\bf \overline{700},\overline{5}})(-9)
\oplus({\bf \overline{1134},\overline{5}})(-9)
\oplus({\bf \overline{56},\overline{70}})(-9)
\oplus({\bf \overline{56},\overline{45}})(-9)
\oplus2({\bf \overline{56},\overline{5}})(-9)
\oplus({\bf \overline{70},\overline{70}})(-9)
\oplus({\bf \overline{70},\overline{5}})(-9)
\oplus({\bf \overline{315},\overline{15}})(2)
\oplus({\bf \overline{315},\overline{10}})(2)
\oplus({\bf \overline{384},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{160}})(2)
\oplus({\bf \overline{21},\overline{175}})(2)
\oplus2({\bf \overline{21},\overline{15}})(2)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{160}})(2)
\oplus({\bf \overline{15},\overline{15}})(2)
\oplus({\bf \overline{120},35})(13)
\oplus({\bf \overline{120},40})(13)
\oplus({\bf \overline{84},35})(13)
\oplus({\bf \overline{6},315'})(13)
\oplus({\bf \overline{6},450})(13)
\oplus2({\bf \overline{6},35})(13)
\oplus({\bf \overline{6},40})(13)
\oplus({\bf 35,70'})(24)
\oplus({\bf 35,105})(24)
\oplus({\bf 1,945})(24)
\oplus({\bf 1,70'})(24)
\oplus({\bf 1,105})(24)
\oplus({\bf 6,\overline{224}})(35)$\\
%
${\bf \overline{84942'}}$&=&
$({\bf 1176',1})(35)
\oplus({\bf 490,5})(24)
\oplus({\bf 896,5})(24)
\oplus({\bf \overline{420},15})(13)
\oplus({\bf \overline{420},10})(13)
\oplus({\bf \overline{336},15})(13)
\oplus({\bf \overline{210},10})(13)
\oplus({\bf \overline{210'},\overline{35}})(2)
\oplus({\bf \overline{210'},\overline{40}})(2)
\oplus({\bf \overline{105'},\overline{40}})(2)
\oplus({\bf \overline{105'},\overline{10}})(2)
\oplus({\bf \overline{105},\overline{40}})(2)
\oplus({\bf 56,\overline{105}})(-9)
\oplus({\bf 70,\overline{105}})(-9)
\oplus({\bf 70,\overline{50}})(-9)
\oplus({\bf 70,\overline{45}})(-9)
\oplus({\bf 20,\overline{50}})(-9)
\oplus({\bf 21,175'})(-20)
\oplus({\bf 21,126})(-20)
\oplus({\bf 15,175'})(-20)
\oplus({\bf 15,75})(-20)
\oplus({\bf 6,175''})(-31)
\oplus({\bf 6,280})(-31)
\oplus({\bf 1,315})(-42)$\\
%
${\bf 85085}$&=&
$({\bf 462,\overline{5}})(36)
\oplus({\bf \overline{2520''''},1})(25)
\oplus({\bf \overline{252},24})(25)
\oplus({\bf \overline{252},1})(25)
\oplus({\bf \overline{1386},5})(14)
\oplus({\bf \overline{126},70})(14)
\oplus({\bf \overline{126},5})(14)
\oplus({\bf 700,15})(3)
\oplus({\bf 56,160})(3)
\oplus({\bf 56,15})(3)
\oplus({\bf 315,\overline{35}})(-8)
\oplus({\bf 21,\overline{315'}})(-8)
\oplus({\bf 21,\overline{35}})(-8)
\oplus({\bf 120,\overline{70'}})(-19)
\oplus({\bf 6,\overline{560''}})(-19)
\oplus({\bf 6,\overline{70'}})(-19)
\oplus({\bf 35,126'})(-30)
\oplus({\bf 1,924})(-30)
\oplus({\bf 1,126'})(-30)
\oplus({\bf \overline{6},210'})(-41)$\\
%
${\bf \overline{85085}}$&=&
$({\bf \overline{462},5})(-36)
\oplus({\bf 2520'''',1})(-25)
\oplus({\bf 252,24})(-25)
\oplus({\bf 252,1})(-25)
\oplus({\bf 1386,\overline{5}})(-14)
\oplus({\bf 126,\overline{70}})(-14)
\oplus({\bf 126,\overline{5}})(-14)
\oplus({\bf \overline{700},\overline{15}})(-3)
\oplus({\bf \overline{56},\overline{160}})(-3)
\oplus({\bf \overline{56},\overline{15}})(-3)
\oplus({\bf \overline{315},35})(8)
\oplus({\bf \overline{21},315'})(8)
\oplus({\bf \overline{21},35})(8)
\oplus({\bf \overline{120},70'})(19)
\oplus({\bf \overline{6},560''})(19)
\oplus({\bf \overline{6},70'})(19)
\oplus({\bf 35,\overline{126'}})(30)
\oplus({\bf 1,\overline{924}})(30)
\oplus({\bf 1,\overline{126'}})(30)
\oplus({\bf 6,\overline{210'}})(41)$\\
%
${\bf 88088}$&=&
$({\bf \overline{1764},1})(-35)
\oplus({\bf \overline{1134'},\overline{5}})(-24)
\oplus({\bf \overline{490},\overline{5}})(-24)
\oplus({\bf 504,\overline{15}})(-13)
\oplus({\bf 420,\overline{15}})(-13)
\oplus({\bf 420,\overline{10}})(-13)
\oplus({\bf 126,35})(-2)
\oplus({\bf 210',35})(-2)
\oplus({\bf 210',40})(-2)
\oplus({\bf 105',40})(-2)
\oplus({\bf \overline{56},70'})(9)
\oplus({\bf \overline{56},105})(9)
\oplus({\bf \overline{70},105})(9)
\oplus({\bf \overline{70},50})(9)
\oplus({\bf \overline{21},\overline{224}})(20)
\oplus({\bf \overline{21},\overline{175'}})(20)
\oplus({\bf \overline{15},\overline{175'}})(20)
\oplus({\bf \overline{6},\overline{420}})(31)
\oplus({\bf \overline{6},\overline{175''}})(31)
\oplus({\bf 1,\overline{560'}})(42)$\\
%
${\bf \overline{88088}}$&=&
$({\bf 1764,1})(35)
\oplus({\bf 1134',5})(24)
\oplus({\bf 490,5})(24)
\oplus({\bf \overline{504},15})(13)
\oplus({\bf \overline{420},15})(13)
\oplus({\bf \overline{420},10})(13)
\oplus({\bf \overline{126},\overline{35}})(2)
\oplus({\bf \overline{210'},\overline{35}})(2)
\oplus({\bf \overline{210'},\overline{40}})(2)
\oplus({\bf \overline{105'},\overline{40}})(2)
\oplus({\bf 56,\overline{70'}})(-9)
\oplus({\bf 56,\overline{105}})(-9)
\oplus({\bf 70,\overline{105}})(-9)
\oplus({\bf 70,\overline{50}})(-9)
\oplus({\bf 21,224})(-20)
\oplus({\bf 21,175'})(-20)
\oplus({\bf 15,175'})(-20)
\oplus({\bf 6,420})(-31)
\oplus({\bf 6,175''})(-31)
\oplus({\bf 1,560'})(-42)$\\
%
${\bf 91476}$&=&
$({\bf \overline{21},\overline{45}})(-34)
\oplus({\bf \overline{120},\overline{40}})(-23)
\oplus({\bf \overline{120},\overline{10}})(-23)
\oplus({\bf \overline{6},\overline{175}})(-23)
\oplus({\bf \overline{6},\overline{40}})(-23)
\oplus({\bf \overline{6},\overline{10}})(-23)
\oplus({\bf 405,10})(-12)
\oplus({\bf \overline{280},15})(-12)
\oplus({\bf \overline{280},10})(-12)
\oplus({\bf 35,175})(-12)
\oplus({\bf 35,15})(-12)
\oplus({\bf 35,40})(-12)
\oplus2({\bf 35,10})(-12)
\oplus({\bf 1,450})(-12)
\oplus({\bf 1,175})(-12)
\oplus({\bf 1,40})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf 1260,5})(-1)
\oplus({\bf 120,45})(-1)
\oplus({\bf 120,5})(-1)
\oplus({\bf 336,5})(-1)
\oplus({\bf 84,70})(-1)
\oplus({\bf 84,45})(-1)
\oplus2({\bf 84,5})(-1)
\oplus({\bf 6,480})(-1)
\oplus({\bf 6,70})(-1)
\oplus({\bf 6,105})(-1)
\oplus2({\bf 6,45})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 1701,1})(10)
\oplus({\bf 384,24})(10)
\oplus({\bf 384,1})(10)
\oplus({\bf 21,\overline{126}})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 105,24})(10)
\oplus({\bf 105,1})(10)
\oplus({\bf 15,200})(10)
\oplus({\bf 15,\overline{126}})(10)
\oplus2({\bf 15,24})(10)
\oplus({\bf 15,1})(10)
\oplus({\bf 540,\overline{5}})(21)
\oplus({\bf 70,\overline{70}})(21)
\oplus({\bf 70,\overline{5}})(21)
\oplus({\bf 20,\overline{70}})(21)
\oplus({\bf 20,\overline{5}})(21)
\oplus({\bf \overline{105},\overline{15}})(32)$\\
%
${\bf \overline{91476}}$&=&
$({\bf 21,45})(34)
\oplus({\bf 120,40})(23)
\oplus({\bf 120,10})(23)
\oplus({\bf 6,175})(23)
\oplus({\bf 6,40})(23)
\oplus({\bf 6,10})(23)
\oplus({\bf 405,\overline{10}})(12)
\oplus({\bf 280,\overline{15}})(12)
\oplus({\bf 280,\overline{10}})(12)
\oplus({\bf 35,\overline{175}})(12)
\oplus({\bf 35,\overline{40}})(12)
\oplus({\bf 35,\overline{15}})(12)
\oplus2({\bf 35,\overline{10}})(12)
\oplus({\bf 1,\overline{450}})(12)
\oplus({\bf 1,\overline{175}})(12)
\oplus({\bf 1,\overline{40}})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf \overline{1260},\overline{5}})(1)
\oplus({\bf \overline{336},\overline{5}})(1)
\oplus({\bf \overline{120},\overline{45}})(1)
\oplus({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{84},\overline{70}})(1)
\oplus({\bf \overline{84},\overline{45}})(1)
\oplus2({\bf \overline{84},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{480}})(1)
\oplus({\bf \overline{6},\overline{105}})(1)
\oplus({\bf \overline{6},\overline{70}})(1)
\oplus2({\bf \overline{6},\overline{45}})(1)
\oplus({\bf \overline{6},\overline{5}})(1)
\oplus({\bf \overline{1701},1})(-10)
\oplus({\bf \overline{384},24})(-10)
\oplus({\bf \overline{384},1})(-10)
\oplus({\bf \overline{105},24})(-10)
\oplus({\bf \overline{105},1})(-10)
\oplus({\bf \overline{21},126})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{15},200})(-10)
\oplus({\bf \overline{15},126})(-10)
\oplus2({\bf \overline{15},24})(-10)
\oplus({\bf \overline{15},1})(-10)
\oplus({\bf 540,5})(-21)
\oplus({\bf \overline{70},70})(-21)
\oplus({\bf \overline{70},5})(-21)
\oplus({\bf 20,70})(-21)
\oplus({\bf 20,5})(-21)
\oplus({\bf 105,15})(-32)$\\
%
${\bf 92378}$&=&
$({\bf \overline{2002},1})(-45)
\oplus({\bf \overline{1287},\overline{5}})(-34)
\oplus({\bf \overline{792},\overline{15}})(-23)
\oplus({\bf \overline{462},35})(-12)
\oplus({\bf 252,70'})(-1)
\oplus({\bf 126,\overline{126'}})(10)
\oplus({\bf \overline{56},\overline{210'}})(21)
\oplus({\bf \overline{21},\overline{330}})(32)
\oplus({\bf \overline{6},495})(43)
\oplus({\bf 1,715})(54)$\\
%
${\bf \overline{92378}}$&=&
$({\bf 2002,1})(45)
\oplus({\bf 1287,5})(34)
\oplus({\bf 792,15})(23)
\oplus({\bf 462,\overline{35}})(12)
\oplus({\bf \overline{252},\overline{70'}})(1)
\oplus({\bf \overline{126},126'})(-10)
\oplus({\bf 56,210'})(-21)
\oplus({\bf 21,330})(-32)
\oplus({\bf 6,\overline{495}})(-43)
\oplus({\bf 1,\overline{715}})(-54)$\\
%
${\bf 94380}$&=&
$({\bf \overline{840},1})(-35)
\oplus({\bf \overline{896},\overline{5}})(-24)
\oplus({\bf \overline{280},\overline{5}})(-24)
\oplus({\bf 189,\overline{5}})(-24)
\oplus({\bf 420,\overline{10}})(-13)
\oplus({\bf 336,\overline{15}})(-13)
\oplus({\bf 336,\overline{10}})(-13)
\oplus({\bf 210,\overline{15}})(-13)
\oplus({\bf 210,\overline{10}})(-13)
\oplus({\bf 84,\overline{15}})(-13)
\oplus({\bf 84,\overline{10}})(-13)
\oplus({\bf 210',40})(-2)
\oplus({\bf 210',10})(-2)
\oplus({\bf 105',40})(-2)
\oplus({\bf 105',10})(-2)
\oplus({\bf 105,35})(-2)
\oplus2({\bf 105,40})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf 15,40})(-2)
\oplus({\bf \overline{56},45})(9)
\oplus({\bf \overline{70},105})(9)
\oplus({\bf \overline{70},50})(9)
\oplus2({\bf \overline{70},45})(9)
\oplus({\bf \overline{70},5})(9)
\oplus({\bf 20,105})(9)
\oplus({\bf 20,50})(9)
\oplus({\bf 20,45})(9)
\oplus({\bf \overline{21},\overline{126}})(20)
\oplus({\bf \overline{21},75})(20)
\oplus({\bf \overline{21},24})(20)
\oplus({\bf \overline{15},\overline{175'}})(20)
\oplus({\bf \overline{15},\overline{126}})(20)
\oplus({\bf \overline{15},75})(20)
\oplus({\bf \overline{15},24})(20)
\oplus({\bf \overline{6},\overline{280}})(31)
\oplus({\bf \overline{6},\overline{70}})(31)
\oplus({\bf \overline{6},\overline{45}})(31)
\oplus({\bf 1,\overline{175}})(42)$\\
%
${\bf \overline{94380}}$&=&
$({\bf 840,1})(35)
\oplus({\bf 896,5})(24)
\oplus({\bf 280,5})(24)
\oplus({\bf 189,5})(24)
\oplus({\bf \overline{420},10})(13)
\oplus({\bf \overline{336},15})(13)
\oplus({\bf \overline{336},10})(13)
\oplus({\bf \overline{210},15})(13)
\oplus({\bf \overline{210},10})(13)
\oplus({\bf \overline{84},15})(13)
\oplus({\bf \overline{84},10})(13)
\oplus({\bf \overline{210'},\overline{40}})(2)
\oplus({\bf \overline{210'},\overline{10}})(2)
\oplus({\bf \overline{105'},\overline{40}})(2)
\oplus({\bf \overline{105'},\overline{10}})(2)
\oplus({\bf \overline{105},\overline{35}})(2)
\oplus2({\bf \overline{105},\overline{40}})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{40}})(2)
\oplus({\bf 56,\overline{45}})(-9)
\oplus({\bf 70,\overline{105}})(-9)
\oplus({\bf 70,\overline{50}})(-9)
\oplus2({\bf 70,\overline{45}})(-9)
\oplus({\bf 70,\overline{5}})(-9)
\oplus({\bf 20,\overline{105}})(-9)
\oplus({\bf 20,\overline{50}})(-9)
\oplus({\bf 20,\overline{45}})(-9)
\oplus({\bf 21,126})(-20)
\oplus({\bf 21,75})(-20)
\oplus({\bf 21,24})(-20)
\oplus({\bf 15,175'})(-20)
\oplus({\bf 15,126})(-20)
\oplus({\bf 15,75})(-20)
\oplus({\bf 15,24})(-20)
\oplus({\bf 6,280})(-31)
\oplus({\bf 6,70})(-31)
\oplus({\bf 6,45})(-31)
\oplus({\bf 1,175})(-42)$\\
%
${\bf 94380'}$&=&
$({\bf \overline{6},50})(-41)
\oplus({\bf 35,75})(-30)
\oplus({\bf 1,\overline{175'}})(-30)
\oplus({\bf 1,75})(-30)
\oplus({\bf 120,\overline{50}})(-19)
\oplus({\bf 84,\overline{45}})(-19)
\oplus({\bf 6,\overline{280}})(-19)
\oplus({\bf 6,\overline{50}})(-19)
\oplus({\bf 6,\overline{45}})(-19)
\oplus({\bf 384,\overline{40}})(-8)
\oplus({\bf 21,\overline{210}})(-8)
\oplus({\bf 21,\overline{40}})(-8)
\oplus({\bf 105,\overline{10}})(-8)
\oplus({\bf 15,\overline{175}})(-8)
\oplus({\bf 15,\overline{40}})(-8)
\oplus({\bf 15,\overline{10}})(-8)
\oplus({\bf \overline{560},15})(3)
\oplus({\bf 540,10})(3)
\oplus({\bf 70,175})(3)
\oplus({\bf 70,15})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf 20,40})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf \overline{1050},5})(14)
\oplus({\bf \overline{105'},70})(14)
\oplus({\bf \overline{105'},5})(14)
\oplus({\bf \overline{105},45})(14)
\oplus({\bf \overline{105},5})(14)
\oplus({\bf \overline{840'},1})(25)
\oplus({\bf \overline{210},24})(25)
\oplus({\bf \overline{210},1})(25)
\oplus({\bf 175,\overline{5}})(36)$\\
%
${\bf \overline{94380'}}$&=&
$({\bf 6,\overline{50}})(41)
\oplus({\bf 35,75})(30)
\oplus({\bf 1,175'})(30)
\oplus({\bf 1,75})(30)
\oplus({\bf \overline{120},50})(19)
\oplus({\bf \overline{84},45})(19)
\oplus({\bf \overline{6},280})(19)
\oplus({\bf \overline{6},50})(19)
\oplus({\bf \overline{6},45})(19)
\oplus({\bf \overline{384},40})(8)
\oplus({\bf \overline{105},10})(8)
\oplus({\bf \overline{21},210})(8)
\oplus({\bf \overline{21},40})(8)
\oplus({\bf \overline{15},175})(8)
\oplus({\bf \overline{15},40})(8)
\oplus({\bf \overline{15},10})(8)
\oplus({\bf 560,\overline{15}})(-3)
\oplus({\bf 540,\overline{10}})(-3)
\oplus({\bf \overline{70},\overline{175}})(-3)
\oplus({\bf \overline{70},\overline{15}})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf 20,\overline{40}})(-3)
\oplus({\bf 20,\overline{10}})(-3)
\oplus({\bf 1050,\overline{5}})(-14)
\oplus({\bf 105',\overline{70}})(-14)
\oplus({\bf 105',\overline{5}})(-14)
\oplus({\bf 105,\overline{45}})(-14)
\oplus({\bf 105,\overline{5}})(-14)
\oplus({\bf 840',1})(-25)
\oplus({\bf 210,24})(-25)
\oplus({\bf 210,1})(-25)
\oplus({\bf 175,5})(-36)$\\
%
${\bf 96525}$&=&
$({\bf \overline{1800'},1})(-35)
\oplus({\bf \overline{1050''},\overline{5}})(-24)
\oplus({\bf \overline{840''},\overline{5}})(-24)
\oplus({\bf 252,\overline{10}})(-13)
\oplus({\bf 504,\overline{15}})(-13)
\oplus({\bf 504,\overline{10}})(-13)
\oplus({\bf 336,\overline{15}})(-13)
\oplus({\bf 126,40})(-2)
\oplus({\bf 126,10})(-2)
\oplus({\bf 210',35})(-2)
\oplus({\bf 210',40})(-2)
\oplus({\bf 105,35})(-2)
\oplus({\bf \overline{56},105})(9)
\oplus({\bf \overline{56},45})(9)
\oplus({\bf \overline{70},70'})(9)
\oplus({\bf \overline{70},105})(9)
\oplus({\bf 20,70'})(9)
\oplus({\bf \overline{21},\overline{224}})(20)
\oplus({\bf \overline{21},\overline{126}})(20)
\oplus({\bf \overline{15},\overline{126'}})(20)
\oplus({\bf \overline{15},\overline{224}})(20)
\oplus({\bf \overline{6},\overline{420'}})(31)
\oplus({\bf \overline{6},\overline{280'}})(31)
\oplus({\bf 1,\overline{540}})(42)$\\
%
${\bf \overline{96525}}$&=&
$({\bf 1800',1})(35)
\oplus({\bf 1050'',5})(24)
\oplus({\bf 840'',5})(24)
\oplus({\bf \overline{252},10})(13)
\oplus({\bf \overline{504},15})(13)
\oplus({\bf \overline{504},10})(13)
\oplus({\bf \overline{336},15})(13)
\oplus({\bf \overline{126},\overline{40}})(2)
\oplus({\bf \overline{126},\overline{10}})(2)
\oplus({\bf \overline{210'},\overline{35}})(2)
\oplus({\bf \overline{210'},\overline{40}})(2)
\oplus({\bf \overline{105},\overline{35}})(2)
\oplus({\bf 56,\overline{105}})(-9)
\oplus({\bf 56,\overline{45}})(-9)
\oplus({\bf 70,\overline{70'}})(-9)
\oplus({\bf 70,\overline{105}})(-9)
\oplus({\bf 20,\overline{70'}})(-9)
\oplus({\bf 21,224})(-20)
\oplus({\bf 21,126})(-20)
\oplus({\bf 15,126'})(-20)
\oplus({\bf 15,224})(-20)
\oplus({\bf 6,420'})(-31)
\oplus({\bf 6,280'})(-31)
\oplus({\bf 1,540})(-42)$\\
%
${\bf 98010}$&=&
$({\bf 15,1})(-50)
\oplus({\bf 70,\overline{5}})(-39)
\oplus({\bf 20,\overline{5}})(-39)
\oplus({\bf \overline{105'},\overline{10}})(-28)
\oplus({\bf \overline{105},\overline{15}})(-28)
\oplus({\bf \overline{105},\overline{10}})(-28)
\oplus({\bf \overline{15},\overline{10}})(-28)
\oplus({\bf \overline{210},40})(-17)
\oplus({\bf \overline{210},10})(-17)
\oplus({\bf \overline{84},40})(-17)
\oplus({\bf \overline{84},10})(-17)
\oplus({\bf \overline{6},10})(-17)
\oplus({\bf 175,45})(-6)
\oplus({\bf 189,50})(-6)
\oplus({\bf 189,45})(-6)
\oplus({\bf 189,5})(-6)
\oplus({\bf 35,45})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf 210,75})(5)
\oplus({\bf 210,24})(5)
\oplus({\bf 84,75})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 84,1})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 105',\overline{45}})(16)
\oplus({\bf 105,\overline{50}})(16)
\oplus({\bf 105,\overline{45}})(16)
\oplus({\bf 105,\overline{5}})(16)
\oplus({\bf 15,\overline{45}})(16)
\oplus({\bf 15,\overline{5}})(16)
\oplus({\bf \overline{70},\overline{40}})(27)
\oplus({\bf \overline{70},\overline{10}})(27)
\oplus({\bf 20,\overline{40}})(27)
\oplus({\bf 20,\overline{10}})(27)
\oplus({\bf \overline{21},10})(38)
\oplus({\bf \overline{15},15})(38)
\oplus({\bf \overline{15},10})(38)
\oplus({\bf \overline{6},5})(49)$\\
%
${\bf \overline{98010}}$&=&
$({\bf \overline{15},1})(50)
\oplus({\bf \overline{70},5})(39)
\oplus({\bf 20,5})(39)
\oplus({\bf 105',10})(28)
\oplus({\bf 105,15})(28)
\oplus({\bf 105,10})(28)
\oplus({\bf 15,10})(28)
\oplus({\bf 210,\overline{40}})(17)
\oplus({\bf 210,\overline{10}})(17)
\oplus({\bf 84,\overline{40}})(17)
\oplus({\bf 84,\overline{10}})(17)
\oplus({\bf 6,\overline{10}})(17)
\oplus({\bf 175,\overline{45}})(6)
\oplus({\bf 189,\overline{50}})(6)
\oplus({\bf 189,\overline{45}})(6)
\oplus({\bf 189,\overline{5}})(6)
\oplus({\bf 35,\overline{45}})(6)
\oplus({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{5}})(6)
\oplus({\bf \overline{210},75})(-5)
\oplus({\bf \overline{210},24})(-5)
\oplus({\bf \overline{84},75})(-5)
\oplus({\bf \overline{84},24})(-5)
\oplus({\bf \overline{84},1})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{6},1})(-5)
\oplus({\bf \overline{105'},45})(-16)
\oplus({\bf \overline{105},50})(-16)
\oplus({\bf \overline{105},45})(-16)
\oplus({\bf \overline{105},5})(-16)
\oplus({\bf \overline{15},45})(-16)
\oplus({\bf \overline{15},5})(-16)
\oplus({\bf 70,40})(-27)
\oplus({\bf 70,10})(-27)
\oplus({\bf 20,40})(-27)
\oplus({\bf 20,10})(-27)
\oplus({\bf 21,\overline{10}})(-38)
\oplus({\bf 15,\overline{15}})(-38)
\oplus({\bf 15,\overline{10}})(-38)
\oplus({\bf 6,\overline{5}})(-49)$\\
%
${\bf 104544}$&=&
$({\bf \overline{6},1})(55)
\oplus({\bf \overline{21},5})(44)
\oplus({\bf \overline{15},5})(44)
\oplus({\bf \overline{70},15})(33)
\oplus({\bf \overline{70},10})(33)
\oplus({\bf 20,10})(33)
\oplus({\bf 105',\overline{40}})(22)
\oplus({\bf 105,\overline{40}})(22)
\oplus({\bf 105,\overline{10}})(22)
\oplus({\bf 15,\overline{10}})(22)
\oplus({\bf 210,\overline{50}})(11)
\oplus({\bf 210,\overline{45}})(11)
\oplus({\bf 84,\overline{45}})(11)
\oplus({\bf 84,\overline{5}})(11)
\oplus({\bf 6,\overline{5}})(11)
\oplus({\bf 175,75})(0)
\oplus({\bf 189,75})(0)
\oplus({\bf 189,24})(0)
\oplus({\bf 35,24})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{210},50})(-11)
\oplus({\bf \overline{210},45})(-11)
\oplus({\bf \overline{84},45})(-11)
\oplus({\bf \overline{84},5})(-11)
\oplus({\bf \overline{6},5})(-11)
\oplus({\bf \overline{105'},40})(-22)
\oplus({\bf \overline{105},40})(-22)
\oplus({\bf \overline{105},10})(-22)
\oplus({\bf \overline{15},10})(-22)
\oplus({\bf 70,\overline{15}})(-33)
\oplus({\bf 70,\overline{10}})(-33)
\oplus({\bf 20,\overline{10}})(-33)
\oplus({\bf 21,\overline{5}})(-44)
\oplus({\bf 15,\overline{5}})(-44)
\oplus({\bf 6,1})(-55)$\\
%
${\bf 105105}$&=&
$({\bf \overline{315},1})(-40)
\oplus({\bf \overline{720},\overline{5}})(-29)
\oplus({\bf \overline{120},\overline{5}})(-29)
\oplus({\bf \overline{840''},\overline{10}})(-18)
\oplus({\bf \overline{280},\overline{15}})(-18)
\oplus({\bf \overline{280},\overline{10}})(-18)
\oplus({\bf 35,\overline{15}})(-18)
\oplus({\bf 504,10})(-7)
\oplus({\bf 336,40})(-7)
\oplus({\bf 336,10})(-7)
\oplus({\bf 84,35})(-7)
\oplus({\bf 84,40})(-7)
\oplus({\bf 6,35})(-7)
\oplus({\bf 126,5})(4)
\oplus({\bf 210',45})(4)
\oplus({\bf 210',5})(4)
\oplus({\bf 105,105})(4)
\oplus({\bf 105,45})(4)
\oplus({\bf 15,70'})(4)
\oplus({\bf 15,105})(4)
\oplus({\bf \overline{56},24})(15)
\oplus({\bf \overline{56},1})(15)
\oplus({\bf \overline{70},\overline{126}})(15)
\oplus({\bf \overline{70},24})(15)
\oplus({\bf 20,\overline{224}})(15)
\oplus({\bf 20,\overline{126}})(15)
\oplus({\bf \overline{21},\overline{70}})(26)
\oplus({\bf \overline{21},\overline{5}})(26)
\oplus({\bf \overline{15},\overline{280'}})(26)
\oplus({\bf \overline{15},\overline{70}})(26)
\oplus({\bf \overline{6},\overline{160}})(37)
\oplus({\bf \overline{6},\overline{15}})(37)
\oplus({\bf 1,35})(48)$\\
%
${\bf \overline{105105}}$&=&
$({\bf 315,1})(40)
\oplus({\bf 720,5})(29)
\oplus({\bf 120,5})(29)
\oplus({\bf 840'',10})(18)
\oplus({\bf 280,15})(18)
\oplus({\bf 280,10})(18)
\oplus({\bf 35,15})(18)
\oplus({\bf \overline{504},\overline{10}})(7)
\oplus({\bf \overline{336},\overline{40}})(7)
\oplus({\bf \overline{336},\overline{10}})(7)
\oplus({\bf \overline{84},\overline{35}})(7)
\oplus({\bf \overline{84},\overline{40}})(7)
\oplus({\bf \overline{6},\overline{35}})(7)
\oplus({\bf \overline{126},\overline{5}})(-4)
\oplus({\bf \overline{210'},\overline{45}})(-4)
\oplus({\bf \overline{210'},\overline{5}})(-4)
\oplus({\bf \overline{105},\overline{105}})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf \overline{15},\overline{70'}})(-4)
\oplus({\bf \overline{15},\overline{105}})(-4)
\oplus({\bf 56,24})(-15)
\oplus({\bf 56,1})(-15)
\oplus({\bf 70,126})(-15)
\oplus({\bf 70,24})(-15)
\oplus({\bf 20,224})(-15)
\oplus({\bf 20,126})(-15)
\oplus({\bf 21,70})(-26)
\oplus({\bf 21,5})(-26)
\oplus({\bf 15,280'})(-26)
\oplus({\bf 15,70})(-26)
\oplus({\bf 6,160})(-37)
\oplus({\bf 6,15})(-37)
\oplus({\bf 1,\overline{35}})(-48)$\\
%
${\bf 110110}$&=&
$({\bf \overline{210'},\overline{10}})(32)
\oplus({\bf 1134,\overline{5}})(21)
\oplus({\bf 56,\overline{45}})(21)
\oplus({\bf 56,\overline{5}})(21)
\oplus({\bf 70,\overline{45}})(21)
\oplus({\bf 70,\overline{5}})(21)
\oplus({\bf 2430,1})(10)
\oplus({\bf 315,24})(10)
\oplus({\bf 315,1})(10)
\oplus({\bf 384,24})(10)
\oplus({\bf 384,1})(10)
\oplus({\bf 21,126})(10)
\oplus({\bf 21,75})(10)
\oplus2({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 15,126})(10)
\oplus({\bf 15,24})(10)
\oplus({\bf 720,5})(-1)
\oplus({\bf 840,5})(-1)
\oplus({\bf 120,70})(-1)
\oplus({\bf 120,45})(-1)
\oplus2({\bf 120,5})(-1)
\oplus({\bf 84,70})(-1)
\oplus({\bf 84,5})(-1)
\oplus({\bf 6,280'})(-1)
\oplus({\bf 6,280})(-1)
\oplus2({\bf 6,70})(-1)
\oplus({\bf 6,45})(-1)
\oplus({\bf 6,5})(-1)
\oplus({\bf 280,15})(-12)
\oplus({\bf 280,10})(-12)
\oplus({\bf 189,15})(-12)
\oplus({\bf 35,160})(-12)
\oplus({\bf 35,175})(-12)
\oplus2({\bf 35,15})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 1,700})(-12)
\oplus({\bf 1,160})(-12)
\oplus({\bf 1,175})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf \overline{84},\overline{35}})(-23)
\oplus({\bf \overline{84},\overline{40}})(-23)
\oplus({\bf \overline{6},\overline{450}})(-23)
\oplus({\bf \overline{6},\overline{35}})(-23)
\oplus({\bf \overline{6},\overline{40}})(-23)
\oplus({\bf \overline{15},\overline{105}})(-34)$\\
%
${\bf \overline{110110}}$&=&
$({\bf 210',10})(-32)
\oplus({\bf \overline{1134},5})(-21)
\oplus({\bf \overline{56},45})(-21)
\oplus({\bf \overline{56},5})(-21)
\oplus({\bf \overline{70},45})(-21)
\oplus({\bf \overline{70},5})(-21)
\oplus({\bf \overline{2430},1})(-10)
\oplus({\bf \overline{315},24})(-10)
\oplus({\bf \overline{315},1})(-10)
\oplus({\bf \overline{384},24})(-10)
\oplus({\bf \overline{384},1})(-10)
\oplus({\bf \overline{21},\overline{126}})(-10)
\oplus({\bf \overline{21},75})(-10)
\oplus2({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{15},\overline{126}})(-10)
\oplus({\bf \overline{15},24})(-10)
\oplus({\bf \overline{720},\overline{5}})(1)
\oplus({\bf \overline{840},\overline{5}})(1)
\oplus({\bf \overline{120},\overline{70}})(1)
\oplus({\bf \overline{120},\overline{45}})(1)
\oplus2({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{84},\overline{70}})(1)
\oplus({\bf \overline{84},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{280'}})(1)
\oplus({\bf \overline{6},\overline{280}})(1)
\oplus2({\bf \overline{6},\overline{70}})(1)
\oplus({\bf \overline{6},\overline{45}})(1)
\oplus({\bf \overline{6},\overline{5}})(1)
\oplus({\bf \overline{280},\overline{15}})(12)
\oplus({\bf \overline{280},\overline{10}})(12)
\oplus({\bf 189,\overline{15}})(12)
\oplus({\bf 35,\overline{160}})(12)
\oplus({\bf 35,\overline{175}})(12)
\oplus2({\bf 35,\overline{15}})(12)
\oplus({\bf 35,\overline{10}})(12)
\oplus({\bf 1,\overline{700}})(12)
\oplus({\bf 1,\overline{160}})(12)
\oplus({\bf 1,\overline{175}})(12)
\oplus({\bf 1,\overline{15}})(12)
\oplus({\bf 84,35})(23)
\oplus({\bf 84,40})(23)
\oplus({\bf 6,450})(23)
\oplus({\bf 6,35})(23)
\oplus({\bf 6,40})(23)
\oplus({\bf 15,105})(34)$\\
%
${\bf 110110'}$&=&
$({\bf \overline{2520'''},1})(-35)
\oplus({\bf \overline{1050''},\overline{5}})(-24)
\oplus({\bf \overline{1134'},\overline{5}})(-24)
\oplus({\bf 252,\overline{15}})(-13)
\oplus({\bf 504,\overline{15}})(-13)
\oplus({\bf 504,\overline{10}})(-13)
\oplus({\bf 420,\overline{15}})(-13)
\oplus({\bf 126,35})(-2)
\oplus({\bf 126,40})(-2)
\oplus({\bf 210',35})(-2)
\oplus({\bf 210',40})(-2)
\oplus({\bf 105',35})(-2)
\oplus({\bf \overline{56},70'})(9)
\oplus({\bf \overline{56},105})(9)
\oplus({\bf \overline{56},50})(9)
\oplus({\bf \overline{70},70'})(9)
\oplus({\bf \overline{70},105})(9)
\oplus({\bf \overline{21},\overline{126'}})(20)
\oplus({\bf \overline{21},\overline{224}})(20)
\oplus({\bf \overline{21},\overline{175'}})(20)
\oplus({\bf \overline{15},\overline{224}})(20)
\oplus({\bf \overline{6},\overline{420'}})(31)
\oplus({\bf \overline{6},\overline{420}})(31)
\oplus({\bf 1,\overline{840}})(42)$\\
%
${\bf \overline{110110'}}$&=&
$({\bf 2520''',1})(35)
\oplus({\bf 1050'',5})(24)
\oplus({\bf 1134',5})(24)
\oplus({\bf \overline{252},15})(13)
\oplus({\bf \overline{504},15})(13)
\oplus({\bf \overline{504},10})(13)
\oplus({\bf \overline{420},15})(13)
\oplus({\bf \overline{126},\overline{35}})(2)
\oplus({\bf \overline{126},\overline{40}})(2)
\oplus({\bf \overline{210'},\overline{35}})(2)
\oplus({\bf \overline{210'},\overline{40}})(2)
\oplus({\bf \overline{105'},\overline{35}})(2)
\oplus({\bf 56,\overline{70'}})(-9)
\oplus({\bf 56,\overline{105}})(-9)
\oplus({\bf 56,\overline{50}})(-9)
\oplus({\bf 70,\overline{70'}})(-9)
\oplus({\bf 70,\overline{105}})(-9)
\oplus({\bf 21,126'})(-20)
\oplus({\bf 21,224})(-20)
\oplus({\bf 21,175'})(-20)
\oplus({\bf 15,224})(-20)
\oplus({\bf 6,420'})(-31)
\oplus({\bf 6,420})(-31)
\oplus({\bf 1,840})(-42)$\\
%
${\bf 112112}$&=&
$({\bf \overline{56},1})(-45)
\oplus({\bf \overline{315},\overline{5}})(-34)
\oplus({\bf \overline{21},\overline{5}})(-34)
\oplus({\bf \overline{720},\overline{10}})(-23)
\oplus({\bf \overline{120},\overline{15}})(-23)
\oplus({\bf \overline{120},\overline{10}})(-23)
\oplus({\bf \overline{6},\overline{15}})(-23)
\oplus({\bf \overline{840''},10})(-12)
\oplus({\bf \overline{280},40})(-12)
\oplus({\bf \overline{280},10})(-12)
\oplus({\bf 35,35})(-12)
\oplus({\bf 35,40})(-12)
\oplus({\bf 1,35})(-12)
\oplus({\bf 504,5})(-1)
\oplus({\bf 336,45})(-1)
\oplus({\bf 336,5})(-1)
\oplus({\bf 84,105})(-1)
\oplus({\bf 84,45})(-1)
\oplus({\bf 6,70'})(-1)
\oplus({\bf 6,105})(-1)
\oplus({\bf 126,1})(10)
\oplus({\bf 210',24})(10)
\oplus({\bf 210',1})(10)
\oplus({\bf 105,\overline{126}})(10)
\oplus({\bf 105,24})(10)
\oplus({\bf 15,\overline{224}})(10)
\oplus({\bf 15,\overline{126}})(10)
\oplus({\bf \overline{56},\overline{5}})(21)
\oplus({\bf \overline{70},\overline{70}})(21)
\oplus({\bf \overline{70},\overline{5}})(21)
\oplus({\bf 20,\overline{280'}})(21)
\oplus({\bf 20,\overline{70}})(21)
\oplus({\bf \overline{21},\overline{15}})(32)
\oplus({\bf \overline{15},\overline{160}})(32)
\oplus({\bf \overline{15},\overline{15}})(32)
\oplus({\bf \overline{6},35})(43)$\\
%
${\bf \overline{112112}}$&=&
$({\bf 56,1})(45)
\oplus({\bf 315,5})(34)
\oplus({\bf 21,5})(34)
\oplus({\bf 720,10})(23)
\oplus({\bf 120,15})(23)
\oplus({\bf 120,10})(23)
\oplus({\bf 6,15})(23)
\oplus({\bf 840'',\overline{10}})(12)
\oplus({\bf 280,\overline{40}})(12)
\oplus({\bf 280,\overline{10}})(12)
\oplus({\bf 35,\overline{35}})(12)
\oplus({\bf 35,\overline{40}})(12)
\oplus({\bf 1,\overline{35}})(12)
\oplus({\bf \overline{504},\overline{5}})(1)
\oplus({\bf \overline{336},\overline{45}})(1)
\oplus({\bf \overline{336},\overline{5}})(1)
\oplus({\bf \overline{84},\overline{105}})(1)
\oplus({\bf \overline{84},\overline{45}})(1)
\oplus({\bf \overline{6},\overline{70'}})(1)
\oplus({\bf \overline{6},\overline{105}})(1)
\oplus({\bf \overline{126},1})(-10)
\oplus({\bf \overline{210'},24})(-10)
\oplus({\bf \overline{210'},1})(-10)
\oplus({\bf \overline{105},126})(-10)
\oplus({\bf \overline{105},24})(-10)
\oplus({\bf \overline{15},224})(-10)
\oplus({\bf \overline{15},126})(-10)
\oplus({\bf 56,5})(-21)
\oplus({\bf 70,70})(-21)
\oplus({\bf 70,5})(-21)
\oplus({\bf 20,280'})(-21)
\oplus({\bf 20,70})(-21)
\oplus({\bf 21,15})(-32)
\oplus({\bf 15,160})(-32)
\oplus({\bf 15,15})(-32)
\oplus({\bf 6,\overline{35}})(-43)$\\
%
${\bf 117975}$&=&
$({\bf 56,40})(33)
\oplus({\bf 315,\overline{15}})(22)
\oplus({\bf 315,\overline{10}})(22)
\oplus({\bf 21,\overline{175}})(22)
\oplus({\bf 21,\overline{15}})(22)
\oplus({\bf 21,\overline{10}})(22)
\oplus({\bf 1050',\overline{5}})(11)
\oplus({\bf 720,\overline{5}})(11)
\oplus({\bf 120,\overline{70}})(11)
\oplus({\bf 120,\overline{45}})(11)
\oplus2({\bf 120,\overline{5}})(11)
\oplus({\bf 6,\overline{480}})(11)
\oplus({\bf 6,\overline{70}})(11)
\oplus({\bf 6,\overline{45}})(11)
\oplus({\bf 6,\overline{5}})(11)
\oplus({\bf 3200,1})(0)
\oplus({\bf 405,24})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,24})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,200})(0)
\oplus({\bf 35,126})(0)
\oplus2({\bf 35,24})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,1050'})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{1260},5})(-11)
\oplus({\bf \overline{120},70})(-11)
\oplus({\bf \overline{120},5})(-11)
\oplus({\bf \overline{84},70})(-11)
\oplus({\bf \overline{84},5})(-11)
\oplus({\bf \overline{6},450'})(-11)
\oplus({\bf \overline{6},280'})(-11)
\oplus2({\bf \overline{6},70})(-11)
\oplus({\bf \overline{6},5})(-11)
\oplus({\bf \overline{384},15})(-22)
\oplus({\bf \overline{21},160})(-22)
\oplus({\bf \overline{21},15})(-22)
\oplus({\bf \overline{15},160})(-22)
\oplus({\bf \overline{15},15})(-22)
\oplus({\bf \overline{70},\overline{35}})(-33)$\\
%
${\bf \overline{117975}}$&=&
$({\bf \overline{56},\overline{40}})(-33)
\oplus({\bf \overline{315},15})(-22)
\oplus({\bf \overline{315},10})(-22)
\oplus({\bf \overline{21},175})(-22)
\oplus({\bf \overline{21},15})(-22)
\oplus({\bf \overline{21},10})(-22)
\oplus({\bf \overline{1050'},5})(-11)
\oplus({\bf \overline{720},5})(-11)
\oplus({\bf \overline{120},70})(-11)
\oplus({\bf \overline{120},45})(-11)
\oplus2({\bf \overline{120},5})(-11)
\oplus({\bf \overline{6},480})(-11)
\oplus({\bf \overline{6},70})(-11)
\oplus({\bf \overline{6},45})(-11)
\oplus({\bf \overline{6},5})(-11)
\oplus({\bf \overline{3200},1})(0)
\oplus({\bf 405,24})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf \overline{280},24})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,200})(0)
\oplus({\bf 35,\overline{126}})(0)
\oplus2({\bf 35,24})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,\overline{1050'}})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1260,\overline{5}})(11)
\oplus({\bf 120,\overline{70}})(11)
\oplus({\bf 120,\overline{5}})(11)
\oplus({\bf 84,\overline{70}})(11)
\oplus({\bf 84,\overline{5}})(11)
\oplus({\bf 6,\overline{450'}})(11)
\oplus({\bf 6,\overline{280'}})(11)
\oplus2({\bf 6,\overline{70}})(11)
\oplus({\bf 6,\overline{5}})(11)
\oplus({\bf 384,\overline{15}})(22)
\oplus({\bf 21,\overline{160}})(22)
\oplus({\bf 21,\overline{15}})(22)
\oplus({\bf 15,\overline{160}})(22)
\oplus({\bf 15,\overline{15}})(22)
\oplus({\bf 70,35})(33)$\\
%
${\bf 125840}$&=&
$({\bf \overline{70},\overline{5}})(-39)
\oplus({\bf \overline{384},\overline{10}})(-28)
\oplus({\bf \overline{21},\overline{15}})(-28)
\oplus({\bf \overline{21},\overline{10}})(-28)
\oplus({\bf \overline{15},\overline{15}})(-28)
\oplus({\bf \overline{15},\overline{10}})(-28)
\oplus({\bf \overline{840},10})(-17)
\oplus({\bf \overline{120},40})(-17)
\oplus({\bf \overline{120},10})(-17)
\oplus({\bf \overline{84},40})(-17)
\oplus({\bf \overline{84},10})(-17)
\oplus({\bf \overline{6},35})(-17)
\oplus2({\bf \overline{6},40})(-17)
\oplus({\bf \overline{6},10})(-17)
\oplus({\bf \overline{896},5})(-6)
\oplus({\bf \overline{280},45})(-6)
\oplus({\bf \overline{280},5})(-6)
\oplus({\bf 189,45})(-6)
\oplus({\bf 189,5})(-6)
\oplus({\bf 35,105})(-6)
\oplus({\bf 35,50})(-6)
\oplus2({\bf 35,45})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 1,105})(-6)
\oplus({\bf 1,50})(-6)
\oplus({\bf 1,45})(-6)
\oplus({\bf 420,1})(5)
\oplus({\bf 336,24})(5)
\oplus({\bf 336,1})(5)
\oplus({\bf 210,24})(5)
\oplus({\bf 210,1})(5)
\oplus({\bf 84,\overline{126}})(5)
\oplus({\bf 84,75})(5)
\oplus2({\bf 84,24})(5)
\oplus({\bf 84,1})(5)
\oplus({\bf 6,\overline{175'}})(5)
\oplus({\bf 6,\overline{126}})(5)
\oplus({\bf 6,75})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 210',\overline{5}})(16)
\oplus({\bf 105',\overline{5}})(16)
\oplus({\bf 105,\overline{70}})(16)
\oplus({\bf 105,\overline{45}})(16)
\oplus2({\bf 105,\overline{5}})(16)
\oplus({\bf 15,\overline{280}})(16)
\oplus({\bf 15,\overline{70}})(16)
\oplus({\bf 15,\overline{45}})(16)
\oplus({\bf 15,\overline{5}})(16)
\oplus({\bf \overline{70},\overline{15}})(27)
\oplus({\bf \overline{70},\overline{10}})(27)
\oplus({\bf 20,\overline{175}})(27)
\oplus({\bf 20,\overline{15}})(27)
\oplus({\bf 20,\overline{10}})(27)
\oplus({\bf \overline{15},40})(38)$\\
%
${\bf \overline{125840}}$&=&
$({\bf 70,5})(39)
\oplus({\bf 384,10})(28)
\oplus({\bf 21,15})(28)
\oplus({\bf 21,10})(28)
\oplus({\bf 15,15})(28)
\oplus({\bf 15,10})(28)
\oplus({\bf 840,\overline{10}})(17)
\oplus({\bf 120,\overline{40}})(17)
\oplus({\bf 120,\overline{10}})(17)
\oplus({\bf 84,\overline{40}})(17)
\oplus({\bf 84,\overline{10}})(17)
\oplus({\bf 6,\overline{35}})(17)
\oplus2({\bf 6,\overline{40}})(17)
\oplus({\bf 6,\overline{10}})(17)
\oplus({\bf 896,\overline{5}})(6)
\oplus({\bf 280,\overline{45}})(6)
\oplus({\bf 280,\overline{5}})(6)
\oplus({\bf 189,\overline{45}})(6)
\oplus({\bf 189,\overline{5}})(6)
\oplus({\bf 35,\overline{105}})(6)
\oplus({\bf 35,\overline{50}})(6)
\oplus2({\bf 35,\overline{45}})(6)
\oplus({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{105}})(6)
\oplus({\bf 1,\overline{50}})(6)
\oplus({\bf 1,\overline{45}})(6)
\oplus({\bf \overline{420},1})(-5)
\oplus({\bf \overline{336},24})(-5)
\oplus({\bf \overline{336},1})(-5)
\oplus({\bf \overline{210},24})(-5)
\oplus({\bf \overline{210},1})(-5)
\oplus({\bf \overline{84},126})(-5)
\oplus({\bf \overline{84},75})(-5)
\oplus2({\bf \overline{84},24})(-5)
\oplus({\bf \overline{84},1})(-5)
\oplus({\bf \overline{6},175'})(-5)
\oplus({\bf \overline{6},126})(-5)
\oplus({\bf \overline{6},75})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{210'},5})(-16)
\oplus({\bf \overline{105'},5})(-16)
\oplus({\bf \overline{105},70})(-16)
\oplus({\bf \overline{105},45})(-16)
\oplus2({\bf \overline{105},5})(-16)
\oplus({\bf \overline{15},280})(-16)
\oplus({\bf \overline{15},70})(-16)
\oplus({\bf \overline{15},45})(-16)
\oplus({\bf \overline{15},5})(-16)
\oplus({\bf 70,15})(-27)
\oplus({\bf 70,10})(-27)
\oplus({\bf 20,175})(-27)
\oplus({\bf 20,15})(-27)
\oplus({\bf 20,10})(-27)
\oplus({\bf 15,\overline{40}})(-38)$\\
%
${\bf 133650}$&=&
$({\bf \overline{210'},\overline{15}})(32)
\oplus({\bf 1134,\overline{5}})(21)
\oplus({\bf 56,\overline{70}})(21)
\oplus({\bf 56,\overline{5}})(21)
\oplus({\bf 70,\overline{70}})(21)
\oplus({\bf 70,\overline{5}})(21)
\oplus({\bf 3675',1})(10)
\oplus({\bf 315,24})(10)
\oplus({\bf 315,1})(10)
\oplus({\bf 384,24})(10)
\oplus({\bf 384,1})(10)
\oplus({\bf 21,200})(10)
\oplus({\bf 21,\overline{126}})(10)
\oplus2({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 15,200})(10)
\oplus({\bf 15,24})(10)
\oplus({\bf 15,1})(10)
\oplus({\bf 1050',5})(-1)
\oplus({\bf 1260,5})(-1)
\oplus({\bf 120,70})(-1)
\oplus({\bf 120,45})(-1)
\oplus2({\bf 120,5})(-1)
\oplus({\bf 84,70})(-1)
\oplus({\bf 84,5})(-1)
\oplus({\bf 6,450'})(-1)
\oplus({\bf 6,480})(-1)
\oplus2({\bf 6,70})(-1)
\oplus({\bf 6,45})(-1)
\oplus2({\bf 6,5})(-1)
\oplus({\bf 405,15})(-12)
\oplus({\bf 405,10})(-12)
\oplus({\bf \overline{280},15})(-12)
\oplus({\bf 35,160})(-12)
\oplus({\bf 35,175})(-12)
\oplus2({\bf 35,15})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 1,1215})(-12)
\oplus({\bf 1,160})(-12)
\oplus({\bf 1,175})(-12)
\oplus({\bf 1,15})(-12)
\oplus({\bf 1,10})(-12)
\oplus({\bf \overline{120},\overline{35}})(-23)
\oplus({\bf \overline{120},\overline{40}})(-23)
\oplus({\bf \overline{6},\overline{450}})(-23)
\oplus({\bf \overline{6},\overline{35}})(-23)
\oplus({\bf \overline{6},\overline{40}})(-23)
\oplus({\bf \overline{21},\overline{105}})(-34)$\\
%
${\bf \overline{133650}}$&=&
$({\bf 210',15})(-32)
\oplus({\bf \overline{1134},5})(-21)
\oplus({\bf \overline{56},70})(-21)
\oplus({\bf \overline{56},5})(-21)
\oplus({\bf \overline{70},70})(-21)
\oplus({\bf \overline{70},5})(-21)
\oplus({\bf \overline{3675'},1})(-10)
\oplus({\bf \overline{315},24})(-10)
\oplus({\bf \overline{315},1})(-10)
\oplus({\bf \overline{384},24})(-10)
\oplus({\bf \overline{384},1})(-10)
\oplus({\bf \overline{21},200})(-10)
\oplus({\bf \overline{21},126})(-10)
\oplus2({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{15},200})(-10)
\oplus({\bf \overline{15},24})(-10)
\oplus({\bf \overline{15},1})(-10)
\oplus({\bf \overline{1050'},\overline{5}})(1)
\oplus({\bf \overline{1260},\overline{5}})(1)
\oplus({\bf \overline{120},\overline{70}})(1)
\oplus({\bf \overline{120},\overline{45}})(1)
\oplus2({\bf \overline{120},\overline{5}})(1)
\oplus({\bf \overline{84},\overline{70}})(1)
\oplus({\bf \overline{84},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{450'}})(1)
\oplus({\bf \overline{6},\overline{480}})(1)
\oplus2({\bf \overline{6},\overline{70}})(1)
\oplus({\bf \overline{6},\overline{45}})(1)
\oplus2({\bf \overline{6},\overline{5}})(1)
\oplus({\bf 405,\overline{15}})(12)
\oplus({\bf 405,\overline{10}})(12)
\oplus({\bf 280,\overline{15}})(12)
\oplus({\bf 35,\overline{160}})(12)
\oplus({\bf 35,\overline{175}})(12)
\oplus2({\bf 35,\overline{15}})(12)
\oplus({\bf 35,\overline{10}})(12)
\oplus({\bf 1,\overline{1215}})(12)
\oplus({\bf 1,\overline{160}})(12)
\oplus({\bf 1,\overline{175}})(12)
\oplus({\bf 1,\overline{15}})(12)
\oplus({\bf 1,\overline{10}})(12)
\oplus({\bf 120,35})(23)
\oplus({\bf 120,40})(23)
\oplus({\bf 6,450})(23)
\oplus({\bf 6,35})(23)
\oplus({\bf 6,40})(23)
\oplus({\bf 21,105})(34)$\\
%
${\bf 135135}$&=&
$({\bf \overline{6},45})(-41)
\oplus({\bf 35,75})(-30)
\oplus({\bf 35,24})(-30)
\oplus({\bf 1,\overline{126}})(-30)
\oplus({\bf 1,75})(-30)
\oplus({\bf 1,24})(-30)
\oplus({\bf 120,\overline{45}})(-19)
\oplus({\bf 84,\overline{50}})(-19)
\oplus({\bf 84,\overline{45}})(-19)
\oplus({\bf 84,\overline{5}})(-19)
\oplus({\bf 6,\overline{280}})(-19)
\oplus({\bf 6,\overline{50}})(-19)
\oplus({\bf 6,\overline{70}})(-19)
\oplus2({\bf 6,\overline{45}})(-19)
\oplus({\bf 6,\overline{5}})(-19)
\oplus({\bf 384,\overline{40}})(-8)
\oplus({\bf 384,\overline{10}})(-8)
\oplus({\bf 21,\overline{175}})(-8)
\oplus({\bf 21,\overline{40}})(-8)
\oplus({\bf 21,\overline{10}})(-8)
\oplus({\bf 105,\overline{40}})(-8)
\oplus({\bf 105,\overline{10}})(-8)
\oplus({\bf 15,\overline{210}})(-8)
\oplus({\bf 15,\overline{175}})(-8)
\oplus2({\bf 15,\overline{40}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus2({\bf 15,\overline{10}})(-8)
\oplus({\bf \overline{560},10})(3)
\oplus({\bf 540,15})(3)
\oplus({\bf 540,10})(3)
\oplus({\bf 70,175})(3)
\oplus({\bf 70,15})(3)
\oplus({\bf 70,40})(3)
\oplus2({\bf 70,10})(3)
\oplus({\bf \overline{70},10})(3)
\oplus({\bf 20,175})(3)
\oplus({\bf 20,15})(3)
\oplus({\bf 20,40})(3)
\oplus2({\bf 20,10})(3)
\oplus({\bf \overline{1050},5})(14)
\oplus({\bf \overline{105'},45})(14)
\oplus({\bf \overline{105'},5})(14)
\oplus({\bf \overline{384},5})(14)
\oplus({\bf \overline{105},70})(14)
\oplus({\bf \overline{105},45})(14)
\oplus2({\bf \overline{105},5})(14)
\oplus({\bf \overline{15},45})(14)
\oplus({\bf \overline{15},5})(14)
\oplus({\bf \overline{840},1})(25)
\oplus({\bf \overline{210},24})(25)
\oplus({\bf \overline{210},1})(25)
\oplus({\bf \overline{84},24})(25)
\oplus({\bf \overline{84},1})(25)
\oplus({\bf 189,\overline{5}})(36)$\\
%
${\bf \overline{135135}}$&=&
$({\bf 6,\overline{45}})(41)
\oplus({\bf 35,75})(30)
\oplus({\bf 35,24})(30)
\oplus({\bf 1,126})(30)
\oplus({\bf 1,75})(30)
\oplus({\bf 1,24})(30)
\oplus({\bf \overline{120},45})(19)
\oplus({\bf \overline{84},50})(19)
\oplus({\bf \overline{84},45})(19)
\oplus({\bf \overline{84},5})(19)
\oplus({\bf \overline{6},280})(19)
\oplus({\bf \overline{6},70})(19)
\oplus({\bf \overline{6},50})(19)
\oplus2({\bf \overline{6},45})(19)
\oplus({\bf \overline{6},5})(19)
\oplus({\bf \overline{384},40})(8)
\oplus({\bf \overline{384},10})(8)
\oplus({\bf \overline{105},40})(8)
\oplus({\bf \overline{105},10})(8)
\oplus({\bf \overline{21},175})(8)
\oplus({\bf \overline{21},40})(8)
\oplus({\bf \overline{21},10})(8)
\oplus({\bf \overline{15},210})(8)
\oplus({\bf \overline{15},175})(8)
\oplus({\bf \overline{15},15})(8)
\oplus2({\bf \overline{15},40})(8)
\oplus2({\bf \overline{15},10})(8)
\oplus({\bf 560,\overline{10}})(-3)
\oplus({\bf 540,\overline{15}})(-3)
\oplus({\bf 540,\overline{10}})(-3)
\oplus({\bf 70,\overline{10}})(-3)
\oplus({\bf \overline{70},\overline{175}})(-3)
\oplus({\bf \overline{70},\overline{40}})(-3)
\oplus({\bf \overline{70},\overline{15}})(-3)
\oplus2({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf 20,\overline{175}})(-3)
\oplus({\bf 20,\overline{40}})(-3)
\oplus({\bf 20,\overline{15}})(-3)
\oplus2({\bf 20,\overline{10}})(-3)
\oplus({\bf 1050,\overline{5}})(-14)
\oplus({\bf 384,\overline{5}})(-14)
\oplus({\bf 105',\overline{45}})(-14)
\oplus({\bf 105',\overline{5}})(-14)
\oplus({\bf 105,\overline{70}})(-14)
\oplus({\bf 105,\overline{45}})(-14)
\oplus2({\bf 105,\overline{5}})(-14)
\oplus({\bf 15,\overline{45}})(-14)
\oplus({\bf 15,\overline{5}})(-14)
\oplus({\bf 840,1})(-25)
\oplus({\bf 210,24})(-25)
\oplus({\bf 210,1})(-25)
\oplus({\bf 84,24})(-25)
\oplus({\bf 84,1})(-25)
\oplus({\bf 189,5})(-36)$\\
%
${\bf 143143}$&=&
$({\bf \overline{1764'},1})(-40)
\oplus({\bf \overline{1764},\overline{5}})(-29)
\oplus({\bf \overline{1134'},\overline{15}})(-18)
\oplus({\bf \overline{490},\overline{10}})(-18)
\oplus({\bf 504,35})(-7)
\oplus({\bf 420,40})(-7)
\oplus({\bf 126,70'})(4)
\oplus({\bf 210',105})(4)
\oplus({\bf 105',50})(4)
\oplus({\bf \overline{56},\overline{224}})(15)
\oplus({\bf \overline{70},\overline{175'}})(15)
\oplus({\bf \overline{21},\overline{420}})(26)
\oplus({\bf \overline{15},\overline{175''}})(26)
\oplus({\bf \overline{6},\overline{560'}})(37)
\oplus({\bf 1,490})(48)$\\
%
${\bf \overline{143143}}$&=&
$({\bf 1764',1})(40)
\oplus({\bf 1764,5})(29)
\oplus({\bf 1134',15})(18)
\oplus({\bf 490,10})(18)
\oplus({\bf \overline{504},\overline{35}})(7)
\oplus({\bf \overline{420},\overline{40}})(7)
\oplus({\bf \overline{126},\overline{70'}})(-4)
\oplus({\bf \overline{210'},\overline{105}})(-4)
\oplus({\bf \overline{105'},\overline{50}})(-4)
\oplus({\bf 56,224})(-15)
\oplus({\bf 70,175'})(-15)
\oplus({\bf 21,420})(-26)
\oplus({\bf 15,175''})(-26)
\oplus({\bf 6,560'})(-37)
\oplus({\bf 1,\overline{490}})(-48)$\\
%
${\bf 150150}$&=&
$({\bf \overline{126},10})(38)
\oplus({\bf 700,\overline{10}})(27)
\oplus({\bf 56,\overline{40}})(27)
\oplus({\bf 56,\overline{10}})(27)
\oplus({\bf 1575,\overline{5}})(16)
\oplus({\bf 315,\overline{45}})(16)
\oplus({\bf 315,\overline{5}})(16)
\oplus({\bf 21,\overline{105}})(16)
\oplus({\bf 21,\overline{45}})(16)
\oplus({\bf 1800',1})(5)
\oplus({\bf 720,24})(5)
\oplus({\bf 720,1})(5)
\oplus({\bf 120,126})(5)
\oplus({\bf 120,24})(5)
\oplus({\bf 6,224})(5)
\oplus({\bf 6,126})(5)
\oplus({\bf 840'',5})(-6)
\oplus({\bf 280,70})(-6)
\oplus({\bf 280,5})(-6)
\oplus({\bf 35,280'})(-6)
\oplus({\bf 35,70})(-6)
\oplus({\bf 1,420'})(-6)
\oplus({\bf 1,280'})(-6)
\oplus({\bf \overline{336},15})(-17)
\oplus({\bf \overline{84},160})(-17)
\oplus({\bf \overline{84},15})(-17)
\oplus({\bf \overline{6},540})(-17)
\oplus({\bf \overline{6},160})(-17)
\oplus({\bf \overline{105},\overline{35}})(-28)
\oplus({\bf \overline{15},\overline{315'}})(-28)
\oplus({\bf \overline{15},\overline{35}})(-28)
\oplus({\bf 20,\overline{70'}})(-39)$\\
%
${\bf \overline{150150}}$&=&
$({\bf 126,\overline{10}})(-38)
\oplus({\bf \overline{700},10})(-27)
\oplus({\bf \overline{56},40})(-27)
\oplus({\bf \overline{56},10})(-27)
\oplus({\bf \overline{1575},5})(-16)
\oplus({\bf \overline{315},45})(-16)
\oplus({\bf \overline{315},5})(-16)
\oplus({\bf \overline{21},105})(-16)
\oplus({\bf \overline{21},45})(-16)
\oplus({\bf \overline{1800'},1})(-5)
\oplus({\bf \overline{720},24})(-5)
\oplus({\bf \overline{720},1})(-5)
\oplus({\bf \overline{120},\overline{126}})(-5)
\oplus({\bf \overline{120},24})(-5)
\oplus({\bf \overline{6},\overline{224}})(-5)
\oplus({\bf \overline{6},\overline{126}})(-5)
\oplus({\bf \overline{840''},\overline{5}})(6)
\oplus({\bf \overline{280},\overline{70}})(6)
\oplus({\bf \overline{280},\overline{5}})(6)
\oplus({\bf 35,\overline{280'}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 1,\overline{420'}})(6)
\oplus({\bf 1,\overline{280'}})(6)
\oplus({\bf 336,\overline{15}})(17)
\oplus({\bf 84,\overline{160}})(17)
\oplus({\bf 84,\overline{15}})(17)
\oplus({\bf 6,\overline{540}})(17)
\oplus({\bf 6,\overline{160}})(17)
\oplus({\bf 105,35})(28)
\oplus({\bf 15,315'})(28)
\oplus({\bf 15,35})(28)
\oplus({\bf 20,70'})(39)$\\
%
${\bf 151008}$&=&
$({\bf \overline{384},1})(-40)
\oplus({\bf \overline{840},\overline{5}})(-29)
\oplus({\bf \overline{120},\overline{5}})(-29)
\oplus({\bf \overline{84},\overline{5}})(-29)
\oplus({\bf \overline{896},\overline{10}})(-18)
\oplus({\bf \overline{280},\overline{15}})(-18)
\oplus({\bf \overline{280},\overline{10}})(-18)
\oplus({\bf 189,\overline{15}})(-18)
\oplus({\bf 189,\overline{10}})(-18)
\oplus({\bf 35,\overline{15}})(-18)
\oplus({\bf 35,\overline{10}})(-18)
\oplus({\bf 420,10})(-7)
\oplus({\bf 336,40})(-7)
\oplus({\bf 336,10})(-7)
\oplus({\bf 210,40})(-7)
\oplus({\bf 210,10})(-7)
\oplus({\bf 84,35})(-7)
\oplus2({\bf 84,40})(-7)
\oplus({\bf 84,10})(-7)
\oplus({\bf 6,40})(-7)
\oplus({\bf 210',45})(4)
\oplus({\bf 210',5})(4)
\oplus({\bf 105',45})(4)
\oplus({\bf 105',5})(4)
\oplus({\bf 105,105})(4)
\oplus({\bf 105,50})(4)
\oplus2({\bf 105,45})(4)
\oplus({\bf 105,5})(4)
\oplus({\bf 15,105})(4)
\oplus({\bf 15,50})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf \overline{56},24})(15)
\oplus({\bf \overline{70},\overline{126}})(15)
\oplus({\bf \overline{70},75})(15)
\oplus2({\bf \overline{70},24})(15)
\oplus({\bf \overline{70},1})(15)
\oplus({\bf 20,\overline{175'}})(15)
\oplus({\bf 20,\overline{126}})(15)
\oplus({\bf 20,75})(15)
\oplus({\bf 20,24})(15)
\oplus({\bf \overline{21},\overline{70}})(26)
\oplus({\bf \overline{21},\overline{45}})(26)
\oplus({\bf \overline{21},\overline{5}})(26)
\oplus({\bf \overline{15},\overline{280}})(26)
\oplus({\bf \overline{15},\overline{70}})(26)
\oplus({\bf \overline{15},\overline{45}})(26)
\oplus({\bf \overline{15},\overline{5}})(26)
\oplus({\bf \overline{6},\overline{175}})(37)
\oplus({\bf \overline{6},\overline{15}})(37)
\oplus({\bf \overline{6},\overline{10}})(37)
\oplus({\bf 1,40})(48)$\\
%
${\bf \overline{151008}}$&=&
$({\bf 384,1})(40)
\oplus({\bf 840,5})(29)
\oplus({\bf 120,5})(29)
\oplus({\bf 84,5})(29)
\oplus({\bf 896,10})(18)
\oplus({\bf 280,15})(18)
\oplus({\bf 280,10})(18)
\oplus({\bf 189,15})(18)
\oplus({\bf 189,10})(18)
\oplus({\bf 35,15})(18)
\oplus({\bf 35,10})(18)
\oplus({\bf \overline{420},\overline{10}})(7)
\oplus({\bf \overline{336},\overline{40}})(7)
\oplus({\bf \overline{336},\overline{10}})(7)
\oplus({\bf \overline{210},\overline{40}})(7)
\oplus({\bf \overline{210},\overline{10}})(7)
\oplus({\bf \overline{84},\overline{35}})(7)
\oplus2({\bf \overline{84},\overline{40}})(7)
\oplus({\bf \overline{84},\overline{10}})(7)
\oplus({\bf \overline{6},\overline{40}})(7)
\oplus({\bf \overline{210'},\overline{45}})(-4)
\oplus({\bf \overline{210'},\overline{5}})(-4)
\oplus({\bf \overline{105'},\overline{45}})(-4)
\oplus({\bf \overline{105'},\overline{5}})(-4)
\oplus({\bf \overline{105},\overline{105}})(-4)
\oplus({\bf \overline{105},\overline{50}})(-4)
\oplus2({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf \overline{105},\overline{5}})(-4)
\oplus({\bf \overline{15},\overline{105}})(-4)
\oplus({\bf \overline{15},\overline{50}})(-4)
\oplus({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf 56,24})(-15)
\oplus({\bf 70,126})(-15)
\oplus({\bf 70,75})(-15)
\oplus2({\bf 70,24})(-15)
\oplus({\bf 70,1})(-15)
\oplus({\bf 20,175'})(-15)
\oplus({\bf 20,126})(-15)
\oplus({\bf 20,75})(-15)
\oplus({\bf 20,24})(-15)
\oplus({\bf 21,70})(-26)
\oplus({\bf 21,45})(-26)
\oplus({\bf 21,5})(-26)
\oplus({\bf 15,280})(-26)
\oplus({\bf 15,70})(-26)
\oplus({\bf 15,45})(-26)
\oplus({\bf 15,5})(-26)
\oplus({\bf 6,175})(-37)
\oplus({\bf 6,15})(-37)
\oplus({\bf 6,10})(-37)
\oplus({\bf 1,\overline{40}})(-48)$\\
%
${\bf 154440}$&=&
$({\bf \overline{84},\overline{10}})(37)
\oplus({\bf \overline{384},\overline{5}})(26)
\oplus({\bf \overline{105},\overline{45}})(26)
\oplus({\bf \overline{105},\overline{5}})(26)
\oplus({\bf \overline{15},\overline{45}})(26)
\oplus({\bf \overline{15},\overline{5}})(26)
\oplus({\bf 560,1})(15)
\oplus({\bf 540,24})(15)
\oplus({\bf 540,1})(15)
\oplus({\bf 70,75})(15)
\oplus({\bf 70,24})(15)
\oplus({\bf 70,1})(15)
\oplus({\bf \overline{70},24})(15)
\oplus({\bf \overline{70},1})(15)
\oplus({\bf 20,126})(15)
\oplus({\bf 20,75})(15)
\oplus2({\bf 20,24})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 1050,5})(4)
\oplus({\bf 384,45})(4)
\oplus({\bf 384,5})(4)
\oplus({\bf 21,50})(4)
\oplus({\bf 21,45})(4)
\oplus({\bf 21,5})(4)
\oplus({\bf 105',5})(4)
\oplus({\bf 105,70})(4)
\oplus({\bf 105,45})(4)
\oplus2({\bf 105,5})(4)
\oplus({\bf 15,280})(4)
\oplus({\bf 15,70})(4)
\oplus({\bf 15,50})(4)
\oplus2({\bf 15,45})(4)
\oplus2({\bf 15,5})(4)
\oplus({\bf 840,10})(-7)
\oplus({\bf 120,40})(-7)
\oplus({\bf 120,10})(-7)
\oplus({\bf 210,15})(-7)
\oplus({\bf 210,10})(-7)
\oplus({\bf 84,175})(-7)
\oplus({\bf 84,15})(-7)
\oplus({\bf 84,40})(-7)
\oplus2({\bf 84,10})(-7)
\oplus({\bf 6,210})(-7)
\oplus({\bf 6,175})(-7)
\oplus({\bf 6,15})(-7)
\oplus2({\bf 6,40})(-7)
\oplus2({\bf 6,10})(-7)
\oplus({\bf 280,\overline{10}})(-18)
\oplus({\bf 189,\overline{40}})(-18)
\oplus({\bf 189,\overline{10}})(-18)
\oplus({\bf 35,\overline{175}})(-18)
\oplus({\bf 35,\overline{40}})(-18)
\oplus({\bf 35,\overline{15}})(-18)
\oplus2({\bf 35,\overline{10}})(-18)
\oplus({\bf 1,\overline{175}})(-18)
\oplus({\bf 1,\overline{40}})(-18)
\oplus({\bf 1,\overline{15}})(-18)
\oplus({\bf 1,\overline{10}})(-18)
\oplus({\bf \overline{84},\overline{45}})(-29)
\oplus({\bf \overline{84},\overline{5}})(-29)
\oplus({\bf \overline{6},\overline{70}})(-29)
\oplus({\bf \overline{6},\overline{45}})(-29)
\oplus({\bf \overline{6},\overline{5}})(-29)
\oplus({\bf \overline{15},24})(-40)$\\
%
${\bf \overline{154440}}$&=&
$({\bf 84,10})(-37)
\oplus({\bf 384,5})(-26)
\oplus({\bf 105,45})(-26)
\oplus({\bf 105,5})(-26)
\oplus({\bf 15,45})(-26)
\oplus({\bf 15,5})(-26)
\oplus({\bf \overline{560},1})(-15)
\oplus({\bf 540,24})(-15)
\oplus({\bf 540,1})(-15)
\oplus({\bf 70,24})(-15)
\oplus({\bf 70,1})(-15)
\oplus({\bf \overline{70},75})(-15)
\oplus({\bf \overline{70},24})(-15)
\oplus({\bf \overline{70},1})(-15)
\oplus({\bf 20,\overline{126}})(-15)
\oplus({\bf 20,75})(-15)
\oplus2({\bf 20,24})(-15)
\oplus({\bf 20,1})(-15)
\oplus({\bf \overline{1050},\overline{5}})(-4)
\oplus({\bf \overline{105'},\overline{5}})(-4)
\oplus({\bf \overline{384},\overline{45}})(-4)
\oplus({\bf \overline{384},\overline{5}})(-4)
\oplus({\bf \overline{105},\overline{70}})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus2({\bf \overline{105},\overline{5}})(-4)
\oplus({\bf \overline{21},\overline{50}})(-4)
\oplus({\bf \overline{21},\overline{45}})(-4)
\oplus({\bf \overline{21},\overline{5}})(-4)
\oplus({\bf \overline{15},\overline{280}})(-4)
\oplus({\bf \overline{15},\overline{50}})(-4)
\oplus({\bf \overline{15},\overline{70}})(-4)
\oplus2({\bf \overline{15},\overline{45}})(-4)
\oplus2({\bf \overline{15},\overline{5}})(-4)
\oplus({\bf \overline{840},\overline{10}})(7)
\oplus({\bf \overline{210},\overline{15}})(7)
\oplus({\bf \overline{210},\overline{10}})(7)
\oplus({\bf \overline{120},\overline{40}})(7)
\oplus({\bf \overline{120},\overline{10}})(7)
\oplus({\bf \overline{84},\overline{175}})(7)
\oplus({\bf \overline{84},\overline{40}})(7)
\oplus({\bf \overline{84},\overline{15}})(7)
\oplus2({\bf \overline{84},\overline{10}})(7)
\oplus({\bf \overline{6},\overline{210}})(7)
\oplus({\bf \overline{6},\overline{175}})(7)
\oplus2({\bf \overline{6},\overline{40}})(7)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus2({\bf \overline{6},\overline{10}})(7)
\oplus({\bf \overline{280},10})(18)
\oplus({\bf 189,40})(18)
\oplus({\bf 189,10})(18)
\oplus({\bf 35,175})(18)
\oplus({\bf 35,15})(18)
\oplus({\bf 35,40})(18)
\oplus2({\bf 35,10})(18)
\oplus({\bf 1,175})(18)
\oplus({\bf 1,15})(18)
\oplus({\bf 1,40})(18)
\oplus({\bf 1,10})(18)
\oplus({\bf 84,45})(29)
\oplus({\bf 84,5})(29)
\oplus({\bf 6,70})(29)
\oplus({\bf 6,45})(29)
\oplus({\bf 6,5})(29)
\oplus({\bf 15,24})(40)$\\
%
${\bf 154440'}$&=&
$({\bf \overline{252},\overline{10}})(37)
\oplus({\bf \overline{1386},\overline{5}})(26)
\oplus({\bf \overline{126},\overline{45}})(26)
\oplus({\bf \overline{126},\overline{5}})(26)
\oplus({\bf 3080,1})(15)
\oplus({\bf 700,24})(15)
\oplus({\bf 700,1})(15)
\oplus({\bf 56,126})(15)
\oplus({\bf 56,24})(15)
\oplus({\bf 1575,5})(4)
\oplus({\bf 315,70})(4)
\oplus({\bf 315,5})(4)
\oplus({\bf 21,280'})(4)
\oplus({\bf 21,70})(4)
\oplus({\bf 720,15})(-7)
\oplus({\bf 120,160})(-7)
\oplus({\bf 120,15})(-7)
\oplus({\bf 6,540})(-7)
\oplus({\bf 6,160})(-7)
\oplus({\bf 280,\overline{35}})(-18)
\oplus({\bf 35,\overline{315'}})(-18)
\oplus({\bf 35,\overline{35}})(-18)
\oplus({\bf 1,\overline{945'}})(-18)
\oplus({\bf 1,\overline{315'}})(-18)
\oplus({\bf \overline{84},\overline{70'}})(-29)
\oplus({\bf \overline{6},\overline{560''}})(-29)
\oplus({\bf \overline{6},\overline{70'}})(-29)
\oplus({\bf \overline{15},126'})(-40)$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 252,10})(-37)
\oplus({\bf 1386,5})(-26)
\oplus({\bf 126,45})(-26)
\oplus({\bf 126,5})(-26)
\oplus({\bf \overline{3080},1})(-15)
\oplus({\bf \overline{700},24})(-15)
\oplus({\bf \overline{700},1})(-15)
\oplus({\bf \overline{56},\overline{126}})(-15)
\oplus({\bf \overline{56},24})(-15)
\oplus({\bf \overline{1575},\overline{5}})(-4)
\oplus({\bf \overline{315},\overline{70}})(-4)
\oplus({\bf \overline{315},\overline{5}})(-4)
\oplus({\bf \overline{21},\overline{280'}})(-4)
\oplus({\bf \overline{21},\overline{70}})(-4)
\oplus({\bf \overline{720},\overline{15}})(7)
\oplus({\bf \overline{120},\overline{160}})(7)
\oplus({\bf \overline{120},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{540}})(7)
\oplus({\bf \overline{6},\overline{160}})(7)
\oplus({\bf \overline{280},35})(18)
\oplus({\bf 35,315'})(18)
\oplus({\bf 35,35})(18)
\oplus({\bf 1,945'})(18)
\oplus({\bf 1,315'})(18)
\oplus({\bf 84,70'})(29)
\oplus({\bf 6,560''})(29)
\oplus({\bf 6,70'})(29)
\oplus({\bf 15,\overline{126'}})(40)$\\
%
${\bf 165165}$&=&
$({\bf \overline{70},1})(-45)
\oplus({\bf \overline{384},\overline{5}})(-34)
\oplus({\bf \overline{21},\overline{5}})(-34)
\oplus({\bf \overline{15},\overline{5}})(-34)
\oplus({\bf \overline{840},\overline{10}})(-23)
\oplus({\bf \overline{120},\overline{15}})(-23)
\oplus({\bf \overline{120},\overline{10}})(-23)
\oplus({\bf \overline{84},\overline{15}})(-23)
\oplus({\bf \overline{84},\overline{10}})(-23)
\oplus({\bf \overline{6},\overline{15}})(-23)
\oplus({\bf \overline{6},\overline{10}})(-23)
\oplus({\bf \overline{896},10})(-12)
\oplus({\bf \overline{280},40})(-12)
\oplus({\bf \overline{280},10})(-12)
\oplus({\bf 189,40})(-12)
\oplus({\bf 189,10})(-12)
\oplus({\bf 35,35})(-12)
\oplus2({\bf 35,40})(-12)
\oplus({\bf 35,10})(-12)
\oplus({\bf 1,40})(-12)
\oplus({\bf 420,5})(-1)
\oplus({\bf 336,45})(-1)
\oplus({\bf 336,5})(-1)
\oplus({\bf 210,45})(-1)
\oplus({\bf 210,5})(-1)
\oplus({\bf 84,105})(-1)
\oplus({\bf 84,50})(-1)
\oplus2({\bf 84,45})(-1)
\oplus({\bf 84,5})(-1)
\oplus({\bf 6,105})(-1)
\oplus({\bf 6,50})(-1)
\oplus({\bf 6,45})(-1)
\oplus({\bf 210',24})(10)
\oplus({\bf 210',1})(10)
\oplus({\bf 105',24})(10)
\oplus({\bf 105',1})(10)
\oplus({\bf 105,\overline{126}})(10)
\oplus({\bf 105,75})(10)
\oplus2({\bf 105,24})(10)
\oplus({\bf 105,1})(10)
\oplus({\bf 15,\overline{175'}})(10)
\oplus({\bf 15,\overline{126}})(10)
\oplus({\bf 15,75})(10)
\oplus({\bf 15,24})(10)
\oplus({\bf \overline{56},\overline{5}})(21)
\oplus({\bf \overline{70},\overline{70}})(21)
\oplus({\bf \overline{70},\overline{45}})(21)
\oplus2({\bf \overline{70},\overline{5}})(21)
\oplus({\bf 20,\overline{280}})(21)
\oplus({\bf 20,\overline{70}})(21)
\oplus({\bf 20,\overline{45}})(21)
\oplus({\bf 20,\overline{5}})(21)
\oplus({\bf \overline{21},\overline{15}})(32)
\oplus({\bf \overline{21},\overline{10}})(32)
\oplus({\bf \overline{15},\overline{175}})(32)
\oplus({\bf \overline{15},\overline{15}})(32)
\oplus({\bf \overline{15},\overline{10}})(32)
\oplus({\bf \overline{6},40})(43)$\\
%
${\bf \overline{165165}}$&=&
$({\bf 70,1})(45)
\oplus({\bf 384,5})(34)
\oplus({\bf 21,5})(34)
\oplus({\bf 15,5})(34)
\oplus({\bf 840,10})(23)
\oplus({\bf 120,15})(23)
\oplus({\bf 120,10})(23)
\oplus({\bf 84,15})(23)
\oplus({\bf 84,10})(23)
\oplus({\bf 6,15})(23)
\oplus({\bf 6,10})(23)
\oplus({\bf 896,\overline{10}})(12)
\oplus({\bf 280,\overline{40}})(12)
\oplus({\bf 280,\overline{10}})(12)
\oplus({\bf 189,\overline{40}})(12)
\oplus({\bf 189,\overline{10}})(12)
\oplus({\bf 35,\overline{35}})(12)
\oplus2({\bf 35,\overline{40}})(12)
\oplus({\bf 35,\overline{10}})(12)
\oplus({\bf 1,\overline{40}})(12)
\oplus({\bf \overline{420},\overline{5}})(1)
\oplus({\bf \overline{336},\overline{45}})(1)
\oplus({\bf \overline{336},\overline{5}})(1)
\oplus({\bf \overline{210},\overline{45}})(1)
\oplus({\bf \overline{210},\overline{5}})(1)
\oplus({\bf \overline{84},\overline{105}})(1)
\oplus({\bf \overline{84},\overline{50}})(1)
\oplus2({\bf \overline{84},\overline{45}})(1)
\oplus({\bf \overline{84},\overline{5}})(1)
\oplus({\bf \overline{6},\overline{105}})(1)
\oplus({\bf \overline{6},\overline{50}})(1)
\oplus({\bf \overline{6},\overline{45}})(1)
\oplus({\bf \overline{210'},24})(-10)
\oplus({\bf \overline{210'},1})(-10)
\oplus({\bf \overline{105'},24})(-10)
\oplus({\bf \overline{105'},1})(-10)
\oplus({\bf \overline{105},126})(-10)
\oplus({\bf \overline{105},75})(-10)
\oplus2({\bf \overline{105},24})(-10)
\oplus({\bf \overline{105},1})(-10)
\oplus({\bf \overline{15},175'})(-10)
\oplus({\bf \overline{15},126})(-10)
\oplus({\bf \overline{15},75})(-10)
\oplus({\bf \overline{15},24})(-10)
\oplus({\bf 56,5})(-21)
\oplus({\bf 70,70})(-21)
\oplus({\bf 70,45})(-21)
\oplus2({\bf 70,5})(-21)
\oplus({\bf 20,280})(-21)
\oplus({\bf 20,70})(-21)
\oplus({\bf 20,45})(-21)
\oplus({\bf 20,5})(-21)
\oplus({\bf 21,15})(-32)
\oplus({\bf 21,10})(-32)
\oplus({\bf 15,175})(-32)
\oplus({\bf 15,15})(-32)
\oplus({\bf 15,10})(-32)
\oplus({\bf 6,\overline{40}})(-43)$\\
%
${\bf 165165'}$&=&
$({\bf \overline{2520},1})(-35)
\oplus({\bf \overline{1134'},\overline{5}})(-24)
\oplus({\bf \overline{840''},\overline{5}})(-24)
\oplus({\bf \overline{896},\overline{5}})(-24)
\oplus({\bf 504,\overline{15}})(-13)
\oplus({\bf 504,\overline{10}})(-13)
\oplus({\bf 420,\overline{15}})(-13)
\oplus({\bf 420,\overline{10}})(-13)
\oplus({\bf 336,\overline{15}})(-13)
\oplus({\bf 336,\overline{10}})(-13)
\oplus({\bf 210,\overline{15}})(-13)
\oplus({\bf 126,40})(-2)
\oplus({\bf 210',35})(-2)
\oplus2({\bf 210',40})(-2)
\oplus({\bf 210',10})(-2)
\oplus({\bf 105',35})(-2)
\oplus({\bf 105',40})(-2)
\oplus({\bf 105,35})(-2)
\oplus({\bf 105,40})(-2)
\oplus({\bf \overline{56},105})(9)
\oplus({\bf \overline{56},50})(9)
\oplus({\bf \overline{56},45})(9)
\oplus({\bf \overline{70},70'})(9)
\oplus2({\bf \overline{70},105})(9)
\oplus({\bf \overline{70},50})(9)
\oplus({\bf \overline{70},45})(9)
\oplus({\bf 20,105})(9)
\oplus({\bf \overline{21},\overline{224}})(20)
\oplus({\bf \overline{21},\overline{175'}})(20)
\oplus({\bf \overline{21},\overline{126}})(20)
\oplus({\bf \overline{21},75})(20)
\oplus({\bf \overline{15},\overline{224}})(20)
\oplus({\bf \overline{15},\overline{175'}})(20)
\oplus({\bf \overline{15},\overline{126}})(20)
\oplus({\bf \overline{6},\overline{420}})(31)
\oplus({\bf \overline{6},\overline{280'}})(31)
\oplus({\bf \overline{6},\overline{280}})(31)
\oplus({\bf 1,\overline{700}})(42)$\\
%
${\bf \overline{165165'}}$&=&
$({\bf 2520,1})(35)
\oplus({\bf 1134',5})(24)
\oplus({\bf 840'',5})(24)
\oplus({\bf 896,5})(24)
\oplus({\bf \overline{504},15})(13)
\oplus({\bf \overline{504},10})(13)
\oplus({\bf \overline{420},15})(13)
\oplus({\bf \overline{420},10})(13)
\oplus({\bf \overline{336},15})(13)
\oplus({\bf \overline{336},10})(13)
\oplus({\bf \overline{210},15})(13)
\oplus({\bf \overline{126},\overline{40}})(2)
\oplus({\bf \overline{210'},\overline{35}})(2)
\oplus2({\bf \overline{210'},\overline{40}})(2)
\oplus({\bf \overline{210'},\overline{10}})(2)
\oplus({\bf \overline{105'},\overline{35}})(2)
\oplus({\bf \overline{105'},\overline{40}})(2)
\oplus({\bf \overline{105},\overline{35}})(2)
\oplus({\bf \overline{105},\overline{40}})(2)
\oplus({\bf 56,\overline{105}})(-9)
\oplus({\bf 56,\overline{50}})(-9)
\oplus({\bf 56,\overline{45}})(-9)
\oplus({\bf 70,\overline{70'}})(-9)
\oplus2({\bf 70,\overline{105}})(-9)
\oplus({\bf 70,\overline{50}})(-9)
\oplus({\bf 70,\overline{45}})(-9)
\oplus({\bf 20,\overline{105}})(-9)
\oplus({\bf 21,224})(-20)
\oplus({\bf 21,175'})(-20)
\oplus({\bf 21,126})(-20)
\oplus({\bf 21,75})(-20)
\oplus({\bf 15,224})(-20)
\oplus({\bf 15,175'})(-20)
\oplus({\bf 15,126})(-20)
\oplus({\bf 6,420})(-31)
\oplus({\bf 6,280'})(-31)
\oplus({\bf 6,280})(-31)
\oplus({\bf 1,700})(-42)$\\
%
${\bf 165165''}$&=&
$({\bf \overline{6},175''})(-41)
\oplus({\bf 35,175'})(-30)
\oplus({\bf 1,\overline{700'}})(-30)
\oplus({\bf 1,175'})(-30)
\oplus({\bf 120,\overline{105}})(-19)
\oplus({\bf 84,\overline{50}})(-19)
\oplus({\bf 6,\overline{720}})(-19)
\oplus({\bf 6,\overline{105}})(-19)
\oplus({\bf 6,\overline{50}})(-19)
\oplus({\bf 315,\overline{35}})(-8)
\oplus({\bf 384,\overline{40}})(-8)
\oplus({\bf 21,\overline{450}})(-8)
\oplus({\bf 21,\overline{35}})(-8)
\oplus({\bf 21,\overline{40}})(-8)
\oplus({\bf 15,\overline{210}})(-8)
\oplus({\bf 15,\overline{40}})(-8)
\oplus({\bf 1134,15})(3)
\oplus({\bf 56,160})(3)
\oplus({\bf 56,15})(3)
\oplus({\bf \overline{560},10})(3)
\oplus({\bf 70,175})(3)
\oplus({\bf 70,15})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf \overline{2205},5})(14)
\oplus({\bf \overline{210'},70})(14)
\oplus({\bf \overline{210'},5})(14)
\oplus({\bf \overline{105'},45})(14)
\oplus({\bf \overline{105'},5})(14)
\oplus({\bf \overline{2520''},1})(25)
\oplus({\bf \overline{420},24})(25)
\oplus({\bf \overline{420},1})(25)
\oplus({\bf 490,\overline{5}})(36)$\\
%
${\bf \overline{165165''}}$&=&
$({\bf 6,\overline{175''}})(41)
\oplus({\bf 35,\overline{175'}})(30)
\oplus({\bf 1,700'})(30)
\oplus({\bf 1,\overline{175'}})(30)
\oplus({\bf \overline{120},105})(19)
\oplus({\bf \overline{84},50})(19)
\oplus({\bf \overline{6},720})(19)
\oplus({\bf \overline{6},105})(19)
\oplus({\bf \overline{6},50})(19)
\oplus({\bf \overline{315},35})(8)
\oplus({\bf \overline{384},40})(8)
\oplus({\bf \overline{21},450})(8)
\oplus({\bf \overline{21},35})(8)
\oplus({\bf \overline{21},40})(8)
\oplus({\bf \overline{15},210})(8)
\oplus({\bf \overline{15},40})(8)
\oplus({\bf \overline{1134},\overline{15}})(-3)
\oplus({\bf 560,\overline{10}})(-3)
\oplus({\bf \overline{56},\overline{160}})(-3)
\oplus({\bf \overline{56},\overline{15}})(-3)
\oplus({\bf \overline{70},\overline{175}})(-3)
\oplus({\bf \overline{70},\overline{15}})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf 2205,\overline{5}})(-14)
\oplus({\bf 210',\overline{70}})(-14)
\oplus({\bf 210',\overline{5}})(-14)
\oplus({\bf 105',\overline{45}})(-14)
\oplus({\bf 105',\overline{5}})(-14)
\oplus({\bf 2520'',1})(-25)
\oplus({\bf 420,24})(-25)
\oplus({\bf 420,1})(-25)
\oplus({\bf \overline{490},5})(-36)$\\
%
${\bf 170170}$&=&
$({\bf \overline{3465'},1})(-40)
\oplus({\bf \overline{792},\overline{5}})(-29)
\oplus({\bf \overline{1980},\overline{5}})(-29)
\oplus({\bf \overline{462},\overline{15}})(-18)
\oplus({\bf \overline{462},\overline{10}})(-18)
\oplus({\bf \overline{1050''},\overline{15}})(-18)
\oplus({\bf 252,35})(-7)
\oplus({\bf 252,40})(-7)
\oplus({\bf 504,35})(-7)
\oplus({\bf 126,70'})(4)
\oplus({\bf 126,105})(4)
\oplus({\bf 210',70'})(4)
\oplus({\bf \overline{56},\overline{126'}})(15)
\oplus({\bf \overline{56},\overline{224}})(15)
\oplus({\bf \overline{70},\overline{126'}})(15)
\oplus({\bf \overline{21},\overline{210'}})(26)
\oplus({\bf \overline{21},\overline{420'}})(26)
\oplus({\bf \overline{15},\overline{210'}})(26)
\oplus({\bf \overline{6},\overline{330}})(37)
\oplus({\bf \overline{6},\overline{720'}})(37)
\oplus({\bf 1,1155})(48)$\\
%
${\bf \overline{170170}}$&=&
$({\bf 3465',1})(40)
\oplus({\bf 792,5})(29)
\oplus({\bf 1980,5})(29)
\oplus({\bf 462,15})(18)
\oplus({\bf 462,10})(18)
\oplus({\bf 1050'',15})(18)
\oplus({\bf \overline{252},\overline{35}})(7)
\oplus({\bf \overline{252},\overline{40}})(7)
\oplus({\bf \overline{504},\overline{35}})(7)
\oplus({\bf \overline{126},\overline{70'}})(-4)
\oplus({\bf \overline{126},\overline{105}})(-4)
\oplus({\bf \overline{210'},\overline{70'}})(-4)
\oplus({\bf 56,126'})(-15)
\oplus({\bf 56,224})(-15)
\oplus({\bf 70,126'})(-15)
\oplus({\bf 21,210'})(-26)
\oplus({\bf 21,420'})(-26)
\oplus({\bf 15,210'})(-26)
\oplus({\bf 6,330})(-37)
\oplus({\bf 6,720'})(-37)
\oplus({\bf 1,\overline{1155}})(-48)$\\
%
${\bf 176176}$&=&
$({\bf \overline{105'},10})(38)
\oplus({\bf \overline{560},\overline{10}})(27)
\oplus({\bf 70,\overline{40}})(27)
\oplus({\bf 70,\overline{10}})(27)
\oplus({\bf 1176,\overline{5}})(16)
\oplus({\bf 384,\overline{45}})(16)
\oplus({\bf 384,\overline{5}})(16)
\oplus({\bf 21,\overline{105}})(16)
\oplus({\bf 21,\overline{45}})(16)
\oplus({\bf 15,\overline{50}})(16)
\oplus({\bf 15,\overline{45}})(16)
\oplus({\bf 15,\overline{5}})(16)
\oplus({\bf 1176',1})(5)
\oplus({\bf 840,24})(5)
\oplus({\bf 840,1})(5)
\oplus({\bf 120,126})(5)
\oplus({\bf 120,24})(5)
\oplus({\bf 84,75})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 84,1})(5)
\oplus({\bf 6,175'})(5)
\oplus({\bf 6,126})(5)
\oplus({\bf 6,75})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 896,5})(-6)
\oplus({\bf 280,70})(-6)
\oplus({\bf 280,5})(-6)
\oplus({\bf 189,45})(-6)
\oplus({\bf 189,5})(-6)
\oplus({\bf 35,280})(-6)
\oplus({\bf 35,70})(-6)
\oplus({\bf 35,45})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 1,175''})(-6)
\oplus({\bf 1,280})(-6)
\oplus({\bf 1,45})(-6)
\oplus({\bf \overline{336},15})(-17)
\oplus({\bf \overline{210},10})(-17)
\oplus({\bf \overline{84},175})(-17)
\oplus({\bf \overline{84},15})(-17)
\oplus({\bf \overline{84},10})(-17)
\oplus({\bf \overline{6},315})(-17)
\oplus({\bf \overline{6},175})(-17)
\oplus({\bf \overline{6},10})(-17)
\oplus({\bf \overline{105},\overline{40}})(-28)
\oplus({\bf \overline{15},\overline{210}})(-28)
\oplus({\bf \overline{15},\overline{40}})(-28)
\oplus({\bf 20,\overline{50}})(-39)$\\
%
${\bf \overline{176176}}$&=&
$({\bf 105',\overline{10}})(-38)
\oplus({\bf 560,10})(-27)
\oplus({\bf \overline{70},40})(-27)
\oplus({\bf \overline{70},10})(-27)
\oplus({\bf \overline{1176},5})(-16)
\oplus({\bf \overline{384},45})(-16)
\oplus({\bf \overline{384},5})(-16)
\oplus({\bf \overline{21},105})(-16)
\oplus({\bf \overline{21},45})(-16)
\oplus({\bf \overline{15},50})(-16)
\oplus({\bf \overline{15},45})(-16)
\oplus({\bf \overline{15},5})(-16)
\oplus({\bf \overline{1176'},1})(-5)
\oplus({\bf \overline{840},24})(-5)
\oplus({\bf \overline{840},1})(-5)
\oplus({\bf \overline{120},\overline{126}})(-5)
\oplus({\bf \overline{120},24})(-5)
\oplus({\bf \overline{84},75})(-5)
\oplus({\bf \overline{84},24})(-5)
\oplus({\bf \overline{84},1})(-5)
\oplus({\bf \overline{6},\overline{175'}})(-5)
\oplus({\bf \overline{6},\overline{126}})(-5)
\oplus({\bf \overline{6},75})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{896},\overline{5}})(6)
\oplus({\bf \overline{280},\overline{70}})(6)
\oplus({\bf \overline{280},\overline{5}})(6)
\oplus({\bf 189,\overline{45}})(6)
\oplus({\bf 189,\overline{5}})(6)
\oplus({\bf 35,\overline{280}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 35,\overline{45}})(6)
\oplus({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{175''}})(6)
\oplus({\bf 1,\overline{280}})(6)
\oplus({\bf 1,\overline{45}})(6)
\oplus({\bf 336,\overline{15}})(17)
\oplus({\bf 210,\overline{10}})(17)
\oplus({\bf 84,\overline{175}})(17)
\oplus({\bf 84,\overline{15}})(17)
\oplus({\bf 84,\overline{10}})(17)
\oplus({\bf 6,\overline{315}})(17)
\oplus({\bf 6,\overline{175}})(17)
\oplus({\bf 6,\overline{10}})(17)
\oplus({\bf 105,40})(28)
\oplus({\bf 15,210})(28)
\oplus({\bf 15,40})(28)
\oplus({\bf 20,50})(39)$\\
%
${\bf 177870}$&=&
$({\bf 280,\overline{5}})(36)
\oplus({\bf \overline{1260},1})(25)
\oplus({\bf \overline{336},24})(25)
\oplus({\bf \overline{336},1})(25)
\oplus({\bf \overline{84},24})(25)
\oplus({\bf \overline{84},1})(25)
\oplus({\bf \overline{1701},5})(14)
\oplus({\bf \overline{210'},45})(14)
\oplus({\bf \overline{210'},5})(14)
\oplus({\bf \overline{384},5})(14)
\oplus({\bf \overline{105},70})(14)
\oplus({\bf \overline{105},45})(14)
\oplus2({\bf \overline{105},5})(14)
\oplus({\bf \overline{15},70})(14)
\oplus({\bf \overline{15},5})(14)
\oplus({\bf 1134,10})(3)
\oplus({\bf 56,40})(3)
\oplus({\bf 56,10})(3)
\oplus({\bf 540,15})(3)
\oplus({\bf 540,10})(3)
\oplus({\bf 70,175})(3)
\oplus({\bf 70,15})(3)
\oplus({\bf 70,40})(3)
\oplus2({\bf 70,10})(3)
\oplus({\bf \overline{70},15})(3)
\oplus({\bf 20,160})(3)
\oplus({\bf 20,175})(3)
\oplus2({\bf 20,15})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf 315,\overline{10}})(-8)
\oplus({\bf 384,\overline{40}})(-8)
\oplus({\bf 384,\overline{10}})(-8)
\oplus({\bf 21,\overline{175}})(-8)
\oplus({\bf 21,\overline{40}})(-8)
\oplus({\bf 21,\overline{15}})(-8)
\oplus2({\bf 21,\overline{10}})(-8)
\oplus({\bf 105,\overline{35}})(-8)
\oplus({\bf 105,\overline{40}})(-8)
\oplus({\bf 15,\overline{450}})(-8)
\oplus({\bf 15,\overline{35}})(-8)
\oplus({\bf 15,\overline{175}})(-8)
\oplus2({\bf 15,\overline{40}})(-8)
\oplus({\bf 15,\overline{10}})(-8)
\oplus({\bf 120,\overline{45}})(-19)
\oplus({\bf 120,\overline{5}})(-19)
\oplus({\bf 84,\overline{105}})(-19)
\oplus({\bf 84,\overline{45}})(-19)
\oplus({\bf 6,\overline{480}})(-19)
\oplus({\bf 6,\overline{105}})(-19)
\oplus({\bf 6,\overline{70}})(-19)
\oplus2({\bf 6,\overline{45}})(-19)
\oplus({\bf 6,\overline{5}})(-19)
\oplus({\bf 35,126})(-30)
\oplus({\bf 35,24})(-30)
\oplus({\bf 1,200})(-30)
\oplus({\bf 1,126})(-30)
\oplus({\bf 1,24})(-30)
\oplus({\bf \overline{6},70})(-41)$\\
%
${\bf \overline{177870}}$&=&
$({\bf \overline{280},5})(-36)
\oplus({\bf 1260,1})(-25)
\oplus({\bf 336,24})(-25)
\oplus({\bf 336,1})(-25)
\oplus({\bf 84,24})(-25)
\oplus({\bf 84,1})(-25)
\oplus({\bf 1701,\overline{5}})(-14)
\oplus({\bf 384,\overline{5}})(-14)
\oplus({\bf 210',\overline{45}})(-14)
\oplus({\bf 210',\overline{5}})(-14)
\oplus({\bf 105,\overline{70}})(-14)
\oplus({\bf 105,\overline{45}})(-14)
\oplus2({\bf 105,\overline{5}})(-14)
\oplus({\bf 15,\overline{70}})(-14)
\oplus({\bf 15,\overline{5}})(-14)
\oplus({\bf \overline{1134},\overline{10}})(-3)
\oplus({\bf 540,\overline{15}})(-3)
\oplus({\bf 540,\overline{10}})(-3)
\oplus({\bf 70,\overline{15}})(-3)
\oplus({\bf \overline{56},\overline{40}})(-3)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{70},\overline{175}})(-3)
\oplus({\bf \overline{70},\overline{40}})(-3)
\oplus({\bf \overline{70},\overline{15}})(-3)
\oplus2({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf 20,\overline{160}})(-3)
\oplus({\bf 20,\overline{175}})(-3)
\oplus2({\bf 20,\overline{15}})(-3)
\oplus({\bf 20,\overline{10}})(-3)
\oplus({\bf \overline{315},10})(8)
\oplus({\bf \overline{384},40})(8)
\oplus({\bf \overline{384},10})(8)
\oplus({\bf \overline{105},35})(8)
\oplus({\bf \overline{105},40})(8)
\oplus({\bf \overline{21},175})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{21},40})(8)
\oplus2({\bf \overline{21},10})(8)
\oplus({\bf \overline{15},450})(8)
\oplus({\bf \overline{15},175})(8)
\oplus({\bf \overline{15},35})(8)
\oplus2({\bf \overline{15},40})(8)
\oplus({\bf \overline{15},10})(8)
\oplus({\bf \overline{120},45})(19)
\oplus({\bf \overline{120},5})(19)
\oplus({\bf \overline{84},105})(19)
\oplus({\bf \overline{84},45})(19)
\oplus({\bf \overline{6},480})(19)
\oplus({\bf \overline{6},70})(19)
\oplus({\bf \overline{6},105})(19)
\oplus2({\bf \overline{6},45})(19)
\oplus({\bf \overline{6},5})(19)
\oplus({\bf 35,\overline{126}})(30)
\oplus({\bf 35,24})(30)
\oplus({\bf 1,200})(30)
\oplus({\bf 1,\overline{126}})(30)
\oplus({\bf 1,24})(30)
\oplus({\bf 6,\overline{70}})(41)$\\
%
${\bf 179200}$&=&
$({\bf 70,40})(33)
\oplus({\bf 384,\overline{15}})(22)
\oplus({\bf 384,\overline{10}})(22)
\oplus({\bf 21,\overline{175}})(22)
\oplus({\bf 21,\overline{15}})(22)
\oplus({\bf 21,\overline{10}})(22)
\oplus({\bf 15,\overline{175}})(22)
\oplus({\bf 15,\overline{15}})(22)
\oplus({\bf 15,\overline{10}})(22)
\oplus({\bf 1260,\overline{5}})(11)
\oplus({\bf 840,\overline{5}})(11)
\oplus({\bf 120,\overline{70}})(11)
\oplus({\bf 120,\overline{45}})(11)
\oplus2({\bf 120,\overline{5}})(11)
\oplus({\bf 84,\overline{70}})(11)
\oplus({\bf 84,\overline{45}})(11)
\oplus2({\bf 84,\overline{5}})(11)
\oplus({\bf 6,\overline{480}})(11)
\oplus({\bf 6,\overline{280}})(11)
\oplus2({\bf 6,\overline{70}})(11)
\oplus2({\bf 6,\overline{45}})(11)
\oplus2({\bf 6,\overline{5}})(11)
\oplus({\bf 3675,1})(0)
\oplus({\bf 405,24})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,24})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf \overline{280},24})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,24})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,200})(0)
\oplus({\bf 35,126})(0)
\oplus({\bf 35,\overline{126}})(0)
\oplus({\bf 35,75})(0)
\oplus4({\bf 35,24})(0)
\oplus2({\bf 35,1})(0)
\oplus({\bf 1,1024})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus2({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1260},5})(-11)
\oplus({\bf \overline{840},5})(-11)
\oplus({\bf \overline{120},70})(-11)
\oplus({\bf \overline{120},45})(-11)
\oplus2({\bf \overline{120},5})(-11)
\oplus({\bf \overline{84},70})(-11)
\oplus({\bf \overline{84},45})(-11)
\oplus2({\bf \overline{84},5})(-11)
\oplus({\bf \overline{6},480})(-11)
\oplus({\bf \overline{6},280})(-11)
\oplus2({\bf \overline{6},70})(-11)
\oplus2({\bf \overline{6},45})(-11)
\oplus2({\bf \overline{6},5})(-11)
\oplus({\bf \overline{384},15})(-22)
\oplus({\bf \overline{384},10})(-22)
\oplus({\bf \overline{21},175})(-22)
\oplus({\bf \overline{21},15})(-22)
\oplus({\bf \overline{21},10})(-22)
\oplus({\bf \overline{15},175})(-22)
\oplus({\bf \overline{15},15})(-22)
\oplus({\bf \overline{15},10})(-22)
\oplus({\bf \overline{70},\overline{40}})(-33)$\\
%
${\bf 184756}$&=&
$({\bf 3003,1})(-50)
\oplus({\bf \overline{2002},\overline{5}})(-39)
\oplus({\bf \overline{1287},\overline{15}})(-28)
\oplus({\bf \overline{792},35})(-17)
\oplus({\bf \overline{462},70'})(-6)
\oplus({\bf 252,\overline{126'}})(5)
\oplus({\bf 126,\overline{210'}})(16)
\oplus({\bf \overline{56},\overline{330}})(27)
\oplus({\bf \overline{21},495})(38)
\oplus({\bf \overline{6},715})(49)
\oplus({\bf 1,\overline{1001}})(60)$\\
%
${\bf \overline{184756}}$&=&
$({\bf \overline{3003},1})(50)
\oplus({\bf 2002,5})(39)
\oplus({\bf 1287,15})(28)
\oplus({\bf 792,\overline{35}})(17)
\oplus({\bf 462,\overline{70'}})(6)
\oplus({\bf \overline{252},126'})(-5)
\oplus({\bf \overline{126},210'})(-16)
\oplus({\bf 56,330})(-27)
\oplus({\bf 21,\overline{495}})(-38)
\oplus({\bf 6,\overline{715}})(-49)
\oplus({\bf 1,1001})(-60)$\\
%
${\bf 187187}$&=&
$({\bf \overline{252},\overline{15}})(37)
\oplus({\bf \overline{1386},\overline{5}})(26)
\oplus({\bf \overline{126},\overline{70}})(26)
\oplus({\bf \overline{126},\overline{5}})(26)
\oplus({\bf 4536',1})(15)
\oplus({\bf 700,24})(15)
\oplus({\bf 700,1})(15)
\oplus({\bf 56,200})(15)
\oplus({\bf 56,24})(15)
\oplus({\bf 56,1})(15)
\oplus({\bf 2310,5})(4)
\oplus({\bf 315,70})(4)
\oplus({\bf 315,5})(4)
\oplus({\bf 21,450'})(4)
\oplus({\bf 21,70})(4)
\oplus({\bf 21,5})(4)
\oplus({\bf 1050',15})(-7)
\oplus({\bf 120,160})(-7)
\oplus({\bf 120,15})(-7)
\oplus({\bf 6,875})(-7)
\oplus({\bf 6,160})(-7)
\oplus({\bf 6,15})(-7)
\oplus({\bf 405,\overline{35}})(-18)
\oplus({\bf 35,\overline{315'}})(-18)
\oplus({\bf 35,\overline{35}})(-18)
\oplus({\bf 1,\overline{1540}})(-18)
\oplus({\bf 1,\overline{315'}})(-18)
\oplus({\bf 1,\overline{35}})(-18)
\oplus({\bf \overline{120},\overline{70'}})(-29)
\oplus({\bf \overline{6},\overline{560''}})(-29)
\oplus({\bf \overline{6},\overline{70'}})(-29)
\oplus({\bf \overline{21},126'})(-40)$\\
%
${\bf \overline{187187}}$&=&
$({\bf 252,15})(-37)
\oplus({\bf 1386,5})(-26)
\oplus({\bf 126,70})(-26)
\oplus({\bf 126,5})(-26)
\oplus({\bf \overline{4536'},1})(-15)
\oplus({\bf \overline{700},24})(-15)
\oplus({\bf \overline{700},1})(-15)
\oplus({\bf \overline{56},200})(-15)
\oplus({\bf \overline{56},24})(-15)
\oplus({\bf \overline{56},1})(-15)
\oplus({\bf \overline{2310},\overline{5}})(-4)
\oplus({\bf \overline{315},\overline{70}})(-4)
\oplus({\bf \overline{315},\overline{5}})(-4)
\oplus({\bf \overline{21},\overline{450'}})(-4)
\oplus({\bf \overline{21},\overline{70}})(-4)
\oplus({\bf \overline{21},\overline{5}})(-4)
\oplus({\bf \overline{1050'},\overline{15}})(7)
\oplus({\bf \overline{120},\overline{160}})(7)
\oplus({\bf \overline{120},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{875}})(7)
\oplus({\bf \overline{6},\overline{160}})(7)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus({\bf 405,35})(18)
\oplus({\bf 35,315'})(18)
\oplus({\bf 35,35})(18)
\oplus({\bf 1,1540})(18)
\oplus({\bf 1,315'})(18)
\oplus({\bf 1,35})(18)
\oplus({\bf 120,70'})(29)
\oplus({\bf 6,560''})(29)
\oplus({\bf 6,70'})(29)
\oplus({\bf 21,\overline{126'}})(40)$\\
%
${\bf 189728}$&=&
$({\bf \overline{21},24})(-40)
\oplus({\bf \overline{120},\overline{45}})(-29)
\oplus({\bf \overline{120},\overline{5}})(-29)
\oplus({\bf \overline{6},\overline{70}})(-29)
\oplus({\bf \overline{6},\overline{45}})(-29)
\oplus({\bf \overline{6},\overline{5}})(-29)
\oplus({\bf 405,\overline{10}})(-18)
\oplus({\bf \overline{280},\overline{40}})(-18)
\oplus({\bf \overline{280},\overline{10}})(-18)
\oplus({\bf 35,\overline{175}})(-18)
\oplus({\bf 35,\overline{40}})(-18)
\oplus({\bf 35,\overline{15}})(-18)
\oplus2({\bf 35,\overline{10}})(-18)
\oplus({\bf 1,\overline{160}})(-18)
\oplus({\bf 1,\overline{175}})(-18)
\oplus({\bf 1,\overline{15}})(-18)
\oplus({\bf 1,\overline{10}})(-18)
\oplus({\bf 1260,10})(-7)
\oplus({\bf 120,40})(-7)
\oplus({\bf 120,10})(-7)
\oplus({\bf 336,15})(-7)
\oplus({\bf 336,10})(-7)
\oplus({\bf 84,175})(-7)
\oplus({\bf 84,15})(-7)
\oplus({\bf 84,40})(-7)
\oplus2({\bf 84,10})(-7)
\oplus({\bf 6,450})(-7)
\oplus({\bf 6,175})(-7)
\oplus({\bf 6,35})(-7)
\oplus2({\bf 6,40})(-7)
\oplus({\bf 6,10})(-7)
\oplus({\bf 1701,5})(4)
\oplus({\bf 384,45})(4)
\oplus({\bf 384,5})(4)
\oplus({\bf 21,105})(4)
\oplus({\bf 21,45})(4)
\oplus({\bf 210',5})(4)
\oplus({\bf 105,70})(4)
\oplus({\bf 105,45})(4)
\oplus2({\bf 105,5})(4)
\oplus({\bf 15,480})(4)
\oplus({\bf 15,70})(4)
\oplus({\bf 15,105})(4)
\oplus2({\bf 15,45})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf \overline{1134},1})(15)
\oplus({\bf 540,24})(15)
\oplus({\bf 540,1})(15)
\oplus({\bf 70,\overline{126}})(15)
\oplus({\bf 70,24})(15)
\oplus({\bf \overline{70},24})(15)
\oplus({\bf \overline{70},1})(15)
\oplus({\bf 20,200})(15)
\oplus({\bf 20,\overline{126}})(15)
\oplus2({\bf 20,24})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf \overline{384},\overline{5}})(26)
\oplus({\bf \overline{105},\overline{70}})(26)
\oplus({\bf \overline{105},\overline{5}})(26)
\oplus({\bf \overline{15},\overline{70}})(26)
\oplus({\bf \overline{15},\overline{5}})(26)
\oplus({\bf \overline{84},\overline{15}})(37)$\\
%
${\bf \overline{189728}}$&=&
$({\bf 21,24})(40)
\oplus({\bf 120,45})(29)
\oplus({\bf 120,5})(29)
\oplus({\bf 6,70})(29)
\oplus({\bf 6,45})(29)
\oplus({\bf 6,5})(29)
\oplus({\bf 405,10})(18)
\oplus({\bf 280,40})(18)
\oplus({\bf 280,10})(18)
\oplus({\bf 35,175})(18)
\oplus({\bf 35,15})(18)
\oplus({\bf 35,40})(18)
\oplus2({\bf 35,10})(18)
\oplus({\bf 1,160})(18)
\oplus({\bf 1,175})(18)
\oplus({\bf 1,15})(18)
\oplus({\bf 1,10})(18)
\oplus({\bf \overline{1260},\overline{10}})(7)
\oplus({\bf \overline{336},\overline{15}})(7)
\oplus({\bf \overline{336},\overline{10}})(7)
\oplus({\bf \overline{120},\overline{40}})(7)
\oplus({\bf \overline{120},\overline{10}})(7)
\oplus({\bf \overline{84},\overline{175}})(7)
\oplus({\bf \overline{84},\overline{40}})(7)
\oplus({\bf \overline{84},\overline{15}})(7)
\oplus2({\bf \overline{84},\overline{10}})(7)
\oplus({\bf \overline{6},\overline{450}})(7)
\oplus({\bf \overline{6},\overline{35}})(7)
\oplus({\bf \overline{6},\overline{175}})(7)
\oplus2({\bf \overline{6},\overline{40}})(7)
\oplus({\bf \overline{6},\overline{10}})(7)
\oplus({\bf \overline{1701},\overline{5}})(-4)
\oplus({\bf \overline{210'},\overline{5}})(-4)
\oplus({\bf \overline{384},\overline{45}})(-4)
\oplus({\bf \overline{384},\overline{5}})(-4)
\oplus({\bf \overline{105},\overline{70}})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus2({\bf \overline{105},\overline{5}})(-4)
\oplus({\bf \overline{21},\overline{105}})(-4)
\oplus({\bf \overline{21},\overline{45}})(-4)
\oplus({\bf \overline{15},\overline{480}})(-4)
\oplus({\bf \overline{15},\overline{105}})(-4)
\oplus({\bf \overline{15},\overline{70}})(-4)
\oplus2({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf \overline{15},\overline{5}})(-4)
\oplus({\bf 1134,1})(-15)
\oplus({\bf 540,24})(-15)
\oplus({\bf 540,1})(-15)
\oplus({\bf 70,24})(-15)
\oplus({\bf 70,1})(-15)
\oplus({\bf \overline{70},126})(-15)
\oplus({\bf \overline{70},24})(-15)
\oplus({\bf 20,200})(-15)
\oplus({\bf 20,126})(-15)
\oplus2({\bf 20,24})(-15)
\oplus({\bf 20,1})(-15)
\oplus({\bf 384,5})(-26)
\oplus({\bf 105,70})(-26)
\oplus({\bf 105,5})(-26)
\oplus({\bf 15,70})(-26)
\oplus({\bf 15,5})(-26)
\oplus({\bf 84,15})(-37)$\\
%
${\bf 205920}$&=&
$({\bf 6,\overline{10}})(47)
\oplus({\bf 35,\overline{45}})(36)
\oplus({\bf 35,\overline{5}})(36)
\oplus({\bf 1,\overline{45}})(36)
\oplus({\bf 1,\overline{5}})(36)
\oplus({\bf \overline{120},24})(25)
\oplus({\bf \overline{84},75})(25)
\oplus({\bf \overline{84},24})(25)
\oplus({\bf \overline{84},1})(25)
\oplus({\bf \overline{6},126})(25)
\oplus({\bf \overline{6},75})(25)
\oplus2({\bf \overline{6},24})(25)
\oplus({\bf \overline{6},1})(25)
\oplus({\bf \overline{384},45})(14)
\oplus({\bf \overline{384},5})(14)
\oplus({\bf \overline{105},50})(14)
\oplus({\bf \overline{105},45})(14)
\oplus({\bf \overline{105},5})(14)
\oplus({\bf \overline{21},70})(14)
\oplus({\bf \overline{21},45})(14)
\oplus({\bf \overline{21},5})(14)
\oplus({\bf \overline{15},280})(14)
\oplus({\bf \overline{15},70})(14)
\oplus({\bf \overline{15},50})(14)
\oplus2({\bf \overline{15},45})(14)
\oplus2({\bf \overline{15},5})(14)
\oplus({\bf 560,10})(3)
\oplus({\bf 540,40})(3)
\oplus({\bf 540,10})(3)
\oplus({\bf 70,40})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf \overline{70},175})(3)
\oplus({\bf \overline{70},15})(3)
\oplus({\bf \overline{70},40})(3)
\oplus2({\bf \overline{70},10})(3)
\oplus({\bf 20,210})(3)
\oplus({\bf 20,175})(3)
\oplus({\bf 20,15})(3)
\oplus2({\bf 20,40})(3)
\oplus2({\bf 20,10})(3)
\oplus({\bf 1050,\overline{10}})(-8)
\oplus({\bf 384,\overline{15}})(-8)
\oplus({\bf 384,\overline{10}})(-8)
\oplus({\bf 21,\overline{10}})(-8)
\oplus({\bf 105',\overline{40}})(-8)
\oplus({\bf 105',\overline{10}})(-8)
\oplus({\bf 105,\overline{175}})(-8)
\oplus({\bf 105,\overline{40}})(-8)
\oplus({\bf 105,\overline{15}})(-8)
\oplus2({\bf 105,\overline{10}})(-8)
\oplus({\bf 15,\overline{175}})(-8)
\oplus({\bf 15,\overline{40}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus2({\bf 15,\overline{10}})(-8)
\oplus({\bf 840,\overline{5}})(-19)
\oplus({\bf 120,\overline{5}})(-19)
\oplus({\bf 210,\overline{45}})(-19)
\oplus({\bf 210,\overline{5}})(-19)
\oplus({\bf 84,\overline{70}})(-19)
\oplus({\bf 84,\overline{45}})(-19)
\oplus2({\bf 84,\overline{5}})(-19)
\oplus({\bf 6,\overline{45}})(-19)
\oplus({\bf 6,\overline{5}})(-19)
\oplus({\bf 280,1})(-30)
\oplus({\bf 189,24})(-30)
\oplus({\bf 189,1})(-30)
\oplus({\bf 35,24})(-30)
\oplus({\bf 35,1})(-30)
\oplus({\bf \overline{84},5})(-41)$\\
%
${\bf \overline{205920}}$&=&
$({\bf \overline{6},10})(-47)
\oplus({\bf 35,45})(-36)
\oplus({\bf 35,5})(-36)
\oplus({\bf 1,45})(-36)
\oplus({\bf 1,5})(-36)
\oplus({\bf 120,24})(-25)
\oplus({\bf 84,75})(-25)
\oplus({\bf 84,24})(-25)
\oplus({\bf 84,1})(-25)
\oplus({\bf 6,\overline{126}})(-25)
\oplus({\bf 6,75})(-25)
\oplus2({\bf 6,24})(-25)
\oplus({\bf 6,1})(-25)
\oplus({\bf 384,\overline{45}})(-14)
\oplus({\bf 384,\overline{5}})(-14)
\oplus({\bf 21,\overline{70}})(-14)
\oplus({\bf 21,\overline{45}})(-14)
\oplus({\bf 21,\overline{5}})(-14)
\oplus({\bf 105,\overline{50}})(-14)
\oplus({\bf 105,\overline{45}})(-14)
\oplus({\bf 105,\overline{5}})(-14)
\oplus({\bf 15,\overline{280}})(-14)
\oplus({\bf 15,\overline{50}})(-14)
\oplus({\bf 15,\overline{70}})(-14)
\oplus2({\bf 15,\overline{45}})(-14)
\oplus2({\bf 15,\overline{5}})(-14)
\oplus({\bf \overline{560},\overline{10}})(-3)
\oplus({\bf 540,\overline{40}})(-3)
\oplus({\bf 540,\overline{10}})(-3)
\oplus({\bf 70,\overline{175}})(-3)
\oplus({\bf 70,\overline{40}})(-3)
\oplus({\bf 70,\overline{15}})(-3)
\oplus2({\bf 70,\overline{10}})(-3)
\oplus({\bf \overline{70},\overline{40}})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf 20,\overline{210}})(-3)
\oplus({\bf 20,\overline{175}})(-3)
\oplus2({\bf 20,\overline{40}})(-3)
\oplus({\bf 20,\overline{15}})(-3)
\oplus2({\bf 20,\overline{10}})(-3)
\oplus({\bf \overline{1050},10})(8)
\oplus({\bf \overline{105'},40})(8)
\oplus({\bf \overline{105'},10})(8)
\oplus({\bf \overline{384},15})(8)
\oplus({\bf \overline{384},10})(8)
\oplus({\bf \overline{105},175})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},40})(8)
\oplus2({\bf \overline{105},10})(8)
\oplus({\bf \overline{21},10})(8)
\oplus({\bf \overline{15},175})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},40})(8)
\oplus2({\bf \overline{15},10})(8)
\oplus({\bf \overline{840},5})(19)
\oplus({\bf \overline{210},45})(19)
\oplus({\bf \overline{210},5})(19)
\oplus({\bf \overline{120},5})(19)
\oplus({\bf \overline{84},70})(19)
\oplus({\bf \overline{84},45})(19)
\oplus2({\bf \overline{84},5})(19)
\oplus({\bf \overline{6},45})(19)
\oplus({\bf \overline{6},5})(19)
\oplus({\bf \overline{280},1})(30)
\oplus({\bf 189,24})(30)
\oplus({\bf 189,1})(30)
\oplus({\bf 35,24})(30)
\oplus({\bf 35,1})(30)
\oplus({\bf 84,\overline{5}})(41)$\\
%
${\bf 205920'}$&=&
$({\bf \overline{792},5})(-41)
\oplus({\bf \overline{4290},1})(-30)
\oplus({\bf \overline{462},24})(-30)
\oplus({\bf \overline{462},1})(-30)
\oplus({\bf 2520'''',\overline{5}})(-19)
\oplus({\bf 252,\overline{70}})(-19)
\oplus({\bf 252,\overline{5}})(-19)
\oplus({\bf 1386,\overline{15}})(-8)
\oplus({\bf 126,\overline{160}})(-8)
\oplus({\bf 126,\overline{15}})(-8)
\oplus({\bf \overline{700},35})(3)
\oplus({\bf \overline{56},315'})(3)
\oplus({\bf \overline{56},35})(3)
\oplus({\bf \overline{315},70'})(14)
\oplus({\bf \overline{21},560''})(14)
\oplus({\bf \overline{21},70'})(14)
\oplus({\bf \overline{120},\overline{126'}})(25)
\oplus({\bf \overline{6},\overline{924}})(25)
\oplus({\bf \overline{6},\overline{126'}})(25)
\oplus({\bf 35,\overline{210'}})(36)
\oplus({\bf 1,\overline{1440'}})(36)
\oplus({\bf 1,\overline{210'}})(36)
\oplus({\bf 6,\overline{330}})(47)$\\
%
${\bf \overline{205920'}}$&=&
$({\bf 792,\overline{5}})(41)
\oplus({\bf 4290,1})(30)
\oplus({\bf 462,24})(30)
\oplus({\bf 462,1})(30)
\oplus({\bf \overline{2520''''},5})(19)
\oplus({\bf \overline{252},70})(19)
\oplus({\bf \overline{252},5})(19)
\oplus({\bf \overline{1386},15})(8)
\oplus({\bf \overline{126},160})(8)
\oplus({\bf \overline{126},15})(8)
\oplus({\bf 700,\overline{35}})(-3)
\oplus({\bf 56,\overline{315'}})(-3)
\oplus({\bf 56,\overline{35}})(-3)
\oplus({\bf 315,\overline{70'}})(-14)
\oplus({\bf 21,\overline{560''}})(-14)
\oplus({\bf 21,\overline{70'}})(-14)
\oplus({\bf 120,126'})(-25)
\oplus({\bf 6,924})(-25)
\oplus({\bf 6,126'})(-25)
\oplus({\bf 35,210'})(-36)
\oplus({\bf 1,1440'})(-36)
\oplus({\bf 1,210'})(-36)
\oplus({\bf \overline{6},330})(-47)$\\
%
${\bf 212355}$&=&
$({\bf \overline{105},10})(38)
\oplus({\bf 540,\overline{10}})(27)
\oplus({\bf 70,\overline{40}})(27)
\oplus({\bf 70,\overline{10}})(27)
\oplus({\bf 20,\overline{40}})(27)
\oplus({\bf 20,\overline{10}})(27)
\oplus({\bf 1050,\overline{5}})(16)
\oplus({\bf 384,\overline{45}})(16)
\oplus({\bf 384,\overline{5}})(16)
\oplus({\bf 21,\overline{50}})(16)
\oplus({\bf 21,\overline{45}})(16)
\oplus({\bf 21,\overline{5}})(16)
\oplus({\bf 105,\overline{45}})(16)
\oplus({\bf 105,\overline{5}})(16)
\oplus({\bf 15,\overline{105}})(16)
\oplus({\bf 15,\overline{50}})(16)
\oplus2({\bf 15,\overline{45}})(16)
\oplus({\bf 15,\overline{5}})(16)
\oplus({\bf 840',1})(5)
\oplus({\bf 840,24})(5)
\oplus({\bf 840,1})(5)
\oplus({\bf 120,75})(5)
\oplus({\bf 120,24})(5)
\oplus({\bf 120,1})(5)
\oplus({\bf 210,24})(5)
\oplus({\bf 210,1})(5)
\oplus({\bf 84,126})(5)
\oplus({\bf 84,75})(5)
\oplus2({\bf 84,24})(5)
\oplus({\bf 84,1})(5)
\oplus({\bf 6,175'})(5)
\oplus({\bf 6,126})(5)
\oplus2({\bf 6,75})(5)
\oplus2({\bf 6,24})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 896,5})(-6)
\oplus({\bf 280,45})(-6)
\oplus({\bf 280,5})(-6)
\oplus({\bf 175,5})(-6)
\oplus({\bf 189,70})(-6)
\oplus({\bf 189,45})(-6)
\oplus2({\bf 189,5})(-6)
\oplus({\bf 35,280})(-6)
\oplus({\bf 35,70})(-6)
\oplus({\bf 35,50})(-6)
\oplus2({\bf 35,45})(-6)
\oplus2({\bf 35,5})(-6)
\oplus({\bf 1,280})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,50})(-6)
\oplus({\bf 1,45})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf \overline{336},10})(-17)
\oplus({\bf \overline{210},15})(-17)
\oplus({\bf \overline{210},10})(-17)
\oplus({\bf \overline{84},175})(-17)
\oplus({\bf \overline{84},15})(-17)
\oplus({\bf \overline{84},40})(-17)
\oplus2({\bf \overline{84},10})(-17)
\oplus({\bf \overline{6},210})(-17)
\oplus({\bf \overline{6},175})(-17)
\oplus({\bf \overline{6},15})(-17)
\oplus({\bf \overline{6},40})(-17)
\oplus({\bf \overline{6},10})(-17)
\oplus({\bf \overline{105},\overline{40}})(-28)
\oplus({\bf \overline{105},\overline{10}})(-28)
\oplus({\bf \overline{15},\overline{175}})(-28)
\oplus({\bf \overline{15},\overline{40}})(-28)
\oplus({\bf \overline{15},\overline{10}})(-28)
\oplus({\bf 20,\overline{45}})(-39)$\\
%
${\bf \overline{212355}}$&=&
$({\bf 105,\overline{10}})(-38)
\oplus({\bf 540,10})(-27)
\oplus({\bf \overline{70},40})(-27)
\oplus({\bf \overline{70},10})(-27)
\oplus({\bf 20,40})(-27)
\oplus({\bf 20,10})(-27)
\oplus({\bf \overline{1050},5})(-16)
\oplus({\bf \overline{384},45})(-16)
\oplus({\bf \overline{384},5})(-16)
\oplus({\bf \overline{105},45})(-16)
\oplus({\bf \overline{105},5})(-16)
\oplus({\bf \overline{21},50})(-16)
\oplus({\bf \overline{21},45})(-16)
\oplus({\bf \overline{21},5})(-16)
\oplus({\bf \overline{15},105})(-16)
\oplus({\bf \overline{15},50})(-16)
\oplus2({\bf \overline{15},45})(-16)
\oplus({\bf \overline{15},5})(-16)
\oplus({\bf \overline{840'},1})(-5)
\oplus({\bf \overline{840},24})(-5)
\oplus({\bf \overline{840},1})(-5)
\oplus({\bf \overline{210},24})(-5)
\oplus({\bf \overline{210},1})(-5)
\oplus({\bf \overline{120},75})(-5)
\oplus({\bf \overline{120},24})(-5)
\oplus({\bf \overline{120},1})(-5)
\oplus({\bf \overline{84},\overline{126}})(-5)
\oplus({\bf \overline{84},75})(-5)
\oplus2({\bf \overline{84},24})(-5)
\oplus({\bf \overline{84},1})(-5)
\oplus({\bf \overline{6},\overline{175'}})(-5)
\oplus({\bf \overline{6},\overline{126}})(-5)
\oplus2({\bf \overline{6},75})(-5)
\oplus2({\bf \overline{6},24})(-5)
\oplus({\bf \overline{6},1})(-5)
\oplus({\bf \overline{896},\overline{5}})(6)
\oplus({\bf 175,\overline{5}})(6)
\oplus({\bf \overline{280},\overline{45}})(6)
\oplus({\bf \overline{280},\overline{5}})(6)
\oplus({\bf 189,\overline{70}})(6)
\oplus({\bf 189,\overline{45}})(6)
\oplus2({\bf 189,\overline{5}})(6)
\oplus({\bf 35,\overline{280}})(6)
\oplus({\bf 35,\overline{50}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus2({\bf 35,\overline{45}})(6)
\oplus2({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{280}})(6)
\oplus({\bf 1,\overline{50}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,\overline{45}})(6)
\oplus({\bf 1,\overline{5}})(6)
\oplus({\bf 336,\overline{10}})(17)
\oplus({\bf 210,\overline{15}})(17)
\oplus({\bf 210,\overline{10}})(17)
\oplus({\bf 84,\overline{175}})(17)
\oplus({\bf 84,\overline{40}})(17)
\oplus({\bf 84,\overline{15}})(17)
\oplus2({\bf 84,\overline{10}})(17)
\oplus({\bf 6,\overline{210}})(17)
\oplus({\bf 6,\overline{175}})(17)
\oplus({\bf 6,\overline{40}})(17)
\oplus({\bf 6,\overline{15}})(17)
\oplus({\bf 6,\overline{10}})(17)
\oplus({\bf 105,40})(28)
\oplus({\bf 105,10})(28)
\oplus({\bf 15,175})(28)
\oplus({\bf 15,40})(28)
\oplus({\bf 15,10})(28)
\oplus({\bf 20,45})(39)$\\
%
${\bf 212355'}$&=&
$({\bf \overline{1470},1})(-40)
\oplus({\bf \overline{1176'},\overline{5}})(-29)
\oplus({\bf \overline{840'},\overline{5}})(-29)
\oplus({\bf \overline{490},\overline{15}})(-18)
\oplus({\bf \overline{896},\overline{15}})(-18)
\oplus({\bf \overline{896},\overline{10}})(-18)
\oplus({\bf 175,\overline{10}})(-18)
\oplus({\bf 420,35})(-7)
\oplus({\bf 420,40})(-7)
\oplus({\bf 336,40})(-7)
\oplus({\bf 210,40})(-7)
\oplus({\bf 210,10})(-7)
\oplus({\bf 210',105})(4)
\oplus({\bf 210',50})(4)
\oplus({\bf 105',105})(4)
\oplus({\bf 105',45})(4)
\oplus({\bf 105,50})(4)
\oplus({\bf 105,45})(4)
\oplus({\bf \overline{56},\overline{175'}})(15)
\oplus({\bf \overline{70},\overline{175'}})(15)
\oplus({\bf \overline{70},\overline{126}})(15)
\oplus({\bf \overline{70},75})(15)
\oplus({\bf 20,75})(15)
\oplus({\bf \overline{21},\overline{175''}})(26)
\oplus({\bf \overline{21},\overline{280}})(26)
\oplus({\bf \overline{15},\overline{280}})(26)
\oplus({\bf \overline{15},\overline{50}})(26)
\oplus({\bf \overline{6},\overline{315}})(37)
\oplus({\bf \overline{6},\overline{210}})(37)
\oplus({\bf 1,315})(48)$\\
%
${\bf \overline{212355'}}$&=&
$({\bf 1470,1})(40)
\oplus({\bf 1176',5})(29)
\oplus({\bf 840',5})(29)
\oplus({\bf 490,15})(18)
\oplus({\bf 896,15})(18)
\oplus({\bf 896,10})(18)
\oplus({\bf 175,10})(18)
\oplus({\bf \overline{420},\overline{35}})(7)
\oplus({\bf \overline{420},\overline{40}})(7)
\oplus({\bf \overline{336},\overline{40}})(7)
\oplus({\bf \overline{210},\overline{40}})(7)
\oplus({\bf \overline{210},\overline{10}})(7)
\oplus({\bf \overline{210'},\overline{105}})(-4)
\oplus({\bf \overline{210'},\overline{50}})(-4)
\oplus({\bf \overline{105'},\overline{105}})(-4)
\oplus({\bf \overline{105'},\overline{45}})(-4)
\oplus({\bf \overline{105},\overline{50}})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf 56,175'})(-15)
\oplus({\bf 70,175'})(-15)
\oplus({\bf 70,126})(-15)
\oplus({\bf 70,75})(-15)
\oplus({\bf 20,75})(-15)
\oplus({\bf 21,175''})(-26)
\oplus({\bf 21,280})(-26)
\oplus({\bf 15,280})(-26)
\oplus({\bf 15,50})(-26)
\oplus({\bf 6,315})(-37)
\oplus({\bf 6,210})(-37)
\oplus({\bf 1,\overline{315}})(-48)$\\
%
${\bf 214500}$&=&
$({\bf 35,\overline{10}})(42)
\oplus({\bf \overline{120},\overline{5}})(31)
\oplus({\bf \overline{84},\overline{45}})(31)
\oplus({\bf \overline{84},\overline{5}})(31)
\oplus({\bf \overline{6},\overline{45}})(31)
\oplus({\bf \overline{6},\overline{5}})(31)
\oplus({\bf \overline{384},24})(20)
\oplus({\bf \overline{384},1})(20)
\oplus({\bf \overline{105},75})(20)
\oplus({\bf \overline{105},24})(20)
\oplus({\bf \overline{105},1})(20)
\oplus({\bf \overline{21},24})(20)
\oplus({\bf \overline{21},1})(20)
\oplus({\bf \overline{15},126})(20)
\oplus({\bf \overline{15},75})(20)
\oplus2({\bf \overline{15},24})(20)
\oplus({\bf \overline{15},1})(20)
\oplus({\bf 560,5})(9)
\oplus({\bf 540,45})(9)
\oplus({\bf 540,5})(9)
\oplus({\bf 70,50})(9)
\oplus({\bf 70,45})(9)
\oplus({\bf 70,5})(9)
\oplus({\bf \overline{70},70})(9)
\oplus({\bf \overline{70},45})(9)
\oplus2({\bf \overline{70},5})(9)
\oplus({\bf 20,280})(9)
\oplus({\bf 20,70})(9)
\oplus({\bf 20,50})(9)
\oplus2({\bf 20,45})(9)
\oplus2({\bf 20,5})(9)
\oplus({\bf 1050,10})(-2)
\oplus({\bf 384,40})(-2)
\oplus({\bf 384,10})(-2)
\oplus({\bf 21,40})(-2)
\oplus({\bf 21,10})(-2)
\oplus({\bf 105',15})(-2)
\oplus({\bf 105',10})(-2)
\oplus({\bf 105,175})(-2)
\oplus({\bf 105,15})(-2)
\oplus({\bf 105,40})(-2)
\oplus2({\bf 105,10})(-2)
\oplus({\bf 15,210})(-2)
\oplus({\bf 15,175})(-2)
\oplus({\bf 15,15})(-2)
\oplus2({\bf 15,40})(-2)
\oplus2({\bf 15,10})(-2)
\oplus({\bf 840,\overline{10}})(-13)
\oplus({\bf 120,\overline{15}})(-13)
\oplus({\bf 120,\overline{10}})(-13)
\oplus({\bf 210,\overline{40}})(-13)
\oplus({\bf 210,\overline{10}})(-13)
\oplus({\bf 84,\overline{175}})(-13)
\oplus({\bf 84,\overline{40}})(-13)
\oplus({\bf 84,\overline{15}})(-13)
\oplus2({\bf 84,\overline{10}})(-13)
\oplus({\bf 6,\overline{175}})(-13)
\oplus({\bf 6,\overline{40}})(-13)
\oplus({\bf 6,\overline{15}})(-13)
\oplus2({\bf 6,\overline{10}})(-13)
\oplus({\bf 280,\overline{5}})(-24)
\oplus({\bf 189,\overline{45}})(-24)
\oplus({\bf 189,\overline{5}})(-24)
\oplus({\bf 35,\overline{70}})(-24)
\oplus({\bf 35,\overline{45}})(-24)
\oplus2({\bf 35,\overline{5}})(-24)
\oplus({\bf 1,\overline{45}})(-24)
\oplus({\bf 1,\overline{5}})(-24)
\oplus({\bf \overline{84},24})(-35)
\oplus({\bf \overline{84},1})(-35)
\oplus({\bf \overline{6},24})(-35)
\oplus({\bf \overline{6},1})(-35)
\oplus({\bf \overline{15},5})(-46)$\\
%
${\bf \overline{214500}}$&=&
$({\bf 35,10})(-42)
\oplus({\bf 120,5})(-31)
\oplus({\bf 84,45})(-31)
\oplus({\bf 84,5})(-31)
\oplus({\bf 6,45})(-31)
\oplus({\bf 6,5})(-31)
\oplus({\bf 384,24})(-20)
\oplus({\bf 384,1})(-20)
\oplus({\bf 21,24})(-20)
\oplus({\bf 21,1})(-20)
\oplus({\bf 105,75})(-20)
\oplus({\bf 105,24})(-20)
\oplus({\bf 105,1})(-20)
\oplus({\bf 15,\overline{126}})(-20)
\oplus({\bf 15,75})(-20)
\oplus2({\bf 15,24})(-20)
\oplus({\bf 15,1})(-20)
\oplus({\bf \overline{560},\overline{5}})(-9)
\oplus({\bf 540,\overline{45}})(-9)
\oplus({\bf 540,\overline{5}})(-9)
\oplus({\bf 70,\overline{70}})(-9)
\oplus({\bf 70,\overline{45}})(-9)
\oplus2({\bf 70,\overline{5}})(-9)
\oplus({\bf \overline{70},\overline{50}})(-9)
\oplus({\bf \overline{70},\overline{45}})(-9)
\oplus({\bf \overline{70},\overline{5}})(-9)
\oplus({\bf 20,\overline{280}})(-9)
\oplus({\bf 20,\overline{50}})(-9)
\oplus({\bf 20,\overline{70}})(-9)
\oplus2({\bf 20,\overline{45}})(-9)
\oplus2({\bf 20,\overline{5}})(-9)
\oplus({\bf \overline{1050},\overline{10}})(2)
\oplus({\bf \overline{105'},\overline{15}})(2)
\oplus({\bf \overline{105'},\overline{10}})(2)
\oplus({\bf \overline{384},\overline{40}})(2)
\oplus({\bf \overline{384},\overline{10}})(2)
\oplus({\bf \overline{105},\overline{175}})(2)
\oplus({\bf \overline{105},\overline{40}})(2)
\oplus({\bf \overline{105},\overline{15}})(2)
\oplus2({\bf \overline{105},\overline{10}})(2)
\oplus({\bf \overline{21},\overline{40}})(2)
\oplus({\bf \overline{21},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{210}})(2)
\oplus({\bf \overline{15},\overline{175}})(2)
\oplus2({\bf \overline{15},\overline{40}})(2)
\oplus({\bf \overline{15},\overline{15}})(2)
\oplus2({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{840},10})(13)
\oplus({\bf \overline{210},40})(13)
\oplus({\bf \overline{210},10})(13)
\oplus({\bf \overline{120},15})(13)
\oplus({\bf \overline{120},10})(13)
\oplus({\bf \overline{84},175})(13)
\oplus({\bf \overline{84},15})(13)
\oplus({\bf \overline{84},40})(13)
\oplus2({\bf \overline{84},10})(13)
\oplus({\bf \overline{6},175})(13)
\oplus({\bf \overline{6},15})(13)
\oplus({\bf \overline{6},40})(13)
\oplus2({\bf \overline{6},10})(13)
\oplus({\bf \overline{280},5})(24)
\oplus({\bf 189,45})(24)
\oplus({\bf 189,5})(24)
\oplus({\bf 35,70})(24)
\oplus({\bf 35,45})(24)
\oplus2({\bf 35,5})(24)
\oplus({\bf 1,45})(24)
\oplus({\bf 1,5})(24)
\oplus({\bf 84,24})(35)
\oplus({\bf 84,1})(35)
\oplus({\bf 6,24})(35)
\oplus({\bf 6,1})(35)
\oplus({\bf 15,\overline{5}})(46)$\\
%
${\bf 225225}$&=&
$({\bf \overline{1575},1})(-40)
\oplus({\bf \overline{1800'},\overline{5}})(-29)
\oplus({\bf \overline{720},\overline{5}})(-29)
\oplus({\bf \overline{1050''},\overline{10}})(-18)
\oplus({\bf \overline{840''},\overline{15}})(-18)
\oplus({\bf \overline{840''},\overline{10}})(-18)
\oplus({\bf \overline{280},\overline{15}})(-18)
\oplus({\bf 252,10})(-7)
\oplus({\bf 504,40})(-7)
\oplus({\bf 504,10})(-7)
\oplus({\bf 336,35})(-7)
\oplus({\bf 336,40})(-7)
\oplus({\bf 84,35})(-7)
\oplus({\bf 126,45})(4)
\oplus({\bf 126,5})(4)
\oplus({\bf 210',105})(4)
\oplus({\bf 210',45})(4)
\oplus({\bf 105,70'})(4)
\oplus({\bf 105,105})(4)
\oplus({\bf 15,70'})(4)
\oplus({\bf \overline{56},\overline{126}})(15)
\oplus({\bf \overline{56},24})(15)
\oplus({\bf \overline{70},\overline{224}})(15)
\oplus({\bf \overline{70},\overline{126}})(15)
\oplus({\bf 20,\overline{126'}})(15)
\oplus({\bf 20,\overline{224}})(15)
\oplus({\bf \overline{21},\overline{280'}})(26)
\oplus({\bf \overline{21},\overline{70}})(26)
\oplus({\bf \overline{15},\overline{420'}})(26)
\oplus({\bf \overline{15},\overline{280'}})(26)
\oplus({\bf \overline{6},\overline{540}})(37)
\oplus({\bf \overline{6},\overline{160}})(37)
\oplus({\bf 1,315'})(48)$\\
%
${\bf \overline{225225}}$&=&
$({\bf 1575,1})(40)
\oplus({\bf 1800',5})(29)
\oplus({\bf 720,5})(29)
\oplus({\bf 1050'',10})(18)
\oplus({\bf 840'',15})(18)
\oplus({\bf 840'',10})(18)
\oplus({\bf 280,15})(18)
\oplus({\bf \overline{252},\overline{10}})(7)
\oplus({\bf \overline{504},\overline{40}})(7)
\oplus({\bf \overline{504},\overline{10}})(7)
\oplus({\bf \overline{336},\overline{35}})(7)
\oplus({\bf \overline{336},\overline{40}})(7)
\oplus({\bf \overline{84},\overline{35}})(7)
\oplus({\bf \overline{126},\overline{45}})(-4)
\oplus({\bf \overline{126},\overline{5}})(-4)
\oplus({\bf \overline{210'},\overline{105}})(-4)
\oplus({\bf \overline{210'},\overline{45}})(-4)
\oplus({\bf \overline{105},\overline{70'}})(-4)
\oplus({\bf \overline{105},\overline{105}})(-4)
\oplus({\bf \overline{15},\overline{70'}})(-4)
\oplus({\bf 56,126})(-15)
\oplus({\bf 56,24})(-15)
\oplus({\bf 70,224})(-15)
\oplus({\bf 70,126})(-15)
\oplus({\bf 20,126'})(-15)
\oplus({\bf 20,224})(-15)
\oplus({\bf 21,280'})(-26)
\oplus({\bf 21,70})(-26)
\oplus({\bf 15,420'})(-26)
\oplus({\bf 15,280'})(-26)
\oplus({\bf 6,540})(-37)
\oplus({\bf 6,160})(-37)
\oplus({\bf 1,\overline{315'}})(-48)$\\
%
${\bf 226512}$&=&
$({\bf \overline{1176},1})(-40)
\oplus({\bf \overline{1176'},\overline{5}})(-29)
\oplus({\bf \overline{840},\overline{5}})(-29)
\oplus({\bf \overline{490},\overline{10}})(-18)
\oplus({\bf \overline{896},\overline{15}})(-18)
\oplus({\bf \overline{896},\overline{10}})(-18)
\oplus({\bf \overline{280},\overline{15}})(-18)
\oplus({\bf 189,\overline{10}})(-18)
\oplus({\bf 420,40})(-7)
\oplus({\bf 420,10})(-7)
\oplus({\bf 336,35})(-7)
\oplus({\bf 336,40})(-7)
\oplus({\bf 210,40})(-7)
\oplus({\bf 210,10})(-7)
\oplus({\bf 84,40})(-7)
\oplus({\bf 210',105})(4)
\oplus({\bf 210',45})(4)
\oplus({\bf 105',50})(4)
\oplus({\bf 105',45})(4)
\oplus({\bf 105',5})(4)
\oplus({\bf 105,105})(4)
\oplus({\bf 105,50})(4)
\oplus({\bf 105,45})(4)
\oplus({\bf 15,50})(4)
\oplus({\bf \overline{56},\overline{126}})(15)
\oplus({\bf \overline{70},\overline{175'}})(15)
\oplus({\bf \overline{70},\overline{126}})(15)
\oplus({\bf \overline{70},75})(15)
\oplus({\bf \overline{70},24})(15)
\oplus({\bf 20,\overline{175'}})(15)
\oplus({\bf 20,75})(15)
\oplus({\bf \overline{21},\overline{280}})(26)
\oplus({\bf \overline{21},\overline{70}})(26)
\oplus({\bf \overline{15},\overline{175''}})(26)
\oplus({\bf \overline{15},\overline{280}})(26)
\oplus({\bf \overline{15},\overline{45}})(26)
\oplus({\bf \overline{6},\overline{315}})(37)
\oplus({\bf \overline{6},\overline{175}})(37)
\oplus({\bf 1,210})(48)$\\
%
${\bf \overline{226512}}$&=&
$({\bf 1176,1})(40)
\oplus({\bf 1176',5})(29)
\oplus({\bf 840,5})(29)
\oplus({\bf 490,10})(18)
\oplus({\bf 896,15})(18)
\oplus({\bf 896,10})(18)
\oplus({\bf 280,15})(18)
\oplus({\bf 189,10})(18)
\oplus({\bf \overline{420},\overline{40}})(7)
\oplus({\bf \overline{420},\overline{10}})(7)
\oplus({\bf \overline{336},\overline{35}})(7)
\oplus({\bf \overline{336},\overline{40}})(7)
\oplus({\bf \overline{210},\overline{40}})(7)
\oplus({\bf \overline{210},\overline{10}})(7)
\oplus({\bf \overline{84},\overline{40}})(7)
\oplus({\bf \overline{210'},\overline{105}})(-4)
\oplus({\bf \overline{210'},\overline{45}})(-4)
\oplus({\bf \overline{105'},\overline{50}})(-4)
\oplus({\bf \overline{105'},\overline{45}})(-4)
\oplus({\bf \overline{105'},\overline{5}})(-4)
\oplus({\bf \overline{105},\overline{105}})(-4)
\oplus({\bf \overline{105},\overline{50}})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf \overline{15},\overline{50}})(-4)
\oplus({\bf 56,126})(-15)
\oplus({\bf 70,175'})(-15)
\oplus({\bf 70,126})(-15)
\oplus({\bf 70,75})(-15)
\oplus({\bf 70,24})(-15)
\oplus({\bf 20,175'})(-15)
\oplus({\bf 20,75})(-15)
\oplus({\bf 21,280})(-26)
\oplus({\bf 21,70})(-26)
\oplus({\bf 15,175''})(-26)
\oplus({\bf 15,280})(-26)
\oplus({\bf 15,45})(-26)
\oplus({\bf 6,315})(-37)
\oplus({\bf 6,175})(-37)
\oplus({\bf 1,\overline{210}})(-48)$\\
%
${\bf 235950}$&=&
$({\bf \overline{1050},1})(-40)
\oplus({\bf \overline{840'},\overline{5}})(-29)
\oplus({\bf \overline{840},\overline{5}})(-29)
\oplus({\bf \overline{210},\overline{5}})(-29)
\oplus({\bf \overline{896},\overline{15}})(-18)
\oplus({\bf \overline{896},\overline{10}})(-18)
\oplus({\bf 175,\overline{15}})(-18)
\oplus({\bf 175,\overline{10}})(-18)
\oplus({\bf \overline{280},\overline{10}})(-18)
\oplus({\bf 189,\overline{15}})(-18)
\oplus({\bf 189,\overline{10}})(-18)
\oplus({\bf 420,40})(-7)
\oplus({\bf 336,40})(-7)
\oplus({\bf 336,10})(-7)
\oplus({\bf 210,35})(-7)
\oplus2({\bf 210,40})(-7)
\oplus({\bf 210,10})(-7)
\oplus({\bf 84,40})(-7)
\oplus({\bf 84,10})(-7)
\oplus({\bf 210',50})(4)
\oplus({\bf 210',45})(4)
\oplus({\bf 105',105})(4)
\oplus({\bf 105',50})(4)
\oplus({\bf 105',45})(4)
\oplus({\bf 105,105})(4)
\oplus({\bf 105,50})(4)
\oplus2({\bf 105,45})(4)
\oplus({\bf 105,5})(4)
\oplus({\bf 15,45})(4)
\oplus({\bf \overline{56},75})(15)
\oplus({\bf \overline{70},\overline{175'}})(15)
\oplus({\bf \overline{70},\overline{126}})(15)
\oplus2({\bf \overline{70},75})(15)
\oplus({\bf \overline{70},24})(15)
\oplus({\bf 20,\overline{126}})(15)
\oplus({\bf 20,75})(15)
\oplus({\bf 20,24})(15)
\oplus({\bf \overline{21},\overline{280}})(26)
\oplus({\bf \overline{21},\overline{50}})(26)
\oplus({\bf \overline{21},\overline{45}})(26)
\oplus({\bf \overline{15},\overline{280}})(26)
\oplus({\bf \overline{15},\overline{50}})(26)
\oplus({\bf \overline{15},\overline{70}})(26)
\oplus({\bf \overline{15},\overline{45}})(26)
\oplus({\bf \overline{6},\overline{210}})(37)
\oplus({\bf \overline{6},\overline{175}})(37)
\oplus({\bf \overline{6},\overline{40}})(37)
\oplus({\bf 1,175})(48)$\\
%
${\bf \overline{235950}}$&=&
$({\bf 1050,1})(40)
\oplus({\bf 840',5})(29)
\oplus({\bf 840,5})(29)
\oplus({\bf 210,5})(29)
\oplus({\bf 896,15})(18)
\oplus({\bf 896,10})(18)
\oplus({\bf 280,10})(18)
\oplus({\bf 175,15})(18)
\oplus({\bf 175,10})(18)
\oplus({\bf 189,15})(18)
\oplus({\bf 189,10})(18)
\oplus({\bf \overline{420},\overline{40}})(7)
\oplus({\bf \overline{336},\overline{40}})(7)
\oplus({\bf \overline{336},\overline{10}})(7)
\oplus({\bf \overline{210},\overline{35}})(7)
\oplus2({\bf \overline{210},\overline{40}})(7)
\oplus({\bf \overline{210},\overline{10}})(7)
\oplus({\bf \overline{84},\overline{40}})(7)
\oplus({\bf \overline{84},\overline{10}})(7)
\oplus({\bf \overline{210'},\overline{50}})(-4)
\oplus({\bf \overline{210'},\overline{45}})(-4)
\oplus({\bf \overline{105'},\overline{105}})(-4)
\oplus({\bf \overline{105'},\overline{50}})(-4)
\oplus({\bf \overline{105'},\overline{45}})(-4)
\oplus({\bf \overline{105},\overline{105}})(-4)
\oplus({\bf \overline{105},\overline{50}})(-4)
\oplus2({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf \overline{105},\overline{5}})(-4)
\oplus({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf 56,75})(-15)
\oplus({\bf 70,175'})(-15)
\oplus({\bf 70,126})(-15)
\oplus2({\bf 70,75})(-15)
\oplus({\bf 70,24})(-15)
\oplus({\bf 20,126})(-15)
\oplus({\bf 20,75})(-15)
\oplus({\bf 20,24})(-15)
\oplus({\bf 21,280})(-26)
\oplus({\bf 21,50})(-26)
\oplus({\bf 21,45})(-26)
\oplus({\bf 15,280})(-26)
\oplus({\bf 15,70})(-26)
\oplus({\bf 15,50})(-26)
\oplus({\bf 15,45})(-26)
\oplus({\bf 6,210})(-37)
\oplus({\bf 6,175})(-37)
\oplus({\bf 6,40})(-37)
\oplus({\bf 1,\overline{175}})(-48)$\\
%
${\bf 259545}$&=&
$({\bf 980,1})(-45)
\oplus({\bf \overline{1470},\overline{5}})(-34)
\oplus({\bf \overline{1176'},\overline{15}})(-23)
\oplus({\bf \overline{840'},\overline{10}})(-23)
\oplus({\bf \overline{490},35})(-12)
\oplus({\bf \overline{896},40})(-12)
\oplus({\bf 175,10})(-12)
\oplus({\bf 420,105})(-1)
\oplus({\bf 336,50})(-1)
\oplus({\bf 210,45})(-1)
\oplus({\bf 210',\overline{175'}})(10)
\oplus({\bf 105',\overline{126}})(10)
\oplus({\bf 105,75})(10)
\oplus({\bf \overline{56},\overline{175''}})(21)
\oplus({\bf \overline{70},\overline{280}})(21)
\oplus({\bf 20,\overline{50}})(21)
\oplus({\bf \overline{21},\overline{315}})(32)
\oplus({\bf \overline{15},\overline{210}})(32)
\oplus({\bf \overline{6},315})(43)
\oplus({\bf 1,175''})(54)$\\
%
${\bf \overline{259545}}$&=&
$({\bf 980,1})(45)
\oplus({\bf 1470,5})(34)
\oplus({\bf 1176',15})(23)
\oplus({\bf 840',10})(23)
\oplus({\bf 490,\overline{35}})(12)
\oplus({\bf 896,\overline{40}})(12)
\oplus({\bf 175,\overline{10}})(12)
\oplus({\bf \overline{420},\overline{105}})(1)
\oplus({\bf \overline{336},\overline{50}})(1)
\oplus({\bf \overline{210},\overline{45}})(1)
\oplus({\bf \overline{210'},175'})(-10)
\oplus({\bf \overline{105'},126})(-10)
\oplus({\bf \overline{105},75})(-10)
\oplus({\bf 56,175''})(-21)
\oplus({\bf 70,280})(-21)
\oplus({\bf 20,50})(-21)
\oplus({\bf 21,315})(-32)
\oplus({\bf 15,210})(-32)
\oplus({\bf 6,\overline{315}})(-43)
\oplus({\bf 1,\overline{175''}})(-54)$\\
%
${\bf 261360}$&=&
$({\bf \overline{120},5})(-41)
\oplus({\bf 405,1})(-30)
\oplus({\bf \overline{280},24})(-30)
\oplus({\bf \overline{280},1})(-30)
\oplus({\bf 35,24})(-30)
\oplus({\bf 35,1})(-30)
\oplus({\bf 1260,\overline{5}})(-19)
\oplus({\bf 120,\overline{5}})(-19)
\oplus({\bf 336,\overline{45}})(-19)
\oplus({\bf 336,\overline{5}})(-19)
\oplus({\bf 84,\overline{70}})(-19)
\oplus({\bf 84,\overline{45}})(-19)
\oplus2({\bf 84,\overline{5}})(-19)
\oplus({\bf 6,\overline{70}})(-19)
\oplus({\bf 6,\overline{5}})(-19)
\oplus({\bf 1701,\overline{10}})(-8)
\oplus({\bf 384,\overline{15}})(-8)
\oplus({\bf 384,\overline{10}})(-8)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 210',\overline{40}})(-8)
\oplus({\bf 210',\overline{10}})(-8)
\oplus({\bf 105,\overline{175}})(-8)
\oplus({\bf 105,\overline{40}})(-8)
\oplus({\bf 105,\overline{15}})(-8)
\oplus2({\bf 105,\overline{10}})(-8)
\oplus({\bf 15,\overline{160}})(-8)
\oplus({\bf 15,\overline{175}})(-8)
\oplus2({\bf 15,\overline{15}})(-8)
\oplus({\bf 15,\overline{10}})(-8)
\oplus({\bf \overline{1134},10})(3)
\oplus({\bf 540,40})(3)
\oplus({\bf 540,10})(3)
\oplus({\bf 70,35})(3)
\oplus({\bf 70,40})(3)
\oplus({\bf \overline{56},15})(3)
\oplus({\bf \overline{56},10})(3)
\oplus({\bf \overline{70},175})(3)
\oplus({\bf \overline{70},15})(3)
\oplus({\bf \overline{70},40})(3)
\oplus2({\bf \overline{70},10})(3)
\oplus({\bf 20,450})(3)
\oplus({\bf 20,175})(3)
\oplus({\bf 20,35})(3)
\oplus2({\bf 20,40})(3)
\oplus({\bf 20,10})(3)
\oplus({\bf \overline{315},5})(14)
\oplus({\bf \overline{384},45})(14)
\oplus({\bf \overline{384},5})(14)
\oplus({\bf \overline{105},105})(14)
\oplus({\bf \overline{105},45})(14)
\oplus({\bf \overline{21},70})(14)
\oplus({\bf \overline{21},45})(14)
\oplus2({\bf \overline{21},5})(14)
\oplus({\bf \overline{15},480})(14)
\oplus({\bf \overline{15},70})(14)
\oplus({\bf \overline{15},105})(14)
\oplus2({\bf \overline{15},45})(14)
\oplus({\bf \overline{15},5})(14)
\oplus({\bf \overline{120},24})(25)
\oplus({\bf \overline{120},1})(25)
\oplus({\bf \overline{84},\overline{126}})(25)
\oplus({\bf \overline{84},24})(25)
\oplus({\bf \overline{6},200})(25)
\oplus({\bf \overline{6},\overline{126}})(25)
\oplus2({\bf \overline{6},24})(25)
\oplus({\bf \overline{6},1})(25)
\oplus({\bf 35,\overline{70}})(36)
\oplus({\bf 35,\overline{5}})(36)
\oplus({\bf 1,\overline{70}})(36)
\oplus({\bf 1,\overline{5}})(36)
\oplus({\bf 6,\overline{15}})(47)$\\
%
${\bf \overline{261360}}$&=&
$({\bf 120,\overline{5}})(41)
\oplus({\bf 405,1})(30)
\oplus({\bf 280,24})(30)
\oplus({\bf 280,1})(30)
\oplus({\bf 35,24})(30)
\oplus({\bf 35,1})(30)
\oplus({\bf \overline{1260},5})(19)
\oplus({\bf \overline{336},45})(19)
\oplus({\bf \overline{336},5})(19)
\oplus({\bf \overline{120},5})(19)
\oplus({\bf \overline{84},70})(19)
\oplus({\bf \overline{84},45})(19)
\oplus2({\bf \overline{84},5})(19)
\oplus({\bf \overline{6},70})(19)
\oplus({\bf \overline{6},5})(19)
\oplus({\bf \overline{1701},10})(8)
\oplus({\bf \overline{210'},40})(8)
\oplus({\bf \overline{210'},10})(8)
\oplus({\bf \overline{384},15})(8)
\oplus({\bf \overline{384},10})(8)
\oplus({\bf \overline{105},175})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},40})(8)
\oplus2({\bf \overline{105},10})(8)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{15},160})(8)
\oplus({\bf \overline{15},175})(8)
\oplus2({\bf \overline{15},15})(8)
\oplus({\bf \overline{15},10})(8)
\oplus({\bf 1134,\overline{10}})(-3)
\oplus({\bf 56,\overline{15}})(-3)
\oplus({\bf 56,\overline{10}})(-3)
\oplus({\bf 540,\overline{40}})(-3)
\oplus({\bf 540,\overline{10}})(-3)
\oplus({\bf 70,\overline{175}})(-3)
\oplus({\bf 70,\overline{40}})(-3)
\oplus({\bf 70,\overline{15}})(-3)
\oplus2({\bf 70,\overline{10}})(-3)
\oplus({\bf \overline{70},\overline{35}})(-3)
\oplus({\bf \overline{70},\overline{40}})(-3)
\oplus({\bf 20,\overline{450}})(-3)
\oplus({\bf 20,\overline{35}})(-3)
\oplus({\bf 20,\overline{175}})(-3)
\oplus2({\bf 20,\overline{40}})(-3)
\oplus({\bf 20,\overline{10}})(-3)
\oplus({\bf 315,\overline{5}})(-14)
\oplus({\bf 384,\overline{45}})(-14)
\oplus({\bf 384,\overline{5}})(-14)
\oplus({\bf 21,\overline{70}})(-14)
\oplus({\bf 21,\overline{45}})(-14)
\oplus2({\bf 21,\overline{5}})(-14)
\oplus({\bf 105,\overline{105}})(-14)
\oplus({\bf 105,\overline{45}})(-14)
\oplus({\bf 15,\overline{480}})(-14)
\oplus({\bf 15,\overline{105}})(-14)
\oplus({\bf 15,\overline{70}})(-14)
\oplus2({\bf 15,\overline{45}})(-14)
\oplus({\bf 15,\overline{5}})(-14)
\oplus({\bf 120,24})(-25)
\oplus({\bf 120,1})(-25)
\oplus({\bf 84,126})(-25)
\oplus({\bf 84,24})(-25)
\oplus({\bf 6,200})(-25)
\oplus({\bf 6,126})(-25)
\oplus2({\bf 6,24})(-25)
\oplus({\bf 6,1})(-25)
\oplus({\bf 35,70})(-36)
\oplus({\bf 35,5})(-36)
\oplus({\bf 1,70})(-36)
\oplus({\bf 1,5})(-36)
\oplus({\bf \overline{6},15})(-47)$\\
%
${\bf 264264}$&=&
$({\bf 1050'',\overline{5}})(36)
\oplus({\bf \overline{5544},1})(25)
\oplus({\bf \overline{252},24})(25)
\oplus({\bf \overline{252},1})(25)
\oplus({\bf \overline{504},24})(25)
\oplus({\bf \overline{504},1})(25)
\oplus({\bf \overline{1386},5})(14)
\oplus({\bf \overline{2688},5})(14)
\oplus({\bf \overline{126},70})(14)
\oplus({\bf \overline{126},45})(14)
\oplus2({\bf \overline{126},5})(14)
\oplus({\bf \overline{210'},70})(14)
\oplus({\bf \overline{210'},5})(14)
\oplus({\bf 700,15})(3)
\oplus({\bf 700,10})(3)
\oplus({\bf 1134,15})(3)
\oplus({\bf 56,160})(3)
\oplus({\bf 56,175})(3)
\oplus2({\bf 56,15})(3)
\oplus({\bf 56,10})(3)
\oplus({\bf 70,160})(3)
\oplus({\bf 70,15})(3)
\oplus({\bf 315,\overline{35}})(-8)
\oplus({\bf 315,\overline{40}})(-8)
\oplus({\bf 384,\overline{35}})(-8)
\oplus({\bf 21,\overline{315'}})(-8)
\oplus({\bf 21,\overline{450}})(-8)
\oplus2({\bf 21,\overline{35}})(-8)
\oplus({\bf 21,\overline{40}})(-8)
\oplus({\bf 15,\overline{315'}})(-8)
\oplus({\bf 15,\overline{35}})(-8)
\oplus({\bf 120,\overline{70'}})(-19)
\oplus({\bf 120,\overline{105}})(-19)
\oplus({\bf 84,\overline{70'}})(-19)
\oplus({\bf 6,\overline{560''}})(-19)
\oplus({\bf 6,\overline{945}})(-19)
\oplus2({\bf 6,\overline{70'}})(-19)
\oplus({\bf 6,\overline{105}})(-19)
\oplus({\bf 35,126'})(-30)
\oplus({\bf 35,224})(-30)
\oplus({\bf 1,1750})(-30)
\oplus({\bf 1,126'})(-30)
\oplus({\bf 1,224})(-30)
\oplus({\bf \overline{6},420'})(-41)$\\
%
${\bf \overline{264264}}$&=&
$({\bf \overline{1050''},5})(-36)
\oplus({\bf 5544,1})(-25)
\oplus({\bf 252,24})(-25)
\oplus({\bf 252,1})(-25)
\oplus({\bf 504,24})(-25)
\oplus({\bf 504,1})(-25)
\oplus({\bf 1386,\overline{5}})(-14)
\oplus({\bf 2688,\overline{5}})(-14)
\oplus({\bf 126,\overline{70}})(-14)
\oplus({\bf 126,\overline{45}})(-14)
\oplus2({\bf 126,\overline{5}})(-14)
\oplus({\bf 210',\overline{70}})(-14)
\oplus({\bf 210',\overline{5}})(-14)
\oplus({\bf \overline{700},\overline{15}})(-3)
\oplus({\bf \overline{700},\overline{10}})(-3)
\oplus({\bf \overline{1134},\overline{15}})(-3)
\oplus({\bf \overline{56},\overline{160}})(-3)
\oplus({\bf \overline{56},\overline{175}})(-3)
\oplus2({\bf \overline{56},\overline{15}})(-3)
\oplus({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{70},\overline{160}})(-3)
\oplus({\bf \overline{70},\overline{15}})(-3)
\oplus({\bf \overline{315},35})(8)
\oplus({\bf \overline{315},40})(8)
\oplus({\bf \overline{384},35})(8)
\oplus({\bf \overline{21},315'})(8)
\oplus({\bf \overline{21},450})(8)
\oplus2({\bf \overline{21},35})(8)
\oplus({\bf \overline{21},40})(8)
\oplus({\bf \overline{15},315'})(8)
\oplus({\bf \overline{15},35})(8)
\oplus({\bf \overline{120},70'})(19)
\oplus({\bf \overline{120},105})(19)
\oplus({\bf \overline{84},70'})(19)
\oplus({\bf \overline{6},560''})(19)
\oplus({\bf \overline{6},945})(19)
\oplus2({\bf \overline{6},70'})(19)
\oplus({\bf \overline{6},105})(19)
\oplus({\bf 35,\overline{126'}})(30)
\oplus({\bf 35,\overline{224}})(30)
\oplus({\bf 1,\overline{1750}})(30)
\oplus({\bf 1,\overline{126'}})(30)
\oplus({\bf 1,\overline{224}})(30)
\oplus({\bf 6,\overline{420'}})(41)$\\
%
${\bf 266805}$&=&
$({\bf \overline{21},5})(-46)
\oplus({\bf \overline{120},24})(-35)
\oplus({\bf \overline{120},1})(-35)
\oplus({\bf \overline{6},24})(-35)
\oplus({\bf \overline{6},1})(-35)
\oplus({\bf 405,\overline{5}})(-24)
\oplus({\bf \overline{280},\overline{45}})(-24)
\oplus({\bf \overline{280},\overline{5}})(-24)
\oplus({\bf 35,\overline{70}})(-24)
\oplus({\bf 35,\overline{45}})(-24)
\oplus2({\bf 35,\overline{5}})(-24)
\oplus({\bf 1,\overline{70}})(-24)
\oplus({\bf 1,\overline{5}})(-24)
\oplus({\bf 1260,\overline{10}})(-13)
\oplus({\bf 120,\overline{15}})(-13)
\oplus({\bf 120,\overline{10}})(-13)
\oplus({\bf 336,\overline{40}})(-13)
\oplus({\bf 336,\overline{10}})(-13)
\oplus({\bf 84,\overline{175}})(-13)
\oplus({\bf 84,\overline{40}})(-13)
\oplus({\bf 84,\overline{15}})(-13)
\oplus2({\bf 84,\overline{10}})(-13)
\oplus({\bf 6,\overline{160}})(-13)
\oplus({\bf 6,\overline{175}})(-13)
\oplus2({\bf 6,\overline{15}})(-13)
\oplus({\bf 6,\overline{10}})(-13)
\oplus({\bf 1701,10})(-2)
\oplus({\bf 384,40})(-2)
\oplus({\bf 384,10})(-2)
\oplus({\bf 21,35})(-2)
\oplus({\bf 21,40})(-2)
\oplus({\bf 210',15})(-2)
\oplus({\bf 210',10})(-2)
\oplus({\bf 105,175})(-2)
\oplus({\bf 105,15})(-2)
\oplus({\bf 105,40})(-2)
\oplus2({\bf 105,10})(-2)
\oplus({\bf 15,450})(-2)
\oplus({\bf 15,175})(-2)
\oplus({\bf 15,35})(-2)
\oplus2({\bf 15,40})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf \overline{1134},5})(9)
\oplus({\bf 540,45})(9)
\oplus({\bf 540,5})(9)
\oplus({\bf 70,105})(9)
\oplus({\bf 70,45})(9)
\oplus({\bf \overline{56},5})(9)
\oplus({\bf \overline{70},70})(9)
\oplus({\bf \overline{70},45})(9)
\oplus2({\bf \overline{70},5})(9)
\oplus({\bf 20,480})(9)
\oplus({\bf 20,70})(9)
\oplus({\bf 20,105})(9)
\oplus2({\bf 20,45})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf \overline{315},1})(20)
\oplus({\bf \overline{384},24})(20)
\oplus({\bf \overline{384},1})(20)
\oplus({\bf \overline{105},\overline{126}})(20)
\oplus({\bf \overline{105},24})(20)
\oplus({\bf \overline{21},24})(20)
\oplus({\bf \overline{21},1})(20)
\oplus({\bf \overline{15},200})(20)
\oplus({\bf \overline{15},\overline{126}})(20)
\oplus2({\bf \overline{15},24})(20)
\oplus({\bf \overline{15},1})(20)
\oplus({\bf \overline{120},\overline{5}})(31)
\oplus({\bf \overline{84},\overline{70}})(31)
\oplus({\bf \overline{84},\overline{5}})(31)
\oplus({\bf \overline{6},\overline{70}})(31)
\oplus({\bf \overline{6},\overline{5}})(31)
\oplus({\bf 35,\overline{15}})(42)$\\
%
${\bf \overline{266805}}$&=&
$({\bf 21,\overline{5}})(46)
\oplus({\bf 120,24})(35)
\oplus({\bf 120,1})(35)
\oplus({\bf 6,24})(35)
\oplus({\bf 6,1})(35)
\oplus({\bf 405,5})(24)
\oplus({\bf 280,45})(24)
\oplus({\bf 280,5})(24)
\oplus({\bf 35,70})(24)
\oplus({\bf 35,45})(24)
\oplus2({\bf 35,5})(24)
\oplus({\bf 1,70})(24)
\oplus({\bf 1,5})(24)
\oplus({\bf \overline{1260},10})(13)
\oplus({\bf \overline{336},40})(13)
\oplus({\bf \overline{336},10})(13)
\oplus({\bf \overline{120},15})(13)
\oplus({\bf \overline{120},10})(13)
\oplus({\bf \overline{84},175})(13)
\oplus({\bf \overline{84},15})(13)
\oplus({\bf \overline{84},40})(13)
\oplus2({\bf \overline{84},10})(13)
\oplus({\bf \overline{6},160})(13)
\oplus({\bf \overline{6},175})(13)
\oplus2({\bf \overline{6},15})(13)
\oplus({\bf \overline{6},10})(13)
\oplus({\bf \overline{1701},\overline{10}})(2)
\oplus({\bf \overline{210'},\overline{15}})(2)
\oplus({\bf \overline{210'},\overline{10}})(2)
\oplus({\bf \overline{384},\overline{40}})(2)
\oplus({\bf \overline{384},\overline{10}})(2)
\oplus({\bf \overline{105},\overline{175}})(2)
\oplus({\bf \overline{105},\overline{40}})(2)
\oplus({\bf \overline{105},\overline{15}})(2)
\oplus2({\bf \overline{105},\overline{10}})(2)
\oplus({\bf \overline{21},\overline{35}})(2)
\oplus({\bf \overline{21},\overline{40}})(2)
\oplus({\bf \overline{15},\overline{450}})(2)
\oplus({\bf \overline{15},\overline{35}})(2)
\oplus({\bf \overline{15},\overline{175}})(2)
\oplus2({\bf \overline{15},\overline{40}})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf 1134,\overline{5}})(-9)
\oplus({\bf 56,\overline{5}})(-9)
\oplus({\bf 540,\overline{45}})(-9)
\oplus({\bf 540,\overline{5}})(-9)
\oplus({\bf 70,\overline{70}})(-9)
\oplus({\bf 70,\overline{45}})(-9)
\oplus2({\bf 70,\overline{5}})(-9)
\oplus({\bf \overline{70},\overline{105}})(-9)
\oplus({\bf \overline{70},\overline{45}})(-9)
\oplus({\bf 20,\overline{480}})(-9)
\oplus({\bf 20,\overline{105}})(-9)
\oplus({\bf 20,\overline{70}})(-9)
\oplus2({\bf 20,\overline{45}})(-9)
\oplus({\bf 20,\overline{5}})(-9)
\oplus({\bf 315,1})(-20)
\oplus({\bf 384,24})(-20)
\oplus({\bf 384,1})(-20)
\oplus({\bf 21,24})(-20)
\oplus({\bf 21,1})(-20)
\oplus({\bf 105,126})(-20)
\oplus({\bf 105,24})(-20)
\oplus({\bf 15,200})(-20)
\oplus({\bf 15,126})(-20)
\oplus2({\bf 15,24})(-20)
\oplus({\bf 15,1})(-20)
\oplus({\bf 120,5})(-31)
\oplus({\bf 84,70})(-31)
\oplus({\bf 84,5})(-31)
\oplus({\bf 6,70})(-31)
\oplus({\bf 6,5})(-31)
\oplus({\bf 35,15})(-42)$\\
%
${\bf 267410}$&=&
$({\bf \overline{126},35})(38)
\oplus({\bf 700,\overline{15}})(27)
\oplus({\bf 56,\overline{160}})(27)
\oplus({\bf 56,\overline{15}})(27)
\oplus({\bf 2310,\overline{5}})(16)
\oplus({\bf 315,\overline{70}})(16)
\oplus({\bf 315,\overline{5}})(16)
\oplus({\bf 21,\overline{450'}})(16)
\oplus({\bf 21,\overline{70}})(16)
\oplus({\bf 21,\overline{5}})(16)
\oplus({\bf 5880'',1})(5)
\oplus({\bf 1050',24})(5)
\oplus({\bf 1050',1})(5)
\oplus({\bf 120,200})(5)
\oplus({\bf 120,24})(5)
\oplus({\bf 120,1})(5)
\oplus({\bf 6,1000})(5)
\oplus({\bf 6,200})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 6,1})(5)
\oplus({\bf 2695,5})(-6)
\oplus({\bf 405,70})(-6)
\oplus({\bf 405,5})(-6)
\oplus({\bf 35,450'})(-6)
\oplus({\bf 35,70})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 1,1925})(-6)
\oplus({\bf 1,450'})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 1,5})(-6)
\oplus({\bf \overline{1050'},15})(-17)
\oplus({\bf \overline{120},160})(-17)
\oplus({\bf \overline{120},15})(-17)
\oplus({\bf \overline{6},875})(-17)
\oplus({\bf \overline{6},160})(-17)
\oplus({\bf \overline{6},15})(-17)
\oplus({\bf \overline{315},\overline{35}})(-28)
\oplus({\bf \overline{21},\overline{315'}})(-28)
\oplus({\bf \overline{21},\overline{35}})(-28)
\oplus({\bf \overline{56},\overline{70'}})(-39)$\\
%
${\bf \overline{267410}}$&=&
$({\bf 126,\overline{35}})(-38)
\oplus({\bf \overline{700},15})(-27)
\oplus({\bf \overline{56},160})(-27)
\oplus({\bf \overline{56},15})(-27)
\oplus({\bf \overline{2310},5})(-16)
\oplus({\bf \overline{315},70})(-16)
\oplus({\bf \overline{315},5})(-16)
\oplus({\bf \overline{21},450'})(-16)
\oplus({\bf \overline{21},70})(-16)
\oplus({\bf \overline{21},5})(-16)
\oplus({\bf \overline{5880''},1})(-5)
\oplus({\bf \overline{1050'},24})(-5)
\oplus({\bf \overline{1050'},1})(-5)
\oplus({\bf \overline{120},200})(-5)
\oplus({\bf \overline{120},24})(-5)
\oplus({\bf \overline{120},1})(-5)
\oplus({\bf \overline{6},1000})(-5)
\oplus({\bf \overline{6},200})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{6},1})(-5)
\oplus({\bf 2695,\overline{5}})(6)
\oplus({\bf 405,\overline{70}})(6)
\oplus({\bf 405,\overline{5}})(6)
\oplus({\bf 35,\overline{450'}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{1925}})(6)
\oplus({\bf 1,\overline{450'}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 1,\overline{5}})(6)
\oplus({\bf 1050',\overline{15}})(17)
\oplus({\bf 120,\overline{160}})(17)
\oplus({\bf 120,\overline{15}})(17)
\oplus({\bf 6,\overline{875}})(17)
\oplus({\bf 6,\overline{160}})(17)
\oplus({\bf 6,\overline{15}})(17)
\oplus({\bf 315,35})(28)
\oplus({\bf 21,315'})(28)
\oplus({\bf 21,35})(28)
\oplus({\bf 56,70'})(39)$\\
%
${\bf 270270}$&=&
$({\bf \overline{210},\overline{10}})(37)
\oplus({\bf \overline{1050},\overline{5}})(26)
\oplus({\bf \overline{105'},\overline{45}})(26)
\oplus({\bf \overline{105'},\overline{5}})(26)
\oplus({\bf \overline{105},\overline{45}})(26)
\oplus({\bf \overline{105},\overline{5}})(26)
\oplus({\bf 1960,1})(15)
\oplus({\bf \overline{560},24})(15)
\oplus({\bf \overline{560},1})(15)
\oplus({\bf 540,24})(15)
\oplus({\bf 540,1})(15)
\oplus({\bf 70,126})(15)
\oplus({\bf 70,75})(15)
\oplus2({\bf 70,24})(15)
\oplus({\bf 70,1})(15)
\oplus({\bf 20,75})(15)
\oplus({\bf 20,24})(15)
\oplus({\bf 20,1})(15)
\oplus({\bf 1176,5})(4)
\oplus({\bf 1050,5})(4)
\oplus({\bf 384,70})(4)
\oplus({\bf 384,45})(4)
\oplus2({\bf 384,5})(4)
\oplus({\bf 21,280})(4)
\oplus({\bf 21,70})(4)
\oplus({\bf 21,45})(4)
\oplus({\bf 21,5})(4)
\oplus({\bf 105,45})(4)
\oplus({\bf 105,5})(4)
\oplus({\bf 15,280})(4)
\oplus({\bf 15,70})(4)
\oplus({\bf 15,50})(4)
\oplus2({\bf 15,45})(4)
\oplus2({\bf 15,5})(4)
\oplus({\bf 840,15})(-7)
\oplus({\bf 840,10})(-7)
\oplus({\bf 120,175})(-7)
\oplus({\bf 120,15})(-7)
\oplus({\bf 120,10})(-7)
\oplus({\bf 210,10})(-7)
\oplus({\bf 84,175})(-7)
\oplus({\bf 84,15})(-7)
\oplus({\bf 84,40})(-7)
\oplus2({\bf 84,10})(-7)
\oplus({\bf 6,315})(-7)
\oplus({\bf 6,210})(-7)
\oplus2({\bf 6,175})(-7)
\oplus({\bf 6,15})(-7)
\oplus({\bf 6,40})(-7)
\oplus2({\bf 6,10})(-7)
\oplus({\bf 280,\overline{40}})(-18)
\oplus({\bf 189,\overline{40}})(-18)
\oplus({\bf 189,\overline{10}})(-18)
\oplus({\bf 35,\overline{210}})(-18)
\oplus({\bf 35,\overline{175}})(-18)
\oplus2({\bf 35,\overline{40}})(-18)
\oplus({\bf 35,\overline{10}})(-18)
\oplus({\bf 1,\overline{315}})(-18)
\oplus({\bf 1,\overline{210}})(-18)
\oplus({\bf 1,\overline{175}})(-18)
\oplus({\bf 1,\overline{40}})(-18)
\oplus({\bf 1,\overline{10}})(-18)
\oplus({\bf \overline{84},\overline{50}})(-29)
\oplus({\bf \overline{84},\overline{45}})(-29)
\oplus({\bf \overline{6},\overline{280}})(-29)
\oplus({\bf \overline{6},\overline{50}})(-29)
\oplus({\bf \overline{6},\overline{45}})(-29)
\oplus({\bf \overline{15},75})(-40)$\\
%
${\bf \overline{270270}}$&=&
$({\bf 210,10})(-37)
\oplus({\bf 1050,5})(-26)
\oplus({\bf 105',45})(-26)
\oplus({\bf 105',5})(-26)
\oplus({\bf 105,45})(-26)
\oplus({\bf 105,5})(-26)
\oplus({\bf 1960,1})(-15)
\oplus({\bf 560,24})(-15)
\oplus({\bf 560,1})(-15)
\oplus({\bf 540,24})(-15)
\oplus({\bf 540,1})(-15)
\oplus({\bf \overline{70},\overline{126}})(-15)
\oplus({\bf \overline{70},75})(-15)
\oplus2({\bf \overline{70},24})(-15)
\oplus({\bf \overline{70},1})(-15)
\oplus({\bf 20,75})(-15)
\oplus({\bf 20,24})(-15)
\oplus({\bf 20,1})(-15)
\oplus({\bf \overline{1176},\overline{5}})(-4)
\oplus({\bf \overline{1050},\overline{5}})(-4)
\oplus({\bf \overline{384},\overline{70}})(-4)
\oplus({\bf \overline{384},\overline{45}})(-4)
\oplus2({\bf \overline{384},\overline{5}})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf \overline{105},\overline{5}})(-4)
\oplus({\bf \overline{21},\overline{280}})(-4)
\oplus({\bf \overline{21},\overline{70}})(-4)
\oplus({\bf \overline{21},\overline{45}})(-4)
\oplus({\bf \overline{21},\overline{5}})(-4)
\oplus({\bf \overline{15},\overline{280}})(-4)
\oplus({\bf \overline{15},\overline{50}})(-4)
\oplus({\bf \overline{15},\overline{70}})(-4)
\oplus2({\bf \overline{15},\overline{45}})(-4)
\oplus2({\bf \overline{15},\overline{5}})(-4)
\oplus({\bf \overline{840},\overline{15}})(7)
\oplus({\bf \overline{840},\overline{10}})(7)
\oplus({\bf \overline{210},\overline{10}})(7)
\oplus({\bf \overline{120},\overline{175}})(7)
\oplus({\bf \overline{120},\overline{15}})(7)
\oplus({\bf \overline{120},\overline{10}})(7)
\oplus({\bf \overline{84},\overline{175}})(7)
\oplus({\bf \overline{84},\overline{40}})(7)
\oplus({\bf \overline{84},\overline{15}})(7)
\oplus2({\bf \overline{84},\overline{10}})(7)
\oplus({\bf \overline{6},\overline{315}})(7)
\oplus({\bf \overline{6},\overline{210}})(7)
\oplus2({\bf \overline{6},\overline{175}})(7)
\oplus({\bf \overline{6},\overline{40}})(7)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus2({\bf \overline{6},\overline{10}})(7)
\oplus({\bf \overline{280},40})(18)
\oplus({\bf 189,40})(18)
\oplus({\bf 189,10})(18)
\oplus({\bf 35,210})(18)
\oplus({\bf 35,175})(18)
\oplus2({\bf 35,40})(18)
\oplus({\bf 35,10})(18)
\oplus({\bf 1,315})(18)
\oplus({\bf 1,210})(18)
\oplus({\bf 1,175})(18)
\oplus({\bf 1,40})(18)
\oplus({\bf 1,10})(18)
\oplus({\bf 84,50})(29)
\oplus({\bf 84,45})(29)
\oplus({\bf 6,280})(29)
\oplus({\bf 6,50})(29)
\oplus({\bf 6,45})(29)
\oplus({\bf 15,75})(40)$\\
%
${\bf 270270'}$&=&
$({\bf \overline{3465},1})(-40)
\oplus({\bf \overline{1980},\overline{5}})(-29)
\oplus({\bf \overline{1800'},\overline{5}})(-29)
\oplus({\bf \overline{462},\overline{10}})(-18)
\oplus({\bf \overline{1050''},\overline{15}})(-18)
\oplus({\bf \overline{1050''},\overline{10}})(-18)
\oplus({\bf \overline{840''},\overline{15}})(-18)
\oplus({\bf 252,40})(-7)
\oplus({\bf 252,10})(-7)
\oplus({\bf 504,35})(-7)
\oplus({\bf 504,40})(-7)
\oplus({\bf 336,35})(-7)
\oplus({\bf 126,105})(4)
\oplus({\bf 126,45})(4)
\oplus({\bf 210',70'})(4)
\oplus({\bf 210',105})(4)
\oplus({\bf 105,70'})(4)
\oplus({\bf \overline{56},\overline{224}})(15)
\oplus({\bf \overline{56},\overline{126}})(15)
\oplus({\bf \overline{70},\overline{126'}})(15)
\oplus({\bf \overline{70},\overline{224}})(15)
\oplus({\bf 20,\overline{126'}})(15)
\oplus({\bf \overline{21},\overline{420'}})(26)
\oplus({\bf \overline{21},\overline{280'}})(26)
\oplus({\bf \overline{15},\overline{210'}})(26)
\oplus({\bf \overline{15},\overline{420'}})(26)
\oplus({\bf \overline{6},\overline{720'}})(37)
\oplus({\bf \overline{6},\overline{540}})(37)
\oplus({\bf 1,945'})(48)$\\
%
${\bf \overline{270270'}}$&=&
$({\bf 3465,1})(40)
\oplus({\bf 1980,5})(29)
\oplus({\bf 1800',5})(29)
\oplus({\bf 462,10})(18)
\oplus({\bf 1050'',15})(18)
\oplus({\bf 1050'',10})(18)
\oplus({\bf 840'',15})(18)
\oplus({\bf \overline{252},\overline{40}})(7)
\oplus({\bf \overline{252},\overline{10}})(7)
\oplus({\bf \overline{504},\overline{35}})(7)
\oplus({\bf \overline{504},\overline{40}})(7)
\oplus({\bf \overline{336},\overline{35}})(7)
\oplus({\bf \overline{126},\overline{105}})(-4)
\oplus({\bf \overline{126},\overline{45}})(-4)
\oplus({\bf \overline{210'},\overline{70'}})(-4)
\oplus({\bf \overline{210'},\overline{105}})(-4)
\oplus({\bf \overline{105},\overline{70'}})(-4)
\oplus({\bf 56,224})(-15)
\oplus({\bf 56,126})(-15)
\oplus({\bf 70,126'})(-15)
\oplus({\bf 70,224})(-15)
\oplus({\bf 20,126'})(-15)
\oplus({\bf 21,420'})(-26)
\oplus({\bf 21,280'})(-26)
\oplus({\bf 15,210'})(-26)
\oplus({\bf 15,420'})(-26)
\oplus({\bf 6,720'})(-37)
\oplus({\bf 6,540})(-37)
\oplus({\bf 1,\overline{945'}})(-48)$\\
%
${\bf 283140}$&=&
$({\bf \overline{560},1})(-45)
\oplus({\bf \overline{1050},\overline{5}})(-34)
\oplus({\bf \overline{105'},\overline{5}})(-34)
\oplus({\bf \overline{840'},\overline{15}})(-23)
\oplus({\bf \overline{840},\overline{10}})(-23)
\oplus({\bf \overline{210},\overline{15}})(-23)
\oplus({\bf \overline{210},\overline{10}})(-23)
\oplus({\bf \overline{896},40})(-12)
\oplus({\bf 175,35})(-12)
\oplus({\bf 175,40})(-12)
\oplus({\bf \overline{280},10})(-12)
\oplus({\bf 189,40})(-12)
\oplus({\bf 189,10})(-12)
\oplus({\bf 420,50})(-1)
\oplus({\bf 336,45})(-1)
\oplus({\bf 210,105})(-1)
\oplus({\bf 210,50})(-1)
\oplus({\bf 210,45})(-1)
\oplus({\bf 84,45})(-1)
\oplus({\bf 84,5})(-1)
\oplus({\bf 210',75})(10)
\oplus({\bf 105',\overline{175'}})(10)
\oplus({\bf 105',75})(10)
\oplus({\bf 105,\overline{126}})(10)
\oplus({\bf 105,75})(10)
\oplus({\bf 105,24})(10)
\oplus({\bf 15,24})(10)
\oplus({\bf \overline{56},\overline{50}})(21)
\oplus({\bf \overline{70},\overline{280}})(21)
\oplus({\bf \overline{70},\overline{50}})(21)
\oplus({\bf \overline{70},\overline{45}})(21)
\oplus({\bf 20,\overline{70}})(21)
\oplus({\bf 20,\overline{45}})(21)
\oplus({\bf \overline{21},\overline{210}})(32)
\oplus({\bf \overline{21},\overline{40}})(32)
\oplus({\bf \overline{15},\overline{175}})(32)
\oplus({\bf \overline{15},\overline{40}})(32)
\oplus({\bf \overline{6},175})(43)
\oplus({\bf \overline{6},15})(43)
\oplus({\bf 1,70})(54)$\\
%
${\bf \overline{283140}}$&=&
$({\bf 560,1})(45)
\oplus({\bf 1050,5})(34)
\oplus({\bf 105',5})(34)
\oplus({\bf 840',15})(23)
\oplus({\bf 840,10})(23)
\oplus({\bf 210,15})(23)
\oplus({\bf 210,10})(23)
\oplus({\bf 896,\overline{40}})(12)
\oplus({\bf 280,\overline{10}})(12)
\oplus({\bf 175,\overline{35}})(12)
\oplus({\bf 175,\overline{40}})(12)
\oplus({\bf 189,\overline{40}})(12)
\oplus({\bf 189,\overline{10}})(12)
\oplus({\bf \overline{420},\overline{50}})(1)
\oplus({\bf \overline{336},\overline{45}})(1)
\oplus({\bf \overline{210},\overline{105}})(1)
\oplus({\bf \overline{210},\overline{50}})(1)
\oplus({\bf \overline{210},\overline{45}})(1)
\oplus({\bf \overline{84},\overline{45}})(1)
\oplus({\bf \overline{84},\overline{5}})(1)
\oplus({\bf \overline{210'},75})(-10)
\oplus({\bf \overline{105'},175'})(-10)
\oplus({\bf \overline{105'},75})(-10)
\oplus({\bf \overline{105},126})(-10)
\oplus({\bf \overline{105},75})(-10)
\oplus({\bf \overline{105},24})(-10)
\oplus({\bf \overline{15},24})(-10)
\oplus({\bf 56,50})(-21)
\oplus({\bf 70,280})(-21)
\oplus({\bf 70,50})(-21)
\oplus({\bf 70,45})(-21)
\oplus({\bf 20,70})(-21)
\oplus({\bf 20,45})(-21)
\oplus({\bf 21,210})(-32)
\oplus({\bf 21,40})(-32)
\oplus({\bf 15,175})(-32)
\oplus({\bf 15,40})(-32)
\oplus({\bf 6,\overline{175}})(-43)
\oplus({\bf 6,\overline{15}})(-43)
\oplus({\bf 1,\overline{70}})(-54)$\\
%
${\bf 286650}$&=&
$({\bf \overline{126},5})(44)
\oplus({\bf 700,10})(33)
\oplus({\bf 56,15})(33)
\oplus({\bf 56,10})(33)
\oplus({\bf 1575,\overline{10}})(22)
\oplus({\bf 315,\overline{40}})(22)
\oplus({\bf 315,\overline{10}})(22)
\oplus({\bf 21,\overline{35}})(22)
\oplus({\bf 21,\overline{40}})(22)
\oplus({\bf 1800',\overline{5}})(11)
\oplus({\bf 720,\overline{45}})(11)
\oplus({\bf 720,\overline{5}})(11)
\oplus({\bf 120,\overline{105}})(11)
\oplus({\bf 120,\overline{45}})(11)
\oplus({\bf 6,\overline{70'}})(11)
\oplus({\bf 6,\overline{105}})(11)
\oplus({\bf 1050'',1})(0)
\oplus({\bf 840'',24})(0)
\oplus({\bf 840'',1})(0)
\oplus({\bf 280,126})(0)
\oplus({\bf 280,24})(0)
\oplus({\bf 35,224})(0)
\oplus({\bf 35,126})(0)
\oplus({\bf 1,126'})(0)
\oplus({\bf 1,224})(0)
\oplus({\bf \overline{504},5})(-11)
\oplus({\bf \overline{336},70})(-11)
\oplus({\bf \overline{336},5})(-11)
\oplus({\bf \overline{84},280'})(-11)
\oplus({\bf \overline{84},70})(-11)
\oplus({\bf \overline{6},420'})(-11)
\oplus({\bf \overline{6},280'})(-11)
\oplus({\bf \overline{210'},15})(-22)
\oplus({\bf \overline{105},160})(-22)
\oplus({\bf \overline{105},15})(-22)
\oplus({\bf \overline{15},540})(-22)
\oplus({\bf \overline{15},160})(-22)
\oplus({\bf 70,\overline{35}})(-33)
\oplus({\bf 20,\overline{315'}})(-33)
\oplus({\bf 20,\overline{35}})(-33)
\oplus({\bf 15,\overline{70'}})(-44)$\\
%
${\bf \overline{286650}}$&=&
$({\bf 126,\overline{5}})(-44)
\oplus({\bf \overline{700},\overline{10}})(-33)
\oplus({\bf \overline{56},\overline{15}})(-33)
\oplus({\bf \overline{56},\overline{10}})(-33)
\oplus({\bf \overline{1575},10})(-22)
\oplus({\bf \overline{315},40})(-22)
\oplus({\bf \overline{315},10})(-22)
\oplus({\bf \overline{21},35})(-22)
\oplus({\bf \overline{21},40})(-22)
\oplus({\bf \overline{1800'},5})(-11)
\oplus({\bf \overline{720},45})(-11)
\oplus({\bf \overline{720},5})(-11)
\oplus({\bf \overline{120},105})(-11)
\oplus({\bf \overline{120},45})(-11)
\oplus({\bf \overline{6},70'})(-11)
\oplus({\bf \overline{6},105})(-11)
\oplus({\bf \overline{1050''},1})(0)
\oplus({\bf \overline{840''},24})(0)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{280},\overline{126}})(0)
\oplus({\bf \overline{280},24})(0)
\oplus({\bf 35,\overline{224}})(0)
\oplus({\bf 35,\overline{126}})(0)
\oplus({\bf 1,\overline{126'}})(0)
\oplus({\bf 1,\overline{224}})(0)
\oplus({\bf 504,\overline{5}})(11)
\oplus({\bf 336,\overline{70}})(11)
\oplus({\bf 336,\overline{5}})(11)
\oplus({\bf 84,\overline{280'}})(11)
\oplus({\bf 84,\overline{70}})(11)
\oplus({\bf 6,\overline{420'}})(11)
\oplus({\bf 6,\overline{280'}})(11)
\oplus({\bf 210',\overline{15}})(22)
\oplus({\bf 105,\overline{160}})(22)
\oplus({\bf 105,\overline{15}})(22)
\oplus({\bf 15,\overline{540}})(22)
\oplus({\bf 15,\overline{160}})(22)
\oplus({\bf \overline{70},35})(33)
\oplus({\bf 20,315'})(33)
\oplus({\bf 20,35})(33)
\oplus({\bf \overline{15},70'})(44)$\\
%
${\bf 297297}$&=&
$({\bf 6,\overline{40}})(47)
\oplus({\bf 35,\overline{50}})(36)
\oplus({\bf 35,\overline{45}})(36)
\oplus({\bf 1,\overline{105}})(36)
\oplus({\bf 1,\overline{50}})(36)
\oplus({\bf 1,\overline{45}})(36)
\oplus({\bf \overline{120},75})(25)
\oplus({\bf \overline{84},75})(25)
\oplus({\bf \overline{84},24})(25)
\oplus({\bf \overline{6},175'})(25)
\oplus({\bf \overline{6},126})(25)
\oplus2({\bf \overline{6},75})(25)
\oplus({\bf \overline{6},24})(25)
\oplus({\bf \overline{384},50})(14)
\oplus({\bf \overline{384},45})(14)
\oplus({\bf \overline{105},45})(14)
\oplus({\bf \overline{105},5})(14)
\oplus({\bf \overline{21},280})(14)
\oplus({\bf \overline{21},50})(14)
\oplus({\bf \overline{21},45})(14)
\oplus({\bf \overline{15},280})(14)
\oplus({\bf \overline{15},70})(14)
\oplus({\bf \overline{15},50})(14)
\oplus2({\bf \overline{15},45})(14)
\oplus({\bf \overline{15},5})(14)
\oplus({\bf 560,40})(3)
\oplus({\bf 540,40})(3)
\oplus({\bf 540,10})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf \overline{70},210})(3)
\oplus({\bf \overline{70},175})(3)
\oplus2({\bf \overline{70},40})(3)
\oplus({\bf \overline{70},10})(3)
\oplus({\bf 20,175})(3)
\oplus({\bf 20,15})(3)
\oplus({\bf 20,40})(3)
\oplus2({\bf 20,10})(3)
\oplus({\bf 1050,\overline{15}})(-8)
\oplus({\bf 1050,\overline{10}})(-8)
\oplus({\bf 384,\overline{10}})(-8)
\oplus({\bf 105',\overline{175}})(-8)
\oplus({\bf 105',\overline{15}})(-8)
\oplus({\bf 105',\overline{10}})(-8)
\oplus({\bf 105,\overline{175}})(-8)
\oplus({\bf 105,\overline{40}})(-8)
\oplus({\bf 105,\overline{15}})(-8)
\oplus2({\bf 105,\overline{10}})(-8)
\oplus({\bf 15,\overline{40}})(-8)
\oplus({\bf 15,\overline{10}})(-8)
\oplus({\bf 840',\overline{5}})(-19)
\oplus({\bf 840,\overline{5}})(-19)
\oplus({\bf 210,\overline{70}})(-19)
\oplus({\bf 210,\overline{45}})(-19)
\oplus2({\bf 210,\overline{5}})(-19)
\oplus({\bf 84,\overline{45}})(-19)
\oplus({\bf 84,\overline{5}})(-19)
\oplus({\bf 896,1})(-30)
\oplus({\bf 175,24})(-30)
\oplus({\bf 175,1})(-30)
\oplus({\bf 189,24})(-30)
\oplus({\bf 189,1})(-30)
\oplus({\bf \overline{210},5})(-41)$\\
%
${\bf \overline{297297}}$&=&
$({\bf \overline{6},40})(-47)
\oplus({\bf 35,50})(-36)
\oplus({\bf 35,45})(-36)
\oplus({\bf 1,105})(-36)
\oplus({\bf 1,50})(-36)
\oplus({\bf 1,45})(-36)
\oplus({\bf 120,75})(-25)
\oplus({\bf 84,75})(-25)
\oplus({\bf 84,24})(-25)
\oplus({\bf 6,\overline{175'}})(-25)
\oplus({\bf 6,\overline{126}})(-25)
\oplus2({\bf 6,75})(-25)
\oplus({\bf 6,24})(-25)
\oplus({\bf 384,\overline{50}})(-14)
\oplus({\bf 384,\overline{45}})(-14)
\oplus({\bf 21,\overline{280}})(-14)
\oplus({\bf 21,\overline{50}})(-14)
\oplus({\bf 21,\overline{45}})(-14)
\oplus({\bf 105,\overline{45}})(-14)
\oplus({\bf 105,\overline{5}})(-14)
\oplus({\bf 15,\overline{280}})(-14)
\oplus({\bf 15,\overline{50}})(-14)
\oplus({\bf 15,\overline{70}})(-14)
\oplus2({\bf 15,\overline{45}})(-14)
\oplus({\bf 15,\overline{5}})(-14)
\oplus({\bf \overline{560},\overline{40}})(-3)
\oplus({\bf 540,\overline{40}})(-3)
\oplus({\bf 540,\overline{10}})(-3)
\oplus({\bf 70,\overline{210}})(-3)
\oplus({\bf 70,\overline{175}})(-3)
\oplus2({\bf 70,\overline{40}})(-3)
\oplus({\bf 70,\overline{10}})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf 20,\overline{175}})(-3)
\oplus({\bf 20,\overline{40}})(-3)
\oplus({\bf 20,\overline{15}})(-3)
\oplus2({\bf 20,\overline{10}})(-3)
\oplus({\bf \overline{1050},15})(8)
\oplus({\bf \overline{1050},10})(8)
\oplus({\bf \overline{105'},175})(8)
\oplus({\bf \overline{105'},15})(8)
\oplus({\bf \overline{105'},10})(8)
\oplus({\bf \overline{384},10})(8)
\oplus({\bf \overline{105},175})(8)
\oplus({\bf \overline{105},15})(8)
\oplus({\bf \overline{105},40})(8)
\oplus2({\bf \overline{105},10})(8)
\oplus({\bf \overline{15},40})(8)
\oplus({\bf \overline{15},10})(8)
\oplus({\bf \overline{840'},5})(19)
\oplus({\bf \overline{840},5})(19)
\oplus({\bf \overline{210},70})(19)
\oplus({\bf \overline{210},45})(19)
\oplus2({\bf \overline{210},5})(19)
\oplus({\bf \overline{84},45})(19)
\oplus({\bf \overline{84},5})(19)
\oplus({\bf \overline{896},1})(30)
\oplus({\bf 175,24})(30)
\oplus({\bf 175,1})(30)
\oplus({\bf 189,24})(30)
\oplus({\bf 189,1})(30)
\oplus({\bf 210,\overline{5}})(41)$\\
%
${\bf 314600}$&=&
$({\bf 840'',\overline{5}})(36)
\oplus({\bf \overline{4200},1})(25)
\oplus({\bf \overline{504},24})(25)
\oplus({\bf \overline{504},1})(25)
\oplus({\bf \overline{336},24})(25)
\oplus({\bf \overline{336},1})(25)
\oplus({\bf \overline{2688},5})(14)
\oplus({\bf \overline{126},45})(14)
\oplus({\bf \overline{126},5})(14)
\oplus({\bf \overline{1701},5})(14)
\oplus({\bf \overline{210'},70})(14)
\oplus({\bf \overline{210'},45})(14)
\oplus2({\bf \overline{210'},5})(14)
\oplus({\bf \overline{105},70})(14)
\oplus({\bf \overline{105},5})(14)
\oplus({\bf 700,10})(3)
\oplus({\bf 1134,15})(3)
\oplus({\bf 1134,10})(3)
\oplus({\bf 56,175})(3)
\oplus({\bf 56,15})(3)
\oplus({\bf 56,40})(3)
\oplus2({\bf 56,10})(3)
\oplus({\bf 540,15})(3)
\oplus({\bf 70,160})(3)
\oplus({\bf 70,175})(3)
\oplus2({\bf 70,15})(3)
\oplus({\bf 70,10})(3)
\oplus({\bf 20,160})(3)
\oplus({\bf 20,15})(3)
\oplus({\bf 315,\overline{40}})(-8)
\oplus({\bf 315,\overline{10}})(-8)
\oplus({\bf 384,\overline{35}})(-8)
\oplus({\bf 384,\overline{40}})(-8)
\oplus({\bf 21,\overline{450}})(-8)
\oplus({\bf 21,\overline{35}})(-8)
\oplus({\bf 21,\overline{175}})(-8)
\oplus2({\bf 21,\overline{40}})(-8)
\oplus({\bf 21,\overline{10}})(-8)
\oplus({\bf 105,\overline{35}})(-8)
\oplus({\bf 15,\overline{315'}})(-8)
\oplus({\bf 15,\overline{450}})(-8)
\oplus2({\bf 15,\overline{35}})(-8)
\oplus({\bf 15,\overline{40}})(-8)
\oplus({\bf 120,\overline{105}})(-19)
\oplus({\bf 120,\overline{45}})(-19)
\oplus({\bf 84,\overline{70'}})(-19)
\oplus({\bf 84,\overline{105}})(-19)
\oplus({\bf 6,\overline{945}})(-19)
\oplus({\bf 6,\overline{70'}})(-19)
\oplus({\bf 6,\overline{480}})(-19)
\oplus2({\bf 6,\overline{105}})(-19)
\oplus({\bf 6,\overline{45}})(-19)
\oplus({\bf 35,224})(-30)
\oplus({\bf 35,126})(-30)
\oplus({\bf 1,1050'})(-30)
\oplus({\bf 1,224})(-30)
\oplus({\bf 1,126})(-30)
\oplus({\bf \overline{6},280'})(-41)$\\
%
${\bf \overline{314600}}$&=&
$({\bf \overline{840''},5})(-36)
\oplus({\bf 4200,1})(-25)
\oplus({\bf 504,24})(-25)
\oplus({\bf 504,1})(-25)
\oplus({\bf 336,24})(-25)
\oplus({\bf 336,1})(-25)
\oplus({\bf 2688,\overline{5}})(-14)
\oplus({\bf 1701,\overline{5}})(-14)
\oplus({\bf 126,\overline{45}})(-14)
\oplus({\bf 126,\overline{5}})(-14)
\oplus({\bf 210',\overline{70}})(-14)
\oplus({\bf 210',\overline{45}})(-14)
\oplus2({\bf 210',\overline{5}})(-14)
\oplus({\bf 105,\overline{70}})(-14)
\oplus({\bf 105,\overline{5}})(-14)
\oplus({\bf \overline{700},\overline{10}})(-3)
\oplus({\bf \overline{1134},\overline{15}})(-3)
\oplus({\bf \overline{1134},\overline{10}})(-3)
\oplus({\bf 540,\overline{15}})(-3)
\oplus({\bf \overline{56},\overline{175}})(-3)
\oplus({\bf \overline{56},\overline{40}})(-3)
\oplus({\bf \overline{56},\overline{15}})(-3)
\oplus2({\bf \overline{56},\overline{10}})(-3)
\oplus({\bf \overline{70},\overline{160}})(-3)
\oplus({\bf \overline{70},\overline{175}})(-3)
\oplus2({\bf \overline{70},\overline{15}})(-3)
\oplus({\bf \overline{70},\overline{10}})(-3)
\oplus({\bf 20,\overline{160}})(-3)
\oplus({\bf 20,\overline{15}})(-3)
\oplus({\bf \overline{315},40})(8)
\oplus({\bf \overline{315},10})(8)
\oplus({\bf \overline{384},35})(8)
\oplus({\bf \overline{384},40})(8)
\oplus({\bf \overline{105},35})(8)
\oplus({\bf \overline{21},450})(8)
\oplus({\bf \overline{21},175})(8)
\oplus({\bf \overline{21},35})(8)
\oplus2({\bf \overline{21},40})(8)
\oplus({\bf \overline{21},10})(8)
\oplus({\bf \overline{15},315'})(8)
\oplus({\bf \overline{15},450})(8)
\oplus2({\bf \overline{15},35})(8)
\oplus({\bf \overline{15},40})(8)
\oplus({\bf \overline{120},105})(19)
\oplus({\bf \overline{120},45})(19)
\oplus({\bf \overline{84},70'})(19)
\oplus({\bf \overline{84},105})(19)
\oplus({\bf \overline{6},945})(19)
\oplus({\bf \overline{6},480})(19)
\oplus({\bf \overline{6},70'})(19)
\oplus2({\bf \overline{6},105})(19)
\oplus({\bf \overline{6},45})(19)
\oplus({\bf 35,\overline{224}})(30)
\oplus({\bf 35,\overline{126}})(30)
\oplus({\bf 1,\overline{1050'}})(30)
\oplus({\bf 1,\overline{224}})(30)
\oplus({\bf 1,\overline{126}})(30)
\oplus({\bf 6,\overline{280'}})(41)$\\
%
${\bf 314600'}$&=&
$({\bf \overline{4950},1})(-40)
\oplus({\bf \overline{1980},\overline{5}})(-29)
\oplus({\bf \overline{2520'''},\overline{5}})(-29)
\oplus({\bf \overline{462},\overline{15}})(-18)
\oplus({\bf \overline{1050''},\overline{15}})(-18)
\oplus({\bf \overline{1050''},\overline{10}})(-18)
\oplus({\bf \overline{1134'},\overline{15}})(-18)
\oplus({\bf 252,35})(-7)
\oplus({\bf 252,40})(-7)
\oplus({\bf 504,35})(-7)
\oplus({\bf 504,40})(-7)
\oplus({\bf 420,35})(-7)
\oplus({\bf 126,70'})(4)
\oplus({\bf 126,105})(4)
\oplus({\bf 126,50})(4)
\oplus({\bf 210',70'})(4)
\oplus({\bf 210',105})(4)
\oplus({\bf 105',70'})(4)
\oplus({\bf \overline{56},\overline{126'}})(15)
\oplus({\bf \overline{56},\overline{224}})(15)
\oplus({\bf \overline{56},\overline{175'}})(15)
\oplus({\bf \overline{70},\overline{126'}})(15)
\oplus({\bf \overline{70},\overline{224}})(15)
\oplus({\bf \overline{21},\overline{210'}})(26)
\oplus({\bf \overline{21},\overline{420'}})(26)
\oplus({\bf \overline{21},\overline{420}})(26)
\oplus({\bf \overline{15},\overline{420'}})(26)
\oplus({\bf \overline{6},\overline{720'}})(37)
\oplus({\bf \overline{6},\overline{840}})(37)
\oplus({\bf 1,1500})(48)$\\
%
${\bf \overline{314600'}}$&=&
$({\bf 4950,1})(40)
\oplus({\bf 1980,5})(29)
\oplus({\bf 2520''',5})(29)
\oplus({\bf 462,15})(18)
\oplus({\bf 1050'',15})(18)
\oplus({\bf 1050'',10})(18)
\oplus({\bf 1134',15})(18)
\oplus({\bf \overline{252},\overline{35}})(7)
\oplus({\bf \overline{252},\overline{40}})(7)
\oplus({\bf \overline{504},\overline{35}})(7)
\oplus({\bf \overline{504},\overline{40}})(7)
\oplus({\bf \overline{420},\overline{35}})(7)
\oplus({\bf \overline{126},\overline{70'}})(-4)
\oplus({\bf \overline{126},\overline{105}})(-4)
\oplus({\bf \overline{126},\overline{50}})(-4)
\oplus({\bf \overline{210'},\overline{70'}})(-4)
\oplus({\bf \overline{210'},\overline{105}})(-4)
\oplus({\bf \overline{105'},\overline{70'}})(-4)
\oplus({\bf 56,126'})(-15)
\oplus({\bf 56,224})(-15)
\oplus({\bf 56,175'})(-15)
\oplus({\bf 70,126'})(-15)
\oplus({\bf 70,224})(-15)
\oplus({\bf 21,210'})(-26)
\oplus({\bf 21,420'})(-26)
\oplus({\bf 21,420})(-26)
\oplus({\bf 15,420'})(-26)
\oplus({\bf 6,720'})(-37)
\oplus({\bf 6,840})(-37)
\oplus({\bf 1,\overline{1500}})(-48)$\\
%
${\bf 315315}$&=&
$({\bf \overline{210'},10})(38)
\oplus({\bf 1134,\overline{10}})(27)
\oplus({\bf 56,\overline{40}})(27)
\oplus({\bf 56,\overline{10}})(27)
\oplus({\bf 70,\overline{40}})(27)
\oplus({\bf 70,\overline{10}})(27)
\oplus({\bf 2430,\overline{5}})(16)
\oplus({\bf 315,\overline{45}})(16)
\oplus({\bf 315,\overline{5}})(16)
\oplus({\bf 384,\overline{45}})(16)
\oplus({\bf 384,\overline{5}})(16)
\oplus({\bf 21,\overline{105}})(16)
\oplus({\bf 21,\overline{50}})(16)
\oplus2({\bf 21,\overline{45}})(16)
\oplus({\bf 21,\overline{5}})(16)
\oplus({\bf 15,\overline{105}})(16)
\oplus({\bf 15,\overline{45}})(16)
\oplus({\bf 2520,1})(5)
\oplus({\bf 720,24})(5)
\oplus({\bf 720,1})(5)
\oplus({\bf 840,24})(5)
\oplus({\bf 840,1})(5)
\oplus({\bf 120,126})(5)
\oplus({\bf 120,75})(5)
\oplus2({\bf 120,24})(5)
\oplus({\bf 120,1})(5)
\oplus({\bf 84,126})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 6,224})(5)
\oplus({\bf 6,175'})(5)
\oplus2({\bf 6,126})(5)
\oplus({\bf 6,75})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 840'',5})(-6)
\oplus({\bf 896,5})(-6)
\oplus({\bf 280,70})(-6)
\oplus({\bf 280,45})(-6)
\oplus2({\bf 280,5})(-6)
\oplus({\bf 189,70})(-6)
\oplus({\bf 189,5})(-6)
\oplus({\bf 35,280'})(-6)
\oplus({\bf 35,280})(-6)
\oplus2({\bf 35,70})(-6)
\oplus({\bf 35,45})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 1,420})(-6)
\oplus({\bf 1,280'})(-6)
\oplus({\bf 1,280})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf \overline{336},15})(-17)
\oplus({\bf \overline{336},10})(-17)
\oplus({\bf \overline{210},15})(-17)
\oplus({\bf \overline{84},160})(-17)
\oplus({\bf \overline{84},175})(-17)
\oplus2({\bf \overline{84},15})(-17)
\oplus({\bf \overline{84},10})(-17)
\oplus({\bf \overline{6},700})(-17)
\oplus({\bf \overline{6},160})(-17)
\oplus({\bf \overline{6},175})(-17)
\oplus({\bf \overline{6},15})(-17)
\oplus({\bf \overline{105},\overline{35}})(-28)
\oplus({\bf \overline{105},\overline{40}})(-28)
\oplus({\bf \overline{15},\overline{450}})(-28)
\oplus({\bf \overline{15},\overline{35}})(-28)
\oplus({\bf \overline{15},\overline{40}})(-28)
\oplus({\bf 20,\overline{105}})(-39)$\\
%
${\bf \overline{315315}}$&=&
$({\bf 210',\overline{10}})(-38)
\oplus({\bf \overline{1134},10})(-27)
\oplus({\bf \overline{56},40})(-27)
\oplus({\bf \overline{56},10})(-27)
\oplus({\bf \overline{70},40})(-27)
\oplus({\bf \overline{70},10})(-27)
\oplus({\bf \overline{2430},5})(-16)
\oplus({\bf \overline{315},45})(-16)
\oplus({\bf \overline{315},5})(-16)
\oplus({\bf \overline{384},45})(-16)
\oplus({\bf \overline{384},5})(-16)
\oplus({\bf \overline{21},105})(-16)
\oplus({\bf \overline{21},50})(-16)
\oplus2({\bf \overline{21},45})(-16)
\oplus({\bf \overline{21},5})(-16)
\oplus({\bf \overline{15},105})(-16)
\oplus({\bf \overline{15},45})(-16)
\oplus({\bf \overline{2520},1})(-5)
\oplus({\bf \overline{720},24})(-5)
\oplus({\bf \overline{720},1})(-5)
\oplus({\bf \overline{840},24})(-5)
\oplus({\bf \overline{840},1})(-5)
\oplus({\bf \overline{120},\overline{126}})(-5)
\oplus({\bf \overline{120},75})(-5)
\oplus2({\bf \overline{120},24})(-5)
\oplus({\bf \overline{120},1})(-5)
\oplus({\bf \overline{84},\overline{126}})(-5)
\oplus({\bf \overline{84},24})(-5)
\oplus({\bf \overline{6},\overline{224}})(-5)
\oplus({\bf \overline{6},\overline{175'}})(-5)
\oplus2({\bf \overline{6},\overline{126}})(-5)
\oplus({\bf \overline{6},75})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{840''},\overline{5}})(6)
\oplus({\bf \overline{896},\overline{5}})(6)
\oplus({\bf \overline{280},\overline{70}})(6)
\oplus({\bf \overline{280},\overline{45}})(6)
\oplus2({\bf \overline{280},\overline{5}})(6)
\oplus({\bf 189,\overline{70}})(6)
\oplus({\bf 189,\overline{5}})(6)
\oplus({\bf 35,\overline{280'}})(6)
\oplus({\bf 35,\overline{280}})(6)
\oplus2({\bf 35,\overline{70}})(6)
\oplus({\bf 35,\overline{45}})(6)
\oplus({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{420}})(6)
\oplus({\bf 1,\overline{280'}})(6)
\oplus({\bf 1,\overline{280}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf 336,\overline{15}})(17)
\oplus({\bf 336,\overline{10}})(17)
\oplus({\bf 210,\overline{15}})(17)
\oplus({\bf 84,\overline{160}})(17)
\oplus({\bf 84,\overline{175}})(17)
\oplus2({\bf 84,\overline{15}})(17)
\oplus({\bf 84,\overline{10}})(17)
\oplus({\bf 6,\overline{700}})(17)
\oplus({\bf 6,\overline{160}})(17)
\oplus({\bf 6,\overline{175}})(17)
\oplus({\bf 6,\overline{15}})(17)
\oplus({\bf 105,35})(28)
\oplus({\bf 105,40})(28)
\oplus({\bf 15,450})(28)
\oplus({\bf 15,35})(28)
\oplus({\bf 15,40})(28)
\oplus({\bf 20,105})(39)$\\
%
${\bf 317625}$&=&
$({\bf \overline{56},\overline{50}})(-39)
\oplus({\bf \overline{315},\overline{40}})(-28)
\oplus({\bf \overline{21},\overline{210}})(-28)
\oplus({\bf \overline{21},\overline{40}})(-28)
\oplus({\bf \overline{1050'},15})(-17)
\oplus({\bf \overline{720},10})(-17)
\oplus({\bf \overline{120},175})(-17)
\oplus({\bf \overline{120},15})(-17)
\oplus({\bf \overline{120},10})(-17)
\oplus({\bf \overline{6},560})(-17)
\oplus({\bf \overline{6},175})(-17)
\oplus({\bf \overline{6},15})(-17)
\oplus({\bf \overline{3200},5})(-6)
\oplus({\bf 405,70})(-6)
\oplus({\bf 405,5})(-6)
\oplus({\bf \overline{280},45})(-6)
\oplus({\bf \overline{280},5})(-6)
\oplus({\bf 35,480})(-6)
\oplus({\bf 35,70})(-6)
\oplus({\bf 35,45})(-6)
\oplus({\bf 35,5})(-6)
\oplus({\bf 1,1200})(-6)
\oplus({\bf 1,480})(-6)
\oplus({\bf 1,70})(-6)
\oplus({\bf 4500,1})(5)
\oplus({\bf 1260,24})(5)
\oplus({\bf 1260,1})(5)
\oplus({\bf 120,200})(5)
\oplus({\bf 120,24})(5)
\oplus({\bf 120,1})(5)
\oplus({\bf 84,\overline{126}})(5)
\oplus({\bf 84,24})(5)
\oplus({\bf 6,\overline{1050'}})(5)
\oplus({\bf 6,200})(5)
\oplus({\bf 6,\overline{126}})(5)
\oplus({\bf 6,24})(5)
\oplus({\bf 1800,\overline{5}})(16)
\oplus({\bf 384,\overline{70}})(16)
\oplus({\bf 384,\overline{5}})(16)
\oplus({\bf 21,\overline{450'}})(16)
\oplus({\bf 21,\overline{70}})(16)
\oplus({\bf 21,\overline{5}})(16)
\oplus({\bf 15,\overline{280'}})(16)
\oplus({\bf 15,\overline{70}})(16)
\oplus({\bf \overline{560},\overline{15}})(27)
\oplus({\bf 70,\overline{160}})(27)
\oplus({\bf 70,\overline{15}})(27)
\oplus({\bf \overline{105'},35})(38)$\\
%
${\bf \overline{317625}}$&=&
$({\bf 56,50})(39)
\oplus({\bf 315,40})(28)
\oplus({\bf 21,210})(28)
\oplus({\bf 21,40})(28)
\oplus({\bf 1050',\overline{15}})(17)
\oplus({\bf 720,\overline{10}})(17)
\oplus({\bf 120,\overline{175}})(17)
\oplus({\bf 120,\overline{15}})(17)
\oplus({\bf 120,\overline{10}})(17)
\oplus({\bf 6,\overline{560}})(17)
\oplus({\bf 6,\overline{175}})(17)
\oplus({\bf 6,\overline{15}})(17)
\oplus({\bf 3200,\overline{5}})(6)
\oplus({\bf 405,\overline{70}})(6)
\oplus({\bf 405,\overline{5}})(6)
\oplus({\bf 280,\overline{45}})(6)
\oplus({\bf 280,\overline{5}})(6)
\oplus({\bf 35,\overline{480}})(6)
\oplus({\bf 35,\overline{70}})(6)
\oplus({\bf 35,\overline{45}})(6)
\oplus({\bf 35,\overline{5}})(6)
\oplus({\bf 1,\overline{1200}})(6)
\oplus({\bf 1,\overline{480}})(6)
\oplus({\bf 1,\overline{70}})(6)
\oplus({\bf \overline{4500},1})(-5)
\oplus({\bf \overline{1260},24})(-5)
\oplus({\bf \overline{1260},1})(-5)
\oplus({\bf \overline{120},200})(-5)
\oplus({\bf \overline{120},24})(-5)
\oplus({\bf \overline{120},1})(-5)
\oplus({\bf \overline{84},126})(-5)
\oplus({\bf \overline{84},24})(-5)
\oplus({\bf \overline{6},1050'})(-5)
\oplus({\bf \overline{6},200})(-5)
\oplus({\bf \overline{6},126})(-5)
\oplus({\bf \overline{6},24})(-5)
\oplus({\bf \overline{1800},5})(-16)
\oplus({\bf \overline{384},70})(-16)
\oplus({\bf \overline{384},5})(-16)
\oplus({\bf \overline{21},450'})(-16)
\oplus({\bf \overline{21},70})(-16)
\oplus({\bf \overline{21},5})(-16)
\oplus({\bf \overline{15},280'})(-16)
\oplus({\bf \overline{15},70})(-16)
\oplus({\bf 560,15})(-27)
\oplus({\bf \overline{70},160})(-27)
\oplus({\bf \overline{70},15})(-27)
\oplus({\bf 105',\overline{35}})(-38)$\\
%
${\bf 330330}$&=&
$({\bf \overline{21},75})(-40)
\oplus({\bf \overline{120},\overline{50}})(-29)
\oplus({\bf \overline{120},\overline{45}})(-29)
\oplus({\bf \overline{6},\overline{280}})(-29)
\oplus({\bf \overline{6},\overline{50}})(-29)
\oplus({\bf \overline{6},\overline{45}})(-29)
\oplus({\bf 405,\overline{40}})(-18)
\oplus({\bf \overline{280},\overline{40}})(-18)
\oplus({\bf \overline{280},\overline{10}})(-18)
\oplus({\bf 35,\overline{210}})(-18)
\oplus({\bf 35,\overline{175}})(-18)
\oplus2({\bf 35,\overline{40}})(-18)
\oplus({\bf 35,\overline{10}})(-18)
\oplus({\bf 1,\overline{700}})(-18)
\oplus({\bf 1,\overline{210}})(-18)
\oplus({\bf 1,\overline{175}})(-18)
\oplus({\bf 1,\overline{40}})(-18)
\oplus({\bf 1260,15})(-7)
\oplus({\bf 1260,10})(-7)
\oplus({\bf 120,175})(-7)
\oplus({\bf 120,15})(-7)
\oplus({\bf 120,10})(-7)
\oplus({\bf 336,10})(-7)
\oplus({\bf 84,175})(-7)
\oplus({\bf 84,15})(-7)
\oplus({\bf 84,40})(-7)
\oplus2({\bf 84,10})(-7)
\oplus({\bf 6,560})(-7)
\oplus({\bf 6,450})(-7)
\oplus2({\bf 6,175})(-7)
\oplus({\bf 6,15})(-7)
\oplus({\bf 6,40})(-7)
\oplus({\bf 6,10})(-7)
\oplus({\bf 1800,5})(4)
\oplus({\bf 1701,5})(4)
\oplus({\bf 384,70})(4)
\oplus({\bf 384,45})(4)
\oplus2({\bf 384,5})(4)
\oplus({\bf 21,480})(4)
\oplus({\bf 21,70})(4)
\oplus({\bf 21,45})(4)
\oplus({\bf 21,5})(4)
\oplus({\bf 105,45})(4)
\oplus({\bf 105,5})(4)
\oplus({\bf 15,480})(4)
\oplus({\bf 15,70})(4)
\oplus({\bf 15,105})(4)
\oplus2({\bf 15,45})(4)
\oplus({\bf 15,5})(4)
\oplus({\bf \overline{3240},1})(15)
\oplus({\bf \overline{560},24})(15)
\oplus({\bf \overline{560},1})(15)
\oplus({\bf 540,24})(15)
\oplus({\bf 540,1})(15)
\oplus({\bf 70,200})(15)
\oplus({\bf 70,\overline{126}})(15)
\oplus2({\bf 70,24})(15)
\oplus({\bf 70,1})(15)
\oplus({\bf 20,\overline{126}})(15)
\oplus({\bf 20,24})(15)
\oplus({\bf \overline{1050},\overline{5}})(26)
\oplus({\bf \overline{105'},\overline{70}})(26)
\oplus({\bf \overline{105'},\overline{5}})(26)
\oplus({\bf \overline{105},\overline{70}})(26)
\oplus({\bf \overline{105},\overline{5}})(26)
\oplus({\bf \overline{210},\overline{15}})(37)$\\
%
${\bf \overline{330330}}$&=&
$({\bf 21,75})(40)
\oplus({\bf 120,50})(29)
\oplus({\bf 120,45})(29)
\oplus({\bf 6,280})(29)
\oplus({\bf 6,50})(29)
\oplus({\bf 6,45})(29)
\oplus({\bf 405,40})(18)
\oplus({\bf 280,40})(18)
\oplus({\bf 280,10})(18)
\oplus({\bf 35,210})(18)
\oplus({\bf 35,175})(18)
\oplus2({\bf 35,40})(18)
\oplus({\bf 35,10})(18)
\oplus({\bf 1,700})(18)
\oplus({\bf 1,210})(18)
\oplus({\bf 1,175})(18)
\oplus({\bf 1,40})(18)
\oplus({\bf \overline{1260},\overline{15}})(7)
\oplus({\bf \overline{1260},\overline{10}})(7)
\oplus({\bf \overline{336},\overline{10}})(7)
\oplus({\bf \overline{120},\overline{175}})(7)
\oplus({\bf \overline{120},\overline{15}})(7)
\oplus({\bf \overline{120},\overline{10}})(7)
\oplus({\bf \overline{84},\overline{175}})(7)
\oplus({\bf \overline{84},\overline{40}})(7)
\oplus({\bf \overline{84},\overline{15}})(7)
\oplus2({\bf \overline{84},\overline{10}})(7)
\oplus({\bf \overline{6},\overline{560}})(7)
\oplus({\bf \overline{6},\overline{450}})(7)
\oplus2({\bf \overline{6},\overline{175}})(7)
\oplus({\bf \overline{6},\overline{40}})(7)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus({\bf \overline{6},\overline{10}})(7)
\oplus({\bf \overline{1800},\overline{5}})(-4)
\oplus({\bf \overline{1701},\overline{5}})(-4)
\oplus({\bf \overline{384},\overline{70}})(-4)
\oplus({\bf \overline{384},\overline{45}})(-4)
\oplus2({\bf \overline{384},\overline{5}})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf \overline{105},\overline{5}})(-4)
\oplus({\bf \overline{21},\overline{480}})(-4)
\oplus({\bf \overline{21},\overline{70}})(-4)
\oplus({\bf \overline{21},\overline{45}})(-4)
\oplus({\bf \overline{21},\overline{5}})(-4)
\oplus({\bf \overline{15},\overline{480}})(-4)
\oplus({\bf \overline{15},\overline{105}})(-4)
\oplus({\bf \overline{15},\overline{70}})(-4)
\oplus2({\bf \overline{15},\overline{45}})(-4)
\oplus({\bf \overline{15},\overline{5}})(-4)
\oplus({\bf 3240,1})(-15)
\oplus({\bf 560,24})(-15)
\oplus({\bf 560,1})(-15)
\oplus({\bf 540,24})(-15)
\oplus({\bf 540,1})(-15)
\oplus({\bf \overline{70},200})(-15)
\oplus({\bf \overline{70},126})(-15)
\oplus2({\bf \overline{70},24})(-15)
\oplus({\bf \overline{70},1})(-15)
\oplus({\bf 20,126})(-15)
\oplus({\bf 20,24})(-15)
\oplus({\bf 1050,5})(-26)
\oplus({\bf 105',70})(-26)
\oplus({\bf 105',5})(-26)
\oplus({\bf 105,70})(-26)
\oplus({\bf 105,5})(-26)
\oplus({\bf 210,15})(-37)$\\
%
${\bf 330330'}$&=&
$({\bf \overline{105'},5})(44)
\oplus({\bf \overline{560},10})(33)
\oplus({\bf 70,15})(33)
\oplus({\bf 70,10})(33)
\oplus({\bf 1176,\overline{10}})(22)
\oplus({\bf 384,\overline{40}})(22)
\oplus({\bf 384,\overline{10}})(22)
\oplus({\bf 21,\overline{35}})(22)
\oplus({\bf 21,\overline{40}})(22)
\oplus({\bf 15,\overline{40}})(22)
\oplus({\bf 15,\overline{10}})(22)
\oplus({\bf 1176',\overline{5}})(11)
\oplus({\bf 840,\overline{45}})(11)
\oplus({\bf 840,\overline{5}})(11)
\oplus({\bf 120,\overline{105}})(11)
\oplus({\bf 120,\overline{45}})(11)
\oplus({\bf 84,\overline{50}})(11)
\oplus({\bf 84,\overline{45}})(11)
\oplus({\bf 84,\overline{5}})(11)
\oplus({\bf 6,\overline{105}})(11)
\oplus({\bf 6,\overline{50}})(11)
\oplus({\bf 6,\overline{45}})(11)
\oplus({\bf 490,1})(0)
\oplus({\bf 896,24})(0)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,126})(0)
\oplus({\bf 280,24})(0)
\oplus({\bf 189,75})(0)
\oplus({\bf 189,24})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,175'})(0)
\oplus({\bf 35,126})(0)
\oplus({\bf 35,75})(0)
\oplus({\bf 35,24})(0)
\oplus({\bf 1,175'})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf \overline{420},5})(-11)
\oplus({\bf \overline{336},70})(-11)
\oplus({\bf \overline{336},5})(-11)
\oplus({\bf \overline{210},45})(-11)
\oplus({\bf \overline{210},5})(-11)
\oplus({\bf \overline{84},280})(-11)
\oplus({\bf \overline{84},70})(-11)
\oplus({\bf \overline{84},45})(-11)
\oplus({\bf \overline{84},5})(-11)
\oplus({\bf \overline{6},175''})(-11)
\oplus({\bf \overline{6},280})(-11)
\oplus({\bf \overline{6},45})(-11)
\oplus({\bf \overline{210'},15})(-22)
\oplus({\bf \overline{105'},10})(-22)
\oplus({\bf \overline{105},175})(-22)
\oplus({\bf \overline{105},15})(-22)
\oplus({\bf \overline{105},10})(-22)
\oplus({\bf \overline{15},315})(-22)
\oplus({\bf \overline{15},175})(-22)
\oplus({\bf \overline{15},10})(-22)
\oplus({\bf 70,\overline{40}})(-33)
\oplus({\bf 20,\overline{210}})(-33)
\oplus({\bf 20,\overline{40}})(-33)
\oplus({\bf 15,\overline{50}})(-44)$\\
%
${\bf \overline{330330'}}$&=&
$({\bf 105',\overline{5}})(-44)
\oplus({\bf 560,\overline{10}})(-33)
\oplus({\bf \overline{70},\overline{15}})(-33)
\oplus({\bf \overline{70},\overline{10}})(-33)
\oplus({\bf \overline{1176},10})(-22)
\oplus({\bf \overline{384},40})(-22)
\oplus({\bf \overline{384},10})(-22)
\oplus({\bf \overline{21},35})(-22)
\oplus({\bf \overline{21},40})(-22)
\oplus({\bf \overline{15},40})(-22)
\oplus({\bf \overline{15},10})(-22)
\oplus({\bf \overline{1176'},5})(-11)
\oplus({\bf \overline{840},45})(-11)
\oplus({\bf \overline{840},5})(-11)
\oplus({\bf \overline{120},105})(-11)
\oplus({\bf \overline{120},45})(-11)
\oplus({\bf \overline{84},50})(-11)
\oplus({\bf \overline{84},45})(-11)
\oplus({\bf \overline{84},5})(-11)
\oplus({\bf \overline{6},105})(-11)
\oplus({\bf \overline{6},50})(-11)
\oplus({\bf \overline{6},45})(-11)
\oplus({\bf \overline{490},1})(0)
\oplus({\bf \overline{896},24})(0)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},\overline{126}})(0)
\oplus({\bf \overline{280},24})(0)
\oplus({\bf 189,75})(0)
\oplus({\bf 189,24})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,\overline{175'}})(0)
\oplus({\bf 35,\overline{126}})(0)
\oplus({\bf 35,75})(0)
\oplus({\bf 35,24})(0)
\oplus({\bf 1,\overline{175'}})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 420,\overline{5}})(11)
\oplus({\bf 336,\overline{70}})(11)
\oplus({\bf 336,\overline{5}})(11)
\oplus({\bf 210,\overline{45}})(11)
\oplus({\bf 210,\overline{5}})(11)
\oplus({\bf 84,\overline{280}})(11)
\oplus({\bf 84,\overline{70}})(11)
\oplus({\bf 84,\overline{45}})(11)
\oplus({\bf 84,\overline{5}})(11)
\oplus({\bf 6,\overline{175''}})(11)
\oplus({\bf 6,\overline{280}})(11)
\oplus({\bf 6,\overline{45}})(11)
\oplus({\bf 210',\overline{15}})(22)
\oplus({\bf 105',\overline{10}})(22)
\oplus({\bf 105,\overline{175}})(22)
\oplus({\bf 105,\overline{15}})(22)
\oplus({\bf 105,\overline{10}})(22)
\oplus({\bf 15,\overline{315}})(22)
\oplus({\bf 15,\overline{175}})(22)
\oplus({\bf 15,\overline{10}})(22)
\oplus({\bf \overline{70},40})(33)
\oplus({\bf 20,210})(33)
\oplus({\bf 20,40})(33)
\oplus({\bf \overline{15},50})(44)$\\
%
${\bf 330330''}$&=&
$({\bf 6,15})(53)
\oplus({\bf 35,\overline{40}})(42)
\oplus({\bf 1,\overline{35}})(42)
\oplus({\bf 1,\overline{40}})(42)
\oplus({\bf \overline{120},\overline{50}})(31)
\oplus({\bf \overline{84},\overline{45}})(31)
\oplus({\bf \overline{6},\overline{105}})(31)
\oplus({\bf \overline{6},\overline{50}})(31)
\oplus({\bf \overline{6},\overline{45}})(31)
\oplus({\bf \overline{384},75})(20)
\oplus({\bf \overline{105},24})(20)
\oplus({\bf \overline{21},175'})(20)
\oplus({\bf \overline{21},75})(20)
\oplus({\bf \overline{15},126})(20)
\oplus({\bf \overline{15},75})(20)
\oplus({\bf \overline{15},24})(20)
\oplus({\bf 560,50})(9)
\oplus({\bf 540,45})(9)
\oplus({\bf 70,5})(9)
\oplus({\bf \overline{70},280})(9)
\oplus({\bf \overline{70},50})(9)
\oplus({\bf \overline{70},45})(9)
\oplus({\bf 20,70})(9)
\oplus({\bf 20,45})(9)
\oplus({\bf 20,5})(9)
\oplus({\bf 1050,40})(-2)
\oplus({\bf 384,10})(-2)
\oplus({\bf 105',210})(-2)
\oplus({\bf 105',40})(-2)
\oplus({\bf 105,175})(-2)
\oplus({\bf 105,40})(-2)
\oplus({\bf 105,10})(-2)
\oplus({\bf 15,15})(-2)
\oplus({\bf 15,10})(-2)
\oplus({\bf 840',\overline{15}})(-13)
\oplus({\bf 840,\overline{10}})(-13)
\oplus({\bf 210,\overline{175}})(-13)
\oplus({\bf 210,\overline{15}})(-13)
\oplus({\bf 210,\overline{10}})(-13)
\oplus({\bf 84,\overline{40}})(-13)
\oplus({\bf 84,\overline{10}})(-13)
\oplus({\bf 896,\overline{5}})(-24)
\oplus({\bf 175,\overline{70}})(-24)
\oplus({\bf 175,\overline{5}})(-24)
\oplus({\bf 189,\overline{45}})(-24)
\oplus({\bf 189,\overline{5}})(-24)
\oplus({\bf \overline{420},1})(-35)
\oplus({\bf \overline{210},24})(-35)
\oplus({\bf \overline{210},1})(-35)
\oplus({\bf \overline{105'},5})(-46)$\\
%
${\bf \overline{330330''}}$&=&
$({\bf \overline{6},\overline{15}})(-53)
\oplus({\bf 35,40})(-42)
\oplus({\bf 1,35})(-42)
\oplus({\bf 1,40})(-42)
\oplus({\bf 120,50})(-31)
\oplus({\bf 84,45})(-31)
\oplus({\bf 6,105})(-31)
\oplus({\bf 6,50})(-31)
\oplus({\bf 6,45})(-31)
\oplus({\bf 384,75})(-20)
\oplus({\bf 21,\overline{175'}})(-20)
\oplus({\bf 21,75})(-20)
\oplus({\bf 105,24})(-20)
\oplus({\bf 15,\overline{126}})(-20)
\oplus({\bf 15,75})(-20)
\oplus({\bf 15,24})(-20)
\oplus({\bf \overline{560},\overline{50}})(-9)
\oplus({\bf 540,\overline{45}})(-9)
\oplus({\bf 70,\overline{280}})(-9)
\oplus({\bf 70,\overline{50}})(-9)
\oplus({\bf 70,\overline{45}})(-9)
\oplus({\bf \overline{70},\overline{5}})(-9)
\oplus({\bf 20,\overline{70}})(-9)
\oplus({\bf 20,\overline{45}})(-9)
\oplus({\bf 20,\overline{5}})(-9)
\oplus({\bf \overline{1050},\overline{40}})(2)
\oplus({\bf \overline{105'},\overline{210}})(2)
\oplus({\bf \overline{105'},\overline{40}})(2)
\oplus({\bf \overline{384},\overline{10}})(2)
\oplus({\bf \overline{105},\overline{175}})(2)
\oplus({\bf \overline{105},\overline{40}})(2)
\oplus({\bf \overline{105},\overline{10}})(2)
\oplus({\bf \overline{15},\overline{15}})(2)
\oplus({\bf \overline{15},\overline{10}})(2)
\oplus({\bf \overline{840'},15})(13)
\oplus({\bf \overline{840},10})(13)
\oplus({\bf \overline{210},175})(13)
\oplus({\bf \overline{210},15})(13)
\oplus({\bf \overline{210},10})(13)
\oplus({\bf \overline{84},40})(13)
\oplus({\bf \overline{84},10})(13)
\oplus({\bf \overline{896},5})(24)
\oplus({\bf 175,70})(24)
\oplus({\bf 175,5})(24)
\oplus({\bf 189,45})(24)
\oplus({\bf 189,5})(24)
\oplus({\bf 420,1})(35)
\oplus({\bf 210,24})(35)
\oplus({\bf 210,1})(35)
\oplus({\bf 105',\overline{5}})(46)$\\
%
${\bf 330330'''}$&=&
$({\bf \overline{2520'},1})(-40)
\oplus({\bf \overline{2520},\overline{5}})(-29)
\oplus({\bf \overline{840'},\overline{5}})(-29)
\oplus({\bf \overline{1134'},\overline{15}})(-18)
\oplus({\bf \overline{840''},\overline{10}})(-18)
\oplus({\bf \overline{896},\overline{15}})(-18)
\oplus({\bf \overline{896},\overline{10}})(-18)
\oplus({\bf 175,\overline{15}})(-18)
\oplus({\bf 504,40})(-7)
\oplus({\bf 420,35})(-7)
\oplus({\bf 420,40})(-7)
\oplus({\bf 336,40})(-7)
\oplus({\bf 336,10})(-7)
\oplus({\bf 210,35})(-7)
\oplus({\bf 210,40})(-7)
\oplus({\bf 126,50})(4)
\oplus({\bf 210',105})(4)
\oplus({\bf 210',50})(4)
\oplus({\bf 210',45})(4)
\oplus({\bf 105',70'})(4)
\oplus({\bf 105',105})(4)
\oplus({\bf 105',50})(4)
\oplus({\bf 105,105})(4)
\oplus({\bf 105,45})(4)
\oplus({\bf \overline{56},\overline{175'}})(15)
\oplus({\bf \overline{56},75})(15)
\oplus({\bf \overline{70},\overline{224}})(15)
\oplus({\bf \overline{70},\overline{175'}})(15)
\oplus({\bf \overline{70},\overline{126}})(15)
\oplus({\bf \overline{70},75})(15)
\oplus({\bf 20,\overline{126}})(15)
\oplus({\bf \overline{21},\overline{420}})(26)
\oplus({\bf \overline{21},\overline{280}})(26)
\oplus({\bf \overline{21},\overline{50}})(26)
\oplus({\bf \overline{15},\overline{280'}})(26)
\oplus({\bf \overline{15},\overline{280}})(26)
\oplus({\bf \overline{6},\overline{700}})(37)
\oplus({\bf \overline{6},\overline{210}})(37)
\oplus({\bf 1,560})(48)$\\
%
${\bf \overline{330330'''}}$&=&
$({\bf 2520',1})(40)
\oplus({\bf 2520,5})(29)
\oplus({\bf 840',5})(29)
\oplus({\bf 1134',15})(18)
\oplus({\bf 840'',10})(18)
\oplus({\bf 896,15})(18)
\oplus({\bf 896,10})(18)
\oplus({\bf 175,15})(18)
\oplus({\bf \overline{504},\overline{40}})(7)
\oplus({\bf \overline{420},\overline{35}})(7)
\oplus({\bf \overline{420},\overline{40}})(7)
\oplus({\bf \overline{336},\overline{40}})(7)
\oplus({\bf \overline{336},\overline{10}})(7)
\oplus({\bf \overline{210},\overline{35}})(7)
\oplus({\bf \overline{210},\overline{40}})(7)
\oplus({\bf \overline{126},\overline{50}})(-4)
\oplus({\bf \overline{210'},\overline{105}})(-4)
\oplus({\bf \overline{210'},\overline{50}})(-4)
\oplus({\bf \overline{210'},\overline{45}})(-4)
\oplus({\bf \overline{105'},\overline{70'}})(-4)
\oplus({\bf \overline{105'},\overline{105}})(-4)
\oplus({\bf \overline{105'},\overline{50}})(-4)
\oplus({\bf \overline{105},\overline{105}})(-4)
\oplus({\bf \overline{105},\overline{45}})(-4)
\oplus({\bf 56,175'})(-15)
\oplus({\bf 56,75})(-15)
\oplus({\bf 70,224})(-15)
\oplus({\bf 70,175'})(-15)
\oplus({\bf 70,126})(-15)
\oplus({\bf 70,75})(-15)
\oplus({\bf 20,126})(-15)
\oplus({\bf 21,420})(-26)
\oplus({\bf 21,280})(-26)
\oplus({\bf 21,50})(-26)
\oplus({\bf 15,280'})(-26)
\oplus({\bf 15,280})(-26)
\oplus({\bf 6,700})(-37)
\oplus({\bf 6,210})(-37)
\oplus({\bf 1,\overline{560}})(-48)$\\
%
${\bf 330330''''}$&=&
$({\bf \overline{4410'''},1})(-40)
\oplus({\bf \overline{2520'''},\overline{5}})(-29)
\oplus({\bf \overline{1764},\overline{5}})(-29)
\oplus({\bf \overline{1050''},\overline{15}})(-18)
\oplus({\bf \overline{1134'},\overline{15}})(-18)
\oplus({\bf \overline{1134'},\overline{10}})(-18)
\oplus({\bf \overline{490},\overline{15}})(-18)
\oplus({\bf 252,35})(-7)
\oplus({\bf 504,35})(-7)
\oplus({\bf 504,40})(-7)
\oplus({\bf 420,35})(-7)
\oplus({\bf 420,40})(-7)
\oplus({\bf 126,70'})(4)
\oplus({\bf 126,105})(4)
\oplus({\bf 210',70'})(4)
\oplus({\bf 210',105})(4)
\oplus({\bf 210',50})(4)
\oplus({\bf 105',105})(4)
\oplus({\bf \overline{56},\overline{126'}})(15)
\oplus({\bf \overline{56},\overline{224}})(15)
\oplus({\bf \overline{56},\overline{175'}})(15)
\oplus({\bf \overline{70},\overline{224}})(15)
\oplus({\bf \overline{70},\overline{175'}})(15)
\oplus({\bf \overline{21},\overline{420'}})(26)
\oplus({\bf \overline{21},\overline{420}})(26)
\oplus({\bf \overline{21},\overline{175''}})(26)
\oplus({\bf \overline{15},\overline{420}})(26)
\oplus({\bf \overline{6},\overline{840}})(37)
\oplus({\bf \overline{6},\overline{560'}})(37)
\oplus({\bf 1,1260})(48)$\\
%
${\bf \overline{330330''''}}$&=&
$({\bf 4410''',1})(40)
\oplus({\bf 2520''',5})(29)
\oplus({\bf 1764,5})(29)
\oplus({\bf 1050'',15})(18)
\oplus({\bf 1134',15})(18)
\oplus({\bf 1134',10})(18)
\oplus({\bf 490,15})(18)
\oplus({\bf \overline{252},\overline{35}})(7)
\oplus({\bf \overline{504},\overline{35}})(7)
\oplus({\bf \overline{504},\overline{40}})(7)
\oplus({\bf \overline{420},\overline{35}})(7)
\oplus({\bf \overline{420},\overline{40}})(7)
\oplus({\bf \overline{126},\overline{70'}})(-4)
\oplus({\bf \overline{126},\overline{105}})(-4)
\oplus({\bf \overline{210'},\overline{70'}})(-4)
\oplus({\bf \overline{210'},\overline{105}})(-4)
\oplus({\bf \overline{210'},\overline{50}})(-4)
\oplus({\bf \overline{105'},\overline{105}})(-4)
\oplus({\bf 56,126'})(-15)
\oplus({\bf 56,224})(-15)
\oplus({\bf 56,175'})(-15)
\oplus({\bf 70,224})(-15)
\oplus({\bf 70,175'})(-15)
\oplus({\bf 21,420'})(-26)
\oplus({\bf 21,420})(-26)
\oplus({\bf 21,175''})(-26)
\oplus({\bf 15,420})(-26)
\oplus({\bf 6,840})(-37)
\oplus({\bf 6,560'})(-37)
\oplus({\bf 1,\overline{1260}})(-48)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 10 (S)}

\subsubsubsection{$\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{11}\supset\mathfrak{so}_{11}$(S)}
}
\label{Table:Branching-rules-A10_B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{11}\supset\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A10_B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{11}\supset\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 11}$&=&
$({\bf 11})$\\
%
${\bf \overline{11}}$&=&
$({\bf 11})$\\
%
${\bf 55}$&=&
$({\bf 55})$\\
%
${\bf \overline{55}}$&=&
$({\bf 55})$\\
%
${\bf 66}$&=&
$({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{66}}$&=&
$({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 120}$&=&
$({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 165}$&=&
$({\bf 165})$\\
%
${\bf \overline{165}}$&=&
$({\bf 165})$\\
%
${\bf 286}$&=&
$({\bf 275})
\oplus({\bf 11})$\\
%
${\bf \overline{286}}$&=&
$({\bf 275})
\oplus({\bf 11})$\\
%
${\bf 330}$&=&
$({\bf 330})$\\
%
${\bf \overline{330}}$&=&
$({\bf 330})$\\
%
${\bf 440}$&=&
$({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{440}}$&=&
$({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 462}$&=&
$({\bf 462})$\\
%
${\bf \overline{462}}$&=&
$({\bf 462})$\\
%
${\bf 594}$&=&
$({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{594}}$&=&
$({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 715}$&=&
$({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{715}}$&=&
$({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 1001}$&=&
$({\bf 935})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{1001}}$&=&
$({\bf 935})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 1210}$&=&
$({\bf 1144})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{1210}}$&=&
$({\bf 1144})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 1485}$&=&
$({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf \overline{1485}}$&=&
$({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 1760}$&=&
$({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf \overline{1760}}$&=&
$({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf 2145}$&=&
$({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{2145}}$&=&
$({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 2904}$&=&
$({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf 3003}$&=&
$({\bf 2717})
\oplus({\bf 275})
\oplus({\bf 11})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 2717})
\oplus({\bf 275})
\oplus({\bf 11})$\\
%
${\bf 3080}$&=&
$({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{3080}}$&=&
$({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 3168}$&=&
$({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf \overline{3168}}$&=&
$({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf 3465}$&=&
$({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf \overline{3465}}$&=&
$({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf 3510}$&=&
$({\bf 2025})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf \overline{3510}}$&=&
$({\bf 2025})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 4235}$&=&
$({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 4620}$&=&
$({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf \overline{4620}}$&=&
$({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf 4719}$&=&
$({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{4719}}$&=&
$({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 4752}$&=&
$({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf \overline{4752}}$&=&
$({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf 5445}$&=&
$({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{5445}}$&=&
$({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 7722}$&=&
$({\bf 7128})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{7722}}$&=&
$({\bf 7128})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 7865}$&=&
$({\bf 7150})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{7865}}$&=&
$({\bf 7150})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 8008}$&=&
$({\bf 7293})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{8008}}$&=&
$({\bf 7293})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 8008'}$&=&
$({\bf 7007})
\oplus({\bf 935})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{8008'}}$&=&
$({\bf 7007})
\oplus({\bf 935})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 8470}$&=&
$({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf \overline{8470}}$&=&
$({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf 9075}$&=&
$({\bf 7865})
\oplus({\bf 1144})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{9075}}$&=&
$({\bf 7865})
\oplus({\bf 1144})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 10296}$&=&
$({\bf 7128})
\oplus({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf \overline{10296}}$&=&
$({\bf 7128})
\oplus({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf 10725}$&=&
$({\bf 2717})
\oplus({\bf 7293})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{10725}}$&=&
$({\bf 2717})
\oplus({\bf 7293})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 12870}$&=&
$({\bf 7150})
\oplus({\bf 275})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{12870}}$&=&
$({\bf 7150})
\oplus({\bf 275})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 13068}$&=&
$({\bf 11583})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf \overline{13068}}$&=&
$({\bf 11583})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 15015}$&=&
$({\bf 7293})
\oplus({\bf 7128})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{15015}}$&=&
$({\bf 7293})
\oplus({\bf 7128})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 15730}$&=&
$({\bf 7128})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{15730}}$&=&
$({\bf 7128})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 15730'}$&=&
$({\bf 13650})
\oplus({\bf 2025})
\oplus({\bf 55})$\\
%
${\bf \overline{15730'}}$&=&
$({\bf 13650})
\oplus({\bf 2025})
\oplus({\bf 55})$\\
%
${\bf 16335}$&=&
$({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf \overline{16335}}$&=&
$({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf 17160}$&=&
$({\bf 15400})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf \overline{17160}}$&=&
$({\bf 15400})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf 18150}$&=&
$({\bf 2717})
\oplus({\bf 7293})
\oplus({\bf 7150})
\oplus2({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{18150}}$&=&
$({\bf 2717})
\oplus({\bf 7293})
\oplus({\bf 7150})
\oplus2({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 19448}$&=&
$({\bf 16445})
\oplus({\bf 2717})
\oplus({\bf 275})
\oplus({\bf 11})$\\
%
${\bf \overline{19448}}$&=&
$({\bf 16445})
\oplus({\bf 2717})
\oplus({\bf 275})
\oplus({\bf 11})$\\
%
${\bf 20020}$&=&
$({\bf 15400})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf \overline{20020}}$&=&
$({\bf 15400})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf 20328}$&=&
$({\bf 17160})
\oplus({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf \overline{20328}}$&=&
$({\bf 17160})
\oplus({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf 21780}$&=&
$({\bf 17160})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf \overline{21780}}$&=&
$({\bf 17160})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf 22869}$&=&
$({\bf 7293})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 275})
\oplus2({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{22869}}$&=&
$({\bf 7293})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 275})
\oplus2({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 22880}$&=&
$({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{22880}}$&=&
$({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 24200}$&=&
$({\bf 7865})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf 25025}$&=&
$({\bf 21945})
\oplus({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{25025}}$&=&
$({\bf 21945})
\oplus({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 25740}$&=&
$({\bf 22275})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf \overline{25740}}$&=&
$({\bf 22275})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf 27027}$&=&
$({\bf 22275})
\oplus({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf \overline{27027}}$&=&
$({\bf 22275})
\oplus({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf 27720}$&=&
$({\bf 7293})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 275})
\oplus({\bf 5005})
\oplus2({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{27720}}$&=&
$({\bf 7293})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 275})
\oplus({\bf 5005})
\oplus2({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 29040}$&=&
$({\bf 23595})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{29040}}$&=&
$({\bf 23595})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 30030}$&=&
$({\bf 26520})
\oplus({\bf 2025})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf \overline{30030}}$&=&
$({\bf 26520})
\oplus({\bf 2025})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 32032}$&=&
$({\bf 7007})
\oplus({\bf 21945})
\oplus({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{32032}}$&=&
$({\bf 7007})
\oplus({\bf 21945})
\oplus({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 32670}$&=&
$({\bf 23595'})
\oplus({\bf 7865})
\oplus({\bf 1144})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{32670}}$&=&
$({\bf 23595'})
\oplus({\bf 7865})
\oplus({\bf 1144})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 33033}$&=&
$({\bf 15400})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf \overline{33033}}$&=&
$({\bf 15400})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf 33033'}$&=&
$({\bf 28798})
\oplus({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{33033'}}$&=&
$({\bf 28798})
\oplus({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 37752}$&=&
$({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{37752}}$&=&
$({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 43680}$&=&
$({\bf 26520})
\oplus({\bf 15400})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf \overline{43680}}$&=&
$({\bf 26520})
\oplus({\bf 15400})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf 43758}$&=&
$({\bf 35750})
\oplus({\bf 7007})
\oplus({\bf 935})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{43758}}$&=&
$({\bf 35750})
\oplus({\bf 7007})
\oplus({\bf 935})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 45375}$&=&
$({\bf 23595})
\oplus({\bf 17160})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf \overline{45375}}$&=&
$({\bf 23595})
\oplus({\bf 17160})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf 47190}$&=&
$({\bf 22275})
\oplus({\bf 17160})
\oplus({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf \overline{47190}}$&=&
$({\bf 22275})
\oplus({\bf 17160})
\oplus({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf 50820}$&=&
$({\bf 37752})
\oplus({\bf 11583})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf \overline{50820}}$&=&
$({\bf 37752})
\oplus({\bf 11583})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 51975}$&=&
$({\bf 21945})
\oplus({\bf 26520})
\oplus({\bf 2025})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf \overline{51975}}$&=&
$({\bf 21945})
\oplus({\bf 26520})
\oplus({\bf 2025})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 57200}$&=&
$({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 7865})
\oplus({\bf 11583})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{57200}}$&=&
$({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 7865})
\oplus({\bf 11583})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 58080}$&=&
$({\bf 37752})
\oplus({\bf 17160})
\oplus({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf \overline{58080}}$&=&
$({\bf 37752})
\oplus({\bf 17160})
\oplus({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf 60984}$&=&
$({\bf 28314})
\oplus({\bf 23595'})
\oplus({\bf 7865})
\oplus({\bf 1144})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{60984}}$&=&
$({\bf 28314})
\oplus({\bf 23595'})
\oplus({\bf 7865})
\oplus({\bf 1144})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 61776}$&=&
$({\bf 13650})
\oplus({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 11583})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf \overline{61776}}$&=&
$({\bf 13650})
\oplus({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 11583})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 62920}$&=&
$({\bf 7007})
\oplus({\bf 21945})
\oplus({\bf 28798})
\oplus2({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{62920}}$&=&
$({\bf 7007})
\oplus({\bf 21945})
\oplus({\bf 28798})
\oplus2({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 66066}$&=&
$({\bf 33033})
\oplus({\bf 15400})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf \overline{66066}}$&=&
$({\bf 33033})
\oplus({\bf 15400})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf 68640}$&=&
$({\bf 58344})
\oplus({\bf 7128})
\oplus({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf \overline{68640}}$&=&
$({\bf 58344})
\oplus({\bf 7128})
\oplus({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf 68640'}$&=&
$({\bf 57915'})
\oplus({\bf 2717})
\oplus({\bf 7293})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{68640'}}$&=&
$({\bf 57915'})
\oplus({\bf 2717})
\oplus({\bf 7293})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 70785}$&=&
$({\bf 57915})
\oplus({\bf 7150})
\oplus({\bf 275})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{70785}}$&=&
$({\bf 57915})
\oplus({\bf 7150})
\oplus({\bf 275})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 75075}$&=&
$({\bf 33033})
\oplus({\bf 15400})
\oplus({\bf 7865})
\oplus({\bf 11583})
\oplus({\bf 1144})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf \overline{75075}}$&=&
$({\bf 33033})
\oplus({\bf 15400})
\oplus({\bf 7865})
\oplus({\bf 11583})
\oplus({\bf 1144})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf 75075'}$&=&
$({\bf 28798})
\oplus({\bf 935})
\oplus({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 7865})
\oplus2({\bf 1144})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{75075'}}$&=&
$({\bf 28798})
\oplus({\bf 935})
\oplus({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 7865})
\oplus2({\bf 1144})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 76230}$&=&
$({\bf 47190})
\oplus({\bf 23595})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{76230}}$&=&
$({\bf 47190})
\oplus({\bf 23595})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 77440}$&=&
$({\bf 7007})
\oplus({\bf 21945})
\oplus({\bf 28798})
\oplus2({\bf 935})
\oplus({\bf 13650})
\oplus2({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 81312}$&=&
$({\bf 26520})
\oplus({\bf 33033})
\oplus({\bf 15400})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus2({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf \overline{81312}}$&=&
$({\bf 26520})
\oplus({\bf 33033})
\oplus({\bf 15400})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus2({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf 81675}$&=&
$({\bf 23595'})
\oplus({\bf 37752})
\oplus({\bf 17160})
\oplus({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf 83160}$&=&
$({\bf 28798})
\oplus({\bf 935})
\oplus({\bf 13650})
\oplus({\bf 33033})
\oplus2({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{83160}}$&=&
$({\bf 28798})
\oplus({\bf 935})
\oplus({\bf 13650})
\oplus({\bf 33033})
\oplus2({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 84084}$&=&
$({\bf 58344})
\oplus({\bf 22275})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf \overline{84084}}$&=&
$({\bf 58344})
\oplus({\bf 22275})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf 84942}$&=&
$({\bf 21945})
\oplus({\bf 28798})
\oplus({\bf 26520})
\oplus({\bf 935})
\oplus2({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 84942'}$&=&
$({\bf 70070})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{84942}}$&=&
$({\bf 21945})
\oplus({\bf 28798})
\oplus({\bf 26520})
\oplus({\bf 935})
\oplus2({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{84942'}}$&=&
$({\bf 70070})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 85085}$&=&
$({\bf 16445})
\oplus({\bf 57915'})
\oplus({\bf 2717})
\oplus({\bf 7293})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{85085}}$&=&
$({\bf 16445})
\oplus({\bf 57915'})
\oplus({\bf 2717})
\oplus({\bf 7293})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 88088}$&=&
$({\bf 72930})
\oplus({\bf 7293})
\oplus({\bf 7150})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{88088}}$&=&
$({\bf 72930})
\oplus({\bf 7293})
\oplus({\bf 7150})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 91476}$&=&
$({\bf 26520})
\oplus({\bf 33033})
\oplus({\bf 15400})
\oplus({\bf 2025})
\oplus({\bf 11583})
\oplus2({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf \overline{91476}}$&=&
$({\bf 26520})
\oplus({\bf 33033})
\oplus({\bf 15400})
\oplus({\bf 2025})
\oplus({\bf 11583})
\oplus2({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 92378}$&=&
$({\bf 72930'})
\oplus({\bf 16445})
\oplus({\bf 2717})
\oplus({\bf 275})
\oplus({\bf 11})$\\
%
${\bf \overline{92378}}$&=&
$({\bf 72930'})
\oplus({\bf 16445})
\oplus({\bf 2717})
\oplus({\bf 275})
\oplus({\bf 11})$\\
%
${\bf 94380}$&=&
$({\bf 78650})
\oplus({\bf 7128})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{94380}}$&=&
$({\bf 78650})
\oplus({\bf 7128})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 94380'}$&=&
$({\bf 57915})
\oplus({\bf 7150})
\oplus({\bf 275})
\oplus({\bf 23595})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{94380'}}$&=&
$({\bf 57915})
\oplus({\bf 7150})
\oplus({\bf 275})
\oplus({\bf 23595})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 96525}$&=&
$({\bf 81510})
\oplus({\bf 7293})
\oplus({\bf 7128})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{96525}}$&=&
$({\bf 81510})
\oplus({\bf 7293})
\oplus({\bf 7128})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 98010}$&=&
$({\bf 47190})
\oplus({\bf 37752})
\oplus({\bf 11583})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf \overline{98010}}$&=&
$({\bf 47190})
\oplus({\bf 37752})
\oplus({\bf 11583})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 104544}$&=&
$({\bf 28314})
\oplus({\bf 47190})
\oplus({\bf 23595})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 105105}$&=&
$({\bf 85085})
\oplus({\bf 15400})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf \overline{105105}}$&=&
$({\bf 85085})
\oplus({\bf 15400})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf 110110}$&=&
$({\bf 28798})
\oplus({\bf 26520})
\oplus({\bf 33033})
\oplus({\bf 15400})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus2({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf \overline{110110}}$&=&
$({\bf 28798})
\oplus({\bf 26520})
\oplus({\bf 33033})
\oplus({\bf 15400})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus2({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf 110110'}$&=&
$({\bf 91960})
\oplus({\bf 2717})
\oplus({\bf 7293})
\oplus({\bf 7150})
\oplus2({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{110110'}}$&=&
$({\bf 91960})
\oplus({\bf 2717})
\oplus({\bf 7293})
\oplus({\bf 7150})
\oplus2({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 112112}$&=&
$({\bf 85085})
\oplus({\bf 22275})
\oplus({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf \overline{112112}}$&=&
$({\bf 85085})
\oplus({\bf 22275})
\oplus({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf 117975}$&=&
$({\bf 21945})
\oplus({\bf 28798})
\oplus({\bf 26520})
\oplus({\bf 935})
\oplus({\bf 33033})
\oplus2({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{117975}}$&=&
$({\bf 21945})
\oplus({\bf 28798})
\oplus({\bf 26520})
\oplus({\bf 935})
\oplus({\bf 33033})
\oplus2({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 125840}$&=&
$({\bf 78650})
\oplus({\bf 22275})
\oplus({\bf 17160})
\oplus({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf \overline{125840}}$&=&
$({\bf 78650})
\oplus({\bf 22275})
\oplus({\bf 17160})
\oplus({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf 133650}$&=&
$({\bf 21945})
\oplus({\bf 28798})
\oplus({\bf 26520})
\oplus({\bf 935})
\oplus({\bf 13650})
\oplus({\bf 33033})
\oplus3({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{133650}}$&=&
$({\bf 21945})
\oplus({\bf 28798})
\oplus({\bf 26520})
\oplus({\bf 935})
\oplus({\bf 13650})
\oplus({\bf 33033})
\oplus3({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 135135}$&=&
$({\bf 78650})
\oplus({\bf 7128})
\oplus({\bf 23595})
\oplus({\bf 17160})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{135135}}$&=&
$({\bf 78650})
\oplus({\bf 7128})
\oplus({\bf 23595})
\oplus({\bf 17160})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 143143}$&=&
$({\bf 112200})
\oplus({\bf 28798})
\oplus({\bf 935})
\oplus({\bf 1144})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{143143}}$&=&
$({\bf 112200})
\oplus({\bf 28798})
\oplus({\bf 935})
\oplus({\bf 1144})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 150150}$&=&
$({\bf 81510})
\oplus({\bf 58344})
\oplus({\bf 7128})
\oplus({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf \overline{150150}}$&=&
$({\bf 81510})
\oplus({\bf 58344})
\oplus({\bf 7128})
\oplus({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf 151008}$&=&
$({\bf 117975})
\oplus({\bf 15400})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf \overline{151008}}$&=&
$({\bf 117975})
\oplus({\bf 15400})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf 154440}$&=&
$({\bf 78650})
\oplus({\bf 22275})
\oplus({\bf 23595})
\oplus({\bf 17160})
\oplus({\bf 5005})
\oplus({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf \overline{154440}}$&=&
$({\bf 78650})
\oplus({\bf 22275})
\oplus({\bf 23595})
\oplus({\bf 17160})
\oplus({\bf 5005})
\oplus({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf 154440'}$&=&
$({\bf 57915'})
\oplus({\bf 81510})
\oplus({\bf 7293})
\oplus({\bf 7128})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{154440'}}$&=&
$({\bf 57915'})
\oplus({\bf 81510})
\oplus({\bf 7293})
\oplus({\bf 7128})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 165165}$&=&
$({\bf 117975})
\oplus({\bf 22275})
\oplus({\bf 17160})
\oplus({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf \overline{165165}}$&=&
$({\bf 117975})
\oplus({\bf 22275})
\oplus({\bf 17160})
\oplus({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf 165165'}$&=&
$({\bf 137445})
\oplus({\bf 7293})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 275})
\oplus({\bf 5005})
\oplus2({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{165165'}}$&=&
$({\bf 137445})
\oplus({\bf 7293})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 275})
\oplus({\bf 5005})
\oplus2({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 165165''}$&=&
$({\bf 72930})
\oplus({\bf 7293})
\oplus({\bf 70070})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{165165''}}$&=&
$({\bf 72930})
\oplus({\bf 7293})
\oplus({\bf 70070})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 170170}$&=&
$({\bf 138138})
\oplus({\bf 7007})
\oplus({\bf 21945})
\oplus({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{170170}}$&=&
$({\bf 138138})
\oplus({\bf 7007})
\oplus({\bf 21945})
\oplus({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 176176}$&=&
$({\bf 70070})
\oplus({\bf 78650})
\oplus({\bf 7128})
\oplus({\bf 17160})
\oplus({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf \overline{176176}}$&=&
$({\bf 70070})
\oplus({\bf 78650})
\oplus({\bf 7128})
\oplus({\bf 17160})
\oplus({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf 177870}$&=&
$({\bf 58344})
\oplus({\bf 78650})
\oplus({\bf 22275})
\oplus({\bf 7128})
\oplus({\bf 5005})
\oplus2({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf \overline{177870}}$&=&
$({\bf 58344})
\oplus({\bf 78650})
\oplus({\bf 22275})
\oplus({\bf 7128})
\oplus({\bf 5005})
\oplus2({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf 179200}$&=&
$({\bf 28798})
\oplus({\bf 26520})
\oplus({\bf 13650})
\oplus2({\bf 33033})
\oplus({\bf 15400})
\oplus2({\bf 2025})
\oplus({\bf 7865})
\oplus({\bf 11583})
\oplus2({\bf 1144})
\oplus2({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 184756}$&=&
$({\bf 140998})
\oplus({\bf 35750})
\oplus({\bf 7007})
\oplus({\bf 935})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{184756}}$&=&
$({\bf 140998})
\oplus({\bf 35750})
\oplus({\bf 7007})
\oplus({\bf 935})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 187187}$&=&
$({\bf 16445})
\oplus({\bf 57915'})
\oplus({\bf 91960})
\oplus2({\bf 2717})
\oplus({\bf 7293})
\oplus({\bf 7150})
\oplus2({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{187187}}$&=&
$({\bf 16445})
\oplus({\bf 57915'})
\oplus({\bf 91960})
\oplus2({\bf 2717})
\oplus({\bf 7293})
\oplus({\bf 7150})
\oplus2({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 189728}$&=&
$({\bf 58344})
\oplus({\bf 78650})
\oplus({\bf 22275})
\oplus({\bf 7128})
\oplus({\bf 17160})
\oplus2({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf \overline{189728}}$&=&
$({\bf 58344})
\oplus({\bf 78650})
\oplus({\bf 22275})
\oplus({\bf 7128})
\oplus({\bf 17160})
\oplus2({\bf 3003})
\oplus({\bf 165})$\\
%
${\bf 205920}$&=&
$({\bf 117975})
\oplus({\bf 15400})
\oplus({\bf 37752})
\oplus({\bf 17160})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf \overline{205920}}$&=&
$({\bf 117975})
\oplus({\bf 15400})
\oplus({\bf 37752})
\oplus({\bf 17160})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf 205920'}$&=&
$({\bf 35750})
\oplus({\bf 138138})
\oplus({\bf 7007})
\oplus({\bf 21945})
\oplus({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{205920'}}$&=&
$({\bf 35750})
\oplus({\bf 138138})
\oplus({\bf 7007})
\oplus({\bf 21945})
\oplus({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 212355}$&=&
$({\bf 57915})
\oplus({\bf 78650})
\oplus({\bf 22275})
\oplus({\bf 23595})
\oplus({\bf 17160})
\oplus({\bf 5005})
\oplus({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf \overline{212355}}$&=&
$({\bf 57915})
\oplus({\bf 78650})
\oplus({\bf 22275})
\oplus({\bf 23595})
\oplus({\bf 17160})
\oplus({\bf 5005})
\oplus({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf 212355'}$&=&
$({\bf 162162})
\oplus({\bf 13650})
\oplus({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf \overline{212355'}}$&=&
$({\bf 162162})
\oplus({\bf 13650})
\oplus({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 214500}$&=&
$({\bf 117975})
\oplus({\bf 22275})
\oplus({\bf 37752})
\oplus({\bf 17160})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf \overline{214500}}$&=&
$({\bf 117975})
\oplus({\bf 22275})
\oplus({\bf 37752})
\oplus({\bf 17160})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf 225225}$&=&
$({\bf 181545})
\oplus({\bf 26520})
\oplus({\bf 15400})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf \overline{225225}}$&=&
$({\bf 181545})
\oplus({\bf 26520})
\oplus({\bf 15400})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf 226512}$&=&
$({\bf 175175})
\oplus({\bf 33033})
\oplus({\bf 15400})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf \overline{226512}}$&=&
$({\bf 175175})
\oplus({\bf 33033})
\oplus({\bf 15400})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf 235950}$&=&
$({\bf 178750})
\oplus({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 7865})
\oplus({\bf 11583})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{235950}}$&=&
$({\bf 178750})
\oplus({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 7865})
\oplus({\bf 11583})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 259545}$&=&
$({\bf 182182})
\oplus({\bf 70070})
\oplus({\bf 7128})
\oplus({\bf 165})$\\
%
${\bf \overline{259545}}$&=&
$({\bf 182182})
\oplus({\bf 70070})
\oplus({\bf 7128})
\oplus({\bf 165})$\\
%
${\bf 261360}$&=&
$({\bf 85085})
\oplus({\bf 117975})
\oplus({\bf 22275})
\oplus({\bf 15400})
\oplus({\bf 11583})
\oplus2({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf \overline{261360}}$&=&
$({\bf 85085})
\oplus({\bf 117975})
\oplus({\bf 22275})
\oplus({\bf 15400})
\oplus({\bf 11583})
\oplus2({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf 264264}$&=&
$({\bf 57915'})
\oplus({\bf 91960})
\oplus({\bf 81510})
\oplus({\bf 2717})
\oplus2({\bf 7293})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 275})
\oplus2({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{264264}}$&=&
$({\bf 57915'})
\oplus({\bf 91960})
\oplus({\bf 81510})
\oplus({\bf 2717})
\oplus2({\bf 7293})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 275})
\oplus2({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 266805}$&=&
$({\bf 85085})
\oplus({\bf 117975})
\oplus({\bf 22275})
\oplus({\bf 15400})
\oplus({\bf 17160})
\oplus2({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf \overline{266805}}$&=&
$({\bf 85085})
\oplus({\bf 117975})
\oplus({\bf 22275})
\oplus({\bf 15400})
\oplus({\bf 17160})
\oplus2({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf 267410}$&=&
$({\bf 16445})
\oplus({\bf 57915'})
\oplus({\bf 91960})
\oplus2({\bf 2717})
\oplus({\bf 72930})
\oplus2({\bf 7293})
\oplus({\bf 7150})
\oplus2({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{267410}}$&=&
$({\bf 16445})
\oplus({\bf 57915'})
\oplus({\bf 91960})
\oplus2({\bf 2717})
\oplus({\bf 72930})
\oplus2({\bf 7293})
\oplus({\bf 7150})
\oplus2({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 270270}$&=&
$({\bf 70070})
\oplus({\bf 57915})
\oplus({\bf 78650})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 23595})
\oplus({\bf 17160})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{270270}}$&=&
$({\bf 70070})
\oplus({\bf 57915})
\oplus({\bf 78650})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 23595})
\oplus({\bf 17160})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 270270'}$&=&
$({\bf 218295})
\oplus({\bf 21945})
\oplus({\bf 26520})
\oplus({\bf 2025})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf \overline{270270'}}$&=&
$({\bf 218295})
\oplus({\bf 21945})
\oplus({\bf 26520})
\oplus({\bf 2025})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 283140}$&=&
$({\bf 188760})
\oplus({\bf 57915})
\oplus({\bf 7150})
\oplus({\bf 275})
\oplus({\bf 23595})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{283140}}$&=&
$({\bf 188760})
\oplus({\bf 57915})
\oplus({\bf 7150})
\oplus({\bf 275})
\oplus({\bf 23595})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 286650}$&=&
$({\bf 181545})
\oplus({\bf 85085})
\oplus({\bf 15400})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf \overline{286650}}$&=&
$({\bf 181545})
\oplus({\bf 85085})
\oplus({\bf 15400})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf 297297}$&=&
$({\bf 178750})
\oplus({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 23595'})
\oplus({\bf 37752})
\oplus({\bf 7865})
\oplus({\bf 11583})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{297297}}$&=&
$({\bf 178750})
\oplus({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 23595'})
\oplus({\bf 37752})
\oplus({\bf 7865})
\oplus({\bf 11583})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 314600}$&=&
$({\bf 81510})
\oplus({\bf 137445})
\oplus({\bf 58344})
\oplus({\bf 7293})
\oplus({\bf 7150})
\oplus2({\bf 7128})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf \overline{314600}}$&=&
$({\bf 81510})
\oplus({\bf 137445})
\oplus({\bf 58344})
\oplus({\bf 7293})
\oplus({\bf 7150})
\oplus2({\bf 7128})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 314600'}$&=&
$({\bf 251680'})
\oplus({\bf 7007})
\oplus({\bf 21945})
\oplus({\bf 28798})
\oplus2({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{314600'}}$&=&
$({\bf 251680'})
\oplus({\bf 7007})
\oplus({\bf 21945})
\oplus({\bf 28798})
\oplus2({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 315315}$&=&
$({\bf 137445})
\oplus({\bf 58344})
\oplus({\bf 78650})
\oplus({\bf 22275})
\oplus({\bf 7128})
\oplus({\bf 5005})
\oplus2({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf \overline{315315}}$&=&
$({\bf 137445})
\oplus({\bf 58344})
\oplus({\bf 78650})
\oplus({\bf 22275})
\oplus({\bf 7128})
\oplus({\bf 5005})
\oplus2({\bf 3003})
\oplus({\bf 462})$\\
%
${\bf 317625}$&=&
$({\bf 91960})
\oplus({\bf 2717})
\oplus({\bf 137445})
\oplus({\bf 7293})
\oplus({\bf 57915})
\oplus2({\bf 7150})
\oplus2({\bf 275})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{317625}}$&=&
$({\bf 91960})
\oplus({\bf 2717})
\oplus({\bf 137445})
\oplus({\bf 7293})
\oplus({\bf 57915})
\oplus2({\bf 7150})
\oplus2({\bf 275})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 330330}$&=&
$({\bf 137445})
\oplus({\bf 7293})
\oplus({\bf 57915})
\oplus({\bf 78650})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 275})
\oplus({\bf 23595})
\oplus2({\bf 5005})
\oplus2({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{330330}}$&=&
$({\bf 137445})
\oplus({\bf 7293})
\oplus({\bf 57915})
\oplus({\bf 78650})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 275})
\oplus({\bf 23595})
\oplus2({\bf 5005})
\oplus2({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 330330'}$&=&
$({\bf 175175})
\oplus({\bf 117975})
\oplus({\bf 15400})
\oplus({\bf 17160})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf \overline{330330'}}$&=&
$({\bf 175175})
\oplus({\bf 117975})
\oplus({\bf 15400})
\oplus({\bf 17160})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf 330330''}$&=&
$({\bf 188760})
\oplus({\bf 57915})
\oplus({\bf 7150})
\oplus({\bf 275})
\oplus({\bf 47190})
\oplus({\bf 23595})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf \overline{330330''}}$&=&
$({\bf 188760})
\oplus({\bf 57915})
\oplus({\bf 7150})
\oplus({\bf 275})
\oplus({\bf 47190})
\oplus({\bf 23595})
\oplus({\bf 5005})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 330330'''}$&=&
$({\bf 255255})
\oplus({\bf 28798})
\oplus({\bf 935})
\oplus({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 7865})
\oplus2({\bf 1144})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{330330'''}}$&=&
$({\bf 255255})
\oplus({\bf 28798})
\oplus({\bf 935})
\oplus({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 7865})
\oplus2({\bf 1144})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 330330''''}$&=&
$({\bf 260832})
\oplus({\bf 21945})
\oplus({\bf 28798})
\oplus({\bf 935})
\oplus({\bf 13650})
\oplus2({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf \overline{330330''''}}$&=&
$({\bf 260832})
\oplus({\bf 21945})
\oplus({\bf 28798})
\oplus({\bf 935})
\oplus({\bf 13650})
\oplus2({\bf 2025})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 11 (R)}

\subsubsubsection{$\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A11_A10-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A11_A10-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 12}$&=&
$({\bf 11})(1)
\oplus({\bf 1})(-11)$\\
%
${\bf \overline{12}}$&=&
$({\bf \overline{11}})(-1)
\oplus({\bf 1})(11)$\\
%
${\bf 66}$&=&
$({\bf 55})(2)
\oplus({\bf 11})(-10)$\\
%
${\bf \overline{66}}$&=&
$({\bf \overline{55}})(-2)
\oplus({\bf \overline{11}})(10)$\\
%
${\bf 78}$&=&
$({\bf 66})(2)
\oplus({\bf 11})(-10)
\oplus({\bf 1})(-22)$\\
%
${\bf \overline{78}}$&=&
$({\bf \overline{66}})(-2)
\oplus({\bf \overline{11}})(10)
\oplus({\bf 1})(22)$\\
%
${\bf 143}$&=&
$({\bf 11})(12)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{11}})(-12)$\\
%
${\bf 220}$&=&
$({\bf 165})(3)
\oplus({\bf 55})(-9)$\\
%
${\bf \overline{220}}$&=&
$({\bf \overline{165}})(-3)
\oplus({\bf \overline{55}})(9)$\\
%
${\bf 364}$&=&
$({\bf 286})(3)
\oplus({\bf 66})(-9)
\oplus({\bf 11})(-21)
\oplus({\bf 1})(-33)$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{286}})(-3)
\oplus({\bf \overline{66}})(9)
\oplus({\bf \overline{11}})(21)
\oplus({\bf 1})(33)$\\
%
${\bf 495}$&=&
$({\bf 330})(4)
\oplus({\bf 165})(-8)$\\
%
${\bf \overline{495}}$&=&
$({\bf \overline{330}})(-4)
\oplus({\bf \overline{165}})(8)$\\
%
${\bf 572}$&=&
$({\bf 440})(3)
\oplus({\bf 66})(-9)
\oplus({\bf 55})(-9)
\oplus({\bf 11})(-21)$\\
%
${\bf \overline{572}}$&=&
$({\bf \overline{440}})(-3)
\oplus({\bf \overline{66}})(9)
\oplus({\bf \overline{55}})(9)
\oplus({\bf \overline{11}})(21)$\\
%
${\bf 780}$&=&
$({\bf 120})(-11)
\oplus({\bf 594})(1)
\oplus({\bf 11})(1)
\oplus({\bf 55})(13)$\\
%
${\bf \overline{780}}$&=&
$({\bf 120})(11)
\oplus({\bf \overline{594}})(-1)
\oplus({\bf \overline{11}})(-1)
\oplus({\bf \overline{55}})(-13)$\\
%
${\bf 792}$&=&
$({\bf 462})(5)
\oplus({\bf 330})(-7)$\\
%
${\bf \overline{792}}$&=&
$({\bf \overline{462}})(-5)
\oplus({\bf \overline{330}})(7)$\\
%
${\bf 924}$&=&
$({\bf 66})(13)
\oplus({\bf 715})(1)
\oplus({\bf 11})(1)
\oplus({\bf 120})(-11)
\oplus({\bf 1})(-11)
\oplus({\bf \overline{11}})(-23)$\\
%
${\bf \overline{924}}$&=&
$({\bf \overline{66}})(-13)
\oplus({\bf \overline{715}})(-1)
\oplus({\bf \overline{11}})(-1)
\oplus({\bf 120})(11)
\oplus({\bf 1})(11)
\oplus({\bf 11})(23)$\\
%
${\bf 924'}$&=&
$({\bf \overline{462}})(6)
\oplus({\bf 462})(-6)$\\
%
${\bf 1365}$&=&
$({\bf 1001})(4)
\oplus({\bf 286})(-8)
\oplus({\bf 66})(-20)
\oplus({\bf 11})(-32)
\oplus({\bf 1})(-44)$\\
%
${\bf \overline{1365}}$&=&
$({\bf \overline{1001}})(-4)
\oplus({\bf \overline{286}})(8)
\oplus({\bf \overline{66}})(20)
\oplus({\bf \overline{11}})(32)
\oplus({\bf 1})(44)$\\
%
${\bf 1716}$&=&
$({\bf 1210})(4)
\oplus({\bf 440})(-8)
\oplus({\bf 66})(-20)$\\
%
${\bf \overline{1716}}$&=&
$({\bf \overline{1210}})(-4)
\oplus({\bf \overline{440}})(8)
\oplus({\bf \overline{66}})(20)$\\
%
${\bf 2145}$&=&
$({\bf 1485})(4)
\oplus({\bf 440})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 55})(-20)$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{1485}})(-4)
\oplus({\bf \overline{440}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{55}})(20)$\\
%
${\bf 2574}$&=&
$({\bf 594})(-10)
\oplus({\bf 1760})(2)
\oplus({\bf 55})(2)
\oplus({\bf 165})(14)$\\
%
${\bf \overline{2574}}$&=&
$({\bf \overline{594}})(10)
\oplus({\bf \overline{1760}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{165}})(-14)$\\
%
${\bf 3003}$&=&
$({\bf 2145})(4)
\oplus({\bf 286})(-8)
\oplus({\bf 440})(-8)
\oplus({\bf 66})(-20)
\oplus({\bf 55})(-20)
\oplus({\bf 11})(-32)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{2145}})(-4)
\oplus({\bf \overline{286}})(8)
\oplus({\bf \overline{440}})(8)
\oplus({\bf \overline{66}})(20)
\oplus({\bf \overline{55}})(20)
\oplus({\bf \overline{11}})(32)$\\
%
${\bf 4212}$&=&
$({\bf 594})(12)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf \overline{594}})(-12)$\\
%
${\bf 4290}$&=&
$({\bf 286})(14)
\oplus({\bf 3080})(2)
\oplus({\bf 66})(2)
\oplus({\bf 715})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 120})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf \overline{11}})(-34)$\\
%
${\bf \overline{4290}}$&=&
$({\bf \overline{286}})(-14)
\oplus({\bf \overline{3080}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{715}})(10)
\oplus({\bf \overline{11}})(10)
\oplus({\bf 120})(22)
\oplus({\bf 1})(22)
\oplus({\bf 11})(34)$\\
%
${\bf 4368}$&=&
$({\bf 3003})(5)
\oplus({\bf 1001})(-7)
\oplus({\bf 286})(-19)
\oplus({\bf 66})(-31)
\oplus({\bf 11})(-43)
\oplus({\bf 1})(-55)$\\
%
${\bf \overline{4368}}$&=&
$({\bf \overline{3003}})(-5)
\oplus({\bf \overline{1001}})(7)
\oplus({\bf \overline{286}})(19)
\oplus({\bf \overline{66}})(31)
\oplus({\bf \overline{11}})(43)
\oplus({\bf 1})(55)$\\
%
${\bf 5005}$&=&
$({\bf 715})(12)
\oplus({\bf 3510})(0)
\oplus({\bf 120})(0)
\oplus({\bf \overline{594}})(-12)
\oplus({\bf \overline{11}})(-12)
\oplus({\bf \overline{55}})(-24)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{715}})(-12)
\oplus({\bf \overline{3510}})(0)
\oplus({\bf 120})(0)
\oplus({\bf 594})(12)
\oplus({\bf 11})(12)
\oplus({\bf 55})(24)$\\
%
${\bf 5148}$&=&
$({\bf 3168})(5)
\oplus({\bf 1485})(-7)
\oplus({\bf 330})(-7)
\oplus({\bf 165})(-19)$\\
%
${\bf \overline{5148}}$&=&
$({\bf \overline{3168}})(-5)
\oplus({\bf \overline{1485}})(7)
\oplus({\bf \overline{330}})(7)
\oplus({\bf \overline{165}})(19)$\\
%
${\bf 5720}$&=&
$({\bf 1760})(-9)
\oplus({\bf 3465})(3)
\oplus({\bf 165})(3)
\oplus({\bf 330})(15)$\\
%
${\bf \overline{5720}}$&=&
$({\bf \overline{1760}})(9)
\oplus({\bf \overline{3465}})(-3)
\oplus({\bf \overline{165}})(-3)
\oplus({\bf \overline{330}})(-15)$\\
%
${\bf 5940}$&=&
$({\bf 66})(24)
\oplus({\bf 715})(12)
\oplus({\bf 11})(12)
\oplus({\bf 4235})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{715}})(-12)
\oplus({\bf \overline{11}})(-12)
\oplus({\bf \overline{66}})(-24)$\\
%
${\bf 6720}$&=&
$({\bf 440})(14)
\oplus({\bf 4719})(2)
\oplus({\bf 66})(2)
\oplus({\bf 55})(2)
\oplus({\bf 715})(-10)
\oplus({\bf 594})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 120})(-22)$\\
%
${\bf \overline{6720}}$&=&
$({\bf \overline{440}})(-14)
\oplus({\bf \overline{4719}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{715}})(10)
\oplus({\bf \overline{594}})(10)
\oplus({\bf \overline{11}})(10)
\oplus({\bf 120})(22)$\\
%
${\bf 8580}$&=&
$({\bf \overline{4620}})(6)
\oplus({\bf 3168})(-6)
\oplus({\bf 462})(-6)
\oplus({\bf 330})(-18)$\\
%
${\bf \overline{8580}}$&=&
$({\bf 4620})(-6)
\oplus({\bf \overline{3168}})(6)
\oplus({\bf \overline{462}})(6)
\oplus({\bf \overline{330}})(18)$\\
%
${\bf 8580'}$&=&
$({\bf 5445})(5)
\oplus({\bf 1210})(-7)
\oplus({\bf 1485})(-7)
\oplus({\bf 440})(-19)$\\
%
${\bf \overline{8580'}}$&=&
$({\bf \overline{5445}})(-5)
\oplus({\bf \overline{1210}})(7)
\oplus({\bf \overline{1485}})(7)
\oplus({\bf \overline{440}})(19)$\\
%
${\bf 9009}$&=&
$({\bf 3465})(-8)
\oplus({\bf 4752})(4)
\oplus({\bf 330})(4)
\oplus({\bf 462})(16)$\\
%
${\bf \overline{9009}}$&=&
$({\bf \overline{3465}})(8)
\oplus({\bf \overline{4752}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf \overline{462}})(-16)$\\
%
${\bf 10296}$&=&
$({\bf 4752})(-7)
\oplus({\bf 4620})(5)
\oplus({\bf 462})(5)
\oplus({\bf \overline{462}})(17)$\\
%
${\bf \overline{10296}}$&=&
$({\bf \overline{4752}})(7)
\oplus({\bf \overline{4620}})(-5)
\oplus({\bf \overline{462}})(-5)
\oplus({\bf 462})(-17)$\\
%
${\bf 12012}$&=&
$({\bf 7722})(5)
\oplus({\bf 2145})(-7)
\oplus({\bf 1485})(-7)
\oplus({\bf 440})(-19)
\oplus({\bf 165})(-19)
\oplus({\bf 55})(-31)$\\
%
${\bf \overline{12012}}$&=&
$({\bf \overline{7722}})(-5)
\oplus({\bf \overline{2145}})(7)
\oplus({\bf \overline{1485}})(7)
\oplus({\bf \overline{440}})(19)
\oplus({\bf \overline{165}})(19)
\oplus({\bf \overline{55}})(31)$\\
%
${\bf 12012'}$&=&
$({\bf 7865})(5)
\oplus({\bf 2145})(-7)
\oplus({\bf 1210})(-7)
\oplus({\bf 286})(-19)
\oplus({\bf 440})(-19)
\oplus({\bf 66})(-31)$\\
%
${\bf \overline{12012'}}$&=&
$({\bf \overline{7865}})(-5)
\oplus({\bf \overline{2145}})(7)
\oplus({\bf \overline{1210}})(7)
\oplus({\bf \overline{286}})(19)
\oplus({\bf \overline{440}})(19)
\oplus({\bf \overline{66}})(31)$\\
%
${\bf 12012''}$&=&
$({\bf 8008})(5)
\oplus({\bf 1001})(-7)
\oplus({\bf 2145})(-7)
\oplus({\bf 286})(-19)
\oplus({\bf 440})(-19)
\oplus({\bf 66})(-31)
\oplus({\bf 55})(-31)
\oplus({\bf 11})(-43)$\\
%
${\bf \overline{12012''}}$&=&
$({\bf \overline{8008}})(-5)
\oplus({\bf \overline{1001}})(7)
\oplus({\bf \overline{2145}})(7)
\oplus({\bf \overline{286}})(19)
\oplus({\bf \overline{440}})(19)
\oplus({\bf \overline{66}})(31)
\oplus({\bf \overline{55}})(31)
\oplus({\bf \overline{11}})(43)$\\
%
${\bf 12376}$&=&
$({\bf \overline{8008'}})(6)
\oplus({\bf 3003})(-6)
\oplus({\bf 1001})(-18)
\oplus({\bf 286})(-30)
\oplus({\bf 66})(-42)
\oplus({\bf 11})(-54)
\oplus({\bf 1})(-66)$\\
%
${\bf \overline{12376}}$&=&
$({\bf 8008'})(-6)
\oplus({\bf \overline{3003}})(6)
\oplus({\bf \overline{1001}})(18)
\oplus({\bf \overline{286}})(30)
\oplus({\bf \overline{66}})(42)
\oplus({\bf \overline{11}})(54)
\oplus({\bf 1})(66)$\\
%
${\bf 13728}$&=&
$({\bf 2904})(-11)
\oplus({\bf 8470})(1)
\oplus({\bf 594})(1)
\oplus({\bf 1760})(13)$\\
%
${\bf \overline{13728}}$&=&
$({\bf 2904})(11)
\oplus({\bf \overline{8470}})(-1)
\oplus({\bf \overline{594}})(-1)
\oplus({\bf \overline{1760}})(-13)$\\
%
${\bf 15730}$&=&
$({\bf \overline{9075}})(6)
\oplus({\bf 5445})(-6)
\oplus({\bf 1210})(-18)$\\
%
${\bf \overline{15730}}$&=&
$({\bf 9075})(-6)
\oplus({\bf \overline{5445}})(6)
\oplus({\bf \overline{1210}})(18)$\\
%
${\bf 16016}$&=&
$({\bf 1001})(15)
\oplus({\bf 10725})(3)
\oplus({\bf 286})(3)
\oplus({\bf 3080})(-9)
\oplus({\bf 66})(-9)
\oplus({\bf 715})(-21)
\oplus({\bf 11})(-21)
\oplus({\bf 120})(-33)
\oplus({\bf 1})(-33)
\oplus({\bf \overline{11}})(-45)$\\
%
${\bf \overline{16016}}$&=&
$({\bf \overline{1001}})(-15)
\oplus({\bf \overline{10725}})(-3)
\oplus({\bf \overline{286}})(-3)
\oplus({\bf \overline{3080}})(9)
\oplus({\bf \overline{66}})(9)
\oplus({\bf \overline{715}})(21)
\oplus({\bf \overline{11}})(21)
\oplus({\bf 120})(33)
\oplus({\bf 1})(33)
\oplus({\bf 11})(45)$\\
%
${\bf 16380}$&=&
$({\bf \overline{3510}})(-11)
\oplus({\bf 10296})(1)
\oplus({\bf 594})(1)
\oplus({\bf 1760})(13)
\oplus({\bf 55})(13)
\oplus({\bf 165})(25)$\\
%
${\bf \overline{16380}}$&=&
$({\bf 3510})(11)
\oplus({\bf \overline{10296}})(-1)
\oplus({\bf \overline{594}})(-1)
\oplus({\bf \overline{1760}})(-13)
\oplus({\bf \overline{55}})(-13)
\oplus({\bf \overline{165}})(-25)$\\
%
${\bf 20020}$&=&
$({\bf 715})(-21)
\oplus({\bf 4719})(-9)
\oplus({\bf 66})(-9)
\oplus({\bf 12870})(3)
\oplus({\bf 440})(3)
\oplus({\bf 1210})(15)$\\
%
${\bf \overline{20020}}$&=&
$({\bf \overline{715}})(21)
\oplus({\bf \overline{4719}})(9)
\oplus({\bf \overline{66}})(9)
\oplus({\bf \overline{12870}})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf \overline{1210}})(-15)$\\
%
${\bf 23100}$&=&
$({\bf 3080})(13)
\oplus({\bf 15015})(1)
\oplus({\bf 715})(1)
\oplus({\bf 3510})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf \overline{594}})(-23)
\oplus({\bf \overline{11}})(-23)
\oplus({\bf \overline{55}})(-35)$\\
%
${\bf \overline{23100}}$&=&
$({\bf \overline{3080}})(-13)
\oplus({\bf \overline{15015}})(-1)
\oplus({\bf \overline{715}})(-1)
\oplus({\bf \overline{3510}})(11)
\oplus({\bf 120})(11)
\oplus({\bf 594})(23)
\oplus({\bf 11})(23)
\oplus({\bf 55})(35)$\\
%
${\bf 23166}$&=&
$({\bf \overline{13068}})(6)
\oplus({\bf 5445})(-6)
\oplus({\bf 3168})(-6)
\oplus({\bf 1485})(-18)$\\
%
${\bf \overline{23166}}$&=&
$({\bf 13068})(-6)
\oplus({\bf \overline{5445}})(6)
\oplus({\bf \overline{3168}})(6)
\oplus({\bf \overline{1485}})(18)$\\
%
${\bf 24948}$&=&
$({\bf 1485})(15)
\oplus({\bf 15730})(3)
\oplus({\bf 440})(3)
\oplus({\bf 165})(3)
\oplus({\bf 4719})(-9)
\oplus({\bf 1760})(-9)
\oplus({\bf 55})(-9)
\oplus({\bf 594})(-21)$\\
%
${\bf \overline{24948}}$&=&
$({\bf \overline{1485}})(-15)
\oplus({\bf \overline{15730}})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf \overline{165}})(-3)
\oplus({\bf \overline{4719}})(9)
\oplus({\bf \overline{1760}})(9)
\oplus({\bf \overline{55}})(9)
\oplus({\bf \overline{594}})(21)$\\
%
${\bf 26026}$&=&
$({\bf \overline{15730'}})(6)
\oplus({\bf 7865})(-6)
\oplus({\bf 2145})(-18)
\oplus({\bf 286})(-30)$\\
%
${\bf \overline{26026}}$&=&
$({\bf 15730'})(-6)
\oplus({\bf \overline{7865}})(6)
\oplus({\bf \overline{2145}})(18)
\oplus({\bf \overline{286}})(30)$\\
%
${\bf 27456}$&=&
$({\bf 286})(25)
\oplus({\bf 3080})(13)
\oplus({\bf 66})(13)
\oplus({\bf 18150})(1)
\oplus({\bf 715})(1)
\oplus({\bf 11})(1)
\oplus({\bf 4235})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 1})(-11)
\oplus({\bf \overline{715}})(-23)
\oplus({\bf \overline{11}})(-23)
\oplus({\bf \overline{66}})(-35)$\\
%
${\bf \overline{27456}}$&=&
$({\bf \overline{286}})(-25)
\oplus({\bf \overline{3080}})(-13)
\oplus({\bf \overline{66}})(-13)
\oplus({\bf \overline{18150}})(-1)
\oplus({\bf \overline{715}})(-1)
\oplus({\bf \overline{11}})(-1)
\oplus({\bf 4235})(11)
\oplus({\bf 120})(11)
\oplus({\bf 1})(11)
\oplus({\bf 715})(23)
\oplus({\bf 11})(23)
\oplus({\bf 66})(35)$\\
%
${\bf 30030}$&=&
$({\bf 8470})(-10)
\oplus({\bf 16335})(2)
\oplus({\bf 1760})(2)
\oplus({\bf 3465})(14)$\\
%
${\bf \overline{30030}}$&=&
$({\bf \overline{8470}})(10)
\oplus({\bf \overline{16335}})(-2)
\oplus({\bf \overline{1760}})(-2)
\oplus({\bf \overline{3465}})(-14)$\\
%
${\bf 30030'}$&=&
$({\bf \overline{17160}})(6)
\oplus({\bf 7722})(-6)
\oplus({\bf 3168})(-6)
\oplus({\bf 1485})(-18)
\oplus({\bf 330})(-18)
\oplus({\bf 165})(-30)$\\
%
${\bf \overline{30030'}}$&=&
$({\bf 17160})(-6)
\oplus({\bf \overline{7722}})(6)
\oplus({\bf \overline{3168}})(6)
\oplus({\bf \overline{1485}})(18)
\oplus({\bf \overline{330}})(18)
\oplus({\bf \overline{165}})(30)$\\
%
${\bf 31824}$&=&
$({\bf 19448})(-7)
\oplus({\bf 8008'})(5)
\oplus({\bf \overline{3003}})(17)
\oplus({\bf \overline{1001}})(29)
\oplus({\bf \overline{286}})(41)
\oplus({\bf \overline{66}})(53)
\oplus({\bf \overline{11}})(65)
\oplus({\bf 1})(77)$\\
%
${\bf \overline{31824}}$&=&
$({\bf \overline{19448}})(7)
\oplus({\bf \overline{8008'}})(-5)
\oplus({\bf 3003})(-17)
\oplus({\bf 1001})(-29)
\oplus({\bf 286})(-41)
\oplus({\bf 66})(-53)
\oplus({\bf 11})(-65)
\oplus({\bf 1})(-77)$\\
%
${\bf 35100}$&=&
$({\bf 2145})(15)
\oplus({\bf 22869})(3)
\oplus({\bf 286})(3)
\oplus({\bf 440})(3)
\oplus({\bf 3080})(-9)
\oplus({\bf 4719})(-9)
\oplus({\bf 66})(-9)
\oplus({\bf 55})(-9)
\oplus({\bf 715})(-21)
\oplus({\bf 594})(-21)
\oplus({\bf 11})(-21)
\oplus({\bf 120})(-33)$\\
%
${\bf \overline{35100}}$&=&
$({\bf \overline{2145}})(-15)
\oplus({\bf \overline{22869}})(-3)
\oplus({\bf \overline{286}})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf \overline{3080}})(9)
\oplus({\bf \overline{4719}})(9)
\oplus({\bf \overline{66}})(9)
\oplus({\bf \overline{55}})(9)
\oplus({\bf \overline{715}})(21)
\oplus({\bf \overline{594}})(21)
\oplus({\bf \overline{11}})(21)
\oplus({\bf 120})(33)$\\
%
${\bf 36036}$&=&
$({\bf 4719})(13)
\oplus({\bf 22880})(1)
\oplus({\bf 715})(1)
\oplus({\bf 594})(1)
\oplus({\bf 3510})(-11)
\oplus({\bf 2904})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf \overline{594}})(-23)$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{4719}})(-13)
\oplus({\bf \overline{22880}})(-1)
\oplus({\bf \overline{715}})(-1)
\oplus({\bf \overline{594}})(-1)
\oplus({\bf \overline{3510}})(11)
\oplus({\bf 2904})(11)
\oplus({\bf 120})(11)
\oplus({\bf 594})(23)$\\
%
${\bf 36036'}$&=&
$({\bf 10296})(-10)
\oplus({\bf 20020})(2)
\oplus({\bf 1760})(2)
\oplus({\bf 3465})(14)
\oplus({\bf 165})(14)
\oplus({\bf 330})(26)$\\
%
${\bf \overline{36036'}}$&=&
$({\bf \overline{10296}})(10)
\oplus({\bf \overline{20020}})(-2)
\oplus({\bf \overline{1760}})(-2)
\oplus({\bf \overline{3465}})(-14)
\oplus({\bf \overline{165}})(-14)
\oplus({\bf \overline{330}})(-26)$\\
%
${\bf 40040}$&=&
$({\bf \overline{25025}})(6)
\oplus({\bf 3003})(-6)
\oplus({\bf 8008})(-6)
\oplus({\bf 1001})(-18)
\oplus({\bf 2145})(-18)
\oplus({\bf 286})(-30)
\oplus({\bf 440})(-30)
\oplus({\bf 66})(-42)
\oplus({\bf 55})(-42)
\oplus({\bf 11})(-54)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 25025})(-6)
\oplus({\bf \overline{3003}})(6)
\oplus({\bf \overline{8008}})(6)
\oplus({\bf \overline{1001}})(18)
\oplus({\bf \overline{2145}})(18)
\oplus({\bf \overline{286}})(30)
\oplus({\bf \overline{440}})(30)
\oplus({\bf \overline{66}})(42)
\oplus({\bf \overline{55}})(42)
\oplus({\bf \overline{11}})(54)$\\
%
${\bf 41184}$&=&
$({\bf 20328})(-7)
\oplus({\bf 13068})(5)
\oplus({\bf 4620})(5)
\oplus({\bf \overline{3168}})(17)$\\
%
${\bf \overline{41184}}$&=&
$({\bf \overline{20328}})(7)
\oplus({\bf \overline{13068}})(-5)
\oplus({\bf \overline{4620}})(-5)
\oplus({\bf 3168})(-17)$\\
%
${\bf 42900}$&=&
$({\bf \overline{715}})(-23)
\oplus({\bf 4235})(-11)
\oplus({\bf \overline{3510}})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 27720})(1)
\oplus({\bf 715})(1)
\oplus({\bf 594})(1)
\oplus({\bf 11})(1)
\oplus({\bf 4719})(13)
\oplus({\bf 66})(13)
\oplus({\bf 55})(13)
\oplus({\bf 440})(25)$\\
%
${\bf \overline{42900}}$&=&
$({\bf 715})(23)
\oplus({\bf 4235})(11)
\oplus({\bf 3510})(11)
\oplus({\bf 120})(11)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{715}})(-1)
\oplus({\bf \overline{594}})(-1)
\oplus({\bf \overline{11}})(-1)
\oplus({\bf \overline{4719}})(-13)
\oplus({\bf \overline{66}})(-13)
\oplus({\bf \overline{55}})(-13)
\oplus({\bf \overline{440}})(-25)$\\
%
${\bf 44044}$&=&
$({\bf 8470})(12)
\oplus({\bf 24200})(0)
\oplus({\bf 2904})(0)
\oplus({\bf \overline{8470}})(-12)$\\
%
${\bf 46332}$&=&
$({\bf 16335})(-9)
\oplus({\bf 21780})(3)
\oplus({\bf 3465})(3)
\oplus({\bf 4752})(15)$\\
%
${\bf \overline{46332}}$&=&
$({\bf \overline{16335}})(9)
\oplus({\bf \overline{21780}})(-3)
\oplus({\bf \overline{3465}})(-3)
\oplus({\bf \overline{4752}})(-15)$\\
%
${\bf 50050}$&=&
$({\bf \overline{30030}})(6)
\oplus({\bf 8008})(-6)
\oplus({\bf 7722})(-6)
\oplus({\bf 2145})(-18)
\oplus({\bf 1485})(-18)
\oplus({\bf 440})(-30)
\oplus({\bf 165})(-30)
\oplus({\bf 55})(-42)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 30030})(-6)
\oplus({\bf \overline{8008}})(6)
\oplus({\bf \overline{7722}})(6)
\oplus({\bf \overline{2145}})(18)
\oplus({\bf \overline{1485}})(18)
\oplus({\bf \overline{440}})(30)
\oplus({\bf \overline{165}})(30)
\oplus({\bf \overline{55}})(42)$\\
%
${\bf 51051}$&=&
$({\bf 3003})(16)
\oplus({\bf 32032})(4)
\oplus({\bf 1001})(4)
\oplus({\bf 10725})(-8)
\oplus({\bf 286})(-8)
\oplus({\bf 3080})(-20)
\oplus({\bf 66})(-20)
\oplus({\bf 715})(-32)
\oplus({\bf 11})(-32)
\oplus({\bf 120})(-44)
\oplus({\bf 1})(-44)
\oplus({\bf \overline{11}})(-56)$\\
%
${\bf \overline{51051}}$&=&
$({\bf \overline{3003}})(-16)
\oplus({\bf \overline{32032}})(-4)
\oplus({\bf \overline{1001}})(-4)
\oplus({\bf \overline{10725}})(8)
\oplus({\bf \overline{286}})(8)
\oplus({\bf \overline{3080}})(20)
\oplus({\bf \overline{66}})(20)
\oplus({\bf \overline{715}})(32)
\oplus({\bf \overline{11}})(32)
\oplus({\bf 120})(44)
\oplus({\bf 1})(44)
\oplus({\bf 11})(56)$\\
%
${\bf 51480}$&=&
$({\bf 21780})(-8)
\oplus({\bf 20328})(4)
\oplus({\bf 4752})(4)
\oplus({\bf 4620})(16)$\\
%
${\bf \overline{51480}}$&=&
$({\bf \overline{21780}})(8)
\oplus({\bf \overline{20328}})(-4)
\oplus({\bf \overline{4752}})(-4)
\oplus({\bf \overline{4620}})(-16)$\\
%
${\bf 51480'}$&=&
$({\bf 25740})(-7)
\oplus({\bf 17160})(5)
\oplus({\bf 4620})(5)
\oplus({\bf \overline{3168}})(17)
\oplus({\bf \overline{462}})(17)
\oplus({\bf \overline{330}})(29)$\\
%
${\bf \overline{51480'}}$&=&
$({\bf \overline{25740}})(7)
\oplus({\bf \overline{17160}})(-5)
\oplus({\bf \overline{4620}})(-5)
\oplus({\bf 3168})(-17)
\oplus({\bf 462})(-17)
\oplus({\bf 330})(-29)$\\
%
${\bf 54054}$&=&
$({\bf \overline{33033'}})(6)
\oplus({\bf 8008})(-6)
\oplus({\bf 7865})(-6)
\oplus({\bf 1001})(-18)
\oplus({\bf 2145})(-18)
\oplus({\bf 1210})(-18)
\oplus({\bf 286})(-30)
\oplus({\bf 440})(-30)
\oplus({\bf 66})(-42)$\\
%
${\bf \overline{54054}}$&=&
$({\bf 33033'})(-6)
\oplus({\bf \overline{8008}})(6)
\oplus({\bf \overline{7865}})(6)
\oplus({\bf \overline{1001}})(18)
\oplus({\bf \overline{2145}})(18)
\oplus({\bf \overline{1210}})(18)
\oplus({\bf \overline{286}})(30)
\oplus({\bf \overline{440}})(30)
\oplus({\bf \overline{66}})(42)$\\
%
${\bf 56056}$&=&
$({\bf 20020})(-9)
\oplus({\bf 27027})(3)
\oplus({\bf 3465})(3)
\oplus({\bf 4752})(15)
\oplus({\bf 330})(15)
\oplus({\bf 462})(27)$\\
%
${\bf \overline{56056}}$&=&
$({\bf \overline{20020}})(9)
\oplus({\bf \overline{27027}})(-3)
\oplus({\bf \overline{3465}})(-3)
\oplus({\bf \overline{4752}})(-15)
\oplus({\bf \overline{330}})(-15)
\oplus({\bf \overline{462}})(-27)$\\
%
${\bf 56628}$&=&
$({\bf 29040})(-7)
\oplus({\bf 9075})(5)
\oplus({\bf 13068})(5)
\oplus({\bf \overline{5445}})(17)$\\
%
${\bf \overline{56628}}$&=&
$({\bf \overline{29040}})(7)
\oplus({\bf \overline{9075}})(-5)
\oplus({\bf \overline{13068}})(-5)
\oplus({\bf 5445})(-17)$\\
%
${\bf 59136}$&=&
$({\bf 3168})(16)
\oplus({\bf 33033})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 330})(4)
\oplus({\bf 15730})(-8)
\oplus({\bf 3465})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 1760})(-20)$\\
%
${\bf \overline{59136}}$&=&
$({\bf \overline{3168}})(-16)
\oplus({\bf \overline{33033}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf \overline{15730}})(8)
\oplus({\bf \overline{3465}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{1760}})(20)$\\
%
${\bf 63063}$&=&
$({\bf 27027})(-8)
\oplus({\bf 25740})(4)
\oplus({\bf 4752})(4)
\oplus({\bf 4620})(16)
\oplus({\bf 462})(16)
\oplus({\bf \overline{462}})(28)$\\
%
${\bf \overline{63063}}$&=&
$({\bf \overline{27027}})(8)
\oplus({\bf \overline{25740}})(-4)
\oplus({\bf \overline{4752}})(-4)
\oplus({\bf \overline{4620}})(-16)
\oplus({\bf \overline{462}})(-16)
\oplus({\bf 462})(-28)$\\
%
${\bf 64064}$&=&
$({\bf \overline{37752}})(6)
\oplus({\bf 7865})(-6)
\oplus({\bf 7722})(-6)
\oplus({\bf 5445})(-6)
\oplus({\bf 2145})(-18)
\oplus({\bf 1210})(-18)
\oplus({\bf 1485})(-18)
\oplus({\bf 440})(-30)$\\
%
${\bf \overline{64064}}$&=&
$({\bf 37752})(-6)
\oplus({\bf \overline{7865}})(6)
\oplus({\bf \overline{7722}})(6)
\oplus({\bf \overline{5445}})(6)
\oplus({\bf \overline{2145}})(18)
\oplus({\bf \overline{1210}})(18)
\oplus({\bf \overline{1485}})(18)
\oplus({\bf \overline{440}})(30)$\\
%
${\bf 70785}$&=&
$({\bf 32670})(-8)
\oplus({\bf 29040})(4)
\oplus({\bf 9075})(16)$\\
%
${\bf \overline{70785}}$&=&
$({\bf \overline{32670}})(8)
\oplus({\bf \overline{29040}})(-4)
\oplus({\bf \overline{9075}})(-16)$\\
%
${\bf 75075}$&=&
$({\bf 15015})(12)
\oplus({\bf 43680})(0)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{10296}})(-12)
\oplus({\bf \overline{594}})(-12)
\oplus({\bf \overline{1760}})(-24)
\oplus({\bf \overline{55}})(-24)
\oplus({\bf \overline{165}})(-36)$\\
%
${\bf \overline{75075}}$&=&
$({\bf \overline{15015}})(-12)
\oplus({\bf \overline{43680}})(0)
\oplus({\bf \overline{3510}})(0)
\oplus({\bf 10296})(12)
\oplus({\bf 594})(12)
\oplus({\bf 1760})(24)
\oplus({\bf 55})(24)
\oplus({\bf 165})(36)$\\
%
${\bf 75582}$&=&
$({\bf 43758})(-8)
\oplus({\bf 19448})(4)
\oplus({\bf 8008'})(16)
\oplus({\bf \overline{3003}})(28)
\oplus({\bf \overline{1001}})(40)
\oplus({\bf \overline{286}})(52)
\oplus({\bf \overline{66}})(64)
\oplus({\bf \overline{11}})(76)
\oplus({\bf 1})(88)$\\
%
${\bf \overline{75582}}$&=&
$({\bf \overline{43758}})(8)
\oplus({\bf \overline{19448}})(-4)
\oplus({\bf \overline{8008'}})(-16)
\oplus({\bf 3003})(-28)
\oplus({\bf 1001})(-40)
\oplus({\bf 286})(-52)
\oplus({\bf 66})(-64)
\oplus({\bf 11})(-76)
\oplus({\bf 1})(-88)$\\
%
${\bf 85800}$&=&
$({\bf 10725})(14)
\oplus({\bf 51975})(2)
\oplus({\bf 3080})(2)
\oplus({\bf 15015})(-10)
\oplus({\bf 715})(-10)
\oplus({\bf 3510})(-22)
\oplus({\bf 120})(-22)
\oplus({\bf \overline{594}})(-34)
\oplus({\bf \overline{11}})(-34)
\oplus({\bf \overline{55}})(-46)$\\
%
${\bf \overline{85800}}$&=&
$({\bf \overline{10725}})(-14)
\oplus({\bf \overline{51975}})(-2)
\oplus({\bf \overline{3080}})(-2)
\oplus({\bf \overline{15015}})(10)
\oplus({\bf \overline{715}})(10)
\oplus({\bf \overline{3510}})(22)
\oplus({\bf 120})(22)
\oplus({\bf 594})(34)
\oplus({\bf 11})(34)
\oplus({\bf 55})(46)$\\
%
${\bf 94380}$&=&
$({\bf 24200})(-11)
\oplus({\bf 45375})(1)
\oplus({\bf 8470})(1)
\oplus({\bf 16335})(13)$\\
%
${\bf \overline{94380}}$&=&
$({\bf 24200})(11)
\oplus({\bf \overline{45375}})(-1)
\oplus({\bf \overline{8470}})(-1)
\oplus({\bf \overline{16335}})(-13)$\\
%
${\bf 97020}$&=&
$({\bf \overline{4620}})(17)
\oplus({\bf 47190})(5)
\oplus({\bf 3168})(5)
\oplus({\bf 462})(5)
\oplus({\bf 33033})(-7)
\oplus({\bf 4752})(-7)
\oplus({\bf 330})(-7)
\oplus({\bf 3465})(-19)$\\
%
${\bf \overline{97020}}$&=&
$({\bf 4620})(-17)
\oplus({\bf \overline{47190}})(-5)
\oplus({\bf \overline{3168}})(-5)
\oplus({\bf \overline{462}})(-5)
\oplus({\bf \overline{33033}})(7)
\oplus({\bf \overline{4752}})(7)
\oplus({\bf \overline{330}})(7)
\oplus({\bf \overline{3465}})(19)$\\
%
${\bf 99099}$&=&
$({\bf 4719})(-20)
\oplus({\bf 12870})(-8)
\oplus({\bf 15730})(-8)
\oplus({\bf 440})(-8)
\oplus({\bf 57200})(4)
\oplus({\bf 1210})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 5445})(16)$\\
%
${\bf \overline{99099}}$&=&
$({\bf \overline{4719}})(20)
\oplus({\bf \overline{12870}})(8)
\oplus({\bf \overline{15730}})(8)
\oplus({\bf \overline{440}})(8)
\oplus({\bf \overline{57200}})(-4)
\oplus({\bf \overline{1210}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{5445}})(-16)$\\
%
${\bf 102102}$&=&
$({\bf 1001})(26)
\oplus({\bf 10725})(14)
\oplus({\bf 286})(14)
\oplus({\bf 62920})(2)
\oplus({\bf 3080})(2)
\oplus({\bf 66})(2)
\oplus({\bf 18150})(-10)
\oplus({\bf 715})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 4235})(-22)
\oplus({\bf 120})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf \overline{715}})(-34)
\oplus({\bf \overline{11}})(-34)
\oplus({\bf \overline{66}})(-46)$\\
%
${\bf \overline{102102}}$&=&
$({\bf \overline{1001}})(-26)
\oplus({\bf \overline{10725}})(-14)
\oplus({\bf \overline{286}})(-14)
\oplus({\bf \overline{62920}})(-2)
\oplus({\bf \overline{3080}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{18150}})(10)
\oplus({\bf \overline{715}})(10)
\oplus({\bf \overline{11}})(10)
\oplus({\bf 4235})(22)
\oplus({\bf 120})(22)
\oplus({\bf 1})(22)
\oplus({\bf 715})(34)
\oplus({\bf 11})(34)
\oplus({\bf 66})(46)$\\
%
${\bf 106470}$&=&
$({\bf 12870})(14)
\oplus({\bf 61776})(2)
\oplus({\bf 4719})(2)
\oplus({\bf 22880})(-10)
\oplus({\bf 715})(-10)
\oplus({\bf 3510})(-22)$\\
%
${\bf \overline{106470}}$&=&
$({\bf \overline{12870}})(-14)
\oplus({\bf \overline{61776}})(-2)
\oplus({\bf \overline{4719}})(-2)
\oplus({\bf \overline{22880}})(10)
\oplus({\bf \overline{715}})(10)
\oplus({\bf \overline{3510}})(22)$\\
%
${\bf 113256}$&=&
$({\bf 50820})(-8)
\oplus({\bf 29040})(4)
\oplus({\bf 20328})(4)
\oplus({\bf 13068})(16)$\\
%
${\bf \overline{113256}}$&=&
$({\bf \overline{50820}})(8)
\oplus({\bf \overline{29040}})(-4)
\oplus({\bf \overline{20328}})(-4)
\oplus({\bf \overline{13068}})(-16)$\\
%
${\bf 114048}$&=&
$({\bf \overline{4752}})(18)
\oplus({\bf \overline{47190}})(6)
\oplus({\bf \overline{4620}})(6)
\oplus({\bf \overline{462}})(6)
\oplus({\bf 47190})(-6)
\oplus({\bf 4620})(-6)
\oplus({\bf 462})(-6)
\oplus({\bf 4752})(-18)$\\
%
${\bf 116480}$&=&
$({\bf 22880})(12)
\oplus({\bf 66066})(0)
\oplus({\bf 3510})(0)
\oplus({\bf 2904})(0)
\oplus({\bf \overline{10296}})(-12)
\oplus({\bf \overline{8470}})(-12)
\oplus({\bf \overline{594}})(-12)
\oplus({\bf \overline{1760}})(-24)$\\
%
${\bf \overline{116480}}$&=&
$({\bf \overline{22880}})(-12)
\oplus({\bf \overline{66066}})(0)
\oplus({\bf \overline{3510}})(0)
\oplus({\bf 2904})(0)
\oplus({\bf 10296})(12)
\oplus({\bf 8470})(12)
\oplus({\bf 594})(12)
\oplus({\bf 1760})(24)$\\
%
${\bf 116688}$&=&
$({\bf 68640'})(-7)
\oplus({\bf 8008'})(5)
\oplus({\bf 25025})(5)
\oplus({\bf \overline{3003}})(17)
\oplus({\bf \overline{8008}})(17)
\oplus({\bf \overline{1001}})(29)
\oplus({\bf \overline{2145}})(29)
\oplus({\bf \overline{286}})(41)
\oplus({\bf \overline{440}})(41)
\oplus({\bf \overline{66}})(53)
\oplus({\bf \overline{55}})(53)
\oplus({\bf \overline{11}})(65)$\\
%
${\bf \overline{116688}}$&=&
$({\bf \overline{68640'}})(7)
\oplus({\bf \overline{8008'}})(-5)
\oplus({\bf \overline{25025}})(-5)
\oplus({\bf 3003})(-17)
\oplus({\bf 8008})(-17)
\oplus({\bf 1001})(-29)
\oplus({\bf 2145})(-29)
\oplus({\bf 286})(-41)
\oplus({\bf 440})(-41)
\oplus({\bf 66})(-53)
\oplus({\bf 55})(-53)
\oplus({\bf 11})(-65)$\\
%
${\bf 126412}$&=&
$({\bf 286})(36)
\oplus({\bf 3080})(24)
\oplus({\bf 66})(24)
\oplus({\bf 18150})(12)
\oplus({\bf 715})(12)
\oplus({\bf 11})(12)
\oplus({\bf 77440})(0)
\oplus({\bf 4235})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{18150}})(-12)
\oplus({\bf \overline{715}})(-12)
\oplus({\bf \overline{11}})(-12)
\oplus({\bf \overline{3080}})(-24)
\oplus({\bf \overline{66}})(-24)
\oplus({\bf \overline{286}})(-36)$\\
%
${\bf 127050}$&=&
$({\bf 4235})(-22)
\oplus({\bf 27720})(-10)
\oplus({\bf 715})(-10)
\oplus({\bf 75075'})(2)
\oplus({\bf 4719})(2)
\oplus({\bf 66})(2)
\oplus({\bf 12870})(14)
\oplus({\bf 440})(14)
\oplus({\bf 1210})(26)$\\
%
${\bf \overline{127050}}$&=&
$({\bf 4235})(22)
\oplus({\bf \overline{27720}})(10)
\oplus({\bf \overline{715}})(10)
\oplus({\bf \overline{75075'}})(-2)
\oplus({\bf \overline{4719}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{12870}})(-14)
\oplus({\bf \overline{440}})(-14)
\oplus({\bf \overline{1210}})(-26)$\\
%
${\bf 128700}$&=&
$({\bf 68640})(-7)
\oplus({\bf 30030})(5)
\oplus({\bf 17160})(5)
\oplus({\bf \overline{7722}})(17)
\oplus({\bf \overline{3168}})(17)
\oplus({\bf \overline{1485}})(29)
\oplus({\bf \overline{330}})(29)
\oplus({\bf \overline{165}})(41)$\\
%
${\bf \overline{128700}}$&=&
$({\bf \overline{68640}})(7)
\oplus({\bf \overline{30030}})(-5)
\oplus({\bf \overline{17160}})(-5)
\oplus({\bf 7722})(-17)
\oplus({\bf 3168})(-17)
\oplus({\bf 1485})(-29)
\oplus({\bf 330})(-29)
\oplus({\bf 165})(-41)$\\
%
${\bf 132132}$&=&
$({\bf 15730})(14)
\oplus({\bf 75075})(2)
\oplus({\bf 4719})(2)
\oplus({\bf 1760})(2)
\oplus({\bf 22880})(-10)
\oplus({\bf 8470})(-10)
\oplus({\bf 594})(-10)
\oplus({\bf 2904})(-22)$\\
%
${\bf \overline{132132}}$&=&
$({\bf \overline{15730}})(-14)
\oplus({\bf \overline{75075}})(-2)
\oplus({\bf \overline{4719}})(-2)
\oplus({\bf \overline{1760}})(-2)
\oplus({\bf \overline{22880}})(10)
\oplus({\bf \overline{8470}})(10)
\oplus({\bf \overline{594}})(10)
\oplus({\bf 2904})(22)$\\
%
${\bf 132132'}$&=&
$({\bf 70785})(-7)
\oplus({\bf 37752})(5)
\oplus({\bf 9075})(5)
\oplus({\bf \overline{7865}})(17)
\oplus({\bf \overline{5445}})(17)
\oplus({\bf \overline{1210}})(29)$\\
%
${\bf \overline{132132'}}$&=&
$({\bf \overline{70785}})(7)
\oplus({\bf \overline{37752}})(-5)
\oplus({\bf \overline{9075}})(-5)
\oplus({\bf 7865})(-17)
\oplus({\bf 5445})(-17)
\oplus({\bf 1210})(-29)$\\
%
${\bf 138996}$&=&
$({\bf 7722})(16)
\oplus({\bf 81312})(4)
\oplus({\bf 2145})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 22869})(-8)
\oplus({\bf 15730})(-8)
\oplus({\bf 440})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 4719})(-20)
\oplus({\bf 1760})(-20)
\oplus({\bf 55})(-20)
\oplus({\bf 594})(-32)$\\
%
${\bf \overline{138996}}$&=&
$({\bf \overline{7722}})(-16)
\oplus({\bf \overline{81312}})(-4)
\oplus({\bf \overline{2145}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{22869}})(8)
\oplus({\bf \overline{15730}})(8)
\oplus({\bf \overline{440}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{4719}})(20)
\oplus({\bf \overline{1760}})(20)
\oplus({\bf \overline{55}})(20)
\oplus({\bf \overline{594}})(32)$\\
%
${\bf 139425}$&=&
$({\bf 7865})(16)
\oplus({\bf 83160})(4)
\oplus({\bf 2145})(4)
\oplus({\bf 1210})(4)
\oplus({\bf 22869})(-8)
\oplus({\bf 286})(-8)
\oplus({\bf 12870})(-8)
\oplus({\bf 440})(-8)
\oplus({\bf 3080})(-20)
\oplus({\bf 4719})(-20)
\oplus({\bf 66})(-20)
\oplus({\bf 715})(-32)$\\
%
${\bf \overline{139425}}$&=&
$({\bf \overline{7865}})(-16)
\oplus({\bf \overline{83160}})(-4)
\oplus({\bf \overline{2145}})(-4)
\oplus({\bf \overline{1210}})(-4)
\oplus({\bf \overline{22869}})(8)
\oplus({\bf \overline{12870}})(8)
\oplus({\bf \overline{286}})(8)
\oplus({\bf \overline{440}})(8)
\oplus({\bf \overline{3080}})(20)
\oplus({\bf \overline{4719}})(20)
\oplus({\bf \overline{66}})(20)
\oplus({\bf \overline{715}})(32)$\\
%
${\bf 139776}$&=&
$({\bf 8008})(16)
\oplus({\bf 84942})(4)
\oplus({\bf 1001})(4)
\oplus({\bf 2145})(4)
\oplus({\bf 10725})(-8)
\oplus({\bf 22869})(-8)
\oplus({\bf 286})(-8)
\oplus({\bf 440})(-8)
\oplus({\bf 3080})(-20)
\oplus({\bf 4719})(-20)
\oplus({\bf 66})(-20)
\oplus({\bf 55})(-20)
\oplus({\bf 715})(-32)
\oplus({\bf 594})(-32)
\oplus({\bf 11})(-32)
\oplus({\bf 120})(-44)$\\
%
${\bf \overline{139776}}$&=&
$({\bf \overline{8008}})(-16)
\oplus({\bf \overline{84942}})(-4)
\oplus({\bf \overline{1001}})(-4)
\oplus({\bf \overline{2145}})(-4)
\oplus({\bf \overline{10725}})(8)
\oplus({\bf \overline{22869}})(8)
\oplus({\bf \overline{286}})(8)
\oplus({\bf \overline{440}})(8)
\oplus({\bf \overline{3080}})(20)
\oplus({\bf \overline{4719}})(20)
\oplus({\bf \overline{66}})(20)
\oplus({\bf \overline{55}})(20)
\oplus({\bf \overline{715}})(32)
\oplus({\bf \overline{594}})(32)
\oplus({\bf \overline{11}})(32)
\oplus({\bf 120})(44)$\\
%
${\bf 141570}$&=&
$({\bf 45375})(-10)
\oplus({\bf 58080})(2)
\oplus({\bf 16335})(2)
\oplus({\bf 21780})(14)$\\
%
${\bf \overline{141570}}$&=&
$({\bf \overline{45375}})(10)
\oplus({\bf \overline{58080}})(-2)
\oplus({\bf \overline{16335}})(-2)
\oplus({\bf \overline{21780}})(-14)$\\
%
${\bf 144144}$&=&
$({\bf \overline{8008'}})(17)
\oplus({\bf 85085})(5)
\oplus({\bf 3003})(5)
\oplus({\bf 32032})(-7)
\oplus({\bf 1001})(-7)
\oplus({\bf 10725})(-19)
\oplus({\bf 286})(-19)
\oplus({\bf 3080})(-31)
\oplus({\bf 66})(-31)
\oplus({\bf 715})(-43)
\oplus({\bf 11})(-43)
\oplus({\bf 120})(-55)
\oplus({\bf 1})(-55)
\oplus({\bf \overline{11}})(-67)$\\
%
${\bf \overline{144144}}$&=&
$({\bf 8008'})(-17)
\oplus({\bf \overline{85085}})(-5)
\oplus({\bf \overline{3003}})(-5)
\oplus({\bf \overline{32032}})(7)
\oplus({\bf \overline{1001}})(7)
\oplus({\bf \overline{10725}})(19)
\oplus({\bf \overline{286}})(19)
\oplus({\bf \overline{3080}})(31)
\oplus({\bf \overline{66}})(31)
\oplus({\bf \overline{715}})(43)
\oplus({\bf \overline{11}})(43)
\oplus({\bf 120})(55)
\oplus({\bf 1})(55)
\oplus({\bf 11})(67)$\\
%
${\bf 151008}$&=&
$({\bf 58080})(-9)
\oplus({\bf 50820})(3)
\oplus({\bf 21780})(3)
\oplus({\bf 20328})(15)$\\
%
${\bf \overline{151008}}$&=&
$({\bf \overline{58080}})(9)
\oplus({\bf \overline{50820}})(-3)
\oplus({\bf \overline{21780}})(-3)
\oplus({\bf \overline{20328}})(-15)$\\
%
${\bf 156156}$&=&
$({\bf 84942'})(-7)
\oplus({\bf 15730'})(5)
\oplus({\bf 37752})(5)
\oplus({\bf \overline{7865}})(17)
\oplus({\bf \overline{7722}})(17)
\oplus({\bf \overline{2145}})(29)$\\
%
${\bf \overline{156156}}$&=&
$({\bf \overline{84942'}})(7)
\oplus({\bf \overline{15730'}})(-5)
\oplus({\bf \overline{37752}})(-5)
\oplus({\bf 7865})(-17)
\oplus({\bf 7722})(-17)
\oplus({\bf 2145})(-29)$\\
%
${\bf 156156'}$&=&
$({\bf 88088})(-7)
\oplus({\bf 33033'})(5)
\oplus({\bf 15730'})(5)
\oplus({\bf \overline{8008}})(17)
\oplus({\bf \overline{7865}})(17)
\oplus({\bf \overline{1001}})(29)
\oplus({\bf \overline{2145}})(29)
\oplus({\bf \overline{286}})(41)$\\
%
${\bf \overline{156156'}}$&=&
$({\bf \overline{88088}})(7)
\oplus({\bf \overline{33033'}})(-5)
\oplus({\bf \overline{15730'}})(-5)
\oplus({\bf 8008})(-17)
\oplus({\bf 7865})(-17)
\oplus({\bf 1001})(-29)
\oplus({\bf 2145})(-29)
\oplus({\bf 286})(-41)$\\
%
${\bf 157950}$&=&
$({\bf \overline{3510}})(-22)
\oplus({\bf 27720})(-10)
\oplus({\bf 10296})(-10)
\oplus({\bf 594})(-10)
\oplus({\bf 91476})(2)
\oplus({\bf 4719})(2)
\oplus({\bf 1760})(2)
\oplus({\bf 55})(2)
\oplus({\bf 15730})(14)
\oplus({\bf 440})(14)
\oplus({\bf 165})(14)
\oplus({\bf 1485})(26)$\\
%
${\bf \overline{157950}}$&=&
$({\bf 3510})(22)
\oplus({\bf \overline{27720}})(10)
\oplus({\bf \overline{10296}})(10)
\oplus({\bf \overline{594}})(10)
\oplus({\bf \overline{91476}})(-2)
\oplus({\bf \overline{4719}})(-2)
\oplus({\bf \overline{1760}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{15730}})(-14)
\oplus({\bf \overline{440}})(-14)
\oplus({\bf \overline{165}})(-14)
\oplus({\bf \overline{1485}})(-26)$\\
%
${\bf 163800}$&=&
$({\bf \overline{43680}})(-11)
\oplus({\bf 84084})(1)
\oplus({\bf 10296})(1)
\oplus({\bf 20020})(13)
\oplus({\bf 1760})(13)
\oplus({\bf 3465})(25)
\oplus({\bf 165})(25)
\oplus({\bf 330})(37)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 43680})(11)
\oplus({\bf \overline{84084}})(-1)
\oplus({\bf \overline{10296}})(-1)
\oplus({\bf \overline{20020}})(-13)
\oplus({\bf \overline{1760}})(-13)
\oplus({\bf \overline{3465}})(-25)
\oplus({\bf \overline{165}})(-25)
\oplus({\bf \overline{330}})(-37)$\\
%
${\bf 167960}$&=&
$({\bf 92378})(-9)
\oplus({\bf 43758})(3)
\oplus({\bf 19448})(15)
\oplus({\bf 8008'})(27)
\oplus({\bf \overline{3003}})(39)
\oplus({\bf \overline{1001}})(51)
\oplus({\bf \overline{286}})(63)
\oplus({\bf \overline{66}})(75)
\oplus({\bf \overline{11}})(87)
\oplus({\bf 1})(99)$\\
%
${\bf \overline{167960}}$&=&
$({\bf \overline{92378}})(9)
\oplus({\bf \overline{43758}})(-3)
\oplus({\bf \overline{19448}})(-15)
\oplus({\bf \overline{8008'}})(-27)
\oplus({\bf 3003})(-39)
\oplus({\bf 1001})(-51)
\oplus({\bf 286})(-63)
\oplus({\bf 66})(-75)
\oplus({\bf 11})(-87)
\oplus({\bf 1})(-99)$\\
%
${\bf 169884}$&=&
$({\bf 60984})(-10)
\oplus({\bf 76230})(2)
\oplus({\bf 32670})(14)$\\
%
${\bf \overline{169884}}$&=&
$({\bf \overline{60984}})(10)
\oplus({\bf \overline{76230}})(-2)
\oplus({\bf \overline{32670}})(-14)$\\
%
${\bf 171600}$&=&
$({\bf 96525})(-7)
\oplus({\bf 25025})(5)
\oplus({\bf 30030})(5)
\oplus({\bf \overline{8008}})(17)
\oplus({\bf \overline{7722}})(17)
\oplus({\bf \overline{2145}})(29)
\oplus({\bf \overline{1485}})(29)
\oplus({\bf \overline{440}})(41)
\oplus({\bf \overline{165}})(41)
\oplus({\bf \overline{55}})(53)$\\
%
${\bf \overline{171600}}$&=&
$({\bf \overline{96525}})(7)
\oplus({\bf \overline{25025}})(-5)
\oplus({\bf \overline{30030}})(-5)
\oplus({\bf 8008})(-17)
\oplus({\bf 7722})(-17)
\oplus({\bf 2145})(-29)
\oplus({\bf 1485})(-29)
\oplus({\bf 440})(-41)
\oplus({\bf 165})(-41)
\oplus({\bf 55})(-53)$\\
%
${\bf 180180}$&=&
$({\bf 94380})(-7)
\oplus({\bf 37752})(5)
\oplus({\bf 17160})(5)
\oplus({\bf 13068})(5)
\oplus({\bf \overline{7722}})(17)
\oplus({\bf \overline{5445}})(17)
\oplus({\bf \overline{3168}})(17)
\oplus({\bf \overline{1485}})(29)$\\
%
${\bf \overline{180180}}$&=&
$({\bf \overline{94380}})(7)
\oplus({\bf \overline{37752}})(-5)
\oplus({\bf \overline{17160}})(-5)
\oplus({\bf \overline{13068}})(-5)
\oplus({\bf 7722})(-17)
\oplus({\bf 5445})(-17)
\oplus({\bf 3168})(-17)
\oplus({\bf 1485})(-29)$\\
%
${\bf 180180'}$&=&
$({\bf 12870})(-19)
\oplus({\bf 57200})(-7)
\oplus({\bf 1210})(-7)
\oplus({\bf 94380'})(5)
\oplus({\bf 5445})(5)
\oplus({\bf \overline{9075}})(17)$\\
%
${\bf \overline{180180'}}$&=&
$({\bf \overline{12870}})(19)
\oplus({\bf \overline{57200}})(7)
\oplus({\bf \overline{1210}})(7)
\oplus({\bf \overline{94380'}})(-5)
\oplus({\bf \overline{5445}})(-5)
\oplus({\bf 9075})(-17)$\\
%
${\bf 187110}$&=&
$({\bf 22869})(14)
\oplus({\bf 110110})(2)
\oplus({\bf 3080})(2)
\oplus({\bf 4719})(2)
\oplus({\bf 15015})(-10)
\oplus({\bf 22880})(-10)
\oplus({\bf 715})(-10)
\oplus({\bf 594})(-10)
\oplus({\bf 3510})(-22)
\oplus({\bf 2904})(-22)
\oplus({\bf 120})(-22)
\oplus({\bf \overline{594}})(-34)$\\
%
${\bf \overline{187110}}$&=&
$({\bf \overline{22869}})(-14)
\oplus({\bf \overline{110110}})(-2)
\oplus({\bf \overline{3080}})(-2)
\oplus({\bf \overline{4719}})(-2)
\oplus({\bf \overline{15015}})(10)
\oplus({\bf \overline{22880}})(10)
\oplus({\bf \overline{715}})(10)
\oplus({\bf \overline{594}})(10)
\oplus({\bf \overline{3510}})(22)
\oplus({\bf 2904})(22)
\oplus({\bf 120})(22)
\oplus({\bf 594})(34)$\\
%
${\bf 188760}$&=&
$({\bf 76230})(-9)
\oplus({\bf 32670})(3)
\oplus({\bf 50820})(3)
\oplus({\bf 29040})(15)$\\
%
${\bf \overline{188760}}$&=&
$({\bf \overline{76230}})(9)
\oplus({\bf \overline{32670}})(-3)
\oplus({\bf \overline{50820}})(-3)
\oplus({\bf \overline{29040}})(-15)$\\
%
${\bf 192192}$&=&
$({\bf 110110'})(-7)
\oplus({\bf 25025})(5)
\oplus({\bf 33033'})(5)
\oplus({\bf \overline{3003}})(17)
\oplus({\bf \overline{8008}})(17)
\oplus({\bf \overline{7865}})(17)
\oplus({\bf \overline{1001}})(29)
\oplus({\bf \overline{2145}})(29)
\oplus({\bf \overline{1210}})(29)
\oplus({\bf \overline{286}})(41)
\oplus({\bf \overline{440}})(41)
\oplus({\bf \overline{66}})(53)$\\
%
${\bf \overline{192192}}$&=&
$({\bf \overline{110110'}})(7)
\oplus({\bf \overline{25025}})(-5)
\oplus({\bf \overline{33033'}})(-5)
\oplus({\bf 3003})(-17)
\oplus({\bf 8008})(-17)
\oplus({\bf 7865})(-17)
\oplus({\bf 1001})(-29)
\oplus({\bf 2145})(-29)
\oplus({\bf 1210})(-29)
\oplus({\bf 286})(-41)
\oplus({\bf 440})(-41)
\oplus({\bf 66})(-53)$\\
%
${\bf 196625}$&=&
$({\bf 45375})(12)
\oplus({\bf 81675})(0)
\oplus({\bf 24200})(0)
\oplus({\bf \overline{45375}})(-12)$\\
%
${\bf 197120}$&=&
$({\bf 3080})(24)
\oplus({\bf 18150})(12)
\oplus({\bf 15015})(12)
\oplus({\bf 715})(12)
\oplus({\bf 117975})(0)
\oplus({\bf 4235})(0)
\oplus({\bf 3510})(0)
\oplus({\bf 120})(0)
\oplus({\bf \overline{27720}})(-12)
\oplus({\bf \overline{715}})(-12)
\oplus({\bf \overline{594}})(-12)
\oplus({\bf \overline{11}})(-12)
\oplus({\bf \overline{4719}})(-24)
\oplus({\bf \overline{66}})(-24)
\oplus({\bf \overline{55}})(-24)
\oplus({\bf \overline{440}})(-36)$\\
%
${\bf \overline{197120}}$&=&
$({\bf \overline{3080}})(-24)
\oplus({\bf \overline{18150}})(-12)
\oplus({\bf \overline{15015}})(-12)
\oplus({\bf \overline{715}})(-12)
\oplus({\bf \overline{117975}})(0)
\oplus({\bf 4235})(0)
\oplus({\bf \overline{3510}})(0)
\oplus({\bf 120})(0)
\oplus({\bf 27720})(12)
\oplus({\bf 715})(12)
\oplus({\bf 594})(12)
\oplus({\bf 11})(12)
\oplus({\bf 4719})(24)
\oplus({\bf 66})(24)
\oplus({\bf 55})(24)
\oplus({\bf 440})(36)$\\
%
${\bf 223080}$&=&
$({\bf 2145})(26)
\oplus({\bf 22869})(14)
\oplus({\bf 286})(14)
\oplus({\bf 440})(14)
\oplus({\bf 133650})(2)
\oplus({\bf 3080})(2)
\oplus({\bf 4719})(2)
\oplus({\bf 66})(2)
\oplus({\bf 55})(2)
\oplus({\bf 18150})(-10)
\oplus({\bf 27720})(-10)
\oplus({\bf 715})(-10)
\oplus({\bf 594})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 4235})(-22)
\oplus({\bf \overline{3510}})(-22)
\oplus({\bf 120})(-22)
\oplus({\bf \overline{715}})(-34)$\\
%
${\bf \overline{223080}}$&=&
$({\bf \overline{2145}})(-26)
\oplus({\bf \overline{22869}})(-14)
\oplus({\bf \overline{286}})(-14)
\oplus({\bf \overline{440}})(-14)
\oplus({\bf \overline{133650}})(-2)
\oplus({\bf \overline{3080}})(-2)
\oplus({\bf \overline{4719}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{18150}})(10)
\oplus({\bf \overline{27720}})(10)
\oplus({\bf \overline{715}})(10)
\oplus({\bf \overline{594}})(10)
\oplus({\bf \overline{11}})(10)
\oplus({\bf 4235})(22)
\oplus({\bf 3510})(22)
\oplus({\bf 120})(22)
\oplus({\bf 715})(34)$\\
%
${\bf 225225}$&=&
$({\bf 105105})(-8)
\oplus({\bf 68640})(4)
\oplus({\bf 25740})(4)
\oplus({\bf 17160})(16)
\oplus({\bf 4620})(16)
\oplus({\bf \overline{3168}})(28)
\oplus({\bf \overline{462}})(28)
\oplus({\bf \overline{330}})(40)$\\
%
${\bf \overline{225225}}$&=&
$({\bf \overline{105105}})(8)
\oplus({\bf \overline{68640}})(-4)
\oplus({\bf \overline{25740}})(-4)
\oplus({\bf \overline{17160}})(-16)
\oplus({\bf \overline{4620}})(-16)
\oplus({\bf 3168})(-28)
\oplus({\bf 462})(-28)
\oplus({\bf 330})(-40)$\\
%
${\bf 226512}$&=&
$({\bf 60984})(12)
\oplus({\bf 104544})(0)
\oplus({\bf \overline{60984}})(-12)$\\
%
${\bf 252252}$&=&
$({\bf \overline{66066}})(-11)
\oplus({\bf 125840})(1)
\oplus({\bf 10296})(1)
\oplus({\bf 8470})(1)
\oplus({\bf 20020})(13)
\oplus({\bf 16335})(13)
\oplus({\bf 1760})(13)
\oplus({\bf 3465})(25)$\\
%
${\bf \overline{252252}}$&=&
$({\bf 66066})(11)
\oplus({\bf \overline{125840}})(-1)
\oplus({\bf \overline{10296}})(-1)
\oplus({\bf \overline{8470}})(-1)
\oplus({\bf \overline{20020}})(-13)
\oplus({\bf \overline{16335}})(-13)
\oplus({\bf \overline{1760}})(-13)
\oplus({\bf \overline{3465}})(-25)$\\
%
${\bf 252252'}$&=&
$({\bf 84084})(-10)
\oplus({\bf 112112})(2)
\oplus({\bf 20020})(2)
\oplus({\bf 27027})(14)
\oplus({\bf 3465})(14)
\oplus({\bf 4752})(26)
\oplus({\bf 330})(26)
\oplus({\bf 462})(38)$\\
%
${\bf \overline{252252'}}$&=&
$({\bf \overline{84084}})(10)
\oplus({\bf \overline{112112}})(-2)
\oplus({\bf \overline{20020}})(-2)
\oplus({\bf \overline{27027}})(-14)
\oplus({\bf \overline{3465}})(-14)
\oplus({\bf \overline{4752}})(-26)
\oplus({\bf \overline{330}})(-26)
\oplus({\bf \overline{462}})(-38)$\\
%
${\bf 264264}$&=&
$({\bf 15730})(-19)
\oplus({\bf 57200})(-7)
\oplus({\bf 33033})(-7)
\oplus({\bf 1485})(-7)
\oplus({\bf 135135})(5)
\oplus({\bf 5445})(5)
\oplus({\bf 3168})(5)
\oplus({\bf \overline{13068}})(17)$\\
%
${\bf \overline{264264}}$&=&
$({\bf \overline{15730}})(19)
\oplus({\bf \overline{57200}})(7)
\oplus({\bf \overline{33033}})(7)
\oplus({\bf \overline{1485}})(7)
\oplus({\bf \overline{135135}})(-5)
\oplus({\bf \overline{5445}})(-5)
\oplus({\bf \overline{3168}})(-5)
\oplus({\bf 13068})(-17)$\\
%
${\bf 272272}$&=&
$({\bf 32032})(15)
\oplus({\bf 154440'})(3)
\oplus({\bf 10725})(3)
\oplus({\bf 51975})(-9)
\oplus({\bf 3080})(-9)
\oplus({\bf 15015})(-21)
\oplus({\bf 715})(-21)
\oplus({\bf 3510})(-33)
\oplus({\bf 120})(-33)
\oplus({\bf \overline{594}})(-45)
\oplus({\bf \overline{11}})(-45)
\oplus({\bf \overline{55}})(-57)$\\
%
${\bf \overline{272272}}$&=&
$({\bf \overline{32032}})(-15)
\oplus({\bf \overline{154440'}})(-3)
\oplus({\bf \overline{10725}})(-3)
\oplus({\bf \overline{51975}})(9)
\oplus({\bf \overline{3080}})(9)
\oplus({\bf \overline{15015}})(21)
\oplus({\bf \overline{715}})(21)
\oplus({\bf \overline{3510}})(33)
\oplus({\bf 120})(33)
\oplus({\bf 594})(45)
\oplus({\bf 11})(45)
\oplus({\bf 55})(57)$\\
%
${\bf 273273}$&=&
$({\bf 143143})(-8)
\oplus({\bf 88088})(4)
\oplus({\bf 33033'})(16)
\oplus({\bf \overline{8008}})(28)
\oplus({\bf \overline{1001}})(40)$\\
%
${\bf \overline{273273}}$&=&
$({\bf \overline{143143}})(8)
\oplus({\bf \overline{88088}})(-4)
\oplus({\bf \overline{33033'}})(-16)
\oplus({\bf 8008})(-28)
\oplus({\bf 1001})(-40)$\\
%
${\bf 277200}$&=&
$({\bf 51975})(13)
\oplus({\bf 150150})(1)
\oplus({\bf 15015})(1)
\oplus({\bf 43680})(-11)
\oplus({\bf 3510})(-11)
\oplus({\bf \overline{10296}})(-23)
\oplus({\bf \overline{594}})(-23)
\oplus({\bf \overline{1760}})(-35)
\oplus({\bf \overline{55}})(-35)
\oplus({\bf \overline{165}})(-47)$\\
%
${\bf \overline{277200}}$&=&
$({\bf \overline{51975}})(-13)
\oplus({\bf \overline{150150}})(-1)
\oplus({\bf \overline{15015}})(-1)
\oplus({\bf \overline{43680}})(11)
\oplus({\bf \overline{3510}})(11)
\oplus({\bf 10296})(23)
\oplus({\bf 594})(23)
\oplus({\bf 1760})(35)
\oplus({\bf 55})(35)
\oplus({\bf 165})(47)$\\
%
${\bf 280280}$&=&
$({\bf 112112})(-9)
\oplus({\bf 105105})(3)
\oplus({\bf 27027})(3)
\oplus({\bf 25740})(15)
\oplus({\bf 4752})(15)
\oplus({\bf 4620})(27)
\oplus({\bf 462})(27)
\oplus({\bf \overline{462}})(39)$\\
%
${\bf \overline{280280}}$&=&
$({\bf \overline{112112}})(9)
\oplus({\bf \overline{105105}})(-3)
\oplus({\bf \overline{27027}})(-3)
\oplus({\bf \overline{25740}})(-15)
\oplus({\bf \overline{4752}})(-15)
\oplus({\bf \overline{4620}})(-27)
\oplus({\bf \overline{462}})(-27)
\oplus({\bf 462})(-39)$\\
%
${\bf 283140}$&=&
$({\bf 81675})(-11)
\oplus({\bf 98010})(1)
\oplus({\bf 45375})(1)
\oplus({\bf 58080})(13)$\\
%
${\bf \overline{283140}}$&=&
$({\bf 81675})(11)
\oplus({\bf \overline{98010}})(-1)
\oplus({\bf \overline{45375}})(-1)
\oplus({\bf \overline{58080}})(-13)$\\
%
${\bf 283140'}$&=&
$({\bf 98010})(-10)
\oplus({\bf 76230})(2)
\oplus({\bf 58080})(2)
\oplus({\bf 50820})(14)$\\
%
${\bf \overline{283140'}}$&=&
$({\bf \overline{98010}})(10)
\oplus({\bf \overline{76230}})(-2)
\oplus({\bf \overline{58080}})(-2)
\oplus({\bf \overline{50820}})(-14)$\\
%
${\bf 300300}$&=&
$({\bf 165165'})(-7)
\oplus({\bf 33033'})(5)
\oplus({\bf 30030})(5)
\oplus({\bf 37752})(5)
\oplus({\bf \overline{8008}})(17)
\oplus({\bf \overline{7865}})(17)
\oplus({\bf \overline{7722}})(17)
\oplus({\bf \overline{5445}})(17)
\oplus({\bf \overline{2145}})(29)
\oplus({\bf \overline{1210}})(29)
\oplus({\bf \overline{1485}})(29)
\oplus({\bf \overline{440}})(41)$\\
%
${\bf \overline{300300}}$&=&
$({\bf \overline{165165'}})(7)
\oplus({\bf \overline{33033'}})(-5)
\oplus({\bf \overline{30030}})(-5)
\oplus({\bf \overline{37752}})(-5)
\oplus({\bf 8008})(-17)
\oplus({\bf 7865})(-17)
\oplus({\bf 7722})(-17)
\oplus({\bf 5445})(-17)
\oplus({\bf 2145})(-29)
\oplus({\bf 1210})(-29)
\oplus({\bf 1485})(-29)
\oplus({\bf 440})(-41)$\\
%
${\bf 300300'}$&=&
$({\bf 3080})(-31)
\oplus({\bf 22869})(-19)
\oplus({\bf 286})(-19)
\oplus({\bf 83160})(-7)
\oplus({\bf 2145})(-7)
\oplus({\bf 165165''})(5)
\oplus({\bf 7865})(5)
\oplus({\bf \overline{15730'}})(17)$\\
%
${\bf \overline{300300'}}$&=&
$({\bf \overline{3080}})(31)
\oplus({\bf \overline{22869}})(19)
\oplus({\bf \overline{286}})(19)
\oplus({\bf \overline{83160}})(7)
\oplus({\bf \overline{2145}})(7)
\oplus({\bf \overline{165165''}})(-5)
\oplus({\bf \overline{7865}})(-5)
\oplus({\bf 15730'})(-17)$\\
%
${\bf 306306}$&=&
$({\bf 170170})(-8)
\oplus({\bf 19448})(4)
\oplus({\bf 68640'})(4)
\oplus({\bf 8008'})(16)
\oplus({\bf 25025})(16)
\oplus({\bf \overline{3003}})(28)
\oplus({\bf \overline{8008}})(28)
\oplus({\bf \overline{1001}})(40)
\oplus({\bf \overline{2145}})(40)
\oplus({\bf \overline{286}})(52)
\oplus({\bf \overline{440}})(52)
\oplus({\bf \overline{66}})(64)
\oplus({\bf \overline{55}})(64)
\oplus({\bf \overline{11}})(76)$\\
%
${\bf \overline{306306}}$&=&
$({\bf \overline{170170}})(8)
\oplus({\bf \overline{19448}})(-4)
\oplus({\bf \overline{68640'}})(-4)
\oplus({\bf \overline{8008'}})(-16)
\oplus({\bf \overline{25025}})(-16)
\oplus({\bf 3003})(-28)
\oplus({\bf 8008})(-28)
\oplus({\bf 1001})(-40)
\oplus({\bf 2145})(-40)
\oplus({\bf 286})(-52)
\oplus({\bf 440})(-52)
\oplus({\bf 66})(-64)
\oplus({\bf 55})(-64)
\oplus({\bf 11})(-76)$\\
%
${\bf 306735}$&=&
$({\bf 4719})(24)
\oplus({\bf 27720})(12)
\oplus({\bf 22880})(12)
\oplus({\bf 715})(12)
\oplus({\bf 594})(12)
\oplus({\bf 179200})(0)
\oplus({\bf 4235})(0)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{3510}})(0)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf \overline{27720}})(-12)
\oplus({\bf \overline{22880}})(-12)
\oplus({\bf \overline{715}})(-12)
\oplus({\bf \overline{594}})(-12)
\oplus({\bf \overline{4719}})(-24)$\\
%
${\bf 308308}$&=&
$({\bf 33033})(15)
\oplus({\bf 154440})(3)
\oplus({\bf 15730})(3)
\oplus({\bf 3465})(3)
\oplus({\bf 75075})(-9)
\oplus({\bf 16335})(-9)
\oplus({\bf 1760})(-9)
\oplus({\bf 8470})(-21)$\\
%
${\bf \overline{308308}}$&=&
$({\bf \overline{33033}})(-15)
\oplus({\bf \overline{154440}})(-3)
\oplus({\bf \overline{15730}})(-3)
\oplus({\bf \overline{3465}})(-3)
\oplus({\bf \overline{75075}})(9)
\oplus({\bf \overline{16335}})(9)
\oplus({\bf \overline{1760}})(9)
\oplus({\bf \overline{8470}})(21)$\\
%
${\bf 324324}$&=&
$({\bf 3003})(27)
\oplus({\bf 32032})(15)
\oplus({\bf 1001})(15)
\oplus({\bf 187187})(3)
\oplus({\bf 10725})(3)
\oplus({\bf 286})(3)
\oplus({\bf 62920})(-9)
\oplus({\bf 3080})(-9)
\oplus({\bf 66})(-9)
\oplus({\bf 18150})(-21)
\oplus({\bf 715})(-21)
\oplus({\bf 11})(-21)
\oplus({\bf 4235})(-33)
\oplus({\bf 120})(-33)
\oplus({\bf 1})(-33)
\oplus({\bf \overline{715}})(-45)
\oplus({\bf \overline{11}})(-45)
\oplus({\bf \overline{66}})(-57)$\\
%
${\bf \overline{324324}}$&=&
$({\bf \overline{3003}})(-27)
\oplus({\bf \overline{32032}})(-15)
\oplus({\bf \overline{1001}})(-15)
\oplus({\bf \overline{187187}})(-3)
\oplus({\bf \overline{10725}})(-3)
\oplus({\bf \overline{286}})(-3)
\oplus({\bf \overline{62920}})(9)
\oplus({\bf \overline{3080}})(9)
\oplus({\bf \overline{66}})(9)
\oplus({\bf \overline{18150}})(21)
\oplus({\bf \overline{715}})(21)
\oplus({\bf \overline{11}})(21)
\oplus({\bf 4235})(33)
\oplus({\bf 120})(33)
\oplus({\bf 1})(33)
\oplus({\bf 715})(45)
\oplus({\bf 11})(45)
\oplus({\bf 66})(57)$\\
%
${\bf 329472}$&=&
$({\bf 151008})(-8)
\oplus({\bf 94380})(4)
\oplus({\bf 25740})(4)
\oplus({\bf 20328})(4)
\oplus({\bf 17160})(16)
\oplus({\bf 13068})(16)
\oplus({\bf 4620})(16)
\oplus({\bf \overline{3168}})(28)$\\
%
${\bf \overline{329472}}$&=&
$({\bf \overline{151008}})(8)
\oplus({\bf \overline{94380}})(-4)
\oplus({\bf \overline{25740}})(-4)
\oplus({\bf \overline{20328}})(-4)
\oplus({\bf \overline{17160}})(-16)
\oplus({\bf \overline{13068}})(-16)
\oplus({\bf \overline{4620}})(-16)
\oplus({\bf 3168})(-28)$\\
%
${\bf 339768}$&=&
$({\bf 104544})(-11)
\oplus({\bf 60984})(1)
\oplus({\bf 98010})(1)
\oplus({\bf 76230})(13)$\\
%
${\bf \overline{339768}}$&=&
$({\bf 104544})(11)
\oplus({\bf \overline{60984}})(-1)
\oplus({\bf \overline{98010}})(-1)
\oplus({\bf \overline{76230}})(-13)$\\
%
${\bf 340704}$&=&
$({\bf 61776})(13)
\oplus({\bf 176176})(1)
\oplus({\bf 22880})(1)
\oplus({\bf 66066})(-11)
\oplus({\bf 3510})(-11)
\oplus({\bf \overline{10296}})(-23)$\\
%
${\bf \overline{340704}}$&=&
$({\bf \overline{61776}})(-13)
\oplus({\bf \overline{176176}})(-1)
\oplus({\bf \overline{22880}})(-1)
\oplus({\bf \overline{66066}})(11)
\oplus({\bf \overline{3510}})(11)
\oplus({\bf 10296})(23)$\\
%
${\bf 343200}$&=&
$({\bf \overline{17160}})(17)
\oplus({\bf 177870})(5)
\oplus({\bf 7722})(5)
\oplus({\bf 3168})(5)
\oplus({\bf 81312})(-7)
\oplus({\bf 33033})(-7)
\oplus({\bf 1485})(-7)
\oplus({\bf 330})(-7)
\oplus({\bf 15730})(-19)
\oplus({\bf 3465})(-19)
\oplus({\bf 165})(-19)
\oplus({\bf 1760})(-31)$\\
%
${\bf \overline{343200}}$&=&
$({\bf 17160})(-17)
\oplus({\bf \overline{177870}})(-5)
\oplus({\bf \overline{7722}})(-5)
\oplus({\bf \overline{3168}})(-5)
\oplus({\bf \overline{81312}})(7)
\oplus({\bf \overline{33033}})(7)
\oplus({\bf \overline{1485}})(7)
\oplus({\bf \overline{330}})(7)
\oplus({\bf \overline{15730}})(19)
\oplus({\bf \overline{3465}})(19)
\oplus({\bf \overline{165}})(19)
\oplus({\bf \overline{1760}})(31)$\\
%
${\bf 352716}$&=&
$({\bf 184756})(-10)
\oplus({\bf 92378})(2)
\oplus({\bf 43758})(14)
\oplus({\bf 19448})(26)
\oplus({\bf 8008'})(38)
\oplus({\bf \overline{3003}})(50)
\oplus({\bf \overline{1001}})(62)
\oplus({\bf \overline{286}})(74)
\oplus({\bf \overline{66}})(86)
\oplus({\bf \overline{11}})(98)
\oplus({\bf 1})(110)$\\
%
${\bf \overline{352716}}$&=&
$({\bf \overline{184756}})(10)
\oplus({\bf \overline{92378}})(-2)
\oplus({\bf \overline{43758}})(-14)
\oplus({\bf \overline{19448}})(-26)
\oplus({\bf \overline{8008'}})(-38)
\oplus({\bf 3003})(-50)
\oplus({\bf 1001})(-62)
\oplus({\bf 286})(-74)
\oplus({\bf 66})(-86)
\oplus({\bf 11})(-98)
\oplus({\bf 1})(-110)$\\
%
${\bf 369512}$&=&
$({\bf \overline{19448}})(18)
\oplus({\bf \overline{205920'}})(6)
\oplus({\bf \overline{8008'}})(6)
\oplus({\bf 85085})(-6)
\oplus({\bf 3003})(-6)
\oplus({\bf 32032})(-18)
\oplus({\bf 1001})(-18)
\oplus({\bf 10725})(-30)
\oplus({\bf 286})(-30)
\oplus({\bf 3080})(-42)
\oplus({\bf 66})(-42)
\oplus({\bf 715})(-54)
\oplus({\bf 11})(-54)
\oplus({\bf 120})(-66)
\oplus({\bf 1})(-66)
\oplus({\bf \overline{11}})(-78)$\\
%
${\bf \overline{369512}}$&=&
$({\bf 19448})(-18)
\oplus({\bf 205920'})(-6)
\oplus({\bf 8008'})(-6)
\oplus({\bf \overline{85085}})(6)
\oplus({\bf \overline{3003}})(6)
\oplus({\bf \overline{32032}})(18)
\oplus({\bf \overline{1001}})(18)
\oplus({\bf \overline{10725}})(30)
\oplus({\bf \overline{286}})(30)
\oplus({\bf \overline{3080}})(42)
\oplus({\bf \overline{66}})(42)
\oplus({\bf \overline{715}})(54)
\oplus({\bf \overline{11}})(54)
\oplus({\bf 120})(66)
\oplus({\bf 1})(66)
\oplus({\bf 11})(78)$\\
%
${\bf 370656}$&=&
$({\bf 10296})(-21)
\oplus({\bf 91476})(-9)
\oplus({\bf 20020})(-9)
\oplus({\bf 1760})(-9)
\oplus({\bf 189728})(3)
\oplus({\bf 15730})(3)
\oplus({\bf 3465})(3)
\oplus({\bf 165})(3)
\oplus({\bf 33033})(15)
\oplus({\bf 1485})(15)
\oplus({\bf 330})(15)
\oplus({\bf 3168})(27)$\\
%
${\bf \overline{370656}}$&=&
$({\bf \overline{10296}})(21)
\oplus({\bf \overline{91476}})(9)
\oplus({\bf \overline{20020}})(9)
\oplus({\bf \overline{1760}})(9)
\oplus({\bf \overline{189728}})(-3)
\oplus({\bf \overline{15730}})(-3)
\oplus({\bf \overline{3465}})(-3)
\oplus({\bf \overline{165}})(-3)
\oplus({\bf \overline{33033}})(-15)
\oplus({\bf \overline{1485}})(-15)
\oplus({\bf \overline{330}})(-15)
\oplus({\bf \overline{3168}})(-27)$\\
%
${\bf 382239}$&=&
$({\bf 98010})(12)
\oplus({\bf 104544})(0)
\oplus({\bf 81675})(0)
\oplus({\bf \overline{98010}})(-12)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{10}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A11_A9-A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A11_A9-A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{10}\oplus\mathfrak{su}_2\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 12}$&=&
$({\bf 10,1})(1)
\oplus({\bf 1,2})(-5)$\\
%
${\bf \overline{12}}$&=&
$({\bf \overline{10},1})(-1)
\oplus({\bf 1,2})(5)$\\
%
${\bf 66}$&=&
$({\bf 45,1})(2)
\oplus({\bf 10,2})(-4)
\oplus({\bf 1,1})(-10)$\\
%
${\bf \overline{66}}$&=&
$({\bf \overline{45},1})(-2)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf 1,1})(10)$\\
%
${\bf 78}$&=&
$({\bf 55,1})(2)
\oplus({\bf 10,2})(-4)
\oplus({\bf 1,3})(-10)$\\
%
${\bf \overline{78}}$&=&
$({\bf \overline{55},1})(-2)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf 1,3})(10)$\\
%
${\bf 143}$&=&
$({\bf 10,2})(6)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10},2})(-6)$\\
%
${\bf 220}$&=&
$({\bf 120,1})(3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 10,1})(-9)$\\
%
${\bf \overline{220}}$&=&
$({\bf \overline{120},1})(-3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{10},1})(9)$\\
%
${\bf 364}$&=&
$({\bf 220,1})(3)
\oplus({\bf 55,2})(-3)
\oplus({\bf 10,3})(-9)
\oplus({\bf 1,4})(-15)$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{220},1})(-3)
\oplus({\bf \overline{55},2})(3)
\oplus({\bf \overline{10},3})(9)
\oplus({\bf 1,4})(15)$\\
%
${\bf 495}$&=&
$({\bf 210,1})(4)
\oplus({\bf 120,2})(-2)
\oplus({\bf 45,1})(-8)$\\
%
${\bf \overline{495}}$&=&
$({\bf \overline{210},1})(-4)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{45},1})(8)$\\
%
${\bf 572}$&=&
$({\bf 330,1})(3)
\oplus({\bf 55,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 10,3})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 1,2})(-15)$\\
%
${\bf \overline{572}}$&=&
$({\bf \overline{330},1})(-3)
\oplus({\bf \overline{55},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{10},3})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf 1,2})(15)$\\
%
${\bf 780}$&=&
$({\bf \overline{10},1})(-11)
\oplus({\bf 99,2})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 45,2})(7)$\\
%
${\bf \overline{780}}$&=&
$({\bf 10,1})(11)
\oplus({\bf 99,2})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf \overline{45},2})(-7)$\\
%
${\bf 792}$&=&
$({\bf 252,1})(5)
\oplus({\bf 210,2})(-1)
\oplus({\bf 120,1})(-7)$\\
%
${\bf \overline{792}}$&=&
$({\bf 252,1})(-5)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{120},1})(7)$\\
%
${\bf 924}$&=&
$({\bf 55,2})(7)
\oplus({\bf 540,1})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 99,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf \overline{10},3})(-11)$\\
%
${\bf \overline{924}}$&=&
$({\bf \overline{55},2})(-7)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf 99,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 10,3})(11)$\\
%
${\bf 924'}$&=&
$({\bf \overline{210},1})(6)
\oplus({\bf 252,2})(0)
\oplus({\bf 210,1})(-6)$\\
%
${\bf 1365}$&=&
$({\bf 715,1})(4)
\oplus({\bf 220,2})(-2)
\oplus({\bf 55,3})(-8)
\oplus({\bf 10,4})(-14)
\oplus({\bf 1,5})(-20)$\\
%
${\bf \overline{1365}}$&=&
$({\bf \overline{715},1})(-4)
\oplus({\bf \overline{220},2})(2)
\oplus({\bf \overline{55},3})(8)
\oplus({\bf \overline{10},4})(14)
\oplus({\bf 1,5})(20)$\\
%
${\bf 1716}$&=&
$({\bf 825,1})(4)
\oplus({\bf 330,2})(-2)
\oplus({\bf 55,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 10,2})(-14)
\oplus({\bf 1,1})(-20)$\\
%
${\bf \overline{1716}}$&=&
$({\bf \overline{825},1})(-4)
\oplus({\bf \overline{330},2})(2)
\oplus({\bf \overline{55},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{10},2})(14)
\oplus({\bf 1,1})(20)$\\
%
${\bf 2145}$&=&
$({\bf 990,1})(4)
\oplus({\bf 330,2})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 55,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 10,2})(-14)$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{990},1})(-4)
\oplus({\bf \overline{330},2})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{55},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{10},2})(14)$\\
%
${\bf 2574}$&=&
$({\bf 99,1})(-10)
\oplus({\bf 440,2})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 1155,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 120,2})(8)$\\
%
${\bf \overline{2574}}$&=&
$({\bf 99,1})(10)
\oplus({\bf \overline{440},2})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf \overline{1155},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{120},2})(-8)$\\
%
${\bf 3003}$&=&
$({\bf 1485,1})(4)
\oplus({\bf 220,2})(-2)
\oplus({\bf 330,2})(-2)
\oplus({\bf 55,3})(-8)
\oplus({\bf 55,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 10,4})(-14)
\oplus({\bf 10,2})(-14)
\oplus({\bf 1,3})(-20)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{1485},1})(-4)
\oplus({\bf \overline{220},2})(2)
\oplus({\bf \overline{330},2})(2)
\oplus({\bf \overline{55},3})(8)
\oplus({\bf \overline{55},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{10},4})(14)
\oplus({\bf \overline{10},2})(14)
\oplus({\bf 1,3})(20)$\\
%
${\bf 4212}$&=&
$({\bf 45,1})(12)
\oplus({\bf 440,2})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,3})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{440},2})(-6)
\oplus({\bf \overline{10},2})(-6)
\oplus({\bf \overline{45},1})(-12)$\\
%
${\bf 4290}$&=&
$({\bf 220,2})(8)
\oplus({\bf 2145,1})(2)
\oplus({\bf 55,3})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 540,2})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 99,3})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf \overline{10},4})(-16)$\\
%
${\bf \overline{4290}}$&=&
$({\bf \overline{220},2})(-8)
\oplus({\bf \overline{2145},1})(-2)
\oplus({\bf \overline{55},3})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{540},2})(4)
\oplus({\bf \overline{10},4})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf 99,3})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 10,4})(16)$\\
%
${\bf 4368}$&=&
$({\bf 2002,1})(5)
\oplus({\bf 715,2})(-1)
\oplus({\bf 220,3})(-7)
\oplus({\bf 55,4})(-13)
\oplus({\bf 10,5})(-19)
\oplus({\bf 1,6})(-25)$\\
%
${\bf \overline{4368}}$&=&
$({\bf \overline{2002},1})(-5)
\oplus({\bf \overline{715},2})(1)
\oplus({\bf \overline{220},3})(7)
\oplus({\bf \overline{55},4})(13)
\oplus({\bf \overline{10},5})(19)
\oplus({\bf 1,6})(25)$\\
%
${\bf 5005}$&=&
$({\bf 55,1})(12)
\oplus({\bf 540,2})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,3})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{440},2})(-6)
\oplus({\bf \overline{10},4})(-6)
\oplus({\bf \overline{10},2})(-6)
\oplus({\bf \overline{45},3})(-12)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{55},1})(-12)
\oplus({\bf \overline{540},2})(-6)
\oplus({\bf \overline{10},2})(-6)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,3})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 440,2})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 45,3})(12)$\\
%
${\bf 5148}$&=&
$({\bf 1848,1})(5)
\oplus({\bf 990,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 330,1})(-7)
\oplus({\bf 120,3})(-7)
\oplus({\bf 120,1})(-7)
\oplus({\bf 45,2})(-13)$\\
%
${\bf \overline{5148}}$&=&
$({\bf \overline{1848},1})(-5)
\oplus({\bf \overline{990},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{330},1})(7)
\oplus({\bf \overline{120},3})(7)
\oplus({\bf \overline{120},1})(7)
\oplus({\bf \overline{45},2})(13)$\\
%
${\bf 5720}$&=&
$({\bf 440,1})(-9)
\oplus({\bf 1155,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 1980,1})(3)
\oplus({\bf 120,3})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 210,2})(9)$\\
%
${\bf \overline{5720}}$&=&
$({\bf \overline{440},1})(9)
\oplus({\bf \overline{1155},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{1980},1})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{210},2})(-9)$\\
%
${\bf 5940}$&=&
$({\bf 55,3})(12)
\oplus({\bf 540,2})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,3})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{540},2})(-6)
\oplus({\bf \overline{10},4})(-6)
\oplus({\bf \overline{10},2})(-6)
\oplus({\bf \overline{55},3})(-12)$\\
%
${\bf 6720}$&=&
$({\bf 330,2})(8)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,3})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 540,2})(-4)
\oplus({\bf 440,2})(-4)
\oplus({\bf 10,4})(-4)
\oplus2({\bf 10,2})(-4)
\oplus({\bf 99,3})(-10)
\oplus({\bf 99,1})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf \overline{10},2})(-16)$\\
%
${\bf \overline{6720}}$&=&
$({\bf \overline{330},2})(-8)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{55},3})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{540},2})(4)
\oplus({\bf \overline{440},2})(4)
\oplus({\bf \overline{10},4})(4)
\oplus2({\bf \overline{10},2})(4)
\oplus({\bf 99,3})(10)
\oplus({\bf 99,1})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 10,2})(16)$\\
%
${\bf 8580}$&=&
$({\bf \overline{2310},1})(6)
\oplus({\bf 1848,2})(0)
\oplus({\bf 252,2})(0)
\oplus({\bf 990,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 120,2})(-12)$\\
%
${\bf \overline{8580}}$&=&
$({\bf 2310,1})(-6)
\oplus({\bf \overline{1848},2})(0)
\oplus({\bf 252,2})(0)
\oplus({\bf \overline{990},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{120},2})(12)$\\
%
${\bf 8580'}$&=&
$({\bf 3300,1})(5)
\oplus({\bf 825,2})(-1)
\oplus({\bf 990,2})(-1)
\oplus({\bf 330,3})(-7)
\oplus({\bf 330,1})(-7)
\oplus({\bf 120,1})(-7)
\oplus({\bf 55,2})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 10,1})(-19)$\\
%
${\bf \overline{8580'}}$&=&
$({\bf \overline{3300},1})(-5)
\oplus({\bf \overline{825},2})(1)
\oplus({\bf \overline{990},2})(1)
\oplus({\bf \overline{330},3})(7)
\oplus({\bf \overline{330},1})(7)
\oplus({\bf \overline{120},1})(7)
\oplus({\bf \overline{55},2})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{10},1})(19)$\\
%
${\bf 9009}$&=&
$({\bf 1155,1})(-8)
\oplus({\bf 1980,2})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 2310,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 252,2})(10)$\\
%
${\bf \overline{9009}}$&=&
$({\bf \overline{1155},1})(8)
\oplus({\bf \overline{1980},2})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{2310},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf 252,2})(-10)$\\
%
${\bf 10296}$&=&
$({\bf 1980,1})(-7)
\oplus({\bf 2310,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf \overline{1848},1})(5)
\oplus({\bf 252,3})(5)
\oplus({\bf 252,1})(5)
\oplus({\bf \overline{210},2})(11)$\\
%
${\bf \overline{10296}}$&=&
$({\bf \overline{1980},1})(7)
\oplus({\bf \overline{2310},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf 1848,1})(-5)
\oplus({\bf 252,3})(-5)
\oplus({\bf 252,1})(-5)
\oplus({\bf 210,2})(-11)$\\
%
${\bf 12012}$&=&
$({\bf 4752,1})(5)
\oplus({\bf 1485,2})(-1)
\oplus({\bf 990,2})(-1)
\oplus({\bf 220,1})(-7)
\oplus({\bf 330,3})(-7)
\oplus({\bf 330,1})(-7)
\oplus({\bf 120,3})(-7)
\oplus({\bf 55,2})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 10,3})(-19)$\\
%
${\bf \overline{12012}}$&=&
$({\bf \overline{4752},1})(-5)
\oplus({\bf \overline{1485},2})(1)
\oplus({\bf \overline{990},2})(1)
\oplus({\bf \overline{220},1})(7)
\oplus({\bf \overline{330},3})(7)
\oplus({\bf \overline{330},1})(7)
\oplus({\bf \overline{120},3})(7)
\oplus({\bf \overline{55},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{10},3})(19)$\\
%
${\bf 12012'}$&=&
$({\bf 4950'',1})(5)
\oplus({\bf 1485,2})(-1)
\oplus({\bf 825,2})(-1)
\oplus({\bf 220,3})(-7)
\oplus({\bf 330,3})(-7)
\oplus({\bf 330,1})(-7)
\oplus({\bf 55,4})(-13)
\oplus({\bf 55,2})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 10,3})(-19)
\oplus({\bf 10,1})(-19)
\oplus({\bf 1,2})(-25)$\\
%
${\bf \overline{12012'}}$&=&
$({\bf \overline{4950''},1})(-5)
\oplus({\bf \overline{1485},2})(1)
\oplus({\bf \overline{825},2})(1)
\oplus({\bf \overline{220},3})(7)
\oplus({\bf \overline{330},3})(7)
\oplus({\bf \overline{330},1})(7)
\oplus({\bf \overline{55},4})(13)
\oplus({\bf \overline{55},2})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{10},3})(19)
\oplus({\bf \overline{10},1})(19)
\oplus({\bf 1,2})(25)$\\
%
${\bf 12012''}$&=&
$({\bf 5148,1})(5)
\oplus({\bf 715,2})(-1)
\oplus({\bf 1485,2})(-1)
\oplus({\bf 220,3})(-7)
\oplus({\bf 220,1})(-7)
\oplus({\bf 330,3})(-7)
\oplus({\bf 55,4})(-13)
\oplus({\bf 55,2})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 10,5})(-19)
\oplus({\bf 10,3})(-19)
\oplus({\bf 1,4})(-25)$\\
%
${\bf \overline{12012''}}$&=&
$({\bf \overline{5148},1})(-5)
\oplus({\bf \overline{715},2})(1)
\oplus({\bf \overline{1485},2})(1)
\oplus({\bf \overline{220},3})(7)
\oplus({\bf \overline{220},1})(7)
\oplus({\bf \overline{330},3})(7)
\oplus({\bf \overline{55},4})(13)
\oplus({\bf \overline{55},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{10},5})(19)
\oplus({\bf \overline{10},3})(19)
\oplus({\bf 1,4})(25)$\\
%
${\bf 12376}$&=&
$({\bf \overline{5005},1})(6)
\oplus({\bf 2002,2})(0)
\oplus({\bf 715,3})(-6)
\oplus({\bf 220,4})(-12)
\oplus({\bf 55,5})(-18)
\oplus({\bf 10,6})(-24)
\oplus({\bf 1,7})(-30)$\\
%
${\bf \overline{12376}}$&=&
$({\bf 5005,1})(-6)
\oplus({\bf \overline{2002},2})(0)
\oplus({\bf \overline{715},3})(6)
\oplus({\bf \overline{220},4})(12)
\oplus({\bf \overline{55},5})(18)
\oplus({\bf \overline{10},6})(24)
\oplus({\bf 1,7})(30)$\\
%
${\bf 13728}$&=&
$({\bf \overline{440},1})(-11)
\oplus({\bf 1925,2})(-5)
\oplus({\bf 99,2})(-5)
\oplus({\bf 4950,1})(1)
\oplus({\bf 440,3})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 1155,2})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 120,1})(13)$\\
%
${\bf \overline{13728}}$&=&
$({\bf 440,1})(11)
\oplus({\bf 1925,2})(5)
\oplus({\bf 99,2})(5)
\oplus({\bf \overline{4950},1})(-1)
\oplus({\bf \overline{440},3})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf \overline{1155},2})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{120},1})(-13)$\\
%
${\bf 15730}$&=&
$({\bf \overline{4950'},1})(6)
\oplus({\bf 3300,2})(0)
\oplus({\bf 825,3})(-6)
\oplus({\bf 990,1})(-6)
\oplus({\bf 330,2})(-12)
\oplus({\bf 55,1})(-18)$\\
%
${\bf \overline{15730}}$&=&
$({\bf 4950',1})(-6)
\oplus({\bf \overline{3300},2})(0)
\oplus({\bf \overline{825},3})(6)
\oplus({\bf \overline{990},1})(6)
\oplus({\bf \overline{330},2})(12)
\oplus({\bf \overline{55},1})(18)$\\
%
${\bf 16016}$&=&
$({\bf 715,2})(9)
\oplus({\bf 6930',1})(3)
\oplus({\bf 220,3})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 2145,2})(-3)
\oplus({\bf 55,4})(-3)
\oplus({\bf 55,2})(-3)
\oplus({\bf 540,3})(-9)
\oplus({\bf 10,5})(-9)
\oplus({\bf 10,3})(-9)
\oplus({\bf 99,4})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{10},5})(-21)$\\
%
${\bf \overline{16016}}$&=&
$({\bf \overline{715},2})(-9)
\oplus({\bf \overline{6930'},1})(-3)
\oplus({\bf \overline{220},3})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{2145},2})(3)
\oplus({\bf \overline{55},4})(3)
\oplus({\bf \overline{55},2})(3)
\oplus({\bf \overline{540},3})(9)
\oplus({\bf \overline{10},5})(9)
\oplus({\bf \overline{10},3})(9)
\oplus({\bf 99,4})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 10,5})(21)$\\
%
${\bf 16380}$&=&
$({\bf \overline{540},1})(-11)
\oplus({\bf \overline{2376},2})(-5)
\oplus({\bf 99,2})(-5)
\oplus({\bf 6160,1})(1)
\oplus({\bf 440,3})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 1155,2})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 120,3})(13)$\\
%
${\bf \overline{16380}}$&=&
$({\bf 540,1})(11)
\oplus({\bf 2376,2})(5)
\oplus({\bf 99,2})(5)
\oplus({\bf \overline{6160},1})(-1)
\oplus({\bf \overline{440},3})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf \overline{1155},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{120},3})(-13)$\\
%
${\bf 20020}$&=&
$({\bf \overline{10},1})(-21)
\oplus({\bf 99,2})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf 540,3})(-9)
\oplus({\bf 440,1})(-9)
\oplus({\bf 10,3})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 3200,2})(-3)
\oplus({\bf 55,4})(-3)
\oplus({\bf 55,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 7920,1})(3)
\oplus({\bf 330,3})(3)
\oplus({\bf 330,1})(3)
\oplus({\bf 825,2})(9)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 10,1})(21)
\oplus({\bf 99,2})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf \overline{540},3})(9)
\oplus({\bf \overline{440},1})(9)
\oplus({\bf \overline{10},3})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf \overline{3200},2})(3)
\oplus({\bf \overline{55},4})(3)
\oplus({\bf \overline{55},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{7920},1})(-3)
\oplus({\bf \overline{330},3})(-3)
\oplus({\bf \overline{330},1})(-3)
\oplus({\bf \overline{825},2})(-9)$\\
%
${\bf 23100}$&=&
$({\bf 220,1})(13)
\oplus({\bf 2145,2})(7)
\oplus({\bf 55,2})(7)
\oplus({\bf 9360,1})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 540,1})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 2376,2})(-5)
\oplus({\bf 99,4})(-5)
\oplus({\bf 99,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf \overline{440},3})(-11)
\oplus({\bf \overline{10},5})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf \overline{45},4})(-17)$\\
%
${\bf \overline{23100}}$&=&
$({\bf \overline{220},1})(-13)
\oplus({\bf \overline{2145},2})(-7)
\oplus({\bf \overline{55},2})(-7)
\oplus({\bf \overline{9360},1})(-1)
\oplus({\bf \overline{540},3})(-1)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf \overline{2376},2})(5)
\oplus({\bf 99,4})(5)
\oplus({\bf 99,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 440,3})(11)
\oplus({\bf 10,5})(11)
\oplus({\bf 10,3})(11)
\oplus({\bf 45,4})(17)$\\
%
${\bf 23166}$&=&
$({\bf \overline{6930},1})(6)
\oplus({\bf 3300,2})(0)
\oplus({\bf 1848,2})(0)
\oplus({\bf 825,1})(-6)
\oplus({\bf 990,3})(-6)
\oplus({\bf 990,1})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 330,2})(-12)
\oplus({\bf 120,2})(-12)
\oplus({\bf 45,1})(-18)$\\
%
${\bf \overline{23166}}$&=&
$({\bf 6930,1})(-6)
\oplus({\bf \overline{3300},2})(0)
\oplus({\bf \overline{1848},2})(0)
\oplus({\bf \overline{825},1})(6)
\oplus({\bf \overline{990},3})(6)
\oplus({\bf \overline{990},1})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf \overline{330},2})(12)
\oplus({\bf \overline{120},2})(12)
\oplus({\bf \overline{45},1})(18)$\\
%
${\bf 24948}$&=&
$({\bf 990,2})(9)
\oplus({\bf 9450,1})(3)
\oplus({\bf 330,3})(3)
\oplus({\bf 330,1})(3)
\oplus({\bf 120,3})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 3200,2})(-3)
\oplus({\bf 55,2})(-3)
\oplus({\bf 1155,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus2({\bf 45,2})(-3)
\oplus({\bf 540,1})(-9)
\oplus({\bf 440,3})(-9)
\oplus({\bf 440,1})(-9)
\oplus({\bf 10,3})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 99,2})(-15)$\\
%
${\bf \overline{24948}}$&=&
$({\bf \overline{990},2})(-9)
\oplus({\bf \overline{9450},1})(-3)
\oplus({\bf \overline{330},3})(-3)
\oplus({\bf \overline{330},1})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{3200},2})(3)
\oplus({\bf \overline{1155},2})(3)
\oplus({\bf \overline{55},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus2({\bf \overline{45},2})(3)
\oplus({\bf \overline{540},1})(9)
\oplus({\bf \overline{440},3})(9)
\oplus({\bf \overline{440},1})(9)
\oplus({\bf \overline{10},3})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf 99,2})(15)$\\
%
${\bf 26026}$&=&
$({\bf \overline{9075},1})(6)
\oplus({\bf 4950'',2})(0)
\oplus({\bf 1485,3})(-6)
\oplus({\bf 825,1})(-6)
\oplus({\bf 220,4})(-12)
\oplus({\bf 330,2})(-12)
\oplus({\bf 55,3})(-18)
\oplus({\bf 45,1})(-18)
\oplus({\bf 10,2})(-24)
\oplus({\bf 1,1})(-30)$\\
%
${\bf \overline{26026}}$&=&
$({\bf 9075,1})(-6)
\oplus({\bf \overline{4950''},2})(0)
\oplus({\bf \overline{1485},3})(6)
\oplus({\bf \overline{825},1})(6)
\oplus({\bf \overline{220},4})(12)
\oplus({\bf \overline{330},2})(12)
\oplus({\bf \overline{55},3})(18)
\oplus({\bf \overline{45},1})(18)
\oplus({\bf \overline{10},2})(24)
\oplus({\bf 1,1})(30)$\\
%
${\bf 27456}$&=&
$({\bf 220,3})(13)
\oplus({\bf 2145,2})(7)
\oplus({\bf 55,4})(7)
\oplus({\bf 55,2})(7)
\oplus({\bf 11550,1})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 540,1})(1)
\oplus({\bf 10,5})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 2925,2})(-5)
\oplus({\bf 99,4})(-5)
\oplus({\bf 99,2})(-5)
\oplus({\bf 1,6})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf \overline{540},3})(-11)
\oplus({\bf \overline{10},5})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf \overline{55},4})(-17)$\\
%
${\bf \overline{27456}}$&=&
$({\bf \overline{220},3})(-13)
\oplus({\bf \overline{2145},2})(-7)
\oplus({\bf \overline{55},4})(-7)
\oplus({\bf \overline{55},2})(-7)
\oplus({\bf \overline{11550},1})(-1)
\oplus({\bf \overline{540},3})(-1)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{10},5})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf 2925,2})(5)
\oplus({\bf 99,4})(5)
\oplus({\bf 99,2})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 540,3})(11)
\oplus({\bf 10,5})(11)
\oplus({\bf 10,3})(11)
\oplus({\bf 55,4})(17)$\\
%
${\bf 30030}$&=&
$({\bf 1925,1})(-10)
\oplus({\bf 4950,2})(-4)
\oplus({\bf 440,2})(-4)
\oplus({\bf 8250,1})(2)
\oplus({\bf 1155,3})(2)
\oplus({\bf 1155,1})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 1980,2})(8)
\oplus({\bf 120,2})(8)
\oplus({\bf 210,1})(14)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 1925,1})(10)
\oplus({\bf \overline{4950},2})(4)
\oplus({\bf \overline{440},2})(4)
\oplus({\bf \overline{8250},1})(-2)
\oplus({\bf \overline{1155},3})(-2)
\oplus({\bf \overline{1155},1})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{1980},2})(-8)
\oplus({\bf \overline{120},2})(-8)
\oplus({\bf \overline{210},1})(-14)$\\
%
${\bf 30030'}$&=&
$({\bf \overline{9240'},1})(6)
\oplus({\bf 4752,2})(0)
\oplus({\bf 1848,2})(0)
\oplus({\bf 1485,1})(-6)
\oplus({\bf 990,3})(-6)
\oplus({\bf 990,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 330,2})(-12)
\oplus({\bf 120,4})(-12)
\oplus({\bf 120,2})(-12)
\oplus({\bf 45,3})(-18)$\\
%
${\bf \overline{30030'}}$&=&
$({\bf 9240',1})(-6)
\oplus({\bf \overline{4752},2})(0)
\oplus({\bf \overline{1848},2})(0)
\oplus({\bf \overline{1485},1})(6)
\oplus({\bf \overline{990},3})(6)
\oplus({\bf \overline{990},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{330},2})(12)
\oplus({\bf \overline{120},4})(12)
\oplus({\bf \overline{120},2})(12)
\oplus({\bf \overline{45},3})(18)$\\
%
${\bf 31824}$&=&
$({\bf 11440,1})(-7)
\oplus({\bf 5005,2})(-1)
\oplus({\bf \overline{2002},3})(5)
\oplus({\bf \overline{715},4})(11)
\oplus({\bf \overline{220},5})(17)
\oplus({\bf \overline{55},6})(23)
\oplus({\bf \overline{10},7})(29)
\oplus({\bf 1,8})(35)$\\
%
${\bf \overline{31824}}$&=&
$({\bf \overline{11440},1})(7)
\oplus({\bf \overline{5005},2})(1)
\oplus({\bf 2002,3})(-5)
\oplus({\bf 715,4})(-11)
\oplus({\bf 220,5})(-17)
\oplus({\bf 55,6})(-23)
\oplus({\bf 10,7})(-29)
\oplus({\bf 1,8})(-35)$\\
%
${\bf 35100}$&=&
$({\bf 1485,2})(9)
\oplus({\bf 14300,1})(3)
\oplus({\bf 220,3})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 330,3})(3)
\oplus({\bf 330,1})(3)
\oplus({\bf 2145,2})(-3)
\oplus({\bf 3200,2})(-3)
\oplus({\bf 55,4})(-3)
\oplus2({\bf 55,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 540,3})(-9)
\oplus({\bf 540,1})(-9)
\oplus({\bf 440,3})(-9)
\oplus({\bf 10,5})(-9)
\oplus2({\bf 10,3})(-9)
\oplus({\bf 10,1})(-9)
\oplus({\bf 99,4})(-15)
\oplus({\bf 99,2})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf 1,2})(-15)
\oplus({\bf \overline{10},3})(-21)$\\
%
${\bf \overline{35100}}$&=&
$({\bf \overline{1485},2})(-9)
\oplus({\bf \overline{14300},1})(-3)
\oplus({\bf \overline{220},3})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{330},3})(-3)
\oplus({\bf \overline{330},1})(-3)
\oplus({\bf \overline{2145},2})(3)
\oplus({\bf \overline{3200},2})(3)
\oplus({\bf \overline{55},4})(3)
\oplus2({\bf \overline{55},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{540},3})(9)
\oplus({\bf \overline{540},1})(9)
\oplus({\bf \overline{440},3})(9)
\oplus({\bf \overline{10},5})(9)
\oplus2({\bf \overline{10},3})(9)
\oplus({\bf \overline{10},1})(9)
\oplus({\bf 99,4})(15)
\oplus({\bf 99,2})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 1,2})(15)
\oplus({\bf 10,3})(21)$\\
%
${\bf 36036}$&=&
$({\bf 330,1})(13)
\oplus({\bf 3200,2})(7)
\oplus({\bf 55,2})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 13860,1})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 540,1})(1)
\oplus({\bf 440,3})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,3})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 2376,2})(-5)
\oplus({\bf 1925,2})(-5)
\oplus({\bf 99,4})(-5)
\oplus2({\bf 99,2})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf \overline{440},3})(-11)
\oplus({\bf \overline{440},1})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf \overline{10},1})(-11)
\oplus({\bf \overline{45},2})(-17)$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{330},1})(-13)
\oplus({\bf \overline{3200},2})(-7)
\oplus({\bf \overline{55},2})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{13860},1})(-1)
\oplus({\bf \overline{540},3})(-1)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{440},3})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},3})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf \overline{2376},2})(5)
\oplus({\bf 1925,2})(5)
\oplus({\bf 99,4})(5)
\oplus2({\bf 99,2})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf 440,3})(11)
\oplus({\bf 440,1})(11)
\oplus({\bf 10,3})(11)
\oplus({\bf 10,1})(11)
\oplus({\bf 45,2})(17)$\\
%
${\bf 36036'}$&=&
$({\bf \overline{2376},1})(-10)
\oplus({\bf 6160,2})(-4)
\oplus({\bf 440,2})(-4)
\oplus({\bf 10395,1})(2)
\oplus({\bf 1155,3})(2)
\oplus({\bf 1155,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 1980,2})(8)
\oplus({\bf 120,4})(8)
\oplus({\bf 120,2})(8)
\oplus({\bf 210,3})(14)$\\
%
${\bf \overline{36036'}}$&=&
$({\bf 2376,1})(10)
\oplus({\bf \overline{6160},2})(4)
\oplus({\bf \overline{440},2})(4)
\oplus({\bf \overline{10395},1})(-2)
\oplus({\bf \overline{1155},3})(-2)
\oplus({\bf \overline{1155},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{1980},2})(-8)
\oplus({\bf \overline{120},4})(-8)
\oplus({\bf \overline{120},2})(-8)
\oplus({\bf \overline{210},3})(-14)$\\
%
${\bf 40040}$&=&
$({\bf \overline{15015},1})(6)
\oplus({\bf 2002,2})(0)
\oplus({\bf 5148,2})(0)
\oplus({\bf 715,3})(-6)
\oplus({\bf 715,1})(-6)
\oplus({\bf 1485,3})(-6)
\oplus({\bf 220,4})(-12)
\oplus({\bf 220,2})(-12)
\oplus({\bf 330,4})(-12)
\oplus({\bf 55,5})(-18)
\oplus({\bf 55,3})(-18)
\oplus({\bf 45,5})(-18)
\oplus({\bf 10,6})(-24)
\oplus({\bf 10,4})(-24)
\oplus({\bf 1,5})(-30)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 15015,1})(-6)
\oplus({\bf \overline{2002},2})(0)
\oplus({\bf \overline{5148},2})(0)
\oplus({\bf \overline{715},3})(6)
\oplus({\bf \overline{715},1})(6)
\oplus({\bf \overline{1485},3})(6)
\oplus({\bf \overline{220},4})(12)
\oplus({\bf \overline{220},2})(12)
\oplus({\bf \overline{330},4})(12)
\oplus({\bf \overline{55},5})(18)
\oplus({\bf \overline{55},3})(18)
\oplus({\bf \overline{45},5})(18)
\oplus({\bf \overline{10},6})(24)
\oplus({\bf \overline{10},4})(24)
\oplus({\bf 1,5})(30)$\\
%
${\bf 41184}$&=&
$({\bf 9240,1})(-7)
\oplus({\bf 6930,2})(-1)
\oplus({\bf 2310,2})(-1)
\oplus({\bf \overline{3300},1})(5)
\oplus({\bf \overline{1848},3})(5)
\oplus({\bf \overline{1848},1})(5)
\oplus({\bf 252,1})(5)
\oplus({\bf \overline{990},2})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{120},1})(17)$\\
%
${\bf \overline{41184}}$&=&
$({\bf \overline{9240},1})(7)
\oplus({\bf \overline{6930},2})(1)
\oplus({\bf \overline{2310},2})(1)
\oplus({\bf 3300,1})(-5)
\oplus({\bf 1848,3})(-5)
\oplus({\bf 1848,1})(-5)
\oplus({\bf 252,1})(-5)
\oplus({\bf 990,2})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 120,1})(-17)$\\
%
${\bf 42900}$&=&
$({\bf \overline{55},2})(-17)
\oplus({\bf \overline{540},3})(-11)
\oplus({\bf \overline{540},1})(-11)
\oplus({\bf \overline{10},3})(-11)
\oplus({\bf \overline{10},1})(-11)
\oplus({\bf 2925,2})(-5)
\oplus({\bf \overline{2376},2})(-5)
\oplus({\bf 99,4})(-5)
\oplus2({\bf 99,2})(-5)
\oplus({\bf 1,4})(-5)
\oplus({\bf 1,2})(-5)
\oplus({\bf 17160,1})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 540,1})(1)
\oplus({\bf 440,3})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10,5})(1)
\oplus2({\bf 10,3})(1)
\oplus({\bf 10,1})(1)
\oplus({\bf 3200,2})(7)
\oplus({\bf 55,4})(7)
\oplus({\bf 55,2})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 330,3})(13)$\\
%
${\bf \overline{42900}}$&=&
$({\bf 55,2})(17)
\oplus({\bf 540,3})(11)
\oplus({\bf 540,1})(11)
\oplus({\bf 10,3})(11)
\oplus({\bf 10,1})(11)
\oplus({\bf 2925,2})(5)
\oplus({\bf 2376,2})(5)
\oplus({\bf 99,4})(5)
\oplus2({\bf 99,2})(5)
\oplus({\bf 1,4})(5)
\oplus({\bf 1,2})(5)
\oplus({\bf \overline{17160},1})(-1)
\oplus({\bf \overline{540},3})(-1)
\oplus({\bf \overline{540},1})(-1)
\oplus({\bf \overline{440},3})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10},5})(-1)
\oplus2({\bf \overline{10},3})(-1)
\oplus({\bf \overline{10},1})(-1)
\oplus({\bf \overline{3200},2})(-7)
\oplus({\bf \overline{55},4})(-7)
\oplus({\bf \overline{55},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{330},3})(-13)$\\
%
${\bf 44044}$&=&
$({\bf 1155,1})(12)
\oplus({\bf 4950,2})(6)
\oplus({\bf 440,2})(6)
\oplus({\bf 12375,1})(0)
\oplus({\bf 1925,3})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf \overline{4950},2})(-6)
\oplus({\bf \overline{440},2})(-6)
\oplus({\bf \overline{1155},1})(-12)$\\
%
${\bf 46332}$&=&
$({\bf 4950,1})(-9)
\oplus({\bf 8250,2})(-3)
\oplus({\bf 1155,2})(-3)
\oplus({\bf 9240,1})(3)
\oplus({\bf 1980,3})(3)
\oplus({\bf 1980,1})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 2310,2})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 252,1})(15)$\\
%
${\bf \overline{46332}}$&=&
$({\bf \overline{4950},1})(9)
\oplus({\bf \overline{8250},2})(3)
\oplus({\bf \overline{1155},2})(3)
\oplus({\bf \overline{9240},1})(-3)
\oplus({\bf \overline{1980},3})(-3)
\oplus({\bf \overline{1980},1})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{2310},2})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf 252,1})(-15)$\\
%
${\bf 50050}$&=&
$({\bf \overline{17160'},1})(6)
\oplus({\bf 5148,2})(0)
\oplus({\bf 4752,2})(0)
\oplus({\bf 715,1})(-6)
\oplus({\bf 1485,3})(-6)
\oplus({\bf 1485,1})(-6)
\oplus({\bf 990,3})(-6)
\oplus({\bf 220,2})(-12)
\oplus({\bf 330,4})(-12)
\oplus({\bf 330,2})(-12)
\oplus({\bf 120,4})(-12)
\oplus({\bf 55,3})(-18)
\oplus({\bf 45,5})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 10,4})(-24)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 17160',1})(-6)
\oplus({\bf \overline{5148},2})(0)
\oplus({\bf \overline{4752},2})(0)
\oplus({\bf \overline{715},1})(6)
\oplus({\bf \overline{1485},3})(6)
\oplus({\bf \overline{1485},1})(6)
\oplus({\bf \overline{990},3})(6)
\oplus({\bf \overline{220},2})(12)
\oplus({\bf \overline{330},4})(12)
\oplus({\bf \overline{330},2})(12)
\oplus({\bf \overline{120},4})(12)
\oplus({\bf \overline{55},3})(18)
\oplus({\bf \overline{45},5})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{10},4})(24)$\\
%
${\bf 51051}$&=&
$({\bf 2002,2})(10)
\oplus({\bf 19305',1})(4)
\oplus({\bf 715,3})(4)
\oplus({\bf 715,1})(4)
\oplus({\bf 6930',2})(-2)
\oplus({\bf 220,4})(-2)
\oplus({\bf 220,2})(-2)
\oplus({\bf 2145,3})(-8)
\oplus({\bf 55,5})(-8)
\oplus({\bf 55,3})(-8)
\oplus({\bf 540,4})(-14)
\oplus({\bf 10,6})(-14)
\oplus({\bf 10,4})(-14)
\oplus({\bf 99,5})(-20)
\oplus({\bf 1,7})(-20)
\oplus({\bf 1,5})(-20)
\oplus({\bf \overline{10},6})(-26)$\\
%
${\bf \overline{51051}}$&=&
$({\bf \overline{2002},2})(-10)
\oplus({\bf \overline{19305'},1})(-4)
\oplus({\bf \overline{715},3})(-4)
\oplus({\bf \overline{715},1})(-4)
\oplus({\bf \overline{6930'},2})(2)
\oplus({\bf \overline{220},4})(2)
\oplus({\bf \overline{220},2})(2)
\oplus({\bf \overline{2145},3})(8)
\oplus({\bf \overline{55},5})(8)
\oplus({\bf \overline{55},3})(8)
\oplus({\bf \overline{540},4})(14)
\oplus({\bf \overline{10},6})(14)
\oplus({\bf \overline{10},4})(14)
\oplus({\bf 99,5})(20)
\oplus({\bf 1,7})(20)
\oplus({\bf 1,5})(20)
\oplus({\bf 10,6})(26)$\\
%
${\bf 51480}$&=&
$({\bf 8250,1})(-8)
\oplus({\bf 9240,2})(-2)
\oplus({\bf 1980,2})(-2)
\oplus({\bf 6930,1})(4)
\oplus({\bf 2310,3})(4)
\oplus({\bf 2310,1})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf \overline{1848},2})(10)
\oplus({\bf 252,2})(10)
\oplus({\bf \overline{210},1})(16)$\\
%
${\bf \overline{51480}}$&=&
$({\bf \overline{8250},1})(8)
\oplus({\bf \overline{9240},2})(2)
\oplus({\bf \overline{1980},2})(2)
\oplus({\bf \overline{6930},1})(-4)
\oplus({\bf \overline{2310},3})(-4)
\oplus({\bf \overline{2310},1})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf 1848,2})(-10)
\oplus({\bf 252,2})(-10)
\oplus({\bf 210,1})(-16)$\\
%
${\bf 51480'}$&=&
$({\bf 11880,1})(-7)
\oplus({\bf 9240',2})(-1)
\oplus({\bf 2310,2})(-1)
\oplus({\bf \overline{4752},1})(5)
\oplus({\bf \overline{1848},3})(5)
\oplus({\bf \overline{1848},1})(5)
\oplus({\bf 252,3})(5)
\oplus({\bf \overline{990},2})(11)
\oplus({\bf \overline{210},4})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{120},3})(17)$\\
%
${\bf \overline{51480'}}$&=&
$({\bf \overline{11880},1})(7)
\oplus({\bf \overline{9240'},2})(1)
\oplus({\bf \overline{2310},2})(1)
\oplus({\bf 4752,1})(-5)
\oplus({\bf 1848,3})(-5)
\oplus({\bf 1848,1})(-5)
\oplus({\bf 252,3})(-5)
\oplus({\bf 990,2})(-11)
\oplus({\bf 210,4})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 120,3})(-17)$\\
%
${\bf 54054}$&=&
$({\bf \overline{19305},1})(6)
\oplus({\bf 5148,2})(0)
\oplus({\bf 4950'',2})(0)
\oplus({\bf 715,3})(-6)
\oplus({\bf 1485,3})(-6)
\oplus({\bf 1485,1})(-6)
\oplus({\bf 825,3})(-6)
\oplus({\bf 220,4})(-12)
\oplus({\bf 220,2})(-12)
\oplus({\bf 330,4})(-12)
\oplus({\bf 330,2})(-12)
\oplus({\bf 55,5})(-18)
\oplus({\bf 55,3})(-18)
\oplus({\bf 55,1})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 10,4})(-24)
\oplus({\bf 10,2})(-24)
\oplus({\bf 1,3})(-30)$\\
%
${\bf \overline{54054}}$&=&
$({\bf 19305,1})(-6)
\oplus({\bf \overline{5148},2})(0)
\oplus({\bf \overline{4950''},2})(0)
\oplus({\bf \overline{715},3})(6)
\oplus({\bf \overline{1485},3})(6)
\oplus({\bf \overline{1485},1})(6)
\oplus({\bf \overline{825},3})(6)
\oplus({\bf \overline{220},4})(12)
\oplus({\bf \overline{220},2})(12)
\oplus({\bf \overline{330},4})(12)
\oplus({\bf \overline{330},2})(12)
\oplus({\bf \overline{55},5})(18)
\oplus({\bf \overline{55},3})(18)
\oplus({\bf \overline{55},1})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{10},4})(24)
\oplus({\bf \overline{10},2})(24)
\oplus({\bf 1,3})(30)$\\
%
${\bf 56056}$&=&
$({\bf 6160,1})(-9)
\oplus({\bf 10395,2})(-3)
\oplus({\bf 1155,2})(-3)
\oplus({\bf 11880,1})(3)
\oplus({\bf 1980,3})(3)
\oplus({\bf 1980,1})(3)
\oplus({\bf 120,3})(3)
\oplus({\bf 2310,2})(9)
\oplus({\bf 210,4})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 252,3})(15)$\\
%
${\bf \overline{56056}}$&=&
$({\bf \overline{6160},1})(9)
\oplus({\bf \overline{10395},2})(3)
\oplus({\bf \overline{1155},2})(3)
\oplus({\bf \overline{11880},1})(-3)
\oplus({\bf \overline{1980},3})(-3)
\oplus({\bf \overline{1980},1})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{2310},2})(-9)
\oplus({\bf \overline{210},4})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf 252,3})(-15)$\\
%
${\bf 56628}$&=&
$({\bf 13860',1})(-7)
\oplus({\bf 4950',2})(-1)
\oplus({\bf 6930,2})(-1)
\oplus({\bf \overline{3300},3})(5)
\oplus({\bf \overline{3300},1})(5)
\oplus({\bf \overline{1848},1})(5)
\oplus({\bf \overline{825},2})(11)
\oplus({\bf \overline{990},2})(11)
\oplus({\bf \overline{330},1})(17)$\\
%
${\bf \overline{56628}}$&=&
$({\bf \overline{13860'},1})(7)
\oplus({\bf \overline{4950'},2})(1)
\oplus({\bf \overline{6930},2})(1)
\oplus({\bf 3300,3})(-5)
\oplus({\bf 3300,1})(-5)
\oplus({\bf 1848,1})(-5)
\oplus({\bf 825,2})(-11)
\oplus({\bf 990,2})(-11)
\oplus({\bf 330,1})(-17)$\\
%
${\bf 59136}$&=&
$({\bf 1848,2})(10)
\oplus({\bf 17280,1})(4)
\oplus({\bf 990,3})(4)
\oplus({\bf 990,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf 210,1})(4)
\oplus({\bf 9450,2})(-2)
\oplus({\bf 330,2})(-2)
\oplus({\bf 1980,2})(-2)
\oplus({\bf 120,4})(-2)
\oplus2({\bf 120,2})(-2)
\oplus({\bf 3200,1})(-8)
\oplus({\bf 1155,3})(-8)
\oplus({\bf 1155,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 440,2})(-14)$\\
%
${\bf \overline{59136}}$&=&
$({\bf \overline{1848},2})(-10)
\oplus({\bf \overline{17280},1})(-4)
\oplus({\bf \overline{990},3})(-4)
\oplus({\bf \overline{990},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf \overline{210},1})(-4)
\oplus({\bf \overline{9450},2})(2)
\oplus({\bf \overline{1980},2})(2)
\oplus({\bf \overline{330},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus2({\bf \overline{120},2})(2)
\oplus({\bf \overline{3200},1})(8)
\oplus({\bf \overline{1155},3})(8)
\oplus({\bf \overline{1155},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{440},2})(14)$\\
%
${\bf 63063}$&=&
$({\bf 10395,1})(-8)
\oplus({\bf 11880,2})(-2)
\oplus({\bf 1980,2})(-2)
\oplus({\bf 9240',1})(4)
\oplus({\bf 2310,3})(4)
\oplus({\bf 2310,1})(4)
\oplus({\bf 210,3})(4)
\oplus({\bf \overline{1848},2})(10)
\oplus({\bf 252,4})(10)
\oplus({\bf 252,2})(10)
\oplus({\bf \overline{210},3})(16)$\\
%
${\bf \overline{63063}}$&=&
$({\bf \overline{10395},1})(8)
\oplus({\bf \overline{11880},2})(2)
\oplus({\bf \overline{1980},2})(2)
\oplus({\bf \overline{9240'},1})(-4)
\oplus({\bf \overline{2310},3})(-4)
\oplus({\bf \overline{2310},1})(-4)
\oplus({\bf \overline{210},3})(-4)
\oplus({\bf 1848,2})(-10)
\oplus({\bf 252,4})(-10)
\oplus({\bf 252,2})(-10)
\oplus({\bf 210,3})(-16)$\\
%
${\bf 64064}$&=&
$({\bf \overline{21120},1})(6)
\oplus({\bf 4950'',2})(0)
\oplus({\bf 4752,2})(0)
\oplus({\bf 3300,2})(0)
\oplus({\bf 1485,3})(-6)
\oplus({\bf 1485,1})(-6)
\oplus({\bf 825,3})(-6)
\oplus({\bf 825,1})(-6)
\oplus({\bf 990,3})(-6)
\oplus({\bf 990,1})(-6)
\oplus({\bf 220,2})(-12)
\oplus({\bf 330,4})(-12)
\oplus2({\bf 330,2})(-12)
\oplus({\bf 120,2})(-12)
\oplus({\bf 55,3})(-18)
\oplus({\bf 55,1})(-18)
\oplus({\bf 45,3})(-18)
\oplus({\bf 45,1})(-18)
\oplus({\bf 10,2})(-24)$\\
%
${\bf \overline{64064}}$&=&
$({\bf 21120,1})(-6)
\oplus({\bf \overline{4950''},2})(0)
\oplus({\bf \overline{4752},2})(0)
\oplus({\bf \overline{3300},2})(0)
\oplus({\bf \overline{1485},3})(6)
\oplus({\bf \overline{1485},1})(6)
\oplus({\bf \overline{825},3})(6)
\oplus({\bf \overline{825},1})(6)
\oplus({\bf \overline{990},3})(6)
\oplus({\bf \overline{990},1})(6)
\oplus({\bf \overline{220},2})(12)
\oplus({\bf \overline{330},4})(12)
\oplus2({\bf \overline{330},2})(12)
\oplus({\bf \overline{120},2})(12)
\oplus({\bf \overline{55},3})(18)
\oplus({\bf \overline{55},1})(18)
\oplus({\bf \overline{45},3})(18)
\oplus({\bf \overline{45},1})(18)
\oplus({\bf \overline{10},2})(24)$\\
%
${\bf 70785}$&=&
$({\bf 13860'',1})(-8)
\oplus({\bf 13860',2})(-2)
\oplus({\bf 4950',3})(4)
\oplus({\bf 6930,1})(4)
\oplus({\bf \overline{3300},2})(10)
\oplus({\bf \overline{825},1})(16)$\\
%
${\bf \overline{70785}}$&=&
$({\bf \overline{13860''},1})(8)
\oplus({\bf \overline{13860'},2})(2)
\oplus({\bf \overline{4950'},3})(-4)
\oplus({\bf \overline{6930},1})(-4)
\oplus({\bf 3300,2})(-10)
\oplus({\bf 825,1})(-16)$\\
%
${\bf 75075}$&=&
$({\bf 2145,1})(12)
\oplus({\bf 9360,2})(6)
\oplus({\bf 540,2})(6)
\oplus({\bf 24024,1})(0)
\oplus({\bf 2376,3})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,3})(0)
\oplus({\bf \overline{6160},2})(-6)
\oplus({\bf \overline{440},4})(-6)
\oplus({\bf \overline{440},2})(-6)
\oplus({\bf \overline{10},4})(-6)
\oplus({\bf \overline{1155},3})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{120},4})(-18)$\\
%
${\bf \overline{75075}}$&=&
$({\bf \overline{2145},1})(-12)
\oplus({\bf \overline{9360},2})(-6)
\oplus({\bf \overline{540},2})(-6)
\oplus({\bf \overline{24024},1})(0)
\oplus({\bf \overline{2376},3})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,3})(0)
\oplus({\bf 6160,2})(6)
\oplus({\bf 440,4})(6)
\oplus({\bf 440,2})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 1155,3})(12)
\oplus({\bf 45,5})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 120,4})(18)$\\
%
${\bf 75582}$&=&
$({\bf 24310,1})(-8)
\oplus({\bf 11440,2})(-2)
\oplus({\bf 5005,3})(4)
\oplus({\bf \overline{2002},4})(10)
\oplus({\bf \overline{715},5})(16)
\oplus({\bf \overline{220},6})(22)
\oplus({\bf \overline{55},7})(28)
\oplus({\bf \overline{10},8})(34)
\oplus({\bf 1,9})(40)$\\
%
${\bf \overline{75582}}$&=&
$({\bf \overline{24310},1})(8)
\oplus({\bf \overline{11440},2})(2)
\oplus({\bf \overline{5005},3})(-4)
\oplus({\bf 2002,4})(-10)
\oplus({\bf 715,5})(-16)
\oplus({\bf 220,6})(-22)
\oplus({\bf 55,7})(-28)
\oplus({\bf 10,8})(-34)
\oplus({\bf 1,9})(-40)$\\
%
${\bf 85800}$&=&
$({\bf 715,1})(14)
\oplus({\bf 6930',2})(8)
\oplus({\bf 220,2})(8)
\oplus({\bf 30030,1})(2)
\oplus({\bf 2145,3})(2)
\oplus({\bf 2145,1})(2)
\oplus({\bf 55,3})(2)
\oplus({\bf 9360,2})(-4)
\oplus({\bf 540,4})(-4)
\oplus({\bf 540,2})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 2376,3})(-10)
\oplus({\bf 99,5})(-10)
\oplus({\bf 99,3})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf \overline{440},4})(-16)
\oplus({\bf \overline{10},6})(-16)
\oplus({\bf \overline{10},4})(-16)
\oplus({\bf \overline{45},5})(-22)$\\
%
${\bf \overline{85800}}$&=&
$({\bf \overline{715},1})(-14)
\oplus({\bf \overline{6930'},2})(-8)
\oplus({\bf \overline{220},2})(-8)
\oplus({\bf \overline{30030},1})(-2)
\oplus({\bf \overline{2145},3})(-2)
\oplus({\bf \overline{2145},1})(-2)
\oplus({\bf \overline{55},3})(-2)
\oplus({\bf \overline{9360},2})(4)
\oplus({\bf \overline{540},4})(4)
\oplus({\bf \overline{540},2})(4)
\oplus({\bf \overline{10},4})(4)
\oplus({\bf \overline{2376},3})(10)
\oplus({\bf 99,5})(10)
\oplus({\bf 99,3})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 440,4})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf 10,4})(16)
\oplus({\bf 45,5})(22)$\\
%
${\bf 94380}$&=&
$({\bf \overline{4950},1})(-11)
\oplus({\bf 12375,2})(-5)
\oplus({\bf 1925,2})(-5)
\oplus({\bf 19800,1})(1)
\oplus({\bf 4950,3})(1)
\oplus({\bf 4950,1})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 8250,2})(7)
\oplus({\bf 1155,2})(7)
\oplus({\bf 1980,1})(13)$\\
%
${\bf \overline{94380}}$&=&
$({\bf 4950,1})(11)
\oplus({\bf 12375,2})(5)
\oplus({\bf 1925,2})(5)
\oplus({\bf \overline{19800},1})(-1)
\oplus({\bf \overline{4950},3})(-1)
\oplus({\bf \overline{4950},1})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{8250},2})(-7)
\oplus({\bf \overline{1155},2})(-7)
\oplus({\bf \overline{1980},1})(-13)$\\
%
${\bf 97020}$&=&
$({\bf \overline{2310},2})(11)
\oplus({\bf 21000,1})(5)
\oplus({\bf 1848,3})(5)
\oplus({\bf 1848,1})(5)
\oplus({\bf 252,3})(5)
\oplus({\bf 252,1})(5)
\oplus({\bf 17280,2})(-1)
\oplus({\bf 990,2})(-1)
\oplus({\bf 2310,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus2({\bf 210,2})(-1)
\oplus({\bf 9450,1})(-7)
\oplus({\bf 1980,3})(-7)
\oplus({\bf 1980,1})(-7)
\oplus({\bf 120,3})(-7)
\oplus({\bf 120,1})(-7)
\oplus({\bf 1155,2})(-13)$\\
%
${\bf \overline{97020}}$&=&
$({\bf 2310,2})(-11)
\oplus({\bf 21000,1})(-5)
\oplus({\bf \overline{1848},3})(-5)
\oplus({\bf \overline{1848},1})(-5)
\oplus({\bf 252,3})(-5)
\oplus({\bf 252,1})(-5)
\oplus({\bf \overline{17280},2})(1)
\oplus({\bf \overline{2310},2})(1)
\oplus({\bf \overline{990},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus2({\bf \overline{210},2})(1)
\oplus({\bf \overline{9450},1})(7)
\oplus({\bf \overline{1980},3})(7)
\oplus({\bf \overline{1980},1})(7)
\oplus({\bf \overline{120},3})(7)
\oplus({\bf \overline{120},1})(7)
\oplus({\bf \overline{1155},2})(13)$\\
%
${\bf 99099}$&=&
$({\bf 99,1})(-20)
\oplus({\bf 540,2})(-14)
\oplus({\bf 440,2})(-14)
\oplus({\bf 10,2})(-14)
\oplus({\bf 3200,3})(-8)
\oplus({\bf 3200,1})(-8)
\oplus({\bf 55,3})(-8)
\oplus({\bf 55,1})(-8)
\oplus({\bf 1155,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 7920,2})(-2)
\oplus({\bf 9450,2})(-2)
\oplus({\bf 330,4})(-2)
\oplus2({\bf 330,2})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 31185,1})(4)
\oplus({\bf 825,3})(4)
\oplus({\bf 825,1})(4)
\oplus({\bf 990,3})(4)
\oplus({\bf 990,1})(4)
\oplus({\bf 3300,2})(10)$\\
%
${\bf \overline{99099}}$&=&
$({\bf 99,1})(20)
\oplus({\bf \overline{540},2})(14)
\oplus({\bf \overline{440},2})(14)
\oplus({\bf \overline{10},2})(14)
\oplus({\bf \overline{3200},3})(8)
\oplus({\bf \overline{3200},1})(8)
\oplus({\bf \overline{1155},1})(8)
\oplus({\bf \overline{55},3})(8)
\oplus({\bf \overline{55},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{7920},2})(2)
\oplus({\bf \overline{9450},2})(2)
\oplus({\bf \overline{330},4})(2)
\oplus2({\bf \overline{330},2})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{31185},1})(-4)
\oplus({\bf \overline{825},3})(-4)
\oplus({\bf \overline{825},1})(-4)
\oplus({\bf \overline{990},3})(-4)
\oplus({\bf \overline{990},1})(-4)
\oplus({\bf \overline{3300},2})(-10)$\\
%
${\bf 102102}$&=&
$({\bf 715,3})(14)
\oplus({\bf 6930',2})(8)
\oplus({\bf 220,4})(8)
\oplus({\bf 220,2})(8)
\oplus({\bf 37125,1})(2)
\oplus({\bf 2145,3})(2)
\oplus({\bf 2145,1})(2)
\oplus({\bf 55,5})(2)
\oplus({\bf 55,3})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 11550,2})(-4)
\oplus({\bf 540,4})(-4)
\oplus({\bf 540,2})(-4)
\oplus({\bf 10,6})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 2925,3})(-10)
\oplus({\bf 99,5})(-10)
\oplus({\bf 99,3})(-10)
\oplus({\bf 1,7})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf \overline{540},4})(-16)
\oplus({\bf \overline{10},6})(-16)
\oplus({\bf \overline{10},4})(-16)
\oplus({\bf \overline{55},5})(-22)$\\
%
${\bf \overline{102102}}$&=&
$({\bf \overline{715},3})(-14)
\oplus({\bf \overline{6930'},2})(-8)
\oplus({\bf \overline{220},4})(-8)
\oplus({\bf \overline{220},2})(-8)
\oplus({\bf \overline{37125},1})(-2)
\oplus({\bf \overline{2145},3})(-2)
\oplus({\bf \overline{2145},1})(-2)
\oplus({\bf \overline{55},5})(-2)
\oplus({\bf \overline{55},3})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{11550},2})(4)
\oplus({\bf \overline{540},4})(4)
\oplus({\bf \overline{540},2})(4)
\oplus({\bf \overline{10},6})(4)
\oplus({\bf \overline{10},4})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf 2925,3})(10)
\oplus({\bf 99,5})(10)
\oplus({\bf 99,3})(10)
\oplus({\bf 1,7})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 540,4})(16)
\oplus({\bf 10,6})(16)
\oplus({\bf 10,4})(16)
\oplus({\bf 55,5})(22)$\\
%
${\bf 106470}$&=&
$({\bf 825,1})(14)
\oplus({\bf 7920,2})(8)
\oplus({\bf 330,2})(8)
\oplus({\bf 33880,1})(2)
\oplus({\bf 3200,3})(2)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 13860,2})(-4)
\oplus({\bf 540,4})(-4)
\oplus({\bf 540,2})(-4)
\oplus({\bf 440,2})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 2376,3})(-10)
\oplus({\bf 1925,1})(-10)
\oplus({\bf 99,3})(-10)
\oplus({\bf 99,1})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf \overline{440},2})(-16)
\oplus({\bf \overline{10},2})(-16)
\oplus({\bf \overline{45},1})(-22)$\\
%
${\bf \overline{106470}}$&=&
$({\bf \overline{825},1})(-14)
\oplus({\bf \overline{7920},2})(-8)
\oplus({\bf \overline{330},2})(-8)
\oplus({\bf \overline{33880},1})(-2)
\oplus({\bf \overline{3200},3})(-2)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{55},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{13860},2})(4)
\oplus({\bf \overline{540},4})(4)
\oplus({\bf \overline{540},2})(4)
\oplus({\bf \overline{440},2})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf \overline{2376},3})(10)
\oplus({\bf 1925,1})(10)
\oplus({\bf 99,3})(10)
\oplus({\bf 99,1})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 440,2})(16)
\oplus({\bf 10,2})(16)
\oplus({\bf 45,1})(22)$\\
%
${\bf 113256}$&=&
$({\bf 20790,1})(-8)
\oplus({\bf 13860',2})(-2)
\oplus({\bf 9240,2})(-2)
\oplus({\bf 4950',1})(4)
\oplus({\bf 6930,3})(4)
\oplus({\bf 6930,1})(4)
\oplus({\bf 2310,1})(4)
\oplus({\bf \overline{3300},2})(10)
\oplus({\bf \overline{1848},2})(10)
\oplus({\bf \overline{990},1})(16)$\\
%
${\bf \overline{113256}}$&=&
$({\bf \overline{20790},1})(8)
\oplus({\bf \overline{13860'},2})(2)
\oplus({\bf \overline{9240},2})(2)
\oplus({\bf \overline{4950'},1})(-4)
\oplus({\bf \overline{6930},3})(-4)
\oplus({\bf \overline{6930},1})(-4)
\oplus({\bf \overline{2310},1})(-4)
\oplus({\bf 3300,2})(-10)
\oplus({\bf 1848,2})(-10)
\oplus({\bf 990,1})(-16)$\\
%
${\bf 114048}$&=&
$({\bf \overline{1980},2})(12)
\oplus({\bf \overline{17280},1})(6)
\oplus({\bf \overline{2310},3})(6)
\oplus({\bf \overline{2310},1})(6)
\oplus({\bf \overline{210},3})(6)
\oplus({\bf \overline{210},1})(6)
\oplus({\bf 21000,2})(0)
\oplus({\bf 1848,2})(0)
\oplus({\bf \overline{1848},2})(0)
\oplus({\bf 252,4})(0)
\oplus2({\bf 252,2})(0)
\oplus({\bf 17280,1})(-6)
\oplus({\bf 2310,3})(-6)
\oplus({\bf 2310,1})(-6)
\oplus({\bf 210,3})(-6)
\oplus({\bf 210,1})(-6)
\oplus({\bf 1980,2})(-12)$\\
%
${\bf 116480}$&=&
$({\bf 3200,1})(12)
\oplus({\bf 13860,2})(6)
\oplus({\bf 540,2})(6)
\oplus({\bf 440,2})(6)
\oplus({\bf 35200,1})(0)
\oplus({\bf 2376,3})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 1925,3})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,3})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf \overline{6160},2})(-6)
\oplus({\bf \overline{4950},2})(-6)
\oplus({\bf \overline{440},4})(-6)
\oplus2({\bf \overline{440},2})(-6)
\oplus({\bf \overline{10},2})(-6)
\oplus({\bf \overline{1155},3})(-12)
\oplus({\bf \overline{1155},1})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{120},2})(-18)$\\
%
${\bf \overline{116480}}$&=&
$({\bf \overline{3200},1})(-12)
\oplus({\bf \overline{13860},2})(-6)
\oplus({\bf \overline{540},2})(-6)
\oplus({\bf \overline{440},2})(-6)
\oplus({\bf \overline{35200},1})(0)
\oplus({\bf \overline{2376},3})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 1925,3})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,3})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 6160,2})(6)
\oplus({\bf 4950,2})(6)
\oplus({\bf 440,4})(6)
\oplus2({\bf 440,2})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 1155,3})(12)
\oplus({\bf 1155,1})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 120,2})(18)$\\
%
${\bf 116688}$&=&
$({\bf 38610,1})(-7)
\oplus({\bf 5005,2})(-1)
\oplus({\bf 15015,2})(-1)
\oplus({\bf \overline{2002},3})(5)
\oplus({\bf \overline{2002},1})(5)
\oplus({\bf \overline{5148},3})(5)
\oplus({\bf \overline{715},4})(11)
\oplus({\bf \overline{715},2})(11)
\oplus({\bf \overline{1485},4})(11)
\oplus({\bf \overline{220},5})(17)
\oplus({\bf \overline{220},3})(17)
\oplus({\bf \overline{330},5})(17)
\oplus({\bf \overline{55},6})(23)
\oplus({\bf \overline{55},4})(23)
\oplus({\bf \overline{45},6})(23)
\oplus({\bf \overline{10},7})(29)
\oplus({\bf \overline{10},5})(29)
\oplus({\bf 1,6})(35)$\\
%
${\bf \overline{116688}}$&=&
$({\bf \overline{38610},1})(7)
\oplus({\bf \overline{5005},2})(1)
\oplus({\bf \overline{15015},2})(1)
\oplus({\bf 2002,3})(-5)
\oplus({\bf 2002,1})(-5)
\oplus({\bf 5148,3})(-5)
\oplus({\bf 715,4})(-11)
\oplus({\bf 715,2})(-11)
\oplus({\bf 1485,4})(-11)
\oplus({\bf 220,5})(-17)
\oplus({\bf 220,3})(-17)
\oplus({\bf 330,5})(-17)
\oplus({\bf 55,6})(-23)
\oplus({\bf 55,4})(-23)
\oplus({\bf 45,6})(-23)
\oplus({\bf 10,7})(-29)
\oplus({\bf 10,5})(-29)
\oplus({\bf 1,6})(-35)$\\
%
${\bf 126412}$&=&
$({\bf 220,4})(18)
\oplus({\bf 2145,3})(12)
\oplus({\bf 55,5})(12)
\oplus({\bf 55,3})(12)
\oplus({\bf 11550,2})(6)
\oplus({\bf 540,4})(6)
\oplus({\bf 540,2})(6)
\oplus({\bf 10,6})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 45375,1})(0)
\oplus({\bf 2925,3})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 99,5})(0)
\oplus({\bf 99,3})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,7})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{11550},2})(-6)
\oplus({\bf \overline{540},4})(-6)
\oplus({\bf \overline{540},2})(-6)
\oplus({\bf \overline{10},6})(-6)
\oplus({\bf \overline{10},4})(-6)
\oplus({\bf \overline{10},2})(-6)
\oplus({\bf \overline{2145},3})(-12)
\oplus({\bf \overline{55},5})(-12)
\oplus({\bf \overline{55},3})(-12)
\oplus({\bf \overline{220},4})(-18)$\\
%
${\bf 127050}$&=&
$({\bf \overline{55},1})(-22)
\oplus({\bf \overline{540},2})(-16)
\oplus({\bf \overline{10},2})(-16)
\oplus({\bf 2925,3})(-10)
\oplus({\bf \overline{2376},1})(-10)
\oplus({\bf 99,3})(-10)
\oplus({\bf 99,1})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 17160,2})(-4)
\oplus({\bf 540,4})(-4)
\oplus({\bf 540,2})(-4)
\oplus({\bf 440,2})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 42120,1})(2)
\oplus({\bf 3200,3})(2)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,5})(2)
\oplus({\bf 55,3})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 7920,2})(8)
\oplus({\bf 330,4})(8)
\oplus({\bf 330,2})(8)
\oplus({\bf 825,3})(14)$\\
%
${\bf \overline{127050}}$&=&
$({\bf 55,1})(22)
\oplus({\bf 540,2})(16)
\oplus({\bf 10,2})(16)
\oplus({\bf 2925,3})(10)
\oplus({\bf 2376,1})(10)
\oplus({\bf 99,3})(10)
\oplus({\bf 99,1})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf \overline{17160},2})(4)
\oplus({\bf \overline{540},4})(4)
\oplus({\bf \overline{540},2})(4)
\oplus({\bf \overline{440},2})(4)
\oplus({\bf \overline{10},4})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf \overline{42120},1})(-2)
\oplus({\bf \overline{3200},3})(-2)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{55},5})(-2)
\oplus({\bf \overline{55},3})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{7920},2})(-8)
\oplus({\bf \overline{330},4})(-8)
\oplus({\bf \overline{330},2})(-8)
\oplus({\bf \overline{825},3})(-14)$\\
%
${\bf 128700}$&=&
$({\bf 34320,1})(-7)
\oplus({\bf 17160',2})(-1)
\oplus({\bf 9240',2})(-1)
\oplus({\bf \overline{5148},1})(5)
\oplus({\bf \overline{4752},3})(5)
\oplus({\bf \overline{4752},1})(5)
\oplus({\bf \overline{1848},3})(5)
\oplus({\bf \overline{1485},2})(11)
\oplus({\bf \overline{990},4})(11)
\oplus({\bf \overline{990},2})(11)
\oplus({\bf \overline{210},4})(11)
\oplus({\bf \overline{330},3})(17)
\oplus({\bf \overline{120},5})(17)
\oplus({\bf \overline{120},3})(17)
\oplus({\bf \overline{45},4})(23)$\\
%
${\bf \overline{128700}}$&=&
$({\bf \overline{34320},1})(7)
\oplus({\bf \overline{17160'},2})(1)
\oplus({\bf \overline{9240'},2})(1)
\oplus({\bf 5148,1})(-5)
\oplus({\bf 4752,3})(-5)
\oplus({\bf 4752,1})(-5)
\oplus({\bf 1848,3})(-5)
\oplus({\bf 1485,2})(-11)
\oplus({\bf 990,4})(-11)
\oplus({\bf 990,2})(-11)
\oplus({\bf 210,4})(-11)
\oplus({\bf 330,3})(-17)
\oplus({\bf 120,5})(-17)
\oplus({\bf 120,3})(-17)
\oplus({\bf 45,4})(-23)$\\
%
${\bf 132132}$&=&
$({\bf 990,1})(14)
\oplus({\bf 9450,2})(8)
\oplus({\bf 330,2})(8)
\oplus({\bf 120,2})(8)
\oplus({\bf 40095,1})(2)
\oplus({\bf 3200,3})(2)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 1155,3})(2)
\oplus({\bf 1155,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 13860,2})(-4)
\oplus({\bf 540,2})(-4)
\oplus({\bf 4950,2})(-4)
\oplus({\bf 440,4})(-4)
\oplus2({\bf 440,2})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 2376,1})(-10)
\oplus({\bf 1925,3})(-10)
\oplus({\bf 1925,1})(-10)
\oplus({\bf 99,3})(-10)
\oplus({\bf 99,1})(-10)
\oplus({\bf \overline{440},2})(-16)$\\
%
${\bf \overline{132132}}$&=&
$({\bf \overline{990},1})(-14)
\oplus({\bf \overline{9450},2})(-8)
\oplus({\bf \overline{330},2})(-8)
\oplus({\bf \overline{120},2})(-8)
\oplus({\bf \overline{40095},1})(-2)
\oplus({\bf \overline{3200},3})(-2)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{1155},3})(-2)
\oplus({\bf \overline{1155},1})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{13860},2})(4)
\oplus({\bf \overline{4950},2})(4)
\oplus({\bf \overline{540},2})(4)
\oplus({\bf \overline{440},4})(4)
\oplus2({\bf \overline{440},2})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf \overline{2376},1})(10)
\oplus({\bf 1925,3})(10)
\oplus({\bf 1925,1})(10)
\oplus({\bf 99,3})(10)
\oplus({\bf 99,1})(10)
\oplus({\bf 440,2})(16)$\\
%
${\bf 132132'}$&=&
$({\bf 35640,1})(-7)
\oplus({\bf 21120,2})(-1)
\oplus({\bf 4950',2})(-1)
\oplus({\bf \overline{4950''},3})(5)
\oplus({\bf \overline{4752},1})(5)
\oplus({\bf \overline{3300},3})(5)
\oplus({\bf \overline{3300},1})(5)
\oplus({\bf \overline{1485},2})(11)
\oplus({\bf \overline{825},4})(11)
\oplus({\bf \overline{825},2})(11)
\oplus({\bf \overline{990},2})(11)
\oplus({\bf \overline{220},1})(17)
\oplus({\bf \overline{330},3})(17)
\oplus({\bf \overline{330},1})(17)
\oplus({\bf \overline{55},2})(23)$\\
%
${\bf \overline{132132'}}$&=&
$({\bf \overline{35640},1})(7)
\oplus({\bf \overline{21120},2})(1)
\oplus({\bf \overline{4950'},2})(1)
\oplus({\bf 4950'',3})(-5)
\oplus({\bf 4752,1})(-5)
\oplus({\bf 3300,3})(-5)
\oplus({\bf 3300,1})(-5)
\oplus({\bf 1485,2})(-11)
\oplus({\bf 825,4})(-11)
\oplus({\bf 825,2})(-11)
\oplus({\bf 990,2})(-11)
\oplus({\bf 220,1})(-17)
\oplus({\bf 330,3})(-17)
\oplus({\bf 330,1})(-17)
\oplus({\bf 55,2})(-23)$\\
%
${\bf 138996}$&=&
$({\bf 4752,2})(10)
\oplus({\bf 45045,1})(4)
\oplus({\bf 1485,3})(4)
\oplus({\bf 1485,1})(4)
\oplus({\bf 990,3})(4)
\oplus({\bf 990,1})(4)
\oplus({\bf 14300,2})(-2)
\oplus({\bf 220,2})(-2)
\oplus({\bf 9450,2})(-2)
\oplus({\bf 330,4})(-2)
\oplus2({\bf 330,2})(-2)
\oplus({\bf 120,4})(-2)
\oplus({\bf 120,2})(-2)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 3200,3})(-8)
\oplus({\bf 3200,1})(-8)
\oplus({\bf 55,3})(-8)
\oplus({\bf 55,1})(-8)
\oplus({\bf 1155,3})(-8)
\oplus({\bf 45,5})(-8)
\oplus2({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 540,2})(-14)
\oplus({\bf 440,4})(-14)
\oplus({\bf 440,2})(-14)
\oplus({\bf 10,4})(-14)
\oplus({\bf 10,2})(-14)
\oplus({\bf 99,3})(-20)$\\
%
${\bf \overline{138996}}$&=&
$({\bf \overline{4752},2})(-10)
\oplus({\bf \overline{45045},1})(-4)
\oplus({\bf \overline{1485},3})(-4)
\oplus({\bf \overline{1485},1})(-4)
\oplus({\bf \overline{990},3})(-4)
\oplus({\bf \overline{990},1})(-4)
\oplus({\bf \overline{14300},2})(2)
\oplus({\bf \overline{9450},2})(2)
\oplus({\bf \overline{220},2})(2)
\oplus({\bf \overline{330},4})(2)
\oplus2({\bf \overline{330},2})(2)
\oplus({\bf \overline{120},4})(2)
\oplus({\bf \overline{120},2})(2)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{3200},3})(8)
\oplus({\bf \overline{3200},1})(8)
\oplus({\bf \overline{1155},3})(8)
\oplus({\bf \overline{55},3})(8)
\oplus({\bf \overline{55},1})(8)
\oplus({\bf \overline{45},5})(8)
\oplus2({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{540},2})(14)
\oplus({\bf \overline{440},4})(14)
\oplus({\bf \overline{440},2})(14)
\oplus({\bf \overline{10},4})(14)
\oplus({\bf \overline{10},2})(14)
\oplus({\bf 99,3})(20)$\\
%
${\bf 139425}$&=&
$({\bf 4950'',2})(10)
\oplus({\bf 47190,1})(4)
\oplus({\bf 1485,3})(4)
\oplus({\bf 1485,1})(4)
\oplus({\bf 825,3})(4)
\oplus({\bf 825,1})(4)
\oplus({\bf 14300,2})(-2)
\oplus({\bf 220,4})(-2)
\oplus({\bf 220,2})(-2)
\oplus({\bf 7920,2})(-2)
\oplus({\bf 330,4})(-2)
\oplus2({\bf 330,2})(-2)
\oplus({\bf 2145,3})(-8)
\oplus({\bf 3200,3})(-8)
\oplus({\bf 3200,1})(-8)
\oplus({\bf 55,5})(-8)
\oplus2({\bf 55,3})(-8)
\oplus({\bf 55,1})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 45,1})(-8)
\oplus({\bf 540,4})(-14)
\oplus({\bf 540,2})(-14)
\oplus({\bf 440,2})(-14)
\oplus({\bf 10,4})(-14)
\oplus2({\bf 10,2})(-14)
\oplus({\bf 99,3})(-20)
\oplus({\bf 99,1})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf 1,1})(-20)
\oplus({\bf \overline{10},2})(-26)$\\
%
${\bf \overline{139425}}$&=&
$({\bf \overline{4950''},2})(-10)
\oplus({\bf \overline{47190},1})(-4)
\oplus({\bf \overline{1485},3})(-4)
\oplus({\bf \overline{1485},1})(-4)
\oplus({\bf \overline{825},3})(-4)
\oplus({\bf \overline{825},1})(-4)
\oplus({\bf \overline{14300},2})(2)
\oplus({\bf \overline{7920},2})(2)
\oplus({\bf \overline{220},4})(2)
\oplus({\bf \overline{220},2})(2)
\oplus({\bf \overline{330},4})(2)
\oplus2({\bf \overline{330},2})(2)
\oplus({\bf \overline{2145},3})(8)
\oplus({\bf \overline{3200},3})(8)
\oplus({\bf \overline{3200},1})(8)
\oplus({\bf \overline{55},5})(8)
\oplus2({\bf \overline{55},3})(8)
\oplus({\bf \overline{55},1})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{45},1})(8)
\oplus({\bf \overline{540},4})(14)
\oplus({\bf \overline{540},2})(14)
\oplus({\bf \overline{440},2})(14)
\oplus({\bf \overline{10},4})(14)
\oplus2({\bf \overline{10},2})(14)
\oplus({\bf 99,3})(20)
\oplus({\bf 99,1})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 1,1})(20)
\oplus({\bf 10,2})(26)$\\
%
${\bf 139776}$&=&
$({\bf 5148,2})(10)
\oplus({\bf 49280,1})(4)
\oplus({\bf 715,3})(4)
\oplus({\bf 715,1})(4)
\oplus({\bf 1485,3})(4)
\oplus({\bf 1485,1})(4)
\oplus({\bf 6930',2})(-2)
\oplus({\bf 14300,2})(-2)
\oplus({\bf 220,4})(-2)
\oplus2({\bf 220,2})(-2)
\oplus({\bf 330,4})(-2)
\oplus({\bf 330,2})(-2)
\oplus({\bf 2145,3})(-8)
\oplus({\bf 2145,1})(-8)
\oplus({\bf 3200,3})(-8)
\oplus({\bf 55,5})(-8)
\oplus2({\bf 55,3})(-8)
\oplus({\bf 55,1})(-8)
\oplus({\bf 45,5})(-8)
\oplus({\bf 45,3})(-8)
\oplus({\bf 540,4})(-14)
\oplus({\bf 540,2})(-14)
\oplus({\bf 440,4})(-14)
\oplus({\bf 10,6})(-14)
\oplus2({\bf 10,4})(-14)
\oplus({\bf 10,2})(-14)
\oplus({\bf 99,5})(-20)
\oplus({\bf 99,3})(-20)
\oplus({\bf 1,5})(-20)
\oplus({\bf 1,3})(-20)
\oplus({\bf \overline{10},4})(-26)$\\
%
${\bf \overline{139776}}$&=&
$({\bf \overline{5148},2})(-10)
\oplus({\bf \overline{49280},1})(-4)
\oplus({\bf \overline{715},3})(-4)
\oplus({\bf \overline{715},1})(-4)
\oplus({\bf \overline{1485},3})(-4)
\oplus({\bf \overline{1485},1})(-4)
\oplus({\bf \overline{6930'},2})(2)
\oplus({\bf \overline{14300},2})(2)
\oplus({\bf \overline{220},4})(2)
\oplus2({\bf \overline{220},2})(2)
\oplus({\bf \overline{330},4})(2)
\oplus({\bf \overline{330},2})(2)
\oplus({\bf \overline{2145},3})(8)
\oplus({\bf \overline{2145},1})(8)
\oplus({\bf \overline{3200},3})(8)
\oplus({\bf \overline{55},5})(8)
\oplus2({\bf \overline{55},3})(8)
\oplus({\bf \overline{55},1})(8)
\oplus({\bf \overline{45},5})(8)
\oplus({\bf \overline{45},3})(8)
\oplus({\bf \overline{540},4})(14)
\oplus({\bf \overline{540},2})(14)
\oplus({\bf \overline{440},4})(14)
\oplus({\bf \overline{10},6})(14)
\oplus2({\bf \overline{10},4})(14)
\oplus({\bf \overline{10},2})(14)
\oplus({\bf 99,5})(20)
\oplus({\bf 99,3})(20)
\oplus({\bf 1,5})(20)
\oplus({\bf 1,3})(20)
\oplus({\bf 10,4})(26)$\\
%
${\bf 141570}$&=&
$({\bf 12375,1})(-10)
\oplus({\bf 19800,2})(-4)
\oplus({\bf 4950,2})(-4)
\oplus({\bf 20790,1})(2)
\oplus({\bf 8250,3})(2)
\oplus({\bf 8250,1})(2)
\oplus({\bf 1155,1})(2)
\oplus({\bf 9240,2})(8)
\oplus({\bf 1980,2})(8)
\oplus({\bf 2310,1})(14)$\\
%
${\bf \overline{141570}}$&=&
$({\bf 12375,1})(10)
\oplus({\bf \overline{19800},2})(4)
\oplus({\bf \overline{4950},2})(4)
\oplus({\bf \overline{20790},1})(-2)
\oplus({\bf \overline{8250},3})(-2)
\oplus({\bf \overline{8250},1})(-2)
\oplus({\bf \overline{1155},1})(-2)
\oplus({\bf \overline{9240},2})(-8)
\oplus({\bf \overline{1980},2})(-8)
\oplus({\bf \overline{2310},1})(-14)$\\
%
${\bf 144144}$&=&
$({\bf \overline{5005},2})(11)
\oplus({\bf 48048,1})(5)
\oplus({\bf 2002,3})(5)
\oplus({\bf 2002,1})(5)
\oplus({\bf 19305',2})(-1)
\oplus({\bf 715,4})(-1)
\oplus({\bf 715,2})(-1)
\oplus({\bf 6930',3})(-7)
\oplus({\bf 220,5})(-7)
\oplus({\bf 220,3})(-7)
\oplus({\bf 2145,4})(-13)
\oplus({\bf 55,6})(-13)
\oplus({\bf 55,4})(-13)
\oplus({\bf 540,5})(-19)
\oplus({\bf 10,7})(-19)
\oplus({\bf 10,5})(-19)
\oplus({\bf 99,6})(-25)
\oplus({\bf 1,8})(-25)
\oplus({\bf 1,6})(-25)
\oplus({\bf \overline{10},7})(-31)$\\
%
${\bf \overline{144144}}$&=&
$({\bf 5005,2})(-11)
\oplus({\bf \overline{48048},1})(-5)
\oplus({\bf \overline{2002},3})(-5)
\oplus({\bf \overline{2002},1})(-5)
\oplus({\bf \overline{19305'},2})(1)
\oplus({\bf \overline{715},4})(1)
\oplus({\bf \overline{715},2})(1)
\oplus({\bf \overline{6930'},3})(7)
\oplus({\bf \overline{220},5})(7)
\oplus({\bf \overline{220},3})(7)
\oplus({\bf \overline{2145},4})(13)
\oplus({\bf \overline{55},6})(13)
\oplus({\bf \overline{55},4})(13)
\oplus({\bf \overline{540},5})(19)
\oplus({\bf \overline{10},7})(19)
\oplus({\bf \overline{10},5})(19)
\oplus({\bf 99,6})(25)
\oplus({\bf 1,8})(25)
\oplus({\bf 1,6})(25)
\oplus({\bf 10,7})(31)$\\
%
${\bf 151008}$&=&
$({\bf 19800,1})(-9)
\oplus({\bf 20790,2})(-3)
\oplus({\bf 8250,2})(-3)
\oplus({\bf 13860',1})(3)
\oplus({\bf 9240,3})(3)
\oplus({\bf 9240,1})(3)
\oplus({\bf 1980,1})(3)
\oplus({\bf 6930,2})(9)
\oplus({\bf 2310,2})(9)
\oplus({\bf \overline{1848},1})(15)$\\
%
${\bf \overline{151008}}$&=&
$({\bf \overline{19800},1})(9)
\oplus({\bf \overline{20790},2})(3)
\oplus({\bf \overline{8250},2})(3)
\oplus({\bf \overline{13860'},1})(-3)
\oplus({\bf \overline{9240},3})(-3)
\oplus({\bf \overline{9240},1})(-3)
\oplus({\bf \overline{1980},1})(-3)
\oplus({\bf \overline{6930},2})(-9)
\oplus({\bf \overline{2310},2})(-9)
\oplus({\bf 1848,1})(-15)$\\
%
${\bf 156156}$&=&
$({\bf 43560,1})(-7)
\oplus({\bf 9075,2})(-1)
\oplus({\bf 21120,2})(-1)
\oplus({\bf \overline{4950''},3})(5)
\oplus({\bf \overline{4950''},1})(5)
\oplus({\bf \overline{4752},3})(5)
\oplus({\bf \overline{3300},1})(5)
\oplus({\bf \overline{1485},4})(11)
\oplus({\bf \overline{1485},2})(11)
\oplus({\bf \overline{825},2})(11)
\oplus({\bf \overline{990},2})(11)
\oplus({\bf \overline{220},3})(17)
\oplus({\bf \overline{330},3})(17)
\oplus({\bf \overline{330},1})(17)
\oplus({\bf \overline{120},1})(17)
\oplus({\bf \overline{55},2})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{10},1})(29)$\\
%
${\bf \overline{156156}}$&=&
$({\bf \overline{43560},1})(7)
\oplus({\bf \overline{9075},2})(1)
\oplus({\bf \overline{21120},2})(1)
\oplus({\bf 4950'',3})(-5)
\oplus({\bf 4950'',1})(-5)
\oplus({\bf 4752,3})(-5)
\oplus({\bf 3300,1})(-5)
\oplus({\bf 1485,4})(-11)
\oplus({\bf 1485,2})(-11)
\oplus({\bf 825,2})(-11)
\oplus({\bf 990,2})(-11)
\oplus({\bf 220,3})(-17)
\oplus({\bf 330,3})(-17)
\oplus({\bf 330,1})(-17)
\oplus({\bf 120,1})(-17)
\oplus({\bf 55,2})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 10,1})(-29)$\\
%
${\bf 156156'}$&=&
$({\bf 47190',1})(-7)
\oplus({\bf 19305,2})(-1)
\oplus({\bf 9075,2})(-1)
\oplus({\bf \overline{5148},3})(5)
\oplus({\bf \overline{4950''},3})(5)
\oplus({\bf \overline{4950''},1})(5)
\oplus({\bf \overline{715},4})(11)
\oplus({\bf \overline{1485},4})(11)
\oplus({\bf \overline{1485},2})(11)
\oplus({\bf \overline{825},2})(11)
\oplus({\bf \overline{220},5})(17)
\oplus({\bf \overline{220},3})(17)
\oplus({\bf \overline{330},3})(17)
\oplus({\bf \overline{330},1})(17)
\oplus({\bf \overline{55},4})(23)
\oplus({\bf \overline{55},2})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{10},3})(29)
\oplus({\bf \overline{10},1})(29)
\oplus({\bf 1,2})(35)$\\
%
${\bf \overline{156156'}}$&=&
$({\bf \overline{47190'},1})(7)
\oplus({\bf \overline{19305},2})(1)
\oplus({\bf \overline{9075},2})(1)
\oplus({\bf 5148,3})(-5)
\oplus({\bf 4950'',3})(-5)
\oplus({\bf 4950'',1})(-5)
\oplus({\bf 715,4})(-11)
\oplus({\bf 1485,4})(-11)
\oplus({\bf 1485,2})(-11)
\oplus({\bf 825,2})(-11)
\oplus({\bf 220,5})(-17)
\oplus({\bf 220,3})(-17)
\oplus({\bf 330,3})(-17)
\oplus({\bf 330,1})(-17)
\oplus({\bf 55,4})(-23)
\oplus({\bf 55,2})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 10,3})(-29)
\oplus({\bf 10,1})(-29)
\oplus({\bf 1,2})(-35)$\\
%
${\bf 157950}$&=&
$({\bf \overline{540},2})(-16)
\oplus({\bf 2925,1})(-10)
\oplus({\bf \overline{2376},3})(-10)
\oplus({\bf \overline{2376},1})(-10)
\oplus({\bf 99,3})(-10)
\oplus({\bf 99,1})(-10)
\oplus({\bf 17160,2})(-4)
\oplus({\bf 540,2})(-4)
\oplus({\bf 6160,2})(-4)
\oplus({\bf 440,4})(-4)
\oplus2({\bf 440,2})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 50050,1})(2)
\oplus({\bf 3200,3})(2)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,3})(2)
\oplus({\bf 1155,3})(2)
\oplus({\bf 1155,1})(2)
\oplus({\bf 45,5})(2)
\oplus2({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 9450,2})(8)
\oplus({\bf 330,4})(8)
\oplus({\bf 330,2})(8)
\oplus({\bf 120,4})(8)
\oplus({\bf 120,2})(8)
\oplus({\bf 990,3})(14)$\\
%
${\bf \overline{157950}}$&=&
$({\bf 540,2})(16)
\oplus({\bf 2925,1})(10)
\oplus({\bf 2376,3})(10)
\oplus({\bf 2376,1})(10)
\oplus({\bf 99,3})(10)
\oplus({\bf 99,1})(10)
\oplus({\bf \overline{17160},2})(4)
\oplus({\bf \overline{6160},2})(4)
\oplus({\bf \overline{540},2})(4)
\oplus({\bf \overline{440},4})(4)
\oplus2({\bf \overline{440},2})(4)
\oplus({\bf \overline{10},4})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf \overline{50050},1})(-2)
\oplus({\bf \overline{3200},3})(-2)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{1155},3})(-2)
\oplus({\bf \overline{1155},1})(-2)
\oplus({\bf \overline{55},3})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus2({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{9450},2})(-8)
\oplus({\bf \overline{330},4})(-8)
\oplus({\bf \overline{330},2})(-8)
\oplus({\bf \overline{120},4})(-8)
\oplus({\bf \overline{120},2})(-8)
\oplus({\bf \overline{990},3})(-14)$\\
%
${\bf 163800}$&=&
$({\bf \overline{9360},1})(-11)
\oplus({\bf \overline{24024},2})(-5)
\oplus({\bf \overline{2376},2})(-5)
\oplus({\bf 40040,1})(1)
\oplus({\bf 6160,3})(1)
\oplus({\bf 6160,1})(1)
\oplus({\bf 440,3})(1)
\oplus({\bf 10395,2})(7)
\oplus({\bf 1155,4})(7)
\oplus({\bf 1155,2})(7)
\oplus({\bf 45,4})(7)
\oplus({\bf 1980,3})(13)
\oplus({\bf 120,5})(13)
\oplus({\bf 120,3})(13)
\oplus({\bf 210,4})(19)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 9360,1})(11)
\oplus({\bf 24024,2})(5)
\oplus({\bf 2376,2})(5)
\oplus({\bf \overline{40040},1})(-1)
\oplus({\bf \overline{6160},3})(-1)
\oplus({\bf \overline{6160},1})(-1)
\oplus({\bf \overline{440},3})(-1)
\oplus({\bf \overline{10395},2})(-7)
\oplus({\bf \overline{1155},4})(-7)
\oplus({\bf \overline{1155},2})(-7)
\oplus({\bf \overline{45},4})(-7)
\oplus({\bf \overline{1980},3})(-13)
\oplus({\bf \overline{120},5})(-13)
\oplus({\bf \overline{120},3})(-13)
\oplus({\bf \overline{210},4})(-19)$\\
%
${\bf 167960}$&=&
$({\bf 48620,1})(-9)
\oplus({\bf 24310,2})(-3)
\oplus({\bf 11440,3})(3)
\oplus({\bf 5005,4})(9)
\oplus({\bf \overline{2002},5})(15)
\oplus({\bf \overline{715},6})(21)
\oplus({\bf \overline{220},7})(27)
\oplus({\bf \overline{55},8})(33)
\oplus({\bf \overline{10},9})(39)
\oplus({\bf 1,10})(45)$\\
%
${\bf \overline{167960}}$&=&
$({\bf \overline{48620},1})(9)
\oplus({\bf \overline{24310},2})(3)
\oplus({\bf \overline{11440},3})(-3)
\oplus({\bf \overline{5005},4})(-9)
\oplus({\bf 2002,5})(-15)
\oplus({\bf 715,6})(-21)
\oplus({\bf 220,7})(-27)
\oplus({\bf 55,8})(-33)
\oplus({\bf 10,9})(-39)
\oplus({\bf 1,10})(-45)$\\
%
${\bf 169884}$&=&
$({\bf 19404,1})(-10)
\oplus({\bf 27720,2})(-4)
\oplus({\bf 13860'',3})(2)
\oplus({\bf 20790,1})(2)
\oplus({\bf 13860',2})(8)
\oplus({\bf 4950',1})(14)$\\
%
${\bf \overline{169884}}$&=&
$({\bf 19404,1})(10)
\oplus({\bf \overline{27720},2})(4)
\oplus({\bf \overline{13860''},3})(-2)
\oplus({\bf \overline{20790},1})(-2)
\oplus({\bf \overline{13860'},2})(-8)
\oplus({\bf \overline{4950'},1})(-14)$\\
%
${\bf 171600}$&=&
$({\bf 51480,1})(-7)
\oplus({\bf 15015,2})(-1)
\oplus({\bf 17160',2})(-1)
\oplus({\bf \overline{2002},1})(5)
\oplus({\bf \overline{5148},3})(5)
\oplus({\bf \overline{5148},1})(5)
\oplus({\bf \overline{4752},3})(5)
\oplus({\bf \overline{715},2})(11)
\oplus({\bf \overline{1485},4})(11)
\oplus({\bf \overline{1485},2})(11)
\oplus({\bf \overline{990},4})(11)
\oplus({\bf \overline{220},3})(17)
\oplus({\bf \overline{330},5})(17)
\oplus({\bf \overline{330},3})(17)
\oplus({\bf \overline{120},5})(17)
\oplus({\bf \overline{55},4})(23)
\oplus({\bf \overline{45},6})(23)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf \overline{10},5})(29)$\\
%
${\bf \overline{171600}}$&=&
$({\bf \overline{51480},1})(7)
\oplus({\bf \overline{15015},2})(1)
\oplus({\bf \overline{17160'},2})(1)
\oplus({\bf 2002,1})(-5)
\oplus({\bf 5148,3})(-5)
\oplus({\bf 5148,1})(-5)
\oplus({\bf 4752,3})(-5)
\oplus({\bf 715,2})(-11)
\oplus({\bf 1485,4})(-11)
\oplus({\bf 1485,2})(-11)
\oplus({\bf 990,4})(-11)
\oplus({\bf 220,3})(-17)
\oplus({\bf 330,5})(-17)
\oplus({\bf 330,3})(-17)
\oplus({\bf 120,5})(-17)
\oplus({\bf 55,4})(-23)
\oplus({\bf 45,6})(-23)
\oplus({\bf 45,4})(-23)
\oplus({\bf 10,5})(-29)$\\
%
${\bf 180180}$&=&
$({\bf 46200,1})(-7)
\oplus({\bf 21120,2})(-1)
\oplus({\bf 9240',2})(-1)
\oplus({\bf 6930,2})(-1)
\oplus({\bf \overline{4950''},1})(5)
\oplus({\bf \overline{4752},3})(5)
\oplus({\bf \overline{4752},1})(5)
\oplus({\bf \overline{3300},3})(5)
\oplus({\bf \overline{3300},1})(5)
\oplus({\bf \overline{1848},3})(5)
\oplus({\bf \overline{1848},1})(5)
\oplus({\bf \overline{1485},2})(11)
\oplus({\bf \overline{825},2})(11)
\oplus({\bf \overline{990},4})(11)
\oplus2({\bf \overline{990},2})(11)
\oplus({\bf \overline{210},2})(11)
\oplus({\bf \overline{330},3})(17)
\oplus({\bf \overline{330},1})(17)
\oplus({\bf \overline{120},3})(17)
\oplus({\bf \overline{120},1})(17)
\oplus({\bf \overline{45},2})(23)$\\
%
${\bf \overline{180180}}$&=&
$({\bf \overline{46200},1})(7)
\oplus({\bf \overline{21120},2})(1)
\oplus({\bf \overline{9240'},2})(1)
\oplus({\bf \overline{6930},2})(1)
\oplus({\bf 4950'',1})(-5)
\oplus({\bf 4752,3})(-5)
\oplus({\bf 4752,1})(-5)
\oplus({\bf 3300,3})(-5)
\oplus({\bf 3300,1})(-5)
\oplus({\bf 1848,3})(-5)
\oplus({\bf 1848,1})(-5)
\oplus({\bf 1485,2})(-11)
\oplus({\bf 825,2})(-11)
\oplus({\bf 990,4})(-11)
\oplus2({\bf 990,2})(-11)
\oplus({\bf 210,2})(-11)
\oplus({\bf 330,3})(-17)
\oplus({\bf 330,1})(-17)
\oplus({\bf 120,3})(-17)
\oplus({\bf 120,1})(-17)
\oplus({\bf 45,2})(-23)$\\
%
${\bf 180180'}$&=&
$({\bf 540,1})(-19)
\oplus({\bf 3200,2})(-13)
\oplus({\bf 55,2})(-13)
\oplus({\bf 7920,3})(-7)
\oplus({\bf 9450,1})(-7)
\oplus({\bf 330,3})(-7)
\oplus({\bf 330,1})(-7)
\oplus({\bf 31185,2})(-1)
\oplus({\bf 825,4})(-1)
\oplus({\bf 825,2})(-1)
\oplus({\bf 990,2})(-1)
\oplus({\bf \overline{46200'},1})(5)
\oplus({\bf 3300,3})(5)
\oplus({\bf 3300,1})(5)
\oplus({\bf \overline{4950'},2})(11)$\\
%
${\bf \overline{180180'}}$&=&
$({\bf \overline{540},1})(19)
\oplus({\bf \overline{3200},2})(13)
\oplus({\bf \overline{55},2})(13)
\oplus({\bf \overline{7920},3})(7)
\oplus({\bf \overline{9450},1})(7)
\oplus({\bf \overline{330},3})(7)
\oplus({\bf \overline{330},1})(7)
\oplus({\bf \overline{31185},2})(1)
\oplus({\bf \overline{825},4})(1)
\oplus({\bf \overline{825},2})(1)
\oplus({\bf \overline{990},2})(1)
\oplus({\bf 46200',1})(-5)
\oplus({\bf \overline{3300},3})(-5)
\oplus({\bf \overline{3300},1})(-5)
\oplus({\bf 4950',2})(-11)$\\
%
${\bf 187110}$&=&
$({\bf 1485,1})(14)
\oplus({\bf 14300,2})(8)
\oplus({\bf 220,2})(8)
\oplus({\bf 330,2})(8)
\oplus({\bf 61425,1})(2)
\oplus({\bf 2145,3})(2)
\oplus({\bf 2145,1})(2)
\oplus({\bf 3200,3})(2)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,3})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 9360,2})(-4)
\oplus({\bf 13860,2})(-4)
\oplus({\bf 540,4})(-4)
\oplus2({\bf 540,2})(-4)
\oplus({\bf 440,4})(-4)
\oplus({\bf 440,2})(-4)
\oplus({\bf 10,4})(-4)
\oplus({\bf 10,2})(-4)
\oplus({\bf 2376,3})(-10)
\oplus({\bf 2376,1})(-10)
\oplus({\bf 1925,3})(-10)
\oplus({\bf 99,5})(-10)
\oplus2({\bf 99,3})(-10)
\oplus({\bf 99,1})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf \overline{440},4})(-16)
\oplus({\bf \overline{440},2})(-16)
\oplus({\bf \overline{10},4})(-16)
\oplus({\bf \overline{10},2})(-16)
\oplus({\bf \overline{45},3})(-22)$\\
%
${\bf \overline{187110}}$&=&
$({\bf \overline{1485},1})(-14)
\oplus({\bf \overline{14300},2})(-8)
\oplus({\bf \overline{220},2})(-8)
\oplus({\bf \overline{330},2})(-8)
\oplus({\bf \overline{61425},1})(-2)
\oplus({\bf \overline{2145},3})(-2)
\oplus({\bf \overline{2145},1})(-2)
\oplus({\bf \overline{3200},3})(-2)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{55},3})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{9360},2})(4)
\oplus({\bf \overline{13860},2})(4)
\oplus({\bf \overline{540},4})(4)
\oplus2({\bf \overline{540},2})(4)
\oplus({\bf \overline{440},4})(4)
\oplus({\bf \overline{440},2})(4)
\oplus({\bf \overline{10},4})(4)
\oplus({\bf \overline{10},2})(4)
\oplus({\bf \overline{2376},3})(10)
\oplus({\bf \overline{2376},1})(10)
\oplus({\bf 1925,3})(10)
\oplus({\bf 99,5})(10)
\oplus2({\bf 99,3})(10)
\oplus({\bf 99,1})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 440,4})(16)
\oplus({\bf 440,2})(16)
\oplus({\bf 10,4})(16)
\oplus({\bf 10,2})(16)
\oplus({\bf 45,3})(22)$\\
%
${\bf 188760}$&=&
$({\bf 27720,1})(-9)
\oplus({\bf 13860'',2})(-3)
\oplus({\bf 20790,2})(-3)
\oplus({\bf 13860',3})(3)
\oplus({\bf 13860',1})(3)
\oplus({\bf 9240,1})(3)
\oplus({\bf 4950',2})(9)
\oplus({\bf 6930,2})(9)
\oplus({\bf \overline{3300},1})(15)$\\
%
${\bf \overline{188760}}$&=&
$({\bf \overline{27720},1})(9)
\oplus({\bf \overline{13860''},2})(3)
\oplus({\bf \overline{20790},2})(3)
\oplus({\bf \overline{13860'},3})(-3)
\oplus({\bf \overline{13860'},1})(-3)
\oplus({\bf \overline{9240},1})(-3)
\oplus({\bf \overline{4950'},2})(-9)
\oplus({\bf \overline{6930},2})(-9)
\oplus({\bf 3300,1})(-15)$\\
%
${\bf 192192}$&=&
$({\bf 60060,1})(-7)
\oplus({\bf 15015,2})(-1)
\oplus({\bf 19305,2})(-1)
\oplus({\bf \overline{2002},3})(5)
\oplus({\bf \overline{5148},3})(5)
\oplus({\bf \overline{5148},1})(5)
\oplus({\bf \overline{4950''},3})(5)
\oplus({\bf \overline{715},4})(11)
\oplus({\bf \overline{715},2})(11)
\oplus({\bf \overline{1485},4})(11)
\oplus({\bf \overline{1485},2})(11)
\oplus({\bf \overline{825},4})(11)
\oplus({\bf \overline{220},5})(17)
\oplus({\bf \overline{220},3})(17)
\oplus({\bf \overline{220},1})(17)
\oplus({\bf \overline{330},5})(17)
\oplus({\bf \overline{330},3})(17)
\oplus({\bf \overline{55},6})(23)
\oplus({\bf \overline{55},4})(23)
\oplus({\bf \overline{55},2})(23)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf \overline{10},5})(29)
\oplus({\bf \overline{10},3})(29)
\oplus({\bf 1,4})(35)$\\
%
${\bf \overline{192192}}$&=&
$({\bf \overline{60060},1})(7)
\oplus({\bf \overline{15015},2})(1)
\oplus({\bf \overline{19305},2})(1)
\oplus({\bf 2002,3})(-5)
\oplus({\bf 5148,3})(-5)
\oplus({\bf 5148,1})(-5)
\oplus({\bf 4950'',3})(-5)
\oplus({\bf 715,4})(-11)
\oplus({\bf 715,2})(-11)
\oplus({\bf 1485,4})(-11)
\oplus({\bf 1485,2})(-11)
\oplus({\bf 825,4})(-11)
\oplus({\bf 220,5})(-17)
\oplus({\bf 220,3})(-17)
\oplus({\bf 220,1})(-17)
\oplus({\bf 330,5})(-17)
\oplus({\bf 330,3})(-17)
\oplus({\bf 55,6})(-23)
\oplus({\bf 55,4})(-23)
\oplus({\bf 55,2})(-23)
\oplus({\bf 45,4})(-23)
\oplus({\bf 10,5})(-29)
\oplus({\bf 10,3})(-29)
\oplus({\bf 1,4})(-35)$\\
%
${\bf 196625}$&=&
$({\bf 8250,1})(12)
\oplus({\bf 19800,2})(6)
\oplus({\bf 4950,2})(6)
\oplus({\bf 29700,1})(0)
\oplus({\bf 12375,3})(0)
\oplus({\bf 12375,1})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf \overline{19800},2})(-6)
\oplus({\bf \overline{4950},2})(-6)
\oplus({\bf \overline{8250},1})(-12)$\\
%
${\bf 197120}$&=&
$({\bf 220,2})(18)
\oplus({\bf 2145,3})(12)
\oplus({\bf 2145,1})(12)
\oplus({\bf 55,3})(12)
\oplus({\bf 55,1})(12)
\oplus({\bf 11550,2})(6)
\oplus({\bf 9360,2})(6)
\oplus({\bf 540,4})(6)
\oplus2({\bf 540,2})(6)
\oplus({\bf 10,4})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 67200,1})(0)
\oplus({\bf 2925,3})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 2376,3})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf 99,5})(0)
\oplus2({\bf 99,3})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf \overline{17160},2})(-6)
\oplus({\bf \overline{540},4})(-6)
\oplus({\bf \overline{540},2})(-6)
\oplus({\bf \overline{440},4})(-6)
\oplus({\bf \overline{440},2})(-6)
\oplus({\bf \overline{10},6})(-6)
\oplus2({\bf \overline{10},4})(-6)
\oplus({\bf \overline{10},2})(-6)
\oplus({\bf \overline{3200},3})(-12)
\oplus({\bf \overline{55},5})(-12)
\oplus({\bf \overline{55},3})(-12)
\oplus({\bf \overline{45},5})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{330},4})(-18)$\\
%
${\bf \overline{197120}}$&=&
$({\bf \overline{220},2})(-18)
\oplus({\bf \overline{2145},3})(-12)
\oplus({\bf \overline{2145},1})(-12)
\oplus({\bf \overline{55},3})(-12)
\oplus({\bf \overline{55},1})(-12)
\oplus({\bf \overline{11550},2})(-6)
\oplus({\bf \overline{9360},2})(-6)
\oplus({\bf \overline{540},4})(-6)
\oplus2({\bf \overline{540},2})(-6)
\oplus({\bf \overline{10},4})(-6)
\oplus({\bf \overline{10},2})(-6)
\oplus({\bf \overline{67200},1})(0)
\oplus({\bf 2925,3})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf \overline{2376},3})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 99,5})(0)
\oplus2({\bf 99,3})(0)
\oplus({\bf 99,1})(0)
\oplus({\bf 1,5})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 17160,2})(6)
\oplus({\bf 540,4})(6)
\oplus({\bf 540,2})(6)
\oplus({\bf 440,4})(6)
\oplus({\bf 440,2})(6)
\oplus({\bf 10,6})(6)
\oplus2({\bf 10,4})(6)
\oplus({\bf 10,2})(6)
\oplus({\bf 3200,3})(12)
\oplus({\bf 55,5})(12)
\oplus({\bf 55,3})(12)
\oplus({\bf 45,5})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 330,4})(18)$\\
%
${\bf 223080}$&=&
$({\bf 1485,3})(14)
\oplus({\bf 14300,2})(8)
\oplus({\bf 220,4})(8)
\oplus({\bf 220,2})(8)
\oplus({\bf 330,4})(8)
\oplus({\bf 330,2})(8)
\oplus({\bf 76230,1})(2)
\oplus({\bf 2145,3})(2)
\oplus({\bf 2145,1})(2)
\oplus({\bf 3200,3})(2)
\oplus({\bf 3200,1})(2)
\oplus({\bf 55,5})(2)
\oplus2({\bf 55,3})(2)
\oplus({\bf 55,1})(2)
\oplus({\bf 45,5})(2)
\oplus({\bf 45,3})(2)
\oplus({\bf 45,1})(2)
\oplus({\bf 11550,2})(-4)
\oplus({\bf 17160,2})(-4)
\oplus({\bf 540,4})(-4)
\oplus2({\bf 540,2})(-4)
\oplus({\bf 440,4})(-4)
\oplus({\bf 440,2})(-4)
\oplus({\bf 10,6})(-4)
\oplus2({\bf 10,4})(-4)
\oplus2({\bf 10,2})(-4)
\oplus({\bf 2925,3})(-10)
\oplus({\bf 2925,1})(-10)
\oplus({\bf \overline{2376},3})(-10)
\oplus({\bf 99,5})(-10)
\oplus2({\bf 99,3})(-10)
\oplus({\bf 99,1})(-10)
\oplus({\bf 1,5})(-10)
\oplus({\bf 1,3})(-10)
\oplus({\bf 1,1})(-10)
\oplus({\bf \overline{540},4})(-16)
\oplus({\bf \overline{540},2})(-16)
\oplus({\bf \overline{10},4})(-16)
\oplus({\bf \overline{10},2})(-16)
\oplus({\bf \overline{55},3})(-22)$\\
%
${\bf \overline{223080}}$&=&
$({\bf \overline{1485},3})(-14)
\oplus({\bf \overline{14300},2})(-8)
\oplus({\bf \overline{220},4})(-8)
\oplus({\bf \overline{220},2})(-8)
\oplus({\bf \overline{330},4})(-8)
\oplus({\bf \overline{330},2})(-8)
\oplus({\bf \overline{76230},1})(-2)
\oplus({\bf \overline{2145},3})(-2)
\oplus({\bf \overline{2145},1})(-2)
\oplus({\bf \overline{3200},3})(-2)
\oplus({\bf \overline{3200},1})(-2)
\oplus({\bf \overline{55},5})(-2)
\oplus2({\bf \overline{55},3})(-2)
\oplus({\bf \overline{55},1})(-2)
\oplus({\bf \overline{45},5})(-2)
\oplus({\bf \overline{45},3})(-2)
\oplus({\bf \overline{45},1})(-2)
\oplus({\bf \overline{11550},2})(4)
\oplus({\bf \overline{17160},2})(4)
\oplus({\bf \overline{540},4})(4)
\oplus2({\bf \overline{540},2})(4)
\oplus({\bf \overline{440},4})(4)
\oplus({\bf \overline{440},2})(4)
\oplus({\bf \overline{10},6})(4)
\oplus2({\bf \overline{10},4})(4)
\oplus2({\bf \overline{10},2})(4)
\oplus({\bf 2925,3})(10)
\oplus({\bf 2925,1})(10)
\oplus({\bf 2376,3})(10)
\oplus({\bf 99,5})(10)
\oplus2({\bf 99,3})(10)
\oplus({\bf 99,1})(10)
\oplus({\bf 1,5})(10)
\oplus({\bf 1,3})(10)
\oplus({\bf 1,1})(10)
\oplus({\bf 540,4})(16)
\oplus({\bf 540,2})(16)
\oplus({\bf 10,4})(16)
\oplus({\bf 10,2})(16)
\oplus({\bf 55,3})(22)$\\
%
${\bf 225225}$&=&
$({\bf 45045',1})(-8)
\oplus({\bf 34320,2})(-2)
\oplus({\bf 11880,2})(-2)
\oplus({\bf 17160',1})(4)
\oplus({\bf 9240',3})(4)
\oplus({\bf 9240',1})(4)
\oplus({\bf 2310,3})(4)
\oplus({\bf \overline{4752},2})(10)
\oplus({\bf \overline{1848},4})(10)
\oplus({\bf \overline{1848},2})(10)
\oplus({\bf 252,4})(10)
\oplus({\bf \overline{990},3})(16)
\oplus({\bf \overline{210},5})(16)
\oplus({\bf \overline{210},3})(16)
\oplus({\bf \overline{120},4})(22)$\\
%
${\bf \overline{225225}}$&=&
$({\bf \overline{45045'},1})(8)
\oplus({\bf \overline{34320},2})(2)
\oplus({\bf \overline{11880},2})(2)
\oplus({\bf \overline{17160'},1})(-4)
\oplus({\bf \overline{9240'},3})(-4)
\oplus({\bf \overline{9240'},1})(-4)
\oplus({\bf \overline{2310},3})(-4)
\oplus({\bf 4752,2})(-10)
\oplus({\bf 1848,4})(-10)
\oplus({\bf 1848,2})(-10)
\oplus({\bf 252,4})(-10)
\oplus({\bf 990,3})(-16)
\oplus({\bf 210,5})(-16)
\oplus({\bf 210,3})(-16)
\oplus({\bf 120,4})(-22)$\\
%
${\bf 226512}$&=&
$({\bf 13860'',1})(12)
\oplus({\bf 27720,2})(6)
\oplus({\bf 19404,3})(0)
\oplus({\bf 29700,1})(0)
\oplus({\bf \overline{27720},2})(-6)
\oplus({\bf \overline{13860''},1})(-12)$\\
%
${\bf 252252}$&=&
$({\bf \overline{13860},1})(-11)
\oplus({\bf \overline{35200},2})(-5)
\oplus({\bf \overline{2376},2})(-5)
\oplus({\bf 1925,2})(-5)
\oplus({\bf 57750,1})(1)
\oplus({\bf 6160,3})(1)
\oplus({\bf 6160,1})(1)
\oplus({\bf 4950,3})(1)
\oplus({\bf 4950,1})(1)
\oplus({\bf 440,3})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 10395,2})(7)
\oplus({\bf 8250,2})(7)
\oplus({\bf 1155,4})(7)
\oplus2({\bf 1155,2})(7)
\oplus({\bf 45,2})(7)
\oplus({\bf 1980,3})(13)
\oplus({\bf 1980,1})(13)
\oplus({\bf 120,3})(13)
\oplus({\bf 120,1})(13)
\oplus({\bf 210,2})(19)$\\
%
${\bf \overline{252252}}$&=&
$({\bf 13860,1})(11)
\oplus({\bf 35200,2})(5)
\oplus({\bf 2376,2})(5)
\oplus({\bf 1925,2})(5)
\oplus({\bf \overline{57750},1})(-1)
\oplus({\bf \overline{6160},3})(-1)
\oplus({\bf \overline{6160},1})(-1)
\oplus({\bf \overline{4950},3})(-1)
\oplus({\bf \overline{4950},1})(-1)
\oplus({\bf \overline{440},3})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{10395},2})(-7)
\oplus({\bf \overline{8250},2})(-7)
\oplus({\bf \overline{1155},4})(-7)
\oplus2({\bf \overline{1155},2})(-7)
\oplus({\bf \overline{45},2})(-7)
\oplus({\bf \overline{1980},3})(-13)
\oplus({\bf \overline{1980},1})(-13)
\oplus({\bf \overline{120},3})(-13)
\oplus({\bf \overline{120},1})(-13)
\oplus({\bf \overline{210},2})(-19)$\\
%
${\bf 252252'}$&=&
$({\bf \overline{24024},1})(-10)
\oplus({\bf 40040,2})(-4)
\oplus({\bf 6160,2})(-4)
\oplus({\bf 45045',1})(2)
\oplus({\bf 10395,3})(2)
\oplus({\bf 10395,1})(2)
\oplus({\bf 1155,3})(2)
\oplus({\bf 11880,2})(8)
\oplus({\bf 1980,4})(8)
\oplus({\bf 1980,2})(8)
\oplus({\bf 120,4})(8)
\oplus({\bf 2310,3})(14)
\oplus({\bf 210,5})(14)
\oplus({\bf 210,3})(14)
\oplus({\bf 252,4})(20)$\\
%
${\bf \overline{252252'}}$&=&
$({\bf 24024,1})(10)
\oplus({\bf \overline{40040},2})(4)
\oplus({\bf \overline{6160},2})(4)
\oplus({\bf \overline{45045'},1})(-2)
\oplus({\bf \overline{10395},3})(-2)
\oplus({\bf \overline{10395},1})(-2)
\oplus({\bf \overline{1155},3})(-2)
\oplus({\bf \overline{11880},2})(-8)
\oplus({\bf \overline{1980},4})(-8)
\oplus({\bf \overline{1980},2})(-8)
\oplus({\bf \overline{120},4})(-8)
\oplus({\bf \overline{2310},3})(-14)
\oplus({\bf \overline{210},5})(-14)
\oplus({\bf \overline{210},3})(-14)
\oplus({\bf 252,4})(-20)$\\
%
${\bf 264264}$&=&
$({\bf 440,1})(-19)
\oplus({\bf 3200,2})(-13)
\oplus({\bf 1155,2})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 7920,1})(-7)
\oplus({\bf 9450,3})(-7)
\oplus({\bf 9450,1})(-7)
\oplus({\bf 330,3})(-7)
\oplus({\bf 330,1})(-7)
\oplus({\bf 1980,1})(-7)
\oplus({\bf 120,3})(-7)
\oplus({\bf 120,1})(-7)
\oplus({\bf 31185,2})(-1)
\oplus({\bf 825,2})(-1)
\oplus({\bf 17280,2})(-1)
\oplus({\bf 990,4})(-1)
\oplus2({\bf 990,2})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf \overline{64152},1})(5)
\oplus({\bf 3300,3})(5)
\oplus({\bf 3300,1})(5)
\oplus({\bf 1848,3})(5)
\oplus({\bf 1848,1})(5)
\oplus({\bf \overline{6930},2})(11)$\\
%
${\bf \overline{264264}}$&=&
$({\bf \overline{440},1})(19)
\oplus({\bf \overline{3200},2})(13)
\oplus({\bf \overline{1155},2})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{7920},1})(7)
\oplus({\bf \overline{9450},3})(7)
\oplus({\bf \overline{9450},1})(7)
\oplus({\bf \overline{1980},1})(7)
\oplus({\bf \overline{330},3})(7)
\oplus({\bf \overline{330},1})(7)
\oplus({\bf \overline{120},3})(7)
\oplus({\bf \overline{120},1})(7)
\oplus({\bf \overline{31185},2})(1)
\oplus({\bf \overline{17280},2})(1)
\oplus({\bf \overline{825},2})(1)
\oplus({\bf \overline{990},4})(1)
\oplus2({\bf \overline{990},2})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf 64152,1})(-5)
\oplus({\bf \overline{3300},3})(-5)
\oplus({\bf \overline{3300},1})(-5)
\oplus({\bf \overline{1848},3})(-5)
\oplus({\bf \overline{1848},1})(-5)
\oplus({\bf 6930,2})(-11)$\\
%
${\bf 272272}$&=&
$({\bf 2002,1})(15)
\oplus({\bf 19305',2})(9)
\oplus({\bf 715,2})(9)
\oplus({\bf 83160',1})(3)
\oplus({\bf 6930',3})(3)
\oplus({\bf 6930',1})(3)
\oplus({\bf 220,3})(3)
\oplus({\bf 30030,2})(-3)
\oplus({\bf 2145,4})(-3)
\oplus({\bf 2145,2})(-3)
\oplus({\bf 55,4})(-3)
\oplus({\bf 9360,3})(-9)
\oplus({\bf 540,5})(-9)
\oplus({\bf 540,3})(-9)
\oplus({\bf 10,5})(-9)
\oplus({\bf 2376,4})(-15)
\oplus({\bf 99,6})(-15)
\oplus({\bf 99,4})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf \overline{440},5})(-21)
\oplus({\bf \overline{10},7})(-21)
\oplus({\bf \overline{10},5})(-21)
\oplus({\bf \overline{45},6})(-27)$\\
%
${\bf \overline{272272}}$&=&
$({\bf \overline{2002},1})(-15)
\oplus({\bf \overline{19305'},2})(-9)
\oplus({\bf \overline{715},2})(-9)
\oplus({\bf \overline{83160'},1})(-3)
\oplus({\bf \overline{6930'},3})(-3)
\oplus({\bf \overline{6930'},1})(-3)
\oplus({\bf \overline{220},3})(-3)
\oplus({\bf \overline{30030},2})(3)
\oplus({\bf \overline{2145},4})(3)
\oplus({\bf \overline{2145},2})(3)
\oplus({\bf \overline{55},4})(3)
\oplus({\bf \overline{9360},3})(9)
\oplus({\bf \overline{540},5})(9)
\oplus({\bf \overline{540},3})(9)
\oplus({\bf \overline{10},5})(9)
\oplus({\bf \overline{2376},4})(15)
\oplus({\bf 99,6})(15)
\oplus({\bf 99,4})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 440,5})(21)
\oplus({\bf 10,7})(21)
\oplus({\bf 10,5})(21)
\oplus({\bf 45,6})(27)$\\
%
${\bf 273273}$&=&
$({\bf 70785,1})(-8)
\oplus({\bf 47190',2})(-2)
\oplus({\bf 19305,3})(4)
\oplus({\bf 9075,1})(4)
\oplus({\bf \overline{5148},4})(10)
\oplus({\bf \overline{4950''},2})(10)
\oplus({\bf \overline{715},5})(16)
\oplus({\bf \overline{1485},3})(16)
\oplus({\bf \overline{825},1})(16)
\oplus({\bf \overline{220},4})(22)
\oplus({\bf \overline{330},2})(22)
\oplus({\bf \overline{55},3})(28)
\oplus({\bf \overline{45},1})(28)
\oplus({\bf \overline{10},2})(34)
\oplus({\bf 1,1})(40)$\\
%
${\bf \overline{273273}}$&=&
$({\bf \overline{70785},1})(8)
\oplus({\bf \overline{47190'},2})(2)
\oplus({\bf \overline{19305},3})(-4)
\oplus({\bf \overline{9075},1})(-4)
\oplus({\bf 5148,4})(-10)
\oplus({\bf 4950'',2})(-10)
\oplus({\bf 715,5})(-16)
\oplus({\bf 1485,3})(-16)
\oplus({\bf 825,1})(-16)
\oplus({\bf 220,4})(-22)
\oplus({\bf 330,2})(-22)
\oplus({\bf 55,3})(-28)
\oplus({\bf 45,1})(-28)
\oplus({\bf 10,2})(-34)
\oplus({\bf 1,1})(-40)$\\
%
${\bf 277200}$&=&
$({\bf 6930',1})(13)
\oplus({\bf 30030,2})(7)
\oplus({\bf 2145,2})(7)
\oplus({\bf 76440,1})(1)
\oplus({\bf 9360,3})(1)
\oplus({\bf 9360,1})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 24024,2})(-5)
\oplus({\bf 2376,4})(-5)
\oplus({\bf 2376,2})(-5)
\oplus({\bf 99,4})(-5)
\oplus({\bf \overline{6160},3})(-11)
\oplus({\bf \overline{440},5})(-11)
\oplus({\bf \overline{440},3})(-11)
\oplus({\bf \overline{10},5})(-11)
\oplus({\bf \overline{1155},4})(-17)
\oplus({\bf \overline{45},6})(-17)
\oplus({\bf \overline{45},4})(-17)
\oplus({\bf \overline{120},5})(-23)$\\
%
${\bf \overline{277200}}$&=&
$({\bf \overline{6930'},1})(-13)
\oplus({\bf \overline{30030},2})(-7)
\oplus({\bf \overline{2145},2})(-7)
\oplus({\bf \overline{76440},1})(-1)
\oplus({\bf \overline{9360},3})(-1)
\oplus({\bf \overline{9360},1})(-1)
\oplus({\bf \overline{540},3})(-1)
\oplus({\bf \overline{24024},2})(5)
\oplus({\bf \overline{2376},4})(5)
\oplus({\bf \overline{2376},2})(5)
\oplus({\bf 99,4})(5)
\oplus({\bf 6160,3})(11)
\oplus({\bf 440,5})(11)
\oplus({\bf 440,3})(11)
\oplus({\bf 10,5})(11)
\oplus({\bf 1155,4})(17)
\oplus({\bf 45,6})(17)
\oplus({\bf 45,4})(17)
\oplus({\bf 120,5})(23)$\\
%
${\bf 280280}$&=&
$({\bf 40040,1})(-9)
\oplus({\bf 45045',2})(-3)
\oplus({\bf 10395,2})(-3)
\oplus({\bf 34320,1})(3)
\oplus({\bf 11880,3})(3)
\oplus({\bf 11880,1})(3)
\oplus({\bf 1980,3})(3)
\oplus({\bf 9240',2})(9)
\oplus({\bf 2310,4})(9)
\oplus({\bf 2310,2})(9)
\oplus({\bf 210,4})(9)
\oplus({\bf \overline{1848},3})(15)
\oplus({\bf 252,5})(15)
\oplus({\bf 252,3})(15)
\oplus({\bf \overline{210},4})(21)$\\
%
${\bf \overline{280280}}$&=&
$({\bf \overline{40040},1})(9)
\oplus({\bf \overline{45045'},2})(3)
\oplus({\bf \overline{10395},2})(3)
\oplus({\bf \overline{34320},1})(-3)
\oplus({\bf \overline{11880},3})(-3)
\oplus({\bf \overline{11880},1})(-3)
\oplus({\bf \overline{1980},3})(-3)
\oplus({\bf \overline{9240'},2})(-9)
\oplus({\bf \overline{2310},4})(-9)
\oplus({\bf \overline{2310},2})(-9)
\oplus({\bf \overline{210},4})(-9)
\oplus({\bf 1848,3})(-15)
\oplus({\bf 252,5})(-15)
\oplus({\bf 252,3})(-15)
\oplus({\bf 210,4})(-21)$\\
%
${\bf 283140}$&=&
$({\bf \overline{19800},1})(-11)
\oplus({\bf 29700,2})(-5)
\oplus({\bf 12375,2})(-5)
\oplus({\bf 27720,1})(1)
\oplus({\bf 19800,3})(1)
\oplus({\bf 19800,1})(1)
\oplus({\bf 4950,1})(1)
\oplus({\bf 20790,2})(7)
\oplus({\bf 8250,2})(7)
\oplus({\bf 9240,1})(13)$\\
%
${\bf \overline{283140}}$&=&
$({\bf 19800,1})(11)
\oplus({\bf 29700,2})(5)
\oplus({\bf 12375,2})(5)
\oplus({\bf \overline{27720},1})(-1)
\oplus({\bf \overline{19800},3})(-1)
\oplus({\bf \overline{19800},1})(-1)
\oplus({\bf \overline{4950},1})(-1)
\oplus({\bf \overline{20790},2})(-7)
\oplus({\bf \overline{8250},2})(-7)
\oplus({\bf \overline{9240},1})(-13)$\\
%
${\bf 283140'}$&=&
$({\bf 29700,1})(-10)
\oplus({\bf 27720,2})(-4)
\oplus({\bf 19800,2})(-4)
\oplus({\bf 13860'',1})(2)
\oplus({\bf 20790,3})(2)
\oplus({\bf 20790,1})(2)
\oplus({\bf 8250,1})(2)
\oplus({\bf 13860',2})(8)
\oplus({\bf 9240,2})(8)
\oplus({\bf 6930,1})(14)$\\
%
${\bf \overline{283140'}}$&=&
$({\bf 29700,1})(10)
\oplus({\bf \overline{27720},2})(4)
\oplus({\bf \overline{19800},2})(4)
\oplus({\bf \overline{13860''},1})(-2)
\oplus({\bf \overline{20790},3})(-2)
\oplus({\bf \overline{20790},1})(-2)
\oplus({\bf \overline{8250},1})(-2)
\oplus({\bf \overline{13860'},2})(-8)
\oplus({\bf \overline{9240},2})(-8)
\oplus({\bf \overline{6930},1})(-14)$\\
%
${\bf 300300}$&=&
$({\bf 85800',1})(-7)
\oplus({\bf 19305,2})(-1)
\oplus({\bf 17160',2})(-1)
\oplus({\bf 21120,2})(-1)
\oplus({\bf \overline{5148},3})(5)
\oplus({\bf \overline{5148},1})(5)
\oplus({\bf \overline{4950''},3})(5)
\oplus({\bf \overline{4950''},1})(5)
\oplus({\bf \overline{4752},3})(5)
\oplus({\bf \overline{4752},1})(5)
\oplus({\bf \overline{3300},3})(5)
\oplus({\bf \overline{715},2})(11)
\oplus({\bf \overline{1485},4})(11)
\oplus2({\bf \overline{1485},2})(11)
\oplus({\bf \overline{825},4})(11)
\oplus({\bf \overline{825},2})(11)
\oplus({\bf \overline{990},4})(11)
\oplus({\bf \overline{990},2})(11)
\oplus({\bf \overline{220},3})(17)
\oplus({\bf \overline{220},1})(17)
\oplus({\bf \overline{330},5})(17)
\oplus2({\bf \overline{330},3})(17)
\oplus({\bf \overline{330},1})(17)
\oplus({\bf \overline{120},3})(17)
\oplus({\bf \overline{55},4})(23)
\oplus({\bf \overline{55},2})(23)
\oplus({\bf \overline{45},4})(23)
\oplus({\bf \overline{45},2})(23)
\oplus({\bf \overline{10},3})(29)$\\
%
${\bf \overline{300300}}$&=&
$({\bf \overline{85800'},1})(7)
\oplus({\bf \overline{19305},2})(1)
\oplus({\bf \overline{17160'},2})(1)
\oplus({\bf \overline{21120},2})(1)
\oplus({\bf 5148,3})(-5)
\oplus({\bf 5148,1})(-5)
\oplus({\bf 4950'',3})(-5)
\oplus({\bf 4950'',1})(-5)
\oplus({\bf 4752,3})(-5)
\oplus({\bf 4752,1})(-5)
\oplus({\bf 3300,3})(-5)
\oplus({\bf 715,2})(-11)
\oplus({\bf 1485,4})(-11)
\oplus2({\bf 1485,2})(-11)
\oplus({\bf 825,4})(-11)
\oplus({\bf 825,2})(-11)
\oplus({\bf 990,4})(-11)
\oplus({\bf 990,2})(-11)
\oplus({\bf 220,3})(-17)
\oplus({\bf 220,1})(-17)
\oplus({\bf 330,5})(-17)
\oplus2({\bf 330,3})(-17)
\oplus({\bf 330,1})(-17)
\oplus({\bf 120,3})(-17)
\oplus({\bf 55,4})(-23)
\oplus({\bf 55,2})(-23)
\oplus({\bf 45,4})(-23)
\oplus({\bf 45,2})(-23)
\oplus({\bf 10,3})(-29)$\\
%
${\bf 300300'}$&=&
$({\bf \overline{10},1})(-31)
\oplus({\bf 99,2})(-25)
\oplus({\bf 1,2})(-25)
\oplus({\bf 540,3})(-19)
\oplus({\bf 440,1})(-19)
\oplus({\bf 10,3})(-19)
\oplus({\bf 10,1})(-19)
\oplus({\bf 2145,4})(-13)
\oplus({\bf 3200,2})(-13)
\oplus({\bf 55,4})(-13)
\oplus({\bf 55,2})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 14300,3})(-7)
\oplus({\bf 220,5})(-7)
\oplus({\bf 220,3})(-7)
\oplus({\bf 7920,1})(-7)
\oplus({\bf 330,3})(-7)
\oplus({\bf 330,1})(-7)
\oplus({\bf 47190,2})(-1)
\oplus({\bf 1485,4})(-1)
\oplus({\bf 1485,2})(-1)
\oplus({\bf 825,2})(-1)
\oplus({\bf \overline{85800''},1})(5)
\oplus({\bf 4950'',3})(5)
\oplus({\bf 4950'',1})(5)
\oplus({\bf \overline{9075},2})(11)$\\
%
${\bf \overline{300300'}}$&=&
$({\bf 10,1})(31)
\oplus({\bf 99,2})(25)
\oplus({\bf 1,2})(25)
\oplus({\bf \overline{540},3})(19)
\oplus({\bf \overline{440},1})(19)
\oplus({\bf \overline{10},3})(19)
\oplus({\bf \overline{10},1})(19)
\oplus({\bf \overline{2145},4})(13)
\oplus({\bf \overline{3200},2})(13)
\oplus({\bf \overline{55},4})(13)
\oplus({\bf \overline{55},2})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{14300},3})(7)
\oplus({\bf \overline{7920},1})(7)
\oplus({\bf \overline{220},5})(7)
\oplus({\bf \overline{220},3})(7)
\oplus({\bf \overline{330},3})(7)
\oplus({\bf \overline{330},1})(7)
\oplus({\bf \overline{47190},2})(1)
\oplus({\bf \overline{1485},4})(1)
\oplus({\bf \overline{1485},2})(1)
\oplus({\bf \overline{825},2})(1)
\oplus({\bf 85800'',1})(-5)
\oplus({\bf \overline{4950''},3})(-5)
\oplus({\bf \overline{4950''},1})(-5)
\oplus({\bf 9075,2})(-11)$\\
%
${\bf 306306}$&=&
$({\bf 90090',1})(-8)
\oplus({\bf 11440,2})(-2)
\oplus({\bf 38610,2})(-2)
\oplus({\bf 5005,3})(4)
\oplus({\bf 5005,1})(4)
\oplus({\bf 15015,3})(4)
\oplus({\bf \overline{2002},4})(10)
\oplus({\bf \overline{2002},2})(10)
\oplus({\bf \overline{5148},4})(10)
\oplus({\bf \overline{715},5})(16)
\oplus({\bf \overline{715},3})(16)
\oplus({\bf \overline{1485},5})(16)
\oplus({\bf \overline{220},6})(22)
\oplus({\bf \overline{220},4})(22)
\oplus({\bf \overline{330},6})(22)
\oplus({\bf \overline{55},7})(28)
\oplus({\bf \overline{55},5})(28)
\oplus({\bf \overline{45},7})(28)
\oplus({\bf \overline{10},8})(34)
\oplus({\bf \overline{10},6})(34)
\oplus({\bf 1,7})(40)$\\
%
${\bf \overline{306306}}$&=&
$({\bf \overline{90090'},1})(8)
\oplus({\bf \overline{11440},2})(2)
\oplus({\bf \overline{38610},2})(2)
\oplus({\bf \overline{5005},3})(-4)
\oplus({\bf \overline{5005},1})(-4)
\oplus({\bf \overline{15015},3})(-4)
\oplus({\bf 2002,4})(-10)
\oplus({\bf 2002,2})(-10)
\oplus({\bf 5148,4})(-10)
\oplus({\bf 715,5})(-16)
\oplus({\bf 715,3})(-16)
\oplus({\bf 1485,5})(-16)
\oplus({\bf 220,6})(-22)
\oplus({\bf 220,4})(-22)
\oplus({\bf 330,6})(-22)
\oplus({\bf 55,7})(-28)
\oplus({\bf 55,5})(-28)
\oplus({\bf 45,7})(-28)
\oplus({\bf 10,8})(-34)
\oplus({\bf 10,6})(-34)
\oplus({\bf 1,7})(-40)$\\
%
${\bf 306735}$&=&
$({\bf 330,2})(18)
\oplus({\bf 3200,3})(12)
\oplus({\bf 3200,1})(12)
\oplus({\bf 55,3})(12)
\oplus({\bf 55,1})(12)
\oplus({\bf 45,3})(12)
\oplus({\bf 45,1})(12)
\oplus({\bf 17160,2})(6)
\oplus({\bf 13860,2})(6)
\oplus({\bf 540,4})(6)
\oplus2({\bf 540,2})(6)
\oplus({\bf 440,4})(6)
\oplus2({\bf 440,2})(6)
\oplus({\bf 10,4})(6)
\oplus2({\bf 10,2})(6)
\oplus({\bf 99099,1})(0)
\oplus({\bf 2925,3})(0)
\oplus({\bf 2925,1})(0)
\oplus({\bf 2376,3})(0)
\oplus({\bf 2376,1})(0)
\oplus({\bf \overline{2376},3})(0)
\oplus({\bf \overline{2376},1})(0)
\oplus({\bf 1925,3})(0)
\oplus({\bf 1925,1})(0)
\oplus({\bf 99,5})(0)
\oplus3({\bf 99,3})(0)
\oplus2({\bf 99,1})(0)
\oplus({\bf 1,3})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{17160},2})(-6)
\oplus({\bf \overline{13860},2})(-6)
\oplus({\bf \overline{540},4})(-6)
\oplus2({\bf \overline{540},2})(-6)
\oplus({\bf \overline{440},4})(-6)
\oplus2({\bf \overline{440},2})(-6)
\oplus({\bf \overline{10},4})(-6)
\oplus2({\bf \overline{10},2})(-6)
\oplus({\bf \overline{3200},3})(-12)
\oplus({\bf \overline{3200},1})(-12)
\oplus({\bf \overline{55},3})(-12)
\oplus({\bf \overline{55},1})(-12)
\oplus({\bf \overline{45},3})(-12)
\oplus({\bf \overline{45},1})(-12)
\oplus({\bf \overline{330},2})(-18)$\\
%
${\bf 308308}$&=&
$({\bf 1848,1})(15)
\oplus({\bf 17280,2})(9)
\oplus({\bf 990,2})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 71280,1})(3)
\oplus({\bf 9450,3})(3)
\oplus({\bf 9450,1})(3)
\oplus({\bf 330,1})(3)
\oplus({\bf 1980,3})(3)
\oplus({\bf 1980,1})(3)
\oplus({\bf 120,3})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 40095,2})(-3)
\oplus({\bf 3200,2})(-3)
\oplus({\bf 8250,2})(-3)
\oplus({\bf 1155,4})(-3)
\oplus2({\bf 1155,2})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 13860,1})(-9)
\oplus({\bf 4950,3})(-9)
\oplus({\bf 4950,1})(-9)
\oplus({\bf 440,3})(-9)
\oplus({\bf 440,1})(-9)
\oplus({\bf 1925,2})(-15)$\\
%
${\bf \overline{308308}}$&=&
$({\bf \overline{1848},1})(-15)
\oplus({\bf \overline{17280},2})(-9)
\oplus({\bf \overline{990},2})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{71280},1})(-3)
\oplus({\bf \overline{9450},3})(-3)
\oplus({\bf \overline{9450},1})(-3)
\oplus({\bf \overline{1980},3})(-3)
\oplus({\bf \overline{1980},1})(-3)
\oplus({\bf \overline{330},1})(-3)
\oplus({\bf \overline{120},3})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{40095},2})(3)
\oplus({\bf \overline{8250},2})(3)
\oplus({\bf \overline{3200},2})(3)
\oplus({\bf \overline{1155},4})(3)
\oplus2({\bf \overline{1155},2})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{13860},1})(9)
\oplus({\bf \overline{4950},3})(9)
\oplus({\bf \overline{4950},1})(9)
\oplus({\bf \overline{440},3})(9)
\oplus({\bf \overline{440},1})(9)
\oplus({\bf 1925,2})(15)$\\
%
${\bf 324324}$&=&
$({\bf 2002,3})(15)
\oplus({\bf 19305',2})(9)
\oplus({\bf 715,4})(9)
\oplus({\bf 715,2})(9)
\oplus({\bf 102960,1})(3)
\oplus({\bf 6930',3})(3)
\oplus({\bf 6930',1})(3)
\oplus({\bf 220,5})(3)
\oplus({\bf 220,3})(3)
\oplus({\bf 220,1})(3)
\oplus({\bf 37125,2})(-3)
\oplus({\bf 2145,4})(-3)
\oplus({\bf 2145,2})(-3)
\oplus({\bf 55,6})(-3)
\oplus({\bf 55,4})(-3)
\oplus({\bf 55,2})(-3)
\oplus({\bf 11550,3})(-9)
\oplus({\bf 540,5})(-9)
\oplus({\bf 540,3})(-9)
\oplus({\bf 10,7})(-9)
\oplus({\bf 10,5})(-9)
\oplus({\bf 10,3})(-9)
\oplus({\bf 2925,4})(-15)
\oplus({\bf 99,6})(-15)
\oplus({\bf 99,4})(-15)
\oplus({\bf 1,8})(-15)
\oplus({\bf 1,6})(-15)
\oplus({\bf 1,4})(-15)
\oplus({\bf \overline{540},5})(-21)
\oplus({\bf \overline{10},7})(-21)
\oplus({\bf \overline{10},5})(-21)
\oplus({\bf \overline{55},6})(-27)$\\
%
${\bf \overline{324324}}$&=&
$({\bf \overline{2002},3})(-15)
\oplus({\bf \overline{19305'},2})(-9)
\oplus({\bf \overline{715},4})(-9)
\oplus({\bf \overline{715},2})(-9)
\oplus({\bf \overline{102960},1})(-3)
\oplus({\bf \overline{6930'},3})(-3)
\oplus({\bf \overline{6930'},1})(-3)
\oplus({\bf \overline{220},5})(-3)
\oplus({\bf \overline{220},3})(-3)
\oplus({\bf \overline{220},1})(-3)
\oplus({\bf \overline{37125},2})(3)
\oplus({\bf \overline{2145},4})(3)
\oplus({\bf \overline{2145},2})(3)
\oplus({\bf \overline{55},6})(3)
\oplus({\bf \overline{55},4})(3)
\oplus({\bf \overline{55},2})(3)
\oplus({\bf \overline{11550},3})(9)
\oplus({\bf \overline{540},5})(9)
\oplus({\bf \overline{540},3})(9)
\oplus({\bf \overline{10},7})(9)
\oplus({\bf \overline{10},5})(9)
\oplus({\bf \overline{10},3})(9)
\oplus({\bf 2925,4})(15)
\oplus({\bf 99,6})(15)
\oplus({\bf 99,4})(15)
\oplus({\bf 1,8})(15)
\oplus({\bf 1,6})(15)
\oplus({\bf 1,4})(15)
\oplus({\bf 540,5})(21)
\oplus({\bf 10,7})(21)
\oplus({\bf 10,5})(21)
\oplus({\bf 55,6})(27)$\\
%
${\bf 329472}$&=&
$({\bf 63360,1})(-8)
\oplus({\bf 46200,2})(-2)
\oplus({\bf 11880,2})(-2)
\oplus({\bf 9240,2})(-2)
\oplus({\bf 21120,1})(4)
\oplus({\bf 9240',3})(4)
\oplus({\bf 9240',1})(4)
\oplus({\bf 6930,3})(4)
\oplus({\bf 6930,1})(4)
\oplus({\bf 2310,3})(4)
\oplus({\bf 2310,1})(4)
\oplus({\bf \overline{4752},2})(10)
\oplus({\bf \overline{3300},2})(10)
\oplus({\bf \overline{1848},4})(10)
\oplus2({\bf \overline{1848},2})(10)
\oplus({\bf 252,2})(10)
\oplus({\bf \overline{990},3})(16)
\oplus({\bf \overline{990},1})(16)
\oplus({\bf \overline{210},3})(16)
\oplus({\bf \overline{210},1})(16)
\oplus({\bf \overline{120},2})(22)$\\
%
${\bf \overline{329472}}$&=&
$({\bf \overline{63360},1})(8)
\oplus({\bf \overline{46200},2})(2)
\oplus({\bf \overline{11880},2})(2)
\oplus({\bf \overline{9240},2})(2)
\oplus({\bf \overline{21120},1})(-4)
\oplus({\bf \overline{9240'},3})(-4)
\oplus({\bf \overline{9240'},1})(-4)
\oplus({\bf \overline{6930},3})(-4)
\oplus({\bf \overline{6930},1})(-4)
\oplus({\bf \overline{2310},3})(-4)
\oplus({\bf \overline{2310},1})(-4)
\oplus({\bf 4752,2})(-10)
\oplus({\bf 3300,2})(-10)
\oplus({\bf 1848,4})(-10)
\oplus2({\bf 1848,2})(-10)
\oplus({\bf 252,2})(-10)
\oplus({\bf 990,3})(-16)
\oplus({\bf 990,1})(-16)
\oplus({\bf 210,3})(-16)
\oplus({\bf 210,1})(-16)
\oplus({\bf 120,2})(-22)$\\
%
${\bf 339768}$&=&
$({\bf \overline{27720},1})(-11)
\oplus({\bf 19404,2})(-5)
\oplus({\bf 29700,2})(-5)
\oplus({\bf 27720,3})(1)
\oplus({\bf 27720,1})(1)
\oplus({\bf 19800,1})(1)
\oplus({\bf 13860'',2})(7)
\oplus({\bf 20790,2})(7)
\oplus({\bf 13860',1})(13)$\\
%
${\bf \overline{339768}}$&=&
$({\bf 27720,1})(11)
\oplus({\bf 19404,2})(5)
\oplus({\bf 29700,2})(5)
\oplus({\bf \overline{27720},3})(-1)
\oplus({\bf \overline{27720},1})(-1)
\oplus({\bf \overline{19800},1})(-1)
\oplus({\bf \overline{13860''},2})(-7)
\oplus({\bf \overline{20790},2})(-7)
\oplus({\bf \overline{13860'},1})(-13)$\\
%
${\bf 340704}$&=&
$({\bf 7920,1})(13)
\oplus({\bf 33880,2})(7)
\oplus({\bf 3200,2})(7)
\oplus({\bf 84700,1})(1)
\oplus({\bf 13860,3})(1)
\oplus({\bf 13860,1})(1)
\oplus({\bf 540,3})(1)
\oplus({\bf 440,1})(1)
\oplus({\bf 35200,2})(-5)
\oplus({\bf 2376,4})(-5)
\oplus({\bf 2376,2})(-5)
\oplus({\bf 1925,2})(-5)
\oplus({\bf 99,2})(-5)
\oplus({\bf \overline{6160},3})(-11)
\oplus({\bf \overline{4950},1})(-11)
\oplus({\bf \overline{440},3})(-11)
\oplus({\bf \overline{440},1})(-11)
\oplus({\bf \overline{10},1})(-11)
\oplus({\bf \overline{1155},2})(-17)
\oplus({\bf \overline{45},2})(-17)
\oplus({\bf \overline{120},1})(-23)$\\
%
${\bf \overline{340704}}$&=&
$({\bf \overline{7920},1})(-13)
\oplus({\bf \overline{33880},2})(-7)
\oplus({\bf \overline{3200},2})(-7)
\oplus({\bf \overline{84700},1})(-1)
\oplus({\bf \overline{13860},3})(-1)
\oplus({\bf \overline{13860},1})(-1)
\oplus({\bf \overline{540},3})(-1)
\oplus({\bf \overline{440},1})(-1)
\oplus({\bf \overline{35200},2})(5)
\oplus({\bf \overline{2376},4})(5)
\oplus({\bf \overline{2376},2})(5)
\oplus({\bf 1925,2})(5)
\oplus({\bf 99,2})(5)
\oplus({\bf 6160,3})(11)
\oplus({\bf 4950,1})(11)
\oplus({\bf 440,3})(11)
\oplus({\bf 440,1})(11)
\oplus({\bf 10,1})(11)
\oplus({\bf 1155,2})(17)
\oplus({\bf 45,2})(17)
\oplus({\bf 120,1})(23)$\\
%
${\bf 343200}$&=&
$({\bf \overline{9240'},2})(11)
\oplus({\bf 85800,1})(5)
\oplus({\bf 4752,3})(5)
\oplus({\bf 4752,1})(5)
\oplus({\bf 1848,3})(5)
\oplus({\bf 1848,1})(5)
\oplus({\bf 45045,2})(-1)
\oplus({\bf 1485,2})(-1)
\oplus({\bf 17280,2})(-1)
\oplus({\bf 990,4})(-1)
\oplus2({\bf 990,2})(-1)
\oplus({\bf 210,4})(-1)
\oplus({\bf 210,2})(-1)
\oplus({\bf 14300,1})(-7)
\oplus({\bf 9450,3})(-7)
\oplus({\bf 9450,1})(-7)
\oplus({\bf 330,3})(-7)
\oplus({\bf 330,1})(-7)
\oplus({\bf 1980,3})(-7)
\oplus({\bf 120,5})(-7)
\oplus2({\bf 120,3})(-7)
\oplus({\bf 120,1})(-7)
\oplus({\bf 3200,2})(-13)
\oplus({\bf 1155,4})(-13)
\oplus({\bf 1155,2})(-13)
\oplus({\bf 45,4})(-13)
\oplus({\bf 45,2})(-13)
\oplus({\bf 440,3})(-19)$\\
%
${\bf \overline{343200}}$&=&
$({\bf 9240',2})(-11)
\oplus({\bf \overline{85800},1})(-5)
\oplus({\bf \overline{4752},3})(-5)
\oplus({\bf \overline{4752},1})(-5)
\oplus({\bf \overline{1848},3})(-5)
\oplus({\bf \overline{1848},1})(-5)
\oplus({\bf \overline{45045},2})(1)
\oplus({\bf \overline{17280},2})(1)
\oplus({\bf \overline{1485},2})(1)
\oplus({\bf \overline{990},4})(1)
\oplus2({\bf \overline{990},2})(1)
\oplus({\bf \overline{210},4})(1)
\oplus({\bf \overline{210},2})(1)
\oplus({\bf \overline{14300},1})(7)
\oplus({\bf \overline{9450},3})(7)
\oplus({\bf \overline{9450},1})(7)
\oplus({\bf \overline{1980},3})(7)
\oplus({\bf \overline{330},3})(7)
\oplus({\bf \overline{330},1})(7)
\oplus({\bf \overline{120},5})(7)
\oplus2({\bf \overline{120},3})(7)
\oplus({\bf \overline{120},1})(7)
\oplus({\bf \overline{3200},2})(13)
\oplus({\bf \overline{1155},4})(13)
\oplus({\bf \overline{1155},2})(13)
\oplus({\bf \overline{45},4})(13)
\oplus({\bf \overline{45},2})(13)
\oplus({\bf \overline{440},3})(19)$\\
%
${\bf 352716}$&=&
$({\bf \overline{92378},1})(-10)
\oplus({\bf 48620,2})(-4)
\oplus({\bf 24310,3})(2)
\oplus({\bf 11440,4})(8)
\oplus({\bf 5005,5})(14)
\oplus({\bf \overline{2002},6})(20)
\oplus({\bf \overline{715},7})(26)
\oplus({\bf \overline{220},8})(32)
\oplus({\bf \overline{55},9})(38)
\oplus({\bf \overline{10},10})(44)
\oplus({\bf 1,11})(50)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 92378,1})(10)
\oplus({\bf \overline{48620},2})(4)
\oplus({\bf \overline{24310},3})(-2)
\oplus({\bf \overline{11440},4})(-8)
\oplus({\bf \overline{5005},5})(-14)
\oplus({\bf 2002,6})(-20)
\oplus({\bf 715,7})(-26)
\oplus({\bf 220,8})(-32)
\oplus({\bf 55,9})(-38)
\oplus({\bf 10,10})(-44)
\oplus({\bf 1,11})(-50)$\\
%
${\bf 369512}$&=&
$({\bf \overline{11440},2})(12)
\oplus({\bf \overline{109395},1})(6)
\oplus({\bf \overline{5005},3})(6)
\oplus({\bf \overline{5005},1})(6)
\oplus({\bf 48048,2})(0)
\oplus({\bf 2002,4})(0)
\oplus({\bf 2002,2})(0)
\oplus({\bf 19305',3})(-6)
\oplus({\bf 715,5})(-6)
\oplus({\bf 715,3})(-6)
\oplus({\bf 6930',4})(-12)
\oplus({\bf 220,6})(-12)
\oplus({\bf 220,4})(-12)
\oplus({\bf 2145,5})(-18)
\oplus({\bf 55,7})(-18)
\oplus({\bf 55,5})(-18)
\oplus({\bf 540,6})(-24)
\oplus({\bf 10,8})(-24)
\oplus({\bf 10,6})(-24)
\oplus({\bf 99,7})(-30)
\oplus({\bf 1,9})(-30)
\oplus({\bf 1,7})(-30)
\oplus({\bf \overline{10},8})(-36)$\\
%
${\bf \overline{369512}}$&=&
$({\bf 11440,2})(-12)
\oplus({\bf 109395,1})(-6)
\oplus({\bf 5005,3})(-6)
\oplus({\bf 5005,1})(-6)
\oplus({\bf \overline{48048},2})(0)
\oplus({\bf \overline{2002},4})(0)
\oplus({\bf \overline{2002},2})(0)
\oplus({\bf \overline{19305'},3})(6)
\oplus({\bf \overline{715},5})(6)
\oplus({\bf \overline{715},3})(6)
\oplus({\bf \overline{6930'},4})(12)
\oplus({\bf \overline{220},6})(12)
\oplus({\bf \overline{220},4})(12)
\oplus({\bf \overline{2145},5})(18)
\oplus({\bf \overline{55},7})(18)
\oplus({\bf \overline{55},5})(18)
\oplus({\bf \overline{540},6})(24)
\oplus({\bf \overline{10},8})(24)
\oplus({\bf \overline{10},6})(24)
\oplus({\bf 99,7})(30)
\oplus({\bf 1,9})(30)
\oplus({\bf 1,7})(30)
\oplus({\bf 10,8})(36)$\\
%
${\bf 370656}$&=&
$({\bf \overline{2376},2})(-15)
\oplus({\bf 17160,1})(-9)
\oplus({\bf 6160,3})(-9)
\oplus({\bf 6160,1})(-9)
\oplus({\bf 440,3})(-9)
\oplus({\bf 440,1})(-9)
\oplus({\bf 50050,2})(-3)
\oplus({\bf 3200,2})(-3)
\oplus({\bf 10395,2})(-3)
\oplus({\bf 1155,4})(-3)
\oplus2({\bf 1155,2})(-3)
\oplus({\bf 45,4})(-3)
\oplus({\bf 45,2})(-3)
\oplus({\bf 90090,1})(3)
\oplus({\bf 9450,3})(3)
\oplus({\bf 9450,1})(3)
\oplus({\bf 330,3})(3)
\oplus({\bf 1980,3})(3)
\oplus({\bf 1980,1})(3)
\oplus({\bf 120,5})(3)
\oplus2({\bf 120,3})(3)
\oplus({\bf 120,1})(3)
\oplus({\bf 17280,2})(9)
\oplus({\bf 990,4})(9)
\oplus({\bf 990,2})(9)
\oplus({\bf 210,4})(9)
\oplus({\bf 210,2})(9)
\oplus({\bf 1848,3})(15)$\\
%
${\bf \overline{370656}}$&=&
$({\bf 2376,2})(15)
\oplus({\bf \overline{17160},1})(9)
\oplus({\bf \overline{6160},3})(9)
\oplus({\bf \overline{6160},1})(9)
\oplus({\bf \overline{440},3})(9)
\oplus({\bf \overline{440},1})(9)
\oplus({\bf \overline{50050},2})(3)
\oplus({\bf \overline{10395},2})(3)
\oplus({\bf \overline{3200},2})(3)
\oplus({\bf \overline{1155},4})(3)
\oplus2({\bf \overline{1155},2})(3)
\oplus({\bf \overline{45},4})(3)
\oplus({\bf \overline{45},2})(3)
\oplus({\bf \overline{90090},1})(-3)
\oplus({\bf \overline{9450},3})(-3)
\oplus({\bf \overline{9450},1})(-3)
\oplus({\bf \overline{1980},3})(-3)
\oplus({\bf \overline{1980},1})(-3)
\oplus({\bf \overline{330},3})(-3)
\oplus({\bf \overline{120},5})(-3)
\oplus2({\bf \overline{120},3})(-3)
\oplus({\bf \overline{120},1})(-3)
\oplus({\bf \overline{17280},2})(-9)
\oplus({\bf \overline{990},4})(-9)
\oplus({\bf \overline{990},2})(-9)
\oplus({\bf \overline{210},4})(-9)
\oplus({\bf \overline{210},2})(-9)
\oplus({\bf \overline{1848},3})(-15)$\\
%
${\bf 382239}$&=&
$({\bf 20790,1})(12)
\oplus({\bf 27720,2})(6)
\oplus({\bf 19800,2})(6)
\oplus({\bf 19404,1})(0)
\oplus({\bf 29700,3})(0)
\oplus({\bf 29700,1})(0)
\oplus({\bf 12375,1})(0)
\oplus({\bf \overline{27720},2})(-6)
\oplus({\bf \overline{19800},2})(-6)
\oplus({\bf \overline{20790},1})(-12)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{9}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A11_A8-A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A11_A8-A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{9}\oplus\mathfrak{su}_3\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 12}$&=&
$({\bf 9,1})(3)
\oplus({\bf 1,3})(-9)$\\
%
${\bf \overline{12}}$&=&
$({\bf \overline{9},1})(-3)
\oplus({\bf 1,\overline{3}})(9)$\\
%
${\bf 66}$&=&
$({\bf 36,1})(6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 1,\overline{3}})(-18)$\\
%
${\bf \overline{66}}$&=&
$({\bf \overline{36},1})(-6)
\oplus({\bf \overline{9},\overline{3}})(6)
\oplus({\bf 1,3})(18)$\\
%
${\bf 78}$&=&
$({\bf 45,1})(6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 1,\overline{6}})(-18)$\\
%
${\bf \overline{78}}$&=&
$({\bf \overline{45},1})(-6)
\oplus({\bf \overline{9},\overline{3}})(6)
\oplus({\bf 1,6})(18)$\\
%
${\bf 143}$&=&
$({\bf 9,\overline{3}})(12)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{9},3})(-12)$\\
%
${\bf 220}$&=&
$({\bf 84,1})(9)
\oplus({\bf 36,3})(-3)
\oplus({\bf 9,\overline{3}})(-15)
\oplus({\bf 1,1})(-27)$\\
%
${\bf \overline{220}}$&=&
$({\bf \overline{84},1})(-9)
\oplus({\bf \overline{36},\overline{3}})(3)
\oplus({\bf \overline{9},3})(15)
\oplus({\bf 1,1})(27)$\\
%
${\bf 364}$&=&
$({\bf 165,1})(9)
\oplus({\bf 45,3})(-3)
\oplus({\bf 9,\overline{6}})(-15)
\oplus({\bf 1,10})(-27)$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{165},1})(-9)
\oplus({\bf \overline{45},\overline{3}})(3)
\oplus({\bf \overline{9},6})(15)
\oplus({\bf 1,\overline{10}})(27)$\\
%
${\bf 495}$&=&
$({\bf 126,1})(12)
\oplus({\bf 84,3})(0)
\oplus({\bf 36,\overline{3}})(-12)
\oplus({\bf 9,1})(-24)$\\
%
${\bf \overline{495}}$&=&
$({\bf \overline{126},1})(-12)
\oplus({\bf \overline{84},\overline{3}})(0)
\oplus({\bf \overline{36},3})(12)
\oplus({\bf \overline{9},1})(24)$\\
%
${\bf 572}$&=&
$({\bf 240,1})(9)
\oplus({\bf 45,3})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 9,\overline{6}})(-15)
\oplus({\bf 9,\overline{3}})(-15)
\oplus({\bf 1,8})(-27)$\\
%
${\bf \overline{572}}$&=&
$({\bf \overline{240},1})(-9)
\oplus({\bf \overline{45},\overline{3}})(3)
\oplus({\bf \overline{36},\overline{3}})(3)
\oplus({\bf \overline{9},6})(15)
\oplus({\bf \overline{9},3})(15)
\oplus({\bf 1,8})(27)$\\
%
${\bf 780}$&=&
$({\bf \overline{9},\overline{3}})(-21)
\oplus({\bf 80,3})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,3})(-9)
\oplus({\bf 315,1})(3)
\oplus({\bf 9,8})(3)
\oplus({\bf 9,1})(3)
\oplus({\bf 36,\overline{3}})(15)$\\
%
${\bf \overline{780}}$&=&
$({\bf 9,3})(21)
\oplus({\bf 80,\overline{3}})(9)
\oplus({\bf 1,\overline{6}})(9)
\oplus({\bf 1,\overline{3}})(9)
\oplus({\bf \overline{315},1})(-3)
\oplus({\bf \overline{9},8})(-3)
\oplus({\bf \overline{9},1})(-3)
\oplus({\bf \overline{36},3})(-15)$\\
%
${\bf 792}$&=&
$({\bf \overline{126},1})(15)
\oplus({\bf 126,3})(3)
\oplus({\bf 84,\overline{3}})(-9)
\oplus({\bf 36,1})(-21)$\\
%
${\bf \overline{792}}$&=&
$({\bf 126,1})(-15)
\oplus({\bf \overline{126},\overline{3}})(-3)
\oplus({\bf \overline{84},3})(9)
\oplus({\bf \overline{36},1})(21)$\\
%
${\bf 924}$&=&
$({\bf 45,\overline{3}})(15)
\oplus({\bf 396,1})(3)
\oplus({\bf 9,8})(3)
\oplus({\bf 9,1})(3)
\oplus({\bf 80,3})(-9)
\oplus({\bf 1,15})(-9)
\oplus({\bf 1,3})(-9)
\oplus({\bf \overline{9},\overline{6}})(-21)$\\
%
${\bf \overline{924}}$&=&
$({\bf \overline{45},3})(-15)
\oplus({\bf \overline{396},1})(-3)
\oplus({\bf \overline{9},8})(-3)
\oplus({\bf \overline{9},1})(-3)
\oplus({\bf 80,\overline{3}})(9)
\oplus({\bf 1,\overline{15}})(9)
\oplus({\bf 1,\overline{3}})(9)
\oplus({\bf 9,6})(21)$\\
%
${\bf 924'}$&=&
$({\bf \overline{84},1})(18)
\oplus({\bf \overline{126},3})(6)
\oplus({\bf 126,\overline{3}})(-6)
\oplus({\bf 84,1})(-18)$\\
%
${\bf 1365}$&=&
$({\bf 495,1})(12)
\oplus({\bf 165,3})(0)
\oplus({\bf 45,\overline{6}})(-12)
\oplus({\bf 9,10})(-24)
\oplus({\bf 1,15'})(-36)$\\
%
${\bf \overline{1365}}$&=&
$({\bf \overline{495},1})(-12)
\oplus({\bf \overline{165},\overline{3}})(0)
\oplus({\bf \overline{45},6})(12)
\oplus({\bf \overline{9},\overline{10}})(24)
\oplus({\bf 1,\overline{15'}})(36)$\\
%
${\bf 1716}$&=&
$({\bf 540,1})(12)
\oplus({\bf 240,3})(0)
\oplus({\bf 45,\overline{6}})(-12)
\oplus({\bf 36,\overline{3}})(-12)
\oplus({\bf 9,8})(-24)
\oplus({\bf 1,6})(-36)$\\
%
${\bf \overline{1716}}$&=&
$({\bf \overline{540},1})(-12)
\oplus({\bf \overline{240},\overline{3}})(0)
\oplus({\bf \overline{45},6})(12)
\oplus({\bf \overline{36},3})(12)
\oplus({\bf \overline{9},8})(24)
\oplus({\bf 1,\overline{6}})(36)$\\
%
${\bf 2145}$&=&
$({\bf 630,1})(12)
\oplus({\bf 240,3})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 45,\overline{3}})(-12)
\oplus({\bf 36,\overline{6}})(-12)
\oplus({\bf 36,\overline{3}})(-12)
\oplus({\bf 9,8})(-24)
\oplus({\bf 9,1})(-24)
\oplus({\bf 1,3})(-36)$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{630},1})(-12)
\oplus({\bf \overline{240},\overline{3}})(0)
\oplus({\bf \overline{84},\overline{3}})(0)
\oplus({\bf \overline{45},3})(12)
\oplus({\bf \overline{36},6})(12)
\oplus({\bf \overline{36},3})(12)
\oplus({\bf \overline{9},8})(24)
\oplus({\bf \overline{9},1})(24)
\oplus({\bf 1,\overline{3}})(36)$\\
%
${\bf 2574}$&=&
$({\bf \overline{9},1})(-30)
\oplus({\bf 80,\overline{3}})(-18)
\oplus({\bf 1,\overline{3}})(-18)
\oplus({\bf 315,3})(-6)
\oplus({\bf 9,6})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 720,1})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 84,\overline{3}})(18)$\\
%
${\bf \overline{2574}}$&=&
$({\bf 9,1})(30)
\oplus({\bf 80,3})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf \overline{315},\overline{3}})(6)
\oplus({\bf \overline{9},\overline{6}})(6)
\oplus({\bf \overline{9},\overline{3}})(6)
\oplus({\bf \overline{720},1})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{84},3})(-18)$\\
%
${\bf 3003}$&=&
$({\bf 990,1})(12)
\oplus({\bf 165,3})(0)
\oplus({\bf 240,3})(0)
\oplus({\bf 45,\overline{6}})(-12)
\oplus({\bf 45,\overline{3}})(-12)
\oplus({\bf 36,\overline{6}})(-12)
\oplus({\bf 9,10})(-24)
\oplus({\bf 9,8})(-24)
\oplus({\bf 1,15})(-36)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{990},1})(-12)
\oplus({\bf \overline{165},\overline{3}})(0)
\oplus({\bf \overline{240},\overline{3}})(0)
\oplus({\bf \overline{45},6})(12)
\oplus({\bf \overline{45},3})(12)
\oplus({\bf \overline{36},6})(12)
\oplus({\bf \overline{9},\overline{10}})(24)
\oplus({\bf \overline{9},8})(24)
\oplus({\bf 1,\overline{15}})(36)$\\
%
${\bf 4212}$&=&
$({\bf 36,3})(24)
\oplus({\bf 315,\overline{3}})(12)
\oplus({\bf 9,\overline{6}})(12)
\oplus({\bf 9,\overline{3}})(12)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,8})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{315},3})(-12)
\oplus({\bf \overline{9},6})(-12)
\oplus({\bf \overline{9},3})(-12)
\oplus({\bf \overline{36},\overline{3}})(-24)$\\
%
${\bf 4290}$&=&
$({\bf 165,\overline{3}})(18)
\oplus({\bf 1440,1})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 396,3})(-6)
\oplus({\bf 9,15})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 80,\overline{6}})(-18)
\oplus({\bf 1,\overline{24}})(-18)
\oplus({\bf 1,\overline{6}})(-18)
\oplus({\bf \overline{9},10})(-30)$\\
%
${\bf \overline{4290}}$&=&
$({\bf \overline{165},3})(-18)
\oplus({\bf \overline{1440},1})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{396},\overline{3}})(6)
\oplus({\bf \overline{9},\overline{15}})(6)
\oplus({\bf \overline{9},\overline{3}})(6)
\oplus({\bf 80,6})(18)
\oplus({\bf 1,24})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf 9,\overline{10}})(30)$\\
%
${\bf 4368}$&=&
$({\bf \overline{1287},1})(15)
\oplus({\bf 495,3})(3)
\oplus({\bf 165,\overline{6}})(-9)
\oplus({\bf 45,10})(-21)
\oplus({\bf 9,15'})(-33)
\oplus({\bf 1,\overline{21}})(-45)$\\
%
${\bf \overline{4368}}$&=&
$({\bf 1287,1})(-15)
\oplus({\bf \overline{495},\overline{3}})(-3)
\oplus({\bf \overline{165},6})(9)
\oplus({\bf \overline{45},\overline{10}})(21)
\oplus({\bf \overline{9},\overline{15'}})(33)
\oplus({\bf 1,21})(45)$\\
%
${\bf 5005}$&=&
$({\bf 45,3})(24)
\oplus({\bf 396,\overline{3}})(12)
\oplus({\bf 9,\overline{6}})(12)
\oplus({\bf 9,\overline{3}})(12)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,8})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{315},3})(-12)
\oplus({\bf \overline{9},15})(-12)
\oplus({\bf \overline{9},3})(-12)
\oplus({\bf \overline{36},\overline{6}})(-24)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{45},\overline{3}})(-24)
\oplus({\bf \overline{396},3})(-12)
\oplus({\bf \overline{9},6})(-12)
\oplus({\bf \overline{9},3})(-12)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,8})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 315,\overline{3}})(12)
\oplus({\bf 9,\overline{15}})(12)
\oplus({\bf 9,\overline{3}})(12)
\oplus({\bf 36,6})(24)$\\
%
${\bf 5148}$&=&
$({\bf \overline{1008},1})(15)
\oplus({\bf 630,3})(3)
\oplus({\bf 126,3})(3)
\oplus({\bf 240,\overline{3}})(-9)
\oplus({\bf 84,\overline{6}})(-9)
\oplus({\bf 84,\overline{3}})(-9)
\oplus({\bf 45,1})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 36,1})(-21)
\oplus({\bf 9,3})(-33)$\\
%
${\bf \overline{5148}}$&=&
$({\bf 1008,1})(-15)
\oplus({\bf \overline{630},\overline{3}})(-3)
\oplus({\bf \overline{126},\overline{3}})(-3)
\oplus({\bf \overline{240},3})(9)
\oplus({\bf \overline{84},6})(9)
\oplus({\bf \overline{84},3})(9)
\oplus({\bf \overline{45},1})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{36},1})(21)
\oplus({\bf \overline{9},\overline{3}})(33)$\\
%
${\bf 5720}$&=&
$({\bf 80,1})(-27)
\oplus({\bf 315,\overline{3}})(-15)
\oplus({\bf 9,\overline{3}})(-15)
\oplus({\bf 720,3})(-3)
\oplus({\bf 36,6})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 1050,1})(9)
\oplus({\bf 84,8})(9)
\oplus({\bf 84,1})(9)
\oplus({\bf 126,\overline{3}})(21)$\\
%
${\bf \overline{5720}}$&=&
$({\bf 80,1})(27)
\oplus({\bf \overline{315},3})(15)
\oplus({\bf \overline{9},3})(15)
\oplus({\bf \overline{720},\overline{3}})(3)
\oplus({\bf \overline{36},\overline{6}})(3)
\oplus({\bf \overline{36},\overline{3}})(3)
\oplus({\bf \overline{1050},1})(-9)
\oplus({\bf \overline{84},8})(-9)
\oplus({\bf \overline{84},1})(-9)
\oplus({\bf \overline{126},3})(-21)$\\
%
${\bf 5940}$&=&
$({\bf 45,6})(24)
\oplus({\bf 396,\overline{3}})(12)
\oplus({\bf 9,\overline{15}})(12)
\oplus({\bf 9,\overline{3}})(12)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,8})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{396},3})(-12)
\oplus({\bf \overline{9},15})(-12)
\oplus({\bf \overline{9},3})(-12)
\oplus({\bf \overline{45},\overline{6}})(-24)$\\
%
${\bf 6720}$&=&
$({\bf 240,\overline{3}})(18)
\oplus({\bf 2079,1})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 396,3})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 9,15})(-6)
\oplus({\bf 9,6})(-6)
\oplus2({\bf 9,3})(-6)
\oplus({\bf 80,\overline{6}})(-18)
\oplus({\bf 80,\overline{3}})(-18)
\oplus({\bf 1,\overline{15}})(-18)
\oplus({\bf 1,\overline{6}})(-18)
\oplus({\bf 1,\overline{3}})(-18)
\oplus({\bf \overline{9},8})(-30)$\\
%
${\bf \overline{6720}}$&=&
$({\bf \overline{240},3})(-18)
\oplus({\bf \overline{2079},1})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{396},\overline{3}})(6)
\oplus({\bf \overline{315},\overline{3}})(6)
\oplus({\bf \overline{9},\overline{15}})(6)
\oplus({\bf \overline{9},\overline{6}})(6)
\oplus2({\bf \overline{9},\overline{3}})(6)
\oplus({\bf 80,6})(18)
\oplus({\bf 80,3})(18)
\oplus({\bf 1,15})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 9,8})(30)$\\
%
${\bf 8580}$&=&
$({\bf \overline{1050},1})(18)
\oplus({\bf \overline{1008},3})(6)
\oplus({\bf \overline{126},3})(6)
\oplus({\bf 630,\overline{3}})(-6)
\oplus({\bf 126,\overline{6}})(-6)
\oplus({\bf 126,\overline{3}})(-6)
\oplus({\bf 240,1})(-18)
\oplus({\bf 84,8})(-18)
\oplus({\bf 84,1})(-18)
\oplus({\bf 36,3})(-30)$\\
%
${\bf \overline{8580}}$&=&
$({\bf 1050,1})(-18)
\oplus({\bf 1008,\overline{3}})(-6)
\oplus({\bf 126,\overline{3}})(-6)
\oplus({\bf \overline{630},3})(6)
\oplus({\bf \overline{126},6})(6)
\oplus({\bf \overline{126},3})(6)
\oplus({\bf \overline{240},1})(18)
\oplus({\bf \overline{84},8})(18)
\oplus({\bf \overline{84},1})(18)
\oplus({\bf \overline{36},\overline{3}})(30)$\\
%
${\bf 8580'}$&=&
$({\bf \overline{1890},1})(15)
\oplus({\bf 540,3})(3)
\oplus({\bf 630,3})(3)
\oplus({\bf 240,\overline{6}})(-9)
\oplus({\bf 240,\overline{3}})(-9)
\oplus({\bf 84,\overline{3}})(-9)
\oplus({\bf 45,8})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 36,1})(-21)
\oplus({\bf 9,6})(-33)
\oplus({\bf 9,3})(-33)
\oplus({\bf 1,\overline{3}})(-45)$\\
%
${\bf \overline{8580'}}$&=&
$({\bf 1890,1})(-15)
\oplus({\bf \overline{540},\overline{3}})(-3)
\oplus({\bf \overline{630},\overline{3}})(-3)
\oplus({\bf \overline{240},6})(9)
\oplus({\bf \overline{240},3})(9)
\oplus({\bf \overline{84},3})(9)
\oplus({\bf \overline{45},8})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{36},1})(21)
\oplus({\bf \overline{9},\overline{6}})(33)
\oplus({\bf \overline{9},\overline{3}})(33)
\oplus({\bf 1,3})(45)$\\
%
${\bf 9009}$&=&
$({\bf 315,1})(-24)
\oplus({\bf 720,\overline{3}})(-12)
\oplus({\bf 36,\overline{3}})(-12)
\oplus({\bf 1050,3})(0)
\oplus({\bf 84,6})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 1008,1})(12)
\oplus({\bf 126,8})(12)
\oplus({\bf 126,1})(12)
\oplus({\bf \overline{126},\overline{3}})(24)$\\
%
${\bf \overline{9009}}$&=&
$({\bf \overline{315},1})(24)
\oplus({\bf \overline{720},3})(12)
\oplus({\bf \overline{36},3})(12)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{84},\overline{3}})(0)
\oplus({\bf \overline{1008},1})(-12)
\oplus({\bf \overline{126},8})(-12)
\oplus({\bf \overline{126},1})(-12)
\oplus({\bf 126,3})(-24)$\\
%
${\bf 10296}$&=&
$({\bf 720,1})(-21)
\oplus({\bf 1050,\overline{3}})(-9)
\oplus({\bf 84,\overline{3}})(-9)
\oplus({\bf 1008,3})(3)
\oplus({\bf 126,6})(3)
\oplus({\bf 126,3})(3)
\oplus({\bf \overline{630},1})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf \overline{84},\overline{3}})(27)$\\
%
${\bf \overline{10296}}$&=&
$({\bf \overline{720},1})(21)
\oplus({\bf \overline{1050},3})(9)
\oplus({\bf \overline{84},3})(9)
\oplus({\bf \overline{1008},\overline{3}})(-3)
\oplus({\bf \overline{126},\overline{6}})(-3)
\oplus({\bf \overline{126},\overline{3}})(-3)
\oplus({\bf 630,1})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 126,1})(-15)
\oplus({\bf 84,3})(-27)$\\
%
${\bf 12012}$&=&
$({\bf \overline{2772},1})(15)
\oplus({\bf 990,3})(3)
\oplus({\bf 630,3})(3)
\oplus({\bf 165,\overline{3}})(-9)
\oplus({\bf 240,\overline{6}})(-9)
\oplus({\bf 240,\overline{3}})(-9)
\oplus({\bf 84,\overline{6}})(-9)
\oplus({\bf 45,8})(-21)
\oplus({\bf 45,1})(-21)
\oplus({\bf 36,10})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 9,15})(-33)
\oplus({\bf 9,3})(-33)
\oplus({\bf 1,\overline{6}})(-45)$\\
%
${\bf \overline{12012}}$&=&
$({\bf 2772,1})(-15)
\oplus({\bf \overline{990},\overline{3}})(-3)
\oplus({\bf \overline{630},\overline{3}})(-3)
\oplus({\bf \overline{165},3})(9)
\oplus({\bf \overline{240},6})(9)
\oplus({\bf \overline{240},3})(9)
\oplus({\bf \overline{84},6})(9)
\oplus({\bf \overline{45},8})(21)
\oplus({\bf \overline{45},1})(21)
\oplus({\bf \overline{36},\overline{10}})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{9},\overline{15}})(33)
\oplus({\bf \overline{9},\overline{3}})(33)
\oplus({\bf 1,6})(45)$\\
%
${\bf 12012'}$&=&
$({\bf \overline{2970},1})(15)
\oplus({\bf 990,3})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 165,\overline{6}})(-9)
\oplus({\bf 240,\overline{6}})(-9)
\oplus({\bf 240,\overline{3}})(-9)
\oplus({\bf 45,10})(-21)
\oplus({\bf 45,8})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 9,15})(-33)
\oplus({\bf 9,6})(-33)
\oplus({\bf 1,\overline{15}})(-45)$\\
%
${\bf \overline{12012'}}$&=&
$({\bf 2970,1})(-15)
\oplus({\bf \overline{990},\overline{3}})(-3)
\oplus({\bf \overline{540},\overline{3}})(-3)
\oplus({\bf \overline{165},6})(9)
\oplus({\bf \overline{240},6})(9)
\oplus({\bf \overline{240},3})(9)
\oplus({\bf \overline{45},\overline{10}})(21)
\oplus({\bf \overline{45},8})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{9},\overline{15}})(33)
\oplus({\bf \overline{9},\overline{6}})(33)
\oplus({\bf 1,15})(45)$\\
%
${\bf 12012''}$&=&
$({\bf \overline{3168},1})(15)
\oplus({\bf 495,3})(3)
\oplus({\bf 990,3})(3)
\oplus({\bf 165,\overline{6}})(-9)
\oplus({\bf 165,\overline{3}})(-9)
\oplus({\bf 240,\overline{6}})(-9)
\oplus({\bf 45,10})(-21)
\oplus({\bf 45,8})(-21)
\oplus({\bf 36,10})(-21)
\oplus({\bf 9,15'})(-33)
\oplus({\bf 9,15})(-33)
\oplus({\bf 1,\overline{24}})(-45)$\\
%
${\bf \overline{12012''}}$&=&
$({\bf 3168,1})(-15)
\oplus({\bf \overline{495},\overline{3}})(-3)
\oplus({\bf \overline{990},\overline{3}})(-3)
\oplus({\bf \overline{165},6})(9)
\oplus({\bf \overline{165},3})(9)
\oplus({\bf \overline{240},6})(9)
\oplus({\bf \overline{45},\overline{10}})(21)
\oplus({\bf \overline{45},8})(21)
\oplus({\bf \overline{36},\overline{10}})(21)
\oplus({\bf \overline{9},\overline{15'}})(33)
\oplus({\bf \overline{9},\overline{15}})(33)
\oplus({\bf 1,24})(45)$\\
%
${\bf 12376}$&=&
$({\bf \overline{3003},1})(18)
\oplus({\bf \overline{1287},3})(6)
\oplus({\bf 495,\overline{6}})(-6)
\oplus({\bf 165,10})(-18)
\oplus({\bf 45,15'})(-30)
\oplus({\bf 9,\overline{21}})(-42)
\oplus({\bf 1,28})(-54)$\\
%
${\bf \overline{12376}}$&=&
$({\bf 3003,1})(-18)
\oplus({\bf 1287,\overline{3}})(-6)
\oplus({\bf \overline{495},6})(6)
\oplus({\bf \overline{165},\overline{10}})(18)
\oplus({\bf \overline{45},\overline{15'}})(30)
\oplus({\bf \overline{9},21})(42)
\oplus({\bf 1,\overline{28}})(54)$\\
%
${\bf 13728}$&=&
$({\bf \overline{36},1})(-33)
\oplus({\bf \overline{315},\overline{3}})(-21)
\oplus({\bf \overline{9},\overline{3}})(-21)
\oplus({\bf 1215,3})(-9)
\oplus({\bf 80,6})(-9)
\oplus({\bf 80,3})(-9)
\oplus({\bf 1,3})(-9)
\oplus({\bf 2700,1})(3)
\oplus({\bf 315,8})(3)
\oplus({\bf 315,1})(3)
\oplus({\bf 9,8})(3)
\oplus({\bf 9,1})(3)
\oplus({\bf 720,\overline{3}})(15)
\oplus({\bf 36,\overline{6}})(15)
\oplus({\bf 36,\overline{3}})(15)
\oplus({\bf 84,3})(27)$\\
%
${\bf \overline{13728}}$&=&
$({\bf 36,1})(33)
\oplus({\bf 315,3})(21)
\oplus({\bf 9,3})(21)
\oplus({\bf 1215,\overline{3}})(9)
\oplus({\bf 80,\overline{6}})(9)
\oplus({\bf 80,\overline{3}})(9)
\oplus({\bf 1,\overline{3}})(9)
\oplus({\bf \overline{2700},1})(-3)
\oplus({\bf \overline{315},8})(-3)
\oplus({\bf \overline{315},1})(-3)
\oplus({\bf \overline{9},8})(-3)
\oplus({\bf \overline{9},1})(-3)
\oplus({\bf \overline{720},3})(-15)
\oplus({\bf \overline{36},6})(-15)
\oplus({\bf \overline{36},3})(-15)
\oplus({\bf \overline{84},\overline{3}})(-27)$\\
%
${\bf 15730}$&=&
$({\bf \overline{2520},1})(18)
\oplus({\bf \overline{1890},3})(6)
\oplus({\bf 540,\overline{6}})(-6)
\oplus({\bf 630,\overline{3}})(-6)
\oplus({\bf 240,8})(-18)
\oplus({\bf 84,1})(-18)
\oplus({\bf 45,6})(-30)
\oplus({\bf 36,3})(-30)
\oplus({\bf 9,\overline{3}})(-42)
\oplus({\bf 1,1})(-54)$\\
%
${\bf \overline{15730}}$&=&
$({\bf 2520,1})(-18)
\oplus({\bf 1890,\overline{3}})(-6)
\oplus({\bf \overline{540},6})(6)
\oplus({\bf \overline{630},3})(6)
\oplus({\bf \overline{240},8})(18)
\oplus({\bf \overline{84},1})(18)
\oplus({\bf \overline{45},\overline{6}})(30)
\oplus({\bf \overline{36},\overline{3}})(30)
\oplus({\bf \overline{9},3})(42)
\oplus({\bf 1,1})(54)$\\
%
${\bf 16016}$&=&
$({\bf 495,\overline{3}})(21)
\oplus({\bf 4290,1})(9)
\oplus({\bf 165,8})(9)
\oplus({\bf 165,1})(9)
\oplus({\bf 1440,3})(-3)
\oplus({\bf 45,15})(-3)
\oplus({\bf 45,3})(-3)
\oplus({\bf 396,\overline{6}})(-15)
\oplus({\bf 9,\overline{24}})(-15)
\oplus({\bf 9,\overline{6}})(-15)
\oplus({\bf 80,10})(-27)
\oplus({\bf 1,35})(-27)
\oplus({\bf 1,10})(-27)
\oplus({\bf \overline{9},15'})(-39)$\\
%
${\bf \overline{16016}}$&=&
$({\bf \overline{495},3})(-21)
\oplus({\bf \overline{4290},1})(-9)
\oplus({\bf \overline{165},8})(-9)
\oplus({\bf \overline{165},1})(-9)
\oplus({\bf \overline{1440},\overline{3}})(3)
\oplus({\bf \overline{45},\overline{15}})(3)
\oplus({\bf \overline{45},\overline{3}})(3)
\oplus({\bf \overline{396},6})(15)
\oplus({\bf \overline{9},24})(15)
\oplus({\bf \overline{9},6})(15)
\oplus({\bf 80,\overline{10}})(27)
\oplus({\bf 1,\overline{35}})(27)
\oplus({\bf 1,\overline{10}})(27)
\oplus({\bf 9,\overline{15'}})(39)$\\
%
${\bf 16380}$&=&
$({\bf \overline{45},1})(-33)
\oplus({\bf \overline{396},\overline{3}})(-21)
\oplus({\bf \overline{9},\overline{3}})(-21)
\oplus({\bf \overline{1540},3})(-9)
\oplus({\bf 80,6})(-9)
\oplus({\bf 80,3})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 3465,1})(3)
\oplus({\bf 315,8})(3)
\oplus({\bf 315,1})(3)
\oplus({\bf 9,\overline{10}})(3)
\oplus({\bf 9,8})(3)
\oplus({\bf 720,\overline{3}})(15)
\oplus({\bf 36,\overline{15}})(15)
\oplus({\bf 36,\overline{3}})(15)
\oplus({\bf 84,6})(27)$\\
%
${\bf \overline{16380}}$&=&
$({\bf 45,1})(33)
\oplus({\bf 396,3})(21)
\oplus({\bf 9,3})(21)
\oplus({\bf 1540,\overline{3}})(9)
\oplus({\bf 80,\overline{6}})(9)
\oplus({\bf 80,\overline{3}})(9)
\oplus({\bf 1,\overline{6}})(9)
\oplus({\bf \overline{3465},1})(-3)
\oplus({\bf \overline{315},8})(-3)
\oplus({\bf \overline{315},1})(-3)
\oplus({\bf \overline{9},10})(-3)
\oplus({\bf \overline{9},8})(-3)
\oplus({\bf \overline{720},3})(-15)
\oplus({\bf \overline{36},15})(-15)
\oplus({\bf \overline{36},3})(-15)
\oplus({\bf \overline{84},\overline{6}})(-27)$\\
%
${\bf 20020}$&=&
$({\bf \overline{9},6})(-39)
\oplus({\bf 80,8})(-27)
\oplus({\bf 1,\overline{10}})(-27)
\oplus({\bf 1,8})(-27)
\oplus({\bf 396,\overline{6}})(-15)
\oplus({\bf 315,\overline{3}})(-15)
\oplus({\bf 9,\overline{15}})(-15)
\oplus({\bf 9,\overline{6}})(-15)
\oplus({\bf 9,\overline{3}})(-15)
\oplus({\bf 2079,3})(-3)
\oplus({\bf 45,15})(-3)
\oplus({\bf 45,3})(-3)
\oplus({\bf 36,6})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 4620,1})(9)
\oplus({\bf 240,8})(9)
\oplus({\bf 240,1})(9)
\oplus({\bf 540,\overline{3}})(21)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 9,\overline{6}})(39)
\oplus({\bf 80,8})(27)
\oplus({\bf 1,10})(27)
\oplus({\bf 1,8})(27)
\oplus({\bf \overline{396},6})(15)
\oplus({\bf \overline{315},3})(15)
\oplus({\bf \overline{9},15})(15)
\oplus({\bf \overline{9},6})(15)
\oplus({\bf \overline{9},3})(15)
\oplus({\bf \overline{2079},\overline{3}})(3)
\oplus({\bf \overline{45},\overline{15}})(3)
\oplus({\bf \overline{45},\overline{3}})(3)
\oplus({\bf \overline{36},\overline{6}})(3)
\oplus({\bf \overline{36},\overline{3}})(3)
\oplus({\bf \overline{4620},1})(-9)
\oplus({\bf \overline{240},8})(-9)
\oplus({\bf \overline{240},1})(-9)
\oplus({\bf \overline{540},3})(-21)$\\
%
${\bf 23100}$&=&
$({\bf 165,3})(27)
\oplus({\bf 1440,\overline{3}})(15)
\oplus({\bf 45,\overline{6}})(15)
\oplus({\bf 45,\overline{3}})(15)
\oplus({\bf 5544,1})(3)
\oplus({\bf 396,8})(3)
\oplus({\bf 396,1})(3)
\oplus({\bf 9,10})(3)
\oplus({\bf 9,8})(3)
\oplus({\bf 1540,3})(-9)
\oplus({\bf 80,15})(-9)
\oplus({\bf 80,3})(-9)
\oplus({\bf 1,15'})(-9)
\oplus({\bf 1,15})(-9)
\oplus({\bf \overline{315},\overline{6}})(-21)
\oplus({\bf \overline{9},\overline{24}})(-21)
\oplus({\bf \overline{9},\overline{6}})(-21)
\oplus({\bf \overline{36},10})(-33)$\\
%
${\bf \overline{23100}}$&=&
$({\bf \overline{165},\overline{3}})(-27)
\oplus({\bf \overline{1440},3})(-15)
\oplus({\bf \overline{45},6})(-15)
\oplus({\bf \overline{45},3})(-15)
\oplus({\bf \overline{5544},1})(-3)
\oplus({\bf \overline{396},8})(-3)
\oplus({\bf \overline{396},1})(-3)
\oplus({\bf \overline{9},\overline{10}})(-3)
\oplus({\bf \overline{9},8})(-3)
\oplus({\bf \overline{1540},\overline{3}})(9)
\oplus({\bf 80,\overline{15}})(9)
\oplus({\bf 80,\overline{3}})(9)
\oplus({\bf 1,\overline{15'}})(9)
\oplus({\bf 1,\overline{15}})(9)
\oplus({\bf 315,6})(21)
\oplus({\bf 9,24})(21)
\oplus({\bf 9,6})(21)
\oplus({\bf 36,\overline{10}})(33)$\\
%
${\bf 23166}$&=&
$({\bf \overline{3402},1})(18)
\oplus({\bf \overline{1890},3})(6)
\oplus({\bf \overline{1008},3})(6)
\oplus({\bf 540,\overline{3}})(-6)
\oplus({\bf 630,\overline{6}})(-6)
\oplus({\bf 630,\overline{3}})(-6)
\oplus({\bf 126,\overline{3}})(-6)
\oplus({\bf 240,8})(-18)
\oplus({\bf 240,1})(-18)
\oplus({\bf 84,8})(-18)
\oplus({\bf 84,1})(-18)
\oplus({\bf 45,3})(-30)
\oplus({\bf 36,6})(-30)
\oplus({\bf 36,3})(-30)
\oplus({\bf 9,\overline{3}})(-42)$\\
%
${\bf \overline{23166}}$&=&
$({\bf 3402,1})(-18)
\oplus({\bf 1890,\overline{3}})(-6)
\oplus({\bf 1008,\overline{3}})(-6)
\oplus({\bf \overline{540},3})(6)
\oplus({\bf \overline{630},6})(6)
\oplus({\bf \overline{630},3})(6)
\oplus({\bf \overline{126},3})(6)
\oplus({\bf \overline{240},8})(18)
\oplus({\bf \overline{240},1})(18)
\oplus({\bf \overline{84},8})(18)
\oplus({\bf \overline{84},1})(18)
\oplus({\bf \overline{45},\overline{3}})(30)
\oplus({\bf \overline{36},\overline{6}})(30)
\oplus({\bf \overline{36},\overline{3}})(30)
\oplus({\bf \overline{9},3})(42)$\\
%
${\bf 24948}$&=&
$({\bf 630,\overline{3}})(21)
\oplus({\bf 5346,1})(9)
\oplus({\bf 240,8})(9)
\oplus({\bf 240,1})(9)
\oplus({\bf 84,8})(9)
\oplus({\bf 84,1})(9)
\oplus({\bf 2079,3})(-3)
\oplus({\bf 45,6})(-3)
\oplus({\bf 45,3})(-3)
\oplus({\bf 720,3})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 36,6})(-3)
\oplus2({\bf 36,3})(-3)
\oplus({\bf 396,\overline{3}})(-15)
\oplus({\bf 315,\overline{6}})(-15)
\oplus({\bf 315,\overline{3}})(-15)
\oplus({\bf 9,\overline{15}})(-15)
\oplus({\bf 9,\overline{6}})(-15)
\oplus2({\bf 9,\overline{3}})(-15)
\oplus({\bf 80,8})(-27)
\oplus({\bf 80,1})(-27)
\oplus({\bf 1,8})(-27)
\oplus({\bf 1,1})(-27)
\oplus({\bf \overline{9},3})(-39)$\\
%
${\bf \overline{24948}}$&=&
$({\bf \overline{630},3})(-21)
\oplus({\bf \overline{5346},1})(-9)
\oplus({\bf \overline{240},8})(-9)
\oplus({\bf \overline{240},1})(-9)
\oplus({\bf \overline{84},8})(-9)
\oplus({\bf \overline{84},1})(-9)
\oplus({\bf \overline{2079},\overline{3}})(3)
\oplus({\bf \overline{720},\overline{3}})(3)
\oplus({\bf \overline{45},\overline{6}})(3)
\oplus({\bf \overline{45},\overline{3}})(3)
\oplus({\bf \overline{36},\overline{15}})(3)
\oplus({\bf \overline{36},\overline{6}})(3)
\oplus2({\bf \overline{36},\overline{3}})(3)
\oplus({\bf \overline{396},3})(15)
\oplus({\bf \overline{315},6})(15)
\oplus({\bf \overline{315},3})(15)
\oplus({\bf \overline{9},15})(15)
\oplus({\bf \overline{9},6})(15)
\oplus2({\bf \overline{9},3})(15)
\oplus({\bf 80,8})(27)
\oplus({\bf 80,1})(27)
\oplus({\bf 1,8})(27)
\oplus({\bf 1,1})(27)
\oplus({\bf 9,\overline{3}})(39)$\\
%
${\bf 26026}$&=&
$({\bf \overline{4950'},1})(18)
\oplus({\bf \overline{2970},3})(6)
\oplus({\bf 990,\overline{6}})(-6)
\oplus({\bf 540,\overline{3}})(-6)
\oplus({\bf 165,10})(-18)
\oplus({\bf 240,8})(-18)
\oplus({\bf 45,15})(-30)
\oplus({\bf 36,6})(-30)
\oplus({\bf 9,\overline{15}})(-42)
\oplus({\bf 1,\overline{10}})(-54)$\\
%
${\bf \overline{26026}}$&=&
$({\bf 4950',1})(-18)
\oplus({\bf 2970,\overline{3}})(-6)
\oplus({\bf \overline{990},6})(6)
\oplus({\bf \overline{540},3})(6)
\oplus({\bf \overline{165},\overline{10}})(18)
\oplus({\bf \overline{240},8})(18)
\oplus({\bf \overline{45},\overline{15}})(30)
\oplus({\bf \overline{36},\overline{6}})(30)
\oplus({\bf \overline{9},15})(42)
\oplus({\bf 1,10})(54)$\\
%
${\bf 27456}$&=&
$({\bf 165,6})(27)
\oplus({\bf 1440,\overline{3}})(15)
\oplus({\bf 45,\overline{15}})(15)
\oplus({\bf 45,\overline{3}})(15)
\oplus({\bf 7020,1})(3)
\oplus({\bf 396,8})(3)
\oplus({\bf 396,1})(3)
\oplus({\bf 9,27})(3)
\oplus({\bf 9,8})(3)
\oplus({\bf 9,1})(3)
\oplus({\bf 1944,3})(-9)
\oplus({\bf 80,15})(-9)
\oplus({\bf 80,3})(-9)
\oplus({\bf 1,42})(-9)
\oplus({\bf 1,15})(-9)
\oplus({\bf 1,3})(-9)
\oplus({\bf \overline{396},\overline{6}})(-21)
\oplus({\bf \overline{9},\overline{24}})(-21)
\oplus({\bf \overline{9},\overline{6}})(-21)
\oplus({\bf \overline{45},10})(-33)$\\
%
${\bf \overline{27456}}$&=&
$({\bf \overline{165},\overline{6}})(-27)
\oplus({\bf \overline{1440},3})(-15)
\oplus({\bf \overline{45},15})(-15)
\oplus({\bf \overline{45},3})(-15)
\oplus({\bf \overline{7020},1})(-3)
\oplus({\bf \overline{396},8})(-3)
\oplus({\bf \overline{396},1})(-3)
\oplus({\bf \overline{9},27})(-3)
\oplus({\bf \overline{9},8})(-3)
\oplus({\bf \overline{9},1})(-3)
\oplus({\bf 1944,\overline{3}})(9)
\oplus({\bf 80,\overline{15}})(9)
\oplus({\bf 80,\overline{3}})(9)
\oplus({\bf 1,\overline{42}})(9)
\oplus({\bf 1,\overline{15}})(9)
\oplus({\bf 1,\overline{3}})(9)
\oplus({\bf 396,6})(21)
\oplus({\bf 9,24})(21)
\oplus({\bf 9,6})(21)
\oplus({\bf 45,\overline{10}})(33)$\\
%
${\bf 30030}$&=&
$({\bf \overline{315},1})(-30)
\oplus({\bf 1215,\overline{3}})(-18)
\oplus({\bf 80,\overline{3}})(-18)
\oplus({\bf 2700,3})(-6)
\oplus({\bf 315,6})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 3780,1})(6)
\oplus({\bf 720,8})(6)
\oplus({\bf 720,1})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 1050,\overline{3}})(18)
\oplus({\bf 84,\overline{6}})(18)
\oplus({\bf 84,\overline{3}})(18)
\oplus({\bf 126,3})(30)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 315,1})(30)
\oplus({\bf 1215,3})(18)
\oplus({\bf 80,3})(18)
\oplus({\bf \overline{2700},\overline{3}})(6)
\oplus({\bf \overline{315},\overline{6}})(6)
\oplus({\bf \overline{315},\overline{3}})(6)
\oplus({\bf \overline{9},\overline{3}})(6)
\oplus({\bf \overline{3780},1})(-6)
\oplus({\bf \overline{720},8})(-6)
\oplus({\bf \overline{720},1})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{1050},3})(-18)
\oplus({\bf \overline{84},6})(-18)
\oplus({\bf \overline{84},3})(-18)
\oplus({\bf \overline{126},\overline{3}})(-30)$\\
%
${\bf 30030'}$&=&
$({\bf \overline{4620'},1})(18)
\oplus({\bf \overline{2772},3})(6)
\oplus({\bf \overline{1008},3})(6)
\oplus({\bf 990,\overline{3}})(-6)
\oplus({\bf 630,\overline{6}})(-6)
\oplus({\bf 630,\overline{3}})(-6)
\oplus({\bf 126,\overline{6}})(-6)
\oplus({\bf 165,1})(-18)
\oplus({\bf 240,8})(-18)
\oplus({\bf 240,1})(-18)
\oplus({\bf 84,10})(-18)
\oplus({\bf 84,8})(-18)
\oplus({\bf 45,3})(-30)
\oplus({\bf 36,15})(-30)
\oplus({\bf 36,3})(-30)
\oplus({\bf 9,\overline{6}})(-42)$\\
%
${\bf \overline{30030'}}$&=&
$({\bf 4620',1})(-18)
\oplus({\bf 2772,\overline{3}})(-6)
\oplus({\bf 1008,\overline{3}})(-6)
\oplus({\bf \overline{990},3})(6)
\oplus({\bf \overline{630},6})(6)
\oplus({\bf \overline{630},3})(6)
\oplus({\bf \overline{126},6})(6)
\oplus({\bf \overline{165},1})(18)
\oplus({\bf \overline{240},8})(18)
\oplus({\bf \overline{240},1})(18)
\oplus({\bf \overline{84},\overline{10}})(18)
\oplus({\bf \overline{84},8})(18)
\oplus({\bf \overline{45},\overline{3}})(30)
\oplus({\bf \overline{36},\overline{15}})(30)
\oplus({\bf \overline{36},\overline{3}})(30)
\oplus({\bf \overline{9},6})(42)$\\
%
${\bf 31824}$&=&
$({\bf 6435,1})(-21)
\oplus({\bf 3003,\overline{3}})(-9)
\oplus({\bf 1287,6})(3)
\oplus({\bf \overline{495},\overline{10}})(15)
\oplus({\bf \overline{165},\overline{15'}})(27)
\oplus({\bf \overline{45},21})(39)
\oplus({\bf \overline{9},\overline{28}})(51)
\oplus({\bf 1,\overline{36}})(63)$\\
%
${\bf \overline{31824}}$&=&
$({\bf \overline{6435},1})(21)
\oplus({\bf \overline{3003},3})(9)
\oplus({\bf \overline{1287},\overline{6}})(-3)
\oplus({\bf 495,10})(-15)
\oplus({\bf 165,15'})(-27)
\oplus({\bf 45,\overline{21}})(-39)
\oplus({\bf 9,28})(-51)
\oplus({\bf 1,36})(-63)$\\
%
${\bf 35100}$&=&
$({\bf 990,\overline{3}})(21)
\oplus({\bf 8505,1})(9)
\oplus({\bf 165,8})(9)
\oplus({\bf 165,1})(9)
\oplus({\bf 240,8})(9)
\oplus({\bf 240,1})(9)
\oplus({\bf 1440,3})(-3)
\oplus({\bf 2079,3})(-3)
\oplus({\bf 45,15})(-3)
\oplus({\bf 45,6})(-3)
\oplus2({\bf 45,3})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 396,\overline{6}})(-15)
\oplus({\bf 396,\overline{3}})(-15)
\oplus({\bf 315,\overline{6}})(-15)
\oplus({\bf 9,\overline{24}})(-15)
\oplus({\bf 9,\overline{15}})(-15)
\oplus2({\bf 9,\overline{6}})(-15)
\oplus({\bf 9,\overline{3}})(-15)
\oplus({\bf 80,10})(-27)
\oplus({\bf 80,8})(-27)
\oplus({\bf 1,27})(-27)
\oplus({\bf 1,10})(-27)
\oplus({\bf 1,8})(-27)
\oplus({\bf \overline{9},15})(-39)$\\
%
${\bf \overline{35100}}$&=&
$({\bf \overline{990},3})(-21)
\oplus({\bf \overline{8505},1})(-9)
\oplus({\bf \overline{165},8})(-9)
\oplus({\bf \overline{165},1})(-9)
\oplus({\bf \overline{240},8})(-9)
\oplus({\bf \overline{240},1})(-9)
\oplus({\bf \overline{1440},\overline{3}})(3)
\oplus({\bf \overline{2079},\overline{3}})(3)
\oplus({\bf \overline{45},\overline{15}})(3)
\oplus({\bf \overline{45},\overline{6}})(3)
\oplus2({\bf \overline{45},\overline{3}})(3)
\oplus({\bf \overline{36},\overline{15}})(3)
\oplus({\bf \overline{36},\overline{3}})(3)
\oplus({\bf \overline{396},6})(15)
\oplus({\bf \overline{396},3})(15)
\oplus({\bf \overline{315},6})(15)
\oplus({\bf \overline{9},24})(15)
\oplus({\bf \overline{9},15})(15)
\oplus2({\bf \overline{9},6})(15)
\oplus({\bf \overline{9},3})(15)
\oplus({\bf 80,\overline{10}})(27)
\oplus({\bf 80,8})(27)
\oplus({\bf 1,27})(27)
\oplus({\bf 1,\overline{10}})(27)
\oplus({\bf 1,8})(27)
\oplus({\bf 9,\overline{15}})(39)$\\
%
${\bf 36036}$&=&
$({\bf 240,3})(27)
\oplus({\bf 2079,\overline{3}})(15)
\oplus({\bf 45,\overline{6}})(15)
\oplus({\bf 45,\overline{3}})(15)
\oplus({\bf 36,\overline{6}})(15)
\oplus({\bf 36,\overline{3}})(15)
\oplus({\bf 7920,1})(3)
\oplus({\bf 396,8})(3)
\oplus({\bf 396,1})(3)
\oplus({\bf 315,8})(3)
\oplus({\bf 315,1})(3)
\oplus({\bf 9,10})(3)
\oplus2({\bf 9,8})(3)
\oplus({\bf 9,1})(3)
\oplus({\bf 1540,3})(-9)
\oplus({\bf 1215,3})(-9)
\oplus({\bf 80,15})(-9)
\oplus({\bf 80,6})(-9)
\oplus2({\bf 80,3})(-9)
\oplus({\bf 1,15})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,3})(-9)
\oplus({\bf \overline{315},\overline{6}})(-21)
\oplus({\bf \overline{315},\overline{3}})(-21)
\oplus({\bf \overline{9},\overline{15}})(-21)
\oplus({\bf \overline{9},\overline{6}})(-21)
\oplus({\bf \overline{9},\overline{3}})(-21)
\oplus({\bf \overline{36},8})(-33)$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{240},\overline{3}})(-27)
\oplus({\bf \overline{2079},3})(-15)
\oplus({\bf \overline{45},6})(-15)
\oplus({\bf \overline{45},3})(-15)
\oplus({\bf \overline{36},6})(-15)
\oplus({\bf \overline{36},3})(-15)
\oplus({\bf \overline{7920},1})(-3)
\oplus({\bf \overline{396},8})(-3)
\oplus({\bf \overline{396},1})(-3)
\oplus({\bf \overline{315},8})(-3)
\oplus({\bf \overline{315},1})(-3)
\oplus({\bf \overline{9},\overline{10}})(-3)
\oplus2({\bf \overline{9},8})(-3)
\oplus({\bf \overline{9},1})(-3)
\oplus({\bf \overline{1540},\overline{3}})(9)
\oplus({\bf 1215,\overline{3}})(9)
\oplus({\bf 80,\overline{15}})(9)
\oplus({\bf 80,\overline{6}})(9)
\oplus2({\bf 80,\overline{3}})(9)
\oplus({\bf 1,\overline{15}})(9)
\oplus({\bf 1,\overline{6}})(9)
\oplus({\bf 1,\overline{3}})(9)
\oplus({\bf 315,6})(21)
\oplus({\bf 315,3})(21)
\oplus({\bf 9,15})(21)
\oplus({\bf 9,6})(21)
\oplus({\bf 9,3})(21)
\oplus({\bf 36,8})(33)$\\
%
${\bf 36036'}$&=&
$({\bf \overline{396},1})(-30)
\oplus({\bf \overline{1540},\overline{3}})(-18)
\oplus({\bf 80,\overline{3}})(-18)
\oplus({\bf 3465,3})(-6)
\oplus({\bf 315,6})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 9,6})(-6)
\oplus({\bf 4950,1})(6)
\oplus({\bf 720,8})(6)
\oplus({\bf 720,1})(6)
\oplus({\bf 36,\overline{10}})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 1050,\overline{3}})(18)
\oplus({\bf 84,\overline{15}})(18)
\oplus({\bf 84,\overline{3}})(18)
\oplus({\bf 126,6})(30)$\\
%
${\bf \overline{36036'}}$&=&
$({\bf 396,1})(30)
\oplus({\bf 1540,3})(18)
\oplus({\bf 80,3})(18)
\oplus({\bf \overline{3465},\overline{3}})(6)
\oplus({\bf \overline{315},\overline{6}})(6)
\oplus({\bf \overline{315},\overline{3}})(6)
\oplus({\bf \overline{9},\overline{6}})(6)
\oplus({\bf \overline{4950},1})(-6)
\oplus({\bf \overline{720},8})(-6)
\oplus({\bf \overline{720},1})(-6)
\oplus({\bf \overline{36},10})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{1050},3})(-18)
\oplus({\bf \overline{84},15})(-18)
\oplus({\bf \overline{84},3})(-18)
\oplus({\bf \overline{126},\overline{6}})(-30)$\\
%
${\bf 40040}$&=&
$({\bf \overline{8580},1})(18)
\oplus({\bf \overline{1287},3})(6)
\oplus({\bf \overline{3168},3})(6)
\oplus({\bf 495,\overline{6}})(-6)
\oplus({\bf 495,\overline{3}})(-6)
\oplus({\bf 990,\overline{6}})(-6)
\oplus({\bf 165,10})(-18)
\oplus({\bf 165,8})(-18)
\oplus({\bf 240,10})(-18)
\oplus({\bf 45,15'})(-30)
\oplus({\bf 45,15})(-30)
\oplus({\bf 36,15'})(-30)
\oplus({\bf 9,\overline{21}})(-42)
\oplus({\bf 9,\overline{24}})(-42)
\oplus({\bf 1,35})(-54)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 8580,1})(-18)
\oplus({\bf 1287,\overline{3}})(-6)
\oplus({\bf 3168,\overline{3}})(-6)
\oplus({\bf \overline{495},6})(6)
\oplus({\bf \overline{495},3})(6)
\oplus({\bf \overline{990},6})(6)
\oplus({\bf \overline{165},\overline{10}})(18)
\oplus({\bf \overline{165},8})(18)
\oplus({\bf \overline{240},\overline{10}})(18)
\oplus({\bf \overline{45},\overline{15'}})(30)
\oplus({\bf \overline{45},\overline{15}})(30)
\oplus({\bf \overline{36},\overline{15'}})(30)
\oplus({\bf \overline{9},21})(42)
\oplus({\bf \overline{9},24})(42)
\oplus({\bf 1,\overline{35}})(54)$\\
%
${\bf 41184}$&=&
$({\bf 3780,1})(-21)
\oplus({\bf 3402,\overline{3}})(-9)
\oplus({\bf 1050,\overline{3}})(-9)
\oplus({\bf 1890,3})(3)
\oplus({\bf 1008,6})(3)
\oplus({\bf 1008,3})(3)
\oplus({\bf 126,3})(3)
\oplus({\bf \overline{540},1})(15)
\oplus({\bf \overline{630},8})(15)
\oplus({\bf \overline{630},1})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf \overline{240},\overline{3}})(27)
\oplus({\bf \overline{84},\overline{6}})(27)
\oplus({\bf \overline{84},\overline{3}})(27)
\oplus({\bf \overline{36},3})(39)$\\
%
${\bf \overline{41184}}$&=&
$({\bf \overline{3780},1})(21)
\oplus({\bf \overline{3402},3})(9)
\oplus({\bf \overline{1050},3})(9)
\oplus({\bf \overline{1890},\overline{3}})(-3)
\oplus({\bf \overline{1008},\overline{6}})(-3)
\oplus({\bf \overline{1008},\overline{3}})(-3)
\oplus({\bf \overline{126},\overline{3}})(-3)
\oplus({\bf 540,1})(-15)
\oplus({\bf 630,8})(-15)
\oplus({\bf 630,1})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 126,1})(-15)
\oplus({\bf 240,3})(-27)
\oplus({\bf 84,6})(-27)
\oplus({\bf 84,3})(-27)
\oplus({\bf 36,\overline{3}})(-39)$\\
%
${\bf 42900}$&=&
$({\bf \overline{45},8})(-33)
\oplus({\bf \overline{396},\overline{6}})(-21)
\oplus({\bf \overline{396},\overline{3}})(-21)
\oplus({\bf \overline{9},\overline{15}})(-21)
\oplus({\bf \overline{9},\overline{6}})(-21)
\oplus({\bf \overline{9},\overline{3}})(-21)
\oplus({\bf 1944,3})(-9)
\oplus({\bf \overline{1540},3})(-9)
\oplus({\bf 80,15})(-9)
\oplus({\bf 80,6})(-9)
\oplus2({\bf 80,3})(-9)
\oplus({\bf 1,24})(-9)
\oplus({\bf 1,15})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf 1,3})(-9)
\oplus({\bf 10080,1})(3)
\oplus({\bf 396,8})(3)
\oplus({\bf 396,1})(3)
\oplus({\bf 315,8})(3)
\oplus({\bf 315,1})(3)
\oplus({\bf 9,27})(3)
\oplus({\bf 9,\overline{10}})(3)
\oplus2({\bf 9,8})(3)
\oplus({\bf 9,1})(3)
\oplus({\bf 2079,\overline{3}})(15)
\oplus({\bf 45,\overline{15}})(15)
\oplus({\bf 45,\overline{3}})(15)
\oplus({\bf 36,\overline{15}})(15)
\oplus({\bf 36,\overline{3}})(15)
\oplus({\bf 240,6})(27)$\\
%
${\bf \overline{42900}}$&=&
$({\bf 45,8})(33)
\oplus({\bf 396,6})(21)
\oplus({\bf 396,3})(21)
\oplus({\bf 9,15})(21)
\oplus({\bf 9,6})(21)
\oplus({\bf 9,3})(21)
\oplus({\bf 1944,\overline{3}})(9)
\oplus({\bf 1540,\overline{3}})(9)
\oplus({\bf 80,\overline{15}})(9)
\oplus({\bf 80,\overline{6}})(9)
\oplus2({\bf 80,\overline{3}})(9)
\oplus({\bf 1,\overline{24}})(9)
\oplus({\bf 1,\overline{15}})(9)
\oplus({\bf 1,\overline{6}})(9)
\oplus({\bf 1,\overline{3}})(9)
\oplus({\bf \overline{10080},1})(-3)
\oplus({\bf \overline{396},8})(-3)
\oplus({\bf \overline{396},1})(-3)
\oplus({\bf \overline{315},8})(-3)
\oplus({\bf \overline{315},1})(-3)
\oplus({\bf \overline{9},27})(-3)
\oplus({\bf \overline{9},10})(-3)
\oplus2({\bf \overline{9},8})(-3)
\oplus({\bf \overline{9},1})(-3)
\oplus({\bf \overline{2079},3})(-15)
\oplus({\bf \overline{45},15})(-15)
\oplus({\bf \overline{45},3})(-15)
\oplus({\bf \overline{36},15})(-15)
\oplus({\bf \overline{36},3})(-15)
\oplus({\bf \overline{240},\overline{6}})(-27)$\\
%
${\bf 44044}$&=&
$({\bf 84,1})(36)
\oplus({\bf 720,3})(24)
\oplus({\bf 36,3})(24)
\oplus({\bf 2700,\overline{3}})(12)
\oplus({\bf 315,\overline{6}})(12)
\oplus({\bf 315,\overline{3}})(12)
\oplus({\bf 9,\overline{3}})(12)
\oplus({\bf 5760,1})(0)
\oplus({\bf 1215,8})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,8})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2700},3})(-12)
\oplus({\bf \overline{315},6})(-12)
\oplus({\bf \overline{315},3})(-12)
\oplus({\bf \overline{9},3})(-12)
\oplus({\bf \overline{720},\overline{3}})(-24)
\oplus({\bf \overline{36},\overline{3}})(-24)
\oplus({\bf \overline{84},1})(-36)$\\
%
${\bf 46332}$&=&
$({\bf 1215,1})(-27)
\oplus({\bf 2700,\overline{3}})(-15)
\oplus({\bf 315,\overline{3}})(-15)
\oplus({\bf 3780,3})(-3)
\oplus({\bf 720,6})(-3)
\oplus({\bf 720,3})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 3402,1})(9)
\oplus({\bf 1050,8})(9)
\oplus({\bf 1050,1})(9)
\oplus({\bf 84,8})(9)
\oplus({\bf 84,1})(9)
\oplus({\bf 1008,\overline{3}})(21)
\oplus({\bf 126,\overline{6}})(21)
\oplus({\bf 126,\overline{3}})(21)
\oplus({\bf \overline{126},3})(33)$\\
%
${\bf \overline{46332}}$&=&
$({\bf 1215,1})(27)
\oplus({\bf \overline{2700},3})(15)
\oplus({\bf \overline{315},3})(15)
\oplus({\bf \overline{3780},\overline{3}})(3)
\oplus({\bf \overline{720},\overline{6}})(3)
\oplus({\bf \overline{720},\overline{3}})(3)
\oplus({\bf \overline{36},\overline{3}})(3)
\oplus({\bf \overline{3402},1})(-9)
\oplus({\bf \overline{1050},8})(-9)
\oplus({\bf \overline{1050},1})(-9)
\oplus({\bf \overline{84},8})(-9)
\oplus({\bf \overline{84},1})(-9)
\oplus({\bf \overline{1008},3})(-21)
\oplus({\bf \overline{126},6})(-21)
\oplus({\bf \overline{126},3})(-21)
\oplus({\bf 126,\overline{3}})(-33)$\\
%
${\bf 50050}$&=&
$({\bf \overline{9240},1})(18)
\oplus({\bf \overline{3168},3})(6)
\oplus({\bf \overline{2772},3})(6)
\oplus({\bf 495,\overline{3}})(-6)
\oplus({\bf 990,\overline{6}})(-6)
\oplus({\bf 990,\overline{3}})(-6)
\oplus({\bf 630,\overline{6}})(-6)
\oplus({\bf 165,8})(-18)
\oplus({\bf 165,1})(-18)
\oplus({\bf 240,10})(-18)
\oplus({\bf 240,8})(-18)
\oplus({\bf 84,10})(-18)
\oplus({\bf 45,15})(-30)
\oplus({\bf 45,3})(-30)
\oplus({\bf 36,15'})(-30)
\oplus({\bf 36,15})(-30)
\oplus({\bf 9,\overline{24}})(-42)
\oplus({\bf 9,\overline{6}})(-42)
\oplus({\bf 1,10})(-54)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 9240,1})(-18)
\oplus({\bf 3168,\overline{3}})(-6)
\oplus({\bf 2772,\overline{3}})(-6)
\oplus({\bf \overline{495},3})(6)
\oplus({\bf \overline{990},6})(6)
\oplus({\bf \overline{990},3})(6)
\oplus({\bf \overline{630},6})(6)
\oplus({\bf \overline{165},8})(18)
\oplus({\bf \overline{165},1})(18)
\oplus({\bf \overline{240},\overline{10}})(18)
\oplus({\bf \overline{240},8})(18)
\oplus({\bf \overline{84},\overline{10}})(18)
\oplus({\bf \overline{45},\overline{15}})(30)
\oplus({\bf \overline{45},\overline{3}})(30)
\oplus({\bf \overline{36},\overline{15'}})(30)
\oplus({\bf \overline{36},\overline{15}})(30)
\oplus({\bf \overline{9},24})(42)
\oplus({\bf \overline{9},6})(42)
\oplus({\bf 1,\overline{10}})(54)$\\
%
${\bf 51051}$&=&
$({\bf \overline{1287},\overline{3}})(24)
\oplus({\bf 11088',1})(12)
\oplus({\bf 495,8})(12)
\oplus({\bf 495,1})(12)
\oplus({\bf 4290,3})(0)
\oplus({\bf 165,15})(0)
\oplus({\bf 165,3})(0)
\oplus({\bf 1440,\overline{6}})(-12)
\oplus({\bf 45,\overline{24}})(-12)
\oplus({\bf 45,\overline{6}})(-12)
\oplus({\bf 396,10})(-24)
\oplus({\bf 9,35})(-24)
\oplus({\bf 9,10})(-24)
\oplus({\bf 80,15'})(-36)
\oplus({\bf 1,48})(-36)
\oplus({\bf 1,15'})(-36)
\oplus({\bf \overline{9},\overline{21}})(-48)$\\
%
${\bf \overline{51051}}$&=&
$({\bf 1287,3})(-24)
\oplus({\bf \overline{11088'},1})(-12)
\oplus({\bf \overline{495},8})(-12)
\oplus({\bf \overline{495},1})(-12)
\oplus({\bf \overline{4290},\overline{3}})(0)
\oplus({\bf \overline{165},\overline{15}})(0)
\oplus({\bf \overline{165},\overline{3}})(0)
\oplus({\bf \overline{1440},6})(12)
\oplus({\bf \overline{45},24})(12)
\oplus({\bf \overline{45},6})(12)
\oplus({\bf \overline{396},\overline{10}})(24)
\oplus({\bf \overline{9},\overline{35}})(24)
\oplus({\bf \overline{9},\overline{10}})(24)
\oplus({\bf 80,\overline{15'}})(36)
\oplus({\bf 1,\overline{48}})(36)
\oplus({\bf 1,\overline{15'}})(36)
\oplus({\bf 9,21})(48)$\\
%
${\bf 51480}$&=&
$({\bf 2700,1})(-24)
\oplus({\bf 3780,\overline{3}})(-12)
\oplus({\bf 720,\overline{3}})(-12)
\oplus({\bf 3402,3})(0)
\oplus({\bf 1050,6})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 1890,1})(12)
\oplus({\bf 1008,8})(12)
\oplus({\bf 1008,1})(12)
\oplus({\bf 126,8})(12)
\oplus({\bf 126,1})(12)
\oplus({\bf \overline{630},\overline{3}})(24)
\oplus({\bf \overline{126},\overline{6}})(24)
\oplus({\bf \overline{126},\overline{3}})(24)
\oplus({\bf \overline{84},3})(36)$\\
%
${\bf \overline{51480}}$&=&
$({\bf \overline{2700},1})(24)
\oplus({\bf \overline{3780},3})(12)
\oplus({\bf \overline{720},3})(12)
\oplus({\bf \overline{3402},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{6}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{84},\overline{3}})(0)
\oplus({\bf \overline{1890},1})(-12)
\oplus({\bf \overline{1008},8})(-12)
\oplus({\bf \overline{1008},1})(-12)
\oplus({\bf \overline{126},8})(-12)
\oplus({\bf \overline{126},1})(-12)
\oplus({\bf 630,3})(-24)
\oplus({\bf 126,6})(-24)
\oplus({\bf 126,3})(-24)
\oplus({\bf 84,\overline{3}})(-36)$\\
%
${\bf 51480'}$&=&
$({\bf 4950,1})(-21)
\oplus({\bf 4620',\overline{3}})(-9)
\oplus({\bf 1050,\overline{3}})(-9)
\oplus({\bf 2772,3})(3)
\oplus({\bf 1008,6})(3)
\oplus({\bf 1008,3})(3)
\oplus({\bf 126,6})(3)
\oplus({\bf \overline{990},1})(15)
\oplus({\bf \overline{630},8})(15)
\oplus({\bf \overline{630},1})(15)
\oplus({\bf \overline{126},\overline{10}})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf \overline{240},\overline{3}})(27)
\oplus({\bf \overline{84},\overline{15}})(27)
\oplus({\bf \overline{84},\overline{3}})(27)
\oplus({\bf \overline{36},6})(39)$\\
%
${\bf \overline{51480'}}$&=&
$({\bf \overline{4950},1})(21)
\oplus({\bf \overline{4620'},3})(9)
\oplus({\bf \overline{1050},3})(9)
\oplus({\bf \overline{2772},\overline{3}})(-3)
\oplus({\bf \overline{1008},\overline{6}})(-3)
\oplus({\bf \overline{1008},\overline{3}})(-3)
\oplus({\bf \overline{126},\overline{6}})(-3)
\oplus({\bf 990,1})(-15)
\oplus({\bf 630,8})(-15)
\oplus({\bf 630,1})(-15)
\oplus({\bf 126,10})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 240,3})(-27)
\oplus({\bf 84,15})(-27)
\oplus({\bf 84,3})(-27)
\oplus({\bf 36,\overline{6}})(-39)$\\
%
${\bf 54054}$&=&
$({\bf \overline{10692},1})(18)
\oplus({\bf \overline{3168},3})(6)
\oplus({\bf \overline{2970},3})(6)
\oplus({\bf 495,\overline{6}})(-6)
\oplus({\bf 990,\overline{6}})(-6)
\oplus({\bf 990,\overline{3}})(-6)
\oplus({\bf 540,\overline{6}})(-6)
\oplus({\bf 165,10})(-18)
\oplus({\bf 165,8})(-18)
\oplus({\bf 240,10})(-18)
\oplus({\bf 240,8})(-18)
\oplus({\bf 45,15'})(-30)
\oplus({\bf 45,15})(-30)
\oplus({\bf 45,6})(-30)
\oplus({\bf 36,15})(-30)
\oplus({\bf 9,\overline{24}})(-42)
\oplus({\bf 9,\overline{15}})(-42)
\oplus({\bf 1,27})(-54)$\\
%
${\bf \overline{54054}}$&=&
$({\bf 10692,1})(-18)
\oplus({\bf 3168,\overline{3}})(-6)
\oplus({\bf 2970,\overline{3}})(-6)
\oplus({\bf \overline{495},6})(6)
\oplus({\bf \overline{990},6})(6)
\oplus({\bf \overline{990},3})(6)
\oplus({\bf \overline{540},6})(6)
\oplus({\bf \overline{165},\overline{10}})(18)
\oplus({\bf \overline{165},8})(18)
\oplus({\bf \overline{240},\overline{10}})(18)
\oplus({\bf \overline{240},8})(18)
\oplus({\bf \overline{45},\overline{15'}})(30)
\oplus({\bf \overline{45},\overline{15}})(30)
\oplus({\bf \overline{45},\overline{6}})(30)
\oplus({\bf \overline{36},\overline{15}})(30)
\oplus({\bf \overline{9},24})(42)
\oplus({\bf \overline{9},15})(42)
\oplus({\bf 1,27})(54)$\\
%
${\bf 56056}$&=&
$({\bf \overline{1540},1})(-27)
\oplus({\bf 3465,\overline{3}})(-15)
\oplus({\bf 315,\overline{3}})(-15)
\oplus({\bf 4950,3})(-3)
\oplus({\bf 720,6})(-3)
\oplus({\bf 720,3})(-3)
\oplus({\bf 36,6})(-3)
\oplus({\bf 4620',1})(9)
\oplus({\bf 1050,8})(9)
\oplus({\bf 1050,1})(9)
\oplus({\bf 84,\overline{10}})(9)
\oplus({\bf 84,8})(9)
\oplus({\bf 1008,\overline{3}})(21)
\oplus({\bf 126,\overline{15}})(21)
\oplus({\bf 126,\overline{3}})(21)
\oplus({\bf \overline{126},6})(33)$\\
%
${\bf \overline{56056}}$&=&
$({\bf 1540,1})(27)
\oplus({\bf \overline{3465},3})(15)
\oplus({\bf \overline{315},3})(15)
\oplus({\bf \overline{4950},\overline{3}})(3)
\oplus({\bf \overline{720},\overline{6}})(3)
\oplus({\bf \overline{720},\overline{3}})(3)
\oplus({\bf \overline{36},\overline{6}})(3)
\oplus({\bf \overline{4620'},1})(-9)
\oplus({\bf \overline{1050},8})(-9)
\oplus({\bf \overline{1050},1})(-9)
\oplus({\bf \overline{84},10})(-9)
\oplus({\bf \overline{84},8})(-9)
\oplus({\bf \overline{1008},3})(-21)
\oplus({\bf \overline{126},15})(-21)
\oplus({\bf \overline{126},3})(-21)
\oplus({\bf 126,\overline{6}})(-33)$\\
%
${\bf 56628}$&=&
$({\bf 6048,1})(-21)
\oplus({\bf 2520,\overline{3}})(-9)
\oplus({\bf 3402,\overline{3}})(-9)
\oplus({\bf 1890,6})(3)
\oplus({\bf 1890,3})(3)
\oplus({\bf 1008,3})(3)
\oplus({\bf \overline{540},8})(15)
\oplus({\bf \overline{630},8})(15)
\oplus({\bf \overline{630},1})(15)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf \overline{240},\overline{6}})(27)
\oplus({\bf \overline{240},\overline{3}})(27)
\oplus({\bf \overline{84},\overline{3}})(27)
\oplus({\bf \overline{45},3})(39)
\oplus({\bf \overline{36},3})(39)
\oplus({\bf \overline{9},1})(51)$\\
%
${\bf \overline{56628}}$&=&
$({\bf \overline{6048},1})(21)
\oplus({\bf \overline{2520},3})(9)
\oplus({\bf \overline{3402},3})(9)
\oplus({\bf \overline{1890},\overline{6}})(-3)
\oplus({\bf \overline{1890},\overline{3}})(-3)
\oplus({\bf \overline{1008},\overline{3}})(-3)
\oplus({\bf 540,8})(-15)
\oplus({\bf 630,8})(-15)
\oplus({\bf 630,1})(-15)
\oplus({\bf 126,1})(-15)
\oplus({\bf 240,6})(-27)
\oplus({\bf 240,3})(-27)
\oplus({\bf 84,3})(-27)
\oplus({\bf 45,\overline{3}})(-39)
\oplus({\bf 36,\overline{3}})(-39)
\oplus({\bf 9,1})(-51)$\\
%
${\bf 59136}$&=&
$({\bf \overline{1008},\overline{3}})(24)
\oplus({\bf 8316,1})(12)
\oplus({\bf 630,8})(12)
\oplus({\bf 630,1})(12)
\oplus({\bf 126,8})(12)
\oplus({\bf 126,1})(12)
\oplus({\bf 5346,3})(0)
\oplus({\bf 240,6})(0)
\oplus({\bf 240,3})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 84,6})(0)
\oplus2({\bf 84,3})(0)
\oplus({\bf 2079,\overline{3}})(-12)
\oplus({\bf 45,\overline{3}})(-12)
\oplus({\bf 720,\overline{6}})(-12)
\oplus({\bf 720,\overline{3}})(-12)
\oplus({\bf 36,\overline{15}})(-12)
\oplus({\bf 36,\overline{6}})(-12)
\oplus2({\bf 36,\overline{3}})(-12)
\oplus({\bf 396,1})(-24)
\oplus({\bf 315,8})(-24)
\oplus({\bf 315,1})(-24)
\oplus({\bf 9,8})(-24)
\oplus({\bf 9,1})(-24)
\oplus({\bf 80,3})(-36)$\\
%
${\bf \overline{59136}}$&=&
$({\bf 1008,3})(-24)
\oplus({\bf \overline{8316},1})(-12)
\oplus({\bf \overline{630},8})(-12)
\oplus({\bf \overline{630},1})(-12)
\oplus({\bf \overline{126},8})(-12)
\oplus({\bf \overline{126},1})(-12)
\oplus({\bf \overline{5346},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{240},\overline{6}})(0)
\oplus({\bf \overline{240},\overline{3}})(0)
\oplus({\bf \overline{84},\overline{15}})(0)
\oplus({\bf \overline{84},\overline{6}})(0)
\oplus2({\bf \overline{84},\overline{3}})(0)
\oplus({\bf \overline{2079},3})(12)
\oplus({\bf \overline{720},6})(12)
\oplus({\bf \overline{720},3})(12)
\oplus({\bf \overline{45},3})(12)
\oplus({\bf \overline{36},15})(12)
\oplus({\bf \overline{36},6})(12)
\oplus2({\bf \overline{36},3})(12)
\oplus({\bf \overline{396},1})(24)
\oplus({\bf \overline{315},8})(24)
\oplus({\bf \overline{315},1})(24)
\oplus({\bf \overline{9},8})(24)
\oplus({\bf \overline{9},1})(24)
\oplus({\bf 80,\overline{3}})(36)$\\
%
${\bf 63063}$&=&
$({\bf 3465,1})(-24)
\oplus({\bf 4950,\overline{3}})(-12)
\oplus({\bf 720,\overline{3}})(-12)
\oplus({\bf 4620',3})(0)
\oplus({\bf 1050,6})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 84,6})(0)
\oplus({\bf 2772,1})(12)
\oplus({\bf 1008,8})(12)
\oplus({\bf 1008,1})(12)
\oplus({\bf 126,\overline{10}})(12)
\oplus({\bf 126,8})(12)
\oplus({\bf \overline{630},\overline{3}})(24)
\oplus({\bf \overline{126},\overline{15}})(24)
\oplus({\bf \overline{126},\overline{3}})(24)
\oplus({\bf \overline{84},6})(36)$\\
%
${\bf \overline{63063}}$&=&
$({\bf \overline{3465},1})(24)
\oplus({\bf \overline{4950},3})(12)
\oplus({\bf \overline{720},3})(12)
\oplus({\bf \overline{4620'},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{6}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{2772},1})(-12)
\oplus({\bf \overline{1008},8})(-12)
\oplus({\bf \overline{1008},1})(-12)
\oplus({\bf \overline{126},10})(-12)
\oplus({\bf \overline{126},8})(-12)
\oplus({\bf 630,3})(-24)
\oplus({\bf 126,15})(-24)
\oplus({\bf 126,3})(-24)
\oplus({\bf 84,\overline{6}})(-36)$\\
%
${\bf 64064}$&=&
$({\bf \overline{11088},1})(18)
\oplus({\bf \overline{2970},3})(6)
\oplus({\bf \overline{2772},3})(6)
\oplus({\bf \overline{1890},3})(6)
\oplus({\bf 990,\overline{6}})(-6)
\oplus({\bf 990,\overline{3}})(-6)
\oplus({\bf 540,\overline{6}})(-6)
\oplus({\bf 540,\overline{3}})(-6)
\oplus({\bf 630,\overline{6}})(-6)
\oplus({\bf 630,\overline{3}})(-6)
\oplus({\bf 165,8})(-18)
\oplus({\bf 240,10})(-18)
\oplus2({\bf 240,8})(-18)
\oplus({\bf 240,1})(-18)
\oplus({\bf 84,8})(-18)
\oplus({\bf 45,15})(-30)
\oplus({\bf 45,6})(-30)
\oplus({\bf 45,3})(-30)
\oplus({\bf 36,15})(-30)
\oplus({\bf 36,6})(-30)
\oplus({\bf 36,3})(-30)
\oplus({\bf 9,\overline{15}})(-42)
\oplus({\bf 9,\overline{6}})(-42)
\oplus({\bf 9,\overline{3}})(-42)
\oplus({\bf 1,8})(-54)$\\
%
${\bf \overline{64064}}$&=&
$({\bf 11088,1})(-18)
\oplus({\bf 2970,\overline{3}})(-6)
\oplus({\bf 2772,\overline{3}})(-6)
\oplus({\bf 1890,\overline{3}})(-6)
\oplus({\bf \overline{990},6})(6)
\oplus({\bf \overline{990},3})(6)
\oplus({\bf \overline{540},6})(6)
\oplus({\bf \overline{540},3})(6)
\oplus({\bf \overline{630},6})(6)
\oplus({\bf \overline{630},3})(6)
\oplus({\bf \overline{165},8})(18)
\oplus({\bf \overline{240},\overline{10}})(18)
\oplus2({\bf \overline{240},8})(18)
\oplus({\bf \overline{240},1})(18)
\oplus({\bf \overline{84},8})(18)
\oplus({\bf \overline{45},\overline{15}})(30)
\oplus({\bf \overline{45},\overline{6}})(30)
\oplus({\bf \overline{45},\overline{3}})(30)
\oplus({\bf \overline{36},\overline{15}})(30)
\oplus({\bf \overline{36},\overline{6}})(30)
\oplus({\bf \overline{36},\overline{3}})(30)
\oplus({\bf \overline{9},15})(42)
\oplus({\bf \overline{9},6})(42)
\oplus({\bf \overline{9},3})(42)
\oplus({\bf 1,8})(54)$\\
%
${\bf 70785}$&=&
$({\bf 5292,1})(-24)
\oplus({\bf 6048,\overline{3}})(-12)
\oplus({\bf 2520,6})(0)
\oplus({\bf 3402,3})(0)
\oplus({\bf 1890,8})(12)
\oplus({\bf 1008,1})(12)
\oplus({\bf \overline{540},\overline{6}})(24)
\oplus({\bf \overline{630},\overline{3}})(24)
\oplus({\bf \overline{240},3})(36)
\oplus({\bf \overline{45},1})(48)$\\
%
${\bf \overline{70785}}$&=&
$({\bf \overline{5292},1})(24)
\oplus({\bf \overline{6048},3})(12)
\oplus({\bf \overline{2520},\overline{6}})(0)
\oplus({\bf \overline{3402},\overline{3}})(0)
\oplus({\bf \overline{1890},8})(-12)
\oplus({\bf \overline{1008},1})(-12)
\oplus({\bf 540,6})(-24)
\oplus({\bf 630,3})(-24)
\oplus({\bf 240,\overline{3}})(-36)
\oplus({\bf 45,1})(-48)$\\
%
${\bf 75075}$&=&
$({\bf 165,1})(36)
\oplus({\bf 1440,3})(24)
\oplus({\bf 45,3})(24)
\oplus({\bf 5544,\overline{3}})(12)
\oplus({\bf 396,\overline{6}})(12)
\oplus({\bf 396,\overline{3}})(12)
\oplus({\bf 9,\overline{6}})(12)
\oplus({\bf 12320,1})(0)
\oplus({\bf 1540,8})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,10})(0)
\oplus({\bf 80,8})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf \overline{3465},3})(-12)
\oplus({\bf \overline{315},15})(-12)
\oplus({\bf \overline{315},3})(-12)
\oplus({\bf \overline{9},15'})(-12)
\oplus({\bf \overline{9},15})(-12)
\oplus({\bf \overline{720},\overline{6}})(-24)
\oplus({\bf \overline{36},\overline{24}})(-24)
\oplus({\bf \overline{36},\overline{6}})(-24)
\oplus({\bf \overline{84},10})(-36)$\\
%
${\bf \overline{75075}}$&=&
$({\bf \overline{165},1})(-36)
\oplus({\bf \overline{1440},\overline{3}})(-24)
\oplus({\bf \overline{45},\overline{3}})(-24)
\oplus({\bf \overline{5544},3})(-12)
\oplus({\bf \overline{396},6})(-12)
\oplus({\bf \overline{396},3})(-12)
\oplus({\bf \overline{9},6})(-12)
\oplus({\bf \overline{12320},1})(0)
\oplus({\bf \overline{1540},8})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,\overline{10}})(0)
\oplus({\bf 80,8})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 3465,\overline{3}})(12)
\oplus({\bf 315,\overline{15}})(12)
\oplus({\bf 315,\overline{3}})(12)
\oplus({\bf 9,\overline{15'}})(12)
\oplus({\bf 9,\overline{15}})(12)
\oplus({\bf 720,6})(24)
\oplus({\bf 36,24})(24)
\oplus({\bf 36,6})(24)
\oplus({\bf 84,\overline{10}})(36)$\\
%
${\bf 75582}$&=&
$({\bf 12870,1})(-24)
\oplus({\bf 6435,\overline{3}})(-12)
\oplus({\bf 3003,6})(0)
\oplus({\bf 1287,\overline{10}})(12)
\oplus({\bf \overline{495},\overline{15'}})(24)
\oplus({\bf \overline{165},21})(36)
\oplus({\bf \overline{45},\overline{28}})(48)
\oplus({\bf \overline{9},\overline{36}})(60)
\oplus({\bf 1,45})(72)$\\
%
${\bf \overline{75582}}$&=&
$({\bf \overline{12870},1})(24)
\oplus({\bf \overline{6435},3})(12)
\oplus({\bf \overline{3003},\overline{6}})(0)
\oplus({\bf \overline{1287},10})(-12)
\oplus({\bf 495,15'})(-24)
\oplus({\bf 165,\overline{21}})(-36)
\oplus({\bf 45,28})(-48)
\oplus({\bf 9,36})(-60)
\oplus({\bf 1,\overline{45}})(-72)$\\
%
${\bf 85800}$&=&
$({\bf 495,3})(30)
\oplus({\bf 4290,\overline{3}})(18)
\oplus({\bf 165,\overline{6}})(18)
\oplus({\bf 165,\overline{3}})(18)
\oplus({\bf 16380,1})(6)
\oplus({\bf 1440,8})(6)
\oplus({\bf 1440,1})(6)
\oplus({\bf 45,10})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 5544,3})(-6)
\oplus({\bf 396,15})(-6)
\oplus({\bf 396,3})(-6)
\oplus({\bf 9,15'})(-6)
\oplus({\bf 9,15})(-6)
\oplus({\bf 1540,\overline{6}})(-18)
\oplus({\bf 80,\overline{24}})(-18)
\oplus({\bf 80,\overline{6}})(-18)
\oplus({\bf 1,\overline{21}})(-18)
\oplus({\bf 1,\overline{24}})(-18)
\oplus({\bf \overline{315},10})(-30)
\oplus({\bf \overline{9},35})(-30)
\oplus({\bf \overline{9},10})(-30)
\oplus({\bf \overline{36},15'})(-42)$\\
%
${\bf \overline{85800}}$&=&
$({\bf \overline{495},\overline{3}})(-30)
\oplus({\bf \overline{4290},3})(-18)
\oplus({\bf \overline{165},6})(-18)
\oplus({\bf \overline{165},3})(-18)
\oplus({\bf \overline{16380},1})(-6)
\oplus({\bf \overline{1440},8})(-6)
\oplus({\bf \overline{1440},1})(-6)
\oplus({\bf \overline{45},\overline{10}})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{5544},\overline{3}})(6)
\oplus({\bf \overline{396},\overline{15}})(6)
\oplus({\bf \overline{396},\overline{3}})(6)
\oplus({\bf \overline{9},\overline{15'}})(6)
\oplus({\bf \overline{9},\overline{15}})(6)
\oplus({\bf \overline{1540},6})(18)
\oplus({\bf 80,24})(18)
\oplus({\bf 80,6})(18)
\oplus({\bf 1,21})(18)
\oplus({\bf 1,24})(18)
\oplus({\bf 315,\overline{10}})(30)
\oplus({\bf 9,\overline{35}})(30)
\oplus({\bf 9,\overline{10}})(30)
\oplus({\bf 36,\overline{15'}})(42)$\\
%
${\bf 94380}$&=&
$({\bf \overline{720},1})(-33)
\oplus({\bf \overline{2700},\overline{3}})(-21)
\oplus({\bf \overline{315},\overline{3}})(-21)
\oplus({\bf 5760,3})(-9)
\oplus({\bf 1215,6})(-9)
\oplus({\bf 1215,3})(-9)
\oplus({\bf 80,3})(-9)
\oplus({\bf 7560,1})(3)
\oplus({\bf 2700,8})(3)
\oplus({\bf 2700,1})(3)
\oplus({\bf 315,8})(3)
\oplus({\bf 315,1})(3)
\oplus({\bf 9,1})(3)
\oplus({\bf 3780,\overline{3}})(15)
\oplus({\bf 720,\overline{6}})(15)
\oplus({\bf 720,\overline{3}})(15)
\oplus({\bf 36,\overline{3}})(15)
\oplus({\bf 1050,3})(27)
\oplus({\bf 84,3})(27)
\oplus({\bf 126,1})(39)$\\
%
${\bf \overline{94380}}$&=&
$({\bf 720,1})(33)
\oplus({\bf 2700,3})(21)
\oplus({\bf 315,3})(21)
\oplus({\bf 5760,\overline{3}})(9)
\oplus({\bf 1215,\overline{6}})(9)
\oplus({\bf 1215,\overline{3}})(9)
\oplus({\bf 80,\overline{3}})(9)
\oplus({\bf \overline{7560},1})(-3)
\oplus({\bf \overline{2700},8})(-3)
\oplus({\bf \overline{2700},1})(-3)
\oplus({\bf \overline{315},8})(-3)
\oplus({\bf \overline{315},1})(-3)
\oplus({\bf \overline{9},1})(-3)
\oplus({\bf \overline{3780},3})(-15)
\oplus({\bf \overline{720},6})(-15)
\oplus({\bf \overline{720},3})(-15)
\oplus({\bf \overline{36},3})(-15)
\oplus({\bf \overline{1050},\overline{3}})(-27)
\oplus({\bf \overline{84},\overline{3}})(-27)
\oplus({\bf \overline{126},1})(-39)$\\
%
${\bf 97020}$&=&
$({\bf \overline{1050},\overline{3}})(27)
\oplus({\bf \overline{8316},1})(15)
\oplus({\bf \overline{1008},8})(15)
\oplus({\bf \overline{1008},1})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf \overline{126},1})(15)
\oplus({\bf 8316,3})(3)
\oplus({\bf 630,6})(3)
\oplus({\bf 630,3})(3)
\oplus({\bf 1008,3})(3)
\oplus({\bf 126,15})(3)
\oplus({\bf 126,6})(3)
\oplus2({\bf 126,3})(3)
\oplus({\bf 5346,\overline{3}})(-9)
\oplus({\bf 240,\overline{3}})(-9)
\oplus({\bf 1050,\overline{6}})(-9)
\oplus({\bf 1050,\overline{3}})(-9)
\oplus({\bf 84,\overline{15}})(-9)
\oplus({\bf 84,\overline{6}})(-9)
\oplus2({\bf 84,\overline{3}})(-9)
\oplus({\bf 2079,1})(-21)
\oplus({\bf 720,8})(-21)
\oplus({\bf 720,1})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 36,1})(-21)
\oplus({\bf 315,3})(-33)$\\
%
${\bf \overline{97020}}$&=&
$({\bf 1050,3})(-27)
\oplus({\bf 8316,1})(-15)
\oplus({\bf 1008,8})(-15)
\oplus({\bf 1008,1})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 126,1})(-15)
\oplus({\bf \overline{8316},\overline{3}})(-3)
\oplus({\bf \overline{1008},\overline{3}})(-3)
\oplus({\bf \overline{630},\overline{6}})(-3)
\oplus({\bf \overline{630},\overline{3}})(-3)
\oplus({\bf \overline{126},\overline{15}})(-3)
\oplus({\bf \overline{126},\overline{6}})(-3)
\oplus2({\bf \overline{126},\overline{3}})(-3)
\oplus({\bf \overline{5346},3})(9)
\oplus({\bf \overline{1050},6})(9)
\oplus({\bf \overline{1050},3})(9)
\oplus({\bf \overline{240},3})(9)
\oplus({\bf \overline{84},15})(9)
\oplus({\bf \overline{84},6})(9)
\oplus2({\bf \overline{84},3})(9)
\oplus({\bf \overline{2079},1})(21)
\oplus({\bf \overline{720},8})(21)
\oplus({\bf \overline{720},1})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{36},1})(21)
\oplus({\bf \overline{315},\overline{3}})(33)$\\
%
${\bf 99099}$&=&
$({\bf \overline{9},\overline{3}})(-48)
\oplus({\bf 80,6})(-36)
\oplus({\bf 80,3})(-36)
\oplus({\bf 1,6})(-36)
\oplus({\bf 1,3})(-36)
\oplus({\bf 396,8})(-24)
\oplus({\bf 315,8})(-24)
\oplus({\bf 315,1})(-24)
\oplus({\bf 9,\overline{10}})(-24)
\oplus2({\bf 9,8})(-24)
\oplus({\bf 9,1})(-24)
\oplus({\bf 2079,\overline{6}})(-12)
\oplus({\bf 2079,\overline{3}})(-12)
\oplus({\bf 45,\overline{15}})(-12)
\oplus({\bf 45,\overline{6}})(-12)
\oplus({\bf 45,\overline{3}})(-12)
\oplus({\bf 720,\overline{3}})(-12)
\oplus({\bf 36,\overline{15}})(-12)
\oplus({\bf 36,\overline{6}})(-12)
\oplus2({\bf 36,\overline{3}})(-12)
\oplus({\bf 4620,3})(0)
\oplus({\bf 5346,3})(0)
\oplus({\bf 240,15})(0)
\oplus({\bf 240,6})(0)
\oplus2({\bf 240,3})(0)
\oplus({\bf 84,6})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 15840,1})(12)
\oplus({\bf 540,8})(12)
\oplus({\bf 540,1})(12)
\oplus({\bf 630,8})(12)
\oplus({\bf 630,1})(12)
\oplus({\bf \overline{1890},\overline{3}})(24)$\\
%
${\bf \overline{99099}}$&=&
$({\bf 9,3})(48)
\oplus({\bf 80,\overline{6}})(36)
\oplus({\bf 80,\overline{3}})(36)
\oplus({\bf 1,\overline{6}})(36)
\oplus({\bf 1,\overline{3}})(36)
\oplus({\bf \overline{396},8})(24)
\oplus({\bf \overline{315},8})(24)
\oplus({\bf \overline{315},1})(24)
\oplus({\bf \overline{9},10})(24)
\oplus2({\bf \overline{9},8})(24)
\oplus({\bf \overline{9},1})(24)
\oplus({\bf \overline{2079},6})(12)
\oplus({\bf \overline{2079},3})(12)
\oplus({\bf \overline{720},3})(12)
\oplus({\bf \overline{45},15})(12)
\oplus({\bf \overline{45},6})(12)
\oplus({\bf \overline{45},3})(12)
\oplus({\bf \overline{36},15})(12)
\oplus({\bf \overline{36},6})(12)
\oplus2({\bf \overline{36},3})(12)
\oplus({\bf \overline{4620},\overline{3}})(0)
\oplus({\bf \overline{5346},\overline{3}})(0)
\oplus({\bf \overline{240},\overline{15}})(0)
\oplus({\bf \overline{240},\overline{6}})(0)
\oplus2({\bf \overline{240},\overline{3}})(0)
\oplus({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{84},\overline{3}})(0)
\oplus({\bf \overline{15840},1})(-12)
\oplus({\bf \overline{540},8})(-12)
\oplus({\bf \overline{540},1})(-12)
\oplus({\bf \overline{630},8})(-12)
\oplus({\bf \overline{630},1})(-12)
\oplus({\bf 1890,3})(-24)$\\
%
${\bf 102102}$&=&
$({\bf 495,6})(30)
\oplus({\bf 4290,\overline{3}})(18)
\oplus({\bf 165,\overline{15}})(18)
\oplus({\bf 165,\overline{3}})(18)
\oplus({\bf 20790''',1})(6)
\oplus({\bf 1440,8})(6)
\oplus({\bf 1440,1})(6)
\oplus({\bf 45,27})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 7020,3})(-6)
\oplus({\bf 396,15})(-6)
\oplus({\bf 396,3})(-6)
\oplus({\bf 9,42})(-6)
\oplus({\bf 9,15})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 1944,\overline{6}})(-18)
\oplus({\bf 80,\overline{24}})(-18)
\oplus({\bf 80,\overline{6}})(-18)
\oplus({\bf 1,\overline{60}})(-18)
\oplus({\bf 1,\overline{24}})(-18)
\oplus({\bf 1,\overline{6}})(-18)
\oplus({\bf \overline{396},10})(-30)
\oplus({\bf \overline{9},35})(-30)
\oplus({\bf \overline{9},10})(-30)
\oplus({\bf \overline{45},15'})(-42)$\\
%
${\bf \overline{102102}}$&=&
$({\bf \overline{495},\overline{6}})(-30)
\oplus({\bf \overline{4290},3})(-18)
\oplus({\bf \overline{165},15})(-18)
\oplus({\bf \overline{165},3})(-18)
\oplus({\bf \overline{20790'''},1})(-6)
\oplus({\bf \overline{1440},8})(-6)
\oplus({\bf \overline{1440},1})(-6)
\oplus({\bf \overline{45},27})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{7020},\overline{3}})(6)
\oplus({\bf \overline{396},\overline{15}})(6)
\oplus({\bf \overline{396},\overline{3}})(6)
\oplus({\bf \overline{9},\overline{42}})(6)
\oplus({\bf \overline{9},\overline{15}})(6)
\oplus({\bf \overline{9},\overline{3}})(6)
\oplus({\bf 1944,6})(18)
\oplus({\bf 80,24})(18)
\oplus({\bf 80,6})(18)
\oplus({\bf 1,60})(18)
\oplus({\bf 1,24})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf 396,\overline{10}})(30)
\oplus({\bf 9,\overline{35}})(30)
\oplus({\bf 9,\overline{10}})(30)
\oplus({\bf 45,\overline{15'}})(42)$\\
%
${\bf 106470}$&=&
$({\bf 540,3})(30)
\oplus({\bf 4620,\overline{3}})(18)
\oplus({\bf 240,\overline{6}})(18)
\oplus({\bf 240,\overline{3}})(18)
\oplus({\bf 17325',1})(6)
\oplus({\bf 2079,8})(6)
\oplus({\bf 2079,1})(6)
\oplus({\bf 45,10})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 7920,3})(-6)
\oplus({\bf 396,15})(-6)
\oplus({\bf 396,3})(-6)
\oplus({\bf 315,6})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 9,15})(-6)
\oplus({\bf 9,6})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 1540,\overline{6}})(-18)
\oplus({\bf 1215,\overline{3}})(-18)
\oplus({\bf 80,\overline{15}})(-18)
\oplus({\bf 80,\overline{6}})(-18)
\oplus({\bf 80,\overline{3}})(-18)
\oplus({\bf 1,\overline{15}})(-18)
\oplus({\bf 1,\overline{3}})(-18)
\oplus({\bf \overline{315},8})(-30)
\oplus({\bf \overline{9},\overline{10}})(-30)
\oplus({\bf \overline{9},8})(-30)
\oplus({\bf \overline{36},6})(-42)$\\
%
${\bf \overline{106470}}$&=&
$({\bf \overline{540},\overline{3}})(-30)
\oplus({\bf \overline{4620},3})(-18)
\oplus({\bf \overline{240},6})(-18)
\oplus({\bf \overline{240},3})(-18)
\oplus({\bf \overline{17325'},1})(-6)
\oplus({\bf \overline{2079},8})(-6)
\oplus({\bf \overline{2079},1})(-6)
\oplus({\bf \overline{45},\overline{10}})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{7920},\overline{3}})(6)
\oplus({\bf \overline{396},\overline{15}})(6)
\oplus({\bf \overline{396},\overline{3}})(6)
\oplus({\bf \overline{315},\overline{6}})(6)
\oplus({\bf \overline{315},\overline{3}})(6)
\oplus({\bf \overline{9},\overline{15}})(6)
\oplus({\bf \overline{9},\overline{6}})(6)
\oplus({\bf \overline{9},\overline{3}})(6)
\oplus({\bf \overline{1540},6})(18)
\oplus({\bf 1215,3})(18)
\oplus({\bf 80,15})(18)
\oplus({\bf 80,6})(18)
\oplus({\bf 80,3})(18)
\oplus({\bf 1,15})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 315,8})(30)
\oplus({\bf 9,10})(30)
\oplus({\bf 9,8})(30)
\oplus({\bf 36,\overline{6}})(42)$\\
%
${\bf 113256}$&=&
$({\bf 7560,1})(-24)
\oplus({\bf 6048,\overline{3}})(-12)
\oplus({\bf 3780,\overline{3}})(-12)
\oplus({\bf 2520,3})(0)
\oplus({\bf 3402,6})(0)
\oplus({\bf 3402,3})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 1890,8})(12)
\oplus({\bf 1890,1})(12)
\oplus({\bf 1008,8})(12)
\oplus({\bf 1008,1})(12)
\oplus({\bf 126,1})(12)
\oplus({\bf \overline{540},\overline{3}})(24)
\oplus({\bf \overline{630},\overline{6}})(24)
\oplus({\bf \overline{630},\overline{3}})(24)
\oplus({\bf \overline{126},\overline{3}})(24)
\oplus({\bf \overline{240},3})(36)
\oplus({\bf \overline{84},3})(36)
\oplus({\bf \overline{36},1})(48)$\\
%
${\bf \overline{113256}}$&=&
$({\bf \overline{7560},1})(24)
\oplus({\bf \overline{6048},3})(12)
\oplus({\bf \overline{3780},3})(12)
\oplus({\bf \overline{2520},\overline{3}})(0)
\oplus({\bf \overline{3402},\overline{6}})(0)
\oplus({\bf \overline{3402},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{1890},8})(-12)
\oplus({\bf \overline{1890},1})(-12)
\oplus({\bf \overline{1008},8})(-12)
\oplus({\bf \overline{1008},1})(-12)
\oplus({\bf \overline{126},1})(-12)
\oplus({\bf 540,3})(-24)
\oplus({\bf 630,6})(-24)
\oplus({\bf 630,3})(-24)
\oplus({\bf 126,3})(-24)
\oplus({\bf 240,\overline{3}})(-36)
\oplus({\bf 84,\overline{3}})(-36)
\oplus({\bf 36,1})(-48)$\\
%
${\bf 114048}$&=&
$({\bf \overline{720},\overline{3}})(30)
\oplus({\bf \overline{5346},1})(18)
\oplus({\bf \overline{1050},8})(18)
\oplus({\bf \overline{1050},1})(18)
\oplus({\bf \overline{84},8})(18)
\oplus({\bf \overline{84},1})(18)
\oplus({\bf \overline{8316},3})(6)
\oplus({\bf \overline{1008},6})(6)
\oplus({\bf \overline{1008},3})(6)
\oplus({\bf \overline{630},3})(6)
\oplus({\bf \overline{126},15})(6)
\oplus({\bf \overline{126},6})(6)
\oplus2({\bf \overline{126},3})(6)
\oplus({\bf 8316,\overline{3}})(-6)
\oplus({\bf 630,\overline{3}})(-6)
\oplus({\bf 1008,\overline{6}})(-6)
\oplus({\bf 1008,\overline{3}})(-6)
\oplus({\bf 126,\overline{15}})(-6)
\oplus({\bf 126,\overline{6}})(-6)
\oplus2({\bf 126,\overline{3}})(-6)
\oplus({\bf 5346,1})(-18)
\oplus({\bf 1050,8})(-18)
\oplus({\bf 1050,1})(-18)
\oplus({\bf 84,8})(-18)
\oplus({\bf 84,1})(-18)
\oplus({\bf 720,3})(-30)$\\
%
${\bf 116480}$&=&
$({\bf 240,1})(36)
\oplus({\bf 2079,3})(24)
\oplus({\bf 45,3})(24)
\oplus({\bf 36,3})(24)
\oplus({\bf 7920,\overline{3}})(12)
\oplus({\bf 396,\overline{6}})(12)
\oplus({\bf 396,\overline{3}})(12)
\oplus({\bf 315,\overline{6}})(12)
\oplus({\bf 315,\overline{3}})(12)
\oplus({\bf 9,\overline{6}})(12)
\oplus({\bf 9,\overline{3}})(12)
\oplus({\bf 17325,1})(0)
\oplus({\bf 1540,8})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 1215,8})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,10})(0)
\oplus2({\bf 80,8})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{3465},3})(-12)
\oplus({\bf \overline{2700},3})(-12)
\oplus({\bf \overline{315},15})(-12)
\oplus({\bf \overline{315},6})(-12)
\oplus2({\bf \overline{315},3})(-12)
\oplus({\bf \overline{9},15})(-12)
\oplus({\bf \overline{9},6})(-12)
\oplus({\bf \overline{9},3})(-12)
\oplus({\bf \overline{720},\overline{6}})(-24)
\oplus({\bf \overline{720},\overline{3}})(-24)
\oplus({\bf \overline{36},\overline{15}})(-24)
\oplus({\bf \overline{36},\overline{6}})(-24)
\oplus({\bf \overline{36},\overline{3}})(-24)
\oplus({\bf \overline{84},8})(-36)$\\
%
${\bf \overline{116480}}$&=&
$({\bf \overline{240},1})(-36)
\oplus({\bf \overline{2079},\overline{3}})(-24)
\oplus({\bf \overline{45},\overline{3}})(-24)
\oplus({\bf \overline{36},\overline{3}})(-24)
\oplus({\bf \overline{7920},3})(-12)
\oplus({\bf \overline{396},6})(-12)
\oplus({\bf \overline{396},3})(-12)
\oplus({\bf \overline{315},6})(-12)
\oplus({\bf \overline{315},3})(-12)
\oplus({\bf \overline{9},6})(-12)
\oplus({\bf \overline{9},3})(-12)
\oplus({\bf \overline{17325},1})(0)
\oplus({\bf \overline{1540},8})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 1215,8})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,\overline{10}})(0)
\oplus2({\bf 80,8})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 3465,\overline{3}})(12)
\oplus({\bf 2700,\overline{3}})(12)
\oplus({\bf 315,\overline{15}})(12)
\oplus({\bf 315,\overline{6}})(12)
\oplus2({\bf 315,\overline{3}})(12)
\oplus({\bf 9,\overline{15}})(12)
\oplus({\bf 9,\overline{6}})(12)
\oplus({\bf 9,\overline{3}})(12)
\oplus({\bf 720,6})(24)
\oplus({\bf 720,3})(24)
\oplus({\bf 36,15})(24)
\oplus({\bf 36,6})(24)
\oplus({\bf 36,3})(24)
\oplus({\bf 84,8})(36)$\\
%
${\bf 116688}$&=&
$({\bf 20592,1})(-21)
\oplus({\bf 3003,\overline{3}})(-9)
\oplus({\bf 8580,\overline{3}})(-9)
\oplus({\bf 1287,6})(3)
\oplus({\bf 1287,3})(3)
\oplus({\bf 3168,6})(3)
\oplus({\bf \overline{495},\overline{10}})(15)
\oplus({\bf \overline{495},8})(15)
\oplus({\bf \overline{990},\overline{10}})(15)
\oplus({\bf \overline{165},\overline{15'}})(27)
\oplus({\bf \overline{165},\overline{15}})(27)
\oplus({\bf \overline{240},\overline{15'}})(27)
\oplus({\bf \overline{45},21})(39)
\oplus({\bf \overline{45},24})(39)
\oplus({\bf \overline{36},21})(39)
\oplus({\bf \overline{9},\overline{28}})(51)
\oplus({\bf \overline{9},\overline{35}})(51)
\oplus({\bf 1,\overline{48}})(63)$\\
%
${\bf \overline{116688}}$&=&
$({\bf \overline{20592},1})(21)
\oplus({\bf \overline{3003},3})(9)
\oplus({\bf \overline{8580},3})(9)
\oplus({\bf \overline{1287},\overline{6}})(-3)
\oplus({\bf \overline{1287},\overline{3}})(-3)
\oplus({\bf \overline{3168},\overline{6}})(-3)
\oplus({\bf 495,10})(-15)
\oplus({\bf 495,8})(-15)
\oplus({\bf 990,10})(-15)
\oplus({\bf 165,15'})(-27)
\oplus({\bf 165,15})(-27)
\oplus({\bf 240,15'})(-27)
\oplus({\bf 45,\overline{21}})(-39)
\oplus({\bf 45,\overline{24}})(-39)
\oplus({\bf 36,\overline{21}})(-39)
\oplus({\bf 9,28})(-51)
\oplus({\bf 9,35})(-51)
\oplus({\bf 1,48})(-63)$\\
%
${\bf 126412}$&=&
$({\bf 165,\overline{10}})(36)
\oplus({\bf 1440,6})(24)
\oplus({\bf 45,24})(24)
\oplus({\bf 45,6})(24)
\oplus({\bf 7020,\overline{3}})(12)
\oplus({\bf 396,\overline{15}})(12)
\oplus({\bf 396,\overline{3}})(12)
\oplus({\bf 9,\overline{42}})(12)
\oplus({\bf 9,\overline{15}})(12)
\oplus({\bf 9,\overline{3}})(12)
\oplus({\bf 25200',1})(0)
\oplus({\bf 1944,8})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 80,27})(0)
\oplus({\bf 80,8})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,64})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7020},3})(-12)
\oplus({\bf \overline{396},15})(-12)
\oplus({\bf \overline{396},3})(-12)
\oplus({\bf \overline{9},42})(-12)
\oplus({\bf \overline{9},15})(-12)
\oplus({\bf \overline{9},3})(-12)
\oplus({\bf \overline{1440},\overline{6}})(-24)
\oplus({\bf \overline{45},\overline{24}})(-24)
\oplus({\bf \overline{45},\overline{6}})(-24)
\oplus({\bf \overline{165},10})(-36)$\\
%
${\bf 127050}$&=&
$({\bf \overline{45},6})(-42)
\oplus({\bf \overline{396},8})(-30)
\oplus({\bf \overline{9},\overline{10}})(-30)
\oplus({\bf \overline{9},8})(-30)
\oplus({\bf 1944,\overline{6}})(-18)
\oplus({\bf \overline{1540},\overline{3}})(-18)
\oplus({\bf 80,\overline{15}})(-18)
\oplus({\bf 80,\overline{6}})(-18)
\oplus({\bf 80,\overline{3}})(-18)
\oplus({\bf 1,\overline{15'}})(-18)
\oplus({\bf 1,\overline{15}})(-18)
\oplus({\bf 1,\overline{6}})(-18)
\oplus({\bf 10080,3})(-6)
\oplus({\bf 396,15})(-6)
\oplus({\bf 396,3})(-6)
\oplus({\bf 315,6})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 9,24})(-6)
\oplus({\bf 9,15})(-6)
\oplus({\bf 9,6})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 22176,1})(6)
\oplus({\bf 2079,8})(6)
\oplus({\bf 2079,1})(6)
\oplus({\bf 45,27})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 36,\overline{10}})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 4620,\overline{3}})(18)
\oplus({\bf 240,\overline{15}})(18)
\oplus({\bf 240,\overline{3}})(18)
\oplus({\bf 540,6})(30)$\\
%
${\bf \overline{127050}}$&=&
$({\bf 45,\overline{6}})(42)
\oplus({\bf 396,8})(30)
\oplus({\bf 9,10})(30)
\oplus({\bf 9,8})(30)
\oplus({\bf 1944,6})(18)
\oplus({\bf 1540,3})(18)
\oplus({\bf 80,15})(18)
\oplus({\bf 80,6})(18)
\oplus({\bf 80,3})(18)
\oplus({\bf 1,15'})(18)
\oplus({\bf 1,15})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf \overline{10080},\overline{3}})(6)
\oplus({\bf \overline{396},\overline{15}})(6)
\oplus({\bf \overline{396},\overline{3}})(6)
\oplus({\bf \overline{315},\overline{6}})(6)
\oplus({\bf \overline{315},\overline{3}})(6)
\oplus({\bf \overline{9},\overline{24}})(6)
\oplus({\bf \overline{9},\overline{15}})(6)
\oplus({\bf \overline{9},\overline{6}})(6)
\oplus({\bf \overline{9},\overline{3}})(6)
\oplus({\bf \overline{22176},1})(-6)
\oplus({\bf \overline{2079},8})(-6)
\oplus({\bf \overline{2079},1})(-6)
\oplus({\bf \overline{45},27})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{36},10})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{4620},3})(-18)
\oplus({\bf \overline{240},15})(-18)
\oplus({\bf \overline{240},3})(-18)
\oplus({\bf \overline{540},\overline{6}})(-30)$\\
%
${\bf 128700}$&=&
$({\bf 15840',1})(-21)
\oplus({\bf 9240,\overline{3}})(-9)
\oplus({\bf 4620',\overline{3}})(-9)
\oplus({\bf 3168,3})(3)
\oplus({\bf 2772,6})(3)
\oplus({\bf 2772,3})(3)
\oplus({\bf 1008,6})(3)
\oplus({\bf \overline{495},1})(15)
\oplus({\bf \overline{990},8})(15)
\oplus({\bf \overline{990},1})(15)
\oplus({\bf \overline{630},\overline{10}})(15)
\oplus({\bf \overline{630},8})(15)
\oplus({\bf \overline{126},\overline{10}})(15)
\oplus({\bf \overline{165},\overline{3}})(27)
\oplus({\bf \overline{240},\overline{15}})(27)
\oplus({\bf \overline{240},\overline{3}})(27)
\oplus({\bf \overline{84},\overline{15'}})(27)
\oplus({\bf \overline{84},\overline{15}})(27)
\oplus({\bf \overline{45},6})(39)
\oplus({\bf \overline{36},24})(39)
\oplus({\bf \overline{36},6})(39)
\oplus({\bf \overline{9},\overline{10}})(51)$\\
%
${\bf \overline{128700}}$&=&
$({\bf \overline{15840'},1})(21)
\oplus({\bf \overline{9240},3})(9)
\oplus({\bf \overline{4620'},3})(9)
\oplus({\bf \overline{3168},\overline{3}})(-3)
\oplus({\bf \overline{2772},\overline{6}})(-3)
\oplus({\bf \overline{2772},\overline{3}})(-3)
\oplus({\bf \overline{1008},\overline{6}})(-3)
\oplus({\bf 495,1})(-15)
\oplus({\bf 990,8})(-15)
\oplus({\bf 990,1})(-15)
\oplus({\bf 630,10})(-15)
\oplus({\bf 630,8})(-15)
\oplus({\bf 126,10})(-15)
\oplus({\bf 165,3})(-27)
\oplus({\bf 240,15})(-27)
\oplus({\bf 240,3})(-27)
\oplus({\bf 84,15'})(-27)
\oplus({\bf 84,15})(-27)
\oplus({\bf 45,\overline{6}})(-39)
\oplus({\bf 36,\overline{24}})(-39)
\oplus({\bf 36,\overline{6}})(-39)
\oplus({\bf 9,10})(-51)$\\
%
${\bf 132132}$&=&
$({\bf 630,3})(30)
\oplus({\bf 5346,\overline{3}})(18)
\oplus({\bf 240,\overline{6}})(18)
\oplus({\bf 240,\overline{3}})(18)
\oplus({\bf 84,\overline{6}})(18)
\oplus({\bf 84,\overline{3}})(18)
\oplus({\bf 19800,1})(6)
\oplus({\bf 2079,8})(6)
\oplus({\bf 2079,1})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 720,8})(6)
\oplus({\bf 720,1})(6)
\oplus({\bf 36,10})(6)
\oplus2({\bf 36,8})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 7920,3})(-6)
\oplus({\bf 396,6})(-6)
\oplus({\bf 396,3})(-6)
\oplus({\bf 2700,3})(-6)
\oplus({\bf 315,15})(-6)
\oplus({\bf 315,6})(-6)
\oplus2({\bf 315,3})(-6)
\oplus({\bf 9,15})(-6)
\oplus({\bf 9,6})(-6)
\oplus2({\bf 9,3})(-6)
\oplus({\bf 1540,\overline{3}})(-18)
\oplus({\bf 1215,\overline{6}})(-18)
\oplus({\bf 1215,\overline{3}})(-18)
\oplus({\bf 80,\overline{15}})(-18)
\oplus({\bf 80,\overline{6}})(-18)
\oplus2({\bf 80,\overline{3}})(-18)
\oplus({\bf 1,\overline{6}})(-18)
\oplus({\bf 1,\overline{3}})(-18)
\oplus({\bf \overline{315},8})(-30)
\oplus({\bf \overline{315},1})(-30)
\oplus({\bf \overline{9},8})(-30)
\oplus({\bf \overline{9},1})(-30)
\oplus({\bf \overline{36},3})(-42)$\\
%
${\bf \overline{132132}}$&=&
$({\bf \overline{630},\overline{3}})(-30)
\oplus({\bf \overline{5346},3})(-18)
\oplus({\bf \overline{240},6})(-18)
\oplus({\bf \overline{240},3})(-18)
\oplus({\bf \overline{84},6})(-18)
\oplus({\bf \overline{84},3})(-18)
\oplus({\bf \overline{19800},1})(-6)
\oplus({\bf \overline{2079},8})(-6)
\oplus({\bf \overline{2079},1})(-6)
\oplus({\bf \overline{720},8})(-6)
\oplus({\bf \overline{720},1})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{36},\overline{10}})(-6)
\oplus2({\bf \overline{36},8})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{7920},\overline{3}})(6)
\oplus({\bf \overline{2700},\overline{3}})(6)
\oplus({\bf \overline{396},\overline{6}})(6)
\oplus({\bf \overline{396},\overline{3}})(6)
\oplus({\bf \overline{315},\overline{15}})(6)
\oplus({\bf \overline{315},\overline{6}})(6)
\oplus2({\bf \overline{315},\overline{3}})(6)
\oplus({\bf \overline{9},\overline{15}})(6)
\oplus({\bf \overline{9},\overline{6}})(6)
\oplus2({\bf \overline{9},\overline{3}})(6)
\oplus({\bf \overline{1540},3})(18)
\oplus({\bf 1215,6})(18)
\oplus({\bf 1215,3})(18)
\oplus({\bf 80,15})(18)
\oplus({\bf 80,6})(18)
\oplus2({\bf 80,3})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 315,8})(30)
\oplus({\bf 315,1})(30)
\oplus({\bf 9,8})(30)
\oplus({\bf 9,1})(30)
\oplus({\bf 36,\overline{3}})(42)$\\
%
${\bf 132132'}$&=&
$({\bf 16632,1})(-21)
\oplus({\bf 11088,\overline{3}})(-9)
\oplus({\bf 2520,\overline{3}})(-9)
\oplus({\bf 2970,6})(3)
\oplus({\bf 2772,3})(3)
\oplus({\bf 1890,6})(3)
\oplus({\bf 1890,3})(3)
\oplus({\bf \overline{990},8})(15)
\oplus({\bf \overline{540},\overline{10}})(15)
\oplus({\bf \overline{540},8})(15)
\oplus({\bf \overline{630},8})(15)
\oplus({\bf \overline{630},1})(15)
\oplus({\bf \overline{165},\overline{6}})(27)
\oplus({\bf \overline{240},\overline{15}})(27)
\oplus({\bf \overline{240},\overline{6}})(27)
\oplus({\bf \overline{240},\overline{3}})(27)
\oplus({\bf \overline{84},\overline{3}})(27)
\oplus({\bf \overline{45},15})(39)
\oplus({\bf \overline{45},3})(39)
\oplus({\bf \overline{36},6})(39)
\oplus({\bf \overline{36},3})(39)
\oplus({\bf \overline{9},8})(51)
\oplus({\bf \overline{9},1})(51)
\oplus({\bf 1,\overline{3}})(63)$\\
%
${\bf \overline{132132'}}$&=&
$({\bf \overline{16632},1})(21)
\oplus({\bf \overline{11088},3})(9)
\oplus({\bf \overline{2520},3})(9)
\oplus({\bf \overline{2970},\overline{6}})(-3)
\oplus({\bf \overline{2772},\overline{3}})(-3)
\oplus({\bf \overline{1890},\overline{6}})(-3)
\oplus({\bf \overline{1890},\overline{3}})(-3)
\oplus({\bf 990,8})(-15)
\oplus({\bf 540,10})(-15)
\oplus({\bf 540,8})(-15)
\oplus({\bf 630,8})(-15)
\oplus({\bf 630,1})(-15)
\oplus({\bf 165,6})(-27)
\oplus({\bf 240,15})(-27)
\oplus({\bf 240,6})(-27)
\oplus({\bf 240,3})(-27)
\oplus({\bf 84,3})(-27)
\oplus({\bf 45,\overline{15}})(-39)
\oplus({\bf 45,\overline{3}})(-39)
\oplus({\bf 36,\overline{6}})(-39)
\oplus({\bf 36,\overline{3}})(-39)
\oplus({\bf 9,8})(-51)
\oplus({\bf 9,1})(-51)
\oplus({\bf 1,3})(-63)$\\
%
${\bf 138996}$&=&
$({\bf \overline{2772},\overline{3}})(24)
\oplus({\bf 23328,1})(12)
\oplus({\bf 990,8})(12)
\oplus({\bf 990,1})(12)
\oplus({\bf 630,8})(12)
\oplus({\bf 630,1})(12)
\oplus({\bf 8505,3})(0)
\oplus({\bf 165,6})(0)
\oplus({\bf 165,3})(0)
\oplus({\bf 5346,3})(0)
\oplus({\bf 240,15})(0)
\oplus({\bf 240,6})(0)
\oplus2({\bf 240,3})(0)
\oplus({\bf 84,15})(0)
\oplus({\bf 84,3})(0)
\oplus({\bf 1440,\overline{3}})(-12)
\oplus({\bf 2079,\overline{6}})(-12)
\oplus({\bf 2079,\overline{3}})(-12)
\oplus({\bf 45,\overline{15}})(-12)
\oplus({\bf 45,\overline{6}})(-12)
\oplus2({\bf 45,\overline{3}})(-12)
\oplus({\bf 720,\overline{6}})(-12)
\oplus({\bf 36,\overline{24}})(-12)
\oplus({\bf 36,\overline{15}})(-12)
\oplus2({\bf 36,\overline{6}})(-12)
\oplus({\bf 36,\overline{3}})(-12)
\oplus({\bf 396,8})(-24)
\oplus({\bf 396,1})(-24)
\oplus({\bf 315,10})(-24)
\oplus({\bf 315,8})(-24)
\oplus({\bf 9,27})(-24)
\oplus({\bf 9,10})(-24)
\oplus2({\bf 9,8})(-24)
\oplus({\bf 9,1})(-24)
\oplus({\bf 80,15})(-36)
\oplus({\bf 80,3})(-36)
\oplus({\bf 1,15})(-36)
\oplus({\bf 1,3})(-36)
\oplus({\bf \overline{9},\overline{6}})(-48)$\\
%
${\bf \overline{138996}}$&=&
$({\bf 2772,3})(-24)
\oplus({\bf \overline{23328},1})(-12)
\oplus({\bf \overline{990},8})(-12)
\oplus({\bf \overline{990},1})(-12)
\oplus({\bf \overline{630},8})(-12)
\oplus({\bf \overline{630},1})(-12)
\oplus({\bf \overline{8505},\overline{3}})(0)
\oplus({\bf \overline{5346},\overline{3}})(0)
\oplus({\bf \overline{165},\overline{6}})(0)
\oplus({\bf \overline{165},\overline{3}})(0)
\oplus({\bf \overline{240},\overline{15}})(0)
\oplus({\bf \overline{240},\overline{6}})(0)
\oplus2({\bf \overline{240},\overline{3}})(0)
\oplus({\bf \overline{84},\overline{15}})(0)
\oplus({\bf \overline{84},\overline{3}})(0)
\oplus({\bf \overline{1440},3})(12)
\oplus({\bf \overline{2079},6})(12)
\oplus({\bf \overline{2079},3})(12)
\oplus({\bf \overline{720},6})(12)
\oplus({\bf \overline{45},15})(12)
\oplus({\bf \overline{45},6})(12)
\oplus2({\bf \overline{45},3})(12)
\oplus({\bf \overline{36},24})(12)
\oplus({\bf \overline{36},15})(12)
\oplus2({\bf \overline{36},6})(12)
\oplus({\bf \overline{36},3})(12)
\oplus({\bf \overline{396},8})(24)
\oplus({\bf \overline{396},1})(24)
\oplus({\bf \overline{315},\overline{10}})(24)
\oplus({\bf \overline{315},8})(24)
\oplus({\bf \overline{9},27})(24)
\oplus({\bf \overline{9},\overline{10}})(24)
\oplus2({\bf \overline{9},8})(24)
\oplus({\bf \overline{9},1})(24)
\oplus({\bf 80,\overline{15}})(36)
\oplus({\bf 80,\overline{3}})(36)
\oplus({\bf 1,\overline{15}})(36)
\oplus({\bf 1,\overline{3}})(36)
\oplus({\bf 9,6})(48)$\\
%
${\bf 139425}$&=&
$({\bf \overline{2970},\overline{3}})(24)
\oplus({\bf 25200,1})(12)
\oplus({\bf 990,8})(12)
\oplus({\bf 990,1})(12)
\oplus({\bf 540,8})(12)
\oplus({\bf 540,1})(12)
\oplus({\bf 8505,3})(0)
\oplus({\bf 165,15})(0)
\oplus({\bf 165,3})(0)
\oplus({\bf 4620,3})(0)
\oplus({\bf 240,15})(0)
\oplus({\bf 240,6})(0)
\oplus2({\bf 240,3})(0)
\oplus({\bf 1440,\overline{6}})(-12)
\oplus({\bf 2079,\overline{6}})(-12)
\oplus({\bf 2079,\overline{3}})(-12)
\oplus({\bf 45,\overline{24}})(-12)
\oplus({\bf 45,\overline{15}})(-12)
\oplus2({\bf 45,\overline{6}})(-12)
\oplus({\bf 45,\overline{3}})(-12)
\oplus({\bf 36,\overline{15}})(-12)
\oplus({\bf 36,\overline{6}})(-12)
\oplus({\bf 36,\overline{3}})(-12)
\oplus({\bf 396,10})(-24)
\oplus({\bf 396,8})(-24)
\oplus({\bf 315,8})(-24)
\oplus({\bf 9,27})(-24)
\oplus({\bf 9,10})(-24)
\oplus({\bf 9,\overline{10}})(-24)
\oplus2({\bf 9,8})(-24)
\oplus({\bf 80,15})(-36)
\oplus({\bf 80,6})(-36)
\oplus({\bf 1,24})(-36)
\oplus({\bf 1,15})(-36)
\oplus({\bf 1,6})(-36)
\oplus({\bf \overline{9},\overline{15}})(-48)$\\
%
${\bf \overline{139425}}$&=&
$({\bf 2970,3})(-24)
\oplus({\bf \overline{25200},1})(-12)
\oplus({\bf \overline{990},8})(-12)
\oplus({\bf \overline{990},1})(-12)
\oplus({\bf \overline{540},8})(-12)
\oplus({\bf \overline{540},1})(-12)
\oplus({\bf \overline{8505},\overline{3}})(0)
\oplus({\bf \overline{4620},\overline{3}})(0)
\oplus({\bf \overline{165},\overline{15}})(0)
\oplus({\bf \overline{165},\overline{3}})(0)
\oplus({\bf \overline{240},\overline{15}})(0)
\oplus({\bf \overline{240},\overline{6}})(0)
\oplus2({\bf \overline{240},\overline{3}})(0)
\oplus({\bf \overline{1440},6})(12)
\oplus({\bf \overline{2079},6})(12)
\oplus({\bf \overline{2079},3})(12)
\oplus({\bf \overline{45},24})(12)
\oplus({\bf \overline{45},15})(12)
\oplus2({\bf \overline{45},6})(12)
\oplus({\bf \overline{45},3})(12)
\oplus({\bf \overline{36},15})(12)
\oplus({\bf \overline{36},6})(12)
\oplus({\bf \overline{36},3})(12)
\oplus({\bf \overline{396},\overline{10}})(24)
\oplus({\bf \overline{396},8})(24)
\oplus({\bf \overline{315},8})(24)
\oplus({\bf \overline{9},27})(24)
\oplus({\bf \overline{9},10})(24)
\oplus({\bf \overline{9},\overline{10}})(24)
\oplus2({\bf \overline{9},8})(24)
\oplus({\bf 80,\overline{15}})(36)
\oplus({\bf 80,\overline{6}})(36)
\oplus({\bf 1,\overline{24}})(36)
\oplus({\bf 1,\overline{15}})(36)
\oplus({\bf 1,\overline{6}})(36)
\oplus({\bf 9,15})(48)$\\
%
${\bf 139776}$&=&
$({\bf \overline{3168},\overline{3}})(24)
\oplus({\bf 27027,1})(12)
\oplus({\bf 495,8})(12)
\oplus({\bf 495,1})(12)
\oplus({\bf 990,8})(12)
\oplus({\bf 990,1})(12)
\oplus({\bf 4290,3})(0)
\oplus({\bf 8505,3})(0)
\oplus({\bf 165,15})(0)
\oplus({\bf 165,6})(0)
\oplus2({\bf 165,3})(0)
\oplus({\bf 240,15})(0)
\oplus({\bf 240,3})(0)
\oplus({\bf 1440,\overline{6}})(-12)
\oplus({\bf 1440,\overline{3}})(-12)
\oplus({\bf 2079,\overline{6}})(-12)
\oplus({\bf 45,\overline{24}})(-12)
\oplus({\bf 45,\overline{15}})(-12)
\oplus2({\bf 45,\overline{6}})(-12)
\oplus({\bf 45,\overline{3}})(-12)
\oplus({\bf 36,\overline{24}})(-12)
\oplus({\bf 36,\overline{6}})(-12)
\oplus({\bf 396,10})(-24)
\oplus({\bf 396,8})(-24)
\oplus({\bf 315,10})(-24)
\oplus({\bf 9,35})(-24)
\oplus({\bf 9,27})(-24)
\oplus2({\bf 9,10})(-24)
\oplus({\bf 9,8})(-24)
\oplus({\bf 80,15'})(-36)
\oplus({\bf 80,15})(-36)
\oplus({\bf 1,42})(-36)
\oplus({\bf 1,15'})(-36)
\oplus({\bf 1,15})(-36)
\oplus({\bf \overline{9},\overline{24}})(-48)$\\
%
${\bf \overline{139776}}$&=&
$({\bf 3168,3})(-24)
\oplus({\bf \overline{27027},1})(-12)
\oplus({\bf \overline{495},8})(-12)
\oplus({\bf \overline{495},1})(-12)
\oplus({\bf \overline{990},8})(-12)
\oplus({\bf \overline{990},1})(-12)
\oplus({\bf \overline{4290},\overline{3}})(0)
\oplus({\bf \overline{8505},\overline{3}})(0)
\oplus({\bf \overline{165},\overline{15}})(0)
\oplus({\bf \overline{165},\overline{6}})(0)
\oplus2({\bf \overline{165},\overline{3}})(0)
\oplus({\bf \overline{240},\overline{15}})(0)
\oplus({\bf \overline{240},\overline{3}})(0)
\oplus({\bf \overline{1440},6})(12)
\oplus({\bf \overline{1440},3})(12)
\oplus({\bf \overline{2079},6})(12)
\oplus({\bf \overline{45},24})(12)
\oplus({\bf \overline{45},15})(12)
\oplus2({\bf \overline{45},6})(12)
\oplus({\bf \overline{45},3})(12)
\oplus({\bf \overline{36},24})(12)
\oplus({\bf \overline{36},6})(12)
\oplus({\bf \overline{396},\overline{10}})(24)
\oplus({\bf \overline{396},8})(24)
\oplus({\bf \overline{315},\overline{10}})(24)
\oplus({\bf \overline{9},\overline{35}})(24)
\oplus({\bf \overline{9},27})(24)
\oplus2({\bf \overline{9},\overline{10}})(24)
\oplus({\bf \overline{9},8})(24)
\oplus({\bf 80,\overline{15'}})(36)
\oplus({\bf 80,\overline{15}})(36)
\oplus({\bf 1,\overline{42}})(36)
\oplus({\bf 1,\overline{15'}})(36)
\oplus({\bf 1,\overline{15}})(36)
\oplus({\bf 9,24})(48)$\\
%
${\bf 141570}$&=&
$({\bf \overline{2700},1})(-30)
\oplus({\bf 5760,\overline{3}})(-18)
\oplus({\bf 1215,\overline{3}})(-18)
\oplus({\bf 7560,3})(-6)
\oplus({\bf 2700,6})(-6)
\oplus({\bf 2700,3})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 6048,1})(6)
\oplus({\bf 3780,8})(6)
\oplus({\bf 3780,1})(6)
\oplus({\bf 720,8})(6)
\oplus({\bf 720,1})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 3402,\overline{3}})(18)
\oplus({\bf 1050,\overline{6}})(18)
\oplus({\bf 1050,\overline{3}})(18)
\oplus({\bf 84,\overline{3}})(18)
\oplus({\bf 1008,3})(30)
\oplus({\bf 126,3})(30)
\oplus({\bf \overline{126},1})(42)$\\
%
${\bf \overline{141570}}$&=&
$({\bf 2700,1})(30)
\oplus({\bf 5760,3})(18)
\oplus({\bf 1215,3})(18)
\oplus({\bf \overline{7560},\overline{3}})(6)
\oplus({\bf \overline{2700},\overline{6}})(6)
\oplus({\bf \overline{2700},\overline{3}})(6)
\oplus({\bf \overline{315},\overline{3}})(6)
\oplus({\bf \overline{6048},1})(-6)
\oplus({\bf \overline{3780},8})(-6)
\oplus({\bf \overline{3780},1})(-6)
\oplus({\bf \overline{720},8})(-6)
\oplus({\bf \overline{720},1})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{3402},3})(-18)
\oplus({\bf \overline{1050},6})(-18)
\oplus({\bf \overline{1050},3})(-18)
\oplus({\bf \overline{84},3})(-18)
\oplus({\bf \overline{1008},\overline{3}})(-30)
\oplus({\bf \overline{126},\overline{3}})(-30)
\oplus({\bf 126,1})(-42)$\\
%
${\bf 144144}$&=&
$({\bf \overline{3003},\overline{3}})(27)
\oplus({\bf \overline{25740'},1})(15)
\oplus({\bf \overline{1287},8})(15)
\oplus({\bf \overline{1287},1})(15)
\oplus({\bf 11088',3})(3)
\oplus({\bf 495,15})(3)
\oplus({\bf 495,3})(3)
\oplus({\bf 4290,\overline{6}})(-9)
\oplus({\bf 165,\overline{24}})(-9)
\oplus({\bf 165,\overline{6}})(-9)
\oplus({\bf 1440,10})(-21)
\oplus({\bf 45,35})(-21)
\oplus({\bf 45,10})(-21)
\oplus({\bf 396,15'})(-33)
\oplus({\bf 9,48})(-33)
\oplus({\bf 9,15'})(-33)
\oplus({\bf 80,\overline{21}})(-45)
\oplus({\bf 1,\overline{63}})(-45)
\oplus({\bf 1,\overline{21}})(-45)
\oplus({\bf \overline{9},28})(-57)$\\
%
${\bf \overline{144144}}$&=&
$({\bf 3003,3})(-27)
\oplus({\bf 25740',1})(-15)
\oplus({\bf 1287,8})(-15)
\oplus({\bf 1287,1})(-15)
\oplus({\bf \overline{11088'},\overline{3}})(-3)
\oplus({\bf \overline{495},\overline{15}})(-3)
\oplus({\bf \overline{495},\overline{3}})(-3)
\oplus({\bf \overline{4290},6})(9)
\oplus({\bf \overline{165},24})(9)
\oplus({\bf \overline{165},6})(9)
\oplus({\bf \overline{1440},\overline{10}})(21)
\oplus({\bf \overline{45},\overline{35}})(21)
\oplus({\bf \overline{45},\overline{10}})(21)
\oplus({\bf \overline{396},\overline{15'}})(33)
\oplus({\bf \overline{9},\overline{48}})(33)
\oplus({\bf \overline{9},\overline{15'}})(33)
\oplus({\bf 80,21})(45)
\oplus({\bf 1,63})(45)
\oplus({\bf 1,21})(45)
\oplus({\bf 9,\overline{28}})(57)$\\
%
${\bf 151008}$&=&
$({\bf 5760,1})(-27)
\oplus({\bf 7560,\overline{3}})(-15)
\oplus({\bf 2700,\overline{3}})(-15)
\oplus({\bf 6048,3})(-3)
\oplus({\bf 3780,6})(-3)
\oplus({\bf 3780,3})(-3)
\oplus({\bf 720,3})(-3)
\oplus({\bf 2520,1})(9)
\oplus({\bf 3402,8})(9)
\oplus({\bf 3402,1})(9)
\oplus({\bf 1050,8})(9)
\oplus({\bf 1050,1})(9)
\oplus({\bf 84,1})(9)
\oplus({\bf 1890,\overline{3}})(21)
\oplus({\bf 1008,\overline{6}})(21)
\oplus({\bf 1008,\overline{3}})(21)
\oplus({\bf 126,\overline{3}})(21)
\oplus({\bf \overline{630},3})(33)
\oplus({\bf \overline{126},3})(33)
\oplus({\bf \overline{84},1})(45)$\\
%
${\bf \overline{151008}}$&=&
$({\bf 5760,1})(27)
\oplus({\bf \overline{7560},3})(15)
\oplus({\bf \overline{2700},3})(15)
\oplus({\bf \overline{6048},\overline{3}})(3)
\oplus({\bf \overline{3780},\overline{6}})(3)
\oplus({\bf \overline{3780},\overline{3}})(3)
\oplus({\bf \overline{720},\overline{3}})(3)
\oplus({\bf \overline{2520},1})(-9)
\oplus({\bf \overline{3402},8})(-9)
\oplus({\bf \overline{3402},1})(-9)
\oplus({\bf \overline{1050},8})(-9)
\oplus({\bf \overline{1050},1})(-9)
\oplus({\bf \overline{84},1})(-9)
\oplus({\bf \overline{1890},3})(-21)
\oplus({\bf \overline{1008},6})(-21)
\oplus({\bf \overline{1008},3})(-21)
\oplus({\bf \overline{126},3})(-21)
\oplus({\bf 630,\overline{3}})(-33)
\oplus({\bf 126,\overline{3}})(-33)
\oplus({\bf 84,1})(-45)$\\
%
${\bf 156156}$&=&
$({\bf 20790'',1})(-21)
\oplus({\bf 4950',\overline{3}})(-9)
\oplus({\bf 11088,\overline{3}})(-9)
\oplus({\bf 2970,6})(3)
\oplus({\bf 2970,3})(3)
\oplus({\bf 2772,6})(3)
\oplus({\bf 1890,3})(3)
\oplus({\bf \overline{990},\overline{10}})(15)
\oplus({\bf \overline{990},8})(15)
\oplus({\bf \overline{540},8})(15)
\oplus({\bf \overline{540},1})(15)
\oplus({\bf \overline{630},8})(15)
\oplus({\bf \overline{165},\overline{15}})(27)
\oplus({\bf \overline{240},\overline{15}})(27)
\oplus({\bf \overline{240},\overline{6}})(27)
\oplus({\bf \overline{240},\overline{3}})(27)
\oplus({\bf \overline{84},\overline{6}})(27)
\oplus({\bf \overline{45},15})(39)
\oplus({\bf \overline{45},6})(39)
\oplus({\bf \overline{36},15})(39)
\oplus({\bf \overline{36},3})(39)
\oplus({\bf \overline{9},10})(51)
\oplus({\bf \overline{9},8})(51)
\oplus({\bf 1,\overline{6}})(63)$\\
%
${\bf \overline{156156}}$&=&
$({\bf \overline{20790''},1})(21)
\oplus({\bf \overline{4950'},3})(9)
\oplus({\bf \overline{11088},3})(9)
\oplus({\bf \overline{2970},\overline{6}})(-3)
\oplus({\bf \overline{2970},\overline{3}})(-3)
\oplus({\bf \overline{2772},\overline{6}})(-3)
\oplus({\bf \overline{1890},\overline{3}})(-3)
\oplus({\bf 990,10})(-15)
\oplus({\bf 990,8})(-15)
\oplus({\bf 540,8})(-15)
\oplus({\bf 540,1})(-15)
\oplus({\bf 630,8})(-15)
\oplus({\bf 165,15})(-27)
\oplus({\bf 240,15})(-27)
\oplus({\bf 240,6})(-27)
\oplus({\bf 240,3})(-27)
\oplus({\bf 84,6})(-27)
\oplus({\bf 45,\overline{15}})(-39)
\oplus({\bf 45,\overline{6}})(-39)
\oplus({\bf 36,\overline{15}})(-39)
\oplus({\bf 36,\overline{3}})(-39)
\oplus({\bf 9,\overline{10}})(-51)
\oplus({\bf 9,8})(-51)
\oplus({\bf 1,6})(-63)$\\
%
${\bf 156156'}$&=&
$({\bf 23760',1})(-21)
\oplus({\bf 10692,\overline{3}})(-9)
\oplus({\bf 4950',\overline{3}})(-9)
\oplus({\bf 3168,6})(3)
\oplus({\bf 2970,6})(3)
\oplus({\bf 2970,3})(3)
\oplus({\bf \overline{495},\overline{10}})(15)
\oplus({\bf \overline{990},\overline{10}})(15)
\oplus({\bf \overline{990},8})(15)
\oplus({\bf \overline{540},8})(15)
\oplus({\bf \overline{165},\overline{15'}})(27)
\oplus({\bf \overline{165},\overline{15}})(27)
\oplus({\bf \overline{240},\overline{15}})(27)
\oplus({\bf \overline{240},\overline{6}})(27)
\oplus({\bf \overline{45},24})(39)
\oplus({\bf \overline{45},15})(39)
\oplus({\bf \overline{36},15})(39)
\oplus({\bf \overline{9},27})(51)
\oplus({\bf \overline{9},10})(51)
\oplus({\bf 1,\overline{24}})(63)$\\
%
${\bf \overline{156156'}}$&=&
$({\bf \overline{23760'},1})(21)
\oplus({\bf \overline{10692},3})(9)
\oplus({\bf \overline{4950'},3})(9)
\oplus({\bf \overline{3168},\overline{6}})(-3)
\oplus({\bf \overline{2970},\overline{6}})(-3)
\oplus({\bf \overline{2970},\overline{3}})(-3)
\oplus({\bf 495,10})(-15)
\oplus({\bf 990,10})(-15)
\oplus({\bf 990,8})(-15)
\oplus({\bf 540,8})(-15)
\oplus({\bf 165,15'})(-27)
\oplus({\bf 165,15})(-27)
\oplus({\bf 240,15})(-27)
\oplus({\bf 240,6})(-27)
\oplus({\bf 45,\overline{24}})(-39)
\oplus({\bf 45,\overline{15}})(-39)
\oplus({\bf 36,\overline{15}})(-39)
\oplus({\bf 9,27})(-51)
\oplus({\bf 9,\overline{10}})(-51)
\oplus({\bf 1,24})(-63)$\\
%
${\bf 157950}$&=&
$({\bf \overline{45},3})(-42)
\oplus({\bf \overline{396},8})(-30)
\oplus({\bf \overline{396},1})(-30)
\oplus({\bf \overline{9},8})(-30)
\oplus({\bf \overline{9},1})(-30)
\oplus({\bf 1944,\overline{3}})(-18)
\oplus({\bf \overline{1540},\overline{6}})(-18)
\oplus({\bf \overline{1540},\overline{3}})(-18)
\oplus({\bf 80,\overline{15}})(-18)
\oplus({\bf 80,\overline{6}})(-18)
\oplus2({\bf 80,\overline{3}})(-18)
\oplus({\bf 1,\overline{15}})(-18)
\oplus({\bf 1,\overline{3}})(-18)
\oplus({\bf 10080,3})(-6)
\oplus({\bf 396,6})(-6)
\oplus({\bf 396,3})(-6)
\oplus({\bf 3465,3})(-6)
\oplus({\bf 315,15})(-6)
\oplus({\bf 315,6})(-6)
\oplus2({\bf 315,3})(-6)
\oplus({\bf 9,24})(-6)
\oplus({\bf 9,15})(-6)
\oplus2({\bf 9,6})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 25515,1})(6)
\oplus({\bf 2079,8})(6)
\oplus({\bf 2079,1})(6)
\oplus({\bf 45,\overline{10}})(6)
\oplus({\bf 45,8})(6)
\oplus({\bf 720,8})(6)
\oplus({\bf 720,1})(6)
\oplus({\bf 36,27})(6)
\oplus({\bf 36,\overline{10}})(6)
\oplus2({\bf 36,8})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 5346,\overline{3}})(18)
\oplus({\bf 240,\overline{15}})(18)
\oplus({\bf 240,\overline{3}})(18)
\oplus({\bf 84,\overline{15}})(18)
\oplus({\bf 84,\overline{3}})(18)
\oplus({\bf 630,6})(30)$\\
%
${\bf \overline{157950}}$&=&
$({\bf 45,\overline{3}})(42)
\oplus({\bf 396,8})(30)
\oplus({\bf 396,1})(30)
\oplus({\bf 9,8})(30)
\oplus({\bf 9,1})(30)
\oplus({\bf 1944,3})(18)
\oplus({\bf 1540,6})(18)
\oplus({\bf 1540,3})(18)
\oplus({\bf 80,15})(18)
\oplus({\bf 80,6})(18)
\oplus2({\bf 80,3})(18)
\oplus({\bf 1,15})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf \overline{10080},\overline{3}})(6)
\oplus({\bf \overline{3465},\overline{3}})(6)
\oplus({\bf \overline{396},\overline{6}})(6)
\oplus({\bf \overline{396},\overline{3}})(6)
\oplus({\bf \overline{315},\overline{15}})(6)
\oplus({\bf \overline{315},\overline{6}})(6)
\oplus2({\bf \overline{315},\overline{3}})(6)
\oplus({\bf \overline{9},\overline{24}})(6)
\oplus({\bf \overline{9},\overline{15}})(6)
\oplus2({\bf \overline{9},\overline{6}})(6)
\oplus({\bf \overline{9},\overline{3}})(6)
\oplus({\bf \overline{25515},1})(-6)
\oplus({\bf \overline{2079},8})(-6)
\oplus({\bf \overline{2079},1})(-6)
\oplus({\bf \overline{720},8})(-6)
\oplus({\bf \overline{720},1})(-6)
\oplus({\bf \overline{45},10})(-6)
\oplus({\bf \overline{45},8})(-6)
\oplus({\bf \overline{36},27})(-6)
\oplus({\bf \overline{36},10})(-6)
\oplus2({\bf \overline{36},8})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{5346},3})(-18)
\oplus({\bf \overline{240},15})(-18)
\oplus({\bf \overline{240},3})(-18)
\oplus({\bf \overline{84},15})(-18)
\oplus({\bf \overline{84},3})(-18)
\oplus({\bf \overline{630},\overline{6}})(-30)$\\
%
${\bf 163800}$&=&
$({\bf \overline{1440},1})(-33)
\oplus({\bf \overline{5544},\overline{3}})(-21)
\oplus({\bf \overline{396},\overline{3}})(-21)
\oplus({\bf \overline{12320},3})(-9)
\oplus({\bf \overline{1540},6})(-9)
\oplus({\bf \overline{1540},3})(-9)
\oplus({\bf 80,6})(-9)
\oplus({\bf 17325'',1})(3)
\oplus({\bf 3465,8})(3)
\oplus({\bf 3465,1})(3)
\oplus({\bf 315,\overline{10}})(3)
\oplus({\bf 315,8})(3)
\oplus({\bf 9,\overline{10}})(3)
\oplus({\bf 4950,\overline{3}})(15)
\oplus({\bf 720,\overline{15}})(15)
\oplus({\bf 720,\overline{3}})(15)
\oplus({\bf 36,\overline{15'}})(15)
\oplus({\bf 36,\overline{15}})(15)
\oplus({\bf 1050,6})(27)
\oplus({\bf 84,24})(27)
\oplus({\bf 84,6})(27)
\oplus({\bf 126,\overline{10}})(39)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 1440,1})(33)
\oplus({\bf 5544,3})(21)
\oplus({\bf 396,3})(21)
\oplus({\bf 12320,\overline{3}})(9)
\oplus({\bf 1540,\overline{6}})(9)
\oplus({\bf 1540,\overline{3}})(9)
\oplus({\bf 80,\overline{6}})(9)
\oplus({\bf \overline{17325''},1})(-3)
\oplus({\bf \overline{3465},8})(-3)
\oplus({\bf \overline{3465},1})(-3)
\oplus({\bf \overline{315},10})(-3)
\oplus({\bf \overline{315},8})(-3)
\oplus({\bf \overline{9},10})(-3)
\oplus({\bf \overline{4950},3})(-15)
\oplus({\bf \overline{720},15})(-15)
\oplus({\bf \overline{720},3})(-15)
\oplus({\bf \overline{36},15'})(-15)
\oplus({\bf \overline{36},15})(-15)
\oplus({\bf \overline{1050},\overline{6}})(-27)
\oplus({\bf \overline{84},\overline{24}})(-27)
\oplus({\bf \overline{84},\overline{6}})(-27)
\oplus({\bf \overline{126},10})(-39)$\\
%
${\bf 167960}$&=&
$({\bf \overline{24310},1})(-27)
\oplus({\bf 12870,\overline{3}})(-15)
\oplus({\bf 6435,6})(-3)
\oplus({\bf 3003,\overline{10}})(9)
\oplus({\bf 1287,\overline{15'}})(21)
\oplus({\bf \overline{495},21})(33)
\oplus({\bf \overline{165},\overline{28}})(45)
\oplus({\bf \overline{45},\overline{36}})(57)
\oplus({\bf \overline{9},45})(69)
\oplus({\bf 1,\overline{55}})(81)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 24310,1})(27)
\oplus({\bf \overline{12870},3})(15)
\oplus({\bf \overline{6435},\overline{6}})(3)
\oplus({\bf \overline{3003},10})(-9)
\oplus({\bf \overline{1287},15'})(-21)
\oplus({\bf 495,\overline{21}})(-33)
\oplus({\bf 165,28})(-45)
\oplus({\bf 45,36})(-57)
\oplus({\bf 9,\overline{45}})(-69)
\oplus({\bf 1,55})(-81)$\\
%
${\bf 169884}$&=&
$({\bf \overline{5292},1})(-30)
\oplus({\bf 8820,\overline{3}})(-18)
\oplus({\bf 5292,6})(-6)
\oplus({\bf 7560,3})(-6)
\oplus({\bf 6048,8})(6)
\oplus({\bf 3780,1})(6)
\oplus({\bf 2520,\overline{6}})(18)
\oplus({\bf 3402,\overline{3}})(18)
\oplus({\bf 1890,3})(30)
\oplus({\bf \overline{540},1})(42)$\\
%
${\bf \overline{169884}}$&=&
$({\bf 5292,1})(30)
\oplus({\bf 8820,3})(18)
\oplus({\bf \overline{5292},\overline{6}})(6)
\oplus({\bf \overline{7560},\overline{3}})(6)
\oplus({\bf \overline{6048},8})(-6)
\oplus({\bf \overline{3780},1})(-6)
\oplus({\bf \overline{2520},6})(-18)
\oplus({\bf \overline{3402},3})(-18)
\oplus({\bf \overline{1890},\overline{3}})(-30)
\oplus({\bf 540,1})(-42)$\\
%
${\bf 171600}$&=&
$({\bf 25740,1})(-21)
\oplus({\bf 8580,\overline{3}})(-9)
\oplus({\bf 9240,\overline{3}})(-9)
\oplus({\bf 1287,3})(3)
\oplus({\bf 3168,6})(3)
\oplus({\bf 3168,3})(3)
\oplus({\bf 2772,6})(3)
\oplus({\bf \overline{495},8})(15)
\oplus({\bf \overline{495},1})(15)
\oplus({\bf \overline{990},\overline{10}})(15)
\oplus({\bf \overline{990},8})(15)
\oplus({\bf \overline{630},\overline{10}})(15)
\oplus({\bf \overline{165},\overline{15}})(27)
\oplus({\bf \overline{165},\overline{3}})(27)
\oplus({\bf \overline{240},\overline{15'}})(27)
\oplus({\bf \overline{240},\overline{15}})(27)
\oplus({\bf \overline{84},\overline{15'}})(27)
\oplus({\bf \overline{45},24})(39)
\oplus({\bf \overline{45},6})(39)
\oplus({\bf \overline{36},21})(39)
\oplus({\bf \overline{36},24})(39)
\oplus({\bf \overline{9},\overline{35}})(51)
\oplus({\bf \overline{9},\overline{10}})(51)
\oplus({\bf 1,\overline{15'}})(63)$\\
%
${\bf \overline{171600}}$&=&
$({\bf \overline{25740},1})(21)
\oplus({\bf \overline{8580},3})(9)
\oplus({\bf \overline{9240},3})(9)
\oplus({\bf \overline{1287},\overline{3}})(-3)
\oplus({\bf \overline{3168},\overline{6}})(-3)
\oplus({\bf \overline{3168},\overline{3}})(-3)
\oplus({\bf \overline{2772},\overline{6}})(-3)
\oplus({\bf 495,8})(-15)
\oplus({\bf 495,1})(-15)
\oplus({\bf 990,10})(-15)
\oplus({\bf 990,8})(-15)
\oplus({\bf 630,10})(-15)
\oplus({\bf 165,15})(-27)
\oplus({\bf 165,3})(-27)
\oplus({\bf 240,15'})(-27)
\oplus({\bf 240,15})(-27)
\oplus({\bf 84,15'})(-27)
\oplus({\bf 45,\overline{24}})(-39)
\oplus({\bf 45,\overline{6}})(-39)
\oplus({\bf 36,\overline{21}})(-39)
\oplus({\bf 36,\overline{24}})(-39)
\oplus({\bf 9,35})(-51)
\oplus({\bf 9,10})(-51)
\oplus({\bf 1,15'})(-63)$\\
%
${\bf 180180}$&=&
$({\bf 20790,1})(-21)
\oplus({\bf 11088,\overline{3}})(-9)
\oplus({\bf 4620',\overline{3}})(-9)
\oplus({\bf 3402,\overline{3}})(-9)
\oplus({\bf 2970,3})(3)
\oplus({\bf 2772,6})(3)
\oplus({\bf 2772,3})(3)
\oplus({\bf 1890,6})(3)
\oplus({\bf 1890,3})(3)
\oplus({\bf 1008,6})(3)
\oplus({\bf 1008,3})(3)
\oplus({\bf \overline{990},8})(15)
\oplus({\bf \overline{990},1})(15)
\oplus({\bf \overline{540},8})(15)
\oplus({\bf \overline{540},1})(15)
\oplus({\bf \overline{630},\overline{10}})(15)
\oplus2({\bf \overline{630},8})(15)
\oplus({\bf \overline{630},1})(15)
\oplus({\bf \overline{126},8})(15)
\oplus({\bf \overline{165},\overline{3}})(27)
\oplus({\bf \overline{240},\overline{15}})(27)
\oplus({\bf \overline{240},\overline{6}})(27)
\oplus2({\bf \overline{240},\overline{3}})(27)
\oplus({\bf \overline{84},\overline{15}})(27)
\oplus({\bf \overline{84},\overline{6}})(27)
\oplus({\bf \overline{84},\overline{3}})(27)
\oplus({\bf \overline{45},6})(39)
\oplus({\bf \overline{45},3})(39)
\oplus({\bf \overline{36},15})(39)
\oplus({\bf \overline{36},6})(39)
\oplus({\bf \overline{36},3})(39)
\oplus({\bf \overline{9},8})(51)$\\
%
${\bf \overline{180180}}$&=&
$({\bf \overline{20790},1})(21)
\oplus({\bf \overline{11088},3})(9)
\oplus({\bf \overline{4620'},3})(9)
\oplus({\bf \overline{3402},3})(9)
\oplus({\bf \overline{2970},\overline{3}})(-3)
\oplus({\bf \overline{2772},\overline{6}})(-3)
\oplus({\bf \overline{2772},\overline{3}})(-3)
\oplus({\bf \overline{1890},\overline{6}})(-3)
\oplus({\bf \overline{1890},\overline{3}})(-3)
\oplus({\bf \overline{1008},\overline{6}})(-3)
\oplus({\bf \overline{1008},\overline{3}})(-3)
\oplus({\bf 990,8})(-15)
\oplus({\bf 990,1})(-15)
\oplus({\bf 540,8})(-15)
\oplus({\bf 540,1})(-15)
\oplus({\bf 630,10})(-15)
\oplus2({\bf 630,8})(-15)
\oplus({\bf 630,1})(-15)
\oplus({\bf 126,8})(-15)
\oplus({\bf 165,3})(-27)
\oplus({\bf 240,15})(-27)
\oplus({\bf 240,6})(-27)
\oplus2({\bf 240,3})(-27)
\oplus({\bf 84,15})(-27)
\oplus({\bf 84,6})(-27)
\oplus({\bf 84,3})(-27)
\oplus({\bf 45,\overline{6}})(-39)
\oplus({\bf 45,\overline{3}})(-39)
\oplus({\bf 36,\overline{15}})(-39)
\oplus({\bf 36,\overline{6}})(-39)
\oplus({\bf 36,\overline{3}})(-39)
\oplus({\bf 9,8})(-51)$\\
%
${\bf 180180'}$&=&
$({\bf \overline{9},1})(-57)
\oplus({\bf 80,\overline{3}})(-45)
\oplus({\bf 1,\overline{3}})(-45)
\oplus({\bf 396,6})(-33)
\oplus({\bf 315,3})(-33)
\oplus({\bf 9,6})(-33)
\oplus({\bf 9,3})(-33)
\oplus({\bf 2079,8})(-21)
\oplus({\bf 45,\overline{10}})(-21)
\oplus({\bf 45,8})(-21)
\oplus({\bf 720,1})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 36,1})(-21)
\oplus({\bf 4620,\overline{6}})(-9)
\oplus({\bf 5346,\overline{3}})(-9)
\oplus({\bf 240,\overline{15}})(-9)
\oplus({\bf 240,\overline{6}})(-9)
\oplus({\bf 240,\overline{3}})(-9)
\oplus({\bf 84,\overline{3}})(-9)
\oplus({\bf 15840,3})(3)
\oplus({\bf 540,15})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 630,6})(3)
\oplus({\bf 630,3})(3)
\oplus({\bf \overline{20790'},1})(15)
\oplus({\bf \overline{1890},8})(15)
\oplus({\bf \overline{1890},1})(15)
\oplus({\bf \overline{2520},\overline{3}})(27)$\\
%
${\bf \overline{180180'}}$&=&
$({\bf 9,1})(57)
\oplus({\bf 80,3})(45)
\oplus({\bf 1,3})(45)
\oplus({\bf \overline{396},\overline{6}})(33)
\oplus({\bf \overline{315},\overline{3}})(33)
\oplus({\bf \overline{9},\overline{6}})(33)
\oplus({\bf \overline{9},\overline{3}})(33)
\oplus({\bf \overline{2079},8})(21)
\oplus({\bf \overline{720},1})(21)
\oplus({\bf \overline{45},10})(21)
\oplus({\bf \overline{45},8})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{36},1})(21)
\oplus({\bf \overline{4620},6})(9)
\oplus({\bf \overline{5346},3})(9)
\oplus({\bf \overline{240},15})(9)
\oplus({\bf \overline{240},6})(9)
\oplus({\bf \overline{240},3})(9)
\oplus({\bf \overline{84},3})(9)
\oplus({\bf \overline{15840},\overline{3}})(-3)
\oplus({\bf \overline{540},\overline{15}})(-3)
\oplus({\bf \overline{540},\overline{3}})(-3)
\oplus({\bf \overline{630},\overline{6}})(-3)
\oplus({\bf \overline{630},\overline{3}})(-3)
\oplus({\bf 20790',1})(-15)
\oplus({\bf 1890,8})(-15)
\oplus({\bf 1890,1})(-15)
\oplus({\bf 2520,3})(-27)$\\
%
${\bf 187110}$&=&
$({\bf 990,3})(30)
\oplus({\bf 8505,\overline{3}})(18)
\oplus({\bf 165,\overline{6}})(18)
\oplus({\bf 165,\overline{3}})(18)
\oplus({\bf 240,\overline{6}})(18)
\oplus({\bf 240,\overline{3}})(18)
\oplus({\bf 32076,1})(6)
\oplus({\bf 1440,8})(6)
\oplus({\bf 1440,1})(6)
\oplus({\bf 2079,8})(6)
\oplus({\bf 2079,1})(6)
\oplus({\bf 45,10})(6)
\oplus2({\bf 45,8})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 36,10})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 5544,3})(-6)
\oplus({\bf 7920,3})(-6)
\oplus({\bf 396,15})(-6)
\oplus({\bf 396,6})(-6)
\oplus2({\bf 396,3})(-6)
\oplus({\bf 315,15})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 9,15'})(-6)
\oplus2({\bf 9,15})(-6)
\oplus({\bf 9,6})(-6)
\oplus({\bf 9,3})(-6)
\oplus({\bf 1540,\overline{6}})(-18)
\oplus({\bf 1540,\overline{3}})(-18)
\oplus({\bf 1215,\overline{6}})(-18)
\oplus({\bf 80,\overline{24}})(-18)
\oplus({\bf 80,\overline{15}})(-18)
\oplus2({\bf 80,\overline{6}})(-18)
\oplus({\bf 80,\overline{3}})(-18)
\oplus({\bf 1,\overline{24}})(-18)
\oplus({\bf 1,\overline{15}})(-18)
\oplus({\bf 1,\overline{6}})(-18)
\oplus({\bf \overline{315},10})(-30)
\oplus({\bf \overline{315},8})(-30)
\oplus({\bf \overline{9},27})(-30)
\oplus({\bf \overline{9},10})(-30)
\oplus({\bf \overline{9},8})(-30)
\oplus({\bf \overline{36},15})(-42)$\\
%
${\bf \overline{187110}}$&=&
$({\bf \overline{990},\overline{3}})(-30)
\oplus({\bf \overline{8505},3})(-18)
\oplus({\bf \overline{165},6})(-18)
\oplus({\bf \overline{165},3})(-18)
\oplus({\bf \overline{240},6})(-18)
\oplus({\bf \overline{240},3})(-18)
\oplus({\bf \overline{32076},1})(-6)
\oplus({\bf \overline{1440},8})(-6)
\oplus({\bf \overline{1440},1})(-6)
\oplus({\bf \overline{2079},8})(-6)
\oplus({\bf \overline{2079},1})(-6)
\oplus({\bf \overline{45},\overline{10}})(-6)
\oplus2({\bf \overline{45},8})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{36},\overline{10}})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{5544},\overline{3}})(6)
\oplus({\bf \overline{7920},\overline{3}})(6)
\oplus({\bf \overline{396},\overline{15}})(6)
\oplus({\bf \overline{396},\overline{6}})(6)
\oplus2({\bf \overline{396},\overline{3}})(6)
\oplus({\bf \overline{315},\overline{15}})(6)
\oplus({\bf \overline{315},\overline{3}})(6)
\oplus({\bf \overline{9},\overline{15'}})(6)
\oplus2({\bf \overline{9},\overline{15}})(6)
\oplus({\bf \overline{9},\overline{6}})(6)
\oplus({\bf \overline{9},\overline{3}})(6)
\oplus({\bf \overline{1540},6})(18)
\oplus({\bf \overline{1540},3})(18)
\oplus({\bf 1215,6})(18)
\oplus({\bf 80,24})(18)
\oplus({\bf 80,15})(18)
\oplus2({\bf 80,6})(18)
\oplus({\bf 80,3})(18)
\oplus({\bf 1,24})(18)
\oplus({\bf 1,15})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf 315,\overline{10}})(30)
\oplus({\bf 315,8})(30)
\oplus({\bf 9,27})(30)
\oplus({\bf 9,\overline{10}})(30)
\oplus({\bf 9,8})(30)
\oplus({\bf 36,\overline{15}})(42)$\\
%
${\bf 188760}$&=&
$({\bf 8820,1})(-27)
\oplus({\bf 5292,\overline{3}})(-15)
\oplus({\bf 7560,\overline{3}})(-15)
\oplus({\bf 6048,6})(-3)
\oplus({\bf 6048,3})(-3)
\oplus({\bf 3780,3})(-3)
\oplus({\bf 2520,8})(9)
\oplus({\bf 3402,8})(9)
\oplus({\bf 3402,1})(9)
\oplus({\bf 1050,1})(9)
\oplus({\bf 1890,\overline{6}})(21)
\oplus({\bf 1890,\overline{3}})(21)
\oplus({\bf 1008,\overline{3}})(21)
\oplus({\bf \overline{540},3})(33)
\oplus({\bf \overline{630},3})(33)
\oplus({\bf \overline{240},1})(45)$\\
%
${\bf \overline{188760}}$&=&
$({\bf 8820,1})(27)
\oplus({\bf \overline{5292},3})(15)
\oplus({\bf \overline{7560},3})(15)
\oplus({\bf \overline{6048},\overline{6}})(3)
\oplus({\bf \overline{6048},\overline{3}})(3)
\oplus({\bf \overline{3780},\overline{3}})(3)
\oplus({\bf \overline{2520},8})(-9)
\oplus({\bf \overline{3402},8})(-9)
\oplus({\bf \overline{3402},1})(-9)
\oplus({\bf \overline{1050},1})(-9)
\oplus({\bf \overline{1890},6})(-21)
\oplus({\bf \overline{1890},3})(-21)
\oplus({\bf \overline{1008},3})(-21)
\oplus({\bf 540,\overline{3}})(-33)
\oplus({\bf 630,\overline{3}})(-33)
\oplus({\bf 240,1})(-45)$\\
%
${\bf 192192}$&=&
$({\bf 30888,1})(-21)
\oplus({\bf 8580,\overline{3}})(-9)
\oplus({\bf 10692,\overline{3}})(-9)
\oplus({\bf 1287,6})(3)
\oplus({\bf 3168,6})(3)
\oplus({\bf 3168,3})(3)
\oplus({\bf 2970,6})(3)
\oplus({\bf \overline{495},\overline{10}})(15)
\oplus({\bf \overline{495},8})(15)
\oplus({\bf \overline{990},\overline{10}})(15)
\oplus({\bf \overline{990},8})(15)
\oplus({\bf \overline{540},\overline{10}})(15)
\oplus({\bf \overline{165},\overline{15'}})(27)
\oplus({\bf \overline{165},\overline{15}})(27)
\oplus({\bf \overline{165},\overline{6}})(27)
\oplus({\bf \overline{240},\overline{15'}})(27)
\oplus({\bf \overline{240},\overline{15}})(27)
\oplus({\bf \overline{45},21})(39)
\oplus({\bf \overline{45},24})(39)
\oplus({\bf \overline{45},15})(39)
\oplus({\bf \overline{36},24})(39)
\oplus({\bf \overline{9},\overline{35}})(51)
\oplus({\bf \overline{9},27})(51)
\oplus({\bf 1,\overline{42}})(63)$\\
%
${\bf \overline{192192}}$&=&
$({\bf \overline{30888},1})(21)
\oplus({\bf \overline{8580},3})(9)
\oplus({\bf \overline{10692},3})(9)
\oplus({\bf \overline{1287},\overline{6}})(-3)
\oplus({\bf \overline{3168},\overline{6}})(-3)
\oplus({\bf \overline{3168},\overline{3}})(-3)
\oplus({\bf \overline{2970},\overline{6}})(-3)
\oplus({\bf 495,10})(-15)
\oplus({\bf 495,8})(-15)
\oplus({\bf 990,10})(-15)
\oplus({\bf 990,8})(-15)
\oplus({\bf 540,10})(-15)
\oplus({\bf 165,15'})(-27)
\oplus({\bf 165,15})(-27)
\oplus({\bf 165,6})(-27)
\oplus({\bf 240,15'})(-27)
\oplus({\bf 240,15})(-27)
\oplus({\bf 45,\overline{21}})(-39)
\oplus({\bf 45,\overline{24}})(-39)
\oplus({\bf 45,\overline{15}})(-39)
\oplus({\bf 36,\overline{24}})(-39)
\oplus({\bf 9,35})(-51)
\oplus({\bf 9,27})(-51)
\oplus({\bf 1,42})(-63)$\\
%
${\bf 196625}$&=&
$({\bf 1050,1})(36)
\oplus({\bf 3780,3})(24)
\oplus({\bf 720,3})(24)
\oplus({\bf 7560,\overline{3}})(12)
\oplus({\bf 2700,\overline{6}})(12)
\oplus({\bf 2700,\overline{3}})(12)
\oplus({\bf 315,\overline{3}})(12)
\oplus({\bf 8820,1})(0)
\oplus({\bf 5760,8})(0)
\oplus({\bf 5760,1})(0)
\oplus({\bf 1215,8})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf \overline{7560},3})(-12)
\oplus({\bf \overline{2700},6})(-12)
\oplus({\bf \overline{2700},3})(-12)
\oplus({\bf \overline{315},3})(-12)
\oplus({\bf \overline{3780},\overline{3}})(-24)
\oplus({\bf \overline{720},\overline{3}})(-24)
\oplus({\bf \overline{1050},1})(-36)$\\
%
${\bf 197120}$&=&
$({\bf 165,8})(36)
\oplus({\bf 1440,6})(24)
\oplus({\bf 1440,3})(24)
\oplus({\bf 45,15})(24)
\oplus({\bf 45,6})(24)
\oplus({\bf 45,3})(24)
\oplus({\bf 7020,\overline{3}})(12)
\oplus({\bf 5544,\overline{3}})(12)
\oplus({\bf 396,\overline{15}})(12)
\oplus({\bf 396,\overline{6}})(12)
\oplus2({\bf 396,\overline{3}})(12)
\oplus({\bf 9,\overline{24}})(12)
\oplus({\bf 9,\overline{15}})(12)
\oplus({\bf 9,\overline{6}})(12)
\oplus({\bf 9,\overline{3}})(12)
\oplus({\bf 36036,1})(0)
\oplus({\bf 1944,8})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 1540,8})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf 80,27})(0)
\oplus({\bf 80,10})(0)
\oplus2({\bf 80,8})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf \overline{10080},3})(-12)
\oplus({\bf \overline{396},15})(-12)
\oplus({\bf \overline{396},3})(-12)
\oplus({\bf \overline{315},15})(-12)
\oplus({\bf \overline{315},3})(-12)
\oplus({\bf \overline{9},42})(-12)
\oplus({\bf \overline{9},15'})(-12)
\oplus2({\bf \overline{9},15})(-12)
\oplus({\bf \overline{9},3})(-12)
\oplus({\bf \overline{2079},\overline{6}})(-24)
\oplus({\bf \overline{45},\overline{24}})(-24)
\oplus({\bf \overline{45},\overline{6}})(-24)
\oplus({\bf \overline{36},\overline{24}})(-24)
\oplus({\bf \overline{36},\overline{6}})(-24)
\oplus({\bf \overline{240},10})(-36)$\\
%
${\bf \overline{197120}}$&=&
$({\bf \overline{165},8})(-36)
\oplus({\bf \overline{1440},\overline{6}})(-24)
\oplus({\bf \overline{1440},\overline{3}})(-24)
\oplus({\bf \overline{45},\overline{15}})(-24)
\oplus({\bf \overline{45},\overline{6}})(-24)
\oplus({\bf \overline{45},\overline{3}})(-24)
\oplus({\bf \overline{7020},3})(-12)
\oplus({\bf \overline{5544},3})(-12)
\oplus({\bf \overline{396},15})(-12)
\oplus({\bf \overline{396},6})(-12)
\oplus2({\bf \overline{396},3})(-12)
\oplus({\bf \overline{9},24})(-12)
\oplus({\bf \overline{9},15})(-12)
\oplus({\bf \overline{9},6})(-12)
\oplus({\bf \overline{9},3})(-12)
\oplus({\bf \overline{36036},1})(0)
\oplus({\bf 1944,8})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf \overline{1540},8})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 80,27})(0)
\oplus({\bf 80,\overline{10}})(0)
\oplus2({\bf 80,8})(0)
\oplus({\bf 80,1})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus({\bf 1,8})(0)
\oplus({\bf 10080,\overline{3}})(12)
\oplus({\bf 396,\overline{15}})(12)
\oplus({\bf 396,\overline{3}})(12)
\oplus({\bf 315,\overline{15}})(12)
\oplus({\bf 315,\overline{3}})(12)
\oplus({\bf 9,\overline{42}})(12)
\oplus({\bf 9,\overline{15'}})(12)
\oplus2({\bf 9,\overline{15}})(12)
\oplus({\bf 9,\overline{3}})(12)
\oplus({\bf 2079,6})(24)
\oplus({\bf 45,24})(24)
\oplus({\bf 45,6})(24)
\oplus({\bf 36,24})(24)
\oplus({\bf 36,6})(24)
\oplus({\bf 240,\overline{10}})(36)$\\
%
${\bf 223080}$&=&
$({\bf 990,6})(30)
\oplus({\bf 8505,\overline{3}})(18)
\oplus({\bf 165,\overline{15}})(18)
\oplus({\bf 165,\overline{3}})(18)
\oplus({\bf 240,\overline{15}})(18)
\oplus({\bf 240,\overline{3}})(18)
\oplus({\bf 40950,1})(6)
\oplus({\bf 1440,8})(6)
\oplus({\bf 1440,1})(6)
\oplus({\bf 2079,8})(6)
\oplus({\bf 2079,1})(6)
\oplus({\bf 45,27})(6)
\oplus({\bf 45,\overline{10}})(6)
\oplus2({\bf 45,8})(6)
\oplus({\bf 45,1})(6)
\oplus({\bf 36,27})(6)
\oplus({\bf 36,8})(6)
\oplus({\bf 36,1})(6)
\oplus({\bf 7020,3})(-6)
\oplus({\bf 10080,3})(-6)
\oplus({\bf 396,15})(-6)
\oplus({\bf 396,6})(-6)
\oplus2({\bf 396,3})(-6)
\oplus({\bf 315,15})(-6)
\oplus({\bf 315,3})(-6)
\oplus({\bf 9,42})(-6)
\oplus({\bf 9,24})(-6)
\oplus2({\bf 9,15})(-6)
\oplus({\bf 9,6})(-6)
\oplus2({\bf 9,3})(-6)
\oplus({\bf 1944,\overline{6}})(-18)
\oplus({\bf 1944,\overline{3}})(-18)
\oplus({\bf \overline{1540},\overline{6}})(-18)
\oplus({\bf 80,\overline{24}})(-18)
\oplus({\bf 80,\overline{15}})(-18)
\oplus2({\bf 80,\overline{6}})(-18)
\oplus({\bf 80,\overline{3}})(-18)
\oplus({\bf 1,\overline{42}})(-18)
\oplus({\bf 1,\overline{24}})(-18)
\oplus({\bf 1,\overline{15}})(-18)
\oplus({\bf 1,\overline{6}})(-18)
\oplus({\bf 1,\overline{3}})(-18)
\oplus({\bf \overline{396},10})(-30)
\oplus({\bf \overline{396},8})(-30)
\oplus({\bf \overline{9},27})(-30)
\oplus({\bf \overline{9},10})(-30)
\oplus({\bf \overline{9},8})(-30)
\oplus({\bf \overline{45},15})(-42)$\\
%
${\bf \overline{223080}}$&=&
$({\bf \overline{990},\overline{6}})(-30)
\oplus({\bf \overline{8505},3})(-18)
\oplus({\bf \overline{165},15})(-18)
\oplus({\bf \overline{165},3})(-18)
\oplus({\bf \overline{240},15})(-18)
\oplus({\bf \overline{240},3})(-18)
\oplus({\bf \overline{40950},1})(-6)
\oplus({\bf \overline{1440},8})(-6)
\oplus({\bf \overline{1440},1})(-6)
\oplus({\bf \overline{2079},8})(-6)
\oplus({\bf \overline{2079},1})(-6)
\oplus({\bf \overline{45},27})(-6)
\oplus({\bf \overline{45},10})(-6)
\oplus2({\bf \overline{45},8})(-6)
\oplus({\bf \overline{45},1})(-6)
\oplus({\bf \overline{36},27})(-6)
\oplus({\bf \overline{36},8})(-6)
\oplus({\bf \overline{36},1})(-6)
\oplus({\bf \overline{7020},\overline{3}})(6)
\oplus({\bf \overline{10080},\overline{3}})(6)
\oplus({\bf \overline{396},\overline{15}})(6)
\oplus({\bf \overline{396},\overline{6}})(6)
\oplus2({\bf \overline{396},\overline{3}})(6)
\oplus({\bf \overline{315},\overline{15}})(6)
\oplus({\bf \overline{315},\overline{3}})(6)
\oplus({\bf \overline{9},\overline{42}})(6)
\oplus({\bf \overline{9},\overline{24}})(6)
\oplus2({\bf \overline{9},\overline{15}})(6)
\oplus({\bf \overline{9},\overline{6}})(6)
\oplus2({\bf \overline{9},\overline{3}})(6)
\oplus({\bf 1944,6})(18)
\oplus({\bf 1944,3})(18)
\oplus({\bf 1540,6})(18)
\oplus({\bf 80,24})(18)
\oplus({\bf 80,15})(18)
\oplus2({\bf 80,6})(18)
\oplus({\bf 80,3})(18)
\oplus({\bf 1,42})(18)
\oplus({\bf 1,24})(18)
\oplus({\bf 1,15})(18)
\oplus({\bf 1,6})(18)
\oplus({\bf 1,3})(18)
\oplus({\bf 396,\overline{10}})(30)
\oplus({\bf 396,8})(30)
\oplus({\bf 9,27})(30)
\oplus({\bf 9,\overline{10}})(30)
\oplus({\bf 9,8})(30)
\oplus({\bf 45,\overline{15}})(42)$\\
%
${\bf 225225}$&=&
$({\bf 17325'',1})(-24)
\oplus({\bf 15840',\overline{3}})(-12)
\oplus({\bf 4950,\overline{3}})(-12)
\oplus({\bf 9240,3})(0)
\oplus({\bf 4620',6})(0)
\oplus({\bf 4620',3})(0)
\oplus({\bf 1050,6})(0)
\oplus({\bf 3168,1})(12)
\oplus({\bf 2772,8})(12)
\oplus({\bf 2772,1})(12)
\oplus({\bf 1008,\overline{10}})(12)
\oplus({\bf 1008,8})(12)
\oplus({\bf 126,\overline{10}})(12)
\oplus({\bf \overline{990},\overline{3}})(24)
\oplus({\bf \overline{630},\overline{15}})(24)
\oplus({\bf \overline{630},\overline{3}})(24)
\oplus({\bf \overline{126},\overline{15'}})(24)
\oplus({\bf \overline{126},\overline{15}})(24)
\oplus({\bf \overline{240},6})(36)
\oplus({\bf \overline{84},24})(36)
\oplus({\bf \overline{84},6})(36)
\oplus({\bf \overline{36},\overline{10}})(48)$\\
%
${\bf \overline{225225}}$&=&
$({\bf \overline{17325''},1})(24)
\oplus({\bf \overline{15840'},3})(12)
\oplus({\bf \overline{4950},3})(12)
\oplus({\bf \overline{9240},\overline{3}})(0)
\oplus({\bf \overline{4620'},\overline{6}})(0)
\oplus({\bf \overline{4620'},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{6}})(0)
\oplus({\bf \overline{3168},1})(-12)
\oplus({\bf \overline{2772},8})(-12)
\oplus({\bf \overline{2772},1})(-12)
\oplus({\bf \overline{1008},10})(-12)
\oplus({\bf \overline{1008},8})(-12)
\oplus({\bf \overline{126},10})(-12)
\oplus({\bf 990,3})(-24)
\oplus({\bf 630,15})(-24)
\oplus({\bf 630,3})(-24)
\oplus({\bf 126,15'})(-24)
\oplus({\bf 126,15})(-24)
\oplus({\bf 240,\overline{6}})(-36)
\oplus({\bf 84,\overline{24}})(-36)
\oplus({\bf 84,\overline{6}})(-36)
\oplus({\bf 36,10})(-48)$\\
%
${\bf 226512}$&=&
$({\bf 2520,1})(36)
\oplus({\bf 6048,3})(24)
\oplus({\bf 5292,\overline{6}})(12)
\oplus({\bf 7560,\overline{3}})(12)
\oplus({\bf 8820,8})(0)
\oplus({\bf 5760,1})(0)
\oplus({\bf \overline{5292},6})(-12)
\oplus({\bf \overline{7560},3})(-12)
\oplus({\bf \overline{6048},\overline{3}})(-24)
\oplus({\bf \overline{2520},1})(-36)$\\
%
${\bf 252252}$&=&
$({\bf \overline{2079},1})(-33)
\oplus({\bf \overline{7920},\overline{3}})(-21)
\oplus({\bf \overline{396},\overline{3}})(-21)
\oplus({\bf \overline{315},\overline{3}})(-21)
\oplus({\bf \overline{17325},3})(-9)
\oplus({\bf \overline{1540},6})(-9)
\oplus({\bf \overline{1540},3})(-9)
\oplus({\bf 1215,6})(-9)
\oplus({\bf 1215,3})(-9)
\oplus({\bf 80,6})(-9)
\oplus({\bf 80,3})(-9)
\oplus({\bf 23760,1})(3)
\oplus({\bf 3465,8})(3)
\oplus({\bf 3465,1})(3)
\oplus({\bf 2700,8})(3)
\oplus({\bf 2700,1})(3)
\oplus({\bf 315,\overline{10}})(3)
\oplus2({\bf 315,8})(3)
\oplus({\bf 315,1})(3)
\oplus({\bf 9,8})(3)
\oplus({\bf 4950,\overline{3}})(15)
\oplus({\bf 3780,\overline{3}})(15)
\oplus({\bf 720,\overline{15}})(15)
\oplus({\bf 720,\overline{6}})(15)
\oplus2({\bf 720,\overline{3}})(15)
\oplus({\bf 36,\overline{15}})(15)
\oplus({\bf 36,\overline{6}})(15)
\oplus({\bf 36,\overline{3}})(15)
\oplus({\bf 1050,6})(27)
\oplus({\bf 1050,3})(27)
\oplus({\bf 84,15})(27)
\oplus({\bf 84,6})(27)
\oplus({\bf 84,3})(27)
\oplus({\bf 126,8})(39)$\\
%
${\bf \overline{252252}}$&=&
$({\bf 2079,1})(33)
\oplus({\bf 7920,3})(21)
\oplus({\bf 396,3})(21)
\oplus({\bf 315,3})(21)
\oplus({\bf 17325,\overline{3}})(9)
\oplus({\bf 1540,\overline{6}})(9)
\oplus({\bf 1540,\overline{3}})(9)
\oplus({\bf 1215,\overline{6}})(9)
\oplus({\bf 1215,\overline{3}})(9)
\oplus({\bf 80,\overline{6}})(9)
\oplus({\bf 80,\overline{3}})(9)
\oplus({\bf \overline{23760},1})(-3)
\oplus({\bf \overline{3465},8})(-3)
\oplus({\bf \overline{3465},1})(-3)
\oplus({\bf \overline{2700},8})(-3)
\oplus({\bf \overline{2700},1})(-3)
\oplus({\bf \overline{315},10})(-3)
\oplus2({\bf \overline{315},8})(-3)
\oplus({\bf \overline{315},1})(-3)
\oplus({\bf \overline{9},8})(-3)
\oplus({\bf \overline{4950},3})(-15)
\oplus({\bf \overline{3780},3})(-15)
\oplus({\bf \overline{720},15})(-15)
\oplus({\bf \overline{720},6})(-15)
\oplus2({\bf \overline{720},3})(-15)
\oplus({\bf \overline{36},15})(-15)
\oplus({\bf \overline{36},6})(-15)
\oplus({\bf \overline{36},3})(-15)
\oplus({\bf \overline{1050},\overline{6}})(-27)
\oplus({\bf \overline{1050},\overline{3}})(-27)
\oplus({\bf \overline{84},\overline{15}})(-27)
\oplus({\bf \overline{84},\overline{6}})(-27)
\oplus({\bf \overline{84},\overline{3}})(-27)
\oplus({\bf \overline{126},8})(-39)$\\
%
${\bf 252252'}$&=&
$({\bf \overline{5544},1})(-30)
\oplus({\bf \overline{12320},\overline{3}})(-18)
\oplus({\bf \overline{1540},\overline{3}})(-18)
\oplus({\bf 17325'',3})(-6)
\oplus({\bf 3465,6})(-6)
\oplus({\bf 3465,3})(-6)
\oplus({\bf 315,6})(-6)
\oplus({\bf 15840',1})(6)
\oplus({\bf 4950,8})(6)
\oplus({\bf 4950,1})(6)
\oplus({\bf 720,\overline{10}})(6)
\oplus({\bf 720,8})(6)
\oplus({\bf 36,\overline{10}})(6)
\oplus({\bf 4620',\overline{3}})(18)
\oplus({\bf 1050,\overline{15}})(18)
\oplus({\bf 1050,\overline{3}})(18)
\oplus({\bf 84,\overline{15'}})(18)
\oplus({\bf 84,\overline{15}})(18)
\oplus({\bf 1008,6})(30)
\oplus({\bf 126,24})(30)
\oplus({\bf 126,6})(30)
\oplus({\bf \overline{126},\overline{10}})(42)$\\
%
${\bf \overline{252252'}}$&=&
$({\bf 5544,1})(30)
\oplus({\bf 12320,3})(18)
\oplus({\bf 1540,3})(18)
\oplus({\bf \overline{17325''},\overline{3}})(6)
\oplus({\bf \overline{3465},\overline{6}})(6)
\oplus({\bf \overline{3465},\overline{3}})(6)
\oplus({\bf \overline{315},\overline{6}})(6)
\oplus({\bf \overline{15840'},1})(-6)
\oplus({\bf \overline{4950},8})(-6)
\oplus({\bf \overline{4950},1})(-6)
\oplus({\bf \overline{720},10})(-6)
\oplus({\bf \overline{720},8})(-6)
\oplus({\bf \overline{36},10})(-6)
\oplus({\bf \overline{4620'},3})(-18)
\oplus({\bf \overline{1050},15})(-18)
\oplus({\bf \overline{1050},3})(-18)
\oplus({\bf \overline{84},15'})(-18)
\oplus({\bf \overline{84},15})(-18)
\oplus({\bf \overline{1008},\overline{6}})(-30)
\oplus({\bf \overline{126},\overline{24}})(-30)
\oplus({\bf \overline{126},\overline{6}})(-30)
\oplus({\bf 126,10})(-42)$\\
%
${\bf 264264}$&=&
$({\bf 80,\overline{3}})(-45)
\oplus({\bf 396,3})(-33)
\oplus({\bf 315,6})(-33)
\oplus({\bf 315,3})(-33)
\oplus({\bf 9,6})(-33)
\oplus({\bf 9,3})(-33)
\oplus({\bf 2079,8})(-21)
\oplus({\bf 2079,1})(-21)
\oplus({\bf 45,8})(-21)
\oplus({\bf 45,1})(-21)
\oplus({\bf 720,8})(-21)
\oplus({\bf 720,1})(-21)
\oplus({\bf 36,\overline{10}})(-21)
\oplus2({\bf 36,8})(-21)
\oplus({\bf 36,1})(-21)
\oplus({\bf 4620,\overline{3}})(-9)
\oplus({\bf 5346,\overline{6}})(-9)
\oplus({\bf 5346,\overline{3}})(-9)
\oplus({\bf 240,\overline{15}})(-9)
\oplus({\bf 240,\overline{6}})(-9)
\oplus2({\bf 240,\overline{3}})(-9)
\oplus({\bf 1050,\overline{3}})(-9)
\oplus({\bf 84,\overline{15}})(-9)
\oplus({\bf 84,\overline{6}})(-9)
\oplus2({\bf 84,\overline{3}})(-9)
\oplus({\bf 15840,3})(3)
\oplus({\bf 540,6})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf 8316,3})(3)
\oplus({\bf 630,15})(3)
\oplus({\bf 630,6})(3)
\oplus2({\bf 630,3})(3)
\oplus({\bf 126,6})(3)
\oplus({\bf 126,3})(3)
\oplus({\bf \overline{27720},1})(15)
\oplus({\bf \overline{1890},8})(15)
\oplus({\bf \overline{1890},1})(15)
\oplus({\bf \overline{1008},8})(15)
\oplus({\bf \overline{1008},1})(15)
\oplus({\bf \overline{3402},\overline{3}})(27)$\\
%
${\bf \overline{264264}}$&=&
$({\bf 80,3})(45)
\oplus({\bf \overline{396},\overline{3}})(33)
\oplus({\bf \overline{315},\overline{6}})(33)
\oplus({\bf \overline{315},\overline{3}})(33)
\oplus({\bf \overline{9},\overline{6}})(33)
\oplus({\bf \overline{9},\overline{3}})(33)
\oplus({\bf \overline{2079},8})(21)
\oplus({\bf \overline{2079},1})(21)
\oplus({\bf \overline{720},8})(21)
\oplus({\bf \overline{720},1})(21)
\oplus({\bf \overline{45},8})(21)
\oplus({\bf \overline{45},1})(21)
\oplus({\bf \overline{36},10})(21)
\oplus2({\bf \overline{36},8})(21)
\oplus({\bf \overline{36},1})(21)
\oplus({\bf \overline{4620},3})(9)
\oplus({\bf \overline{5346},6})(9)
\oplus({\bf \overline{5346},3})(9)
\oplus({\bf \overline{1050},3})(9)
\oplus({\bf \overline{240},15})(9)
\oplus({\bf \overline{240},6})(9)
\oplus2({\bf \overline{240},3})(9)
\oplus({\bf \overline{84},15})(9)
\oplus({\bf \overline{84},6})(9)
\oplus2({\bf \overline{84},3})(9)
\oplus({\bf \overline{15840},\overline{3}})(-3)
\oplus({\bf \overline{8316},\overline{3}})(-3)
\oplus({\bf \overline{540},\overline{6}})(-3)
\oplus({\bf \overline{540},\overline{3}})(-3)
\oplus({\bf \overline{630},\overline{15}})(-3)
\oplus({\bf \overline{630},\overline{6}})(-3)
\oplus2({\bf \overline{630},\overline{3}})(-3)
\oplus({\bf \overline{126},\overline{6}})(-3)
\oplus({\bf \overline{126},\overline{3}})(-3)
\oplus({\bf 27720,1})(-15)
\oplus({\bf 1890,8})(-15)
\oplus({\bf 1890,1})(-15)
\oplus({\bf 1008,8})(-15)
\oplus({\bf 1008,1})(-15)
\oplus({\bf 3402,3})(-27)$\\
%
${\bf 272272}$&=&
$({\bf \overline{1287},3})(33)
\oplus({\bf 11088',\overline{3}})(21)
\oplus({\bf 495,\overline{6}})(21)
\oplus({\bf 495,\overline{3}})(21)
\oplus({\bf 42042,1})(9)
\oplus({\bf 4290,8})(9)
\oplus({\bf 4290,1})(9)
\oplus({\bf 165,10})(9)
\oplus({\bf 165,8})(9)
\oplus({\bf 16380,3})(-3)
\oplus({\bf 1440,15})(-3)
\oplus({\bf 1440,3})(-3)
\oplus({\bf 45,15'})(-3)
\oplus({\bf 45,15})(-3)
\oplus({\bf 5544,\overline{6}})(-15)
\oplus({\bf 396,\overline{24}})(-15)
\oplus({\bf 396,\overline{6}})(-15)
\oplus({\bf 9,\overline{21}})(-15)
\oplus({\bf 9,\overline{24}})(-15)
\oplus({\bf 1540,10})(-27)
\oplus({\bf 80,35})(-27)
\oplus({\bf 80,10})(-27)
\oplus({\bf 1,28})(-27)
\oplus({\bf 1,35})(-27)
\oplus({\bf \overline{315},15'})(-39)
\oplus({\bf \overline{9},48})(-39)
\oplus({\bf \overline{9},15'})(-39)
\oplus({\bf \overline{36},\overline{21}})(-51)$\\
%
${\bf \overline{272272}}$&=&
$({\bf 1287,\overline{3}})(-33)
\oplus({\bf \overline{11088'},3})(-21)
\oplus({\bf \overline{495},6})(-21)
\oplus({\bf \overline{495},3})(-21)
\oplus({\bf \overline{42042},1})(-9)
\oplus({\bf \overline{4290},8})(-9)
\oplus({\bf \overline{4290},1})(-9)
\oplus({\bf \overline{165},\overline{10}})(-9)
\oplus({\bf \overline{165},8})(-9)
\oplus({\bf \overline{16380},\overline{3}})(3)
\oplus({\bf \overline{1440},\overline{15}})(3)
\oplus({\bf \overline{1440},\overline{3}})(3)
\oplus({\bf \overline{45},\overline{15'}})(3)
\oplus({\bf \overline{45},\overline{15}})(3)
\oplus({\bf \overline{5544},6})(15)
\oplus({\bf \overline{396},24})(15)
\oplus({\bf \overline{396},6})(15)
\oplus({\bf \overline{9},21})(15)
\oplus({\bf \overline{9},24})(15)
\oplus({\bf \overline{1540},\overline{10}})(27)
\oplus({\bf 80,\overline{35}})(27)
\oplus({\bf 80,\overline{10}})(27)
\oplus({\bf 1,\overline{28}})(27)
\oplus({\bf 1,\overline{35}})(27)
\oplus({\bf 315,\overline{15'}})(39)
\oplus({\bf 9,\overline{48}})(39)
\oplus({\bf 9,\overline{15'}})(39)
\oplus({\bf 36,21})(51)$\\
%
${\bf 273273}$&=&
$({\bf 32670,1})(-24)
\oplus({\bf 23760',\overline{3}})(-12)
\oplus({\bf 10692,6})(0)
\oplus({\bf 4950',3})(0)
\oplus({\bf 3168,\overline{10}})(12)
\oplus({\bf 2970,8})(12)
\oplus({\bf \overline{495},\overline{15'}})(24)
\oplus({\bf \overline{990},\overline{15}})(24)
\oplus({\bf \overline{540},\overline{6}})(24)
\oplus({\bf \overline{165},24})(36)
\oplus({\bf \overline{240},15})(36)
\oplus({\bf \overline{45},27})(48)
\oplus({\bf \overline{36},10})(48)
\oplus({\bf \overline{9},\overline{24}})(60)
\oplus({\bf 1,15'})(72)$\\
%
${\bf \overline{273273}}$&=&
$({\bf \overline{32670},1})(24)
\oplus({\bf \overline{23760'},3})(12)
\oplus({\bf \overline{10692},\overline{6}})(0)
\oplus({\bf \overline{4950'},\overline{3}})(0)
\oplus({\bf \overline{3168},10})(-12)
\oplus({\bf \overline{2970},8})(-12)
\oplus({\bf 495,15'})(-24)
\oplus({\bf 990,15})(-24)
\oplus({\bf 540,6})(-24)
\oplus({\bf 165,\overline{24}})(-36)
\oplus({\bf 240,\overline{15}})(-36)
\oplus({\bf 45,27})(-48)
\oplus({\bf 36,\overline{10}})(-48)
\oplus({\bf 9,24})(-60)
\oplus({\bf 1,\overline{15'}})(-72)$\\
%
${\bf 277200}$&=&
$({\bf 495,1})(39)
\oplus({\bf 4290,3})(27)
\oplus({\bf 165,3})(27)
\oplus({\bf 16380,\overline{3}})(15)
\oplus({\bf 1440,\overline{6}})(15)
\oplus({\bf 1440,\overline{3}})(15)
\oplus({\bf 45,\overline{6}})(15)
\oplus({\bf 36036',1})(3)
\oplus({\bf 5544,8})(3)
\oplus({\bf 5544,1})(3)
\oplus({\bf 396,10})(3)
\oplus({\bf 396,8})(3)
\oplus({\bf 9,10})(3)
\oplus({\bf 12320,3})(-9)
\oplus({\bf 1540,15})(-9)
\oplus({\bf 1540,3})(-9)
\oplus({\bf 80,15'})(-9)
\oplus({\bf 80,15})(-9)
\oplus({\bf 1,15'})(-9)
\oplus({\bf \overline{3465},\overline{6}})(-21)
\oplus({\bf \overline{315},\overline{24}})(-21)
\oplus({\bf \overline{315},\overline{6}})(-21)
\oplus({\bf \overline{9},\overline{21}})(-21)
\oplus({\bf \overline{9},\overline{24}})(-21)
\oplus({\bf \overline{720},10})(-33)
\oplus({\bf \overline{36},35})(-33)
\oplus({\bf \overline{36},10})(-33)
\oplus({\bf \overline{84},15'})(-45)$\\
%
${\bf \overline{277200}}$&=&
$({\bf \overline{495},1})(-39)
\oplus({\bf \overline{4290},\overline{3}})(-27)
\oplus({\bf \overline{165},\overline{3}})(-27)
\oplus({\bf \overline{16380},3})(-15)
\oplus({\bf \overline{1440},6})(-15)
\oplus({\bf \overline{1440},3})(-15)
\oplus({\bf \overline{45},6})(-15)
\oplus({\bf \overline{36036'},1})(-3)
\oplus({\bf \overline{5544},8})(-3)
\oplus({\bf \overline{5544},1})(-3)
\oplus({\bf \overline{396},\overline{10}})(-3)
\oplus({\bf \overline{396},8})(-3)
\oplus({\bf \overline{9},\overline{10}})(-3)
\oplus({\bf \overline{12320},\overline{3}})(9)
\oplus({\bf \overline{1540},\overline{15}})(9)
\oplus({\bf \overline{1540},\overline{3}})(9)
\oplus({\bf 80,\overline{15'}})(9)
\oplus({\bf 80,\overline{15}})(9)
\oplus({\bf 1,\overline{15'}})(9)
\oplus({\bf 3465,6})(21)
\oplus({\bf 315,24})(21)
\oplus({\bf 315,6})(21)
\oplus({\bf 9,21})(21)
\oplus({\bf 9,24})(21)
\oplus({\bf 720,\overline{10}})(33)
\oplus({\bf 36,\overline{35}})(33)
\oplus({\bf 36,\overline{10}})(33)
\oplus({\bf 84,\overline{15'}})(45)$\\
%
${\bf 280280}$&=&
$({\bf \overline{12320},1})(-27)
\oplus({\bf 17325'',\overline{3}})(-15)
\oplus({\bf 3465,\overline{3}})(-15)
\oplus({\bf 15840',3})(-3)
\oplus({\bf 4950,6})(-3)
\oplus({\bf 4950,3})(-3)
\oplus({\bf 720,6})(-3)
\oplus({\bf 9240,1})(9)
\oplus({\bf 4620',8})(9)
\oplus({\bf 4620',1})(9)
\oplus({\bf 1050,\overline{10}})(9)
\oplus({\bf 1050,8})(9)
\oplus({\bf 84,\overline{10}})(9)
\oplus({\bf 2772,\overline{3}})(21)
\oplus({\bf 1008,\overline{15}})(21)
\oplus({\bf 1008,\overline{3}})(21)
\oplus({\bf 126,\overline{15'}})(21)
\oplus({\bf 126,\overline{15}})(21)
\oplus({\bf \overline{630},6})(33)
\oplus({\bf \overline{126},24})(33)
\oplus({\bf \overline{126},6})(33)
\oplus({\bf \overline{84},\overline{10}})(45)$\\
%
${\bf \overline{280280}}$&=&
$({\bf 12320,1})(27)
\oplus({\bf \overline{17325''},3})(15)
\oplus({\bf \overline{3465},3})(15)
\oplus({\bf \overline{15840'},\overline{3}})(3)
\oplus({\bf \overline{4950},\overline{6}})(3)
\oplus({\bf \overline{4950},\overline{3}})(3)
\oplus({\bf \overline{720},\overline{6}})(3)
\oplus({\bf \overline{9240},1})(-9)
\oplus({\bf \overline{4620'},8})(-9)
\oplus({\bf \overline{4620'},1})(-9)
\oplus({\bf \overline{1050},10})(-9)
\oplus({\bf \overline{1050},8})(-9)
\oplus({\bf \overline{84},10})(-9)
\oplus({\bf \overline{2772},3})(-21)
\oplus({\bf \overline{1008},15})(-21)
\oplus({\bf \overline{1008},3})(-21)
\oplus({\bf \overline{126},15'})(-21)
\oplus({\bf \overline{126},15})(-21)
\oplus({\bf 630,\overline{6}})(-33)
\oplus({\bf 126,\overline{24}})(-33)
\oplus({\bf 126,\overline{6}})(-33)
\oplus({\bf 84,10})(-45)$\\
%
${\bf 283140}$&=&
$({\bf \overline{3780},1})(-33)
\oplus({\bf \overline{7560},\overline{3}})(-21)
\oplus({\bf \overline{2700},\overline{3}})(-21)
\oplus({\bf 8820,3})(-9)
\oplus({\bf 5760,6})(-9)
\oplus({\bf 5760,3})(-9)
\oplus({\bf 1215,3})(-9)
\oplus({\bf 5292,1})(3)
\oplus({\bf 7560,8})(3)
\oplus({\bf 7560,1})(3)
\oplus({\bf 2700,8})(3)
\oplus({\bf 2700,1})(3)
\oplus({\bf 315,1})(3)
\oplus({\bf 6048,\overline{3}})(15)
\oplus({\bf 3780,\overline{6}})(15)
\oplus({\bf 3780,\overline{3}})(15)
\oplus({\bf 720,\overline{3}})(15)
\oplus({\bf 3402,3})(27)
\oplus({\bf 1050,3})(27)
\oplus({\bf 1008,1})(39)$\\
%
${\bf \overline{283140}}$&=&
$({\bf 3780,1})(33)
\oplus({\bf 7560,3})(21)
\oplus({\bf 2700,3})(21)
\oplus({\bf 8820,\overline{3}})(9)
\oplus({\bf 5760,\overline{6}})(9)
\oplus({\bf 5760,\overline{3}})(9)
\oplus({\bf 1215,\overline{3}})(9)
\oplus({\bf \overline{5292},1})(-3)
\oplus({\bf \overline{7560},8})(-3)
\oplus({\bf \overline{7560},1})(-3)
\oplus({\bf \overline{2700},8})(-3)
\oplus({\bf \overline{2700},1})(-3)
\oplus({\bf \overline{315},1})(-3)
\oplus({\bf \overline{6048},3})(-15)
\oplus({\bf \overline{3780},6})(-15)
\oplus({\bf \overline{3780},3})(-15)
\oplus({\bf \overline{720},3})(-15)
\oplus({\bf \overline{3402},\overline{3}})(-27)
\oplus({\bf \overline{1050},\overline{3}})(-27)
\oplus({\bf \overline{1008},1})(-39)$\\
%
${\bf 283140'}$&=&
$({\bf \overline{7560},1})(-30)
\oplus({\bf 8820,\overline{3}})(-18)
\oplus({\bf 5760,\overline{3}})(-18)
\oplus({\bf 5292,3})(-6)
\oplus({\bf 7560,6})(-6)
\oplus({\bf 7560,3})(-6)
\oplus({\bf 2700,3})(-6)
\oplus({\bf 6048,8})(6)
\oplus({\bf 6048,1})(6)
\oplus({\bf 3780,8})(6)
\oplus({\bf 3780,1})(6)
\oplus({\bf 720,1})(6)
\oplus({\bf 2520,\overline{3}})(18)
\oplus({\bf 3402,\overline{6}})(18)
\oplus({\bf 3402,\overline{3}})(18)
\oplus({\bf 1050,\overline{3}})(18)
\oplus({\bf 1890,3})(30)
\oplus({\bf 1008,3})(30)
\oplus({\bf \overline{630},1})(42)$\\
%
${\bf \overline{283140'}}$&=&
$({\bf 7560,1})(30)
\oplus({\bf 8820,3})(18)
\oplus({\bf 5760,3})(18)
\oplus({\bf \overline{5292},\overline{3}})(6)
\oplus({\bf \overline{7560},\overline{6}})(6)
\oplus({\bf \overline{7560},\overline{3}})(6)
\oplus({\bf \overline{2700},\overline{3}})(6)
\oplus({\bf \overline{6048},8})(-6)
\oplus({\bf \overline{6048},1})(-6)
\oplus({\bf \overline{3780},8})(-6)
\oplus({\bf \overline{3780},1})(-6)
\oplus({\bf \overline{720},1})(-6)
\oplus({\bf \overline{2520},3})(-18)
\oplus({\bf \overline{3402},6})(-18)
\oplus({\bf \overline{3402},3})(-18)
\oplus({\bf \overline{1050},3})(-18)
\oplus({\bf \overline{1890},\overline{3}})(-30)
\oplus({\bf \overline{1008},\overline{3}})(-30)
\oplus({\bf 630,1})(-42)$\\
%
${\bf 300300}$&=&
$({\bf 41580'''',1})(-21)
\oplus({\bf 10692,\overline{3}})(-9)
\oplus({\bf 9240,\overline{3}})(-9)
\oplus({\bf 11088,\overline{3}})(-9)
\oplus({\bf 3168,6})(3)
\oplus({\bf 3168,3})(3)
\oplus({\bf 2970,6})(3)
\oplus({\bf 2970,3})(3)
\oplus({\bf 2772,6})(3)
\oplus({\bf 2772,3})(3)
\oplus({\bf 1890,6})(3)
\oplus({\bf \overline{495},8})(15)
\oplus({\bf \overline{990},\overline{10}})(15)
\oplus2({\bf \overline{990},8})(15)
\oplus({\bf \overline{990},1})(15)
\oplus({\bf \overline{540},\overline{10}})(15)
\oplus({\bf \overline{540},8})(15)
\oplus({\bf \overline{630},\overline{10}})(15)
\oplus({\bf \overline{630},8})(15)
\oplus({\bf \overline{165},\overline{15}})(27)
\oplus({\bf \overline{165},\overline{6}})(27)
\oplus({\bf \overline{165},\overline{3}})(27)
\oplus({\bf \overline{240},\overline{15'}})(27)
\oplus2({\bf \overline{240},\overline{15}})(27)
\oplus({\bf \overline{240},\overline{6}})(27)
\oplus({\bf \overline{240},\overline{3}})(27)
\oplus({\bf \overline{84},\overline{15}})(27)
\oplus({\bf \overline{45},24})(39)
\oplus({\bf \overline{45},15})(39)
\oplus({\bf \overline{45},6})(39)
\oplus({\bf \overline{45},3})(39)
\oplus({\bf \overline{36},24})(39)
\oplus({\bf \overline{36},15})(39)
\oplus({\bf \overline{36},6})(39)
\oplus({\bf \overline{9},27})(51)
\oplus({\bf \overline{9},\overline{10}})(51)
\oplus({\bf \overline{9},8})(51)
\oplus({\bf 1,\overline{15}})(63)$\\
%
${\bf \overline{300300}}$&=&
$({\bf \overline{41580''''},1})(21)
\oplus({\bf \overline{10692},3})(9)
\oplus({\bf \overline{9240},3})(9)
\oplus({\bf \overline{11088},3})(9)
\oplus({\bf \overline{3168},\overline{6}})(-3)
\oplus({\bf \overline{3168},\overline{3}})(-3)
\oplus({\bf \overline{2970},\overline{6}})(-3)
\oplus({\bf \overline{2970},\overline{3}})(-3)
\oplus({\bf \overline{2772},\overline{6}})(-3)
\oplus({\bf \overline{2772},\overline{3}})(-3)
\oplus({\bf \overline{1890},\overline{6}})(-3)
\oplus({\bf 495,8})(-15)
\oplus({\bf 990,10})(-15)
\oplus2({\bf 990,8})(-15)
\oplus({\bf 990,1})(-15)
\oplus({\bf 540,10})(-15)
\oplus({\bf 540,8})(-15)
\oplus({\bf 630,10})(-15)
\oplus({\bf 630,8})(-15)
\oplus({\bf 165,15})(-27)
\oplus({\bf 165,6})(-27)
\oplus({\bf 165,3})(-27)
\oplus({\bf 240,15'})(-27)
\oplus2({\bf 240,15})(-27)
\oplus({\bf 240,6})(-27)
\oplus({\bf 240,3})(-27)
\oplus({\bf 84,15})(-27)
\oplus({\bf 45,\overline{24}})(-39)
\oplus({\bf 45,\overline{15}})(-39)
\oplus({\bf 45,\overline{6}})(-39)
\oplus({\bf 45,\overline{3}})(-39)
\oplus({\bf 36,\overline{24}})(-39)
\oplus({\bf 36,\overline{15}})(-39)
\oplus({\bf 36,\overline{6}})(-39)
\oplus({\bf 9,27})(-51)
\oplus({\bf 9,10})(-51)
\oplus({\bf 9,8})(-51)
\oplus({\bf 1,15})(-63)$\\
%
${\bf 300300'}$&=&
$({\bf \overline{9},\overline{10}})(-57)
\oplus({\bf 80,\overline{15}})(-45)
\oplus({\bf 1,\overline{15'}})(-45)
\oplus({\bf 1,\overline{15}})(-45)
\oplus({\bf 396,15})(-33)
\oplus({\bf 315,6})(-33)
\oplus({\bf 9,24})(-33)
\oplus({\bf 9,15})(-33)
\oplus({\bf 9,6})(-33)
\oplus({\bf 1440,10})(-21)
\oplus({\bf 2079,8})(-21)
\oplus({\bf 45,27})(-21)
\oplus({\bf 45,10})(-21)
\oplus({\bf 45,8})(-21)
\oplus({\bf 36,\overline{10}})(-21)
\oplus({\bf 36,8})(-21)
\oplus({\bf 8505,\overline{6}})(-9)
\oplus({\bf 165,\overline{24}})(-9)
\oplus({\bf 165,\overline{6}})(-9)
\oplus({\bf 4620,\overline{3}})(-9)
\oplus({\bf 240,\overline{15}})(-9)
\oplus({\bf 240,\overline{6}})(-9)
\oplus({\bf 240,\overline{3}})(-9)
\oplus({\bf 25200,3})(3)
\oplus({\bf 990,15})(3)
\oplus({\bf 990,3})(3)
\oplus({\bf 540,6})(3)
\oplus({\bf 540,3})(3)
\oplus({\bf \overline{41580''''''},1})(15)
\oplus({\bf \overline{2970},8})(15)
\oplus({\bf \overline{2970},1})(15)
\oplus({\bf \overline{4950'},\overline{3}})(27)$\\
%
${\bf \overline{300300'}}$&=&
$({\bf 9,10})(57)
\oplus({\bf 80,15})(45)
\oplus({\bf 1,15'})(45)
\oplus({\bf 1,15})(45)
\oplus({\bf \overline{396},\overline{15}})(33)
\oplus({\bf \overline{315},\overline{6}})(33)
\oplus({\bf \overline{9},\overline{24}})(33)
\oplus({\bf \overline{9},\overline{15}})(33)
\oplus({\bf \overline{9},\overline{6}})(33)
\oplus({\bf \overline{1440},\overline{10}})(21)
\oplus({\bf \overline{2079},8})(21)
\oplus({\bf \overline{45},27})(21)
\oplus({\bf \overline{45},\overline{10}})(21)
\oplus({\bf \overline{45},8})(21)
\oplus({\bf \overline{36},10})(21)
\oplus({\bf \overline{36},8})(21)
\oplus({\bf \overline{8505},6})(9)
\oplus({\bf \overline{4620},3})(9)
\oplus({\bf \overline{165},24})(9)
\oplus({\bf \overline{165},6})(9)
\oplus({\bf \overline{240},15})(9)
\oplus({\bf \overline{240},6})(9)
\oplus({\bf \overline{240},3})(9)
\oplus({\bf \overline{25200},\overline{3}})(-3)
\oplus({\bf \overline{990},\overline{15}})(-3)
\oplus({\bf \overline{990},\overline{3}})(-3)
\oplus({\bf \overline{540},\overline{6}})(-3)
\oplus({\bf \overline{540},\overline{3}})(-3)
\oplus({\bf 41580'''''',1})(-15)
\oplus({\bf 2970,8})(-15)
\oplus({\bf 2970,1})(-15)
\oplus({\bf 4950',3})(-27)$\\
%
${\bf 306306}$&=&
$({\bf 45045',1})(-24)
\oplus({\bf 6435,\overline{3}})(-12)
\oplus({\bf 20592,\overline{3}})(-12)
\oplus({\bf 3003,6})(0)
\oplus({\bf 3003,3})(0)
\oplus({\bf 8580,6})(0)
\oplus({\bf 1287,\overline{10}})(12)
\oplus({\bf 1287,8})(12)
\oplus({\bf 3168,\overline{10}})(12)
\oplus({\bf \overline{495},\overline{15'}})(24)
\oplus({\bf \overline{495},\overline{15}})(24)
\oplus({\bf \overline{990},\overline{15'}})(24)
\oplus({\bf \overline{165},21})(36)
\oplus({\bf \overline{165},24})(36)
\oplus({\bf \overline{240},21})(36)
\oplus({\bf \overline{45},\overline{28}})(48)
\oplus({\bf \overline{45},\overline{35}})(48)
\oplus({\bf \overline{36},\overline{28}})(48)
\oplus({\bf \overline{9},\overline{36}})(60)
\oplus({\bf \overline{9},\overline{48}})(60)
\oplus({\bf 1,63})(72)$\\
%
${\bf \overline{306306}}$&=&
$({\bf \overline{45045'},1})(24)
\oplus({\bf \overline{6435},3})(12)
\oplus({\bf \overline{20592},3})(12)
\oplus({\bf \overline{3003},\overline{6}})(0)
\oplus({\bf \overline{3003},\overline{3}})(0)
\oplus({\bf \overline{8580},\overline{6}})(0)
\oplus({\bf \overline{1287},10})(-12)
\oplus({\bf \overline{1287},8})(-12)
\oplus({\bf \overline{3168},10})(-12)
\oplus({\bf 495,15'})(-24)
\oplus({\bf 495,15})(-24)
\oplus({\bf 990,15'})(-24)
\oplus({\bf 165,\overline{21}})(-36)
\oplus({\bf 165,\overline{24}})(-36)
\oplus({\bf 240,\overline{21}})(-36)
\oplus({\bf 45,28})(-48)
\oplus({\bf 45,35})(-48)
\oplus({\bf 36,28})(-48)
\oplus({\bf 9,36})(-60)
\oplus({\bf 9,48})(-60)
\oplus({\bf 1,\overline{63}})(-72)$\\
%
${\bf 306735}$&=&
$({\bf 240,8})(36)
\oplus({\bf 2079,6})(24)
\oplus({\bf 2079,3})(24)
\oplus({\bf 45,15})(24)
\oplus({\bf 45,6})(24)
\oplus({\bf 45,3})(24)
\oplus({\bf 36,15})(24)
\oplus({\bf 36,6})(24)
\oplus({\bf 36,3})(24)
\oplus({\bf 10080,\overline{3}})(12)
\oplus({\bf 7920,\overline{3}})(12)
\oplus({\bf 396,\overline{15}})(12)
\oplus({\bf 396,\overline{6}})(12)
\oplus2({\bf 396,\overline{3}})(12)
\oplus({\bf 315,\overline{15}})(12)
\oplus({\bf 315,\overline{6}})(12)
\oplus2({\bf 315,\overline{3}})(12)
\oplus({\bf 9,\overline{24}})(12)
\oplus2({\bf 9,\overline{15}})(12)
\oplus2({\bf 9,\overline{6}})(12)
\oplus2({\bf 9,\overline{3}})(12)
\oplus({\bf 51200,1})(0)
\oplus({\bf 1944,8})(0)
\oplus({\bf 1944,1})(0)
\oplus({\bf 1540,8})(0)
\oplus({\bf 1540,1})(0)
\oplus({\bf \overline{1540},8})(0)
\oplus({\bf \overline{1540},1})(0)
\oplus({\bf 1215,8})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf 80,27})(0)
\oplus({\bf 80,10})(0)
\oplus({\bf 80,\overline{10}})(0)
\oplus4({\bf 80,8})(0)
\oplus2({\bf 80,1})(0)
\oplus({\bf 1,27})(0)
\oplus({\bf 1,10})(0)
\oplus({\bf 1,\overline{10}})(0)
\oplus2({\bf 1,8})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{10080},3})(-12)
\oplus({\bf \overline{7920},3})(-12)
\oplus({\bf \overline{396},15})(-12)
\oplus({\bf \overline{396},6})(-12)
\oplus2({\bf \overline{396},3})(-12)
\oplus({\bf \overline{315},15})(-12)
\oplus({\bf \overline{315},6})(-12)
\oplus2({\bf \overline{315},3})(-12)
\oplus({\bf \overline{9},24})(-12)
\oplus2({\bf \overline{9},15})(-12)
\oplus2({\bf \overline{9},6})(-12)
\oplus2({\bf \overline{9},3})(-12)
\oplus({\bf \overline{2079},\overline{6}})(-24)
\oplus({\bf \overline{2079},\overline{3}})(-24)
\oplus({\bf \overline{45},\overline{15}})(-24)
\oplus({\bf \overline{45},\overline{6}})(-24)
\oplus({\bf \overline{45},\overline{3}})(-24)
\oplus({\bf \overline{36},\overline{15}})(-24)
\oplus({\bf \overline{36},\overline{6}})(-24)
\oplus({\bf \overline{36},\overline{3}})(-24)
\oplus({\bf \overline{240},8})(-36)$\\
%
${\bf 308308}$&=&
$({\bf \overline{1008},3})(33)
\oplus({\bf 8316,\overline{3}})(21)
\oplus({\bf 630,\overline{6}})(21)
\oplus({\bf 630,\overline{3}})(21)
\oplus({\bf 126,\overline{6}})(21)
\oplus({\bf 126,\overline{3}})(21)
\oplus({\bf 29568,1})(9)
\oplus({\bf 5346,8})(9)
\oplus({\bf 5346,1})(9)
\oplus({\bf 240,8})(9)
\oplus({\bf 240,1})(9)
\oplus({\bf 1050,8})(9)
\oplus({\bf 1050,1})(9)
\oplus({\bf 84,10})(9)
\oplus2({\bf 84,8})(9)
\oplus({\bf 84,1})(9)
\oplus({\bf 19800,3})(-3)
\oplus({\bf 2079,6})(-3)
\oplus({\bf 2079,3})(-3)
\oplus({\bf 45,3})(-3)
\oplus({\bf 3780,3})(-3)
\oplus({\bf 720,15})(-3)
\oplus({\bf 720,6})(-3)
\oplus2({\bf 720,3})(-3)
\oplus({\bf 36,15})(-3)
\oplus({\bf 36,6})(-3)
\oplus2({\bf 36,3})(-3)
\oplus({\bf 7920,\overline{3}})(-15)
\oplus({\bf 396,\overline{3}})(-15)
\oplus({\bf 2700,\overline{6}})(-15)
\oplus({\bf 2700,\overline{3}})(-15)
\oplus({\bf 315,\overline{15}})(-15)
\oplus({\bf 315,\overline{6}})(-15)
\oplus2({\bf 315,\overline{3}})(-15)
\oplus({\bf 9,\overline{6}})(-15)
\oplus({\bf 9,\overline{3}})(-15)
\oplus({\bf 1540,1})(-27)
\oplus({\bf 1215,8})(-27)
\oplus({\bf 1215,1})(-27)
\oplus({\bf 80,8})(-27)
\oplus({\bf 80,1})(-27)
\oplus({\bf \overline{315},3})(-39)$\\
%
${\bf \overline{308308}}$&=&
$({\bf 1008,\overline{3}})(-33)
\oplus({\bf \overline{8316},3})(-21)
\oplus({\bf \overline{630},6})(-21)
\oplus({\bf \overline{630},3})(-21)
\oplus({\bf \overline{126},6})(-21)
\oplus({\bf \overline{126},3})(-21)
\oplus({\bf \overline{29568},1})(-9)
\oplus({\bf \overline{5346},8})(-9)
\oplus({\bf \overline{5346},1})(-9)
\oplus({\bf \overline{1050},8})(-9)
\oplus({\bf \overline{1050},1})(-9)
\oplus({\bf \overline{240},8})(-9)
\oplus({\bf \overline{240},1})(-9)
\oplus({\bf \overline{84},\overline{10}})(-9)
\oplus2({\bf \overline{84},8})(-9)
\oplus({\bf \overline{84},1})(-9)
\oplus({\bf \overline{19800},\overline{3}})(3)
\oplus({\bf \overline{3780},\overline{3}})(3)
\oplus({\bf \overline{2079},\overline{6}})(3)
\oplus({\bf \overline{2079},\overline{3}})(3)
\oplus({\bf \overline{720},\overline{15}})(3)
\oplus({\bf \overline{720},\overline{6}})(3)
\oplus2({\bf \overline{720},\overline{3}})(3)
\oplus({\bf \overline{45},\overline{3}})(3)
\oplus({\bf \overline{36},\overline{15}})(3)
\oplus({\bf \overline{36},\overline{6}})(3)
\oplus2({\bf \overline{36},\overline{3}})(3)
\oplus({\bf \overline{7920},3})(15)
\oplus({\bf \overline{2700},6})(15)
\oplus({\bf \overline{2700},3})(15)
\oplus({\bf \overline{396},3})(15)
\oplus({\bf \overline{315},15})(15)
\oplus({\bf \overline{315},6})(15)
\oplus2({\bf \overline{315},3})(15)
\oplus({\bf \overline{9},6})(15)
\oplus({\bf \overline{9},3})(15)
\oplus({\bf \overline{1540},1})(27)
\oplus({\bf 1215,8})(27)
\oplus({\bf 1215,1})(27)
\oplus({\bf 80,8})(27)
\oplus({\bf 80,1})(27)
\oplus({\bf 315,\overline{3}})(39)$\\
%
${\bf 324324}$&=&
$({\bf \overline{1287},6})(33)
\oplus({\bf 11088',\overline{3}})(21)
\oplus({\bf 495,\overline{15}})(21)
\oplus({\bf 495,\overline{3}})(21)
\oplus({\bf 53460',1})(9)
\oplus({\bf 4290,8})(9)
\oplus({\bf 4290,1})(9)
\oplus({\bf 165,27})(9)
\oplus({\bf 165,8})(9)
\oplus({\bf 165,1})(9)
\oplus({\bf 20790''',3})(-3)
\oplus({\bf 1440,15})(-3)
\oplus({\bf 1440,3})(-3)
\oplus({\bf 45,42})(-3)
\oplus({\bf 45,15})(-3)
\oplus({\bf 45,3})(-3)
\oplus({\bf 7020,\overline{6}})(-15)
\oplus({\bf 396,\overline{24}})(-15)
\oplus({\bf 396,\overline{6}})(-15)
\oplus({\bf 9,\overline{60}})(-15)
\oplus({\bf 9,\overline{24}})(-15)
\oplus({\bf 9,\overline{6}})(-15)
\oplus({\bf 1944,10})(-27)
\oplus({\bf 80,35})(-27)
\oplus({\bf 80,10})(-27)
\oplus({\bf 1,81})(-27)
\oplus({\bf 1,35})(-27)
\oplus({\bf 1,10})(-27)
\oplus({\bf \overline{396},15'})(-39)
\oplus({\bf \overline{9},48})(-39)
\oplus({\bf \overline{9},15'})(-39)
\oplus({\bf \overline{45},\overline{21}})(-51)$\\
%
${\bf \overline{324324}}$&=&
$({\bf 1287,\overline{6}})(-33)
\oplus({\bf \overline{11088'},3})(-21)
\oplus({\bf \overline{495},15})(-21)
\oplus({\bf \overline{495},3})(-21)
\oplus({\bf \overline{53460'},1})(-9)
\oplus({\bf \overline{4290},8})(-9)
\oplus({\bf \overline{4290},1})(-9)
\oplus({\bf \overline{165},27})(-9)
\oplus({\bf \overline{165},8})(-9)
\oplus({\bf \overline{165},1})(-9)
\oplus({\bf \overline{20790'''},\overline{3}})(3)
\oplus({\bf \overline{1440},\overline{15}})(3)
\oplus({\bf \overline{1440},\overline{3}})(3)
\oplus({\bf \overline{45},\overline{42}})(3)
\oplus({\bf \overline{45},\overline{15}})(3)
\oplus({\bf \overline{45},\overline{3}})(3)
\oplus({\bf \overline{7020},6})(15)
\oplus({\bf \overline{396},24})(15)
\oplus({\bf \overline{396},6})(15)
\oplus({\bf \overline{9},60})(15)
\oplus({\bf \overline{9},24})(15)
\oplus({\bf \overline{9},6})(15)
\oplus({\bf 1944,\overline{10}})(27)
\oplus({\bf 80,\overline{35}})(27)
\oplus({\bf 80,\overline{10}})(27)
\oplus({\bf 1,\overline{81}})(27)
\oplus({\bf 1,\overline{35}})(27)
\oplus({\bf 1,\overline{10}})(27)
\oplus({\bf 396,\overline{15'}})(39)
\oplus({\bf 9,\overline{48}})(39)
\oplus({\bf 9,\overline{15'}})(39)
\oplus({\bf 45,21})(51)$\\
%
${\bf 329472}$&=&
$({\bf 23760,1})(-24)
\oplus({\bf 20790,\overline{3}})(-12)
\oplus({\bf 4950,\overline{3}})(-12)
\oplus({\bf 3780,\overline{3}})(-12)
\oplus({\bf 11088,3})(0)
\oplus({\bf 4620',6})(0)
\oplus({\bf 4620',3})(0)
\oplus({\bf 3402,6})(0)
\oplus({\bf 3402,3})(0)
\oplus({\bf 1050,6})(0)
\oplus({\bf 1050,3})(0)
\oplus({\bf 2970,1})(12)
\oplus({\bf 2772,8})(12)
\oplus({\bf 2772,1})(12)
\oplus({\bf 1890,8})(12)
\oplus({\bf 1890,1})(12)
\oplus({\bf 1008,\overline{10}})(12)
\oplus2({\bf 1008,8})(12)
\oplus({\bf 1008,1})(12)
\oplus({\bf 126,8})(12)
\oplus({\bf \overline{990},\overline{3}})(24)
\oplus({\bf \overline{540},\overline{3}})(24)
\oplus({\bf \overline{630},\overline{15}})(24)
\oplus({\bf \overline{630},\overline{6}})(24)
\oplus2({\bf \overline{630},\overline{3}})(24)
\oplus({\bf \overline{126},\overline{15}})(24)
\oplus({\bf \overline{126},\overline{6}})(24)
\oplus({\bf \overline{126},\overline{3}})(24)
\oplus({\bf \overline{240},6})(36)
\oplus({\bf \overline{240},3})(36)
\oplus({\bf \overline{84},15})(36)
\oplus({\bf \overline{84},6})(36)
\oplus({\bf \overline{84},3})(36)
\oplus({\bf \overline{36},8})(48)$\\
%
${\bf \overline{329472}}$&=&
$({\bf \overline{23760},1})(24)
\oplus({\bf \overline{20790},3})(12)
\oplus({\bf \overline{4950},3})(12)
\oplus({\bf \overline{3780},3})(12)
\oplus({\bf \overline{11088},\overline{3}})(0)
\oplus({\bf \overline{4620'},\overline{6}})(0)
\oplus({\bf \overline{4620'},\overline{3}})(0)
\oplus({\bf \overline{3402},\overline{6}})(0)
\oplus({\bf \overline{3402},\overline{3}})(0)
\oplus({\bf \overline{1050},\overline{6}})(0)
\oplus({\bf \overline{1050},\overline{3}})(0)
\oplus({\bf \overline{2970},1})(-12)
\oplus({\bf \overline{2772},8})(-12)
\oplus({\bf \overline{2772},1})(-12)
\oplus({\bf \overline{1890},8})(-12)
\oplus({\bf \overline{1890},1})(-12)
\oplus({\bf \overline{1008},10})(-12)
\oplus2({\bf \overline{1008},8})(-12)
\oplus({\bf \overline{1008},1})(-12)
\oplus({\bf \overline{126},8})(-12)
\oplus({\bf 990,3})(-24)
\oplus({\bf 540,3})(-24)
\oplus({\bf 630,15})(-24)
\oplus({\bf 630,6})(-24)
\oplus2({\bf 630,3})(-24)
\oplus({\bf 126,15})(-24)
\oplus({\bf 126,6})(-24)
\oplus({\bf 126,3})(-24)
\oplus({\bf 240,\overline{6}})(-36)
\oplus({\bf 240,\overline{3}})(-36)
\oplus({\bf 84,\overline{15}})(-36)
\oplus({\bf 84,\overline{6}})(-36)
\oplus({\bf 84,\overline{3}})(-36)
\oplus({\bf 36,8})(-48)$\\
%
${\bf 339768}$&=&
$({\bf \overline{6048},1})(-33)
\oplus({\bf \overline{5292},\overline{3}})(-21)
\oplus({\bf \overline{7560},\overline{3}})(-21)
\oplus({\bf 8820,6})(-9)
\oplus({\bf 8820,3})(-9)
\oplus({\bf 5760,3})(-9)
\oplus({\bf 5292,8})(3)
\oplus({\bf 7560,8})(3)
\oplus({\bf 7560,1})(3)
\oplus({\bf 2700,1})(3)
\oplus({\bf 6048,\overline{6}})(15)
\oplus({\bf 6048,\overline{3}})(15)
\oplus({\bf 3780,\overline{3}})(15)
\oplus({\bf 2520,3})(27)
\oplus({\bf 3402,3})(27)
\oplus({\bf 1890,1})(39)$\\
%
${\bf \overline{339768}}$&=&
$({\bf 6048,1})(33)
\oplus({\bf 5292,3})(21)
\oplus({\bf 7560,3})(21)
\oplus({\bf 8820,\overline{6}})(9)
\oplus({\bf 8820,\overline{3}})(9)
\oplus({\bf 5760,\overline{3}})(9)
\oplus({\bf \overline{5292},8})(-3)
\oplus({\bf \overline{7560},8})(-3)
\oplus({\bf \overline{7560},1})(-3)
\oplus({\bf \overline{2700},1})(-3)
\oplus({\bf \overline{6048},6})(-15)
\oplus({\bf \overline{6048},3})(-15)
\oplus({\bf \overline{3780},3})(-15)
\oplus({\bf \overline{2520},\overline{3}})(-27)
\oplus({\bf \overline{3402},\overline{3}})(-27)
\oplus({\bf \overline{1890},1})(-39)$\\
%
${\bf 340704}$&=&
$({\bf 540,1})(39)
\oplus({\bf 4620,3})(27)
\oplus({\bf 240,3})(27)
\oplus({\bf 17325',\overline{3}})(15)
\oplus({\bf 2079,\overline{6}})(15)
\oplus({\bf 2079,\overline{3}})(15)
\oplus({\bf 45,\overline{6}})(15)
\oplus({\bf 36,\overline{3}})(15)
\oplus({\bf 37125,1})(3)
\oplus({\bf 7920,8})(3)
\oplus({\bf 7920,1})(3)
\oplus({\bf 396,10})(3)
\oplus({\bf 396,8})(3)
\oplus({\bf 315,8})(3)
\oplus({\bf 315,1})(3)
\oplus({\bf 9,8})(3)
\oplus({\bf 17325,3})(-9)
\oplus({\bf 1540,15})(-9)
\oplus({\bf 1540,3})(-9)
\oplus({\bf 1215,6})(-9)
\oplus({\bf 1215,3})(-9)
\oplus({\bf 80,15})(-9)
\oplus({\bf 80,6})(-9)
\oplus({\bf 80,3})(-9)
\oplus({\bf 1,6})(-9)
\oplus({\bf \overline{3465},\overline{6}})(-21)
\oplus({\bf \overline{2700},\overline{3}})(-21)
\oplus({\bf \overline{315},\overline{15}})(-21)
\oplus({\bf \overline{315},\overline{6}})(-21)
\oplus({\bf \overline{315},\overline{3}})(-21)
\oplus({\bf \overline{9},\overline{15}})(-21)
\oplus({\bf \overline{9},\overline{3}})(-21)
\oplus({\bf \overline{720},8})(-33)
\oplus({\bf \overline{36},\overline{10}})(-33)
\oplus({\bf \overline{36},8})(-33)
\oplus({\bf \overline{84},6})(-45)$\\
%
${\bf \overline{340704}}$&=&
$({\bf \overline{540},1})(-39)
\oplus({\bf \overline{4620},\overline{3}})(-27)
\oplus({\bf \overline{240},\overline{3}})(-27)
\oplus({\bf \overline{17325'},3})(-15)
\oplus({\bf \overline{2079},6})(-15)
\oplus({\bf \overline{2079},3})(-15)
\oplus({\bf \overline{45},6})(-15)
\oplus({\bf \overline{36},3})(-15)
\oplus({\bf \overline{37125},1})(-3)
\oplus({\bf \overline{7920},8})(-3)
\oplus({\bf \overline{7920},1})(-3)
\oplus({\bf \overline{396},\overline{10}})(-3)
\oplus({\bf \overline{396},8})(-3)
\oplus({\bf \overline{315},8})(-3)
\oplus({\bf \overline{315},1})(-3)
\oplus({\bf \overline{9},8})(-3)
\oplus({\bf \overline{17325},\overline{3}})(9)
\oplus({\bf \overline{1540},\overline{15}})(9)
\oplus({\bf \overline{1540},\overline{3}})(9)
\oplus({\bf 1215,\overline{6}})(9)
\oplus({\bf 1215,\overline{3}})(9)
\oplus({\bf 80,\overline{15}})(9)
\oplus({\bf 80,\overline{6}})(9)
\oplus({\bf 80,\overline{3}})(9)
\oplus({\bf 1,\overline{6}})(9)
\oplus({\bf 3465,6})(21)
\oplus({\bf 2700,3})(21)
\oplus({\bf 315,15})(21)
\oplus({\bf 315,6})(21)
\oplus({\bf 315,3})(21)
\oplus({\bf 9,15})(21)
\oplus({\bf 9,3})(21)
\oplus({\bf 720,8})(33)
\oplus({\bf 36,10})(33)
\oplus({\bf 36,8})(33)
\oplus({\bf 84,\overline{6}})(45)$\\
%
${\bf 343200}$&=&
$({\bf \overline{4620'},\overline{3}})(27)
\oplus({\bf \overline{37800},1})(15)
\oplus({\bf \overline{2772},8})(15)
\oplus({\bf \overline{2772},1})(15)
\oplus({\bf \overline{1008},8})(15)
\oplus({\bf \overline{1008},1})(15)
\oplus({\bf 23328,3})(3)
\oplus({\bf 990,6})(3)
\oplus({\bf 990,3})(3)
\oplus({\bf 8316,3})(3)
\oplus({\bf 630,15})(3)
\oplus({\bf 630,6})(3)
\oplus2({\bf 630,3})(3)
\oplus({\bf 126,15})(3)
\oplus({\bf 126,3})(3)
\oplus({\bf 8505,\overline{3}})(-9)
\oplus({\bf 165,\overline{3}})(-9)
\oplus({\bf 5346,\overline{6}})(-9)
\oplus({\bf 5346,\overline{3}})(-9)
\oplus({\bf 240,\overline{15}})(-9)
\oplus({\bf 240,\overline{6}})(-9)
\oplus2({\bf 240,\overline{3}})(-9)
\oplus({\bf 1050,\overline{6}})(-9)
\oplus({\bf 84,\overline{24}})(-9)
\oplus({\bf 84,\overline{15}})(-9)
\oplus2({\bf 84,\overline{6}})(-9)
\oplus({\bf 84,\overline{3}})(-9)
\oplus({\bf 1440,1})(-21)
\oplus({\bf 2079,8})(-21)
\oplus({\bf 2079,1})(-21)
\oplus({\bf 45,8})(-21)
\oplus({\bf 45,1})(-21)
\oplus({\bf 720,10})(-21)
\oplus({\bf 720,8})(-21)
\oplus({\bf 36,27})(-21)
\oplus({\bf 36,10})(-21)
\oplus2({\bf 36,8})(-21)
\oplus({\bf 36,1})(-21)
\oplus({\bf 396,3})(-33)
\oplus({\bf 315,15})(-33)
\oplus({\bf 315,3})(-33)
\oplus({\bf 9,15})(-33)
\oplus({\bf 9,3})(-33)
\oplus({\bf 80,\overline{6}})(-45)$\\
%
${\bf \overline{343200}}$&=&
$({\bf 4620',3})(-27)
\oplus({\bf 37800,1})(-15)
\oplus({\bf 2772,8})(-15)
\oplus({\bf 2772,1})(-15)
\oplus({\bf 1008,8})(-15)
\oplus({\bf 1008,1})(-15)
\oplus({\bf \overline{23328},\overline{3}})(-3)
\oplus({\bf \overline{8316},\overline{3}})(-3)
\oplus({\bf \overline{990},\overline{6}})(-3)
\oplus({\bf \overline{990},\overline{3}})(-3)
\oplus({\bf \overline{630},\overline{15}})(-3)
\oplus({\bf \overline{630},\overline{6}})(-3)
\oplus2({\bf \overline{630},\overline{3}})(-3)
\oplus({\bf \overline{126},\overline{15}})(-3)
\oplus({\bf \overline{126},\overline{3}})(-3)
\oplus({\bf \overline{8505},3})(9)
\oplus({\bf \overline{5346},6})(9)
\oplus({\bf \overline{5346},3})(9)
\oplus({\bf \overline{1050},6})(9)
\oplus({\bf \overline{165},3})(9)
\oplus({\bf \overline{240},15})(9)
\oplus({\bf \overline{240},6})(9)
\oplus2({\bf \overline{240},3})(9)
\oplus({\bf \overline{84},24})(9)
\oplus({\bf \overline{84},15})(9)
\oplus2({\bf \overline{84},6})(9)
\oplus({\bf \overline{84},3})(9)
\oplus({\bf \overline{1440},1})(21)
\oplus({\bf \overline{2079},8})(21)
\oplus({\bf \overline{2079},1})(21)
\oplus({\bf \overline{720},\overline{10}})(21)
\oplus({\bf \overline{720},8})(21)
\oplus({\bf \overline{45},8})(21)
\oplus({\bf \overline{45},1})(21)
\oplus({\bf \overline{36},27})(21)
\oplus({\bf \overline{36},\overline{10}})(21)
\oplus2({\bf \overline{36},8})(21)
\oplus({\bf \overline{36},1})(21)
\oplus({\bf \overline{396},\overline{3}})(33)
\oplus({\bf \overline{315},\overline{15}})(33)
\oplus({\bf \overline{315},\overline{3}})(33)
\oplus({\bf \overline{9},\overline{15}})(33)
\oplus({\bf \overline{9},\overline{3}})(33)
\oplus({\bf 80,6})(45)$\\
%
${\bf 352716}$&=&
$({\bf \overline{43758},1})(-30)
\oplus({\bf \overline{24310},\overline{3}})(-18)
\oplus({\bf 12870,6})(-6)
\oplus({\bf 6435,\overline{10}})(6)
\oplus({\bf 3003,\overline{15'}})(18)
\oplus({\bf 1287,21})(30)
\oplus({\bf \overline{495},\overline{28}})(42)
\oplus({\bf \overline{165},\overline{36}})(54)
\oplus({\bf \overline{45},45})(66)
\oplus({\bf \overline{9},\overline{55}})(78)
\oplus({\bf 1,\overline{66}})(90)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 43758,1})(30)
\oplus({\bf 24310,3})(18)
\oplus({\bf \overline{12870},\overline{6}})(6)
\oplus({\bf \overline{6435},10})(-6)
\oplus({\bf \overline{3003},15'})(-18)
\oplus({\bf \overline{1287},\overline{21}})(-30)
\oplus({\bf 495,28})(-42)
\oplus({\bf 165,36})(-54)
\oplus({\bf 45,\overline{45}})(-66)
\oplus({\bf 9,55})(-78)
\oplus({\bf 1,66})(-90)$\\
%
${\bf 369512}$&=&
$({\bf \overline{6435},\overline{3}})(30)
\oplus({\bf \overline{54912},1})(18)
\oplus({\bf \overline{3003},8})(18)
\oplus({\bf \overline{3003},1})(18)
\oplus({\bf \overline{25740'},3})(6)
\oplus({\bf \overline{1287},15})(6)
\oplus({\bf \overline{1287},3})(6)
\oplus({\bf 11088',\overline{6}})(-6)
\oplus({\bf 495,\overline{24}})(-6)
\oplus({\bf 495,\overline{6}})(-6)
\oplus({\bf 4290,10})(-18)
\oplus({\bf 165,35})(-18)
\oplus({\bf 165,10})(-18)
\oplus({\bf 1440,15'})(-30)
\oplus({\bf 45,48})(-30)
\oplus({\bf 45,15'})(-30)
\oplus({\bf 396,\overline{21}})(-42)
\oplus({\bf 9,\overline{63}})(-42)
\oplus({\bf 9,\overline{21}})(-42)
\oplus({\bf 80,28})(-54)
\oplus({\bf 1,80})(-54)
\oplus({\bf 1,28})(-54)
\oplus({\bf \overline{9},36})(-66)$\\
%
${\bf \overline{369512}}$&=&
$({\bf 6435,3})(-30)
\oplus({\bf 54912,1})(-18)
\oplus({\bf 3003,8})(-18)
\oplus({\bf 3003,1})(-18)
\oplus({\bf 25740',\overline{3}})(-6)
\oplus({\bf 1287,\overline{15}})(-6)
\oplus({\bf 1287,\overline{3}})(-6)
\oplus({\bf \overline{11088'},6})(6)
\oplus({\bf \overline{495},24})(6)
\oplus({\bf \overline{495},6})(6)
\oplus({\bf \overline{4290},\overline{10}})(18)
\oplus({\bf \overline{165},\overline{35}})(18)
\oplus({\bf \overline{165},\overline{10}})(18)
\oplus({\bf \overline{1440},\overline{15'}})(30)
\oplus({\bf \overline{45},\overline{48}})(30)
\oplus({\bf \overline{45},\overline{15'}})(30)
\oplus({\bf \overline{396},21})(42)
\oplus({\bf \overline{9},63})(42)
\oplus({\bf \overline{9},21})(42)
\oplus({\bf 80,\overline{28}})(54)
\oplus({\bf 1,\overline{80}})(54)
\oplus({\bf 1,\overline{28}})(54)
\oplus({\bf 9,\overline{36}})(66)$\\
%
${\bf 370656}$&=&
$({\bf \overline{396},3})(-39)
\oplus({\bf 1944,1})(-27)
\oplus({\bf \overline{1540},8})(-27)
\oplus({\bf \overline{1540},1})(-27)
\oplus({\bf 80,8})(-27)
\oplus({\bf 80,1})(-27)
\oplus({\bf 10080,\overline{3}})(-15)
\oplus({\bf 396,\overline{3}})(-15)
\oplus({\bf 3465,\overline{6}})(-15)
\oplus({\bf 3465,\overline{3}})(-15)
\oplus({\bf 315,\overline{15}})(-15)
\oplus({\bf 315,\overline{6}})(-15)
\oplus2({\bf 315,\overline{3}})(-15)
\oplus({\bf 9,\overline{15}})(-15)
\oplus({\bf 9,\overline{3}})(-15)
\oplus({\bf 25515,3})(-3)
\oplus({\bf 2079,6})(-3)
\oplus({\bf 2079,3})(-3)
\oplus({\bf 45,6})(-3)
\oplus({\bf 4950,3})(-3)
\oplus({\bf 720,15})(-3)
\oplus({\bf 720,6})(-3)
\oplus2({\bf 720,3})(-3)
\oplus({\bf 36,24})(-3)
\oplus({\bf 36,15})(-3)
\oplus2({\bf 36,6})(-3)
\oplus({\bf 36,3})(-3)
\oplus({\bf 38880,1})(9)
\oplus({\bf 5346,8})(9)
\oplus({\bf 5346,1})(9)
\oplus({\bf 240,\overline{10}})(9)
\oplus({\bf 240,8})(9)
\oplus({\bf 1050,8})(9)
\oplus({\bf 1050,1})(9)
\oplus({\bf 84,27})(9)
\oplus({\bf 84,\overline{10}})(9)
\oplus2({\bf 84,8})(9)
\oplus({\bf 84,1})(9)
\oplus({\bf 8316,\overline{3}})(21)
\oplus({\bf 630,\overline{15}})(21)
\oplus({\bf 630,\overline{3}})(21)
\oplus({\bf 126,\overline{15}})(21)
\oplus({\bf 126,\overline{3}})(21)
\oplus({\bf \overline{1008},6})(33)$\\
%
${\bf \overline{370656}}$&=&
$({\bf 396,\overline{3}})(39)
\oplus({\bf 1944,1})(27)
\oplus({\bf 1540,8})(27)
\oplus({\bf 1540,1})(27)
\oplus({\bf 80,8})(27)
\oplus({\bf 80,1})(27)
\oplus({\bf \overline{10080},3})(15)
\oplus({\bf \overline{3465},6})(15)
\oplus({\bf \overline{3465},3})(15)
\oplus({\bf \overline{396},3})(15)
\oplus({\bf \overline{315},15})(15)
\oplus({\bf \overline{315},6})(15)
\oplus2({\bf \overline{315},3})(15)
\oplus({\bf \overline{9},15})(15)
\oplus({\bf \overline{9},3})(15)
\oplus({\bf \overline{25515},\overline{3}})(3)
\oplus({\bf \overline{4950},\overline{3}})(3)
\oplus({\bf \overline{2079},\overline{6}})(3)
\oplus({\bf \overline{2079},\overline{3}})(3)
\oplus({\bf \overline{720},\overline{15}})(3)
\oplus({\bf \overline{720},\overline{6}})(3)
\oplus2({\bf \overline{720},\overline{3}})(3)
\oplus({\bf \overline{45},\overline{6}})(3)
\oplus({\bf \overline{36},\overline{24}})(3)
\oplus({\bf \overline{36},\overline{15}})(3)
\oplus2({\bf \overline{36},\overline{6}})(3)
\oplus({\bf \overline{36},\overline{3}})(3)
\oplus({\bf \overline{38880},1})(-9)
\oplus({\bf \overline{5346},8})(-9)
\oplus({\bf \overline{5346},1})(-9)
\oplus({\bf \overline{1050},8})(-9)
\oplus({\bf \overline{1050},1})(-9)
\oplus({\bf \overline{240},10})(-9)
\oplus({\bf \overline{240},8})(-9)
\oplus({\bf \overline{84},27})(-9)
\oplus({\bf \overline{84},10})(-9)
\oplus2({\bf \overline{84},8})(-9)
\oplus({\bf \overline{84},1})(-9)
\oplus({\bf \overline{8316},3})(-21)
\oplus({\bf \overline{630},15})(-21)
\oplus({\bf \overline{630},3})(-21)
\oplus({\bf \overline{126},15})(-21)
\oplus({\bf \overline{126},3})(-21)
\oplus({\bf 1008,\overline{6}})(-33)$\\
%
${\bf 382239}$&=&
$({\bf 3402,1})(36)
\oplus({\bf 6048,3})(24)
\oplus({\bf 3780,3})(24)
\oplus({\bf 5292,\overline{3}})(12)
\oplus({\bf 7560,\overline{6}})(12)
\oplus({\bf 7560,\overline{3}})(12)
\oplus({\bf 2700,\overline{3}})(12)
\oplus({\bf 8820,8})(0)
\oplus({\bf 8820,1})(0)
\oplus({\bf 5760,8})(0)
\oplus({\bf 5760,1})(0)
\oplus({\bf 1215,1})(0)
\oplus({\bf \overline{5292},3})(-12)
\oplus({\bf \overline{7560},6})(-12)
\oplus({\bf \overline{7560},3})(-12)
\oplus({\bf \overline{2700},3})(-12)
\oplus({\bf \overline{6048},\overline{3}})(-24)
\oplus({\bf \overline{3780},\overline{3}})(-24)
\oplus({\bf \overline{3402},1})(-36)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{8}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A11_A7-A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A11_A7-A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{8}\oplus\mathfrak{su}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 12}$&=&
$({\bf 8,1})(4)
\oplus({\bf 1,4})(-8)$\\
%
${\bf \overline{12}}$&=&
$({\bf \overline{8},1})(-4)
\oplus({\bf 1,\overline{4}})(8)$\\
%
${\bf 66}$&=&
$({\bf 28,1})(8)
\oplus({\bf 8,4})(-4)
\oplus({\bf 1,6})(-16)$\\
%
${\bf \overline{66}}$&=&
$({\bf \overline{28},1})(-8)
\oplus({\bf \overline{8},\overline{4}})(4)
\oplus({\bf 1,6})(16)$\\
%
${\bf 78}$&=&
$({\bf 36,1})(8)
\oplus({\bf 8,4})(-4)
\oplus({\bf 1,10})(-16)$\\
%
${\bf \overline{78}}$&=&
$({\bf \overline{36},1})(-8)
\oplus({\bf \overline{8},\overline{4}})(4)
\oplus({\bf 1,\overline{10}})(16)$\\
%
${\bf 143}$&=&
$({\bf 8,\overline{4}})(12)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{8},4})(-12)$\\
%
${\bf 220}$&=&
$({\bf 56,1})(12)
\oplus({\bf 28,4})(0)
\oplus({\bf 8,6})(-12)
\oplus({\bf 1,\overline{4}})(-24)$\\
%
${\bf \overline{220}}$&=&
$({\bf \overline{56},1})(-12)
\oplus({\bf \overline{28},\overline{4}})(0)
\oplus({\bf \overline{8},6})(12)
\oplus({\bf 1,4})(24)$\\
%
${\bf 364}$&=&
$({\bf 120,1})(12)
\oplus({\bf 36,4})(0)
\oplus({\bf 8,10})(-12)
\oplus({\bf 1,\overline{20''}})(-24)$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{120},1})(-12)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{8},\overline{10}})(12)
\oplus({\bf 1,20''})(24)$\\
%
${\bf 495}$&=&
$({\bf 70,1})(16)
\oplus({\bf 56,4})(4)
\oplus({\bf 28,6})(-8)
\oplus({\bf 8,\overline{4}})(-20)
\oplus({\bf 1,1})(-32)$\\
%
${\bf \overline{495}}$&=&
$({\bf 70,1})(-16)
\oplus({\bf \overline{56},\overline{4}})(-4)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{8},4})(20)
\oplus({\bf 1,1})(32)$\\
%
${\bf 572}$&=&
$({\bf 168,1})(12)
\oplus({\bf 36,4})(0)
\oplus({\bf 28,4})(0)
\oplus({\bf 8,10})(-12)
\oplus({\bf 8,6})(-12)
\oplus({\bf 1,\overline{20}})(-24)$\\
%
${\bf \overline{572}}$&=&
$({\bf \overline{168},1})(-12)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{28},\overline{4}})(0)
\oplus({\bf \overline{8},\overline{10}})(12)
\oplus({\bf \overline{8},6})(12)
\oplus({\bf 1,20})(24)$\\
%
${\bf 780}$&=&
$({\bf \overline{8},6})(-20)
\oplus({\bf 63,4})(-8)
\oplus({\bf 1,20})(-8)
\oplus({\bf 1,4})(-8)
\oplus({\bf 216,1})(4)
\oplus({\bf 8,15})(4)
\oplus({\bf 8,1})(4)
\oplus({\bf 28,\overline{4}})(16)$\\
%
${\bf \overline{780}}$&=&
$({\bf 8,6})(20)
\oplus({\bf 63,\overline{4}})(8)
\oplus({\bf 1,\overline{20}})(8)
\oplus({\bf 1,\overline{4}})(8)
\oplus({\bf \overline{216},1})(-4)
\oplus({\bf \overline{8},15})(-4)
\oplus({\bf \overline{8},1})(-4)
\oplus({\bf \overline{28},4})(-16)$\\
%
${\bf 792}$&=&
$({\bf \overline{56},1})(20)
\oplus({\bf 70,4})(8)
\oplus({\bf 56,6})(-4)
\oplus({\bf 28,\overline{4}})(-16)
\oplus({\bf 8,1})(-28)$\\
%
${\bf \overline{792}}$&=&
$({\bf 56,1})(-20)
\oplus({\bf 70,\overline{4}})(-8)
\oplus({\bf \overline{56},6})(4)
\oplus({\bf \overline{28},4})(16)
\oplus({\bf \overline{8},1})(28)$\\
%
${\bf 924}$&=&
$({\bf 36,\overline{4}})(16)
\oplus({\bf 280,1})(4)
\oplus({\bf 8,15})(4)
\oplus({\bf 8,1})(4)
\oplus({\bf 63,4})(-8)
\oplus({\bf 1,36})(-8)
\oplus({\bf 1,4})(-8)
\oplus({\bf \overline{8},10})(-20)$\\
%
${\bf \overline{924}}$&=&
$({\bf \overline{36},4})(-16)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{8},15})(-4)
\oplus({\bf \overline{8},1})(-4)
\oplus({\bf 63,\overline{4}})(8)
\oplus({\bf 1,\overline{36}})(8)
\oplus({\bf 1,\overline{4}})(8)
\oplus({\bf 8,\overline{10}})(20)$\\
%
${\bf 924'}$&=&
$({\bf \overline{28},1})(24)
\oplus({\bf \overline{56},4})(12)
\oplus({\bf 70,6})(0)
\oplus({\bf 56,\overline{4}})(-12)
\oplus({\bf 28,1})(-24)$\\
%
${\bf 1365}$&=&
$({\bf 330,1})(16)
\oplus({\bf 120,4})(4)
\oplus({\bf 36,10})(-8)
\oplus({\bf 8,\overline{20''}})(-20)
\oplus({\bf 1,35})(-32)$\\
%
${\bf \overline{1365}}$&=&
$({\bf \overline{330},1})(-16)
\oplus({\bf \overline{120},\overline{4}})(-4)
\oplus({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{8},20''})(20)
\oplus({\bf 1,\overline{35}})(32)$\\
%
${\bf 1716}$&=&
$({\bf 336,1})(16)
\oplus({\bf 168,4})(4)
\oplus({\bf 36,10})(-8)
\oplus({\bf 28,6})(-8)
\oplus({\bf 8,\overline{20}})(-20)
\oplus({\bf 1,20'})(-32)$\\
%
${\bf \overline{1716}}$&=&
$({\bf \overline{336},1})(-16)
\oplus({\bf \overline{168},\overline{4}})(-4)
\oplus({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{8},20})(20)
\oplus({\bf 1,20'})(32)$\\
%
${\bf 2145}$&=&
$({\bf 378,1})(16)
\oplus({\bf 168,4})(4)
\oplus({\bf 56,4})(4)
\oplus({\bf 36,6})(-8)
\oplus({\bf 28,10})(-8)
\oplus({\bf 28,6})(-8)
\oplus({\bf 8,\overline{20}})(-20)
\oplus({\bf 8,\overline{4}})(-20)
\oplus({\bf 1,15})(-32)$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{378},1})(-16)
\oplus({\bf \overline{168},\overline{4}})(-4)
\oplus({\bf \overline{56},\overline{4}})(-4)
\oplus({\bf \overline{36},6})(8)
\oplus({\bf \overline{28},\overline{10}})(8)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{8},20})(20)
\oplus({\bf \overline{8},4})(20)
\oplus({\bf 1,15})(32)$\\
%
${\bf 2574}$&=&
$({\bf \overline{8},\overline{4}})(-28)
\oplus({\bf 63,6})(-16)
\oplus({\bf 1,\overline{10}})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf 216,4})(-4)
\oplus({\bf 8,20})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 420,1})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 56,\overline{4}})(20)$\\
%
${\bf \overline{2574}}$&=&
$({\bf 8,4})(28)
\oplus({\bf 63,6})(16)
\oplus({\bf 1,10})(16)
\oplus({\bf 1,6})(16)
\oplus({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{8},\overline{20}})(4)
\oplus({\bf \overline{8},\overline{4}})(4)
\oplus({\bf \overline{420},1})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{56},4})(-20)$\\
%
${\bf 3003}$&=&
$({\bf 630,1})(16)
\oplus({\bf 120,4})(4)
\oplus({\bf 168,4})(4)
\oplus({\bf 36,10})(-8)
\oplus({\bf 36,6})(-8)
\oplus({\bf 28,10})(-8)
\oplus({\bf 8,\overline{20''}})(-20)
\oplus({\bf 8,\overline{20}})(-20)
\oplus({\bf 1,45})(-32)$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{630},1})(-16)
\oplus({\bf \overline{120},\overline{4}})(-4)
\oplus({\bf \overline{168},\overline{4}})(-4)
\oplus({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{36},6})(8)
\oplus({\bf \overline{28},\overline{10}})(8)
\oplus({\bf \overline{8},20''})(20)
\oplus({\bf \overline{8},20})(20)
\oplus({\bf 1,\overline{45}})(32)$\\
%
${\bf 4212}$&=&
$({\bf 28,6})(24)
\oplus({\bf 216,\overline{4}})(12)
\oplus({\bf 8,\overline{20}})(12)
\oplus({\bf 8,\overline{4}})(12)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,15})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{216},4})(-12)
\oplus({\bf \overline{8},20})(-12)
\oplus({\bf \overline{8},4})(-12)
\oplus({\bf \overline{28},6})(-24)$\\
%
${\bf 4290}$&=&
$({\bf 120,\overline{4}})(20)
\oplus({\bf 924,1})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 280,4})(-4)
\oplus({\bf 8,36})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 63,10})(-16)
\oplus({\bf 1,70})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf \overline{8},\overline{20''}})(-28)$\\
%
${\bf \overline{4290}}$&=&
$({\bf \overline{120},4})(-20)
\oplus({\bf \overline{924},1})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{280},\overline{4}})(4)
\oplus({\bf \overline{8},\overline{36}})(4)
\oplus({\bf \overline{8},\overline{4}})(4)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 1,\overline{70}})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf 8,20''})(28)$\\
%
${\bf 4368}$&=&
$({\bf \overline{792},1})(20)
\oplus({\bf 330,4})(8)
\oplus({\bf 120,10})(-4)
\oplus({\bf 36,\overline{20''}})(-16)
\oplus({\bf 8,35})(-28)
\oplus({\bf 1,56})(-40)$\\
%
${\bf \overline{4368}}$&=&
$({\bf 792,1})(-20)
\oplus({\bf \overline{330},\overline{4}})(-8)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{36},20''})(16)
\oplus({\bf \overline{8},\overline{35}})(28)
\oplus({\bf 1,\overline{56}})(40)$\\
%
${\bf 5005}$&=&
$({\bf 36,6})(24)
\oplus({\bf 280,\overline{4}})(12)
\oplus({\bf 8,\overline{20}})(12)
\oplus({\bf 8,\overline{4}})(12)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,15})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{216},4})(-12)
\oplus({\bf \overline{8},36})(-12)
\oplus({\bf \overline{8},4})(-12)
\oplus({\bf \overline{28},10})(-24)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{36},6})(-24)
\oplus({\bf \overline{280},4})(-12)
\oplus({\bf \overline{8},20})(-12)
\oplus({\bf \overline{8},4})(-12)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,15})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 216,\overline{4}})(12)
\oplus({\bf 8,\overline{36}})(12)
\oplus({\bf 8,\overline{4}})(12)
\oplus({\bf 28,\overline{10}})(24)$\\
%
${\bf 5148}$&=&
$({\bf \overline{504},1})(20)
\oplus({\bf 378,4})(8)
\oplus({\bf 70,4})(8)
\oplus({\bf 168,6})(-4)
\oplus({\bf 56,10})(-4)
\oplus({\bf 56,6})(-4)
\oplus({\bf 36,\overline{4}})(-16)
\oplus({\bf 28,\overline{20}})(-16)
\oplus({\bf 28,\overline{4}})(-16)
\oplus({\bf 8,15})(-28)
\oplus({\bf 8,1})(-28)
\oplus({\bf 1,4})(-40)$\\
%
${\bf \overline{5148}}$&=&
$({\bf 504,1})(-20)
\oplus({\bf \overline{378},\overline{4}})(-8)
\oplus({\bf 70,\overline{4}})(-8)
\oplus({\bf \overline{168},6})(4)
\oplus({\bf \overline{56},\overline{10}})(4)
\oplus({\bf \overline{56},6})(4)
\oplus({\bf \overline{36},4})(16)
\oplus({\bf \overline{28},20})(16)
\oplus({\bf \overline{28},4})(16)
\oplus({\bf \overline{8},15})(28)
\oplus({\bf \overline{8},1})(28)
\oplus({\bf 1,\overline{4}})(40)$\\
%
${\bf 5720}$&=&
$({\bf \overline{8},1})(-36)
\oplus({\bf 63,\overline{4}})(-24)
\oplus({\bf 1,\overline{4}})(-24)
\oplus({\bf 216,6})(-12)
\oplus({\bf 8,\overline{10}})(-12)
\oplus({\bf 8,6})(-12)
\oplus({\bf 420,4})(0)
\oplus({\bf 28,20})(0)
\oplus({\bf 28,4})(0)
\oplus({\bf 504,1})(12)
\oplus({\bf 56,15})(12)
\oplus({\bf 56,1})(12)
\oplus({\bf 70,\overline{4}})(24)$\\
%
${\bf \overline{5720}}$&=&
$({\bf 8,1})(36)
\oplus({\bf 63,4})(24)
\oplus({\bf 1,4})(24)
\oplus({\bf \overline{216},6})(12)
\oplus({\bf \overline{8},10})(12)
\oplus({\bf \overline{8},6})(12)
\oplus({\bf \overline{420},\overline{4}})(0)
\oplus({\bf \overline{28},\overline{20}})(0)
\oplus({\bf \overline{28},\overline{4}})(0)
\oplus({\bf \overline{504},1})(-12)
\oplus({\bf \overline{56},15})(-12)
\oplus({\bf \overline{56},1})(-12)
\oplus({\bf 70,4})(-24)$\\
%
${\bf 5940}$&=&
$({\bf 36,\overline{10}})(24)
\oplus({\bf 280,\overline{4}})(12)
\oplus({\bf 8,\overline{36}})(12)
\oplus({\bf 8,\overline{4}})(12)
\oplus({\bf 1232,1})(0)
\oplus({\bf 63,15})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{280},4})(-12)
\oplus({\bf \overline{8},36})(-12)
\oplus({\bf \overline{8},4})(-12)
\oplus({\bf \overline{36},10})(-24)$\\
%
${\bf 6720}$&=&
$({\bf 168,\overline{4}})(20)
\oplus({\bf 1280,1})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 280,4})(-4)
\oplus({\bf 216,4})(-4)
\oplus({\bf 8,36})(-4)
\oplus({\bf 8,20})(-4)
\oplus2({\bf 8,4})(-4)
\oplus({\bf 63,10})(-16)
\oplus({\bf 63,6})(-16)
\oplus({\bf 1,64})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf \overline{8},\overline{20}})(-28)$\\
%
${\bf \overline{6720}}$&=&
$({\bf \overline{168},4})(-20)
\oplus({\bf \overline{1280},1})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{280},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{8},\overline{36}})(4)
\oplus({\bf \overline{8},\overline{20}})(4)
\oplus2({\bf \overline{8},\overline{4}})(4)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 63,6})(16)
\oplus({\bf 1,64})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf 1,6})(16)
\oplus({\bf 8,20})(28)$\\
%
${\bf 8580}$&=&
$({\bf \overline{420},1})(24)
\oplus({\bf \overline{504},4})(12)
\oplus({\bf \overline{56},4})(12)
\oplus({\bf 378,6})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 168,\overline{4}})(-12)
\oplus({\bf 56,\overline{20}})(-12)
\oplus({\bf 56,\overline{4}})(-12)
\oplus({\bf 36,1})(-24)
\oplus({\bf 28,15})(-24)
\oplus({\bf 28,1})(-24)
\oplus({\bf 8,4})(-36)$\\
%
${\bf \overline{8580}}$&=&
$({\bf 420,1})(-24)
\oplus({\bf 504,\overline{4}})(-12)
\oplus({\bf 56,\overline{4}})(-12)
\oplus({\bf \overline{378},6})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf \overline{168},4})(12)
\oplus({\bf \overline{56},20})(12)
\oplus({\bf \overline{56},4})(12)
\oplus({\bf \overline{36},1})(24)
\oplus({\bf \overline{28},15})(24)
\oplus({\bf \overline{28},1})(24)
\oplus({\bf \overline{8},\overline{4}})(36)$\\
%
${\bf 8580'}$&=&
$({\bf \overline{1008},1})(20)
\oplus({\bf 336,4})(8)
\oplus({\bf 378,4})(8)
\oplus({\bf 168,10})(-4)
\oplus({\bf 168,6})(-4)
\oplus({\bf 56,6})(-4)
\oplus({\bf 36,\overline{20}})(-16)
\oplus({\bf 28,\overline{20}})(-16)
\oplus({\bf 28,\overline{4}})(-16)
\oplus({\bf 8,20'})(-28)
\oplus({\bf 8,15})(-28)
\oplus({\bf 1,20})(-40)$\\
%
${\bf \overline{8580'}}$&=&
$({\bf 1008,1})(-20)
\oplus({\bf \overline{336},\overline{4}})(-8)
\oplus({\bf \overline{378},\overline{4}})(-8)
\oplus({\bf \overline{168},\overline{10}})(4)
\oplus({\bf \overline{168},6})(4)
\oplus({\bf \overline{56},6})(4)
\oplus({\bf \overline{36},20})(16)
\oplus({\bf \overline{28},20})(16)
\oplus({\bf \overline{28},4})(16)
\oplus({\bf \overline{8},20'})(28)
\oplus({\bf \overline{8},15})(28)
\oplus({\bf 1,\overline{20}})(40)$\\
%
${\bf 9009}$&=&
$({\bf 63,1})(-32)
\oplus({\bf 216,\overline{4}})(-20)
\oplus({\bf 8,\overline{4}})(-20)
\oplus({\bf 420,6})(-8)
\oplus({\bf 28,\overline{10}})(-8)
\oplus({\bf 28,6})(-8)
\oplus({\bf 504,4})(4)
\oplus({\bf 56,20})(4)
\oplus({\bf 56,4})(4)
\oplus({\bf \overline{378},1})(16)
\oplus({\bf 70,15})(16)
\oplus({\bf 70,1})(16)
\oplus({\bf \overline{56},\overline{4}})(28)$\\
%
${\bf \overline{9009}}$&=&
$({\bf 63,1})(32)
\oplus({\bf \overline{216},4})(20)
\oplus({\bf \overline{8},4})(20)
\oplus({\bf \overline{420},6})(8)
\oplus({\bf \overline{28},10})(8)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{504},\overline{4}})(-4)
\oplus({\bf \overline{56},\overline{20}})(-4)
\oplus({\bf \overline{56},\overline{4}})(-4)
\oplus({\bf 378,1})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 70,1})(-16)
\oplus({\bf 56,4})(-28)$\\
%
${\bf 10296}$&=&
$({\bf 216,1})(-28)
\oplus({\bf 420,\overline{4}})(-16)
\oplus({\bf 28,\overline{4}})(-16)
\oplus({\bf 504,6})(-4)
\oplus({\bf 56,\overline{10}})(-4)
\oplus({\bf 56,6})(-4)
\oplus({\bf \overline{378},4})(8)
\oplus({\bf 70,20})(8)
\oplus({\bf 70,4})(8)
\oplus({\bf \overline{168},1})(20)
\oplus({\bf \overline{56},15})(20)
\oplus({\bf \overline{56},1})(20)
\oplus({\bf \overline{28},\overline{4}})(32)$\\
%
${\bf \overline{10296}}$&=&
$({\bf \overline{216},1})(28)
\oplus({\bf \overline{420},4})(16)
\oplus({\bf \overline{28},4})(16)
\oplus({\bf \overline{504},6})(4)
\oplus({\bf \overline{56},10})(4)
\oplus({\bf \overline{56},6})(4)
\oplus({\bf 378,\overline{4}})(-8)
\oplus({\bf 70,\overline{20}})(-8)
\oplus({\bf 70,\overline{4}})(-8)
\oplus({\bf 168,1})(-20)
\oplus({\bf 56,15})(-20)
\oplus({\bf 56,1})(-20)
\oplus({\bf 28,4})(-32)$\\
%
${\bf 12012}$&=&
$({\bf \overline{1512'},1})(20)
\oplus({\bf 630,4})(8)
\oplus({\bf 378,4})(8)
\oplus({\bf 120,6})(-4)
\oplus({\bf 168,10})(-4)
\oplus({\bf 168,6})(-4)
\oplus({\bf 56,10})(-4)
\oplus({\bf 36,\overline{20}})(-16)
\oplus({\bf 36,\overline{4}})(-16)
\oplus({\bf 28,\overline{20''}})(-16)
\oplus({\bf 28,\overline{20}})(-16)
\oplus({\bf 8,45})(-28)
\oplus({\bf 8,15})(-28)
\oplus({\bf 1,36})(-40)$\\
%
${\bf \overline{12012}}$&=&
$({\bf 1512',1})(-20)
\oplus({\bf \overline{630},\overline{4}})(-8)
\oplus({\bf \overline{378},\overline{4}})(-8)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{168},\overline{10}})(4)
\oplus({\bf \overline{168},6})(4)
\oplus({\bf \overline{56},\overline{10}})(4)
\oplus({\bf \overline{36},20})(16)
\oplus({\bf \overline{36},4})(16)
\oplus({\bf \overline{28},20''})(16)
\oplus({\bf \overline{28},20})(16)
\oplus({\bf \overline{8},\overline{45}})(28)
\oplus({\bf \overline{8},15})(28)
\oplus({\bf 1,\overline{36}})(40)$\\
%
${\bf 12012'}$&=&
$({\bf \overline{1680},1})(20)
\oplus({\bf 630,4})(8)
\oplus({\bf 336,4})(8)
\oplus({\bf 120,10})(-4)
\oplus({\bf 168,10})(-4)
\oplus({\bf 168,6})(-4)
\oplus({\bf 36,\overline{20''}})(-16)
\oplus({\bf 36,\overline{20}})(-16)
\oplus({\bf 28,\overline{20}})(-16)
\oplus({\bf 8,45})(-28)
\oplus({\bf 8,20'})(-28)
\oplus({\bf 1,60})(-40)$\\
%
${\bf \overline{12012'}}$&=&
$({\bf 1680,1})(-20)
\oplus({\bf \overline{630},\overline{4}})(-8)
\oplus({\bf \overline{336},\overline{4}})(-8)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{168},\overline{10}})(4)
\oplus({\bf \overline{168},6})(4)
\oplus({\bf \overline{36},20''})(16)
\oplus({\bf \overline{36},20})(16)
\oplus({\bf \overline{28},20})(16)
\oplus({\bf \overline{8},\overline{45}})(28)
\oplus({\bf \overline{8},20'})(28)
\oplus({\bf 1,\overline{60}})(40)$\\
%
${\bf 12012''}$&=&
$({\bf \overline{1848},1})(20)
\oplus({\bf 330,4})(8)
\oplus({\bf 630,4})(8)
\oplus({\bf 120,10})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 168,10})(-4)
\oplus({\bf 36,\overline{20''}})(-16)
\oplus({\bf 36,\overline{20}})(-16)
\oplus({\bf 28,\overline{20''}})(-16)
\oplus({\bf 8,35})(-28)
\oplus({\bf 8,45})(-28)
\oplus({\bf 1,84'})(-40)$\\
%
${\bf \overline{12012''}}$&=&
$({\bf 1848,1})(-20)
\oplus({\bf \overline{330},\overline{4}})(-8)
\oplus({\bf \overline{630},\overline{4}})(-8)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{168},\overline{10}})(4)
\oplus({\bf \overline{36},20''})(16)
\oplus({\bf \overline{36},20})(16)
\oplus({\bf \overline{28},20''})(16)
\oplus({\bf \overline{8},\overline{35}})(28)
\oplus({\bf \overline{8},\overline{45}})(28)
\oplus({\bf 1,\overline{84'}})(40)$\\
%
${\bf 12376}$&=&
$({\bf \overline{1716},1})(24)
\oplus({\bf \overline{792},4})(12)
\oplus({\bf 330,10})(0)
\oplus({\bf 120,\overline{20''}})(-12)
\oplus({\bf 36,35})(-24)
\oplus({\bf 8,56})(-36)
\oplus({\bf 1,84''})(-48)$\\
%
${\bf \overline{12376}}$&=&
$({\bf 1716,1})(-24)
\oplus({\bf 792,\overline{4}})(-12)
\oplus({\bf \overline{330},\overline{10}})(0)
\oplus({\bf \overline{120},20''})(12)
\oplus({\bf \overline{36},\overline{35}})(24)
\oplus({\bf \overline{8},\overline{56}})(36)
\oplus({\bf 1,\overline{84''}})(48)$\\
%
${\bf 13728}$&=&
$({\bf \overline{28},\overline{4}})(-32)
\oplus({\bf \overline{216},6})(-20)
\oplus({\bf \overline{8},\overline{10}})(-20)
\oplus({\bf \overline{8},6})(-20)
\oplus({\bf 720,4})(-8)
\oplus({\bf 63,20})(-8)
\oplus({\bf 63,4})(-8)
\oplus({\bf 1,20})(-8)
\oplus({\bf 1,4})(-8)
\oplus({\bf 1344,1})(4)
\oplus({\bf 216,15})(4)
\oplus({\bf 216,1})(4)
\oplus({\bf 8,20'})(4)
\oplus({\bf 8,15})(4)
\oplus({\bf 8,1})(4)
\oplus({\bf 420,\overline{4}})(16)
\oplus({\bf 28,\overline{20}})(16)
\oplus({\bf 28,\overline{4}})(16)
\oplus({\bf 56,6})(28)$\\
%
${\bf \overline{13728}}$&=&
$({\bf 28,4})(32)
\oplus({\bf 216,6})(20)
\oplus({\bf 8,10})(20)
\oplus({\bf 8,6})(20)
\oplus({\bf 720,\overline{4}})(8)
\oplus({\bf 63,\overline{20}})(8)
\oplus({\bf 63,\overline{4}})(8)
\oplus({\bf 1,\overline{20}})(8)
\oplus({\bf 1,\overline{4}})(8)
\oplus({\bf \overline{1344},1})(-4)
\oplus({\bf \overline{216},15})(-4)
\oplus({\bf \overline{216},1})(-4)
\oplus({\bf \overline{8},20'})(-4)
\oplus({\bf \overline{8},15})(-4)
\oplus({\bf \overline{8},1})(-4)
\oplus({\bf \overline{420},4})(-16)
\oplus({\bf \overline{28},20})(-16)
\oplus({\bf \overline{28},4})(-16)
\oplus({\bf \overline{56},6})(-28)$\\
%
${\bf 15730}$&=&
$({\bf \overline{1176},1})(24)
\oplus({\bf \overline{1008},4})(12)
\oplus({\bf 336,10})(0)
\oplus({\bf 378,6})(0)
\oplus({\bf 168,\overline{20}})(-12)
\oplus({\bf 56,\overline{4}})(-12)
\oplus({\bf 36,20'})(-24)
\oplus({\bf 28,15})(-24)
\oplus({\bf 8,20})(-36)
\oplus({\bf 1,\overline{10}})(-48)$\\
%
${\bf \overline{15730}}$&=&
$({\bf 1176,1})(-24)
\oplus({\bf 1008,\overline{4}})(-12)
\oplus({\bf \overline{336},\overline{10}})(0)
\oplus({\bf \overline{378},6})(0)
\oplus({\bf \overline{168},20})(12)
\oplus({\bf \overline{56},4})(12)
\oplus({\bf \overline{36},20'})(24)
\oplus({\bf \overline{28},15})(24)
\oplus({\bf \overline{8},\overline{20}})(36)
\oplus({\bf 1,10})(48)$\\
%
${\bf 16016}$&=&
$({\bf 330,\overline{4}})(24)
\oplus({\bf 2520'',1})(12)
\oplus({\bf 120,15})(12)
\oplus({\bf 120,1})(12)
\oplus({\bf 924,4})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 280,10})(-12)
\oplus({\bf 8,70})(-12)
\oplus({\bf 8,10})(-12)
\oplus({\bf 63,\overline{20''}})(-24)
\oplus({\bf 1,\overline{120}})(-24)
\oplus({\bf 1,\overline{20''}})(-24)
\oplus({\bf \overline{8},35})(-36)$\\
%
${\bf \overline{16016}}$&=&
$({\bf \overline{330},4})(-24)
\oplus({\bf \overline{2520''},1})(-12)
\oplus({\bf \overline{120},15})(-12)
\oplus({\bf \overline{120},1})(-12)
\oplus({\bf \overline{924},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{280},\overline{10}})(12)
\oplus({\bf \overline{8},\overline{70}})(12)
\oplus({\bf \overline{8},\overline{10}})(12)
\oplus({\bf 63,20''})(24)
\oplus({\bf 1,120})(24)
\oplus({\bf 1,20''})(24)
\oplus({\bf 8,\overline{35}})(36)$\\
%
${\bf 16380}$&=&
$({\bf \overline{36},\overline{4}})(-32)
\oplus({\bf \overline{280},6})(-20)
\oplus({\bf \overline{8},\overline{10}})(-20)
\oplus({\bf \overline{8},6})(-20)
\oplus({\bf \overline{945},4})(-8)
\oplus({\bf 63,20})(-8)
\oplus({\bf 63,4})(-8)
\oplus({\bf 1,20''})(-8)
\oplus({\bf 1,20})(-8)
\oplus({\bf 1800,1})(4)
\oplus({\bf 216,15})(4)
\oplus({\bf 216,1})(4)
\oplus({\bf 8,\overline{45}})(4)
\oplus({\bf 8,15})(4)
\oplus({\bf 420,\overline{4}})(16)
\oplus({\bf 28,\overline{36}})(16)
\oplus({\bf 28,\overline{4}})(16)
\oplus({\bf 56,\overline{10}})(28)$\\
%
${\bf \overline{16380}}$&=&
$({\bf 36,4})(32)
\oplus({\bf 280,6})(20)
\oplus({\bf 8,10})(20)
\oplus({\bf 8,6})(20)
\oplus({\bf 945,\overline{4}})(8)
\oplus({\bf 63,\overline{20}})(8)
\oplus({\bf 63,\overline{4}})(8)
\oplus({\bf 1,\overline{20''}})(8)
\oplus({\bf 1,\overline{20}})(8)
\oplus({\bf \overline{1800},1})(-4)
\oplus({\bf \overline{216},15})(-4)
\oplus({\bf \overline{216},1})(-4)
\oplus({\bf \overline{8},45})(-4)
\oplus({\bf \overline{8},15})(-4)
\oplus({\bf \overline{420},4})(-16)
\oplus({\bf \overline{28},36})(-16)
\oplus({\bf \overline{28},4})(-16)
\oplus({\bf \overline{56},10})(-28)$\\
%
${\bf 20020}$&=&
$({\bf \overline{8},20'})(-36)
\oplus({\bf 63,\overline{20}})(-24)
\oplus({\bf 1,\overline{60}})(-24)
\oplus({\bf 1,\overline{20}})(-24)
\oplus({\bf 280,10})(-12)
\oplus({\bf 216,6})(-12)
\oplus({\bf 8,64})(-12)
\oplus({\bf 8,10})(-12)
\oplus({\bf 8,6})(-12)
\oplus({\bf 1280,4})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 28,20})(0)
\oplus({\bf 28,4})(0)
\oplus({\bf 2520,1})(12)
\oplus({\bf 168,15})(12)
\oplus({\bf 168,1})(12)
\oplus({\bf 336,\overline{4}})(24)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 8,20'})(36)
\oplus({\bf 63,20})(24)
\oplus({\bf 1,60})(24)
\oplus({\bf 1,20})(24)
\oplus({\bf \overline{280},\overline{10}})(12)
\oplus({\bf \overline{216},6})(12)
\oplus({\bf \overline{8},64})(12)
\oplus({\bf \overline{8},\overline{10}})(12)
\oplus({\bf \overline{8},6})(12)
\oplus({\bf \overline{1280},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{28},\overline{20}})(0)
\oplus({\bf \overline{28},\overline{4}})(0)
\oplus({\bf \overline{2520},1})(-12)
\oplus({\bf \overline{168},15})(-12)
\oplus({\bf \overline{168},1})(-12)
\oplus({\bf \overline{336},4})(-24)$\\
%
${\bf 23100}$&=&
$({\bf 120,6})(28)
\oplus({\bf 924,\overline{4}})(16)
\oplus({\bf 36,\overline{20}})(16)
\oplus({\bf 36,\overline{4}})(16)
\oplus({\bf 3080,1})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,1})(4)
\oplus({\bf 8,45})(4)
\oplus({\bf 8,15})(4)
\oplus({\bf 945,4})(-8)
\oplus({\bf 63,36})(-8)
\oplus({\bf 63,4})(-8)
\oplus({\bf 1,84'})(-8)
\oplus({\bf 1,36})(-8)
\oplus({\bf \overline{216},10})(-20)
\oplus({\bf \overline{8},70})(-20)
\oplus({\bf \overline{8},10})(-20)
\oplus({\bf \overline{28},\overline{20''}})(-32)$\\
%
${\bf \overline{23100}}$&=&
$({\bf \overline{120},6})(-28)
\oplus({\bf \overline{924},4})(-16)
\oplus({\bf \overline{36},20})(-16)
\oplus({\bf \overline{36},4})(-16)
\oplus({\bf \overline{3080},1})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{8},\overline{45}})(-4)
\oplus({\bf \overline{8},15})(-4)
\oplus({\bf \overline{945},\overline{4}})(8)
\oplus({\bf 63,\overline{36}})(8)
\oplus({\bf 63,\overline{4}})(8)
\oplus({\bf 1,\overline{84'}})(8)
\oplus({\bf 1,\overline{36}})(8)
\oplus({\bf 216,\overline{10}})(20)
\oplus({\bf 8,\overline{70}})(20)
\oplus({\bf 8,\overline{10}})(20)
\oplus({\bf 28,20''})(32)$\\
%
${\bf 23166}$&=&
$({\bf \overline{1512},1})(24)
\oplus({\bf \overline{1008},4})(12)
\oplus({\bf \overline{504},4})(12)
\oplus({\bf 336,6})(0)
\oplus({\bf 378,10})(0)
\oplus({\bf 378,6})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf 168,\overline{20}})(-12)
\oplus({\bf 168,\overline{4}})(-12)
\oplus({\bf 56,\overline{20}})(-12)
\oplus({\bf 56,\overline{4}})(-12)
\oplus({\bf 36,15})(-24)
\oplus({\bf 28,20'})(-24)
\oplus({\bf 28,15})(-24)
\oplus({\bf 28,1})(-24)
\oplus({\bf 8,20})(-36)
\oplus({\bf 8,4})(-36)
\oplus({\bf 1,6})(-48)$\\
%
${\bf \overline{23166}}$&=&
$({\bf 1512,1})(-24)
\oplus({\bf 1008,\overline{4}})(-12)
\oplus({\bf 504,\overline{4}})(-12)
\oplus({\bf \overline{336},6})(0)
\oplus({\bf \overline{378},\overline{10}})(0)
\oplus({\bf \overline{378},6})(0)
\oplus({\bf 70,6})(0)
\oplus({\bf \overline{168},20})(12)
\oplus({\bf \overline{168},4})(12)
\oplus({\bf \overline{56},20})(12)
\oplus({\bf \overline{56},4})(12)
\oplus({\bf \overline{36},15})(24)
\oplus({\bf \overline{28},20'})(24)
\oplus({\bf \overline{28},15})(24)
\oplus({\bf \overline{28},1})(24)
\oplus({\bf \overline{8},\overline{20}})(36)
\oplus({\bf \overline{8},\overline{4}})(36)
\oplus({\bf 1,6})(48)$\\
%
${\bf 24948}$&=&
$({\bf 378,\overline{4}})(24)
\oplus({\bf 2800,1})(12)
\oplus({\bf 168,15})(12)
\oplus({\bf 168,1})(12)
\oplus({\bf 56,15})(12)
\oplus({\bf 56,1})(12)
\oplus({\bf 1280,4})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 420,4})(0)
\oplus({\bf 28,36})(0)
\oplus({\bf 28,20})(0)
\oplus2({\bf 28,4})(0)
\oplus({\bf 280,6})(-12)
\oplus({\bf 216,10})(-12)
\oplus({\bf 216,6})(-12)
\oplus({\bf 8,64})(-12)
\oplus({\bf 8,10})(-12)
\oplus({\bf 8,\overline{10}})(-12)
\oplus2({\bf 8,6})(-12)
\oplus({\bf 63,\overline{20}})(-24)
\oplus({\bf 63,\overline{4}})(-24)
\oplus({\bf 1,\overline{36}})(-24)
\oplus({\bf 1,\overline{20}})(-24)
\oplus({\bf 1,\overline{4}})(-24)
\oplus({\bf \overline{8},15})(-36)$\\
%
${\bf \overline{24948}}$&=&
$({\bf \overline{378},4})(-24)
\oplus({\bf \overline{2800},1})(-12)
\oplus({\bf \overline{168},15})(-12)
\oplus({\bf \overline{168},1})(-12)
\oplus({\bf \overline{56},15})(-12)
\oplus({\bf \overline{56},1})(-12)
\oplus({\bf \overline{1280},\overline{4}})(0)
\oplus({\bf \overline{420},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{28},\overline{36}})(0)
\oplus({\bf \overline{28},\overline{20}})(0)
\oplus2({\bf \overline{28},\overline{4}})(0)
\oplus({\bf \overline{280},6})(12)
\oplus({\bf \overline{216},\overline{10}})(12)
\oplus({\bf \overline{216},6})(12)
\oplus({\bf \overline{8},64})(12)
\oplus({\bf \overline{8},10})(12)
\oplus({\bf \overline{8},\overline{10}})(12)
\oplus2({\bf \overline{8},6})(12)
\oplus({\bf 63,20})(24)
\oplus({\bf 63,4})(24)
\oplus({\bf 1,36})(24)
\oplus({\bf 1,20})(24)
\oplus({\bf 1,4})(24)
\oplus({\bf 8,15})(36)$\\
%
${\bf 26026}$&=&
$({\bf \overline{2520'},1})(24)
\oplus({\bf \overline{1680},4})(12)
\oplus({\bf 630,10})(0)
\oplus({\bf 336,6})(0)
\oplus({\bf 120,\overline{20''}})(-12)
\oplus({\bf 168,\overline{20}})(-12)
\oplus({\bf 36,45})(-24)
\oplus({\bf 28,20'})(-24)
\oplus({\bf 8,60})(-36)
\oplus({\bf 1,50})(-48)$\\
%
${\bf \overline{26026}}$&=&
$({\bf 2520',1})(-24)
\oplus({\bf 1680,\overline{4}})(-12)
\oplus({\bf \overline{630},\overline{10}})(0)
\oplus({\bf \overline{336},6})(0)
\oplus({\bf \overline{120},20''})(12)
\oplus({\bf \overline{168},20})(12)
\oplus({\bf \overline{36},\overline{45}})(24)
\oplus({\bf \overline{28},20'})(24)
\oplus({\bf \overline{8},\overline{60}})(36)
\oplus({\bf 1,50})(48)$\\
%
${\bf 27456}$&=&
$({\bf 120,\overline{10}})(28)
\oplus({\bf 924,\overline{4}})(16)
\oplus({\bf 36,\overline{36}})(16)
\oplus({\bf 36,\overline{4}})(16)
\oplus({\bf 4032,1})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,1})(4)
\oplus({\bf 8,84})(4)
\oplus({\bf 8,15})(4)
\oplus({\bf 8,1})(4)
\oplus({\bf 1232,4})(-8)
\oplus({\bf 63,36})(-8)
\oplus({\bf 63,4})(-8)
\oplus({\bf 1,160})(-8)
\oplus({\bf 1,36})(-8)
\oplus({\bf 1,4})(-8)
\oplus({\bf \overline{280},10})(-20)
\oplus({\bf \overline{8},70})(-20)
\oplus({\bf \overline{8},10})(-20)
\oplus({\bf \overline{36},\overline{20''}})(-32)$\\
%
${\bf \overline{27456}}$&=&
$({\bf \overline{120},10})(-28)
\oplus({\bf \overline{924},4})(-16)
\oplus({\bf \overline{36},36})(-16)
\oplus({\bf \overline{36},4})(-16)
\oplus({\bf \overline{4032},1})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{8},84})(-4)
\oplus({\bf \overline{8},15})(-4)
\oplus({\bf \overline{8},1})(-4)
\oplus({\bf 1232,\overline{4}})(8)
\oplus({\bf 63,\overline{36}})(8)
\oplus({\bf 63,\overline{4}})(8)
\oplus({\bf 1,\overline{160}})(8)
\oplus({\bf 1,\overline{36}})(8)
\oplus({\bf 1,\overline{4}})(8)
\oplus({\bf 280,\overline{10}})(20)
\oplus({\bf 8,\overline{70}})(20)
\oplus({\bf 8,\overline{10}})(20)
\oplus({\bf 36,20''})(32)$\\
%
${\bf 30030}$&=&
$({\bf \overline{28},1})(-40)
\oplus({\bf \overline{216},\overline{4}})(-28)
\oplus({\bf \overline{8},\overline{4}})(-28)
\oplus({\bf 720,6})(-16)
\oplus({\bf 63,\overline{10}})(-16)
\oplus({\bf 63,6})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf 1344,4})(-4)
\oplus({\bf 216,20})(-4)
\oplus({\bf 216,4})(-4)
\oplus({\bf 8,20})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 1512,1})(8)
\oplus({\bf 420,15})(8)
\oplus({\bf 420,1})(8)
\oplus({\bf 28,20'})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 504,\overline{4}})(20)
\oplus({\bf 56,\overline{20}})(20)
\oplus({\bf 56,\overline{4}})(20)
\oplus({\bf 70,6})(32)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 28,1})(40)
\oplus({\bf 216,4})(28)
\oplus({\bf 8,4})(28)
\oplus({\bf 720,6})(16)
\oplus({\bf 63,10})(16)
\oplus({\bf 63,6})(16)
\oplus({\bf 1,6})(16)
\oplus({\bf \overline{1344},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{20}})(4)
\oplus({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{8},\overline{20}})(4)
\oplus({\bf \overline{8},\overline{4}})(4)
\oplus({\bf \overline{1512},1})(-8)
\oplus({\bf \overline{420},15})(-8)
\oplus({\bf \overline{420},1})(-8)
\oplus({\bf \overline{28},20'})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{504},4})(-20)
\oplus({\bf \overline{56},20})(-20)
\oplus({\bf \overline{56},4})(-20)
\oplus({\bf 70,6})(-32)$\\
%
${\bf 30030'}$&=&
$({\bf \overline{2100},1})(24)
\oplus({\bf \overline{1512'},4})(12)
\oplus({\bf \overline{504},4})(12)
\oplus({\bf 630,6})(0)
\oplus({\bf 378,10})(0)
\oplus({\bf 378,6})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 120,\overline{4}})(-12)
\oplus({\bf 168,\overline{20}})(-12)
\oplus({\bf 168,\overline{4}})(-12)
\oplus({\bf 56,\overline{20''}})(-12)
\oplus({\bf 56,\overline{20}})(-12)
\oplus({\bf 36,15})(-24)
\oplus({\bf 36,1})(-24)
\oplus({\bf 28,45})(-24)
\oplus({\bf 28,15})(-24)
\oplus({\bf 8,36})(-36)
\oplus({\bf 8,4})(-36)
\oplus({\bf 1,10})(-48)$\\
%
${\bf \overline{30030'}}$&=&
$({\bf 2100,1})(-24)
\oplus({\bf 1512',\overline{4}})(-12)
\oplus({\bf 504,\overline{4}})(-12)
\oplus({\bf \overline{630},6})(0)
\oplus({\bf \overline{378},\overline{10}})(0)
\oplus({\bf \overline{378},6})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus({\bf \overline{120},4})(12)
\oplus({\bf \overline{168},20})(12)
\oplus({\bf \overline{168},4})(12)
\oplus({\bf \overline{56},20''})(12)
\oplus({\bf \overline{56},20})(12)
\oplus({\bf \overline{36},15})(24)
\oplus({\bf \overline{36},1})(24)
\oplus({\bf \overline{28},\overline{45}})(24)
\oplus({\bf \overline{28},15})(24)
\oplus({\bf \overline{8},\overline{36}})(36)
\oplus({\bf \overline{8},\overline{4}})(36)
\oplus({\bf 1,\overline{10}})(48)$\\
%
${\bf 31824}$&=&
$({\bf 3432,1})(-28)
\oplus({\bf 1716,\overline{4}})(-16)
\oplus({\bf 792,\overline{10}})(-4)
\oplus({\bf \overline{330},20''})(8)
\oplus({\bf \overline{120},\overline{35}})(20)
\oplus({\bf \overline{36},\overline{56}})(32)
\oplus({\bf \overline{8},\overline{84''}})(44)
\oplus({\bf 1,120'})(56)$\\
%
${\bf \overline{31824}}$&=&
$({\bf \overline{3432},1})(28)
\oplus({\bf \overline{1716},4})(16)
\oplus({\bf \overline{792},10})(4)
\oplus({\bf 330,\overline{20''}})(-8)
\oplus({\bf 120,35})(-20)
\oplus({\bf 36,56})(-32)
\oplus({\bf 8,84''})(-44)
\oplus({\bf 1,\overline{120'}})(-56)$\\
%
${\bf 35100}$&=&
$({\bf 630,\overline{4}})(24)
\oplus({\bf 4752,1})(12)
\oplus({\bf 120,15})(12)
\oplus({\bf 120,1})(12)
\oplus({\bf 168,15})(12)
\oplus({\bf 168,1})(12)
\oplus({\bf 924,4})(0)
\oplus({\bf 1280,4})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,20})(0)
\oplus2({\bf 36,4})(0)
\oplus({\bf 28,36})(0)
\oplus({\bf 28,4})(0)
\oplus({\bf 280,10})(-12)
\oplus({\bf 280,6})(-12)
\oplus({\bf 216,10})(-12)
\oplus({\bf 8,70})(-12)
\oplus({\bf 8,64})(-12)
\oplus2({\bf 8,10})(-12)
\oplus({\bf 8,6})(-12)
\oplus({\bf 63,\overline{20''}})(-24)
\oplus({\bf 63,\overline{20}})(-24)
\oplus({\bf 1,\overline{140}})(-24)
\oplus({\bf 1,\overline{20''}})(-24)
\oplus({\bf 1,\overline{20}})(-24)
\oplus({\bf \overline{8},45})(-36)$\\
%
${\bf \overline{35100}}$&=&
$({\bf \overline{630},4})(-24)
\oplus({\bf \overline{4752},1})(-12)
\oplus({\bf \overline{120},15})(-12)
\oplus({\bf \overline{120},1})(-12)
\oplus({\bf \overline{168},15})(-12)
\oplus({\bf \overline{168},1})(-12)
\oplus({\bf \overline{924},\overline{4}})(0)
\oplus({\bf \overline{1280},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus2({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{28},\overline{36}})(0)
\oplus({\bf \overline{28},\overline{4}})(0)
\oplus({\bf \overline{280},\overline{10}})(12)
\oplus({\bf \overline{280},6})(12)
\oplus({\bf \overline{216},\overline{10}})(12)
\oplus({\bf \overline{8},\overline{70}})(12)
\oplus({\bf \overline{8},64})(12)
\oplus2({\bf \overline{8},\overline{10}})(12)
\oplus({\bf \overline{8},6})(12)
\oplus({\bf 63,20''})(24)
\oplus({\bf 63,20})(24)
\oplus({\bf 1,140})(24)
\oplus({\bf 1,20''})(24)
\oplus({\bf 1,20})(24)
\oplus({\bf 8,\overline{45}})(36)$\\
%
${\bf 36036}$&=&
$({\bf 168,6})(28)
\oplus({\bf 1280,\overline{4}})(16)
\oplus({\bf 36,\overline{20}})(16)
\oplus({\bf 36,\overline{4}})(16)
\oplus({\bf 28,\overline{20}})(16)
\oplus({\bf 28,\overline{4}})(16)
\oplus({\bf 4200,1})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,1})(4)
\oplus({\bf 216,15})(4)
\oplus({\bf 216,1})(4)
\oplus({\bf 8,45})(4)
\oplus({\bf 8,20'})(4)
\oplus2({\bf 8,15})(4)
\oplus({\bf 8,1})(4)
\oplus({\bf 945,4})(-8)
\oplus({\bf 720,4})(-8)
\oplus({\bf 63,36})(-8)
\oplus({\bf 63,20})(-8)
\oplus2({\bf 63,4})(-8)
\oplus({\bf 1,60})(-8)
\oplus({\bf 1,36})(-8)
\oplus({\bf 1,20})(-8)
\oplus({\bf 1,4})(-8)
\oplus({\bf \overline{216},10})(-20)
\oplus({\bf \overline{216},6})(-20)
\oplus({\bf \overline{8},64})(-20)
\oplus({\bf \overline{8},10})(-20)
\oplus({\bf \overline{8},6})(-20)
\oplus({\bf \overline{28},\overline{20}})(-32)$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{168},6})(-28)
\oplus({\bf \overline{1280},4})(-16)
\oplus({\bf \overline{36},20})(-16)
\oplus({\bf \overline{36},4})(-16)
\oplus({\bf \overline{28},20})(-16)
\oplus({\bf \overline{28},4})(-16)
\oplus({\bf \overline{4200},1})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{216},15})(-4)
\oplus({\bf \overline{216},1})(-4)
\oplus({\bf \overline{8},\overline{45}})(-4)
\oplus({\bf \overline{8},20'})(-4)
\oplus2({\bf \overline{8},15})(-4)
\oplus({\bf \overline{8},1})(-4)
\oplus({\bf \overline{945},\overline{4}})(8)
\oplus({\bf 720,\overline{4}})(8)
\oplus({\bf 63,\overline{36}})(8)
\oplus({\bf 63,\overline{20}})(8)
\oplus2({\bf 63,\overline{4}})(8)
\oplus({\bf 1,\overline{60}})(8)
\oplus({\bf 1,\overline{36}})(8)
\oplus({\bf 1,\overline{20}})(8)
\oplus({\bf 1,\overline{4}})(8)
\oplus({\bf 216,\overline{10}})(20)
\oplus({\bf 216,6})(20)
\oplus({\bf 8,64})(20)
\oplus({\bf 8,\overline{10}})(20)
\oplus({\bf 8,6})(20)
\oplus({\bf 28,20})(32)$\\
%
${\bf 36036'}$&=&
$({\bf \overline{36},1})(-40)
\oplus({\bf \overline{280},\overline{4}})(-28)
\oplus({\bf \overline{8},\overline{4}})(-28)
\oplus({\bf \overline{945},6})(-16)
\oplus({\bf 63,\overline{10}})(-16)
\oplus({\bf 63,6})(-16)
\oplus({\bf 1,\overline{10}})(-16)
\oplus({\bf 1800,4})(-4)
\oplus({\bf 216,20})(-4)
\oplus({\bf 216,4})(-4)
\oplus({\bf 8,20''})(-4)
\oplus({\bf 8,20})(-4)
\oplus({\bf 2100,1})(8)
\oplus({\bf 420,15})(8)
\oplus({\bf 420,1})(8)
\oplus({\bf 28,\overline{45}})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 504,\overline{4}})(20)
\oplus({\bf 56,\overline{36}})(20)
\oplus({\bf 56,\overline{4}})(20)
\oplus({\bf 70,\overline{10}})(32)$\\
%
${\bf \overline{36036'}}$&=&
$({\bf 36,1})(40)
\oplus({\bf 280,4})(28)
\oplus({\bf 8,4})(28)
\oplus({\bf 945,6})(16)
\oplus({\bf 63,10})(16)
\oplus({\bf 63,6})(16)
\oplus({\bf 1,10})(16)
\oplus({\bf \overline{1800},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{20}})(4)
\oplus({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{8},\overline{20''}})(4)
\oplus({\bf \overline{8},\overline{20}})(4)
\oplus({\bf \overline{2100},1})(-8)
\oplus({\bf \overline{420},15})(-8)
\oplus({\bf \overline{420},1})(-8)
\oplus({\bf \overline{28},45})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{504},4})(-20)
\oplus({\bf \overline{56},36})(-20)
\oplus({\bf \overline{56},4})(-20)
\oplus({\bf 70,10})(-32)$\\
%
${\bf 40040}$&=&
$({\bf \overline{4620'},1})(24)
\oplus({\bf \overline{792},4})(12)
\oplus({\bf \overline{1848},4})(12)
\oplus({\bf 330,10})(0)
\oplus({\bf 330,6})(0)
\oplus({\bf 630,10})(0)
\oplus({\bf 120,\overline{20''}})(-12)
\oplus({\bf 120,\overline{20}})(-12)
\oplus({\bf 168,\overline{20''}})(-12)
\oplus({\bf 36,35})(-24)
\oplus({\bf 36,45})(-24)
\oplus({\bf 28,35})(-24)
\oplus({\bf 8,56})(-36)
\oplus({\bf 8,84'})(-36)
\oplus({\bf 1,140''})(-48)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 4620',1})(-24)
\oplus({\bf 792,\overline{4}})(-12)
\oplus({\bf 1848,\overline{4}})(-12)
\oplus({\bf \overline{330},\overline{10}})(0)
\oplus({\bf \overline{330},6})(0)
\oplus({\bf \overline{630},\overline{10}})(0)
\oplus({\bf \overline{120},20''})(12)
\oplus({\bf \overline{120},20})(12)
\oplus({\bf \overline{168},20''})(12)
\oplus({\bf \overline{36},\overline{35}})(24)
\oplus({\bf \overline{36},\overline{45}})(24)
\oplus({\bf \overline{28},\overline{35}})(24)
\oplus({\bf \overline{8},\overline{56}})(36)
\oplus({\bf \overline{8},\overline{84'}})(36)
\oplus({\bf 1,\overline{140''}})(48)$\\
%
${\bf 41184}$&=&
$({\bf 1344,1})(-28)
\oplus({\bf 1512,\overline{4}})(-16)
\oplus({\bf 420,\overline{4}})(-16)
\oplus({\bf 1008,6})(-4)
\oplus({\bf 504,\overline{10}})(-4)
\oplus({\bf 504,6})(-4)
\oplus({\bf 56,6})(-4)
\oplus({\bf \overline{336},4})(8)
\oplus({\bf \overline{378},20})(8)
\oplus({\bf \overline{378},4})(8)
\oplus({\bf 70,20})(8)
\oplus({\bf 70,4})(8)
\oplus({\bf \overline{168},15})(20)
\oplus({\bf \overline{168},1})(20)
\oplus({\bf \overline{56},20'})(20)
\oplus({\bf \overline{56},15})(20)
\oplus({\bf \overline{56},1})(20)
\oplus({\bf \overline{36},\overline{4}})(32)
\oplus({\bf \overline{28},\overline{20}})(32)
\oplus({\bf \overline{28},\overline{4}})(32)
\oplus({\bf \overline{8},6})(44)$\\
%
${\bf \overline{41184}}$&=&
$({\bf \overline{1344},1})(28)
\oplus({\bf \overline{1512},4})(16)
\oplus({\bf \overline{420},4})(16)
\oplus({\bf \overline{1008},6})(4)
\oplus({\bf \overline{504},10})(4)
\oplus({\bf \overline{504},6})(4)
\oplus({\bf \overline{56},6})(4)
\oplus({\bf 336,\overline{4}})(-8)
\oplus({\bf 378,\overline{20}})(-8)
\oplus({\bf 378,\overline{4}})(-8)
\oplus({\bf 70,\overline{20}})(-8)
\oplus({\bf 70,\overline{4}})(-8)
\oplus({\bf 168,15})(-20)
\oplus({\bf 168,1})(-20)
\oplus({\bf 56,20'})(-20)
\oplus({\bf 56,15})(-20)
\oplus({\bf 56,1})(-20)
\oplus({\bf 36,4})(-32)
\oplus({\bf 28,20})(-32)
\oplus({\bf 28,4})(-32)
\oplus({\bf 8,6})(-44)$\\
%
${\bf 42900}$&=&
$({\bf \overline{36},\overline{20}})(-32)
\oplus({\bf \overline{280},10})(-20)
\oplus({\bf \overline{280},6})(-20)
\oplus({\bf \overline{8},64})(-20)
\oplus({\bf \overline{8},10})(-20)
\oplus({\bf \overline{8},6})(-20)
\oplus({\bf 1232,4})(-8)
\oplus({\bf \overline{945},4})(-8)
\oplus({\bf 63,36})(-8)
\oplus({\bf 63,20})(-8)
\oplus2({\bf 63,4})(-8)
\oplus({\bf 1,140})(-8)
\oplus({\bf 1,36})(-8)
\oplus({\bf 1,20})(-8)
\oplus({\bf 1,4})(-8)
\oplus({\bf 5544,1})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 280,1})(4)
\oplus({\bf 216,15})(4)
\oplus({\bf 216,1})(4)
\oplus({\bf 8,84})(4)
\oplus({\bf 8,\overline{45}})(4)
\oplus2({\bf 8,15})(4)
\oplus({\bf 8,1})(4)
\oplus({\bf 1280,\overline{4}})(16)
\oplus({\bf 36,\overline{36}})(16)
\oplus({\bf 36,\overline{4}})(16)
\oplus({\bf 28,\overline{36}})(16)
\oplus({\bf 28,\overline{4}})(16)
\oplus({\bf 168,\overline{10}})(28)$\\
%
${\bf \overline{42900}}$&=&
$({\bf 36,20})(32)
\oplus({\bf 280,\overline{10}})(20)
\oplus({\bf 280,6})(20)
\oplus({\bf 8,64})(20)
\oplus({\bf 8,\overline{10}})(20)
\oplus({\bf 8,6})(20)
\oplus({\bf 1232,\overline{4}})(8)
\oplus({\bf 945,\overline{4}})(8)
\oplus({\bf 63,\overline{36}})(8)
\oplus({\bf 63,\overline{20}})(8)
\oplus2({\bf 63,\overline{4}})(8)
\oplus({\bf 1,\overline{140}})(8)
\oplus({\bf 1,\overline{36}})(8)
\oplus({\bf 1,\overline{20}})(8)
\oplus({\bf 1,\overline{4}})(8)
\oplus({\bf \overline{5544},1})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{280},1})(-4)
\oplus({\bf \overline{216},15})(-4)
\oplus({\bf \overline{216},1})(-4)
\oplus({\bf \overline{8},84})(-4)
\oplus({\bf \overline{8},45})(-4)
\oplus2({\bf \overline{8},15})(-4)
\oplus({\bf \overline{8},1})(-4)
\oplus({\bf \overline{1280},4})(-16)
\oplus({\bf \overline{36},36})(-16)
\oplus({\bf \overline{36},4})(-16)
\oplus({\bf \overline{28},36})(-16)
\oplus({\bf \overline{28},4})(-16)
\oplus({\bf \overline{168},10})(-28)$\\
%
${\bf 44044}$&=&
$({\bf 56,4})(36)
\oplus({\bf 420,6})(24)
\oplus({\bf 28,10})(24)
\oplus({\bf 28,6})(24)
\oplus({\bf 1344,\overline{4}})(12)
\oplus({\bf 216,\overline{20}})(12)
\oplus({\bf 216,\overline{4}})(12)
\oplus({\bf 8,\overline{20}})(12)
\oplus({\bf 8,\overline{4}})(12)
\oplus({\bf 2352,1})(0)
\oplus({\bf 720,15})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,20'})(0)
\oplus({\bf 63,15})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1344},4})(-12)
\oplus({\bf \overline{216},20})(-12)
\oplus({\bf \overline{216},4})(-12)
\oplus({\bf \overline{8},20})(-12)
\oplus({\bf \overline{8},4})(-12)
\oplus({\bf \overline{420},6})(-24)
\oplus({\bf \overline{28},\overline{10}})(-24)
\oplus({\bf \overline{28},6})(-24)
\oplus({\bf \overline{56},\overline{4}})(-36)$\\
%
${\bf 46332}$&=&
$({\bf \overline{216},1})(-36)
\oplus({\bf 720,\overline{4}})(-24)
\oplus({\bf 63,\overline{4}})(-24)
\oplus({\bf 1344,6})(-12)
\oplus({\bf 216,\overline{10}})(-12)
\oplus({\bf 216,6})(-12)
\oplus({\bf 8,6})(-12)
\oplus({\bf 1512,4})(0)
\oplus({\bf 420,20})(0)
\oplus({\bf 420,4})(0)
\oplus({\bf 28,20})(0)
\oplus({\bf 28,4})(0)
\oplus({\bf 1008,1})(12)
\oplus({\bf 504,15})(12)
\oplus({\bf 504,1})(12)
\oplus({\bf 56,20'})(12)
\oplus({\bf 56,15})(12)
\oplus({\bf 56,1})(12)
\oplus({\bf \overline{378},\overline{4}})(24)
\oplus({\bf 70,\overline{20}})(24)
\oplus({\bf 70,\overline{4}})(24)
\oplus({\bf \overline{56},6})(36)$\\
%
${\bf \overline{46332}}$&=&
$({\bf 216,1})(36)
\oplus({\bf 720,4})(24)
\oplus({\bf 63,4})(24)
\oplus({\bf \overline{1344},6})(12)
\oplus({\bf \overline{216},10})(12)
\oplus({\bf \overline{216},6})(12)
\oplus({\bf \overline{8},6})(12)
\oplus({\bf \overline{1512},\overline{4}})(0)
\oplus({\bf \overline{420},\overline{20}})(0)
\oplus({\bf \overline{420},\overline{4}})(0)
\oplus({\bf \overline{28},\overline{20}})(0)
\oplus({\bf \overline{28},\overline{4}})(0)
\oplus({\bf \overline{1008},1})(-12)
\oplus({\bf \overline{504},15})(-12)
\oplus({\bf \overline{504},1})(-12)
\oplus({\bf \overline{56},20'})(-12)
\oplus({\bf \overline{56},15})(-12)
\oplus({\bf \overline{56},1})(-12)
\oplus({\bf 378,4})(-24)
\oplus({\bf 70,20})(-24)
\oplus({\bf 70,4})(-24)
\oplus({\bf 56,6})(-36)$\\
%
${\bf 50050}$&=&
$({\bf \overline{4620},1})(24)
\oplus({\bf \overline{1848},4})(12)
\oplus({\bf \overline{1512'},4})(12)
\oplus({\bf 330,6})(0)
\oplus({\bf 630,10})(0)
\oplus({\bf 630,6})(0)
\oplus({\bf 378,10})(0)
\oplus({\bf 120,\overline{20}})(-12)
\oplus({\bf 120,\overline{4}})(-12)
\oplus({\bf 168,\overline{20''}})(-12)
\oplus({\bf 168,\overline{20}})(-12)
\oplus({\bf 56,\overline{20''}})(-12)
\oplus({\bf 36,45})(-24)
\oplus({\bf 36,15})(-24)
\oplus({\bf 28,35})(-24)
\oplus({\bf 28,45})(-24)
\oplus({\bf 8,84'})(-36)
\oplus({\bf 8,36})(-36)
\oplus({\bf 1,70})(-48)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 4620,1})(-24)
\oplus({\bf 1848,\overline{4}})(-12)
\oplus({\bf 1512',\overline{4}})(-12)
\oplus({\bf \overline{330},6})(0)
\oplus({\bf \overline{630},\overline{10}})(0)
\oplus({\bf \overline{630},6})(0)
\oplus({\bf \overline{378},\overline{10}})(0)
\oplus({\bf \overline{120},20})(12)
\oplus({\bf \overline{120},4})(12)
\oplus({\bf \overline{168},20''})(12)
\oplus({\bf \overline{168},20})(12)
\oplus({\bf \overline{56},20''})(12)
\oplus({\bf \overline{36},\overline{45}})(24)
\oplus({\bf \overline{36},15})(24)
\oplus({\bf \overline{28},\overline{35}})(24)
\oplus({\bf \overline{28},\overline{45}})(24)
\oplus({\bf \overline{8},\overline{84'}})(36)
\oplus({\bf \overline{8},\overline{36}})(36)
\oplus({\bf 1,\overline{70}})(48)$\\
%
${\bf 51051}$&=&
$({\bf \overline{792},\overline{4}})(28)
\oplus({\bf 6006,1})(16)
\oplus({\bf 330,15})(16)
\oplus({\bf 330,1})(16)
\oplus({\bf 2520'',4})(4)
\oplus({\bf 120,36})(4)
\oplus({\bf 120,4})(4)
\oplus({\bf 924,10})(-8)
\oplus({\bf 36,70})(-8)
\oplus({\bf 36,10})(-8)
\oplus({\bf 280,\overline{20''}})(-20)
\oplus({\bf 8,\overline{120}})(-20)
\oplus({\bf 8,\overline{20''}})(-20)
\oplus({\bf 63,35})(-32)
\oplus({\bf 1,189})(-32)
\oplus({\bf 1,35})(-32)
\oplus({\bf \overline{8},56})(-44)$\\
%
${\bf \overline{51051}}$&=&
$({\bf 792,4})(-28)
\oplus({\bf \overline{6006},1})(-16)
\oplus({\bf \overline{330},15})(-16)
\oplus({\bf \overline{330},1})(-16)
\oplus({\bf \overline{2520''},\overline{4}})(-4)
\oplus({\bf \overline{120},\overline{36}})(-4)
\oplus({\bf \overline{120},\overline{4}})(-4)
\oplus({\bf \overline{924},\overline{10}})(8)
\oplus({\bf \overline{36},\overline{70}})(8)
\oplus({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{280},20''})(20)
\oplus({\bf \overline{8},120})(20)
\oplus({\bf \overline{8},20''})(20)
\oplus({\bf 63,\overline{35}})(32)
\oplus({\bf 1,\overline{189}})(32)
\oplus({\bf 1,\overline{35}})(32)
\oplus({\bf 8,\overline{56}})(44)$\\
%
${\bf 51480}$&=&
$({\bf 720,1})(-32)
\oplus({\bf 1344,\overline{4}})(-20)
\oplus({\bf 216,\overline{4}})(-20)
\oplus({\bf 1512,6})(-8)
\oplus({\bf 420,\overline{10}})(-8)
\oplus({\bf 420,6})(-8)
\oplus({\bf 28,6})(-8)
\oplus({\bf 1008,4})(4)
\oplus({\bf 504,20})(4)
\oplus({\bf 504,4})(4)
\oplus({\bf 56,20})(4)
\oplus({\bf 56,4})(4)
\oplus({\bf \overline{336},1})(16)
\oplus({\bf \overline{378},15})(16)
\oplus({\bf \overline{378},1})(16)
\oplus({\bf 70,20'})(16)
\oplus({\bf 70,15})(16)
\oplus({\bf 70,1})(16)
\oplus({\bf \overline{168},\overline{4}})(28)
\oplus({\bf \overline{56},\overline{20}})(28)
\oplus({\bf \overline{56},\overline{4}})(28)
\oplus({\bf \overline{28},6})(40)$\\
%
${\bf \overline{51480}}$&=&
$({\bf 720,1})(32)
\oplus({\bf \overline{1344},4})(20)
\oplus({\bf \overline{216},4})(20)
\oplus({\bf \overline{1512},6})(8)
\oplus({\bf \overline{420},10})(8)
\oplus({\bf \overline{420},6})(8)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{1008},\overline{4}})(-4)
\oplus({\bf \overline{504},\overline{20}})(-4)
\oplus({\bf \overline{504},\overline{4}})(-4)
\oplus({\bf \overline{56},\overline{20}})(-4)
\oplus({\bf \overline{56},\overline{4}})(-4)
\oplus({\bf 336,1})(-16)
\oplus({\bf 378,15})(-16)
\oplus({\bf 378,1})(-16)
\oplus({\bf 70,20'})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 70,1})(-16)
\oplus({\bf 168,4})(-28)
\oplus({\bf 56,20})(-28)
\oplus({\bf 56,4})(-28)
\oplus({\bf 28,6})(-40)$\\
%
${\bf 51480'}$&=&
$({\bf 1800,1})(-28)
\oplus({\bf 2100,\overline{4}})(-16)
\oplus({\bf 420,\overline{4}})(-16)
\oplus({\bf 1512',6})(-4)
\oplus({\bf 504,\overline{10}})(-4)
\oplus({\bf 504,6})(-4)
\oplus({\bf 56,\overline{10}})(-4)
\oplus({\bf \overline{630},4})(8)
\oplus({\bf \overline{378},20})(8)
\oplus({\bf \overline{378},4})(8)
\oplus({\bf 70,20''})(8)
\oplus({\bf 70,20})(8)
\oplus({\bf \overline{120},1})(20)
\oplus({\bf \overline{168},15})(20)
\oplus({\bf \overline{168},1})(20)
\oplus({\bf \overline{56},\overline{45}})(20)
\oplus({\bf \overline{56},15})(20)
\oplus({\bf \overline{36},\overline{4}})(32)
\oplus({\bf \overline{28},\overline{36}})(32)
\oplus({\bf \overline{28},\overline{4}})(32)
\oplus({\bf \overline{8},\overline{10}})(44)$\\
%
${\bf \overline{51480'}}$&=&
$({\bf \overline{1800},1})(28)
\oplus({\bf \overline{2100},4})(16)
\oplus({\bf \overline{420},4})(16)
\oplus({\bf \overline{1512'},6})(4)
\oplus({\bf \overline{504},10})(4)
\oplus({\bf \overline{504},6})(4)
\oplus({\bf \overline{56},10})(4)
\oplus({\bf 630,\overline{4}})(-8)
\oplus({\bf 378,\overline{20}})(-8)
\oplus({\bf 378,\overline{4}})(-8)
\oplus({\bf 70,\overline{20''}})(-8)
\oplus({\bf 70,\overline{20}})(-8)
\oplus({\bf 120,1})(-20)
\oplus({\bf 168,15})(-20)
\oplus({\bf 168,1})(-20)
\oplus({\bf 56,45})(-20)
\oplus({\bf 56,15})(-20)
\oplus({\bf 36,4})(-32)
\oplus({\bf 28,36})(-32)
\oplus({\bf 28,4})(-32)
\oplus({\bf 8,10})(-44)$\\
%
${\bf 54054}$&=&
$({\bf \overline{5544'},1})(24)
\oplus({\bf \overline{1848},4})(12)
\oplus({\bf \overline{1680},4})(12)
\oplus({\bf 330,10})(0)
\oplus({\bf 630,10})(0)
\oplus({\bf 630,6})(0)
\oplus({\bf 336,10})(0)
\oplus({\bf 120,\overline{20''}})(-12)
\oplus({\bf 120,\overline{20}})(-12)
\oplus({\bf 168,\overline{20''}})(-12)
\oplus({\bf 168,\overline{20}})(-12)
\oplus({\bf 36,35})(-24)
\oplus({\bf 36,45})(-24)
\oplus({\bf 36,20'})(-24)
\oplus({\bf 28,45})(-24)
\oplus({\bf 8,84'})(-36)
\oplus({\bf 8,60})(-36)
\oplus({\bf 1,126})(-48)$\\
%
${\bf \overline{54054}}$&=&
$({\bf 5544',1})(-24)
\oplus({\bf 1848,\overline{4}})(-12)
\oplus({\bf 1680,\overline{4}})(-12)
\oplus({\bf \overline{330},\overline{10}})(0)
\oplus({\bf \overline{630},\overline{10}})(0)
\oplus({\bf \overline{630},6})(0)
\oplus({\bf \overline{336},\overline{10}})(0)
\oplus({\bf \overline{120},20''})(12)
\oplus({\bf \overline{120},20})(12)
\oplus({\bf \overline{168},20''})(12)
\oplus({\bf \overline{168},20})(12)
\oplus({\bf \overline{36},\overline{35}})(24)
\oplus({\bf \overline{36},\overline{45}})(24)
\oplus({\bf \overline{36},20'})(24)
\oplus({\bf \overline{28},\overline{45}})(24)
\oplus({\bf \overline{8},\overline{84'}})(36)
\oplus({\bf \overline{8},\overline{60}})(36)
\oplus({\bf 1,\overline{126}})(48)$\\
%
${\bf 56056}$&=&
$({\bf \overline{280},1})(-36)
\oplus({\bf \overline{945},\overline{4}})(-24)
\oplus({\bf 63,\overline{4}})(-24)
\oplus({\bf 1800,6})(-12)
\oplus({\bf 216,\overline{10}})(-12)
\oplus({\bf 216,6})(-12)
\oplus({\bf 8,\overline{10}})(-12)
\oplus({\bf 2100,4})(0)
\oplus({\bf 420,20})(0)
\oplus({\bf 420,4})(0)
\oplus({\bf 28,20''})(0)
\oplus({\bf 28,20})(0)
\oplus({\bf 1512',1})(12)
\oplus({\bf 504,15})(12)
\oplus({\bf 504,1})(12)
\oplus({\bf 56,\overline{45}})(12)
\oplus({\bf 56,15})(12)
\oplus({\bf \overline{378},\overline{4}})(24)
\oplus({\bf 70,\overline{36}})(24)
\oplus({\bf 70,\overline{4}})(24)
\oplus({\bf \overline{56},\overline{10}})(36)$\\
%
${\bf \overline{56056}}$&=&
$({\bf 280,1})(36)
\oplus({\bf 945,4})(24)
\oplus({\bf 63,4})(24)
\oplus({\bf \overline{1800},6})(12)
\oplus({\bf \overline{216},10})(12)
\oplus({\bf \overline{216},6})(12)
\oplus({\bf \overline{8},10})(12)
\oplus({\bf \overline{2100},\overline{4}})(0)
\oplus({\bf \overline{420},\overline{20}})(0)
\oplus({\bf \overline{420},\overline{4}})(0)
\oplus({\bf \overline{28},\overline{20''}})(0)
\oplus({\bf \overline{28},\overline{20}})(0)
\oplus({\bf \overline{1512'},1})(-12)
\oplus({\bf \overline{504},15})(-12)
\oplus({\bf \overline{504},1})(-12)
\oplus({\bf \overline{56},45})(-12)
\oplus({\bf \overline{56},15})(-12)
\oplus({\bf 378,4})(-24)
\oplus({\bf 70,36})(-24)
\oplus({\bf 70,4})(-24)
\oplus({\bf 56,10})(-36)$\\
%
${\bf 56628}$&=&
$({\bf 2352',1})(-28)
\oplus({\bf 1176,\overline{4}})(-16)
\oplus({\bf 1512,\overline{4}})(-16)
\oplus({\bf 1008,\overline{10}})(-4)
\oplus({\bf 1008,6})(-4)
\oplus({\bf 504,6})(-4)
\oplus({\bf \overline{336},20})(8)
\oplus({\bf \overline{378},20})(8)
\oplus({\bf \overline{378},4})(8)
\oplus({\bf 70,4})(8)
\oplus({\bf \overline{168},20'})(20)
\oplus({\bf \overline{168},15})(20)
\oplus({\bf \overline{56},15})(20)
\oplus({\bf \overline{56},1})(20)
\oplus({\bf \overline{36},\overline{20}})(32)
\oplus({\bf \overline{28},\overline{20}})(32)
\oplus({\bf \overline{28},\overline{4}})(32)
\oplus({\bf \overline{8},10})(44)
\oplus({\bf \overline{8},6})(44)
\oplus({\bf 1,4})(56)$\\
%
${\bf \overline{56628}}$&=&
$({\bf \overline{2352'},1})(28)
\oplus({\bf \overline{1176},4})(16)
\oplus({\bf \overline{1512},4})(16)
\oplus({\bf \overline{1008},10})(4)
\oplus({\bf \overline{1008},6})(4)
\oplus({\bf \overline{504},6})(4)
\oplus({\bf 336,\overline{20}})(-8)
\oplus({\bf 378,\overline{20}})(-8)
\oplus({\bf 378,\overline{4}})(-8)
\oplus({\bf 70,\overline{4}})(-8)
\oplus({\bf 168,20'})(-20)
\oplus({\bf 168,15})(-20)
\oplus({\bf 56,15})(-20)
\oplus({\bf 56,1})(-20)
\oplus({\bf 36,20})(-32)
\oplus({\bf 28,20})(-32)
\oplus({\bf 28,4})(-32)
\oplus({\bf 8,\overline{10}})(-44)
\oplus({\bf 8,6})(-44)
\oplus({\bf 1,\overline{4}})(-56)$\\
%
${\bf 59136}$&=&
$({\bf \overline{504},\overline{4}})(28)
\oplus({\bf 3584,1})(16)
\oplus({\bf 378,15})(16)
\oplus({\bf 378,1})(16)
\oplus({\bf 70,15})(16)
\oplus({\bf 70,1})(16)
\oplus({\bf 2800,4})(4)
\oplus({\bf 168,20})(4)
\oplus({\bf 168,4})(4)
\oplus({\bf 504,4})(4)
\oplus({\bf 56,36})(4)
\oplus({\bf 56,20})(4)
\oplus2({\bf 56,4})(4)
\oplus({\bf 1280,6})(-8)
\oplus({\bf 36,\overline{10}})(-8)
\oplus({\bf 36,6})(-8)
\oplus({\bf 420,10})(-8)
\oplus({\bf 420,6})(-8)
\oplus({\bf 28,64})(-8)
\oplus({\bf 28,10})(-8)
\oplus({\bf 28,\overline{10}})(-8)
\oplus2({\bf 28,6})(-8)
\oplus({\bf 280,\overline{4}})(-20)
\oplus({\bf 216,\overline{20}})(-20)
\oplus({\bf 216,\overline{4}})(-20)
\oplus({\bf 8,\overline{36}})(-20)
\oplus({\bf 8,\overline{20}})(-20)
\oplus2({\bf 8,\overline{4}})(-20)
\oplus({\bf 63,15})(-32)
\oplus({\bf 63,1})(-32)
\oplus({\bf 1,15})(-32)
\oplus({\bf 1,1})(-32)
\oplus({\bf \overline{8},4})(-44)$\\
%
${\bf \overline{59136}}$&=&
$({\bf 504,4})(-28)
\oplus({\bf 3584,1})(-16)
\oplus({\bf \overline{378},15})(-16)
\oplus({\bf \overline{378},1})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 70,1})(-16)
\oplus({\bf \overline{2800},\overline{4}})(-4)
\oplus({\bf \overline{504},\overline{4}})(-4)
\oplus({\bf \overline{168},\overline{20}})(-4)
\oplus({\bf \overline{168},\overline{4}})(-4)
\oplus({\bf \overline{56},\overline{36}})(-4)
\oplus({\bf \overline{56},\overline{20}})(-4)
\oplus2({\bf \overline{56},\overline{4}})(-4)
\oplus({\bf \overline{1280},6})(8)
\oplus({\bf \overline{420},\overline{10}})(8)
\oplus({\bf \overline{420},6})(8)
\oplus({\bf \overline{36},10})(8)
\oplus({\bf \overline{36},6})(8)
\oplus({\bf \overline{28},64})(8)
\oplus({\bf \overline{28},10})(8)
\oplus({\bf \overline{28},\overline{10}})(8)
\oplus2({\bf \overline{28},6})(8)
\oplus({\bf \overline{280},4})(20)
\oplus({\bf \overline{216},20})(20)
\oplus({\bf \overline{216},4})(20)
\oplus({\bf \overline{8},36})(20)
\oplus({\bf \overline{8},20})(20)
\oplus2({\bf \overline{8},4})(20)
\oplus({\bf 63,15})(32)
\oplus({\bf 63,1})(32)
\oplus({\bf 1,15})(32)
\oplus({\bf 1,1})(32)
\oplus({\bf 8,\overline{4}})(44)$\\
%
${\bf 63063}$&=&
$({\bf \overline{945},1})(-32)
\oplus({\bf 1800,\overline{4}})(-20)
\oplus({\bf 216,\overline{4}})(-20)
\oplus({\bf 2100,6})(-8)
\oplus({\bf 420,\overline{10}})(-8)
\oplus({\bf 420,6})(-8)
\oplus({\bf 28,\overline{10}})(-8)
\oplus({\bf 1512',4})(4)
\oplus({\bf 504,20})(4)
\oplus({\bf 504,4})(4)
\oplus({\bf 56,20''})(4)
\oplus({\bf 56,20})(4)
\oplus({\bf \overline{630},1})(16)
\oplus({\bf \overline{378},15})(16)
\oplus({\bf \overline{378},1})(16)
\oplus({\bf 70,\overline{45}})(16)
\oplus({\bf 70,15})(16)
\oplus({\bf \overline{168},\overline{4}})(28)
\oplus({\bf \overline{56},\overline{36}})(28)
\oplus({\bf \overline{56},\overline{4}})(28)
\oplus({\bf \overline{28},\overline{10}})(40)$\\
%
${\bf \overline{63063}}$&=&
$({\bf 945,1})(32)
\oplus({\bf \overline{1800},4})(20)
\oplus({\bf \overline{216},4})(20)
\oplus({\bf \overline{2100},6})(8)
\oplus({\bf \overline{420},10})(8)
\oplus({\bf \overline{420},6})(8)
\oplus({\bf \overline{28},10})(8)
\oplus({\bf \overline{1512'},\overline{4}})(-4)
\oplus({\bf \overline{504},\overline{20}})(-4)
\oplus({\bf \overline{504},\overline{4}})(-4)
\oplus({\bf \overline{56},\overline{20''}})(-4)
\oplus({\bf \overline{56},\overline{20}})(-4)
\oplus({\bf 630,1})(-16)
\oplus({\bf 378,15})(-16)
\oplus({\bf 378,1})(-16)
\oplus({\bf 70,45})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 168,4})(-28)
\oplus({\bf 56,36})(-28)
\oplus({\bf 56,4})(-28)
\oplus({\bf 28,10})(-40)$\\
%
${\bf 64064}$&=&
$({\bf \overline{5376},1})(24)
\oplus({\bf \overline{1680},4})(12)
\oplus({\bf \overline{1512'},4})(12)
\oplus({\bf \overline{1008},4})(12)
\oplus({\bf 630,10})(0)
\oplus({\bf 630,6})(0)
\oplus({\bf 336,10})(0)
\oplus({\bf 336,6})(0)
\oplus({\bf 378,10})(0)
\oplus({\bf 378,6})(0)
\oplus({\bf 120,\overline{20}})(-12)
\oplus({\bf 168,\overline{20''}})(-12)
\oplus2({\bf 168,\overline{20}})(-12)
\oplus({\bf 168,\overline{4}})(-12)
\oplus({\bf 56,\overline{20}})(-12)
\oplus({\bf 36,45})(-24)
\oplus({\bf 36,20'})(-24)
\oplus({\bf 36,15})(-24)
\oplus({\bf 28,45})(-24)
\oplus({\bf 28,20'})(-24)
\oplus({\bf 28,15})(-24)
\oplus({\bf 8,60})(-36)
\oplus({\bf 8,36})(-36)
\oplus({\bf 8,20})(-36)
\oplus({\bf 1,64})(-48)$\\
%
${\bf \overline{64064}}$&=&
$({\bf 5376,1})(-24)
\oplus({\bf 1680,\overline{4}})(-12)
\oplus({\bf 1512',\overline{4}})(-12)
\oplus({\bf 1008,\overline{4}})(-12)
\oplus({\bf \overline{630},\overline{10}})(0)
\oplus({\bf \overline{630},6})(0)
\oplus({\bf \overline{336},\overline{10}})(0)
\oplus({\bf \overline{336},6})(0)
\oplus({\bf \overline{378},\overline{10}})(0)
\oplus({\bf \overline{378},6})(0)
\oplus({\bf \overline{120},20})(12)
\oplus({\bf \overline{168},20''})(12)
\oplus2({\bf \overline{168},20})(12)
\oplus({\bf \overline{168},4})(12)
\oplus({\bf \overline{56},20})(12)
\oplus({\bf \overline{36},\overline{45}})(24)
\oplus({\bf \overline{36},20'})(24)
\oplus({\bf \overline{36},15})(24)
\oplus({\bf \overline{28},\overline{45}})(24)
\oplus({\bf \overline{28},20'})(24)
\oplus({\bf \overline{28},15})(24)
\oplus({\bf \overline{8},\overline{60}})(36)
\oplus({\bf \overline{8},\overline{36}})(36)
\oplus({\bf \overline{8},\overline{20}})(36)
\oplus({\bf 1,64})(48)$\\
%
${\bf 70785}$&=&
$({\bf 1764,1})(-32)
\oplus({\bf 2352',\overline{4}})(-20)
\oplus({\bf 1176,\overline{10}})(-8)
\oplus({\bf 1512,6})(-8)
\oplus({\bf 1008,20})(4)
\oplus({\bf 504,4})(4)
\oplus({\bf \overline{336},20'})(16)
\oplus({\bf \overline{378},15})(16)
\oplus({\bf 70,1})(16)
\oplus({\bf \overline{168},\overline{20}})(28)
\oplus({\bf \overline{56},\overline{4}})(28)
\oplus({\bf \overline{36},10})(40)
\oplus({\bf \overline{28},6})(40)
\oplus({\bf \overline{8},4})(52)
\oplus({\bf 1,1})(64)$\\
%
${\bf \overline{70785}}$&=&
$({\bf 1764,1})(32)
\oplus({\bf \overline{2352'},4})(20)
\oplus({\bf \overline{1176},10})(8)
\oplus({\bf \overline{1512},6})(8)
\oplus({\bf \overline{1008},\overline{20}})(-4)
\oplus({\bf \overline{504},\overline{4}})(-4)
\oplus({\bf 336,20'})(-16)
\oplus({\bf 378,15})(-16)
\oplus({\bf 70,1})(-16)
\oplus({\bf 168,20})(-28)
\oplus({\bf 56,4})(-28)
\oplus({\bf 36,\overline{10}})(-40)
\oplus({\bf 28,6})(-40)
\oplus({\bf 8,\overline{4}})(-52)
\oplus({\bf 1,1})(-64)$\\
%
${\bf 75075}$&=&
$({\bf 120,4})(36)
\oplus({\bf 924,6})(24)
\oplus({\bf 36,10})(24)
\oplus({\bf 36,6})(24)
\oplus({\bf 3080,\overline{4}})(12)
\oplus({\bf 280,\overline{20}})(12)
\oplus({\bf 280,\overline{4}})(12)
\oplus({\bf 8,\overline{20''}})(12)
\oplus({\bf 8,\overline{20}})(12)
\oplus({\bf 5775,1})(0)
\oplus({\bf 945,15})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,45})(0)
\oplus({\bf 63,15})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf \overline{1800},4})(-12)
\oplus({\bf \overline{216},36})(-12)
\oplus({\bf \overline{216},4})(-12)
\oplus({\bf \overline{8},84'})(-12)
\oplus({\bf \overline{8},36})(-12)
\oplus({\bf \overline{420},10})(-24)
\oplus({\bf \overline{28},70})(-24)
\oplus({\bf \overline{28},10})(-24)
\oplus({\bf \overline{56},\overline{20''}})(-36)$\\
%
${\bf \overline{75075}}$&=&
$({\bf \overline{120},\overline{4}})(-36)
\oplus({\bf \overline{924},6})(-24)
\oplus({\bf \overline{36},\overline{10}})(-24)
\oplus({\bf \overline{36},6})(-24)
\oplus({\bf \overline{3080},4})(-12)
\oplus({\bf \overline{280},20})(-12)
\oplus({\bf \overline{280},4})(-12)
\oplus({\bf \overline{8},20''})(-12)
\oplus({\bf \overline{8},20})(-12)
\oplus({\bf \overline{5775},1})(0)
\oplus({\bf \overline{945},15})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,\overline{45}})(0)
\oplus({\bf 63,15})(0)
\oplus({\bf 1,\overline{35}})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1800,\overline{4}})(12)
\oplus({\bf 216,\overline{36}})(12)
\oplus({\bf 216,\overline{4}})(12)
\oplus({\bf 8,\overline{84'}})(12)
\oplus({\bf 8,\overline{36}})(12)
\oplus({\bf 420,\overline{10}})(24)
\oplus({\bf 28,\overline{70}})(24)
\oplus({\bf 28,\overline{10}})(24)
\oplus({\bf 56,20''})(36)$\\
%
${\bf 75582}$&=&
$({\bf \overline{6435},1})(-32)
\oplus({\bf 3432,\overline{4}})(-20)
\oplus({\bf 1716,\overline{10}})(-8)
\oplus({\bf 792,20''})(4)
\oplus({\bf \overline{330},\overline{35}})(16)
\oplus({\bf \overline{120},\overline{56}})(28)
\oplus({\bf \overline{36},\overline{84''}})(40)
\oplus({\bf \overline{8},120'})(52)
\oplus({\bf 1,\overline{165}})(64)$\\
%
${\bf \overline{75582}}$&=&
$({\bf 6435,1})(32)
\oplus({\bf \overline{3432},4})(20)
\oplus({\bf \overline{1716},10})(8)
\oplus({\bf \overline{792},\overline{20''}})(-4)
\oplus({\bf 330,35})(-16)
\oplus({\bf 120,56})(-28)
\oplus({\bf 36,84''})(-40)
\oplus({\bf 8,\overline{120'}})(-52)
\oplus({\bf 1,165})(-64)$\\
%
${\bf 85800}$&=&
$({\bf 330,6})(32)
\oplus({\bf 2520'',\overline{4}})(20)
\oplus({\bf 120,\overline{20}})(20)
\oplus({\bf 120,\overline{4}})(20)
\oplus({\bf 8316,1})(8)
\oplus({\bf 924,15})(8)
\oplus({\bf 924,1})(8)
\oplus({\bf 36,45})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 3080,4})(-4)
\oplus({\bf 280,36})(-4)
\oplus({\bf 280,4})(-4)
\oplus({\bf 8,84'})(-4)
\oplus({\bf 8,36})(-4)
\oplus({\bf 945,10})(-16)
\oplus({\bf 63,70})(-16)
\oplus({\bf 63,10})(-16)
\oplus({\bf 1,140''})(-16)
\oplus({\bf 1,70})(-16)
\oplus({\bf \overline{216},\overline{20''}})(-28)
\oplus({\bf \overline{8},\overline{120}})(-28)
\oplus({\bf \overline{8},\overline{20''}})(-28)
\oplus({\bf \overline{28},35})(-40)$\\
%
${\bf \overline{85800}}$&=&
$({\bf \overline{330},6})(-32)
\oplus({\bf \overline{2520''},4})(-20)
\oplus({\bf \overline{120},20})(-20)
\oplus({\bf \overline{120},4})(-20)
\oplus({\bf \overline{8316},1})(-8)
\oplus({\bf \overline{924},15})(-8)
\oplus({\bf \overline{924},1})(-8)
\oplus({\bf \overline{36},\overline{45}})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{3080},\overline{4}})(4)
\oplus({\bf \overline{280},\overline{36}})(4)
\oplus({\bf \overline{280},\overline{4}})(4)
\oplus({\bf \overline{8},\overline{84'}})(4)
\oplus({\bf \overline{8},\overline{36}})(4)
\oplus({\bf \overline{945},\overline{10}})(16)
\oplus({\bf 63,\overline{70}})(16)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 1,\overline{140''}})(16)
\oplus({\bf 1,\overline{70}})(16)
\oplus({\bf 216,20''})(28)
\oplus({\bf 8,120})(28)
\oplus({\bf 8,20''})(28)
\oplus({\bf 28,\overline{35}})(40)$\\
%
${\bf 94380}$&=&
$({\bf \overline{56},1})(-44)
\oplus({\bf \overline{420},\overline{4}})(-32)
\oplus({\bf \overline{28},\overline{4}})(-32)
\oplus({\bf \overline{1344},6})(-20)
\oplus({\bf \overline{216},\overline{10}})(-20)
\oplus({\bf \overline{216},6})(-20)
\oplus({\bf \overline{8},6})(-20)
\oplus({\bf 2352,4})(-8)
\oplus({\bf 720,20})(-8)
\oplus({\bf 720,4})(-8)
\oplus({\bf 63,20})(-8)
\oplus({\bf 63,4})(-8)
\oplus({\bf 1,4})(-8)
\oplus({\bf 2352',1})(4)
\oplus({\bf 1344,15})(4)
\oplus({\bf 1344,1})(4)
\oplus({\bf 216,20'})(4)
\oplus({\bf 216,15})(4)
\oplus({\bf 216,1})(4)
\oplus({\bf 8,15})(4)
\oplus({\bf 8,1})(4)
\oplus({\bf 1512,\overline{4}})(16)
\oplus({\bf 420,\overline{20}})(16)
\oplus({\bf 420,\overline{4}})(16)
\oplus({\bf 28,\overline{20}})(16)
\oplus({\bf 28,\overline{4}})(16)
\oplus({\bf 504,6})(28)
\oplus({\bf 56,10})(28)
\oplus({\bf 56,6})(28)
\oplus({\bf 70,4})(40)$\\
%
${\bf \overline{94380}}$&=&
$({\bf 56,1})(44)
\oplus({\bf 420,4})(32)
\oplus({\bf 28,4})(32)
\oplus({\bf 1344,6})(20)
\oplus({\bf 216,10})(20)
\oplus({\bf 216,6})(20)
\oplus({\bf 8,6})(20)
\oplus({\bf 2352,\overline{4}})(8)
\oplus({\bf 720,\overline{20}})(8)
\oplus({\bf 720,\overline{4}})(8)
\oplus({\bf 63,\overline{20}})(8)
\oplus({\bf 63,\overline{4}})(8)
\oplus({\bf 1,\overline{4}})(8)
\oplus({\bf \overline{2352'},1})(-4)
\oplus({\bf \overline{1344},15})(-4)
\oplus({\bf \overline{1344},1})(-4)
\oplus({\bf \overline{216},20'})(-4)
\oplus({\bf \overline{216},15})(-4)
\oplus({\bf \overline{216},1})(-4)
\oplus({\bf \overline{8},15})(-4)
\oplus({\bf \overline{8},1})(-4)
\oplus({\bf \overline{1512},4})(-16)
\oplus({\bf \overline{420},20})(-16)
\oplus({\bf \overline{420},4})(-16)
\oplus({\bf \overline{28},20})(-16)
\oplus({\bf \overline{28},4})(-16)
\oplus({\bf \overline{504},6})(-28)
\oplus({\bf \overline{56},\overline{10}})(-28)
\oplus({\bf \overline{56},6})(-28)
\oplus({\bf 70,\overline{4}})(-40)$\\
%
${\bf 97020}$&=&
$({\bf \overline{420},\overline{4}})(32)
\oplus({\bf \overline{2800},1})(20)
\oplus({\bf \overline{504},15})(20)
\oplus({\bf \overline{504},1})(20)
\oplus({\bf \overline{56},15})(20)
\oplus({\bf \overline{56},1})(20)
\oplus({\bf 3584,4})(8)
\oplus({\bf 378,20})(8)
\oplus({\bf 378,4})(8)
\oplus({\bf \overline{378},4})(8)
\oplus({\bf 70,36})(8)
\oplus({\bf 70,20})(8)
\oplus2({\bf 70,4})(8)
\oplus({\bf 2800,6})(-4)
\oplus({\bf 168,\overline{10}})(-4)
\oplus({\bf 168,6})(-4)
\oplus({\bf 504,10})(-4)
\oplus({\bf 504,6})(-4)
\oplus({\bf 56,64})(-4)
\oplus({\bf 56,10})(-4)
\oplus({\bf 56,\overline{10}})(-4)
\oplus2({\bf 56,6})(-4)
\oplus({\bf 1280,\overline{4}})(-16)
\oplus({\bf 36,\overline{4}})(-16)
\oplus({\bf 420,\overline{20}})(-16)
\oplus({\bf 420,\overline{4}})(-16)
\oplus({\bf 28,\overline{36}})(-16)
\oplus({\bf 28,\overline{20}})(-16)
\oplus2({\bf 28,\overline{4}})(-16)
\oplus({\bf 280,1})(-28)
\oplus({\bf 216,15})(-28)
\oplus({\bf 216,1})(-28)
\oplus({\bf 8,15})(-28)
\oplus({\bf 8,1})(-28)
\oplus({\bf 63,4})(-40)$\\
%
${\bf \overline{97020}}$&=&
$({\bf 420,4})(-32)
\oplus({\bf 2800,1})(-20)
\oplus({\bf 504,15})(-20)
\oplus({\bf 504,1})(-20)
\oplus({\bf 56,15})(-20)
\oplus({\bf 56,1})(-20)
\oplus({\bf 3584,\overline{4}})(-8)
\oplus({\bf 378,\overline{4}})(-8)
\oplus({\bf \overline{378},\overline{20}})(-8)
\oplus({\bf \overline{378},\overline{4}})(-8)
\oplus({\bf 70,\overline{36}})(-8)
\oplus({\bf 70,\overline{20}})(-8)
\oplus2({\bf 70,\overline{4}})(-8)
\oplus({\bf \overline{2800},6})(4)
\oplus({\bf \overline{504},\overline{10}})(4)
\oplus({\bf \overline{504},6})(4)
\oplus({\bf \overline{168},10})(4)
\oplus({\bf \overline{168},6})(4)
\oplus({\bf \overline{56},64})(4)
\oplus({\bf \overline{56},10})(4)
\oplus({\bf \overline{56},\overline{10}})(4)
\oplus2({\bf \overline{56},6})(4)
\oplus({\bf \overline{1280},4})(16)
\oplus({\bf \overline{420},20})(16)
\oplus({\bf \overline{420},4})(16)
\oplus({\bf \overline{36},4})(16)
\oplus({\bf \overline{28},36})(16)
\oplus({\bf \overline{28},20})(16)
\oplus2({\bf \overline{28},4})(16)
\oplus({\bf \overline{280},1})(28)
\oplus({\bf \overline{216},15})(28)
\oplus({\bf \overline{216},1})(28)
\oplus({\bf \overline{8},15})(28)
\oplus({\bf \overline{8},1})(28)
\oplus({\bf 63,\overline{4}})(40)$\\
%
${\bf 99099}$&=&
$({\bf \overline{8},20})(-44)
\oplus({\bf 63,20'})(-32)
\oplus({\bf 63,15})(-32)
\oplus({\bf 1,\overline{45}})(-32)
\oplus({\bf 1,20'})(-32)
\oplus({\bf 1,15})(-32)
\oplus({\bf 280,\overline{20}})(-20)
\oplus({\bf 216,\overline{20}})(-20)
\oplus({\bf 216,\overline{4}})(-20)
\oplus({\bf 8,\overline{60}})(-20)
\oplus({\bf 8,\overline{36}})(-20)
\oplus2({\bf 8,\overline{20}})(-20)
\oplus({\bf 8,\overline{4}})(-20)
\oplus({\bf 1280,10})(-8)
\oplus({\bf 1280,6})(-8)
\oplus({\bf 36,64})(-8)
\oplus({\bf 36,10})(-8)
\oplus({\bf 36,6})(-8)
\oplus({\bf 420,6})(-8)
\oplus({\bf 28,64})(-8)
\oplus({\bf 28,10})(-8)
\oplus({\bf 28,\overline{10}})(-8)
\oplus2({\bf 28,6})(-8)
\oplus({\bf 2520,4})(4)
\oplus({\bf 2800,4})(4)
\oplus({\bf 168,36})(4)
\oplus({\bf 168,20})(4)
\oplus2({\bf 168,4})(4)
\oplus({\bf 56,20})(4)
\oplus({\bf 56,4})(4)
\oplus({\bf \overline{7350},1})(16)
\oplus({\bf 336,15})(16)
\oplus({\bf 336,1})(16)
\oplus({\bf 378,15})(16)
\oplus({\bf 378,1})(16)
\oplus({\bf \overline{1008},\overline{4}})(28)$\\
%
${\bf \overline{99099}}$&=&
$({\bf 8,\overline{20}})(44)
\oplus({\bf 63,20'})(32)
\oplus({\bf 63,15})(32)
\oplus({\bf 1,45})(32)
\oplus({\bf 1,20'})(32)
\oplus({\bf 1,15})(32)
\oplus({\bf \overline{280},20})(20)
\oplus({\bf \overline{216},20})(20)
\oplus({\bf \overline{216},4})(20)
\oplus({\bf \overline{8},60})(20)
\oplus({\bf \overline{8},36})(20)
\oplus2({\bf \overline{8},20})(20)
\oplus({\bf \overline{8},4})(20)
\oplus({\bf \overline{1280},\overline{10}})(8)
\oplus({\bf \overline{1280},6})(8)
\oplus({\bf \overline{420},6})(8)
\oplus({\bf \overline{36},64})(8)
\oplus({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{36},6})(8)
\oplus({\bf \overline{28},64})(8)
\oplus({\bf \overline{28},10})(8)
\oplus({\bf \overline{28},\overline{10}})(8)
\oplus2({\bf \overline{28},6})(8)
\oplus({\bf \overline{2520},\overline{4}})(-4)
\oplus({\bf \overline{2800},\overline{4}})(-4)
\oplus({\bf \overline{168},\overline{36}})(-4)
\oplus({\bf \overline{168},\overline{20}})(-4)
\oplus2({\bf \overline{168},\overline{4}})(-4)
\oplus({\bf \overline{56},\overline{20}})(-4)
\oplus({\bf \overline{56},\overline{4}})(-4)
\oplus({\bf 7350,1})(-16)
\oplus({\bf \overline{336},15})(-16)
\oplus({\bf \overline{336},1})(-16)
\oplus({\bf \overline{378},15})(-16)
\oplus({\bf \overline{378},1})(-16)
\oplus({\bf 1008,4})(-28)$\\
%
${\bf 102102}$&=&
$({\bf 330,\overline{10}})(32)
\oplus({\bf 2520'',\overline{4}})(20)
\oplus({\bf 120,\overline{36}})(20)
\oplus({\bf 120,\overline{4}})(20)
\oplus({\bf 10920,1})(8)
\oplus({\bf 924,15})(8)
\oplus({\bf 924,1})(8)
\oplus({\bf 36,84})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 4032,4})(-4)
\oplus({\bf 280,36})(-4)
\oplus({\bf 280,4})(-4)
\oplus({\bf 8,160})(-4)
\oplus({\bf 8,36})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 1232,10})(-16)
\oplus({\bf 63,70})(-16)
\oplus({\bf 63,10})(-16)
\oplus({\bf 1,270})(-16)
\oplus({\bf 1,70})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf \overline{280},\overline{20''}})(-28)
\oplus({\bf \overline{8},\overline{120}})(-28)
\oplus({\bf \overline{8},\overline{20''}})(-28)
\oplus({\bf \overline{36},35})(-40)$\\
%
${\bf \overline{102102}}$&=&
$({\bf \overline{330},10})(-32)
\oplus({\bf \overline{2520''},4})(-20)
\oplus({\bf \overline{120},36})(-20)
\oplus({\bf \overline{120},4})(-20)
\oplus({\bf \overline{10920},1})(-8)
\oplus({\bf \overline{924},15})(-8)
\oplus({\bf \overline{924},1})(-8)
\oplus({\bf \overline{36},84})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{4032},\overline{4}})(4)
\oplus({\bf \overline{280},\overline{36}})(4)
\oplus({\bf \overline{280},\overline{4}})(4)
\oplus({\bf \overline{8},\overline{160}})(4)
\oplus({\bf \overline{8},\overline{36}})(4)
\oplus({\bf \overline{8},\overline{4}})(4)
\oplus({\bf 1232,\overline{10}})(16)
\oplus({\bf 63,\overline{70}})(16)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 1,\overline{270}})(16)
\oplus({\bf 1,\overline{70}})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf 280,20''})(28)
\oplus({\bf 8,120})(28)
\oplus({\bf 8,20''})(28)
\oplus({\bf 36,\overline{35}})(40)$\\
%
${\bf 106470}$&=&
$({\bf 336,6})(32)
\oplus({\bf 2520,\overline{4}})(20)
\oplus({\bf 168,\overline{20}})(20)
\oplus({\bf 168,\overline{4}})(20)
\oplus({\bf 8100,1})(8)
\oplus({\bf 1280,15})(8)
\oplus({\bf 1280,1})(8)
\oplus({\bf 36,45})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 28,20'})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 4200,4})(-4)
\oplus({\bf 280,36})(-4)
\oplus({\bf 280,4})(-4)
\oplus({\bf 216,20})(-4)
\oplus({\bf 216,4})(-4)
\oplus({\bf 8,60})(-4)
\oplus({\bf 8,36})(-4)
\oplus({\bf 8,20})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 945,10})(-16)
\oplus({\bf 720,6})(-16)
\oplus({\bf 63,64})(-16)
\oplus({\bf 63,10})(-16)
\oplus({\bf 63,6})(-16)
\oplus({\bf 1,50})(-16)
\oplus({\bf 1,64})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf \overline{216},\overline{20}})(-28)
\oplus({\bf \overline{8},\overline{60}})(-28)
\oplus({\bf \overline{8},\overline{20}})(-28)
\oplus({\bf \overline{28},20'})(-40)$\\
%
${\bf \overline{106470}}$&=&
$({\bf \overline{336},6})(-32)
\oplus({\bf \overline{2520},4})(-20)
\oplus({\bf \overline{168},20})(-20)
\oplus({\bf \overline{168},4})(-20)
\oplus({\bf \overline{8100},1})(-8)
\oplus({\bf \overline{1280},15})(-8)
\oplus({\bf \overline{1280},1})(-8)
\oplus({\bf \overline{36},\overline{45}})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{28},20'})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{4200},\overline{4}})(4)
\oplus({\bf \overline{280},\overline{36}})(4)
\oplus({\bf \overline{280},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{20}})(4)
\oplus({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{8},\overline{60}})(4)
\oplus({\bf \overline{8},\overline{36}})(4)
\oplus({\bf \overline{8},\overline{20}})(4)
\oplus({\bf \overline{8},\overline{4}})(4)
\oplus({\bf \overline{945},\overline{10}})(16)
\oplus({\bf 720,6})(16)
\oplus({\bf 63,64})(16)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 63,6})(16)
\oplus({\bf 1,50})(16)
\oplus({\bf 1,64})(16)
\oplus({\bf 1,6})(16)
\oplus({\bf 216,20})(28)
\oplus({\bf 8,60})(28)
\oplus({\bf 8,20})(28)
\oplus({\bf 28,20'})(40)$\\
%
${\bf 113256}$&=&
$({\bf 2352,1})(-32)
\oplus({\bf 2352',\overline{4}})(-20)
\oplus({\bf 1344,\overline{4}})(-20)
\oplus({\bf 1176,6})(-8)
\oplus({\bf 1512,\overline{10}})(-8)
\oplus({\bf 1512,6})(-8)
\oplus({\bf 420,6})(-8)
\oplus({\bf 1008,20})(4)
\oplus({\bf 1008,4})(4)
\oplus({\bf 504,20})(4)
\oplus({\bf 504,4})(4)
\oplus({\bf 56,4})(4)
\oplus({\bf \overline{336},15})(16)
\oplus({\bf \overline{378},20'})(16)
\oplus({\bf \overline{378},15})(16)
\oplus({\bf \overline{378},1})(16)
\oplus({\bf 70,15})(16)
\oplus({\bf 70,1})(16)
\oplus({\bf \overline{168},\overline{20}})(28)
\oplus({\bf \overline{168},\overline{4}})(28)
\oplus({\bf \overline{56},\overline{20}})(28)
\oplus({\bf \overline{56},\overline{4}})(28)
\oplus({\bf \overline{36},6})(40)
\oplus({\bf \overline{28},10})(40)
\oplus({\bf \overline{28},6})(40)
\oplus({\bf \overline{8},4})(52)$\\
%
${\bf \overline{113256}}$&=&
$({\bf 2352,1})(32)
\oplus({\bf \overline{2352'},4})(20)
\oplus({\bf \overline{1344},4})(20)
\oplus({\bf \overline{1176},6})(8)
\oplus({\bf \overline{1512},10})(8)
\oplus({\bf \overline{1512},6})(8)
\oplus({\bf \overline{420},6})(8)
\oplus({\bf \overline{1008},\overline{20}})(-4)
\oplus({\bf \overline{1008},\overline{4}})(-4)
\oplus({\bf \overline{504},\overline{20}})(-4)
\oplus({\bf \overline{504},\overline{4}})(-4)
\oplus({\bf \overline{56},\overline{4}})(-4)
\oplus({\bf 336,15})(-16)
\oplus({\bf 378,20'})(-16)
\oplus({\bf 378,15})(-16)
\oplus({\bf 378,1})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 70,1})(-16)
\oplus({\bf 168,20})(-28)
\oplus({\bf 168,4})(-28)
\oplus({\bf 56,20})(-28)
\oplus({\bf 56,4})(-28)
\oplus({\bf 36,6})(-40)
\oplus({\bf 28,\overline{10}})(-40)
\oplus({\bf 28,6})(-40)
\oplus({\bf 8,\overline{4}})(-52)$\\
%
${\bf 114048}$&=&
$({\bf \overline{216},\overline{4}})(36)
\oplus({\bf \overline{1280},1})(24)
\oplus({\bf \overline{420},15})(24)
\oplus({\bf \overline{420},1})(24)
\oplus({\bf \overline{28},15})(24)
\oplus({\bf \overline{28},1})(24)
\oplus({\bf \overline{2800},4})(12)
\oplus({\bf \overline{504},20})(12)
\oplus({\bf \overline{504},4})(12)
\oplus({\bf \overline{168},4})(12)
\oplus({\bf \overline{56},36})(12)
\oplus({\bf \overline{56},20})(12)
\oplus2({\bf \overline{56},4})(12)
\oplus({\bf 3584,6})(0)
\oplus({\bf 378,\overline{10}})(0)
\oplus({\bf 378,6})(0)
\oplus({\bf \overline{378},10})(0)
\oplus({\bf \overline{378},6})(0)
\oplus({\bf 70,64})(0)
\oplus({\bf 70,10})(0)
\oplus({\bf 70,\overline{10}})(0)
\oplus2({\bf 70,6})(0)
\oplus({\bf 2800,\overline{4}})(-12)
\oplus({\bf 168,\overline{4}})(-12)
\oplus({\bf 504,\overline{20}})(-12)
\oplus({\bf 504,\overline{4}})(-12)
\oplus({\bf 56,\overline{36}})(-12)
\oplus({\bf 56,\overline{20}})(-12)
\oplus2({\bf 56,\overline{4}})(-12)
\oplus({\bf 1280,1})(-24)
\oplus({\bf 420,15})(-24)
\oplus({\bf 420,1})(-24)
\oplus({\bf 28,15})(-24)
\oplus({\bf 28,1})(-24)
\oplus({\bf 216,4})(-36)$\\
%
${\bf 116480}$&=&
$({\bf 168,4})(36)
\oplus({\bf 1280,6})(24)
\oplus({\bf 36,10})(24)
\oplus({\bf 36,6})(24)
\oplus({\bf 28,10})(24)
\oplus({\bf 28,6})(24)
\oplus({\bf 4200,\overline{4}})(12)
\oplus({\bf 280,\overline{20}})(12)
\oplus({\bf 280,\overline{4}})(12)
\oplus({\bf 216,\overline{20}})(12)
\oplus({\bf 216,\overline{4}})(12)
\oplus({\bf 8,\overline{20''}})(12)
\oplus2({\bf 8,\overline{20}})(12)
\oplus({\bf 8,\overline{4}})(12)
\oplus({\bf 7680,1})(0)
\oplus({\bf 945,15})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 720,15})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,45})(0)
\oplus({\bf 63,20'})(0)
\oplus2({\bf 63,15})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{1800},4})(-12)
\oplus({\bf \overline{1344},4})(-12)
\oplus({\bf \overline{216},36})(-12)
\oplus({\bf \overline{216},20})(-12)
\oplus2({\bf \overline{216},4})(-12)
\oplus({\bf \overline{8},60})(-12)
\oplus({\bf \overline{8},36})(-12)
\oplus({\bf \overline{8},20})(-12)
\oplus({\bf \overline{8},4})(-12)
\oplus({\bf \overline{420},10})(-24)
\oplus({\bf \overline{420},6})(-24)
\oplus({\bf \overline{28},64})(-24)
\oplus({\bf \overline{28},10})(-24)
\oplus({\bf \overline{28},6})(-24)
\oplus({\bf \overline{56},\overline{20}})(-36)$\\
%
${\bf \overline{116480}}$&=&
$({\bf \overline{168},\overline{4}})(-36)
\oplus({\bf \overline{1280},6})(-24)
\oplus({\bf \overline{36},\overline{10}})(-24)
\oplus({\bf \overline{36},6})(-24)
\oplus({\bf \overline{28},\overline{10}})(-24)
\oplus({\bf \overline{28},6})(-24)
\oplus({\bf \overline{4200},4})(-12)
\oplus({\bf \overline{280},20})(-12)
\oplus({\bf \overline{280},4})(-12)
\oplus({\bf \overline{216},20})(-12)
\oplus({\bf \overline{216},4})(-12)
\oplus({\bf \overline{8},20''})(-12)
\oplus2({\bf \overline{8},20})(-12)
\oplus({\bf \overline{8},4})(-12)
\oplus({\bf \overline{7680},1})(0)
\oplus({\bf \overline{945},15})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,15})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,\overline{45}})(0)
\oplus({\bf 63,20'})(0)
\oplus2({\bf 63,15})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1800,\overline{4}})(12)
\oplus({\bf 1344,\overline{4}})(12)
\oplus({\bf 216,\overline{36}})(12)
\oplus({\bf 216,\overline{20}})(12)
\oplus2({\bf 216,\overline{4}})(12)
\oplus({\bf 8,\overline{60}})(12)
\oplus({\bf 8,\overline{36}})(12)
\oplus({\bf 8,\overline{20}})(12)
\oplus({\bf 8,\overline{4}})(12)
\oplus({\bf 420,\overline{10}})(24)
\oplus({\bf 420,6})(24)
\oplus({\bf 28,64})(24)
\oplus({\bf 28,\overline{10}})(24)
\oplus({\bf 28,6})(24)
\oplus({\bf 56,20})(36)$\\
%
${\bf 116688}$&=&
$({\bf 10296,1})(-28)
\oplus({\bf 1716,\overline{4}})(-16)
\oplus({\bf 4620',\overline{4}})(-16)
\oplus({\bf 792,\overline{10}})(-4)
\oplus({\bf 792,6})(-4)
\oplus({\bf 1848,\overline{10}})(-4)
\oplus({\bf \overline{330},20''})(8)
\oplus({\bf \overline{330},20})(8)
\oplus({\bf \overline{630},20''})(8)
\oplus({\bf \overline{120},\overline{35}})(20)
\oplus({\bf \overline{120},\overline{45}})(20)
\oplus({\bf \overline{168},\overline{35}})(20)
\oplus({\bf \overline{36},\overline{56}})(32)
\oplus({\bf \overline{36},\overline{84'}})(32)
\oplus({\bf \overline{28},\overline{56}})(32)
\oplus({\bf \overline{8},\overline{84''}})(44)
\oplus({\bf \overline{8},\overline{140''}})(44)
\oplus({\bf 1,216})(56)$\\
%
${\bf \overline{116688}}$&=&
$({\bf \overline{10296},1})(28)
\oplus({\bf \overline{1716},4})(16)
\oplus({\bf \overline{4620'},4})(16)
\oplus({\bf \overline{792},10})(4)
\oplus({\bf \overline{792},6})(4)
\oplus({\bf \overline{1848},10})(4)
\oplus({\bf 330,\overline{20''}})(-8)
\oplus({\bf 330,\overline{20}})(-8)
\oplus({\bf 630,\overline{20''}})(-8)
\oplus({\bf 120,35})(-20)
\oplus({\bf 120,45})(-20)
\oplus({\bf 168,35})(-20)
\oplus({\bf 36,56})(-32)
\oplus({\bf 36,84'})(-32)
\oplus({\bf 28,56})(-32)
\oplus({\bf 8,84''})(-44)
\oplus({\bf 8,140''})(-44)
\oplus({\bf 1,\overline{216}})(-56)$\\
%
${\bf 126412}$&=&
$({\bf 120,20''})(36)
\oplus({\bf 924,\overline{10}})(24)
\oplus({\bf 36,\overline{70}})(24)
\oplus({\bf 36,\overline{10}})(24)
\oplus({\bf 4032,\overline{4}})(12)
\oplus({\bf 280,\overline{36}})(12)
\oplus({\bf 280,\overline{4}})(12)
\oplus({\bf 8,\overline{160}})(12)
\oplus({\bf 8,\overline{36}})(12)
\oplus({\bf 8,\overline{4}})(12)
\oplus({\bf 13104,1})(0)
\oplus({\bf 1232,15})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 63,84})(0)
\oplus({\bf 63,15})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,300'})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{4032},4})(-12)
\oplus({\bf \overline{280},36})(-12)
\oplus({\bf \overline{280},4})(-12)
\oplus({\bf \overline{8},160})(-12)
\oplus({\bf \overline{8},36})(-12)
\oplus({\bf \overline{8},4})(-12)
\oplus({\bf \overline{924},10})(-24)
\oplus({\bf \overline{36},70})(-24)
\oplus({\bf \overline{36},10})(-24)
\oplus({\bf \overline{120},\overline{20''}})(-36)$\\
%
${\bf 127050}$&=&
$({\bf \overline{36},20'})(-40)
\oplus({\bf \overline{280},\overline{20}})(-28)
\oplus({\bf \overline{8},\overline{60}})(-28)
\oplus({\bf \overline{8},\overline{20}})(-28)
\oplus({\bf 1232,10})(-16)
\oplus({\bf \overline{945},6})(-16)
\oplus({\bf 63,64})(-16)
\oplus({\bf 63,10})(-16)
\oplus({\bf 63,6})(-16)
\oplus({\bf 1,\overline{126}})(-16)
\oplus({\bf 1,64})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf 5544,4})(-4)
\oplus({\bf 280,36})(-4)
\oplus({\bf 280,4})(-4)
\oplus({\bf 216,20})(-4)
\oplus({\bf 216,4})(-4)
\oplus({\bf 8,140})(-4)
\oplus({\bf 8,36})(-4)
\oplus({\bf 8,20})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 10780,1})(8)
\oplus({\bf 1280,15})(8)
\oplus({\bf 1280,1})(8)
\oplus({\bf 36,84})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 28,\overline{45}})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 2520,\overline{4}})(20)
\oplus({\bf 168,\overline{36}})(20)
\oplus({\bf 168,\overline{4}})(20)
\oplus({\bf 336,\overline{10}})(32)$\\
%
${\bf \overline{127050}}$&=&
$({\bf 36,20'})(40)
\oplus({\bf 280,20})(28)
\oplus({\bf 8,60})(28)
\oplus({\bf 8,20})(28)
\oplus({\bf 1232,\overline{10}})(16)
\oplus({\bf 945,6})(16)
\oplus({\bf 63,64})(16)
\oplus({\bf 63,\overline{10}})(16)
\oplus({\bf 63,6})(16)
\oplus({\bf 1,126})(16)
\oplus({\bf 1,64})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf \overline{5544},\overline{4}})(4)
\oplus({\bf \overline{280},\overline{36}})(4)
\oplus({\bf \overline{280},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{20}})(4)
\oplus({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{8},\overline{140}})(4)
\oplus({\bf \overline{8},\overline{36}})(4)
\oplus({\bf \overline{8},\overline{20}})(4)
\oplus({\bf \overline{8},\overline{4}})(4)
\oplus({\bf \overline{10780},1})(-8)
\oplus({\bf \overline{1280},15})(-8)
\oplus({\bf \overline{1280},1})(-8)
\oplus({\bf \overline{36},84})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{28},45})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{2520},4})(-20)
\oplus({\bf \overline{168},36})(-20)
\oplus({\bf \overline{168},4})(-20)
\oplus({\bf \overline{336},10})(-32)$\\
%
${\bf 128700}$&=&
$({\bf 6600,1})(-28)
\oplus({\bf 4620,\overline{4}})(-16)
\oplus({\bf 2100,\overline{4}})(-16)
\oplus({\bf 1848,6})(-4)
\oplus({\bf 1512',\overline{10}})(-4)
\oplus({\bf 1512',6})(-4)
\oplus({\bf 504,\overline{10}})(-4)
\oplus({\bf \overline{330},4})(8)
\oplus({\bf \overline{630},20})(8)
\oplus({\bf \overline{630},4})(8)
\oplus({\bf \overline{378},20''})(8)
\oplus({\bf \overline{378},20})(8)
\oplus({\bf 70,20''})(8)
\oplus({\bf \overline{120},15})(20)
\oplus({\bf \overline{120},1})(20)
\oplus({\bf \overline{168},\overline{45}})(20)
\oplus({\bf \overline{168},15})(20)
\oplus({\bf \overline{56},\overline{35}})(20)
\oplus({\bf \overline{56},\overline{45}})(20)
\oplus({\bf \overline{36},\overline{36}})(32)
\oplus({\bf \overline{36},\overline{4}})(32)
\oplus({\bf \overline{28},\overline{84'}})(32)
\oplus({\bf \overline{28},\overline{36}})(32)
\oplus({\bf \overline{8},\overline{70}})(44)
\oplus({\bf \overline{8},\overline{10}})(44)
\oplus({\bf 1,20''})(56)$\\
%
${\bf \overline{128700}}$&=&
$({\bf \overline{6600},1})(28)
\oplus({\bf \overline{4620},4})(16)
\oplus({\bf \overline{2100},4})(16)
\oplus({\bf \overline{1848},6})(4)
\oplus({\bf \overline{1512'},10})(4)
\oplus({\bf \overline{1512'},6})(4)
\oplus({\bf \overline{504},10})(4)
\oplus({\bf 330,\overline{4}})(-8)
\oplus({\bf 630,\overline{20}})(-8)
\oplus({\bf 630,\overline{4}})(-8)
\oplus({\bf 378,\overline{20''}})(-8)
\oplus({\bf 378,\overline{20}})(-8)
\oplus({\bf 70,\overline{20''}})(-8)
\oplus({\bf 120,15})(-20)
\oplus({\bf 120,1})(-20)
\oplus({\bf 168,45})(-20)
\oplus({\bf 168,15})(-20)
\oplus({\bf 56,35})(-20)
\oplus({\bf 56,45})(-20)
\oplus({\bf 36,36})(-32)
\oplus({\bf 36,4})(-32)
\oplus({\bf 28,84'})(-32)
\oplus({\bf 28,36})(-32)
\oplus({\bf 8,70})(-44)
\oplus({\bf 8,10})(-44)
\oplus({\bf 1,\overline{20''}})(-56)$\\
%
${\bf 132132}$&=&
$({\bf 378,6})(32)
\oplus({\bf 2800,\overline{4}})(20)
\oplus({\bf 168,\overline{20}})(20)
\oplus({\bf 168,\overline{4}})(20)
\oplus({\bf 56,\overline{20}})(20)
\oplus({\bf 56,\overline{4}})(20)
\oplus({\bf 8820,1})(8)
\oplus({\bf 1280,15})(8)
\oplus({\bf 1280,1})(8)
\oplus({\bf 36,20'})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 420,15})(8)
\oplus({\bf 420,1})(8)
\oplus({\bf 28,45})(8)
\oplus({\bf 28,20'})(8)
\oplus2({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 4200,4})(-4)
\oplus({\bf 280,20})(-4)
\oplus({\bf 280,4})(-4)
\oplus({\bf 1344,4})(-4)
\oplus({\bf 216,36})(-4)
\oplus({\bf 216,20})(-4)
\oplus2({\bf 216,4})(-4)
\oplus({\bf 8,60})(-4)
\oplus({\bf 8,36})(-4)
\oplus2({\bf 8,20})(-4)
\oplus2({\bf 8,4})(-4)
\oplus({\bf 945,6})(-16)
\oplus({\bf 720,10})(-16)
\oplus({\bf 720,6})(-16)
\oplus({\bf 63,64})(-16)
\oplus({\bf 63,10})(-16)
\oplus({\bf 63,\overline{10}})(-16)
\oplus2({\bf 63,6})(-16)
\oplus({\bf 1,64})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf 1,\overline{10}})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf \overline{216},\overline{20}})(-28)
\oplus({\bf \overline{216},\overline{4}})(-28)
\oplus({\bf \overline{8},\overline{36}})(-28)
\oplus({\bf \overline{8},\overline{20}})(-28)
\oplus({\bf \overline{8},\overline{4}})(-28)
\oplus({\bf \overline{28},15})(-40)$\\
%
${\bf \overline{132132}}$&=&
$({\bf \overline{378},6})(-32)
\oplus({\bf \overline{2800},4})(-20)
\oplus({\bf \overline{168},20})(-20)
\oplus({\bf \overline{168},4})(-20)
\oplus({\bf \overline{56},20})(-20)
\oplus({\bf \overline{56},4})(-20)
\oplus({\bf \overline{8820},1})(-8)
\oplus({\bf \overline{1280},15})(-8)
\oplus({\bf \overline{1280},1})(-8)
\oplus({\bf \overline{420},15})(-8)
\oplus({\bf \overline{420},1})(-8)
\oplus({\bf \overline{36},20'})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{28},\overline{45}})(-8)
\oplus({\bf \overline{28},20'})(-8)
\oplus2({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{4200},\overline{4}})(4)
\oplus({\bf \overline{1344},\overline{4}})(4)
\oplus({\bf \overline{280},\overline{20}})(4)
\oplus({\bf \overline{280},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{36}})(4)
\oplus({\bf \overline{216},\overline{20}})(4)
\oplus2({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{8},\overline{60}})(4)
\oplus({\bf \overline{8},\overline{36}})(4)
\oplus2({\bf \overline{8},\overline{20}})(4)
\oplus2({\bf \overline{8},\overline{4}})(4)
\oplus({\bf \overline{945},6})(16)
\oplus({\bf 720,\overline{10}})(16)
\oplus({\bf 720,6})(16)
\oplus({\bf 63,64})(16)
\oplus({\bf 63,10})(16)
\oplus({\bf 63,\overline{10}})(16)
\oplus2({\bf 63,6})(16)
\oplus({\bf 1,64})(16)
\oplus({\bf 1,10})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf 1,6})(16)
\oplus({\bf 216,20})(28)
\oplus({\bf 216,4})(28)
\oplus({\bf 8,36})(28)
\oplus({\bf 8,20})(28)
\oplus({\bf 8,4})(28)
\oplus({\bf 28,15})(40)$\\
%
${\bf 132132'}$&=&
$({\bf 7056,1})(-28)
\oplus({\bf 5376,\overline{4}})(-16)
\oplus({\bf 1176,\overline{4}})(-16)
\oplus({\bf 1680,\overline{10}})(-4)
\oplus({\bf 1512',6})(-4)
\oplus({\bf 1008,\overline{10}})(-4)
\oplus({\bf 1008,6})(-4)
\oplus({\bf \overline{630},20})(8)
\oplus({\bf \overline{336},20''})(8)
\oplus({\bf \overline{336},20})(8)
\oplus({\bf \overline{378},20})(8)
\oplus({\bf \overline{378},4})(8)
\oplus({\bf \overline{120},20'})(20)
\oplus({\bf \overline{168},\overline{45}})(20)
\oplus({\bf \overline{168},20'})(20)
\oplus({\bf \overline{168},15})(20)
\oplus({\bf \overline{56},15})(20)
\oplus({\bf \overline{36},\overline{60}})(32)
\oplus({\bf \overline{36},\overline{20}})(32)
\oplus({\bf \overline{28},\overline{36}})(32)
\oplus({\bf \overline{28},\overline{20}})(32)
\oplus({\bf \overline{8},64})(44)
\oplus({\bf \overline{8},10})(44)
\oplus({\bf 1,36})(56)$\\
%
${\bf \overline{132132'}}$&=&
$({\bf \overline{7056},1})(28)
\oplus({\bf \overline{5376},4})(16)
\oplus({\bf \overline{1176},4})(16)
\oplus({\bf \overline{1680},10})(4)
\oplus({\bf \overline{1512'},6})(4)
\oplus({\bf \overline{1008},10})(4)
\oplus({\bf \overline{1008},6})(4)
\oplus({\bf 630,\overline{20}})(-8)
\oplus({\bf 336,\overline{20''}})(-8)
\oplus({\bf 336,\overline{20}})(-8)
\oplus({\bf 378,\overline{20}})(-8)
\oplus({\bf 378,\overline{4}})(-8)
\oplus({\bf 120,20'})(-20)
\oplus({\bf 168,45})(-20)
\oplus({\bf 168,20'})(-20)
\oplus({\bf 168,15})(-20)
\oplus({\bf 56,15})(-20)
\oplus({\bf 36,60})(-32)
\oplus({\bf 36,20})(-32)
\oplus({\bf 28,36})(-32)
\oplus({\bf 28,20})(-32)
\oplus({\bf 8,64})(-44)
\oplus({\bf 8,\overline{10}})(-44)
\oplus({\bf 1,\overline{36}})(-56)$\\
%
${\bf 138996}$&=&
$({\bf \overline{1512'},\overline{4}})(28)
\oplus({\bf 11088,1})(16)
\oplus({\bf 630,15})(16)
\oplus({\bf 630,1})(16)
\oplus({\bf 378,15})(16)
\oplus({\bf 378,1})(16)
\oplus({\bf 4752,4})(4)
\oplus({\bf 120,20})(4)
\oplus({\bf 120,4})(4)
\oplus({\bf 2800,4})(4)
\oplus({\bf 168,36})(4)
\oplus({\bf 168,20})(4)
\oplus2({\bf 168,4})(4)
\oplus({\bf 56,36})(4)
\oplus({\bf 56,4})(4)
\oplus({\bf 924,6})(-8)
\oplus({\bf 1280,10})(-8)
\oplus({\bf 1280,6})(-8)
\oplus({\bf 36,64})(-8)
\oplus({\bf 36,10})(-8)
\oplus({\bf 36,\overline{10}})(-8)
\oplus2({\bf 36,6})(-8)
\oplus({\bf 420,10})(-8)
\oplus({\bf 28,70})(-8)
\oplus({\bf 28,64})(-8)
\oplus2({\bf 28,10})(-8)
\oplus({\bf 28,6})(-8)
\oplus({\bf 280,\overline{20}})(-20)
\oplus({\bf 280,\overline{4}})(-20)
\oplus({\bf 216,\overline{20''}})(-20)
\oplus({\bf 216,\overline{20}})(-20)
\oplus({\bf 8,\overline{140}})(-20)
\oplus({\bf 8,\overline{20''}})(-20)
\oplus({\bf 8,\overline{36}})(-20)
\oplus2({\bf 8,\overline{20}})(-20)
\oplus({\bf 8,\overline{4}})(-20)
\oplus({\bf 63,45})(-32)
\oplus({\bf 63,15})(-32)
\oplus({\bf 1,84})(-32)
\oplus({\bf 1,45})(-32)
\oplus({\bf 1,15})(-32)
\oplus({\bf \overline{8},36})(-44)$\\
%
${\bf \overline{138996}}$&=&
$({\bf 1512',4})(-28)
\oplus({\bf \overline{11088},1})(-16)
\oplus({\bf \overline{630},15})(-16)
\oplus({\bf \overline{630},1})(-16)
\oplus({\bf \overline{378},15})(-16)
\oplus({\bf \overline{378},1})(-16)
\oplus({\bf \overline{4752},\overline{4}})(-4)
\oplus({\bf \overline{2800},\overline{4}})(-4)
\oplus({\bf \overline{120},\overline{20}})(-4)
\oplus({\bf \overline{120},\overline{4}})(-4)
\oplus({\bf \overline{168},\overline{36}})(-4)
\oplus({\bf \overline{168},\overline{20}})(-4)
\oplus2({\bf \overline{168},\overline{4}})(-4)
\oplus({\bf \overline{56},\overline{36}})(-4)
\oplus({\bf \overline{56},\overline{4}})(-4)
\oplus({\bf \overline{924},6})(8)
\oplus({\bf \overline{1280},\overline{10}})(8)
\oplus({\bf \overline{1280},6})(8)
\oplus({\bf \overline{420},\overline{10}})(8)
\oplus({\bf \overline{36},64})(8)
\oplus({\bf \overline{36},10})(8)
\oplus({\bf \overline{36},\overline{10}})(8)
\oplus2({\bf \overline{36},6})(8)
\oplus({\bf \overline{28},\overline{70}})(8)
\oplus({\bf \overline{28},64})(8)
\oplus2({\bf \overline{28},\overline{10}})(8)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{280},20})(20)
\oplus({\bf \overline{280},4})(20)
\oplus({\bf \overline{216},20''})(20)
\oplus({\bf \overline{216},20})(20)
\oplus({\bf \overline{8},140})(20)
\oplus({\bf \overline{8},36})(20)
\oplus({\bf \overline{8},20''})(20)
\oplus2({\bf \overline{8},20})(20)
\oplus({\bf \overline{8},4})(20)
\oplus({\bf 63,\overline{45}})(32)
\oplus({\bf 63,15})(32)
\oplus({\bf 1,84})(32)
\oplus({\bf 1,\overline{45}})(32)
\oplus({\bf 1,15})(32)
\oplus({\bf 8,\overline{36}})(44)$\\
%
${\bf 139425}$&=&
$({\bf \overline{1680},\overline{4}})(28)
\oplus({\bf 12474,1})(16)
\oplus({\bf 630,15})(16)
\oplus({\bf 630,1})(16)
\oplus({\bf 336,15})(16)
\oplus({\bf 336,1})(16)
\oplus({\bf 4752,4})(4)
\oplus({\bf 120,36})(4)
\oplus({\bf 120,4})(4)
\oplus({\bf 2520,4})(4)
\oplus({\bf 168,36})(4)
\oplus({\bf 168,20})(4)
\oplus2({\bf 168,4})(4)
\oplus({\bf 924,10})(-8)
\oplus({\bf 1280,10})(-8)
\oplus({\bf 1280,6})(-8)
\oplus({\bf 36,70})(-8)
\oplus({\bf 36,64})(-8)
\oplus2({\bf 36,10})(-8)
\oplus({\bf 36,6})(-8)
\oplus({\bf 28,64})(-8)
\oplus({\bf 28,10})(-8)
\oplus({\bf 28,6})(-8)
\oplus({\bf 280,\overline{20''}})(-20)
\oplus({\bf 280,\overline{20}})(-20)
\oplus({\bf 216,\overline{20}})(-20)
\oplus({\bf 8,\overline{140}})(-20)
\oplus({\bf 8,\overline{20''}})(-20)
\oplus({\bf 8,\overline{60}})(-20)
\oplus2({\bf 8,\overline{20}})(-20)
\oplus({\bf 63,45})(-32)
\oplus({\bf 63,20'})(-32)
\oplus({\bf 1,175})(-32)
\oplus({\bf 1,45})(-32)
\oplus({\bf 1,20'})(-32)
\oplus({\bf \overline{8},60})(-44)$\\
%
${\bf \overline{139425}}$&=&
$({\bf 1680,4})(-28)
\oplus({\bf \overline{12474},1})(-16)
\oplus({\bf \overline{630},15})(-16)
\oplus({\bf \overline{630},1})(-16)
\oplus({\bf \overline{336},15})(-16)
\oplus({\bf \overline{336},1})(-16)
\oplus({\bf \overline{4752},\overline{4}})(-4)
\oplus({\bf \overline{2520},\overline{4}})(-4)
\oplus({\bf \overline{120},\overline{36}})(-4)
\oplus({\bf \overline{120},\overline{4}})(-4)
\oplus({\bf \overline{168},\overline{36}})(-4)
\oplus({\bf \overline{168},\overline{20}})(-4)
\oplus2({\bf \overline{168},\overline{4}})(-4)
\oplus({\bf \overline{924},\overline{10}})(8)
\oplus({\bf \overline{1280},\overline{10}})(8)
\oplus({\bf \overline{1280},6})(8)
\oplus({\bf \overline{36},\overline{70}})(8)
\oplus({\bf \overline{36},64})(8)
\oplus2({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{36},6})(8)
\oplus({\bf \overline{28},64})(8)
\oplus({\bf \overline{28},\overline{10}})(8)
\oplus({\bf \overline{28},6})(8)
\oplus({\bf \overline{280},20''})(20)
\oplus({\bf \overline{280},20})(20)
\oplus({\bf \overline{216},20})(20)
\oplus({\bf \overline{8},140})(20)
\oplus({\bf \overline{8},60})(20)
\oplus({\bf \overline{8},20''})(20)
\oplus2({\bf \overline{8},20})(20)
\oplus({\bf 63,\overline{45}})(32)
\oplus({\bf 63,20'})(32)
\oplus({\bf 1,175})(32)
\oplus({\bf 1,\overline{45}})(32)
\oplus({\bf 1,20'})(32)
\oplus({\bf 8,\overline{60}})(44)$\\
%
${\bf 139776}$&=&
$({\bf \overline{1848},\overline{4}})(28)
\oplus({\bf 13824,1})(16)
\oplus({\bf 330,15})(16)
\oplus({\bf 330,1})(16)
\oplus({\bf 630,15})(16)
\oplus({\bf 630,1})(16)
\oplus({\bf 2520'',4})(4)
\oplus({\bf 4752,4})(4)
\oplus({\bf 120,36})(4)
\oplus({\bf 120,20})(4)
\oplus2({\bf 120,4})(4)
\oplus({\bf 168,36})(4)
\oplus({\bf 168,4})(4)
\oplus({\bf 924,10})(-8)
\oplus({\bf 924,6})(-8)
\oplus({\bf 1280,10})(-8)
\oplus({\bf 36,70})(-8)
\oplus({\bf 36,64})(-8)
\oplus2({\bf 36,10})(-8)
\oplus({\bf 36,6})(-8)
\oplus({\bf 28,70})(-8)
\oplus({\bf 28,10})(-8)
\oplus({\bf 280,\overline{20''}})(-20)
\oplus({\bf 280,\overline{20}})(-20)
\oplus({\bf 216,\overline{20''}})(-20)
\oplus({\bf 8,\overline{120}})(-20)
\oplus({\bf 8,\overline{140}})(-20)
\oplus2({\bf 8,\overline{20''}})(-20)
\oplus({\bf 8,\overline{20}})(-20)
\oplus({\bf 63,35})(-32)
\oplus({\bf 63,45})(-32)
\oplus({\bf 1,256})(-32)
\oplus({\bf 1,35})(-32)
\oplus({\bf 1,45})(-32)
\oplus({\bf \overline{8},84'})(-44)$\\
%
${\bf \overline{139776}}$&=&
$({\bf 1848,4})(-28)
\oplus({\bf \overline{13824},1})(-16)
\oplus({\bf \overline{330},15})(-16)
\oplus({\bf \overline{330},1})(-16)
\oplus({\bf \overline{630},15})(-16)
\oplus({\bf \overline{630},1})(-16)
\oplus({\bf \overline{2520''},\overline{4}})(-4)
\oplus({\bf \overline{4752},\overline{4}})(-4)
\oplus({\bf \overline{120},\overline{36}})(-4)
\oplus({\bf \overline{120},\overline{20}})(-4)
\oplus2({\bf \overline{120},\overline{4}})(-4)
\oplus({\bf \overline{168},\overline{36}})(-4)
\oplus({\bf \overline{168},\overline{4}})(-4)
\oplus({\bf \overline{924},\overline{10}})(8)
\oplus({\bf \overline{924},6})(8)
\oplus({\bf \overline{1280},\overline{10}})(8)
\oplus({\bf \overline{36},\overline{70}})(8)
\oplus({\bf \overline{36},64})(8)
\oplus2({\bf \overline{36},\overline{10}})(8)
\oplus({\bf \overline{36},6})(8)
\oplus({\bf \overline{28},\overline{70}})(8)
\oplus({\bf \overline{28},\overline{10}})(8)
\oplus({\bf \overline{280},20''})(20)
\oplus({\bf \overline{280},20})(20)
\oplus({\bf \overline{216},20''})(20)
\oplus({\bf \overline{8},120})(20)
\oplus({\bf \overline{8},140})(20)
\oplus2({\bf \overline{8},20''})(20)
\oplus({\bf \overline{8},20})(20)
\oplus({\bf 63,\overline{35}})(32)
\oplus({\bf 63,\overline{45}})(32)
\oplus({\bf 1,\overline{256}})(32)
\oplus({\bf 1,\overline{35}})(32)
\oplus({\bf 1,\overline{45}})(32)
\oplus({\bf 8,\overline{84'}})(44)$\\
%
${\bf 141570}$&=&
$({\bf \overline{420},1})(-40)
\oplus({\bf \overline{1344},\overline{4}})(-28)
\oplus({\bf \overline{216},\overline{4}})(-28)
\oplus({\bf 2352,6})(-16)
\oplus({\bf 720,\overline{10}})(-16)
\oplus({\bf 720,6})(-16)
\oplus({\bf 63,6})(-16)
\oplus({\bf 2352',4})(-4)
\oplus({\bf 1344,20})(-4)
\oplus({\bf 1344,4})(-4)
\oplus({\bf 216,20})(-4)
\oplus({\bf 216,4})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 1176,1})(8)
\oplus({\bf 1512,15})(8)
\oplus({\bf 1512,1})(8)
\oplus({\bf 420,20'})(8)
\oplus({\bf 420,15})(8)
\oplus({\bf 420,1})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 1008,\overline{4}})(20)
\oplus({\bf 504,\overline{20}})(20)
\oplus({\bf 504,\overline{4}})(20)
\oplus({\bf 56,\overline{20}})(20)
\oplus({\bf 56,\overline{4}})(20)
\oplus({\bf \overline{378},6})(32)
\oplus({\bf 70,10})(32)
\oplus({\bf 70,6})(32)
\oplus({\bf \overline{56},4})(44)$\\
%
${\bf \overline{141570}}$&=&
$({\bf 420,1})(40)
\oplus({\bf 1344,4})(28)
\oplus({\bf 216,4})(28)
\oplus({\bf 2352,6})(16)
\oplus({\bf 720,10})(16)
\oplus({\bf 720,6})(16)
\oplus({\bf 63,6})(16)
\oplus({\bf \overline{2352'},\overline{4}})(4)
\oplus({\bf \overline{1344},\overline{20}})(4)
\oplus({\bf \overline{1344},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{20}})(4)
\oplus({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{8},\overline{4}})(4)
\oplus({\bf \overline{1176},1})(-8)
\oplus({\bf \overline{1512},15})(-8)
\oplus({\bf \overline{1512},1})(-8)
\oplus({\bf \overline{420},20'})(-8)
\oplus({\bf \overline{420},15})(-8)
\oplus({\bf \overline{420},1})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{1008},4})(-20)
\oplus({\bf \overline{504},20})(-20)
\oplus({\bf \overline{504},4})(-20)
\oplus({\bf \overline{56},20})(-20)
\oplus({\bf \overline{56},4})(-20)
\oplus({\bf 378,6})(-32)
\oplus({\bf 70,\overline{10}})(-32)
\oplus({\bf 70,6})(-32)
\oplus({\bf 56,\overline{4}})(-44)$\\
%
${\bf 144144}$&=&
$({\bf \overline{1716},\overline{4}})(32)
\oplus({\bf \overline{12936},1})(20)
\oplus({\bf \overline{792},15})(20)
\oplus({\bf \overline{792},1})(20)
\oplus({\bf 6006,4})(8)
\oplus({\bf 330,36})(8)
\oplus({\bf 330,4})(8)
\oplus({\bf 2520'',10})(-4)
\oplus({\bf 120,70})(-4)
\oplus({\bf 120,10})(-4)
\oplus({\bf 924,\overline{20''}})(-16)
\oplus({\bf 36,\overline{120}})(-16)
\oplus({\bf 36,\overline{20''}})(-16)
\oplus({\bf 280,35})(-28)
\oplus({\bf 8,189})(-28)
\oplus({\bf 8,35})(-28)
\oplus({\bf 63,56})(-40)
\oplus({\bf 1,280''})(-40)
\oplus({\bf 1,56})(-40)
\oplus({\bf \overline{8},84''})(-52)$\\
%
${\bf \overline{144144}}$&=&
$({\bf 1716,4})(-32)
\oplus({\bf 12936,1})(-20)
\oplus({\bf 792,15})(-20)
\oplus({\bf 792,1})(-20)
\oplus({\bf \overline{6006},\overline{4}})(-8)
\oplus({\bf \overline{330},\overline{36}})(-8)
\oplus({\bf \overline{330},\overline{4}})(-8)
\oplus({\bf \overline{2520''},\overline{10}})(4)
\oplus({\bf \overline{120},\overline{70}})(4)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{924},20''})(16)
\oplus({\bf \overline{36},120})(16)
\oplus({\bf \overline{36},20''})(16)
\oplus({\bf \overline{280},\overline{35}})(28)
\oplus({\bf \overline{8},\overline{189}})(28)
\oplus({\bf \overline{8},\overline{35}})(28)
\oplus({\bf 63,\overline{56}})(40)
\oplus({\bf 1,\overline{280''}})(40)
\oplus({\bf 1,\overline{56}})(40)
\oplus({\bf 8,\overline{84''}})(52)$\\
%
${\bf 151008}$&=&
$({\bf \overline{1344},1})(-36)
\oplus({\bf 2352,\overline{4}})(-24)
\oplus({\bf 720,\overline{4}})(-24)
\oplus({\bf 2352',6})(-12)
\oplus({\bf 1344,\overline{10}})(-12)
\oplus({\bf 1344,6})(-12)
\oplus({\bf 216,6})(-12)
\oplus({\bf 1176,4})(0)
\oplus({\bf 1512,20})(0)
\oplus({\bf 1512,4})(0)
\oplus({\bf 420,20})(0)
\oplus({\bf 420,4})(0)
\oplus({\bf 28,4})(0)
\oplus({\bf 1008,15})(12)
\oplus({\bf 1008,1})(12)
\oplus({\bf 504,20'})(12)
\oplus({\bf 504,15})(12)
\oplus({\bf 504,1})(12)
\oplus({\bf 56,15})(12)
\oplus({\bf 56,1})(12)
\oplus({\bf \overline{336},\overline{4}})(24)
\oplus({\bf \overline{378},\overline{20}})(24)
\oplus({\bf \overline{378},\overline{4}})(24)
\oplus({\bf 70,\overline{20}})(24)
\oplus({\bf 70,\overline{4}})(24)
\oplus({\bf \overline{168},6})(36)
\oplus({\bf \overline{56},10})(36)
\oplus({\bf \overline{56},6})(36)
\oplus({\bf \overline{28},4})(48)$\\
%
${\bf \overline{151008}}$&=&
$({\bf 1344,1})(36)
\oplus({\bf 2352,4})(24)
\oplus({\bf 720,4})(24)
\oplus({\bf \overline{2352'},6})(12)
\oplus({\bf \overline{1344},10})(12)
\oplus({\bf \overline{1344},6})(12)
\oplus({\bf \overline{216},6})(12)
\oplus({\bf \overline{1176},\overline{4}})(0)
\oplus({\bf \overline{1512},\overline{20}})(0)
\oplus({\bf \overline{1512},\overline{4}})(0)
\oplus({\bf \overline{420},\overline{20}})(0)
\oplus({\bf \overline{420},\overline{4}})(0)
\oplus({\bf \overline{28},\overline{4}})(0)
\oplus({\bf \overline{1008},15})(-12)
\oplus({\bf \overline{1008},1})(-12)
\oplus({\bf \overline{504},20'})(-12)
\oplus({\bf \overline{504},15})(-12)
\oplus({\bf \overline{504},1})(-12)
\oplus({\bf \overline{56},15})(-12)
\oplus({\bf \overline{56},1})(-12)
\oplus({\bf 336,4})(-24)
\oplus({\bf 378,20})(-24)
\oplus({\bf 378,4})(-24)
\oplus({\bf 70,20})(-24)
\oplus({\bf 70,4})(-24)
\oplus({\bf 168,6})(-36)
\oplus({\bf 56,\overline{10}})(-36)
\oplus({\bf 56,6})(-36)
\oplus({\bf 28,\overline{4}})(-48)$\\
%
${\bf 156156}$&=&
$({\bf 9072,1})(-28)
\oplus({\bf 2520',\overline{4}})(-16)
\oplus({\bf 5376,\overline{4}})(-16)
\oplus({\bf 1680,\overline{10}})(-4)
\oplus({\bf 1680,6})(-4)
\oplus({\bf 1512',\overline{10}})(-4)
\oplus({\bf 1008,6})(-4)
\oplus({\bf \overline{630},20''})(8)
\oplus({\bf \overline{630},20})(8)
\oplus({\bf \overline{336},20})(8)
\oplus({\bf \overline{336},4})(8)
\oplus({\bf \overline{378},20})(8)
\oplus({\bf \overline{120},\overline{45}})(20)
\oplus({\bf \overline{168},\overline{45}})(20)
\oplus({\bf \overline{168},20'})(20)
\oplus({\bf \overline{168},15})(20)
\oplus({\bf \overline{56},20'})(20)
\oplus({\bf \overline{36},\overline{60}})(32)
\oplus({\bf \overline{36},\overline{36}})(32)
\oplus({\bf \overline{28},\overline{60}})(32)
\oplus({\bf \overline{28},\overline{20}})(32)
\oplus({\bf \overline{8},50})(44)
\oplus({\bf \overline{8},64})(44)
\oplus({\bf 1,60})(56)$\\
%
${\bf \overline{156156}}$&=&
$({\bf \overline{9072},1})(28)
\oplus({\bf \overline{2520'},4})(16)
\oplus({\bf \overline{5376},4})(16)
\oplus({\bf \overline{1680},10})(4)
\oplus({\bf \overline{1680},6})(4)
\oplus({\bf \overline{1512'},10})(4)
\oplus({\bf \overline{1008},6})(4)
\oplus({\bf 630,\overline{20''}})(-8)
\oplus({\bf 630,\overline{20}})(-8)
\oplus({\bf 336,\overline{20}})(-8)
\oplus({\bf 336,\overline{4}})(-8)
\oplus({\bf 378,\overline{20}})(-8)
\oplus({\bf 120,45})(-20)
\oplus({\bf 168,45})(-20)
\oplus({\bf 168,20'})(-20)
\oplus({\bf 168,15})(-20)
\oplus({\bf 56,20'})(-20)
\oplus({\bf 36,60})(-32)
\oplus({\bf 36,36})(-32)
\oplus({\bf 28,60})(-32)
\oplus({\bf 28,20})(-32)
\oplus({\bf 8,50})(-44)
\oplus({\bf 8,64})(-44)
\oplus({\bf 1,\overline{60}})(-56)$\\
%
${\bf 156156'}$&=&
$({\bf 11088',1})(-28)
\oplus({\bf 5544',\overline{4}})(-16)
\oplus({\bf 2520',\overline{4}})(-16)
\oplus({\bf 1848,\overline{10}})(-4)
\oplus({\bf 1680,\overline{10}})(-4)
\oplus({\bf 1680,6})(-4)
\oplus({\bf \overline{330},20''})(8)
\oplus({\bf \overline{630},20''})(8)
\oplus({\bf \overline{630},20})(8)
\oplus({\bf \overline{336},20})(8)
\oplus({\bf \overline{120},\overline{35}})(20)
\oplus({\bf \overline{120},\overline{45}})(20)
\oplus({\bf \overline{168},\overline{45}})(20)
\oplus({\bf \overline{168},20'})(20)
\oplus({\bf \overline{36},\overline{84'}})(32)
\oplus({\bf \overline{36},\overline{60}})(32)
\oplus({\bf \overline{28},\overline{60}})(32)
\oplus({\bf \overline{8},\overline{126}})(44)
\oplus({\bf \overline{8},50})(44)
\oplus({\bf 1,140'})(56)$\\
%
${\bf \overline{156156'}}$&=&
$({\bf \overline{11088'},1})(28)
\oplus({\bf \overline{5544'},4})(16)
\oplus({\bf \overline{2520'},4})(16)
\oplus({\bf \overline{1848},10})(4)
\oplus({\bf \overline{1680},10})(4)
\oplus({\bf \overline{1680},6})(4)
\oplus({\bf 330,\overline{20''}})(-8)
\oplus({\bf 630,\overline{20''}})(-8)
\oplus({\bf 630,\overline{20}})(-8)
\oplus({\bf 336,\overline{20}})(-8)
\oplus({\bf 120,35})(-20)
\oplus({\bf 120,45})(-20)
\oplus({\bf 168,45})(-20)
\oplus({\bf 168,20'})(-20)
\oplus({\bf 36,84'})(-32)
\oplus({\bf 36,60})(-32)
\oplus({\bf 28,60})(-32)
\oplus({\bf 8,126})(-44)
\oplus({\bf 8,50})(-44)
\oplus({\bf 1,\overline{140'}})(-56)$\\
%
${\bf 157950}$&=&
$({\bf \overline{36},15})(-40)
\oplus({\bf \overline{280},\overline{20}})(-28)
\oplus({\bf \overline{280},\overline{4}})(-28)
\oplus({\bf \overline{8},\overline{36}})(-28)
\oplus({\bf \overline{8},\overline{20}})(-28)
\oplus({\bf \overline{8},\overline{4}})(-28)
\oplus({\bf 1232,6})(-16)
\oplus({\bf \overline{945},10})(-16)
\oplus({\bf \overline{945},6})(-16)
\oplus({\bf 63,64})(-16)
\oplus({\bf 63,10})(-16)
\oplus({\bf 63,\overline{10}})(-16)
\oplus2({\bf 63,6})(-16)
\oplus({\bf 1,\overline{70}})(-16)
\oplus({\bf 1,64})(-16)
\oplus({\bf 1,\overline{10}})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf 5544,4})(-4)
\oplus({\bf 280,20})(-4)
\oplus({\bf 280,4})(-4)
\oplus({\bf 1800,4})(-4)
\oplus({\bf 216,36})(-4)
\oplus({\bf 216,20})(-4)
\oplus2({\bf 216,4})(-4)
\oplus({\bf 8,140})(-4)
\oplus({\bf 8,36})(-4)
\oplus({\bf 8,20''})(-4)
\oplus2({\bf 8,20})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 11880,1})(8)
\oplus({\bf 1280,15})(8)
\oplus({\bf 1280,1})(8)
\oplus({\bf 36,\overline{45}})(8)
\oplus({\bf 36,15})(8)
\oplus({\bf 420,15})(8)
\oplus({\bf 420,1})(8)
\oplus({\bf 28,84})(8)
\oplus({\bf 28,\overline{45}})(8)
\oplus2({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 2800,\overline{4}})(20)
\oplus({\bf 168,\overline{36}})(20)
\oplus({\bf 168,\overline{4}})(20)
\oplus({\bf 56,\overline{36}})(20)
\oplus({\bf 56,\overline{4}})(20)
\oplus({\bf 378,\overline{10}})(32)$\\
%
${\bf \overline{157950}}$&=&
$({\bf 36,15})(40)
\oplus({\bf 280,20})(28)
\oplus({\bf 280,4})(28)
\oplus({\bf 8,36})(28)
\oplus({\bf 8,20})(28)
\oplus({\bf 8,4})(28)
\oplus({\bf 1232,6})(16)
\oplus({\bf 945,\overline{10}})(16)
\oplus({\bf 945,6})(16)
\oplus({\bf 63,64})(16)
\oplus({\bf 63,10})(16)
\oplus({\bf 63,\overline{10}})(16)
\oplus2({\bf 63,6})(16)
\oplus({\bf 1,70})(16)
\oplus({\bf 1,64})(16)
\oplus({\bf 1,10})(16)
\oplus({\bf 1,6})(16)
\oplus({\bf \overline{5544},\overline{4}})(4)
\oplus({\bf \overline{1800},\overline{4}})(4)
\oplus({\bf \overline{280},\overline{20}})(4)
\oplus({\bf \overline{280},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{36}})(4)
\oplus({\bf \overline{216},\overline{20}})(4)
\oplus2({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{8},\overline{140}})(4)
\oplus({\bf \overline{8},\overline{20''}})(4)
\oplus({\bf \overline{8},\overline{36}})(4)
\oplus2({\bf \overline{8},\overline{20}})(4)
\oplus({\bf \overline{8},\overline{4}})(4)
\oplus({\bf \overline{11880},1})(-8)
\oplus({\bf \overline{1280},15})(-8)
\oplus({\bf \overline{1280},1})(-8)
\oplus({\bf \overline{420},15})(-8)
\oplus({\bf \overline{420},1})(-8)
\oplus({\bf \overline{36},45})(-8)
\oplus({\bf \overline{36},15})(-8)
\oplus({\bf \overline{28},84})(-8)
\oplus({\bf \overline{28},45})(-8)
\oplus2({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{2800},4})(-20)
\oplus({\bf \overline{168},36})(-20)
\oplus({\bf \overline{168},4})(-20)
\oplus({\bf \overline{56},36})(-20)
\oplus({\bf \overline{56},4})(-20)
\oplus({\bf \overline{378},10})(-32)$\\
%
${\bf 163800}$&=&
$({\bf \overline{120},1})(-44)
\oplus({\bf \overline{924},\overline{4}})(-32)
\oplus({\bf \overline{36},\overline{4}})(-32)
\oplus({\bf \overline{3080},6})(-20)
\oplus({\bf \overline{280},\overline{10}})(-20)
\oplus({\bf \overline{280},6})(-20)
\oplus({\bf \overline{8},\overline{10}})(-20)
\oplus({\bf \overline{5775},4})(-8)
\oplus({\bf \overline{945},20})(-8)
\oplus({\bf \overline{945},4})(-8)
\oplus({\bf 63,20''})(-8)
\oplus({\bf 63,20})(-8)
\oplus({\bf 1,20''})(-8)
\oplus({\bf 6600,1})(4)
\oplus({\bf 1800,15})(4)
\oplus({\bf 1800,1})(4)
\oplus({\bf 216,\overline{45}})(4)
\oplus({\bf 216,15})(4)
\oplus({\bf 8,\overline{35}})(4)
\oplus({\bf 8,\overline{45}})(4)
\oplus({\bf 2100,\overline{4}})(16)
\oplus({\bf 420,\overline{36}})(16)
\oplus({\bf 420,\overline{4}})(16)
\oplus({\bf 28,\overline{84'}})(16)
\oplus({\bf 28,\overline{36}})(16)
\oplus({\bf 504,\overline{10}})(28)
\oplus({\bf 56,\overline{70}})(28)
\oplus({\bf 56,\overline{10}})(28)
\oplus({\bf 70,20''})(40)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 120,1})(44)
\oplus({\bf 924,4})(32)
\oplus({\bf 36,4})(32)
\oplus({\bf 3080,6})(20)
\oplus({\bf 280,10})(20)
\oplus({\bf 280,6})(20)
\oplus({\bf 8,10})(20)
\oplus({\bf 5775,\overline{4}})(8)
\oplus({\bf 945,\overline{20}})(8)
\oplus({\bf 945,\overline{4}})(8)
\oplus({\bf 63,\overline{20''}})(8)
\oplus({\bf 63,\overline{20}})(8)
\oplus({\bf 1,\overline{20''}})(8)
\oplus({\bf \overline{6600},1})(-4)
\oplus({\bf \overline{1800},15})(-4)
\oplus({\bf \overline{1800},1})(-4)
\oplus({\bf \overline{216},45})(-4)
\oplus({\bf \overline{216},15})(-4)
\oplus({\bf \overline{8},35})(-4)
\oplus({\bf \overline{8},45})(-4)
\oplus({\bf \overline{2100},4})(-16)
\oplus({\bf \overline{420},36})(-16)
\oplus({\bf \overline{420},4})(-16)
\oplus({\bf \overline{28},84'})(-16)
\oplus({\bf \overline{28},36})(-16)
\oplus({\bf \overline{504},10})(-28)
\oplus({\bf \overline{56},70})(-28)
\oplus({\bf \overline{56},10})(-28)
\oplus({\bf 70,\overline{20''}})(-40)$\\
%
${\bf 167960}$&=&
$({\bf \overline{11440},1})(-36)
\oplus({\bf \overline{6435},\overline{4}})(-24)
\oplus({\bf 3432,\overline{10}})(-12)
\oplus({\bf 1716,20''})(0)
\oplus({\bf 792,\overline{35}})(12)
\oplus({\bf \overline{330},\overline{56}})(24)
\oplus({\bf \overline{120},\overline{84''}})(36)
\oplus({\bf \overline{36},120'})(48)
\oplus({\bf \overline{8},\overline{165}})(60)
\oplus({\bf 1,\overline{220}})(72)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 11440,1})(36)
\oplus({\bf 6435,4})(24)
\oplus({\bf \overline{3432},10})(12)
\oplus({\bf \overline{1716},\overline{20''}})(0)
\oplus({\bf \overline{792},35})(-12)
\oplus({\bf 330,56})(-24)
\oplus({\bf 120,84''})(-36)
\oplus({\bf 36,\overline{120'}})(-48)
\oplus({\bf 8,165})(-60)
\oplus({\bf 1,220})(-72)$\\
%
${\bf 169884}$&=&
$({\bf \overline{1176},1})(-40)
\oplus({\bf \overline{2352'},\overline{4}})(-28)
\oplus({\bf 1764,\overline{10}})(-16)
\oplus({\bf 2352,6})(-16)
\oplus({\bf 2352',20})(-4)
\oplus({\bf 1344,4})(-4)
\oplus({\bf 1176,20'})(8)
\oplus({\bf 1512,15})(8)
\oplus({\bf 420,1})(8)
\oplus({\bf 1008,\overline{20}})(20)
\oplus({\bf 504,\overline{4}})(20)
\oplus({\bf \overline{336},10})(32)
\oplus({\bf \overline{378},6})(32)
\oplus({\bf \overline{168},4})(44)
\oplus({\bf \overline{36},1})(56)$\\
%
${\bf \overline{169884}}$&=&
$({\bf 1176,1})(40)
\oplus({\bf 2352',4})(28)
\oplus({\bf 1764,10})(16)
\oplus({\bf 2352,6})(16)
\oplus({\bf \overline{2352'},\overline{20}})(4)
\oplus({\bf \overline{1344},\overline{4}})(4)
\oplus({\bf \overline{1176},20'})(-8)
\oplus({\bf \overline{1512},15})(-8)
\oplus({\bf \overline{420},1})(-8)
\oplus({\bf \overline{1008},20})(-20)
\oplus({\bf \overline{504},4})(-20)
\oplus({\bf 336,\overline{10}})(-32)
\oplus({\bf 378,6})(-32)
\oplus({\bf 168,\overline{4}})(-44)
\oplus({\bf 36,1})(-56)$\\
%
${\bf 171600}$&=&
$({\bf 11880',1})(-28)
\oplus({\bf 4620',\overline{4}})(-16)
\oplus({\bf 4620,\overline{4}})(-16)
\oplus({\bf 792,6})(-4)
\oplus({\bf 1848,\overline{10}})(-4)
\oplus({\bf 1848,6})(-4)
\oplus({\bf 1512',\overline{10}})(-4)
\oplus({\bf \overline{330},20})(8)
\oplus({\bf \overline{330},4})(8)
\oplus({\bf \overline{630},20''})(8)
\oplus({\bf \overline{630},20})(8)
\oplus({\bf \overline{378},20''})(8)
\oplus({\bf \overline{120},\overline{45}})(20)
\oplus({\bf \overline{120},15})(20)
\oplus({\bf \overline{168},\overline{35}})(20)
\oplus({\bf \overline{168},\overline{45}})(20)
\oplus({\bf \overline{56},\overline{35}})(20)
\oplus({\bf \overline{36},\overline{84'}})(32)
\oplus({\bf \overline{36},\overline{36}})(32)
\oplus({\bf \overline{28},\overline{56}})(32)
\oplus({\bf \overline{28},\overline{84'}})(32)
\oplus({\bf \overline{8},\overline{140''}})(44)
\oplus({\bf \overline{8},\overline{70}})(44)
\oplus({\bf 1,120})(56)$\\
%
${\bf \overline{171600}}$&=&
$({\bf \overline{11880'},1})(28)
\oplus({\bf \overline{4620'},4})(16)
\oplus({\bf \overline{4620},4})(16)
\oplus({\bf \overline{792},6})(4)
\oplus({\bf \overline{1848},10})(4)
\oplus({\bf \overline{1848},6})(4)
\oplus({\bf \overline{1512'},10})(4)
\oplus({\bf 330,\overline{20}})(-8)
\oplus({\bf 330,\overline{4}})(-8)
\oplus({\bf 630,\overline{20''}})(-8)
\oplus({\bf 630,\overline{20}})(-8)
\oplus({\bf 378,\overline{20''}})(-8)
\oplus({\bf 120,45})(-20)
\oplus({\bf 120,15})(-20)
\oplus({\bf 168,35})(-20)
\oplus({\bf 168,45})(-20)
\oplus({\bf 56,35})(-20)
\oplus({\bf 36,84'})(-32)
\oplus({\bf 36,36})(-32)
\oplus({\bf 28,56})(-32)
\oplus({\bf 28,84'})(-32)
\oplus({\bf 8,140''})(-44)
\oplus({\bf 8,70})(-44)
\oplus({\bf 1,\overline{120}})(-56)$\\
%
${\bf 180180}$&=&
$({\bf 8400,1})(-28)
\oplus({\bf 5376,\overline{4}})(-16)
\oplus({\bf 2100,\overline{4}})(-16)
\oplus({\bf 1512,\overline{4}})(-16)
\oplus({\bf 1680,6})(-4)
\oplus({\bf 1512',\overline{10}})(-4)
\oplus({\bf 1512',6})(-4)
\oplus({\bf 1008,\overline{10}})(-4)
\oplus({\bf 1008,6})(-4)
\oplus({\bf 504,\overline{10}})(-4)
\oplus({\bf 504,6})(-4)
\oplus({\bf \overline{630},20})(8)
\oplus({\bf \overline{630},4})(8)
\oplus({\bf \overline{336},20})(8)
\oplus({\bf \overline{336},4})(8)
\oplus({\bf \overline{378},20''})(8)
\oplus2({\bf \overline{378},20})(8)
\oplus({\bf \overline{378},4})(8)
\oplus({\bf 70,20})(8)
\oplus({\bf \overline{120},15})(20)
\oplus({\bf \overline{168},\overline{45}})(20)
\oplus({\bf \overline{168},20'})(20)
\oplus2({\bf \overline{168},15})(20)
\oplus({\bf \overline{168},1})(20)
\oplus({\bf \overline{56},\overline{45}})(20)
\oplus({\bf \overline{56},20'})(20)
\oplus({\bf \overline{56},15})(20)
\oplus({\bf \overline{36},\overline{36}})(32)
\oplus({\bf \overline{36},\overline{20}})(32)
\oplus({\bf \overline{36},\overline{4}})(32)
\oplus({\bf \overline{28},\overline{60}})(32)
\oplus({\bf \overline{28},\overline{36}})(32)
\oplus({\bf \overline{28},\overline{20}})(32)
\oplus({\bf \overline{28},\overline{4}})(32)
\oplus({\bf \overline{8},64})(44)
\oplus({\bf \overline{8},\overline{10}})(44)
\oplus({\bf \overline{8},6})(44)
\oplus({\bf 1,20})(56)$\\
%
${\bf \overline{180180}}$&=&
$({\bf \overline{8400},1})(28)
\oplus({\bf \overline{5376},4})(16)
\oplus({\bf \overline{2100},4})(16)
\oplus({\bf \overline{1512},4})(16)
\oplus({\bf \overline{1680},6})(4)
\oplus({\bf \overline{1512'},10})(4)
\oplus({\bf \overline{1512'},6})(4)
\oplus({\bf \overline{1008},10})(4)
\oplus({\bf \overline{1008},6})(4)
\oplus({\bf \overline{504},10})(4)
\oplus({\bf \overline{504},6})(4)
\oplus({\bf 630,\overline{20}})(-8)
\oplus({\bf 630,\overline{4}})(-8)
\oplus({\bf 336,\overline{20}})(-8)
\oplus({\bf 336,\overline{4}})(-8)
\oplus({\bf 378,\overline{20''}})(-8)
\oplus2({\bf 378,\overline{20}})(-8)
\oplus({\bf 378,\overline{4}})(-8)
\oplus({\bf 70,\overline{20}})(-8)
\oplus({\bf 120,15})(-20)
\oplus({\bf 168,45})(-20)
\oplus({\bf 168,20'})(-20)
\oplus2({\bf 168,15})(-20)
\oplus({\bf 168,1})(-20)
\oplus({\bf 56,45})(-20)
\oplus({\bf 56,20'})(-20)
\oplus({\bf 56,15})(-20)
\oplus({\bf 36,36})(-32)
\oplus({\bf 36,20})(-32)
\oplus({\bf 36,4})(-32)
\oplus({\bf 28,60})(-32)
\oplus({\bf 28,36})(-32)
\oplus({\bf 28,20})(-32)
\oplus({\bf 28,4})(-32)
\oplus({\bf 8,64})(-44)
\oplus({\bf 8,10})(-44)
\oplus({\bf 8,6})(-44)
\oplus({\bf 1,\overline{20}})(-56)$\\
%
${\bf 180180'}$&=&
$({\bf \overline{8},\overline{10}})(-52)
\oplus({\bf 63,20})(-40)
\oplus({\bf 1,20''})(-40)
\oplus({\bf 1,20})(-40)
\oplus({\bf 280,20'})(-28)
\oplus({\bf 216,15})(-28)
\oplus({\bf 8,\overline{45}})(-28)
\oplus({\bf 8,20'})(-28)
\oplus({\bf 8,15})(-28)
\oplus({\bf 1280,\overline{20}})(-16)
\oplus({\bf 36,\overline{60}})(-16)
\oplus({\bf 36,\overline{20}})(-16)
\oplus({\bf 420,\overline{4}})(-16)
\oplus({\bf 28,\overline{36}})(-16)
\oplus({\bf 28,\overline{20}})(-16)
\oplus({\bf 28,\overline{4}})(-16)
\oplus({\bf 2520,10})(-4)
\oplus({\bf 2800,6})(-4)
\oplus({\bf 168,64})(-4)
\oplus({\bf 168,10})(-4)
\oplus({\bf 168,6})(-4)
\oplus({\bf 56,\overline{10}})(-4)
\oplus({\bf 56,6})(-4)
\oplus({\bf \overline{7350},4})(8)
\oplus({\bf 336,36})(8)
\oplus({\bf 336,4})(8)
\oplus({\bf 378,20})(8)
\oplus({\bf 378,4})(8)
\oplus({\bf \overline{8400'},1})(20)
\oplus({\bf \overline{1008},15})(20)
\oplus({\bf \overline{1008},1})(20)
\oplus({\bf \overline{1176},\overline{4}})(32)$\\
%
${\bf \overline{180180'}}$&=&
$({\bf 8,10})(52)
\oplus({\bf 63,\overline{20}})(40)
\oplus({\bf 1,\overline{20''}})(40)
\oplus({\bf 1,\overline{20}})(40)
\oplus({\bf \overline{280},20'})(28)
\oplus({\bf \overline{216},15})(28)
\oplus({\bf \overline{8},45})(28)
\oplus({\bf \overline{8},20'})(28)
\oplus({\bf \overline{8},15})(28)
\oplus({\bf \overline{1280},20})(16)
\oplus({\bf \overline{420},4})(16)
\oplus({\bf \overline{36},60})(16)
\oplus({\bf \overline{36},20})(16)
\oplus({\bf \overline{28},36})(16)
\oplus({\bf \overline{28},20})(16)
\oplus({\bf \overline{28},4})(16)
\oplus({\bf \overline{2520},\overline{10}})(4)
\oplus({\bf \overline{2800},6})(4)
\oplus({\bf \overline{168},64})(4)
\oplus({\bf \overline{168},\overline{10}})(4)
\oplus({\bf \overline{168},6})(4)
\oplus({\bf \overline{56},10})(4)
\oplus({\bf \overline{56},6})(4)
\oplus({\bf 7350,\overline{4}})(-8)
\oplus({\bf \overline{336},\overline{36}})(-8)
\oplus({\bf \overline{336},\overline{4}})(-8)
\oplus({\bf \overline{378},\overline{20}})(-8)
\oplus({\bf \overline{378},\overline{4}})(-8)
\oplus({\bf 8400',1})(-20)
\oplus({\bf 1008,15})(-20)
\oplus({\bf 1008,1})(-20)
\oplus({\bf 1176,4})(-32)$\\
%
${\bf 187110}$&=&
$({\bf 630,6})(32)
\oplus({\bf 4752,\overline{4}})(20)
\oplus({\bf 120,\overline{20}})(20)
\oplus({\bf 120,\overline{4}})(20)
\oplus({\bf 168,\overline{20}})(20)
\oplus({\bf 168,\overline{4}})(20)
\oplus({\bf 15400,1})(8)
\oplus({\bf 924,15})(8)
\oplus({\bf 924,1})(8)
\oplus({\bf 1280,15})(8)
\oplus({\bf 1280,1})(8)
\oplus({\bf 36,45})(8)
\oplus({\bf 36,20'})(8)
\oplus2({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 28,45})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 3080,4})(-4)
\oplus({\bf 4200,4})(-4)
\oplus({\bf 280,36})(-4)
\oplus({\bf 280,20})(-4)
\oplus2({\bf 280,4})(-4)
\oplus({\bf 216,36})(-4)
\oplus({\bf 216,4})(-4)
\oplus({\bf 8,84'})(-4)
\oplus({\bf 8,60})(-4)
\oplus2({\bf 8,36})(-4)
\oplus({\bf 8,20})(-4)
\oplus({\bf 8,4})(-4)
\oplus({\bf 945,10})(-16)
\oplus({\bf 945,6})(-16)
\oplus({\bf 720,10})(-16)
\oplus({\bf 63,70})(-16)
\oplus({\bf 63,64})(-16)
\oplus2({\bf 63,10})(-16)
\oplus({\bf 63,6})(-16)
\oplus({\bf 1,126})(-16)
\oplus({\bf 1,70})(-16)
\oplus({\bf 1,64})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf \overline{216},\overline{20''}})(-28)
\oplus({\bf \overline{216},\overline{20}})(-28)
\oplus({\bf \overline{8},\overline{140}})(-28)
\oplus({\bf \overline{8},\overline{20''}})(-28)
\oplus({\bf \overline{8},\overline{20}})(-28)
\oplus({\bf \overline{28},45})(-40)$\\
%
${\bf \overline{187110}}$&=&
$({\bf \overline{630},6})(-32)
\oplus({\bf \overline{4752},4})(-20)
\oplus({\bf \overline{120},20})(-20)
\oplus({\bf \overline{120},4})(-20)
\oplus({\bf \overline{168},20})(-20)
\oplus({\bf \overline{168},4})(-20)
\oplus({\bf \overline{15400},1})(-8)
\oplus({\bf \overline{924},15})(-8)
\oplus({\bf \overline{924},1})(-8)
\oplus({\bf \overline{1280},15})(-8)
\oplus({\bf \overline{1280},1})(-8)
\oplus({\bf \overline{36},\overline{45}})(-8)
\oplus({\bf \overline{36},20'})(-8)
\oplus2({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{28},\overline{45}})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{3080},\overline{4}})(4)
\oplus({\bf \overline{4200},\overline{4}})(4)
\oplus({\bf \overline{280},\overline{36}})(4)
\oplus({\bf \overline{280},\overline{20}})(4)
\oplus2({\bf \overline{280},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{36}})(4)
\oplus({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{8},\overline{84'}})(4)
\oplus({\bf \overline{8},\overline{60}})(4)
\oplus2({\bf \overline{8},\overline{36}})(4)
\oplus({\bf \overline{8},\overline{20}})(4)
\oplus({\bf \overline{8},\overline{4}})(4)
\oplus({\bf \overline{945},\overline{10}})(16)
\oplus({\bf \overline{945},6})(16)
\oplus({\bf 720,\overline{10}})(16)
\oplus({\bf 63,\overline{70}})(16)
\oplus({\bf 63,64})(16)
\oplus2({\bf 63,\overline{10}})(16)
\oplus({\bf 63,6})(16)
\oplus({\bf 1,\overline{126}})(16)
\oplus({\bf 1,\overline{70}})(16)
\oplus({\bf 1,64})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf 216,20''})(28)
\oplus({\bf 216,20})(28)
\oplus({\bf 8,140})(28)
\oplus({\bf 8,20''})(28)
\oplus({\bf 8,20})(28)
\oplus({\bf 28,\overline{45}})(40)$\\
%
${\bf 188760}$&=&
$({\bf \overline{2352'},1})(-36)
\oplus({\bf 1764,\overline{4}})(-24)
\oplus({\bf 2352,\overline{4}})(-24)
\oplus({\bf 2352',\overline{10}})(-12)
\oplus({\bf 2352',6})(-12)
\oplus({\bf 1344,6})(-12)
\oplus({\bf 1176,20})(0)
\oplus({\bf 1512,20})(0)
\oplus({\bf 1512,4})(0)
\oplus({\bf 420,4})(0)
\oplus({\bf 1008,20'})(12)
\oplus({\bf 1008,15})(12)
\oplus({\bf 504,15})(12)
\oplus({\bf 504,1})(12)
\oplus({\bf 56,1})(12)
\oplus({\bf \overline{336},\overline{20}})(24)
\oplus({\bf \overline{378},\overline{20}})(24)
\oplus({\bf \overline{378},\overline{4}})(24)
\oplus({\bf 70,\overline{4}})(24)
\oplus({\bf \overline{168},10})(36)
\oplus({\bf \overline{168},6})(36)
\oplus({\bf \overline{56},6})(36)
\oplus({\bf \overline{36},4})(48)
\oplus({\bf \overline{28},4})(48)
\oplus({\bf \overline{8},1})(60)$\\
%
${\bf \overline{188760}}$&=&
$({\bf 2352',1})(36)
\oplus({\bf 1764,4})(24)
\oplus({\bf 2352,4})(24)
\oplus({\bf \overline{2352'},10})(12)
\oplus({\bf \overline{2352'},6})(12)
\oplus({\bf \overline{1344},6})(12)
\oplus({\bf \overline{1176},\overline{20}})(0)
\oplus({\bf \overline{1512},\overline{20}})(0)
\oplus({\bf \overline{1512},\overline{4}})(0)
\oplus({\bf \overline{420},\overline{4}})(0)
\oplus({\bf \overline{1008},20'})(-12)
\oplus({\bf \overline{1008},15})(-12)
\oplus({\bf \overline{504},15})(-12)
\oplus({\bf \overline{504},1})(-12)
\oplus({\bf \overline{56},1})(-12)
\oplus({\bf 336,20})(-24)
\oplus({\bf 378,20})(-24)
\oplus({\bf 378,4})(-24)
\oplus({\bf 70,4})(-24)
\oplus({\bf 168,\overline{10}})(-36)
\oplus({\bf 168,6})(-36)
\oplus({\bf 56,6})(-36)
\oplus({\bf 36,\overline{4}})(-48)
\oplus({\bf 28,\overline{4}})(-48)
\oplus({\bf 8,1})(-60)$\\
%
${\bf 192192}$&=&
$({\bf 14784',1})(-28)
\oplus({\bf 4620',\overline{4}})(-16)
\oplus({\bf 5544',\overline{4}})(-16)
\oplus({\bf 792,\overline{10}})(-4)
\oplus({\bf 1848,\overline{10}})(-4)
\oplus({\bf 1848,6})(-4)
\oplus({\bf 1680,\overline{10}})(-4)
\oplus({\bf \overline{330},20''})(8)
\oplus({\bf \overline{330},20})(8)
\oplus({\bf \overline{630},20''})(8)
\oplus({\bf \overline{630},20})(8)
\oplus({\bf \overline{336},20''})(8)
\oplus({\bf \overline{120},\overline{35}})(20)
\oplus({\bf \overline{120},\overline{45}})(20)
\oplus({\bf \overline{120},20'})(20)
\oplus({\bf \overline{168},\overline{35}})(20)
\oplus({\bf \overline{168},\overline{45}})(20)
\oplus({\bf \overline{36},\overline{56}})(32)
\oplus({\bf \overline{36},\overline{84'}})(32)
\oplus({\bf \overline{36},\overline{60}})(32)
\oplus({\bf \overline{28},\overline{84'}})(32)
\oplus({\bf \overline{8},\overline{140''}})(44)
\oplus({\bf \overline{8},\overline{126}})(44)
\oplus({\bf 1,224})(56)$\\
%
${\bf \overline{192192}}$&=&
$({\bf \overline{14784'},1})(28)
\oplus({\bf \overline{4620'},4})(16)
\oplus({\bf \overline{5544'},4})(16)
\oplus({\bf \overline{792},10})(4)
\oplus({\bf \overline{1848},10})(4)
\oplus({\bf \overline{1848},6})(4)
\oplus({\bf \overline{1680},10})(4)
\oplus({\bf 330,\overline{20''}})(-8)
\oplus({\bf 330,\overline{20}})(-8)
\oplus({\bf 630,\overline{20''}})(-8)
\oplus({\bf 630,\overline{20}})(-8)
\oplus({\bf 336,\overline{20''}})(-8)
\oplus({\bf 120,35})(-20)
\oplus({\bf 120,45})(-20)
\oplus({\bf 120,20'})(-20)
\oplus({\bf 168,35})(-20)
\oplus({\bf 168,45})(-20)
\oplus({\bf 36,56})(-32)
\oplus({\bf 36,84'})(-32)
\oplus({\bf 36,60})(-32)
\oplus({\bf 28,84'})(-32)
\oplus({\bf 8,140''})(-44)
\oplus({\bf 8,126})(-44)
\oplus({\bf 1,\overline{224}})(-56)$\\
%
${\bf 196625}$&=&
$({\bf 70,1})(48)
\oplus({\bf 504,4})(36)
\oplus({\bf 56,4})(36)
\oplus({\bf 1512,6})(24)
\oplus({\bf 420,10})(24)
\oplus({\bf 420,6})(24)
\oplus({\bf 28,6})(24)
\oplus({\bf 2352',\overline{4}})(12)
\oplus({\bf 1344,\overline{20}})(12)
\oplus({\bf 1344,\overline{4}})(12)
\oplus({\bf 216,\overline{20}})(12)
\oplus({\bf 216,\overline{4}})(12)
\oplus({\bf 8,\overline{4}})(12)
\oplus({\bf 1764,1})(0)
\oplus({\bf 2352,15})(0)
\oplus({\bf 2352,1})(0)
\oplus({\bf 720,20'})(0)
\oplus({\bf 720,15})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,15})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2352'},4})(-12)
\oplus({\bf \overline{1344},20})(-12)
\oplus({\bf \overline{1344},4})(-12)
\oplus({\bf \overline{216},20})(-12)
\oplus({\bf \overline{216},4})(-12)
\oplus({\bf \overline{8},4})(-12)
\oplus({\bf \overline{1512},6})(-24)
\oplus({\bf \overline{420},\overline{10}})(-24)
\oplus({\bf \overline{420},6})(-24)
\oplus({\bf \overline{28},6})(-24)
\oplus({\bf \overline{504},\overline{4}})(-36)
\oplus({\bf \overline{56},\overline{4}})(-36)
\oplus({\bf 70,1})(-48)$\\
%
${\bf 197120}$&=&
$({\bf 120,20})(36)
\oplus({\bf 924,\overline{10}})(24)
\oplus({\bf 924,6})(24)
\oplus({\bf 36,64})(24)
\oplus({\bf 36,\overline{10}})(24)
\oplus({\bf 36,6})(24)
\oplus({\bf 4032,\overline{4}})(12)
\oplus({\bf 3080,\overline{4}})(12)
\oplus({\bf 280,\overline{36}})(12)
\oplus({\bf 280,\overline{20}})(12)
\oplus2({\bf 280,\overline{4}})(12)
\oplus({\bf 8,\overline{140}})(12)
\oplus({\bf 8,\overline{36}})(12)
\oplus({\bf 8,\overline{20}})(12)
\oplus({\bf 8,\overline{4}})(12)
\oplus({\bf 17920,1})(0)
\oplus({\bf 1232,15})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 945,15})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf 63,84})(0)
\oplus({\bf 63,45})(0)
\oplus2({\bf 63,15})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,256})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf \overline{5544},4})(-12)
\oplus({\bf \overline{280},36})(-12)
\oplus({\bf \overline{280},4})(-12)
\oplus({\bf \overline{216},36})(-12)
\oplus({\bf \overline{216},4})(-12)
\oplus({\bf \overline{8},160})(-12)
\oplus({\bf \overline{8},84'})(-12)
\oplus2({\bf \overline{8},36})(-12)
\oplus({\bf \overline{8},4})(-12)
\oplus({\bf \overline{1280},10})(-24)
\oplus({\bf \overline{36},70})(-24)
\oplus({\bf \overline{36},10})(-24)
\oplus({\bf \overline{28},70})(-24)
\oplus({\bf \overline{28},10})(-24)
\oplus({\bf \overline{168},\overline{20''}})(-36)$\\
%
${\bf \overline{197120}}$&=&
$({\bf \overline{120},\overline{20}})(-36)
\oplus({\bf \overline{924},10})(-24)
\oplus({\bf \overline{924},6})(-24)
\oplus({\bf \overline{36},64})(-24)
\oplus({\bf \overline{36},10})(-24)
\oplus({\bf \overline{36},6})(-24)
\oplus({\bf \overline{4032},4})(-12)
\oplus({\bf \overline{3080},4})(-12)
\oplus({\bf \overline{280},36})(-12)
\oplus({\bf \overline{280},20})(-12)
\oplus2({\bf \overline{280},4})(-12)
\oplus({\bf \overline{8},140})(-12)
\oplus({\bf \overline{8},36})(-12)
\oplus({\bf \overline{8},20})(-12)
\oplus({\bf \overline{8},4})(-12)
\oplus({\bf \overline{17920},1})(0)
\oplus({\bf 1232,15})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf \overline{945},15})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 63,84})(0)
\oplus({\bf 63,\overline{45}})(0)
\oplus2({\bf 63,15})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf 1,\overline{256}})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,15})(0)
\oplus({\bf 5544,\overline{4}})(12)
\oplus({\bf 280,\overline{36}})(12)
\oplus({\bf 280,\overline{4}})(12)
\oplus({\bf 216,\overline{36}})(12)
\oplus({\bf 216,\overline{4}})(12)
\oplus({\bf 8,\overline{160}})(12)
\oplus({\bf 8,\overline{84'}})(12)
\oplus2({\bf 8,\overline{36}})(12)
\oplus({\bf 8,\overline{4}})(12)
\oplus({\bf 1280,\overline{10}})(24)
\oplus({\bf 36,\overline{70}})(24)
\oplus({\bf 36,\overline{10}})(24)
\oplus({\bf 28,\overline{70}})(24)
\oplus({\bf 28,\overline{10}})(24)
\oplus({\bf 168,20''})(36)$\\
%
${\bf 223080}$&=&
$({\bf 630,\overline{10}})(32)
\oplus({\bf 4752,\overline{4}})(20)
\oplus({\bf 120,\overline{36}})(20)
\oplus({\bf 120,\overline{4}})(20)
\oplus({\bf 168,\overline{36}})(20)
\oplus({\bf 168,\overline{4}})(20)
\oplus({\bf 20412,1})(8)
\oplus({\bf 924,15})(8)
\oplus({\bf 924,1})(8)
\oplus({\bf 1280,15})(8)
\oplus({\bf 1280,1})(8)
\oplus({\bf 36,84})(8)
\oplus({\bf 36,\overline{45}})(8)
\oplus2({\bf 36,15})(8)
\oplus({\bf 36,1})(8)
\oplus({\bf 28,84})(8)
\oplus({\bf 28,15})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 4032,4})(-4)
\oplus({\bf 5544,4})(-4)
\oplus({\bf 280,36})(-4)
\oplus({\bf 280,20})(-4)
\oplus2({\bf 280,4})(-4)
\oplus({\bf 216,36})(-4)
\oplus({\bf 216,4})(-4)
\oplus({\bf 8,160})(-4)
\oplus({\bf 8,140})(-4)
\oplus2({\bf 8,36})(-4)
\oplus({\bf 8,20})(-4)
\oplus2({\bf 8,4})(-4)
\oplus({\bf 1232,10})(-16)
\oplus({\bf 1232,6})(-16)
\oplus({\bf \overline{945},10})(-16)
\oplus({\bf 63,70})(-16)
\oplus({\bf 63,64})(-16)
\oplus2({\bf 63,10})(-16)
\oplus({\bf 63,6})(-16)
\oplus({\bf 1,300})(-16)
\oplus({\bf 1,70})(-16)
\oplus({\bf 1,64})(-16)
\oplus({\bf 1,10})(-16)
\oplus({\bf 1,6})(-16)
\oplus({\bf \overline{280},\overline{20''}})(-28)
\oplus({\bf \overline{280},\overline{20}})(-28)
\oplus({\bf \overline{8},\overline{140}})(-28)
\oplus({\bf \overline{8},\overline{20''}})(-28)
\oplus({\bf \overline{8},\overline{20}})(-28)
\oplus({\bf \overline{36},45})(-40)$\\
%
${\bf \overline{223080}}$&=&
$({\bf \overline{630},10})(-32)
\oplus({\bf \overline{4752},4})(-20)
\oplus({\bf \overline{120},36})(-20)
\oplus({\bf \overline{120},4})(-20)
\oplus({\bf \overline{168},36})(-20)
\oplus({\bf \overline{168},4})(-20)
\oplus({\bf \overline{20412},1})(-8)
\oplus({\bf \overline{924},15})(-8)
\oplus({\bf \overline{924},1})(-8)
\oplus({\bf \overline{1280},15})(-8)
\oplus({\bf \overline{1280},1})(-8)
\oplus({\bf \overline{36},84})(-8)
\oplus({\bf \overline{36},45})(-8)
\oplus2({\bf \overline{36},15})(-8)
\oplus({\bf \overline{36},1})(-8)
\oplus({\bf \overline{28},84})(-8)
\oplus({\bf \overline{28},15})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{4032},\overline{4}})(4)
\oplus({\bf \overline{5544},\overline{4}})(4)
\oplus({\bf \overline{280},\overline{36}})(4)
\oplus({\bf \overline{280},\overline{20}})(4)
\oplus2({\bf \overline{280},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{36}})(4)
\oplus({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{8},\overline{160}})(4)
\oplus({\bf \overline{8},\overline{140}})(4)
\oplus2({\bf \overline{8},\overline{36}})(4)
\oplus({\bf \overline{8},\overline{20}})(4)
\oplus2({\bf \overline{8},\overline{4}})(4)
\oplus({\bf 1232,\overline{10}})(16)
\oplus({\bf 1232,6})(16)
\oplus({\bf 945,\overline{10}})(16)
\oplus({\bf 63,\overline{70}})(16)
\oplus({\bf 63,64})(16)
\oplus2({\bf 63,\overline{10}})(16)
\oplus({\bf 63,6})(16)
\oplus({\bf 1,300})(16)
\oplus({\bf 1,\overline{70}})(16)
\oplus({\bf 1,64})(16)
\oplus({\bf 1,\overline{10}})(16)
\oplus({\bf 1,6})(16)
\oplus({\bf 280,20''})(28)
\oplus({\bf 280,20})(28)
\oplus({\bf 8,140})(28)
\oplus({\bf 8,20''})(28)
\oplus({\bf 8,20})(28)
\oplus({\bf 36,\overline{45}})(40)$\\
%
${\bf 225225}$&=&
$({\bf \overline{5775},1})(-32)
\oplus({\bf 6600,\overline{4}})(-20)
\oplus({\bf 1800,\overline{4}})(-20)
\oplus({\bf 4620,6})(-8)
\oplus({\bf 2100,\overline{10}})(-8)
\oplus({\bf 2100,6})(-8)
\oplus({\bf 420,\overline{10}})(-8)
\oplus({\bf 1848,4})(4)
\oplus({\bf 1512',20})(4)
\oplus({\bf 1512',4})(4)
\oplus({\bf 504,20''})(4)
\oplus({\bf 504,20})(4)
\oplus({\bf 56,20''})(4)
\oplus({\bf \overline{330},1})(16)
\oplus({\bf \overline{630},15})(16)
\oplus({\bf \overline{630},1})(16)
\oplus({\bf \overline{378},\overline{45}})(16)
\oplus({\bf \overline{378},15})(16)
\oplus({\bf 70,\overline{35}})(16)
\oplus({\bf 70,\overline{45}})(16)
\oplus({\bf \overline{120},\overline{4}})(28)
\oplus({\bf \overline{168},\overline{36}})(28)
\oplus({\bf \overline{168},\overline{4}})(28)
\oplus({\bf \overline{56},\overline{84'}})(28)
\oplus({\bf \overline{56},\overline{36}})(28)
\oplus({\bf \overline{36},\overline{10}})(40)
\oplus({\bf \overline{28},\overline{70}})(40)
\oplus({\bf \overline{28},\overline{10}})(40)
\oplus({\bf \overline{8},20''})(52)$\\
%
${\bf \overline{225225}}$&=&
$({\bf 5775,1})(32)
\oplus({\bf \overline{6600},4})(20)
\oplus({\bf \overline{1800},4})(20)
\oplus({\bf \overline{4620},6})(8)
\oplus({\bf \overline{2100},10})(8)
\oplus({\bf \overline{2100},6})(8)
\oplus({\bf \overline{420},10})(8)
\oplus({\bf \overline{1848},\overline{4}})(-4)
\oplus({\bf \overline{1512'},\overline{20}})(-4)
\oplus({\bf \overline{1512'},\overline{4}})(-4)
\oplus({\bf \overline{504},\overline{20''}})(-4)
\oplus({\bf \overline{504},\overline{20}})(-4)
\oplus({\bf \overline{56},\overline{20''}})(-4)
\oplus({\bf 330,1})(-16)
\oplus({\bf 630,15})(-16)
\oplus({\bf 630,1})(-16)
\oplus({\bf 378,45})(-16)
\oplus({\bf 378,15})(-16)
\oplus({\bf 70,35})(-16)
\oplus({\bf 70,45})(-16)
\oplus({\bf 120,4})(-28)
\oplus({\bf 168,36})(-28)
\oplus({\bf 168,4})(-28)
\oplus({\bf 56,84'})(-28)
\oplus({\bf 56,36})(-28)
\oplus({\bf 36,10})(-40)
\oplus({\bf 28,70})(-40)
\oplus({\bf 28,10})(-40)
\oplus({\bf 8,\overline{20''}})(-52)$\\
%
${\bf 226512}$&=&
$({\bf \overline{336},1})(48)
\oplus({\bf 1008,4})(36)
\oplus({\bf 1176,10})(24)
\oplus({\bf 1512,6})(24)
\oplus({\bf 2352',\overline{20}})(12)
\oplus({\bf 1344,\overline{4}})(12)
\oplus({\bf 1764,20'})(0)
\oplus({\bf 2352,15})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf \overline{2352'},20})(-12)
\oplus({\bf \overline{1344},4})(-12)
\oplus({\bf \overline{1176},\overline{10}})(-24)
\oplus({\bf \overline{1512},6})(-24)
\oplus({\bf \overline{1008},\overline{4}})(-36)
\oplus({\bf 336,1})(-48)$\\
%
${\bf 252252}$&=&
$({\bf \overline{168},1})(-44)
\oplus({\bf \overline{1280},\overline{4}})(-32)
\oplus({\bf \overline{36},\overline{4}})(-32)
\oplus({\bf \overline{28},\overline{4}})(-32)
\oplus({\bf \overline{4200},6})(-20)
\oplus({\bf \overline{280},\overline{10}})(-20)
\oplus({\bf \overline{280},6})(-20)
\oplus({\bf \overline{216},\overline{10}})(-20)
\oplus({\bf \overline{216},6})(-20)
\oplus({\bf \overline{8},\overline{10}})(-20)
\oplus({\bf \overline{8},6})(-20)
\oplus({\bf \overline{7680},4})(-8)
\oplus({\bf \overline{945},20})(-8)
\oplus({\bf \overline{945},4})(-8)
\oplus({\bf 720,20})(-8)
\oplus({\bf 720,4})(-8)
\oplus({\bf 63,20''})(-8)
\oplus2({\bf 63,20})(-8)
\oplus({\bf 63,4})(-8)
\oplus({\bf 1,20})(-8)
\oplus({\bf 8400,1})(4)
\oplus({\bf 1800,15})(4)
\oplus({\bf 1800,1})(4)
\oplus({\bf 1344,15})(4)
\oplus({\bf 1344,1})(4)
\oplus({\bf 216,\overline{45}})(4)
\oplus({\bf 216,20'})(4)
\oplus2({\bf 216,15})(4)
\oplus({\bf 216,1})(4)
\oplus({\bf 8,\overline{45}})(4)
\oplus({\bf 8,20'})(4)
\oplus({\bf 8,15})(4)
\oplus({\bf 2100,\overline{4}})(16)
\oplus({\bf 1512,\overline{4}})(16)
\oplus({\bf 420,\overline{36}})(16)
\oplus({\bf 420,\overline{20}})(16)
\oplus2({\bf 420,\overline{4}})(16)
\oplus({\bf 28,\overline{60}})(16)
\oplus({\bf 28,\overline{36}})(16)
\oplus({\bf 28,\overline{20}})(16)
\oplus({\bf 28,\overline{4}})(16)
\oplus({\bf 504,\overline{10}})(28)
\oplus({\bf 504,6})(28)
\oplus({\bf 56,64})(28)
\oplus({\bf 56,\overline{10}})(28)
\oplus({\bf 56,6})(28)
\oplus({\bf 70,20})(40)$\\
%
${\bf \overline{252252}}$&=&
$({\bf 168,1})(44)
\oplus({\bf 1280,4})(32)
\oplus({\bf 36,4})(32)
\oplus({\bf 28,4})(32)
\oplus({\bf 4200,6})(20)
\oplus({\bf 280,10})(20)
\oplus({\bf 280,6})(20)
\oplus({\bf 216,10})(20)
\oplus({\bf 216,6})(20)
\oplus({\bf 8,10})(20)
\oplus({\bf 8,6})(20)
\oplus({\bf 7680,\overline{4}})(8)
\oplus({\bf 945,\overline{20}})(8)
\oplus({\bf 945,\overline{4}})(8)
\oplus({\bf 720,\overline{20}})(8)
\oplus({\bf 720,\overline{4}})(8)
\oplus({\bf 63,\overline{20''}})(8)
\oplus2({\bf 63,\overline{20}})(8)
\oplus({\bf 63,\overline{4}})(8)
\oplus({\bf 1,\overline{20}})(8)
\oplus({\bf \overline{8400},1})(-4)
\oplus({\bf \overline{1800},15})(-4)
\oplus({\bf \overline{1800},1})(-4)
\oplus({\bf \overline{1344},15})(-4)
\oplus({\bf \overline{1344},1})(-4)
\oplus({\bf \overline{216},45})(-4)
\oplus({\bf \overline{216},20'})(-4)
\oplus2({\bf \overline{216},15})(-4)
\oplus({\bf \overline{216},1})(-4)
\oplus({\bf \overline{8},45})(-4)
\oplus({\bf \overline{8},20'})(-4)
\oplus({\bf \overline{8},15})(-4)
\oplus({\bf \overline{2100},4})(-16)
\oplus({\bf \overline{1512},4})(-16)
\oplus({\bf \overline{420},36})(-16)
\oplus({\bf \overline{420},20})(-16)
\oplus2({\bf \overline{420},4})(-16)
\oplus({\bf \overline{28},60})(-16)
\oplus({\bf \overline{28},36})(-16)
\oplus({\bf \overline{28},20})(-16)
\oplus({\bf \overline{28},4})(-16)
\oplus({\bf \overline{504},10})(-28)
\oplus({\bf \overline{504},6})(-28)
\oplus({\bf \overline{56},64})(-28)
\oplus({\bf \overline{56},10})(-28)
\oplus({\bf \overline{56},6})(-28)
\oplus({\bf 70,\overline{20}})(-40)$\\
%
${\bf 252252'}$&=&
$({\bf \overline{924},1})(-40)
\oplus({\bf \overline{3080},\overline{4}})(-28)
\oplus({\bf \overline{280},\overline{4}})(-28)
\oplus({\bf \overline{5775},6})(-16)
\oplus({\bf \overline{945},\overline{10}})(-16)
\oplus({\bf \overline{945},6})(-16)
\oplus({\bf 63,\overline{10}})(-16)
\oplus({\bf 6600,4})(-4)
\oplus({\bf 1800,20})(-4)
\oplus({\bf 1800,4})(-4)
\oplus({\bf 216,20''})(-4)
\oplus({\bf 216,20})(-4)
\oplus({\bf 8,20''})(-4)
\oplus({\bf 4620,1})(8)
\oplus({\bf 2100,15})(8)
\oplus({\bf 2100,1})(8)
\oplus({\bf 420,\overline{45}})(8)
\oplus({\bf 420,15})(8)
\oplus({\bf 28,\overline{35}})(8)
\oplus({\bf 28,\overline{45}})(8)
\oplus({\bf 1512',\overline{4}})(20)
\oplus({\bf 504,\overline{36}})(20)
\oplus({\bf 504,\overline{4}})(20)
\oplus({\bf 56,\overline{84'}})(20)
\oplus({\bf 56,\overline{36}})(20)
\oplus({\bf \overline{378},\overline{10}})(32)
\oplus({\bf 70,\overline{70}})(32)
\oplus({\bf 70,\overline{10}})(32)
\oplus({\bf \overline{56},20''})(44)$\\
%
${\bf \overline{252252'}}$&=&
$({\bf 924,1})(40)
\oplus({\bf 3080,4})(28)
\oplus({\bf 280,4})(28)
\oplus({\bf 5775,6})(16)
\oplus({\bf 945,10})(16)
\oplus({\bf 945,6})(16)
\oplus({\bf 63,10})(16)
\oplus({\bf \overline{6600},\overline{4}})(4)
\oplus({\bf \overline{1800},\overline{20}})(4)
\oplus({\bf \overline{1800},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{20''}})(4)
\oplus({\bf \overline{216},\overline{20}})(4)
\oplus({\bf \overline{8},\overline{20''}})(4)
\oplus({\bf \overline{4620},1})(-8)
\oplus({\bf \overline{2100},15})(-8)
\oplus({\bf \overline{2100},1})(-8)
\oplus({\bf \overline{420},45})(-8)
\oplus({\bf \overline{420},15})(-8)
\oplus({\bf \overline{28},35})(-8)
\oplus({\bf \overline{28},45})(-8)
\oplus({\bf \overline{1512'},4})(-20)
\oplus({\bf \overline{504},36})(-20)
\oplus({\bf \overline{504},4})(-20)
\oplus({\bf \overline{56},84'})(-20)
\oplus({\bf \overline{56},36})(-20)
\oplus({\bf 378,10})(-32)
\oplus({\bf 70,70})(-32)
\oplus({\bf 70,10})(-32)
\oplus({\bf 56,\overline{20''}})(-44)$\\
%
${\bf 264264}$&=&
$({\bf \overline{8},6})(-52)
\oplus({\bf 63,20})(-40)
\oplus({\bf 63,4})(-40)
\oplus({\bf 1,20})(-40)
\oplus({\bf 1,4})(-40)
\oplus({\bf 280,15})(-28)
\oplus({\bf 216,20'})(-28)
\oplus({\bf 216,15})(-28)
\oplus({\bf 216,1})(-28)
\oplus({\bf 8,\overline{45}})(-28)
\oplus({\bf 8,20'})(-28)
\oplus2({\bf 8,15})(-28)
\oplus({\bf 8,1})(-28)
\oplus({\bf 1280,\overline{20}})(-16)
\oplus({\bf 1280,\overline{4}})(-16)
\oplus({\bf 36,\overline{36}})(-16)
\oplus({\bf 36,\overline{20}})(-16)
\oplus({\bf 36,\overline{4}})(-16)
\oplus({\bf 420,\overline{20}})(-16)
\oplus({\bf 420,\overline{4}})(-16)
\oplus({\bf 28,\overline{60}})(-16)
\oplus({\bf 28,\overline{36}})(-16)
\oplus2({\bf 28,\overline{20}})(-16)
\oplus2({\bf 28,\overline{4}})(-16)
\oplus({\bf 2520,6})(-4)
\oplus({\bf 2800,10})(-4)
\oplus({\bf 2800,6})(-4)
\oplus({\bf 168,64})(-4)
\oplus({\bf 168,10})(-4)
\oplus({\bf 168,\overline{10}})(-4)
\oplus2({\bf 168,6})(-4)
\oplus({\bf 504,6})(-4)
\oplus({\bf 56,64})(-4)
\oplus({\bf 56,10})(-4)
\oplus({\bf 56,\overline{10}})(-4)
\oplus2({\bf 56,6})(-4)
\oplus({\bf \overline{7350},4})(8)
\oplus({\bf 336,20})(8)
\oplus({\bf 336,4})(8)
\oplus({\bf 3584,4})(8)
\oplus({\bf 378,36})(8)
\oplus({\bf 378,20})(8)
\oplus2({\bf 378,4})(8)
\oplus({\bf 70,20})(8)
\oplus({\bf 70,4})(8)
\oplus({\bf \overline{10584},1})(20)
\oplus({\bf \overline{1008},15})(20)
\oplus({\bf \overline{1008},1})(20)
\oplus({\bf \overline{504},15})(20)
\oplus({\bf \overline{504},1})(20)
\oplus({\bf \overline{1512},\overline{4}})(32)$\\
%
${\bf \overline{264264}}$&=&
$({\bf 8,6})(52)
\oplus({\bf 63,\overline{20}})(40)
\oplus({\bf 63,\overline{4}})(40)
\oplus({\bf 1,\overline{20}})(40)
\oplus({\bf 1,\overline{4}})(40)
\oplus({\bf \overline{280},15})(28)
\oplus({\bf \overline{216},20'})(28)
\oplus({\bf \overline{216},15})(28)
\oplus({\bf \overline{216},1})(28)
\oplus({\bf \overline{8},45})(28)
\oplus({\bf \overline{8},20'})(28)
\oplus2({\bf \overline{8},15})(28)
\oplus({\bf \overline{8},1})(28)
\oplus({\bf \overline{1280},20})(16)
\oplus({\bf \overline{1280},4})(16)
\oplus({\bf \overline{420},20})(16)
\oplus({\bf \overline{420},4})(16)
\oplus({\bf \overline{36},36})(16)
\oplus({\bf \overline{36},20})(16)
\oplus({\bf \overline{36},4})(16)
\oplus({\bf \overline{28},60})(16)
\oplus({\bf \overline{28},36})(16)
\oplus2({\bf \overline{28},20})(16)
\oplus2({\bf \overline{28},4})(16)
\oplus({\bf \overline{2520},6})(4)
\oplus({\bf \overline{2800},\overline{10}})(4)
\oplus({\bf \overline{2800},6})(4)
\oplus({\bf \overline{504},6})(4)
\oplus({\bf \overline{168},64})(4)
\oplus({\bf \overline{168},10})(4)
\oplus({\bf \overline{168},\overline{10}})(4)
\oplus2({\bf \overline{168},6})(4)
\oplus({\bf \overline{56},64})(4)
\oplus({\bf \overline{56},10})(4)
\oplus({\bf \overline{56},\overline{10}})(4)
\oplus2({\bf \overline{56},6})(4)
\oplus({\bf 7350,\overline{4}})(-8)
\oplus({\bf 3584,\overline{4}})(-8)
\oplus({\bf \overline{336},\overline{20}})(-8)
\oplus({\bf \overline{336},\overline{4}})(-8)
\oplus({\bf \overline{378},\overline{36}})(-8)
\oplus({\bf \overline{378},\overline{20}})(-8)
\oplus2({\bf \overline{378},\overline{4}})(-8)
\oplus({\bf 70,\overline{20}})(-8)
\oplus({\bf 70,\overline{4}})(-8)
\oplus({\bf 10584,1})(-20)
\oplus({\bf 1008,15})(-20)
\oplus({\bf 1008,1})(-20)
\oplus({\bf 504,15})(-20)
\oplus({\bf 504,1})(-20)
\oplus({\bf 1512,4})(-32)$\\
%
${\bf 272272}$&=&
$({\bf \overline{792},6})(36)
\oplus({\bf 6006,\overline{4}})(24)
\oplus({\bf 330,\overline{20}})(24)
\oplus({\bf 330,\overline{4}})(24)
\oplus({\bf 19656,1})(12)
\oplus({\bf 2520'',15})(12)
\oplus({\bf 2520'',1})(12)
\oplus({\bf 120,45})(12)
\oplus({\bf 120,15})(12)
\oplus({\bf 8316,4})(0)
\oplus({\bf 924,36})(0)
\oplus({\bf 924,4})(0)
\oplus({\bf 36,84'})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 3080,10})(-12)
\oplus({\bf 280,70})(-12)
\oplus({\bf 280,10})(-12)
\oplus({\bf 8,140''})(-12)
\oplus({\bf 8,70})(-12)
\oplus({\bf 945,\overline{20''}})(-24)
\oplus({\bf 63,\overline{120}})(-24)
\oplus({\bf 63,\overline{20''}})(-24)
\oplus({\bf 1,\overline{216}})(-24)
\oplus({\bf 1,\overline{120}})(-24)
\oplus({\bf \overline{216},35})(-36)
\oplus({\bf \overline{8},189})(-36)
\oplus({\bf \overline{8},35})(-36)
\oplus({\bf \overline{28},56})(-48)$\\
%
${\bf \overline{272272}}$&=&
$({\bf 792,6})(-36)
\oplus({\bf \overline{6006},4})(-24)
\oplus({\bf \overline{330},20})(-24)
\oplus({\bf \overline{330},4})(-24)
\oplus({\bf \overline{19656},1})(-12)
\oplus({\bf \overline{2520''},15})(-12)
\oplus({\bf \overline{2520''},1})(-12)
\oplus({\bf \overline{120},\overline{45}})(-12)
\oplus({\bf \overline{120},15})(-12)
\oplus({\bf \overline{8316},\overline{4}})(0)
\oplus({\bf \overline{924},\overline{36}})(0)
\oplus({\bf \overline{924},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{84'}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{3080},\overline{10}})(12)
\oplus({\bf \overline{280},\overline{70}})(12)
\oplus({\bf \overline{280},\overline{10}})(12)
\oplus({\bf \overline{8},\overline{140''}})(12)
\oplus({\bf \overline{8},\overline{70}})(12)
\oplus({\bf \overline{945},20''})(24)
\oplus({\bf 63,120})(24)
\oplus({\bf 63,20''})(24)
\oplus({\bf 1,216})(24)
\oplus({\bf 1,120})(24)
\oplus({\bf 216,\overline{35}})(36)
\oplus({\bf 8,\overline{189}})(36)
\oplus({\bf 8,\overline{35}})(36)
\oplus({\bf 28,\overline{56}})(48)$\\
%
${\bf 273273}$&=&
$({\bf \overline{13860},1})(-32)
\oplus({\bf 11088',\overline{4}})(-20)
\oplus({\bf 5544',\overline{10}})(-8)
\oplus({\bf 2520',6})(-8)
\oplus({\bf 1848,20''})(4)
\oplus({\bf 1680,20})(4)
\oplus({\bf \overline{330},\overline{35}})(16)
\oplus({\bf \overline{630},\overline{45}})(16)
\oplus({\bf \overline{336},20'})(16)
\oplus({\bf \overline{120},\overline{84'}})(28)
\oplus({\bf \overline{168},\overline{60}})(28)
\oplus({\bf \overline{36},\overline{126}})(40)
\oplus({\bf \overline{28},50})(40)
\oplus({\bf \overline{8},140'})(52)
\oplus({\bf 1,105})(64)$\\
%
${\bf \overline{273273}}$&=&
$({\bf 13860,1})(32)
\oplus({\bf \overline{11088'},4})(20)
\oplus({\bf \overline{5544'},10})(8)
\oplus({\bf \overline{2520'},6})(8)
\oplus({\bf \overline{1848},\overline{20''}})(-4)
\oplus({\bf \overline{1680},\overline{20}})(-4)
\oplus({\bf 330,35})(-16)
\oplus({\bf 630,45})(-16)
\oplus({\bf 336,20'})(-16)
\oplus({\bf 120,84'})(-28)
\oplus({\bf 168,60})(-28)
\oplus({\bf 36,126})(-40)
\oplus({\bf 28,50})(-40)
\oplus({\bf 8,\overline{140'}})(-52)
\oplus({\bf 1,105})(-64)$\\
%
${\bf 277200}$&=&
$({\bf 330,4})(40)
\oplus({\bf 2520'',6})(28)
\oplus({\bf 120,10})(28)
\oplus({\bf 120,6})(28)
\oplus({\bf 8316,\overline{4}})(16)
\oplus({\bf 924,\overline{20}})(16)
\oplus({\bf 924,\overline{4}})(16)
\oplus({\bf 36,\overline{20''}})(16)
\oplus({\bf 36,\overline{20}})(16)
\oplus({\bf 15400',1})(4)
\oplus({\bf 3080,15})(4)
\oplus({\bf 3080,1})(4)
\oplus({\bf 280,45})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 8,35})(4)
\oplus({\bf 8,45})(4)
\oplus({\bf 5775,4})(-8)
\oplus({\bf 945,36})(-8)
\oplus({\bf 945,4})(-8)
\oplus({\bf 63,84'})(-8)
\oplus({\bf 63,36})(-8)
\oplus({\bf 1,56})(-8)
\oplus({\bf 1,84'})(-8)
\oplus({\bf \overline{1800},10})(-20)
\oplus({\bf \overline{216},70})(-20)
\oplus({\bf \overline{216},10})(-20)
\oplus({\bf \overline{8},140''})(-20)
\oplus({\bf \overline{8},70})(-20)
\oplus({\bf \overline{420},\overline{20''}})(-32)
\oplus({\bf \overline{28},\overline{120}})(-32)
\oplus({\bf \overline{28},\overline{20''}})(-32)
\oplus({\bf \overline{56},35})(-44)$\\
%
${\bf \overline{277200}}$&=&
$({\bf \overline{330},\overline{4}})(-40)
\oplus({\bf \overline{2520''},6})(-28)
\oplus({\bf \overline{120},\overline{10}})(-28)
\oplus({\bf \overline{120},6})(-28)
\oplus({\bf \overline{8316},4})(-16)
\oplus({\bf \overline{924},20})(-16)
\oplus({\bf \overline{924},4})(-16)
\oplus({\bf \overline{36},20''})(-16)
\oplus({\bf \overline{36},20})(-16)
\oplus({\bf \overline{15400'},1})(-4)
\oplus({\bf \overline{3080},15})(-4)
\oplus({\bf \overline{3080},1})(-4)
\oplus({\bf \overline{280},\overline{45}})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{8},\overline{35}})(-4)
\oplus({\bf \overline{8},\overline{45}})(-4)
\oplus({\bf \overline{5775},\overline{4}})(8)
\oplus({\bf \overline{945},\overline{36}})(8)
\oplus({\bf \overline{945},\overline{4}})(8)
\oplus({\bf 63,\overline{84'}})(8)
\oplus({\bf 63,\overline{36}})(8)
\oplus({\bf 1,\overline{56}})(8)
\oplus({\bf 1,\overline{84'}})(8)
\oplus({\bf 1800,\overline{10}})(20)
\oplus({\bf 216,\overline{70}})(20)
\oplus({\bf 216,\overline{10}})(20)
\oplus({\bf 8,\overline{140''}})(20)
\oplus({\bf 8,\overline{70}})(20)
\oplus({\bf 420,20''})(32)
\oplus({\bf 28,120})(32)
\oplus({\bf 28,20''})(32)
\oplus({\bf 56,\overline{35}})(44)$\\
%
${\bf 280280}$&=&
$({\bf \overline{3080},1})(-36)
\oplus({\bf \overline{5775},\overline{4}})(-24)
\oplus({\bf \overline{945},\overline{4}})(-24)
\oplus({\bf 6600,6})(-12)
\oplus({\bf 1800,\overline{10}})(-12)
\oplus({\bf 1800,6})(-12)
\oplus({\bf 216,\overline{10}})(-12)
\oplus({\bf 4620,4})(0)
\oplus({\bf 2100,20})(0)
\oplus({\bf 2100,4})(0)
\oplus({\bf 420,20''})(0)
\oplus({\bf 420,20})(0)
\oplus({\bf 28,20''})(0)
\oplus({\bf 1848,1})(12)
\oplus({\bf 1512',15})(12)
\oplus({\bf 1512',1})(12)
\oplus({\bf 504,\overline{45}})(12)
\oplus({\bf 504,15})(12)
\oplus({\bf 56,\overline{35}})(12)
\oplus({\bf 56,\overline{45}})(12)
\oplus({\bf \overline{630},\overline{4}})(24)
\oplus({\bf \overline{378},\overline{36}})(24)
\oplus({\bf \overline{378},\overline{4}})(24)
\oplus({\bf 70,\overline{84'}})(24)
\oplus({\bf 70,\overline{36}})(24)
\oplus({\bf \overline{168},\overline{10}})(36)
\oplus({\bf \overline{56},\overline{70}})(36)
\oplus({\bf \overline{56},\overline{10}})(36)
\oplus({\bf \overline{28},20''})(48)$\\
%
${\bf \overline{280280}}$&=&
$({\bf 3080,1})(36)
\oplus({\bf 5775,4})(24)
\oplus({\bf 945,4})(24)
\oplus({\bf \overline{6600},6})(12)
\oplus({\bf \overline{1800},10})(12)
\oplus({\bf \overline{1800},6})(12)
\oplus({\bf \overline{216},10})(12)
\oplus({\bf \overline{4620},\overline{4}})(0)
\oplus({\bf \overline{2100},\overline{20}})(0)
\oplus({\bf \overline{2100},\overline{4}})(0)
\oplus({\bf \overline{420},\overline{20''}})(0)
\oplus({\bf \overline{420},\overline{20}})(0)
\oplus({\bf \overline{28},\overline{20''}})(0)
\oplus({\bf \overline{1848},1})(-12)
\oplus({\bf \overline{1512'},15})(-12)
\oplus({\bf \overline{1512'},1})(-12)
\oplus({\bf \overline{504},45})(-12)
\oplus({\bf \overline{504},15})(-12)
\oplus({\bf \overline{56},35})(-12)
\oplus({\bf \overline{56},45})(-12)
\oplus({\bf 630,4})(-24)
\oplus({\bf 378,36})(-24)
\oplus({\bf 378,4})(-24)
\oplus({\bf 70,84'})(-24)
\oplus({\bf 70,36})(-24)
\oplus({\bf 168,10})(-36)
\oplus({\bf 56,70})(-36)
\oplus({\bf 56,10})(-36)
\oplus({\bf 28,\overline{20''}})(-48)$\\
%
${\bf 283140}$&=&
$({\bf \overline{504},1})(-44)
\oplus({\bf \overline{1512},\overline{4}})(-32)
\oplus({\bf \overline{420},\overline{4}})(-32)
\oplus({\bf \overline{2352'},6})(-20)
\oplus({\bf \overline{1344},\overline{10}})(-20)
\oplus({\bf \overline{1344},6})(-20)
\oplus({\bf \overline{216},6})(-20)
\oplus({\bf 1764,4})(-8)
\oplus({\bf 2352,20})(-8)
\oplus({\bf 2352,4})(-8)
\oplus({\bf 720,20})(-8)
\oplus({\bf 720,4})(-8)
\oplus({\bf 63,4})(-8)
\oplus({\bf 2352',15})(4)
\oplus({\bf 2352',1})(4)
\oplus({\bf 1344,20'})(4)
\oplus({\bf 1344,15})(4)
\oplus({\bf 1344,1})(4)
\oplus({\bf 216,15})(4)
\oplus({\bf 216,1})(4)
\oplus({\bf 8,1})(4)
\oplus({\bf 1176,\overline{4}})(16)
\oplus({\bf 1512,\overline{20}})(16)
\oplus({\bf 1512,\overline{4}})(16)
\oplus({\bf 420,\overline{20}})(16)
\oplus({\bf 420,\overline{4}})(16)
\oplus({\bf 28,\overline{4}})(16)
\oplus({\bf 1008,6})(28)
\oplus({\bf 504,10})(28)
\oplus({\bf 504,6})(28)
\oplus({\bf 56,6})(28)
\oplus({\bf \overline{378},4})(40)
\oplus({\bf 70,4})(40)
\oplus({\bf \overline{56},1})(52)$\\
%
${\bf \overline{283140}}$&=&
$({\bf 504,1})(44)
\oplus({\bf 1512,4})(32)
\oplus({\bf 420,4})(32)
\oplus({\bf 2352',6})(20)
\oplus({\bf 1344,10})(20)
\oplus({\bf 1344,6})(20)
\oplus({\bf 216,6})(20)
\oplus({\bf 1764,\overline{4}})(8)
\oplus({\bf 2352,\overline{20}})(8)
\oplus({\bf 2352,\overline{4}})(8)
\oplus({\bf 720,\overline{20}})(8)
\oplus({\bf 720,\overline{4}})(8)
\oplus({\bf 63,\overline{4}})(8)
\oplus({\bf \overline{2352'},15})(-4)
\oplus({\bf \overline{2352'},1})(-4)
\oplus({\bf \overline{1344},20'})(-4)
\oplus({\bf \overline{1344},15})(-4)
\oplus({\bf \overline{1344},1})(-4)
\oplus({\bf \overline{216},15})(-4)
\oplus({\bf \overline{216},1})(-4)
\oplus({\bf \overline{8},1})(-4)
\oplus({\bf \overline{1176},4})(-16)
\oplus({\bf \overline{1512},20})(-16)
\oplus({\bf \overline{1512},4})(-16)
\oplus({\bf \overline{420},20})(-16)
\oplus({\bf \overline{420},4})(-16)
\oplus({\bf \overline{28},4})(-16)
\oplus({\bf \overline{1008},6})(-28)
\oplus({\bf \overline{504},\overline{10}})(-28)
\oplus({\bf \overline{504},6})(-28)
\oplus({\bf \overline{56},6})(-28)
\oplus({\bf 378,\overline{4}})(-40)
\oplus({\bf 70,\overline{4}})(-40)
\oplus({\bf 56,1})(-52)$\\
%
${\bf 283140'}$&=&
$({\bf \overline{1512},1})(-40)
\oplus({\bf \overline{2352'},\overline{4}})(-28)
\oplus({\bf \overline{1344},\overline{4}})(-28)
\oplus({\bf 1764,6})(-16)
\oplus({\bf 2352,\overline{10}})(-16)
\oplus({\bf 2352,6})(-16)
\oplus({\bf 720,6})(-16)
\oplus({\bf 2352',20})(-4)
\oplus({\bf 2352',4})(-4)
\oplus({\bf 1344,20})(-4)
\oplus({\bf 1344,4})(-4)
\oplus({\bf 216,4})(-4)
\oplus({\bf 1176,15})(8)
\oplus({\bf 1512,20'})(8)
\oplus({\bf 1512,15})(8)
\oplus({\bf 1512,1})(8)
\oplus({\bf 420,15})(8)
\oplus({\bf 420,1})(8)
\oplus({\bf 28,1})(8)
\oplus({\bf 1008,\overline{20}})(20)
\oplus({\bf 1008,\overline{4}})(20)
\oplus({\bf 504,\overline{20}})(20)
\oplus({\bf 504,\overline{4}})(20)
\oplus({\bf 56,\overline{4}})(20)
\oplus({\bf \overline{336},6})(32)
\oplus({\bf \overline{378},10})(32)
\oplus({\bf \overline{378},6})(32)
\oplus({\bf 70,6})(32)
\oplus({\bf \overline{168},4})(44)
\oplus({\bf \overline{56},4})(44)
\oplus({\bf \overline{28},1})(56)$\\
%
${\bf \overline{283140'}}$&=&
$({\bf 1512,1})(40)
\oplus({\bf 2352',4})(28)
\oplus({\bf 1344,4})(28)
\oplus({\bf 1764,6})(16)
\oplus({\bf 2352,10})(16)
\oplus({\bf 2352,6})(16)
\oplus({\bf 720,6})(16)
\oplus({\bf \overline{2352'},\overline{20}})(4)
\oplus({\bf \overline{2352'},\overline{4}})(4)
\oplus({\bf \overline{1344},\overline{20}})(4)
\oplus({\bf \overline{1344},\overline{4}})(4)
\oplus({\bf \overline{216},\overline{4}})(4)
\oplus({\bf \overline{1176},15})(-8)
\oplus({\bf \overline{1512},20'})(-8)
\oplus({\bf \overline{1512},15})(-8)
\oplus({\bf \overline{1512},1})(-8)
\oplus({\bf \overline{420},15})(-8)
\oplus({\bf \overline{420},1})(-8)
\oplus({\bf \overline{28},1})(-8)
\oplus({\bf \overline{1008},20})(-20)
\oplus({\bf \overline{1008},4})(-20)
\oplus({\bf \overline{504},20})(-20)
\oplus({\bf \overline{504},4})(-20)
\oplus({\bf \overline{56},4})(-20)
\oplus({\bf 336,6})(-32)
\oplus({\bf 378,\overline{10}})(-32)
\oplus({\bf 378,6})(-32)
\oplus({\bf 70,6})(-32)
\oplus({\bf 168,\overline{4}})(-44)
\oplus({\bf 56,\overline{4}})(-44)
\oplus({\bf 28,1})(-56)$\\
%
${\bf 300300}$&=&
$({\bf 18480,1})(-28)
\oplus({\bf 5544',\overline{4}})(-16)
\oplus({\bf 4620,\overline{4}})(-16)
\oplus({\bf 5376,\overline{4}})(-16)
\oplus({\bf 1848,\overline{10}})(-4)
\oplus({\bf 1848,6})(-4)
\oplus({\bf 1680,\overline{10}})(-4)
\oplus({\bf 1680,6})(-4)
\oplus({\bf 1512',\overline{10}})(-4)
\oplus({\bf 1512',6})(-4)
\oplus({\bf 1008,\overline{10}})(-4)
\oplus({\bf \overline{330},20})(8)
\oplus({\bf \overline{630},20''})(8)
\oplus2({\bf \overline{630},20})(8)
\oplus({\bf \overline{630},4})(8)
\oplus({\bf \overline{336},20''})(8)
\oplus({\bf \overline{336},20})(8)
\oplus({\bf \overline{378},20''})(8)
\oplus({\bf \overline{378},20})(8)
\oplus({\bf \overline{120},\overline{45}})(20)
\oplus({\bf \overline{120},20'})(20)
\oplus({\bf \overline{120},15})(20)
\oplus({\bf \overline{168},\overline{35}})(20)
\oplus2({\bf \overline{168},\overline{45}})(20)
\oplus({\bf \overline{168},20'})(20)
\oplus({\bf \overline{168},15})(20)
\oplus({\bf \overline{56},\overline{45}})(20)
\oplus({\bf \overline{36},\overline{84'}})(32)
\oplus({\bf \overline{36},\overline{60}})(32)
\oplus({\bf \overline{36},\overline{36}})(32)
\oplus({\bf \overline{36},\overline{20}})(32)
\oplus({\bf \overline{28},\overline{84'}})(32)
\oplus({\bf \overline{28},\overline{60}})(32)
\oplus({\bf \overline{28},\overline{36}})(32)
\oplus({\bf \overline{8},\overline{126}})(44)
\oplus({\bf \overline{8},\overline{70}})(44)
\oplus({\bf \overline{8},64})(44)
\oplus({\bf 1,140})(56)$\\
%
${\bf \overline{300300}}$&=&
$({\bf \overline{18480},1})(28)
\oplus({\bf \overline{5544'},4})(16)
\oplus({\bf \overline{4620},4})(16)
\oplus({\bf \overline{5376},4})(16)
\oplus({\bf \overline{1848},10})(4)
\oplus({\bf \overline{1848},6})(4)
\oplus({\bf \overline{1680},10})(4)
\oplus({\bf \overline{1680},6})(4)
\oplus({\bf \overline{1512'},10})(4)
\oplus({\bf \overline{1512'},6})(4)
\oplus({\bf \overline{1008},10})(4)
\oplus({\bf 330,\overline{20}})(-8)
\oplus({\bf 630,\overline{20''}})(-8)
\oplus2({\bf 630,\overline{20}})(-8)
\oplus({\bf 630,\overline{4}})(-8)
\oplus({\bf 336,\overline{20''}})(-8)
\oplus({\bf 336,\overline{20}})(-8)
\oplus({\bf 378,\overline{20''}})(-8)
\oplus({\bf 378,\overline{20}})(-8)
\oplus({\bf 120,45})(-20)
\oplus({\bf 120,20'})(-20)
\oplus({\bf 120,15})(-20)
\oplus({\bf 168,35})(-20)
\oplus2({\bf 168,45})(-20)
\oplus({\bf 168,20'})(-20)
\oplus({\bf 168,15})(-20)
\oplus({\bf 56,45})(-20)
\oplus({\bf 36,84'})(-32)
\oplus({\bf 36,60})(-32)
\oplus({\bf 36,36})(-32)
\oplus({\bf 36,20})(-32)
\oplus({\bf 28,84'})(-32)
\oplus({\bf 28,60})(-32)
\oplus({\bf 28,36})(-32)
\oplus({\bf 8,126})(-44)
\oplus({\bf 8,70})(-44)
\oplus({\bf 8,64})(-44)
\oplus({\bf 1,\overline{140}})(-56)$\\
%
${\bf 300300'}$&=&
$({\bf \overline{8},50})(-52)
\oplus({\bf 63,60})(-40)
\oplus({\bf 1,140'})(-40)
\oplus({\bf 1,60})(-40)
\oplus({\bf 280,45})(-28)
\oplus({\bf 216,20'})(-28)
\oplus({\bf 8,175})(-28)
\oplus({\bf 8,45})(-28)
\oplus({\bf 8,20'})(-28)
\oplus({\bf 924,\overline{20''}})(-16)
\oplus({\bf 1280,\overline{20}})(-16)
\oplus({\bf 36,\overline{140}})(-16)
\oplus({\bf 36,\overline{20''}})(-16)
\oplus({\bf 36,\overline{20}})(-16)
\oplus({\bf 28,\overline{60}})(-16)
\oplus({\bf 28,\overline{20}})(-16)
\oplus({\bf 4752,10})(-4)
\oplus({\bf 120,70})(-4)
\oplus({\bf 120,10})(-4)
\oplus({\bf 2520,6})(-4)
\oplus({\bf 168,64})(-4)
\oplus({\bf 168,10})(-4)
\oplus({\bf 168,6})(-4)
\oplus({\bf 12474,4})(8)
\oplus({\bf 630,36})(8)
\oplus({\bf 630,4})(8)
\oplus({\bf 336,20})(8)
\oplus({\bf 336,4})(8)
\oplus({\bf \overline{18480'},1})(20)
\oplus({\bf \overline{1680},15})(20)
\oplus({\bf \overline{1680},1})(20)
\oplus({\bf \overline{2520'},\overline{4}})(32)$\\
%
${\bf \overline{300300'}}$&=&
$({\bf 8,50})(52)
\oplus({\bf 63,\overline{60}})(40)
\oplus({\bf 1,\overline{140'}})(40)
\oplus({\bf 1,\overline{60}})(40)
\oplus({\bf \overline{280},\overline{45}})(28)
\oplus({\bf \overline{216},20'})(28)
\oplus({\bf \overline{8},175})(28)
\oplus({\bf \overline{8},\overline{45}})(28)
\oplus({\bf \overline{8},20'})(28)
\oplus({\bf \overline{924},20''})(16)
\oplus({\bf \overline{1280},20})(16)
\oplus({\bf \overline{36},140})(16)
\oplus({\bf \overline{36},20''})(16)
\oplus({\bf \overline{36},20})(16)
\oplus({\bf \overline{28},60})(16)
\oplus({\bf \overline{28},20})(16)
\oplus({\bf \overline{4752},\overline{10}})(4)
\oplus({\bf \overline{2520},6})(4)
\oplus({\bf \overline{120},\overline{70}})(4)
\oplus({\bf \overline{120},\overline{10}})(4)
\oplus({\bf \overline{168},64})(4)
\oplus({\bf \overline{168},\overline{10}})(4)
\oplus({\bf \overline{168},6})(4)
\oplus({\bf \overline{12474},\overline{4}})(-8)
\oplus({\bf \overline{630},\overline{36}})(-8)
\oplus({\bf \overline{630},\overline{4}})(-8)
\oplus({\bf \overline{336},\overline{20}})(-8)
\oplus({\bf \overline{336},\overline{4}})(-8)
\oplus({\bf 18480',1})(-20)
\oplus({\bf 1680,15})(-20)
\oplus({\bf 1680,1})(-20)
\oplus({\bf 2520',4})(-32)$\\
%
${\bf 306306}$&=&
$({\bf \overline{21021},1})(-32)
\oplus({\bf 3432,\overline{4}})(-20)
\oplus({\bf 10296,\overline{4}})(-20)
\oplus({\bf 1716,\overline{10}})(-8)
\oplus({\bf 1716,6})(-8)
\oplus({\bf 4620',\overline{10}})(-8)
\oplus({\bf 792,20''})(4)
\oplus({\bf 792,20})(4)
\oplus({\bf 1848,20''})(4)
\oplus({\bf \overline{330},\overline{35}})(16)
\oplus({\bf \overline{330},\overline{45}})(16)
\oplus({\bf \overline{630},\overline{35}})(16)
\oplus({\bf \overline{120},\overline{56}})(28)
\oplus({\bf \overline{120},\overline{84'}})(28)
\oplus({\bf \overline{168},\overline{56}})(28)
\oplus({\bf \overline{36},\overline{84''}})(40)
\oplus({\bf \overline{36},\overline{140''}})(40)
\oplus({\bf \overline{28},\overline{84''}})(40)
\oplus({\bf \overline{8},120'})(52)
\oplus({\bf \overline{8},216})(52)
\oplus({\bf 1,\overline{315}})(64)$\\
%
${\bf \overline{306306}}$&=&
$({\bf 21021,1})(32)
\oplus({\bf \overline{3432},4})(20)
\oplus({\bf \overline{10296},4})(20)
\oplus({\bf \overline{1716},10})(8)
\oplus({\bf \overline{1716},6})(8)
\oplus({\bf \overline{4620'},10})(8)
\oplus({\bf \overline{792},\overline{20''}})(-4)
\oplus({\bf \overline{792},\overline{20}})(-4)
\oplus({\bf \overline{1848},\overline{20''}})(-4)
\oplus({\bf 330,35})(-16)
\oplus({\bf 330,45})(-16)
\oplus({\bf 630,35})(-16)
\oplus({\bf 120,56})(-28)
\oplus({\bf 120,84'})(-28)
\oplus({\bf 168,56})(-28)
\oplus({\bf 36,84''})(-40)
\oplus({\bf 36,140''})(-40)
\oplus({\bf 28,84''})(-40)
\oplus({\bf 8,\overline{120'}})(-52)
\oplus({\bf 8,\overline{216}})(-52)
\oplus({\bf 1,315})(-64)$\\
%
${\bf 306735}$&=&
$({\bf 168,20})(36)
\oplus({\bf 1280,\overline{10}})(24)
\oplus({\bf 1280,6})(24)
\oplus({\bf 36,64})(24)
\oplus({\bf 36,\overline{10}})(24)
\oplus({\bf 36,6})(24)
\oplus({\bf 28,64})(24)
\oplus({\bf 28,\overline{10}})(24)
\oplus({\bf 28,6})(24)
\oplus({\bf 5544,\overline{4}})(12)
\oplus({\bf 4200,\overline{4}})(12)
\oplus({\bf 280,\overline{36}})(12)
\oplus({\bf 280,\overline{20}})(12)
\oplus2({\bf 280,\overline{4}})(12)
\oplus({\bf 216,\overline{36}})(12)
\oplus({\bf 216,\overline{20}})(12)
\oplus2({\bf 216,\overline{4}})(12)
\oplus({\bf 8,\overline{140}})(12)
\oplus({\bf 8,\overline{60}})(12)
\oplus2({\bf 8,\overline{36}})(12)
\oplus2({\bf 8,\overline{20}})(12)
\oplus2({\bf 8,\overline{4}})(12)
\oplus({\bf 24255,1})(0)
\oplus({\bf 1232,15})(0)
\oplus({\bf 1232,1})(0)
\oplus({\bf 945,15})(0)
\oplus({\bf 945,1})(0)
\oplus({\bf \overline{945},15})(0)
\oplus({\bf \overline{945},1})(0)
\oplus({\bf 720,15})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,84})(0)
\oplus({\bf 63,45})(0)
\oplus({\bf 63,\overline{45}})(0)
\oplus({\bf 63,20'})(0)
\oplus4({\bf 63,15})(0)
\oplus2({\bf 63,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,84})(0)
\oplus({\bf 1,45})(0)
\oplus({\bf 1,\overline{45}})(0)
\oplus({\bf 1,20'})(0)
\oplus2({\bf 1,15})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{5544},4})(-12)
\oplus({\bf \overline{4200},4})(-12)
\oplus({\bf \overline{280},36})(-12)
\oplus({\bf \overline{280},20})(-12)
\oplus2({\bf \overline{280},4})(-12)
\oplus({\bf \overline{216},36})(-12)
\oplus({\bf \overline{216},20})(-12)
\oplus2({\bf \overline{216},4})(-12)
\oplus({\bf \overline{8},140})(-12)
\oplus({\bf \overline{8},60})(-12)
\oplus2({\bf \overline{8},36})(-12)
\oplus2({\bf \overline{8},20})(-12)
\oplus2({\bf \overline{8},4})(-12)
\oplus({\bf \overline{1280},10})(-24)
\oplus({\bf \overline{1280},6})(-24)
\oplus({\bf \overline{36},64})(-24)
\oplus({\bf \overline{36},10})(-24)
\oplus({\bf \overline{36},6})(-24)
\oplus({\bf \overline{28},64})(-24)
\oplus({\bf \overline{28},10})(-24)
\oplus({\bf \overline{28},6})(-24)
\oplus({\bf \overline{168},\overline{20}})(-36)$\\
%
${\bf 308308}$&=&
$({\bf \overline{504},6})(36)
\oplus({\bf 3584,\overline{4}})(24)
\oplus({\bf 378,\overline{20}})(24)
\oplus({\bf 378,\overline{4}})(24)
\oplus({\bf 70,\overline{20}})(24)
\oplus({\bf 70,\overline{4}})(24)
\oplus({\bf 10584,1})(12)
\oplus({\bf 2800,15})(12)
\oplus({\bf 2800,1})(12)
\oplus({\bf 168,20'})(12)
\oplus({\bf 168,15})(12)
\oplus({\bf 168,1})(12)
\oplus({\bf 504,15})(12)
\oplus({\bf 504,1})(12)
\oplus({\bf 56,45})(12)
\oplus({\bf 56,20'})(12)
\oplus2({\bf 56,15})(12)
\oplus({\bf 56,1})(12)
\oplus({\bf 8820,4})(0)
\oplus({\bf 1280,20})(0)
\oplus({\bf 1280,4})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 1512,4})(0)
\oplus({\bf 420,36})(0)
\oplus({\bf 420,20})(0)
\oplus2({\bf 420,4})(0)
\oplus({\bf 28,60})(0)
\oplus({\bf 28,36})(0)
\oplus2({\bf 28,20})(0)
\oplus2({\bf 28,4})(0)
\oplus({\bf 4200,6})(-12)
\oplus({\bf 280,\overline{10}})(-12)
\oplus({\bf 280,6})(-12)
\oplus({\bf 1344,10})(-12)
\oplus({\bf 1344,6})(-12)
\oplus({\bf 216,64})(-12)
\oplus({\bf 216,10})(-12)
\oplus({\bf 216,\overline{10}})(-12)
\oplus2({\bf 216,6})(-12)
\oplus({\bf 8,64})(-12)
\oplus({\bf 8,10})(-12)
\oplus({\bf 8,\overline{10}})(-12)
\oplus2({\bf 8,6})(-12)
\oplus({\bf 945,\overline{4}})(-24)
\oplus({\bf 720,\overline{20}})(-24)
\oplus({\bf 720,\overline{4}})(-24)
\oplus({\bf 63,\overline{36}})(-24)
\oplus({\bf 63,\overline{20}})(-24)
\oplus2({\bf 63,\overline{4}})(-24)
\oplus({\bf 1,\overline{20}})(-24)
\oplus({\bf 1,\overline{4}})(-24)
\oplus({\bf \overline{216},15})(-36)
\oplus({\bf \overline{216},1})(-36)
\oplus({\bf \overline{8},15})(-36)
\oplus({\bf \overline{8},1})(-36)
\oplus({\bf \overline{28},4})(-48)$\\
%
${\bf \overline{308308}}$&=&
$({\bf 504,6})(-36)
\oplus({\bf 3584,4})(-24)
\oplus({\bf \overline{378},20})(-24)
\oplus({\bf \overline{378},4})(-24)
\oplus({\bf 70,20})(-24)
\oplus({\bf 70,4})(-24)
\oplus({\bf \overline{10584},1})(-12)
\oplus({\bf \overline{2800},15})(-12)
\oplus({\bf \overline{2800},1})(-12)
\oplus({\bf \overline{504},15})(-12)
\oplus({\bf \overline{504},1})(-12)
\oplus({\bf \overline{168},20'})(-12)
\oplus({\bf \overline{168},15})(-12)
\oplus({\bf \overline{168},1})(-12)
\oplus({\bf \overline{56},\overline{45}})(-12)
\oplus({\bf \overline{56},20'})(-12)
\oplus2({\bf \overline{56},15})(-12)
\oplus({\bf \overline{56},1})(-12)
\oplus({\bf \overline{8820},\overline{4}})(0)
\oplus({\bf \overline{1512},\overline{4}})(0)
\oplus({\bf \overline{1280},\overline{20}})(0)
\oplus({\bf \overline{1280},\overline{4}})(0)
\oplus({\bf \overline{420},\overline{36}})(0)
\oplus({\bf \overline{420},\overline{20}})(0)
\oplus2({\bf \overline{420},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{28},\overline{60}})(0)
\oplus({\bf \overline{28},\overline{36}})(0)
\oplus2({\bf \overline{28},\overline{20}})(0)
\oplus2({\bf \overline{28},\overline{4}})(0)
\oplus({\bf \overline{4200},6})(12)
\oplus({\bf \overline{1344},\overline{10}})(12)
\oplus({\bf \overline{1344},6})(12)
\oplus({\bf \overline{280},10})(12)
\oplus({\bf \overline{280},6})(12)
\oplus({\bf \overline{216},64})(12)
\oplus({\bf \overline{216},10})(12)
\oplus({\bf \overline{216},\overline{10}})(12)
\oplus2({\bf \overline{216},6})(12)
\oplus({\bf \overline{8},64})(12)
\oplus({\bf \overline{8},10})(12)
\oplus({\bf \overline{8},\overline{10}})(12)
\oplus2({\bf \overline{8},6})(12)
\oplus({\bf \overline{945},4})(24)
\oplus({\bf 720,20})(24)
\oplus({\bf 720,4})(24)
\oplus({\bf 63,36})(24)
\oplus({\bf 63,20})(24)
\oplus2({\bf 63,4})(24)
\oplus({\bf 1,20})(24)
\oplus({\bf 1,4})(24)
\oplus({\bf 216,15})(36)
\oplus({\bf 216,1})(36)
\oplus({\bf 8,15})(36)
\oplus({\bf 8,1})(36)
\oplus({\bf 28,\overline{4}})(48)$\\
%
${\bf 324324}$&=&
$({\bf \overline{792},\overline{10}})(36)
\oplus({\bf 6006,\overline{4}})(24)
\oplus({\bf 330,\overline{36}})(24)
\oplus({\bf 330,\overline{4}})(24)
\oplus({\bf 25872',1})(12)
\oplus({\bf 2520'',15})(12)
\oplus({\bf 2520'',1})(12)
\oplus({\bf 120,84})(12)
\oplus({\bf 120,15})(12)
\oplus({\bf 120,1})(12)
\oplus({\bf 10920,4})(0)
\oplus({\bf 924,36})(0)
\oplus({\bf 924,4})(0)
\oplus({\bf 36,160})(0)
\oplus({\bf 36,36})(0)
\oplus({\bf 36,4})(0)
\oplus({\bf 4032,10})(-12)
\oplus({\bf 280,70})(-12)
\oplus({\bf 280,10})(-12)
\oplus({\bf 8,270})(-12)
\oplus({\bf 8,70})(-12)
\oplus({\bf 8,10})(-12)
\oplus({\bf 1232,\overline{20''}})(-24)
\oplus({\bf 63,\overline{120}})(-24)
\oplus({\bf 63,\overline{20''}})(-24)
\oplus({\bf 1,\overline{420'}})(-24)
\oplus({\bf 1,\overline{120}})(-24)
\oplus({\bf 1,\overline{20''}})(-24)
\oplus({\bf \overline{280},35})(-36)
\oplus({\bf \overline{8},189})(-36)
\oplus({\bf \overline{8},35})(-36)
\oplus({\bf \overline{36},56})(-48)$\\
%
${\bf \overline{324324}}$&=&
$({\bf 792,10})(-36)
\oplus({\bf \overline{6006},4})(-24)
\oplus({\bf \overline{330},36})(-24)
\oplus({\bf \overline{330},4})(-24)
\oplus({\bf \overline{25872'},1})(-12)
\oplus({\bf \overline{2520''},15})(-12)
\oplus({\bf \overline{2520''},1})(-12)
\oplus({\bf \overline{120},84})(-12)
\oplus({\bf \overline{120},15})(-12)
\oplus({\bf \overline{120},1})(-12)
\oplus({\bf \overline{10920},\overline{4}})(0)
\oplus({\bf \overline{924},\overline{36}})(0)
\oplus({\bf \overline{924},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{160}})(0)
\oplus({\bf \overline{36},\overline{36}})(0)
\oplus({\bf \overline{36},\overline{4}})(0)
\oplus({\bf \overline{4032},\overline{10}})(12)
\oplus({\bf \overline{280},\overline{70}})(12)
\oplus({\bf \overline{280},\overline{10}})(12)
\oplus({\bf \overline{8},\overline{270}})(12)
\oplus({\bf \overline{8},\overline{70}})(12)
\oplus({\bf \overline{8},\overline{10}})(12)
\oplus({\bf 1232,20''})(24)
\oplus({\bf 63,120})(24)
\oplus({\bf 63,20''})(24)
\oplus({\bf 1,420'})(24)
\oplus({\bf 1,120})(24)
\oplus({\bf 1,20''})(24)
\oplus({\bf 280,\overline{35}})(36)
\oplus({\bf 8,\overline{189}})(36)
\oplus({\bf 8,\overline{35}})(36)
\oplus({\bf 36,\overline{56}})(48)$\\
%
${\bf 329472}$&=&
$({\bf \overline{7680},1})(-32)
\oplus({\bf 8400,\overline{4}})(-20)
\oplus({\bf 1800,\overline{4}})(-20)
\oplus({\bf 1344,\overline{4}})(-20)
\oplus({\bf 5376,6})(-8)
\oplus({\bf 2100,\overline{10}})(-8)
\oplus({\bf 2100,6})(-8)
\oplus({\bf 1512,\overline{10}})(-8)
\oplus({\bf 1512,6})(-8)
\oplus({\bf 420,\overline{10}})(-8)
\oplus({\bf 420,6})(-8)
\oplus({\bf 1680,4})(4)
\oplus({\bf 1512',20})(4)
\oplus({\bf 1512',4})(4)
\oplus({\bf 1008,20})(4)
\oplus({\bf 1008,4})(4)
\oplus({\bf 504,20''})(4)
\oplus2({\bf 504,20})(4)
\oplus({\bf 504,4})(4)
\oplus({\bf 56,20})(4)
\oplus({\bf \overline{630},15})(16)
\oplus({\bf \overline{630},1})(16)
\oplus({\bf \overline{336},15})(16)
\oplus({\bf \overline{336},1})(16)
\oplus({\bf \overline{378},\overline{45}})(16)
\oplus({\bf \overline{378},20'})(16)
\oplus2({\bf \overline{378},15})(16)
\oplus({\bf \overline{378},1})(16)
\oplus({\bf 70,\overline{45}})(16)
\oplus({\bf 70,20'})(16)
\oplus({\bf 70,15})(16)
\oplus({\bf \overline{120},\overline{4}})(28)
\oplus({\bf \overline{168},\overline{36}})(28)
\oplus({\bf \overline{168},\overline{20}})(28)
\oplus2({\bf \overline{168},\overline{4}})(28)
\oplus({\bf \overline{56},\overline{60}})(28)
\oplus({\bf \overline{56},\overline{36}})(28)
\oplus({\bf \overline{56},\overline{20}})(28)
\oplus({\bf \overline{56},\overline{4}})(28)
\oplus({\bf \overline{36},\overline{10}})(40)
\oplus({\bf \overline{36},6})(40)
\oplus({\bf \overline{28},64})(40)
\oplus({\bf \overline{28},\overline{10}})(40)
\oplus({\bf \overline{28},6})(40)
\oplus({\bf \overline{8},20})(52)$\\
%
${\bf \overline{329472}}$&=&
$({\bf 7680,1})(32)
\oplus({\bf \overline{8400},4})(20)
\oplus({\bf \overline{1800},4})(20)
\oplus({\bf \overline{1344},4})(20)
\oplus({\bf \overline{5376},6})(8)
\oplus({\bf \overline{2100},10})(8)
\oplus({\bf \overline{2100},6})(8)
\oplus({\bf \overline{1512},10})(8)
\oplus({\bf \overline{1512},6})(8)
\oplus({\bf \overline{420},10})(8)
\oplus({\bf \overline{420},6})(8)
\oplus({\bf \overline{1680},\overline{4}})(-4)
\oplus({\bf \overline{1512'},\overline{20}})(-4)
\oplus({\bf \overline{1512'},\overline{4}})(-4)
\oplus({\bf \overline{1008},\overline{20}})(-4)
\oplus({\bf \overline{1008},\overline{4}})(-4)
\oplus({\bf \overline{504},\overline{20''}})(-4)
\oplus2({\bf \overline{504},\overline{20}})(-4)
\oplus({\bf \overline{504},\overline{4}})(-4)
\oplus({\bf \overline{56},\overline{20}})(-4)
\oplus({\bf 630,15})(-16)
\oplus({\bf 630,1})(-16)
\oplus({\bf 336,15})(-16)
\oplus({\bf 336,1})(-16)
\oplus({\bf 378,45})(-16)
\oplus({\bf 378,20'})(-16)
\oplus2({\bf 378,15})(-16)
\oplus({\bf 378,1})(-16)
\oplus({\bf 70,45})(-16)
\oplus({\bf 70,20'})(-16)
\oplus({\bf 70,15})(-16)
\oplus({\bf 120,4})(-28)
\oplus({\bf 168,36})(-28)
\oplus({\bf 168,20})(-28)
\oplus2({\bf 168,4})(-28)
\oplus({\bf 56,60})(-28)
\oplus({\bf 56,36})(-28)
\oplus({\bf 56,20})(-28)
\oplus({\bf 56,4})(-28)
\oplus({\bf 36,10})(-40)
\oplus({\bf 36,6})(-40)
\oplus({\bf 28,64})(-40)
\oplus({\bf 28,10})(-40)
\oplus({\bf 28,6})(-40)
\oplus({\bf 8,\overline{20}})(-52)$\\
%
${\bf 339768}$&=&
$({\bf \overline{1008},1})(-44)
\oplus({\bf \overline{1176},\overline{4}})(-32)
\oplus({\bf \overline{1512},\overline{4}})(-32)
\oplus({\bf \overline{2352'},\overline{10}})(-20)
\oplus({\bf \overline{2352'},6})(-20)
\oplus({\bf \overline{1344},6})(-20)
\oplus({\bf 1764,20})(-8)
\oplus({\bf 2352,20})(-8)
\oplus({\bf 2352,4})(-8)
\oplus({\bf 720,4})(-8)
\oplus({\bf 2352',20'})(4)
\oplus({\bf 2352',15})(4)
\oplus({\bf 1344,15})(4)
\oplus({\bf 1344,1})(4)
\oplus({\bf 216,1})(4)
\oplus({\bf 1176,\overline{20}})(16)
\oplus({\bf 1512,\overline{20}})(16)
\oplus({\bf 1512,\overline{4}})(16)
\oplus({\bf 420,\overline{4}})(16)
\oplus({\bf 1008,10})(28)
\oplus({\bf 1008,6})(28)
\oplus({\bf 504,6})(28)
\oplus({\bf \overline{336},4})(40)
\oplus({\bf \overline{378},4})(40)
\oplus({\bf \overline{168},1})(52)$\\
%
${\bf \overline{339768}}$&=&
$({\bf 1008,1})(44)
\oplus({\bf 1176,4})(32)
\oplus({\bf 1512,4})(32)
\oplus({\bf 2352',10})(20)
\oplus({\bf 2352',6})(20)
\oplus({\bf 1344,6})(20)
\oplus({\bf 1764,\overline{20}})(8)
\oplus({\bf 2352,\overline{20}})(8)
\oplus({\bf 2352,\overline{4}})(8)
\oplus({\bf 720,\overline{4}})(8)
\oplus({\bf \overline{2352'},20'})(-4)
\oplus({\bf \overline{2352'},15})(-4)
\oplus({\bf \overline{1344},15})(-4)
\oplus({\bf \overline{1344},1})(-4)
\oplus({\bf \overline{216},1})(-4)
\oplus({\bf \overline{1176},20})(-16)
\oplus({\bf \overline{1512},20})(-16)
\oplus({\bf \overline{1512},4})(-16)
\oplus({\bf \overline{420},4})(-16)
\oplus({\bf \overline{1008},\overline{10}})(-28)
\oplus({\bf \overline{1008},6})(-28)
\oplus({\bf \overline{504},6})(-28)
\oplus({\bf 336,\overline{4}})(-40)
\oplus({\bf 378,\overline{4}})(-40)
\oplus({\bf 168,1})(-52)$\\
%
${\bf 340704}$&=&
$({\bf 336,4})(40)
\oplus({\bf 2520,6})(28)
\oplus({\bf 168,10})(28)
\oplus({\bf 168,6})(28)
\oplus({\bf 8100,\overline{4}})(16)
\oplus({\bf 1280,\overline{20}})(16)
\oplus({\bf 1280,\overline{4}})(16)
\oplus({\bf 36,\overline{20''}})(16)
\oplus({\bf 36,\overline{20}})(16)
\oplus({\bf 28,\overline{20}})(16)
\oplus({\bf 28,\overline{4}})(16)
\oplus({\bf 14400,1})(4)
\oplus({\bf 4200,15})(4)
\oplus({\bf 4200,1})(4)
\oplus({\bf 280,45})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 216,20'})(4)
\oplus({\bf 216,15})(4)
\oplus({\bf 216,1})(4)
\oplus({\bf 8,45})(4)
\oplus({\bf 8,20'})(4)
\oplus({\bf 8,15})(4)
\oplus({\bf 7680,4})(-8)
\oplus({\bf 945,36})(-8)
\oplus({\bf 945,4})(-8)
\oplus({\bf 720,20})(-8)
\oplus({\bf 720,4})(-8)
\oplus({\bf 63,60})(-8)
\oplus({\bf 63,36})(-8)
\oplus({\bf 63,20})(-8)
\oplus({\bf 63,4})(-8)
\oplus({\bf 1,60})(-8)
\oplus({\bf 1,20})(-8)
\oplus({\bf \overline{1800},10})(-20)
\oplus({\bf \overline{1344},6})(-20)
\oplus({\bf \overline{216},64})(-20)
\oplus({\bf \overline{216},10})(-20)
\oplus({\bf \overline{216},6})(-20)
\oplus({\bf \overline{8},50})(-20)
\oplus({\bf \overline{8},64})(-20)
\oplus({\bf \overline{8},6})(-20)
\oplus({\bf \overline{420},\overline{20}})(-32)
\oplus({\bf \overline{28},\overline{60}})(-32)
\oplus({\bf \overline{28},\overline{20}})(-32)
\oplus({\bf \overline{56},20'})(-44)$\\
%
${\bf \overline{340704}}$&=&
$({\bf \overline{336},\overline{4}})(-40)
\oplus({\bf \overline{2520},6})(-28)
\oplus({\bf \overline{168},\overline{10}})(-28)
\oplus({\bf \overline{168},6})(-28)
\oplus({\bf \overline{8100},4})(-16)
\oplus({\bf \overline{1280},20})(-16)
\oplus({\bf \overline{1280},4})(-16)
\oplus({\bf \overline{36},20''})(-16)
\oplus({\bf \overline{36},20})(-16)
\oplus({\bf \overline{28},20})(-16)
\oplus({\bf \overline{28},4})(-16)
\oplus({\bf \overline{14400},1})(-4)
\oplus({\bf \overline{4200},15})(-4)
\oplus({\bf \overline{4200},1})(-4)
\oplus({\bf \overline{280},\overline{45}})(-4)
\oplus({\bf \overline{280},15})(-4)
\oplus({\bf \overline{216},20'})(-4)
\oplus({\bf \overline{216},15})(-4)
\oplus({\bf \overline{216},1})(-4)
\oplus({\bf \overline{8},\overline{45}})(-4)
\oplus({\bf \overline{8},20'})(-4)
\oplus({\bf \overline{8},15})(-4)
\oplus({\bf \overline{7680},\overline{4}})(8)
\oplus({\bf \overline{945},\overline{36}})(8)
\oplus({\bf \overline{945},\overline{4}})(8)
\oplus({\bf 720,\overline{20}})(8)
\oplus({\bf 720,\overline{4}})(8)
\oplus({\bf 63,\overline{60}})(8)
\oplus({\bf 63,\overline{36}})(8)
\oplus({\bf 63,\overline{20}})(8)
\oplus({\bf 63,\overline{4}})(8)
\oplus({\bf 1,\overline{60}})(8)
\oplus({\bf 1,\overline{20}})(8)
\oplus({\bf 1800,\overline{10}})(20)
\oplus({\bf 1344,6})(20)
\oplus({\bf 216,64})(20)
\oplus({\bf 216,\overline{10}})(20)
\oplus({\bf 216,6})(20)
\oplus({\bf 8,50})(20)
\oplus({\bf 8,64})(20)
\oplus({\bf 8,6})(20)
\oplus({\bf 420,20})(32)
\oplus({\bf 28,60})(32)
\oplus({\bf 28,20})(32)
\oplus({\bf 56,20'})(44)$\\
%
${\bf 343200}$&=&
$({\bf \overline{2100},\overline{4}})(32)
\oplus({\bf \overline{14784},1})(20)
\oplus({\bf \overline{1512'},15})(20)
\oplus({\bf \overline{1512'},1})(20)
\oplus({\bf \overline{504},15})(20)
\oplus({\bf \overline{504},1})(20)
\oplus({\bf 11088,4})(8)
\oplus({\bf 630,20})(8)
\oplus({\bf 630,4})(8)
\oplus({\bf 3584,4})(8)
\oplus({\bf 378,36})(8)
\oplus({\bf 378,20})(8)
\oplus2({\bf 378,4})(8)
\oplus({\bf 70,36})(8)
\oplus({\bf 70,4})(8)
\oplus({\bf 4752,6})(-4)
\oplus({\bf 120,\overline{10}})(-4)
\oplus({\bf 120,6})(-4)
\oplus({\bf 2800,10})(-4)
\oplus({\bf 2800,6})(-4)
\oplus({\bf 168,64})(-4)
\oplus({\bf 168,10})(-4)
\oplus({\bf 168,\overline{10}})(-4)
\oplus2({\bf 168,6})(-4)
\oplus({\bf 504,10})(-4)
\oplus({\bf 56,70})(-4)
\oplus({\bf 56,64})(-4)
\oplus2({\bf 56,10})(-4)
\oplus({\bf 56,6})(-4)
\oplus({\bf 924,\overline{4}})(-16)
\oplus({\bf 1280,\overline{20}})(-16)
\oplus({\bf 1280,\overline{4}})(-16)
\oplus({\bf 36,\overline{36}})(-16)
\oplus({\bf 36,\overline{20}})(-16)
\oplus2({\bf 36,\overline{4}})(-16)
\oplus({\bf 420,\overline{20''}})(-16)
\oplus({\bf 420,\overline{20}})(-16)
\oplus({\bf 28,\overline{140}})(-16)
\oplus({\bf 28,\overline{20''}})(-16)
\oplus({\bf 28,\overline{36}})(-16)
\oplus2({\bf 28,\overline{20}})(-16)
\oplus({\bf 28,\overline{4}})(-16)
\oplus({\bf 280,15})(-28)
\oplus({\bf 280,1})(-28)
\oplus({\bf 216,45})(-28)
\oplus({\bf 216,15})(-28)
\oplus({\bf 8,84})(-28)
\oplus({\bf 8,45})(-28)
\oplus2({\bf 8,15})(-28)
\oplus({\bf 8,1})(-28)
\oplus({\bf 63,36})(-40)
\oplus({\bf 63,4})(-40)
\oplus({\bf 1,36})(-40)
\oplus({\bf 1,4})(-40)
\oplus({\bf \overline{8},10})(-52)$\\
%
${\bf \overline{343200}}$&=&
$({\bf 2100,4})(-32)
\oplus({\bf 14784,1})(-20)
\oplus({\bf 1512',15})(-20)
\oplus({\bf 1512',1})(-20)
\oplus({\bf 504,15})(-20)
\oplus({\bf 504,1})(-20)
\oplus({\bf \overline{11088},\overline{4}})(-8)
\oplus({\bf 3584,\overline{4}})(-8)
\oplus({\bf \overline{630},\overline{20}})(-8)
\oplus({\bf \overline{630},\overline{4}})(-8)
\oplus({\bf \overline{378},\overline{36}})(-8)
\oplus({\bf \overline{378},\overline{20}})(-8)
\oplus2({\bf \overline{378},\overline{4}})(-8)
\oplus({\bf 70,\overline{36}})(-8)
\oplus({\bf 70,\overline{4}})(-8)
\oplus({\bf \overline{4752},6})(4)
\oplus({\bf \overline{2800},\overline{10}})(4)
\oplus({\bf \overline{2800},6})(4)
\oplus({\bf \overline{504},\overline{10}})(4)
\oplus({\bf \overline{120},10})(4)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{168},64})(4)
\oplus({\bf \overline{168},10})(4)
\oplus({\bf \overline{168},\overline{10}})(4)
\oplus2({\bf \overline{168},6})(4)
\oplus({\bf \overline{56},\overline{70}})(4)
\oplus({\bf \overline{56},64})(4)
\oplus2({\bf \overline{56},\overline{10}})(4)
\oplus({\bf \overline{56},6})(4)
\oplus({\bf \overline{924},4})(16)
\oplus({\bf \overline{1280},20})(16)
\oplus({\bf \overline{1280},4})(16)
\oplus({\bf \overline{420},20''})(16)
\oplus({\bf \overline{420},20})(16)
\oplus({\bf \overline{36},36})(16)
\oplus({\bf \overline{36},20})(16)
\oplus2({\bf \overline{36},4})(16)
\oplus({\bf \overline{28},140})(16)
\oplus({\bf \overline{28},36})(16)
\oplus({\bf \overline{28},20''})(16)
\oplus2({\bf \overline{28},20})(16)
\oplus({\bf \overline{28},4})(16)
\oplus({\bf \overline{280},15})(28)
\oplus({\bf \overline{280},1})(28)
\oplus({\bf \overline{216},\overline{45}})(28)
\oplus({\bf \overline{216},15})(28)
\oplus({\bf \overline{8},84})(28)
\oplus({\bf \overline{8},\overline{45}})(28)
\oplus2({\bf \overline{8},15})(28)
\oplus({\bf \overline{8},1})(28)
\oplus({\bf 63,\overline{36}})(40)
\oplus({\bf 63,\overline{4}})(40)
\oplus({\bf 1,\overline{36}})(40)
\oplus({\bf 1,\overline{4}})(40)
\oplus({\bf 8,\overline{10}})(52)$\\
%
${\bf 352716}$&=&
$({\bf \overline{19448},1})(-40)
\oplus({\bf \overline{11440},\overline{4}})(-28)
\oplus({\bf \overline{6435},\overline{10}})(-16)
\oplus({\bf 3432,20''})(-4)
\oplus({\bf 1716,\overline{35}})(8)
\oplus({\bf 792,\overline{56}})(20)
\oplus({\bf \overline{330},\overline{84''}})(32)
\oplus({\bf \overline{120},120'})(44)
\oplus({\bf \overline{36},\overline{165}})(56)
\oplus({\bf \overline{8},\overline{220}})(68)
\oplus({\bf 1,\overline{286}})(80)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 19448,1})(40)
\oplus({\bf 11440,4})(28)
\oplus({\bf 6435,10})(16)
\oplus({\bf \overline{3432},\overline{20''}})(4)
\oplus({\bf \overline{1716},35})(-8)
\oplus({\bf \overline{792},56})(-20)
\oplus({\bf 330,84''})(-32)
\oplus({\bf 120,\overline{120'}})(-44)
\oplus({\bf 36,165})(-56)
\oplus({\bf 8,220})(-68)
\oplus({\bf 1,286})(-80)$\\
%
${\bf 369512}$&=&
$({\bf \overline{3432},\overline{4}})(36)
\oplus({\bf \overline{25740},1})(24)
\oplus({\bf \overline{1716},15})(24)
\oplus({\bf \overline{1716},1})(24)
\oplus({\bf \overline{12936},4})(12)
\oplus({\bf \overline{792},36})(12)
\oplus({\bf \overline{792},4})(12)
\oplus({\bf 6006,10})(0)
\oplus({\bf 330,70})(0)
\oplus({\bf 330,10})(0)
\oplus({\bf 2520'',\overline{20''}})(-12)
\oplus({\bf 120,\overline{120}})(-12)
\oplus({\bf 120,\overline{20''}})(-12)
\oplus({\bf 924,35})(-24)
\oplus({\bf 36,189})(-24)
\oplus({\bf 36,35})(-24)
\oplus({\bf 280,56})(-36)
\oplus({\bf 8,280''})(-36)
\oplus({\bf 8,56})(-36)
\oplus({\bf 63,84''})(-48)
\oplus({\bf 1,396})(-48)
\oplus({\bf 1,84''})(-48)
\oplus({\bf \overline{8},\overline{120'}})(-60)$\\
%
${\bf \overline{369512}}$&=&
$({\bf 3432,4})(-36)
\oplus({\bf 25740,1})(-24)
\oplus({\bf 1716,15})(-24)
\oplus({\bf 1716,1})(-24)
\oplus({\bf 12936,\overline{4}})(-12)
\oplus({\bf 792,\overline{36}})(-12)
\oplus({\bf 792,\overline{4}})(-12)
\oplus({\bf \overline{6006},\overline{10}})(0)
\oplus({\bf \overline{330},\overline{70}})(0)
\oplus({\bf \overline{330},\overline{10}})(0)
\oplus({\bf \overline{2520''},20''})(12)
\oplus({\bf \overline{120},120})(12)
\oplus({\bf \overline{120},20''})(12)
\oplus({\bf \overline{924},\overline{35}})(24)
\oplus({\bf \overline{36},\overline{189}})(24)
\oplus({\bf \overline{36},\overline{35}})(24)
\oplus({\bf \overline{280},\overline{56}})(36)
\oplus({\bf \overline{8},\overline{280''}})(36)
\oplus({\bf \overline{8},\overline{56}})(36)
\oplus({\bf 63,\overline{84''}})(48)
\oplus({\bf 1,\overline{396}})(48)
\oplus({\bf 1,\overline{84''}})(48)
\oplus({\bf 8,120'})(60)$\\
%
${\bf 370656}$&=&
$({\bf \overline{36},4})(-48)
\oplus({\bf \overline{280},15})(-36)
\oplus({\bf \overline{280},1})(-36)
\oplus({\bf \overline{8},15})(-36)
\oplus({\bf \overline{8},1})(-36)
\oplus({\bf 1232,\overline{4}})(-24)
\oplus({\bf \overline{945},\overline{20}})(-24)
\oplus({\bf \overline{945},\overline{4}})(-24)
\oplus({\bf 63,\overline{36}})(-24)
\oplus({\bf 63,\overline{20}})(-24)
\oplus2({\bf 63,\overline{4}})(-24)
\oplus({\bf 1,\overline{36}})(-24)
\oplus({\bf 1,\overline{4}})(-24)
\oplus({\bf 5544,6})(-12)
\oplus({\bf 280,\overline{10}})(-12)
\oplus({\bf 280,6})(-12)
\oplus({\bf 1800,10})(-12)
\oplus({\bf 1800,6})(-12)
\oplus({\bf 216,64})(-12)
\oplus({\bf 216,10})(-12)
\oplus({\bf 216,\overline{10}})(-12)
\oplus2({\bf 216,6})(-12)
\oplus({\bf 8,\overline{70}})(-12)
\oplus({\bf 8,64})(-12)
\oplus2({\bf 8,\overline{10}})(-12)
\oplus({\bf 8,6})(-12)
\oplus({\bf 11880,4})(0)
\oplus({\bf 1280,20})(0)
\oplus({\bf 1280,4})(0)
\oplus({\bf 36,20''})(0)
\oplus({\bf 36,20})(0)
\oplus({\bf 2100,4})(0)
\oplus({\bf 420,36})(0)
\oplus({\bf 420,20})(0)
\oplus2({\bf 420,4})(0)
\oplus({\bf 28,140})(0)
\oplus({\bf 28,36})(0)
\oplus({\bf 28,20''})(0)
\oplus2({\bf 28,20})(0)
\oplus({\bf 28,4})(0)
\oplus({\bf 14784,1})(12)
\oplus({\bf 2800,15})(12)
\oplus({\bf 2800,1})(12)
\oplus({\bf 168,\overline{45}})(12)
\oplus({\bf 168,15})(12)
\oplus({\bf 504,15})(12)
\oplus({\bf 504,1})(12)
\oplus({\bf 56,84})(12)
\oplus({\bf 56,\overline{45}})(12)
\oplus2({\bf 56,15})(12)
\oplus({\bf 56,1})(12)
\oplus({\bf 3584,\overline{4}})(24)
\oplus({\bf 378,\overline{36}})(24)
\oplus({\bf 378,\overline{4}})(24)
\oplus({\bf 70,\overline{36}})(24)
\oplus({\bf 70,\overline{4}})(24)
\oplus({\bf \overline{504},\overline{10}})(36)$\\
%
${\bf \overline{370656}}$&=&
$({\bf 36,\overline{4}})(48)
\oplus({\bf 280,15})(36)
\oplus({\bf 280,1})(36)
\oplus({\bf 8,15})(36)
\oplus({\bf 8,1})(36)
\oplus({\bf 1232,4})(24)
\oplus({\bf 945,20})(24)
\oplus({\bf 945,4})(24)
\oplus({\bf 63,36})(24)
\oplus({\bf 63,20})(24)
\oplus2({\bf 63,4})(24)
\oplus({\bf 1,36})(24)
\oplus({\bf 1,4})(24)
\oplus({\bf \overline{5544},6})(12)
\oplus({\bf \overline{1800},\overline{10}})(12)
\oplus({\bf \overline{1800},6})(12)
\oplus({\bf \overline{280},10})(12)
\oplus({\bf \overline{280},6})(12)
\oplus({\bf \overline{216},64})(12)
\oplus({\bf \overline{216},10})(12)
\oplus({\bf \overline{216},\overline{10}})(12)
\oplus2({\bf \overline{216},6})(12)
\oplus({\bf \overline{8},70})(12)
\oplus({\bf \overline{8},64})(12)
\oplus2({\bf \overline{8},10})(12)
\oplus({\bf \overline{8},6})(12)
\oplus({\bf \overline{11880},\overline{4}})(0)
\oplus({\bf \overline{2100},\overline{4}})(0)
\oplus({\bf \overline{1280},\overline{20}})(0)
\oplus({\bf \overline{1280},\overline{4}})(0)
\oplus({\bf \overline{420},\overline{36}})(0)
\oplus({\bf \overline{420},\overline{20}})(0)
\oplus2({\bf \overline{420},\overline{4}})(0)
\oplus({\bf \overline{36},\overline{20''}})(0)
\oplus({\bf \overline{36},\overline{20}})(0)
\oplus({\bf \overline{28},\overline{140}})(0)
\oplus({\bf \overline{28},\overline{20''}})(0)
\oplus({\bf \overline{28},\overline{36}})(0)
\oplus2({\bf \overline{28},\overline{20}})(0)
\oplus({\bf \overline{28},\overline{4}})(0)
\oplus({\bf \overline{14784},1})(-12)
\oplus({\bf \overline{2800},15})(-12)
\oplus({\bf \overline{2800},1})(-12)
\oplus({\bf \overline{504},15})(-12)
\oplus({\bf \overline{504},1})(-12)
\oplus({\bf \overline{168},45})(-12)
\oplus({\bf \overline{168},15})(-12)
\oplus({\bf \overline{56},84})(-12)
\oplus({\bf \overline{56},45})(-12)
\oplus2({\bf \overline{56},15})(-12)
\oplus({\bf \overline{56},1})(-12)
\oplus({\bf 3584,4})(-24)
\oplus({\bf \overline{378},36})(-24)
\oplus({\bf \overline{378},4})(-24)
\oplus({\bf 70,36})(-24)
\oplus({\bf 70,4})(-24)
\oplus({\bf 504,10})(-36)$\\
%
${\bf 382239}$&=&
$({\bf \overline{378},1})(48)
\oplus({\bf 1008,4})(36)
\oplus({\bf 504,4})(36)
\oplus({\bf 1176,6})(24)
\oplus({\bf 1512,10})(24)
\oplus({\bf 1512,6})(24)
\oplus({\bf 420,6})(24)
\oplus({\bf 2352',\overline{20}})(12)
\oplus({\bf 2352',\overline{4}})(12)
\oplus({\bf 1344,\overline{20}})(12)
\oplus({\bf 1344,\overline{4}})(12)
\oplus({\bf 216,\overline{4}})(12)
\oplus({\bf 1764,15})(0)
\oplus({\bf 2352,20'})(0)
\oplus({\bf 2352,15})(0)
\oplus({\bf 2352,1})(0)
\oplus({\bf 720,15})(0)
\oplus({\bf 720,1})(0)
\oplus({\bf 63,1})(0)
\oplus({\bf \overline{2352'},20})(-12)
\oplus({\bf \overline{2352'},4})(-12)
\oplus({\bf \overline{1344},20})(-12)
\oplus({\bf \overline{1344},4})(-12)
\oplus({\bf \overline{216},4})(-12)
\oplus({\bf \overline{1176},6})(-24)
\oplus({\bf \overline{1512},\overline{10}})(-24)
\oplus({\bf \overline{1512},6})(-24)
\oplus({\bf \overline{420},6})(-24)
\oplus({\bf \overline{1008},\overline{4}})(-36)
\oplus({\bf \overline{504},\overline{4}})(-36)
\oplus({\bf 378,1})(-48)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{7}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A11_A6-A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A11_A6-A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{7}\oplus\mathfrak{su}_5\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 12}$&=&
$({\bf 7,1})(5)
\oplus({\bf 1,5})(-7)$\\
%
${\bf \overline{12}}$&=&
$({\bf \overline{7},1})(-5)
\oplus({\bf 1,\overline{5}})(7)$\\
%
${\bf 66}$&=&
$({\bf 21,1})(10)
\oplus({\bf 7,5})(-2)
\oplus({\bf 1,10})(-14)$\\
%
${\bf \overline{66}}$&=&
$({\bf \overline{21},1})(-10)
\oplus({\bf \overline{7},\overline{5}})(2)
\oplus({\bf 1,\overline{10}})(14)$\\
%
${\bf 78}$&=&
$({\bf 28,1})(10)
\oplus({\bf 7,5})(-2)
\oplus({\bf 1,15})(-14)$\\
%
${\bf \overline{78}}$&=&
$({\bf \overline{28},1})(-10)
\oplus({\bf \overline{7},\overline{5}})(2)
\oplus({\bf 1,\overline{15}})(14)$\\
%
${\bf 143}$&=&
$({\bf 7,\overline{5}})(12)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{7},5})(-12)$\\
%
${\bf 220}$&=&
$({\bf 35,1})(15)
\oplus({\bf 21,5})(3)
\oplus({\bf 7,10})(-9)
\oplus({\bf 1,\overline{10}})(-21)$\\
%
${\bf \overline{220}}$&=&
$({\bf \overline{35},1})(-15)
\oplus({\bf \overline{21},\overline{5}})(-3)
\oplus({\bf \overline{7},\overline{10}})(9)
\oplus({\bf 1,10})(21)$\\
%
${\bf 364}$&=&
$({\bf 84,1})(15)
\oplus({\bf 28,5})(3)
\oplus({\bf 7,15})(-9)
\oplus({\bf 1,\overline{35}})(-21)$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{84},1})(-15)
\oplus({\bf \overline{28},\overline{5}})(-3)
\oplus({\bf \overline{7},\overline{15}})(9)
\oplus({\bf 1,35})(21)$\\
%
${\bf 495}$&=&
$({\bf \overline{35},1})(20)
\oplus({\bf 35,5})(8)
\oplus({\bf 21,10})(-4)
\oplus({\bf 7,\overline{10}})(-16)
\oplus({\bf 1,\overline{5}})(-28)$\\
%
${\bf \overline{495}}$&=&
$({\bf 35,1})(-20)
\oplus({\bf \overline{35},\overline{5}})(-8)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{7},10})(16)
\oplus({\bf 1,5})(28)$\\
%
${\bf 572}$&=&
$({\bf 112,1})(15)
\oplus({\bf 28,5})(3)
\oplus({\bf 21,5})(3)
\oplus({\bf 7,15})(-9)
\oplus({\bf 7,10})(-9)
\oplus({\bf 1,\overline{40}})(-21)$\\
%
${\bf \overline{572}}$&=&
$({\bf \overline{112},1})(-15)
\oplus({\bf \overline{28},\overline{5}})(-3)
\oplus({\bf \overline{21},\overline{5}})(-3)
\oplus({\bf \overline{7},\overline{15}})(9)
\oplus({\bf \overline{7},\overline{10}})(9)
\oplus({\bf 1,40})(21)$\\
%
${\bf 780}$&=&
$({\bf \overline{7},10})(-19)
\oplus({\bf 48,5})(-7)
\oplus({\bf 1,45})(-7)
\oplus({\bf 1,5})(-7)
\oplus({\bf 140,1})(5)
\oplus({\bf 7,24})(5)
\oplus({\bf 7,1})(5)
\oplus({\bf 21,\overline{5}})(17)$\\
%
${\bf \overline{780}}$&=&
$({\bf 7,\overline{10}})(19)
\oplus({\bf 48,\overline{5}})(7)
\oplus({\bf 1,\overline{45}})(7)
\oplus({\bf 1,\overline{5}})(7)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{7},24})(-5)
\oplus({\bf \overline{7},1})(-5)
\oplus({\bf \overline{21},5})(-17)$\\
%
${\bf 792}$&=&
$({\bf \overline{21},1})(25)
\oplus({\bf \overline{35},5})(13)
\oplus({\bf 35,10})(1)
\oplus({\bf 21,\overline{10}})(-11)
\oplus({\bf 7,\overline{5}})(-23)
\oplus({\bf 1,1})(-35)$\\
%
${\bf \overline{792}}$&=&
$({\bf 21,1})(-25)
\oplus({\bf 35,\overline{5}})(-13)
\oplus({\bf \overline{35},\overline{10}})(-1)
\oplus({\bf \overline{21},10})(11)
\oplus({\bf \overline{7},5})(23)
\oplus({\bf 1,1})(35)$\\
%
${\bf 924}$&=&
$({\bf 28,\overline{5}})(17)
\oplus({\bf 189,1})(5)
\oplus({\bf 7,24})(5)
\oplus({\bf 7,1})(5)
\oplus({\bf 48,5})(-7)
\oplus({\bf 1,70})(-7)
\oplus({\bf 1,5})(-7)
\oplus({\bf \overline{7},15})(-19)$\\
%
${\bf \overline{924}}$&=&
$({\bf \overline{28},5})(-17)
\oplus({\bf \overline{189},1})(-5)
\oplus({\bf \overline{7},24})(-5)
\oplus({\bf \overline{7},1})(-5)
\oplus({\bf 48,\overline{5}})(7)
\oplus({\bf 1,\overline{70}})(7)
\oplus({\bf 1,\overline{5}})(7)
\oplus({\bf 7,\overline{15}})(19)$\\
%
${\bf 924'}$&=&
$({\bf \overline{7},1})(30)
\oplus({\bf \overline{21},5})(18)
\oplus({\bf \overline{35},10})(6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus({\bf 21,\overline{5}})(-18)
\oplus({\bf 7,1})(-30)$\\
%
${\bf 1365}$&=&
$({\bf \overline{210'},1})(20)
\oplus({\bf 84,5})(8)
\oplus({\bf 28,15})(-4)
\oplus({\bf 7,\overline{35}})(-16)
\oplus({\bf 1,\overline{70'}})(-28)$\\
%
${\bf \overline{1365}}$&=&
$({\bf 210',1})(-20)
\oplus({\bf \overline{84},\overline{5}})(-8)
\oplus({\bf \overline{28},\overline{15}})(4)
\oplus({\bf \overline{7},35})(16)
\oplus({\bf 1,70'})(28)$\\
%
${\bf 1716}$&=&
$({\bf \overline{196},1})(20)
\oplus({\bf 112,5})(8)
\oplus({\bf 28,15})(-4)
\oplus({\bf 21,10})(-4)
\oplus({\bf 7,\overline{40}})(-16)
\oplus({\bf 1,\overline{50}})(-28)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 196,1})(-20)
\oplus({\bf \overline{112},\overline{5}})(-8)
\oplus({\bf \overline{28},\overline{15}})(4)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{7},40})(16)
\oplus({\bf 1,50})(28)$\\
%
${\bf 2145}$&=&
$({\bf \overline{210},1})(20)
\oplus({\bf 112,5})(8)
\oplus({\bf 35,5})(8)
\oplus({\bf 28,10})(-4)
\oplus({\bf 21,15})(-4)
\oplus({\bf 21,10})(-4)
\oplus({\bf 7,\overline{40}})(-16)
\oplus({\bf 7,\overline{10}})(-16)
\oplus({\bf 1,\overline{45}})(-28)$\\
%
${\bf \overline{2145}}$&=&
$({\bf 210,1})(-20)
\oplus({\bf \overline{112},\overline{5}})(-8)
\oplus({\bf \overline{35},\overline{5}})(-8)
\oplus({\bf \overline{28},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{15}})(4)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{7},40})(16)
\oplus({\bf \overline{7},10})(16)
\oplus({\bf 1,45})(28)$\\
%
${\bf 2574}$&=&
$({\bf \overline{7},\overline{10}})(-26)
\oplus({\bf 48,10})(-14)
\oplus({\bf 1,40})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf 140,5})(-2)
\oplus({\bf 7,45})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 224,1})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 35,\overline{5}})(22)$\\
%
${\bf \overline{2574}}$&=&
$({\bf 7,10})(26)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 1,\overline{40}})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf \overline{140},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{45}})(2)
\oplus({\bf \overline{7},\overline{5}})(2)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{35},5})(-22)$\\
%
${\bf 3003}$&=&
$({\bf \overline{378},1})(20)
\oplus({\bf 84,5})(8)
\oplus({\bf 112,5})(8)
\oplus({\bf 28,15})(-4)
\oplus({\bf 28,10})(-4)
\oplus({\bf 21,15})(-4)
\oplus({\bf 7,\overline{35}})(-16)
\oplus({\bf 7,\overline{40}})(-16)
\oplus({\bf 1,\overline{105}})(-28)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 378,1})(-20)
\oplus({\bf \overline{84},\overline{5}})(-8)
\oplus({\bf \overline{112},\overline{5}})(-8)
\oplus({\bf \overline{28},\overline{15}})(4)
\oplus({\bf \overline{28},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{15}})(4)
\oplus({\bf \overline{7},35})(16)
\oplus({\bf \overline{7},40})(16)
\oplus({\bf 1,105})(28)$\\
%
${\bf 4212}$&=&
$({\bf 21,\overline{10}})(24)
\oplus({\bf 140,\overline{5}})(12)
\oplus({\bf 7,\overline{45}})(12)
\oplus({\bf 7,\overline{5}})(12)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,24})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{140},5})(-12)
\oplus({\bf \overline{7},45})(-12)
\oplus({\bf \overline{7},5})(-12)
\oplus({\bf \overline{21},10})(-24)$\\
%
${\bf 4290}$&=&
$({\bf 84,\overline{5}})(22)
\oplus({\bf 560,1})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 189,5})(-2)
\oplus({\bf 7,70})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 48,15})(-14)
\oplus({\bf 1,160})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf \overline{7},\overline{35}})(-26)$\\
%
${\bf \overline{4290}}$&=&
$({\bf \overline{84},5})(-22)
\oplus({\bf \overline{560},1})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{189},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{70}})(2)
\oplus({\bf \overline{7},\overline{5}})(2)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 1,\overline{160}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 7,35})(26)$\\
%
${\bf 4368}$&=&
$({\bf \overline{462},1})(25)
\oplus({\bf \overline{210'},5})(13)
\oplus({\bf 84,15})(1)
\oplus({\bf 28,\overline{35}})(-11)
\oplus({\bf 7,\overline{70'}})(-23)
\oplus({\bf 1,126'})(-35)$\\
%
${\bf \overline{4368}}$&=&
$({\bf 462,1})(-25)
\oplus({\bf 210',\overline{5}})(-13)
\oplus({\bf \overline{84},\overline{15}})(-1)
\oplus({\bf \overline{28},35})(11)
\oplus({\bf \overline{7},70'})(23)
\oplus({\bf 1,\overline{126'}})(35)$\\
%
${\bf 5005}$&=&
$({\bf 28,\overline{10}})(24)
\oplus({\bf 189,\overline{5}})(12)
\oplus({\bf 7,\overline{45}})(12)
\oplus({\bf 7,\overline{5}})(12)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,24})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{140},5})(-12)
\oplus({\bf \overline{7},70})(-12)
\oplus({\bf \overline{7},5})(-12)
\oplus({\bf \overline{21},15})(-24)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{28},10})(-24)
\oplus({\bf \overline{189},5})(-12)
\oplus({\bf \overline{7},45})(-12)
\oplus({\bf \overline{7},5})(-12)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,24})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 140,\overline{5}})(12)
\oplus({\bf 7,\overline{70}})(12)
\oplus({\bf 7,\overline{5}})(12)
\oplus({\bf 21,\overline{15}})(24)$\\
%
${\bf 5148}$&=&
$({\bf \overline{224},1})(25)
\oplus({\bf \overline{210},5})(13)
\oplus({\bf \overline{35},5})(13)
\oplus({\bf 112,10})(1)
\oplus({\bf 35,15})(1)
\oplus({\bf 35,10})(1)
\oplus({\bf 28,\overline{10}})(-11)
\oplus({\bf 21,\overline{40}})(-11)
\oplus({\bf 21,\overline{10}})(-11)
\oplus({\bf 7,\overline{45}})(-23)
\oplus({\bf 7,\overline{5}})(-23)
\oplus({\bf 1,24})(-35)$\\
%
${\bf \overline{5148}}$&=&
$({\bf 224,1})(-25)
\oplus({\bf 210,\overline{5}})(-13)
\oplus({\bf 35,\overline{5}})(-13)
\oplus({\bf \overline{112},\overline{10}})(-1)
\oplus({\bf \overline{35},\overline{15}})(-1)
\oplus({\bf \overline{35},\overline{10}})(-1)
\oplus({\bf \overline{28},10})(11)
\oplus({\bf \overline{21},40})(11)
\oplus({\bf \overline{21},10})(11)
\oplus({\bf \overline{7},45})(23)
\oplus({\bf \overline{7},5})(23)
\oplus({\bf 1,24})(35)$\\
%
${\bf 5720}$&=&
$({\bf \overline{7},\overline{5}})(-33)
\oplus({\bf 48,\overline{10}})(-21)
\oplus({\bf 1,\overline{15}})(-21)
\oplus({\bf 1,\overline{10}})(-21)
\oplus({\bf 140,10})(-9)
\oplus({\bf 7,40})(-9)
\oplus({\bf 7,10})(-9)
\oplus({\bf 224,5})(3)
\oplus({\bf 21,45})(3)
\oplus({\bf 21,5})(3)
\oplus({\bf 210,1})(15)
\oplus({\bf 35,24})(15)
\oplus({\bf 35,1})(15)
\oplus({\bf \overline{35},\overline{5}})(27)$\\
%
${\bf \overline{5720}}$&=&
$({\bf 7,5})(33)
\oplus({\bf 48,10})(21)
\oplus({\bf 1,15})(21)
\oplus({\bf 1,10})(21)
\oplus({\bf \overline{140},\overline{10}})(9)
\oplus({\bf \overline{7},\overline{40}})(9)
\oplus({\bf \overline{7},\overline{10}})(9)
\oplus({\bf \overline{224},\overline{5}})(-3)
\oplus({\bf \overline{21},\overline{45}})(-3)
\oplus({\bf \overline{21},\overline{5}})(-3)
\oplus({\bf \overline{210},1})(-15)
\oplus({\bf \overline{35},24})(-15)
\oplus({\bf \overline{35},1})(-15)
\oplus({\bf 35,5})(-27)$\\
%
${\bf 5940}$&=&
$({\bf 28,\overline{15}})(24)
\oplus({\bf 189,\overline{5}})(12)
\oplus({\bf 7,\overline{70}})(12)
\oplus({\bf 7,\overline{5}})(12)
\oplus({\bf 735',1})(0)
\oplus({\bf 48,24})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{189},5})(-12)
\oplus({\bf \overline{7},70})(-12)
\oplus({\bf \overline{7},5})(-12)
\oplus({\bf \overline{28},15})(-24)$\\
%
${\bf 6720}$&=&
$({\bf 112,\overline{5}})(22)
\oplus({\bf 735,1})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 189,5})(-2)
\oplus({\bf 140,5})(-2)
\oplus({\bf 7,70})(-2)
\oplus({\bf 7,45})(-2)
\oplus2({\bf 7,5})(-2)
\oplus({\bf 48,15})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 1,175})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf \overline{7},\overline{40}})(-26)$\\
%
${\bf \overline{6720}}$&=&
$({\bf \overline{112},5})(-22)
\oplus({\bf \overline{735},1})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{189},\overline{5}})(2)
\oplus({\bf \overline{140},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{70}})(2)
\oplus({\bf \overline{7},\overline{45}})(2)
\oplus2({\bf \overline{7},\overline{5}})(2)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 1,\overline{175}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf 7,40})(26)$\\
%
${\bf 8580}$&=&
$({\bf \overline{140},1})(30)
\oplus({\bf \overline{224},5})(18)
\oplus({\bf \overline{21},5})(18)
\oplus({\bf \overline{210},10})(6)
\oplus({\bf \overline{35},15})(6)
\oplus({\bf \overline{35},10})(6)
\oplus({\bf 112,\overline{10}})(-6)
\oplus({\bf 35,\overline{40}})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus({\bf 28,\overline{5}})(-18)
\oplus({\bf 21,\overline{45}})(-18)
\oplus({\bf 21,\overline{5}})(-18)
\oplus({\bf 7,24})(-30)
\oplus({\bf 7,1})(-30)
\oplus({\bf 1,5})(-42)$\\
%
${\bf \overline{8580}}$&=&
$({\bf 140,1})(-30)
\oplus({\bf 224,\overline{5}})(-18)
\oplus({\bf 21,\overline{5}})(-18)
\oplus({\bf 210,\overline{10}})(-6)
\oplus({\bf 35,\overline{15}})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus({\bf \overline{112},10})(6)
\oplus({\bf \overline{35},40})(6)
\oplus({\bf \overline{35},10})(6)
\oplus({\bf \overline{28},5})(18)
\oplus({\bf \overline{21},45})(18)
\oplus({\bf \overline{21},5})(18)
\oplus({\bf \overline{7},24})(30)
\oplus({\bf \overline{7},1})(30)
\oplus({\bf 1,\overline{5}})(42)$\\
%
${\bf 8580'}$&=&
$({\bf \overline{490},1})(25)
\oplus({\bf \overline{196},5})(13)
\oplus({\bf \overline{210},5})(13)
\oplus({\bf 112,15})(1)
\oplus({\bf 112,10})(1)
\oplus({\bf 35,10})(1)
\oplus({\bf 28,\overline{40}})(-11)
\oplus({\bf 21,\overline{40}})(-11)
\oplus({\bf 21,\overline{10}})(-11)
\oplus({\bf 7,\overline{50}})(-23)
\oplus({\bf 7,\overline{45}})(-23)
\oplus({\bf 1,75})(-35)$\\
%
${\bf \overline{8580'}}$&=&
$({\bf 490,1})(-25)
\oplus({\bf 196,\overline{5}})(-13)
\oplus({\bf 210,\overline{5}})(-13)
\oplus({\bf \overline{112},\overline{15}})(-1)
\oplus({\bf \overline{112},\overline{10}})(-1)
\oplus({\bf \overline{35},\overline{10}})(-1)
\oplus({\bf \overline{28},40})(11)
\oplus({\bf \overline{21},40})(11)
\oplus({\bf \overline{21},10})(11)
\oplus({\bf \overline{7},50})(23)
\oplus({\bf \overline{7},45})(23)
\oplus({\bf 1,75})(35)$\\
%
${\bf 9009}$&=&
$({\bf \overline{7},1})(-40)
\oplus({\bf 48,\overline{5}})(-28)
\oplus({\bf 1,\overline{5}})(-28)
\oplus({\bf 140,\overline{10}})(-16)
\oplus({\bf 7,\overline{15}})(-16)
\oplus({\bf 7,\overline{10}})(-16)
\oplus({\bf 224,10})(-4)
\oplus({\bf 21,40})(-4)
\oplus({\bf 21,10})(-4)
\oplus({\bf 210,5})(8)
\oplus({\bf 35,45})(8)
\oplus({\bf 35,5})(8)
\oplus({\bf \overline{112},1})(20)
\oplus({\bf \overline{35},24})(20)
\oplus({\bf \overline{35},1})(20)
\oplus({\bf \overline{21},\overline{5}})(32)$\\
%
${\bf \overline{9009}}$&=&
$({\bf 7,1})(40)
\oplus({\bf 48,5})(28)
\oplus({\bf 1,5})(28)
\oplus({\bf \overline{140},10})(16)
\oplus({\bf \overline{7},15})(16)
\oplus({\bf \overline{7},10})(16)
\oplus({\bf \overline{224},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{40}})(4)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{210},\overline{5}})(-8)
\oplus({\bf \overline{35},\overline{45}})(-8)
\oplus({\bf \overline{35},\overline{5}})(-8)
\oplus({\bf 112,1})(-20)
\oplus({\bf 35,24})(-20)
\oplus({\bf 35,1})(-20)
\oplus({\bf 21,5})(-32)$\\
%
${\bf 10296}$&=&
$({\bf 48,1})(-35)
\oplus({\bf 140,\overline{5}})(-23)
\oplus({\bf 7,\overline{5}})(-23)
\oplus({\bf 224,\overline{10}})(-11)
\oplus({\bf 21,\overline{15}})(-11)
\oplus({\bf 21,\overline{10}})(-11)
\oplus({\bf 210,10})(1)
\oplus({\bf 35,40})(1)
\oplus({\bf 35,10})(1)
\oplus({\bf \overline{112},5})(13)
\oplus({\bf \overline{35},45})(13)
\oplus({\bf \overline{35},5})(13)
\oplus({\bf \overline{28},1})(25)
\oplus({\bf \overline{21},24})(25)
\oplus({\bf \overline{21},1})(25)
\oplus({\bf \overline{7},\overline{5}})(37)$\\
%
${\bf \overline{10296}}$&=&
$({\bf 48,1})(35)
\oplus({\bf \overline{140},5})(23)
\oplus({\bf \overline{7},5})(23)
\oplus({\bf \overline{224},10})(11)
\oplus({\bf \overline{21},15})(11)
\oplus({\bf \overline{21},10})(11)
\oplus({\bf \overline{210},\overline{10}})(-1)
\oplus({\bf \overline{35},\overline{40}})(-1)
\oplus({\bf \overline{35},\overline{10}})(-1)
\oplus({\bf 112,\overline{5}})(-13)
\oplus({\bf 35,\overline{45}})(-13)
\oplus({\bf 35,\overline{5}})(-13)
\oplus({\bf 28,1})(-25)
\oplus({\bf 21,24})(-25)
\oplus({\bf 21,1})(-25)
\oplus({\bf 7,5})(-37)$\\
%
${\bf 12012}$&=&
$({\bf \overline{756},1})(25)
\oplus({\bf \overline{378},5})(13)
\oplus({\bf \overline{210},5})(13)
\oplus({\bf 84,10})(1)
\oplus({\bf 112,15})(1)
\oplus({\bf 112,10})(1)
\oplus({\bf 35,15})(1)
\oplus({\bf 28,\overline{40}})(-11)
\oplus({\bf 28,\overline{10}})(-11)
\oplus({\bf 21,\overline{35}})(-11)
\oplus({\bf 21,\overline{40}})(-11)
\oplus({\bf 7,\overline{105}})(-23)
\oplus({\bf 7,\overline{45}})(-23)
\oplus({\bf 1,126})(-35)$\\
%
${\bf \overline{12012}}$&=&
$({\bf 756,1})(-25)
\oplus({\bf 378,\overline{5}})(-13)
\oplus({\bf 210,\overline{5}})(-13)
\oplus({\bf \overline{84},\overline{10}})(-1)
\oplus({\bf \overline{112},\overline{15}})(-1)
\oplus({\bf \overline{112},\overline{10}})(-1)
\oplus({\bf \overline{35},\overline{15}})(-1)
\oplus({\bf \overline{28},40})(11)
\oplus({\bf \overline{28},10})(11)
\oplus({\bf \overline{21},35})(11)
\oplus({\bf \overline{21},40})(11)
\oplus({\bf \overline{7},105})(23)
\oplus({\bf \overline{7},45})(23)
\oplus({\bf 1,\overline{126}})(35)$\\
%
${\bf 12012'}$&=&
$({\bf \overline{882},1})(25)
\oplus({\bf \overline{378},5})(13)
\oplus({\bf \overline{196},5})(13)
\oplus({\bf 84,15})(1)
\oplus({\bf 112,15})(1)
\oplus({\bf 112,10})(1)
\oplus({\bf 28,\overline{35}})(-11)
\oplus({\bf 28,\overline{40}})(-11)
\oplus({\bf 21,\overline{40}})(-11)
\oplus({\bf 7,\overline{105}})(-23)
\oplus({\bf 7,\overline{50}})(-23)
\oplus({\bf 1,175'})(-35)$\\
%
${\bf \overline{12012'}}$&=&
$({\bf 882,1})(-25)
\oplus({\bf 378,\overline{5}})(-13)
\oplus({\bf 196,\overline{5}})(-13)
\oplus({\bf \overline{84},\overline{15}})(-1)
\oplus({\bf \overline{112},\overline{15}})(-1)
\oplus({\bf \overline{112},\overline{10}})(-1)
\oplus({\bf \overline{28},35})(11)
\oplus({\bf \overline{28},40})(11)
\oplus({\bf \overline{21},40})(11)
\oplus({\bf \overline{7},105})(23)
\oplus({\bf \overline{7},50})(23)
\oplus({\bf 1,\overline{175'}})(35)$\\
%
${\bf 12012''}$&=&
$({\bf \overline{1008},1})(25)
\oplus({\bf \overline{210'},5})(13)
\oplus({\bf \overline{378},5})(13)
\oplus({\bf 84,15})(1)
\oplus({\bf 84,10})(1)
\oplus({\bf 112,15})(1)
\oplus({\bf 28,\overline{35}})(-11)
\oplus({\bf 28,\overline{40}})(-11)
\oplus({\bf 21,\overline{35}})(-11)
\oplus({\bf 7,\overline{70'}})(-23)
\oplus({\bf 7,\overline{105}})(-23)
\oplus({\bf 1,224})(-35)$\\
%
${\bf \overline{12012''}}$&=&
$({\bf 1008,1})(-25)
\oplus({\bf 210',\overline{5}})(-13)
\oplus({\bf 378,\overline{5}})(-13)
\oplus({\bf \overline{84},\overline{15}})(-1)
\oplus({\bf \overline{84},\overline{10}})(-1)
\oplus({\bf \overline{112},\overline{15}})(-1)
\oplus({\bf \overline{28},35})(11)
\oplus({\bf \overline{28},40})(11)
\oplus({\bf \overline{21},35})(11)
\oplus({\bf \overline{7},70'})(23)
\oplus({\bf \overline{7},105})(23)
\oplus({\bf 1,\overline{224}})(35)$\\
%
${\bf 12376}$&=&
$({\bf \overline{924},1})(30)
\oplus({\bf \overline{462},5})(18)
\oplus({\bf \overline{210'},15})(6)
\oplus({\bf 84,\overline{35}})(-6)
\oplus({\bf 28,\overline{70'}})(-18)
\oplus({\bf 7,126'})(-30)
\oplus({\bf 1,210'})(-42)$\\
%
${\bf \overline{12376}}$&=&
$({\bf 924,1})(-30)
\oplus({\bf 462,\overline{5}})(-18)
\oplus({\bf 210',\overline{15}})(-6)
\oplus({\bf \overline{84},35})(6)
\oplus({\bf \overline{28},70'})(18)
\oplus({\bf \overline{7},\overline{126'}})(30)
\oplus({\bf 1,\overline{210'}})(42)$\\
%
${\bf 13728}$&=&
$({\bf \overline{21},\overline{10}})(-31)
\oplus({\bf \overline{140},10})(-19)
\oplus({\bf \overline{7},40})(-19)
\oplus({\bf \overline{7},10})(-19)
\oplus({\bf 392,5})(-7)
\oplus({\bf 48,45})(-7)
\oplus({\bf 48,5})(-7)
\oplus({\bf 1,50})(-7)
\oplus({\bf 1,45})(-7)
\oplus({\bf 1,5})(-7)
\oplus({\bf 588,1})(5)
\oplus({\bf 140,24})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 7,75})(5)
\oplus({\bf 7,24})(5)
\oplus({\bf 7,1})(5)
\oplus({\bf 224,\overline{5}})(17)
\oplus({\bf 21,\overline{45}})(17)
\oplus({\bf 21,\overline{5}})(17)
\oplus({\bf 35,\overline{10}})(29)$\\
%
${\bf \overline{13728}}$&=&
$({\bf 21,10})(31)
\oplus({\bf 140,\overline{10}})(19)
\oplus({\bf 7,\overline{40}})(19)
\oplus({\bf 7,\overline{10}})(19)
\oplus({\bf 392,\overline{5}})(7)
\oplus({\bf 48,\overline{45}})(7)
\oplus({\bf 48,\overline{5}})(7)
\oplus({\bf 1,\overline{50}})(7)
\oplus({\bf 1,\overline{45}})(7)
\oplus({\bf 1,\overline{5}})(7)
\oplus({\bf \overline{588},1})(-5)
\oplus({\bf \overline{140},24})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{7},75})(-5)
\oplus({\bf \overline{7},24})(-5)
\oplus({\bf \overline{7},1})(-5)
\oplus({\bf \overline{224},5})(-17)
\oplus({\bf \overline{21},45})(-17)
\oplus({\bf \overline{21},5})(-17)
\oplus({\bf \overline{35},10})(-29)$\\
%
${\bf 15730}$&=&
$({\bf \overline{490'},1})(30)
\oplus({\bf \overline{490},5})(18)
\oplus({\bf \overline{196},15})(6)
\oplus({\bf \overline{210},10})(6)
\oplus({\bf 112,\overline{40}})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus({\bf 28,\overline{50}})(-18)
\oplus({\bf 21,\overline{45}})(-18)
\oplus({\bf 7,75})(-30)
\oplus({\bf 1,50})(-42)$\\
%
${\bf \overline{15730}}$&=&
$({\bf 490',1})(-30)
\oplus({\bf 490,\overline{5}})(-18)
\oplus({\bf 196,\overline{15}})(-6)
\oplus({\bf 210,\overline{10}})(-6)
\oplus({\bf \overline{112},40})(6)
\oplus({\bf \overline{35},10})(6)
\oplus({\bf \overline{28},50})(18)
\oplus({\bf \overline{21},45})(18)
\oplus({\bf \overline{7},75})(30)
\oplus({\bf 1,\overline{50}})(42)$\\
%
${\bf 16016}$&=&
$({\bf \overline{210'},\overline{5}})(27)
\oplus({\bf 1386,1})(15)
\oplus({\bf 84,24})(15)
\oplus({\bf 84,1})(15)
\oplus({\bf 560,5})(3)
\oplus({\bf 28,70})(3)
\oplus({\bf 28,5})(3)
\oplus({\bf 189,15})(-9)
\oplus({\bf 7,160})(-9)
\oplus({\bf 7,15})(-9)
\oplus({\bf 48,\overline{35}})(-21)
\oplus({\bf 1,\overline{315'}})(-21)
\oplus({\bf 1,\overline{35}})(-21)
\oplus({\bf \overline{7},\overline{70'}})(-33)$\\
%
${\bf \overline{16016}}$&=&
$({\bf 210',5})(-27)
\oplus({\bf \overline{1386},1})(-15)
\oplus({\bf \overline{84},24})(-15)
\oplus({\bf \overline{84},1})(-15)
\oplus({\bf \overline{560},\overline{5}})(-3)
\oplus({\bf \overline{28},\overline{70}})(-3)
\oplus({\bf \overline{28},\overline{5}})(-3)
\oplus({\bf \overline{189},\overline{15}})(9)
\oplus({\bf \overline{7},\overline{160}})(9)
\oplus({\bf \overline{7},\overline{15}})(9)
\oplus({\bf 48,35})(21)
\oplus({\bf 1,315'})(21)
\oplus({\bf 1,35})(21)
\oplus({\bf 7,70'})(33)$\\
%
${\bf 16380}$&=&
$({\bf \overline{28},\overline{10}})(-31)
\oplus({\bf \overline{189},10})(-19)
\oplus({\bf \overline{7},40})(-19)
\oplus({\bf \overline{7},10})(-19)
\oplus({\bf \overline{540},5})(-7)
\oplus({\bf 48,45})(-7)
\oplus({\bf 48,5})(-7)
\oplus({\bf 1,105})(-7)
\oplus({\bf 1,45})(-7)
\oplus({\bf 840,1})(5)
\oplus({\bf 140,24})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 7,\overline{126}})(5)
\oplus({\bf 7,24})(5)
\oplus({\bf 224,\overline{5}})(17)
\oplus({\bf 21,\overline{70}})(17)
\oplus({\bf 21,\overline{5}})(17)
\oplus({\bf 35,\overline{15}})(29)$\\
%
${\bf \overline{16380}}$&=&
$({\bf 28,10})(31)
\oplus({\bf 189,\overline{10}})(19)
\oplus({\bf 7,\overline{40}})(19)
\oplus({\bf 7,\overline{10}})(19)
\oplus({\bf 540,\overline{5}})(7)
\oplus({\bf 48,\overline{45}})(7)
\oplus({\bf 48,\overline{5}})(7)
\oplus({\bf 1,\overline{105}})(7)
\oplus({\bf 1,\overline{45}})(7)
\oplus({\bf \overline{840},1})(-5)
\oplus({\bf \overline{140},24})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{7},126})(-5)
\oplus({\bf \overline{7},24})(-5)
\oplus({\bf \overline{224},5})(-17)
\oplus({\bf \overline{21},70})(-17)
\oplus({\bf \overline{21},5})(-17)
\oplus({\bf \overline{35},15})(-29)$\\
%
${\bf 20020}$&=&
$({\bf \overline{7},\overline{50}})(-33)
\oplus({\bf 48,\overline{40}})(-21)
\oplus({\bf 1,\overline{210}})(-21)
\oplus({\bf 1,\overline{40}})(-21)
\oplus({\bf 189,15})(-9)
\oplus({\bf 140,10})(-9)
\oplus({\bf 7,175})(-9)
\oplus({\bf 7,15})(-9)
\oplus({\bf 7,10})(-9)
\oplus({\bf 735,5})(3)
\oplus({\bf 28,70})(3)
\oplus({\bf 28,5})(3)
\oplus({\bf 21,45})(3)
\oplus({\bf 21,5})(3)
\oplus({\bf 1260,1})(15)
\oplus({\bf 112,24})(15)
\oplus({\bf 112,1})(15)
\oplus({\bf \overline{196},\overline{5}})(27)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 7,50})(33)
\oplus({\bf 48,40})(21)
\oplus({\bf 1,210})(21)
\oplus({\bf 1,40})(21)
\oplus({\bf \overline{189},\overline{15}})(9)
\oplus({\bf \overline{140},\overline{10}})(9)
\oplus({\bf \overline{7},\overline{175}})(9)
\oplus({\bf \overline{7},\overline{15}})(9)
\oplus({\bf \overline{7},\overline{10}})(9)
\oplus({\bf \overline{735},\overline{5}})(-3)
\oplus({\bf \overline{28},\overline{70}})(-3)
\oplus({\bf \overline{28},\overline{5}})(-3)
\oplus({\bf \overline{21},\overline{45}})(-3)
\oplus({\bf \overline{21},\overline{5}})(-3)
\oplus({\bf \overline{1260},1})(-15)
\oplus({\bf \overline{112},24})(-15)
\oplus({\bf \overline{112},1})(-15)
\oplus({\bf 196,5})(-27)$\\
%
${\bf 23100}$&=&
$({\bf 84,\overline{10}})(29)
\oplus({\bf 560,\overline{5}})(17)
\oplus({\bf 28,\overline{45}})(17)
\oplus({\bf 28,\overline{5}})(17)
\oplus({\bf 1575,1})(5)
\oplus({\bf 189,24})(5)
\oplus({\bf 189,1})(5)
\oplus({\bf 7,126})(5)
\oplus({\bf 7,24})(5)
\oplus({\bf 540,5})(-7)
\oplus({\bf 48,70})(-7)
\oplus({\bf 48,5})(-7)
\oplus({\bf 1,280'})(-7)
\oplus({\bf 1,70})(-7)
\oplus({\bf \overline{140},15})(-19)
\oplus({\bf \overline{7},160})(-19)
\oplus({\bf \overline{7},15})(-19)
\oplus({\bf \overline{21},\overline{35}})(-31)$\\
%
${\bf \overline{23100}}$&=&
$({\bf \overline{84},10})(-29)
\oplus({\bf \overline{560},5})(-17)
\oplus({\bf \overline{28},45})(-17)
\oplus({\bf \overline{28},5})(-17)
\oplus({\bf \overline{1575},1})(-5)
\oplus({\bf \overline{189},24})(-5)
\oplus({\bf \overline{189},1})(-5)
\oplus({\bf \overline{7},\overline{126}})(-5)
\oplus({\bf \overline{7},24})(-5)
\oplus({\bf \overline{540},\overline{5}})(7)
\oplus({\bf 48,\overline{70}})(7)
\oplus({\bf 48,\overline{5}})(7)
\oplus({\bf 1,\overline{280'}})(7)
\oplus({\bf 1,\overline{70}})(7)
\oplus({\bf 140,\overline{15}})(19)
\oplus({\bf 7,\overline{160}})(19)
\oplus({\bf 7,\overline{15}})(19)
\oplus({\bf 21,35})(31)$\\
%
${\bf 23166}$&=&
$({\bf \overline{588},1})(30)
\oplus({\bf \overline{490},5})(18)
\oplus({\bf \overline{224},5})(18)
\oplus({\bf \overline{196},10})(6)
\oplus({\bf \overline{210},15})(6)
\oplus({\bf \overline{210},10})(6)
\oplus({\bf \overline{35},10})(6)
\oplus({\bf 112,\overline{40}})(-6)
\oplus({\bf 112,\overline{10}})(-6)
\oplus({\bf 35,\overline{40}})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus({\bf 28,\overline{45}})(-18)
\oplus({\bf 21,\overline{50}})(-18)
\oplus({\bf 21,\overline{45}})(-18)
\oplus({\bf 21,\overline{5}})(-18)
\oplus({\bf 7,75})(-30)
\oplus({\bf 7,24})(-30)
\oplus({\bf 1,45})(-42)$\\
%
${\bf \overline{23166}}$&=&
$({\bf 588,1})(-30)
\oplus({\bf 490,\overline{5}})(-18)
\oplus({\bf 224,\overline{5}})(-18)
\oplus({\bf 196,\overline{10}})(-6)
\oplus({\bf 210,\overline{15}})(-6)
\oplus({\bf 210,\overline{10}})(-6)
\oplus({\bf 35,\overline{10}})(-6)
\oplus({\bf \overline{112},40})(6)
\oplus({\bf \overline{112},10})(6)
\oplus({\bf \overline{35},40})(6)
\oplus({\bf \overline{35},10})(6)
\oplus({\bf \overline{28},45})(18)
\oplus({\bf \overline{21},50})(18)
\oplus({\bf \overline{21},45})(18)
\oplus({\bf \overline{21},5})(18)
\oplus({\bf \overline{7},75})(30)
\oplus({\bf \overline{7},24})(30)
\oplus({\bf 1,\overline{45}})(42)$\\
%
${\bf 24948}$&=&
$({\bf \overline{210},\overline{5}})(27)
\oplus({\bf 1323,1})(15)
\oplus({\bf 112,24})(15)
\oplus({\bf 112,1})(15)
\oplus({\bf 35,24})(15)
\oplus({\bf 35,1})(15)
\oplus({\bf 735,5})(3)
\oplus({\bf 28,45})(3)
\oplus({\bf 28,5})(3)
\oplus({\bf 224,5})(3)
\oplus({\bf 21,70})(3)
\oplus({\bf 21,45})(3)
\oplus2({\bf 21,5})(3)
\oplus({\bf 189,10})(-9)
\oplus({\bf 140,15})(-9)
\oplus({\bf 140,10})(-9)
\oplus({\bf 7,175})(-9)
\oplus({\bf 7,15})(-9)
\oplus({\bf 7,40})(-9)
\oplus2({\bf 7,10})(-9)
\oplus({\bf 48,\overline{40}})(-21)
\oplus({\bf 48,\overline{10}})(-21)
\oplus({\bf 1,\overline{175}})(-21)
\oplus({\bf 1,\overline{40}})(-21)
\oplus({\bf 1,\overline{10}})(-21)
\oplus({\bf \overline{7},\overline{45}})(-33)$\\
%
${\bf \overline{24948}}$&=&
$({\bf 210,5})(-27)
\oplus({\bf \overline{1323},1})(-15)
\oplus({\bf \overline{112},24})(-15)
\oplus({\bf \overline{112},1})(-15)
\oplus({\bf \overline{35},24})(-15)
\oplus({\bf \overline{35},1})(-15)
\oplus({\bf \overline{735},\overline{5}})(-3)
\oplus({\bf \overline{224},\overline{5}})(-3)
\oplus({\bf \overline{28},\overline{45}})(-3)
\oplus({\bf \overline{28},\overline{5}})(-3)
\oplus({\bf \overline{21},\overline{70}})(-3)
\oplus({\bf \overline{21},\overline{45}})(-3)
\oplus2({\bf \overline{21},\overline{5}})(-3)
\oplus({\bf \overline{189},\overline{10}})(9)
\oplus({\bf \overline{140},\overline{15}})(9)
\oplus({\bf \overline{140},\overline{10}})(9)
\oplus({\bf \overline{7},\overline{175}})(9)
\oplus({\bf \overline{7},\overline{40}})(9)
\oplus({\bf \overline{7},\overline{15}})(9)
\oplus2({\bf \overline{7},\overline{10}})(9)
\oplus({\bf 48,40})(21)
\oplus({\bf 48,10})(21)
\oplus({\bf 1,175})(21)
\oplus({\bf 1,40})(21)
\oplus({\bf 1,10})(21)
\oplus({\bf 7,45})(33)$\\
%
${\bf 26026}$&=&
$({\bf \overline{1176},1})(30)
\oplus({\bf \overline{882},5})(18)
\oplus({\bf \overline{378},15})(6)
\oplus({\bf \overline{196},10})(6)
\oplus({\bf 84,\overline{35}})(-6)
\oplus({\bf 112,\overline{40}})(-6)
\oplus({\bf 28,\overline{105}})(-18)
\oplus({\bf 21,\overline{50}})(-18)
\oplus({\bf 7,175'})(-30)
\oplus({\bf 1,175''})(-42)$\\
%
${\bf \overline{26026}}$&=&
$({\bf 1176,1})(-30)
\oplus({\bf 882,\overline{5}})(-18)
\oplus({\bf 378,\overline{15}})(-6)
\oplus({\bf 196,\overline{10}})(-6)
\oplus({\bf \overline{84},35})(6)
\oplus({\bf \overline{112},40})(6)
\oplus({\bf \overline{28},105})(18)
\oplus({\bf \overline{21},50})(18)
\oplus({\bf \overline{7},\overline{175'}})(30)
\oplus({\bf 1,\overline{175''}})(42)$\\
%
${\bf 27456}$&=&
$({\bf 84,\overline{15}})(29)
\oplus({\bf 560,\overline{5}})(17)
\oplus({\bf 28,\overline{70}})(17)
\oplus({\bf 28,\overline{5}})(17)
\oplus({\bf 2156,1})(5)
\oplus({\bf 189,24})(5)
\oplus({\bf 189,1})(5)
\oplus({\bf 7,200})(5)
\oplus({\bf 7,24})(5)
\oplus({\bf 7,1})(5)
\oplus({\bf 735',5})(-7)
\oplus({\bf 48,70})(-7)
\oplus({\bf 48,5})(-7)
\oplus({\bf 1,450'})(-7)
\oplus({\bf 1,70})(-7)
\oplus({\bf 1,5})(-7)
\oplus({\bf \overline{189},15})(-19)
\oplus({\bf \overline{7},160})(-19)
\oplus({\bf \overline{7},15})(-19)
\oplus({\bf \overline{28},\overline{35}})(-31)$\\
%
${\bf \overline{27456}}$&=&
$({\bf \overline{84},15})(-29)
\oplus({\bf \overline{560},5})(-17)
\oplus({\bf \overline{28},70})(-17)
\oplus({\bf \overline{28},5})(-17)
\oplus({\bf \overline{2156},1})(-5)
\oplus({\bf \overline{189},24})(-5)
\oplus({\bf \overline{189},1})(-5)
\oplus({\bf \overline{7},200})(-5)
\oplus({\bf \overline{7},24})(-5)
\oplus({\bf \overline{7},1})(-5)
\oplus({\bf 735',\overline{5}})(7)
\oplus({\bf 48,\overline{70}})(7)
\oplus({\bf 48,\overline{5}})(7)
\oplus({\bf 1,\overline{450'}})(7)
\oplus({\bf 1,\overline{70}})(7)
\oplus({\bf 1,\overline{5}})(7)
\oplus({\bf 189,\overline{15}})(19)
\oplus({\bf 7,\overline{160}})(19)
\oplus({\bf 7,\overline{15}})(19)
\oplus({\bf 28,35})(31)$\\
%
${\bf 30030}$&=&
$({\bf \overline{21},\overline{5}})(-38)
\oplus({\bf \overline{140},\overline{10}})(-26)
\oplus({\bf \overline{7},\overline{15}})(-26)
\oplus({\bf \overline{7},\overline{10}})(-26)
\oplus({\bf 392,10})(-14)
\oplus({\bf 48,40})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 1,40})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf 588,5})(-2)
\oplus({\bf 140,45})(-2)
\oplus({\bf 140,5})(-2)
\oplus({\bf 7,50})(-2)
\oplus({\bf 7,45})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 490,1})(10)
\oplus({\bf 224,24})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf 21,75})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 210,\overline{5}})(22)
\oplus({\bf 35,\overline{45}})(22)
\oplus({\bf 35,\overline{5}})(22)
\oplus({\bf \overline{35},\overline{10}})(34)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 21,5})(38)
\oplus({\bf 140,10})(26)
\oplus({\bf 7,15})(26)
\oplus({\bf 7,10})(26)
\oplus({\bf 392,\overline{10}})(14)
\oplus({\bf 48,\overline{40}})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 1,\overline{40}})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf \overline{588},\overline{5}})(2)
\oplus({\bf \overline{140},\overline{45}})(2)
\oplus({\bf \overline{140},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{50}})(2)
\oplus({\bf \overline{7},\overline{45}})(2)
\oplus({\bf \overline{7},\overline{5}})(2)
\oplus({\bf \overline{490},1})(-10)
\oplus({\bf \overline{224},24})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{21},75})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{210},5})(-22)
\oplus({\bf \overline{35},45})(-22)
\oplus({\bf \overline{35},5})(-22)
\oplus({\bf 35,10})(-34)$\\
%
${\bf 30030'}$&=&
$({\bf \overline{840},1})(30)
\oplus({\bf \overline{756},5})(18)
\oplus({\bf \overline{224},5})(18)
\oplus({\bf \overline{378},10})(6)
\oplus({\bf \overline{210},15})(6)
\oplus({\bf \overline{210},10})(6)
\oplus({\bf \overline{35},15})(6)
\oplus({\bf 84,\overline{10}})(-6)
\oplus({\bf 112,\overline{40}})(-6)
\oplus({\bf 112,\overline{10}})(-6)
\oplus({\bf 35,\overline{35}})(-6)
\oplus({\bf 35,\overline{40}})(-6)
\oplus({\bf 28,\overline{45}})(-18)
\oplus({\bf 28,\overline{5}})(-18)
\oplus({\bf 21,\overline{105}})(-18)
\oplus({\bf 21,\overline{45}})(-18)
\oplus({\bf 7,126})(-30)
\oplus({\bf 7,24})(-30)
\oplus({\bf 1,70})(-42)$\\
%
${\bf \overline{30030'}}$&=&
$({\bf 840,1})(-30)
\oplus({\bf 756,\overline{5}})(-18)
\oplus({\bf 224,\overline{5}})(-18)
\oplus({\bf 378,\overline{10}})(-6)
\oplus({\bf 210,\overline{15}})(-6)
\oplus({\bf 210,\overline{10}})(-6)
\oplus({\bf 35,\overline{15}})(-6)
\oplus({\bf \overline{84},10})(6)
\oplus({\bf \overline{112},40})(6)
\oplus({\bf \overline{112},10})(6)
\oplus({\bf \overline{35},35})(6)
\oplus({\bf \overline{35},40})(6)
\oplus({\bf \overline{28},45})(18)
\oplus({\bf \overline{28},5})(18)
\oplus({\bf \overline{21},105})(18)
\oplus({\bf \overline{21},45})(18)
\oplus({\bf \overline{7},\overline{126}})(30)
\oplus({\bf \overline{7},24})(30)
\oplus({\bf 1,\overline{70}})(42)$\\
%
${\bf 31824}$&=&
$({\bf \overline{1716},1})(-35)
\oplus({\bf 924,\overline{5}})(-23)
\oplus({\bf 462,\overline{15}})(-11)
\oplus({\bf 210',35})(1)
\oplus({\bf \overline{84},70'})(13)
\oplus({\bf \overline{28},\overline{126'}})(25)
\oplus({\bf \overline{7},\overline{210'}})(37)
\oplus({\bf 1,\overline{330}})(49)$\\
%
${\bf \overline{31824}}$&=&
$({\bf 1716,1})(35)
\oplus({\bf \overline{924},5})(23)
\oplus({\bf \overline{462},15})(11)
\oplus({\bf \overline{210'},\overline{35}})(-1)
\oplus({\bf 84,\overline{70'}})(-13)
\oplus({\bf 28,126'})(-25)
\oplus({\bf 7,210'})(-37)
\oplus({\bf 1,330})(-49)$\\
%
${\bf 35100}$&=&
$({\bf \overline{378},\overline{5}})(27)
\oplus({\bf 2450,1})(15)
\oplus({\bf 84,24})(15)
\oplus({\bf 84,1})(15)
\oplus({\bf 112,24})(15)
\oplus({\bf 112,1})(15)
\oplus({\bf 560,5})(3)
\oplus({\bf 735,5})(3)
\oplus({\bf 28,70})(3)
\oplus({\bf 28,45})(3)
\oplus2({\bf 28,5})(3)
\oplus({\bf 21,70})(3)
\oplus({\bf 21,5})(3)
\oplus({\bf 189,15})(-9)
\oplus({\bf 189,10})(-9)
\oplus({\bf 140,15})(-9)
\oplus({\bf 7,160})(-9)
\oplus({\bf 7,175})(-9)
\oplus2({\bf 7,15})(-9)
\oplus({\bf 7,10})(-9)
\oplus({\bf 48,\overline{35}})(-21)
\oplus({\bf 48,\overline{40}})(-21)
\oplus({\bf 1,\overline{450}})(-21)
\oplus({\bf 1,\overline{35}})(-21)
\oplus({\bf 1,\overline{40}})(-21)
\oplus({\bf \overline{7},\overline{105}})(-33)$\\
%
${\bf \overline{35100}}$&=&
$({\bf 378,5})(-27)
\oplus({\bf \overline{2450},1})(-15)
\oplus({\bf \overline{84},24})(-15)
\oplus({\bf \overline{84},1})(-15)
\oplus({\bf \overline{112},24})(-15)
\oplus({\bf \overline{112},1})(-15)
\oplus({\bf \overline{560},\overline{5}})(-3)
\oplus({\bf \overline{735},\overline{5}})(-3)
\oplus({\bf \overline{28},\overline{70}})(-3)
\oplus({\bf \overline{28},\overline{45}})(-3)
\oplus2({\bf \overline{28},\overline{5}})(-3)
\oplus({\bf \overline{21},\overline{70}})(-3)
\oplus({\bf \overline{21},\overline{5}})(-3)
\oplus({\bf \overline{189},\overline{15}})(9)
\oplus({\bf \overline{189},\overline{10}})(9)
\oplus({\bf \overline{140},\overline{15}})(9)
\oplus({\bf \overline{7},\overline{160}})(9)
\oplus({\bf \overline{7},\overline{175}})(9)
\oplus2({\bf \overline{7},\overline{15}})(9)
\oplus({\bf \overline{7},\overline{10}})(9)
\oplus({\bf 48,35})(21)
\oplus({\bf 48,40})(21)
\oplus({\bf 1,450})(21)
\oplus({\bf 1,35})(21)
\oplus({\bf 1,40})(21)
\oplus({\bf 7,105})(33)$\\
%
${\bf 36036}$&=&
$({\bf 112,\overline{10}})(29)
\oplus({\bf 735,\overline{5}})(17)
\oplus({\bf 28,\overline{45}})(17)
\oplus({\bf 28,\overline{5}})(17)
\oplus({\bf 21,\overline{45}})(17)
\oplus({\bf 21,\overline{5}})(17)
\oplus({\bf 2016,1})(5)
\oplus({\bf 189,24})(5)
\oplus({\bf 189,1})(5)
\oplus({\bf 140,24})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 7,126})(5)
\oplus({\bf 7,75})(5)
\oplus2({\bf 7,24})(5)
\oplus({\bf 7,1})(5)
\oplus({\bf 540,5})(-7)
\oplus({\bf 392,5})(-7)
\oplus({\bf 48,70})(-7)
\oplus({\bf 48,45})(-7)
\oplus2({\bf 48,5})(-7)
\oplus({\bf 1,280})(-7)
\oplus({\bf 1,70})(-7)
\oplus({\bf 1,45})(-7)
\oplus({\bf 1,5})(-7)
\oplus({\bf \overline{140},15})(-19)
\oplus({\bf \overline{140},10})(-19)
\oplus({\bf \overline{7},175})(-19)
\oplus({\bf \overline{7},15})(-19)
\oplus({\bf \overline{7},10})(-19)
\oplus({\bf \overline{21},\overline{40}})(-31)$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{112},10})(-29)
\oplus({\bf \overline{735},5})(-17)
\oplus({\bf \overline{28},45})(-17)
\oplus({\bf \overline{28},5})(-17)
\oplus({\bf \overline{21},45})(-17)
\oplus({\bf \overline{21},5})(-17)
\oplus({\bf \overline{2016},1})(-5)
\oplus({\bf \overline{189},24})(-5)
\oplus({\bf \overline{189},1})(-5)
\oplus({\bf \overline{140},24})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{7},\overline{126}})(-5)
\oplus({\bf \overline{7},75})(-5)
\oplus2({\bf \overline{7},24})(-5)
\oplus({\bf \overline{7},1})(-5)
\oplus({\bf \overline{540},\overline{5}})(7)
\oplus({\bf 392,\overline{5}})(7)
\oplus({\bf 48,\overline{70}})(7)
\oplus({\bf 48,\overline{45}})(7)
\oplus2({\bf 48,\overline{5}})(7)
\oplus({\bf 1,\overline{280}})(7)
\oplus({\bf 1,\overline{70}})(7)
\oplus({\bf 1,\overline{45}})(7)
\oplus({\bf 1,\overline{5}})(7)
\oplus({\bf 140,\overline{15}})(19)
\oplus({\bf 140,\overline{10}})(19)
\oplus({\bf 7,\overline{175}})(19)
\oplus({\bf 7,\overline{15}})(19)
\oplus({\bf 7,\overline{10}})(19)
\oplus({\bf 21,40})(31)$\\
%
${\bf 36036'}$&=&
$({\bf \overline{28},\overline{5}})(-38)
\oplus({\bf \overline{189},\overline{10}})(-26)
\oplus({\bf \overline{7},\overline{15}})(-26)
\oplus({\bf \overline{7},\overline{10}})(-26)
\oplus({\bf \overline{540},10})(-14)
\oplus({\bf 48,40})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 1,35})(-14)
\oplus({\bf 1,40})(-14)
\oplus({\bf 840,5})(-2)
\oplus({\bf 140,45})(-2)
\oplus({\bf 140,5})(-2)
\oplus({\bf 7,105})(-2)
\oplus({\bf 7,45})(-2)
\oplus({\bf 756,1})(10)
\oplus({\bf 224,24})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf 21,\overline{126}})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 210,\overline{5}})(22)
\oplus({\bf 35,\overline{70}})(22)
\oplus({\bf 35,\overline{5}})(22)
\oplus({\bf \overline{35},\overline{15}})(34)$\\
%
${\bf \overline{36036'}}$&=&
$({\bf 28,5})(38)
\oplus({\bf 189,10})(26)
\oplus({\bf 7,15})(26)
\oplus({\bf 7,10})(26)
\oplus({\bf 540,\overline{10}})(14)
\oplus({\bf 48,\overline{40}})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 1,\overline{35}})(14)
\oplus({\bf 1,\overline{40}})(14)
\oplus({\bf \overline{840},\overline{5}})(2)
\oplus({\bf \overline{140},\overline{45}})(2)
\oplus({\bf \overline{140},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{105}})(2)
\oplus({\bf \overline{7},\overline{45}})(2)
\oplus({\bf \overline{756},1})(-10)
\oplus({\bf \overline{224},24})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{21},126})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{210},5})(-22)
\oplus({\bf \overline{35},70})(-22)
\oplus({\bf \overline{35},5})(-22)
\oplus({\bf 35,15})(-34)$\\
%
${\bf 40040}$&=&
$({\bf \overline{2310},1})(30)
\oplus({\bf \overline{462},5})(18)
\oplus({\bf \overline{1008},5})(18)
\oplus({\bf \overline{210'},15})(6)
\oplus({\bf \overline{210'},10})(6)
\oplus({\bf \overline{378},15})(6)
\oplus({\bf 84,\overline{35}})(-6)
\oplus({\bf 84,\overline{40}})(-6)
\oplus({\bf 112,\overline{35}})(-6)
\oplus({\bf 28,\overline{70'}})(-18)
\oplus({\bf 28,\overline{105}})(-18)
\oplus({\bf 21,\overline{70'}})(-18)
\oplus({\bf 7,126'})(-30)
\oplus({\bf 7,224})(-30)
\oplus({\bf 1,420'})(-42)$\\
%
${\bf \overline{40040}}$&=&
$({\bf 2310,1})(-30)
\oplus({\bf 462,\overline{5}})(-18)
\oplus({\bf 1008,\overline{5}})(-18)
\oplus({\bf 210',\overline{15}})(-6)
\oplus({\bf 210',\overline{10}})(-6)
\oplus({\bf 378,\overline{15}})(-6)
\oplus({\bf \overline{84},35})(6)
\oplus({\bf \overline{84},40})(6)
\oplus({\bf \overline{112},35})(6)
\oplus({\bf \overline{28},70'})(18)
\oplus({\bf \overline{28},105})(18)
\oplus({\bf \overline{21},70'})(18)
\oplus({\bf \overline{7},\overline{126'}})(30)
\oplus({\bf \overline{7},\overline{224}})(30)
\oplus({\bf 1,\overline{420'}})(42)$\\
%
${\bf 41184}$&=&
$({\bf 392,1})(-35)
\oplus({\bf 588,\overline{5}})(-23)
\oplus({\bf 140,\overline{5}})(-23)
\oplus({\bf 490,\overline{10}})(-11)
\oplus({\bf 224,\overline{15}})(-11)
\oplus({\bf 224,\overline{10}})(-11)
\oplus({\bf 21,\overline{10}})(-11)
\oplus({\bf 196,10})(1)
\oplus({\bf 210,40})(1)
\oplus({\bf 210,10})(1)
\oplus({\bf 35,40})(1)
\oplus({\bf 35,10})(1)
\oplus({\bf \overline{112},45})(13)
\oplus({\bf \overline{112},5})(13)
\oplus({\bf \overline{35},50})(13)
\oplus({\bf \overline{35},45})(13)
\oplus({\bf \overline{35},5})(13)
\oplus({\bf \overline{28},24})(25)
\oplus({\bf \overline{21},75})(25)
\oplus({\bf \overline{21},24})(25)
\oplus({\bf \overline{21},1})(25)
\oplus({\bf \overline{7},\overline{45}})(37)
\oplus({\bf \overline{7},\overline{5}})(37)
\oplus({\bf 1,\overline{10}})(49)$\\
%
${\bf \overline{41184}}$&=&
$({\bf 392,1})(35)
\oplus({\bf \overline{588},5})(23)
\oplus({\bf \overline{140},5})(23)
\oplus({\bf \overline{490},10})(11)
\oplus({\bf \overline{224},15})(11)
\oplus({\bf \overline{224},10})(11)
\oplus({\bf \overline{21},10})(11)
\oplus({\bf \overline{196},\overline{10}})(-1)
\oplus({\bf \overline{210},\overline{40}})(-1)
\oplus({\bf \overline{210},\overline{10}})(-1)
\oplus({\bf \overline{35},\overline{40}})(-1)
\oplus({\bf \overline{35},\overline{10}})(-1)
\oplus({\bf 112,\overline{45}})(-13)
\oplus({\bf 112,\overline{5}})(-13)
\oplus({\bf 35,\overline{50}})(-13)
\oplus({\bf 35,\overline{45}})(-13)
\oplus({\bf 35,\overline{5}})(-13)
\oplus({\bf 28,24})(-25)
\oplus({\bf 21,75})(-25)
\oplus({\bf 21,24})(-25)
\oplus({\bf 21,1})(-25)
\oplus({\bf 7,45})(-37)
\oplus({\bf 7,5})(-37)
\oplus({\bf 1,10})(-49)$\\
%
${\bf 42900}$&=&
$({\bf \overline{28},\overline{40}})(-31)
\oplus({\bf \overline{189},15})(-19)
\oplus({\bf \overline{189},10})(-19)
\oplus({\bf \overline{7},175})(-19)
\oplus({\bf \overline{7},15})(-19)
\oplus({\bf \overline{7},10})(-19)
\oplus({\bf 735',5})(-7)
\oplus({\bf \overline{540},5})(-7)
\oplus({\bf 48,70})(-7)
\oplus({\bf 48,45})(-7)
\oplus2({\bf 48,5})(-7)
\oplus({\bf 1,480})(-7)
\oplus({\bf 1,70})(-7)
\oplus({\bf 1,45})(-7)
\oplus({\bf 1,5})(-7)
\oplus({\bf 2800,1})(5)
\oplus({\bf 189,24})(5)
\oplus({\bf 189,1})(5)
\oplus({\bf 140,24})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 7,200})(5)
\oplus({\bf 7,\overline{126}})(5)
\oplus2({\bf 7,24})(5)
\oplus({\bf 7,1})(5)
\oplus({\bf 735,\overline{5}})(17)
\oplus({\bf 28,\overline{70}})(17)
\oplus({\bf 28,\overline{5}})(17)
\oplus({\bf 21,\overline{70}})(17)
\oplus({\bf 21,\overline{5}})(17)
\oplus({\bf 112,\overline{15}})(29)$\\
%
${\bf \overline{42900}}$&=&
$({\bf 28,40})(31)
\oplus({\bf 189,\overline{15}})(19)
\oplus({\bf 189,\overline{10}})(19)
\oplus({\bf 7,\overline{175}})(19)
\oplus({\bf 7,\overline{15}})(19)
\oplus({\bf 7,\overline{10}})(19)
\oplus({\bf 735',\overline{5}})(7)
\oplus({\bf 540,\overline{5}})(7)
\oplus({\bf 48,\overline{70}})(7)
\oplus({\bf 48,\overline{45}})(7)
\oplus2({\bf 48,\overline{5}})(7)
\oplus({\bf 1,\overline{480}})(7)
\oplus({\bf 1,\overline{70}})(7)
\oplus({\bf 1,\overline{45}})(7)
\oplus({\bf 1,\overline{5}})(7)
\oplus({\bf \overline{2800},1})(-5)
\oplus({\bf \overline{189},24})(-5)
\oplus({\bf \overline{189},1})(-5)
\oplus({\bf \overline{140},24})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{7},200})(-5)
\oplus({\bf \overline{7},126})(-5)
\oplus2({\bf \overline{7},24})(-5)
\oplus({\bf \overline{7},1})(-5)
\oplus({\bf \overline{735},5})(-17)
\oplus({\bf \overline{28},70})(-17)
\oplus({\bf \overline{28},5})(-17)
\oplus({\bf \overline{21},70})(-17)
\oplus({\bf \overline{21},5})(-17)
\oplus({\bf \overline{112},15})(-29)$\\
%
${\bf 44044}$&=&
$({\bf 35,10})(36)
\oplus({\bf 224,\overline{10}})(24)
\oplus({\bf 21,\overline{40}})(24)
\oplus({\bf 21,\overline{10}})(24)
\oplus({\bf 588,\overline{5}})(12)
\oplus({\bf 140,\overline{45}})(12)
\oplus({\bf 140,\overline{5}})(12)
\oplus({\bf 7,\overline{50}})(12)
\oplus({\bf 7,\overline{45}})(12)
\oplus({\bf 7,\overline{5}})(12)
\oplus({\bf 784,1})(0)
\oplus({\bf 392,24})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,75})(0)
\oplus({\bf 48,24})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{588},5})(-12)
\oplus({\bf \overline{140},45})(-12)
\oplus({\bf \overline{140},5})(-12)
\oplus({\bf \overline{7},50})(-12)
\oplus({\bf \overline{7},45})(-12)
\oplus({\bf \overline{7},5})(-12)
\oplus({\bf \overline{224},10})(-24)
\oplus({\bf \overline{21},40})(-24)
\oplus({\bf \overline{21},10})(-24)
\oplus({\bf \overline{35},\overline{10}})(-36)$\\
%
${\bf 46332}$&=&
$({\bf \overline{21},1})(-45)
\oplus({\bf \overline{140},\overline{5}})(-33)
\oplus({\bf \overline{7},\overline{5}})(-33)
\oplus({\bf 392,\overline{10}})(-21)
\oplus({\bf 48,\overline{15}})(-21)
\oplus({\bf 48,\overline{10}})(-21)
\oplus({\bf 1,\overline{10}})(-21)
\oplus({\bf 588,10})(-9)
\oplus({\bf 140,40})(-9)
\oplus({\bf 140,10})(-9)
\oplus({\bf 7,40})(-9)
\oplus({\bf 7,10})(-9)
\oplus({\bf 490,5})(3)
\oplus({\bf 224,45})(3)
\oplus({\bf 224,5})(3)
\oplus({\bf 21,50})(3)
\oplus({\bf 21,45})(3)
\oplus({\bf 21,5})(3)
\oplus({\bf 196,1})(15)
\oplus({\bf 210,24})(15)
\oplus({\bf 210,1})(15)
\oplus({\bf 35,75})(15)
\oplus({\bf 35,24})(15)
\oplus({\bf 35,1})(15)
\oplus({\bf \overline{112},\overline{5}})(27)
\oplus({\bf \overline{35},\overline{45}})(27)
\oplus({\bf \overline{35},\overline{5}})(27)
\oplus({\bf \overline{21},\overline{10}})(39)$\\
%
${\bf \overline{46332}}$&=&
$({\bf 21,1})(45)
\oplus({\bf 140,5})(33)
\oplus({\bf 7,5})(33)
\oplus({\bf 392,10})(21)
\oplus({\bf 48,15})(21)
\oplus({\bf 48,10})(21)
\oplus({\bf 1,10})(21)
\oplus({\bf \overline{588},\overline{10}})(9)
\oplus({\bf \overline{140},\overline{40}})(9)
\oplus({\bf \overline{140},\overline{10}})(9)
\oplus({\bf \overline{7},\overline{40}})(9)
\oplus({\bf \overline{7},\overline{10}})(9)
\oplus({\bf \overline{490},\overline{5}})(-3)
\oplus({\bf \overline{224},\overline{45}})(-3)
\oplus({\bf \overline{224},\overline{5}})(-3)
\oplus({\bf \overline{21},\overline{50}})(-3)
\oplus({\bf \overline{21},\overline{45}})(-3)
\oplus({\bf \overline{21},\overline{5}})(-3)
\oplus({\bf \overline{196},1})(-15)
\oplus({\bf \overline{210},24})(-15)
\oplus({\bf \overline{210},1})(-15)
\oplus({\bf \overline{35},75})(-15)
\oplus({\bf \overline{35},24})(-15)
\oplus({\bf \overline{35},1})(-15)
\oplus({\bf 112,5})(-27)
\oplus({\bf 35,45})(-27)
\oplus({\bf 35,5})(-27)
\oplus({\bf 21,10})(-39)$\\
%
${\bf 50050}$&=&
$({\bf \overline{2100},1})(30)
\oplus({\bf \overline{1008},5})(18)
\oplus({\bf \overline{756},5})(18)
\oplus({\bf \overline{210'},10})(6)
\oplus({\bf \overline{378},15})(6)
\oplus({\bf \overline{378},10})(6)
\oplus({\bf \overline{210},15})(6)
\oplus({\bf 84,\overline{40}})(-6)
\oplus({\bf 84,\overline{10}})(-6)
\oplus({\bf 112,\overline{35}})(-6)
\oplus({\bf 112,\overline{40}})(-6)
\oplus({\bf 35,\overline{35}})(-6)
\oplus({\bf 28,\overline{105}})(-18)
\oplus({\bf 28,\overline{45}})(-18)
\oplus({\bf 21,\overline{70'}})(-18)
\oplus({\bf 21,\overline{105}})(-18)
\oplus({\bf 7,224})(-30)
\oplus({\bf 7,126})(-30)
\oplus({\bf 1,280'})(-42)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 2100,1})(-30)
\oplus({\bf 1008,\overline{5}})(-18)
\oplus({\bf 756,\overline{5}})(-18)
\oplus({\bf 210',\overline{10}})(-6)
\oplus({\bf 378,\overline{15}})(-6)
\oplus({\bf 378,\overline{10}})(-6)
\oplus({\bf 210,\overline{15}})(-6)
\oplus({\bf \overline{84},40})(6)
\oplus({\bf \overline{84},10})(6)
\oplus({\bf \overline{112},35})(6)
\oplus({\bf \overline{112},40})(6)
\oplus({\bf \overline{35},35})(6)
\oplus({\bf \overline{28},105})(18)
\oplus({\bf \overline{28},45})(18)
\oplus({\bf \overline{21},70'})(18)
\oplus({\bf \overline{21},105})(18)
\oplus({\bf \overline{7},\overline{224}})(30)
\oplus({\bf \overline{7},\overline{126}})(30)
\oplus({\bf 1,\overline{280'}})(42)$\\
%
${\bf 51051}$&=&
$({\bf \overline{462},\overline{5}})(32)
\oplus({\bf \overline{3024'},1})(20)
\oplus({\bf \overline{210'},24})(20)
\oplus({\bf \overline{210'},1})(20)
\oplus({\bf 1386,5})(8)
\oplus({\bf 84,70})(8)
\oplus({\bf 84,5})(8)
\oplus({\bf 560,15})(-4)
\oplus({\bf 28,160})(-4)
\oplus({\bf 28,15})(-4)
\oplus({\bf 189,\overline{35}})(-16)
\oplus({\bf 7,\overline{315'}})(-16)
\oplus({\bf 7,\overline{35}})(-16)
\oplus({\bf 48,\overline{70'}})(-28)
\oplus({\bf 1,\overline{560''}})(-28)
\oplus({\bf 1,\overline{70'}})(-28)
\oplus({\bf \overline{7},126'})(-40)$\\
%
${\bf \overline{51051}}$&=&
$({\bf 462,5})(-32)
\oplus({\bf 3024',1})(-20)
\oplus({\bf 210',24})(-20)
\oplus({\bf 210',1})(-20)
\oplus({\bf \overline{1386},\overline{5}})(-8)
\oplus({\bf \overline{84},\overline{70}})(-8)
\oplus({\bf \overline{84},\overline{5}})(-8)
\oplus({\bf \overline{560},\overline{15}})(4)
\oplus({\bf \overline{28},\overline{160}})(4)
\oplus({\bf \overline{28},\overline{15}})(4)
\oplus({\bf \overline{189},35})(16)
\oplus({\bf \overline{7},315'})(16)
\oplus({\bf \overline{7},35})(16)
\oplus({\bf 48,70'})(28)
\oplus({\bf 1,560''})(28)
\oplus({\bf 1,70'})(28)
\oplus({\bf 7,\overline{126'}})(40)$\\
%
${\bf 51480}$&=&
$({\bf \overline{140},1})(-40)
\oplus({\bf 392,\overline{5}})(-28)
\oplus({\bf 48,\overline{5}})(-28)
\oplus({\bf 588,\overline{10}})(-16)
\oplus({\bf 140,\overline{15}})(-16)
\oplus({\bf 140,\overline{10}})(-16)
\oplus({\bf 7,\overline{10}})(-16)
\oplus({\bf 490,10})(-4)
\oplus({\bf 224,40})(-4)
\oplus({\bf 224,10})(-4)
\oplus({\bf 21,40})(-4)
\oplus({\bf 21,10})(-4)
\oplus({\bf 196,5})(8)
\oplus({\bf 210,45})(8)
\oplus({\bf 210,5})(8)
\oplus({\bf 35,50})(8)
\oplus({\bf 35,45})(8)
\oplus({\bf 35,5})(8)
\oplus({\bf \overline{112},24})(20)
\oplus({\bf \overline{112},1})(20)
\oplus({\bf \overline{35},75})(20)
\oplus({\bf \overline{35},24})(20)
\oplus({\bf \overline{35},1})(20)
\oplus({\bf \overline{28},\overline{5}})(32)
\oplus({\bf \overline{21},\overline{45}})(32)
\oplus({\bf \overline{21},\overline{5}})(32)
\oplus({\bf \overline{7},\overline{10}})(44)$\\
%
${\bf \overline{51480}}$&=&
$({\bf 140,1})(40)
\oplus({\bf 392,5})(28)
\oplus({\bf 48,5})(28)
\oplus({\bf \overline{588},10})(16)
\oplus({\bf \overline{140},15})(16)
\oplus({\bf \overline{140},10})(16)
\oplus({\bf \overline{7},10})(16)
\oplus({\bf \overline{490},\overline{10}})(4)
\oplus({\bf \overline{224},\overline{40}})(4)
\oplus({\bf \overline{224},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{40}})(4)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{196},\overline{5}})(-8)
\oplus({\bf \overline{210},\overline{45}})(-8)
\oplus({\bf \overline{210},\overline{5}})(-8)
\oplus({\bf \overline{35},\overline{50}})(-8)
\oplus({\bf \overline{35},\overline{45}})(-8)
\oplus({\bf \overline{35},\overline{5}})(-8)
\oplus({\bf 112,24})(-20)
\oplus({\bf 112,1})(-20)
\oplus({\bf 35,75})(-20)
\oplus({\bf 35,24})(-20)
\oplus({\bf 35,1})(-20)
\oplus({\bf 28,5})(-32)
\oplus({\bf 21,45})(-32)
\oplus({\bf 21,5})(-32)
\oplus({\bf 7,10})(-44)$\\
%
${\bf 51480'}$&=&
$({\bf \overline{540},1})(-35)
\oplus({\bf 840,\overline{5}})(-23)
\oplus({\bf 140,\overline{5}})(-23)
\oplus({\bf 756,\overline{10}})(-11)
\oplus({\bf 224,\overline{15}})(-11)
\oplus({\bf 224,\overline{10}})(-11)
\oplus({\bf 21,\overline{15}})(-11)
\oplus({\bf 378,10})(1)
\oplus({\bf 210,40})(1)
\oplus({\bf 210,10})(1)
\oplus({\bf 35,35})(1)
\oplus({\bf 35,40})(1)
\oplus({\bf \overline{84},5})(13)
\oplus({\bf \overline{112},45})(13)
\oplus({\bf \overline{112},5})(13)
\oplus({\bf \overline{35},105})(13)
\oplus({\bf \overline{35},45})(13)
\oplus({\bf \overline{28},24})(25)
\oplus({\bf \overline{28},1})(25)
\oplus({\bf \overline{21},\overline{126}})(25)
\oplus({\bf \overline{21},24})(25)
\oplus({\bf \overline{7},\overline{70}})(37)
\oplus({\bf \overline{7},\overline{5}})(37)
\oplus({\bf 1,\overline{15}})(49)$\\
%
${\bf \overline{51480'}}$&=&
$({\bf 540,1})(35)
\oplus({\bf \overline{840},5})(23)
\oplus({\bf \overline{140},5})(23)
\oplus({\bf \overline{756},10})(11)
\oplus({\bf \overline{224},15})(11)
\oplus({\bf \overline{224},10})(11)
\oplus({\bf \overline{21},15})(11)
\oplus({\bf \overline{378},\overline{10}})(-1)
\oplus({\bf \overline{210},\overline{40}})(-1)
\oplus({\bf \overline{210},\overline{10}})(-1)
\oplus({\bf \overline{35},\overline{35}})(-1)
\oplus({\bf \overline{35},\overline{40}})(-1)
\oplus({\bf 84,\overline{5}})(-13)
\oplus({\bf 112,\overline{45}})(-13)
\oplus({\bf 112,\overline{5}})(-13)
\oplus({\bf 35,\overline{105}})(-13)
\oplus({\bf 35,\overline{45}})(-13)
\oplus({\bf 28,24})(-25)
\oplus({\bf 28,1})(-25)
\oplus({\bf 21,126})(-25)
\oplus({\bf 21,24})(-25)
\oplus({\bf 7,70})(-37)
\oplus({\bf 7,5})(-37)
\oplus({\bf 1,15})(-49)$\\
%
${\bf 54054}$&=&
$({\bf \overline{2646'},1})(30)
\oplus({\bf \overline{1008},5})(18)
\oplus({\bf \overline{882},5})(18)
\oplus({\bf \overline{210'},15})(6)
\oplus({\bf \overline{378},15})(6)
\oplus({\bf \overline{378},10})(6)
\oplus({\bf \overline{196},15})(6)
\oplus({\bf 84,\overline{35}})(-6)
\oplus({\bf 84,\overline{40}})(-6)
\oplus({\bf 112,\overline{35}})(-6)
\oplus({\bf 112,\overline{40}})(-6)
\oplus({\bf 28,\overline{70'}})(-18)
\oplus({\bf 28,\overline{105}})(-18)
\oplus({\bf 28,\overline{50}})(-18)
\oplus({\bf 21,\overline{105}})(-18)
\oplus({\bf 7,224})(-30)
\oplus({\bf 7,175'})(-30)
\oplus({\bf 1,420})(-42)$\\
%
${\bf \overline{54054}}$&=&
$({\bf 2646',1})(-30)
\oplus({\bf 1008,\overline{5}})(-18)
\oplus({\bf 882,\overline{5}})(-18)
\oplus({\bf 210',\overline{15}})(-6)
\oplus({\bf 378,\overline{15}})(-6)
\oplus({\bf 378,\overline{10}})(-6)
\oplus({\bf 196,\overline{15}})(-6)
\oplus({\bf \overline{84},35})(6)
\oplus({\bf \overline{84},40})(6)
\oplus({\bf \overline{112},35})(6)
\oplus({\bf \overline{112},40})(6)
\oplus({\bf \overline{28},70'})(18)
\oplus({\bf \overline{28},105})(18)
\oplus({\bf \overline{28},50})(18)
\oplus({\bf \overline{21},105})(18)
\oplus({\bf \overline{7},\overline{224}})(30)
\oplus({\bf \overline{7},\overline{175'}})(30)
\oplus({\bf 1,\overline{420}})(42)$\\
%
${\bf 56056}$&=&
$({\bf \overline{28},1})(-45)
\oplus({\bf \overline{189},\overline{5}})(-33)
\oplus({\bf \overline{7},\overline{5}})(-33)
\oplus({\bf \overline{540},\overline{10}})(-21)
\oplus({\bf 48,\overline{15}})(-21)
\oplus({\bf 48,\overline{10}})(-21)
\oplus({\bf 1,\overline{15}})(-21)
\oplus({\bf 840,10})(-9)
\oplus({\bf 140,40})(-9)
\oplus({\bf 140,10})(-9)
\oplus({\bf 7,35})(-9)
\oplus({\bf 7,40})(-9)
\oplus({\bf 756,5})(3)
\oplus({\bf 224,45})(3)
\oplus({\bf 224,5})(3)
\oplus({\bf 21,105})(3)
\oplus({\bf 21,45})(3)
\oplus({\bf 378,1})(15)
\oplus({\bf 210,24})(15)
\oplus({\bf 210,1})(15)
\oplus({\bf 35,\overline{126}})(15)
\oplus({\bf 35,24})(15)
\oplus({\bf \overline{112},\overline{5}})(27)
\oplus({\bf \overline{35},\overline{70}})(27)
\oplus({\bf \overline{35},\overline{5}})(27)
\oplus({\bf \overline{21},\overline{15}})(39)$\\
%
${\bf \overline{56056}}$&=&
$({\bf 28,1})(45)
\oplus({\bf 189,5})(33)
\oplus({\bf 7,5})(33)
\oplus({\bf 540,10})(21)
\oplus({\bf 48,15})(21)
\oplus({\bf 48,10})(21)
\oplus({\bf 1,15})(21)
\oplus({\bf \overline{840},\overline{10}})(9)
\oplus({\bf \overline{140},\overline{40}})(9)
\oplus({\bf \overline{140},\overline{10}})(9)
\oplus({\bf \overline{7},\overline{35}})(9)
\oplus({\bf \overline{7},\overline{40}})(9)
\oplus({\bf \overline{756},\overline{5}})(-3)
\oplus({\bf \overline{224},\overline{45}})(-3)
\oplus({\bf \overline{224},\overline{5}})(-3)
\oplus({\bf \overline{21},\overline{105}})(-3)
\oplus({\bf \overline{21},\overline{45}})(-3)
\oplus({\bf \overline{378},1})(-15)
\oplus({\bf \overline{210},24})(-15)
\oplus({\bf \overline{210},1})(-15)
\oplus({\bf \overline{35},126})(-15)
\oplus({\bf \overline{35},24})(-15)
\oplus({\bf 112,5})(-27)
\oplus({\bf 35,70})(-27)
\oplus({\bf 35,5})(-27)
\oplus({\bf 21,15})(-39)$\\
%
${\bf 56628}$&=&
$({\bf 784,1})(-35)
\oplus({\bf 490',\overline{5}})(-23)
\oplus({\bf 588,\overline{5}})(-23)
\oplus({\bf 490,\overline{15}})(-11)
\oplus({\bf 490,\overline{10}})(-11)
\oplus({\bf 224,\overline{10}})(-11)
\oplus({\bf 196,40})(1)
\oplus({\bf 210,40})(1)
\oplus({\bf 210,10})(1)
\oplus({\bf 35,10})(1)
\oplus({\bf \overline{112},50})(13)
\oplus({\bf \overline{112},45})(13)
\oplus({\bf \overline{35},45})(13)
\oplus({\bf \overline{35},5})(13)
\oplus({\bf \overline{28},75})(25)
\oplus({\bf \overline{21},75})(25)
\oplus({\bf \overline{21},24})(25)
\oplus({\bf \overline{7},\overline{50}})(37)
\oplus({\bf \overline{7},\overline{45}})(37)
\oplus({\bf 1,\overline{40}})(49)$\\
%
${\bf \overline{56628}}$&=&
$({\bf 784,1})(35)
\oplus({\bf \overline{490'},5})(23)
\oplus({\bf \overline{588},5})(23)
\oplus({\bf \overline{490},15})(11)
\oplus({\bf \overline{490},10})(11)
\oplus({\bf \overline{224},10})(11)
\oplus({\bf \overline{196},\overline{40}})(-1)
\oplus({\bf \overline{210},\overline{40}})(-1)
\oplus({\bf \overline{210},\overline{10}})(-1)
\oplus({\bf \overline{35},\overline{10}})(-1)
\oplus({\bf 112,\overline{50}})(-13)
\oplus({\bf 112,\overline{45}})(-13)
\oplus({\bf 35,\overline{45}})(-13)
\oplus({\bf 35,\overline{5}})(-13)
\oplus({\bf 28,75})(-25)
\oplus({\bf 21,75})(-25)
\oplus({\bf 21,24})(-25)
\oplus({\bf 7,50})(-37)
\oplus({\bf 7,45})(-37)
\oplus({\bf 1,40})(-49)$\\
%
${\bf 59136}$&=&
$({\bf \overline{224},\overline{5}})(32)
\oplus({\bf \overline{1323},1})(20)
\oplus({\bf \overline{210},24})(20)
\oplus({\bf \overline{210},1})(20)
\oplus({\bf \overline{35},24})(20)
\oplus({\bf \overline{35},1})(20)
\oplus({\bf 1323,5})(8)
\oplus({\bf 112,45})(8)
\oplus({\bf 112,5})(8)
\oplus({\bf 210,5})(8)
\oplus({\bf 35,70})(8)
\oplus({\bf 35,45})(8)
\oplus2({\bf 35,5})(8)
\oplus({\bf 735,10})(-4)
\oplus({\bf 28,40})(-4)
\oplus({\bf 28,10})(-4)
\oplus({\bf 224,15})(-4)
\oplus({\bf 224,10})(-4)
\oplus({\bf 21,175})(-4)
\oplus({\bf 21,15})(-4)
\oplus({\bf 21,40})(-4)
\oplus2({\bf 21,10})(-4)
\oplus({\bf 189,\overline{10}})(-16)
\oplus({\bf 140,\overline{40}})(-16)
\oplus({\bf 140,\overline{10}})(-16)
\oplus({\bf 7,\overline{175}})(-16)
\oplus({\bf 7,\overline{40}})(-16)
\oplus({\bf 7,\overline{15}})(-16)
\oplus2({\bf 7,\overline{10}})(-16)
\oplus({\bf 48,\overline{45}})(-28)
\oplus({\bf 48,\overline{5}})(-28)
\oplus({\bf 1,\overline{70}})(-28)
\oplus({\bf 1,\overline{45}})(-28)
\oplus({\bf 1,\overline{5}})(-28)
\oplus({\bf \overline{7},24})(-40)$\\
%
${\bf \overline{59136}}$&=&
$({\bf 224,5})(-32)
\oplus({\bf 1323,1})(-20)
\oplus({\bf 210,24})(-20)
\oplus({\bf 210,1})(-20)
\oplus({\bf 35,24})(-20)
\oplus({\bf 35,1})(-20)
\oplus({\bf \overline{1323},\overline{5}})(-8)
\oplus({\bf \overline{210},\overline{5}})(-8)
\oplus({\bf \overline{112},\overline{45}})(-8)
\oplus({\bf \overline{112},\overline{5}})(-8)
\oplus({\bf \overline{35},\overline{70}})(-8)
\oplus({\bf \overline{35},\overline{45}})(-8)
\oplus2({\bf \overline{35},\overline{5}})(-8)
\oplus({\bf \overline{735},\overline{10}})(4)
\oplus({\bf \overline{224},\overline{15}})(4)
\oplus({\bf \overline{224},\overline{10}})(4)
\oplus({\bf \overline{28},\overline{40}})(4)
\oplus({\bf \overline{28},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{175}})(4)
\oplus({\bf \overline{21},\overline{40}})(4)
\oplus({\bf \overline{21},\overline{15}})(4)
\oplus2({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{189},10})(16)
\oplus({\bf \overline{140},40})(16)
\oplus({\bf \overline{140},10})(16)
\oplus({\bf \overline{7},175})(16)
\oplus({\bf \overline{7},15})(16)
\oplus({\bf \overline{7},40})(16)
\oplus2({\bf \overline{7},10})(16)
\oplus({\bf 48,45})(28)
\oplus({\bf 48,5})(28)
\oplus({\bf 1,70})(28)
\oplus({\bf 1,45})(28)
\oplus({\bf 1,5})(28)
\oplus({\bf 7,24})(40)$\\
%
${\bf 63063}$&=&
$({\bf \overline{189},1})(-40)
\oplus({\bf \overline{540},\overline{5}})(-28)
\oplus({\bf 48,\overline{5}})(-28)
\oplus({\bf 840,\overline{10}})(-16)
\oplus({\bf 140,\overline{15}})(-16)
\oplus({\bf 140,\overline{10}})(-16)
\oplus({\bf 7,\overline{15}})(-16)
\oplus({\bf 756,10})(-4)
\oplus({\bf 224,40})(-4)
\oplus({\bf 224,10})(-4)
\oplus({\bf 21,35})(-4)
\oplus({\bf 21,40})(-4)
\oplus({\bf 378,5})(8)
\oplus({\bf 210,45})(8)
\oplus({\bf 210,5})(8)
\oplus({\bf 35,105})(8)
\oplus({\bf 35,45})(8)
\oplus({\bf \overline{84},1})(20)
\oplus({\bf \overline{112},24})(20)
\oplus({\bf \overline{112},1})(20)
\oplus({\bf \overline{35},\overline{126}})(20)
\oplus({\bf \overline{35},24})(20)
\oplus({\bf \overline{28},\overline{5}})(32)
\oplus({\bf \overline{21},\overline{70}})(32)
\oplus({\bf \overline{21},\overline{5}})(32)
\oplus({\bf \overline{7},\overline{15}})(44)$\\
%
${\bf \overline{63063}}$&=&
$({\bf 189,1})(40)
\oplus({\bf 540,5})(28)
\oplus({\bf 48,5})(28)
\oplus({\bf \overline{840},10})(16)
\oplus({\bf \overline{140},15})(16)
\oplus({\bf \overline{140},10})(16)
\oplus({\bf \overline{7},15})(16)
\oplus({\bf \overline{756},\overline{10}})(4)
\oplus({\bf \overline{224},\overline{40}})(4)
\oplus({\bf \overline{224},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{35}})(4)
\oplus({\bf \overline{21},\overline{40}})(4)
\oplus({\bf \overline{378},\overline{5}})(-8)
\oplus({\bf \overline{210},\overline{45}})(-8)
\oplus({\bf \overline{210},\overline{5}})(-8)
\oplus({\bf \overline{35},\overline{105}})(-8)
\oplus({\bf \overline{35},\overline{45}})(-8)
\oplus({\bf 84,1})(-20)
\oplus({\bf 112,24})(-20)
\oplus({\bf 112,1})(-20)
\oplus({\bf 35,126})(-20)
\oplus({\bf 35,24})(-20)
\oplus({\bf 28,5})(-32)
\oplus({\bf 21,70})(-32)
\oplus({\bf 21,5})(-32)
\oplus({\bf 7,15})(-44)$\\
%
${\bf 64064}$&=&
$({\bf \overline{2352},1})(30)
\oplus({\bf \overline{882},5})(18)
\oplus({\bf \overline{756},5})(18)
\oplus({\bf \overline{490},5})(18)
\oplus({\bf \overline{378},15})(6)
\oplus({\bf \overline{378},10})(6)
\oplus({\bf \overline{196},15})(6)
\oplus({\bf \overline{196},10})(6)
\oplus({\bf \overline{210},15})(6)
\oplus({\bf \overline{210},10})(6)
\oplus({\bf 84,\overline{40}})(-6)
\oplus({\bf 112,\overline{35}})(-6)
\oplus2({\bf 112,\overline{40}})(-6)
\oplus({\bf 112,\overline{10}})(-6)
\oplus({\bf 35,\overline{40}})(-6)
\oplus({\bf 28,\overline{105}})(-18)
\oplus({\bf 28,\overline{50}})(-18)
\oplus({\bf 28,\overline{45}})(-18)
\oplus({\bf 21,\overline{105}})(-18)
\oplus({\bf 21,\overline{50}})(-18)
\oplus({\bf 21,\overline{45}})(-18)
\oplus({\bf 7,175'})(-30)
\oplus({\bf 7,126})(-30)
\oplus({\bf 7,75})(-30)
\oplus({\bf 1,280})(-42)$\\
%
${\bf \overline{64064}}$&=&
$({\bf 2352,1})(-30)
\oplus({\bf 882,\overline{5}})(-18)
\oplus({\bf 756,\overline{5}})(-18)
\oplus({\bf 490,\overline{5}})(-18)
\oplus({\bf 378,\overline{15}})(-6)
\oplus({\bf 378,\overline{10}})(-6)
\oplus({\bf 196,\overline{15}})(-6)
\oplus({\bf 196,\overline{10}})(-6)
\oplus({\bf 210,\overline{15}})(-6)
\oplus({\bf 210,\overline{10}})(-6)
\oplus({\bf \overline{84},40})(6)
\oplus({\bf \overline{112},35})(6)
\oplus2({\bf \overline{112},40})(6)
\oplus({\bf \overline{112},10})(6)
\oplus({\bf \overline{35},40})(6)
\oplus({\bf \overline{28},105})(18)
\oplus({\bf \overline{28},50})(18)
\oplus({\bf \overline{28},45})(18)
\oplus({\bf \overline{21},105})(18)
\oplus({\bf \overline{21},50})(18)
\oplus({\bf \overline{21},45})(18)
\oplus({\bf \overline{7},\overline{175'}})(30)
\oplus({\bf \overline{7},\overline{126}})(30)
\oplus({\bf \overline{7},75})(30)
\oplus({\bf 1,\overline{280}})(42)$\\
%
${\bf 70785}$&=&
$({\bf \overline{490'},1})(-40)
\oplus({\bf 784,\overline{5}})(-28)
\oplus({\bf 490',\overline{15}})(-16)
\oplus({\bf 588,\overline{10}})(-16)
\oplus({\bf 490,40})(-4)
\oplus({\bf 224,10})(-4)
\oplus({\bf 196,50})(8)
\oplus({\bf 210,45})(8)
\oplus({\bf 35,5})(8)
\oplus({\bf \overline{112},75})(20)
\oplus({\bf \overline{35},24})(20)
\oplus({\bf \overline{28},\overline{50}})(32)
\oplus({\bf \overline{21},\overline{45}})(32)
\oplus({\bf \overline{7},\overline{40}})(44)
\oplus({\bf 1,15})(56)$\\
%
${\bf \overline{70785}}$&=&
$({\bf 490',1})(40)
\oplus({\bf 784,5})(28)
\oplus({\bf \overline{490'},15})(16)
\oplus({\bf \overline{588},10})(16)
\oplus({\bf \overline{490},\overline{40}})(4)
\oplus({\bf \overline{224},\overline{10}})(4)
\oplus({\bf \overline{196},\overline{50}})(-8)
\oplus({\bf \overline{210},\overline{45}})(-8)
\oplus({\bf \overline{35},\overline{5}})(-8)
\oplus({\bf 112,75})(-20)
\oplus({\bf 35,24})(-20)
\oplus({\bf 28,50})(-32)
\oplus({\bf 21,45})(-32)
\oplus({\bf 7,40})(-44)
\oplus({\bf 1,\overline{15}})(-56)$\\
%
${\bf 75075}$&=&
$({\bf 84,10})(36)
\oplus({\bf 560,\overline{10}})(24)
\oplus({\bf 28,\overline{40}})(24)
\oplus({\bf 28,\overline{10}})(24)
\oplus({\bf 1575,\overline{5}})(12)
\oplus({\bf 189,\overline{45}})(12)
\oplus({\bf 189,\overline{5}})(12)
\oplus({\bf 7,\overline{105}})(12)
\oplus({\bf 7,\overline{45}})(12)
\oplus({\bf 2400,1})(0)
\oplus({\bf 540,24})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,126})(0)
\oplus({\bf 48,24})(0)
\oplus({\bf 1,224})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf \overline{840},5})(-12)
\oplus({\bf \overline{140},70})(-12)
\oplus({\bf \overline{140},5})(-12)
\oplus({\bf \overline{7},280'})(-12)
\oplus({\bf \overline{7},70})(-12)
\oplus({\bf \overline{224},15})(-24)
\oplus({\bf \overline{21},160})(-24)
\oplus({\bf \overline{21},15})(-24)
\oplus({\bf \overline{35},\overline{35}})(-36)$\\
%
${\bf \overline{75075}}$&=&
$({\bf \overline{84},\overline{10}})(-36)
\oplus({\bf \overline{560},10})(-24)
\oplus({\bf \overline{28},40})(-24)
\oplus({\bf \overline{28},10})(-24)
\oplus({\bf \overline{1575},5})(-12)
\oplus({\bf \overline{189},45})(-12)
\oplus({\bf \overline{189},5})(-12)
\oplus({\bf \overline{7},105})(-12)
\oplus({\bf \overline{7},45})(-12)
\oplus({\bf \overline{2400},1})(0)
\oplus({\bf \overline{540},24})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,\overline{126}})(0)
\oplus({\bf 48,24})(0)
\oplus({\bf 1,\overline{224}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 840,\overline{5}})(12)
\oplus({\bf 140,\overline{70}})(12)
\oplus({\bf 140,\overline{5}})(12)
\oplus({\bf 7,\overline{280'}})(12)
\oplus({\bf 7,\overline{70}})(12)
\oplus({\bf 224,\overline{15}})(24)
\oplus({\bf 21,\overline{160}})(24)
\oplus({\bf 21,\overline{15}})(24)
\oplus({\bf 35,35})(36)$\\
%
${\bf 75582}$&=&
$({\bf \overline{3003},1})(-40)
\oplus({\bf \overline{1716},\overline{5}})(-28)
\oplus({\bf 924,\overline{15}})(-16)
\oplus({\bf 462,35})(-4)
\oplus({\bf 210',70'})(8)
\oplus({\bf \overline{84},\overline{126'}})(20)
\oplus({\bf \overline{28},\overline{210'}})(32)
\oplus({\bf \overline{7},\overline{330}})(44)
\oplus({\bf 1,495})(56)$\\
%
${\bf \overline{75582}}$&=&
$({\bf 3003,1})(40)
\oplus({\bf 1716,5})(28)
\oplus({\bf \overline{924},15})(16)
\oplus({\bf \overline{462},\overline{35}})(4)
\oplus({\bf \overline{210'},\overline{70'}})(-8)
\oplus({\bf 84,126'})(-20)
\oplus({\bf 28,210'})(-32)
\oplus({\bf 7,330})(-44)
\oplus({\bf 1,\overline{495}})(-56)$\\
%
${\bf 85800}$&=&
$({\bf \overline{210'},\overline{10}})(34)
\oplus({\bf 1386,\overline{5}})(22)
\oplus({\bf 84,\overline{45}})(22)
\oplus({\bf 84,\overline{5}})(22)
\oplus({\bf 3850,1})(10)
\oplus({\bf 560,24})(10)
\oplus({\bf 560,1})(10)
\oplus({\bf 28,126})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 1575,5})(-2)
\oplus({\bf 189,70})(-2)
\oplus({\bf 189,5})(-2)
\oplus({\bf 7,280'})(-2)
\oplus({\bf 7,70})(-2)
\oplus({\bf 540,15})(-14)
\oplus({\bf 48,160})(-14)
\oplus({\bf 48,15})(-14)
\oplus({\bf 1,540})(-14)
\oplus({\bf 1,160})(-14)
\oplus({\bf \overline{140},\overline{35}})(-26)
\oplus({\bf \overline{7},\overline{315'}})(-26)
\oplus({\bf \overline{7},\overline{35}})(-26)
\oplus({\bf \overline{21},\overline{70'}})(-38)$\\
%
${\bf \overline{85800}}$&=&
$({\bf 210',10})(-34)
\oplus({\bf \overline{1386},5})(-22)
\oplus({\bf \overline{84},45})(-22)
\oplus({\bf \overline{84},5})(-22)
\oplus({\bf \overline{3850},1})(-10)
\oplus({\bf \overline{560},24})(-10)
\oplus({\bf \overline{560},1})(-10)
\oplus({\bf \overline{28},\overline{126}})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{1575},\overline{5}})(2)
\oplus({\bf \overline{189},\overline{70}})(2)
\oplus({\bf \overline{189},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{280'}})(2)
\oplus({\bf \overline{7},\overline{70}})(2)
\oplus({\bf \overline{540},\overline{15}})(14)
\oplus({\bf 48,\overline{160}})(14)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 1,\overline{540}})(14)
\oplus({\bf 1,\overline{160}})(14)
\oplus({\bf 140,35})(26)
\oplus({\bf 7,315'})(26)
\oplus({\bf 7,35})(26)
\oplus({\bf 21,70'})(38)$\\
%
${\bf 94380}$&=&
$({\bf \overline{35},\overline{5}})(-43)
\oplus({\bf \overline{224},\overline{10}})(-31)
\oplus({\bf \overline{21},\overline{15}})(-31)
\oplus({\bf \overline{21},\overline{10}})(-31)
\oplus({\bf \overline{588},10})(-19)
\oplus({\bf \overline{140},40})(-19)
\oplus({\bf \overline{140},10})(-19)
\oplus({\bf \overline{7},40})(-19)
\oplus({\bf \overline{7},10})(-19)
\oplus({\bf 784,5})(-7)
\oplus({\bf 392,45})(-7)
\oplus({\bf 392,5})(-7)
\oplus({\bf 48,50})(-7)
\oplus({\bf 48,45})(-7)
\oplus({\bf 48,5})(-7)
\oplus({\bf 1,45})(-7)
\oplus({\bf 1,5})(-7)
\oplus({\bf 490',1})(5)
\oplus({\bf 588,24})(5)
\oplus({\bf 588,1})(5)
\oplus({\bf 140,75})(5)
\oplus({\bf 140,24})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 7,75})(5)
\oplus({\bf 7,24})(5)
\oplus({\bf 7,1})(5)
\oplus({\bf 490,\overline{5}})(17)
\oplus({\bf 224,\overline{45}})(17)
\oplus({\bf 224,\overline{5}})(17)
\oplus({\bf 21,\overline{50}})(17)
\oplus({\bf 21,\overline{45}})(17)
\oplus({\bf 21,\overline{5}})(17)
\oplus({\bf 210,\overline{10}})(29)
\oplus({\bf 35,\overline{40}})(29)
\oplus({\bf 35,\overline{10}})(29)
\oplus({\bf \overline{35},10})(41)$\\
%
${\bf \overline{94380}}$&=&
$({\bf 35,5})(43)
\oplus({\bf 224,10})(31)
\oplus({\bf 21,15})(31)
\oplus({\bf 21,10})(31)
\oplus({\bf 588,\overline{10}})(19)
\oplus({\bf 140,\overline{40}})(19)
\oplus({\bf 140,\overline{10}})(19)
\oplus({\bf 7,\overline{40}})(19)
\oplus({\bf 7,\overline{10}})(19)
\oplus({\bf 784,\overline{5}})(7)
\oplus({\bf 392,\overline{45}})(7)
\oplus({\bf 392,\overline{5}})(7)
\oplus({\bf 48,\overline{50}})(7)
\oplus({\bf 48,\overline{45}})(7)
\oplus({\bf 48,\overline{5}})(7)
\oplus({\bf 1,\overline{45}})(7)
\oplus({\bf 1,\overline{5}})(7)
\oplus({\bf \overline{490'},1})(-5)
\oplus({\bf \overline{588},24})(-5)
\oplus({\bf \overline{588},1})(-5)
\oplus({\bf \overline{140},75})(-5)
\oplus({\bf \overline{140},24})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{7},75})(-5)
\oplus({\bf \overline{7},24})(-5)
\oplus({\bf \overline{7},1})(-5)
\oplus({\bf \overline{490},5})(-17)
\oplus({\bf \overline{224},45})(-17)
\oplus({\bf \overline{224},5})(-17)
\oplus({\bf \overline{21},50})(-17)
\oplus({\bf \overline{21},45})(-17)
\oplus({\bf \overline{21},5})(-17)
\oplus({\bf \overline{210},10})(-29)
\oplus({\bf \overline{35},40})(-29)
\oplus({\bf \overline{35},10})(-29)
\oplus({\bf 35,\overline{10}})(-41)$\\
%
${\bf 97020}$&=&
$({\bf \overline{140},\overline{5}})(37)
\oplus({\bf \overline{735},1})(25)
\oplus({\bf \overline{224},24})(25)
\oplus({\bf \overline{224},1})(25)
\oplus({\bf \overline{21},24})(25)
\oplus({\bf \overline{21},1})(25)
\oplus({\bf \overline{1323},5})(13)
\oplus({\bf \overline{210},45})(13)
\oplus({\bf \overline{210},5})(13)
\oplus({\bf \overline{112},5})(13)
\oplus({\bf \overline{35},70})(13)
\oplus({\bf \overline{35},45})(13)
\oplus2({\bf \overline{35},5})(13)
\oplus({\bf 1323,10})(1)
\oplus({\bf 112,40})(1)
\oplus({\bf 112,10})(1)
\oplus({\bf 210,15})(1)
\oplus({\bf 210,10})(1)
\oplus({\bf 35,175})(1)
\oplus({\bf 35,15})(1)
\oplus({\bf 35,40})(1)
\oplus2({\bf 35,10})(1)
\oplus({\bf 735,\overline{10}})(-11)
\oplus({\bf 28,\overline{15}})(-11)
\oplus({\bf 28,\overline{10}})(-11)
\oplus({\bf 224,\overline{40}})(-11)
\oplus({\bf 224,\overline{10}})(-11)
\oplus({\bf 21,\overline{175}})(-11)
\oplus({\bf 21,\overline{40}})(-11)
\oplus({\bf 21,\overline{15}})(-11)
\oplus2({\bf 21,\overline{10}})(-11)
\oplus({\bf 189,\overline{5}})(-23)
\oplus({\bf 140,\overline{45}})(-23)
\oplus({\bf 140,\overline{5}})(-23)
\oplus({\bf 7,\overline{70}})(-23)
\oplus({\bf 7,\overline{45}})(-23)
\oplus2({\bf 7,\overline{5}})(-23)
\oplus({\bf 48,24})(-35)
\oplus({\bf 48,1})(-35)
\oplus({\bf 1,24})(-35)
\oplus({\bf 1,1})(-35)
\oplus({\bf \overline{7},5})(-47)$\\
%
${\bf \overline{97020}}$&=&
$({\bf 140,5})(-37)
\oplus({\bf 735,1})(-25)
\oplus({\bf 224,24})(-25)
\oplus({\bf 224,1})(-25)
\oplus({\bf 21,24})(-25)
\oplus({\bf 21,1})(-25)
\oplus({\bf 1323,\overline{5}})(-13)
\oplus({\bf 112,\overline{5}})(-13)
\oplus({\bf 210,\overline{45}})(-13)
\oplus({\bf 210,\overline{5}})(-13)
\oplus({\bf 35,\overline{70}})(-13)
\oplus({\bf 35,\overline{45}})(-13)
\oplus2({\bf 35,\overline{5}})(-13)
\oplus({\bf \overline{1323},\overline{10}})(-1)
\oplus({\bf \overline{210},\overline{15}})(-1)
\oplus({\bf \overline{210},\overline{10}})(-1)
\oplus({\bf \overline{112},\overline{40}})(-1)
\oplus({\bf \overline{112},\overline{10}})(-1)
\oplus({\bf \overline{35},\overline{175}})(-1)
\oplus({\bf \overline{35},\overline{40}})(-1)
\oplus({\bf \overline{35},\overline{15}})(-1)
\oplus2({\bf \overline{35},\overline{10}})(-1)
\oplus({\bf \overline{735},10})(11)
\oplus({\bf \overline{224},40})(11)
\oplus({\bf \overline{224},10})(11)
\oplus({\bf \overline{28},15})(11)
\oplus({\bf \overline{28},10})(11)
\oplus({\bf \overline{21},175})(11)
\oplus({\bf \overline{21},15})(11)
\oplus({\bf \overline{21},40})(11)
\oplus2({\bf \overline{21},10})(11)
\oplus({\bf \overline{189},5})(23)
\oplus({\bf \overline{140},45})(23)
\oplus({\bf \overline{140},5})(23)
\oplus({\bf \overline{7},70})(23)
\oplus({\bf \overline{7},45})(23)
\oplus2({\bf \overline{7},5})(23)
\oplus({\bf 48,24})(35)
\oplus({\bf 48,1})(35)
\oplus({\bf 1,24})(35)
\oplus({\bf 1,1})(35)
\oplus({\bf 7,\overline{5}})(47)$\\
%
${\bf 99099}$&=&
$({\bf \overline{7},75})(-40)
\oplus({\bf 48,\overline{50}})(-28)
\oplus({\bf 48,\overline{45}})(-28)
\oplus({\bf 1,\overline{280}})(-28)
\oplus({\bf 1,\overline{50}})(-28)
\oplus({\bf 1,\overline{45}})(-28)
\oplus({\bf 189,\overline{40}})(-16)
\oplus({\bf 140,\overline{40}})(-16)
\oplus({\bf 140,\overline{10}})(-16)
\oplus({\bf 7,\overline{210}})(-16)
\oplus({\bf 7,\overline{175}})(-16)
\oplus2({\bf 7,\overline{40}})(-16)
\oplus({\bf 7,\overline{10}})(-16)
\oplus({\bf 735,15})(-4)
\oplus({\bf 735,10})(-4)
\oplus({\bf 28,175})(-4)
\oplus({\bf 28,15})(-4)
\oplus({\bf 28,10})(-4)
\oplus({\bf 224,10})(-4)
\oplus({\bf 21,175})(-4)
\oplus({\bf 21,15})(-4)
\oplus({\bf 21,40})(-4)
\oplus2({\bf 21,10})(-4)
\oplus({\bf 1260,5})(8)
\oplus({\bf 1323,5})(8)
\oplus({\bf 112,70})(8)
\oplus({\bf 112,45})(8)
\oplus2({\bf 112,5})(8)
\oplus({\bf 35,45})(8)
\oplus({\bf 35,5})(8)
\oplus({\bf \overline{3024},1})(20)
\oplus({\bf \overline{196},24})(20)
\oplus({\bf \overline{196},1})(20)
\oplus({\bf \overline{210},24})(20)
\oplus({\bf \overline{210},1})(20)
\oplus({\bf \overline{490},\overline{5}})(32)$\\
%
${\bf \overline{99099}}$&=&
$({\bf 7,75})(40)
\oplus({\bf 48,50})(28)
\oplus({\bf 48,45})(28)
\oplus({\bf 1,280})(28)
\oplus({\bf 1,50})(28)
\oplus({\bf 1,45})(28)
\oplus({\bf \overline{189},40})(16)
\oplus({\bf \overline{140},40})(16)
\oplus({\bf \overline{140},10})(16)
\oplus({\bf \overline{7},210})(16)
\oplus({\bf \overline{7},175})(16)
\oplus2({\bf \overline{7},40})(16)
\oplus({\bf \overline{7},10})(16)
\oplus({\bf \overline{735},\overline{15}})(4)
\oplus({\bf \overline{735},\overline{10}})(4)
\oplus({\bf \overline{224},\overline{10}})(4)
\oplus({\bf \overline{28},\overline{175}})(4)
\oplus({\bf \overline{28},\overline{15}})(4)
\oplus({\bf \overline{28},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{175}})(4)
\oplus({\bf \overline{21},\overline{40}})(4)
\oplus({\bf \overline{21},\overline{15}})(4)
\oplus2({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{1260},\overline{5}})(-8)
\oplus({\bf \overline{1323},\overline{5}})(-8)
\oplus({\bf \overline{112},\overline{70}})(-8)
\oplus({\bf \overline{112},\overline{45}})(-8)
\oplus2({\bf \overline{112},\overline{5}})(-8)
\oplus({\bf \overline{35},\overline{45}})(-8)
\oplus({\bf \overline{35},\overline{5}})(-8)
\oplus({\bf 3024,1})(-20)
\oplus({\bf 196,24})(-20)
\oplus({\bf 196,1})(-20)
\oplus({\bf 210,24})(-20)
\oplus({\bf 210,1})(-20)
\oplus({\bf 490,5})(-32)$\\
%
${\bf 102102}$&=&
$({\bf \overline{210'},\overline{15}})(34)
\oplus({\bf 1386,\overline{5}})(22)
\oplus({\bf 84,\overline{70}})(22)
\oplus({\bf 84,\overline{5}})(22)
\oplus({\bf 5292',1})(10)
\oplus({\bf 560,24})(10)
\oplus({\bf 560,1})(10)
\oplus({\bf 28,200})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 2156,5})(-2)
\oplus({\bf 189,70})(-2)
\oplus({\bf 189,5})(-2)
\oplus({\bf 7,450'})(-2)
\oplus({\bf 7,70})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 735',15})(-14)
\oplus({\bf 48,160})(-14)
\oplus({\bf 48,15})(-14)
\oplus({\bf 1,875})(-14)
\oplus({\bf 1,160})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf \overline{189},\overline{35}})(-26)
\oplus({\bf \overline{7},\overline{315'}})(-26)
\oplus({\bf \overline{7},\overline{35}})(-26)
\oplus({\bf \overline{28},\overline{70'}})(-38)$\\
%
${\bf \overline{102102}}$&=&
$({\bf 210',15})(-34)
\oplus({\bf \overline{1386},5})(-22)
\oplus({\bf \overline{84},70})(-22)
\oplus({\bf \overline{84},5})(-22)
\oplus({\bf \overline{5292'},1})(-10)
\oplus({\bf \overline{560},24})(-10)
\oplus({\bf \overline{560},1})(-10)
\oplus({\bf \overline{28},200})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{2156},\overline{5}})(2)
\oplus({\bf \overline{189},\overline{70}})(2)
\oplus({\bf \overline{189},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{450'}})(2)
\oplus({\bf \overline{7},\overline{70}})(2)
\oplus({\bf \overline{7},\overline{5}})(2)
\oplus({\bf 735',\overline{15}})(14)
\oplus({\bf 48,\overline{160}})(14)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 1,\overline{875}})(14)
\oplus({\bf 1,\overline{160}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 189,35})(26)
\oplus({\bf 7,315'})(26)
\oplus({\bf 7,35})(26)
\oplus({\bf 28,70'})(38)$\\
%
${\bf 106470}$&=&
$({\bf \overline{196},\overline{10}})(34)
\oplus({\bf 1260,\overline{5}})(22)
\oplus({\bf 112,\overline{45}})(22)
\oplus({\bf 112,\overline{5}})(22)
\oplus({\bf 3360,1})(10)
\oplus({\bf 735,24})(10)
\oplus({\bf 735,1})(10)
\oplus({\bf 28,126})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 21,75})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 2016,5})(-2)
\oplus({\bf 189,70})(-2)
\oplus({\bf 189,5})(-2)
\oplus({\bf 140,45})(-2)
\oplus({\bf 140,5})(-2)
\oplus({\bf 7,280})(-2)
\oplus({\bf 7,70})(-2)
\oplus({\bf 7,45})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 540,15})(-14)
\oplus({\bf 392,10})(-14)
\oplus({\bf 48,175})(-14)
\oplus({\bf 48,15})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 1,315})(-14)
\oplus({\bf 1,175})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf \overline{140},\overline{40}})(-26)
\oplus({\bf \overline{7},\overline{210}})(-26)
\oplus({\bf \overline{7},\overline{40}})(-26)
\oplus({\bf \overline{21},\overline{50}})(-38)$\\
%
${\bf \overline{106470}}$&=&
$({\bf 196,10})(-34)
\oplus({\bf \overline{1260},5})(-22)
\oplus({\bf \overline{112},45})(-22)
\oplus({\bf \overline{112},5})(-22)
\oplus({\bf \overline{3360},1})(-10)
\oplus({\bf \overline{735},24})(-10)
\oplus({\bf \overline{735},1})(-10)
\oplus({\bf \overline{28},\overline{126}})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{21},75})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{2016},\overline{5}})(2)
\oplus({\bf \overline{189},\overline{70}})(2)
\oplus({\bf \overline{189},\overline{5}})(2)
\oplus({\bf \overline{140},\overline{45}})(2)
\oplus({\bf \overline{140},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{280}})(2)
\oplus({\bf \overline{7},\overline{70}})(2)
\oplus({\bf \overline{7},\overline{45}})(2)
\oplus({\bf \overline{7},\overline{5}})(2)
\oplus({\bf \overline{540},\overline{15}})(14)
\oplus({\bf 392,\overline{10}})(14)
\oplus({\bf 48,\overline{175}})(14)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 1,\overline{315}})(14)
\oplus({\bf 1,\overline{175}})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf 140,40})(26)
\oplus({\bf 7,210})(26)
\oplus({\bf 7,40})(26)
\oplus({\bf 21,50})(38)$\\
%
${\bf 113256}$&=&
$({\bf \overline{588},1})(-40)
\oplus({\bf 784,\overline{5}})(-28)
\oplus({\bf 392,\overline{5}})(-28)
\oplus({\bf 490',\overline{10}})(-16)
\oplus({\bf 588,\overline{15}})(-16)
\oplus({\bf 588,\overline{10}})(-16)
\oplus({\bf 140,\overline{10}})(-16)
\oplus({\bf 490,40})(-4)
\oplus({\bf 490,10})(-4)
\oplus({\bf 224,40})(-4)
\oplus({\bf 224,10})(-4)
\oplus({\bf 21,10})(-4)
\oplus({\bf 196,45})(8)
\oplus({\bf 210,50})(8)
\oplus({\bf 210,45})(8)
\oplus({\bf 210,5})(8)
\oplus({\bf 35,45})(8)
\oplus({\bf 35,5})(8)
\oplus({\bf \overline{112},75})(20)
\oplus({\bf \overline{112},24})(20)
\oplus({\bf \overline{35},75})(20)
\oplus({\bf \overline{35},24})(20)
\oplus({\bf \overline{35},1})(20)
\oplus({\bf \overline{28},\overline{45}})(32)
\oplus({\bf \overline{21},\overline{50}})(32)
\oplus({\bf \overline{21},\overline{45}})(32)
\oplus({\bf \overline{21},\overline{5}})(32)
\oplus({\bf \overline{7},\overline{40}})(44)
\oplus({\bf \overline{7},\overline{10}})(44)
\oplus({\bf 1,10})(56)$\\
%
${\bf \overline{113256}}$&=&
$({\bf 588,1})(40)
\oplus({\bf 784,5})(28)
\oplus({\bf 392,5})(28)
\oplus({\bf \overline{490'},10})(16)
\oplus({\bf \overline{588},15})(16)
\oplus({\bf \overline{588},10})(16)
\oplus({\bf \overline{140},10})(16)
\oplus({\bf \overline{490},\overline{40}})(4)
\oplus({\bf \overline{490},\overline{10}})(4)
\oplus({\bf \overline{224},\overline{40}})(4)
\oplus({\bf \overline{224},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{196},\overline{45}})(-8)
\oplus({\bf \overline{210},\overline{50}})(-8)
\oplus({\bf \overline{210},\overline{45}})(-8)
\oplus({\bf \overline{210},\overline{5}})(-8)
\oplus({\bf \overline{35},\overline{45}})(-8)
\oplus({\bf \overline{35},\overline{5}})(-8)
\oplus({\bf 112,75})(-20)
\oplus({\bf 112,24})(-20)
\oplus({\bf 35,75})(-20)
\oplus({\bf 35,24})(-20)
\oplus({\bf 35,1})(-20)
\oplus({\bf 28,45})(-32)
\oplus({\bf 21,50})(-32)
\oplus({\bf 21,45})(-32)
\oplus({\bf 21,5})(-32)
\oplus({\bf 7,40})(-44)
\oplus({\bf 7,10})(-44)
\oplus({\bf 1,\overline{10}})(-56)$\\
%
${\bf 114048}$&=&
$({\bf 48,\overline{5}})(42)
\oplus({\bf \overline{189},1})(30)
\oplus({\bf \overline{140},24})(30)
\oplus({\bf \overline{140},1})(30)
\oplus({\bf \overline{7},24})(30)
\oplus({\bf \overline{7},1})(30)
\oplus({\bf \overline{735},5})(18)
\oplus({\bf \overline{224},45})(18)
\oplus({\bf \overline{224},5})(18)
\oplus({\bf \overline{28},5})(18)
\oplus({\bf \overline{21},70})(18)
\oplus({\bf \overline{21},45})(18)
\oplus2({\bf \overline{21},5})(18)
\oplus({\bf \overline{1323},10})(6)
\oplus({\bf \overline{210},40})(6)
\oplus({\bf \overline{210},10})(6)
\oplus({\bf \overline{112},15})(6)
\oplus({\bf \overline{112},10})(6)
\oplus({\bf \overline{35},175})(6)
\oplus({\bf \overline{35},15})(6)
\oplus({\bf \overline{35},40})(6)
\oplus2({\bf \overline{35},10})(6)
\oplus({\bf 1323,\overline{10}})(-6)
\oplus({\bf 112,\overline{15}})(-6)
\oplus({\bf 112,\overline{10}})(-6)
\oplus({\bf 210,\overline{40}})(-6)
\oplus({\bf 210,\overline{10}})(-6)
\oplus({\bf 35,\overline{175}})(-6)
\oplus({\bf 35,\overline{40}})(-6)
\oplus({\bf 35,\overline{15}})(-6)
\oplus2({\bf 35,\overline{10}})(-6)
\oplus({\bf 735,\overline{5}})(-18)
\oplus({\bf 28,\overline{5}})(-18)
\oplus({\bf 224,\overline{45}})(-18)
\oplus({\bf 224,\overline{5}})(-18)
\oplus({\bf 21,\overline{70}})(-18)
\oplus({\bf 21,\overline{45}})(-18)
\oplus2({\bf 21,\overline{5}})(-18)
\oplus({\bf 189,1})(-30)
\oplus({\bf 140,24})(-30)
\oplus({\bf 140,1})(-30)
\oplus({\bf 7,24})(-30)
\oplus({\bf 7,1})(-30)
\oplus({\bf 48,5})(-42)$\\
%
${\bf 116480}$&=&
$({\bf 112,10})(36)
\oplus({\bf 735,\overline{10}})(24)
\oplus({\bf 28,\overline{40}})(24)
\oplus({\bf 28,\overline{10}})(24)
\oplus({\bf 21,\overline{40}})(24)
\oplus({\bf 21,\overline{10}})(24)
\oplus({\bf 2016,\overline{5}})(12)
\oplus({\bf 189,\overline{45}})(12)
\oplus({\bf 189,\overline{5}})(12)
\oplus({\bf 140,\overline{45}})(12)
\oplus({\bf 140,\overline{5}})(12)
\oplus({\bf 7,\overline{105}})(12)
\oplus({\bf 7,\overline{50}})(12)
\oplus2({\bf 7,\overline{45}})(12)
\oplus({\bf 7,\overline{5}})(12)
\oplus({\bf 2940,1})(0)
\oplus({\bf 540,24})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 392,24})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,126})(0)
\oplus({\bf 48,75})(0)
\oplus2({\bf 48,24})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,175'})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{840},5})(-12)
\oplus({\bf \overline{588},5})(-12)
\oplus({\bf \overline{140},70})(-12)
\oplus({\bf \overline{140},45})(-12)
\oplus2({\bf \overline{140},5})(-12)
\oplus({\bf \overline{7},280})(-12)
\oplus({\bf \overline{7},70})(-12)
\oplus({\bf \overline{7},45})(-12)
\oplus({\bf \overline{7},5})(-12)
\oplus({\bf \overline{224},15})(-24)
\oplus({\bf \overline{224},10})(-24)
\oplus({\bf \overline{21},175})(-24)
\oplus({\bf \overline{21},15})(-24)
\oplus({\bf \overline{21},10})(-24)
\oplus({\bf \overline{35},\overline{40}})(-36)$\\
%
${\bf \overline{116480}}$&=&
$({\bf \overline{112},\overline{10}})(-36)
\oplus({\bf \overline{735},10})(-24)
\oplus({\bf \overline{28},40})(-24)
\oplus({\bf \overline{28},10})(-24)
\oplus({\bf \overline{21},40})(-24)
\oplus({\bf \overline{21},10})(-24)
\oplus({\bf \overline{2016},5})(-12)
\oplus({\bf \overline{189},45})(-12)
\oplus({\bf \overline{189},5})(-12)
\oplus({\bf \overline{140},45})(-12)
\oplus({\bf \overline{140},5})(-12)
\oplus({\bf \overline{7},105})(-12)
\oplus({\bf \overline{7},50})(-12)
\oplus2({\bf \overline{7},45})(-12)
\oplus({\bf \overline{7},5})(-12)
\oplus({\bf \overline{2940},1})(0)
\oplus({\bf \overline{540},24})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,24})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,\overline{126}})(0)
\oplus({\bf 48,75})(0)
\oplus2({\bf 48,24})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,\overline{175'}})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 840,\overline{5}})(12)
\oplus({\bf 588,\overline{5}})(12)
\oplus({\bf 140,\overline{70}})(12)
\oplus({\bf 140,\overline{45}})(12)
\oplus2({\bf 140,\overline{5}})(12)
\oplus({\bf 7,\overline{280}})(12)
\oplus({\bf 7,\overline{70}})(12)
\oplus({\bf 7,\overline{45}})(12)
\oplus({\bf 7,\overline{5}})(12)
\oplus({\bf 224,\overline{15}})(24)
\oplus({\bf 224,\overline{10}})(24)
\oplus({\bf 21,\overline{175}})(24)
\oplus({\bf 21,\overline{15}})(24)
\oplus({\bf 21,\overline{10}})(24)
\oplus({\bf 35,40})(36)$\\
%
${\bf 116688}$&=&
$({\bf \overline{4752},1})(-35)
\oplus({\bf 924,\overline{5}})(-23)
\oplus({\bf 2310,\overline{5}})(-23)
\oplus({\bf 462,\overline{15}})(-11)
\oplus({\bf 462,\overline{10}})(-11)
\oplus({\bf 1008,\overline{15}})(-11)
\oplus({\bf 210',35})(1)
\oplus({\bf 210',40})(1)
\oplus({\bf 378,35})(1)
\oplus({\bf \overline{84},70'})(13)
\oplus({\bf \overline{84},105})(13)
\oplus({\bf \overline{112},70'})(13)
\oplus({\bf \overline{28},\overline{126'}})(25)
\oplus({\bf \overline{28},\overline{224}})(25)
\oplus({\bf \overline{21},\overline{126'}})(25)
\oplus({\bf \overline{7},\overline{210'}})(37)
\oplus({\bf \overline{7},\overline{420'}})(37)
\oplus({\bf 1,\overline{720'}})(49)$\\
%
${\bf \overline{116688}}$&=&
$({\bf 4752,1})(35)
\oplus({\bf \overline{924},5})(23)
\oplus({\bf \overline{2310},5})(23)
\oplus({\bf \overline{462},15})(11)
\oplus({\bf \overline{462},10})(11)
\oplus({\bf \overline{1008},15})(11)
\oplus({\bf \overline{210'},\overline{35}})(-1)
\oplus({\bf \overline{210'},\overline{40}})(-1)
\oplus({\bf \overline{378},\overline{35}})(-1)
\oplus({\bf 84,\overline{70'}})(-13)
\oplus({\bf 84,\overline{105}})(-13)
\oplus({\bf 112,\overline{70'}})(-13)
\oplus({\bf 28,126'})(-25)
\oplus({\bf 28,224})(-25)
\oplus({\bf 21,126'})(-25)
\oplus({\bf 7,210'})(-37)
\oplus({\bf 7,420'})(-37)
\oplus({\bf 1,720'})(-49)$\\
%
${\bf 126412}$&=&
$({\bf 84,35})(36)
\oplus({\bf 560,\overline{15}})(24)
\oplus({\bf 28,\overline{160}})(24)
\oplus({\bf 28,\overline{15}})(24)
\oplus({\bf 2156,\overline{5}})(12)
\oplus({\bf 189,\overline{70}})(12)
\oplus({\bf 189,\overline{5}})(12)
\oplus({\bf 7,\overline{450'}})(12)
\oplus({\bf 7,\overline{70}})(12)
\oplus({\bf 7,\overline{5}})(12)
\oplus({\bf 6272,1})(0)
\oplus({\bf 735',24})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 48,200})(0)
\oplus({\bf 48,24})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,1000})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2156},5})(-12)
\oplus({\bf \overline{189},70})(-12)
\oplus({\bf \overline{189},5})(-12)
\oplus({\bf \overline{7},450'})(-12)
\oplus({\bf \overline{7},70})(-12)
\oplus({\bf \overline{7},5})(-12)
\oplus({\bf \overline{560},15})(-24)
\oplus({\bf \overline{28},160})(-24)
\oplus({\bf \overline{28},15})(-24)
\oplus({\bf \overline{84},\overline{35}})(-36)$\\
%
${\bf 127050}$&=&
$({\bf \overline{28},\overline{50}})(-38)
\oplus({\bf \overline{189},\overline{40}})(-26)
\oplus({\bf \overline{7},\overline{210}})(-26)
\oplus({\bf \overline{7},\overline{40}})(-26)
\oplus({\bf 735',15})(-14)
\oplus({\bf \overline{540},10})(-14)
\oplus({\bf 48,175})(-14)
\oplus({\bf 48,15})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 1,560})(-14)
\oplus({\bf 1,175})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 2800,5})(-2)
\oplus({\bf 189,70})(-2)
\oplus({\bf 189,5})(-2)
\oplus({\bf 140,45})(-2)
\oplus({\bf 140,5})(-2)
\oplus({\bf 7,480})(-2)
\oplus({\bf 7,70})(-2)
\oplus({\bf 7,45})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 4725,1})(10)
\oplus({\bf 735,24})(10)
\oplus({\bf 735,1})(10)
\oplus({\bf 28,200})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 21,\overline{126}})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 1260,\overline{5}})(22)
\oplus({\bf 112,\overline{70}})(22)
\oplus({\bf 112,\overline{5}})(22)
\oplus({\bf \overline{196},\overline{15}})(34)$\\
%
${\bf \overline{127050}}$&=&
$({\bf 28,50})(38)
\oplus({\bf 189,40})(26)
\oplus({\bf 7,210})(26)
\oplus({\bf 7,40})(26)
\oplus({\bf 735',\overline{15}})(14)
\oplus({\bf 540,\overline{10}})(14)
\oplus({\bf 48,\overline{175}})(14)
\oplus({\bf 48,\overline{15}})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 1,\overline{560}})(14)
\oplus({\bf 1,\overline{175}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf \overline{2800},\overline{5}})(2)
\oplus({\bf \overline{189},\overline{70}})(2)
\oplus({\bf \overline{189},\overline{5}})(2)
\oplus({\bf \overline{140},\overline{45}})(2)
\oplus({\bf \overline{140},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{480}})(2)
\oplus({\bf \overline{7},\overline{70}})(2)
\oplus({\bf \overline{7},\overline{45}})(2)
\oplus({\bf \overline{7},\overline{5}})(2)
\oplus({\bf \overline{4725},1})(-10)
\oplus({\bf \overline{735},24})(-10)
\oplus({\bf \overline{735},1})(-10)
\oplus({\bf \overline{28},200})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{21},126})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{1260},5})(-22)
\oplus({\bf \overline{112},70})(-22)
\oplus({\bf \overline{112},5})(-22)
\oplus({\bf 196,15})(-34)$\\
%
${\bf 128700}$&=&
$({\bf \overline{2400},1})(-35)
\oplus({\bf 2100,\overline{5}})(-23)
\oplus({\bf 840,\overline{5}})(-23)
\oplus({\bf 1008,\overline{10}})(-11)
\oplus({\bf 756,\overline{15}})(-11)
\oplus({\bf 756,\overline{10}})(-11)
\oplus({\bf 224,\overline{15}})(-11)
\oplus({\bf 210',10})(1)
\oplus({\bf 378,40})(1)
\oplus({\bf 378,10})(1)
\oplus({\bf 210,35})(1)
\oplus({\bf 210,40})(1)
\oplus({\bf 35,35})(1)
\oplus({\bf \overline{84},45})(13)
\oplus({\bf \overline{84},5})(13)
\oplus({\bf \overline{112},105})(13)
\oplus({\bf \overline{112},45})(13)
\oplus({\bf \overline{35},70'})(13)
\oplus({\bf \overline{35},105})(13)
\oplus({\bf \overline{28},\overline{126}})(25)
\oplus({\bf \overline{28},24})(25)
\oplus({\bf \overline{21},\overline{224}})(25)
\oplus({\bf \overline{21},\overline{126}})(25)
\oplus({\bf \overline{7},\overline{280'}})(37)
\oplus({\bf \overline{7},\overline{70}})(37)
\oplus({\bf 1,\overline{160}})(49)$\\
%
${\bf \overline{128700}}$&=&
$({\bf 2400,1})(35)
\oplus({\bf \overline{2100},5})(23)
\oplus({\bf \overline{840},5})(23)
\oplus({\bf \overline{1008},10})(11)
\oplus({\bf \overline{756},15})(11)
\oplus({\bf \overline{756},10})(11)
\oplus({\bf \overline{224},15})(11)
\oplus({\bf \overline{210'},\overline{10}})(-1)
\oplus({\bf \overline{378},\overline{40}})(-1)
\oplus({\bf \overline{378},\overline{10}})(-1)
\oplus({\bf \overline{210},\overline{35}})(-1)
\oplus({\bf \overline{210},\overline{40}})(-1)
\oplus({\bf \overline{35},\overline{35}})(-1)
\oplus({\bf 84,\overline{45}})(-13)
\oplus({\bf 84,\overline{5}})(-13)
\oplus({\bf 112,\overline{105}})(-13)
\oplus({\bf 112,\overline{45}})(-13)
\oplus({\bf 35,\overline{70'}})(-13)
\oplus({\bf 35,\overline{105}})(-13)
\oplus({\bf 28,126})(-25)
\oplus({\bf 28,24})(-25)
\oplus({\bf 21,224})(-25)
\oplus({\bf 21,126})(-25)
\oplus({\bf 7,280'})(-37)
\oplus({\bf 7,70})(-37)
\oplus({\bf 1,160})(-49)$\\
%
${\bf 132132}$&=&
$({\bf \overline{210},\overline{10}})(34)
\oplus({\bf 1323,\overline{5}})(22)
\oplus({\bf 112,\overline{45}})(22)
\oplus({\bf 112,\overline{5}})(22)
\oplus({\bf 35,\overline{45}})(22)
\oplus({\bf 35,\overline{5}})(22)
\oplus({\bf 3402,1})(10)
\oplus({\bf 735,24})(10)
\oplus({\bf 735,1})(10)
\oplus({\bf 28,75})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 224,24})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf 21,126})(10)
\oplus({\bf 21,75})(10)
\oplus2({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 2016,5})(-2)
\oplus({\bf 189,45})(-2)
\oplus({\bf 189,5})(-2)
\oplus({\bf 588,5})(-2)
\oplus({\bf 140,70})(-2)
\oplus({\bf 140,45})(-2)
\oplus2({\bf 140,5})(-2)
\oplus({\bf 7,280})(-2)
\oplus({\bf 7,70})(-2)
\oplus({\bf 7,50})(-2)
\oplus2({\bf 7,45})(-2)
\oplus2({\bf 7,5})(-2)
\oplus({\bf 540,10})(-14)
\oplus({\bf 392,15})(-14)
\oplus({\bf 392,10})(-14)
\oplus({\bf 48,175})(-14)
\oplus({\bf 48,15})(-14)
\oplus({\bf 48,40})(-14)
\oplus2({\bf 48,10})(-14)
\oplus({\bf 1,210})(-14)
\oplus({\bf 1,175})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 1,40})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf \overline{140},\overline{40}})(-26)
\oplus({\bf \overline{140},\overline{10}})(-26)
\oplus({\bf \overline{7},\overline{175}})(-26)
\oplus({\bf \overline{7},\overline{40}})(-26)
\oplus({\bf \overline{7},\overline{10}})(-26)
\oplus({\bf \overline{21},\overline{45}})(-38)$\\
%
${\bf \overline{132132}}$&=&
$({\bf 210,10})(-34)
\oplus({\bf \overline{1323},5})(-22)
\oplus({\bf \overline{112},45})(-22)
\oplus({\bf \overline{112},5})(-22)
\oplus({\bf \overline{35},45})(-22)
\oplus({\bf \overline{35},5})(-22)
\oplus({\bf \overline{3402},1})(-10)
\oplus({\bf \overline{735},24})(-10)
\oplus({\bf \overline{735},1})(-10)
\oplus({\bf \overline{224},24})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{28},75})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{21},\overline{126}})(-10)
\oplus({\bf \overline{21},75})(-10)
\oplus2({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{2016},\overline{5}})(2)
\oplus({\bf \overline{588},\overline{5}})(2)
\oplus({\bf \overline{189},\overline{45}})(2)
\oplus({\bf \overline{189},\overline{5}})(2)
\oplus({\bf \overline{140},\overline{70}})(2)
\oplus({\bf \overline{140},\overline{45}})(2)
\oplus2({\bf \overline{140},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{280}})(2)
\oplus({\bf \overline{7},\overline{50}})(2)
\oplus({\bf \overline{7},\overline{70}})(2)
\oplus2({\bf \overline{7},\overline{45}})(2)
\oplus2({\bf \overline{7},\overline{5}})(2)
\oplus({\bf \overline{540},\overline{10}})(14)
\oplus({\bf 392,\overline{15}})(14)
\oplus({\bf 392,\overline{10}})(14)
\oplus({\bf 48,\overline{175}})(14)
\oplus({\bf 48,\overline{40}})(14)
\oplus({\bf 48,\overline{15}})(14)
\oplus2({\bf 48,\overline{10}})(14)
\oplus({\bf 1,\overline{210}})(14)
\oplus({\bf 1,\overline{175}})(14)
\oplus({\bf 1,\overline{40}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf 140,40})(26)
\oplus({\bf 140,10})(26)
\oplus({\bf 7,175})(26)
\oplus({\bf 7,40})(26)
\oplus({\bf 7,10})(26)
\oplus({\bf 21,45})(38)$\\
%
${\bf 132132'}$&=&
$({\bf \overline{2646},1})(-35)
\oplus({\bf 2352,\overline{5}})(-23)
\oplus({\bf 490',\overline{5}})(-23)
\oplus({\bf 882,\overline{15}})(-11)
\oplus({\bf 756,\overline{10}})(-11)
\oplus({\bf 490,\overline{15}})(-11)
\oplus({\bf 490,\overline{10}})(-11)
\oplus({\bf 378,40})(1)
\oplus({\bf 196,35})(1)
\oplus({\bf 196,40})(1)
\oplus({\bf 210,40})(1)
\oplus({\bf 210,10})(1)
\oplus({\bf \overline{84},50})(13)
\oplus({\bf \overline{112},105})(13)
\oplus({\bf \overline{112},50})(13)
\oplus({\bf \overline{112},45})(13)
\oplus({\bf \overline{35},45})(13)
\oplus({\bf \overline{28},\overline{175'}})(25)
\oplus({\bf \overline{28},75})(25)
\oplus({\bf \overline{21},\overline{126}})(25)
\oplus({\bf \overline{21},75})(25)
\oplus({\bf \overline{7},\overline{280}})(37)
\oplus({\bf \overline{7},\overline{50}})(37)
\oplus({\bf 1,\overline{210}})(49)$\\
%
${\bf \overline{132132'}}$&=&
$({\bf 2646,1})(35)
\oplus({\bf \overline{2352},5})(23)
\oplus({\bf \overline{490'},5})(23)
\oplus({\bf \overline{882},15})(11)
\oplus({\bf \overline{756},10})(11)
\oplus({\bf \overline{490},15})(11)
\oplus({\bf \overline{490},10})(11)
\oplus({\bf \overline{378},\overline{40}})(-1)
\oplus({\bf \overline{196},\overline{35}})(-1)
\oplus({\bf \overline{196},\overline{40}})(-1)
\oplus({\bf \overline{210},\overline{40}})(-1)
\oplus({\bf \overline{210},\overline{10}})(-1)
\oplus({\bf 84,\overline{50}})(-13)
\oplus({\bf 112,\overline{105}})(-13)
\oplus({\bf 112,\overline{50}})(-13)
\oplus({\bf 112,\overline{45}})(-13)
\oplus({\bf 35,\overline{45}})(-13)
\oplus({\bf 28,175'})(-25)
\oplus({\bf 28,75})(-25)
\oplus({\bf 21,126})(-25)
\oplus({\bf 21,75})(-25)
\oplus({\bf 7,280})(-37)
\oplus({\bf 7,50})(-37)
\oplus({\bf 1,210})(-49)$\\
%
${\bf 138996}$&=&
$({\bf \overline{756},\overline{5}})(32)
\oplus({\bf \overline{4704},1})(20)
\oplus({\bf \overline{378},24})(20)
\oplus({\bf \overline{378},1})(20)
\oplus({\bf \overline{210},24})(20)
\oplus({\bf \overline{210},1})(20)
\oplus({\bf 2450,5})(8)
\oplus({\bf 84,45})(8)
\oplus({\bf 84,5})(8)
\oplus({\bf 1323,5})(8)
\oplus({\bf 112,70})(8)
\oplus({\bf 112,45})(8)
\oplus2({\bf 112,5})(8)
\oplus({\bf 35,70})(8)
\oplus({\bf 35,5})(8)
\oplus({\bf 560,10})(-4)
\oplus({\bf 735,15})(-4)
\oplus({\bf 735,10})(-4)
\oplus({\bf 28,175})(-4)
\oplus({\bf 28,15})(-4)
\oplus({\bf 28,40})(-4)
\oplus2({\bf 28,10})(-4)
\oplus({\bf 224,15})(-4)
\oplus({\bf 21,160})(-4)
\oplus({\bf 21,175})(-4)
\oplus2({\bf 21,15})(-4)
\oplus({\bf 21,10})(-4)
\oplus({\bf 189,\overline{40}})(-16)
\oplus({\bf 189,\overline{10}})(-16)
\oplus({\bf 140,\overline{35}})(-16)
\oplus({\bf 140,\overline{40}})(-16)
\oplus({\bf 7,\overline{450}})(-16)
\oplus({\bf 7,\overline{35}})(-16)
\oplus({\bf 7,\overline{175}})(-16)
\oplus2({\bf 7,\overline{40}})(-16)
\oplus({\bf 7,\overline{10}})(-16)
\oplus({\bf 48,\overline{105}})(-28)
\oplus({\bf 48,\overline{45}})(-28)
\oplus({\bf 1,\overline{480}})(-28)
\oplus({\bf 1,\overline{105}})(-28)
\oplus({\bf 1,\overline{45}})(-28)
\oplus({\bf \overline{7},126})(-40)$\\
%
${\bf \overline{138996}}$&=&
$({\bf 756,5})(-32)
\oplus({\bf 4704,1})(-20)
\oplus({\bf 378,24})(-20)
\oplus({\bf 378,1})(-20)
\oplus({\bf 210,24})(-20)
\oplus({\bf 210,1})(-20)
\oplus({\bf \overline{2450},\overline{5}})(-8)
\oplus({\bf \overline{1323},\overline{5}})(-8)
\oplus({\bf \overline{84},\overline{45}})(-8)
\oplus({\bf \overline{84},\overline{5}})(-8)
\oplus({\bf \overline{112},\overline{70}})(-8)
\oplus({\bf \overline{112},\overline{45}})(-8)
\oplus2({\bf \overline{112},\overline{5}})(-8)
\oplus({\bf \overline{35},\overline{70}})(-8)
\oplus({\bf \overline{35},\overline{5}})(-8)
\oplus({\bf \overline{560},\overline{10}})(4)
\oplus({\bf \overline{735},\overline{15}})(4)
\oplus({\bf \overline{735},\overline{10}})(4)
\oplus({\bf \overline{224},\overline{15}})(4)
\oplus({\bf \overline{28},\overline{175}})(4)
\oplus({\bf \overline{28},\overline{40}})(4)
\oplus({\bf \overline{28},\overline{15}})(4)
\oplus2({\bf \overline{28},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{160}})(4)
\oplus({\bf \overline{21},\overline{175}})(4)
\oplus2({\bf \overline{21},\overline{15}})(4)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{189},40})(16)
\oplus({\bf \overline{189},10})(16)
\oplus({\bf \overline{140},35})(16)
\oplus({\bf \overline{140},40})(16)
\oplus({\bf \overline{7},450})(16)
\oplus({\bf \overline{7},175})(16)
\oplus({\bf \overline{7},35})(16)
\oplus2({\bf \overline{7},40})(16)
\oplus({\bf \overline{7},10})(16)
\oplus({\bf 48,105})(28)
\oplus({\bf 48,45})(28)
\oplus({\bf 1,480})(28)
\oplus({\bf 1,105})(28)
\oplus({\bf 1,45})(28)
\oplus({\bf 7,\overline{126}})(40)$\\
%
${\bf 139425}$&=&
$({\bf \overline{882},\overline{5}})(32)
\oplus({\bf \overline{5600},1})(20)
\oplus({\bf \overline{378},24})(20)
\oplus({\bf \overline{378},1})(20)
\oplus({\bf \overline{196},24})(20)
\oplus({\bf \overline{196},1})(20)
\oplus({\bf 2450,5})(8)
\oplus({\bf 84,70})(8)
\oplus({\bf 84,5})(8)
\oplus({\bf 1260,5})(8)
\oplus({\bf 112,70})(8)
\oplus({\bf 112,45})(8)
\oplus2({\bf 112,5})(8)
\oplus({\bf 560,15})(-4)
\oplus({\bf 735,15})(-4)
\oplus({\bf 735,10})(-4)
\oplus({\bf 28,160})(-4)
\oplus({\bf 28,175})(-4)
\oplus2({\bf 28,15})(-4)
\oplus({\bf 28,10})(-4)
\oplus({\bf 21,175})(-4)
\oplus({\bf 21,15})(-4)
\oplus({\bf 21,10})(-4)
\oplus({\bf 189,\overline{35}})(-16)
\oplus({\bf 189,\overline{40}})(-16)
\oplus({\bf 140,\overline{40}})(-16)
\oplus({\bf 7,\overline{450}})(-16)
\oplus({\bf 7,\overline{35}})(-16)
\oplus({\bf 7,\overline{210}})(-16)
\oplus2({\bf 7,\overline{40}})(-16)
\oplus({\bf 48,\overline{105}})(-28)
\oplus({\bf 48,\overline{50}})(-28)
\oplus({\bf 1,\overline{720}})(-28)
\oplus({\bf 1,\overline{105}})(-28)
\oplus({\bf 1,\overline{50}})(-28)
\oplus({\bf \overline{7},175'})(-40)$\\
%
${\bf \overline{139425}}$&=&
$({\bf 882,5})(-32)
\oplus({\bf 5600,1})(-20)
\oplus({\bf 378,24})(-20)
\oplus({\bf 378,1})(-20)
\oplus({\bf 196,24})(-20)
\oplus({\bf 196,1})(-20)
\oplus({\bf \overline{2450},\overline{5}})(-8)
\oplus({\bf \overline{1260},\overline{5}})(-8)
\oplus({\bf \overline{84},\overline{70}})(-8)
\oplus({\bf \overline{84},\overline{5}})(-8)
\oplus({\bf \overline{112},\overline{70}})(-8)
\oplus({\bf \overline{112},\overline{45}})(-8)
\oplus2({\bf \overline{112},\overline{5}})(-8)
\oplus({\bf \overline{560},\overline{15}})(4)
\oplus({\bf \overline{735},\overline{15}})(4)
\oplus({\bf \overline{735},\overline{10}})(4)
\oplus({\bf \overline{28},\overline{160}})(4)
\oplus({\bf \overline{28},\overline{175}})(4)
\oplus2({\bf \overline{28},\overline{15}})(4)
\oplus({\bf \overline{28},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{175}})(4)
\oplus({\bf \overline{21},\overline{15}})(4)
\oplus({\bf \overline{21},\overline{10}})(4)
\oplus({\bf \overline{189},35})(16)
\oplus({\bf \overline{189},40})(16)
\oplus({\bf \overline{140},40})(16)
\oplus({\bf \overline{7},450})(16)
\oplus({\bf \overline{7},210})(16)
\oplus({\bf \overline{7},35})(16)
\oplus2({\bf \overline{7},40})(16)
\oplus({\bf 48,105})(28)
\oplus({\bf 48,50})(28)
\oplus({\bf 1,720})(28)
\oplus({\bf 1,105})(28)
\oplus({\bf 1,50})(28)
\oplus({\bf 7,\overline{175'}})(40)$\\
%
${\bf 139776}$&=&
$({\bf \overline{1008},\overline{5}})(32)
\oplus({\bf \overline{6468},1})(20)
\oplus({\bf \overline{210'},24})(20)
\oplus({\bf \overline{210'},1})(20)
\oplus({\bf \overline{378},24})(20)
\oplus({\bf \overline{378},1})(20)
\oplus({\bf 1386,5})(8)
\oplus({\bf 2450,5})(8)
\oplus({\bf 84,70})(8)
\oplus({\bf 84,45})(8)
\oplus2({\bf 84,5})(8)
\oplus({\bf 112,70})(8)
\oplus({\bf 112,5})(8)
\oplus({\bf 560,15})(-4)
\oplus({\bf 560,10})(-4)
\oplus({\bf 735,15})(-4)
\oplus({\bf 28,160})(-4)
\oplus({\bf 28,175})(-4)
\oplus2({\bf 28,15})(-4)
\oplus({\bf 28,10})(-4)
\oplus({\bf 21,160})(-4)
\oplus({\bf 21,15})(-4)
\oplus({\bf 189,\overline{35}})(-16)
\oplus({\bf 189,\overline{40}})(-16)
\oplus({\bf 140,\overline{35}})(-16)
\oplus({\bf 7,\overline{315'}})(-16)
\oplus({\bf 7,\overline{450}})(-16)
\oplus2({\bf 7,\overline{35}})(-16)
\oplus({\bf 7,\overline{40}})(-16)
\oplus({\bf 48,\overline{70'}})(-28)
\oplus({\bf 48,\overline{105}})(-28)
\oplus({\bf 1,\overline{945}})(-28)
\oplus({\bf 1,\overline{70'}})(-28)
\oplus({\bf 1,\overline{105}})(-28)
\oplus({\bf \overline{7},224})(-40)$\\
%
${\bf \overline{139776}}$&=&
$({\bf 1008,5})(-32)
\oplus({\bf 6468,1})(-20)
\oplus({\bf 210',24})(-20)
\oplus({\bf 210',1})(-20)
\oplus({\bf 378,24})(-20)
\oplus({\bf 378,1})(-20)
\oplus({\bf \overline{1386},\overline{5}})(-8)
\oplus({\bf \overline{2450},\overline{5}})(-8)
\oplus({\bf \overline{84},\overline{70}})(-8)
\oplus({\bf \overline{84},\overline{45}})(-8)
\oplus2({\bf \overline{84},\overline{5}})(-8)
\oplus({\bf \overline{112},\overline{70}})(-8)
\oplus({\bf \overline{112},\overline{5}})(-8)
\oplus({\bf \overline{560},\overline{15}})(4)
\oplus({\bf \overline{560},\overline{10}})(4)
\oplus({\bf \overline{735},\overline{15}})(4)
\oplus({\bf \overline{28},\overline{160}})(4)
\oplus({\bf \overline{28},\overline{175}})(4)
\oplus2({\bf \overline{28},\overline{15}})(4)
\oplus({\bf \overline{28},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{160}})(4)
\oplus({\bf \overline{21},\overline{15}})(4)
\oplus({\bf \overline{189},35})(16)
\oplus({\bf \overline{189},40})(16)
\oplus({\bf \overline{140},35})(16)
\oplus({\bf \overline{7},315'})(16)
\oplus({\bf \overline{7},450})(16)
\oplus2({\bf \overline{7},35})(16)
\oplus({\bf \overline{7},40})(16)
\oplus({\bf 48,70'})(28)
\oplus({\bf 48,105})(28)
\oplus({\bf 1,945})(28)
\oplus({\bf 1,70'})(28)
\oplus({\bf 1,105})(28)
\oplus({\bf 7,\overline{224}})(40)$\\
%
${\bf 141570}$&=&
$({\bf \overline{35},1})(-50)
\oplus({\bf \overline{224},\overline{5}})(-38)
\oplus({\bf \overline{21},\overline{5}})(-38)
\oplus({\bf \overline{588},\overline{10}})(-26)
\oplus({\bf \overline{140},\overline{15}})(-26)
\oplus({\bf \overline{140},\overline{10}})(-26)
\oplus({\bf \overline{7},\overline{10}})(-26)
\oplus({\bf 784,10})(-14)
\oplus({\bf 392,40})(-14)
\oplus({\bf 392,10})(-14)
\oplus({\bf 48,40})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf 490',5})(-2)
\oplus({\bf 588,45})(-2)
\oplus({\bf 588,5})(-2)
\oplus({\bf 140,50})(-2)
\oplus({\bf 140,45})(-2)
\oplus({\bf 140,5})(-2)
\oplus({\bf 7,45})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 490,24})(10)
\oplus({\bf 490,1})(10)
\oplus({\bf 224,75})(10)
\oplus({\bf 224,24})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf 21,75})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 196,\overline{5}})(22)
\oplus({\bf 210,\overline{45}})(22)
\oplus({\bf 210,\overline{5}})(22)
\oplus({\bf 35,\overline{50}})(22)
\oplus({\bf 35,\overline{45}})(22)
\oplus({\bf 35,\overline{5}})(22)
\oplus({\bf \overline{112},\overline{10}})(34)
\oplus({\bf \overline{35},\overline{40}})(34)
\oplus({\bf \overline{35},\overline{10}})(34)
\oplus({\bf \overline{21},10})(46)$\\
%
${\bf \overline{141570}}$&=&
$({\bf 35,1})(50)
\oplus({\bf 224,5})(38)
\oplus({\bf 21,5})(38)
\oplus({\bf 588,10})(26)
\oplus({\bf 140,15})(26)
\oplus({\bf 140,10})(26)
\oplus({\bf 7,10})(26)
\oplus({\bf 784,\overline{10}})(14)
\oplus({\bf 392,\overline{40}})(14)
\oplus({\bf 392,\overline{10}})(14)
\oplus({\bf 48,\overline{40}})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf \overline{490'},\overline{5}})(2)
\oplus({\bf \overline{588},\overline{45}})(2)
\oplus({\bf \overline{588},\overline{5}})(2)
\oplus({\bf \overline{140},\overline{50}})(2)
\oplus({\bf \overline{140},\overline{45}})(2)
\oplus({\bf \overline{140},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{45}})(2)
\oplus({\bf \overline{7},\overline{5}})(2)
\oplus({\bf \overline{490},24})(-10)
\oplus({\bf \overline{490},1})(-10)
\oplus({\bf \overline{224},75})(-10)
\oplus({\bf \overline{224},24})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{21},75})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{196},5})(-22)
\oplus({\bf \overline{210},45})(-22)
\oplus({\bf \overline{210},5})(-22)
\oplus({\bf \overline{35},50})(-22)
\oplus({\bf \overline{35},45})(-22)
\oplus({\bf \overline{35},5})(-22)
\oplus({\bf 112,10})(-34)
\oplus({\bf 35,40})(-34)
\oplus({\bf 35,10})(-34)
\oplus({\bf 21,\overline{10}})(-46)$\\
%
${\bf 144144}$&=&
$({\bf \overline{924},\overline{5}})(37)
\oplus({\bf \overline{6006},1})(25)
\oplus({\bf \overline{462},24})(25)
\oplus({\bf \overline{462},1})(25)
\oplus({\bf \overline{3024'},5})(13)
\oplus({\bf \overline{210'},70})(13)
\oplus({\bf \overline{210'},5})(13)
\oplus({\bf 1386,15})(1)
\oplus({\bf 84,160})(1)
\oplus({\bf 84,15})(1)
\oplus({\bf 560,\overline{35}})(-11)
\oplus({\bf 28,\overline{315'}})(-11)
\oplus({\bf 28,\overline{35}})(-11)
\oplus({\bf 189,\overline{70'}})(-23)
\oplus({\bf 7,\overline{560''}})(-23)
\oplus({\bf 7,\overline{70'}})(-23)
\oplus({\bf 48,126'})(-35)
\oplus({\bf 1,924})(-35)
\oplus({\bf 1,126'})(-35)
\oplus({\bf \overline{7},210'})(-47)$\\
%
${\bf \overline{144144}}$&=&
$({\bf 924,5})(-37)
\oplus({\bf 6006,1})(-25)
\oplus({\bf 462,24})(-25)
\oplus({\bf 462,1})(-25)
\oplus({\bf 3024',\overline{5}})(-13)
\oplus({\bf 210',\overline{70}})(-13)
\oplus({\bf 210',\overline{5}})(-13)
\oplus({\bf \overline{1386},\overline{15}})(-1)
\oplus({\bf \overline{84},\overline{160}})(-1)
\oplus({\bf \overline{84},\overline{15}})(-1)
\oplus({\bf \overline{560},35})(11)
\oplus({\bf \overline{28},315'})(11)
\oplus({\bf \overline{28},35})(11)
\oplus({\bf \overline{189},70'})(23)
\oplus({\bf \overline{7},560''})(23)
\oplus({\bf \overline{7},70'})(23)
\oplus({\bf 48,\overline{126'}})(35)
\oplus({\bf 1,\overline{924}})(35)
\oplus({\bf 1,\overline{126'}})(35)
\oplus({\bf 7,\overline{210'}})(47)$\\
%
${\bf 151008}$&=&
$({\bf \overline{224},1})(-45)
\oplus({\bf \overline{588},\overline{5}})(-33)
\oplus({\bf \overline{140},\overline{5}})(-33)
\oplus({\bf 784,\overline{10}})(-21)
\oplus({\bf 392,\overline{15}})(-21)
\oplus({\bf 392,\overline{10}})(-21)
\oplus({\bf 48,\overline{10}})(-21)
\oplus({\bf 490',10})(-9)
\oplus({\bf 588,40})(-9)
\oplus({\bf 588,10})(-9)
\oplus({\bf 140,40})(-9)
\oplus({\bf 140,10})(-9)
\oplus({\bf 7,10})(-9)
\oplus({\bf 490,45})(3)
\oplus({\bf 490,5})(3)
\oplus({\bf 224,50})(3)
\oplus({\bf 224,45})(3)
\oplus({\bf 224,5})(3)
\oplus({\bf 21,45})(3)
\oplus({\bf 21,5})(3)
\oplus({\bf 196,24})(15)
\oplus({\bf 210,75})(15)
\oplus({\bf 210,24})(15)
\oplus({\bf 210,1})(15)
\oplus({\bf 35,75})(15)
\oplus({\bf 35,24})(15)
\oplus({\bf 35,1})(15)
\oplus({\bf \overline{112},\overline{45}})(27)
\oplus({\bf \overline{112},\overline{5}})(27)
\oplus({\bf \overline{35},\overline{50}})(27)
\oplus({\bf \overline{35},\overline{45}})(27)
\oplus({\bf \overline{35},\overline{5}})(27)
\oplus({\bf \overline{28},\overline{10}})(39)
\oplus({\bf \overline{21},\overline{40}})(39)
\oplus({\bf \overline{21},\overline{10}})(39)
\oplus({\bf \overline{7},10})(51)$\\
%
${\bf \overline{151008}}$&=&
$({\bf 224,1})(45)
\oplus({\bf 588,5})(33)
\oplus({\bf 140,5})(33)
\oplus({\bf 784,10})(21)
\oplus({\bf 392,15})(21)
\oplus({\bf 392,10})(21)
\oplus({\bf 48,10})(21)
\oplus({\bf \overline{490'},\overline{10}})(9)
\oplus({\bf \overline{588},\overline{40}})(9)
\oplus({\bf \overline{588},\overline{10}})(9)
\oplus({\bf \overline{140},\overline{40}})(9)
\oplus({\bf \overline{140},\overline{10}})(9)
\oplus({\bf \overline{7},\overline{10}})(9)
\oplus({\bf \overline{490},\overline{45}})(-3)
\oplus({\bf \overline{490},\overline{5}})(-3)
\oplus({\bf \overline{224},\overline{50}})(-3)
\oplus({\bf \overline{224},\overline{45}})(-3)
\oplus({\bf \overline{224},\overline{5}})(-3)
\oplus({\bf \overline{21},\overline{45}})(-3)
\oplus({\bf \overline{21},\overline{5}})(-3)
\oplus({\bf \overline{196},24})(-15)
\oplus({\bf \overline{210},75})(-15)
\oplus({\bf \overline{210},24})(-15)
\oplus({\bf \overline{210},1})(-15)
\oplus({\bf \overline{35},75})(-15)
\oplus({\bf \overline{35},24})(-15)
\oplus({\bf \overline{35},1})(-15)
\oplus({\bf 112,45})(-27)
\oplus({\bf 112,5})(-27)
\oplus({\bf 35,50})(-27)
\oplus({\bf 35,45})(-27)
\oplus({\bf 35,5})(-27)
\oplus({\bf 28,10})(-39)
\oplus({\bf 21,40})(-39)
\oplus({\bf 21,10})(-39)
\oplus({\bf 7,\overline{10}})(-51)$\\
%
${\bf 156156}$&=&
$({\bf \overline{3528},1})(-35)
\oplus({\bf 1176,\overline{5}})(-23)
\oplus({\bf 2352,\overline{5}})(-23)
\oplus({\bf 882,\overline{15}})(-11)
\oplus({\bf 882,\overline{10}})(-11)
\oplus({\bf 756,\overline{15}})(-11)
\oplus({\bf 490,\overline{10}})(-11)
\oplus({\bf 378,35})(1)
\oplus({\bf 378,40})(1)
\oplus({\bf 196,40})(1)
\oplus({\bf 196,10})(1)
\oplus({\bf 210,40})(1)
\oplus({\bf \overline{84},105})(13)
\oplus({\bf \overline{112},105})(13)
\oplus({\bf \overline{112},50})(13)
\oplus({\bf \overline{112},45})(13)
\oplus({\bf \overline{35},50})(13)
\oplus({\bf \overline{28},\overline{175'}})(25)
\oplus({\bf \overline{28},\overline{126}})(25)
\oplus({\bf \overline{21},\overline{175'}})(25)
\oplus({\bf \overline{21},75})(25)
\oplus({\bf \overline{7},\overline{175''}})(37)
\oplus({\bf \overline{7},\overline{280}})(37)
\oplus({\bf 1,\overline{315}})(49)$\\
%
${\bf \overline{156156}}$&=&
$({\bf 3528,1})(35)
\oplus({\bf \overline{1176},5})(23)
\oplus({\bf \overline{2352},5})(23)
\oplus({\bf \overline{882},15})(11)
\oplus({\bf \overline{882},10})(11)
\oplus({\bf \overline{756},15})(11)
\oplus({\bf \overline{490},10})(11)
\oplus({\bf \overline{378},\overline{35}})(-1)
\oplus({\bf \overline{378},\overline{40}})(-1)
\oplus({\bf \overline{196},\overline{40}})(-1)
\oplus({\bf \overline{196},\overline{10}})(-1)
\oplus({\bf \overline{210},\overline{40}})(-1)
\oplus({\bf 84,\overline{105}})(-13)
\oplus({\bf 112,\overline{105}})(-13)
\oplus({\bf 112,\overline{50}})(-13)
\oplus({\bf 112,\overline{45}})(-13)
\oplus({\bf 35,\overline{50}})(-13)
\oplus({\bf 28,175'})(-25)
\oplus({\bf 28,126})(-25)
\oplus({\bf 21,175'})(-25)
\oplus({\bf 21,75})(-25)
\oplus({\bf 7,175''})(-37)
\oplus({\bf 7,280})(-37)
\oplus({\bf 1,315})(-49)$\\
%
${\bf 156156'}$&=&
$({\bf \overline{4704''},1})(-35)
\oplus({\bf 2646',\overline{5}})(-23)
\oplus({\bf 1176,\overline{5}})(-23)
\oplus({\bf 1008,\overline{15}})(-11)
\oplus({\bf 882,\overline{15}})(-11)
\oplus({\bf 882,\overline{10}})(-11)
\oplus({\bf 210',35})(1)
\oplus({\bf 378,35})(1)
\oplus({\bf 378,40})(1)
\oplus({\bf 196,40})(1)
\oplus({\bf \overline{84},70'})(13)
\oplus({\bf \overline{84},105})(13)
\oplus({\bf \overline{112},105})(13)
\oplus({\bf \overline{112},50})(13)
\oplus({\bf \overline{28},\overline{224}})(25)
\oplus({\bf \overline{28},\overline{175'}})(25)
\oplus({\bf \overline{21},\overline{175'}})(25)
\oplus({\bf \overline{7},\overline{420}})(37)
\oplus({\bf \overline{7},\overline{175''}})(37)
\oplus({\bf 1,\overline{560'}})(49)$\\
%
${\bf \overline{156156'}}$&=&
$({\bf 4704'',1})(35)
\oplus({\bf \overline{2646'},5})(23)
\oplus({\bf \overline{1176},5})(23)
\oplus({\bf \overline{1008},15})(11)
\oplus({\bf \overline{882},15})(11)
\oplus({\bf \overline{882},10})(11)
\oplus({\bf \overline{210'},\overline{35}})(-1)
\oplus({\bf \overline{378},\overline{35}})(-1)
\oplus({\bf \overline{378},\overline{40}})(-1)
\oplus({\bf \overline{196},\overline{40}})(-1)
\oplus({\bf 84,\overline{70'}})(-13)
\oplus({\bf 84,\overline{105}})(-13)
\oplus({\bf 112,\overline{105}})(-13)
\oplus({\bf 112,\overline{50}})(-13)
\oplus({\bf 28,224})(-25)
\oplus({\bf 28,175'})(-25)
\oplus({\bf 21,175'})(-25)
\oplus({\bf 7,420})(-37)
\oplus({\bf 7,175''})(-37)
\oplus({\bf 1,560'})(-49)$\\
%
${\bf 157950}$&=&
$({\bf \overline{28},\overline{45}})(-38)
\oplus({\bf \overline{189},\overline{40}})(-26)
\oplus({\bf \overline{189},\overline{10}})(-26)
\oplus({\bf \overline{7},\overline{175}})(-26)
\oplus({\bf \overline{7},\overline{40}})(-26)
\oplus({\bf \overline{7},\overline{10}})(-26)
\oplus({\bf 735',10})(-14)
\oplus({\bf \overline{540},15})(-14)
\oplus({\bf \overline{540},10})(-14)
\oplus({\bf 48,175})(-14)
\oplus({\bf 48,15})(-14)
\oplus({\bf 48,40})(-14)
\oplus2({\bf 48,10})(-14)
\oplus({\bf 1,450})(-14)
\oplus({\bf 1,175})(-14)
\oplus({\bf 1,40})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf 2800,5})(-2)
\oplus({\bf 189,45})(-2)
\oplus({\bf 189,5})(-2)
\oplus({\bf 840,5})(-2)
\oplus({\bf 140,70})(-2)
\oplus({\bf 140,45})(-2)
\oplus2({\bf 140,5})(-2)
\oplus({\bf 7,480})(-2)
\oplus({\bf 7,70})(-2)
\oplus({\bf 7,105})(-2)
\oplus2({\bf 7,45})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 4900,1})(10)
\oplus({\bf 735,24})(10)
\oplus({\bf 735,1})(10)
\oplus({\bf 28,\overline{126}})(10)
\oplus({\bf 28,24})(10)
\oplus({\bf 224,24})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf 21,200})(10)
\oplus({\bf 21,\overline{126}})(10)
\oplus2({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 1323,\overline{5}})(22)
\oplus({\bf 112,\overline{70}})(22)
\oplus({\bf 112,\overline{5}})(22)
\oplus({\bf 35,\overline{70}})(22)
\oplus({\bf 35,\overline{5}})(22)
\oplus({\bf \overline{210},\overline{15}})(34)$\\
%
${\bf \overline{157950}}$&=&
$({\bf 28,45})(38)
\oplus({\bf 189,40})(26)
\oplus({\bf 189,10})(26)
\oplus({\bf 7,175})(26)
\oplus({\bf 7,40})(26)
\oplus({\bf 7,10})(26)
\oplus({\bf 735',\overline{10}})(14)
\oplus({\bf 540,\overline{15}})(14)
\oplus({\bf 540,\overline{10}})(14)
\oplus({\bf 48,\overline{175}})(14)
\oplus({\bf 48,\overline{40}})(14)
\oplus({\bf 48,\overline{15}})(14)
\oplus2({\bf 48,\overline{10}})(14)
\oplus({\bf 1,\overline{450}})(14)
\oplus({\bf 1,\overline{175}})(14)
\oplus({\bf 1,\overline{40}})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf \overline{2800},\overline{5}})(2)
\oplus({\bf \overline{840},\overline{5}})(2)
\oplus({\bf \overline{189},\overline{45}})(2)
\oplus({\bf \overline{189},\overline{5}})(2)
\oplus({\bf \overline{140},\overline{70}})(2)
\oplus({\bf \overline{140},\overline{45}})(2)
\oplus2({\bf \overline{140},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{480}})(2)
\oplus({\bf \overline{7},\overline{105}})(2)
\oplus({\bf \overline{7},\overline{70}})(2)
\oplus2({\bf \overline{7},\overline{45}})(2)
\oplus({\bf \overline{7},\overline{5}})(2)
\oplus({\bf \overline{4900},1})(-10)
\oplus({\bf \overline{735},24})(-10)
\oplus({\bf \overline{735},1})(-10)
\oplus({\bf \overline{224},24})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{28},126})(-10)
\oplus({\bf \overline{28},24})(-10)
\oplus({\bf \overline{21},200})(-10)
\oplus({\bf \overline{21},126})(-10)
\oplus2({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{1323},5})(-22)
\oplus({\bf \overline{112},70})(-22)
\oplus({\bf \overline{112},5})(-22)
\oplus({\bf \overline{35},70})(-22)
\oplus({\bf \overline{35},5})(-22)
\oplus({\bf 210,15})(-34)$\\
%
${\bf 163800}$&=&
$({\bf \overline{84},\overline{5}})(-43)
\oplus({\bf \overline{560},\overline{10}})(-31)
\oplus({\bf \overline{28},\overline{15}})(-31)
\oplus({\bf \overline{28},\overline{10}})(-31)
\oplus({\bf \overline{1575},10})(-19)
\oplus({\bf \overline{189},40})(-19)
\oplus({\bf \overline{189},10})(-19)
\oplus({\bf \overline{7},35})(-19)
\oplus({\bf \overline{7},40})(-19)
\oplus({\bf \overline{2400},5})(-7)
\oplus({\bf \overline{540},45})(-7)
\oplus({\bf \overline{540},5})(-7)
\oplus({\bf 48,105})(-7)
\oplus({\bf 48,45})(-7)
\oplus({\bf 1,70'})(-7)
\oplus({\bf 1,105})(-7)
\oplus({\bf 2100,1})(5)
\oplus({\bf 840,24})(5)
\oplus({\bf 840,1})(5)
\oplus({\bf 140,\overline{126}})(5)
\oplus({\bf 140,24})(5)
\oplus({\bf 7,\overline{224}})(5)
\oplus({\bf 7,\overline{126}})(5)
\oplus({\bf 756,\overline{5}})(17)
\oplus({\bf 224,\overline{70}})(17)
\oplus({\bf 224,\overline{5}})(17)
\oplus({\bf 21,\overline{280'}})(17)
\oplus({\bf 21,\overline{70}})(17)
\oplus({\bf 210,\overline{15}})(29)
\oplus({\bf 35,\overline{160}})(29)
\oplus({\bf 35,\overline{15}})(29)
\oplus({\bf \overline{35},35})(41)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 84,5})(43)
\oplus({\bf 560,10})(31)
\oplus({\bf 28,15})(31)
\oplus({\bf 28,10})(31)
\oplus({\bf 1575,\overline{10}})(19)
\oplus({\bf 189,\overline{40}})(19)
\oplus({\bf 189,\overline{10}})(19)
\oplus({\bf 7,\overline{35}})(19)
\oplus({\bf 7,\overline{40}})(19)
\oplus({\bf 2400,\overline{5}})(7)
\oplus({\bf 540,\overline{45}})(7)
\oplus({\bf 540,\overline{5}})(7)
\oplus({\bf 48,\overline{105}})(7)
\oplus({\bf 48,\overline{45}})(7)
\oplus({\bf 1,\overline{70'}})(7)
\oplus({\bf 1,\overline{105}})(7)
\oplus({\bf \overline{2100},1})(-5)
\oplus({\bf \overline{840},24})(-5)
\oplus({\bf \overline{840},1})(-5)
\oplus({\bf \overline{140},126})(-5)
\oplus({\bf \overline{140},24})(-5)
\oplus({\bf \overline{7},224})(-5)
\oplus({\bf \overline{7},126})(-5)
\oplus({\bf \overline{756},5})(-17)
\oplus({\bf \overline{224},70})(-17)
\oplus({\bf \overline{224},5})(-17)
\oplus({\bf \overline{21},280'})(-17)
\oplus({\bf \overline{21},70})(-17)
\oplus({\bf \overline{210},15})(-29)
\oplus({\bf \overline{35},160})(-29)
\oplus({\bf \overline{35},15})(-29)
\oplus({\bf 35,\overline{35}})(-41)$\\
%
${\bf 167960}$&=&
$({\bf \overline{5005},1})(-45)
\oplus({\bf \overline{3003},\overline{5}})(-33)
\oplus({\bf \overline{1716},\overline{15}})(-21)
\oplus({\bf 924,35})(-9)
\oplus({\bf 462,70'})(3)
\oplus({\bf 210',\overline{126'}})(15)
\oplus({\bf \overline{84},\overline{210'}})(27)
\oplus({\bf \overline{28},\overline{330}})(39)
\oplus({\bf \overline{7},495})(51)
\oplus({\bf 1,715})(63)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 5005,1})(45)
\oplus({\bf 3003,5})(33)
\oplus({\bf 1716,15})(21)
\oplus({\bf \overline{924},\overline{35}})(9)
\oplus({\bf \overline{462},\overline{70'}})(-3)
\oplus({\bf \overline{210'},126'})(-15)
\oplus({\bf 84,210'})(-27)
\oplus({\bf 28,330})(-39)
\oplus({\bf 7,\overline{495}})(-51)
\oplus({\bf 1,\overline{715}})(-63)$\\
%
${\bf 169884}$&=&
$({\bf \overline{196},1})(-50)
\oplus({\bf \overline{490},\overline{5}})(-38)
\oplus({\bf \overline{490'},\overline{15}})(-26)
\oplus({\bf \overline{588},\overline{10}})(-26)
\oplus({\bf 784,40})(-14)
\oplus({\bf 392,10})(-14)
\oplus({\bf 490',50})(-2)
\oplus({\bf 588,45})(-2)
\oplus({\bf 140,5})(-2)
\oplus({\bf 490,75})(10)
\oplus({\bf 224,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 196,\overline{50}})(22)
\oplus({\bf 210,\overline{45}})(22)
\oplus({\bf 35,\overline{5}})(22)
\oplus({\bf \overline{112},\overline{40}})(34)
\oplus({\bf \overline{35},\overline{10}})(34)
\oplus({\bf \overline{28},15})(46)
\oplus({\bf \overline{21},10})(46)
\oplus({\bf \overline{7},5})(58)
\oplus({\bf 1,1})(70)$\\
%
${\bf \overline{169884}}$&=&
$({\bf 196,1})(50)
\oplus({\bf 490,5})(38)
\oplus({\bf 490',15})(26)
\oplus({\bf 588,10})(26)
\oplus({\bf 784,\overline{40}})(14)
\oplus({\bf 392,\overline{10}})(14)
\oplus({\bf \overline{490'},\overline{50}})(2)
\oplus({\bf \overline{588},\overline{45}})(2)
\oplus({\bf \overline{140},\overline{5}})(2)
\oplus({\bf \overline{490},75})(-10)
\oplus({\bf \overline{224},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{196},50})(-22)
\oplus({\bf \overline{210},45})(-22)
\oplus({\bf \overline{35},5})(-22)
\oplus({\bf 112,40})(-34)
\oplus({\bf 35,10})(-34)
\oplus({\bf 28,\overline{15}})(-46)
\oplus({\bf 21,\overline{10}})(-46)
\oplus({\bf 7,\overline{5}})(-58)
\oplus({\bf 1,1})(-70)$\\
%
${\bf 171600}$&=&
$({\bf \overline{4950},1})(-35)
\oplus({\bf 2310,\overline{5}})(-23)
\oplus({\bf 2100,\overline{5}})(-23)
\oplus({\bf 462,\overline{10}})(-11)
\oplus({\bf 1008,\overline{15}})(-11)
\oplus({\bf 1008,\overline{10}})(-11)
\oplus({\bf 756,\overline{15}})(-11)
\oplus({\bf 210',40})(1)
\oplus({\bf 210',10})(1)
\oplus({\bf 378,35})(1)
\oplus({\bf 378,40})(1)
\oplus({\bf 210,35})(1)
\oplus({\bf \overline{84},105})(13)
\oplus({\bf \overline{84},45})(13)
\oplus({\bf \overline{112},70'})(13)
\oplus({\bf \overline{112},105})(13)
\oplus({\bf \overline{35},70'})(13)
\oplus({\bf \overline{28},\overline{224}})(25)
\oplus({\bf \overline{28},\overline{126}})(25)
\oplus({\bf \overline{21},\overline{126'}})(25)
\oplus({\bf \overline{21},\overline{224}})(25)
\oplus({\bf \overline{7},\overline{420'}})(37)
\oplus({\bf \overline{7},\overline{280'}})(37)
\oplus({\bf 1,\overline{540}})(49)$\\
%
${\bf \overline{171600}}$&=&
$({\bf 4950,1})(35)
\oplus({\bf \overline{2310},5})(23)
\oplus({\bf \overline{2100},5})(23)
\oplus({\bf \overline{462},10})(11)
\oplus({\bf \overline{1008},15})(11)
\oplus({\bf \overline{1008},10})(11)
\oplus({\bf \overline{756},15})(11)
\oplus({\bf \overline{210'},\overline{40}})(-1)
\oplus({\bf \overline{210'},\overline{10}})(-1)
\oplus({\bf \overline{378},\overline{35}})(-1)
\oplus({\bf \overline{378},\overline{40}})(-1)
\oplus({\bf \overline{210},\overline{35}})(-1)
\oplus({\bf 84,\overline{105}})(-13)
\oplus({\bf 84,\overline{45}})(-13)
\oplus({\bf 112,\overline{70'}})(-13)
\oplus({\bf 112,\overline{105}})(-13)
\oplus({\bf 35,\overline{70'}})(-13)
\oplus({\bf 28,224})(-25)
\oplus({\bf 28,126})(-25)
\oplus({\bf 21,126'})(-25)
\oplus({\bf 21,224})(-25)
\oplus({\bf 7,420'})(-37)
\oplus({\bf 7,280'})(-37)
\oplus({\bf 1,540})(-49)$\\
%
${\bf 180180}$&=&
$({\bf \overline{2940},1})(-35)
\oplus({\bf 2352,\overline{5}})(-23)
\oplus({\bf 840,\overline{5}})(-23)
\oplus({\bf 588,\overline{5}})(-23)
\oplus({\bf 882,\overline{10}})(-11)
\oplus({\bf 756,\overline{15}})(-11)
\oplus({\bf 756,\overline{10}})(-11)
\oplus({\bf 490,\overline{15}})(-11)
\oplus({\bf 490,\overline{10}})(-11)
\oplus({\bf 224,\overline{15}})(-11)
\oplus({\bf 224,\overline{10}})(-11)
\oplus({\bf 378,40})(1)
\oplus({\bf 378,10})(1)
\oplus({\bf 196,40})(1)
\oplus({\bf 196,10})(1)
\oplus({\bf 210,35})(1)
\oplus2({\bf 210,40})(1)
\oplus({\bf 210,10})(1)
\oplus({\bf 35,40})(1)
\oplus({\bf \overline{84},45})(13)
\oplus({\bf \overline{112},105})(13)
\oplus({\bf \overline{112},50})(13)
\oplus2({\bf \overline{112},45})(13)
\oplus({\bf \overline{112},5})(13)
\oplus({\bf \overline{35},105})(13)
\oplus({\bf \overline{35},50})(13)
\oplus({\bf \overline{35},45})(13)
\oplus({\bf \overline{28},\overline{126}})(25)
\oplus({\bf \overline{28},75})(25)
\oplus({\bf \overline{28},24})(25)
\oplus({\bf \overline{21},\overline{175'}})(25)
\oplus({\bf \overline{21},\overline{126}})(25)
\oplus({\bf \overline{21},75})(25)
\oplus({\bf \overline{21},24})(25)
\oplus({\bf \overline{7},\overline{280}})(37)
\oplus({\bf \overline{7},\overline{70}})(37)
\oplus({\bf \overline{7},\overline{45}})(37)
\oplus({\bf 1,\overline{175}})(49)$\\
%
${\bf \overline{180180}}$&=&
$({\bf 2940,1})(35)
\oplus({\bf \overline{2352},5})(23)
\oplus({\bf \overline{840},5})(23)
\oplus({\bf \overline{588},5})(23)
\oplus({\bf \overline{882},10})(11)
\oplus({\bf \overline{756},15})(11)
\oplus({\bf \overline{756},10})(11)
\oplus({\bf \overline{490},15})(11)
\oplus({\bf \overline{490},10})(11)
\oplus({\bf \overline{224},15})(11)
\oplus({\bf \overline{224},10})(11)
\oplus({\bf \overline{378},\overline{40}})(-1)
\oplus({\bf \overline{378},\overline{10}})(-1)
\oplus({\bf \overline{196},\overline{40}})(-1)
\oplus({\bf \overline{196},\overline{10}})(-1)
\oplus({\bf \overline{210},\overline{35}})(-1)
\oplus2({\bf \overline{210},\overline{40}})(-1)
\oplus({\bf \overline{210},\overline{10}})(-1)
\oplus({\bf \overline{35},\overline{40}})(-1)
\oplus({\bf 84,\overline{45}})(-13)
\oplus({\bf 112,\overline{105}})(-13)
\oplus({\bf 112,\overline{50}})(-13)
\oplus2({\bf 112,\overline{45}})(-13)
\oplus({\bf 112,\overline{5}})(-13)
\oplus({\bf 35,\overline{105}})(-13)
\oplus({\bf 35,\overline{50}})(-13)
\oplus({\bf 35,\overline{45}})(-13)
\oplus({\bf 28,126})(-25)
\oplus({\bf 28,75})(-25)
\oplus({\bf 28,24})(-25)
\oplus({\bf 21,175'})(-25)
\oplus({\bf 21,126})(-25)
\oplus({\bf 21,75})(-25)
\oplus({\bf 21,24})(-25)
\oplus({\bf 7,280})(-37)
\oplus({\bf 7,70})(-37)
\oplus({\bf 7,45})(-37)
\oplus({\bf 1,175})(-49)$\\
%
${\bf 180180'}$&=&
$({\bf \overline{7},50})(-47)
\oplus({\bf 48,75})(-35)
\oplus({\bf 1,\overline{175'}})(-35)
\oplus({\bf 1,75})(-35)
\oplus({\bf 189,\overline{50}})(-23)
\oplus({\bf 140,\overline{45}})(-23)
\oplus({\bf 7,\overline{280}})(-23)
\oplus({\bf 7,\overline{50}})(-23)
\oplus({\bf 7,\overline{45}})(-23)
\oplus({\bf 735,\overline{40}})(-11)
\oplus({\bf 28,\overline{210}})(-11)
\oplus({\bf 28,\overline{40}})(-11)
\oplus({\bf 224,\overline{10}})(-11)
\oplus({\bf 21,\overline{175}})(-11)
\oplus({\bf 21,\overline{40}})(-11)
\oplus({\bf 21,\overline{10}})(-11)
\oplus({\bf 1260,15})(1)
\oplus({\bf 1323,10})(1)
\oplus({\bf 112,175})(1)
\oplus({\bf 112,15})(1)
\oplus({\bf 112,10})(1)
\oplus({\bf 35,40})(1)
\oplus({\bf 35,10})(1)
\oplus({\bf \overline{3024},5})(13)
\oplus({\bf \overline{196},70})(13)
\oplus({\bf \overline{196},5})(13)
\oplus({\bf \overline{210},45})(13)
\oplus({\bf \overline{210},5})(13)
\oplus({\bf \overline{2940'},1})(25)
\oplus({\bf \overline{490},24})(25)
\oplus({\bf \overline{490},1})(25)
\oplus({\bf \overline{490'},\overline{5}})(37)$\\
%
${\bf \overline{180180'}}$&=&
$({\bf 7,\overline{50}})(47)
\oplus({\bf 48,75})(35)
\oplus({\bf 1,175'})(35)
\oplus({\bf 1,75})(35)
\oplus({\bf \overline{189},50})(23)
\oplus({\bf \overline{140},45})(23)
\oplus({\bf \overline{7},280})(23)
\oplus({\bf \overline{7},50})(23)
\oplus({\bf \overline{7},45})(23)
\oplus({\bf \overline{735},40})(11)
\oplus({\bf \overline{224},10})(11)
\oplus({\bf \overline{28},210})(11)
\oplus({\bf \overline{28},40})(11)
\oplus({\bf \overline{21},175})(11)
\oplus({\bf \overline{21},40})(11)
\oplus({\bf \overline{21},10})(11)
\oplus({\bf \overline{1260},\overline{15}})(-1)
\oplus({\bf \overline{1323},\overline{10}})(-1)
\oplus({\bf \overline{112},\overline{175}})(-1)
\oplus({\bf \overline{112},\overline{15}})(-1)
\oplus({\bf \overline{112},\overline{10}})(-1)
\oplus({\bf \overline{35},\overline{40}})(-1)
\oplus({\bf \overline{35},\overline{10}})(-1)
\oplus({\bf 3024,\overline{5}})(-13)
\oplus({\bf 196,\overline{70}})(-13)
\oplus({\bf 196,\overline{5}})(-13)
\oplus({\bf 210,\overline{45}})(-13)
\oplus({\bf 210,\overline{5}})(-13)
\oplus({\bf 2940',1})(-25)
\oplus({\bf 490,24})(-25)
\oplus({\bf 490,1})(-25)
\oplus({\bf 490',5})(-37)$\\
%
${\bf 187110}$&=&
$({\bf \overline{378},\overline{10}})(34)
\oplus({\bf 2450,\overline{5}})(22)
\oplus({\bf 84,\overline{45}})(22)
\oplus({\bf 84,\overline{5}})(22)
\oplus({\bf 112,\overline{45}})(22)
\oplus({\bf 112,\overline{5}})(22)
\oplus({\bf 6615,1})(10)
\oplus({\bf 560,24})(10)
\oplus({\bf 560,1})(10)
\oplus({\bf 735,24})(10)
\oplus({\bf 735,1})(10)
\oplus({\bf 28,126})(10)
\oplus({\bf 28,75})(10)
\oplus2({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 21,126})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 1575,5})(-2)
\oplus({\bf 2016,5})(-2)
\oplus({\bf 189,70})(-2)
\oplus({\bf 189,45})(-2)
\oplus2({\bf 189,5})(-2)
\oplus({\bf 140,70})(-2)
\oplus({\bf 140,5})(-2)
\oplus({\bf 7,280'})(-2)
\oplus({\bf 7,280})(-2)
\oplus2({\bf 7,70})(-2)
\oplus({\bf 7,45})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 540,15})(-14)
\oplus({\bf 540,10})(-14)
\oplus({\bf 392,15})(-14)
\oplus({\bf 48,160})(-14)
\oplus({\bf 48,175})(-14)
\oplus2({\bf 48,15})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 1,700})(-14)
\oplus({\bf 1,160})(-14)
\oplus({\bf 1,175})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf \overline{140},\overline{35}})(-26)
\oplus({\bf \overline{140},\overline{40}})(-26)
\oplus({\bf \overline{7},\overline{450}})(-26)
\oplus({\bf \overline{7},\overline{35}})(-26)
\oplus({\bf \overline{7},\overline{40}})(-26)
\oplus({\bf \overline{21},\overline{105}})(-38)$\\
%
${\bf \overline{187110}}$&=&
$({\bf 378,10})(-34)
\oplus({\bf \overline{2450},5})(-22)
\oplus({\bf \overline{84},45})(-22)
\oplus({\bf \overline{84},5})(-22)
\oplus({\bf \overline{112},45})(-22)
\oplus({\bf \overline{112},5})(-22)
\oplus({\bf \overline{6615},1})(-10)
\oplus({\bf \overline{560},24})(-10)
\oplus({\bf \overline{560},1})(-10)
\oplus({\bf \overline{735},24})(-10)
\oplus({\bf \overline{735},1})(-10)
\oplus({\bf \overline{28},\overline{126}})(-10)
\oplus({\bf \overline{28},75})(-10)
\oplus2({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{21},\overline{126}})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{1575},\overline{5}})(2)
\oplus({\bf \overline{2016},\overline{5}})(2)
\oplus({\bf \overline{189},\overline{70}})(2)
\oplus({\bf \overline{189},\overline{45}})(2)
\oplus2({\bf \overline{189},\overline{5}})(2)
\oplus({\bf \overline{140},\overline{70}})(2)
\oplus({\bf \overline{140},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{280'}})(2)
\oplus({\bf \overline{7},\overline{280}})(2)
\oplus2({\bf \overline{7},\overline{70}})(2)
\oplus({\bf \overline{7},\overline{45}})(2)
\oplus({\bf \overline{7},\overline{5}})(2)
\oplus({\bf \overline{540},\overline{15}})(14)
\oplus({\bf \overline{540},\overline{10}})(14)
\oplus({\bf 392,\overline{15}})(14)
\oplus({\bf 48,\overline{160}})(14)
\oplus({\bf 48,\overline{175}})(14)
\oplus2({\bf 48,\overline{15}})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 1,\overline{700}})(14)
\oplus({\bf 1,\overline{160}})(14)
\oplus({\bf 1,\overline{175}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 140,35})(26)
\oplus({\bf 140,40})(26)
\oplus({\bf 7,450})(26)
\oplus({\bf 7,35})(26)
\oplus({\bf 7,40})(26)
\oplus({\bf 21,105})(38)$\\
%
${\bf 188760}$&=&
$({\bf \overline{490},1})(-45)
\oplus({\bf \overline{490'},\overline{5}})(-33)
\oplus({\bf \overline{588},\overline{5}})(-33)
\oplus({\bf 784,\overline{15}})(-21)
\oplus({\bf 784,\overline{10}})(-21)
\oplus({\bf 392,\overline{10}})(-21)
\oplus({\bf 490',40})(-9)
\oplus({\bf 588,40})(-9)
\oplus({\bf 588,10})(-9)
\oplus({\bf 140,10})(-9)
\oplus({\bf 490,50})(3)
\oplus({\bf 490,45})(3)
\oplus({\bf 224,45})(3)
\oplus({\bf 224,5})(3)
\oplus({\bf 21,5})(3)
\oplus({\bf 196,75})(15)
\oplus({\bf 210,75})(15)
\oplus({\bf 210,24})(15)
\oplus({\bf 35,24})(15)
\oplus({\bf 35,1})(15)
\oplus({\bf \overline{112},\overline{50}})(27)
\oplus({\bf \overline{112},\overline{45}})(27)
\oplus({\bf \overline{35},\overline{45}})(27)
\oplus({\bf \overline{35},\overline{5}})(27)
\oplus({\bf \overline{28},\overline{40}})(39)
\oplus({\bf \overline{21},\overline{40}})(39)
\oplus({\bf \overline{21},\overline{10}})(39)
\oplus({\bf \overline{7},15})(51)
\oplus({\bf \overline{7},10})(51)
\oplus({\bf 1,5})(63)$\\
%
${\bf \overline{188760}}$&=&
$({\bf 490,1})(45)
\oplus({\bf 490',5})(33)
\oplus({\bf 588,5})(33)
\oplus({\bf 784,15})(21)
\oplus({\bf 784,10})(21)
\oplus({\bf 392,10})(21)
\oplus({\bf \overline{490'},\overline{40}})(9)
\oplus({\bf \overline{588},\overline{40}})(9)
\oplus({\bf \overline{588},\overline{10}})(9)
\oplus({\bf \overline{140},\overline{10}})(9)
\oplus({\bf \overline{490},\overline{50}})(-3)
\oplus({\bf \overline{490},\overline{45}})(-3)
\oplus({\bf \overline{224},\overline{45}})(-3)
\oplus({\bf \overline{224},\overline{5}})(-3)
\oplus({\bf \overline{21},\overline{5}})(-3)
\oplus({\bf \overline{196},75})(-15)
\oplus({\bf \overline{210},75})(-15)
\oplus({\bf \overline{210},24})(-15)
\oplus({\bf \overline{35},24})(-15)
\oplus({\bf \overline{35},1})(-15)
\oplus({\bf 112,50})(-27)
\oplus({\bf 112,45})(-27)
\oplus({\bf 35,45})(-27)
\oplus({\bf 35,5})(-27)
\oplus({\bf 28,40})(-39)
\oplus({\bf 21,40})(-39)
\oplus({\bf 21,10})(-39)
\oplus({\bf 7,\overline{15}})(-51)
\oplus({\bf 7,\overline{10}})(-51)
\oplus({\bf 1,\overline{5}})(-63)$\\
%
${\bf 192192}$&=&
$({\bf \overline{6468'},1})(-35)
\oplus({\bf 2310,\overline{5}})(-23)
\oplus({\bf 2646',\overline{5}})(-23)
\oplus({\bf 462,\overline{15}})(-11)
\oplus({\bf 1008,\overline{15}})(-11)
\oplus({\bf 1008,\overline{10}})(-11)
\oplus({\bf 882,\overline{15}})(-11)
\oplus({\bf 210',35})(1)
\oplus({\bf 210',40})(1)
\oplus({\bf 378,35})(1)
\oplus({\bf 378,40})(1)
\oplus({\bf 196,35})(1)
\oplus({\bf \overline{84},70'})(13)
\oplus({\bf \overline{84},105})(13)
\oplus({\bf \overline{84},50})(13)
\oplus({\bf \overline{112},70'})(13)
\oplus({\bf \overline{112},105})(13)
\oplus({\bf \overline{28},\overline{126'}})(25)
\oplus({\bf \overline{28},\overline{224}})(25)
\oplus({\bf \overline{28},\overline{175'}})(25)
\oplus({\bf \overline{21},\overline{224}})(25)
\oplus({\bf \overline{7},\overline{420'}})(37)
\oplus({\bf \overline{7},\overline{420}})(37)
\oplus({\bf 1,\overline{840}})(49)$\\
%
${\bf \overline{192192}}$&=&
$({\bf 6468',1})(35)
\oplus({\bf \overline{2310},5})(23)
\oplus({\bf \overline{2646'},5})(23)
\oplus({\bf \overline{462},15})(11)
\oplus({\bf \overline{1008},15})(11)
\oplus({\bf \overline{1008},10})(11)
\oplus({\bf \overline{882},15})(11)
\oplus({\bf \overline{210'},\overline{35}})(-1)
\oplus({\bf \overline{210'},\overline{40}})(-1)
\oplus({\bf \overline{378},\overline{35}})(-1)
\oplus({\bf \overline{378},\overline{40}})(-1)
\oplus({\bf \overline{196},\overline{35}})(-1)
\oplus({\bf 84,\overline{70'}})(-13)
\oplus({\bf 84,\overline{105}})(-13)
\oplus({\bf 84,\overline{50}})(-13)
\oplus({\bf 112,\overline{70'}})(-13)
\oplus({\bf 112,\overline{105}})(-13)
\oplus({\bf 28,126'})(-25)
\oplus({\bf 28,224})(-25)
\oplus({\bf 28,175'})(-25)
\oplus({\bf 21,224})(-25)
\oplus({\bf 7,420'})(-37)
\oplus({\bf 7,420})(-37)
\oplus({\bf 1,840})(-49)$\\
%
${\bf 196625}$&=&
$({\bf \overline{35},5})(48)
\oplus({\bf 210,10})(36)
\oplus({\bf 35,15})(36)
\oplus({\bf 35,10})(36)
\oplus({\bf 490,\overline{10}})(24)
\oplus({\bf 224,\overline{40}})(24)
\oplus({\bf 224,\overline{10}})(24)
\oplus({\bf 21,\overline{40}})(24)
\oplus({\bf 21,\overline{10}})(24)
\oplus({\bf 490',\overline{5}})(12)
\oplus({\bf 588,\overline{45}})(12)
\oplus({\bf 588,\overline{5}})(12)
\oplus({\bf 140,\overline{50}})(12)
\oplus({\bf 140,\overline{45}})(12)
\oplus({\bf 140,\overline{5}})(12)
\oplus({\bf 7,\overline{45}})(12)
\oplus({\bf 7,\overline{5}})(12)
\oplus({\bf 784,24})(0)
\oplus({\bf 784,1})(0)
\oplus({\bf 392,75})(0)
\oplus({\bf 392,24})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,75})(0)
\oplus({\bf 48,24})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{490'},5})(-12)
\oplus({\bf \overline{588},45})(-12)
\oplus({\bf \overline{588},5})(-12)
\oplus({\bf \overline{140},50})(-12)
\oplus({\bf \overline{140},45})(-12)
\oplus({\bf \overline{140},5})(-12)
\oplus({\bf \overline{7},45})(-12)
\oplus({\bf \overline{7},5})(-12)
\oplus({\bf \overline{490},10})(-24)
\oplus({\bf \overline{224},40})(-24)
\oplus({\bf \overline{224},10})(-24)
\oplus({\bf \overline{21},40})(-24)
\oplus({\bf \overline{21},10})(-24)
\oplus({\bf \overline{210},\overline{10}})(-36)
\oplus({\bf \overline{35},\overline{15}})(-36)
\oplus({\bf \overline{35},\overline{10}})(-36)
\oplus({\bf 35,\overline{5}})(-48)$\\
%
${\bf 197120}$&=&
$({\bf 84,40})(36)
\oplus({\bf 560,\overline{15}})(24)
\oplus({\bf 560,\overline{10}})(24)
\oplus({\bf 28,\overline{175}})(24)
\oplus({\bf 28,\overline{15}})(24)
\oplus({\bf 28,\overline{10}})(24)
\oplus({\bf 2156,\overline{5}})(12)
\oplus({\bf 1575,\overline{5}})(12)
\oplus({\bf 189,\overline{70}})(12)
\oplus({\bf 189,\overline{45}})(12)
\oplus2({\bf 189,\overline{5}})(12)
\oplus({\bf 7,\overline{480}})(12)
\oplus({\bf 7,\overline{70}})(12)
\oplus({\bf 7,\overline{45}})(12)
\oplus({\bf 7,\overline{5}})(12)
\oplus({\bf 8085,1})(0)
\oplus({\bf 735',24})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,24})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf 48,200})(0)
\oplus({\bf 48,126})(0)
\oplus2({\bf 48,24})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,1050'})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf \overline{2800},5})(-12)
\oplus({\bf \overline{189},70})(-12)
\oplus({\bf \overline{189},5})(-12)
\oplus({\bf \overline{140},70})(-12)
\oplus({\bf \overline{140},5})(-12)
\oplus({\bf \overline{7},450'})(-12)
\oplus({\bf \overline{7},280'})(-12)
\oplus2({\bf \overline{7},70})(-12)
\oplus({\bf \overline{7},5})(-12)
\oplus({\bf \overline{735},15})(-24)
\oplus({\bf \overline{28},160})(-24)
\oplus({\bf \overline{28},15})(-24)
\oplus({\bf \overline{21},160})(-24)
\oplus({\bf \overline{21},15})(-24)
\oplus({\bf \overline{112},\overline{35}})(-36)$\\
%
${\bf \overline{197120}}$&=&
$({\bf \overline{84},\overline{40}})(-36)
\oplus({\bf \overline{560},15})(-24)
\oplus({\bf \overline{560},10})(-24)
\oplus({\bf \overline{28},175})(-24)
\oplus({\bf \overline{28},15})(-24)
\oplus({\bf \overline{28},10})(-24)
\oplus({\bf \overline{2156},5})(-12)
\oplus({\bf \overline{1575},5})(-12)
\oplus({\bf \overline{189},70})(-12)
\oplus({\bf \overline{189},45})(-12)
\oplus2({\bf \overline{189},5})(-12)
\oplus({\bf \overline{7},480})(-12)
\oplus({\bf \overline{7},70})(-12)
\oplus({\bf \overline{7},45})(-12)
\oplus({\bf \overline{7},5})(-12)
\oplus({\bf \overline{8085},1})(0)
\oplus({\bf 735',24})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf \overline{540},24})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 48,200})(0)
\oplus({\bf 48,\overline{126}})(0)
\oplus2({\bf 48,24})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,\overline{1050'}})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,24})(0)
\oplus({\bf 2800,\overline{5}})(12)
\oplus({\bf 189,\overline{70}})(12)
\oplus({\bf 189,\overline{5}})(12)
\oplus({\bf 140,\overline{70}})(12)
\oplus({\bf 140,\overline{5}})(12)
\oplus({\bf 7,\overline{450'}})(12)
\oplus({\bf 7,\overline{280'}})(12)
\oplus2({\bf 7,\overline{70}})(12)
\oplus({\bf 7,\overline{5}})(12)
\oplus({\bf 735,\overline{15}})(24)
\oplus({\bf 28,\overline{160}})(24)
\oplus({\bf 28,\overline{15}})(24)
\oplus({\bf 21,\overline{160}})(24)
\oplus({\bf 21,\overline{15}})(24)
\oplus({\bf 112,35})(36)$\\
%
${\bf 223080}$&=&
$({\bf \overline{378},\overline{15}})(34)
\oplus({\bf 2450,\overline{5}})(22)
\oplus({\bf 84,\overline{70}})(22)
\oplus({\bf 84,\overline{5}})(22)
\oplus({\bf 112,\overline{70}})(22)
\oplus({\bf 112,\overline{5}})(22)
\oplus({\bf 9240,1})(10)
\oplus({\bf 560,24})(10)
\oplus({\bf 560,1})(10)
\oplus({\bf 735,24})(10)
\oplus({\bf 735,1})(10)
\oplus({\bf 28,200})(10)
\oplus({\bf 28,\overline{126}})(10)
\oplus2({\bf 28,24})(10)
\oplus({\bf 28,1})(10)
\oplus({\bf 21,200})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 2156,5})(-2)
\oplus({\bf 2800,5})(-2)
\oplus({\bf 189,70})(-2)
\oplus({\bf 189,45})(-2)
\oplus2({\bf 189,5})(-2)
\oplus({\bf 140,70})(-2)
\oplus({\bf 140,5})(-2)
\oplus({\bf 7,450'})(-2)
\oplus({\bf 7,480})(-2)
\oplus2({\bf 7,70})(-2)
\oplus({\bf 7,45})(-2)
\oplus2({\bf 7,5})(-2)
\oplus({\bf 735',15})(-14)
\oplus({\bf 735',10})(-14)
\oplus({\bf \overline{540},15})(-14)
\oplus({\bf 48,160})(-14)
\oplus({\bf 48,175})(-14)
\oplus2({\bf 48,15})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 1,1215})(-14)
\oplus({\bf 1,160})(-14)
\oplus({\bf 1,175})(-14)
\oplus({\bf 1,15})(-14)
\oplus({\bf 1,10})(-14)
\oplus({\bf \overline{189},\overline{35}})(-26)
\oplus({\bf \overline{189},\overline{40}})(-26)
\oplus({\bf \overline{7},\overline{450}})(-26)
\oplus({\bf \overline{7},\overline{35}})(-26)
\oplus({\bf \overline{7},\overline{40}})(-26)
\oplus({\bf \overline{28},\overline{105}})(-38)$\\
%
${\bf \overline{223080}}$&=&
$({\bf 378,15})(-34)
\oplus({\bf \overline{2450},5})(-22)
\oplus({\bf \overline{84},70})(-22)
\oplus({\bf \overline{84},5})(-22)
\oplus({\bf \overline{112},70})(-22)
\oplus({\bf \overline{112},5})(-22)
\oplus({\bf \overline{9240},1})(-10)
\oplus({\bf \overline{560},24})(-10)
\oplus({\bf \overline{560},1})(-10)
\oplus({\bf \overline{735},24})(-10)
\oplus({\bf \overline{735},1})(-10)
\oplus({\bf \overline{28},200})(-10)
\oplus({\bf \overline{28},126})(-10)
\oplus2({\bf \overline{28},24})(-10)
\oplus({\bf \overline{28},1})(-10)
\oplus({\bf \overline{21},200})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{2156},\overline{5}})(2)
\oplus({\bf \overline{2800},\overline{5}})(2)
\oplus({\bf \overline{189},\overline{70}})(2)
\oplus({\bf \overline{189},\overline{45}})(2)
\oplus2({\bf \overline{189},\overline{5}})(2)
\oplus({\bf \overline{140},\overline{70}})(2)
\oplus({\bf \overline{140},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{450'}})(2)
\oplus({\bf \overline{7},\overline{480}})(2)
\oplus2({\bf \overline{7},\overline{70}})(2)
\oplus({\bf \overline{7},\overline{45}})(2)
\oplus2({\bf \overline{7},\overline{5}})(2)
\oplus({\bf 735',\overline{15}})(14)
\oplus({\bf 735',\overline{10}})(14)
\oplus({\bf 540,\overline{15}})(14)
\oplus({\bf 48,\overline{160}})(14)
\oplus({\bf 48,\overline{175}})(14)
\oplus2({\bf 48,\overline{15}})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf 1,\overline{1215}})(14)
\oplus({\bf 1,\overline{160}})(14)
\oplus({\bf 1,\overline{175}})(14)
\oplus({\bf 1,\overline{15}})(14)
\oplus({\bf 1,\overline{10}})(14)
\oplus({\bf 189,35})(26)
\oplus({\bf 189,40})(26)
\oplus({\bf 7,450})(26)
\oplus({\bf 7,35})(26)
\oplus({\bf 7,40})(26)
\oplus({\bf 28,105})(38)$\\
%
${\bf 225225}$&=&
$({\bf \overline{1575},1})(-40)
\oplus({\bf \overline{2400},\overline{5}})(-28)
\oplus({\bf \overline{540},\overline{5}})(-28)
\oplus({\bf 2100,\overline{10}})(-16)
\oplus({\bf 840,\overline{15}})(-16)
\oplus({\bf 840,\overline{10}})(-16)
\oplus({\bf 140,\overline{15}})(-16)
\oplus({\bf 1008,10})(-4)
\oplus({\bf 756,40})(-4)
\oplus({\bf 756,10})(-4)
\oplus({\bf 224,35})(-4)
\oplus({\bf 224,40})(-4)
\oplus({\bf 21,35})(-4)
\oplus({\bf 210',5})(8)
\oplus({\bf 378,45})(8)
\oplus({\bf 378,5})(8)
\oplus({\bf 210,105})(8)
\oplus({\bf 210,45})(8)
\oplus({\bf 35,70'})(8)
\oplus({\bf 35,105})(8)
\oplus({\bf \overline{84},24})(20)
\oplus({\bf \overline{84},1})(20)
\oplus({\bf \overline{112},\overline{126}})(20)
\oplus({\bf \overline{112},24})(20)
\oplus({\bf \overline{35},\overline{224}})(20)
\oplus({\bf \overline{35},\overline{126}})(20)
\oplus({\bf \overline{28},\overline{70}})(32)
\oplus({\bf \overline{28},\overline{5}})(32)
\oplus({\bf \overline{21},\overline{280'}})(32)
\oplus({\bf \overline{21},\overline{70}})(32)
\oplus({\bf \overline{7},\overline{160}})(44)
\oplus({\bf \overline{7},\overline{15}})(44)
\oplus({\bf 1,35})(56)$\\
%
${\bf \overline{225225}}$&=&
$({\bf 1575,1})(40)
\oplus({\bf 2400,5})(28)
\oplus({\bf 540,5})(28)
\oplus({\bf \overline{2100},10})(16)
\oplus({\bf \overline{840},15})(16)
\oplus({\bf \overline{840},10})(16)
\oplus({\bf \overline{140},15})(16)
\oplus({\bf \overline{1008},\overline{10}})(4)
\oplus({\bf \overline{756},\overline{40}})(4)
\oplus({\bf \overline{756},\overline{10}})(4)
\oplus({\bf \overline{224},\overline{35}})(4)
\oplus({\bf \overline{224},\overline{40}})(4)
\oplus({\bf \overline{21},\overline{35}})(4)
\oplus({\bf \overline{210'},\overline{5}})(-8)
\oplus({\bf \overline{378},\overline{45}})(-8)
\oplus({\bf \overline{378},\overline{5}})(-8)
\oplus({\bf \overline{210},\overline{105}})(-8)
\oplus({\bf \overline{210},\overline{45}})(-8)
\oplus({\bf \overline{35},\overline{70'}})(-8)
\oplus({\bf \overline{35},\overline{105}})(-8)
\oplus({\bf 84,24})(-20)
\oplus({\bf 84,1})(-20)
\oplus({\bf 112,126})(-20)
\oplus({\bf 112,24})(-20)
\oplus({\bf 35,224})(-20)
\oplus({\bf 35,126})(-20)
\oplus({\bf 28,70})(-32)
\oplus({\bf 28,5})(-32)
\oplus({\bf 21,280'})(-32)
\oplus({\bf 21,70})(-32)
\oplus({\bf 7,160})(-44)
\oplus({\bf 7,15})(-44)
\oplus({\bf 1,\overline{35}})(-56)$\\
%
${\bf 226512}$&=&
$({\bf \overline{28},1})(60)
\oplus({\bf \overline{112},5})(48)
\oplus({\bf 196,15})(36)
\oplus({\bf 210,10})(36)
\oplus({\bf 490,\overline{40}})(24)
\oplus({\bf 224,\overline{10}})(24)
\oplus({\bf 490',\overline{50}})(12)
\oplus({\bf 588,\overline{45}})(12)
\oplus({\bf 140,\overline{5}})(12)
\oplus({\bf 784,75})(0)
\oplus({\bf 392,24})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf \overline{490'},50})(-12)
\oplus({\bf \overline{588},45})(-12)
\oplus({\bf \overline{140},5})(-12)
\oplus({\bf \overline{490},40})(-24)
\oplus({\bf \overline{224},10})(-24)
\oplus({\bf \overline{196},\overline{15}})(-36)
\oplus({\bf \overline{210},\overline{10}})(-36)
\oplus({\bf 112,\overline{5}})(-48)
\oplus({\bf 28,1})(-60)$\\
%
${\bf 252252}$&=&
$({\bf \overline{112},\overline{5}})(-43)
\oplus({\bf \overline{735},\overline{10}})(-31)
\oplus({\bf \overline{28},\overline{15}})(-31)
\oplus({\bf \overline{28},\overline{10}})(-31)
\oplus({\bf \overline{21},\overline{15}})(-31)
\oplus({\bf \overline{21},\overline{10}})(-31)
\oplus({\bf \overline{2016},10})(-19)
\oplus({\bf \overline{189},40})(-19)
\oplus({\bf \overline{189},10})(-19)
\oplus({\bf \overline{140},40})(-19)
\oplus({\bf \overline{140},10})(-19)
\oplus({\bf \overline{7},35})(-19)
\oplus2({\bf \overline{7},40})(-19)
\oplus({\bf \overline{7},10})(-19)
\oplus({\bf \overline{2940},5})(-7)
\oplus({\bf \overline{540},45})(-7)
\oplus({\bf \overline{540},5})(-7)
\oplus({\bf 392,45})(-7)
\oplus({\bf 392,5})(-7)
\oplus({\bf 48,105})(-7)
\oplus({\bf 48,50})(-7)
\oplus2({\bf 48,45})(-7)
\oplus({\bf 48,5})(-7)
\oplus({\bf 1,105})(-7)
\oplus({\bf 1,50})(-7)
\oplus({\bf 1,45})(-7)
\oplus({\bf 2352,1})(5)
\oplus({\bf 840,24})(5)
\oplus({\bf 840,1})(5)
\oplus({\bf 588,24})(5)
\oplus({\bf 588,1})(5)
\oplus({\bf 140,\overline{126}})(5)
\oplus({\bf 140,75})(5)
\oplus2({\bf 140,24})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 7,\overline{175'}})(5)
\oplus({\bf 7,\overline{126}})(5)
\oplus({\bf 7,75})(5)
\oplus({\bf 7,24})(5)
\oplus({\bf 756,\overline{5}})(17)
\oplus({\bf 490,\overline{5}})(17)
\oplus({\bf 224,\overline{70}})(17)
\oplus({\bf 224,\overline{45}})(17)
\oplus2({\bf 224,\overline{5}})(17)
\oplus({\bf 21,\overline{280}})(17)
\oplus({\bf 21,\overline{70}})(17)
\oplus({\bf 21,\overline{45}})(17)
\oplus({\bf 21,\overline{5}})(17)
\oplus({\bf 210,\overline{15}})(29)
\oplus({\bf 210,\overline{10}})(29)
\oplus({\bf 35,\overline{175}})(29)
\oplus({\bf 35,\overline{15}})(29)
\oplus({\bf 35,\overline{10}})(29)
\oplus({\bf \overline{35},40})(41)$\\
%
${\bf \overline{252252}}$&=&
$({\bf 112,5})(43)
\oplus({\bf 735,10})(31)
\oplus({\bf 28,15})(31)
\oplus({\bf 28,10})(31)
\oplus({\bf 21,15})(31)
\oplus({\bf 21,10})(31)
\oplus({\bf 2016,\overline{10}})(19)
\oplus({\bf 189,\overline{40}})(19)
\oplus({\bf 189,\overline{10}})(19)
\oplus({\bf 140,\overline{40}})(19)
\oplus({\bf 140,\overline{10}})(19)
\oplus({\bf 7,\overline{35}})(19)
\oplus2({\bf 7,\overline{40}})(19)
\oplus({\bf 7,\overline{10}})(19)
\oplus({\bf 2940,\overline{5}})(7)
\oplus({\bf 540,\overline{45}})(7)
\oplus({\bf 540,\overline{5}})(7)
\oplus({\bf 392,\overline{45}})(7)
\oplus({\bf 392,\overline{5}})(7)
\oplus({\bf 48,\overline{105}})(7)
\oplus({\bf 48,\overline{50}})(7)
\oplus2({\bf 48,\overline{45}})(7)
\oplus({\bf 48,\overline{5}})(7)
\oplus({\bf 1,\overline{105}})(7)
\oplus({\bf 1,\overline{50}})(7)
\oplus({\bf 1,\overline{45}})(7)
\oplus({\bf \overline{2352},1})(-5)
\oplus({\bf \overline{840},24})(-5)
\oplus({\bf \overline{840},1})(-5)
\oplus({\bf \overline{588},24})(-5)
\oplus({\bf \overline{588},1})(-5)
\oplus({\bf \overline{140},126})(-5)
\oplus({\bf \overline{140},75})(-5)
\oplus2({\bf \overline{140},24})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{7},175'})(-5)
\oplus({\bf \overline{7},126})(-5)
\oplus({\bf \overline{7},75})(-5)
\oplus({\bf \overline{7},24})(-5)
\oplus({\bf \overline{756},5})(-17)
\oplus({\bf \overline{490},5})(-17)
\oplus({\bf \overline{224},70})(-17)
\oplus({\bf \overline{224},45})(-17)
\oplus2({\bf \overline{224},5})(-17)
\oplus({\bf \overline{21},280})(-17)
\oplus({\bf \overline{21},70})(-17)
\oplus({\bf \overline{21},45})(-17)
\oplus({\bf \overline{21},5})(-17)
\oplus({\bf \overline{210},15})(-29)
\oplus({\bf \overline{210},10})(-29)
\oplus({\bf \overline{35},175})(-29)
\oplus({\bf \overline{35},15})(-29)
\oplus({\bf \overline{35},10})(-29)
\oplus({\bf 35,\overline{40}})(-41)$\\
%
${\bf 252252'}$&=&
$({\bf \overline{84},1})(-50)
\oplus({\bf \overline{560},\overline{5}})(-38)
\oplus({\bf \overline{28},\overline{5}})(-38)
\oplus({\bf \overline{1575},\overline{10}})(-26)
\oplus({\bf \overline{189},\overline{15}})(-26)
\oplus({\bf \overline{189},\overline{10}})(-26)
\oplus({\bf \overline{7},\overline{15}})(-26)
\oplus({\bf \overline{2400},10})(-14)
\oplus({\bf \overline{540},40})(-14)
\oplus({\bf \overline{540},10})(-14)
\oplus({\bf 48,35})(-14)
\oplus({\bf 48,40})(-14)
\oplus({\bf 1,35})(-14)
\oplus({\bf 2100,5})(-2)
\oplus({\bf 840,45})(-2)
\oplus({\bf 840,5})(-2)
\oplus({\bf 140,105})(-2)
\oplus({\bf 140,45})(-2)
\oplus({\bf 7,70'})(-2)
\oplus({\bf 7,105})(-2)
\oplus({\bf 1008,1})(10)
\oplus({\bf 756,24})(10)
\oplus({\bf 756,1})(10)
\oplus({\bf 224,\overline{126}})(10)
\oplus({\bf 224,24})(10)
\oplus({\bf 21,\overline{224}})(10)
\oplus({\bf 21,\overline{126}})(10)
\oplus({\bf 378,\overline{5}})(22)
\oplus({\bf 210,\overline{70}})(22)
\oplus({\bf 210,\overline{5}})(22)
\oplus({\bf 35,\overline{280'}})(22)
\oplus({\bf 35,\overline{70}})(22)
\oplus({\bf \overline{112},\overline{15}})(34)
\oplus({\bf \overline{35},\overline{160}})(34)
\oplus({\bf \overline{35},\overline{15}})(34)
\oplus({\bf \overline{21},35})(46)$\\
%
${\bf \overline{252252'}}$&=&
$({\bf 84,1})(50)
\oplus({\bf 560,5})(38)
\oplus({\bf 28,5})(38)
\oplus({\bf 1575,10})(26)
\oplus({\bf 189,15})(26)
\oplus({\bf 189,10})(26)
\oplus({\bf 7,15})(26)
\oplus({\bf 2400,\overline{10}})(14)
\oplus({\bf 540,\overline{40}})(14)
\oplus({\bf 540,\overline{10}})(14)
\oplus({\bf 48,\overline{35}})(14)
\oplus({\bf 48,\overline{40}})(14)
\oplus({\bf 1,\overline{35}})(14)
\oplus({\bf \overline{2100},\overline{5}})(2)
\oplus({\bf \overline{840},\overline{45}})(2)
\oplus({\bf \overline{840},\overline{5}})(2)
\oplus({\bf \overline{140},\overline{105}})(2)
\oplus({\bf \overline{140},\overline{45}})(2)
\oplus({\bf \overline{7},\overline{70'}})(2)
\oplus({\bf \overline{7},\overline{105}})(2)
\oplus({\bf \overline{1008},1})(-10)
\oplus({\bf \overline{756},24})(-10)
\oplus({\bf \overline{756},1})(-10)
\oplus({\bf \overline{224},126})(-10)
\oplus({\bf \overline{224},24})(-10)
\oplus({\bf \overline{21},224})(-10)
\oplus({\bf \overline{21},126})(-10)
\oplus({\bf \overline{378},5})(-22)
\oplus({\bf \overline{210},70})(-22)
\oplus({\bf \overline{210},5})(-22)
\oplus({\bf \overline{35},280'})(-22)
\oplus({\bf \overline{35},70})(-22)
\oplus({\bf 112,15})(-34)
\oplus({\bf 35,160})(-34)
\oplus({\bf 35,15})(-34)
\oplus({\bf 21,\overline{35}})(-46)$\\
%
${\bf 264264}$&=&
$({\bf \overline{7},45})(-47)
\oplus({\bf 48,75})(-35)
\oplus({\bf 48,24})(-35)
\oplus({\bf 1,\overline{126}})(-35)
\oplus({\bf 1,75})(-35)
\oplus({\bf 1,24})(-35)
\oplus({\bf 189,\overline{45}})(-23)
\oplus({\bf 140,\overline{50}})(-23)
\oplus({\bf 140,\overline{45}})(-23)
\oplus({\bf 140,\overline{5}})(-23)
\oplus({\bf 7,\overline{280}})(-23)
\oplus({\bf 7,\overline{50}})(-23)
\oplus({\bf 7,\overline{70}})(-23)
\oplus2({\bf 7,\overline{45}})(-23)
\oplus({\bf 7,\overline{5}})(-23)
\oplus({\bf 735,\overline{40}})(-11)
\oplus({\bf 735,\overline{10}})(-11)
\oplus({\bf 28,\overline{175}})(-11)
\oplus({\bf 28,\overline{40}})(-11)
\oplus({\bf 28,\overline{10}})(-11)
\oplus({\bf 224,\overline{40}})(-11)
\oplus({\bf 224,\overline{10}})(-11)
\oplus({\bf 21,\overline{210}})(-11)
\oplus({\bf 21,\overline{175}})(-11)
\oplus2({\bf 21,\overline{40}})(-11)
\oplus({\bf 21,\overline{15}})(-11)
\oplus2({\bf 21,\overline{10}})(-11)
\oplus({\bf 1260,10})(1)
\oplus({\bf 1323,15})(1)
\oplus({\bf 1323,10})(1)
\oplus({\bf 112,175})(1)
\oplus({\bf 112,15})(1)
\oplus({\bf 112,40})(1)
\oplus2({\bf 112,10})(1)
\oplus({\bf 210,10})(1)
\oplus({\bf 35,175})(1)
\oplus({\bf 35,15})(1)
\oplus({\bf 35,40})(1)
\oplus2({\bf 35,10})(1)
\oplus({\bf \overline{3024},5})(13)
\oplus({\bf \overline{196},45})(13)
\oplus({\bf \overline{196},5})(13)
\oplus({\bf \overline{1323},5})(13)
\oplus({\bf \overline{210},70})(13)
\oplus({\bf \overline{210},45})(13)
\oplus2({\bf \overline{210},5})(13)
\oplus({\bf \overline{35},45})(13)
\oplus({\bf \overline{35},5})(13)
\oplus({\bf \overline{3402},1})(25)
\oplus({\bf \overline{490},24})(25)
\oplus({\bf \overline{490},1})(25)
\oplus({\bf \overline{224},24})(25)
\oplus({\bf \overline{224},1})(25)
\oplus({\bf \overline{588},\overline{5}})(37)$\\
%
${\bf \overline{264264}}$&=&
$({\bf 7,\overline{45}})(47)
\oplus({\bf 48,75})(35)
\oplus({\bf 48,24})(35)
\oplus({\bf 1,126})(35)
\oplus({\bf 1,75})(35)
\oplus({\bf 1,24})(35)
\oplus({\bf \overline{189},45})(23)
\oplus({\bf \overline{140},50})(23)
\oplus({\bf \overline{140},45})(23)
\oplus({\bf \overline{140},5})(23)
\oplus({\bf \overline{7},280})(23)
\oplus({\bf \overline{7},70})(23)
\oplus({\bf \overline{7},50})(23)
\oplus2({\bf \overline{7},45})(23)
\oplus({\bf \overline{7},5})(23)
\oplus({\bf \overline{735},40})(11)
\oplus({\bf \overline{735},10})(11)
\oplus({\bf \overline{224},40})(11)
\oplus({\bf \overline{224},10})(11)
\oplus({\bf \overline{28},175})(11)
\oplus({\bf \overline{28},40})(11)
\oplus({\bf \overline{28},10})(11)
\oplus({\bf \overline{21},210})(11)
\oplus({\bf \overline{21},175})(11)
\oplus({\bf \overline{21},15})(11)
\oplus2({\bf \overline{21},40})(11)
\oplus2({\bf \overline{21},10})(11)
\oplus({\bf \overline{1260},\overline{10}})(-1)
\oplus({\bf \overline{1323},\overline{15}})(-1)
\oplus({\bf \overline{1323},\overline{10}})(-1)
\oplus({\bf \overline{210},\overline{10}})(-1)
\oplus({\bf \overline{112},\overline{175}})(-1)
\oplus({\bf \overline{112},\overline{40}})(-1)
\oplus({\bf \overline{112},\overline{15}})(-1)
\oplus2({\bf \overline{112},\overline{10}})(-1)
\oplus({\bf \overline{35},\overline{175}})(-1)
\oplus({\bf \overline{35},\overline{40}})(-1)
\oplus({\bf \overline{35},\overline{15}})(-1)
\oplus2({\bf \overline{35},\overline{10}})(-1)
\oplus({\bf 3024,\overline{5}})(-13)
\oplus({\bf 1323,\overline{5}})(-13)
\oplus({\bf 196,\overline{45}})(-13)
\oplus({\bf 196,\overline{5}})(-13)
\oplus({\bf 210,\overline{70}})(-13)
\oplus({\bf 210,\overline{45}})(-13)
\oplus2({\bf 210,\overline{5}})(-13)
\oplus({\bf 35,\overline{45}})(-13)
\oplus({\bf 35,\overline{5}})(-13)
\oplus({\bf 3402,1})(-25)
\oplus({\bf 490,24})(-25)
\oplus({\bf 490,1})(-25)
\oplus({\bf 224,24})(-25)
\oplus({\bf 224,1})(-25)
\oplus({\bf 588,5})(-37)$\\
%
${\bf 272272}$&=&
$({\bf \overline{462},\overline{10}})(39)
\oplus({\bf \overline{3024'},\overline{5}})(27)
\oplus({\bf \overline{210'},\overline{45}})(27)
\oplus({\bf \overline{210'},\overline{5}})(27)
\oplus({\bf 8316,1})(15)
\oplus({\bf 1386,24})(15)
\oplus({\bf 1386,1})(15)
\oplus({\bf 84,126})(15)
\oplus({\bf 84,24})(15)
\oplus({\bf 3850,5})(3)
\oplus({\bf 560,70})(3)
\oplus({\bf 560,5})(3)
\oplus({\bf 28,280'})(3)
\oplus({\bf 28,70})(3)
\oplus({\bf 1575,15})(-9)
\oplus({\bf 189,160})(-9)
\oplus({\bf 189,15})(-9)
\oplus({\bf 7,540})(-9)
\oplus({\bf 7,160})(-9)
\oplus({\bf 540,\overline{35}})(-21)
\oplus({\bf 48,\overline{315'}})(-21)
\oplus({\bf 48,\overline{35}})(-21)
\oplus({\bf 1,\overline{945'}})(-21)
\oplus({\bf 1,\overline{315'}})(-21)
\oplus({\bf \overline{140},\overline{70'}})(-33)
\oplus({\bf \overline{7},\overline{560''}})(-33)
\oplus({\bf \overline{7},\overline{70'}})(-33)
\oplus({\bf \overline{21},126'})(-45)$\\
%
${\bf \overline{272272}}$&=&
$({\bf 462,10})(-39)
\oplus({\bf 3024',5})(-27)
\oplus({\bf 210',45})(-27)
\oplus({\bf 210',5})(-27)
\oplus({\bf \overline{8316},1})(-15)
\oplus({\bf \overline{1386},24})(-15)
\oplus({\bf \overline{1386},1})(-15)
\oplus({\bf \overline{84},\overline{126}})(-15)
\oplus({\bf \overline{84},24})(-15)
\oplus({\bf \overline{3850},\overline{5}})(-3)
\oplus({\bf \overline{560},\overline{70}})(-3)
\oplus({\bf \overline{560},\overline{5}})(-3)
\oplus({\bf \overline{28},\overline{280'}})(-3)
\oplus({\bf \overline{28},\overline{70}})(-3)
\oplus({\bf \overline{1575},\overline{15}})(9)
\oplus({\bf \overline{189},\overline{160}})(9)
\oplus({\bf \overline{189},\overline{15}})(9)
\oplus({\bf \overline{7},\overline{540}})(9)
\oplus({\bf \overline{7},\overline{160}})(9)
\oplus({\bf \overline{540},35})(21)
\oplus({\bf 48,315'})(21)
\oplus({\bf 48,35})(21)
\oplus({\bf 1,945'})(21)
\oplus({\bf 1,315'})(21)
\oplus({\bf 140,70'})(33)
\oplus({\bf 7,560''})(33)
\oplus({\bf 7,70'})(33)
\oplus({\bf 21,\overline{126'}})(45)$\\
%
${\bf 273273}$&=&
$({\bf \overline{5292''},1})(-40)
\oplus({\bf \overline{4704''},\overline{5}})(-28)
\oplus({\bf 2646',\overline{15}})(-16)
\oplus({\bf 1176,\overline{10}})(-16)
\oplus({\bf 1008,35})(-4)
\oplus({\bf 882,40})(-4)
\oplus({\bf 210',70'})(8)
\oplus({\bf 378,105})(8)
\oplus({\bf 196,50})(8)
\oplus({\bf \overline{84},\overline{224}})(20)
\oplus({\bf \overline{112},\overline{175'}})(20)
\oplus({\bf \overline{28},\overline{420}})(32)
\oplus({\bf \overline{21},\overline{175''}})(32)
\oplus({\bf \overline{7},\overline{560'}})(44)
\oplus({\bf 1,490})(56)$\\
%
${\bf \overline{273273}}$&=&
$({\bf 5292'',1})(40)
\oplus({\bf 4704'',5})(28)
\oplus({\bf \overline{2646'},15})(16)
\oplus({\bf \overline{1176},10})(16)
\oplus({\bf \overline{1008},\overline{35}})(4)
\oplus({\bf \overline{882},\overline{40}})(4)
\oplus({\bf \overline{210'},\overline{70'}})(-8)
\oplus({\bf \overline{378},\overline{105}})(-8)
\oplus({\bf \overline{196},\overline{50}})(-8)
\oplus({\bf 84,224})(-20)
\oplus({\bf 112,175'})(-20)
\oplus({\bf 28,420})(-32)
\oplus({\bf 21,175''})(-32)
\oplus({\bf 7,560'})(-44)
\oplus({\bf 1,\overline{490}})(-56)$\\
%
${\bf 277200}$&=&
$({\bf \overline{210'},10})(41)
\oplus({\bf 1386,\overline{10}})(29)
\oplus({\bf 84,\overline{40}})(29)
\oplus({\bf 84,\overline{10}})(29)
\oplus({\bf 3850,\overline{5}})(17)
\oplus({\bf 560,\overline{45}})(17)
\oplus({\bf 560,\overline{5}})(17)
\oplus({\bf 28,\overline{105}})(17)
\oplus({\bf 28,\overline{45}})(17)
\oplus({\bf 5775,1})(5)
\oplus({\bf 1575,24})(5)
\oplus({\bf 1575,1})(5)
\oplus({\bf 189,126})(5)
\oplus({\bf 189,24})(5)
\oplus({\bf 7,224})(5)
\oplus({\bf 7,126})(5)
\oplus({\bf 2400,5})(-7)
\oplus({\bf 540,70})(-7)
\oplus({\bf 540,5})(-7)
\oplus({\bf 48,280'})(-7)
\oplus({\bf 48,70})(-7)
\oplus({\bf 1,420'})(-7)
\oplus({\bf 1,280'})(-7)
\oplus({\bf \overline{840},15})(-19)
\oplus({\bf \overline{140},160})(-19)
\oplus({\bf \overline{140},15})(-19)
\oplus({\bf \overline{7},540})(-19)
\oplus({\bf \overline{7},160})(-19)
\oplus({\bf \overline{224},\overline{35}})(-31)
\oplus({\bf \overline{21},\overline{315'}})(-31)
\oplus({\bf \overline{21},\overline{35}})(-31)
\oplus({\bf \overline{35},\overline{70'}})(-43)$\\
%
${\bf \overline{277200}}$&=&
$({\bf 210',\overline{10}})(-41)
\oplus({\bf \overline{1386},10})(-29)
\oplus({\bf \overline{84},40})(-29)
\oplus({\bf \overline{84},10})(-29)
\oplus({\bf \overline{3850},5})(-17)
\oplus({\bf \overline{560},45})(-17)
\oplus({\bf \overline{560},5})(-17)
\oplus({\bf \overline{28},105})(-17)
\oplus({\bf \overline{28},45})(-17)
\oplus({\bf \overline{5775},1})(-5)
\oplus({\bf \overline{1575},24})(-5)
\oplus({\bf \overline{1575},1})(-5)
\oplus({\bf \overline{189},\overline{126}})(-5)
\oplus({\bf \overline{189},24})(-5)
\oplus({\bf \overline{7},\overline{224}})(-5)
\oplus({\bf \overline{7},\overline{126}})(-5)
\oplus({\bf \overline{2400},\overline{5}})(7)
\oplus({\bf \overline{540},\overline{70}})(7)
\oplus({\bf \overline{540},\overline{5}})(7)
\oplus({\bf 48,\overline{280'}})(7)
\oplus({\bf 48,\overline{70}})(7)
\oplus({\bf 1,\overline{420'}})(7)
\oplus({\bf 1,\overline{280'}})(7)
\oplus({\bf 840,\overline{15}})(19)
\oplus({\bf 140,\overline{160}})(19)
\oplus({\bf 140,\overline{15}})(19)
\oplus({\bf 7,\overline{540}})(19)
\oplus({\bf 7,\overline{160}})(19)
\oplus({\bf 224,35})(31)
\oplus({\bf 21,315'})(31)
\oplus({\bf 21,35})(31)
\oplus({\bf 35,70'})(43)$\\
%
${\bf 280280}$&=&
$({\bf \overline{560},1})(-45)
\oplus({\bf \overline{1575},\overline{5}})(-33)
\oplus({\bf \overline{189},\overline{5}})(-33)
\oplus({\bf \overline{2400},\overline{10}})(-21)
\oplus({\bf \overline{540},\overline{15}})(-21)
\oplus({\bf \overline{540},\overline{10}})(-21)
\oplus({\bf 48,\overline{15}})(-21)
\oplus({\bf 2100,10})(-9)
\oplus({\bf 840,40})(-9)
\oplus({\bf 840,10})(-9)
\oplus({\bf 140,35})(-9)
\oplus({\bf 140,40})(-9)
\oplus({\bf 7,35})(-9)
\oplus({\bf 1008,5})(3)
\oplus({\bf 756,45})(3)
\oplus({\bf 756,5})(3)
\oplus({\bf 224,105})(3)
\oplus({\bf 224,45})(3)
\oplus({\bf 21,70'})(3)
\oplus({\bf 21,105})(3)
\oplus({\bf 210',1})(15)
\oplus({\bf 378,24})(15)
\oplus({\bf 378,1})(15)
\oplus({\bf 210,\overline{126}})(15)
\oplus({\bf 210,24})(15)
\oplus({\bf 35,\overline{224}})(15)
\oplus({\bf 35,\overline{126}})(15)
\oplus({\bf \overline{84},\overline{5}})(27)
\oplus({\bf \overline{112},\overline{70}})(27)
\oplus({\bf \overline{112},\overline{5}})(27)
\oplus({\bf \overline{35},\overline{280'}})(27)
\oplus({\bf \overline{35},\overline{70}})(27)
\oplus({\bf \overline{28},\overline{15}})(39)
\oplus({\bf \overline{21},\overline{160}})(39)
\oplus({\bf \overline{21},\overline{15}})(39)
\oplus({\bf \overline{7},35})(51)$\\
%
${\bf \overline{280280}}$&=&
$({\bf 560,1})(45)
\oplus({\bf 1575,5})(33)
\oplus({\bf 189,5})(33)
\oplus({\bf 2400,10})(21)
\oplus({\bf 540,15})(21)
\oplus({\bf 540,10})(21)
\oplus({\bf 48,15})(21)
\oplus({\bf \overline{2100},\overline{10}})(9)
\oplus({\bf \overline{840},\overline{40}})(9)
\oplus({\bf \overline{840},\overline{10}})(9)
\oplus({\bf \overline{140},\overline{35}})(9)
\oplus({\bf \overline{140},\overline{40}})(9)
\oplus({\bf \overline{7},\overline{35}})(9)
\oplus({\bf \overline{1008},\overline{5}})(-3)
\oplus({\bf \overline{756},\overline{45}})(-3)
\oplus({\bf \overline{756},\overline{5}})(-3)
\oplus({\bf \overline{224},\overline{105}})(-3)
\oplus({\bf \overline{224},\overline{45}})(-3)
\oplus({\bf \overline{21},\overline{70'}})(-3)
\oplus({\bf \overline{21},\overline{105}})(-3)
\oplus({\bf \overline{210'},1})(-15)
\oplus({\bf \overline{378},24})(-15)
\oplus({\bf \overline{378},1})(-15)
\oplus({\bf \overline{210},126})(-15)
\oplus({\bf \overline{210},24})(-15)
\oplus({\bf \overline{35},224})(-15)
\oplus({\bf \overline{35},126})(-15)
\oplus({\bf 84,5})(-27)
\oplus({\bf 112,70})(-27)
\oplus({\bf 112,5})(-27)
\oplus({\bf 35,280'})(-27)
\oplus({\bf 35,70})(-27)
\oplus({\bf 28,15})(-39)
\oplus({\bf 21,160})(-39)
\oplus({\bf 21,15})(-39)
\oplus({\bf 7,\overline{35}})(-51)$\\
%
${\bf 283140}$&=&
$({\bf 35,1})(-55)
\oplus({\bf \overline{210},\overline{5}})(-43)
\oplus({\bf \overline{35},\overline{5}})(-43)
\oplus({\bf \overline{490},\overline{10}})(-31)
\oplus({\bf \overline{224},\overline{15}})(-31)
\oplus({\bf \overline{224},\overline{10}})(-31)
\oplus({\bf \overline{21},\overline{10}})(-31)
\oplus({\bf \overline{490'},10})(-19)
\oplus({\bf \overline{588},40})(-19)
\oplus({\bf \overline{588},10})(-19)
\oplus({\bf \overline{140},40})(-19)
\oplus({\bf \overline{140},10})(-19)
\oplus({\bf \overline{7},10})(-19)
\oplus({\bf 784,45})(-7)
\oplus({\bf 784,5})(-7)
\oplus({\bf 392,50})(-7)
\oplus({\bf 392,45})(-7)
\oplus({\bf 392,5})(-7)
\oplus({\bf 48,45})(-7)
\oplus({\bf 48,5})(-7)
\oplus({\bf 1,5})(-7)
\oplus({\bf 490',24})(5)
\oplus({\bf 588,75})(5)
\oplus({\bf 588,24})(5)
\oplus({\bf 588,1})(5)
\oplus({\bf 140,75})(5)
\oplus({\bf 140,24})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 7,24})(5)
\oplus({\bf 7,1})(5)
\oplus({\bf 490,\overline{45}})(17)
\oplus({\bf 490,\overline{5}})(17)
\oplus({\bf 224,\overline{50}})(17)
\oplus({\bf 224,\overline{45}})(17)
\oplus({\bf 224,\overline{5}})(17)
\oplus({\bf 21,\overline{45}})(17)
\oplus({\bf 21,\overline{5}})(17)
\oplus({\bf 196,\overline{10}})(29)
\oplus({\bf 210,\overline{40}})(29)
\oplus({\bf 210,\overline{10}})(29)
\oplus({\bf 35,\overline{40}})(29)
\oplus({\bf 35,\overline{10}})(29)
\oplus({\bf \overline{112},10})(41)
\oplus({\bf \overline{35},15})(41)
\oplus({\bf \overline{35},10})(41)
\oplus({\bf \overline{21},5})(53)$\\
%
${\bf \overline{283140}}$&=&
$({\bf \overline{35},1})(55)
\oplus({\bf 210,5})(43)
\oplus({\bf 35,5})(43)
\oplus({\bf 490,10})(31)
\oplus({\bf 224,15})(31)
\oplus({\bf 224,10})(31)
\oplus({\bf 21,10})(31)
\oplus({\bf 490',\overline{10}})(19)
\oplus({\bf 588,\overline{40}})(19)
\oplus({\bf 588,\overline{10}})(19)
\oplus({\bf 140,\overline{40}})(19)
\oplus({\bf 140,\overline{10}})(19)
\oplus({\bf 7,\overline{10}})(19)
\oplus({\bf 784,\overline{45}})(7)
\oplus({\bf 784,\overline{5}})(7)
\oplus({\bf 392,\overline{50}})(7)
\oplus({\bf 392,\overline{45}})(7)
\oplus({\bf 392,\overline{5}})(7)
\oplus({\bf 48,\overline{45}})(7)
\oplus({\bf 48,\overline{5}})(7)
\oplus({\bf 1,\overline{5}})(7)
\oplus({\bf \overline{490'},24})(-5)
\oplus({\bf \overline{588},75})(-5)
\oplus({\bf \overline{588},24})(-5)
\oplus({\bf \overline{588},1})(-5)
\oplus({\bf \overline{140},75})(-5)
\oplus({\bf \overline{140},24})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{7},24})(-5)
\oplus({\bf \overline{7},1})(-5)
\oplus({\bf \overline{490},45})(-17)
\oplus({\bf \overline{490},5})(-17)
\oplus({\bf \overline{224},50})(-17)
\oplus({\bf \overline{224},45})(-17)
\oplus({\bf \overline{224},5})(-17)
\oplus({\bf \overline{21},45})(-17)
\oplus({\bf \overline{21},5})(-17)
\oplus({\bf \overline{196},10})(-29)
\oplus({\bf \overline{210},40})(-29)
\oplus({\bf \overline{210},10})(-29)
\oplus({\bf \overline{35},40})(-29)
\oplus({\bf \overline{35},10})(-29)
\oplus({\bf 112,\overline{10}})(-41)
\oplus({\bf 35,\overline{15}})(-41)
\oplus({\bf 35,\overline{10}})(-41)
\oplus({\bf 21,\overline{5}})(-53)$\\
%
${\bf 283140'}$&=&
$({\bf \overline{210},1})(-50)
\oplus({\bf \overline{490},\overline{5}})(-38)
\oplus({\bf \overline{224},\overline{5}})(-38)
\oplus({\bf \overline{490'},\overline{10}})(-26)
\oplus({\bf \overline{588},\overline{15}})(-26)
\oplus({\bf \overline{588},\overline{10}})(-26)
\oplus({\bf \overline{140},\overline{10}})(-26)
\oplus({\bf 784,40})(-14)
\oplus({\bf 784,10})(-14)
\oplus({\bf 392,40})(-14)
\oplus({\bf 392,10})(-14)
\oplus({\bf 48,10})(-14)
\oplus({\bf 490',45})(-2)
\oplus({\bf 588,50})(-2)
\oplus({\bf 588,45})(-2)
\oplus({\bf 588,5})(-2)
\oplus({\bf 140,45})(-2)
\oplus({\bf 140,5})(-2)
\oplus({\bf 7,5})(-2)
\oplus({\bf 490,75})(10)
\oplus({\bf 490,24})(10)
\oplus({\bf 224,75})(10)
\oplus({\bf 224,24})(10)
\oplus({\bf 224,1})(10)
\oplus({\bf 21,24})(10)
\oplus({\bf 21,1})(10)
\oplus({\bf 196,\overline{45}})(22)
\oplus({\bf 210,\overline{50}})(22)
\oplus({\bf 210,\overline{45}})(22)
\oplus({\bf 210,\overline{5}})(22)
\oplus({\bf 35,\overline{45}})(22)
\oplus({\bf 35,\overline{5}})(22)
\oplus({\bf \overline{112},\overline{40}})(34)
\oplus({\bf \overline{112},\overline{10}})(34)
\oplus({\bf \overline{35},\overline{40}})(34)
\oplus({\bf \overline{35},\overline{10}})(34)
\oplus({\bf \overline{28},10})(46)
\oplus({\bf \overline{21},15})(46)
\oplus({\bf \overline{21},10})(46)
\oplus({\bf \overline{7},5})(58)$\\
%
${\bf \overline{283140'}}$&=&
$({\bf 210,1})(50)
\oplus({\bf 490,5})(38)
\oplus({\bf 224,5})(38)
\oplus({\bf 490',10})(26)
\oplus({\bf 588,15})(26)
\oplus({\bf 588,10})(26)
\oplus({\bf 140,10})(26)
\oplus({\bf 784,\overline{40}})(14)
\oplus({\bf 784,\overline{10}})(14)
\oplus({\bf 392,\overline{40}})(14)
\oplus({\bf 392,\overline{10}})(14)
\oplus({\bf 48,\overline{10}})(14)
\oplus({\bf \overline{490'},\overline{45}})(2)
\oplus({\bf \overline{588},\overline{50}})(2)
\oplus({\bf \overline{588},\overline{45}})(2)
\oplus({\bf \overline{588},\overline{5}})(2)
\oplus({\bf \overline{140},\overline{45}})(2)
\oplus({\bf \overline{140},\overline{5}})(2)
\oplus({\bf \overline{7},\overline{5}})(2)
\oplus({\bf \overline{490},75})(-10)
\oplus({\bf \overline{490},24})(-10)
\oplus({\bf \overline{224},75})(-10)
\oplus({\bf \overline{224},24})(-10)
\oplus({\bf \overline{224},1})(-10)
\oplus({\bf \overline{21},24})(-10)
\oplus({\bf \overline{21},1})(-10)
\oplus({\bf \overline{196},45})(-22)
\oplus({\bf \overline{210},50})(-22)
\oplus({\bf \overline{210},45})(-22)
\oplus({\bf \overline{210},5})(-22)
\oplus({\bf \overline{35},45})(-22)
\oplus({\bf \overline{35},5})(-22)
\oplus({\bf 112,40})(-34)
\oplus({\bf 112,10})(-34)
\oplus({\bf 35,40})(-34)
\oplus({\bf 35,10})(-34)
\oplus({\bf 28,\overline{10}})(-46)
\oplus({\bf 21,\overline{15}})(-46)
\oplus({\bf 21,\overline{10}})(-46)
\oplus({\bf 7,\overline{5}})(-58)$\\
%
${\bf 300300}$&=&
$({\bf \overline{7350},1})(-35)
\oplus({\bf 2646',\overline{5}})(-23)
\oplus({\bf 2100,\overline{5}})(-23)
\oplus({\bf 2352,\overline{5}})(-23)
\oplus({\bf 1008,\overline{15}})(-11)
\oplus({\bf 1008,\overline{10}})(-11)
\oplus({\bf 882,\overline{15}})(-11)
\oplus({\bf 882,\overline{10}})(-11)
\oplus({\bf 756,\overline{15}})(-11)
\oplus({\bf 756,\overline{10}})(-11)
\oplus({\bf 490,\overline{15}})(-11)
\oplus({\bf 210',40})(1)
\oplus({\bf 378,35})(1)
\oplus2({\bf 378,40})(1)
\oplus({\bf 378,10})(1)
\oplus({\bf 196,35})(1)
\oplus({\bf 196,40})(1)
\oplus({\bf 210,35})(1)
\oplus({\bf 210,40})(1)
\oplus({\bf \overline{84},105})(13)
\oplus({\bf \overline{84},50})(13)
\oplus({\bf \overline{84},45})(13)
\oplus({\bf \overline{112},70'})(13)
\oplus2({\bf \overline{112},105})(13)
\oplus({\bf \overline{112},50})(13)
\oplus({\bf \overline{112},45})(13)
\oplus({\bf \overline{35},105})(13)
\oplus({\bf \overline{28},\overline{224}})(25)
\oplus({\bf \overline{28},\overline{175'}})(25)
\oplus({\bf \overline{28},\overline{126}})(25)
\oplus({\bf \overline{28},75})(25)
\oplus({\bf \overline{21},\overline{224}})(25)
\oplus({\bf \overline{21},\overline{175'}})(25)
\oplus({\bf \overline{21},\overline{126}})(25)
\oplus({\bf \overline{7},\overline{420}})(37)
\oplus({\bf \overline{7},\overline{280'}})(37)
\oplus({\bf \overline{7},\overline{280}})(37)
\oplus({\bf 1,\overline{700}})(49)$\\
%
${\bf \overline{300300}}$&=&
$({\bf 7350,1})(35)
\oplus({\bf \overline{2646'},5})(23)
\oplus({\bf \overline{2100},5})(23)
\oplus({\bf \overline{2352},5})(23)
\oplus({\bf \overline{1008},15})(11)
\oplus({\bf \overline{1008},10})(11)
\oplus({\bf \overline{882},15})(11)
\oplus({\bf \overline{882},10})(11)
\oplus({\bf \overline{756},15})(11)
\oplus({\bf \overline{756},10})(11)
\oplus({\bf \overline{490},15})(11)
\oplus({\bf \overline{210'},\overline{40}})(-1)
\oplus({\bf \overline{378},\overline{35}})(-1)
\oplus2({\bf \overline{378},\overline{40}})(-1)
\oplus({\bf \overline{378},\overline{10}})(-1)
\oplus({\bf \overline{196},\overline{35}})(-1)
\oplus({\bf \overline{196},\overline{40}})(-1)
\oplus({\bf \overline{210},\overline{35}})(-1)
\oplus({\bf \overline{210},\overline{40}})(-1)
\oplus({\bf 84,\overline{105}})(-13)
\oplus({\bf 84,\overline{50}})(-13)
\oplus({\bf 84,\overline{45}})(-13)
\oplus({\bf 112,\overline{70'}})(-13)
\oplus2({\bf 112,\overline{105}})(-13)
\oplus({\bf 112,\overline{50}})(-13)
\oplus({\bf 112,\overline{45}})(-13)
\oplus({\bf 35,\overline{105}})(-13)
\oplus({\bf 28,224})(-25)
\oplus({\bf 28,175'})(-25)
\oplus({\bf 28,126})(-25)
\oplus({\bf 28,75})(-25)
\oplus({\bf 21,224})(-25)
\oplus({\bf 21,175'})(-25)
\oplus({\bf 21,126})(-25)
\oplus({\bf 7,420})(-37)
\oplus({\bf 7,280'})(-37)
\oplus({\bf 7,280})(-37)
\oplus({\bf 1,700})(-49)$\\
%
${\bf 300300'}$&=&
$({\bf \overline{7},175''})(-47)
\oplus({\bf 48,175'})(-35)
\oplus({\bf 1,\overline{700'}})(-35)
\oplus({\bf 1,175'})(-35)
\oplus({\bf 189,\overline{105}})(-23)
\oplus({\bf 140,\overline{50}})(-23)
\oplus({\bf 7,\overline{720}})(-23)
\oplus({\bf 7,\overline{105}})(-23)
\oplus({\bf 7,\overline{50}})(-23)
\oplus({\bf 560,\overline{35}})(-11)
\oplus({\bf 735,\overline{40}})(-11)
\oplus({\bf 28,\overline{450}})(-11)
\oplus({\bf 28,\overline{35}})(-11)
\oplus({\bf 28,\overline{40}})(-11)
\oplus({\bf 21,\overline{210}})(-11)
\oplus({\bf 21,\overline{40}})(-11)
\oplus({\bf 2450,15})(1)
\oplus({\bf 84,160})(1)
\oplus({\bf 84,15})(1)
\oplus({\bf 1260,10})(1)
\oplus({\bf 112,175})(1)
\oplus({\bf 112,15})(1)
\oplus({\bf 112,10})(1)
\oplus({\bf \overline{5600},5})(13)
\oplus({\bf \overline{378},70})(13)
\oplus({\bf \overline{378},5})(13)
\oplus({\bf \overline{196},45})(13)
\oplus({\bf \overline{196},5})(13)
\oplus({\bf \overline{7350'},1})(25)
\oplus({\bf \overline{882},24})(25)
\oplus({\bf \overline{882},1})(25)
\oplus({\bf \overline{1176},\overline{5}})(37)$\\
%
${\bf \overline{300300'}}$&=&
$({\bf 7,\overline{175''}})(47)
\oplus({\bf 48,\overline{175'}})(35)
\oplus({\bf 1,700'})(35)
\oplus({\bf 1,\overline{175'}})(35)
\oplus({\bf \overline{189},105})(23)
\oplus({\bf \overline{140},50})(23)
\oplus({\bf \overline{7},720})(23)
\oplus({\bf \overline{7},105})(23)
\oplus({\bf \overline{7},50})(23)
\oplus({\bf \overline{560},35})(11)
\oplus({\bf \overline{735},40})(11)
\oplus({\bf \overline{28},450})(11)
\oplus({\bf \overline{28},35})(11)
\oplus({\bf \overline{28},40})(11)
\oplus({\bf \overline{21},210})(11)
\oplus({\bf \overline{21},40})(11)
\oplus({\bf \overline{2450},\overline{15}})(-1)
\oplus({\bf \overline{1260},\overline{10}})(-1)
\oplus({\bf \overline{84},\overline{160}})(-1)
\oplus({\bf \overline{84},\overline{15}})(-1)
\oplus({\bf \overline{112},\overline{175}})(-1)
\oplus({\bf \overline{112},\overline{15}})(-1)
\oplus({\bf \overline{112},\overline{10}})(-1)
\oplus({\bf 5600,\overline{5}})(-13)
\oplus({\bf 378,\overline{70}})(-13)
\oplus({\bf 378,\overline{5}})(-13)
\oplus({\bf 196,\overline{45}})(-13)
\oplus({\bf 196,\overline{5}})(-13)
\oplus({\bf 7350',1})(-25)
\oplus({\bf 882,24})(-25)
\oplus({\bf 882,1})(-25)
\oplus({\bf 1176,5})(-37)$\\
%
${\bf 306306}$&=&
$({\bf \overline{9009},1})(-40)
\oplus({\bf \overline{1716},\overline{5}})(-28)
\oplus({\bf \overline{4752},\overline{5}})(-28)
\oplus({\bf 924,\overline{15}})(-16)
\oplus({\bf 924,\overline{10}})(-16)
\oplus({\bf 2310,\overline{15}})(-16)
\oplus({\bf 462,35})(-4)
\oplus({\bf 462,40})(-4)
\oplus({\bf 1008,35})(-4)
\oplus({\bf 210',70'})(8)
\oplus({\bf 210',105})(8)
\oplus({\bf 378,70'})(8)
\oplus({\bf \overline{84},\overline{126'}})(20)
\oplus({\bf \overline{84},\overline{224}})(20)
\oplus({\bf \overline{112},\overline{126'}})(20)
\oplus({\bf \overline{28},\overline{210'}})(32)
\oplus({\bf \overline{28},\overline{420'}})(32)
\oplus({\bf \overline{21},\overline{210'}})(32)
\oplus({\bf \overline{7},\overline{330}})(44)
\oplus({\bf \overline{7},\overline{720'}})(44)
\oplus({\bf 1,1155})(56)$\\
%
${\bf \overline{306306}}$&=&
$({\bf 9009,1})(40)
\oplus({\bf 1716,5})(28)
\oplus({\bf 4752,5})(28)
\oplus({\bf \overline{924},15})(16)
\oplus({\bf \overline{924},10})(16)
\oplus({\bf \overline{2310},15})(16)
\oplus({\bf \overline{462},\overline{35}})(4)
\oplus({\bf \overline{462},\overline{40}})(4)
\oplus({\bf \overline{1008},\overline{35}})(4)
\oplus({\bf \overline{210'},\overline{70'}})(-8)
\oplus({\bf \overline{210'},\overline{105}})(-8)
\oplus({\bf \overline{378},\overline{70'}})(-8)
\oplus({\bf 84,126'})(-20)
\oplus({\bf 84,224})(-20)
\oplus({\bf 112,126'})(-20)
\oplus({\bf 28,210'})(-32)
\oplus({\bf 28,420'})(-32)
\oplus({\bf 21,210'})(-32)
\oplus({\bf 7,330})(-44)
\oplus({\bf 7,720'})(-44)
\oplus({\bf 1,\overline{1155}})(-56)$\\
%
${\bf 306735}$&=&
$({\bf 112,40})(36)
\oplus({\bf 735,\overline{15}})(24)
\oplus({\bf 735,\overline{10}})(24)
\oplus({\bf 28,\overline{175}})(24)
\oplus({\bf 28,\overline{15}})(24)
\oplus({\bf 28,\overline{10}})(24)
\oplus({\bf 21,\overline{175}})(24)
\oplus({\bf 21,\overline{15}})(24)
\oplus({\bf 21,\overline{10}})(24)
\oplus({\bf 2800,\overline{5}})(12)
\oplus({\bf 2016,\overline{5}})(12)
\oplus({\bf 189,\overline{70}})(12)
\oplus({\bf 189,\overline{45}})(12)
\oplus2({\bf 189,\overline{5}})(12)
\oplus({\bf 140,\overline{70}})(12)
\oplus({\bf 140,\overline{45}})(12)
\oplus2({\bf 140,\overline{5}})(12)
\oplus({\bf 7,\overline{480}})(12)
\oplus({\bf 7,\overline{280}})(12)
\oplus2({\bf 7,\overline{70}})(12)
\oplus2({\bf 7,\overline{45}})(12)
\oplus2({\bf 7,\overline{5}})(12)
\oplus({\bf 10240,1})(0)
\oplus({\bf 735',24})(0)
\oplus({\bf 735',1})(0)
\oplus({\bf 540,24})(0)
\oplus({\bf 540,1})(0)
\oplus({\bf \overline{540},24})(0)
\oplus({\bf \overline{540},1})(0)
\oplus({\bf 392,24})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,200})(0)
\oplus({\bf 48,126})(0)
\oplus({\bf 48,\overline{126}})(0)
\oplus({\bf 48,75})(0)
\oplus4({\bf 48,24})(0)
\oplus2({\bf 48,1})(0)
\oplus({\bf 1,1024})(0)
\oplus({\bf 1,200})(0)
\oplus({\bf 1,126})(0)
\oplus({\bf 1,\overline{126}})(0)
\oplus({\bf 1,75})(0)
\oplus2({\bf 1,24})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{2800},5})(-12)
\oplus({\bf \overline{2016},5})(-12)
\oplus({\bf \overline{189},70})(-12)
\oplus({\bf \overline{189},45})(-12)
\oplus2({\bf \overline{189},5})(-12)
\oplus({\bf \overline{140},70})(-12)
\oplus({\bf \overline{140},45})(-12)
\oplus2({\bf \overline{140},5})(-12)
\oplus({\bf \overline{7},480})(-12)
\oplus({\bf \overline{7},280})(-12)
\oplus2({\bf \overline{7},70})(-12)
\oplus2({\bf \overline{7},45})(-12)
\oplus2({\bf \overline{7},5})(-12)
\oplus({\bf \overline{735},15})(-24)
\oplus({\bf \overline{735},10})(-24)
\oplus({\bf \overline{28},175})(-24)
\oplus({\bf \overline{28},15})(-24)
\oplus({\bf \overline{28},10})(-24)
\oplus({\bf \overline{21},175})(-24)
\oplus({\bf \overline{21},15})(-24)
\oplus({\bf \overline{21},10})(-24)
\oplus({\bf \overline{112},\overline{40}})(-36)$\\
%
${\bf 308308}$&=&
$({\bf \overline{224},\overline{10}})(39)
\oplus({\bf \overline{1323},\overline{5}})(27)
\oplus({\bf \overline{210},\overline{45}})(27)
\oplus({\bf \overline{210},\overline{5}})(27)
\oplus({\bf \overline{35},\overline{45}})(27)
\oplus({\bf \overline{35},\overline{5}})(27)
\oplus({\bf 3024,1})(15)
\oplus({\bf 1323,24})(15)
\oplus({\bf 1323,1})(15)
\oplus({\bf 112,75})(15)
\oplus({\bf 112,24})(15)
\oplus({\bf 112,1})(15)
\oplus({\bf 210,24})(15)
\oplus({\bf 210,1})(15)
\oplus({\bf 35,126})(15)
\oplus({\bf 35,75})(15)
\oplus2({\bf 35,24})(15)
\oplus({\bf 35,1})(15)
\oplus({\bf 3402,5})(3)
\oplus({\bf 735,45})(3)
\oplus({\bf 735,5})(3)
\oplus({\bf 28,50})(3)
\oplus({\bf 28,45})(3)
\oplus({\bf 28,5})(3)
\oplus({\bf 490,5})(3)
\oplus({\bf 224,70})(3)
\oplus({\bf 224,45})(3)
\oplus2({\bf 224,5})(3)
\oplus({\bf 21,280})(3)
\oplus({\bf 21,70})(3)
\oplus({\bf 21,50})(3)
\oplus2({\bf 21,45})(3)
\oplus2({\bf 21,5})(3)
\oplus({\bf 2016,10})(-9)
\oplus({\bf 189,40})(-9)
\oplus({\bf 189,10})(-9)
\oplus({\bf 588,15})(-9)
\oplus({\bf 588,10})(-9)
\oplus({\bf 140,175})(-9)
\oplus({\bf 140,15})(-9)
\oplus({\bf 140,40})(-9)
\oplus2({\bf 140,10})(-9)
\oplus({\bf 7,210})(-9)
\oplus({\bf 7,175})(-9)
\oplus({\bf 7,15})(-9)
\oplus2({\bf 7,40})(-9)
\oplus2({\bf 7,10})(-9)
\oplus({\bf 540,\overline{10}})(-21)
\oplus({\bf 392,\overline{40}})(-21)
\oplus({\bf 392,\overline{10}})(-21)
\oplus({\bf 48,\overline{175}})(-21)
\oplus({\bf 48,\overline{40}})(-21)
\oplus({\bf 48,\overline{15}})(-21)
\oplus2({\bf 48,\overline{10}})(-21)
\oplus({\bf 1,\overline{175}})(-21)
\oplus({\bf 1,\overline{40}})(-21)
\oplus({\bf 1,\overline{15}})(-21)
\oplus({\bf 1,\overline{10}})(-21)
\oplus({\bf \overline{140},\overline{45}})(-33)
\oplus({\bf \overline{140},\overline{5}})(-33)
\oplus({\bf \overline{7},\overline{70}})(-33)
\oplus({\bf \overline{7},\overline{45}})(-33)
\oplus({\bf \overline{7},\overline{5}})(-33)
\oplus({\bf \overline{21},24})(-45)$\\
%
${\bf \overline{308308}}$&=&
$({\bf 224,10})(-39)
\oplus({\bf 1323,5})(-27)
\oplus({\bf 210,45})(-27)
\oplus({\bf 210,5})(-27)
\oplus({\bf 35,45})(-27)
\oplus({\bf 35,5})(-27)
\oplus({\bf \overline{3024},1})(-15)
\oplus({\bf \overline{1323},24})(-15)
\oplus({\bf \overline{1323},1})(-15)
\oplus({\bf \overline{210},24})(-15)
\oplus({\bf \overline{210},1})(-15)
\oplus({\bf \overline{112},75})(-15)
\oplus({\bf \overline{112},24})(-15)
\oplus({\bf \overline{112},1})(-15)
\oplus({\bf \overline{35},\overline{126}})(-15)
\oplus({\bf \overline{35},75})(-15)
\oplus2({\bf \overline{35},24})(-15)
\oplus({\bf \overline{35},1})(-15)
\oplus({\bf \overline{3402},\overline{5}})(-3)
\oplus({\bf \overline{490},\overline{5}})(-3)
\oplus({\bf \overline{735},\overline{45}})(-3)
\oplus({\bf \overline{735},\overline{5}})(-3)
\oplus({\bf \overline{224},\overline{70}})(-3)
\oplus({\bf \overline{224},\overline{45}})(-3)
\oplus2({\bf \overline{224},\overline{5}})(-3)
\oplus({\bf \overline{28},\overline{50}})(-3)
\oplus({\bf \overline{28},\overline{45}})(-3)
\oplus({\bf \overline{28},\overline{5}})(-3)
\oplus({\bf \overline{21},\overline{280}})(-3)
\oplus({\bf \overline{21},\overline{50}})(-3)
\oplus({\bf \overline{21},\overline{70}})(-3)
\oplus2({\bf \overline{21},\overline{45}})(-3)
\oplus2({\bf \overline{21},\overline{5}})(-3)
\oplus({\bf \overline{2016},\overline{10}})(9)
\oplus({\bf \overline{588},\overline{15}})(9)
\oplus({\bf \overline{588},\overline{10}})(9)
\oplus({\bf \overline{189},\overline{40}})(9)
\oplus({\bf \overline{189},\overline{10}})(9)
\oplus({\bf \overline{140},\overline{175}})(9)
\oplus({\bf \overline{140},\overline{40}})(9)
\oplus({\bf \overline{140},\overline{15}})(9)
\oplus2({\bf \overline{140},\overline{10}})(9)
\oplus({\bf \overline{7},\overline{210}})(9)
\oplus({\bf \overline{7},\overline{175}})(9)
\oplus2({\bf \overline{7},\overline{40}})(9)
\oplus({\bf \overline{7},\overline{15}})(9)
\oplus2({\bf \overline{7},\overline{10}})(9)
\oplus({\bf \overline{540},10})(21)
\oplus({\bf 392,40})(21)
\oplus({\bf 392,10})(21)
\oplus({\bf 48,175})(21)
\oplus({\bf 48,15})(21)
\oplus({\bf 48,40})(21)
\oplus2({\bf 48,10})(21)
\oplus({\bf 1,175})(21)
\oplus({\bf 1,15})(21)
\oplus({\bf 1,40})(21)
\oplus({\bf 1,10})(21)
\oplus({\bf 140,45})(33)
\oplus({\bf 140,5})(33)
\oplus({\bf 7,70})(33)
\oplus({\bf 7,45})(33)
\oplus({\bf 7,5})(33)
\oplus({\bf 21,24})(45)$\\
%
${\bf 324324}$&=&
$({\bf \overline{462},\overline{15}})(39)
\oplus({\bf \overline{3024'},\overline{5}})(27)
\oplus({\bf \overline{210'},\overline{70}})(27)
\oplus({\bf \overline{210'},\overline{5}})(27)
\oplus({\bf 11466,1})(15)
\oplus({\bf 1386,24})(15)
\oplus({\bf 1386,1})(15)
\oplus({\bf 84,200})(15)
\oplus({\bf 84,24})(15)
\oplus({\bf 84,1})(15)
\oplus({\bf 5292',5})(3)
\oplus({\bf 560,70})(3)
\oplus({\bf 560,5})(3)
\oplus({\bf 28,450'})(3)
\oplus({\bf 28,70})(3)
\oplus({\bf 28,5})(3)
\oplus({\bf 2156,15})(-9)
\oplus({\bf 189,160})(-9)
\oplus({\bf 189,15})(-9)
\oplus({\bf 7,875})(-9)
\oplus({\bf 7,160})(-9)
\oplus({\bf 7,15})(-9)
\oplus({\bf 735',\overline{35}})(-21)
\oplus({\bf 48,\overline{315'}})(-21)
\oplus({\bf 48,\overline{35}})(-21)
\oplus({\bf 1,\overline{1540}})(-21)
\oplus({\bf 1,\overline{315'}})(-21)
\oplus({\bf 1,\overline{35}})(-21)
\oplus({\bf \overline{189},\overline{70'}})(-33)
\oplus({\bf \overline{7},\overline{560''}})(-33)
\oplus({\bf \overline{7},\overline{70'}})(-33)
\oplus({\bf \overline{28},126'})(-45)$\\
%
${\bf \overline{324324}}$&=&
$({\bf 462,15})(-39)
\oplus({\bf 3024',5})(-27)
\oplus({\bf 210',70})(-27)
\oplus({\bf 210',5})(-27)
\oplus({\bf \overline{11466},1})(-15)
\oplus({\bf \overline{1386},24})(-15)
\oplus({\bf \overline{1386},1})(-15)
\oplus({\bf \overline{84},200})(-15)
\oplus({\bf \overline{84},24})(-15)
\oplus({\bf \overline{84},1})(-15)
\oplus({\bf \overline{5292'},\overline{5}})(-3)
\oplus({\bf \overline{560},\overline{70}})(-3)
\oplus({\bf \overline{560},\overline{5}})(-3)
\oplus({\bf \overline{28},\overline{450'}})(-3)
\oplus({\bf \overline{28},\overline{70}})(-3)
\oplus({\bf \overline{28},\overline{5}})(-3)
\oplus({\bf \overline{2156},\overline{15}})(9)
\oplus({\bf \overline{189},\overline{160}})(9)
\oplus({\bf \overline{189},\overline{15}})(9)
\oplus({\bf \overline{7},\overline{875}})(9)
\oplus({\bf \overline{7},\overline{160}})(9)
\oplus({\bf \overline{7},\overline{15}})(9)
\oplus({\bf 735',35})(21)
\oplus({\bf 48,315'})(21)
\oplus({\bf 48,35})(21)
\oplus({\bf 1,1540})(21)
\oplus({\bf 1,315'})(21)
\oplus({\bf 1,35})(21)
\oplus({\bf 189,70'})(33)
\oplus({\bf 7,560''})(33)
\oplus({\bf 7,70'})(33)
\oplus({\bf 28,\overline{126'}})(45)$\\
%
${\bf 329472}$&=&
$({\bf \overline{2016},1})(-40)
\oplus({\bf \overline{2940},\overline{5}})(-28)
\oplus({\bf \overline{540},\overline{5}})(-28)
\oplus({\bf 392,\overline{5}})(-28)
\oplus({\bf 2352,\overline{10}})(-16)
\oplus({\bf 840,\overline{15}})(-16)
\oplus({\bf 840,\overline{10}})(-16)
\oplus({\bf 588,\overline{15}})(-16)
\oplus({\bf 588,\overline{10}})(-16)
\oplus({\bf 140,\overline{15}})(-16)
\oplus({\bf 140,\overline{10}})(-16)
\oplus({\bf 882,10})(-4)
\oplus({\bf 756,40})(-4)
\oplus({\bf 756,10})(-4)
\oplus({\bf 490,40})(-4)
\oplus({\bf 490,10})(-4)
\oplus({\bf 224,35})(-4)
\oplus2({\bf 224,40})(-4)
\oplus({\bf 224,10})(-4)
\oplus({\bf 21,40})(-4)
\oplus({\bf 378,45})(8)
\oplus({\bf 378,5})(8)
\oplus({\bf 196,45})(8)
\oplus({\bf 196,5})(8)
\oplus({\bf 210,105})(8)
\oplus({\bf 210,50})(8)
\oplus2({\bf 210,45})(8)
\oplus({\bf 210,5})(8)
\oplus({\bf 35,105})(8)
\oplus({\bf 35,50})(8)
\oplus({\bf 35,45})(8)
\oplus({\bf \overline{84},24})(20)
\oplus({\bf \overline{112},\overline{126}})(20)
\oplus({\bf \overline{112},75})(20)
\oplus2({\bf \overline{112},24})(20)
\oplus({\bf \overline{112},1})(20)
\oplus({\bf \overline{35},\overline{175'}})(20)
\oplus({\bf \overline{35},\overline{126}})(20)
\oplus({\bf \overline{35},75})(20)
\oplus({\bf \overline{35},24})(20)
\oplus({\bf \overline{28},\overline{70}})(32)
\oplus({\bf \overline{28},\overline{45}})(32)
\oplus({\bf \overline{28},\overline{5}})(32)
\oplus({\bf \overline{21},\overline{280}})(32)
\oplus({\bf \overline{21},\overline{70}})(32)
\oplus({\bf \overline{21},\overline{45}})(32)
\oplus({\bf \overline{21},\overline{5}})(32)
\oplus({\bf \overline{7},\overline{175}})(44)
\oplus({\bf \overline{7},\overline{15}})(44)
\oplus({\bf \overline{7},\overline{10}})(44)
\oplus({\bf 1,40})(56)$\\
%
${\bf \overline{329472}}$&=&
$({\bf 2016,1})(40)
\oplus({\bf 2940,5})(28)
\oplus({\bf 540,5})(28)
\oplus({\bf 392,5})(28)
\oplus({\bf \overline{2352},10})(16)
\oplus({\bf \overline{840},15})(16)
\oplus({\bf \overline{840},10})(16)
\oplus({\bf \overline{588},15})(16)
\oplus({\bf \overline{588},10})(16)
\oplus({\bf \overline{140},15})(16)
\oplus({\bf \overline{140},10})(16)
\oplus({\bf \overline{882},\overline{10}})(4)
\oplus({\bf \overline{756},\overline{40}})(4)
\oplus({\bf \overline{756},\overline{10}})(4)
\oplus({\bf \overline{490},\overline{40}})(4)
\oplus({\bf \overline{490},\overline{10}})(4)
\oplus({\bf \overline{224},\overline{35}})(4)
\oplus2({\bf \overline{224},\overline{40}})(4)
\oplus({\bf \overline{224},\overline{10}})(4)
\oplus({\bf \overline{21},\overline{40}})(4)
\oplus({\bf \overline{378},\overline{45}})(-8)
\oplus({\bf \overline{378},\overline{5}})(-8)
\oplus({\bf \overline{196},\overline{45}})(-8)
\oplus({\bf \overline{196},\overline{5}})(-8)
\oplus({\bf \overline{210},\overline{105}})(-8)
\oplus({\bf \overline{210},\overline{50}})(-8)
\oplus2({\bf \overline{210},\overline{45}})(-8)
\oplus({\bf \overline{210},\overline{5}})(-8)
\oplus({\bf \overline{35},\overline{105}})(-8)
\oplus({\bf \overline{35},\overline{50}})(-8)
\oplus({\bf \overline{35},\overline{45}})(-8)
\oplus({\bf 84,24})(-20)
\oplus({\bf 112,126})(-20)
\oplus({\bf 112,75})(-20)
\oplus2({\bf 112,24})(-20)
\oplus({\bf 112,1})(-20)
\oplus({\bf 35,175'})(-20)
\oplus({\bf 35,126})(-20)
\oplus({\bf 35,75})(-20)
\oplus({\bf 35,24})(-20)
\oplus({\bf 28,70})(-32)
\oplus({\bf 28,45})(-32)
\oplus({\bf 28,5})(-32)
\oplus({\bf 21,280})(-32)
\oplus({\bf 21,70})(-32)
\oplus({\bf 21,45})(-32)
\oplus({\bf 21,5})(-32)
\oplus({\bf 7,175})(-44)
\oplus({\bf 7,15})(-44)
\oplus({\bf 7,10})(-44)
\oplus({\bf 1,\overline{40}})(-56)$\\
%
${\bf 339768}$&=&
$({\bf 112,1})(-55)
\oplus({\bf \overline{196},\overline{5}})(-43)
\oplus({\bf \overline{210},\overline{5}})(-43)
\oplus({\bf \overline{490},\overline{15}})(-31)
\oplus({\bf \overline{490},\overline{10}})(-31)
\oplus({\bf \overline{224},\overline{10}})(-31)
\oplus({\bf \overline{490'},40})(-19)
\oplus({\bf \overline{588},40})(-19)
\oplus({\bf \overline{588},10})(-19)
\oplus({\bf \overline{140},10})(-19)
\oplus({\bf 784,50})(-7)
\oplus({\bf 784,45})(-7)
\oplus({\bf 392,45})(-7)
\oplus({\bf 392,5})(-7)
\oplus({\bf 48,5})(-7)
\oplus({\bf 490',75})(5)
\oplus({\bf 588,75})(5)
\oplus({\bf 588,24})(5)
\oplus({\bf 140,24})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 7,1})(5)
\oplus({\bf 490,\overline{50}})(17)
\oplus({\bf 490,\overline{45}})(17)
\oplus({\bf 224,\overline{45}})(17)
\oplus({\bf 224,\overline{5}})(17)
\oplus({\bf 21,\overline{5}})(17)
\oplus({\bf 196,\overline{40}})(29)
\oplus({\bf 210,\overline{40}})(29)
\oplus({\bf 210,\overline{10}})(29)
\oplus({\bf 35,\overline{10}})(29)
\oplus({\bf \overline{112},15})(41)
\oplus({\bf \overline{112},10})(41)
\oplus({\bf \overline{35},10})(41)
\oplus({\bf \overline{28},5})(53)
\oplus({\bf \overline{21},5})(53)
\oplus({\bf \overline{7},1})(65)$\\
%
${\bf \overline{339768}}$&=&
$({\bf \overline{112},1})(55)
\oplus({\bf 196,5})(43)
\oplus({\bf 210,5})(43)
\oplus({\bf 490,15})(31)
\oplus({\bf 490,10})(31)
\oplus({\bf 224,10})(31)
\oplus({\bf 490',\overline{40}})(19)
\oplus({\bf 588,\overline{40}})(19)
\oplus({\bf 588,\overline{10}})(19)
\oplus({\bf 140,\overline{10}})(19)
\oplus({\bf 784,\overline{50}})(7)
\oplus({\bf 784,\overline{45}})(7)
\oplus({\bf 392,\overline{45}})(7)
\oplus({\bf 392,\overline{5}})(7)
\oplus({\bf 48,\overline{5}})(7)
\oplus({\bf \overline{490'},75})(-5)
\oplus({\bf \overline{588},75})(-5)
\oplus({\bf \overline{588},24})(-5)
\oplus({\bf \overline{140},24})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{7},1})(-5)
\oplus({\bf \overline{490},50})(-17)
\oplus({\bf \overline{490},45})(-17)
\oplus({\bf \overline{224},45})(-17)
\oplus({\bf \overline{224},5})(-17)
\oplus({\bf \overline{21},5})(-17)
\oplus({\bf \overline{196},40})(-29)
\oplus({\bf \overline{210},40})(-29)
\oplus({\bf \overline{210},10})(-29)
\oplus({\bf \overline{35},10})(-29)
\oplus({\bf 112,\overline{15}})(-41)
\oplus({\bf 112,\overline{10}})(-41)
\oplus({\bf 35,\overline{10}})(-41)
\oplus({\bf 28,\overline{5}})(-53)
\oplus({\bf 21,\overline{5}})(-53)
\oplus({\bf 7,1})(-65)$\\
%
${\bf 340704}$&=&
$({\bf \overline{196},10})(41)
\oplus({\bf 1260,\overline{10}})(29)
\oplus({\bf 112,\overline{40}})(29)
\oplus({\bf 112,\overline{10}})(29)
\oplus({\bf 3360,\overline{5}})(17)
\oplus({\bf 735,\overline{45}})(17)
\oplus({\bf 735,\overline{5}})(17)
\oplus({\bf 28,\overline{105}})(17)
\oplus({\bf 28,\overline{45}})(17)
\oplus({\bf 21,\overline{50}})(17)
\oplus({\bf 21,\overline{45}})(17)
\oplus({\bf 21,\overline{5}})(17)
\oplus({\bf 4704',1})(5)
\oplus({\bf 2016,24})(5)
\oplus({\bf 2016,1})(5)
\oplus({\bf 189,126})(5)
\oplus({\bf 189,24})(5)
\oplus({\bf 140,75})(5)
\oplus({\bf 140,24})(5)
\oplus({\bf 140,1})(5)
\oplus({\bf 7,175'})(5)
\oplus({\bf 7,126})(5)
\oplus({\bf 7,75})(5)
\oplus({\bf 7,24})(5)
\oplus({\bf 2940,5})(-7)
\oplus({\bf 540,70})(-7)
\oplus({\bf 540,5})(-7)
\oplus({\bf 392,45})(-7)
\oplus({\bf 392,5})(-7)
\oplus({\bf 48,280})(-7)
\oplus({\bf 48,70})(-7)
\oplus({\bf 48,45})(-7)
\oplus({\bf 48,5})(-7)
\oplus({\bf 1,175''})(-7)
\oplus({\bf 1,280})(-7)
\oplus({\bf 1,45})(-7)
\oplus({\bf \overline{840},15})(-19)
\oplus({\bf \overline{588},10})(-19)
\oplus({\bf \overline{140},175})(-19)
\oplus({\bf \overline{140},15})(-19)
\oplus({\bf \overline{140},10})(-19)
\oplus({\bf \overline{7},315})(-19)
\oplus({\bf \overline{7},175})(-19)
\oplus({\bf \overline{7},10})(-19)
\oplus({\bf \overline{224},\overline{40}})(-31)
\oplus({\bf \overline{21},\overline{210}})(-31)
\oplus({\bf \overline{21},\overline{40}})(-31)
\oplus({\bf \overline{35},\overline{50}})(-43)$\\
%
${\bf \overline{340704}}$&=&
$({\bf 196,\overline{10}})(-41)
\oplus({\bf \overline{1260},10})(-29)
\oplus({\bf \overline{112},40})(-29)
\oplus({\bf \overline{112},10})(-29)
\oplus({\bf \overline{3360},5})(-17)
\oplus({\bf \overline{735},45})(-17)
\oplus({\bf \overline{735},5})(-17)
\oplus({\bf \overline{28},105})(-17)
\oplus({\bf \overline{28},45})(-17)
\oplus({\bf \overline{21},50})(-17)
\oplus({\bf \overline{21},45})(-17)
\oplus({\bf \overline{21},5})(-17)
\oplus({\bf \overline{4704'},1})(-5)
\oplus({\bf \overline{2016},24})(-5)
\oplus({\bf \overline{2016},1})(-5)
\oplus({\bf \overline{189},\overline{126}})(-5)
\oplus({\bf \overline{189},24})(-5)
\oplus({\bf \overline{140},75})(-5)
\oplus({\bf \overline{140},24})(-5)
\oplus({\bf \overline{140},1})(-5)
\oplus({\bf \overline{7},\overline{175'}})(-5)
\oplus({\bf \overline{7},\overline{126}})(-5)
\oplus({\bf \overline{7},75})(-5)
\oplus({\bf \overline{7},24})(-5)
\oplus({\bf \overline{2940},\overline{5}})(7)
\oplus({\bf \overline{540},\overline{70}})(7)
\oplus({\bf \overline{540},\overline{5}})(7)
\oplus({\bf 392,\overline{45}})(7)
\oplus({\bf 392,\overline{5}})(7)
\oplus({\bf 48,\overline{280}})(7)
\oplus({\bf 48,\overline{70}})(7)
\oplus({\bf 48,\overline{45}})(7)
\oplus({\bf 48,\overline{5}})(7)
\oplus({\bf 1,\overline{175''}})(7)
\oplus({\bf 1,\overline{280}})(7)
\oplus({\bf 1,\overline{45}})(7)
\oplus({\bf 840,\overline{15}})(19)
\oplus({\bf 588,\overline{10}})(19)
\oplus({\bf 140,\overline{175}})(19)
\oplus({\bf 140,\overline{15}})(19)
\oplus({\bf 140,\overline{10}})(19)
\oplus({\bf 7,\overline{315}})(19)
\oplus({\bf 7,\overline{175}})(19)
\oplus({\bf 7,\overline{10}})(19)
\oplus({\bf 224,40})(31)
\oplus({\bf 21,210})(31)
\oplus({\bf 21,40})(31)
\oplus({\bf 35,50})(43)$\\
%
${\bf 343200}$&=&
$({\bf \overline{840},\overline{5}})(37)
\oplus({\bf \overline{4900},1})(25)
\oplus({\bf \overline{756},24})(25)
\oplus({\bf \overline{756},1})(25)
\oplus({\bf \overline{224},24})(25)
\oplus({\bf \overline{224},1})(25)
\oplus({\bf \overline{4704},5})(13)
\oplus({\bf \overline{378},45})(13)
\oplus({\bf \overline{378},5})(13)
\oplus({\bf \overline{1323},5})(13)
\oplus({\bf \overline{210},70})(13)
\oplus({\bf \overline{210},45})(13)
\oplus2({\bf \overline{210},5})(13)
\oplus({\bf \overline{35},70})(13)
\oplus({\bf \overline{35},5})(13)
\oplus({\bf 2450,10})(1)
\oplus({\bf 84,40})(1)
\oplus({\bf 84,10})(1)
\oplus({\bf 1323,15})(1)
\oplus({\bf 1323,10})(1)
\oplus({\bf 112,175})(1)
\oplus({\bf 112,15})(1)
\oplus({\bf 112,40})(1)
\oplus2({\bf 112,10})(1)
\oplus({\bf 210,15})(1)
\oplus({\bf 35,160})(1)
\oplus({\bf 35,175})(1)
\oplus2({\bf 35,15})(1)
\oplus({\bf 35,10})(1)
\oplus({\bf 560,\overline{10}})(-11)
\oplus({\bf 735,\overline{40}})(-11)
\oplus({\bf 735,\overline{10}})(-11)
\oplus({\bf 28,\overline{175}})(-11)
\oplus({\bf 28,\overline{40}})(-11)
\oplus({\bf 28,\overline{15}})(-11)
\oplus2({\bf 28,\overline{10}})(-11)
\oplus({\bf 224,\overline{35}})(-11)
\oplus({\bf 224,\overline{40}})(-11)
\oplus({\bf 21,\overline{450}})(-11)
\oplus({\bf 21,\overline{35}})(-11)
\oplus({\bf 21,\overline{175}})(-11)
\oplus2({\bf 21,\overline{40}})(-11)
\oplus({\bf 21,\overline{10}})(-11)
\oplus({\bf 189,\overline{45}})(-23)
\oplus({\bf 189,\overline{5}})(-23)
\oplus({\bf 140,\overline{105}})(-23)
\oplus({\bf 140,\overline{45}})(-23)
\oplus({\bf 7,\overline{480}})(-23)
\oplus({\bf 7,\overline{105}})(-23)
\oplus({\bf 7,\overline{70}})(-23)
\oplus2({\bf 7,\overline{45}})(-23)
\oplus({\bf 7,\overline{5}})(-23)
\oplus({\bf 48,126})(-35)
\oplus({\bf 48,24})(-35)
\oplus({\bf 1,200})(-35)
\oplus({\bf 1,126})(-35)
\oplus({\bf 1,24})(-35)
\oplus({\bf \overline{7},70})(-47)$\\
%
${\bf \overline{343200}}$&=&
$({\bf 840,5})(-37)
\oplus({\bf 4900,1})(-25)
\oplus({\bf 756,24})(-25)
\oplus({\bf 756,1})(-25)
\oplus({\bf 224,24})(-25)
\oplus({\bf 224,1})(-25)
\oplus({\bf 4704,\overline{5}})(-13)
\oplus({\bf 1323,\overline{5}})(-13)
\oplus({\bf 378,\overline{45}})(-13)
\oplus({\bf 378,\overline{5}})(-13)
\oplus({\bf 210,\overline{70}})(-13)
\oplus({\bf 210,\overline{45}})(-13)
\oplus2({\bf 210,\overline{5}})(-13)
\oplus({\bf 35,\overline{70}})(-13)
\oplus({\bf 35,\overline{5}})(-13)
\oplus({\bf \overline{2450},\overline{10}})(-1)
\oplus({\bf \overline{1323},\overline{15}})(-1)
\oplus({\bf \overline{1323},\overline{10}})(-1)
\oplus({\bf \overline{210},\overline{15}})(-1)
\oplus({\bf \overline{84},\overline{40}})(-1)
\oplus({\bf \overline{84},\overline{10}})(-1)
\oplus({\bf \overline{112},\overline{175}})(-1)
\oplus({\bf \overline{112},\overline{40}})(-1)
\oplus({\bf \overline{112},\overline{15}})(-1)
\oplus2({\bf \overline{112},\overline{10}})(-1)
\oplus({\bf \overline{35},\overline{160}})(-1)
\oplus({\bf \overline{35},\overline{175}})(-1)
\oplus2({\bf \overline{35},\overline{15}})(-1)
\oplus({\bf \overline{35},\overline{10}})(-1)
\oplus({\bf \overline{560},10})(11)
\oplus({\bf \overline{735},40})(11)
\oplus({\bf \overline{735},10})(11)
\oplus({\bf \overline{224},35})(11)
\oplus({\bf \overline{224},40})(11)
\oplus({\bf \overline{28},175})(11)
\oplus({\bf \overline{28},15})(11)
\oplus({\bf \overline{28},40})(11)
\oplus2({\bf \overline{28},10})(11)
\oplus({\bf \overline{21},450})(11)
\oplus({\bf \overline{21},175})(11)
\oplus({\bf \overline{21},35})(11)
\oplus2({\bf \overline{21},40})(11)
\oplus({\bf \overline{21},10})(11)
\oplus({\bf \overline{189},45})(23)
\oplus({\bf \overline{189},5})(23)
\oplus({\bf \overline{140},105})(23)
\oplus({\bf \overline{140},45})(23)
\oplus({\bf \overline{7},480})(23)
\oplus({\bf \overline{7},70})(23)
\oplus({\bf \overline{7},105})(23)
\oplus2({\bf \overline{7},45})(23)
\oplus({\bf \overline{7},5})(23)
\oplus({\bf 48,\overline{126}})(35)
\oplus({\bf 48,24})(35)
\oplus({\bf 1,200})(35)
\oplus({\bf 1,\overline{126}})(35)
\oplus({\bf 1,24})(35)
\oplus({\bf 7,\overline{70}})(47)$\\
%
${\bf 352716}$&=&
$({\bf \overline{8008},1})(-50)
\oplus({\bf \overline{5005},\overline{5}})(-38)
\oplus({\bf \overline{3003},\overline{15}})(-26)
\oplus({\bf \overline{1716},35})(-14)
\oplus({\bf 924,70'})(-2)
\oplus({\bf 462,\overline{126'}})(10)
\oplus({\bf 210',\overline{210'}})(22)
\oplus({\bf \overline{84},\overline{330}})(34)
\oplus({\bf \overline{28},495})(46)
\oplus({\bf \overline{7},715})(58)
\oplus({\bf 1,\overline{1001}})(70)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 8008,1})(50)
\oplus({\bf 5005,5})(38)
\oplus({\bf 3003,15})(26)
\oplus({\bf 1716,\overline{35}})(14)
\oplus({\bf \overline{924},\overline{70'}})(2)
\oplus({\bf \overline{462},126'})(-10)
\oplus({\bf \overline{210'},210'})(-22)
\oplus({\bf 84,330})(-34)
\oplus({\bf 28,\overline{495}})(-46)
\oplus({\bf 7,\overline{715}})(-58)
\oplus({\bf 1,1001})(-70)$\\
%
${\bf 369512}$&=&
$({\bf 1716,\overline{5}})(42)
\oplus({\bf \overline{11088},1})(30)
\oplus({\bf \overline{924},24})(30)
\oplus({\bf \overline{924},1})(30)
\oplus({\bf \overline{6006},5})(18)
\oplus({\bf \overline{462},70})(18)
\oplus({\bf \overline{462},5})(18)
\oplus({\bf \overline{3024'},15})(6)
\oplus({\bf \overline{210'},160})(6)
\oplus({\bf \overline{210'},15})(6)
\oplus({\bf 1386,\overline{35}})(-6)
\oplus({\bf 84,\overline{315'}})(-6)
\oplus({\bf 84,\overline{35}})(-6)
\oplus({\bf 560,\overline{70'}})(-18)
\oplus({\bf 28,\overline{560''}})(-18)
\oplus({\bf 28,\overline{70'}})(-18)
\oplus({\bf 189,126'})(-30)
\oplus({\bf 7,924})(-30)
\oplus({\bf 7,126'})(-30)
\oplus({\bf 48,210'})(-42)
\oplus({\bf 1,1440'})(-42)
\oplus({\bf 1,210'})(-42)
\oplus({\bf \overline{7},330})(-54)$\\
%
${\bf \overline{369512}}$&=&
$({\bf \overline{1716},5})(-42)
\oplus({\bf 11088,1})(-30)
\oplus({\bf 924,24})(-30)
\oplus({\bf 924,1})(-30)
\oplus({\bf 6006,\overline{5}})(-18)
\oplus({\bf 462,\overline{70}})(-18)
\oplus({\bf 462,\overline{5}})(-18)
\oplus({\bf 3024',\overline{15}})(-6)
\oplus({\bf 210',\overline{160}})(-6)
\oplus({\bf 210',\overline{15}})(-6)
\oplus({\bf \overline{1386},35})(6)
\oplus({\bf \overline{84},315'})(6)
\oplus({\bf \overline{84},35})(6)
\oplus({\bf \overline{560},70'})(18)
\oplus({\bf \overline{28},560''})(18)
\oplus({\bf \overline{28},70'})(18)
\oplus({\bf \overline{189},\overline{126'}})(30)
\oplus({\bf \overline{7},\overline{924}})(30)
\oplus({\bf \overline{7},\overline{126'}})(30)
\oplus({\bf 48,\overline{210'}})(42)
\oplus({\bf 1,\overline{1440'}})(42)
\oplus({\bf 1,\overline{210'}})(42)
\oplus({\bf 7,\overline{330}})(54)$\\
%
${\bf 370656}$&=&
$({\bf \overline{28},24})(-45)
\oplus({\bf \overline{189},\overline{45}})(-33)
\oplus({\bf \overline{189},\overline{5}})(-33)
\oplus({\bf \overline{7},\overline{70}})(-33)
\oplus({\bf \overline{7},\overline{45}})(-33)
\oplus({\bf \overline{7},\overline{5}})(-33)
\oplus({\bf 735',\overline{10}})(-21)
\oplus({\bf \overline{540},\overline{40}})(-21)
\oplus({\bf \overline{540},\overline{10}})(-21)
\oplus({\bf 48,\overline{175}})(-21)
\oplus({\bf 48,\overline{40}})(-21)
\oplus({\bf 48,\overline{15}})(-21)
\oplus2({\bf 48,\overline{10}})(-21)
\oplus({\bf 1,\overline{160}})(-21)
\oplus({\bf 1,\overline{175}})(-21)
\oplus({\bf 1,\overline{15}})(-21)
\oplus({\bf 1,\overline{10}})(-21)
\oplus({\bf 2800,10})(-9)
\oplus({\bf 189,40})(-9)
\oplus({\bf 189,10})(-9)
\oplus({\bf 840,15})(-9)
\oplus({\bf 840,10})(-9)
\oplus({\bf 140,175})(-9)
\oplus({\bf 140,15})(-9)
\oplus({\bf 140,40})(-9)
\oplus2({\bf 140,10})(-9)
\oplus({\bf 7,450})(-9)
\oplus({\bf 7,175})(-9)
\oplus({\bf 7,35})(-9)
\oplus2({\bf 7,40})(-9)
\oplus({\bf 7,10})(-9)
\oplus({\bf 4900,5})(3)
\oplus({\bf 735,45})(3)
\oplus({\bf 735,5})(3)
\oplus({\bf 28,105})(3)
\oplus({\bf 28,45})(3)
\oplus({\bf 756,5})(3)
\oplus({\bf 224,70})(3)
\oplus({\bf 224,45})(3)
\oplus2({\bf 224,5})(3)
\oplus({\bf 21,480})(3)
\oplus({\bf 21,70})(3)
\oplus({\bf 21,105})(3)
\oplus2({\bf 21,45})(3)
\oplus({\bf 21,5})(3)
\oplus({\bf 4704,1})(15)
\oplus({\bf 1323,24})(15)
\oplus({\bf 1323,1})(15)
\oplus({\bf 112,\overline{126}})(15)
\oplus({\bf 112,24})(15)
\oplus({\bf 210,24})(15)
\oplus({\bf 210,1})(15)
\oplus({\bf 35,200})(15)
\oplus({\bf 35,\overline{126}})(15)
\oplus2({\bf 35,24})(15)
\oplus({\bf 35,1})(15)
\oplus({\bf \overline{1323},\overline{5}})(27)
\oplus({\bf \overline{210},\overline{70}})(27)
\oplus({\bf \overline{210},\overline{5}})(27)
\oplus({\bf \overline{35},\overline{70}})(27)
\oplus({\bf \overline{35},\overline{5}})(27)
\oplus({\bf \overline{224},\overline{15}})(39)$\\
%
${\bf \overline{370656}}$&=&
$({\bf 28,24})(45)
\oplus({\bf 189,45})(33)
\oplus({\bf 189,5})(33)
\oplus({\bf 7,70})(33)
\oplus({\bf 7,45})(33)
\oplus({\bf 7,5})(33)
\oplus({\bf 735',10})(21)
\oplus({\bf 540,40})(21)
\oplus({\bf 540,10})(21)
\oplus({\bf 48,175})(21)
\oplus({\bf 48,15})(21)
\oplus({\bf 48,40})(21)
\oplus2({\bf 48,10})(21)
\oplus({\bf 1,160})(21)
\oplus({\bf 1,175})(21)
\oplus({\bf 1,15})(21)
\oplus({\bf 1,10})(21)
\oplus({\bf \overline{2800},\overline{10}})(9)
\oplus({\bf \overline{840},\overline{15}})(9)
\oplus({\bf \overline{840},\overline{10}})(9)
\oplus({\bf \overline{189},\overline{40}})(9)
\oplus({\bf \overline{189},\overline{10}})(9)
\oplus({\bf \overline{140},\overline{175}})(9)
\oplus({\bf \overline{140},\overline{40}})(9)
\oplus({\bf \overline{140},\overline{15}})(9)
\oplus2({\bf \overline{140},\overline{10}})(9)
\oplus({\bf \overline{7},\overline{450}})(9)
\oplus({\bf \overline{7},\overline{35}})(9)
\oplus({\bf \overline{7},\overline{175}})(9)
\oplus2({\bf \overline{7},\overline{40}})(9)
\oplus({\bf \overline{7},\overline{10}})(9)
\oplus({\bf \overline{4900},\overline{5}})(-3)
\oplus({\bf \overline{756},\overline{5}})(-3)
\oplus({\bf \overline{735},\overline{45}})(-3)
\oplus({\bf \overline{735},\overline{5}})(-3)
\oplus({\bf \overline{224},\overline{70}})(-3)
\oplus({\bf \overline{224},\overline{45}})(-3)
\oplus2({\bf \overline{224},\overline{5}})(-3)
\oplus({\bf \overline{28},\overline{105}})(-3)
\oplus({\bf \overline{28},\overline{45}})(-3)
\oplus({\bf \overline{21},\overline{480}})(-3)
\oplus({\bf \overline{21},\overline{105}})(-3)
\oplus({\bf \overline{21},\overline{70}})(-3)
\oplus2({\bf \overline{21},\overline{45}})(-3)
\oplus({\bf \overline{21},\overline{5}})(-3)
\oplus({\bf \overline{4704},1})(-15)
\oplus({\bf \overline{1323},24})(-15)
\oplus({\bf \overline{1323},1})(-15)
\oplus({\bf \overline{210},24})(-15)
\oplus({\bf \overline{210},1})(-15)
\oplus({\bf \overline{112},126})(-15)
\oplus({\bf \overline{112},24})(-15)
\oplus({\bf \overline{35},200})(-15)
\oplus({\bf \overline{35},126})(-15)
\oplus2({\bf \overline{35},24})(-15)
\oplus({\bf \overline{35},1})(-15)
\oplus({\bf 1323,5})(-27)
\oplus({\bf 210,70})(-27)
\oplus({\bf 210,5})(-27)
\oplus({\bf 35,70})(-27)
\oplus({\bf 35,5})(-27)
\oplus({\bf 224,15})(-39)$\\
%
${\bf 382239}$&=&
$({\bf \overline{21},1})(60)
\oplus({\bf \overline{112},5})(48)
\oplus({\bf \overline{35},5})(48)
\oplus({\bf 196,10})(36)
\oplus({\bf 210,15})(36)
\oplus({\bf 210,10})(36)
\oplus({\bf 35,10})(36)
\oplus({\bf 490,\overline{40}})(24)
\oplus({\bf 490,\overline{10}})(24)
\oplus({\bf 224,\overline{40}})(24)
\oplus({\bf 224,\overline{10}})(24)
\oplus({\bf 21,\overline{10}})(24)
\oplus({\bf 490',\overline{45}})(12)
\oplus({\bf 588,\overline{50}})(12)
\oplus({\bf 588,\overline{45}})(12)
\oplus({\bf 588,\overline{5}})(12)
\oplus({\bf 140,\overline{45}})(12)
\oplus({\bf 140,\overline{5}})(12)
\oplus({\bf 7,\overline{5}})(12)
\oplus({\bf 784,75})(0)
\oplus({\bf 784,24})(0)
\oplus({\bf 392,75})(0)
\oplus({\bf 392,24})(0)
\oplus({\bf 392,1})(0)
\oplus({\bf 48,24})(0)
\oplus({\bf 48,1})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{490'},45})(-12)
\oplus({\bf \overline{588},50})(-12)
\oplus({\bf \overline{588},45})(-12)
\oplus({\bf \overline{588},5})(-12)
\oplus({\bf \overline{140},45})(-12)
\oplus({\bf \overline{140},5})(-12)
\oplus({\bf \overline{7},5})(-12)
\oplus({\bf \overline{490},40})(-24)
\oplus({\bf \overline{490},10})(-24)
\oplus({\bf \overline{224},40})(-24)
\oplus({\bf \overline{224},10})(-24)
\oplus({\bf \overline{21},10})(-24)
\oplus({\bf \overline{196},\overline{10}})(-36)
\oplus({\bf \overline{210},\overline{15}})(-36)
\oplus({\bf \overline{210},\overline{10}})(-36)
\oplus({\bf \overline{35},\overline{10}})(-36)
\oplus({\bf 112,\overline{5}})(-48)
\oplus({\bf 35,\overline{5}})(-48)
\oplus({\bf 21,1})(-60)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{6}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-A11_A5-A5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A11_A5-A5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})(0)$\\
%
${\bf 12}$&=&
$({\bf 6,1})(1)
\oplus({\bf 1,6})(-1)$\\
%
${\bf \overline{12}}$&=&
$({\bf \overline{6},1})(-1)
\oplus({\bf 1,\overline{6}})(1)$\\
%
${\bf 66}$&=&
$({\bf 15,1})(2)
\oplus({\bf 6,6})(0)
\oplus({\bf 1,15})(-2)$\\
%
${\bf \overline{66}}$&=&
$({\bf \overline{15},1})(-2)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf 1,\overline{15}})(2)$\\
%
${\bf 78}$&=&
$({\bf 21,1})(2)
\oplus({\bf 6,6})(0)
\oplus({\bf 1,21})(-2)$\\
%
${\bf \overline{78}}$&=&
$({\bf \overline{21},1})(-2)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf 1,\overline{21}})(2)$\\
%
${\bf 143}$&=&
$({\bf 6,\overline{6}})(2)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{6},6})(-2)$\\
%
${\bf 220}$&=&
$({\bf 20,1})(3)
\oplus({\bf 15,6})(1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 1,20})(-3)$\\
%
${\bf \overline{220}}$&=&
$({\bf 20,1})(-3)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf 1,20})(3)$\\
%
${\bf 364}$&=&
$({\bf 56,1})(3)
\oplus({\bf 21,6})(1)
\oplus({\bf 6,21})(-1)
\oplus({\bf 1,56})(-3)$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{56},1})(-3)
\oplus({\bf \overline{21},\overline{6}})(-1)
\oplus({\bf \overline{6},\overline{21}})(1)
\oplus({\bf 1,\overline{56}})(3)$\\
%
${\bf 495}$&=&
$({\bf \overline{15},1})(4)
\oplus({\bf 20,6})(2)
\oplus({\bf 15,15})(0)
\oplus({\bf 6,20})(-2)
\oplus({\bf 1,\overline{15}})(-4)$\\
%
${\bf \overline{495}}$&=&
$({\bf 15,1})(-4)
\oplus({\bf 20,\overline{6}})(-2)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{6},20})(2)
\oplus({\bf 1,15})(4)$\\
%
${\bf 572}$&=&
$({\bf 70,1})(3)
\oplus({\bf 21,6})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf 6,21})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 1,70})(-3)$\\
%
${\bf \overline{572}}$&=&
$({\bf \overline{70},1})(-3)
\oplus({\bf \overline{21},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{6},\overline{21}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf 1,\overline{70}})(3)$\\
%
${\bf 780}$&=&
$({\bf \overline{6},15})(-3)
\oplus({\bf 35,6})(-1)
\oplus({\bf 1,84})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,35})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 15,\overline{6}})(3)$\\
%
${\bf \overline{780}}$&=&
$({\bf 6,\overline{15}})(3)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 1,\overline{84}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{15},6})(-3)$\\
%
${\bf 792}$&=&
$({\bf \overline{6},1})(5)
\oplus({\bf \overline{15},6})(3)
\oplus({\bf 20,15})(1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 6,\overline{15}})(-3)
\oplus({\bf 1,\overline{6}})(-5)$\\
%
${\bf \overline{792}}$&=&
$({\bf 6,1})(-5)
\oplus({\bf 15,\overline{6}})(-3)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf \overline{15},20})(1)
\oplus({\bf \overline{6},15})(3)
\oplus({\bf 1,6})(5)$\\
%
${\bf 924}$&=&
$({\bf 21,\overline{6}})(3)
\oplus({\bf 120,1})(1)
\oplus({\bf 6,35})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 1,120})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf \overline{6},21})(-3)$\\
%
${\bf \overline{924}}$&=&
$({\bf \overline{21},6})(-3)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 1,\overline{120}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf 6,\overline{21}})(3)$\\
%
${\bf 924'}$&=&
$({\bf 1,1})(6)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{15},15})(2)
\oplus({\bf 20,20})(0)
\oplus({\bf 15,\overline{15}})(-2)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf 1,1})(-6)$\\
%
${\bf 1365}$&=&
$({\bf \overline{126},1})(4)
\oplus({\bf 56,6})(2)
\oplus({\bf 21,21})(0)
\oplus({\bf 6,56})(-2)
\oplus({\bf 1,\overline{126}})(-4)$\\
%
${\bf \overline{1365}}$&=&
$({\bf 126,1})(-4)
\oplus({\bf \overline{56},\overline{6}})(-2)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{6},\overline{56}})(2)
\oplus({\bf 1,126})(4)$\\
%
${\bf 1716}$&=&
$({\bf \overline{105'},1})(4)
\oplus({\bf 70,6})(2)
\oplus({\bf 21,21})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 6,70})(-2)
\oplus({\bf 1,\overline{105'}})(-4)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 105',1})(-4)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{70}})(2)
\oplus({\bf 1,105'})(4)$\\
%
${\bf 2145}$&=&
$({\bf \overline{105},1})(4)
\oplus({\bf 70,6})(2)
\oplus({\bf 20,6})(2)
\oplus({\bf 21,15})(0)
\oplus({\bf 15,21})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 6,70})(-2)
\oplus({\bf 6,20})(-2)
\oplus({\bf 1,\overline{105}})(-4)$\\
%
${\bf \overline{2145}}$&=&
$({\bf 105,1})(-4)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf 20,\overline{6}})(-2)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{21}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{6},\overline{70}})(2)
\oplus({\bf \overline{6},20})(2)
\oplus({\bf 1,105})(4)$\\
%
${\bf 2574}$&=&
$({\bf \overline{6},20})(-4)
\oplus({\bf 35,15})(-2)
\oplus({\bf 1,105})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 84,6})(0)
\oplus({\bf 6,84})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 20,\overline{6}})(4)$\\
%
${\bf \overline{2574}}$&=&
$({\bf 6,20})(4)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 1,\overline{105}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{84}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 20,6})(-4)$\\
%
${\bf 3003}$&=&
$({\bf \overline{210'},1})(4)
\oplus({\bf 56,6})(2)
\oplus({\bf 70,6})(2)
\oplus({\bf 21,21})(0)
\oplus({\bf 21,15})(0)
\oplus({\bf 15,21})(0)
\oplus({\bf 6,56})(-2)
\oplus({\bf 6,70})(-2)
\oplus({\bf 1,\overline{210'}})(-4)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 210',1})(-4)
\oplus({\bf \overline{56},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{21}})(0)
\oplus({\bf \overline{6},\overline{56}})(2)
\oplus({\bf \overline{6},\overline{70}})(2)
\oplus({\bf 1,210'})(4)$\\
%
${\bf 4212}$&=&
$({\bf 15,\overline{15}})(4)
\oplus({\bf 84,\overline{6}})(2)
\oplus({\bf 6,\overline{84}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{84},6})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{15},15})(-4)$\\
%
${\bf 4290}$&=&
$({\bf 56,\overline{6}})(4)
\oplus({\bf 315,1})(2)
\oplus({\bf 21,35})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 120,6})(0)
\oplus({\bf 6,120})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 35,21})(-2)
\oplus({\bf 1,315})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf \overline{6},56})(-4)$\\
%
${\bf \overline{4290}}$&=&
$({\bf \overline{56},6})(-4)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{21},35})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{120},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{120}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf 35,\overline{21}})(2)
\oplus({\bf 1,\overline{315}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf 6,\overline{56}})(4)$\\
%
${\bf 4368}$&=&
$({\bf \overline{252},1})(5)
\oplus({\bf \overline{126},6})(3)
\oplus({\bf 56,21})(1)
\oplus({\bf 21,56})(-1)
\oplus({\bf 6,\overline{126}})(-3)
\oplus({\bf 1,\overline{252}})(-5)$\\
%
${\bf \overline{4368}}$&=&
$({\bf 252,1})(-5)
\oplus({\bf 126,\overline{6}})(-3)
\oplus({\bf \overline{56},\overline{21}})(-1)
\oplus({\bf \overline{21},\overline{56}})(1)
\oplus({\bf \overline{6},126})(3)
\oplus({\bf 1,252})(5)$\\
%
${\bf 5005}$&=&
$({\bf 21,\overline{15}})(4)
\oplus({\bf 120,\overline{6}})(2)
\oplus({\bf 6,\overline{84}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{84},6})(-2)
\oplus({\bf \overline{6},120})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{15},21})(-4)$\\
%
${\bf \overline{5005}}$&=&
$({\bf \overline{21},15})(-4)
\oplus({\bf \overline{120},6})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 84,\overline{6}})(2)
\oplus({\bf 6,\overline{120}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 15,\overline{21}})(4)$\\
%
${\bf 5148}$&=&
$({\bf \overline{84},1})(5)
\oplus({\bf \overline{105},6})(3)
\oplus({\bf \overline{15},6})(3)
\oplus({\bf 70,15})(1)
\oplus({\bf 20,21})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 21,20})(-1)
\oplus({\bf 15,70})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 6,\overline{105}})(-3)
\oplus({\bf 6,\overline{15}})(-3)
\oplus({\bf 1,\overline{84}})(-5)$\\
%
${\bf \overline{5148}}$&=&
$({\bf 84,1})(-5)
\oplus({\bf 105,\overline{6}})(-3)
\oplus({\bf 15,\overline{6}})(-3)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf 20,\overline{21}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf \overline{21},20})(1)
\oplus({\bf \overline{15},\overline{70}})(1)
\oplus({\bf \overline{15},20})(1)
\oplus({\bf \overline{6},105})(3)
\oplus({\bf \overline{6},15})(3)
\oplus({\bf 1,84})(5)$\\
%
${\bf 5720}$&=&
$({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf 35,20})(-3)
\oplus({\bf 1,\overline{70}})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 84,15})(-1)
\oplus({\bf 6,105})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 105,6})(1)
\oplus({\bf 15,84})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,35})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{15},\overline{6}})(5)$\\
%
${\bf \overline{5720}}$&=&
$({\bf 6,15})(5)
\oplus({\bf 35,20})(3)
\oplus({\bf 1,70})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{105}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{105},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{84}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf 70,1})(-3)
\oplus({\bf 20,35})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 15,6})(-5)$\\
%
${\bf 5940}$&=&
$({\bf 21,\overline{21}})(4)
\oplus({\bf 120,\overline{6}})(2)
\oplus({\bf 6,\overline{120}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 405,1})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{120},6})(-2)
\oplus({\bf \overline{6},120})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{21},21})(-4)$\\
%
${\bf 6720}$&=&
$({\bf 70,\overline{6}})(4)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,35})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 120,6})(0)
\oplus({\bf 84,6})(0)
\oplus({\bf 6,120})(0)
\oplus({\bf 6,84})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 35,21})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 1,384})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf \overline{6},70})(-4)$\\
%
${\bf \overline{6720}}$&=&
$({\bf \overline{70},6})(-4)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},35})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{120},\overline{6}})(0)
\oplus({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{120}})(0)
\oplus({\bf \overline{6},\overline{84}})(0)
\oplus2({\bf \overline{6},\overline{6}})(0)
\oplus({\bf 35,\overline{21}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 1,\overline{384}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 6,\overline{70}})(4)$\\
%
${\bf 8580}$&=&
$({\bf 35,1})(6)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{15},21})(2)
\oplus({\bf \overline{15},15})(2)
\oplus({\bf 70,20})(0)
\oplus({\bf 20,70})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 21,\overline{15}})(-2)
\oplus({\bf 15,\overline{105}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus({\bf 6,\overline{84}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf 1,35})(-6)$\\
%
${\bf \overline{8580}}$&=&
$({\bf 35,1})(-6)
\oplus({\bf 84,\overline{6}})(-4)
\oplus({\bf 6,\overline{6}})(-4)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 15,\overline{21}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus({\bf \overline{70},20})(0)
\oplus({\bf 20,\overline{70}})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf \overline{21},15})(2)
\oplus({\bf \overline{15},105})(2)
\oplus({\bf \overline{15},15})(2)
\oplus({\bf \overline{6},84})(4)
\oplus({\bf \overline{6},6})(4)
\oplus({\bf 1,35})(6)$\\
%
${\bf 8580'}$&=&
$({\bf \overline{210},1})(5)
\oplus({\bf \overline{105'},6})(3)
\oplus({\bf \overline{105},6})(3)
\oplus({\bf 70,21})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 21,70})(-1)
\oplus({\bf 15,70})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 6,\overline{105'}})(-3)
\oplus({\bf 6,\overline{105}})(-3)
\oplus({\bf 1,\overline{210}})(-5)$\\
%
${\bf \overline{8580'}}$&=&
$({\bf 210,1})(-5)
\oplus({\bf 105',\overline{6}})(-3)
\oplus({\bf 105,\overline{6}})(-3)
\oplus({\bf \overline{70},\overline{21}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf \overline{21},\overline{70}})(1)
\oplus({\bf \overline{15},\overline{70}})(1)
\oplus({\bf \overline{15},20})(1)
\oplus({\bf \overline{6},105'})(3)
\oplus({\bf \overline{6},105})(3)
\oplus({\bf 1,210})(5)$\\
%
${\bf 9009}$&=&
$({\bf \overline{6},\overline{6}})(-6)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 1,\overline{21}})(-4)
\oplus({\bf 1,\overline{15}})(-4)
\oplus({\bf 84,20})(-2)
\oplus({\bf 6,\overline{70}})(-2)
\oplus({\bf 6,20})(-2)
\oplus({\bf 105,15})(0)
\oplus({\bf 15,105})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf 20,84})(2)
\oplus({\bf 20,6})(2)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},35})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},\overline{6}})(6)$\\
%
${\bf \overline{9009}}$&=&
$({\bf 6,6})(6)
\oplus({\bf 35,15})(4)
\oplus({\bf 1,21})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf \overline{84},20})(2)
\oplus({\bf \overline{6},70})(2)
\oplus({\bf \overline{6},20})(2)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{105}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 20,\overline{84}})(-2)
\oplus({\bf 20,\overline{6}})(-2)
\oplus({\bf 21,1})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,6})(-6)$\\
%
${\bf 10296}$&=&
$({\bf \overline{6},1})(-7)
\oplus({\bf 35,\overline{6}})(-5)
\oplus({\bf 1,\overline{6}})(-5)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 6,\overline{21}})(-3)
\oplus({\bf 6,\overline{15}})(-3)
\oplus({\bf 105,20})(-1)
\oplus({\bf 15,\overline{70}})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf \overline{70},15})(1)
\oplus({\bf 20,105})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf \overline{21},6})(3)
\oplus({\bf \overline{15},84})(3)
\oplus({\bf \overline{15},6})(3)
\oplus({\bf \overline{6},35})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf 1,\overline{6}})(7)$\\
%
${\bf \overline{10296}}$&=&
$({\bf 6,1})(7)
\oplus({\bf 35,6})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{6},21})(3)
\oplus({\bf \overline{6},15})(3)
\oplus({\bf \overline{105},20})(1)
\oplus({\bf \overline{15},70})(1)
\oplus({\bf \overline{15},20})(1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus({\bf 20,\overline{105}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf 21,\overline{6}})(-3)
\oplus({\bf 15,\overline{84}})(-3)
\oplus({\bf 15,\overline{6}})(-3)
\oplus({\bf 6,35})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 1,6})(-7)$\\
%
${\bf 12012}$&=&
$({\bf \overline{336},1})(5)
\oplus({\bf \overline{210'},6})(3)
\oplus({\bf \overline{105},6})(3)
\oplus({\bf 56,15})(1)
\oplus({\bf 70,21})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 20,21})(1)
\oplus({\bf 21,70})(-1)
\oplus({\bf 21,20})(-1)
\oplus({\bf 15,56})(-1)
\oplus({\bf 15,70})(-1)
\oplus({\bf 6,\overline{210'}})(-3)
\oplus({\bf 6,\overline{105}})(-3)
\oplus({\bf 1,\overline{336}})(-5)$\\
%
${\bf \overline{12012}}$&=&
$({\bf 336,1})(-5)
\oplus({\bf 210',\overline{6}})(-3)
\oplus({\bf 105,\overline{6}})(-3)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{21}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf 20,\overline{21}})(-1)
\oplus({\bf \overline{21},\overline{70}})(1)
\oplus({\bf \overline{21},20})(1)
\oplus({\bf \overline{15},\overline{56}})(1)
\oplus({\bf \overline{15},\overline{70}})(1)
\oplus({\bf \overline{6},210'})(3)
\oplus({\bf \overline{6},105})(3)
\oplus({\bf 1,336})(5)$\\
%
${\bf 12012'}$&=&
$({\bf \overline{420},1})(5)
\oplus({\bf \overline{210'},6})(3)
\oplus({\bf \overline{105'},6})(3)
\oplus({\bf 56,21})(1)
\oplus({\bf 70,21})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 21,56})(-1)
\oplus({\bf 21,70})(-1)
\oplus({\bf 15,70})(-1)
\oplus({\bf 6,\overline{210'}})(-3)
\oplus({\bf 6,\overline{105'}})(-3)
\oplus({\bf 1,\overline{420}})(-5)$\\
%
${\bf \overline{12012'}}$&=&
$({\bf 420,1})(-5)
\oplus({\bf 210',\overline{6}})(-3)
\oplus({\bf 105',\overline{6}})(-3)
\oplus({\bf \overline{56},\overline{21}})(-1)
\oplus({\bf \overline{70},\overline{21}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf \overline{21},\overline{56}})(1)
\oplus({\bf \overline{21},\overline{70}})(1)
\oplus({\bf \overline{15},\overline{70}})(1)
\oplus({\bf \overline{6},210'})(3)
\oplus({\bf \overline{6},105'})(3)
\oplus({\bf 1,420})(5)$\\
%
${\bf 12012''}$&=&
$({\bf \overline{504},1})(5)
\oplus({\bf \overline{126},6})(3)
\oplus({\bf \overline{210'},6})(3)
\oplus({\bf 56,21})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 70,21})(1)
\oplus({\bf 21,56})(-1)
\oplus({\bf 21,70})(-1)
\oplus({\bf 15,56})(-1)
\oplus({\bf 6,\overline{126}})(-3)
\oplus({\bf 6,\overline{210'}})(-3)
\oplus({\bf 1,\overline{504}})(-5)$\\
%
${\bf \overline{12012''}}$&=&
$({\bf 504,1})(-5)
\oplus({\bf 126,\overline{6}})(-3)
\oplus({\bf 210',\overline{6}})(-3)
\oplus({\bf \overline{56},\overline{21}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{21}})(-1)
\oplus({\bf \overline{21},\overline{56}})(1)
\oplus({\bf \overline{21},\overline{70}})(1)
\oplus({\bf \overline{15},\overline{56}})(1)
\oplus({\bf \overline{6},126})(3)
\oplus({\bf \overline{6},210'})(3)
\oplus({\bf 1,504})(5)$\\
%
${\bf 12376}$&=&
$({\bf 462,1})(6)
\oplus({\bf \overline{252},6})(4)
\oplus({\bf \overline{126},21})(2)
\oplus({\bf 56,56})(0)
\oplus({\bf 21,\overline{126}})(-2)
\oplus({\bf 6,\overline{252}})(-4)
\oplus({\bf 1,462})(-6)$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{462},1})(-6)
\oplus({\bf 252,\overline{6}})(-4)
\oplus({\bf 126,\overline{21}})(-2)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{21},126})(2)
\oplus({\bf \overline{6},252})(4)
\oplus({\bf 1,\overline{462}})(6)$\\
%
${\bf 13728}$&=&
$({\bf \overline{15},20})(-5)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{6},105})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf 189,6})(-1)
\oplus({\bf 35,84})(-1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 1,210})(-1)
\oplus({\bf 1,84})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,35})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,189})(1)
\oplus({\bf 6,35})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 105,\overline{6}})(3)
\oplus({\bf 15,\overline{84}})(3)
\oplus({\bf 15,\overline{6}})(3)
\oplus({\bf 20,\overline{15}})(5)$\\
%
${\bf \overline{13728}}$&=&
$({\bf 15,20})(5)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 6,\overline{105}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 189,\overline{6}})(1)
\oplus({\bf 35,\overline{84}})(1)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 1,\overline{210}})(1)
\oplus({\bf 1,\overline{84}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{84},35})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},189})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{105},6})(-3)
\oplus({\bf \overline{15},84})(-3)
\oplus({\bf \overline{15},6})(-3)
\oplus({\bf 20,15})(-5)$\\
%
${\bf 15730}$&=&
$({\bf 175,1})(6)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{105'},21})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf 70,70})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 21,\overline{105'}})(-2)
\oplus({\bf 15,\overline{105}})(-2)
\oplus({\bf 6,\overline{210}})(-4)
\oplus({\bf 1,175})(-6)$\\
%
${\bf \overline{15730}}$&=&
$({\bf 175,1})(-6)
\oplus({\bf 210,\overline{6}})(-4)
\oplus({\bf 105',\overline{21}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf \overline{21},105'})(2)
\oplus({\bf \overline{15},105})(2)
\oplus({\bf \overline{6},210})(4)
\oplus({\bf 1,175})(6)$\\
%
${\bf 16016}$&=&
$({\bf \overline{126},\overline{6}})(5)
\oplus({\bf 700,1})(3)
\oplus({\bf 56,35})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 315,6})(1)
\oplus({\bf 21,120})(1)
\oplus({\bf 21,6})(1)
\oplus({\bf 120,21})(-1)
\oplus({\bf 6,315})(-1)
\oplus({\bf 6,21})(-1)
\oplus({\bf 35,56})(-3)
\oplus({\bf 1,700})(-3)
\oplus({\bf 1,56})(-3)
\oplus({\bf \overline{6},\overline{126}})(-5)$\\
%
${\bf \overline{16016}}$&=&
$({\bf 126,6})(-5)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{56},35})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{315},\overline{6}})(-1)
\oplus({\bf \overline{21},\overline{120}})(-1)
\oplus({\bf \overline{21},\overline{6}})(-1)
\oplus({\bf \overline{120},\overline{21}})(1)
\oplus({\bf \overline{6},\overline{315}})(1)
\oplus({\bf \overline{6},\overline{21}})(1)
\oplus({\bf 35,\overline{56}})(3)
\oplus({\bf 1,\overline{700}})(3)
\oplus({\bf 1,\overline{56}})(3)
\oplus({\bf 6,126})(5)$\\
%
${\bf 16380}$&=&
$({\bf \overline{21},20})(-5)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{6},105})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{280},6})(-1)
\oplus({\bf 35,84})(-1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 1,336})(-1)
\oplus({\bf 1,84})(-1)
\oplus({\bf 336,1})(1)
\oplus({\bf 84,35})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,\overline{280}})(1)
\oplus({\bf 6,35})(1)
\oplus({\bf 105,\overline{6}})(3)
\oplus({\bf 15,\overline{120}})(3)
\oplus({\bf 15,\overline{6}})(3)
\oplus({\bf 20,\overline{21}})(5)$\\
%
${\bf \overline{16380}}$&=&
$({\bf 21,20})(5)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 6,\overline{105}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 280,\overline{6}})(1)
\oplus({\bf 35,\overline{84}})(1)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 1,\overline{336}})(1)
\oplus({\bf 1,\overline{84}})(1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{84},35})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},280})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{105},6})(-3)
\oplus({\bf \overline{15},120})(-3)
\oplus({\bf \overline{15},6})(-3)
\oplus({\bf 20,21})(-5)$\\
%
${\bf 20020}$&=&
$({\bf \overline{6},\overline{105'}})(-5)
\oplus({\bf 35,70})(-3)
\oplus({\bf 1,\overline{560}})(-3)
\oplus({\bf 1,70})(-3)
\oplus({\bf 120,21})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 6,384})(-1)
\oplus({\bf 6,21})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 384,6})(1)
\oplus({\bf 21,120})(1)
\oplus({\bf 21,6})(1)
\oplus({\bf 15,84})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf \overline{560},1})(3)
\oplus({\bf 70,35})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf \overline{105'},\overline{6}})(5)$\\
%
${\bf \overline{20020}}$&=&
$({\bf 6,105'})(5)
\oplus({\bf 35,\overline{70}})(3)
\oplus({\bf 1,560})(3)
\oplus({\bf 1,\overline{70}})(3)
\oplus({\bf \overline{120},\overline{21}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{384}})(1)
\oplus({\bf \overline{6},\overline{21}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{384},\overline{6}})(-1)
\oplus({\bf \overline{21},\overline{120}})(-1)
\oplus({\bf \overline{21},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{84}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf 560,1})(-3)
\oplus({\bf \overline{70},35})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 105',6})(-5)$\\
%
${\bf 23100}$&=&
$({\bf 56,\overline{15}})(5)
\oplus({\bf 315,\overline{6}})(3)
\oplus({\bf 21,\overline{84}})(3)
\oplus({\bf 21,\overline{6}})(3)
\oplus({\bf 720,1})(1)
\oplus({\bf 120,35})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 6,280})(1)
\oplus({\bf 6,35})(1)
\oplus({\bf 280,6})(-1)
\oplus({\bf 35,120})(-1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 1,720})(-1)
\oplus({\bf 1,120})(-1)
\oplus({\bf \overline{84},21})(-3)
\oplus({\bf \overline{6},315})(-3)
\oplus({\bf \overline{6},21})(-3)
\oplus({\bf \overline{15},56})(-5)$\\
%
${\bf \overline{23100}}$&=&
$({\bf \overline{56},15})(-5)
\oplus({\bf \overline{315},6})(-3)
\oplus({\bf \overline{21},84})(-3)
\oplus({\bf \overline{21},6})(-3)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{120},35})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{6},\overline{280}})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{280},\overline{6}})(1)
\oplus({\bf 35,\overline{120}})(1)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 1,\overline{720}})(1)
\oplus({\bf 1,\overline{120}})(1)
\oplus({\bf 84,\overline{21}})(3)
\oplus({\bf 6,\overline{315}})(3)
\oplus({\bf 6,\overline{21}})(3)
\oplus({\bf 15,\overline{56}})(5)$\\
%
${\bf 23166}$&=&
$({\bf 189,1})(6)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{105'},15})(2)
\oplus({\bf \overline{105},21})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{15},15})(2)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,20})(0)
\oplus({\bf 20,70})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf 21,\overline{105}})(-2)
\oplus({\bf 15,\overline{105'}})(-2)
\oplus({\bf 15,\overline{105}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus({\bf 6,\overline{210}})(-4)
\oplus({\bf 6,\overline{84}})(-4)
\oplus({\bf 1,189})(-6)$\\
%
${\bf \overline{23166}}$&=&
$({\bf 189,1})(-6)
\oplus({\bf 210,\overline{6}})(-4)
\oplus({\bf 84,\overline{6}})(-4)
\oplus({\bf 105',\overline{15}})(-2)
\oplus({\bf 105,\overline{21}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 15,\overline{15}})(-2)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},20})(0)
\oplus({\bf 20,\overline{70}})(0)
\oplus({\bf 20,20})(0)
\oplus({\bf \overline{21},105})(2)
\oplus({\bf \overline{15},105'})(2)
\oplus({\bf \overline{15},105})(2)
\oplus({\bf \overline{15},15})(2)
\oplus({\bf \overline{6},210})(4)
\oplus({\bf \overline{6},84})(4)
\oplus({\bf 1,189})(6)$\\
%
${\bf 24948}$&=&
$({\bf \overline{105},\overline{6}})(5)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,35})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 20,35})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 384,6})(1)
\oplus({\bf 21,84})(1)
\oplus({\bf 21,6})(1)
\oplus({\bf 105,6})(1)
\oplus({\bf 15,120})(1)
\oplus({\bf 15,84})(1)
\oplus2({\bf 15,6})(1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 84,21})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 6,384})(-1)
\oplus({\bf 6,21})(-1)
\oplus({\bf 6,105})(-1)
\oplus2({\bf 6,15})(-1)
\oplus({\bf 35,70})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 1,540})(-3)
\oplus({\bf 1,70})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf \overline{6},\overline{105}})(-5)$\\
%
${\bf \overline{24948}}$&=&
$({\bf 105,6})(-5)
\oplus({\bf 540,1})(-3)
\oplus({\bf \overline{70},35})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,35})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{384},\overline{6}})(-1)
\oplus({\bf \overline{105},\overline{6}})(-1)
\oplus({\bf \overline{21},\overline{84}})(-1)
\oplus({\bf \overline{21},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{120}})(-1)
\oplus({\bf \overline{15},\overline{84}})(-1)
\oplus2({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{21}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{384}})(1)
\oplus({\bf \overline{6},\overline{105}})(1)
\oplus({\bf \overline{6},\overline{21}})(1)
\oplus2({\bf \overline{6},\overline{15}})(1)
\oplus({\bf 35,\overline{70}})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf 1,540})(3)
\oplus({\bf 1,\overline{70}})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 6,105})(5)$\\
%
${\bf 26026}$&=&
$({\bf 490,1})(6)
\oplus({\bf \overline{420},6})(4)
\oplus({\bf \overline{210'},21})(2)
\oplus({\bf \overline{105'},15})(2)
\oplus({\bf 56,56})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 21,\overline{210'}})(-2)
\oplus({\bf 15,\overline{105'}})(-2)
\oplus({\bf 6,\overline{420}})(-4)
\oplus({\bf 1,490})(-6)$\\
%
${\bf \overline{26026}}$&=&
$({\bf \overline{490},1})(-6)
\oplus({\bf 420,\overline{6}})(-4)
\oplus({\bf 210',\overline{21}})(-2)
\oplus({\bf 105',\overline{15}})(-2)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{21},210'})(2)
\oplus({\bf \overline{15},105'})(2)
\oplus({\bf \overline{6},420})(4)
\oplus({\bf 1,\overline{490}})(6)$\\
%
${\bf 27456}$&=&
$({\bf 56,\overline{21}})(5)
\oplus({\bf 315,\overline{6}})(3)
\oplus({\bf 21,\overline{120}})(3)
\oplus({\bf 21,\overline{6}})(3)
\oplus({\bf 1050',1})(1)
\oplus({\bf 120,35})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 6,405})(1)
\oplus({\bf 6,35})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 405,6})(-1)
\oplus({\bf 35,120})(-1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 1,1050'})(-1)
\oplus({\bf 1,120})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf \overline{120},21})(-3)
\oplus({\bf \overline{6},315})(-3)
\oplus({\bf \overline{6},21})(-3)
\oplus({\bf \overline{21},56})(-5)$\\
%
${\bf \overline{27456}}$&=&
$({\bf \overline{56},21})(-5)
\oplus({\bf \overline{315},6})(-3)
\oplus({\bf \overline{21},120})(-3)
\oplus({\bf \overline{21},6})(-3)
\oplus({\bf \overline{1050'},1})(-1)
\oplus({\bf \overline{120},35})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{6},405})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf 405,\overline{6}})(1)
\oplus({\bf 35,\overline{120}})(1)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 1,\overline{1050'}})(1)
\oplus({\bf 1,\overline{120}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf 120,\overline{21}})(3)
\oplus({\bf 6,\overline{315}})(3)
\oplus({\bf 6,\overline{21}})(3)
\oplus({\bf 21,\overline{56}})(5)$\\
%
${\bf 30030}$&=&
$({\bf \overline{15},\overline{15}})(-6)
\oplus({\bf \overline{84},20})(-4)
\oplus({\bf \overline{6},\overline{70}})(-4)
\oplus({\bf \overline{6},20})(-4)
\oplus({\bf 189,15})(-2)
\oplus({\bf 35,105})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 1,105'})(-2)
\oplus({\bf 1,105})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 210,6})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,6})(0)
\oplus({\bf 6,210})(0)
\oplus({\bf 6,84})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 105',1})(2)
\oplus({\bf 105,35})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,189})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf \overline{70},\overline{6}})(4)
\oplus({\bf 20,\overline{84}})(4)
\oplus({\bf 20,\overline{6}})(4)
\oplus({\bf \overline{15},\overline{15}})(6)$\\
%
${\bf \overline{30030}}$&=&
$({\bf 15,15})(6)
\oplus({\bf 84,20})(4)
\oplus({\bf 6,70})(4)
\oplus({\bf 6,20})(4)
\oplus({\bf 189,\overline{15}})(2)
\oplus({\bf 35,\overline{105}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 1,\overline{105'}})(2)
\oplus({\bf 1,\overline{105}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf \overline{210},\overline{6}})(0)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{210}})(0)
\oplus({\bf \overline{6},\overline{84}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{105'},1})(-2)
\oplus({\bf \overline{105},35})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},189})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 70,6})(-4)
\oplus({\bf 20,84})(-4)
\oplus({\bf 20,6})(-4)
\oplus({\bf 15,15})(-6)$\\
%
${\bf 30030'}$&=&
$({\bf 280,1})(6)
\oplus({\bf \overline{336},6})(4)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{210'},15})(2)
\oplus({\bf \overline{105},21})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{15},21})(2)
\oplus({\bf 56,20})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 70,20})(0)
\oplus({\bf 20,56})(0)
\oplus({\bf 20,70})(0)
\oplus({\bf 21,\overline{105}})(-2)
\oplus({\bf 21,\overline{15}})(-2)
\oplus({\bf 15,\overline{210'}})(-2)
\oplus({\bf 15,\overline{105}})(-2)
\oplus({\bf 6,\overline{336}})(-4)
\oplus({\bf 6,\overline{84}})(-4)
\oplus({\bf 1,280})(-6)$\\
%
${\bf \overline{30030'}}$&=&
$({\bf \overline{280},1})(-6)
\oplus({\bf 336,\overline{6}})(-4)
\oplus({\bf 84,\overline{6}})(-4)
\oplus({\bf 210',\overline{15}})(-2)
\oplus({\bf 105,\overline{21}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 15,\overline{21}})(-2)
\oplus({\bf \overline{56},20})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},20})(0)
\oplus({\bf 20,\overline{56}})(0)
\oplus({\bf 20,\overline{70}})(0)
\oplus({\bf \overline{21},105})(2)
\oplus({\bf \overline{21},15})(2)
\oplus({\bf \overline{15},210'})(2)
\oplus({\bf \overline{15},105})(2)
\oplus({\bf \overline{6},336})(4)
\oplus({\bf \overline{6},84})(4)
\oplus({\bf 1,\overline{280}})(6)$\\
%
${\bf 31824}$&=&
$({\bf \overline{792},1})(-7)
\oplus({\bf \overline{462},\overline{6}})(-5)
\oplus({\bf 252,\overline{21}})(-3)
\oplus({\bf 126,\overline{56}})(-1)
\oplus({\bf \overline{56},126})(1)
\oplus({\bf \overline{21},252})(3)
\oplus({\bf \overline{6},\overline{462}})(5)
\oplus({\bf 1,\overline{792}})(7)$\\
%
${\bf \overline{31824}}$&=&
$({\bf 792,1})(7)
\oplus({\bf 462,6})(5)
\oplus({\bf \overline{252},21})(3)
\oplus({\bf \overline{126},56})(1)
\oplus({\bf 56,\overline{126}})(-1)
\oplus({\bf 21,\overline{252}})(-3)
\oplus({\bf 6,462})(-5)
\oplus({\bf 1,792})(-7)$\\
%
${\bf 35100}$&=&
$({\bf \overline{210'},\overline{6}})(5)
\oplus({\bf 1134,1})(3)
\oplus({\bf 56,35})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 70,35})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf 315,6})(1)
\oplus({\bf 384,6})(1)
\oplus({\bf 21,120})(1)
\oplus({\bf 21,84})(1)
\oplus2({\bf 21,6})(1)
\oplus({\bf 15,120})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf 120,21})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 84,21})(-1)
\oplus({\bf 6,315})(-1)
\oplus({\bf 6,384})(-1)
\oplus2({\bf 6,21})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 35,56})(-3)
\oplus({\bf 35,70})(-3)
\oplus({\bf 1,1134})(-3)
\oplus({\bf 1,56})(-3)
\oplus({\bf 1,70})(-3)
\oplus({\bf \overline{6},\overline{210'}})(-5)$\\
%
${\bf \overline{35100}}$&=&
$({\bf 210',6})(-5)
\oplus({\bf \overline{1134},1})(-3)
\oplus({\bf \overline{56},35})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{70},35})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf \overline{315},\overline{6}})(-1)
\oplus({\bf \overline{384},\overline{6}})(-1)
\oplus({\bf \overline{21},\overline{120}})(-1)
\oplus({\bf \overline{21},\overline{84}})(-1)
\oplus2({\bf \overline{21},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{120}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{120},\overline{21}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{21}})(1)
\oplus({\bf \overline{6},\overline{315}})(1)
\oplus({\bf \overline{6},\overline{384}})(1)
\oplus2({\bf \overline{6},\overline{21}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf 35,\overline{56}})(3)
\oplus({\bf 35,\overline{70}})(3)
\oplus({\bf 1,\overline{1134}})(3)
\oplus({\bf 1,\overline{56}})(3)
\oplus({\bf 1,\overline{70}})(3)
\oplus({\bf 6,210'})(5)$\\
%
${\bf 36036}$&=&
$({\bf 70,\overline{15}})(5)
\oplus({\bf 384,\overline{6}})(3)
\oplus({\bf 21,\overline{84}})(3)
\oplus({\bf 21,\overline{6}})(3)
\oplus({\bf 15,\overline{84}})(3)
\oplus({\bf 15,\overline{6}})(3)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,35})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 84,35})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,280})(1)
\oplus({\bf 6,189})(1)
\oplus2({\bf 6,35})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 280,6})(-1)
\oplus({\bf 189,6})(-1)
\oplus({\bf 35,120})(-1)
\oplus({\bf 35,84})(-1)
\oplus2({\bf 35,6})(-1)
\oplus({\bf 1,840})(-1)
\oplus({\bf 1,120})(-1)
\oplus({\bf 1,84})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf \overline{84},21})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{6},384})(-3)
\oplus({\bf \overline{6},21})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{15},70})(-5)$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{70},15})(-5)
\oplus({\bf \overline{384},6})(-3)
\oplus({\bf \overline{21},84})(-3)
\oplus({\bf \overline{21},6})(-3)
\oplus({\bf \overline{15},84})(-3)
\oplus({\bf \overline{15},6})(-3)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{120},35})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},35})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},\overline{280}})(-1)
\oplus({\bf \overline{6},189})(-1)
\oplus2({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{280},\overline{6}})(1)
\oplus({\bf 189,\overline{6}})(1)
\oplus({\bf 35,\overline{120}})(1)
\oplus({\bf 35,\overline{84}})(1)
\oplus2({\bf 35,\overline{6}})(1)
\oplus({\bf 1,\overline{840}})(1)
\oplus({\bf 1,\overline{120}})(1)
\oplus({\bf 1,\overline{84}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf 84,\overline{21}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 6,\overline{384}})(3)
\oplus({\bf 6,\overline{21}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 15,\overline{70}})(5)$\\
%
${\bf 36036'}$&=&
$({\bf \overline{21},\overline{15}})(-6)
\oplus({\bf \overline{120},20})(-4)
\oplus({\bf \overline{6},\overline{70}})(-4)
\oplus({\bf \overline{6},20})(-4)
\oplus({\bf \overline{280},15})(-2)
\oplus({\bf 35,105})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 1,210'})(-2)
\oplus({\bf 1,105})(-2)
\oplus({\bf 336,6})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,6})(0)
\oplus({\bf 6,336})(0)
\oplus({\bf 6,84})(0)
\oplus({\bf 210',1})(2)
\oplus({\bf 105,35})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,\overline{280}})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf \overline{70},\overline{6}})(4)
\oplus({\bf 20,\overline{120}})(4)
\oplus({\bf 20,\overline{6}})(4)
\oplus({\bf \overline{15},\overline{21}})(6)$\\
%
${\bf \overline{36036'}}$&=&
$({\bf 21,15})(6)
\oplus({\bf 120,20})(4)
\oplus({\bf 6,70})(4)
\oplus({\bf 6,20})(4)
\oplus({\bf 280,\overline{15}})(2)
\oplus({\bf 35,\overline{105}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 1,\overline{210'}})(2)
\oplus({\bf 1,\overline{105}})(2)
\oplus({\bf \overline{336},\overline{6}})(0)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{336}})(0)
\oplus({\bf \overline{6},\overline{84}})(0)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{105},35})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},280})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf 70,6})(-4)
\oplus({\bf 20,120})(-4)
\oplus({\bf 20,6})(-4)
\oplus({\bf 15,21})(-6)$\\
%
${\bf 40040}$&=&
$({\bf 1050'',1})(6)
\oplus({\bf \overline{252},6})(4)
\oplus({\bf \overline{504},6})(4)
\oplus({\bf \overline{126},21})(2)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{210'},21})(2)
\oplus({\bf 56,56})(0)
\oplus({\bf 56,70})(0)
\oplus({\bf 70,56})(0)
\oplus({\bf 21,\overline{126}})(-2)
\oplus({\bf 21,\overline{210'}})(-2)
\oplus({\bf 15,\overline{126}})(-2)
\oplus({\bf 6,\overline{252}})(-4)
\oplus({\bf 6,\overline{504}})(-4)
\oplus({\bf 1,1050''})(-6)$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{1050''},1})(-6)
\oplus({\bf 252,\overline{6}})(-4)
\oplus({\bf 504,\overline{6}})(-4)
\oplus({\bf 126,\overline{21}})(-2)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 210',\overline{21}})(-2)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{56},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{56}})(0)
\oplus({\bf \overline{21},126})(2)
\oplus({\bf \overline{21},210'})(2)
\oplus({\bf \overline{15},126})(2)
\oplus({\bf \overline{6},252})(4)
\oplus({\bf \overline{6},504})(4)
\oplus({\bf 1,\overline{1050''}})(6)$\\
%
${\bf 41184}$&=&
$({\bf \overline{84},1})(-7)
\oplus({\bf 189,\overline{6}})(-5)
\oplus({\bf 35,\overline{6}})(-5)
\oplus({\bf 210,\overline{15}})(-3)
\oplus({\bf 84,\overline{21}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 6,\overline{15}})(-3)
\oplus({\bf 105',20})(-1)
\oplus({\bf 105,\overline{70}})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf 15,\overline{70}})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf \overline{70},105})(1)
\oplus({\bf \overline{70},15})(1)
\oplus({\bf 20,105'})(1)
\oplus({\bf 20,105})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf \overline{21},84})(3)
\oplus({\bf \overline{15},210})(3)
\oplus({\bf \overline{15},84})(3)
\oplus({\bf \overline{15},6})(3)
\oplus({\bf \overline{6},189})(5)
\oplus({\bf \overline{6},35})(5)
\oplus({\bf 1,\overline{84}})(7)$\\
%
${\bf \overline{41184}}$&=&
$({\bf 84,1})(7)
\oplus({\bf 189,6})(5)
\oplus({\bf 35,6})(5)
\oplus({\bf \overline{210},15})(3)
\oplus({\bf \overline{84},21})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{6},15})(3)
\oplus({\bf \overline{105'},20})(1)
\oplus({\bf \overline{105},70})(1)
\oplus({\bf \overline{105},20})(1)
\oplus({\bf \overline{15},70})(1)
\oplus({\bf \overline{15},20})(1)
\oplus({\bf 70,\overline{105}})(-1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus({\bf 20,\overline{105'}})(-1)
\oplus({\bf 20,\overline{105}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf 21,\overline{84}})(-3)
\oplus({\bf 15,\overline{210}})(-3)
\oplus({\bf 15,\overline{84}})(-3)
\oplus({\bf 15,\overline{6}})(-3)
\oplus({\bf 6,189})(-5)
\oplus({\bf 6,35})(-5)
\oplus({\bf 1,84})(-7)$\\
%
${\bf 42900}$&=&
$({\bf \overline{21},70})(-5)
\oplus({\bf \overline{120},21})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{6},384})(-3)
\oplus({\bf \overline{6},21})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf 405,6})(-1)
\oplus({\bf \overline{280},6})(-1)
\oplus({\bf 35,120})(-1)
\oplus({\bf 35,84})(-1)
\oplus2({\bf 35,6})(-1)
\oplus({\bf 1,1260})(-1)
\oplus({\bf 1,120})(-1)
\oplus({\bf 1,84})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 1260,1})(1)
\oplus({\bf 120,35})(1)
\oplus({\bf 120,1})(1)
\oplus({\bf 84,35})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,405})(1)
\oplus({\bf 6,\overline{280}})(1)
\oplus2({\bf 6,35})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 384,\overline{6}})(3)
\oplus({\bf 21,\overline{120}})(3)
\oplus({\bf 21,\overline{6}})(3)
\oplus({\bf 15,\overline{120}})(3)
\oplus({\bf 15,\overline{6}})(3)
\oplus({\bf 70,\overline{21}})(5)$\\
%
${\bf \overline{42900}}$&=&
$({\bf 21,\overline{70}})(5)
\oplus({\bf 120,\overline{21}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 6,\overline{384}})(3)
\oplus({\bf 6,\overline{21}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 405,\overline{6}})(1)
\oplus({\bf 280,\overline{6}})(1)
\oplus({\bf 35,\overline{120}})(1)
\oplus({\bf 35,\overline{84}})(1)
\oplus2({\bf 35,\overline{6}})(1)
\oplus({\bf 1,\overline{1260}})(1)
\oplus({\bf 1,\overline{120}})(1)
\oplus({\bf 1,\overline{84}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf \overline{1260},1})(-1)
\oplus({\bf \overline{120},35})(-1)
\oplus({\bf \overline{120},1})(-1)
\oplus({\bf \overline{84},35})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},405})(-1)
\oplus({\bf \overline{6},280})(-1)
\oplus2({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{384},6})(-3)
\oplus({\bf \overline{21},120})(-3)
\oplus({\bf \overline{21},6})(-3)
\oplus({\bf \overline{15},120})(-3)
\oplus({\bf \overline{15},6})(-3)
\oplus({\bf \overline{70},21})(-5)$\\
%
${\bf 44044}$&=&
$({\bf 20,20})(6)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf 15,\overline{105}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 210,\overline{6}})(2)
\oplus({\bf 84,\overline{84}})(2)
\oplus({\bf 84,\overline{6}})(2)
\oplus({\bf 6,\overline{210}})(2)
\oplus({\bf 6,\overline{84}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 175,1})(0)
\oplus({\bf 189,35})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,189})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,175})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{210},6})(-2)
\oplus({\bf \overline{84},84})(-2)
\oplus({\bf \overline{84},6})(-2)
\oplus({\bf \overline{6},210})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{15},105})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf 20,20})(-6)$\\
%
${\bf 46332}$&=&
$({\bf \overline{15},\overline{6}})(-7)
\oplus({\bf \overline{84},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{21}})(-5)
\oplus({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf 189,20})(-3)
\oplus({\bf 35,\overline{70}})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 1,\overline{70}})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 210,15})(-1)
\oplus({\bf 84,105})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 6,105'})(-1)
\oplus({\bf 6,105})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 105',6})(1)
\oplus({\bf 105,84})(1)
\oplus({\bf 105,6})(1)
\oplus({\bf 15,210})(1)
\oplus({\bf 15,84})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf \overline{70},35})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,189})(3)
\oplus({\bf 20,35})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{21},\overline{6}})(5)
\oplus({\bf \overline{15},\overline{84}})(5)
\oplus({\bf \overline{15},\overline{6}})(5)
\oplus({\bf \overline{6},\overline{15}})(7)$\\
%
${\bf \overline{46332}}$&=&
$({\bf 15,6})(7)
\oplus({\bf 84,15})(5)
\oplus({\bf 6,21})(5)
\oplus({\bf 6,15})(5)
\oplus({\bf 189,20})(3)
\oplus({\bf 35,70})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf 1,70})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf \overline{210},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{105}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{105'}})(1)
\oplus({\bf \overline{6},\overline{105}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{105'},\overline{6}})(-1)
\oplus({\bf \overline{105},\overline{84}})(-1)
\oplus({\bf \overline{105},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{210}})(-1)
\oplus({\bf \overline{15},\overline{84}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf 70,35})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf 20,189})(-3)
\oplus({\bf 20,35})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 21,6})(-5)
\oplus({\bf 15,84})(-5)
\oplus({\bf 15,6})(-5)
\oplus({\bf 6,15})(-7)$\\
%
${\bf 50050}$&=&
$({\bf 840'',1})(6)
\oplus({\bf \overline{504},6})(4)
\oplus({\bf \overline{336},6})(4)
\oplus({\bf \overline{126},15})(2)
\oplus({\bf \overline{210'},21})(2)
\oplus({\bf \overline{210'},15})(2)
\oplus({\bf \overline{105},21})(2)
\oplus({\bf 56,70})(0)
\oplus({\bf 56,20})(0)
\oplus({\bf 70,56})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 20,56})(0)
\oplus({\bf 21,\overline{210'}})(-2)
\oplus({\bf 21,\overline{105}})(-2)
\oplus({\bf 15,\overline{126}})(-2)
\oplus({\bf 15,\overline{210'}})(-2)
\oplus({\bf 6,\overline{504}})(-4)
\oplus({\bf 6,\overline{336}})(-4)
\oplus({\bf 1,840''})(-6)$\\
%
${\bf \overline{50050}}$&=&
$({\bf \overline{840''},1})(-6)
\oplus({\bf 504,\overline{6}})(-4)
\oplus({\bf 336,\overline{6}})(-4)
\oplus({\bf 126,\overline{15}})(-2)
\oplus({\bf 210',\overline{21}})(-2)
\oplus({\bf 210',\overline{15}})(-2)
\oplus({\bf 105,\overline{21}})(-2)
\oplus({\bf \overline{56},\overline{70}})(0)
\oplus({\bf \overline{56},20})(0)
\oplus({\bf \overline{70},\overline{56}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf 20,\overline{56}})(0)
\oplus({\bf \overline{21},210'})(2)
\oplus({\bf \overline{21},105})(2)
\oplus({\bf \overline{15},126})(2)
\oplus({\bf \overline{15},210'})(2)
\oplus({\bf \overline{6},504})(4)
\oplus({\bf \overline{6},336})(4)
\oplus({\bf 1,\overline{840''}})(6)$\\
%
${\bf 51051}$&=&
$({\bf \overline{252},\overline{6}})(6)
\oplus({\bf \overline{1386},1})(4)
\oplus({\bf \overline{126},35})(4)
\oplus({\bf \overline{126},1})(4)
\oplus({\bf 700,6})(2)
\oplus({\bf 56,120})(2)
\oplus({\bf 56,6})(2)
\oplus({\bf 315,21})(0)
\oplus({\bf 21,315})(0)
\oplus({\bf 21,21})(0)
\oplus({\bf 120,56})(-2)
\oplus({\bf 6,700})(-2)
\oplus({\bf 6,56})(-2)
\oplus({\bf 35,\overline{126}})(-4)
\oplus({\bf 1,\overline{1386}})(-4)
\oplus({\bf 1,\overline{126}})(-4)
\oplus({\bf \overline{6},\overline{252}})(-6)$\\
%
${\bf \overline{51051}}$&=&
$({\bf 252,6})(-6)
\oplus({\bf 1386,1})(-4)
\oplus({\bf 126,35})(-4)
\oplus({\bf 126,1})(-4)
\oplus({\bf \overline{700},\overline{6}})(-2)
\oplus({\bf \overline{56},\overline{120}})(-2)
\oplus({\bf \overline{56},\overline{6}})(-2)
\oplus({\bf \overline{315},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{315}})(0)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{120},\overline{56}})(2)
\oplus({\bf \overline{6},\overline{700}})(2)
\oplus({\bf \overline{6},\overline{56}})(2)
\oplus({\bf 35,126})(4)
\oplus({\bf 1,1386})(4)
\oplus({\bf 1,126})(4)
\oplus({\bf 6,252})(6)$\\
%
${\bf 51480}$&=&
$({\bf \overline{15},1})(-8)
\oplus({\bf \overline{84},\overline{6}})(-6)
\oplus({\bf \overline{6},\overline{6}})(-6)
\oplus({\bf 189,\overline{15}})(-4)
\oplus({\bf 35,\overline{21}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 1,\overline{15}})(-4)
\oplus({\bf 210,20})(-2)
\oplus({\bf 84,\overline{70}})(-2)
\oplus({\bf 84,20})(-2)
\oplus({\bf 6,\overline{70}})(-2)
\oplus({\bf 6,20})(-2)
\oplus({\bf 105',15})(0)
\oplus({\bf 105,105})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 15,105'})(0)
\oplus({\bf 15,105})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf \overline{70},84})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf 20,210})(2)
\oplus({\bf 20,84})(2)
\oplus({\bf 20,6})(2)
\oplus({\bf \overline{21},35})(4)
\oplus({\bf \overline{15},189})(4)
\oplus({\bf \overline{15},35})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf \overline{6},\overline{84}})(6)
\oplus({\bf \overline{6},\overline{6}})(6)
\oplus({\bf 1,\overline{15}})(8)$\\
%
${\bf \overline{51480}}$&=&
$({\bf 15,1})(8)
\oplus({\bf 84,6})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 189,15})(4)
\oplus({\bf 35,21})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf \overline{210},20})(2)
\oplus({\bf \overline{84},70})(2)
\oplus({\bf \overline{84},20})(2)
\oplus({\bf \overline{6},70})(2)
\oplus({\bf \overline{6},20})(2)
\oplus({\bf \overline{105'},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{105'}})(0)
\oplus({\bf \overline{15},\overline{105}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf 70,\overline{84}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 20,\overline{210}})(-2)
\oplus({\bf 20,\overline{84}})(-2)
\oplus({\bf 20,\overline{6}})(-2)
\oplus({\bf 21,35})(-4)
\oplus({\bf 15,189})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 6,84})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 1,15})(-8)$\\
%
${\bf 51480'}$&=&
$({\bf \overline{120},1})(-7)
\oplus({\bf \overline{280},\overline{6}})(-5)
\oplus({\bf 35,\overline{6}})(-5)
\oplus({\bf 336,\overline{15}})(-3)
\oplus({\bf 84,\overline{21}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 6,\overline{21}})(-3)
\oplus({\bf 210',20})(-1)
\oplus({\bf 105,\overline{70}})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf 15,\overline{56}})(-1)
\oplus({\bf 15,\overline{70}})(-1)
\oplus({\bf \overline{56},15})(1)
\oplus({\bf \overline{70},105})(1)
\oplus({\bf \overline{70},15})(1)
\oplus({\bf 20,210'})(1)
\oplus({\bf 20,105})(1)
\oplus({\bf \overline{21},84})(3)
\oplus({\bf \overline{21},6})(3)
\oplus({\bf \overline{15},336})(3)
\oplus({\bf \overline{15},84})(3)
\oplus({\bf \overline{6},\overline{280}})(5)
\oplus({\bf \overline{6},35})(5)
\oplus({\bf 1,\overline{120}})(7)$\\
%
${\bf \overline{51480'}}$&=&
$({\bf 120,1})(7)
\oplus({\bf 280,6})(5)
\oplus({\bf 35,6})(5)
\oplus({\bf \overline{336},15})(3)
\oplus({\bf \overline{84},21})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{6},21})(3)
\oplus({\bf \overline{210'},20})(1)
\oplus({\bf \overline{105},70})(1)
\oplus({\bf \overline{105},20})(1)
\oplus({\bf \overline{15},56})(1)
\oplus({\bf \overline{15},70})(1)
\oplus({\bf 56,\overline{15}})(-1)
\oplus({\bf 70,\overline{105}})(-1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus({\bf 20,\overline{210'}})(-1)
\oplus({\bf 20,\overline{105}})(-1)
\oplus({\bf 21,\overline{84}})(-3)
\oplus({\bf 21,\overline{6}})(-3)
\oplus({\bf 15,\overline{336}})(-3)
\oplus({\bf 15,\overline{84}})(-3)
\oplus({\bf 6,280})(-5)
\oplus({\bf 6,35})(-5)
\oplus({\bf 1,120})(-7)$\\
%
${\bf 54054}$&=&
$({\bf 1134',1})(6)
\oplus({\bf \overline{504},6})(4)
\oplus({\bf \overline{420},6})(4)
\oplus({\bf \overline{126},21})(2)
\oplus({\bf \overline{210'},21})(2)
\oplus({\bf \overline{210'},15})(2)
\oplus({\bf \overline{105'},21})(2)
\oplus({\bf 56,56})(0)
\oplus({\bf 56,70})(0)
\oplus({\bf 70,56})(0)
\oplus({\bf 70,70})(0)
\oplus({\bf 21,\overline{126}})(-2)
\oplus({\bf 21,\overline{210'}})(-2)
\oplus({\bf 21,\overline{105'}})(-2)
\oplus({\bf 15,\overline{210'}})(-2)
\oplus({\bf 6,\overline{504}})(-4)
\oplus({\bf 6,\overline{420}})(-4)
\oplus({\bf 1,1134'})(-6)$\\
%
${\bf \overline{54054}}$&=&
$({\bf \overline{1134'},1})(-6)
\oplus({\bf 504,\overline{6}})(-4)
\oplus({\bf 420,\overline{6}})(-4)
\oplus({\bf 126,\overline{21}})(-2)
\oplus({\bf 210',\overline{21}})(-2)
\oplus({\bf 210',\overline{15}})(-2)
\oplus({\bf 105',\overline{21}})(-2)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{56},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{56}})(0)
\oplus({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{21},126})(2)
\oplus({\bf \overline{21},210'})(2)
\oplus({\bf \overline{21},105'})(2)
\oplus({\bf \overline{15},210'})(2)
\oplus({\bf \overline{6},504})(4)
\oplus({\bf \overline{6},420})(4)
\oplus({\bf 1,\overline{1134'}})(6)$\\
%
${\bf 56056}$&=&
$({\bf \overline{21},\overline{6}})(-7)
\oplus({\bf \overline{120},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{21}})(-5)
\oplus({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf \overline{280},20})(-3)
\oplus({\bf 35,\overline{70}})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 1,\overline{56}})(-3)
\oplus({\bf 1,\overline{70}})(-3)
\oplus({\bf 336,15})(-1)
\oplus({\bf 84,105})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 6,210'})(-1)
\oplus({\bf 6,105})(-1)
\oplus({\bf 210',6})(1)
\oplus({\bf 105,84})(1)
\oplus({\bf 105,6})(1)
\oplus({\bf 15,336})(1)
\oplus({\bf 15,84})(1)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{70},35})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,\overline{280}})(3)
\oplus({\bf 20,35})(3)
\oplus({\bf \overline{21},\overline{6}})(5)
\oplus({\bf \overline{15},\overline{120}})(5)
\oplus({\bf \overline{15},\overline{6}})(5)
\oplus({\bf \overline{6},\overline{21}})(7)$\\
%
${\bf \overline{56056}}$&=&
$({\bf 21,6})(7)
\oplus({\bf 120,15})(5)
\oplus({\bf 6,21})(5)
\oplus({\bf 6,15})(5)
\oplus({\bf 280,20})(3)
\oplus({\bf 35,70})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf 1,56})(3)
\oplus({\bf 1,70})(3)
\oplus({\bf \overline{336},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{105}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{210'}})(1)
\oplus({\bf \overline{6},\overline{105}})(1)
\oplus({\bf \overline{210'},\overline{6}})(-1)
\oplus({\bf \overline{105},\overline{84}})(-1)
\oplus({\bf \overline{105},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{336}})(-1)
\oplus({\bf \overline{15},\overline{84}})(-1)
\oplus({\bf 56,1})(-3)
\oplus({\bf 70,35})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf 20,280})(-3)
\oplus({\bf 20,35})(-3)
\oplus({\bf 21,6})(-5)
\oplus({\bf 15,120})(-5)
\oplus({\bf 15,6})(-5)
\oplus({\bf 6,21})(-7)$\\
%
${\bf 56628}$&=&
$({\bf \overline{210},1})(-7)
\oplus({\bf 175,\overline{6}})(-5)
\oplus({\bf 189,\overline{6}})(-5)
\oplus({\bf 210,\overline{21}})(-3)
\oplus({\bf 210,\overline{15}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 105',\overline{70}})(-1)
\oplus({\bf 105,\overline{70}})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf \overline{70},105'})(1)
\oplus({\bf \overline{70},105})(1)
\oplus({\bf 20,105})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf \overline{21},210})(3)
\oplus({\bf \overline{15},210})(3)
\oplus({\bf \overline{15},84})(3)
\oplus({\bf \overline{6},175})(5)
\oplus({\bf \overline{6},189})(5)
\oplus({\bf 1,\overline{210}})(7)$\\
%
${\bf \overline{56628}}$&=&
$({\bf 210,1})(7)
\oplus({\bf 175,6})(5)
\oplus({\bf 189,6})(5)
\oplus({\bf \overline{210},21})(3)
\oplus({\bf \overline{210},15})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{105'},70})(1)
\oplus({\bf \overline{105},70})(1)
\oplus({\bf \overline{105},20})(1)
\oplus({\bf \overline{15},20})(1)
\oplus({\bf 70,\overline{105'}})(-1)
\oplus({\bf 70,\overline{105}})(-1)
\oplus({\bf 20,\overline{105}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf 21,\overline{210}})(-3)
\oplus({\bf 15,\overline{210}})(-3)
\oplus({\bf 15,\overline{84}})(-3)
\oplus({\bf 6,175})(-5)
\oplus({\bf 6,189})(-5)
\oplus({\bf 1,210})(-7)$\\
%
${\bf 59136}$&=&
$({\bf \overline{84},\overline{6}})(6)
\oplus({\bf \overline{384},1})(4)
\oplus({\bf \overline{105},35})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{15},35})(4)
\oplus({\bf \overline{15},1})(4)
\oplus({\bf 540,6})(2)
\oplus({\bf 70,84})(2)
\oplus({\bf 70,6})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf 20,120})(2)
\oplus({\bf 20,84})(2)
\oplus2({\bf 20,6})(2)
\oplus({\bf 384,15})(0)
\oplus({\bf 21,105})(0)
\oplus({\bf 21,15})(0)
\oplus({\bf 105,21})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 15,384})(0)
\oplus({\bf 15,21})(0)
\oplus({\bf 15,105})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf 120,20})(-2)
\oplus({\bf 84,70})(-2)
\oplus({\bf 84,20})(-2)
\oplus({\bf 6,540})(-2)
\oplus({\bf 6,70})(-2)
\oplus({\bf 6,\overline{70}})(-2)
\oplus2({\bf 6,20})(-2)
\oplus({\bf 35,\overline{105}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 1,\overline{384}})(-4)
\oplus({\bf 1,\overline{105}})(-4)
\oplus({\bf 1,\overline{15}})(-4)
\oplus({\bf \overline{6},\overline{84}})(-6)$\\
%
${\bf \overline{59136}}$&=&
$({\bf 84,6})(-6)
\oplus({\bf 384,1})(-4)
\oplus({\bf 105,35})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 15,1})(-4)
\oplus({\bf 540,\overline{6}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{84}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf 20,\overline{120}})(-2)
\oplus({\bf 20,\overline{84}})(-2)
\oplus2({\bf 20,\overline{6}})(-2)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{21}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{105}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{384}})(0)
\oplus({\bf \overline{15},\overline{105}})(0)
\oplus({\bf \overline{15},\overline{21}})(0)
\oplus2({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{120},20})(2)
\oplus({\bf \overline{84},\overline{70}})(2)
\oplus({\bf \overline{84},20})(2)
\oplus({\bf \overline{6},540})(2)
\oplus({\bf \overline{6},70})(2)
\oplus({\bf \overline{6},\overline{70}})(2)
\oplus2({\bf \overline{6},20})(2)
\oplus({\bf 35,105})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 1,384})(4)
\oplus({\bf 1,105})(4)
\oplus({\bf 1,15})(4)
\oplus({\bf 6,84})(6)$\\
%
${\bf 63063}$&=&
$({\bf \overline{21},1})(-8)
\oplus({\bf \overline{120},\overline{6}})(-6)
\oplus({\bf \overline{6},\overline{6}})(-6)
\oplus({\bf \overline{280},\overline{15}})(-4)
\oplus({\bf 35,\overline{21}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 1,\overline{21}})(-4)
\oplus({\bf 336,20})(-2)
\oplus({\bf 84,\overline{70}})(-2)
\oplus({\bf 84,20})(-2)
\oplus({\bf 6,\overline{56}})(-2)
\oplus({\bf 6,\overline{70}})(-2)
\oplus({\bf 210',15})(0)
\oplus({\bf 105,105})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 15,210'})(0)
\oplus({\bf 15,105})(0)
\oplus({\bf \overline{56},6})(2)
\oplus({\bf \overline{70},84})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf 20,336})(2)
\oplus({\bf 20,84})(2)
\oplus({\bf \overline{21},35})(4)
\oplus({\bf \overline{21},1})(4)
\oplus({\bf \overline{15},\overline{280}})(4)
\oplus({\bf \overline{15},35})(4)
\oplus({\bf \overline{6},\overline{120}})(6)
\oplus({\bf \overline{6},\overline{6}})(6)
\oplus({\bf 1,\overline{21}})(8)$\\
%
${\bf \overline{63063}}$&=&
$({\bf 21,1})(8)
\oplus({\bf 120,6})(6)
\oplus({\bf 6,6})(6)
\oplus({\bf 280,15})(4)
\oplus({\bf 35,21})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf 1,21})(4)
\oplus({\bf \overline{336},20})(2)
\oplus({\bf \overline{84},70})(2)
\oplus({\bf \overline{84},20})(2)
\oplus({\bf \overline{6},56})(2)
\oplus({\bf \overline{6},70})(2)
\oplus({\bf \overline{210'},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{210'}})(0)
\oplus({\bf \overline{15},\overline{105}})(0)
\oplus({\bf 56,\overline{6}})(-2)
\oplus({\bf 70,\overline{84}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 20,\overline{336}})(-2)
\oplus({\bf 20,\overline{84}})(-2)
\oplus({\bf 21,35})(-4)
\oplus({\bf 21,1})(-4)
\oplus({\bf 15,280})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 6,120})(-6)
\oplus({\bf 6,6})(-6)
\oplus({\bf 1,21})(-8)$\\
%
${\bf 64064}$&=&
$({\bf 896,1})(6)
\oplus({\bf \overline{420},6})(4)
\oplus({\bf \overline{336},6})(4)
\oplus({\bf \overline{210},6})(4)
\oplus({\bf \overline{210'},21})(2)
\oplus({\bf \overline{210'},15})(2)
\oplus({\bf \overline{105'},21})(2)
\oplus({\bf \overline{105'},15})(2)
\oplus({\bf \overline{105},21})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf 56,70})(0)
\oplus({\bf 70,56})(0)
\oplus2({\bf 70,70})(0)
\oplus({\bf 70,20})(0)
\oplus({\bf 20,70})(0)
\oplus({\bf 21,\overline{210'}})(-2)
\oplus({\bf 21,\overline{105'}})(-2)
\oplus({\bf 21,\overline{105}})(-2)
\oplus({\bf 15,\overline{210'}})(-2)
\oplus({\bf 15,\overline{105'}})(-2)
\oplus({\bf 15,\overline{105}})(-2)
\oplus({\bf 6,\overline{420}})(-4)
\oplus({\bf 6,\overline{336}})(-4)
\oplus({\bf 6,\overline{210}})(-4)
\oplus({\bf 1,896})(-6)$\\
%
${\bf \overline{64064}}$&=&
$({\bf \overline{896},1})(-6)
\oplus({\bf 420,\overline{6}})(-4)
\oplus({\bf 336,\overline{6}})(-4)
\oplus({\bf 210,\overline{6}})(-4)
\oplus({\bf 210',\overline{21}})(-2)
\oplus({\bf 210',\overline{15}})(-2)
\oplus({\bf 105',\overline{21}})(-2)
\oplus({\bf 105',\overline{15}})(-2)
\oplus({\bf 105,\overline{21}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf \overline{56},\overline{70}})(0)
\oplus({\bf \overline{70},\overline{56}})(0)
\oplus2({\bf \overline{70},\overline{70}})(0)
\oplus({\bf \overline{70},20})(0)
\oplus({\bf 20,\overline{70}})(0)
\oplus({\bf \overline{21},210'})(2)
\oplus({\bf \overline{21},105'})(2)
\oplus({\bf \overline{21},105})(2)
\oplus({\bf \overline{15},210'})(2)
\oplus({\bf \overline{15},105'})(2)
\oplus({\bf \overline{15},105})(2)
\oplus({\bf \overline{6},420})(4)
\oplus({\bf \overline{6},336})(4)
\oplus({\bf \overline{6},210})(4)
\oplus({\bf 1,\overline{896}})(6)$\\
%
${\bf 70785}$&=&
$({\bf \overline{105'},1})(-8)
\oplus({\bf \overline{210},\overline{6}})(-6)
\oplus({\bf 175,\overline{21}})(-4)
\oplus({\bf 189,\overline{15}})(-4)
\oplus({\bf 210,\overline{70}})(-2)
\oplus({\bf 84,20})(-2)
\oplus({\bf 105',105'})(0)
\oplus({\bf 105,105})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf \overline{70},210})(2)
\oplus({\bf 20,84})(2)
\oplus({\bf \overline{21},175})(4)
\oplus({\bf \overline{15},189})(4)
\oplus({\bf \overline{6},\overline{210}})(6)
\oplus({\bf 1,\overline{105'}})(8)$\\
%
${\bf \overline{70785}}$&=&
$({\bf 105',1})(8)
\oplus({\bf 210,6})(6)
\oplus({\bf 175,21})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf \overline{210},70})(2)
\oplus({\bf \overline{84},20})(2)
\oplus({\bf \overline{105'},\overline{105'}})(0)
\oplus({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf 70,\overline{210}})(-2)
\oplus({\bf 20,\overline{84}})(-2)
\oplus({\bf 21,175})(-4)
\oplus({\bf 15,189})(-4)
\oplus({\bf 6,210})(-6)
\oplus({\bf 1,105'})(-8)$\\
%
${\bf 75075}$&=&
$({\bf 56,20})(6)
\oplus({\bf 315,\overline{15}})(4)
\oplus({\bf 21,\overline{105}})(4)
\oplus({\bf 21,\overline{15}})(4)
\oplus({\bf 720,\overline{6}})(2)
\oplus({\bf 120,\overline{84}})(2)
\oplus({\bf 120,\overline{6}})(2)
\oplus({\bf 6,\overline{336}})(2)
\oplus({\bf 6,\overline{84}})(2)
\oplus({\bf 840'',1})(0)
\oplus({\bf 280,35})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,280})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 1,840''})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf \overline{336},6})(-2)
\oplus({\bf \overline{84},120})(-2)
\oplus({\bf \overline{84},6})(-2)
\oplus({\bf \overline{6},720})(-2)
\oplus({\bf \overline{6},120})(-2)
\oplus({\bf \overline{105},21})(-4)
\oplus({\bf \overline{15},315})(-4)
\oplus({\bf \overline{15},21})(-4)
\oplus({\bf 20,56})(-6)$\\
%
${\bf \overline{75075}}$&=&
$({\bf \overline{56},20})(-6)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{21},105})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{720},6})(-2)
\oplus({\bf \overline{120},84})(-2)
\oplus({\bf \overline{120},6})(-2)
\oplus({\bf \overline{6},336})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus({\bf \overline{840''},1})(0)
\oplus({\bf \overline{280},35})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,\overline{280}})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 1,\overline{840''}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 336,\overline{6}})(2)
\oplus({\bf 84,\overline{120}})(2)
\oplus({\bf 84,\overline{6}})(2)
\oplus({\bf 6,\overline{720}})(2)
\oplus({\bf 6,\overline{120}})(2)
\oplus({\bf 105,\overline{21}})(4)
\oplus({\bf 15,\overline{315}})(4)
\oplus({\bf 15,\overline{21}})(4)
\oplus({\bf 20,\overline{56}})(6)$\\
%
${\bf 75582}$&=&
$({\bf \overline{1287},1})(-8)
\oplus({\bf \overline{792},\overline{6}})(-6)
\oplus({\bf \overline{462},\overline{21}})(-4)
\oplus({\bf 252,\overline{56}})(-2)
\oplus({\bf 126,126})(0)
\oplus({\bf \overline{56},252})(2)
\oplus({\bf \overline{21},\overline{462}})(4)
\oplus({\bf \overline{6},\overline{792}})(6)
\oplus({\bf 1,\overline{1287}})(8)$\\
%
${\bf \overline{75582}}$&=&
$({\bf 1287,1})(8)
\oplus({\bf 792,6})(6)
\oplus({\bf 462,21})(4)
\oplus({\bf \overline{252},56})(2)
\oplus({\bf \overline{126},\overline{126}})(0)
\oplus({\bf 56,\overline{252}})(-2)
\oplus({\bf 21,462})(-4)
\oplus({\bf 6,792})(-6)
\oplus({\bf 1,1287})(-8)$\\
%
${\bf 85800}$&=&
$({\bf \overline{126},\overline{15}})(6)
\oplus({\bf 700,\overline{6}})(4)
\oplus({\bf 56,\overline{84}})(4)
\oplus({\bf 56,\overline{6}})(4)
\oplus({\bf 1575,1})(2)
\oplus({\bf 315,35})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 21,280})(2)
\oplus({\bf 21,35})(2)
\oplus({\bf 720,6})(0)
\oplus({\bf 120,120})(0)
\oplus({\bf 120,6})(0)
\oplus({\bf 6,720})(0)
\oplus({\bf 6,120})(0)
\oplus({\bf 280,21})(-2)
\oplus({\bf 35,315})(-2)
\oplus({\bf 35,21})(-2)
\oplus({\bf 1,1575})(-2)
\oplus({\bf 1,315})(-2)
\oplus({\bf \overline{84},56})(-4)
\oplus({\bf \overline{6},700})(-4)
\oplus({\bf \overline{6},56})(-4)
\oplus({\bf \overline{15},\overline{126}})(-6)$\\
%
${\bf \overline{85800}}$&=&
$({\bf 126,15})(-6)
\oplus({\bf \overline{700},6})(-4)
\oplus({\bf \overline{56},84})(-4)
\oplus({\bf \overline{56},6})(-4)
\oplus({\bf \overline{1575},1})(-2)
\oplus({\bf \overline{315},35})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{21},\overline{280}})(-2)
\oplus({\bf \overline{21},35})(-2)
\oplus({\bf \overline{720},\overline{6}})(0)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{120},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{720}})(0)
\oplus({\bf \overline{6},\overline{120}})(0)
\oplus({\bf \overline{280},\overline{21}})(2)
\oplus({\bf 35,\overline{315}})(2)
\oplus({\bf 35,\overline{21}})(2)
\oplus({\bf 1,\overline{1575}})(2)
\oplus({\bf 1,\overline{315}})(2)
\oplus({\bf 84,\overline{56}})(4)
\oplus({\bf 6,\overline{700}})(4)
\oplus({\bf 6,\overline{56}})(4)
\oplus({\bf 15,126})(6)$\\
%
${\bf 94380}$&=&
$({\bf 20,\overline{15}})(-7)
\oplus({\bf \overline{105},20})(-5)
\oplus({\bf \overline{15},\overline{70}})(-5)
\oplus({\bf \overline{15},20})(-5)
\oplus({\bf \overline{210},15})(-3)
\oplus({\bf \overline{84},105})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{6},105'})(-3)
\oplus({\bf \overline{6},105})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf 175,6})(-1)
\oplus({\bf 189,84})(-1)
\oplus({\bf 189,6})(-1)
\oplus({\bf 35,210})(-1)
\oplus({\bf 35,84})(-1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 1,210})(-1)
\oplus({\bf 1,84})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 210,35})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,189})(1)
\oplus({\bf 84,35})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,175})(1)
\oplus({\bf 6,189})(1)
\oplus({\bf 6,35})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 105',\overline{6}})(3)
\oplus({\bf 105,\overline{84}})(3)
\oplus({\bf 105,\overline{6}})(3)
\oplus({\bf 15,\overline{210}})(3)
\oplus({\bf 15,\overline{84}})(3)
\oplus({\bf 15,\overline{6}})(3)
\oplus({\bf \overline{70},\overline{15}})(5)
\oplus({\bf 20,\overline{105}})(5)
\oplus({\bf 20,\overline{15}})(5)
\oplus({\bf \overline{15},20})(7)$\\
%
${\bf \overline{94380}}$&=&
$({\bf 20,15})(7)
\oplus({\bf 105,20})(5)
\oplus({\bf 15,70})(5)
\oplus({\bf 15,20})(5)
\oplus({\bf 210,\overline{15}})(3)
\oplus({\bf 84,\overline{105}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 6,\overline{105'}})(3)
\oplus({\bf 6,\overline{105}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 175,\overline{6}})(1)
\oplus({\bf 189,\overline{84}})(1)
\oplus({\bf 189,\overline{6}})(1)
\oplus({\bf 35,\overline{210}})(1)
\oplus({\bf 35,\overline{84}})(1)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 1,\overline{210}})(1)
\oplus({\bf 1,\overline{84}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf \overline{210},35})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{84},189})(-1)
\oplus({\bf \overline{84},35})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},175})(-1)
\oplus({\bf \overline{6},189})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{105'},6})(-3)
\oplus({\bf \overline{105},84})(-3)
\oplus({\bf \overline{105},6})(-3)
\oplus({\bf \overline{15},210})(-3)
\oplus({\bf \overline{15},84})(-3)
\oplus({\bf \overline{15},6})(-3)
\oplus({\bf 70,15})(-5)
\oplus({\bf 20,105})(-5)
\oplus({\bf 20,15})(-5)
\oplus({\bf 15,20})(-7)$\\
%
${\bf 97020}$&=&
$({\bf 35,\overline{6}})(7)
\oplus({\bf \overline{120},1})(5)
\oplus({\bf \overline{84},35})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{6},35})(5)
\oplus({\bf \overline{6},1})(5)
\oplus({\bf \overline{384},6})(3)
\oplus({\bf \overline{105},84})(3)
\oplus({\bf \overline{105},6})(3)
\oplus({\bf \overline{21},6})(3)
\oplus({\bf \overline{15},120})(3)
\oplus({\bf \overline{15},84})(3)
\oplus2({\bf \overline{15},6})(3)
\oplus({\bf 540,15})(1)
\oplus({\bf 70,105})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf \overline{70},21})(1)
\oplus({\bf \overline{70},15})(1)
\oplus({\bf 20,384})(1)
\oplus({\bf 20,21})(1)
\oplus({\bf 20,105})(1)
\oplus2({\bf 20,15})(1)
\oplus({\bf 384,20})(-1)
\oplus({\bf 21,\overline{70}})(-1)
\oplus({\bf 21,20})(-1)
\oplus({\bf 105,70})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf 15,540})(-1)
\oplus({\bf 15,70})(-1)
\oplus({\bf 15,\overline{70}})(-1)
\oplus2({\bf 15,20})(-1)
\oplus({\bf 120,\overline{15}})(-3)
\oplus({\bf 84,\overline{105}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 6,\overline{384}})(-3)
\oplus({\bf 6,\overline{105}})(-3)
\oplus({\bf 6,\overline{21}})(-3)
\oplus2({\bf 6,\overline{15}})(-3)
\oplus({\bf 35,\overline{84}})(-5)
\oplus({\bf 35,\overline{6}})(-5)
\oplus({\bf 1,\overline{120}})(-5)
\oplus({\bf 1,\overline{84}})(-5)
\oplus({\bf 1,\overline{6}})(-5)
\oplus({\bf \overline{6},35})(-7)$\\
%
${\bf \overline{97020}}$&=&
$({\bf 35,6})(-7)
\oplus({\bf 120,1})(-5)
\oplus({\bf 84,35})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 6,35})(-5)
\oplus({\bf 6,1})(-5)
\oplus({\bf 384,\overline{6}})(-3)
\oplus({\bf 21,\overline{6}})(-3)
\oplus({\bf 105,\overline{84}})(-3)
\oplus({\bf 105,\overline{6}})(-3)
\oplus({\bf 15,\overline{120}})(-3)
\oplus({\bf 15,\overline{84}})(-3)
\oplus2({\bf 15,\overline{6}})(-3)
\oplus({\bf 540,\overline{15}})(-1)
\oplus({\bf 70,\overline{21}})(-1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{105}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf 20,\overline{384}})(-1)
\oplus({\bf 20,\overline{105}})(-1)
\oplus({\bf 20,\overline{21}})(-1)
\oplus2({\bf 20,\overline{15}})(-1)
\oplus({\bf \overline{384},20})(1)
\oplus({\bf \overline{105},\overline{70}})(1)
\oplus({\bf \overline{105},20})(1)
\oplus({\bf \overline{21},70})(1)
\oplus({\bf \overline{21},20})(1)
\oplus({\bf \overline{15},540})(1)
\oplus({\bf \overline{15},70})(1)
\oplus({\bf \overline{15},\overline{70}})(1)
\oplus2({\bf \overline{15},20})(1)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{84},105})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{6},384})(3)
\oplus({\bf \overline{6},21})(3)
\oplus({\bf \overline{6},105})(3)
\oplus2({\bf \overline{6},15})(3)
\oplus({\bf 35,84})(5)
\oplus({\bf 35,6})(5)
\oplus({\bf 1,120})(5)
\oplus({\bf 1,84})(5)
\oplus({\bf 1,6})(5)
\oplus({\bf 6,35})(7)$\\
%
${\bf 99099}$&=&
$({\bf \overline{6},\overline{210}})(-6)
\oplus({\bf 35,\overline{105'}})(-4)
\oplus({\bf 35,\overline{105}})(-4)
\oplus({\bf 1,\overline{1050}})(-4)
\oplus({\bf 1,\overline{105'}})(-4)
\oplus({\bf 1,\overline{105}})(-4)
\oplus({\bf 120,70})(-2)
\oplus({\bf 84,70})(-2)
\oplus({\bf 84,20})(-2)
\oplus({\bf 6,\overline{560}})(-2)
\oplus({\bf 6,540})(-2)
\oplus2({\bf 6,70})(-2)
\oplus({\bf 6,20})(-2)
\oplus({\bf 384,21})(0)
\oplus({\bf 384,15})(0)
\oplus({\bf 21,384})(0)
\oplus({\bf 21,21})(0)
\oplus({\bf 21,15})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 15,384})(0)
\oplus({\bf 15,21})(0)
\oplus({\bf 15,105})(0)
\oplus2({\bf 15,15})(0)
\oplus({\bf \overline{560},6})(2)
\oplus({\bf 540,6})(2)
\oplus({\bf 70,120})(2)
\oplus({\bf 70,84})(2)
\oplus2({\bf 70,6})(2)
\oplus({\bf 20,84})(2)
\oplus({\bf 20,6})(2)
\oplus({\bf \overline{1050},1})(4)
\oplus({\bf \overline{105'},35})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf \overline{105},35})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf \overline{210},\overline{6}})(6)$\\
%
${\bf \overline{99099}}$&=&
$({\bf 6,210})(6)
\oplus({\bf 35,105'})(4)
\oplus({\bf 35,105})(4)
\oplus({\bf 1,1050})(4)
\oplus({\bf 1,105'})(4)
\oplus({\bf 1,105})(4)
\oplus({\bf \overline{120},\overline{70}})(2)
\oplus({\bf \overline{84},\overline{70}})(2)
\oplus({\bf \overline{84},20})(2)
\oplus({\bf \overline{6},560})(2)
\oplus({\bf \overline{6},540})(2)
\oplus2({\bf \overline{6},\overline{70}})(2)
\oplus({\bf \overline{6},20})(2)
\oplus({\bf \overline{384},\overline{21}})(0)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{384}})(0)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{384}})(0)
\oplus({\bf \overline{15},\overline{105}})(0)
\oplus({\bf \overline{15},\overline{21}})(0)
\oplus2({\bf \overline{15},\overline{15}})(0)
\oplus({\bf 560,\overline{6}})(-2)
\oplus({\bf 540,\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{120}})(-2)
\oplus({\bf \overline{70},\overline{84}})(-2)
\oplus2({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf 20,\overline{84}})(-2)
\oplus({\bf 20,\overline{6}})(-2)
\oplus({\bf 1050,1})(-4)
\oplus({\bf 105',35})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf 105,35})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf 210,6})(-6)$\\
%
${\bf 102102}$&=&
$({\bf \overline{126},\overline{21}})(6)
\oplus({\bf 700,\overline{6}})(4)
\oplus({\bf 56,\overline{120}})(4)
\oplus({\bf 56,\overline{6}})(4)
\oplus({\bf 2310,1})(2)
\oplus({\bf 315,35})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 21,405})(2)
\oplus({\bf 21,35})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 1050',6})(0)
\oplus({\bf 120,120})(0)
\oplus({\bf 120,6})(0)
\oplus({\bf 6,1050'})(0)
\oplus({\bf 6,120})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 405,21})(-2)
\oplus({\bf 35,315})(-2)
\oplus({\bf 35,21})(-2)
\oplus({\bf 1,2310})(-2)
\oplus({\bf 1,315})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf \overline{120},56})(-4)
\oplus({\bf \overline{6},700})(-4)
\oplus({\bf \overline{6},56})(-4)
\oplus({\bf \overline{21},\overline{126}})(-6)$\\
%
${\bf \overline{102102}}$&=&
$({\bf 126,21})(-6)
\oplus({\bf \overline{700},6})(-4)
\oplus({\bf \overline{56},120})(-4)
\oplus({\bf \overline{56},6})(-4)
\oplus({\bf \overline{2310},1})(-2)
\oplus({\bf \overline{315},35})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{21},405})(-2)
\oplus({\bf \overline{21},35})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{1050'},\overline{6}})(0)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{120},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{1050'}})(0)
\oplus({\bf \overline{6},\overline{120}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf 405,\overline{21}})(2)
\oplus({\bf 35,\overline{315}})(2)
\oplus({\bf 35,\overline{21}})(2)
\oplus({\bf 1,\overline{2310}})(2)
\oplus({\bf 1,\overline{315}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf 120,\overline{56}})(4)
\oplus({\bf 6,\overline{700}})(4)
\oplus({\bf 6,\overline{56}})(4)
\oplus({\bf 21,126})(6)$\\
%
${\bf 106470}$&=&
$({\bf \overline{105'},\overline{15}})(6)
\oplus({\bf \overline{560},\overline{6}})(4)
\oplus({\bf 70,\overline{84}})(4)
\oplus({\bf 70,\overline{6}})(4)
\oplus({\bf 1176,1})(2)
\oplus({\bf 384,35})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,280})(2)
\oplus({\bf 21,35})(2)
\oplus({\bf 15,189})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 840,6})(0)
\oplus({\bf 120,120})(0)
\oplus({\bf 120,6})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,6})(0)
\oplus({\bf 6,840})(0)
\oplus({\bf 6,120})(0)
\oplus({\bf 6,84})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 280,21})(-2)
\oplus({\bf 189,15})(-2)
\oplus({\bf 35,384})(-2)
\oplus({\bf 35,21})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 1,1176})(-2)
\oplus({\bf 1,384})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf \overline{84},70})(-4)
\oplus({\bf \overline{6},\overline{560}})(-4)
\oplus({\bf \overline{6},70})(-4)
\oplus({\bf \overline{15},\overline{105'}})(-6)$\\
%
${\bf \overline{106470}}$&=&
$({\bf 105',15})(-6)
\oplus({\bf 560,6})(-4)
\oplus({\bf \overline{70},84})(-4)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf \overline{1176},1})(-2)
\oplus({\bf \overline{384},35})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},\overline{280}})(-2)
\oplus({\bf \overline{21},35})(-2)
\oplus({\bf \overline{15},189})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{840},\overline{6}})(0)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{120},\overline{6}})(0)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{840}})(0)
\oplus({\bf \overline{6},\overline{120}})(0)
\oplus({\bf \overline{6},\overline{84}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{280},\overline{21}})(2)
\oplus({\bf 189,\overline{15}})(2)
\oplus({\bf 35,\overline{384}})(2)
\oplus({\bf 35,\overline{21}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 1,\overline{1176}})(2)
\oplus({\bf 1,\overline{384}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 84,\overline{70}})(4)
\oplus({\bf 6,560})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf 15,105'})(6)$\\
%
${\bf 113256}$&=&
$({\bf \overline{105},1})(-8)
\oplus({\bf \overline{210},\overline{6}})(-6)
\oplus({\bf \overline{84},\overline{6}})(-6)
\oplus({\bf 175,\overline{15}})(-4)
\oplus({\bf 189,\overline{21}})(-4)
\oplus({\bf 189,\overline{15}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 210,\overline{70}})(-2)
\oplus({\bf 210,20})(-2)
\oplus({\bf 84,\overline{70}})(-2)
\oplus({\bf 84,20})(-2)
\oplus({\bf 6,20})(-2)
\oplus({\bf 105',105})(0)
\oplus({\bf 105,105'})(0)
\oplus({\bf 105,105})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 15,105})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf \overline{70},210})(2)
\oplus({\bf \overline{70},84})(2)
\oplus({\bf 20,210})(2)
\oplus({\bf 20,84})(2)
\oplus({\bf 20,6})(2)
\oplus({\bf \overline{21},189})(4)
\oplus({\bf \overline{15},175})(4)
\oplus({\bf \overline{15},189})(4)
\oplus({\bf \overline{15},35})(4)
\oplus({\bf \overline{6},\overline{210}})(6)
\oplus({\bf \overline{6},\overline{84}})(6)
\oplus({\bf 1,\overline{105}})(8)$\\
%
${\bf \overline{113256}}$&=&
$({\bf 105,1})(8)
\oplus({\bf 210,6})(6)
\oplus({\bf 84,6})(6)
\oplus({\bf 175,15})(4)
\oplus({\bf 189,21})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf \overline{210},70})(2)
\oplus({\bf \overline{210},20})(2)
\oplus({\bf \overline{84},70})(2)
\oplus({\bf \overline{84},20})(2)
\oplus({\bf \overline{6},20})(2)
\oplus({\bf \overline{105'},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{105'}})(0)
\oplus({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{105}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf 70,\overline{210}})(-2)
\oplus({\bf 70,\overline{84}})(-2)
\oplus({\bf 20,\overline{210}})(-2)
\oplus({\bf 20,\overline{84}})(-2)
\oplus({\bf 20,\overline{6}})(-2)
\oplus({\bf 21,189})(-4)
\oplus({\bf 15,175})(-4)
\oplus({\bf 15,189})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 6,210})(-6)
\oplus({\bf 6,84})(-6)
\oplus({\bf 1,105})(-8)$\\
%
${\bf 114048}$&=&
$({\bf 6,\overline{6}})(8)
\oplus({\bf 35,35})(6)
\oplus({\bf 35,1})(6)
\oplus({\bf 1,35})(6)
\oplus({\bf 1,1})(6)
\oplus({\bf \overline{120},6})(4)
\oplus({\bf \overline{84},84})(4)
\oplus({\bf \overline{84},6})(4)
\oplus({\bf \overline{6},120})(4)
\oplus({\bf \overline{6},84})(4)
\oplus2({\bf \overline{6},6})(4)
\oplus({\bf \overline{384},15})(2)
\oplus({\bf \overline{105},105})(2)
\oplus({\bf \overline{105},15})(2)
\oplus({\bf \overline{21},21})(2)
\oplus({\bf \overline{21},15})(2)
\oplus({\bf \overline{15},384})(2)
\oplus({\bf \overline{15},21})(2)
\oplus({\bf \overline{15},105})(2)
\oplus2({\bf \overline{15},15})(2)
\oplus({\bf 540,20})(0)
\oplus({\bf 70,\overline{70}})(0)
\oplus({\bf 70,20})(0)
\oplus({\bf \overline{70},70})(0)
\oplus({\bf \overline{70},20})(0)
\oplus({\bf 20,540})(0)
\oplus({\bf 20,70})(0)
\oplus({\bf 20,\overline{70}})(0)
\oplus2({\bf 20,20})(0)
\oplus({\bf 384,\overline{15}})(-2)
\oplus({\bf 21,\overline{21}})(-2)
\oplus({\bf 21,\overline{15}})(-2)
\oplus({\bf 105,\overline{105}})(-2)
\oplus({\bf 105,\overline{15}})(-2)
\oplus({\bf 15,\overline{384}})(-2)
\oplus({\bf 15,\overline{105}})(-2)
\oplus({\bf 15,\overline{21}})(-2)
\oplus2({\bf 15,\overline{15}})(-2)
\oplus({\bf 120,\overline{6}})(-4)
\oplus({\bf 84,\overline{84}})(-4)
\oplus({\bf 84,\overline{6}})(-4)
\oplus({\bf 6,\overline{120}})(-4)
\oplus({\bf 6,\overline{84}})(-4)
\oplus2({\bf 6,\overline{6}})(-4)
\oplus({\bf 35,35})(-6)
\oplus({\bf 35,1})(-6)
\oplus({\bf 1,35})(-6)
\oplus({\bf 1,1})(-6)
\oplus({\bf \overline{6},6})(-8)$\\
%
${\bf 116480}$&=&
$({\bf 70,20})(6)
\oplus({\bf 384,\overline{15}})(4)
\oplus({\bf 21,\overline{105}})(4)
\oplus({\bf 21,\overline{15}})(4)
\oplus({\bf 15,\overline{105}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 840,\overline{6}})(2)
\oplus({\bf 120,\overline{84}})(2)
\oplus({\bf 120,\overline{6}})(2)
\oplus({\bf 84,\overline{84}})(2)
\oplus({\bf 84,\overline{6}})(2)
\oplus({\bf 6,\overline{336}})(2)
\oplus({\bf 6,\overline{210}})(2)
\oplus2({\bf 6,\overline{84}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 896,1})(0)
\oplus({\bf 280,35})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 189,35})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,280})(0)
\oplus({\bf 35,189})(0)
\oplus2({\bf 35,35})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,896})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{336},6})(-2)
\oplus({\bf \overline{210},6})(-2)
\oplus({\bf \overline{84},120})(-2)
\oplus({\bf \overline{84},84})(-2)
\oplus2({\bf \overline{84},6})(-2)
\oplus({\bf \overline{6},840})(-2)
\oplus({\bf \overline{6},120})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{105},21})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{15},384})(-4)
\oplus({\bf \overline{15},21})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf 20,70})(-6)$\\
%
${\bf \overline{116480}}$&=&
$({\bf \overline{70},20})(-6)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{21},105})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{15},105})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{840},6})(-2)
\oplus({\bf \overline{120},84})(-2)
\oplus({\bf \overline{120},6})(-2)
\oplus({\bf \overline{84},84})(-2)
\oplus({\bf \overline{84},6})(-2)
\oplus({\bf \overline{6},336})(-2)
\oplus({\bf \overline{6},210})(-2)
\oplus2({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{896},1})(0)
\oplus({\bf \overline{280},35})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,35})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,\overline{280}})(0)
\oplus({\bf 35,189})(0)
\oplus2({\bf 35,35})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,\overline{896}})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 336,\overline{6}})(2)
\oplus({\bf 210,\overline{6}})(2)
\oplus({\bf 84,\overline{120}})(2)
\oplus({\bf 84,\overline{84}})(2)
\oplus2({\bf 84,\overline{6}})(2)
\oplus({\bf 6,\overline{840}})(2)
\oplus({\bf 6,\overline{120}})(2)
\oplus({\bf 6,\overline{84}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 105,\overline{21}})(4)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf 15,\overline{384}})(4)
\oplus({\bf 15,\overline{21}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 20,\overline{70}})(6)$\\
%
${\bf 116688}$&=&
$({\bf \overline{1980},1})(-7)
\oplus({\bf \overline{462},\overline{6}})(-5)
\oplus({\bf \overline{1050''},\overline{6}})(-5)
\oplus({\bf 252,\overline{21}})(-3)
\oplus({\bf 252,\overline{15}})(-3)
\oplus({\bf 504,\overline{21}})(-3)
\oplus({\bf 126,\overline{56}})(-1)
\oplus({\bf 126,\overline{70}})(-1)
\oplus({\bf 210',\overline{56}})(-1)
\oplus({\bf \overline{56},126})(1)
\oplus({\bf \overline{56},210'})(1)
\oplus({\bf \overline{70},126})(1)
\oplus({\bf \overline{21},252})(3)
\oplus({\bf \overline{21},504})(3)
\oplus({\bf \overline{15},252})(3)
\oplus({\bf \overline{6},\overline{462}})(5)
\oplus({\bf \overline{6},\overline{1050''}})(5)
\oplus({\bf 1,\overline{1980}})(7)$\\
%
${\bf \overline{116688}}$&=&
$({\bf 1980,1})(7)
\oplus({\bf 462,6})(5)
\oplus({\bf 1050'',6})(5)
\oplus({\bf \overline{252},21})(3)
\oplus({\bf \overline{252},15})(3)
\oplus({\bf \overline{504},21})(3)
\oplus({\bf \overline{126},56})(1)
\oplus({\bf \overline{126},70})(1)
\oplus({\bf \overline{210'},56})(1)
\oplus({\bf 56,\overline{126}})(-1)
\oplus({\bf 56,\overline{210'}})(-1)
\oplus({\bf 70,\overline{126}})(-1)
\oplus({\bf 21,\overline{252}})(-3)
\oplus({\bf 21,\overline{504}})(-3)
\oplus({\bf 15,\overline{252}})(-3)
\oplus({\bf 6,462})(-5)
\oplus({\bf 6,1050''})(-5)
\oplus({\bf 1,1980})(-7)$\\
%
${\bf 126412}$&=&
$({\bf 56,\overline{56}})(6)
\oplus({\bf 315,\overline{21}})(4)
\oplus({\bf 21,\overline{315}})(4)
\oplus({\bf 21,\overline{21}})(4)
\oplus({\bf 1050',\overline{6}})(2)
\oplus({\bf 120,\overline{120}})(2)
\oplus({\bf 120,\overline{6}})(2)
\oplus({\bf 6,\overline{1050'}})(2)
\oplus({\bf 6,\overline{120}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 2695,1})(0)
\oplus({\bf 405,35})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 35,405})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,2695})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1050'},6})(-2)
\oplus({\bf \overline{120},120})(-2)
\oplus({\bf \overline{120},6})(-2)
\oplus({\bf \overline{6},1050'})(-2)
\oplus({\bf \overline{6},120})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{315},21})(-4)
\oplus({\bf \overline{21},315})(-4)
\oplus({\bf \overline{21},21})(-4)
\oplus({\bf \overline{56},56})(-6)$\\
%
${\bf 127050}$&=&
$({\bf \overline{21},\overline{105'}})(-6)
\oplus({\bf \overline{120},70})(-4)
\oplus({\bf \overline{6},\overline{560}})(-4)
\oplus({\bf \overline{6},70})(-4)
\oplus({\bf 405,21})(-2)
\oplus({\bf \overline{280},15})(-2)
\oplus({\bf 35,384})(-2)
\oplus({\bf 35,21})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 1,1800})(-2)
\oplus({\bf 1,384})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf 1260,6})(0)
\oplus({\bf 120,120})(0)
\oplus({\bf 120,6})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,6})(0)
\oplus({\bf 6,1260})(0)
\oplus({\bf 6,120})(0)
\oplus({\bf 6,84})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 1800,1})(2)
\oplus({\bf 384,35})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,405})(2)
\oplus({\bf 21,35})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 15,\overline{280}})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf \overline{560},\overline{6}})(4)
\oplus({\bf 70,\overline{120}})(4)
\oplus({\bf 70,\overline{6}})(4)
\oplus({\bf \overline{105'},\overline{21}})(6)$\\
%
${\bf \overline{127050}}$&=&
$({\bf 21,105'})(6)
\oplus({\bf 120,\overline{70}})(4)
\oplus({\bf 6,560})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf 405,\overline{21}})(2)
\oplus({\bf 280,\overline{15}})(2)
\oplus({\bf 35,\overline{384}})(2)
\oplus({\bf 35,\overline{21}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 1,\overline{1800}})(2)
\oplus({\bf 1,\overline{384}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf \overline{1260},\overline{6}})(0)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{120},\overline{6}})(0)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{1260}})(0)
\oplus({\bf \overline{6},\overline{120}})(0)
\oplus({\bf \overline{6},\overline{84}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{1800},1})(-2)
\oplus({\bf \overline{384},35})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},405})(-2)
\oplus({\bf \overline{21},35})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},280})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf 560,6})(-4)
\oplus({\bf \overline{70},120})(-4)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf 105',21})(-6)$\\
%
${\bf 128700}$&=&
$({\bf \overline{720},1})(-7)
\oplus({\bf \overline{840''},\overline{6}})(-5)
\oplus({\bf \overline{280},\overline{6}})(-5)
\oplus({\bf 504,\overline{15}})(-3)
\oplus({\bf 336,\overline{21}})(-3)
\oplus({\bf 336,\overline{15}})(-3)
\oplus({\bf 84,\overline{21}})(-3)
\oplus({\bf 126,20})(-1)
\oplus({\bf 210',\overline{70}})(-1)
\oplus({\bf 210',20})(-1)
\oplus({\bf 105,\overline{56}})(-1)
\oplus({\bf 105,\overline{70}})(-1)
\oplus({\bf 15,\overline{56}})(-1)
\oplus({\bf \overline{56},105})(1)
\oplus({\bf \overline{56},15})(1)
\oplus({\bf \overline{70},210'})(1)
\oplus({\bf \overline{70},105})(1)
\oplus({\bf 20,126})(1)
\oplus({\bf 20,210'})(1)
\oplus({\bf \overline{21},336})(3)
\oplus({\bf \overline{21},84})(3)
\oplus({\bf \overline{15},504})(3)
\oplus({\bf \overline{15},336})(3)
\oplus({\bf \overline{6},\overline{840''}})(5)
\oplus({\bf \overline{6},\overline{280}})(5)
\oplus({\bf 1,\overline{720}})(7)$\\
%
${\bf \overline{128700}}$&=&
$({\bf 720,1})(7)
\oplus({\bf 840'',6})(5)
\oplus({\bf 280,6})(5)
\oplus({\bf \overline{504},15})(3)
\oplus({\bf \overline{336},21})(3)
\oplus({\bf \overline{336},15})(3)
\oplus({\bf \overline{84},21})(3)
\oplus({\bf \overline{126},20})(1)
\oplus({\bf \overline{210'},70})(1)
\oplus({\bf \overline{210'},20})(1)
\oplus({\bf \overline{105},56})(1)
\oplus({\bf \overline{105},70})(1)
\oplus({\bf \overline{15},56})(1)
\oplus({\bf 56,\overline{105}})(-1)
\oplus({\bf 56,\overline{15}})(-1)
\oplus({\bf 70,\overline{210'}})(-1)
\oplus({\bf 70,\overline{105}})(-1)
\oplus({\bf 20,\overline{126}})(-1)
\oplus({\bf 20,\overline{210'}})(-1)
\oplus({\bf 21,\overline{336}})(-3)
\oplus({\bf 21,\overline{84}})(-3)
\oplus({\bf 15,\overline{504}})(-3)
\oplus({\bf 15,\overline{336}})(-3)
\oplus({\bf 6,840''})(-5)
\oplus({\bf 6,280})(-5)
\oplus({\bf 1,720})(-7)$\\
%
${\bf 132132}$&=&
$({\bf \overline{105},\overline{15}})(6)
\oplus({\bf 540,\overline{6}})(4)
\oplus({\bf 70,\overline{84}})(4)
\oplus({\bf 70,\overline{6}})(4)
\oplus({\bf 20,\overline{84}})(4)
\oplus({\bf 20,\overline{6}})(4)
\oplus({\bf 1050,1})(2)
\oplus({\bf 384,35})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,189})(2)
\oplus({\bf 21,35})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 105,35})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,280})(2)
\oplus({\bf 15,189})(2)
\oplus2({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 840,6})(0)
\oplus({\bf 120,84})(0)
\oplus({\bf 120,6})(0)
\oplus({\bf 210,6})(0)
\oplus({\bf 84,120})(0)
\oplus({\bf 84,84})(0)
\oplus2({\bf 84,6})(0)
\oplus({\bf 6,840})(0)
\oplus({\bf 6,120})(0)
\oplus({\bf 6,210})(0)
\oplus2({\bf 6,84})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 280,15})(-2)
\oplus({\bf 189,21})(-2)
\oplus({\bf 189,15})(-2)
\oplus({\bf 35,384})(-2)
\oplus({\bf 35,21})(-2)
\oplus({\bf 35,105})(-2)
\oplus2({\bf 35,15})(-2)
\oplus({\bf 1,1050})(-2)
\oplus({\bf 1,384})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf 1,105})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf \overline{84},70})(-4)
\oplus({\bf \overline{84},20})(-4)
\oplus({\bf \overline{6},540})(-4)
\oplus({\bf \overline{6},70})(-4)
\oplus({\bf \overline{6},20})(-4)
\oplus({\bf \overline{15},\overline{105}})(-6)$\\
%
${\bf \overline{132132}}$&=&
$({\bf 105,15})(-6)
\oplus({\bf 540,6})(-4)
\oplus({\bf \overline{70},84})(-4)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf 20,84})(-4)
\oplus({\bf 20,6})(-4)
\oplus({\bf \overline{1050},1})(-2)
\oplus({\bf \overline{384},35})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},35})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{21},189})(-2)
\oplus({\bf \overline{21},35})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},\overline{280}})(-2)
\oplus({\bf \overline{15},189})(-2)
\oplus2({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{840},\overline{6}})(0)
\oplus({\bf \overline{210},\overline{6}})(0)
\oplus({\bf \overline{120},\overline{84}})(0)
\oplus({\bf \overline{120},\overline{6}})(0)
\oplus({\bf \overline{84},\overline{120}})(0)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus2({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{840}})(0)
\oplus({\bf \overline{6},\overline{210}})(0)
\oplus({\bf \overline{6},\overline{120}})(0)
\oplus2({\bf \overline{6},\overline{84}})(0)
\oplus2({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf 189,\overline{21}})(2)
\oplus({\bf 189,\overline{15}})(2)
\oplus({\bf 35,\overline{384}})(2)
\oplus({\bf 35,\overline{105}})(2)
\oplus({\bf 35,\overline{21}})(2)
\oplus2({\bf 35,\overline{15}})(2)
\oplus({\bf 1,\overline{1050}})(2)
\oplus({\bf 1,\overline{384}})(2)
\oplus({\bf 1,\overline{105}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 84,\overline{70}})(4)
\oplus({\bf 84,20})(4)
\oplus({\bf 6,540})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf 6,20})(4)
\oplus({\bf 15,105})(6)$\\
%
${\bf 132132'}$&=&
$({\bf \overline{840'},1})(-7)
\oplus({\bf \overline{896},\overline{6}})(-5)
\oplus({\bf 175,\overline{6}})(-5)
\oplus({\bf 420,\overline{21}})(-3)
\oplus({\bf 336,\overline{15}})(-3)
\oplus({\bf 210,\overline{21}})(-3)
\oplus({\bf 210,\overline{15}})(-3)
\oplus({\bf 210',\overline{70}})(-1)
\oplus({\bf 105',\overline{56}})(-1)
\oplus({\bf 105',\overline{70}})(-1)
\oplus({\bf 105,\overline{70}})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf \overline{56},105'})(1)
\oplus({\bf \overline{70},210'})(1)
\oplus({\bf \overline{70},105'})(1)
\oplus({\bf \overline{70},105})(1)
\oplus({\bf 20,105})(1)
\oplus({\bf \overline{21},420})(3)
\oplus({\bf \overline{21},210})(3)
\oplus({\bf \overline{15},336})(3)
\oplus({\bf \overline{15},210})(3)
\oplus({\bf \overline{6},\overline{896}})(5)
\oplus({\bf \overline{6},175})(5)
\oplus({\bf 1,\overline{840'}})(7)$\\
%
${\bf \overline{132132'}}$&=&
$({\bf 840',1})(7)
\oplus({\bf 896,6})(5)
\oplus({\bf 175,6})(5)
\oplus({\bf \overline{420},21})(3)
\oplus({\bf \overline{336},15})(3)
\oplus({\bf \overline{210},21})(3)
\oplus({\bf \overline{210},15})(3)
\oplus({\bf \overline{210'},70})(1)
\oplus({\bf \overline{105'},56})(1)
\oplus({\bf \overline{105'},70})(1)
\oplus({\bf \overline{105},70})(1)
\oplus({\bf \overline{105},20})(1)
\oplus({\bf 56,\overline{105'}})(-1)
\oplus({\bf 70,\overline{210'}})(-1)
\oplus({\bf 70,\overline{105'}})(-1)
\oplus({\bf 70,\overline{105}})(-1)
\oplus({\bf 20,\overline{105}})(-1)
\oplus({\bf 21,\overline{420}})(-3)
\oplus({\bf 21,\overline{210}})(-3)
\oplus({\bf 15,\overline{336}})(-3)
\oplus({\bf 15,\overline{210}})(-3)
\oplus({\bf 6,896})(-5)
\oplus({\bf 6,175})(-5)
\oplus({\bf 1,840'})(-7)$\\
%
${\bf 138996}$&=&
$({\bf \overline{336},\overline{6}})(6)
\oplus({\bf \overline{1701},1})(4)
\oplus({\bf \overline{210'},35})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{105},35})(4)
\oplus({\bf \overline{105},1})(4)
\oplus({\bf 1134,6})(2)
\oplus({\bf 56,84})(2)
\oplus({\bf 56,6})(2)
\oplus({\bf 540,6})(2)
\oplus({\bf 70,120})(2)
\oplus({\bf 70,84})(2)
\oplus2({\bf 70,6})(2)
\oplus({\bf 20,120})(2)
\oplus({\bf 20,6})(2)
\oplus({\bf 315,15})(0)
\oplus({\bf 384,21})(0)
\oplus({\bf 384,15})(0)
\oplus({\bf 21,384})(0)
\oplus({\bf 21,21})(0)
\oplus({\bf 21,105})(0)
\oplus2({\bf 21,15})(0)
\oplus({\bf 105,21})(0)
\oplus({\bf 15,315})(0)
\oplus({\bf 15,384})(0)
\oplus2({\bf 15,21})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 120,70})(-2)
\oplus({\bf 120,20})(-2)
\oplus({\bf 84,56})(-2)
\oplus({\bf 84,70})(-2)
\oplus({\bf 6,1134})(-2)
\oplus({\bf 6,56})(-2)
\oplus({\bf 6,540})(-2)
\oplus2({\bf 6,70})(-2)
\oplus({\bf 6,20})(-2)
\oplus({\bf 35,\overline{210'}})(-4)
\oplus({\bf 35,\overline{105}})(-4)
\oplus({\bf 1,\overline{1701}})(-4)
\oplus({\bf 1,\overline{210'}})(-4)
\oplus({\bf 1,\overline{105}})(-4)
\oplus({\bf \overline{6},\overline{336}})(-6)$\\
%
${\bf \overline{138996}}$&=&
$({\bf 336,6})(-6)
\oplus({\bf 1701,1})(-4)
\oplus({\bf 210',35})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105,35})(-4)
\oplus({\bf 105,1})(-4)
\oplus({\bf \overline{1134},\overline{6}})(-2)
\oplus({\bf 540,\overline{6}})(-2)
\oplus({\bf \overline{56},\overline{84}})(-2)
\oplus({\bf \overline{56},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{120}})(-2)
\oplus({\bf \overline{70},\overline{84}})(-2)
\oplus2({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf 20,\overline{120}})(-2)
\oplus({\bf 20,\overline{6}})(-2)
\oplus({\bf \overline{315},\overline{15}})(0)
\oplus({\bf \overline{384},\overline{21}})(0)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{384}})(0)
\oplus({\bf \overline{21},\overline{105}})(0)
\oplus({\bf \overline{21},\overline{21}})(0)
\oplus2({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{315}})(0)
\oplus({\bf \overline{15},\overline{384}})(0)
\oplus2({\bf \overline{15},\overline{21}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{120},\overline{70}})(2)
\oplus({\bf \overline{120},20})(2)
\oplus({\bf \overline{84},\overline{56}})(2)
\oplus({\bf \overline{84},\overline{70}})(2)
\oplus({\bf \overline{6},\overline{1134}})(2)
\oplus({\bf \overline{6},540})(2)
\oplus({\bf \overline{6},\overline{56}})(2)
\oplus2({\bf \overline{6},\overline{70}})(2)
\oplus({\bf \overline{6},20})(2)
\oplus({\bf 35,210'})(4)
\oplus({\bf 35,105})(4)
\oplus({\bf 1,1701})(4)
\oplus({\bf 1,210'})(4)
\oplus({\bf 1,105})(4)
\oplus({\bf 6,336})(6)$\\
%
${\bf 139425}$&=&
$({\bf \overline{420},\overline{6}})(6)
\oplus({\bf \overline{2205},1})(4)
\oplus({\bf \overline{210'},35})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf \overline{105'},35})(4)
\oplus({\bf \overline{105'},1})(4)
\oplus({\bf 1134,6})(2)
\oplus({\bf 56,120})(2)
\oplus({\bf 56,6})(2)
\oplus({\bf \overline{560},6})(2)
\oplus({\bf 70,120})(2)
\oplus({\bf 70,84})(2)
\oplus2({\bf 70,6})(2)
\oplus({\bf 315,21})(0)
\oplus({\bf 384,21})(0)
\oplus({\bf 384,15})(0)
\oplus({\bf 21,315})(0)
\oplus({\bf 21,384})(0)
\oplus2({\bf 21,21})(0)
\oplus({\bf 21,15})(0)
\oplus({\bf 15,384})(0)
\oplus({\bf 15,21})(0)
\oplus({\bf 15,15})(0)
\oplus({\bf 120,56})(-2)
\oplus({\bf 120,70})(-2)
\oplus({\bf 84,70})(-2)
\oplus({\bf 6,1134})(-2)
\oplus({\bf 6,56})(-2)
\oplus({\bf 6,\overline{560}})(-2)
\oplus2({\bf 6,70})(-2)
\oplus({\bf 35,\overline{210'}})(-4)
\oplus({\bf 35,\overline{105'}})(-4)
\oplus({\bf 1,\overline{2205}})(-4)
\oplus({\bf 1,\overline{210'}})(-4)
\oplus({\bf 1,\overline{105'}})(-4)
\oplus({\bf \overline{6},\overline{420}})(-6)$\\
%
${\bf \overline{139425}}$&=&
$({\bf 420,6})(-6)
\oplus({\bf 2205,1})(-4)
\oplus({\bf 210',35})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf 105',35})(-4)
\oplus({\bf 105',1})(-4)
\oplus({\bf \overline{1134},\overline{6}})(-2)
\oplus({\bf 560,\overline{6}})(-2)
\oplus({\bf \overline{56},\overline{120}})(-2)
\oplus({\bf \overline{56},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{120}})(-2)
\oplus({\bf \overline{70},\overline{84}})(-2)
\oplus2({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf \overline{315},\overline{21}})(0)
\oplus({\bf \overline{384},\overline{21}})(0)
\oplus({\bf \overline{384},\overline{15}})(0)
\oplus({\bf \overline{21},\overline{315}})(0)
\oplus({\bf \overline{21},\overline{384}})(0)
\oplus2({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{384}})(0)
\oplus({\bf \overline{15},\overline{21}})(0)
\oplus({\bf \overline{15},\overline{15}})(0)
\oplus({\bf \overline{120},\overline{56}})(2)
\oplus({\bf \overline{120},\overline{70}})(2)
\oplus({\bf \overline{84},\overline{70}})(2)
\oplus({\bf \overline{6},\overline{1134}})(2)
\oplus({\bf \overline{6},560})(2)
\oplus({\bf \overline{6},\overline{56}})(2)
\oplus2({\bf \overline{6},\overline{70}})(2)
\oplus({\bf 35,210'})(4)
\oplus({\bf 35,105'})(4)
\oplus({\bf 1,2205})(4)
\oplus({\bf 1,210'})(4)
\oplus({\bf 1,105'})(4)
\oplus({\bf 6,420})(6)$\\
%
${\bf 139776}$&=&
$({\bf \overline{504},\overline{6}})(6)
\oplus({\bf \overline{2688},1})(4)
\oplus({\bf \overline{126},35})(4)
\oplus({\bf \overline{126},1})(4)
\oplus({\bf \overline{210'},35})(4)
\oplus({\bf \overline{210'},1})(4)
\oplus({\bf 700,6})(2)
\oplus({\bf 1134,6})(2)
\oplus({\bf 56,120})(2)
\oplus({\bf 56,84})(2)
\oplus2({\bf 56,6})(2)
\oplus({\bf 70,120})(2)
\oplus({\bf 70,6})(2)
\oplus({\bf 315,21})(0)
\oplus({\bf 315,15})(0)
\oplus({\bf 384,21})(0)
\oplus({\bf 21,315})(0)
\oplus({\bf 21,384})(0)
\oplus2({\bf 21,21})(0)
\oplus({\bf 21,15})(0)
\oplus({\bf 15,315})(0)
\oplus({\bf 15,21})(0)
\oplus({\bf 120,56})(-2)
\oplus({\bf 120,70})(-2)
\oplus({\bf 84,56})(-2)
\oplus({\bf 6,700})(-2)
\oplus({\bf 6,1134})(-2)
\oplus2({\bf 6,56})(-2)
\oplus({\bf 6,70})(-2)
\oplus({\bf 35,\overline{126}})(-4)
\oplus({\bf 35,\overline{210'}})(-4)
\oplus({\bf 1,\overline{2688}})(-4)
\oplus({\bf 1,\overline{126}})(-4)
\oplus({\bf 1,\overline{210'}})(-4)
\oplus({\bf \overline{6},\overline{504}})(-6)$\\
%
${\bf \overline{139776}}$&=&
$({\bf 504,6})(-6)
\oplus({\bf 2688,1})(-4)
\oplus({\bf 126,35})(-4)
\oplus({\bf 126,1})(-4)
\oplus({\bf 210',35})(-4)
\oplus({\bf 210',1})(-4)
\oplus({\bf \overline{700},\overline{6}})(-2)
\oplus({\bf \overline{1134},\overline{6}})(-2)
\oplus({\bf \overline{56},\overline{120}})(-2)
\oplus({\bf \overline{56},\overline{84}})(-2)
\oplus2({\bf \overline{56},\overline{6}})(-2)
\oplus({\bf \overline{70},\overline{120}})(-2)
\oplus({\bf \overline{70},\overline{6}})(-2)
\oplus({\bf \overline{315},\overline{21}})(0)
\oplus({\bf \overline{315},\overline{15}})(0)
\oplus({\bf \overline{384},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{315}})(0)
\oplus({\bf \overline{21},\overline{384}})(0)
\oplus2({\bf \overline{21},\overline{21}})(0)
\oplus({\bf \overline{21},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{315}})(0)
\oplus({\bf \overline{15},\overline{21}})(0)
\oplus({\bf \overline{120},\overline{56}})(2)
\oplus({\bf \overline{120},\overline{70}})(2)
\oplus({\bf \overline{84},\overline{56}})(2)
\oplus({\bf \overline{6},\overline{700}})(2)
\oplus({\bf \overline{6},\overline{1134}})(2)
\oplus2({\bf \overline{6},\overline{56}})(2)
\oplus({\bf \overline{6},\overline{70}})(2)
\oplus({\bf 35,126})(4)
\oplus({\bf 35,210'})(4)
\oplus({\bf 1,2688})(4)
\oplus({\bf 1,126})(4)
\oplus({\bf 1,210'})(4)
\oplus({\bf 6,504})(6)$\\
%
${\bf 141570}$&=&
$({\bf 20,\overline{6}})(-8)
\oplus({\bf \overline{105},\overline{15}})(-6)
\oplus({\bf \overline{15},\overline{21}})(-6)
\oplus({\bf \overline{15},\overline{15}})(-6)
\oplus({\bf \overline{210},20})(-4)
\oplus({\bf \overline{84},\overline{70}})(-4)
\oplus({\bf \overline{84},20})(-4)
\oplus({\bf \overline{6},\overline{70}})(-4)
\oplus({\bf \overline{6},20})(-4)
\oplus({\bf 175,15})(-2)
\oplus({\bf 189,105})(-2)
\oplus({\bf 189,15})(-2)
\oplus({\bf 35,105'})(-2)
\oplus({\bf 35,105})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 1,105})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 210,84})(0)
\oplus({\bf 210,6})(0)
\oplus({\bf 84,210})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,6})(0)
\oplus({\bf 6,210})(0)
\oplus({\bf 6,84})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 105',35})(2)
\oplus({\bf 105,189})(2)
\oplus({\bf 105,35})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,175})(2)
\oplus({\bf 15,189})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf \overline{70},\overline{84}})(4)
\oplus({\bf \overline{70},\overline{6}})(4)
\oplus({\bf 20,\overline{210}})(4)
\oplus({\bf 20,\overline{84}})(4)
\oplus({\bf 20,\overline{6}})(4)
\oplus({\bf \overline{21},\overline{15}})(6)
\oplus({\bf \overline{15},\overline{105}})(6)
\oplus({\bf \overline{15},\overline{15}})(6)
\oplus({\bf \overline{6},20})(8)$\\
%
${\bf \overline{141570}}$&=&
$({\bf 20,6})(8)
\oplus({\bf 105,15})(6)
\oplus({\bf 15,21})(6)
\oplus({\bf 15,15})(6)
\oplus({\bf 210,20})(4)
\oplus({\bf 84,70})(4)
\oplus({\bf 84,20})(4)
\oplus({\bf 6,70})(4)
\oplus({\bf 6,20})(4)
\oplus({\bf 175,\overline{15}})(2)
\oplus({\bf 189,\overline{105}})(2)
\oplus({\bf 189,\overline{15}})(2)
\oplus({\bf 35,\overline{105'}})(2)
\oplus({\bf 35,\overline{105}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 1,\overline{105}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf \overline{210},\overline{84}})(0)
\oplus({\bf \overline{210},\overline{6}})(0)
\oplus({\bf \overline{84},\overline{210}})(0)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{210}})(0)
\oplus({\bf \overline{6},\overline{84}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{105'},35})(-2)
\oplus({\bf \overline{105},189})(-2)
\oplus({\bf \overline{105},35})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{15},175})(-2)
\oplus({\bf \overline{15},189})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 70,84})(-4)
\oplus({\bf 70,6})(-4)
\oplus({\bf 20,210})(-4)
\oplus({\bf 20,84})(-4)
\oplus({\bf 20,6})(-4)
\oplus({\bf 21,15})(-6)
\oplus({\bf 15,105})(-6)
\oplus({\bf 15,15})(-6)
\oplus({\bf 6,20})(-8)$\\
%
${\bf 144144}$&=&
$({\bf 462,\overline{6}})(7)
\oplus({\bf \overline{2520''''},1})(5)
\oplus({\bf \overline{252},35})(5)
\oplus({\bf \overline{252},1})(5)
\oplus({\bf \overline{1386},6})(3)
\oplus({\bf \overline{126},120})(3)
\oplus({\bf \overline{126},6})(3)
\oplus({\bf 700,21})(1)
\oplus({\bf 56,315})(1)
\oplus({\bf 56,21})(1)
\oplus({\bf 315,56})(-1)
\oplus({\bf 21,700})(-1)
\oplus({\bf 21,56})(-1)
\oplus({\bf 120,\overline{126}})(-3)
\oplus({\bf 6,\overline{1386}})(-3)
\oplus({\bf 6,\overline{126}})(-3)
\oplus({\bf 35,\overline{252}})(-5)
\oplus({\bf 1,\overline{2520''''}})(-5)
\oplus({\bf 1,\overline{252}})(-5)
\oplus({\bf \overline{6},462})(-7)$\\
%
${\bf \overline{144144}}$&=&
$({\bf \overline{462},6})(-7)
\oplus({\bf 2520'''',1})(-5)
\oplus({\bf 252,35})(-5)
\oplus({\bf 252,1})(-5)
\oplus({\bf 1386,\overline{6}})(-3)
\oplus({\bf 126,\overline{120}})(-3)
\oplus({\bf 126,\overline{6}})(-3)
\oplus({\bf \overline{700},\overline{21}})(-1)
\oplus({\bf \overline{56},\overline{315}})(-1)
\oplus({\bf \overline{56},\overline{21}})(-1)
\oplus({\bf \overline{315},\overline{56}})(1)
\oplus({\bf \overline{21},\overline{700}})(1)
\oplus({\bf \overline{21},\overline{56}})(1)
\oplus({\bf \overline{120},126})(3)
\oplus({\bf \overline{6},1386})(3)
\oplus({\bf \overline{6},126})(3)
\oplus({\bf 35,252})(5)
\oplus({\bf 1,2520''''})(5)
\oplus({\bf 1,252})(5)
\oplus({\bf 6,\overline{462}})(7)$\\
%
${\bf 151008}$&=&
$({\bf 20,1})(-9)
\oplus({\bf \overline{105},\overline{6}})(-7)
\oplus({\bf \overline{15},\overline{6}})(-7)
\oplus({\bf \overline{210},\overline{15}})(-5)
\oplus({\bf \overline{84},\overline{21}})(-5)
\oplus({\bf \overline{84},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf 175,20})(-3)
\oplus({\bf 189,\overline{70}})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 35,\overline{70}})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 210,105})(-1)
\oplus({\bf 210,15})(-1)
\oplus({\bf 84,105'})(-1)
\oplus({\bf 84,105})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 6,105})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 105',84})(1)
\oplus({\bf 105,210})(1)
\oplus({\bf 105,84})(1)
\oplus({\bf 105,6})(1)
\oplus({\bf 15,210})(1)
\oplus({\bf 15,84})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf \overline{70},189})(3)
\oplus({\bf \overline{70},35})(3)
\oplus({\bf 20,175})(3)
\oplus({\bf 20,189})(3)
\oplus({\bf 20,35})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{21},\overline{84}})(5)
\oplus({\bf \overline{15},\overline{210}})(5)
\oplus({\bf \overline{15},\overline{84}})(5)
\oplus({\bf \overline{15},\overline{6}})(5)
\oplus({\bf \overline{6},\overline{105}})(7)
\oplus({\bf \overline{6},\overline{15}})(7)
\oplus({\bf 1,20})(9)$\\
%
${\bf \overline{151008}}$&=&
$({\bf 20,1})(9)
\oplus({\bf 105,6})(7)
\oplus({\bf 15,6})(7)
\oplus({\bf 210,15})(5)
\oplus({\bf 84,21})(5)
\oplus({\bf 84,15})(5)
\oplus({\bf 6,15})(5)
\oplus({\bf 175,20})(3)
\oplus({\bf 189,70})(3)
\oplus({\bf 189,20})(3)
\oplus({\bf 35,70})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf \overline{210},\overline{105}})(1)
\oplus({\bf \overline{210},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{105'}})(1)
\oplus({\bf \overline{84},\overline{105}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{105}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{105'},\overline{84}})(-1)
\oplus({\bf \overline{105},\overline{210}})(-1)
\oplus({\bf \overline{105},\overline{84}})(-1)
\oplus({\bf \overline{105},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{210}})(-1)
\oplus({\bf \overline{15},\overline{84}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf 70,189})(-3)
\oplus({\bf 70,35})(-3)
\oplus({\bf 20,175})(-3)
\oplus({\bf 20,189})(-3)
\oplus({\bf 20,35})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 21,84})(-5)
\oplus({\bf 15,210})(-5)
\oplus({\bf 15,84})(-5)
\oplus({\bf 15,6})(-5)
\oplus({\bf 6,105})(-7)
\oplus({\bf 6,15})(-7)
\oplus({\bf 1,20})(-9)$\\
%
${\bf 156156}$&=&
$({\bf \overline{1176'},1})(-7)
\oplus({\bf \overline{490},\overline{6}})(-5)
\oplus({\bf \overline{896},\overline{6}})(-5)
\oplus({\bf 420,\overline{21}})(-3)
\oplus({\bf 420,\overline{15}})(-3)
\oplus({\bf 336,\overline{21}})(-3)
\oplus({\bf 210,\overline{15}})(-3)
\oplus({\bf 210',\overline{56}})(-1)
\oplus({\bf 210',\overline{70}})(-1)
\oplus({\bf 105',\overline{70}})(-1)
\oplus({\bf 105',20})(-1)
\oplus({\bf 105,\overline{70}})(-1)
\oplus({\bf \overline{56},210'})(1)
\oplus({\bf \overline{70},210'})(1)
\oplus({\bf \overline{70},105'})(1)
\oplus({\bf \overline{70},105})(1)
\oplus({\bf 20,105'})(1)
\oplus({\bf \overline{21},420})(3)
\oplus({\bf \overline{21},336})(3)
\oplus({\bf \overline{15},420})(3)
\oplus({\bf \overline{15},210})(3)
\oplus({\bf \overline{6},\overline{490}})(5)
\oplus({\bf \overline{6},\overline{896}})(5)
\oplus({\bf 1,\overline{1176'}})(7)$\\
%
${\bf \overline{156156}}$&=&
$({\bf 1176',1})(7)
\oplus({\bf 490,6})(5)
\oplus({\bf 896,6})(5)
\oplus({\bf \overline{420},21})(3)
\oplus({\bf \overline{420},15})(3)
\oplus({\bf \overline{336},21})(3)
\oplus({\bf \overline{210},15})(3)
\oplus({\bf \overline{210'},56})(1)
\oplus({\bf \overline{210'},70})(1)
\oplus({\bf \overline{105'},70})(1)
\oplus({\bf \overline{105'},20})(1)
\oplus({\bf \overline{105},70})(1)
\oplus({\bf 56,\overline{210'}})(-1)
\oplus({\bf 70,\overline{210'}})(-1)
\oplus({\bf 70,\overline{105'}})(-1)
\oplus({\bf 70,\overline{105}})(-1)
\oplus({\bf 20,\overline{105'}})(-1)
\oplus({\bf 21,\overline{420}})(-3)
\oplus({\bf 21,\overline{336}})(-3)
\oplus({\bf 15,\overline{420}})(-3)
\oplus({\bf 15,\overline{210}})(-3)
\oplus({\bf 6,490})(-5)
\oplus({\bf 6,896})(-5)
\oplus({\bf 1,1176'})(-7)$\\
%
${\bf 156156'}$&=&
$({\bf \overline{1764},1})(-7)
\oplus({\bf \overline{1134'},\overline{6}})(-5)
\oplus({\bf \overline{490},\overline{6}})(-5)
\oplus({\bf 504,\overline{21}})(-3)
\oplus({\bf 420,\overline{21}})(-3)
\oplus({\bf 420,\overline{15}})(-3)
\oplus({\bf 126,\overline{56}})(-1)
\oplus({\bf 210',\overline{56}})(-1)
\oplus({\bf 210',\overline{70}})(-1)
\oplus({\bf 105',\overline{70}})(-1)
\oplus({\bf \overline{56},126})(1)
\oplus({\bf \overline{56},210'})(1)
\oplus({\bf \overline{70},210'})(1)
\oplus({\bf \overline{70},105'})(1)
\oplus({\bf \overline{21},504})(3)
\oplus({\bf \overline{21},420})(3)
\oplus({\bf \overline{15},420})(3)
\oplus({\bf \overline{6},\overline{1134'}})(5)
\oplus({\bf \overline{6},\overline{490}})(5)
\oplus({\bf 1,\overline{1764}})(7)$\\
%
${\bf \overline{156156'}}$&=&
$({\bf 1764,1})(7)
\oplus({\bf 1134',6})(5)
\oplus({\bf 490,6})(5)
\oplus({\bf \overline{504},21})(3)
\oplus({\bf \overline{420},21})(3)
\oplus({\bf \overline{420},15})(3)
\oplus({\bf \overline{126},56})(1)
\oplus({\bf \overline{210'},56})(1)
\oplus({\bf \overline{210'},70})(1)
\oplus({\bf \overline{105'},70})(1)
\oplus({\bf 56,\overline{126}})(-1)
\oplus({\bf 56,\overline{210'}})(-1)
\oplus({\bf 70,\overline{210'}})(-1)
\oplus({\bf 70,\overline{105'}})(-1)
\oplus({\bf 21,\overline{504}})(-3)
\oplus({\bf 21,\overline{420}})(-3)
\oplus({\bf 15,\overline{420}})(-3)
\oplus({\bf 6,1134'})(-5)
\oplus({\bf 6,490})(-5)
\oplus({\bf 1,1764})(-7)$\\
%
${\bf 157950}$&=&
$({\bf \overline{21},\overline{105}})(-6)
\oplus({\bf \overline{120},70})(-4)
\oplus({\bf \overline{120},20})(-4)
\oplus({\bf \overline{6},540})(-4)
\oplus({\bf \overline{6},70})(-4)
\oplus({\bf \overline{6},20})(-4)
\oplus({\bf 405,15})(-2)
\oplus({\bf \overline{280},21})(-2)
\oplus({\bf \overline{280},15})(-2)
\oplus({\bf 35,384})(-2)
\oplus({\bf 35,21})(-2)
\oplus({\bf 35,105})(-2)
\oplus2({\bf 35,15})(-2)
\oplus({\bf 1,1701})(-2)
\oplus({\bf 1,384})(-2)
\oplus({\bf 1,105})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 1260,6})(0)
\oplus({\bf 120,84})(0)
\oplus({\bf 120,6})(0)
\oplus({\bf 336,6})(0)
\oplus({\bf 84,120})(0)
\oplus({\bf 84,84})(0)
\oplus2({\bf 84,6})(0)
\oplus({\bf 6,1260})(0)
\oplus({\bf 6,120})(0)
\oplus({\bf 6,336})(0)
\oplus2({\bf 6,84})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 1701,1})(2)
\oplus({\bf 384,35})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,\overline{280}})(2)
\oplus({\bf 21,35})(2)
\oplus({\bf 105,35})(2)
\oplus({\bf 105,1})(2)
\oplus({\bf 15,405})(2)
\oplus({\bf 15,\overline{280}})(2)
\oplus2({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 540,\overline{6}})(4)
\oplus({\bf 70,\overline{120}})(4)
\oplus({\bf 70,\overline{6}})(4)
\oplus({\bf 20,\overline{120}})(4)
\oplus({\bf 20,\overline{6}})(4)
\oplus({\bf \overline{105},\overline{21}})(6)$\\
%
${\bf \overline{157950}}$&=&
$({\bf 21,105})(6)
\oplus({\bf 120,\overline{70}})(4)
\oplus({\bf 120,20})(4)
\oplus({\bf 6,540})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf 6,20})(4)
\oplus({\bf 405,\overline{15}})(2)
\oplus({\bf 280,\overline{21}})(2)
\oplus({\bf 280,\overline{15}})(2)
\oplus({\bf 35,\overline{384}})(2)
\oplus({\bf 35,\overline{105}})(2)
\oplus({\bf 35,\overline{21}})(2)
\oplus2({\bf 35,\overline{15}})(2)
\oplus({\bf 1,\overline{1701}})(2)
\oplus({\bf 1,\overline{384}})(2)
\oplus({\bf 1,\overline{105}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf \overline{1260},\overline{6}})(0)
\oplus({\bf \overline{336},\overline{6}})(0)
\oplus({\bf \overline{120},\overline{84}})(0)
\oplus({\bf \overline{120},\overline{6}})(0)
\oplus({\bf \overline{84},\overline{120}})(0)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus2({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{1260}})(0)
\oplus({\bf \overline{6},\overline{336}})(0)
\oplus({\bf \overline{6},\overline{120}})(0)
\oplus2({\bf \overline{6},\overline{84}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{1701},1})(-2)
\oplus({\bf \overline{384},35})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{105},35})(-2)
\oplus({\bf \overline{105},1})(-2)
\oplus({\bf \overline{21},280})(-2)
\oplus({\bf \overline{21},35})(-2)
\oplus({\bf \overline{15},405})(-2)
\oplus({\bf \overline{15},280})(-2)
\oplus2({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 540,6})(-4)
\oplus({\bf \overline{70},120})(-4)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf 20,120})(-4)
\oplus({\bf 20,6})(-4)
\oplus({\bf 105,21})(-6)$\\
%
${\bf 163800}$&=&
$({\bf \overline{56},\overline{15}})(-7)
\oplus({\bf \overline{315},20})(-5)
\oplus({\bf \overline{21},\overline{70}})(-5)
\oplus({\bf \overline{21},20})(-5)
\oplus({\bf \overline{720},15})(-3)
\oplus({\bf \overline{120},105})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{6},210'})(-3)
\oplus({\bf \overline{6},105})(-3)
\oplus({\bf \overline{840''},6})(-1)
\oplus({\bf \overline{280},84})(-1)
\oplus({\bf \overline{280},6})(-1)
\oplus({\bf 35,336})(-1)
\oplus({\bf 35,84})(-1)
\oplus({\bf 1,504})(-1)
\oplus({\bf 1,336})(-1)
\oplus({\bf 504,1})(1)
\oplus({\bf 336,35})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 84,\overline{280}})(1)
\oplus({\bf 84,35})(1)
\oplus({\bf 6,\overline{840''}})(1)
\oplus({\bf 6,\overline{280}})(1)
\oplus({\bf 210',\overline{6}})(3)
\oplus({\bf 105,\overline{120}})(3)
\oplus({\bf 105,\overline{6}})(3)
\oplus({\bf 15,\overline{720}})(3)
\oplus({\bf 15,\overline{120}})(3)
\oplus({\bf \overline{70},\overline{21}})(5)
\oplus({\bf 20,\overline{315}})(5)
\oplus({\bf 20,\overline{21}})(5)
\oplus({\bf \overline{15},\overline{56}})(7)$\\
%
${\bf \overline{163800}}$&=&
$({\bf 56,15})(7)
\oplus({\bf 315,20})(5)
\oplus({\bf 21,70})(5)
\oplus({\bf 21,20})(5)
\oplus({\bf 720,\overline{15}})(3)
\oplus({\bf 120,\overline{105}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 6,\overline{210'}})(3)
\oplus({\bf 6,\overline{105}})(3)
\oplus({\bf 840'',\overline{6}})(1)
\oplus({\bf 280,\overline{84}})(1)
\oplus({\bf 280,\overline{6}})(1)
\oplus({\bf 35,\overline{336}})(1)
\oplus({\bf 35,\overline{84}})(1)
\oplus({\bf 1,\overline{504}})(1)
\oplus({\bf 1,\overline{336}})(1)
\oplus({\bf \overline{504},1})(-1)
\oplus({\bf \overline{336},35})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{84},280})(-1)
\oplus({\bf \overline{84},35})(-1)
\oplus({\bf \overline{6},840''})(-1)
\oplus({\bf \overline{6},280})(-1)
\oplus({\bf \overline{210'},6})(-3)
\oplus({\bf \overline{105},120})(-3)
\oplus({\bf \overline{105},6})(-3)
\oplus({\bf \overline{15},720})(-3)
\oplus({\bf \overline{15},120})(-3)
\oplus({\bf 70,21})(-5)
\oplus({\bf 20,315})(-5)
\oplus({\bf 20,21})(-5)
\oplus({\bf 15,56})(-7)$\\
%
${\bf 167960}$&=&
$({\bf \overline{2002},1})(-9)
\oplus({\bf \overline{1287},\overline{6}})(-7)
\oplus({\bf \overline{792},\overline{21}})(-5)
\oplus({\bf \overline{462},\overline{56}})(-3)
\oplus({\bf 252,126})(-1)
\oplus({\bf 126,252})(1)
\oplus({\bf \overline{56},\overline{462}})(3)
\oplus({\bf \overline{21},\overline{792}})(5)
\oplus({\bf \overline{6},\overline{1287}})(7)
\oplus({\bf 1,\overline{2002}})(9)$\\
%
${\bf \overline{167960}}$&=&
$({\bf 2002,1})(9)
\oplus({\bf 1287,6})(7)
\oplus({\bf 792,21})(5)
\oplus({\bf 462,56})(3)
\oplus({\bf \overline{252},\overline{126}})(1)
\oplus({\bf \overline{126},\overline{252}})(-1)
\oplus({\bf 56,462})(-3)
\oplus({\bf 21,792})(-5)
\oplus({\bf 6,1287})(-7)
\oplus({\bf 1,2002})(-9)$\\
%
${\bf 169884}$&=&
$({\bf 21,1})(-10)
\oplus({\bf 70,\overline{6}})(-8)
\oplus({\bf \overline{105'},\overline{21}})(-6)
\oplus({\bf \overline{105},\overline{15}})(-6)
\oplus({\bf \overline{210},\overline{70}})(-4)
\oplus({\bf \overline{84},20})(-4)
\oplus({\bf 175,105'})(-2)
\oplus({\bf 189,105})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 210,210})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 105',175})(2)
\oplus({\bf 105,189})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf \overline{70},\overline{210}})(4)
\oplus({\bf 20,\overline{84}})(4)
\oplus({\bf \overline{21},\overline{105'}})(6)
\oplus({\bf \overline{15},\overline{105}})(6)
\oplus({\bf \overline{6},70})(8)
\oplus({\bf 1,21})(10)$\\
%
${\bf \overline{169884}}$&=&
$({\bf \overline{21},1})(10)
\oplus({\bf \overline{70},6})(8)
\oplus({\bf 105',21})(6)
\oplus({\bf 105,15})(6)
\oplus({\bf 210,70})(4)
\oplus({\bf 84,20})(4)
\oplus({\bf 175,\overline{105'}})(2)
\oplus({\bf 189,\overline{105}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf \overline{210},\overline{210}})(0)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{105'},175})(-2)
\oplus({\bf \overline{105},189})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf 70,210})(-4)
\oplus({\bf 20,84})(-4)
\oplus({\bf 21,105'})(-6)
\oplus({\bf 15,105})(-6)
\oplus({\bf 6,\overline{70}})(-8)
\oplus({\bf 1,\overline{21}})(-10)$\\
%
${\bf 171600}$&=&
$({\bf \overline{1800'},1})(-7)
\oplus({\bf \overline{1050''},\overline{6}})(-5)
\oplus({\bf \overline{840''},\overline{6}})(-5)
\oplus({\bf 252,\overline{15}})(-3)
\oplus({\bf 504,\overline{21}})(-3)
\oplus({\bf 504,\overline{15}})(-3)
\oplus({\bf 336,\overline{21}})(-3)
\oplus({\bf 126,\overline{70}})(-1)
\oplus({\bf 126,20})(-1)
\oplus({\bf 210',\overline{56}})(-1)
\oplus({\bf 210',\overline{70}})(-1)
\oplus({\bf 105,\overline{56}})(-1)
\oplus({\bf \overline{56},210'})(1)
\oplus({\bf \overline{56},105})(1)
\oplus({\bf \overline{70},126})(1)
\oplus({\bf \overline{70},210'})(1)
\oplus({\bf 20,126})(1)
\oplus({\bf \overline{21},504})(3)
\oplus({\bf \overline{21},336})(3)
\oplus({\bf \overline{15},252})(3)
\oplus({\bf \overline{15},504})(3)
\oplus({\bf \overline{6},\overline{1050''}})(5)
\oplus({\bf \overline{6},\overline{840''}})(5)
\oplus({\bf 1,\overline{1800'}})(7)$\\
%
${\bf \overline{171600}}$&=&
$({\bf 1800',1})(7)
\oplus({\bf 1050'',6})(5)
\oplus({\bf 840'',6})(5)
\oplus({\bf \overline{252},15})(3)
\oplus({\bf \overline{504},21})(3)
\oplus({\bf \overline{504},15})(3)
\oplus({\bf \overline{336},21})(3)
\oplus({\bf \overline{126},70})(1)
\oplus({\bf \overline{126},20})(1)
\oplus({\bf \overline{210'},56})(1)
\oplus({\bf \overline{210'},70})(1)
\oplus({\bf \overline{105},56})(1)
\oplus({\bf 56,\overline{210'}})(-1)
\oplus({\bf 56,\overline{105}})(-1)
\oplus({\bf 70,\overline{126}})(-1)
\oplus({\bf 70,\overline{210'}})(-1)
\oplus({\bf 20,\overline{126}})(-1)
\oplus({\bf 21,\overline{504}})(-3)
\oplus({\bf 21,\overline{336}})(-3)
\oplus({\bf 15,\overline{252}})(-3)
\oplus({\bf 15,\overline{504}})(-3)
\oplus({\bf 6,1050''})(-5)
\oplus({\bf 6,840''})(-5)
\oplus({\bf 1,1800'})(-7)$\\
%
${\bf 180180}$&=&
$({\bf \overline{840},1})(-7)
\oplus({\bf \overline{896},\overline{6}})(-5)
\oplus({\bf \overline{280},\overline{6}})(-5)
\oplus({\bf 189,\overline{6}})(-5)
\oplus({\bf 420,\overline{15}})(-3)
\oplus({\bf 336,\overline{21}})(-3)
\oplus({\bf 336,\overline{15}})(-3)
\oplus({\bf 210,\overline{21}})(-3)
\oplus({\bf 210,\overline{15}})(-3)
\oplus({\bf 84,\overline{21}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 210',\overline{70}})(-1)
\oplus({\bf 210',20})(-1)
\oplus({\bf 105',\overline{70}})(-1)
\oplus({\bf 105',20})(-1)
\oplus({\bf 105,\overline{56}})(-1)
\oplus2({\bf 105,\overline{70}})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf 15,\overline{70}})(-1)
\oplus({\bf \overline{56},105})(1)
\oplus({\bf \overline{70},210'})(1)
\oplus({\bf \overline{70},105'})(1)
\oplus2({\bf \overline{70},105})(1)
\oplus({\bf \overline{70},15})(1)
\oplus({\bf 20,210'})(1)
\oplus({\bf 20,105'})(1)
\oplus({\bf 20,105})(1)
\oplus({\bf \overline{21},336})(3)
\oplus({\bf \overline{21},210})(3)
\oplus({\bf \overline{21},84})(3)
\oplus({\bf \overline{15},420})(3)
\oplus({\bf \overline{15},336})(3)
\oplus({\bf \overline{15},210})(3)
\oplus({\bf \overline{15},84})(3)
\oplus({\bf \overline{6},\overline{896}})(5)
\oplus({\bf \overline{6},\overline{280}})(5)
\oplus({\bf \overline{6},189})(5)
\oplus({\bf 1,\overline{840}})(7)$\\
%
${\bf \overline{180180}}$&=&
$({\bf 840,1})(7)
\oplus({\bf 896,6})(5)
\oplus({\bf 280,6})(5)
\oplus({\bf 189,6})(5)
\oplus({\bf \overline{420},15})(3)
\oplus({\bf \overline{336},21})(3)
\oplus({\bf \overline{336},15})(3)
\oplus({\bf \overline{210},21})(3)
\oplus({\bf \overline{210},15})(3)
\oplus({\bf \overline{84},21})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{210'},70})(1)
\oplus({\bf \overline{210'},20})(1)
\oplus({\bf \overline{105'},70})(1)
\oplus({\bf \overline{105'},20})(1)
\oplus({\bf \overline{105},56})(1)
\oplus2({\bf \overline{105},70})(1)
\oplus({\bf \overline{105},20})(1)
\oplus({\bf \overline{15},70})(1)
\oplus({\bf 56,\overline{105}})(-1)
\oplus({\bf 70,\overline{210'}})(-1)
\oplus({\bf 70,\overline{105'}})(-1)
\oplus2({\bf 70,\overline{105}})(-1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus({\bf 20,\overline{210'}})(-1)
\oplus({\bf 20,\overline{105'}})(-1)
\oplus({\bf 20,\overline{105}})(-1)
\oplus({\bf 21,\overline{336}})(-3)
\oplus({\bf 21,\overline{210}})(-3)
\oplus({\bf 21,\overline{84}})(-3)
\oplus({\bf 15,\overline{420}})(-3)
\oplus({\bf 15,\overline{336}})(-3)
\oplus({\bf 15,\overline{210}})(-3)
\oplus({\bf 15,\overline{84}})(-3)
\oplus({\bf 6,896})(-5)
\oplus({\bf 6,280})(-5)
\oplus({\bf 6,189})(-5)
\oplus({\bf 1,840})(-7)$\\
%
${\bf 180180'}$&=&
$({\bf \overline{6},175})(-7)
\oplus({\bf 35,\overline{210}})(-5)
\oplus({\bf 1,\overline{840'}})(-5)
\oplus({\bf 1,\overline{210}})(-5)
\oplus({\bf 120,\overline{105'}})(-3)
\oplus({\bf 84,\overline{105}})(-3)
\oplus({\bf 6,\overline{1050}})(-3)
\oplus({\bf 6,\overline{105'}})(-3)
\oplus({\bf 6,\overline{105}})(-3)
\oplus({\bf 384,70})(-1)
\oplus({\bf 21,\overline{560}})(-1)
\oplus({\bf 21,70})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf 15,540})(-1)
\oplus({\bf 15,70})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf \overline{560},21})(1)
\oplus({\bf 540,15})(1)
\oplus({\bf 70,384})(1)
\oplus({\bf 70,21})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf 20,105})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf \overline{1050},6})(3)
\oplus({\bf \overline{105'},120})(3)
\oplus({\bf \overline{105'},6})(3)
\oplus({\bf \overline{105},84})(3)
\oplus({\bf \overline{105},6})(3)
\oplus({\bf \overline{840'},1})(5)
\oplus({\bf \overline{210},35})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf 175,\overline{6}})(7)$\\
%
${\bf \overline{180180'}}$&=&
$({\bf 6,175})(7)
\oplus({\bf 35,210})(5)
\oplus({\bf 1,840'})(5)
\oplus({\bf 1,210})(5)
\oplus({\bf \overline{120},105'})(3)
\oplus({\bf \overline{84},105})(3)
\oplus({\bf \overline{6},1050})(3)
\oplus({\bf \overline{6},105'})(3)
\oplus({\bf \overline{6},105})(3)
\oplus({\bf \overline{384},\overline{70}})(1)
\oplus({\bf \overline{105},20})(1)
\oplus({\bf \overline{21},560})(1)
\oplus({\bf \overline{21},\overline{70}})(1)
\oplus({\bf \overline{15},540})(1)
\oplus({\bf \overline{15},\overline{70}})(1)
\oplus({\bf \overline{15},20})(1)
\oplus({\bf 560,\overline{21}})(-1)
\oplus({\bf 540,\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{384}})(-1)
\oplus({\bf \overline{70},\overline{21}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf 20,\overline{105}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf 1050,\overline{6}})(-3)
\oplus({\bf 105',\overline{120}})(-3)
\oplus({\bf 105',\overline{6}})(-3)
\oplus({\bf 105,\overline{84}})(-3)
\oplus({\bf 105,\overline{6}})(-3)
\oplus({\bf 840',1})(-5)
\oplus({\bf 210,35})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 175,6})(-7)$\\
%
${\bf 187110}$&=&
$({\bf \overline{210'},\overline{15}})(6)
\oplus({\bf 1134,\overline{6}})(4)
\oplus({\bf 56,\overline{84}})(4)
\oplus({\bf 56,\overline{6}})(4)
\oplus({\bf 70,\overline{84}})(4)
\oplus({\bf 70,\overline{6}})(4)
\oplus({\bf 2430,1})(2)
\oplus({\bf 315,35})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 384,35})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,280})(2)
\oplus({\bf 21,189})(2)
\oplus2({\bf 21,35})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 15,280})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf 720,6})(0)
\oplus({\bf 840,6})(0)
\oplus({\bf 120,120})(0)
\oplus({\bf 120,84})(0)
\oplus2({\bf 120,6})(0)
\oplus({\bf 84,120})(0)
\oplus({\bf 84,6})(0)
\oplus({\bf 6,720})(0)
\oplus({\bf 6,840})(0)
\oplus2({\bf 6,120})(0)
\oplus({\bf 6,84})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 280,21})(-2)
\oplus({\bf 280,15})(-2)
\oplus({\bf 189,21})(-2)
\oplus({\bf 35,315})(-2)
\oplus({\bf 35,384})(-2)
\oplus2({\bf 35,21})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 1,2430})(-2)
\oplus({\bf 1,315})(-2)
\oplus({\bf 1,384})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf \overline{84},56})(-4)
\oplus({\bf \overline{84},70})(-4)
\oplus({\bf \overline{6},1134})(-4)
\oplus({\bf \overline{6},56})(-4)
\oplus({\bf \overline{6},70})(-4)
\oplus({\bf \overline{15},\overline{210'}})(-6)$\\
%
${\bf \overline{187110}}$&=&
$({\bf 210',15})(-6)
\oplus({\bf \overline{1134},6})(-4)
\oplus({\bf \overline{56},84})(-4)
\oplus({\bf \overline{56},6})(-4)
\oplus({\bf \overline{70},84})(-4)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf \overline{2430},1})(-2)
\oplus({\bf \overline{315},35})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{384},35})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},\overline{280}})(-2)
\oplus({\bf \overline{21},189})(-2)
\oplus2({\bf \overline{21},35})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},\overline{280}})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{720},\overline{6}})(0)
\oplus({\bf \overline{840},\overline{6}})(0)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{120},\overline{84}})(0)
\oplus2({\bf \overline{120},\overline{6}})(0)
\oplus({\bf \overline{84},\overline{120}})(0)
\oplus({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{720}})(0)
\oplus({\bf \overline{6},\overline{840}})(0)
\oplus2({\bf \overline{6},\overline{120}})(0)
\oplus({\bf \overline{6},\overline{84}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{280},\overline{21}})(2)
\oplus({\bf \overline{280},\overline{15}})(2)
\oplus({\bf 189,\overline{21}})(2)
\oplus({\bf 35,\overline{315}})(2)
\oplus({\bf 35,\overline{384}})(2)
\oplus2({\bf 35,\overline{21}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 1,\overline{2430}})(2)
\oplus({\bf 1,\overline{315}})(2)
\oplus({\bf 1,\overline{384}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf 84,\overline{56}})(4)
\oplus({\bf 84,\overline{70}})(4)
\oplus({\bf 6,\overline{1134}})(4)
\oplus({\bf 6,\overline{56}})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf 15,210'})(6)$\\
%
${\bf 188760}$&=&
$({\bf 70,1})(-9)
\oplus({\bf \overline{105'},\overline{6}})(-7)
\oplus({\bf \overline{105},\overline{6}})(-7)
\oplus({\bf \overline{210},\overline{21}})(-5)
\oplus({\bf \overline{210},\overline{15}})(-5)
\oplus({\bf \overline{84},\overline{15}})(-5)
\oplus({\bf 175,\overline{70}})(-3)
\oplus({\bf 189,\overline{70}})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 35,20})(-3)
\oplus({\bf 210,105'})(-1)
\oplus({\bf 210,105})(-1)
\oplus({\bf 84,105})(-1)
\oplus({\bf 84,15})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 105',210})(1)
\oplus({\bf 105,210})(1)
\oplus({\bf 105,84})(1)
\oplus({\bf 15,84})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf \overline{70},175})(3)
\oplus({\bf \overline{70},189})(3)
\oplus({\bf 20,189})(3)
\oplus({\bf 20,35})(3)
\oplus({\bf \overline{21},\overline{210}})(5)
\oplus({\bf \overline{15},\overline{210}})(5)
\oplus({\bf \overline{15},\overline{84}})(5)
\oplus({\bf \overline{6},\overline{105'}})(7)
\oplus({\bf \overline{6},\overline{105}})(7)
\oplus({\bf 1,70})(9)$\\
%
${\bf \overline{188760}}$&=&
$({\bf \overline{70},1})(9)
\oplus({\bf 105',6})(7)
\oplus({\bf 105,6})(7)
\oplus({\bf 210,21})(5)
\oplus({\bf 210,15})(5)
\oplus({\bf 84,15})(5)
\oplus({\bf 175,70})(3)
\oplus({\bf 189,70})(3)
\oplus({\bf 189,20})(3)
\oplus({\bf 35,20})(3)
\oplus({\bf \overline{210},\overline{105'}})(1)
\oplus({\bf \overline{210},\overline{105}})(1)
\oplus({\bf \overline{84},\overline{105}})(1)
\oplus({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{105'},\overline{210}})(-1)
\oplus({\bf \overline{105},\overline{210}})(-1)
\oplus({\bf \overline{105},\overline{84}})(-1)
\oplus({\bf \overline{15},\overline{84}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf 70,175})(-3)
\oplus({\bf 70,189})(-3)
\oplus({\bf 20,189})(-3)
\oplus({\bf 20,35})(-3)
\oplus({\bf 21,210})(-5)
\oplus({\bf 15,210})(-5)
\oplus({\bf 15,84})(-5)
\oplus({\bf 6,105'})(-7)
\oplus({\bf 6,105})(-7)
\oplus({\bf 1,\overline{70}})(-9)$\\
%
${\bf 192192}$&=&
$({\bf \overline{2520'''},1})(-7)
\oplus({\bf \overline{1050''},\overline{6}})(-5)
\oplus({\bf \overline{1134'},\overline{6}})(-5)
\oplus({\bf 252,\overline{21}})(-3)
\oplus({\bf 504,\overline{21}})(-3)
\oplus({\bf 504,\overline{15}})(-3)
\oplus({\bf 420,\overline{21}})(-3)
\oplus({\bf 126,\overline{56}})(-1)
\oplus({\bf 126,\overline{70}})(-1)
\oplus({\bf 210',\overline{56}})(-1)
\oplus({\bf 210',\overline{70}})(-1)
\oplus({\bf 105',\overline{56}})(-1)
\oplus({\bf \overline{56},126})(1)
\oplus({\bf \overline{56},210'})(1)
\oplus({\bf \overline{56},105'})(1)
\oplus({\bf \overline{70},126})(1)
\oplus({\bf \overline{70},210'})(1)
\oplus({\bf \overline{21},252})(3)
\oplus({\bf \overline{21},504})(3)
\oplus({\bf \overline{21},420})(3)
\oplus({\bf \overline{15},504})(3)
\oplus({\bf \overline{6},\overline{1050''}})(5)
\oplus({\bf \overline{6},\overline{1134'}})(5)
\oplus({\bf 1,\overline{2520'''}})(7)$\\
%
${\bf \overline{192192}}$&=&
$({\bf 2520''',1})(7)
\oplus({\bf 1050'',6})(5)
\oplus({\bf 1134',6})(5)
\oplus({\bf \overline{252},21})(3)
\oplus({\bf \overline{504},21})(3)
\oplus({\bf \overline{504},15})(3)
\oplus({\bf \overline{420},21})(3)
\oplus({\bf \overline{126},56})(1)
\oplus({\bf \overline{126},70})(1)
\oplus({\bf \overline{210'},56})(1)
\oplus({\bf \overline{210'},70})(1)
\oplus({\bf \overline{105'},56})(1)
\oplus({\bf 56,\overline{126}})(-1)
\oplus({\bf 56,\overline{210'}})(-1)
\oplus({\bf 56,\overline{105'}})(-1)
\oplus({\bf 70,\overline{126}})(-1)
\oplus({\bf 70,\overline{210'}})(-1)
\oplus({\bf 21,\overline{252}})(-3)
\oplus({\bf 21,\overline{504}})(-3)
\oplus({\bf 21,\overline{420}})(-3)
\oplus({\bf 15,\overline{504}})(-3)
\oplus({\bf 6,1050''})(-5)
\oplus({\bf 6,1134'})(-5)
\oplus({\bf 1,2520'''})(-7)$\\
%
${\bf 196625}$&=&
$({\bf \overline{15},15})(8)
\oplus({\bf \overline{70},20})(6)
\oplus({\bf 20,70})(6)
\oplus({\bf 20,20})(6)
\oplus({\bf 105',\overline{15}})(4)
\oplus({\bf 105,\overline{105}})(4)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf 15,\overline{105'}})(4)
\oplus({\bf 15,\overline{105}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 210,\overline{84}})(2)
\oplus({\bf 210,\overline{6}})(2)
\oplus({\bf 84,\overline{210}})(2)
\oplus({\bf 84,\overline{84}})(2)
\oplus({\bf 84,\overline{6}})(2)
\oplus({\bf 6,\overline{210}})(2)
\oplus({\bf 6,\overline{84}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 175,35})(0)
\oplus({\bf 189,189})(0)
\oplus({\bf 189,35})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,175})(0)
\oplus({\bf 35,189})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,189})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{210},84})(-2)
\oplus({\bf \overline{210},6})(-2)
\oplus({\bf \overline{84},210})(-2)
\oplus({\bf \overline{84},84})(-2)
\oplus({\bf \overline{84},6})(-2)
\oplus({\bf \overline{6},210})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{105'},15})(-4)
\oplus({\bf \overline{105},105})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{15},105'})(-4)
\oplus({\bf \overline{15},105})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf 70,20})(-6)
\oplus({\bf 20,\overline{70}})(-6)
\oplus({\bf 20,20})(-6)
\oplus({\bf 15,\overline{15}})(-8)$\\
%
${\bf 197120}$&=&
$({\bf 56,\overline{70}})(6)
\oplus({\bf 315,\overline{21}})(4)
\oplus({\bf 315,\overline{15}})(4)
\oplus({\bf 21,\overline{384}})(4)
\oplus({\bf 21,\overline{21}})(4)
\oplus({\bf 21,\overline{15}})(4)
\oplus({\bf 1050',\overline{6}})(2)
\oplus({\bf 720,\overline{6}})(2)
\oplus({\bf 120,\overline{120}})(2)
\oplus({\bf 120,\overline{84}})(2)
\oplus2({\bf 120,\overline{6}})(2)
\oplus({\bf 6,\overline{1260}})(2)
\oplus({\bf 6,\overline{120}})(2)
\oplus({\bf 6,\overline{84}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 3200,1})(0)
\oplus({\bf 405,35})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,35})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf 35,405})(0)
\oplus({\bf 35,280})(0)
\oplus2({\bf 35,35})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,3200})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf \overline{1260},6})(-2)
\oplus({\bf \overline{120},120})(-2)
\oplus({\bf \overline{120},6})(-2)
\oplus({\bf \overline{84},120})(-2)
\oplus({\bf \overline{84},6})(-2)
\oplus({\bf \overline{6},1050'})(-2)
\oplus({\bf \overline{6},720})(-2)
\oplus2({\bf \overline{6},120})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{384},21})(-4)
\oplus({\bf \overline{21},315})(-4)
\oplus({\bf \overline{21},21})(-4)
\oplus({\bf \overline{15},315})(-4)
\oplus({\bf \overline{15},21})(-4)
\oplus({\bf \overline{70},56})(-6)$\\
%
${\bf \overline{197120}}$&=&
$({\bf \overline{56},70})(-6)
\oplus({\bf \overline{315},21})(-4)
\oplus({\bf \overline{315},15})(-4)
\oplus({\bf \overline{21},384})(-4)
\oplus({\bf \overline{21},21})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{1050'},6})(-2)
\oplus({\bf \overline{720},6})(-2)
\oplus({\bf \overline{120},120})(-2)
\oplus({\bf \overline{120},84})(-2)
\oplus2({\bf \overline{120},6})(-2)
\oplus({\bf \overline{6},1260})(-2)
\oplus({\bf \overline{6},120})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{3200},1})(0)
\oplus({\bf 405,35})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf \overline{280},35})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 35,405})(0)
\oplus({\bf 35,\overline{280}})(0)
\oplus2({\bf 35,35})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,\overline{3200}})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1260,\overline{6}})(2)
\oplus({\bf 120,\overline{120}})(2)
\oplus({\bf 120,\overline{6}})(2)
\oplus({\bf 84,\overline{120}})(2)
\oplus({\bf 84,\overline{6}})(2)
\oplus({\bf 6,\overline{1050'}})(2)
\oplus({\bf 6,\overline{720}})(2)
\oplus2({\bf 6,\overline{120}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 384,\overline{21}})(4)
\oplus({\bf 21,\overline{315}})(4)
\oplus({\bf 21,\overline{21}})(4)
\oplus({\bf 15,\overline{315}})(4)
\oplus({\bf 15,\overline{21}})(4)
\oplus({\bf 70,\overline{56}})(6)$\\
%
${\bf 223080}$&=&
$({\bf \overline{210'},\overline{21}})(6)
\oplus({\bf 1134,\overline{6}})(4)
\oplus({\bf 56,\overline{120}})(4)
\oplus({\bf 56,\overline{6}})(4)
\oplus({\bf 70,\overline{120}})(4)
\oplus({\bf 70,\overline{6}})(4)
\oplus({\bf 3675',1})(2)
\oplus({\bf 315,35})(2)
\oplus({\bf 315,1})(2)
\oplus({\bf 384,35})(2)
\oplus({\bf 384,1})(2)
\oplus({\bf 21,405})(2)
\oplus({\bf 21,\overline{280}})(2)
\oplus2({\bf 21,35})(2)
\oplus({\bf 21,1})(2)
\oplus({\bf 15,405})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf 1050',6})(0)
\oplus({\bf 1260,6})(0)
\oplus({\bf 120,120})(0)
\oplus({\bf 120,84})(0)
\oplus2({\bf 120,6})(0)
\oplus({\bf 84,120})(0)
\oplus({\bf 84,6})(0)
\oplus({\bf 6,1050'})(0)
\oplus({\bf 6,1260})(0)
\oplus2({\bf 6,120})(0)
\oplus({\bf 6,84})(0)
\oplus2({\bf 6,6})(0)
\oplus({\bf 405,21})(-2)
\oplus({\bf 405,15})(-2)
\oplus({\bf \overline{280},21})(-2)
\oplus({\bf 35,315})(-2)
\oplus({\bf 35,384})(-2)
\oplus2({\bf 35,21})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 1,3675'})(-2)
\oplus({\bf 1,315})(-2)
\oplus({\bf 1,384})(-2)
\oplus({\bf 1,21})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf \overline{120},56})(-4)
\oplus({\bf \overline{120},70})(-4)
\oplus({\bf \overline{6},1134})(-4)
\oplus({\bf \overline{6},56})(-4)
\oplus({\bf \overline{6},70})(-4)
\oplus({\bf \overline{21},\overline{210'}})(-6)$\\
%
${\bf \overline{223080}}$&=&
$({\bf 210',21})(-6)
\oplus({\bf \overline{1134},6})(-4)
\oplus({\bf \overline{56},120})(-4)
\oplus({\bf \overline{56},6})(-4)
\oplus({\bf \overline{70},120})(-4)
\oplus({\bf \overline{70},6})(-4)
\oplus({\bf \overline{3675'},1})(-2)
\oplus({\bf \overline{315},35})(-2)
\oplus({\bf \overline{315},1})(-2)
\oplus({\bf \overline{384},35})(-2)
\oplus({\bf \overline{384},1})(-2)
\oplus({\bf \overline{21},405})(-2)
\oplus({\bf \overline{21},280})(-2)
\oplus2({\bf \overline{21},35})(-2)
\oplus({\bf \overline{21},1})(-2)
\oplus({\bf \overline{15},405})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf \overline{1050'},\overline{6}})(0)
\oplus({\bf \overline{1260},\overline{6}})(0)
\oplus({\bf \overline{120},\overline{120}})(0)
\oplus({\bf \overline{120},\overline{84}})(0)
\oplus2({\bf \overline{120},\overline{6}})(0)
\oplus({\bf \overline{84},\overline{120}})(0)
\oplus({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{1050'}})(0)
\oplus({\bf \overline{6},\overline{1260}})(0)
\oplus2({\bf \overline{6},\overline{120}})(0)
\oplus({\bf \overline{6},\overline{84}})(0)
\oplus2({\bf \overline{6},\overline{6}})(0)
\oplus({\bf 405,\overline{21}})(2)
\oplus({\bf 405,\overline{15}})(2)
\oplus({\bf 280,\overline{21}})(2)
\oplus({\bf 35,\overline{315}})(2)
\oplus({\bf 35,\overline{384}})(2)
\oplus2({\bf 35,\overline{21}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 1,\overline{3675'}})(2)
\oplus({\bf 1,\overline{315}})(2)
\oplus({\bf 1,\overline{384}})(2)
\oplus({\bf 1,\overline{21}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf 120,\overline{56}})(4)
\oplus({\bf 120,\overline{70}})(4)
\oplus({\bf 6,\overline{1134}})(4)
\oplus({\bf 6,\overline{56}})(4)
\oplus({\bf 6,\overline{70}})(4)
\oplus({\bf 21,210'})(6)$\\
%
${\bf 225225}$&=&
$({\bf \overline{315},1})(-8)
\oplus({\bf \overline{720},\overline{6}})(-6)
\oplus({\bf \overline{120},\overline{6}})(-6)
\oplus({\bf \overline{840''},\overline{15}})(-4)
\oplus({\bf \overline{280},\overline{21}})(-4)
\oplus({\bf \overline{280},\overline{15}})(-4)
\oplus({\bf 35,\overline{21}})(-4)
\oplus({\bf 504,20})(-2)
\oplus({\bf 336,\overline{70}})(-2)
\oplus({\bf 336,20})(-2)
\oplus({\bf 84,\overline{56}})(-2)
\oplus({\bf 84,\overline{70}})(-2)
\oplus({\bf 6,\overline{56}})(-2)
\oplus({\bf 126,15})(0)
\oplus({\bf 210',105})(0)
\oplus({\bf 210',15})(0)
\oplus({\bf 105,210'})(0)
\oplus({\bf 105,105})(0)
\oplus({\bf 15,126})(0)
\oplus({\bf 15,210'})(0)
\oplus({\bf \overline{56},84})(2)
\oplus({\bf \overline{56},6})(2)
\oplus({\bf \overline{70},336})(2)
\oplus({\bf \overline{70},84})(2)
\oplus({\bf 20,504})(2)
\oplus({\bf 20,336})(2)
\oplus({\bf \overline{21},\overline{280}})(4)
\oplus({\bf \overline{21},35})(4)
\oplus({\bf \overline{15},\overline{840''}})(4)
\oplus({\bf \overline{15},\overline{280}})(4)
\oplus({\bf \overline{6},\overline{720}})(6)
\oplus({\bf \overline{6},\overline{120}})(6)
\oplus({\bf 1,\overline{315}})(8)$\\
%
${\bf \overline{225225}}$&=&
$({\bf 315,1})(8)
\oplus({\bf 720,6})(6)
\oplus({\bf 120,6})(6)
\oplus({\bf 840'',15})(4)
\oplus({\bf 280,21})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 35,21})(4)
\oplus({\bf \overline{504},20})(2)
\oplus({\bf \overline{336},70})(2)
\oplus({\bf \overline{336},20})(2)
\oplus({\bf \overline{84},56})(2)
\oplus({\bf \overline{84},70})(2)
\oplus({\bf \overline{6},56})(2)
\oplus({\bf \overline{126},\overline{15}})(0)
\oplus({\bf \overline{210'},\overline{105}})(0)
\oplus({\bf \overline{210'},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{210'}})(0)
\oplus({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{15},\overline{126}})(0)
\oplus({\bf \overline{15},\overline{210'}})(0)
\oplus({\bf 56,\overline{84}})(-2)
\oplus({\bf 56,\overline{6}})(-2)
\oplus({\bf 70,\overline{336}})(-2)
\oplus({\bf 70,\overline{84}})(-2)
\oplus({\bf 20,\overline{504}})(-2)
\oplus({\bf 20,\overline{336}})(-2)
\oplus({\bf 21,280})(-4)
\oplus({\bf 21,35})(-4)
\oplus({\bf 15,840''})(-4)
\oplus({\bf 15,280})(-4)
\oplus({\bf 6,720})(-6)
\oplus({\bf 6,120})(-6)
\oplus({\bf 1,315})(-8)$\\
%
${\bf 226512}$&=&
$({\bf 1,1})(12)
\oplus({\bf \overline{6},6})(10)
\oplus({\bf \overline{21},21})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{70},70})(6)
\oplus({\bf 20,20})(6)
\oplus({\bf 105',\overline{105'}})(4)
\oplus({\bf 105,\overline{105}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 210,\overline{210}})(2)
\oplus({\bf 84,\overline{84}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 175,175})(0)
\oplus({\bf 189,189})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{210},210})(-2)
\oplus({\bf \overline{84},84})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{105'},105'})(-4)
\oplus({\bf \overline{105},105})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf 70,\overline{70}})(-6)
\oplus({\bf 20,20})(-6)
\oplus({\bf 21,\overline{21}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 6,\overline{6}})(-10)
\oplus({\bf 1,1})(-12)$\\
%
${\bf 252252}$&=&
$({\bf \overline{70},\overline{15}})(-7)
\oplus({\bf \overline{384},20})(-5)
\oplus({\bf \overline{21},\overline{70}})(-5)
\oplus({\bf \overline{21},20})(-5)
\oplus({\bf \overline{15},\overline{70}})(-5)
\oplus({\bf \overline{15},20})(-5)
\oplus({\bf \overline{840},15})(-3)
\oplus({\bf \overline{120},105})(-3)
\oplus({\bf \overline{120},15})(-3)
\oplus({\bf \overline{84},105})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{6},210'})(-3)
\oplus({\bf \overline{6},105'})(-3)
\oplus2({\bf \overline{6},105})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{896},6})(-1)
\oplus({\bf \overline{280},84})(-1)
\oplus({\bf \overline{280},6})(-1)
\oplus({\bf 189,84})(-1)
\oplus({\bf 189,6})(-1)
\oplus({\bf 35,336})(-1)
\oplus({\bf 35,210})(-1)
\oplus2({\bf 35,84})(-1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 1,420})(-1)
\oplus({\bf 1,336})(-1)
\oplus({\bf 1,210})(-1)
\oplus({\bf 1,84})(-1)
\oplus({\bf 420,1})(1)
\oplus({\bf 336,35})(1)
\oplus({\bf 336,1})(1)
\oplus({\bf 210,35})(1)
\oplus({\bf 210,1})(1)
\oplus({\bf 84,\overline{280}})(1)
\oplus({\bf 84,189})(1)
\oplus2({\bf 84,35})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,\overline{896}})(1)
\oplus({\bf 6,\overline{280}})(1)
\oplus({\bf 6,189})(1)
\oplus({\bf 6,35})(1)
\oplus({\bf 210',\overline{6}})(3)
\oplus({\bf 105',\overline{6}})(3)
\oplus({\bf 105,\overline{120}})(3)
\oplus({\bf 105,\overline{84}})(3)
\oplus2({\bf 105,\overline{6}})(3)
\oplus({\bf 15,\overline{840}})(3)
\oplus({\bf 15,\overline{120}})(3)
\oplus({\bf 15,\overline{84}})(3)
\oplus({\bf 15,\overline{6}})(3)
\oplus({\bf \overline{70},\overline{21}})(5)
\oplus({\bf \overline{70},\overline{15}})(5)
\oplus({\bf 20,\overline{384}})(5)
\oplus({\bf 20,\overline{21}})(5)
\oplus({\bf 20,\overline{15}})(5)
\oplus({\bf \overline{15},\overline{70}})(7)$\\
%
${\bf \overline{252252}}$&=&
$({\bf 70,15})(7)
\oplus({\bf 384,20})(5)
\oplus({\bf 21,70})(5)
\oplus({\bf 21,20})(5)
\oplus({\bf 15,70})(5)
\oplus({\bf 15,20})(5)
\oplus({\bf 840,\overline{15}})(3)
\oplus({\bf 120,\overline{105}})(3)
\oplus({\bf 120,\overline{15}})(3)
\oplus({\bf 84,\overline{105}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 6,\overline{210'}})(3)
\oplus({\bf 6,\overline{105'}})(3)
\oplus2({\bf 6,\overline{105}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 896,\overline{6}})(1)
\oplus({\bf 280,\overline{84}})(1)
\oplus({\bf 280,\overline{6}})(1)
\oplus({\bf 189,\overline{84}})(1)
\oplus({\bf 189,\overline{6}})(1)
\oplus({\bf 35,\overline{336}})(1)
\oplus({\bf 35,\overline{210}})(1)
\oplus2({\bf 35,\overline{84}})(1)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 1,\overline{420}})(1)
\oplus({\bf 1,\overline{336}})(1)
\oplus({\bf 1,\overline{210}})(1)
\oplus({\bf 1,\overline{84}})(1)
\oplus({\bf \overline{420},1})(-1)
\oplus({\bf \overline{336},35})(-1)
\oplus({\bf \overline{336},1})(-1)
\oplus({\bf \overline{210},35})(-1)
\oplus({\bf \overline{210},1})(-1)
\oplus({\bf \overline{84},280})(-1)
\oplus({\bf \overline{84},189})(-1)
\oplus2({\bf \overline{84},35})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},896})(-1)
\oplus({\bf \overline{6},280})(-1)
\oplus({\bf \overline{6},189})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{210'},6})(-3)
\oplus({\bf \overline{105'},6})(-3)
\oplus({\bf \overline{105},120})(-3)
\oplus({\bf \overline{105},84})(-3)
\oplus2({\bf \overline{105},6})(-3)
\oplus({\bf \overline{15},840})(-3)
\oplus({\bf \overline{15},120})(-3)
\oplus({\bf \overline{15},84})(-3)
\oplus({\bf \overline{15},6})(-3)
\oplus({\bf 70,21})(-5)
\oplus({\bf 70,15})(-5)
\oplus({\bf 20,384})(-5)
\oplus({\bf 20,21})(-5)
\oplus({\bf 20,15})(-5)
\oplus({\bf 15,70})(-7)$\\
%
${\bf 252252'}$&=&
$({\bf \overline{56},\overline{6}})(-8)
\oplus({\bf \overline{315},\overline{15}})(-6)
\oplus({\bf \overline{21},\overline{21}})(-6)
\oplus({\bf \overline{21},\overline{15}})(-6)
\oplus({\bf \overline{720},20})(-4)
\oplus({\bf \overline{120},\overline{70}})(-4)
\oplus({\bf \overline{120},20})(-4)
\oplus({\bf \overline{6},\overline{56}})(-4)
\oplus({\bf \overline{6},\overline{70}})(-4)
\oplus({\bf \overline{840''},15})(-2)
\oplus({\bf \overline{280},105})(-2)
\oplus({\bf \overline{280},15})(-2)
\oplus({\bf 35,210'})(-2)
\oplus({\bf 35,105})(-2)
\oplus({\bf 1,126})(-2)
\oplus({\bf 1,210'})(-2)
\oplus({\bf 504,6})(0)
\oplus({\bf 336,84})(0)
\oplus({\bf 336,6})(0)
\oplus({\bf 84,336})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 6,504})(0)
\oplus({\bf 6,336})(0)
\oplus({\bf 126,1})(2)
\oplus({\bf 210',35})(2)
\oplus({\bf 210',1})(2)
\oplus({\bf 105,\overline{280}})(2)
\oplus({\bf 105,35})(2)
\oplus({\bf 15,\overline{840''}})(2)
\oplus({\bf 15,\overline{280}})(2)
\oplus({\bf \overline{56},\overline{6}})(4)
\oplus({\bf \overline{70},\overline{120}})(4)
\oplus({\bf \overline{70},\overline{6}})(4)
\oplus({\bf 20,\overline{720}})(4)
\oplus({\bf 20,\overline{120}})(4)
\oplus({\bf \overline{21},\overline{21}})(6)
\oplus({\bf \overline{15},\overline{315}})(6)
\oplus({\bf \overline{15},\overline{21}})(6)
\oplus({\bf \overline{6},\overline{56}})(8)$\\
%
${\bf \overline{252252'}}$&=&
$({\bf 56,6})(8)
\oplus({\bf 315,15})(6)
\oplus({\bf 21,21})(6)
\oplus({\bf 21,15})(6)
\oplus({\bf 720,20})(4)
\oplus({\bf 120,70})(4)
\oplus({\bf 120,20})(4)
\oplus({\bf 6,56})(4)
\oplus({\bf 6,70})(4)
\oplus({\bf 840'',\overline{15}})(2)
\oplus({\bf 280,\overline{105}})(2)
\oplus({\bf 280,\overline{15}})(2)
\oplus({\bf 35,\overline{210'}})(2)
\oplus({\bf 35,\overline{105}})(2)
\oplus({\bf 1,\overline{126}})(2)
\oplus({\bf 1,\overline{210'}})(2)
\oplus({\bf \overline{504},\overline{6}})(0)
\oplus({\bf \overline{336},\overline{84}})(0)
\oplus({\bf \overline{336},\overline{6}})(0)
\oplus({\bf \overline{84},\overline{336}})(0)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{6},\overline{504}})(0)
\oplus({\bf \overline{6},\overline{336}})(0)
\oplus({\bf \overline{126},1})(-2)
\oplus({\bf \overline{210'},35})(-2)
\oplus({\bf \overline{210'},1})(-2)
\oplus({\bf \overline{105},280})(-2)
\oplus({\bf \overline{105},35})(-2)
\oplus({\bf \overline{15},840''})(-2)
\oplus({\bf \overline{15},280})(-2)
\oplus({\bf 56,6})(-4)
\oplus({\bf 70,120})(-4)
\oplus({\bf 70,6})(-4)
\oplus({\bf 20,720})(-4)
\oplus({\bf 20,120})(-4)
\oplus({\bf 21,21})(-6)
\oplus({\bf 15,315})(-6)
\oplus({\bf 15,21})(-6)
\oplus({\bf 6,56})(-8)$\\
%
${\bf 264264}$&=&
$({\bf \overline{6},189})(-7)
\oplus({\bf 35,\overline{210}})(-5)
\oplus({\bf 35,\overline{84}})(-5)
\oplus({\bf 1,\overline{840}})(-5)
\oplus({\bf 1,\overline{210}})(-5)
\oplus({\bf 1,\overline{84}})(-5)
\oplus({\bf 120,\overline{105}})(-3)
\oplus({\bf 84,\overline{105'}})(-3)
\oplus({\bf 84,\overline{105}})(-3)
\oplus({\bf 84,\overline{15}})(-3)
\oplus({\bf 6,\overline{1050}})(-3)
\oplus({\bf 6,\overline{105'}})(-3)
\oplus({\bf 6,\overline{384}})(-3)
\oplus2({\bf 6,\overline{105}})(-3)
\oplus({\bf 6,\overline{15}})(-3)
\oplus({\bf 384,70})(-1)
\oplus({\bf 384,20})(-1)
\oplus({\bf 21,540})(-1)
\oplus({\bf 21,70})(-1)
\oplus({\bf 21,20})(-1)
\oplus({\bf 105,70})(-1)
\oplus({\bf 105,20})(-1)
\oplus({\bf 15,\overline{560}})(-1)
\oplus({\bf 15,540})(-1)
\oplus2({\bf 15,70})(-1)
\oplus({\bf 15,\overline{70}})(-1)
\oplus2({\bf 15,20})(-1)
\oplus({\bf \overline{560},15})(1)
\oplus({\bf 540,21})(1)
\oplus({\bf 540,15})(1)
\oplus({\bf 70,384})(1)
\oplus({\bf 70,21})(1)
\oplus({\bf 70,105})(1)
\oplus2({\bf 70,15})(1)
\oplus({\bf \overline{70},15})(1)
\oplus({\bf 20,384})(1)
\oplus({\bf 20,21})(1)
\oplus({\bf 20,105})(1)
\oplus2({\bf 20,15})(1)
\oplus({\bf \overline{1050},6})(3)
\oplus({\bf \overline{105'},84})(3)
\oplus({\bf \overline{105'},6})(3)
\oplus({\bf \overline{384},6})(3)
\oplus({\bf \overline{105},120})(3)
\oplus({\bf \overline{105},84})(3)
\oplus2({\bf \overline{105},6})(3)
\oplus({\bf \overline{15},84})(3)
\oplus({\bf \overline{15},6})(3)
\oplus({\bf \overline{840},1})(5)
\oplus({\bf \overline{210},35})(5)
\oplus({\bf \overline{210},1})(5)
\oplus({\bf \overline{84},35})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf 189,\overline{6}})(7)$\\
%
${\bf \overline{264264}}$&=&
$({\bf 6,189})(7)
\oplus({\bf 35,210})(5)
\oplus({\bf 35,84})(5)
\oplus({\bf 1,840})(5)
\oplus({\bf 1,210})(5)
\oplus({\bf 1,84})(5)
\oplus({\bf \overline{120},105})(3)
\oplus({\bf \overline{84},105'})(3)
\oplus({\bf \overline{84},105})(3)
\oplus({\bf \overline{84},15})(3)
\oplus({\bf \overline{6},1050})(3)
\oplus({\bf \overline{6},384})(3)
\oplus({\bf \overline{6},105'})(3)
\oplus2({\bf \overline{6},105})(3)
\oplus({\bf \overline{6},15})(3)
\oplus({\bf \overline{384},\overline{70}})(1)
\oplus({\bf \overline{384},20})(1)
\oplus({\bf \overline{105},\overline{70}})(1)
\oplus({\bf \overline{105},20})(1)
\oplus({\bf \overline{21},540})(1)
\oplus({\bf \overline{21},\overline{70}})(1)
\oplus({\bf \overline{21},20})(1)
\oplus({\bf \overline{15},560})(1)
\oplus({\bf \overline{15},540})(1)
\oplus({\bf \overline{15},70})(1)
\oplus2({\bf \overline{15},\overline{70}})(1)
\oplus2({\bf \overline{15},20})(1)
\oplus({\bf 560,\overline{15}})(-1)
\oplus({\bf 540,\overline{21}})(-1)
\oplus({\bf 540,\overline{15}})(-1)
\oplus({\bf 70,\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{384}})(-1)
\oplus({\bf \overline{70},\overline{105}})(-1)
\oplus({\bf \overline{70},\overline{21}})(-1)
\oplus2({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf 20,\overline{384}})(-1)
\oplus({\bf 20,\overline{105}})(-1)
\oplus({\bf 20,\overline{21}})(-1)
\oplus2({\bf 20,\overline{15}})(-1)
\oplus({\bf 1050,\overline{6}})(-3)
\oplus({\bf 384,\overline{6}})(-3)
\oplus({\bf 105',\overline{84}})(-3)
\oplus({\bf 105',\overline{6}})(-3)
\oplus({\bf 105,\overline{120}})(-3)
\oplus({\bf 105,\overline{84}})(-3)
\oplus2({\bf 105,\overline{6}})(-3)
\oplus({\bf 15,\overline{84}})(-3)
\oplus({\bf 15,\overline{6}})(-3)
\oplus({\bf 840,1})(-5)
\oplus({\bf 210,35})(-5)
\oplus({\bf 210,1})(-5)
\oplus({\bf 84,35})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 189,6})(-7)$\\
%
${\bf 272272}$&=&
$({\bf \overline{252},\overline{15}})(7)
\oplus({\bf \overline{1386},\overline{6}})(5)
\oplus({\bf \overline{126},\overline{84}})(5)
\oplus({\bf \overline{126},\overline{6}})(5)
\oplus({\bf 3080,1})(3)
\oplus({\bf 700,35})(3)
\oplus({\bf 700,1})(3)
\oplus({\bf 56,280})(3)
\oplus({\bf 56,35})(3)
\oplus({\bf 1575,6})(1)
\oplus({\bf 315,120})(1)
\oplus({\bf 315,6})(1)
\oplus({\bf 21,720})(1)
\oplus({\bf 21,120})(1)
\oplus({\bf 720,21})(-1)
\oplus({\bf 120,315})(-1)
\oplus({\bf 120,21})(-1)
\oplus({\bf 6,1575})(-1)
\oplus({\bf 6,315})(-1)
\oplus({\bf 280,56})(-3)
\oplus({\bf 35,700})(-3)
\oplus({\bf 35,56})(-3)
\oplus({\bf 1,3080})(-3)
\oplus({\bf 1,700})(-3)
\oplus({\bf \overline{84},\overline{126}})(-5)
\oplus({\bf \overline{6},\overline{1386}})(-5)
\oplus({\bf \overline{6},\overline{126}})(-5)
\oplus({\bf \overline{15},\overline{252}})(-7)$\\
%
${\bf \overline{272272}}$&=&
$({\bf 252,15})(-7)
\oplus({\bf 1386,6})(-5)
\oplus({\bf 126,84})(-5)
\oplus({\bf 126,6})(-5)
\oplus({\bf \overline{3080},1})(-3)
\oplus({\bf \overline{700},35})(-3)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{56},\overline{280}})(-3)
\oplus({\bf \overline{56},35})(-3)
\oplus({\bf \overline{1575},\overline{6}})(-1)
\oplus({\bf \overline{315},\overline{120}})(-1)
\oplus({\bf \overline{315},\overline{6}})(-1)
\oplus({\bf \overline{21},\overline{720}})(-1)
\oplus({\bf \overline{21},\overline{120}})(-1)
\oplus({\bf \overline{720},\overline{21}})(1)
\oplus({\bf \overline{120},\overline{315}})(1)
\oplus({\bf \overline{120},\overline{21}})(1)
\oplus({\bf \overline{6},\overline{1575}})(1)
\oplus({\bf \overline{6},\overline{315}})(1)
\oplus({\bf \overline{280},\overline{56}})(3)
\oplus({\bf 35,\overline{700}})(3)
\oplus({\bf 35,\overline{56}})(3)
\oplus({\bf 1,\overline{3080}})(3)
\oplus({\bf 1,\overline{700}})(3)
\oplus({\bf 84,126})(5)
\oplus({\bf 6,1386})(5)
\oplus({\bf 6,126})(5)
\oplus({\bf 15,252})(7)$\\
%
${\bf 273273}$&=&
$({\bf \overline{1764'},1})(-8)
\oplus({\bf \overline{1764},\overline{6}})(-6)
\oplus({\bf \overline{1134'},\overline{21}})(-4)
\oplus({\bf \overline{490},\overline{15}})(-4)
\oplus({\bf 504,\overline{56}})(-2)
\oplus({\bf 420,\overline{70}})(-2)
\oplus({\bf 126,126})(0)
\oplus({\bf 210',210'})(0)
\oplus({\bf 105',105'})(0)
\oplus({\bf \overline{56},504})(2)
\oplus({\bf \overline{70},420})(2)
\oplus({\bf \overline{21},\overline{1134'}})(4)
\oplus({\bf \overline{15},\overline{490}})(4)
\oplus({\bf \overline{6},\overline{1764}})(6)
\oplus({\bf 1,\overline{1764'}})(8)$\\
%
${\bf \overline{273273}}$&=&
$({\bf 1764',1})(8)
\oplus({\bf 1764,6})(6)
\oplus({\bf 1134',21})(4)
\oplus({\bf 490,15})(4)
\oplus({\bf \overline{504},56})(2)
\oplus({\bf \overline{420},70})(2)
\oplus({\bf \overline{126},\overline{126}})(0)
\oplus({\bf \overline{210'},\overline{210'}})(0)
\oplus({\bf \overline{105'},\overline{105'}})(0)
\oplus({\bf 56,\overline{504}})(-2)
\oplus({\bf 70,\overline{420}})(-2)
\oplus({\bf 21,1134'})(-4)
\oplus({\bf 15,490})(-4)
\oplus({\bf 6,1764})(-6)
\oplus({\bf 1,1764'})(-8)$\\
%
${\bf 277200}$&=&
$({\bf \overline{126},20})(7)
\oplus({\bf 700,\overline{15}})(5)
\oplus({\bf 56,\overline{105}})(5)
\oplus({\bf 56,\overline{15}})(5)
\oplus({\bf 1575,\overline{6}})(3)
\oplus({\bf 315,\overline{84}})(3)
\oplus({\bf 315,\overline{6}})(3)
\oplus({\bf 21,\overline{336}})(3)
\oplus({\bf 21,\overline{84}})(3)
\oplus({\bf 1800',1})(1)
\oplus({\bf 720,35})(1)
\oplus({\bf 720,1})(1)
\oplus({\bf 120,280})(1)
\oplus({\bf 120,35})(1)
\oplus({\bf 6,840''})(1)
\oplus({\bf 6,280})(1)
\oplus({\bf 840'',6})(-1)
\oplus({\bf 280,120})(-1)
\oplus({\bf 280,6})(-1)
\oplus({\bf 35,720})(-1)
\oplus({\bf 35,120})(-1)
\oplus({\bf 1,1800'})(-1)
\oplus({\bf 1,720})(-1)
\oplus({\bf \overline{336},21})(-3)
\oplus({\bf \overline{84},315})(-3)
\oplus({\bf \overline{84},21})(-3)
\oplus({\bf \overline{6},1575})(-3)
\oplus({\bf \overline{6},315})(-3)
\oplus({\bf \overline{105},56})(-5)
\oplus({\bf \overline{15},700})(-5)
\oplus({\bf \overline{15},56})(-5)
\oplus({\bf 20,\overline{126}})(-7)$\\
%
${\bf \overline{277200}}$&=&
$({\bf 126,20})(-7)
\oplus({\bf \overline{700},15})(-5)
\oplus({\bf \overline{56},105})(-5)
\oplus({\bf \overline{56},15})(-5)
\oplus({\bf \overline{1575},6})(-3)
\oplus({\bf \overline{315},84})(-3)
\oplus({\bf \overline{315},6})(-3)
\oplus({\bf \overline{21},336})(-3)
\oplus({\bf \overline{21},84})(-3)
\oplus({\bf \overline{1800'},1})(-1)
\oplus({\bf \overline{720},35})(-1)
\oplus({\bf \overline{720},1})(-1)
\oplus({\bf \overline{120},\overline{280}})(-1)
\oplus({\bf \overline{120},35})(-1)
\oplus({\bf \overline{6},\overline{840''}})(-1)
\oplus({\bf \overline{6},\overline{280}})(-1)
\oplus({\bf \overline{840''},\overline{6}})(1)
\oplus({\bf \overline{280},\overline{120}})(1)
\oplus({\bf \overline{280},\overline{6}})(1)
\oplus({\bf 35,\overline{720}})(1)
\oplus({\bf 35,\overline{120}})(1)
\oplus({\bf 1,\overline{1800'}})(1)
\oplus({\bf 1,\overline{720}})(1)
\oplus({\bf 336,\overline{21}})(3)
\oplus({\bf 84,\overline{315}})(3)
\oplus({\bf 84,\overline{21}})(3)
\oplus({\bf 6,\overline{1575}})(3)
\oplus({\bf 6,\overline{315}})(3)
\oplus({\bf 105,\overline{56}})(5)
\oplus({\bf 15,\overline{700}})(5)
\oplus({\bf 15,\overline{56}})(5)
\oplus({\bf 20,126})(7)$\\
%
${\bf 280280}$&=&
$({\bf \overline{56},1})(-9)
\oplus({\bf \overline{315},\overline{6}})(-7)
\oplus({\bf \overline{21},\overline{6}})(-7)
\oplus({\bf \overline{720},\overline{15}})(-5)
\oplus({\bf \overline{120},\overline{21}})(-5)
\oplus({\bf \overline{120},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{21}})(-5)
\oplus({\bf \overline{840''},20})(-3)
\oplus({\bf \overline{280},\overline{70}})(-3)
\oplus({\bf \overline{280},20})(-3)
\oplus({\bf 35,\overline{56}})(-3)
\oplus({\bf 35,\overline{70}})(-3)
\oplus({\bf 1,\overline{56}})(-3)
\oplus({\bf 504,15})(-1)
\oplus({\bf 336,105})(-1)
\oplus({\bf 336,15})(-1)
\oplus({\bf 84,210'})(-1)
\oplus({\bf 84,105})(-1)
\oplus({\bf 6,126})(-1)
\oplus({\bf 6,210'})(-1)
\oplus({\bf 126,6})(1)
\oplus({\bf 210',84})(1)
\oplus({\bf 210',6})(1)
\oplus({\bf 105,336})(1)
\oplus({\bf 105,84})(1)
\oplus({\bf 15,504})(1)
\oplus({\bf 15,336})(1)
\oplus({\bf \overline{56},35})(3)
\oplus({\bf \overline{56},1})(3)
\oplus({\bf \overline{70},\overline{280}})(3)
\oplus({\bf \overline{70},35})(3)
\oplus({\bf 20,\overline{840''}})(3)
\oplus({\bf 20,\overline{280}})(3)
\oplus({\bf \overline{21},\overline{120}})(5)
\oplus({\bf \overline{21},\overline{6}})(5)
\oplus({\bf \overline{15},\overline{720}})(5)
\oplus({\bf \overline{15},\overline{120}})(5)
\oplus({\bf \overline{6},\overline{315}})(7)
\oplus({\bf \overline{6},\overline{21}})(7)
\oplus({\bf 1,\overline{56}})(9)$\\
%
${\bf \overline{280280}}$&=&
$({\bf 56,1})(9)
\oplus({\bf 315,6})(7)
\oplus({\bf 21,6})(7)
\oplus({\bf 720,15})(5)
\oplus({\bf 120,21})(5)
\oplus({\bf 120,15})(5)
\oplus({\bf 6,21})(5)
\oplus({\bf 840'',20})(3)
\oplus({\bf 280,70})(3)
\oplus({\bf 280,20})(3)
\oplus({\bf 35,56})(3)
\oplus({\bf 35,70})(3)
\oplus({\bf 1,56})(3)
\oplus({\bf \overline{504},\overline{15}})(1)
\oplus({\bf \overline{336},\overline{105}})(1)
\oplus({\bf \overline{336},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{210'}})(1)
\oplus({\bf \overline{84},\overline{105}})(1)
\oplus({\bf \overline{6},\overline{126}})(1)
\oplus({\bf \overline{6},\overline{210'}})(1)
\oplus({\bf \overline{126},\overline{6}})(-1)
\oplus({\bf \overline{210'},\overline{84}})(-1)
\oplus({\bf \overline{210'},\overline{6}})(-1)
\oplus({\bf \overline{105},\overline{336}})(-1)
\oplus({\bf \overline{105},\overline{84}})(-1)
\oplus({\bf \overline{15},\overline{504}})(-1)
\oplus({\bf \overline{15},\overline{336}})(-1)
\oplus({\bf 56,35})(-3)
\oplus({\bf 56,1})(-3)
\oplus({\bf 70,280})(-3)
\oplus({\bf 70,35})(-3)
\oplus({\bf 20,840''})(-3)
\oplus({\bf 20,280})(-3)
\oplus({\bf 21,120})(-5)
\oplus({\bf 21,6})(-5)
\oplus({\bf 15,720})(-5)
\oplus({\bf 15,120})(-5)
\oplus({\bf 6,315})(-7)
\oplus({\bf 6,21})(-7)
\oplus({\bf 1,56})(-9)$\\
%
${\bf 283140}$&=&
$({\bf 15,\overline{6}})(-9)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 20,\overline{21}})(-7)
\oplus({\bf 20,\overline{15}})(-7)
\oplus({\bf \overline{105'},20})(-5)
\oplus({\bf \overline{105},\overline{70}})(-5)
\oplus({\bf \overline{105},20})(-5)
\oplus({\bf \overline{15},\overline{70}})(-5)
\oplus({\bf \overline{15},20})(-5)
\oplus({\bf \overline{210},105})(-3)
\oplus({\bf \overline{210},15})(-3)
\oplus({\bf \overline{84},105'})(-3)
\oplus({\bf \overline{84},105})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{6},105})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf 175,84})(-1)
\oplus({\bf 189,210})(-1)
\oplus({\bf 189,84})(-1)
\oplus({\bf 189,6})(-1)
\oplus({\bf 35,210})(-1)
\oplus({\bf 35,84})(-1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 1,84})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 210,189})(1)
\oplus({\bf 210,35})(1)
\oplus({\bf 84,175})(1)
\oplus({\bf 84,189})(1)
\oplus({\bf 84,35})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,189})(1)
\oplus({\bf 6,35})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 105',\overline{84}})(3)
\oplus({\bf 105,\overline{210}})(3)
\oplus({\bf 105,\overline{84}})(3)
\oplus({\bf 105,\overline{6}})(3)
\oplus({\bf 15,\overline{210}})(3)
\oplus({\bf 15,\overline{84}})(3)
\oplus({\bf 15,\overline{6}})(3)
\oplus({\bf \overline{70},\overline{105}})(5)
\oplus({\bf \overline{70},\overline{15}})(5)
\oplus({\bf 20,\overline{105'}})(5)
\oplus({\bf 20,\overline{105}})(5)
\oplus({\bf 20,\overline{15}})(5)
\oplus({\bf \overline{21},20})(7)
\oplus({\bf \overline{15},70})(7)
\oplus({\bf \overline{15},20})(7)
\oplus({\bf \overline{6},15})(9)$\\
%
${\bf \overline{283140}}$&=&
$({\bf \overline{15},6})(9)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf 20,21})(7)
\oplus({\bf 20,15})(7)
\oplus({\bf 105',20})(5)
\oplus({\bf 105,70})(5)
\oplus({\bf 105,20})(5)
\oplus({\bf 15,70})(5)
\oplus({\bf 15,20})(5)
\oplus({\bf 210,\overline{105}})(3)
\oplus({\bf 210,\overline{15}})(3)
\oplus({\bf 84,\overline{105'}})(3)
\oplus({\bf 84,\overline{105}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 6,\overline{105}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 175,\overline{84}})(1)
\oplus({\bf 189,\overline{210}})(1)
\oplus({\bf 189,\overline{84}})(1)
\oplus({\bf 189,\overline{6}})(1)
\oplus({\bf 35,\overline{210}})(1)
\oplus({\bf 35,\overline{84}})(1)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 1,\overline{84}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf \overline{210},189})(-1)
\oplus({\bf \overline{210},35})(-1)
\oplus({\bf \overline{84},175})(-1)
\oplus({\bf \overline{84},189})(-1)
\oplus({\bf \overline{84},35})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},189})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{105'},84})(-3)
\oplus({\bf \overline{105},210})(-3)
\oplus({\bf \overline{105},84})(-3)
\oplus({\bf \overline{105},6})(-3)
\oplus({\bf \overline{15},210})(-3)
\oplus({\bf \overline{15},84})(-3)
\oplus({\bf \overline{15},6})(-3)
\oplus({\bf 70,105})(-5)
\oplus({\bf 70,15})(-5)
\oplus({\bf 20,105'})(-5)
\oplus({\bf 20,105})(-5)
\oplus({\bf 20,15})(-5)
\oplus({\bf 21,20})(-7)
\oplus({\bf 15,\overline{70}})(-7)
\oplus({\bf 15,20})(-7)
\oplus({\bf 6,\overline{15}})(-9)$\\
%
${\bf 283140'}$&=&
$({\bf 15,1})(-10)
\oplus({\bf 70,\overline{6}})(-8)
\oplus({\bf 20,\overline{6}})(-8)
\oplus({\bf \overline{105'},\overline{15}})(-6)
\oplus({\bf \overline{105},\overline{21}})(-6)
\oplus({\bf \overline{105},\overline{15}})(-6)
\oplus({\bf \overline{15},\overline{15}})(-6)
\oplus({\bf \overline{210},\overline{70}})(-4)
\oplus({\bf \overline{210},20})(-4)
\oplus({\bf \overline{84},\overline{70}})(-4)
\oplus({\bf \overline{84},20})(-4)
\oplus({\bf \overline{6},20})(-4)
\oplus({\bf 175,105})(-2)
\oplus({\bf 189,105'})(-2)
\oplus({\bf 189,105})(-2)
\oplus({\bf 189,15})(-2)
\oplus({\bf 35,105})(-2)
\oplus({\bf 35,15})(-2)
\oplus({\bf 1,15})(-2)
\oplus({\bf 210,210})(0)
\oplus({\bf 210,84})(0)
\oplus({\bf 84,210})(0)
\oplus({\bf 84,84})(0)
\oplus({\bf 84,6})(0)
\oplus({\bf 6,84})(0)
\oplus({\bf 6,6})(0)
\oplus({\bf 105',189})(2)
\oplus({\bf 105,175})(2)
\oplus({\bf 105,189})(2)
\oplus({\bf 105,35})(2)
\oplus({\bf 15,189})(2)
\oplus({\bf 15,35})(2)
\oplus({\bf 15,1})(2)
\oplus({\bf \overline{70},\overline{210}})(4)
\oplus({\bf \overline{70},\overline{84}})(4)
\oplus({\bf 20,\overline{210}})(4)
\oplus({\bf 20,\overline{84}})(4)
\oplus({\bf 20,\overline{6}})(4)
\oplus({\bf \overline{21},\overline{105}})(6)
\oplus({\bf \overline{15},\overline{105'}})(6)
\oplus({\bf \overline{15},\overline{105}})(6)
\oplus({\bf \overline{15},\overline{15}})(6)
\oplus({\bf \overline{6},70})(8)
\oplus({\bf \overline{6},20})(8)
\oplus({\bf 1,15})(10)$\\
%
${\bf \overline{283140'}}$&=&
$({\bf \overline{15},1})(10)
\oplus({\bf \overline{70},6})(8)
\oplus({\bf 20,6})(8)
\oplus({\bf 105',15})(6)
\oplus({\bf 105,21})(6)
\oplus({\bf 105,15})(6)
\oplus({\bf 15,15})(6)
\oplus({\bf 210,70})(4)
\oplus({\bf 210,20})(4)
\oplus({\bf 84,70})(4)
\oplus({\bf 84,20})(4)
\oplus({\bf 6,20})(4)
\oplus({\bf 175,\overline{105}})(2)
\oplus({\bf 189,\overline{105'}})(2)
\oplus({\bf 189,\overline{105}})(2)
\oplus({\bf 189,\overline{15}})(2)
\oplus({\bf 35,\overline{105}})(2)
\oplus({\bf 35,\overline{15}})(2)
\oplus({\bf 1,\overline{15}})(2)
\oplus({\bf \overline{210},\overline{210}})(0)
\oplus({\bf \overline{210},\overline{84}})(0)
\oplus({\bf \overline{84},\overline{210}})(0)
\oplus({\bf \overline{84},\overline{84}})(0)
\oplus({\bf \overline{84},\overline{6}})(0)
\oplus({\bf \overline{6},\overline{84}})(0)
\oplus({\bf \overline{6},\overline{6}})(0)
\oplus({\bf \overline{105'},189})(-2)
\oplus({\bf \overline{105},175})(-2)
\oplus({\bf \overline{105},189})(-2)
\oplus({\bf \overline{105},35})(-2)
\oplus({\bf \overline{15},189})(-2)
\oplus({\bf \overline{15},35})(-2)
\oplus({\bf \overline{15},1})(-2)
\oplus({\bf 70,210})(-4)
\oplus({\bf 70,84})(-4)
\oplus({\bf 20,210})(-4)
\oplus({\bf 20,84})(-4)
\oplus({\bf 20,6})(-4)
\oplus({\bf 21,105})(-6)
\oplus({\bf 15,105'})(-6)
\oplus({\bf 15,105})(-6)
\oplus({\bf 15,15})(-6)
\oplus({\bf 6,\overline{70}})(-8)
\oplus({\bf 6,20})(-8)
\oplus({\bf 1,\overline{15}})(-10)$\\
%
${\bf 300300}$&=&
$({\bf \overline{2520},1})(-7)
\oplus({\bf \overline{1134'},\overline{6}})(-5)
\oplus({\bf \overline{840''},\overline{6}})(-5)
\oplus({\bf \overline{896},\overline{6}})(-5)
\oplus({\bf 504,\overline{21}})(-3)
\oplus({\bf 504,\overline{15}})(-3)
\oplus({\bf 420,\overline{21}})(-3)
\oplus({\bf 420,\overline{15}})(-3)
\oplus({\bf 336,\overline{21}})(-3)
\oplus({\bf 336,\overline{15}})(-3)
\oplus({\bf 210,\overline{21}})(-3)
\oplus({\bf 126,\overline{70}})(-1)
\oplus({\bf 210',\overline{56}})(-1)
\oplus2({\bf 210',\overline{70}})(-1)
\oplus({\bf 210',20})(-1)
\oplus({\bf 105',\overline{56}})(-1)
\oplus({\bf 105',\overline{70}})(-1)
\oplus({\bf 105,\overline{56}})(-1)
\oplus({\bf 105,\overline{70}})(-1)
\oplus({\bf \overline{56},210'})(1)
\oplus({\bf \overline{56},105'})(1)
\oplus({\bf \overline{56},105})(1)
\oplus({\bf \overline{70},126})(1)
\oplus2({\bf \overline{70},210'})(1)
\oplus({\bf \overline{70},105'})(1)
\oplus({\bf \overline{70},105})(1)
\oplus({\bf 20,210'})(1)
\oplus({\bf \overline{21},504})(3)
\oplus({\bf \overline{21},420})(3)
\oplus({\bf \overline{21},336})(3)
\oplus({\bf \overline{21},210})(3)
\oplus({\bf \overline{15},504})(3)
\oplus({\bf \overline{15},420})(3)
\oplus({\bf \overline{15},336})(3)
\oplus({\bf \overline{6},\overline{1134'}})(5)
\oplus({\bf \overline{6},\overline{840''}})(5)
\oplus({\bf \overline{6},\overline{896}})(5)
\oplus({\bf 1,\overline{2520}})(7)$\\
%
${\bf \overline{300300}}$&=&
$({\bf 2520,1})(7)
\oplus({\bf 1134',6})(5)
\oplus({\bf 840'',6})(5)
\oplus({\bf 896,6})(5)
\oplus({\bf \overline{504},21})(3)
\oplus({\bf \overline{504},15})(3)
\oplus({\bf \overline{420},21})(3)
\oplus({\bf \overline{420},15})(3)
\oplus({\bf \overline{336},21})(3)
\oplus({\bf \overline{336},15})(3)
\oplus({\bf \overline{210},21})(3)
\oplus({\bf \overline{126},70})(1)
\oplus({\bf \overline{210'},56})(1)
\oplus2({\bf \overline{210'},70})(1)
\oplus({\bf \overline{210'},20})(1)
\oplus({\bf \overline{105'},56})(1)
\oplus({\bf \overline{105'},70})(1)
\oplus({\bf \overline{105},56})(1)
\oplus({\bf \overline{105},70})(1)
\oplus({\bf 56,\overline{210'}})(-1)
\oplus({\bf 56,\overline{105'}})(-1)
\oplus({\bf 56,\overline{105}})(-1)
\oplus({\bf 70,\overline{126}})(-1)
\oplus2({\bf 70,\overline{210'}})(-1)
\oplus({\bf 70,\overline{105'}})(-1)
\oplus({\bf 70,\overline{105}})(-1)
\oplus({\bf 20,\overline{210'}})(-1)
\oplus({\bf 21,\overline{504}})(-3)
\oplus({\bf 21,\overline{420}})(-3)
\oplus({\bf 21,\overline{336}})(-3)
\oplus({\bf 21,\overline{210}})(-3)
\oplus({\bf 15,\overline{504}})(-3)
\oplus({\bf 15,\overline{420}})(-3)
\oplus({\bf 15,\overline{336}})(-3)
\oplus({\bf 6,1134'})(-5)
\oplus({\bf 6,840''})(-5)
\oplus({\bf 6,896})(-5)
\oplus({\bf 1,2520})(-7)$\\
%
${\bf 300300'}$&=&
$({\bf \overline{6},490})(-7)
\oplus({\bf 35,\overline{420}})(-5)
\oplus({\bf 1,\overline{2520''}})(-5)
\oplus({\bf 1,\overline{420}})(-5)
\oplus({\bf 120,\overline{210'}})(-3)
\oplus({\bf 84,\overline{105'}})(-3)
\oplus({\bf 6,\overline{2205}})(-3)
\oplus({\bf 6,\overline{210'}})(-3)
\oplus({\bf 6,\overline{105'}})(-3)
\oplus({\bf 315,56})(-1)
\oplus({\bf 384,70})(-1)
\oplus({\bf 21,1134})(-1)
\oplus({\bf 21,56})(-1)
\oplus({\bf 21,70})(-1)
\oplus({\bf 15,\overline{560}})(-1)
\oplus({\bf 15,70})(-1)
\oplus({\bf 1134,21})(1)
\oplus({\bf 56,315})(1)
\oplus({\bf 56,21})(1)
\oplus({\bf \overline{560},15})(1)
\oplus({\bf 70,384})(1)
\oplus({\bf 70,21})(1)
\oplus({\bf 70,15})(1)
\oplus({\bf \overline{2205},6})(3)
\oplus({\bf \overline{210'},120})(3)
\oplus({\bf \overline{210'},6})(3)
\oplus({\bf \overline{105'},84})(3)
\oplus({\bf \overline{105'},6})(3)
\oplus({\bf \overline{2520''},1})(5)
\oplus({\bf \overline{420},35})(5)
\oplus({\bf \overline{420},1})(5)
\oplus({\bf 490,\overline{6}})(7)$\\
%
${\bf \overline{300300'}}$&=&
$({\bf 6,\overline{490}})(7)
\oplus({\bf 35,420})(5)
\oplus({\bf 1,2520''})(5)
\oplus({\bf 1,420})(5)
\oplus({\bf \overline{120},210'})(3)
\oplus({\bf \overline{84},105'})(3)
\oplus({\bf \overline{6},2205})(3)
\oplus({\bf \overline{6},210'})(3)
\oplus({\bf \overline{6},105'})(3)
\oplus({\bf \overline{315},\overline{56}})(1)
\oplus({\bf \overline{384},\overline{70}})(1)
\oplus({\bf \overline{21},\overline{1134}})(1)
\oplus({\bf \overline{21},\overline{56}})(1)
\oplus({\bf \overline{21},\overline{70}})(1)
\oplus({\bf \overline{15},560})(1)
\oplus({\bf \overline{15},\overline{70}})(1)
\oplus({\bf \overline{1134},\overline{21}})(-1)
\oplus({\bf 560,\overline{15}})(-1)
\oplus({\bf \overline{56},\overline{315}})(-1)
\oplus({\bf \overline{56},\overline{21}})(-1)
\oplus({\bf \overline{70},\overline{384}})(-1)
\oplus({\bf \overline{70},\overline{21}})(-1)
\oplus({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf 2205,\overline{6}})(-3)
\oplus({\bf 210',\overline{120}})(-3)
\oplus({\bf 210',\overline{6}})(-3)
\oplus({\bf 105',\overline{84}})(-3)
\oplus({\bf 105',\overline{6}})(-3)
\oplus({\bf 2520'',1})(-5)
\oplus({\bf 420,35})(-5)
\oplus({\bf 420,1})(-5)
\oplus({\bf \overline{490},6})(-7)$\\
%
${\bf 306306}$&=&
$({\bf \overline{3465'},1})(-8)
\oplus({\bf \overline{792},\overline{6}})(-6)
\oplus({\bf \overline{1980},\overline{6}})(-6)
\oplus({\bf \overline{462},\overline{21}})(-4)
\oplus({\bf \overline{462},\overline{15}})(-4)
\oplus({\bf \overline{1050''},\overline{21}})(-4)
\oplus({\bf 252,\overline{56}})(-2)
\oplus({\bf 252,\overline{70}})(-2)
\oplus({\bf 504,\overline{56}})(-2)
\oplus({\bf 126,126})(0)
\oplus({\bf 126,210'})(0)
\oplus({\bf 210',126})(0)
\oplus({\bf \overline{56},252})(2)
\oplus({\bf \overline{56},504})(2)
\oplus({\bf \overline{70},252})(2)
\oplus({\bf \overline{21},\overline{462}})(4)
\oplus({\bf \overline{21},\overline{1050''}})(4)
\oplus({\bf \overline{15},\overline{462}})(4)
\oplus({\bf \overline{6},\overline{792}})(6)
\oplus({\bf \overline{6},\overline{1980}})(6)
\oplus({\bf 1,\overline{3465'}})(8)$\\
%
${\bf \overline{306306}}$&=&
$({\bf 3465',1})(8)
\oplus({\bf 792,6})(6)
\oplus({\bf 1980,6})(6)
\oplus({\bf 462,21})(4)
\oplus({\bf 462,15})(4)
\oplus({\bf 1050'',21})(4)
\oplus({\bf \overline{252},56})(2)
\oplus({\bf \overline{252},70})(2)
\oplus({\bf \overline{504},56})(2)
\oplus({\bf \overline{126},\overline{126}})(0)
\oplus({\bf \overline{126},\overline{210'}})(0)
\oplus({\bf \overline{210'},\overline{126}})(0)
\oplus({\bf 56,\overline{252}})(-2)
\oplus({\bf 56,\overline{504}})(-2)
\oplus({\bf 70,\overline{252}})(-2)
\oplus({\bf 21,462})(-4)
\oplus({\bf 21,1050''})(-4)
\oplus({\bf 15,462})(-4)
\oplus({\bf 6,792})(-6)
\oplus({\bf 6,1980})(-6)
\oplus({\bf 1,3465'})(-8)$\\
%
${\bf 306735}$&=&
$({\bf 70,\overline{70}})(6)
\oplus({\bf 384,\overline{21}})(4)
\oplus({\bf 384,\overline{15}})(4)
\oplus({\bf 21,\overline{384}})(4)
\oplus({\bf 21,\overline{21}})(4)
\oplus({\bf 21,\overline{15}})(4)
\oplus({\bf 15,\overline{384}})(4)
\oplus({\bf 15,\overline{21}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 1260,\overline{6}})(2)
\oplus({\bf 840,\overline{6}})(2)
\oplus({\bf 120,\overline{120}})(2)
\oplus({\bf 120,\overline{84}})(2)
\oplus2({\bf 120,\overline{6}})(2)
\oplus({\bf 84,\overline{120}})(2)
\oplus({\bf 84,\overline{84}})(2)
\oplus2({\bf 84,\overline{6}})(2)
\oplus({\bf 6,\overline{1260}})(2)
\oplus({\bf 6,\overline{840}})(2)
\oplus2({\bf 6,\overline{120}})(2)
\oplus2({\bf 6,\overline{84}})(2)
\oplus2({\bf 6,\overline{6}})(2)
\oplus({\bf 3675,1})(0)
\oplus({\bf 405,35})(0)
\oplus({\bf 405,1})(0)
\oplus({\bf 280,35})(0)
\oplus({\bf 280,1})(0)
\oplus({\bf \overline{280},35})(0)
\oplus({\bf \overline{280},1})(0)
\oplus({\bf 189,35})(0)
\oplus({\bf 189,1})(0)
\oplus({\bf 35,405})(0)
\oplus({\bf 35,280})(0)
\oplus({\bf 35,\overline{280}})(0)
\oplus({\bf 35,189})(0)
\oplus4({\bf 35,35})(0)
\oplus2({\bf 35,1})(0)
\oplus({\bf 1,3675})(0)
\oplus({\bf 1,405})(0)
\oplus({\bf 1,280})(0)
\oplus({\bf 1,\overline{280}})(0)
\oplus({\bf 1,189})(0)
\oplus2({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{1260},6})(-2)
\oplus({\bf \overline{840},6})(-2)
\oplus({\bf \overline{120},120})(-2)
\oplus({\bf \overline{120},84})(-2)
\oplus2({\bf \overline{120},6})(-2)
\oplus({\bf \overline{84},120})(-2)
\oplus({\bf \overline{84},84})(-2)
\oplus2({\bf \overline{84},6})(-2)
\oplus({\bf \overline{6},1260})(-2)
\oplus({\bf \overline{6},840})(-2)
\oplus2({\bf \overline{6},120})(-2)
\oplus2({\bf \overline{6},84})(-2)
\oplus2({\bf \overline{6},6})(-2)
\oplus({\bf \overline{384},21})(-4)
\oplus({\bf \overline{384},15})(-4)
\oplus({\bf \overline{21},384})(-4)
\oplus({\bf \overline{21},21})(-4)
\oplus({\bf \overline{21},15})(-4)
\oplus({\bf \overline{15},384})(-4)
\oplus({\bf \overline{15},21})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf \overline{70},70})(-6)$\\
%
${\bf 308308}$&=&
$({\bf \overline{84},\overline{15}})(7)
\oplus({\bf \overline{384},\overline{6}})(5)
\oplus({\bf \overline{105},\overline{84}})(5)
\oplus({\bf \overline{105},\overline{6}})(5)
\oplus({\bf \overline{15},\overline{84}})(5)
\oplus({\bf \overline{15},\overline{6}})(5)
\oplus({\bf 560,1})(3)
\oplus({\bf 540,35})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,189})(3)
\oplus({\bf 70,35})(3)
\oplus({\bf 70,1})(3)
\oplus({\bf \overline{70},35})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,280})(3)
\oplus({\bf 20,189})(3)
\oplus2({\bf 20,35})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf 1050,6})(1)
\oplus({\bf 384,84})(1)
\oplus({\bf 384,6})(1)
\oplus({\bf 21,210})(1)
\oplus({\bf 21,84})(1)
\oplus({\bf 21,6})(1)
\oplus({\bf 105',6})(1)
\oplus({\bf 105,120})(1)
\oplus({\bf 105,84})(1)
\oplus2({\bf 105,6})(1)
\oplus({\bf 15,840})(1)
\oplus({\bf 15,120})(1)
\oplus({\bf 15,210})(1)
\oplus2({\bf 15,84})(1)
\oplus2({\bf 15,6})(1)
\oplus({\bf 840,15})(-1)
\oplus({\bf 120,105})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 210,21})(-1)
\oplus({\bf 210,15})(-1)
\oplus({\bf 84,384})(-1)
\oplus({\bf 84,21})(-1)
\oplus({\bf 84,105})(-1)
\oplus2({\bf 84,15})(-1)
\oplus({\bf 6,1050})(-1)
\oplus({\bf 6,384})(-1)
\oplus({\bf 6,21})(-1)
\oplus({\bf 6,105'})(-1)
\oplus2({\bf 6,105})(-1)
\oplus2({\bf 6,15})(-1)
\oplus({\bf 280,20})(-3)
\oplus({\bf 189,70})(-3)
\oplus({\bf 189,20})(-3)
\oplus({\bf 35,540})(-3)
\oplus({\bf 35,70})(-3)
\oplus({\bf 35,\overline{70}})(-3)
\oplus2({\bf 35,20})(-3)
\oplus({\bf 1,560})(-3)
\oplus({\bf 1,540})(-3)
\oplus({\bf 1,70})(-3)
\oplus({\bf 1,\overline{70}})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf \overline{84},\overline{105}})(-5)
\oplus({\bf \overline{84},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{384}})(-5)
\oplus({\bf \overline{6},\overline{105}})(-5)
\oplus({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf \overline{15},\overline{84}})(-7)$\\
%
${\bf \overline{308308}}$&=&
$({\bf 84,15})(-7)
\oplus({\bf 384,6})(-5)
\oplus({\bf 105,84})(-5)
\oplus({\bf 105,6})(-5)
\oplus({\bf 15,84})(-5)
\oplus({\bf 15,6})(-5)
\oplus({\bf \overline{560},1})(-3)
\oplus({\bf 540,35})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,35})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{70},189})(-3)
\oplus({\bf \overline{70},35})(-3)
\oplus({\bf \overline{70},1})(-3)
\oplus({\bf 20,\overline{280}})(-3)
\oplus({\bf 20,189})(-3)
\oplus2({\bf 20,35})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf \overline{1050},\overline{6}})(-1)
\oplus({\bf \overline{105'},\overline{6}})(-1)
\oplus({\bf \overline{384},\overline{84}})(-1)
\oplus({\bf \overline{384},\overline{6}})(-1)
\oplus({\bf \overline{105},\overline{120}})(-1)
\oplus({\bf \overline{105},\overline{84}})(-1)
\oplus2({\bf \overline{105},\overline{6}})(-1)
\oplus({\bf \overline{21},\overline{210}})(-1)
\oplus({\bf \overline{21},\overline{84}})(-1)
\oplus({\bf \overline{21},\overline{6}})(-1)
\oplus({\bf \overline{15},\overline{840}})(-1)
\oplus({\bf \overline{15},\overline{210}})(-1)
\oplus({\bf \overline{15},\overline{120}})(-1)
\oplus2({\bf \overline{15},\overline{84}})(-1)
\oplus2({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf \overline{840},\overline{15}})(1)
\oplus({\bf \overline{210},\overline{21}})(1)
\oplus({\bf \overline{210},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{105}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{384}})(1)
\oplus({\bf \overline{84},\overline{105}})(1)
\oplus({\bf \overline{84},\overline{21}})(1)
\oplus2({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{1050}})(1)
\oplus({\bf \overline{6},\overline{105'}})(1)
\oplus({\bf \overline{6},\overline{384}})(1)
\oplus2({\bf \overline{6},\overline{105}})(1)
\oplus({\bf \overline{6},\overline{21}})(1)
\oplus2({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{280},20})(3)
\oplus({\bf 189,\overline{70}})(3)
\oplus({\bf 189,20})(3)
\oplus({\bf 35,540})(3)
\oplus({\bf 35,70})(3)
\oplus({\bf 35,\overline{70}})(3)
\oplus2({\bf 35,20})(3)
\oplus({\bf 1,\overline{560}})(3)
\oplus({\bf 1,540})(3)
\oplus({\bf 1,70})(3)
\oplus({\bf 1,\overline{70}})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf 84,105})(5)
\oplus({\bf 84,15})(5)
\oplus({\bf 6,384})(5)
\oplus({\bf 6,105})(5)
\oplus({\bf 6,15})(5)
\oplus({\bf 15,84})(7)$\\
%
${\bf 324324}$&=&
$({\bf \overline{252},\overline{21}})(7)
\oplus({\bf \overline{1386},\overline{6}})(5)
\oplus({\bf \overline{126},\overline{120}})(5)
\oplus({\bf \overline{126},\overline{6}})(5)
\oplus({\bf 4536',1})(3)
\oplus({\bf 700,35})(3)
\oplus({\bf 700,1})(3)
\oplus({\bf 56,405})(3)
\oplus({\bf 56,35})(3)
\oplus({\bf 56,1})(3)
\oplus({\bf 2310,6})(1)
\oplus({\bf 315,120})(1)
\oplus({\bf 315,6})(1)
\oplus({\bf 21,1050'})(1)
\oplus({\bf 21,120})(1)
\oplus({\bf 21,6})(1)
\oplus({\bf 1050',21})(-1)
\oplus({\bf 120,315})(-1)
\oplus({\bf 120,21})(-1)
\oplus({\bf 6,2310})(-1)
\oplus({\bf 6,315})(-1)
\oplus({\bf 6,21})(-1)
\oplus({\bf 405,56})(-3)
\oplus({\bf 35,700})(-3)
\oplus({\bf 35,56})(-3)
\oplus({\bf 1,4536'})(-3)
\oplus({\bf 1,700})(-3)
\oplus({\bf 1,56})(-3)
\oplus({\bf \overline{120},\overline{126}})(-5)
\oplus({\bf \overline{6},\overline{1386}})(-5)
\oplus({\bf \overline{6},\overline{126}})(-5)
\oplus({\bf \overline{21},\overline{252}})(-7)$\\
%
${\bf \overline{324324}}$&=&
$({\bf 252,21})(-7)
\oplus({\bf 1386,6})(-5)
\oplus({\bf 126,120})(-5)
\oplus({\bf 126,6})(-5)
\oplus({\bf \overline{4536'},1})(-3)
\oplus({\bf \overline{700},35})(-3)
\oplus({\bf \overline{700},1})(-3)
\oplus({\bf \overline{56},405})(-3)
\oplus({\bf \overline{56},35})(-3)
\oplus({\bf \overline{56},1})(-3)
\oplus({\bf \overline{2310},\overline{6}})(-1)
\oplus({\bf \overline{315},\overline{120}})(-1)
\oplus({\bf \overline{315},\overline{6}})(-1)
\oplus({\bf \overline{21},\overline{1050'}})(-1)
\oplus({\bf \overline{21},\overline{120}})(-1)
\oplus({\bf \overline{21},\overline{6}})(-1)
\oplus({\bf \overline{1050'},\overline{21}})(1)
\oplus({\bf \overline{120},\overline{315}})(1)
\oplus({\bf \overline{120},\overline{21}})(1)
\oplus({\bf \overline{6},\overline{2310}})(1)
\oplus({\bf \overline{6},\overline{315}})(1)
\oplus({\bf \overline{6},\overline{21}})(1)
\oplus({\bf 405,\overline{56}})(3)
\oplus({\bf 35,\overline{700}})(3)
\oplus({\bf 35,\overline{56}})(3)
\oplus({\bf 1,\overline{4536'}})(3)
\oplus({\bf 1,\overline{700}})(3)
\oplus({\bf 1,\overline{56}})(3)
\oplus({\bf 120,126})(5)
\oplus({\bf 6,1386})(5)
\oplus({\bf 6,126})(5)
\oplus({\bf 21,252})(7)$\\
%
${\bf 329472}$&=&
$({\bf \overline{384},1})(-8)
\oplus({\bf \overline{840},\overline{6}})(-6)
\oplus({\bf \overline{120},\overline{6}})(-6)
\oplus({\bf \overline{84},\overline{6}})(-6)
\oplus({\bf \overline{896},\overline{15}})(-4)
\oplus({\bf \overline{280},\overline{21}})(-4)
\oplus({\bf \overline{280},\overline{15}})(-4)
\oplus({\bf 189,\overline{21}})(-4)
\oplus({\bf 189,\overline{15}})(-4)
\oplus({\bf 35,\overline{21}})(-4)
\oplus({\bf 35,\overline{15}})(-4)
\oplus({\bf 420,20})(-2)
\oplus({\bf 336,\overline{70}})(-2)
\oplus({\bf 336,20})(-2)
\oplus({\bf 210,\overline{70}})(-2)
\oplus({\bf 210,20})(-2)
\oplus({\bf 84,\overline{56}})(-2)
\oplus2({\bf 84,\overline{70}})(-2)
\oplus({\bf 84,20})(-2)
\oplus({\bf 6,\overline{70}})(-2)
\oplus({\bf 210',105})(0)
\oplus({\bf 210',15})(0)
\oplus({\bf 105',105})(0)
\oplus({\bf 105',15})(0)
\oplus({\bf 105,210'})(0)
\oplus({\bf 105,105'})(0)
\oplus2({\bf 105,105})(0)
\oplus({\bf 105,15})(0)
\oplus({\bf 15,210'})(0)
\oplus({\bf 15,105'})(0)
\oplus({\bf 15,105})(0)
\oplus({\bf \overline{56},84})(2)
\oplus({\bf \overline{70},336})(2)
\oplus({\bf \overline{70},210})(2)
\oplus2({\bf \overline{70},84})(2)
\oplus({\bf \overline{70},6})(2)
\oplus({\bf 20,420})(2)
\oplus({\bf 20,336})(2)
\oplus({\bf 20,210})(2)
\oplus({\bf 20,84})(2)
\oplus({\bf \overline{21},\overline{280}})(4)
\oplus({\bf \overline{21},189})(4)
\oplus({\bf \overline{21},35})(4)
\oplus({\bf \overline{15},\overline{896}})(4)
\oplus({\bf \overline{15},\overline{280}})(4)
\oplus({\bf \overline{15},189})(4)
\oplus({\bf \overline{15},35})(4)
\oplus({\bf \overline{6},\overline{840}})(6)
\oplus({\bf \overline{6},\overline{120}})(6)
\oplus({\bf \overline{6},\overline{84}})(6)
\oplus({\bf 1,\overline{384}})(8)$\\
%
${\bf \overline{329472}}$&=&
$({\bf 384,1})(8)
\oplus({\bf 840,6})(6)
\oplus({\bf 120,6})(6)
\oplus({\bf 84,6})(6)
\oplus({\bf 896,15})(4)
\oplus({\bf 280,21})(4)
\oplus({\bf 280,15})(4)
\oplus({\bf 189,21})(4)
\oplus({\bf 189,15})(4)
\oplus({\bf 35,21})(4)
\oplus({\bf 35,15})(4)
\oplus({\bf \overline{420},20})(2)
\oplus({\bf \overline{336},70})(2)
\oplus({\bf \overline{336},20})(2)
\oplus({\bf \overline{210},70})(2)
\oplus({\bf \overline{210},20})(2)
\oplus({\bf \overline{84},56})(2)
\oplus2({\bf \overline{84},70})(2)
\oplus({\bf \overline{84},20})(2)
\oplus({\bf \overline{6},70})(2)
\oplus({\bf \overline{210'},\overline{105}})(0)
\oplus({\bf \overline{210'},\overline{15}})(0)
\oplus({\bf \overline{105'},\overline{105}})(0)
\oplus({\bf \overline{105'},\overline{15}})(0)
\oplus({\bf \overline{105},\overline{210'}})(0)
\oplus({\bf \overline{105},\overline{105'}})(0)
\oplus2({\bf \overline{105},\overline{105}})(0)
\oplus({\bf \overline{105},\overline{15}})(0)
\oplus({\bf \overline{15},\overline{210'}})(0)
\oplus({\bf \overline{15},\overline{105'}})(0)
\oplus({\bf \overline{15},\overline{105}})(0)
\oplus({\bf 56,\overline{84}})(-2)
\oplus({\bf 70,\overline{336}})(-2)
\oplus({\bf 70,\overline{210}})(-2)
\oplus2({\bf 70,\overline{84}})(-2)
\oplus({\bf 70,\overline{6}})(-2)
\oplus({\bf 20,\overline{420}})(-2)
\oplus({\bf 20,\overline{336}})(-2)
\oplus({\bf 20,\overline{210}})(-2)
\oplus({\bf 20,\overline{84}})(-2)
\oplus({\bf 21,280})(-4)
\oplus({\bf 21,189})(-4)
\oplus({\bf 21,35})(-4)
\oplus({\bf 15,896})(-4)
\oplus({\bf 15,280})(-4)
\oplus({\bf 15,189})(-4)
\oplus({\bf 15,35})(-4)
\oplus({\bf 6,840})(-6)
\oplus({\bf 6,120})(-6)
\oplus({\bf 6,84})(-6)
\oplus({\bf 1,384})(-8)$\\
%
${\bf 339768}$&=&
$({\bf 6,1})(-11)
\oplus({\bf 21,\overline{6}})(-9)
\oplus({\bf 15,\overline{6}})(-9)
\oplus({\bf 70,\overline{21}})(-7)
\oplus({\bf 70,\overline{15}})(-7)
\oplus({\bf 20,\overline{15}})(-7)
\oplus({\bf \overline{105'},\overline{70}})(-5)
\oplus({\bf \overline{105},\overline{70}})(-5)
\oplus({\bf \overline{105},20})(-5)
\oplus({\bf \overline{15},20})(-5)
\oplus({\bf \overline{210},105'})(-3)
\oplus({\bf \overline{210},105})(-3)
\oplus({\bf \overline{84},105})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf 175,210})(-1)
\oplus({\bf 189,210})(-1)
\oplus({\bf 189,84})(-1)
\oplus({\bf 35,84})(-1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 1,6})(-1)
\oplus({\bf 210,175})(1)
\oplus({\bf 210,189})(1)
\oplus({\bf 84,189})(1)
\oplus({\bf 84,35})(1)
\oplus({\bf 6,35})(1)
\oplus({\bf 6,1})(1)
\oplus({\bf 105',\overline{210}})(3)
\oplus({\bf 105,\overline{210}})(3)
\oplus({\bf 105,\overline{84}})(3)
\oplus({\bf 15,\overline{84}})(3)
\oplus({\bf 15,\overline{6}})(3)
\oplus({\bf \overline{70},\overline{105'}})(5)
\oplus({\bf \overline{70},\overline{105}})(5)
\oplus({\bf 20,\overline{105}})(5)
\oplus({\bf 20,\overline{15}})(5)
\oplus({\bf \overline{21},70})(7)
\oplus({\bf \overline{15},70})(7)
\oplus({\bf \overline{15},20})(7)
\oplus({\bf \overline{6},21})(9)
\oplus({\bf \overline{6},15})(9)
\oplus({\bf 1,6})(11)$\\
%
${\bf \overline{339768}}$&=&
$({\bf \overline{6},1})(11)
\oplus({\bf \overline{21},6})(9)
\oplus({\bf \overline{15},6})(9)
\oplus({\bf \overline{70},21})(7)
\oplus({\bf \overline{70},15})(7)
\oplus({\bf 20,15})(7)
\oplus({\bf 105',70})(5)
\oplus({\bf 105,70})(5)
\oplus({\bf 105,20})(5)
\oplus({\bf 15,20})(5)
\oplus({\bf 210,\overline{105'}})(3)
\oplus({\bf 210,\overline{105}})(3)
\oplus({\bf 84,\overline{105}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 175,\overline{210}})(1)
\oplus({\bf 189,\overline{210}})(1)
\oplus({\bf 189,\overline{84}})(1)
\oplus({\bf 35,\overline{84}})(1)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 1,\overline{6}})(1)
\oplus({\bf \overline{210},175})(-1)
\oplus({\bf \overline{210},189})(-1)
\oplus({\bf \overline{84},189})(-1)
\oplus({\bf \overline{84},35})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{6},1})(-1)
\oplus({\bf \overline{105'},210})(-3)
\oplus({\bf \overline{105},210})(-3)
\oplus({\bf \overline{105},84})(-3)
\oplus({\bf \overline{15},84})(-3)
\oplus({\bf \overline{15},6})(-3)
\oplus({\bf 70,105'})(-5)
\oplus({\bf 70,105})(-5)
\oplus({\bf 20,105})(-5)
\oplus({\bf 20,15})(-5)
\oplus({\bf 21,\overline{70}})(-7)
\oplus({\bf 15,\overline{70}})(-7)
\oplus({\bf 15,20})(-7)
\oplus({\bf 6,\overline{21}})(-9)
\oplus({\bf 6,\overline{15}})(-9)
\oplus({\bf 1,\overline{6}})(-11)$\\
%
${\bf 340704}$&=&
$({\bf \overline{105'},20})(7)
\oplus({\bf \overline{560},\overline{15}})(5)
\oplus({\bf 70,\overline{105}})(5)
\oplus({\bf 70,\overline{15}})(5)
\oplus({\bf 1176,\overline{6}})(3)
\oplus({\bf 384,\overline{84}})(3)
\oplus({\bf 384,\overline{6}})(3)
\oplus({\bf 21,\overline{336}})(3)
\oplus({\bf 21,\overline{84}})(3)
\oplus({\bf 15,\overline{210}})(3)
\oplus({\bf 15,\overline{84}})(3)
\oplus({\bf 15,\overline{6}})(3)
\oplus({\bf 1176',1})(1)
\oplus({\bf 840,35})(1)
\oplus({\bf 840,1})(1)
\oplus({\bf 120,280})(1)
\oplus({\bf 120,35})(1)
\oplus({\bf 84,189})(1)
\oplus({\bf 84,35})(1)
\oplus({\bf 84,1})(1)
\oplus({\bf 6,896})(1)
\oplus({\bf 6,280})(1)
\oplus({\bf 6,189})(1)
\oplus({\bf 6,35})(1)
\oplus({\bf 896,6})(-1)
\oplus({\bf 280,120})(-1)
\oplus({\bf 280,6})(-1)
\oplus({\bf 189,84})(-1)
\oplus({\bf 189,6})(-1)
\oplus({\bf 35,840})(-1)
\oplus({\bf 35,120})(-1)
\oplus({\bf 35,84})(-1)
\oplus({\bf 35,6})(-1)
\oplus({\bf 1,1176'})(-1)
\oplus({\bf 1,840})(-1)
\oplus({\bf 1,84})(-1)
\oplus({\bf \overline{336},21})(-3)
\oplus({\bf \overline{210},15})(-3)
\oplus({\bf \overline{84},384})(-3)
\oplus({\bf \overline{84},21})(-3)
\oplus({\bf \overline{84},15})(-3)
\oplus({\bf \overline{6},1176})(-3)
\oplus({\bf \overline{6},384})(-3)
\oplus({\bf \overline{6},15})(-3)
\oplus({\bf \overline{105},70})(-5)
\oplus({\bf \overline{15},\overline{560}})(-5)
\oplus({\bf \overline{15},70})(-5)
\oplus({\bf 20,\overline{105'}})(-7)$\\
%
${\bf \overline{340704}}$&=&
$({\bf 105',20})(-7)
\oplus({\bf 560,15})(-5)
\oplus({\bf \overline{70},105})(-5)
\oplus({\bf \overline{70},15})(-5)
\oplus({\bf \overline{1176},6})(-3)
\oplus({\bf \overline{384},84})(-3)
\oplus({\bf \overline{384},6})(-3)
\oplus({\bf \overline{21},336})(-3)
\oplus({\bf \overline{21},84})(-3)
\oplus({\bf \overline{15},210})(-3)
\oplus({\bf \overline{15},84})(-3)
\oplus({\bf \overline{15},6})(-3)
\oplus({\bf \overline{1176'},1})(-1)
\oplus({\bf \overline{840},35})(-1)
\oplus({\bf \overline{840},1})(-1)
\oplus({\bf \overline{120},\overline{280}})(-1)
\oplus({\bf \overline{120},35})(-1)
\oplus({\bf \overline{84},189})(-1)
\oplus({\bf \overline{84},35})(-1)
\oplus({\bf \overline{84},1})(-1)
\oplus({\bf \overline{6},\overline{896}})(-1)
\oplus({\bf \overline{6},\overline{280}})(-1)
\oplus({\bf \overline{6},189})(-1)
\oplus({\bf \overline{6},35})(-1)
\oplus({\bf \overline{896},\overline{6}})(1)
\oplus({\bf \overline{280},\overline{120}})(1)
\oplus({\bf \overline{280},\overline{6}})(1)
\oplus({\bf 189,\overline{84}})(1)
\oplus({\bf 189,\overline{6}})(1)
\oplus({\bf 35,\overline{840}})(1)
\oplus({\bf 35,\overline{120}})(1)
\oplus({\bf 35,\overline{84}})(1)
\oplus({\bf 35,\overline{6}})(1)
\oplus({\bf 1,\overline{1176'}})(1)
\oplus({\bf 1,\overline{840}})(1)
\oplus({\bf 1,\overline{84}})(1)
\oplus({\bf 336,\overline{21}})(3)
\oplus({\bf 210,\overline{15}})(3)
\oplus({\bf 84,\overline{384}})(3)
\oplus({\bf 84,\overline{21}})(3)
\oplus({\bf 84,\overline{15}})(3)
\oplus({\bf 6,\overline{1176}})(3)
\oplus({\bf 6,\overline{384}})(3)
\oplus({\bf 6,\overline{15}})(3)
\oplus({\bf 105,\overline{70}})(5)
\oplus({\bf 15,560})(5)
\oplus({\bf 15,\overline{70}})(5)
\oplus({\bf 20,105'})(7)$\\
%
${\bf 343200}$&=&
$({\bf 280,\overline{6}})(7)
\oplus({\bf \overline{1260},1})(5)
\oplus({\bf \overline{336},35})(5)
\oplus({\bf \overline{336},1})(5)
\oplus({\bf \overline{84},35})(5)
\oplus({\bf \overline{84},1})(5)
\oplus({\bf \overline{1701},6})(3)
\oplus({\bf \overline{210'},84})(3)
\oplus({\bf \overline{210'},6})(3)
\oplus({\bf \overline{384},6})(3)
\oplus({\bf \overline{105},120})(3)
\oplus({\bf \overline{105},84})(3)
\oplus2({\bf \overline{105},6})(3)
\oplus({\bf \overline{15},120})(3)
\oplus({\bf \overline{15},6})(3)
\oplus({\bf 1134,15})(1)
\oplus({\bf 56,105})(1)
\oplus({\bf 56,15})(1)
\oplus({\bf 540,21})(1)
\oplus({\bf 540,15})(1)
\oplus({\bf 70,384})(1)
\oplus({\bf 70,21})(1)
\oplus({\bf 70,105})(1)
\oplus2({\bf 70,15})(1)
\oplus({\bf \overline{70},21})(1)
\oplus({\bf 20,315})(1)
\oplus({\bf 20,384})(1)
\oplus2({\bf 20,21})(1)
\oplus({\bf 20,15})(1)
\oplus({\bf 315,20})(-1)
\oplus({\bf 384,70})(-1)
\oplus({\bf 384,20})(-1)
\oplus({\bf 21,540})(-1)
\oplus({\bf 21,70})(-1)
\oplus({\bf 21,\overline{70}})(-1)
\oplus2({\bf 21,20})(-1)
\oplus({\bf 105,56})(-1)
\oplus({\bf 105,70})(-1)
\oplus({\bf 15,1134})(-1)
\oplus({\bf 15,56})(-1)
\oplus({\bf 15,540})(-1)
\oplus2({\bf 15,70})(-1)
\oplus({\bf 15,20})(-1)
\oplus({\bf 120,\overline{105}})(-3)
\oplus({\bf 120,\overline{15}})(-3)
\oplus({\bf 84,\overline{210'}})(-3)
\oplus({\bf 84,\overline{105}})(-3)
\oplus({\bf 6,\overline{1701}})(-3)
\oplus({\bf 6,\overline{210'}})(-3)
\oplus({\bf 6,\overline{384}})(-3)
\oplus2({\bf 6,\overline{105}})(-3)
\oplus({\bf 6,\overline{15}})(-3)
\oplus({\bf 35,\overline{336}})(-5)
\oplus({\bf 35,\overline{84}})(-5)
\oplus({\bf 1,\overline{1260}})(-5)
\oplus({\bf 1,\overline{336}})(-5)
\oplus({\bf 1,\overline{84}})(-5)
\oplus({\bf \overline{6},280})(-7)$\\
%
${\bf \overline{343200}}$&=&
$({\bf \overline{280},6})(-7)
\oplus({\bf 1260,1})(-5)
\oplus({\bf 336,35})(-5)
\oplus({\bf 336,1})(-5)
\oplus({\bf 84,35})(-5)
\oplus({\bf 84,1})(-5)
\oplus({\bf 1701,\overline{6}})(-3)
\oplus({\bf 384,\overline{6}})(-3)
\oplus({\bf 210',\overline{84}})(-3)
\oplus({\bf 210',\overline{6}})(-3)
\oplus({\bf 105,\overline{120}})(-3)
\oplus({\bf 105,\overline{84}})(-3)
\oplus2({\bf 105,\overline{6}})(-3)
\oplus({\bf 15,\overline{120}})(-3)
\oplus({\bf 15,\overline{6}})(-3)
\oplus({\bf \overline{1134},\overline{15}})(-1)
\oplus({\bf 540,\overline{21}})(-1)
\oplus({\bf 540,\overline{15}})(-1)
\oplus({\bf 70,\overline{21}})(-1)
\oplus({\bf \overline{56},\overline{105}})(-1)
\oplus({\bf \overline{56},\overline{15}})(-1)
\oplus({\bf \overline{70},\overline{384}})(-1)
\oplus({\bf \overline{70},\overline{105}})(-1)
\oplus({\bf \overline{70},\overline{21}})(-1)
\oplus2({\bf \overline{70},\overline{15}})(-1)
\oplus({\bf 20,\overline{315}})(-1)
\oplus({\bf 20,\overline{384}})(-1)
\oplus2({\bf 20,\overline{21}})(-1)
\oplus({\bf 20,\overline{15}})(-1)
\oplus({\bf \overline{315},20})(1)
\oplus({\bf \overline{384},\overline{70}})(1)
\oplus({\bf \overline{384},20})(1)
\oplus({\bf \overline{105},\overline{56}})(1)
\oplus({\bf \overline{105},\overline{70}})(1)
\oplus({\bf \overline{21},540})(1)
\oplus({\bf \overline{21},70})(1)
\oplus({\bf \overline{21},\overline{70}})(1)
\oplus2({\bf \overline{21},20})(1)
\oplus({\bf \overline{15},\overline{1134}})(1)
\oplus({\bf \overline{15},540})(1)
\oplus({\bf \overline{15},\overline{56}})(1)
\oplus2({\bf \overline{15},\overline{70}})(1)
\oplus({\bf \overline{15},20})(1)
\oplus({\bf \overline{120},105})(3)
\oplus({\bf \overline{120},15})(3)
\oplus({\bf \overline{84},210'})(3)
\oplus({\bf \overline{84},105})(3)
\oplus({\bf \overline{6},1701})(3)
\oplus({\bf \overline{6},384})(3)
\oplus({\bf \overline{6},210'})(3)
\oplus2({\bf \overline{6},105})(3)
\oplus({\bf \overline{6},15})(3)
\oplus({\bf 35,336})(5)
\oplus({\bf 35,84})(5)
\oplus({\bf 1,1260})(5)
\oplus({\bf 1,336})(5)
\oplus({\bf 1,84})(5)
\oplus({\bf 6,\overline{280}})(7)$\\
%
${\bf 352716}$&=&
$({\bf 3003,1})(-10)
\oplus({\bf \overline{2002},\overline{6}})(-8)
\oplus({\bf \overline{1287},\overline{21}})(-6)
\oplus({\bf \overline{792},\overline{56}})(-4)
\oplus({\bf \overline{462},126})(-2)
\oplus({\bf 252,252})(0)
\oplus({\bf 126,\overline{462}})(2)
\oplus({\bf \overline{56},\overline{792}})(4)
\oplus({\bf \overline{21},\overline{1287}})(6)
\oplus({\bf \overline{6},\overline{2002}})(8)
\oplus({\bf 1,3003})(10)$\\
%
${\bf \overline{352716}}$&=&
$({\bf \overline{3003},1})(10)
\oplus({\bf 2002,6})(8)
\oplus({\bf 1287,21})(6)
\oplus({\bf 792,56})(4)
\oplus({\bf 462,\overline{126}})(2)
\oplus({\bf \overline{252},\overline{252}})(0)
\oplus({\bf \overline{126},462})(-2)
\oplus({\bf 56,792})(-4)
\oplus({\bf 21,1287})(-6)
\oplus({\bf 6,2002})(-8)
\oplus({\bf 1,\overline{3003}})(-10)$\\
%
${\bf 369512}$&=&
$({\bf 792,\overline{6}})(8)
\oplus({\bf 4290,1})(6)
\oplus({\bf 462,35})(6)
\oplus({\bf 462,1})(6)
\oplus({\bf \overline{2520''''},6})(4)
\oplus({\bf \overline{252},120})(4)
\oplus({\bf \overline{252},6})(4)
\oplus({\bf \overline{1386},21})(2)
\oplus({\bf \overline{126},315})(2)
\oplus({\bf \overline{126},21})(2)
\oplus({\bf 700,56})(0)
\oplus({\bf 56,700})(0)
\oplus({\bf 56,56})(0)
\oplus({\bf 315,\overline{126}})(-2)
\oplus({\bf 21,\overline{1386}})(-2)
\oplus({\bf 21,\overline{126}})(-2)
\oplus({\bf 120,\overline{252}})(-4)
\oplus({\bf 6,\overline{2520''''}})(-4)
\oplus({\bf 6,\overline{252}})(-4)
\oplus({\bf 35,462})(-6)
\oplus({\bf 1,4290})(-6)
\oplus({\bf 1,462})(-6)
\oplus({\bf \overline{6},792})(-8)$\\
%
${\bf \overline{369512}}$&=&
$({\bf \overline{792},6})(-8)
\oplus({\bf \overline{4290},1})(-6)
\oplus({\bf \overline{462},35})(-6)
\oplus({\bf \overline{462},1})(-6)
\oplus({\bf 2520'''',\overline{6}})(-4)
\oplus({\bf 252,\overline{120}})(-4)
\oplus({\bf 252,\overline{6}})(-4)
\oplus({\bf 1386,\overline{21}})(-2)
\oplus({\bf 126,\overline{315}})(-2)
\oplus({\bf 126,\overline{21}})(-2)
\oplus({\bf \overline{700},\overline{56}})(0)
\oplus({\bf \overline{56},\overline{700}})(0)
\oplus({\bf \overline{56},\overline{56}})(0)
\oplus({\bf \overline{315},126})(2)
\oplus({\bf \overline{21},1386})(2)
\oplus({\bf \overline{21},126})(2)
\oplus({\bf \overline{120},252})(4)
\oplus({\bf \overline{6},2520''''})(4)
\oplus({\bf \overline{6},252})(4)
\oplus({\bf 35,\overline{462}})(6)
\oplus({\bf 1,\overline{4290}})(6)
\oplus({\bf 1,\overline{462}})(6)
\oplus({\bf 6,\overline{792}})(8)$\\
%
${\bf 370656}$&=&
$({\bf \overline{21},\overline{84}})(-7)
\oplus({\bf \overline{120},\overline{105}})(-5)
\oplus({\bf \overline{120},\overline{15}})(-5)
\oplus({\bf \overline{6},\overline{384}})(-5)
\oplus({\bf \overline{6},\overline{105}})(-5)
\oplus({\bf \overline{6},\overline{15}})(-5)
\oplus({\bf 405,20})(-3)
\oplus({\bf \overline{280},70})(-3)
\oplus({\bf \overline{280},20})(-3)
\oplus({\bf 35,540})(-3)
\oplus({\bf 35,70})(-3)
\oplus({\bf 35,\overline{70}})(-3)
\oplus2({\bf 35,20})(-3)
\oplus({\bf 1,\overline{1134}})(-3)
\oplus({\bf 1,540})(-3)
\oplus({\bf 1,\overline{70}})(-3)
\oplus({\bf 1,20})(-3)
\oplus({\bf 1260,15})(-1)
\oplus({\bf 120,105})(-1)
\oplus({\bf 120,15})(-1)
\oplus({\bf 336,21})(-1)
\oplus({\bf 336,15})(-1)
\oplus({\bf 84,384})(-1)
\oplus({\bf 84,21})(-1)
\oplus({\bf 84,105})(-1)
\oplus2({\bf 84,15})(-1)
\oplus({\bf 6,1701})(-1)
\oplus({\bf 6,384})(-1)
\oplus({\bf 6,210'})(-1)
\oplus2({\bf 6,105})(-1)
\oplus({\bf 6,15})(-1)
\oplus({\bf 1701,6})(1)
\oplus({\bf 384,84})(1)
\oplus({\bf 384,6})(1)
\oplus({\bf 21,336})(1)
\oplus({\bf 21,84})(1)
\oplus({\bf 210',6})(1)
\oplus({\bf 105,120})(1)
\oplus({\bf 105,84})(1)
\oplus2({\bf 105,6})(1)
\oplus({\bf 15,1260})(1)
\oplus({\bf 15,120})(1)
\oplus({\bf 15,336})(1)
\oplus2({\bf 15,84})(1)
\oplus({\bf 15,6})(1)
\oplus({\bf \overline{1134},1})(3)
\oplus({\bf 540,35})(3)
\oplus({\bf 540,1})(3)
\oplus({\bf 70,\overline{280}})(3)
\oplus({\bf 70,35})(3)
\oplus({\bf \overline{70},35})(3)
\oplus({\bf \overline{70},1})(3)
\oplus({\bf 20,405})(3)
\oplus({\bf 20,\overline{280}})(3)
\oplus2({\bf 20,35})(3)
\oplus({\bf 20,1})(3)
\oplus({\bf \overline{384},\overline{6}})(5)
\oplus({\bf \overline{105},\overline{120}})(5)
\oplus({\bf \overline{105},\overline{6}})(5)
\oplus({\bf \overline{15},\overline{120}})(5)
\oplus({\bf \overline{15},\overline{6}})(5)
\oplus({\bf \overline{84},\overline{21}})(7)$\\
%
${\bf \overline{370656}}$&=&
$({\bf 21,84})(7)
\oplus({\bf 120,105})(5)
\oplus({\bf 120,15})(5)
\oplus({\bf 6,384})(5)
\oplus({\bf 6,105})(5)
\oplus({\bf 6,15})(5)
\oplus({\bf 405,20})(3)
\oplus({\bf 280,\overline{70}})(3)
\oplus({\bf 280,20})(3)
\oplus({\bf 35,540})(3)
\oplus({\bf 35,70})(3)
\oplus({\bf 35,\overline{70}})(3)
\oplus2({\bf 35,20})(3)
\oplus({\bf 1,1134})(3)
\oplus({\bf 1,540})(3)
\oplus({\bf 1,70})(3)
\oplus({\bf 1,20})(3)
\oplus({\bf \overline{1260},\overline{15}})(1)
\oplus({\bf \overline{336},\overline{21}})(1)
\oplus({\bf \overline{336},\overline{15}})(1)
\oplus({\bf \overline{120},\overline{105}})(1)
\oplus({\bf \overline{120},\overline{15}})(1)
\oplus({\bf \overline{84},\overline{384}})(1)
\oplus({\bf \overline{84},\overline{105}})(1)
\oplus({\bf \overline{84},\overline{21}})(1)
\oplus2({\bf \overline{84},\overline{15}})(1)
\oplus({\bf \overline{6},\overline{1701}})(1)
\oplus({\bf \overline{6},\overline{210'}})(1)
\oplus({\bf \overline{6},\overline{384}})(1)
\oplus2({\bf \overline{6},\overline{105}})(1)
\oplus({\bf \overline{6},\overline{15}})(1)
\oplus({\bf \overline{1701},\overline{6}})(-1)
\oplus({\bf \overline{210'},\overline{6}})(-1)
\oplus({\bf \overline{384},\overline{84}})(-1)
\oplus({\bf \overline{384},\overline{6}})(-1)
\oplus({\bf \overline{105},\overline{120}})(-1)
\oplus({\bf \overline{105},\overline{84}})(-1)
\oplus2({\bf \overline{105},\overline{6}})(-1)
\oplus({\bf \overline{21},\overline{336}})(-1)
\oplus({\bf \overline{21},\overline{84}})(-1)
\oplus({\bf \overline{15},\overline{1260}})(-1)
\oplus({\bf \overline{15},\overline{336}})(-1)
\oplus({\bf \overline{15},\overline{120}})(-1)
\oplus2({\bf \overline{15},\overline{84}})(-1)
\oplus({\bf \overline{15},\overline{6}})(-1)
\oplus({\bf 1134,1})(-3)
\oplus({\bf 540,35})(-3)
\oplus({\bf 540,1})(-3)
\oplus({\bf 70,35})(-3)
\oplus({\bf 70,1})(-3)
\oplus({\bf \overline{70},280})(-3)
\oplus({\bf \overline{70},35})(-3)
\oplus({\bf 20,405})(-3)
\oplus({\bf 20,280})(-3)
\oplus2({\bf 20,35})(-3)
\oplus({\bf 20,1})(-3)
\oplus({\bf 384,6})(-5)
\oplus({\bf 105,120})(-5)
\oplus({\bf 105,6})(-5)
\oplus({\bf 15,120})(-5)
\oplus({\bf 15,6})(-5)
\oplus({\bf 84,21})(-7)$\\
%
${\bf 382239}$&=&
$({\bf \overline{6},6})(10)
\oplus({\bf \overline{21},15})(8)
\oplus({\bf \overline{15},21})(8)
\oplus({\bf \overline{15},15})(8)
\oplus({\bf \overline{70},70})(6)
\oplus({\bf \overline{70},20})(6)
\oplus({\bf 20,70})(6)
\oplus({\bf 20,20})(6)
\oplus({\bf 105',\overline{105}})(4)
\oplus({\bf 105,\overline{105'}})(4)
\oplus({\bf 105,\overline{105}})(4)
\oplus({\bf 105,\overline{15}})(4)
\oplus({\bf 15,\overline{105}})(4)
\oplus({\bf 15,\overline{15}})(4)
\oplus({\bf 210,\overline{210}})(2)
\oplus({\bf 210,\overline{84}})(2)
\oplus({\bf 84,\overline{210}})(2)
\oplus({\bf 84,\overline{84}})(2)
\oplus({\bf 84,\overline{6}})(2)
\oplus({\bf 6,\overline{84}})(2)
\oplus({\bf 6,\overline{6}})(2)
\oplus({\bf 175,189})(0)
\oplus({\bf 189,175})(0)
\oplus({\bf 189,189})(0)
\oplus({\bf 189,35})(0)
\oplus({\bf 35,189})(0)
\oplus({\bf 35,35})(0)
\oplus({\bf 35,1})(0)
\oplus({\bf 1,35})(0)
\oplus({\bf 1,1})(0)
\oplus({\bf \overline{210},210})(-2)
\oplus({\bf \overline{210},84})(-2)
\oplus({\bf \overline{84},210})(-2)
\oplus({\bf \overline{84},84})(-2)
\oplus({\bf \overline{84},6})(-2)
\oplus({\bf \overline{6},84})(-2)
\oplus({\bf \overline{6},6})(-2)
\oplus({\bf \overline{105'},105})(-4)
\oplus({\bf \overline{105},105'})(-4)
\oplus({\bf \overline{105},105})(-4)
\oplus({\bf \overline{105},15})(-4)
\oplus({\bf \overline{15},105})(-4)
\oplus({\bf \overline{15},15})(-4)
\oplus({\bf 70,\overline{70}})(-6)
\oplus({\bf 70,20})(-6)
\oplus({\bf 20,\overline{70}})(-6)
\oplus({\bf 20,20})(-6)
\oplus({\bf 21,\overline{15}})(-8)
\oplus({\bf 15,\overline{21}})(-8)
\oplus({\bf 15,\overline{15}})(-8)
\oplus({\bf 6,\overline{6}})(-10)$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 11 (S)}

\subsubsubsection{$\mathfrak{so}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{12}\supset\mathfrak{so}_{12}$(S)}
}
\label{Table:Branching-rules-A11_D6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{so}_{12}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A11_D6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{so}_{12}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 12}$&=&
$({\bf 12})$\\
%
${\bf \overline{12}}$&=&
$({\bf 12})$\\
%
${\bf 66}$&=&
$({\bf 66})$\\
%
${\bf \overline{66}}$&=&
$({\bf 66})$\\
%
${\bf 78}$&=&
$({\bf 77})
\oplus({\bf 1})$\\
%
${\bf \overline{78}}$&=&
$({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 143}$&=&
$({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 220}$&=&
$({\bf 220})$\\
%
${\bf \overline{220}}$&=&
$({\bf 220})$\\
%
${\bf 364}$&=&
$({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf \overline{364}}$&=&
$({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf 495}$&=&
$({\bf 495})$\\
%
${\bf \overline{495}}$&=&
$({\bf 495})$\\
%
${\bf 572}$&=&
$({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{572}}$&=&
$({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 780}$&=&
$({\bf 560})
\oplus({\bf 220})$\\
%
${\bf \overline{780}}$&=&
$({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 792}$&=&
$({\bf 792})$\\
%
${\bf \overline{792}}$&=&
$({\bf 792})$\\
%
${\bf 924}$&=&
$({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{924}}$&=&
$({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 924'}$&=&
$({\bf 462})
\oplus({\bf 462'})$\\
%
${\bf 1365}$&=&
$({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf \overline{1365}}$&=&
$({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 1716}$&=&
$({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 2145}$&=&
$({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf \overline{2145}}$&=&
$({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf 2574}$&=&
$({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf \overline{2574}}$&=&
$({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf 3003}$&=&
$({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 4212}$&=&
$({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf 4290}$&=&
$({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf \overline{4290}}$&=&
$({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 4368}$&=&
$({\bf 4004})
\oplus({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf \overline{4368}}$&=&
$({\bf 4004})
\oplus({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf 5005}$&=&
$({\bf 2860})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 2860})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf 5148}$&=&
$({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf \overline{5148}}$&=&
$({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 5720}$&=&
$({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf \overline{5720}}$&=&
$({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf 5940}$&=&
$({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus2({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 6720}$&=&
$({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf \overline{6720}}$&=&
$({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 8580}$&=&
$({\bf 8085})
\oplus({\bf 495})$\\
%
${\bf \overline{8580}}$&=&
$({\bf 8085})
\oplus({\bf 495})$\\
%
${\bf 8580'}$&=&
$({\bf 8008})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{8580'}}$&=&
$({\bf 8008})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 9009}$&=&
$({\bf 8085})
\oplus({\bf 462})
\oplus({\bf 462'})$\\
%
${\bf \overline{9009}}$&=&
$({\bf 8085})
\oplus({\bf 462})
\oplus({\bf 462'})$\\
%
${\bf 10296}$&=&
$({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 792})$\\
%
${\bf \overline{10296}}$&=&
$({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 792})$\\
%
${\bf 12012}$&=&
$({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf \overline{12012}}$&=&
$({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 12012'}$&=&
$({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{12012'}}$&=&
$({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 12012''}$&=&
$({\bf 11088'})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{12012''}}$&=&
$({\bf 11088'})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 12376}$&=&
$({\bf 11011})
\oplus({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf \overline{12376}}$&=&
$({\bf 11011})
\oplus({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 13728}$&=&
$({\bf 8008})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf \overline{13728}}$&=&
$({\bf 8008})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf 15730}$&=&
$({\bf 14014})
\oplus({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf \overline{15730}}$&=&
$({\bf 14014})
\oplus({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 16016}$&=&
$({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{16016}}$&=&
$({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 16380}$&=&
$({\bf 11232})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf \overline{16380}}$&=&
$({\bf 11232})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 20020}$&=&
$({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 8008})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{20020}}$&=&
$({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 8008})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 23100}$&=&
$({\bf 11088'})
\oplus({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf \overline{23100}}$&=&
$({\bf 11088'})
\oplus({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 23166}$&=&
$({\bf 21021})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf \overline{23166}}$&=&
$({\bf 21021})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf 24948}$&=&
$({\bf 11232})
\oplus({\bf 8008})
\oplus({\bf 4928})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf \overline{24948}}$&=&
$({\bf 11232})
\oplus({\bf 8008})
\oplus({\bf 4928})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 26026}$&=&
$({\bf 23100})
\oplus({\bf 2860})
\oplus({\bf 66})$\\
%
${\bf \overline{26026}}$&=&
$({\bf 23100})
\oplus({\bf 2860})
\oplus({\bf 66})$\\
%
${\bf 27456}$&=&
$({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus2({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{27456}}$&=&
$({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus2({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 30030}$&=&
$({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 462})
\oplus({\bf 462'})$\\
%
${\bf \overline{30030}}$&=&
$({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 462})
\oplus({\bf 462'})$\\
%
${\bf 30030'}$&=&
$({\bf 27456})
\oplus({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf \overline{30030'}}$&=&
$({\bf 27456})
\oplus({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf 31824}$&=&
$({\bf 27456'})
\oplus({\bf 4004})
\oplus({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf \overline{31824}}$&=&
$({\bf 27456'})
\oplus({\bf 4004})
\oplus({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf 35100}$&=&
$({\bf 11088'})
\oplus({\bf 11088})
\oplus({\bf 11232})
\oplus({\bf 352''})
\oplus2({\bf 560})
\oplus({\bf 220})$\\
%
${\bf \overline{35100}}$&=&
$({\bf 11088'})
\oplus({\bf 11088})
\oplus({\bf 11232})
\oplus({\bf 352''})
\oplus2({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 36036}$&=&
$({\bf 11088})
\oplus({\bf 11232})
\oplus({\bf 8008})
\oplus({\bf 4928})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf \overline{36036}}$&=&
$({\bf 11088})
\oplus({\bf 11232})
\oplus({\bf 8008})
\oplus({\bf 4928})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 36036'}$&=&
$({\bf 27456})
\oplus({\bf 8085})
\oplus({\bf 495})$\\
%
${\bf \overline{36036'}}$&=&
$({\bf 27456})
\oplus({\bf 8085})
\oplus({\bf 495})$\\
%
${\bf 40040}$&=&
$({\bf 35750})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 35750})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 41184}$&=&
$({\bf 36036})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf \overline{41184}}$&=&
$({\bf 36036})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 42900}$&=&
$({\bf 11088'})
\oplus({\bf 11088})
\oplus({\bf 11232})
\oplus({\bf 352''})
\oplus({\bf 8008})
\oplus2({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{42900}}$&=&
$({\bf 11088'})
\oplus({\bf 11088})
\oplus({\bf 11232})
\oplus({\bf 352''})
\oplus({\bf 8008})
\oplus2({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 44044}$&=&
$({\bf 14014})
\oplus({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 462})
\oplus({\bf 462'})$\\
%
${\bf 46332}$&=&
$({\bf 36036})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 792})$\\
%
${\bf \overline{46332}}$&=&
$({\bf 36036})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 792})$\\
%
${\bf 50050}$&=&
$({\bf 45045})
\oplus({\bf 2860})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 45045})
\oplus({\bf 2860})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf 51051}$&=&
$({\bf 11011})
\oplus({\bf 35750})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf \overline{51051}}$&=&
$({\bf 11011})
\oplus({\bf 35750})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 51480}$&=&
$({\bf 21450})
\oplus({\bf 21450'})
\oplus({\bf 8085})
\oplus({\bf 495})$\\
%
${\bf \overline{51480}}$&=&
$({\bf 21450})
\oplus({\bf 21450'})
\oplus({\bf 8085})
\oplus({\bf 495})$\\
%
${\bf 51480'}$&=&
$({\bf 45760})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf \overline{51480'}}$&=&
$({\bf 45760})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf 54054}$&=&
$({\bf 48114})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus2({\bf 77})
\oplus({\bf 1})$\\
%
${\bf \overline{54054}}$&=&
$({\bf 48114})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus2({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 56056}$&=&
$({\bf 45760})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 792})$\\
%
${\bf \overline{56056}}$&=&
$({\bf 45760})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 792})$\\
%
${\bf 56628}$&=&
$({\bf 48048})
\oplus({\bf 8008})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{56628}}$&=&
$({\bf 48048})
\oplus({\bf 8008})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 59136}$&=&
$({\bf 27456})
\oplus({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf \overline{59136}}$&=&
$({\bf 27456})
\oplus({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf 63063}$&=&
$({\bf 27027})
\oplus({\bf 27027'})
\oplus({\bf 8085})
\oplus({\bf 462})
\oplus({\bf 462'})$\\
%
${\bf \overline{63063}}$&=&
$({\bf 27027})
\oplus({\bf 27027'})
\oplus({\bf 8085})
\oplus({\bf 462})
\oplus({\bf 462'})$\\
%
${\bf 64064}$&=&
$({\bf 57344})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf \overline{64064}}$&=&
$({\bf 57344})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 70785}$&=&
$({\bf 55055})
\oplus({\bf 14014})
\oplus({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf \overline{70785}}$&=&
$({\bf 55055})
\oplus({\bf 14014})
\oplus({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 75075}$&=&
$({\bf 45045})
\oplus({\bf 27456})
\oplus({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf \overline{75075}}$&=&
$({\bf 45045})
\oplus({\bf 27456})
\oplus({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf 75582}$&=&
$({\bf 63206})
\oplus({\bf 11011})
\oplus({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf \overline{75582}}$&=&
$({\bf 63206})
\oplus({\bf 11011})
\oplus({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 85800}$&=&
$({\bf 35750})
\oplus({\bf 45045})
\oplus({\bf 2860})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf \overline{85800}}$&=&
$({\bf 35750})
\oplus({\bf 45045})
\oplus({\bf 2860})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf 94380}$&=&
$({\bf 48048})
\oplus({\bf 36036})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 792})$\\
%
${\bf \overline{94380}}$&=&
$({\bf 48048})
\oplus({\bf 36036})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 792})$\\
%
${\bf 97020}$&=&
$({\bf 45760})
\oplus({\bf 36036})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf \overline{97020}}$&=&
$({\bf 45760})
\oplus({\bf 36036})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf 99099}$&=&
$({\bf 57344})
\oplus({\bf 2860})
\oplus({\bf 14014})
\oplus({\bf 21021})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf \overline{99099}}$&=&
$({\bf 57344})
\oplus({\bf 2860})
\oplus({\bf 14014})
\oplus({\bf 21021})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 102102}$&=&
$({\bf 11011})
\oplus({\bf 35750})
\oplus({\bf 48114})
\oplus2({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus2({\bf 77})
\oplus({\bf 1})$\\
%
${\bf \overline{102102}}$&=&
$({\bf 11011})
\oplus({\bf 35750})
\oplus({\bf 48114})
\oplus2({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus2({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 106470}$&=&
$({\bf 23100})
\oplus({\bf 57344})
\oplus({\bf 2860})
\oplus({\bf 21021})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf \overline{106470}}$&=&
$({\bf 23100})
\oplus({\bf 57344})
\oplus({\bf 2860})
\oplus({\bf 21021})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf 113256}$&=&
$({\bf 90090})
\oplus({\bf 21021})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf \overline{113256}}$&=&
$({\bf 90090})
\oplus({\bf 21021})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf 114048}$&=&
$({\bf 27027})
\oplus({\bf 27027'})
\oplus({\bf 21450})
\oplus({\bf 21450'})
\oplus2({\bf 8085})
\oplus({\bf 462})
\oplus({\bf 462'})$\\
%
${\bf 116480}$&=&
$({\bf 57344})
\oplus({\bf 27456})
\oplus({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf \overline{116480}}$&=&
$({\bf 57344})
\oplus({\bf 27456})
\oplus({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf 116688}$&=&
$({\bf 100672})
\oplus({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{116688}}$&=&
$({\bf 100672})
\oplus({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 126412}$&=&
$({\bf 11011})
\oplus({\bf 35750})
\oplus({\bf 48114})
\oplus2({\bf 1287})
\oplus({\bf 23100})
\oplus2({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 127050}$&=&
$({\bf 48114})
\oplus({\bf 1287})
\oplus({\bf 57344})
\oplus({\bf 2860})
\oplus({\bf 14014})
\oplus2({\bf 1638})
\oplus2({\bf 77})
\oplus({\bf 1})$\\
%
${\bf \overline{127050}}$&=&
$({\bf 48114})
\oplus({\bf 1287})
\oplus({\bf 57344})
\oplus({\bf 2860})
\oplus({\bf 14014})
\oplus2({\bf 1638})
\oplus2({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 128700}$&=&
$({\bf 112320})
\oplus({\bf 11232})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf \overline{128700}}$&=&
$({\bf 112320})
\oplus({\bf 11232})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 132132}$&=&
$({\bf 57344})
\oplus({\bf 27456})
\oplus({\bf 14014})
\oplus({\bf 21021})
\oplus({\bf 1638})
\oplus({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf \overline{132132}}$&=&
$({\bf 57344})
\oplus({\bf 27456})
\oplus({\bf 14014})
\oplus({\bf 21021})
\oplus({\bf 1638})
\oplus({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf 132132'}$&=&
$({\bf 112112})
\oplus({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 8008})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{132132'}}$&=&
$({\bf 112112})
\oplus({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 8008})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 138996}$&=&
$({\bf 45045})
\oplus({\bf 57344})
\oplus({\bf 27456})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus2({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf \overline{138996}}$&=&
$({\bf 45045})
\oplus({\bf 57344})
\oplus({\bf 27456})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus2({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf 139425}$&=&
$({\bf 48114})
\oplus({\bf 1287})
\oplus({\bf 23100})
\oplus({\bf 57344})
\oplus2({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf \overline{139425}}$&=&
$({\bf 48114})
\oplus({\bf 1287})
\oplus({\bf 23100})
\oplus({\bf 57344})
\oplus2({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 139776}$&=&
$({\bf 35750})
\oplus({\bf 48114})
\oplus({\bf 45045})
\oplus({\bf 1287})
\oplus2({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf \overline{139776}}$&=&
$({\bf 35750})
\oplus({\bf 48114})
\oplus({\bf 45045})
\oplus({\bf 1287})
\oplus2({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 141570}$&=&
$({\bf 90090})
\oplus({\bf 21450})
\oplus({\bf 21450'})
\oplus({\bf 8085})
\oplus({\bf 495})$\\
%
${\bf \overline{141570}}$&=&
$({\bf 90090})
\oplus({\bf 21450})
\oplus({\bf 21450'})
\oplus({\bf 8085})
\oplus({\bf 495})$\\
%
${\bf 144144}$&=&
$({\bf 27456'})
\oplus({\bf 100672})
\oplus({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{144144}}$&=&
$({\bf 27456'})
\oplus({\bf 100672})
\oplus({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 151008}$&=&
$({\bf 54912})
\oplus({\bf 54912'})
\oplus({\bf 36036})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf \overline{151008}}$&=&
$({\bf 54912})
\oplus({\bf 54912'})
\oplus({\bf 36036})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 156156}$&=&
$({\bf 133056})
\oplus({\bf 11088})
\oplus({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf \overline{156156}}$&=&
$({\bf 133056})
\oplus({\bf 11088})
\oplus({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 156156'}$&=&
$({\bf 133056'})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{156156'}}$&=&
$({\bf 133056'})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 157950}$&=&
$({\bf 45045})
\oplus({\bf 57344})
\oplus({\bf 27456})
\oplus({\bf 2860})
\oplus({\bf 21021})
\oplus2({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf \overline{157950}}$&=&
$({\bf 45045})
\oplus({\bf 57344})
\oplus({\bf 27456})
\oplus({\bf 2860})
\oplus({\bf 21021})
\oplus2({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf 163800}$&=&
$({\bf 112320})
\oplus({\bf 45760})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf \overline{163800}}$&=&
$({\bf 112320})
\oplus({\bf 45760})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf 167960}$&=&
$({\bf 136136})
\oplus({\bf 27456'})
\oplus({\bf 4004})
\oplus({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf \overline{167960}}$&=&
$({\bf 136136})
\oplus({\bf 27456'})
\oplus({\bf 4004})
\oplus({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf 169884}$&=&
$({\bf 99099})
\oplus({\bf 55055})
\oplus({\bf 14014})
\oplus({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf \overline{169884}}$&=&
$({\bf 99099})
\oplus({\bf 55055})
\oplus({\bf 14014})
\oplus({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 171600}$&=&
$({\bf 148500})
\oplus({\bf 11088'})
\oplus({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf \overline{171600}}$&=&
$({\bf 148500})
\oplus({\bf 11088'})
\oplus({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 180180}$&=&
$({\bf 155232})
\oplus({\bf 11232})
\oplus({\bf 8008})
\oplus({\bf 4928})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf \overline{180180}}$&=&
$({\bf 155232})
\oplus({\bf 11232})
\oplus({\bf 8008})
\oplus({\bf 4928})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 180180'}$&=&
$({\bf 112112})
\oplus({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 48048})
\oplus({\bf 8008})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{180180'}}$&=&
$({\bf 112112})
\oplus({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 48048})
\oplus({\bf 8008})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 187110}$&=&
$({\bf 48114})
\oplus({\bf 45045})
\oplus({\bf 57344})
\oplus({\bf 27456})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus2({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf \overline{187110}}$&=&
$({\bf 48114})
\oplus({\bf 45045})
\oplus({\bf 57344})
\oplus({\bf 27456})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus2({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf 188760}$&=&
$({\bf 132132})
\oplus({\bf 48048})
\oplus({\bf 8008})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{188760}}$&=&
$({\bf 132132})
\oplus({\bf 48048})
\oplus({\bf 8008})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 192192}$&=&
$({\bf 164736})
\oplus({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus2({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{192192}}$&=&
$({\bf 164736})
\oplus({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus2({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 196625}$&=&
$({\bf 55055})
\oplus({\bf 90090})
\oplus({\bf 21450})
\oplus({\bf 21450'})
\oplus({\bf 8085})
\oplus({\bf 495})$\\
%
${\bf 197120}$&=&
$({\bf 35750})
\oplus({\bf 48114})
\oplus({\bf 45045})
\oplus({\bf 1287})
\oplus({\bf 57344})
\oplus2({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf \overline{197120}}$&=&
$({\bf 35750})
\oplus({\bf 48114})
\oplus({\bf 45045})
\oplus({\bf 1287})
\oplus({\bf 57344})
\oplus2({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 223080}$&=&
$({\bf 35750})
\oplus({\bf 48114})
\oplus({\bf 45045})
\oplus({\bf 1287})
\oplus({\bf 23100})
\oplus({\bf 57344})
\oplus3({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf \overline{223080}}$&=&
$({\bf 35750})
\oplus({\bf 48114})
\oplus({\bf 45045})
\oplus({\bf 1287})
\oplus({\bf 23100})
\oplus({\bf 57344})
\oplus3({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 225225}$&=&
$({\bf 189189})
\oplus({\bf 27456})
\oplus({\bf 8085})
\oplus({\bf 495})$\\
%
${\bf \overline{225225}}$&=&
$({\bf 189189})
\oplus({\bf 27456})
\oplus({\bf 8085})
\oplus({\bf 495})$\\
%
${\bf 226512}$&=&
$({\bf 28314})
\oplus({\bf 99099})
\oplus({\bf 28314'})
\oplus({\bf 55055})
\oplus({\bf 14014})
\oplus({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 252252}$&=&
$({\bf 155232})
\oplus({\bf 45760})
\oplus({\bf 36036})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf \overline{252252}}$&=&
$({\bf 155232})
\oplus({\bf 45760})
\oplus({\bf 36036})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf 252252'}$&=&
$({\bf 189189})
\oplus({\bf 27027})
\oplus({\bf 27027'})
\oplus({\bf 8085})
\oplus({\bf 462})
\oplus({\bf 462'})$\\
%
${\bf \overline{252252'}}$&=&
$({\bf 189189})
\oplus({\bf 27027})
\oplus({\bf 27027'})
\oplus({\bf 8085})
\oplus({\bf 462})
\oplus({\bf 462'})$\\
%
${\bf 264264}$&=&
$({\bf 155232})
\oplus({\bf 11232})
\oplus({\bf 48048})
\oplus({\bf 36036})
\oplus({\bf 8008})
\oplus({\bf 4928})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf \overline{264264}}$&=&
$({\bf 155232})
\oplus({\bf 11232})
\oplus({\bf 48048})
\oplus({\bf 36036})
\oplus({\bf 8008})
\oplus({\bf 4928})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 272272}$&=&
$({\bf 100672})
\oplus({\bf 148500})
\oplus({\bf 11088'})
\oplus({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf \overline{272272}}$&=&
$({\bf 100672})
\oplus({\bf 148500})
\oplus({\bf 11088'})
\oplus({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 273273}$&=&
$({\bf 222156})
\oplus({\bf 48114})
\oplus({\bf 1287})
\oplus({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf \overline{273273}}$&=&
$({\bf 222156})
\oplus({\bf 48114})
\oplus({\bf 1287})
\oplus({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 277200}$&=&
$({\bf 148500})
\oplus({\bf 112320})
\oplus({\bf 11232})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf \overline{277200}}$&=&
$({\bf 148500})
\oplus({\bf 112320})
\oplus({\bf 11232})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 280280}$&=&
$({\bf 112112'})
\oplus({\bf 112112''})
\oplus({\bf 45760})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 792})$\\
%
${\bf \overline{280280}}$&=&
$({\bf 112112'})
\oplus({\bf 112112''})
\oplus({\bf 45760})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 792})$\\
%
${\bf 283140}$&=&
$({\bf 132132})
\oplus({\bf 54912})
\oplus({\bf 54912'})
\oplus({\bf 36036})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf \overline{283140}}$&=&
$({\bf 132132})
\oplus({\bf 54912})
\oplus({\bf 54912'})
\oplus({\bf 36036})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 283140'}$&=&
$({\bf 84942})
\oplus({\bf 84942'})
\oplus({\bf 90090})
\oplus({\bf 21021})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf \overline{283140'}}$&=&
$({\bf 84942})
\oplus({\bf 84942'})
\oplus({\bf 90090})
\oplus({\bf 21021})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%
${\bf 300300}$&=&
$({\bf 257400})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus({\bf 11232})
\oplus({\bf 352''})
\oplus({\bf 8008})
\oplus2({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{300300}}$&=&
$({\bf 257400})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus({\bf 11232})
\oplus({\bf 352''})
\oplus({\bf 8008})
\oplus2({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 300300'}$&=&
$({\bf 133056'})
\oplus({\bf 11088'})
\oplus({\bf 133056})
\oplus({\bf 11088})
\oplus({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf \overline{300300'}}$&=&
$({\bf 133056'})
\oplus({\bf 11088'})
\oplus({\bf 133056})
\oplus({\bf 11088})
\oplus({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 306306}$&=&
$({\bf 255255})
\oplus({\bf 11011})
\oplus({\bf 35750})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf \overline{306306}}$&=&
$({\bf 255255})
\oplus({\bf 11011})
\oplus({\bf 35750})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 306735}$&=&
$({\bf 48114})
\oplus({\bf 45045})
\oplus({\bf 23100})
\oplus2({\bf 57344})
\oplus({\bf 27456})
\oplus2({\bf 2860})
\oplus({\bf 14014})
\oplus({\bf 21021})
\oplus2({\bf 1638})
\oplus2({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 308308}$&=&
$({\bf 155232})
\oplus({\bf 45760})
\oplus({\bf 48048})
\oplus({\bf 36036})
\oplus({\bf 8008})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf \overline{308308}}$&=&
$({\bf 155232})
\oplus({\bf 45760})
\oplus({\bf 48048})
\oplus({\bf 36036})
\oplus({\bf 8008})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf 324324}$&=&
$({\bf 27456'})
\oplus({\bf 100672})
\oplus({\bf 164736})
\oplus2({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus2({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{324324}}$&=&
$({\bf 27456'})
\oplus({\bf 100672})
\oplus({\bf 164736})
\oplus2({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus2({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 329472}$&=&
$({\bf 270336})
\oplus({\bf 27456})
\oplus({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf \overline{329472}}$&=&
$({\bf 270336})
\oplus({\bf 27456})
\oplus({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 495})$\\
%
${\bf 339768}$&=&
$({\bf 75504})
\oplus({\bf 75504'})
\oplus({\bf 132132})
\oplus({\bf 48048})
\oplus({\bf 8008})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{339768}}$&=&
$({\bf 75504})
\oplus({\bf 75504'})
\oplus({\bf 132132})
\oplus({\bf 48048})
\oplus({\bf 8008})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 340704}$&=&
$({\bf 133056})
\oplus({\bf 155232})
\oplus({\bf 11232})
\oplus({\bf 36036})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf \overline{340704}}$&=&
$({\bf 133056})
\oplus({\bf 155232})
\oplus({\bf 11232})
\oplus({\bf 36036})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 343200}$&=&
$({\bf 112320})
\oplus({\bf 155232})
\oplus({\bf 45760})
\oplus({\bf 11232})
\oplus({\bf 8008})
\oplus2({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf \overline{343200}}$&=&
$({\bf 112320})
\oplus({\bf 155232})
\oplus({\bf 45760})
\oplus({\bf 11232})
\oplus({\bf 8008})
\oplus2({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf 352716}$&=&
$({\bf 277134})
\oplus({\bf 63206})
\oplus({\bf 11011})
\oplus({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 277134})
\oplus({\bf 63206})
\oplus({\bf 11011})
\oplus({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})$\\
%
${\bf 369512}$&=&
$({\bf 63206})
\oplus({\bf 255255})
\oplus({\bf 11011})
\oplus({\bf 35750})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf \overline{369512}}$&=&
$({\bf 63206})
\oplus({\bf 255255})
\oplus({\bf 11011})
\oplus({\bf 35750})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 370656}$&=&
$({\bf 112320})
\oplus({\bf 155232})
\oplus({\bf 45760})
\oplus({\bf 11232})
\oplus({\bf 36036})
\oplus2({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf \overline{370656}}$&=&
$({\bf 112320})
\oplus({\bf 155232})
\oplus({\bf 45760})
\oplus({\bf 11232})
\oplus({\bf 36036})
\oplus2({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 382239}$&=&
$({\bf 99099})
\oplus({\bf 84942})
\oplus({\bf 84942'})
\oplus({\bf 90090})
\oplus({\bf 21021})
\oplus({\bf 2079})
\oplus({\bf 66})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{12}\supset\mathfrak{usp}_{12}$(S)}
}
\label{Table:Branching-rules-A11_C6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{usp}_{12}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A11_C6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{usp}_{12}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 12}$&=&
$({\bf 12})$\\
%
${\bf \overline{12}}$&=&
$({\bf 12})$\\
%
${\bf 66}$&=&
$({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{66}}$&=&
$({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 78}$&=&
$({\bf 78})$\\
%
${\bf \overline{78}}$&=&
$({\bf 78})$\\
%
${\bf 143}$&=&
$({\bf 78})
\oplus({\bf 65})$\\
%
${\bf 220}$&=&
$({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{220}}$&=&
$({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 364}$&=&
$({\bf 364})$\\
%
${\bf \overline{364}}$&=&
$({\bf 364})$\\
%
${\bf 495}$&=&
$({\bf 429})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{495}}$&=&
$({\bf 429})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 572}$&=&
$({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{572}}$&=&
$({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 780}$&=&
$({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{780}}$&=&
$({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 792}$&=&
$({\bf 572})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{792}}$&=&
$({\bf 572})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 924}$&=&
$({\bf 364})
\oplus({\bf 560})$\\
%
${\bf \overline{924}}$&=&
$({\bf 364})
\oplus({\bf 560})$\\
%
${\bf 924'}$&=&
$({\bf 429'})
\oplus({\bf 429})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 1365}$&=&
$({\bf 1365})$\\
%
${\bf \overline{1365}}$&=&
$({\bf 1365})$\\
%
${\bf 1716}$&=&
$({\bf 1650})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 1650})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 2145}$&=&
$({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf \overline{2145}}$&=&
$({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf 2574}$&=&
$({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf \overline{2574}}$&=&
$({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 3003}$&=&
$({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf 4212}$&=&
$({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 429})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 4290}$&=&
$({\bf 1365})
\oplus({\bf 2925})$\\
%
${\bf \overline{4290}}$&=&
$({\bf 1365})
\oplus({\bf 2925})$\\
%
${\bf 4368}$&=&
$({\bf 4368'})$\\
%
${\bf \overline{4368}}$&=&
$({\bf 4368'})$\\
%
${\bf 5005}$&=&
$({\bf 2925})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 2925})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf 5148}$&=&
$({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{5148}}$&=&
$({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 5720}$&=&
$({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{5720}}$&=&
$({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 5940}$&=&
$({\bf 1365})
\oplus({\bf 2925})
\oplus({\bf 1650})$\\
%
${\bf 6720}$&=&
$({\bf 2925})
\oplus({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf \overline{6720}}$&=&
$({\bf 2925})
\oplus({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf 8580}$&=&
$({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf \overline{8580}}$&=&
$({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 8580'}$&=&
$({\bf 7800})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{8580'}}$&=&
$({\bf 7800})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 9009}$&=&
$({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429'})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf \overline{9009}}$&=&
$({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429'})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 10296}$&=&
$({\bf 4576})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{10296}}$&=&
$({\bf 4576})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 12012}$&=&
$({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 560})$\\
%
${\bf \overline{12012}}$&=&
$({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 560})$\\
%
${\bf 12012'}$&=&
$({\bf 11440})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{12012'}}$&=&
$({\bf 11440})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 12012''}$&=&
$({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf \overline{12012''}}$&=&
$({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf 12376}$&=&
$({\bf 12376})$\\
%
${\bf \overline{12376}}$&=&
$({\bf 12376})$\\
%
${\bf 13728}$&=&
$({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{13728}}$&=&
$({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 15730}$&=&
$({\bf 13650})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf \overline{15730}}$&=&
$({\bf 13650})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf 16016}$&=&
$({\bf 4368'})
\oplus({\bf 11648})$\\
%
${\bf \overline{16016}}$&=&
$({\bf 4368'})
\oplus({\bf 11648})$\\
%
${\bf 16380}$&=&
$({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf \overline{16380}}$&=&
$({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf 20020}$&=&
$({\bf 11440})
\oplus({\bf 7800})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{20020}}$&=&
$({\bf 11440})
\oplus({\bf 7800})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 23100}$&=&
$({\bf 11648})
\oplus({\bf 11088})
\oplus({\bf 364})$\\
%
${\bf \overline{23100}}$&=&
$({\bf 11648})
\oplus({\bf 11088})
\oplus({\bf 364})$\\
%
${\bf 23166}$&=&
$({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 429})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{23166}}$&=&
$({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 429})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 24948}$&=&
$({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus2({\bf 560})
\oplus({\bf 208})$\\
%
${\bf \overline{24948}}$&=&
$({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus2({\bf 560})
\oplus({\bf 208})$\\
%
${\bf 26026}$&=&
$({\bf 24310})
\oplus({\bf 1650})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{26026}}$&=&
$({\bf 24310})
\oplus({\bf 1650})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 27456}$&=&
$({\bf 4368'})
\oplus({\bf 11648})
\oplus({\bf 11440})$\\
%
${\bf \overline{27456}}$&=&
$({\bf 4368'})
\oplus({\bf 11648})
\oplus({\bf 11440})$\\
%
${\bf 30030}$&=&
$({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 429'})
\oplus2({\bf 429})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{30030}}$&=&
$({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 429'})
\oplus2({\bf 429})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 30030'}$&=&
$({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf \overline{30030'}}$&=&
$({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf 31824}$&=&
$({\bf 31824})$\\
%
${\bf \overline{31824}}$&=&
$({\bf 31824})$\\
%
${\bf 35100}$&=&
$({\bf 11648})
\oplus({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 560})$\\
%
${\bf \overline{35100}}$&=&
$({\bf 11648})
\oplus({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 560})$\\
%
${\bf 36036}$&=&
$({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus2({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{36036}}$&=&
$({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus2({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 36036'}$&=&
$({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf \overline{36036'}}$&=&
$({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf 40040}$&=&
$({\bf 38675})
\oplus({\bf 1365})$\\
%
${\bf \overline{40040}}$&=&
$({\bf 38675})
\oplus({\bf 1365})$\\
%
${\bf 41184}$&=&
$({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{41184}}$&=&
$({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 42900}$&=&
$({\bf 11648})
\oplus({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 7800})
\oplus({\bf 560})$\\
%
${\bf \overline{42900}}$&=&
$({\bf 11648})
\oplus({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 7800})
\oplus({\bf 560})$\\
%
${\bf 44044}$&=&
$({\bf 13650})
\oplus({\bf 18954})
\oplus({\bf 6006})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429'})
\oplus2({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 46332}$&=&
$({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4576})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus2({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{46332}}$&=&
$({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4576})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus2({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 50050}$&=&
$({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 2925})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 2925})$\\
%
${\bf 51051}$&=&
$({\bf 12376})
\oplus({\bf 38675})$\\
%
${\bf \overline{51051}}$&=&
$({\bf 12376})
\oplus({\bf 38675})$\\
%
${\bf 51480}$&=&
$({\bf 21450})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 429'})
\oplus2({\bf 429})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{51480}}$&=&
$({\bf 21450})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 429'})
\oplus2({\bf 429})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 51480'}$&=&
$({\bf 35100})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf \overline{51480'}}$&=&
$({\bf 35100})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf 54054}$&=&
$({\bf 51051})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf \overline{54054}}$&=&
$({\bf 51051})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf 56056}$&=&
$({\bf 35100})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 4576})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf \overline{56056}}$&=&
$({\bf 35100})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 4576})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf 56628}$&=&
$({\bf 43680})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{56628}}$&=&
$({\bf 43680})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 59136}$&=&
$({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 6006})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf \overline{59136}}$&=&
$({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 6006})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 63063}$&=&
$({\bf 27027})
\oplus({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf \overline{63063}}$&=&
$({\bf 27027})
\oplus({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf 64064}$&=&
$({\bf 57344})
\oplus({\bf 2925})
\oplus({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf \overline{64064}}$&=&
$({\bf 57344})
\oplus({\bf 2925})
\oplus({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf 70785}$&=&
$({\bf 49686})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 429})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{70785}}$&=&
$({\bf 49686})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 429})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 75075}$&=&
$({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 25025})
\oplus({\bf 2925})$\\
%
${\bf \overline{75075}}$&=&
$({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 25025})
\oplus({\bf 2925})$\\
%
${\bf 75582}$&=&
$({\bf 75582})$\\
%
${\bf \overline{75582}}$&=&
$({\bf 75582})$\\
%
${\bf 85800}$&=&
$({\bf 38675})
\oplus({\bf 45760})
\oplus({\bf 1365})$\\
%
${\bf \overline{85800}}$&=&
$({\bf 38675})
\oplus({\bf 45760})
\oplus({\bf 1365})$\\
%
${\bf 94380}$&=&
$({\bf 43680})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4576})
\oplus2({\bf 4368})
\oplus({\bf 560})
\oplus2({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{94380}}$&=&
$({\bf 43680})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4576})
\oplus2({\bf 4368})
\oplus({\bf 560})
\oplus2({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 97020}$&=&
$({\bf 35100})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4576})
\oplus2({\bf 4368})
\oplus2({\bf 560})
\oplus({\bf 572})
\oplus({\bf 208})$\\
%
${\bf \overline{97020}}$&=&
$({\bf 35100})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4576})
\oplus2({\bf 4368})
\oplus2({\bf 560})
\oplus({\bf 572})
\oplus({\bf 208})$\\
%
${\bf 99099}$&=&
$({\bf 57344})
\oplus({\bf 2925})
\oplus({\bf 13650})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf \overline{99099}}$&=&
$({\bf 57344})
\oplus({\bf 2925})
\oplus({\bf 13650})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 102102}$&=&
$({\bf 12376})
\oplus({\bf 38675})
\oplus({\bf 51051})$\\
%
${\bf \overline{102102}}$&=&
$({\bf 12376})
\oplus({\bf 38675})
\oplus({\bf 51051})$\\
%
${\bf 106470}$&=&
$({\bf 24310})
\oplus({\bf 57344})
\oplus({\bf 18954})
\oplus2({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 429})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{106470}}$&=&
$({\bf 24310})
\oplus({\bf 57344})
\oplus({\bf 18954})
\oplus2({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 429})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 113256}$&=&
$({\bf 70070})
\oplus({\bf 13650})
\oplus({\bf 18954})
\oplus({\bf 6006})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf \overline{113256}}$&=&
$({\bf 70070})
\oplus({\bf 13650})
\oplus({\bf 18954})
\oplus({\bf 6006})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 114048}$&=&
$({\bf 27027})
\oplus({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 21450})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus2({\bf 6006})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429'})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 116480}$&=&
$({\bf 57344})
\oplus({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 6006})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf \overline{116480}}$&=&
$({\bf 57344})
\oplus({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 6006})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 116688}$&=&
$({\bf 112320'})
\oplus({\bf 4368'})$\\
%
${\bf \overline{116688}}$&=&
$({\bf 112320'})
\oplus({\bf 4368'})$\\
%
${\bf 126412}$&=&
$({\bf 12376})
\oplus({\bf 38675})
\oplus({\bf 51051})
\oplus({\bf 24310})$\\
%
${\bf 127050}$&=&
$({\bf 51051})
\oplus({\bf 57344})
\oplus({\bf 2925})
\oplus({\bf 13650})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf \overline{127050}}$&=&
$({\bf 51051})
\oplus({\bf 57344})
\oplus({\bf 2925})
\oplus({\bf 13650})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf 128700}$&=&
$({\bf 105600})
\oplus({\bf 11648})
\oplus({\bf 11088})
\oplus({\bf 364})$\\
%
${\bf \overline{128700}}$&=&
$({\bf 105600})
\oplus({\bf 11648})
\oplus({\bf 11088})
\oplus({\bf 364})$\\
%
${\bf 132132}$&=&
$({\bf 57344})
\oplus({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 13650})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 6006})
\oplus3({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf \overline{132132}}$&=&
$({\bf 57344})
\oplus({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 13650})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 6006})
\oplus3({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 132132'}$&=&
$({\bf 112320})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 7800})
\oplus({\bf 560})$\\
%
${\bf \overline{132132'}}$&=&
$({\bf 112320})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 7800})
\oplus({\bf 560})$\\
%
${\bf 138996}$&=&
$({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 57344})
\oplus({\bf 25025})
\oplus2({\bf 2925})
\oplus({\bf 1650})
\oplus({\bf 2002})$\\
%
${\bf \overline{138996}}$&=&
$({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 57344})
\oplus({\bf 25025})
\oplus2({\bf 2925})
\oplus({\bf 1650})
\oplus({\bf 2002})$\\
%
${\bf 139425}$&=&
$({\bf 51051})
\oplus({\bf 24310})
\oplus({\bf 57344})
\oplus({\bf 2925})
\oplus({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf \overline{139425}}$&=&
$({\bf 51051})
\oplus({\bf 24310})
\oplus({\bf 57344})
\oplus({\bf 2925})
\oplus({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf 139776}$&=&
$({\bf 38675})
\oplus({\bf 51051})
\oplus({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 2925})$\\
%
${\bf \overline{139776}}$&=&
$({\bf 38675})
\oplus({\bf 51051})
\oplus({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 2925})$\\
%
${\bf 141570}$&=&
$({\bf 70070})
\oplus({\bf 13650})
\oplus({\bf 21450})
\oplus({\bf 18954})
\oplus2({\bf 6006})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429'})
\oplus2({\bf 429})
\oplus({\bf 65})$\\
%
${\bf \overline{141570}}$&=&
$({\bf 70070})
\oplus({\bf 13650})
\oplus({\bf 21450})
\oplus({\bf 18954})
\oplus2({\bf 6006})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429'})
\oplus2({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 144144}$&=&
$({\bf 31824})
\oplus({\bf 112320'})$\\
%
${\bf \overline{144144}}$&=&
$({\bf 31824})
\oplus({\bf 112320'})$\\
%
${\bf 151008}$&=&
$({\bf 57200})
\oplus({\bf 43680})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4576})
\oplus2({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{151008}}$&=&
$({\bf 57200})
\oplus({\bf 43680})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4576})
\oplus2({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 156156}$&=&
$({\bf 136136})
\oplus({\bf 11440})
\oplus({\bf 7800})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{156156}}$&=&
$({\bf 136136})
\oplus({\bf 11440})
\oplus({\bf 7800})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 156156'}$&=&
$({\bf 144144'})
\oplus({\bf 11440})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf \overline{156156'}}$&=&
$({\bf 144144'})
\oplus({\bf 11440})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 157950}$&=&
$({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 57344})
\oplus({\bf 25025})
\oplus2({\bf 2925})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 2002})$\\
%
${\bf \overline{157950}}$&=&
$({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 57344})
\oplus({\bf 25025})
\oplus2({\bf 2925})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 2002})$\\
%
${\bf 163800}$&=&
$({\bf 105600})
\oplus({\bf 11648})
\oplus({\bf 35100})
\oplus({\bf 11088})
\oplus({\bf 364})$\\
%
${\bf \overline{163800}}$&=&
$({\bf 105600})
\oplus({\bf 11648})
\oplus({\bf 35100})
\oplus({\bf 11088})
\oplus({\bf 364})$\\
%
${\bf 167960}$&=&
$({\bf 167960})$\\
%
${\bf \overline{167960}}$&=&
$({\bf 167960})$\\
%
${\bf 169884}$&=&
$({\bf 78078})
\oplus({\bf 70070})
\oplus({\bf 13650})
\oplus({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf \overline{169884}}$&=&
$({\bf 78078})
\oplus({\bf 70070})
\oplus({\bf 13650})
\oplus({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf 171600}$&=&
$({\bf 155584})
\oplus({\bf 4368'})
\oplus({\bf 11648})$\\
%
${\bf \overline{171600}}$&=&
$({\bf 155584})
\oplus({\bf 4368'})
\oplus({\bf 11648})$\\
%
${\bf 180180}$&=&
$({\bf 144144})
\oplus({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus2({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{180180}}$&=&
$({\bf 144144})
\oplus({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus2({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 180180'}$&=&
$({\bf 112320})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 43680})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf \overline{180180'}}$&=&
$({\bf 112320})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 43680})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf 187110}$&=&
$({\bf 51051})
\oplus({\bf 45760})
\oplus({\bf 57344})
\oplus({\bf 25025})
\oplus2({\bf 2925})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf \overline{187110}}$&=&
$({\bf 51051})
\oplus({\bf 45760})
\oplus({\bf 57344})
\oplus({\bf 25025})
\oplus2({\bf 2925})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf 188760}$&=&
$({\bf 104104})
\oplus({\bf 43680})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{188760}}$&=&
$({\bf 104104})
\oplus({\bf 43680})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 192192}$&=&
$({\bf 180180})
\oplus({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf \overline{192192}}$&=&
$({\bf 180180})
\oplus({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf 196625}$&=&
$({\bf 49686})
\oplus({\bf 70070})
\oplus({\bf 21450})
\oplus2({\bf 18954})
\oplus({\bf 1650})
\oplus2({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 429'})
\oplus3({\bf 429})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 197120}$&=&
$({\bf 38675})
\oplus({\bf 51051})
\oplus({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 57344})
\oplus({\bf 2925})$\\
%
${\bf \overline{197120}}$&=&
$({\bf 38675})
\oplus({\bf 51051})
\oplus({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 57344})
\oplus({\bf 2925})$\\
%
${\bf 223080}$&=&
$({\bf 38675})
\oplus({\bf 51051})
\oplus({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 24310})
\oplus({\bf 57344})
\oplus({\bf 2925})
\oplus({\bf 1650})$\\
%
${\bf \overline{223080}}$&=&
$({\bf 38675})
\oplus({\bf 51051})
\oplus({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 24310})
\oplus({\bf 57344})
\oplus({\bf 2925})
\oplus({\bf 1650})$\\
%
${\bf 225225}$&=&
$({\bf 150150})
\oplus({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 25025})
\oplus({\bf 2925})$\\
%
${\bf \overline{225225}}$&=&
$({\bf 150150})
\oplus({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 25025})
\oplus({\bf 2925})$\\
%
${\bf 226512}$&=&
$({\bf 40898})
\oplus({\bf 92950})
\oplus({\bf 49686})
\oplus({\bf 21450})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 429'})
\oplus({\bf 429})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 252252}$&=&
$({\bf 144144})
\oplus({\bf 11440})
\oplus({\bf 35100})
\oplus({\bf 11088})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4576})
\oplus2({\bf 4368})
\oplus2({\bf 560})
\oplus({\bf 572})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{252252}}$&=&
$({\bf 144144})
\oplus({\bf 11440})
\oplus({\bf 35100})
\oplus({\bf 11088})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4576})
\oplus2({\bf 4368})
\oplus2({\bf 560})
\oplus({\bf 572})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 252252'}$&=&
$({\bf 150150})
\oplus({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 27027})
\oplus({\bf 25025})
\oplus({\bf 2925})$\\
%
${\bf \overline{252252'}}$&=&
$({\bf 150150})
\oplus({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 27027})
\oplus({\bf 25025})
\oplus({\bf 2925})$\\
%
${\bf 264264}$&=&
$({\bf 144144})
\oplus({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 43680})
\oplus({\bf 27456})
\oplus2({\bf 7800})
\oplus2({\bf 4368})
\oplus2({\bf 560})
\oplus({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{264264}}$&=&
$({\bf 144144})
\oplus({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 43680})
\oplus({\bf 27456})
\oplus2({\bf 7800})
\oplus2({\bf 4368})
\oplus2({\bf 560})
\oplus({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 272272}$&=&
$({\bf 112320'})
\oplus({\bf 155584})
\oplus({\bf 4368'})$\\
%
${\bf \overline{272272}}$&=&
$({\bf 112320'})
\oplus({\bf 155584})
\oplus({\bf 4368'})$\\
%
${\bf 273273}$&=&
$({\bf 247247})
\oplus({\bf 24310})
\oplus({\bf 1650})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{273273}}$&=&
$({\bf 247247})
\oplus({\bf 24310})
\oplus({\bf 1650})
\oplus({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 277200}$&=&
$({\bf 155584})
\oplus({\bf 4368'})
\oplus({\bf 105600})
\oplus({\bf 11648})$\\
%
${\bf \overline{277200}}$&=&
$({\bf 155584})
\oplus({\bf 4368'})
\oplus({\bf 105600})
\oplus({\bf 11648})$\\
%
${\bf 280280}$&=&
$({\bf 116480})
\oplus({\bf 105600})
\oplus({\bf 11648})
\oplus({\bf 35100})
\oplus({\bf 11088})
\oplus({\bf 364})$\\
%
${\bf \overline{280280}}$&=&
$({\bf 116480})
\oplus({\bf 105600})
\oplus({\bf 11648})
\oplus({\bf 35100})
\oplus({\bf 11088})
\oplus({\bf 364})$\\
%
${\bf 283140}$&=&
$({\bf 104104})
\oplus({\bf 57200})
\oplus({\bf 43680})
\oplus2({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4576})
\oplus2({\bf 4368})
\oplus({\bf 560})
\oplus2({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{283140}}$&=&
$({\bf 104104})
\oplus({\bf 57200})
\oplus({\bf 43680})
\oplus2({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4576})
\oplus2({\bf 4368})
\oplus({\bf 560})
\oplus2({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 283140'}$&=&
$({\bf 92950})
\oplus({\bf 49686})
\oplus({\bf 70070})
\oplus({\bf 21450})
\oplus2({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 429'})
\oplus2({\bf 429})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf \overline{283140'}}$&=&
$({\bf 92950})
\oplus({\bf 49686})
\oplus({\bf 70070})
\oplus({\bf 21450})
\oplus2({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 429'})
\oplus2({\bf 429})
\oplus2({\bf 65})
\oplus({\bf 1})$\\
%
${\bf 300300}$&=&
$({\bf 265200})
\oplus({\bf 11648})
\oplus({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 560})$\\
%
${\bf \overline{300300}}$&=&
$({\bf 265200})
\oplus({\bf 11648})
\oplus({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 560})$\\
%
${\bf 300300'}$&=&
$({\bf 144144'})
\oplus({\bf 136136})
\oplus({\bf 11440})
\oplus({\bf 7800})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{300300'}}$&=&
$({\bf 144144'})
\oplus({\bf 136136})
\oplus({\bf 11440})
\oplus({\bf 7800})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 306306}$&=&
$({\bf 293930})
\oplus({\bf 12376})$\\
%
${\bf \overline{306306}}$&=&
$({\bf 293930})
\oplus({\bf 12376})$\\
%
${\bf 306735}$&=&
$({\bf 51051})
\oplus({\bf 45760})
\oplus({\bf 24310})
\oplus2({\bf 57344})
\oplus({\bf 25025})
\oplus2({\bf 2925})
\oplus({\bf 13650})
\oplus({\bf 18954})
\oplus2({\bf 1650})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf 308308}$&=&
$({\bf 144144})
\oplus({\bf 11440})
\oplus({\bf 35100})
\oplus({\bf 11088})
\oplus({\bf 43680})
\oplus({\bf 27456})
\oplus2({\bf 7800})
\oplus({\bf 4576})
\oplus3({\bf 4368})
\oplus2({\bf 560})
\oplus({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{308308}}$&=&
$({\bf 144144})
\oplus({\bf 11440})
\oplus({\bf 35100})
\oplus({\bf 11088})
\oplus({\bf 43680})
\oplus({\bf 27456})
\oplus2({\bf 7800})
\oplus({\bf 4576})
\oplus3({\bf 4368})
\oplus2({\bf 560})
\oplus({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 324324}$&=&
$({\bf 31824})
\oplus({\bf 112320'})
\oplus({\bf 180180})$\\
%
${\bf \overline{324324}}$&=&
$({\bf 31824})
\oplus({\bf 112320'})
\oplus({\bf 180180})$\\
%
${\bf 329472}$&=&
$({\bf 212992})
\oplus({\bf 57344})
\oplus({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 6006})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf \overline{329472}}$&=&
$({\bf 212992})
\oplus({\bf 57344})
\oplus({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 18954})
\oplus({\bf 1650})
\oplus({\bf 6006})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 339768}$&=&
$({\bf 89232})
\oplus({\bf 104104})
\oplus({\bf 57200})
\oplus({\bf 43680})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4576})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{339768}}$&=&
$({\bf 89232})
\oplus({\bf 104104})
\oplus({\bf 57200})
\oplus({\bf 43680})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4576})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 340704}$&=&
$({\bf 136136})
\oplus({\bf 144144})
\oplus({\bf 11440})
\oplus({\bf 27456})
\oplus2({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf \overline{340704}}$&=&
$({\bf 136136})
\oplus({\bf 144144})
\oplus({\bf 11440})
\oplus({\bf 27456})
\oplus2({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 572})
\oplus2({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 343200}$&=&
$({\bf 105600})
\oplus({\bf 11648})
\oplus({\bf 144144})
\oplus({\bf 11440})
\oplus({\bf 35100})
\oplus2({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf \overline{343200}}$&=&
$({\bf 105600})
\oplus({\bf 11648})
\oplus({\bf 144144})
\oplus({\bf 11440})
\oplus({\bf 35100})
\oplus2({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf 352716}$&=&
$({\bf 352716})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 352716})$\\
%
${\bf 369512}$&=&
$({\bf 75582})
\oplus({\bf 293930})$\\
%
${\bf \overline{369512}}$&=&
$({\bf 75582})
\oplus({\bf 293930})$\\
%
${\bf 370656}$&=&
$({\bf 105600})
\oplus({\bf 11648})
\oplus({\bf 144144})
\oplus({\bf 11440})
\oplus({\bf 35100})
\oplus2({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf \overline{370656}}$&=&
$({\bf 105600})
\oplus({\bf 11648})
\oplus({\bf 144144})
\oplus({\bf 11440})
\oplus({\bf 35100})
\oplus2({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf 382239}$&=&
$({\bf 78078})
\oplus({\bf 92950})
\oplus2({\bf 70070})
\oplus({\bf 13650})
\oplus({\bf 21450})
\oplus({\bf 18954})
\oplus2({\bf 6006})
\oplus2({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 429'})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{6}\oplus\mathfrak{su}_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_2$(S)}
}
\label{Table:Branching-rules-A11_A5-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A11_A5-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 12}$&=&
$({\bf 6,2})$\\
%
${\bf \overline{12}}$&=&
$({\bf \overline{6},2})$\\
%
${\bf 66}$&=&
$({\bf 21,1})
\oplus({\bf 15,3})$\\
%
${\bf \overline{66}}$&=&
$({\bf \overline{21},1})
\oplus({\bf \overline{15},3})$\\
%
${\bf 78}$&=&
$({\bf 21,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{78}}$&=&
$({\bf \overline{21},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf 143}$&=&
$({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,3})$\\
%
${\bf 220}$&=&
$({\bf 70,2})
\oplus({\bf 20,4})$\\
%
${\bf \overline{220}}$&=&
$({\bf \overline{70},2})
\oplus({\bf 20,4})$\\
%
${\bf 364}$&=&
$({\bf 56,4})
\oplus({\bf 70,2})$\\
%
${\bf \overline{364}}$&=&
$({\bf \overline{56},4})
\oplus({\bf \overline{70},2})$\\
%
${\bf 495}$&=&
$({\bf \overline{105'},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{15},5})$\\
%
${\bf \overline{495}}$&=&
$({\bf 105',1})
\oplus({\bf 105,3})
\oplus({\bf 15,5})$\\
%
${\bf 572}$&=&
$({\bf 56,2})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf 20,2})$\\
%
${\bf \overline{572}}$&=&
$({\bf \overline{56},2})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,2})$\\
%
${\bf 780}$&=&
$({\bf 120,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf \overline{780}}$&=&
$({\bf \overline{120},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf 792}$&=&
$({\bf \overline{210},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{6},6})$\\
%
${\bf \overline{792}}$&=&
$({\bf 210,2})
\oplus({\bf 84,4})
\oplus({\bf 6,6})$\\
%
${\bf 924}$&=&
$({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 84,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf \overline{924}}$&=&
$({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf 924'}$&=&
$({\bf 175,1})
\oplus({\bf 189,3})
\oplus({\bf 35,5})
\oplus({\bf 1,7})$\\
%
${\bf 1365}$&=&
$({\bf \overline{126},5})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{105'},1})$\\
%
${\bf \overline{1365}}$&=&
$({\bf 126,5})
\oplus({\bf 210',3})
\oplus({\bf 105',1})$\\
%
${\bf 1716}$&=&
$({\bf \overline{126},1})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{105'},5})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 126,1})
\oplus({\bf 210',3})
\oplus({\bf 105',5})
\oplus({\bf 105',1})
\oplus({\bf 105,3})
\oplus({\bf 15,1})$\\
%
${\bf 2145}$&=&
$({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{105},5})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{15},3})$\\
%
${\bf \overline{2145}}$&=&
$({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',3})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,3})$\\
%
${\bf 2574}$&=&
$({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,3})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{2574}}$&=&
$({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},5})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf 3003}$&=&
$({\bf \overline{126},3})
\oplus({\bf \overline{210'},5})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 126,3})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',3})
\oplus({\bf 105,3})
\oplus({\bf 105,1})$\\
%
${\bf 4212}$&=&
$({\bf 405,1})
\oplus({\bf 280,3})
\oplus({\bf \overline{280},3})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 4290}$&=&
$({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 15,3})$\\
%
${\bf \overline{4290}}$&=&
$({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},3})$\\
%
${\bf 4368}$&=&
$({\bf \overline{252},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{420},2})$\\
%
${\bf \overline{4368}}$&=&
$({\bf 252,6})
\oplus({\bf 504,4})
\oplus({\bf 420,2})$\\
%
${\bf 5005}$&=&
$({\bf 405,3})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,3})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 405,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,3})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,3})$\\
%
${\bf 5148}$&=&
$({\bf \overline{420},2})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{84},6})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},4})$\\
%
${\bf \overline{5148}}$&=&
$({\bf 420,2})
\oplus({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,6})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 6,4})$\\
%
${\bf 5720}$&=&
$({\bf \overline{560},2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{70},4})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf \overline{5720}}$&=&
$({\bf 560,2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 70,6})
\oplus({\bf 70,4})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 5940}$&=&
$({\bf 405,5})
\oplus({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 280,3})
\oplus({\bf \overline{280},3})
\oplus({\bf 189,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 6720}$&=&
$({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{6720}}$&=&
$({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},5})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf 8580}$&=&
$({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 175,3})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 1,5})$\\
%
${\bf \overline{8580}}$&=&
$({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 1,5})$\\
%
${\bf 8580'}$&=&
$({\bf \overline{504},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{8580'}}$&=&
$({\bf 504,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,6})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 6,2})$\\
%
${\bf 9009}$&=&
$({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{384},5})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{105},5})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})$\\
%
${\bf \overline{9009}}$&=&
$({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 105',3})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})$\\
%
${\bf 10296}$&=&
$({\bf \overline{840'},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{84},6})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},8})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})$\\
%
${\bf \overline{10296}}$&=&
$({\bf 840',2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,6})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})$\\
%
${\bf 12012}$&=&
$({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{336},6})
\oplus({\bf \overline{336},4})
\oplus2({\bf \overline{336},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})$\\
%
${\bf \overline{12012}}$&=&
$({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 336,6})
\oplus({\bf 336,4})
\oplus2({\bf 336,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})$\\
%
${\bf 12012'}$&=&
$({\bf \overline{252},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{84},2})$\\
%
${\bf \overline{12012'}}$&=&
$({\bf 252,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,2})$\\
%
${\bf 12012''}$&=&
$({\bf \overline{252},4})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{210},2})$\\
%
${\bf \overline{12012''}}$&=&
$({\bf 252,4})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,2})$\\
%
${\bf 12376}$&=&
$({\bf 462,7})
\oplus({\bf 1050'',5})
\oplus({\bf 1134',3})
\oplus({\bf 490,1})$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{462},7})
\oplus({\bf \overline{1050''},5})
\oplus({\bf \overline{1134'},3})
\oplus({\bf \overline{490},1})$\\
%
${\bf 13728}$&=&
$({\bf 1260,2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 336,4})
\oplus({\bf 210,6})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,6})
\oplus2({\bf 84,4})
\oplus2({\bf 84,2})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf \overline{13728}}$&=&
$({\bf \overline{1260},2})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},6})
\oplus2({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf 15730}$&=&
$({\bf 1134',3})
\oplus({\bf 840'',1})
\oplus({\bf 490,1})
\oplus({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 280,3})
\oplus({\bf 175,7})
\oplus({\bf 175,3})
\oplus({\bf 189,5})
\oplus({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 1,1})$\\
%
${\bf \overline{15730}}$&=&
$({\bf \overline{1134'},3})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},5})
\oplus({\bf \overline{896},3})
\oplus({\bf 175,7})
\oplus({\bf 175,3})
\oplus({\bf \overline{280},3})
\oplus({\bf 189,5})
\oplus({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 1,1})$\\
%
${\bf 16016}$&=&
$({\bf 700,6})
\oplus({\bf 700,4})
\oplus({\bf 1134,4})
\oplus({\bf 1134,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf \overline{560},2})
\oplus({\bf 70,4})
\oplus({\bf 70,2})$\\
%
${\bf \overline{16016}}$&=&
$({\bf \overline{700},6})
\oplus({\bf \overline{700},4})
\oplus({\bf \overline{1134},4})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})$\\
%
${\bf 16380}$&=&
$({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 840,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 336,6})
\oplus({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,4})
\oplus({\bf 84,6})
\oplus2({\bf 84,4})
\oplus2({\bf 84,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf \overline{16380}}$&=&
$({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{336},6})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},6})
\oplus2({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf 20020}$&=&
$({\bf 700,2})
\oplus({\bf 1134,4})
\oplus({\bf 1134,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 70,6})
\oplus2({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf \overline{20020}}$&=&
$({\bf \overline{700},2})
\oplus({\bf \overline{1134},4})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,6})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 70,2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 23100}$&=&
$({\bf 1050',4})
\oplus({\bf 720,6})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 1260,2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf \overline{23100}}$&=&
$({\bf \overline{1050'},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf 23166}$&=&
$({\bf 1134',1})
\oplus({\bf 840'',3})
\oplus({\bf 490,3})
\oplus({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 189,7})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,3})$\\
%
${\bf \overline{23166}}$&=&
$({\bf \overline{1134'},1})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{896},5})
\oplus2({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,7})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,3})$\\
%
${\bf 24948}$&=&
$({\bf 1134,4})
\oplus2({\bf 1134,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 70,6})
\oplus3({\bf 70,4})
\oplus3({\bf 70,2})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})$\\
%
${\bf \overline{24948}}$&=&
$({\bf \overline{1134},4})
\oplus2({\bf \overline{1134},2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},6})
\oplus3({\bf \overline{70},4})
\oplus3({\bf \overline{70},2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})$\\
%
${\bf 26026}$&=&
$({\bf 462,1})
\oplus({\bf 1050'',3})
\oplus({\bf 1134',5})
\oplus({\bf 1134',1})
\oplus({\bf 840'',3})
\oplus({\bf 490,7})
\oplus({\bf 490,3})
\oplus({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 280,1})
\oplus({\bf 175,1})
\oplus({\bf 189,3})$\\
%
${\bf \overline{26026}}$&=&
$({\bf \overline{462},1})
\oplus({\bf \overline{1050''},3})
\oplus({\bf \overline{1134'},5})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},7})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{896},5})
\oplus({\bf \overline{896},3})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,3})$\\
%
${\bf 27456}$&=&
$({\bf 1050',6})
\oplus({\bf 1050',4})
\oplus({\bf 1050',2})
\oplus({\bf 720,4})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 840,2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf \overline{27456}}$&=&
$({\bf \overline{1050'},6})
\oplus({\bf \overline{1050'},4})
\oplus({\bf \overline{1050'},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf 30030}$&=&
$({\bf 1800,1})
\oplus({\bf 1176,3})
\oplus({\bf 1701,3})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 210',5})
\oplus({\bf 105',7})
\oplus({\bf 105',5})
\oplus({\bf 105',3})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})$\\
%
${\bf \overline{30030}}$&=&
$({\bf \overline{1800},1})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{210'},5})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},7})
\oplus({\bf \overline{105'},5})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},7})
\oplus2({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})$\\
%
${\bf 30030'}$&=&
$({\bf 1134',3})
\oplus({\bf 840'',5})
\oplus({\bf 840'',3})
\oplus({\bf 840'',1})
\oplus({\bf 490,1})
\oplus({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 175,3})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})$\\
%
${\bf \overline{30030'}}$&=&
$({\bf \overline{1134'},3})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{840''},5})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},5})
\oplus2({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,3})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})$\\
%
${\bf 31824}$&=&
$({\bf \overline{792},8})
\oplus({\bf \overline{1980},6})
\oplus({\bf \overline{2520'''},4})
\oplus({\bf \overline{1764},2})$\\
%
${\bf \overline{31824}}$&=&
$({\bf 792,8})
\oplus({\bf 1980,6})
\oplus({\bf 2520''',4})
\oplus({\bf 1764,2})$\\
%
${\bf 35100}$&=&
$({\bf 700,4})
\oplus({\bf 700,2})
\oplus({\bf 1134,6})
\oplus2({\bf 1134,4})
\oplus2({\bf 1134,2})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus2({\bf 56,2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 70,6})
\oplus3({\bf 70,4})
\oplus3({\bf 70,2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf \overline{35100}}$&=&
$({\bf \overline{700},4})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{1134},6})
\oplus2({\bf \overline{1134},4})
\oplus2({\bf \overline{1134},2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus2({\bf \overline{56},2})
\oplus({\bf \overline{70},6})
\oplus3({\bf \overline{70},4})
\oplus3({\bf \overline{70},2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 36036}$&=&
$({\bf 1050',2})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 840,6})
\oplus2({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,6})
\oplus3({\bf 120,4})
\oplus3({\bf 120,2})
\oplus({\bf 336,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,6})
\oplus3({\bf 84,4})
\oplus3({\bf 84,2})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus2({\bf 6,2})$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{1050'},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus3({\bf \overline{120},2})
\oplus({\bf \overline{84},6})
\oplus3({\bf \overline{84},4})
\oplus3({\bf \overline{84},2})
\oplus({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus2({\bf \overline{6},2})$\\
%
${\bf 36036'}$&=&
$({\bf 1800,3})
\oplus({\bf 1176,1})
\oplus({\bf 1701,5})
\oplus({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,3})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,3})
\oplus({\bf 210',7})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 105',5})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{36036'}}$&=&
$({\bf \overline{1800},3})
\oplus({\bf \overline{1701},5})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},7})
\oplus({\bf \overline{210'},5})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},5})
\oplus({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},7})
\oplus2({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf 40040}$&=&
$({\bf 462,5})
\oplus({\bf 1050'',7})
\oplus({\bf 1050'',5})
\oplus({\bf 1050'',3})
\oplus({\bf 1134',5})
\oplus({\bf 1134',3})
\oplus({\bf 1134',1})
\oplus({\bf 840'',5})
\oplus({\bf 840'',3})
\oplus({\bf 490,3})
\oplus({\bf 896,3})
\oplus({\bf 896,1})$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{462},5})
\oplus({\bf \overline{1050''},7})
\oplus({\bf \overline{1050''},5})
\oplus({\bf \overline{1050''},3})
\oplus({\bf \overline{1134'},5})
\oplus({\bf \overline{1134'},3})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{840''},5})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{896},3})
\oplus({\bf \overline{896},1})$\\
%
${\bf 41184}$&=&
$({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},4})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},8})
\oplus({\bf \overline{84},6})
\oplus2({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{41184}}$&=&
$({\bf 2520,2})
\oplus({\bf 720,4})
\oplus({\bf 1176',4})
\oplus({\bf 1176',2})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 840,6})
\oplus2({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 210,6})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,8})
\oplus({\bf 84,6})
\oplus2({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf 42900}$&=&
$({\bf 1050',4})
\oplus({\bf 1050',2})
\oplus({\bf 720,2})
\oplus({\bf 1260,6})
\oplus2({\bf 1260,4})
\oplus2({\bf 1260,2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 120,6})
\oplus3({\bf 120,4})
\oplus3({\bf 120,2})
\oplus({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,2})
\oplus({\bf 84,6})
\oplus3({\bf 84,4})
\oplus3({\bf 84,2})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus2({\bf 6,2})$\\
%
${\bf \overline{42900}}$&=&
$({\bf \overline{1050'},4})
\oplus({\bf \overline{1050'},2})
\oplus({\bf \overline{1260},6})
\oplus2({\bf \overline{1260},4})
\oplus2({\bf \overline{1260},2})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus3({\bf \overline{120},2})
\oplus({\bf \overline{84},6})
\oplus3({\bf \overline{84},4})
\oplus3({\bf \overline{84},2})
\oplus({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus2({\bf \overline{6},2})$\\
%
${\bf 44044}$&=&
$({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 405,3})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{896},5})
\oplus({\bf \overline{896},3})
\oplus({\bf 175,7})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,7})
\oplus2({\bf 189,5})
\oplus3({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 46332}$&=&
$({\bf \overline{3240},2})
\oplus({\bf 1960,4})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{1134},4})
\oplus({\bf 560,6})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 70,6})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{70},8})
\oplus2({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf \overline{46332}}$&=&
$({\bf 3240,2})
\oplus({\bf 1134,4})
\oplus({\bf 56,6})
\oplus({\bf 1960,4})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 70,8})
\oplus2({\bf 70,6})
\oplus2({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 50050}$&=&
$({\bf 1050'',5})
\oplus({\bf 1050'',3})
\oplus({\bf 1134',5})
\oplus({\bf 1134',3})
\oplus({\bf 1134',1})
\oplus({\bf 840'',7})
\oplus({\bf 840'',5})
\oplus2({\bf 840'',3})
\oplus({\bf 840'',1})
\oplus({\bf 490,3})
\oplus({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 175,1})
\oplus({\bf 189,3})$\\
%
${\bf \overline{50050}}$&=&
$({\bf \overline{1050''},5})
\oplus({\bf \overline{1050''},3})
\oplus({\bf \overline{1134'},5})
\oplus({\bf \overline{1134'},3})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{840''},7})
\oplus({\bf \overline{840''},5})
\oplus2({\bf \overline{840''},3})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},5})
\oplus2({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,3})$\\
%
${\bf 51051}$&=&
$({\bf \overline{1386},7})
\oplus({\bf \overline{1386},5})
\oplus({\bf \overline{2688},5})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{210'},5})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{105'},3})$\\
%
${\bf \overline{51051}}$&=&
$({\bf 1386,7})
\oplus({\bf 1386,5})
\oplus({\bf 2688,5})
\oplus({\bf 2688,3})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',3})$\\
%
${\bf 51480}$&=&
$({\bf \overline{2520'},1})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},5})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{384},7})
\oplus2({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},7})
\oplus({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},9})
\oplus({\bf \overline{15},7})
\oplus2({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf \overline{51480}}$&=&
$({\bf 2520',1})
\oplus({\bf 2430,3})
\oplus({\bf 315,5})
\oplus({\bf 1470,3})
\oplus({\bf 1176,5})
\oplus({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 105',5})
\oplus({\bf 105',1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 51480'}$&=&
$({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},6})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})$\\
%
${\bf \overline{51480'}}$&=&
$({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 720,6})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 1176',2})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 840,6})
\oplus2({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,8})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,6})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 6,6})
\oplus({\bf 6,4})$\\
%
${\bf 54054}$&=&
$({\bf 462,3})
\oplus({\bf 1050'',5})
\oplus({\bf 1050'',3})
\oplus({\bf 1050'',1})
\oplus({\bf 1134',7})
\oplus({\bf 1134',5})
\oplus2({\bf 1134',3})
\oplus({\bf 840'',5})
\oplus({\bf 840'',3})
\oplus({\bf 840'',1})
\oplus({\bf 490,5})
\oplus({\bf 490,1})
\oplus({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 280,3})
\oplus({\bf 175,3})
\oplus({\bf 189,1})$\\
%
${\bf \overline{54054}}$&=&
$({\bf \overline{462},3})
\oplus({\bf \overline{1050''},5})
\oplus({\bf \overline{1050''},3})
\oplus({\bf \overline{1050''},1})
\oplus({\bf \overline{1134'},7})
\oplus({\bf \overline{1134'},5})
\oplus2({\bf \overline{1134'},3})
\oplus({\bf \overline{490},5})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{840''},5})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},5})
\oplus2({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,3})
\oplus({\bf \overline{280},3})
\oplus({\bf 189,1})$\\
%
${\bf 56056}$&=&
$({\bf \overline{3240},4})
\oplus({\bf \overline{3240},2})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{1134},6})
\oplus({\bf \overline{1134},4})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,4})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{70},8})
\oplus2({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf \overline{56056}}$&=&
$({\bf 3240,4})
\oplus({\bf 3240,2})
\oplus({\bf 1134,6})
\oplus({\bf 1134,4})
\oplus({\bf 1134,2})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},4})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 70,8})
\oplus2({\bf 70,6})
\oplus2({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 56628}$&=&
$({\bf \overline{1764},2})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},4})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},6})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},8})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},6})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{56628}}$&=&
$({\bf 1764,2})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 720,2})
\oplus({\bf 1176',4})
\oplus({\bf 1176',2})
\oplus({\bf 840',6})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 840,6})
\oplus2({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 210,8})
\oplus({\bf 210,6})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,6})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf 59136}$&=&
$({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{1701},5})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},5})
\oplus2({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},5})
\oplus2({\bf \overline{105'},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{384},7})
\oplus2({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},7})
\oplus3({\bf \overline{105},5})
\oplus4({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},7})
\oplus2({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf \overline{59136}}$&=&
$({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1701,5})
\oplus2({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 210',5})
\oplus2({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',5})
\oplus2({\bf 105',3})
\oplus({\bf 105',1})
\oplus({\bf 105,7})
\oplus3({\bf 105,5})
\oplus4({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 63063}$&=&
$({\bf \overline{2520'},3})
\oplus({\bf \overline{1470},1})
\oplus({\bf \overline{2430},5})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},7})
\oplus2({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},5})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},9})
\oplus({\bf \overline{21},7})
\oplus2({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})$\\
%
${\bf \overline{63063}}$&=&
$({\bf 2520',3})
\oplus({\bf 2430,5})
\oplus({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 315,7})
\oplus({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 1470,1})
\oplus({\bf 1176,3})
\oplus({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,9})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 105',3})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})$\\
%
${\bf 64064}$&=&
$({\bf 1050'',3})
\oplus({\bf 1050'',1})
\oplus({\bf 1134',5})
\oplus2({\bf 1134',3})
\oplus({\bf 1134',1})
\oplus({\bf 840'',5})
\oplus2({\bf 840'',3})
\oplus({\bf 840'',1})
\oplus({\bf 490,5})
\oplus({\bf 490,3})
\oplus({\bf 896,7})
\oplus2({\bf 896,5})
\oplus3({\bf 896,3})
\oplus2({\bf 896,1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 35,1})$\\
%
${\bf \overline{64064}}$&=&
$({\bf \overline{1050''},3})
\oplus({\bf \overline{1050''},1})
\oplus({\bf \overline{1134'},5})
\oplus2({\bf \overline{1134'},3})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},5})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{840''},5})
\oplus2({\bf \overline{840''},3})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},7})
\oplus2({\bf \overline{896},5})
\oplus3({\bf \overline{896},3})
\oplus2({\bf \overline{896},1})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 35,1})$\\
%
${\bf 70785}$&=&
$({\bf \overline{1764'},1})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{2520'},5})
\oplus({\bf \overline{2520'},1})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},7})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},9})
\oplus({\bf \overline{105'},5})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},5})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{105},7})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},1})$\\
%
${\bf \overline{70785}}$&=&
$({\bf 1764',1})
\oplus({\bf 4410',3})
\oplus({\bf 2520',5})
\oplus({\bf 2520',1})
\oplus({\bf 2430,3})
\oplus({\bf 315,1})
\oplus({\bf 1470,3})
\oplus({\bf 1176,5})
\oplus({\bf 1176,1})
\oplus({\bf 1050,7})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})
\oplus({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 21,3})
\oplus({\bf 105',9})
\oplus({\bf 105',5})
\oplus({\bf 105',1})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf 15,5})
\oplus({\bf 15,1})$\\
%
${\bf 75075}$&=&
$({\bf 3200,5})
\oplus({\bf 3200,3})
\oplus({\bf 840'',7})
\oplus({\bf 840'',5})
\oplus({\bf 840'',3})
\oplus({\bf 840'',1})
\oplus({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 405,5})
\oplus({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus3({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},3})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,1})$\\
%
${\bf \overline{75075}}$&=&
$({\bf \overline{3200},5})
\oplus({\bf \overline{3200},3})
\oplus({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 405,5})
\oplus({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 280,3})
\oplus({\bf \overline{840''},7})
\oplus({\bf \overline{840''},5})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},5})
\oplus({\bf \overline{896},3})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,1})$\\
%
${\bf 75582}$&=&
$({\bf \overline{1287},9})
\oplus({\bf \overline{3465'},7})
\oplus({\bf \overline{4950},5})
\oplus({\bf \overline{4410'''},3})
\oplus({\bf \overline{1764'},1})$\\
%
${\bf \overline{75582}}$&=&
$({\bf 1287,9})
\oplus({\bf 3465',7})
\oplus({\bf 4950,5})
\oplus({\bf 4410''',3})
\oplus({\bf 1764',1})$\\
%
${\bf 85800}$&=&
$({\bf 2310,5})
\oplus({\bf 1575,7})
\oplus({\bf 1575,5})
\oplus({\bf 1575,3})
\oplus({\bf 3675',3})
\oplus({\bf 2430,5})
\oplus({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 315,7})
\oplus2({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 1800,1})
\oplus({\bf 1176,3})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 15,3})$\\
%
${\bf \overline{85800}}$&=&
$({\bf \overline{2310},5})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},1})
\oplus({\bf \overline{1575},7})
\oplus({\bf \overline{1575},5})
\oplus({\bf \overline{1575},3})
\oplus({\bf \overline{2430},5})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{315},7})
\oplus2({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},3})$\\
%
${\bf 94380}$&=&
$({\bf 5040,2})
\oplus({\bf 1176',4})
\oplus({\bf 4410,4})
\oplus({\bf 4410,2})
\oplus({\bf 840',6})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 840,6})
\oplus2({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 336,6})
\oplus({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,8})
\oplus2({\bf 210,6})
\oplus3({\bf 210,4})
\oplus2({\bf 210,2})
\oplus({\bf 84,8})
\oplus2({\bf 84,6})
\oplus3({\bf 84,4})
\oplus2({\bf 84,2})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf \overline{94380}}$&=&
$({\bf \overline{5040},2})
\oplus({\bf \overline{4410},4})
\oplus({\bf \overline{4410},2})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{336},6})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{1176'},4})
\oplus({\bf \overline{840'},6})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},8})
\oplus2({\bf \overline{210},6})
\oplus3({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},8})
\oplus2({\bf \overline{84},6})
\oplus3({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})
\oplus({\bf \overline{6},8})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf 97020}$&=&
$({\bf \overline{4410},4})
\oplus2({\bf \overline{4410},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{1260},6})
\oplus2({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{336},6})
\oplus2({\bf \overline{336},4})
\oplus2({\bf \overline{336},2})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},6})
\oplus3({\bf \overline{210},4})
\oplus3({\bf \overline{210},2})
\oplus({\bf \overline{120},8})
\oplus2({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},8})
\oplus3({\bf \overline{84},6})
\oplus4({\bf \overline{84},4})
\oplus3({\bf \overline{84},2})
\oplus({\bf \overline{6},8})
\oplus2({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{97020}}$&=&
$({\bf 4410,4})
\oplus2({\bf 4410,2})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 1260,6})
\oplus2({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 840,6})
\oplus2({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,8})
\oplus2({\bf 120,6})
\oplus2({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 336,6})
\oplus2({\bf 336,4})
\oplus2({\bf 336,2})
\oplus({\bf 210,6})
\oplus3({\bf 210,4})
\oplus3({\bf 210,2})
\oplus({\bf 84,8})
\oplus3({\bf 84,6})
\oplus4({\bf 84,4})
\oplus3({\bf 84,2})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf 99099}$&=&
$({\bf \overline{2688},3})
\oplus({\bf \overline{2688},1})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{2205},5})
\oplus2({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{1701},5})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus2({\bf \overline{210'},5})
\oplus3({\bf \overline{210'},3})
\oplus2({\bf \overline{210'},1})
\oplus({\bf \overline{1050},7})
\oplus2({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},7})
\oplus2({\bf \overline{105'},5})
\oplus3({\bf \overline{105'},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},7})
\oplus3({\bf \overline{105},5})
\oplus4({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf \overline{99099}}$&=&
$({\bf 2688,3})
\oplus({\bf 2688,1})
\oplus({\bf 2205,5})
\oplus2({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1701,5})
\oplus2({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,7})
\oplus2({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 126,3})
\oplus2({\bf 210',5})
\oplus3({\bf 210',3})
\oplus2({\bf 210',1})
\oplus({\bf 105',7})
\oplus2({\bf 105',5})
\oplus3({\bf 105',3})
\oplus({\bf 105',1})
\oplus({\bf 105,7})
\oplus3({\bf 105,5})
\oplus4({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 102102}$&=&
$({\bf 2310,7})
\oplus({\bf 2310,5})
\oplus({\bf 2310,3})
\oplus({\bf 1575,5})
\oplus({\bf 3675',5})
\oplus({\bf 3675',3})
\oplus({\bf 3675',1})
\oplus({\bf 2430,3})
\oplus({\bf 315,7})
\oplus2({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 1800,3})
\oplus({\bf 1176,1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 15,5})
\oplus({\bf 15,1})$\\
%
${\bf \overline{102102}}$&=&
$({\bf \overline{2310},7})
\oplus({\bf \overline{2310},5})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{3675'},5})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1575},5})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{315},7})
\oplus2({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},5})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},1})$\\
%
${\bf 106470}$&=&
$({\bf 2310,1})
\oplus({\bf 1575,3})
\oplus({\bf 3675',3})
\oplus({\bf 2430,5})
\oplus({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 1800,5})
\oplus({\bf 1800,1})
\oplus({\bf 1176,7})
\oplus({\bf 1176,5})
\oplus2({\bf 1176,3})
\oplus({\bf 1701,3})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus4({\bf 384,3})
\oplus2({\bf 384,1})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 210',1})
\oplus({\bf 105',3})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus3({\bf 15,3})$\\
%
${\bf \overline{106470}}$&=&
$({\bf \overline{2310},1})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},5})
\oplus({\bf \overline{1800},1})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{1575},3})
\oplus({\bf \overline{2430},5})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},7})
\oplus({\bf \overline{1176},5})
\oplus2({\bf \overline{1176},3})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},7})
\oplus3({\bf \overline{384},5})
\oplus4({\bf \overline{384},3})
\oplus2({\bf \overline{384},1})
\oplus({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus2({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus2({\bf \overline{21},1})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{15},5})
\oplus3({\bf \overline{15},3})$\\
%
${\bf 113256}$&=&
$({\bf \overline{4410'},3})
\oplus({\bf \overline{4410'},1})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{1470},5})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1470},1})
\oplus({\bf \overline{2430},5})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},5})
\oplus2({\bf \overline{1176},3})
\oplus({\bf \overline{1050},7})
\oplus2({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},7})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},7})
\oplus2({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},9})
\oplus({\bf \overline{105},7})
\oplus2({\bf \overline{105},5})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})$\\
%
${\bf \overline{113256}}$&=&
$({\bf 4410',3})
\oplus({\bf 4410',1})
\oplus({\bf 2520',3})
\oplus({\bf 2430,5})
\oplus({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 315,3})
\oplus({\bf 1470,5})
\oplus({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 1176,5})
\oplus2({\bf 1176,3})
\oplus({\bf 1050,7})
\oplus2({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 105',7})
\oplus({\bf 105',3})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})$\\
%
${\bf 114048}$&=&
$({\bf 3969,3})
\oplus({\bf 3969,1})
\oplus({\bf 3675,5})
\oplus2({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,7})
\oplus2({\bf 405,5})
\oplus({\bf 405,3})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{896},5})
\oplus2({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,7})
\oplus3({\bf 189,5})
\oplus4({\bf 189,3})
\oplus2({\bf 189,1})
\oplus({\bf 35,9})
\oplus3({\bf 35,7})
\oplus4({\bf 35,5})
\oplus3({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 116480}$&=&
$({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 840'',5})
\oplus({\bf 840'',3})
\oplus({\bf 3675,5})
\oplus2({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,7})
\oplus2({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,5})
\oplus2({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 280,7})
\oplus3({\bf 280,5})
\oplus4({\bf 280,3})
\oplus2({\bf 280,1})
\oplus({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,7})
\oplus3({\bf 189,5})
\oplus4({\bf 189,3})
\oplus2({\bf 189,1})
\oplus({\bf 35,7})
\oplus3({\bf 35,5})
\oplus4({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{116480}}$&=&
$({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus({\bf 3675,5})
\oplus2({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,5})
\oplus2({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{840''},5})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{896},7})
\oplus2({\bf \overline{896},5})
\oplus2({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf \overline{280},7})
\oplus3({\bf \overline{280},5})
\oplus4({\bf \overline{280},3})
\oplus2({\bf \overline{280},1})
\oplus({\bf 189,7})
\oplus3({\bf 189,5})
\oplus4({\bf 189,3})
\oplus2({\bf 189,1})
\oplus({\bf 35,7})
\oplus3({\bf 35,5})
\oplus4({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 116688}$&=&
$({\bf \overline{792},6})
\oplus({\bf \overline{1980},8})
\oplus({\bf \overline{1980},6})
\oplus({\bf \overline{1980},4})
\oplus({\bf \overline{2520'''},6})
\oplus({\bf \overline{2520'''},4})
\oplus({\bf \overline{2520'''},2})
\oplus({\bf \overline{1764},4})
\oplus({\bf \overline{1764},2})
\oplus({\bf \overline{1800'},6})
\oplus({\bf \overline{1800'},4})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},2})$\\
%
${\bf \overline{116688}}$&=&
$({\bf 792,6})
\oplus({\bf 1980,8})
\oplus({\bf 1980,6})
\oplus({\bf 1980,4})
\oplus({\bf 2520''',6})
\oplus({\bf 2520''',4})
\oplus({\bf 2520''',2})
\oplus({\bf 1800',6})
\oplus({\bf 1800',4})
\oplus({\bf 1764,4})
\oplus({\bf 1764,2})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 1176',2})$\\
%
${\bf 126412}$&=&
$({\bf 2695,7})
\oplus({\bf 2695,5})
\oplus({\bf 2695,3})
\oplus({\bf 2695,1})
\oplus({\bf 3200,5})
\oplus({\bf 3200,3})
\oplus({\bf \overline{3200},5})
\oplus({\bf \overline{3200},3})
\oplus({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 405,7})
\oplus2({\bf 405,5})
\oplus3({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,3})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 127050}$&=&
$({\bf 2310,3})
\oplus({\bf 1575,1})
\oplus({\bf 3675',5})
\oplus({\bf 3675',3})
\oplus({\bf 3675',1})
\oplus({\bf 2430,3})
\oplus({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 1800,7})
\oplus({\bf 1800,5})
\oplus2({\bf 1800,3})
\oplus({\bf 1176,5})
\oplus({\bf 1176,1})
\oplus({\bf 1701,5})
\oplus({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,3})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus4({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 210',3})
\oplus({\bf 105',1})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus2({\bf 15,1})$\\
%
${\bf \overline{127050}}$&=&
$({\bf \overline{2310},3})
\oplus({\bf \overline{3675'},5})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1800},7})
\oplus({\bf \overline{1800},5})
\oplus2({\bf \overline{1800},3})
\oplus({\bf \overline{1701},5})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{1575},1})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},7})
\oplus3({\bf \overline{384},5})
\oplus4({\bf \overline{384},3})
\oplus2({\bf \overline{384},1})
\oplus({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},5})
\oplus3({\bf \overline{21},3})
\oplus2({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})$\\
%
${\bf 128700}$&=&
$({\bf \overline{2520'''},4})
\oplus({\bf \overline{1764},2})
\oplus({\bf \overline{1800'},6})
\oplus({\bf \overline{1800'},4})
\oplus({\bf \overline{1800'},2})
\oplus({\bf \overline{2520},6})
\oplus2({\bf \overline{2520},4})
\oplus2({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},4})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{720},8})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},4})$\\
%
${\bf \overline{128700}}$&=&
$({\bf 2520''',4})
\oplus({\bf 1800',6})
\oplus({\bf 1800',4})
\oplus({\bf 1800',2})
\oplus({\bf 1764,2})
\oplus({\bf 2520,6})
\oplus2({\bf 2520,4})
\oplus2({\bf 2520,2})
\oplus({\bf 720,8})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 1176',4})
\oplus({\bf 1176',2})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 840,6})
\oplus2({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 210,2})
\oplus({\bf 84,4})$\\
%
${\bf 132132}$&=&
$({\bf 3675',3})
\oplus({\bf 3675',1})
\oplus({\bf 2430,5})
\oplus2({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 1800,3})
\oplus({\bf 1176,5})
\oplus({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf 1701,5})
\oplus({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,7})
\oplus2({\bf 1050,5})
\oplus3({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,7})
\oplus4({\bf 384,5})
\oplus6({\bf 384,3})
\oplus3({\bf 384,1})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 210',3})
\oplus({\bf 105',5})
\oplus({\bf 105',3})
\oplus({\bf 105',1})
\oplus({\bf 105,7})
\oplus3({\bf 105,5})
\oplus4({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus2({\bf 15,1})$\\
%
${\bf \overline{132132}}$&=&
$({\bf \overline{3675'},3})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},5})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{2430},5})
\oplus2({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},7})
\oplus2({\bf \overline{1050},5})
\oplus3({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},5})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},7})
\oplus4({\bf \overline{384},5})
\oplus6({\bf \overline{384},3})
\oplus3({\bf \overline{384},1})
\oplus({\bf \overline{105},7})
\oplus3({\bf \overline{105},5})
\oplus4({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{21},7})
\oplus2({\bf \overline{21},5})
\oplus3({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},7})
\oplus3({\bf \overline{15},5})
\oplus3({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})$\\
%
${\bf 132132'}$&=&
$({\bf \overline{2520'''},4})
\oplus({\bf \overline{2520'''},2})
\oplus({\bf \overline{1764},4})
\oplus({\bf \overline{1764},2})
\oplus({\bf \overline{1800'},2})
\oplus({\bf \overline{2520},6})
\oplus2({\bf \overline{2520},4})
\oplus2({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},6})
\oplus({\bf \overline{1176'},4})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},8})
\oplus({\bf \overline{840'},6})
\oplus2({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{132132'}}$&=&
$({\bf 2520''',4})
\oplus({\bf 2520''',2})
\oplus({\bf 1800',2})
\oplus({\bf 1764,4})
\oplus({\bf 1764,2})
\oplus({\bf 2520,6})
\oplus2({\bf 2520,4})
\oplus2({\bf 2520,2})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 1176',6})
\oplus({\bf 1176',4})
\oplus({\bf 1176',2})
\oplus({\bf 840',8})
\oplus({\bf 840',6})
\oplus2({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 840,6})
\oplus2({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 210,6})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 6,2})$\\
%
${\bf 138996}$&=&
$({\bf \overline{2688},5})
\oplus2({\bf \overline{2688},3})
\oplus({\bf \overline{2688},1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf \overline{2205},5})
\oplus2({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{1701},7})
\oplus2({\bf \overline{1701},5})
\oplus3({\bf \overline{1701},3})
\oplus2({\bf \overline{1701},1})
\oplus({\bf \overline{210'},7})
\oplus3({\bf \overline{210'},5})
\oplus5({\bf \overline{210'},3})
\oplus2({\bf \overline{210'},1})
\oplus({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus2({\bf \overline{105'},5})
\oplus2({\bf \overline{105'},3})
\oplus2({\bf \overline{105'},1})
\oplus({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},7})
\oplus3({\bf \overline{105},5})
\oplus5({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf \overline{138996}}$&=&
$({\bf 2688,5})
\oplus2({\bf 2688,3})
\oplus({\bf 2688,1})
\oplus({\bf 2205,5})
\oplus2({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1701,7})
\oplus2({\bf 1701,5})
\oplus3({\bf 1701,3})
\oplus2({\bf 1701,1})
\oplus({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 210',7})
\oplus3({\bf 210',5})
\oplus5({\bf 210',3})
\oplus2({\bf 210',1})
\oplus2({\bf 105',5})
\oplus2({\bf 105',3})
\oplus2({\bf 105',1})
\oplus({\bf 105,7})
\oplus3({\bf 105,5})
\oplus5({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 139425}$&=&
$({\bf \overline{1386},3})
\oplus({\bf \overline{1386},1})
\oplus({\bf \overline{2688},5})
\oplus2({\bf \overline{2688},3})
\oplus({\bf \overline{2688},1})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf \overline{2205},7})
\oplus2({\bf \overline{2205},5})
\oplus2({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{1701},5})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},7})
\oplus3({\bf \overline{210'},5})
\oplus4({\bf \overline{210'},3})
\oplus2({\bf \overline{210'},1})
\oplus({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},7})
\oplus2({\bf \overline{105'},5})
\oplus3({\bf \overline{105'},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus2({\bf \overline{105},5})
\oplus3({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{15},3})$\\
%
${\bf \overline{139425}}$&=&
$({\bf 1386,3})
\oplus({\bf 1386,1})
\oplus({\bf 2688,5})
\oplus2({\bf 2688,3})
\oplus({\bf 2688,1})
\oplus({\bf 2205,7})
\oplus2({\bf 2205,5})
\oplus2({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1701,5})
\oplus2({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 210',7})
\oplus3({\bf 210',5})
\oplus4({\bf 210',3})
\oplus2({\bf 210',1})
\oplus({\bf 105',7})
\oplus2({\bf 105',5})
\oplus3({\bf 105',3})
\oplus({\bf 105',1})
\oplus2({\bf 105,5})
\oplus3({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 15,3})$\\
%
${\bf 139776}$&=&
$({\bf \overline{1386},5})
\oplus({\bf \overline{1386},3})
\oplus({\bf \overline{2688},7})
\oplus2({\bf \overline{2688},5})
\oplus2({\bf \overline{2688},3})
\oplus({\bf \overline{2688},1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf \overline{2205},5})
\oplus2({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{1701},5})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},7})
\oplus3({\bf \overline{210'},5})
\oplus4({\bf \overline{210'},3})
\oplus2({\bf \overline{210'},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},5})
\oplus2({\bf \overline{105'},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})$\\
%
${\bf \overline{139776}}$&=&
$({\bf 1386,5})
\oplus({\bf 1386,3})
\oplus({\bf 2688,7})
\oplus2({\bf 2688,5})
\oplus2({\bf 2688,3})
\oplus({\bf 2688,1})
\oplus({\bf 2205,5})
\oplus2({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1701,5})
\oplus2({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 210',7})
\oplus3({\bf 210',5})
\oplus4({\bf 210',3})
\oplus2({\bf 210',1})
\oplus({\bf 105',5})
\oplus2({\bf 105',3})
\oplus({\bf 105',1})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})$\\
%
${\bf 141570}$&=&
$({\bf 8064,3})
\oplus({\bf 8064,1})
\oplus({\bf 1470,5})
\oplus({\bf 1470,3})
\oplus({\bf 1800,3})
\oplus({\bf 1176,5})
\oplus({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf 2205,5})
\oplus({\bf 2205,3})
\oplus({\bf 1701,5})
\oplus({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,7})
\oplus2({\bf 1050,5})
\oplus3({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,7})
\oplus({\bf 21,3})
\oplus({\bf 210',7})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 105',7})
\oplus2({\bf 105',5})
\oplus({\bf 105',3})
\oplus({\bf 105',1})
\oplus({\bf 105,9})
\oplus2({\bf 105,7})
\oplus3({\bf 105,5})
\oplus3({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{141570}}$&=&
$({\bf \overline{8064},3})
\oplus({\bf \overline{8064},1})
\oplus({\bf \overline{2205},5})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},5})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},7})
\oplus({\bf \overline{210'},5})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{1470},5})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},7})
\oplus2({\bf \overline{1050},5})
\oplus3({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},7})
\oplus2({\bf \overline{105'},5})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{384},7})
\oplus2({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},9})
\oplus2({\bf \overline{105},7})
\oplus3({\bf \overline{105},5})
\oplus3({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},9})
\oplus({\bf \overline{15},7})
\oplus2({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf 144144}$&=&
$({\bf \overline{2520''''},8})
\oplus({\bf \overline{2520''''},6})
\oplus({\bf \overline{5544},6})
\oplus({\bf \overline{5544},4})
\oplus({\bf \overline{252},8})
\oplus({\bf \overline{252},6})
\oplus({\bf \overline{252},4})
\oplus({\bf \overline{5880'},4})
\oplus({\bf \overline{5880'},2})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{2520''},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})$\\
%
${\bf \overline{144144}}$&=&
$({\bf 2520'''',8})
\oplus({\bf 2520'''',6})
\oplus({\bf 5544,6})
\oplus({\bf 5544,4})
\oplus({\bf 5880',4})
\oplus({\bf 5880',2})
\oplus({\bf 2520'',2})
\oplus({\bf 252,8})
\oplus({\bf 252,6})
\oplus({\bf 252,4})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})$\\
%
${\bf 151008}$&=&
$({\bf \overline{5880},2})
\oplus({\bf 980,4})
\oplus({\bf \overline{4536},4})
\oplus({\bf \overline{4536},2})
\oplus({\bf \overline{3240},4})
\oplus({\bf \overline{3240},2})
\oplus({\bf 1960,6})
\oplus2({\bf 1960,4})
\oplus2({\bf 1960,2})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{1134},6})
\oplus({\bf \overline{1134},4})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,6})
\oplus2({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 70,8})
\oplus({\bf 70,6})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{70},8})
\oplus2({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf \overline{151008}}$&=&
$({\bf 5880,2})
\oplus({\bf 4536,4})
\oplus({\bf 4536,2})
\oplus({\bf 3240,4})
\oplus({\bf 3240,2})
\oplus({\bf 1134,6})
\oplus({\bf 1134,4})
\oplus({\bf 1134,2})
\oplus({\bf 56,4})
\oplus({\bf 980,4})
\oplus({\bf 1960,6})
\oplus2({\bf 1960,4})
\oplus2({\bf 1960,2})
\oplus({\bf \overline{560},6})
\oplus2({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf 560,6})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 70,8})
\oplus2({\bf 70,6})
\oplus2({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf \overline{70},8})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 156156}$&=&
$({\bf \overline{1980},2})
\oplus({\bf \overline{2520'''},4})
\oplus({\bf \overline{2520'''},2})
\oplus({\bf \overline{1764},6})
\oplus({\bf \overline{1764},4})
\oplus({\bf \overline{1764},2})
\oplus({\bf \overline{1800'},4})
\oplus({\bf \overline{1800'},2})
\oplus({\bf \overline{2520},6})
\oplus2({\bf \overline{2520},4})
\oplus2({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},8})
\oplus({\bf \overline{1176'},6})
\oplus2({\bf \overline{1176'},4})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},6})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})$\\
%
${\bf \overline{156156}}$&=&
$({\bf 1980,2})
\oplus({\bf 2520''',4})
\oplus({\bf 2520''',2})
\oplus({\bf 1800',4})
\oplus({\bf 1800',2})
\oplus({\bf 1764,6})
\oplus({\bf 1764,4})
\oplus({\bf 1764,2})
\oplus({\bf 2520,6})
\oplus2({\bf 2520,4})
\oplus2({\bf 2520,2})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 1176',8})
\oplus({\bf 1176',6})
\oplus2({\bf 1176',4})
\oplus({\bf 1176',2})
\oplus({\bf 840',6})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 840,6})
\oplus2({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})$\\
%
${\bf 156156'}$&=&
$({\bf \overline{792},2})
\oplus({\bf \overline{1980},4})
\oplus({\bf \overline{1980},2})
\oplus({\bf \overline{2520'''},6})
\oplus({\bf \overline{2520'''},4})
\oplus({\bf \overline{2520'''},2})
\oplus({\bf \overline{1764},8})
\oplus({\bf \overline{1764},6})
\oplus({\bf \overline{1764},4})
\oplus({\bf \overline{1764},2})
\oplus({\bf \overline{1800'},4})
\oplus({\bf \overline{1800'},2})
\oplus({\bf \overline{2520},6})
\oplus2({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},6})
\oplus({\bf \overline{1176'},4})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},2})$\\
%
${\bf \overline{156156'}}$&=&
$({\bf 792,2})
\oplus({\bf 1980,4})
\oplus({\bf 1980,2})
\oplus({\bf 2520''',6})
\oplus({\bf 2520''',4})
\oplus({\bf 2520''',2})
\oplus({\bf 1800',4})
\oplus({\bf 1800',2})
\oplus({\bf 1764,8})
\oplus({\bf 1764,6})
\oplus({\bf 1764,4})
\oplus({\bf 1764,2})
\oplus({\bf 2520,6})
\oplus2({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 720,2})
\oplus({\bf 1176',6})
\oplus({\bf 1176',4})
\oplus({\bf 1176',2})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 210,2})$\\
%
${\bf 157950}$&=&
$({\bf 3675',5})
\oplus2({\bf 3675',3})
\oplus({\bf 3675',1})
\oplus({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 1800,5})
\oplus({\bf 1800,3})
\oplus({\bf 1800,1})
\oplus({\bf 1176,3})
\oplus({\bf 1701,7})
\oplus2({\bf 1701,5})
\oplus3({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,7})
\oplus4({\bf 384,5})
\oplus6({\bf 384,3})
\oplus3({\bf 384,1})
\oplus2({\bf 21,5})
\oplus2({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',3})
\oplus({\bf 105,7})
\oplus3({\bf 105,5})
\oplus4({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{157950}}$&=&
$({\bf \overline{3675'},5})
\oplus2({\bf \overline{3675'},3})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1800},5})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1800},1})
\oplus({\bf \overline{1701},7})
\oplus2({\bf \overline{1701},5})
\oplus3({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},5})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},7})
\oplus4({\bf \overline{384},5})
\oplus6({\bf \overline{384},3})
\oplus3({\bf \overline{384},1})
\oplus({\bf \overline{105},7})
\oplus3({\bf \overline{105},5})
\oplus4({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus2({\bf \overline{21},5})
\oplus2({\bf \overline{21},3})
\oplus2({\bf \overline{21},1})
\oplus({\bf \overline{15},7})
\oplus2({\bf \overline{15},5})
\oplus4({\bf \overline{15},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf 163800}$&=&
$({\bf 4500,4})
\oplus({\bf 5040,2})
\oplus({\bf 4200,6})
\oplus({\bf 4200,4})
\oplus({\bf 4200,2})
\oplus({\bf 4410,4})
\oplus({\bf 4410,2})
\oplus({\bf 1260,6})
\oplus2({\bf 1260,4})
\oplus2({\bf 1260,2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 504,8})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 336,8})
\oplus2({\bf 336,6})
\oplus3({\bf 336,4})
\oplus2({\bf 336,2})
\oplus({\bf 210,6})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,6})
\oplus2({\bf 84,4})
\oplus2({\bf 84,2})
\oplus({\bf 6,2})$\\
%
${\bf \overline{163800}}$&=&
$({\bf \overline{4500},4})
\oplus({\bf \overline{4200},6})
\oplus({\bf \overline{4200},4})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{504},8})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},4})
\oplus({\bf \overline{4410},2})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{1260},6})
\oplus2({\bf \overline{1260},4})
\oplus2({\bf \overline{1260},2})
\oplus({\bf \overline{336},8})
\oplus2({\bf \overline{336},6})
\oplus3({\bf \overline{336},4})
\oplus2({\bf \overline{336},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},6})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},6})
\oplus2({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})
\oplus({\bf \overline{6},2})$\\
%
${\bf 167960}$&=&
$({\bf \overline{2002},10})
\oplus({\bf \overline{5720},8})
\oplus({\bf \overline{8910'},6})
\oplus({\bf \overline{9240'},4})
\oplus({\bf \overline{5880'''},2})$\\
%
${\bf \overline{167960}}$&=&
$({\bf 2002,10})
\oplus({\bf 5720,8})
\oplus({\bf 8910',6})
\oplus({\bf 9240',4})
\oplus({\bf 5880''',2})$\\
%
${\bf 169884}$&=&
$({\bf 7056,3})
\oplus({\bf 4410'',1})
\oplus({\bf 5040',1})
\oplus({\bf 8064,5})
\oplus({\bf 8064,3})
\oplus({\bf 1470,3})
\oplus({\bf 1800,7})
\oplus({\bf 1800,3})
\oplus({\bf 1176,5})
\oplus({\bf 1176,1})
\oplus({\bf 2205,3})
\oplus({\bf 1701,5})
\oplus({\bf 1701,1})
\oplus({\bf 1050,7})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})
\oplus({\bf 384,9})
\oplus({\bf 384,7})
\oplus({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 21,11})
\oplus({\bf 21,7})
\oplus({\bf 21,3})
\oplus({\bf 210',3})
\oplus({\bf 105',5})
\oplus({\bf 105',1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 15,9})
\oplus({\bf 15,5})
\oplus({\bf 15,1})$\\
%
${\bf \overline{169884}}$&=&
$({\bf \overline{7056},3})
\oplus({\bf \overline{5040'},1})
\oplus({\bf \overline{4410''},1})
\oplus({\bf \overline{8064},5})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{1800},7})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},5})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},7})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},5})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{384},9})
\oplus({\bf \overline{384},7})
\oplus({\bf \overline{384},5})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{105},7})
\oplus({\bf \overline{105},5})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},11})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},9})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},1})$\\
%
${\bf 171600}$&=&
$({\bf \overline{1980},6})
\oplus({\bf \overline{1980},4})
\oplus({\bf \overline{2520'''},6})
\oplus({\bf \overline{2520'''},4})
\oplus({\bf \overline{2520'''},2})
\oplus({\bf \overline{1764},4})
\oplus({\bf \overline{1764},2})
\oplus({\bf \overline{1800'},8})
\oplus({\bf \overline{1800'},6})
\oplus2({\bf \overline{1800'},4})
\oplus({\bf \overline{1800'},2})
\oplus({\bf \overline{2520},6})
\oplus2({\bf \overline{2520},4})
\oplus2({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},4})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})$\\
%
${\bf \overline{171600}}$&=&
$({\bf 1980,6})
\oplus({\bf 1980,4})
\oplus({\bf 2520''',6})
\oplus({\bf 2520''',4})
\oplus({\bf 2520''',2})
\oplus({\bf 1800',8})
\oplus({\bf 1800',6})
\oplus2({\bf 1800',4})
\oplus({\bf 1800',2})
\oplus({\bf 1764,4})
\oplus({\bf 1764,2})
\oplus({\bf 2520,6})
\oplus2({\bf 2520,4})
\oplus2({\bf 2520,2})
\oplus({\bf 720,6})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 1176',4})
\oplus({\bf 1176',2})
\oplus({\bf 840',2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})$\\
%
${\bf 180180}$&=&
$({\bf \overline{2520'''},2})
\oplus({\bf \overline{1764},4})
\oplus({\bf \overline{1764},2})
\oplus({\bf \overline{1800'},4})
\oplus({\bf \overline{1800'},2})
\oplus({\bf \overline{2520},6})
\oplus3({\bf \overline{2520},4})
\oplus3({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},6})
\oplus2({\bf \overline{1176'},4})
\oplus2({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},6})
\oplus2({\bf \overline{840'},4})
\oplus2({\bf \overline{840'},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{840},8})
\oplus2({\bf \overline{840},6})
\oplus4({\bf \overline{840},4})
\oplus4({\bf \overline{840},2})
\oplus({\bf \overline{210},6})
\oplus2({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{84},6})
\oplus2({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{180180}}$&=&
$({\bf 2520''',2})
\oplus({\bf 1800',4})
\oplus({\bf 1800',2})
\oplus({\bf 1764,4})
\oplus({\bf 1764,2})
\oplus({\bf 2520,6})
\oplus3({\bf 2520,4})
\oplus3({\bf 2520,2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 1176',6})
\oplus2({\bf 1176',4})
\oplus2({\bf 1176',2})
\oplus({\bf 840',6})
\oplus2({\bf 840',4})
\oplus2({\bf 840',2})
\oplus({\bf 840,8})
\oplus2({\bf 840,6})
\oplus4({\bf 840,4})
\oplus4({\bf 840,2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 210,6})
\oplus2({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,6})
\oplus2({\bf 84,4})
\oplus2({\bf 84,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf 180180'}$&=&
$({\bf \overline{5880'},4})
\oplus({\bf \overline{5880'},2})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{2520''},2})
\oplus({\bf \overline{4410},6})
\oplus2({\bf \overline{4410},4})
\oplus({\bf \overline{4410},2})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{336},6})
\oplus2({\bf \overline{336},4})
\oplus2({\bf \overline{336},2})
\oplus({\bf \overline{840'},8})
\oplus({\bf \overline{840'},6})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},6})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},8})
\oplus2({\bf \overline{210},6})
\oplus3({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},6})
\oplus2({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{180180'}}$&=&
$({\bf 5880',4})
\oplus({\bf 5880',2})
\oplus({\bf 2520'',2})
\oplus({\bf 4200,2})
\oplus({\bf 4410,6})
\oplus2({\bf 4410,4})
\oplus({\bf 4410,2})
\oplus({\bf 840',8})
\oplus({\bf 840',6})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 840,6})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 420,6})
\oplus2({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 336,6})
\oplus2({\bf 336,4})
\oplus2({\bf 336,2})
\oplus({\bf 210,8})
\oplus2({\bf 210,6})
\oplus3({\bf 210,4})
\oplus2({\bf 210,2})
\oplus({\bf 84,6})
\oplus2({\bf 84,4})
\oplus2({\bf 84,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf 187110}$&=&
$({\bf 2310,3})
\oplus({\bf 1575,5})
\oplus({\bf 1575,3})
\oplus({\bf 1575,1})
\oplus({\bf 3675',5})
\oplus({\bf 3675',3})
\oplus({\bf 3675',1})
\oplus({\bf 2430,7})
\oplus2({\bf 2430,5})
\oplus3({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 315,7})
\oplus3({\bf 315,5})
\oplus4({\bf 315,3})
\oplus2({\bf 315,1})
\oplus({\bf 1800,3})
\oplus({\bf 1176,5})
\oplus({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,7})
\oplus4({\bf 384,5})
\oplus6({\bf 384,3})
\oplus3({\bf 384,1})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus4({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus2({\bf 15,1})$\\
%
${\bf \overline{187110}}$&=&
$({\bf \overline{2310},3})
\oplus({\bf \overline{3675'},5})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{1575},5})
\oplus({\bf \overline{1575},3})
\oplus({\bf \overline{1575},1})
\oplus({\bf \overline{2430},7})
\oplus2({\bf \overline{2430},5})
\oplus3({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{315},7})
\oplus3({\bf \overline{315},5})
\oplus4({\bf \overline{315},3})
\oplus2({\bf \overline{315},1})
\oplus({\bf \overline{384},7})
\oplus4({\bf \overline{384},5})
\oplus6({\bf \overline{384},3})
\oplus3({\bf \overline{384},1})
\oplus({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},7})
\oplus2({\bf \overline{21},5})
\oplus4({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus2({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus2({\bf \overline{15},1})$\\
%
${\bf 188760}$&=&
$({\bf \overline{4704},2})
\oplus({\bf \overline{5880},4})
\oplus({\bf \overline{5880},2})
\oplus({\bf 980,2})
\oplus({\bf \overline{4536},4})
\oplus({\bf \overline{4536},2})
\oplus({\bf \overline{3240},6})
\oplus({\bf \overline{3240},4})
\oplus({\bf \overline{3240},2})
\oplus({\bf 1960,6})
\oplus2({\bf 1960,4})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{1134},4})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,6})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus2({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 70,10})
\oplus({\bf 70,8})
\oplus({\bf 70,6})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf \overline{188760}}$&=&
$({\bf 4704,2})
\oplus({\bf 5880,4})
\oplus({\bf 5880,2})
\oplus({\bf 4536,4})
\oplus({\bf 4536,2})
\oplus({\bf 3240,6})
\oplus({\bf 3240,4})
\oplus({\bf 3240,2})
\oplus({\bf 1134,4})
\oplus({\bf 1134,2})
\oplus({\bf 56,2})
\oplus({\bf 980,2})
\oplus({\bf 1960,6})
\oplus2({\bf 1960,4})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf 560,8})
\oplus({\bf 560,6})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus2({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 70,6})
\oplus2({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},8})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 192192}$&=&
$({\bf \overline{792},4})
\oplus({\bf \overline{1980},6})
\oplus({\bf \overline{1980},4})
\oplus({\bf \overline{1980},2})
\oplus({\bf \overline{2520'''},8})
\oplus({\bf \overline{2520'''},6})
\oplus2({\bf \overline{2520'''},4})
\oplus({\bf \overline{2520'''},2})
\oplus({\bf \overline{1764},6})
\oplus({\bf \overline{1764},4})
\oplus({\bf \overline{1764},2})
\oplus({\bf \overline{1800'},6})
\oplus({\bf \overline{1800'},4})
\oplus({\bf \overline{1800'},2})
\oplus({\bf \overline{2520},6})
\oplus2({\bf \overline{2520},4})
\oplus2({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},4})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{840},2})$\\
%
${\bf \overline{192192}}$&=&
$({\bf 792,4})
\oplus({\bf 1980,6})
\oplus({\bf 1980,4})
\oplus({\bf 1980,2})
\oplus({\bf 2520''',8})
\oplus({\bf 2520''',6})
\oplus2({\bf 2520''',4})
\oplus({\bf 2520''',2})
\oplus({\bf 1800',6})
\oplus({\bf 1800',4})
\oplus({\bf 1800',2})
\oplus({\bf 1764,6})
\oplus({\bf 1764,4})
\oplus({\bf 1764,2})
\oplus({\bf 2520,6})
\oplus2({\bf 2520,4})
\oplus2({\bf 2520,2})
\oplus({\bf 720,4})
\oplus({\bf 1176',4})
\oplus({\bf 1176',2})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 840,2})$\\
%
${\bf 196625}$&=&
$({\bf 6720,1})
\oplus({\bf \overline{5670},3})
\oplus({\bf 490,5})
\oplus({\bf 5670,3})
\oplus({\bf 3969,5})
\oplus({\bf 3969,3})
\oplus({\bf 3969,1})
\oplus({\bf 3675,5})
\oplus2({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,7})
\oplus2({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,5})
\oplus({\bf 405,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf \overline{490},5})
\oplus({\bf \overline{896},7})
\oplus2({\bf \overline{896},5})
\oplus2({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 189,9})
\oplus2({\bf 189,7})
\oplus4({\bf 189,5})
\oplus3({\bf 189,3})
\oplus2({\bf 189,1})
\oplus({\bf 35,9})
\oplus2({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 197120}$&=&
$({\bf 2695,5})
\oplus({\bf 2695,3})
\oplus({\bf 3200,7})
\oplus2({\bf 3200,5})
\oplus2({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 840'',5})
\oplus({\bf 840'',3})
\oplus({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus({\bf 3675,5})
\oplus2({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,7})
\oplus3({\bf 405,5})
\oplus4({\bf 405,3})
\oplus2({\bf 405,1})
\oplus({\bf 280,7})
\oplus3({\bf 280,5})
\oplus4({\bf 280,3})
\oplus2({\bf 280,1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,7})
\oplus3({\bf 35,5})
\oplus4({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf \overline{197120}}$&=&
$({\bf 2695,5})
\oplus({\bf 2695,3})
\oplus({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf \overline{3200},7})
\oplus2({\bf \overline{3200},5})
\oplus2({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus({\bf 3675,5})
\oplus2({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 405,7})
\oplus3({\bf 405,5})
\oplus4({\bf 405,3})
\oplus2({\bf 405,1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{840''},5})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf \overline{280},7})
\oplus3({\bf \overline{280},5})
\oplus4({\bf \overline{280},3})
\oplus2({\bf \overline{280},1})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,7})
\oplus3({\bf 35,5})
\oplus4({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 223080}$&=&
$({\bf 2310,5})
\oplus({\bf 2310,3})
\oplus({\bf 2310,1})
\oplus({\bf 1575,3})
\oplus({\bf 3675',7})
\oplus2({\bf 3675',5})
\oplus3({\bf 3675',3})
\oplus({\bf 3675',1})
\oplus({\bf 2430,5})
\oplus({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 315,7})
\oplus3({\bf 315,5})
\oplus4({\bf 315,3})
\oplus2({\bf 315,1})
\oplus({\bf 1800,5})
\oplus({\bf 1800,3})
\oplus({\bf 1800,1})
\oplus({\bf 1176,3})
\oplus({\bf 1701,5})
\oplus2({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,7})
\oplus4({\bf 384,5})
\oplus6({\bf 384,3})
\oplus3({\bf 384,1})
\oplus({\bf 21,7})
\oplus3({\bf 21,5})
\oplus3({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{223080}}$&=&
$({\bf \overline{2310},5})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{2310},1})
\oplus({\bf \overline{3675'},7})
\oplus2({\bf \overline{3675'},5})
\oplus3({\bf \overline{3675'},3})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1800},5})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1800},1})
\oplus({\bf \overline{1701},5})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{1575},3})
\oplus({\bf \overline{2430},5})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{315},7})
\oplus3({\bf \overline{315},5})
\oplus4({\bf \overline{315},3})
\oplus2({\bf \overline{315},1})
\oplus({\bf \overline{384},7})
\oplus4({\bf \overline{384},5})
\oplus6({\bf \overline{384},3})
\oplus3({\bf \overline{384},1})
\oplus({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},7})
\oplus3({\bf \overline{21},5})
\oplus3({\bf \overline{21},3})
\oplus2({\bf \overline{21},1})
\oplus({\bf \overline{15},7})
\oplus2({\bf \overline{15},5})
\oplus3({\bf \overline{15},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf 225225}$&=&
$({\bf \overline{5760},5})
\oplus({\bf \overline{5760},3})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{4410'},1})
\oplus({\bf \overline{2520'},5})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{2520'},1})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1575},7})
\oplus({\bf \overline{1575},5})
\oplus({\bf \overline{1575},3})
\oplus({\bf \overline{1575},1})
\oplus({\bf \overline{2430},7})
\oplus2({\bf \overline{2430},5})
\oplus3({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{315},9})
\oplus({\bf \overline{315},7})
\oplus2({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},7})
\oplus2({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},5})$\\
%
${\bf \overline{225225}}$&=&
$({\bf 5760,5})
\oplus({\bf 5760,3})
\oplus({\bf 1575,7})
\oplus({\bf 1575,5})
\oplus({\bf 1575,3})
\oplus({\bf 1575,1})
\oplus({\bf 4410',3})
\oplus({\bf 4410',1})
\oplus({\bf 2520',5})
\oplus({\bf 2520',3})
\oplus({\bf 2520',1})
\oplus({\bf 2430,7})
\oplus2({\bf 2430,5})
\oplus3({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 315,9})
\oplus({\bf 315,7})
\oplus2({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 1470,3})
\oplus({\bf 1176,5})
\oplus({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 105',1})
\oplus({\bf 105,3})
\oplus({\bf 15,5})$\\
%
${\bf 226512}$&=&
$({\bf 4116,1})
\oplus({\bf 11340,3})
\oplus({\bf 6720,5})
\oplus({\bf 6720,1})
\oplus({\bf \overline{5670},3})
\oplus({\bf 490,1})
\oplus({\bf 5670,3})
\oplus({\bf 3969,5})
\oplus({\bf 3969,1})
\oplus({\bf 3675,7})
\oplus({\bf 3675,5})
\oplus({\bf 3675,3})
\oplus({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 405,9})
\oplus({\bf 405,5})
\oplus({\bf 405,1})
\oplus({\bf 280,7})
\oplus({\bf 280,3})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{896},5})
\oplus({\bf \overline{896},3})
\oplus({\bf 175,7})
\oplus({\bf 175,3})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},3})
\oplus({\bf 189,9})
\oplus({\bf 189,7})
\oplus2({\bf 189,5})
\oplus({\bf 189,1})
\oplus({\bf 35,11})
\oplus({\bf 35,9})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 252252}$&=&
$({\bf 4500,2})
\oplus({\bf 5040,4})
\oplus({\bf 5040,2})
\oplus({\bf 1176',2})
\oplus({\bf 4200,4})
\oplus({\bf 4200,2})
\oplus({\bf 4410,6})
\oplus2({\bf 4410,4})
\oplus2({\bf 4410,2})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 1260,6})
\oplus3({\bf 1260,4})
\oplus3({\bf 1260,2})
\oplus({\bf 840,6})
\oplus3({\bf 840,4})
\oplus3({\bf 840,2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 336,8})
\oplus3({\bf 336,6})
\oplus4({\bf 336,4})
\oplus3({\bf 336,2})
\oplus({\bf 210,8})
\oplus3({\bf 210,6})
\oplus4({\bf 210,4})
\oplus3({\bf 210,2})
\oplus({\bf 84,8})
\oplus3({\bf 84,6})
\oplus5({\bf 84,4})
\oplus4({\bf 84,2})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf \overline{252252}}$&=&
$({\bf \overline{4500},2})
\oplus({\bf \overline{4200},4})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{5040},4})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},6})
\oplus2({\bf \overline{4410},4})
\oplus2({\bf \overline{4410},2})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{1260},6})
\oplus3({\bf \overline{1260},4})
\oplus3({\bf \overline{1260},2})
\oplus({\bf \overline{336},8})
\oplus3({\bf \overline{336},6})
\oplus4({\bf \overline{336},4})
\oplus3({\bf \overline{336},2})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},6})
\oplus3({\bf \overline{840},4})
\oplus3({\bf \overline{840},2})
\oplus({\bf \overline{210},8})
\oplus3({\bf \overline{210},6})
\oplus4({\bf \overline{210},4})
\oplus3({\bf \overline{210},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{84},8})
\oplus3({\bf \overline{84},6})
\oplus5({\bf \overline{84},4})
\oplus4({\bf \overline{84},2})
\oplus({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf 252252'}$&=&
$({\bf 7875,5})
\oplus({\bf 7875,3})
\oplus({\bf 8064,3})
\oplus({\bf 8064,1})
\oplus({\bf 1800,5})
\oplus({\bf 1800,3})
\oplus({\bf 1800,1})
\oplus({\bf 1176,3})
\oplus({\bf 2688,7})
\oplus({\bf 2688,5})
\oplus({\bf 2688,3})
\oplus({\bf 2688,1})
\oplus({\bf 2205,5})
\oplus({\bf 2205,3})
\oplus({\bf 1701,7})
\oplus2({\bf 1701,5})
\oplus3({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,1})
\oplus({\bf 126,9})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 210',9})
\oplus2({\bf 210',7})
\oplus3({\bf 210',5})
\oplus2({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',7})
\oplus({\bf 105',5})
\oplus({\bf 105',3})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,3})$\\
%
${\bf \overline{252252'}}$&=&
$({\bf \overline{7875},5})
\oplus({\bf \overline{7875},3})
\oplus({\bf \overline{2688},7})
\oplus({\bf \overline{2688},5})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{2688},1})
\oplus({\bf \overline{126},9})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{8064},1})
\oplus({\bf \overline{2205},5})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{1800},5})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1800},1})
\oplus({\bf \overline{1701},7})
\oplus2({\bf \overline{1701},5})
\oplus3({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},9})
\oplus2({\bf \overline{210'},7})
\oplus3({\bf \overline{210'},5})
\oplus2({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},7})
\oplus({\bf \overline{105'},5})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},7})
\oplus2({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},3})$\\
%
${\bf 264264}$&=&
$({\bf \overline{5880'},2})
\oplus({\bf \overline{4200},4})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{2520''},4})
\oplus({\bf \overline{2520''},2})
\oplus({\bf \overline{4410},6})
\oplus3({\bf \overline{4410},4})
\oplus3({\bf \overline{4410},2})
\oplus({\bf \overline{420},6})
\oplus3({\bf \overline{420},4})
\oplus3({\bf \overline{420},2})
\oplus({\bf \overline{1260},6})
\oplus2({\bf \overline{1260},4})
\oplus2({\bf \overline{1260},2})
\oplus2({\bf \overline{336},6})
\oplus4({\bf \overline{336},4})
\oplus4({\bf \overline{336},2})
\oplus({\bf \overline{840'},6})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},8})
\oplus2({\bf \overline{840},6})
\oplus3({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},8})
\oplus3({\bf \overline{210},6})
\oplus5({\bf \overline{210},4})
\oplus4({\bf \overline{210},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{84},8})
\oplus3({\bf \overline{84},6})
\oplus5({\bf \overline{84},4})
\oplus4({\bf \overline{84},2})
\oplus({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus2({\bf \overline{6},2})$\\
%
${\bf \overline{264264}}$&=&
$({\bf 5880',2})
\oplus({\bf 2520'',4})
\oplus({\bf 2520'',2})
\oplus({\bf 4200,4})
\oplus({\bf 4200,2})
\oplus({\bf 4410,6})
\oplus3({\bf 4410,4})
\oplus3({\bf 4410,2})
\oplus({\bf 840',6})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 1260,6})
\oplus2({\bf 1260,4})
\oplus2({\bf 1260,2})
\oplus({\bf 840,8})
\oplus2({\bf 840,6})
\oplus3({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 420,6})
\oplus3({\bf 420,4})
\oplus3({\bf 420,2})
\oplus2({\bf 336,6})
\oplus4({\bf 336,4})
\oplus4({\bf 336,2})
\oplus({\bf 210,8})
\oplus3({\bf 210,6})
\oplus5({\bf 210,4})
\oplus4({\bf 210,2})
\oplus({\bf 84,8})
\oplus3({\bf 84,6})
\oplus5({\bf 84,4})
\oplus4({\bf 84,2})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus2({\bf 6,2})$\\
%
${\bf 272272}$&=&
$({\bf 4536',6})
\oplus({\bf 3080,8})
\oplus({\bf 3080,6})
\oplus({\bf 3080,4})
\oplus({\bf 8624,4})
\oplus({\bf 5670',6})
\oplus({\bf 5670',4})
\oplus({\bf 5670',2})
\oplus({\bf 700,8})
\oplus2({\bf 700,6})
\oplus2({\bf 700,4})
\oplus({\bf 700,2})
\oplus({\bf \overline{7000},2})
\oplus({\bf 4536,4})
\oplus({\bf 4536,2})
\oplus({\bf 1134,6})
\oplus2({\bf 1134,4})
\oplus2({\bf 1134,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf 70,4})
\oplus({\bf 70,2})$\\
%
${\bf \overline{272272}}$&=&
$({\bf \overline{4536'},6})
\oplus({\bf \overline{8624},4})
\oplus({\bf 7000,2})
\oplus({\bf \overline{3080},8})
\oplus({\bf \overline{3080},6})
\oplus({\bf \overline{3080},4})
\oplus({\bf \overline{5670'},6})
\oplus({\bf \overline{5670'},4})
\oplus({\bf \overline{5670'},2})
\oplus({\bf \overline{4536},4})
\oplus({\bf \overline{4536},2})
\oplus({\bf \overline{700},8})
\oplus2({\bf \overline{700},6})
\oplus2({\bf \overline{700},4})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{1134},6})
\oplus2({\bf \overline{1134},4})
\oplus2({\bf \overline{1134},2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})$\\
%
${\bf 273273}$&=&
$({\bf \overline{1287},1})
\oplus({\bf \overline{3465'},3})
\oplus({\bf \overline{4950},5})
\oplus({\bf \overline{4950},1})
\oplus({\bf \overline{4410'''},7})
\oplus({\bf \overline{4410'''},3})
\oplus({\bf \overline{1764'},9})
\oplus({\bf \overline{1764'},5})
\oplus({\bf \overline{1764'},1})
\oplus({\bf \overline{3465},3})
\oplus({\bf \overline{5760},5})
\oplus({\bf \overline{5760},3})
\oplus({\bf \overline{4410'},7})
\oplus({\bf \overline{4410'},5})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{2520'},5})
\oplus({\bf \overline{2520'},1})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1575},1})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},1})$\\
%
${\bf \overline{273273}}$&=&
$({\bf 1287,1})
\oplus({\bf 3465',3})
\oplus({\bf 4950,5})
\oplus({\bf 4950,1})
\oplus({\bf 3465,3})
\oplus({\bf 4410''',7})
\oplus({\bf 4410''',3})
\oplus({\bf 5760,5})
\oplus({\bf 5760,3})
\oplus({\bf 1575,1})
\oplus({\bf 1764',9})
\oplus({\bf 1764',5})
\oplus({\bf 1764',1})
\oplus({\bf 4410',7})
\oplus({\bf 4410',5})
\oplus({\bf 4410',3})
\oplus({\bf 2520',5})
\oplus({\bf 2520',1})
\oplus({\bf 2430,3})
\oplus({\bf 1470,3})
\oplus({\bf 1176,5})
\oplus({\bf 1176,1})
\oplus({\bf 1050,3})
\oplus({\bf 105',1})$\\
%
${\bf 277200}$&=&
$({\bf 6930,6})
\oplus({\bf 6930,4})
\oplus({\bf 1800',8})
\oplus({\bf 1800',6})
\oplus({\bf 1800',4})
\oplus({\bf 1800',2})
\oplus({\bf 10500,4})
\oplus({\bf 10500,2})
\oplus({\bf 2520,6})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 1050',6})
\oplus({\bf 1050',4})
\oplus({\bf 1050',2})
\oplus({\bf 720,8})
\oplus2({\bf 720,6})
\oplus3({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 5040,2})
\oplus({\bf 1176',4})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 840,6})
\oplus2({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 6,2})$\\
%
${\bf \overline{277200}}$&=&
$({\bf \overline{6930},6})
\oplus({\bf \overline{6930},4})
\oplus({\bf \overline{10500},4})
\oplus({\bf \overline{10500},2})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{1050'},6})
\oplus({\bf \overline{1050'},4})
\oplus({\bf \overline{1050'},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{1800'},8})
\oplus({\bf \overline{1800'},6})
\oplus({\bf \overline{1800'},4})
\oplus({\bf \overline{1800'},2})
\oplus({\bf \overline{2520},6})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},4})
\oplus({\bf \overline{720},8})
\oplus2({\bf \overline{720},6})
\oplus3({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},2})$\\
%
${\bf 280280}$&=&
$({\bf \overline{6000},4})
\oplus({\bf \overline{5880},2})
\oplus({\bf \overline{5670'},6})
\oplus({\bf \overline{5670'},4})
\oplus({\bf \overline{5670'},2})
\oplus({\bf \overline{4536},4})
\oplus({\bf \overline{4536},2})
\oplus({\bf \overline{3240},6})
\oplus2({\bf \overline{3240},4})
\oplus2({\bf \overline{3240},2})
\oplus({\bf 1960,4})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{700},8})
\oplus({\bf \overline{700},6})
\oplus({\bf \overline{700},4})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{1134},8})
\oplus2({\bf \overline{1134},6})
\oplus3({\bf \overline{1134},4})
\oplus2({\bf \overline{1134},2})
\oplus({\bf 560,6})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 70,2})
\oplus({\bf \overline{56},10})
\oplus({\bf \overline{56},8})
\oplus2({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},8})
\oplus2({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,4})$\\
%
${\bf \overline{280280}}$&=&
$({\bf 6000,4})
\oplus({\bf 5670',6})
\oplus({\bf 5670',4})
\oplus({\bf 5670',2})
\oplus({\bf 700,8})
\oplus({\bf 700,6})
\oplus({\bf 700,4})
\oplus({\bf 700,2})
\oplus({\bf 5880,2})
\oplus({\bf 4536,4})
\oplus({\bf 4536,2})
\oplus({\bf 3240,6})
\oplus2({\bf 3240,4})
\oplus2({\bf 3240,2})
\oplus({\bf 1134,8})
\oplus2({\bf 1134,6})
\oplus3({\bf 1134,4})
\oplus2({\bf 1134,2})
\oplus({\bf 56,10})
\oplus({\bf 56,8})
\oplus2({\bf 56,6})
\oplus2({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 1960,4})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 70,8})
\oplus2({\bf 70,6})
\oplus2({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,4})$\\
%
${\bf 283140}$&=&
$({\bf 10080,2})
\oplus({\bf 6804,4})
\oplus({\bf 6804,2})
\oplus({\bf 5040,4})
\oplus({\bf 5040,2})
\oplus({\bf 1176',6})
\oplus({\bf 1176',4})
\oplus({\bf 1176',2})
\oplus({\bf 2520'',4})
\oplus({\bf 4410,6})
\oplus2({\bf 4410,4})
\oplus2({\bf 4410,2})
\oplus({\bf 840',6})
\oplus2({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 1260,6})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 840,8})
\oplus2({\bf 840,6})
\oplus3({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,8})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 336,8})
\oplus({\bf 336,6})
\oplus2({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,8})
\oplus3({\bf 210,6})
\oplus3({\bf 210,4})
\oplus2({\bf 210,2})
\oplus({\bf 84,10})
\oplus2({\bf 84,8})
\oplus3({\bf 84,6})
\oplus3({\bf 84,4})
\oplus2({\bf 84,2})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf \overline{283140}}$&=&
$({\bf \overline{10080},2})
\oplus({\bf \overline{2520''},4})
\oplus({\bf \overline{6804},4})
\oplus({\bf \overline{6804},2})
\oplus({\bf \overline{5040},4})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},6})
\oplus2({\bf \overline{4410},4})
\oplus2({\bf \overline{4410},2})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{1260},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{336},8})
\oplus({\bf \overline{336},6})
\oplus2({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{1176'},6})
\oplus({\bf \overline{1176'},4})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},6})
\oplus2({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},8})
\oplus2({\bf \overline{840},6})
\oplus3({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},8})
\oplus3({\bf \overline{210},6})
\oplus3({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},10})
\oplus2({\bf \overline{84},8})
\oplus3({\bf \overline{84},6})
\oplus3({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})
\oplus({\bf \overline{6},10})
\oplus({\bf \overline{6},8})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf 283140'}$&=&
$({\bf 7056,1})
\oplus({\bf 4410'',3})
\oplus({\bf 5040',3})
\oplus({\bf 8064,5})
\oplus2({\bf 8064,3})
\oplus({\bf 8064,1})
\oplus({\bf 1470,5})
\oplus({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 1800,5})
\oplus({\bf 1800,1})
\oplus({\bf 1176,7})
\oplus({\bf 1176,5})
\oplus2({\bf 1176,3})
\oplus({\bf 2205,5})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1701,7})
\oplus({\bf 1701,5})
\oplus2({\bf 1701,3})
\oplus({\bf 1050,7})
\oplus3({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,9})
\oplus({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',7})
\oplus({\bf 105',5})
\oplus2({\bf 105',3})
\oplus({\bf 105,9})
\oplus2({\bf 105,7})
\oplus3({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})$\\
%
${\bf \overline{283140'}}$&=&
$({\bf \overline{7056},1})
\oplus({\bf \overline{5040'},3})
\oplus({\bf \overline{4410''},3})
\oplus({\bf \overline{8064},5})
\oplus2({\bf \overline{8064},3})
\oplus({\bf \overline{8064},1})
\oplus({\bf \overline{2205},5})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{1800},5})
\oplus({\bf \overline{1800},1})
\oplus({\bf \overline{1701},7})
\oplus({\bf \overline{1701},5})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{210'},5})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{1470},5})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1470},1})
\oplus({\bf \overline{1176},7})
\oplus({\bf \overline{1176},5})
\oplus2({\bf \overline{1176},3})
\oplus({\bf \overline{1050},7})
\oplus3({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},7})
\oplus({\bf \overline{105'},5})
\oplus2({\bf \overline{105'},3})
\oplus({\bf \overline{384},9})
\oplus2({\bf \overline{384},7})
\oplus2({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},9})
\oplus2({\bf \overline{105},7})
\oplus3({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},9})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},11})
\oplus({\bf \overline{15},9})
\oplus2({\bf \overline{15},7})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})$\\
%
${\bf 300300}$&=&
$({\bf \overline{1980},4})
\oplus({\bf \overline{1980},2})
\oplus({\bf \overline{2520'''},6})
\oplus2({\bf \overline{2520'''},4})
\oplus2({\bf \overline{2520'''},2})
\oplus({\bf \overline{1764},6})
\oplus2({\bf \overline{1764},4})
\oplus({\bf \overline{1764},2})
\oplus({\bf \overline{1800'},6})
\oplus2({\bf \overline{1800'},4})
\oplus2({\bf \overline{1800'},2})
\oplus({\bf \overline{2520},8})
\oplus2({\bf \overline{2520},6})
\oplus4({\bf \overline{2520},4})
\oplus4({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},6})
\oplus2({\bf \overline{1176'},4})
\oplus2({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},6})
\oplus2({\bf \overline{840'},4})
\oplus2({\bf \overline{840'},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{840},6})
\oplus3({\bf \overline{840},4})
\oplus3({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},2})$\\
%
${\bf \overline{300300}}$&=&
$({\bf 1980,4})
\oplus({\bf 1980,2})
\oplus({\bf 2520''',6})
\oplus2({\bf 2520''',4})
\oplus2({\bf 2520''',2})
\oplus({\bf 1800',6})
\oplus2({\bf 1800',4})
\oplus2({\bf 1800',2})
\oplus({\bf 1764,6})
\oplus2({\bf 1764,4})
\oplus({\bf 1764,2})
\oplus({\bf 2520,8})
\oplus2({\bf 2520,6})
\oplus4({\bf 2520,4})
\oplus4({\bf 2520,2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 1176',6})
\oplus2({\bf 1176',4})
\oplus2({\bf 1176',2})
\oplus({\bf 840',6})
\oplus2({\bf 840',4})
\oplus2({\bf 840',2})
\oplus({\bf 840,6})
\oplus3({\bf 840,4})
\oplus3({\bf 840,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,2})$\\
%
${\bf 300300'}$&=&
$({\bf \overline{2520''''},2})
\oplus({\bf \overline{5544},4})
\oplus({\bf \overline{5544},2})
\oplus({\bf \overline{252},4})
\oplus({\bf \overline{252},2})
\oplus({\bf \overline{5880'},6})
\oplus({\bf \overline{5880'},4})
\oplus({\bf \overline{5880'},2})
\oplus({\bf \overline{4200},4})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{504},6})
\oplus2({\bf \overline{504},4})
\oplus2({\bf \overline{504},2})
\oplus({\bf \overline{2520''},8})
\oplus({\bf \overline{2520''},6})
\oplus({\bf \overline{2520''},4})
\oplus({\bf \overline{2520''},2})
\oplus({\bf \overline{4410},6})
\oplus2({\bf \overline{4410},4})
\oplus({\bf \overline{4410},2})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus3({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{336},6})
\oplus2({\bf \overline{336},4})
\oplus2({\bf \overline{336},2})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},6})
\oplus2({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})$\\
%
${\bf \overline{300300'}}$&=&
$({\bf 2520'''',2})
\oplus({\bf 5544,4})
\oplus({\bf 5544,2})
\oplus({\bf 5880',6})
\oplus({\bf 5880',4})
\oplus({\bf 5880',2})
\oplus({\bf 2520'',8})
\oplus({\bf 2520'',6})
\oplus({\bf 2520'',4})
\oplus({\bf 2520'',2})
\oplus({\bf 4200,4})
\oplus({\bf 4200,2})
\oplus({\bf 4410,6})
\oplus2({\bf 4410,4})
\oplus({\bf 4410,2})
\oplus({\bf 840',2})
\oplus({\bf 1260,2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 252,4})
\oplus({\bf 252,2})
\oplus({\bf 504,6})
\oplus2({\bf 504,4})
\oplus2({\bf 504,2})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus3({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 336,6})
\oplus2({\bf 336,4})
\oplus2({\bf 336,2})
\oplus({\bf 210,6})
\oplus2({\bf 210,4})
\oplus2({\bf 210,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})$\\
%
${\bf 306306}$&=&
$({\bf \overline{1287},7})
\oplus({\bf \overline{3465'},9})
\oplus({\bf \overline{3465'},7})
\oplus({\bf \overline{3465'},5})
\oplus({\bf \overline{4950},7})
\oplus({\bf \overline{4950},5})
\oplus({\bf \overline{4950},3})
\oplus({\bf \overline{4410'''},5})
\oplus({\bf \overline{4410'''},3})
\oplus({\bf \overline{4410'''},1})
\oplus({\bf \overline{1764'},3})
\oplus({\bf \overline{3465},7})
\oplus({\bf \overline{3465},5})
\oplus({\bf \overline{5760},5})
\oplus({\bf \overline{5760},3})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{4410'},1})$\\
%
${\bf \overline{306306}}$&=&
$({\bf 1287,7})
\oplus({\bf 3465',9})
\oplus({\bf 3465',7})
\oplus({\bf 3465',5})
\oplus({\bf 4950,7})
\oplus({\bf 4950,5})
\oplus({\bf 4950,3})
\oplus({\bf 3465,7})
\oplus({\bf 3465,5})
\oplus({\bf 4410''',5})
\oplus({\bf 4410''',3})
\oplus({\bf 4410''',1})
\oplus({\bf 5760,5})
\oplus({\bf 5760,3})
\oplus({\bf 1764',3})
\oplus({\bf 4410',3})
\oplus({\bf 4410',1})$\\
%
${\bf 306735}$&=&
$({\bf 2695,3})
\oplus({\bf 2695,1})
\oplus({\bf 3200,5})
\oplus2({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 840'',3})
\oplus({\bf 840'',1})
\oplus({\bf \overline{3200},5})
\oplus2({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus({\bf 3675,7})
\oplus3({\bf 3675,5})
\oplus4({\bf 3675,3})
\oplus2({\bf 3675,1})
\oplus({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,7})
\oplus4({\bf 405,5})
\oplus6({\bf 405,3})
\oplus3({\bf 405,1})
\oplus({\bf 280,7})
\oplus4({\bf 280,5})
\oplus6({\bf 280,3})
\oplus3({\bf 280,1})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},5})
\oplus2({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},7})
\oplus4({\bf \overline{280},5})
\oplus6({\bf \overline{280},3})
\oplus3({\bf \overline{280},1})
\oplus({\bf 189,7})
\oplus4({\bf 189,5})
\oplus6({\bf 189,3})
\oplus3({\bf 189,1})
\oplus2({\bf 35,7})
\oplus6({\bf 35,5})
\oplus8({\bf 35,3})
\oplus4({\bf 35,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 308308}$&=&
$({\bf \overline{7000},2})
\oplus({\bf 4536,4})
\oplus({\bf 4536,2})
\oplus({\bf 5292,4})
\oplus({\bf 5292,2})
\oplus({\bf 3240,6})
\oplus2({\bf 3240,4})
\oplus2({\bf 3240,2})
\oplus({\bf 1134,6})
\oplus3({\bf 1134,4})
\oplus3({\bf 1134,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf \overline{3240},4})
\oplus({\bf \overline{3240},2})
\oplus({\bf 1960,6})
\oplus2({\bf 1960,4})
\oplus2({\bf 1960,2})
\oplus({\bf \overline{560},6})
\oplus3({\bf \overline{560},4})
\oplus3({\bf \overline{560},2})
\oplus({\bf \overline{1134},6})
\oplus({\bf \overline{1134},4})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,8})
\oplus2({\bf 560,6})
\oplus3({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 540,8})
\oplus4({\bf 540,6})
\oplus7({\bf 540,4})
\oplus6({\bf 540,2})
\oplus({\bf 70,8})
\oplus3({\bf 70,6})
\oplus5({\bf 70,4})
\oplus4({\bf 70,2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{70},8})
\oplus3({\bf \overline{70},6})
\oplus4({\bf \overline{70},4})
\oplus3({\bf \overline{70},2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus4({\bf 20,4})
\oplus3({\bf 20,2})$\\
%
${\bf \overline{308308}}$&=&
$({\bf 7000,2})
\oplus({\bf 5292,4})
\oplus({\bf 5292,2})
\oplus({\bf 3240,4})
\oplus({\bf 3240,2})
\oplus({\bf 1134,6})
\oplus({\bf 1134,4})
\oplus({\bf 1134,2})
\oplus({\bf 56,4})
\oplus({\bf \overline{4536},4})
\oplus({\bf \overline{4536},2})
\oplus({\bf \overline{3240},6})
\oplus2({\bf \overline{3240},4})
\oplus2({\bf \overline{3240},2})
\oplus({\bf 1960,6})
\oplus2({\bf 1960,4})
\oplus2({\bf 1960,2})
\oplus({\bf \overline{560},8})
\oplus2({\bf \overline{560},6})
\oplus3({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{1134},6})
\oplus3({\bf \overline{1134},4})
\oplus3({\bf \overline{1134},2})
\oplus({\bf 560,6})
\oplus3({\bf 560,4})
\oplus3({\bf 560,2})
\oplus({\bf 540,8})
\oplus4({\bf 540,6})
\oplus7({\bf 540,4})
\oplus6({\bf 540,2})
\oplus({\bf 70,8})
\oplus3({\bf 70,6})
\oplus4({\bf 70,4})
\oplus3({\bf 70,2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},8})
\oplus3({\bf \overline{70},6})
\oplus5({\bf \overline{70},4})
\oplus4({\bf \overline{70},2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus4({\bf 20,4})
\oplus3({\bf 20,2})$\\
%
${\bf 324324}$&=&
$({\bf 4536',8})
\oplus({\bf 4536',6})
\oplus({\bf 4536',4})
\oplus({\bf 3080,6})
\oplus({\bf 8624,6})
\oplus({\bf 8624,4})
\oplus({\bf 8624,2})
\oplus({\bf 5670',4})
\oplus({\bf 700,8})
\oplus2({\bf 700,6})
\oplus2({\bf 700,4})
\oplus({\bf 700,2})
\oplus({\bf \overline{7000},4})
\oplus({\bf \overline{7000},2})
\oplus({\bf 4536,2})
\oplus({\bf 1134,6})
\oplus2({\bf 1134,4})
\oplus2({\bf 1134,2})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf 70,6})
\oplus({\bf 70,4})
\oplus({\bf 70,2})$\\
%
${\bf \overline{324324}}$&=&
$({\bf \overline{4536'},8})
\oplus({\bf \overline{4536'},6})
\oplus({\bf \overline{4536'},4})
\oplus({\bf \overline{8624},6})
\oplus({\bf \overline{8624},4})
\oplus({\bf \overline{8624},2})
\oplus({\bf 7000,4})
\oplus({\bf 7000,2})
\oplus({\bf \overline{3080},6})
\oplus({\bf \overline{5670'},4})
\oplus({\bf \overline{4536},2})
\oplus({\bf \overline{700},8})
\oplus2({\bf \overline{700},6})
\oplus2({\bf \overline{700},4})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{1134},6})
\oplus2({\bf \overline{1134},4})
\oplus2({\bf \overline{1134},2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})$\\
%
${\bf 329472}$&=&
$({\bf \overline{5760},3})
\oplus({\bf \overline{5760},1})
\oplus({\bf \overline{4410'},5})
\oplus2({\bf \overline{4410'},3})
\oplus({\bf \overline{4410'},1})
\oplus({\bf \overline{2520'},5})
\oplus2({\bf \overline{2520'},3})
\oplus({\bf \overline{2520'},1})
\oplus({\bf \overline{1470},5})
\oplus2({\bf \overline{1470},3})
\oplus({\bf \overline{1470},1})
\oplus({\bf \overline{1575},5})
\oplus({\bf \overline{1575},3})
\oplus({\bf \overline{2430},7})
\oplus3({\bf \overline{2430},5})
\oplus4({\bf \overline{2430},3})
\oplus2({\bf \overline{2430},1})
\oplus({\bf \overline{1176},7})
\oplus2({\bf \overline{1176},5})
\oplus3({\bf \overline{1176},3})
\oplus2({\bf \overline{1176},1})
\oplus({\bf \overline{1050},7})
\oplus3({\bf \overline{1050},5})
\oplus4({\bf \overline{1050},3})
\oplus2({\bf \overline{1050},1})
\oplus({\bf \overline{105'},5})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{315},7})
\oplus2({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},9})
\oplus2({\bf \overline{384},7})
\oplus4({\bf \overline{384},5})
\oplus5({\bf \overline{384},3})
\oplus2({\bf \overline{384},1})
\oplus({\bf \overline{105},7})
\oplus2({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},7})
\oplus2({\bf \overline{21},5})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},7})
\oplus2({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf \overline{329472}}$&=&
$({\bf 5760,3})
\oplus({\bf 5760,1})
\oplus({\bf 1575,5})
\oplus({\bf 1575,3})
\oplus({\bf 4410',5})
\oplus2({\bf 4410',3})
\oplus({\bf 4410',1})
\oplus({\bf 2520',5})
\oplus2({\bf 2520',3})
\oplus({\bf 2520',1})
\oplus({\bf 2430,7})
\oplus3({\bf 2430,5})
\oplus4({\bf 2430,3})
\oplus2({\bf 2430,1})
\oplus({\bf 315,7})
\oplus2({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 1470,5})
\oplus2({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 1176,7})
\oplus2({\bf 1176,5})
\oplus3({\bf 1176,3})
\oplus2({\bf 1176,1})
\oplus({\bf 1050,7})
\oplus3({\bf 1050,5})
\oplus4({\bf 1050,3})
\oplus2({\bf 1050,1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus4({\bf 384,5})
\oplus5({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 105',5})
\oplus({\bf 105',3})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 339768}$&=&
$({\bf 7056',2})
\oplus({\bf 10080,4})
\oplus({\bf 10080,2})
\oplus({\bf 6804,4})
\oplus({\bf 6804,2})
\oplus({\bf 5040,6})
\oplus({\bf 5040,4})
\oplus({\bf 5040,2})
\oplus({\bf 1176',4})
\oplus({\bf 1176',2})
\oplus({\bf 2520'',2})
\oplus({\bf 4410,6})
\oplus2({\bf 4410,4})
\oplus({\bf 4410,2})
\oplus({\bf 840',6})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 1260,8})
\oplus({\bf 1260,6})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 840,8})
\oplus2({\bf 840,6})
\oplus2({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 120,10})
\oplus({\bf 120,8})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 336,6})
\oplus({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,8})
\oplus2({\bf 210,6})
\oplus2({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,10})
\oplus2({\bf 84,8})
\oplus2({\bf 84,6})
\oplus2({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf \overline{339768}}$&=&
$({\bf \overline{7056'},2})
\oplus({\bf \overline{10080},4})
\oplus({\bf \overline{10080},2})
\oplus({\bf \overline{2520''},2})
\oplus({\bf \overline{6804},4})
\oplus({\bf \overline{6804},2})
\oplus({\bf \overline{5040},6})
\oplus({\bf \overline{5040},4})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},6})
\oplus2({\bf \overline{4410},4})
\oplus({\bf \overline{4410},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{1260},8})
\oplus({\bf \overline{1260},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{336},6})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{1176'},4})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},6})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},8})
\oplus2({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},8})
\oplus2({\bf \overline{210},6})
\oplus2({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},10})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},10})
\oplus2({\bf \overline{84},8})
\oplus2({\bf \overline{84},6})
\oplus2({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},12})
\oplus({\bf \overline{6},10})
\oplus({\bf \overline{6},8})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf 340704}$&=&
$({\bf 6930,2})
\oplus({\bf 1800',4})
\oplus({\bf 10500,4})
\oplus({\bf 10500,2})
\oplus({\bf 2520,6})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 1050',4})
\oplus({\bf 1050',2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 5040,6})
\oplus({\bf 5040,4})
\oplus({\bf 5040,2})
\oplus({\bf 1176',8})
\oplus({\bf 1176',6})
\oplus2({\bf 1176',4})
\oplus({\bf 1176',2})
\oplus({\bf 4410,4})
\oplus({\bf 4410,2})
\oplus({\bf 840',6})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 1260,6})
\oplus2({\bf 1260,4})
\oplus2({\bf 1260,2})
\oplus({\bf 840,8})
\oplus3({\bf 840,6})
\oplus5({\bf 840,4})
\oplus4({\bf 840,2})
\oplus2({\bf 120,6})
\oplus3({\bf 120,4})
\oplus3({\bf 120,2})
\oplus({\bf 420,2})
\oplus({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,6})
\oplus2({\bf 210,4})
\oplus2({\bf 210,2})
\oplus({\bf 84,8})
\oplus2({\bf 84,6})
\oplus4({\bf 84,4})
\oplus3({\bf 84,2})
\oplus({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf \overline{340704}}$&=&
$({\bf \overline{6930},2})
\oplus({\bf \overline{10500},4})
\oplus({\bf \overline{10500},2})
\oplus({\bf \overline{5040},6})
\oplus({\bf \overline{5040},4})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},4})
\oplus({\bf \overline{4410},2})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{1050'},4})
\oplus({\bf \overline{1050'},2})
\oplus({\bf \overline{1260},6})
\oplus2({\bf \overline{1260},4})
\oplus2({\bf \overline{1260},2})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{1800'},4})
\oplus({\bf \overline{2520},6})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},8})
\oplus({\bf \overline{1176'},6})
\oplus2({\bf \overline{1176'},4})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},6})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{840},8})
\oplus3({\bf \overline{840},6})
\oplus5({\bf \overline{840},4})
\oplus4({\bf \overline{840},2})
\oplus({\bf \overline{210},6})
\oplus2({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus2({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus3({\bf \overline{120},2})
\oplus({\bf \overline{84},8})
\oplus2({\bf \overline{84},6})
\oplus4({\bf \overline{84},4})
\oplus3({\bf \overline{84},2})
\oplus({\bf \overline{6},6})
\oplus2({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf 343200}$&=&
$({\bf \overline{5880'},4})
\oplus({\bf \overline{5880'},2})
\oplus({\bf \overline{4200},6})
\oplus2({\bf \overline{4200},4})
\oplus2({\bf \overline{4200},2})
\oplus({\bf \overline{504},6})
\oplus2({\bf \overline{504},4})
\oplus2({\bf \overline{504},2})
\oplus({\bf \overline{2520''},2})
\oplus({\bf \overline{4410},6})
\oplus3({\bf \overline{4410},4})
\oplus3({\bf \overline{4410},2})
\oplus({\bf \overline{420},6})
\oplus3({\bf \overline{420},4})
\oplus3({\bf \overline{420},2})
\oplus({\bf \overline{1260},8})
\oplus2({\bf \overline{1260},6})
\oplus3({\bf \overline{1260},4})
\oplus3({\bf \overline{1260},2})
\oplus({\bf \overline{336},8})
\oplus3({\bf \overline{336},6})
\oplus6({\bf \overline{336},4})
\oplus5({\bf \overline{336},2})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus2({\bf \overline{210},6})
\oplus4({\bf \overline{210},4})
\oplus4({\bf \overline{210},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},8})
\oplus3({\bf \overline{84},6})
\oplus5({\bf \overline{84},4})
\oplus4({\bf \overline{84},2})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{343200}}$&=&
$({\bf 5880',4})
\oplus({\bf 5880',2})
\oplus({\bf 2520'',2})
\oplus({\bf 4200,6})
\oplus2({\bf 4200,4})
\oplus2({\bf 4200,2})
\oplus({\bf 4410,6})
\oplus3({\bf 4410,4})
\oplus3({\bf 4410,2})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 1260,8})
\oplus2({\bf 1260,6})
\oplus3({\bf 1260,4})
\oplus3({\bf 1260,2})
\oplus({\bf 840,6})
\oplus2({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 504,6})
\oplus2({\bf 504,4})
\oplus2({\bf 504,2})
\oplus({\bf 420,6})
\oplus3({\bf 420,4})
\oplus3({\bf 420,2})
\oplus({\bf 336,8})
\oplus3({\bf 336,6})
\oplus6({\bf 336,4})
\oplus5({\bf 336,2})
\oplus2({\bf 210,6})
\oplus4({\bf 210,4})
\oplus4({\bf 210,2})
\oplus({\bf 84,8})
\oplus3({\bf 84,6})
\oplus5({\bf 84,4})
\oplus4({\bf 84,2})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf 352716}$&=&
$({\bf 3003,11})
\oplus({\bf 9009,9})
\oplus({\bf 15015,7})
\oplus({\bf 17325',5})
\oplus({\bf 13860,3})
\oplus({\bf 5292',1})$\\
%
${\bf \overline{352716}}$&=&
$({\bf \overline{3003},11})
\oplus({\bf \overline{9009},9})
\oplus({\bf \overline{15015},7})
\oplus({\bf \overline{17325'},5})
\oplus({\bf \overline{13860},3})
\oplus({\bf \overline{5292'},1})$\\
%
${\bf 369512}$&=&
$({\bf 4290,9})
\oplus({\bf 4290,7})
\oplus({\bf 10368,7})
\oplus({\bf 10368,5})
\oplus({\bf 462,9})
\oplus({\bf 462,7})
\oplus({\bf 462,5})
\oplus({\bf 12936',5})
\oplus({\bf 12936',3})
\oplus({\bf 1050'',7})
\oplus({\bf 1050'',5})
\oplus({\bf 1050'',3})
\oplus({\bf 8960,3})
\oplus({\bf 8960,1})
\oplus({\bf 1134',5})
\oplus({\bf 1134',3})
\oplus({\bf 1134',1})
\oplus({\bf 490,3})$\\
%
${\bf \overline{369512}}$&=&
$({\bf \overline{4290},9})
\oplus({\bf \overline{4290},7})
\oplus({\bf \overline{10368},7})
\oplus({\bf \overline{10368},5})
\oplus({\bf \overline{12936'},5})
\oplus({\bf \overline{12936'},3})
\oplus({\bf \overline{8960},3})
\oplus({\bf \overline{8960},1})
\oplus({\bf \overline{462},9})
\oplus({\bf \overline{462},7})
\oplus({\bf \overline{462},5})
\oplus({\bf \overline{1050''},7})
\oplus({\bf \overline{1050''},5})
\oplus({\bf \overline{1050''},3})
\oplus({\bf \overline{1134'},5})
\oplus({\bf \overline{1134'},3})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},3})$\\
%
${\bf 370656}$&=&
$({\bf \overline{7000},4})
\oplus({\bf \overline{7000},2})
\oplus({\bf 4536,2})
\oplus({\bf 5292,6})
\oplus2({\bf 5292,4})
\oplus2({\bf 5292,2})
\oplus({\bf 3240,4})
\oplus({\bf 3240,2})
\oplus({\bf 1134,6})
\oplus3({\bf 1134,4})
\oplus3({\bf 1134,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf \overline{3240},6})
\oplus2({\bf \overline{3240},4})
\oplus2({\bf \overline{3240},2})
\oplus({\bf 1960,4})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},6})
\oplus3({\bf \overline{560},4})
\oplus3({\bf \overline{560},2})
\oplus({\bf \overline{1134},8})
\oplus2({\bf \overline{1134},6})
\oplus3({\bf \overline{1134},4})
\oplus2({\bf \overline{1134},2})
\oplus({\bf 560,6})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 540,8})
\oplus4({\bf 540,6})
\oplus7({\bf 540,4})
\oplus6({\bf 540,2})
\oplus2({\bf 70,6})
\oplus4({\bf 70,4})
\oplus4({\bf 70,2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},8})
\oplus3({\bf \overline{70},6})
\oplus4({\bf \overline{70},4})
\oplus3({\bf \overline{70},2})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus4({\bf 20,4})
\oplus3({\bf 20,2})$\\
%
${\bf \overline{370656}}$&=&
$({\bf 7000,4})
\oplus({\bf 7000,2})
\oplus({\bf 5292,6})
\oplus2({\bf 5292,4})
\oplus2({\bf 5292,2})
\oplus({\bf 3240,6})
\oplus2({\bf 3240,4})
\oplus2({\bf 3240,2})
\oplus({\bf 1134,8})
\oplus2({\bf 1134,6})
\oplus3({\bf 1134,4})
\oplus2({\bf 1134,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf \overline{4536},2})
\oplus({\bf \overline{3240},4})
\oplus({\bf \overline{3240},2})
\oplus({\bf 1960,4})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{1134},6})
\oplus3({\bf \overline{1134},4})
\oplus3({\bf \overline{1134},2})
\oplus({\bf 560,6})
\oplus3({\bf 560,4})
\oplus3({\bf 560,2})
\oplus({\bf 540,8})
\oplus4({\bf 540,6})
\oplus7({\bf 540,4})
\oplus6({\bf 540,2})
\oplus({\bf 70,8})
\oplus3({\bf 70,6})
\oplus4({\bf 70,4})
\oplus3({\bf 70,2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus2({\bf \overline{70},6})
\oplus4({\bf \overline{70},4})
\oplus4({\bf \overline{70},2})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus4({\bf 20,4})
\oplus3({\bf 20,2})$\\
%
${\bf 382239}$&=&
$({\bf 11340,3})
\oplus({\bf 11340,1})
\oplus({\bf 6720,3})
\oplus({\bf \overline{5670},5})
\oplus({\bf \overline{5670},3})
\oplus({\bf \overline{5670},1})
\oplus({\bf 490,3})
\oplus({\bf 5670,5})
\oplus({\bf 5670,3})
\oplus({\bf 5670,1})
\oplus({\bf 3969,5})
\oplus2({\bf 3969,3})
\oplus({\bf 3675,7})
\oplus2({\bf 3675,5})
\oplus2({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,7})
\oplus2({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,7})
\oplus({\bf 405,3})
\oplus({\bf 280,9})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{896},7})
\oplus2({\bf \overline{896},5})
\oplus2({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},9})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,9})
\oplus3({\bf 189,7})
\oplus3({\bf 189,5})
\oplus3({\bf 189,3})
\oplus({\bf 35,11})
\oplus2({\bf 35,9})
\oplus2({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{su}_3$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_3$(S)}
}
\label{Table:Branching-rules-A11_A3-A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_3$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-A11_A3-A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{su}_{12}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_3$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 12}$&=&
$({\bf 4,3})$\\
%
${\bf \overline{12}}$&=&
$({\bf \overline{4},\overline{3}})$\\
%
${\bf 66}$&=&
$({\bf 10,\overline{3}})
\oplus({\bf 6,\overline{6}})$\\
%
${\bf \overline{66}}$&=&
$({\bf \overline{10},3})
\oplus({\bf 6,6})$\\
%
${\bf 78}$&=&
$({\bf 10,\overline{6}})
\oplus({\bf 6,\overline{3}})$\\
%
${\bf \overline{78}}$&=&
$({\bf \overline{10},6})
\oplus({\bf 6,3})$\\
%
${\bf 143}$&=&
$({\bf 15,8})
\oplus({\bf 15,1})
\oplus({\bf 1,8})$\\
%
${\bf 220}$&=&
$({\bf \overline{20''},1})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},10})$\\
%
${\bf \overline{220}}$&=&
$({\bf 20'',1})
\oplus({\bf 20,8})
\oplus({\bf 4,\overline{10}})$\\
%
${\bf 364}$&=&
$({\bf \overline{20''},10})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},1})$\\
%
${\bf \overline{364}}$&=&
$({\bf 20'',\overline{10}})
\oplus({\bf 20,8})
\oplus({\bf 4,1})$\\
%
${\bf 495}$&=&
$({\bf 45,3})
\oplus({\bf 20',6})
\oplus({\bf 15,15})
\oplus({\bf 1,15'})$\\
%
${\bf \overline{495}}$&=&
$({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{6}})
\oplus({\bf 15,\overline{15}})
\oplus({\bf 1,\overline{15'}})$\\
%
${\bf 572}$&=&
$({\bf \overline{20''},8})
\oplus({\bf \overline{20},10})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{20},1})
\oplus({\bf \overline{4},8})$\\
%
${\bf \overline{572}}$&=&
$({\bf 20'',8})
\oplus({\bf 20,\overline{10}})
\oplus({\bf 20,8})
\oplus({\bf 20,1})
\oplus({\bf 4,8})$\\
%
${\bf 780}$&=&
$({\bf 36,6})
\oplus({\bf 36,3})
\oplus({\bf 20,15})
\oplus({\bf 20,3})
\oplus({\bf 4,15})
\oplus({\bf 4,6})
\oplus({\bf 4,3})$\\
%
${\bf \overline{780}}$&=&
$({\bf \overline{36},\overline{6}})
\oplus({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{15}})
\oplus({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{15}})
\oplus({\bf \overline{4},\overline{6}})
\oplus({\bf \overline{4},\overline{3}})$\\
%
${\bf 792}$&=&
$({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{6}})
\oplus({\bf 20,\overline{15}})
\oplus({\bf 4,\overline{24}})$\\
%
${\bf \overline{792}}$&=&
$({\bf \overline{60},3})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{20},15})
\oplus({\bf \overline{4},24})$\\
%
${\bf 924}$&=&
$({\bf 36,15})
\oplus({\bf 36,3})
\oplus({\bf 20,6})
\oplus({\bf 20,3})
\oplus({\bf 4,15})
\oplus({\bf 4,6})
\oplus({\bf 4,3})$\\
%
${\bf \overline{924}}$&=&
$({\bf \overline{36},\overline{15}})
\oplus({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{6}})
\oplus({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{15}})
\oplus({\bf \overline{4},\overline{6}})
\oplus({\bf \overline{4},\overline{3}})$\\
%
${\bf 924'}$&=&
$({\bf 50,1})
\oplus({\bf 64,8})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,27})$\\
%
${\bf 1365}$&=&
$({\bf 35,15'})
\oplus({\bf 45,15})
\oplus({\bf 20',6})
\oplus({\bf 15,3})$\\
%
${\bf \overline{1365}}$&=&
$({\bf \overline{35},\overline{15'}})
\oplus({\bf \overline{45},\overline{15}})
\oplus({\bf 20',\overline{6}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf 1716}$&=&
$({\bf 35,6})
\oplus({\bf 45,15})
\oplus({\bf 45,3})
\oplus({\bf 20',15'})
\oplus({\bf 20',6})
\oplus({\bf 15,15})
\oplus({\bf 15,3})
\oplus({\bf 1,6})$\\
%
${\bf \overline{1716}}$&=&
$({\bf \overline{35},\overline{6}})
\oplus({\bf \overline{45},\overline{15}})
\oplus({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{15'}})
\oplus({\bf 20',\overline{6}})
\oplus({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{6}})$\\
%
${\bf 2145}$&=&
$({\bf 35,3})
\oplus({\bf 45,15})
\oplus({\bf 45,6})
\oplus({\bf 45,3})
\oplus({\bf 20',15})
\oplus({\bf 20',3})
\oplus({\bf 15,15'})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 1,15})$\\
%
${\bf \overline{2145}}$&=&
$({\bf \overline{35},\overline{3}})
\oplus({\bf \overline{45},\overline{15}})
\oplus({\bf \overline{45},\overline{6}})
\oplus({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{15}})
\oplus({\bf 20',\overline{3}})
\oplus({\bf 15,\overline{15'}})
\oplus({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{15}})$\\
%
${\bf 2574}$&=&
$({\bf 70,\overline{3}})
\oplus({\bf 64,\overline{15}})
\oplus({\bf 64,\overline{6}})
\oplus({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{15}})
\oplus({\bf 10,\overline{6}})
\oplus({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{6}})
\oplus({\bf 6,\overline{24}})
\oplus({\bf 6,\overline{15}})
\oplus({\bf 6,\overline{6}})
\oplus({\bf 6,\overline{3}})$\\
%
${\bf \overline{2574}}$&=&
$({\bf \overline{70},3})
\oplus({\bf 64,15})
\oplus({\bf 64,6})
\oplus({\bf 64,3})
\oplus({\bf 10,24})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},15})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})$\\
%
${\bf 3003}$&=&
$({\bf 35,15})
\oplus({\bf 45,15'})
\oplus({\bf 45,15})
\oplus({\bf 45,6})
\oplus({\bf 45,3})
\oplus({\bf 20',15})
\oplus({\bf 20',3})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 1,3})$\\
%
${\bf \overline{3003}}$&=&
$({\bf \overline{35},\overline{15}})
\oplus({\bf \overline{45},\overline{15'}})
\oplus({\bf \overline{45},\overline{15}})
\oplus({\bf \overline{45},\overline{6}})
\oplus({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{15}})
\oplus({\bf 20',\overline{3}})
\oplus({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{3}})$\\
%
${\bf 4212}$&=&
$({\bf 84,8})
\oplus({\bf 84,1})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 45,8})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},8})
\oplus({\bf 20',27})
\oplus({\bf 20',8})
\oplus({\bf 20',1})
\oplus({\bf 15,27})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus3({\bf 15,8})
\oplus({\bf 15,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 4290}$&=&
$({\bf 70,\overline{24}})
\oplus({\bf 70,\overline{6}})
\oplus({\bf 64,\overline{15}})
\oplus({\bf 64,\overline{6}})
\oplus({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{24}})
\oplus({\bf 10,\overline{15}})
\oplus({\bf 10,\overline{6}})
\oplus({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{15}})
\oplus({\bf 6,\overline{6}})
\oplus({\bf 6,\overline{3}})$\\
%
${\bf \overline{4290}}$&=&
$({\bf \overline{70},24})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,15})
\oplus({\bf 64,6})
\oplus({\bf 64,3})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},24})
\oplus({\bf \overline{10},15})
\oplus({\bf \overline{10},6})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})$\\
%
${\bf 4368}$&=&
$({\bf 56,\overline{21}})
\oplus({\bf 84',\overline{24}})
\oplus({\bf 60,\overline{15}})
\oplus({\bf 36,\overline{6}})
\oplus({\bf 20,\overline{3}})$\\
%
${\bf \overline{4368}}$&=&
$({\bf \overline{56},21})
\oplus({\bf \overline{84'},24})
\oplus({\bf \overline{60},15})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{20},3})$\\
%
${\bf 5005}$&=&
$({\bf 84,10})
\oplus({\bf 84,8})
\oplus({\bf 45,27})
\oplus({\bf 45,8})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},8})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',\overline{10}})
\oplus({\bf 20',8})
\oplus({\bf 15,27})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus3({\bf 15,8})
\oplus({\bf 15,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf \overline{5005}}$&=&
$({\bf 84,\overline{10}})
\oplus({\bf 84,8})
\oplus({\bf 45,8})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},8})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',10})
\oplus({\bf 20',8})
\oplus({\bf 15,27})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus3({\bf 15,8})
\oplus({\bf 15,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%
${\bf 5148}$&=&
$({\bf 84',\overline{6}})
\oplus({\bf 84',\overline{3}})
\oplus({\bf 60,\overline{15}})
\oplus({\bf 60,\overline{6}})
\oplus({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15}})
\oplus({\bf 36,\overline{6}})
\oplus({\bf 36,\overline{3}})
\oplus({\bf 20,\overline{24}})
\oplus({\bf 20,\overline{15}})
\oplus({\bf 20,\overline{6}})
\oplus({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{21}})
\oplus({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15}})
\oplus({\bf 4,\overline{6}})$\\
%
${\bf \overline{5148}}$&=&
$({\bf \overline{84'},6})
\oplus({\bf \overline{84'},3})
\oplus({\bf \overline{60},15})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{36},24})
\oplus({\bf \overline{36},15})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{20},24})
\oplus({\bf \overline{20},15})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},3})
\oplus({\bf \overline{4},21})
\oplus({\bf \overline{4},24})
\oplus({\bf \overline{4},15})
\oplus({\bf \overline{4},6})$\\
%
${\bf 5720}$&=&
$({\bf \overline{140},8})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{60},\overline{10}})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{36},27})
\oplus({\bf \overline{36},10})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{20},27})
\oplus({\bf \overline{20},10})
\oplus({\bf \overline{20},\overline{10}})
\oplus2({\bf \overline{20},8})
\oplus({\bf \overline{20},1})
\oplus({\bf \overline{4},35})
\oplus({\bf \overline{4},27})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},8})$\\
%
${\bf \overline{5720}}$&=&
$({\bf 140,8})
\oplus({\bf 140,1})
\oplus({\bf 60,10})
\oplus({\bf 60,8})
\oplus({\bf 36,27})
\oplus({\bf 36,\overline{10}})
\oplus({\bf 36,8})
\oplus({\bf 20'',8})
\oplus({\bf 20,27})
\oplus({\bf 20,10})
\oplus({\bf 20,\overline{10}})
\oplus2({\bf 20,8})
\oplus({\bf 20,1})
\oplus({\bf 4,\overline{35}})
\oplus({\bf 4,27})
\oplus({\bf 4,\overline{10}})
\oplus({\bf 4,8})$\\
%
${\bf 5940}$&=&
$({\bf 84,27})
\oplus({\bf 84,8})
\oplus({\bf 84,1})
\oplus({\bf 45,10})
\oplus({\bf 45,8})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},8})
\oplus({\bf 20',8})
\oplus({\bf 20',1})
\oplus({\bf 15,27})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus3({\bf 15,8})
\oplus({\bf 15,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 6720}$&=&
$({\bf 70,\overline{15}})
\oplus({\bf 70,\overline{6}})
\oplus({\bf 70,\overline{3}})
\oplus({\bf 64,\overline{24}})
\oplus({\bf 64,\overline{15}})
\oplus2({\bf 64,\overline{6}})
\oplus2({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{24}})
\oplus2({\bf 10,\overline{15}})
\oplus2({\bf 10,\overline{6}})
\oplus2({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{6}})
\oplus({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{24}})
\oplus2({\bf 6,\overline{15}})
\oplus2({\bf 6,\overline{6}})
\oplus2({\bf 6,\overline{3}})$\\
%
${\bf \overline{6720}}$&=&
$({\bf \overline{70},15})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,24})
\oplus({\bf 64,15})
\oplus2({\bf 64,6})
\oplus2({\bf 64,3})
\oplus({\bf 10,15})
\oplus({\bf 10,6})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},24})
\oplus2({\bf \overline{10},15})
\oplus2({\bf \overline{10},6})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus2({\bf 6,6})
\oplus2({\bf 6,3})$\\
%
${\bf 8580}$&=&
$({\bf 126,8})
\oplus({\bf 126,1})
\oplus({\bf 70,10})
\oplus({\bf 70,8})
\oplus({\bf 50,8})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 10,35})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},8})
\oplus({\bf 6,35})
\oplus({\bf 6,27})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,8})$\\
%
${\bf \overline{8580}}$&=&
$({\bf \overline{126},8})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,8})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 10,27})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 6,\overline{35}})
\oplus({\bf 6,27})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,8})$\\
%
${\bf 8580'}$&=&
$({\bf 56,\overline{3}})
\oplus({\bf 84',\overline{15}})
\oplus({\bf 84',\overline{6}})
\oplus({\bf 84',\overline{3}})
\oplus({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15}})
\oplus({\bf 60,\overline{6}})
\oplus({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15}})
\oplus2({\bf 36,\overline{6}})
\oplus({\bf 36,\overline{3}})
\oplus({\bf 20,\overline{21}})
\oplus({\bf 20,\overline{24}})
\oplus({\bf 20,\overline{15}})
\oplus({\bf 20,\overline{6}})
\oplus({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15}})
\oplus({\bf 4,\overline{6}})
\oplus({\bf 4,\overline{3}})$\\
%
${\bf \overline{8580'}}$&=&
$({\bf \overline{56},3})
\oplus({\bf \overline{84'},15})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},3})
\oplus({\bf \overline{60},24})
\oplus({\bf \overline{60},15})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{36},24})
\oplus({\bf \overline{36},15})
\oplus2({\bf \overline{36},6})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{20},21})
\oplus({\bf \overline{20},24})
\oplus({\bf \overline{20},15})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},3})
\oplus({\bf \overline{4},24})
\oplus({\bf \overline{4},15})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},3})$\\
%
${\bf 9009}$&=&
$({\bf 175,6})
\oplus({\bf 175,3})
\oplus({\bf 84,15})
\oplus({\bf 84,3})
\oplus({\bf 45,15})
\oplus({\bf 45,6})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},24})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',24})
\oplus({\bf 20',15})
\oplus({\bf 20',6})
\oplus({\bf 20',3})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 1,42})
\oplus({\bf 1,15})$\\
%
${\bf \overline{9009}}$&=&
$({\bf 175,\overline{6}})
\oplus({\bf 175,\overline{3}})
\oplus({\bf 84,\overline{15}})
\oplus({\bf 84,\overline{3}})
\oplus({\bf 45,\overline{24}})
\oplus({\bf 45,\overline{15}})
\oplus({\bf 45,\overline{6}})
\oplus({\bf \overline{45},\overline{15}})
\oplus({\bf \overline{45},\overline{6}})
\oplus({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{24}})
\oplus({\bf 20',\overline{15}})
\oplus({\bf 20',\overline{6}})
\oplus({\bf 20',\overline{3}})
\oplus({\bf 15,\overline{42}})
\oplus({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus2({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{42}})
\oplus({\bf 1,\overline{15}})$\\
%
${\bf 10296}$&=&
$({\bf 140',\overline{3}})
\oplus({\bf 140,\overline{15}})
\oplus({\bf 140,\overline{6}})
\oplus({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{15}})
\oplus({\bf 60,\overline{6}})
\oplus({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15}})
\oplus({\bf 36,\overline{6}})
\oplus({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{15'}})
\oplus({\bf 20'',\overline{15}})
\oplus({\bf 20,\overline{42}})
\oplus({\bf 20,\overline{24}})
\oplus({\bf 20,\overline{15'}})
\oplus2({\bf 20,\overline{15}})
\oplus({\bf 20,\overline{6}})
\oplus({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{42}})
\oplus({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15}})
\oplus({\bf 4,\overline{6}})$\\
%
${\bf \overline{10296}}$&=&
$({\bf \overline{140'},3})
\oplus({\bf \overline{140},15})
\oplus({\bf \overline{140},6})
\oplus({\bf \overline{140},3})
\oplus({\bf \overline{20''},15'})
\oplus({\bf \overline{20''},15})
\oplus({\bf \overline{60},15})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{36},24})
\oplus({\bf \overline{36},15})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{20},42})
\oplus({\bf \overline{20},15'})
\oplus({\bf \overline{20},24})
\oplus2({\bf \overline{20},15})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},3})
\oplus({\bf \overline{4},42})
\oplus({\bf \overline{4},24})
\oplus({\bf \overline{4},15})
\oplus({\bf \overline{4},6})$\\
%
${\bf 12012}$&=&
$({\bf 56,\overline{6}})
\oplus({\bf 84',\overline{24}})
\oplus({\bf 84',\overline{15}})
\oplus({\bf 84',\overline{6}})
\oplus({\bf 84',\overline{3}})
\oplus({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15}})
\oplus2({\bf 60,\overline{6}})
\oplus({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{21}})
\oplus({\bf 36,\overline{24}})
\oplus2({\bf 36,\overline{15}})
\oplus({\bf 36,\overline{6}})
\oplus2({\bf 36,\overline{3}})
\oplus({\bf 20,\overline{24}})
\oplus({\bf 20,\overline{15}})
\oplus2({\bf 20,\overline{6}})
\oplus({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15}})
\oplus({\bf 4,\overline{6}})
\oplus({\bf 4,\overline{3}})$\\
%
${\bf \overline{12012}}$&=&
$({\bf \overline{56},6})
\oplus({\bf \overline{84'},24})
\oplus({\bf \overline{84'},15})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},3})
\oplus({\bf \overline{60},24})
\oplus({\bf \overline{60},15})
\oplus2({\bf \overline{60},6})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{36},21})
\oplus({\bf \overline{36},24})
\oplus2({\bf \overline{36},15})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},3})
\oplus({\bf \overline{20},24})
\oplus({\bf \overline{20},15})
\oplus2({\bf \overline{20},6})
\oplus({\bf \overline{20},3})
\oplus({\bf \overline{4},24})
\oplus({\bf \overline{4},15})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},3})$\\
%
${\bf 12012'}$&=&
$({\bf 56,\overline{15}})
\oplus({\bf 84',\overline{24}})
\oplus({\bf 84',\overline{15}})
\oplus({\bf 84',\overline{6}})
\oplus({\bf 84',\overline{3}})
\oplus({\bf 60,\overline{21}})
\oplus({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15}})
\oplus({\bf 60,\overline{6}})
\oplus({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15}})
\oplus2({\bf 36,\overline{6}})
\oplus({\bf 36,\overline{3}})
\oplus({\bf 20,\overline{24}})
\oplus({\bf 20,\overline{15}})
\oplus({\bf 20,\overline{6}})
\oplus({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{15}})
\oplus({\bf 4,\overline{6}})
\oplus({\bf 4,\overline{3}})$\\
%
${\bf \overline{12012'}}$&=&
$({\bf \overline{56},15})
\oplus({\bf \overline{84'},24})
\oplus({\bf \overline{84'},15})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},3})
\oplus({\bf \overline{60},21})
\oplus({\bf \overline{60},24})
\oplus({\bf \overline{60},15})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{36},24})
\oplus({\bf \overline{36},15})
\oplus2({\bf \overline{36},6})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{20},24})
\oplus({\bf \overline{20},15})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},3})
\oplus({\bf \overline{4},15})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},3})$\\
%
${\bf 12012''}$&=&
$({\bf 56,\overline{24}})
\oplus({\bf 84',\overline{21}})
\oplus({\bf 84',\overline{24}})
\oplus({\bf 84',\overline{15}})
\oplus({\bf 84',\overline{6}})
\oplus({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15}})
\oplus({\bf 60,\overline{6}})
\oplus({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15}})
\oplus({\bf 36,\overline{6}})
\oplus({\bf 36,\overline{3}})
\oplus({\bf 20,\overline{15}})
\oplus({\bf 20,\overline{6}})
\oplus({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{6}})
\oplus({\bf 4,\overline{3}})$\\
%
${\bf \overline{12012''}}$&=&
$({\bf \overline{56},24})
\oplus({\bf \overline{84'},21})
\oplus({\bf \overline{84'},24})
\oplus({\bf \overline{84'},15})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{60},24})
\oplus({\bf \overline{60},15})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{36},24})
\oplus({\bf \overline{36},15})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{20},15})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},3})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},3})$\\
%
${\bf 12376}$&=&
$({\bf 84'',28})
\oplus({\bf 140'',35})
\oplus({\bf 126,27})
\oplus({\bf 70,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf \overline{10},1})$\\
%
${\bf \overline{12376}}$&=&
$({\bf \overline{84''},\overline{28}})
\oplus({\bf \overline{140''},\overline{35}})
\oplus({\bf \overline{126},27})
\oplus({\bf 50,10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 10,1})$\\
%
${\bf 13728}$&=&
$({\bf 160,3})
\oplus({\bf 84',6})
\oplus({\bf 140,15})
\oplus({\bf 140,6})
\oplus({\bf 140,3})
\oplus({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 36,24})
\oplus2({\bf 36,15})
\oplus2({\bf 36,6})
\oplus2({\bf 36,3})
\oplus({\bf 20'',15'})
\oplus({\bf 20'',15})
\oplus({\bf 20,42})
\oplus({\bf 20,15'})
\oplus({\bf 20,24})
\oplus3({\bf 20,15})
\oplus2({\bf 20,6})
\oplus2({\bf 20,3})
\oplus({\bf 4,42})
\oplus({\bf 4,24})
\oplus2({\bf 4,15})
\oplus({\bf 4,6})
\oplus2({\bf 4,3})$\\
%
${\bf \overline{13728}}$&=&
$({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{140},\overline{15}})
\oplus({\bf \overline{140},\overline{6}})
\oplus({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{20''},\overline{15'}})
\oplus({\bf \overline{20''},\overline{15}})
\oplus({\bf \overline{84'},\overline{6}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{36},\overline{24}})
\oplus2({\bf \overline{36},\overline{15}})
\oplus2({\bf \overline{36},\overline{6}})
\oplus2({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{42}})
\oplus({\bf \overline{20},\overline{24}})
\oplus({\bf \overline{20},\overline{15'}})
\oplus3({\bf \overline{20},\overline{15}})
\oplus2({\bf \overline{20},\overline{6}})
\oplus2({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{42}})
\oplus({\bf \overline{4},\overline{24}})
\oplus2({\bf \overline{4},\overline{15}})
\oplus({\bf \overline{4},\overline{6}})
\oplus2({\bf \overline{4},\overline{3}})$\\
%
${\bf 15730}$&=&
$({\bf 84'',1})
\oplus({\bf 140'',8})
\oplus({\bf 126,27})
\oplus({\bf 126,8})
\oplus({\bf 126,1})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,8})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 64,35})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,8})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,8})$\\
%
${\bf \overline{15730}}$&=&
$({\bf \overline{84''},1})
\oplus({\bf \overline{140''},8})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},8})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus({\bf 64,\overline{35}})
\oplus({\bf 64,27})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 10,\overline{28}})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,\overline{35}})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,8})$\\
%
${\bf 16016}$&=&
$({\bf \overline{120},35})
\oplus({\bf \overline{120},10})
\oplus({\bf \overline{140},27})
\oplus({\bf \overline{140},10})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{20''},35})
\oplus({\bf \overline{20''},27})
\oplus({\bf \overline{20''},10})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{60},\overline{10}})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{20},27})
\oplus({\bf \overline{20},10})
\oplus({\bf \overline{20},\overline{10}})
\oplus2({\bf \overline{20},8})
\oplus({\bf \overline{20},1})
\oplus({\bf \overline{4},8})$\\
%
${\bf \overline{16016}}$&=&
$({\bf 120,\overline{35}})
\oplus({\bf 120,\overline{10}})
\oplus({\bf 140,27})
\oplus({\bf 140,\overline{10}})
\oplus({\bf 140,8})
\oplus({\bf 60,10})
\oplus({\bf 60,8})
\oplus({\bf 36,8})
\oplus({\bf 36,1})
\oplus({\bf 20'',\overline{35}})
\oplus({\bf 20'',27})
\oplus({\bf 20'',\overline{10}})
\oplus({\bf 20'',8})
\oplus({\bf 20,27})
\oplus({\bf 20,10})
\oplus({\bf 20,\overline{10}})
\oplus2({\bf 20,8})
\oplus({\bf 20,1})
\oplus({\bf 4,8})$\\
%
${\bf 16380}$&=&
$({\bf 160,6})
\oplus({\bf 84',3})
\oplus({\bf 140,24})
\oplus({\bf 140,15})
\oplus({\bf 140,6})
\oplus({\bf 140,3})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 36,24})
\oplus2({\bf 36,15})
\oplus2({\bf 36,6})
\oplus2({\bf 36,3})
\oplus({\bf 20'',42})
\oplus({\bf 20'',15})
\oplus({\bf 20'',3})
\oplus({\bf 20,42})
\oplus({\bf 20,15'})
\oplus({\bf 20,24})
\oplus3({\bf 20,15})
\oplus2({\bf 20,6})
\oplus2({\bf 20,3})
\oplus({\bf 4,15'})
\oplus({\bf 4,24})
\oplus2({\bf 4,15})
\oplus2({\bf 4,6})
\oplus({\bf 4,3})$\\
%
${\bf \overline{16380}}$&=&
$({\bf \overline{160},\overline{6}})
\oplus({\bf \overline{140},\overline{24}})
\oplus({\bf \overline{140},\overline{15}})
\oplus({\bf \overline{140},\overline{6}})
\oplus({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{20''},\overline{42}})
\oplus({\bf \overline{20''},\overline{15}})
\oplus({\bf \overline{20''},\overline{3}})
\oplus({\bf \overline{84'},\overline{3}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{36},\overline{24}})
\oplus2({\bf \overline{36},\overline{15}})
\oplus2({\bf \overline{36},\overline{6}})
\oplus2({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{42}})
\oplus({\bf \overline{20},\overline{24}})
\oplus({\bf \overline{20},\overline{15'}})
\oplus3({\bf \overline{20},\overline{15}})
\oplus2({\bf \overline{20},\overline{6}})
\oplus2({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{24}})
\oplus({\bf \overline{4},\overline{15'}})
\oplus2({\bf \overline{4},\overline{15}})
\oplus2({\bf \overline{4},\overline{6}})
\oplus({\bf \overline{4},\overline{3}})$\\
%
${\bf 20020}$&=&
$({\bf \overline{120},\overline{10}})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{140},27})
\oplus({\bf \overline{140},10})
\oplus2({\bf \overline{140},8})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{20''},27})
\oplus({\bf \overline{20''},10})
\oplus({\bf \overline{20''},\overline{10}})
\oplus2({\bf \overline{20''},8})
\oplus({\bf \overline{20''},1})
\oplus({\bf \overline{60},35})
\oplus({\bf \overline{60},10})
\oplus({\bf \overline{60},\overline{10}})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{36},27})
\oplus({\bf \overline{36},10})
\oplus2({\bf \overline{36},8})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{20},35})
\oplus2({\bf \overline{20},27})
\oplus2({\bf \overline{20},10})
\oplus({\bf \overline{20},\overline{10}})
\oplus4({\bf \overline{20},8})
\oplus({\bf \overline{20},1})
\oplus({\bf \overline{4},27})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},\overline{10}})
\oplus2({\bf \overline{4},8})
\oplus({\bf \overline{4},1})$\\
%
${\bf \overline{20020}}$&=&
$({\bf 120,10})
\oplus({\bf 120,8})
\oplus({\bf 140,27})
\oplus({\bf 140,\overline{10}})
\oplus2({\bf 140,8})
\oplus({\bf 140,1})
\oplus({\bf 60,\overline{35}})
\oplus({\bf 60,10})
\oplus({\bf 60,\overline{10}})
\oplus({\bf 60,8})
\oplus({\bf 36,27})
\oplus({\bf 36,\overline{10}})
\oplus2({\bf 36,8})
\oplus({\bf 36,1})
\oplus({\bf 20'',27})
\oplus({\bf 20'',10})
\oplus({\bf 20'',\overline{10}})
\oplus2({\bf 20'',8})
\oplus({\bf 20'',1})
\oplus({\bf 20,\overline{35}})
\oplus2({\bf 20,27})
\oplus({\bf 20,10})
\oplus2({\bf 20,\overline{10}})
\oplus4({\bf 20,8})
\oplus({\bf 20,1})
\oplus({\bf 4,27})
\oplus({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus2({\bf 4,8})
\oplus({\bf 4,1})$\\
%
${\bf 23100}$&=&
$({\bf 160,15'})
\oplus({\bf 160,15})
\oplus({\bf 84',42})
\oplus({\bf 84',15})
\oplus({\bf 84',3})
\oplus({\bf 140,15})
\oplus({\bf 140,6})
\oplus({\bf 140,3})
\oplus({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 36,42})
\oplus({\bf 36,15'})
\oplus({\bf 36,24})
\oplus3({\bf 36,15})
\oplus2({\bf 36,6})
\oplus2({\bf 36,3})
\oplus({\bf 20'',3})
\oplus({\bf 20,24})
\oplus2({\bf 20,15})
\oplus2({\bf 20,6})
\oplus2({\bf 20,3})
\oplus({\bf 4,15'})
\oplus({\bf 4,24})
\oplus2({\bf 4,15})
\oplus2({\bf 4,6})
\oplus({\bf 4,3})$\\
%
${\bf \overline{23100}}$&=&
$({\bf \overline{160},\overline{15'}})
\oplus({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{140},\overline{15}})
\oplus({\bf \overline{140},\overline{6}})
\oplus({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{20''},\overline{3}})
\oplus({\bf \overline{84'},\overline{42}})
\oplus({\bf \overline{84'},\overline{15}})
\oplus({\bf \overline{84'},\overline{3}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{36},\overline{42}})
\oplus({\bf \overline{36},\overline{24}})
\oplus({\bf \overline{36},\overline{15'}})
\oplus3({\bf \overline{36},\overline{15}})
\oplus2({\bf \overline{36},\overline{6}})
\oplus2({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{24}})
\oplus2({\bf \overline{20},\overline{15}})
\oplus2({\bf \overline{20},\overline{6}})
\oplus2({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{24}})
\oplus({\bf \overline{4},\overline{15'}})
\oplus2({\bf \overline{4},\overline{15}})
\oplus2({\bf \overline{4},\overline{6}})
\oplus({\bf \overline{4},\overline{3}})$\\
%
${\bf 23166}$&=&
$({\bf 140'',8})
\oplus({\bf 140'',1})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus2({\bf 126,8})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus2({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf 50,27})
\oplus({\bf 50,8})
\oplus({\bf 50,1})
\oplus({\bf 64,35})
\oplus2({\bf 64,27})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 10,35})
\oplus({\bf 10,27})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 6,28})
\oplus({\bf 6,35})
\oplus2({\bf 6,27})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus({\bf 6,1})$\\
%
${\bf \overline{23166}}$&=&
$({\bf \overline{140''},8})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus2({\bf \overline{126},8})
\oplus({\bf 50,27})
\oplus({\bf 50,8})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 10,\overline{35}})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf 6,\overline{28}})
\oplus({\bf 6,\overline{35}})
\oplus2({\bf 6,27})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,8})
\oplus({\bf 6,1})$\\
%
${\bf 24948}$&=&
$({\bf \overline{120},8})
\oplus({\bf \overline{120},1})
\oplus({\bf \overline{140},27})
\oplus({\bf \overline{140},10})
\oplus({\bf \overline{140},\overline{10}})
\oplus3({\bf \overline{140},8})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{20''},27})
\oplus({\bf \overline{20''},10})
\oplus({\bf \overline{20''},\overline{10}})
\oplus3({\bf \overline{20''},8})
\oplus({\bf \overline{20''},1})
\oplus({\bf \overline{60},27})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},8})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{36},35})
\oplus({\bf \overline{36},27})
\oplus2({\bf \overline{36},10})
\oplus({\bf \overline{36},\overline{10}})
\oplus3({\bf \overline{36},8})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{20},35})
\oplus3({\bf \overline{20},27})
\oplus3({\bf \overline{20},10})
\oplus2({\bf \overline{20},\overline{10}})
\oplus6({\bf \overline{20},8})
\oplus2({\bf \overline{20},1})
\oplus({\bf \overline{4},35})
\oplus2({\bf \overline{4},27})
\oplus2({\bf \overline{4},10})
\oplus({\bf \overline{4},\overline{10}})
\oplus3({\bf \overline{4},8})
\oplus({\bf \overline{4},1})$\\
%
${\bf \overline{24948}}$&=&
$({\bf 120,8})
\oplus({\bf 120,1})
\oplus({\bf 140,27})
\oplus({\bf 140,10})
\oplus({\bf 140,\overline{10}})
\oplus3({\bf 140,8})
\oplus({\bf 140,1})
\oplus({\bf 60,27})
\oplus({\bf 60,\overline{10}})
\oplus2({\bf 60,8})
\oplus({\bf 60,1})
\oplus({\bf 36,\overline{35}})
\oplus({\bf 36,27})
\oplus({\bf 36,10})
\oplus2({\bf 36,\overline{10}})
\oplus3({\bf 36,8})
\oplus({\bf 36,1})
\oplus({\bf 20'',27})
\oplus({\bf 20'',10})
\oplus({\bf 20'',\overline{10}})
\oplus3({\bf 20'',8})
\oplus({\bf 20'',1})
\oplus({\bf 20,\overline{35}})
\oplus3({\bf 20,27})
\oplus2({\bf 20,10})
\oplus3({\bf 20,\overline{10}})
\oplus6({\bf 20,8})
\oplus2({\bf 20,1})
\oplus({\bf 4,\overline{35}})
\oplus2({\bf 4,27})
\oplus({\bf 4,10})
\oplus2({\bf 4,\overline{10}})
\oplus3({\bf 4,8})
\oplus({\bf 4,1})$\\
%
${\bf 26026}$&=&
$({\bf 84'',\overline{10}})
\oplus({\bf 140'',27})
\oplus({\bf 140'',8})
\oplus({\bf 126,35})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 126,8})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf 50,28})
\oplus({\bf 50,27})
\oplus({\bf 50,1})
\oplus({\bf 64,35})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,8})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,27})
\oplus({\bf 6,8})
\oplus({\bf 6,1})$\\
%
${\bf \overline{26026}}$&=&
$({\bf \overline{84''},10})
\oplus({\bf \overline{140''},27})
\oplus({\bf \overline{140''},8})
\oplus({\bf \overline{126},\overline{35}})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},8})
\oplus({\bf 50,\overline{28}})
\oplus({\bf 50,27})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,\overline{35}})
\oplus({\bf 64,27})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 6,27})
\oplus({\bf 6,8})
\oplus({\bf 6,1})$\\
%
${\bf 27456}$&=&
$({\bf 160,42})
\oplus({\bf 160,15})
\oplus({\bf 160,3})
\oplus({\bf 84',15'})
\oplus({\bf 84',15})
\oplus({\bf 140,24})
\oplus({\bf 140,15})
\oplus({\bf 140,6})
\oplus({\bf 140,3})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 36,42})
\oplus({\bf 36,15'})
\oplus({\bf 36,24})
\oplus3({\bf 36,15})
\oplus2({\bf 36,6})
\oplus2({\bf 36,3})
\oplus({\bf 20'',6})
\oplus({\bf 20,24})
\oplus2({\bf 20,15})
\oplus2({\bf 20,6})
\oplus2({\bf 20,3})
\oplus({\bf 4,42})
\oplus({\bf 4,24})
\oplus2({\bf 4,15})
\oplus({\bf 4,6})
\oplus2({\bf 4,3})$\\
%
${\bf \overline{27456}}$&=&
$({\bf \overline{160},\overline{42}})
\oplus({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{140},\overline{24}})
\oplus({\bf \overline{140},\overline{15}})
\oplus({\bf \overline{140},\overline{6}})
\oplus({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{20''},\overline{6}})
\oplus({\bf \overline{84'},\overline{15'}})
\oplus({\bf \overline{84'},\overline{15}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{36},\overline{42}})
\oplus({\bf \overline{36},\overline{24}})
\oplus({\bf \overline{36},\overline{15'}})
\oplus3({\bf \overline{36},\overline{15}})
\oplus2({\bf \overline{36},\overline{6}})
\oplus2({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{24}})
\oplus2({\bf \overline{20},\overline{15}})
\oplus2({\bf \overline{20},\overline{6}})
\oplus2({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{42}})
\oplus({\bf \overline{4},\overline{24}})
\oplus2({\bf \overline{4},\overline{15}})
\oplus({\bf \overline{4},\overline{6}})
\oplus2({\bf \overline{4},\overline{3}})$\\
%
${\bf 30030}$&=&
$({\bf 300,\overline{6}})
\oplus({\bf 300,\overline{3}})
\oplus({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf 70,\overline{15}})
\oplus({\bf 70,\overline{6}})
\oplus({\bf 70,\overline{3}})
\oplus({\bf \overline{126},\overline{15}})
\oplus({\bf \overline{126},\overline{3}})
\oplus({\bf 50,\overline{15'}})
\oplus({\bf 50,\overline{15}})
\oplus({\bf 50,\overline{6}})
\oplus({\bf \overline{70},\overline{24}})
\oplus({\bf \overline{70},\overline{15}})
\oplus({\bf \overline{70},\overline{6}})
\oplus({\bf 64,\overline{42}})
\oplus2({\bf 64,\overline{24}})
\oplus({\bf 64,\overline{15'}})
\oplus4({\bf 64,\overline{15}})
\oplus3({\bf 64,\overline{6}})
\oplus3({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{42}})
\oplus({\bf 10,\overline{24}})
\oplus2({\bf 10,\overline{15}})
\oplus({\bf 10,\overline{6}})
\oplus2({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{21}})
\oplus({\bf \overline{10},\overline{42}})
\oplus2({\bf \overline{10},\overline{24}})
\oplus2({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{6}})
\oplus({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{60}})
\oplus({\bf 6,\overline{42}})
\oplus2({\bf 6,\overline{24}})
\oplus({\bf 6,\overline{15'}})
\oplus2({\bf 6,\overline{15}})
\oplus3({\bf 6,\overline{6}})
\oplus({\bf 6,\overline{3}})$\\
%
${\bf \overline{30030}}$&=&
$({\bf 300,6})
\oplus({\bf 300,3})
\oplus({\bf 126,15})
\oplus({\bf 126,3})
\oplus({\bf 70,24})
\oplus({\bf 70,15})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,15'})
\oplus({\bf 50,15})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},15})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,42})
\oplus({\bf 64,15'})
\oplus2({\bf 64,24})
\oplus4({\bf 64,15})
\oplus3({\bf 64,6})
\oplus3({\bf 64,3})
\oplus({\bf 10,42})
\oplus({\bf 10,21})
\oplus2({\bf 10,24})
\oplus2({\bf 10,15})
\oplus({\bf 10,6})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},42})
\oplus({\bf \overline{10},24})
\oplus2({\bf \overline{10},15})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,60})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus2({\bf 6,15})
\oplus3({\bf 6,6})
\oplus({\bf 6,3})$\\
%
${\bf 30030'}$&=&
$({\bf 140'',10})
\oplus({\bf 140'',8})
\oplus({\bf 126,27})
\oplus({\bf 126,10})
\oplus2({\bf 126,8})
\oplus({\bf 126,1})
\oplus({\bf 70,35})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,8})
\oplus({\bf 64,35})
\oplus2({\bf 64,27})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 10,28})
\oplus({\bf 10,35})
\oplus2({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,35})
\oplus({\bf 6,27})
\oplus2({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,8})$\\
%
${\bf \overline{30030'}}$&=&
$({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{140''},8})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},\overline{10}})
\oplus2({\bf \overline{126},8})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,8})
\oplus({\bf \overline{70},\overline{35}})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 10,27})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{28}})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,\overline{35}})
\oplus({\bf 6,27})
\oplus({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus2({\bf 6,8})$\\
%
${\bf 31824}$&=&
$({\bf 120',\overline{36}})
\oplus({\bf 216,\overline{48}})
\oplus({\bf 224,\overline{42}})
\oplus({\bf 140',\overline{24}})
\oplus({\bf 120,\overline{15'}})
\oplus({\bf 140,\overline{15}})
\oplus({\bf 60,\overline{6}})
\oplus({\bf 36,\overline{3}})$\\
%
${\bf \overline{31824}}$&=&
$({\bf \overline{120'},36})
\oplus({\bf \overline{216},48})
\oplus({\bf \overline{224},42})
\oplus({\bf \overline{120},15'})
\oplus({\bf \overline{140'},24})
\oplus({\bf \overline{140},15})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{36},3})$\\
%
${\bf 35100}$&=&
$({\bf \overline{120},27})
\oplus({\bf \overline{120},10})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{140},35})
\oplus({\bf \overline{140},27})
\oplus2({\bf \overline{140},10})
\oplus({\bf \overline{140},\overline{10}})
\oplus3({\bf \overline{140},8})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{20''},35})
\oplus2({\bf \overline{20''},27})
\oplus2({\bf \overline{20''},10})
\oplus({\bf \overline{20''},\overline{10}})
\oplus3({\bf \overline{20''},8})
\oplus({\bf \overline{20''},1})
\oplus({\bf \overline{60},27})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},8})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{36},27})
\oplus({\bf \overline{36},10})
\oplus({\bf \overline{36},\overline{10}})
\oplus3({\bf \overline{36},8})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{20},35})
\oplus3({\bf \overline{20},27})
\oplus3({\bf \overline{20},10})
\oplus2({\bf \overline{20},\overline{10}})
\oplus6({\bf \overline{20},8})
\oplus2({\bf \overline{20},1})
\oplus({\bf \overline{4},27})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},\overline{10}})
\oplus3({\bf \overline{4},8})
\oplus({\bf \overline{4},1})$\\
%
${\bf \overline{35100}}$&=&
$({\bf 120,27})
\oplus({\bf 120,\overline{10}})
\oplus({\bf 120,8})
\oplus({\bf 140,\overline{35}})
\oplus({\bf 140,27})
\oplus({\bf 140,10})
\oplus2({\bf 140,\overline{10}})
\oplus3({\bf 140,8})
\oplus({\bf 140,1})
\oplus({\bf 60,27})
\oplus({\bf 60,\overline{10}})
\oplus2({\bf 60,8})
\oplus({\bf 60,1})
\oplus({\bf 36,27})
\oplus({\bf 36,10})
\oplus({\bf 36,\overline{10}})
\oplus3({\bf 36,8})
\oplus({\bf 36,1})
\oplus({\bf 20'',\overline{35}})
\oplus2({\bf 20'',27})
\oplus({\bf 20'',10})
\oplus2({\bf 20'',\overline{10}})
\oplus3({\bf 20'',8})
\oplus({\bf 20'',1})
\oplus({\bf 20,\overline{35}})
\oplus3({\bf 20,27})
\oplus2({\bf 20,10})
\oplus3({\bf 20,\overline{10}})
\oplus6({\bf 20,8})
\oplus2({\bf 20,1})
\oplus({\bf 4,27})
\oplus({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus3({\bf 4,8})
\oplus({\bf 4,1})$\\
%
${\bf 36036}$&=&
$({\bf 160,15})
\oplus({\bf 160,6})
\oplus({\bf 160,3})
\oplus({\bf 84',24})
\oplus({\bf 84',15})
\oplus({\bf 84',6})
\oplus({\bf 84',3})
\oplus({\bf 140,15'})
\oplus2({\bf 140,15})
\oplus({\bf 140,6})
\oplus2({\bf 140,3})
\oplus({\bf 60,42})
\oplus({\bf 60,24})
\oplus2({\bf 60,15})
\oplus2({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 36,42})
\oplus({\bf 36,15'})
\oplus2({\bf 36,24})
\oplus5({\bf 36,15})
\oplus4({\bf 36,6})
\oplus4({\bf 36,3})
\oplus({\bf 20'',15})
\oplus({\bf 20'',6})
\oplus({\bf 20'',3})
\oplus({\bf 20,42})
\oplus({\bf 20,15'})
\oplus2({\bf 20,24})
\oplus5({\bf 20,15})
\oplus4({\bf 20,6})
\oplus4({\bf 20,3})
\oplus({\bf 4,42})
\oplus({\bf 4,15'})
\oplus2({\bf 4,24})
\oplus4({\bf 4,15})
\oplus3({\bf 4,6})
\oplus3({\bf 4,3})$\\
%
${\bf \overline{36036}}$&=&
$({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{160},\overline{6}})
\oplus({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{140},\overline{15'}})
\oplus2({\bf \overline{140},\overline{15}})
\oplus({\bf \overline{140},\overline{6}})
\oplus2({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{20''},\overline{15}})
\oplus({\bf \overline{20''},\overline{6}})
\oplus({\bf \overline{20''},\overline{3}})
\oplus({\bf \overline{84'},\overline{24}})
\oplus({\bf \overline{84'},\overline{15}})
\oplus({\bf \overline{84'},\overline{6}})
\oplus({\bf \overline{84'},\overline{3}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{36},\overline{42}})
\oplus2({\bf \overline{36},\overline{24}})
\oplus({\bf \overline{36},\overline{15'}})
\oplus5({\bf \overline{36},\overline{15}})
\oplus4({\bf \overline{36},\overline{6}})
\oplus4({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{42}})
\oplus2({\bf \overline{20},\overline{24}})
\oplus({\bf \overline{20},\overline{15'}})
\oplus5({\bf \overline{20},\overline{15}})
\oplus4({\bf \overline{20},\overline{6}})
\oplus4({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{42}})
\oplus2({\bf \overline{4},\overline{24}})
\oplus({\bf \overline{4},\overline{15'}})
\oplus4({\bf \overline{4},\overline{15}})
\oplus3({\bf \overline{4},\overline{6}})
\oplus3({\bf \overline{4},\overline{3}})$\\
%
${\bf 36036'}$&=&
$({\bf 300,\overline{15}})
\oplus({\bf 300,\overline{3}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf 70,\overline{15}})
\oplus({\bf 70,\overline{6}})
\oplus({\bf 70,\overline{3}})
\oplus({\bf \overline{126},\overline{15'}})
\oplus({\bf \overline{126},\overline{15}})
\oplus({\bf \overline{126},\overline{6}})
\oplus({\bf 50,\overline{15}})
\oplus({\bf 50,\overline{3}})
\oplus({\bf \overline{70},\overline{42}})
\oplus({\bf \overline{70},\overline{24}})
\oplus({\bf \overline{70},\overline{15}})
\oplus({\bf \overline{70},\overline{6}})
\oplus({\bf \overline{70},\overline{3}})
\oplus({\bf 64,\overline{42}})
\oplus2({\bf 64,\overline{24}})
\oplus({\bf 64,\overline{15'}})
\oplus4({\bf 64,\overline{15}})
\oplus3({\bf 64,\overline{6}})
\oplus3({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{24}})
\oplus({\bf 10,\overline{15'}})
\oplus2({\bf 10,\overline{15}})
\oplus2({\bf 10,\overline{6}})
\oplus({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{60}})
\oplus({\bf \overline{10},\overline{42}})
\oplus2({\bf \overline{10},\overline{24}})
\oplus2({\bf \overline{10},\overline{15}})
\oplus2({\bf \overline{10},\overline{6}})
\oplus({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{21}})
\oplus({\bf 6,\overline{42}})
\oplus2({\bf 6,\overline{24}})
\oplus3({\bf 6,\overline{15}})
\oplus({\bf 6,\overline{6}})
\oplus2({\bf 6,\overline{3}})$\\
%
${\bf \overline{36036'}}$&=&
$({\bf 300,15})
\oplus({\bf 300,3})
\oplus({\bf 126,15'})
\oplus({\bf 126,15})
\oplus({\bf 126,6})
\oplus({\bf 70,42})
\oplus({\bf 70,24})
\oplus({\bf 70,15})
\oplus({\bf 70,6})
\oplus({\bf 70,3})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,15})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},15})
\oplus({\bf \overline{70},6})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,42})
\oplus({\bf 64,15'})
\oplus2({\bf 64,24})
\oplus4({\bf 64,15})
\oplus3({\bf 64,6})
\oplus3({\bf 64,3})
\oplus({\bf 10,60})
\oplus({\bf 10,42})
\oplus2({\bf 10,24})
\oplus2({\bf 10,15})
\oplus2({\bf 10,6})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},15'})
\oplus({\bf \overline{10},24})
\oplus2({\bf \overline{10},15})
\oplus2({\bf \overline{10},6})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,42})
\oplus({\bf 6,21})
\oplus2({\bf 6,24})
\oplus3({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})$\\
%
${\bf 40040}$&=&
$({\bf 84'',35})
\oplus({\bf 140'',28})
\oplus({\bf 140'',35})
\oplus({\bf 140'',27})
\oplus({\bf 140'',10})
\oplus({\bf 126,35})
\oplus({\bf 126,27})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 126,8})
\oplus({\bf 70,35})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,8})
\oplus({\bf 50,27})
\oplus({\bf 50,8})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},8})
\oplus({\bf 6,8})
\oplus({\bf 6,1})$\\
%
${\bf \overline{40040}}$&=&
$({\bf \overline{84''},\overline{35}})
\oplus({\bf \overline{140''},\overline{28}})
\oplus({\bf \overline{140''},\overline{35}})
\oplus({\bf \overline{140''},27})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{126},\overline{35}})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},8})
\oplus({\bf 50,27})
\oplus({\bf 50,8})
\oplus({\bf \overline{70},\overline{35}})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 6,8})
\oplus({\bf 6,1})$\\
%
${\bf 41184}$&=&
$({\bf 224,\overline{6}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 140',\overline{15}})
\oplus({\bf 140',\overline{6}})
\oplus({\bf 140',\overline{3}})
\oplus({\bf 120,\overline{15}})
\oplus({\bf 120,\overline{3}})
\oplus({\bf 140,\overline{24}})
\oplus({\bf 140,\overline{15'}})
\oplus3({\bf 140,\overline{15}})
\oplus2({\bf 140,\overline{6}})
\oplus2({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{42}})
\oplus({\bf 60,\overline{24}})
\oplus2({\bf 60,\overline{15}})
\oplus({\bf 60,\overline{6}})
\oplus2({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{42}})
\oplus({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15'}})
\oplus2({\bf 36,\overline{15}})
\oplus2({\bf 36,\overline{6}})
\oplus({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{42}})
\oplus({\bf 20'',\overline{15'}})
\oplus2({\bf 20'',\overline{15}})
\oplus({\bf 20'',\overline{6}})
\oplus({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{48}})
\oplus2({\bf 20,\overline{42}})
\oplus2({\bf 20,\overline{24}})
\oplus2({\bf 20,\overline{15'}})
\oplus4({\bf 20,\overline{15}})
\oplus2({\bf 20,\overline{6}})
\oplus2({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{48}})
\oplus({\bf 4,\overline{42}})
\oplus({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15'}})
\oplus2({\bf 4,\overline{15}})
\oplus({\bf 4,\overline{6}})
\oplus({\bf 4,\overline{3}})$\\
%
${\bf \overline{41184}}$&=&
$({\bf \overline{224},6})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{120},15})
\oplus({\bf \overline{120},3})
\oplus({\bf \overline{140'},15})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},3})
\oplus({\bf \overline{140},15'})
\oplus({\bf \overline{140},24})
\oplus3({\bf \overline{140},15})
\oplus2({\bf \overline{140},6})
\oplus2({\bf \overline{140},3})
\oplus({\bf \overline{20''},42})
\oplus({\bf \overline{20''},15'})
\oplus2({\bf \overline{20''},15})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},3})
\oplus({\bf \overline{60},42})
\oplus({\bf \overline{60},24})
\oplus2({\bf \overline{60},15})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{36},42})
\oplus({\bf \overline{36},15'})
\oplus({\bf \overline{36},24})
\oplus2({\bf \overline{36},15})
\oplus2({\bf \overline{36},6})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{20},48})
\oplus2({\bf \overline{20},42})
\oplus2({\bf \overline{20},15'})
\oplus2({\bf \overline{20},24})
\oplus4({\bf \overline{20},15})
\oplus2({\bf \overline{20},6})
\oplus2({\bf \overline{20},3})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},42})
\oplus({\bf \overline{4},15'})
\oplus({\bf \overline{4},24})
\oplus2({\bf \overline{4},15})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},3})$\\
%
${\bf 42900}$&=&
$({\bf 160,24})
\oplus({\bf 160,15})
\oplus({\bf 160,6})
\oplus({\bf 160,3})
\oplus({\bf 84',15})
\oplus({\bf 84',6})
\oplus({\bf 84',3})
\oplus({\bf 140,42})
\oplus({\bf 140,24})
\oplus2({\bf 140,15})
\oplus2({\bf 140,6})
\oplus2({\bf 140,3})
\oplus({\bf 60,15'})
\oplus2({\bf 60,15})
\oplus({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 36,42})
\oplus({\bf 36,15'})
\oplus2({\bf 36,24})
\oplus5({\bf 36,15})
\oplus4({\bf 36,6})
\oplus4({\bf 36,3})
\oplus({\bf 20'',24})
\oplus({\bf 20'',15})
\oplus({\bf 20'',6})
\oplus({\bf 20'',3})
\oplus({\bf 20,42})
\oplus({\bf 20,15'})
\oplus2({\bf 20,24})
\oplus5({\bf 20,15})
\oplus4({\bf 20,6})
\oplus4({\bf 20,3})
\oplus({\bf 4,42})
\oplus({\bf 4,15'})
\oplus2({\bf 4,24})
\oplus4({\bf 4,15})
\oplus3({\bf 4,6})
\oplus3({\bf 4,3})$\\
%
${\bf \overline{42900}}$&=&
$({\bf \overline{160},\overline{24}})
\oplus({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{160},\overline{6}})
\oplus({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{140},\overline{42}})
\oplus({\bf \overline{140},\overline{24}})
\oplus2({\bf \overline{140},\overline{15}})
\oplus2({\bf \overline{140},\overline{6}})
\oplus2({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{20''},\overline{24}})
\oplus({\bf \overline{20''},\overline{15}})
\oplus({\bf \overline{20''},\overline{6}})
\oplus({\bf \overline{20''},\overline{3}})
\oplus({\bf \overline{84'},\overline{15}})
\oplus({\bf \overline{84'},\overline{6}})
\oplus({\bf \overline{84'},\overline{3}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{36},\overline{42}})
\oplus2({\bf \overline{36},\overline{24}})
\oplus({\bf \overline{36},\overline{15'}})
\oplus5({\bf \overline{36},\overline{15}})
\oplus4({\bf \overline{36},\overline{6}})
\oplus4({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{42}})
\oplus2({\bf \overline{20},\overline{24}})
\oplus({\bf \overline{20},\overline{15'}})
\oplus5({\bf \overline{20},\overline{15}})
\oplus4({\bf \overline{20},\overline{6}})
\oplus4({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{42}})
\oplus2({\bf \overline{4},\overline{24}})
\oplus({\bf \overline{4},\overline{15'}})
\oplus4({\bf \overline{4},\overline{15}})
\oplus3({\bf \overline{4},\overline{6}})
\oplus3({\bf \overline{4},\overline{3}})$\\
%
${\bf 44044}$&=&
$({\bf 300',1})
\oplus({\bf 256,8})
\oplus({\bf 35,\overline{10}})
\oplus({\bf \overline{256},8})
\oplus({\bf 175,27})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus2({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 84,27})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus3({\bf 84,8})
\oplus({\bf 84,1})
\oplus({\bf 45,\overline{35}})
\oplus2({\bf 45,27})
\oplus({\bf 45,10})
\oplus2({\bf 45,\overline{10}})
\oplus3({\bf 45,8})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{45},35})
\oplus2({\bf \overline{45},27})
\oplus2({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus3({\bf \overline{45},8})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',35})
\oplus({\bf 20',\overline{35}})
\oplus2({\bf 20',27})
\oplus2({\bf 20',10})
\oplus2({\bf 20',\overline{10}})
\oplus3({\bf 20',8})
\oplus({\bf 15,64})
\oplus({\bf 15,35})
\oplus({\bf 15,\overline{35}})
\oplus4({\bf 15,27})
\oplus2({\bf 15,10})
\oplus2({\bf 15,\overline{10}})
\oplus5({\bf 15,8})
\oplus2({\bf 15,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 46332}$&=&
$({\bf \overline{360},8})
\oplus({\bf \overline{360},1})
\oplus({\bf \overline{140'},\overline{10}})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{160},10})
\oplus({\bf \overline{160},8})
\oplus({\bf \overline{140},27})
\oplus({\bf \overline{140},10})
\oplus({\bf \overline{140},\overline{10}})
\oplus3({\bf \overline{140},8})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{20''},27})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},1})
\oplus({\bf \overline{84'},27})
\oplus({\bf \overline{84'},\overline{10}})
\oplus({\bf \overline{84'},8})
\oplus({\bf \overline{60},\overline{35}})
\oplus2({\bf \overline{60},27})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},\overline{10}})
\oplus3({\bf \overline{60},8})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{36},35})
\oplus({\bf \overline{36},\overline{35}})
\oplus3({\bf \overline{36},27})
\oplus2({\bf \overline{36},10})
\oplus2({\bf \overline{36},\overline{10}})
\oplus3({\bf \overline{36},8})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{20},35})
\oplus({\bf \overline{20},\overline{35}})
\oplus3({\bf \overline{20},27})
\oplus2({\bf \overline{20},10})
\oplus2({\bf \overline{20},\overline{10}})
\oplus4({\bf \overline{20},8})
\oplus({\bf \overline{20},1})
\oplus({\bf \overline{4},64})
\oplus({\bf \overline{4},35})
\oplus({\bf \overline{4},\overline{35}})
\oplus2({\bf \overline{4},27})
\oplus2({\bf \overline{4},10})
\oplus({\bf \overline{4},\overline{10}})
\oplus2({\bf \overline{4},8})$\\
%
${\bf \overline{46332}}$&=&
$({\bf 360,8})
\oplus({\bf 360,1})
\oplus({\bf 160,\overline{10}})
\oplus({\bf 160,8})
\oplus({\bf 84',27})
\oplus({\bf 84',10})
\oplus({\bf 84',8})
\oplus({\bf 140',10})
\oplus({\bf 140',8})
\oplus({\bf 140,27})
\oplus({\bf 140,10})
\oplus({\bf 140,\overline{10}})
\oplus3({\bf 140,8})
\oplus({\bf 140,1})
\oplus({\bf 60,35})
\oplus2({\bf 60,27})
\oplus2({\bf 60,10})
\oplus({\bf 60,\overline{10}})
\oplus3({\bf 60,8})
\oplus({\bf 60,1})
\oplus({\bf 36,35})
\oplus({\bf 36,\overline{35}})
\oplus3({\bf 36,27})
\oplus2({\bf 36,10})
\oplus2({\bf 36,\overline{10}})
\oplus3({\bf 36,8})
\oplus({\bf 36,1})
\oplus({\bf 20'',27})
\oplus({\bf 20'',8})
\oplus({\bf 20'',1})
\oplus({\bf 20,64})
\oplus({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus3({\bf 20,27})
\oplus2({\bf 20,10})
\oplus2({\bf 20,\overline{10}})
\oplus4({\bf 20,8})
\oplus({\bf 20,1})
\oplus({\bf 4,64})
\oplus({\bf 4,35})
\oplus({\bf 4,\overline{35}})
\oplus2({\bf 4,27})
\oplus({\bf 4,10})
\oplus2({\bf 4,\overline{10}})
\oplus2({\bf 4,8})$\\
%
${\bf 50050}$&=&
$({\bf 84'',10})
\oplus({\bf 140'',35})
\oplus({\bf 140'',27})
\oplus({\bf 140'',10})
\oplus({\bf 140'',8})
\oplus({\bf 126,35})
\oplus({\bf 126,27})
\oplus2({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus2({\bf 126,8})
\oplus({\bf 70,28})
\oplus({\bf 70,35})
\oplus2({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf 50,27})
\oplus({\bf 50,10})
\oplus({\bf 50,8})
\oplus({\bf 50,1})
\oplus({\bf 64,35})
\oplus2({\bf 64,27})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 10,35})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 6,27})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus({\bf 6,1})$\\
%
${\bf \overline{50050}}$&=&
$({\bf \overline{84''},\overline{10}})
\oplus({\bf \overline{140''},\overline{35}})
\oplus({\bf \overline{140''},27})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{140''},8})
\oplus({\bf \overline{126},\overline{35}})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},10})
\oplus2({\bf \overline{126},\overline{10}})
\oplus2({\bf \overline{126},8})
\oplus({\bf 50,27})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,8})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},\overline{28}})
\oplus({\bf \overline{70},\overline{35}})
\oplus2({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,27})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,8})
\oplus({\bf 6,1})$\\
%
${\bf 51051}$&=&
$({\bf 189,48})
\oplus({\bf 189,15'})
\oplus({\bf 256,42})
\oplus({\bf 256,15'})
\oplus({\bf 256,15})
\oplus({\bf 35,48})
\oplus({\bf 35,42})
\oplus({\bf 35,15'})
\oplus({\bf 35,15})
\oplus({\bf 175,24})
\oplus({\bf 175,15})
\oplus({\bf 175,6})
\oplus({\bf 84,15})
\oplus({\bf 84,3})
\oplus({\bf 45,42})
\oplus({\bf 45,15'})
\oplus({\bf 45,24})
\oplus2({\bf 45,15})
\oplus({\bf 45,6})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},6})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',24})
\oplus({\bf 20',15})
\oplus({\bf 20',6})
\oplus({\bf 20',3})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})$\\
%
${\bf \overline{51051}}$&=&
$({\bf \overline{189},\overline{48}})
\oplus({\bf \overline{189},\overline{15'}})
\oplus({\bf \overline{256},\overline{42}})
\oplus({\bf \overline{256},\overline{15'}})
\oplus({\bf \overline{256},\overline{15}})
\oplus({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15}})
\oplus({\bf 175,\overline{6}})
\oplus({\bf 84,\overline{15}})
\oplus({\bf 84,\overline{3}})
\oplus({\bf 45,\overline{6}})
\oplus({\bf 45,\overline{3}})
\oplus({\bf \overline{35},\overline{48}})
\oplus({\bf \overline{35},\overline{42}})
\oplus({\bf \overline{35},\overline{15'}})
\oplus({\bf \overline{35},\overline{15}})
\oplus({\bf \overline{45},\overline{42}})
\oplus({\bf \overline{45},\overline{24}})
\oplus({\bf \overline{45},\overline{15'}})
\oplus2({\bf \overline{45},\overline{15}})
\oplus({\bf \overline{45},\overline{6}})
\oplus({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{24}})
\oplus({\bf 20',\overline{15}})
\oplus({\bf 20',\overline{6}})
\oplus({\bf 20',\overline{3}})
\oplus({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf 51480}$&=&
$({\bf \overline{280},3})
\oplus({\bf 105,6})
\oplus({\bf \overline{256},15})
\oplus({\bf \overline{256},6})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,24})
\oplus2({\bf 175,15})
\oplus2({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 84,15'})
\oplus({\bf 84,24})
\oplus2({\bf 84,15})
\oplus2({\bf 84,6})
\oplus({\bf 84,3})
\oplus({\bf 45,42})
\oplus({\bf 45,24})
\oplus2({\bf 45,15})
\oplus({\bf 45,6})
\oplus2({\bf 45,3})
\oplus({\bf \overline{35},24})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{45},42})
\oplus({\bf \overline{45},21})
\oplus3({\bf \overline{45},24})
\oplus3({\bf \overline{45},15})
\oplus2({\bf \overline{45},6})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',60})
\oplus({\bf 20',42})
\oplus({\bf 20',15'})
\oplus2({\bf 20',24})
\oplus2({\bf 20',15})
\oplus3({\bf 20',6})
\oplus({\bf 20',3})
\oplus({\bf 15,60})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,21})
\oplus3({\bf 15,24})
\oplus4({\bf 15,15})
\oplus2({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 1,60})
\oplus({\bf 1,15'})
\oplus({\bf 1,24})
\oplus({\bf 1,15})
\oplus({\bf 1,6})$\\
%
${\bf \overline{51480}}$&=&
$({\bf 280,\overline{3}})
\oplus({\bf 256,\overline{15}})
\oplus({\bf 256,\overline{6}})
\oplus({\bf 256,\overline{3}})
\oplus({\bf 35,\overline{24}})
\oplus({\bf 35,\overline{6}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 175,\overline{24}})
\oplus2({\bf 175,\overline{15}})
\oplus2({\bf 175,\overline{6}})
\oplus2({\bf 175,\overline{3}})
\oplus({\bf 84,\overline{24}})
\oplus({\bf 84,\overline{15'}})
\oplus2({\bf 84,\overline{15}})
\oplus2({\bf 84,\overline{6}})
\oplus({\bf 84,\overline{3}})
\oplus({\bf 45,\overline{21}})
\oplus({\bf 45,\overline{42}})
\oplus3({\bf 45,\overline{24}})
\oplus3({\bf 45,\overline{15}})
\oplus2({\bf 45,\overline{6}})
\oplus2({\bf 45,\overline{3}})
\oplus({\bf \overline{45},\overline{42}})
\oplus({\bf \overline{45},\overline{24}})
\oplus2({\bf \overline{45},\overline{15}})
\oplus({\bf \overline{45},\overline{6}})
\oplus2({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{60}})
\oplus({\bf 20',\overline{42}})
\oplus2({\bf 20',\overline{24}})
\oplus({\bf 20',\overline{15'}})
\oplus2({\bf 20',\overline{15}})
\oplus3({\bf 20',\overline{6}})
\oplus({\bf 20',\overline{3}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{21}})
\oplus2({\bf 15,\overline{42}})
\oplus3({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus4({\bf 15,\overline{15}})
\oplus2({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{60}})
\oplus({\bf 1,\overline{24}})
\oplus({\bf 1,\overline{15'}})
\oplus({\bf 1,\overline{15}})
\oplus({\bf 1,\overline{6}})$\\
%
${\bf 51480'}$&=&
$({\bf 224,\overline{15}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 140',\overline{15}})
\oplus({\bf 140',\overline{6}})
\oplus({\bf 140',\overline{3}})
\oplus({\bf 120,\overline{15'}})
\oplus({\bf 120,\overline{15}})
\oplus({\bf 120,\overline{6}})
\oplus({\bf 140,\overline{42}})
\oplus({\bf 140,\overline{24}})
\oplus({\bf 140,\overline{15'}})
\oplus3({\bf 140,\overline{15}})
\oplus2({\bf 140,\overline{6}})
\oplus3({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15'}})
\oplus2({\bf 60,\overline{15}})
\oplus2({\bf 60,\overline{6}})
\oplus({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{42}})
\oplus({\bf 36,\overline{24}})
\oplus3({\bf 36,\overline{15}})
\oplus({\bf 36,\overline{6}})
\oplus2({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{48}})
\oplus({\bf 20'',\overline{42}})
\oplus({\bf 20'',\overline{24}})
\oplus({\bf 20'',\overline{15'}})
\oplus2({\bf 20'',\overline{15}})
\oplus({\bf 20'',\overline{6}})
\oplus({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{48}})
\oplus2({\bf 20,\overline{42}})
\oplus2({\bf 20,\overline{24}})
\oplus2({\bf 20,\overline{15'}})
\oplus4({\bf 20,\overline{15}})
\oplus3({\bf 20,\overline{6}})
\oplus2({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{42}})
\oplus({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15'}})
\oplus2({\bf 4,\overline{15}})
\oplus({\bf 4,\overline{6}})
\oplus({\bf 4,\overline{3}})$\\
%
${\bf \overline{51480'}}$&=&
$({\bf \overline{224},15})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{120},15'})
\oplus({\bf \overline{120},15})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{140'},15})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},3})
\oplus({\bf \overline{140},42})
\oplus({\bf \overline{140},15'})
\oplus({\bf \overline{140},24})
\oplus3({\bf \overline{140},15})
\oplus2({\bf \overline{140},6})
\oplus3({\bf \overline{140},3})
\oplus({\bf \overline{20''},48})
\oplus({\bf \overline{20''},42})
\oplus({\bf \overline{20''},15'})
\oplus({\bf \overline{20''},24})
\oplus2({\bf \overline{20''},15})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},3})
\oplus({\bf \overline{60},15'})
\oplus({\bf \overline{60},24})
\oplus2({\bf \overline{60},15})
\oplus2({\bf \overline{60},6})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{36},42})
\oplus({\bf \overline{36},24})
\oplus3({\bf \overline{36},15})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},3})
\oplus({\bf \overline{20},48})
\oplus2({\bf \overline{20},42})
\oplus2({\bf \overline{20},15'})
\oplus2({\bf \overline{20},24})
\oplus4({\bf \overline{20},15})
\oplus3({\bf \overline{20},6})
\oplus2({\bf \overline{20},3})
\oplus({\bf \overline{4},42})
\oplus({\bf \overline{4},15'})
\oplus({\bf \overline{4},24})
\oplus2({\bf \overline{4},15})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},3})$\\
%
${\bf 54054}$&=&
$({\bf 84'',27})
\oplus({\bf 140'',35})
\oplus({\bf 140'',27})
\oplus({\bf 140'',10})
\oplus({\bf 140'',\overline{10}})
\oplus({\bf 140'',8})
\oplus({\bf 126,28})
\oplus({\bf 126,35})
\oplus2({\bf 126,27})
\oplus({\bf 126,10})
\oplus2({\bf 126,8})
\oplus({\bf 126,1})
\oplus({\bf 70,35})
\oplus({\bf 70,27})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus2({\bf 70,8})
\oplus({\bf 50,35})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,8})
\oplus({\bf 64,35})
\oplus2({\bf 64,27})
\oplus2({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,8})$\\
%
${\bf \overline{54054}}$&=&
$({\bf \overline{84''},27})
\oplus({\bf \overline{140''},\overline{35}})
\oplus({\bf \overline{140''},27})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{140''},8})
\oplus({\bf \overline{126},\overline{28}})
\oplus({\bf \overline{126},\overline{35}})
\oplus2({\bf \overline{126},27})
\oplus({\bf \overline{126},\overline{10}})
\oplus2({\bf \overline{126},8})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,\overline{35}})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,8})
\oplus({\bf \overline{70},\overline{35}})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},8})
\oplus({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 10,27})
\oplus({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,8})$\\
%
${\bf 56056}$&=&
$({\bf \overline{360},\overline{10}})
\oplus({\bf \overline{360},8})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{140'},1})
\oplus({\bf \overline{160},27})
\oplus({\bf \overline{160},8})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{140},27})
\oplus({\bf \overline{140},10})
\oplus({\bf \overline{140},\overline{10}})
\oplus3({\bf \overline{140},8})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{20''},10})
\oplus({\bf \overline{20''},\overline{10}})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{84'},\overline{35}})
\oplus({\bf \overline{84'},27})
\oplus({\bf \overline{84'},10})
\oplus({\bf \overline{84'},\overline{10}})
\oplus({\bf \overline{84'},8})
\oplus({\bf \overline{60},\overline{35}})
\oplus2({\bf \overline{60},27})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},\overline{10}})
\oplus3({\bf \overline{60},8})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{36},35})
\oplus({\bf \overline{36},\overline{35}})
\oplus3({\bf \overline{36},27})
\oplus2({\bf \overline{36},10})
\oplus2({\bf \overline{36},\overline{10}})
\oplus4({\bf \overline{36},8})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{20},35})
\oplus({\bf \overline{20},\overline{35}})
\oplus3({\bf \overline{20},27})
\oplus2({\bf \overline{20},10})
\oplus2({\bf \overline{20},\overline{10}})
\oplus4({\bf \overline{20},8})
\oplus({\bf \overline{20},1})
\oplus({\bf \overline{4},64})
\oplus({\bf \overline{4},35})
\oplus3({\bf \overline{4},27})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},\overline{10}})
\oplus2({\bf \overline{4},8})
\oplus({\bf \overline{4},1})$\\
%
${\bf \overline{56056}}$&=&
$({\bf 360,10})
\oplus({\bf 360,8})
\oplus({\bf 160,27})
\oplus({\bf 160,8})
\oplus({\bf 160,1})
\oplus({\bf 84',35})
\oplus({\bf 84',27})
\oplus({\bf 84',10})
\oplus({\bf 84',\overline{10}})
\oplus({\bf 84',8})
\oplus({\bf 140',8})
\oplus({\bf 140',1})
\oplus({\bf 140,27})
\oplus({\bf 140,10})
\oplus({\bf 140,\overline{10}})
\oplus3({\bf 140,8})
\oplus({\bf 140,1})
\oplus({\bf 60,35})
\oplus2({\bf 60,27})
\oplus2({\bf 60,10})
\oplus({\bf 60,\overline{10}})
\oplus3({\bf 60,8})
\oplus({\bf 60,1})
\oplus({\bf 36,64})
\oplus({\bf 36,35})
\oplus({\bf 36,\overline{35}})
\oplus3({\bf 36,27})
\oplus2({\bf 36,10})
\oplus2({\bf 36,\overline{10}})
\oplus4({\bf 36,8})
\oplus({\bf 36,1})
\oplus({\bf 20'',10})
\oplus({\bf 20'',\overline{10}})
\oplus({\bf 20'',8})
\oplus({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus3({\bf 20,27})
\oplus2({\bf 20,10})
\oplus2({\bf 20,\overline{10}})
\oplus4({\bf 20,8})
\oplus({\bf 20,1})
\oplus({\bf 4,64})
\oplus({\bf 4,\overline{35}})
\oplus3({\bf 4,27})
\oplus({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus2({\bf 4,8})
\oplus({\bf 4,1})$\\
%
${\bf 56628}$&=&
$({\bf 216,\overline{3}})
\oplus({\bf 224,\overline{15}})
\oplus({\bf 224,\overline{6}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 140',\overline{24}})
\oplus({\bf 140',\overline{15}})
\oplus({\bf 140',\overline{6}})
\oplus({\bf 140',\overline{3}})
\oplus({\bf 120,\overline{15}})
\oplus({\bf 120,\overline{6}})
\oplus({\bf 120,\overline{3}})
\oplus({\bf 140,\overline{42}})
\oplus({\bf 140,\overline{24}})
\oplus({\bf 140,\overline{15'}})
\oplus3({\bf 140,\overline{15}})
\oplus2({\bf 140,\overline{6}})
\oplus2({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{42}})
\oplus({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15'}})
\oplus2({\bf 60,\overline{15}})
\oplus({\bf 60,\overline{6}})
\oplus({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{48}})
\oplus({\bf 36,\overline{42}})
\oplus({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15'}})
\oplus2({\bf 36,\overline{15}})
\oplus({\bf 36,\overline{6}})
\oplus({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{24}})
\oplus({\bf 20'',\overline{15'}})
\oplus2({\bf 20'',\overline{15}})
\oplus({\bf 20'',\overline{6}})
\oplus({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{48}})
\oplus2({\bf 20,\overline{42}})
\oplus({\bf 20,\overline{24}})
\oplus2({\bf 20,\overline{15'}})
\oplus4({\bf 20,\overline{15}})
\oplus2({\bf 20,\overline{6}})
\oplus2({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{36}})
\oplus({\bf 4,\overline{48}})
\oplus({\bf 4,\overline{42}})
\oplus({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15'}})
\oplus({\bf 4,\overline{15}})
\oplus({\bf 4,\overline{6}})
\oplus({\bf 4,\overline{3}})$\\
%
${\bf \overline{56628}}$&=&
$({\bf \overline{216},3})
\oplus({\bf \overline{224},15})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{120},15})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},3})
\oplus({\bf \overline{140'},24})
\oplus({\bf \overline{140'},15})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},3})
\oplus({\bf \overline{140},42})
\oplus({\bf \overline{140},15'})
\oplus({\bf \overline{140},24})
\oplus3({\bf \overline{140},15})
\oplus2({\bf \overline{140},6})
\oplus2({\bf \overline{140},3})
\oplus({\bf \overline{20''},15'})
\oplus({\bf \overline{20''},24})
\oplus2({\bf \overline{20''},15})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},3})
\oplus({\bf \overline{60},42})
\oplus({\bf \overline{60},15'})
\oplus({\bf \overline{60},24})
\oplus2({\bf \overline{60},15})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{36},48})
\oplus({\bf \overline{36},42})
\oplus({\bf \overline{36},15'})
\oplus({\bf \overline{36},24})
\oplus2({\bf \overline{36},15})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{20},48})
\oplus2({\bf \overline{20},42})
\oplus2({\bf \overline{20},15'})
\oplus({\bf \overline{20},24})
\oplus4({\bf \overline{20},15})
\oplus2({\bf \overline{20},6})
\oplus2({\bf \overline{20},3})
\oplus({\bf \overline{4},36})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},42})
\oplus({\bf \overline{4},15'})
\oplus({\bf \overline{4},24})
\oplus({\bf \overline{4},15})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},3})$\\
%
${\bf 59136}$&=&
$({\bf 256,15})
\oplus({\bf 256,6})
\oplus2({\bf 256,3})
\oplus({\bf 35,15})
\oplus({\bf 35,6})
\oplus({\bf 35,3})
\oplus({\bf 175,24})
\oplus2({\bf 175,15})
\oplus2({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 84,42})
\oplus({\bf 84,15'})
\oplus({\bf 84,24})
\oplus3({\bf 84,15})
\oplus2({\bf 84,6})
\oplus2({\bf 84,3})
\oplus({\bf 45,42})
\oplus({\bf 45,15'})
\oplus2({\bf 45,24})
\oplus5({\bf 45,15})
\oplus4({\bf 45,6})
\oplus4({\bf 45,3})
\oplus({\bf \overline{45},42})
\oplus({\bf \overline{45},15'})
\oplus({\bf \overline{45},24})
\oplus3({\bf \overline{45},15})
\oplus2({\bf \overline{45},6})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',42})
\oplus({\bf 20',15'})
\oplus2({\bf 20',24})
\oplus4({\bf 20',15})
\oplus3({\bf 20',6})
\oplus3({\bf 20',3})
\oplus({\bf 15,48})
\oplus3({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus7({\bf 15,15})
\oplus4({\bf 15,6})
\oplus4({\bf 15,3})
\oplus({\bf 1,48})
\oplus({\bf 1,42})
\oplus({\bf 1,15'})
\oplus({\bf 1,24})
\oplus2({\bf 1,15})
\oplus({\bf 1,6})
\oplus({\bf 1,3})$\\
%
${\bf \overline{59136}}$&=&
$({\bf \overline{256},\overline{15}})
\oplus({\bf \overline{256},\overline{6}})
\oplus2({\bf \overline{256},\overline{3}})
\oplus({\bf 175,\overline{24}})
\oplus2({\bf 175,\overline{15}})
\oplus2({\bf 175,\overline{6}})
\oplus2({\bf 175,\overline{3}})
\oplus({\bf 84,\overline{42}})
\oplus({\bf 84,\overline{24}})
\oplus({\bf 84,\overline{15'}})
\oplus3({\bf 84,\overline{15}})
\oplus2({\bf 84,\overline{6}})
\oplus2({\bf 84,\overline{3}})
\oplus({\bf 45,\overline{42}})
\oplus({\bf 45,\overline{24}})
\oplus({\bf 45,\overline{15'}})
\oplus3({\bf 45,\overline{15}})
\oplus2({\bf 45,\overline{6}})
\oplus2({\bf 45,\overline{3}})
\oplus({\bf \overline{35},\overline{15}})
\oplus({\bf \overline{35},\overline{6}})
\oplus({\bf \overline{35},\overline{3}})
\oplus({\bf \overline{45},\overline{42}})
\oplus2({\bf \overline{45},\overline{24}})
\oplus({\bf \overline{45},\overline{15'}})
\oplus5({\bf \overline{45},\overline{15}})
\oplus4({\bf \overline{45},\overline{6}})
\oplus4({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{42}})
\oplus2({\bf 20',\overline{24}})
\oplus({\bf 20',\overline{15'}})
\oplus4({\bf 20',\overline{15}})
\oplus3({\bf 20',\overline{6}})
\oplus3({\bf 20',\overline{3}})
\oplus({\bf 15,\overline{48}})
\oplus3({\bf 15,\overline{42}})
\oplus3({\bf 15,\overline{24}})
\oplus3({\bf 15,\overline{15'}})
\oplus7({\bf 15,\overline{15}})
\oplus4({\bf 15,\overline{6}})
\oplus4({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{48}})
\oplus({\bf 1,\overline{42}})
\oplus({\bf 1,\overline{24}})
\oplus({\bf 1,\overline{15'}})
\oplus2({\bf 1,\overline{15}})
\oplus({\bf 1,\overline{6}})
\oplus({\bf 1,\overline{3}})$\\
%
${\bf 63063}$&=&
$({\bf \overline{280},6})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},24})
\oplus({\bf \overline{256},15})
\oplus({\bf \overline{256},6})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,24})
\oplus2({\bf 175,15})
\oplus2({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 84,42})
\oplus({\bf 84,24})
\oplus2({\bf 84,15})
\oplus2({\bf 84,6})
\oplus2({\bf 84,3})
\oplus({\bf 45,15'})
\oplus({\bf 45,24})
\oplus2({\bf 45,15})
\oplus2({\bf 45,6})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},21})
\oplus({\bf \overline{35},24})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},60})
\oplus({\bf \overline{45},42})
\oplus({\bf \overline{45},15'})
\oplus({\bf \overline{45},21})
\oplus3({\bf \overline{45},24})
\oplus3({\bf \overline{45},15})
\oplus3({\bf \overline{45},6})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',42})
\oplus({\bf 20',21})
\oplus2({\bf 20',24})
\oplus3({\bf 20',15})
\oplus({\bf 20',6})
\oplus2({\bf 20',3})
\oplus({\bf 15,60})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus4({\bf 15,15})
\oplus3({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 1,42})
\oplus({\bf 1,24})
\oplus({\bf 1,15})
\oplus({\bf 1,3})$\\
%
${\bf \overline{63063}}$&=&
$({\bf 280,\overline{6}})
\oplus({\bf 256,\overline{24}})
\oplus({\bf 256,\overline{15}})
\oplus({\bf 256,\overline{6}})
\oplus({\bf 256,\overline{3}})
\oplus({\bf 35,\overline{21}})
\oplus({\bf 35,\overline{24}})
\oplus({\bf 35,\overline{15}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 175,\overline{24}})
\oplus2({\bf 175,\overline{15}})
\oplus2({\bf 175,\overline{6}})
\oplus2({\bf 175,\overline{3}})
\oplus({\bf 84,\overline{42}})
\oplus({\bf 84,\overline{24}})
\oplus2({\bf 84,\overline{15}})
\oplus2({\bf 84,\overline{6}})
\oplus2({\bf 84,\overline{3}})
\oplus({\bf 45,\overline{60}})
\oplus({\bf 45,\overline{21}})
\oplus({\bf 45,\overline{42}})
\oplus3({\bf 45,\overline{24}})
\oplus({\bf 45,\overline{15'}})
\oplus3({\bf 45,\overline{15}})
\oplus3({\bf 45,\overline{6}})
\oplus2({\bf 45,\overline{3}})
\oplus({\bf \overline{45},\overline{24}})
\oplus({\bf \overline{45},\overline{15'}})
\oplus2({\bf \overline{45},\overline{15}})
\oplus2({\bf \overline{45},\overline{6}})
\oplus({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{21}})
\oplus({\bf 20',\overline{42}})
\oplus2({\bf 20',\overline{24}})
\oplus3({\bf 20',\overline{15}})
\oplus({\bf 20',\overline{6}})
\oplus2({\bf 20',\overline{3}})
\oplus({\bf 15,\overline{60}})
\oplus2({\bf 15,\overline{42}})
\oplus3({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus4({\bf 15,\overline{15}})
\oplus3({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{42}})
\oplus({\bf 1,\overline{24}})
\oplus({\bf 1,\overline{15}})
\oplus({\bf 1,\overline{3}})$\\
%
${\bf 64064}$&=&
$({\bf 84'',8})
\oplus({\bf 140'',27})
\oplus({\bf 140'',10})
\oplus({\bf 140'',\overline{10}})
\oplus2({\bf 140'',8})
\oplus({\bf 140'',1})
\oplus({\bf 126,35})
\oplus2({\bf 126,27})
\oplus2({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus3({\bf 126,8})
\oplus({\bf 126,1})
\oplus({\bf 70,35})
\oplus2({\bf 70,27})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus4({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf 50,35})
\oplus({\bf 50,27})
\oplus({\bf 50,10})
\oplus2({\bf 50,8})
\oplus({\bf 64,28})
\oplus2({\bf 64,35})
\oplus3({\bf 64,27})
\oplus4({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus5({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 10,35})
\oplus2({\bf 10,27})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus4({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},8})
\oplus({\bf 6,35})
\oplus2({\bf 6,27})
\oplus2({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus3({\bf 6,8})
\oplus({\bf 6,1})$\\
%
${\bf \overline{64064}}$&=&
$({\bf \overline{84''},8})
\oplus({\bf \overline{140''},27})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{140''},\overline{10}})
\oplus2({\bf \overline{140''},8})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},\overline{35}})
\oplus2({\bf \overline{126},27})
\oplus({\bf \overline{126},10})
\oplus2({\bf \overline{126},\overline{10}})
\oplus3({\bf \overline{126},8})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,\overline{35}})
\oplus({\bf 50,27})
\oplus({\bf 50,\overline{10}})
\oplus2({\bf 50,8})
\oplus({\bf \overline{70},\overline{35}})
\oplus2({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus4({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,\overline{28}})
\oplus2({\bf 64,\overline{35}})
\oplus3({\bf 64,27})
\oplus2({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus5({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 10,\overline{35}})
\oplus({\bf 10,27})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,\overline{35}})
\oplus2({\bf 6,27})
\oplus({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus3({\bf 6,8})
\oplus({\bf 6,1})$\\
%
${\bf 70785}$&=&
$({\bf \overline{360'},6})
\oplus({\bf \overline{280},15})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,15'})
\oplus({\bf 105,6})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},24})
\oplus({\bf \overline{256},15})
\oplus({\bf \overline{256},6})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,42})
\oplus({\bf 175,24})
\oplus2({\bf 175,15})
\oplus({\bf 175,6})
\oplus({\bf 175,3})
\oplus({\bf 84,60})
\oplus({\bf 84,15'})
\oplus({\bf 84,24})
\oplus({\bf 84,15})
\oplus2({\bf 84,6})
\oplus({\bf 45,42})
\oplus({\bf 45,21})
\oplus({\bf 45,24})
\oplus({\bf 45,15})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{45},42})
\oplus({\bf \overline{45},21})
\oplus2({\bf \overline{45},24})
\oplus2({\bf \overline{45},15})
\oplus({\bf \overline{45},6})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',60})
\oplus({\bf 20',15'})
\oplus2({\bf 20',24})
\oplus({\bf 20',15})
\oplus2({\bf 20',6})
\oplus({\bf 15,63})
\oplus({\bf 15,60})
\oplus({\bf 15,42})
\oplus({\bf 15,21})
\oplus2({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 1,45})
\oplus({\bf 1,60})
\oplus({\bf 1,15'})
\oplus({\bf 1,6})$\\
%
${\bf \overline{70785}}$&=&
$({\bf 360',\overline{6}})
\oplus({\bf 189,\overline{3}})
\oplus({\bf 280,\overline{15}})
\oplus({\bf 280,\overline{3}})
\oplus({\bf 256,\overline{24}})
\oplus({\bf 256,\overline{15}})
\oplus({\bf 256,\overline{6}})
\oplus({\bf 256,\overline{3}})
\oplus({\bf 35,\overline{15}})
\oplus({\bf 35,\overline{6}})
\oplus({\bf 105,\overline{15'}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 175,\overline{42}})
\oplus({\bf 175,\overline{24}})
\oplus2({\bf 175,\overline{15}})
\oplus({\bf 175,\overline{6}})
\oplus({\bf 175,\overline{3}})
\oplus({\bf 84,\overline{60}})
\oplus({\bf 84,\overline{24}})
\oplus({\bf 84,\overline{15'}})
\oplus({\bf 84,\overline{15}})
\oplus2({\bf 84,\overline{6}})
\oplus({\bf 45,\overline{21}})
\oplus({\bf 45,\overline{42}})
\oplus2({\bf 45,\overline{24}})
\oplus2({\bf 45,\overline{15}})
\oplus({\bf 45,\overline{6}})
\oplus2({\bf 45,\overline{3}})
\oplus({\bf \overline{45},\overline{21}})
\oplus({\bf \overline{45},\overline{42}})
\oplus({\bf \overline{45},\overline{24}})
\oplus({\bf \overline{45},\overline{15}})
\oplus({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{60}})
\oplus2({\bf 20',\overline{24}})
\oplus({\bf 20',\overline{15'}})
\oplus({\bf 20',\overline{15}})
\oplus2({\bf 20',\overline{6}})
\oplus({\bf 15,\overline{63}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{21}})
\oplus({\bf 15,\overline{42}})
\oplus2({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,\overline{60}})
\oplus({\bf 1,\overline{15'}})
\oplus({\bf 1,\overline{6}})$\\
%
${\bf 75075}$&=&
$({\bf 300',10})
\oplus({\bf 256,35})
\oplus({\bf 256,27})
\oplus({\bf 256,10})
\oplus({\bf 256,8})
\oplus({\bf 35,64})
\oplus({\bf 35,27})
\oplus({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{256},8})
\oplus({\bf 175,27})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus2({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 84,35})
\oplus2({\bf 84,27})
\oplus2({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus3({\bf 84,8})
\oplus({\bf 84,1})
\oplus({\bf 45,64})
\oplus({\bf 45,35})
\oplus({\bf 45,\overline{35}})
\oplus3({\bf 45,27})
\oplus2({\bf 45,10})
\oplus2({\bf 45,\overline{10}})
\oplus4({\bf 45,8})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus3({\bf \overline{45},8})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',\overline{35}})
\oplus2({\bf 20',27})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus3({\bf 20',8})
\oplus({\bf 20',1})
\oplus({\bf 15,35})
\oplus({\bf 15,\overline{35}})
\oplus3({\bf 15,27})
\oplus3({\bf 15,10})
\oplus3({\bf 15,\overline{10}})
\oplus5({\bf 15,8})
\oplus({\bf 15,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf \overline{75075}}$&=&
$({\bf 300',\overline{10}})
\oplus({\bf 256,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{256},\overline{35}})
\oplus({\bf \overline{256},27})
\oplus({\bf \overline{256},\overline{10}})
\oplus({\bf \overline{256},8})
\oplus({\bf 175,27})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus2({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 84,\overline{35}})
\oplus2({\bf 84,27})
\oplus({\bf 84,10})
\oplus2({\bf 84,\overline{10}})
\oplus3({\bf 84,8})
\oplus({\bf 84,1})
\oplus({\bf 45,27})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus3({\bf 45,8})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},\overline{35}})
\oplus3({\bf \overline{45},27})
\oplus2({\bf \overline{45},10})
\oplus2({\bf \overline{45},\overline{10}})
\oplus4({\bf \overline{45},8})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',35})
\oplus2({\bf 20',27})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus3({\bf 20',8})
\oplus({\bf 20',1})
\oplus({\bf 15,35})
\oplus({\bf 15,\overline{35}})
\oplus3({\bf 15,27})
\oplus3({\bf 15,10})
\oplus3({\bf 15,\overline{10}})
\oplus5({\bf 15,8})
\oplus({\bf 15,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 75582}$&=&
$({\bf \overline{165},45})
\oplus({\bf \overline{315},63})
\oplus({\bf \overline{360'},60})
\oplus({\bf \overline{280},42})
\oplus({\bf 105,15'})
\oplus({\bf \overline{189},21})
\oplus({\bf \overline{256},24})
\oplus({\bf 175,15})
\oplus({\bf 84,6})
\oplus({\bf 45,3})$\\
%
${\bf \overline{75582}}$&=&
$({\bf 165,\overline{45}})
\oplus({\bf 315,\overline{63}})
\oplus({\bf 360',\overline{60}})
\oplus({\bf 189,\overline{21}})
\oplus({\bf 280,\overline{42}})
\oplus({\bf 256,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus({\bf 175,\overline{15}})
\oplus({\bf 84,\overline{6}})
\oplus({\bf \overline{45},\overline{3}})$\\
%
${\bf 85800}$&=&
$({\bf 270,\overline{21}})
\oplus({\bf 270,\overline{24}})
\oplus({\bf 140'',\overline{60}})
\oplus({\bf 140'',\overline{24}})
\oplus({\bf 140'',\overline{6}})
\oplus({\bf 300,\overline{24}})
\oplus({\bf 300,\overline{15}})
\oplus({\bf 300,\overline{6}})
\oplus({\bf 126,\overline{42}})
\oplus({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf 70,\overline{60}})
\oplus({\bf 70,\overline{21}})
\oplus({\bf 70,\overline{42}})
\oplus3({\bf 70,\overline{24}})
\oplus2({\bf 70,\overline{15}})
\oplus2({\bf 70,\overline{6}})
\oplus({\bf 70,\overline{3}})
\oplus({\bf \overline{126},\overline{15}})
\oplus({\bf \overline{126},\overline{3}})
\oplus({\bf 50,\overline{15'}})
\oplus({\bf 50,\overline{15}})
\oplus({\bf 50,\overline{6}})
\oplus({\bf \overline{70},\overline{6}})
\oplus({\bf \overline{70},\overline{3}})
\oplus({\bf 64,\overline{42}})
\oplus2({\bf 64,\overline{24}})
\oplus({\bf 64,\overline{15'}})
\oplus4({\bf 64,\overline{15}})
\oplus3({\bf 64,\overline{6}})
\oplus3({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{21}})
\oplus({\bf 10,\overline{42}})
\oplus2({\bf 10,\overline{24}})
\oplus3({\bf 10,\overline{15}})
\oplus({\bf 10,\overline{6}})
\oplus2({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{6}})
\oplus({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{24}})
\oplus({\bf 6,\overline{15'}})
\oplus2({\bf 6,\overline{15}})
\oplus2({\bf 6,\overline{6}})
\oplus({\bf 6,\overline{3}})$\\
%
${\bf \overline{85800}}$&=&
$({\bf \overline{270},21})
\oplus({\bf \overline{270},24})
\oplus({\bf 300,24})
\oplus({\bf 300,15})
\oplus({\bf 300,6})
\oplus({\bf 126,15})
\oplus({\bf 126,3})
\oplus({\bf 70,6})
\oplus({\bf 70,3})
\oplus({\bf \overline{140''},60})
\oplus({\bf \overline{140''},24})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},42})
\oplus({\bf \overline{126},24})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,15'})
\oplus({\bf 50,15})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},60})
\oplus({\bf \overline{70},42})
\oplus({\bf \overline{70},21})
\oplus3({\bf \overline{70},24})
\oplus2({\bf \overline{70},15})
\oplus2({\bf \overline{70},6})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,42})
\oplus({\bf 64,15'})
\oplus2({\bf 64,24})
\oplus4({\bf 64,15})
\oplus3({\bf 64,6})
\oplus3({\bf 64,3})
\oplus({\bf 10,15})
\oplus({\bf 10,6})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},42})
\oplus({\bf \overline{10},21})
\oplus2({\bf \overline{10},24})
\oplus3({\bf \overline{10},15})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus2({\bf 6,6})
\oplus({\bf 6,3})$\\
%
${\bf 94380}$&=&
$({\bf 540,3})
\oplus({\bf 360,15})
\oplus({\bf 360,6})
\oplus({\bf 360,3})
\oplus({\bf 160,15})
\oplus({\bf 160,6})
\oplus({\bf 160,3})
\oplus({\bf 84',24})
\oplus({\bf 84',15})
\oplus({\bf 84',6})
\oplus({\bf 84',3})
\oplus({\bf 224,6})
\oplus({\bf 140',24})
\oplus({\bf 140',15})
\oplus({\bf 140',6})
\oplus({\bf 140',3})
\oplus({\bf 120,15})
\oplus({\bf 140,42})
\oplus({\bf 140,15'})
\oplus2({\bf 140,24})
\oplus4({\bf 140,15})
\oplus3({\bf 140,6})
\oplus3({\bf 140,3})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,21})
\oplus3({\bf 60,24})
\oplus4({\bf 60,15})
\oplus3({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 36,60})
\oplus2({\bf 36,42})
\oplus({\bf 36,15'})
\oplus3({\bf 36,24})
\oplus4({\bf 36,15})
\oplus4({\bf 36,6})
\oplus3({\bf 36,3})
\oplus({\bf 20'',42})
\oplus({\bf 20'',15'})
\oplus({\bf 20'',24})
\oplus2({\bf 20'',15})
\oplus({\bf 20'',6})
\oplus({\bf 20'',3})
\oplus({\bf 20,48})
\oplus({\bf 20,60})
\oplus3({\bf 20,42})
\oplus2({\bf 20,15'})
\oplus({\bf 20,21})
\oplus4({\bf 20,24})
\oplus6({\bf 20,15})
\oplus3({\bf 20,6})
\oplus3({\bf 20,3})
\oplus({\bf 4,90})
\oplus({\bf 4,60})
\oplus2({\bf 4,42})
\oplus({\bf 4,15'})
\oplus2({\bf 4,24})
\oplus3({\bf 4,15})
\oplus2({\bf 4,6})
\oplus2({\bf 4,3})$\\
%
${\bf \overline{94380}}$&=&
$({\bf \overline{540},\overline{3}})
\oplus({\bf \overline{224},\overline{6}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{360},\overline{15}})
\oplus({\bf \overline{360},\overline{6}})
\oplus({\bf \overline{360},\overline{3}})
\oplus({\bf \overline{140'},\overline{24}})
\oplus({\bf \overline{140'},\overline{15}})
\oplus({\bf \overline{140'},\overline{6}})
\oplus({\bf \overline{140'},\overline{3}})
\oplus({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{160},\overline{6}})
\oplus({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{140},\overline{42}})
\oplus2({\bf \overline{140},\overline{24}})
\oplus({\bf \overline{140},\overline{15'}})
\oplus4({\bf \overline{140},\overline{15}})
\oplus3({\bf \overline{140},\overline{6}})
\oplus3({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{20''},\overline{42}})
\oplus({\bf \overline{20''},\overline{24}})
\oplus({\bf \overline{20''},\overline{15'}})
\oplus2({\bf \overline{20''},\overline{15}})
\oplus({\bf \overline{20''},\overline{6}})
\oplus({\bf \overline{20''},\overline{3}})
\oplus({\bf \overline{84'},\overline{24}})
\oplus({\bf \overline{84'},\overline{15}})
\oplus({\bf \overline{84'},\overline{6}})
\oplus({\bf \overline{84'},\overline{3}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus4({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{42}})
\oplus3({\bf \overline{36},\overline{24}})
\oplus({\bf \overline{36},\overline{15'}})
\oplus4({\bf \overline{36},\overline{15}})
\oplus4({\bf \overline{36},\overline{6}})
\oplus3({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{21}})
\oplus({\bf \overline{20},\overline{48}})
\oplus3({\bf \overline{20},\overline{42}})
\oplus4({\bf \overline{20},\overline{24}})
\oplus2({\bf \overline{20},\overline{15'}})
\oplus6({\bf \overline{20},\overline{15}})
\oplus3({\bf \overline{20},\overline{6}})
\oplus3({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{90}})
\oplus({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{42}})
\oplus2({\bf \overline{4},\overline{24}})
\oplus({\bf \overline{4},\overline{15'}})
\oplus3({\bf \overline{4},\overline{15}})
\oplus2({\bf \overline{4},\overline{6}})
\oplus2({\bf \overline{4},\overline{3}})$\\
%
${\bf 97020}$&=&
$({\bf 360,\overline{15}})
\oplus({\bf 360,\overline{6}})
\oplus2({\bf 360,\overline{3}})
\oplus({\bf 160,\overline{24}})
\oplus({\bf 160,\overline{15}})
\oplus2({\bf 160,\overline{6}})
\oplus({\bf 160,\overline{3}})
\oplus({\bf 84',\overline{24}})
\oplus2({\bf 84',\overline{15}})
\oplus2({\bf 84',\overline{6}})
\oplus2({\bf 84',\overline{3}})
\oplus({\bf 140',\overline{15}})
\oplus({\bf 140',\overline{6}})
\oplus({\bf 140',\overline{3}})
\oplus({\bf 140,\overline{42}})
\oplus2({\bf 140,\overline{24}})
\oplus({\bf 140,\overline{15'}})
\oplus4({\bf 140,\overline{15}})
\oplus3({\bf 140,\overline{6}})
\oplus3({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{42}})
\oplus2({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15'}})
\oplus5({\bf 60,\overline{15}})
\oplus4({\bf 60,\overline{6}})
\oplus4({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{60}})
\oplus({\bf 36,\overline{21}})
\oplus2({\bf 36,\overline{42}})
\oplus5({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15'}})
\oplus6({\bf 36,\overline{15}})
\oplus5({\bf 36,\overline{6}})
\oplus4({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{42}})
\oplus({\bf 20'',\overline{24}})
\oplus2({\bf 20'',\overline{15}})
\oplus({\bf 20'',\overline{6}})
\oplus({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{21}})
\oplus3({\bf 20,\overline{42}})
\oplus5({\bf 20,\overline{24}})
\oplus2({\bf 20,\overline{15'}})
\oplus7({\bf 20,\overline{15}})
\oplus5({\bf 20,\overline{6}})
\oplus4({\bf 20,\overline{3}})
\oplus2({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{21}})
\oplus2({\bf 4,\overline{42}})
\oplus4({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15'}})
\oplus4({\bf 4,\overline{15}})
\oplus3({\bf 4,\overline{6}})
\oplus2({\bf 4,\overline{3}})$\\
%
${\bf \overline{97020}}$&=&
$({\bf \overline{360},15})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},3})
\oplus({\bf \overline{140'},15})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},3})
\oplus({\bf \overline{160},24})
\oplus({\bf \overline{160},15})
\oplus2({\bf \overline{160},6})
\oplus({\bf \overline{160},3})
\oplus({\bf \overline{140},42})
\oplus({\bf \overline{140},15'})
\oplus2({\bf \overline{140},24})
\oplus4({\bf \overline{140},15})
\oplus3({\bf \overline{140},6})
\oplus3({\bf \overline{140},3})
\oplus({\bf \overline{20''},42})
\oplus({\bf \overline{20''},24})
\oplus2({\bf \overline{20''},15})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},3})
\oplus({\bf \overline{84'},24})
\oplus2({\bf \overline{84'},15})
\oplus2({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},3})
\oplus({\bf \overline{60},42})
\oplus({\bf \overline{60},15'})
\oplus2({\bf \overline{60},24})
\oplus5({\bf \overline{60},15})
\oplus4({\bf \overline{60},6})
\oplus4({\bf \overline{60},3})
\oplus({\bf \overline{36},60})
\oplus2({\bf \overline{36},42})
\oplus({\bf \overline{36},15'})
\oplus({\bf \overline{36},21})
\oplus5({\bf \overline{36},24})
\oplus6({\bf \overline{36},15})
\oplus5({\bf \overline{36},6})
\oplus4({\bf \overline{36},3})
\oplus({\bf \overline{20},60})
\oplus3({\bf \overline{20},42})
\oplus2({\bf \overline{20},15'})
\oplus({\bf \overline{20},21})
\oplus5({\bf \overline{20},24})
\oplus7({\bf \overline{20},15})
\oplus5({\bf \overline{20},6})
\oplus4({\bf \overline{20},3})
\oplus2({\bf \overline{4},60})
\oplus2({\bf \overline{4},42})
\oplus({\bf \overline{4},15'})
\oplus({\bf \overline{4},21})
\oplus4({\bf \overline{4},24})
\oplus4({\bf \overline{4},15})
\oplus3({\bf \overline{4},6})
\oplus2({\bf \overline{4},3})$\\
%
${\bf 99099}$&=&
$({\bf 189,6})
\oplus({\bf 189,3})
\oplus({\bf 256,24})
\oplus2({\bf 256,15})
\oplus2({\bf 256,6})
\oplus2({\bf 256,3})
\oplus({\bf 35,24})
\oplus2({\bf 35,15})
\oplus2({\bf 35,6})
\oplus2({\bf 35,3})
\oplus({\bf 175,42})
\oplus({\bf 175,15'})
\oplus({\bf 175,24})
\oplus3({\bf 175,15})
\oplus2({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 84,42})
\oplus({\bf 84,15'})
\oplus({\bf 84,24})
\oplus4({\bf 84,15})
\oplus2({\bf 84,6})
\oplus3({\bf 84,3})
\oplus2({\bf 45,42})
\oplus2({\bf 45,15'})
\oplus3({\bf 45,24})
\oplus7({\bf 45,15})
\oplus5({\bf 45,6})
\oplus5({\bf 45,3})
\oplus({\bf \overline{45},48})
\oplus({\bf \overline{45},42})
\oplus2({\bf \overline{45},15'})
\oplus({\bf \overline{45},24})
\oplus3({\bf \overline{45},15})
\oplus2({\bf \overline{45},6})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',48})
\oplus2({\bf 20',42})
\oplus2({\bf 20',15'})
\oplus2({\bf 20',24})
\oplus5({\bf 20',15})
\oplus3({\bf 20',6})
\oplus3({\bf 20',3})
\oplus({\bf 15,48})
\oplus3({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus8({\bf 15,15})
\oplus5({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 1,42})
\oplus({\bf 1,15'})
\oplus({\bf 1,24})
\oplus2({\bf 1,15})
\oplus({\bf 1,6})
\oplus2({\bf 1,3})$\\
%
${\bf \overline{99099}}$&=&
$({\bf \overline{189},\overline{6}})
\oplus({\bf \overline{189},\overline{3}})
\oplus({\bf \overline{256},\overline{24}})
\oplus2({\bf \overline{256},\overline{15}})
\oplus2({\bf \overline{256},\overline{6}})
\oplus2({\bf \overline{256},\overline{3}})
\oplus({\bf 175,\overline{42}})
\oplus({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15'}})
\oplus3({\bf 175,\overline{15}})
\oplus2({\bf 175,\overline{6}})
\oplus2({\bf 175,\overline{3}})
\oplus({\bf 84,\overline{42}})
\oplus({\bf 84,\overline{24}})
\oplus({\bf 84,\overline{15'}})
\oplus4({\bf 84,\overline{15}})
\oplus2({\bf 84,\overline{6}})
\oplus3({\bf 84,\overline{3}})
\oplus({\bf 45,\overline{48}})
\oplus({\bf 45,\overline{42}})
\oplus({\bf 45,\overline{24}})
\oplus2({\bf 45,\overline{15'}})
\oplus3({\bf 45,\overline{15}})
\oplus2({\bf 45,\overline{6}})
\oplus2({\bf 45,\overline{3}})
\oplus({\bf \overline{35},\overline{24}})
\oplus2({\bf \overline{35},\overline{15}})
\oplus2({\bf \overline{35},\overline{6}})
\oplus2({\bf \overline{35},\overline{3}})
\oplus2({\bf \overline{45},\overline{42}})
\oplus3({\bf \overline{45},\overline{24}})
\oplus2({\bf \overline{45},\overline{15'}})
\oplus7({\bf \overline{45},\overline{15}})
\oplus5({\bf \overline{45},\overline{6}})
\oplus5({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{48}})
\oplus2({\bf 20',\overline{42}})
\oplus2({\bf 20',\overline{24}})
\oplus2({\bf 20',\overline{15'}})
\oplus5({\bf 20',\overline{15}})
\oplus3({\bf 20',\overline{6}})
\oplus3({\bf 20',\overline{3}})
\oplus({\bf 15,\overline{48}})
\oplus3({\bf 15,\overline{42}})
\oplus3({\bf 15,\overline{24}})
\oplus3({\bf 15,\overline{15'}})
\oplus8({\bf 15,\overline{15}})
\oplus5({\bf 15,\overline{6}})
\oplus5({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{42}})
\oplus({\bf 1,\overline{24}})
\oplus({\bf 1,\overline{15'}})
\oplus2({\bf 1,\overline{15}})
\oplus({\bf 1,\overline{6}})
\oplus2({\bf 1,\overline{3}})$\\
%
${\bf 102102}$&=&
$({\bf 270,\overline{60}})
\oplus({\bf 270,\overline{24}})
\oplus({\bf 270,\overline{6}})
\oplus({\bf 140'',\overline{21}})
\oplus({\bf 140'',\overline{24}})
\oplus({\bf 300,\overline{42}})
\oplus({\bf 300,\overline{24}})
\oplus({\bf 300,\overline{15}})
\oplus({\bf 300,\overline{6}})
\oplus({\bf 300,\overline{3}})
\oplus({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 70,\overline{60}})
\oplus({\bf 70,\overline{21}})
\oplus({\bf 70,\overline{42}})
\oplus3({\bf 70,\overline{24}})
\oplus2({\bf 70,\overline{15}})
\oplus2({\bf 70,\overline{6}})
\oplus({\bf 70,\overline{3}})
\oplus({\bf \overline{126},\overline{15'}})
\oplus({\bf \overline{126},\overline{15}})
\oplus({\bf \overline{126},\overline{6}})
\oplus({\bf 50,\overline{15}})
\oplus({\bf 50,\overline{3}})
\oplus({\bf \overline{70},\overline{15}})
\oplus({\bf \overline{70},\overline{3}})
\oplus({\bf 64,\overline{42}})
\oplus2({\bf 64,\overline{24}})
\oplus({\bf 64,\overline{15'}})
\oplus4({\bf 64,\overline{15}})
\oplus3({\bf 64,\overline{6}})
\oplus3({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{60}})
\oplus({\bf 10,\overline{42}})
\oplus2({\bf 10,\overline{24}})
\oplus({\bf 10,\overline{15'}})
\oplus2({\bf 10,\overline{15}})
\oplus3({\bf 10,\overline{6}})
\oplus({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{6}})
\oplus({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{42}})
\oplus({\bf 6,\overline{24}})
\oplus2({\bf 6,\overline{15}})
\oplus({\bf 6,\overline{6}})
\oplus2({\bf 6,\overline{3}})$\\
%
${\bf \overline{102102}}$&=&
$({\bf \overline{270},60})
\oplus({\bf \overline{270},24})
\oplus({\bf \overline{270},6})
\oplus({\bf 300,42})
\oplus({\bf 300,24})
\oplus({\bf 300,15})
\oplus({\bf 300,6})
\oplus({\bf 300,3})
\oplus({\bf 126,15'})
\oplus({\bf 126,15})
\oplus({\bf 126,6})
\oplus({\bf 70,15})
\oplus({\bf 70,3})
\oplus({\bf \overline{140''},21})
\oplus({\bf \overline{140''},24})
\oplus({\bf \overline{126},24})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,15})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},60})
\oplus({\bf \overline{70},42})
\oplus({\bf \overline{70},21})
\oplus3({\bf \overline{70},24})
\oplus2({\bf \overline{70},15})
\oplus2({\bf \overline{70},6})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,42})
\oplus({\bf 64,15'})
\oplus2({\bf 64,24})
\oplus4({\bf 64,15})
\oplus3({\bf 64,6})
\oplus3({\bf 64,3})
\oplus({\bf 10,15})
\oplus({\bf 10,6})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},60})
\oplus({\bf \overline{10},42})
\oplus({\bf \overline{10},15'})
\oplus2({\bf \overline{10},24})
\oplus2({\bf \overline{10},15})
\oplus3({\bf \overline{10},6})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,42})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})$\\
%
${\bf 106470}$&=&
$({\bf 270,\overline{15}})
\oplus({\bf 270,\overline{3}})
\oplus({\bf 140'',\overline{15'}})
\oplus({\bf 140'',\overline{15}})
\oplus({\bf 140'',\overline{6}})
\oplus({\bf 300,\overline{24}})
\oplus({\bf 300,\overline{15}})
\oplus2({\bf 300,\overline{6}})
\oplus({\bf 300,\overline{3}})
\oplus({\bf 126,\overline{42}})
\oplus({\bf 126,\overline{24}})
\oplus2({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus2({\bf 126,\overline{3}})
\oplus({\bf 70,\overline{42}})
\oplus2({\bf 70,\overline{24}})
\oplus({\bf 70,\overline{15'}})
\oplus4({\bf 70,\overline{15}})
\oplus3({\bf 70,\overline{6}})
\oplus3({\bf 70,\overline{3}})
\oplus({\bf \overline{126},\overline{21}})
\oplus({\bf \overline{126},\overline{24}})
\oplus({\bf \overline{126},\overline{15}})
\oplus({\bf \overline{126},\overline{3}})
\oplus({\bf 50,\overline{60}})
\oplus({\bf 50,\overline{24}})
\oplus({\bf 50,\overline{15'}})
\oplus({\bf 50,\overline{15}})
\oplus2({\bf 50,\overline{6}})
\oplus({\bf \overline{70},\overline{24}})
\oplus({\bf \overline{70},\overline{15}})
\oplus2({\bf \overline{70},\overline{6}})
\oplus({\bf \overline{70},\overline{3}})
\oplus({\bf 64,\overline{60}})
\oplus({\bf 64,\overline{21}})
\oplus2({\bf 64,\overline{42}})
\oplus5({\bf 64,\overline{24}})
\oplus({\bf 64,\overline{15'}})
\oplus7({\bf 64,\overline{15}})
\oplus6({\bf 64,\overline{6}})
\oplus5({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{21}})
\oplus2({\bf 10,\overline{42}})
\oplus3({\bf 10,\overline{24}})
\oplus5({\bf 10,\overline{15}})
\oplus2({\bf 10,\overline{6}})
\oplus4({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{42}})
\oplus2({\bf \overline{10},\overline{24}})
\oplus3({\bf \overline{10},\overline{15}})
\oplus2({\bf \overline{10},\overline{6}})
\oplus3({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{60}})
\oplus({\bf 6,\overline{42}})
\oplus3({\bf 6,\overline{24}})
\oplus2({\bf 6,\overline{15'}})
\oplus4({\bf 6,\overline{15}})
\oplus5({\bf 6,\overline{6}})
\oplus2({\bf 6,\overline{3}})$\\
%
${\bf \overline{106470}}$&=&
$({\bf \overline{270},15})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,24})
\oplus({\bf 300,15})
\oplus2({\bf 300,6})
\oplus({\bf 300,3})
\oplus({\bf 126,21})
\oplus({\bf 126,24})
\oplus({\bf 126,15})
\oplus({\bf 126,3})
\oplus({\bf 70,24})
\oplus({\bf 70,15})
\oplus2({\bf 70,6})
\oplus({\bf 70,3})
\oplus({\bf \overline{140''},15'})
\oplus({\bf \overline{140''},15})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},42})
\oplus({\bf \overline{126},24})
\oplus2({\bf \overline{126},15})
\oplus({\bf \overline{126},6})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,60})
\oplus({\bf 50,15'})
\oplus({\bf 50,24})
\oplus({\bf 50,15})
\oplus2({\bf 50,6})
\oplus({\bf \overline{70},42})
\oplus({\bf \overline{70},15'})
\oplus2({\bf \overline{70},24})
\oplus4({\bf \overline{70},15})
\oplus3({\bf \overline{70},6})
\oplus3({\bf \overline{70},3})
\oplus({\bf 64,60})
\oplus2({\bf 64,42})
\oplus({\bf 64,15'})
\oplus({\bf 64,21})
\oplus5({\bf 64,24})
\oplus7({\bf 64,15})
\oplus6({\bf 64,6})
\oplus5({\bf 64,3})
\oplus({\bf 10,42})
\oplus2({\bf 10,24})
\oplus3({\bf 10,15})
\oplus2({\bf 10,6})
\oplus3({\bf 10,3})
\oplus2({\bf \overline{10},42})
\oplus({\bf \overline{10},21})
\oplus3({\bf \overline{10},24})
\oplus5({\bf \overline{10},15})
\oplus2({\bf \overline{10},6})
\oplus4({\bf \overline{10},3})
\oplus({\bf 6,60})
\oplus({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus3({\bf 6,24})
\oplus4({\bf 6,15})
\oplus5({\bf 6,6})
\oplus2({\bf 6,3})$\\
%
${\bf 113256}$&=&
$({\bf \overline{360'},3})
\oplus({\bf \overline{280},15})
\oplus({\bf \overline{280},6})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,15})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},6})
\oplus({\bf \overline{256},24})
\oplus2({\bf \overline{256},15})
\oplus2({\bf \overline{256},6})
\oplus2({\bf \overline{256},3})
\oplus({\bf 175,42})
\oplus({\bf 175,15'})
\oplus2({\bf 175,24})
\oplus3({\bf 175,15})
\oplus3({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 84,42})
\oplus({\bf 84,21})
\oplus2({\bf 84,24})
\oplus3({\bf 84,15})
\oplus({\bf 84,6})
\oplus2({\bf 84,3})
\oplus({\bf 45,60})
\oplus({\bf 45,42})
\oplus({\bf 45,15'})
\oplus2({\bf 45,24})
\oplus2({\bf 45,15})
\oplus2({\bf 45,6})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},24})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},60})
\oplus({\bf \overline{45},42})
\oplus({\bf \overline{45},15'})
\oplus({\bf \overline{45},21})
\oplus4({\bf \overline{45},24})
\oplus4({\bf \overline{45},15})
\oplus4({\bf \overline{45},6})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',60})
\oplus2({\bf 20',42})
\oplus({\bf 20',21})
\oplus3({\bf 20',24})
\oplus3({\bf 20',15})
\oplus2({\bf 20',6})
\oplus2({\bf 20',3})
\oplus({\bf 15,63})
\oplus2({\bf 15,60})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus4({\bf 15,24})
\oplus4({\bf 15,15})
\oplus3({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 1,63})
\oplus({\bf 1,42})
\oplus({\bf 1,21})
\oplus({\bf 1,24})
\oplus({\bf 1,15})
\oplus({\bf 1,3})$\\
%
${\bf \overline{113256}}$&=&
$({\bf 360',\overline{3}})
\oplus({\bf 189,\overline{6}})
\oplus({\bf 280,\overline{15}})
\oplus({\bf 280,\overline{6}})
\oplus({\bf 280,\overline{3}})
\oplus({\bf 256,\overline{24}})
\oplus2({\bf 256,\overline{15}})
\oplus2({\bf 256,\overline{6}})
\oplus2({\bf 256,\overline{3}})
\oplus({\bf 35,\overline{24}})
\oplus({\bf 35,\overline{15}})
\oplus({\bf 35,\overline{6}})
\oplus({\bf 35,\overline{3}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 175,\overline{42}})
\oplus2({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15'}})
\oplus3({\bf 175,\overline{15}})
\oplus3({\bf 175,\overline{6}})
\oplus2({\bf 175,\overline{3}})
\oplus({\bf 84,\overline{21}})
\oplus({\bf 84,\overline{42}})
\oplus2({\bf 84,\overline{24}})
\oplus3({\bf 84,\overline{15}})
\oplus({\bf 84,\overline{6}})
\oplus2({\bf 84,\overline{3}})
\oplus({\bf 45,\overline{60}})
\oplus({\bf 45,\overline{21}})
\oplus({\bf 45,\overline{42}})
\oplus4({\bf 45,\overline{24}})
\oplus({\bf 45,\overline{15'}})
\oplus4({\bf 45,\overline{15}})
\oplus4({\bf 45,\overline{6}})
\oplus2({\bf 45,\overline{3}})
\oplus({\bf \overline{45},\overline{60}})
\oplus({\bf \overline{45},\overline{42}})
\oplus2({\bf \overline{45},\overline{24}})
\oplus({\bf \overline{45},\overline{15'}})
\oplus2({\bf \overline{45},\overline{15}})
\oplus2({\bf \overline{45},\overline{6}})
\oplus({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{60}})
\oplus({\bf 20',\overline{21}})
\oplus2({\bf 20',\overline{42}})
\oplus3({\bf 20',\overline{24}})
\oplus3({\bf 20',\overline{15}})
\oplus2({\bf 20',\overline{6}})
\oplus2({\bf 20',\overline{3}})
\oplus({\bf 15,\overline{63}})
\oplus2({\bf 15,\overline{60}})
\oplus2({\bf 15,\overline{21}})
\oplus2({\bf 15,\overline{42}})
\oplus4({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus4({\bf 15,\overline{15}})
\oplus3({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{63}})
\oplus({\bf 1,\overline{21}})
\oplus({\bf 1,\overline{42}})
\oplus({\bf 1,\overline{24}})
\oplus({\bf 1,\overline{15}})
\oplus({\bf 1,\overline{3}})$\\
%
${\bf 114048}$&=&
$({\bf 384,8})
\oplus({\bf 384,1})
\oplus({\bf 300,27})
\oplus({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus3({\bf 300,8})
\oplus({\bf 300,1})
\oplus({\bf 126,27})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus3({\bf 126,8})
\oplus({\bf 126,1})
\oplus({\bf 70,35})
\oplus2({\bf 70,27})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus3({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus3({\bf \overline{126},8})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,27})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus3({\bf 50,8})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},\overline{35}})
\oplus2({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus3({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,64})
\oplus2({\bf 64,35})
\oplus2({\bf 64,\overline{35}})
\oplus7({\bf 64,27})
\oplus5({\bf 64,10})
\oplus5({\bf 64,\overline{10}})
\oplus10({\bf 64,8})
\oplus3({\bf 64,1})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus3({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus4({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus2({\bf 6,64})
\oplus2({\bf 6,35})
\oplus2({\bf 6,\overline{35}})
\oplus5({\bf 6,27})
\oplus3({\bf 6,10})
\oplus3({\bf 6,\overline{10}})
\oplus5({\bf 6,8})
\oplus({\bf 6,1})$\\
%
${\bf 116480}$&=&
$({\bf 300',8})
\oplus({\bf 256,27})
\oplus({\bf 256,10})
\oplus({\bf 256,\overline{10}})
\oplus2({\bf 256,8})
\oplus({\bf 256,1})
\oplus({\bf 35,\overline{35}})
\oplus({\bf 35,27})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},8})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,35})
\oplus2({\bf 175,27})
\oplus2({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus4({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 84,35})
\oplus3({\bf 84,27})
\oplus3({\bf 84,10})
\oplus2({\bf 84,\overline{10}})
\oplus6({\bf 84,8})
\oplus2({\bf 84,1})
\oplus({\bf 45,64})
\oplus({\bf 45,35})
\oplus2({\bf 45,\overline{35}})
\oplus5({\bf 45,27})
\oplus3({\bf 45,10})
\oplus4({\bf 45,\overline{10}})
\oplus7({\bf 45,8})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{45},35})
\oplus3({\bf \overline{45},27})
\oplus3({\bf \overline{45},10})
\oplus2({\bf \overline{45},\overline{10}})
\oplus6({\bf \overline{45},8})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',64})
\oplus({\bf 20',35})
\oplus({\bf 20',\overline{35}})
\oplus4({\bf 20',27})
\oplus3({\bf 20',10})
\oplus3({\bf 20',\overline{10}})
\oplus6({\bf 20',8})
\oplus2({\bf 20',1})
\oplus({\bf 15,64})
\oplus2({\bf 15,35})
\oplus2({\bf 15,\overline{35}})
\oplus7({\bf 15,27})
\oplus5({\bf 15,10})
\oplus5({\bf 15,\overline{10}})
\oplus10({\bf 15,8})
\oplus3({\bf 15,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf \overline{116480}}$&=&
$({\bf 300',8})
\oplus({\bf 256,\overline{10}})
\oplus({\bf 256,8})
\oplus({\bf 256,1})
\oplus({\bf 35,8})
\oplus({\bf \overline{256},27})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},\overline{10}})
\oplus2({\bf \overline{256},8})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,\overline{35}})
\oplus2({\bf 175,27})
\oplus({\bf 175,10})
\oplus2({\bf 175,\overline{10}})
\oplus4({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 84,\overline{35}})
\oplus3({\bf 84,27})
\oplus2({\bf 84,10})
\oplus3({\bf 84,\overline{10}})
\oplus6({\bf 84,8})
\oplus2({\bf 84,1})
\oplus({\bf 45,\overline{35}})
\oplus3({\bf 45,27})
\oplus2({\bf 45,10})
\oplus3({\bf 45,\overline{10}})
\oplus6({\bf 45,8})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{45},64})
\oplus2({\bf \overline{45},35})
\oplus({\bf \overline{45},\overline{35}})
\oplus5({\bf \overline{45},27})
\oplus4({\bf \overline{45},10})
\oplus3({\bf \overline{45},\overline{10}})
\oplus7({\bf \overline{45},8})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',64})
\oplus({\bf 20',35})
\oplus({\bf 20',\overline{35}})
\oplus4({\bf 20',27})
\oplus3({\bf 20',10})
\oplus3({\bf 20',\overline{10}})
\oplus6({\bf 20',8})
\oplus2({\bf 20',1})
\oplus({\bf 15,64})
\oplus2({\bf 15,35})
\oplus2({\bf 15,\overline{35}})
\oplus7({\bf 15,27})
\oplus5({\bf 15,10})
\oplus5({\bf 15,\overline{10}})
\oplus10({\bf 15,8})
\oplus3({\bf 15,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf 116688}$&=&
$({\bf 120',\overline{48}})
\oplus({\bf 216,\overline{36}})
\oplus({\bf 216,\overline{48}})
\oplus({\bf 216,\overline{42}})
\oplus({\bf 216,\overline{15'}})
\oplus({\bf 224,\overline{48}})
\oplus({\bf 224,\overline{42}})
\oplus({\bf 224,\overline{24}})
\oplus({\bf 224,\overline{15'}})
\oplus({\bf 224,\overline{15}})
\oplus({\bf 140',\overline{42}})
\oplus({\bf 140',\overline{24}})
\oplus({\bf 140',\overline{15}})
\oplus({\bf 140',\overline{6}})
\oplus({\bf 120,\overline{48}})
\oplus({\bf 120,\overline{42}})
\oplus({\bf 120,\overline{15'}})
\oplus({\bf 120,\overline{15}})
\oplus({\bf 140,\overline{42}})
\oplus({\bf 140,\overline{24}})
\oplus({\bf 140,\overline{15'}})
\oplus2({\bf 140,\overline{15}})
\oplus({\bf 140,\overline{6}})
\oplus({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15}})
\oplus({\bf 60,\overline{6}})
\oplus({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{15}})
\oplus({\bf 36,\overline{6}})
\oplus({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{15'}})
\oplus({\bf 20'',\overline{15}})
\oplus({\bf 20,\overline{15}})
\oplus({\bf 20,\overline{6}})
\oplus({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{3}})$\\
%
${\bf \overline{116688}}$&=&
$({\bf \overline{120'},48})
\oplus({\bf \overline{216},36})
\oplus({\bf \overline{216},48})
\oplus({\bf \overline{216},42})
\oplus({\bf \overline{216},15'})
\oplus({\bf \overline{224},48})
\oplus({\bf \overline{224},42})
\oplus({\bf \overline{224},15'})
\oplus({\bf \overline{224},24})
\oplus({\bf \overline{224},15})
\oplus({\bf \overline{120},48})
\oplus({\bf \overline{120},42})
\oplus({\bf \overline{120},15'})
\oplus({\bf \overline{120},15})
\oplus({\bf \overline{140'},42})
\oplus({\bf \overline{140'},24})
\oplus({\bf \overline{140'},15})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140},42})
\oplus({\bf \overline{140},15'})
\oplus({\bf \overline{140},24})
\oplus2({\bf \overline{140},15})
\oplus({\bf \overline{140},6})
\oplus({\bf \overline{140},3})
\oplus({\bf \overline{20''},15'})
\oplus({\bf \overline{20''},15})
\oplus({\bf \overline{60},24})
\oplus({\bf \overline{60},15})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{36},15})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{20},15})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},3})
\oplus({\bf \overline{4},3})$\\
%
${\bf 126412}$&=&
$({\bf 300',64})
\oplus({\bf 300',27})
\oplus({\bf 300',8})
\oplus({\bf 300',1})
\oplus({\bf 256,35})
\oplus({\bf 256,27})
\oplus({\bf 256,10})
\oplus({\bf 256,8})
\oplus({\bf 35,10})
\oplus({\bf \overline{256},\overline{35}})
\oplus({\bf \overline{256},27})
\oplus({\bf \overline{256},\overline{10}})
\oplus({\bf \overline{256},8})
\oplus({\bf 175,27})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus2({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 84,64})
\oplus({\bf 84,35})
\oplus({\bf 84,\overline{35}})
\oplus3({\bf 84,27})
\oplus2({\bf 84,10})
\oplus2({\bf 84,\overline{10}})
\oplus4({\bf 84,8})
\oplus({\bf 84,1})
\oplus({\bf 45,35})
\oplus2({\bf 45,27})
\oplus2({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus3({\bf 45,8})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{45},\overline{35}})
\oplus2({\bf \overline{45},27})
\oplus({\bf \overline{45},10})
\oplus2({\bf \overline{45},\overline{10}})
\oplus3({\bf \overline{45},8})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',27})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus3({\bf 20',8})
\oplus({\bf 15,64})
\oplus({\bf 15,35})
\oplus({\bf 15,\overline{35}})
\oplus4({\bf 15,27})
\oplus2({\bf 15,10})
\oplus2({\bf 15,\overline{10}})
\oplus5({\bf 15,8})
\oplus2({\bf 15,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 127050}$&=&
$({\bf 270,\overline{15'}})
\oplus({\bf 270,\overline{15}})
\oplus({\bf 270,\overline{6}})
\oplus({\bf 140'',\overline{15}})
\oplus({\bf 140'',\overline{3}})
\oplus({\bf 300,\overline{42}})
\oplus({\bf 300,\overline{24}})
\oplus2({\bf 300,\overline{15}})
\oplus({\bf 300,\overline{6}})
\oplus2({\bf 300,\overline{3}})
\oplus({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15}})
\oplus2({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf 70,\overline{42}})
\oplus2({\bf 70,\overline{24}})
\oplus({\bf 70,\overline{15'}})
\oplus4({\bf 70,\overline{15}})
\oplus3({\bf 70,\overline{6}})
\oplus3({\bf 70,\overline{3}})
\oplus({\bf \overline{126},\overline{60}})
\oplus({\bf \overline{126},\overline{24}})
\oplus({\bf \overline{126},\overline{15'}})
\oplus({\bf \overline{126},\overline{15}})
\oplus2({\bf \overline{126},\overline{6}})
\oplus({\bf 50,\overline{21}})
\oplus({\bf 50,\overline{24}})
\oplus({\bf 50,\overline{15}})
\oplus({\bf 50,\overline{3}})
\oplus({\bf \overline{70},\overline{42}})
\oplus({\bf \overline{70},\overline{24}})
\oplus2({\bf \overline{70},\overline{15}})
\oplus({\bf \overline{70},\overline{6}})
\oplus2({\bf \overline{70},\overline{3}})
\oplus({\bf 64,\overline{60}})
\oplus({\bf 64,\overline{21}})
\oplus2({\bf 64,\overline{42}})
\oplus5({\bf 64,\overline{24}})
\oplus({\bf 64,\overline{15'}})
\oplus7({\bf 64,\overline{15}})
\oplus6({\bf 64,\overline{6}})
\oplus5({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{60}})
\oplus({\bf 10,\overline{42}})
\oplus3({\bf 10,\overline{24}})
\oplus2({\bf 10,\overline{15'}})
\oplus4({\bf 10,\overline{15}})
\oplus5({\bf 10,\overline{6}})
\oplus2({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{42}})
\oplus2({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus3({\bf \overline{10},\overline{15}})
\oplus3({\bf \overline{10},\overline{6}})
\oplus2({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{21}})
\oplus2({\bf 6,\overline{42}})
\oplus3({\bf 6,\overline{24}})
\oplus5({\bf 6,\overline{15}})
\oplus2({\bf 6,\overline{6}})
\oplus4({\bf 6,\overline{3}})$\\
%
${\bf \overline{127050}}$&=&
$({\bf \overline{270},15'})
\oplus({\bf \overline{270},15})
\oplus({\bf \overline{270},6})
\oplus({\bf 300,42})
\oplus({\bf 300,24})
\oplus2({\bf 300,15})
\oplus({\bf 300,6})
\oplus2({\bf 300,3})
\oplus({\bf 126,60})
\oplus({\bf 126,15'})
\oplus({\bf 126,24})
\oplus({\bf 126,15})
\oplus2({\bf 126,6})
\oplus({\bf 70,42})
\oplus({\bf 70,24})
\oplus2({\bf 70,15})
\oplus({\bf 70,6})
\oplus2({\bf 70,3})
\oplus({\bf \overline{140''},15})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},24})
\oplus({\bf \overline{126},15})
\oplus2({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,21})
\oplus({\bf 50,24})
\oplus({\bf 50,15})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},42})
\oplus({\bf \overline{70},15'})
\oplus2({\bf \overline{70},24})
\oplus4({\bf \overline{70},15})
\oplus3({\bf \overline{70},6})
\oplus3({\bf \overline{70},3})
\oplus({\bf 64,60})
\oplus2({\bf 64,42})
\oplus({\bf 64,15'})
\oplus({\bf 64,21})
\oplus5({\bf 64,24})
\oplus7({\bf 64,15})
\oplus6({\bf 64,6})
\oplus5({\bf 64,3})
\oplus({\bf 10,42})
\oplus({\bf 10,15'})
\oplus2({\bf 10,24})
\oplus3({\bf 10,15})
\oplus3({\bf 10,6})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},60})
\oplus({\bf \overline{10},42})
\oplus2({\bf \overline{10},15'})
\oplus3({\bf \overline{10},24})
\oplus4({\bf \overline{10},15})
\oplus5({\bf \overline{10},6})
\oplus2({\bf \overline{10},3})
\oplus2({\bf 6,42})
\oplus({\bf 6,21})
\oplus3({\bf 6,24})
\oplus5({\bf 6,15})
\oplus2({\bf 6,6})
\oplus4({\bf 6,3})$\\
%
${\bf 128700}$&=&
$({\bf 216,\overline{15'}})
\oplus({\bf 216,\overline{15}})
\oplus({\bf 224,\overline{42}})
\oplus({\bf 224,\overline{15'}})
\oplus2({\bf 224,\overline{15}})
\oplus({\bf 224,\overline{6}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 140',\overline{24}})
\oplus({\bf 140',\overline{15'}})
\oplus2({\bf 140',\overline{15}})
\oplus({\bf 140',\overline{6}})
\oplus({\bf 140',\overline{3}})
\oplus({\bf 120,\overline{48}})
\oplus({\bf 120,\overline{42}})
\oplus({\bf 120,\overline{24}})
\oplus({\bf 120,\overline{15'}})
\oplus2({\bf 120,\overline{15}})
\oplus({\bf 120,\overline{6}})
\oplus({\bf 120,\overline{3}})
\oplus({\bf 140,\overline{48}})
\oplus2({\bf 140,\overline{42}})
\oplus2({\bf 140,\overline{24}})
\oplus2({\bf 140,\overline{15'}})
\oplus5({\bf 140,\overline{15}})
\oplus3({\bf 140,\overline{6}})
\oplus3({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{42}})
\oplus({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15'}})
\oplus3({\bf 60,\overline{15}})
\oplus2({\bf 60,\overline{6}})
\oplus2({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{42}})
\oplus({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15'}})
\oplus3({\bf 36,\overline{15}})
\oplus2({\bf 36,\overline{6}})
\oplus2({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{36}})
\oplus({\bf 20'',\overline{48}})
\oplus2({\bf 20'',\overline{42}})
\oplus2({\bf 20'',\overline{24}})
\oplus({\bf 20'',\overline{15'}})
\oplus2({\bf 20'',\overline{15}})
\oplus2({\bf 20'',\overline{6}})
\oplus2({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{48}})
\oplus2({\bf 20,\overline{42}})
\oplus2({\bf 20,\overline{24}})
\oplus2({\bf 20,\overline{15'}})
\oplus5({\bf 20,\overline{15}})
\oplus3({\bf 20,\overline{6}})
\oplus3({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15'}})
\oplus2({\bf 4,\overline{15}})
\oplus({\bf 4,\overline{6}})
\oplus({\bf 4,\overline{3}})$\\
%
${\bf \overline{128700}}$&=&
$({\bf \overline{216},15'})
\oplus({\bf \overline{216},15})
\oplus({\bf \overline{224},42})
\oplus({\bf \overline{224},15'})
\oplus2({\bf \overline{224},15})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{120},48})
\oplus({\bf \overline{120},42})
\oplus({\bf \overline{120},15'})
\oplus({\bf \overline{120},24})
\oplus2({\bf \overline{120},15})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},3})
\oplus({\bf \overline{140'},15'})
\oplus({\bf \overline{140'},24})
\oplus2({\bf \overline{140'},15})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},3})
\oplus({\bf \overline{140},48})
\oplus2({\bf \overline{140},42})
\oplus2({\bf \overline{140},15'})
\oplus2({\bf \overline{140},24})
\oplus5({\bf \overline{140},15})
\oplus3({\bf \overline{140},6})
\oplus3({\bf \overline{140},3})
\oplus({\bf \overline{20''},36})
\oplus({\bf \overline{20''},48})
\oplus2({\bf \overline{20''},42})
\oplus({\bf \overline{20''},15'})
\oplus2({\bf \overline{20''},24})
\oplus2({\bf \overline{20''},15})
\oplus2({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},3})
\oplus({\bf \overline{60},42})
\oplus({\bf \overline{60},15'})
\oplus({\bf \overline{60},24})
\oplus3({\bf \overline{60},15})
\oplus2({\bf \overline{60},6})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{36},42})
\oplus({\bf \overline{36},15'})
\oplus({\bf \overline{36},24})
\oplus3({\bf \overline{36},15})
\oplus2({\bf \overline{36},6})
\oplus2({\bf \overline{36},3})
\oplus({\bf \overline{20},48})
\oplus2({\bf \overline{20},42})
\oplus2({\bf \overline{20},15'})
\oplus2({\bf \overline{20},24})
\oplus5({\bf \overline{20},15})
\oplus3({\bf \overline{20},6})
\oplus3({\bf \overline{20},3})
\oplus({\bf \overline{4},15'})
\oplus({\bf \overline{4},24})
\oplus2({\bf \overline{4},15})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},3})$\\
%
${\bf 132132}$&=&
$({\bf 270,\overline{6}})
\oplus({\bf 270,\overline{3}})
\oplus({\bf 140'',\overline{15}})
\oplus({\bf 140'',\overline{3}})
\oplus({\bf 300,\overline{24}})
\oplus2({\bf 300,\overline{15}})
\oplus2({\bf 300,\overline{6}})
\oplus2({\bf 300,\overline{3}})
\oplus({\bf 126,\overline{42}})
\oplus({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15'}})
\oplus3({\bf 126,\overline{15}})
\oplus2({\bf 126,\overline{6}})
\oplus2({\bf 126,\overline{3}})
\oplus({\bf 70,\overline{42}})
\oplus2({\bf 70,\overline{24}})
\oplus({\bf 70,\overline{15'}})
\oplus5({\bf 70,\overline{15}})
\oplus4({\bf 70,\overline{6}})
\oplus4({\bf 70,\overline{3}})
\oplus({\bf \overline{126},\overline{24}})
\oplus({\bf \overline{126},\overline{15}})
\oplus2({\bf \overline{126},\overline{6}})
\oplus({\bf \overline{126},\overline{3}})
\oplus({\bf 50,\overline{42}})
\oplus({\bf 50,\overline{24}})
\oplus2({\bf 50,\overline{15}})
\oplus({\bf 50,\overline{6}})
\oplus2({\bf 50,\overline{3}})
\oplus({\bf \overline{70},\overline{21}})
\oplus2({\bf \overline{70},\overline{24}})
\oplus2({\bf \overline{70},\overline{15}})
\oplus2({\bf \overline{70},\overline{6}})
\oplus2({\bf \overline{70},\overline{3}})
\oplus({\bf 64,\overline{60}})
\oplus({\bf 64,\overline{21}})
\oplus3({\bf 64,\overline{42}})
\oplus7({\bf 64,\overline{24}})
\oplus2({\bf 64,\overline{15'}})
\oplus11({\bf 64,\overline{15}})
\oplus9({\bf 64,\overline{6}})
\oplus8({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{60}})
\oplus2({\bf 10,\overline{42}})
\oplus4({\bf 10,\overline{24}})
\oplus2({\bf 10,\overline{15'}})
\oplus6({\bf 10,\overline{15}})
\oplus6({\bf 10,\overline{6}})
\oplus4({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{60}})
\oplus({\bf \overline{10},\overline{21}})
\oplus({\bf \overline{10},\overline{42}})
\oplus4({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus5({\bf \overline{10},\overline{15}})
\oplus4({\bf \overline{10},\overline{6}})
\oplus3({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{60}})
\oplus({\bf 6,\overline{21}})
\oplus3({\bf 6,\overline{42}})
\oplus5({\bf 6,\overline{24}})
\oplus({\bf 6,\overline{15'}})
\oplus7({\bf 6,\overline{15}})
\oplus5({\bf 6,\overline{6}})
\oplus5({\bf 6,\overline{3}})$\\
%
${\bf \overline{132132}}$&=&
$({\bf \overline{270},6})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,24})
\oplus2({\bf 300,15})
\oplus2({\bf 300,6})
\oplus2({\bf 300,3})
\oplus({\bf 126,24})
\oplus({\bf 126,15})
\oplus2({\bf 126,6})
\oplus({\bf 126,3})
\oplus({\bf 70,21})
\oplus2({\bf 70,24})
\oplus2({\bf 70,15})
\oplus2({\bf 70,6})
\oplus2({\bf 70,3})
\oplus({\bf \overline{140''},15})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},42})
\oplus({\bf \overline{126},15'})
\oplus({\bf \overline{126},24})
\oplus3({\bf \overline{126},15})
\oplus2({\bf \overline{126},6})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,42})
\oplus({\bf 50,24})
\oplus2({\bf 50,15})
\oplus({\bf 50,6})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},42})
\oplus({\bf \overline{70},15'})
\oplus2({\bf \overline{70},24})
\oplus5({\bf \overline{70},15})
\oplus4({\bf \overline{70},6})
\oplus4({\bf \overline{70},3})
\oplus({\bf 64,60})
\oplus3({\bf 64,42})
\oplus2({\bf 64,15'})
\oplus({\bf 64,21})
\oplus7({\bf 64,24})
\oplus11({\bf 64,15})
\oplus9({\bf 64,6})
\oplus8({\bf 64,3})
\oplus({\bf 10,60})
\oplus({\bf 10,42})
\oplus({\bf 10,15'})
\oplus({\bf 10,21})
\oplus4({\bf 10,24})
\oplus5({\bf 10,15})
\oplus4({\bf 10,6})
\oplus3({\bf 10,3})
\oplus({\bf \overline{10},60})
\oplus2({\bf \overline{10},42})
\oplus2({\bf \overline{10},15'})
\oplus4({\bf \overline{10},24})
\oplus6({\bf \overline{10},15})
\oplus6({\bf \overline{10},6})
\oplus4({\bf \overline{10},3})
\oplus({\bf 6,60})
\oplus3({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus5({\bf 6,24})
\oplus7({\bf 6,15})
\oplus5({\bf 6,6})
\oplus5({\bf 6,3})$\\
%
${\bf 132132'}$&=&
$({\bf 120',\overline{3}})
\oplus({\bf 216,\overline{15}})
\oplus({\bf 216,\overline{6}})
\oplus({\bf 216,\overline{3}})
\oplus({\bf 224,\overline{42}})
\oplus({\bf 224,\overline{24}})
\oplus2({\bf 224,\overline{15}})
\oplus({\bf 224,\overline{6}})
\oplus2({\bf 224,\overline{3}})
\oplus({\bf 140',\overline{42}})
\oplus({\bf 140',\overline{24}})
\oplus({\bf 140',\overline{15'}})
\oplus2({\bf 140',\overline{15}})
\oplus({\bf 140',\overline{6}})
\oplus({\bf 140',\overline{3}})
\oplus({\bf 120,\overline{24}})
\oplus({\bf 120,\overline{15'}})
\oplus2({\bf 120,\overline{15}})
\oplus2({\bf 120,\overline{6}})
\oplus({\bf 120,\overline{3}})
\oplus({\bf 140,\overline{48}})
\oplus2({\bf 140,\overline{42}})
\oplus2({\bf 140,\overline{24}})
\oplus2({\bf 140,\overline{15'}})
\oplus5({\bf 140,\overline{15}})
\oplus3({\bf 140,\overline{6}})
\oplus3({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{48}})
\oplus({\bf 60,\overline{42}})
\oplus({\bf 60,\overline{24}})
\oplus2({\bf 60,\overline{15'}})
\oplus3({\bf 60,\overline{15}})
\oplus2({\bf 60,\overline{6}})
\oplus({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{36}})
\oplus({\bf 36,\overline{48}})
\oplus2({\bf 36,\overline{42}})
\oplus({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15'}})
\oplus3({\bf 36,\overline{15}})
\oplus({\bf 36,\overline{6}})
\oplus2({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{42}})
\oplus({\bf 20'',\overline{24}})
\oplus({\bf 20'',\overline{15'}})
\oplus3({\bf 20'',\overline{15}})
\oplus2({\bf 20'',\overline{6}})
\oplus2({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{48}})
\oplus2({\bf 20,\overline{42}})
\oplus2({\bf 20,\overline{24}})
\oplus3({\bf 20,\overline{15'}})
\oplus5({\bf 20,\overline{15}})
\oplus3({\bf 20,\overline{6}})
\oplus3({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{48}})
\oplus({\bf 4,\overline{42}})
\oplus({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15'}})
\oplus2({\bf 4,\overline{15}})
\oplus({\bf 4,\overline{6}})
\oplus({\bf 4,\overline{3}})$\\
%
${\bf \overline{132132'}}$&=&
$({\bf \overline{120'},3})
\oplus({\bf \overline{216},15})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},3})
\oplus({\bf \overline{224},42})
\oplus({\bf \overline{224},24})
\oplus2({\bf \overline{224},15})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},3})
\oplus({\bf \overline{120},15'})
\oplus({\bf \overline{120},24})
\oplus2({\bf \overline{120},15})
\oplus2({\bf \overline{120},6})
\oplus({\bf \overline{120},3})
\oplus({\bf \overline{140'},42})
\oplus({\bf \overline{140'},15'})
\oplus({\bf \overline{140'},24})
\oplus2({\bf \overline{140'},15})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},3})
\oplus({\bf \overline{140},48})
\oplus2({\bf \overline{140},42})
\oplus2({\bf \overline{140},15'})
\oplus2({\bf \overline{140},24})
\oplus5({\bf \overline{140},15})
\oplus3({\bf \overline{140},6})
\oplus3({\bf \overline{140},3})
\oplus({\bf \overline{20''},42})
\oplus({\bf \overline{20''},15'})
\oplus({\bf \overline{20''},24})
\oplus3({\bf \overline{20''},15})
\oplus2({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},3})
\oplus({\bf \overline{60},48})
\oplus({\bf \overline{60},42})
\oplus2({\bf \overline{60},15'})
\oplus({\bf \overline{60},24})
\oplus3({\bf \overline{60},15})
\oplus2({\bf \overline{60},6})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{36},36})
\oplus({\bf \overline{36},48})
\oplus2({\bf \overline{36},42})
\oplus({\bf \overline{36},15'})
\oplus({\bf \overline{36},24})
\oplus3({\bf \overline{36},15})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},3})
\oplus({\bf \overline{20},48})
\oplus2({\bf \overline{20},42})
\oplus3({\bf \overline{20},15'})
\oplus2({\bf \overline{20},24})
\oplus5({\bf \overline{20},15})
\oplus3({\bf \overline{20},6})
\oplus3({\bf \overline{20},3})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},42})
\oplus({\bf \overline{4},15'})
\oplus({\bf \overline{4},24})
\oplus2({\bf \overline{4},15})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},3})$\\
%
${\bf 138996}$&=&
$({\bf 189,15})
\oplus({\bf 189,3})
\oplus({\bf 256,42})
\oplus({\bf 256,15'})
\oplus({\bf 256,24})
\oplus3({\bf 256,15})
\oplus2({\bf 256,6})
\oplus2({\bf 256,3})
\oplus({\bf 35,42})
\oplus({\bf 35,15'})
\oplus({\bf 35,24})
\oplus3({\bf 35,15})
\oplus2({\bf 35,6})
\oplus2({\bf 35,3})
\oplus({\bf 175,42})
\oplus({\bf 175,15'})
\oplus({\bf 175,24})
\oplus4({\bf 175,15})
\oplus2({\bf 175,6})
\oplus3({\bf 175,3})
\oplus({\bf 84,48})
\oplus({\bf 84,42})
\oplus2({\bf 84,15'})
\oplus2({\bf 84,24})
\oplus4({\bf 84,15})
\oplus4({\bf 84,6})
\oplus3({\bf 84,3})
\oplus({\bf 45,48})
\oplus3({\bf 45,42})
\oplus3({\bf 45,15'})
\oplus4({\bf 45,24})
\oplus9({\bf 45,15})
\oplus6({\bf 45,6})
\oplus6({\bf 45,3})
\oplus({\bf \overline{45},42})
\oplus({\bf \overline{45},15'})
\oplus({\bf \overline{45},24})
\oplus4({\bf \overline{45},15})
\oplus2({\bf \overline{45},6})
\oplus3({\bf \overline{45},3})
\oplus2({\bf 20',42})
\oplus2({\bf 20',15'})
\oplus2({\bf 20',24})
\oplus6({\bf 20',15})
\oplus4({\bf 20',6})
\oplus4({\bf 20',3})
\oplus({\bf 15,48})
\oplus3({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus4({\bf 15,24})
\oplus9({\bf 15,15})
\oplus6({\bf 15,6})
\oplus6({\bf 15,3})
\oplus({\bf 1,42})
\oplus({\bf 1,15'})
\oplus({\bf 1,24})
\oplus2({\bf 1,15})
\oplus2({\bf 1,6})
\oplus({\bf 1,3})$\\
%
${\bf \overline{138996}}$&=&
$({\bf \overline{189},\overline{15}})
\oplus({\bf \overline{189},\overline{3}})
\oplus({\bf \overline{256},\overline{42}})
\oplus({\bf \overline{256},\overline{24}})
\oplus({\bf \overline{256},\overline{15'}})
\oplus3({\bf \overline{256},\overline{15}})
\oplus2({\bf \overline{256},\overline{6}})
\oplus2({\bf \overline{256},\overline{3}})
\oplus({\bf 175,\overline{42}})
\oplus({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15'}})
\oplus4({\bf 175,\overline{15}})
\oplus2({\bf 175,\overline{6}})
\oplus3({\bf 175,\overline{3}})
\oplus({\bf 84,\overline{48}})
\oplus({\bf 84,\overline{42}})
\oplus2({\bf 84,\overline{24}})
\oplus2({\bf 84,\overline{15'}})
\oplus4({\bf 84,\overline{15}})
\oplus4({\bf 84,\overline{6}})
\oplus3({\bf 84,\overline{3}})
\oplus({\bf 45,\overline{42}})
\oplus({\bf 45,\overline{24}})
\oplus({\bf 45,\overline{15'}})
\oplus4({\bf 45,\overline{15}})
\oplus2({\bf 45,\overline{6}})
\oplus3({\bf 45,\overline{3}})
\oplus({\bf \overline{35},\overline{42}})
\oplus({\bf \overline{35},\overline{24}})
\oplus({\bf \overline{35},\overline{15'}})
\oplus3({\bf \overline{35},\overline{15}})
\oplus2({\bf \overline{35},\overline{6}})
\oplus2({\bf \overline{35},\overline{3}})
\oplus({\bf \overline{45},\overline{48}})
\oplus3({\bf \overline{45},\overline{42}})
\oplus4({\bf \overline{45},\overline{24}})
\oplus3({\bf \overline{45},\overline{15'}})
\oplus9({\bf \overline{45},\overline{15}})
\oplus6({\bf \overline{45},\overline{6}})
\oplus6({\bf \overline{45},\overline{3}})
\oplus2({\bf 20',\overline{42}})
\oplus2({\bf 20',\overline{24}})
\oplus2({\bf 20',\overline{15'}})
\oplus6({\bf 20',\overline{15}})
\oplus4({\bf 20',\overline{6}})
\oplus4({\bf 20',\overline{3}})
\oplus({\bf 15,\overline{48}})
\oplus3({\bf 15,\overline{42}})
\oplus4({\bf 15,\overline{24}})
\oplus3({\bf 15,\overline{15'}})
\oplus9({\bf 15,\overline{15}})
\oplus6({\bf 15,\overline{6}})
\oplus6({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{42}})
\oplus({\bf 1,\overline{24}})
\oplus({\bf 1,\overline{15'}})
\oplus2({\bf 1,\overline{15}})
\oplus2({\bf 1,\overline{6}})
\oplus({\bf 1,\overline{3}})$\\
%
${\bf 139425}$&=&
$({\bf 189,24})
\oplus({\bf 189,15})
\oplus({\bf 189,6})
\oplus({\bf 256,42})
\oplus({\bf 256,15'})
\oplus({\bf 256,24})
\oplus3({\bf 256,15})
\oplus2({\bf 256,6})
\oplus2({\bf 256,3})
\oplus({\bf 35,42})
\oplus({\bf 35,15'})
\oplus2({\bf 35,24})
\oplus3({\bf 35,15})
\oplus2({\bf 35,6})
\oplus2({\bf 35,3})
\oplus({\bf 175,48})
\oplus({\bf 175,42})
\oplus2({\bf 175,15'})
\oplus({\bf 175,24})
\oplus3({\bf 175,15})
\oplus2({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 84,42})
\oplus({\bf 84,15'})
\oplus({\bf 84,24})
\oplus4({\bf 84,15})
\oplus2({\bf 84,6})
\oplus3({\bf 84,3})
\oplus({\bf 45,48})
\oplus3({\bf 45,42})
\oplus3({\bf 45,15'})
\oplus3({\bf 45,24})
\oplus8({\bf 45,15})
\oplus5({\bf 45,6})
\oplus5({\bf 45,3})
\oplus({\bf \overline{45},42})
\oplus({\bf \overline{45},15'})
\oplus({\bf \overline{45},24})
\oplus3({\bf \overline{45},15})
\oplus2({\bf \overline{45},6})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',48})
\oplus2({\bf 20',42})
\oplus2({\bf 20',15'})
\oplus2({\bf 20',24})
\oplus5({\bf 20',15})
\oplus3({\bf 20',6})
\oplus3({\bf 20',3})
\oplus2({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus7({\bf 15,15})
\oplus5({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 1,24})
\oplus2({\bf 1,15})
\oplus({\bf 1,6})
\oplus({\bf 1,3})$\\
%
${\bf \overline{139425}}$&=&
$({\bf \overline{189},\overline{24}})
\oplus({\bf \overline{189},\overline{15}})
\oplus({\bf \overline{189},\overline{6}})
\oplus({\bf \overline{256},\overline{42}})
\oplus({\bf \overline{256},\overline{24}})
\oplus({\bf \overline{256},\overline{15'}})
\oplus3({\bf \overline{256},\overline{15}})
\oplus2({\bf \overline{256},\overline{6}})
\oplus2({\bf \overline{256},\overline{3}})
\oplus({\bf 175,\overline{48}})
\oplus({\bf 175,\overline{42}})
\oplus({\bf 175,\overline{24}})
\oplus2({\bf 175,\overline{15'}})
\oplus3({\bf 175,\overline{15}})
\oplus2({\bf 175,\overline{6}})
\oplus2({\bf 175,\overline{3}})
\oplus({\bf 84,\overline{42}})
\oplus({\bf 84,\overline{24}})
\oplus({\bf 84,\overline{15'}})
\oplus4({\bf 84,\overline{15}})
\oplus2({\bf 84,\overline{6}})
\oplus3({\bf 84,\overline{3}})
\oplus({\bf 45,\overline{42}})
\oplus({\bf 45,\overline{24}})
\oplus({\bf 45,\overline{15'}})
\oplus3({\bf 45,\overline{15}})
\oplus2({\bf 45,\overline{6}})
\oplus2({\bf 45,\overline{3}})
\oplus({\bf \overline{35},\overline{42}})
\oplus2({\bf \overline{35},\overline{24}})
\oplus({\bf \overline{35},\overline{15'}})
\oplus3({\bf \overline{35},\overline{15}})
\oplus2({\bf \overline{35},\overline{6}})
\oplus2({\bf \overline{35},\overline{3}})
\oplus({\bf \overline{45},\overline{48}})
\oplus3({\bf \overline{45},\overline{42}})
\oplus3({\bf \overline{45},\overline{24}})
\oplus3({\bf \overline{45},\overline{15'}})
\oplus8({\bf \overline{45},\overline{15}})
\oplus5({\bf \overline{45},\overline{6}})
\oplus5({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{48}})
\oplus2({\bf 20',\overline{42}})
\oplus2({\bf 20',\overline{24}})
\oplus2({\bf 20',\overline{15'}})
\oplus5({\bf 20',\overline{15}})
\oplus3({\bf 20',\overline{6}})
\oplus3({\bf 20',\overline{3}})
\oplus2({\bf 15,\overline{42}})
\oplus3({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15'}})
\oplus7({\bf 15,\overline{15}})
\oplus5({\bf 15,\overline{6}})
\oplus5({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{24}})
\oplus2({\bf 1,\overline{15}})
\oplus({\bf 1,\overline{6}})
\oplus({\bf 1,\overline{3}})$\\
%
${\bf 139776}$&=&
$({\bf 189,42})
\oplus({\bf 189,15'})
\oplus({\bf 189,15})
\oplus({\bf 256,48})
\oplus({\bf 256,42})
\oplus2({\bf 256,15'})
\oplus({\bf 256,24})
\oplus3({\bf 256,15})
\oplus({\bf 256,6})
\oplus({\bf 256,3})
\oplus({\bf 35,48})
\oplus2({\bf 35,42})
\oplus2({\bf 35,15'})
\oplus({\bf 35,24})
\oplus3({\bf 35,15})
\oplus({\bf 35,6})
\oplus({\bf 35,3})
\oplus({\bf 175,42})
\oplus({\bf 175,15'})
\oplus({\bf 175,24})
\oplus3({\bf 175,15})
\oplus2({\bf 175,6})
\oplus2({\bf 175,3})
\oplus({\bf 84,42})
\oplus({\bf 84,15'})
\oplus({\bf 84,24})
\oplus3({\bf 84,15})
\oplus2({\bf 84,6})
\oplus2({\bf 84,3})
\oplus({\bf 45,48})
\oplus3({\bf 45,42})
\oplus3({\bf 45,15'})
\oplus3({\bf 45,24})
\oplus7({\bf 45,15})
\oplus4({\bf 45,6})
\oplus4({\bf 45,3})
\oplus({\bf \overline{45},24})
\oplus2({\bf \overline{45},15})
\oplus2({\bf \overline{45},6})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',42})
\oplus({\bf 20',15'})
\oplus2({\bf 20',24})
\oplus4({\bf 20',15})
\oplus3({\bf 20',6})
\oplus3({\bf 20',3})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus5({\bf 15,15})
\oplus4({\bf 15,6})
\oplus4({\bf 15,3})
\oplus({\bf 1,15})
\oplus({\bf 1,6})
\oplus({\bf 1,3})$\\
%
${\bf \overline{139776}}$&=&
$({\bf \overline{189},\overline{42}})
\oplus({\bf \overline{189},\overline{15'}})
\oplus({\bf \overline{189},\overline{15}})
\oplus({\bf \overline{256},\overline{48}})
\oplus({\bf \overline{256},\overline{42}})
\oplus({\bf \overline{256},\overline{24}})
\oplus2({\bf \overline{256},\overline{15'}})
\oplus3({\bf \overline{256},\overline{15}})
\oplus({\bf \overline{256},\overline{6}})
\oplus({\bf \overline{256},\overline{3}})
\oplus({\bf 175,\overline{42}})
\oplus({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15'}})
\oplus3({\bf 175,\overline{15}})
\oplus2({\bf 175,\overline{6}})
\oplus2({\bf 175,\overline{3}})
\oplus({\bf 84,\overline{42}})
\oplus({\bf 84,\overline{24}})
\oplus({\bf 84,\overline{15'}})
\oplus3({\bf 84,\overline{15}})
\oplus2({\bf 84,\overline{6}})
\oplus2({\bf 84,\overline{3}})
\oplus({\bf 45,\overline{24}})
\oplus2({\bf 45,\overline{15}})
\oplus2({\bf 45,\overline{6}})
\oplus2({\bf 45,\overline{3}})
\oplus({\bf \overline{35},\overline{48}})
\oplus2({\bf \overline{35},\overline{42}})
\oplus({\bf \overline{35},\overline{24}})
\oplus2({\bf \overline{35},\overline{15'}})
\oplus3({\bf \overline{35},\overline{15}})
\oplus({\bf \overline{35},\overline{6}})
\oplus({\bf \overline{35},\overline{3}})
\oplus({\bf \overline{45},\overline{48}})
\oplus3({\bf \overline{45},\overline{42}})
\oplus3({\bf \overline{45},\overline{24}})
\oplus3({\bf \overline{45},\overline{15'}})
\oplus7({\bf \overline{45},\overline{15}})
\oplus4({\bf \overline{45},\overline{6}})
\oplus4({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{42}})
\oplus2({\bf 20',\overline{24}})
\oplus({\bf 20',\overline{15'}})
\oplus4({\bf 20',\overline{15}})
\oplus3({\bf 20',\overline{6}})
\oplus3({\bf 20',\overline{3}})
\oplus({\bf 15,\overline{42}})
\oplus2({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus5({\bf 15,\overline{15}})
\oplus4({\bf 15,\overline{6}})
\oplus4({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{15}})
\oplus({\bf 1,\overline{6}})
\oplus({\bf 1,\overline{3}})$\\
%
${\bf 141570}$&=&
$({\bf \overline{630},\overline{3}})
\oplus({\bf 384,\overline{15}})
\oplus({\bf 384,\overline{6}})
\oplus({\bf 384,\overline{3}})
\oplus({\bf \overline{270},\overline{6}})
\oplus({\bf 300,\overline{24}})
\oplus2({\bf 300,\overline{15}})
\oplus2({\bf 300,\overline{6}})
\oplus2({\bf 300,\overline{3}})
\oplus({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15'}})
\oplus2({\bf 126,\overline{15}})
\oplus2({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf 70,\overline{42}})
\oplus({\bf 70,\overline{24}})
\oplus2({\bf 70,\overline{15}})
\oplus({\bf 70,\overline{6}})
\oplus2({\bf 70,\overline{3}})
\oplus({\bf \overline{140''},\overline{15}})
\oplus({\bf \overline{126},\overline{42}})
\oplus({\bf \overline{126},\overline{24}})
\oplus({\bf \overline{126},\overline{15'}})
\oplus3({\bf \overline{126},\overline{15}})
\oplus2({\bf \overline{126},\overline{6}})
\oplus2({\bf \overline{126},\overline{3}})
\oplus({\bf 50,\overline{42}})
\oplus({\bf 50,\overline{24}})
\oplus({\bf 50,\overline{15'}})
\oplus3({\bf 50,\overline{15}})
\oplus({\bf 50,\overline{6}})
\oplus2({\bf 50,\overline{3}})
\oplus({\bf \overline{70},\overline{42}})
\oplus2({\bf \overline{70},\overline{24}})
\oplus({\bf \overline{70},\overline{15'}})
\oplus3({\bf \overline{70},\overline{15}})
\oplus2({\bf \overline{70},\overline{6}})
\oplus2({\bf \overline{70},\overline{3}})
\oplus({\bf 64,\overline{60}})
\oplus({\bf 64,\overline{21}})
\oplus({\bf 64,\overline{48}})
\oplus4({\bf 64,\overline{42}})
\oplus5({\bf 64,\overline{24}})
\oplus3({\bf 64,\overline{15'}})
\oplus8({\bf 64,\overline{15}})
\oplus5({\bf 64,\overline{6}})
\oplus4({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{90}})
\oplus({\bf 10,\overline{60}})
\oplus2({\bf 10,\overline{42}})
\oplus2({\bf 10,\overline{24}})
\oplus({\bf 10,\overline{15'}})
\oplus3({\bf 10,\overline{15}})
\oplus2({\bf 10,\overline{6}})
\oplus2({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{60}})
\oplus({\bf \overline{10},\overline{48}})
\oplus2({\bf \overline{10},\overline{42}})
\oplus3({\bf \overline{10},\overline{24}})
\oplus2({\bf \overline{10},\overline{15'}})
\oplus3({\bf \overline{10},\overline{15}})
\oplus3({\bf \overline{10},\overline{6}})
\oplus({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{90}})
\oplus({\bf 6,\overline{60}})
\oplus({\bf 6,\overline{21}})
\oplus({\bf 6,\overline{48}})
\oplus3({\bf 6,\overline{42}})
\oplus3({\bf 6,\overline{24}})
\oplus({\bf 6,\overline{15'}})
\oplus4({\bf 6,\overline{15}})
\oplus2({\bf 6,\overline{6}})
\oplus2({\bf 6,\overline{3}})$\\
%
${\bf \overline{141570}}$&=&
$({\bf 630,3})
\oplus({\bf 270,6})
\oplus({\bf 140'',15})
\oplus({\bf 384,15})
\oplus({\bf 384,6})
\oplus({\bf 384,3})
\oplus({\bf 300,24})
\oplus2({\bf 300,15})
\oplus2({\bf 300,6})
\oplus2({\bf 300,3})
\oplus({\bf 126,42})
\oplus({\bf 126,15'})
\oplus({\bf 126,24})
\oplus3({\bf 126,15})
\oplus2({\bf 126,6})
\oplus2({\bf 126,3})
\oplus({\bf 70,42})
\oplus({\bf 70,15'})
\oplus2({\bf 70,24})
\oplus3({\bf 70,15})
\oplus2({\bf 70,6})
\oplus2({\bf 70,3})
\oplus({\bf \overline{126},15'})
\oplus({\bf \overline{126},24})
\oplus2({\bf \overline{126},15})
\oplus2({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,42})
\oplus({\bf 50,15'})
\oplus({\bf 50,24})
\oplus3({\bf 50,15})
\oplus({\bf 50,6})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},42})
\oplus({\bf \overline{70},24})
\oplus2({\bf \overline{70},15})
\oplus({\bf \overline{70},6})
\oplus2({\bf \overline{70},3})
\oplus({\bf 64,48})
\oplus({\bf 64,60})
\oplus4({\bf 64,42})
\oplus3({\bf 64,15'})
\oplus({\bf 64,21})
\oplus5({\bf 64,24})
\oplus8({\bf 64,15})
\oplus5({\bf 64,6})
\oplus4({\bf 64,3})
\oplus({\bf 10,48})
\oplus({\bf 10,60})
\oplus2({\bf 10,42})
\oplus2({\bf 10,15'})
\oplus3({\bf 10,24})
\oplus3({\bf 10,15})
\oplus3({\bf 10,6})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},90})
\oplus({\bf \overline{10},60})
\oplus2({\bf \overline{10},42})
\oplus({\bf \overline{10},15'})
\oplus2({\bf \overline{10},24})
\oplus3({\bf \overline{10},15})
\oplus2({\bf \overline{10},6})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus({\bf 6,60})
\oplus3({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus3({\bf 6,24})
\oplus4({\bf 6,15})
\oplus2({\bf 6,6})
\oplus2({\bf 6,3})$\\
%
${\bf 144144}$&=&
$({\bf 280'',\overline{63}})
\oplus({\bf 280'',\overline{21}})
\oplus({\bf 420,\overline{60}})
\oplus({\bf 420,\overline{21}})
\oplus({\bf 420,\overline{24}})
\oplus({\bf 56,\overline{63}})
\oplus({\bf 56,\overline{60}})
\oplus({\bf 56,\overline{21}})
\oplus({\bf 56,\overline{24}})
\oplus({\bf 360,\overline{42}})
\oplus({\bf 360,\overline{24}})
\oplus({\bf 360,\overline{15}})
\oplus({\bf 160,\overline{24}})
\oplus({\bf 160,\overline{6}})
\oplus({\bf 84',\overline{60}})
\oplus({\bf 84',\overline{21}})
\oplus({\bf 84',\overline{42}})
\oplus2({\bf 84',\overline{24}})
\oplus({\bf 84',\overline{15}})
\oplus({\bf 84',\overline{6}})
\oplus({\bf 140',\overline{15'}})
\oplus({\bf 140',\overline{15}})
\oplus({\bf 140,\overline{15}})
\oplus({\bf 140,\overline{6}})
\oplus({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{42}})
\oplus({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15'}})
\oplus2({\bf 60,\overline{15}})
\oplus({\bf 60,\overline{6}})
\oplus({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15}})
\oplus({\bf 36,\overline{6}})
\oplus({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{15}})
\oplus({\bf 20,\overline{6}})
\oplus({\bf 20,\overline{3}})$\\
%
${\bf \overline{144144}}$&=&
$({\bf \overline{280''},63})
\oplus({\bf \overline{280''},21})
\oplus({\bf \overline{420},60})
\oplus({\bf \overline{420},21})
\oplus({\bf \overline{420},24})
\oplus({\bf \overline{360},42})
\oplus({\bf \overline{360},24})
\oplus({\bf \overline{360},15})
\oplus({\bf \overline{140'},15'})
\oplus({\bf \overline{140'},15})
\oplus({\bf \overline{160},24})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{140},15})
\oplus({\bf \overline{140},6})
\oplus({\bf \overline{140},3})
\oplus({\bf \overline{20''},3})
\oplus({\bf \overline{56},63})
\oplus({\bf \overline{56},60})
\oplus({\bf \overline{56},21})
\oplus({\bf \overline{56},24})
\oplus({\bf \overline{84'},60})
\oplus({\bf \overline{84'},42})
\oplus({\bf \overline{84'},21})
\oplus2({\bf \overline{84'},24})
\oplus({\bf \overline{84'},15})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{60},42})
\oplus({\bf \overline{60},15'})
\oplus({\bf \overline{60},24})
\oplus2({\bf \overline{60},15})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{36},24})
\oplus({\bf \overline{36},15})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{20},15})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},3})$\\
%
${\bf 151008}$&=&
$({\bf \overline{480},1})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{420},8})
\oplus({\bf \overline{360},27})
\oplus({\bf \overline{360},10})
\oplus({\bf \overline{360},\overline{10}})
\oplus3({\bf \overline{360},8})
\oplus({\bf \overline{360},1})
\oplus({\bf \overline{140'},27})
\oplus({\bf \overline{140'},10})
\oplus({\bf \overline{140'},\overline{10}})
\oplus2({\bf \overline{140'},8})
\oplus({\bf \overline{140'},1})
\oplus({\bf \overline{160},27})
\oplus({\bf \overline{160},10})
\oplus({\bf \overline{160},\overline{10}})
\oplus2({\bf \overline{160},8})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{140},35})
\oplus({\bf \overline{140},\overline{35}})
\oplus3({\bf \overline{140},27})
\oplus2({\bf \overline{140},10})
\oplus2({\bf \overline{140},\overline{10}})
\oplus4({\bf \overline{140},8})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{20''},64})
\oplus({\bf \overline{20''},27})
\oplus({\bf \overline{20''},10})
\oplus({\bf \overline{20''},\overline{10}})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},1})
\oplus({\bf \overline{56},\overline{10}})
\oplus({\bf \overline{84'},\overline{35}})
\oplus2({\bf \overline{84'},27})
\oplus({\bf \overline{84'},10})
\oplus2({\bf \overline{84'},\overline{10}})
\oplus3({\bf \overline{84'},8})
\oplus({\bf \overline{84'},1})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{60},35})
\oplus2({\bf \overline{60},\overline{35}})
\oplus4({\bf \overline{60},27})
\oplus2({\bf \overline{60},10})
\oplus4({\bf \overline{60},\overline{10}})
\oplus5({\bf \overline{60},8})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{36},35})
\oplus({\bf \overline{36},\overline{28}})
\oplus3({\bf \overline{36},\overline{35}})
\oplus5({\bf \overline{36},27})
\oplus3({\bf \overline{36},10})
\oplus3({\bf \overline{36},\overline{10}})
\oplus5({\bf \overline{36},8})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{20},\overline{81}})
\oplus2({\bf \overline{20},64})
\oplus2({\bf \overline{20},35})
\oplus3({\bf \overline{20},\overline{35}})
\oplus5({\bf \overline{20},27})
\oplus2({\bf \overline{20},10})
\oplus3({\bf \overline{20},\overline{10}})
\oplus5({\bf \overline{20},8})
\oplus({\bf \overline{20},1})
\oplus({\bf \overline{4},\overline{81}})
\oplus({\bf \overline{4},64})
\oplus({\bf \overline{4},35})
\oplus({\bf \overline{4},\overline{28}})
\oplus2({\bf \overline{4},\overline{35}})
\oplus3({\bf \overline{4},27})
\oplus2({\bf \overline{4},10})
\oplus2({\bf \overline{4},\overline{10}})
\oplus2({\bf \overline{4},8})
\oplus({\bf \overline{4},1})$\\
%
${\bf \overline{151008}}$&=&
$({\bf 480,1})
\oplus({\bf 420,8})
\oplus({\bf 56,10})
\oplus({\bf 280',8})
\oplus({\bf 360,27})
\oplus({\bf 360,10})
\oplus({\bf 360,\overline{10}})
\oplus3({\bf 360,8})
\oplus({\bf 360,1})
\oplus({\bf 160,27})
\oplus({\bf 160,10})
\oplus({\bf 160,\overline{10}})
\oplus2({\bf 160,8})
\oplus({\bf 160,1})
\oplus({\bf 84',35})
\oplus2({\bf 84',27})
\oplus2({\bf 84',10})
\oplus({\bf 84',\overline{10}})
\oplus3({\bf 84',8})
\oplus({\bf 84',1})
\oplus({\bf 140',27})
\oplus({\bf 140',10})
\oplus({\bf 140',\overline{10}})
\oplus2({\bf 140',8})
\oplus({\bf 140',1})
\oplus({\bf 140,35})
\oplus({\bf 140,\overline{35}})
\oplus3({\bf 140,27})
\oplus2({\bf 140,10})
\oplus2({\bf 140,\overline{10}})
\oplus4({\bf 140,8})
\oplus({\bf 140,1})
\oplus({\bf 60,64})
\oplus2({\bf 60,35})
\oplus({\bf 60,\overline{35}})
\oplus4({\bf 60,27})
\oplus4({\bf 60,10})
\oplus2({\bf 60,\overline{10}})
\oplus5({\bf 60,8})
\oplus({\bf 60,1})
\oplus({\bf 36,28})
\oplus({\bf 36,64})
\oplus3({\bf 36,35})
\oplus({\bf 36,\overline{35}})
\oplus5({\bf 36,27})
\oplus3({\bf 36,10})
\oplus3({\bf 36,\overline{10}})
\oplus5({\bf 36,8})
\oplus({\bf 36,1})
\oplus({\bf 20'',64})
\oplus({\bf 20'',27})
\oplus({\bf 20'',10})
\oplus({\bf 20'',\overline{10}})
\oplus({\bf 20'',8})
\oplus({\bf 20'',1})
\oplus({\bf 20,81})
\oplus2({\bf 20,64})
\oplus3({\bf 20,35})
\oplus2({\bf 20,\overline{35}})
\oplus5({\bf 20,27})
\oplus3({\bf 20,10})
\oplus2({\bf 20,\overline{10}})
\oplus5({\bf 20,8})
\oplus({\bf 20,1})
\oplus({\bf 4,81})
\oplus({\bf 4,28})
\oplus({\bf 4,64})
\oplus2({\bf 4,35})
\oplus({\bf 4,\overline{35}})
\oplus3({\bf 4,27})
\oplus2({\bf 4,10})
\oplus2({\bf 4,\overline{10}})
\oplus2({\bf 4,8})
\oplus({\bf 4,1})$\\
%
${\bf 156156}$&=&
$({\bf 120',\overline{6}})
\oplus({\bf 216,\overline{24}})
\oplus({\bf 216,\overline{15}})
\oplus({\bf 216,\overline{6}})
\oplus({\bf 216,\overline{3}})
\oplus({\bf 224,\overline{42}})
\oplus({\bf 224,\overline{24}})
\oplus({\bf 224,\overline{15'}})
\oplus2({\bf 224,\overline{15}})
\oplus2({\bf 224,\overline{6}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 140',\overline{48}})
\oplus({\bf 140',\overline{42}})
\oplus({\bf 140',\overline{24}})
\oplus({\bf 140',\overline{15'}})
\oplus2({\bf 140',\overline{15}})
\oplus({\bf 140',\overline{6}})
\oplus({\bf 140',\overline{3}})
\oplus({\bf 120,\overline{42}})
\oplus({\bf 120,\overline{24}})
\oplus3({\bf 120,\overline{15}})
\oplus({\bf 120,\overline{6}})
\oplus2({\bf 120,\overline{3}})
\oplus({\bf 140,\overline{48}})
\oplus2({\bf 140,\overline{42}})
\oplus2({\bf 140,\overline{24}})
\oplus3({\bf 140,\overline{15'}})
\oplus5({\bf 140,\overline{15}})
\oplus3({\bf 140,\overline{6}})
\oplus3({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{36}})
\oplus({\bf 60,\overline{48}})
\oplus2({\bf 60,\overline{42}})
\oplus({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15'}})
\oplus3({\bf 60,\overline{15}})
\oplus({\bf 60,\overline{6}})
\oplus2({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{48}})
\oplus({\bf 36,\overline{42}})
\oplus({\bf 36,\overline{24}})
\oplus2({\bf 36,\overline{15'}})
\oplus3({\bf 36,\overline{15}})
\oplus2({\bf 36,\overline{6}})
\oplus({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{42}})
\oplus({\bf 20'',\overline{24}})
\oplus({\bf 20'',\overline{15'}})
\oplus3({\bf 20'',\overline{15}})
\oplus2({\bf 20'',\overline{6}})
\oplus2({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{48}})
\oplus2({\bf 20,\overline{42}})
\oplus2({\bf 20,\overline{24}})
\oplus2({\bf 20,\overline{15'}})
\oplus5({\bf 20,\overline{15}})
\oplus3({\bf 20,\overline{6}})
\oplus3({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{42}})
\oplus({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15'}})
\oplus2({\bf 4,\overline{15}})
\oplus({\bf 4,\overline{6}})
\oplus({\bf 4,\overline{3}})$\\
%
${\bf \overline{156156}}$&=&
$({\bf \overline{120'},6})
\oplus({\bf \overline{216},24})
\oplus({\bf \overline{216},15})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},3})
\oplus({\bf \overline{224},42})
\oplus({\bf \overline{224},15'})
\oplus({\bf \overline{224},24})
\oplus2({\bf \overline{224},15})
\oplus2({\bf \overline{224},6})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{120},42})
\oplus({\bf \overline{120},24})
\oplus3({\bf \overline{120},15})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},3})
\oplus({\bf \overline{140'},48})
\oplus({\bf \overline{140'},42})
\oplus({\bf \overline{140'},15'})
\oplus({\bf \overline{140'},24})
\oplus2({\bf \overline{140'},15})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},3})
\oplus({\bf \overline{140},48})
\oplus2({\bf \overline{140},42})
\oplus3({\bf \overline{140},15'})
\oplus2({\bf \overline{140},24})
\oplus5({\bf \overline{140},15})
\oplus3({\bf \overline{140},6})
\oplus3({\bf \overline{140},3})
\oplus({\bf \overline{20''},42})
\oplus({\bf \overline{20''},15'})
\oplus({\bf \overline{20''},24})
\oplus3({\bf \overline{20''},15})
\oplus2({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},3})
\oplus({\bf \overline{60},36})
\oplus({\bf \overline{60},48})
\oplus2({\bf \overline{60},42})
\oplus({\bf \overline{60},15'})
\oplus({\bf \overline{60},24})
\oplus3({\bf \overline{60},15})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{36},48})
\oplus({\bf \overline{36},42})
\oplus2({\bf \overline{36},15'})
\oplus({\bf \overline{36},24})
\oplus3({\bf \overline{36},15})
\oplus2({\bf \overline{36},6})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{20},48})
\oplus2({\bf \overline{20},42})
\oplus2({\bf \overline{20},15'})
\oplus2({\bf \overline{20},24})
\oplus5({\bf \overline{20},15})
\oplus3({\bf \overline{20},6})
\oplus3({\bf \overline{20},3})
\oplus({\bf \overline{4},42})
\oplus({\bf \overline{4},15'})
\oplus({\bf \overline{4},24})
\oplus2({\bf \overline{4},15})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},3})$\\
%
${\bf 156156'}$&=&
$({\bf 120',\overline{24}})
\oplus({\bf 216,\overline{42}})
\oplus({\bf 216,\overline{24}})
\oplus({\bf 216,\overline{15}})
\oplus({\bf 216,\overline{6}})
\oplus({\bf 224,\overline{48}})
\oplus({\bf 224,\overline{42}})
\oplus({\bf 224,\overline{24}})
\oplus({\bf 224,\overline{15'}})
\oplus2({\bf 224,\overline{15}})
\oplus({\bf 224,\overline{6}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 140',\overline{36}})
\oplus({\bf 140',\overline{48}})
\oplus({\bf 140',\overline{42}})
\oplus({\bf 140',\overline{24}})
\oplus({\bf 140',\overline{15'}})
\oplus({\bf 140',\overline{15}})
\oplus({\bf 140',\overline{6}})
\oplus({\bf 140',\overline{3}})
\oplus({\bf 120,\overline{42}})
\oplus({\bf 120,\overline{24}})
\oplus({\bf 120,\overline{15'}})
\oplus2({\bf 120,\overline{15}})
\oplus({\bf 120,\overline{6}})
\oplus({\bf 120,\overline{3}})
\oplus({\bf 140,\overline{48}})
\oplus2({\bf 140,\overline{42}})
\oplus({\bf 140,\overline{24}})
\oplus2({\bf 140,\overline{15'}})
\oplus4({\bf 140,\overline{15}})
\oplus2({\bf 140,\overline{6}})
\oplus2({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{48}})
\oplus({\bf 60,\overline{42}})
\oplus({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15'}})
\oplus2({\bf 60,\overline{15}})
\oplus({\bf 60,\overline{6}})
\oplus({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{42}})
\oplus({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15'}})
\oplus2({\bf 36,\overline{15}})
\oplus({\bf 36,\overline{6}})
\oplus({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{24}})
\oplus({\bf 20'',\overline{15'}})
\oplus2({\bf 20'',\overline{15}})
\oplus({\bf 20'',\overline{6}})
\oplus({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{42}})
\oplus({\bf 20,\overline{24}})
\oplus({\bf 20,\overline{15'}})
\oplus3({\bf 20,\overline{15}})
\oplus2({\bf 20,\overline{6}})
\oplus2({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15}})
\oplus({\bf 4,\overline{6}})
\oplus({\bf 4,\overline{3}})$\\
%
${\bf \overline{156156'}}$&=&
$({\bf \overline{120'},24})
\oplus({\bf \overline{216},42})
\oplus({\bf \overline{216},24})
\oplus({\bf \overline{216},15})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{224},48})
\oplus({\bf \overline{224},42})
\oplus({\bf \overline{224},15'})
\oplus({\bf \overline{224},24})
\oplus2({\bf \overline{224},15})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{120},42})
\oplus({\bf \overline{120},15'})
\oplus({\bf \overline{120},24})
\oplus2({\bf \overline{120},15})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},3})
\oplus({\bf \overline{140'},36})
\oplus({\bf \overline{140'},48})
\oplus({\bf \overline{140'},42})
\oplus({\bf \overline{140'},15'})
\oplus({\bf \overline{140'},24})
\oplus({\bf \overline{140'},15})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},3})
\oplus({\bf \overline{140},48})
\oplus2({\bf \overline{140},42})
\oplus2({\bf \overline{140},15'})
\oplus({\bf \overline{140},24})
\oplus4({\bf \overline{140},15})
\oplus2({\bf \overline{140},6})
\oplus2({\bf \overline{140},3})
\oplus({\bf \overline{20''},15'})
\oplus({\bf \overline{20''},24})
\oplus2({\bf \overline{20''},15})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},3})
\oplus({\bf \overline{60},48})
\oplus({\bf \overline{60},42})
\oplus({\bf \overline{60},15'})
\oplus({\bf \overline{60},24})
\oplus2({\bf \overline{60},15})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{36},42})
\oplus({\bf \overline{36},15'})
\oplus({\bf \overline{36},24})
\oplus2({\bf \overline{36},15})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{20},42})
\oplus({\bf \overline{20},15'})
\oplus({\bf \overline{20},24})
\oplus3({\bf \overline{20},15})
\oplus2({\bf \overline{20},6})
\oplus2({\bf \overline{20},3})
\oplus({\bf \overline{4},24})
\oplus({\bf \overline{4},15})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},3})$\\
%
${\bf 157950}$&=&
$({\bf 270,\overline{15}})
\oplus({\bf 270,\overline{3}})
\oplus({\bf 140'',\overline{6}})
\oplus({\bf 140'',\overline{3}})
\oplus({\bf 300,\overline{42}})
\oplus({\bf 300,\overline{24}})
\oplus({\bf 300,\overline{15'}})
\oplus3({\bf 300,\overline{15}})
\oplus2({\bf 300,\overline{6}})
\oplus2({\bf 300,\overline{3}})
\oplus({\bf 126,\overline{24}})
\oplus2({\bf 126,\overline{15}})
\oplus2({\bf 126,\overline{6}})
\oplus2({\bf 126,\overline{3}})
\oplus({\bf 70,\overline{42}})
\oplus2({\bf 70,\overline{24}})
\oplus({\bf 70,\overline{15'}})
\oplus5({\bf 70,\overline{15}})
\oplus4({\bf 70,\overline{6}})
\oplus4({\bf 70,\overline{3}})
\oplus({\bf \overline{126},\overline{42}})
\oplus({\bf \overline{126},\overline{24}})
\oplus2({\bf \overline{126},\overline{15}})
\oplus({\bf \overline{126},\overline{6}})
\oplus2({\bf \overline{126},\overline{3}})
\oplus({\bf 50,\overline{24}})
\oplus({\bf 50,\overline{15}})
\oplus2({\bf 50,\overline{6}})
\oplus({\bf 50,\overline{3}})
\oplus({\bf \overline{70},\overline{60}})
\oplus({\bf \overline{70},\overline{42}})
\oplus2({\bf \overline{70},\overline{24}})
\oplus({\bf \overline{70},\overline{15'}})
\oplus3({\bf \overline{70},\overline{15}})
\oplus3({\bf \overline{70},\overline{6}})
\oplus2({\bf \overline{70},\overline{3}})
\oplus({\bf 64,\overline{60}})
\oplus({\bf 64,\overline{21}})
\oplus3({\bf 64,\overline{42}})
\oplus7({\bf 64,\overline{24}})
\oplus2({\bf 64,\overline{15'}})
\oplus11({\bf 64,\overline{15}})
\oplus9({\bf 64,\overline{6}})
\oplus8({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{21}})
\oplus2({\bf 10,\overline{42}})
\oplus4({\bf 10,\overline{24}})
\oplus({\bf 10,\overline{15'}})
\oplus7({\bf 10,\overline{15}})
\oplus4({\bf 10,\overline{6}})
\oplus5({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{60}})
\oplus({\bf \overline{10},\overline{21}})
\oplus2({\bf \overline{10},\overline{42}})
\oplus4({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus5({\bf \overline{10},\overline{15}})
\oplus4({\bf \overline{10},\overline{6}})
\oplus4({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{60}})
\oplus({\bf 6,\overline{21}})
\oplus2({\bf 6,\overline{42}})
\oplus5({\bf 6,\overline{24}})
\oplus2({\bf 6,\overline{15'}})
\oplus7({\bf 6,\overline{15}})
\oplus6({\bf 6,\overline{6}})
\oplus4({\bf 6,\overline{3}})$\\
%
${\bf \overline{157950}}$&=&
$({\bf \overline{270},15})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,42})
\oplus({\bf 300,15'})
\oplus({\bf 300,24})
\oplus3({\bf 300,15})
\oplus2({\bf 300,6})
\oplus2({\bf 300,3})
\oplus({\bf 126,42})
\oplus({\bf 126,24})
\oplus2({\bf 126,15})
\oplus({\bf 126,6})
\oplus2({\bf 126,3})
\oplus({\bf 70,60})
\oplus({\bf 70,42})
\oplus({\bf 70,15'})
\oplus2({\bf 70,24})
\oplus3({\bf 70,15})
\oplus3({\bf 70,6})
\oplus2({\bf 70,3})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},24})
\oplus2({\bf \overline{126},15})
\oplus2({\bf \overline{126},6})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,24})
\oplus({\bf 50,15})
\oplus2({\bf 50,6})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},42})
\oplus({\bf \overline{70},15'})
\oplus2({\bf \overline{70},24})
\oplus5({\bf \overline{70},15})
\oplus4({\bf \overline{70},6})
\oplus4({\bf \overline{70},3})
\oplus({\bf 64,60})
\oplus3({\bf 64,42})
\oplus2({\bf 64,15'})
\oplus({\bf 64,21})
\oplus7({\bf 64,24})
\oplus11({\bf 64,15})
\oplus9({\bf 64,6})
\oplus8({\bf 64,3})
\oplus({\bf 10,60})
\oplus2({\bf 10,42})
\oplus({\bf 10,15'})
\oplus({\bf 10,21})
\oplus4({\bf 10,24})
\oplus5({\bf 10,15})
\oplus4({\bf 10,6})
\oplus4({\bf 10,3})
\oplus2({\bf \overline{10},42})
\oplus({\bf \overline{10},15'})
\oplus({\bf \overline{10},21})
\oplus4({\bf \overline{10},24})
\oplus7({\bf \overline{10},15})
\oplus4({\bf \overline{10},6})
\oplus5({\bf \overline{10},3})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus({\bf 6,21})
\oplus5({\bf 6,24})
\oplus7({\bf 6,15})
\oplus6({\bf 6,6})
\oplus4({\bf 6,3})$\\
%
${\bf 163800}$&=&
$({\bf 540,24})
\oplus({\bf 540,6})
\oplus({\bf 360,15})
\oplus({\bf 360,6})
\oplus({\bf 360,3})
\oplus({\bf 160,24})
\oplus({\bf 160,15})
\oplus({\bf 160,6})
\oplus({\bf 160,3})
\oplus({\bf 84',15})
\oplus({\bf 84',6})
\oplus({\bf 84',3})
\oplus({\bf 224,21})
\oplus({\bf 224,24})
\oplus({\bf 224,15})
\oplus({\bf 140',24})
\oplus({\bf 140',15})
\oplus({\bf 140',6})
\oplus({\bf 140',3})
\oplus({\bf 120,60})
\oplus({\bf 120,42})
\oplus({\bf 120,24})
\oplus({\bf 120,15})
\oplus({\bf 120,6})
\oplus({\bf 120,3})
\oplus({\bf 140,60})
\oplus2({\bf 140,42})
\oplus({\bf 140,15'})
\oplus({\bf 140,21})
\oplus4({\bf 140,24})
\oplus5({\bf 140,15})
\oplus4({\bf 140,6})
\oplus3({\bf 140,3})
\oplus({\bf 60,42})
\oplus({\bf 60,15'})
\oplus2({\bf 60,24})
\oplus3({\bf 60,15})
\oplus3({\bf 60,6})
\oplus3({\bf 60,3})
\oplus({\bf 36,42})
\oplus({\bf 36,15'})
\oplus({\bf 36,21})
\oplus3({\bf 36,24})
\oplus5({\bf 36,15})
\oplus3({\bf 36,6})
\oplus3({\bf 36,3})
\oplus({\bf 20'',90})
\oplus({\bf 20'',60})
\oplus2({\bf 20'',42})
\oplus({\bf 20'',15'})
\oplus2({\bf 20'',24})
\oplus3({\bf 20'',15})
\oplus2({\bf 20'',6})
\oplus2({\bf 20'',3})
\oplus({\bf 20,48})
\oplus({\bf 20,60})
\oplus3({\bf 20,42})
\oplus2({\bf 20,15'})
\oplus4({\bf 20,24})
\oplus6({\bf 20,15})
\oplus5({\bf 20,6})
\oplus3({\bf 20,3})
\oplus({\bf 4,42})
\oplus({\bf 4,15'})
\oplus2({\bf 4,24})
\oplus3({\bf 4,15})
\oplus2({\bf 4,6})
\oplus2({\bf 4,3})$\\
%
${\bf \overline{163800}}$&=&
$({\bf \overline{540},\overline{24}})
\oplus({\bf \overline{540},\overline{6}})
\oplus({\bf \overline{224},\overline{21}})
\oplus({\bf \overline{224},\overline{24}})
\oplus({\bf \overline{224},\overline{15}})
\oplus({\bf \overline{120},\overline{60}})
\oplus({\bf \overline{120},\overline{42}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{360},\overline{15}})
\oplus({\bf \overline{360},\overline{6}})
\oplus({\bf \overline{360},\overline{3}})
\oplus({\bf \overline{140'},\overline{24}})
\oplus({\bf \overline{140'},\overline{15}})
\oplus({\bf \overline{140'},\overline{6}})
\oplus({\bf \overline{140'},\overline{3}})
\oplus({\bf \overline{160},\overline{24}})
\oplus({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{160},\overline{6}})
\oplus({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{21}})
\oplus2({\bf \overline{140},\overline{42}})
\oplus4({\bf \overline{140},\overline{24}})
\oplus({\bf \overline{140},\overline{15'}})
\oplus5({\bf \overline{140},\overline{15}})
\oplus4({\bf \overline{140},\overline{6}})
\oplus3({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{20''},\overline{90}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus2({\bf \overline{20''},\overline{42}})
\oplus2({\bf \overline{20''},\overline{24}})
\oplus({\bf \overline{20''},\overline{15'}})
\oplus3({\bf \overline{20''},\overline{15}})
\oplus2({\bf \overline{20''},\overline{6}})
\oplus2({\bf \overline{20''},\overline{3}})
\oplus({\bf \overline{84'},\overline{15}})
\oplus({\bf \overline{84'},\overline{6}})
\oplus({\bf \overline{84'},\overline{3}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus3({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{36},\overline{21}})
\oplus({\bf \overline{36},\overline{42}})
\oplus3({\bf \overline{36},\overline{24}})
\oplus({\bf \overline{36},\overline{15'}})
\oplus5({\bf \overline{36},\overline{15}})
\oplus3({\bf \overline{36},\overline{6}})
\oplus3({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{48}})
\oplus3({\bf \overline{20},\overline{42}})
\oplus4({\bf \overline{20},\overline{24}})
\oplus2({\bf \overline{20},\overline{15'}})
\oplus6({\bf \overline{20},\overline{15}})
\oplus5({\bf \overline{20},\overline{6}})
\oplus3({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{42}})
\oplus2({\bf \overline{4},\overline{24}})
\oplus({\bf \overline{4},\overline{15'}})
\oplus3({\bf \overline{4},\overline{15}})
\oplus2({\bf \overline{4},\overline{6}})
\oplus2({\bf \overline{4},\overline{3}})$\\
%
${\bf 167960}$&=&
$({\bf \overline{220},\overline{55}})
\oplus({\bf \overline{440},\overline{80}})
\oplus({\bf \overline{540''},\overline{81}})
\oplus({\bf \overline{480},64})
\oplus({\bf \overline{280'},35})
\oplus({\bf \overline{280''},\overline{28}})
\oplus({\bf \overline{420},\overline{35}})
\oplus({\bf \overline{360},27})
\oplus({\bf \overline{140'},10})
\oplus({\bf \overline{160},\overline{10}})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{20''},1})$\\
%
${\bf \overline{167960}}$&=&
$({\bf 220,55})
\oplus({\bf 440,80})
\oplus({\bf 540'',81})
\oplus({\bf 280'',28})
\oplus({\bf 480,64})
\oplus({\bf 420,35})
\oplus({\bf 280',\overline{35}})
\oplus({\bf 360,27})
\oplus({\bf 160,10})
\oplus({\bf 140',\overline{10}})
\oplus({\bf 140,8})
\oplus({\bf 20'',1})$\\
%
${\bf 169884}$&=&
$({\bf \overline{540'},\overline{6}})
\oplus({\bf 196,\overline{3}})
\oplus({\bf \overline{630},\overline{15}})
\oplus({\bf \overline{630},\overline{3}})
\oplus({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15}})
\oplus({\bf 384,\overline{6}})
\oplus({\bf 384,\overline{3}})
\oplus({\bf \overline{270},\overline{15'}})
\oplus({\bf \overline{270},\overline{6}})
\oplus({\bf 300,\overline{42}})
\oplus({\bf 300,\overline{24}})
\oplus2({\bf 300,\overline{15}})
\oplus({\bf 300,\overline{6}})
\oplus({\bf 300,\overline{3}})
\oplus({\bf 126,\overline{60}})
\oplus({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15'}})
\oplus({\bf 126,\overline{15}})
\oplus2({\bf 126,\overline{6}})
\oplus({\bf 70,\overline{21}})
\oplus({\bf 70,\overline{42}})
\oplus({\bf 70,\overline{24}})
\oplus({\bf 70,\overline{15}})
\oplus({\bf 70,\overline{3}})
\oplus({\bf \overline{140''},\overline{15}})
\oplus({\bf \overline{140''},\overline{3}})
\oplus({\bf \overline{126},\overline{42}})
\oplus({\bf \overline{126},\overline{24}})
\oplus({\bf \overline{126},\overline{15'}})
\oplus2({\bf \overline{126},\overline{15}})
\oplus2({\bf \overline{126},\overline{6}})
\oplus({\bf \overline{126},\overline{3}})
\oplus({\bf 50,\overline{21}})
\oplus({\bf 50,\overline{42}})
\oplus({\bf 50,\overline{24}})
\oplus2({\bf 50,\overline{15}})
\oplus({\bf 50,\overline{3}})
\oplus({\bf \overline{70},\overline{48}})
\oplus({\bf \overline{70},\overline{42}})
\oplus({\bf \overline{70},\overline{24}})
\oplus({\bf \overline{70},\overline{15'}})
\oplus2({\bf \overline{70},\overline{15}})
\oplus({\bf \overline{70},\overline{6}})
\oplus({\bf \overline{70},\overline{3}})
\oplus({\bf 64,\overline{90}})
\oplus({\bf 64,\overline{60}})
\oplus({\bf 64,\overline{48}})
\oplus3({\bf 64,\overline{42}})
\oplus3({\bf 64,\overline{24}})
\oplus2({\bf 64,\overline{15'}})
\oplus4({\bf 64,\overline{15}})
\oplus2({\bf 64,\overline{6}})
\oplus2({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{60}})
\oplus({\bf 10,\overline{48}})
\oplus({\bf 10,\overline{42}})
\oplus({\bf 10,\overline{24}})
\oplus({\bf 10,\overline{15'}})
\oplus({\bf 10,\overline{15}})
\oplus({\bf 10,\overline{6}})
\oplus({\bf \overline{10},\overline{105}})
\oplus({\bf \overline{10},\overline{60}})
\oplus({\bf \overline{10},\overline{48}})
\oplus({\bf \overline{10},\overline{42}})
\oplus({\bf \overline{10},\overline{24}})
\oplus2({\bf \overline{10},\overline{15'}})
\oplus({\bf \overline{10},\overline{15}})
\oplus2({\bf \overline{10},\overline{6}})
\oplus({\bf 6,\overline{90}})
\oplus({\bf 6,\overline{21}})
\oplus({\bf 6,\overline{36}})
\oplus({\bf 6,\overline{48}})
\oplus2({\bf 6,\overline{42}})
\oplus({\bf 6,\overline{24}})
\oplus2({\bf 6,\overline{15}})
\oplus({\bf 6,\overline{3}})$\\
%
${\bf \overline{169884}}$&=&
$({\bf 540',6})
\oplus({\bf 630,15})
\oplus({\bf 630,3})
\oplus({\bf 270,15'})
\oplus({\bf 270,6})
\oplus({\bf 140'',15})
\oplus({\bf 140'',3})
\oplus({\bf 196,3})
\oplus({\bf 384,24})
\oplus({\bf 384,15})
\oplus({\bf 384,6})
\oplus({\bf 384,3})
\oplus({\bf 300,42})
\oplus({\bf 300,24})
\oplus2({\bf 300,15})
\oplus({\bf 300,6})
\oplus({\bf 300,3})
\oplus({\bf 126,42})
\oplus({\bf 126,15'})
\oplus({\bf 126,24})
\oplus2({\bf 126,15})
\oplus2({\bf 126,6})
\oplus({\bf 126,3})
\oplus({\bf 70,48})
\oplus({\bf 70,42})
\oplus({\bf 70,15'})
\oplus({\bf 70,24})
\oplus2({\bf 70,15})
\oplus({\bf 70,6})
\oplus({\bf 70,3})
\oplus({\bf \overline{126},60})
\oplus({\bf \overline{126},15'})
\oplus({\bf \overline{126},24})
\oplus({\bf \overline{126},15})
\oplus2({\bf \overline{126},6})
\oplus({\bf 50,42})
\oplus({\bf 50,21})
\oplus({\bf 50,24})
\oplus2({\bf 50,15})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},42})
\oplus({\bf \overline{70},21})
\oplus({\bf \overline{70},24})
\oplus({\bf \overline{70},15})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,90})
\oplus({\bf 64,48})
\oplus({\bf 64,60})
\oplus3({\bf 64,42})
\oplus2({\bf 64,15'})
\oplus3({\bf 64,24})
\oplus4({\bf 64,15})
\oplus2({\bf 64,6})
\oplus2({\bf 64,3})
\oplus({\bf 10,105})
\oplus({\bf 10,48})
\oplus({\bf 10,60})
\oplus({\bf 10,42})
\oplus2({\bf 10,15'})
\oplus({\bf 10,24})
\oplus({\bf 10,15})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},48})
\oplus({\bf \overline{10},60})
\oplus({\bf \overline{10},42})
\oplus({\bf \overline{10},15'})
\oplus({\bf \overline{10},24})
\oplus({\bf \overline{10},15})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,36})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus2({\bf 6,42})
\oplus({\bf 6,21})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus({\bf 6,3})$\\
%
${\bf 171600}$&=&
$({\bf 120',\overline{15'}})
\oplus({\bf 216,\overline{48}})
\oplus({\bf 216,\overline{42}})
\oplus({\bf 216,\overline{15'}})
\oplus({\bf 216,\overline{15}})
\oplus({\bf 224,\overline{48}})
\oplus({\bf 224,\overline{42}})
\oplus({\bf 224,\overline{24}})
\oplus2({\bf 224,\overline{15'}})
\oplus2({\bf 224,\overline{15}})
\oplus({\bf 224,\overline{6}})
\oplus({\bf 140',\overline{42}})
\oplus({\bf 140',\overline{24}})
\oplus({\bf 140',\overline{15'}})
\oplus2({\bf 140',\overline{15}})
\oplus({\bf 140',\overline{6}})
\oplus({\bf 140',\overline{3}})
\oplus({\bf 120,\overline{36}})
\oplus({\bf 120,\overline{48}})
\oplus2({\bf 120,\overline{42}})
\oplus({\bf 120,\overline{24}})
\oplus({\bf 120,\overline{15'}})
\oplus2({\bf 120,\overline{15}})
\oplus({\bf 120,\overline{3}})
\oplus({\bf 140,\overline{48}})
\oplus2({\bf 140,\overline{42}})
\oplus2({\bf 140,\overline{24}})
\oplus2({\bf 140,\overline{15'}})
\oplus4({\bf 140,\overline{15}})
\oplus3({\bf 140,\overline{6}})
\oplus2({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{42}})
\oplus({\bf 60,\overline{24}})
\oplus3({\bf 60,\overline{15}})
\oplus({\bf 60,\overline{6}})
\oplus2({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15'}})
\oplus2({\bf 36,\overline{15}})
\oplus2({\bf 36,\overline{6}})
\oplus({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{48}})
\oplus({\bf 20'',\overline{42}})
\oplus({\bf 20'',\overline{24}})
\oplus({\bf 20'',\overline{15'}})
\oplus2({\bf 20'',\overline{15}})
\oplus({\bf 20'',\overline{6}})
\oplus({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{42}})
\oplus({\bf 20,\overline{24}})
\oplus({\bf 20,\overline{15'}})
\oplus3({\bf 20,\overline{15}})
\oplus2({\bf 20,\overline{6}})
\oplus3({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{15}})
\oplus({\bf 4,\overline{6}})
\oplus({\bf 4,\overline{3}})$\\
%
${\bf \overline{171600}}$&=&
$({\bf \overline{120'},15'})
\oplus({\bf \overline{216},48})
\oplus({\bf \overline{216},42})
\oplus({\bf \overline{216},15'})
\oplus({\bf \overline{216},15})
\oplus({\bf \overline{224},48})
\oplus({\bf \overline{224},42})
\oplus2({\bf \overline{224},15'})
\oplus({\bf \overline{224},24})
\oplus2({\bf \overline{224},15})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{120},36})
\oplus({\bf \overline{120},48})
\oplus2({\bf \overline{120},42})
\oplus({\bf \overline{120},15'})
\oplus({\bf \overline{120},24})
\oplus2({\bf \overline{120},15})
\oplus({\bf \overline{120},3})
\oplus({\bf \overline{140'},42})
\oplus({\bf \overline{140'},15'})
\oplus({\bf \overline{140'},24})
\oplus2({\bf \overline{140'},15})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},3})
\oplus({\bf \overline{140},48})
\oplus2({\bf \overline{140},42})
\oplus2({\bf \overline{140},15'})
\oplus2({\bf \overline{140},24})
\oplus4({\bf \overline{140},15})
\oplus3({\bf \overline{140},6})
\oplus2({\bf \overline{140},3})
\oplus({\bf \overline{20''},48})
\oplus({\bf \overline{20''},42})
\oplus({\bf \overline{20''},15'})
\oplus({\bf \overline{20''},24})
\oplus2({\bf \overline{20''},15})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},3})
\oplus({\bf \overline{60},42})
\oplus({\bf \overline{60},24})
\oplus3({\bf \overline{60},15})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},3})
\oplus({\bf \overline{36},15'})
\oplus({\bf \overline{36},24})
\oplus2({\bf \overline{36},15})
\oplus2({\bf \overline{36},6})
\oplus({\bf \overline{36},3})
\oplus({\bf \overline{20},42})
\oplus({\bf \overline{20},15'})
\oplus({\bf \overline{20},24})
\oplus3({\bf \overline{20},15})
\oplus2({\bf \overline{20},6})
\oplus3({\bf \overline{20},3})
\oplus({\bf \overline{4},15})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},3})$\\
%
${\bf 180180}$&=&
$({\bf 216,\overline{15}})
\oplus({\bf 216,\overline{6}})
\oplus({\bf 216,\overline{3}})
\oplus({\bf 224,\overline{24}})
\oplus({\bf 224,\overline{15'}})
\oplus3({\bf 224,\overline{15}})
\oplus2({\bf 224,\overline{6}})
\oplus2({\bf 224,\overline{3}})
\oplus({\bf 140',\overline{42}})
\oplus({\bf 140',\overline{24}})
\oplus({\bf 140',\overline{15'}})
\oplus3({\bf 140',\overline{15}})
\oplus2({\bf 140',\overline{6}})
\oplus2({\bf 140',\overline{3}})
\oplus({\bf 120,\overline{42}})
\oplus({\bf 120,\overline{24}})
\oplus({\bf 120,\overline{15'}})
\oplus3({\bf 120,\overline{15}})
\oplus2({\bf 120,\overline{6}})
\oplus3({\bf 120,\overline{3}})
\oplus({\bf 140,\overline{48}})
\oplus3({\bf 140,\overline{42}})
\oplus3({\bf 140,\overline{24}})
\oplus3({\bf 140,\overline{15'}})
\oplus8({\bf 140,\overline{15}})
\oplus5({\bf 140,\overline{6}})
\oplus5({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{48}})
\oplus2({\bf 60,\overline{42}})
\oplus2({\bf 60,\overline{24}})
\oplus2({\bf 60,\overline{15'}})
\oplus5({\bf 60,\overline{15}})
\oplus3({\bf 60,\overline{6}})
\oplus3({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{48}})
\oplus2({\bf 36,\overline{42}})
\oplus2({\bf 36,\overline{24}})
\oplus3({\bf 36,\overline{15'}})
\oplus5({\bf 36,\overline{15}})
\oplus3({\bf 36,\overline{6}})
\oplus3({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{48}})
\oplus2({\bf 20'',\overline{42}})
\oplus2({\bf 20'',\overline{24}})
\oplus2({\bf 20'',\overline{15'}})
\oplus5({\bf 20'',\overline{15}})
\oplus3({\bf 20'',\overline{6}})
\oplus3({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{36}})
\oplus2({\bf 20,\overline{48}})
\oplus4({\bf 20,\overline{42}})
\oplus4({\bf 20,\overline{24}})
\oplus4({\bf 20,\overline{15'}})
\oplus9({\bf 20,\overline{15}})
\oplus5({\bf 20,\overline{6}})
\oplus5({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{48}})
\oplus2({\bf 4,\overline{42}})
\oplus({\bf 4,\overline{24}})
\oplus2({\bf 4,\overline{15'}})
\oplus4({\bf 4,\overline{15}})
\oplus2({\bf 4,\overline{6}})
\oplus2({\bf 4,\overline{3}})$\\
%
${\bf \overline{180180}}$&=&
$({\bf \overline{216},15})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},3})
\oplus({\bf \overline{224},15'})
\oplus({\bf \overline{224},24})
\oplus3({\bf \overline{224},15})
\oplus2({\bf \overline{224},6})
\oplus2({\bf \overline{224},3})
\oplus({\bf \overline{120},42})
\oplus({\bf \overline{120},15'})
\oplus({\bf \overline{120},24})
\oplus3({\bf \overline{120},15})
\oplus2({\bf \overline{120},6})
\oplus3({\bf \overline{120},3})
\oplus({\bf \overline{140'},42})
\oplus({\bf \overline{140'},15'})
\oplus({\bf \overline{140'},24})
\oplus3({\bf \overline{140'},15})
\oplus2({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},3})
\oplus({\bf \overline{140},48})
\oplus3({\bf \overline{140},42})
\oplus3({\bf \overline{140},15'})
\oplus3({\bf \overline{140},24})
\oplus8({\bf \overline{140},15})
\oplus5({\bf \overline{140},6})
\oplus5({\bf \overline{140},3})
\oplus({\bf \overline{20''},48})
\oplus2({\bf \overline{20''},42})
\oplus2({\bf \overline{20''},15'})
\oplus2({\bf \overline{20''},24})
\oplus5({\bf \overline{20''},15})
\oplus3({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},3})
\oplus({\bf \overline{60},48})
\oplus2({\bf \overline{60},42})
\oplus2({\bf \overline{60},15'})
\oplus2({\bf \overline{60},24})
\oplus5({\bf \overline{60},15})
\oplus3({\bf \overline{60},6})
\oplus3({\bf \overline{60},3})
\oplus({\bf \overline{36},48})
\oplus2({\bf \overline{36},42})
\oplus3({\bf \overline{36},15'})
\oplus2({\bf \overline{36},24})
\oplus5({\bf \overline{36},15})
\oplus3({\bf \overline{36},6})
\oplus3({\bf \overline{36},3})
\oplus({\bf \overline{20},36})
\oplus2({\bf \overline{20},48})
\oplus4({\bf \overline{20},42})
\oplus4({\bf \overline{20},15'})
\oplus4({\bf \overline{20},24})
\oplus9({\bf \overline{20},15})
\oplus5({\bf \overline{20},6})
\oplus5({\bf \overline{20},3})
\oplus({\bf \overline{4},48})
\oplus2({\bf \overline{4},42})
\oplus2({\bf \overline{4},15'})
\oplus({\bf \overline{4},24})
\oplus4({\bf \overline{4},15})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},3})$\\
%
${\bf 180180'}$&=&
$({\bf 280'',\overline{3}})
\oplus({\bf 420,\overline{15}})
\oplus({\bf 420,\overline{6}})
\oplus({\bf 420,\overline{3}})
\oplus({\bf 56,\overline{15}})
\oplus({\bf 56,\overline{6}})
\oplus({\bf 56,\overline{3}})
\oplus({\bf 360,\overline{42}})
\oplus({\bf 360,\overline{24}})
\oplus2({\bf 360,\overline{15}})
\oplus({\bf 360,\overline{6}})
\oplus2({\bf 360,\overline{3}})
\oplus({\bf 160,\overline{24}})
\oplus({\bf 160,\overline{15'}})
\oplus2({\bf 160,\overline{15}})
\oplus2({\bf 160,\overline{6}})
\oplus({\bf 160,\overline{3}})
\oplus({\bf 84',\overline{42}})
\oplus2({\bf 84',\overline{24}})
\oplus({\bf 84',\overline{15'}})
\oplus4({\bf 84',\overline{15}})
\oplus3({\bf 84',\overline{6}})
\oplus3({\bf 84',\overline{3}})
\oplus({\bf 140',\overline{24}})
\oplus({\bf 140',\overline{15'}})
\oplus({\bf 140',\overline{15}})
\oplus({\bf 140',\overline{6}})
\oplus({\bf 140,\overline{60}})
\oplus({\bf 140,\overline{21}})
\oplus({\bf 140,\overline{42}})
\oplus3({\bf 140,\overline{24}})
\oplus3({\bf 140,\overline{15}})
\oplus3({\bf 140,\overline{6}})
\oplus2({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{21}})
\oplus2({\bf 60,\overline{42}})
\oplus4({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15'}})
\oplus5({\bf 60,\overline{15}})
\oplus4({\bf 60,\overline{6}})
\oplus3({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{60}})
\oplus({\bf 36,\overline{21}})
\oplus2({\bf 36,\overline{42}})
\oplus5({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15'}})
\oplus6({\bf 36,\overline{15}})
\oplus5({\bf 36,\overline{6}})
\oplus4({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{63}})
\oplus({\bf 20'',\overline{21}})
\oplus({\bf 20'',\overline{42}})
\oplus({\bf 20'',\overline{24}})
\oplus({\bf 20'',\overline{15}})
\oplus({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{63}})
\oplus2({\bf 20,\overline{60}})
\oplus2({\bf 20,\overline{21}})
\oplus2({\bf 20,\overline{42}})
\oplus5({\bf 20,\overline{24}})
\oplus({\bf 20,\overline{15'}})
\oplus5({\bf 20,\overline{15}})
\oplus4({\bf 20,\overline{6}})
\oplus3({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{21}})
\oplus({\bf 4,\overline{42}})
\oplus3({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15'}})
\oplus3({\bf 4,\overline{15}})
\oplus3({\bf 4,\overline{6}})
\oplus2({\bf 4,\overline{3}})$\\
%
${\bf \overline{180180'}}$&=&
$({\bf \overline{280''},3})
\oplus({\bf \overline{420},15})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{360},42})
\oplus({\bf \overline{360},24})
\oplus2({\bf \overline{360},15})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},3})
\oplus({\bf \overline{140'},15'})
\oplus({\bf \overline{140'},24})
\oplus({\bf \overline{140'},15})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{160},15'})
\oplus({\bf \overline{160},24})
\oplus2({\bf \overline{160},15})
\oplus2({\bf \overline{160},6})
\oplus({\bf \overline{160},3})
\oplus({\bf \overline{140},60})
\oplus({\bf \overline{140},42})
\oplus({\bf \overline{140},21})
\oplus3({\bf \overline{140},24})
\oplus3({\bf \overline{140},15})
\oplus3({\bf \overline{140},6})
\oplus2({\bf \overline{140},3})
\oplus({\bf \overline{20''},63})
\oplus({\bf \overline{20''},42})
\oplus({\bf \overline{20''},21})
\oplus({\bf \overline{20''},24})
\oplus({\bf \overline{20''},15})
\oplus({\bf \overline{20''},3})
\oplus({\bf \overline{56},15})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},3})
\oplus({\bf \overline{84'},42})
\oplus({\bf \overline{84'},15'})
\oplus2({\bf \overline{84'},24})
\oplus4({\bf \overline{84'},15})
\oplus3({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},3})
\oplus({\bf \overline{60},60})
\oplus2({\bf \overline{60},42})
\oplus({\bf \overline{60},15'})
\oplus({\bf \overline{60},21})
\oplus4({\bf \overline{60},24})
\oplus5({\bf \overline{60},15})
\oplus4({\bf \overline{60},6})
\oplus3({\bf \overline{60},3})
\oplus({\bf \overline{36},60})
\oplus2({\bf \overline{36},42})
\oplus({\bf \overline{36},15'})
\oplus({\bf \overline{36},21})
\oplus5({\bf \overline{36},24})
\oplus6({\bf \overline{36},15})
\oplus5({\bf \overline{36},6})
\oplus4({\bf \overline{36},3})
\oplus({\bf \overline{20},63})
\oplus2({\bf \overline{20},60})
\oplus2({\bf \overline{20},42})
\oplus({\bf \overline{20},15'})
\oplus2({\bf \overline{20},21})
\oplus5({\bf \overline{20},24})
\oplus5({\bf \overline{20},15})
\oplus4({\bf \overline{20},6})
\oplus3({\bf \overline{20},3})
\oplus({\bf \overline{4},60})
\oplus({\bf \overline{4},42})
\oplus({\bf \overline{4},15'})
\oplus({\bf \overline{4},21})
\oplus3({\bf \overline{4},24})
\oplus3({\bf \overline{4},15})
\oplus3({\bf \overline{4},6})
\oplus2({\bf \overline{4},3})$\\
%
${\bf 187110}$&=&
$({\bf 270,\overline{24}})
\oplus({\bf 270,\overline{15}})
\oplus({\bf 270,\overline{6}})
\oplus({\bf 140'',\overline{42}})
\oplus({\bf 140'',\overline{24}})
\oplus({\bf 140'',\overline{15}})
\oplus({\bf 140'',\overline{6}})
\oplus({\bf 140'',\overline{3}})
\oplus({\bf 300,\overline{21}})
\oplus2({\bf 300,\overline{24}})
\oplus2({\bf 300,\overline{15}})
\oplus2({\bf 300,\overline{6}})
\oplus2({\bf 300,\overline{3}})
\oplus({\bf 126,\overline{60}})
\oplus({\bf 126,\overline{42}})
\oplus2({\bf 126,\overline{24}})
\oplus({\bf 126,\overline{15'}})
\oplus3({\bf 126,\overline{15}})
\oplus3({\bf 126,\overline{6}})
\oplus2({\bf 126,\overline{3}})
\oplus({\bf 70,\overline{60}})
\oplus({\bf 70,\overline{21}})
\oplus2({\bf 70,\overline{42}})
\oplus5({\bf 70,\overline{24}})
\oplus({\bf 70,\overline{15'}})
\oplus6({\bf 70,\overline{15}})
\oplus5({\bf 70,\overline{6}})
\oplus4({\bf 70,\overline{3}})
\oplus({\bf \overline{126},\overline{24}})
\oplus({\bf \overline{126},\overline{15}})
\oplus2({\bf \overline{126},\overline{6}})
\oplus({\bf \overline{126},\overline{3}})
\oplus({\bf 50,\overline{42}})
\oplus({\bf 50,\overline{24}})
\oplus2({\bf 50,\overline{15}})
\oplus({\bf 50,\overline{6}})
\oplus2({\bf 50,\overline{3}})
\oplus({\bf \overline{70},\overline{24}})
\oplus2({\bf \overline{70},\overline{15}})
\oplus2({\bf \overline{70},\overline{6}})
\oplus2({\bf \overline{70},\overline{3}})
\oplus({\bf 64,\overline{60}})
\oplus({\bf 64,\overline{21}})
\oplus3({\bf 64,\overline{42}})
\oplus7({\bf 64,\overline{24}})
\oplus2({\bf 64,\overline{15'}})
\oplus11({\bf 64,\overline{15}})
\oplus9({\bf 64,\overline{6}})
\oplus8({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{60}})
\oplus({\bf 10,\overline{21}})
\oplus2({\bf 10,\overline{42}})
\oplus5({\bf 10,\overline{24}})
\oplus2({\bf 10,\overline{15'}})
\oplus7({\bf 10,\overline{15}})
\oplus6({\bf 10,\overline{6}})
\oplus4({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{42}})
\oplus2({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus4({\bf \overline{10},\overline{15}})
\oplus4({\bf \overline{10},\overline{6}})
\oplus3({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{21}})
\oplus2({\bf 6,\overline{42}})
\oplus4({\bf 6,\overline{24}})
\oplus({\bf 6,\overline{15'}})
\oplus7({\bf 6,\overline{15}})
\oplus4({\bf 6,\overline{6}})
\oplus5({\bf 6,\overline{3}})$\\
%
${\bf \overline{187110}}$&=&
$({\bf \overline{270},24})
\oplus({\bf \overline{270},15})
\oplus({\bf \overline{270},6})
\oplus({\bf 300,21})
\oplus2({\bf 300,24})
\oplus2({\bf 300,15})
\oplus2({\bf 300,6})
\oplus2({\bf 300,3})
\oplus({\bf 126,24})
\oplus({\bf 126,15})
\oplus2({\bf 126,6})
\oplus({\bf 126,3})
\oplus({\bf 70,24})
\oplus2({\bf 70,15})
\oplus2({\bf 70,6})
\oplus2({\bf 70,3})
\oplus({\bf \overline{140''},42})
\oplus({\bf \overline{140''},24})
\oplus({\bf \overline{140''},15})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},60})
\oplus({\bf \overline{126},42})
\oplus({\bf \overline{126},15'})
\oplus2({\bf \overline{126},24})
\oplus3({\bf \overline{126},15})
\oplus3({\bf \overline{126},6})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,42})
\oplus({\bf 50,24})
\oplus2({\bf 50,15})
\oplus({\bf 50,6})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},60})
\oplus2({\bf \overline{70},42})
\oplus({\bf \overline{70},15'})
\oplus({\bf \overline{70},21})
\oplus5({\bf \overline{70},24})
\oplus6({\bf \overline{70},15})
\oplus5({\bf \overline{70},6})
\oplus4({\bf \overline{70},3})
\oplus({\bf 64,60})
\oplus3({\bf 64,42})
\oplus2({\bf 64,15'})
\oplus({\bf 64,21})
\oplus7({\bf 64,24})
\oplus11({\bf 64,15})
\oplus9({\bf 64,6})
\oplus8({\bf 64,3})
\oplus({\bf 10,42})
\oplus({\bf 10,15'})
\oplus2({\bf 10,24})
\oplus4({\bf 10,15})
\oplus4({\bf 10,6})
\oplus3({\bf 10,3})
\oplus({\bf \overline{10},60})
\oplus2({\bf \overline{10},42})
\oplus2({\bf \overline{10},15'})
\oplus({\bf \overline{10},21})
\oplus5({\bf \overline{10},24})
\oplus7({\bf \overline{10},15})
\oplus6({\bf \overline{10},6})
\oplus4({\bf \overline{10},3})
\oplus2({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus4({\bf 6,24})
\oplus7({\bf 6,15})
\oplus4({\bf 6,6})
\oplus5({\bf 6,3})$\\
%
${\bf 188760}$&=&
$({\bf \overline{480},8})
\oplus({\bf \overline{280'},10})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280'},1})
\oplus({\bf \overline{420},\overline{10}})
\oplus({\bf \overline{420},8})
\oplus({\bf \overline{420},1})
\oplus2({\bf \overline{360},27})
\oplus({\bf \overline{360},10})
\oplus({\bf \overline{360},\overline{10}})
\oplus3({\bf \overline{360},8})
\oplus({\bf \overline{360},1})
\oplus({\bf \overline{140'},35})
\oplus({\bf \overline{140'},27})
\oplus({\bf \overline{140'},10})
\oplus({\bf \overline{140'},\overline{10}})
\oplus2({\bf \overline{140'},8})
\oplus({\bf \overline{160},\overline{35}})
\oplus({\bf \overline{160},27})
\oplus({\bf \overline{160},10})
\oplus({\bf \overline{160},\overline{10}})
\oplus2({\bf \overline{160},8})
\oplus({\bf \overline{140},64})
\oplus({\bf \overline{140},35})
\oplus({\bf \overline{140},\overline{35}})
\oplus3({\bf \overline{140},27})
\oplus2({\bf \overline{140},10})
\oplus2({\bf \overline{140},\overline{10}})
\oplus3({\bf \overline{140},8})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{20''},35})
\oplus({\bf \overline{20''},\overline{35}})
\oplus({\bf \overline{20''},27})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{84'},\overline{35}})
\oplus2({\bf \overline{84'},27})
\oplus({\bf \overline{84'},10})
\oplus2({\bf \overline{84'},\overline{10}})
\oplus3({\bf \overline{84'},8})
\oplus({\bf \overline{84'},1})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{60},35})
\oplus2({\bf \overline{60},\overline{35}})
\oplus4({\bf \overline{60},27})
\oplus2({\bf \overline{60},10})
\oplus3({\bf \overline{60},\overline{10}})
\oplus4({\bf \overline{60},8})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{36},\overline{81}})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{36},35})
\oplus({\bf \overline{36},\overline{28}})
\oplus3({\bf \overline{36},\overline{35}})
\oplus4({\bf \overline{36},27})
\oplus2({\bf \overline{36},10})
\oplus3({\bf \overline{36},\overline{10}})
\oplus4({\bf \overline{36},8})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{20},\overline{81}})
\oplus2({\bf \overline{20},64})
\oplus({\bf \overline{20},35})
\oplus({\bf \overline{20},\overline{28}})
\oplus3({\bf \overline{20},\overline{35}})
\oplus4({\bf \overline{20},27})
\oplus2({\bf \overline{20},10})
\oplus3({\bf \overline{20},\overline{10}})
\oplus3({\bf \overline{20},8})
\oplus({\bf \overline{20},1})
\oplus({\bf \overline{4},\overline{80}})
\oplus({\bf \overline{4},\overline{81}})
\oplus({\bf \overline{4},64})
\oplus({\bf \overline{4},35})
\oplus({\bf \overline{4},\overline{28}})
\oplus2({\bf \overline{4},\overline{35}})
\oplus2({\bf \overline{4},27})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},\overline{10}})
\oplus2({\bf \overline{4},8})$\\
%
${\bf \overline{188760}}$&=&
$({\bf 480,8})
\oplus({\bf 420,10})
\oplus({\bf 420,8})
\oplus({\bf 420,1})
\oplus({\bf 56,8})
\oplus({\bf 280',\overline{10}})
\oplus({\bf 280',8})
\oplus({\bf 280',1})
\oplus2({\bf 360,27})
\oplus({\bf 360,10})
\oplus({\bf 360,\overline{10}})
\oplus3({\bf 360,8})
\oplus({\bf 360,1})
\oplus({\bf 160,35})
\oplus({\bf 160,27})
\oplus({\bf 160,10})
\oplus({\bf 160,\overline{10}})
\oplus2({\bf 160,8})
\oplus({\bf 84',35})
\oplus2({\bf 84',27})
\oplus2({\bf 84',10})
\oplus({\bf 84',\overline{10}})
\oplus3({\bf 84',8})
\oplus({\bf 84',1})
\oplus({\bf 140',\overline{35}})
\oplus({\bf 140',27})
\oplus({\bf 140',10})
\oplus({\bf 140',\overline{10}})
\oplus2({\bf 140',8})
\oplus({\bf 140,64})
\oplus({\bf 140,35})
\oplus({\bf 140,\overline{35}})
\oplus3({\bf 140,27})
\oplus2({\bf 140,10})
\oplus2({\bf 140,\overline{10}})
\oplus3({\bf 140,8})
\oplus({\bf 140,1})
\oplus({\bf 60,64})
\oplus2({\bf 60,35})
\oplus({\bf 60,\overline{35}})
\oplus4({\bf 60,27})
\oplus3({\bf 60,10})
\oplus2({\bf 60,\overline{10}})
\oplus4({\bf 60,8})
\oplus({\bf 60,1})
\oplus({\bf 36,81})
\oplus({\bf 36,28})
\oplus({\bf 36,64})
\oplus3({\bf 36,35})
\oplus({\bf 36,\overline{35}})
\oplus4({\bf 36,27})
\oplus3({\bf 36,10})
\oplus2({\bf 36,\overline{10}})
\oplus4({\bf 36,8})
\oplus({\bf 36,1})
\oplus({\bf 20'',35})
\oplus({\bf 20'',\overline{35}})
\oplus({\bf 20'',27})
\oplus({\bf 20'',8})
\oplus({\bf 20,81})
\oplus({\bf 20,28})
\oplus2({\bf 20,64})
\oplus3({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus4({\bf 20,27})
\oplus3({\bf 20,10})
\oplus2({\bf 20,\overline{10}})
\oplus3({\bf 20,8})
\oplus({\bf 20,1})
\oplus({\bf 4,80})
\oplus({\bf 4,81})
\oplus({\bf 4,28})
\oplus({\bf 4,64})
\oplus2({\bf 4,35})
\oplus({\bf 4,\overline{35}})
\oplus2({\bf 4,27})
\oplus({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus2({\bf 4,8})$\\
%
${\bf 192192}$&=&
$({\bf 120',\overline{42}})
\oplus({\bf 216,\overline{48}})
\oplus({\bf 216,\overline{42}})
\oplus({\bf 216,\overline{24}})
\oplus({\bf 216,\overline{15'}})
\oplus({\bf 216,\overline{15}})
\oplus({\bf 224,\overline{36}})
\oplus({\bf 224,\overline{48}})
\oplus2({\bf 224,\overline{42}})
\oplus({\bf 224,\overline{24}})
\oplus({\bf 224,\overline{15'}})
\oplus2({\bf 224,\overline{15}})
\oplus({\bf 224,\overline{6}})
\oplus({\bf 224,\overline{3}})
\oplus({\bf 140',\overline{48}})
\oplus({\bf 140',\overline{42}})
\oplus({\bf 140',\overline{24}})
\oplus({\bf 140',\overline{15'}})
\oplus2({\bf 140',\overline{15}})
\oplus({\bf 140',\overline{6}})
\oplus({\bf 140',\overline{3}})
\oplus({\bf 120,\overline{48}})
\oplus({\bf 120,\overline{42}})
\oplus({\bf 120,\overline{24}})
\oplus2({\bf 120,\overline{15'}})
\oplus2({\bf 120,\overline{15}})
\oplus({\bf 120,\overline{6}})
\oplus({\bf 140,\overline{48}})
\oplus2({\bf 140,\overline{42}})
\oplus2({\bf 140,\overline{24}})
\oplus2({\bf 140,\overline{15'}})
\oplus4({\bf 140,\overline{15}})
\oplus2({\bf 140,\overline{6}})
\oplus2({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{42}})
\oplus({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15'}})
\oplus2({\bf 60,\overline{15}})
\oplus2({\bf 60,\overline{6}})
\oplus({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{42}})
\oplus({\bf 36,\overline{24}})
\oplus2({\bf 36,\overline{15}})
\oplus({\bf 36,\overline{6}})
\oplus2({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{42}})
\oplus({\bf 20'',\overline{15'}})
\oplus2({\bf 20'',\overline{15}})
\oplus({\bf 20'',\overline{6}})
\oplus({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{24}})
\oplus({\bf 20,\overline{15'}})
\oplus3({\bf 20,\overline{15}})
\oplus2({\bf 20,\overline{6}})
\oplus2({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{15}})
\oplus({\bf 4,\overline{6}})
\oplus({\bf 4,\overline{3}})$\\
%
${\bf \overline{192192}}$&=&
$({\bf \overline{120'},42})
\oplus({\bf \overline{216},48})
\oplus({\bf \overline{216},42})
\oplus({\bf \overline{216},15'})
\oplus({\bf \overline{216},24})
\oplus({\bf \overline{216},15})
\oplus({\bf \overline{224},36})
\oplus({\bf \overline{224},48})
\oplus2({\bf \overline{224},42})
\oplus({\bf \overline{224},15'})
\oplus({\bf \overline{224},24})
\oplus2({\bf \overline{224},15})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},3})
\oplus({\bf \overline{120},48})
\oplus({\bf \overline{120},42})
\oplus2({\bf \overline{120},15'})
\oplus({\bf \overline{120},24})
\oplus2({\bf \overline{120},15})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{140'},48})
\oplus({\bf \overline{140'},42})
\oplus({\bf \overline{140'},15'})
\oplus({\bf \overline{140'},24})
\oplus2({\bf \overline{140'},15})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},3})
\oplus({\bf \overline{140},48})
\oplus2({\bf \overline{140},42})
\oplus2({\bf \overline{140},15'})
\oplus2({\bf \overline{140},24})
\oplus4({\bf \overline{140},15})
\oplus2({\bf \overline{140},6})
\oplus2({\bf \overline{140},3})
\oplus({\bf \overline{20''},42})
\oplus({\bf \overline{20''},15'})
\oplus2({\bf \overline{20''},15})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},3})
\oplus({\bf \overline{60},42})
\oplus({\bf \overline{60},15'})
\oplus({\bf \overline{60},24})
\oplus2({\bf \overline{60},15})
\oplus2({\bf \overline{60},6})
\oplus({\bf \overline{60},3})
\oplus({\bf \overline{36},42})
\oplus({\bf \overline{36},24})
\oplus2({\bf \overline{36},15})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},3})
\oplus({\bf \overline{20},15'})
\oplus({\bf \overline{20},24})
\oplus3({\bf \overline{20},15})
\oplus2({\bf \overline{20},6})
\oplus2({\bf \overline{20},3})
\oplus({\bf \overline{4},15})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},3})$\\
%
${\bf 196625}$&=&
$({\bf 729,8})
\oplus({\bf 729,1})
\oplus({\bf 280,10})
\oplus({\bf 280,8})
\oplus({\bf 300',8})
\oplus({\bf 256,27})
\oplus({\bf 256,10})
\oplus({\bf 256,\overline{10}})
\oplus2({\bf 256,8})
\oplus({\bf 256,1})
\oplus({\bf 35,27})
\oplus({\bf 35,8})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{280},8})
\oplus({\bf 105,27})
\oplus({\bf 105,8})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},27})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},\overline{10}})
\oplus2({\bf \overline{256},8})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,35})
\oplus({\bf 175,\overline{35}})
\oplus4({\bf 175,27})
\oplus3({\bf 175,10})
\oplus3({\bf 175,\overline{10}})
\oplus6({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 84,64})
\oplus({\bf 84,35})
\oplus({\bf 84,\overline{35}})
\oplus4({\bf 84,27})
\oplus2({\bf 84,10})
\oplus2({\bf 84,\overline{10}})
\oplus5({\bf 84,8})
\oplus2({\bf 84,1})
\oplus({\bf 45,64})
\oplus2({\bf 45,35})
\oplus2({\bf 45,\overline{35}})
\oplus4({\bf 45,27})
\oplus3({\bf 45,10})
\oplus4({\bf 45,\overline{10}})
\oplus5({\bf 45,8})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{45},64})
\oplus2({\bf \overline{45},35})
\oplus2({\bf \overline{45},\overline{35}})
\oplus4({\bf \overline{45},27})
\oplus4({\bf \overline{45},10})
\oplus3({\bf \overline{45},\overline{10}})
\oplus5({\bf \overline{45},8})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',28})
\oplus({\bf 20',64})
\oplus2({\bf 20',35})
\oplus({\bf 20',\overline{28}})
\oplus2({\bf 20',\overline{35}})
\oplus6({\bf 20',27})
\oplus2({\bf 20',10})
\oplus2({\bf 20',\overline{10}})
\oplus4({\bf 20',8})
\oplus2({\bf 20',1})
\oplus({\bf 15,81})
\oplus({\bf 15,\overline{81}})
\oplus3({\bf 15,64})
\oplus3({\bf 15,35})
\oplus3({\bf 15,\overline{35}})
\oplus6({\bf 15,27})
\oplus4({\bf 15,10})
\oplus4({\bf 15,\overline{10}})
\oplus6({\bf 15,8})
\oplus({\bf 15,1})
\oplus({\bf 1,125})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus2({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 197120}$&=&
$({\bf 300',35})
\oplus({\bf 300',27})
\oplus({\bf 300',10})
\oplus({\bf 300',8})
\oplus({\bf 256,64})
\oplus({\bf 256,35})
\oplus2({\bf 256,27})
\oplus2({\bf 256,10})
\oplus2({\bf 256,8})
\oplus({\bf 256,1})
\oplus({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf \overline{256},27})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},\overline{10}})
\oplus2({\bf \overline{256},8})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,\overline{35}})
\oplus2({\bf 175,27})
\oplus({\bf 175,10})
\oplus2({\bf 175,\overline{10}})
\oplus4({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 84,64})
\oplus2({\bf 84,35})
\oplus({\bf 84,\overline{35}})
\oplus5({\bf 84,27})
\oplus4({\bf 84,10})
\oplus3({\bf 84,\overline{10}})
\oplus7({\bf 84,8})
\oplus2({\bf 84,1})
\oplus({\bf 45,64})
\oplus2({\bf 45,35})
\oplus({\bf 45,\overline{35}})
\oplus5({\bf 45,27})
\oplus4({\bf 45,10})
\oplus3({\bf 45,\overline{10}})
\oplus7({\bf 45,8})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{45},\overline{35}})
\oplus3({\bf \overline{45},27})
\oplus2({\bf \overline{45},10})
\oplus3({\bf \overline{45},\overline{10}})
\oplus6({\bf \overline{45},8})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',\overline{35}})
\oplus3({\bf 20',27})
\oplus2({\bf 20',10})
\oplus3({\bf 20',\overline{10}})
\oplus5({\bf 20',8})
\oplus2({\bf 20',1})
\oplus({\bf 15,64})
\oplus2({\bf 15,35})
\oplus2({\bf 15,\overline{35}})
\oplus7({\bf 15,27})
\oplus5({\bf 15,10})
\oplus5({\bf 15,\overline{10}})
\oplus10({\bf 15,8})
\oplus3({\bf 15,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf \overline{197120}}$&=&
$({\bf 300',\overline{35}})
\oplus({\bf 300',27})
\oplus({\bf 300',\overline{10}})
\oplus({\bf 300',8})
\oplus({\bf 256,27})
\oplus({\bf 256,10})
\oplus({\bf 256,\overline{10}})
\oplus2({\bf 256,8})
\oplus({\bf 256,1})
\oplus({\bf 35,8})
\oplus({\bf \overline{256},64})
\oplus({\bf \overline{256},\overline{35}})
\oplus2({\bf \overline{256},27})
\oplus2({\bf \overline{256},\overline{10}})
\oplus2({\bf \overline{256},8})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,35})
\oplus2({\bf 175,27})
\oplus2({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus4({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 84,64})
\oplus({\bf 84,35})
\oplus2({\bf 84,\overline{35}})
\oplus5({\bf 84,27})
\oplus3({\bf 84,10})
\oplus4({\bf 84,\overline{10}})
\oplus7({\bf 84,8})
\oplus2({\bf 84,1})
\oplus({\bf 45,35})
\oplus3({\bf 45,27})
\oplus3({\bf 45,10})
\oplus2({\bf 45,\overline{10}})
\oplus6({\bf 45,8})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},35})
\oplus2({\bf \overline{45},\overline{35}})
\oplus5({\bf \overline{45},27})
\oplus3({\bf \overline{45},10})
\oplus4({\bf \overline{45},\overline{10}})
\oplus7({\bf \overline{45},8})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',35})
\oplus3({\bf 20',27})
\oplus3({\bf 20',10})
\oplus2({\bf 20',\overline{10}})
\oplus5({\bf 20',8})
\oplus2({\bf 20',1})
\oplus({\bf 15,64})
\oplus2({\bf 15,35})
\oplus2({\bf 15,\overline{35}})
\oplus7({\bf 15,27})
\oplus5({\bf 15,10})
\oplus5({\bf 15,\overline{10}})
\oplus10({\bf 15,8})
\oplus3({\bf 15,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})$\\
%
${\bf 223080}$&=&
$({\bf 270,\overline{42}})
\oplus({\bf 270,\overline{24}})
\oplus({\bf 270,\overline{15}})
\oplus({\bf 270,\overline{6}})
\oplus({\bf 270,\overline{3}})
\oplus({\bf 140'',\overline{24}})
\oplus({\bf 140'',\overline{15}})
\oplus({\bf 140'',\overline{6}})
\oplus({\bf 300,\overline{60}})
\oplus({\bf 300,\overline{42}})
\oplus2({\bf 300,\overline{24}})
\oplus({\bf 300,\overline{15'}})
\oplus3({\bf 300,\overline{15}})
\oplus3({\bf 300,\overline{6}})
\oplus2({\bf 300,\overline{3}})
\oplus({\bf 126,\overline{21}})
\oplus2({\bf 126,\overline{24}})
\oplus2({\bf 126,\overline{15}})
\oplus2({\bf 126,\overline{6}})
\oplus2({\bf 126,\overline{3}})
\oplus({\bf 70,\overline{60}})
\oplus({\bf 70,\overline{21}})
\oplus2({\bf 70,\overline{42}})
\oplus5({\bf 70,\overline{24}})
\oplus({\bf 70,\overline{15'}})
\oplus6({\bf 70,\overline{15}})
\oplus5({\bf 70,\overline{6}})
\oplus4({\bf 70,\overline{3}})
\oplus({\bf \overline{126},\overline{42}})
\oplus({\bf \overline{126},\overline{24}})
\oplus2({\bf \overline{126},\overline{15}})
\oplus({\bf \overline{126},\overline{6}})
\oplus2({\bf \overline{126},\overline{3}})
\oplus({\bf 50,\overline{24}})
\oplus({\bf 50,\overline{15}})
\oplus2({\bf 50,\overline{6}})
\oplus({\bf 50,\overline{3}})
\oplus({\bf \overline{70},\overline{42}})
\oplus({\bf \overline{70},\overline{24}})
\oplus({\bf \overline{70},\overline{15'}})
\oplus3({\bf \overline{70},\overline{15}})
\oplus2({\bf \overline{70},\overline{6}})
\oplus2({\bf \overline{70},\overline{3}})
\oplus({\bf 64,\overline{60}})
\oplus({\bf 64,\overline{21}})
\oplus3({\bf 64,\overline{42}})
\oplus7({\bf 64,\overline{24}})
\oplus2({\bf 64,\overline{15'}})
\oplus11({\bf 64,\overline{15}})
\oplus9({\bf 64,\overline{6}})
\oplus8({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{60}})
\oplus({\bf 10,\overline{21}})
\oplus3({\bf 10,\overline{42}})
\oplus5({\bf 10,\overline{24}})
\oplus({\bf 10,\overline{15'}})
\oplus7({\bf 10,\overline{15}})
\oplus5({\bf 10,\overline{6}})
\oplus5({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{42}})
\oplus2({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus5({\bf \overline{10},\overline{15}})
\oplus3({\bf \overline{10},\overline{6}})
\oplus3({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{60}})
\oplus2({\bf 6,\overline{42}})
\oplus4({\bf 6,\overline{24}})
\oplus2({\bf 6,\overline{15'}})
\oplus6({\bf 6,\overline{15}})
\oplus6({\bf 6,\overline{6}})
\oplus4({\bf 6,\overline{3}})$\\
%
${\bf \overline{223080}}$&=&
$({\bf \overline{270},42})
\oplus({\bf \overline{270},24})
\oplus({\bf \overline{270},15})
\oplus({\bf \overline{270},6})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,60})
\oplus({\bf 300,42})
\oplus({\bf 300,15'})
\oplus2({\bf 300,24})
\oplus3({\bf 300,15})
\oplus3({\bf 300,6})
\oplus2({\bf 300,3})
\oplus({\bf 126,42})
\oplus({\bf 126,24})
\oplus2({\bf 126,15})
\oplus({\bf 126,6})
\oplus2({\bf 126,3})
\oplus({\bf 70,42})
\oplus({\bf 70,15'})
\oplus({\bf 70,24})
\oplus3({\bf 70,15})
\oplus2({\bf 70,6})
\oplus2({\bf 70,3})
\oplus({\bf \overline{140''},24})
\oplus({\bf \overline{140''},15})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},21})
\oplus2({\bf \overline{126},24})
\oplus2({\bf \overline{126},15})
\oplus2({\bf \overline{126},6})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,24})
\oplus({\bf 50,15})
\oplus2({\bf 50,6})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},60})
\oplus2({\bf \overline{70},42})
\oplus({\bf \overline{70},15'})
\oplus({\bf \overline{70},21})
\oplus5({\bf \overline{70},24})
\oplus6({\bf \overline{70},15})
\oplus5({\bf \overline{70},6})
\oplus4({\bf \overline{70},3})
\oplus({\bf 64,60})
\oplus3({\bf 64,42})
\oplus2({\bf 64,15'})
\oplus({\bf 64,21})
\oplus7({\bf 64,24})
\oplus11({\bf 64,15})
\oplus9({\bf 64,6})
\oplus8({\bf 64,3})
\oplus({\bf 10,42})
\oplus({\bf 10,15'})
\oplus2({\bf 10,24})
\oplus5({\bf 10,15})
\oplus3({\bf 10,6})
\oplus3({\bf 10,3})
\oplus({\bf \overline{10},60})
\oplus3({\bf \overline{10},42})
\oplus({\bf \overline{10},15'})
\oplus({\bf \overline{10},21})
\oplus5({\bf \overline{10},24})
\oplus7({\bf \overline{10},15})
\oplus5({\bf \overline{10},6})
\oplus5({\bf \overline{10},3})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus4({\bf 6,24})
\oplus6({\bf 6,15})
\oplus6({\bf 6,6})
\oplus4({\bf 6,3})$\\
%
${\bf 225225}$&=&
$({\bf \overline{360'},24})
\oplus({\bf \overline{360'},6})
\oplus({\bf \overline{280},24})
\oplus({\bf \overline{280},15})
\oplus({\bf \overline{280},6})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,15})
\oplus({\bf 105,6})
\oplus({\bf \overline{189},21})
\oplus({\bf \overline{189},24})
\oplus({\bf \overline{189},15})
\oplus({\bf \overline{256},60})
\oplus({\bf \overline{256},42})
\oplus({\bf \overline{256},21})
\oplus3({\bf \overline{256},24})
\oplus3({\bf \overline{256},15})
\oplus3({\bf \overline{256},6})
\oplus2({\bf \overline{256},3})
\oplus({\bf 175,42})
\oplus({\bf 175,15'})
\oplus({\bf 175,21})
\oplus3({\bf 175,24})
\oplus4({\bf 175,15})
\oplus3({\bf 175,6})
\oplus3({\bf 175,3})
\oplus({\bf 84,60})
\oplus({\bf 84,42})
\oplus({\bf 84,15'})
\oplus3({\bf 84,24})
\oplus3({\bf 84,15})
\oplus4({\bf 84,6})
\oplus2({\bf 84,3})
\oplus({\bf 45,42})
\oplus2({\bf 45,24})
\oplus3({\bf 45,15})
\oplus2({\bf 45,6})
\oplus2({\bf 45,3})
\oplus({\bf \overline{35},63})
\oplus({\bf \overline{35},60})
\oplus({\bf \overline{35},42})
\oplus({\bf \overline{35},15'})
\oplus({\bf \overline{35},21})
\oplus2({\bf \overline{35},24})
\oplus2({\bf \overline{35},15})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},63})
\oplus2({\bf \overline{45},60})
\oplus3({\bf \overline{45},42})
\oplus({\bf \overline{45},15'})
\oplus2({\bf \overline{45},21})
\oplus5({\bf \overline{45},24})
\oplus6({\bf \overline{45},15})
\oplus4({\bf \overline{45},6})
\oplus4({\bf \overline{45},3})
\oplus({\bf 20',60})
\oplus({\bf 20',42})
\oplus({\bf 20',15'})
\oplus({\bf 20',21})
\oplus3({\bf 20',24})
\oplus4({\bf 20',15})
\oplus3({\bf 20',6})
\oplus2({\bf 20',3})
\oplus({\bf 15,60})
\oplus2({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,21})
\oplus4({\bf 15,24})
\oplus5({\bf 15,15})
\oplus4({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 1,15'})
\oplus({\bf 1,24})
\oplus({\bf 1,15})
\oplus({\bf 1,6})$\\
%
${\bf \overline{225225}}$&=&
$({\bf 360',\overline{24}})
\oplus({\bf 360',\overline{6}})
\oplus({\bf 189,\overline{21}})
\oplus({\bf 189,\overline{24}})
\oplus({\bf 189,\overline{15}})
\oplus({\bf 280,\overline{24}})
\oplus({\bf 280,\overline{15}})
\oplus({\bf 280,\overline{6}})
\oplus({\bf 280,\overline{3}})
\oplus({\bf 256,\overline{60}})
\oplus({\bf 256,\overline{21}})
\oplus({\bf 256,\overline{42}})
\oplus3({\bf 256,\overline{24}})
\oplus3({\bf 256,\overline{15}})
\oplus3({\bf 256,\overline{6}})
\oplus2({\bf 256,\overline{3}})
\oplus({\bf 35,\overline{63}})
\oplus({\bf 35,\overline{60}})
\oplus({\bf 35,\overline{21}})
\oplus({\bf 35,\overline{42}})
\oplus2({\bf 35,\overline{24}})
\oplus({\bf 35,\overline{15'}})
\oplus2({\bf 35,\overline{15}})
\oplus({\bf 35,\overline{6}})
\oplus({\bf 35,\overline{3}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 175,\overline{21}})
\oplus({\bf 175,\overline{42}})
\oplus3({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15'}})
\oplus4({\bf 175,\overline{15}})
\oplus3({\bf 175,\overline{6}})
\oplus3({\bf 175,\overline{3}})
\oplus({\bf 84,\overline{60}})
\oplus({\bf 84,\overline{42}})
\oplus3({\bf 84,\overline{24}})
\oplus({\bf 84,\overline{15'}})
\oplus3({\bf 84,\overline{15}})
\oplus4({\bf 84,\overline{6}})
\oplus2({\bf 84,\overline{3}})
\oplus({\bf 45,\overline{63}})
\oplus2({\bf 45,\overline{60}})
\oplus2({\bf 45,\overline{21}})
\oplus3({\bf 45,\overline{42}})
\oplus5({\bf 45,\overline{24}})
\oplus({\bf 45,\overline{15'}})
\oplus6({\bf 45,\overline{15}})
\oplus4({\bf 45,\overline{6}})
\oplus4({\bf 45,\overline{3}})
\oplus({\bf \overline{45},\overline{42}})
\oplus2({\bf \overline{45},\overline{24}})
\oplus3({\bf \overline{45},\overline{15}})
\oplus2({\bf \overline{45},\overline{6}})
\oplus2({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{60}})
\oplus({\bf 20',\overline{21}})
\oplus({\bf 20',\overline{42}})
\oplus3({\bf 20',\overline{24}})
\oplus({\bf 20',\overline{15'}})
\oplus4({\bf 20',\overline{15}})
\oplus3({\bf 20',\overline{6}})
\oplus2({\bf 20',\overline{3}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{21}})
\oplus2({\bf 15,\overline{42}})
\oplus4({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus5({\bf 15,\overline{15}})
\oplus4({\bf 15,\overline{6}})
\oplus3({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{24}})
\oplus({\bf 1,\overline{15'}})
\oplus({\bf 1,\overline{15}})
\oplus({\bf 1,\overline{6}})$\\
%
${\bf 226512}$&=&
$({\bf 336,1})
\oplus({\bf 735,8})
\oplus({\bf 729,27})
\oplus({\bf 729,8})
\oplus({\bf 729,1})
\oplus({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus({\bf 280,8})
\oplus({\bf 300',10})
\oplus({\bf 300',\overline{10}})
\oplus({\bf 256,35})
\oplus({\bf 256,27})
\oplus({\bf 256,10})
\oplus2({\bf 256,8})
\oplus({\bf 35,28})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{280},8})
\oplus({\bf 105,27})
\oplus({\bf 105,8})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},\overline{35}})
\oplus({\bf \overline{256},27})
\oplus({\bf \overline{256},\overline{10}})
\oplus2({\bf \overline{256},8})
\oplus({\bf 175,64})
\oplus({\bf 175,35})
\oplus({\bf 175,\overline{35}})
\oplus3({\bf 175,27})
\oplus2({\bf 175,10})
\oplus2({\bf 175,\overline{10}})
\oplus3({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf 84,64})
\oplus({\bf 84,35})
\oplus({\bf 84,\overline{35}})
\oplus3({\bf 84,27})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus2({\bf 84,8})
\oplus({\bf 84,1})
\oplus({\bf 45,81})
\oplus({\bf 45,64})
\oplus2({\bf 45,35})
\oplus({\bf 45,\overline{35}})
\oplus2({\bf 45,27})
\oplus2({\bf 45,10})
\oplus2({\bf 45,\overline{10}})
\oplus2({\bf 45,8})
\oplus({\bf \overline{35},\overline{28}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},\overline{81}})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},35})
\oplus2({\bf \overline{45},\overline{35}})
\oplus2({\bf \overline{45},27})
\oplus2({\bf \overline{45},10})
\oplus2({\bf \overline{45},\overline{10}})
\oplus2({\bf \overline{45},8})
\oplus({\bf 20',125})
\oplus({\bf 20',28})
\oplus({\bf 20',64})
\oplus({\bf 20',35})
\oplus({\bf 20',\overline{28}})
\oplus({\bf 20',\overline{35}})
\oplus4({\bf 20',27})
\oplus2({\bf 20',8})
\oplus({\bf 20',1})
\oplus({\bf 15,81})
\oplus({\bf 15,\overline{81}})
\oplus2({\bf 15,64})
\oplus2({\bf 15,35})
\oplus2({\bf 15,\overline{35}})
\oplus2({\bf 15,27})
\oplus2({\bf 15,10})
\oplus2({\bf 15,\overline{10}})
\oplus2({\bf 15,8})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus({\bf 1,\overline{28}})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 252252}$&=&
$({\bf 540,15})
\oplus({\bf 540,6})
\oplus({\bf 540,3})
\oplus({\bf 360,24})
\oplus({\bf 360,15})
\oplus2({\bf 360,6})
\oplus2({\bf 360,3})
\oplus({\bf 160,24})
\oplus2({\bf 160,15})
\oplus2({\bf 160,6})
\oplus2({\bf 160,3})
\oplus({\bf 84',24})
\oplus2({\bf 84',15})
\oplus2({\bf 84',6})
\oplus2({\bf 84',3})
\oplus({\bf 224,24})
\oplus({\bf 224,15})
\oplus({\bf 224,6})
\oplus({\bf 224,3})
\oplus({\bf 140',21})
\oplus2({\bf 140',24})
\oplus2({\bf 140',15})
\oplus2({\bf 140',6})
\oplus({\bf 140',3})
\oplus({\bf 120,42})
\oplus({\bf 120,15'})
\oplus({\bf 120,24})
\oplus2({\bf 120,15})
\oplus({\bf 120,6})
\oplus({\bf 120,3})
\oplus({\bf 140,60})
\oplus3({\bf 140,42})
\oplus2({\bf 140,15'})
\oplus({\bf 140,21})
\oplus6({\bf 140,24})
\oplus9({\bf 140,15})
\oplus7({\bf 140,6})
\oplus6({\bf 140,3})
\oplus({\bf 60,60})
\oplus2({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,21})
\oplus5({\bf 60,24})
\oplus7({\bf 60,15})
\oplus6({\bf 60,6})
\oplus5({\bf 60,3})
\oplus({\bf 36,60})
\oplus3({\bf 36,42})
\oplus2({\bf 36,15'})
\oplus({\bf 36,21})
\oplus6({\bf 36,24})
\oplus9({\bf 36,15})
\oplus7({\bf 36,6})
\oplus6({\bf 36,3})
\oplus({\bf 20'',48})
\oplus({\bf 20'',60})
\oplus3({\bf 20'',42})
\oplus2({\bf 20'',15'})
\oplus3({\bf 20'',24})
\oplus5({\bf 20'',15})
\oplus3({\bf 20'',6})
\oplus2({\bf 20'',3})
\oplus({\bf 20,90})
\oplus({\bf 20,48})
\oplus2({\bf 20,60})
\oplus6({\bf 20,42})
\oplus4({\bf 20,15'})
\oplus({\bf 20,21})
\oplus8({\bf 20,24})
\oplus12({\bf 20,15})
\oplus8({\bf 20,6})
\oplus7({\bf 20,3})
\oplus({\bf 4,48})
\oplus({\bf 4,60})
\oplus3({\bf 4,42})
\oplus2({\bf 4,15'})
\oplus({\bf 4,21})
\oplus4({\bf 4,24})
\oplus6({\bf 4,15})
\oplus4({\bf 4,6})
\oplus3({\bf 4,3})$\\
%
${\bf \overline{252252}}$&=&
$({\bf \overline{540},\overline{15}})
\oplus({\bf \overline{540},\overline{6}})
\oplus({\bf \overline{540},\overline{3}})
\oplus({\bf \overline{224},\overline{24}})
\oplus({\bf \overline{224},\overline{15}})
\oplus({\bf \overline{224},\overline{6}})
\oplus({\bf \overline{224},\overline{3}})
\oplus({\bf \overline{120},\overline{42}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus2({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{360},\overline{24}})
\oplus({\bf \overline{360},\overline{15}})
\oplus2({\bf \overline{360},\overline{6}})
\oplus2({\bf \overline{360},\overline{3}})
\oplus({\bf \overline{140'},\overline{21}})
\oplus2({\bf \overline{140'},\overline{24}})
\oplus2({\bf \overline{140'},\overline{15}})
\oplus2({\bf \overline{140'},\overline{6}})
\oplus({\bf \overline{140'},\overline{3}})
\oplus({\bf \overline{160},\overline{24}})
\oplus2({\bf \overline{160},\overline{15}})
\oplus2({\bf \overline{160},\overline{6}})
\oplus2({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{21}})
\oplus3({\bf \overline{140},\overline{42}})
\oplus6({\bf \overline{140},\overline{24}})
\oplus2({\bf \overline{140},\overline{15'}})
\oplus9({\bf \overline{140},\overline{15}})
\oplus7({\bf \overline{140},\overline{6}})
\oplus6({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{48}})
\oplus3({\bf \overline{20''},\overline{42}})
\oplus3({\bf \overline{20''},\overline{24}})
\oplus2({\bf \overline{20''},\overline{15'}})
\oplus5({\bf \overline{20''},\overline{15}})
\oplus3({\bf \overline{20''},\overline{6}})
\oplus2({\bf \overline{20''},\overline{3}})
\oplus({\bf \overline{84'},\overline{24}})
\oplus2({\bf \overline{84'},\overline{15}})
\oplus2({\bf \overline{84'},\overline{6}})
\oplus2({\bf \overline{84'},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus5({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus7({\bf \overline{60},\overline{15}})
\oplus6({\bf \overline{60},\overline{6}})
\oplus5({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{21}})
\oplus3({\bf \overline{36},\overline{42}})
\oplus6({\bf \overline{36},\overline{24}})
\oplus2({\bf \overline{36},\overline{15'}})
\oplus9({\bf \overline{36},\overline{15}})
\oplus7({\bf \overline{36},\overline{6}})
\oplus6({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{90}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{21}})
\oplus({\bf \overline{20},\overline{48}})
\oplus6({\bf \overline{20},\overline{42}})
\oplus8({\bf \overline{20},\overline{24}})
\oplus4({\bf \overline{20},\overline{15'}})
\oplus12({\bf \overline{20},\overline{15}})
\oplus8({\bf \overline{20},\overline{6}})
\oplus7({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{21}})
\oplus({\bf \overline{4},\overline{48}})
\oplus3({\bf \overline{4},\overline{42}})
\oplus4({\bf \overline{4},\overline{24}})
\oplus2({\bf \overline{4},\overline{15'}})
\oplus6({\bf \overline{4},\overline{15}})
\oplus4({\bf \overline{4},\overline{6}})
\oplus3({\bf \overline{4},\overline{3}})$\\
%
${\bf 252252'}$&=&
$({\bf \overline{630},\overline{15'}})
\oplus({\bf \overline{630},\overline{15}})
\oplus({\bf 384,\overline{15}})
\oplus({\bf 384,\overline{6}})
\oplus({\bf 384,\overline{3}})
\oplus({\bf \overline{270},\overline{42}})
\oplus({\bf \overline{270},\overline{15}})
\oplus({\bf \overline{270},\overline{3}})
\oplus({\bf 300,\overline{42}})
\oplus({\bf 300,\overline{24}})
\oplus({\bf 300,\overline{15'}})
\oplus3({\bf 300,\overline{15}})
\oplus2({\bf 300,\overline{6}})
\oplus2({\bf 300,\overline{3}})
\oplus({\bf 126,\overline{24}})
\oplus2({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus2({\bf 126,\overline{3}})
\oplus({\bf 70,\overline{24}})
\oplus({\bf 70,\overline{15'}})
\oplus2({\bf 70,\overline{15}})
\oplus2({\bf 70,\overline{6}})
\oplus({\bf 70,\overline{3}})
\oplus({\bf \overline{140''},\overline{48}})
\oplus({\bf \overline{140''},\overline{42}})
\oplus({\bf \overline{140''},\overline{24}})
\oplus({\bf \overline{140''},\overline{15'}})
\oplus({\bf \overline{140''},\overline{15}})
\oplus({\bf \overline{140''},\overline{6}})
\oplus({\bf \overline{126},\overline{48}})
\oplus2({\bf \overline{126},\overline{42}})
\oplus2({\bf \overline{126},\overline{24}})
\oplus2({\bf \overline{126},\overline{15'}})
\oplus4({\bf \overline{126},\overline{15}})
\oplus2({\bf \overline{126},\overline{6}})
\oplus2({\bf \overline{126},\overline{3}})
\oplus({\bf 50,\overline{42}})
\oplus({\bf 50,\overline{24}})
\oplus({\bf 50,\overline{15'}})
\oplus2({\bf 50,\overline{15}})
\oplus2({\bf 50,\overline{6}})
\oplus2({\bf 50,\overline{3}})
\oplus({\bf \overline{70},\overline{90}})
\oplus({\bf \overline{70},\overline{60}})
\oplus({\bf \overline{70},\overline{48}})
\oplus3({\bf \overline{70},\overline{42}})
\oplus3({\bf \overline{70},\overline{24}})
\oplus2({\bf \overline{70},\overline{15'}})
\oplus5({\bf \overline{70},\overline{15}})
\oplus3({\bf \overline{70},\overline{6}})
\oplus3({\bf \overline{70},\overline{3}})
\oplus({\bf 64,\overline{60}})
\oplus({\bf 64,\overline{21}})
\oplus({\bf 64,\overline{48}})
\oplus4({\bf 64,\overline{42}})
\oplus5({\bf 64,\overline{24}})
\oplus3({\bf 64,\overline{15'}})
\oplus9({\bf 64,\overline{15}})
\oplus6({\bf 64,\overline{6}})
\oplus5({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{42}})
\oplus2({\bf 10,\overline{24}})
\oplus({\bf 10,\overline{15'}})
\oplus3({\bf 10,\overline{15}})
\oplus2({\bf 10,\overline{6}})
\oplus2({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{90}})
\oplus({\bf \overline{10},\overline{60}})
\oplus({\bf \overline{10},\overline{21}})
\oplus3({\bf \overline{10},\overline{42}})
\oplus3({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus5({\bf \overline{10},\overline{15}})
\oplus2({\bf \overline{10},\overline{6}})
\oplus3({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{60}})
\oplus2({\bf 6,\overline{42}})
\oplus3({\bf 6,\overline{24}})
\oplus({\bf 6,\overline{15'}})
\oplus4({\bf 6,\overline{15}})
\oplus3({\bf 6,\overline{6}})
\oplus2({\bf 6,\overline{3}})$\\
%
${\bf \overline{252252'}}$&=&
$({\bf 630,15'})
\oplus({\bf 630,15})
\oplus({\bf 270,42})
\oplus({\bf 270,15})
\oplus({\bf 270,3})
\oplus({\bf 140'',48})
\oplus({\bf 140'',42})
\oplus({\bf 140'',15'})
\oplus({\bf 140'',24})
\oplus({\bf 140'',15})
\oplus({\bf 140'',6})
\oplus({\bf 384,15})
\oplus({\bf 384,6})
\oplus({\bf 384,3})
\oplus({\bf 300,42})
\oplus({\bf 300,15'})
\oplus({\bf 300,24})
\oplus3({\bf 300,15})
\oplus2({\bf 300,6})
\oplus2({\bf 300,3})
\oplus({\bf 126,48})
\oplus2({\bf 126,42})
\oplus2({\bf 126,15'})
\oplus2({\bf 126,24})
\oplus4({\bf 126,15})
\oplus2({\bf 126,6})
\oplus2({\bf 126,3})
\oplus({\bf 70,90})
\oplus({\bf 70,48})
\oplus({\bf 70,60})
\oplus3({\bf 70,42})
\oplus2({\bf 70,15'})
\oplus3({\bf 70,24})
\oplus5({\bf 70,15})
\oplus3({\bf 70,6})
\oplus3({\bf 70,3})
\oplus({\bf \overline{126},24})
\oplus2({\bf \overline{126},15})
\oplus({\bf \overline{126},6})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,42})
\oplus({\bf 50,15'})
\oplus({\bf 50,24})
\oplus2({\bf 50,15})
\oplus2({\bf 50,6})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},15'})
\oplus({\bf \overline{70},24})
\oplus2({\bf \overline{70},15})
\oplus2({\bf \overline{70},6})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,48})
\oplus({\bf 64,60})
\oplus4({\bf 64,42})
\oplus3({\bf 64,15'})
\oplus({\bf 64,21})
\oplus5({\bf 64,24})
\oplus9({\bf 64,15})
\oplus6({\bf 64,6})
\oplus5({\bf 64,3})
\oplus({\bf 10,90})
\oplus({\bf 10,60})
\oplus3({\bf 10,42})
\oplus({\bf 10,15'})
\oplus({\bf 10,21})
\oplus3({\bf 10,24})
\oplus5({\bf 10,15})
\oplus2({\bf 10,6})
\oplus3({\bf 10,3})
\oplus({\bf \overline{10},42})
\oplus({\bf \overline{10},15'})
\oplus2({\bf \overline{10},24})
\oplus3({\bf \overline{10},15})
\oplus2({\bf \overline{10},6})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus({\bf 6,15'})
\oplus3({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus2({\bf 6,3})$\\
%
${\bf 264264}$&=&
$({\bf 420,\overline{15}})
\oplus({\bf 420,\overline{6}})
\oplus2({\bf 420,\overline{3}})
\oplus({\bf 56,\overline{15}})
\oplus({\bf 56,\overline{6}})
\oplus({\bf 56,\overline{3}})
\oplus({\bf 360,\overline{24}})
\oplus({\bf 360,\overline{15'}})
\oplus3({\bf 360,\overline{15}})
\oplus3({\bf 360,\overline{6}})
\oplus2({\bf 360,\overline{3}})
\oplus({\bf 160,\overline{42}})
\oplus2({\bf 160,\overline{24}})
\oplus3({\bf 160,\overline{15}})
\oplus3({\bf 160,\overline{6}})
\oplus3({\bf 160,\overline{3}})
\oplus({\bf 84',\overline{42}})
\oplus3({\bf 84',\overline{24}})
\oplus({\bf 84',\overline{15'}})
\oplus6({\bf 84',\overline{15}})
\oplus5({\bf 84',\overline{6}})
\oplus5({\bf 84',\overline{3}})
\oplus({\bf 140',\overline{42}})
\oplus({\bf 140',\overline{24}})
\oplus2({\bf 140',\overline{15}})
\oplus({\bf 140',\overline{6}})
\oplus2({\bf 140',\overline{3}})
\oplus({\bf 140,\overline{60}})
\oplus({\bf 140,\overline{21}})
\oplus2({\bf 140,\overline{42}})
\oplus5({\bf 140,\overline{24}})
\oplus({\bf 140,\overline{15'}})
\oplus6({\bf 140,\overline{15}})
\oplus5({\bf 140,\overline{6}})
\oplus4({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{21}})
\oplus3({\bf 60,\overline{42}})
\oplus6({\bf 60,\overline{24}})
\oplus2({\bf 60,\overline{15'}})
\oplus9({\bf 60,\overline{15}})
\oplus7({\bf 60,\overline{6}})
\oplus6({\bf 60,\overline{3}})
\oplus2({\bf 36,\overline{60}})
\oplus2({\bf 36,\overline{21}})
\oplus4({\bf 36,\overline{42}})
\oplus9({\bf 36,\overline{24}})
\oplus2({\bf 36,\overline{15'}})
\oplus11({\bf 36,\overline{15}})
\oplus9({\bf 36,\overline{6}})
\oplus7({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{60}})
\oplus({\bf 20'',\overline{21}})
\oplus2({\bf 20'',\overline{24}})
\oplus({\bf 20'',\overline{15'}})
\oplus2({\bf 20'',\overline{15}})
\oplus2({\bf 20'',\overline{6}})
\oplus({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{63}})
\oplus3({\bf 20,\overline{60}})
\oplus3({\bf 20,\overline{21}})
\oplus4({\bf 20,\overline{42}})
\oplus9({\bf 20,\overline{24}})
\oplus2({\bf 20,\overline{15'}})
\oplus10({\bf 20,\overline{15}})
\oplus8({\bf 20,\overline{6}})
\oplus6({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{63}})
\oplus2({\bf 4,\overline{60}})
\oplus2({\bf 4,\overline{21}})
\oplus3({\bf 4,\overline{42}})
\oplus6({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15'}})
\oplus6({\bf 4,\overline{15}})
\oplus5({\bf 4,\overline{6}})
\oplus4({\bf 4,\overline{3}})$\\
%
${\bf \overline{264264}}$&=&
$({\bf \overline{420},15})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},3})
\oplus({\bf \overline{360},15'})
\oplus({\bf \overline{360},24})
\oplus3({\bf \overline{360},15})
\oplus3({\bf \overline{360},6})
\oplus2({\bf \overline{360},3})
\oplus({\bf \overline{140'},42})
\oplus({\bf \overline{140'},24})
\oplus2({\bf \overline{140'},15})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},3})
\oplus({\bf \overline{160},42})
\oplus2({\bf \overline{160},24})
\oplus3({\bf \overline{160},15})
\oplus3({\bf \overline{160},6})
\oplus3({\bf \overline{160},3})
\oplus({\bf \overline{140},60})
\oplus2({\bf \overline{140},42})
\oplus({\bf \overline{140},15'})
\oplus({\bf \overline{140},21})
\oplus5({\bf \overline{140},24})
\oplus6({\bf \overline{140},15})
\oplus5({\bf \overline{140},6})
\oplus4({\bf \overline{140},3})
\oplus({\bf \overline{20''},60})
\oplus({\bf \overline{20''},15'})
\oplus({\bf \overline{20''},21})
\oplus2({\bf \overline{20''},24})
\oplus2({\bf \overline{20''},15})
\oplus2({\bf \overline{20''},6})
\oplus({\bf \overline{20''},3})
\oplus({\bf \overline{56},15})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},3})
\oplus({\bf \overline{84'},42})
\oplus({\bf \overline{84'},15'})
\oplus3({\bf \overline{84'},24})
\oplus6({\bf \overline{84'},15})
\oplus5({\bf \overline{84'},6})
\oplus5({\bf \overline{84'},3})
\oplus({\bf \overline{60},60})
\oplus3({\bf \overline{60},42})
\oplus2({\bf \overline{60},15'})
\oplus({\bf \overline{60},21})
\oplus6({\bf \overline{60},24})
\oplus9({\bf \overline{60},15})
\oplus7({\bf \overline{60},6})
\oplus6({\bf \overline{60},3})
\oplus2({\bf \overline{36},60})
\oplus4({\bf \overline{36},42})
\oplus2({\bf \overline{36},15'})
\oplus2({\bf \overline{36},21})
\oplus9({\bf \overline{36},24})
\oplus11({\bf \overline{36},15})
\oplus9({\bf \overline{36},6})
\oplus7({\bf \overline{36},3})
\oplus({\bf \overline{20},63})
\oplus3({\bf \overline{20},60})
\oplus4({\bf \overline{20},42})
\oplus2({\bf \overline{20},15'})
\oplus3({\bf \overline{20},21})
\oplus9({\bf \overline{20},24})
\oplus10({\bf \overline{20},15})
\oplus8({\bf \overline{20},6})
\oplus6({\bf \overline{20},3})
\oplus({\bf \overline{4},63})
\oplus2({\bf \overline{4},60})
\oplus3({\bf \overline{4},42})
\oplus({\bf \overline{4},15'})
\oplus2({\bf \overline{4},21})
\oplus6({\bf \overline{4},24})
\oplus6({\bf \overline{4},15})
\oplus5({\bf \overline{4},6})
\oplus4({\bf \overline{4},3})$\\
%
${\bf 272272}$&=&
$({\bf \overline{420'},28})
\oplus({\bf \overline{420'},35})
\oplus({\bf \overline{216},81})
\oplus({\bf \overline{216},35})
\oplus({\bf \overline{216},10})
\oplus({\bf \overline{540},35})
\oplus({\bf \overline{540},27})
\oplus({\bf \overline{540},10})
\oplus({\bf \overline{224},64})
\oplus({\bf \overline{224},35})
\oplus({\bf \overline{224},27})
\oplus({\bf \overline{224},10})
\oplus({\bf \overline{224},8})
\oplus({\bf \overline{120},81})
\oplus({\bf \overline{120},28})
\oplus({\bf \overline{120},64})
\oplus3({\bf \overline{120},35})
\oplus2({\bf \overline{120},27})
\oplus2({\bf \overline{120},10})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{360},27})
\oplus({\bf \overline{360},\overline{10}})
\oplus({\bf \overline{360},8})
\oplus({\bf \overline{140'},\overline{35}})
\oplus({\bf \overline{140'},27})
\oplus({\bf \overline{140'},10})
\oplus({\bf \overline{140'},\overline{10}})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{160},10})
\oplus({\bf \overline{160},8})
\oplus({\bf \overline{140},64})
\oplus2({\bf \overline{140},35})
\oplus({\bf \overline{140},\overline{35}})
\oplus4({\bf \overline{140},27})
\oplus3({\bf \overline{140},10})
\oplus2({\bf \overline{140},\overline{10}})
\oplus4({\bf \overline{140},8})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{20''},28})
\oplus({\bf \overline{20''},64})
\oplus2({\bf \overline{20''},35})
\oplus3({\bf \overline{20''},27})
\oplus({\bf \overline{20''},10})
\oplus({\bf \overline{20''},\overline{10}})
\oplus2({\bf \overline{20''},8})
\oplus({\bf \overline{20''},1})
\oplus({\bf \overline{84'},8})
\oplus({\bf \overline{84'},1})
\oplus({\bf \overline{60},\overline{35}})
\oplus2({\bf \overline{60},27})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},\overline{10}})
\oplus3({\bf \overline{60},8})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{36},27})
\oplus({\bf \overline{36},10})
\oplus({\bf \overline{36},\overline{10}})
\oplus3({\bf \overline{36},8})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{20},35})
\oplus({\bf \overline{20},\overline{35}})
\oplus3({\bf \overline{20},27})
\oplus2({\bf \overline{20},10})
\oplus2({\bf \overline{20},\overline{10}})
\oplus4({\bf \overline{20},8})
\oplus({\bf \overline{20},1})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},\overline{10}})
\oplus({\bf \overline{4},8})$\\
%
${\bf \overline{272272}}$&=&
$({\bf 420',\overline{28}})
\oplus({\bf 420',\overline{35}})
\oplus({\bf 540,\overline{35}})
\oplus({\bf 540,27})
\oplus({\bf 540,\overline{10}})
\oplus({\bf 360,27})
\oplus({\bf 360,10})
\oplus({\bf 360,8})
\oplus({\bf 160,\overline{10}})
\oplus({\bf 160,8})
\oplus({\bf 84',8})
\oplus({\bf 84',1})
\oplus({\bf 216,\overline{81}})
\oplus({\bf 216,\overline{35}})
\oplus({\bf 216,\overline{10}})
\oplus({\bf 224,64})
\oplus({\bf 224,\overline{35}})
\oplus({\bf 224,27})
\oplus({\bf 224,\overline{10}})
\oplus({\bf 224,8})
\oplus({\bf 140',35})
\oplus({\bf 140',27})
\oplus({\bf 140',10})
\oplus({\bf 140',\overline{10}})
\oplus({\bf 140',8})
\oplus({\bf 120,\overline{81}})
\oplus({\bf 120,64})
\oplus({\bf 120,\overline{28}})
\oplus3({\bf 120,\overline{35}})
\oplus2({\bf 120,27})
\oplus2({\bf 120,\overline{10}})
\oplus({\bf 120,8})
\oplus({\bf 140,64})
\oplus({\bf 140,35})
\oplus2({\bf 140,\overline{35}})
\oplus4({\bf 140,27})
\oplus2({\bf 140,10})
\oplus3({\bf 140,\overline{10}})
\oplus4({\bf 140,8})
\oplus({\bf 140,1})
\oplus({\bf 60,35})
\oplus2({\bf 60,27})
\oplus2({\bf 60,10})
\oplus({\bf 60,\overline{10}})
\oplus3({\bf 60,8})
\oplus({\bf 60,1})
\oplus({\bf 36,27})
\oplus({\bf 36,10})
\oplus({\bf 36,\overline{10}})
\oplus3({\bf 36,8})
\oplus({\bf 36,1})
\oplus({\bf 20'',64})
\oplus({\bf 20'',\overline{28}})
\oplus2({\bf 20'',\overline{35}})
\oplus3({\bf 20'',27})
\oplus({\bf 20'',10})
\oplus({\bf 20'',\overline{10}})
\oplus2({\bf 20'',8})
\oplus({\bf 20'',1})
\oplus({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus3({\bf 20,27})
\oplus2({\bf 20,10})
\oplus2({\bf 20,\overline{10}})
\oplus4({\bf 20,8})
\oplus({\bf 20,1})
\oplus({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus({\bf 4,8})$\\
%
${\bf 273273}$&=&
$({\bf \overline{165},15'})
\oplus({\bf \overline{315},42})
\oplus({\bf \overline{315},15})
\oplus({\bf \overline{360'},60})
\oplus({\bf \overline{360'},15'})
\oplus({\bf \overline{360'},24})
\oplus({\bf \overline{360'},15})
\oplus({\bf \overline{360'},6})
\oplus({\bf \overline{280},63})
\oplus({\bf \overline{280},42})
\oplus({\bf \overline{280},21})
\oplus({\bf \overline{280},24})
\oplus({\bf \overline{280},15})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,45})
\oplus({\bf 105,60})
\oplus({\bf 105,15'})
\oplus({\bf 105,6})
\oplus({\bf \overline{189},42})
\oplus({\bf \overline{189},24})
\oplus({\bf \overline{189},15})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},60})
\oplus({\bf \overline{256},42})
\oplus({\bf \overline{256},21})
\oplus2({\bf \overline{256},24})
\oplus2({\bf \overline{256},15})
\oplus2({\bf \overline{256},6})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,63})
\oplus({\bf 175,60})
\oplus({\bf 175,42})
\oplus({\bf 175,21})
\oplus2({\bf 175,24})
\oplus2({\bf 175,15})
\oplus({\bf 175,6})
\oplus({\bf 175,3})
\oplus({\bf 84,60})
\oplus({\bf 84,15'})
\oplus2({\bf 84,24})
\oplus({\bf 84,15})
\oplus2({\bf 84,6})
\oplus({\bf 45,42})
\oplus({\bf 45,21})
\oplus({\bf 45,24})
\oplus({\bf 45,15})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},15'})
\oplus({\bf \overline{35},24})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{45},42})
\oplus({\bf \overline{45},21})
\oplus2({\bf \overline{45},24})
\oplus2({\bf \overline{45},15})
\oplus({\bf \overline{45},6})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',60})
\oplus({\bf 20',15'})
\oplus({\bf 20',24})
\oplus({\bf 20',15})
\oplus2({\bf 20',6})
\oplus({\bf 15,42})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 1,15'})
\oplus({\bf 1,6})$\\
%
${\bf \overline{273273}}$&=&
$({\bf 165,\overline{15'}})
\oplus({\bf 315,\overline{42}})
\oplus({\bf 315,\overline{15}})
\oplus({\bf 360',\overline{60}})
\oplus({\bf 360',\overline{24}})
\oplus({\bf 360',\overline{15'}})
\oplus({\bf 360',\overline{15}})
\oplus({\bf 360',\overline{6}})
\oplus({\bf 189,\overline{42}})
\oplus({\bf 189,\overline{24}})
\oplus({\bf 189,\overline{15}})
\oplus({\bf 189,\overline{3}})
\oplus({\bf 280,\overline{63}})
\oplus({\bf 280,\overline{21}})
\oplus({\bf 280,\overline{42}})
\oplus({\bf 280,\overline{24}})
\oplus({\bf 280,\overline{15}})
\oplus({\bf 280,\overline{3}})
\oplus({\bf 256,\overline{60}})
\oplus({\bf 256,\overline{21}})
\oplus({\bf 256,\overline{42}})
\oplus2({\bf 256,\overline{24}})
\oplus2({\bf 256,\overline{15}})
\oplus2({\bf 256,\overline{6}})
\oplus({\bf 256,\overline{3}})
\oplus({\bf 35,\overline{24}})
\oplus({\bf 35,\overline{15'}})
\oplus({\bf 35,\overline{15}})
\oplus({\bf 35,\overline{6}})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,\overline{60}})
\oplus({\bf 105,\overline{15'}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 175,\overline{63}})
\oplus({\bf 175,\overline{60}})
\oplus({\bf 175,\overline{21}})
\oplus({\bf 175,\overline{42}})
\oplus2({\bf 175,\overline{24}})
\oplus2({\bf 175,\overline{15}})
\oplus({\bf 175,\overline{6}})
\oplus({\bf 175,\overline{3}})
\oplus({\bf 84,\overline{60}})
\oplus2({\bf 84,\overline{24}})
\oplus({\bf 84,\overline{15'}})
\oplus({\bf 84,\overline{15}})
\oplus2({\bf 84,\overline{6}})
\oplus({\bf 45,\overline{21}})
\oplus({\bf 45,\overline{42}})
\oplus2({\bf 45,\overline{24}})
\oplus2({\bf 45,\overline{15}})
\oplus({\bf 45,\overline{6}})
\oplus2({\bf 45,\overline{3}})
\oplus({\bf \overline{45},\overline{21}})
\oplus({\bf \overline{45},\overline{42}})
\oplus({\bf \overline{45},\overline{24}})
\oplus({\bf \overline{45},\overline{15}})
\oplus({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{60}})
\oplus({\bf 20',\overline{24}})
\oplus({\bf 20',\overline{15'}})
\oplus({\bf 20',\overline{15}})
\oplus2({\bf 20',\overline{6}})
\oplus({\bf 15,\overline{42}})
\oplus({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{15'}})
\oplus({\bf 1,\overline{6}})$\\
%
${\bf 277200}$&=&
$({\bf 500,15'})
\oplus({\bf 420,48})
\oplus({\bf 420,42})
\oplus({\bf 420,15'})
\oplus({\bf 420,15})
\oplus({\bf 56,90})
\oplus({\bf 56,42})
\oplus({\bf 56,15})
\oplus({\bf 56,3})
\oplus({\bf 540,15})
\oplus({\bf 360,42})
\oplus({\bf 360,15'})
\oplus({\bf 360,24})
\oplus2({\bf 360,15})
\oplus({\bf 360,6})
\oplus({\bf 360,3})
\oplus({\bf 160,48})
\oplus2({\bf 160,42})
\oplus2({\bf 160,15'})
\oplus({\bf 160,24})
\oplus3({\bf 160,15})
\oplus({\bf 160,6})
\oplus({\bf 160,3})
\oplus({\bf 84',90})
\oplus({\bf 84',48})
\oplus({\bf 84',60})
\oplus3({\bf 84',42})
\oplus2({\bf 84',15'})
\oplus2({\bf 84',24})
\oplus4({\bf 84',15})
\oplus2({\bf 84',6})
\oplus2({\bf 84',3})
\oplus({\bf 224,6})
\oplus({\bf 140',24})
\oplus({\bf 140',15})
\oplus({\bf 140',6})
\oplus({\bf 140',3})
\oplus({\bf 120,3})
\oplus({\bf 140,42})
\oplus({\bf 140,15'})
\oplus2({\bf 140,24})
\oplus4({\bf 140,15})
\oplus3({\bf 140,6})
\oplus3({\bf 140,3})
\oplus({\bf 60,60})
\oplus2({\bf 60,42})
\oplus({\bf 60,15'})
\oplus({\bf 60,21})
\oplus3({\bf 60,24})
\oplus5({\bf 60,15})
\oplus3({\bf 60,6})
\oplus3({\bf 60,3})
\oplus({\bf 36,48})
\oplus({\bf 36,60})
\oplus3({\bf 36,42})
\oplus3({\bf 36,15'})
\oplus4({\bf 36,24})
\oplus6({\bf 36,15})
\oplus5({\bf 36,6})
\oplus3({\bf 36,3})
\oplus({\bf 20'',15})
\oplus({\bf 20'',6})
\oplus({\bf 20'',3})
\oplus({\bf 20,42})
\oplus({\bf 20,15'})
\oplus({\bf 20,21})
\oplus3({\bf 20,24})
\oplus5({\bf 20,15})
\oplus3({\bf 20,6})
\oplus3({\bf 20,3})
\oplus({\bf 4,42})
\oplus({\bf 4,15'})
\oplus2({\bf 4,24})
\oplus3({\bf 4,15})
\oplus2({\bf 4,6})
\oplus2({\bf 4,3})$\\
%
${\bf \overline{277200}}$&=&
$({\bf \overline{500},\overline{15'}})
\oplus({\bf \overline{540},\overline{15}})
\oplus({\bf \overline{224},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{420},\overline{48}})
\oplus({\bf \overline{420},\overline{42}})
\oplus({\bf \overline{420},\overline{15'}})
\oplus({\bf \overline{420},\overline{15}})
\oplus({\bf \overline{360},\overline{42}})
\oplus({\bf \overline{360},\overline{24}})
\oplus({\bf \overline{360},\overline{15'}})
\oplus2({\bf \overline{360},\overline{15}})
\oplus({\bf \overline{360},\overline{6}})
\oplus({\bf \overline{360},\overline{3}})
\oplus({\bf \overline{140'},\overline{24}})
\oplus({\bf \overline{140'},\overline{15}})
\oplus({\bf \overline{140'},\overline{6}})
\oplus({\bf \overline{140'},\overline{3}})
\oplus({\bf \overline{160},\overline{48}})
\oplus2({\bf \overline{160},\overline{42}})
\oplus({\bf \overline{160},\overline{24}})
\oplus2({\bf \overline{160},\overline{15'}})
\oplus3({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{160},\overline{6}})
\oplus({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{140},\overline{42}})
\oplus2({\bf \overline{140},\overline{24}})
\oplus({\bf \overline{140},\overline{15'}})
\oplus4({\bf \overline{140},\overline{15}})
\oplus3({\bf \overline{140},\overline{6}})
\oplus3({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{20''},\overline{15}})
\oplus({\bf \overline{20''},\overline{6}})
\oplus({\bf \overline{20''},\overline{3}})
\oplus({\bf \overline{56},\overline{90}})
\oplus({\bf \overline{56},\overline{42}})
\oplus({\bf \overline{56},\overline{15}})
\oplus({\bf \overline{56},\overline{3}})
\oplus({\bf \overline{84'},\overline{90}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus({\bf \overline{84'},\overline{48}})
\oplus3({\bf \overline{84'},\overline{42}})
\oplus2({\bf \overline{84'},\overline{24}})
\oplus2({\bf \overline{84'},\overline{15'}})
\oplus4({\bf \overline{84'},\overline{15}})
\oplus2({\bf \overline{84'},\overline{6}})
\oplus2({\bf \overline{84'},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus2({\bf \overline{60},\overline{42}})
\oplus3({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus5({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus3({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{48}})
\oplus3({\bf \overline{36},\overline{42}})
\oplus4({\bf \overline{36},\overline{24}})
\oplus3({\bf \overline{36},\overline{15'}})
\oplus6({\bf \overline{36},\overline{15}})
\oplus5({\bf \overline{36},\overline{6}})
\oplus3({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{21}})
\oplus({\bf \overline{20},\overline{42}})
\oplus3({\bf \overline{20},\overline{24}})
\oplus({\bf \overline{20},\overline{15'}})
\oplus5({\bf \overline{20},\overline{15}})
\oplus3({\bf \overline{20},\overline{6}})
\oplus3({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{42}})
\oplus2({\bf \overline{4},\overline{24}})
\oplus({\bf \overline{4},\overline{15'}})
\oplus3({\bf \overline{4},\overline{15}})
\oplus2({\bf \overline{4},\overline{6}})
\oplus2({\bf \overline{4},\overline{3}})$\\
%
${\bf 280280}$&=&
$({\bf \overline{480},\overline{10}})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{420},\overline{35}})
\oplus({\bf \overline{420},27})
\oplus({\bf \overline{420},\overline{10}})
\oplus({\bf \overline{420},8})
\oplus({\bf \overline{360},\overline{35}})
\oplus2({\bf \overline{360},27})
\oplus({\bf \overline{360},10})
\oplus2({\bf \overline{360},\overline{10}})
\oplus3({\bf \overline{360},8})
\oplus({\bf \overline{360},1})
\oplus({\bf \overline{140'},27})
\oplus({\bf \overline{140'},10})
\oplus({\bf \overline{140'},\overline{10}})
\oplus2({\bf \overline{140'},8})
\oplus({\bf \overline{140'},1})
\oplus({\bf \overline{160},64})
\oplus({\bf \overline{160},\overline{35}})
\oplus2({\bf \overline{160},27})
\oplus({\bf \overline{160},10})
\oplus2({\bf \overline{160},\overline{10}})
\oplus3({\bf \overline{160},8})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{140},35})
\oplus({\bf \overline{140},\overline{35}})
\oplus3({\bf \overline{140},27})
\oplus2({\bf \overline{140},10})
\oplus3({\bf \overline{140},\overline{10}})
\oplus5({\bf \overline{140},8})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{20''},27})
\oplus({\bf \overline{20''},10})
\oplus({\bf \overline{20''},\overline{10}})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},1})
\oplus({\bf \overline{56},\overline{28}})
\oplus({\bf \overline{56},\overline{35}})
\oplus({\bf \overline{56},27})
\oplus({\bf \overline{56},10})
\oplus({\bf \overline{84'},\overline{81}})
\oplus({\bf \overline{84'},64})
\oplus({\bf \overline{84'},35})
\oplus({\bf \overline{84'},\overline{28}})
\oplus3({\bf \overline{84'},\overline{35}})
\oplus4({\bf \overline{84'},27})
\oplus2({\bf \overline{84'},10})
\oplus3({\bf \overline{84'},\overline{10}})
\oplus4({\bf \overline{84'},8})
\oplus({\bf \overline{84'},1})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{60},35})
\oplus({\bf \overline{60},\overline{28}})
\oplus3({\bf \overline{60},\overline{35}})
\oplus5({\bf \overline{60},27})
\oplus3({\bf \overline{60},10})
\oplus3({\bf \overline{60},\overline{10}})
\oplus6({\bf \overline{60},8})
\oplus2({\bf \overline{60},1})
\oplus({\bf \overline{36},\overline{81}})
\oplus2({\bf \overline{36},64})
\oplus2({\bf \overline{36},35})
\oplus3({\bf \overline{36},\overline{35}})
\oplus6({\bf \overline{36},27})
\oplus3({\bf \overline{36},10})
\oplus5({\bf \overline{36},\overline{10}})
\oplus7({\bf \overline{36},8})
\oplus2({\bf \overline{36},1})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{20},35})
\oplus2({\bf \overline{20},\overline{35}})
\oplus5({\bf \overline{20},27})
\oplus3({\bf \overline{20},10})
\oplus3({\bf \overline{20},\overline{10}})
\oplus6({\bf \overline{20},8})
\oplus({\bf \overline{20},1})
\oplus({\bf \overline{4},64})
\oplus({\bf \overline{4},35})
\oplus({\bf \overline{4},\overline{35}})
\oplus3({\bf \overline{4},27})
\oplus2({\bf \overline{4},10})
\oplus2({\bf \overline{4},\overline{10}})
\oplus3({\bf \overline{4},8})
\oplus({\bf \overline{4},1})$\\
%
${\bf \overline{280280}}$&=&
$({\bf 480,10})
\oplus({\bf 420,35})
\oplus({\bf 420,27})
\oplus({\bf 420,10})
\oplus({\bf 420,8})
\oplus({\bf 56,28})
\oplus({\bf 56,35})
\oplus({\bf 56,27})
\oplus({\bf 56,\overline{10}})
\oplus({\bf 280',8})
\oplus({\bf 360,35})
\oplus2({\bf 360,27})
\oplus2({\bf 360,10})
\oplus({\bf 360,\overline{10}})
\oplus3({\bf 360,8})
\oplus({\bf 360,1})
\oplus({\bf 160,64})
\oplus({\bf 160,35})
\oplus2({\bf 160,27})
\oplus2({\bf 160,10})
\oplus({\bf 160,\overline{10}})
\oplus3({\bf 160,8})
\oplus({\bf 160,1})
\oplus({\bf 84',81})
\oplus({\bf 84',28})
\oplus({\bf 84',64})
\oplus3({\bf 84',35})
\oplus({\bf 84',\overline{35}})
\oplus4({\bf 84',27})
\oplus3({\bf 84',10})
\oplus2({\bf 84',\overline{10}})
\oplus4({\bf 84',8})
\oplus({\bf 84',1})
\oplus({\bf 140',27})
\oplus({\bf 140',10})
\oplus({\bf 140',\overline{10}})
\oplus2({\bf 140',8})
\oplus({\bf 140',1})
\oplus({\bf 140,35})
\oplus({\bf 140,\overline{35}})
\oplus3({\bf 140,27})
\oplus3({\bf 140,10})
\oplus2({\bf 140,\overline{10}})
\oplus5({\bf 140,8})
\oplus({\bf 140,1})
\oplus({\bf 60,28})
\oplus({\bf 60,64})
\oplus3({\bf 60,35})
\oplus({\bf 60,\overline{35}})
\oplus5({\bf 60,27})
\oplus3({\bf 60,10})
\oplus3({\bf 60,\overline{10}})
\oplus6({\bf 60,8})
\oplus2({\bf 60,1})
\oplus({\bf 36,81})
\oplus2({\bf 36,64})
\oplus3({\bf 36,35})
\oplus2({\bf 36,\overline{35}})
\oplus6({\bf 36,27})
\oplus5({\bf 36,10})
\oplus3({\bf 36,\overline{10}})
\oplus7({\bf 36,8})
\oplus2({\bf 36,1})
\oplus({\bf 20'',27})
\oplus({\bf 20'',10})
\oplus({\bf 20'',\overline{10}})
\oplus({\bf 20'',8})
\oplus({\bf 20'',1})
\oplus({\bf 20,64})
\oplus2({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus5({\bf 20,27})
\oplus3({\bf 20,10})
\oplus3({\bf 20,\overline{10}})
\oplus6({\bf 20,8})
\oplus({\bf 20,1})
\oplus({\bf 4,64})
\oplus({\bf 4,35})
\oplus({\bf 4,\overline{35}})
\oplus3({\bf 4,27})
\oplus2({\bf 4,10})
\oplus2({\bf 4,\overline{10}})
\oplus3({\bf 4,8})
\oplus({\bf 4,1})$\\
%
${\bf 283140}$&=&
$({\bf 756,6})
\oplus({\bf 756,3})
\oplus({\bf 280',15})
\oplus({\bf 280',3})
\oplus({\bf 540,15})
\oplus({\bf 540,6})
\oplus({\bf 540,3})
\oplus({\bf 360,15'})
\oplus({\bf 360,24})
\oplus3({\bf 360,15})
\oplus2({\bf 360,6})
\oplus2({\bf 360,3})
\oplus({\bf 160,42})
\oplus({\bf 160,24})
\oplus2({\bf 160,15})
\oplus({\bf 160,6})
\oplus2({\bf 160,3})
\oplus({\bf 84',42})
\oplus({\bf 84',15'})
\oplus({\bf 84',24})
\oplus2({\bf 84',15})
\oplus2({\bf 84',6})
\oplus({\bf 84',3})
\oplus({\bf 224,24})
\oplus({\bf 224,15})
\oplus({\bf 224,6})
\oplus({\bf 224,3})
\oplus({\bf 140',42})
\oplus2({\bf 140',24})
\oplus3({\bf 140',15})
\oplus3({\bf 140',6})
\oplus2({\bf 140',3})
\oplus({\bf 120,24})
\oplus({\bf 120,15})
\oplus({\bf 120,6})
\oplus({\bf 120,3})
\oplus({\bf 140,60})
\oplus3({\bf 140,42})
\oplus2({\bf 140,15'})
\oplus({\bf 140,21})
\oplus5({\bf 140,24})
\oplus7({\bf 140,15})
\oplus5({\bf 140,6})
\oplus4({\bf 140,3})
\oplus({\bf 60,48})
\oplus({\bf 60,60})
\oplus3({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus({\bf 60,21})
\oplus5({\bf 60,24})
\oplus6({\bf 60,15})
\oplus4({\bf 60,6})
\oplus3({\bf 60,3})
\oplus({\bf 36,90})
\oplus({\bf 36,48})
\oplus2({\bf 36,60})
\oplus4({\bf 36,42})
\oplus2({\bf 36,15'})
\oplus({\bf 36,21})
\oplus5({\bf 36,24})
\oplus6({\bf 36,15})
\oplus4({\bf 36,6})
\oplus3({\bf 36,3})
\oplus({\bf 20'',60})
\oplus({\bf 20'',42})
\oplus({\bf 20'',15'})
\oplus({\bf 20'',21})
\oplus2({\bf 20'',24})
\oplus3({\bf 20'',15})
\oplus2({\bf 20'',6})
\oplus({\bf 20'',3})
\oplus({\bf 20,90})
\oplus({\bf 20,48})
\oplus({\bf 20,63})
\oplus3({\bf 20,60})
\oplus5({\bf 20,42})
\oplus3({\bf 20,15'})
\oplus2({\bf 20,21})
\oplus6({\bf 20,24})
\oplus7({\bf 20,15})
\oplus4({\bf 20,6})
\oplus3({\bf 20,3})
\oplus({\bf 4,120})
\oplus({\bf 4,90})
\oplus({\bf 4,48})
\oplus2({\bf 4,60})
\oplus3({\bf 4,42})
\oplus({\bf 4,15'})
\oplus({\bf 4,21})
\oplus3({\bf 4,24})
\oplus3({\bf 4,15})
\oplus2({\bf 4,6})
\oplus2({\bf 4,3})$\\
%
${\bf \overline{283140}}$&=&
$({\bf \overline{756},\overline{6}})
\oplus({\bf \overline{756},\overline{3}})
\oplus({\bf \overline{540},\overline{15}})
\oplus({\bf \overline{540},\overline{6}})
\oplus({\bf \overline{540},\overline{3}})
\oplus({\bf \overline{224},\overline{24}})
\oplus({\bf \overline{224},\overline{15}})
\oplus({\bf \overline{224},\overline{6}})
\oplus({\bf \overline{224},\overline{3}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{280'},\overline{15}})
\oplus({\bf \overline{280'},\overline{3}})
\oplus({\bf \overline{360},\overline{24}})
\oplus({\bf \overline{360},\overline{15'}})
\oplus3({\bf \overline{360},\overline{15}})
\oplus2({\bf \overline{360},\overline{6}})
\oplus2({\bf \overline{360},\overline{3}})
\oplus({\bf \overline{140'},\overline{42}})
\oplus2({\bf \overline{140'},\overline{24}})
\oplus3({\bf \overline{140'},\overline{15}})
\oplus3({\bf \overline{140'},\overline{6}})
\oplus2({\bf \overline{140'},\overline{3}})
\oplus({\bf \overline{160},\overline{42}})
\oplus({\bf \overline{160},\overline{24}})
\oplus2({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{160},\overline{6}})
\oplus2({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{21}})
\oplus3({\bf \overline{140},\overline{42}})
\oplus5({\bf \overline{140},\overline{24}})
\oplus2({\bf \overline{140},\overline{15'}})
\oplus7({\bf \overline{140},\overline{15}})
\oplus5({\bf \overline{140},\overline{6}})
\oplus4({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{21}})
\oplus({\bf \overline{20''},\overline{42}})
\oplus2({\bf \overline{20''},\overline{24}})
\oplus({\bf \overline{20''},\overline{15'}})
\oplus3({\bf \overline{20''},\overline{15}})
\oplus2({\bf \overline{20''},\overline{6}})
\oplus({\bf \overline{20''},\overline{3}})
\oplus({\bf \overline{84'},\overline{42}})
\oplus({\bf \overline{84'},\overline{24}})
\oplus({\bf \overline{84'},\overline{15'}})
\oplus2({\bf \overline{84'},\overline{15}})
\oplus2({\bf \overline{84'},\overline{6}})
\oplus({\bf \overline{84'},\overline{3}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{48}})
\oplus3({\bf \overline{60},\overline{42}})
\oplus5({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus6({\bf \overline{60},\overline{15}})
\oplus4({\bf \overline{60},\overline{6}})
\oplus3({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{36},\overline{90}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{21}})
\oplus({\bf \overline{36},\overline{48}})
\oplus4({\bf \overline{36},\overline{42}})
\oplus5({\bf \overline{36},\overline{24}})
\oplus2({\bf \overline{36},\overline{15'}})
\oplus6({\bf \overline{36},\overline{15}})
\oplus4({\bf \overline{36},\overline{6}})
\oplus3({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{63}})
\oplus({\bf \overline{20},\overline{90}})
\oplus3({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{21}})
\oplus({\bf \overline{20},\overline{48}})
\oplus5({\bf \overline{20},\overline{42}})
\oplus6({\bf \overline{20},\overline{24}})
\oplus3({\bf \overline{20},\overline{15'}})
\oplus7({\bf \overline{20},\overline{15}})
\oplus4({\bf \overline{20},\overline{6}})
\oplus3({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{120}})
\oplus({\bf \overline{4},\overline{90}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{21}})
\oplus({\bf \overline{4},\overline{48}})
\oplus3({\bf \overline{4},\overline{42}})
\oplus3({\bf \overline{4},\overline{24}})
\oplus({\bf \overline{4},\overline{15'}})
\oplus3({\bf \overline{4},\overline{15}})
\oplus2({\bf \overline{4},\overline{6}})
\oplus2({\bf \overline{4},\overline{3}})$\\
%
${\bf 283140'}$&=&
$({\bf \overline{540'},\overline{3}})
\oplus({\bf 196,\overline{6}})
\oplus({\bf \overline{630},\overline{15}})
\oplus({\bf \overline{630},\overline{6}})
\oplus({\bf \overline{630},\overline{3}})
\oplus({\bf 384,\overline{24}})
\oplus2({\bf 384,\overline{15}})
\oplus2({\bf 384,\overline{6}})
\oplus2({\bf 384,\overline{3}})
\oplus({\bf \overline{270},\overline{15}})
\oplus({\bf \overline{270},\overline{3}})
\oplus({\bf 300,\overline{42}})
\oplus2({\bf 300,\overline{24}})
\oplus({\bf 300,\overline{15'}})
\oplus3({\bf 300,\overline{15}})
\oplus3({\bf 300,\overline{6}})
\oplus2({\bf 300,\overline{3}})
\oplus({\bf 126,\overline{21}})
\oplus({\bf 126,\overline{42}})
\oplus2({\bf 126,\overline{24}})
\oplus3({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus2({\bf 126,\overline{3}})
\oplus({\bf 70,\overline{60}})
\oplus({\bf 70,\overline{42}})
\oplus2({\bf 70,\overline{24}})
\oplus({\bf 70,\overline{15'}})
\oplus2({\bf 70,\overline{15}})
\oplus2({\bf 70,\overline{6}})
\oplus({\bf 70,\overline{3}})
\oplus({\bf \overline{140''},\overline{15'}})
\oplus({\bf \overline{140''},\overline{15}})
\oplus({\bf \overline{140''},\overline{6}})
\oplus({\bf \overline{140''},\overline{3}})
\oplus2({\bf \overline{126},\overline{42}})
\oplus2({\bf \overline{126},\overline{24}})
\oplus({\bf \overline{126},\overline{15'}})
\oplus5({\bf \overline{126},\overline{15}})
\oplus2({\bf \overline{126},\overline{6}})
\oplus3({\bf \overline{126},\overline{3}})
\oplus({\bf 50,\overline{60}})
\oplus({\bf 50,\overline{42}})
\oplus2({\bf 50,\overline{24}})
\oplus2({\bf 50,\overline{15'}})
\oplus3({\bf 50,\overline{15}})
\oplus3({\bf 50,\overline{6}})
\oplus({\bf 50,\overline{3}})
\oplus({\bf \overline{70},\overline{48}})
\oplus2({\bf \overline{70},\overline{42}})
\oplus2({\bf \overline{70},\overline{24}})
\oplus2({\bf \overline{70},\overline{15'}})
\oplus4({\bf \overline{70},\overline{15}})
\oplus3({\bf \overline{70},\overline{6}})
\oplus2({\bf \overline{70},\overline{3}})
\oplus({\bf 64,\overline{90}})
\oplus2({\bf 64,\overline{60}})
\oplus({\bf 64,\overline{21}})
\oplus2({\bf 64,\overline{48}})
\oplus6({\bf 64,\overline{42}})
\oplus6({\bf 64,\overline{24}})
\oplus4({\bf 64,\overline{15'}})
\oplus9({\bf 64,\overline{15}})
\oplus5({\bf 64,\overline{6}})
\oplus4({\bf 64,\overline{3}})
\oplus({\bf 10,\overline{90}})
\oplus({\bf 10,\overline{60}})
\oplus({\bf 10,\overline{21}})
\oplus({\bf 10,\overline{48}})
\oplus3({\bf 10,\overline{42}})
\oplus2({\bf 10,\overline{24}})
\oplus({\bf 10,\overline{15'}})
\oplus3({\bf 10,\overline{15}})
\oplus({\bf 10,\overline{6}})
\oplus2({\bf 10,\overline{3}})
\oplus({\bf \overline{10},\overline{90}})
\oplus({\bf \overline{10},\overline{21}})
\oplus({\bf \overline{10},\overline{36}})
\oplus2({\bf \overline{10},\overline{48}})
\oplus3({\bf \overline{10},\overline{42}})
\oplus3({\bf \overline{10},\overline{24}})
\oplus({\bf \overline{10},\overline{15'}})
\oplus4({\bf \overline{10},\overline{15}})
\oplus({\bf \overline{10},\overline{6}})
\oplus2({\bf \overline{10},\overline{3}})
\oplus({\bf 6,\overline{105}})
\oplus({\bf 6,\overline{90}})
\oplus2({\bf 6,\overline{60}})
\oplus2({\bf 6,\overline{48}})
\oplus3({\bf 6,\overline{42}})
\oplus3({\bf 6,\overline{24}})
\oplus3({\bf 6,\overline{15'}})
\oplus3({\bf 6,\overline{15}})
\oplus3({\bf 6,\overline{6}})
\oplus({\bf 6,\overline{3}})$\\
%
${\bf \overline{283140'}}$&=&
$({\bf 540',3})
\oplus({\bf 630,15})
\oplus({\bf 630,6})
\oplus({\bf 630,3})
\oplus({\bf 270,15})
\oplus({\bf 270,3})
\oplus({\bf 140'',15'})
\oplus({\bf 140'',15})
\oplus({\bf 140'',6})
\oplus({\bf 140'',3})
\oplus({\bf 196,6})
\oplus({\bf 384,24})
\oplus2({\bf 384,15})
\oplus2({\bf 384,6})
\oplus2({\bf 384,3})
\oplus({\bf 300,42})
\oplus({\bf 300,15'})
\oplus2({\bf 300,24})
\oplus3({\bf 300,15})
\oplus3({\bf 300,6})
\oplus2({\bf 300,3})
\oplus2({\bf 126,42})
\oplus({\bf 126,15'})
\oplus2({\bf 126,24})
\oplus5({\bf 126,15})
\oplus2({\bf 126,6})
\oplus3({\bf 126,3})
\oplus({\bf 70,48})
\oplus2({\bf 70,42})
\oplus2({\bf 70,15'})
\oplus2({\bf 70,24})
\oplus4({\bf 70,15})
\oplus3({\bf 70,6})
\oplus2({\bf 70,3})
\oplus({\bf \overline{126},42})
\oplus({\bf \overline{126},21})
\oplus2({\bf \overline{126},24})
\oplus3({\bf \overline{126},15})
\oplus({\bf \overline{126},6})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,60})
\oplus({\bf 50,42})
\oplus2({\bf 50,15'})
\oplus2({\bf 50,24})
\oplus3({\bf 50,15})
\oplus3({\bf 50,6})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},60})
\oplus({\bf \overline{70},42})
\oplus({\bf \overline{70},15'})
\oplus2({\bf \overline{70},24})
\oplus2({\bf \overline{70},15})
\oplus2({\bf \overline{70},6})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,90})
\oplus2({\bf 64,48})
\oplus2({\bf 64,60})
\oplus6({\bf 64,42})
\oplus4({\bf 64,15'})
\oplus({\bf 64,21})
\oplus6({\bf 64,24})
\oplus9({\bf 64,15})
\oplus5({\bf 64,6})
\oplus4({\bf 64,3})
\oplus({\bf 10,36})
\oplus({\bf 10,90})
\oplus2({\bf 10,48})
\oplus3({\bf 10,42})
\oplus({\bf 10,15'})
\oplus({\bf 10,21})
\oplus3({\bf 10,24})
\oplus4({\bf 10,15})
\oplus({\bf 10,6})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},90})
\oplus({\bf \overline{10},48})
\oplus({\bf \overline{10},60})
\oplus3({\bf \overline{10},42})
\oplus({\bf \overline{10},15'})
\oplus({\bf \overline{10},21})
\oplus2({\bf \overline{10},24})
\oplus3({\bf \overline{10},15})
\oplus({\bf \overline{10},6})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,105})
\oplus({\bf 6,90})
\oplus2({\bf 6,48})
\oplus2({\bf 6,60})
\oplus3({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus3({\bf 6,24})
\oplus3({\bf 6,15})
\oplus3({\bf 6,6})
\oplus({\bf 6,3})$\\
%
${\bf 300300}$&=&
$({\bf 120',\overline{15}})
\oplus({\bf 216,\overline{42}})
\oplus({\bf 216,\overline{24}})
\oplus({\bf 216,\overline{15'}})
\oplus2({\bf 216,\overline{15}})
\oplus({\bf 216,\overline{6}})
\oplus({\bf 216,\overline{3}})
\oplus({\bf 224,\overline{48}})
\oplus2({\bf 224,\overline{42}})
\oplus2({\bf 224,\overline{24}})
\oplus2({\bf 224,\overline{15'}})
\oplus4({\bf 224,\overline{15}})
\oplus2({\bf 224,\overline{6}})
\oplus2({\bf 224,\overline{3}})
\oplus({\bf 140',\overline{48}})
\oplus2({\bf 140',\overline{42}})
\oplus({\bf 140',\overline{24}})
\oplus2({\bf 140',\overline{15'}})
\oplus4({\bf 140',\overline{15}})
\oplus2({\bf 140',\overline{6}})
\oplus2({\bf 140',\overline{3}})
\oplus({\bf 120,\overline{48}})
\oplus2({\bf 120,\overline{42}})
\oplus2({\bf 120,\overline{24}})
\oplus2({\bf 120,\overline{15'}})
\oplus4({\bf 120,\overline{15}})
\oplus3({\bf 120,\overline{6}})
\oplus2({\bf 120,\overline{3}})
\oplus({\bf 140,\overline{36}})
\oplus2({\bf 140,\overline{48}})
\oplus4({\bf 140,\overline{42}})
\oplus4({\bf 140,\overline{24}})
\oplus4({\bf 140,\overline{15'}})
\oplus9({\bf 140,\overline{15}})
\oplus5({\bf 140,\overline{6}})
\oplus5({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{48}})
\oplus2({\bf 60,\overline{42}})
\oplus2({\bf 60,\overline{24}})
\oplus3({\bf 60,\overline{15'}})
\oplus5({\bf 60,\overline{15}})
\oplus3({\bf 60,\overline{6}})
\oplus3({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{48}})
\oplus2({\bf 36,\overline{42}})
\oplus2({\bf 36,\overline{24}})
\oplus2({\bf 36,\overline{15'}})
\oplus5({\bf 36,\overline{15}})
\oplus3({\bf 36,\overline{6}})
\oplus3({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{48}})
\oplus2({\bf 20'',\overline{42}})
\oplus2({\bf 20'',\overline{24}})
\oplus2({\bf 20'',\overline{15'}})
\oplus5({\bf 20'',\overline{15}})
\oplus3({\bf 20'',\overline{6}})
\oplus3({\bf 20'',\overline{3}})
\oplus({\bf 20,\overline{48}})
\oplus3({\bf 20,\overline{42}})
\oplus3({\bf 20,\overline{24}})
\oplus3({\bf 20,\overline{15'}})
\oplus8({\bf 20,\overline{15}})
\oplus5({\bf 20,\overline{6}})
\oplus5({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{42}})
\oplus({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15'}})
\oplus3({\bf 4,\overline{15}})
\oplus2({\bf 4,\overline{6}})
\oplus2({\bf 4,\overline{3}})$\\
%
${\bf \overline{300300}}$&=&
$({\bf \overline{120'},15})
\oplus({\bf \overline{216},42})
\oplus({\bf \overline{216},15'})
\oplus({\bf \overline{216},24})
\oplus2({\bf \overline{216},15})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},3})
\oplus({\bf \overline{224},48})
\oplus2({\bf \overline{224},42})
\oplus2({\bf \overline{224},15'})
\oplus2({\bf \overline{224},24})
\oplus4({\bf \overline{224},15})
\oplus2({\bf \overline{224},6})
\oplus2({\bf \overline{224},3})
\oplus({\bf \overline{120},48})
\oplus2({\bf \overline{120},42})
\oplus2({\bf \overline{120},15'})
\oplus2({\bf \overline{120},24})
\oplus4({\bf \overline{120},15})
\oplus3({\bf \overline{120},6})
\oplus2({\bf \overline{120},3})
\oplus({\bf \overline{140'},48})
\oplus2({\bf \overline{140'},42})
\oplus2({\bf \overline{140'},15'})
\oplus({\bf \overline{140'},24})
\oplus4({\bf \overline{140'},15})
\oplus2({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},3})
\oplus({\bf \overline{140},36})
\oplus2({\bf \overline{140},48})
\oplus4({\bf \overline{140},42})
\oplus4({\bf \overline{140},15'})
\oplus4({\bf \overline{140},24})
\oplus9({\bf \overline{140},15})
\oplus5({\bf \overline{140},6})
\oplus5({\bf \overline{140},3})
\oplus({\bf \overline{20''},48})
\oplus2({\bf \overline{20''},42})
\oplus2({\bf \overline{20''},15'})
\oplus2({\bf \overline{20''},24})
\oplus5({\bf \overline{20''},15})
\oplus3({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},3})
\oplus({\bf \overline{60},48})
\oplus2({\bf \overline{60},42})
\oplus3({\bf \overline{60},15'})
\oplus2({\bf \overline{60},24})
\oplus5({\bf \overline{60},15})
\oplus3({\bf \overline{60},6})
\oplus3({\bf \overline{60},3})
\oplus({\bf \overline{36},48})
\oplus2({\bf \overline{36},42})
\oplus2({\bf \overline{36},15'})
\oplus2({\bf \overline{36},24})
\oplus5({\bf \overline{36},15})
\oplus3({\bf \overline{36},6})
\oplus3({\bf \overline{36},3})
\oplus({\bf \overline{20},48})
\oplus3({\bf \overline{20},42})
\oplus3({\bf \overline{20},15'})
\oplus3({\bf \overline{20},24})
\oplus8({\bf \overline{20},15})
\oplus5({\bf \overline{20},6})
\oplus5({\bf \overline{20},3})
\oplus({\bf \overline{4},42})
\oplus({\bf \overline{4},15'})
\oplus({\bf \overline{4},24})
\oplus3({\bf \overline{4},15})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},3})$\\
%
${\bf 300300'}$&=&
$({\bf 280'',\overline{15'}})
\oplus({\bf 280'',\overline{15}})
\oplus({\bf 420,\overline{42}})
\oplus({\bf 420,\overline{24}})
\oplus2({\bf 420,\overline{15}})
\oplus({\bf 420,\overline{6}})
\oplus({\bf 420,\overline{3}})
\oplus({\bf 56,\overline{42}})
\oplus({\bf 56,\overline{24}})
\oplus({\bf 56,\overline{15'}})
\oplus2({\bf 56,\overline{15}})
\oplus({\bf 56,\overline{6}})
\oplus({\bf 56,\overline{3}})
\oplus({\bf 360,\overline{60}})
\oplus({\bf 360,\overline{21}})
\oplus2({\bf 360,\overline{24}})
\oplus({\bf 360,\overline{15'}})
\oplus2({\bf 360,\overline{15}})
\oplus2({\bf 360,\overline{6}})
\oplus({\bf 360,\overline{3}})
\oplus({\bf 160,\overline{42}})
\oplus2({\bf 160,\overline{24}})
\oplus2({\bf 160,\overline{15}})
\oplus2({\bf 160,\overline{6}})
\oplus2({\bf 160,\overline{3}})
\oplus({\bf 84',\overline{60}})
\oplus({\bf 84',\overline{21}})
\oplus2({\bf 84',\overline{42}})
\oplus4({\bf 84',\overline{24}})
\oplus({\bf 84',\overline{15'}})
\oplus5({\bf 84',\overline{15}})
\oplus4({\bf 84',\overline{6}})
\oplus3({\bf 84',\overline{3}})
\oplus({\bf 140',\overline{63}})
\oplus({\bf 140',\overline{21}})
\oplus({\bf 140',\overline{42}})
\oplus({\bf 140',\overline{24}})
\oplus({\bf 140',\overline{15}})
\oplus({\bf 140',\overline{3}})
\oplus({\bf 140,\overline{60}})
\oplus({\bf 140,\overline{21}})
\oplus({\bf 140,\overline{42}})
\oplus3({\bf 140,\overline{24}})
\oplus3({\bf 140,\overline{15}})
\oplus3({\bf 140,\overline{6}})
\oplus2({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{63}})
\oplus2({\bf 60,\overline{60}})
\oplus2({\bf 60,\overline{21}})
\oplus2({\bf 60,\overline{42}})
\oplus5({\bf 60,\overline{24}})
\oplus({\bf 60,\overline{15'}})
\oplus5({\bf 60,\overline{15}})
\oplus4({\bf 60,\overline{6}})
\oplus3({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{60}})
\oplus({\bf 36,\overline{21}})
\oplus2({\bf 36,\overline{42}})
\oplus5({\bf 36,\overline{24}})
\oplus({\bf 36,\overline{15'}})
\oplus6({\bf 36,\overline{15}})
\oplus5({\bf 36,\overline{6}})
\oplus4({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{24}})
\oplus({\bf 20'',\overline{15'}})
\oplus({\bf 20'',\overline{15}})
\oplus({\bf 20'',\overline{6}})
\oplus({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{21}})
\oplus2({\bf 20,\overline{42}})
\oplus4({\bf 20,\overline{24}})
\oplus({\bf 20,\overline{15'}})
\oplus5({\bf 20,\overline{15}})
\oplus4({\bf 20,\overline{6}})
\oplus3({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{42}})
\oplus2({\bf 4,\overline{24}})
\oplus({\bf 4,\overline{15'}})
\oplus3({\bf 4,\overline{15}})
\oplus2({\bf 4,\overline{6}})
\oplus2({\bf 4,\overline{3}})$\\
%
${\bf \overline{300300'}}$&=&
$({\bf \overline{280''},15'})
\oplus({\bf \overline{280''},15})
\oplus({\bf \overline{420},42})
\oplus({\bf \overline{420},24})
\oplus2({\bf \overline{420},15})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{360},60})
\oplus({\bf \overline{360},15'})
\oplus({\bf \overline{360},21})
\oplus2({\bf \overline{360},24})
\oplus2({\bf \overline{360},15})
\oplus2({\bf \overline{360},6})
\oplus({\bf \overline{360},3})
\oplus({\bf \overline{140'},63})
\oplus({\bf \overline{140'},42})
\oplus({\bf \overline{140'},21})
\oplus({\bf \overline{140'},24})
\oplus({\bf \overline{140'},15})
\oplus({\bf \overline{140'},3})
\oplus({\bf \overline{160},42})
\oplus2({\bf \overline{160},24})
\oplus2({\bf \overline{160},15})
\oplus2({\bf \overline{160},6})
\oplus2({\bf \overline{160},3})
\oplus({\bf \overline{140},60})
\oplus({\bf \overline{140},42})
\oplus({\bf \overline{140},21})
\oplus3({\bf \overline{140},24})
\oplus3({\bf \overline{140},15})
\oplus3({\bf \overline{140},6})
\oplus2({\bf \overline{140},3})
\oplus({\bf \overline{20''},15'})
\oplus({\bf \overline{20''},24})
\oplus({\bf \overline{20''},15})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{56},42})
\oplus({\bf \overline{56},15'})
\oplus({\bf \overline{56},24})
\oplus2({\bf \overline{56},15})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},3})
\oplus({\bf \overline{84'},60})
\oplus2({\bf \overline{84'},42})
\oplus({\bf \overline{84'},15'})
\oplus({\bf \overline{84'},21})
\oplus4({\bf \overline{84'},24})
\oplus5({\bf \overline{84'},15})
\oplus4({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},3})
\oplus({\bf \overline{60},63})
\oplus2({\bf \overline{60},60})
\oplus2({\bf \overline{60},42})
\oplus({\bf \overline{60},15'})
\oplus2({\bf \overline{60},21})
\oplus5({\bf \overline{60},24})
\oplus5({\bf \overline{60},15})
\oplus4({\bf \overline{60},6})
\oplus3({\bf \overline{60},3})
\oplus({\bf \overline{36},60})
\oplus2({\bf \overline{36},42})
\oplus({\bf \overline{36},15'})
\oplus({\bf \overline{36},21})
\oplus5({\bf \overline{36},24})
\oplus6({\bf \overline{36},15})
\oplus5({\bf \overline{36},6})
\oplus4({\bf \overline{36},3})
\oplus({\bf \overline{20},60})
\oplus2({\bf \overline{20},42})
\oplus({\bf \overline{20},15'})
\oplus({\bf \overline{20},21})
\oplus4({\bf \overline{20},24})
\oplus5({\bf \overline{20},15})
\oplus4({\bf \overline{20},6})
\oplus3({\bf \overline{20},3})
\oplus({\bf \overline{4},42})
\oplus({\bf \overline{4},15'})
\oplus2({\bf \overline{4},24})
\oplus3({\bf \overline{4},15})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},3})$\\
%
${\bf 306306}$&=&
$({\bf \overline{165},63})
\oplus({\bf \overline{315},45})
\oplus({\bf \overline{315},63})
\oplus({\bf \overline{315},60})
\oplus({\bf \overline{315},21})
\oplus({\bf \overline{360'},63})
\oplus({\bf \overline{360'},60})
\oplus({\bf \overline{360'},42})
\oplus({\bf \overline{360'},21})
\oplus({\bf \overline{360'},24})
\oplus({\bf \overline{280},60})
\oplus({\bf \overline{280},42})
\oplus({\bf \overline{280},15'})
\oplus({\bf \overline{280},24})
\oplus({\bf \overline{280},15})
\oplus({\bf 105,42})
\oplus({\bf 105,15})
\oplus({\bf \overline{189},63})
\oplus({\bf \overline{189},60})
\oplus({\bf \overline{189},21})
\oplus({\bf \overline{189},24})
\oplus({\bf \overline{256},60})
\oplus({\bf \overline{256},42})
\oplus({\bf \overline{256},21})
\oplus2({\bf \overline{256},24})
\oplus({\bf \overline{256},15})
\oplus({\bf \overline{256},6})
\oplus({\bf 175,42})
\oplus({\bf 175,15'})
\oplus({\bf 175,24})
\oplus2({\bf 175,15})
\oplus({\bf 175,6})
\oplus({\bf 175,3})
\oplus({\bf 84,24})
\oplus({\bf 84,15})
\oplus({\bf 84,6})
\oplus({\bf 84,3})
\oplus({\bf 45,15})
\oplus({\bf 45,6})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},21})
\oplus({\bf \overline{35},24})
\oplus({\bf \overline{45},24})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',15})
\oplus({\bf 20',3})
\oplus({\bf 15,6})
\oplus({\bf 15,3})$\\
%
${\bf \overline{306306}}$&=&
$({\bf 165,\overline{63}})
\oplus({\bf 315,\overline{45}})
\oplus({\bf 315,\overline{63}})
\oplus({\bf 315,\overline{60}})
\oplus({\bf 315,\overline{21}})
\oplus({\bf 360',\overline{63}})
\oplus({\bf 360',\overline{60}})
\oplus({\bf 360',\overline{21}})
\oplus({\bf 360',\overline{42}})
\oplus({\bf 360',\overline{24}})
\oplus({\bf 189,\overline{63}})
\oplus({\bf 189,\overline{60}})
\oplus({\bf 189,\overline{21}})
\oplus({\bf 189,\overline{24}})
\oplus({\bf 280,\overline{60}})
\oplus({\bf 280,\overline{42}})
\oplus({\bf 280,\overline{24}})
\oplus({\bf 280,\overline{15'}})
\oplus({\bf 280,\overline{15}})
\oplus({\bf 256,\overline{60}})
\oplus({\bf 256,\overline{21}})
\oplus({\bf 256,\overline{42}})
\oplus2({\bf 256,\overline{24}})
\oplus({\bf 256,\overline{15}})
\oplus({\bf 256,\overline{6}})
\oplus({\bf 35,\overline{21}})
\oplus({\bf 35,\overline{24}})
\oplus({\bf 105,\overline{42}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 175,\overline{42}})
\oplus({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15'}})
\oplus2({\bf 175,\overline{15}})
\oplus({\bf 175,\overline{6}})
\oplus({\bf 175,\overline{3}})
\oplus({\bf 84,\overline{24}})
\oplus({\bf 84,\overline{15}})
\oplus({\bf 84,\overline{6}})
\oplus({\bf 84,\overline{3}})
\oplus({\bf 45,\overline{24}})
\oplus({\bf 45,\overline{15}})
\oplus({\bf 45,\overline{6}})
\oplus({\bf \overline{45},\overline{15}})
\oplus({\bf \overline{45},\overline{6}})
\oplus({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{15}})
\oplus({\bf 20',\overline{3}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf 306735}$&=&
$({\bf 300',27})
\oplus({\bf 300',10})
\oplus({\bf 300',\overline{10}})
\oplus2({\bf 300',8})
\oplus({\bf 300',1})
\oplus({\bf 256,\overline{35}})
\oplus2({\bf 256,27})
\oplus({\bf 256,10})
\oplus2({\bf 256,\overline{10}})
\oplus4({\bf 256,8})
\oplus({\bf 256,1})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{256},35})
\oplus2({\bf \overline{256},27})
\oplus2({\bf \overline{256},10})
\oplus({\bf \overline{256},\overline{10}})
\oplus4({\bf \overline{256},8})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,64})
\oplus({\bf 175,35})
\oplus({\bf 175,\overline{35}})
\oplus4({\bf 175,27})
\oplus3({\bf 175,10})
\oplus3({\bf 175,\overline{10}})
\oplus7({\bf 175,8})
\oplus3({\bf 175,1})
\oplus({\bf 84,64})
\oplus2({\bf 84,35})
\oplus2({\bf 84,\overline{35}})
\oplus8({\bf 84,27})
\oplus6({\bf 84,10})
\oplus6({\bf 84,\overline{10}})
\oplus13({\bf 84,8})
\oplus4({\bf 84,1})
\oplus({\bf 45,64})
\oplus2({\bf 45,35})
\oplus2({\bf 45,\overline{35}})
\oplus8({\bf 45,27})
\oplus6({\bf 45,10})
\oplus6({\bf 45,\overline{10}})
\oplus13({\bf 45,8})
\oplus4({\bf 45,1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},64})
\oplus2({\bf \overline{45},35})
\oplus2({\bf \overline{45},\overline{35}})
\oplus8({\bf \overline{45},27})
\oplus6({\bf \overline{45},10})
\oplus6({\bf \overline{45},\overline{10}})
\oplus13({\bf \overline{45},8})
\oplus4({\bf \overline{45},1})
\oplus({\bf 20',64})
\oplus2({\bf 20',35})
\oplus2({\bf 20',\overline{35}})
\oplus7({\bf 20',27})
\oplus5({\bf 20',10})
\oplus5({\bf 20',\overline{10}})
\oplus11({\bf 20',8})
\oplus3({\bf 20',1})
\oplus2({\bf 15,64})
\oplus4({\bf 15,35})
\oplus4({\bf 15,\overline{35}})
\oplus14({\bf 15,27})
\oplus10({\bf 15,10})
\oplus10({\bf 15,\overline{10}})
\oplus20({\bf 15,8})
\oplus6({\bf 15,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf 308308}$&=&
$({\bf \overline{540},10})
\oplus2({\bf \overline{540},8})
\oplus({\bf \overline{540},1})
\oplus({\bf \overline{224},27})
\oplus({\bf \overline{224},\overline{10}})
\oplus2({\bf \overline{224},8})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{120},27})
\oplus({\bf \overline{120},10})
\oplus({\bf \overline{120},\overline{10}})
\oplus3({\bf \overline{120},8})
\oplus({\bf \overline{120},1})
\oplus({\bf \overline{360},27})
\oplus({\bf \overline{360},10})
\oplus({\bf \overline{360},\overline{10}})
\oplus3({\bf \overline{360},8})
\oplus({\bf \overline{360},1})
\oplus({\bf \overline{140'},\overline{35}})
\oplus2({\bf \overline{140'},27})
\oplus({\bf \overline{140'},10})
\oplus2({\bf \overline{140'},\overline{10}})
\oplus3({\bf \overline{140'},8})
\oplus({\bf \overline{140'},1})
\oplus({\bf \overline{160},35})
\oplus2({\bf \overline{160},27})
\oplus2({\bf \overline{160},10})
\oplus({\bf \overline{160},\overline{10}})
\oplus3({\bf \overline{160},8})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{140},64})
\oplus2({\bf \overline{140},35})
\oplus2({\bf \overline{140},\overline{35}})
\oplus8({\bf \overline{140},27})
\oplus6({\bf \overline{140},10})
\oplus6({\bf \overline{140},\overline{10}})
\oplus13({\bf \overline{140},8})
\oplus4({\bf \overline{140},1})
\oplus({\bf \overline{20''},64})
\oplus({\bf \overline{20''},35})
\oplus({\bf \overline{20''},\overline{35}})
\oplus4({\bf \overline{20''},27})
\oplus3({\bf \overline{20''},10})
\oplus3({\bf \overline{20''},\overline{10}})
\oplus6({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},1})
\oplus({\bf \overline{84'},35})
\oplus2({\bf \overline{84'},27})
\oplus2({\bf \overline{84'},10})
\oplus({\bf \overline{84'},\overline{10}})
\oplus3({\bf \overline{84'},8})
\oplus({\bf \overline{84'},1})
\oplus({\bf \overline{60},64})
\oplus2({\bf \overline{60},35})
\oplus2({\bf \overline{60},\overline{35}})
\oplus7({\bf \overline{60},27})
\oplus5({\bf \overline{60},10})
\oplus5({\bf \overline{60},\overline{10}})
\oplus10({\bf \overline{60},8})
\oplus3({\bf \overline{60},1})
\oplus({\bf \overline{36},28})
\oplus2({\bf \overline{36},64})
\oplus5({\bf \overline{36},35})
\oplus2({\bf \overline{36},\overline{35}})
\oplus10({\bf \overline{36},27})
\oplus7({\bf \overline{36},10})
\oplus6({\bf \overline{36},\overline{10}})
\oplus12({\bf \overline{36},8})
\oplus3({\bf \overline{36},1})
\oplus({\bf \overline{20},81})
\oplus3({\bf \overline{20},64})
\oplus5({\bf \overline{20},35})
\oplus4({\bf \overline{20},\overline{35}})
\oplus12({\bf \overline{20},27})
\oplus9({\bf \overline{20},10})
\oplus7({\bf \overline{20},\overline{10}})
\oplus15({\bf \overline{20},8})
\oplus4({\bf \overline{20},1})
\oplus({\bf \overline{4},81})
\oplus({\bf \overline{4},28})
\oplus2({\bf \overline{4},64})
\oplus4({\bf \overline{4},35})
\oplus2({\bf \overline{4},\overline{35}})
\oplus7({\bf \overline{4},27})
\oplus5({\bf \overline{4},10})
\oplus4({\bf \overline{4},\overline{10}})
\oplus7({\bf \overline{4},8})
\oplus2({\bf \overline{4},1})$\\
%
${\bf \overline{308308}}$&=&
$({\bf 540,\overline{10}})
\oplus2({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf 360,27})
\oplus({\bf 360,10})
\oplus({\bf 360,\overline{10}})
\oplus3({\bf 360,8})
\oplus({\bf 360,1})
\oplus({\bf 160,\overline{35}})
\oplus2({\bf 160,27})
\oplus({\bf 160,10})
\oplus2({\bf 160,\overline{10}})
\oplus3({\bf 160,8})
\oplus({\bf 160,1})
\oplus({\bf 84',\overline{35}})
\oplus2({\bf 84',27})
\oplus({\bf 84',10})
\oplus2({\bf 84',\overline{10}})
\oplus3({\bf 84',8})
\oplus({\bf 84',1})
\oplus({\bf 224,27})
\oplus({\bf 224,10})
\oplus2({\bf 224,8})
\oplus({\bf 224,1})
\oplus({\bf 140',35})
\oplus2({\bf 140',27})
\oplus2({\bf 140',10})
\oplus({\bf 140',\overline{10}})
\oplus3({\bf 140',8})
\oplus({\bf 140',1})
\oplus({\bf 120,27})
\oplus({\bf 120,10})
\oplus({\bf 120,\overline{10}})
\oplus3({\bf 120,8})
\oplus({\bf 120,1})
\oplus({\bf 140,64})
\oplus2({\bf 140,35})
\oplus2({\bf 140,\overline{35}})
\oplus8({\bf 140,27})
\oplus6({\bf 140,10})
\oplus6({\bf 140,\overline{10}})
\oplus13({\bf 140,8})
\oplus4({\bf 140,1})
\oplus({\bf 60,64})
\oplus2({\bf 60,35})
\oplus2({\bf 60,\overline{35}})
\oplus7({\bf 60,27})
\oplus5({\bf 60,10})
\oplus5({\bf 60,\overline{10}})
\oplus10({\bf 60,8})
\oplus3({\bf 60,1})
\oplus2({\bf 36,64})
\oplus2({\bf 36,35})
\oplus({\bf 36,\overline{28}})
\oplus5({\bf 36,\overline{35}})
\oplus10({\bf 36,27})
\oplus6({\bf 36,10})
\oplus7({\bf 36,\overline{10}})
\oplus12({\bf 36,8})
\oplus3({\bf 36,1})
\oplus({\bf 20'',64})
\oplus({\bf 20'',35})
\oplus({\bf 20'',\overline{35}})
\oplus4({\bf 20'',27})
\oplus3({\bf 20'',10})
\oplus3({\bf 20'',\overline{10}})
\oplus6({\bf 20'',8})
\oplus2({\bf 20'',1})
\oplus({\bf 20,\overline{81}})
\oplus3({\bf 20,64})
\oplus4({\bf 20,35})
\oplus5({\bf 20,\overline{35}})
\oplus12({\bf 20,27})
\oplus7({\bf 20,10})
\oplus9({\bf 20,\overline{10}})
\oplus15({\bf 20,8})
\oplus4({\bf 20,1})
\oplus({\bf 4,\overline{81}})
\oplus2({\bf 4,64})
\oplus2({\bf 4,35})
\oplus({\bf 4,\overline{28}})
\oplus4({\bf 4,\overline{35}})
\oplus7({\bf 4,27})
\oplus4({\bf 4,10})
\oplus5({\bf 4,\overline{10}})
\oplus7({\bf 4,8})
\oplus2({\bf 4,1})$\\
%
${\bf 324324}$&=&
$({\bf \overline{420'},81})
\oplus({\bf \overline{420'},35})
\oplus({\bf \overline{420'},10})
\oplus({\bf \overline{216},28})
\oplus({\bf \overline{216},35})
\oplus({\bf \overline{540},64})
\oplus({\bf \overline{540},35})
\oplus({\bf \overline{540},27})
\oplus({\bf \overline{540},10})
\oplus({\bf \overline{540},8})
\oplus({\bf \overline{224},35})
\oplus({\bf \overline{224},27})
\oplus({\bf \overline{224},10})
\oplus({\bf \overline{120},81})
\oplus({\bf \overline{120},28})
\oplus({\bf \overline{120},64})
\oplus3({\bf \overline{120},35})
\oplus2({\bf \overline{120},27})
\oplus2({\bf \overline{120},10})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{360},\overline{35}})
\oplus({\bf \overline{360},27})
\oplus({\bf \overline{360},10})
\oplus({\bf \overline{360},\overline{10}})
\oplus({\bf \overline{360},8})
\oplus({\bf \overline{140'},27})
\oplus({\bf \overline{140'},\overline{10}})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{160},27})
\oplus({\bf \overline{160},8})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{140},64})
\oplus2({\bf \overline{140},35})
\oplus({\bf \overline{140},\overline{35}})
\oplus4({\bf \overline{140},27})
\oplus3({\bf \overline{140},10})
\oplus2({\bf \overline{140},\overline{10}})
\oplus4({\bf \overline{140},8})
\oplus({\bf \overline{140},1})
\oplus({\bf \overline{20''},81})
\oplus({\bf \overline{20''},64})
\oplus2({\bf \overline{20''},35})
\oplus({\bf \overline{20''},\overline{35}})
\oplus2({\bf \overline{20''},27})
\oplus3({\bf \overline{20''},10})
\oplus({\bf \overline{20''},\overline{10}})
\oplus2({\bf \overline{20''},8})
\oplus({\bf \overline{84'},\overline{10}})
\oplus({\bf \overline{84'},8})
\oplus({\bf \overline{60},\overline{35}})
\oplus2({\bf \overline{60},27})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},\overline{10}})
\oplus3({\bf \overline{60},8})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{36},27})
\oplus({\bf \overline{36},10})
\oplus({\bf \overline{36},\overline{10}})
\oplus3({\bf \overline{36},8})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{20},35})
\oplus({\bf \overline{20},\overline{35}})
\oplus3({\bf \overline{20},27})
\oplus2({\bf \overline{20},10})
\oplus2({\bf \overline{20},\overline{10}})
\oplus4({\bf \overline{20},8})
\oplus({\bf \overline{20},1})
\oplus({\bf \overline{4},27})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},1})$\\
%
${\bf \overline{324324}}$&=&
$({\bf 420',\overline{81}})
\oplus({\bf 420',\overline{35}})
\oplus({\bf 420',\overline{10}})
\oplus({\bf 540,64})
\oplus({\bf 540,\overline{35}})
\oplus({\bf 540,27})
\oplus({\bf 540,\overline{10}})
\oplus({\bf 540,8})
\oplus({\bf 360,35})
\oplus({\bf 360,27})
\oplus({\bf 360,10})
\oplus({\bf 360,\overline{10}})
\oplus({\bf 360,8})
\oplus({\bf 160,27})
\oplus({\bf 160,8})
\oplus({\bf 160,1})
\oplus({\bf 84',10})
\oplus({\bf 84',8})
\oplus({\bf 216,\overline{28}})
\oplus({\bf 216,\overline{35}})
\oplus({\bf 224,\overline{35}})
\oplus({\bf 224,27})
\oplus({\bf 224,\overline{10}})
\oplus({\bf 140',27})
\oplus({\bf 140',10})
\oplus({\bf 140',8})
\oplus({\bf 120,\overline{81}})
\oplus({\bf 120,64})
\oplus({\bf 120,\overline{28}})
\oplus3({\bf 120,\overline{35}})
\oplus2({\bf 120,27})
\oplus2({\bf 120,\overline{10}})
\oplus({\bf 120,8})
\oplus({\bf 140,64})
\oplus({\bf 140,35})
\oplus2({\bf 140,\overline{35}})
\oplus4({\bf 140,27})
\oplus2({\bf 140,10})
\oplus3({\bf 140,\overline{10}})
\oplus4({\bf 140,8})
\oplus({\bf 140,1})
\oplus({\bf 60,35})
\oplus2({\bf 60,27})
\oplus2({\bf 60,10})
\oplus({\bf 60,\overline{10}})
\oplus3({\bf 60,8})
\oplus({\bf 60,1})
\oplus({\bf 36,27})
\oplus({\bf 36,10})
\oplus({\bf 36,\overline{10}})
\oplus3({\bf 36,8})
\oplus({\bf 36,1})
\oplus({\bf 20'',\overline{81}})
\oplus({\bf 20'',64})
\oplus({\bf 20'',35})
\oplus2({\bf 20'',\overline{35}})
\oplus2({\bf 20'',27})
\oplus({\bf 20'',10})
\oplus3({\bf 20'',\overline{10}})
\oplus2({\bf 20'',8})
\oplus({\bf 20,64})
\oplus({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus3({\bf 20,27})
\oplus2({\bf 20,10})
\oplus2({\bf 20,\overline{10}})
\oplus4({\bf 20,8})
\oplus({\bf 20,1})
\oplus({\bf 4,27})
\oplus({\bf 4,8})
\oplus({\bf 4,1})$\\
%
${\bf 329472}$&=&
$({\bf \overline{360'},15})
\oplus({\bf \overline{360'},6})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},24})
\oplus2({\bf \overline{280},15})
\oplus2({\bf \overline{280},6})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,24})
\oplus({\bf 105,15})
\oplus({\bf 105,6})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},24})
\oplus({\bf \overline{189},15})
\oplus({\bf \overline{189},6})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},42})
\oplus({\bf \overline{256},15'})
\oplus({\bf \overline{256},21})
\oplus4({\bf \overline{256},24})
\oplus5({\bf \overline{256},15})
\oplus5({\bf \overline{256},6})
\oplus4({\bf \overline{256},3})
\oplus({\bf 175,60})
\oplus2({\bf 175,42})
\oplus({\bf 175,15'})
\oplus({\bf 175,21})
\oplus5({\bf 175,24})
\oplus7({\bf 175,15})
\oplus6({\bf 175,6})
\oplus5({\bf 175,3})
\oplus({\bf 84,60})
\oplus2({\bf 84,42})
\oplus({\bf 84,15'})
\oplus({\bf 84,21})
\oplus5({\bf 84,24})
\oplus6({\bf 84,15})
\oplus5({\bf 84,6})
\oplus4({\bf 84,3})
\oplus({\bf 45,60})
\oplus2({\bf 45,42})
\oplus({\bf 45,15'})
\oplus({\bf 45,21})
\oplus4({\bf 45,24})
\oplus5({\bf 45,15})
\oplus4({\bf 45,6})
\oplus3({\bf 45,3})
\oplus({\bf \overline{35},60})
\oplus({\bf \overline{35},42})
\oplus({\bf \overline{35},21})
\oplus3({\bf \overline{35},24})
\oplus3({\bf \overline{35},15})
\oplus3({\bf \overline{35},6})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{45},63})
\oplus3({\bf \overline{45},60})
\oplus4({\bf \overline{45},42})
\oplus2({\bf \overline{45},15'})
\oplus3({\bf \overline{45},21})
\oplus9({\bf \overline{45},24})
\oplus10({\bf \overline{45},15})
\oplus8({\bf \overline{45},6})
\oplus6({\bf \overline{45},3})
\oplus({\bf 20',63})
\oplus2({\bf 20',60})
\oplus3({\bf 20',42})
\oplus2({\bf 20',15'})
\oplus2({\bf 20',21})
\oplus6({\bf 20',24})
\oplus7({\bf 20',15})
\oplus5({\bf 20',6})
\oplus4({\bf 20',3})
\oplus({\bf 15,63})
\oplus3({\bf 15,60})
\oplus4({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus9({\bf 15,24})
\oplus9({\bf 15,15})
\oplus7({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 1,60})
\oplus({\bf 1,42})
\oplus({\bf 1,21})
\oplus2({\bf 1,24})
\oplus2({\bf 1,15})
\oplus2({\bf 1,6})
\oplus({\bf 1,3})$\\
%
${\bf \overline{329472}}$&=&
$({\bf 360',\overline{15}})
\oplus({\bf 360',\overline{6}})
\oplus({\bf 360',\overline{3}})
\oplus({\bf 189,\overline{24}})
\oplus({\bf 189,\overline{15}})
\oplus({\bf 189,\overline{6}})
\oplus({\bf 189,\overline{3}})
\oplus({\bf 280,\overline{24}})
\oplus2({\bf 280,\overline{15}})
\oplus2({\bf 280,\overline{6}})
\oplus2({\bf 280,\overline{3}})
\oplus({\bf 256,\overline{21}})
\oplus({\bf 256,\overline{42}})
\oplus4({\bf 256,\overline{24}})
\oplus({\bf 256,\overline{15'}})
\oplus5({\bf 256,\overline{15}})
\oplus5({\bf 256,\overline{6}})
\oplus4({\bf 256,\overline{3}})
\oplus({\bf 35,\overline{60}})
\oplus({\bf 35,\overline{21}})
\oplus({\bf 35,\overline{42}})
\oplus3({\bf 35,\overline{24}})
\oplus3({\bf 35,\overline{15}})
\oplus3({\bf 35,\overline{6}})
\oplus2({\bf 35,\overline{3}})
\oplus({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 175,\overline{60}})
\oplus({\bf 175,\overline{21}})
\oplus2({\bf 175,\overline{42}})
\oplus5({\bf 175,\overline{24}})
\oplus({\bf 175,\overline{15'}})
\oplus7({\bf 175,\overline{15}})
\oplus6({\bf 175,\overline{6}})
\oplus5({\bf 175,\overline{3}})
\oplus({\bf 84,\overline{60}})
\oplus({\bf 84,\overline{21}})
\oplus2({\bf 84,\overline{42}})
\oplus5({\bf 84,\overline{24}})
\oplus({\bf 84,\overline{15'}})
\oplus6({\bf 84,\overline{15}})
\oplus5({\bf 84,\overline{6}})
\oplus4({\bf 84,\overline{3}})
\oplus({\bf 45,\overline{63}})
\oplus3({\bf 45,\overline{60}})
\oplus3({\bf 45,\overline{21}})
\oplus4({\bf 45,\overline{42}})
\oplus9({\bf 45,\overline{24}})
\oplus2({\bf 45,\overline{15'}})
\oplus10({\bf 45,\overline{15}})
\oplus8({\bf 45,\overline{6}})
\oplus6({\bf 45,\overline{3}})
\oplus({\bf \overline{45},\overline{60}})
\oplus({\bf \overline{45},\overline{21}})
\oplus2({\bf \overline{45},\overline{42}})
\oplus4({\bf \overline{45},\overline{24}})
\oplus({\bf \overline{45},\overline{15'}})
\oplus5({\bf \overline{45},\overline{15}})
\oplus4({\bf \overline{45},\overline{6}})
\oplus3({\bf \overline{45},\overline{3}})
\oplus({\bf 20',\overline{63}})
\oplus2({\bf 20',\overline{60}})
\oplus2({\bf 20',\overline{21}})
\oplus3({\bf 20',\overline{42}})
\oplus6({\bf 20',\overline{24}})
\oplus2({\bf 20',\overline{15'}})
\oplus7({\bf 20',\overline{15}})
\oplus5({\bf 20',\overline{6}})
\oplus4({\bf 20',\overline{3}})
\oplus({\bf 15,\overline{63}})
\oplus3({\bf 15,\overline{60}})
\oplus3({\bf 15,\overline{21}})
\oplus4({\bf 15,\overline{42}})
\oplus9({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15'}})
\oplus9({\bf 15,\overline{15}})
\oplus7({\bf 15,\overline{6}})
\oplus5({\bf 15,\overline{3}})
\oplus({\bf 1,\overline{60}})
\oplus({\bf 1,\overline{21}})
\oplus({\bf 1,\overline{42}})
\oplus2({\bf 1,\overline{24}})
\oplus2({\bf 1,\overline{15}})
\oplus2({\bf 1,\overline{6}})
\oplus({\bf 1,\overline{3}})$\\
%
${\bf 339768}$&=&
$({\bf 504,3})
\oplus({\bf 756,15})
\oplus({\bf 756,6})
\oplus({\bf 756,3})
\oplus({\bf 280',15})
\oplus({\bf 280',6})
\oplus({\bf 280',3})
\oplus({\bf 540,24})
\oplus({\bf 540,15})
\oplus({\bf 540,6})
\oplus({\bf 540,3})
\oplus({\bf 360,42})
\oplus({\bf 360,15'})
\oplus({\bf 360,24})
\oplus3({\bf 360,15})
\oplus2({\bf 360,6})
\oplus2({\bf 360,3})
\oplus({\bf 160,42})
\oplus({\bf 160,15'})
\oplus({\bf 160,24})
\oplus2({\bf 160,15})
\oplus({\bf 160,6})
\oplus({\bf 160,3})
\oplus({\bf 84',48})
\oplus({\bf 84',42})
\oplus({\bf 84',15'})
\oplus({\bf 84',24})
\oplus2({\bf 84',15})
\oplus({\bf 84',6})
\oplus({\bf 84',3})
\oplus({\bf 224,24})
\oplus({\bf 224,15})
\oplus2({\bf 224,6})
\oplus({\bf 224,3})
\oplus({\bf 140',42})
\oplus({\bf 140',15'})
\oplus2({\bf 140',24})
\oplus3({\bf 140',15})
\oplus2({\bf 140',6})
\oplus2({\bf 140',3})
\oplus({\bf 120,21})
\oplus({\bf 120,24})
\oplus({\bf 120,15})
\oplus({\bf 120,6})
\oplus({\bf 120,3})
\oplus2({\bf 140,60})
\oplus3({\bf 140,42})
\oplus({\bf 140,15'})
\oplus({\bf 140,21})
\oplus5({\bf 140,24})
\oplus6({\bf 140,15})
\oplus4({\bf 140,6})
\oplus3({\bf 140,3})
\oplus({\bf 60,90})
\oplus({\bf 60,48})
\oplus({\bf 60,60})
\oplus3({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus({\bf 60,21})
\oplus4({\bf 60,24})
\oplus5({\bf 60,15})
\oplus3({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 36,90})
\oplus({\bf 36,48})
\oplus2({\bf 36,60})
\oplus4({\bf 36,42})
\oplus2({\bf 36,15'})
\oplus({\bf 36,21})
\oplus4({\bf 36,24})
\oplus4({\bf 36,15})
\oplus3({\bf 36,6})
\oplus2({\bf 36,3})
\oplus({\bf 20'',63})
\oplus({\bf 20'',60})
\oplus({\bf 20'',42})
\oplus({\bf 20'',15'})
\oplus({\bf 20'',21})
\oplus2({\bf 20'',24})
\oplus2({\bf 20'',15})
\oplus({\bf 20'',6})
\oplus({\bf 20'',3})
\oplus({\bf 20,120})
\oplus({\bf 20,90})
\oplus({\bf 20,48})
\oplus({\bf 20,63})
\oplus3({\bf 20,60})
\oplus4({\bf 20,42})
\oplus2({\bf 20,15'})
\oplus2({\bf 20,21})
\oplus5({\bf 20,24})
\oplus5({\bf 20,15})
\oplus3({\bf 20,6})
\oplus2({\bf 20,3})
\oplus({\bf 4,90})
\oplus({\bf 4,48})
\oplus({\bf 4,63})
\oplus2({\bf 4,60})
\oplus2({\bf 4,42})
\oplus({\bf 4,15'})
\oplus({\bf 4,21})
\oplus2({\bf 4,24})
\oplus2({\bf 4,15})
\oplus({\bf 4,6})
\oplus({\bf 4,3})$\\
%
${\bf \overline{339768}}$&=&
$({\bf \overline{504},\overline{3}})
\oplus({\bf \overline{756},\overline{15}})
\oplus({\bf \overline{756},\overline{6}})
\oplus({\bf \overline{756},\overline{3}})
\oplus({\bf \overline{540},\overline{24}})
\oplus({\bf \overline{540},\overline{15}})
\oplus({\bf \overline{540},\overline{6}})
\oplus({\bf \overline{540},\overline{3}})
\oplus({\bf \overline{224},\overline{24}})
\oplus({\bf \overline{224},\overline{15}})
\oplus2({\bf \overline{224},\overline{6}})
\oplus({\bf \overline{224},\overline{3}})
\oplus({\bf \overline{120},\overline{21}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{280'},\overline{15}})
\oplus({\bf \overline{280'},\overline{6}})
\oplus({\bf \overline{280'},\overline{3}})
\oplus({\bf \overline{360},\overline{42}})
\oplus({\bf \overline{360},\overline{24}})
\oplus({\bf \overline{360},\overline{15'}})
\oplus3({\bf \overline{360},\overline{15}})
\oplus2({\bf \overline{360},\overline{6}})
\oplus2({\bf \overline{360},\overline{3}})
\oplus({\bf \overline{140'},\overline{42}})
\oplus2({\bf \overline{140'},\overline{24}})
\oplus({\bf \overline{140'},\overline{15'}})
\oplus3({\bf \overline{140'},\overline{15}})
\oplus2({\bf \overline{140'},\overline{6}})
\oplus2({\bf \overline{140'},\overline{3}})
\oplus({\bf \overline{160},\overline{42}})
\oplus({\bf \overline{160},\overline{24}})
\oplus({\bf \overline{160},\overline{15'}})
\oplus2({\bf \overline{160},\overline{15}})
\oplus({\bf \overline{160},\overline{6}})
\oplus({\bf \overline{160},\overline{3}})
\oplus2({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{21}})
\oplus3({\bf \overline{140},\overline{42}})
\oplus5({\bf \overline{140},\overline{24}})
\oplus({\bf \overline{140},\overline{15'}})
\oplus6({\bf \overline{140},\overline{15}})
\oplus4({\bf \overline{140},\overline{6}})
\oplus3({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{20''},\overline{63}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{21}})
\oplus({\bf \overline{20''},\overline{42}})
\oplus2({\bf \overline{20''},\overline{24}})
\oplus({\bf \overline{20''},\overline{15'}})
\oplus2({\bf \overline{20''},\overline{15}})
\oplus({\bf \overline{20''},\overline{6}})
\oplus({\bf \overline{20''},\overline{3}})
\oplus({\bf \overline{84'},\overline{48}})
\oplus({\bf \overline{84'},\overline{42}})
\oplus({\bf \overline{84'},\overline{24}})
\oplus({\bf \overline{84'},\overline{15'}})
\oplus2({\bf \overline{84'},\overline{15}})
\oplus({\bf \overline{84'},\overline{6}})
\oplus({\bf \overline{84'},\overline{3}})
\oplus({\bf \overline{60},\overline{90}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{48}})
\oplus3({\bf \overline{60},\overline{42}})
\oplus4({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus5({\bf \overline{60},\overline{15}})
\oplus3({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{36},\overline{90}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{21}})
\oplus({\bf \overline{36},\overline{48}})
\oplus4({\bf \overline{36},\overline{42}})
\oplus4({\bf \overline{36},\overline{24}})
\oplus2({\bf \overline{36},\overline{15'}})
\oplus4({\bf \overline{36},\overline{15}})
\oplus3({\bf \overline{36},\overline{6}})
\oplus2({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{120}})
\oplus({\bf \overline{20},\overline{63}})
\oplus({\bf \overline{20},\overline{90}})
\oplus3({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{21}})
\oplus({\bf \overline{20},\overline{48}})
\oplus4({\bf \overline{20},\overline{42}})
\oplus5({\bf \overline{20},\overline{24}})
\oplus2({\bf \overline{20},\overline{15'}})
\oplus5({\bf \overline{20},\overline{15}})
\oplus3({\bf \overline{20},\overline{6}})
\oplus2({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{63}})
\oplus({\bf \overline{4},\overline{90}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{21}})
\oplus({\bf \overline{4},\overline{48}})
\oplus2({\bf \overline{4},\overline{42}})
\oplus2({\bf \overline{4},\overline{24}})
\oplus({\bf \overline{4},\overline{15'}})
\oplus2({\bf \overline{4},\overline{15}})
\oplus({\bf \overline{4},\overline{6}})
\oplus({\bf \overline{4},\overline{3}})$\\
%
${\bf 340704}$&=&
$({\bf 500,6})
\oplus({\bf 420,24})
\oplus({\bf 420,15})
\oplus({\bf 420,6})
\oplus({\bf 420,3})
\oplus({\bf 56,21})
\oplus({\bf 56,24})
\oplus({\bf 56,15})
\oplus({\bf 540,15})
\oplus({\bf 540,3})
\oplus({\bf 360,42})
\oplus({\bf 360,15'})
\oplus({\bf 360,24})
\oplus3({\bf 360,15})
\oplus2({\bf 360,6})
\oplus2({\bf 360,3})
\oplus({\bf 160,42})
\oplus({\bf 160,15'})
\oplus2({\bf 160,24})
\oplus4({\bf 160,15})
\oplus3({\bf 160,6})
\oplus3({\bf 160,3})
\oplus({\bf 84',60})
\oplus2({\bf 84',42})
\oplus({\bf 84',15'})
\oplus({\bf 84',21})
\oplus4({\bf 84',24})
\oplus5({\bf 84',15})
\oplus4({\bf 84',6})
\oplus3({\bf 84',3})
\oplus({\bf 224,15'})
\oplus({\bf 224,6})
\oplus({\bf 140',48})
\oplus({\bf 140',42})
\oplus({\bf 140',15'})
\oplus({\bf 140',24})
\oplus2({\bf 140',15})
\oplus({\bf 140',6})
\oplus({\bf 140',3})
\oplus({\bf 120,15})
\oplus({\bf 120,3})
\oplus({\bf 140,48})
\oplus3({\bf 140,42})
\oplus3({\bf 140,15'})
\oplus3({\bf 140,24})
\oplus8({\bf 140,15})
\oplus5({\bf 140,6})
\oplus5({\bf 140,3})
\oplus({\bf 60,90})
\oplus({\bf 60,48})
\oplus({\bf 60,60})
\oplus4({\bf 60,42})
\oplus3({\bf 60,15'})
\oplus({\bf 60,21})
\oplus5({\bf 60,24})
\oplus9({\bf 60,15})
\oplus5({\bf 60,6})
\oplus5({\bf 60,3})
\oplus({\bf 36,48})
\oplus2({\bf 36,60})
\oplus5({\bf 36,42})
\oplus4({\bf 36,15'})
\oplus7({\bf 36,24})
\oplus10({\bf 36,15})
\oplus9({\bf 36,6})
\oplus6({\bf 36,3})
\oplus({\bf 20'',42})
\oplus({\bf 20'',15'})
\oplus({\bf 20'',24})
\oplus3({\bf 20'',15})
\oplus2({\bf 20'',6})
\oplus2({\bf 20'',3})
\oplus({\bf 20,90})
\oplus({\bf 20,48})
\oplus({\bf 20,60})
\oplus5({\bf 20,42})
\oplus3({\bf 20,15'})
\oplus({\bf 20,21})
\oplus6({\bf 20,24})
\oplus11({\bf 20,15})
\oplus6({\bf 20,6})
\oplus7({\bf 20,3})
\oplus({\bf 4,48})
\oplus({\bf 4,60})
\oplus3({\bf 4,42})
\oplus2({\bf 4,15'})
\oplus({\bf 4,21})
\oplus4({\bf 4,24})
\oplus6({\bf 4,15})
\oplus4({\bf 4,6})
\oplus3({\bf 4,3})$\\
%
${\bf \overline{340704}}$&=&
$({\bf \overline{500},\overline{6}})
\oplus({\bf \overline{540},\overline{15}})
\oplus({\bf \overline{540},\overline{3}})
\oplus({\bf \overline{224},\overline{15'}})
\oplus({\bf \overline{224},\overline{6}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{420},\overline{24}})
\oplus({\bf \overline{420},\overline{15}})
\oplus({\bf \overline{420},\overline{6}})
\oplus({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{360},\overline{42}})
\oplus({\bf \overline{360},\overline{24}})
\oplus({\bf \overline{360},\overline{15'}})
\oplus3({\bf \overline{360},\overline{15}})
\oplus2({\bf \overline{360},\overline{6}})
\oplus2({\bf \overline{360},\overline{3}})
\oplus({\bf \overline{140'},\overline{48}})
\oplus({\bf \overline{140'},\overline{42}})
\oplus({\bf \overline{140'},\overline{24}})
\oplus({\bf \overline{140'},\overline{15'}})
\oplus2({\bf \overline{140'},\overline{15}})
\oplus({\bf \overline{140'},\overline{6}})
\oplus({\bf \overline{140'},\overline{3}})
\oplus({\bf \overline{160},\overline{42}})
\oplus2({\bf \overline{160},\overline{24}})
\oplus({\bf \overline{160},\overline{15'}})
\oplus4({\bf \overline{160},\overline{15}})
\oplus3({\bf \overline{160},\overline{6}})
\oplus3({\bf \overline{160},\overline{3}})
\oplus({\bf \overline{140},\overline{48}})
\oplus3({\bf \overline{140},\overline{42}})
\oplus3({\bf \overline{140},\overline{24}})
\oplus3({\bf \overline{140},\overline{15'}})
\oplus8({\bf \overline{140},\overline{15}})
\oplus5({\bf \overline{140},\overline{6}})
\oplus5({\bf \overline{140},\overline{3}})
\oplus({\bf \overline{20''},\overline{42}})
\oplus({\bf \overline{20''},\overline{24}})
\oplus({\bf \overline{20''},\overline{15'}})
\oplus3({\bf \overline{20''},\overline{15}})
\oplus2({\bf \overline{20''},\overline{6}})
\oplus2({\bf \overline{20''},\overline{3}})
\oplus({\bf \overline{56},\overline{21}})
\oplus({\bf \overline{56},\overline{24}})
\oplus({\bf \overline{56},\overline{15}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus({\bf \overline{84'},\overline{21}})
\oplus2({\bf \overline{84'},\overline{42}})
\oplus4({\bf \overline{84'},\overline{24}})
\oplus({\bf \overline{84'},\overline{15'}})
\oplus5({\bf \overline{84'},\overline{15}})
\oplus4({\bf \overline{84'},\overline{6}})
\oplus3({\bf \overline{84'},\overline{3}})
\oplus({\bf \overline{60},\overline{90}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{48}})
\oplus4({\bf \overline{60},\overline{42}})
\oplus5({\bf \overline{60},\overline{24}})
\oplus3({\bf \overline{60},\overline{15'}})
\oplus9({\bf \overline{60},\overline{15}})
\oplus5({\bf \overline{60},\overline{6}})
\oplus5({\bf \overline{60},\overline{3}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{48}})
\oplus5({\bf \overline{36},\overline{42}})
\oplus7({\bf \overline{36},\overline{24}})
\oplus4({\bf \overline{36},\overline{15'}})
\oplus10({\bf \overline{36},\overline{15}})
\oplus9({\bf \overline{36},\overline{6}})
\oplus6({\bf \overline{36},\overline{3}})
\oplus({\bf \overline{20},\overline{90}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{21}})
\oplus({\bf \overline{20},\overline{48}})
\oplus5({\bf \overline{20},\overline{42}})
\oplus6({\bf \overline{20},\overline{24}})
\oplus3({\bf \overline{20},\overline{15'}})
\oplus11({\bf \overline{20},\overline{15}})
\oplus6({\bf \overline{20},\overline{6}})
\oplus7({\bf \overline{20},\overline{3}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{21}})
\oplus({\bf \overline{4},\overline{48}})
\oplus3({\bf \overline{4},\overline{42}})
\oplus4({\bf \overline{4},\overline{24}})
\oplus2({\bf \overline{4},\overline{15'}})
\oplus6({\bf \overline{4},\overline{15}})
\oplus4({\bf \overline{4},\overline{6}})
\oplus3({\bf \overline{4},\overline{3}})$\\
%
${\bf 343200}$&=&
$({\bf 420,\overline{24}})
\oplus({\bf 420,\overline{15}})
\oplus2({\bf 420,\overline{6}})
\oplus({\bf 420,\overline{3}})
\oplus({\bf 56,\overline{24}})
\oplus({\bf 56,\overline{15}})
\oplus({\bf 56,\overline{6}})
\oplus({\bf 56,\overline{3}})
\oplus({\bf 360,\overline{42}})
\oplus2({\bf 360,\overline{24}})
\oplus3({\bf 360,\overline{15}})
\oplus3({\bf 360,\overline{6}})
\oplus3({\bf 360,\overline{3}})
\oplus({\bf 160,\overline{60}})
\oplus({\bf 160,\overline{21}})
\oplus({\bf 160,\overline{42}})
\oplus3({\bf 160,\overline{24}})
\oplus({\bf 160,\overline{15'}})
\oplus4({\bf 160,\overline{15}})
\oplus3({\bf 160,\overline{6}})
\oplus3({\bf 160,\overline{3}})
\oplus({\bf 84',\overline{60}})
\oplus({\bf 84',\overline{21}})
\oplus2({\bf 84',\overline{42}})
\oplus5({\bf 84',\overline{24}})
\oplus({\bf 84',\overline{15'}})
\oplus7({\bf 84',\overline{15}})
\oplus6({\bf 84',\overline{6}})
\oplus5({\bf 84',\overline{3}})
\oplus({\bf 140',\overline{24}})
\oplus({\bf 140',\overline{15'}})
\oplus2({\bf 140',\overline{15}})
\oplus2({\bf 140',\overline{6}})
\oplus({\bf 140',\overline{3}})
\oplus({\bf 140,\overline{60}})
\oplus({\bf 140,\overline{21}})
\oplus2({\bf 140,\overline{42}})
\oplus5({\bf 140,\overline{24}})
\oplus({\bf 140,\overline{15'}})
\oplus7({\bf 140,\overline{15}})
\oplus6({\bf 140,\overline{6}})
\oplus5({\bf 140,\overline{3}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{21}})
\oplus3({\bf 60,\overline{42}})
\oplus7({\bf 60,\overline{24}})
\oplus2({\bf 60,\overline{15'}})
\oplus10({\bf 60,\overline{15}})
\oplus8({\bf 60,\overline{6}})
\oplus7({\bf 60,\overline{3}})
\oplus({\bf 36,\overline{63}})
\oplus3({\bf 36,\overline{60}})
\oplus3({\bf 36,\overline{21}})
\oplus5({\bf 36,\overline{42}})
\oplus10({\bf 36,\overline{24}})
\oplus3({\bf 36,\overline{15'}})
\oplus13({\bf 36,\overline{15}})
\oplus10({\bf 36,\overline{6}})
\oplus8({\bf 36,\overline{3}})
\oplus({\bf 20'',\overline{42}})
\oplus2({\bf 20'',\overline{24}})
\oplus2({\bf 20'',\overline{15}})
\oplus2({\bf 20'',\overline{6}})
\oplus2({\bf 20'',\overline{3}})
\oplus2({\bf 20,\overline{60}})
\oplus2({\bf 20,\overline{21}})
\oplus4({\bf 20,\overline{42}})
\oplus9({\bf 20,\overline{24}})
\oplus2({\bf 20,\overline{15'}})
\oplus11({\bf 20,\overline{15}})
\oplus9({\bf 20,\overline{6}})
\oplus7({\bf 20,\overline{3}})
\oplus({\bf 4,\overline{63}})
\oplus2({\bf 4,\overline{60}})
\oplus2({\bf 4,\overline{21}})
\oplus3({\bf 4,\overline{42}})
\oplus6({\bf 4,\overline{24}})
\oplus2({\bf 4,\overline{15'}})
\oplus7({\bf 4,\overline{15}})
\oplus5({\bf 4,\overline{6}})
\oplus4({\bf 4,\overline{3}})$\\
%
${\bf \overline{343200}}$&=&
$({\bf \overline{420},24})
\oplus({\bf \overline{420},15})
\oplus2({\bf \overline{420},6})
\oplus({\bf \overline{420},3})
\oplus({\bf \overline{360},42})
\oplus2({\bf \overline{360},24})
\oplus3({\bf \overline{360},15})
\oplus3({\bf \overline{360},6})
\oplus3({\bf \overline{360},3})
\oplus({\bf \overline{140'},15'})
\oplus({\bf \overline{140'},24})
\oplus2({\bf \overline{140'},15})
\oplus2({\bf \overline{140'},6})
\oplus({\bf \overline{140'},3})
\oplus({\bf \overline{160},60})
\oplus({\bf \overline{160},42})
\oplus({\bf \overline{160},15'})
\oplus({\bf \overline{160},21})
\oplus3({\bf \overline{160},24})
\oplus4({\bf \overline{160},15})
\oplus3({\bf \overline{160},6})
\oplus3({\bf \overline{160},3})
\oplus({\bf \overline{140},60})
\oplus2({\bf \overline{140},42})
\oplus({\bf \overline{140},15'})
\oplus({\bf \overline{140},21})
\oplus5({\bf \overline{140},24})
\oplus7({\bf \overline{140},15})
\oplus6({\bf \overline{140},6})
\oplus5({\bf \overline{140},3})
\oplus({\bf \overline{20''},42})
\oplus2({\bf \overline{20''},24})
\oplus2({\bf \overline{20''},15})
\oplus2({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},3})
\oplus({\bf \overline{56},24})
\oplus({\bf \overline{56},15})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},3})
\oplus({\bf \overline{84'},60})
\oplus2({\bf \overline{84'},42})
\oplus({\bf \overline{84'},15'})
\oplus({\bf \overline{84'},21})
\oplus5({\bf \overline{84'},24})
\oplus7({\bf \overline{84'},15})
\oplus6({\bf \overline{84'},6})
\oplus5({\bf \overline{84'},3})
\oplus({\bf \overline{60},60})
\oplus3({\bf \overline{60},42})
\oplus2({\bf \overline{60},15'})
\oplus({\bf \overline{60},21})
\oplus7({\bf \overline{60},24})
\oplus10({\bf \overline{60},15})
\oplus8({\bf \overline{60},6})
\oplus7({\bf \overline{60},3})
\oplus({\bf \overline{36},63})
\oplus3({\bf \overline{36},60})
\oplus5({\bf \overline{36},42})
\oplus3({\bf \overline{36},15'})
\oplus3({\bf \overline{36},21})
\oplus10({\bf \overline{36},24})
\oplus13({\bf \overline{36},15})
\oplus10({\bf \overline{36},6})
\oplus8({\bf \overline{36},3})
\oplus2({\bf \overline{20},60})
\oplus4({\bf \overline{20},42})
\oplus2({\bf \overline{20},15'})
\oplus2({\bf \overline{20},21})
\oplus9({\bf \overline{20},24})
\oplus11({\bf \overline{20},15})
\oplus9({\bf \overline{20},6})
\oplus7({\bf \overline{20},3})
\oplus({\bf \overline{4},63})
\oplus2({\bf \overline{4},60})
\oplus3({\bf \overline{4},42})
\oplus2({\bf \overline{4},15'})
\oplus2({\bf \overline{4},21})
\oplus6({\bf \overline{4},24})
\oplus7({\bf \overline{4},15})
\oplus5({\bf \overline{4},6})
\oplus4({\bf \overline{4},3})$\\
%
${\bf 352716}$&=&
$({\bf \overline{286},\overline{66}})
\oplus({\bf \overline{594},\overline{99}})
\oplus({\bf \overline{770'},\overline{105}})
\oplus({\bf \overline{750},\overline{90}})
\oplus({\bf \overline{540'},\overline{60}})
\oplus({\bf 196,\overline{21}})
\oplus({\bf \overline{396},\overline{36}})
\oplus({\bf \overline{640},\overline{48}})
\oplus({\bf \overline{630},\overline{42}})
\oplus({\bf 384,\overline{24}})
\oplus({\bf \overline{270},\overline{15'}})
\oplus({\bf 300,\overline{15}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 70,\overline{3}})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 286,66})
\oplus({\bf 594,99})
\oplus({\bf 770',105})
\oplus({\bf 396,36})
\oplus({\bf 750,90})
\oplus({\bf 640,48})
\oplus({\bf 540',60})
\oplus({\bf 630,42})
\oplus({\bf 270,15'})
\oplus({\bf 196,21})
\oplus({\bf 384,24})
\oplus({\bf 300,15})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{70},3})$\\
%
${\bf 369512}$&=&
$({\bf 396,80})
\oplus({\bf 396,28})
\oplus({\bf 640,81})
\oplus({\bf 640,28})
\oplus({\bf 640,35})
\oplus({\bf 84'',80})
\oplus({\bf 84'',81})
\oplus({\bf 84'',28})
\oplus({\bf 84'',35})
\oplus({\bf 630,64})
\oplus({\bf 630,35})
\oplus({\bf 630,27})
\oplus({\bf 270,35})
\oplus({\bf 270,10})
\oplus({\bf 140'',81})
\oplus({\bf 140'',28})
\oplus({\bf 140'',64})
\oplus2({\bf 140'',35})
\oplus({\bf 140'',27})
\oplus({\bf 140'',10})
\oplus({\bf 384,\overline{35}})
\oplus({\bf 384,27})
\oplus({\bf 384,\overline{10}})
\oplus({\bf 300,27})
\oplus({\bf 300,10})
\oplus({\bf 300,8})
\oplus({\bf 126,64})
\oplus({\bf 126,35})
\oplus({\bf 126,\overline{35}})
\oplus2({\bf 126,27})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 126,8})
\oplus({\bf 70,35})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,8})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},8})
\oplus({\bf 50,\overline{35}})
\oplus({\bf 50,27})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,8})
\oplus({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf \overline{10},8})$\\
%
${\bf \overline{369512}}$&=&
$({\bf \overline{396},\overline{80}})
\oplus({\bf \overline{396},\overline{28}})
\oplus({\bf \overline{640},\overline{81}})
\oplus({\bf \overline{640},\overline{28}})
\oplus({\bf \overline{640},\overline{35}})
\oplus({\bf \overline{630},64})
\oplus({\bf \overline{630},\overline{35}})
\oplus({\bf \overline{630},27})
\oplus({\bf 384,35})
\oplus({\bf 384,27})
\oplus({\bf 384,10})
\oplus({\bf \overline{270},\overline{35}})
\oplus({\bf \overline{270},\overline{10}})
\oplus({\bf 300,27})
\oplus({\bf 300,\overline{10}})
\oplus({\bf 300,8})
\oplus({\bf 126,10})
\oplus({\bf 126,8})
\oplus({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},\overline{80}})
\oplus({\bf \overline{84''},\overline{81}})
\oplus({\bf \overline{84''},\overline{28}})
\oplus({\bf \overline{84''},\overline{35}})
\oplus({\bf \overline{140''},\overline{81}})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},\overline{28}})
\oplus2({\bf \overline{140''},\overline{35}})
\oplus({\bf \overline{140''},27})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},\overline{35}})
\oplus2({\bf \overline{126},27})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},8})
\oplus({\bf 50,35})
\oplus({\bf 50,27})
\oplus({\bf 50,10})
\oplus({\bf 50,8})
\oplus({\bf \overline{70},\overline{35}})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 10,8})$\\
%
${\bf 370656}$&=&
$({\bf \overline{540},27})
\oplus({\bf \overline{540},\overline{10}})
\oplus2({\bf \overline{540},8})
\oplus({\bf \overline{540},1})
\oplus({\bf \overline{224},10})
\oplus2({\bf \overline{224},8})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{120},27})
\oplus({\bf \overline{120},10})
\oplus({\bf \overline{120},\overline{10}})
\oplus3({\bf \overline{120},8})
\oplus({\bf \overline{120},1})
\oplus({\bf \overline{360},\overline{35}})
\oplus2({\bf \overline{360},27})
\oplus({\bf \overline{360},10})
\oplus2({\bf \overline{360},\overline{10}})
\oplus3({\bf \overline{360},8})
\oplus({\bf \overline{360},1})
\oplus({\bf \overline{140'},27})
\oplus({\bf \overline{140'},10})
\oplus({\bf \overline{140'},\overline{10}})
\oplus3({\bf \overline{140'},8})
\oplus({\bf \overline{140'},1})
\oplus({\bf \overline{160},64})
\oplus({\bf \overline{160},35})
\oplus({\bf \overline{160},\overline{35}})
\oplus3({\bf \overline{160},27})
\oplus2({\bf \overline{160},10})
\oplus2({\bf \overline{160},\overline{10}})
\oplus4({\bf \overline{160},8})
\oplus({\bf \overline{160},1})
\oplus({\bf \overline{140},64})
\oplus2({\bf \overline{140},35})
\oplus2({\bf \overline{140},\overline{35}})
\oplus8({\bf \overline{140},27})
\oplus6({\bf \overline{140},10})
\oplus6({\bf \overline{140},\overline{10}})
\oplus13({\bf \overline{140},8})
\oplus4({\bf \overline{140},1})
\oplus({\bf \overline{20''},35})
\oplus({\bf \overline{20''},\overline{35}})
\oplus4({\bf \overline{20''},27})
\oplus3({\bf \overline{20''},10})
\oplus3({\bf \overline{20''},\overline{10}})
\oplus6({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},1})
\oplus({\bf \overline{84'},64})
\oplus({\bf \overline{84'},35})
\oplus({\bf \overline{84'},\overline{35}})
\oplus3({\bf \overline{84'},27})
\oplus2({\bf \overline{84'},10})
\oplus2({\bf \overline{84'},\overline{10}})
\oplus4({\bf \overline{84'},8})
\oplus({\bf \overline{84'},1})
\oplus({\bf \overline{60},64})
\oplus2({\bf \overline{60},35})
\oplus2({\bf \overline{60},\overline{35}})
\oplus7({\bf \overline{60},27})
\oplus5({\bf \overline{60},10})
\oplus5({\bf \overline{60},\overline{10}})
\oplus10({\bf \overline{60},8})
\oplus3({\bf \overline{60},1})
\oplus({\bf \overline{36},81})
\oplus3({\bf \overline{36},64})
\oplus5({\bf \overline{36},35})
\oplus3({\bf \overline{36},\overline{35}})
\oplus11({\bf \overline{36},27})
\oplus8({\bf \overline{36},10})
\oplus6({\bf \overline{36},\overline{10}})
\oplus13({\bf \overline{36},8})
\oplus4({\bf \overline{36},1})
\oplus({\bf \overline{20},28})
\oplus2({\bf \overline{20},64})
\oplus5({\bf \overline{20},35})
\oplus3({\bf \overline{20},\overline{35}})
\oplus12({\bf \overline{20},27})
\oplus8({\bf \overline{20},10})
\oplus8({\bf \overline{20},\overline{10}})
\oplus15({\bf \overline{20},8})
\oplus4({\bf \overline{20},1})
\oplus({\bf \overline{4},81})
\oplus({\bf \overline{4},28})
\oplus2({\bf \overline{4},64})
\oplus4({\bf \overline{4},35})
\oplus2({\bf \overline{4},\overline{35}})
\oplus7({\bf \overline{4},27})
\oplus5({\bf \overline{4},10})
\oplus4({\bf \overline{4},\overline{10}})
\oplus8({\bf \overline{4},8})
\oplus2({\bf \overline{4},1})$\\
%
${\bf \overline{370656}}$&=&
$({\bf 540,27})
\oplus({\bf 540,10})
\oplus2({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf 360,35})
\oplus2({\bf 360,27})
\oplus2({\bf 360,10})
\oplus({\bf 360,\overline{10}})
\oplus3({\bf 360,8})
\oplus({\bf 360,1})
\oplus({\bf 160,64})
\oplus({\bf 160,35})
\oplus({\bf 160,\overline{35}})
\oplus3({\bf 160,27})
\oplus2({\bf 160,10})
\oplus2({\bf 160,\overline{10}})
\oplus4({\bf 160,8})
\oplus({\bf 160,1})
\oplus({\bf 84',64})
\oplus({\bf 84',35})
\oplus({\bf 84',\overline{35}})
\oplus3({\bf 84',27})
\oplus2({\bf 84',10})
\oplus2({\bf 84',\overline{10}})
\oplus4({\bf 84',8})
\oplus({\bf 84',1})
\oplus({\bf 224,\overline{10}})
\oplus2({\bf 224,8})
\oplus({\bf 224,1})
\oplus({\bf 140',27})
\oplus({\bf 140',10})
\oplus({\bf 140',\overline{10}})
\oplus3({\bf 140',8})
\oplus({\bf 140',1})
\oplus({\bf 120,27})
\oplus({\bf 120,10})
\oplus({\bf 120,\overline{10}})
\oplus3({\bf 120,8})
\oplus({\bf 120,1})
\oplus({\bf 140,64})
\oplus2({\bf 140,35})
\oplus2({\bf 140,\overline{35}})
\oplus8({\bf 140,27})
\oplus6({\bf 140,10})
\oplus6({\bf 140,\overline{10}})
\oplus13({\bf 140,8})
\oplus4({\bf 140,1})
\oplus({\bf 60,64})
\oplus2({\bf 60,35})
\oplus2({\bf 60,\overline{35}})
\oplus7({\bf 60,27})
\oplus5({\bf 60,10})
\oplus5({\bf 60,\overline{10}})
\oplus10({\bf 60,8})
\oplus3({\bf 60,1})
\oplus({\bf 36,\overline{81}})
\oplus3({\bf 36,64})
\oplus3({\bf 36,35})
\oplus5({\bf 36,\overline{35}})
\oplus11({\bf 36,27})
\oplus6({\bf 36,10})
\oplus8({\bf 36,\overline{10}})
\oplus13({\bf 36,8})
\oplus4({\bf 36,1})
\oplus({\bf 20'',35})
\oplus({\bf 20'',\overline{35}})
\oplus4({\bf 20'',27})
\oplus3({\bf 20'',10})
\oplus3({\bf 20'',\overline{10}})
\oplus6({\bf 20'',8})
\oplus2({\bf 20'',1})
\oplus2({\bf 20,64})
\oplus3({\bf 20,35})
\oplus({\bf 20,\overline{28}})
\oplus5({\bf 20,\overline{35}})
\oplus12({\bf 20,27})
\oplus8({\bf 20,10})
\oplus8({\bf 20,\overline{10}})
\oplus15({\bf 20,8})
\oplus4({\bf 20,1})
\oplus({\bf 4,\overline{81}})
\oplus2({\bf 4,64})
\oplus2({\bf 4,35})
\oplus({\bf 4,\overline{28}})
\oplus4({\bf 4,\overline{35}})
\oplus7({\bf 4,27})
\oplus4({\bf 4,10})
\oplus5({\bf 4,\overline{10}})
\oplus8({\bf 4,8})
\oplus2({\bf 4,1})$\\
%
${\bf 382239}$&=&
$({\bf 735,8})
\oplus({\bf 735,1})
\oplus({\bf 729,10})
\oplus({\bf 729,\overline{10}})
\oplus2({\bf 729,8})
\oplus({\bf 280,27})
\oplus({\bf 280,10})
\oplus2({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf 300',27})
\oplus({\bf 300',8})
\oplus({\bf 300',1})
\oplus({\bf 256,35})
\oplus2({\bf 256,27})
\oplus2({\bf 256,10})
\oplus({\bf 256,\overline{10}})
\oplus3({\bf 256,8})
\oplus({\bf 256,1})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,27})
\oplus({\bf 105,10})
\oplus({\bf 105,\overline{10}})
\oplus2({\bf 105,8})
\oplus({\bf \overline{256},\overline{35}})
\oplus2({\bf \overline{256},27})
\oplus({\bf \overline{256},10})
\oplus2({\bf \overline{256},\overline{10}})
\oplus3({\bf \overline{256},8})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,64})
\oplus2({\bf 175,35})
\oplus2({\bf 175,\overline{35}})
\oplus6({\bf 175,27})
\oplus4({\bf 175,10})
\oplus4({\bf 175,\overline{10}})
\oplus7({\bf 175,8})
\oplus2({\bf 175,1})
\oplus2({\bf 84,64})
\oplus2({\bf 84,35})
\oplus2({\bf 84,\overline{35}})
\oplus5({\bf 84,27})
\oplus3({\bf 84,10})
\oplus3({\bf 84,\overline{10}})
\oplus5({\bf 84,8})
\oplus({\bf 84,1})
\oplus({\bf 45,81})
\oplus({\bf 45,28})
\oplus2({\bf 45,64})
\oplus3({\bf 45,35})
\oplus2({\bf 45,\overline{35}})
\oplus6({\bf 45,27})
\oplus3({\bf 45,10})
\oplus3({\bf 45,\overline{10}})
\oplus5({\bf 45,8})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{45},\overline{81}})
\oplus2({\bf \overline{45},64})
\oplus2({\bf \overline{45},35})
\oplus({\bf \overline{45},\overline{28}})
\oplus3({\bf \overline{45},\overline{35}})
\oplus6({\bf \overline{45},27})
\oplus3({\bf \overline{45},10})
\oplus3({\bf \overline{45},\overline{10}})
\oplus5({\bf \overline{45},8})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',81})
\oplus({\bf 20',\overline{81}})
\oplus2({\bf 20',64})
\oplus3({\bf 20',35})
\oplus3({\bf 20',\overline{35}})
\oplus4({\bf 20',27})
\oplus4({\bf 20',10})
\oplus4({\bf 20',\overline{10}})
\oplus4({\bf 20',8})
\oplus({\bf 15,125})
\oplus({\bf 15,81})
\oplus({\bf 15,28})
\oplus({\bf 15,\overline{81}})
\oplus4({\bf 15,64})
\oplus4({\bf 15,35})
\oplus({\bf 15,\overline{28}})
\oplus4({\bf 15,\overline{35}})
\oplus7({\bf 15,27})
\oplus3({\bf 15,10})
\oplus3({\bf 15,\overline{10}})
\oplus5({\bf 15,8})
\oplus2({\bf 15,1})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})$\\
%%
\end{longtable}
\end{center}


%aaa


==> branching-B.tex <==
%aaa

\subsection{$B_n=\mathfrak{so}_{2n+1}$}

\subsubsection{Rank 3 (R)}

\subsubsubsection{$\mathfrak{su}_4$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{7}\supset\mathfrak{su}_4$(R)}
}
\label{Table:Branching-rules-B3_A3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{7}\supset\mathfrak{su}_4$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B3_A3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{7}\supset\mathfrak{su}_4$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 7}$&=&
$({\bf 1})
\oplus({\bf 6})$\\
%
${\bf 8}$&=&
$({\bf \overline{4}})
\oplus({\bf 4})$\\
%
${\bf 21}$&=&
$({\bf 15})
\oplus({\bf 6})$\\
%
${\bf 27}$&=&
$({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 6})$\\
%
${\bf 35}$&=&
$({\bf 15})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 48}$&=&
$({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 77}$&=&
$({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 105}$&=&
$({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 112}$&=&
$({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 112'}$&=&
$({\bf \overline{20''}})
\oplus({\bf \overline{36}})
\oplus({\bf 36})
\oplus({\bf 20''})$\\
%
${\bf 168}$&=&
$({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf 60})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 168'}$&=&
$({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 64})$\\
%
${\bf 182}$&=&
$({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 189}$&=&
$({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 294}$&=&
$({\bf 35})
\oplus({\bf 84})
\oplus({\bf \overline{35}})
\oplus({\bf 70})
\oplus({\bf \overline{70}})$\\
%
${\bf 330}$&=&
$({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 378}$&=&
$({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 70})
\oplus({\bf \overline{70}})
\oplus({\bf 64})$\\
%
${\bf 378'}$&=&
$({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 448}$&=&
$({\bf \overline{140'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 512}$&=&
$({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 560}$&=&
$({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{36}})
\oplus({\bf 84'})
\oplus({\bf 140})
\oplus({\bf 36})
\oplus({\bf 20''})$\\
%
${\bf 616}$&=&
$({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 672}$&=&
$({\bf \overline{120}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{56}})
\oplus({\bf 56})
\oplus({\bf 160})
\oplus({\bf 120})$\\
%
${\bf 693}$&=&
$({\bf 175})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})$\\
%
${\bf 714}$&=&
$({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 720}$&=&
$({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 60})$\\
%
${\bf 819}$&=&
$({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 825}$&=&
$({\bf 300'})
\oplus({\bf 175})
\oplus({\bf 300})
\oplus({\bf 50})$\\
%
${\bf 1008}$&=&
$({\bf \overline{120}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{84'}})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 120})
\oplus({\bf 140})$\\
%
${\bf 1008'}$&=&
$({\bf \overline{280'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf 280'})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 1254}$&=&
$({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 1386}$&=&
$({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{256}})
\oplus({\bf 84})
\oplus({\bf \overline{35}})
\oplus({\bf 140''})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{70}})$\\
%
${\bf 1386'}$&=&
$({\bf 189})
\oplus({\bf 300'})
\oplus({\bf \overline{189}})
\oplus({\bf 84''})
\oplus({\bf 270})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{84''}})$\\
%
${\bf 1512}$&=&
$({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 1560}$&=&
$({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 1617}$&=&
$({\bf 256})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 64})$\\
%
${\bf 1728}$&=&
$({\bf \overline{224}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{36}})
\oplus({\bf 360})
\oplus({\bf 84'})
\oplus({\bf 224})
\oplus({\bf 140})
\oplus({\bf 36})
\oplus({\bf 20''})$\\
%
${\bf 1750}$&=&
$({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 1911}$&=&
$({\bf 729})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})$\\
%
${\bf 2016}$&=&
$({\bf \overline{504}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf 504})
\oplus({\bf 280'})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 2079}$&=&
$({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 270})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 2079'}$&=&
$({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 2310}$&=&
$({\bf 189})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf \overline{140''}})$\\
%
${\bf 2640}$&=&
$({\bf \overline{120'}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{280''}})
\oplus({\bf 280''})
\oplus({\bf 500})
\oplus({\bf 420'})
\oplus({\bf 120'})$\\
%
${\bf 2800}$&=&
$({\bf \overline{540}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})$\\
%
${\bf 3003}$&=&
$({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 960})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})$\\
%
${\bf 3003'}$&=&
$({\bf 825})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 960})
\oplus({\bf 384})$\\
%
${\bf 3024}$&=&
$({\bf \overline{216}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{56}})
\oplus({\bf 420})
\oplus({\bf 56})
\oplus({\bf 540})
\oplus({\bf 160})
\oplus({\bf 216})
\oplus({\bf 120})$\\
%
${\bf 3080}$&=&
$({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf 500})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 140'})$\\
%
${\bf 3289}$&=&
$({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 3366}$&=&
$({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 3375}$&=&
$({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 3584}$&=&
$({\bf \overline{756}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 3696}$&=&
$({\bf \overline{840}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf 840})
\oplus({\bf 504})
\oplus({\bf 280'})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 4095}$&=&
$({\bf 360'})
\oplus({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{256}})
\oplus({\bf 84})
\oplus({\bf \overline{35}})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{630}})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{70}})$\\
%
${\bf 4096}$&=&
$({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{84'}})
\oplus({\bf 420})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 224})
\oplus({\bf 120})
\oplus({\bf 140})$\\
%
${\bf 4200}$&=&
$({\bf \overline{756}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{36}})
\oplus({\bf 480})
\oplus({\bf 756})
\oplus({\bf 360})
\oplus({\bf 84'})
\oplus({\bf 224})
\oplus({\bf 140})
\oplus({\bf 36})
\oplus({\bf 20''})$\\
%
${\bf 4312}$&=&
$({\bf 735})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 1470})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})$\\
%
${\bf 4550}$&=&
$({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 630})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 64})$\\
%
${\bf 4719}$&=&
$({\bf 165})
\oplus({\bf 616})
\oplus({\bf 825})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{165}})
\oplus({\bf 396})
\oplus({\bf 770})
\oplus({\bf \overline{770}})
\oplus({\bf \overline{396}})$\\
%
${\bf 4752}$&=&
$({\bf \overline{420'}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{280''}})
\oplus({\bf \overline{420}})
\oplus({\bf 280''})
\oplus({\bf 500})
\oplus({\bf 420})
\oplus({\bf 420'})
\oplus({\bf 540})
\oplus({\bf 216})$\\
%
${\bf 4928}$&=&
$({\bf \overline{420'}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf 500})
\oplus({\bf 420})
\oplus({\bf 420'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 224})$\\
%
${\bf 5005}$&=&
$({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 5985}$&=&
$({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 6006}$&=&
$({\bf 315})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{875}})
\oplus({\bf 300'})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{189}})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 960})
\oplus({\bf 270})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{84''}})$\\
%
${\bf 6336}$&=&
$({\bf \overline{1320'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf 1320'})
\oplus({\bf 840})
\oplus({\bf 504})
\oplus({\bf 280'})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 6545}$&=&
$({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})
\oplus({\bf 1280'})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 7371}$&=&
$({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 2366})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 7392}$&=&
$({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf 1260})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})$\\
%
${\bf 7392'}$&=&
$({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf 1400})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 7560}$&=&
$({\bf 2156})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})$\\
%
${\bf 7722}$&=&
$({\bf 875})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 8008}$&=&
$({\bf 825})
\oplus({\bf 875})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 770})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf \overline{630}})
\oplus({\bf 384})$\\
%
${\bf 8008'}$&=&
$({\bf \overline{540''''}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{1260'}})
\oplus({\bf \overline{864}})
\oplus({\bf \overline{220}})
\oplus({\bf 220})
\oplus({\bf 864})
\oplus({\bf 1260'})
\oplus({\bf 1120})
\oplus({\bf 540''''})$\\
%
${\bf 8568}$&=&
$({\bf 2640})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})$\\
%
${\bf 8624}$&=&
$({\bf \overline{1000}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{540''}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{56}})
\oplus({\bf 540''})
\oplus({\bf 1260})
\oplus({\bf 420})
\oplus({\bf 56})
\oplus({\bf 1000})
\oplus({\bf 540})
\oplus({\bf 160})
\oplus({\bf 216})
\oplus({\bf 120})$\\
%
${\bf 8800}$&=&
$({\bf \overline{900}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{36}})
\oplus({\bf 1400})
\oplus({\bf 480})
\oplus({\bf 900})
\oplus({\bf 756})
\oplus({\bf 360})
\oplus({\bf 84'})
\oplus({\bf 224})
\oplus({\bf 140})
\oplus({\bf 36})
\oplus({\bf 20''})$\\
%
${\bf 8918}$&=&
$({\bf 1911})
\oplus({\bf 2156})
\oplus({\bf 735})
\oplus({\bf 2450})
\oplus({\bf 1470})
\oplus({\bf 196})$\\
%
${\bf 9009}$&=&
$({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 640})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf \overline{140''}})$\\
%
${\bf 9009'}$&=&
$({\bf 616})
\oplus({\bf 315})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{315}})
\oplus({\bf 396})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{640}})$\\
%
${\bf 9625}$&=&
$({\bf 1280})
\oplus({\bf 360'})
\oplus({\bf \overline{1280}})
\oplus({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{256}})
\oplus({\bf 84})
\oplus({\bf \overline{35}})
\oplus({\bf 750})
\oplus({\bf 1470})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{630}})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{70}})$\\
%
${\bf 10010}$&=&
$({\bf 2156})
\oplus({\bf 825})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 2450})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 196})
\oplus({\bf 384})$\\
%
${\bf 10010'}$&=&
$({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 3200})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 10192}$&=&
$({\bf \overline{1260'}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{280'}})
\oplus({\bf 1260'})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 756})
\oplus({\bf 280'})$\\
%
${\bf 10296}$&=&
$({\bf 616})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf \overline{360'}})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})$\\
%
${\bf 10296'}$&=&
$({\bf \overline{1980'''}})
\oplus({\bf \overline{1320'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf 1980'''})
\oplus({\bf 1320'})
\oplus({\bf 840})
\oplus({\bf 504})
\oplus({\bf 280'})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 10395}$&=&
$({\bf 1280})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 64})$\\
%
${\bf 10556}$&=&
$({\bf 3185})
\oplus({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 2366})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 10752}$&=&
$({\bf \overline{1540}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 500})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 140'})$\\
%
${\bf 11088}$&=&
$({\bf \overline{1000}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{84'}})
\oplus({\bf 1260})
\oplus({\bf 480})
\oplus({\bf 420})
\oplus({\bf 1000})
\oplus({\bf 756})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 224})
\oplus({\bf 120})
\oplus({\bf 140})$\\
%
${\bf 11088'}$&=&
$({\bf \overline{924}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{280''}})
\oplus({\bf 440})
\oplus({\bf 1320})
\oplus({\bf 280''})
\oplus({\bf 1540})
\oplus({\bf 500})
\oplus({\bf 924})
\oplus({\bf 420'})
\oplus({\bf 120'})$\\
%
${\bf 11704}$&=&
$({\bf 2079})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})
\oplus({\bf 1540''})
\oplus({\bf \overline{1540''}})
\oplus({\bf 1280'})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 13013}$&=&
$({\bf 715})
\oplus({\bf 1560})
\oplus({\bf 1911})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{715}})
\oplus({\bf 286})
\oplus({\bf 1170})
\oplus({\bf 1820})
\oplus({\bf \overline{1820}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{286}})$\\
%
${\bf 13824}$&=&
$({\bf \overline{2376}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 1400})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 14756}$&=&
$({\bf 3185})
\oplus({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 4200})
\oplus({\bf 2366})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 15561}$&=&
$({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 4374})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})$\\
%
${\bf 15912}$&=&
$({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 4096})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})$\\
%
${\bf 15939}$&=&
$({\bf 4719})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 16016}$&=&
$({\bf \overline{540''''}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{1260'}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{864}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{440}})
\oplus({\bf 864})
\oplus({\bf 440})
\oplus({\bf 1260'})
\oplus({\bf 1320})
\oplus({\bf 1120})
\oplus({\bf 1540})
\oplus({\bf 540''''})
\oplus({\bf 924})$\\
%
${\bf 16016'}$&=&
$({\bf \overline{2860''}})
\oplus({\bf \overline{1980'''}})
\oplus({\bf \overline{1320'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf 2860''})
\oplus({\bf 1980'''})
\oplus({\bf 1320'})
\oplus({\bf 840})
\oplus({\bf 504})
\oplus({\bf 280'})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 16128}$&=&
$({\bf \overline{2464}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1260})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})$\\
%
${\bf 16632}$&=&
$({\bf 1485})
\oplus({\bf 315})
\oplus({\bf 2156})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{875}})
\oplus({\bf 300'})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{189}})
\oplus({\bf 770'})
\oplus({\bf 1980})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{1980}})
\oplus({\bf 960})
\oplus({\bf 270})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{84''}})$\\
%
${\bf 16632'}$&=&
$({\bf \overline{2376}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{36}})
\oplus({\bf 1540'})
\oplus({\bf 2376})
\oplus({\bf 1400})
\oplus({\bf 480})
\oplus({\bf 900})
\oplus({\bf 756})
\oplus({\bf 360})
\oplus({\bf 84'})
\oplus({\bf 224})
\oplus({\bf 140})
\oplus({\bf 36})
\oplus({\bf 20''})$\\
%
${\bf 17472}$&=&
$({\bf \overline{1120}})
\oplus({\bf \overline{1260'}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{480}})
\oplus({\bf 1260'})
\oplus({\bf 1320})
\oplus({\bf 1120})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 480})
\oplus({\bf 1000})
\oplus({\bf 756})$\\
%
${\bf 17640}$&=&
$({\bf \overline{1540}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf 1320})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 480})
\oplus({\bf 500})
\oplus({\bf 420})
\oplus({\bf 1000})
\oplus({\bf 756})
\oplus({\bf 420'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 224})$\\
%
${\bf 17920}$&=&
$({\bf \overline{924}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{540''}})
\oplus({\bf \overline{280''}})
\oplus({\bf \overline{420}})
\oplus({\bf 1320})
\oplus({\bf 540''})
\oplus({\bf 280''})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 500})
\oplus({\bf 420})
\oplus({\bf 924})
\oplus({\bf 1000})
\oplus({\bf 420'})
\oplus({\bf 540})
\oplus({\bf 216})$\\
%
${\bf 19305}$&=&
$({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 2304})
\oplus({\bf 616})
\oplus({\bf \overline{2304}})
\oplus({\bf 825})
\oplus({\bf \overline{1280''}})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{165}})
\oplus({\bf 594})
\oplus({\bf 1890})
\oplus({\bf 396})
\oplus({\bf 2450})
\oplus({\bf 770})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{770}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{396}})$\\
%
${\bf 19635}$&=&
$({\bf 1375})
\oplus({\bf 2640})
\oplus({\bf 1280})
\oplus({\bf 360'})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{1280}})
\oplus({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{256}})
\oplus({\bf 84})
\oplus({\bf \overline{35}})
\oplus({\bf 2310})
\oplus({\bf 750})
\oplus({\bf \overline{2310}})
\oplus({\bf 1470})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{630}})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{70}})$\\
%
${\bf 19656}$&=&
$({\bf \overline{1120}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{1260'}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{864}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{540''}})
\oplus({\bf 864})
\oplus({\bf 1260'})
\oplus({\bf 1320})
\oplus({\bf 540''})
\oplus({\bf 1120})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 924})
\oplus({\bf 1000})$\\
%
${\bf 19656'}$&=&
$({\bf 2376'})
\oplus({\bf \overline{2376'}})
\oplus({\bf 2079})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})
\oplus({\bf 3200})
\oplus({\bf 1540''})
\oplus({\bf \overline{1540''}})
\oplus({\bf 1280'})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 19683}$&=&
$({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 1980})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 19712}$&=&
$({\bf \overline{1100}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{540''}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{56}})
\oplus({\bf 1980'})
\oplus({\bf 540''})
\oplus({\bf 2464})
\oplus({\bf 1260})
\oplus({\bf 420})
\oplus({\bf 56})
\oplus({\bf 1100})
\oplus({\bf 1000})
\oplus({\bf 540})
\oplus({\bf 160})
\oplus({\bf 216})
\oplus({\bf 120})$\\
%
${\bf 20196}$&=&
$({\bf 5440''})
\oplus({\bf 3185})
\oplus({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 4200})
\oplus({\bf 2366})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 20384}$&=&
$({\bf \overline{364}})
\oplus({\bf \overline{1540''''}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{2744}})
\oplus({\bf \overline{2100'}})
\oplus({\bf \overline{924'}})
\oplus({\bf 924'})
\oplus({\bf 2100'})
\oplus({\bf 2744})
\oplus({\bf 2520})
\oplus({\bf 1540''''})
\oplus({\bf 364})$\\
%
${\bf 20825}$&=&
$({\bf 2640})
\oplus({\bf 945})
\oplus({\bf 1280})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 2310})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 64})$\\
%
${\bf 22848}$&=&
$({\bf 3920})
\oplus({\bf 5200})
\oplus({\bf 2640})
\oplus({\bf 336})
\oplus({\bf 5376})
\oplus({\bf 4096})
\oplus({\bf 1280'})$\\
%
${\bf 23562}$&=&
$({\bf 5200})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 825})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 4096})
\oplus({\bf 2450})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 196})
\oplus({\bf 384})$\\
%
${\bf 23625}$&=&
$({\bf 1485})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 640})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf \overline{140''}})$\\
%
${\bf 24024}$&=&
$({\bf \overline{3780'}})
\oplus({\bf \overline{1320'}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf 3780'})
\oplus({\bf 1320'})
\oplus({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 1400})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 24024'}$&=&
$({\bf \overline{4004'}})
\oplus({\bf \overline{2860''}})
\oplus({\bf \overline{1980'''}})
\oplus({\bf \overline{1320'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf 4004'})
\oplus({\bf 2860''})
\oplus({\bf 1980'''})
\oplus({\bf 1320'})
\oplus({\bf 840})
\oplus({\bf 504})
\oplus({\bf 280'})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 24375}$&=&
$({\bf 1716'})
\oplus({\bf 4719})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 6720})
\oplus({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 24570}$&=&
$({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf 1820})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})$\\
%
${\bf 24576}$&=&
$({\bf \overline{2464}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{84'}})
\oplus({\bf 1980'})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1260})
\oplus({\bf 480})
\oplus({\bf 420})
\oplus({\bf 900})
\oplus({\bf 1000})
\oplus({\bf 756})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 224})
\oplus({\bf 120})
\oplus({\bf 140})$\\
%
${\bf 26208}$&=&
$({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf 3360})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 500})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 140'})$\\
%
${\bf 26411}$&=&
$({\bf 6825})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 3200})
\oplus({\bf 4374})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})$\\
%
${\bf 27027}$&=&
$({\bf 2304})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf 770})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})$\\
%
${\bf 27027'}$&=&
$({\bf 715})
\oplus({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{2304}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{1280''}})
\oplus({\bf 1170})
\oplus({\bf 594})
\oplus({\bf 1820})
\oplus({\bf 1890})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{594}})$\\
%
${\bf 27132}$&=&
$({\bf 5440''})
\oplus({\bf 3185})
\oplus({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 6936})
\oplus({\bf 4200})
\oplus({\bf 2366})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 27846}$&=&
$({\bf 5200})
\oplus({\bf 1911})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 5376})
\oplus({\bf 4096})
\oplus({\bf 2450})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 196})$\\
%
${\bf 28224}$&=&
$({\bf \overline{2744}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf 2744})
\oplus({\bf 3640})
\oplus({\bf 3360})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 504})$\\
%
${\bf 29120}$&=&
$({\bf \overline{2464'}})
\oplus({\bf \overline{3780'}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{36}})
\oplus({\bf 3780'})
\oplus({\bf 1540'})
\oplus({\bf 2464'})
\oplus({\bf 2376})
\oplus({\bf 1400})
\oplus({\bf 480})
\oplus({\bf 900})
\oplus({\bf 756})
\oplus({\bf 360})
\oplus({\bf 84'})
\oplus({\bf 224})
\oplus({\bf 140})
\oplus({\bf 36})
\oplus({\bf 20''})$\\
%
${\bf 29925}$&=&
$({\bf 7020})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 4374})
\oplus({\bf 4096})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})$\\
%
${\bf 29952}$&=&
$({\bf \overline{1056}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{280''}})
\oplus({\bf 2100})
\oplus({\bf 440})
\oplus({\bf 3360})
\oplus({\bf 1320})
\oplus({\bf 280''})
\oplus({\bf 2916})
\oplus({\bf 1540})
\oplus({\bf 500})
\oplus({\bf 1056})
\oplus({\bf 924})
\oplus({\bf 420'})
\oplus({\bf 120'})$\\
%
${\bf 30940}$&=&
$({\bf 455})
\oplus({\bf 1980''''})
\oplus({\bf 3375})
\oplus({\bf 3920})
\oplus({\bf \overline{3375}})
\oplus({\bf \overline{1980''''}})
\oplus({\bf \overline{455}})
\oplus({\bf 1170'})
\oplus({\bf 2750})
\oplus({\bf 3780''})
\oplus({\bf \overline{3780''}})
\oplus({\bf \overline{2750}})
\oplus({\bf \overline{1170'}})$\\
%
${\bf 31200}$&=&
$({\bf \overline{4320}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf 4320})
\oplus({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1260})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})$\\
%
${\bf 31395}$&=&
$({\bf 4719})
\oplus({\bf 2376'})
\oplus({\bf \overline{2376'}})
\oplus({\bf 2079})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})
\oplus({\bf 3510})
\oplus({\bf \overline{3510}})
\oplus({\bf 3200})
\oplus({\bf 1540''})
\oplus({\bf \overline{1540''}})
\oplus({\bf 1280'})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 32032}$&=&
$({\bf \overline{780}})
\oplus({\bf \overline{2600}})
\oplus({\bf \overline{540''''}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{3276}})
\oplus({\bf \overline{1260'}})
\oplus({\bf \overline{1716}})
\oplus({\bf \overline{864}})
\oplus({\bf \overline{220}})
\oplus({\bf 1716})
\oplus({\bf 220})
\oplus({\bf 3276})
\oplus({\bf 864})
\oplus({\bf 3640})
\oplus({\bf 1260'})
\oplus({\bf 2600})
\oplus({\bf 1120})
\oplus({\bf 780})
\oplus({\bf 540''''})$\\
%
${\bf 32928}$&=&
$({\bf \overline{3640}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{1260'}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{280'}})
\oplus({\bf 3640})
\oplus({\bf 3360})
\oplus({\bf 1260'})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})$\\
%
${\bf 33033}$&=&
$({\bf 1280''})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf \overline{1280''}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{315}})
\oplus({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 396})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{640}})$\\
%
${\bf 34125}$&=&
$({\bf 1560})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 1820})
\oplus({\bf 1890})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf \overline{750}})$\\
%
${\bf 34944}$&=&
$({\bf \overline{5460''''}})
\oplus({\bf \overline{4004'}})
\oplus({\bf \overline{2860''}})
\oplus({\bf \overline{1980'''}})
\oplus({\bf \overline{1320'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf 5460''''})
\oplus({\bf 4004'})
\oplus({\bf 2860''})
\oplus({\bf 1980'''})
\oplus({\bf 1320'})
\oplus({\bf 840})
\oplus({\bf 504})
\oplus({\bf 280'})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 35035}$&=&
$({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf \overline{1280''}})
\oplus({\bf \overline{1485}})
\oplus({\bf 1170})
\oplus({\bf 1820})
\oplus({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{770'}})$\\
%
${\bf 35750}$&=&
$({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf \overline{360'}})
\oplus({\bf 1890})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})$\\
%
${\bf 35853}$&=&
$({\bf 8721})
\oplus({\bf 5440''})
\oplus({\bf 3185})
\oplus({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 6936})
\oplus({\bf 4200})
\oplus({\bf 2366})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 36036}$&=&
$({\bf 9295})
\oplus({\bf 1716'})
\oplus({\bf 4719})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 2366})
\oplus({\bf 6720})
\oplus({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 36309}$&=&
$({\bf 3840})
\oplus({\bf 1375})
\oplus({\bf \overline{3840}})
\oplus({\bf 2640})
\oplus({\bf 1280})
\oplus({\bf 360'})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{1280}})
\oplus({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{256}})
\oplus({\bf 84})
\oplus({\bf \overline{35}})
\oplus({\bf 2310'})
\oplus({\bf 4374})
\oplus({\bf 2310})
\oplus({\bf 750})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1470})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{630}})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{70}})$\\
%
${\bf 37128}$&=&
$({\bf 1540'''})
\oplus({\bf 3780})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf \overline{3780}})
\oplus({\bf 2156})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{875}})
\oplus({\bf 300'})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{189}})
\oplus({\bf 2880})
\oplus({\bf 770'})
\oplus({\bf 4096})
\oplus({\bf 1980})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{1980}})
\oplus({\bf 960})
\oplus({\bf 270})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{84''}})$\\
%
${\bf 38038}$&=&
$({\bf 3840})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus({\bf 1280})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 4374})
\oplus({\bf 1540''})
\oplus({\bf 2310})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 64})$\\
%
${\bf 39312}$&=&
$({\bf \overline{3500}})
\oplus({\bf \overline{1100}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{1980''}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{540''}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{56}})
\oplus({\bf 1980''})
\oplus({\bf 4320})
\oplus({\bf 1980'})
\oplus({\bf 540''})
\oplus({\bf 3500})
\oplus({\bf 2464})
\oplus({\bf 1260})
\oplus({\bf 420})
\oplus({\bf 56})
\oplus({\bf 1100})
\oplus({\bf 1000})
\oplus({\bf 540})
\oplus({\bf 160})
\oplus({\bf 216})
\oplus({\bf 120})$\\
%
${\bf 39424}$&=&
$({\bf \overline{5720'}})
\oplus({\bf \overline{1980'''}})
\oplus({\bf \overline{3780'}})
\oplus({\bf \overline{1320'}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf 5720'})
\oplus({\bf 1980'''})
\oplus({\bf 3780'})
\oplus({\bf 1320'})
\oplus({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 1400})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 41769}$&=&
$({\bf 3780})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 1980})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 42504}$&=&
$({\bf 4719})
\oplus({\bf 6825})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 10164})
\oplus({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 4374})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})$\\
%
${\bf 43680}$&=&
$({\bf \overline{2916}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf 3360})
\oplus({\bf 1980'})
\oplus({\bf 1320})
\oplus({\bf 2916})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 480})
\oplus({\bf 500})
\oplus({\bf 420})
\oplus({\bf 900})
\oplus({\bf 1000})
\oplus({\bf 756})
\oplus({\bf 420'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 224})$\\
%
${\bf 43680'}$&=&
$({\bf \overline{1540''''}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{2600}})
\oplus({\bf \overline{2744}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{2100'}})
\oplus({\bf \overline{3276}})
\oplus({\bf \overline{924'}})
\oplus({\bf \overline{1716}})
\oplus({\bf 924'})
\oplus({\bf 2100'})
\oplus({\bf 1716})
\oplus({\bf 2744})
\oplus({\bf 3276})
\oplus({\bf 2520})
\oplus({\bf 3640})
\oplus({\bf 1540''''})
\oplus({\bf 2600})
\oplus({\bf 780})$\\
%
${\bf 45696}$&=&
$({\bf \overline{1456}})
\oplus({\bf \overline{3520}})
\oplus({\bf \overline{5040}})
\oplus({\bf \overline{5376''}})
\oplus({\bf \overline{4400}})
\oplus({\bf \overline{2496}})
\oplus({\bf \overline{560}})
\oplus({\bf 560})
\oplus({\bf 2496})
\oplus({\bf 4400})
\oplus({\bf 5376''})
\oplus({\bf 5040})
\oplus({\bf 3520})
\oplus({\bf 1456})$\\
%
${\bf 45760}$&=&
$({\bf \overline{2916}})
\oplus({\bf \overline{1100}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{540''}})
\oplus({\bf \overline{280''}})
\oplus({\bf \overline{420}})
\oplus({\bf 2100})
\oplus({\bf 3360})
\oplus({\bf 1980'})
\oplus({\bf 1320})
\oplus({\bf 540''})
\oplus({\bf 280''})
\oplus({\bf 2916})
\oplus({\bf 2464})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 500})
\oplus({\bf 420})
\oplus({\bf 1100})
\oplus({\bf 924})
\oplus({\bf 1000})
\oplus({\bf 420'})
\oplus({\bf 540})
\oplus({\bf 216})$\\
%
${\bf 46683}$&=&
$({\bf 8721})
\oplus({\bf 5440''})
\oplus({\bf 3185})
\oplus({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 10830})
\oplus({\bf 6936})
\oplus({\bf 4200})
\oplus({\bf 2366})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 47025}$&=&
$({\bf 7020})
\oplus({\bf 5200})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 825})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 9450})
\oplus({\bf 4374})
\oplus({\bf 4096})
\oplus({\bf 2450})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 196})
\oplus({\bf 384})$\\
%
${\bf 48048}$&=&
$({\bf \overline{3500}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{84'}})
\oplus({\bf 4320})
\oplus({\bf 1540'})
\oplus({\bf 1980'})
\oplus({\bf 3500})
\oplus({\bf 2376})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1260})
\oplus({\bf 480})
\oplus({\bf 420})
\oplus({\bf 900})
\oplus({\bf 1000})
\oplus({\bf 756})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 224})
\oplus({\bf 120})
\oplus({\bf 140})$\\
%
${\bf 48048'}$&=&
$({\bf \overline{5720'}})
\oplus({\bf \overline{2464'}})
\oplus({\bf \overline{3744}})
\oplus({\bf \overline{3780'}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{36}})
\oplus({\bf 3744})
\oplus({\bf 5720'})
\oplus({\bf 3780'})
\oplus({\bf 1540'})
\oplus({\bf 2464'})
\oplus({\bf 2376})
\oplus({\bf 1400})
\oplus({\bf 480})
\oplus({\bf 900})
\oplus({\bf 756})
\oplus({\bf 360})
\oplus({\bf 84'})
\oplus({\bf 224})
\oplus({\bf 140})
\oplus({\bf 36})
\oplus({\bf 20''})$\\
%
${\bf 48125}$&=&
$({\bf 5005'})
\oplus({\bf \overline{5005'}})
\oplus({\bf 4719})
\oplus({\bf 2376'})
\oplus({\bf \overline{2376'}})
\oplus({\bf 2079})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})
\oplus({\bf 6720})
\oplus({\bf 3510})
\oplus({\bf \overline{3510}})
\oplus({\bf 3200})
\oplus({\bf 1540''})
\oplus({\bf \overline{1540''}})
\oplus({\bf 1280'})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 49504}$&=&
$({\bf \overline{7280}})
\oplus({\bf \overline{5460''''}})
\oplus({\bf \overline{4004'}})
\oplus({\bf \overline{2860''}})
\oplus({\bf \overline{1980'''}})
\oplus({\bf \overline{1320'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf 7280})
\oplus({\bf 5460''''})
\oplus({\bf 4004'})
\oplus({\bf 2860''})
\oplus({\bf 1980'''})
\oplus({\bf 1320'})
\oplus({\bf 840})
\oplus({\bf 504})
\oplus({\bf 280'})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 50400}$&=&
$({\bf \overline{2520}})
\oplus({\bf \overline{2744}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{3276}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{1400}})
\oplus({\bf 2744})
\oplus({\bf 3276})
\oplus({\bf 2520})
\oplus({\bf 3640})
\oplus({\bf 3360})
\oplus({\bf 1980'})
\oplus({\bf 2916})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 900})$\\
%
${\bf 51051}$&=&
$({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 1485})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 2880})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 640})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf \overline{140''}})$\\
%
${\bf 51051'}$&=&
$({\bf 1404})
\oplus({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 5200})
\oplus({\bf 2304})
\oplus({\bf 616})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{2304}})
\oplus({\bf 825})
\oplus({\bf \overline{1404}})
\oplus({\bf \overline{1280''}})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{165}})
\oplus({\bf 2860})
\oplus({\bf 594})
\oplus({\bf 4914})
\oplus({\bf 1890})
\oplus({\bf 396})
\oplus({\bf \overline{4914}})
\oplus({\bf 2450})
\oplus({\bf 770})
\oplus({\bf \overline{2860}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{770}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{396}})$\\
%
${\bf 51051''}$&=&
$({\bf 1001})
\oplus({\bf 3465})
\oplus({\bf 715})
\oplus({\bf 5145})
\oplus({\bf 1560})
\oplus({\bf \overline{5145}})
\oplus({\bf 1911})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{715}})
\oplus({\bf 2240})
\oplus({\bf 286})
\oplus({\bf 4480})
\oplus({\bf 1170})
\oplus({\bf 5376})
\oplus({\bf 1820})
\oplus({\bf \overline{4480}})
\oplus({\bf \overline{1820}})
\oplus({\bf \overline{2240}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{286}})$\\
%
${\bf 51765}$&=&
$({\bf 3185})
\oplus({\bf 9295})
\oplus({\bf 1716'})
\oplus({\bf 4719})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 12544})
\oplus({\bf 2366})
\oplus({\bf 6720})
\oplus({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 51975}$&=&
$({\bf 6825})
\oplus({\bf 7020})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 11200})
\oplus({\bf 3200})
\oplus({\bf 4374})
\oplus({\bf 4096})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})$\\
%
${\bf 52326}$&=&
$({\bf 7344})
\oplus({\bf 10935})
\oplus({\bf 7020})
\oplus({\bf 2079})
\oplus({\bf 10584})
\oplus({\bf 9450})
\oplus({\bf 4374})
\oplus({\bf 540'''})$\\
%
${\bf 53760}$&=&
$({\bf \overline{6240}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf 6240})
\oplus({\bf 4320})
\oplus({\bf 3360})
\oplus({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 500})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 140'})$\\
%
${\bf 55440}$&=&
$({\bf \overline{7020'}})
\oplus({\bf \overline{3780'}})
\oplus({\bf \overline{1320'}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf 7020'})
\oplus({\bf 3780'})
\oplus({\bf 4320})
\oplus({\bf 1320'})
\oplus({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1260})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})$\\
%
${\bf 57344}$&=&
$({\bf \overline{3640}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{3276}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1260'}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{480}})
\oplus({\bf 3276})
\oplus({\bf 3640})
\oplus({\bf 3360})
\oplus({\bf 1980'})
\oplus({\bf 1260'})
\oplus({\bf 1320})
\oplus({\bf 2916})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1120})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 480})
\oplus({\bf 900})
\oplus({\bf 1000})
\oplus({\bf 756})$\\
%
${\bf 57344'}$&=&
$({\bf \overline{2600}})
\oplus({\bf \overline{1056}})
\oplus({\bf \overline{540''''}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{3276}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{1260'}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1716}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{864}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{440}})
\oplus({\bf 1716})
\oplus({\bf 3276})
\oplus({\bf 2100})
\oplus({\bf 864})
\oplus({\bf 440})
\oplus({\bf 3640})
\oplus({\bf 3360})
\oplus({\bf 1260'})
\oplus({\bf 1320})
\oplus({\bf 2600})
\oplus({\bf 2916})
\oplus({\bf 1120})
\oplus({\bf 1540})
\oplus({\bf 1056})
\oplus({\bf 540''''})
\oplus({\bf 924})$\\
%
${\bf 59136}$&=&
$({\bf \overline{1540''''}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{2600}})
\oplus({\bf \overline{1056}})
\oplus({\bf \overline{2744}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{2100'}})
\oplus({\bf \overline{3276}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{1716}})
\oplus({\bf \overline{2100}})
\oplus({\bf 2100'})
\oplus({\bf 1716})
\oplus({\bf 2744})
\oplus({\bf 3276})
\oplus({\bf 2100})
\oplus({\bf 2520})
\oplus({\bf 3640})
\oplus({\bf 3360})
\oplus({\bf 1540''''})
\oplus({\bf 2600})
\oplus({\bf 2916})
\oplus({\bf 1056})$\\
%
${\bf 59983}$&=&
$({\bf 13300'})
\oplus({\bf 8721})
\oplus({\bf 5440''})
\oplus({\bf 3185})
\oplus({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 10830})
\oplus({\bf 6936})
\oplus({\bf 4200})
\oplus({\bf 2366})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 61600}$&=&
$({\bf \overline{2520}})
\oplus({\bf \overline{2600}})
\oplus({\bf \overline{2744}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{1100}})
\oplus({\bf \overline{2100'}})
\oplus({\bf \overline{3276}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{1980'}})
\oplus({\bf 2100'})
\oplus({\bf 2744})
\oplus({\bf 3276})
\oplus({\bf 2100})
\oplus({\bf 2520})
\oplus({\bf 3640})
\oplus({\bf 3360})
\oplus({\bf 1980'})
\oplus({\bf 2600})
\oplus({\bf 2916})
\oplus({\bf 2464})
\oplus({\bf 1100})$\\
%
${\bf 61776}$&=&
$({\bf \overline{8316}})
\oplus({\bf \overline{2860''}})
\oplus({\bf \overline{5720'}})
\oplus({\bf \overline{1980'''}})
\oplus({\bf \overline{3780'}})
\oplus({\bf \overline{1320'}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf 8316})
\oplus({\bf 2860''})
\oplus({\bf 5720'})
\oplus({\bf 1980'''})
\oplus({\bf 3780'})
\oplus({\bf 1320'})
\oplus({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 1400})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 62244}$&=&
$({\bf 10935})
\oplus({\bf 7020})
\oplus({\bf 5200})
\oplus({\bf 1911})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 9450})
\oplus({\bf 5376})
\oplus({\bf 4374})
\oplus({\bf 4096})
\oplus({\bf 2450})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 196})$\\
%
${\bf 62426}$&=&
$({\bf 3640'})
\oplus({\bf 6825})
\oplus({\bf 3840})
\oplus({\bf 1375})
\oplus({\bf \overline{3640'}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2640})
\oplus({\bf 1280})
\oplus({\bf 360'})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{1280}})
\oplus({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{256}})
\oplus({\bf 84})
\oplus({\bf \overline{35}})
\oplus({\bf 6006})
\oplus({\bf 2310'})
\oplus({\bf \overline{6006}})
\oplus({\bf 4374})
\oplus({\bf 2310})
\oplus({\bf 750})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1470})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{630}})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{70}})$\\
%
${\bf 64141}$&=&
$({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 2304})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 4914})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf 770})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})$\\
%
${\bf 64260}$&=&
$({\bf 3920})
\oplus({\bf 5145})
\oplus({\bf \overline{5145}})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 3780''})
\oplus({\bf \overline{3780''}})
\oplus({\bf 5376})
\oplus({\bf 4914})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})$\\
%
${\bf 64827}$&=&
$({\bf 6825})
\oplus({\bf 2376'})
\oplus({\bf 3840})
\oplus({\bf \overline{2376'}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus({\bf 1280})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 6006})
\oplus({\bf \overline{6006}})
\oplus({\bf 3200})
\oplus({\bf 4374})
\oplus({\bf 1540''})
\oplus({\bf 2310})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 630})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 64})$\\
%
${\bf 65520}$&=&
$({\bf \overline{4004}})
\oplus({\bf \overline{1056}})
\oplus({\bf \overline{6240}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{2080}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{280''}})
\oplus({\bf 2080})
\oplus({\bf 5460})
\oplus({\bf 2100})
\oplus({\bf 440})
\oplus({\bf 6240})
\oplus({\bf 3360})
\oplus({\bf 1320})
\oplus({\bf 280''})
\oplus({\bf 4004})
\oplus({\bf 2916})
\oplus({\bf 1540})
\oplus({\bf 500})
\oplus({\bf 1056})
\oplus({\bf 924})
\oplus({\bf 420'})
\oplus({\bf 120'})$\\
%
${\bf 65520'}$&=&
$({\bf 14580'})
\oplus({\bf 1716'})
\oplus({\bf 4719})
\oplus({\bf 6825})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 6720})
\oplus({\bf 10164})
\oplus({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 4374})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})$\\
%
${\bf 65892}$&=&
$({\bf 1785})
\oplus({\bf 4420})
\oplus({\bf 6545})
\oplus({\bf 7344})
\oplus({\bf \overline{6545}})
\oplus({\bf \overline{4420}})
\oplus({\bf \overline{1785}})
\oplus({\bf 680})
\oplus({\bf 3094})
\oplus({\bf 5610})
\oplus({\bf 7140})
\oplus({\bf \overline{7140}})
\oplus({\bf \overline{5610}})
\oplus({\bf \overline{3094}})
\oplus({\bf \overline{680}})$\\
%
${\bf 66528}$&=&
$({\bf \overline{2600}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{1100}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{3276}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{1260'}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{864}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{540''}})
\oplus({\bf 3276})
\oplus({\bf 2100})
\oplus({\bf 864})
\oplus({\bf 3640})
\oplus({\bf 3360})
\oplus({\bf 1980'})
\oplus({\bf 1260'})
\oplus({\bf 1320})
\oplus({\bf 540''})
\oplus({\bf 2600})
\oplus({\bf 2916})
\oplus({\bf 2464})
\oplus({\bf 1120})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 1100})
\oplus({\bf 924})
\oplus({\bf 1000})$\\
%
${\bf 67830}$&=&
$({\bf 10935})
\oplus({\bf 3920})
\oplus({\bf 7020})
\oplus({\bf 5200})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 336})
\oplus({\bf 10584})
\oplus({\bf 9450})
\oplus({\bf 5376})
\oplus({\bf 4374})
\oplus({\bf 4096})
\oplus({\bf 540'''})
\oplus({\bf 1280'})$\\
%
${\bf 68068}$&=&
$({\bf 1980''''})
\oplus({\bf 1001})
\oplus({\bf 3375})
\oplus({\bf 3465})
\oplus({\bf 3920})
\oplus({\bf 5145})
\oplus({\bf \overline{3375}})
\oplus({\bf \overline{5145}})
\oplus({\bf \overline{1980''''}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{1001}})
\oplus({\bf 1170'})
\oplus({\bf 2750})
\oplus({\bf 2240})
\oplus({\bf 3780''})
\oplus({\bf 4480})
\oplus({\bf \overline{3780''}})
\oplus({\bf 5376})
\oplus({\bf \overline{2750}})
\oplus({\bf \overline{4480}})
\oplus({\bf \overline{1170'}})
\oplus({\bf \overline{2240}})$\\
%
${\bf 68544}$&=&
$({\bf \overline{5376''}})
\oplus({\bf \overline{7560'}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{6240}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{840}})
\oplus({\bf 5376''})
\oplus({\bf 7560'})
\oplus({\bf 7560})
\oplus({\bf 6240})
\oplus({\bf 4320})
\oplus({\bf 2376})
\oplus({\bf 840})$\\
%
${\bf 68544'}$&=&
$({\bf \overline{9520'}})
\oplus({\bf \overline{7280}})
\oplus({\bf \overline{5460''''}})
\oplus({\bf \overline{4004'}})
\oplus({\bf \overline{2860''}})
\oplus({\bf \overline{1980'''}})
\oplus({\bf \overline{1320'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf 9520'})
\oplus({\bf 7280})
\oplus({\bf 5460''''})
\oplus({\bf 4004'})
\oplus({\bf 2860''})
\oplus({\bf 1980'''})
\oplus({\bf 1320'})
\oplus({\bf 840})
\oplus({\bf 504})
\oplus({\bf 280'})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 71280}$&=&
$({\bf 9295})
\oplus({\bf 5005'})
\oplus({\bf \overline{5005'}})
\oplus({\bf 4719})
\oplus({\bf 2376'})
\oplus({\bf \overline{2376'}})
\oplus({\bf 2079})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus({\bf 735})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 6720})
\oplus({\bf 3510})
\oplus({\bf \overline{3510}})
\oplus({\bf 3200})
\oplus({\bf 1540''})
\oplus({\bf \overline{1540''}})
\oplus({\bf 1280'})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})
\oplus({\bf 384})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf \overline{10}})$\\
%
${\bf 71344}$&=&
$({\bf \overline{3276'}})
\oplus({\bf \overline{7020'}})
\oplus({\bf \overline{3500}})
\oplus({\bf \overline{1100}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{1980''}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{540''}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{56}})
\oplus({\bf 5720})
\oplus({\bf 1980''})
\oplus({\bf 7020'})
\oplus({\bf 4320})
\oplus({\bf 1980'})
\oplus({\bf 540''})
\oplus({\bf 3276'})
\oplus({\bf 3500})
\oplus({\bf 2464})
\oplus({\bf 1260})
\oplus({\bf 420})
\oplus({\bf 56})
\oplus({\bf 1100})
\oplus({\bf 1000})
\oplus({\bf 540})
\oplus({\bf 160})
\oplus({\bf 216})
\oplus({\bf 120})$\\
%
${\bf 72540}$&=&
$({\bf 16575})
\oplus({\bf 3185})
\oplus({\bf 9295})
\oplus({\bf 1716'})
\oplus({\bf 4719})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 4200})
\oplus({\bf 12544})
\oplus({\bf 2366})
\oplus({\bf 6720})
\oplus({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 72618}$&=&
$({\bf 5005})
\oplus({\bf 1540'''})
\oplus({\bf 7020})
\oplus({\bf 3780})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3780}})
\oplus({\bf 2156})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{875}})
\oplus({\bf 300'})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{189}})
\oplus({\bf 2730})
\oplus({\bf 6500})
\oplus({\bf 2880})
\oplus({\bf 770'})
\oplus({\bf \overline{6500}})
\oplus({\bf 4096})
\oplus({\bf 1980})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf \overline{2730}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{1980}})
\oplus({\bf 960})
\oplus({\bf 270})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{84''}})$\\
%
${\bf 75600}$&=&
$({\bf \overline{7560}})
\oplus({\bf \overline{6240}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{1260'}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{280'}})
\oplus({\bf 7560})
\oplus({\bf 6240})
\oplus({\bf 4320})
\oplus({\bf 3640})
\oplus({\bf 3360})
\oplus({\bf 1260'})
\oplus({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})$\\
%
${\bf 75600'}$&=&
$({\bf \overline{5460''}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{5720'}})
\oplus({\bf \overline{2464'}})
\oplus({\bf \overline{3744}})
\oplus({\bf \overline{3780'}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{36}})
\oplus({\bf 8316})
\oplus({\bf 3744})
\oplus({\bf 5460''})
\oplus({\bf 5720'})
\oplus({\bf 3780'})
\oplus({\bf 1540'})
\oplus({\bf 2464'})
\oplus({\bf 2376})
\oplus({\bf 1400})
\oplus({\bf 480})
\oplus({\bf 900})
\oplus({\bf 756})
\oplus({\bf 360})
\oplus({\bf 84'})
\oplus({\bf 224})
\oplus({\bf 140})
\oplus({\bf 36})
\oplus({\bf 20''})$\\
%
${\bf 76153}$&=&
$({\bf 13300'})
\oplus({\bf 8721})
\oplus({\bf 5440''})
\oplus({\bf 3185})
\oplus({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 16170})
\oplus({\bf 10830})
\oplus({\bf 6936})
\oplus({\bf 4200})
\oplus({\bf 2366})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 77350}$&=&
$({\bf 5145})
\oplus({\bf \overline{5145}})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf 5376})
\oplus({\bf 4914})
\oplus({\bf 1820})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf \overline{540'}})$\\
%
${\bf 78624}$&=&
$({\bf \overline{2860'}})
\oplus({\bf \overline{364}})
\oplus({\bf \overline{5940}})
\oplus({\bf \overline{1540''''}})
\oplus({\bf \overline{7560'}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{7000}})
\oplus({\bf \overline{2744}})
\oplus({\bf \overline{4500}})
\oplus({\bf \overline{2100'}})
\oplus({\bf \overline{1260''}})
\oplus({\bf \overline{924'}})
\oplus({\bf 1260''})
\oplus({\bf 4500})
\oplus({\bf 924'})
\oplus({\bf 7000})
\oplus({\bf 2100'})
\oplus({\bf 7560'})
\oplus({\bf 2744})
\oplus({\bf 5940})
\oplus({\bf 2520})
\oplus({\bf 2860'})
\oplus({\bf 1540''''})
\oplus({\bf 364})$\\
%
${\bf 79002}$&=&
$({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf 3780})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 6500})
\oplus({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus({\bf 1540''})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 1980})
\oplus({\bf \overline{1540''}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1280'})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 540'})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 82467}$&=&
$({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1280''})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{1280''}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{315}})
\oplus({\bf 2860})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1890})
\oplus({\bf 770'})
\oplus({\bf 396})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{2860}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{640}})$\\
%
${\bf 83160}$&=&
$({\bf \overline{3780'''}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{6860}})
\oplus({\bf \overline{2600}})
\oplus({\bf \overline{540''''}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{3276}})
\oplus({\bf \overline{1260'}})
\oplus({\bf \overline{1820'}})
\oplus({\bf \overline{1716}})
\oplus({\bf \overline{864}})
\oplus({\bf \overline{220}})
\oplus({\bf 1820'})
\oplus({\bf 5544})
\oplus({\bf 1716})
\oplus({\bf 220})
\oplus({\bf 7560})
\oplus({\bf 3276})
\oplus({\bf 864})
\oplus({\bf 6860})
\oplus({\bf 3640})
\oplus({\bf 1260'})
\oplus({\bf 3780'''})
\oplus({\bf 2600})
\oplus({\bf 1120})
\oplus({\bf 780})
\oplus({\bf 540''''})$\\
%
${\bf 84700}$&=&
$({\bf 15625})
\oplus({\bf 6825})
\oplus({\bf 7020})
\oplus({\bf 5200})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 825})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 11200})
\oplus({\bf 9450})
\oplus({\bf 3200})
\oplus({\bf 4374})
\oplus({\bf 4096})
\oplus({\bf 2450})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 196})
\oplus({\bf 384})$\\
%
${\bf 85008}$&=&
$({\bf 16940})
\oplus({\bf 4719})
\oplus({\bf 6825})
\oplus({\bf 7020})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 10164})
\oplus({\bf 11200})
\oplus({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 4374})
\oplus({\bf 4096})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})$\\
%
${\bf 86016}$&=&
$({\bf \overline{7020'}})
\oplus({\bf \overline{2464'}})
\oplus({\bf \overline{3500}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{3780'}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{84'}})
\oplus({\bf 5720})
\oplus({\bf 7020'})
\oplus({\bf 3780'})
\oplus({\bf 4320})
\oplus({\bf 1540'})
\oplus({\bf 1980'})
\oplus({\bf 2464'})
\oplus({\bf 3500})
\oplus({\bf 2376})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1260})
\oplus({\bf 480})
\oplus({\bf 420})
\oplus({\bf 900})
\oplus({\bf 1000})
\oplus({\bf 756})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 224})
\oplus({\bf 120})
\oplus({\bf 140})$\\
%
${\bf 86016'}$&=&
$({\bf \overline{7560'}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{6240}})
\oplus({\bf \overline{2744}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf 7560'})
\oplus({\bf 7560})
\oplus({\bf 2744})
\oplus({\bf 6240})
\oplus({\bf 4320})
\oplus({\bf 3640})
\oplus({\bf 3360})
\oplus({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 504})$\\
%
${\bf 86394}$&=&
$({\bf 4095})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf \overline{360'}})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf 1890})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 2450})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})$\\
%
${\bf 90552}$&=&
$({\bf \overline{6240}})
\oplus({\bf \overline{3500}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{1540'}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf 5460})
\oplus({\bf 6240})
\oplus({\bf 4320})
\oplus({\bf 1540'})
\oplus({\bf 3360})
\oplus({\bf 1980'})
\oplus({\bf 1320})
\oplus({\bf 3500})
\oplus({\bf 2376})
\oplus({\bf 2916})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 480})
\oplus({\bf 500})
\oplus({\bf 420})
\oplus({\bf 900})
\oplus({\bf 1000})
\oplus({\bf 756})
\oplus({\bf 420'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 224})$\\
%
${\bf 92400}$&=&
$({\bf \overline{10780}})
\oplus({\bf \overline{5720'}})
\oplus({\bf \overline{7020'}})
\oplus({\bf \overline{1980'''}})
\oplus({\bf \overline{3780'}})
\oplus({\bf \overline{1320'}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf 10780})
\oplus({\bf 5720'})
\oplus({\bf 1980'''})
\oplus({\bf 7020'})
\oplus({\bf 3780'})
\oplus({\bf 4320})
\oplus({\bf 1320'})
\oplus({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1260})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})$\\
%
${\bf 93024}$&=&
$({\bf \overline{816}})
\oplus({\bf \overline{3780''''}})
\oplus({\bf \overline{7020'''}})
\oplus({\bf \overline{9240'''}})
\oplus({\bf \overline{9720}})
\oplus({\bf \overline{8316'}})
\oplus({\bf \overline{5460'''}})
\oplus({\bf \overline{2160}})
\oplus({\bf 2160})
\oplus({\bf 5460'''})
\oplus({\bf 8316'})
\oplus({\bf 9720})
\oplus({\bf 9240'''})
\oplus({\bf 7020'''})
\oplus({\bf 3780''''})
\oplus({\bf 816})$\\
%
${\bf 93024'}$&=&
$({\bf \overline{12240}})
\oplus({\bf \overline{9520'}})
\oplus({\bf \overline{7280}})
\oplus({\bf \overline{5460''''}})
\oplus({\bf \overline{4004'}})
\oplus({\bf \overline{2860''}})
\oplus({\bf \overline{1980'''}})
\oplus({\bf \overline{1320'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf 12240})
\oplus({\bf 9520'})
\oplus({\bf 7280})
\oplus({\bf 5460''''})
\oplus({\bf 4004'})
\oplus({\bf 2860''})
\oplus({\bf 1980'''})
\oplus({\bf 1320'})
\oplus({\bf 840})
\oplus({\bf 504})
\oplus({\bf 280'})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 93184}$&=&
$({\bf \overline{11700}})
\oplus({\bf \overline{4004'}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{2860''}})
\oplus({\bf \overline{5720'}})
\oplus({\bf \overline{1980'''}})
\oplus({\bf \overline{3780'}})
\oplus({\bf \overline{1320'}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf 11700})
\oplus({\bf 4004'})
\oplus({\bf 8316})
\oplus({\bf 2860''})
\oplus({\bf 5720'})
\oplus({\bf 1980'''})
\oplus({\bf 3780'})
\oplus({\bf 1320'})
\oplus({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 1400})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 93500}$&=&
$({\bf 3375})
\oplus({\bf 3920})
\oplus({\bf 5145})
\oplus({\bf 4095})
\oplus({\bf \overline{3375}})
\oplus({\bf \overline{5145}})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf \overline{1375}})
\oplus({\bf 3780''})
\oplus({\bf 4480})
\oplus({\bf \overline{3780''}})
\oplus({\bf 5376})
\oplus({\bf 4914})
\oplus({\bf 2880})
\oplus({\bf \overline{4480}})
\oplus({\bf \overline{4914}})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})$\\
%
${\bf 94809}$&=&
$({\bf 3465})
\oplus({\bf 1404})
\oplus({\bf 715})
\oplus({\bf 5145})
\oplus({\bf 4095})
\oplus({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf \overline{5145}})
\oplus({\bf 5200})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{2304}})
\oplus({\bf \overline{1404}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{1280''}})
\oplus({\bf 2240})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus({\bf 1170})
\oplus({\bf 594})
\oplus({\bf 5376})
\oplus({\bf 4914})
\oplus({\bf 1820})
\oplus({\bf 1890})
\oplus({\bf \overline{4480}})
\oplus({\bf \overline{4914}})
\oplus({\bf \overline{1820}})
\oplus({\bf 2450})
\oplus({\bf \overline{2240}})
\oplus({\bf \overline{2860}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{594}})$\\
%
${\bf 95472}$&=&
$({\bf 1980''''})
\oplus({\bf 3375})
\oplus({\bf 3465})
\oplus({\bf 1404})
\oplus({\bf 3920})
\oplus({\bf 5145})
\oplus({\bf 4095})
\oplus({\bf \overline{3375}})
\oplus({\bf \overline{5145}})
\oplus({\bf 5200})
\oplus({\bf \overline{1980''''}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{1404}})
\oplus({\bf 2750})
\oplus({\bf 2240})
\oplus({\bf 3780''})
\oplus({\bf 4480})
\oplus({\bf 2860})
\oplus({\bf \overline{3780''}})
\oplus({\bf 5376})
\oplus({\bf 4914})
\oplus({\bf \overline{2750}})
\oplus({\bf \overline{4480}})
\oplus({\bf \overline{4914}})
\oplus({\bf \overline{2240}})
\oplus({\bf \overline{2860}})$\\
%
${\bf 95634}$&=&
$({\bf 19481})
\oplus({\bf 13300'})
\oplus({\bf 8721})
\oplus({\bf 5440''})
\oplus({\bf 3185})
\oplus({\bf 1716'})
\oplus({\bf 825'})
\oplus({\bf 336})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 16170})
\oplus({\bf 10830})
\oplus({\bf 6936})
\oplus({\bf 4200})
\oplus({\bf 2366})
\oplus({\bf 1210})
\oplus({\bf 540'''})
\oplus({\bf 196})
\oplus({\bf 50})
\oplus({\bf 6})$\\
%
${\bf 96768}$&=&
$({\bf \overline{4004}})
\oplus({\bf \overline{6240}})
\oplus({\bf \overline{3500}})
\oplus({\bf \overline{2916}})
\oplus({\bf \overline{1100}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{1980''}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{540''}})
\oplus({\bf \overline{280''}})
\oplus({\bf \overline{420}})
\oplus({\bf 5460})
\oplus({\bf 1980''})
\oplus({\bf 2100})
\oplus({\bf 6240})
\oplus({\bf 4320})
\oplus({\bf 3360})
\oplus({\bf 1980'})
\oplus({\bf 1320})
\oplus({\bf 540''})
\oplus({\bf 280''})
\oplus({\bf 4004})
\oplus({\bf 3500})
\oplus({\bf 2916})
\oplus({\bf 2464})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 500})
\oplus({\bf 420})
\oplus({\bf 1100})
\oplus({\bf 924})
\oplus({\bf 1000})
\oplus({\bf 420'})
\oplus({\bf 540})
\oplus({\bf 216})$\\
%
${\bf 97461}$&=&
$({\bf 9295})
\oplus({\bf 14580'})
\oplus({\bf 1716'})
\oplus({\bf 4719})
\oplus({\bf 6825})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 20280})
\oplus({\bf 2366})
\oplus({\bf 6720})
\oplus({\bf 10164})
\oplus({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 4374})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})$\\
%
${\bf 97755}$&=&
$({\bf 5005})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 1485})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 6500})
\oplus({\bf 2310'})
\oplus({\bf 2880})
\oplus({\bf \overline{6500}})
\oplus({\bf 4374})
\oplus({\bf 4096})
\oplus({\bf 2310})
\oplus({\bf 1980})
\oplus({\bf 750})
\oplus({\bf 640})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{1980}})
\oplus({\bf 1470})
\oplus({\bf 960})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf \overline{140''}})$\\
%
${\bf 99000}$&=&
$({\bf \overline{10500}})
\oplus({\bf \overline{7020'}})
\oplus({\bf \overline{6240}})
\oplus({\bf \overline{3780'}})
\oplus({\bf \overline{1320'}})
\oplus({\bf \overline{4320}})
\oplus({\bf \overline{2376}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2464}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf 10500})
\oplus({\bf 7020'})
\oplus({\bf 3780'})
\oplus({\bf 6240})
\oplus({\bf 4320})
\oplus({\bf 3360})
\oplus({\bf 1320'})
\oplus({\bf 2376})
\oplus({\bf 840})
\oplus({\bf 2464})
\oplus({\bf 1400})
\oplus({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 500})
\oplus({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 140'})$\\
%
${\bf 99484}$&=&
$({\bf 5440''})
\oplus({\bf 16575})
\oplus({\bf 3185})
\oplus({\bf 9295})
\oplus({\bf 1716'})
\oplus({\bf 4719})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 21504})
\oplus({\bf 4200})
\oplus({\bf 12544})
\oplus({\bf 2366})
\oplus({\bf 6720})
\oplus({\bf 1210})
\oplus({\bf 3200})
\oplus({\bf 540'''})
\oplus({\bf 1280'})
\oplus({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 101430}$&=&
$({\bf 8960'})
\oplus({\bf 3640'})
\oplus({\bf \overline{8960'}})
\oplus({\bf 6825})
\oplus({\bf 3840})
\oplus({\bf 1375})
\oplus({\bf \overline{3640'}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2640})
\oplus({\bf 1280})
\oplus({\bf 360'})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{1280}})
\oplus({\bf 729})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{256}})
\oplus({\bf 84})
\oplus({\bf \overline{35}})
\oplus({\bf 5460'})
\oplus({\bf 10164})
\oplus({\bf 6006})
\oplus({\bf 2310'})
\oplus({\bf \overline{5460'}})
\oplus({\bf \overline{6006}})
\oplus({\bf 4374})
\oplus({\bf 2310})
\oplus({\bf 750})
\oplus({\bf \overline{2310'}})
\oplus({\bf \overline{2310}})
\oplus({\bf 1470})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{630}})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{70}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{7}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B3_A1-A1-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{7}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B3_A1-A1-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{7}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 7}$&=&
$({\bf 1,1,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 8}$&=&
$({\bf 2,1,2})
\oplus({\bf 1,2,2})$\\
%
${\bf 21}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})
\oplus({\bf 2,2,3})$\\
%
${\bf 27}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,3})$\\
%
${\bf 35}$&=&
$({\bf 3,1,3})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 48}$&=&
$({\bf 2,3,2})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 77}$&=&
$({\bf 3,3,3})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 105}$&=&
$({\bf 3,3,3})
\oplus({\bf 3,1,3})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 112}$&=&
$({\bf 4,1,2})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 112'}$&=&
$({\bf 4,1,4})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,2})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 168}$&=&
$({\bf 4,3,2})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 168'}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,3})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,3})$\\
%
${\bf 182}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,3})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,3})$\\
%
${\bf 189}$&=&
$({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})
\oplus({\bf 4,2,3})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 294}$&=&
$({\bf 5,1,5})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 330}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 4,4,3})
\oplus({\bf 4,2,3})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 378}$&=&
$({\bf 5,1,3})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 378'}$&=&
$({\bf 5,5,3})
\oplus({\bf 3,3,7})
\oplus({\bf 3,3,3})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,9})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 448}$&=&
$({\bf 4,5,2})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 2,3,6})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 5,4,2})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,6})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 512}$&=&
$({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 5,2,2})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 560}$&=&
$({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 5,2,4})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 616}$&=&
$({\bf 5,3,3})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 672}$&=&
$({\bf 6,1,6})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,2})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,6,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 693}$&=&
$({\bf 5,3,3})
\oplus({\bf 5,1,3})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 714}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,9})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,3})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,3})
\oplus({\bf 2,2,11})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,3})$\\
%
${\bf 720}$&=&
$({\bf 6,1,2})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 819}$&=&
$({\bf 5,5,3})
\oplus({\bf 5,3,3})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,3})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,9})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 825}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,3})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 6,2,3})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,3})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,3})$\\
%
${\bf 1008}$&=&
$({\bf 6,1,4})
\oplus({\bf 4,3,6})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,4,6})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 1008'}$&=&
$({\bf 6,5,2})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 2,3,8})
\oplus({\bf 2,3,6})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus({\bf 3,2,6})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 1254}$&=&
$({\bf 7,7,3})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,3})
\oplus({\bf 3,3,11})
\oplus({\bf 3,3,7})
\oplus({\bf 3,3,3})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,9})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,13})
\oplus({\bf 2,2,9})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 1386}$&=&
$({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})
\oplus({\bf 6,2,5})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 1386'}$&=&
$({\bf 7,1,7})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,1,5})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3})
\oplus({\bf 1,7,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,1})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 1512}$&=&
$({\bf 6,3,2})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,6})
\oplus2({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,8})
\oplus2({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,6})
\oplus2({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus2({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 1560}$&=&
$({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 6,4,3})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,7})
\oplus({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 2,4,7})
\oplus({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 1617}$&=&
$({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus3({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 6,2,3})
\oplus({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7})
\oplus3({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 1728}$&=&
$({\bf 6,3,4})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,6})
\oplus2({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,8})
\oplus2({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,6})
\oplus2({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus2({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 1750}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 6,6,3})
\oplus({\bf 6,4,3})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,2,7})
\oplus({\bf 4,2,3})
\oplus({\bf 2,4,7})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,11})
\oplus({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 1911}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus({\bf 3,3,7})
\oplus3({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,3})
\oplus({\bf 6,2,3})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,2,7})
\oplus({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,7})
\oplus({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 2016}$&=&
$({\bf 6,7,2})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,8})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 2,3,10})
\oplus({\bf 2,3,8})
\oplus({\bf 2,3,6})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,6,2})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 3,4,8})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus({\bf 3,2,8})
\oplus({\bf 3,2,6})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 2079}$&=&
$({\bf 7,1,3})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,7})
\oplus3({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 2079'}$&=&
$({\bf 9,9,1})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,13})
\oplus({\bf 3,3,9})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,3})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,3})
\oplus({\bf 4,4,11})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,3})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,11})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,3})$\\
%
${\bf 2310}$&=&
$({\bf 7,1,5})
\oplus({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 2640}$&=&
$({\bf 8,1,8})
\oplus({\bf 6,3,8})
\oplus({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,6})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,8})
\oplus({\bf 2,7,6})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,2})
\oplus({\bf 7,2,8})
\oplus({\bf 7,2,6})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,8})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,8,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 2800}$&=&
$({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,8})
\oplus2({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,2,2})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,8})
\oplus2({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 3003}$&=&
$({\bf 7,3,3})
\oplus({\bf 7,1,3})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,3})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,9})
\oplus({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 3003'}$&=&
$({\bf 9,1,1})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,3})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,9})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 8,2,3})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,3})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,9})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,2,7})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,7})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,9})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,3})$\\
%
${\bf 3024}$&=&
$({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,8})
\oplus2({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,7,6})
\oplus({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,2,6})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,8})
\oplus2({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 3080}$&=&
$({\bf 8,1,2})
\oplus({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,8})
\oplus2({\bf 4,3,6})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,8})
\oplus2({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,8})
\oplus2({\bf 3,4,6})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus2({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 3289}$&=&
$({\bf 9,9,3})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,3})
\oplus({\bf 5,5,11})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,3})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,11})
\oplus({\bf 3,3,7})
\oplus({\bf 3,3,3})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,5})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,13})
\oplus({\bf 4,4,9})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,17})
\oplus({\bf 2,2,13})
\oplus({\bf 2,2,9})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 3366}$&=&
$({\bf 7,7,3})
\oplus({\bf 7,5,3})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,3})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,11})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,3})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,9})
\oplus({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,9})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,13})
\oplus({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 3375}$&=&
$({\bf 7,5,3})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,9})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 3584}$&=&
$({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,6})
\oplus2({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,8})
\oplus2({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,10})
\oplus2({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,4,2})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,6})
\oplus2({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,8})
\oplus2({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus2({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 3696}$&=&
$({\bf 8,7,2})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus({\bf 4,3,8})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 2,3,12})
\oplus({\bf 2,3,10})
\oplus({\bf 2,3,8})
\oplus({\bf 2,3,6})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,14})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 3,4,10})
\oplus({\bf 3,4,8})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,12})
\oplus({\bf 3,2,10})
\oplus({\bf 3,2,8})
\oplus({\bf 3,2,6})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,14})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 4095}$&=&
$({\bf 7,3,5})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus3({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus3({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 4096}$&=&
$({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,5,6})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus4({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus2({\bf 4,1,2})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus4({\bf 2,3,4})
\oplus3({\bf 2,3,2})
\oplus({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,2,4})
\oplus({\bf 5,4,6})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus4({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus4({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 4200}$&=&
$({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,6})
\oplus2({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,8})
\oplus2({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,10})
\oplus({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,8})
\oplus({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,10})
\oplus2({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,4,4})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,6})
\oplus2({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,8})
\oplus2({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus2({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,10})
\oplus({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 4312}$&=&
$({\bf 7,5,3})
\oplus({\bf 7,3,3})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,3})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,11})
\oplus({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 8,4,1})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,9})
\oplus({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,9})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus3({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 4550}$&=&
$({\bf 7,3,3})
\oplus({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus5({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,9})
\oplus3({\bf 2,2,7})
\oplus4({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 4719}$&=&
$({\bf 9,1,9})
\oplus({\bf 7,3,9})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus({\bf 7,1,7})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,1,5})
\oplus({\bf 3,7,9})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3})
\oplus({\bf 1,9,9})
\oplus({\bf 1,7,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,1})
\oplus({\bf 8,2,9})
\oplus({\bf 8,2,7})
\oplus({\bf 6,4,9})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus({\bf 4,6,9})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 2,8,9})
\oplus({\bf 2,8,7})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 4752}$&=&
$({\bf 8,1,6})
\oplus({\bf 6,3,8})
\oplus2({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 4,5,8})
\oplus2({\bf 4,5,6})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,8})
\oplus2({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,7,8})
\oplus({\bf 2,7,6})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,2,8})
\oplus({\bf 7,2,6})
\oplus({\bf 7,2,4})
\oplus({\bf 5,4,8})
\oplus2({\bf 5,4,6})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,8})
\oplus2({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,8})
\oplus2({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,8,6})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 4928}$&=&
$({\bf 8,1,4})
\oplus({\bf 6,3,8})
\oplus({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,5,8})
\oplus2({\bf 4,5,6})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,7,6})
\oplus({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,8})
\oplus2({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,2,6})
\oplus({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,4,8})
\oplus2({\bf 5,4,6})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,6,8})
\oplus({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus2({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 5005}$&=&
$({\bf 11,11,1})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,13})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,17})
\oplus({\bf 3,3,13})
\oplus({\bf 3,3,9})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 10,10,3})
\oplus({\bf 8,8,7})
\oplus({\bf 8,8,3})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,3})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,11})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,3})
\oplus({\bf 2,2,19})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,11})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,3})$\\
%
${\bf 5985}$&=&
$({\bf 9,7,1})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,9})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 8,8,3})
\oplus({\bf 8,6,3})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,3})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,11})
\oplus({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,2,11})
\oplus({\bf 4,2,7})
\oplus({\bf 4,2,3})
\oplus({\bf 2,4,11})
\oplus({\bf 2,4,7})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 6006}$&=&
$({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})
\oplus({\bf 8,2,7})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,7})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 6336}$&=&
$({\bf 8,9,2})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 4,5,10})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus({\bf 4,3,10})
\oplus({\bf 4,3,8})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 2,3,14})
\oplus({\bf 2,3,12})
\oplus({\bf 2,3,10})
\oplus({\bf 2,3,8})
\oplus({\bf 2,3,6})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,14})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,8,2})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 3,4,12})
\oplus({\bf 3,4,10})
\oplus({\bf 3,4,8})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,14})
\oplus({\bf 3,2,12})
\oplus({\bf 3,2,10})
\oplus({\bf 3,2,8})
\oplus({\bf 3,2,6})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,14})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 6545}$&=&
$({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,9})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 8,6,3})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,11})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 2,4,11})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 7371}$&=&
$({\bf 11,11,3})
\oplus({\bf 9,9,7})
\oplus({\bf 9,9,3})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,3})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,11})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,3})
\oplus({\bf 3,3,19})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,11})
\oplus({\bf 3,3,7})
\oplus({\bf 3,3,3})
\oplus({\bf 1,1,23})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 12,12,1})
\oplus({\bf 10,10,5})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,9})
\oplus({\bf 8,8,5})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,13})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,17})
\oplus({\bf 4,4,13})
\oplus({\bf 4,4,9})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,17})
\oplus({\bf 2,2,13})
\oplus({\bf 2,2,9})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 7392}$&=&
$({\bf 8,3,2})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,8})
\oplus2({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus2({\bf 4,3,8})
\oplus4({\bf 4,3,6})
\oplus4({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus4({\bf 2,3,6})
\oplus4({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus3({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,8})
\oplus2({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus2({\bf 3,4,8})
\oplus4({\bf 3,4,6})
\oplus4({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus4({\bf 3,2,6})
\oplus4({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus3({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 7392'}$&=&
$({\bf 8,5,2})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,6})
\oplus2({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,8})
\oplus2({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus2({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,10})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,8})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,12})
\oplus2({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,12})
\oplus2({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,6})
\oplus2({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,8})
\oplus2({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus2({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,12})
\oplus2({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,10})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,12})
\oplus2({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 7560}$&=&
$({\bf 9,3,1})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus3({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 8,4,3})
\oplus({\bf 8,2,3})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,3})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,4,11})
\oplus({\bf 4,4,9})
\oplus3({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus3({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 7722}$&=&
$({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 8,2,3})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus3({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,4,9})
\oplus3({\bf 4,4,7})
\oplus4({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus3({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus4({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus3({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,9})
\oplus3({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus4({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,9})
\oplus3({\bf 2,2,7})
\oplus4({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 8008}$&=&
$({\bf 9,1,3})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus3({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,4,9})
\oplus({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,9})
\oplus({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,9})
\oplus3({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus3({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus3({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 8008'}$&=&
$({\bf 10,1,10})
\oplus({\bf 8,3,10})
\oplus({\bf 8,3,8})
\oplus({\bf 8,3,6})
\oplus({\bf 8,1,8})
\oplus({\bf 6,5,10})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,8})
\oplus({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,6})
\oplus({\bf 4,7,10})
\oplus({\bf 4,7,8})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 4,1,4})
\oplus({\bf 2,9,10})
\oplus({\bf 2,9,8})
\oplus({\bf 2,7,8})
\oplus({\bf 2,7,6})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,2})
\oplus({\bf 9,2,10})
\oplus({\bf 9,2,8})
\oplus({\bf 7,4,10})
\oplus({\bf 7,4,8})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,8})
\oplus({\bf 7,2,6})
\oplus({\bf 5,6,10})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 3,8,10})
\oplus({\bf 3,8,8})
\oplus({\bf 3,8,6})
\oplus({\bf 3,6,8})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,10,10})
\oplus({\bf 1,8,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 8568}$&=&
$({\bf 9,5,1})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,1})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus({\bf 3,3,11})
\oplus3({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 8,6,3})
\oplus({\bf 8,4,3})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,3})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,4,11})
\oplus({\bf 4,4,9})
\oplus3({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus({\bf 4,2,11})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,11})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus3({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 8624}$&=&
$({\bf 8,3,6})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,8})
\oplus2({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,8})
\oplus2({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus2({\bf 4,3,8})
\oplus4({\bf 4,3,6})
\oplus4({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,7,8})
\oplus({\bf 2,7,6})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,10})
\oplus2({\bf 2,5,8})
\oplus3({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,8})
\oplus2({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,8})
\oplus({\bf 7,2,6})
\oplus({\bf 7,2,4})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,8})
\oplus2({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus2({\bf 5,2,8})
\oplus3({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,8,6})
\oplus({\bf 3,6,8})
\oplus2({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus2({\bf 3,4,8})
\oplus4({\bf 3,4,6})
\oplus4({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus2({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,6,10})
\oplus({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 8800}$&=&
$({\bf 8,5,4})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,6})
\oplus2({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,8})
\oplus({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,8})
\oplus2({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus2({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,12})
\oplus({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,10})
\oplus({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,12})
\oplus2({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,6})
\oplus2({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,8})
\oplus2({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,8})
\oplus({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus2({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,12})
\oplus2({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,12})
\oplus({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 8918}$&=&
$({\bf 11,1,1})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,3})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,3,9})
\oplus({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,3})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,9})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 10,2,3})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,3})
\oplus({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,3})
\oplus({\bf 6,4,9})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,9})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,11})
\oplus({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,2,9})
\oplus({\bf 4,2,7})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 2,10,3})
\oplus({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,9})
\oplus({\bf 2,4,7})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,11})
\oplus({\bf 2,2,9})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,3})$\\
%
${\bf 9009}$&=&
$({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus4({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,9})
\oplus3({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus4({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus5({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 8,2,5})
\oplus({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus3({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,9})
\oplus3({\bf 4,4,7})
\oplus5({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus3({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus4({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus3({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,9})
\oplus3({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus4({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,7})
\oplus3({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 9009'}$&=&
$({\bf 9,1,7})
\oplus({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,7})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})
\oplus({\bf 8,2,9})
\oplus({\bf 8,2,7})
\oplus({\bf 8,2,5})
\oplus({\bf 6,4,9})
\oplus2({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 4,6,9})
\oplus2({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,9})
\oplus({\bf 2,8,7})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 9625}$&=&
$({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 8,4,5})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,9})
\oplus({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus4({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus3({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,9})
\oplus({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus3({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 10010}$&=&
$({\bf 9,3,3})
\oplus({\bf 9,1,3})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,11})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,2,1})
\oplus({\bf 8,4,5})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,9})
\oplus({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,5})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,9})
\oplus({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,10,1})
\oplus({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 10010'}$&=&
$({\bf 9,9,3})
\oplus({\bf 9,7,3})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,3})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,11})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,11})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,3})
\oplus({\bf 3,5,11})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,3})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,8,1})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,5})
\oplus({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,9})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,9})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus({\bf 4,2,9})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,13})
\oplus({\bf 2,4,9})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,17})
\oplus({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 10192}$&=&
$({\bf 10,1,2})
\oplus({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,5,10})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,8})
\oplus2({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,7,8})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus2({\bf 4,5,8})
\oplus2({\bf 4,5,6})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus2({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,9,4})
\oplus({\bf 2,9,2})
\oplus({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,10})
\oplus2({\bf 2,3,8})
\oplus2({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,2,4})
\oplus({\bf 9,2,2})
\oplus({\bf 7,4,8})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,6,10})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus2({\bf 5,4,8})
\oplus2({\bf 5,4,6})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,8})
\oplus2({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus2({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus2({\bf 3,2,8})
\oplus2({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,10,2})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 10296}$&=&
$({\bf 9,1,5})
\oplus({\bf 7,3,9})
\oplus({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,9})
\oplus({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus3({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,9,5})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 8,2,7})
\oplus({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 6,4,9})
\oplus2({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,9})
\oplus2({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,4,9})
\oplus3({\bf 4,4,7})
\oplus4({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus3({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,7})
\oplus({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus3({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 10296'}$&=&
$({\bf 10,9,2})
\oplus({\bf 8,9,4})
\oplus({\bf 8,9,2})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,10})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 4,5,12})
\oplus({\bf 4,5,10})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,14})
\oplus({\bf 4,3,12})
\oplus({\bf 4,3,10})
\oplus({\bf 4,3,8})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,14})
\oplus({\bf 2,3,12})
\oplus({\bf 2,3,10})
\oplus({\bf 2,3,8})
\oplus({\bf 2,3,6})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,18})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,14})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,10,2})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 5,6,10})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus({\bf 5,4,10})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 3,4,14})
\oplus({\bf 3,4,12})
\oplus({\bf 3,4,10})
\oplus({\bf 3,4,8})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,14})
\oplus({\bf 3,2,12})
\oplus({\bf 3,2,10})
\oplus({\bf 3,2,8})
\oplus({\bf 3,2,6})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,18})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,14})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 10395}$&=&
$({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus3({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus6({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 8,4,3})
\oplus({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus3({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus3({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,9})
\oplus3({\bf 4,4,7})
\oplus4({\bf 4,4,5})
\oplus5({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus4({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus4({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus4({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus4({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,11})
\oplus3({\bf 2,2,9})
\oplus4({\bf 2,2,7})
\oplus4({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 10556}$&=&
$({\bf 13,13,1})
\oplus({\bf 11,11,5})
\oplus({\bf 11,11,1})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,17})
\oplus({\bf 5,5,13})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,17})
\oplus({\bf 3,3,13})
\oplus({\bf 3,3,9})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,25})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 12,12,3})
\oplus({\bf 10,10,7})
\oplus({\bf 10,10,3})
\oplus({\bf 8,8,11})
\oplus({\bf 8,8,7})
\oplus({\bf 8,8,3})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,3})
\oplus({\bf 4,4,19})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,11})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,3})
\oplus({\bf 2,2,23})
\oplus({\bf 2,2,19})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,11})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,3})$\\
%
${\bf 10752}$&=&
$({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,8})
\oplus2({\bf 6,3,6})
\oplus3({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus2({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus4({\bf 4,3,6})
\oplus4({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,9,2})
\oplus({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus2({\bf 2,7,2})
\oplus({\bf 2,5,8})
\oplus3({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus4({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,2,2})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus2({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus3({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,8})
\oplus2({\bf 3,6,6})
\oplus3({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus4({\bf 3,4,6})
\oplus4({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus4({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 11088}$&=&
$({\bf 8,3,4})
\oplus({\bf 6,5,6})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,8})
\oplus2({\bf 6,3,6})
\oplus3({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus4({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus5({\bf 4,3,6})
\oplus6({\bf 4,3,4})
\oplus4({\bf 4,3,2})
\oplus({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus3({\bf 4,1,6})
\oplus3({\bf 4,1,4})
\oplus2({\bf 4,1,2})
\oplus({\bf 2,7,6})
\oplus({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,10})
\oplus2({\bf 2,5,8})
\oplus4({\bf 2,5,6})
\oplus4({\bf 2,5,4})
\oplus3({\bf 2,5,2})
\oplus({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus5({\bf 2,3,6})
\oplus5({\bf 2,3,4})
\oplus3({\bf 2,3,2})
\oplus({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,6})
\oplus({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,6,6})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus4({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus2({\bf 5,2,8})
\oplus4({\bf 5,2,6})
\oplus4({\bf 5,2,4})
\oplus3({\bf 5,2,2})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,8})
\oplus2({\bf 3,6,6})
\oplus3({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus5({\bf 3,4,6})
\oplus6({\bf 3,4,4})
\oplus4({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus5({\bf 3,2,6})
\oplus5({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus3({\bf 1,4,6})
\oplus3({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 11088'}$&=&
$({\bf 8,3,8})
\oplus({\bf 8,3,6})
\oplus({\bf 8,1,10})
\oplus({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus3({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 4,7,8})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,10})
\oplus2({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,8})
\oplus2({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,9,8})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,2,8})
\oplus({\bf 7,4,8})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus({\bf 7,2,4})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus2({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,8,8})
\oplus({\bf 3,8,6})
\oplus({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus3({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,8})
\oplus2({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,8,10})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 11704}$&=&
$({\bf 9,7,3})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 3,5,11})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,13})
\oplus2({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,13})
\oplus2({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,9})
\oplus({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,9})
\oplus({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,13})
\oplus({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 13013}$&=&
$({\bf 11,1,11})
\oplus({\bf 9,3,11})
\oplus({\bf 9,3,9})
\oplus({\bf 9,3,7})
\oplus({\bf 9,1,9})
\oplus({\bf 7,5,11})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,9})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus({\bf 7,1,7})
\oplus({\bf 5,7,11})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,1,5})
\oplus({\bf 3,9,11})
\oplus({\bf 3,9,9})
\oplus({\bf 3,9,7})
\oplus({\bf 3,7,9})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3})
\oplus({\bf 1,11,11})
\oplus({\bf 1,9,9})
\oplus({\bf 1,7,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,1})
\oplus({\bf 10,2,11})
\oplus({\bf 10,2,9})
\oplus({\bf 8,4,11})
\oplus({\bf 8,4,9})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus({\bf 8,2,9})
\oplus({\bf 8,2,7})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,9})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus({\bf 4,8,11})
\oplus({\bf 4,8,9})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,9})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 2,10,11})
\oplus({\bf 2,10,9})
\oplus({\bf 2,8,9})
\oplus({\bf 2,8,7})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 13824}$&=&
$({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,6})
\oplus2({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,8})
\oplus2({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,8})
\oplus({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus2({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus2({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,12})
\oplus({\bf 4,1,10})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,10})
\oplus({\bf 2,5,8})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,14})
\oplus2({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,14})
\oplus2({\bf 2,1,12})
\oplus2({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,6,2})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,6})
\oplus2({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,8})
\oplus2({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus2({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus({\bf 5,2,8})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,8})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus2({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,14})
\oplus2({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,12})
\oplus({\bf 1,4,10})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,14})
\oplus2({\bf 1,2,12})
\oplus2({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 14756}$&=&
$({\bf 13,13,3})
\oplus({\bf 11,11,7})
\oplus({\bf 11,11,3})
\oplus({\bf 9,9,11})
\oplus({\bf 9,9,7})
\oplus({\bf 9,9,3})
\oplus({\bf 7,7,15})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,3})
\oplus({\bf 5,5,19})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,11})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,3})
\oplus({\bf 3,3,23})
\oplus({\bf 3,3,19})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,11})
\oplus({\bf 3,3,7})
\oplus({\bf 3,3,3})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,23})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 14,14,1})
\oplus({\bf 12,12,5})
\oplus({\bf 12,12,1})
\oplus({\bf 10,10,9})
\oplus({\bf 10,10,5})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,13})
\oplus({\bf 8,8,9})
\oplus({\bf 8,8,5})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,17})
\oplus({\bf 6,6,13})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,17})
\oplus({\bf 4,4,13})
\oplus({\bf 4,4,9})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,25})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,17})
\oplus({\bf 2,2,13})
\oplus({\bf 2,2,9})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 15561}$&=&
$({\bf 9,7,3})
\oplus({\bf 9,5,3})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,3})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,11})
\oplus({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,3,11})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,3})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,11})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,13})
\oplus3({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus2({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,6,1})
\oplus({\bf 8,8,5})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,5})
\oplus({\bf 8,4,1})
\oplus({\bf 6,10,1})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,7})
\oplus3({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,9})
\oplus({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,9})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,5})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,9})
\oplus({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus({\bf 4,4,11})
\oplus3({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus4({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,9})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,13})
\oplus({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus3({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus3({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 15912}$&=&
$({\bf 9,5,3})
\oplus({\bf 9,3,3})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,3})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,3})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,11})
\oplus({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,3,11})
\oplus({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,5,11})
\oplus({\bf 3,5,9})
\oplus3({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus3({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus3({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,4,1})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,5})
\oplus({\bf 8,2,1})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,9})
\oplus({\bf 6,4,7})
\oplus3({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,9})
\oplus({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,1})
\oplus({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,9})
\oplus({\bf 4,6,7})
\oplus3({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus({\bf 4,4,11})
\oplus3({\bf 4,4,9})
\oplus3({\bf 4,4,7})
\oplus4({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus3({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,5})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,9})
\oplus({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus3({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus3({\bf 2,2,9})
\oplus3({\bf 2,2,7})
\oplus3({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 15939}$&=&
$({\bf 11,9,1})
\oplus({\bf 9,11,1})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,1})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus({\bf 5,3,9})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,13})
\oplus({\bf 3,5,9})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,17})
\oplus({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,17})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,17})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,10,3})
\oplus({\bf 10,8,3})
\oplus({\bf 8,10,3})
\oplus({\bf 8,8,7})
\oplus({\bf 8,8,5})
\oplus2({\bf 8,8,3})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,3})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,4,11})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,3})
\oplus({\bf 4,6,11})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,13})
\oplus2({\bf 4,4,11})
\oplus({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,11})
\oplus({\bf 4,2,7})
\oplus({\bf 4,2,3})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,11})
\oplus({\bf 2,4,7})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,19})
\oplus({\bf 2,2,17})
\oplus2({\bf 2,2,15})
\oplus({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 16016}$&=&
$({\bf 10,1,8})
\oplus({\bf 8,3,10})
\oplus2({\bf 8,3,8})
\oplus({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 8,1,10})
\oplus({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus({\bf 6,5,10})
\oplus2({\bf 6,5,8})
\oplus2({\bf 6,5,6})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus3({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 4,7,10})
\oplus2({\bf 4,7,8})
\oplus2({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus2({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,8})
\oplus2({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,9,10})
\oplus({\bf 2,9,8})
\oplus({\bf 2,9,6})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,2,10})
\oplus({\bf 9,2,8})
\oplus({\bf 9,2,6})
\oplus({\bf 7,4,10})
\oplus2({\bf 7,4,8})
\oplus2({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus({\bf 7,2,4})
\oplus({\bf 5,6,10})
\oplus2({\bf 5,6,8})
\oplus2({\bf 5,6,6})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus2({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,8,10})
\oplus2({\bf 3,8,8})
\oplus({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus3({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,8})
\oplus2({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,10,8})
\oplus({\bf 1,8,10})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 16016'}$&=&
$({\bf 10,11,2})
\oplus({\bf 10,9,4})
\oplus({\bf 10,9,2})
\oplus({\bf 8,9,6})
\oplus({\bf 8,9,4})
\oplus({\bf 8,9,2})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 6,7,10})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus({\bf 6,5,10})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 4,5,14})
\oplus({\bf 4,5,12})
\oplus({\bf 4,5,10})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,14})
\oplus({\bf 4,3,12})
\oplus({\bf 4,3,10})
\oplus({\bf 4,3,8})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 2,3,18})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,14})
\oplus({\bf 2,3,12})
\oplus({\bf 2,3,10})
\oplus({\bf 2,3,8})
\oplus({\bf 2,3,6})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,18})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,14})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,10,2})
\oplus({\bf 9,10,4})
\oplus({\bf 9,10,2})
\oplus({\bf 9,8,6})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,10})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 5,6,12})
\oplus({\bf 5,6,10})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,14})
\oplus({\bf 5,4,12})
\oplus({\bf 5,4,10})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,14})
\oplus({\bf 3,4,12})
\oplus({\bf 3,4,10})
\oplus({\bf 3,4,8})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,18})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,14})
\oplus({\bf 3,2,12})
\oplus({\bf 3,2,10})
\oplus({\bf 3,2,8})
\oplus({\bf 3,2,6})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,18})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,14})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 16128}$&=&
$({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,8})
\oplus2({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,8})
\oplus2({\bf 6,3,6})
\oplus3({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus2({\bf 4,5,8})
\oplus4({\bf 4,5,6})
\oplus4({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus2({\bf 4,3,10})
\oplus4({\bf 4,3,8})
\oplus5({\bf 4,3,6})
\oplus5({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,7,6})
\oplus({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,10})
\oplus2({\bf 2,5,8})
\oplus3({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus4({\bf 2,3,8})
\oplus5({\bf 2,3,6})
\oplus4({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,12})
\oplus2({\bf 2,1,10})
\oplus3({\bf 2,1,8})
\oplus3({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,4,2})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,6})
\oplus({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,8})
\oplus2({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus2({\bf 5,4,8})
\oplus4({\bf 5,4,6})
\oplus4({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus2({\bf 5,2,8})
\oplus3({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,8})
\oplus2({\bf 3,6,6})
\oplus3({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus2({\bf 3,4,10})
\oplus4({\bf 3,4,8})
\oplus5({\bf 3,4,6})
\oplus5({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus4({\bf 3,2,8})
\oplus5({\bf 3,2,6})
\oplus4({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,12})
\oplus2({\bf 1,2,10})
\oplus3({\bf 1,2,8})
\oplus3({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 16632}$&=&
$({\bf 9,3,7})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,1,11})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus4({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,7})
\oplus({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus4({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,7,11})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus({\bf 8,2,9})
\oplus({\bf 8,2,7})
\oplus({\bf 8,2,5})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,9})
\oplus2({\bf 6,4,7})
\oplus3({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus3({\bf 6,2,7})
\oplus3({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,9})
\oplus2({\bf 4,6,7})
\oplus3({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus4({\bf 4,4,7})
\oplus5({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus3({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,9})
\oplus({\bf 2,8,7})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus3({\bf 2,6,7})
\oplus3({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus3({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 16632'}$&=&
$({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 6,9,4})
\oplus({\bf 6,7,6})
\oplus2({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,8})
\oplus2({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus({\bf 6,3,8})
\oplus2({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 4,7,8})
\oplus({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus2({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus2({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,14})
\oplus({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,12})
\oplus({\bf 2,5,10})
\oplus2({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,14})
\oplus2({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,6,4})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,6})
\oplus2({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,8})
\oplus({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,8})
\oplus2({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus2({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus({\bf 5,2,10})
\oplus2({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,10})
\oplus({\bf 3,6,8})
\oplus2({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus2({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,14})
\oplus2({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,14})
\oplus({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 17472}$&=&
$({\bf 10,1,4})
\oplus({\bf 8,3,8})
\oplus({\bf 8,3,6})
\oplus2({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,5,10})
\oplus2({\bf 6,5,8})
\oplus2({\bf 6,5,6})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus3({\bf 6,3,6})
\oplus3({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,7,10})
\oplus({\bf 4,7,8})
\oplus2({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus3({\bf 4,5,8})
\oplus4({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus4({\bf 4,3,6})
\oplus4({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,10})
\oplus({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,9,6})
\oplus({\bf 2,9,4})
\oplus({\bf 2,9,2})
\oplus({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus2({\bf 2,7,2})
\oplus({\bf 2,5,10})
\oplus2({\bf 2,5,8})
\oplus3({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,10})
\oplus2({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,2,6})
\oplus({\bf 9,2,4})
\oplus({\bf 9,2,2})
\oplus({\bf 7,4,10})
\oplus({\bf 7,4,8})
\oplus2({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,6,10})
\oplus2({\bf 5,6,8})
\oplus2({\bf 5,6,6})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus3({\bf 5,4,8})
\oplus4({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus2({\bf 5,2,8})
\oplus3({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,8,8})
\oplus({\bf 3,8,6})
\oplus2({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus3({\bf 3,6,6})
\oplus3({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus4({\bf 3,4,6})
\oplus4({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus2({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,10,4})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 17640}$&=&
$({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,5,8})
\oplus2({\bf 6,5,6})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus4({\bf 6,3,6})
\oplus4({\bf 6,3,4})
\oplus3({\bf 6,3,2})
\oplus({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus2({\bf 6,1,2})
\oplus({\bf 4,7,8})
\oplus({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus3({\bf 4,5,8})
\oplus5({\bf 4,5,6})
\oplus5({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus4({\bf 4,3,8})
\oplus6({\bf 4,3,6})
\oplus6({\bf 4,3,4})
\oplus4({\bf 4,3,2})
\oplus({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus3({\bf 4,1,6})
\oplus3({\bf 4,1,4})
\oplus2({\bf 4,1,2})
\oplus({\bf 2,9,4})
\oplus({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus3({\bf 2,7,4})
\oplus2({\bf 2,7,2})
\oplus({\bf 2,5,10})
\oplus3({\bf 2,5,8})
\oplus4({\bf 2,5,6})
\oplus5({\bf 2,5,4})
\oplus3({\bf 2,5,2})
\oplus({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus5({\bf 2,3,6})
\oplus5({\bf 2,3,4})
\oplus3({\bf 2,3,2})
\oplus({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,2,4})
\oplus({\bf 7,4,8})
\oplus({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus3({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,6,8})
\oplus2({\bf 5,6,6})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus3({\bf 5,4,8})
\oplus5({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus3({\bf 5,2,8})
\oplus4({\bf 5,2,6})
\oplus5({\bf 5,2,4})
\oplus3({\bf 5,2,2})
\oplus({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus4({\bf 3,6,6})
\oplus4({\bf 3,6,4})
\oplus3({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus4({\bf 3,4,8})
\oplus6({\bf 3,4,6})
\oplus6({\bf 3,4,4})
\oplus4({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus5({\bf 3,2,6})
\oplus5({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus2({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus3({\bf 1,4,6})
\oplus3({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 17920}$&=&
$({\bf 8,3,8})
\oplus({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 6,5,8})
\oplus2({\bf 6,5,6})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus3({\bf 6,3,8})
\oplus4({\bf 6,3,6})
\oplus4({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus2({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,7,8})
\oplus2({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus3({\bf 4,5,8})
\oplus5({\bf 4,5,6})
\oplus5({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus5({\bf 4,3,6})
\oplus6({\bf 4,3,4})
\oplus4({\bf 4,3,2})
\oplus({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus2({\bf 4,1,2})
\oplus({\bf 2,9,6})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,8})
\oplus3({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,10})
\oplus3({\bf 2,5,8})
\oplus4({\bf 2,5,6})
\oplus4({\bf 2,5,4})
\oplus3({\bf 2,5,2})
\oplus({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus4({\bf 2,3,4})
\oplus3({\bf 2,3,2})
\oplus({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,2,6})
\oplus({\bf 7,4,8})
\oplus2({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,8})
\oplus3({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,6,8})
\oplus2({\bf 5,6,6})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus3({\bf 5,4,8})
\oplus5({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus3({\bf 5,2,8})
\oplus4({\bf 5,2,6})
\oplus4({\bf 5,2,4})
\oplus3({\bf 5,2,2})
\oplus({\bf 3,8,8})
\oplus({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,10})
\oplus3({\bf 3,6,8})
\oplus4({\bf 3,6,6})
\oplus4({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus5({\bf 3,4,6})
\oplus6({\bf 3,4,4})
\oplus4({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus4({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,10})
\oplus2({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 19305}$&=&
$({\bf 9,3,9})
\oplus({\bf 9,3,7})
\oplus({\bf 9,1,11})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus3({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,9,9})
\oplus({\bf 3,9,7})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus3({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,11})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})
\oplus({\bf 10,2,9})
\oplus({\bf 8,4,9})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus({\bf 8,2,11})
\oplus2({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus({\bf 8,2,5})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus3({\bf 6,4,7})
\oplus3({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 4,8,9})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus3({\bf 4,6,7})
\oplus3({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,10,9})
\oplus({\bf 2,8,11})
\oplus2({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 19635}$&=&
$({\bf 9,5,5})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 5,9,5})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus4({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,9})
\oplus({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus3({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,5,13})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,9})
\oplus2({\bf 6,4,7})
\oplus3({\bf 6,4,5})
\oplus3({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,9})
\oplus2({\bf 4,6,7})
\oplus3({\bf 4,6,5})
\oplus3({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus4({\bf 4,4,7})
\oplus4({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus2({\bf 4,2,11})
\oplus3({\bf 4,2,9})
\oplus4({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,11})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,4,13})
\oplus2({\bf 2,4,11})
\oplus3({\bf 2,4,9})
\oplus4({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 19656}$&=&
$({\bf 10,1,6})
\oplus({\bf 8,3,10})
\oplus({\bf 8,3,8})
\oplus2({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 6,5,10})
\oplus2({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus3({\bf 6,3,8})
\oplus3({\bf 6,3,6})
\oplus3({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,7,10})
\oplus2({\bf 4,7,8})
\oplus2({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus3({\bf 4,5,8})
\oplus4({\bf 4,5,6})
\oplus4({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus2({\bf 4,3,8})
\oplus4({\bf 4,3,6})
\oplus4({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,9,8})
\oplus({\bf 2,9,6})
\oplus({\bf 2,9,4})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,10})
\oplus2({\bf 2,5,8})
\oplus3({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,8})
\oplus2({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,2,8})
\oplus({\bf 9,2,6})
\oplus({\bf 9,2,4})
\oplus({\bf 7,4,10})
\oplus2({\bf 7,4,8})
\oplus2({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,6,10})
\oplus2({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus3({\bf 5,4,8})
\oplus4({\bf 5,4,6})
\oplus4({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus2({\bf 5,2,8})
\oplus3({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,8,10})
\oplus({\bf 3,8,8})
\oplus2({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,10})
\oplus3({\bf 3,6,8})
\oplus3({\bf 3,6,6})
\oplus3({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus2({\bf 3,4,8})
\oplus4({\bf 3,4,6})
\oplus4({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus2({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,10,6})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,10})
\oplus({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 19656'}$&=&
$({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,13})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,17})
\oplus({\bf 3,1,15})
\oplus2({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,17})
\oplus({\bf 1,3,15})
\oplus2({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 10,8,3})
\oplus({\bf 8,10,3})
\oplus({\bf 8,8,5})
\oplus2({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,5})
\oplus2({\bf 8,6,3})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,5})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,11})
\oplus({\bf 6,4,9})
\oplus2({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 4,6,11})
\oplus({\bf 4,6,9})
\oplus2({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,4,13})
\oplus2({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,13})
\oplus2({\bf 4,2,11})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,13})
\oplus2({\bf 2,4,11})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,2,17})
\oplus2({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 19683}$&=&
$({\bf 9,3,3})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus4({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus5({\bf 5,3,7})
\oplus5({\bf 5,3,5})
\oplus6({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus5({\bf 3,5,7})
\oplus5({\bf 3,5,5})
\oplus6({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus6({\bf 3,3,7})
\oplus7({\bf 3,3,5})
\oplus5({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus4({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus4({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,9})
\oplus2({\bf 6,4,7})
\oplus4({\bf 6,4,5})
\oplus3({\bf 6,4,3})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus4({\bf 6,2,5})
\oplus3({\bf 6,2,3})
\oplus2({\bf 6,2,1})
\oplus({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,9})
\oplus2({\bf 4,6,7})
\oplus4({\bf 4,6,5})
\oplus3({\bf 4,6,3})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus3({\bf 4,4,9})
\oplus5({\bf 4,4,7})
\oplus7({\bf 4,4,5})
\oplus5({\bf 4,4,3})
\oplus3({\bf 4,4,1})
\oplus({\bf 4,2,11})
\oplus3({\bf 4,2,9})
\oplus5({\bf 4,2,7})
\oplus6({\bf 4,2,5})
\oplus4({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus4({\bf 2,6,5})
\oplus3({\bf 2,6,3})
\oplus2({\bf 2,6,1})
\oplus({\bf 2,4,11})
\oplus3({\bf 2,4,9})
\oplus5({\bf 2,4,7})
\oplus6({\bf 2,4,5})
\oplus4({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,11})
\oplus3({\bf 2,2,9})
\oplus5({\bf 2,2,7})
\oplus5({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 19712}$&=&
$({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,3,8})
\oplus({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,8})
\oplus2({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus3({\bf 6,3,6})
\oplus3({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,12})
\oplus({\bf 6,1,10})
\oplus2({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,6})
\oplus({\bf 4,7,8})
\oplus2({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus2({\bf 4,5,8})
\oplus4({\bf 4,5,6})
\oplus4({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus2({\bf 4,3,10})
\oplus4({\bf 4,3,8})
\oplus5({\bf 4,3,6})
\oplus5({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,10})
\oplus({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,7,10})
\oplus({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,12})
\oplus2({\bf 2,5,10})
\oplus3({\bf 2,5,8})
\oplus4({\bf 2,5,6})
\oplus4({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,10})
\oplus2({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,4,6})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,8})
\oplus2({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,8})
\oplus2({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus2({\bf 5,4,8})
\oplus4({\bf 5,4,6})
\oplus4({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus2({\bf 5,2,10})
\oplus3({\bf 5,2,8})
\oplus4({\bf 5,2,6})
\oplus4({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,8,8})
\oplus({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus3({\bf 3,6,6})
\oplus3({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus2({\bf 3,4,10})
\oplus4({\bf 3,4,8})
\oplus5({\bf 3,4,6})
\oplus5({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus2({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,6,12})
\oplus({\bf 1,6,10})
\oplus2({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 20196}$&=&
$({\bf 15,15,1})
\oplus({\bf 13,13,5})
\oplus({\bf 13,13,1})
\oplus({\bf 11,11,9})
\oplus({\bf 11,11,5})
\oplus({\bf 11,11,1})
\oplus({\bf 9,9,13})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,17})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,21})
\oplus({\bf 5,5,17})
\oplus({\bf 5,5,13})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,25})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,17})
\oplus({\bf 3,3,13})
\oplus({\bf 3,3,9})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,29})
\oplus({\bf 1,1,25})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 14,14,3})
\oplus({\bf 12,12,7})
\oplus({\bf 12,12,3})
\oplus({\bf 10,10,11})
\oplus({\bf 10,10,7})
\oplus({\bf 10,10,3})
\oplus({\bf 8,8,15})
\oplus({\bf 8,8,11})
\oplus({\bf 8,8,7})
\oplus({\bf 8,8,3})
\oplus({\bf 6,6,19})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,3})
\oplus({\bf 4,4,23})
\oplus({\bf 4,4,19})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,11})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,3})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,23})
\oplus({\bf 2,2,19})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,11})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,3})$\\
%
${\bf 20384}$&=&
$({\bf 12,1,12})
\oplus({\bf 10,3,12})
\oplus({\bf 10,3,10})
\oplus({\bf 10,3,8})
\oplus({\bf 10,1,10})
\oplus({\bf 8,5,12})
\oplus({\bf 8,5,10})
\oplus({\bf 8,5,8})
\oplus({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,3,10})
\oplus({\bf 8,3,8})
\oplus({\bf 8,3,6})
\oplus({\bf 8,1,8})
\oplus({\bf 6,7,12})
\oplus({\bf 6,7,10})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,10})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,8})
\oplus({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,6})
\oplus({\bf 4,9,12})
\oplus({\bf 4,9,10})
\oplus({\bf 4,9,8})
\oplus({\bf 4,9,6})
\oplus({\bf 4,7,10})
\oplus({\bf 4,7,8})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 4,1,4})
\oplus({\bf 2,11,12})
\oplus({\bf 2,11,10})
\oplus({\bf 2,9,10})
\oplus({\bf 2,9,8})
\oplus({\bf 2,7,8})
\oplus({\bf 2,7,6})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,2})
\oplus({\bf 11,2,12})
\oplus({\bf 11,2,10})
\oplus({\bf 9,4,12})
\oplus({\bf 9,4,10})
\oplus({\bf 9,4,8})
\oplus({\bf 9,4,6})
\oplus({\bf 9,2,10})
\oplus({\bf 9,2,8})
\oplus({\bf 7,6,12})
\oplus({\bf 7,6,10})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus({\bf 7,4,8})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,8})
\oplus({\bf 7,2,6})
\oplus({\bf 5,8,12})
\oplus({\bf 5,8,10})
\oplus({\bf 5,8,8})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,10})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 3,10,12})
\oplus({\bf 3,10,10})
\oplus({\bf 3,10,8})
\oplus({\bf 3,8,10})
\oplus({\bf 3,8,8})
\oplus({\bf 3,8,6})
\oplus({\bf 3,6,8})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,12,12})
\oplus({\bf 1,10,10})
\oplus({\bf 1,8,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 20825}$&=&
$({\bf 9,5,3})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus4({\bf 5,5,5})
\oplus5({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus4({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus4({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus3({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus6({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus5({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus2({\bf 3,1,11})
\oplus3({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,3,13})
\oplus2({\bf 1,3,11})
\oplus3({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,7})
\oplus3({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,9})
\oplus2({\bf 6,4,7})
\oplus4({\bf 6,4,5})
\oplus3({\bf 6,4,3})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,9})
\oplus({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,9})
\oplus2({\bf 4,6,7})
\oplus4({\bf 4,6,5})
\oplus3({\bf 4,6,3})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus3({\bf 4,4,9})
\oplus4({\bf 4,4,7})
\oplus6({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus2({\bf 4,2,11})
\oplus4({\bf 4,2,9})
\oplus4({\bf 4,2,7})
\oplus5({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,6,9})
\oplus({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,13})
\oplus2({\bf 2,4,11})
\oplus4({\bf 2,4,9})
\oplus4({\bf 2,4,7})
\oplus5({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,13})
\oplus3({\bf 2,2,11})
\oplus4({\bf 2,2,9})
\oplus4({\bf 2,2,7})
\oplus4({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 22848}$&=&
$({\bf 13,1,1})
\oplus({\bf 11,3,5})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,3})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,9})
\oplus({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,3})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,13})
\oplus({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,11,5})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,9})
\oplus({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,13})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,3})
\oplus({\bf 1,13,1})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 12,2,3})
\oplus({\bf 10,4,7})
\oplus({\bf 10,4,3})
\oplus({\bf 10,2,5})
\oplus({\bf 10,2,3})
\oplus({\bf 8,6,11})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,3})
\oplus({\bf 8,4,9})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,2,7})
\oplus({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 6,8,11})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,13})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,4,11})
\oplus({\bf 6,4,9})
\oplus2({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,2,9})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 4,10,7})
\oplus({\bf 4,10,3})
\oplus({\bf 4,8,9})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,11})
\oplus({\bf 4,6,9})
\oplus2({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,13})
\oplus({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,2,11})
\oplus({\bf 4,2,9})
\oplus({\bf 4,2,7})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 2,12,3})
\oplus({\bf 2,10,5})
\oplus({\bf 2,10,3})
\oplus({\bf 2,8,7})
\oplus({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,9})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,11})
\oplus({\bf 2,4,9})
\oplus({\bf 2,4,7})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,13})
\oplus({\bf 2,2,11})
\oplus({\bf 2,2,9})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,3})$\\
%
${\bf 23562}$&=&
$({\bf 11,3,1})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus4({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,9})
\oplus({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus3({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 10,4,3})
\oplus({\bf 10,2,3})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,3})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus2({\bf 8,4,3})
\oplus({\bf 8,2,7})
\oplus({\bf 8,2,5})
\oplus2({\bf 8,2,3})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,4,11})
\oplus({\bf 6,4,9})
\oplus3({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus3({\bf 6,4,3})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 4,10,3})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus2({\bf 4,8,3})
\oplus({\bf 4,6,11})
\oplus({\bf 4,6,9})
\oplus3({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus3({\bf 4,6,3})
\oplus({\bf 4,4,13})
\oplus2({\bf 4,4,11})
\oplus3({\bf 4,4,9})
\oplus4({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus3({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 2,10,3})
\oplus({\bf 2,8,7})
\oplus({\bf 2,8,5})
\oplus2({\bf 2,8,3})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus3({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus3({\bf 2,2,9})
\oplus3({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 23625}$&=&
$({\bf 9,3,5})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus5({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus3({\bf 5,3,9})
\oplus5({\bf 5,3,7})
\oplus7({\bf 5,3,5})
\oplus5({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus3({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,5})
\oplus({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus3({\bf 3,5,9})
\oplus5({\bf 3,5,7})
\oplus7({\bf 3,5,5})
\oplus5({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus3({\bf 3,3,9})
\oplus6({\bf 3,3,7})
\oplus7({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus3({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,2,7})
\oplus({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,4,9})
\oplus3({\bf 6,4,7})
\oplus4({\bf 6,4,5})
\oplus4({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus4({\bf 6,2,7})
\oplus4({\bf 6,2,5})
\oplus4({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,9})
\oplus3({\bf 4,6,7})
\oplus4({\bf 4,6,5})
\oplus4({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus3({\bf 4,4,9})
\oplus6({\bf 4,4,7})
\oplus7({\bf 4,4,5})
\oplus7({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,11})
\oplus3({\bf 4,2,9})
\oplus5({\bf 4,2,7})
\oplus6({\bf 4,2,5})
\oplus5({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,8,7})
\oplus({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus4({\bf 2,6,7})
\oplus4({\bf 2,6,5})
\oplus4({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,11})
\oplus3({\bf 2,4,9})
\oplus5({\bf 2,4,7})
\oplus6({\bf 2,4,5})
\oplus5({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,9})
\oplus3({\bf 2,2,7})
\oplus4({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 24024}$&=&
$({\bf 10,7,2})
\oplus({\bf 8,9,4})
\oplus({\bf 8,9,2})
\oplus({\bf 8,7,6})
\oplus2({\bf 8,7,4})
\oplus2({\bf 8,7,2})
\oplus({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,8})
\oplus2({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,10})
\oplus2({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus({\bf 6,3,8})
\oplus({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 4,7,8})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus2({\bf 4,5,10})
\oplus3({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,14})
\oplus2({\bf 4,3,12})
\oplus3({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,14})
\oplus({\bf 4,1,12})
\oplus({\bf 4,1,10})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,12})
\oplus({\bf 2,5,10})
\oplus({\bf 2,5,8})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,16})
\oplus2({\bf 2,3,14})
\oplus3({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,16})
\oplus2({\bf 2,1,14})
\oplus2({\bf 2,1,12})
\oplus2({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 7,10,2})
\oplus({\bf 7,8,6})
\oplus2({\bf 7,8,4})
\oplus2({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus2({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,8})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,10})
\oplus2({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus2({\bf 5,4,10})
\oplus3({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus({\bf 5,2,10})
\oplus({\bf 5,2,8})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,10})
\oplus({\bf 3,6,8})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,14})
\oplus2({\bf 3,4,12})
\oplus3({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,16})
\oplus2({\bf 3,2,14})
\oplus3({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,14})
\oplus({\bf 1,4,12})
\oplus({\bf 1,4,10})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,16})
\oplus2({\bf 1,2,14})
\oplus2({\bf 1,2,12})
\oplus2({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 24024'}$&=&
$({\bf 12,11,2})
\oplus({\bf 10,11,4})
\oplus({\bf 10,11,2})
\oplus({\bf 10,9,6})
\oplus({\bf 10,9,4})
\oplus({\bf 10,9,2})
\oplus({\bf 8,9,8})
\oplus({\bf 8,9,6})
\oplus({\bf 8,9,4})
\oplus({\bf 8,9,2})
\oplus({\bf 8,7,10})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 6,7,12})
\oplus({\bf 6,7,10})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,14})
\oplus({\bf 6,5,12})
\oplus({\bf 6,5,10})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,14})
\oplus({\bf 4,5,12})
\oplus({\bf 4,5,10})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,18})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,14})
\oplus({\bf 4,3,12})
\oplus({\bf 4,3,10})
\oplus({\bf 4,3,8})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,18})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,14})
\oplus({\bf 2,3,12})
\oplus({\bf 2,3,10})
\oplus({\bf 2,3,8})
\oplus({\bf 2,3,6})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,22})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,18})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,14})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,12,2})
\oplus({\bf 11,10,4})
\oplus({\bf 11,10,2})
\oplus({\bf 9,10,6})
\oplus({\bf 9,10,4})
\oplus({\bf 9,10,2})
\oplus({\bf 9,8,8})
\oplus({\bf 9,8,6})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 7,8,10})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,12})
\oplus({\bf 7,6,10})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 5,6,14})
\oplus({\bf 5,6,12})
\oplus({\bf 5,6,10})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,14})
\oplus({\bf 5,4,12})
\oplus({\bf 5,4,10})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 3,4,18})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,14})
\oplus({\bf 3,4,12})
\oplus({\bf 3,4,10})
\oplus({\bf 3,4,8})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,18})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,14})
\oplus({\bf 3,2,12})
\oplus({\bf 3,2,10})
\oplus({\bf 3,2,8})
\oplus({\bf 3,2,6})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,22})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,18})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,14})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 24375}$&=&
$({\bf 11,11,3})
\oplus({\bf 11,9,3})
\oplus({\bf 9,11,3})
\oplus({\bf 9,9,7})
\oplus({\bf 9,9,5})
\oplus2({\bf 9,9,3})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,3})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,11})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,3})
\oplus({\bf 5,7,11})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,11})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,3})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,11})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,19})
\oplus({\bf 3,3,17})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,19})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,3})
\oplus({\bf 1,3,19})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 12,10,1})
\oplus({\bf 10,12,1})
\oplus({\bf 10,10,5})
\oplus({\bf 10,10,3})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,5})
\oplus({\bf 10,8,1})
\oplus({\bf 8,10,5})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,9})
\oplus({\bf 8,8,7})
\oplus2({\bf 8,8,5})
\oplus({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,9})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,9})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,13})
\oplus({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus({\bf 6,4,9})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,13})
\oplus({\bf 4,6,9})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,17})
\oplus({\bf 4,4,15})
\oplus2({\bf 4,4,13})
\oplus({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,17})
\oplus({\bf 4,2,13})
\oplus({\bf 4,2,9})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,17})
\oplus({\bf 2,4,13})
\oplus({\bf 2,4,9})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,19})
\oplus2({\bf 2,2,17})
\oplus({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 24570}$&=&
$({\bf 11,1,3})
\oplus({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,5,11})
\oplus({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 5,7,11})
\oplus({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus({\bf 3,3,11})
\oplus3({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 10,2,5})
\oplus({\bf 10,2,3})
\oplus({\bf 10,2,1})
\oplus({\bf 8,4,9})
\oplus({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus2({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus3({\bf 6,4,7})
\oplus3({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus3({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,9})
\oplus({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus3({\bf 4,6,7})
\oplus3({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus3({\bf 4,4,9})
\oplus4({\bf 4,4,7})
\oplus4({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus3({\bf 4,2,7})
\oplus3({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,10,5})
\oplus({\bf 2,10,3})
\oplus({\bf 2,10,1})
\oplus({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus2({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus3({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus3({\bf 2,4,7})
\oplus3({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 24576}$&=&
$({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 6,7,6})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus4({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus4({\bf 6,3,6})
\oplus4({\bf 6,3,4})
\oplus3({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,4})
\oplus({\bf 4,7,8})
\oplus2({\bf 4,7,6})
\oplus3({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus3({\bf 4,5,8})
\oplus5({\bf 4,5,6})
\oplus6({\bf 4,5,4})
\oplus4({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus3({\bf 4,3,10})
\oplus5({\bf 4,3,8})
\oplus7({\bf 4,3,6})
\oplus7({\bf 4,3,4})
\oplus4({\bf 4,3,2})
\oplus({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus3({\bf 4,1,8})
\oplus4({\bf 4,1,6})
\oplus3({\bf 4,1,4})
\oplus2({\bf 4,1,2})
\oplus({\bf 2,7,8})
\oplus({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,12})
\oplus2({\bf 2,5,10})
\oplus4({\bf 2,5,8})
\oplus5({\bf 2,5,6})
\oplus5({\bf 2,5,4})
\oplus3({\bf 2,5,2})
\oplus({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus5({\bf 2,3,8})
\oplus6({\bf 2,3,6})
\oplus5({\bf 2,3,4})
\oplus3({\bf 2,3,2})
\oplus({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,4,4})
\oplus({\bf 7,6,6})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,8})
\oplus2({\bf 7,4,6})
\oplus3({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,8})
\oplus({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus4({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus3({\bf 5,4,8})
\oplus5({\bf 5,4,6})
\oplus6({\bf 5,4,4})
\oplus4({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus2({\bf 5,2,10})
\oplus4({\bf 5,2,8})
\oplus5({\bf 5,2,6})
\oplus5({\bf 5,2,4})
\oplus3({\bf 5,2,2})
\oplus({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus4({\bf 3,6,6})
\oplus4({\bf 3,6,4})
\oplus3({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus3({\bf 3,4,10})
\oplus5({\bf 3,4,8})
\oplus7({\bf 3,4,6})
\oplus7({\bf 3,4,4})
\oplus4({\bf 3,4,2})
\oplus({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus5({\bf 3,2,8})
\oplus6({\bf 3,2,6})
\oplus5({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,6,10})
\oplus({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus3({\bf 1,4,8})
\oplus4({\bf 1,4,6})
\oplus3({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 26208}$&=&
$({\bf 10,3,2})
\oplus({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,6})
\oplus2({\bf 8,3,4})
\oplus2({\bf 8,3,2})
\oplus({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,10})
\oplus2({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus4({\bf 6,3,6})
\oplus4({\bf 6,3,4})
\oplus3({\bf 6,3,2})
\oplus({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,8})
\oplus2({\bf 4,7,6})
\oplus3({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus2({\bf 4,5,10})
\oplus4({\bf 4,5,8})
\oplus5({\bf 4,5,6})
\oplus5({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus3({\bf 4,3,10})
\oplus5({\bf 4,3,8})
\oplus6({\bf 4,3,6})
\oplus5({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus3({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,9,4})
\oplus({\bf 2,9,2})
\oplus({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus3({\bf 2,7,4})
\oplus2({\bf 2,7,2})
\oplus({\bf 2,5,10})
\oplus3({\bf 2,5,8})
\oplus4({\bf 2,5,6})
\oplus4({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus5({\bf 2,3,8})
\oplus5({\bf 2,3,6})
\oplus4({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,12})
\oplus2({\bf 2,1,10})
\oplus3({\bf 2,1,8})
\oplus3({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 9,2,4})
\oplus({\bf 9,2,2})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,8})
\oplus2({\bf 7,4,6})
\oplus3({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus3({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,10})
\oplus2({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus2({\bf 5,4,10})
\oplus4({\bf 5,4,8})
\oplus5({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus3({\bf 5,2,8})
\oplus4({\bf 5,2,6})
\oplus4({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,10,2})
\oplus({\bf 3,8,6})
\oplus2({\bf 3,8,4})
\oplus2({\bf 3,8,2})
\oplus({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus4({\bf 3,6,6})
\oplus4({\bf 3,6,4})
\oplus3({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus3({\bf 3,4,10})
\oplus5({\bf 3,4,8})
\oplus6({\bf 3,4,6})
\oplus5({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus5({\bf 3,2,8})
\oplus5({\bf 3,2,6})
\oplus4({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus3({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,12})
\oplus2({\bf 1,2,10})
\oplus3({\bf 1,2,8})
\oplus3({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 26411}$&=&
$({\bf 11,7,1})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,1})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,7})
\oplus3({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,1})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus4({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,9})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,17})
\oplus({\bf 3,3,15})
\oplus3({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,5,13})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,15})
\oplus2({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 10,8,3})
\oplus({\bf 10,6,3})
\oplus({\bf 8,10,3})
\oplus({\bf 8,8,7})
\oplus({\bf 8,8,5})
\oplus2({\bf 8,8,3})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,5})
\oplus2({\bf 8,6,3})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,3})
\oplus({\bf 6,10,3})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,5})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,9})
\oplus3({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus({\bf 6,4,11})
\oplus({\bf 6,4,9})
\oplus2({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 6,2,11})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,3})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,11})
\oplus({\bf 4,6,9})
\oplus2({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,13})
\oplus3({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus4({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,13})
\oplus2({\bf 4,2,11})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 2,6,11})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,13})
\oplus2({\bf 2,4,11})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,2,17})
\oplus2({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus3({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus3({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 27027}$&=&
$({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus4({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus5({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus3({\bf 5,3,9})
\oplus5({\bf 5,3,7})
\oplus6({\bf 5,3,5})
\oplus4({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus4({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus3({\bf 3,5,9})
\oplus5({\bf 3,5,7})
\oplus6({\bf 3,5,5})
\oplus4({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus6({\bf 3,3,7})
\oplus6({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,2,3})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus2({\bf 8,4,3})
\oplus({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus3({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus4({\bf 6,4,7})
\oplus4({\bf 6,4,5})
\oplus4({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,9})
\oplus3({\bf 6,2,7})
\oplus4({\bf 6,2,5})
\oplus4({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus2({\bf 4,8,3})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus4({\bf 4,6,7})
\oplus4({\bf 4,6,5})
\oplus4({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus4({\bf 4,4,9})
\oplus6({\bf 4,4,7})
\oplus6({\bf 4,4,5})
\oplus5({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,11})
\oplus3({\bf 4,2,9})
\oplus5({\bf 4,2,7})
\oplus5({\bf 4,2,5})
\oplus4({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,10,3})
\oplus({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus3({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,9})
\oplus3({\bf 2,6,7})
\oplus4({\bf 2,6,5})
\oplus4({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,11})
\oplus3({\bf 2,4,9})
\oplus5({\bf 2,4,7})
\oplus5({\bf 2,4,5})
\oplus4({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,11})
\oplus3({\bf 2,2,9})
\oplus4({\bf 2,2,7})
\oplus4({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 27027'}$&=&
$({\bf 11,1,9})
\oplus({\bf 9,3,11})
\oplus2({\bf 9,3,9})
\oplus({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus({\bf 9,1,11})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus3({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,9,11})
\oplus2({\bf 3,9,9})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus3({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,9})
\oplus({\bf 1,9,11})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})
\oplus({\bf 10,2,11})
\oplus({\bf 10,2,9})
\oplus({\bf 10,2,7})
\oplus({\bf 8,4,11})
\oplus2({\bf 8,4,9})
\oplus2({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,2,11})
\oplus2({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus({\bf 8,2,5})
\oplus({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus3({\bf 6,4,7})
\oplus3({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 4,8,11})
\oplus2({\bf 4,8,9})
\oplus2({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus3({\bf 4,6,7})
\oplus3({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,10,11})
\oplus({\bf 2,10,9})
\oplus({\bf 2,10,7})
\oplus({\bf 2,8,11})
\oplus2({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 27132}$&=&
$({\bf 15,15,3})
\oplus({\bf 13,13,7})
\oplus({\bf 13,13,3})
\oplus({\bf 11,11,11})
\oplus({\bf 11,11,7})
\oplus({\bf 11,11,3})
\oplus({\bf 9,9,15})
\oplus({\bf 9,9,11})
\oplus({\bf 9,9,7})
\oplus({\bf 9,9,3})
\oplus({\bf 7,7,19})
\oplus({\bf 7,7,15})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,3})
\oplus({\bf 5,5,23})
\oplus({\bf 5,5,19})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,11})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,3})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,23})
\oplus({\bf 3,3,19})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,11})
\oplus({\bf 3,3,7})
\oplus({\bf 3,3,3})
\oplus({\bf 1,1,31})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,23})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 16,16,1})
\oplus({\bf 14,14,5})
\oplus({\bf 14,14,1})
\oplus({\bf 12,12,9})
\oplus({\bf 12,12,5})
\oplus({\bf 12,12,1})
\oplus({\bf 10,10,13})
\oplus({\bf 10,10,9})
\oplus({\bf 10,10,5})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,17})
\oplus({\bf 8,8,13})
\oplus({\bf 8,8,9})
\oplus({\bf 8,8,5})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,21})
\oplus({\bf 6,6,17})
\oplus({\bf 6,6,13})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,25})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,17})
\oplus({\bf 4,4,13})
\oplus({\bf 4,4,9})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,29})
\oplus({\bf 2,2,25})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,17})
\oplus({\bf 2,2,13})
\oplus({\bf 2,2,9})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 27846}$&=&
$({\bf 11,3,3})
\oplus({\bf 11,1,3})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,3})
\oplus({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,3})
\oplus({\bf 7,5,11})
\oplus({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,11})
\oplus({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,11,3})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus3({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus3({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 12,2,1})
\oplus({\bf 10,4,5})
\oplus({\bf 10,4,1})
\oplus({\bf 10,2,5})
\oplus({\bf 10,2,3})
\oplus({\bf 10,2,1})
\oplus({\bf 8,6,9})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,9})
\oplus({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,8,9})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,13})
\oplus({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus2({\bf 6,4,7})
\oplus3({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,5})
\oplus({\bf 4,10,1})
\oplus({\bf 4,8,9})
\oplus({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus2({\bf 4,6,7})
\oplus3({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus2({\bf 4,4,11})
\oplus3({\bf 4,4,9})
\oplus3({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,12,1})
\oplus({\bf 2,10,5})
\oplus({\bf 2,10,3})
\oplus({\bf 2,10,1})
\oplus({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 28224}$&=&
$({\bf 12,1,2})
\oplus({\bf 10,3,6})
\oplus({\bf 10,3,4})
\oplus({\bf 10,3,2})
\oplus({\bf 10,1,4})
\oplus({\bf 10,1,2})
\oplus({\bf 8,5,10})
\oplus({\bf 8,5,8})
\oplus({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,8})
\oplus2({\bf 8,3,6})
\oplus2({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,7,12})
\oplus({\bf 6,7,10})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus2({\bf 6,5,10})
\oplus2({\bf 6,5,8})
\oplus2({\bf 6,5,6})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus3({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,8})
\oplus({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,10})
\oplus2({\bf 4,7,8})
\oplus2({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus2({\bf 4,5,10})
\oplus3({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus2({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 4,1,10})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,11,4})
\oplus({\bf 2,11,2})
\oplus({\bf 2,9,6})
\oplus2({\bf 2,9,4})
\oplus({\bf 2,9,2})
\oplus({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,10})
\oplus2({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,12})
\oplus2({\bf 2,3,10})
\oplus2({\bf 2,3,8})
\oplus2({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,2,4})
\oplus({\bf 11,2,2})
\oplus({\bf 9,4,8})
\oplus({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 9,2,6})
\oplus2({\bf 9,2,4})
\oplus({\bf 9,2,2})
\oplus({\bf 7,6,12})
\oplus({\bf 7,6,10})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus2({\bf 7,4,8})
\oplus2({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,8,10})
\oplus({\bf 5,8,8})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus2({\bf 5,6,10})
\oplus2({\bf 5,6,8})
\oplus2({\bf 5,6,6})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus2({\bf 5,4,10})
\oplus3({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus2({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,10,6})
\oplus({\bf 3,10,4})
\oplus({\bf 3,10,2})
\oplus({\bf 3,8,8})
\oplus2({\bf 3,8,6})
\oplus2({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus3({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus2({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,12})
\oplus2({\bf 3,2,10})
\oplus2({\bf 3,2,8})
\oplus2({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,12,2})
\oplus({\bf 1,10,4})
\oplus({\bf 1,10,2})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 29120}$&=&
$({\bf 10,7,4})
\oplus({\bf 8,9,4})
\oplus({\bf 8,9,2})
\oplus({\bf 8,7,6})
\oplus2({\bf 8,7,4})
\oplus2({\bf 8,7,2})
\oplus({\bf 8,5,8})
\oplus({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,8})
\oplus2({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,10})
\oplus2({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus2({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 4,7,10})
\oplus({\bf 4,7,8})
\oplus2({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus2({\bf 4,5,10})
\oplus3({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,14})
\oplus2({\bf 4,3,12})
\oplus3({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,14})
\oplus2({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,14})
\oplus({\bf 2,5,12})
\oplus2({\bf 2,5,10})
\oplus2({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,16})
\oplus2({\bf 2,3,14})
\oplus3({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,14})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 7,10,4})
\oplus({\bf 7,8,6})
\oplus2({\bf 7,8,4})
\oplus2({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus2({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus({\bf 7,4,8})
\oplus2({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 5,8,8})
\oplus({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,10})
\oplus2({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus2({\bf 5,4,10})
\oplus3({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,14})
\oplus({\bf 5,2,12})
\oplus2({\bf 5,2,10})
\oplus2({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,12})
\oplus({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus2({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,14})
\oplus2({\bf 3,4,12})
\oplus3({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,16})
\oplus2({\bf 3,2,14})
\oplus3({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,14})
\oplus2({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,14})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 29925}$&=&
$({\bf 11,5,1})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,1})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,7})
\oplus3({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,1})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,7})
\oplus3({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus4({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus({\bf 5,3,11})
\oplus3({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,9})
\oplus({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus({\bf 3,5,11})
\oplus3({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus3({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus2({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,6,3})
\oplus({\bf 10,4,3})
\oplus({\bf 8,8,7})
\oplus({\bf 8,8,3})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,5})
\oplus2({\bf 8,6,3})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus2({\bf 8,4,3})
\oplus({\bf 8,2,7})
\oplus({\bf 8,2,3})
\oplus({\bf 6,10,3})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,5})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,9})
\oplus3({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus({\bf 6,4,11})
\oplus({\bf 6,4,9})
\oplus3({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus3({\bf 6,4,3})
\oplus({\bf 6,2,11})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 4,10,3})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus2({\bf 4,8,3})
\oplus({\bf 4,6,11})
\oplus({\bf 4,6,9})
\oplus3({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus3({\bf 4,6,3})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,13})
\oplus3({\bf 4,4,11})
\oplus3({\bf 4,4,9})
\oplus5({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus({\bf 4,2,13})
\oplus2({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus3({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 2,8,7})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,11})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,4,13})
\oplus2({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus3({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus3({\bf 2,2,11})
\oplus3({\bf 2,2,9})
\oplus4({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 29952}$&=&
$({\bf 10,3,8})
\oplus({\bf 8,5,8})
\oplus({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,3,10})
\oplus2({\bf 8,3,8})
\oplus2({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 8,1,12})
\oplus({\bf 8,1,10})
\oplus2({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,10})
\oplus2({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus2({\bf 6,3,10})
\oplus4({\bf 6,3,8})
\oplus4({\bf 6,3,6})
\oplus4({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,8})
\oplus({\bf 4,9,6})
\oplus({\bf 4,7,10})
\oplus2({\bf 4,7,8})
\oplus3({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus2({\bf 4,5,10})
\oplus4({\bf 4,5,8})
\oplus5({\bf 4,5,6})
\oplus5({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus2({\bf 4,3,8})
\oplus4({\bf 4,3,6})
\oplus4({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,9,10})
\oplus({\bf 2,9,8})
\oplus({\bf 2,9,6})
\oplus({\bf 2,7,12})
\oplus2({\bf 2,7,10})
\oplus3({\bf 2,7,8})
\oplus3({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,10})
\oplus2({\bf 2,5,8})
\oplus3({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,8})
\oplus2({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,4,8})
\oplus({\bf 9,4,6})
\oplus({\bf 9,2,10})
\oplus({\bf 9,2,8})
\oplus({\bf 9,2,6})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus2({\bf 7,4,8})
\oplus3({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,12})
\oplus2({\bf 7,2,10})
\oplus3({\bf 7,2,8})
\oplus3({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,8,8})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,10})
\oplus2({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus2({\bf 5,4,10})
\oplus4({\bf 5,4,8})
\oplus5({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus2({\bf 5,2,8})
\oplus3({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,10,8})
\oplus({\bf 3,8,10})
\oplus2({\bf 3,8,8})
\oplus2({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,12})
\oplus2({\bf 3,6,10})
\oplus4({\bf 3,6,8})
\oplus4({\bf 3,6,6})
\oplus4({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus2({\bf 3,4,8})
\oplus4({\bf 3,4,6})
\oplus4({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus2({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,8,12})
\oplus({\bf 1,8,10})
\oplus2({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,10})
\oplus({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 30940}$&=&
$({\bf 13,1,13})
\oplus({\bf 11,3,13})
\oplus({\bf 11,3,11})
\oplus({\bf 11,3,9})
\oplus({\bf 11,1,11})
\oplus({\bf 9,5,13})
\oplus({\bf 9,5,11})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,3,11})
\oplus({\bf 9,3,9})
\oplus({\bf 9,3,7})
\oplus({\bf 9,1,9})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,9})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus({\bf 7,1,7})
\oplus({\bf 5,9,13})
\oplus({\bf 5,9,11})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus({\bf 5,7,11})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,1,5})
\oplus({\bf 3,11,13})
\oplus({\bf 3,11,11})
\oplus({\bf 3,11,9})
\oplus({\bf 3,9,11})
\oplus({\bf 3,9,9})
\oplus({\bf 3,9,7})
\oplus({\bf 3,7,9})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3})
\oplus({\bf 1,13,13})
\oplus({\bf 1,11,11})
\oplus({\bf 1,9,9})
\oplus({\bf 1,7,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,1})
\oplus({\bf 12,2,13})
\oplus({\bf 12,2,11})
\oplus({\bf 10,4,13})
\oplus({\bf 10,4,11})
\oplus({\bf 10,4,9})
\oplus({\bf 10,4,7})
\oplus({\bf 10,2,11})
\oplus({\bf 10,2,9})
\oplus({\bf 8,6,13})
\oplus({\bf 8,6,11})
\oplus({\bf 8,6,9})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,4,11})
\oplus({\bf 8,4,9})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus({\bf 8,2,9})
\oplus({\bf 8,2,7})
\oplus({\bf 6,8,13})
\oplus({\bf 6,8,11})
\oplus({\bf 6,8,9})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,9})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus({\bf 4,10,13})
\oplus({\bf 4,10,11})
\oplus({\bf 4,10,9})
\oplus({\bf 4,10,7})
\oplus({\bf 4,8,11})
\oplus({\bf 4,8,9})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,9})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 2,12,13})
\oplus({\bf 2,12,11})
\oplus({\bf 2,10,11})
\oplus({\bf 2,10,9})
\oplus({\bf 2,8,9})
\oplus({\bf 2,8,7})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 31200}$&=&
$({\bf 10,5,2})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus2({\bf 8,5,2})
\oplus({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,8})
\oplus2({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,10})
\oplus2({\bf 6,5,8})
\oplus4({\bf 6,5,6})
\oplus4({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus3({\bf 6,3,6})
\oplus3({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,8})
\oplus2({\bf 4,7,6})
\oplus3({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus2({\bf 4,5,10})
\oplus4({\bf 4,5,8})
\oplus5({\bf 4,5,6})
\oplus5({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,14})
\oplus2({\bf 4,3,12})
\oplus4({\bf 4,3,10})
\oplus5({\bf 4,3,8})
\oplus6({\bf 4,3,6})
\oplus5({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,7,8})
\oplus({\bf 2,7,6})
\oplus({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,12})
\oplus2({\bf 2,5,10})
\oplus3({\bf 2,5,8})
\oplus3({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,14})
\oplus3({\bf 2,3,12})
\oplus4({\bf 2,3,10})
\oplus5({\bf 2,3,8})
\oplus5({\bf 2,3,6})
\oplus4({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,14})
\oplus2({\bf 2,1,12})
\oplus3({\bf 2,1,10})
\oplus3({\bf 2,1,8})
\oplus3({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus2({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,8})
\oplus2({\bf 7,4,6})
\oplus3({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,8})
\oplus({\bf 7,2,6})
\oplus({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,10,2})
\oplus({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus2({\bf 5,8,2})
\oplus({\bf 5,6,10})
\oplus2({\bf 5,6,8})
\oplus4({\bf 5,6,6})
\oplus4({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus2({\bf 5,4,10})
\oplus4({\bf 5,4,8})
\oplus5({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus2({\bf 5,2,10})
\oplus3({\bf 5,2,8})
\oplus3({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus3({\bf 3,6,6})
\oplus3({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,14})
\oplus2({\bf 3,4,12})
\oplus4({\bf 3,4,10})
\oplus5({\bf 3,4,8})
\oplus6({\bf 3,4,6})
\oplus5({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,14})
\oplus3({\bf 3,2,12})
\oplus4({\bf 3,2,10})
\oplus5({\bf 3,2,8})
\oplus5({\bf 3,2,6})
\oplus4({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,6,10})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,14})
\oplus2({\bf 1,2,12})
\oplus3({\bf 1,2,10})
\oplus3({\bf 1,2,8})
\oplus3({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 31395}$&=&
$({\bf 11,9,3})
\oplus({\bf 9,11,3})
\oplus({\bf 9,9,5})
\oplus2({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 5,7,11})
\oplus({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,17})
\oplus2({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,19})
\oplus({\bf 3,1,17})
\oplus2({\bf 3,1,15})
\oplus({\bf 3,1,13})
\oplus2({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,3,19})
\oplus({\bf 1,3,17})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,3,13})
\oplus2({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 10,10,3})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,5})
\oplus({\bf 10,8,3})
\oplus({\bf 10,8,1})
\oplus({\bf 8,10,5})
\oplus({\bf 8,10,3})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,7})
\oplus2({\bf 8,8,5})
\oplus2({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,9})
\oplus({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,9})
\oplus({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,13})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,15})
\oplus2({\bf 4,4,13})
\oplus2({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,17})
\oplus({\bf 4,2,15})
\oplus2({\bf 4,2,13})
\oplus({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,17})
\oplus({\bf 2,4,15})
\oplus2({\bf 2,4,13})
\oplus({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,19})
\oplus2({\bf 2,2,17})
\oplus2({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 32032}$&=&
$({\bf 10,3,10})
\oplus({\bf 10,3,8})
\oplus({\bf 10,1,12})
\oplus({\bf 10,1,10})
\oplus({\bf 10,1,8})
\oplus({\bf 8,5,10})
\oplus({\bf 8,5,8})
\oplus({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,3,12})
\oplus2({\bf 8,3,10})
\oplus3({\bf 8,3,8})
\oplus2({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 8,1,10})
\oplus({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus({\bf 6,7,10})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus2({\bf 6,5,10})
\oplus3({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus3({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 4,9,10})
\oplus({\bf 4,9,8})
\oplus({\bf 4,9,6})
\oplus({\bf 4,7,12})
\oplus2({\bf 4,7,10})
\oplus3({\bf 4,7,8})
\oplus3({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus2({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,8})
\oplus2({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,11,10})
\oplus({\bf 2,9,12})
\oplus2({\bf 2,9,10})
\oplus2({\bf 2,9,8})
\oplus({\bf 2,9,6})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,2,10})
\oplus({\bf 9,4,10})
\oplus({\bf 9,4,8})
\oplus({\bf 9,4,6})
\oplus({\bf 9,2,12})
\oplus2({\bf 9,2,10})
\oplus2({\bf 9,2,8})
\oplus({\bf 9,2,6})
\oplus({\bf 7,6,10})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus2({\bf 7,4,10})
\oplus3({\bf 7,4,8})
\oplus3({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus({\bf 7,2,4})
\oplus({\bf 5,8,10})
\oplus({\bf 5,8,8})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,12})
\oplus2({\bf 5,6,10})
\oplus3({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus2({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,10,10})
\oplus({\bf 3,10,8})
\oplus({\bf 3,8,12})
\oplus2({\bf 3,8,10})
\oplus3({\bf 3,8,8})
\oplus2({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus3({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,8})
\oplus2({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,10,12})
\oplus({\bf 1,10,10})
\oplus({\bf 1,10,8})
\oplus({\bf 1,8,10})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 32928}$&=&
$({\bf 10,3,4})
\oplus({\bf 10,3,2})
\oplus({\bf 10,1,4})
\oplus({\bf 10,1,2})
\oplus({\bf 8,5,8})
\oplus({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,8})
\oplus2({\bf 8,3,6})
\oplus3({\bf 8,3,4})
\oplus2({\bf 8,3,2})
\oplus({\bf 8,1,6})
\oplus2({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,7,10})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus2({\bf 6,5,10})
\oplus3({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus3({\bf 6,3,8})
\oplus4({\bf 6,3,6})
\oplus4({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,10})
\oplus2({\bf 4,7,8})
\oplus3({\bf 4,7,6})
\oplus3({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus3({\bf 4,5,10})
\oplus4({\bf 4,5,8})
\oplus5({\bf 4,5,6})
\oplus4({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus3({\bf 4,3,10})
\oplus5({\bf 4,3,8})
\oplus5({\bf 4,3,6})
\oplus4({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,11,2})
\oplus({\bf 2,9,6})
\oplus2({\bf 2,9,4})
\oplus2({\bf 2,9,2})
\oplus({\bf 2,7,8})
\oplus3({\bf 2,7,6})
\oplus3({\bf 2,7,4})
\oplus2({\bf 2,7,2})
\oplus({\bf 2,5,10})
\oplus3({\bf 2,5,8})
\oplus4({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus4({\bf 2,3,8})
\oplus4({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,12})
\oplus2({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,2,2})
\oplus({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 9,2,6})
\oplus2({\bf 9,2,4})
\oplus2({\bf 9,2,2})
\oplus({\bf 7,6,10})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus2({\bf 7,4,8})
\oplus3({\bf 7,4,6})
\oplus3({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,8})
\oplus3({\bf 7,2,6})
\oplus3({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,8,8})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus2({\bf 5,6,10})
\oplus3({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus3({\bf 5,4,10})
\oplus4({\bf 5,4,8})
\oplus5({\bf 5,4,6})
\oplus4({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus3({\bf 5,2,8})
\oplus4({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,10,4})
\oplus({\bf 3,10,2})
\oplus({\bf 3,8,8})
\oplus2({\bf 3,8,6})
\oplus3({\bf 3,8,4})
\oplus2({\bf 3,8,2})
\oplus({\bf 3,6,10})
\oplus3({\bf 3,6,8})
\oplus4({\bf 3,6,6})
\oplus4({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus3({\bf 3,4,10})
\oplus5({\bf 3,4,8})
\oplus5({\bf 3,4,6})
\oplus4({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus4({\bf 3,2,8})
\oplus4({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,10,4})
\oplus({\bf 1,10,2})
\oplus({\bf 1,8,6})
\oplus2({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,12})
\oplus2({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 33033}$&=&
$({\bf 9,3,9})
\oplus({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus3({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus4({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus2({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus5({\bf 5,5,7})
\oplus6({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus3({\bf 5,3,9})
\oplus5({\bf 5,3,7})
\oplus6({\bf 5,3,5})
\oplus5({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,9})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus({\bf 3,7,11})
\oplus3({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus4({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus3({\bf 3,5,9})
\oplus5({\bf 3,5,7})
\oplus6({\bf 3,5,5})
\oplus5({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus5({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus({\bf 1,7,11})
\oplus2({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,2,7})
\oplus({\bf 8,4,9})
\oplus2({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,2,11})
\oplus2({\bf 8,2,9})
\oplus3({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,4,11})
\oplus3({\bf 6,4,9})
\oplus5({\bf 6,4,7})
\oplus5({\bf 6,4,5})
\oplus4({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus3({\bf 6,2,9})
\oplus4({\bf 6,2,7})
\oplus4({\bf 6,2,5})
\oplus3({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,9})
\oplus2({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,11})
\oplus3({\bf 4,6,9})
\oplus5({\bf 4,6,7})
\oplus5({\bf 4,6,5})
\oplus4({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus3({\bf 4,4,9})
\oplus5({\bf 4,4,7})
\oplus7({\bf 4,4,5})
\oplus6({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus3({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus4({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,10,7})
\oplus({\bf 2,8,11})
\oplus2({\bf 2,8,9})
\oplus3({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,11})
\oplus3({\bf 2,6,9})
\oplus4({\bf 2,6,7})
\oplus4({\bf 2,6,5})
\oplus3({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,9})
\oplus3({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus4({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,7})
\oplus3({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 34125}$&=&
$({\bf 11,1,5})
\oplus({\bf 9,3,9})
\oplus({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus3({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus3({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus3({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus5({\bf 5,5,7})
\oplus4({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus3({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus5({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 3,9,9})
\oplus({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus3({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus3({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus5({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 10,2,7})
\oplus({\bf 10,2,5})
\oplus({\bf 10,2,3})
\oplus({\bf 8,4,11})
\oplus({\bf 8,4,9})
\oplus2({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus2({\bf 8,4,3})
\oplus({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus2({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus3({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,4,11})
\oplus3({\bf 6,4,9})
\oplus4({\bf 6,4,7})
\oplus4({\bf 6,4,5})
\oplus3({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus3({\bf 6,2,7})
\oplus3({\bf 6,2,5})
\oplus3({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,11})
\oplus({\bf 4,8,9})
\oplus2({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus2({\bf 4,8,3})
\oplus({\bf 4,6,11})
\oplus3({\bf 4,6,9})
\oplus4({\bf 4,6,7})
\oplus4({\bf 4,6,5})
\oplus3({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus3({\bf 4,4,9})
\oplus5({\bf 4,4,7})
\oplus5({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus3({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,10,7})
\oplus({\bf 2,10,5})
\oplus({\bf 2,10,3})
\oplus({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus2({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus3({\bf 2,6,7})
\oplus3({\bf 2,6,5})
\oplus3({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus3({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 34944}$&=&
$({\bf 12,13,2})
\oplus({\bf 12,11,4})
\oplus({\bf 12,11,2})
\oplus({\bf 10,11,6})
\oplus({\bf 10,11,4})
\oplus({\bf 10,11,2})
\oplus({\bf 10,9,8})
\oplus({\bf 10,9,6})
\oplus({\bf 10,9,4})
\oplus({\bf 10,9,2})
\oplus({\bf 8,9,10})
\oplus({\bf 8,9,8})
\oplus({\bf 8,9,6})
\oplus({\bf 8,9,4})
\oplus({\bf 8,9,2})
\oplus({\bf 8,7,12})
\oplus({\bf 8,7,10})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 6,7,14})
\oplus({\bf 6,7,12})
\oplus({\bf 6,7,10})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,14})
\oplus({\bf 6,5,12})
\oplus({\bf 6,5,10})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 4,5,18})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,14})
\oplus({\bf 4,5,12})
\oplus({\bf 4,5,10})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,18})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,14})
\oplus({\bf 4,3,12})
\oplus({\bf 4,3,10})
\oplus({\bf 4,3,8})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 2,3,22})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,18})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,14})
\oplus({\bf 2,3,12})
\oplus({\bf 2,3,10})
\oplus({\bf 2,3,8})
\oplus({\bf 2,3,6})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,24})
\oplus({\bf 2,1,22})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,18})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,14})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 13,12,2})
\oplus({\bf 11,12,4})
\oplus({\bf 11,12,2})
\oplus({\bf 11,10,6})
\oplus({\bf 11,10,4})
\oplus({\bf 11,10,2})
\oplus({\bf 9,10,8})
\oplus({\bf 9,10,6})
\oplus({\bf 9,10,4})
\oplus({\bf 9,10,2})
\oplus({\bf 9,8,10})
\oplus({\bf 9,8,8})
\oplus({\bf 9,8,6})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 7,8,12})
\oplus({\bf 7,8,10})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,14})
\oplus({\bf 7,6,12})
\oplus({\bf 7,6,10})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,14})
\oplus({\bf 5,6,12})
\oplus({\bf 5,6,10})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,18})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,14})
\oplus({\bf 5,4,12})
\oplus({\bf 5,4,10})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,18})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,14})
\oplus({\bf 3,4,12})
\oplus({\bf 3,4,10})
\oplus({\bf 3,4,8})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,22})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,18})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,14})
\oplus({\bf 3,2,12})
\oplus({\bf 3,2,10})
\oplus({\bf 3,2,8})
\oplus({\bf 3,2,6})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,24})
\oplus({\bf 1,2,22})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,18})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,14})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 35035}$&=&
$({\bf 11,1,7})
\oplus({\bf 9,3,11})
\oplus({\bf 9,3,9})
\oplus2({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,3,11})
\oplus3({\bf 7,3,9})
\oplus3({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus5({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus4({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,11})
\oplus({\bf 3,9,9})
\oplus2({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,11})
\oplus3({\bf 3,7,9})
\oplus3({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus4({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,11,7})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus({\bf 1,7,11})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 10,2,9})
\oplus({\bf 10,2,7})
\oplus({\bf 10,2,5})
\oplus({\bf 8,4,11})
\oplus2({\bf 8,4,9})
\oplus2({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,11})
\oplus2({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus3({\bf 6,6,7})
\oplus3({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,11})
\oplus3({\bf 6,4,9})
\oplus4({\bf 6,4,7})
\oplus4({\bf 6,4,5})
\oplus3({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus3({\bf 6,2,7})
\oplus3({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,11})
\oplus2({\bf 4,8,9})
\oplus2({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,11})
\oplus3({\bf 4,6,9})
\oplus4({\bf 4,6,7})
\oplus4({\bf 4,6,5})
\oplus3({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus4({\bf 4,4,7})
\oplus5({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus3({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,10,9})
\oplus({\bf 2,10,7})
\oplus({\bf 2,10,5})
\oplus({\bf 2,8,11})
\oplus2({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus3({\bf 2,6,7})
\oplus3({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus3({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 35750}$&=&
$({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus4({\bf 7,3,5})
\oplus4({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus6({\bf 5,5,7})
\oplus6({\bf 5,5,5})
\oplus5({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus6({\bf 5,3,7})
\oplus7({\bf 5,3,5})
\oplus6({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus3({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus4({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus6({\bf 3,5,7})
\oplus7({\bf 3,5,5})
\oplus6({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus3({\bf 3,3,9})
\oplus6({\bf 3,3,7})
\oplus7({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus3({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,2,5})
\oplus({\bf 8,4,9})
\oplus({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus3({\bf 8,2,5})
\oplus2({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus3({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,11})
\oplus3({\bf 6,4,9})
\oplus5({\bf 6,4,7})
\oplus6({\bf 6,4,5})
\oplus4({\bf 6,4,3})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus3({\bf 6,2,9})
\oplus4({\bf 6,2,7})
\oplus5({\bf 6,2,5})
\oplus4({\bf 6,2,3})
\oplus2({\bf 6,2,1})
\oplus({\bf 4,8,9})
\oplus({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,11})
\oplus3({\bf 4,6,9})
\oplus5({\bf 4,6,7})
\oplus6({\bf 4,6,5})
\oplus4({\bf 4,6,3})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus4({\bf 4,4,9})
\oplus7({\bf 4,4,7})
\oplus8({\bf 4,4,5})
\oplus6({\bf 4,4,3})
\oplus3({\bf 4,4,1})
\oplus({\bf 4,2,11})
\oplus3({\bf 4,2,9})
\oplus5({\bf 4,2,7})
\oplus6({\bf 4,2,5})
\oplus5({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,10,5})
\oplus({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus3({\bf 2,8,5})
\oplus2({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,11})
\oplus3({\bf 2,6,9})
\oplus4({\bf 2,6,7})
\oplus5({\bf 2,6,5})
\oplus4({\bf 2,6,3})
\oplus2({\bf 2,6,1})
\oplus({\bf 2,4,11})
\oplus3({\bf 2,4,9})
\oplus5({\bf 2,4,7})
\oplus6({\bf 2,4,5})
\oplus5({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,9})
\oplus3({\bf 2,2,7})
\oplus4({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 35853}$&=&
$({\bf 17,17,1})
\oplus({\bf 15,15,5})
\oplus({\bf 15,15,1})
\oplus({\bf 13,13,9})
\oplus({\bf 13,13,5})
\oplus({\bf 13,13,1})
\oplus({\bf 11,11,13})
\oplus({\bf 11,11,9})
\oplus({\bf 11,11,5})
\oplus({\bf 11,11,1})
\oplus({\bf 9,9,17})
\oplus({\bf 9,9,13})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,21})
\oplus({\bf 7,7,17})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,25})
\oplus({\bf 5,5,21})
\oplus({\bf 5,5,17})
\oplus({\bf 5,5,13})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,29})
\oplus({\bf 3,3,25})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,17})
\oplus({\bf 3,3,13})
\oplus({\bf 3,3,9})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,33})
\oplus({\bf 1,1,29})
\oplus({\bf 1,1,25})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 16,16,3})
\oplus({\bf 14,14,7})
\oplus({\bf 14,14,3})
\oplus({\bf 12,12,11})
\oplus({\bf 12,12,7})
\oplus({\bf 12,12,3})
\oplus({\bf 10,10,15})
\oplus({\bf 10,10,11})
\oplus({\bf 10,10,7})
\oplus({\bf 10,10,3})
\oplus({\bf 8,8,19})
\oplus({\bf 8,8,15})
\oplus({\bf 8,8,11})
\oplus({\bf 8,8,7})
\oplus({\bf 8,8,3})
\oplus({\bf 6,6,23})
\oplus({\bf 6,6,19})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,3})
\oplus({\bf 4,4,27})
\oplus({\bf 4,4,23})
\oplus({\bf 4,4,19})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,11})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,3})
\oplus({\bf 2,2,31})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,23})
\oplus({\bf 2,2,19})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,11})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,3})$\\
%
${\bf 36036}$&=&
$({\bf 13,11,1})
\oplus({\bf 11,13,1})
\oplus({\bf 11,11,5})
\oplus({\bf 11,11,3})
\oplus({\bf 11,11,1})
\oplus({\bf 11,9,5})
\oplus({\bf 11,9,1})
\oplus({\bf 9,11,5})
\oplus({\bf 9,11,1})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,7})
\oplus2({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,1})
\oplus({\bf 7,9,9})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,11})
\oplus2({\bf 7,7,9})
\oplus({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,13})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,13})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,17})
\oplus({\bf 5,5,15})
\oplus2({\bf 5,5,13})
\oplus({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,17})
\oplus({\bf 5,3,13})
\oplus({\bf 5,3,9})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,17})
\oplus({\bf 3,5,13})
\oplus({\bf 3,5,9})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,19})
\oplus2({\bf 3,3,17})
\oplus({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,21})
\oplus({\bf 3,1,17})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,21})
\oplus({\bf 1,3,17})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,23})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 12,12,3})
\oplus({\bf 12,10,3})
\oplus({\bf 10,12,3})
\oplus({\bf 10,10,7})
\oplus({\bf 10,10,5})
\oplus2({\bf 10,10,3})
\oplus({\bf 10,8,7})
\oplus({\bf 10,8,3})
\oplus({\bf 8,10,7})
\oplus({\bf 8,10,3})
\oplus({\bf 8,8,11})
\oplus({\bf 8,8,9})
\oplus2({\bf 8,8,7})
\oplus({\bf 8,8,5})
\oplus2({\bf 8,8,3})
\oplus({\bf 8,6,11})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,3})
\oplus({\bf 6,8,11})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,13})
\oplus2({\bf 6,6,11})
\oplus({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,4,15})
\oplus({\bf 6,4,11})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,3})
\oplus({\bf 4,6,15})
\oplus({\bf 4,6,11})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,19})
\oplus({\bf 4,4,17})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,4,13})
\oplus2({\bf 4,4,11})
\oplus({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,2,19})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,11})
\oplus({\bf 4,2,7})
\oplus({\bf 4,2,3})
\oplus({\bf 2,4,19})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,11})
\oplus({\bf 2,4,7})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,23})
\oplus({\bf 2,2,21})
\oplus2({\bf 2,2,19})
\oplus({\bf 2,2,17})
\oplus2({\bf 2,2,15})
\oplus({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 36309}$&=&
$({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus3({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus3({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus3({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus4({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus3({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,15})
\oplus({\bf 5,1,13})
\oplus2({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus3({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 3,7,11})
\oplus({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus3({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus5({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,15})
\oplus({\bf 1,5,13})
\oplus2({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus3({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 10,6,5})
\oplus({\bf 8,8,5})
\oplus({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus2({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,9})
\oplus({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 6,10,5})
\oplus({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus4({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus3({\bf 6,4,7})
\oplus4({\bf 6,4,5})
\oplus3({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,13})
\oplus({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus3({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,9})
\oplus({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus3({\bf 4,6,7})
\oplus4({\bf 4,6,5})
\oplus3({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus2({\bf 4,4,11})
\oplus4({\bf 4,4,9})
\oplus4({\bf 4,4,7})
\oplus5({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,15})
\oplus2({\bf 4,2,13})
\oplus3({\bf 4,2,11})
\oplus4({\bf 4,2,9})
\oplus4({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,13})
\oplus({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus3({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,15})
\oplus2({\bf 2,4,13})
\oplus3({\bf 2,4,11})
\oplus4({\bf 2,4,9})
\oplus4({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 37128}$&=&
$({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,3,9})
\oplus({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus3({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus3({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,13})
\oplus({\bf 7,1,11})
\oplus2({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus3({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus5({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus5({\bf 5,3,7})
\oplus6({\bf 5,3,5})
\oplus4({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 3,9,9})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus3({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus5({\bf 3,5,7})
\oplus6({\bf 3,5,5})
\oplus4({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,13})
\oplus({\bf 1,7,11})
\oplus2({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 10,4,7})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,4,9})
\oplus2({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,2,11})
\oplus({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus3({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus4({\bf 6,4,7})
\oplus4({\bf 6,4,5})
\oplus4({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,13})
\oplus2({\bf 6,2,11})
\oplus3({\bf 6,2,9})
\oplus4({\bf 6,2,7})
\oplus4({\bf 6,2,5})
\oplus3({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,7})
\oplus({\bf 4,8,9})
\oplus2({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus4({\bf 4,6,7})
\oplus4({\bf 4,6,5})
\oplus4({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus2({\bf 4,4,11})
\oplus4({\bf 4,4,9})
\oplus6({\bf 4,4,7})
\oplus6({\bf 4,4,5})
\oplus5({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus3({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,11})
\oplus({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,13})
\oplus2({\bf 2,6,11})
\oplus3({\bf 2,6,9})
\oplus4({\bf 2,6,7})
\oplus4({\bf 2,6,5})
\oplus3({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus3({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 38038}$&=&
$({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,7})
\oplus3({\bf 7,7,5})
\oplus3({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus6({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus5({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,9})
\oplus({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus5({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,15})
\oplus3({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus6({\bf 3,3,9})
\oplus5({\bf 3,3,7})
\oplus6({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,15})
\oplus2({\bf 3,1,13})
\oplus3({\bf 3,1,11})
\oplus3({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,13})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,15})
\oplus2({\bf 1,3,13})
\oplus3({\bf 1,3,11})
\oplus3({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,6,3})
\oplus({\bf 8,8,5})
\oplus2({\bf 8,8,3})
\oplus({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus3({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus2({\bf 8,4,3})
\oplus({\bf 6,10,3})
\oplus({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus3({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,9})
\oplus3({\bf 6,6,7})
\oplus4({\bf 6,6,5})
\oplus5({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus4({\bf 6,4,7})
\oplus4({\bf 6,4,5})
\oplus4({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus2({\bf 4,8,3})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus4({\bf 4,6,7})
\oplus4({\bf 4,6,5})
\oplus4({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus3({\bf 4,4,11})
\oplus4({\bf 4,4,9})
\oplus6({\bf 4,4,7})
\oplus5({\bf 4,4,5})
\oplus5({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,15})
\oplus2({\bf 4,2,13})
\oplus4({\bf 4,2,11})
\oplus4({\bf 4,2,9})
\oplus5({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus4({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,11})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,4,15})
\oplus2({\bf 2,4,13})
\oplus4({\bf 2,4,11})
\oplus4({\bf 2,4,9})
\oplus5({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus4({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,15})
\oplus3({\bf 2,2,13})
\oplus4({\bf 2,2,11})
\oplus4({\bf 2,2,9})
\oplus4({\bf 2,2,7})
\oplus4({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 39312}$&=&
$({\bf 10,5,6})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,8})
\oplus2({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,10})
\oplus({\bf 8,3,8})
\oplus2({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,7,8})
\oplus2({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,10})
\oplus2({\bf 6,5,8})
\oplus4({\bf 6,5,6})
\oplus4({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus2({\bf 6,3,10})
\oplus3({\bf 6,3,8})
\oplus4({\bf 6,3,6})
\oplus4({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,14})
\oplus({\bf 6,1,12})
\oplus2({\bf 6,1,10})
\oplus2({\bf 6,1,8})
\oplus3({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,8})
\oplus({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,7,10})
\oplus2({\bf 4,7,8})
\oplus3({\bf 4,7,6})
\oplus3({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus2({\bf 4,5,10})
\oplus4({\bf 4,5,8})
\oplus5({\bf 4,5,6})
\oplus5({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,14})
\oplus2({\bf 4,3,12})
\oplus4({\bf 4,3,10})
\oplus5({\bf 4,3,8})
\oplus6({\bf 4,3,6})
\oplus5({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,12})
\oplus({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,7,12})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,14})
\oplus2({\bf 2,5,12})
\oplus3({\bf 2,5,10})
\oplus4({\bf 2,5,8})
\oplus5({\bf 2,5,6})
\oplus4({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,12})
\oplus2({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,4,8})
\oplus({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus2({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus2({\bf 7,4,8})
\oplus3({\bf 7,4,6})
\oplus3({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,12})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,10,6})
\oplus({\bf 5,8,8})
\oplus2({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,10})
\oplus2({\bf 5,6,8})
\oplus4({\bf 5,6,6})
\oplus4({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus2({\bf 5,4,10})
\oplus4({\bf 5,4,8})
\oplus5({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,14})
\oplus2({\bf 5,2,12})
\oplus3({\bf 5,2,10})
\oplus4({\bf 5,2,8})
\oplus5({\bf 5,2,6})
\oplus4({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,8,10})
\oplus({\bf 3,8,8})
\oplus2({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus2({\bf 3,6,10})
\oplus3({\bf 3,6,8})
\oplus4({\bf 3,6,6})
\oplus4({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,14})
\oplus2({\bf 3,4,12})
\oplus4({\bf 3,4,10})
\oplus5({\bf 3,4,8})
\oplus6({\bf 3,4,6})
\oplus5({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,12})
\oplus2({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,6,14})
\oplus({\bf 1,6,12})
\oplus2({\bf 1,6,10})
\oplus2({\bf 1,6,8})
\oplus3({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,12})
\oplus({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 39424}$&=&
$({\bf 10,9,4})
\oplus({\bf 10,9,2})
\oplus({\bf 10,7,4})
\oplus({\bf 10,7,2})
\oplus({\bf 8,11,2})
\oplus({\bf 8,9,6})
\oplus2({\bf 8,9,4})
\oplus2({\bf 8,9,2})
\oplus({\bf 8,7,8})
\oplus2({\bf 8,7,6})
\oplus3({\bf 8,7,4})
\oplus2({\bf 8,7,2})
\oplus({\bf 8,5,8})
\oplus({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,10})
\oplus2({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus2({\bf 6,5,10})
\oplus3({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus({\bf 6,3,10})
\oplus({\bf 6,3,8})
\oplus({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 4,7,10})
\oplus({\bf 4,7,8})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,14})
\oplus2({\bf 4,5,12})
\oplus3({\bf 4,5,10})
\oplus3({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,16})
\oplus2({\bf 4,3,14})
\oplus3({\bf 4,3,12})
\oplus3({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,14})
\oplus({\bf 4,1,12})
\oplus({\bf 4,1,10})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,14})
\oplus({\bf 2,5,12})
\oplus({\bf 2,5,10})
\oplus({\bf 2,5,8})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,18})
\oplus2({\bf 2,3,16})
\oplus3({\bf 2,3,14})
\oplus3({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,18})
\oplus2({\bf 2,1,16})
\oplus2({\bf 2,1,14})
\oplus2({\bf 2,1,12})
\oplus2({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,8,2})
\oplus({\bf 9,10,4})
\oplus({\bf 9,10,2})
\oplus({\bf 9,8,6})
\oplus2({\bf 9,8,4})
\oplus2({\bf 9,8,2})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 7,10,4})
\oplus({\bf 7,10,2})
\oplus({\bf 7,8,8})
\oplus2({\bf 7,8,6})
\oplus3({\bf 7,8,4})
\oplus2({\bf 7,8,2})
\oplus({\bf 7,6,10})
\oplus2({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus({\bf 7,4,8})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 5,8,8})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus2({\bf 5,6,10})
\oplus3({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,14})
\oplus2({\bf 5,4,12})
\oplus3({\bf 5,4,10})
\oplus3({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,14})
\oplus({\bf 5,2,12})
\oplus({\bf 5,2,10})
\oplus({\bf 5,2,8})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,12})
\oplus({\bf 3,6,10})
\oplus({\bf 3,6,8})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,16})
\oplus2({\bf 3,4,14})
\oplus3({\bf 3,4,12})
\oplus3({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,18})
\oplus2({\bf 3,2,16})
\oplus3({\bf 3,2,14})
\oplus3({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,14})
\oplus({\bf 1,4,12})
\oplus({\bf 1,4,10})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,18})
\oplus2({\bf 1,2,16})
\oplus2({\bf 1,2,14})
\oplus2({\bf 1,2,12})
\oplus2({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 41769}$&=&
$({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus4({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus5({\bf 5,5,7})
\oplus7({\bf 5,5,5})
\oplus5({\bf 5,5,3})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus5({\bf 5,3,9})
\oplus6({\bf 5,3,7})
\oplus8({\bf 5,3,5})
\oplus5({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus3({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus4({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus5({\bf 3,5,9})
\oplus6({\bf 3,5,7})
\oplus8({\bf 3,5,5})
\oplus5({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus6({\bf 3,3,9})
\oplus8({\bf 3,3,7})
\oplus8({\bf 3,3,5})
\oplus5({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus2({\bf 3,1,11})
\oplus4({\bf 3,1,9})
\oplus4({\bf 3,1,7})
\oplus4({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus3({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,13})
\oplus2({\bf 1,3,11})
\oplus4({\bf 1,3,9})
\oplus4({\bf 1,3,7})
\oplus4({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,4,3})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,5})
\oplus2({\bf 8,6,3})
\oplus({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus3({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,7})
\oplus({\bf 8,2,5})
\oplus2({\bf 8,2,3})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,5})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,6,9})
\oplus3({\bf 6,6,7})
\oplus4({\bf 6,6,5})
\oplus4({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus5({\bf 6,4,7})
\oplus5({\bf 6,4,5})
\oplus6({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus4({\bf 6,2,7})
\oplus4({\bf 6,2,5})
\oplus4({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,3})
\oplus({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus3({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus5({\bf 4,6,7})
\oplus5({\bf 4,6,5})
\oplus6({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus3({\bf 4,4,11})
\oplus5({\bf 4,4,9})
\oplus8({\bf 4,4,7})
\oplus8({\bf 4,4,5})
\oplus7({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus3({\bf 4,2,11})
\oplus5({\bf 4,2,9})
\oplus7({\bf 4,2,7})
\oplus6({\bf 4,2,5})
\oplus5({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,7})
\oplus({\bf 2,8,5})
\oplus2({\bf 2,8,3})
\oplus({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus4({\bf 2,6,7})
\oplus4({\bf 2,6,5})
\oplus4({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,13})
\oplus3({\bf 2,4,11})
\oplus5({\bf 2,4,9})
\oplus7({\bf 2,4,7})
\oplus6({\bf 2,4,5})
\oplus5({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,13})
\oplus3({\bf 2,2,11})
\oplus5({\bf 2,2,9})
\oplus6({\bf 2,2,7})
\oplus5({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 42504}$&=&
$({\bf 11,9,3})
\oplus({\bf 11,7,3})
\oplus({\bf 9,11,3})
\oplus({\bf 9,9,7})
\oplus({\bf 9,9,5})
\oplus2({\bf 9,9,3})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,3})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus3({\bf 7,7,3})
\oplus({\bf 7,5,11})
\oplus({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,3,11})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,3})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,11})
\oplus({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,1,15})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,3})
\oplus({\bf 3,7,11})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,19})
\oplus({\bf 3,3,17})
\oplus3({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,1,17})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,5,15})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,17})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,17})
\oplus2({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus2({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 12,8,1})
\oplus({\bf 10,10,5})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,5})
\oplus({\bf 10,8,3})
\oplus({\bf 10,8,1})
\oplus({\bf 10,6,5})
\oplus({\bf 10,6,1})
\oplus({\bf 8,12,1})
\oplus({\bf 8,10,5})
\oplus({\bf 8,10,3})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,9})
\oplus({\bf 8,8,7})
\oplus3({\bf 8,8,5})
\oplus({\bf 8,8,3})
\oplus2({\bf 8,8,1})
\oplus({\bf 8,6,9})
\oplus({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,9})
\oplus({\bf 8,4,5})
\oplus({\bf 8,4,1})
\oplus({\bf 6,10,5})
\oplus({\bf 6,10,1})
\oplus({\bf 6,8,9})
\oplus({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,13})
\oplus({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus4({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,13})
\oplus({\bf 6,2,9})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,9})
\oplus({\bf 4,8,5})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,17})
\oplus({\bf 4,4,15})
\oplus3({\bf 4,4,13})
\oplus2({\bf 4,4,11})
\oplus4({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus4({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,17})
\oplus({\bf 4,2,15})
\oplus2({\bf 4,2,13})
\oplus({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,13})
\oplus({\bf 2,6,9})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,17})
\oplus({\bf 2,4,15})
\oplus2({\bf 2,4,13})
\oplus({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,19})
\oplus2({\bf 2,2,17})
\oplus2({\bf 2,2,15})
\oplus3({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus3({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus3({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 43680}$&=&
$({\bf 10,3,4})
\oplus({\bf 8,5,8})
\oplus({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,8})
\oplus2({\bf 8,3,6})
\oplus3({\bf 8,3,4})
\oplus2({\bf 8,3,2})
\oplus({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus2({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,7,8})
\oplus2({\bf 6,7,6})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,10})
\oplus3({\bf 6,5,8})
\oplus5({\bf 6,5,6})
\oplus5({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus2({\bf 6,3,10})
\oplus5({\bf 6,3,8})
\oplus6({\bf 6,3,6})
\oplus7({\bf 6,3,4})
\oplus4({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus2({\bf 6,1,8})
\oplus3({\bf 6,1,6})
\oplus3({\bf 6,1,4})
\oplus2({\bf 6,1,2})
\oplus({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,10})
\oplus2({\bf 4,7,8})
\oplus4({\bf 4,7,6})
\oplus4({\bf 4,7,4})
\oplus3({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus3({\bf 4,5,10})
\oplus6({\bf 4,5,8})
\oplus8({\bf 4,5,6})
\oplus8({\bf 4,5,4})
\oplus5({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus4({\bf 4,3,10})
\oplus7({\bf 4,3,8})
\oplus9({\bf 4,3,6})
\oplus8({\bf 4,3,4})
\oplus5({\bf 4,3,2})
\oplus({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus4({\bf 4,1,8})
\oplus4({\bf 4,1,6})
\oplus4({\bf 4,1,4})
\oplus2({\bf 4,1,2})
\oplus({\bf 2,9,6})
\oplus({\bf 2,9,4})
\oplus({\bf 2,9,2})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,8})
\oplus4({\bf 2,7,6})
\oplus4({\bf 2,7,4})
\oplus3({\bf 2,7,2})
\oplus({\bf 2,5,12})
\oplus3({\bf 2,5,10})
\oplus5({\bf 2,5,8})
\oplus7({\bf 2,5,6})
\oplus6({\bf 2,5,4})
\oplus4({\bf 2,5,2})
\oplus({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus6({\bf 2,3,8})
\oplus7({\bf 2,3,6})
\oplus6({\bf 2,3,4})
\oplus3({\bf 2,3,2})
\oplus({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus3({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 9,2,6})
\oplus({\bf 9,2,4})
\oplus({\bf 9,2,2})
\oplus({\bf 7,6,8})
\oplus2({\bf 7,6,6})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus2({\bf 7,4,8})
\oplus4({\bf 7,4,6})
\oplus4({\bf 7,4,4})
\oplus3({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,8})
\oplus4({\bf 7,2,6})
\oplus4({\bf 7,2,4})
\oplus3({\bf 7,2,2})
\oplus({\bf 5,8,8})
\oplus({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,10})
\oplus3({\bf 5,6,8})
\oplus5({\bf 5,6,6})
\oplus5({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus3({\bf 5,4,10})
\oplus6({\bf 5,4,8})
\oplus8({\bf 5,4,6})
\oplus8({\bf 5,4,4})
\oplus5({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus3({\bf 5,2,10})
\oplus5({\bf 5,2,8})
\oplus7({\bf 5,2,6})
\oplus6({\bf 5,2,4})
\oplus4({\bf 5,2,2})
\oplus({\bf 3,10,4})
\oplus({\bf 3,8,8})
\oplus2({\bf 3,8,6})
\oplus3({\bf 3,8,4})
\oplus2({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus2({\bf 3,6,10})
\oplus5({\bf 3,6,8})
\oplus6({\bf 3,6,6})
\oplus7({\bf 3,6,4})
\oplus4({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus4({\bf 3,4,10})
\oplus7({\bf 3,4,8})
\oplus9({\bf 3,4,6})
\oplus8({\bf 3,4,4})
\oplus5({\bf 3,4,2})
\oplus({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus6({\bf 3,2,8})
\oplus7({\bf 3,2,6})
\oplus6({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus2({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,10})
\oplus2({\bf 1,6,8})
\oplus3({\bf 1,6,6})
\oplus3({\bf 1,6,4})
\oplus2({\bf 1,6,2})
\oplus({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus4({\bf 1,4,8})
\oplus4({\bf 1,4,6})
\oplus4({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus3({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 43680'}$&=&
$({\bf 12,1,10})
\oplus({\bf 10,3,12})
\oplus2({\bf 10,3,10})
\oplus({\bf 10,3,8})
\oplus({\bf 10,3,6})
\oplus({\bf 10,1,12})
\oplus({\bf 10,1,10})
\oplus({\bf 10,1,8})
\oplus({\bf 8,5,12})
\oplus2({\bf 8,5,10})
\oplus2({\bf 8,5,8})
\oplus2({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,12})
\oplus2({\bf 8,3,10})
\oplus3({\bf 8,3,8})
\oplus2({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 8,1,10})
\oplus({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus({\bf 6,7,12})
\oplus2({\bf 6,7,10})
\oplus2({\bf 6,7,8})
\oplus2({\bf 6,7,6})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus2({\bf 6,5,10})
\oplus3({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus3({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 4,9,12})
\oplus2({\bf 4,9,10})
\oplus2({\bf 4,9,8})
\oplus({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,7,12})
\oplus2({\bf 4,7,10})
\oplus3({\bf 4,7,8})
\oplus3({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus2({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,8})
\oplus2({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,11,12})
\oplus({\bf 2,11,10})
\oplus({\bf 2,11,8})
\oplus({\bf 2,9,12})
\oplus2({\bf 2,9,10})
\oplus2({\bf 2,9,8})
\oplus({\bf 2,9,6})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,2,12})
\oplus({\bf 11,2,10})
\oplus({\bf 11,2,8})
\oplus({\bf 9,4,12})
\oplus2({\bf 9,4,10})
\oplus2({\bf 9,4,8})
\oplus({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,2,12})
\oplus2({\bf 9,2,10})
\oplus2({\bf 9,2,8})
\oplus({\bf 9,2,6})
\oplus({\bf 7,6,12})
\oplus2({\bf 7,6,10})
\oplus2({\bf 7,6,8})
\oplus2({\bf 7,6,6})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus2({\bf 7,4,10})
\oplus3({\bf 7,4,8})
\oplus3({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus({\bf 7,2,4})
\oplus({\bf 5,8,12})
\oplus2({\bf 5,8,10})
\oplus2({\bf 5,8,8})
\oplus2({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus2({\bf 5,6,10})
\oplus3({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus2({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,10,12})
\oplus2({\bf 3,10,10})
\oplus({\bf 3,10,8})
\oplus({\bf 3,10,6})
\oplus({\bf 3,8,12})
\oplus2({\bf 3,8,10})
\oplus3({\bf 3,8,8})
\oplus2({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus3({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,8})
\oplus2({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,12,10})
\oplus({\bf 1,10,12})
\oplus({\bf 1,10,10})
\oplus({\bf 1,10,8})
\oplus({\bf 1,8,10})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 45696}$&=&
$({\bf 14,1,14})
\oplus({\bf 12,3,14})
\oplus({\bf 12,3,12})
\oplus({\bf 12,3,10})
\oplus({\bf 12,1,12})
\oplus({\bf 10,5,14})
\oplus({\bf 10,5,12})
\oplus({\bf 10,5,10})
\oplus({\bf 10,5,8})
\oplus({\bf 10,5,6})
\oplus({\bf 10,3,12})
\oplus({\bf 10,3,10})
\oplus({\bf 10,3,8})
\oplus({\bf 10,1,10})
\oplus({\bf 8,7,14})
\oplus({\bf 8,7,12})
\oplus({\bf 8,7,10})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,12})
\oplus({\bf 8,5,10})
\oplus({\bf 8,5,8})
\oplus({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,3,10})
\oplus({\bf 8,3,8})
\oplus({\bf 8,3,6})
\oplus({\bf 8,1,8})
\oplus({\bf 6,9,14})
\oplus({\bf 6,9,12})
\oplus({\bf 6,9,10})
\oplus({\bf 6,9,8})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,7,12})
\oplus({\bf 6,7,10})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,10})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,8})
\oplus({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,6})
\oplus({\bf 4,11,14})
\oplus({\bf 4,11,12})
\oplus({\bf 4,11,10})
\oplus({\bf 4,11,8})
\oplus({\bf 4,9,12})
\oplus({\bf 4,9,10})
\oplus({\bf 4,9,8})
\oplus({\bf 4,9,6})
\oplus({\bf 4,7,10})
\oplus({\bf 4,7,8})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 4,1,4})
\oplus({\bf 2,13,14})
\oplus({\bf 2,13,12})
\oplus({\bf 2,11,12})
\oplus({\bf 2,11,10})
\oplus({\bf 2,9,10})
\oplus({\bf 2,9,8})
\oplus({\bf 2,7,8})
\oplus({\bf 2,7,6})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,2})
\oplus({\bf 13,2,14})
\oplus({\bf 13,2,12})
\oplus({\bf 11,4,14})
\oplus({\bf 11,4,12})
\oplus({\bf 11,4,10})
\oplus({\bf 11,4,8})
\oplus({\bf 11,2,12})
\oplus({\bf 11,2,10})
\oplus({\bf 9,6,14})
\oplus({\bf 9,6,12})
\oplus({\bf 9,6,10})
\oplus({\bf 9,6,8})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,4,12})
\oplus({\bf 9,4,10})
\oplus({\bf 9,4,8})
\oplus({\bf 9,4,6})
\oplus({\bf 9,2,10})
\oplus({\bf 9,2,8})
\oplus({\bf 7,8,14})
\oplus({\bf 7,8,12})
\oplus({\bf 7,8,10})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,12})
\oplus({\bf 7,6,10})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus({\bf 7,4,8})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,8})
\oplus({\bf 7,2,6})
\oplus({\bf 5,10,14})
\oplus({\bf 5,10,12})
\oplus({\bf 5,10,10})
\oplus({\bf 5,10,8})
\oplus({\bf 5,10,6})
\oplus({\bf 5,8,12})
\oplus({\bf 5,8,10})
\oplus({\bf 5,8,8})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,10})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 3,12,14})
\oplus({\bf 3,12,12})
\oplus({\bf 3,12,10})
\oplus({\bf 3,10,12})
\oplus({\bf 3,10,10})
\oplus({\bf 3,10,8})
\oplus({\bf 3,8,10})
\oplus({\bf 3,8,8})
\oplus({\bf 3,8,6})
\oplus({\bf 3,6,8})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,14,14})
\oplus({\bf 1,12,12})
\oplus({\bf 1,10,10})
\oplus({\bf 1,8,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 45760}$&=&
$({\bf 10,3,6})
\oplus({\bf 8,5,8})
\oplus2({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,10})
\oplus2({\bf 8,3,8})
\oplus3({\bf 8,3,6})
\oplus2({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 8,1,10})
\oplus({\bf 8,1,8})
\oplus2({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,7,8})
\oplus2({\bf 6,7,6})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,10})
\oplus3({\bf 6,5,8})
\oplus5({\bf 6,5,6})
\oplus5({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus3({\bf 6,3,10})
\oplus5({\bf 6,3,8})
\oplus7({\bf 6,3,6})
\oplus6({\bf 6,3,4})
\oplus4({\bf 6,3,2})
\oplus({\bf 6,1,12})
\oplus2({\bf 6,1,10})
\oplus3({\bf 6,1,8})
\oplus3({\bf 6,1,6})
\oplus3({\bf 6,1,4})
\oplus2({\bf 6,1,2})
\oplus({\bf 4,9,8})
\oplus({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,7,10})
\oplus3({\bf 4,7,8})
\oplus4({\bf 4,7,6})
\oplus4({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus3({\bf 4,5,10})
\oplus6({\bf 4,5,8})
\oplus8({\bf 4,5,6})
\oplus8({\bf 4,5,4})
\oplus5({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus3({\bf 4,3,10})
\oplus6({\bf 4,3,8})
\oplus8({\bf 4,3,6})
\oplus8({\bf 4,3,4})
\oplus5({\bf 4,3,2})
\oplus({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus3({\bf 4,1,6})
\oplus3({\bf 4,1,4})
\oplus2({\bf 4,1,2})
\oplus({\bf 2,9,8})
\oplus({\bf 2,9,6})
\oplus({\bf 2,9,4})
\oplus({\bf 2,7,12})
\oplus2({\bf 2,7,10})
\oplus4({\bf 2,7,8})
\oplus4({\bf 2,7,6})
\oplus4({\bf 2,7,4})
\oplus2({\bf 2,7,2})
\oplus({\bf 2,5,12})
\oplus3({\bf 2,5,10})
\oplus5({\bf 2,5,8})
\oplus6({\bf 2,5,6})
\oplus6({\bf 2,5,4})
\oplus4({\bf 2,5,2})
\oplus({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus5({\bf 2,3,6})
\oplus5({\bf 2,3,4})
\oplus3({\bf 2,3,2})
\oplus({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,4,8})
\oplus({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,2,8})
\oplus({\bf 9,2,6})
\oplus({\bf 9,2,4})
\oplus({\bf 7,6,8})
\oplus2({\bf 7,6,6})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus3({\bf 7,4,8})
\oplus4({\bf 7,4,6})
\oplus4({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,12})
\oplus2({\bf 7,2,10})
\oplus4({\bf 7,2,8})
\oplus4({\bf 7,2,6})
\oplus4({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,8,8})
\oplus2({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,10})
\oplus3({\bf 5,6,8})
\oplus5({\bf 5,6,6})
\oplus5({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus3({\bf 5,4,10})
\oplus6({\bf 5,4,8})
\oplus8({\bf 5,4,6})
\oplus8({\bf 5,4,4})
\oplus5({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus3({\bf 5,2,10})
\oplus5({\bf 5,2,8})
\oplus6({\bf 5,2,6})
\oplus6({\bf 5,2,4})
\oplus4({\bf 5,2,2})
\oplus({\bf 3,10,6})
\oplus({\bf 3,8,10})
\oplus2({\bf 3,8,8})
\oplus3({\bf 3,8,6})
\oplus2({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus3({\bf 3,6,10})
\oplus5({\bf 3,6,8})
\oplus7({\bf 3,6,6})
\oplus6({\bf 3,6,4})
\oplus4({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus3({\bf 3,4,10})
\oplus6({\bf 3,4,8})
\oplus8({\bf 3,4,6})
\oplus8({\bf 3,4,4})
\oplus5({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus5({\bf 3,2,6})
\oplus5({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,8,10})
\oplus({\bf 1,8,8})
\oplus2({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,12})
\oplus2({\bf 1,6,10})
\oplus3({\bf 1,6,8})
\oplus3({\bf 1,6,6})
\oplus3({\bf 1,6,4})
\oplus2({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus3({\bf 1,4,6})
\oplus3({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 46683}$&=&
$({\bf 17,17,3})
\oplus({\bf 15,15,7})
\oplus({\bf 15,15,3})
\oplus({\bf 13,13,11})
\oplus({\bf 13,13,7})
\oplus({\bf 13,13,3})
\oplus({\bf 11,11,15})
\oplus({\bf 11,11,11})
\oplus({\bf 11,11,7})
\oplus({\bf 11,11,3})
\oplus({\bf 9,9,19})
\oplus({\bf 9,9,15})
\oplus({\bf 9,9,11})
\oplus({\bf 9,9,7})
\oplus({\bf 9,9,3})
\oplus({\bf 7,7,23})
\oplus({\bf 7,7,19})
\oplus({\bf 7,7,15})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,3})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,23})
\oplus({\bf 5,5,19})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,11})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,3})
\oplus({\bf 3,3,31})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,23})
\oplus({\bf 3,3,19})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,11})
\oplus({\bf 3,3,7})
\oplus({\bf 3,3,3})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,31})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,23})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 18,18,1})
\oplus({\bf 16,16,5})
\oplus({\bf 16,16,1})
\oplus({\bf 14,14,9})
\oplus({\bf 14,14,5})
\oplus({\bf 14,14,1})
\oplus({\bf 12,12,13})
\oplus({\bf 12,12,9})
\oplus({\bf 12,12,5})
\oplus({\bf 12,12,1})
\oplus({\bf 10,10,17})
\oplus({\bf 10,10,13})
\oplus({\bf 10,10,9})
\oplus({\bf 10,10,5})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,21})
\oplus({\bf 8,8,17})
\oplus({\bf 8,8,13})
\oplus({\bf 8,8,9})
\oplus({\bf 8,8,5})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,25})
\oplus({\bf 6,6,21})
\oplus({\bf 6,6,17})
\oplus({\bf 6,6,13})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,29})
\oplus({\bf 4,4,25})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,17})
\oplus({\bf 4,4,13})
\oplus({\bf 4,4,9})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,33})
\oplus({\bf 2,2,29})
\oplus({\bf 2,2,25})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,17})
\oplus({\bf 2,2,13})
\oplus({\bf 2,2,9})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 47025}$&=&
$({\bf 11,5,3})
\oplus({\bf 11,3,3})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,3})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,11})
\oplus({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus({\bf 7,3,11})
\oplus({\bf 7,3,9})
\oplus3({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,11,3})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus2({\bf 5,9,3})
\oplus({\bf 5,7,11})
\oplus({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus5({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus3({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,11,3})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,7,11})
\oplus({\bf 3,7,9})
\oplus3({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus3({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus5({\bf 3,3,7})
\oplus3({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus2({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 12,4,1})
\oplus({\bf 10,6,5})
\oplus({\bf 10,6,1})
\oplus({\bf 10,4,5})
\oplus({\bf 10,4,3})
\oplus({\bf 10,4,1})
\oplus({\bf 10,2,5})
\oplus({\bf 10,2,1})
\oplus({\bf 8,8,9})
\oplus({\bf 8,8,5})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,9})
\oplus({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,9})
\oplus({\bf 8,4,7})
\oplus3({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus2({\bf 8,4,1})
\oplus({\bf 8,2,9})
\oplus({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,10,5})
\oplus({\bf 6,10,1})
\oplus({\bf 6,8,9})
\oplus({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,13})
\oplus({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus4({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus({\bf 6,4,11})
\oplus3({\bf 6,4,9})
\oplus3({\bf 6,4,7})
\oplus4({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus3({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,12,1})
\oplus({\bf 4,10,5})
\oplus({\bf 4,10,3})
\oplus({\bf 4,10,1})
\oplus({\bf 4,8,9})
\oplus({\bf 4,8,7})
\oplus3({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus2({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus({\bf 4,6,11})
\oplus3({\bf 4,6,9})
\oplus3({\bf 4,6,7})
\oplus4({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,15})
\oplus2({\bf 4,4,13})
\oplus3({\bf 4,4,11})
\oplus5({\bf 4,4,9})
\oplus4({\bf 4,4,7})
\oplus5({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus2({\bf 4,2,11})
\oplus3({\bf 4,2,9})
\oplus3({\bf 4,2,7})
\oplus3({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,10,5})
\oplus({\bf 2,10,1})
\oplus({\bf 2,8,9})
\oplus({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus3({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,13})
\oplus2({\bf 2,4,11})
\oplus3({\bf 2,4,9})
\oplus3({\bf 2,4,7})
\oplus3({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus3({\bf 2,2,11})
\oplus4({\bf 2,2,9})
\oplus3({\bf 2,2,7})
\oplus3({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 48048}$&=&
$({\bf 10,5,4})
\oplus({\bf 8,7,6})
\oplus2({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,8})
\oplus2({\bf 8,5,6})
\oplus3({\bf 8,5,4})
\oplus2({\bf 8,5,2})
\oplus({\bf 8,3,8})
\oplus({\bf 8,3,6})
\oplus2({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus4({\bf 6,7,4})
\oplus3({\bf 6,7,2})
\oplus({\bf 6,5,10})
\oplus3({\bf 6,5,8})
\oplus5({\bf 6,5,6})
\oplus6({\bf 6,5,4})
\oplus4({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus2({\bf 6,3,10})
\oplus4({\bf 6,3,8})
\oplus5({\bf 6,3,6})
\oplus5({\bf 6,3,4})
\oplus3({\bf 6,3,2})
\oplus({\bf 6,1,12})
\oplus({\bf 6,1,10})
\oplus2({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,10})
\oplus2({\bf 4,7,8})
\oplus4({\bf 4,7,6})
\oplus4({\bf 4,7,4})
\oplus3({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus3({\bf 4,5,10})
\oplus5({\bf 4,5,8})
\oplus7({\bf 4,5,6})
\oplus7({\bf 4,5,4})
\oplus4({\bf 4,5,2})
\oplus({\bf 4,3,14})
\oplus3({\bf 4,3,12})
\oplus5({\bf 4,3,10})
\oplus7({\bf 4,3,8})
\oplus8({\bf 4,3,6})
\oplus7({\bf 4,3,4})
\oplus4({\bf 4,3,2})
\oplus({\bf 4,1,14})
\oplus2({\bf 4,1,12})
\oplus3({\bf 4,1,10})
\oplus4({\bf 4,1,8})
\oplus4({\bf 4,1,6})
\oplus3({\bf 4,1,4})
\oplus2({\bf 4,1,2})
\oplus({\bf 2,7,10})
\oplus({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,14})
\oplus2({\bf 2,5,12})
\oplus4({\bf 2,5,10})
\oplus5({\bf 2,5,8})
\oplus6({\bf 2,5,6})
\oplus5({\bf 2,5,4})
\oplus3({\bf 2,5,2})
\oplus({\bf 2,3,14})
\oplus3({\bf 2,3,12})
\oplus5({\bf 2,3,10})
\oplus6({\bf 2,3,8})
\oplus6({\bf 2,3,6})
\oplus5({\bf 2,3,4})
\oplus3({\bf 2,3,2})
\oplus({\bf 2,1,12})
\oplus2({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 7,8,6})
\oplus2({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus4({\bf 7,6,4})
\oplus3({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus2({\bf 7,4,8})
\oplus4({\bf 7,4,6})
\oplus4({\bf 7,4,4})
\oplus3({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,10,4})
\oplus({\bf 5,8,8})
\oplus2({\bf 5,8,6})
\oplus3({\bf 5,8,4})
\oplus2({\bf 5,8,2})
\oplus({\bf 5,6,10})
\oplus3({\bf 5,6,8})
\oplus5({\bf 5,6,6})
\oplus6({\bf 5,6,4})
\oplus4({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus3({\bf 5,4,10})
\oplus5({\bf 5,4,8})
\oplus7({\bf 5,4,6})
\oplus7({\bf 5,4,4})
\oplus4({\bf 5,4,2})
\oplus({\bf 5,2,14})
\oplus2({\bf 5,2,12})
\oplus4({\bf 5,2,10})
\oplus5({\bf 5,2,8})
\oplus6({\bf 5,2,6})
\oplus5({\bf 5,2,4})
\oplus3({\bf 5,2,2})
\oplus({\bf 3,8,8})
\oplus({\bf 3,8,6})
\oplus2({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus2({\bf 3,6,10})
\oplus4({\bf 3,6,8})
\oplus5({\bf 3,6,6})
\oplus5({\bf 3,6,4})
\oplus3({\bf 3,6,2})
\oplus({\bf 3,4,14})
\oplus3({\bf 3,4,12})
\oplus5({\bf 3,4,10})
\oplus7({\bf 3,4,8})
\oplus8({\bf 3,4,6})
\oplus7({\bf 3,4,4})
\oplus4({\bf 3,4,2})
\oplus({\bf 3,2,14})
\oplus3({\bf 3,2,12})
\oplus5({\bf 3,2,10})
\oplus6({\bf 3,2,8})
\oplus6({\bf 3,2,6})
\oplus5({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,6,12})
\oplus({\bf 1,6,10})
\oplus2({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,14})
\oplus2({\bf 1,4,12})
\oplus3({\bf 1,4,10})
\oplus4({\bf 1,4,8})
\oplus4({\bf 1,4,6})
\oplus3({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,12})
\oplus2({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 48048'}$&=&
$({\bf 10,9,4})
\oplus({\bf 10,9,2})
\oplus({\bf 10,7,6})
\oplus({\bf 10,7,4})
\oplus({\bf 10,7,2})
\oplus({\bf 8,11,4})
\oplus({\bf 8,9,6})
\oplus2({\bf 8,9,4})
\oplus2({\bf 8,9,2})
\oplus({\bf 8,7,8})
\oplus2({\bf 8,7,6})
\oplus3({\bf 8,7,4})
\oplus2({\bf 8,7,2})
\oplus({\bf 8,5,10})
\oplus({\bf 8,5,8})
\oplus2({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 6,9,8})
\oplus({\bf 6,9,6})
\oplus2({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,10})
\oplus2({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus2({\bf 6,5,10})
\oplus3({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,14})
\oplus({\bf 6,3,12})
\oplus2({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus2({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 4,7,12})
\oplus({\bf 4,7,10})
\oplus2({\bf 4,7,8})
\oplus2({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,14})
\oplus2({\bf 4,5,12})
\oplus3({\bf 4,5,10})
\oplus3({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,16})
\oplus2({\bf 4,3,14})
\oplus3({\bf 4,3,12})
\oplus3({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,18})
\oplus({\bf 4,1,16})
\oplus2({\bf 4,1,14})
\oplus2({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,16})
\oplus({\bf 2,5,14})
\oplus2({\bf 2,5,12})
\oplus2({\bf 2,5,10})
\oplus2({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,18})
\oplus2({\bf 2,3,16})
\oplus3({\bf 2,3,14})
\oplus3({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,14})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,8,4})
\oplus({\bf 9,10,4})
\oplus({\bf 9,10,2})
\oplus({\bf 9,8,6})
\oplus2({\bf 9,8,4})
\oplus2({\bf 9,8,2})
\oplus({\bf 9,6,8})
\oplus({\bf 9,6,6})
\oplus2({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 7,10,6})
\oplus({\bf 7,10,4})
\oplus({\bf 7,10,2})
\oplus({\bf 7,8,8})
\oplus2({\bf 7,8,6})
\oplus3({\bf 7,8,4})
\oplus2({\bf 7,8,2})
\oplus({\bf 7,6,10})
\oplus2({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus({\bf 7,4,10})
\oplus2({\bf 7,4,8})
\oplus2({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 5,8,10})
\oplus({\bf 5,8,8})
\oplus2({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus2({\bf 5,6,10})
\oplus3({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,14})
\oplus2({\bf 5,4,12})
\oplus3({\bf 5,4,10})
\oplus3({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,16})
\oplus({\bf 5,2,14})
\oplus2({\bf 5,2,12})
\oplus2({\bf 5,2,10})
\oplus2({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,14})
\oplus({\bf 3,6,12})
\oplus2({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus2({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,16})
\oplus2({\bf 3,4,14})
\oplus3({\bf 3,4,12})
\oplus3({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,18})
\oplus2({\bf 3,2,16})
\oplus3({\bf 3,2,14})
\oplus3({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,18})
\oplus({\bf 1,4,16})
\oplus2({\bf 1,4,14})
\oplus2({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,14})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 48125}$&=&
$({\bf 11,11,3})
\oplus({\bf 11,11,1})
\oplus({\bf 11,9,5})
\oplus({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus({\bf 9,11,5})
\oplus({\bf 9,11,3})
\oplus({\bf 9,11,1})
\oplus({\bf 9,9,7})
\oplus2({\bf 9,9,5})
\oplus2({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 7,9,9})
\oplus({\bf 7,9,7})
\oplus2({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,11})
\oplus2({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,13})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,13})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,15})
\oplus2({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,17})
\oplus({\bf 5,3,15})
\oplus2({\bf 5,3,13})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,17})
\oplus({\bf 3,5,15})
\oplus2({\bf 3,5,13})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,19})
\oplus2({\bf 3,3,17})
\oplus2({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,21})
\oplus({\bf 3,1,19})
\oplus2({\bf 3,1,17})
\oplus({\bf 3,1,15})
\oplus2({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,21})
\oplus({\bf 1,3,19})
\oplus2({\bf 1,3,17})
\oplus({\bf 1,3,15})
\oplus2({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 12,10,3})
\oplus({\bf 10,12,3})
\oplus({\bf 10,10,5})
\oplus2({\bf 10,10,3})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,7})
\oplus({\bf 10,8,5})
\oplus2({\bf 10,8,3})
\oplus({\bf 8,10,7})
\oplus({\bf 8,10,5})
\oplus2({\bf 8,10,3})
\oplus({\bf 8,8,9})
\oplus2({\bf 8,8,7})
\oplus2({\bf 8,8,5})
\oplus2({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,11})
\oplus({\bf 8,6,9})
\oplus2({\bf 8,6,7})
\oplus({\bf 8,6,5})
\oplus2({\bf 8,6,3})
\oplus({\bf 6,8,11})
\oplus({\bf 6,8,9})
\oplus2({\bf 6,8,7})
\oplus({\bf 6,8,5})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,6,13})
\oplus2({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,15})
\oplus({\bf 6,4,13})
\oplus2({\bf 6,4,11})
\oplus({\bf 6,4,9})
\oplus2({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 4,6,15})
\oplus({\bf 4,6,13})
\oplus2({\bf 4,6,11})
\oplus({\bf 4,6,9})
\oplus2({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,4,17})
\oplus2({\bf 4,4,15})
\oplus2({\bf 4,4,13})
\oplus2({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,19})
\oplus({\bf 4,2,17})
\oplus2({\bf 4,2,15})
\oplus({\bf 4,2,13})
\oplus2({\bf 4,2,11})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 2,4,19})
\oplus({\bf 2,4,17})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,4,13})
\oplus2({\bf 2,4,11})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,2,21})
\oplus2({\bf 2,2,19})
\oplus2({\bf 2,2,17})
\oplus2({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 49504}$&=&
$({\bf 14,13,2})
\oplus({\bf 12,13,4})
\oplus({\bf 12,13,2})
\oplus({\bf 12,11,6})
\oplus({\bf 12,11,4})
\oplus({\bf 12,11,2})
\oplus({\bf 10,11,8})
\oplus({\bf 10,11,6})
\oplus({\bf 10,11,4})
\oplus({\bf 10,11,2})
\oplus({\bf 10,9,10})
\oplus({\bf 10,9,8})
\oplus({\bf 10,9,6})
\oplus({\bf 10,9,4})
\oplus({\bf 10,9,2})
\oplus({\bf 8,9,12})
\oplus({\bf 8,9,10})
\oplus({\bf 8,9,8})
\oplus({\bf 8,9,6})
\oplus({\bf 8,9,4})
\oplus({\bf 8,9,2})
\oplus({\bf 8,7,14})
\oplus({\bf 8,7,12})
\oplus({\bf 8,7,10})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 6,7,16})
\oplus({\bf 6,7,14})
\oplus({\bf 6,7,12})
\oplus({\bf 6,7,10})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,18})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,14})
\oplus({\bf 6,5,12})
\oplus({\bf 6,5,10})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,18})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,14})
\oplus({\bf 4,5,12})
\oplus({\bf 4,5,10})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,22})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,18})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,14})
\oplus({\bf 4,3,12})
\oplus({\bf 4,3,10})
\oplus({\bf 4,3,8})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 2,3,24})
\oplus({\bf 2,3,22})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,18})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,14})
\oplus({\bf 2,3,12})
\oplus({\bf 2,3,10})
\oplus({\bf 2,3,8})
\oplus({\bf 2,3,6})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,26})
\oplus({\bf 2,1,24})
\oplus({\bf 2,1,22})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,18})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,14})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 13,14,2})
\oplus({\bf 13,12,4})
\oplus({\bf 13,12,2})
\oplus({\bf 11,12,6})
\oplus({\bf 11,12,4})
\oplus({\bf 11,12,2})
\oplus({\bf 11,10,8})
\oplus({\bf 11,10,6})
\oplus({\bf 11,10,4})
\oplus({\bf 11,10,2})
\oplus({\bf 9,10,10})
\oplus({\bf 9,10,8})
\oplus({\bf 9,10,6})
\oplus({\bf 9,10,4})
\oplus({\bf 9,10,2})
\oplus({\bf 9,8,12})
\oplus({\bf 9,8,10})
\oplus({\bf 9,8,8})
\oplus({\bf 9,8,6})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 7,8,14})
\oplus({\bf 7,8,12})
\oplus({\bf 7,8,10})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,16})
\oplus({\bf 7,6,14})
\oplus({\bf 7,6,12})
\oplus({\bf 7,6,10})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 5,6,18})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,14})
\oplus({\bf 5,6,12})
\oplus({\bf 5,6,10})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,18})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,14})
\oplus({\bf 5,4,12})
\oplus({\bf 5,4,10})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 3,4,22})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,18})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,14})
\oplus({\bf 3,4,12})
\oplus({\bf 3,4,10})
\oplus({\bf 3,4,8})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,24})
\oplus({\bf 3,2,22})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,18})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,14})
\oplus({\bf 3,2,12})
\oplus({\bf 3,2,10})
\oplus({\bf 3,2,8})
\oplus({\bf 3,2,6})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,26})
\oplus({\bf 1,2,24})
\oplus({\bf 1,2,22})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,18})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,14})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 50400}$&=&
$({\bf 12,1,4})
\oplus({\bf 10,3,8})
\oplus({\bf 10,3,6})
\oplus2({\bf 10,3,4})
\oplus({\bf 10,3,2})
\oplus({\bf 10,1,6})
\oplus({\bf 10,1,4})
\oplus({\bf 10,1,2})
\oplus({\bf 8,5,12})
\oplus({\bf 8,5,10})
\oplus2({\bf 8,5,8})
\oplus2({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,10})
\oplus2({\bf 8,3,8})
\oplus3({\bf 8,3,6})
\oplus3({\bf 8,3,4})
\oplus2({\bf 8,3,2})
\oplus({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus2({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,7,12})
\oplus2({\bf 6,7,10})
\oplus2({\bf 6,7,8})
\oplus2({\bf 6,7,6})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus3({\bf 6,5,10})
\oplus4({\bf 6,5,8})
\oplus4({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus2({\bf 6,3,10})
\oplus4({\bf 6,3,8})
\oplus4({\bf 6,3,6})
\oplus4({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,10})
\oplus({\bf 4,9,8})
\oplus2({\bf 4,9,6})
\oplus2({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,12})
\oplus2({\bf 4,7,10})
\oplus3({\bf 4,7,8})
\oplus4({\bf 4,7,6})
\oplus3({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus3({\bf 4,5,10})
\oplus5({\bf 4,5,8})
\oplus5({\bf 4,5,6})
\oplus4({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus3({\bf 4,3,10})
\oplus4({\bf 4,3,8})
\oplus5({\bf 4,3,6})
\oplus4({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,12})
\oplus({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,11,6})
\oplus({\bf 2,11,4})
\oplus({\bf 2,11,2})
\oplus({\bf 2,9,8})
\oplus2({\bf 2,9,6})
\oplus2({\bf 2,9,4})
\oplus2({\bf 2,9,2})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,8})
\oplus3({\bf 2,7,6})
\oplus3({\bf 2,7,4})
\oplus2({\bf 2,7,2})
\oplus({\bf 2,5,12})
\oplus2({\bf 2,5,10})
\oplus3({\bf 2,5,8})
\oplus4({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,12})
\oplus2({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,2,6})
\oplus({\bf 11,2,4})
\oplus({\bf 11,2,2})
\oplus({\bf 9,4,10})
\oplus({\bf 9,4,8})
\oplus2({\bf 9,4,6})
\oplus2({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 9,2,8})
\oplus2({\bf 9,2,6})
\oplus2({\bf 9,2,4})
\oplus2({\bf 9,2,2})
\oplus({\bf 7,6,12})
\oplus2({\bf 7,6,10})
\oplus2({\bf 7,6,8})
\oplus2({\bf 7,6,6})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus2({\bf 7,4,10})
\oplus3({\bf 7,4,8})
\oplus4({\bf 7,4,6})
\oplus3({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,8})
\oplus3({\bf 7,2,6})
\oplus3({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,8,12})
\oplus({\bf 5,8,10})
\oplus2({\bf 5,8,8})
\oplus2({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus3({\bf 5,6,10})
\oplus4({\bf 5,6,8})
\oplus4({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus3({\bf 5,4,10})
\oplus5({\bf 5,4,8})
\oplus5({\bf 5,4,6})
\oplus4({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus2({\bf 5,2,10})
\oplus3({\bf 5,2,8})
\oplus4({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,10,8})
\oplus({\bf 3,10,6})
\oplus2({\bf 3,10,4})
\oplus({\bf 3,10,2})
\oplus({\bf 3,8,10})
\oplus2({\bf 3,8,8})
\oplus3({\bf 3,8,6})
\oplus3({\bf 3,8,4})
\oplus2({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus2({\bf 3,6,10})
\oplus4({\bf 3,6,8})
\oplus4({\bf 3,6,6})
\oplus4({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus3({\bf 3,4,10})
\oplus4({\bf 3,4,8})
\oplus5({\bf 3,4,6})
\oplus4({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,12})
\oplus2({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,12,4})
\oplus({\bf 1,10,6})
\oplus({\bf 1,10,4})
\oplus({\bf 1,10,2})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus2({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,10})
\oplus({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,12})
\oplus({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 51051}$&=&
$({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus4({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus4({\bf 7,3,5})
\oplus4({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus6({\bf 5,5,7})
\oplus7({\bf 5,5,5})
\oplus7({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus3({\bf 5,3,11})
\oplus5({\bf 5,3,9})
\oplus8({\bf 5,3,7})
\oplus8({\bf 5,3,5})
\oplus7({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus2({\bf 5,1,11})
\oplus3({\bf 5,1,9})
\oplus4({\bf 5,1,7})
\oplus4({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus4({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus3({\bf 3,5,11})
\oplus5({\bf 3,5,9})
\oplus8({\bf 3,5,7})
\oplus8({\bf 3,5,5})
\oplus7({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus3({\bf 3,3,11})
\oplus6({\bf 3,3,9})
\oplus8({\bf 3,3,7})
\oplus8({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,11})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,5,13})
\oplus2({\bf 1,5,11})
\oplus3({\bf 1,5,9})
\oplus4({\bf 1,5,7})
\oplus4({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,4,5})
\oplus({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,9})
\oplus2({\bf 8,4,7})
\oplus3({\bf 8,4,5})
\oplus2({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,9})
\oplus({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,9})
\oplus3({\bf 6,6,7})
\oplus5({\bf 6,6,5})
\oplus4({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,11})
\oplus3({\bf 6,4,9})
\oplus5({\bf 6,4,7})
\oplus7({\bf 6,4,5})
\oplus5({\bf 6,4,3})
\oplus3({\bf 6,4,1})
\oplus({\bf 6,2,13})
\oplus2({\bf 6,2,11})
\oplus4({\bf 6,2,9})
\oplus5({\bf 6,2,7})
\oplus6({\bf 6,2,5})
\oplus4({\bf 6,2,3})
\oplus2({\bf 6,2,1})
\oplus({\bf 4,10,5})
\oplus({\bf 4,8,9})
\oplus2({\bf 4,8,7})
\oplus3({\bf 4,8,5})
\oplus2({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,11})
\oplus3({\bf 4,6,9})
\oplus5({\bf 4,6,7})
\oplus7({\bf 4,6,5})
\oplus5({\bf 4,6,3})
\oplus3({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus3({\bf 4,4,11})
\oplus6({\bf 4,4,9})
\oplus8({\bf 4,4,7})
\oplus10({\bf 4,4,5})
\oplus7({\bf 4,4,3})
\oplus3({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus3({\bf 4,2,11})
\oplus5({\bf 4,2,9})
\oplus7({\bf 4,2,7})
\oplus7({\bf 4,2,5})
\oplus5({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,8,9})
\oplus({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,13})
\oplus2({\bf 2,6,11})
\oplus4({\bf 2,6,9})
\oplus5({\bf 2,6,7})
\oplus6({\bf 2,6,5})
\oplus4({\bf 2,6,3})
\oplus2({\bf 2,6,1})
\oplus({\bf 2,4,13})
\oplus3({\bf 2,4,11})
\oplus5({\bf 2,4,9})
\oplus7({\bf 2,4,7})
\oplus7({\bf 2,4,5})
\oplus5({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,11})
\oplus3({\bf 2,2,9})
\oplus4({\bf 2,2,7})
\oplus4({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 51051'}$&=&
$({\bf 11,3,9})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,3,11})
\oplus2({\bf 9,3,9})
\oplus2({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus({\bf 9,1,13})
\oplus({\bf 9,1,11})
\oplus2({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus3({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,13})
\oplus2({\bf 7,3,11})
\oplus4({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus4({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus3({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus4({\bf 5,5,9})
\oplus5({\bf 5,5,7})
\oplus6({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus4({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,11,9})
\oplus({\bf 3,9,11})
\oplus2({\bf 3,9,9})
\oplus2({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus({\bf 3,7,13})
\oplus2({\bf 3,7,11})
\oplus4({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus4({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus4({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,9,13})
\oplus({\bf 1,9,11})
\oplus2({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus({\bf 1,7,11})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 10,4,9})
\oplus({\bf 10,4,7})
\oplus({\bf 10,2,11})
\oplus({\bf 10,2,9})
\oplus({\bf 10,2,7})
\oplus({\bf 8,6,9})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,4,11})
\oplus2({\bf 8,4,9})
\oplus3({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,2,13})
\oplus2({\bf 8,2,11})
\oplus3({\bf 8,2,9})
\oplus3({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 6,8,9})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus3({\bf 6,6,7})
\oplus3({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus2({\bf 6,4,11})
\oplus4({\bf 6,4,9})
\oplus5({\bf 6,4,7})
\oplus5({\bf 6,4,5})
\oplus4({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus3({\bf 6,2,7})
\oplus3({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,9})
\oplus({\bf 4,10,7})
\oplus({\bf 4,8,11})
\oplus2({\bf 4,8,9})
\oplus3({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,13})
\oplus2({\bf 4,6,11})
\oplus4({\bf 4,6,9})
\oplus5({\bf 4,6,7})
\oplus5({\bf 4,6,5})
\oplus4({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus4({\bf 4,4,7})
\oplus5({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus3({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,10,11})
\oplus({\bf 2,10,9})
\oplus({\bf 2,10,7})
\oplus({\bf 2,8,13})
\oplus2({\bf 2,8,11})
\oplus3({\bf 2,8,9})
\oplus3({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus3({\bf 2,6,7})
\oplus3({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus3({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 51051''}$&=&
$({\bf 11,3,11})
\oplus({\bf 11,3,9})
\oplus({\bf 11,1,13})
\oplus({\bf 11,1,11})
\oplus({\bf 11,1,9})
\oplus({\bf 9,5,11})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,3,13})
\oplus2({\bf 9,3,11})
\oplus3({\bf 9,3,9})
\oplus2({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus({\bf 9,1,11})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,13})
\oplus2({\bf 7,5,11})
\oplus3({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus3({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus3({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 5,9,11})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus({\bf 5,7,13})
\oplus2({\bf 5,7,11})
\oplus3({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus3({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,11,11})
\oplus({\bf 3,11,9})
\oplus({\bf 3,9,13})
\oplus2({\bf 3,9,11})
\oplus3({\bf 3,9,9})
\oplus2({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus3({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,13})
\oplus({\bf 1,11,11})
\oplus({\bf 1,11,9})
\oplus({\bf 1,9,11})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})
\oplus({\bf 12,2,11})
\oplus({\bf 10,4,11})
\oplus({\bf 10,4,9})
\oplus({\bf 10,4,7})
\oplus({\bf 10,2,13})
\oplus2({\bf 10,2,11})
\oplus2({\bf 10,2,9})
\oplus({\bf 10,2,7})
\oplus({\bf 8,6,11})
\oplus({\bf 8,6,9})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,4,13})
\oplus2({\bf 8,4,11})
\oplus3({\bf 8,4,9})
\oplus3({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,2,11})
\oplus2({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus({\bf 8,2,5})
\oplus({\bf 6,8,11})
\oplus({\bf 6,8,9})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,13})
\oplus2({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus3({\bf 6,6,7})
\oplus3({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus3({\bf 6,4,7})
\oplus3({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 4,10,11})
\oplus({\bf 4,10,9})
\oplus({\bf 4,10,7})
\oplus({\bf 4,8,13})
\oplus2({\bf 4,8,11})
\oplus3({\bf 4,8,9})
\oplus3({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus3({\bf 4,6,7})
\oplus3({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,12,11})
\oplus({\bf 2,10,13})
\oplus2({\bf 2,10,11})
\oplus2({\bf 2,10,9})
\oplus({\bf 2,10,7})
\oplus({\bf 2,8,11})
\oplus2({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 51765}$&=&
$({\bf 13,13,3})
\oplus({\bf 13,11,3})
\oplus({\bf 11,13,3})
\oplus({\bf 11,11,7})
\oplus({\bf 11,11,5})
\oplus2({\bf 11,11,3})
\oplus({\bf 11,9,7})
\oplus({\bf 11,9,3})
\oplus({\bf 9,11,7})
\oplus({\bf 9,11,3})
\oplus({\bf 9,9,11})
\oplus({\bf 9,9,9})
\oplus2({\bf 9,9,7})
\oplus({\bf 9,9,5})
\oplus2({\bf 9,9,3})
\oplus({\bf 9,7,11})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,3})
\oplus({\bf 7,9,11})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,15})
\oplus({\bf 7,7,13})
\oplus2({\bf 7,7,11})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,15})
\oplus({\bf 7,5,11})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,3})
\oplus({\bf 5,7,15})
\oplus({\bf 5,7,11})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,19})
\oplus({\bf 5,5,17})
\oplus2({\bf 5,5,15})
\oplus({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,19})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,11})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,3})
\oplus({\bf 3,5,19})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,11})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,23})
\oplus({\bf 3,3,21})
\oplus2({\bf 3,3,19})
\oplus({\bf 3,3,17})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,23})
\oplus({\bf 3,1,19})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,3})
\oplus({\bf 1,3,23})
\oplus({\bf 1,3,19})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,25})
\oplus({\bf 1,1,23})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 14,12,1})
\oplus({\bf 12,14,1})
\oplus({\bf 12,12,5})
\oplus({\bf 12,12,3})
\oplus({\bf 12,12,1})
\oplus({\bf 12,10,5})
\oplus({\bf 12,10,1})
\oplus({\bf 10,12,5})
\oplus({\bf 10,12,1})
\oplus({\bf 10,10,9})
\oplus({\bf 10,10,7})
\oplus2({\bf 10,10,5})
\oplus({\bf 10,10,3})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,9})
\oplus({\bf 10,8,5})
\oplus({\bf 10,8,1})
\oplus({\bf 8,10,9})
\oplus({\bf 8,10,5})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,13})
\oplus({\bf 8,8,11})
\oplus2({\bf 8,8,9})
\oplus({\bf 8,8,7})
\oplus2({\bf 8,8,5})
\oplus({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,13})
\oplus({\bf 8,6,9})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,13})
\oplus({\bf 6,8,9})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,17})
\oplus({\bf 6,6,15})
\oplus2({\bf 6,6,13})
\oplus({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,17})
\oplus({\bf 6,4,13})
\oplus({\bf 6,4,9})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,17})
\oplus({\bf 4,6,13})
\oplus({\bf 4,6,9})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,19})
\oplus2({\bf 4,4,17})
\oplus({\bf 4,4,15})
\oplus2({\bf 4,4,13})
\oplus({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,17})
\oplus({\bf 4,2,13})
\oplus({\bf 4,2,9})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,17})
\oplus({\bf 2,4,13})
\oplus({\bf 2,4,9})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,25})
\oplus({\bf 2,2,23})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,19})
\oplus2({\bf 2,2,17})
\oplus({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 51975}$&=&
$({\bf 11,7,3})
\oplus({\bf 11,5,3})
\oplus({\bf 9,9,7})
\oplus({\bf 9,9,3})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus({\bf 9,3,7})
\oplus({\bf 9,3,3})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus3({\bf 7,7,3})
\oplus({\bf 7,5,11})
\oplus({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus({\bf 7,3,11})
\oplus({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,1,11})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,3})
\oplus({\bf 5,11,3})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus2({\bf 5,9,3})
\oplus({\bf 5,7,11})
\oplus({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus5({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,13})
\oplus3({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus({\bf 5,1,13})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,11})
\oplus({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,13})
\oplus3({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus({\bf 3,3,17})
\oplus2({\bf 3,3,15})
\oplus3({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus5({\bf 3,3,7})
\oplus3({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,13})
\oplus2({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,7,11})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,13})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,13})
\oplus2({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,15})
\oplus2({\bf 1,1,13})
\oplus2({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 12,6,1})
\oplus({\bf 10,8,5})
\oplus({\bf 10,8,1})
\oplus({\bf 10,6,5})
\oplus({\bf 10,6,3})
\oplus({\bf 10,6,1})
\oplus({\bf 10,4,5})
\oplus({\bf 10,4,1})
\oplus({\bf 8,10,5})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,9})
\oplus({\bf 8,8,7})
\oplus2({\bf 8,8,5})
\oplus({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,9})
\oplus({\bf 8,6,7})
\oplus3({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus2({\bf 8,6,1})
\oplus({\bf 8,4,9})
\oplus({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,9})
\oplus({\bf 8,2,5})
\oplus({\bf 8,2,1})
\oplus({\bf 6,12,1})
\oplus({\bf 6,10,5})
\oplus({\bf 6,10,3})
\oplus({\bf 6,10,1})
\oplus({\bf 6,8,9})
\oplus({\bf 6,8,7})
\oplus3({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus2({\bf 6,8,1})
\oplus({\bf 6,6,13})
\oplus({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus3({\bf 6,6,7})
\oplus4({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus({\bf 6,4,11})
\oplus3({\bf 6,4,9})
\oplus2({\bf 6,4,7})
\oplus4({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,13})
\oplus({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,5})
\oplus({\bf 4,10,1})
\oplus({\bf 4,8,9})
\oplus({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus({\bf 4,6,11})
\oplus3({\bf 4,6,9})
\oplus2({\bf 4,6,7})
\oplus4({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,17})
\oplus({\bf 4,4,15})
\oplus3({\bf 4,4,13})
\oplus3({\bf 4,4,11})
\oplus5({\bf 4,4,9})
\oplus4({\bf 4,4,7})
\oplus5({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,15})
\oplus2({\bf 4,2,13})
\oplus2({\bf 4,2,11})
\oplus3({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus3({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,9})
\oplus({\bf 2,8,5})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,13})
\oplus({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,15})
\oplus2({\bf 2,4,13})
\oplus2({\bf 2,4,11})
\oplus3({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus3({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,17})
\oplus2({\bf 2,2,15})
\oplus3({\bf 2,2,13})
\oplus3({\bf 2,2,11})
\oplus4({\bf 2,2,9})
\oplus3({\bf 2,2,7})
\oplus3({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 52326}$&=&
$({\bf 15,1,1})
\oplus({\bf 13,3,5})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,3})
\oplus({\bf 11,5,9})
\oplus({\bf 11,5,5})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus({\bf 11,3,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,1})
\oplus({\bf 9,7,13})
\oplus({\bf 9,7,9})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,11})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,3,9})
\oplus({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,3})
\oplus({\bf 7,9,13})
\oplus({\bf 7,9,9})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,15})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,5,13})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,1})
\oplus({\bf 5,11,9})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,11})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,13})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,3,13})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,3})
\oplus({\bf 3,13,5})
\oplus({\bf 3,13,1})
\oplus({\bf 3,11,7})
\oplus({\bf 3,11,5})
\oplus({\bf 3,11,3})
\oplus({\bf 3,9,9})
\oplus({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,13})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,15,1})
\oplus({\bf 1,13,3})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 14,2,3})
\oplus({\bf 12,4,7})
\oplus({\bf 12,4,3})
\oplus({\bf 12,2,5})
\oplus({\bf 12,2,3})
\oplus({\bf 10,6,11})
\oplus({\bf 10,6,7})
\oplus({\bf 10,6,3})
\oplus({\bf 10,4,9})
\oplus({\bf 10,4,7})
\oplus({\bf 10,4,5})
\oplus({\bf 10,4,3})
\oplus({\bf 10,2,7})
\oplus({\bf 10,2,5})
\oplus({\bf 10,2,3})
\oplus({\bf 8,8,15})
\oplus({\bf 8,8,11})
\oplus({\bf 8,8,7})
\oplus({\bf 8,8,3})
\oplus({\bf 8,6,13})
\oplus({\bf 8,6,11})
\oplus({\bf 8,6,9})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,4,11})
\oplus({\bf 8,4,9})
\oplus2({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,2,9})
\oplus({\bf 8,2,7})
\oplus({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 6,10,11})
\oplus({\bf 6,10,7})
\oplus({\bf 6,10,3})
\oplus({\bf 6,8,13})
\oplus({\bf 6,8,11})
\oplus({\bf 6,8,9})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,13})
\oplus2({\bf 6,6,11})
\oplus({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,4,13})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus2({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,2,11})
\oplus({\bf 6,2,9})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 4,12,7})
\oplus({\bf 4,12,3})
\oplus({\bf 4,10,9})
\oplus({\bf 4,10,7})
\oplus({\bf 4,10,5})
\oplus({\bf 4,10,3})
\oplus({\bf 4,8,11})
\oplus({\bf 4,8,9})
\oplus2({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,13})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus2({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,13})
\oplus2({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,2,13})
\oplus({\bf 4,2,11})
\oplus({\bf 4,2,9})
\oplus({\bf 4,2,7})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 2,14,3})
\oplus({\bf 2,12,5})
\oplus({\bf 2,12,3})
\oplus({\bf 2,10,7})
\oplus({\bf 2,10,5})
\oplus({\bf 2,10,3})
\oplus({\bf 2,8,9})
\oplus({\bf 2,8,7})
\oplus({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,11})
\oplus({\bf 2,6,9})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,13})
\oplus({\bf 2,4,11})
\oplus({\bf 2,4,9})
\oplus({\bf 2,4,7})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,13})
\oplus({\bf 2,2,11})
\oplus({\bf 2,2,9})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,3})$\\
%
${\bf 53760}$&=&
$({\bf 10,5,4})
\oplus({\bf 10,5,2})
\oplus({\bf 10,3,4})
\oplus({\bf 10,3,2})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,8})
\oplus2({\bf 8,5,6})
\oplus3({\bf 8,5,4})
\oplus2({\bf 8,5,2})
\oplus({\bf 8,3,8})
\oplus2({\bf 8,3,6})
\oplus3({\bf 8,3,4})
\oplus2({\bf 8,3,2})
\oplus({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,10})
\oplus2({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus2({\bf 6,5,10})
\oplus4({\bf 6,5,8})
\oplus5({\bf 6,5,6})
\oplus5({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus2({\bf 6,3,10})
\oplus4({\bf 6,3,8})
\oplus5({\bf 6,3,6})
\oplus5({\bf 6,3,4})
\oplus3({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus2({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,11,2})
\oplus({\bf 4,9,6})
\oplus2({\bf 4,9,4})
\oplus2({\bf 4,9,2})
\oplus({\bf 4,7,10})
\oplus2({\bf 4,7,8})
\oplus4({\bf 4,7,6})
\oplus4({\bf 4,7,4})
\oplus3({\bf 4,7,2})
\oplus({\bf 4,5,14})
\oplus2({\bf 4,5,12})
\oplus4({\bf 4,5,10})
\oplus6({\bf 4,5,8})
\oplus7({\bf 4,5,6})
\oplus6({\bf 4,5,4})
\oplus4({\bf 4,5,2})
\oplus({\bf 4,3,14})
\oplus3({\bf 4,3,12})
\oplus5({\bf 4,3,10})
\oplus7({\bf 4,3,8})
\oplus7({\bf 4,3,6})
\oplus6({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus3({\bf 4,1,8})
\oplus3({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,9,6})
\oplus({\bf 2,9,4})
\oplus({\bf 2,9,2})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,8})
\oplus3({\bf 2,7,6})
\oplus3({\bf 2,7,4})
\oplus2({\bf 2,7,2})
\oplus({\bf 2,5,12})
\oplus3({\bf 2,5,10})
\oplus4({\bf 2,5,8})
\oplus5({\bf 2,5,6})
\oplus4({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,14})
\oplus3({\bf 2,3,12})
\oplus5({\bf 2,3,10})
\oplus6({\bf 2,3,8})
\oplus6({\bf 2,3,6})
\oplus4({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,14})
\oplus2({\bf 2,1,12})
\oplus3({\bf 2,1,10})
\oplus4({\bf 2,1,8})
\oplus3({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,4,2})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 9,4,6})
\oplus2({\bf 9,4,4})
\oplus2({\bf 9,4,2})
\oplus({\bf 9,2,6})
\oplus({\bf 9,2,4})
\oplus({\bf 9,2,2})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,10})
\oplus2({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus2({\bf 7,4,8})
\oplus4({\bf 7,4,6})
\oplus4({\bf 7,4,4})
\oplus3({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,8})
\oplus3({\bf 7,2,6})
\oplus3({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,10,4})
\oplus({\bf 5,10,2})
\oplus({\bf 5,8,8})
\oplus2({\bf 5,8,6})
\oplus3({\bf 5,8,4})
\oplus2({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus2({\bf 5,6,10})
\oplus4({\bf 5,6,8})
\oplus5({\bf 5,6,6})
\oplus5({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,14})
\oplus2({\bf 5,4,12})
\oplus4({\bf 5,4,10})
\oplus6({\bf 5,4,8})
\oplus7({\bf 5,4,6})
\oplus6({\bf 5,4,4})
\oplus4({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus3({\bf 5,2,10})
\oplus4({\bf 5,2,8})
\oplus5({\bf 5,2,6})
\oplus4({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,10,4})
\oplus({\bf 3,10,2})
\oplus({\bf 3,8,8})
\oplus2({\bf 3,8,6})
\oplus3({\bf 3,8,4})
\oplus2({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus2({\bf 3,6,10})
\oplus4({\bf 3,6,8})
\oplus5({\bf 3,6,6})
\oplus5({\bf 3,6,4})
\oplus3({\bf 3,6,2})
\oplus({\bf 3,4,14})
\oplus3({\bf 3,4,12})
\oplus5({\bf 3,4,10})
\oplus7({\bf 3,4,8})
\oplus7({\bf 3,4,6})
\oplus6({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,14})
\oplus3({\bf 3,2,12})
\oplus5({\bf 3,2,10})
\oplus6({\bf 3,2,8})
\oplus6({\bf 3,2,6})
\oplus4({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,10})
\oplus2({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus3({\bf 1,4,8})
\oplus3({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,14})
\oplus2({\bf 1,2,12})
\oplus3({\bf 1,2,10})
\oplus4({\bf 1,2,8})
\oplus3({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 55440}$&=&
$({\bf 10,7,4})
\oplus({\bf 10,7,2})
\oplus({\bf 10,5,4})
\oplus({\bf 10,5,2})
\oplus({\bf 8,9,6})
\oplus({\bf 8,9,4})
\oplus({\bf 8,9,2})
\oplus({\bf 8,7,8})
\oplus2({\bf 8,7,6})
\oplus3({\bf 8,7,4})
\oplus2({\bf 8,7,2})
\oplus({\bf 8,5,8})
\oplus2({\bf 8,5,6})
\oplus3({\bf 8,5,4})
\oplus2({\bf 8,5,2})
\oplus({\bf 8,3,8})
\oplus({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 6,11,2})
\oplus({\bf 6,9,6})
\oplus2({\bf 6,9,4})
\oplus2({\bf 6,9,2})
\oplus({\bf 6,7,10})
\oplus2({\bf 6,7,8})
\oplus4({\bf 6,7,6})
\oplus4({\bf 6,7,4})
\oplus3({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus2({\bf 6,5,10})
\oplus4({\bf 6,5,8})
\oplus5({\bf 6,5,6})
\oplus5({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus2({\bf 6,3,10})
\oplus3({\bf 6,3,8})
\oplus3({\bf 6,3,6})
\oplus3({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,12})
\oplus({\bf 6,1,10})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,10})
\oplus2({\bf 4,7,8})
\oplus3({\bf 4,7,6})
\oplus3({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,14})
\oplus2({\bf 4,5,12})
\oplus4({\bf 4,5,10})
\oplus5({\bf 4,5,8})
\oplus6({\bf 4,5,6})
\oplus5({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,16})
\oplus2({\bf 4,3,14})
\oplus4({\bf 4,3,12})
\oplus5({\bf 4,3,10})
\oplus6({\bf 4,3,8})
\oplus6({\bf 4,3,6})
\oplus5({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,14})
\oplus2({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,7,10})
\oplus({\bf 2,7,8})
\oplus({\bf 2,7,6})
\oplus({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,14})
\oplus2({\bf 2,5,12})
\oplus3({\bf 2,5,10})
\oplus3({\bf 2,5,8})
\oplus3({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,16})
\oplus3({\bf 2,3,14})
\oplus4({\bf 2,3,12})
\oplus5({\bf 2,3,10})
\oplus5({\bf 2,3,8})
\oplus5({\bf 2,3,6})
\oplus4({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,16})
\oplus2({\bf 2,1,14})
\oplus3({\bf 2,1,12})
\oplus3({\bf 2,1,10})
\oplus3({\bf 2,1,8})
\oplus3({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,6,2})
\oplus({\bf 9,8,6})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 9,6,6})
\oplus2({\bf 9,6,4})
\oplus2({\bf 9,6,2})
\oplus({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 7,10,4})
\oplus({\bf 7,10,2})
\oplus({\bf 7,8,8})
\oplus2({\bf 7,8,6})
\oplus3({\bf 7,8,4})
\oplus2({\bf 7,8,2})
\oplus({\bf 7,6,10})
\oplus2({\bf 7,6,8})
\oplus4({\bf 7,6,6})
\oplus4({\bf 7,6,4})
\oplus3({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus2({\bf 7,4,8})
\oplus3({\bf 7,4,6})
\oplus3({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus({\bf 7,2,8})
\oplus({\bf 7,2,6})
\oplus({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,10,4})
\oplus({\bf 5,10,2})
\oplus({\bf 5,8,8})
\oplus2({\bf 5,8,6})
\oplus3({\bf 5,8,4})
\oplus2({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus2({\bf 5,6,10})
\oplus4({\bf 5,6,8})
\oplus5({\bf 5,6,6})
\oplus5({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,14})
\oplus2({\bf 5,4,12})
\oplus4({\bf 5,4,10})
\oplus5({\bf 5,4,8})
\oplus6({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,14})
\oplus2({\bf 5,2,12})
\oplus3({\bf 5,2,10})
\oplus3({\bf 5,2,8})
\oplus3({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,8,8})
\oplus({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus2({\bf 3,6,10})
\oplus3({\bf 3,6,8})
\oplus3({\bf 3,6,6})
\oplus3({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,16})
\oplus2({\bf 3,4,14})
\oplus4({\bf 3,4,12})
\oplus5({\bf 3,4,10})
\oplus6({\bf 3,4,8})
\oplus6({\bf 3,4,6})
\oplus5({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,16})
\oplus3({\bf 3,2,14})
\oplus4({\bf 3,2,12})
\oplus5({\bf 3,2,10})
\oplus5({\bf 3,2,8})
\oplus5({\bf 3,2,6})
\oplus4({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,6,12})
\oplus({\bf 1,6,10})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,14})
\oplus2({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,16})
\oplus2({\bf 1,2,14})
\oplus3({\bf 1,2,12})
\oplus3({\bf 1,2,10})
\oplus3({\bf 1,2,8})
\oplus3({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 57344}$&=&
$({\bf 10,3,6})
\oplus({\bf 10,3,4})
\oplus({\bf 10,3,2})
\oplus({\bf 10,1,6})
\oplus({\bf 10,1,4})
\oplus({\bf 10,1,2})
\oplus({\bf 8,5,10})
\oplus({\bf 8,5,8})
\oplus2({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,10})
\oplus2({\bf 8,3,8})
\oplus4({\bf 8,3,6})
\oplus4({\bf 8,3,4})
\oplus3({\bf 8,3,2})
\oplus({\bf 8,1,8})
\oplus2({\bf 8,1,6})
\oplus2({\bf 8,1,4})
\oplus2({\bf 8,1,2})
\oplus({\bf 6,7,10})
\oplus2({\bf 6,7,8})
\oplus2({\bf 6,7,6})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus3({\bf 6,5,10})
\oplus5({\bf 6,5,8})
\oplus6({\bf 6,5,6})
\oplus5({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus3({\bf 6,3,10})
\oplus5({\bf 6,3,8})
\oplus7({\bf 6,3,6})
\oplus6({\bf 6,3,4})
\oplus4({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus2({\bf 6,1,8})
\oplus3({\bf 6,1,6})
\oplus3({\bf 6,1,4})
\oplus2({\bf 6,1,2})
\oplus({\bf 4,9,8})
\oplus({\bf 4,9,6})
\oplus2({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,12})
\oplus2({\bf 4,7,10})
\oplus4({\bf 4,7,8})
\oplus5({\bf 4,7,6})
\oplus5({\bf 4,7,4})
\oplus3({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus4({\bf 4,5,10})
\oplus7({\bf 4,5,8})
\oplus8({\bf 4,5,6})
\oplus7({\bf 4,5,4})
\oplus4({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus4({\bf 4,3,10})
\oplus7({\bf 4,3,8})
\oplus8({\bf 4,3,6})
\oplus7({\bf 4,3,4})
\oplus4({\bf 4,3,2})
\oplus({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus3({\bf 4,1,8})
\oplus4({\bf 4,1,6})
\oplus3({\bf 4,1,4})
\oplus2({\bf 4,1,2})
\oplus({\bf 2,11,4})
\oplus({\bf 2,9,8})
\oplus2({\bf 2,9,6})
\oplus3({\bf 2,9,4})
\oplus2({\bf 2,9,2})
\oplus({\bf 2,7,10})
\oplus3({\bf 2,7,8})
\oplus4({\bf 2,7,6})
\oplus5({\bf 2,7,4})
\oplus3({\bf 2,7,2})
\oplus({\bf 2,5,12})
\oplus3({\bf 2,5,10})
\oplus5({\bf 2,5,8})
\oplus6({\bf 2,5,6})
\oplus6({\bf 2,5,4})
\oplus3({\bf 2,5,2})
\oplus({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus5({\bf 2,3,8})
\oplus6({\bf 2,3,6})
\oplus5({\bf 2,3,4})
\oplus3({\bf 2,3,2})
\oplus({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,2,4})
\oplus({\bf 9,4,8})
\oplus({\bf 9,4,6})
\oplus2({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 9,2,8})
\oplus2({\bf 9,2,6})
\oplus3({\bf 9,2,4})
\oplus2({\bf 9,2,2})
\oplus({\bf 7,6,10})
\oplus2({\bf 7,6,8})
\oplus2({\bf 7,6,6})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus2({\bf 7,4,10})
\oplus4({\bf 7,4,8})
\oplus5({\bf 7,4,6})
\oplus5({\bf 7,4,4})
\oplus3({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus3({\bf 7,2,8})
\oplus4({\bf 7,2,6})
\oplus5({\bf 7,2,4})
\oplus3({\bf 7,2,2})
\oplus({\bf 5,8,10})
\oplus({\bf 5,8,8})
\oplus2({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus3({\bf 5,6,10})
\oplus5({\bf 5,6,8})
\oplus6({\bf 5,6,6})
\oplus5({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus4({\bf 5,4,10})
\oplus7({\bf 5,4,8})
\oplus8({\bf 5,4,6})
\oplus7({\bf 5,4,4})
\oplus4({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus3({\bf 5,2,10})
\oplus5({\bf 5,2,8})
\oplus6({\bf 5,2,6})
\oplus6({\bf 5,2,4})
\oplus3({\bf 5,2,2})
\oplus({\bf 3,10,6})
\oplus({\bf 3,10,4})
\oplus({\bf 3,10,2})
\oplus({\bf 3,8,10})
\oplus2({\bf 3,8,8})
\oplus4({\bf 3,8,6})
\oplus4({\bf 3,8,4})
\oplus3({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus3({\bf 3,6,10})
\oplus5({\bf 3,6,8})
\oplus7({\bf 3,6,6})
\oplus6({\bf 3,6,4})
\oplus4({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus4({\bf 3,4,10})
\oplus7({\bf 3,4,8})
\oplus8({\bf 3,4,6})
\oplus7({\bf 3,4,4})
\oplus4({\bf 3,4,2})
\oplus({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus5({\bf 3,2,8})
\oplus6({\bf 3,2,6})
\oplus5({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,10,6})
\oplus({\bf 1,10,4})
\oplus({\bf 1,10,2})
\oplus({\bf 1,8,8})
\oplus2({\bf 1,8,6})
\oplus2({\bf 1,8,4})
\oplus2({\bf 1,8,2})
\oplus({\bf 1,6,10})
\oplus2({\bf 1,6,8})
\oplus3({\bf 1,6,6})
\oplus3({\bf 1,6,4})
\oplus2({\bf 1,6,2})
\oplus({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus3({\bf 1,4,8})
\oplus4({\bf 1,4,6})
\oplus3({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 57344'}$&=&
$({\bf 10,3,10})
\oplus({\bf 10,3,8})
\oplus({\bf 10,3,6})
\oplus({\bf 10,1,10})
\oplus({\bf 10,1,8})
\oplus({\bf 10,1,6})
\oplus({\bf 8,5,10})
\oplus2({\bf 8,5,8})
\oplus2({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,12})
\oplus3({\bf 8,3,10})
\oplus4({\bf 8,3,8})
\oplus4({\bf 8,3,6})
\oplus2({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 8,1,12})
\oplus2({\bf 8,1,10})
\oplus2({\bf 8,1,8})
\oplus2({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 6,7,10})
\oplus2({\bf 6,7,8})
\oplus2({\bf 6,7,6})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus3({\bf 6,5,10})
\oplus5({\bf 6,5,8})
\oplus6({\bf 6,5,6})
\oplus5({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus3({\bf 6,3,10})
\oplus5({\bf 6,3,8})
\oplus6({\bf 6,3,6})
\oplus5({\bf 6,3,4})
\oplus3({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus2({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,10})
\oplus2({\bf 4,9,8})
\oplus({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,7,12})
\oplus3({\bf 4,7,10})
\oplus5({\bf 4,7,8})
\oplus5({\bf 4,7,6})
\oplus4({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus3({\bf 4,5,10})
\oplus5({\bf 4,5,8})
\oplus7({\bf 4,5,6})
\oplus7({\bf 4,5,4})
\oplus4({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus5({\bf 4,3,6})
\oplus6({\bf 4,3,4})
\oplus4({\bf 4,3,2})
\oplus({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus2({\bf 4,1,2})
\oplus({\bf 2,11,8})
\oplus({\bf 2,9,12})
\oplus2({\bf 2,9,10})
\oplus3({\bf 2,9,8})
\oplus2({\bf 2,9,6})
\oplus({\bf 2,9,4})
\oplus({\bf 2,7,12})
\oplus3({\bf 2,7,10})
\oplus4({\bf 2,7,8})
\oplus4({\bf 2,7,6})
\oplus3({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,10})
\oplus3({\bf 2,5,8})
\oplus4({\bf 2,5,6})
\oplus4({\bf 2,5,4})
\oplus3({\bf 2,5,2})
\oplus({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus4({\bf 2,3,4})
\oplus3({\bf 2,3,2})
\oplus({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,2,8})
\oplus({\bf 9,4,10})
\oplus2({\bf 9,4,8})
\oplus({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,2,12})
\oplus2({\bf 9,2,10})
\oplus3({\bf 9,2,8})
\oplus2({\bf 9,2,6})
\oplus({\bf 9,2,4})
\oplus({\bf 7,6,10})
\oplus2({\bf 7,6,8})
\oplus2({\bf 7,6,6})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus3({\bf 7,4,10})
\oplus5({\bf 7,4,8})
\oplus5({\bf 7,4,6})
\oplus4({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,12})
\oplus3({\bf 7,2,10})
\oplus4({\bf 7,2,8})
\oplus4({\bf 7,2,6})
\oplus3({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,8,10})
\oplus2({\bf 5,8,8})
\oplus2({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus3({\bf 5,6,10})
\oplus5({\bf 5,6,8})
\oplus6({\bf 5,6,6})
\oplus5({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus3({\bf 5,4,10})
\oplus5({\bf 5,4,8})
\oplus7({\bf 5,4,6})
\oplus7({\bf 5,4,4})
\oplus4({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus3({\bf 5,2,8})
\oplus4({\bf 5,2,6})
\oplus4({\bf 5,2,4})
\oplus3({\bf 5,2,2})
\oplus({\bf 3,10,10})
\oplus({\bf 3,10,8})
\oplus({\bf 3,10,6})
\oplus({\bf 3,8,12})
\oplus3({\bf 3,8,10})
\oplus4({\bf 3,8,8})
\oplus4({\bf 3,8,6})
\oplus2({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus3({\bf 3,6,10})
\oplus5({\bf 3,6,8})
\oplus6({\bf 3,6,6})
\oplus5({\bf 3,6,4})
\oplus3({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus5({\bf 3,4,6})
\oplus6({\bf 3,4,4})
\oplus4({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus4({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,10,10})
\oplus({\bf 1,10,8})
\oplus({\bf 1,10,6})
\oplus({\bf 1,8,12})
\oplus2({\bf 1,8,10})
\oplus2({\bf 1,8,8})
\oplus2({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,10})
\oplus2({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 59136}$&=&
$({\bf 12,1,8})
\oplus({\bf 10,3,12})
\oplus({\bf 10,3,10})
\oplus2({\bf 10,3,8})
\oplus({\bf 10,3,6})
\oplus({\bf 10,3,4})
\oplus({\bf 10,1,10})
\oplus({\bf 10,1,8})
\oplus({\bf 10,1,6})
\oplus({\bf 8,5,12})
\oplus2({\bf 8,5,10})
\oplus3({\bf 8,5,8})
\oplus2({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,12})
\oplus3({\bf 8,3,10})
\oplus3({\bf 8,3,8})
\oplus3({\bf 8,3,6})
\oplus2({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 8,1,12})
\oplus({\bf 8,1,10})
\oplus2({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 6,7,12})
\oplus2({\bf 6,7,10})
\oplus3({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus3({\bf 6,5,10})
\oplus4({\bf 6,5,8})
\oplus5({\bf 6,5,6})
\oplus4({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus2({\bf 6,3,10})
\oplus4({\bf 6,3,8})
\oplus4({\bf 6,3,6})
\oplus4({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,12})
\oplus2({\bf 4,9,10})
\oplus2({\bf 4,9,8})
\oplus2({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,12})
\oplus3({\bf 4,7,10})
\oplus4({\bf 4,7,8})
\oplus4({\bf 4,7,6})
\oplus3({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus2({\bf 4,5,10})
\oplus4({\bf 4,5,8})
\oplus5({\bf 4,5,6})
\oplus5({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus2({\bf 4,3,8})
\oplus4({\bf 4,3,6})
\oplus4({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,11,10})
\oplus({\bf 2,11,8})
\oplus({\bf 2,11,6})
\oplus({\bf 2,9,12})
\oplus2({\bf 2,9,10})
\oplus2({\bf 2,9,8})
\oplus2({\bf 2,9,6})
\oplus({\bf 2,9,4})
\oplus({\bf 2,7,12})
\oplus2({\bf 2,7,10})
\oplus3({\bf 2,7,8})
\oplus3({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,10})
\oplus2({\bf 2,5,8})
\oplus3({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,8})
\oplus2({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,2,10})
\oplus({\bf 11,2,8})
\oplus({\bf 11,2,6})
\oplus({\bf 9,4,12})
\oplus2({\bf 9,4,10})
\oplus2({\bf 9,4,8})
\oplus2({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 9,2,12})
\oplus2({\bf 9,2,10})
\oplus2({\bf 9,2,8})
\oplus2({\bf 9,2,6})
\oplus({\bf 9,2,4})
\oplus({\bf 7,6,12})
\oplus2({\bf 7,6,10})
\oplus3({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus3({\bf 7,4,10})
\oplus4({\bf 7,4,8})
\oplus4({\bf 7,4,6})
\oplus3({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,12})
\oplus2({\bf 7,2,10})
\oplus3({\bf 7,2,8})
\oplus3({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,8,12})
\oplus2({\bf 5,8,10})
\oplus3({\bf 5,8,8})
\oplus2({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus3({\bf 5,6,10})
\oplus4({\bf 5,6,8})
\oplus5({\bf 5,6,6})
\oplus4({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus2({\bf 5,4,10})
\oplus4({\bf 5,4,8})
\oplus5({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus2({\bf 5,2,8})
\oplus3({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,10,12})
\oplus({\bf 3,10,10})
\oplus2({\bf 3,10,8})
\oplus({\bf 3,10,6})
\oplus({\bf 3,10,4})
\oplus({\bf 3,8,12})
\oplus3({\bf 3,8,10})
\oplus3({\bf 3,8,8})
\oplus3({\bf 3,8,6})
\oplus2({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus2({\bf 3,6,10})
\oplus4({\bf 3,6,8})
\oplus4({\bf 3,6,6})
\oplus4({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus2({\bf 3,4,8})
\oplus4({\bf 3,4,6})
\oplus4({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus2({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,12,8})
\oplus({\bf 1,10,10})
\oplus({\bf 1,10,8})
\oplus({\bf 1,10,6})
\oplus({\bf 1,8,12})
\oplus({\bf 1,8,10})
\oplus2({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,10})
\oplus({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 59983}$&=&
$({\bf 19,19,1})
\oplus({\bf 17,17,5})
\oplus({\bf 17,17,1})
\oplus({\bf 15,15,9})
\oplus({\bf 15,15,5})
\oplus({\bf 15,15,1})
\oplus({\bf 13,13,13})
\oplus({\bf 13,13,9})
\oplus({\bf 13,13,5})
\oplus({\bf 13,13,1})
\oplus({\bf 11,11,17})
\oplus({\bf 11,11,13})
\oplus({\bf 11,11,9})
\oplus({\bf 11,11,5})
\oplus({\bf 11,11,1})
\oplus({\bf 9,9,21})
\oplus({\bf 9,9,17})
\oplus({\bf 9,9,13})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,25})
\oplus({\bf 7,7,21})
\oplus({\bf 7,7,17})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,29})
\oplus({\bf 5,5,25})
\oplus({\bf 5,5,21})
\oplus({\bf 5,5,17})
\oplus({\bf 5,5,13})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,33})
\oplus({\bf 3,3,29})
\oplus({\bf 3,3,25})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,17})
\oplus({\bf 3,3,13})
\oplus({\bf 3,3,9})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,37})
\oplus({\bf 1,1,33})
\oplus({\bf 1,1,29})
\oplus({\bf 1,1,25})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 18,18,3})
\oplus({\bf 16,16,7})
\oplus({\bf 16,16,3})
\oplus({\bf 14,14,11})
\oplus({\bf 14,14,7})
\oplus({\bf 14,14,3})
\oplus({\bf 12,12,15})
\oplus({\bf 12,12,11})
\oplus({\bf 12,12,7})
\oplus({\bf 12,12,3})
\oplus({\bf 10,10,19})
\oplus({\bf 10,10,15})
\oplus({\bf 10,10,11})
\oplus({\bf 10,10,7})
\oplus({\bf 10,10,3})
\oplus({\bf 8,8,23})
\oplus({\bf 8,8,19})
\oplus({\bf 8,8,15})
\oplus({\bf 8,8,11})
\oplus({\bf 8,8,7})
\oplus({\bf 8,8,3})
\oplus({\bf 6,6,27})
\oplus({\bf 6,6,23})
\oplus({\bf 6,6,19})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,3})
\oplus({\bf 4,4,31})
\oplus({\bf 4,4,27})
\oplus({\bf 4,4,23})
\oplus({\bf 4,4,19})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,11})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,3})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,31})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,23})
\oplus({\bf 2,2,19})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,11})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,3})$\\
%
${\bf 61600}$&=&
$({\bf 12,1,6})
\oplus({\bf 10,3,10})
\oplus({\bf 10,3,8})
\oplus2({\bf 10,3,6})
\oplus({\bf 10,3,4})
\oplus({\bf 10,3,2})
\oplus({\bf 10,1,8})
\oplus({\bf 10,1,6})
\oplus({\bf 10,1,4})
\oplus({\bf 8,5,12})
\oplus2({\bf 8,5,10})
\oplus2({\bf 8,5,8})
\oplus3({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,12})
\oplus2({\bf 8,3,10})
\oplus3({\bf 8,3,8})
\oplus3({\bf 8,3,6})
\oplus3({\bf 8,3,4})
\oplus2({\bf 8,3,2})
\oplus({\bf 8,1,10})
\oplus({\bf 8,1,8})
\oplus2({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,7,12})
\oplus2({\bf 6,7,10})
\oplus3({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus3({\bf 6,5,10})
\oplus5({\bf 6,5,8})
\oplus5({\bf 6,5,6})
\oplus4({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus3({\bf 6,3,10})
\oplus4({\bf 6,3,8})
\oplus5({\bf 6,3,6})
\oplus4({\bf 6,3,4})
\oplus3({\bf 6,3,2})
\oplus({\bf 6,1,12})
\oplus({\bf 6,1,10})
\oplus2({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,12})
\oplus({\bf 4,9,10})
\oplus2({\bf 4,9,8})
\oplus2({\bf 4,9,6})
\oplus2({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,12})
\oplus3({\bf 4,7,10})
\oplus4({\bf 4,7,8})
\oplus4({\bf 4,7,6})
\oplus4({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus3({\bf 4,5,10})
\oplus5({\bf 4,5,8})
\oplus6({\bf 4,5,6})
\oplus5({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus2({\bf 4,3,10})
\oplus4({\bf 4,3,8})
\oplus5({\bf 4,3,6})
\oplus5({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,10})
\oplus({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,11,8})
\oplus({\bf 2,11,6})
\oplus({\bf 2,11,4})
\oplus({\bf 2,9,10})
\oplus2({\bf 2,9,8})
\oplus2({\bf 2,9,6})
\oplus2({\bf 2,9,4})
\oplus({\bf 2,9,2})
\oplus({\bf 2,7,12})
\oplus2({\bf 2,7,10})
\oplus3({\bf 2,7,8})
\oplus3({\bf 2,7,6})
\oplus3({\bf 2,7,4})
\oplus2({\bf 2,7,2})
\oplus({\bf 2,5,12})
\oplus2({\bf 2,5,10})
\oplus3({\bf 2,5,8})
\oplus4({\bf 2,5,6})
\oplus4({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,10})
\oplus2({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,2,8})
\oplus({\bf 11,2,6})
\oplus({\bf 11,2,4})
\oplus({\bf 9,4,12})
\oplus({\bf 9,4,10})
\oplus2({\bf 9,4,8})
\oplus2({\bf 9,4,6})
\oplus2({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 9,2,10})
\oplus2({\bf 9,2,8})
\oplus2({\bf 9,2,6})
\oplus2({\bf 9,2,4})
\oplus({\bf 9,2,2})
\oplus({\bf 7,6,12})
\oplus2({\bf 7,6,10})
\oplus3({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus3({\bf 7,4,10})
\oplus4({\bf 7,4,8})
\oplus4({\bf 7,4,6})
\oplus4({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,12})
\oplus2({\bf 7,2,10})
\oplus3({\bf 7,2,8})
\oplus3({\bf 7,2,6})
\oplus3({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,8,12})
\oplus2({\bf 5,8,10})
\oplus2({\bf 5,8,8})
\oplus3({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus3({\bf 5,6,10})
\oplus5({\bf 5,6,8})
\oplus5({\bf 5,6,6})
\oplus4({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus3({\bf 5,4,10})
\oplus5({\bf 5,4,8})
\oplus6({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus2({\bf 5,2,10})
\oplus3({\bf 5,2,8})
\oplus4({\bf 5,2,6})
\oplus4({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,10,10})
\oplus({\bf 3,10,8})
\oplus2({\bf 3,10,6})
\oplus({\bf 3,10,4})
\oplus({\bf 3,10,2})
\oplus({\bf 3,8,12})
\oplus2({\bf 3,8,10})
\oplus3({\bf 3,8,8})
\oplus3({\bf 3,8,6})
\oplus3({\bf 3,8,4})
\oplus2({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus3({\bf 3,6,10})
\oplus4({\bf 3,6,8})
\oplus5({\bf 3,6,6})
\oplus4({\bf 3,6,4})
\oplus3({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus2({\bf 3,4,10})
\oplus4({\bf 3,4,8})
\oplus5({\bf 3,4,6})
\oplus5({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus2({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,12,6})
\oplus({\bf 1,10,8})
\oplus({\bf 1,10,6})
\oplus({\bf 1,10,4})
\oplus({\bf 1,8,10})
\oplus({\bf 1,8,8})
\oplus2({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,12})
\oplus({\bf 1,6,10})
\oplus2({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 61776}$&=&
$({\bf 12,9,2})
\oplus({\bf 10,11,4})
\oplus({\bf 10,11,2})
\oplus({\bf 10,9,6})
\oplus2({\bf 10,9,4})
\oplus2({\bf 10,9,2})
\oplus({\bf 10,7,6})
\oplus({\bf 10,7,4})
\oplus({\bf 10,7,2})
\oplus({\bf 8,11,4})
\oplus({\bf 8,11,2})
\oplus({\bf 8,9,8})
\oplus2({\bf 8,9,6})
\oplus3({\bf 8,9,4})
\oplus2({\bf 8,9,2})
\oplus({\bf 8,7,10})
\oplus2({\bf 8,7,8})
\oplus3({\bf 8,7,6})
\oplus3({\bf 8,7,4})
\oplus2({\bf 8,7,2})
\oplus({\bf 8,5,10})
\oplus({\bf 8,5,8})
\oplus({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 6,9,8})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,12})
\oplus2({\bf 6,7,10})
\oplus3({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,14})
\oplus2({\bf 6,5,12})
\oplus3({\bf 6,5,10})
\oplus3({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,14})
\oplus({\bf 6,3,12})
\oplus({\bf 6,3,10})
\oplus({\bf 6,3,8})
\oplus({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 4,7,12})
\oplus({\bf 4,7,10})
\oplus({\bf 4,7,8})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,16})
\oplus2({\bf 4,5,14})
\oplus3({\bf 4,5,12})
\oplus3({\bf 4,5,10})
\oplus3({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,18})
\oplus2({\bf 4,3,16})
\oplus3({\bf 4,3,14})
\oplus3({\bf 4,3,12})
\oplus3({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,18})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,14})
\oplus({\bf 4,1,12})
\oplus({\bf 4,1,10})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,16})
\oplus({\bf 2,5,14})
\oplus({\bf 2,5,12})
\oplus({\bf 2,5,10})
\oplus({\bf 2,5,8})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,20})
\oplus2({\bf 2,3,18})
\oplus3({\bf 2,3,16})
\oplus3({\bf 2,3,14})
\oplus3({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,18})
\oplus2({\bf 2,1,16})
\oplus2({\bf 2,1,14})
\oplus2({\bf 2,1,12})
\oplus2({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,10,4})
\oplus({\bf 11,10,2})
\oplus({\bf 11,8,4})
\oplus({\bf 11,8,2})
\oplus({\bf 9,12,2})
\oplus({\bf 9,10,6})
\oplus2({\bf 9,10,4})
\oplus2({\bf 9,10,2})
\oplus({\bf 9,8,8})
\oplus2({\bf 9,8,6})
\oplus3({\bf 9,8,4})
\oplus2({\bf 9,8,2})
\oplus({\bf 9,6,8})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 7,10,6})
\oplus({\bf 7,10,4})
\oplus({\bf 7,10,2})
\oplus({\bf 7,8,10})
\oplus2({\bf 7,8,8})
\oplus3({\bf 7,8,6})
\oplus3({\bf 7,8,4})
\oplus2({\bf 7,8,2})
\oplus({\bf 7,6,12})
\oplus2({\bf 7,6,10})
\oplus3({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus({\bf 7,4,10})
\oplus({\bf 7,4,8})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 5,8,10})
\oplus({\bf 5,8,8})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,14})
\oplus2({\bf 5,6,12})
\oplus3({\bf 5,6,10})
\oplus3({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,16})
\oplus2({\bf 5,4,14})
\oplus3({\bf 5,4,12})
\oplus3({\bf 5,4,10})
\oplus3({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,16})
\oplus({\bf 5,2,14})
\oplus({\bf 5,2,12})
\oplus({\bf 5,2,10})
\oplus({\bf 5,2,8})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,14})
\oplus({\bf 3,6,12})
\oplus({\bf 3,6,10})
\oplus({\bf 3,6,8})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,18})
\oplus2({\bf 3,4,16})
\oplus3({\bf 3,4,14})
\oplus3({\bf 3,4,12})
\oplus3({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,20})
\oplus2({\bf 3,2,18})
\oplus3({\bf 3,2,16})
\oplus3({\bf 3,2,14})
\oplus3({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,18})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,14})
\oplus({\bf 1,4,12})
\oplus({\bf 1,4,10})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,18})
\oplus2({\bf 1,2,16})
\oplus2({\bf 1,2,14})
\oplus2({\bf 1,2,12})
\oplus2({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 62244}$&=&
$({\bf 13,3,1})
\oplus({\bf 11,5,5})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,1})
\oplus({\bf 9,7,9})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus({\bf 9,3,7})
\oplus3({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus2({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 7,9,9})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,11})
\oplus2({\bf 7,7,9})
\oplus({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,13})
\oplus({\bf 7,5,11})
\oplus3({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus3({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus({\bf 7,1,1})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,13})
\oplus({\bf 5,7,11})
\oplus3({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,15})
\oplus2({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus4({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus4({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,13,1})
\oplus({\bf 3,11,5})
\oplus({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,9})
\oplus({\bf 3,9,7})
\oplus3({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus3({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus3({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus3({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus2({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 12,4,3})
\oplus({\bf 12,2,3})
\oplus({\bf 10,6,7})
\oplus({\bf 10,6,3})
\oplus({\bf 10,4,7})
\oplus({\bf 10,4,5})
\oplus2({\bf 10,4,3})
\oplus({\bf 10,2,7})
\oplus({\bf 10,2,5})
\oplus2({\bf 10,2,3})
\oplus({\bf 8,8,11})
\oplus({\bf 8,8,7})
\oplus({\bf 8,8,3})
\oplus({\bf 8,6,11})
\oplus({\bf 8,6,9})
\oplus2({\bf 8,6,7})
\oplus({\bf 8,6,5})
\oplus2({\bf 8,6,3})
\oplus({\bf 8,4,11})
\oplus({\bf 8,4,9})
\oplus3({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus3({\bf 8,4,3})
\oplus({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus2({\bf 8,2,3})
\oplus({\bf 6,10,7})
\oplus({\bf 6,10,3})
\oplus({\bf 6,8,11})
\oplus({\bf 6,8,9})
\oplus2({\bf 6,8,7})
\oplus({\bf 6,8,5})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,13})
\oplus3({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus4({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus({\bf 6,4,13})
\oplus2({\bf 6,4,11})
\oplus3({\bf 6,4,9})
\oplus4({\bf 6,4,7})
\oplus3({\bf 6,4,5})
\oplus3({\bf 6,4,3})
\oplus({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus3({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 4,12,3})
\oplus({\bf 4,10,7})
\oplus({\bf 4,10,5})
\oplus2({\bf 4,10,3})
\oplus({\bf 4,8,11})
\oplus({\bf 4,8,9})
\oplus3({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus3({\bf 4,8,3})
\oplus({\bf 4,6,13})
\oplus2({\bf 4,6,11})
\oplus3({\bf 4,6,9})
\oplus4({\bf 4,6,7})
\oplus3({\bf 4,6,5})
\oplus3({\bf 4,6,3})
\oplus({\bf 4,4,15})
\oplus2({\bf 4,4,13})
\oplus4({\bf 4,4,11})
\oplus4({\bf 4,4,9})
\oplus5({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus({\bf 4,2,13})
\oplus2({\bf 4,2,11})
\oplus3({\bf 4,2,9})
\oplus3({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 2,12,3})
\oplus({\bf 2,10,7})
\oplus({\bf 2,10,5})
\oplus2({\bf 2,10,3})
\oplus({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus2({\bf 2,8,3})
\oplus({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus3({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,4,13})
\oplus2({\bf 2,4,11})
\oplus3({\bf 2,4,9})
\oplus3({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus3({\bf 2,2,11})
\oplus3({\bf 2,2,9})
\oplus3({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 62426}$&=&
$({\bf 11,7,5})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 7,11,5})
\oplus({\bf 7,9,7})
\oplus2({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus4({\bf 7,7,5})
\oplus3({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,13})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus4({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus5({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,15})
\oplus2({\bf 5,3,13})
\oplus3({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,17})
\oplus({\bf 5,1,15})
\oplus2({\bf 5,1,13})
\oplus2({\bf 5,1,11})
\oplus3({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,13})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,15})
\oplus2({\bf 3,5,13})
\oplus3({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,17})
\oplus2({\bf 3,3,15})
\oplus4({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus5({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,13})
\oplus2({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,5,17})
\oplus({\bf 1,5,15})
\oplus2({\bf 1,5,13})
\oplus2({\bf 1,5,11})
\oplus3({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,13})
\oplus2({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 10,8,5})
\oplus({\bf 10,8,3})
\oplus({\bf 10,6,7})
\oplus({\bf 10,6,5})
\oplus({\bf 10,6,3})
\oplus({\bf 8,10,5})
\oplus({\bf 8,10,3})
\oplus({\bf 8,8,7})
\oplus2({\bf 8,8,5})
\oplus3({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,9})
\oplus2({\bf 8,6,7})
\oplus3({\bf 8,6,5})
\oplus3({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,11})
\oplus({\bf 8,4,9})
\oplus2({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus2({\bf 8,4,3})
\oplus({\bf 6,10,7})
\oplus({\bf 6,10,5})
\oplus({\bf 6,10,3})
\oplus({\bf 6,8,9})
\oplus2({\bf 6,8,7})
\oplus3({\bf 6,8,5})
\oplus3({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus4({\bf 6,6,7})
\oplus4({\bf 6,6,5})
\oplus4({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus2({\bf 6,4,11})
\oplus3({\bf 6,4,9})
\oplus4({\bf 6,4,7})
\oplus4({\bf 6,4,5})
\oplus3({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,15})
\oplus({\bf 6,2,13})
\oplus2({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus3({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 4,8,11})
\oplus({\bf 4,8,9})
\oplus2({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus2({\bf 4,8,3})
\oplus({\bf 4,6,13})
\oplus2({\bf 4,6,11})
\oplus3({\bf 4,6,9})
\oplus4({\bf 4,6,7})
\oplus4({\bf 4,6,5})
\oplus3({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,15})
\oplus2({\bf 4,4,13})
\oplus4({\bf 4,4,11})
\oplus4({\bf 4,4,9})
\oplus5({\bf 4,4,7})
\oplus4({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,17})
\oplus2({\bf 4,2,15})
\oplus3({\bf 4,2,13})
\oplus4({\bf 4,2,11})
\oplus4({\bf 4,2,9})
\oplus4({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,15})
\oplus({\bf 2,6,13})
\oplus2({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus3({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,4,17})
\oplus2({\bf 2,4,15})
\oplus3({\bf 2,4,13})
\oplus4({\bf 2,4,11})
\oplus4({\bf 2,4,9})
\oplus4({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 64141}$&=&
$({\bf 11,3,3})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus3({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus2({\bf 9,1,3})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus4({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus4({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus5({\bf 7,3,7})
\oplus5({\bf 7,3,5})
\oplus6({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus3({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus2({\bf 5,9,3})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus4({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus5({\bf 5,5,9})
\oplus8({\bf 5,5,7})
\oplus7({\bf 5,5,5})
\oplus7({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus3({\bf 5,3,11})
\oplus6({\bf 5,3,9})
\oplus8({\bf 5,3,7})
\oplus8({\bf 5,3,5})
\oplus6({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus4({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus({\bf 3,11,3})
\oplus({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus3({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus5({\bf 3,7,7})
\oplus5({\bf 3,7,5})
\oplus6({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus3({\bf 3,5,11})
\oplus6({\bf 3,5,9})
\oplus8({\bf 3,5,7})
\oplus8({\bf 3,5,5})
\oplus6({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus7({\bf 3,3,9})
\oplus9({\bf 3,3,7})
\oplus7({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus2({\bf 3,1,11})
\oplus4({\bf 3,1,9})
\oplus4({\bf 3,1,7})
\oplus4({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus2({\bf 1,9,3})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus3({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus4({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus({\bf 1,3,13})
\oplus2({\bf 1,3,11})
\oplus4({\bf 1,3,9})
\oplus4({\bf 1,3,7})
\oplus4({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,4,5})
\oplus({\bf 10,4,3})
\oplus({\bf 10,4,1})
\oplus({\bf 10,2,5})
\oplus({\bf 10,2,3})
\oplus({\bf 10,2,1})
\oplus({\bf 8,6,9})
\oplus({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,9})
\oplus2({\bf 8,4,7})
\oplus4({\bf 8,4,5})
\oplus3({\bf 8,4,3})
\oplus2({\bf 8,4,1})
\oplus({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus4({\bf 8,2,5})
\oplus3({\bf 8,2,3})
\oplus2({\bf 8,2,1})
\oplus({\bf 6,8,9})
\oplus({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus4({\bf 6,6,7})
\oplus5({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus2({\bf 6,4,11})
\oplus5({\bf 6,4,9})
\oplus6({\bf 6,4,7})
\oplus8({\bf 6,4,5})
\oplus5({\bf 6,4,3})
\oplus3({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus3({\bf 6,2,9})
\oplus5({\bf 6,2,7})
\oplus6({\bf 6,2,5})
\oplus4({\bf 6,2,3})
\oplus2({\bf 6,2,1})
\oplus({\bf 4,10,5})
\oplus({\bf 4,10,3})
\oplus({\bf 4,10,1})
\oplus({\bf 4,8,9})
\oplus2({\bf 4,8,7})
\oplus4({\bf 4,8,5})
\oplus3({\bf 4,8,3})
\oplus2({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus2({\bf 4,6,11})
\oplus5({\bf 4,6,9})
\oplus6({\bf 4,6,7})
\oplus8({\bf 4,6,5})
\oplus5({\bf 4,6,3})
\oplus3({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus4({\bf 4,4,11})
\oplus7({\bf 4,4,9})
\oplus9({\bf 4,4,7})
\oplus9({\bf 4,4,5})
\oplus6({\bf 4,4,3})
\oplus3({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus3({\bf 4,2,11})
\oplus6({\bf 4,2,9})
\oplus7({\bf 4,2,7})
\oplus7({\bf 4,2,5})
\oplus4({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,10,5})
\oplus({\bf 2,10,3})
\oplus({\bf 2,10,1})
\oplus({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus4({\bf 2,8,5})
\oplus3({\bf 2,8,3})
\oplus2({\bf 2,8,1})
\oplus({\bf 2,6,11})
\oplus3({\bf 2,6,9})
\oplus5({\bf 2,6,7})
\oplus6({\bf 2,6,5})
\oplus4({\bf 2,6,3})
\oplus2({\bf 2,6,1})
\oplus({\bf 2,4,13})
\oplus3({\bf 2,4,11})
\oplus6({\bf 2,4,9})
\oplus7({\bf 2,4,7})
\oplus7({\bf 2,4,5})
\oplus4({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,13})
\oplus3({\bf 2,2,11})
\oplus5({\bf 2,2,9})
\oplus6({\bf 2,2,7})
\oplus5({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 64260}$&=&
$({\bf 13,1,3})
\oplus({\bf 11,3,7})
\oplus({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,5,11})
\oplus({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus({\bf 9,3,9})
\oplus2({\bf 9,3,7})
\oplus3({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus2({\bf 9,1,3})
\oplus({\bf 7,7,13})
\oplus2({\bf 7,7,11})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,13})
\oplus2({\bf 7,5,11})
\oplus3({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus3({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,11})
\oplus({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus2({\bf 5,9,3})
\oplus({\bf 5,7,13})
\oplus2({\bf 5,7,11})
\oplus3({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus3({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus4({\bf 5,5,9})
\oplus5({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 3,11,7})
\oplus({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,9,9})
\oplus2({\bf 3,9,7})
\oplus3({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus3({\bf 3,3,11})
\oplus3({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus3({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,13,3})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus2({\bf 1,9,3})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 12,2,5})
\oplus({\bf 12,2,3})
\oplus({\bf 12,2,1})
\oplus({\bf 10,4,9})
\oplus({\bf 10,4,7})
\oplus2({\bf 10,4,5})
\oplus({\bf 10,4,3})
\oplus({\bf 10,4,1})
\oplus({\bf 10,2,7})
\oplus2({\bf 10,2,5})
\oplus2({\bf 10,2,3})
\oplus({\bf 10,2,1})
\oplus({\bf 8,6,13})
\oplus({\bf 8,6,11})
\oplus2({\bf 8,6,9})
\oplus({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,11})
\oplus2({\bf 8,4,9})
\oplus3({\bf 8,4,7})
\oplus3({\bf 8,4,5})
\oplus2({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus3({\bf 8,2,5})
\oplus2({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,8,13})
\oplus({\bf 6,8,11})
\oplus2({\bf 6,8,9})
\oplus({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,13})
\oplus3({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus3({\bf 6,6,7})
\oplus3({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus2({\bf 6,4,11})
\oplus4({\bf 6,4,9})
\oplus4({\bf 6,4,7})
\oplus4({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus3({\bf 6,2,7})
\oplus3({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,9})
\oplus({\bf 4,10,7})
\oplus2({\bf 4,10,5})
\oplus({\bf 4,10,3})
\oplus({\bf 4,10,1})
\oplus({\bf 4,8,11})
\oplus2({\bf 4,8,9})
\oplus3({\bf 4,8,7})
\oplus3({\bf 4,8,5})
\oplus2({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus2({\bf 4,6,11})
\oplus4({\bf 4,6,9})
\oplus4({\bf 4,6,7})
\oplus4({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus3({\bf 4,4,11})
\oplus4({\bf 4,4,9})
\oplus5({\bf 4,4,7})
\oplus4({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus2({\bf 4,2,11})
\oplus3({\bf 4,2,9})
\oplus3({\bf 4,2,7})
\oplus3({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,12,5})
\oplus({\bf 2,12,3})
\oplus({\bf 2,12,1})
\oplus({\bf 2,10,7})
\oplus2({\bf 2,10,5})
\oplus2({\bf 2,10,3})
\oplus({\bf 2,10,1})
\oplus({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus3({\bf 2,8,5})
\oplus2({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus3({\bf 2,6,7})
\oplus3({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,13})
\oplus2({\bf 2,4,11})
\oplus3({\bf 2,4,9})
\oplus3({\bf 2,4,7})
\oplus3({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 64827}$&=&
$({\bf 11,7,3})
\oplus({\bf 9,9,5})
\oplus2({\bf 9,9,3})
\oplus({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus3({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,7})
\oplus2({\bf 7,9,5})
\oplus3({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus4({\bf 7,7,5})
\oplus5({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus4({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus4({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus2({\bf 5,9,3})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus4({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus4({\bf 5,5,9})
\oplus6({\bf 5,5,7})
\oplus5({\bf 5,5,5})
\oplus5({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,15})
\oplus2({\bf 5,3,13})
\oplus4({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus5({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus4({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,15})
\oplus({\bf 5,1,13})
\oplus2({\bf 5,1,11})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 3,7,11})
\oplus({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,5,15})
\oplus2({\bf 3,5,13})
\oplus4({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus5({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus4({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,17})
\oplus3({\bf 3,3,15})
\oplus4({\bf 3,3,13})
\oplus6({\bf 3,3,11})
\oplus5({\bf 3,3,9})
\oplus6({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus5({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,17})
\oplus2({\bf 3,1,15})
\oplus3({\bf 3,1,13})
\oplus3({\bf 3,1,11})
\oplus3({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,15})
\oplus({\bf 1,5,13})
\oplus2({\bf 1,5,11})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,3,17})
\oplus2({\bf 1,3,15})
\oplus3({\bf 1,3,13})
\oplus3({\bf 1,3,11})
\oplus3({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,8,5})
\oplus({\bf 10,8,3})
\oplus({\bf 10,8,1})
\oplus({\bf 10,6,5})
\oplus({\bf 10,6,3})
\oplus({\bf 10,6,1})
\oplus({\bf 8,10,5})
\oplus({\bf 8,10,3})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,7})
\oplus3({\bf 8,8,5})
\oplus3({\bf 8,8,3})
\oplus2({\bf 8,8,1})
\oplus({\bf 8,6,9})
\oplus2({\bf 8,6,7})
\oplus4({\bf 8,6,5})
\oplus3({\bf 8,6,3})
\oplus2({\bf 8,6,1})
\oplus({\bf 8,4,9})
\oplus({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 6,10,5})
\oplus({\bf 6,10,3})
\oplus({\bf 6,10,1})
\oplus({\bf 6,8,9})
\oplus2({\bf 6,8,7})
\oplus4({\bf 6,8,5})
\oplus3({\bf 6,8,3})
\oplus2({\bf 6,8,1})
\oplus({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus4({\bf 6,6,7})
\oplus6({\bf 6,6,5})
\oplus4({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus2({\bf 6,4,11})
\oplus4({\bf 6,4,9})
\oplus4({\bf 6,4,7})
\oplus5({\bf 6,4,5})
\oplus3({\bf 6,4,3})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,13})
\oplus({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,9})
\oplus({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus2({\bf 4,6,11})
\oplus4({\bf 4,6,9})
\oplus4({\bf 4,6,7})
\oplus5({\bf 4,6,5})
\oplus3({\bf 4,6,3})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,15})
\oplus3({\bf 4,4,13})
\oplus4({\bf 4,4,11})
\oplus6({\bf 4,4,9})
\oplus5({\bf 4,4,7})
\oplus6({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,17})
\oplus2({\bf 4,2,15})
\oplus4({\bf 4,2,13})
\oplus4({\bf 4,2,11})
\oplus5({\bf 4,2,9})
\oplus4({\bf 4,2,7})
\oplus5({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,6,13})
\oplus({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,17})
\oplus2({\bf 2,4,15})
\oplus4({\bf 2,4,13})
\oplus4({\bf 2,4,11})
\oplus5({\bf 2,4,9})
\oplus4({\bf 2,4,7})
\oplus5({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,17})
\oplus3({\bf 2,2,15})
\oplus4({\bf 2,2,13})
\oplus4({\bf 2,2,11})
\oplus4({\bf 2,2,9})
\oplus4({\bf 2,2,7})
\oplus4({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 65520}$&=&
$({\bf 10,5,8})
\oplus({\bf 10,5,6})
\oplus({\bf 10,3,10})
\oplus({\bf 10,3,8})
\oplus({\bf 10,3,6})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,10})
\oplus2({\bf 8,5,8})
\oplus3({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,12})
\oplus2({\bf 8,3,10})
\oplus3({\bf 8,3,8})
\oplus3({\bf 8,3,6})
\oplus2({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 8,1,14})
\oplus({\bf 8,1,12})
\oplus2({\bf 8,1,10})
\oplus2({\bf 8,1,8})
\oplus2({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,9,8})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,7,10})
\oplus2({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus2({\bf 6,5,10})
\oplus4({\bf 6,5,8})
\oplus5({\bf 6,5,6})
\oplus5({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,14})
\oplus2({\bf 6,3,12})
\oplus4({\bf 6,3,10})
\oplus5({\bf 6,3,8})
\oplus6({\bf 6,3,6})
\oplus5({\bf 6,3,4})
\oplus3({\bf 6,3,2})
\oplus({\bf 6,1,12})
\oplus({\bf 6,1,10})
\oplus2({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,11,8})
\oplus({\bf 4,9,10})
\oplus2({\bf 4,9,8})
\oplus2({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,7,12})
\oplus2({\bf 4,7,10})
\oplus4({\bf 4,7,8})
\oplus4({\bf 4,7,6})
\oplus4({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,14})
\oplus2({\bf 4,5,12})
\oplus4({\bf 4,5,10})
\oplus6({\bf 4,5,8})
\oplus7({\bf 4,5,6})
\oplus6({\bf 4,5,4})
\oplus4({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus2({\bf 4,3,10})
\oplus4({\bf 4,3,8})
\oplus5({\bf 4,3,6})
\oplus5({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,10})
\oplus({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,9,12})
\oplus({\bf 2,9,10})
\oplus2({\bf 2,9,8})
\oplus({\bf 2,9,6})
\oplus({\bf 2,9,4})
\oplus({\bf 2,7,14})
\oplus2({\bf 2,7,12})
\oplus3({\bf 2,7,10})
\oplus4({\bf 2,7,8})
\oplus4({\bf 2,7,6})
\oplus3({\bf 2,7,4})
\oplus2({\bf 2,7,2})
\oplus({\bf 2,5,12})
\oplus2({\bf 2,5,10})
\oplus3({\bf 2,5,8})
\oplus4({\bf 2,5,6})
\oplus4({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,10})
\oplus2({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,4,8})
\oplus({\bf 9,6,8})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,4,10})
\oplus2({\bf 9,4,8})
\oplus2({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,2,12})
\oplus({\bf 9,2,10})
\oplus2({\bf 9,2,8})
\oplus({\bf 9,2,6})
\oplus({\bf 9,2,4})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,10})
\oplus2({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus2({\bf 7,4,10})
\oplus4({\bf 7,4,8})
\oplus4({\bf 7,4,6})
\oplus4({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,14})
\oplus2({\bf 7,2,12})
\oplus3({\bf 7,2,10})
\oplus4({\bf 7,2,8})
\oplus4({\bf 7,2,6})
\oplus3({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,10,8})
\oplus({\bf 5,10,6})
\oplus({\bf 5,8,10})
\oplus2({\bf 5,8,8})
\oplus3({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus2({\bf 5,6,10})
\oplus4({\bf 5,6,8})
\oplus5({\bf 5,6,6})
\oplus5({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,14})
\oplus2({\bf 5,4,12})
\oplus4({\bf 5,4,10})
\oplus6({\bf 5,4,8})
\oplus7({\bf 5,4,6})
\oplus6({\bf 5,4,4})
\oplus4({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus2({\bf 5,2,10})
\oplus3({\bf 5,2,8})
\oplus4({\bf 5,2,6})
\oplus4({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,10,10})
\oplus({\bf 3,10,8})
\oplus({\bf 3,10,6})
\oplus({\bf 3,8,12})
\oplus2({\bf 3,8,10})
\oplus3({\bf 3,8,8})
\oplus3({\bf 3,8,6})
\oplus2({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,14})
\oplus2({\bf 3,6,12})
\oplus4({\bf 3,6,10})
\oplus5({\bf 3,6,8})
\oplus6({\bf 3,6,6})
\oplus5({\bf 3,6,4})
\oplus3({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus2({\bf 3,4,10})
\oplus4({\bf 3,4,8})
\oplus5({\bf 3,4,6})
\oplus5({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus2({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,8,14})
\oplus({\bf 1,8,12})
\oplus2({\bf 1,8,10})
\oplus2({\bf 1,8,8})
\oplus2({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,12})
\oplus({\bf 1,6,10})
\oplus2({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 65520'}$&=&
$({\bf 13,9,1})
\oplus({\bf 11,11,5})
\oplus({\bf 11,11,1})
\oplus({\bf 11,9,5})
\oplus({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,1})
\oplus({\bf 9,13,1})
\oplus({\bf 9,11,5})
\oplus({\bf 9,11,3})
\oplus({\bf 9,11,1})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,7})
\oplus3({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus2({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,1})
\oplus({\bf 7,11,5})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,9})
\oplus({\bf 7,9,7})
\oplus2({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,11})
\oplus3({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus4({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,13})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,13})
\oplus({\bf 7,3,9})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,1})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,13})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,17})
\oplus({\bf 5,5,15})
\oplus3({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus4({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus4({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,17})
\oplus({\bf 5,3,15})
\oplus2({\bf 5,3,13})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,17})
\oplus({\bf 5,1,13})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,13})
\oplus({\bf 3,7,9})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,17})
\oplus({\bf 3,5,15})
\oplus2({\bf 3,5,13})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,19})
\oplus3({\bf 3,3,17})
\oplus2({\bf 3,3,15})
\oplus4({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,19})
\oplus({\bf 3,1,17})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,5,17})
\oplus({\bf 1,5,13})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,19})
\oplus({\bf 1,3,17})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,19})
\oplus2({\bf 1,1,17})
\oplus({\bf 1,1,15})
\oplus2({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 12,10,3})
\oplus({\bf 12,8,3})
\oplus({\bf 10,12,3})
\oplus({\bf 10,10,7})
\oplus({\bf 10,10,5})
\oplus2({\bf 10,10,3})
\oplus({\bf 10,8,7})
\oplus({\bf 10,8,5})
\oplus2({\bf 10,8,3})
\oplus({\bf 10,6,7})
\oplus({\bf 10,6,3})
\oplus({\bf 8,12,3})
\oplus({\bf 8,10,7})
\oplus({\bf 8,10,5})
\oplus2({\bf 8,10,3})
\oplus({\bf 8,8,11})
\oplus({\bf 8,8,9})
\oplus3({\bf 8,8,7})
\oplus2({\bf 8,8,5})
\oplus3({\bf 8,8,3})
\oplus({\bf 8,6,11})
\oplus({\bf 8,6,9})
\oplus2({\bf 8,6,7})
\oplus({\bf 8,6,5})
\oplus2({\bf 8,6,3})
\oplus({\bf 8,4,11})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,3})
\oplus({\bf 6,10,7})
\oplus({\bf 6,10,3})
\oplus({\bf 6,8,11})
\oplus({\bf 6,8,9})
\oplus2({\bf 6,8,7})
\oplus({\bf 6,8,5})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,13})
\oplus3({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus4({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus({\bf 6,4,15})
\oplus({\bf 6,4,13})
\oplus2({\bf 6,4,11})
\oplus({\bf 6,4,9})
\oplus2({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 6,2,15})
\oplus({\bf 6,2,11})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,3})
\oplus({\bf 4,8,11})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,15})
\oplus({\bf 4,6,13})
\oplus2({\bf 4,6,11})
\oplus({\bf 4,6,9})
\oplus2({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,4,19})
\oplus({\bf 4,4,17})
\oplus3({\bf 4,4,15})
\oplus2({\bf 4,4,13})
\oplus4({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus4({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus({\bf 4,2,19})
\oplus({\bf 4,2,17})
\oplus2({\bf 4,2,15})
\oplus({\bf 4,2,13})
\oplus2({\bf 4,2,11})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 2,6,15})
\oplus({\bf 2,6,11})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,19})
\oplus({\bf 2,4,17})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,4,13})
\oplus2({\bf 2,4,11})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,2,21})
\oplus2({\bf 2,2,19})
\oplus2({\bf 2,2,17})
\oplus3({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus3({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus3({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 65892}$&=&
$({\bf 15,1,15})
\oplus({\bf 13,3,15})
\oplus({\bf 13,3,13})
\oplus({\bf 13,3,11})
\oplus({\bf 13,1,13})
\oplus({\bf 11,5,15})
\oplus({\bf 11,5,13})
\oplus({\bf 11,5,11})
\oplus({\bf 11,5,9})
\oplus({\bf 11,5,7})
\oplus({\bf 11,3,13})
\oplus({\bf 11,3,11})
\oplus({\bf 11,3,9})
\oplus({\bf 11,1,11})
\oplus({\bf 9,7,15})
\oplus({\bf 9,7,13})
\oplus({\bf 9,7,11})
\oplus({\bf 9,7,9})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,13})
\oplus({\bf 9,5,11})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,3,11})
\oplus({\bf 9,3,9})
\oplus({\bf 9,3,7})
\oplus({\bf 9,1,9})
\oplus({\bf 7,9,15})
\oplus({\bf 7,9,13})
\oplus({\bf 7,9,11})
\oplus({\bf 7,9,9})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,9})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus({\bf 7,1,7})
\oplus({\bf 5,11,15})
\oplus({\bf 5,11,13})
\oplus({\bf 5,11,11})
\oplus({\bf 5,11,9})
\oplus({\bf 5,11,7})
\oplus({\bf 5,9,13})
\oplus({\bf 5,9,11})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus({\bf 5,7,11})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,1,5})
\oplus({\bf 3,13,15})
\oplus({\bf 3,13,13})
\oplus({\bf 3,13,11})
\oplus({\bf 3,11,13})
\oplus({\bf 3,11,11})
\oplus({\bf 3,11,9})
\oplus({\bf 3,9,11})
\oplus({\bf 3,9,9})
\oplus({\bf 3,9,7})
\oplus({\bf 3,7,9})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3})
\oplus({\bf 1,15,15})
\oplus({\bf 1,13,13})
\oplus({\bf 1,11,11})
\oplus({\bf 1,9,9})
\oplus({\bf 1,7,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,1})
\oplus({\bf 14,2,15})
\oplus({\bf 14,2,13})
\oplus({\bf 12,4,15})
\oplus({\bf 12,4,13})
\oplus({\bf 12,4,11})
\oplus({\bf 12,4,9})
\oplus({\bf 12,2,13})
\oplus({\bf 12,2,11})
\oplus({\bf 10,6,15})
\oplus({\bf 10,6,13})
\oplus({\bf 10,6,11})
\oplus({\bf 10,6,9})
\oplus({\bf 10,6,7})
\oplus({\bf 10,6,5})
\oplus({\bf 10,4,13})
\oplus({\bf 10,4,11})
\oplus({\bf 10,4,9})
\oplus({\bf 10,4,7})
\oplus({\bf 10,2,11})
\oplus({\bf 10,2,9})
\oplus({\bf 8,8,15})
\oplus({\bf 8,8,13})
\oplus({\bf 8,8,11})
\oplus({\bf 8,8,9})
\oplus({\bf 8,8,7})
\oplus({\bf 8,8,5})
\oplus({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,13})
\oplus({\bf 8,6,11})
\oplus({\bf 8,6,9})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,4,11})
\oplus({\bf 8,4,9})
\oplus({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus({\bf 8,2,9})
\oplus({\bf 8,2,7})
\oplus({\bf 6,10,15})
\oplus({\bf 6,10,13})
\oplus({\bf 6,10,11})
\oplus({\bf 6,10,9})
\oplus({\bf 6,10,7})
\oplus({\bf 6,10,5})
\oplus({\bf 6,8,13})
\oplus({\bf 6,8,11})
\oplus({\bf 6,8,9})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,9})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus({\bf 4,12,15})
\oplus({\bf 4,12,13})
\oplus({\bf 4,12,11})
\oplus({\bf 4,12,9})
\oplus({\bf 4,10,13})
\oplus({\bf 4,10,11})
\oplus({\bf 4,10,9})
\oplus({\bf 4,10,7})
\oplus({\bf 4,8,11})
\oplus({\bf 4,8,9})
\oplus({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,9})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 2,14,15})
\oplus({\bf 2,14,13})
\oplus({\bf 2,12,13})
\oplus({\bf 2,12,11})
\oplus({\bf 2,10,11})
\oplus({\bf 2,10,9})
\oplus({\bf 2,8,9})
\oplus({\bf 2,8,7})
\oplus({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 66528}$&=&
$({\bf 10,3,8})
\oplus({\bf 10,3,6})
\oplus({\bf 10,3,4})
\oplus({\bf 10,1,8})
\oplus({\bf 10,1,6})
\oplus({\bf 10,1,4})
\oplus({\bf 8,5,10})
\oplus2({\bf 8,5,8})
\oplus2({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,12})
\oplus2({\bf 8,3,10})
\oplus4({\bf 8,3,8})
\oplus4({\bf 8,3,6})
\oplus4({\bf 8,3,4})
\oplus2({\bf 8,3,2})
\oplus({\bf 8,1,10})
\oplus2({\bf 8,1,8})
\oplus2({\bf 8,1,6})
\oplus2({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,7,10})
\oplus2({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus3({\bf 6,5,10})
\oplus6({\bf 6,5,8})
\oplus7({\bf 6,5,6})
\oplus6({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus4({\bf 6,3,10})
\oplus6({\bf 6,3,8})
\oplus7({\bf 6,3,6})
\oplus7({\bf 6,3,4})
\oplus4({\bf 6,3,2})
\oplus({\bf 6,1,12})
\oplus2({\bf 6,1,10})
\oplus3({\bf 6,1,8})
\oplus3({\bf 6,1,6})
\oplus3({\bf 6,1,4})
\oplus2({\bf 6,1,2})
\oplus({\bf 4,9,10})
\oplus({\bf 4,9,8})
\oplus2({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,12})
\oplus3({\bf 4,7,10})
\oplus5({\bf 4,7,8})
\oplus6({\bf 4,7,6})
\oplus5({\bf 4,7,4})
\oplus3({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus4({\bf 4,5,10})
\oplus7({\bf 4,5,8})
\oplus9({\bf 4,5,6})
\oplus8({\bf 4,5,4})
\oplus5({\bf 4,5,2})
\oplus({\bf 4,3,12})
\oplus3({\bf 4,3,10})
\oplus6({\bf 4,3,8})
\oplus8({\bf 4,3,6})
\oplus8({\bf 4,3,4})
\oplus5({\bf 4,3,2})
\oplus({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus3({\bf 4,1,6})
\oplus3({\bf 4,1,4})
\oplus2({\bf 4,1,2})
\oplus({\bf 2,11,6})
\oplus({\bf 2,9,10})
\oplus2({\bf 2,9,8})
\oplus3({\bf 2,9,6})
\oplus2({\bf 2,9,4})
\oplus({\bf 2,9,2})
\oplus({\bf 2,7,12})
\oplus3({\bf 2,7,10})
\oplus4({\bf 2,7,8})
\oplus5({\bf 2,7,6})
\oplus4({\bf 2,7,4})
\oplus3({\bf 2,7,2})
\oplus({\bf 2,5,12})
\oplus3({\bf 2,5,10})
\oplus5({\bf 2,5,8})
\oplus6({\bf 2,5,6})
\oplus6({\bf 2,5,4})
\oplus4({\bf 2,5,2})
\oplus({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus5({\bf 2,3,6})
\oplus5({\bf 2,3,4})
\oplus3({\bf 2,3,2})
\oplus({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,2,6})
\oplus({\bf 9,4,10})
\oplus({\bf 9,4,8})
\oplus2({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 9,2,10})
\oplus2({\bf 9,2,8})
\oplus3({\bf 9,2,6})
\oplus2({\bf 9,2,4})
\oplus({\bf 9,2,2})
\oplus({\bf 7,6,10})
\oplus2({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus3({\bf 7,4,10})
\oplus5({\bf 7,4,8})
\oplus6({\bf 7,4,6})
\oplus5({\bf 7,4,4})
\oplus3({\bf 7,4,2})
\oplus({\bf 7,2,12})
\oplus3({\bf 7,2,10})
\oplus4({\bf 7,2,8})
\oplus5({\bf 7,2,6})
\oplus4({\bf 7,2,4})
\oplus3({\bf 7,2,2})
\oplus({\bf 5,8,10})
\oplus2({\bf 5,8,8})
\oplus2({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus3({\bf 5,6,10})
\oplus6({\bf 5,6,8})
\oplus7({\bf 5,6,6})
\oplus6({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus4({\bf 5,4,10})
\oplus7({\bf 5,4,8})
\oplus9({\bf 5,4,6})
\oplus8({\bf 5,4,4})
\oplus5({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus3({\bf 5,2,10})
\oplus5({\bf 5,2,8})
\oplus6({\bf 5,2,6})
\oplus6({\bf 5,2,4})
\oplus4({\bf 5,2,2})
\oplus({\bf 3,10,8})
\oplus({\bf 3,10,6})
\oplus({\bf 3,10,4})
\oplus({\bf 3,8,12})
\oplus2({\bf 3,8,10})
\oplus4({\bf 3,8,8})
\oplus4({\bf 3,8,6})
\oplus4({\bf 3,8,4})
\oplus2({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus4({\bf 3,6,10})
\oplus6({\bf 3,6,8})
\oplus7({\bf 3,6,6})
\oplus7({\bf 3,6,4})
\oplus4({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus3({\bf 3,4,10})
\oplus6({\bf 3,4,8})
\oplus8({\bf 3,4,6})
\oplus8({\bf 3,4,4})
\oplus5({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus5({\bf 3,2,6})
\oplus5({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,10,8})
\oplus({\bf 1,10,6})
\oplus({\bf 1,10,4})
\oplus({\bf 1,8,10})
\oplus2({\bf 1,8,8})
\oplus2({\bf 1,8,6})
\oplus2({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,12})
\oplus2({\bf 1,6,10})
\oplus3({\bf 1,6,8})
\oplus3({\bf 1,6,6})
\oplus3({\bf 1,6,4})
\oplus2({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus3({\bf 1,4,6})
\oplus3({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 67830}$&=&
$({\bf 13,3,3})
\oplus({\bf 13,1,3})
\oplus({\bf 11,5,7})
\oplus({\bf 11,5,3})
\oplus({\bf 11,3,7})
\oplus({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 9,7,11})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,11})
\oplus({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus({\bf 9,3,9})
\oplus2({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 7,9,11})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,15})
\oplus({\bf 7,7,13})
\oplus2({\bf 7,7,11})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,13})
\oplus2({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus3({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,11,7})
\oplus({\bf 5,11,3})
\oplus({\bf 5,9,11})
\oplus({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus2({\bf 5,9,3})
\oplus({\bf 5,7,13})
\oplus2({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,15})
\oplus2({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus3({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,13,3})
\oplus({\bf 3,11,7})
\oplus({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,9,9})
\oplus2({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus3({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus3({\bf 3,5,9})
\oplus3({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus3({\bf 3,3,11})
\oplus3({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,13,3})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 14,2,1})
\oplus({\bf 12,4,5})
\oplus({\bf 12,4,1})
\oplus({\bf 12,2,5})
\oplus({\bf 12,2,3})
\oplus({\bf 12,2,1})
\oplus({\bf 10,6,9})
\oplus({\bf 10,6,5})
\oplus({\bf 10,6,1})
\oplus({\bf 10,4,9})
\oplus({\bf 10,4,7})
\oplus2({\bf 10,4,5})
\oplus({\bf 10,4,3})
\oplus({\bf 10,4,1})
\oplus({\bf 10,2,7})
\oplus2({\bf 10,2,5})
\oplus({\bf 10,2,3})
\oplus({\bf 10,2,1})
\oplus({\bf 8,8,13})
\oplus({\bf 8,8,9})
\oplus({\bf 8,8,5})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,13})
\oplus({\bf 8,6,11})
\oplus2({\bf 8,6,9})
\oplus({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,11})
\oplus2({\bf 8,4,9})
\oplus2({\bf 8,4,7})
\oplus3({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,10,9})
\oplus({\bf 6,10,5})
\oplus({\bf 6,10,1})
\oplus({\bf 6,8,13})
\oplus({\bf 6,8,11})
\oplus2({\bf 6,8,9})
\oplus({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,15})
\oplus2({\bf 6,6,13})
\oplus2({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus3({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus2({\bf 6,4,11})
\oplus3({\bf 6,4,9})
\oplus3({\bf 6,4,7})
\oplus3({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,12,5})
\oplus({\bf 4,12,1})
\oplus({\bf 4,10,9})
\oplus({\bf 4,10,7})
\oplus2({\bf 4,10,5})
\oplus({\bf 4,10,3})
\oplus({\bf 4,10,1})
\oplus({\bf 4,8,11})
\oplus2({\bf 4,8,9})
\oplus2({\bf 4,8,7})
\oplus3({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus2({\bf 4,6,11})
\oplus3({\bf 4,6,9})
\oplus3({\bf 4,6,7})
\oplus3({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,15})
\oplus2({\bf 4,4,13})
\oplus3({\bf 4,4,11})
\oplus4({\bf 4,4,9})
\oplus3({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus2({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,14,1})
\oplus({\bf 2,12,5})
\oplus({\bf 2,12,3})
\oplus({\bf 2,12,1})
\oplus({\bf 2,10,7})
\oplus2({\bf 2,10,5})
\oplus({\bf 2,10,3})
\oplus({\bf 2,10,1})
\oplus({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,13})
\oplus2({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 68068}$&=&
$({\bf 13,1,11})
\oplus({\bf 11,3,13})
\oplus2({\bf 11,3,11})
\oplus({\bf 11,3,9})
\oplus({\bf 11,3,7})
\oplus({\bf 11,1,13})
\oplus({\bf 11,1,11})
\oplus({\bf 11,1,9})
\oplus({\bf 9,5,13})
\oplus2({\bf 9,5,11})
\oplus2({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,3,13})
\oplus2({\bf 9,3,11})
\oplus3({\bf 9,3,9})
\oplus2({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus({\bf 9,1,11})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus({\bf 7,7,13})
\oplus2({\bf 7,7,11})
\oplus2({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,13})
\oplus2({\bf 7,5,11})
\oplus3({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus3({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus3({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 5,9,13})
\oplus2({\bf 5,9,11})
\oplus2({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,13})
\oplus2({\bf 5,7,11})
\oplus3({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus3({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,11,13})
\oplus2({\bf 3,11,11})
\oplus({\bf 3,11,9})
\oplus({\bf 3,11,7})
\oplus({\bf 3,9,13})
\oplus2({\bf 3,9,11})
\oplus3({\bf 3,9,9})
\oplus2({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus3({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,13,11})
\oplus({\bf 1,11,13})
\oplus({\bf 1,11,11})
\oplus({\bf 1,11,9})
\oplus({\bf 1,9,11})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})
\oplus({\bf 12,2,13})
\oplus({\bf 12,2,11})
\oplus({\bf 12,2,9})
\oplus({\bf 10,4,13})
\oplus2({\bf 10,4,11})
\oplus2({\bf 10,4,9})
\oplus({\bf 10,4,7})
\oplus({\bf 10,4,5})
\oplus({\bf 10,2,13})
\oplus2({\bf 10,2,11})
\oplus2({\bf 10,2,9})
\oplus({\bf 10,2,7})
\oplus({\bf 8,6,13})
\oplus2({\bf 8,6,11})
\oplus2({\bf 8,6,9})
\oplus2({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,13})
\oplus2({\bf 8,4,11})
\oplus3({\bf 8,4,9})
\oplus3({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,2,11})
\oplus2({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus({\bf 8,2,5})
\oplus({\bf 6,8,13})
\oplus2({\bf 6,8,11})
\oplus2({\bf 6,8,9})
\oplus2({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,13})
\oplus2({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus3({\bf 6,6,7})
\oplus3({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus3({\bf 6,4,7})
\oplus3({\bf 6,4,5})
\oplus2({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 4,10,13})
\oplus2({\bf 4,10,11})
\oplus2({\bf 4,10,9})
\oplus({\bf 4,10,7})
\oplus({\bf 4,10,5})
\oplus({\bf 4,8,13})
\oplus2({\bf 4,8,11})
\oplus3({\bf 4,8,9})
\oplus3({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus3({\bf 4,6,7})
\oplus3({\bf 4,6,5})
\oplus2({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,12,13})
\oplus({\bf 2,12,11})
\oplus({\bf 2,12,9})
\oplus({\bf 2,10,13})
\oplus2({\bf 2,10,11})
\oplus2({\bf 2,10,9})
\oplus({\bf 2,10,7})
\oplus({\bf 2,8,11})
\oplus2({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 68544}$&=&
$({\bf 14,1,2})
\oplus({\bf 12,3,6})
\oplus({\bf 12,3,4})
\oplus({\bf 12,3,2})
\oplus({\bf 12,1,4})
\oplus({\bf 12,1,2})
\oplus({\bf 10,5,10})
\oplus({\bf 10,5,8})
\oplus({\bf 10,5,6})
\oplus({\bf 10,5,4})
\oplus({\bf 10,5,2})
\oplus({\bf 10,3,8})
\oplus2({\bf 10,3,6})
\oplus2({\bf 10,3,4})
\oplus({\bf 10,3,2})
\oplus({\bf 10,1,6})
\oplus({\bf 10,1,4})
\oplus({\bf 10,1,2})
\oplus({\bf 8,7,14})
\oplus({\bf 8,7,12})
\oplus({\bf 8,7,10})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,12})
\oplus2({\bf 8,5,10})
\oplus2({\bf 8,5,8})
\oplus2({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,10})
\oplus2({\bf 8,3,8})
\oplus3({\bf 8,3,6})
\oplus2({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,9,12})
\oplus({\bf 6,9,10})
\oplus({\bf 6,9,8})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,14})
\oplus2({\bf 6,7,12})
\oplus2({\bf 6,7,10})
\oplus2({\bf 6,7,8})
\oplus2({\bf 6,7,6})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,14})
\oplus2({\bf 6,5,12})
\oplus3({\bf 6,5,10})
\oplus3({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus2({\bf 6,3,10})
\oplus3({\bf 6,3,8})
\oplus3({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,11,8})
\oplus({\bf 4,11,6})
\oplus({\bf 4,11,4})
\oplus({\bf 4,11,2})
\oplus({\bf 4,9,10})
\oplus2({\bf 4,9,8})
\oplus2({\bf 4,9,6})
\oplus2({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,12})
\oplus2({\bf 4,7,10})
\oplus3({\bf 4,7,8})
\oplus3({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,14})
\oplus2({\bf 4,5,12})
\oplus3({\bf 4,5,10})
\oplus4({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,14})
\oplus2({\bf 4,3,12})
\oplus3({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 4,1,12})
\oplus({\bf 4,1,10})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,13,4})
\oplus({\bf 2,13,2})
\oplus({\bf 2,11,6})
\oplus2({\bf 2,11,4})
\oplus({\bf 2,11,2})
\oplus({\bf 2,9,8})
\oplus2({\bf 2,9,6})
\oplus2({\bf 2,9,4})
\oplus({\bf 2,9,2})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,12})
\oplus2({\bf 2,5,10})
\oplus2({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,14})
\oplus2({\bf 2,3,12})
\oplus2({\bf 2,3,10})
\oplus2({\bf 2,3,8})
\oplus2({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,14})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 13,2,4})
\oplus({\bf 13,2,2})
\oplus({\bf 11,4,8})
\oplus({\bf 11,4,6})
\oplus({\bf 11,4,4})
\oplus({\bf 11,4,2})
\oplus({\bf 11,2,6})
\oplus2({\bf 11,2,4})
\oplus({\bf 11,2,2})
\oplus({\bf 9,6,12})
\oplus({\bf 9,6,10})
\oplus({\bf 9,6,8})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 9,4,10})
\oplus2({\bf 9,4,8})
\oplus2({\bf 9,4,6})
\oplus2({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 9,2,8})
\oplus2({\bf 9,2,6})
\oplus2({\bf 9,2,4})
\oplus({\bf 9,2,2})
\oplus({\bf 7,8,14})
\oplus({\bf 7,8,12})
\oplus({\bf 7,8,10})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,14})
\oplus2({\bf 7,6,12})
\oplus2({\bf 7,6,10})
\oplus2({\bf 7,6,8})
\oplus2({\bf 7,6,6})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus2({\bf 7,4,10})
\oplus3({\bf 7,4,8})
\oplus3({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,10,10})
\oplus({\bf 5,10,8})
\oplus({\bf 5,10,6})
\oplus({\bf 5,10,4})
\oplus({\bf 5,10,2})
\oplus({\bf 5,8,12})
\oplus2({\bf 5,8,10})
\oplus2({\bf 5,8,8})
\oplus2({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,14})
\oplus2({\bf 5,6,12})
\oplus3({\bf 5,6,10})
\oplus3({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,14})
\oplus2({\bf 5,4,12})
\oplus3({\bf 5,4,10})
\oplus4({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus2({\bf 5,2,10})
\oplus2({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,12,6})
\oplus({\bf 3,12,4})
\oplus({\bf 3,12,2})
\oplus({\bf 3,10,8})
\oplus2({\bf 3,10,6})
\oplus2({\bf 3,10,4})
\oplus({\bf 3,10,2})
\oplus({\bf 3,8,10})
\oplus2({\bf 3,8,8})
\oplus3({\bf 3,8,6})
\oplus2({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus2({\bf 3,6,10})
\oplus3({\bf 3,6,8})
\oplus3({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,14})
\oplus2({\bf 3,4,12})
\oplus3({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,14})
\oplus2({\bf 3,2,12})
\oplus2({\bf 3,2,10})
\oplus2({\bf 3,2,8})
\oplus2({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,14,2})
\oplus({\bf 1,12,4})
\oplus({\bf 1,12,2})
\oplus({\bf 1,10,6})
\oplus({\bf 1,10,4})
\oplus({\bf 1,10,2})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,10})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,12})
\oplus({\bf 1,4,10})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,14})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 68544'}$&=&
$({\bf 14,15,2})
\oplus({\bf 14,13,4})
\oplus({\bf 14,13,2})
\oplus({\bf 12,13,6})
\oplus({\bf 12,13,4})
\oplus({\bf 12,13,2})
\oplus({\bf 12,11,8})
\oplus({\bf 12,11,6})
\oplus({\bf 12,11,4})
\oplus({\bf 12,11,2})
\oplus({\bf 10,11,10})
\oplus({\bf 10,11,8})
\oplus({\bf 10,11,6})
\oplus({\bf 10,11,4})
\oplus({\bf 10,11,2})
\oplus({\bf 10,9,12})
\oplus({\bf 10,9,10})
\oplus({\bf 10,9,8})
\oplus({\bf 10,9,6})
\oplus({\bf 10,9,4})
\oplus({\bf 10,9,2})
\oplus({\bf 8,9,14})
\oplus({\bf 8,9,12})
\oplus({\bf 8,9,10})
\oplus({\bf 8,9,8})
\oplus({\bf 8,9,6})
\oplus({\bf 8,9,4})
\oplus({\bf 8,9,2})
\oplus({\bf 8,7,16})
\oplus({\bf 8,7,14})
\oplus({\bf 8,7,12})
\oplus({\bf 8,7,10})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 6,7,18})
\oplus({\bf 6,7,16})
\oplus({\bf 6,7,14})
\oplus({\bf 6,7,12})
\oplus({\bf 6,7,10})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,20})
\oplus({\bf 6,5,18})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,14})
\oplus({\bf 6,5,12})
\oplus({\bf 6,5,10})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 4,5,22})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,18})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,14})
\oplus({\bf 4,5,12})
\oplus({\bf 4,5,10})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,24})
\oplus({\bf 4,3,22})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,18})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,14})
\oplus({\bf 4,3,12})
\oplus({\bf 4,3,10})
\oplus({\bf 4,3,8})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 2,3,26})
\oplus({\bf 2,3,24})
\oplus({\bf 2,3,22})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,18})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,14})
\oplus({\bf 2,3,12})
\oplus({\bf 2,3,10})
\oplus({\bf 2,3,8})
\oplus({\bf 2,3,6})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,28})
\oplus({\bf 2,1,26})
\oplus({\bf 2,1,24})
\oplus({\bf 2,1,22})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,18})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,14})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 15,14,2})
\oplus({\bf 13,14,4})
\oplus({\bf 13,14,2})
\oplus({\bf 13,12,6})
\oplus({\bf 13,12,4})
\oplus({\bf 13,12,2})
\oplus({\bf 11,12,8})
\oplus({\bf 11,12,6})
\oplus({\bf 11,12,4})
\oplus({\bf 11,12,2})
\oplus({\bf 11,10,10})
\oplus({\bf 11,10,8})
\oplus({\bf 11,10,6})
\oplus({\bf 11,10,4})
\oplus({\bf 11,10,2})
\oplus({\bf 9,10,12})
\oplus({\bf 9,10,10})
\oplus({\bf 9,10,8})
\oplus({\bf 9,10,6})
\oplus({\bf 9,10,4})
\oplus({\bf 9,10,2})
\oplus({\bf 9,8,14})
\oplus({\bf 9,8,12})
\oplus({\bf 9,8,10})
\oplus({\bf 9,8,8})
\oplus({\bf 9,8,6})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 7,8,16})
\oplus({\bf 7,8,14})
\oplus({\bf 7,8,12})
\oplus({\bf 7,8,10})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,18})
\oplus({\bf 7,6,16})
\oplus({\bf 7,6,14})
\oplus({\bf 7,6,12})
\oplus({\bf 7,6,10})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,18})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,14})
\oplus({\bf 5,6,12})
\oplus({\bf 5,6,10})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,22})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,18})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,14})
\oplus({\bf 5,4,12})
\oplus({\bf 5,4,10})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 3,4,24})
\oplus({\bf 3,4,22})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,18})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,14})
\oplus({\bf 3,4,12})
\oplus({\bf 3,4,10})
\oplus({\bf 3,4,8})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,26})
\oplus({\bf 3,2,24})
\oplus({\bf 3,2,22})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,18})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,14})
\oplus({\bf 3,2,12})
\oplus({\bf 3,2,10})
\oplus({\bf 3,2,8})
\oplus({\bf 3,2,6})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,28})
\oplus({\bf 1,2,26})
\oplus({\bf 1,2,24})
\oplus({\bf 1,2,22})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,18})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,14})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 71280}$&=&
$({\bf 13,11,3})
\oplus({\bf 11,13,3})
\oplus({\bf 11,11,5})
\oplus2({\bf 11,11,3})
\oplus({\bf 11,11,1})
\oplus({\bf 11,9,7})
\oplus({\bf 11,9,5})
\oplus2({\bf 11,9,3})
\oplus({\bf 9,11,7})
\oplus({\bf 9,11,5})
\oplus2({\bf 9,11,3})
\oplus({\bf 9,9,9})
\oplus2({\bf 9,9,7})
\oplus2({\bf 9,9,5})
\oplus2({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,11})
\oplus({\bf 9,7,9})
\oplus2({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 7,9,11})
\oplus({\bf 7,9,9})
\oplus2({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,7,13})
\oplus2({\bf 7,7,11})
\oplus2({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,15})
\oplus({\bf 7,5,13})
\oplus2({\bf 7,5,11})
\oplus({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 5,7,15})
\oplus({\bf 5,7,13})
\oplus2({\bf 5,7,11})
\oplus({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,17})
\oplus2({\bf 5,5,15})
\oplus2({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,19})
\oplus({\bf 5,3,17})
\oplus2({\bf 5,3,15})
\oplus({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 3,5,19})
\oplus({\bf 3,5,17})
\oplus2({\bf 3,5,15})
\oplus({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,21})
\oplus2({\bf 3,3,19})
\oplus2({\bf 3,3,17})
\oplus2({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,23})
\oplus({\bf 3,1,21})
\oplus2({\bf 3,1,19})
\oplus({\bf 3,1,17})
\oplus2({\bf 3,1,15})
\oplus({\bf 3,1,13})
\oplus2({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,3,23})
\oplus({\bf 1,3,21})
\oplus2({\bf 1,3,19})
\oplus({\bf 1,3,17})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,3,13})
\oplus2({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 12,12,3})
\oplus({\bf 12,12,1})
\oplus({\bf 12,10,5})
\oplus({\bf 12,10,3})
\oplus({\bf 12,10,1})
\oplus({\bf 10,12,5})
\oplus({\bf 10,12,3})
\oplus({\bf 10,12,1})
\oplus({\bf 10,10,7})
\oplus2({\bf 10,10,5})
\oplus2({\bf 10,10,3})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,9})
\oplus({\bf 10,8,7})
\oplus2({\bf 10,8,5})
\oplus({\bf 10,8,3})
\oplus({\bf 10,8,1})
\oplus({\bf 8,10,9})
\oplus({\bf 8,10,7})
\oplus2({\bf 8,10,5})
\oplus({\bf 8,10,3})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,11})
\oplus2({\bf 8,8,9})
\oplus2({\bf 8,8,7})
\oplus2({\bf 8,8,5})
\oplus2({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,13})
\oplus({\bf 8,6,11})
\oplus2({\bf 8,6,9})
\oplus({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,13})
\oplus({\bf 6,8,11})
\oplus2({\bf 6,8,9})
\oplus({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,15})
\oplus2({\bf 6,6,13})
\oplus2({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,17})
\oplus({\bf 6,4,15})
\oplus2({\bf 6,4,13})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,17})
\oplus({\bf 4,6,15})
\oplus2({\bf 4,6,13})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,19})
\oplus2({\bf 4,4,17})
\oplus2({\bf 4,4,15})
\oplus2({\bf 4,4,13})
\oplus2({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,19})
\oplus2({\bf 4,2,17})
\oplus({\bf 4,2,15})
\oplus2({\bf 4,2,13})
\oplus({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,19})
\oplus2({\bf 2,4,17})
\oplus({\bf 2,4,15})
\oplus2({\bf 2,4,13})
\oplus({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,23})
\oplus2({\bf 2,2,21})
\oplus2({\bf 2,2,19})
\oplus2({\bf 2,2,17})
\oplus2({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 71344}$&=&
$({\bf 10,7,6})
\oplus({\bf 10,7,4})
\oplus({\bf 10,5,8})
\oplus({\bf 10,5,6})
\oplus({\bf 10,5,4})
\oplus({\bf 8,9,6})
\oplus({\bf 8,9,4})
\oplus({\bf 8,9,2})
\oplus({\bf 8,7,8})
\oplus2({\bf 8,7,6})
\oplus3({\bf 8,7,4})
\oplus2({\bf 8,7,2})
\oplus({\bf 8,5,10})
\oplus2({\bf 8,5,8})
\oplus3({\bf 8,5,6})
\oplus3({\bf 8,5,4})
\oplus2({\bf 8,5,2})
\oplus({\bf 8,3,12})
\oplus({\bf 8,3,10})
\oplus2({\bf 8,3,8})
\oplus2({\bf 8,3,6})
\oplus2({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 6,11,6})
\oplus({\bf 6,9,8})
\oplus2({\bf 6,9,6})
\oplus2({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,10})
\oplus2({\bf 6,7,8})
\oplus4({\bf 6,7,6})
\oplus4({\bf 6,7,4})
\oplus3({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus2({\bf 6,5,10})
\oplus4({\bf 6,5,8})
\oplus5({\bf 6,5,6})
\oplus5({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,14})
\oplus2({\bf 6,3,12})
\oplus3({\bf 6,3,10})
\oplus4({\bf 6,3,8})
\oplus5({\bf 6,3,6})
\oplus4({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,16})
\oplus({\bf 6,1,14})
\oplus2({\bf 6,1,12})
\oplus2({\bf 6,1,10})
\oplus3({\bf 6,1,8})
\oplus3({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,10})
\oplus({\bf 4,9,8})
\oplus2({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,12})
\oplus2({\bf 4,7,10})
\oplus3({\bf 4,7,8})
\oplus4({\bf 4,7,6})
\oplus4({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,14})
\oplus2({\bf 4,5,12})
\oplus4({\bf 4,5,10})
\oplus5({\bf 4,5,8})
\oplus6({\bf 4,5,6})
\oplus5({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,16})
\oplus2({\bf 4,3,14})
\oplus4({\bf 4,3,12})
\oplus5({\bf 4,3,10})
\oplus6({\bf 4,3,8})
\oplus6({\bf 4,3,6})
\oplus5({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,14})
\oplus({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,7,14})
\oplus({\bf 2,7,12})
\oplus2({\bf 2,7,10})
\oplus2({\bf 2,7,8})
\oplus3({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,16})
\oplus2({\bf 2,5,14})
\oplus3({\bf 2,5,12})
\oplus4({\bf 2,5,10})
\oplus5({\bf 2,5,8})
\oplus5({\bf 2,5,6})
\oplus4({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,14})
\oplus2({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,6,6})
\oplus({\bf 9,8,6})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 9,6,8})
\oplus2({\bf 9,6,6})
\oplus2({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 9,4,10})
\oplus({\bf 9,4,8})
\oplus2({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 7,10,6})
\oplus({\bf 7,10,4})
\oplus({\bf 7,8,8})
\oplus2({\bf 7,8,6})
\oplus3({\bf 7,8,4})
\oplus2({\bf 7,8,2})
\oplus({\bf 7,6,10})
\oplus2({\bf 7,6,8})
\oplus4({\bf 7,6,6})
\oplus4({\bf 7,6,4})
\oplus3({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus2({\bf 7,4,10})
\oplus3({\bf 7,4,8})
\oplus4({\bf 7,4,6})
\oplus4({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,14})
\oplus({\bf 7,2,12})
\oplus2({\bf 7,2,10})
\oplus2({\bf 7,2,8})
\oplus3({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,10,8})
\oplus({\bf 5,10,6})
\oplus({\bf 5,10,4})
\oplus({\bf 5,8,10})
\oplus2({\bf 5,8,8})
\oplus3({\bf 5,8,6})
\oplus3({\bf 5,8,4})
\oplus2({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus2({\bf 5,6,10})
\oplus4({\bf 5,6,8})
\oplus5({\bf 5,6,6})
\oplus5({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,14})
\oplus2({\bf 5,4,12})
\oplus4({\bf 5,4,10})
\oplus5({\bf 5,4,8})
\oplus6({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,16})
\oplus2({\bf 5,2,14})
\oplus3({\bf 5,2,12})
\oplus4({\bf 5,2,10})
\oplus5({\bf 5,2,8})
\oplus5({\bf 5,2,6})
\oplus4({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,8,12})
\oplus({\bf 3,8,10})
\oplus2({\bf 3,8,8})
\oplus2({\bf 3,8,6})
\oplus2({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,14})
\oplus2({\bf 3,6,12})
\oplus3({\bf 3,6,10})
\oplus4({\bf 3,6,8})
\oplus5({\bf 3,6,6})
\oplus4({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,16})
\oplus2({\bf 3,4,14})
\oplus4({\bf 3,4,12})
\oplus5({\bf 3,4,10})
\oplus6({\bf 3,4,8})
\oplus6({\bf 3,4,6})
\oplus5({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,14})
\oplus2({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,6,16})
\oplus({\bf 1,6,14})
\oplus2({\bf 1,6,12})
\oplus2({\bf 1,6,10})
\oplus3({\bf 1,6,8})
\oplus3({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,14})
\oplus({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 72540}$&=&
$({\bf 15,13,1})
\oplus({\bf 13,15,1})
\oplus({\bf 13,13,5})
\oplus({\bf 13,13,3})
\oplus({\bf 13,13,1})
\oplus({\bf 13,11,5})
\oplus({\bf 13,11,1})
\oplus({\bf 11,13,5})
\oplus({\bf 11,13,1})
\oplus({\bf 11,11,9})
\oplus({\bf 11,11,7})
\oplus2({\bf 11,11,5})
\oplus({\bf 11,11,3})
\oplus({\bf 11,11,1})
\oplus({\bf 11,9,9})
\oplus({\bf 11,9,5})
\oplus({\bf 11,9,1})
\oplus({\bf 9,11,9})
\oplus({\bf 9,11,5})
\oplus({\bf 9,11,1})
\oplus({\bf 9,9,13})
\oplus({\bf 9,9,11})
\oplus2({\bf 9,9,9})
\oplus({\bf 9,9,7})
\oplus2({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,13})
\oplus({\bf 9,7,9})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,1})
\oplus({\bf 7,9,13})
\oplus({\bf 7,9,9})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,17})
\oplus({\bf 7,7,15})
\oplus2({\bf 7,7,13})
\oplus({\bf 7,7,11})
\oplus2({\bf 7,7,9})
\oplus({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,17})
\oplus({\bf 7,5,13})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,17})
\oplus({\bf 5,7,13})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,21})
\oplus({\bf 5,5,19})
\oplus2({\bf 5,5,17})
\oplus({\bf 5,5,15})
\oplus2({\bf 5,5,13})
\oplus({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,21})
\oplus({\bf 5,3,17})
\oplus({\bf 5,3,13})
\oplus({\bf 5,3,9})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,21})
\oplus({\bf 3,5,17})
\oplus({\bf 3,5,13})
\oplus({\bf 3,5,9})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,25})
\oplus({\bf 3,3,23})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,3,19})
\oplus2({\bf 3,3,17})
\oplus({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,25})
\oplus({\bf 3,1,21})
\oplus({\bf 3,1,17})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,25})
\oplus({\bf 1,3,21})
\oplus({\bf 1,3,17})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,25})
\oplus({\bf 1,1,23})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 14,14,3})
\oplus({\bf 14,12,3})
\oplus({\bf 12,14,3})
\oplus({\bf 12,12,7})
\oplus({\bf 12,12,5})
\oplus2({\bf 12,12,3})
\oplus({\bf 12,10,7})
\oplus({\bf 12,10,3})
\oplus({\bf 10,12,7})
\oplus({\bf 10,12,3})
\oplus({\bf 10,10,11})
\oplus({\bf 10,10,9})
\oplus2({\bf 10,10,7})
\oplus({\bf 10,10,5})
\oplus2({\bf 10,10,3})
\oplus({\bf 10,8,11})
\oplus({\bf 10,8,7})
\oplus({\bf 10,8,3})
\oplus({\bf 8,10,11})
\oplus({\bf 8,10,7})
\oplus({\bf 8,10,3})
\oplus({\bf 8,8,15})
\oplus({\bf 8,8,13})
\oplus2({\bf 8,8,11})
\oplus({\bf 8,8,9})
\oplus2({\bf 8,8,7})
\oplus({\bf 8,8,5})
\oplus2({\bf 8,8,3})
\oplus({\bf 8,6,15})
\oplus({\bf 8,6,11})
\oplus({\bf 8,6,7})
\oplus({\bf 8,6,3})
\oplus({\bf 6,8,15})
\oplus({\bf 6,8,11})
\oplus({\bf 6,8,7})
\oplus({\bf 6,8,3})
\oplus({\bf 6,6,19})
\oplus({\bf 6,6,17})
\oplus2({\bf 6,6,15})
\oplus({\bf 6,6,13})
\oplus2({\bf 6,6,11})
\oplus({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus({\bf 6,6,5})
\oplus2({\bf 6,6,3})
\oplus({\bf 6,4,19})
\oplus({\bf 6,4,15})
\oplus({\bf 6,4,11})
\oplus({\bf 6,4,7})
\oplus({\bf 6,4,3})
\oplus({\bf 4,6,19})
\oplus({\bf 4,6,15})
\oplus({\bf 4,6,11})
\oplus({\bf 4,6,7})
\oplus({\bf 4,6,3})
\oplus({\bf 4,4,23})
\oplus({\bf 4,4,21})
\oplus2({\bf 4,4,19})
\oplus({\bf 4,4,17})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,4,13})
\oplus2({\bf 4,4,11})
\oplus({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,4,5})
\oplus2({\bf 4,4,3})
\oplus({\bf 4,2,23})
\oplus({\bf 4,2,19})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,11})
\oplus({\bf 4,2,7})
\oplus({\bf 4,2,3})
\oplus({\bf 2,4,23})
\oplus({\bf 2,4,19})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,11})
\oplus({\bf 2,4,7})
\oplus({\bf 2,4,3})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,25})
\oplus2({\bf 2,2,23})
\oplus({\bf 2,2,21})
\oplus2({\bf 2,2,19})
\oplus({\bf 2,2,17})
\oplus2({\bf 2,2,15})
\oplus({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 72618}$&=&
$({\bf 11,5,7})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,3,11})
\oplus({\bf 9,3,9})
\oplus2({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus3({\bf 7,7,5})
\oplus3({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus4({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus4({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,13})
\oplus2({\bf 7,3,11})
\oplus3({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus4({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,15})
\oplus({\bf 7,1,13})
\oplus2({\bf 7,1,11})
\oplus2({\bf 7,1,9})
\oplus3({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 5,11,7})
\oplus({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus4({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus4({\bf 5,5,9})
\oplus6({\bf 5,5,7})
\oplus6({\bf 5,5,5})
\oplus5({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,15})
\oplus2({\bf 5,3,13})
\oplus4({\bf 5,3,11})
\oplus5({\bf 5,3,9})
\oplus7({\bf 5,3,7})
\oplus6({\bf 5,3,5})
\oplus5({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,11})
\oplus({\bf 3,9,9})
\oplus2({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,13})
\oplus2({\bf 3,7,11})
\oplus3({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus4({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,15})
\oplus2({\bf 3,5,13})
\oplus4({\bf 3,5,11})
\oplus5({\bf 3,5,9})
\oplus7({\bf 3,5,7})
\oplus6({\bf 3,5,5})
\oplus5({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,7,15})
\oplus({\bf 1,7,13})
\oplus2({\bf 1,7,11})
\oplus2({\bf 1,7,9})
\oplus3({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,5,13})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 10,6,7})
\oplus({\bf 10,6,5})
\oplus({\bf 10,4,9})
\oplus({\bf 10,4,7})
\oplus({\bf 10,4,5})
\oplus({\bf 8,8,7})
\oplus({\bf 8,8,5})
\oplus({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,9})
\oplus2({\bf 8,6,7})
\oplus3({\bf 8,6,5})
\oplus2({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,11})
\oplus2({\bf 8,4,9})
\oplus3({\bf 8,4,7})
\oplus3({\bf 8,4,5})
\oplus2({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,13})
\oplus({\bf 8,2,11})
\oplus2({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,10,7})
\oplus({\bf 6,10,5})
\oplus({\bf 6,8,9})
\oplus2({\bf 6,8,7})
\oplus3({\bf 6,8,5})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus4({\bf 6,6,7})
\oplus5({\bf 6,6,5})
\oplus4({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus2({\bf 6,4,11})
\oplus4({\bf 6,4,9})
\oplus5({\bf 6,4,7})
\oplus6({\bf 6,4,5})
\oplus4({\bf 6,4,3})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,15})
\oplus2({\bf 6,2,13})
\oplus3({\bf 6,2,11})
\oplus4({\bf 6,2,9})
\oplus5({\bf 6,2,7})
\oplus5({\bf 6,2,5})
\oplus3({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,9})
\oplus({\bf 4,10,7})
\oplus({\bf 4,10,5})
\oplus({\bf 4,8,11})
\oplus2({\bf 4,8,9})
\oplus3({\bf 4,8,7})
\oplus3({\bf 4,8,5})
\oplus2({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus2({\bf 4,6,11})
\oplus4({\bf 4,6,9})
\oplus5({\bf 4,6,7})
\oplus6({\bf 4,6,5})
\oplus4({\bf 4,6,3})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,15})
\oplus2({\bf 4,4,13})
\oplus4({\bf 4,4,11})
\oplus6({\bf 4,4,9})
\oplus7({\bf 4,4,7})
\oplus7({\bf 4,4,5})
\oplus5({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus2({\bf 4,2,11})
\oplus3({\bf 4,2,9})
\oplus4({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,13})
\oplus({\bf 2,8,11})
\oplus2({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,15})
\oplus2({\bf 2,6,13})
\oplus3({\bf 2,6,11})
\oplus4({\bf 2,6,9})
\oplus5({\bf 2,6,7})
\oplus5({\bf 2,6,5})
\oplus3({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,13})
\oplus2({\bf 2,4,11})
\oplus3({\bf 2,4,9})
\oplus4({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 75600}$&=&
$({\bf 12,3,2})
\oplus({\bf 10,5,6})
\oplus({\bf 10,5,4})
\oplus({\bf 10,5,2})
\oplus({\bf 10,3,6})
\oplus2({\bf 10,3,4})
\oplus2({\bf 10,3,2})
\oplus({\bf 10,1,6})
\oplus({\bf 10,1,4})
\oplus({\bf 10,1,2})
\oplus({\bf 8,7,10})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,10})
\oplus2({\bf 8,5,8})
\oplus3({\bf 8,5,6})
\oplus3({\bf 8,5,4})
\oplus2({\bf 8,5,2})
\oplus({\bf 8,3,10})
\oplus2({\bf 8,3,8})
\oplus4({\bf 8,3,6})
\oplus4({\bf 8,3,4})
\oplus3({\bf 8,3,2})
\oplus({\bf 8,1,8})
\oplus2({\bf 8,1,6})
\oplus2({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,9,8})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,12})
\oplus2({\bf 6,7,10})
\oplus3({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,14})
\oplus2({\bf 6,5,12})
\oplus4({\bf 6,5,10})
\oplus5({\bf 6,5,8})
\oplus6({\bf 6,5,6})
\oplus5({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus3({\bf 6,3,10})
\oplus5({\bf 6,3,8})
\oplus6({\bf 6,3,6})
\oplus5({\bf 6,3,4})
\oplus3({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus2({\bf 6,1,8})
\oplus3({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,11,4})
\oplus({\bf 4,11,2})
\oplus({\bf 4,9,8})
\oplus2({\bf 4,9,6})
\oplus3({\bf 4,9,4})
\oplus2({\bf 4,9,2})
\oplus({\bf 4,7,12})
\oplus2({\bf 4,7,10})
\oplus4({\bf 4,7,8})
\oplus5({\bf 4,7,6})
\oplus5({\bf 4,7,4})
\oplus3({\bf 4,7,2})
\oplus({\bf 4,5,14})
\oplus3({\bf 4,5,12})
\oplus5({\bf 4,5,10})
\oplus7({\bf 4,5,8})
\oplus7({\bf 4,5,6})
\oplus6({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,14})
\oplus3({\bf 4,3,12})
\oplus6({\bf 4,3,10})
\oplus7({\bf 4,3,8})
\oplus7({\bf 4,3,6})
\oplus5({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus3({\bf 4,1,8})
\oplus3({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,11,4})
\oplus({\bf 2,11,2})
\oplus({\bf 2,9,8})
\oplus2({\bf 2,9,6})
\oplus3({\bf 2,9,4})
\oplus2({\bf 2,9,2})
\oplus({\bf 2,7,10})
\oplus3({\bf 2,7,8})
\oplus4({\bf 2,7,6})
\oplus4({\bf 2,7,4})
\oplus2({\bf 2,7,2})
\oplus({\bf 2,5,12})
\oplus3({\bf 2,5,10})
\oplus5({\bf 2,5,8})
\oplus5({\bf 2,5,6})
\oplus4({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,14})
\oplus3({\bf 2,3,12})
\oplus5({\bf 2,3,10})
\oplus6({\bf 2,3,8})
\oplus5({\bf 2,3,6})
\oplus4({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,14})
\oplus2({\bf 2,1,12})
\oplus3({\bf 2,1,10})
\oplus3({\bf 2,1,8})
\oplus3({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,4,4})
\oplus({\bf 11,4,2})
\oplus({\bf 11,2,4})
\oplus({\bf 11,2,2})
\oplus({\bf 9,6,8})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 9,4,8})
\oplus2({\bf 9,4,6})
\oplus3({\bf 9,4,4})
\oplus2({\bf 9,4,2})
\oplus({\bf 9,2,8})
\oplus2({\bf 9,2,6})
\oplus3({\bf 9,2,4})
\oplus2({\bf 9,2,2})
\oplus({\bf 7,8,10})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,12})
\oplus2({\bf 7,6,10})
\oplus3({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus2({\bf 7,4,10})
\oplus4({\bf 7,4,8})
\oplus5({\bf 7,4,6})
\oplus5({\bf 7,4,4})
\oplus3({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus3({\bf 7,2,8})
\oplus4({\bf 7,2,6})
\oplus4({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,10,6})
\oplus({\bf 5,10,4})
\oplus({\bf 5,10,2})
\oplus({\bf 5,8,10})
\oplus2({\bf 5,8,8})
\oplus3({\bf 5,8,6})
\oplus3({\bf 5,8,4})
\oplus2({\bf 5,8,2})
\oplus({\bf 5,6,14})
\oplus2({\bf 5,6,12})
\oplus4({\bf 5,6,10})
\oplus5({\bf 5,6,8})
\oplus6({\bf 5,6,6})
\oplus5({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,14})
\oplus3({\bf 5,4,12})
\oplus5({\bf 5,4,10})
\oplus7({\bf 5,4,8})
\oplus7({\bf 5,4,6})
\oplus6({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus3({\bf 5,2,10})
\oplus5({\bf 5,2,8})
\oplus5({\bf 5,2,6})
\oplus4({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,12,2})
\oplus({\bf 3,10,6})
\oplus2({\bf 3,10,4})
\oplus2({\bf 3,10,2})
\oplus({\bf 3,8,10})
\oplus2({\bf 3,8,8})
\oplus4({\bf 3,8,6})
\oplus4({\bf 3,8,4})
\oplus3({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus3({\bf 3,6,10})
\oplus5({\bf 3,6,8})
\oplus6({\bf 3,6,6})
\oplus5({\bf 3,6,4})
\oplus3({\bf 3,6,2})
\oplus({\bf 3,4,14})
\oplus3({\bf 3,4,12})
\oplus6({\bf 3,4,10})
\oplus7({\bf 3,4,8})
\oplus7({\bf 3,4,6})
\oplus5({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,14})
\oplus3({\bf 3,2,12})
\oplus5({\bf 3,2,10})
\oplus6({\bf 3,2,8})
\oplus5({\bf 3,2,6})
\oplus4({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,10,6})
\oplus({\bf 1,10,4})
\oplus({\bf 1,10,2})
\oplus({\bf 1,8,8})
\oplus2({\bf 1,8,6})
\oplus2({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,10})
\oplus2({\bf 1,6,8})
\oplus3({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus3({\bf 1,4,8})
\oplus3({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,14})
\oplus2({\bf 1,2,12})
\oplus3({\bf 1,2,10})
\oplus3({\bf 1,2,8})
\oplus3({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 75600'}$&=&
$({\bf 12,9,4})
\oplus({\bf 10,11,4})
\oplus({\bf 10,11,2})
\oplus({\bf 10,9,6})
\oplus2({\bf 10,9,4})
\oplus2({\bf 10,9,2})
\oplus({\bf 10,7,8})
\oplus({\bf 10,7,6})
\oplus2({\bf 10,7,4})
\oplus({\bf 10,7,2})
\oplus({\bf 8,11,6})
\oplus({\bf 8,11,4})
\oplus({\bf 8,11,2})
\oplus({\bf 8,9,8})
\oplus2({\bf 8,9,6})
\oplus3({\bf 8,9,4})
\oplus2({\bf 8,9,2})
\oplus({\bf 8,7,10})
\oplus2({\bf 8,7,8})
\oplus3({\bf 8,7,6})
\oplus3({\bf 8,7,4})
\oplus2({\bf 8,7,2})
\oplus({\bf 8,5,12})
\oplus({\bf 8,5,10})
\oplus2({\bf 8,5,8})
\oplus2({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 6,9,10})
\oplus({\bf 6,9,8})
\oplus2({\bf 6,9,6})
\oplus2({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,12})
\oplus2({\bf 6,7,10})
\oplus3({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,14})
\oplus2({\bf 6,5,12})
\oplus3({\bf 6,5,10})
\oplus3({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,16})
\oplus({\bf 6,3,14})
\oplus2({\bf 6,3,12})
\oplus2({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus2({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 4,7,14})
\oplus({\bf 4,7,12})
\oplus2({\bf 4,7,10})
\oplus2({\bf 4,7,8})
\oplus2({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,16})
\oplus2({\bf 4,5,14})
\oplus3({\bf 4,5,12})
\oplus3({\bf 4,5,10})
\oplus3({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,18})
\oplus2({\bf 4,3,16})
\oplus3({\bf 4,3,14})
\oplus3({\bf 4,3,12})
\oplus3({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,18})
\oplus2({\bf 4,1,16})
\oplus2({\bf 4,1,14})
\oplus2({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,18})
\oplus({\bf 2,5,16})
\oplus2({\bf 2,5,14})
\oplus2({\bf 2,5,12})
\oplus2({\bf 2,5,10})
\oplus2({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,20})
\oplus2({\bf 2,3,18})
\oplus3({\bf 2,3,16})
\oplus3({\bf 2,3,14})
\oplus3({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,18})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,14})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,10,4})
\oplus({\bf 11,10,2})
\oplus({\bf 11,8,6})
\oplus({\bf 11,8,4})
\oplus({\bf 11,8,2})
\oplus({\bf 9,12,4})
\oplus({\bf 9,10,6})
\oplus2({\bf 9,10,4})
\oplus2({\bf 9,10,2})
\oplus({\bf 9,8,8})
\oplus2({\bf 9,8,6})
\oplus3({\bf 9,8,4})
\oplus2({\bf 9,8,2})
\oplus({\bf 9,6,10})
\oplus({\bf 9,6,8})
\oplus2({\bf 9,6,6})
\oplus2({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 7,10,8})
\oplus({\bf 7,10,6})
\oplus2({\bf 7,10,4})
\oplus({\bf 7,10,2})
\oplus({\bf 7,8,10})
\oplus2({\bf 7,8,8})
\oplus3({\bf 7,8,6})
\oplus3({\bf 7,8,4})
\oplus2({\bf 7,8,2})
\oplus({\bf 7,6,12})
\oplus2({\bf 7,6,10})
\oplus3({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,14})
\oplus({\bf 7,4,12})
\oplus2({\bf 7,4,10})
\oplus2({\bf 7,4,8})
\oplus2({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 5,8,12})
\oplus({\bf 5,8,10})
\oplus2({\bf 5,8,8})
\oplus2({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,14})
\oplus2({\bf 5,6,12})
\oplus3({\bf 5,6,10})
\oplus3({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,16})
\oplus2({\bf 5,4,14})
\oplus3({\bf 5,4,12})
\oplus3({\bf 5,4,10})
\oplus3({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,18})
\oplus({\bf 5,2,16})
\oplus2({\bf 5,2,14})
\oplus2({\bf 5,2,12})
\oplus2({\bf 5,2,10})
\oplus2({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,16})
\oplus({\bf 3,6,14})
\oplus2({\bf 3,6,12})
\oplus2({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus2({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,18})
\oplus2({\bf 3,4,16})
\oplus3({\bf 3,4,14})
\oplus3({\bf 3,4,12})
\oplus3({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,20})
\oplus2({\bf 3,2,18})
\oplus3({\bf 3,2,16})
\oplus3({\bf 3,2,14})
\oplus3({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,18})
\oplus2({\bf 1,4,16})
\oplus2({\bf 1,4,14})
\oplus2({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,18})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,14})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 76153}$&=&
$({\bf 19,19,3})
\oplus({\bf 17,17,7})
\oplus({\bf 17,17,3})
\oplus({\bf 15,15,11})
\oplus({\bf 15,15,7})
\oplus({\bf 15,15,3})
\oplus({\bf 13,13,15})
\oplus({\bf 13,13,11})
\oplus({\bf 13,13,7})
\oplus({\bf 13,13,3})
\oplus({\bf 11,11,19})
\oplus({\bf 11,11,15})
\oplus({\bf 11,11,11})
\oplus({\bf 11,11,7})
\oplus({\bf 11,11,3})
\oplus({\bf 9,9,23})
\oplus({\bf 9,9,19})
\oplus({\bf 9,9,15})
\oplus({\bf 9,9,11})
\oplus({\bf 9,9,7})
\oplus({\bf 9,9,3})
\oplus({\bf 7,7,27})
\oplus({\bf 7,7,23})
\oplus({\bf 7,7,19})
\oplus({\bf 7,7,15})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,3})
\oplus({\bf 5,5,31})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,23})
\oplus({\bf 5,5,19})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,11})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,3})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,31})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,23})
\oplus({\bf 3,3,19})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,11})
\oplus({\bf 3,3,7})
\oplus({\bf 3,3,3})
\oplus({\bf 1,1,39})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,31})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,23})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 20,20,1})
\oplus({\bf 18,18,5})
\oplus({\bf 18,18,1})
\oplus({\bf 16,16,9})
\oplus({\bf 16,16,5})
\oplus({\bf 16,16,1})
\oplus({\bf 14,14,13})
\oplus({\bf 14,14,9})
\oplus({\bf 14,14,5})
\oplus({\bf 14,14,1})
\oplus({\bf 12,12,17})
\oplus({\bf 12,12,13})
\oplus({\bf 12,12,9})
\oplus({\bf 12,12,5})
\oplus({\bf 12,12,1})
\oplus({\bf 10,10,21})
\oplus({\bf 10,10,17})
\oplus({\bf 10,10,13})
\oplus({\bf 10,10,9})
\oplus({\bf 10,10,5})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,25})
\oplus({\bf 8,8,21})
\oplus({\bf 8,8,17})
\oplus({\bf 8,8,13})
\oplus({\bf 8,8,9})
\oplus({\bf 8,8,5})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,29})
\oplus({\bf 6,6,25})
\oplus({\bf 6,6,21})
\oplus({\bf 6,6,17})
\oplus({\bf 6,6,13})
\oplus({\bf 6,6,9})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,33})
\oplus({\bf 4,4,29})
\oplus({\bf 4,4,25})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,17})
\oplus({\bf 4,4,13})
\oplus({\bf 4,4,9})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,37})
\oplus({\bf 2,2,33})
\oplus({\bf 2,2,29})
\oplus({\bf 2,2,25})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,17})
\oplus({\bf 2,2,13})
\oplus({\bf 2,2,9})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 77350}$&=&
$({\bf 11,3,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus2({\bf 9,3,7})
\oplus4({\bf 9,3,5})
\oplus3({\bf 9,3,3})
\oplus2({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus2({\bf 9,1,5})
\oplus2({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,11})
\oplus2({\bf 7,7,9})
\oplus({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,13})
\oplus2({\bf 7,5,11})
\oplus4({\bf 7,5,9})
\oplus4({\bf 7,5,7})
\oplus5({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus3({\bf 7,3,9})
\oplus5({\bf 7,3,7})
\oplus6({\bf 7,3,5})
\oplus4({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus3({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,13})
\oplus2({\bf 5,7,11})
\oplus4({\bf 5,7,9})
\oplus4({\bf 5,7,7})
\oplus5({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus4({\bf 5,5,11})
\oplus6({\bf 5,5,9})
\oplus7({\bf 5,5,7})
\oplus7({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus3({\bf 5,3,11})
\oplus6({\bf 5,3,9})
\oplus7({\bf 5,3,7})
\oplus7({\bf 5,3,5})
\oplus4({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus3({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,11,5})
\oplus({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,9})
\oplus2({\bf 3,9,7})
\oplus4({\bf 3,9,5})
\oplus3({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus3({\bf 3,7,9})
\oplus5({\bf 3,7,7})
\oplus6({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus3({\bf 3,5,11})
\oplus6({\bf 3,5,9})
\oplus7({\bf 3,5,7})
\oplus7({\bf 3,5,5})
\oplus4({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus6({\bf 3,3,9})
\oplus7({\bf 3,3,7})
\oplus6({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus2({\bf 3,1,11})
\oplus3({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,7})
\oplus2({\bf 1,9,5})
\oplus2({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus3({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus3({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,13})
\oplus2({\bf 1,3,11})
\oplus3({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 12,2,3})
\oplus({\bf 10,4,7})
\oplus({\bf 10,4,5})
\oplus2({\bf 10,4,3})
\oplus({\bf 10,2,7})
\oplus2({\bf 10,2,5})
\oplus3({\bf 10,2,3})
\oplus({\bf 10,2,1})
\oplus({\bf 8,6,11})
\oplus({\bf 8,6,9})
\oplus2({\bf 8,6,7})
\oplus({\bf 8,6,5})
\oplus2({\bf 8,6,3})
\oplus({\bf 8,4,11})
\oplus2({\bf 8,4,9})
\oplus4({\bf 8,4,7})
\oplus4({\bf 8,4,5})
\oplus4({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,9})
\oplus3({\bf 8,2,7})
\oplus4({\bf 8,2,5})
\oplus4({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,8,11})
\oplus({\bf 6,8,9})
\oplus2({\bf 6,8,7})
\oplus({\bf 6,8,5})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,6,13})
\oplus3({\bf 6,6,11})
\oplus4({\bf 6,6,9})
\oplus5({\bf 6,6,7})
\oplus4({\bf 6,6,5})
\oplus4({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus3({\bf 6,4,11})
\oplus5({\bf 6,4,9})
\oplus7({\bf 6,4,7})
\oplus6({\bf 6,4,5})
\oplus5({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus3({\bf 6,2,9})
\oplus5({\bf 6,2,7})
\oplus5({\bf 6,2,5})
\oplus4({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,7})
\oplus({\bf 4,10,5})
\oplus2({\bf 4,10,3})
\oplus({\bf 4,8,11})
\oplus2({\bf 4,8,9})
\oplus4({\bf 4,8,7})
\oplus4({\bf 4,8,5})
\oplus4({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus3({\bf 4,6,11})
\oplus5({\bf 4,6,9})
\oplus7({\bf 4,6,7})
\oplus6({\bf 4,6,5})
\oplus5({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus4({\bf 4,4,11})
\oplus7({\bf 4,4,9})
\oplus8({\bf 4,4,7})
\oplus7({\bf 4,4,5})
\oplus5({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus3({\bf 4,2,11})
\oplus5({\bf 4,2,9})
\oplus6({\bf 4,2,7})
\oplus5({\bf 4,2,5})
\oplus4({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,12,3})
\oplus({\bf 2,10,7})
\oplus2({\bf 2,10,5})
\oplus3({\bf 2,10,3})
\oplus({\bf 2,10,1})
\oplus({\bf 2,8,9})
\oplus3({\bf 2,8,7})
\oplus4({\bf 2,8,5})
\oplus4({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,11})
\oplus3({\bf 2,6,9})
\oplus5({\bf 2,6,7})
\oplus5({\bf 2,6,5})
\oplus4({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,13})
\oplus3({\bf 2,4,11})
\oplus5({\bf 2,4,9})
\oplus6({\bf 2,4,7})
\oplus5({\bf 2,4,5})
\oplus4({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,13})
\oplus3({\bf 2,2,11})
\oplus4({\bf 2,2,9})
\oplus4({\bf 2,2,7})
\oplus4({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 78624}$&=&
$({\bf 12,3,12})
\oplus({\bf 12,3,10})
\oplus({\bf 12,1,14})
\oplus({\bf 12,1,12})
\oplus({\bf 12,1,10})
\oplus({\bf 10,5,12})
\oplus({\bf 10,5,10})
\oplus({\bf 10,5,8})
\oplus({\bf 10,5,6})
\oplus({\bf 10,3,14})
\oplus2({\bf 10,3,12})
\oplus3({\bf 10,3,10})
\oplus2({\bf 10,3,8})
\oplus({\bf 10,3,6})
\oplus({\bf 10,1,12})
\oplus({\bf 10,1,10})
\oplus({\bf 10,1,8})
\oplus({\bf 8,7,12})
\oplus({\bf 8,7,10})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,14})
\oplus2({\bf 8,5,12})
\oplus3({\bf 8,5,10})
\oplus3({\bf 8,5,8})
\oplus3({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,12})
\oplus2({\bf 8,3,10})
\oplus3({\bf 8,3,8})
\oplus2({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 8,1,10})
\oplus({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus({\bf 6,9,12})
\oplus({\bf 6,9,10})
\oplus({\bf 6,9,8})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,7,14})
\oplus2({\bf 6,7,12})
\oplus3({\bf 6,7,10})
\oplus3({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus2({\bf 6,5,10})
\oplus3({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,10})
\oplus2({\bf 6,3,8})
\oplus3({\bf 6,3,6})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 4,11,12})
\oplus({\bf 4,11,10})
\oplus({\bf 4,11,8})
\oplus({\bf 4,9,14})
\oplus2({\bf 4,9,12})
\oplus3({\bf 4,9,10})
\oplus3({\bf 4,9,8})
\oplus2({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,7,12})
\oplus2({\bf 4,7,10})
\oplus3({\bf 4,7,8})
\oplus3({\bf 4,7,6})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,10})
\oplus2({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,8})
\oplus2({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,13,12})
\oplus({\bf 2,11,14})
\oplus2({\bf 2,11,12})
\oplus2({\bf 2,11,10})
\oplus({\bf 2,11,8})
\oplus({\bf 2,9,12})
\oplus2({\bf 2,9,10})
\oplus2({\bf 2,9,8})
\oplus({\bf 2,9,6})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,8})
\oplus2({\bf 2,5,6})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,6})
\oplus2({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 13,2,12})
\oplus({\bf 11,4,12})
\oplus({\bf 11,4,10})
\oplus({\bf 11,4,8})
\oplus({\bf 11,2,14})
\oplus2({\bf 11,2,12})
\oplus2({\bf 11,2,10})
\oplus({\bf 11,2,8})
\oplus({\bf 9,6,12})
\oplus({\bf 9,6,10})
\oplus({\bf 9,6,8})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,4,14})
\oplus2({\bf 9,4,12})
\oplus3({\bf 9,4,10})
\oplus3({\bf 9,4,8})
\oplus2({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,2,12})
\oplus2({\bf 9,2,10})
\oplus2({\bf 9,2,8})
\oplus({\bf 9,2,6})
\oplus({\bf 7,8,12})
\oplus({\bf 7,8,10})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,14})
\oplus2({\bf 7,6,12})
\oplus3({\bf 7,6,10})
\oplus3({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus2({\bf 7,4,10})
\oplus3({\bf 7,4,8})
\oplus3({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus({\bf 7,2,4})
\oplus({\bf 5,10,12})
\oplus({\bf 5,10,10})
\oplus({\bf 5,10,8})
\oplus({\bf 5,10,6})
\oplus({\bf 5,8,14})
\oplus2({\bf 5,8,12})
\oplus3({\bf 5,8,10})
\oplus3({\bf 5,8,8})
\oplus3({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus2({\bf 5,6,10})
\oplus3({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus2({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus2({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,12,12})
\oplus({\bf 3,12,10})
\oplus({\bf 3,10,14})
\oplus2({\bf 3,10,12})
\oplus3({\bf 3,10,10})
\oplus2({\bf 3,10,8})
\oplus({\bf 3,10,6})
\oplus({\bf 3,8,12})
\oplus2({\bf 3,8,10})
\oplus3({\bf 3,8,8})
\oplus2({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus3({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,8})
\oplus2({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,12,14})
\oplus({\bf 1,12,12})
\oplus({\bf 1,12,10})
\oplus({\bf 1,10,12})
\oplus({\bf 1,10,10})
\oplus({\bf 1,10,8})
\oplus({\bf 1,8,10})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 79002}$&=&
$({\bf 11,5,3})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus3({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus4({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus5({\bf 7,5,7})
\oplus5({\bf 7,5,5})
\oplus6({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus4({\bf 7,3,5})
\oplus4({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 5,11,3})
\oplus({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus3({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus5({\bf 5,7,7})
\oplus5({\bf 5,7,5})
\oplus6({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus5({\bf 5,5,9})
\oplus8({\bf 5,5,7})
\oplus8({\bf 5,5,5})
\oplus7({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,15})
\oplus2({\bf 5,3,13})
\oplus5({\bf 5,3,11})
\oplus6({\bf 5,3,9})
\oplus9({\bf 5,3,7})
\oplus7({\bf 5,3,5})
\oplus7({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus2({\bf 5,1,11})
\oplus3({\bf 5,1,9})
\oplus3({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus4({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,15})
\oplus2({\bf 3,5,13})
\oplus5({\bf 3,5,11})
\oplus6({\bf 3,5,9})
\oplus9({\bf 3,5,7})
\oplus7({\bf 3,5,5})
\oplus7({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,15})
\oplus4({\bf 3,3,13})
\oplus6({\bf 3,3,11})
\oplus8({\bf 3,3,9})
\oplus9({\bf 3,3,7})
\oplus8({\bf 3,3,5})
\oplus5({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,15})
\oplus2({\bf 3,1,13})
\oplus4({\bf 3,1,11})
\oplus4({\bf 3,1,9})
\oplus5({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus({\bf 1,7,11})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,5,13})
\oplus2({\bf 1,5,11})
\oplus3({\bf 1,5,9})
\oplus3({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,15})
\oplus2({\bf 1,3,13})
\oplus4({\bf 1,3,11})
\oplus4({\bf 1,3,9})
\oplus5({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 10,6,5})
\oplus({\bf 10,6,3})
\oplus({\bf 10,6,1})
\oplus({\bf 10,4,5})
\oplus({\bf 10,4,3})
\oplus({\bf 10,4,1})
\oplus({\bf 8,8,7})
\oplus2({\bf 8,8,5})
\oplus({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,9})
\oplus2({\bf 8,6,7})
\oplus4({\bf 8,6,5})
\oplus3({\bf 8,6,3})
\oplus2({\bf 8,6,1})
\oplus({\bf 8,4,9})
\oplus2({\bf 8,4,7})
\oplus4({\bf 8,4,5})
\oplus3({\bf 8,4,3})
\oplus2({\bf 8,4,1})
\oplus({\bf 8,2,9})
\oplus({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,10,5})
\oplus({\bf 6,10,3})
\oplus({\bf 6,10,1})
\oplus({\bf 6,8,9})
\oplus2({\bf 6,8,7})
\oplus4({\bf 6,8,5})
\oplus3({\bf 6,8,3})
\oplus2({\bf 6,8,1})
\oplus({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus5({\bf 6,6,7})
\oplus7({\bf 6,6,5})
\oplus5({\bf 6,6,3})
\oplus3({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus2({\bf 6,4,11})
\oplus5({\bf 6,4,9})
\oplus6({\bf 6,4,7})
\oplus8({\bf 6,4,5})
\oplus5({\bf 6,4,3})
\oplus3({\bf 6,4,1})
\oplus({\bf 6,2,13})
\oplus2({\bf 6,2,11})
\oplus4({\bf 6,2,9})
\oplus4({\bf 6,2,7})
\oplus5({\bf 6,2,5})
\oplus3({\bf 6,2,3})
\oplus2({\bf 6,2,1})
\oplus({\bf 4,10,5})
\oplus({\bf 4,10,3})
\oplus({\bf 4,10,1})
\oplus({\bf 4,8,9})
\oplus2({\bf 4,8,7})
\oplus4({\bf 4,8,5})
\oplus3({\bf 4,8,3})
\oplus2({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus2({\bf 4,6,11})
\oplus5({\bf 4,6,9})
\oplus6({\bf 4,6,7})
\oplus8({\bf 4,6,5})
\oplus5({\bf 4,6,3})
\oplus3({\bf 4,6,1})
\oplus({\bf 4,4,15})
\oplus3({\bf 4,4,13})
\oplus5({\bf 4,4,11})
\oplus8({\bf 4,4,9})
\oplus9({\bf 4,4,7})
\oplus10({\bf 4,4,5})
\oplus6({\bf 4,4,3})
\oplus3({\bf 4,4,1})
\oplus({\bf 4,2,15})
\oplus3({\bf 4,2,13})
\oplus5({\bf 4,2,11})
\oplus7({\bf 4,2,9})
\oplus7({\bf 4,2,7})
\oplus7({\bf 4,2,5})
\oplus4({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,8,9})
\oplus({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,13})
\oplus2({\bf 2,6,11})
\oplus4({\bf 2,6,9})
\oplus4({\bf 2,6,7})
\oplus5({\bf 2,6,5})
\oplus3({\bf 2,6,3})
\oplus2({\bf 2,6,1})
\oplus({\bf 2,4,15})
\oplus3({\bf 2,4,13})
\oplus5({\bf 2,4,11})
\oplus7({\bf 2,4,9})
\oplus7({\bf 2,4,7})
\oplus7({\bf 2,4,5})
\oplus4({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,15})
\oplus3({\bf 2,2,13})
\oplus5({\bf 2,2,11})
\oplus6({\bf 2,2,9})
\oplus6({\bf 2,2,7})
\oplus5({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 82467}$&=&
$({\bf 11,3,7})
\oplus({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,3,11})
\oplus2({\bf 9,3,9})
\oplus3({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,1,11})
\oplus({\bf 9,1,9})
\oplus2({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,11})
\oplus3({\bf 7,5,9})
\oplus5({\bf 7,5,7})
\oplus5({\bf 7,5,5})
\oplus4({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,13})
\oplus3({\bf 7,3,11})
\oplus5({\bf 7,3,9})
\oplus7({\bf 7,3,7})
\oplus6({\bf 7,3,5})
\oplus5({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,13})
\oplus2({\bf 7,1,11})
\oplus3({\bf 7,1,9})
\oplus3({\bf 7,1,7})
\oplus3({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,11})
\oplus3({\bf 5,7,9})
\oplus5({\bf 5,7,7})
\oplus5({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus6({\bf 5,5,9})
\oplus9({\bf 5,5,7})
\oplus9({\bf 5,5,5})
\oplus8({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus3({\bf 5,3,11})
\oplus6({\bf 5,3,9})
\oplus8({\bf 5,3,7})
\oplus9({\bf 5,3,5})
\oplus7({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus3({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,11,7})
\oplus({\bf 3,9,11})
\oplus2({\bf 3,9,9})
\oplus3({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,13})
\oplus3({\bf 3,7,11})
\oplus5({\bf 3,7,9})
\oplus7({\bf 3,7,7})
\oplus6({\bf 3,7,5})
\oplus5({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus3({\bf 3,5,11})
\oplus6({\bf 3,5,9})
\oplus8({\bf 3,5,7})
\oplus9({\bf 3,5,5})
\oplus7({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus3({\bf 3,3,9})
\oplus6({\bf 3,3,7})
\oplus7({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,11})
\oplus({\bf 1,9,9})
\oplus2({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,13})
\oplus2({\bf 1,7,11})
\oplus3({\bf 1,7,9})
\oplus3({\bf 1,7,7})
\oplus3({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus3({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,4,9})
\oplus({\bf 10,4,7})
\oplus({\bf 10,4,5})
\oplus({\bf 10,2,9})
\oplus({\bf 10,2,7})
\oplus({\bf 10,2,5})
\oplus({\bf 8,6,9})
\oplus2({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,11})
\oplus3({\bf 8,4,9})
\oplus4({\bf 8,4,7})
\oplus4({\bf 8,4,5})
\oplus2({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,13})
\oplus2({\bf 8,2,11})
\oplus4({\bf 8,2,9})
\oplus4({\bf 8,2,7})
\oplus4({\bf 8,2,5})
\oplus2({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,8,9})
\oplus2({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus5({\bf 6,6,7})
\oplus6({\bf 6,6,5})
\oplus4({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus3({\bf 6,4,11})
\oplus6({\bf 6,4,9})
\oplus8({\bf 6,4,7})
\oplus9({\bf 6,4,5})
\oplus6({\bf 6,4,3})
\oplus3({\bf 6,4,1})
\oplus({\bf 6,2,13})
\oplus3({\bf 6,2,11})
\oplus5({\bf 6,2,9})
\oplus6({\bf 6,2,7})
\oplus6({\bf 6,2,5})
\oplus5({\bf 6,2,3})
\oplus2({\bf 6,2,1})
\oplus({\bf 4,10,9})
\oplus({\bf 4,10,7})
\oplus({\bf 4,10,5})
\oplus({\bf 4,8,11})
\oplus3({\bf 4,8,9})
\oplus4({\bf 4,8,7})
\oplus4({\bf 4,8,5})
\oplus2({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus3({\bf 4,6,11})
\oplus6({\bf 4,6,9})
\oplus8({\bf 4,6,7})
\oplus9({\bf 4,6,5})
\oplus6({\bf 4,6,3})
\oplus3({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus3({\bf 4,4,11})
\oplus6({\bf 4,4,9})
\oplus9({\bf 4,4,7})
\oplus10({\bf 4,4,5})
\oplus8({\bf 4,4,3})
\oplus3({\bf 4,4,1})
\oplus({\bf 4,2,11})
\oplus3({\bf 4,2,9})
\oplus5({\bf 4,2,7})
\oplus6({\bf 4,2,5})
\oplus5({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,10,9})
\oplus({\bf 2,10,7})
\oplus({\bf 2,10,5})
\oplus({\bf 2,8,13})
\oplus2({\bf 2,8,11})
\oplus4({\bf 2,8,9})
\oplus4({\bf 2,8,7})
\oplus4({\bf 2,8,5})
\oplus2({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,13})
\oplus3({\bf 2,6,11})
\oplus5({\bf 2,6,9})
\oplus6({\bf 2,6,7})
\oplus6({\bf 2,6,5})
\oplus5({\bf 2,6,3})
\oplus2({\bf 2,6,1})
\oplus({\bf 2,4,11})
\oplus3({\bf 2,4,9})
\oplus5({\bf 2,4,7})
\oplus6({\bf 2,4,5})
\oplus5({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,9})
\oplus3({\bf 2,2,7})
\oplus4({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 83160}$&=&
$({\bf 12,3,10})
\oplus({\bf 10,5,10})
\oplus({\bf 10,5,8})
\oplus({\bf 10,5,6})
\oplus({\bf 10,3,12})
\oplus2({\bf 10,3,10})
\oplus2({\bf 10,3,8})
\oplus({\bf 10,3,6})
\oplus({\bf 10,1,14})
\oplus({\bf 10,1,12})
\oplus2({\bf 10,1,10})
\oplus({\bf 10,1,8})
\oplus({\bf 10,1,6})
\oplus({\bf 8,7,10})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,12})
\oplus2({\bf 8,5,10})
\oplus3({\bf 8,5,8})
\oplus3({\bf 8,5,6})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 8,3,14})
\oplus2({\bf 8,3,12})
\oplus4({\bf 8,3,10})
\oplus4({\bf 8,3,8})
\oplus4({\bf 8,3,6})
\oplus2({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 8,1,12})
\oplus({\bf 8,1,10})
\oplus2({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 6,9,10})
\oplus({\bf 6,9,8})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,7,12})
\oplus2({\bf 6,7,10})
\oplus3({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,14})
\oplus2({\bf 6,5,12})
\oplus4({\bf 6,5,10})
\oplus5({\bf 6,5,8})
\oplus6({\bf 6,5,6})
\oplus5({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus2({\bf 6,3,10})
\oplus4({\bf 6,3,8})
\oplus4({\bf 6,3,6})
\oplus4({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,11,10})
\oplus({\bf 4,11,8})
\oplus({\bf 4,9,12})
\oplus2({\bf 4,9,10})
\oplus3({\bf 4,9,8})
\oplus2({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,7,14})
\oplus2({\bf 4,7,12})
\oplus4({\bf 4,7,10})
\oplus5({\bf 4,7,8})
\oplus5({\bf 4,7,6})
\oplus4({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,12})
\oplus2({\bf 4,5,10})
\oplus4({\bf 4,5,8})
\oplus5({\bf 4,5,6})
\oplus5({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,10})
\oplus2({\bf 4,3,8})
\oplus4({\bf 4,3,6})
\oplus4({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,11,12})
\oplus({\bf 2,11,10})
\oplus({\bf 2,11,8})
\oplus({\bf 2,9,14})
\oplus2({\bf 2,9,12})
\oplus3({\bf 2,9,10})
\oplus3({\bf 2,9,8})
\oplus2({\bf 2,9,6})
\oplus({\bf 2,9,4})
\oplus({\bf 2,7,12})
\oplus2({\bf 2,7,10})
\oplus3({\bf 2,7,8})
\oplus3({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,10})
\oplus2({\bf 2,5,8})
\oplus3({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,8})
\oplus2({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,4,10})
\oplus({\bf 11,4,8})
\oplus({\bf 11,2,12})
\oplus({\bf 11,2,10})
\oplus({\bf 11,2,8})
\oplus({\bf 9,6,10})
\oplus({\bf 9,6,8})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,4,12})
\oplus2({\bf 9,4,10})
\oplus3({\bf 9,4,8})
\oplus2({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,2,14})
\oplus2({\bf 9,2,12})
\oplus3({\bf 9,2,10})
\oplus3({\bf 9,2,8})
\oplus2({\bf 9,2,6})
\oplus({\bf 9,2,4})
\oplus({\bf 7,8,10})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,12})
\oplus2({\bf 7,6,10})
\oplus3({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,14})
\oplus2({\bf 7,4,12})
\oplus4({\bf 7,4,10})
\oplus5({\bf 7,4,8})
\oplus5({\bf 7,4,6})
\oplus4({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,12})
\oplus2({\bf 7,2,10})
\oplus3({\bf 7,2,8})
\oplus3({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,10,10})
\oplus({\bf 5,10,8})
\oplus({\bf 5,10,6})
\oplus({\bf 5,8,12})
\oplus2({\bf 5,8,10})
\oplus3({\bf 5,8,8})
\oplus3({\bf 5,8,6})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,14})
\oplus2({\bf 5,6,12})
\oplus4({\bf 5,6,10})
\oplus5({\bf 5,6,8})
\oplus6({\bf 5,6,6})
\oplus5({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus2({\bf 5,4,10})
\oplus4({\bf 5,4,8})
\oplus5({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus2({\bf 5,2,8})
\oplus3({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,12,10})
\oplus({\bf 3,10,12})
\oplus2({\bf 3,10,10})
\oplus2({\bf 3,10,8})
\oplus({\bf 3,10,6})
\oplus({\bf 3,8,14})
\oplus2({\bf 3,8,12})
\oplus4({\bf 3,8,10})
\oplus4({\bf 3,8,8})
\oplus4({\bf 3,8,6})
\oplus2({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus2({\bf 3,6,10})
\oplus4({\bf 3,6,8})
\oplus4({\bf 3,6,6})
\oplus4({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus2({\bf 3,4,8})
\oplus4({\bf 3,4,6})
\oplus4({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus2({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,10,14})
\oplus({\bf 1,10,12})
\oplus2({\bf 1,10,10})
\oplus({\bf 1,10,8})
\oplus({\bf 1,10,6})
\oplus({\bf 1,8,12})
\oplus({\bf 1,8,10})
\oplus2({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,10})
\oplus({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 84700}$&=&
$({\bf 13,5,1})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,5})
\oplus({\bf 11,3,1})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus3({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus2({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,1})
\oplus({\bf 7,11,5})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,9})
\oplus({\bf 7,9,7})
\oplus2({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,11})
\oplus3({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus4({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,13})
\oplus({\bf 7,5,11})
\oplus3({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,13})
\oplus({\bf 7,3,11})
\oplus3({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus4({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,13,1})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus3({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus({\bf 5,7,13})
\oplus({\bf 5,7,11})
\oplus3({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,17})
\oplus({\bf 5,5,15})
\oplus3({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus6({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus6({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,15})
\oplus2({\bf 5,3,13})
\oplus3({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,11,5})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,9})
\oplus({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,13})
\oplus({\bf 3,7,11})
\oplus3({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus4({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,15})
\oplus2({\bf 3,5,13})
\oplus3({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,17})
\oplus2({\bf 3,3,15})
\oplus4({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus6({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,13})
\oplus2({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,11})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,13})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,13})
\oplus2({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,15})
\oplus2({\bf 1,1,13})
\oplus2({\bf 1,1,11})
\oplus3({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 12,6,3})
\oplus({\bf 12,4,3})
\oplus({\bf 10,8,7})
\oplus({\bf 10,8,3})
\oplus({\bf 10,6,7})
\oplus({\bf 10,6,5})
\oplus2({\bf 10,6,3})
\oplus({\bf 10,4,7})
\oplus({\bf 10,4,5})
\oplus2({\bf 10,4,3})
\oplus({\bf 10,2,7})
\oplus({\bf 10,2,3})
\oplus({\bf 8,10,7})
\oplus({\bf 8,10,3})
\oplus({\bf 8,8,11})
\oplus({\bf 8,8,9})
\oplus2({\bf 8,8,7})
\oplus({\bf 8,8,5})
\oplus2({\bf 8,8,3})
\oplus({\bf 8,6,11})
\oplus({\bf 8,6,9})
\oplus3({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus3({\bf 8,6,3})
\oplus({\bf 8,4,11})
\oplus({\bf 8,4,9})
\oplus3({\bf 8,4,7})
\oplus2({\bf 8,4,5})
\oplus3({\bf 8,4,3})
\oplus({\bf 8,2,11})
\oplus({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus({\bf 8,2,5})
\oplus2({\bf 8,2,3})
\oplus({\bf 6,12,3})
\oplus({\bf 6,10,7})
\oplus({\bf 6,10,5})
\oplus2({\bf 6,10,3})
\oplus({\bf 6,8,11})
\oplus({\bf 6,8,9})
\oplus3({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus3({\bf 6,8,3})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,13})
\oplus3({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus5({\bf 6,6,7})
\oplus3({\bf 6,6,5})
\oplus4({\bf 6,6,3})
\oplus({\bf 6,4,15})
\oplus({\bf 6,4,13})
\oplus3({\bf 6,4,11})
\oplus3({\bf 6,4,9})
\oplus5({\bf 6,4,7})
\oplus3({\bf 6,4,5})
\oplus4({\bf 6,4,3})
\oplus({\bf 6,2,13})
\oplus2({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus3({\bf 6,2,7})
\oplus2({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 4,12,3})
\oplus({\bf 4,10,7})
\oplus({\bf 4,10,5})
\oplus2({\bf 4,10,3})
\oplus({\bf 4,8,11})
\oplus({\bf 4,8,9})
\oplus3({\bf 4,8,7})
\oplus2({\bf 4,8,5})
\oplus3({\bf 4,8,3})
\oplus({\bf 4,6,15})
\oplus({\bf 4,6,13})
\oplus3({\bf 4,6,11})
\oplus3({\bf 4,6,9})
\oplus5({\bf 4,6,7})
\oplus3({\bf 4,6,5})
\oplus4({\bf 4,6,3})
\oplus({\bf 4,4,17})
\oplus2({\bf 4,4,15})
\oplus3({\bf 4,4,13})
\oplus5({\bf 4,4,11})
\oplus5({\bf 4,4,9})
\oplus6({\bf 4,4,7})
\oplus4({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus({\bf 4,2,15})
\oplus2({\bf 4,2,13})
\oplus3({\bf 4,2,11})
\oplus3({\bf 4,2,9})
\oplus4({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 2,10,7})
\oplus({\bf 2,10,3})
\oplus({\bf 2,8,11})
\oplus({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus({\bf 2,8,5})
\oplus2({\bf 2,8,3})
\oplus({\bf 2,6,13})
\oplus2({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus3({\bf 2,6,7})
\oplus2({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,4,15})
\oplus2({\bf 2,4,13})
\oplus3({\bf 2,4,11})
\oplus3({\bf 2,4,9})
\oplus4({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,2,17})
\oplus2({\bf 2,2,15})
\oplus3({\bf 2,2,13})
\oplus4({\bf 2,2,11})
\oplus4({\bf 2,2,9})
\oplus4({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 85008}$&=&
$({\bf 13,7,1})
\oplus({\bf 11,9,5})
\oplus({\bf 11,9,1})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,5})
\oplus({\bf 11,5,1})
\oplus({\bf 9,11,5})
\oplus({\bf 9,11,1})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,7})
\oplus2({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus({\bf 9,7,7})
\oplus3({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus2({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,1})
\oplus({\bf 7,13,1})
\oplus({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,9})
\oplus({\bf 7,9,7})
\oplus3({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus2({\bf 7,9,1})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,11})
\oplus3({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus4({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,13})
\oplus({\bf 7,5,11})
\oplus3({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,13})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,13})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,1})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,13})
\oplus({\bf 5,7,11})
\oplus3({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,17})
\oplus({\bf 5,5,15})
\oplus3({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus5({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus5({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,17})
\oplus({\bf 5,3,15})
\oplus3({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,15})
\oplus({\bf 5,1,13})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,9,9})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,13})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,17})
\oplus({\bf 3,5,15})
\oplus3({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,19})
\oplus2({\bf 3,3,17})
\oplus3({\bf 3,3,15})
\oplus4({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus5({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,17})
\oplus({\bf 3,1,15})
\oplus2({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,13})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,15})
\oplus({\bf 1,5,13})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,17})
\oplus({\bf 1,3,15})
\oplus2({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,17})
\oplus2({\bf 1,1,15})
\oplus2({\bf 1,1,13})
\oplus2({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 12,8,3})
\oplus({\bf 12,6,3})
\oplus({\bf 10,10,7})
\oplus({\bf 10,10,3})
\oplus({\bf 10,8,7})
\oplus({\bf 10,8,5})
\oplus2({\bf 10,8,3})
\oplus({\bf 10,6,7})
\oplus({\bf 10,6,5})
\oplus2({\bf 10,6,3})
\oplus({\bf 10,4,7})
\oplus({\bf 10,4,3})
\oplus({\bf 8,12,3})
\oplus({\bf 8,10,7})
\oplus({\bf 8,10,5})
\oplus2({\bf 8,10,3})
\oplus({\bf 8,8,11})
\oplus({\bf 8,8,9})
\oplus3({\bf 8,8,7})
\oplus2({\bf 8,8,5})
\oplus3({\bf 8,8,3})
\oplus({\bf 8,6,11})
\oplus({\bf 8,6,9})
\oplus3({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus3({\bf 8,6,3})
\oplus({\bf 8,4,11})
\oplus({\bf 8,4,9})
\oplus2({\bf 8,4,7})
\oplus({\bf 8,4,5})
\oplus2({\bf 8,4,3})
\oplus({\bf 8,2,11})
\oplus({\bf 8,2,7})
\oplus({\bf 8,2,3})
\oplus({\bf 6,12,3})
\oplus({\bf 6,10,7})
\oplus({\bf 6,10,5})
\oplus2({\bf 6,10,3})
\oplus({\bf 6,8,11})
\oplus({\bf 6,8,9})
\oplus3({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus3({\bf 6,8,3})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,13})
\oplus3({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus5({\bf 6,6,7})
\oplus3({\bf 6,6,5})
\oplus4({\bf 6,6,3})
\oplus({\bf 6,4,15})
\oplus({\bf 6,4,13})
\oplus3({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus4({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus3({\bf 6,4,3})
\oplus({\bf 6,2,15})
\oplus({\bf 6,2,13})
\oplus2({\bf 6,2,11})
\oplus({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 4,10,7})
\oplus({\bf 4,10,3})
\oplus({\bf 4,8,11})
\oplus({\bf 4,8,9})
\oplus2({\bf 4,8,7})
\oplus({\bf 4,8,5})
\oplus2({\bf 4,8,3})
\oplus({\bf 4,6,15})
\oplus({\bf 4,6,13})
\oplus3({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus4({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus3({\bf 4,6,3})
\oplus({\bf 4,4,19})
\oplus({\bf 4,4,17})
\oplus3({\bf 4,4,15})
\oplus3({\bf 4,4,13})
\oplus5({\bf 4,4,11})
\oplus4({\bf 4,4,9})
\oplus6({\bf 4,4,7})
\oplus3({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus({\bf 4,2,17})
\oplus2({\bf 4,2,15})
\oplus2({\bf 4,2,13})
\oplus3({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus3({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus2({\bf 4,2,3})
\oplus({\bf 2,8,11})
\oplus({\bf 2,8,7})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,15})
\oplus({\bf 2,6,13})
\oplus2({\bf 2,6,11})
\oplus({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,4,17})
\oplus2({\bf 2,4,15})
\oplus2({\bf 2,4,13})
\oplus3({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus3({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus2({\bf 2,4,3})
\oplus({\bf 2,2,19})
\oplus2({\bf 2,2,17})
\oplus3({\bf 2,2,15})
\oplus3({\bf 2,2,13})
\oplus4({\bf 2,2,11})
\oplus3({\bf 2,2,9})
\oplus4({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})$\\
%
${\bf 86016}$&=&
$({\bf 10,7,6})
\oplus({\bf 10,7,4})
\oplus({\bf 10,7,2})
\oplus({\bf 10,5,6})
\oplus({\bf 10,5,4})
\oplus({\bf 10,5,2})
\oplus({\bf 8,9,6})
\oplus2({\bf 8,9,4})
\oplus({\bf 8,9,2})
\oplus({\bf 8,7,8})
\oplus3({\bf 8,7,6})
\oplus4({\bf 8,7,4})
\oplus3({\bf 8,7,2})
\oplus({\bf 8,5,10})
\oplus2({\bf 8,5,8})
\oplus4({\bf 8,5,6})
\oplus4({\bf 8,5,4})
\oplus3({\bf 8,5,2})
\oplus({\bf 8,3,10})
\oplus({\bf 8,3,8})
\oplus2({\bf 8,3,6})
\oplus2({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 6,11,4})
\oplus({\bf 6,9,8})
\oplus2({\bf 6,9,6})
\oplus3({\bf 6,9,4})
\oplus2({\bf 6,9,2})
\oplus({\bf 6,7,10})
\oplus3({\bf 6,7,8})
\oplus5({\bf 6,7,6})
\oplus6({\bf 6,7,4})
\oplus4({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus3({\bf 6,5,10})
\oplus5({\bf 6,5,8})
\oplus7({\bf 6,5,6})
\oplus7({\bf 6,5,4})
\oplus4({\bf 6,5,2})
\oplus({\bf 6,3,14})
\oplus2({\bf 6,3,12})
\oplus4({\bf 6,3,10})
\oplus5({\bf 6,3,8})
\oplus6({\bf 6,3,6})
\oplus5({\bf 6,3,4})
\oplus3({\bf 6,3,2})
\oplus({\bf 6,1,14})
\oplus({\bf 6,1,12})
\oplus2({\bf 6,1,10})
\oplus2({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,8})
\oplus({\bf 4,9,6})
\oplus2({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,12})
\oplus2({\bf 4,7,10})
\oplus4({\bf 4,7,8})
\oplus5({\bf 4,7,6})
\oplus5({\bf 4,7,4})
\oplus3({\bf 4,7,2})
\oplus({\bf 4,5,14})
\oplus3({\bf 4,5,12})
\oplus5({\bf 4,5,10})
\oplus7({\bf 4,5,8})
\oplus8({\bf 4,5,6})
\oplus7({\bf 4,5,4})
\oplus4({\bf 4,5,2})
\oplus({\bf 4,3,16})
\oplus3({\bf 4,3,14})
\oplus5({\bf 4,3,12})
\oplus7({\bf 4,3,10})
\oplus8({\bf 4,3,8})
\oplus8({\bf 4,3,6})
\oplus7({\bf 4,3,4})
\oplus4({\bf 4,3,2})
\oplus({\bf 4,1,16})
\oplus2({\bf 4,1,14})
\oplus3({\bf 4,1,12})
\oplus4({\bf 4,1,10})
\oplus4({\bf 4,1,8})
\oplus4({\bf 4,1,6})
\oplus3({\bf 4,1,4})
\oplus2({\bf 4,1,2})
\oplus({\bf 2,7,12})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,8})
\oplus2({\bf 2,7,6})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,16})
\oplus2({\bf 2,5,14})
\oplus4({\bf 2,5,12})
\oplus5({\bf 2,5,10})
\oplus6({\bf 2,5,8})
\oplus6({\bf 2,5,6})
\oplus5({\bf 2,5,4})
\oplus3({\bf 2,5,2})
\oplus({\bf 2,3,16})
\oplus3({\bf 2,3,14})
\oplus5({\bf 2,3,12})
\oplus6({\bf 2,3,10})
\oplus6({\bf 2,3,8})
\oplus6({\bf 2,3,6})
\oplus5({\bf 2,3,4})
\oplus3({\bf 2,3,2})
\oplus({\bf 2,1,14})
\oplus2({\bf 2,1,12})
\oplus2({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,6,4})
\oplus({\bf 9,8,6})
\oplus2({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 9,6,8})
\oplus2({\bf 9,6,6})
\oplus3({\bf 9,6,4})
\oplus2({\bf 9,6,2})
\oplus({\bf 9,4,8})
\oplus({\bf 9,4,6})
\oplus2({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 7,10,6})
\oplus({\bf 7,10,4})
\oplus({\bf 7,10,2})
\oplus({\bf 7,8,8})
\oplus3({\bf 7,8,6})
\oplus4({\bf 7,8,4})
\oplus3({\bf 7,8,2})
\oplus({\bf 7,6,10})
\oplus3({\bf 7,6,8})
\oplus5({\bf 7,6,6})
\oplus6({\bf 7,6,4})
\oplus4({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus2({\bf 7,4,10})
\oplus4({\bf 7,4,8})
\oplus5({\bf 7,4,6})
\oplus5({\bf 7,4,4})
\oplus3({\bf 7,4,2})
\oplus({\bf 7,2,12})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,8})
\oplus2({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,10,6})
\oplus({\bf 5,10,4})
\oplus({\bf 5,10,2})
\oplus({\bf 5,8,10})
\oplus2({\bf 5,8,8})
\oplus4({\bf 5,8,6})
\oplus4({\bf 5,8,4})
\oplus3({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus3({\bf 5,6,10})
\oplus5({\bf 5,6,8})
\oplus7({\bf 5,6,6})
\oplus7({\bf 5,6,4})
\oplus4({\bf 5,6,2})
\oplus({\bf 5,4,14})
\oplus3({\bf 5,4,12})
\oplus5({\bf 5,4,10})
\oplus7({\bf 5,4,8})
\oplus8({\bf 5,4,6})
\oplus7({\bf 5,4,4})
\oplus4({\bf 5,4,2})
\oplus({\bf 5,2,16})
\oplus2({\bf 5,2,14})
\oplus4({\bf 5,2,12})
\oplus5({\bf 5,2,10})
\oplus6({\bf 5,2,8})
\oplus6({\bf 5,2,6})
\oplus5({\bf 5,2,4})
\oplus3({\bf 5,2,2})
\oplus({\bf 3,8,10})
\oplus({\bf 3,8,8})
\oplus2({\bf 3,8,6})
\oplus2({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,14})
\oplus2({\bf 3,6,12})
\oplus4({\bf 3,6,10})
\oplus5({\bf 3,6,8})
\oplus6({\bf 3,6,6})
\oplus5({\bf 3,6,4})
\oplus3({\bf 3,6,2})
\oplus({\bf 3,4,16})
\oplus3({\bf 3,4,14})
\oplus5({\bf 3,4,12})
\oplus7({\bf 3,4,10})
\oplus8({\bf 3,4,8})
\oplus8({\bf 3,4,6})
\oplus7({\bf 3,4,4})
\oplus4({\bf 3,4,2})
\oplus({\bf 3,2,16})
\oplus3({\bf 3,2,14})
\oplus5({\bf 3,2,12})
\oplus6({\bf 3,2,10})
\oplus6({\bf 3,2,8})
\oplus6({\bf 3,2,6})
\oplus5({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,6,14})
\oplus({\bf 1,6,12})
\oplus2({\bf 1,6,10})
\oplus2({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,16})
\oplus2({\bf 1,4,14})
\oplus3({\bf 1,4,12})
\oplus4({\bf 1,4,10})
\oplus4({\bf 1,4,8})
\oplus4({\bf 1,4,6})
\oplus3({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,14})
\oplus2({\bf 1,2,12})
\oplus2({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 86016'}$&=&
$({\bf 12,3,4})
\oplus({\bf 12,3,2})
\oplus({\bf 12,1,4})
\oplus({\bf 12,1,2})
\oplus({\bf 10,5,8})
\oplus({\bf 10,5,6})
\oplus({\bf 10,5,4})
\oplus({\bf 10,5,2})
\oplus({\bf 10,3,8})
\oplus2({\bf 10,3,6})
\oplus3({\bf 10,3,4})
\oplus2({\bf 10,3,2})
\oplus({\bf 10,1,6})
\oplus2({\bf 10,1,4})
\oplus({\bf 10,1,2})
\oplus({\bf 8,7,12})
\oplus({\bf 8,7,10})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,12})
\oplus2({\bf 8,5,10})
\oplus3({\bf 8,5,8})
\oplus3({\bf 8,5,6})
\oplus3({\bf 8,5,4})
\oplus2({\bf 8,5,2})
\oplus({\bf 8,3,10})
\oplus3({\bf 8,3,8})
\oplus4({\bf 8,3,6})
\oplus4({\bf 8,3,4})
\oplus2({\bf 8,3,2})
\oplus({\bf 8,1,8})
\oplus2({\bf 8,1,6})
\oplus2({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,9,10})
\oplus({\bf 6,9,8})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,14})
\oplus2({\bf 6,7,12})
\oplus3({\bf 6,7,10})
\oplus3({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,14})
\oplus3({\bf 6,5,12})
\oplus4({\bf 6,5,10})
\oplus5({\bf 6,5,8})
\oplus5({\bf 6,5,6})
\oplus4({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,12})
\oplus3({\bf 6,3,10})
\oplus5({\bf 6,3,8})
\oplus5({\bf 6,3,6})
\oplus4({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,10})
\oplus2({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,11,6})
\oplus({\bf 4,11,4})
\oplus({\bf 4,11,2})
\oplus({\bf 4,9,10})
\oplus2({\bf 4,9,8})
\oplus3({\bf 4,9,6})
\oplus3({\bf 4,9,4})
\oplus2({\bf 4,9,2})
\oplus({\bf 4,7,12})
\oplus3({\bf 4,7,10})
\oplus4({\bf 4,7,8})
\oplus5({\bf 4,7,6})
\oplus4({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,14})
\oplus3({\bf 4,5,12})
\oplus5({\bf 4,5,10})
\oplus6({\bf 4,5,8})
\oplus6({\bf 4,5,6})
\oplus4({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,14})
\oplus3({\bf 4,3,12})
\oplus5({\bf 4,3,10})
\oplus6({\bf 4,3,8})
\oplus5({\bf 4,3,6})
\oplus4({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,13,2})
\oplus({\bf 2,11,6})
\oplus2({\bf 2,11,4})
\oplus2({\bf 2,11,2})
\oplus({\bf 2,9,8})
\oplus3({\bf 2,9,6})
\oplus3({\bf 2,9,4})
\oplus2({\bf 2,9,2})
\oplus({\bf 2,7,10})
\oplus3({\bf 2,7,8})
\oplus4({\bf 2,7,6})
\oplus3({\bf 2,7,4})
\oplus2({\bf 2,7,2})
\oplus({\bf 2,5,12})
\oplus3({\bf 2,5,10})
\oplus4({\bf 2,5,8})
\oplus4({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,14})
\oplus3({\bf 2,3,12})
\oplus4({\bf 2,3,10})
\oplus4({\bf 2,3,8})
\oplus4({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,14})
\oplus2({\bf 2,1,12})
\oplus2({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 13,2,2})
\oplus({\bf 11,4,6})
\oplus({\bf 11,4,4})
\oplus({\bf 11,4,2})
\oplus({\bf 11,2,6})
\oplus2({\bf 11,2,4})
\oplus2({\bf 11,2,2})
\oplus({\bf 9,6,10})
\oplus({\bf 9,6,8})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 9,4,10})
\oplus2({\bf 9,4,8})
\oplus3({\bf 9,4,6})
\oplus3({\bf 9,4,4})
\oplus2({\bf 9,4,2})
\oplus({\bf 9,2,8})
\oplus3({\bf 9,2,6})
\oplus3({\bf 9,2,4})
\oplus2({\bf 9,2,2})
\oplus({\bf 7,8,12})
\oplus({\bf 7,8,10})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,14})
\oplus2({\bf 7,6,12})
\oplus3({\bf 7,6,10})
\oplus3({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus3({\bf 7,4,10})
\oplus4({\bf 7,4,8})
\oplus5({\bf 7,4,6})
\oplus4({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus3({\bf 7,2,8})
\oplus4({\bf 7,2,6})
\oplus3({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,10,8})
\oplus({\bf 5,10,6})
\oplus({\bf 5,10,4})
\oplus({\bf 5,10,2})
\oplus({\bf 5,8,12})
\oplus2({\bf 5,8,10})
\oplus3({\bf 5,8,8})
\oplus3({\bf 5,8,6})
\oplus3({\bf 5,8,4})
\oplus2({\bf 5,8,2})
\oplus({\bf 5,6,14})
\oplus3({\bf 5,6,12})
\oplus4({\bf 5,6,10})
\oplus5({\bf 5,6,8})
\oplus5({\bf 5,6,6})
\oplus4({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,14})
\oplus3({\bf 5,4,12})
\oplus5({\bf 5,4,10})
\oplus6({\bf 5,4,8})
\oplus6({\bf 5,4,6})
\oplus4({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,12})
\oplus3({\bf 5,2,10})
\oplus4({\bf 5,2,8})
\oplus4({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,12,4})
\oplus({\bf 3,12,2})
\oplus({\bf 3,10,8})
\oplus2({\bf 3,10,6})
\oplus3({\bf 3,10,4})
\oplus2({\bf 3,10,2})
\oplus({\bf 3,8,10})
\oplus3({\bf 3,8,8})
\oplus4({\bf 3,8,6})
\oplus4({\bf 3,8,4})
\oplus2({\bf 3,8,2})
\oplus({\bf 3,6,12})
\oplus3({\bf 3,6,10})
\oplus5({\bf 3,6,8})
\oplus5({\bf 3,6,6})
\oplus4({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,14})
\oplus3({\bf 3,4,12})
\oplus5({\bf 3,4,10})
\oplus6({\bf 3,4,8})
\oplus5({\bf 3,4,6})
\oplus4({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,14})
\oplus3({\bf 3,2,12})
\oplus4({\bf 3,2,10})
\oplus4({\bf 3,2,8})
\oplus4({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,12,4})
\oplus({\bf 1,12,2})
\oplus({\bf 1,10,6})
\oplus2({\bf 1,10,4})
\oplus({\bf 1,10,2})
\oplus({\bf 1,8,8})
\oplus2({\bf 1,8,6})
\oplus2({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,10})
\oplus2({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,14})
\oplus2({\bf 1,2,12})
\oplus2({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 86394}$&=&
$({\bf 11,3,5})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus2({\bf 9,3,7})
\oplus3({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus2({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus3({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus3({\bf 7,5,9})
\oplus5({\bf 7,5,7})
\oplus6({\bf 7,5,5})
\oplus4({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,13})
\oplus2({\bf 7,3,11})
\oplus5({\bf 7,3,9})
\oplus6({\bf 7,3,7})
\oplus8({\bf 7,3,5})
\oplus5({\bf 7,3,3})
\oplus3({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus2({\bf 7,1,9})
\oplus3({\bf 7,1,7})
\oplus3({\bf 7,1,5})
\oplus3({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus3({\bf 5,7,9})
\oplus5({\bf 5,7,7})
\oplus6({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus7({\bf 5,5,9})
\oplus9({\bf 5,5,7})
\oplus11({\bf 5,5,5})
\oplus7({\bf 5,5,3})
\oplus4({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus4({\bf 5,3,11})
\oplus7({\bf 5,3,9})
\oplus10({\bf 5,3,7})
\oplus10({\bf 5,3,5})
\oplus8({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus2({\bf 5,1,11})
\oplus4({\bf 5,1,9})
\oplus4({\bf 5,1,7})
\oplus5({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,11,5})
\oplus({\bf 3,9,9})
\oplus2({\bf 3,9,7})
\oplus3({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,13})
\oplus2({\bf 3,7,11})
\oplus5({\bf 3,7,9})
\oplus6({\bf 3,7,7})
\oplus8({\bf 3,7,5})
\oplus5({\bf 3,7,3})
\oplus3({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus4({\bf 3,5,11})
\oplus7({\bf 3,5,9})
\oplus10({\bf 3,5,7})
\oplus10({\bf 3,5,5})
\oplus8({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus3({\bf 3,3,11})
\oplus7({\bf 3,3,9})
\oplus9({\bf 3,3,7})
\oplus10({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus4({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus2({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,11})
\oplus2({\bf 1,7,9})
\oplus3({\bf 1,7,7})
\oplus3({\bf 1,7,5})
\oplus3({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,13})
\oplus2({\bf 1,5,11})
\oplus4({\bf 1,5,9})
\oplus4({\bf 1,5,7})
\oplus5({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus4({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 10,4,7})
\oplus({\bf 10,4,5})
\oplus({\bf 10,4,3})
\oplus({\bf 10,2,7})
\oplus({\bf 10,2,5})
\oplus({\bf 10,2,3})
\oplus({\bf 8,6,9})
\oplus2({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus2({\bf 8,6,3})
\oplus({\bf 8,4,11})
\oplus2({\bf 8,4,9})
\oplus4({\bf 8,4,7})
\oplus4({\bf 8,4,5})
\oplus4({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,11})
\oplus2({\bf 8,2,9})
\oplus4({\bf 8,2,7})
\oplus4({\bf 8,2,5})
\oplus4({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,8,9})
\oplus2({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus6({\bf 6,6,7})
\oplus6({\bf 6,6,5})
\oplus5({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus3({\bf 6,4,11})
\oplus6({\bf 6,4,9})
\oplus9({\bf 6,4,7})
\oplus9({\bf 6,4,5})
\oplus8({\bf 6,4,3})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,13})
\oplus3({\bf 6,2,11})
\oplus5({\bf 6,2,9})
\oplus7({\bf 6,2,7})
\oplus7({\bf 6,2,5})
\oplus6({\bf 6,2,3})
\oplus2({\bf 6,2,1})
\oplus({\bf 4,10,7})
\oplus({\bf 4,10,5})
\oplus({\bf 4,10,3})
\oplus({\bf 4,8,11})
\oplus2({\bf 4,8,9})
\oplus4({\bf 4,8,7})
\oplus4({\bf 4,8,5})
\oplus4({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus3({\bf 4,6,11})
\oplus6({\bf 4,6,9})
\oplus9({\bf 4,6,7})
\oplus9({\bf 4,6,5})
\oplus8({\bf 4,6,3})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus4({\bf 4,4,11})
\oplus8({\bf 4,4,9})
\oplus11({\bf 4,4,7})
\oplus11({\bf 4,4,5})
\oplus9({\bf 4,4,3})
\oplus3({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus3({\bf 4,2,11})
\oplus6({\bf 4,2,9})
\oplus8({\bf 4,2,7})
\oplus8({\bf 4,2,5})
\oplus6({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,10,7})
\oplus({\bf 2,10,5})
\oplus({\bf 2,10,3})
\oplus({\bf 2,8,11})
\oplus2({\bf 2,8,9})
\oplus4({\bf 2,8,7})
\oplus4({\bf 2,8,5})
\oplus4({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,13})
\oplus3({\bf 2,6,11})
\oplus5({\bf 2,6,9})
\oplus7({\bf 2,6,7})
\oplus7({\bf 2,6,5})
\oplus6({\bf 2,6,3})
\oplus2({\bf 2,6,1})
\oplus({\bf 2,4,13})
\oplus3({\bf 2,4,11})
\oplus6({\bf 2,4,9})
\oplus8({\bf 2,4,7})
\oplus8({\bf 2,4,5})
\oplus6({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,11})
\oplus3({\bf 2,2,9})
\oplus5({\bf 2,2,7})
\oplus5({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 90552}$&=&
$({\bf 10,5,6})
\oplus({\bf 10,5,4})
\oplus({\bf 10,5,2})
\oplus({\bf 10,3,6})
\oplus({\bf 10,3,4})
\oplus({\bf 10,3,2})
\oplus({\bf 8,7,8})
\oplus2({\bf 8,7,6})
\oplus2({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,10})
\oplus2({\bf 8,5,8})
\oplus4({\bf 8,5,6})
\oplus4({\bf 8,5,4})
\oplus3({\bf 8,5,2})
\oplus({\bf 8,3,10})
\oplus2({\bf 8,3,8})
\oplus4({\bf 8,3,6})
\oplus4({\bf 8,3,4})
\oplus3({\bf 8,3,2})
\oplus({\bf 8,1,10})
\oplus({\bf 8,1,8})
\oplus2({\bf 8,1,6})
\oplus2({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,9,8})
\oplus({\bf 6,9,6})
\oplus2({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,10})
\oplus3({\bf 6,7,8})
\oplus5({\bf 6,7,6})
\oplus5({\bf 6,7,4})
\oplus3({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus3({\bf 6,5,10})
\oplus6({\bf 6,5,8})
\oplus8({\bf 6,5,6})
\oplus8({\bf 6,5,4})
\oplus5({\bf 6,5,2})
\oplus({\bf 6,3,14})
\oplus2({\bf 6,3,12})
\oplus5({\bf 6,3,10})
\oplus7({\bf 6,3,8})
\oplus9({\bf 6,3,6})
\oplus8({\bf 6,3,4})
\oplus5({\bf 6,3,2})
\oplus({\bf 6,1,12})
\oplus2({\bf 6,1,10})
\oplus3({\bf 6,1,8})
\oplus4({\bf 6,1,6})
\oplus3({\bf 6,1,4})
\oplus2({\bf 6,1,2})
\oplus({\bf 4,11,4})
\oplus({\bf 4,9,8})
\oplus2({\bf 4,9,6})
\oplus3({\bf 4,9,4})
\oplus2({\bf 4,9,2})
\oplus({\bf 4,7,12})
\oplus2({\bf 4,7,10})
\oplus5({\bf 4,7,8})
\oplus6({\bf 4,7,6})
\oplus7({\bf 4,7,4})
\oplus4({\bf 4,7,2})
\oplus({\bf 4,5,14})
\oplus3({\bf 4,5,12})
\oplus6({\bf 4,5,10})
\oplus9({\bf 4,5,8})
\oplus11({\bf 4,5,6})
\oplus10({\bf 4,5,4})
\oplus6({\bf 4,5,2})
\oplus({\bf 4,3,14})
\oplus4({\bf 4,3,12})
\oplus7({\bf 4,3,10})
\oplus10({\bf 4,3,8})
\oplus11({\bf 4,3,6})
\oplus9({\bf 4,3,4})
\oplus5({\bf 4,3,2})
\oplus({\bf 4,1,14})
\oplus2({\bf 4,1,12})
\oplus4({\bf 4,1,10})
\oplus5({\bf 4,1,8})
\oplus5({\bf 4,1,6})
\oplus4({\bf 4,1,4})
\oplus2({\bf 4,1,2})
\oplus({\bf 2,9,8})
\oplus({\bf 2,9,6})
\oplus2({\bf 2,9,4})
\oplus({\bf 2,9,2})
\oplus({\bf 2,7,12})
\oplus2({\bf 2,7,10})
\oplus4({\bf 2,7,8})
\oplus5({\bf 2,7,6})
\oplus5({\bf 2,7,4})
\oplus3({\bf 2,7,2})
\oplus({\bf 2,5,14})
\oplus3({\bf 2,5,12})
\oplus5({\bf 2,5,10})
\oplus8({\bf 2,5,8})
\oplus8({\bf 2,5,6})
\oplus7({\bf 2,5,4})
\oplus4({\bf 2,5,2})
\oplus({\bf 2,3,14})
\oplus3({\bf 2,3,12})
\oplus6({\bf 2,3,10})
\oplus8({\bf 2,3,8})
\oplus8({\bf 2,3,6})
\oplus6({\bf 2,3,4})
\oplus3({\bf 2,3,2})
\oplus({\bf 2,1,12})
\oplus2({\bf 2,1,10})
\oplus3({\bf 2,1,8})
\oplus3({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,4,4})
\oplus({\bf 9,6,8})
\oplus({\bf 9,6,6})
\oplus2({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 9,4,8})
\oplus2({\bf 9,4,6})
\oplus3({\bf 9,4,4})
\oplus2({\bf 9,4,2})
\oplus({\bf 9,2,8})
\oplus({\bf 9,2,6})
\oplus2({\bf 9,2,4})
\oplus({\bf 9,2,2})
\oplus({\bf 7,8,8})
\oplus2({\bf 7,8,6})
\oplus2({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,10})
\oplus3({\bf 7,6,8})
\oplus5({\bf 7,6,6})
\oplus5({\bf 7,6,4})
\oplus3({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus2({\bf 7,4,10})
\oplus5({\bf 7,4,8})
\oplus6({\bf 7,4,6})
\oplus7({\bf 7,4,4})
\oplus4({\bf 7,4,2})
\oplus({\bf 7,2,12})
\oplus2({\bf 7,2,10})
\oplus4({\bf 7,2,8})
\oplus5({\bf 7,2,6})
\oplus5({\bf 7,2,4})
\oplus3({\bf 7,2,2})
\oplus({\bf 5,10,6})
\oplus({\bf 5,10,4})
\oplus({\bf 5,10,2})
\oplus({\bf 5,8,10})
\oplus2({\bf 5,8,8})
\oplus4({\bf 5,8,6})
\oplus4({\bf 5,8,4})
\oplus3({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus3({\bf 5,6,10})
\oplus6({\bf 5,6,8})
\oplus8({\bf 5,6,6})
\oplus8({\bf 5,6,4})
\oplus5({\bf 5,6,2})
\oplus({\bf 5,4,14})
\oplus3({\bf 5,4,12})
\oplus6({\bf 5,4,10})
\oplus9({\bf 5,4,8})
\oplus11({\bf 5,4,6})
\oplus10({\bf 5,4,4})
\oplus6({\bf 5,4,2})
\oplus({\bf 5,2,14})
\oplus3({\bf 5,2,12})
\oplus5({\bf 5,2,10})
\oplus8({\bf 5,2,8})
\oplus8({\bf 5,2,6})
\oplus7({\bf 5,2,4})
\oplus4({\bf 5,2,2})
\oplus({\bf 3,10,6})
\oplus({\bf 3,10,4})
\oplus({\bf 3,10,2})
\oplus({\bf 3,8,10})
\oplus2({\bf 3,8,8})
\oplus4({\bf 3,8,6})
\oplus4({\bf 3,8,4})
\oplus3({\bf 3,8,2})
\oplus({\bf 3,6,14})
\oplus2({\bf 3,6,12})
\oplus5({\bf 3,6,10})
\oplus7({\bf 3,6,8})
\oplus9({\bf 3,6,6})
\oplus8({\bf 3,6,4})
\oplus5({\bf 3,6,2})
\oplus({\bf 3,4,14})
\oplus4({\bf 3,4,12})
\oplus7({\bf 3,4,10})
\oplus10({\bf 3,4,8})
\oplus11({\bf 3,4,6})
\oplus9({\bf 3,4,4})
\oplus5({\bf 3,4,2})
\oplus({\bf 3,2,14})
\oplus3({\bf 3,2,12})
\oplus6({\bf 3,2,10})
\oplus8({\bf 3,2,8})
\oplus8({\bf 3,2,6})
\oplus6({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,8,10})
\oplus({\bf 1,8,8})
\oplus2({\bf 1,8,6})
\oplus2({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,12})
\oplus2({\bf 1,6,10})
\oplus3({\bf 1,6,8})
\oplus4({\bf 1,6,6})
\oplus3({\bf 1,6,4})
\oplus2({\bf 1,6,2})
\oplus({\bf 1,4,14})
\oplus2({\bf 1,4,12})
\oplus4({\bf 1,4,10})
\oplus5({\bf 1,4,8})
\oplus5({\bf 1,4,6})
\oplus4({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,12})
\oplus2({\bf 1,2,10})
\oplus3({\bf 1,2,8})
\oplus3({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 92400}$&=&
$({\bf 12,7,2})
\oplus({\bf 10,9,6})
\oplus({\bf 10,9,4})
\oplus({\bf 10,9,2})
\oplus({\bf 10,7,6})
\oplus2({\bf 10,7,4})
\oplus2({\bf 10,7,2})
\oplus({\bf 10,5,6})
\oplus({\bf 10,5,4})
\oplus({\bf 10,5,2})
\oplus({\bf 8,11,4})
\oplus({\bf 8,11,2})
\oplus({\bf 8,9,8})
\oplus2({\bf 8,9,6})
\oplus3({\bf 8,9,4})
\oplus2({\bf 8,9,2})
\oplus({\bf 8,7,10})
\oplus2({\bf 8,7,8})
\oplus4({\bf 8,7,6})
\oplus4({\bf 8,7,4})
\oplus3({\bf 8,7,2})
\oplus({\bf 8,5,10})
\oplus2({\bf 8,5,8})
\oplus3({\bf 8,5,6})
\oplus3({\bf 8,5,4})
\oplus2({\bf 8,5,2})
\oplus({\bf 8,3,10})
\oplus({\bf 8,3,8})
\oplus({\bf 8,3,6})
\oplus({\bf 8,3,4})
\oplus({\bf 8,3,2})
\oplus({\bf 6,11,4})
\oplus({\bf 6,11,2})
\oplus({\bf 6,9,8})
\oplus2({\bf 6,9,6})
\oplus3({\bf 6,9,4})
\oplus2({\bf 6,9,2})
\oplus({\bf 6,7,12})
\oplus2({\bf 6,7,10})
\oplus4({\bf 6,7,8})
\oplus5({\bf 6,7,6})
\oplus5({\bf 6,7,4})
\oplus3({\bf 6,7,2})
\oplus({\bf 6,5,14})
\oplus2({\bf 6,5,12})
\oplus4({\bf 6,5,10})
\oplus5({\bf 6,5,8})
\oplus6({\bf 6,5,6})
\oplus5({\bf 6,5,4})
\oplus3({\bf 6,5,2})
\oplus({\bf 6,3,14})
\oplus2({\bf 6,3,12})
\oplus3({\bf 6,3,10})
\oplus3({\bf 6,3,8})
\oplus3({\bf 6,3,6})
\oplus3({\bf 6,3,4})
\oplus2({\bf 6,3,2})
\oplus({\bf 6,1,14})
\oplus({\bf 6,1,12})
\oplus({\bf 6,1,10})
\oplus({\bf 6,1,8})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,9,8})
\oplus({\bf 4,9,6})
\oplus({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,12})
\oplus2({\bf 4,7,10})
\oplus3({\bf 4,7,8})
\oplus3({\bf 4,7,6})
\oplus3({\bf 4,7,4})
\oplus2({\bf 4,7,2})
\oplus({\bf 4,5,16})
\oplus2({\bf 4,5,14})
\oplus4({\bf 4,5,12})
\oplus5({\bf 4,5,10})
\oplus6({\bf 4,5,8})
\oplus6({\bf 4,5,6})
\oplus5({\bf 4,5,4})
\oplus3({\bf 4,5,2})
\oplus({\bf 4,3,18})
\oplus2({\bf 4,3,16})
\oplus4({\bf 4,3,14})
\oplus5({\bf 4,3,12})
\oplus6({\bf 4,3,10})
\oplus6({\bf 4,3,8})
\oplus6({\bf 4,3,6})
\oplus5({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,16})
\oplus2({\bf 4,1,14})
\oplus2({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus2({\bf 4,1,8})
\oplus2({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,7,12})
\oplus({\bf 2,7,10})
\oplus({\bf 2,7,8})
\oplus({\bf 2,7,6})
\oplus({\bf 2,7,4})
\oplus({\bf 2,7,2})
\oplus({\bf 2,5,16})
\oplus2({\bf 2,5,14})
\oplus3({\bf 2,5,12})
\oplus3({\bf 2,5,10})
\oplus3({\bf 2,5,8})
\oplus3({\bf 2,5,6})
\oplus3({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,18})
\oplus3({\bf 2,3,16})
\oplus4({\bf 2,3,14})
\oplus5({\bf 2,3,12})
\oplus5({\bf 2,3,10})
\oplus5({\bf 2,3,8})
\oplus5({\bf 2,3,6})
\oplus4({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,18})
\oplus2({\bf 2,1,16})
\oplus3({\bf 2,1,14})
\oplus3({\bf 2,1,12})
\oplus3({\bf 2,1,10})
\oplus3({\bf 2,1,8})
\oplus3({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,8,4})
\oplus({\bf 11,8,2})
\oplus({\bf 11,6,4})
\oplus({\bf 11,6,2})
\oplus({\bf 9,10,6})
\oplus({\bf 9,10,4})
\oplus({\bf 9,10,2})
\oplus({\bf 9,8,8})
\oplus2({\bf 9,8,6})
\oplus3({\bf 9,8,4})
\oplus2({\bf 9,8,2})
\oplus({\bf 9,6,8})
\oplus2({\bf 9,6,6})
\oplus3({\bf 9,6,4})
\oplus2({\bf 9,6,2})
\oplus({\bf 9,4,8})
\oplus({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 7,12,2})
\oplus({\bf 7,10,6})
\oplus2({\bf 7,10,4})
\oplus2({\bf 7,10,2})
\oplus({\bf 7,8,10})
\oplus2({\bf 7,8,8})
\oplus4({\bf 7,8,6})
\oplus4({\bf 7,8,4})
\oplus3({\bf 7,8,2})
\oplus({\bf 7,6,12})
\oplus2({\bf 7,6,10})
\oplus4({\bf 7,6,8})
\oplus5({\bf 7,6,6})
\oplus5({\bf 7,6,4})
\oplus3({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus2({\bf 7,4,10})
\oplus3({\bf 7,4,8})
\oplus3({\bf 7,4,6})
\oplus3({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,12})
\oplus({\bf 7,2,10})
\oplus({\bf 7,2,8})
\oplus({\bf 7,2,6})
\oplus({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,10,6})
\oplus({\bf 5,10,4})
\oplus({\bf 5,10,2})
\oplus({\bf 5,8,10})
\oplus2({\bf 5,8,8})
\oplus3({\bf 5,8,6})
\oplus3({\bf 5,8,4})
\oplus2({\bf 5,8,2})
\oplus({\bf 5,6,14})
\oplus2({\bf 5,6,12})
\oplus4({\bf 5,6,10})
\oplus5({\bf 5,6,8})
\oplus6({\bf 5,6,6})
\oplus5({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,16})
\oplus2({\bf 5,4,14})
\oplus4({\bf 5,4,12})
\oplus5({\bf 5,4,10})
\oplus6({\bf 5,4,8})
\oplus6({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus3({\bf 5,4,2})
\oplus({\bf 5,2,16})
\oplus2({\bf 5,2,14})
\oplus3({\bf 5,2,12})
\oplus3({\bf 5,2,10})
\oplus3({\bf 5,2,8})
\oplus3({\bf 5,2,6})
\oplus3({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,8,10})
\oplus({\bf 3,8,8})
\oplus({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,14})
\oplus2({\bf 3,6,12})
\oplus3({\bf 3,6,10})
\oplus3({\bf 3,6,8})
\oplus3({\bf 3,6,6})
\oplus3({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,18})
\oplus2({\bf 3,4,16})
\oplus4({\bf 3,4,14})
\oplus5({\bf 3,4,12})
\oplus6({\bf 3,4,10})
\oplus6({\bf 3,4,8})
\oplus6({\bf 3,4,6})
\oplus5({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,18})
\oplus3({\bf 3,2,16})
\oplus4({\bf 3,2,14})
\oplus5({\bf 3,2,12})
\oplus5({\bf 3,2,10})
\oplus5({\bf 3,2,8})
\oplus5({\bf 3,2,6})
\oplus4({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,6,14})
\oplus({\bf 1,6,12})
\oplus({\bf 1,6,10})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,16})
\oplus2({\bf 1,4,14})
\oplus2({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,18})
\oplus2({\bf 1,2,16})
\oplus3({\bf 1,2,14})
\oplus3({\bf 1,2,12})
\oplus3({\bf 1,2,10})
\oplus3({\bf 1,2,8})
\oplus3({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 93024}$&=&
$({\bf 16,1,16})
\oplus({\bf 14,3,16})
\oplus({\bf 14,3,14})
\oplus({\bf 14,3,12})
\oplus({\bf 14,1,14})
\oplus({\bf 12,5,16})
\oplus({\bf 12,5,14})
\oplus({\bf 12,5,12})
\oplus({\bf 12,5,10})
\oplus({\bf 12,5,8})
\oplus({\bf 12,3,14})
\oplus({\bf 12,3,12})
\oplus({\bf 12,3,10})
\oplus({\bf 12,1,12})
\oplus({\bf 10,7,16})
\oplus({\bf 10,7,14})
\oplus({\bf 10,7,12})
\oplus({\bf 10,7,10})
\oplus({\bf 10,7,8})
\oplus({\bf 10,7,6})
\oplus({\bf 10,7,4})
\oplus({\bf 10,5,14})
\oplus({\bf 10,5,12})
\oplus({\bf 10,5,10})
\oplus({\bf 10,5,8})
\oplus({\bf 10,5,6})
\oplus({\bf 10,3,12})
\oplus({\bf 10,3,10})
\oplus({\bf 10,3,8})
\oplus({\bf 10,1,10})
\oplus({\bf 8,9,16})
\oplus({\bf 8,9,14})
\oplus({\bf 8,9,12})
\oplus({\bf 8,9,10})
\oplus({\bf 8,9,8})
\oplus({\bf 8,9,6})
\oplus({\bf 8,9,4})
\oplus({\bf 8,9,2})
\oplus({\bf 8,7,14})
\oplus({\bf 8,7,12})
\oplus({\bf 8,7,10})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,12})
\oplus({\bf 8,5,10})
\oplus({\bf 8,5,8})
\oplus({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,3,10})
\oplus({\bf 8,3,8})
\oplus({\bf 8,3,6})
\oplus({\bf 8,1,8})
\oplus({\bf 6,11,16})
\oplus({\bf 6,11,14})
\oplus({\bf 6,11,12})
\oplus({\bf 6,11,10})
\oplus({\bf 6,11,8})
\oplus({\bf 6,11,6})
\oplus({\bf 6,9,14})
\oplus({\bf 6,9,12})
\oplus({\bf 6,9,10})
\oplus({\bf 6,9,8})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,7,12})
\oplus({\bf 6,7,10})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,10})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 6,3,8})
\oplus({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,6})
\oplus({\bf 4,13,16})
\oplus({\bf 4,13,14})
\oplus({\bf 4,13,12})
\oplus({\bf 4,13,10})
\oplus({\bf 4,11,14})
\oplus({\bf 4,11,12})
\oplus({\bf 4,11,10})
\oplus({\bf 4,11,8})
\oplus({\bf 4,9,12})
\oplus({\bf 4,9,10})
\oplus({\bf 4,9,8})
\oplus({\bf 4,9,6})
\oplus({\bf 4,7,10})
\oplus({\bf 4,7,8})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 4,1,4})
\oplus({\bf 2,15,16})
\oplus({\bf 2,15,14})
\oplus({\bf 2,13,14})
\oplus({\bf 2,13,12})
\oplus({\bf 2,11,12})
\oplus({\bf 2,11,10})
\oplus({\bf 2,9,10})
\oplus({\bf 2,9,8})
\oplus({\bf 2,7,8})
\oplus({\bf 2,7,6})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,2})
\oplus({\bf 15,2,16})
\oplus({\bf 15,2,14})
\oplus({\bf 13,4,16})
\oplus({\bf 13,4,14})
\oplus({\bf 13,4,12})
\oplus({\bf 13,4,10})
\oplus({\bf 13,2,14})
\oplus({\bf 13,2,12})
\oplus({\bf 11,6,16})
\oplus({\bf 11,6,14})
\oplus({\bf 11,6,12})
\oplus({\bf 11,6,10})
\oplus({\bf 11,6,8})
\oplus({\bf 11,6,6})
\oplus({\bf 11,4,14})
\oplus({\bf 11,4,12})
\oplus({\bf 11,4,10})
\oplus({\bf 11,4,8})
\oplus({\bf 11,2,12})
\oplus({\bf 11,2,10})
\oplus({\bf 9,8,16})
\oplus({\bf 9,8,14})
\oplus({\bf 9,8,12})
\oplus({\bf 9,8,10})
\oplus({\bf 9,8,8})
\oplus({\bf 9,8,6})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 9,6,14})
\oplus({\bf 9,6,12})
\oplus({\bf 9,6,10})
\oplus({\bf 9,6,8})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,4,12})
\oplus({\bf 9,4,10})
\oplus({\bf 9,4,8})
\oplus({\bf 9,4,6})
\oplus({\bf 9,2,10})
\oplus({\bf 9,2,8})
\oplus({\bf 7,10,16})
\oplus({\bf 7,10,14})
\oplus({\bf 7,10,12})
\oplus({\bf 7,10,10})
\oplus({\bf 7,10,8})
\oplus({\bf 7,10,6})
\oplus({\bf 7,10,4})
\oplus({\bf 7,8,14})
\oplus({\bf 7,8,12})
\oplus({\bf 7,8,10})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,12})
\oplus({\bf 7,6,10})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus({\bf 7,4,8})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,8})
\oplus({\bf 7,2,6})
\oplus({\bf 5,12,16})
\oplus({\bf 5,12,14})
\oplus({\bf 5,12,12})
\oplus({\bf 5,12,10})
\oplus({\bf 5,12,8})
\oplus({\bf 5,10,14})
\oplus({\bf 5,10,12})
\oplus({\bf 5,10,10})
\oplus({\bf 5,10,8})
\oplus({\bf 5,10,6})
\oplus({\bf 5,8,12})
\oplus({\bf 5,8,10})
\oplus({\bf 5,8,8})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,10})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 3,14,16})
\oplus({\bf 3,14,14})
\oplus({\bf 3,14,12})
\oplus({\bf 3,12,14})
\oplus({\bf 3,12,12})
\oplus({\bf 3,12,10})
\oplus({\bf 3,10,12})
\oplus({\bf 3,10,10})
\oplus({\bf 3,10,8})
\oplus({\bf 3,8,10})
\oplus({\bf 3,8,8})
\oplus({\bf 3,8,6})
\oplus({\bf 3,6,8})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,16,16})
\oplus({\bf 1,14,14})
\oplus({\bf 1,12,12})
\oplus({\bf 1,10,10})
\oplus({\bf 1,8,8})
\oplus({\bf 1,6,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 93024'}$&=&
$({\bf 16,15,2})
\oplus({\bf 14,15,4})
\oplus({\bf 14,15,2})
\oplus({\bf 14,13,6})
\oplus({\bf 14,13,4})
\oplus({\bf 14,13,2})
\oplus({\bf 12,13,8})
\oplus({\bf 12,13,6})
\oplus({\bf 12,13,4})
\oplus({\bf 12,13,2})
\oplus({\bf 12,11,10})
\oplus({\bf 12,11,8})
\oplus({\bf 12,11,6})
\oplus({\bf 12,11,4})
\oplus({\bf 12,11,2})
\oplus({\bf 10,11,12})
\oplus({\bf 10,11,10})
\oplus({\bf 10,11,8})
\oplus({\bf 10,11,6})
\oplus({\bf 10,11,4})
\oplus({\bf 10,11,2})
\oplus({\bf 10,9,14})
\oplus({\bf 10,9,12})
\oplus({\bf 10,9,10})
\oplus({\bf 10,9,8})
\oplus({\bf 10,9,6})
\oplus({\bf 10,9,4})
\oplus({\bf 10,9,2})
\oplus({\bf 8,9,16})
\oplus({\bf 8,9,14})
\oplus({\bf 8,9,12})
\oplus({\bf 8,9,10})
\oplus({\bf 8,9,8})
\oplus({\bf 8,9,6})
\oplus({\bf 8,9,4})
\oplus({\bf 8,9,2})
\oplus({\bf 8,7,18})
\oplus({\bf 8,7,16})
\oplus({\bf 8,7,14})
\oplus({\bf 8,7,12})
\oplus({\bf 8,7,10})
\oplus({\bf 8,7,8})
\oplus({\bf 8,7,6})
\oplus({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 6,7,20})
\oplus({\bf 6,7,18})
\oplus({\bf 6,7,16})
\oplus({\bf 6,7,14})
\oplus({\bf 6,7,12})
\oplus({\bf 6,7,10})
\oplus({\bf 6,7,8})
\oplus({\bf 6,7,6})
\oplus({\bf 6,7,4})
\oplus({\bf 6,7,2})
\oplus({\bf 6,5,22})
\oplus({\bf 6,5,20})
\oplus({\bf 6,5,18})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,14})
\oplus({\bf 6,5,12})
\oplus({\bf 6,5,10})
\oplus({\bf 6,5,8})
\oplus({\bf 6,5,6})
\oplus({\bf 6,5,4})
\oplus({\bf 6,5,2})
\oplus({\bf 4,5,24})
\oplus({\bf 4,5,22})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,18})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,14})
\oplus({\bf 4,5,12})
\oplus({\bf 4,5,10})
\oplus({\bf 4,5,8})
\oplus({\bf 4,5,6})
\oplus({\bf 4,5,4})
\oplus({\bf 4,5,2})
\oplus({\bf 4,3,26})
\oplus({\bf 4,3,24})
\oplus({\bf 4,3,22})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,18})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,14})
\oplus({\bf 4,3,12})
\oplus({\bf 4,3,10})
\oplus({\bf 4,3,8})
\oplus({\bf 4,3,6})
\oplus({\bf 4,3,4})
\oplus({\bf 4,3,2})
\oplus({\bf 2,3,28})
\oplus({\bf 2,3,26})
\oplus({\bf 2,3,24})
\oplus({\bf 2,3,22})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,18})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,14})
\oplus({\bf 2,3,12})
\oplus({\bf 2,3,10})
\oplus({\bf 2,3,8})
\oplus({\bf 2,3,6})
\oplus({\bf 2,3,4})
\oplus({\bf 2,3,2})
\oplus({\bf 2,1,30})
\oplus({\bf 2,1,28})
\oplus({\bf 2,1,26})
\oplus({\bf 2,1,24})
\oplus({\bf 2,1,22})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,18})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,14})
\oplus({\bf 2,1,12})
\oplus({\bf 2,1,10})
\oplus({\bf 2,1,8})
\oplus({\bf 2,1,6})
\oplus({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 15,16,2})
\oplus({\bf 15,14,4})
\oplus({\bf 15,14,2})
\oplus({\bf 13,14,6})
\oplus({\bf 13,14,4})
\oplus({\bf 13,14,2})
\oplus({\bf 13,12,8})
\oplus({\bf 13,12,6})
\oplus({\bf 13,12,4})
\oplus({\bf 13,12,2})
\oplus({\bf 11,12,10})
\oplus({\bf 11,12,8})
\oplus({\bf 11,12,6})
\oplus({\bf 11,12,4})
\oplus({\bf 11,12,2})
\oplus({\bf 11,10,12})
\oplus({\bf 11,10,10})
\oplus({\bf 11,10,8})
\oplus({\bf 11,10,6})
\oplus({\bf 11,10,4})
\oplus({\bf 11,10,2})
\oplus({\bf 9,10,14})
\oplus({\bf 9,10,12})
\oplus({\bf 9,10,10})
\oplus({\bf 9,10,8})
\oplus({\bf 9,10,6})
\oplus({\bf 9,10,4})
\oplus({\bf 9,10,2})
\oplus({\bf 9,8,16})
\oplus({\bf 9,8,14})
\oplus({\bf 9,8,12})
\oplus({\bf 9,8,10})
\oplus({\bf 9,8,8})
\oplus({\bf 9,8,6})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 7,8,18})
\oplus({\bf 7,8,16})
\oplus({\bf 7,8,14})
\oplus({\bf 7,8,12})
\oplus({\bf 7,8,10})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,20})
\oplus({\bf 7,6,18})
\oplus({\bf 7,6,16})
\oplus({\bf 7,6,14})
\oplus({\bf 7,6,12})
\oplus({\bf 7,6,10})
\oplus({\bf 7,6,8})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 5,6,22})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,18})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,14})
\oplus({\bf 5,6,12})
\oplus({\bf 5,6,10})
\oplus({\bf 5,6,8})
\oplus({\bf 5,6,6})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,24})
\oplus({\bf 5,4,22})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,18})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,14})
\oplus({\bf 5,4,12})
\oplus({\bf 5,4,10})
\oplus({\bf 5,4,8})
\oplus({\bf 5,4,6})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 3,4,26})
\oplus({\bf 3,4,24})
\oplus({\bf 3,4,22})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,18})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,14})
\oplus({\bf 3,4,12})
\oplus({\bf 3,4,10})
\oplus({\bf 3,4,8})
\oplus({\bf 3,4,6})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,28})
\oplus({\bf 3,2,26})
\oplus({\bf 3,2,24})
\oplus({\bf 3,2,22})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,18})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,14})
\oplus({\bf 3,2,12})
\oplus({\bf 3,2,10})
\oplus({\bf 3,2,8})
\oplus({\bf 3,2,6})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,30})
\oplus({\bf 1,2,28})
\oplus({\bf 1,2,26})
\oplus({\bf 1,2,24})
\oplus({\bf 1,2,22})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,18})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,14})
\oplus({\bf 1,2,12})
\oplus({\bf 1,2,10})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 93184}$&=&
$({\bf 12,11,4})
\oplus({\bf 12,11,2})
\oplus({\bf 12,9,4})
\oplus({\bf 12,9,2})
\oplus({\bf 10,13,2})
\oplus({\bf 10,11,6})
\oplus2({\bf 10,11,4})
\oplus2({\bf 10,11,2})
\oplus({\bf 10,9,8})
\oplus2({\bf 10,9,6})
\oplus3({\bf 10,9,4})
\oplus2({\bf 10,9,2})
\oplus({\bf 10,7,8})
\oplus({\bf 10,7,6})
\oplus({\bf 10,7,4})
\oplus({\bf 10,7,2})
\oplus({\bf 8,11,6})
\oplus({\bf 8,11,4})
\oplus({\bf 8,11,2})
\oplus({\bf 8,9,10})
\oplus2({\bf 8,9,8})
\oplus3({\bf 8,9,6})
\oplus3({\bf 8,9,4})
\oplus2({\bf 8,9,2})
\oplus({\bf 8,7,12})
\oplus2({\bf 8,7,10})
\oplus3({\bf 8,7,8})
\oplus3({\bf 8,7,6})
\oplus3({\bf 8,7,4})
\oplus2({\bf 8,7,2})
\oplus({\bf 8,5,12})
\oplus({\bf 8,5,10})
\oplus({\bf 8,5,8})
\oplus({\bf 8,5,6})
\oplus({\bf 8,5,4})
\oplus({\bf 8,5,2})
\oplus({\bf 6,9,10})
\oplus({\bf 6,9,8})
\oplus({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,14})
\oplus2({\bf 6,7,12})
\oplus3({\bf 6,7,10})
\oplus3({\bf 6,7,8})
\oplus3({\bf 6,7,6})
\oplus3({\bf 6,7,4})
\oplus2({\bf 6,7,2})
\oplus({\bf 6,5,16})
\oplus2({\bf 6,5,14})
\oplus3({\bf 6,5,12})
\oplus3({\bf 6,5,10})
\oplus3({\bf 6,5,8})
\oplus3({\bf 6,5,6})
\oplus3({\bf 6,5,4})
\oplus2({\bf 6,5,2})
\oplus({\bf 6,3,16})
\oplus({\bf 6,3,14})
\oplus({\bf 6,3,12})
\oplus({\bf 6,3,10})
\oplus({\bf 6,3,8})
\oplus({\bf 6,3,6})
\oplus({\bf 6,3,4})
\oplus({\bf 6,3,2})
\oplus({\bf 4,7,14})
\oplus({\bf 4,7,12})
\oplus({\bf 4,7,10})
\oplus({\bf 4,7,8})
\oplus({\bf 4,7,6})
\oplus({\bf 4,7,4})
\oplus({\bf 4,7,2})
\oplus({\bf 4,5,18})
\oplus2({\bf 4,5,16})
\oplus3({\bf 4,5,14})
\oplus3({\bf 4,5,12})
\oplus3({\bf 4,5,10})
\oplus3({\bf 4,5,8})
\oplus3({\bf 4,5,6})
\oplus3({\bf 4,5,4})
\oplus2({\bf 4,5,2})
\oplus({\bf 4,3,20})
\oplus2({\bf 4,3,18})
\oplus3({\bf 4,3,16})
\oplus3({\bf 4,3,14})
\oplus3({\bf 4,3,12})
\oplus3({\bf 4,3,10})
\oplus3({\bf 4,3,8})
\oplus3({\bf 4,3,6})
\oplus3({\bf 4,3,4})
\oplus2({\bf 4,3,2})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,18})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,14})
\oplus({\bf 4,1,12})
\oplus({\bf 4,1,10})
\oplus({\bf 4,1,8})
\oplus({\bf 4,1,6})
\oplus({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,5,18})
\oplus({\bf 2,5,16})
\oplus({\bf 2,5,14})
\oplus({\bf 2,5,12})
\oplus({\bf 2,5,10})
\oplus({\bf 2,5,8})
\oplus({\bf 2,5,6})
\oplus({\bf 2,5,4})
\oplus({\bf 2,5,2})
\oplus({\bf 2,3,22})
\oplus2({\bf 2,3,20})
\oplus3({\bf 2,3,18})
\oplus3({\bf 2,3,16})
\oplus3({\bf 2,3,14})
\oplus3({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus3({\bf 2,3,8})
\oplus3({\bf 2,3,6})
\oplus3({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,22})
\oplus2({\bf 2,1,20})
\oplus2({\bf 2,1,18})
\oplus2({\bf 2,1,16})
\oplus2({\bf 2,1,14})
\oplus2({\bf 2,1,12})
\oplus2({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 13,10,2})
\oplus({\bf 11,12,4})
\oplus({\bf 11,12,2})
\oplus({\bf 11,10,6})
\oplus2({\bf 11,10,4})
\oplus2({\bf 11,10,2})
\oplus({\bf 11,8,6})
\oplus({\bf 11,8,4})
\oplus({\bf 11,8,2})
\oplus({\bf 9,12,4})
\oplus({\bf 9,12,2})
\oplus({\bf 9,10,8})
\oplus2({\bf 9,10,6})
\oplus3({\bf 9,10,4})
\oplus2({\bf 9,10,2})
\oplus({\bf 9,8,10})
\oplus2({\bf 9,8,8})
\oplus3({\bf 9,8,6})
\oplus3({\bf 9,8,4})
\oplus2({\bf 9,8,2})
\oplus({\bf 9,6,10})
\oplus({\bf 9,6,8})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 7,10,8})
\oplus({\bf 7,10,6})
\oplus({\bf 7,10,4})
\oplus({\bf 7,10,2})
\oplus({\bf 7,8,12})
\oplus2({\bf 7,8,10})
\oplus3({\bf 7,8,8})
\oplus3({\bf 7,8,6})
\oplus3({\bf 7,8,4})
\oplus2({\bf 7,8,2})
\oplus({\bf 7,6,14})
\oplus2({\bf 7,6,12})
\oplus3({\bf 7,6,10})
\oplus3({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,14})
\oplus({\bf 7,4,12})
\oplus({\bf 7,4,10})
\oplus({\bf 7,4,8})
\oplus({\bf 7,4,6})
\oplus({\bf 7,4,4})
\oplus({\bf 7,4,2})
\oplus({\bf 5,8,12})
\oplus({\bf 5,8,10})
\oplus({\bf 5,8,8})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,16})
\oplus2({\bf 5,6,14})
\oplus3({\bf 5,6,12})
\oplus3({\bf 5,6,10})
\oplus3({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,18})
\oplus2({\bf 5,4,16})
\oplus3({\bf 5,4,14})
\oplus3({\bf 5,4,12})
\oplus3({\bf 5,4,10})
\oplus3({\bf 5,4,8})
\oplus3({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,18})
\oplus({\bf 5,2,16})
\oplus({\bf 5,2,14})
\oplus({\bf 5,2,12})
\oplus({\bf 5,2,10})
\oplus({\bf 5,2,8})
\oplus({\bf 5,2,6})
\oplus({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,6,16})
\oplus({\bf 3,6,14})
\oplus({\bf 3,6,12})
\oplus({\bf 3,6,10})
\oplus({\bf 3,6,8})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,20})
\oplus2({\bf 3,4,18})
\oplus3({\bf 3,4,16})
\oplus3({\bf 3,4,14})
\oplus3({\bf 3,4,12})
\oplus3({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus3({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,22})
\oplus2({\bf 3,2,20})
\oplus3({\bf 3,2,18})
\oplus3({\bf 3,2,16})
\oplus3({\bf 3,2,14})
\oplus3({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus3({\bf 3,2,8})
\oplus3({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,18})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,14})
\oplus({\bf 1,4,12})
\oplus({\bf 1,4,10})
\oplus({\bf 1,4,8})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,22})
\oplus2({\bf 1,2,20})
\oplus2({\bf 1,2,18})
\oplus2({\bf 1,2,16})
\oplus2({\bf 1,2,14})
\oplus2({\bf 1,2,12})
\oplus2({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 93500}$&=&
$({\bf 13,1,5})
\oplus({\bf 11,3,9})
\oplus({\bf 11,3,7})
\oplus2({\bf 11,3,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 9,5,13})
\oplus({\bf 9,5,11})
\oplus2({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus3({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,11})
\oplus2({\bf 9,3,9})
\oplus3({\bf 9,3,7})
\oplus3({\bf 9,3,5})
\oplus3({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus2({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,13})
\oplus2({\bf 7,7,11})
\oplus3({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus3({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,13})
\oplus3({\bf 7,5,11})
\oplus4({\bf 7,5,9})
\oplus5({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,13})
\oplus2({\bf 7,3,11})
\oplus4({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus5({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 5,9,13})
\oplus({\bf 5,9,11})
\oplus2({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus3({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,13})
\oplus3({\bf 5,7,11})
\oplus4({\bf 5,7,9})
\oplus5({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus6({\bf 5,5,9})
\oplus6({\bf 5,5,7})
\oplus6({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus3({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus6({\bf 5,3,7})
\oplus5({\bf 5,3,5})
\oplus4({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,11,9})
\oplus({\bf 3,11,7})
\oplus2({\bf 3,11,5})
\oplus({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,11})
\oplus2({\bf 3,9,9})
\oplus3({\bf 3,9,7})
\oplus3({\bf 3,9,5})
\oplus3({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,13})
\oplus2({\bf 3,7,11})
\oplus4({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus5({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus3({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus6({\bf 3,5,7})
\oplus5({\bf 3,5,5})
\oplus4({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,13,5})
\oplus({\bf 1,11,7})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus2({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,11})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,5,13})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 12,2,7})
\oplus({\bf 12,2,5})
\oplus({\bf 12,2,3})
\oplus({\bf 10,4,11})
\oplus({\bf 10,4,9})
\oplus2({\bf 10,4,7})
\oplus2({\bf 10,4,5})
\oplus2({\bf 10,4,3})
\oplus({\bf 10,2,9})
\oplus2({\bf 10,2,7})
\oplus2({\bf 10,2,5})
\oplus2({\bf 10,2,3})
\oplus({\bf 10,2,1})
\oplus({\bf 8,6,13})
\oplus2({\bf 8,6,11})
\oplus2({\bf 8,6,9})
\oplus3({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus2({\bf 8,6,3})
\oplus({\bf 8,4,13})
\oplus2({\bf 8,4,11})
\oplus3({\bf 8,4,9})
\oplus4({\bf 8,4,7})
\oplus4({\bf 8,4,5})
\oplus3({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,11})
\oplus2({\bf 8,2,9})
\oplus3({\bf 8,2,7})
\oplus3({\bf 8,2,5})
\oplus3({\bf 8,2,3})
\oplus({\bf 8,2,1})
\oplus({\bf 6,8,13})
\oplus2({\bf 6,8,11})
\oplus2({\bf 6,8,9})
\oplus3({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,6,13})
\oplus3({\bf 6,6,11})
\oplus5({\bf 6,6,9})
\oplus5({\bf 6,6,7})
\oplus4({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus3({\bf 6,4,11})
\oplus5({\bf 6,4,9})
\oplus6({\bf 6,4,7})
\oplus5({\bf 6,4,5})
\oplus4({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,13})
\oplus2({\bf 6,2,11})
\oplus3({\bf 6,2,9})
\oplus4({\bf 6,2,7})
\oplus4({\bf 6,2,5})
\oplus3({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,11})
\oplus({\bf 4,10,9})
\oplus2({\bf 4,10,7})
\oplus2({\bf 4,10,5})
\oplus2({\bf 4,10,3})
\oplus({\bf 4,8,13})
\oplus2({\bf 4,8,11})
\oplus3({\bf 4,8,9})
\oplus4({\bf 4,8,7})
\oplus4({\bf 4,8,5})
\oplus3({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus3({\bf 4,6,11})
\oplus5({\bf 4,6,9})
\oplus6({\bf 4,6,7})
\oplus5({\bf 4,6,5})
\oplus4({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,13})
\oplus3({\bf 4,4,11})
\oplus5({\bf 4,4,9})
\oplus6({\bf 4,4,7})
\oplus6({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,13})
\oplus2({\bf 4,2,11})
\oplus3({\bf 4,2,9})
\oplus4({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,12,7})
\oplus({\bf 2,12,5})
\oplus({\bf 2,12,3})
\oplus({\bf 2,10,9})
\oplus2({\bf 2,10,7})
\oplus2({\bf 2,10,5})
\oplus2({\bf 2,10,3})
\oplus({\bf 2,10,1})
\oplus({\bf 2,8,11})
\oplus2({\bf 2,8,9})
\oplus3({\bf 2,8,7})
\oplus3({\bf 2,8,5})
\oplus3({\bf 2,8,3})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,13})
\oplus2({\bf 2,6,11})
\oplus3({\bf 2,6,9})
\oplus4({\bf 2,6,7})
\oplus4({\bf 2,6,5})
\oplus3({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,13})
\oplus2({\bf 2,4,11})
\oplus3({\bf 2,4,9})
\oplus4({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 94809}$&=&
$({\bf 11,3,11})
\oplus({\bf 11,3,9})
\oplus({\bf 11,3,7})
\oplus({\bf 11,1,11})
\oplus({\bf 11,1,9})
\oplus({\bf 11,1,7})
\oplus({\bf 9,5,11})
\oplus2({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,3,13})
\oplus3({\bf 9,3,11})
\oplus4({\bf 9,3,9})
\oplus4({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,1,13})
\oplus2({\bf 9,1,11})
\oplus2({\bf 9,1,9})
\oplus2({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus({\bf 7,7,11})
\oplus2({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,13})
\oplus3({\bf 7,5,11})
\oplus5({\bf 7,5,9})
\oplus6({\bf 7,5,7})
\oplus5({\bf 7,5,5})
\oplus4({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,13})
\oplus3({\bf 7,3,11})
\oplus5({\bf 7,3,9})
\oplus6({\bf 7,3,7})
\oplus5({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus2({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,9,11})
\oplus2({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,13})
\oplus3({\bf 5,7,11})
\oplus5({\bf 5,7,9})
\oplus6({\bf 5,7,7})
\oplus5({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus5({\bf 5,5,9})
\oplus7({\bf 5,5,7})
\oplus8({\bf 5,5,5})
\oplus6({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus3({\bf 5,3,9})
\oplus5({\bf 5,3,7})
\oplus6({\bf 5,3,5})
\oplus5({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,11,11})
\oplus({\bf 3,11,9})
\oplus({\bf 3,11,7})
\oplus({\bf 3,9,13})
\oplus3({\bf 3,9,11})
\oplus4({\bf 3,9,9})
\oplus4({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,13})
\oplus3({\bf 3,7,11})
\oplus5({\bf 3,7,9})
\oplus6({\bf 3,7,7})
\oplus5({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus3({\bf 3,5,9})
\oplus5({\bf 3,5,7})
\oplus6({\bf 3,5,5})
\oplus5({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus5({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,11})
\oplus({\bf 1,11,9})
\oplus({\bf 1,11,7})
\oplus({\bf 1,9,13})
\oplus2({\bf 1,9,11})
\oplus2({\bf 1,9,9})
\oplus2({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus({\bf 1,7,11})
\oplus2({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 12,2,9})
\oplus({\bf 10,4,11})
\oplus2({\bf 10,4,9})
\oplus({\bf 10,4,7})
\oplus({\bf 10,4,5})
\oplus({\bf 10,2,13})
\oplus2({\bf 10,2,11})
\oplus3({\bf 10,2,9})
\oplus2({\bf 10,2,7})
\oplus({\bf 10,2,5})
\oplus({\bf 8,6,11})
\oplus2({\bf 8,6,9})
\oplus2({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,13})
\oplus3({\bf 8,4,11})
\oplus5({\bf 8,4,9})
\oplus5({\bf 8,4,7})
\oplus4({\bf 8,4,5})
\oplus2({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,13})
\oplus3({\bf 8,2,11})
\oplus4({\bf 8,2,9})
\oplus4({\bf 8,2,7})
\oplus3({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 6,8,11})
\oplus2({\bf 6,8,9})
\oplus2({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,13})
\oplus3({\bf 6,6,11})
\oplus5({\bf 6,6,9})
\oplus6({\bf 6,6,7})
\oplus6({\bf 6,6,5})
\oplus4({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus3({\bf 6,4,11})
\oplus5({\bf 6,4,9})
\oplus7({\bf 6,4,7})
\oplus7({\bf 6,4,5})
\oplus5({\bf 6,4,3})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus3({\bf 6,2,9})
\oplus4({\bf 6,2,7})
\oplus4({\bf 6,2,5})
\oplus3({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,11})
\oplus2({\bf 4,10,9})
\oplus({\bf 4,10,7})
\oplus({\bf 4,10,5})
\oplus({\bf 4,8,13})
\oplus3({\bf 4,8,11})
\oplus5({\bf 4,8,9})
\oplus5({\bf 4,8,7})
\oplus4({\bf 4,8,5})
\oplus2({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus3({\bf 4,6,11})
\oplus5({\bf 4,6,9})
\oplus7({\bf 4,6,7})
\oplus7({\bf 4,6,5})
\oplus5({\bf 4,6,3})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus3({\bf 4,4,9})
\oplus5({\bf 4,4,7})
\oplus7({\bf 4,4,5})
\oplus6({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus3({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus4({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,12,9})
\oplus({\bf 2,10,13})
\oplus2({\bf 2,10,11})
\oplus3({\bf 2,10,9})
\oplus2({\bf 2,10,7})
\oplus({\bf 2,10,5})
\oplus({\bf 2,8,13})
\oplus3({\bf 2,8,11})
\oplus4({\bf 2,8,9})
\oplus4({\bf 2,8,7})
\oplus3({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,11})
\oplus3({\bf 2,6,9})
\oplus4({\bf 2,6,7})
\oplus4({\bf 2,6,5})
\oplus3({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,9})
\oplus3({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus4({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,7})
\oplus3({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 95472}$&=&
$({\bf 13,1,9})
\oplus({\bf 11,3,13})
\oplus({\bf 11,3,11})
\oplus2({\bf 11,3,9})
\oplus({\bf 11,3,7})
\oplus({\bf 11,3,5})
\oplus({\bf 11,1,11})
\oplus({\bf 11,1,9})
\oplus({\bf 11,1,7})
\oplus({\bf 9,5,13})
\oplus2({\bf 9,5,11})
\oplus3({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,13})
\oplus3({\bf 9,3,11})
\oplus3({\bf 9,3,9})
\oplus3({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,1,13})
\oplus({\bf 9,1,11})
\oplus2({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus({\bf 7,7,13})
\oplus2({\bf 7,7,11})
\oplus3({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus3({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,13})
\oplus3({\bf 7,5,11})
\oplus4({\bf 7,5,9})
\oplus5({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,13})
\oplus2({\bf 7,3,11})
\oplus4({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus4({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,9,13})
\oplus2({\bf 5,9,11})
\oplus3({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,13})
\oplus3({\bf 5,7,11})
\oplus4({\bf 5,7,9})
\oplus5({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus4({\bf 5,5,9})
\oplus5({\bf 5,5,7})
\oplus6({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus4({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,11,13})
\oplus({\bf 3,11,11})
\oplus2({\bf 3,11,9})
\oplus({\bf 3,11,7})
\oplus({\bf 3,11,5})
\oplus({\bf 3,9,13})
\oplus3({\bf 3,9,11})
\oplus3({\bf 3,9,9})
\oplus3({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,13})
\oplus2({\bf 3,7,11})
\oplus4({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus4({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus4({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,13,9})
\oplus({\bf 1,11,11})
\oplus({\bf 1,11,9})
\oplus({\bf 1,11,7})
\oplus({\bf 1,9,13})
\oplus({\bf 1,9,11})
\oplus2({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus({\bf 1,7,11})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 12,2,11})
\oplus({\bf 12,2,9})
\oplus({\bf 12,2,7})
\oplus({\bf 10,4,13})
\oplus2({\bf 10,4,11})
\oplus2({\bf 10,4,9})
\oplus2({\bf 10,4,7})
\oplus({\bf 10,4,5})
\oplus({\bf 10,4,3})
\oplus({\bf 10,2,13})
\oplus2({\bf 10,2,11})
\oplus2({\bf 10,2,9})
\oplus2({\bf 10,2,7})
\oplus({\bf 10,2,5})
\oplus({\bf 8,6,13})
\oplus2({\bf 8,6,11})
\oplus3({\bf 8,6,9})
\oplus3({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus2({\bf 8,6,3})
\oplus({\bf 8,4,13})
\oplus3({\bf 8,4,11})
\oplus4({\bf 8,4,9})
\oplus4({\bf 8,4,7})
\oplus3({\bf 8,4,5})
\oplus2({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,13})
\oplus2({\bf 8,2,11})
\oplus3({\bf 8,2,9})
\oplus3({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus({\bf 8,2,3})
\oplus({\bf 6,8,13})
\oplus2({\bf 6,8,11})
\oplus3({\bf 6,8,9})
\oplus3({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,6,13})
\oplus3({\bf 6,6,11})
\oplus4({\bf 6,6,9})
\oplus5({\bf 6,6,7})
\oplus5({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus2({\bf 6,4,11})
\oplus4({\bf 6,4,9})
\oplus5({\bf 6,4,7})
\oplus5({\bf 6,4,5})
\oplus4({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,11})
\oplus2({\bf 6,2,9})
\oplus3({\bf 6,2,7})
\oplus3({\bf 6,2,5})
\oplus2({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,13})
\oplus2({\bf 4,10,11})
\oplus2({\bf 4,10,9})
\oplus2({\bf 4,10,7})
\oplus({\bf 4,10,5})
\oplus({\bf 4,10,3})
\oplus({\bf 4,8,13})
\oplus3({\bf 4,8,11})
\oplus4({\bf 4,8,9})
\oplus4({\bf 4,8,7})
\oplus3({\bf 4,8,5})
\oplus2({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus2({\bf 4,6,11})
\oplus4({\bf 4,6,9})
\oplus5({\bf 4,6,7})
\oplus5({\bf 4,6,5})
\oplus4({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus4({\bf 4,4,7})
\oplus5({\bf 4,4,5})
\oplus4({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,9})
\oplus2({\bf 4,2,7})
\oplus3({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,12,11})
\oplus({\bf 2,12,9})
\oplus({\bf 2,12,7})
\oplus({\bf 2,10,13})
\oplus2({\bf 2,10,11})
\oplus2({\bf 2,10,9})
\oplus2({\bf 2,10,7})
\oplus({\bf 2,10,5})
\oplus({\bf 2,8,13})
\oplus2({\bf 2,8,11})
\oplus3({\bf 2,8,9})
\oplus3({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus({\bf 2,8,3})
\oplus({\bf 2,6,11})
\oplus2({\bf 2,6,9})
\oplus3({\bf 2,6,7})
\oplus3({\bf 2,6,5})
\oplus2({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,9})
\oplus2({\bf 2,4,7})
\oplus3({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 95634}$&=&
$({\bf 21,21,1})
\oplus({\bf 19,19,5})
\oplus({\bf 19,19,1})
\oplus({\bf 17,17,9})
\oplus({\bf 17,17,5})
\oplus({\bf 17,17,1})
\oplus({\bf 15,15,13})
\oplus({\bf 15,15,9})
\oplus({\bf 15,15,5})
\oplus({\bf 15,15,1})
\oplus({\bf 13,13,17})
\oplus({\bf 13,13,13})
\oplus({\bf 13,13,9})
\oplus({\bf 13,13,5})
\oplus({\bf 13,13,1})
\oplus({\bf 11,11,21})
\oplus({\bf 11,11,17})
\oplus({\bf 11,11,13})
\oplus({\bf 11,11,9})
\oplus({\bf 11,11,5})
\oplus({\bf 11,11,1})
\oplus({\bf 9,9,25})
\oplus({\bf 9,9,21})
\oplus({\bf 9,9,17})
\oplus({\bf 9,9,13})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,29})
\oplus({\bf 7,7,25})
\oplus({\bf 7,7,21})
\oplus({\bf 7,7,17})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,33})
\oplus({\bf 5,5,29})
\oplus({\bf 5,5,25})
\oplus({\bf 5,5,21})
\oplus({\bf 5,5,17})
\oplus({\bf 5,5,13})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,37})
\oplus({\bf 3,3,33})
\oplus({\bf 3,3,29})
\oplus({\bf 3,3,25})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,17})
\oplus({\bf 3,3,13})
\oplus({\bf 3,3,9})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,41})
\oplus({\bf 1,1,37})
\oplus({\bf 1,1,33})
\oplus({\bf 1,1,29})
\oplus({\bf 1,1,25})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 20,20,3})
\oplus({\bf 18,18,7})
\oplus({\bf 18,18,3})
\oplus({\bf 16,16,11})
\oplus({\bf 16,16,7})
\oplus({\bf 16,16,3})
\oplus({\bf 14,14,15})
\oplus({\bf 14,14,11})
\oplus({\bf 14,14,7})
\oplus({\bf 14,14,3})
\oplus({\bf 12,12,19})
\oplus({\bf 12,12,15})
\oplus({\bf 12,12,11})
\oplus({\bf 12,12,7})
\oplus({\bf 12,12,3})
\oplus({\bf 10,10,23})
\oplus({\bf 10,10,19})
\oplus({\bf 10,10,15})
\oplus({\bf 10,10,11})
\oplus({\bf 10,10,7})
\oplus({\bf 10,10,3})
\oplus({\bf 8,8,27})
\oplus({\bf 8,8,23})
\oplus({\bf 8,8,19})
\oplus({\bf 8,8,15})
\oplus({\bf 8,8,11})
\oplus({\bf 8,8,7})
\oplus({\bf 8,8,3})
\oplus({\bf 6,6,31})
\oplus({\bf 6,6,27})
\oplus({\bf 6,6,23})
\oplus({\bf 6,6,19})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,11})
\oplus({\bf 6,6,7})
\oplus({\bf 6,6,3})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,31})
\oplus({\bf 4,4,27})
\oplus({\bf 4,4,23})
\oplus({\bf 4,4,19})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,11})
\oplus({\bf 4,4,7})
\oplus({\bf 4,4,3})
\oplus({\bf 2,2,39})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,31})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,23})
\oplus({\bf 2,2,19})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,11})
\oplus({\bf 2,2,7})
\oplus({\bf 2,2,3})$\\
%
${\bf 96768}$&=&
$({\bf 10,5,8})
\oplus({\bf 10,5,6})
\oplus({\bf 10,5,4})
\oplus({\bf 10,3,8})
\oplus({\bf 10,3,6})
\oplus({\bf 10,3,4})
\oplus({\bf 8,7,8})
\oplus2({\bf 8,7,6})
\oplus2({\bf 8,7,4})
\oplus({\bf 8,7,2})
\oplus({\bf 8,5,10})
\oplus3({\bf 8,5,8})
\oplus4({\bf 8,5,6})
\oplus4({\bf 8,5,4})
\oplus2({\bf 8,5,2})
\oplus({\bf 8,3,12})
\oplus2({\bf 8,3,10})
\oplus4({\bf 8,3,8})
\oplus4({\bf 8,3,6})
\oplus4({\bf 8,3,4})
\oplus2({\bf 8,3,2})
\oplus({\bf 8,1,12})
\oplus({\bf 8,1,10})
\oplus2({\bf 8,1,8})
\oplus2({\bf 8,1,6})
\oplus2({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,9,8})
\oplus2({\bf 6,9,6})
\oplus({\bf 6,9,4})
\oplus({\bf 6,9,2})
\oplus({\bf 6,7,10})
\oplus3({\bf 6,7,8})
\oplus5({\bf 6,7,6})
\oplus5({\bf 6,7,4})
\oplus3({\bf 6,7,2})
\oplus({\bf 6,5,12})
\oplus3({\bf 6,5,10})
\oplus6({\bf 6,5,8})
\oplus8({\bf 6,5,6})
\oplus8({\bf 6,5,4})
\oplus5({\bf 6,5,2})
\oplus({\bf 6,3,14})
\oplus3({\bf 6,3,12})
\oplus5({\bf 6,3,10})
\oplus8({\bf 6,3,8})
\oplus9({\bf 6,3,6})
\oplus8({\bf 6,3,4})
\oplus5({\bf 6,3,2})
\oplus({\bf 6,1,14})
\oplus2({\bf 6,1,12})
\oplus3({\bf 6,1,10})
\oplus4({\bf 6,1,8})
\oplus4({\bf 6,1,6})
\oplus4({\bf 6,1,4})
\oplus2({\bf 6,1,2})
\oplus({\bf 4,11,6})
\oplus({\bf 4,9,10})
\oplus2({\bf 4,9,8})
\oplus3({\bf 4,9,6})
\oplus2({\bf 4,9,4})
\oplus({\bf 4,9,2})
\oplus({\bf 4,7,12})
\oplus3({\bf 4,7,10})
\oplus5({\bf 4,7,8})
\oplus7({\bf 4,7,6})
\oplus6({\bf 4,7,4})
\oplus4({\bf 4,7,2})
\oplus({\bf 4,5,14})
\oplus3({\bf 4,5,12})
\oplus6({\bf 4,5,10})
\oplus9({\bf 4,5,8})
\oplus11({\bf 4,5,6})
\oplus10({\bf 4,5,4})
\oplus6({\bf 4,5,2})
\oplus({\bf 4,3,14})
\oplus3({\bf 4,3,12})
\oplus6({\bf 4,3,10})
\oplus9({\bf 4,3,8})
\oplus10({\bf 4,3,6})
\oplus9({\bf 4,3,4})
\oplus5({\bf 4,3,2})
\oplus({\bf 4,1,12})
\oplus2({\bf 4,1,10})
\oplus3({\bf 4,1,8})
\oplus4({\bf 4,1,6})
\oplus3({\bf 4,1,4})
\oplus2({\bf 4,1,2})
\oplus({\bf 2,9,10})
\oplus({\bf 2,9,8})
\oplus2({\bf 2,9,6})
\oplus({\bf 2,9,4})
\oplus({\bf 2,9,2})
\oplus({\bf 2,7,14})
\oplus2({\bf 2,7,12})
\oplus4({\bf 2,7,10})
\oplus5({\bf 2,7,8})
\oplus6({\bf 2,7,6})
\oplus5({\bf 2,7,4})
\oplus3({\bf 2,7,2})
\oplus({\bf 2,5,14})
\oplus3({\bf 2,5,12})
\oplus5({\bf 2,5,10})
\oplus7({\bf 2,5,8})
\oplus8({\bf 2,5,6})
\oplus7({\bf 2,5,4})
\oplus4({\bf 2,5,2})
\oplus({\bf 2,3,12})
\oplus3({\bf 2,3,10})
\oplus5({\bf 2,3,8})
\oplus6({\bf 2,3,6})
\oplus5({\bf 2,3,4})
\oplus3({\bf 2,3,2})
\oplus({\bf 2,1,10})
\oplus2({\bf 2,1,8})
\oplus2({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,4,6})
\oplus({\bf 9,6,8})
\oplus2({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 9,4,10})
\oplus2({\bf 9,4,8})
\oplus3({\bf 9,4,6})
\oplus2({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 9,2,10})
\oplus({\bf 9,2,8})
\oplus2({\bf 9,2,6})
\oplus({\bf 9,2,4})
\oplus({\bf 9,2,2})
\oplus({\bf 7,8,8})
\oplus2({\bf 7,8,6})
\oplus2({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,10})
\oplus3({\bf 7,6,8})
\oplus5({\bf 7,6,6})
\oplus5({\bf 7,6,4})
\oplus3({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus3({\bf 7,4,10})
\oplus5({\bf 7,4,8})
\oplus7({\bf 7,4,6})
\oplus6({\bf 7,4,4})
\oplus4({\bf 7,4,2})
\oplus({\bf 7,2,14})
\oplus2({\bf 7,2,12})
\oplus4({\bf 7,2,10})
\oplus5({\bf 7,2,8})
\oplus6({\bf 7,2,6})
\oplus5({\bf 7,2,4})
\oplus3({\bf 7,2,2})
\oplus({\bf 5,10,8})
\oplus({\bf 5,10,6})
\oplus({\bf 5,10,4})
\oplus({\bf 5,8,10})
\oplus3({\bf 5,8,8})
\oplus4({\bf 5,8,6})
\oplus4({\bf 5,8,4})
\oplus2({\bf 5,8,2})
\oplus({\bf 5,6,12})
\oplus3({\bf 5,6,10})
\oplus6({\bf 5,6,8})
\oplus8({\bf 5,6,6})
\oplus8({\bf 5,6,4})
\oplus5({\bf 5,6,2})
\oplus({\bf 5,4,14})
\oplus3({\bf 5,4,12})
\oplus6({\bf 5,4,10})
\oplus9({\bf 5,4,8})
\oplus11({\bf 5,4,6})
\oplus10({\bf 5,4,4})
\oplus6({\bf 5,4,2})
\oplus({\bf 5,2,14})
\oplus3({\bf 5,2,12})
\oplus5({\bf 5,2,10})
\oplus7({\bf 5,2,8})
\oplus8({\bf 5,2,6})
\oplus7({\bf 5,2,4})
\oplus4({\bf 5,2,2})
\oplus({\bf 3,10,8})
\oplus({\bf 3,10,6})
\oplus({\bf 3,10,4})
\oplus({\bf 3,8,12})
\oplus2({\bf 3,8,10})
\oplus4({\bf 3,8,8})
\oplus4({\bf 3,8,6})
\oplus4({\bf 3,8,4})
\oplus2({\bf 3,8,2})
\oplus({\bf 3,6,14})
\oplus3({\bf 3,6,12})
\oplus5({\bf 3,6,10})
\oplus8({\bf 3,6,8})
\oplus9({\bf 3,6,6})
\oplus8({\bf 3,6,4})
\oplus5({\bf 3,6,2})
\oplus({\bf 3,4,14})
\oplus3({\bf 3,4,12})
\oplus6({\bf 3,4,10})
\oplus9({\bf 3,4,8})
\oplus10({\bf 3,4,6})
\oplus9({\bf 3,4,4})
\oplus5({\bf 3,4,2})
\oplus({\bf 3,2,12})
\oplus3({\bf 3,2,10})
\oplus5({\bf 3,2,8})
\oplus6({\bf 3,2,6})
\oplus5({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,8,12})
\oplus({\bf 1,8,10})
\oplus2({\bf 1,8,8})
\oplus2({\bf 1,8,6})
\oplus2({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,14})
\oplus2({\bf 1,6,12})
\oplus3({\bf 1,6,10})
\oplus4({\bf 1,6,8})
\oplus4({\bf 1,6,6})
\oplus4({\bf 1,6,4})
\oplus2({\bf 1,6,2})
\oplus({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus3({\bf 1,4,8})
\oplus4({\bf 1,4,6})
\oplus3({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus2({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 97461}$&=&
$({\bf 13,11,3})
\oplus({\bf 13,9,3})
\oplus({\bf 11,13,3})
\oplus({\bf 11,11,7})
\oplus({\bf 11,11,5})
\oplus2({\bf 11,11,3})
\oplus({\bf 11,9,7})
\oplus({\bf 11,9,5})
\oplus2({\bf 11,9,3})
\oplus({\bf 11,7,7})
\oplus({\bf 11,7,3})
\oplus({\bf 9,13,3})
\oplus({\bf 9,11,7})
\oplus({\bf 9,11,5})
\oplus2({\bf 9,11,3})
\oplus({\bf 9,9,11})
\oplus({\bf 9,9,9})
\oplus3({\bf 9,9,7})
\oplus2({\bf 9,9,5})
\oplus3({\bf 9,9,3})
\oplus({\bf 9,7,11})
\oplus({\bf 9,7,9})
\oplus2({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 9,5,11})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,3})
\oplus({\bf 7,11,7})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,11})
\oplus({\bf 7,9,9})
\oplus2({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,7,15})
\oplus({\bf 7,7,13})
\oplus3({\bf 7,7,11})
\oplus2({\bf 7,7,9})
\oplus4({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus3({\bf 7,7,3})
\oplus({\bf 7,5,15})
\oplus({\bf 7,5,13})
\oplus2({\bf 7,5,11})
\oplus({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,3,15})
\oplus({\bf 7,3,11})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,3})
\oplus({\bf 5,9,11})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,15})
\oplus({\bf 5,7,13})
\oplus2({\bf 5,7,11})
\oplus({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,19})
\oplus({\bf 5,5,17})
\oplus3({\bf 5,5,15})
\oplus2({\bf 5,5,13})
\oplus4({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,3,19})
\oplus({\bf 5,3,17})
\oplus2({\bf 5,3,15})
\oplus({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,1,19})
\oplus({\bf 5,1,15})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,3})
\oplus({\bf 3,7,15})
\oplus({\bf 3,7,11})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,19})
\oplus({\bf 3,5,17})
\oplus2({\bf 3,5,15})
\oplus({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,23})
\oplus({\bf 3,3,21})
\oplus3({\bf 3,3,19})
\oplus2({\bf 3,3,17})
\oplus4({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,1,21})
\oplus({\bf 3,1,19})
\oplus({\bf 3,1,17})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 1,5,19})
\oplus({\bf 1,5,15})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,21})
\oplus({\bf 1,3,19})
\oplus({\bf 1,3,17})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,23})
\oplus({\bf 1,1,21})
\oplus2({\bf 1,1,19})
\oplus({\bf 1,1,17})
\oplus2({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus2({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 14,10,1})
\oplus({\bf 12,12,5})
\oplus({\bf 12,12,1})
\oplus({\bf 12,10,5})
\oplus({\bf 12,10,3})
\oplus({\bf 12,10,1})
\oplus({\bf 12,8,5})
\oplus({\bf 12,8,1})
\oplus({\bf 10,14,1})
\oplus({\bf 10,12,5})
\oplus({\bf 10,12,3})
\oplus({\bf 10,12,1})
\oplus({\bf 10,10,9})
\oplus({\bf 10,10,7})
\oplus3({\bf 10,10,5})
\oplus({\bf 10,10,3})
\oplus2({\bf 10,10,1})
\oplus({\bf 10,8,9})
\oplus({\bf 10,8,7})
\oplus2({\bf 10,8,5})
\oplus({\bf 10,8,3})
\oplus({\bf 10,8,1})
\oplus({\bf 10,6,9})
\oplus({\bf 10,6,5})
\oplus({\bf 10,6,1})
\oplus({\bf 8,12,5})
\oplus({\bf 8,12,1})
\oplus({\bf 8,10,9})
\oplus({\bf 8,10,7})
\oplus2({\bf 8,10,5})
\oplus({\bf 8,10,3})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,13})
\oplus({\bf 8,8,11})
\oplus3({\bf 8,8,9})
\oplus2({\bf 8,8,7})
\oplus4({\bf 8,8,5})
\oplus({\bf 8,8,3})
\oplus2({\bf 8,8,1})
\oplus({\bf 8,6,13})
\oplus({\bf 8,6,11})
\oplus2({\bf 8,6,9})
\oplus({\bf 8,6,7})
\oplus2({\bf 8,6,5})
\oplus({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,13})
\oplus({\bf 8,4,9})
\oplus({\bf 8,4,5})
\oplus({\bf 8,4,1})
\oplus({\bf 6,10,9})
\oplus({\bf 6,10,5})
\oplus({\bf 6,10,1})
\oplus({\bf 6,8,13})
\oplus({\bf 6,8,11})
\oplus2({\bf 6,8,9})
\oplus({\bf 6,8,7})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,17})
\oplus({\bf 6,6,15})
\oplus3({\bf 6,6,13})
\oplus2({\bf 6,6,11})
\oplus4({\bf 6,6,9})
\oplus2({\bf 6,6,7})
\oplus4({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,17})
\oplus({\bf 6,4,15})
\oplus2({\bf 6,4,13})
\oplus({\bf 6,4,11})
\oplus2({\bf 6,4,9})
\oplus({\bf 6,4,7})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,17})
\oplus({\bf 6,2,13})
\oplus({\bf 6,2,9})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,13})
\oplus({\bf 4,8,9})
\oplus({\bf 4,8,5})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,17})
\oplus({\bf 4,6,15})
\oplus2({\bf 4,6,13})
\oplus({\bf 4,6,11})
\oplus2({\bf 4,6,9})
\oplus({\bf 4,6,7})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,19})
\oplus3({\bf 4,4,17})
\oplus2({\bf 4,4,15})
\oplus4({\bf 4,4,13})
\oplus2({\bf 4,4,11})
\oplus4({\bf 4,4,9})
\oplus2({\bf 4,4,7})
\oplus4({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,19})
\oplus2({\bf 4,2,17})
\oplus({\bf 4,2,15})
\oplus2({\bf 4,2,13})
\oplus({\bf 4,2,11})
\oplus2({\bf 4,2,9})
\oplus({\bf 4,2,7})
\oplus2({\bf 4,2,5})
\oplus({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,17})
\oplus({\bf 2,6,13})
\oplus({\bf 2,6,9})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,19})
\oplus2({\bf 2,4,17})
\oplus({\bf 2,4,15})
\oplus2({\bf 2,4,13})
\oplus({\bf 2,4,11})
\oplus2({\bf 2,4,9})
\oplus({\bf 2,4,7})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,23})
\oplus2({\bf 2,2,21})
\oplus2({\bf 2,2,19})
\oplus3({\bf 2,2,17})
\oplus2({\bf 2,2,15})
\oplus3({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus3({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus3({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 97755}$&=&
$({\bf 11,5,5})
\oplus({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus3({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 7,9,7})
\oplus2({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus5({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus3({\bf 7,5,9})
\oplus5({\bf 7,5,7})
\oplus7({\bf 7,5,5})
\oplus5({\bf 7,5,3})
\oplus3({\bf 7,5,1})
\oplus({\bf 7,3,13})
\oplus2({\bf 7,3,11})
\oplus4({\bf 7,3,9})
\oplus5({\bf 7,3,7})
\oplus6({\bf 7,3,5})
\oplus4({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,13})
\oplus({\bf 7,1,11})
\oplus2({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus3({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,11,5})
\oplus({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus3({\bf 5,9,5})
\oplus2({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus3({\bf 5,7,9})
\oplus5({\bf 5,7,7})
\oplus7({\bf 5,7,5})
\oplus5({\bf 5,7,3})
\oplus3({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus6({\bf 5,5,9})
\oplus8({\bf 5,5,7})
\oplus10({\bf 5,5,5})
\oplus7({\bf 5,5,3})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,15})
\oplus3({\bf 5,3,13})
\oplus5({\bf 5,3,11})
\oplus8({\bf 5,3,9})
\oplus9({\bf 5,3,7})
\oplus10({\bf 5,3,5})
\oplus6({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,15})
\oplus2({\bf 5,1,13})
\oplus3({\bf 5,1,11})
\oplus4({\bf 5,1,9})
\oplus5({\bf 5,1,7})
\oplus4({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,9})
\oplus({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,13})
\oplus2({\bf 3,7,11})
\oplus4({\bf 3,7,9})
\oplus5({\bf 3,7,7})
\oplus6({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,15})
\oplus3({\bf 3,5,13})
\oplus5({\bf 3,5,11})
\oplus8({\bf 3,5,9})
\oplus9({\bf 3,5,7})
\oplus10({\bf 3,5,5})
\oplus6({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,15})
\oplus3({\bf 3,3,13})
\oplus6({\bf 3,3,11})
\oplus8({\bf 3,3,9})
\oplus9({\bf 3,3,7})
\oplus8({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus2({\bf 3,1,11})
\oplus3({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,13})
\oplus({\bf 1,7,11})
\oplus2({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus3({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,15})
\oplus2({\bf 1,5,13})
\oplus3({\bf 1,5,11})
\oplus4({\bf 1,5,9})
\oplus5({\bf 1,5,7})
\oplus4({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,13})
\oplus2({\bf 1,3,11})
\oplus3({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 10,6,7})
\oplus({\bf 10,6,5})
\oplus({\bf 10,6,3})
\oplus({\bf 10,4,7})
\oplus({\bf 10,4,5})
\oplus({\bf 10,4,3})
\oplus({\bf 8,8,7})
\oplus2({\bf 8,8,5})
\oplus2({\bf 8,8,3})
\oplus({\bf 8,6,9})
\oplus3({\bf 8,6,7})
\oplus4({\bf 8,6,5})
\oplus4({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,11})
\oplus2({\bf 8,4,9})
\oplus4({\bf 8,4,7})
\oplus4({\bf 8,4,5})
\oplus4({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,11})
\oplus({\bf 8,2,9})
\oplus2({\bf 8,2,7})
\oplus2({\bf 8,2,5})
\oplus2({\bf 8,2,3})
\oplus({\bf 6,10,7})
\oplus({\bf 6,10,5})
\oplus({\bf 6,10,3})
\oplus({\bf 6,8,9})
\oplus3({\bf 6,8,7})
\oplus4({\bf 6,8,5})
\oplus4({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,11})
\oplus3({\bf 6,6,9})
\oplus6({\bf 6,6,7})
\oplus7({\bf 6,6,5})
\oplus7({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,13})
\oplus3({\bf 6,4,11})
\oplus5({\bf 6,4,9})
\oplus8({\bf 6,4,7})
\oplus8({\bf 6,4,5})
\oplus7({\bf 6,4,3})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,15})
\oplus2({\bf 6,2,13})
\oplus4({\bf 6,2,11})
\oplus5({\bf 6,2,9})
\oplus7({\bf 6,2,7})
\oplus6({\bf 6,2,5})
\oplus5({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,7})
\oplus({\bf 4,10,5})
\oplus({\bf 4,10,3})
\oplus({\bf 4,8,11})
\oplus2({\bf 4,8,9})
\oplus4({\bf 4,8,7})
\oplus4({\bf 4,8,5})
\oplus4({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,13})
\oplus3({\bf 4,6,11})
\oplus5({\bf 4,6,9})
\oplus8({\bf 4,6,7})
\oplus8({\bf 4,6,5})
\oplus7({\bf 4,6,3})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,15})
\oplus3({\bf 4,4,13})
\oplus6({\bf 4,4,11})
\oplus8({\bf 4,4,9})
\oplus11({\bf 4,4,7})
\oplus10({\bf 4,4,5})
\oplus8({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,15})
\oplus3({\bf 4,2,13})
\oplus5({\bf 4,2,11})
\oplus7({\bf 4,2,9})
\oplus8({\bf 4,2,7})
\oplus7({\bf 4,2,5})
\oplus5({\bf 4,2,3})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,8,11})
\oplus({\bf 2,8,9})
\oplus2({\bf 2,8,7})
\oplus2({\bf 2,8,5})
\oplus2({\bf 2,8,3})
\oplus({\bf 2,6,15})
\oplus2({\bf 2,6,13})
\oplus4({\bf 2,6,11})
\oplus5({\bf 2,6,9})
\oplus7({\bf 2,6,7})
\oplus6({\bf 2,6,5})
\oplus5({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,15})
\oplus3({\bf 2,4,13})
\oplus5({\bf 2,4,11})
\oplus7({\bf 2,4,9})
\oplus8({\bf 2,4,7})
\oplus7({\bf 2,4,5})
\oplus5({\bf 2,4,3})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,13})
\oplus3({\bf 2,2,11})
\oplus4({\bf 2,2,9})
\oplus4({\bf 2,2,7})
\oplus4({\bf 2,2,5})
\oplus3({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 99000}$&=&
$({\bf 12,5,2})
\oplus({\bf 10,7,6})
\oplus({\bf 10,7,4})
\oplus({\bf 10,7,2})
\oplus({\bf 10,5,6})
\oplus2({\bf 10,5,4})
\oplus2({\bf 10,5,2})
\oplus({\bf 10,3,6})
\oplus({\bf 10,3,4})
\oplus({\bf 10,3,2})
\oplus({\bf 8,9,8})
\oplus({\bf 8,9,6})
\oplus({\bf 8,9,4})
\oplus({\bf 8,9,2})
\oplus({\bf 8,7,10})
\oplus2({\bf 8,7,8})
\oplus3({\bf 8,7,6})
\oplus3({\bf 8,7,4})
\oplus2({\bf 8,7,2})
\oplus({\bf 8,5,10})
\oplus2({\bf 8,5,8})
\oplus4({\bf 8,5,6})
\oplus4({\bf 8,5,4})
\oplus3({\bf 8,5,2})
\oplus({\bf 8,3,10})
\oplus2({\bf 8,3,8})
\oplus3({\bf 8,3,6})
\oplus3({\bf 8,3,4})
\oplus2({\bf 8,3,2})
\oplus({\bf 8,1,10})
\oplus({\bf 8,1,8})
\oplus({\bf 8,1,6})
\oplus({\bf 8,1,4})
\oplus({\bf 8,1,2})
\oplus({\bf 6,11,4})
\oplus({\bf 6,11,2})
\oplus({\bf 6,9,8})
\oplus2({\bf 6,9,6})
\oplus3({\bf 6,9,4})
\oplus2({\bf 6,9,2})
\oplus({\bf 6,7,12})
\oplus2({\bf 6,7,10})
\oplus4({\bf 6,7,8})
\oplus5({\bf 6,7,6})
\oplus5({\bf 6,7,4})
\oplus3({\bf 6,7,2})
\oplus({\bf 6,5,14})
\oplus2({\bf 6,5,12})
\oplus4({\bf 6,5,10})
\oplus6({\bf 6,5,8})
\oplus7({\bf 6,5,6})
\oplus6({\bf 6,5,4})
\oplus4({\bf 6,5,2})
\oplus({\bf 6,3,14})
\oplus2({\bf 6,3,12})
\oplus4({\bf 6,3,10})
\oplus5({\bf 6,3,8})
\oplus6({\bf 6,3,6})
\oplus5({\bf 6,3,4})
\oplus3({\bf 6,3,2})
\oplus({\bf 6,1,12})
\oplus2({\bf 6,1,10})
\oplus2({\bf 6,1,8})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,4})
\oplus({\bf 6,1,2})
\oplus({\bf 4,11,4})
\oplus({\bf 4,11,2})
\oplus({\bf 4,9,8})
\oplus2({\bf 4,9,6})
\oplus3({\bf 4,9,4})
\oplus2({\bf 4,9,2})
\oplus({\bf 4,7,12})
\oplus2({\bf 4,7,10})
\oplus4({\bf 4,7,8})
\oplus5({\bf 4,7,6})
\oplus5({\bf 4,7,4})
\oplus3({\bf 4,7,2})
\oplus({\bf 4,5,16})
\oplus2({\bf 4,5,14})
\oplus4({\bf 4,5,12})
\oplus6({\bf 4,5,10})
\oplus8({\bf 4,5,8})
\oplus8({\bf 4,5,6})
\oplus7({\bf 4,5,4})
\oplus4({\bf 4,5,2})
\oplus({\bf 4,3,16})
\oplus3({\bf 4,3,14})
\oplus5({\bf 4,3,12})
\oplus7({\bf 4,3,10})
\oplus8({\bf 4,3,8})
\oplus8({\bf 4,3,6})
\oplus6({\bf 4,3,4})
\oplus3({\bf 4,3,2})
\oplus({\bf 4,1,14})
\oplus2({\bf 4,1,12})
\oplus3({\bf 4,1,10})
\oplus3({\bf 4,1,8})
\oplus3({\bf 4,1,6})
\oplus2({\bf 4,1,4})
\oplus({\bf 4,1,2})
\oplus({\bf 2,9,8})
\oplus({\bf 2,9,6})
\oplus({\bf 2,9,4})
\oplus({\bf 2,9,2})
\oplus({\bf 2,7,12})
\oplus2({\bf 2,7,10})
\oplus3({\bf 2,7,8})
\oplus3({\bf 2,7,6})
\oplus3({\bf 2,7,4})
\oplus2({\bf 2,7,2})
\oplus({\bf 2,5,14})
\oplus3({\bf 2,5,12})
\oplus4({\bf 2,5,10})
\oplus5({\bf 2,5,8})
\oplus5({\bf 2,5,6})
\oplus4({\bf 2,5,4})
\oplus2({\bf 2,5,2})
\oplus({\bf 2,3,16})
\oplus3({\bf 2,3,14})
\oplus5({\bf 2,3,12})
\oplus6({\bf 2,3,10})
\oplus7({\bf 2,3,8})
\oplus6({\bf 2,3,6})
\oplus4({\bf 2,3,4})
\oplus2({\bf 2,3,2})
\oplus({\bf 2,1,16})
\oplus2({\bf 2,1,14})
\oplus3({\bf 2,1,12})
\oplus4({\bf 2,1,10})
\oplus4({\bf 2,1,8})
\oplus3({\bf 2,1,6})
\oplus2({\bf 2,1,4})
\oplus({\bf 2,1,2})
\oplus({\bf 11,6,4})
\oplus({\bf 11,6,2})
\oplus({\bf 11,4,4})
\oplus({\bf 11,4,2})
\oplus({\bf 9,8,8})
\oplus({\bf 9,8,6})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 9,6,8})
\oplus2({\bf 9,6,6})
\oplus3({\bf 9,6,4})
\oplus2({\bf 9,6,2})
\oplus({\bf 9,4,8})
\oplus2({\bf 9,4,6})
\oplus3({\bf 9,4,4})
\oplus2({\bf 9,4,2})
\oplus({\bf 9,2,8})
\oplus({\bf 9,2,6})
\oplus({\bf 9,2,4})
\oplus({\bf 9,2,2})
\oplus({\bf 7,10,6})
\oplus({\bf 7,10,4})
\oplus({\bf 7,10,2})
\oplus({\bf 7,8,10})
\oplus2({\bf 7,8,8})
\oplus3({\bf 7,8,6})
\oplus3({\bf 7,8,4})
\oplus2({\bf 7,8,2})
\oplus({\bf 7,6,12})
\oplus2({\bf 7,6,10})
\oplus4({\bf 7,6,8})
\oplus5({\bf 7,6,6})
\oplus5({\bf 7,6,4})
\oplus3({\bf 7,6,2})
\oplus({\bf 7,4,12})
\oplus2({\bf 7,4,10})
\oplus4({\bf 7,4,8})
\oplus5({\bf 7,4,6})
\oplus5({\bf 7,4,4})
\oplus3({\bf 7,4,2})
\oplus({\bf 7,2,12})
\oplus2({\bf 7,2,10})
\oplus3({\bf 7,2,8})
\oplus3({\bf 7,2,6})
\oplus3({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,12,2})
\oplus({\bf 5,10,6})
\oplus2({\bf 5,10,4})
\oplus2({\bf 5,10,2})
\oplus({\bf 5,8,10})
\oplus2({\bf 5,8,8})
\oplus4({\bf 5,8,6})
\oplus4({\bf 5,8,4})
\oplus3({\bf 5,8,2})
\oplus({\bf 5,6,14})
\oplus2({\bf 5,6,12})
\oplus4({\bf 5,6,10})
\oplus6({\bf 5,6,8})
\oplus7({\bf 5,6,6})
\oplus6({\bf 5,6,4})
\oplus4({\bf 5,6,2})
\oplus({\bf 5,4,16})
\oplus2({\bf 5,4,14})
\oplus4({\bf 5,4,12})
\oplus6({\bf 5,4,10})
\oplus8({\bf 5,4,8})
\oplus8({\bf 5,4,6})
\oplus7({\bf 5,4,4})
\oplus4({\bf 5,4,2})
\oplus({\bf 5,2,14})
\oplus3({\bf 5,2,12})
\oplus4({\bf 5,2,10})
\oplus5({\bf 5,2,8})
\oplus5({\bf 5,2,6})
\oplus4({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,10,6})
\oplus({\bf 3,10,4})
\oplus({\bf 3,10,2})
\oplus({\bf 3,8,10})
\oplus2({\bf 3,8,8})
\oplus3({\bf 3,8,6})
\oplus3({\bf 3,8,4})
\oplus2({\bf 3,8,2})
\oplus({\bf 3,6,14})
\oplus2({\bf 3,6,12})
\oplus4({\bf 3,6,10})
\oplus5({\bf 3,6,8})
\oplus6({\bf 3,6,6})
\oplus5({\bf 3,6,4})
\oplus3({\bf 3,6,2})
\oplus({\bf 3,4,16})
\oplus3({\bf 3,4,14})
\oplus5({\bf 3,4,12})
\oplus7({\bf 3,4,10})
\oplus8({\bf 3,4,8})
\oplus8({\bf 3,4,6})
\oplus6({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,16})
\oplus3({\bf 3,2,14})
\oplus5({\bf 3,2,12})
\oplus6({\bf 3,2,10})
\oplus7({\bf 3,2,8})
\oplus6({\bf 3,2,6})
\oplus4({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,8,10})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,12})
\oplus2({\bf 1,6,10})
\oplus2({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,14})
\oplus2({\bf 1,4,12})
\oplus3({\bf 1,4,10})
\oplus3({\bf 1,4,8})
\oplus3({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,16})
\oplus2({\bf 1,2,14})
\oplus3({\bf 1,2,12})
\oplus4({\bf 1,2,10})
\oplus4({\bf 1,2,8})
\oplus3({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 99484}$&=&
$({\bf 15,15,3})
\oplus({\bf 15,13,3})
\oplus({\bf 13,15,3})
\oplus({\bf 13,13,7})
\oplus({\bf 13,13,5})
\oplus2({\bf 13,13,3})
\oplus({\bf 13,11,7})
\oplus({\bf 13,11,3})
\oplus({\bf 11,13,7})
\oplus({\bf 11,13,3})
\oplus({\bf 11,11,11})
\oplus({\bf 11,11,9})
\oplus2({\bf 11,11,7})
\oplus({\bf 11,11,5})
\oplus2({\bf 11,11,3})
\oplus({\bf 11,9,11})
\oplus({\bf 11,9,7})
\oplus({\bf 11,9,3})
\oplus({\bf 9,11,11})
\oplus({\bf 9,11,7})
\oplus({\bf 9,11,3})
\oplus({\bf 9,9,15})
\oplus({\bf 9,9,13})
\oplus2({\bf 9,9,11})
\oplus({\bf 9,9,9})
\oplus2({\bf 9,9,7})
\oplus({\bf 9,9,5})
\oplus2({\bf 9,9,3})
\oplus({\bf 9,7,15})
\oplus({\bf 9,7,11})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,3})
\oplus({\bf 7,9,15})
\oplus({\bf 7,9,11})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,19})
\oplus({\bf 7,7,17})
\oplus2({\bf 7,7,15})
\oplus({\bf 7,7,13})
\oplus2({\bf 7,7,11})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,19})
\oplus({\bf 7,5,15})
\oplus({\bf 7,5,11})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,3})
\oplus({\bf 5,7,19})
\oplus({\bf 5,7,15})
\oplus({\bf 5,7,11})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,23})
\oplus({\bf 5,5,21})
\oplus2({\bf 5,5,19})
\oplus({\bf 5,5,17})
\oplus2({\bf 5,5,15})
\oplus({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,23})
\oplus({\bf 5,3,19})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,11})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,3})
\oplus({\bf 3,5,23})
\oplus({\bf 3,5,19})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,11})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,25})
\oplus2({\bf 3,3,23})
\oplus({\bf 3,3,21})
\oplus2({\bf 3,3,19})
\oplus({\bf 3,3,17})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,23})
\oplus({\bf 3,1,19})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,3})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,23})
\oplus({\bf 1,3,19})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,29})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,25})
\oplus({\bf 1,1,23})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,19})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 16,14,1})
\oplus({\bf 14,16,1})
\oplus({\bf 14,14,5})
\oplus({\bf 14,14,3})
\oplus({\bf 14,14,1})
\oplus({\bf 14,12,5})
\oplus({\bf 14,12,1})
\oplus({\bf 12,14,5})
\oplus({\bf 12,14,1})
\oplus({\bf 12,12,9})
\oplus({\bf 12,12,7})
\oplus2({\bf 12,12,5})
\oplus({\bf 12,12,3})
\oplus({\bf 12,12,1})
\oplus({\bf 12,10,9})
\oplus({\bf 12,10,5})
\oplus({\bf 12,10,1})
\oplus({\bf 10,12,9})
\oplus({\bf 10,12,5})
\oplus({\bf 10,12,1})
\oplus({\bf 10,10,13})
\oplus({\bf 10,10,11})
\oplus2({\bf 10,10,9})
\oplus({\bf 10,10,7})
\oplus2({\bf 10,10,5})
\oplus({\bf 10,10,3})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,13})
\oplus({\bf 10,8,9})
\oplus({\bf 10,8,5})
\oplus({\bf 10,8,1})
\oplus({\bf 8,10,13})
\oplus({\bf 8,10,9})
\oplus({\bf 8,10,5})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,17})
\oplus({\bf 8,8,15})
\oplus2({\bf 8,8,13})
\oplus({\bf 8,8,11})
\oplus2({\bf 8,8,9})
\oplus({\bf 8,8,7})
\oplus2({\bf 8,8,5})
\oplus({\bf 8,8,3})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,17})
\oplus({\bf 8,6,13})
\oplus({\bf 8,6,9})
\oplus({\bf 8,6,5})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,17})
\oplus({\bf 6,8,13})
\oplus({\bf 6,8,9})
\oplus({\bf 6,8,5})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,21})
\oplus({\bf 6,6,19})
\oplus2({\bf 6,6,17})
\oplus({\bf 6,6,15})
\oplus2({\bf 6,6,13})
\oplus({\bf 6,6,11})
\oplus2({\bf 6,6,9})
\oplus({\bf 6,6,7})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,6,3})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,21})
\oplus({\bf 6,4,17})
\oplus({\bf 6,4,13})
\oplus({\bf 6,4,9})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,21})
\oplus({\bf 4,6,17})
\oplus({\bf 4,6,13})
\oplus({\bf 4,6,9})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,25})
\oplus({\bf 4,4,23})
\oplus2({\bf 4,4,21})
\oplus({\bf 4,4,19})
\oplus2({\bf 4,4,17})
\oplus({\bf 4,4,15})
\oplus2({\bf 4,4,13})
\oplus({\bf 4,4,11})
\oplus2({\bf 4,4,9})
\oplus({\bf 4,4,7})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,4,3})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,25})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,17})
\oplus({\bf 4,2,13})
\oplus({\bf 4,2,9})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,25})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,17})
\oplus({\bf 2,4,13})
\oplus({\bf 2,4,9})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,29})
\oplus({\bf 2,2,27})
\oplus2({\bf 2,2,25})
\oplus({\bf 2,2,23})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,19})
\oplus2({\bf 2,2,17})
\oplus({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%
${\bf 101430}$&=&
$({\bf 11,9,5})
\oplus({\bf 11,9,3})
\oplus({\bf 11,7,7})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 9,11,5})
\oplus({\bf 9,11,3})
\oplus({\bf 9,9,7})
\oplus2({\bf 9,9,5})
\oplus3({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus2({\bf 9,7,7})
\oplus3({\bf 9,7,5})
\oplus3({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,11})
\oplus({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus({\bf 7,11,7})
\oplus({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,9})
\oplus2({\bf 7,9,7})
\oplus3({\bf 7,9,5})
\oplus3({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,11})
\oplus2({\bf 7,7,9})
\oplus4({\bf 7,7,7})
\oplus4({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,13})
\oplus2({\bf 7,5,11})
\oplus3({\bf 7,5,9})
\oplus4({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,15})
\oplus({\bf 7,3,13})
\oplus2({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus3({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 5,9,11})
\oplus({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus2({\bf 5,9,3})
\oplus({\bf 5,7,13})
\oplus2({\bf 5,7,11})
\oplus3({\bf 5,7,9})
\oplus4({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,15})
\oplus2({\bf 5,5,13})
\oplus4({\bf 5,5,11})
\oplus4({\bf 5,5,9})
\oplus5({\bf 5,5,7})
\oplus4({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,17})
\oplus2({\bf 5,3,15})
\oplus3({\bf 5,3,13})
\oplus4({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,19})
\oplus({\bf 5,1,17})
\oplus2({\bf 5,1,15})
\oplus2({\bf 5,1,13})
\oplus3({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus3({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 3,7,15})
\oplus({\bf 3,7,13})
\oplus2({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus3({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,5,17})
\oplus2({\bf 3,5,15})
\oplus3({\bf 3,5,13})
\oplus4({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,19})
\oplus2({\bf 3,3,17})
\oplus4({\bf 3,3,15})
\oplus4({\bf 3,3,13})
\oplus5({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus5({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,17})
\oplus({\bf 3,1,15})
\oplus2({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,19})
\oplus({\bf 1,5,17})
\oplus2({\bf 1,5,15})
\oplus2({\bf 1,5,13})
\oplus3({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus3({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,3,17})
\oplus({\bf 1,3,15})
\oplus2({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})
\oplus({\bf 12,8,5})
\oplus({\bf 10,10,5})
\oplus({\bf 10,10,3})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,7})
\oplus2({\bf 10,8,5})
\oplus2({\bf 10,8,3})
\oplus({\bf 10,8,1})
\oplus({\bf 10,6,9})
\oplus({\bf 10,6,7})
\oplus2({\bf 10,6,5})
\oplus({\bf 10,6,3})
\oplus({\bf 10,6,1})
\oplus({\bf 8,12,5})
\oplus({\bf 8,10,7})
\oplus2({\bf 8,10,5})
\oplus2({\bf 8,10,3})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,9})
\oplus2({\bf 8,8,7})
\oplus4({\bf 8,8,5})
\oplus3({\bf 8,8,3})
\oplus2({\bf 8,8,1})
\oplus({\bf 8,6,11})
\oplus2({\bf 8,6,9})
\oplus3({\bf 8,6,7})
\oplus4({\bf 8,6,5})
\oplus3({\bf 8,6,3})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,13})
\oplus({\bf 8,4,11})
\oplus2({\bf 8,4,9})
\oplus2({\bf 8,4,7})
\oplus3({\bf 8,4,5})
\oplus({\bf 8,4,3})
\oplus({\bf 8,4,1})
\oplus({\bf 6,10,9})
\oplus({\bf 6,10,7})
\oplus2({\bf 6,10,5})
\oplus({\bf 6,10,3})
\oplus({\bf 6,10,1})
\oplus({\bf 6,8,11})
\oplus2({\bf 6,8,9})
\oplus3({\bf 6,8,7})
\oplus4({\bf 6,8,5})
\oplus3({\bf 6,8,3})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,13})
\oplus2({\bf 6,6,11})
\oplus4({\bf 6,6,9})
\oplus4({\bf 6,6,7})
\oplus5({\bf 6,6,5})
\oplus3({\bf 6,6,3})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,15})
\oplus2({\bf 6,4,13})
\oplus3({\bf 6,4,11})
\oplus4({\bf 6,4,9})
\oplus4({\bf 6,4,7})
\oplus4({\bf 6,4,5})
\oplus3({\bf 6,4,3})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,17})
\oplus({\bf 6,2,15})
\oplus2({\bf 6,2,13})
\oplus2({\bf 6,2,11})
\oplus3({\bf 6,2,9})
\oplus2({\bf 6,2,7})
\oplus3({\bf 6,2,5})
\oplus({\bf 6,2,3})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,13})
\oplus({\bf 4,8,11})
\oplus2({\bf 4,8,9})
\oplus2({\bf 4,8,7})
\oplus3({\bf 4,8,5})
\oplus({\bf 4,8,3})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,15})
\oplus2({\bf 4,6,13})
\oplus3({\bf 4,6,11})
\oplus4({\bf 4,6,9})
\oplus4({\bf 4,6,7})
\oplus4({\bf 4,6,5})
\oplus3({\bf 4,6,3})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,17})
\oplus2({\bf 4,4,15})
\oplus4({\bf 4,4,13})
\oplus4({\bf 4,4,11})
\oplus5({\bf 4,4,9})
\oplus4({\bf 4,4,7})
\oplus5({\bf 4,4,5})
\oplus3({\bf 4,4,3})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,19})
\oplus2({\bf 4,2,17})
\oplus3({\bf 4,2,15})
\oplus4({\bf 4,2,13})
\oplus4({\bf 4,2,11})
\oplus4({\bf 4,2,9})
\oplus4({\bf 4,2,7})
\oplus4({\bf 4,2,5})
\oplus3({\bf 4,2,3})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,17})
\oplus({\bf 2,6,15})
\oplus2({\bf 2,6,13})
\oplus2({\bf 2,6,11})
\oplus3({\bf 2,6,9})
\oplus2({\bf 2,6,7})
\oplus3({\bf 2,6,5})
\oplus({\bf 2,6,3})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,19})
\oplus2({\bf 2,4,17})
\oplus3({\bf 2,4,15})
\oplus4({\bf 2,4,13})
\oplus4({\bf 2,4,11})
\oplus4({\bf 2,4,9})
\oplus4({\bf 2,4,7})
\oplus4({\bf 2,4,5})
\oplus3({\bf 2,4,3})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,17})
\oplus2({\bf 2,2,15})
\oplus2({\bf 2,2,13})
\oplus2({\bf 2,2,11})
\oplus2({\bf 2,2,9})
\oplus2({\bf 2,2,7})
\oplus2({\bf 2,2,5})
\oplus2({\bf 2,2,3})
\oplus({\bf 2,2,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_4\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{7}\supset\mathfrak{usp}_4\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B3_C2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{7}\supset\mathfrak{usp}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B3_C2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{7}\supset\mathfrak{usp}_4\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 7}$&=&
$({\bf 1})(2)
\oplus({\bf 5})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 8}$&=&
$({\bf 4})(1)
\oplus({\bf 4})(-1)$\\
%
${\bf 21}$&=&
$({\bf 5})(2)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 5})(-2)$\\
%
${\bf 27}$&=&
$({\bf 1})(4)
\oplus({\bf 5})(2)
\oplus({\bf 14})(0)
\oplus({\bf 1})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 35}$&=&
$({\bf 10})(2)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 10})(-2)$\\
%
${\bf 48}$&=&
$({\bf 4})(3)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)$\\
%
${\bf 77}$&=&
$({\bf 1})(6)
\oplus({\bf 5})(4)
\oplus({\bf 14})(2)
\oplus({\bf 1})(2)
\oplus({\bf 30})(0)
\oplus({\bf 5})(0)
\oplus({\bf 14})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 105}$&=&
$({\bf 5})(4)
\oplus({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5})(-4)$\\
%
${\bf 112}$&=&
$({\bf 16})(3)
\oplus({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 16})(-3)$\\
%
${\bf 112'}$&=&
$({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 20})(-3)$\\
%
${\bf 168}$&=&
$({\bf 4})(5)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 40})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 40})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)$\\
%
${\bf 168'}$&=&
$({\bf 14})(4)
\oplus({\bf 35})(2)
\oplus({\bf 5})(2)
\oplus({\bf 35'})(0)
\oplus({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 35})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 14})(-4)$\\
%
${\bf 182}$&=&
$({\bf 1})(8)
\oplus({\bf 5})(6)
\oplus({\bf 14})(4)
\oplus({\bf 1})(4)
\oplus({\bf 30})(2)
\oplus({\bf 5})(2)
\oplus({\bf 55})(0)
\oplus({\bf 14})(0)
\oplus({\bf 1})(0)
\oplus({\bf 30})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 14})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 189}$&=&
$({\bf 10})(4)
\oplus({\bf 35})(2)
\oplus({\bf 10})(2)
\oplus({\bf 5})(2)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 35})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 10})(-4)$\\
%
${\bf 294}$&=&
$({\bf 35'})(4)
\oplus({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 35'})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 35'})(-4)$\\
%
${\bf 330}$&=&
$({\bf 5})(6)
\oplus({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 30})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 81})(0)
\oplus2({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 30})(-2)
\oplus({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 5})(-6)$\\
%
${\bf 378}$&=&
$({\bf 35})(4)
\oplus({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 35})(-4)$\\
%
${\bf 378'}$&=&
$({\bf 1})(10)
\oplus({\bf 5})(8)
\oplus({\bf 14})(6)
\oplus({\bf 1})(6)
\oplus({\bf 30})(4)
\oplus({\bf 5})(4)
\oplus({\bf 55})(2)
\oplus({\bf 14})(2)
\oplus({\bf 1})(2)
\oplus({\bf 91})(0)
\oplus({\bf 30})(0)
\oplus({\bf 5})(0)
\oplus({\bf 55})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 30})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 14})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 448}$&=&
$({\bf 4})(7)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 80})(1)
\oplus({\bf 40})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 80})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)$\\
%
${\bf 512}$&=&
$({\bf 16})(5)
\oplus({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 16})(-5)$\\
%
${\bf 560}$&=&
$({\bf 20})(5)
\oplus({\bf 64})(3)
\oplus({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 64})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 20})(-5)$\\
%
${\bf 616}$&=&
$({\bf 10})(6)
\oplus({\bf 35})(4)
\oplus({\bf 10})(4)
\oplus({\bf 5})(4)
\oplus({\bf 81})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 81})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 35})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 10})(-6)$\\
%
${\bf 672}$&=&
$({\bf 56})(5)
\oplus({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus({\bf 56})(1)
\oplus({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 56})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 56})(-5)$\\
%
${\bf 693}$&=&
$({\bf 14})(6)
\oplus({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus({\bf 5})(4)
\oplus({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus2({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 105})(0)
\oplus({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus2({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 14})(-6)$\\
%
${\bf 714}$&=&
$({\bf 1})(12)
\oplus({\bf 5})(10)
\oplus({\bf 14})(8)
\oplus({\bf 1})(8)
\oplus({\bf 30})(6)
\oplus({\bf 5})(6)
\oplus({\bf 55})(4)
\oplus({\bf 14})(4)
\oplus({\bf 1})(4)
\oplus({\bf 91})(2)
\oplus({\bf 30})(2)
\oplus({\bf 5})(2)
\oplus({\bf 140''})(0)
\oplus({\bf 55})(0)
\oplus({\bf 14})(0)
\oplus({\bf 1})(0)
\oplus({\bf 91})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 55})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 30})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 14})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 720}$&=&
$({\bf 40})(5)
\oplus({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 56})(1)
\oplus({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 56})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 40})(-5)$\\
%
${\bf 819}$&=&
$({\bf 5})(8)
\oplus({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1})(6)
\oplus({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus2({\bf 5})(4)
\oplus({\bf 55})(2)
\oplus({\bf 81})(2)
\oplus2({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 154})(0)
\oplus2({\bf 30})(0)
\oplus({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 55})(-2)
\oplus({\bf 81})(-2)
\oplus2({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus2({\bf 5})(-4)
\oplus({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 5})(-8)$\\
%
${\bf 825}$&=&
$({\bf 30})(6)
\oplus({\bf 81})(4)
\oplus({\bf 14})(4)
\oplus({\bf 105})(2)
\oplus({\bf 30})(2)
\oplus({\bf 35})(2)
\oplus({\bf 5})(2)
\oplus({\bf 84})(0)
\oplus({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 105})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 81})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 30})(-6)$\\
%
${\bf 1008}$&=&
$({\bf 64})(5)
\oplus({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 64})(-5)$\\
%
${\bf 1008'}$&=&
$({\bf 4})(9)
\oplus({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 80})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 140'})(1)
\oplus({\bf 80})(1)
\oplus({\bf 40})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 140'})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 80})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)$\\
%
${\bf 1254}$&=&
$({\bf 1})(14)
\oplus({\bf 5})(12)
\oplus({\bf 14})(10)
\oplus({\bf 1})(10)
\oplus({\bf 30})(8)
\oplus({\bf 5})(8)
\oplus({\bf 55})(6)
\oplus({\bf 14})(6)
\oplus({\bf 1})(6)
\oplus({\bf 91})(4)
\oplus({\bf 30})(4)
\oplus({\bf 5})(4)
\oplus({\bf 140''})(2)
\oplus({\bf 55})(2)
\oplus({\bf 14})(2)
\oplus({\bf 1})(2)
\oplus({\bf 204})(0)
\oplus({\bf 91})(0)
\oplus({\bf 30})(0)
\oplus({\bf 5})(0)
\oplus({\bf 140''})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 91})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 55})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 30})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 14})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 1386}$&=&
$({\bf 35'})(6)
\oplus({\bf 105})(4)
\oplus({\bf 35'})(4)
\oplus({\bf 35})(4)
\oplus({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus2({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus({\bf 105})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus2({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus2({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 105})(-4)
\oplus({\bf 35'})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 35'})(-6)$\\
%
${\bf 1386'}$&=&
$({\bf 84})(6)
\oplus({\bf 84})(4)
\oplus({\bf 105})(4)
\oplus({\bf 84})(2)
\oplus({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus({\bf 84})(0)
\oplus({\bf 105})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus({\bf 84})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 84})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 84})(-6)$\\
%
${\bf 1512}$&=&
$({\bf 16})(7)
\oplus({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 80})(3)
\oplus({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 80})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 16})(-7)$\\
%
${\bf 1560}$&=&
$({\bf 10})(8)
\oplus({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf 5})(6)
\oplus({\bf 81})(4)
\oplus({\bf 35})(4)
\oplus({\bf 14})(4)
\oplus2({\bf 10})(4)
\oplus({\bf 154})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 10})(2)
\oplus({\bf 5})(2)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 154})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 81})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 14})(-4)
\oplus2({\bf 10})(-4)
\oplus({\bf 35})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 10})(-8)$\\
%
${\bf 1617}$&=&
$({\bf 35})(6)
\oplus({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus({\bf 35})(4)
\oplus({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus({\bf 35'})(2)
\oplus3({\bf 35})(2)
\oplus({\bf 10})(2)
\oplus({\bf 5})(2)
\oplus({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus2({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 14})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 35'})(-2)
\oplus3({\bf 35})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 35})(-6)$\\
%
${\bf 1728}$&=&
$({\bf 20})(7)
\oplus({\bf 64})(5)
\oplus({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 140})(3)
\oplus({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 140})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 64})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 20})(-7)$\\
%
${\bf 1750}$&=&
$({\bf 5})(10)
\oplus({\bf 14})(8)
\oplus({\bf 10})(8)
\oplus({\bf 1})(8)
\oplus({\bf 30})(6)
\oplus({\bf 35})(6)
\oplus2({\bf 5})(6)
\oplus({\bf 55})(4)
\oplus({\bf 81})(4)
\oplus2({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 91})(2)
\oplus({\bf 154})(2)
\oplus2({\bf 30})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 260})(0)
\oplus2({\bf 55})(0)
\oplus({\bf 81})(0)
\oplus2({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 91})(-2)
\oplus({\bf 154})(-2)
\oplus2({\bf 30})(-2)
\oplus({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 55})(-4)
\oplus({\bf 81})(-4)
\oplus2({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 30})(-6)
\oplus({\bf 35})(-6)
\oplus2({\bf 5})(-6)
\oplus({\bf 14})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 5})(-10)$\\
%
${\bf 1911}$&=&
$({\bf 14})(8)
\oplus({\bf 30})(6)
\oplus({\bf 35})(6)
\oplus({\bf 5})(6)
\oplus({\bf 55})(4)
\oplus({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus2({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 154})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 30})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 220})(0)
\oplus({\bf 55})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus3({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 154})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 30})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 55})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus2({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 30})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 14})(-8)$\\
%
${\bf 2016}$&=&
$({\bf 4})(11)
\oplus({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 40})(7)
\oplus({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 80})(5)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 140'})(3)
\oplus({\bf 80})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 80})(1)
\oplus({\bf 40})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 140'})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 80})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 40})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)$\\
%
${\bf 2079}$&=&
$({\bf 81})(6)
\oplus({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus({\bf 84})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 84})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 81})(-6)$\\
%
${\bf 2079'}$&=&
$({\bf 1})(16)
\oplus({\bf 5})(14)
\oplus({\bf 14})(12)
\oplus({\bf 1})(12)
\oplus({\bf 30})(10)
\oplus({\bf 5})(10)
\oplus({\bf 55})(8)
\oplus({\bf 14})(8)
\oplus({\bf 1})(8)
\oplus({\bf 91})(6)
\oplus({\bf 30})(6)
\oplus({\bf 5})(6)
\oplus({\bf 140''})(4)
\oplus({\bf 55})(4)
\oplus({\bf 14})(4)
\oplus({\bf 1})(4)
\oplus({\bf 204})(2)
\oplus({\bf 91})(2)
\oplus({\bf 30})(2)
\oplus({\bf 5})(2)
\oplus({\bf 285})(0)
\oplus({\bf 140''})(0)
\oplus({\bf 55})(0)
\oplus({\bf 14})(0)
\oplus({\bf 1})(0)
\oplus({\bf 204})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 140''})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 91})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 55})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 30})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 14})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 5})(-14)
\oplus({\bf 1})(-16)$\\
%
${\bf 2310}$&=&
$({\bf 105})(6)
\oplus({\bf 84})(4)
\oplus({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus({\bf 84})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus({\bf 84})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 84})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus({\bf 105})(-6)$\\
%
${\bf 2640}$&=&
$({\bf 120})(7)
\oplus({\bf 120})(5)
\oplus({\bf 160})(5)
\oplus({\bf 120})(3)
\oplus({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus({\bf 120})(1)
\oplus({\bf 160})(1)
\oplus({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 120})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 120})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 120})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 120})(-7)$\\
%
${\bf 2800}$&=&
$({\bf 40})(7)
\oplus({\bf 80})(5)
\oplus({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 160})(1)
\oplus({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 160})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 80})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 40})(-7)$\\
%
${\bf 3003}$&=&
$({\bf 30})(8)
\oplus({\bf 55})(6)
\oplus({\bf 81})(6)
\oplus({\bf 14})(6)
\oplus({\bf 154})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus({\bf 5})(4)
\oplus({\bf 220})(2)
\oplus({\bf 55})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus2({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 231})(0)
\oplus({\bf 154})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 220})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus2({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 154})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 55})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 30})(-8)$\\
%
${\bf 3003'}$&=&
$({\bf 55})(8)
\oplus({\bf 154})(6)
\oplus({\bf 30})(6)
\oplus({\bf 220})(4)
\oplus({\bf 55})(4)
\oplus({\bf 81})(4)
\oplus({\bf 14})(4)
\oplus({\bf 231})(2)
\oplus({\bf 154})(2)
\oplus({\bf 105})(2)
\oplus({\bf 30})(2)
\oplus({\bf 35})(2)
\oplus({\bf 5})(2)
\oplus({\bf 165})(0)
\oplus({\bf 220})(0)
\oplus({\bf 55})(0)
\oplus({\bf 84})(0)
\oplus({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 231})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 220})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 154})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 55})(-8)$\\
%
${\bf 3024}$&=&
$({\bf 56})(7)
\oplus({\bf 160})(5)
\oplus({\bf 56})(5)
\oplus({\bf 64})(5)
\oplus({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus2({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 160})(1)
\oplus({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus2({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 160})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus2({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 160})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 56})(-7)$\\
%
${\bf 3080}$&=&
$({\bf 80})(7)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 40})(5)
\oplus({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 120})(1)
\oplus({\bf 160})(1)
\oplus({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 120})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 80})(-7)$\\
%
${\bf 3289}$&=&
$({\bf 1})(18)
\oplus({\bf 5})(16)
\oplus({\bf 14})(14)
\oplus({\bf 1})(14)
\oplus({\bf 30})(12)
\oplus({\bf 5})(12)
\oplus({\bf 55})(10)
\oplus({\bf 14})(10)
\oplus({\bf 1})(10)
\oplus({\bf 91})(8)
\oplus({\bf 30})(8)
\oplus({\bf 5})(8)
\oplus({\bf 140''})(6)
\oplus({\bf 55})(6)
\oplus({\bf 14})(6)
\oplus({\bf 1})(6)
\oplus({\bf 204})(4)
\oplus({\bf 91})(4)
\oplus({\bf 30})(4)
\oplus({\bf 5})(4)
\oplus({\bf 285})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 55})(2)
\oplus({\bf 14})(2)
\oplus({\bf 1})(2)
\oplus({\bf 385})(0)
\oplus({\bf 204})(0)
\oplus({\bf 91})(0)
\oplus({\bf 30})(0)
\oplus({\bf 5})(0)
\oplus({\bf 285})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 204})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 140''})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 91})(-8)
\oplus({\bf 30})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 55})(-10)
\oplus({\bf 14})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 30})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 14})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 5})(-16)
\oplus({\bf 1})(-18)$\\
%
${\bf 3366}$&=&
$({\bf 5})(12)
\oplus({\bf 14})(10)
\oplus({\bf 10})(10)
\oplus({\bf 1})(10)
\oplus({\bf 30})(8)
\oplus({\bf 35})(8)
\oplus2({\bf 5})(8)
\oplus({\bf 55})(6)
\oplus({\bf 81})(6)
\oplus2({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1})(6)
\oplus({\bf 91})(4)
\oplus({\bf 154})(4)
\oplus2({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus2({\bf 5})(4)
\oplus({\bf 140''})(2)
\oplus({\bf 260})(2)
\oplus2({\bf 55})(2)
\oplus({\bf 81})(2)
\oplus2({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 405})(0)
\oplus2({\bf 91})(0)
\oplus({\bf 154})(0)
\oplus2({\bf 30})(0)
\oplus({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 140''})(-2)
\oplus({\bf 260})(-2)
\oplus2({\bf 55})(-2)
\oplus({\bf 81})(-2)
\oplus2({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 91})(-4)
\oplus({\bf 154})(-4)
\oplus2({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus2({\bf 5})(-4)
\oplus({\bf 55})(-6)
\oplus({\bf 81})(-6)
\oplus2({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 30})(-8)
\oplus({\bf 35})(-8)
\oplus2({\bf 5})(-8)
\oplus({\bf 14})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 5})(-12)$\\
%
${\bf 3375}$&=&
$({\bf 10})(10)
\oplus({\bf 35})(8)
\oplus({\bf 10})(8)
\oplus({\bf 5})(8)
\oplus({\bf 81})(6)
\oplus({\bf 35})(6)
\oplus({\bf 14})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 154})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 10})(4)
\oplus({\bf 5})(4)
\oplus({\bf 260})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 260})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 154})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 81})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 14})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf 35})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 10})(-10)$\\
%
${\bf 3584}$&=&
$({\bf 16})(9)
\oplus({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 80})(5)
\oplus({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus2({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 80})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 16})(-9)$\\
%
${\bf 3696}$&=&
$({\bf 4})(13)
\oplus({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 40})(9)
\oplus({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 80})(7)
\oplus({\bf 40})(7)
\oplus({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 140'})(5)
\oplus({\bf 80})(5)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 80})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 336})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 80})(1)
\oplus({\bf 40})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 336})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 140'})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 80})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 40})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)$\\
%
${\bf 4095}$&=&
$({\bf 35'})(8)
\oplus({\bf 105})(6)
\oplus({\bf 35'})(6)
\oplus({\bf 35})(6)
\oplus({\bf 220})(4)
\oplus({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus2({\bf 35'})(4)
\oplus({\bf 35})(4)
\oplus({\bf 14})(4)
\oplus({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus2({\bf 35'})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 220})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus3({\bf 35'})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus2({\bf 35'})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 220})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus2({\bf 35'})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 105})(-6)
\oplus({\bf 35'})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 35'})(-8)$\\
%
${\bf 4096}$&=&
$({\bf 64})(7)
\oplus({\bf 140})(5)
\oplus({\bf 56})(5)
\oplus({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus3({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus2({\bf 56})(1)
\oplus3({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus2({\bf 56})(-1)
\oplus3({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus3({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 140})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 64})(-7)$\\
%
${\bf 4200}$&=&
$({\bf 20})(9)
\oplus({\bf 64})(7)
\oplus({\bf 20})(7)
\oplus({\bf 16})(7)
\oplus({\bf 140})(5)
\oplus({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 256})(3)
\oplus({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 256})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 140})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 64})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 20})(-9)$\\
%
${\bf 4312}$&=&
$({\bf 14})(10)
\oplus({\bf 30})(8)
\oplus({\bf 35})(8)
\oplus({\bf 5})(8)
\oplus({\bf 55})(6)
\oplus({\bf 81})(6)
\oplus({\bf 35'})(6)
\oplus2({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1})(6)
\oplus({\bf 91})(4)
\oplus({\bf 154})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 30})(4)
\oplus2({\bf 35})(4)
\oplus2({\bf 5})(4)
\oplus({\bf 260})(2)
\oplus({\bf 220})(2)
\oplus2({\bf 55})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus3({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 390})(0)
\oplus({\bf 91})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 105})(0)
\oplus3({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 260})(-2)
\oplus({\bf 220})(-2)
\oplus2({\bf 55})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus3({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 91})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 30})(-4)
\oplus2({\bf 35})(-4)
\oplus2({\bf 5})(-4)
\oplus({\bf 55})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 35'})(-6)
\oplus2({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 30})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 14})(-10)$\\
%
${\bf 4550}$&=&
$({\bf 35})(8)
\oplus({\bf 81})(6)
\oplus({\bf 35'})(6)
\oplus({\bf 35})(6)
\oplus({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 154})(4)
\oplus({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus({\bf 35'})(4)
\oplus3({\bf 35})(4)
\oplus({\bf 10})(4)
\oplus({\bf 5})(4)
\oplus({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus({\bf 105})(2)
\oplus3({\bf 81})(2)
\oplus2({\bf 35'})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 14})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus2({\bf 30})(0)
\oplus({\bf 35'})(0)
\oplus4({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 105})(-2)
\oplus3({\bf 81})(-2)
\oplus2({\bf 35'})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 14})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 154})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 35'})(-4)
\oplus3({\bf 35})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 81})(-6)
\oplus({\bf 35'})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 35})(-8)$\\
%
${\bf 4719}$&=&
$({\bf 165})(8)
\oplus({\bf 165})(6)
\oplus({\bf 231})(6)
\oplus({\bf 165})(4)
\oplus({\bf 231})(4)
\oplus({\bf 220})(4)
\oplus({\bf 165})(2)
\oplus({\bf 231})(2)
\oplus({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 165})(0)
\oplus({\bf 231})(0)
\oplus({\bf 220})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus({\bf 165})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 165})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 165})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 165})(-8)$\\
%
${\bf 4752}$&=&
$({\bf 160})(7)
\oplus({\bf 120})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 56})(5)
\oplus({\bf 120})(3)
\oplus2({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 120})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 120})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 160})(-7)$\\
%
${\bf 4928}$&=&
$({\bf 140})(7)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 64})(5)
\oplus({\bf 120})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 120})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 140})(-7)$\\
%
${\bf 5005}$&=&
$({\bf 1})(20)
\oplus({\bf 5})(18)
\oplus({\bf 14})(16)
\oplus({\bf 1})(16)
\oplus({\bf 30})(14)
\oplus({\bf 5})(14)
\oplus({\bf 55})(12)
\oplus({\bf 14})(12)
\oplus({\bf 1})(12)
\oplus({\bf 91})(10)
\oplus({\bf 30})(10)
\oplus({\bf 5})(10)
\oplus({\bf 140''})(8)
\oplus({\bf 55})(8)
\oplus({\bf 14})(8)
\oplus({\bf 1})(8)
\oplus({\bf 204})(6)
\oplus({\bf 91})(6)
\oplus({\bf 30})(6)
\oplus({\bf 5})(6)
\oplus({\bf 285})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 55})(4)
\oplus({\bf 14})(4)
\oplus({\bf 1})(4)
\oplus({\bf 385})(2)
\oplus({\bf 204})(2)
\oplus({\bf 91})(2)
\oplus({\bf 30})(2)
\oplus({\bf 5})(2)
\oplus({\bf 506})(0)
\oplus({\bf 285})(0)
\oplus({\bf 140''})(0)
\oplus({\bf 55})(0)
\oplus({\bf 14})(0)
\oplus({\bf 1})(0)
\oplus({\bf 385})(-2)
\oplus({\bf 204})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 285})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 204})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 140''})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 91})(-10)
\oplus({\bf 30})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 55})(-12)
\oplus({\bf 14})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 30})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 14})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 5})(-18)
\oplus({\bf 1})(-20)$\\
%
${\bf 5985}$&=&
$({\bf 5})(14)
\oplus({\bf 14})(12)
\oplus({\bf 10})(12)
\oplus({\bf 1})(12)
\oplus({\bf 30})(10)
\oplus({\bf 35})(10)
\oplus2({\bf 5})(10)
\oplus({\bf 55})(8)
\oplus({\bf 81})(8)
\oplus2({\bf 14})(8)
\oplus({\bf 10})(8)
\oplus({\bf 1})(8)
\oplus({\bf 91})(6)
\oplus({\bf 154})(6)
\oplus2({\bf 30})(6)
\oplus({\bf 35})(6)
\oplus2({\bf 5})(6)
\oplus({\bf 140''})(4)
\oplus({\bf 260})(4)
\oplus2({\bf 55})(4)
\oplus({\bf 81})(4)
\oplus2({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 204})(2)
\oplus({\bf 405})(2)
\oplus2({\bf 91})(2)
\oplus({\bf 154})(2)
\oplus2({\bf 30})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 595})(0)
\oplus2({\bf 140''})(0)
\oplus({\bf 260})(0)
\oplus2({\bf 55})(0)
\oplus({\bf 81})(0)
\oplus2({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 204})(-2)
\oplus({\bf 405})(-2)
\oplus2({\bf 91})(-2)
\oplus({\bf 154})(-2)
\oplus2({\bf 30})(-2)
\oplus({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 140''})(-4)
\oplus({\bf 260})(-4)
\oplus2({\bf 55})(-4)
\oplus({\bf 81})(-4)
\oplus2({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 91})(-6)
\oplus({\bf 154})(-6)
\oplus2({\bf 30})(-6)
\oplus({\bf 35})(-6)
\oplus2({\bf 5})(-6)
\oplus({\bf 55})(-8)
\oplus({\bf 81})(-8)
\oplus2({\bf 14})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 30})(-10)
\oplus({\bf 35})(-10)
\oplus2({\bf 5})(-10)
\oplus({\bf 14})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 5})(-14)$\\
%
${\bf 6006}$&=&
$({\bf 84})(8)
\oplus({\bf 231})(6)
\oplus({\bf 84})(6)
\oplus({\bf 105})(6)
\oplus({\bf 231})(4)
\oplus({\bf 220})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 231})(2)
\oplus({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus2({\bf 84})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus({\bf 231})(0)
\oplus({\bf 220})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus2({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 231})(-2)
\oplus({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus2({\bf 84})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 231})(-4)
\oplus({\bf 220})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 231})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 84})(-8)$\\
%
${\bf 6336}$&=&
$({\bf 4})(15)
\oplus({\bf 16})(13)
\oplus({\bf 4})(13)
\oplus({\bf 40})(11)
\oplus({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 80})(9)
\oplus({\bf 40})(9)
\oplus({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 140'})(7)
\oplus({\bf 80})(7)
\oplus({\bf 40})(7)
\oplus({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 80})(5)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 336})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 80})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 480})(1)
\oplus({\bf 336})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 80})(1)
\oplus({\bf 40})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 480})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 336})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 140'})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 80})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 40})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)$\\
%
${\bf 6545}$&=&
$({\bf 10})(12)
\oplus({\bf 35})(10)
\oplus({\bf 10})(10)
\oplus({\bf 5})(10)
\oplus({\bf 81})(8)
\oplus({\bf 35})(8)
\oplus({\bf 14})(8)
\oplus2({\bf 10})(8)
\oplus({\bf 154})(6)
\oplus({\bf 81})(6)
\oplus({\bf 30})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf 5})(6)
\oplus({\bf 260})(4)
\oplus({\bf 154})(4)
\oplus({\bf 55})(4)
\oplus2({\bf 81})(4)
\oplus({\bf 35})(4)
\oplus({\bf 14})(4)
\oplus2({\bf 10})(4)
\oplus({\bf 405})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus2({\bf 154})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 10})(2)
\oplus({\bf 5})(2)
\oplus({\bf 405})(0)
\oplus({\bf 140''})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 405})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus2({\bf 154})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 260})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 55})(-4)
\oplus2({\bf 81})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 14})(-4)
\oplus2({\bf 10})(-4)
\oplus({\bf 154})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 30})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 81})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 14})(-8)
\oplus2({\bf 10})(-8)
\oplus({\bf 35})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 10})(-12)$\\
%
${\bf 7371}$&=&
$({\bf 1})(22)
\oplus({\bf 5})(20)
\oplus({\bf 14})(18)
\oplus({\bf 1})(18)
\oplus({\bf 30})(16)
\oplus({\bf 5})(16)
\oplus({\bf 55})(14)
\oplus({\bf 14})(14)
\oplus({\bf 1})(14)
\oplus({\bf 91})(12)
\oplus({\bf 30})(12)
\oplus({\bf 5})(12)
\oplus({\bf 140''})(10)
\oplus({\bf 55})(10)
\oplus({\bf 14})(10)
\oplus({\bf 1})(10)
\oplus({\bf 204})(8)
\oplus({\bf 91})(8)
\oplus({\bf 30})(8)
\oplus({\bf 5})(8)
\oplus({\bf 285})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 55})(6)
\oplus({\bf 14})(6)
\oplus({\bf 1})(6)
\oplus({\bf 385})(4)
\oplus({\bf 204})(4)
\oplus({\bf 91})(4)
\oplus({\bf 30})(4)
\oplus({\bf 5})(4)
\oplus({\bf 506})(2)
\oplus({\bf 285})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 55})(2)
\oplus({\bf 14})(2)
\oplus({\bf 1})(2)
\oplus({\bf 650})(0)
\oplus({\bf 385})(0)
\oplus({\bf 204})(0)
\oplus({\bf 91})(0)
\oplus({\bf 30})(0)
\oplus({\bf 5})(0)
\oplus({\bf 506})(-2)
\oplus({\bf 285})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 385})(-4)
\oplus({\bf 204})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 285})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 204})(-8)
\oplus({\bf 91})(-8)
\oplus({\bf 30})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 140''})(-10)
\oplus({\bf 55})(-10)
\oplus({\bf 14})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 91})(-12)
\oplus({\bf 30})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 55})(-14)
\oplus({\bf 14})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 30})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 14})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 5})(-20)
\oplus({\bf 1})(-22)$\\
%
${\bf 7392}$&=&
$({\bf 40})(9)
\oplus({\bf 80})(7)
\oplus({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus({\bf 16})(7)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 324})(1)
\oplus({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus3({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 324})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus3({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 80})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 40})(-9)$\\
%
${\bf 7392'}$&=&
$({\bf 16})(11)
\oplus({\bf 40})(9)
\oplus({\bf 20})(9)
\oplus({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 80})(7)
\oplus({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus2({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus2({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 224})(3)
\oplus({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 224})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 80})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus2({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 40})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 16})(-11)$\\
%
${\bf 7560}$&=&
$({\bf 30})(10)
\oplus({\bf 55})(8)
\oplus({\bf 81})(8)
\oplus({\bf 14})(8)
\oplus({\bf 91})(6)
\oplus({\bf 154})(6)
\oplus({\bf 105})(6)
\oplus2({\bf 30})(6)
\oplus({\bf 35})(6)
\oplus({\bf 5})(6)
\oplus({\bf 260})(4)
\oplus({\bf 220})(4)
\oplus2({\bf 55})(4)
\oplus({\bf 84})(4)
\oplus2({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus2({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 390})(2)
\oplus({\bf 91})(2)
\oplus({\bf 231})(2)
\oplus2({\bf 154})(2)
\oplus2({\bf 105})(2)
\oplus3({\bf 30})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 455})(0)
\oplus({\bf 260})(0)
\oplus2({\bf 220})(0)
\oplus2({\bf 55})(0)
\oplus({\bf 84})(0)
\oplus3({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus3({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 390})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 154})(-2)
\oplus2({\bf 105})(-2)
\oplus3({\bf 30})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 260})(-4)
\oplus({\bf 220})(-4)
\oplus2({\bf 55})(-4)
\oplus({\bf 84})(-4)
\oplus2({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus2({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 91})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 105})(-6)
\oplus2({\bf 30})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 55})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 30})(-10)$\\
%
${\bf 7722}$&=&
$({\bf 81})(8)
\oplus({\bf 154})(6)
\oplus({\bf 105})(6)
\oplus({\bf 81})(6)
\oplus({\bf 30})(6)
\oplus({\bf 35})(6)
\oplus({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 55})(4)
\oplus({\bf 84})(4)
\oplus({\bf 105})(4)
\oplus3({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus({\bf 35})(4)
\oplus({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 231})(2)
\oplus({\bf 220})(2)
\oplus2({\bf 154})(2)
\oplus({\bf 84})(2)
\oplus3({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus2({\bf 30})(2)
\oplus({\bf 35'})(2)
\oplus3({\bf 35})(2)
\oplus({\bf 10})(2)
\oplus({\bf 5})(2)
\oplus({\bf 231})(0)
\oplus2({\bf 220})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus2({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus4({\bf 81})(0)
\oplus2({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 14})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 231})(-2)
\oplus({\bf 220})(-2)
\oplus2({\bf 154})(-2)
\oplus({\bf 84})(-2)
\oplus3({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus2({\bf 30})(-2)
\oplus({\bf 35'})(-2)
\oplus3({\bf 35})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 105})(-4)
\oplus3({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 154})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 81})(-8)$\\
%
${\bf 8008}$&=&
$({\bf 154})(8)
\oplus({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 55})(6)
\oplus({\bf 81})(6)
\oplus({\bf 231})(4)
\oplus({\bf 220})(4)
\oplus2({\bf 154})(4)
\oplus({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus({\bf 165})(2)
\oplus({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus({\bf 84})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 165})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 165})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 231})(-4)
\oplus({\bf 220})(-4)
\oplus2({\bf 154})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 154})(-8)$\\
%
${\bf 8008'}$&=&
$({\bf 220'})(9)
\oplus({\bf 220'})(7)
\oplus({\bf 320})(7)
\oplus({\bf 220'})(5)
\oplus({\bf 320})(5)
\oplus({\bf 324})(5)
\oplus({\bf 220'})(3)
\oplus({\bf 320})(3)
\oplus({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus({\bf 220'})(1)
\oplus({\bf 320})(1)
\oplus({\bf 324})(1)
\oplus({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 220'})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 324})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 220'})(-3)
\oplus({\bf 320})(-3)
\oplus({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 220'})(-5)
\oplus({\bf 320})(-5)
\oplus({\bf 324})(-5)
\oplus({\bf 220'})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 220'})(-9)$\\
%
${\bf 8568}$&=&
$({\bf 14})(12)
\oplus({\bf 30})(10)
\oplus({\bf 35})(10)
\oplus({\bf 5})(10)
\oplus({\bf 55})(8)
\oplus({\bf 81})(8)
\oplus({\bf 35'})(8)
\oplus2({\bf 14})(8)
\oplus({\bf 10})(8)
\oplus({\bf 1})(8)
\oplus({\bf 91})(6)
\oplus({\bf 154})(6)
\oplus({\bf 105})(6)
\oplus2({\bf 30})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf 5})(6)
\oplus({\bf 140''})(4)
\oplus({\bf 260})(4)
\oplus({\bf 220})(4)
\oplus2({\bf 55})(4)
\oplus2({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus3({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 405})(2)
\oplus({\bf 390})(2)
\oplus2({\bf 91})(2)
\oplus2({\bf 154})(2)
\oplus({\bf 105})(2)
\oplus3({\bf 30})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 625})(0)
\oplus({\bf 140''})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 220})(0)
\oplus3({\bf 55})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus3({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 405})(-2)
\oplus({\bf 390})(-2)
\oplus2({\bf 91})(-2)
\oplus2({\bf 154})(-2)
\oplus({\bf 105})(-2)
\oplus3({\bf 30})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 140''})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 220})(-4)
\oplus2({\bf 55})(-4)
\oplus2({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus3({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 91})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 105})(-6)
\oplus2({\bf 30})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf 5})(-6)
\oplus({\bf 55})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 35'})(-8)
\oplus2({\bf 14})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 30})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 14})(-12)$\\
%
${\bf 8624}$&=&
$({\bf 56})(9)
\oplus({\bf 160})(7)
\oplus({\bf 56})(7)
\oplus({\bf 64})(7)
\oplus({\bf 324})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 56})(5)
\oplus({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus2({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus2({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 324})(1)
\oplus({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus3({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 324})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus3({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus2({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 324})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 56})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 160})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 56})(-9)$\\
%
${\bf 8800}$&=&
$({\bf 20})(11)
\oplus({\bf 64})(9)
\oplus({\bf 20})(9)
\oplus({\bf 16})(9)
\oplus({\bf 140})(7)
\oplus({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus2({\bf 20})(7)
\oplus({\bf 16})(7)
\oplus({\bf 256})(5)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus2({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 420})(3)
\oplus({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 420})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 256})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus2({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 140})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus2({\bf 20})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 64})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 20})(-11)$\\
%
${\bf 8918}$&=&
$({\bf 91})(10)
\oplus({\bf 260})(8)
\oplus({\bf 55})(8)
\oplus({\bf 390})(6)
\oplus({\bf 91})(6)
\oplus({\bf 154})(6)
\oplus({\bf 30})(6)
\oplus({\bf 455})(4)
\oplus({\bf 260})(4)
\oplus({\bf 220})(4)
\oplus({\bf 55})(4)
\oplus({\bf 81})(4)
\oplus({\bf 14})(4)
\oplus({\bf 429})(2)
\oplus({\bf 390})(2)
\oplus({\bf 91})(2)
\oplus({\bf 231})(2)
\oplus({\bf 154})(2)
\oplus({\bf 105})(2)
\oplus({\bf 30})(2)
\oplus({\bf 35})(2)
\oplus({\bf 5})(2)
\oplus({\bf 286})(0)
\oplus({\bf 455})(0)
\oplus({\bf 260})(0)
\oplus({\bf 165})(0)
\oplus({\bf 220})(0)
\oplus({\bf 55})(0)
\oplus({\bf 84})(0)
\oplus({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 429})(-2)
\oplus({\bf 390})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 455})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 390})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 260})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 91})(-10)$\\
%
${\bf 9009}$&=&
$({\bf 105})(8)
\oplus({\bf 220})(6)
\oplus({\bf 84})(6)
\oplus({\bf 105})(6)
\oplus({\bf 81})(6)
\oplus({\bf 35'})(6)
\oplus({\bf 231})(4)
\oplus({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 84})(4)
\oplus3({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus({\bf 35'})(4)
\oplus({\bf 35})(4)
\oplus({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus2({\bf 84})(2)
\oplus3({\bf 105})(2)
\oplus3({\bf 81})(2)
\oplus2({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus({\bf 231})(0)
\oplus2({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf 84})(0)
\oplus4({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus2({\bf 30})(0)
\oplus2({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus2({\bf 84})(-2)
\oplus3({\bf 105})(-2)
\oplus3({\bf 81})(-2)
\oplus2({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 231})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 84})(-4)
\oplus3({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 35'})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 220})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 35'})(-6)
\oplus({\bf 105})(-8)$\\
%
${\bf 9009'}$&=&
$({\bf 231})(8)
\oplus({\bf 165})(6)
\oplus({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus({\bf 84})(6)
\oplus({\bf 165})(4)
\oplus2({\bf 231})(4)
\oplus({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 84})(4)
\oplus({\bf 105})(4)
\oplus({\bf 165})(2)
\oplus2({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus({\bf 84})(2)
\oplus({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus({\bf 165})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 84})(0)
\oplus({\bf 105})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus({\bf 165})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 165})(-4)
\oplus2({\bf 231})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 165})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 231})(-8)$\\
%
${\bf 9625}$&=&
$({\bf 35'})(10)
\oplus({\bf 105})(8)
\oplus({\bf 35'})(8)
\oplus({\bf 35})(8)
\oplus({\bf 220})(6)
\oplus({\bf 105})(6)
\oplus({\bf 81})(6)
\oplus2({\bf 35'})(6)
\oplus({\bf 35})(6)
\oplus({\bf 14})(6)
\oplus({\bf 390})(4)
\oplus({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus2({\bf 35'})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus2({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus3({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus({\bf 390})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus2({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus3({\bf 105})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus2({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus2({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus3({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 390})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus2({\bf 35'})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 220})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 81})(-6)
\oplus2({\bf 35'})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 105})(-8)
\oplus({\bf 35'})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 35'})(-10)$\\
%
${\bf 10010}$&=&
$({\bf 55})(10)
\oplus({\bf 91})(8)
\oplus({\bf 154})(8)
\oplus({\bf 30})(8)
\oplus({\bf 260})(6)
\oplus({\bf 220})(6)
\oplus2({\bf 55})(6)
\oplus({\bf 81})(6)
\oplus({\bf 14})(6)
\oplus({\bf 390})(4)
\oplus({\bf 91})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 154})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus({\bf 5})(4)
\oplus({\bf 455})(2)
\oplus({\bf 260})(2)
\oplus({\bf 165})(2)
\oplus2({\bf 220})(2)
\oplus2({\bf 55})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus2({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 429})(0)
\oplus({\bf 390})(0)
\oplus({\bf 91})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 455})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 165})(-2)
\oplus2({\bf 220})(-2)
\oplus2({\bf 55})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus2({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 390})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 231})(-4)
\oplus2({\bf 154})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 260})(-6)
\oplus({\bf 220})(-6)
\oplus2({\bf 55})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 91})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 30})(-8)
\oplus({\bf 55})(-10)$\\
%
${\bf 10010'}$&=&
$({\bf 5})(16)
\oplus({\bf 14})(14)
\oplus({\bf 10})(14)
\oplus({\bf 1})(14)
\oplus({\bf 30})(12)
\oplus({\bf 35})(12)
\oplus2({\bf 5})(12)
\oplus({\bf 55})(10)
\oplus({\bf 81})(10)
\oplus2({\bf 14})(10)
\oplus({\bf 10})(10)
\oplus({\bf 1})(10)
\oplus({\bf 91})(8)
\oplus({\bf 154})(8)
\oplus2({\bf 30})(8)
\oplus({\bf 35})(8)
\oplus2({\bf 5})(8)
\oplus({\bf 140''})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 55})(6)
\oplus({\bf 81})(6)
\oplus2({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1})(6)
\oplus({\bf 204})(4)
\oplus({\bf 405})(4)
\oplus2({\bf 91})(4)
\oplus({\bf 154})(4)
\oplus2({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus2({\bf 5})(4)
\oplus({\bf 285})(2)
\oplus({\bf 595})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf 260})(2)
\oplus2({\bf 55})(2)
\oplus({\bf 81})(2)
\oplus2({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 836})(0)
\oplus2({\bf 204})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 91})(0)
\oplus({\bf 154})(0)
\oplus2({\bf 30})(0)
\oplus({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 285})(-2)
\oplus({\bf 595})(-2)
\oplus2({\bf 140''})(-2)
\oplus({\bf 260})(-2)
\oplus2({\bf 55})(-2)
\oplus({\bf 81})(-2)
\oplus2({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 204})(-4)
\oplus({\bf 405})(-4)
\oplus2({\bf 91})(-4)
\oplus({\bf 154})(-4)
\oplus2({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus2({\bf 5})(-4)
\oplus({\bf 140''})(-6)
\oplus({\bf 260})(-6)
\oplus2({\bf 55})(-6)
\oplus({\bf 81})(-6)
\oplus2({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 91})(-8)
\oplus({\bf 154})(-8)
\oplus2({\bf 30})(-8)
\oplus({\bf 35})(-8)
\oplus2({\bf 5})(-8)
\oplus({\bf 55})(-10)
\oplus({\bf 81})(-10)
\oplus2({\bf 14})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 30})(-12)
\oplus({\bf 35})(-12)
\oplus2({\bf 5})(-12)
\oplus({\bf 14})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 5})(-16)$\\
%
${\bf 10192}$&=&
$({\bf 140'})(9)
\oplus({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 80})(7)
\oplus({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 40})(5)
\oplus({\bf 320})(3)
\oplus({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 220'})(1)
\oplus({\bf 320})(1)
\oplus({\bf 324})(1)
\oplus({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 160})(1)
\oplus({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 220'})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 324})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 320})(-3)
\oplus({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 140'})(-9)$\\
%
${\bf 10296}$&=&
$({\bf 220})(8)
\oplus({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 105})(6)
\oplus({\bf 165})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 55})(4)
\oplus({\bf 84})(4)
\oplus({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus({\bf 165})(2)
\oplus2({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus2({\bf 154})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 165})(0)
\oplus2({\bf 231})(0)
\oplus3({\bf 220})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus({\bf 165})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus2({\bf 154})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 165})(-4)
\oplus({\bf 231})(-4)
\oplus2({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 220})(-8)$\\
%
${\bf 10296'}$&=&
$({\bf 4})(17)
\oplus({\bf 16})(15)
\oplus({\bf 4})(15)
\oplus({\bf 40})(13)
\oplus({\bf 16})(13)
\oplus({\bf 4})(13)
\oplus({\bf 80})(11)
\oplus({\bf 40})(11)
\oplus({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 140'})(9)
\oplus({\bf 80})(9)
\oplus({\bf 40})(9)
\oplus({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 224})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 80})(7)
\oplus({\bf 40})(7)
\oplus({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 336})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 80})(5)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 480})(3)
\oplus({\bf 336})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 80})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 660})(1)
\oplus({\bf 480})(1)
\oplus({\bf 336})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 80})(1)
\oplus({\bf 40})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 660})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 480})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 336})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 140'})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 80})(-11)
\oplus({\bf 40})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 40})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)$\\
%
${\bf 10395}$&=&
$({\bf 35})(10)
\oplus({\bf 81})(8)
\oplus({\bf 35'})(8)
\oplus({\bf 35})(8)
\oplus({\bf 14})(8)
\oplus({\bf 10})(8)
\oplus({\bf 154})(6)
\oplus({\bf 105})(6)
\oplus({\bf 81})(6)
\oplus({\bf 30})(6)
\oplus({\bf 35'})(6)
\oplus3({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf 5})(6)
\oplus({\bf 260})(4)
\oplus({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 55})(4)
\oplus({\bf 105})(4)
\oplus3({\bf 81})(4)
\oplus2({\bf 35'})(4)
\oplus2({\bf 35})(4)
\oplus2({\bf 14})(4)
\oplus2({\bf 10})(4)
\oplus({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus({\bf 220})(2)
\oplus3({\bf 154})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus2({\bf 30})(2)
\oplus({\bf 35'})(2)
\oplus4({\bf 35})(2)
\oplus({\bf 10})(2)
\oplus({\bf 5})(2)
\oplus({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf 55})(0)
\oplus({\bf 105})(0)
\oplus4({\bf 81})(0)
\oplus2({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 14})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 220})(-2)
\oplus3({\bf 154})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus2({\bf 30})(-2)
\oplus({\bf 35'})(-2)
\oplus4({\bf 35})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 260})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 105})(-4)
\oplus3({\bf 81})(-4)
\oplus2({\bf 35'})(-4)
\oplus2({\bf 35})(-4)
\oplus2({\bf 14})(-4)
\oplus2({\bf 10})(-4)
\oplus({\bf 154})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 35'})(-6)
\oplus3({\bf 35})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 81})(-8)
\oplus({\bf 35'})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 35})(-10)$\\
%
${\bf 10556}$&=&
$({\bf 1})(24)
\oplus({\bf 5})(22)
\oplus({\bf 14})(20)
\oplus({\bf 1})(20)
\oplus({\bf 30})(18)
\oplus({\bf 5})(18)
\oplus({\bf 55})(16)
\oplus({\bf 14})(16)
\oplus({\bf 1})(16)
\oplus({\bf 91})(14)
\oplus({\bf 30})(14)
\oplus({\bf 5})(14)
\oplus({\bf 140''})(12)
\oplus({\bf 55})(12)
\oplus({\bf 14})(12)
\oplus({\bf 1})(12)
\oplus({\bf 204})(10)
\oplus({\bf 91})(10)
\oplus({\bf 30})(10)
\oplus({\bf 5})(10)
\oplus({\bf 285})(8)
\oplus({\bf 140''})(8)
\oplus({\bf 55})(8)
\oplus({\bf 14})(8)
\oplus({\bf 1})(8)
\oplus({\bf 385})(6)
\oplus({\bf 204})(6)
\oplus({\bf 91})(6)
\oplus({\bf 30})(6)
\oplus({\bf 5})(6)
\oplus({\bf 506})(4)
\oplus({\bf 285})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 55})(4)
\oplus({\bf 14})(4)
\oplus({\bf 1})(4)
\oplus({\bf 650})(2)
\oplus({\bf 385})(2)
\oplus({\bf 204})(2)
\oplus({\bf 91})(2)
\oplus({\bf 30})(2)
\oplus({\bf 5})(2)
\oplus({\bf 819})(0)
\oplus({\bf 506})(0)
\oplus({\bf 285})(0)
\oplus({\bf 140''})(0)
\oplus({\bf 55})(0)
\oplus({\bf 14})(0)
\oplus({\bf 1})(0)
\oplus({\bf 650})(-2)
\oplus({\bf 385})(-2)
\oplus({\bf 204})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 506})(-4)
\oplus({\bf 285})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 385})(-6)
\oplus({\bf 204})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 285})(-8)
\oplus({\bf 140''})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 204})(-10)
\oplus({\bf 91})(-10)
\oplus({\bf 30})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 140''})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf 14})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 91})(-14)
\oplus({\bf 30})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 55})(-16)
\oplus({\bf 14})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 30})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 14})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 5})(-22)
\oplus({\bf 1})(-24)$\\
%
${\bf 10752}$&=&
$({\bf 80})(9)
\oplus({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus({\bf 40})(7)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 320})(1)
\oplus({\bf 324})(1)
\oplus({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 320})(-1)
\oplus({\bf 324})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 80})(-9)$\\
%
${\bf 11088}$&=&
$({\bf 64})(9)
\oplus({\bf 140})(7)
\oplus({\bf 56})(7)
\oplus({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus({\bf 256})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus3({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 160})(3)
\oplus3({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus2({\bf 56})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 160})(1)
\oplus3({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus2({\bf 56})(1)
\oplus4({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 160})(-1)
\oplus3({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus2({\bf 56})(-1)
\oplus4({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 160})(-3)
\oplus3({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus2({\bf 56})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 256})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus3({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 140})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 64})(-9)$\\
%
${\bf 11088'}$&=&
$({\bf 120})(9)
\oplus({\bf 320})(7)
\oplus({\bf 120})(7)
\oplus({\bf 160})(7)
\oplus({\bf 320})(5)
\oplus({\bf 324})(5)
\oplus2({\bf 120})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 320})(3)
\oplus({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus2({\bf 120})(3)
\oplus2({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 320})(1)
\oplus({\bf 324})(1)
\oplus({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 320})(-1)
\oplus({\bf 324})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 320})(-3)
\oplus({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus2({\bf 120})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 320})(-5)
\oplus({\bf 324})(-5)
\oplus2({\bf 120})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 320})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 120})(-9)$\\
%
${\bf 11704}$&=&
$({\bf 10})(14)
\oplus({\bf 35})(12)
\oplus({\bf 10})(12)
\oplus({\bf 5})(12)
\oplus({\bf 81})(10)
\oplus({\bf 35})(10)
\oplus({\bf 14})(10)
\oplus2({\bf 10})(10)
\oplus({\bf 154})(8)
\oplus({\bf 81})(8)
\oplus({\bf 30})(8)
\oplus2({\bf 35})(8)
\oplus({\bf 10})(8)
\oplus({\bf 5})(8)
\oplus({\bf 260})(6)
\oplus({\bf 154})(6)
\oplus({\bf 55})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 35})(6)
\oplus({\bf 14})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 405})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus2({\bf 154})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 10})(4)
\oplus({\bf 5})(4)
\oplus({\bf 595})(2)
\oplus({\bf 405})(2)
\oplus({\bf 140''})(2)
\oplus2({\bf 260})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 595})(0)
\oplus({\bf 204})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 595})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 140''})(-2)
\oplus2({\bf 260})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 405})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus2({\bf 154})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 260})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 55})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 14})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf 154})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 30})(-8)
\oplus2({\bf 35})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 81})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 14})(-10)
\oplus2({\bf 10})(-10)
\oplus({\bf 35})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 10})(-14)$\\
%
${\bf 13013}$&=&
$({\bf 286})(10)
\oplus({\bf 286})(8)
\oplus({\bf 429})(8)
\oplus({\bf 286})(6)
\oplus({\bf 429})(6)
\oplus({\bf 455})(6)
\oplus({\bf 286})(4)
\oplus({\bf 429})(4)
\oplus({\bf 455})(4)
\oplus({\bf 390})(4)
\oplus({\bf 286})(2)
\oplus({\bf 429})(2)
\oplus({\bf 455})(2)
\oplus({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 286})(0)
\oplus({\bf 429})(0)
\oplus({\bf 455})(0)
\oplus({\bf 390})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus({\bf 286})(-2)
\oplus({\bf 429})(-2)
\oplus({\bf 455})(-2)
\oplus({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 286})(-4)
\oplus({\bf 429})(-4)
\oplus({\bf 455})(-4)
\oplus({\bf 390})(-4)
\oplus({\bf 286})(-6)
\oplus({\bf 429})(-6)
\oplus({\bf 455})(-6)
\oplus({\bf 286})(-8)
\oplus({\bf 429})(-8)
\oplus({\bf 286})(-10)$\\
%
${\bf 13824}$&=&
$({\bf 16})(13)
\oplus({\bf 40})(11)
\oplus({\bf 20})(11)
\oplus({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 80})(9)
\oplus({\bf 64})(9)
\oplus({\bf 40})(9)
\oplus({\bf 20})(9)
\oplus2({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus({\bf 64})(7)
\oplus2({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus2({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 224})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus2({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 336})(3)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 224})(1)
\oplus({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 420})(-1)
\oplus2({\bf 224})(-1)
\oplus({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 336})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 224})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 64})(-7)
\oplus2({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus2({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 80})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 20})(-9)
\oplus2({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 40})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 16})(-13)$\\
%
${\bf 14756}$&=&
$({\bf 1})(26)
\oplus({\bf 5})(24)
\oplus({\bf 14})(22)
\oplus({\bf 1})(22)
\oplus({\bf 30})(20)
\oplus({\bf 5})(20)
\oplus({\bf 55})(18)
\oplus({\bf 14})(18)
\oplus({\bf 1})(18)
\oplus({\bf 91})(16)
\oplus({\bf 30})(16)
\oplus({\bf 5})(16)
\oplus({\bf 140''})(14)
\oplus({\bf 55})(14)
\oplus({\bf 14})(14)
\oplus({\bf 1})(14)
\oplus({\bf 204})(12)
\oplus({\bf 91})(12)
\oplus({\bf 30})(12)
\oplus({\bf 5})(12)
\oplus({\bf 285})(10)
\oplus({\bf 140''})(10)
\oplus({\bf 55})(10)
\oplus({\bf 14})(10)
\oplus({\bf 1})(10)
\oplus({\bf 385})(8)
\oplus({\bf 204})(8)
\oplus({\bf 91})(8)
\oplus({\bf 30})(8)
\oplus({\bf 5})(8)
\oplus({\bf 506})(6)
\oplus({\bf 285})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 55})(6)
\oplus({\bf 14})(6)
\oplus({\bf 1})(6)
\oplus({\bf 650})(4)
\oplus({\bf 385})(4)
\oplus({\bf 204})(4)
\oplus({\bf 91})(4)
\oplus({\bf 30})(4)
\oplus({\bf 5})(4)
\oplus({\bf 819})(2)
\oplus({\bf 506})(2)
\oplus({\bf 285})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 55})(2)
\oplus({\bf 14})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1015})(0)
\oplus({\bf 650})(0)
\oplus({\bf 385})(0)
\oplus({\bf 204})(0)
\oplus({\bf 91})(0)
\oplus({\bf 30})(0)
\oplus({\bf 5})(0)
\oplus({\bf 819})(-2)
\oplus({\bf 506})(-2)
\oplus({\bf 285})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 650})(-4)
\oplus({\bf 385})(-4)
\oplus({\bf 204})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 506})(-6)
\oplus({\bf 285})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 385})(-8)
\oplus({\bf 204})(-8)
\oplus({\bf 91})(-8)
\oplus({\bf 30})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 285})(-10)
\oplus({\bf 140''})(-10)
\oplus({\bf 55})(-10)
\oplus({\bf 14})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 204})(-12)
\oplus({\bf 91})(-12)
\oplus({\bf 30})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 140''})(-14)
\oplus({\bf 55})(-14)
\oplus({\bf 14})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 91})(-16)
\oplus({\bf 30})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 55})(-18)
\oplus({\bf 14})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 30})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 14})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 5})(-24)
\oplus({\bf 1})(-26)$\\
%
${\bf 15561}$&=&
$({\bf 14})(14)
\oplus({\bf 30})(12)
\oplus({\bf 35})(12)
\oplus({\bf 5})(12)
\oplus({\bf 55})(10)
\oplus({\bf 81})(10)
\oplus({\bf 35'})(10)
\oplus2({\bf 14})(10)
\oplus({\bf 10})(10)
\oplus({\bf 1})(10)
\oplus({\bf 91})(8)
\oplus({\bf 154})(8)
\oplus({\bf 105})(8)
\oplus2({\bf 30})(8)
\oplus2({\bf 35})(8)
\oplus2({\bf 5})(8)
\oplus({\bf 140''})(6)
\oplus({\bf 260})(6)
\oplus({\bf 220})(6)
\oplus2({\bf 55})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 35'})(6)
\oplus3({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1})(6)
\oplus({\bf 204})(4)
\oplus({\bf 405})(4)
\oplus({\bf 390})(4)
\oplus2({\bf 91})(4)
\oplus2({\bf 154})(4)
\oplus({\bf 105})(4)
\oplus3({\bf 30})(4)
\oplus2({\bf 35})(4)
\oplus2({\bf 5})(4)
\oplus({\bf 595})(2)
\oplus({\bf 625})(2)
\oplus2({\bf 140''})(2)
\oplus2({\bf 260})(2)
\oplus({\bf 220})(2)
\oplus3({\bf 55})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus3({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 935})(0)
\oplus({\bf 204})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 390})(0)
\oplus3({\bf 91})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 105})(0)
\oplus3({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 595})(-2)
\oplus({\bf 625})(-2)
\oplus2({\bf 140''})(-2)
\oplus2({\bf 260})(-2)
\oplus({\bf 220})(-2)
\oplus3({\bf 55})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus3({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 204})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 390})(-4)
\oplus2({\bf 91})(-4)
\oplus2({\bf 154})(-4)
\oplus({\bf 105})(-4)
\oplus3({\bf 30})(-4)
\oplus2({\bf 35})(-4)
\oplus2({\bf 5})(-4)
\oplus({\bf 140''})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 220})(-6)
\oplus2({\bf 55})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf 35'})(-6)
\oplus3({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 91})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 105})(-8)
\oplus2({\bf 30})(-8)
\oplus2({\bf 35})(-8)
\oplus2({\bf 5})(-8)
\oplus({\bf 55})(-10)
\oplus({\bf 81})(-10)
\oplus({\bf 35'})(-10)
\oplus2({\bf 14})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 30})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 14})(-14)$\\
%
${\bf 15912}$&=&
$({\bf 30})(12)
\oplus({\bf 55})(10)
\oplus({\bf 81})(10)
\oplus({\bf 14})(10)
\oplus({\bf 91})(8)
\oplus({\bf 154})(8)
\oplus({\bf 105})(8)
\oplus2({\bf 30})(8)
\oplus({\bf 35})(8)
\oplus({\bf 5})(8)
\oplus({\bf 140''})(6)
\oplus({\bf 260})(6)
\oplus({\bf 220})(6)
\oplus2({\bf 55})(6)
\oplus({\bf 84})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 35'})(6)
\oplus2({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1})(6)
\oplus({\bf 405})(4)
\oplus({\bf 390})(4)
\oplus2({\bf 91})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 154})(4)
\oplus2({\bf 105})(4)
\oplus3({\bf 30})(4)
\oplus2({\bf 35})(4)
\oplus2({\bf 5})(4)
\oplus({\bf 625})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 455})(2)
\oplus2({\bf 260})(2)
\oplus2({\bf 220})(2)
\oplus3({\bf 55})(2)
\oplus({\bf 84})(2)
\oplus3({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus3({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 770})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 91})(0)
\oplus({\bf 231})(0)
\oplus3({\bf 154})(0)
\oplus2({\bf 105})(0)
\oplus4({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 625})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 455})(-2)
\oplus2({\bf 260})(-2)
\oplus2({\bf 220})(-2)
\oplus3({\bf 55})(-2)
\oplus({\bf 84})(-2)
\oplus3({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus3({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 405})(-4)
\oplus({\bf 390})(-4)
\oplus2({\bf 91})(-4)
\oplus({\bf 231})(-4)
\oplus2({\bf 154})(-4)
\oplus2({\bf 105})(-4)
\oplus3({\bf 30})(-4)
\oplus2({\bf 35})(-4)
\oplus2({\bf 5})(-4)
\oplus({\bf 140''})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 220})(-6)
\oplus2({\bf 55})(-6)
\oplus({\bf 84})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf 35'})(-6)
\oplus2({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 91})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 105})(-8)
\oplus2({\bf 30})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 55})(-10)
\oplus({\bf 81})(-10)
\oplus({\bf 14})(-10)
\oplus({\bf 30})(-12)$\\
%
${\bf 15939}$&=&
$({\bf 5})(18)
\oplus({\bf 14})(16)
\oplus({\bf 10})(16)
\oplus({\bf 1})(16)
\oplus({\bf 30})(14)
\oplus({\bf 35})(14)
\oplus2({\bf 5})(14)
\oplus({\bf 55})(12)
\oplus({\bf 81})(12)
\oplus2({\bf 14})(12)
\oplus({\bf 10})(12)
\oplus({\bf 1})(12)
\oplus({\bf 91})(10)
\oplus({\bf 154})(10)
\oplus2({\bf 30})(10)
\oplus({\bf 35})(10)
\oplus2({\bf 5})(10)
\oplus({\bf 140''})(8)
\oplus({\bf 260})(8)
\oplus2({\bf 55})(8)
\oplus({\bf 81})(8)
\oplus2({\bf 14})(8)
\oplus({\bf 10})(8)
\oplus({\bf 1})(8)
\oplus({\bf 204})(6)
\oplus({\bf 405})(6)
\oplus2({\bf 91})(6)
\oplus({\bf 154})(6)
\oplus2({\bf 30})(6)
\oplus({\bf 35})(6)
\oplus2({\bf 5})(6)
\oplus({\bf 285})(4)
\oplus({\bf 595})(4)
\oplus2({\bf 140''})(4)
\oplus({\bf 260})(4)
\oplus2({\bf 55})(4)
\oplus({\bf 81})(4)
\oplus2({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 385})(2)
\oplus({\bf 836})(2)
\oplus2({\bf 204})(2)
\oplus({\bf 405})(2)
\oplus2({\bf 91})(2)
\oplus({\bf 154})(2)
\oplus2({\bf 30})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 1134})(0)
\oplus2({\bf 285})(0)
\oplus({\bf 595})(0)
\oplus2({\bf 140''})(0)
\oplus({\bf 260})(0)
\oplus2({\bf 55})(0)
\oplus({\bf 81})(0)
\oplus2({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 385})(-2)
\oplus({\bf 836})(-2)
\oplus2({\bf 204})(-2)
\oplus({\bf 405})(-2)
\oplus2({\bf 91})(-2)
\oplus({\bf 154})(-2)
\oplus2({\bf 30})(-2)
\oplus({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 285})(-4)
\oplus({\bf 595})(-4)
\oplus2({\bf 140''})(-4)
\oplus({\bf 260})(-4)
\oplus2({\bf 55})(-4)
\oplus({\bf 81})(-4)
\oplus2({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 204})(-6)
\oplus({\bf 405})(-6)
\oplus2({\bf 91})(-6)
\oplus({\bf 154})(-6)
\oplus2({\bf 30})(-6)
\oplus({\bf 35})(-6)
\oplus2({\bf 5})(-6)
\oplus({\bf 140''})(-8)
\oplus({\bf 260})(-8)
\oplus2({\bf 55})(-8)
\oplus({\bf 81})(-8)
\oplus2({\bf 14})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 91})(-10)
\oplus({\bf 154})(-10)
\oplus2({\bf 30})(-10)
\oplus({\bf 35})(-10)
\oplus2({\bf 5})(-10)
\oplus({\bf 55})(-12)
\oplus({\bf 81})(-12)
\oplus2({\bf 14})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 30})(-14)
\oplus({\bf 35})(-14)
\oplus2({\bf 5})(-14)
\oplus({\bf 14})(-16)
\oplus({\bf 10})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 5})(-18)$\\
%
${\bf 16016}$&=&
$({\bf 320})(9)
\oplus({\bf 220'})(7)
\oplus({\bf 320})(7)
\oplus({\bf 324})(7)
\oplus({\bf 120})(7)
\oplus({\bf 220'})(5)
\oplus2({\bf 320})(5)
\oplus({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 120})(5)
\oplus({\bf 160})(5)
\oplus({\bf 220'})(3)
\oplus2({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus({\bf 220'})(1)
\oplus2({\bf 320})(1)
\oplus2({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 160})(1)
\oplus({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 220'})(-1)
\oplus2({\bf 320})(-1)
\oplus2({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 220'})(-3)
\oplus2({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 220'})(-5)
\oplus2({\bf 320})(-5)
\oplus({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 220'})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 320})(-9)$\\
%
${\bf 16016'}$&=&
$({\bf 4})(19)
\oplus({\bf 16})(17)
\oplus({\bf 4})(17)
\oplus({\bf 40})(15)
\oplus({\bf 16})(15)
\oplus({\bf 4})(15)
\oplus({\bf 80})(13)
\oplus({\bf 40})(13)
\oplus({\bf 16})(13)
\oplus({\bf 4})(13)
\oplus({\bf 140'})(11)
\oplus({\bf 80})(11)
\oplus({\bf 40})(11)
\oplus({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 80})(9)
\oplus({\bf 40})(9)
\oplus({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 336})(7)
\oplus({\bf 224})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 80})(7)
\oplus({\bf 40})(7)
\oplus({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 480})(5)
\oplus({\bf 336})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 80})(5)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 660})(3)
\oplus({\bf 480})(3)
\oplus({\bf 336})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 80})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 880'})(1)
\oplus({\bf 660})(1)
\oplus({\bf 480})(1)
\oplus({\bf 336})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 80})(1)
\oplus({\bf 40})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 880'})(-1)
\oplus({\bf 660})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 660})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 480})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 336})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 224})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 140'})(-11)
\oplus({\bf 80})(-11)
\oplus({\bf 40})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 80})(-13)
\oplus({\bf 40})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 40})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)$\\
%
${\bf 16128}$&=&
$({\bf 40})(11)
\oplus({\bf 80})(9)
\oplus({\bf 64})(9)
\oplus({\bf 40})(9)
\oplus({\bf 16})(9)
\oplus({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus({\bf 56})(7)
\oplus({\bf 64})(7)
\oplus2({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 224})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus2({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus2({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus3({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 560})(1)
\oplus({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus3({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus3({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 560})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus3({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus3({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus3({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 224})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus2({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 64})(-7)
\oplus2({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 80})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 40})(-11)$\\
%
${\bf 16632}$&=&
$({\bf 84})(10)
\oplus({\bf 231})(8)
\oplus({\bf 84})(8)
\oplus({\bf 105})(8)
\oplus({\bf 455})(6)
\oplus({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus2({\bf 84})(6)
\oplus({\bf 105})(6)
\oplus({\bf 81})(6)
\oplus({\bf 455})(4)
\oplus({\bf 390})(4)
\oplus2({\bf 231})(4)
\oplus({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus2({\bf 84})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus({\bf 455})(2)
\oplus({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus2({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus3({\bf 84})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 455})(0)
\oplus({\bf 390})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus3({\bf 84})(0)
\oplus3({\bf 105})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus({\bf 455})(-2)
\oplus({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus3({\bf 84})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 455})(-4)
\oplus({\bf 390})(-4)
\oplus2({\bf 231})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus2({\bf 84})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 455})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus2({\bf 84})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 231})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 84})(-10)$\\
%
${\bf 16632'}$&=&
$({\bf 20})(13)
\oplus({\bf 64})(11)
\oplus({\bf 20})(11)
\oplus({\bf 16})(11)
\oplus({\bf 140})(9)
\oplus({\bf 64})(9)
\oplus({\bf 40})(9)
\oplus2({\bf 20})(9)
\oplus({\bf 16})(9)
\oplus({\bf 256})(7)
\oplus({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus2({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus2({\bf 20})(7)
\oplus({\bf 16})(7)
\oplus({\bf 420})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus2({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 640})(3)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus2({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 640})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 420})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus2({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 256})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus2({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus2({\bf 20})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 140})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 40})(-9)
\oplus2({\bf 20})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 64})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 20})(-13)$\\
%
${\bf 17472}$&=&
$({\bf 256})(9)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 320})(5)
\oplus({\bf 324})(5)
\oplus2({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 64})(5)
\oplus({\bf 220'})(3)
\oplus({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus({\bf 220'})(1)
\oplus2({\bf 320})(1)
\oplus2({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 220'})(-1)
\oplus2({\bf 320})(-1)
\oplus2({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 220'})(-3)
\oplus({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 320})(-5)
\oplus({\bf 324})(-5)
\oplus2({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 256})(-9)$\\
%
${\bf 17640}$&=&
$({\bf 140})(9)
\oplus({\bf 256})(7)
\oplus({\bf 160})(7)
\oplus({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus({\bf 64})(7)
\oplus({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 160})(5)
\oplus3({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus({\bf 320})(3)
\oplus({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus3({\bf 160})(3)
\oplus3({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus3({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 320})(1)
\oplus2({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus3({\bf 160})(1)
\oplus4({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus2({\bf 56})(1)
\oplus3({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 320})(-1)
\oplus2({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 120})(-1)
\oplus3({\bf 160})(-1)
\oplus4({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus2({\bf 56})(-1)
\oplus3({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 320})(-3)
\oplus({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus3({\bf 160})(-3)
\oplus3({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus3({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 160})(-5)
\oplus3({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 256})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 140})(-9)$\\
%
${\bf 17920}$&=&
$({\bf 160})(9)
\oplus({\bf 324})(7)
\oplus({\bf 120})(7)
\oplus({\bf 160})(7)
\oplus({\bf 140})(7)
\oplus({\bf 56})(7)
\oplus({\bf 320})(5)
\oplus({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 120})(5)
\oplus3({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus({\bf 64})(5)
\oplus({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 120})(3)
\oplus3({\bf 160})(3)
\oplus3({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus2({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 320})(1)
\oplus2({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus4({\bf 160})(1)
\oplus3({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus2({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 320})(-1)
\oplus2({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 120})(-1)
\oplus4({\bf 160})(-1)
\oplus3({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus2({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus3({\bf 160})(-3)
\oplus3({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus2({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 320})(-5)
\oplus({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 120})(-5)
\oplus3({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 324})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 160})(-9)$\\
%
${\bf 19305}$&=&
$({\bf 165})(10)
\oplus({\bf 429})(8)
\oplus({\bf 165})(8)
\oplus({\bf 231})(8)
\oplus({\bf 429})(6)
\oplus({\bf 455})(6)
\oplus2({\bf 165})(6)
\oplus({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus({\bf 429})(4)
\oplus({\bf 455})(4)
\oplus({\bf 390})(4)
\oplus2({\bf 165})(4)
\oplus2({\bf 231})(4)
\oplus({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 429})(2)
\oplus({\bf 455})(2)
\oplus({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus2({\bf 165})(2)
\oplus2({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus({\bf 429})(0)
\oplus({\bf 455})(0)
\oplus({\bf 390})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus2({\bf 165})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 429})(-2)
\oplus({\bf 455})(-2)
\oplus({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus2({\bf 165})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 429})(-4)
\oplus({\bf 455})(-4)
\oplus({\bf 390})(-4)
\oplus2({\bf 165})(-4)
\oplus2({\bf 231})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 429})(-6)
\oplus({\bf 455})(-6)
\oplus2({\bf 165})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 429})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 165})(-10)$\\
%
${\bf 19635}$&=&
$({\bf 35'})(12)
\oplus({\bf 105})(10)
\oplus({\bf 35'})(10)
\oplus({\bf 35})(10)
\oplus({\bf 220})(8)
\oplus({\bf 105})(8)
\oplus({\bf 81})(8)
\oplus2({\bf 35'})(8)
\oplus({\bf 35})(8)
\oplus({\bf 14})(8)
\oplus({\bf 390})(6)
\oplus({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus2({\bf 105})(6)
\oplus({\bf 81})(6)
\oplus({\bf 30})(6)
\oplus2({\bf 35'})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 625})(4)
\oplus({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus2({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 55})(4)
\oplus2({\bf 105})(4)
\oplus2({\bf 81})(4)
\oplus3({\bf 35'})(4)
\oplus({\bf 35})(4)
\oplus({\bf 14})(4)
\oplus({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus2({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus2({\bf 220})(2)
\oplus2({\bf 154})(2)
\oplus3({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus2({\bf 35'})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 625})(0)
\oplus({\bf 405})(0)
\oplus({\bf 140''})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus3({\bf 220})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus3({\bf 35'})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus2({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus2({\bf 220})(-2)
\oplus2({\bf 154})(-2)
\oplus3({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus2({\bf 35'})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 625})(-4)
\oplus({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus2({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 55})(-4)
\oplus2({\bf 105})(-4)
\oplus2({\bf 81})(-4)
\oplus3({\bf 35'})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 390})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus2({\bf 105})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 30})(-6)
\oplus2({\bf 35'})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf 220})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 81})(-8)
\oplus2({\bf 35'})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 105})(-10)
\oplus({\bf 35'})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 35'})(-12)$\\
%
${\bf 19656}$&=&
$({\bf 324})(9)
\oplus({\bf 320})(7)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus({\bf 160})(7)
\oplus({\bf 220'})(5)
\oplus({\bf 320})(5)
\oplus2({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 56})(5)
\oplus({\bf 220'})(3)
\oplus2({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus2({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus({\bf 220'})(1)
\oplus2({\bf 320})(1)
\oplus3({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 220'})(-1)
\oplus2({\bf 320})(-1)
\oplus3({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 220'})(-3)
\oplus2({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 220'})(-5)
\oplus({\bf 320})(-5)
\oplus2({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 320})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 324})(-9)$\\
%
${\bf 19656'}$&=&
$({\bf 10})(16)
\oplus({\bf 35})(14)
\oplus({\bf 10})(14)
\oplus({\bf 5})(14)
\oplus({\bf 81})(12)
\oplus({\bf 35})(12)
\oplus({\bf 14})(12)
\oplus2({\bf 10})(12)
\oplus({\bf 154})(10)
\oplus({\bf 81})(10)
\oplus({\bf 30})(10)
\oplus2({\bf 35})(10)
\oplus({\bf 10})(10)
\oplus({\bf 5})(10)
\oplus({\bf 260})(8)
\oplus({\bf 154})(8)
\oplus({\bf 55})(8)
\oplus2({\bf 81})(8)
\oplus({\bf 35})(8)
\oplus({\bf 14})(8)
\oplus2({\bf 10})(8)
\oplus({\bf 405})(6)
\oplus({\bf 260})(6)
\oplus({\bf 91})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 81})(6)
\oplus({\bf 30})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf 5})(6)
\oplus({\bf 595})(4)
\oplus({\bf 405})(4)
\oplus({\bf 140''})(4)
\oplus2({\bf 260})(4)
\oplus({\bf 154})(4)
\oplus({\bf 55})(4)
\oplus2({\bf 81})(4)
\oplus({\bf 35})(4)
\oplus({\bf 14})(4)
\oplus2({\bf 10})(4)
\oplus({\bf 836})(2)
\oplus({\bf 595})(2)
\oplus({\bf 204})(2)
\oplus2({\bf 405})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus2({\bf 154})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 10})(2)
\oplus({\bf 5})(2)
\oplus({\bf 836})(0)
\oplus({\bf 285})(0)
\oplus2({\bf 595})(0)
\oplus({\bf 405})(0)
\oplus({\bf 140''})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 836})(-2)
\oplus({\bf 595})(-2)
\oplus({\bf 204})(-2)
\oplus2({\bf 405})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus2({\bf 154})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 595})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 140''})(-4)
\oplus2({\bf 260})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 55})(-4)
\oplus2({\bf 81})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 14})(-4)
\oplus2({\bf 10})(-4)
\oplus({\bf 405})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 91})(-6)
\oplus2({\bf 154})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 30})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 260})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 55})(-8)
\oplus2({\bf 81})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 14})(-8)
\oplus2({\bf 10})(-8)
\oplus({\bf 154})(-10)
\oplus({\bf 81})(-10)
\oplus({\bf 30})(-10)
\oplus2({\bf 35})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 81})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 14})(-12)
\oplus2({\bf 10})(-12)
\oplus({\bf 35})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 10})(-16)$\\
%
${\bf 19683}$&=&
$({\bf 81})(10)
\oplus({\bf 154})(8)
\oplus({\bf 105})(8)
\oplus({\bf 81})(8)
\oplus({\bf 30})(8)
\oplus({\bf 35})(8)
\oplus({\bf 260})(6)
\oplus({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 55})(6)
\oplus({\bf 84})(6)
\oplus({\bf 105})(6)
\oplus3({\bf 81})(6)
\oplus({\bf 35'})(6)
\oplus({\bf 35})(6)
\oplus({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus({\bf 231})(4)
\oplus({\bf 220})(4)
\oplus3({\bf 154})(4)
\oplus({\bf 84})(4)
\oplus3({\bf 105})(4)
\oplus2({\bf 81})(4)
\oplus2({\bf 30})(4)
\oplus({\bf 35'})(4)
\oplus3({\bf 35})(4)
\oplus({\bf 10})(4)
\oplus({\bf 5})(4)
\oplus({\bf 455})(2)
\oplus({\bf 390})(2)
\oplus2({\bf 260})(2)
\oplus({\bf 231})(2)
\oplus3({\bf 220})(2)
\oplus2({\bf 154})(2)
\oplus2({\bf 55})(2)
\oplus2({\bf 84})(2)
\oplus2({\bf 105})(2)
\oplus5({\bf 81})(2)
\oplus2({\bf 35'})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 14})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 455})(0)
\oplus2({\bf 390})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 220})(0)
\oplus4({\bf 154})(0)
\oplus({\bf 84})(0)
\oplus4({\bf 105})(0)
\oplus3({\bf 81})(0)
\oplus3({\bf 30})(0)
\oplus({\bf 35'})(0)
\oplus4({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 455})(-2)
\oplus({\bf 390})(-2)
\oplus2({\bf 260})(-2)
\oplus({\bf 231})(-2)
\oplus3({\bf 220})(-2)
\oplus2({\bf 154})(-2)
\oplus2({\bf 55})(-2)
\oplus2({\bf 84})(-2)
\oplus2({\bf 105})(-2)
\oplus5({\bf 81})(-2)
\oplus2({\bf 35'})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 14})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 220})(-4)
\oplus3({\bf 154})(-4)
\oplus({\bf 84})(-4)
\oplus3({\bf 105})(-4)
\oplus2({\bf 81})(-4)
\oplus2({\bf 30})(-4)
\oplus({\bf 35'})(-4)
\oplus3({\bf 35})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 260})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 105})(-6)
\oplus3({\bf 81})(-6)
\oplus({\bf 35'})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 154})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 30})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 81})(-10)$\\
%
${\bf 19712}$&=&
$({\bf 56})(11)
\oplus({\bf 160})(9)
\oplus({\bf 56})(9)
\oplus({\bf 64})(9)
\oplus({\bf 324})(7)
\oplus({\bf 160})(7)
\oplus({\bf 140})(7)
\oplus2({\bf 56})(7)
\oplus({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus({\bf 560})(5)
\oplus({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus2({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus2({\bf 56})(5)
\oplus2({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus2({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus3({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 560})(1)
\oplus({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus3({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus3({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 560})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus3({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus3({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus2({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus3({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 560})(-5)
\oplus({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus2({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus2({\bf 56})(-5)
\oplus2({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 324})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 56})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 160})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 56})(-11)$\\
%
${\bf 20196}$&=&
$({\bf 1})(28)
\oplus({\bf 5})(26)
\oplus({\bf 14})(24)
\oplus({\bf 1})(24)
\oplus({\bf 30})(22)
\oplus({\bf 5})(22)
\oplus({\bf 55})(20)
\oplus({\bf 14})(20)
\oplus({\bf 1})(20)
\oplus({\bf 91})(18)
\oplus({\bf 30})(18)
\oplus({\bf 5})(18)
\oplus({\bf 140''})(16)
\oplus({\bf 55})(16)
\oplus({\bf 14})(16)
\oplus({\bf 1})(16)
\oplus({\bf 204})(14)
\oplus({\bf 91})(14)
\oplus({\bf 30})(14)
\oplus({\bf 5})(14)
\oplus({\bf 285})(12)
\oplus({\bf 140''})(12)
\oplus({\bf 55})(12)
\oplus({\bf 14})(12)
\oplus({\bf 1})(12)
\oplus({\bf 385})(10)
\oplus({\bf 204})(10)
\oplus({\bf 91})(10)
\oplus({\bf 30})(10)
\oplus({\bf 5})(10)
\oplus({\bf 506})(8)
\oplus({\bf 285})(8)
\oplus({\bf 140''})(8)
\oplus({\bf 55})(8)
\oplus({\bf 14})(8)
\oplus({\bf 1})(8)
\oplus({\bf 650})(6)
\oplus({\bf 385})(6)
\oplus({\bf 204})(6)
\oplus({\bf 91})(6)
\oplus({\bf 30})(6)
\oplus({\bf 5})(6)
\oplus({\bf 819})(4)
\oplus({\bf 506})(4)
\oplus({\bf 285})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 55})(4)
\oplus({\bf 14})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1015})(2)
\oplus({\bf 650})(2)
\oplus({\bf 385})(2)
\oplus({\bf 204})(2)
\oplus({\bf 91})(2)
\oplus({\bf 30})(2)
\oplus({\bf 5})(2)
\oplus({\bf 1240})(0)
\oplus({\bf 819})(0)
\oplus({\bf 506})(0)
\oplus({\bf 285})(0)
\oplus({\bf 140''})(0)
\oplus({\bf 55})(0)
\oplus({\bf 14})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1015})(-2)
\oplus({\bf 650})(-2)
\oplus({\bf 385})(-2)
\oplus({\bf 204})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 819})(-4)
\oplus({\bf 506})(-4)
\oplus({\bf 285})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 650})(-6)
\oplus({\bf 385})(-6)
\oplus({\bf 204})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 506})(-8)
\oplus({\bf 285})(-8)
\oplus({\bf 140''})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 385})(-10)
\oplus({\bf 204})(-10)
\oplus({\bf 91})(-10)
\oplus({\bf 30})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 285})(-12)
\oplus({\bf 140''})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf 14})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 204})(-14)
\oplus({\bf 91})(-14)
\oplus({\bf 30})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 140''})(-16)
\oplus({\bf 55})(-16)
\oplus({\bf 14})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 91})(-18)
\oplus({\bf 30})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 55})(-20)
\oplus({\bf 14})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 30})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf 14})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf 5})(-26)
\oplus({\bf 1})(-28)$\\
%
${\bf 20384}$&=&
$({\bf 364})(11)
\oplus({\bf 364})(9)
\oplus({\bf 560'})(9)
\oplus({\bf 364})(7)
\oplus({\bf 560'})(7)
\oplus({\bf 616})(7)
\oplus({\bf 364})(5)
\oplus({\bf 560'})(5)
\oplus({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus({\bf 364})(3)
\oplus({\bf 560'})(3)
\oplus({\bf 616})(3)
\oplus({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus({\bf 364})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 616})(1)
\oplus({\bf 560})(1)
\oplus({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus({\bf 364})(-1)
\oplus({\bf 560'})(-1)
\oplus({\bf 616})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 364})(-3)
\oplus({\bf 560'})(-3)
\oplus({\bf 616})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 364})(-5)
\oplus({\bf 560'})(-5)
\oplus({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 364})(-7)
\oplus({\bf 560'})(-7)
\oplus({\bf 616})(-7)
\oplus({\bf 364})(-9)
\oplus({\bf 560'})(-9)
\oplus({\bf 364})(-11)$\\
%
${\bf 20825}$&=&
$({\bf 35})(12)
\oplus({\bf 81})(10)
\oplus({\bf 35'})(10)
\oplus({\bf 35})(10)
\oplus({\bf 14})(10)
\oplus({\bf 10})(10)
\oplus({\bf 154})(8)
\oplus({\bf 105})(8)
\oplus({\bf 81})(8)
\oplus({\bf 30})(8)
\oplus({\bf 35'})(8)
\oplus3({\bf 35})(8)
\oplus({\bf 10})(8)
\oplus({\bf 5})(8)
\oplus({\bf 260})(6)
\oplus({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 55})(6)
\oplus({\bf 105})(6)
\oplus3({\bf 81})(6)
\oplus2({\bf 35'})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf 14})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 405})(4)
\oplus({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus({\bf 220})(4)
\oplus3({\bf 154})(4)
\oplus2({\bf 105})(4)
\oplus2({\bf 81})(4)
\oplus2({\bf 30})(4)
\oplus({\bf 35'})(4)
\oplus4({\bf 35})(4)
\oplus({\bf 10})(4)
\oplus({\bf 5})(4)
\oplus({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 390})(2)
\oplus3({\bf 260})(2)
\oplus2({\bf 220})(2)
\oplus2({\bf 154})(2)
\oplus2({\bf 55})(2)
\oplus({\bf 105})(2)
\oplus4({\bf 81})(2)
\oplus2({\bf 35'})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 14})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 625})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf 91})(0)
\oplus({\bf 220})(0)
\oplus4({\bf 154})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus2({\bf 30})(0)
\oplus({\bf 35'})(0)
\oplus4({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 390})(-2)
\oplus3({\bf 260})(-2)
\oplus2({\bf 220})(-2)
\oplus2({\bf 154})(-2)
\oplus2({\bf 55})(-2)
\oplus({\bf 105})(-2)
\oplus4({\bf 81})(-2)
\oplus2({\bf 35'})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 14})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 405})(-4)
\oplus({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 220})(-4)
\oplus3({\bf 154})(-4)
\oplus2({\bf 105})(-4)
\oplus2({\bf 81})(-4)
\oplus2({\bf 30})(-4)
\oplus({\bf 35'})(-4)
\oplus4({\bf 35})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 260})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 105})(-6)
\oplus3({\bf 81})(-6)
\oplus2({\bf 35'})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf 14})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf 154})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 30})(-8)
\oplus({\bf 35'})(-8)
\oplus3({\bf 35})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 81})(-10)
\oplus({\bf 35'})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 14})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 35})(-12)$\\
%
${\bf 22848}$&=&
$({\bf 140''})(12)
\oplus({\bf 405})(10)
\oplus({\bf 91})(10)
\oplus({\bf 625})(8)
\oplus({\bf 140''})(8)
\oplus({\bf 260})(8)
\oplus({\bf 55})(8)
\oplus({\bf 770})(6)
\oplus({\bf 405})(6)
\oplus({\bf 390})(6)
\oplus({\bf 91})(6)
\oplus({\bf 154})(6)
\oplus({\bf 30})(6)
\oplus({\bf 810})(4)
\oplus({\bf 625})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 455})(4)
\oplus({\bf 260})(4)
\oplus({\bf 220})(4)
\oplus({\bf 55})(4)
\oplus({\bf 81})(4)
\oplus({\bf 14})(4)
\oplus({\bf 715})(2)
\oplus({\bf 770})(2)
\oplus({\bf 405})(2)
\oplus({\bf 429})(2)
\oplus({\bf 390})(2)
\oplus({\bf 91})(2)
\oplus({\bf 231})(2)
\oplus({\bf 154})(2)
\oplus({\bf 105})(2)
\oplus({\bf 30})(2)
\oplus({\bf 35})(2)
\oplus({\bf 5})(2)
\oplus({\bf 455'})(0)
\oplus({\bf 810})(0)
\oplus({\bf 625})(0)
\oplus({\bf 140''})(0)
\oplus({\bf 286})(0)
\oplus({\bf 455})(0)
\oplus({\bf 260})(0)
\oplus({\bf 165})(0)
\oplus({\bf 220})(0)
\oplus({\bf 55})(0)
\oplus({\bf 84})(0)
\oplus({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 715})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 429})(-2)
\oplus({\bf 390})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 810})(-4)
\oplus({\bf 625})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 455})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 770})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 625})(-8)
\oplus({\bf 140''})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 405})(-10)
\oplus({\bf 91})(-10)
\oplus({\bf 140''})(-12)$\\
%
${\bf 23562}$&=&
$({\bf 55})(12)
\oplus({\bf 91})(10)
\oplus({\bf 154})(10)
\oplus({\bf 30})(10)
\oplus({\bf 140''})(8)
\oplus({\bf 260})(8)
\oplus({\bf 220})(8)
\oplus2({\bf 55})(8)
\oplus({\bf 81})(8)
\oplus({\bf 14})(8)
\oplus({\bf 405})(6)
\oplus({\bf 390})(6)
\oplus2({\bf 91})(6)
\oplus({\bf 231})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 105})(6)
\oplus2({\bf 30})(6)
\oplus({\bf 35})(6)
\oplus({\bf 5})(6)
\oplus({\bf 625})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 455})(4)
\oplus2({\bf 260})(4)
\oplus({\bf 165})(4)
\oplus2({\bf 220})(4)
\oplus3({\bf 55})(4)
\oplus({\bf 84})(4)
\oplus2({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus2({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 770})(2)
\oplus({\bf 405})(2)
\oplus({\bf 429})(2)
\oplus2({\bf 390})(2)
\oplus2({\bf 91})(2)
\oplus2({\bf 231})(2)
\oplus3({\bf 154})(2)
\oplus2({\bf 105})(2)
\oplus3({\bf 30})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 810})(0)
\oplus({\bf 625})(0)
\oplus({\bf 140''})(0)
\oplus2({\bf 455})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 165})(0)
\oplus3({\bf 220})(0)
\oplus3({\bf 55})(0)
\oplus({\bf 84})(0)
\oplus3({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus3({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 770})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 429})(-2)
\oplus2({\bf 390})(-2)
\oplus2({\bf 91})(-2)
\oplus2({\bf 231})(-2)
\oplus3({\bf 154})(-2)
\oplus2({\bf 105})(-2)
\oplus3({\bf 30})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 625})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 455})(-4)
\oplus2({\bf 260})(-4)
\oplus({\bf 165})(-4)
\oplus2({\bf 220})(-4)
\oplus3({\bf 55})(-4)
\oplus({\bf 84})(-4)
\oplus2({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus2({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 405})(-6)
\oplus({\bf 390})(-6)
\oplus2({\bf 91})(-6)
\oplus({\bf 231})(-6)
\oplus2({\bf 154})(-6)
\oplus({\bf 105})(-6)
\oplus2({\bf 30})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 140''})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 220})(-8)
\oplus2({\bf 55})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 91})(-10)
\oplus({\bf 154})(-10)
\oplus({\bf 30})(-10)
\oplus({\bf 55})(-12)$\\
%
${\bf 23625}$&=&
$({\bf 105})(10)
\oplus({\bf 220})(8)
\oplus({\bf 84})(8)
\oplus({\bf 105})(8)
\oplus({\bf 81})(8)
\oplus({\bf 35'})(8)
\oplus({\bf 390})(6)
\oplus({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 84})(6)
\oplus3({\bf 105})(6)
\oplus({\bf 81})(6)
\oplus({\bf 30})(6)
\oplus({\bf 35'})(6)
\oplus({\bf 35})(6)
\oplus({\bf 455})(4)
\oplus({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 231})(4)
\oplus3({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 55})(4)
\oplus2({\bf 84})(4)
\oplus3({\bf 105})(4)
\oplus3({\bf 81})(4)
\oplus2({\bf 35'})(4)
\oplus({\bf 35})(4)
\oplus({\bf 14})(4)
\oplus({\bf 455})(2)
\oplus2({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus2({\bf 231})(2)
\oplus3({\bf 220})(2)
\oplus3({\bf 154})(2)
\oplus2({\bf 84})(2)
\oplus5({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus2({\bf 30})(2)
\oplus2({\bf 35'})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 455})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf 231})(0)
\oplus4({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf 55})(0)
\oplus3({\bf 84})(0)
\oplus4({\bf 105})(0)
\oplus4({\bf 81})(0)
\oplus3({\bf 35'})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus({\bf 455})(-2)
\oplus2({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus2({\bf 231})(-2)
\oplus3({\bf 220})(-2)
\oplus3({\bf 154})(-2)
\oplus2({\bf 84})(-2)
\oplus5({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus2({\bf 30})(-2)
\oplus2({\bf 35'})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 455})(-4)
\oplus({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 231})(-4)
\oplus3({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 55})(-4)
\oplus2({\bf 84})(-4)
\oplus3({\bf 105})(-4)
\oplus3({\bf 81})(-4)
\oplus2({\bf 35'})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 390})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 84})(-6)
\oplus3({\bf 105})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 35'})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 220})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 35'})(-8)
\oplus({\bf 105})(-10)$\\
%
${\bf 24024}$&=&
$({\bf 16})(15)
\oplus({\bf 40})(13)
\oplus({\bf 20})(13)
\oplus({\bf 16})(13)
\oplus({\bf 4})(13)
\oplus({\bf 80})(11)
\oplus({\bf 64})(11)
\oplus({\bf 40})(11)
\oplus({\bf 20})(11)
\oplus2({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 80})(9)
\oplus({\bf 64})(9)
\oplus2({\bf 40})(9)
\oplus({\bf 20})(9)
\oplus2({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 224})(7)
\oplus({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus2({\bf 80})(7)
\oplus({\bf 64})(7)
\oplus2({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus2({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 336})(5)
\oplus({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus({\bf 256})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus2({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 480})(3)
\oplus({\bf 640})(3)
\oplus({\bf 336})(3)
\oplus({\bf 420})(3)
\oplus2({\bf 224})(3)
\oplus({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 924})(1)
\oplus({\bf 480})(1)
\oplus({\bf 640})(1)
\oplus2({\bf 336})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 224})(1)
\oplus({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 924})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 640})(-1)
\oplus2({\bf 336})(-1)
\oplus({\bf 420})(-1)
\oplus2({\bf 224})(-1)
\oplus({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 480})(-3)
\oplus({\bf 640})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 420})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 336})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 256})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 224})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 80})(-7)
\oplus({\bf 64})(-7)
\oplus2({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus2({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 140'})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 64})(-9)
\oplus2({\bf 40})(-9)
\oplus({\bf 20})(-9)
\oplus2({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 80})(-11)
\oplus({\bf 64})(-11)
\oplus({\bf 40})(-11)
\oplus({\bf 20})(-11)
\oplus2({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 40})(-13)
\oplus({\bf 20})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 16})(-15)$\\
%
${\bf 24024'}$&=&
$({\bf 4})(21)
\oplus({\bf 16})(19)
\oplus({\bf 4})(19)
\oplus({\bf 40})(17)
\oplus({\bf 16})(17)
\oplus({\bf 4})(17)
\oplus({\bf 80})(15)
\oplus({\bf 40})(15)
\oplus({\bf 16})(15)
\oplus({\bf 4})(15)
\oplus({\bf 140'})(13)
\oplus({\bf 80})(13)
\oplus({\bf 40})(13)
\oplus({\bf 16})(13)
\oplus({\bf 4})(13)
\oplus({\bf 224})(11)
\oplus({\bf 140'})(11)
\oplus({\bf 80})(11)
\oplus({\bf 40})(11)
\oplus({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 336})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 80})(9)
\oplus({\bf 40})(9)
\oplus({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 480})(7)
\oplus({\bf 336})(7)
\oplus({\bf 224})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 80})(7)
\oplus({\bf 40})(7)
\oplus({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 660})(5)
\oplus({\bf 480})(5)
\oplus({\bf 336})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 80})(5)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 880'})(3)
\oplus({\bf 660})(3)
\oplus({\bf 480})(3)
\oplus({\bf 336})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 80})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 1144})(1)
\oplus({\bf 880'})(1)
\oplus({\bf 660})(1)
\oplus({\bf 480})(1)
\oplus({\bf 336})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 80})(1)
\oplus({\bf 40})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 1144})(-1)
\oplus({\bf 880'})(-1)
\oplus({\bf 660})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 880'})(-3)
\oplus({\bf 660})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 660})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 480})(-7)
\oplus({\bf 336})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 336})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 224})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 80})(-11)
\oplus({\bf 40})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 140'})(-13)
\oplus({\bf 80})(-13)
\oplus({\bf 40})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 80})(-15)
\oplus({\bf 40})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 40})(-17)
\oplus({\bf 16})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)$\\
%
${\bf 24375}$&=&
$({\bf 5})(20)
\oplus({\bf 14})(18)
\oplus({\bf 10})(18)
\oplus({\bf 1})(18)
\oplus({\bf 30})(16)
\oplus({\bf 35})(16)
\oplus2({\bf 5})(16)
\oplus({\bf 55})(14)
\oplus({\bf 81})(14)
\oplus2({\bf 14})(14)
\oplus({\bf 10})(14)
\oplus({\bf 1})(14)
\oplus({\bf 91})(12)
\oplus({\bf 154})(12)
\oplus2({\bf 30})(12)
\oplus({\bf 35})(12)
\oplus2({\bf 5})(12)
\oplus({\bf 140''})(10)
\oplus({\bf 260})(10)
\oplus2({\bf 55})(10)
\oplus({\bf 81})(10)
\oplus2({\bf 14})(10)
\oplus({\bf 10})(10)
\oplus({\bf 1})(10)
\oplus({\bf 204})(8)
\oplus({\bf 405})(8)
\oplus2({\bf 91})(8)
\oplus({\bf 154})(8)
\oplus2({\bf 30})(8)
\oplus({\bf 35})(8)
\oplus2({\bf 5})(8)
\oplus({\bf 285})(6)
\oplus({\bf 595})(6)
\oplus2({\bf 140''})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 55})(6)
\oplus({\bf 81})(6)
\oplus2({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1})(6)
\oplus({\bf 385})(4)
\oplus({\bf 836})(4)
\oplus2({\bf 204})(4)
\oplus({\bf 405})(4)
\oplus2({\bf 91})(4)
\oplus({\bf 154})(4)
\oplus2({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus2({\bf 5})(4)
\oplus({\bf 506})(2)
\oplus({\bf 1134})(2)
\oplus2({\bf 285})(2)
\oplus({\bf 595})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf 260})(2)
\oplus2({\bf 55})(2)
\oplus({\bf 81})(2)
\oplus2({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1495})(0)
\oplus2({\bf 385})(0)
\oplus({\bf 836})(0)
\oplus2({\bf 204})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 91})(0)
\oplus({\bf 154})(0)
\oplus2({\bf 30})(0)
\oplus({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 506})(-2)
\oplus({\bf 1134})(-2)
\oplus2({\bf 285})(-2)
\oplus({\bf 595})(-2)
\oplus2({\bf 140''})(-2)
\oplus({\bf 260})(-2)
\oplus2({\bf 55})(-2)
\oplus({\bf 81})(-2)
\oplus2({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 385})(-4)
\oplus({\bf 836})(-4)
\oplus2({\bf 204})(-4)
\oplus({\bf 405})(-4)
\oplus2({\bf 91})(-4)
\oplus({\bf 154})(-4)
\oplus2({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus2({\bf 5})(-4)
\oplus({\bf 285})(-6)
\oplus({\bf 595})(-6)
\oplus2({\bf 140''})(-6)
\oplus({\bf 260})(-6)
\oplus2({\bf 55})(-6)
\oplus({\bf 81})(-6)
\oplus2({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 204})(-8)
\oplus({\bf 405})(-8)
\oplus2({\bf 91})(-8)
\oplus({\bf 154})(-8)
\oplus2({\bf 30})(-8)
\oplus({\bf 35})(-8)
\oplus2({\bf 5})(-8)
\oplus({\bf 140''})(-10)
\oplus({\bf 260})(-10)
\oplus2({\bf 55})(-10)
\oplus({\bf 81})(-10)
\oplus2({\bf 14})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 91})(-12)
\oplus({\bf 154})(-12)
\oplus2({\bf 30})(-12)
\oplus({\bf 35})(-12)
\oplus2({\bf 5})(-12)
\oplus({\bf 55})(-14)
\oplus({\bf 81})(-14)
\oplus2({\bf 14})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 30})(-16)
\oplus({\bf 35})(-16)
\oplus2({\bf 5})(-16)
\oplus({\bf 14})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 5})(-20)$\\
%
${\bf 24570}$&=&
$({\bf 260})(10)
\oplus({\bf 390})(8)
\oplus({\bf 260})(8)
\oplus({\bf 91})(8)
\oplus({\bf 154})(8)
\oplus({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 55})(6)
\oplus({\bf 81})(6)
\oplus({\bf 429})(4)
\oplus({\bf 455})(4)
\oplus2({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus({\bf 231})(4)
\oplus({\bf 220})(4)
\oplus2({\bf 154})(4)
\oplus({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus({\bf 286})(2)
\oplus({\bf 429})(2)
\oplus2({\bf 455})(2)
\oplus({\bf 390})(2)
\oplus2({\bf 260})(2)
\oplus({\bf 165})(2)
\oplus({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus({\bf 84})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 286})(0)
\oplus2({\bf 429})(0)
\oplus({\bf 455})(0)
\oplus2({\bf 390})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus({\bf 165})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 286})(-2)
\oplus({\bf 429})(-2)
\oplus2({\bf 455})(-2)
\oplus({\bf 390})(-2)
\oplus2({\bf 260})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 429})(-4)
\oplus({\bf 455})(-4)
\oplus2({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 220})(-4)
\oplus2({\bf 154})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus2({\bf 260})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 390})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 91})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 260})(-10)$\\
%
${\bf 24576}$&=&
$({\bf 64})(11)
\oplus({\bf 140})(9)
\oplus({\bf 56})(9)
\oplus({\bf 64})(9)
\oplus({\bf 40})(9)
\oplus({\bf 20})(9)
\oplus({\bf 256})(7)
\oplus({\bf 160})(7)
\oplus({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus({\bf 56})(7)
\oplus3({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus({\bf 16})(7)
\oplus({\bf 420})(5)
\oplus({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 160})(5)
\oplus3({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus2({\bf 56})(5)
\oplus3({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus({\bf 324})(3)
\oplus3({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 160})(3)
\oplus3({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf 56})(3)
\oplus4({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 324})(1)
\oplus3({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 160})(1)
\oplus4({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus2({\bf 56})(1)
\oplus4({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 324})(-1)
\oplus3({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus2({\bf 160})(-1)
\oplus4({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus2({\bf 56})(-1)
\oplus4({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 324})(-3)
\oplus3({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 160})(-3)
\oplus3({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus2({\bf 56})(-3)
\oplus4({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 420})(-5)
\oplus({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 160})(-5)
\oplus3({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus2({\bf 56})(-5)
\oplus3({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 256})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 56})(-7)
\oplus3({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 140})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 64})(-11)$\\
%
${\bf 26208}$&=&
$({\bf 80})(11)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 80})(9)
\oplus({\bf 40})(9)
\oplus({\bf 224})(7)
\oplus({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 160})(7)
\oplus({\bf 140})(7)
\oplus2({\bf 80})(7)
\oplus({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus({\bf 16})(7)
\oplus({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 160})(5)
\oplus2({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus({\bf 320})(3)
\oplus({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus2({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus3({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 616})(1)
\oplus({\bf 560})(1)
\oplus({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus({\bf 320})(1)
\oplus2({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus3({\bf 140})(1)
\oplus3({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus3({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 616})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 320})(-1)
\oplus2({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus3({\bf 140})(-1)
\oplus3({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus3({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 320})(-3)
\oplus({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 160})(-5)
\oplus2({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 224})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 80})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 140'})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 80})(-11)$\\
%
${\bf 26411}$&=&
$({\bf 14})(16)
\oplus({\bf 30})(14)
\oplus({\bf 35})(14)
\oplus({\bf 5})(14)
\oplus({\bf 55})(12)
\oplus({\bf 81})(12)
\oplus({\bf 35'})(12)
\oplus2({\bf 14})(12)
\oplus({\bf 10})(12)
\oplus({\bf 1})(12)
\oplus({\bf 91})(10)
\oplus({\bf 154})(10)
\oplus({\bf 105})(10)
\oplus2({\bf 30})(10)
\oplus2({\bf 35})(10)
\oplus2({\bf 5})(10)
\oplus({\bf 140''})(8)
\oplus({\bf 260})(8)
\oplus({\bf 220})(8)
\oplus2({\bf 55})(8)
\oplus2({\bf 81})(8)
\oplus({\bf 35'})(8)
\oplus3({\bf 14})(8)
\oplus({\bf 10})(8)
\oplus({\bf 1})(8)
\oplus({\bf 204})(6)
\oplus({\bf 405})(6)
\oplus({\bf 390})(6)
\oplus2({\bf 91})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 105})(6)
\oplus3({\bf 30})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf 5})(6)
\oplus({\bf 285})(4)
\oplus({\bf 595})(4)
\oplus({\bf 625})(4)
\oplus2({\bf 140''})(4)
\oplus2({\bf 260})(4)
\oplus({\bf 220})(4)
\oplus3({\bf 55})(4)
\oplus2({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus3({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 836})(2)
\oplus({\bf 935})(2)
\oplus2({\bf 204})(2)
\oplus2({\bf 405})(2)
\oplus({\bf 390})(2)
\oplus3({\bf 91})(2)
\oplus2({\bf 154})(2)
\oplus({\bf 105})(2)
\oplus3({\bf 30})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 1330})(0)
\oplus({\bf 285})(0)
\oplus2({\bf 595})(0)
\oplus({\bf 625})(0)
\oplus3({\bf 140''})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 220})(0)
\oplus3({\bf 55})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus3({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 836})(-2)
\oplus({\bf 935})(-2)
\oplus2({\bf 204})(-2)
\oplus2({\bf 405})(-2)
\oplus({\bf 390})(-2)
\oplus3({\bf 91})(-2)
\oplus2({\bf 154})(-2)
\oplus({\bf 105})(-2)
\oplus3({\bf 30})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 285})(-4)
\oplus({\bf 595})(-4)
\oplus({\bf 625})(-4)
\oplus2({\bf 140''})(-4)
\oplus2({\bf 260})(-4)
\oplus({\bf 220})(-4)
\oplus3({\bf 55})(-4)
\oplus2({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus3({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 204})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 390})(-6)
\oplus2({\bf 91})(-6)
\oplus2({\bf 154})(-6)
\oplus({\bf 105})(-6)
\oplus3({\bf 30})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf 5})(-6)
\oplus({\bf 140''})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 220})(-8)
\oplus2({\bf 55})(-8)
\oplus2({\bf 81})(-8)
\oplus({\bf 35'})(-8)
\oplus3({\bf 14})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 91})(-10)
\oplus({\bf 154})(-10)
\oplus({\bf 105})(-10)
\oplus2({\bf 30})(-10)
\oplus2({\bf 35})(-10)
\oplus2({\bf 5})(-10)
\oplus({\bf 55})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 35'})(-12)
\oplus2({\bf 14})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 30})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 14})(-16)$\\
%
${\bf 27027}$&=&
$({\bf 154})(10)
\oplus({\bf 260})(8)
\oplus({\bf 220})(8)
\oplus({\bf 154})(8)
\oplus({\bf 55})(8)
\oplus({\bf 81})(8)
\oplus({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus({\bf 91})(6)
\oplus({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus3({\bf 154})(6)
\oplus({\bf 105})(6)
\oplus({\bf 81})(6)
\oplus({\bf 30})(6)
\oplus({\bf 35})(6)
\oplus({\bf 455})(4)
\oplus({\bf 390})(4)
\oplus2({\bf 260})(4)
\oplus({\bf 165})(4)
\oplus({\bf 231})(4)
\oplus3({\bf 220})(4)
\oplus2({\bf 154})(4)
\oplus2({\bf 55})(4)
\oplus({\bf 84})(4)
\oplus({\bf 105})(4)
\oplus3({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus({\bf 35})(4)
\oplus({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 429})(2)
\oplus({\bf 455})(2)
\oplus2({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus({\bf 165})(2)
\oplus3({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus4({\bf 154})(2)
\oplus({\bf 84})(2)
\oplus3({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus2({\bf 30})(2)
\oplus({\bf 35'})(2)
\oplus3({\bf 35})(2)
\oplus({\bf 10})(2)
\oplus({\bf 5})(2)
\oplus({\bf 429})(0)
\oplus2({\bf 455})(0)
\oplus({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf 165})(0)
\oplus2({\bf 231})(0)
\oplus4({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf 55})(0)
\oplus2({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus4({\bf 81})(0)
\oplus2({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 14})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 429})(-2)
\oplus({\bf 455})(-2)
\oplus2({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 165})(-2)
\oplus3({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus4({\bf 154})(-2)
\oplus({\bf 84})(-2)
\oplus3({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus2({\bf 30})(-2)
\oplus({\bf 35'})(-2)
\oplus3({\bf 35})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 455})(-4)
\oplus({\bf 390})(-4)
\oplus2({\bf 260})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf 231})(-4)
\oplus3({\bf 220})(-4)
\oplus2({\bf 154})(-4)
\oplus2({\bf 55})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 105})(-4)
\oplus3({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus3({\bf 154})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 260})(-8)
\oplus({\bf 220})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 154})(-10)$\\
%
${\bf 27027'}$&=&
$({\bf 429})(10)
\oplus({\bf 286})(8)
\oplus({\bf 429})(8)
\oplus({\bf 455})(8)
\oplus({\bf 165})(8)
\oplus({\bf 286})(6)
\oplus2({\bf 429})(6)
\oplus({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus({\bf 165})(6)
\oplus({\bf 231})(6)
\oplus({\bf 286})(4)
\oplus2({\bf 429})(4)
\oplus2({\bf 455})(4)
\oplus({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 165})(4)
\oplus({\bf 231})(4)
\oplus({\bf 220})(4)
\oplus({\bf 286})(2)
\oplus2({\bf 429})(2)
\oplus2({\bf 455})(2)
\oplus2({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus({\bf 165})(2)
\oplus({\bf 231})(2)
\oplus({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 286})(0)
\oplus2({\bf 429})(0)
\oplus2({\bf 455})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 165})(0)
\oplus({\bf 231})(0)
\oplus({\bf 220})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus({\bf 286})(-2)
\oplus2({\bf 429})(-2)
\oplus2({\bf 455})(-2)
\oplus2({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 286})(-4)
\oplus2({\bf 429})(-4)
\oplus2({\bf 455})(-4)
\oplus({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 286})(-6)
\oplus2({\bf 429})(-6)
\oplus({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 165})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 286})(-8)
\oplus({\bf 429})(-8)
\oplus({\bf 455})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 429})(-10)$\\
%
${\bf 27132}$&=&
$({\bf 1})(30)
\oplus({\bf 5})(28)
\oplus({\bf 14})(26)
\oplus({\bf 1})(26)
\oplus({\bf 30})(24)
\oplus({\bf 5})(24)
\oplus({\bf 55})(22)
\oplus({\bf 14})(22)
\oplus({\bf 1})(22)
\oplus({\bf 91})(20)
\oplus({\bf 30})(20)
\oplus({\bf 5})(20)
\oplus({\bf 140''})(18)
\oplus({\bf 55})(18)
\oplus({\bf 14})(18)
\oplus({\bf 1})(18)
\oplus({\bf 204})(16)
\oplus({\bf 91})(16)
\oplus({\bf 30})(16)
\oplus({\bf 5})(16)
\oplus({\bf 285})(14)
\oplus({\bf 140''})(14)
\oplus({\bf 55})(14)
\oplus({\bf 14})(14)
\oplus({\bf 1})(14)
\oplus({\bf 385})(12)
\oplus({\bf 204})(12)
\oplus({\bf 91})(12)
\oplus({\bf 30})(12)
\oplus({\bf 5})(12)
\oplus({\bf 506})(10)
\oplus({\bf 285})(10)
\oplus({\bf 140''})(10)
\oplus({\bf 55})(10)
\oplus({\bf 14})(10)
\oplus({\bf 1})(10)
\oplus({\bf 650})(8)
\oplus({\bf 385})(8)
\oplus({\bf 204})(8)
\oplus({\bf 91})(8)
\oplus({\bf 30})(8)
\oplus({\bf 5})(8)
\oplus({\bf 819})(6)
\oplus({\bf 506})(6)
\oplus({\bf 285})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 55})(6)
\oplus({\bf 14})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1015})(4)
\oplus({\bf 650})(4)
\oplus({\bf 385})(4)
\oplus({\bf 204})(4)
\oplus({\bf 91})(4)
\oplus({\bf 30})(4)
\oplus({\bf 5})(4)
\oplus({\bf 1240})(2)
\oplus({\bf 819})(2)
\oplus({\bf 506})(2)
\oplus({\bf 285})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 55})(2)
\oplus({\bf 14})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1496})(0)
\oplus({\bf 1015})(0)
\oplus({\bf 650})(0)
\oplus({\bf 385})(0)
\oplus({\bf 204})(0)
\oplus({\bf 91})(0)
\oplus({\bf 30})(0)
\oplus({\bf 5})(0)
\oplus({\bf 1240})(-2)
\oplus({\bf 819})(-2)
\oplus({\bf 506})(-2)
\oplus({\bf 285})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1015})(-4)
\oplus({\bf 650})(-4)
\oplus({\bf 385})(-4)
\oplus({\bf 204})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 819})(-6)
\oplus({\bf 506})(-6)
\oplus({\bf 285})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 650})(-8)
\oplus({\bf 385})(-8)
\oplus({\bf 204})(-8)
\oplus({\bf 91})(-8)
\oplus({\bf 30})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 506})(-10)
\oplus({\bf 285})(-10)
\oplus({\bf 140''})(-10)
\oplus({\bf 55})(-10)
\oplus({\bf 14})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 385})(-12)
\oplus({\bf 204})(-12)
\oplus({\bf 91})(-12)
\oplus({\bf 30})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 285})(-14)
\oplus({\bf 140''})(-14)
\oplus({\bf 55})(-14)
\oplus({\bf 14})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 204})(-16)
\oplus({\bf 91})(-16)
\oplus({\bf 30})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 140''})(-18)
\oplus({\bf 55})(-18)
\oplus({\bf 14})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 91})(-20)
\oplus({\bf 30})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 55})(-22)
\oplus({\bf 14})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 30})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 14})(-26)
\oplus({\bf 1})(-26)
\oplus({\bf 5})(-28)
\oplus({\bf 1})(-30)$\\
%
${\bf 27846}$&=&
$({\bf 91})(12)
\oplus({\bf 140''})(10)
\oplus({\bf 260})(10)
\oplus({\bf 55})(10)
\oplus({\bf 405})(8)
\oplus({\bf 390})(8)
\oplus2({\bf 91})(8)
\oplus({\bf 154})(8)
\oplus({\bf 30})(8)
\oplus({\bf 625})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 455})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 220})(6)
\oplus2({\bf 55})(6)
\oplus({\bf 81})(6)
\oplus({\bf 14})(6)
\oplus({\bf 770})(4)
\oplus({\bf 405})(4)
\oplus({\bf 429})(4)
\oplus2({\bf 390})(4)
\oplus2({\bf 91})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 154})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus({\bf 5})(4)
\oplus({\bf 810})(2)
\oplus({\bf 625})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 286})(2)
\oplus2({\bf 455})(2)
\oplus2({\bf 260})(2)
\oplus({\bf 165})(2)
\oplus2({\bf 220})(2)
\oplus2({\bf 55})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus2({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 715})(0)
\oplus({\bf 770})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 429})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 91})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 810})(-2)
\oplus({\bf 625})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 286})(-2)
\oplus2({\bf 455})(-2)
\oplus2({\bf 260})(-2)
\oplus({\bf 165})(-2)
\oplus2({\bf 220})(-2)
\oplus2({\bf 55})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus2({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 770})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 429})(-4)
\oplus2({\bf 390})(-4)
\oplus2({\bf 91})(-4)
\oplus({\bf 231})(-4)
\oplus2({\bf 154})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 625})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 455})(-6)
\oplus2({\bf 260})(-6)
\oplus({\bf 220})(-6)
\oplus2({\bf 55})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 405})(-8)
\oplus({\bf 390})(-8)
\oplus2({\bf 91})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 30})(-8)
\oplus({\bf 140''})(-10)
\oplus({\bf 260})(-10)
\oplus({\bf 55})(-10)
\oplus({\bf 91})(-12)$\\
%
${\bf 28224}$&=&
$({\bf 224})(11)
\oplus({\bf 420})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 560})(7)
\oplus({\bf 420})(7)
\oplus({\bf 224})(7)
\oplus({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 80})(7)
\oplus({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 40})(5)
\oplus({\bf 560'})(3)
\oplus({\bf 616})(3)
\oplus({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus({\bf 320})(3)
\oplus({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 364})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 616})(1)
\oplus({\bf 560})(1)
\oplus({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus({\bf 220'})(1)
\oplus({\bf 320})(1)
\oplus({\bf 324})(1)
\oplus({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 160})(1)
\oplus({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 364})(-1)
\oplus({\bf 560'})(-1)
\oplus({\bf 616})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 220'})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 324})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 560'})(-3)
\oplus({\bf 616})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 320})(-3)
\oplus({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 560})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 420})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 224})(-11)$\\
%
${\bf 29120}$&=&
$({\bf 20})(15)
\oplus({\bf 64})(13)
\oplus({\bf 20})(13)
\oplus({\bf 16})(13)
\oplus({\bf 140})(11)
\oplus({\bf 64})(11)
\oplus({\bf 40})(11)
\oplus2({\bf 20})(11)
\oplus({\bf 16})(11)
\oplus({\bf 256})(9)
\oplus({\bf 140})(9)
\oplus({\bf 80})(9)
\oplus2({\bf 64})(9)
\oplus({\bf 40})(9)
\oplus2({\bf 20})(9)
\oplus({\bf 16})(9)
\oplus({\bf 420})(7)
\oplus({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus2({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus2({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus2({\bf 20})(7)
\oplus({\bf 16})(7)
\oplus({\bf 640})(5)
\oplus({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus2({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus2({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 924})(3)
\oplus({\bf 640})(3)
\oplus({\bf 336})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus2({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 924})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 924})(-1)
\oplus({\bf 480})(-1)
\oplus2({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 924})(-3)
\oplus({\bf 640})(-3)
\oplus({\bf 336})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 640})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus2({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus2({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 420})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus2({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus2({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus2({\bf 20})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 256})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 80})(-9)
\oplus2({\bf 64})(-9)
\oplus({\bf 40})(-9)
\oplus2({\bf 20})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 140})(-11)
\oplus({\bf 64})(-11)
\oplus({\bf 40})(-11)
\oplus2({\bf 20})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 64})(-13)
\oplus({\bf 20})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 20})(-15)$\\
%
${\bf 29925}$&=&
$({\bf 30})(14)
\oplus({\bf 55})(12)
\oplus({\bf 81})(12)
\oplus({\bf 14})(12)
\oplus({\bf 91})(10)
\oplus({\bf 154})(10)
\oplus({\bf 105})(10)
\oplus2({\bf 30})(10)
\oplus({\bf 35})(10)
\oplus({\bf 5})(10)
\oplus({\bf 140''})(8)
\oplus({\bf 260})(8)
\oplus({\bf 220})(8)
\oplus2({\bf 55})(8)
\oplus({\bf 84})(8)
\oplus2({\bf 81})(8)
\oplus({\bf 35'})(8)
\oplus2({\bf 14})(8)
\oplus({\bf 10})(8)
\oplus({\bf 1})(8)
\oplus({\bf 204})(6)
\oplus({\bf 405})(6)
\oplus({\bf 390})(6)
\oplus2({\bf 91})(6)
\oplus({\bf 231})(6)
\oplus2({\bf 154})(6)
\oplus2({\bf 105})(6)
\oplus3({\bf 30})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf 5})(6)
\oplus({\bf 595})(4)
\oplus({\bf 625})(4)
\oplus2({\bf 140''})(4)
\oplus({\bf 455})(4)
\oplus2({\bf 260})(4)
\oplus2({\bf 220})(4)
\oplus3({\bf 55})(4)
\oplus({\bf 84})(4)
\oplus3({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus3({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 935})(2)
\oplus({\bf 204})(2)
\oplus({\bf 770})(2)
\oplus2({\bf 405})(2)
\oplus2({\bf 390})(2)
\oplus3({\bf 91})(2)
\oplus({\bf 231})(2)
\oplus3({\bf 154})(2)
\oplus2({\bf 105})(2)
\oplus4({\bf 30})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 1190})(0)
\oplus({\bf 595})(0)
\oplus2({\bf 625})(0)
\oplus2({\bf 140''})(0)
\oplus({\bf 455})(0)
\oplus3({\bf 260})(0)
\oplus2({\bf 220})(0)
\oplus4({\bf 55})(0)
\oplus({\bf 84})(0)
\oplus3({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus3({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 935})(-2)
\oplus({\bf 204})(-2)
\oplus({\bf 770})(-2)
\oplus2({\bf 405})(-2)
\oplus2({\bf 390})(-2)
\oplus3({\bf 91})(-2)
\oplus({\bf 231})(-2)
\oplus3({\bf 154})(-2)
\oplus2({\bf 105})(-2)
\oplus4({\bf 30})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 595})(-4)
\oplus({\bf 625})(-4)
\oplus2({\bf 140''})(-4)
\oplus({\bf 455})(-4)
\oplus2({\bf 260})(-4)
\oplus2({\bf 220})(-4)
\oplus3({\bf 55})(-4)
\oplus({\bf 84})(-4)
\oplus3({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus3({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 204})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 390})(-6)
\oplus2({\bf 91})(-6)
\oplus({\bf 231})(-6)
\oplus2({\bf 154})(-6)
\oplus2({\bf 105})(-6)
\oplus3({\bf 30})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf 5})(-6)
\oplus({\bf 140''})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 220})(-8)
\oplus2({\bf 55})(-8)
\oplus({\bf 84})(-8)
\oplus2({\bf 81})(-8)
\oplus({\bf 35'})(-8)
\oplus2({\bf 14})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 91})(-10)
\oplus({\bf 154})(-10)
\oplus({\bf 105})(-10)
\oplus2({\bf 30})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 55})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 14})(-12)
\oplus({\bf 30})(-14)$\\
%
${\bf 29952}$&=&
$({\bf 120})(11)
\oplus({\bf 320})(9)
\oplus({\bf 120})(9)
\oplus({\bf 160})(9)
\oplus({\bf 616})(7)
\oplus({\bf 320})(7)
\oplus({\bf 324})(7)
\oplus2({\bf 120})(7)
\oplus({\bf 160})(7)
\oplus({\bf 140})(7)
\oplus({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus2({\bf 320})(5)
\oplus({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus2({\bf 120})(5)
\oplus2({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 616})(3)
\oplus({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus2({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus3({\bf 120})(3)
\oplus2({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 616})(1)
\oplus({\bf 560})(1)
\oplus({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 320})(1)
\oplus2({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus3({\bf 120})(1)
\oplus3({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 616})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 320})(-1)
\oplus2({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus3({\bf 120})(-1)
\oplus3({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 616})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus2({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus3({\bf 120})(-3)
\oplus2({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus2({\bf 320})(-5)
\oplus({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus2({\bf 120})(-5)
\oplus2({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 616})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 324})(-7)
\oplus2({\bf 120})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 320})(-9)
\oplus({\bf 120})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 120})(-11)$\\
%
${\bf 30940}$&=&
$({\bf 455'})(12)
\oplus({\bf 455'})(10)
\oplus({\bf 715})(10)
\oplus({\bf 455'})(8)
\oplus({\bf 715})(8)
\oplus({\bf 810})(8)
\oplus({\bf 455'})(6)
\oplus({\bf 715})(6)
\oplus({\bf 810})(6)
\oplus({\bf 770})(6)
\oplus({\bf 455'})(4)
\oplus({\bf 715})(4)
\oplus({\bf 810})(4)
\oplus({\bf 770})(4)
\oplus({\bf 625})(4)
\oplus({\bf 455'})(2)
\oplus({\bf 715})(2)
\oplus({\bf 810})(2)
\oplus({\bf 770})(2)
\oplus({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus({\bf 455'})(0)
\oplus({\bf 715})(0)
\oplus({\bf 810})(0)
\oplus({\bf 770})(0)
\oplus({\bf 625})(0)
\oplus({\bf 405})(0)
\oplus({\bf 140''})(0)
\oplus({\bf 455'})(-2)
\oplus({\bf 715})(-2)
\oplus({\bf 810})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 455'})(-4)
\oplus({\bf 715})(-4)
\oplus({\bf 810})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 625})(-4)
\oplus({\bf 455'})(-6)
\oplus({\bf 715})(-6)
\oplus({\bf 810})(-6)
\oplus({\bf 770})(-6)
\oplus({\bf 455'})(-8)
\oplus({\bf 715})(-8)
\oplus({\bf 810})(-8)
\oplus({\bf 455'})(-10)
\oplus({\bf 715})(-10)
\oplus({\bf 455'})(-12)$\\
%
${\bf 31200}$&=&
$({\bf 40})(13)
\oplus({\bf 80})(11)
\oplus({\bf 64})(11)
\oplus({\bf 40})(11)
\oplus({\bf 16})(11)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 80})(9)
\oplus({\bf 56})(9)
\oplus({\bf 64})(9)
\oplus2({\bf 40})(9)
\oplus({\bf 20})(9)
\oplus({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 224})(7)
\oplus({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 160})(7)
\oplus({\bf 140})(7)
\oplus2({\bf 80})(7)
\oplus({\bf 56})(7)
\oplus2({\bf 64})(7)
\oplus2({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus2({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 336})(5)
\oplus({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 160})(5)
\oplus2({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus2({\bf 64})(5)
\oplus3({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus2({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 640})(3)
\oplus({\bf 336})(3)
\oplus({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus2({\bf 224})(3)
\oplus({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus3({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus3({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 880})(1)
\oplus({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus2({\bf 224})(1)
\oplus({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus3({\bf 140'})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus3({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus3({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 880})(-1)
\oplus({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus2({\bf 224})(-1)
\oplus({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus3({\bf 140'})(-1)
\oplus({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus3({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus3({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 640})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus3({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 336})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 160})(-5)
\oplus2({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus2({\bf 64})(-5)
\oplus3({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 224})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 80})(-7)
\oplus({\bf 56})(-7)
\oplus2({\bf 64})(-7)
\oplus2({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus2({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 140'})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf 64})(-9)
\oplus2({\bf 40})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 80})(-11)
\oplus({\bf 64})(-11)
\oplus({\bf 40})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 40})(-13)$\\
%
${\bf 31395}$&=&
$({\bf 10})(18)
\oplus({\bf 35})(16)
\oplus({\bf 10})(16)
\oplus({\bf 5})(16)
\oplus({\bf 81})(14)
\oplus({\bf 35})(14)
\oplus({\bf 14})(14)
\oplus2({\bf 10})(14)
\oplus({\bf 154})(12)
\oplus({\bf 81})(12)
\oplus({\bf 30})(12)
\oplus2({\bf 35})(12)
\oplus({\bf 10})(12)
\oplus({\bf 5})(12)
\oplus({\bf 260})(10)
\oplus({\bf 154})(10)
\oplus({\bf 55})(10)
\oplus2({\bf 81})(10)
\oplus({\bf 35})(10)
\oplus({\bf 14})(10)
\oplus2({\bf 10})(10)
\oplus({\bf 405})(8)
\oplus({\bf 260})(8)
\oplus({\bf 91})(8)
\oplus2({\bf 154})(8)
\oplus({\bf 81})(8)
\oplus({\bf 30})(8)
\oplus2({\bf 35})(8)
\oplus({\bf 10})(8)
\oplus({\bf 5})(8)
\oplus({\bf 595})(6)
\oplus({\bf 405})(6)
\oplus({\bf 140''})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 154})(6)
\oplus({\bf 55})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 35})(6)
\oplus({\bf 14})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 836})(4)
\oplus({\bf 595})(4)
\oplus({\bf 204})(4)
\oplus2({\bf 405})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus2({\bf 154})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 10})(4)
\oplus({\bf 5})(4)
\oplus({\bf 1134})(2)
\oplus({\bf 836})(2)
\oplus({\bf 285})(2)
\oplus2({\bf 595})(2)
\oplus({\bf 405})(2)
\oplus({\bf 140''})(2)
\oplus2({\bf 260})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 1134})(0)
\oplus({\bf 385})(0)
\oplus2({\bf 836})(0)
\oplus({\bf 595})(0)
\oplus({\bf 204})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 1134})(-2)
\oplus({\bf 836})(-2)
\oplus({\bf 285})(-2)
\oplus2({\bf 595})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 140''})(-2)
\oplus2({\bf 260})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 836})(-4)
\oplus({\bf 595})(-4)
\oplus({\bf 204})(-4)
\oplus2({\bf 405})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus2({\bf 154})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 595})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 140''})(-6)
\oplus2({\bf 260})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 55})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 14})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf 405})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 91})(-8)
\oplus2({\bf 154})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 30})(-8)
\oplus2({\bf 35})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 260})(-10)
\oplus({\bf 154})(-10)
\oplus({\bf 55})(-10)
\oplus2({\bf 81})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 14})(-10)
\oplus2({\bf 10})(-10)
\oplus({\bf 154})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 30})(-12)
\oplus2({\bf 35})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 81})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf 14})(-14)
\oplus2({\bf 10})(-14)
\oplus({\bf 35})(-16)
\oplus({\bf 10})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 10})(-18)$\\
%
${\bf 32032}$&=&
$({\bf 220'})(11)
\oplus({\bf 560'})(9)
\oplus({\bf 220'})(9)
\oplus({\bf 320})(9)
\oplus({\bf 560'})(7)
\oplus({\bf 616})(7)
\oplus2({\bf 220'})(7)
\oplus({\bf 320})(7)
\oplus({\bf 324})(7)
\oplus({\bf 560'})(5)
\oplus({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus2({\bf 220'})(5)
\oplus2({\bf 320})(5)
\oplus({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 560'})(3)
\oplus({\bf 616})(3)
\oplus({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus2({\bf 220'})(3)
\oplus2({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 560'})(1)
\oplus({\bf 616})(1)
\oplus({\bf 560})(1)
\oplus({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 220'})(1)
\oplus2({\bf 320})(1)
\oplus2({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 560'})(-1)
\oplus({\bf 616})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 220'})(-1)
\oplus2({\bf 320})(-1)
\oplus2({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 560'})(-3)
\oplus({\bf 616})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus2({\bf 220'})(-3)
\oplus2({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 560'})(-5)
\oplus({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus2({\bf 220'})(-5)
\oplus2({\bf 320})(-5)
\oplus({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 560'})(-7)
\oplus({\bf 616})(-7)
\oplus2({\bf 220'})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 560'})(-9)
\oplus({\bf 220'})(-9)
\oplus({\bf 320})(-9)
\oplus({\bf 220'})(-11)$\\
%
${\bf 32928}$&=&
$({\bf 140'})(11)
\oplus({\bf 224})(9)
\oplus({\bf 256})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 80})(9)
\oplus({\bf 420})(7)
\oplus({\bf 224})(7)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus2({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus({\bf 40})(7)
\oplus({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus({\bf 320})(5)
\oplus({\bf 324})(5)
\oplus2({\bf 256})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 616})(3)
\oplus({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus({\bf 220'})(3)
\oplus({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 560'})(1)
\oplus({\bf 616})(1)
\oplus({\bf 560})(1)
\oplus({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus({\bf 220'})(1)
\oplus2({\bf 320})(1)
\oplus2({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 560'})(-1)
\oplus({\bf 616})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 220'})(-1)
\oplus2({\bf 320})(-1)
\oplus2({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 616})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 220'})(-3)
\oplus({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 320})(-5)
\oplus({\bf 324})(-5)
\oplus2({\bf 256})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 420})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus2({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 224})(-9)
\oplus({\bf 256})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 140'})(-11)$\\
%
${\bf 33033}$&=&
$({\bf 231})(10)
\oplus({\bf 455})(8)
\oplus({\bf 165})(8)
\oplus({\bf 231})(8)
\oplus({\bf 220})(8)
\oplus({\bf 84})(8)
\oplus({\bf 429})(6)
\oplus({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus({\bf 165})(6)
\oplus3({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 84})(6)
\oplus({\bf 105})(6)
\oplus({\bf 429})(4)
\oplus2({\bf 455})(4)
\oplus({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus2({\bf 165})(4)
\oplus3({\bf 231})(4)
\oplus3({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 55})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 429})(2)
\oplus2({\bf 455})(2)
\oplus2({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus2({\bf 165})(2)
\oplus4({\bf 231})(2)
\oplus3({\bf 220})(2)
\oplus3({\bf 154})(2)
\oplus2({\bf 84})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus({\bf 429})(0)
\oplus2({\bf 455})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf 165})(0)
\oplus4({\bf 231})(0)
\oplus4({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf 55})(0)
\oplus2({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 429})(-2)
\oplus2({\bf 455})(-2)
\oplus2({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus2({\bf 165})(-2)
\oplus4({\bf 231})(-2)
\oplus3({\bf 220})(-2)
\oplus3({\bf 154})(-2)
\oplus2({\bf 84})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 429})(-4)
\oplus2({\bf 455})(-4)
\oplus({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus2({\bf 165})(-4)
\oplus3({\bf 231})(-4)
\oplus3({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 55})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 429})(-6)
\oplus({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 165})(-6)
\oplus3({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 455})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 220})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 231})(-10)$\\
%
${\bf 34125}$&=&
$({\bf 390})(10)
\oplus({\bf 455})(8)
\oplus({\bf 390})(8)
\oplus({\bf 260})(8)
\oplus({\bf 220})(8)
\oplus({\bf 429})(6)
\oplus({\bf 455})(6)
\oplus2({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus({\bf 91})(6)
\oplus({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 105})(6)
\oplus({\bf 286})(4)
\oplus({\bf 429})(4)
\oplus2({\bf 455})(4)
\oplus2({\bf 390})(4)
\oplus2({\bf 260})(4)
\oplus({\bf 165})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 55})(4)
\oplus({\bf 84})(4)
\oplus({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus({\bf 286})(2)
\oplus2({\bf 429})(2)
\oplus2({\bf 455})(2)
\oplus3({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus({\bf 165})(2)
\oplus2({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus2({\bf 154})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 286})(0)
\oplus2({\bf 429})(0)
\oplus3({\bf 455})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 165})(0)
\oplus2({\bf 231})(0)
\oplus3({\bf 220})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus({\bf 286})(-2)
\oplus2({\bf 429})(-2)
\oplus2({\bf 455})(-2)
\oplus3({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 165})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus2({\bf 154})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 286})(-4)
\oplus({\bf 429})(-4)
\oplus2({\bf 455})(-4)
\oplus2({\bf 390})(-4)
\oplus2({\bf 260})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf 231})(-4)
\oplus2({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus({\bf 429})(-6)
\oplus({\bf 455})(-6)
\oplus2({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 455})(-8)
\oplus({\bf 390})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 220})(-8)
\oplus({\bf 390})(-10)$\\
%
${\bf 34944}$&=&
$({\bf 4})(23)
\oplus({\bf 16})(21)
\oplus({\bf 4})(21)
\oplus({\bf 40})(19)
\oplus({\bf 16})(19)
\oplus({\bf 4})(19)
\oplus({\bf 80})(17)
\oplus({\bf 40})(17)
\oplus({\bf 16})(17)
\oplus({\bf 4})(17)
\oplus({\bf 140'})(15)
\oplus({\bf 80})(15)
\oplus({\bf 40})(15)
\oplus({\bf 16})(15)
\oplus({\bf 4})(15)
\oplus({\bf 224})(13)
\oplus({\bf 140'})(13)
\oplus({\bf 80})(13)
\oplus({\bf 40})(13)
\oplus({\bf 16})(13)
\oplus({\bf 4})(13)
\oplus({\bf 336})(11)
\oplus({\bf 224})(11)
\oplus({\bf 140'})(11)
\oplus({\bf 80})(11)
\oplus({\bf 40})(11)
\oplus({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 480})(9)
\oplus({\bf 336})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 80})(9)
\oplus({\bf 40})(9)
\oplus({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 660})(7)
\oplus({\bf 480})(7)
\oplus({\bf 336})(7)
\oplus({\bf 224})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 80})(7)
\oplus({\bf 40})(7)
\oplus({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 880'})(5)
\oplus({\bf 660})(5)
\oplus({\bf 480})(5)
\oplus({\bf 336})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 80})(5)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 1144})(3)
\oplus({\bf 880'})(3)
\oplus({\bf 660})(3)
\oplus({\bf 480})(3)
\oplus({\bf 336})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 80})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 1456})(1)
\oplus({\bf 1144})(1)
\oplus({\bf 880'})(1)
\oplus({\bf 660})(1)
\oplus({\bf 480})(1)
\oplus({\bf 336})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 80})(1)
\oplus({\bf 40})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 1456})(-1)
\oplus({\bf 1144})(-1)
\oplus({\bf 880'})(-1)
\oplus({\bf 660})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 1144})(-3)
\oplus({\bf 880'})(-3)
\oplus({\bf 660})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 880'})(-5)
\oplus({\bf 660})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 660})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 336})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 480})(-9)
\oplus({\bf 336})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 336})(-11)
\oplus({\bf 224})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 80})(-11)
\oplus({\bf 40})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 224})(-13)
\oplus({\bf 140'})(-13)
\oplus({\bf 80})(-13)
\oplus({\bf 40})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 140'})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf 40})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 80})(-17)
\oplus({\bf 40})(-17)
\oplus({\bf 16})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 40})(-19)
\oplus({\bf 16})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)$\\
%
${\bf 35035}$&=&
$({\bf 455})(10)
\oplus({\bf 429})(8)
\oplus({\bf 455})(8)
\oplus({\bf 390})(8)
\oplus({\bf 231})(8)
\oplus({\bf 286})(6)
\oplus({\bf 429})(6)
\oplus2({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus({\bf 165})(6)
\oplus({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus({\bf 84})(6)
\oplus({\bf 286})(4)
\oplus2({\bf 429})(4)
\oplus2({\bf 455})(4)
\oplus2({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus({\bf 165})(4)
\oplus2({\bf 231})(4)
\oplus({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 84})(4)
\oplus({\bf 105})(4)
\oplus({\bf 286})(2)
\oplus2({\bf 429})(2)
\oplus3({\bf 455})(2)
\oplus2({\bf 390})(2)
\oplus2({\bf 260})(2)
\oplus({\bf 165})(2)
\oplus2({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus({\bf 84})(2)
\oplus({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus({\bf 286})(0)
\oplus2({\bf 429})(0)
\oplus3({\bf 455})(0)
\oplus3({\bf 390})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus({\bf 165})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 84})(0)
\oplus({\bf 105})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus({\bf 286})(-2)
\oplus2({\bf 429})(-2)
\oplus3({\bf 455})(-2)
\oplus2({\bf 390})(-2)
\oplus2({\bf 260})(-2)
\oplus({\bf 165})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 286})(-4)
\oplus2({\bf 429})(-4)
\oplus2({\bf 455})(-4)
\oplus2({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 165})(-4)
\oplus2({\bf 231})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 286})(-6)
\oplus({\bf 429})(-6)
\oplus2({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 165})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 429})(-8)
\oplus({\bf 455})(-8)
\oplus({\bf 390})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 455})(-10)$\\
%
${\bf 35750}$&=&
$({\bf 220})(10)
\oplus({\bf 390})(8)
\oplus({\bf 231})(8)
\oplus({\bf 220})(8)
\oplus({\bf 154})(8)
\oplus({\bf 105})(8)
\oplus({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus({\bf 165})(6)
\oplus({\bf 231})(6)
\oplus3({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 55})(6)
\oplus({\bf 84})(6)
\oplus({\bf 105})(6)
\oplus({\bf 81})(6)
\oplus({\bf 35'})(6)
\oplus({\bf 429})(4)
\oplus({\bf 455})(4)
\oplus2({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus({\bf 165})(4)
\oplus3({\bf 231})(4)
\oplus3({\bf 220})(4)
\oplus3({\bf 154})(4)
\oplus({\bf 84})(4)
\oplus3({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus({\bf 35'})(4)
\oplus({\bf 35})(4)
\oplus({\bf 429})(2)
\oplus2({\bf 455})(2)
\oplus2({\bf 390})(2)
\oplus2({\bf 260})(2)
\oplus2({\bf 165})(2)
\oplus3({\bf 231})(2)
\oplus5({\bf 220})(2)
\oplus2({\bf 154})(2)
\oplus2({\bf 55})(2)
\oplus2({\bf 84})(2)
\oplus3({\bf 105})(2)
\oplus3({\bf 81})(2)
\oplus2({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus({\bf 429})(0)
\oplus2({\bf 455})(0)
\oplus3({\bf 390})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus2({\bf 165})(0)
\oplus4({\bf 231})(0)
\oplus4({\bf 220})(0)
\oplus4({\bf 154})(0)
\oplus2({\bf 84})(0)
\oplus4({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus2({\bf 30})(0)
\oplus2({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 429})(-2)
\oplus2({\bf 455})(-2)
\oplus2({\bf 390})(-2)
\oplus2({\bf 260})(-2)
\oplus2({\bf 165})(-2)
\oplus3({\bf 231})(-2)
\oplus5({\bf 220})(-2)
\oplus2({\bf 154})(-2)
\oplus2({\bf 55})(-2)
\oplus2({\bf 84})(-2)
\oplus3({\bf 105})(-2)
\oplus3({\bf 81})(-2)
\oplus2({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 429})(-4)
\oplus({\bf 455})(-4)
\oplus2({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 165})(-4)
\oplus3({\bf 231})(-4)
\oplus3({\bf 220})(-4)
\oplus3({\bf 154})(-4)
\oplus({\bf 84})(-4)
\oplus3({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 35'})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 165})(-6)
\oplus({\bf 231})(-6)
\oplus3({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 35'})(-6)
\oplus({\bf 390})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 220})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 220})(-10)$\\
%
${\bf 35853}$&=&
$({\bf 1})(32)
\oplus({\bf 5})(30)
\oplus({\bf 14})(28)
\oplus({\bf 1})(28)
\oplus({\bf 30})(26)
\oplus({\bf 5})(26)
\oplus({\bf 55})(24)
\oplus({\bf 14})(24)
\oplus({\bf 1})(24)
\oplus({\bf 91})(22)
\oplus({\bf 30})(22)
\oplus({\bf 5})(22)
\oplus({\bf 140''})(20)
\oplus({\bf 55})(20)
\oplus({\bf 14})(20)
\oplus({\bf 1})(20)
\oplus({\bf 204})(18)
\oplus({\bf 91})(18)
\oplus({\bf 30})(18)
\oplus({\bf 5})(18)
\oplus({\bf 285})(16)
\oplus({\bf 140''})(16)
\oplus({\bf 55})(16)
\oplus({\bf 14})(16)
\oplus({\bf 1})(16)
\oplus({\bf 385})(14)
\oplus({\bf 204})(14)
\oplus({\bf 91})(14)
\oplus({\bf 30})(14)
\oplus({\bf 5})(14)
\oplus({\bf 506})(12)
\oplus({\bf 285})(12)
\oplus({\bf 140''})(12)
\oplus({\bf 55})(12)
\oplus({\bf 14})(12)
\oplus({\bf 1})(12)
\oplus({\bf 650})(10)
\oplus({\bf 385})(10)
\oplus({\bf 204})(10)
\oplus({\bf 91})(10)
\oplus({\bf 30})(10)
\oplus({\bf 5})(10)
\oplus({\bf 819})(8)
\oplus({\bf 506})(8)
\oplus({\bf 285})(8)
\oplus({\bf 140''})(8)
\oplus({\bf 55})(8)
\oplus({\bf 14})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1015})(6)
\oplus({\bf 650})(6)
\oplus({\bf 385})(6)
\oplus({\bf 204})(6)
\oplus({\bf 91})(6)
\oplus({\bf 30})(6)
\oplus({\bf 5})(6)
\oplus({\bf 1240})(4)
\oplus({\bf 819})(4)
\oplus({\bf 506})(4)
\oplus({\bf 285})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 55})(4)
\oplus({\bf 14})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1496})(2)
\oplus({\bf 1015})(2)
\oplus({\bf 650})(2)
\oplus({\bf 385})(2)
\oplus({\bf 204})(2)
\oplus({\bf 91})(2)
\oplus({\bf 30})(2)
\oplus({\bf 5})(2)
\oplus({\bf 1785})(0)
\oplus({\bf 1240})(0)
\oplus({\bf 819})(0)
\oplus({\bf 506})(0)
\oplus({\bf 285})(0)
\oplus({\bf 140''})(0)
\oplus({\bf 55})(0)
\oplus({\bf 14})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1496})(-2)
\oplus({\bf 1015})(-2)
\oplus({\bf 650})(-2)
\oplus({\bf 385})(-2)
\oplus({\bf 204})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 1240})(-4)
\oplus({\bf 819})(-4)
\oplus({\bf 506})(-4)
\oplus({\bf 285})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1015})(-6)
\oplus({\bf 650})(-6)
\oplus({\bf 385})(-6)
\oplus({\bf 204})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 819})(-8)
\oplus({\bf 506})(-8)
\oplus({\bf 285})(-8)
\oplus({\bf 140''})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 650})(-10)
\oplus({\bf 385})(-10)
\oplus({\bf 204})(-10)
\oplus({\bf 91})(-10)
\oplus({\bf 30})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 506})(-12)
\oplus({\bf 285})(-12)
\oplus({\bf 140''})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf 14})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 385})(-14)
\oplus({\bf 204})(-14)
\oplus({\bf 91})(-14)
\oplus({\bf 30})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 285})(-16)
\oplus({\bf 140''})(-16)
\oplus({\bf 55})(-16)
\oplus({\bf 14})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 204})(-18)
\oplus({\bf 91})(-18)
\oplus({\bf 30})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 140''})(-20)
\oplus({\bf 55})(-20)
\oplus({\bf 14})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 91})(-22)
\oplus({\bf 30})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf 55})(-24)
\oplus({\bf 14})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf 30})(-26)
\oplus({\bf 5})(-26)
\oplus({\bf 14})(-28)
\oplus({\bf 1})(-28)
\oplus({\bf 5})(-30)
\oplus({\bf 1})(-32)$\\
%
${\bf 36036}$&=&
$({\bf 5})(22)
\oplus({\bf 14})(20)
\oplus({\bf 10})(20)
\oplus({\bf 1})(20)
\oplus({\bf 30})(18)
\oplus({\bf 35})(18)
\oplus2({\bf 5})(18)
\oplus({\bf 55})(16)
\oplus({\bf 81})(16)
\oplus2({\bf 14})(16)
\oplus({\bf 10})(16)
\oplus({\bf 1})(16)
\oplus({\bf 91})(14)
\oplus({\bf 154})(14)
\oplus2({\bf 30})(14)
\oplus({\bf 35})(14)
\oplus2({\bf 5})(14)
\oplus({\bf 140''})(12)
\oplus({\bf 260})(12)
\oplus2({\bf 55})(12)
\oplus({\bf 81})(12)
\oplus2({\bf 14})(12)
\oplus({\bf 10})(12)
\oplus({\bf 1})(12)
\oplus({\bf 204})(10)
\oplus({\bf 405})(10)
\oplus2({\bf 91})(10)
\oplus({\bf 154})(10)
\oplus2({\bf 30})(10)
\oplus({\bf 35})(10)
\oplus2({\bf 5})(10)
\oplus({\bf 285})(8)
\oplus({\bf 595})(8)
\oplus2({\bf 140''})(8)
\oplus({\bf 260})(8)
\oplus2({\bf 55})(8)
\oplus({\bf 81})(8)
\oplus2({\bf 14})(8)
\oplus({\bf 10})(8)
\oplus({\bf 1})(8)
\oplus({\bf 385})(6)
\oplus({\bf 836})(6)
\oplus2({\bf 204})(6)
\oplus({\bf 405})(6)
\oplus2({\bf 91})(6)
\oplus({\bf 154})(6)
\oplus2({\bf 30})(6)
\oplus({\bf 35})(6)
\oplus2({\bf 5})(6)
\oplus({\bf 506})(4)
\oplus({\bf 1134})(4)
\oplus2({\bf 285})(4)
\oplus({\bf 595})(4)
\oplus2({\bf 140''})(4)
\oplus({\bf 260})(4)
\oplus2({\bf 55})(4)
\oplus({\bf 81})(4)
\oplus2({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 650})(2)
\oplus({\bf 1495})(2)
\oplus2({\bf 385})(2)
\oplus({\bf 836})(2)
\oplus2({\bf 204})(2)
\oplus({\bf 405})(2)
\oplus2({\bf 91})(2)
\oplus({\bf 154})(2)
\oplus2({\bf 30})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 1925})(0)
\oplus2({\bf 506})(0)
\oplus({\bf 1134})(0)
\oplus2({\bf 285})(0)
\oplus({\bf 595})(0)
\oplus2({\bf 140''})(0)
\oplus({\bf 260})(0)
\oplus2({\bf 55})(0)
\oplus({\bf 81})(0)
\oplus2({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 650})(-2)
\oplus({\bf 1495})(-2)
\oplus2({\bf 385})(-2)
\oplus({\bf 836})(-2)
\oplus2({\bf 204})(-2)
\oplus({\bf 405})(-2)
\oplus2({\bf 91})(-2)
\oplus({\bf 154})(-2)
\oplus2({\bf 30})(-2)
\oplus({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 506})(-4)
\oplus({\bf 1134})(-4)
\oplus2({\bf 285})(-4)
\oplus({\bf 595})(-4)
\oplus2({\bf 140''})(-4)
\oplus({\bf 260})(-4)
\oplus2({\bf 55})(-4)
\oplus({\bf 81})(-4)
\oplus2({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 385})(-6)
\oplus({\bf 836})(-6)
\oplus2({\bf 204})(-6)
\oplus({\bf 405})(-6)
\oplus2({\bf 91})(-6)
\oplus({\bf 154})(-6)
\oplus2({\bf 30})(-6)
\oplus({\bf 35})(-6)
\oplus2({\bf 5})(-6)
\oplus({\bf 285})(-8)
\oplus({\bf 595})(-8)
\oplus2({\bf 140''})(-8)
\oplus({\bf 260})(-8)
\oplus2({\bf 55})(-8)
\oplus({\bf 81})(-8)
\oplus2({\bf 14})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 204})(-10)
\oplus({\bf 405})(-10)
\oplus2({\bf 91})(-10)
\oplus({\bf 154})(-10)
\oplus2({\bf 30})(-10)
\oplus({\bf 35})(-10)
\oplus2({\bf 5})(-10)
\oplus({\bf 140''})(-12)
\oplus({\bf 260})(-12)
\oplus2({\bf 55})(-12)
\oplus({\bf 81})(-12)
\oplus2({\bf 14})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 91})(-14)
\oplus({\bf 154})(-14)
\oplus2({\bf 30})(-14)
\oplus({\bf 35})(-14)
\oplus2({\bf 5})(-14)
\oplus({\bf 55})(-16)
\oplus({\bf 81})(-16)
\oplus2({\bf 14})(-16)
\oplus({\bf 10})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 30})(-18)
\oplus({\bf 35})(-18)
\oplus2({\bf 5})(-18)
\oplus({\bf 14})(-20)
\oplus({\bf 10})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 5})(-22)$\\
%
${\bf 36309}$&=&
$({\bf 35'})(14)
\oplus({\bf 105})(12)
\oplus({\bf 35'})(12)
\oplus({\bf 35})(12)
\oplus({\bf 220})(10)
\oplus({\bf 105})(10)
\oplus({\bf 81})(10)
\oplus2({\bf 35'})(10)
\oplus({\bf 35})(10)
\oplus({\bf 14})(10)
\oplus({\bf 390})(8)
\oplus({\bf 220})(8)
\oplus({\bf 154})(8)
\oplus2({\bf 105})(8)
\oplus({\bf 81})(8)
\oplus({\bf 30})(8)
\oplus2({\bf 35'})(8)
\oplus2({\bf 35})(8)
\oplus({\bf 625})(6)
\oplus({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 55})(6)
\oplus2({\bf 105})(6)
\oplus2({\bf 81})(6)
\oplus3({\bf 35'})(6)
\oplus({\bf 35})(6)
\oplus({\bf 14})(6)
\oplus({\bf 935})(4)
\oplus({\bf 625})(4)
\oplus({\bf 405})(4)
\oplus2({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus2({\bf 220})(4)
\oplus2({\bf 154})(4)
\oplus3({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus2({\bf 35'})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 935})(2)
\oplus({\bf 595})(2)
\oplus2({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus({\bf 140''})(2)
\oplus2({\bf 390})(2)
\oplus2({\bf 260})(2)
\oplus3({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus3({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus({\bf 935})(0)
\oplus({\bf 595})(0)
\oplus({\bf 204})(0)
\oplus2({\bf 625})(0)
\oplus2({\bf 405})(0)
\oplus3({\bf 390})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus2({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus3({\bf 105})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus2({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 935})(-2)
\oplus({\bf 595})(-2)
\oplus2({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 140''})(-2)
\oplus2({\bf 390})(-2)
\oplus2({\bf 260})(-2)
\oplus3({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus3({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 935})(-4)
\oplus({\bf 625})(-4)
\oplus({\bf 405})(-4)
\oplus2({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus2({\bf 220})(-4)
\oplus2({\bf 154})(-4)
\oplus3({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus2({\bf 35'})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 625})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus2({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 55})(-6)
\oplus2({\bf 105})(-6)
\oplus2({\bf 81})(-6)
\oplus3({\bf 35'})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 390})(-8)
\oplus({\bf 220})(-8)
\oplus({\bf 154})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 30})(-8)
\oplus2({\bf 35'})(-8)
\oplus2({\bf 35})(-8)
\oplus({\bf 220})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 81})(-10)
\oplus2({\bf 35'})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 14})(-10)
\oplus({\bf 105})(-12)
\oplus({\bf 35'})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 35'})(-14)$\\
%
${\bf 37128}$&=&
$({\bf 84})(12)
\oplus({\bf 231})(10)
\oplus({\bf 84})(10)
\oplus({\bf 105})(10)
\oplus({\bf 455})(8)
\oplus({\bf 231})(8)
\oplus({\bf 220})(8)
\oplus2({\bf 84})(8)
\oplus({\bf 105})(8)
\oplus({\bf 81})(8)
\oplus({\bf 770})(6)
\oplus({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus2({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus2({\bf 84})(6)
\oplus2({\bf 105})(6)
\oplus({\bf 81})(6)
\oplus({\bf 30})(6)
\oplus({\bf 770})(4)
\oplus({\bf 625})(4)
\oplus2({\bf 455})(4)
\oplus({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus2({\bf 231})(4)
\oplus2({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 55})(4)
\oplus3({\bf 84})(4)
\oplus2({\bf 105})(4)
\oplus2({\bf 81})(4)
\oplus({\bf 770})(2)
\oplus({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus2({\bf 455})(2)
\oplus2({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus3({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus2({\bf 154})(2)
\oplus3({\bf 84})(2)
\oplus3({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus({\bf 770})(0)
\oplus({\bf 625})(0)
\oplus({\bf 405})(0)
\oplus({\bf 140''})(0)
\oplus2({\bf 455})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus3({\bf 231})(0)
\oplus3({\bf 220})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus4({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 770})(-2)
\oplus({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus2({\bf 455})(-2)
\oplus2({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus3({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus2({\bf 154})(-2)
\oplus3({\bf 84})(-2)
\oplus3({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 770})(-4)
\oplus({\bf 625})(-4)
\oplus2({\bf 455})(-4)
\oplus({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus2({\bf 231})(-4)
\oplus2({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 55})(-4)
\oplus3({\bf 84})(-4)
\oplus2({\bf 105})(-4)
\oplus2({\bf 81})(-4)
\oplus({\bf 770})(-6)
\oplus({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus2({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus2({\bf 84})(-6)
\oplus2({\bf 105})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 455})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 220})(-8)
\oplus2({\bf 84})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 231})(-10)
\oplus({\bf 84})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 84})(-12)$\\
%
${\bf 38038}$&=&
$({\bf 35})(14)
\oplus({\bf 81})(12)
\oplus({\bf 35'})(12)
\oplus({\bf 35})(12)
\oplus({\bf 14})(12)
\oplus({\bf 10})(12)
\oplus({\bf 154})(10)
\oplus({\bf 105})(10)
\oplus({\bf 81})(10)
\oplus({\bf 30})(10)
\oplus({\bf 35'})(10)
\oplus3({\bf 35})(10)
\oplus({\bf 10})(10)
\oplus({\bf 5})(10)
\oplus({\bf 260})(8)
\oplus({\bf 220})(8)
\oplus({\bf 154})(8)
\oplus({\bf 55})(8)
\oplus({\bf 105})(8)
\oplus3({\bf 81})(8)
\oplus2({\bf 35'})(8)
\oplus2({\bf 35})(8)
\oplus2({\bf 14})(8)
\oplus2({\bf 10})(8)
\oplus({\bf 405})(6)
\oplus({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus({\bf 91})(6)
\oplus({\bf 220})(6)
\oplus3({\bf 154})(6)
\oplus2({\bf 105})(6)
\oplus2({\bf 81})(6)
\oplus2({\bf 30})(6)
\oplus({\bf 35'})(6)
\oplus4({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf 5})(6)
\oplus({\bf 595})(4)
\oplus({\bf 625})(4)
\oplus({\bf 405})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 390})(4)
\oplus3({\bf 260})(4)
\oplus2({\bf 220})(4)
\oplus2({\bf 154})(4)
\oplus2({\bf 55})(4)
\oplus({\bf 105})(4)
\oplus4({\bf 81})(4)
\oplus2({\bf 35'})(4)
\oplus2({\bf 35})(4)
\oplus2({\bf 14})(4)
\oplus2({\bf 10})(4)
\oplus({\bf 935})(2)
\oplus({\bf 595})(2)
\oplus({\bf 204})(2)
\oplus({\bf 625})(2)
\oplus3({\bf 405})(2)
\oplus2({\bf 390})(2)
\oplus2({\bf 260})(2)
\oplus2({\bf 91})(2)
\oplus({\bf 220})(2)
\oplus4({\bf 154})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus2({\bf 30})(2)
\oplus({\bf 35'})(2)
\oplus4({\bf 35})(2)
\oplus({\bf 10})(2)
\oplus({\bf 5})(2)
\oplus({\bf 935})(0)
\oplus2({\bf 595})(0)
\oplus2({\bf 625})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf 140''})(0)
\oplus({\bf 390})(0)
\oplus4({\bf 260})(0)
\oplus2({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf 55})(0)
\oplus({\bf 105})(0)
\oplus4({\bf 81})(0)
\oplus2({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 14})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 935})(-2)
\oplus({\bf 595})(-2)
\oplus({\bf 204})(-2)
\oplus({\bf 625})(-2)
\oplus3({\bf 405})(-2)
\oplus2({\bf 390})(-2)
\oplus2({\bf 260})(-2)
\oplus2({\bf 91})(-2)
\oplus({\bf 220})(-2)
\oplus4({\bf 154})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus2({\bf 30})(-2)
\oplus({\bf 35'})(-2)
\oplus4({\bf 35})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 595})(-4)
\oplus({\bf 625})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 390})(-4)
\oplus3({\bf 260})(-4)
\oplus2({\bf 220})(-4)
\oplus2({\bf 154})(-4)
\oplus2({\bf 55})(-4)
\oplus({\bf 105})(-4)
\oplus4({\bf 81})(-4)
\oplus2({\bf 35'})(-4)
\oplus2({\bf 35})(-4)
\oplus2({\bf 14})(-4)
\oplus2({\bf 10})(-4)
\oplus({\bf 405})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 220})(-6)
\oplus3({\bf 154})(-6)
\oplus2({\bf 105})(-6)
\oplus2({\bf 81})(-6)
\oplus2({\bf 30})(-6)
\oplus({\bf 35'})(-6)
\oplus4({\bf 35})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 260})(-8)
\oplus({\bf 220})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 105})(-8)
\oplus3({\bf 81})(-8)
\oplus2({\bf 35'})(-8)
\oplus2({\bf 35})(-8)
\oplus2({\bf 14})(-8)
\oplus2({\bf 10})(-8)
\oplus({\bf 154})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 81})(-10)
\oplus({\bf 30})(-10)
\oplus({\bf 35'})(-10)
\oplus3({\bf 35})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 81})(-12)
\oplus({\bf 35'})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 14})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 35})(-14)$\\
%
${\bf 39312}$&=&
$({\bf 56})(13)
\oplus({\bf 160})(11)
\oplus({\bf 56})(11)
\oplus({\bf 64})(11)
\oplus({\bf 324})(9)
\oplus({\bf 160})(9)
\oplus({\bf 140})(9)
\oplus2({\bf 56})(9)
\oplus({\bf 64})(9)
\oplus({\bf 40})(9)
\oplus({\bf 560})(7)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus2({\bf 160})(7)
\oplus({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus2({\bf 56})(7)
\oplus2({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus({\bf 880})(5)
\oplus({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus2({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 160})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus3({\bf 56})(5)
\oplus2({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 880})(3)
\oplus({\bf 640})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus2({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus3({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus3({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 880})(1)
\oplus({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus3({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus3({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus3({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 880})(-1)
\oplus({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus3({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus3({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus3({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 880})(-3)
\oplus({\bf 640})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus3({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus3({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 880})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus2({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus2({\bf 160})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus3({\bf 56})(-5)
\oplus2({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 560})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus2({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus2({\bf 56})(-7)
\oplus2({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 324})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 140})(-9)
\oplus2({\bf 56})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 160})(-11)
\oplus({\bf 56})(-11)
\oplus({\bf 64})(-11)
\oplus({\bf 56})(-13)$\\
%
${\bf 39424}$&=&
$({\bf 16})(17)
\oplus({\bf 40})(15)
\oplus({\bf 20})(15)
\oplus({\bf 16})(15)
\oplus({\bf 4})(15)
\oplus({\bf 80})(13)
\oplus({\bf 64})(13)
\oplus({\bf 40})(13)
\oplus({\bf 20})(13)
\oplus2({\bf 16})(13)
\oplus({\bf 4})(13)
\oplus({\bf 140'})(11)
\oplus({\bf 140})(11)
\oplus({\bf 80})(11)
\oplus({\bf 64})(11)
\oplus2({\bf 40})(11)
\oplus({\bf 20})(11)
\oplus2({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 224})(9)
\oplus({\bf 256})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus2({\bf 80})(9)
\oplus({\bf 64})(9)
\oplus2({\bf 40})(9)
\oplus({\bf 20})(9)
\oplus2({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 336})(7)
\oplus({\bf 420})(7)
\oplus({\bf 224})(7)
\oplus({\bf 256})(7)
\oplus2({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus2({\bf 80})(7)
\oplus({\bf 64})(7)
\oplus2({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus2({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 480})(5)
\oplus({\bf 640})(5)
\oplus({\bf 336})(5)
\oplus({\bf 420})(5)
\oplus2({\bf 224})(5)
\oplus({\bf 256})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus2({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 660})(3)
\oplus({\bf 924})(3)
\oplus({\bf 480})(3)
\oplus({\bf 640})(3)
\oplus2({\bf 336})(3)
\oplus({\bf 420})(3)
\oplus2({\bf 224})(3)
\oplus({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 1280})(1)
\oplus({\bf 660})(1)
\oplus({\bf 924})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 640})(1)
\oplus2({\bf 336})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 224})(1)
\oplus({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 1280})(-1)
\oplus({\bf 660})(-1)
\oplus({\bf 924})(-1)
\oplus2({\bf 480})(-1)
\oplus({\bf 640})(-1)
\oplus2({\bf 336})(-1)
\oplus({\bf 420})(-1)
\oplus2({\bf 224})(-1)
\oplus({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 660})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 640})(-3)
\oplus2({\bf 336})(-3)
\oplus({\bf 420})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 480})(-5)
\oplus({\bf 640})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 420})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf 256})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 336})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 256})(-7)
\oplus2({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 80})(-7)
\oplus({\bf 64})(-7)
\oplus2({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus2({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 224})(-9)
\oplus({\bf 256})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 140})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf 64})(-9)
\oplus2({\bf 40})(-9)
\oplus({\bf 20})(-9)
\oplus2({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 140'})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 80})(-11)
\oplus({\bf 64})(-11)
\oplus2({\bf 40})(-11)
\oplus({\bf 20})(-11)
\oplus2({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 80})(-13)
\oplus({\bf 64})(-13)
\oplus({\bf 40})(-13)
\oplus({\bf 20})(-13)
\oplus2({\bf 16})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 40})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 16})(-17)$\\
%
${\bf 41769}$&=&
$({\bf 81})(12)
\oplus({\bf 154})(10)
\oplus({\bf 105})(10)
\oplus({\bf 81})(10)
\oplus({\bf 30})(10)
\oplus({\bf 35})(10)
\oplus({\bf 260})(8)
\oplus({\bf 220})(8)
\oplus({\bf 154})(8)
\oplus({\bf 55})(8)
\oplus({\bf 84})(8)
\oplus({\bf 105})(8)
\oplus3({\bf 81})(8)
\oplus({\bf 35'})(8)
\oplus({\bf 35})(8)
\oplus({\bf 14})(8)
\oplus({\bf 10})(8)
\oplus({\bf 405})(6)
\oplus({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus({\bf 91})(6)
\oplus({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus3({\bf 154})(6)
\oplus({\bf 84})(6)
\oplus3({\bf 105})(6)
\oplus2({\bf 81})(6)
\oplus2({\bf 30})(6)
\oplus({\bf 35'})(6)
\oplus3({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf 5})(6)
\oplus({\bf 625})(4)
\oplus({\bf 405})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 455})(4)
\oplus({\bf 390})(4)
\oplus3({\bf 260})(4)
\oplus({\bf 231})(4)
\oplus3({\bf 220})(4)
\oplus2({\bf 154})(4)
\oplus2({\bf 55})(4)
\oplus2({\bf 84})(4)
\oplus2({\bf 105})(4)
\oplus5({\bf 81})(4)
\oplus2({\bf 35'})(4)
\oplus2({\bf 35})(4)
\oplus2({\bf 14})(4)
\oplus2({\bf 10})(4)
\oplus({\bf 770})(2)
\oplus({\bf 625})(2)
\oplus2({\bf 405})(2)
\oplus({\bf 455})(2)
\oplus3({\bf 390})(2)
\oplus2({\bf 260})(2)
\oplus2({\bf 91})(2)
\oplus2({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus5({\bf 154})(2)
\oplus({\bf 84})(2)
\oplus4({\bf 105})(2)
\oplus3({\bf 81})(2)
\oplus3({\bf 30})(2)
\oplus({\bf 35'})(2)
\oplus4({\bf 35})(2)
\oplus({\bf 10})(2)
\oplus({\bf 5})(2)
\oplus({\bf 770})(0)
\oplus2({\bf 625})(0)
\oplus({\bf 405})(0)
\oplus({\bf 140''})(0)
\oplus2({\bf 455})(0)
\oplus2({\bf 390})(0)
\oplus4({\bf 260})(0)
\oplus({\bf 231})(0)
\oplus4({\bf 220})(0)
\oplus3({\bf 154})(0)
\oplus3({\bf 55})(0)
\oplus2({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus6({\bf 81})(0)
\oplus2({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 14})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 770})(-2)
\oplus({\bf 625})(-2)
\oplus2({\bf 405})(-2)
\oplus({\bf 455})(-2)
\oplus3({\bf 390})(-2)
\oplus2({\bf 260})(-2)
\oplus2({\bf 91})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus5({\bf 154})(-2)
\oplus({\bf 84})(-2)
\oplus4({\bf 105})(-2)
\oplus3({\bf 81})(-2)
\oplus3({\bf 30})(-2)
\oplus({\bf 35'})(-2)
\oplus4({\bf 35})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 625})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 455})(-4)
\oplus({\bf 390})(-4)
\oplus3({\bf 260})(-4)
\oplus({\bf 231})(-4)
\oplus3({\bf 220})(-4)
\oplus2({\bf 154})(-4)
\oplus2({\bf 55})(-4)
\oplus2({\bf 84})(-4)
\oplus2({\bf 105})(-4)
\oplus5({\bf 81})(-4)
\oplus2({\bf 35'})(-4)
\oplus2({\bf 35})(-4)
\oplus2({\bf 14})(-4)
\oplus2({\bf 10})(-4)
\oplus({\bf 405})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus3({\bf 154})(-6)
\oplus({\bf 84})(-6)
\oplus3({\bf 105})(-6)
\oplus2({\bf 81})(-6)
\oplus2({\bf 30})(-6)
\oplus({\bf 35'})(-6)
\oplus3({\bf 35})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 260})(-8)
\oplus({\bf 220})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 105})(-8)
\oplus3({\bf 81})(-8)
\oplus({\bf 35'})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 154})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 81})(-10)
\oplus({\bf 30})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 81})(-12)$\\
%
${\bf 42504}$&=&
$({\bf 14})(18)
\oplus({\bf 30})(16)
\oplus({\bf 35})(16)
\oplus({\bf 5})(16)
\oplus({\bf 55})(14)
\oplus({\bf 81})(14)
\oplus({\bf 35'})(14)
\oplus2({\bf 14})(14)
\oplus({\bf 10})(14)
\oplus({\bf 1})(14)
\oplus({\bf 91})(12)
\oplus({\bf 154})(12)
\oplus({\bf 105})(12)
\oplus2({\bf 30})(12)
\oplus2({\bf 35})(12)
\oplus2({\bf 5})(12)
\oplus({\bf 140''})(10)
\oplus({\bf 260})(10)
\oplus({\bf 220})(10)
\oplus2({\bf 55})(10)
\oplus2({\bf 81})(10)
\oplus({\bf 35'})(10)
\oplus3({\bf 14})(10)
\oplus({\bf 10})(10)
\oplus({\bf 1})(10)
\oplus({\bf 204})(8)
\oplus({\bf 405})(8)
\oplus({\bf 390})(8)
\oplus2({\bf 91})(8)
\oplus2({\bf 154})(8)
\oplus({\bf 105})(8)
\oplus3({\bf 30})(8)
\oplus2({\bf 35})(8)
\oplus2({\bf 5})(8)
\oplus({\bf 285})(6)
\oplus({\bf 595})(6)
\oplus({\bf 625})(6)
\oplus2({\bf 140''})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 220})(6)
\oplus3({\bf 55})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 35'})(6)
\oplus3({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1})(6)
\oplus({\bf 385})(4)
\oplus({\bf 836})(4)
\oplus({\bf 935})(4)
\oplus2({\bf 204})(4)
\oplus2({\bf 405})(4)
\oplus({\bf 390})(4)
\oplus3({\bf 91})(4)
\oplus2({\bf 154})(4)
\oplus({\bf 105})(4)
\oplus3({\bf 30})(4)
\oplus2({\bf 35})(4)
\oplus2({\bf 5})(4)
\oplus({\bf 1134})(2)
\oplus({\bf 1330})(2)
\oplus2({\bf 285})(2)
\oplus2({\bf 595})(2)
\oplus({\bf 625})(2)
\oplus3({\bf 140''})(2)
\oplus2({\bf 260})(2)
\oplus({\bf 220})(2)
\oplus3({\bf 55})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus3({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1820'})(0)
\oplus({\bf 385})(0)
\oplus2({\bf 836})(0)
\oplus({\bf 935})(0)
\oplus3({\bf 204})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 390})(0)
\oplus3({\bf 91})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 105})(0)
\oplus3({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 1134})(-2)
\oplus({\bf 1330})(-2)
\oplus2({\bf 285})(-2)
\oplus2({\bf 595})(-2)
\oplus({\bf 625})(-2)
\oplus3({\bf 140''})(-2)
\oplus2({\bf 260})(-2)
\oplus({\bf 220})(-2)
\oplus3({\bf 55})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus3({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 385})(-4)
\oplus({\bf 836})(-4)
\oplus({\bf 935})(-4)
\oplus2({\bf 204})(-4)
\oplus2({\bf 405})(-4)
\oplus({\bf 390})(-4)
\oplus3({\bf 91})(-4)
\oplus2({\bf 154})(-4)
\oplus({\bf 105})(-4)
\oplus3({\bf 30})(-4)
\oplus2({\bf 35})(-4)
\oplus2({\bf 5})(-4)
\oplus({\bf 285})(-6)
\oplus({\bf 595})(-6)
\oplus({\bf 625})(-6)
\oplus2({\bf 140''})(-6)
\oplus2({\bf 260})(-6)
\oplus({\bf 220})(-6)
\oplus3({\bf 55})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf 35'})(-6)
\oplus3({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 204})(-8)
\oplus({\bf 405})(-8)
\oplus({\bf 390})(-8)
\oplus2({\bf 91})(-8)
\oplus2({\bf 154})(-8)
\oplus({\bf 105})(-8)
\oplus3({\bf 30})(-8)
\oplus2({\bf 35})(-8)
\oplus2({\bf 5})(-8)
\oplus({\bf 140''})(-10)
\oplus({\bf 260})(-10)
\oplus({\bf 220})(-10)
\oplus2({\bf 55})(-10)
\oplus2({\bf 81})(-10)
\oplus({\bf 35'})(-10)
\oplus3({\bf 14})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 91})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 105})(-12)
\oplus2({\bf 30})(-12)
\oplus2({\bf 35})(-12)
\oplus2({\bf 5})(-12)
\oplus({\bf 55})(-14)
\oplus({\bf 81})(-14)
\oplus({\bf 35'})(-14)
\oplus2({\bf 14})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 30})(-16)
\oplus({\bf 35})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 14})(-18)$\\
%
${\bf 43680}$&=&
$({\bf 140})(11)
\oplus({\bf 256})(9)
\oplus({\bf 160})(9)
\oplus({\bf 140})(9)
\oplus({\bf 80})(9)
\oplus({\bf 64})(9)
\oplus({\bf 420})(7)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 120})(7)
\oplus({\bf 160})(7)
\oplus3({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus({\bf 56})(7)
\oplus({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus({\bf 320})(5)
\oplus({\bf 324})(5)
\oplus3({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus3({\bf 160})(5)
\oplus3({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus3({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 616})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus({\bf 320})(3)
\oplus3({\bf 324})(3)
\oplus3({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus2({\bf 120})(3)
\oplus3({\bf 160})(3)
\oplus5({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf 56})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 616})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 320})(1)
\oplus3({\bf 324})(1)
\oplus4({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus4({\bf 160})(1)
\oplus5({\bf 140})(1)
\oplus3({\bf 80})(1)
\oplus2({\bf 56})(1)
\oplus4({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 616})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 320})(-1)
\oplus3({\bf 324})(-1)
\oplus4({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus2({\bf 120})(-1)
\oplus4({\bf 160})(-1)
\oplus5({\bf 140})(-1)
\oplus3({\bf 80})(-1)
\oplus2({\bf 56})(-1)
\oplus4({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 616})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 320})(-3)
\oplus3({\bf 324})(-3)
\oplus3({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus3({\bf 160})(-3)
\oplus5({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus2({\bf 56})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 320})(-5)
\oplus({\bf 324})(-5)
\oplus3({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 120})(-5)
\oplus3({\bf 160})(-5)
\oplus3({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus3({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 420})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 160})(-7)
\oplus3({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 256})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 140})(-11)$\\
%
${\bf 43680'}$&=&
$({\bf 560'})(11)
\oplus({\bf 364})(9)
\oplus({\bf 560'})(9)
\oplus({\bf 616})(9)
\oplus({\bf 220'})(9)
\oplus({\bf 364})(7)
\oplus2({\bf 560'})(7)
\oplus({\bf 616})(7)
\oplus({\bf 560})(7)
\oplus({\bf 220'})(7)
\oplus({\bf 320})(7)
\oplus({\bf 364})(5)
\oplus2({\bf 560'})(5)
\oplus2({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus({\bf 220'})(5)
\oplus({\bf 320})(5)
\oplus({\bf 324})(5)
\oplus({\bf 364})(3)
\oplus2({\bf 560'})(3)
\oplus2({\bf 616})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus({\bf 220'})(3)
\oplus({\bf 320})(3)
\oplus({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus({\bf 364})(1)
\oplus2({\bf 560'})(1)
\oplus2({\bf 616})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus({\bf 220'})(1)
\oplus({\bf 320})(1)
\oplus({\bf 324})(1)
\oplus({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 364})(-1)
\oplus2({\bf 560'})(-1)
\oplus2({\bf 616})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 220'})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 324})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 364})(-3)
\oplus2({\bf 560'})(-3)
\oplus2({\bf 616})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 220'})(-3)
\oplus({\bf 320})(-3)
\oplus({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 364})(-5)
\oplus2({\bf 560'})(-5)
\oplus2({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 220'})(-5)
\oplus({\bf 320})(-5)
\oplus({\bf 324})(-5)
\oplus({\bf 364})(-7)
\oplus2({\bf 560'})(-7)
\oplus({\bf 616})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 220'})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 364})(-9)
\oplus({\bf 560'})(-9)
\oplus({\bf 616})(-9)
\oplus({\bf 220'})(-9)
\oplus({\bf 560'})(-11)$\\
%
${\bf 45696}$&=&
$({\bf 560''})(13)
\oplus({\bf 560''})(11)
\oplus({\bf 896})(11)
\oplus({\bf 560''})(9)
\oplus({\bf 896})(9)
\oplus({\bf 1040})(9)
\oplus({\bf 560''})(7)
\oplus({\bf 896})(7)
\oplus({\bf 1040})(7)
\oplus({\bf 1024})(7)
\oplus({\bf 560''})(5)
\oplus({\bf 896})(5)
\oplus({\bf 1040})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 880})(5)
\oplus({\bf 560''})(3)
\oplus({\bf 896})(3)
\oplus({\bf 1040})(3)
\oplus({\bf 1024})(3)
\oplus({\bf 880})(3)
\oplus({\bf 640})(3)
\oplus({\bf 560''})(1)
\oplus({\bf 896})(1)
\oplus({\bf 1040})(1)
\oplus({\bf 1024})(1)
\oplus({\bf 880})(1)
\oplus({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus({\bf 560''})(-1)
\oplus({\bf 896})(-1)
\oplus({\bf 1040})(-1)
\oplus({\bf 1024})(-1)
\oplus({\bf 880})(-1)
\oplus({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 560''})(-3)
\oplus({\bf 896})(-3)
\oplus({\bf 1040})(-3)
\oplus({\bf 1024})(-3)
\oplus({\bf 880})(-3)
\oplus({\bf 640})(-3)
\oplus({\bf 560''})(-5)
\oplus({\bf 896})(-5)
\oplus({\bf 1040})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 880})(-5)
\oplus({\bf 560''})(-7)
\oplus({\bf 896})(-7)
\oplus({\bf 1040})(-7)
\oplus({\bf 1024})(-7)
\oplus({\bf 560''})(-9)
\oplus({\bf 896})(-9)
\oplus({\bf 1040})(-9)
\oplus({\bf 560''})(-11)
\oplus({\bf 896})(-11)
\oplus({\bf 560''})(-13)$\\
%
${\bf 45760}$&=&
$({\bf 160})(11)
\oplus({\bf 324})(9)
\oplus({\bf 120})(9)
\oplus({\bf 160})(9)
\oplus({\bf 140})(9)
\oplus({\bf 56})(9)
\oplus({\bf 560})(7)
\oplus({\bf 320})(7)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus({\bf 120})(7)
\oplus3({\bf 160})(7)
\oplus({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus({\bf 56})(7)
\oplus({\bf 64})(7)
\oplus({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus({\bf 320})(5)
\oplus3({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 120})(5)
\oplus3({\bf 160})(5)
\oplus3({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus2({\bf 56})(5)
\oplus({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 616})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus2({\bf 320})(3)
\oplus3({\bf 324})(3)
\oplus3({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 120})(3)
\oplus5({\bf 160})(3)
\oplus3({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 616})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 320})(1)
\oplus4({\bf 324})(1)
\oplus3({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus3({\bf 120})(1)
\oplus5({\bf 160})(1)
\oplus4({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus3({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 616})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 320})(-1)
\oplus4({\bf 324})(-1)
\oplus3({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus3({\bf 120})(-1)
\oplus5({\bf 160})(-1)
\oplus4({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus3({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 616})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 320})(-3)
\oplus3({\bf 324})(-3)
\oplus3({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus5({\bf 160})(-3)
\oplus3({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus2({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 320})(-5)
\oplus3({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus2({\bf 120})(-5)
\oplus3({\bf 160})(-5)
\oplus3({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus2({\bf 56})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 560})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 120})(-7)
\oplus3({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 324})(-9)
\oplus({\bf 120})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf 160})(-11)$\\
%
${\bf 46683}$&=&
$({\bf 1})(34)
\oplus({\bf 5})(32)
\oplus({\bf 14})(30)
\oplus({\bf 1})(30)
\oplus({\bf 30})(28)
\oplus({\bf 5})(28)
\oplus({\bf 55})(26)
\oplus({\bf 14})(26)
\oplus({\bf 1})(26)
\oplus({\bf 91})(24)
\oplus({\bf 30})(24)
\oplus({\bf 5})(24)
\oplus({\bf 140''})(22)
\oplus({\bf 55})(22)
\oplus({\bf 14})(22)
\oplus({\bf 1})(22)
\oplus({\bf 204})(20)
\oplus({\bf 91})(20)
\oplus({\bf 30})(20)
\oplus({\bf 5})(20)
\oplus({\bf 285})(18)
\oplus({\bf 140''})(18)
\oplus({\bf 55})(18)
\oplus({\bf 14})(18)
\oplus({\bf 1})(18)
\oplus({\bf 385})(16)
\oplus({\bf 204})(16)
\oplus({\bf 91})(16)
\oplus({\bf 30})(16)
\oplus({\bf 5})(16)
\oplus({\bf 506})(14)
\oplus({\bf 285})(14)
\oplus({\bf 140''})(14)
\oplus({\bf 55})(14)
\oplus({\bf 14})(14)
\oplus({\bf 1})(14)
\oplus({\bf 650})(12)
\oplus({\bf 385})(12)
\oplus({\bf 204})(12)
\oplus({\bf 91})(12)
\oplus({\bf 30})(12)
\oplus({\bf 5})(12)
\oplus({\bf 819})(10)
\oplus({\bf 506})(10)
\oplus({\bf 285})(10)
\oplus({\bf 140''})(10)
\oplus({\bf 55})(10)
\oplus({\bf 14})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1015})(8)
\oplus({\bf 650})(8)
\oplus({\bf 385})(8)
\oplus({\bf 204})(8)
\oplus({\bf 91})(8)
\oplus({\bf 30})(8)
\oplus({\bf 5})(8)
\oplus({\bf 1240})(6)
\oplus({\bf 819})(6)
\oplus({\bf 506})(6)
\oplus({\bf 285})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 55})(6)
\oplus({\bf 14})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1496})(4)
\oplus({\bf 1015})(4)
\oplus({\bf 650})(4)
\oplus({\bf 385})(4)
\oplus({\bf 204})(4)
\oplus({\bf 91})(4)
\oplus({\bf 30})(4)
\oplus({\bf 5})(4)
\oplus({\bf 1785})(2)
\oplus({\bf 1240})(2)
\oplus({\bf 819})(2)
\oplus({\bf 506})(2)
\oplus({\bf 285})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 55})(2)
\oplus({\bf 14})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2109})(0)
\oplus({\bf 1496})(0)
\oplus({\bf 1015})(0)
\oplus({\bf 650})(0)
\oplus({\bf 385})(0)
\oplus({\bf 204})(0)
\oplus({\bf 91})(0)
\oplus({\bf 30})(0)
\oplus({\bf 5})(0)
\oplus({\bf 1785})(-2)
\oplus({\bf 1240})(-2)
\oplus({\bf 819})(-2)
\oplus({\bf 506})(-2)
\oplus({\bf 285})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1496})(-4)
\oplus({\bf 1015})(-4)
\oplus({\bf 650})(-4)
\oplus({\bf 385})(-4)
\oplus({\bf 204})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 1240})(-6)
\oplus({\bf 819})(-6)
\oplus({\bf 506})(-6)
\oplus({\bf 285})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1015})(-8)
\oplus({\bf 650})(-8)
\oplus({\bf 385})(-8)
\oplus({\bf 204})(-8)
\oplus({\bf 91})(-8)
\oplus({\bf 30})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 819})(-10)
\oplus({\bf 506})(-10)
\oplus({\bf 285})(-10)
\oplus({\bf 140''})(-10)
\oplus({\bf 55})(-10)
\oplus({\bf 14})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 650})(-12)
\oplus({\bf 385})(-12)
\oplus({\bf 204})(-12)
\oplus({\bf 91})(-12)
\oplus({\bf 30})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 506})(-14)
\oplus({\bf 285})(-14)
\oplus({\bf 140''})(-14)
\oplus({\bf 55})(-14)
\oplus({\bf 14})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 385})(-16)
\oplus({\bf 204})(-16)
\oplus({\bf 91})(-16)
\oplus({\bf 30})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 285})(-18)
\oplus({\bf 140''})(-18)
\oplus({\bf 55})(-18)
\oplus({\bf 14})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 204})(-20)
\oplus({\bf 91})(-20)
\oplus({\bf 30})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 140''})(-22)
\oplus({\bf 55})(-22)
\oplus({\bf 14})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 91})(-24)
\oplus({\bf 30})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 55})(-26)
\oplus({\bf 14})(-26)
\oplus({\bf 1})(-26)
\oplus({\bf 30})(-28)
\oplus({\bf 5})(-28)
\oplus({\bf 14})(-30)
\oplus({\bf 1})(-30)
\oplus({\bf 5})(-32)
\oplus({\bf 1})(-34)$\\
%
${\bf 47025}$&=&
$({\bf 55})(14)
\oplus({\bf 91})(12)
\oplus({\bf 154})(12)
\oplus({\bf 30})(12)
\oplus({\bf 140''})(10)
\oplus({\bf 260})(10)
\oplus({\bf 220})(10)
\oplus2({\bf 55})(10)
\oplus({\bf 81})(10)
\oplus({\bf 14})(10)
\oplus({\bf 204})(8)
\oplus({\bf 405})(8)
\oplus({\bf 390})(8)
\oplus2({\bf 91})(8)
\oplus({\bf 231})(8)
\oplus2({\bf 154})(8)
\oplus({\bf 105})(8)
\oplus2({\bf 30})(8)
\oplus({\bf 35})(8)
\oplus({\bf 5})(8)
\oplus({\bf 595})(6)
\oplus({\bf 625})(6)
\oplus2({\bf 140''})(6)
\oplus({\bf 455})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 165})(6)
\oplus2({\bf 220})(6)
\oplus3({\bf 55})(6)
\oplus({\bf 84})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 35'})(6)
\oplus2({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1})(6)
\oplus({\bf 935})(4)
\oplus({\bf 204})(4)
\oplus({\bf 770})(4)
\oplus2({\bf 405})(4)
\oplus({\bf 429})(4)
\oplus2({\bf 390})(4)
\oplus3({\bf 91})(4)
\oplus2({\bf 231})(4)
\oplus3({\bf 154})(4)
\oplus2({\bf 105})(4)
\oplus3({\bf 30})(4)
\oplus2({\bf 35})(4)
\oplus2({\bf 5})(4)
\oplus({\bf 1190})(2)
\oplus({\bf 595})(2)
\oplus({\bf 810})(2)
\oplus2({\bf 625})(2)
\oplus2({\bf 140''})(2)
\oplus2({\bf 455})(2)
\oplus3({\bf 260})(2)
\oplus({\bf 165})(2)
\oplus3({\bf 220})(2)
\oplus4({\bf 55})(2)
\oplus({\bf 84})(2)
\oplus3({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus3({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1326})(0)
\oplus({\bf 935})(0)
\oplus({\bf 204})(0)
\oplus2({\bf 770})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 429})(0)
\oplus3({\bf 390})(0)
\oplus3({\bf 91})(0)
\oplus2({\bf 231})(0)
\oplus4({\bf 154})(0)
\oplus2({\bf 105})(0)
\oplus4({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 1190})(-2)
\oplus({\bf 595})(-2)
\oplus({\bf 810})(-2)
\oplus2({\bf 625})(-2)
\oplus2({\bf 140''})(-2)
\oplus2({\bf 455})(-2)
\oplus3({\bf 260})(-2)
\oplus({\bf 165})(-2)
\oplus3({\bf 220})(-2)
\oplus4({\bf 55})(-2)
\oplus({\bf 84})(-2)
\oplus3({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus3({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 935})(-4)
\oplus({\bf 204})(-4)
\oplus({\bf 770})(-4)
\oplus2({\bf 405})(-4)
\oplus({\bf 429})(-4)
\oplus2({\bf 390})(-4)
\oplus3({\bf 91})(-4)
\oplus2({\bf 231})(-4)
\oplus3({\bf 154})(-4)
\oplus2({\bf 105})(-4)
\oplus3({\bf 30})(-4)
\oplus2({\bf 35})(-4)
\oplus2({\bf 5})(-4)
\oplus({\bf 595})(-6)
\oplus({\bf 625})(-6)
\oplus2({\bf 140''})(-6)
\oplus({\bf 455})(-6)
\oplus2({\bf 260})(-6)
\oplus({\bf 165})(-6)
\oplus2({\bf 220})(-6)
\oplus3({\bf 55})(-6)
\oplus({\bf 84})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf 35'})(-6)
\oplus2({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 204})(-8)
\oplus({\bf 405})(-8)
\oplus({\bf 390})(-8)
\oplus2({\bf 91})(-8)
\oplus({\bf 231})(-8)
\oplus2({\bf 154})(-8)
\oplus({\bf 105})(-8)
\oplus2({\bf 30})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 140''})(-10)
\oplus({\bf 260})(-10)
\oplus({\bf 220})(-10)
\oplus2({\bf 55})(-10)
\oplus({\bf 81})(-10)
\oplus({\bf 14})(-10)
\oplus({\bf 91})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 30})(-12)
\oplus({\bf 55})(-14)$\\
%
${\bf 48048}$&=&
$({\bf 64})(13)
\oplus({\bf 140})(11)
\oplus({\bf 56})(11)
\oplus({\bf 64})(11)
\oplus({\bf 40})(11)
\oplus({\bf 20})(11)
\oplus({\bf 256})(9)
\oplus({\bf 160})(9)
\oplus({\bf 140})(9)
\oplus({\bf 80})(9)
\oplus({\bf 56})(9)
\oplus3({\bf 64})(9)
\oplus({\bf 40})(9)
\oplus({\bf 20})(9)
\oplus({\bf 16})(9)
\oplus({\bf 420})(7)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 160})(7)
\oplus3({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus2({\bf 56})(7)
\oplus3({\bf 64})(7)
\oplus2({\bf 40})(7)
\oplus2({\bf 20})(7)
\oplus({\bf 16})(7)
\oplus({\bf 640})(5)
\oplus({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus({\bf 324})(5)
\oplus3({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 160})(5)
\oplus3({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus2({\bf 56})(5)
\oplus4({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 880})(3)
\oplus({\bf 640})(3)
\oplus({\bf 336})(3)
\oplus({\bf 560})(3)
\oplus3({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus2({\bf 324})(3)
\oplus3({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus2({\bf 160})(3)
\oplus4({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf 56})(3)
\oplus4({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 880})(1)
\oplus2({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 560})(1)
\oplus3({\bf 420})(1)
\oplus2({\bf 224})(1)
\oplus2({\bf 324})(1)
\oplus4({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 160})(1)
\oplus4({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus2({\bf 56})(1)
\oplus4({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 880})(-1)
\oplus2({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus2({\bf 560})(-1)
\oplus3({\bf 420})(-1)
\oplus2({\bf 224})(-1)
\oplus2({\bf 324})(-1)
\oplus4({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus2({\bf 160})(-1)
\oplus4({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus2({\bf 56})(-1)
\oplus4({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 880})(-3)
\oplus({\bf 640})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 560})(-3)
\oplus3({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 324})(-3)
\oplus3({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus2({\bf 160})(-3)
\oplus4({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus2({\bf 56})(-3)
\oplus4({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 640})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 324})(-5)
\oplus3({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus2({\bf 160})(-5)
\oplus3({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus2({\bf 56})(-5)
\oplus4({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 420})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 160})(-7)
\oplus3({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus2({\bf 56})(-7)
\oplus3({\bf 64})(-7)
\oplus2({\bf 40})(-7)
\oplus2({\bf 20})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 256})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 56})(-9)
\oplus3({\bf 64})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 140})(-11)
\oplus({\bf 56})(-11)
\oplus({\bf 64})(-11)
\oplus({\bf 40})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 64})(-13)$\\
%
${\bf 48048'}$&=&
$({\bf 20})(17)
\oplus({\bf 64})(15)
\oplus({\bf 20})(15)
\oplus({\bf 16})(15)
\oplus({\bf 140})(13)
\oplus({\bf 64})(13)
\oplus({\bf 40})(13)
\oplus2({\bf 20})(13)
\oplus({\bf 16})(13)
\oplus({\bf 256})(11)
\oplus({\bf 140})(11)
\oplus({\bf 80})(11)
\oplus2({\bf 64})(11)
\oplus({\bf 40})(11)
\oplus2({\bf 20})(11)
\oplus({\bf 16})(11)
\oplus({\bf 420})(9)
\oplus({\bf 256})(9)
\oplus({\bf 140'})(9)
\oplus2({\bf 140})(9)
\oplus({\bf 80})(9)
\oplus2({\bf 64})(9)
\oplus({\bf 40})(9)
\oplus2({\bf 20})(9)
\oplus({\bf 16})(9)
\oplus({\bf 640})(7)
\oplus({\bf 420})(7)
\oplus({\bf 224})(7)
\oplus2({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus2({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus2({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus2({\bf 20})(7)
\oplus({\bf 16})(7)
\oplus({\bf 924})(5)
\oplus({\bf 640})(5)
\oplus({\bf 336})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus2({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus2({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 1280})(3)
\oplus({\bf 924})(3)
\oplus({\bf 480})(3)
\oplus2({\bf 640})(3)
\oplus({\bf 336})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus2({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 1280})(1)
\oplus({\bf 660})(1)
\oplus2({\bf 924})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 1280})(-1)
\oplus({\bf 660})(-1)
\oplus2({\bf 924})(-1)
\oplus({\bf 480})(-1)
\oplus2({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 1280})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 480})(-3)
\oplus2({\bf 640})(-3)
\oplus({\bf 336})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 924})(-5)
\oplus({\bf 640})(-5)
\oplus({\bf 336})(-5)
\oplus2({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus2({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus2({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 640})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 224})(-7)
\oplus2({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus2({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus2({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus2({\bf 20})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 420})(-9)
\oplus({\bf 256})(-9)
\oplus({\bf 140'})(-9)
\oplus2({\bf 140})(-9)
\oplus({\bf 80})(-9)
\oplus2({\bf 64})(-9)
\oplus({\bf 40})(-9)
\oplus2({\bf 20})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 256})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 80})(-11)
\oplus2({\bf 64})(-11)
\oplus({\bf 40})(-11)
\oplus2({\bf 20})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 140})(-13)
\oplus({\bf 64})(-13)
\oplus({\bf 40})(-13)
\oplus2({\bf 20})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 64})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 20})(-17)$\\
%
${\bf 48125}$&=&
$({\bf 10})(20)
\oplus({\bf 35})(18)
\oplus({\bf 10})(18)
\oplus({\bf 5})(18)
\oplus({\bf 81})(16)
\oplus({\bf 35})(16)
\oplus({\bf 14})(16)
\oplus2({\bf 10})(16)
\oplus({\bf 154})(14)
\oplus({\bf 81})(14)
\oplus({\bf 30})(14)
\oplus2({\bf 35})(14)
\oplus({\bf 10})(14)
\oplus({\bf 5})(14)
\oplus({\bf 260})(12)
\oplus({\bf 154})(12)
\oplus({\bf 55})(12)
\oplus2({\bf 81})(12)
\oplus({\bf 35})(12)
\oplus({\bf 14})(12)
\oplus2({\bf 10})(12)
\oplus({\bf 405})(10)
\oplus({\bf 260})(10)
\oplus({\bf 91})(10)
\oplus2({\bf 154})(10)
\oplus({\bf 81})(10)
\oplus({\bf 30})(10)
\oplus2({\bf 35})(10)
\oplus({\bf 10})(10)
\oplus({\bf 5})(10)
\oplus({\bf 595})(8)
\oplus({\bf 405})(8)
\oplus({\bf 140''})(8)
\oplus2({\bf 260})(8)
\oplus({\bf 154})(8)
\oplus({\bf 55})(8)
\oplus2({\bf 81})(8)
\oplus({\bf 35})(8)
\oplus({\bf 14})(8)
\oplus2({\bf 10})(8)
\oplus({\bf 836})(6)
\oplus({\bf 595})(6)
\oplus({\bf 204})(6)
\oplus2({\bf 405})(6)
\oplus({\bf 260})(6)
\oplus({\bf 91})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 81})(6)
\oplus({\bf 30})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf 5})(6)
\oplus({\bf 1134})(4)
\oplus({\bf 836})(4)
\oplus({\bf 285})(4)
\oplus2({\bf 595})(4)
\oplus({\bf 405})(4)
\oplus({\bf 140''})(4)
\oplus2({\bf 260})(4)
\oplus({\bf 154})(4)
\oplus({\bf 55})(4)
\oplus2({\bf 81})(4)
\oplus({\bf 35})(4)
\oplus({\bf 14})(4)
\oplus2({\bf 10})(4)
\oplus({\bf 1495})(2)
\oplus({\bf 1134})(2)
\oplus({\bf 385})(2)
\oplus2({\bf 836})(2)
\oplus({\bf 595})(2)
\oplus({\bf 204})(2)
\oplus2({\bf 405})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus2({\bf 154})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 10})(2)
\oplus({\bf 5})(2)
\oplus({\bf 1495})(0)
\oplus({\bf 506})(0)
\oplus2({\bf 1134})(0)
\oplus({\bf 836})(0)
\oplus({\bf 285})(0)
\oplus2({\bf 595})(0)
\oplus({\bf 405})(0)
\oplus({\bf 140''})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 1495})(-2)
\oplus({\bf 1134})(-2)
\oplus({\bf 385})(-2)
\oplus2({\bf 836})(-2)
\oplus({\bf 595})(-2)
\oplus({\bf 204})(-2)
\oplus2({\bf 405})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus2({\bf 154})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 1134})(-4)
\oplus({\bf 836})(-4)
\oplus({\bf 285})(-4)
\oplus2({\bf 595})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 140''})(-4)
\oplus2({\bf 260})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 55})(-4)
\oplus2({\bf 81})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 14})(-4)
\oplus2({\bf 10})(-4)
\oplus({\bf 836})(-6)
\oplus({\bf 595})(-6)
\oplus({\bf 204})(-6)
\oplus2({\bf 405})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 91})(-6)
\oplus2({\bf 154})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 30})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 595})(-8)
\oplus({\bf 405})(-8)
\oplus({\bf 140''})(-8)
\oplus2({\bf 260})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 55})(-8)
\oplus2({\bf 81})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 14})(-8)
\oplus2({\bf 10})(-8)
\oplus({\bf 405})(-10)
\oplus({\bf 260})(-10)
\oplus({\bf 91})(-10)
\oplus2({\bf 154})(-10)
\oplus({\bf 81})(-10)
\oplus({\bf 30})(-10)
\oplus2({\bf 35})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 260})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 55})(-12)
\oplus2({\bf 81})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 14})(-12)
\oplus2({\bf 10})(-12)
\oplus({\bf 154})(-14)
\oplus({\bf 81})(-14)
\oplus({\bf 30})(-14)
\oplus2({\bf 35})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 81})(-16)
\oplus({\bf 35})(-16)
\oplus({\bf 14})(-16)
\oplus2({\bf 10})(-16)
\oplus({\bf 35})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 10})(-20)$\\
%
${\bf 49504}$&=&
$({\bf 4})(25)
\oplus({\bf 16})(23)
\oplus({\bf 4})(23)
\oplus({\bf 40})(21)
\oplus({\bf 16})(21)
\oplus({\bf 4})(21)
\oplus({\bf 80})(19)
\oplus({\bf 40})(19)
\oplus({\bf 16})(19)
\oplus({\bf 4})(19)
\oplus({\bf 140'})(17)
\oplus({\bf 80})(17)
\oplus({\bf 40})(17)
\oplus({\bf 16})(17)
\oplus({\bf 4})(17)
\oplus({\bf 224})(15)
\oplus({\bf 140'})(15)
\oplus({\bf 80})(15)
\oplus({\bf 40})(15)
\oplus({\bf 16})(15)
\oplus({\bf 4})(15)
\oplus({\bf 336})(13)
\oplus({\bf 224})(13)
\oplus({\bf 140'})(13)
\oplus({\bf 80})(13)
\oplus({\bf 40})(13)
\oplus({\bf 16})(13)
\oplus({\bf 4})(13)
\oplus({\bf 480})(11)
\oplus({\bf 336})(11)
\oplus({\bf 224})(11)
\oplus({\bf 140'})(11)
\oplus({\bf 80})(11)
\oplus({\bf 40})(11)
\oplus({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 660})(9)
\oplus({\bf 480})(9)
\oplus({\bf 336})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 80})(9)
\oplus({\bf 40})(9)
\oplus({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 880'})(7)
\oplus({\bf 660})(7)
\oplus({\bf 480})(7)
\oplus({\bf 336})(7)
\oplus({\bf 224})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 80})(7)
\oplus({\bf 40})(7)
\oplus({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 1144})(5)
\oplus({\bf 880'})(5)
\oplus({\bf 660})(5)
\oplus({\bf 480})(5)
\oplus({\bf 336})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 80})(5)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 1456})(3)
\oplus({\bf 1144})(3)
\oplus({\bf 880'})(3)
\oplus({\bf 660})(3)
\oplus({\bf 480})(3)
\oplus({\bf 336})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 80})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 1820''})(1)
\oplus({\bf 1456})(1)
\oplus({\bf 1144})(1)
\oplus({\bf 880'})(1)
\oplus({\bf 660})(1)
\oplus({\bf 480})(1)
\oplus({\bf 336})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 80})(1)
\oplus({\bf 40})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 1820''})(-1)
\oplus({\bf 1456})(-1)
\oplus({\bf 1144})(-1)
\oplus({\bf 880'})(-1)
\oplus({\bf 660})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 1456})(-3)
\oplus({\bf 1144})(-3)
\oplus({\bf 880'})(-3)
\oplus({\bf 660})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 1144})(-5)
\oplus({\bf 880'})(-5)
\oplus({\bf 660})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 880'})(-7)
\oplus({\bf 660})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 336})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 660})(-9)
\oplus({\bf 480})(-9)
\oplus({\bf 336})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 480})(-11)
\oplus({\bf 336})(-11)
\oplus({\bf 224})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 80})(-11)
\oplus({\bf 40})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 336})(-13)
\oplus({\bf 224})(-13)
\oplus({\bf 140'})(-13)
\oplus({\bf 80})(-13)
\oplus({\bf 40})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 224})(-15)
\oplus({\bf 140'})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf 40})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 140'})(-17)
\oplus({\bf 80})(-17)
\oplus({\bf 40})(-17)
\oplus({\bf 16})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 80})(-19)
\oplus({\bf 40})(-19)
\oplus({\bf 16})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 40})(-21)
\oplus({\bf 16})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 16})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 4})(-25)$\\
%
${\bf 50400}$&=&
$({\bf 420})(11)
\oplus({\bf 560})(9)
\oplus({\bf 420})(9)
\oplus({\bf 224})(9)
\oplus({\bf 256})(9)
\oplus({\bf 616})(7)
\oplus({\bf 560})(7)
\oplus2({\bf 420})(7)
\oplus({\bf 224})(7)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 560'})(5)
\oplus({\bf 616})(5)
\oplus2({\bf 560})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus({\bf 320})(5)
\oplus({\bf 324})(5)
\oplus2({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 64})(5)
\oplus({\bf 364})(3)
\oplus({\bf 560'})(3)
\oplus2({\bf 616})(3)
\oplus2({\bf 560})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus({\bf 220'})(3)
\oplus({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus({\bf 364})(1)
\oplus2({\bf 560'})(1)
\oplus2({\bf 616})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus({\bf 220'})(1)
\oplus2({\bf 320})(1)
\oplus2({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 364})(-1)
\oplus2({\bf 560'})(-1)
\oplus2({\bf 616})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 220'})(-1)
\oplus2({\bf 320})(-1)
\oplus2({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 364})(-3)
\oplus({\bf 560'})(-3)
\oplus2({\bf 616})(-3)
\oplus2({\bf 560})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 220'})(-3)
\oplus({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 560'})(-5)
\oplus({\bf 616})(-5)
\oplus2({\bf 560})(-5)
\oplus2({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 320})(-5)
\oplus({\bf 324})(-5)
\oplus2({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 616})(-7)
\oplus({\bf 560})(-7)
\oplus2({\bf 420})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 560})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 256})(-9)
\oplus({\bf 420})(-11)$\\
%
${\bf 51051}$&=&
$({\bf 105})(12)
\oplus({\bf 220})(10)
\oplus({\bf 84})(10)
\oplus({\bf 105})(10)
\oplus({\bf 81})(10)
\oplus({\bf 35'})(10)
\oplus({\bf 390})(8)
\oplus({\bf 231})(8)
\oplus({\bf 220})(8)
\oplus({\bf 154})(8)
\oplus({\bf 84})(8)
\oplus3({\bf 105})(8)
\oplus({\bf 81})(8)
\oplus({\bf 30})(8)
\oplus({\bf 35'})(8)
\oplus({\bf 35})(8)
\oplus({\bf 625})(6)
\oplus({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus({\bf 231})(6)
\oplus3({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 55})(6)
\oplus2({\bf 84})(6)
\oplus3({\bf 105})(6)
\oplus3({\bf 81})(6)
\oplus2({\bf 35'})(6)
\oplus({\bf 35})(6)
\oplus({\bf 14})(6)
\oplus({\bf 770})(4)
\oplus({\bf 625})(4)
\oplus({\bf 405})(4)
\oplus({\bf 455})(4)
\oplus3({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus2({\bf 231})(4)
\oplus3({\bf 220})(4)
\oplus3({\bf 154})(4)
\oplus2({\bf 84})(4)
\oplus5({\bf 105})(4)
\oplus2({\bf 81})(4)
\oplus2({\bf 30})(4)
\oplus2({\bf 35'})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 770})(2)
\oplus2({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus({\bf 140''})(2)
\oplus2({\bf 455})(2)
\oplus3({\bf 390})(2)
\oplus3({\bf 260})(2)
\oplus2({\bf 231})(2)
\oplus5({\bf 220})(2)
\oplus2({\bf 154})(2)
\oplus2({\bf 55})(2)
\oplus3({\bf 84})(2)
\oplus4({\bf 105})(2)
\oplus4({\bf 81})(2)
\oplus3({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus({\bf 770})(0)
\oplus2({\bf 625})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf 455})(0)
\oplus4({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf 91})(0)
\oplus3({\bf 231})(0)
\oplus4({\bf 220})(0)
\oplus4({\bf 154})(0)
\oplus2({\bf 84})(0)
\oplus6({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus2({\bf 30})(0)
\oplus2({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 770})(-2)
\oplus2({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 140''})(-2)
\oplus2({\bf 455})(-2)
\oplus3({\bf 390})(-2)
\oplus3({\bf 260})(-2)
\oplus2({\bf 231})(-2)
\oplus5({\bf 220})(-2)
\oplus2({\bf 154})(-2)
\oplus2({\bf 55})(-2)
\oplus3({\bf 84})(-2)
\oplus4({\bf 105})(-2)
\oplus4({\bf 81})(-2)
\oplus3({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 770})(-4)
\oplus({\bf 625})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 455})(-4)
\oplus3({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus2({\bf 231})(-4)
\oplus3({\bf 220})(-4)
\oplus3({\bf 154})(-4)
\oplus2({\bf 84})(-4)
\oplus5({\bf 105})(-4)
\oplus2({\bf 81})(-4)
\oplus2({\bf 30})(-4)
\oplus2({\bf 35'})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 625})(-6)
\oplus({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 231})(-6)
\oplus3({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 55})(-6)
\oplus2({\bf 84})(-6)
\oplus3({\bf 105})(-6)
\oplus3({\bf 81})(-6)
\oplus2({\bf 35'})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 390})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 220})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 84})(-8)
\oplus3({\bf 105})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 30})(-8)
\oplus({\bf 35'})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 220})(-10)
\oplus({\bf 84})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 81})(-10)
\oplus({\bf 35'})(-10)
\oplus({\bf 105})(-12)$\\
%
${\bf 51051'}$&=&
$({\bf 165})(12)
\oplus({\bf 429})(10)
\oplus({\bf 165})(10)
\oplus({\bf 231})(10)
\oplus({\bf 810})(8)
\oplus({\bf 429})(8)
\oplus({\bf 455})(8)
\oplus2({\bf 165})(8)
\oplus({\bf 231})(8)
\oplus({\bf 220})(8)
\oplus({\bf 810})(6)
\oplus({\bf 770})(6)
\oplus2({\bf 429})(6)
\oplus({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus2({\bf 165})(6)
\oplus2({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 810})(4)
\oplus({\bf 770})(4)
\oplus({\bf 625})(4)
\oplus2({\bf 429})(4)
\oplus2({\bf 455})(4)
\oplus({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus3({\bf 165})(4)
\oplus2({\bf 231})(4)
\oplus2({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 55})(4)
\oplus({\bf 810})(2)
\oplus({\bf 770})(2)
\oplus({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus2({\bf 429})(2)
\oplus2({\bf 455})(2)
\oplus2({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus3({\bf 165})(2)
\oplus3({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus2({\bf 154})(2)
\oplus({\bf 810})(0)
\oplus({\bf 770})(0)
\oplus({\bf 625})(0)
\oplus({\bf 405})(0)
\oplus({\bf 140''})(0)
\oplus2({\bf 429})(0)
\oplus2({\bf 455})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus3({\bf 165})(0)
\oplus3({\bf 231})(0)
\oplus3({\bf 220})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus({\bf 810})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus2({\bf 429})(-2)
\oplus2({\bf 455})(-2)
\oplus2({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus3({\bf 165})(-2)
\oplus3({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus2({\bf 154})(-2)
\oplus({\bf 810})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 625})(-4)
\oplus2({\bf 429})(-4)
\oplus2({\bf 455})(-4)
\oplus({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus3({\bf 165})(-4)
\oplus2({\bf 231})(-4)
\oplus2({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 810})(-6)
\oplus({\bf 770})(-6)
\oplus2({\bf 429})(-6)
\oplus({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus2({\bf 165})(-6)
\oplus2({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 810})(-8)
\oplus({\bf 429})(-8)
\oplus({\bf 455})(-8)
\oplus2({\bf 165})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 220})(-8)
\oplus({\bf 429})(-10)
\oplus({\bf 165})(-10)
\oplus({\bf 231})(-10)
\oplus({\bf 165})(-12)$\\
%
${\bf 51051''}$&=&
$({\bf 286})(12)
\oplus({\bf 715})(10)
\oplus({\bf 286})(10)
\oplus({\bf 429})(10)
\oplus({\bf 715})(8)
\oplus({\bf 810})(8)
\oplus2({\bf 286})(8)
\oplus({\bf 429})(8)
\oplus({\bf 455})(8)
\oplus({\bf 715})(6)
\oplus({\bf 810})(6)
\oplus({\bf 770})(6)
\oplus2({\bf 286})(6)
\oplus2({\bf 429})(6)
\oplus({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus({\bf 715})(4)
\oplus({\bf 810})(4)
\oplus({\bf 770})(4)
\oplus({\bf 625})(4)
\oplus2({\bf 286})(4)
\oplus2({\bf 429})(4)
\oplus2({\bf 455})(4)
\oplus({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 715})(2)
\oplus({\bf 810})(2)
\oplus({\bf 770})(2)
\oplus({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus2({\bf 286})(2)
\oplus2({\bf 429})(2)
\oplus2({\bf 455})(2)
\oplus2({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus({\bf 715})(0)
\oplus({\bf 810})(0)
\oplus({\bf 770})(0)
\oplus({\bf 625})(0)
\oplus({\bf 405})(0)
\oplus({\bf 140''})(0)
\oplus2({\bf 286})(0)
\oplus2({\bf 429})(0)
\oplus2({\bf 455})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 715})(-2)
\oplus({\bf 810})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus2({\bf 286})(-2)
\oplus2({\bf 429})(-2)
\oplus2({\bf 455})(-2)
\oplus2({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 715})(-4)
\oplus({\bf 810})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 625})(-4)
\oplus2({\bf 286})(-4)
\oplus2({\bf 429})(-4)
\oplus2({\bf 455})(-4)
\oplus({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 715})(-6)
\oplus({\bf 810})(-6)
\oplus({\bf 770})(-6)
\oplus2({\bf 286})(-6)
\oplus2({\bf 429})(-6)
\oplus({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 715})(-8)
\oplus({\bf 810})(-8)
\oplus2({\bf 286})(-8)
\oplus({\bf 429})(-8)
\oplus({\bf 455})(-8)
\oplus({\bf 715})(-10)
\oplus({\bf 286})(-10)
\oplus({\bf 429})(-10)
\oplus({\bf 286})(-12)$\\
%
${\bf 51765}$&=&
$({\bf 5})(24)
\oplus({\bf 14})(22)
\oplus({\bf 10})(22)
\oplus({\bf 1})(22)
\oplus({\bf 30})(20)
\oplus({\bf 35})(20)
\oplus2({\bf 5})(20)
\oplus({\bf 55})(18)
\oplus({\bf 81})(18)
\oplus2({\bf 14})(18)
\oplus({\bf 10})(18)
\oplus({\bf 1})(18)
\oplus({\bf 91})(16)
\oplus({\bf 154})(16)
\oplus2({\bf 30})(16)
\oplus({\bf 35})(16)
\oplus2({\bf 5})(16)
\oplus({\bf 140''})(14)
\oplus({\bf 260})(14)
\oplus2({\bf 55})(14)
\oplus({\bf 81})(14)
\oplus2({\bf 14})(14)
\oplus({\bf 10})(14)
\oplus({\bf 1})(14)
\oplus({\bf 204})(12)
\oplus({\bf 405})(12)
\oplus2({\bf 91})(12)
\oplus({\bf 154})(12)
\oplus2({\bf 30})(12)
\oplus({\bf 35})(12)
\oplus2({\bf 5})(12)
\oplus({\bf 285})(10)
\oplus({\bf 595})(10)
\oplus2({\bf 140''})(10)
\oplus({\bf 260})(10)
\oplus2({\bf 55})(10)
\oplus({\bf 81})(10)
\oplus2({\bf 14})(10)
\oplus({\bf 10})(10)
\oplus({\bf 1})(10)
\oplus({\bf 385})(8)
\oplus({\bf 836})(8)
\oplus2({\bf 204})(8)
\oplus({\bf 405})(8)
\oplus2({\bf 91})(8)
\oplus({\bf 154})(8)
\oplus2({\bf 30})(8)
\oplus({\bf 35})(8)
\oplus2({\bf 5})(8)
\oplus({\bf 506})(6)
\oplus({\bf 1134})(6)
\oplus2({\bf 285})(6)
\oplus({\bf 595})(6)
\oplus2({\bf 140''})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 55})(6)
\oplus({\bf 81})(6)
\oplus2({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1})(6)
\oplus({\bf 650})(4)
\oplus({\bf 1495})(4)
\oplus2({\bf 385})(4)
\oplus({\bf 836})(4)
\oplus2({\bf 204})(4)
\oplus({\bf 405})(4)
\oplus2({\bf 91})(4)
\oplus({\bf 154})(4)
\oplus2({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus2({\bf 5})(4)
\oplus({\bf 819})(2)
\oplus({\bf 1925})(2)
\oplus2({\bf 506})(2)
\oplus({\bf 1134})(2)
\oplus2({\bf 285})(2)
\oplus({\bf 595})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf 260})(2)
\oplus2({\bf 55})(2)
\oplus({\bf 81})(2)
\oplus2({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2430})(0)
\oplus2({\bf 650})(0)
\oplus({\bf 1495})(0)
\oplus2({\bf 385})(0)
\oplus({\bf 836})(0)
\oplus2({\bf 204})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 91})(0)
\oplus({\bf 154})(0)
\oplus2({\bf 30})(0)
\oplus({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 819})(-2)
\oplus({\bf 1925})(-2)
\oplus2({\bf 506})(-2)
\oplus({\bf 1134})(-2)
\oplus2({\bf 285})(-2)
\oplus({\bf 595})(-2)
\oplus2({\bf 140''})(-2)
\oplus({\bf 260})(-2)
\oplus2({\bf 55})(-2)
\oplus({\bf 81})(-2)
\oplus2({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 650})(-4)
\oplus({\bf 1495})(-4)
\oplus2({\bf 385})(-4)
\oplus({\bf 836})(-4)
\oplus2({\bf 204})(-4)
\oplus({\bf 405})(-4)
\oplus2({\bf 91})(-4)
\oplus({\bf 154})(-4)
\oplus2({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus2({\bf 5})(-4)
\oplus({\bf 506})(-6)
\oplus({\bf 1134})(-6)
\oplus2({\bf 285})(-6)
\oplus({\bf 595})(-6)
\oplus2({\bf 140''})(-6)
\oplus({\bf 260})(-6)
\oplus2({\bf 55})(-6)
\oplus({\bf 81})(-6)
\oplus2({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 385})(-8)
\oplus({\bf 836})(-8)
\oplus2({\bf 204})(-8)
\oplus({\bf 405})(-8)
\oplus2({\bf 91})(-8)
\oplus({\bf 154})(-8)
\oplus2({\bf 30})(-8)
\oplus({\bf 35})(-8)
\oplus2({\bf 5})(-8)
\oplus({\bf 285})(-10)
\oplus({\bf 595})(-10)
\oplus2({\bf 140''})(-10)
\oplus({\bf 260})(-10)
\oplus2({\bf 55})(-10)
\oplus({\bf 81})(-10)
\oplus2({\bf 14})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 204})(-12)
\oplus({\bf 405})(-12)
\oplus2({\bf 91})(-12)
\oplus({\bf 154})(-12)
\oplus2({\bf 30})(-12)
\oplus({\bf 35})(-12)
\oplus2({\bf 5})(-12)
\oplus({\bf 140''})(-14)
\oplus({\bf 260})(-14)
\oplus2({\bf 55})(-14)
\oplus({\bf 81})(-14)
\oplus2({\bf 14})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 91})(-16)
\oplus({\bf 154})(-16)
\oplus2({\bf 30})(-16)
\oplus({\bf 35})(-16)
\oplus2({\bf 5})(-16)
\oplus({\bf 55})(-18)
\oplus({\bf 81})(-18)
\oplus2({\bf 14})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 30})(-20)
\oplus({\bf 35})(-20)
\oplus2({\bf 5})(-20)
\oplus({\bf 14})(-22)
\oplus({\bf 10})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 5})(-24)$\\
%
${\bf 51975}$&=&
$({\bf 30})(16)
\oplus({\bf 55})(14)
\oplus({\bf 81})(14)
\oplus({\bf 14})(14)
\oplus({\bf 91})(12)
\oplus({\bf 154})(12)
\oplus({\bf 105})(12)
\oplus2({\bf 30})(12)
\oplus({\bf 35})(12)
\oplus({\bf 5})(12)
\oplus({\bf 140''})(10)
\oplus({\bf 260})(10)
\oplus({\bf 220})(10)
\oplus2({\bf 55})(10)
\oplus({\bf 84})(10)
\oplus2({\bf 81})(10)
\oplus({\bf 35'})(10)
\oplus2({\bf 14})(10)
\oplus({\bf 10})(10)
\oplus({\bf 1})(10)
\oplus({\bf 204})(8)
\oplus({\bf 405})(8)
\oplus({\bf 390})(8)
\oplus2({\bf 91})(8)
\oplus({\bf 231})(8)
\oplus2({\bf 154})(8)
\oplus2({\bf 105})(8)
\oplus3({\bf 30})(8)
\oplus2({\bf 35})(8)
\oplus2({\bf 5})(8)
\oplus({\bf 285})(6)
\oplus({\bf 595})(6)
\oplus({\bf 625})(6)
\oplus2({\bf 140''})(6)
\oplus({\bf 455})(6)
\oplus2({\bf 260})(6)
\oplus2({\bf 220})(6)
\oplus3({\bf 55})(6)
\oplus({\bf 84})(6)
\oplus3({\bf 81})(6)
\oplus({\bf 35'})(6)
\oplus3({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1})(6)
\oplus({\bf 836})(4)
\oplus({\bf 935})(4)
\oplus2({\bf 204})(4)
\oplus({\bf 770})(4)
\oplus2({\bf 405})(4)
\oplus2({\bf 390})(4)
\oplus3({\bf 91})(4)
\oplus({\bf 231})(4)
\oplus3({\bf 154})(4)
\oplus2({\bf 105})(4)
\oplus4({\bf 30})(4)
\oplus2({\bf 35})(4)
\oplus2({\bf 5})(4)
\oplus({\bf 1330})(2)
\oplus({\bf 285})(2)
\oplus({\bf 1190})(2)
\oplus2({\bf 595})(2)
\oplus2({\bf 625})(2)
\oplus3({\bf 140''})(2)
\oplus({\bf 455})(2)
\oplus3({\bf 260})(2)
\oplus2({\bf 220})(2)
\oplus4({\bf 55})(2)
\oplus({\bf 84})(2)
\oplus3({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus3({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1729})(0)
\oplus({\bf 836})(0)
\oplus2({\bf 935})(0)
\oplus2({\bf 204})(0)
\oplus({\bf 770})(0)
\oplus3({\bf 405})(0)
\oplus2({\bf 390})(0)
\oplus4({\bf 91})(0)
\oplus({\bf 231})(0)
\oplus3({\bf 154})(0)
\oplus2({\bf 105})(0)
\oplus4({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 1330})(-2)
\oplus({\bf 285})(-2)
\oplus({\bf 1190})(-2)
\oplus2({\bf 595})(-2)
\oplus2({\bf 625})(-2)
\oplus3({\bf 140''})(-2)
\oplus({\bf 455})(-2)
\oplus3({\bf 260})(-2)
\oplus2({\bf 220})(-2)
\oplus4({\bf 55})(-2)
\oplus({\bf 84})(-2)
\oplus3({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus3({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 836})(-4)
\oplus({\bf 935})(-4)
\oplus2({\bf 204})(-4)
\oplus({\bf 770})(-4)
\oplus2({\bf 405})(-4)
\oplus2({\bf 390})(-4)
\oplus3({\bf 91})(-4)
\oplus({\bf 231})(-4)
\oplus3({\bf 154})(-4)
\oplus2({\bf 105})(-4)
\oplus4({\bf 30})(-4)
\oplus2({\bf 35})(-4)
\oplus2({\bf 5})(-4)
\oplus({\bf 285})(-6)
\oplus({\bf 595})(-6)
\oplus({\bf 625})(-6)
\oplus2({\bf 140''})(-6)
\oplus({\bf 455})(-6)
\oplus2({\bf 260})(-6)
\oplus2({\bf 220})(-6)
\oplus3({\bf 55})(-6)
\oplus({\bf 84})(-6)
\oplus3({\bf 81})(-6)
\oplus({\bf 35'})(-6)
\oplus3({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 204})(-8)
\oplus({\bf 405})(-8)
\oplus({\bf 390})(-8)
\oplus2({\bf 91})(-8)
\oplus({\bf 231})(-8)
\oplus2({\bf 154})(-8)
\oplus2({\bf 105})(-8)
\oplus3({\bf 30})(-8)
\oplus2({\bf 35})(-8)
\oplus2({\bf 5})(-8)
\oplus({\bf 140''})(-10)
\oplus({\bf 260})(-10)
\oplus({\bf 220})(-10)
\oplus2({\bf 55})(-10)
\oplus({\bf 84})(-10)
\oplus2({\bf 81})(-10)
\oplus({\bf 35'})(-10)
\oplus2({\bf 14})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 91})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 105})(-12)
\oplus2({\bf 30})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 55})(-14)
\oplus({\bf 81})(-14)
\oplus({\bf 14})(-14)
\oplus({\bf 30})(-16)$\\
%
${\bf 52326}$&=&
$({\bf 204})(14)
\oplus({\bf 595})(12)
\oplus({\bf 140''})(12)
\oplus({\bf 935})(10)
\oplus({\bf 204})(10)
\oplus({\bf 405})(10)
\oplus({\bf 91})(10)
\oplus({\bf 1190})(8)
\oplus({\bf 595})(8)
\oplus({\bf 625})(8)
\oplus({\bf 140''})(8)
\oplus({\bf 260})(8)
\oplus({\bf 55})(8)
\oplus({\bf 1326})(6)
\oplus({\bf 935})(6)
\oplus({\bf 204})(6)
\oplus({\bf 770})(6)
\oplus({\bf 405})(6)
\oplus({\bf 390})(6)
\oplus({\bf 91})(6)
\oplus({\bf 154})(6)
\oplus({\bf 30})(6)
\oplus({\bf 1309})(4)
\oplus({\bf 1190})(4)
\oplus({\bf 595})(4)
\oplus({\bf 810})(4)
\oplus({\bf 625})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 455})(4)
\oplus({\bf 260})(4)
\oplus({\bf 220})(4)
\oplus({\bf 55})(4)
\oplus({\bf 81})(4)
\oplus({\bf 14})(4)
\oplus({\bf 1105})(2)
\oplus({\bf 1326})(2)
\oplus({\bf 935})(2)
\oplus({\bf 204})(2)
\oplus({\bf 715})(2)
\oplus({\bf 770})(2)
\oplus({\bf 405})(2)
\oplus({\bf 429})(2)
\oplus({\bf 390})(2)
\oplus({\bf 91})(2)
\oplus({\bf 231})(2)
\oplus({\bf 154})(2)
\oplus({\bf 105})(2)
\oplus({\bf 30})(2)
\oplus({\bf 35})(2)
\oplus({\bf 5})(2)
\oplus({\bf 680})(0)
\oplus({\bf 1309})(0)
\oplus({\bf 1190})(0)
\oplus({\bf 595})(0)
\oplus({\bf 455'})(0)
\oplus({\bf 810})(0)
\oplus({\bf 625})(0)
\oplus({\bf 140''})(0)
\oplus({\bf 286})(0)
\oplus({\bf 455})(0)
\oplus({\bf 260})(0)
\oplus({\bf 165})(0)
\oplus({\bf 220})(0)
\oplus({\bf 55})(0)
\oplus({\bf 84})(0)
\oplus({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1105})(-2)
\oplus({\bf 1326})(-2)
\oplus({\bf 935})(-2)
\oplus({\bf 204})(-2)
\oplus({\bf 715})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 429})(-2)
\oplus({\bf 390})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 1309})(-4)
\oplus({\bf 1190})(-4)
\oplus({\bf 595})(-4)
\oplus({\bf 810})(-4)
\oplus({\bf 625})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 455})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 1326})(-6)
\oplus({\bf 935})(-6)
\oplus({\bf 204})(-6)
\oplus({\bf 770})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 1190})(-8)
\oplus({\bf 595})(-8)
\oplus({\bf 625})(-8)
\oplus({\bf 140''})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 935})(-10)
\oplus({\bf 204})(-10)
\oplus({\bf 405})(-10)
\oplus({\bf 91})(-10)
\oplus({\bf 595})(-12)
\oplus({\bf 140''})(-12)
\oplus({\bf 204})(-14)$\\
%
${\bf 53760}$&=&
$({\bf 80})(13)
\oplus({\bf 140'})(11)
\oplus({\bf 140})(11)
\oplus({\bf 80})(11)
\oplus({\bf 40})(11)
\oplus({\bf 224})(9)
\oplus({\bf 256})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 160})(9)
\oplus({\bf 140})(9)
\oplus2({\bf 80})(9)
\oplus({\bf 64})(9)
\oplus({\bf 40})(9)
\oplus({\bf 16})(9)
\oplus({\bf 336})(7)
\oplus({\bf 420})(7)
\oplus({\bf 224})(7)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus2({\bf 140'})(7)
\oplus({\bf 120})(7)
\oplus({\bf 160})(7)
\oplus2({\bf 140})(7)
\oplus2({\bf 80})(7)
\oplus({\bf 56})(7)
\oplus({\bf 64})(7)
\oplus2({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 640})(5)
\oplus({\bf 336})(5)
\oplus({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus2({\bf 224})(5)
\oplus({\bf 320})(5)
\oplus({\bf 324})(5)
\oplus2({\bf 256})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus2({\bf 160})(5)
\oplus2({\bf 140})(5)
\oplus3({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus2({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus2({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 880})(3)
\oplus({\bf 640})(3)
\oplus({\bf 336})(3)
\oplus({\bf 616})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 420})(3)
\oplus2({\bf 224})(3)
\oplus({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus3({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus2({\bf 160})(3)
\oplus3({\bf 140})(3)
\oplus3({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus3({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 1024})(1)
\oplus({\bf 880})(1)
\oplus({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus({\bf 616})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus2({\bf 224})(1)
\oplus({\bf 320})(1)
\oplus2({\bf 324})(1)
\oplus3({\bf 256})(1)
\oplus3({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus3({\bf 140})(1)
\oplus4({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus3({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 1024})(-1)
\oplus({\bf 880})(-1)
\oplus({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 616})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus2({\bf 224})(-1)
\oplus({\bf 320})(-1)
\oplus2({\bf 324})(-1)
\oplus3({\bf 256})(-1)
\oplus3({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus3({\bf 140})(-1)
\oplus4({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus3({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 880})(-3)
\oplus({\bf 640})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 616})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 420})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus3({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 160})(-3)
\oplus3({\bf 140})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus3({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 640})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf 320})(-5)
\oplus({\bf 324})(-5)
\oplus2({\bf 256})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 120})(-5)
\oplus2({\bf 160})(-5)
\oplus2({\bf 140})(-5)
\oplus3({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus2({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 336})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus2({\bf 140'})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 160})(-7)
\oplus2({\bf 140})(-7)
\oplus2({\bf 80})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 64})(-7)
\oplus2({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 224})(-9)
\oplus({\bf 256})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 140})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 140'})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 80})(-11)
\oplus({\bf 40})(-11)
\oplus({\bf 80})(-13)$\\
%
${\bf 55440}$&=&
$({\bf 40})(15)
\oplus({\bf 80})(13)
\oplus({\bf 64})(13)
\oplus({\bf 40})(13)
\oplus({\bf 16})(13)
\oplus({\bf 140'})(11)
\oplus({\bf 140})(11)
\oplus({\bf 80})(11)
\oplus({\bf 56})(11)
\oplus({\bf 64})(11)
\oplus2({\bf 40})(11)
\oplus({\bf 20})(11)
\oplus({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 224})(9)
\oplus({\bf 256})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 160})(9)
\oplus({\bf 140})(9)
\oplus2({\bf 80})(9)
\oplus({\bf 56})(9)
\oplus2({\bf 64})(9)
\oplus2({\bf 40})(9)
\oplus({\bf 20})(9)
\oplus2({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 336})(7)
\oplus({\bf 420})(7)
\oplus({\bf 224})(7)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus2({\bf 140'})(7)
\oplus({\bf 160})(7)
\oplus2({\bf 140})(7)
\oplus2({\bf 80})(7)
\oplus({\bf 56})(7)
\oplus2({\bf 64})(7)
\oplus3({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus2({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 480})(5)
\oplus({\bf 640})(5)
\oplus({\bf 336})(5)
\oplus({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus2({\bf 224})(5)
\oplus({\bf 324})(5)
\oplus2({\bf 256})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 160})(5)
\oplus2({\bf 140})(5)
\oplus3({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus2({\bf 64})(5)
\oplus3({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus2({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 924})(3)
\oplus({\bf 480})(3)
\oplus({\bf 880})(3)
\oplus({\bf 640})(3)
\oplus2({\bf 336})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 420})(3)
\oplus2({\bf 224})(3)
\oplus({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus3({\bf 140'})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus3({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus3({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 1296})(1)
\oplus({\bf 924})(1)
\oplus({\bf 480})(1)
\oplus({\bf 880})(1)
\oplus2({\bf 640})(1)
\oplus2({\bf 336})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus3({\bf 224})(1)
\oplus({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus3({\bf 140'})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus3({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus3({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 1296})(-1)
\oplus({\bf 924})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 880})(-1)
\oplus2({\bf 640})(-1)
\oplus2({\bf 336})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus3({\bf 224})(-1)
\oplus({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus3({\bf 140'})(-1)
\oplus({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus3({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus3({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 924})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 880})(-3)
\oplus({\bf 640})(-3)
\oplus2({\bf 336})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 420})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus3({\bf 140'})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus3({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 480})(-5)
\oplus({\bf 640})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf 324})(-5)
\oplus2({\bf 256})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 160})(-5)
\oplus2({\bf 140})(-5)
\oplus3({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus2({\bf 64})(-5)
\oplus3({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 336})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus2({\bf 140'})(-7)
\oplus({\bf 160})(-7)
\oplus2({\bf 140})(-7)
\oplus2({\bf 80})(-7)
\oplus({\bf 56})(-7)
\oplus2({\bf 64})(-7)
\oplus3({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus2({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 224})(-9)
\oplus({\bf 256})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 140})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf 56})(-9)
\oplus2({\bf 64})(-9)
\oplus2({\bf 40})(-9)
\oplus({\bf 20})(-9)
\oplus2({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 140'})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 80})(-11)
\oplus({\bf 56})(-11)
\oplus({\bf 64})(-11)
\oplus2({\bf 40})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 80})(-13)
\oplus({\bf 64})(-13)
\oplus({\bf 40})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 40})(-15)$\\
%
${\bf 57344}$&=&
$({\bf 256})(11)
\oplus({\bf 420})(9)
\oplus({\bf 324})(9)
\oplus({\bf 256})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 560})(7)
\oplus({\bf 420})(7)
\oplus({\bf 224})(7)
\oplus({\bf 320})(7)
\oplus({\bf 324})(7)
\oplus3({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 160})(7)
\oplus({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus({\bf 64})(7)
\oplus({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus({\bf 220'})(5)
\oplus({\bf 320})(5)
\oplus3({\bf 324})(5)
\oplus3({\bf 256})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 160})(5)
\oplus3({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus({\bf 560'})(3)
\oplus({\bf 616})(3)
\oplus2({\bf 560})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus({\bf 220'})(3)
\oplus3({\bf 320})(3)
\oplus3({\bf 324})(3)
\oplus4({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus3({\bf 160})(3)
\oplus3({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus3({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 560'})(1)
\oplus2({\bf 616})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 220'})(1)
\oplus3({\bf 320})(1)
\oplus4({\bf 324})(1)
\oplus4({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus3({\bf 160})(1)
\oplus4({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus2({\bf 56})(1)
\oplus3({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 560'})(-1)
\oplus2({\bf 616})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 220'})(-1)
\oplus3({\bf 320})(-1)
\oplus4({\bf 324})(-1)
\oplus4({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus2({\bf 120})(-1)
\oplus3({\bf 160})(-1)
\oplus4({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus2({\bf 56})(-1)
\oplus3({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 560'})(-3)
\oplus({\bf 616})(-3)
\oplus2({\bf 560})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 220'})(-3)
\oplus3({\bf 320})(-3)
\oplus3({\bf 324})(-3)
\oplus4({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus3({\bf 160})(-3)
\oplus3({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus3({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus2({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 220'})(-5)
\oplus({\bf 320})(-5)
\oplus3({\bf 324})(-5)
\oplus3({\bf 256})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 160})(-5)
\oplus3({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 560})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 324})(-7)
\oplus3({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 420})(-9)
\oplus({\bf 324})(-9)
\oplus({\bf 256})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 256})(-11)$\\
%
${\bf 57344'}$&=&
$({\bf 320})(11)
\oplus({\bf 616})(9)
\oplus({\bf 220'})(9)
\oplus({\bf 320})(9)
\oplus({\bf 324})(9)
\oplus({\bf 120})(9)
\oplus({\bf 560'})(7)
\oplus({\bf 616})(7)
\oplus({\bf 560})(7)
\oplus({\bf 220'})(7)
\oplus3({\bf 320})(7)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus({\bf 120})(7)
\oplus({\bf 160})(7)
\oplus({\bf 560'})(5)
\oplus2({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus2({\bf 220'})(5)
\oplus3({\bf 320})(5)
\oplus3({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 120})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 560'})(3)
\oplus2({\bf 616})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus2({\bf 220'})(3)
\oplus4({\bf 320})(3)
\oplus3({\bf 324})(3)
\oplus3({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 120})(3)
\oplus2({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 560'})(1)
\oplus2({\bf 616})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 220'})(1)
\oplus4({\bf 320})(1)
\oplus4({\bf 324})(1)
\oplus3({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 560'})(-1)
\oplus2({\bf 616})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 220'})(-1)
\oplus4({\bf 320})(-1)
\oplus4({\bf 324})(-1)
\oplus3({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus2({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 560'})(-3)
\oplus2({\bf 616})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 220'})(-3)
\oplus4({\bf 320})(-3)
\oplus3({\bf 324})(-3)
\oplus3({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 560'})(-5)
\oplus2({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus2({\bf 220'})(-5)
\oplus3({\bf 320})(-5)
\oplus3({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus2({\bf 120})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 560'})(-7)
\oplus({\bf 616})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 220'})(-7)
\oplus3({\bf 320})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 616})(-9)
\oplus({\bf 220'})(-9)
\oplus({\bf 320})(-9)
\oplus({\bf 324})(-9)
\oplus({\bf 120})(-9)
\oplus({\bf 320})(-11)$\\
%
${\bf 59136}$&=&
$({\bf 616})(11)
\oplus({\bf 560'})(9)
\oplus({\bf 616})(9)
\oplus({\bf 560})(9)
\oplus({\bf 320})(9)
\oplus({\bf 364})(7)
\oplus({\bf 560'})(7)
\oplus2({\bf 616})(7)
\oplus({\bf 560})(7)
\oplus({\bf 420})(7)
\oplus({\bf 220'})(7)
\oplus({\bf 320})(7)
\oplus({\bf 324})(7)
\oplus({\bf 120})(7)
\oplus({\bf 364})(5)
\oplus2({\bf 560'})(5)
\oplus2({\bf 616})(5)
\oplus2({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus({\bf 220'})(5)
\oplus2({\bf 320})(5)
\oplus({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 120})(5)
\oplus({\bf 160})(5)
\oplus({\bf 364})(3)
\oplus2({\bf 560'})(3)
\oplus3({\bf 616})(3)
\oplus2({\bf 560})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus({\bf 220'})(3)
\oplus2({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus({\bf 364})(1)
\oplus2({\bf 560'})(1)
\oplus3({\bf 616})(1)
\oplus3({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus({\bf 220'})(1)
\oplus2({\bf 320})(1)
\oplus2({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 160})(1)
\oplus({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 364})(-1)
\oplus2({\bf 560'})(-1)
\oplus3({\bf 616})(-1)
\oplus3({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 220'})(-1)
\oplus2({\bf 320})(-1)
\oplus2({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 364})(-3)
\oplus2({\bf 560'})(-3)
\oplus3({\bf 616})(-3)
\oplus2({\bf 560})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 220'})(-3)
\oplus2({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 364})(-5)
\oplus2({\bf 560'})(-5)
\oplus2({\bf 616})(-5)
\oplus2({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 220'})(-5)
\oplus2({\bf 320})(-5)
\oplus({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 364})(-7)
\oplus({\bf 560'})(-7)
\oplus2({\bf 616})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 220'})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 560'})(-9)
\oplus({\bf 616})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 320})(-9)
\oplus({\bf 616})(-11)$\\
%
${\bf 59983}$&=&
$({\bf 1})(36)
\oplus({\bf 5})(34)
\oplus({\bf 14})(32)
\oplus({\bf 1})(32)
\oplus({\bf 30})(30)
\oplus({\bf 5})(30)
\oplus({\bf 55})(28)
\oplus({\bf 14})(28)
\oplus({\bf 1})(28)
\oplus({\bf 91})(26)
\oplus({\bf 30})(26)
\oplus({\bf 5})(26)
\oplus({\bf 140''})(24)
\oplus({\bf 55})(24)
\oplus({\bf 14})(24)
\oplus({\bf 1})(24)
\oplus({\bf 204})(22)
\oplus({\bf 91})(22)
\oplus({\bf 30})(22)
\oplus({\bf 5})(22)
\oplus({\bf 285})(20)
\oplus({\bf 140''})(20)
\oplus({\bf 55})(20)
\oplus({\bf 14})(20)
\oplus({\bf 1})(20)
\oplus({\bf 385})(18)
\oplus({\bf 204})(18)
\oplus({\bf 91})(18)
\oplus({\bf 30})(18)
\oplus({\bf 5})(18)
\oplus({\bf 506})(16)
\oplus({\bf 285})(16)
\oplus({\bf 140''})(16)
\oplus({\bf 55})(16)
\oplus({\bf 14})(16)
\oplus({\bf 1})(16)
\oplus({\bf 650})(14)
\oplus({\bf 385})(14)
\oplus({\bf 204})(14)
\oplus({\bf 91})(14)
\oplus({\bf 30})(14)
\oplus({\bf 5})(14)
\oplus({\bf 819})(12)
\oplus({\bf 506})(12)
\oplus({\bf 285})(12)
\oplus({\bf 140''})(12)
\oplus({\bf 55})(12)
\oplus({\bf 14})(12)
\oplus({\bf 1})(12)
\oplus({\bf 1015})(10)
\oplus({\bf 650})(10)
\oplus({\bf 385})(10)
\oplus({\bf 204})(10)
\oplus({\bf 91})(10)
\oplus({\bf 30})(10)
\oplus({\bf 5})(10)
\oplus({\bf 1240})(8)
\oplus({\bf 819})(8)
\oplus({\bf 506})(8)
\oplus({\bf 285})(8)
\oplus({\bf 140''})(8)
\oplus({\bf 55})(8)
\oplus({\bf 14})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1496})(6)
\oplus({\bf 1015})(6)
\oplus({\bf 650})(6)
\oplus({\bf 385})(6)
\oplus({\bf 204})(6)
\oplus({\bf 91})(6)
\oplus({\bf 30})(6)
\oplus({\bf 5})(6)
\oplus({\bf 1785})(4)
\oplus({\bf 1240})(4)
\oplus({\bf 819})(4)
\oplus({\bf 506})(4)
\oplus({\bf 285})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 55})(4)
\oplus({\bf 14})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2109})(2)
\oplus({\bf 1496})(2)
\oplus({\bf 1015})(2)
\oplus({\bf 650})(2)
\oplus({\bf 385})(2)
\oplus({\bf 204})(2)
\oplus({\bf 91})(2)
\oplus({\bf 30})(2)
\oplus({\bf 5})(2)
\oplus({\bf 2470})(0)
\oplus({\bf 1785})(0)
\oplus({\bf 1240})(0)
\oplus({\bf 819})(0)
\oplus({\bf 506})(0)
\oplus({\bf 285})(0)
\oplus({\bf 140''})(0)
\oplus({\bf 55})(0)
\oplus({\bf 14})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2109})(-2)
\oplus({\bf 1496})(-2)
\oplus({\bf 1015})(-2)
\oplus({\bf 650})(-2)
\oplus({\bf 385})(-2)
\oplus({\bf 204})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 1785})(-4)
\oplus({\bf 1240})(-4)
\oplus({\bf 819})(-4)
\oplus({\bf 506})(-4)
\oplus({\bf 285})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1496})(-6)
\oplus({\bf 1015})(-6)
\oplus({\bf 650})(-6)
\oplus({\bf 385})(-6)
\oplus({\bf 204})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 1240})(-8)
\oplus({\bf 819})(-8)
\oplus({\bf 506})(-8)
\oplus({\bf 285})(-8)
\oplus({\bf 140''})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 1015})(-10)
\oplus({\bf 650})(-10)
\oplus({\bf 385})(-10)
\oplus({\bf 204})(-10)
\oplus({\bf 91})(-10)
\oplus({\bf 30})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 819})(-12)
\oplus({\bf 506})(-12)
\oplus({\bf 285})(-12)
\oplus({\bf 140''})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf 14})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 650})(-14)
\oplus({\bf 385})(-14)
\oplus({\bf 204})(-14)
\oplus({\bf 91})(-14)
\oplus({\bf 30})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 506})(-16)
\oplus({\bf 285})(-16)
\oplus({\bf 140''})(-16)
\oplus({\bf 55})(-16)
\oplus({\bf 14})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 385})(-18)
\oplus({\bf 204})(-18)
\oplus({\bf 91})(-18)
\oplus({\bf 30})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 285})(-20)
\oplus({\bf 140''})(-20)
\oplus({\bf 55})(-20)
\oplus({\bf 14})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 204})(-22)
\oplus({\bf 91})(-22)
\oplus({\bf 30})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf 140''})(-24)
\oplus({\bf 55})(-24)
\oplus({\bf 14})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf 91})(-26)
\oplus({\bf 30})(-26)
\oplus({\bf 5})(-26)
\oplus({\bf 55})(-28)
\oplus({\bf 14})(-28)
\oplus({\bf 1})(-28)
\oplus({\bf 30})(-30)
\oplus({\bf 5})(-30)
\oplus({\bf 14})(-32)
\oplus({\bf 1})(-32)
\oplus({\bf 5})(-34)
\oplus({\bf 1})(-36)$\\
%
${\bf 61600}$&=&
$({\bf 560})(11)
\oplus({\bf 616})(9)
\oplus({\bf 560})(9)
\oplus({\bf 420})(9)
\oplus({\bf 324})(9)
\oplus({\bf 560'})(7)
\oplus({\bf 616})(7)
\oplus2({\bf 560})(7)
\oplus({\bf 420})(7)
\oplus({\bf 224})(7)
\oplus({\bf 320})(7)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus({\bf 160})(7)
\oplus({\bf 364})(5)
\oplus({\bf 560'})(5)
\oplus2({\bf 616})(5)
\oplus2({\bf 560})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus({\bf 220'})(5)
\oplus({\bf 320})(5)
\oplus2({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 56})(5)
\oplus({\bf 364})(3)
\oplus2({\bf 560'})(3)
\oplus2({\bf 616})(3)
\oplus3({\bf 560})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus({\bf 220'})(3)
\oplus2({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus2({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus({\bf 364})(1)
\oplus2({\bf 560'})(1)
\oplus3({\bf 616})(1)
\oplus3({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus({\bf 220'})(1)
\oplus2({\bf 320})(1)
\oplus3({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 364})(-1)
\oplus2({\bf 560'})(-1)
\oplus3({\bf 616})(-1)
\oplus3({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 220'})(-1)
\oplus2({\bf 320})(-1)
\oplus3({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 364})(-3)
\oplus2({\bf 560'})(-3)
\oplus2({\bf 616})(-3)
\oplus3({\bf 560})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 220'})(-3)
\oplus2({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 364})(-5)
\oplus({\bf 560'})(-5)
\oplus2({\bf 616})(-5)
\oplus2({\bf 560})(-5)
\oplus2({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 220'})(-5)
\oplus({\bf 320})(-5)
\oplus2({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 560'})(-7)
\oplus({\bf 616})(-7)
\oplus2({\bf 560})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 616})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 324})(-9)
\oplus({\bf 560})(-11)$\\
%
${\bf 61776}$&=&
$({\bf 16})(19)
\oplus({\bf 40})(17)
\oplus({\bf 20})(17)
\oplus({\bf 16})(17)
\oplus({\bf 4})(17)
\oplus({\bf 80})(15)
\oplus({\bf 64})(15)
\oplus({\bf 40})(15)
\oplus({\bf 20})(15)
\oplus2({\bf 16})(15)
\oplus({\bf 4})(15)
\oplus({\bf 140'})(13)
\oplus({\bf 140})(13)
\oplus({\bf 80})(13)
\oplus({\bf 64})(13)
\oplus2({\bf 40})(13)
\oplus({\bf 20})(13)
\oplus2({\bf 16})(13)
\oplus({\bf 4})(13)
\oplus({\bf 224})(11)
\oplus({\bf 256})(11)
\oplus({\bf 140'})(11)
\oplus({\bf 140})(11)
\oplus2({\bf 80})(11)
\oplus({\bf 64})(11)
\oplus2({\bf 40})(11)
\oplus({\bf 20})(11)
\oplus2({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 336})(9)
\oplus({\bf 420})(9)
\oplus({\bf 224})(9)
\oplus({\bf 256})(9)
\oplus2({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus2({\bf 80})(9)
\oplus({\bf 64})(9)
\oplus2({\bf 40})(9)
\oplus({\bf 20})(9)
\oplus2({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 480})(7)
\oplus({\bf 640})(7)
\oplus({\bf 336})(7)
\oplus({\bf 420})(7)
\oplus2({\bf 224})(7)
\oplus({\bf 256})(7)
\oplus2({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus2({\bf 80})(7)
\oplus({\bf 64})(7)
\oplus2({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus2({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 660})(5)
\oplus({\bf 924})(5)
\oplus({\bf 480})(5)
\oplus({\bf 640})(5)
\oplus2({\bf 336})(5)
\oplus({\bf 420})(5)
\oplus2({\bf 224})(5)
\oplus({\bf 256})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus2({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 880'})(3)
\oplus({\bf 1280})(3)
\oplus({\bf 660})(3)
\oplus({\bf 924})(3)
\oplus2({\bf 480})(3)
\oplus({\bf 640})(3)
\oplus2({\bf 336})(3)
\oplus({\bf 420})(3)
\oplus2({\bf 224})(3)
\oplus({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 1716})(1)
\oplus({\bf 880'})(1)
\oplus({\bf 1280})(1)
\oplus2({\bf 660})(1)
\oplus({\bf 924})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 640})(1)
\oplus2({\bf 336})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 224})(1)
\oplus({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 1716})(-1)
\oplus({\bf 880'})(-1)
\oplus({\bf 1280})(-1)
\oplus2({\bf 660})(-1)
\oplus({\bf 924})(-1)
\oplus2({\bf 480})(-1)
\oplus({\bf 640})(-1)
\oplus2({\bf 336})(-1)
\oplus({\bf 420})(-1)
\oplus2({\bf 224})(-1)
\oplus({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 880'})(-3)
\oplus({\bf 1280})(-3)
\oplus({\bf 660})(-3)
\oplus({\bf 924})(-3)
\oplus2({\bf 480})(-3)
\oplus({\bf 640})(-3)
\oplus2({\bf 336})(-3)
\oplus({\bf 420})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 660})(-5)
\oplus({\bf 924})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 640})(-5)
\oplus2({\bf 336})(-5)
\oplus({\bf 420})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf 256})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 480})(-7)
\oplus({\bf 640})(-7)
\oplus({\bf 336})(-7)
\oplus({\bf 420})(-7)
\oplus2({\bf 224})(-7)
\oplus({\bf 256})(-7)
\oplus2({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 80})(-7)
\oplus({\bf 64})(-7)
\oplus2({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus2({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 336})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 256})(-9)
\oplus2({\bf 140'})(-9)
\oplus({\bf 140})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf 64})(-9)
\oplus2({\bf 40})(-9)
\oplus({\bf 20})(-9)
\oplus2({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 224})(-11)
\oplus({\bf 256})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 140})(-11)
\oplus2({\bf 80})(-11)
\oplus({\bf 64})(-11)
\oplus2({\bf 40})(-11)
\oplus({\bf 20})(-11)
\oplus2({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 140'})(-13)
\oplus({\bf 140})(-13)
\oplus({\bf 80})(-13)
\oplus({\bf 64})(-13)
\oplus2({\bf 40})(-13)
\oplus({\bf 20})(-13)
\oplus2({\bf 16})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 80})(-15)
\oplus({\bf 64})(-15)
\oplus({\bf 40})(-15)
\oplus({\bf 20})(-15)
\oplus2({\bf 16})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 40})(-17)
\oplus({\bf 20})(-17)
\oplus({\bf 16})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 16})(-19)$\\
%
${\bf 62244}$&=&
$({\bf 91})(14)
\oplus({\bf 140''})(12)
\oplus({\bf 260})(12)
\oplus({\bf 55})(12)
\oplus({\bf 204})(10)
\oplus({\bf 405})(10)
\oplus({\bf 390})(10)
\oplus2({\bf 91})(10)
\oplus({\bf 154})(10)
\oplus({\bf 30})(10)
\oplus({\bf 595})(8)
\oplus({\bf 625})(8)
\oplus2({\bf 140''})(8)
\oplus({\bf 455})(8)
\oplus2({\bf 260})(8)
\oplus({\bf 220})(8)
\oplus2({\bf 55})(8)
\oplus({\bf 81})(8)
\oplus({\bf 14})(8)
\oplus({\bf 935})(6)
\oplus({\bf 204})(6)
\oplus({\bf 770})(6)
\oplus2({\bf 405})(6)
\oplus({\bf 429})(6)
\oplus2({\bf 390})(6)
\oplus3({\bf 91})(6)
\oplus({\bf 231})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 105})(6)
\oplus2({\bf 30})(6)
\oplus({\bf 35})(6)
\oplus({\bf 5})(6)
\oplus({\bf 1190})(4)
\oplus({\bf 595})(4)
\oplus({\bf 810})(4)
\oplus2({\bf 625})(4)
\oplus2({\bf 140''})(4)
\oplus({\bf 286})(4)
\oplus2({\bf 455})(4)
\oplus3({\bf 260})(4)
\oplus({\bf 165})(4)
\oplus2({\bf 220})(4)
\oplus3({\bf 55})(4)
\oplus({\bf 84})(4)
\oplus2({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus2({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1326})(2)
\oplus({\bf 935})(2)
\oplus({\bf 204})(2)
\oplus({\bf 715})(2)
\oplus2({\bf 770})(2)
\oplus2({\bf 405})(2)
\oplus2({\bf 429})(2)
\oplus3({\bf 390})(2)
\oplus3({\bf 91})(2)
\oplus2({\bf 231})(2)
\oplus3({\bf 154})(2)
\oplus2({\bf 105})(2)
\oplus3({\bf 30})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 1309})(0)
\oplus({\bf 1190})(0)
\oplus({\bf 595})(0)
\oplus2({\bf 810})(0)
\oplus2({\bf 625})(0)
\oplus2({\bf 140''})(0)
\oplus({\bf 286})(0)
\oplus3({\bf 455})(0)
\oplus3({\bf 260})(0)
\oplus({\bf 165})(0)
\oplus3({\bf 220})(0)
\oplus3({\bf 55})(0)
\oplus({\bf 84})(0)
\oplus3({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus3({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1326})(-2)
\oplus({\bf 935})(-2)
\oplus({\bf 204})(-2)
\oplus({\bf 715})(-2)
\oplus2({\bf 770})(-2)
\oplus2({\bf 405})(-2)
\oplus2({\bf 429})(-2)
\oplus3({\bf 390})(-2)
\oplus3({\bf 91})(-2)
\oplus2({\bf 231})(-2)
\oplus3({\bf 154})(-2)
\oplus2({\bf 105})(-2)
\oplus3({\bf 30})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 1190})(-4)
\oplus({\bf 595})(-4)
\oplus({\bf 810})(-4)
\oplus2({\bf 625})(-4)
\oplus2({\bf 140''})(-4)
\oplus({\bf 286})(-4)
\oplus2({\bf 455})(-4)
\oplus3({\bf 260})(-4)
\oplus({\bf 165})(-4)
\oplus2({\bf 220})(-4)
\oplus3({\bf 55})(-4)
\oplus({\bf 84})(-4)
\oplus2({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus2({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 935})(-6)
\oplus({\bf 204})(-6)
\oplus({\bf 770})(-6)
\oplus2({\bf 405})(-6)
\oplus({\bf 429})(-6)
\oplus2({\bf 390})(-6)
\oplus3({\bf 91})(-6)
\oplus({\bf 231})(-6)
\oplus2({\bf 154})(-6)
\oplus({\bf 105})(-6)
\oplus2({\bf 30})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 595})(-8)
\oplus({\bf 625})(-8)
\oplus2({\bf 140''})(-8)
\oplus({\bf 455})(-8)
\oplus2({\bf 260})(-8)
\oplus({\bf 220})(-8)
\oplus2({\bf 55})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 204})(-10)
\oplus({\bf 405})(-10)
\oplus({\bf 390})(-10)
\oplus2({\bf 91})(-10)
\oplus({\bf 154})(-10)
\oplus({\bf 30})(-10)
\oplus({\bf 140''})(-12)
\oplus({\bf 260})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf 91})(-14)$\\
%
${\bf 62426}$&=&
$({\bf 35'})(16)
\oplus({\bf 105})(14)
\oplus({\bf 35'})(14)
\oplus({\bf 35})(14)
\oplus({\bf 220})(12)
\oplus({\bf 105})(12)
\oplus({\bf 81})(12)
\oplus2({\bf 35'})(12)
\oplus({\bf 35})(12)
\oplus({\bf 14})(12)
\oplus({\bf 390})(10)
\oplus({\bf 220})(10)
\oplus({\bf 154})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 81})(10)
\oplus({\bf 30})(10)
\oplus2({\bf 35'})(10)
\oplus2({\bf 35})(10)
\oplus({\bf 625})(8)
\oplus({\bf 390})(8)
\oplus({\bf 260})(8)
\oplus2({\bf 220})(8)
\oplus({\bf 154})(8)
\oplus({\bf 55})(8)
\oplus2({\bf 105})(8)
\oplus2({\bf 81})(8)
\oplus3({\bf 35'})(8)
\oplus({\bf 35})(8)
\oplus({\bf 14})(8)
\oplus({\bf 935})(6)
\oplus({\bf 625})(6)
\oplus({\bf 405})(6)
\oplus2({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus({\bf 91})(6)
\oplus2({\bf 220})(6)
\oplus2({\bf 154})(6)
\oplus3({\bf 105})(6)
\oplus({\bf 81})(6)
\oplus({\bf 30})(6)
\oplus2({\bf 35'})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 1330})(4)
\oplus({\bf 935})(4)
\oplus({\bf 595})(4)
\oplus2({\bf 625})(4)
\oplus({\bf 405})(4)
\oplus({\bf 140''})(4)
\oplus2({\bf 390})(4)
\oplus2({\bf 260})(4)
\oplus3({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 55})(4)
\oplus2({\bf 105})(4)
\oplus2({\bf 81})(4)
\oplus3({\bf 35'})(4)
\oplus({\bf 35})(4)
\oplus({\bf 14})(4)
\oplus({\bf 1330})(2)
\oplus({\bf 836})(2)
\oplus2({\bf 935})(2)
\oplus({\bf 595})(2)
\oplus({\bf 204})(2)
\oplus2({\bf 625})(2)
\oplus2({\bf 405})(2)
\oplus3({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus2({\bf 220})(2)
\oplus2({\bf 154})(2)
\oplus3({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus2({\bf 35'})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 1330})(0)
\oplus({\bf 836})(0)
\oplus({\bf 285})(0)
\oplus2({\bf 935})(0)
\oplus2({\bf 595})(0)
\oplus3({\bf 625})(0)
\oplus({\bf 405})(0)
\oplus({\bf 140''})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus3({\bf 220})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus3({\bf 35'})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus({\bf 1330})(-2)
\oplus({\bf 836})(-2)
\oplus2({\bf 935})(-2)
\oplus({\bf 595})(-2)
\oplus({\bf 204})(-2)
\oplus2({\bf 625})(-2)
\oplus2({\bf 405})(-2)
\oplus3({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus2({\bf 220})(-2)
\oplus2({\bf 154})(-2)
\oplus3({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus2({\bf 35'})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 1330})(-4)
\oplus({\bf 935})(-4)
\oplus({\bf 595})(-4)
\oplus2({\bf 625})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 140''})(-4)
\oplus2({\bf 390})(-4)
\oplus2({\bf 260})(-4)
\oplus3({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 55})(-4)
\oplus2({\bf 105})(-4)
\oplus2({\bf 81})(-4)
\oplus3({\bf 35'})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 935})(-6)
\oplus({\bf 625})(-6)
\oplus({\bf 405})(-6)
\oplus2({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 91})(-6)
\oplus2({\bf 220})(-6)
\oplus2({\bf 154})(-6)
\oplus3({\bf 105})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 30})(-6)
\oplus2({\bf 35'})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf 625})(-8)
\oplus({\bf 390})(-8)
\oplus({\bf 260})(-8)
\oplus2({\bf 220})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 55})(-8)
\oplus2({\bf 105})(-8)
\oplus2({\bf 81})(-8)
\oplus3({\bf 35'})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 390})(-10)
\oplus({\bf 220})(-10)
\oplus({\bf 154})(-10)
\oplus2({\bf 105})(-10)
\oplus({\bf 81})(-10)
\oplus({\bf 30})(-10)
\oplus2({\bf 35'})(-10)
\oplus2({\bf 35})(-10)
\oplus({\bf 220})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 81})(-12)
\oplus2({\bf 35'})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 14})(-12)
\oplus({\bf 105})(-14)
\oplus({\bf 35'})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf 35'})(-16)$\\
%
${\bf 64141}$&=&
$({\bf 154})(12)
\oplus({\bf 260})(10)
\oplus({\bf 220})(10)
\oplus({\bf 154})(10)
\oplus({\bf 55})(10)
\oplus({\bf 81})(10)
\oplus({\bf 405})(8)
\oplus({\bf 390})(8)
\oplus({\bf 260})(8)
\oplus({\bf 91})(8)
\oplus({\bf 231})(8)
\oplus({\bf 220})(8)
\oplus3({\bf 154})(8)
\oplus({\bf 105})(8)
\oplus({\bf 81})(8)
\oplus({\bf 30})(8)
\oplus({\bf 35})(8)
\oplus({\bf 625})(6)
\oplus({\bf 405})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus3({\bf 260})(6)
\oplus({\bf 165})(6)
\oplus({\bf 231})(6)
\oplus3({\bf 220})(6)
\oplus2({\bf 154})(6)
\oplus2({\bf 55})(6)
\oplus({\bf 84})(6)
\oplus({\bf 105})(6)
\oplus3({\bf 81})(6)
\oplus({\bf 35'})(6)
\oplus({\bf 35})(6)
\oplus({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 770})(4)
\oplus({\bf 625})(4)
\oplus2({\bf 405})(4)
\oplus({\bf 429})(4)
\oplus({\bf 455})(4)
\oplus3({\bf 390})(4)
\oplus2({\bf 260})(4)
\oplus2({\bf 91})(4)
\oplus({\bf 165})(4)
\oplus3({\bf 231})(4)
\oplus2({\bf 220})(4)
\oplus5({\bf 154})(4)
\oplus({\bf 84})(4)
\oplus3({\bf 105})(4)
\oplus2({\bf 81})(4)
\oplus2({\bf 30})(4)
\oplus({\bf 35'})(4)
\oplus3({\bf 35})(4)
\oplus({\bf 10})(4)
\oplus({\bf 5})(4)
\oplus({\bf 810})(2)
\oplus({\bf 770})(2)
\oplus2({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 429})(2)
\oplus3({\bf 455})(2)
\oplus2({\bf 390})(2)
\oplus4({\bf 260})(2)
\oplus2({\bf 165})(2)
\oplus2({\bf 231})(2)
\oplus5({\bf 220})(2)
\oplus3({\bf 154})(2)
\oplus3({\bf 55})(2)
\oplus2({\bf 84})(2)
\oplus2({\bf 105})(2)
\oplus5({\bf 81})(2)
\oplus2({\bf 35'})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 14})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 810})(0)
\oplus2({\bf 770})(0)
\oplus({\bf 625})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf 429})(0)
\oplus2({\bf 455})(0)
\oplus4({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf 91})(0)
\oplus({\bf 165})(0)
\oplus4({\bf 231})(0)
\oplus3({\bf 220})(0)
\oplus6({\bf 154})(0)
\oplus({\bf 84})(0)
\oplus4({\bf 105})(0)
\oplus3({\bf 81})(0)
\oplus3({\bf 30})(0)
\oplus({\bf 35'})(0)
\oplus4({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 810})(-2)
\oplus({\bf 770})(-2)
\oplus2({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 429})(-2)
\oplus3({\bf 455})(-2)
\oplus2({\bf 390})(-2)
\oplus4({\bf 260})(-2)
\oplus2({\bf 165})(-2)
\oplus2({\bf 231})(-2)
\oplus5({\bf 220})(-2)
\oplus3({\bf 154})(-2)
\oplus3({\bf 55})(-2)
\oplus2({\bf 84})(-2)
\oplus2({\bf 105})(-2)
\oplus5({\bf 81})(-2)
\oplus2({\bf 35'})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 14})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 770})(-4)
\oplus({\bf 625})(-4)
\oplus2({\bf 405})(-4)
\oplus({\bf 429})(-4)
\oplus({\bf 455})(-4)
\oplus3({\bf 390})(-4)
\oplus2({\bf 260})(-4)
\oplus2({\bf 91})(-4)
\oplus({\bf 165})(-4)
\oplus3({\bf 231})(-4)
\oplus2({\bf 220})(-4)
\oplus5({\bf 154})(-4)
\oplus({\bf 84})(-4)
\oplus3({\bf 105})(-4)
\oplus2({\bf 81})(-4)
\oplus2({\bf 30})(-4)
\oplus({\bf 35'})(-4)
\oplus3({\bf 35})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 625})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus3({\bf 260})(-6)
\oplus({\bf 165})(-6)
\oplus({\bf 231})(-6)
\oplus3({\bf 220})(-6)
\oplus2({\bf 154})(-6)
\oplus2({\bf 55})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 105})(-6)
\oplus3({\bf 81})(-6)
\oplus({\bf 35'})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 405})(-8)
\oplus({\bf 390})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 91})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 220})(-8)
\oplus3({\bf 154})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 30})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 260})(-10)
\oplus({\bf 220})(-10)
\oplus({\bf 154})(-10)
\oplus({\bf 55})(-10)
\oplus({\bf 81})(-10)
\oplus({\bf 154})(-12)$\\
%
${\bf 64260}$&=&
$({\bf 405})(12)
\oplus({\bf 625})(10)
\oplus({\bf 405})(10)
\oplus({\bf 140''})(10)
\oplus({\bf 260})(10)
\oplus({\bf 770})(8)
\oplus({\bf 625})(8)
\oplus2({\bf 405})(8)
\oplus({\bf 390})(8)
\oplus({\bf 260})(8)
\oplus({\bf 91})(8)
\oplus({\bf 154})(8)
\oplus({\bf 810})(6)
\oplus({\bf 770})(6)
\oplus2({\bf 625})(6)
\oplus({\bf 405})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 55})(6)
\oplus({\bf 81})(6)
\oplus({\bf 715})(4)
\oplus({\bf 810})(4)
\oplus2({\bf 770})(4)
\oplus({\bf 625})(4)
\oplus2({\bf 405})(4)
\oplus({\bf 429})(4)
\oplus({\bf 455})(4)
\oplus2({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus({\bf 231})(4)
\oplus({\bf 220})(4)
\oplus2({\bf 154})(4)
\oplus({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus({\bf 455'})(2)
\oplus({\bf 715})(2)
\oplus2({\bf 810})(2)
\oplus({\bf 770})(2)
\oplus2({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 286})(2)
\oplus({\bf 429})(2)
\oplus2({\bf 455})(2)
\oplus({\bf 390})(2)
\oplus2({\bf 260})(2)
\oplus({\bf 165})(2)
\oplus({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus({\bf 84})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 455'})(0)
\oplus2({\bf 715})(0)
\oplus({\bf 810})(0)
\oplus2({\bf 770})(0)
\oplus({\bf 625})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 286})(0)
\oplus2({\bf 429})(0)
\oplus({\bf 455})(0)
\oplus2({\bf 390})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus({\bf 165})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 455'})(-2)
\oplus({\bf 715})(-2)
\oplus2({\bf 810})(-2)
\oplus({\bf 770})(-2)
\oplus2({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 286})(-2)
\oplus({\bf 429})(-2)
\oplus2({\bf 455})(-2)
\oplus({\bf 390})(-2)
\oplus2({\bf 260})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 715})(-4)
\oplus({\bf 810})(-4)
\oplus2({\bf 770})(-4)
\oplus({\bf 625})(-4)
\oplus2({\bf 405})(-4)
\oplus({\bf 429})(-4)
\oplus({\bf 455})(-4)
\oplus2({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 220})(-4)
\oplus2({\bf 154})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 810})(-6)
\oplus({\bf 770})(-6)
\oplus2({\bf 625})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus2({\bf 260})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 770})(-8)
\oplus({\bf 625})(-8)
\oplus2({\bf 405})(-8)
\oplus({\bf 390})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 91})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 625})(-10)
\oplus({\bf 405})(-10)
\oplus({\bf 140''})(-10)
\oplus({\bf 260})(-10)
\oplus({\bf 405})(-12)$\\
%
${\bf 64827}$&=&
$({\bf 35})(16)
\oplus({\bf 81})(14)
\oplus({\bf 35'})(14)
\oplus({\bf 35})(14)
\oplus({\bf 14})(14)
\oplus({\bf 10})(14)
\oplus({\bf 154})(12)
\oplus({\bf 105})(12)
\oplus({\bf 81})(12)
\oplus({\bf 30})(12)
\oplus({\bf 35'})(12)
\oplus3({\bf 35})(12)
\oplus({\bf 10})(12)
\oplus({\bf 5})(12)
\oplus({\bf 260})(10)
\oplus({\bf 220})(10)
\oplus({\bf 154})(10)
\oplus({\bf 55})(10)
\oplus({\bf 105})(10)
\oplus3({\bf 81})(10)
\oplus2({\bf 35'})(10)
\oplus2({\bf 35})(10)
\oplus2({\bf 14})(10)
\oplus2({\bf 10})(10)
\oplus({\bf 405})(8)
\oplus({\bf 390})(8)
\oplus({\bf 260})(8)
\oplus({\bf 91})(8)
\oplus({\bf 220})(8)
\oplus3({\bf 154})(8)
\oplus2({\bf 105})(8)
\oplus2({\bf 81})(8)
\oplus2({\bf 30})(8)
\oplus({\bf 35'})(8)
\oplus4({\bf 35})(8)
\oplus({\bf 10})(8)
\oplus({\bf 5})(8)
\oplus({\bf 595})(6)
\oplus({\bf 625})(6)
\oplus({\bf 405})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 390})(6)
\oplus3({\bf 260})(6)
\oplus2({\bf 220})(6)
\oplus2({\bf 154})(6)
\oplus2({\bf 55})(6)
\oplus({\bf 105})(6)
\oplus4({\bf 81})(6)
\oplus2({\bf 35'})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf 14})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 836})(4)
\oplus({\bf 935})(4)
\oplus({\bf 595})(4)
\oplus({\bf 204})(4)
\oplus({\bf 625})(4)
\oplus3({\bf 405})(4)
\oplus2({\bf 390})(4)
\oplus2({\bf 260})(4)
\oplus2({\bf 91})(4)
\oplus({\bf 220})(4)
\oplus4({\bf 154})(4)
\oplus2({\bf 105})(4)
\oplus2({\bf 81})(4)
\oplus2({\bf 30})(4)
\oplus({\bf 35'})(4)
\oplus4({\bf 35})(4)
\oplus({\bf 10})(4)
\oplus({\bf 5})(4)
\oplus({\bf 1330})(2)
\oplus({\bf 836})(2)
\oplus({\bf 285})(2)
\oplus({\bf 935})(2)
\oplus3({\bf 595})(2)
\oplus2({\bf 625})(2)
\oplus2({\bf 405})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf 390})(2)
\oplus4({\bf 260})(2)
\oplus2({\bf 220})(2)
\oplus2({\bf 154})(2)
\oplus2({\bf 55})(2)
\oplus({\bf 105})(2)
\oplus4({\bf 81})(2)
\oplus2({\bf 35'})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 14})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 1330})(0)
\oplus2({\bf 836})(0)
\oplus2({\bf 935})(0)
\oplus2({\bf 595})(0)
\oplus2({\bf 204})(0)
\oplus({\bf 625})(0)
\oplus4({\bf 405})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf 91})(0)
\oplus({\bf 220})(0)
\oplus4({\bf 154})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus2({\bf 30})(0)
\oplus({\bf 35'})(0)
\oplus4({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 1330})(-2)
\oplus({\bf 836})(-2)
\oplus({\bf 285})(-2)
\oplus({\bf 935})(-2)
\oplus3({\bf 595})(-2)
\oplus2({\bf 625})(-2)
\oplus2({\bf 405})(-2)
\oplus2({\bf 140''})(-2)
\oplus({\bf 390})(-2)
\oplus4({\bf 260})(-2)
\oplus2({\bf 220})(-2)
\oplus2({\bf 154})(-2)
\oplus2({\bf 55})(-2)
\oplus({\bf 105})(-2)
\oplus4({\bf 81})(-2)
\oplus2({\bf 35'})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 14})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 836})(-4)
\oplus({\bf 935})(-4)
\oplus({\bf 595})(-4)
\oplus({\bf 204})(-4)
\oplus({\bf 625})(-4)
\oplus3({\bf 405})(-4)
\oplus2({\bf 390})(-4)
\oplus2({\bf 260})(-4)
\oplus2({\bf 91})(-4)
\oplus({\bf 220})(-4)
\oplus4({\bf 154})(-4)
\oplus2({\bf 105})(-4)
\oplus2({\bf 81})(-4)
\oplus2({\bf 30})(-4)
\oplus({\bf 35'})(-4)
\oplus4({\bf 35})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 595})(-6)
\oplus({\bf 625})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 390})(-6)
\oplus3({\bf 260})(-6)
\oplus2({\bf 220})(-6)
\oplus2({\bf 154})(-6)
\oplus2({\bf 55})(-6)
\oplus({\bf 105})(-6)
\oplus4({\bf 81})(-6)
\oplus2({\bf 35'})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf 14})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf 405})(-8)
\oplus({\bf 390})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 91})(-8)
\oplus({\bf 220})(-8)
\oplus3({\bf 154})(-8)
\oplus2({\bf 105})(-8)
\oplus2({\bf 81})(-8)
\oplus2({\bf 30})(-8)
\oplus({\bf 35'})(-8)
\oplus4({\bf 35})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 260})(-10)
\oplus({\bf 220})(-10)
\oplus({\bf 154})(-10)
\oplus({\bf 55})(-10)
\oplus({\bf 105})(-10)
\oplus3({\bf 81})(-10)
\oplus2({\bf 35'})(-10)
\oplus2({\bf 35})(-10)
\oplus2({\bf 14})(-10)
\oplus2({\bf 10})(-10)
\oplus({\bf 154})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 30})(-12)
\oplus({\bf 35'})(-12)
\oplus3({\bf 35})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 81})(-14)
\oplus({\bf 35'})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf 14})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 35})(-16)$\\
%
${\bf 65520}$&=&
$({\bf 120})(13)
\oplus({\bf 320})(11)
\oplus({\bf 120})(11)
\oplus({\bf 160})(11)
\oplus({\bf 616})(9)
\oplus({\bf 320})(9)
\oplus({\bf 324})(9)
\oplus2({\bf 120})(9)
\oplus({\bf 160})(9)
\oplus({\bf 140})(9)
\oplus({\bf 1024})(7)
\oplus({\bf 616})(7)
\oplus({\bf 560})(7)
\oplus2({\bf 320})(7)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus2({\bf 120})(7)
\oplus2({\bf 160})(7)
\oplus({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus({\bf 1024})(5)
\oplus({\bf 880})(5)
\oplus2({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus2({\bf 320})(5)
\oplus2({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus3({\bf 120})(5)
\oplus2({\bf 160})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 1024})(3)
\oplus({\bf 880})(3)
\oplus({\bf 640})(3)
\oplus2({\bf 616})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus3({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus3({\bf 120})(3)
\oplus3({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 1024})(1)
\oplus({\bf 880})(1)
\oplus({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 616})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus3({\bf 320})(1)
\oplus3({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus4({\bf 120})(1)
\oplus3({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 1024})(-1)
\oplus({\bf 880})(-1)
\oplus({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus2({\bf 616})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus3({\bf 320})(-1)
\oplus3({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus4({\bf 120})(-1)
\oplus3({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 1024})(-3)
\oplus({\bf 880})(-3)
\oplus({\bf 640})(-3)
\oplus2({\bf 616})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus3({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus3({\bf 120})(-3)
\oplus3({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 1024})(-5)
\oplus({\bf 880})(-5)
\oplus2({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus2({\bf 320})(-5)
\oplus2({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus3({\bf 120})(-5)
\oplus2({\bf 160})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 1024})(-7)
\oplus({\bf 616})(-7)
\oplus({\bf 560})(-7)
\oplus2({\bf 320})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus2({\bf 120})(-7)
\oplus2({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 616})(-9)
\oplus({\bf 320})(-9)
\oplus({\bf 324})(-9)
\oplus2({\bf 120})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 320})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 160})(-11)
\oplus({\bf 120})(-13)$\\
%
${\bf 65520'}$&=&
$({\bf 14})(20)
\oplus({\bf 30})(18)
\oplus({\bf 35})(18)
\oplus({\bf 5})(18)
\oplus({\bf 55})(16)
\oplus({\bf 81})(16)
\oplus({\bf 35'})(16)
\oplus2({\bf 14})(16)
\oplus({\bf 10})(16)
\oplus({\bf 1})(16)
\oplus({\bf 91})(14)
\oplus({\bf 154})(14)
\oplus({\bf 105})(14)
\oplus2({\bf 30})(14)
\oplus2({\bf 35})(14)
\oplus2({\bf 5})(14)
\oplus({\bf 140''})(12)
\oplus({\bf 260})(12)
\oplus({\bf 220})(12)
\oplus2({\bf 55})(12)
\oplus2({\bf 81})(12)
\oplus({\bf 35'})(12)
\oplus3({\bf 14})(12)
\oplus({\bf 10})(12)
\oplus({\bf 1})(12)
\oplus({\bf 204})(10)
\oplus({\bf 405})(10)
\oplus({\bf 390})(10)
\oplus2({\bf 91})(10)
\oplus2({\bf 154})(10)
\oplus({\bf 105})(10)
\oplus3({\bf 30})(10)
\oplus2({\bf 35})(10)
\oplus2({\bf 5})(10)
\oplus({\bf 285})(8)
\oplus({\bf 595})(8)
\oplus({\bf 625})(8)
\oplus2({\bf 140''})(8)
\oplus2({\bf 260})(8)
\oplus({\bf 220})(8)
\oplus3({\bf 55})(8)
\oplus2({\bf 81})(8)
\oplus({\bf 35'})(8)
\oplus3({\bf 14})(8)
\oplus({\bf 10})(8)
\oplus({\bf 1})(8)
\oplus({\bf 385})(6)
\oplus({\bf 836})(6)
\oplus({\bf 935})(6)
\oplus2({\bf 204})(6)
\oplus2({\bf 405})(6)
\oplus({\bf 390})(6)
\oplus3({\bf 91})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 105})(6)
\oplus3({\bf 30})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf 5})(6)
\oplus({\bf 506})(4)
\oplus({\bf 1134})(4)
\oplus({\bf 1330})(4)
\oplus2({\bf 285})(4)
\oplus2({\bf 595})(4)
\oplus({\bf 625})(4)
\oplus3({\bf 140''})(4)
\oplus2({\bf 260})(4)
\oplus({\bf 220})(4)
\oplus3({\bf 55})(4)
\oplus2({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus3({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1495})(2)
\oplus({\bf 1820'})(2)
\oplus2({\bf 385})(2)
\oplus2({\bf 836})(2)
\oplus({\bf 935})(2)
\oplus3({\bf 204})(2)
\oplus2({\bf 405})(2)
\oplus({\bf 390})(2)
\oplus3({\bf 91})(2)
\oplus2({\bf 154})(2)
\oplus({\bf 105})(2)
\oplus3({\bf 30})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 2415})(0)
\oplus({\bf 506})(0)
\oplus2({\bf 1134})(0)
\oplus({\bf 1330})(0)
\oplus3({\bf 285})(0)
\oplus2({\bf 595})(0)
\oplus({\bf 625})(0)
\oplus3({\bf 140''})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 220})(0)
\oplus3({\bf 55})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus3({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1495})(-2)
\oplus({\bf 1820'})(-2)
\oplus2({\bf 385})(-2)
\oplus2({\bf 836})(-2)
\oplus({\bf 935})(-2)
\oplus3({\bf 204})(-2)
\oplus2({\bf 405})(-2)
\oplus({\bf 390})(-2)
\oplus3({\bf 91})(-2)
\oplus2({\bf 154})(-2)
\oplus({\bf 105})(-2)
\oplus3({\bf 30})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 506})(-4)
\oplus({\bf 1134})(-4)
\oplus({\bf 1330})(-4)
\oplus2({\bf 285})(-4)
\oplus2({\bf 595})(-4)
\oplus({\bf 625})(-4)
\oplus3({\bf 140''})(-4)
\oplus2({\bf 260})(-4)
\oplus({\bf 220})(-4)
\oplus3({\bf 55})(-4)
\oplus2({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus3({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 385})(-6)
\oplus({\bf 836})(-6)
\oplus({\bf 935})(-6)
\oplus2({\bf 204})(-6)
\oplus2({\bf 405})(-6)
\oplus({\bf 390})(-6)
\oplus3({\bf 91})(-6)
\oplus2({\bf 154})(-6)
\oplus({\bf 105})(-6)
\oplus3({\bf 30})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf 5})(-6)
\oplus({\bf 285})(-8)
\oplus({\bf 595})(-8)
\oplus({\bf 625})(-8)
\oplus2({\bf 140''})(-8)
\oplus2({\bf 260})(-8)
\oplus({\bf 220})(-8)
\oplus3({\bf 55})(-8)
\oplus2({\bf 81})(-8)
\oplus({\bf 35'})(-8)
\oplus3({\bf 14})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 204})(-10)
\oplus({\bf 405})(-10)
\oplus({\bf 390})(-10)
\oplus2({\bf 91})(-10)
\oplus2({\bf 154})(-10)
\oplus({\bf 105})(-10)
\oplus3({\bf 30})(-10)
\oplus2({\bf 35})(-10)
\oplus2({\bf 5})(-10)
\oplus({\bf 140''})(-12)
\oplus({\bf 260})(-12)
\oplus({\bf 220})(-12)
\oplus2({\bf 55})(-12)
\oplus2({\bf 81})(-12)
\oplus({\bf 35'})(-12)
\oplus3({\bf 14})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 91})(-14)
\oplus({\bf 154})(-14)
\oplus({\bf 105})(-14)
\oplus2({\bf 30})(-14)
\oplus2({\bf 35})(-14)
\oplus2({\bf 5})(-14)
\oplus({\bf 55})(-16)
\oplus({\bf 81})(-16)
\oplus({\bf 35'})(-16)
\oplus2({\bf 14})(-16)
\oplus({\bf 10})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 30})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 14})(-20)$\\
%
${\bf 65892}$&=&
$({\bf 680})(14)
\oplus({\bf 680})(12)
\oplus({\bf 1105})(12)
\oplus({\bf 680})(10)
\oplus({\bf 1105})(10)
\oplus({\bf 1309})(10)
\oplus({\bf 680})(8)
\oplus({\bf 1105})(8)
\oplus({\bf 1309})(8)
\oplus({\bf 1326})(8)
\oplus({\bf 680})(6)
\oplus({\bf 1105})(6)
\oplus({\bf 1309})(6)
\oplus({\bf 1326})(6)
\oplus({\bf 1190})(6)
\oplus({\bf 680})(4)
\oplus({\bf 1105})(4)
\oplus({\bf 1309})(4)
\oplus({\bf 1326})(4)
\oplus({\bf 1190})(4)
\oplus({\bf 935})(4)
\oplus({\bf 680})(2)
\oplus({\bf 1105})(2)
\oplus({\bf 1309})(2)
\oplus({\bf 1326})(2)
\oplus({\bf 1190})(2)
\oplus({\bf 935})(2)
\oplus({\bf 595})(2)
\oplus({\bf 680})(0)
\oplus({\bf 1105})(0)
\oplus({\bf 1309})(0)
\oplus({\bf 1326})(0)
\oplus({\bf 1190})(0)
\oplus({\bf 935})(0)
\oplus({\bf 595})(0)
\oplus({\bf 204})(0)
\oplus({\bf 680})(-2)
\oplus({\bf 1105})(-2)
\oplus({\bf 1309})(-2)
\oplus({\bf 1326})(-2)
\oplus({\bf 1190})(-2)
\oplus({\bf 935})(-2)
\oplus({\bf 595})(-2)
\oplus({\bf 680})(-4)
\oplus({\bf 1105})(-4)
\oplus({\bf 1309})(-4)
\oplus({\bf 1326})(-4)
\oplus({\bf 1190})(-4)
\oplus({\bf 935})(-4)
\oplus({\bf 680})(-6)
\oplus({\bf 1105})(-6)
\oplus({\bf 1309})(-6)
\oplus({\bf 1326})(-6)
\oplus({\bf 1190})(-6)
\oplus({\bf 680})(-8)
\oplus({\bf 1105})(-8)
\oplus({\bf 1309})(-8)
\oplus({\bf 1326})(-8)
\oplus({\bf 680})(-10)
\oplus({\bf 1105})(-10)
\oplus({\bf 1309})(-10)
\oplus({\bf 680})(-12)
\oplus({\bf 1105})(-12)
\oplus({\bf 680})(-14)$\\
%
${\bf 66528}$&=&
$({\bf 324})(11)
\oplus({\bf 560})(9)
\oplus({\bf 320})(9)
\oplus({\bf 324})(9)
\oplus({\bf 256})(9)
\oplus({\bf 160})(9)
\oplus({\bf 616})(7)
\oplus({\bf 560})(7)
\oplus({\bf 420})(7)
\oplus({\bf 220'})(7)
\oplus({\bf 320})(7)
\oplus3({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 120})(7)
\oplus({\bf 160})(7)
\oplus({\bf 140})(7)
\oplus({\bf 56})(7)
\oplus({\bf 560'})(5)
\oplus({\bf 616})(5)
\oplus2({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus({\bf 220'})(5)
\oplus3({\bf 320})(5)
\oplus3({\bf 324})(5)
\oplus3({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus3({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus({\bf 64})(5)
\oplus({\bf 560'})(3)
\oplus2({\bf 616})(3)
\oplus2({\bf 560})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus2({\bf 220'})(3)
\oplus3({\bf 320})(3)
\oplus5({\bf 324})(3)
\oplus3({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus2({\bf 120})(3)
\oplus3({\bf 160})(3)
\oplus3({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus2({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 560'})(1)
\oplus2({\bf 616})(1)
\oplus3({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 220'})(1)
\oplus4({\bf 320})(1)
\oplus5({\bf 324})(1)
\oplus4({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus4({\bf 160})(1)
\oplus3({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus2({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 560'})(-1)
\oplus2({\bf 616})(-1)
\oplus3({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 220'})(-1)
\oplus4({\bf 320})(-1)
\oplus5({\bf 324})(-1)
\oplus4({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus2({\bf 120})(-1)
\oplus4({\bf 160})(-1)
\oplus3({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus2({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 560'})(-3)
\oplus2({\bf 616})(-3)
\oplus2({\bf 560})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 220'})(-3)
\oplus3({\bf 320})(-3)
\oplus5({\bf 324})(-3)
\oplus3({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus3({\bf 160})(-3)
\oplus3({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus2({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 560'})(-5)
\oplus({\bf 616})(-5)
\oplus2({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 220'})(-5)
\oplus3({\bf 320})(-5)
\oplus3({\bf 324})(-5)
\oplus3({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 120})(-5)
\oplus3({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 616})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 220'})(-7)
\oplus({\bf 320})(-7)
\oplus3({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 560})(-9)
\oplus({\bf 320})(-9)
\oplus({\bf 324})(-9)
\oplus({\bf 256})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 324})(-11)$\\
%
${\bf 67830}$&=&
$({\bf 140''})(14)
\oplus({\bf 204})(12)
\oplus({\bf 405})(12)
\oplus({\bf 91})(12)
\oplus({\bf 595})(10)
\oplus({\bf 625})(10)
\oplus2({\bf 140''})(10)
\oplus({\bf 260})(10)
\oplus({\bf 55})(10)
\oplus({\bf 935})(8)
\oplus({\bf 204})(8)
\oplus({\bf 770})(8)
\oplus2({\bf 405})(8)
\oplus({\bf 390})(8)
\oplus2({\bf 91})(8)
\oplus({\bf 154})(8)
\oplus({\bf 30})(8)
\oplus({\bf 1190})(6)
\oplus({\bf 595})(6)
\oplus({\bf 810})(6)
\oplus2({\bf 625})(6)
\oplus2({\bf 140''})(6)
\oplus({\bf 455})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 220})(6)
\oplus2({\bf 55})(6)
\oplus({\bf 81})(6)
\oplus({\bf 14})(6)
\oplus({\bf 1326})(4)
\oplus({\bf 935})(4)
\oplus({\bf 204})(4)
\oplus({\bf 715})(4)
\oplus2({\bf 770})(4)
\oplus2({\bf 405})(4)
\oplus({\bf 429})(4)
\oplus2({\bf 390})(4)
\oplus2({\bf 91})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 154})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus({\bf 5})(4)
\oplus({\bf 1309})(2)
\oplus({\bf 1190})(2)
\oplus({\bf 595})(2)
\oplus({\bf 455'})(2)
\oplus2({\bf 810})(2)
\oplus2({\bf 625})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf 286})(2)
\oplus2({\bf 455})(2)
\oplus2({\bf 260})(2)
\oplus({\bf 165})(2)
\oplus2({\bf 220})(2)
\oplus2({\bf 55})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus2({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1105})(0)
\oplus({\bf 1326})(0)
\oplus({\bf 935})(0)
\oplus({\bf 204})(0)
\oplus2({\bf 715})(0)
\oplus2({\bf 770})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf 429})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 91})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 1309})(-2)
\oplus({\bf 1190})(-2)
\oplus({\bf 595})(-2)
\oplus({\bf 455'})(-2)
\oplus2({\bf 810})(-2)
\oplus2({\bf 625})(-2)
\oplus2({\bf 140''})(-2)
\oplus({\bf 286})(-2)
\oplus2({\bf 455})(-2)
\oplus2({\bf 260})(-2)
\oplus({\bf 165})(-2)
\oplus2({\bf 220})(-2)
\oplus2({\bf 55})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus2({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1326})(-4)
\oplus({\bf 935})(-4)
\oplus({\bf 204})(-4)
\oplus({\bf 715})(-4)
\oplus2({\bf 770})(-4)
\oplus2({\bf 405})(-4)
\oplus({\bf 429})(-4)
\oplus2({\bf 390})(-4)
\oplus2({\bf 91})(-4)
\oplus({\bf 231})(-4)
\oplus2({\bf 154})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 1190})(-6)
\oplus({\bf 595})(-6)
\oplus({\bf 810})(-6)
\oplus2({\bf 625})(-6)
\oplus2({\bf 140''})(-6)
\oplus({\bf 455})(-6)
\oplus2({\bf 260})(-6)
\oplus({\bf 220})(-6)
\oplus2({\bf 55})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 935})(-8)
\oplus({\bf 204})(-8)
\oplus({\bf 770})(-8)
\oplus2({\bf 405})(-8)
\oplus({\bf 390})(-8)
\oplus2({\bf 91})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 30})(-8)
\oplus({\bf 595})(-10)
\oplus({\bf 625})(-10)
\oplus2({\bf 140''})(-10)
\oplus({\bf 260})(-10)
\oplus({\bf 55})(-10)
\oplus({\bf 204})(-12)
\oplus({\bf 405})(-12)
\oplus({\bf 91})(-12)
\oplus({\bf 140''})(-14)$\\
%
${\bf 68068}$&=&
$({\bf 715})(12)
\oplus({\bf 455'})(10)
\oplus({\bf 715})(10)
\oplus({\bf 810})(10)
\oplus({\bf 286})(10)
\oplus({\bf 455'})(8)
\oplus2({\bf 715})(8)
\oplus({\bf 810})(8)
\oplus({\bf 770})(8)
\oplus({\bf 286})(8)
\oplus({\bf 429})(8)
\oplus({\bf 455'})(6)
\oplus2({\bf 715})(6)
\oplus2({\bf 810})(6)
\oplus({\bf 770})(6)
\oplus({\bf 625})(6)
\oplus({\bf 286})(6)
\oplus({\bf 429})(6)
\oplus({\bf 455})(6)
\oplus({\bf 455'})(4)
\oplus2({\bf 715})(4)
\oplus2({\bf 810})(4)
\oplus2({\bf 770})(4)
\oplus({\bf 625})(4)
\oplus({\bf 405})(4)
\oplus({\bf 286})(4)
\oplus({\bf 429})(4)
\oplus({\bf 455})(4)
\oplus({\bf 390})(4)
\oplus({\bf 455'})(2)
\oplus2({\bf 715})(2)
\oplus2({\bf 810})(2)
\oplus2({\bf 770})(2)
\oplus2({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 286})(2)
\oplus({\bf 429})(2)
\oplus({\bf 455})(2)
\oplus({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 455'})(0)
\oplus2({\bf 715})(0)
\oplus2({\bf 810})(0)
\oplus2({\bf 770})(0)
\oplus2({\bf 625})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 286})(0)
\oplus({\bf 429})(0)
\oplus({\bf 455})(0)
\oplus({\bf 390})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus({\bf 455'})(-2)
\oplus2({\bf 715})(-2)
\oplus2({\bf 810})(-2)
\oplus2({\bf 770})(-2)
\oplus2({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 286})(-2)
\oplus({\bf 429})(-2)
\oplus({\bf 455})(-2)
\oplus({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 455'})(-4)
\oplus2({\bf 715})(-4)
\oplus2({\bf 810})(-4)
\oplus2({\bf 770})(-4)
\oplus({\bf 625})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 286})(-4)
\oplus({\bf 429})(-4)
\oplus({\bf 455})(-4)
\oplus({\bf 390})(-4)
\oplus({\bf 455'})(-6)
\oplus2({\bf 715})(-6)
\oplus2({\bf 810})(-6)
\oplus({\bf 770})(-6)
\oplus({\bf 625})(-6)
\oplus({\bf 286})(-6)
\oplus({\bf 429})(-6)
\oplus({\bf 455})(-6)
\oplus({\bf 455'})(-8)
\oplus2({\bf 715})(-8)
\oplus({\bf 810})(-8)
\oplus({\bf 770})(-8)
\oplus({\bf 286})(-8)
\oplus({\bf 429})(-8)
\oplus({\bf 455'})(-10)
\oplus({\bf 715})(-10)
\oplus({\bf 810})(-10)
\oplus({\bf 286})(-10)
\oplus({\bf 715})(-12)$\\
%
${\bf 68544}$&=&
$({\bf 336})(13)
\oplus({\bf 640})(11)
\oplus({\bf 336})(11)
\oplus({\bf 224})(11)
\oplus({\bf 880})(9)
\oplus({\bf 640})(9)
\oplus({\bf 336})(9)
\oplus({\bf 420})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 1024})(7)
\oplus({\bf 880})(7)
\oplus({\bf 640})(7)
\oplus({\bf 336})(7)
\oplus({\bf 560})(7)
\oplus({\bf 420})(7)
\oplus({\bf 224})(7)
\oplus({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 80})(7)
\oplus({\bf 1040})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 880})(5)
\oplus({\bf 640})(5)
\oplus({\bf 336})(5)
\oplus({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus({\bf 40})(5)
\oplus({\bf 896})(3)
\oplus({\bf 1040})(3)
\oplus({\bf 1024})(3)
\oplus({\bf 880})(3)
\oplus({\bf 640})(3)
\oplus({\bf 336})(3)
\oplus({\bf 560'})(3)
\oplus({\bf 616})(3)
\oplus({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus({\bf 320})(3)
\oplus({\bf 324})(3)
\oplus({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 160})(3)
\oplus({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 560''})(1)
\oplus({\bf 896})(1)
\oplus({\bf 1040})(1)
\oplus({\bf 1024})(1)
\oplus({\bf 880})(1)
\oplus({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus({\bf 364})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 616})(1)
\oplus({\bf 560})(1)
\oplus({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus({\bf 220'})(1)
\oplus({\bf 320})(1)
\oplus({\bf 324})(1)
\oplus({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 160})(1)
\oplus({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 560''})(-1)
\oplus({\bf 896})(-1)
\oplus({\bf 1040})(-1)
\oplus({\bf 1024})(-1)
\oplus({\bf 880})(-1)
\oplus({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 364})(-1)
\oplus({\bf 560'})(-1)
\oplus({\bf 616})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 220'})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 324})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 896})(-3)
\oplus({\bf 1040})(-3)
\oplus({\bf 1024})(-3)
\oplus({\bf 880})(-3)
\oplus({\bf 640})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 560'})(-3)
\oplus({\bf 616})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 320})(-3)
\oplus({\bf 324})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 1040})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 880})(-5)
\oplus({\bf 640})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 1024})(-7)
\oplus({\bf 880})(-7)
\oplus({\bf 640})(-7)
\oplus({\bf 336})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 880})(-9)
\oplus({\bf 640})(-9)
\oplus({\bf 336})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 640})(-11)
\oplus({\bf 336})(-11)
\oplus({\bf 224})(-11)
\oplus({\bf 336})(-13)$\\
%
${\bf 68544'}$&=&
$({\bf 4})(27)
\oplus({\bf 16})(25)
\oplus({\bf 4})(25)
\oplus({\bf 40})(23)
\oplus({\bf 16})(23)
\oplus({\bf 4})(23)
\oplus({\bf 80})(21)
\oplus({\bf 40})(21)
\oplus({\bf 16})(21)
\oplus({\bf 4})(21)
\oplus({\bf 140'})(19)
\oplus({\bf 80})(19)
\oplus({\bf 40})(19)
\oplus({\bf 16})(19)
\oplus({\bf 4})(19)
\oplus({\bf 224})(17)
\oplus({\bf 140'})(17)
\oplus({\bf 80})(17)
\oplus({\bf 40})(17)
\oplus({\bf 16})(17)
\oplus({\bf 4})(17)
\oplus({\bf 336})(15)
\oplus({\bf 224})(15)
\oplus({\bf 140'})(15)
\oplus({\bf 80})(15)
\oplus({\bf 40})(15)
\oplus({\bf 16})(15)
\oplus({\bf 4})(15)
\oplus({\bf 480})(13)
\oplus({\bf 336})(13)
\oplus({\bf 224})(13)
\oplus({\bf 140'})(13)
\oplus({\bf 80})(13)
\oplus({\bf 40})(13)
\oplus({\bf 16})(13)
\oplus({\bf 4})(13)
\oplus({\bf 660})(11)
\oplus({\bf 480})(11)
\oplus({\bf 336})(11)
\oplus({\bf 224})(11)
\oplus({\bf 140'})(11)
\oplus({\bf 80})(11)
\oplus({\bf 40})(11)
\oplus({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 880'})(9)
\oplus({\bf 660})(9)
\oplus({\bf 480})(9)
\oplus({\bf 336})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 80})(9)
\oplus({\bf 40})(9)
\oplus({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 1144})(7)
\oplus({\bf 880'})(7)
\oplus({\bf 660})(7)
\oplus({\bf 480})(7)
\oplus({\bf 336})(7)
\oplus({\bf 224})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 80})(7)
\oplus({\bf 40})(7)
\oplus({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 1456})(5)
\oplus({\bf 1144})(5)
\oplus({\bf 880'})(5)
\oplus({\bf 660})(5)
\oplus({\bf 480})(5)
\oplus({\bf 336})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 80})(5)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 1820''})(3)
\oplus({\bf 1456})(3)
\oplus({\bf 1144})(3)
\oplus({\bf 880'})(3)
\oplus({\bf 660})(3)
\oplus({\bf 480})(3)
\oplus({\bf 336})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 80})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2240''})(1)
\oplus({\bf 1820''})(1)
\oplus({\bf 1456})(1)
\oplus({\bf 1144})(1)
\oplus({\bf 880'})(1)
\oplus({\bf 660})(1)
\oplus({\bf 480})(1)
\oplus({\bf 336})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 80})(1)
\oplus({\bf 40})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2240''})(-1)
\oplus({\bf 1820''})(-1)
\oplus({\bf 1456})(-1)
\oplus({\bf 1144})(-1)
\oplus({\bf 880'})(-1)
\oplus({\bf 660})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 1820''})(-3)
\oplus({\bf 1456})(-3)
\oplus({\bf 1144})(-3)
\oplus({\bf 880'})(-3)
\oplus({\bf 660})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 1456})(-5)
\oplus({\bf 1144})(-5)
\oplus({\bf 880'})(-5)
\oplus({\bf 660})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 1144})(-7)
\oplus({\bf 880'})(-7)
\oplus({\bf 660})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 336})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 880'})(-9)
\oplus({\bf 660})(-9)
\oplus({\bf 480})(-9)
\oplus({\bf 336})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 660})(-11)
\oplus({\bf 480})(-11)
\oplus({\bf 336})(-11)
\oplus({\bf 224})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 80})(-11)
\oplus({\bf 40})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 480})(-13)
\oplus({\bf 336})(-13)
\oplus({\bf 224})(-13)
\oplus({\bf 140'})(-13)
\oplus({\bf 80})(-13)
\oplus({\bf 40})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 336})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf 140'})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf 40})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 224})(-17)
\oplus({\bf 140'})(-17)
\oplus({\bf 80})(-17)
\oplus({\bf 40})(-17)
\oplus({\bf 16})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 140'})(-19)
\oplus({\bf 80})(-19)
\oplus({\bf 40})(-19)
\oplus({\bf 16})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 80})(-21)
\oplus({\bf 40})(-21)
\oplus({\bf 16})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 40})(-23)
\oplus({\bf 16})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 16})(-25)
\oplus({\bf 4})(-25)
\oplus({\bf 4})(-27)$\\
%
${\bf 71280}$&=&
$({\bf 10})(22)
\oplus({\bf 35})(20)
\oplus({\bf 10})(20)
\oplus({\bf 5})(20)
\oplus({\bf 81})(18)
\oplus({\bf 35})(18)
\oplus({\bf 14})(18)
\oplus2({\bf 10})(18)
\oplus({\bf 154})(16)
\oplus({\bf 81})(16)
\oplus({\bf 30})(16)
\oplus2({\bf 35})(16)
\oplus({\bf 10})(16)
\oplus({\bf 5})(16)
\oplus({\bf 260})(14)
\oplus({\bf 154})(14)
\oplus({\bf 55})(14)
\oplus2({\bf 81})(14)
\oplus({\bf 35})(14)
\oplus({\bf 14})(14)
\oplus2({\bf 10})(14)
\oplus({\bf 405})(12)
\oplus({\bf 260})(12)
\oplus({\bf 91})(12)
\oplus2({\bf 154})(12)
\oplus({\bf 81})(12)
\oplus({\bf 30})(12)
\oplus2({\bf 35})(12)
\oplus({\bf 10})(12)
\oplus({\bf 5})(12)
\oplus({\bf 595})(10)
\oplus({\bf 405})(10)
\oplus({\bf 140''})(10)
\oplus2({\bf 260})(10)
\oplus({\bf 154})(10)
\oplus({\bf 55})(10)
\oplus2({\bf 81})(10)
\oplus({\bf 35})(10)
\oplus({\bf 14})(10)
\oplus2({\bf 10})(10)
\oplus({\bf 836})(8)
\oplus({\bf 595})(8)
\oplus({\bf 204})(8)
\oplus2({\bf 405})(8)
\oplus({\bf 260})(8)
\oplus({\bf 91})(8)
\oplus2({\bf 154})(8)
\oplus({\bf 81})(8)
\oplus({\bf 30})(8)
\oplus2({\bf 35})(8)
\oplus({\bf 10})(8)
\oplus({\bf 5})(8)
\oplus({\bf 1134})(6)
\oplus({\bf 836})(6)
\oplus({\bf 285})(6)
\oplus2({\bf 595})(6)
\oplus({\bf 405})(6)
\oplus({\bf 140''})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 154})(6)
\oplus({\bf 55})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 35})(6)
\oplus({\bf 14})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 1495})(4)
\oplus({\bf 1134})(4)
\oplus({\bf 385})(4)
\oplus2({\bf 836})(4)
\oplus({\bf 595})(4)
\oplus({\bf 204})(4)
\oplus2({\bf 405})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus2({\bf 154})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 10})(4)
\oplus({\bf 5})(4)
\oplus({\bf 1925})(2)
\oplus({\bf 1495})(2)
\oplus({\bf 506})(2)
\oplus2({\bf 1134})(2)
\oplus({\bf 836})(2)
\oplus({\bf 285})(2)
\oplus2({\bf 595})(2)
\oplus({\bf 405})(2)
\oplus({\bf 140''})(2)
\oplus2({\bf 260})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 1925})(0)
\oplus({\bf 650})(0)
\oplus2({\bf 1495})(0)
\oplus({\bf 1134})(0)
\oplus({\bf 385})(0)
\oplus2({\bf 836})(0)
\oplus({\bf 595})(0)
\oplus({\bf 204})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 1925})(-2)
\oplus({\bf 1495})(-2)
\oplus({\bf 506})(-2)
\oplus2({\bf 1134})(-2)
\oplus({\bf 836})(-2)
\oplus({\bf 285})(-2)
\oplus2({\bf 595})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 140''})(-2)
\oplus2({\bf 260})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 1495})(-4)
\oplus({\bf 1134})(-4)
\oplus({\bf 385})(-4)
\oplus2({\bf 836})(-4)
\oplus({\bf 595})(-4)
\oplus({\bf 204})(-4)
\oplus2({\bf 405})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus2({\bf 154})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 1134})(-6)
\oplus({\bf 836})(-6)
\oplus({\bf 285})(-6)
\oplus2({\bf 595})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 140''})(-6)
\oplus2({\bf 260})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 55})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 14})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf 836})(-8)
\oplus({\bf 595})(-8)
\oplus({\bf 204})(-8)
\oplus2({\bf 405})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 91})(-8)
\oplus2({\bf 154})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 30})(-8)
\oplus2({\bf 35})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 595})(-10)
\oplus({\bf 405})(-10)
\oplus({\bf 140''})(-10)
\oplus2({\bf 260})(-10)
\oplus({\bf 154})(-10)
\oplus({\bf 55})(-10)
\oplus2({\bf 81})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 14})(-10)
\oplus2({\bf 10})(-10)
\oplus({\bf 405})(-12)
\oplus({\bf 260})(-12)
\oplus({\bf 91})(-12)
\oplus2({\bf 154})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 30})(-12)
\oplus2({\bf 35})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 260})(-14)
\oplus({\bf 154})(-14)
\oplus({\bf 55})(-14)
\oplus2({\bf 81})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf 14})(-14)
\oplus2({\bf 10})(-14)
\oplus({\bf 154})(-16)
\oplus({\bf 81})(-16)
\oplus({\bf 30})(-16)
\oplus2({\bf 35})(-16)
\oplus({\bf 10})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 81})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf 14})(-18)
\oplus2({\bf 10})(-18)
\oplus({\bf 35})(-20)
\oplus({\bf 10})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 10})(-22)$\\
%
${\bf 71344}$&=&
$({\bf 56})(15)
\oplus({\bf 160})(13)
\oplus({\bf 56})(13)
\oplus({\bf 64})(13)
\oplus({\bf 324})(11)
\oplus({\bf 160})(11)
\oplus({\bf 140})(11)
\oplus2({\bf 56})(11)
\oplus({\bf 64})(11)
\oplus({\bf 40})(11)
\oplus({\bf 560})(9)
\oplus({\bf 324})(9)
\oplus({\bf 256})(9)
\oplus2({\bf 160})(9)
\oplus({\bf 140})(9)
\oplus({\bf 80})(9)
\oplus2({\bf 56})(9)
\oplus2({\bf 64})(9)
\oplus({\bf 40})(9)
\oplus({\bf 880})(7)
\oplus({\bf 560})(7)
\oplus({\bf 420})(7)
\oplus2({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus2({\bf 160})(7)
\oplus2({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus3({\bf 56})(7)
\oplus2({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus({\bf 1296})(5)
\oplus({\bf 880})(5)
\oplus({\bf 640})(5)
\oplus2({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus2({\bf 324})(5)
\oplus2({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus3({\bf 160})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus3({\bf 56})(5)
\oplus2({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 1296})(3)
\oplus({\bf 924})(3)
\oplus2({\bf 880})(3)
\oplus({\bf 640})(3)
\oplus({\bf 336})(3)
\oplus2({\bf 560})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus3({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus3({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus3({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 1296})(1)
\oplus({\bf 924})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 880})(1)
\oplus2({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus3({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus3({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus3({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus3({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 1296})(-1)
\oplus({\bf 924})(-1)
\oplus({\bf 480})(-1)
\oplus2({\bf 880})(-1)
\oplus2({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus3({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus3({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus3({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus3({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 1296})(-3)
\oplus({\bf 924})(-3)
\oplus2({\bf 880})(-3)
\oplus({\bf 640})(-3)
\oplus({\bf 336})(-3)
\oplus2({\bf 560})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus3({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus3({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus3({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 1296})(-5)
\oplus({\bf 880})(-5)
\oplus({\bf 640})(-5)
\oplus2({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus2({\bf 324})(-5)
\oplus2({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus3({\bf 160})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus3({\bf 56})(-5)
\oplus2({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 880})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 420})(-7)
\oplus2({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus2({\bf 160})(-7)
\oplus2({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus3({\bf 56})(-7)
\oplus2({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 560})(-9)
\oplus({\bf 324})(-9)
\oplus({\bf 256})(-9)
\oplus2({\bf 160})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 80})(-9)
\oplus2({\bf 56})(-9)
\oplus2({\bf 64})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 324})(-11)
\oplus({\bf 160})(-11)
\oplus({\bf 140})(-11)
\oplus2({\bf 56})(-11)
\oplus({\bf 64})(-11)
\oplus({\bf 40})(-11)
\oplus({\bf 160})(-13)
\oplus({\bf 56})(-13)
\oplus({\bf 64})(-13)
\oplus({\bf 56})(-15)$\\
%
${\bf 72540}$&=&
$({\bf 5})(26)
\oplus({\bf 14})(24)
\oplus({\bf 10})(24)
\oplus({\bf 1})(24)
\oplus({\bf 30})(22)
\oplus({\bf 35})(22)
\oplus2({\bf 5})(22)
\oplus({\bf 55})(20)
\oplus({\bf 81})(20)
\oplus2({\bf 14})(20)
\oplus({\bf 10})(20)
\oplus({\bf 1})(20)
\oplus({\bf 91})(18)
\oplus({\bf 154})(18)
\oplus2({\bf 30})(18)
\oplus({\bf 35})(18)
\oplus2({\bf 5})(18)
\oplus({\bf 140''})(16)
\oplus({\bf 260})(16)
\oplus2({\bf 55})(16)
\oplus({\bf 81})(16)
\oplus2({\bf 14})(16)
\oplus({\bf 10})(16)
\oplus({\bf 1})(16)
\oplus({\bf 204})(14)
\oplus({\bf 405})(14)
\oplus2({\bf 91})(14)
\oplus({\bf 154})(14)
\oplus2({\bf 30})(14)
\oplus({\bf 35})(14)
\oplus2({\bf 5})(14)
\oplus({\bf 285})(12)
\oplus({\bf 595})(12)
\oplus2({\bf 140''})(12)
\oplus({\bf 260})(12)
\oplus2({\bf 55})(12)
\oplus({\bf 81})(12)
\oplus2({\bf 14})(12)
\oplus({\bf 10})(12)
\oplus({\bf 1})(12)
\oplus({\bf 385})(10)
\oplus({\bf 836})(10)
\oplus2({\bf 204})(10)
\oplus({\bf 405})(10)
\oplus2({\bf 91})(10)
\oplus({\bf 154})(10)
\oplus2({\bf 30})(10)
\oplus({\bf 35})(10)
\oplus2({\bf 5})(10)
\oplus({\bf 506})(8)
\oplus({\bf 1134})(8)
\oplus2({\bf 285})(8)
\oplus({\bf 595})(8)
\oplus2({\bf 140''})(8)
\oplus({\bf 260})(8)
\oplus2({\bf 55})(8)
\oplus({\bf 81})(8)
\oplus2({\bf 14})(8)
\oplus({\bf 10})(8)
\oplus({\bf 1})(8)
\oplus({\bf 650})(6)
\oplus({\bf 1495})(6)
\oplus2({\bf 385})(6)
\oplus({\bf 836})(6)
\oplus2({\bf 204})(6)
\oplus({\bf 405})(6)
\oplus2({\bf 91})(6)
\oplus({\bf 154})(6)
\oplus2({\bf 30})(6)
\oplus({\bf 35})(6)
\oplus2({\bf 5})(6)
\oplus({\bf 819})(4)
\oplus({\bf 1925})(4)
\oplus2({\bf 506})(4)
\oplus({\bf 1134})(4)
\oplus2({\bf 285})(4)
\oplus({\bf 595})(4)
\oplus2({\bf 140''})(4)
\oplus({\bf 260})(4)
\oplus2({\bf 55})(4)
\oplus({\bf 81})(4)
\oplus2({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1015})(2)
\oplus({\bf 2430})(2)
\oplus2({\bf 650})(2)
\oplus({\bf 1495})(2)
\oplus2({\bf 385})(2)
\oplus({\bf 836})(2)
\oplus2({\bf 204})(2)
\oplus({\bf 405})(2)
\oplus2({\bf 91})(2)
\oplus({\bf 154})(2)
\oplus2({\bf 30})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 3016})(0)
\oplus2({\bf 819})(0)
\oplus({\bf 1925})(0)
\oplus2({\bf 506})(0)
\oplus({\bf 1134})(0)
\oplus2({\bf 285})(0)
\oplus({\bf 595})(0)
\oplus2({\bf 140''})(0)
\oplus({\bf 260})(0)
\oplus2({\bf 55})(0)
\oplus({\bf 81})(0)
\oplus2({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1015})(-2)
\oplus({\bf 2430})(-2)
\oplus2({\bf 650})(-2)
\oplus({\bf 1495})(-2)
\oplus2({\bf 385})(-2)
\oplus({\bf 836})(-2)
\oplus2({\bf 204})(-2)
\oplus({\bf 405})(-2)
\oplus2({\bf 91})(-2)
\oplus({\bf 154})(-2)
\oplus2({\bf 30})(-2)
\oplus({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 819})(-4)
\oplus({\bf 1925})(-4)
\oplus2({\bf 506})(-4)
\oplus({\bf 1134})(-4)
\oplus2({\bf 285})(-4)
\oplus({\bf 595})(-4)
\oplus2({\bf 140''})(-4)
\oplus({\bf 260})(-4)
\oplus2({\bf 55})(-4)
\oplus({\bf 81})(-4)
\oplus2({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 650})(-6)
\oplus({\bf 1495})(-6)
\oplus2({\bf 385})(-6)
\oplus({\bf 836})(-6)
\oplus2({\bf 204})(-6)
\oplus({\bf 405})(-6)
\oplus2({\bf 91})(-6)
\oplus({\bf 154})(-6)
\oplus2({\bf 30})(-6)
\oplus({\bf 35})(-6)
\oplus2({\bf 5})(-6)
\oplus({\bf 506})(-8)
\oplus({\bf 1134})(-8)
\oplus2({\bf 285})(-8)
\oplus({\bf 595})(-8)
\oplus2({\bf 140''})(-8)
\oplus({\bf 260})(-8)
\oplus2({\bf 55})(-8)
\oplus({\bf 81})(-8)
\oplus2({\bf 14})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 385})(-10)
\oplus({\bf 836})(-10)
\oplus2({\bf 204})(-10)
\oplus({\bf 405})(-10)
\oplus2({\bf 91})(-10)
\oplus({\bf 154})(-10)
\oplus2({\bf 30})(-10)
\oplus({\bf 35})(-10)
\oplus2({\bf 5})(-10)
\oplus({\bf 285})(-12)
\oplus({\bf 595})(-12)
\oplus2({\bf 140''})(-12)
\oplus({\bf 260})(-12)
\oplus2({\bf 55})(-12)
\oplus({\bf 81})(-12)
\oplus2({\bf 14})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 204})(-14)
\oplus({\bf 405})(-14)
\oplus2({\bf 91})(-14)
\oplus({\bf 154})(-14)
\oplus2({\bf 30})(-14)
\oplus({\bf 35})(-14)
\oplus2({\bf 5})(-14)
\oplus({\bf 140''})(-16)
\oplus({\bf 260})(-16)
\oplus2({\bf 55})(-16)
\oplus({\bf 81})(-16)
\oplus2({\bf 14})(-16)
\oplus({\bf 10})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 91})(-18)
\oplus({\bf 154})(-18)
\oplus2({\bf 30})(-18)
\oplus({\bf 35})(-18)
\oplus2({\bf 5})(-18)
\oplus({\bf 55})(-20)
\oplus({\bf 81})(-20)
\oplus2({\bf 14})(-20)
\oplus({\bf 10})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 30})(-22)
\oplus({\bf 35})(-22)
\oplus2({\bf 5})(-22)
\oplus({\bf 14})(-24)
\oplus({\bf 10})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf 5})(-26)$\\
%
${\bf 72618}$&=&
$({\bf 84})(14)
\oplus({\bf 231})(12)
\oplus({\bf 84})(12)
\oplus({\bf 105})(12)
\oplus({\bf 455})(10)
\oplus({\bf 231})(10)
\oplus({\bf 220})(10)
\oplus2({\bf 84})(10)
\oplus({\bf 105})(10)
\oplus({\bf 81})(10)
\oplus({\bf 770})(8)
\oplus({\bf 455})(8)
\oplus({\bf 390})(8)
\oplus2({\bf 231})(8)
\oplus({\bf 220})(8)
\oplus({\bf 154})(8)
\oplus2({\bf 84})(8)
\oplus2({\bf 105})(8)
\oplus({\bf 81})(8)
\oplus({\bf 30})(8)
\oplus({\bf 1190})(6)
\oplus({\bf 770})(6)
\oplus({\bf 625})(6)
\oplus2({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 231})(6)
\oplus2({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 55})(6)
\oplus3({\bf 84})(6)
\oplus2({\bf 105})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 1190})(4)
\oplus({\bf 935})(4)
\oplus2({\bf 770})(4)
\oplus({\bf 625})(4)
\oplus({\bf 405})(4)
\oplus2({\bf 455})(4)
\oplus2({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus3({\bf 231})(4)
\oplus2({\bf 220})(4)
\oplus2({\bf 154})(4)
\oplus3({\bf 84})(4)
\oplus3({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus({\bf 1190})(2)
\oplus({\bf 935})(2)
\oplus({\bf 595})(2)
\oplus2({\bf 770})(2)
\oplus2({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus({\bf 140''})(2)
\oplus3({\bf 455})(2)
\oplus2({\bf 390})(2)
\oplus2({\bf 260})(2)
\oplus3({\bf 231})(2)
\oplus3({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus4({\bf 84})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 1190})(0)
\oplus({\bf 935})(0)
\oplus({\bf 595})(0)
\oplus({\bf 204})(0)
\oplus2({\bf 770})(0)
\oplus2({\bf 625})(0)
\oplus2({\bf 405})(0)
\oplus3({\bf 455})(0)
\oplus3({\bf 390})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus4({\bf 231})(0)
\oplus2({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus3({\bf 84})(0)
\oplus3({\bf 105})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus({\bf 1190})(-2)
\oplus({\bf 935})(-2)
\oplus({\bf 595})(-2)
\oplus2({\bf 770})(-2)
\oplus2({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 140''})(-2)
\oplus3({\bf 455})(-2)
\oplus2({\bf 390})(-2)
\oplus2({\bf 260})(-2)
\oplus3({\bf 231})(-2)
\oplus3({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus4({\bf 84})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 1190})(-4)
\oplus({\bf 935})(-4)
\oplus2({\bf 770})(-4)
\oplus({\bf 625})(-4)
\oplus({\bf 405})(-4)
\oplus2({\bf 455})(-4)
\oplus2({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus3({\bf 231})(-4)
\oplus2({\bf 220})(-4)
\oplus2({\bf 154})(-4)
\oplus3({\bf 84})(-4)
\oplus3({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 1190})(-6)
\oplus({\bf 770})(-6)
\oplus({\bf 625})(-6)
\oplus2({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus2({\bf 231})(-6)
\oplus2({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 55})(-6)
\oplus3({\bf 84})(-6)
\oplus2({\bf 105})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf 770})(-8)
\oplus({\bf 455})(-8)
\oplus({\bf 390})(-8)
\oplus2({\bf 231})(-8)
\oplus({\bf 220})(-8)
\oplus({\bf 154})(-8)
\oplus2({\bf 84})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 30})(-8)
\oplus({\bf 455})(-10)
\oplus({\bf 231})(-10)
\oplus({\bf 220})(-10)
\oplus2({\bf 84})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 81})(-10)
\oplus({\bf 231})(-12)
\oplus({\bf 84})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 84})(-14)$\\
%
${\bf 75600}$&=&
$({\bf 140'})(13)
\oplus({\bf 224})(11)
\oplus({\bf 256})(11)
\oplus({\bf 140'})(11)
\oplus({\bf 80})(11)
\oplus({\bf 336})(9)
\oplus({\bf 420})(9)
\oplus({\bf 224})(9)
\oplus({\bf 324})(9)
\oplus({\bf 256})(9)
\oplus2({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 80})(9)
\oplus({\bf 40})(9)
\oplus({\bf 640})(7)
\oplus({\bf 336})(7)
\oplus({\bf 560})(7)
\oplus({\bf 420})(7)
\oplus2({\bf 224})(7)
\oplus({\bf 320})(7)
\oplus({\bf 324})(7)
\oplus2({\bf 256})(7)
\oplus2({\bf 140'})(7)
\oplus({\bf 160})(7)
\oplus({\bf 140})(7)
\oplus2({\bf 80})(7)
\oplus({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus({\bf 16})(7)
\oplus({\bf 880})(5)
\oplus({\bf 640})(5)
\oplus({\bf 336})(5)
\oplus({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus2({\bf 420})(5)
\oplus2({\bf 224})(5)
\oplus({\bf 220'})(5)
\oplus({\bf 320})(5)
\oplus2({\bf 324})(5)
\oplus2({\bf 256})(5)
\oplus3({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 160})(5)
\oplus2({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 1024})(3)
\oplus({\bf 880})(3)
\oplus({\bf 640})(3)
\oplus({\bf 336})(3)
\oplus({\bf 560'})(3)
\oplus({\bf 616})(3)
\oplus2({\bf 560})(3)
\oplus2({\bf 420})(3)
\oplus2({\bf 224})(3)
\oplus({\bf 220'})(3)
\oplus2({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus3({\bf 256})(3)
\oplus3({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus2({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus3({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 1040})(1)
\oplus({\bf 1024})(1)
\oplus({\bf 880})(1)
\oplus({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus({\bf 560'})(1)
\oplus2({\bf 616})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus2({\bf 224})(1)
\oplus({\bf 220'})(1)
\oplus2({\bf 320})(1)
\oplus3({\bf 324})(1)
\oplus3({\bf 256})(1)
\oplus3({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus3({\bf 140})(1)
\oplus3({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus3({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 1040})(-1)
\oplus({\bf 1024})(-1)
\oplus({\bf 880})(-1)
\oplus({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 560'})(-1)
\oplus2({\bf 616})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus2({\bf 224})(-1)
\oplus({\bf 220'})(-1)
\oplus2({\bf 320})(-1)
\oplus3({\bf 324})(-1)
\oplus3({\bf 256})(-1)
\oplus3({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus3({\bf 140})(-1)
\oplus3({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus3({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 1024})(-3)
\oplus({\bf 880})(-3)
\oplus({\bf 640})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 560'})(-3)
\oplus({\bf 616})(-3)
\oplus2({\bf 560})(-3)
\oplus2({\bf 420})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 220'})(-3)
\oplus2({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus3({\bf 256})(-3)
\oplus3({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 880})(-5)
\oplus({\bf 640})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus2({\bf 420})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf 220'})(-5)
\oplus({\bf 320})(-5)
\oplus2({\bf 324})(-5)
\oplus2({\bf 256})(-5)
\oplus3({\bf 140'})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 160})(-5)
\oplus2({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 640})(-7)
\oplus({\bf 336})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 420})(-7)
\oplus2({\bf 224})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 324})(-7)
\oplus2({\bf 256})(-7)
\oplus2({\bf 140'})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 80})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 336})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 324})(-9)
\oplus({\bf 256})(-9)
\oplus2({\bf 140'})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 224})(-11)
\oplus({\bf 256})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 80})(-11)
\oplus({\bf 140'})(-13)$\\
%
${\bf 75600'}$&=&
$({\bf 20})(19)
\oplus({\bf 64})(17)
\oplus({\bf 20})(17)
\oplus({\bf 16})(17)
\oplus({\bf 140})(15)
\oplus({\bf 64})(15)
\oplus({\bf 40})(15)
\oplus2({\bf 20})(15)
\oplus({\bf 16})(15)
\oplus({\bf 256})(13)
\oplus({\bf 140})(13)
\oplus({\bf 80})(13)
\oplus2({\bf 64})(13)
\oplus({\bf 40})(13)
\oplus2({\bf 20})(13)
\oplus({\bf 16})(13)
\oplus({\bf 420})(11)
\oplus({\bf 256})(11)
\oplus({\bf 140'})(11)
\oplus2({\bf 140})(11)
\oplus({\bf 80})(11)
\oplus2({\bf 64})(11)
\oplus({\bf 40})(11)
\oplus2({\bf 20})(11)
\oplus({\bf 16})(11)
\oplus({\bf 640})(9)
\oplus({\bf 420})(9)
\oplus({\bf 224})(9)
\oplus2({\bf 256})(9)
\oplus({\bf 140'})(9)
\oplus2({\bf 140})(9)
\oplus({\bf 80})(9)
\oplus2({\bf 64})(9)
\oplus({\bf 40})(9)
\oplus2({\bf 20})(9)
\oplus({\bf 16})(9)
\oplus({\bf 924})(7)
\oplus({\bf 640})(7)
\oplus({\bf 336})(7)
\oplus2({\bf 420})(7)
\oplus({\bf 224})(7)
\oplus2({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus2({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus2({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus2({\bf 20})(7)
\oplus({\bf 16})(7)
\oplus({\bf 1280})(5)
\oplus({\bf 924})(5)
\oplus({\bf 480})(5)
\oplus2({\bf 640})(5)
\oplus({\bf 336})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus2({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 80})(5)
\oplus2({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 1716})(3)
\oplus({\bf 1280})(3)
\oplus({\bf 660})(3)
\oplus2({\bf 924})(3)
\oplus({\bf 480})(3)
\oplus2({\bf 640})(3)
\oplus({\bf 336})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus2({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 80})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 1716})(1)
\oplus({\bf 880'})(1)
\oplus2({\bf 1280})(1)
\oplus({\bf 660})(1)
\oplus2({\bf 924})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 80})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 1716})(-1)
\oplus({\bf 880'})(-1)
\oplus2({\bf 1280})(-1)
\oplus({\bf 660})(-1)
\oplus2({\bf 924})(-1)
\oplus({\bf 480})(-1)
\oplus2({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 80})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 1716})(-3)
\oplus({\bf 1280})(-3)
\oplus({\bf 660})(-3)
\oplus2({\bf 924})(-3)
\oplus({\bf 480})(-3)
\oplus2({\bf 640})(-3)
\oplus({\bf 336})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 80})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 1280})(-5)
\oplus({\bf 924})(-5)
\oplus({\bf 480})(-5)
\oplus2({\bf 640})(-5)
\oplus({\bf 336})(-5)
\oplus2({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus2({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 80})(-5)
\oplus2({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 924})(-7)
\oplus({\bf 640})(-7)
\oplus({\bf 336})(-7)
\oplus2({\bf 420})(-7)
\oplus({\bf 224})(-7)
\oplus2({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus2({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus2({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus2({\bf 20})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 640})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 224})(-9)
\oplus2({\bf 256})(-9)
\oplus({\bf 140'})(-9)
\oplus2({\bf 140})(-9)
\oplus({\bf 80})(-9)
\oplus2({\bf 64})(-9)
\oplus({\bf 40})(-9)
\oplus2({\bf 20})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 420})(-11)
\oplus({\bf 256})(-11)
\oplus({\bf 140'})(-11)
\oplus2({\bf 140})(-11)
\oplus({\bf 80})(-11)
\oplus2({\bf 64})(-11)
\oplus({\bf 40})(-11)
\oplus2({\bf 20})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 256})(-13)
\oplus({\bf 140})(-13)
\oplus({\bf 80})(-13)
\oplus2({\bf 64})(-13)
\oplus({\bf 40})(-13)
\oplus2({\bf 20})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 140})(-15)
\oplus({\bf 64})(-15)
\oplus({\bf 40})(-15)
\oplus2({\bf 20})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 64})(-17)
\oplus({\bf 20})(-17)
\oplus({\bf 16})(-17)
\oplus({\bf 20})(-19)$\\
%
${\bf 76153}$&=&
$({\bf 1})(38)
\oplus({\bf 5})(36)
\oplus({\bf 14})(34)
\oplus({\bf 1})(34)
\oplus({\bf 30})(32)
\oplus({\bf 5})(32)
\oplus({\bf 55})(30)
\oplus({\bf 14})(30)
\oplus({\bf 1})(30)
\oplus({\bf 91})(28)
\oplus({\bf 30})(28)
\oplus({\bf 5})(28)
\oplus({\bf 140''})(26)
\oplus({\bf 55})(26)
\oplus({\bf 14})(26)
\oplus({\bf 1})(26)
\oplus({\bf 204})(24)
\oplus({\bf 91})(24)
\oplus({\bf 30})(24)
\oplus({\bf 5})(24)
\oplus({\bf 285})(22)
\oplus({\bf 140''})(22)
\oplus({\bf 55})(22)
\oplus({\bf 14})(22)
\oplus({\bf 1})(22)
\oplus({\bf 385})(20)
\oplus({\bf 204})(20)
\oplus({\bf 91})(20)
\oplus({\bf 30})(20)
\oplus({\bf 5})(20)
\oplus({\bf 506})(18)
\oplus({\bf 285})(18)
\oplus({\bf 140''})(18)
\oplus({\bf 55})(18)
\oplus({\bf 14})(18)
\oplus({\bf 1})(18)
\oplus({\bf 650})(16)
\oplus({\bf 385})(16)
\oplus({\bf 204})(16)
\oplus({\bf 91})(16)
\oplus({\bf 30})(16)
\oplus({\bf 5})(16)
\oplus({\bf 819})(14)
\oplus({\bf 506})(14)
\oplus({\bf 285})(14)
\oplus({\bf 140''})(14)
\oplus({\bf 55})(14)
\oplus({\bf 14})(14)
\oplus({\bf 1})(14)
\oplus({\bf 1015})(12)
\oplus({\bf 650})(12)
\oplus({\bf 385})(12)
\oplus({\bf 204})(12)
\oplus({\bf 91})(12)
\oplus({\bf 30})(12)
\oplus({\bf 5})(12)
\oplus({\bf 1240})(10)
\oplus({\bf 819})(10)
\oplus({\bf 506})(10)
\oplus({\bf 285})(10)
\oplus({\bf 140''})(10)
\oplus({\bf 55})(10)
\oplus({\bf 14})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1496})(8)
\oplus({\bf 1015})(8)
\oplus({\bf 650})(8)
\oplus({\bf 385})(8)
\oplus({\bf 204})(8)
\oplus({\bf 91})(8)
\oplus({\bf 30})(8)
\oplus({\bf 5})(8)
\oplus({\bf 1785})(6)
\oplus({\bf 1240})(6)
\oplus({\bf 819})(6)
\oplus({\bf 506})(6)
\oplus({\bf 285})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 55})(6)
\oplus({\bf 14})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2109})(4)
\oplus({\bf 1496})(4)
\oplus({\bf 1015})(4)
\oplus({\bf 650})(4)
\oplus({\bf 385})(4)
\oplus({\bf 204})(4)
\oplus({\bf 91})(4)
\oplus({\bf 30})(4)
\oplus({\bf 5})(4)
\oplus({\bf 2470})(2)
\oplus({\bf 1785})(2)
\oplus({\bf 1240})(2)
\oplus({\bf 819})(2)
\oplus({\bf 506})(2)
\oplus({\bf 285})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 55})(2)
\oplus({\bf 14})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2870})(0)
\oplus({\bf 2109})(0)
\oplus({\bf 1496})(0)
\oplus({\bf 1015})(0)
\oplus({\bf 650})(0)
\oplus({\bf 385})(0)
\oplus({\bf 204})(0)
\oplus({\bf 91})(0)
\oplus({\bf 30})(0)
\oplus({\bf 5})(0)
\oplus({\bf 2470})(-2)
\oplus({\bf 1785})(-2)
\oplus({\bf 1240})(-2)
\oplus({\bf 819})(-2)
\oplus({\bf 506})(-2)
\oplus({\bf 285})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2109})(-4)
\oplus({\bf 1496})(-4)
\oplus({\bf 1015})(-4)
\oplus({\bf 650})(-4)
\oplus({\bf 385})(-4)
\oplus({\bf 204})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 1785})(-6)
\oplus({\bf 1240})(-6)
\oplus({\bf 819})(-6)
\oplus({\bf 506})(-6)
\oplus({\bf 285})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1496})(-8)
\oplus({\bf 1015})(-8)
\oplus({\bf 650})(-8)
\oplus({\bf 385})(-8)
\oplus({\bf 204})(-8)
\oplus({\bf 91})(-8)
\oplus({\bf 30})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 1240})(-10)
\oplus({\bf 819})(-10)
\oplus({\bf 506})(-10)
\oplus({\bf 285})(-10)
\oplus({\bf 140''})(-10)
\oplus({\bf 55})(-10)
\oplus({\bf 14})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 1015})(-12)
\oplus({\bf 650})(-12)
\oplus({\bf 385})(-12)
\oplus({\bf 204})(-12)
\oplus({\bf 91})(-12)
\oplus({\bf 30})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf 819})(-14)
\oplus({\bf 506})(-14)
\oplus({\bf 285})(-14)
\oplus({\bf 140''})(-14)
\oplus({\bf 55})(-14)
\oplus({\bf 14})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 650})(-16)
\oplus({\bf 385})(-16)
\oplus({\bf 204})(-16)
\oplus({\bf 91})(-16)
\oplus({\bf 30})(-16)
\oplus({\bf 5})(-16)
\oplus({\bf 506})(-18)
\oplus({\bf 285})(-18)
\oplus({\bf 140''})(-18)
\oplus({\bf 55})(-18)
\oplus({\bf 14})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 385})(-20)
\oplus({\bf 204})(-20)
\oplus({\bf 91})(-20)
\oplus({\bf 30})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 285})(-22)
\oplus({\bf 140''})(-22)
\oplus({\bf 55})(-22)
\oplus({\bf 14})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 204})(-24)
\oplus({\bf 91})(-24)
\oplus({\bf 30})(-24)
\oplus({\bf 5})(-24)
\oplus({\bf 140''})(-26)
\oplus({\bf 55})(-26)
\oplus({\bf 14})(-26)
\oplus({\bf 1})(-26)
\oplus({\bf 91})(-28)
\oplus({\bf 30})(-28)
\oplus({\bf 5})(-28)
\oplus({\bf 55})(-30)
\oplus({\bf 14})(-30)
\oplus({\bf 1})(-30)
\oplus({\bf 30})(-32)
\oplus({\bf 5})(-32)
\oplus({\bf 14})(-34)
\oplus({\bf 1})(-34)
\oplus({\bf 5})(-36)
\oplus({\bf 1})(-38)$\\
%
${\bf 77350}$&=&
$({\bf 260})(12)
\oplus({\bf 405})(10)
\oplus({\bf 390})(10)
\oplus({\bf 260})(10)
\oplus({\bf 91})(10)
\oplus({\bf 154})(10)
\oplus({\bf 625})(8)
\oplus({\bf 405})(8)
\oplus({\bf 140''})(8)
\oplus({\bf 455})(8)
\oplus({\bf 390})(8)
\oplus3({\bf 260})(8)
\oplus({\bf 220})(8)
\oplus({\bf 154})(8)
\oplus({\bf 55})(8)
\oplus({\bf 81})(8)
\oplus({\bf 770})(6)
\oplus({\bf 625})(6)
\oplus2({\bf 405})(6)
\oplus({\bf 429})(6)
\oplus({\bf 455})(6)
\oplus3({\bf 390})(6)
\oplus2({\bf 260})(6)
\oplus2({\bf 91})(6)
\oplus({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus3({\bf 154})(6)
\oplus({\bf 105})(6)
\oplus({\bf 81})(6)
\oplus({\bf 30})(6)
\oplus({\bf 35})(6)
\oplus({\bf 810})(4)
\oplus({\bf 770})(4)
\oplus2({\bf 625})(4)
\oplus({\bf 405})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 286})(4)
\oplus({\bf 429})(4)
\oplus3({\bf 455})(4)
\oplus2({\bf 390})(4)
\oplus4({\bf 260})(4)
\oplus({\bf 165})(4)
\oplus({\bf 231})(4)
\oplus3({\bf 220})(4)
\oplus2({\bf 154})(4)
\oplus2({\bf 55})(4)
\oplus({\bf 84})(4)
\oplus({\bf 105})(4)
\oplus3({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus({\bf 35})(4)
\oplus({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 715})(2)
\oplus({\bf 810})(2)
\oplus2({\bf 770})(2)
\oplus({\bf 625})(2)
\oplus2({\bf 405})(2)
\oplus({\bf 286})(2)
\oplus3({\bf 429})(2)
\oplus2({\bf 455})(2)
\oplus4({\bf 390})(2)
\oplus2({\bf 260})(2)
\oplus2({\bf 91})(2)
\oplus({\bf 165})(2)
\oplus3({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus4({\bf 154})(2)
\oplus({\bf 84})(2)
\oplus3({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus2({\bf 30})(2)
\oplus({\bf 35'})(2)
\oplus3({\bf 35})(2)
\oplus({\bf 10})(2)
\oplus({\bf 5})(2)
\oplus({\bf 715})(0)
\oplus2({\bf 810})(0)
\oplus({\bf 770})(0)
\oplus2({\bf 625})(0)
\oplus({\bf 405})(0)
\oplus({\bf 140''})(0)
\oplus2({\bf 286})(0)
\oplus2({\bf 429})(0)
\oplus4({\bf 455})(0)
\oplus2({\bf 390})(0)
\oplus4({\bf 260})(0)
\oplus2({\bf 165})(0)
\oplus2({\bf 231})(0)
\oplus4({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf 55})(0)
\oplus2({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus4({\bf 81})(0)
\oplus2({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 14})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 715})(-2)
\oplus({\bf 810})(-2)
\oplus2({\bf 770})(-2)
\oplus({\bf 625})(-2)
\oplus2({\bf 405})(-2)
\oplus({\bf 286})(-2)
\oplus3({\bf 429})(-2)
\oplus2({\bf 455})(-2)
\oplus4({\bf 390})(-2)
\oplus2({\bf 260})(-2)
\oplus2({\bf 91})(-2)
\oplus({\bf 165})(-2)
\oplus3({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus4({\bf 154})(-2)
\oplus({\bf 84})(-2)
\oplus3({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus2({\bf 30})(-2)
\oplus({\bf 35'})(-2)
\oplus3({\bf 35})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 810})(-4)
\oplus({\bf 770})(-4)
\oplus2({\bf 625})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 286})(-4)
\oplus({\bf 429})(-4)
\oplus3({\bf 455})(-4)
\oplus2({\bf 390})(-4)
\oplus4({\bf 260})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf 231})(-4)
\oplus3({\bf 220})(-4)
\oplus2({\bf 154})(-4)
\oplus2({\bf 55})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 105})(-4)
\oplus3({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 770})(-6)
\oplus({\bf 625})(-6)
\oplus2({\bf 405})(-6)
\oplus({\bf 429})(-6)
\oplus({\bf 455})(-6)
\oplus3({\bf 390})(-6)
\oplus2({\bf 260})(-6)
\oplus2({\bf 91})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus3({\bf 154})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 625})(-8)
\oplus({\bf 405})(-8)
\oplus({\bf 140''})(-8)
\oplus({\bf 455})(-8)
\oplus({\bf 390})(-8)
\oplus3({\bf 260})(-8)
\oplus({\bf 220})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 405})(-10)
\oplus({\bf 390})(-10)
\oplus({\bf 260})(-10)
\oplus({\bf 91})(-10)
\oplus({\bf 154})(-10)
\oplus({\bf 260})(-12)$\\
%
${\bf 78624}$&=&
$({\bf 364})(13)
\oplus({\bf 896})(11)
\oplus({\bf 364})(11)
\oplus({\bf 560'})(11)
\oplus({\bf 896})(9)
\oplus({\bf 1040})(9)
\oplus2({\bf 364})(9)
\oplus({\bf 560'})(9)
\oplus({\bf 616})(9)
\oplus({\bf 896})(7)
\oplus({\bf 1040})(7)
\oplus({\bf 1024})(7)
\oplus2({\bf 364})(7)
\oplus2({\bf 560'})(7)
\oplus({\bf 616})(7)
\oplus({\bf 560})(7)
\oplus({\bf 896})(5)
\oplus({\bf 1040})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 880})(5)
\oplus2({\bf 364})(5)
\oplus2({\bf 560'})(5)
\oplus2({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus({\bf 896})(3)
\oplus({\bf 1040})(3)
\oplus({\bf 1024})(3)
\oplus({\bf 880})(3)
\oplus({\bf 640})(3)
\oplus2({\bf 364})(3)
\oplus2({\bf 560'})(3)
\oplus2({\bf 616})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus({\bf 896})(1)
\oplus({\bf 1040})(1)
\oplus({\bf 1024})(1)
\oplus({\bf 880})(1)
\oplus({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 364})(1)
\oplus2({\bf 560'})(1)
\oplus2({\bf 616})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus({\bf 896})(-1)
\oplus({\bf 1040})(-1)
\oplus({\bf 1024})(-1)
\oplus({\bf 880})(-1)
\oplus({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus2({\bf 364})(-1)
\oplus2({\bf 560'})(-1)
\oplus2({\bf 616})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 896})(-3)
\oplus({\bf 1040})(-3)
\oplus({\bf 1024})(-3)
\oplus({\bf 880})(-3)
\oplus({\bf 640})(-3)
\oplus2({\bf 364})(-3)
\oplus2({\bf 560'})(-3)
\oplus2({\bf 616})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 896})(-5)
\oplus({\bf 1040})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 880})(-5)
\oplus2({\bf 364})(-5)
\oplus2({\bf 560'})(-5)
\oplus2({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 896})(-7)
\oplus({\bf 1040})(-7)
\oplus({\bf 1024})(-7)
\oplus2({\bf 364})(-7)
\oplus2({\bf 560'})(-7)
\oplus({\bf 616})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 896})(-9)
\oplus({\bf 1040})(-9)
\oplus2({\bf 364})(-9)
\oplus({\bf 560'})(-9)
\oplus({\bf 616})(-9)
\oplus({\bf 896})(-11)
\oplus({\bf 364})(-11)
\oplus({\bf 560'})(-11)
\oplus({\bf 364})(-13)$\\
%
${\bf 79002}$&=&
$({\bf 81})(14)
\oplus({\bf 154})(12)
\oplus({\bf 105})(12)
\oplus({\bf 81})(12)
\oplus({\bf 30})(12)
\oplus({\bf 35})(12)
\oplus({\bf 260})(10)
\oplus({\bf 220})(10)
\oplus({\bf 154})(10)
\oplus({\bf 55})(10)
\oplus({\bf 84})(10)
\oplus({\bf 105})(10)
\oplus3({\bf 81})(10)
\oplus({\bf 35'})(10)
\oplus({\bf 35})(10)
\oplus({\bf 14})(10)
\oplus({\bf 10})(10)
\oplus({\bf 405})(8)
\oplus({\bf 390})(8)
\oplus({\bf 260})(8)
\oplus({\bf 91})(8)
\oplus({\bf 231})(8)
\oplus({\bf 220})(8)
\oplus3({\bf 154})(8)
\oplus({\bf 84})(8)
\oplus3({\bf 105})(8)
\oplus2({\bf 81})(8)
\oplus2({\bf 30})(8)
\oplus({\bf 35'})(8)
\oplus3({\bf 35})(8)
\oplus({\bf 10})(8)
\oplus({\bf 5})(8)
\oplus({\bf 595})(6)
\oplus({\bf 625})(6)
\oplus({\bf 405})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus3({\bf 260})(6)
\oplus({\bf 231})(6)
\oplus3({\bf 220})(6)
\oplus2({\bf 154})(6)
\oplus2({\bf 55})(6)
\oplus2({\bf 84})(6)
\oplus2({\bf 105})(6)
\oplus5({\bf 81})(6)
\oplus2({\bf 35'})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf 14})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 935})(4)
\oplus({\bf 595})(4)
\oplus({\bf 204})(4)
\oplus({\bf 770})(4)
\oplus({\bf 625})(4)
\oplus3({\bf 405})(4)
\oplus({\bf 455})(4)
\oplus3({\bf 390})(4)
\oplus2({\bf 260})(4)
\oplus2({\bf 91})(4)
\oplus2({\bf 231})(4)
\oplus2({\bf 220})(4)
\oplus5({\bf 154})(4)
\oplus({\bf 84})(4)
\oplus4({\bf 105})(4)
\oplus3({\bf 81})(4)
\oplus3({\bf 30})(4)
\oplus({\bf 35'})(4)
\oplus4({\bf 35})(4)
\oplus({\bf 10})(4)
\oplus({\bf 5})(4)
\oplus({\bf 1190})(2)
\oplus({\bf 935})(2)
\oplus2({\bf 595})(2)
\oplus({\bf 770})(2)
\oplus3({\bf 625})(2)
\oplus2({\bf 405})(2)
\oplus2({\bf 140''})(2)
\oplus2({\bf 455})(2)
\oplus2({\bf 390})(2)
\oplus5({\bf 260})(2)
\oplus({\bf 231})(2)
\oplus4({\bf 220})(2)
\oplus3({\bf 154})(2)
\oplus3({\bf 55})(2)
\oplus2({\bf 84})(2)
\oplus2({\bf 105})(2)
\oplus6({\bf 81})(2)
\oplus2({\bf 35'})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 14})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 1190})(0)
\oplus2({\bf 935})(0)
\oplus({\bf 595})(0)
\oplus({\bf 204})(0)
\oplus2({\bf 770})(0)
\oplus2({\bf 625})(0)
\oplus4({\bf 405})(0)
\oplus({\bf 455})(0)
\oplus4({\bf 390})(0)
\oplus3({\bf 260})(0)
\oplus3({\bf 91})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 220})(0)
\oplus6({\bf 154})(0)
\oplus({\bf 84})(0)
\oplus4({\bf 105})(0)
\oplus3({\bf 81})(0)
\oplus3({\bf 30})(0)
\oplus({\bf 35'})(0)
\oplus4({\bf 35})(0)
\oplus({\bf 10})(0)
\oplus({\bf 5})(0)
\oplus({\bf 1190})(-2)
\oplus({\bf 935})(-2)
\oplus2({\bf 595})(-2)
\oplus({\bf 770})(-2)
\oplus3({\bf 625})(-2)
\oplus2({\bf 405})(-2)
\oplus2({\bf 140''})(-2)
\oplus2({\bf 455})(-2)
\oplus2({\bf 390})(-2)
\oplus5({\bf 260})(-2)
\oplus({\bf 231})(-2)
\oplus4({\bf 220})(-2)
\oplus3({\bf 154})(-2)
\oplus3({\bf 55})(-2)
\oplus2({\bf 84})(-2)
\oplus2({\bf 105})(-2)
\oplus6({\bf 81})(-2)
\oplus2({\bf 35'})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 14})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 935})(-4)
\oplus({\bf 595})(-4)
\oplus({\bf 204})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 625})(-4)
\oplus3({\bf 405})(-4)
\oplus({\bf 455})(-4)
\oplus3({\bf 390})(-4)
\oplus2({\bf 260})(-4)
\oplus2({\bf 91})(-4)
\oplus2({\bf 231})(-4)
\oplus2({\bf 220})(-4)
\oplus5({\bf 154})(-4)
\oplus({\bf 84})(-4)
\oplus4({\bf 105})(-4)
\oplus3({\bf 81})(-4)
\oplus3({\bf 30})(-4)
\oplus({\bf 35'})(-4)
\oplus4({\bf 35})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf 595})(-6)
\oplus({\bf 625})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus3({\bf 260})(-6)
\oplus({\bf 231})(-6)
\oplus3({\bf 220})(-6)
\oplus2({\bf 154})(-6)
\oplus2({\bf 55})(-6)
\oplus2({\bf 84})(-6)
\oplus2({\bf 105})(-6)
\oplus5({\bf 81})(-6)
\oplus2({\bf 35'})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf 14})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf 405})(-8)
\oplus({\bf 390})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 91})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 220})(-8)
\oplus3({\bf 154})(-8)
\oplus({\bf 84})(-8)
\oplus3({\bf 105})(-8)
\oplus2({\bf 81})(-8)
\oplus2({\bf 30})(-8)
\oplus({\bf 35'})(-8)
\oplus3({\bf 35})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 5})(-8)
\oplus({\bf 260})(-10)
\oplus({\bf 220})(-10)
\oplus({\bf 154})(-10)
\oplus({\bf 55})(-10)
\oplus({\bf 84})(-10)
\oplus({\bf 105})(-10)
\oplus3({\bf 81})(-10)
\oplus({\bf 35'})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 14})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 154})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 30})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 81})(-14)$\\
%
${\bf 82467}$&=&
$({\bf 231})(12)
\oplus({\bf 455})(10)
\oplus({\bf 165})(10)
\oplus({\bf 231})(10)
\oplus({\bf 220})(10)
\oplus({\bf 84})(10)
\oplus({\bf 770})(8)
\oplus({\bf 429})(8)
\oplus({\bf 455})(8)
\oplus({\bf 390})(8)
\oplus({\bf 165})(8)
\oplus3({\bf 231})(8)
\oplus({\bf 220})(8)
\oplus({\bf 154})(8)
\oplus({\bf 84})(8)
\oplus({\bf 105})(8)
\oplus({\bf 810})(6)
\oplus({\bf 770})(6)
\oplus({\bf 625})(6)
\oplus({\bf 429})(6)
\oplus3({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 165})(6)
\oplus3({\bf 231})(6)
\oplus3({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 55})(6)
\oplus2({\bf 84})(6)
\oplus({\bf 105})(6)
\oplus({\bf 81})(6)
\oplus({\bf 810})(4)
\oplus2({\bf 770})(4)
\oplus({\bf 625})(4)
\oplus({\bf 405})(4)
\oplus2({\bf 429})(4)
\oplus3({\bf 455})(4)
\oplus3({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus2({\bf 165})(4)
\oplus5({\bf 231})(4)
\oplus3({\bf 220})(4)
\oplus3({\bf 154})(4)
\oplus2({\bf 84})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus({\bf 810})(2)
\oplus2({\bf 770})(2)
\oplus2({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus({\bf 140''})(2)
\oplus2({\bf 429})(2)
\oplus4({\bf 455})(2)
\oplus3({\bf 390})(2)
\oplus3({\bf 260})(2)
\oplus3({\bf 165})(2)
\oplus5({\bf 231})(2)
\oplus5({\bf 220})(2)
\oplus2({\bf 154})(2)
\oplus2({\bf 55})(2)
\oplus3({\bf 84})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 810})(0)
\oplus2({\bf 770})(0)
\oplus2({\bf 625})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf 429})(0)
\oplus4({\bf 455})(0)
\oplus4({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf 91})(0)
\oplus3({\bf 165})(0)
\oplus6({\bf 231})(0)
\oplus4({\bf 220})(0)
\oplus4({\bf 154})(0)
\oplus3({\bf 84})(0)
\oplus3({\bf 105})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus({\bf 810})(-2)
\oplus2({\bf 770})(-2)
\oplus2({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 140''})(-2)
\oplus2({\bf 429})(-2)
\oplus4({\bf 455})(-2)
\oplus3({\bf 390})(-2)
\oplus3({\bf 260})(-2)
\oplus3({\bf 165})(-2)
\oplus5({\bf 231})(-2)
\oplus5({\bf 220})(-2)
\oplus2({\bf 154})(-2)
\oplus2({\bf 55})(-2)
\oplus3({\bf 84})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 810})(-4)
\oplus2({\bf 770})(-4)
\oplus({\bf 625})(-4)
\oplus({\bf 405})(-4)
\oplus2({\bf 429})(-4)
\oplus3({\bf 455})(-4)
\oplus3({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus2({\bf 165})(-4)
\oplus5({\bf 231})(-4)
\oplus3({\bf 220})(-4)
\oplus3({\bf 154})(-4)
\oplus2({\bf 84})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 810})(-6)
\oplus({\bf 770})(-6)
\oplus({\bf 625})(-6)
\oplus({\bf 429})(-6)
\oplus3({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus2({\bf 165})(-6)
\oplus3({\bf 231})(-6)
\oplus3({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 55})(-6)
\oplus2({\bf 84})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 770})(-8)
\oplus({\bf 429})(-8)
\oplus({\bf 455})(-8)
\oplus({\bf 390})(-8)
\oplus({\bf 165})(-8)
\oplus3({\bf 231})(-8)
\oplus({\bf 220})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 455})(-10)
\oplus({\bf 165})(-10)
\oplus({\bf 231})(-10)
\oplus({\bf 220})(-10)
\oplus({\bf 84})(-10)
\oplus({\bf 231})(-12)$\\
%
${\bf 83160}$&=&
$({\bf 220'})(13)
\oplus({\bf 560'})(11)
\oplus({\bf 220'})(11)
\oplus({\bf 320})(11)
\oplus({\bf 1040})(9)
\oplus({\bf 560'})(9)
\oplus({\bf 616})(9)
\oplus2({\bf 220'})(9)
\oplus({\bf 320})(9)
\oplus({\bf 324})(9)
\oplus({\bf 1040})(7)
\oplus({\bf 1024})(7)
\oplus2({\bf 560'})(7)
\oplus({\bf 616})(7)
\oplus({\bf 560})(7)
\oplus2({\bf 220'})(7)
\oplus2({\bf 320})(7)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus({\bf 1040})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 880})(5)
\oplus2({\bf 560'})(5)
\oplus2({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus3({\bf 220'})(5)
\oplus2({\bf 320})(5)
\oplus2({\bf 324})(5)
\oplus({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 1040})(3)
\oplus({\bf 1024})(3)
\oplus({\bf 880})(3)
\oplus({\bf 640})(3)
\oplus2({\bf 560'})(3)
\oplus2({\bf 616})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus3({\bf 220'})(3)
\oplus3({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 1040})(1)
\oplus({\bf 1024})(1)
\oplus({\bf 880})(1)
\oplus({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 560'})(1)
\oplus2({\bf 616})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 224})(1)
\oplus3({\bf 220'})(1)
\oplus3({\bf 320})(1)
\oplus3({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 1040})(-1)
\oplus({\bf 1024})(-1)
\oplus({\bf 880})(-1)
\oplus({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus2({\bf 560'})(-1)
\oplus2({\bf 616})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 224})(-1)
\oplus3({\bf 220'})(-1)
\oplus3({\bf 320})(-1)
\oplus3({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 1040})(-3)
\oplus({\bf 1024})(-3)
\oplus({\bf 880})(-3)
\oplus({\bf 640})(-3)
\oplus2({\bf 560'})(-3)
\oplus2({\bf 616})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus3({\bf 220'})(-3)
\oplus3({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 1040})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 880})(-5)
\oplus2({\bf 560'})(-5)
\oplus2({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus3({\bf 220'})(-5)
\oplus2({\bf 320})(-5)
\oplus2({\bf 324})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 1040})(-7)
\oplus({\bf 1024})(-7)
\oplus2({\bf 560'})(-7)
\oplus({\bf 616})(-7)
\oplus({\bf 560})(-7)
\oplus2({\bf 220'})(-7)
\oplus2({\bf 320})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 1040})(-9)
\oplus({\bf 560'})(-9)
\oplus({\bf 616})(-9)
\oplus2({\bf 220'})(-9)
\oplus({\bf 320})(-9)
\oplus({\bf 324})(-9)
\oplus({\bf 560'})(-11)
\oplus({\bf 220'})(-11)
\oplus({\bf 320})(-11)
\oplus({\bf 220'})(-13)$\\
%
${\bf 84700}$&=&
$({\bf 55})(16)
\oplus({\bf 91})(14)
\oplus({\bf 154})(14)
\oplus({\bf 30})(14)
\oplus({\bf 140''})(12)
\oplus({\bf 260})(12)
\oplus({\bf 220})(12)
\oplus2({\bf 55})(12)
\oplus({\bf 81})(12)
\oplus({\bf 14})(12)
\oplus({\bf 204})(10)
\oplus({\bf 405})(10)
\oplus({\bf 390})(10)
\oplus2({\bf 91})(10)
\oplus({\bf 231})(10)
\oplus2({\bf 154})(10)
\oplus({\bf 105})(10)
\oplus2({\bf 30})(10)
\oplus({\bf 35})(10)
\oplus({\bf 5})(10)
\oplus({\bf 285})(8)
\oplus({\bf 595})(8)
\oplus({\bf 625})(8)
\oplus2({\bf 140''})(8)
\oplus({\bf 455})(8)
\oplus2({\bf 260})(8)
\oplus({\bf 165})(8)
\oplus2({\bf 220})(8)
\oplus3({\bf 55})(8)
\oplus({\bf 84})(8)
\oplus2({\bf 81})(8)
\oplus({\bf 35'})(8)
\oplus2({\bf 14})(8)
\oplus({\bf 10})(8)
\oplus({\bf 1})(8)
\oplus({\bf 836})(6)
\oplus({\bf 935})(6)
\oplus2({\bf 204})(6)
\oplus({\bf 770})(6)
\oplus2({\bf 405})(6)
\oplus({\bf 429})(6)
\oplus2({\bf 390})(6)
\oplus3({\bf 91})(6)
\oplus2({\bf 231})(6)
\oplus3({\bf 154})(6)
\oplus2({\bf 105})(6)
\oplus3({\bf 30})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf 5})(6)
\oplus({\bf 1330})(4)
\oplus({\bf 285})(4)
\oplus({\bf 1190})(4)
\oplus2({\bf 595})(4)
\oplus({\bf 810})(4)
\oplus2({\bf 625})(4)
\oplus3({\bf 140''})(4)
\oplus2({\bf 455})(4)
\oplus3({\bf 260})(4)
\oplus({\bf 165})(4)
\oplus3({\bf 220})(4)
\oplus4({\bf 55})(4)
\oplus({\bf 84})(4)
\oplus3({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus3({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1729})(2)
\oplus({\bf 836})(2)
\oplus({\bf 1326})(2)
\oplus2({\bf 935})(2)
\oplus2({\bf 204})(2)
\oplus2({\bf 770})(2)
\oplus3({\bf 405})(2)
\oplus({\bf 429})(2)
\oplus3({\bf 390})(2)
\oplus4({\bf 91})(2)
\oplus2({\bf 231})(2)
\oplus4({\bf 154})(2)
\oplus2({\bf 105})(2)
\oplus4({\bf 30})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 1995})(0)
\oplus({\bf 1330})(0)
\oplus({\bf 285})(0)
\oplus2({\bf 1190})(0)
\oplus2({\bf 595})(0)
\oplus({\bf 810})(0)
\oplus3({\bf 625})(0)
\oplus3({\bf 140''})(0)
\oplus2({\bf 455})(0)
\oplus4({\bf 260})(0)
\oplus({\bf 165})(0)
\oplus3({\bf 220})(0)
\oplus5({\bf 55})(0)
\oplus({\bf 84})(0)
\oplus3({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus3({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1729})(-2)
\oplus({\bf 836})(-2)
\oplus({\bf 1326})(-2)
\oplus2({\bf 935})(-2)
\oplus2({\bf 204})(-2)
\oplus2({\bf 770})(-2)
\oplus3({\bf 405})(-2)
\oplus({\bf 429})(-2)
\oplus3({\bf 390})(-2)
\oplus4({\bf 91})(-2)
\oplus2({\bf 231})(-2)
\oplus4({\bf 154})(-2)
\oplus2({\bf 105})(-2)
\oplus4({\bf 30})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 1330})(-4)
\oplus({\bf 285})(-4)
\oplus({\bf 1190})(-4)
\oplus2({\bf 595})(-4)
\oplus({\bf 810})(-4)
\oplus2({\bf 625})(-4)
\oplus3({\bf 140''})(-4)
\oplus2({\bf 455})(-4)
\oplus3({\bf 260})(-4)
\oplus({\bf 165})(-4)
\oplus3({\bf 220})(-4)
\oplus4({\bf 55})(-4)
\oplus({\bf 84})(-4)
\oplus3({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus3({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 836})(-6)
\oplus({\bf 935})(-6)
\oplus2({\bf 204})(-6)
\oplus({\bf 770})(-6)
\oplus2({\bf 405})(-6)
\oplus({\bf 429})(-6)
\oplus2({\bf 390})(-6)
\oplus3({\bf 91})(-6)
\oplus2({\bf 231})(-6)
\oplus3({\bf 154})(-6)
\oplus2({\bf 105})(-6)
\oplus3({\bf 30})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf 5})(-6)
\oplus({\bf 285})(-8)
\oplus({\bf 595})(-8)
\oplus({\bf 625})(-8)
\oplus2({\bf 140''})(-8)
\oplus({\bf 455})(-8)
\oplus2({\bf 260})(-8)
\oplus({\bf 165})(-8)
\oplus2({\bf 220})(-8)
\oplus3({\bf 55})(-8)
\oplus({\bf 84})(-8)
\oplus2({\bf 81})(-8)
\oplus({\bf 35'})(-8)
\oplus2({\bf 14})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 204})(-10)
\oplus({\bf 405})(-10)
\oplus({\bf 390})(-10)
\oplus2({\bf 91})(-10)
\oplus({\bf 231})(-10)
\oplus2({\bf 154})(-10)
\oplus({\bf 105})(-10)
\oplus2({\bf 30})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 140''})(-12)
\oplus({\bf 260})(-12)
\oplus({\bf 220})(-12)
\oplus2({\bf 55})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 14})(-12)
\oplus({\bf 91})(-14)
\oplus({\bf 154})(-14)
\oplus({\bf 30})(-14)
\oplus({\bf 55})(-16)$\\
%
${\bf 85008}$&=&
$({\bf 30})(18)
\oplus({\bf 55})(16)
\oplus({\bf 81})(16)
\oplus({\bf 14})(16)
\oplus({\bf 91})(14)
\oplus({\bf 154})(14)
\oplus({\bf 105})(14)
\oplus2({\bf 30})(14)
\oplus({\bf 35})(14)
\oplus({\bf 5})(14)
\oplus({\bf 140''})(12)
\oplus({\bf 260})(12)
\oplus({\bf 220})(12)
\oplus2({\bf 55})(12)
\oplus({\bf 84})(12)
\oplus2({\bf 81})(12)
\oplus({\bf 35'})(12)
\oplus2({\bf 14})(12)
\oplus({\bf 10})(12)
\oplus({\bf 1})(12)
\oplus({\bf 204})(10)
\oplus({\bf 405})(10)
\oplus({\bf 390})(10)
\oplus2({\bf 91})(10)
\oplus({\bf 231})(10)
\oplus2({\bf 154})(10)
\oplus2({\bf 105})(10)
\oplus3({\bf 30})(10)
\oplus2({\bf 35})(10)
\oplus2({\bf 5})(10)
\oplus({\bf 285})(8)
\oplus({\bf 595})(8)
\oplus({\bf 625})(8)
\oplus2({\bf 140''})(8)
\oplus({\bf 455})(8)
\oplus2({\bf 260})(8)
\oplus2({\bf 220})(8)
\oplus3({\bf 55})(8)
\oplus({\bf 84})(8)
\oplus3({\bf 81})(8)
\oplus({\bf 35'})(8)
\oplus3({\bf 14})(8)
\oplus({\bf 10})(8)
\oplus({\bf 1})(8)
\oplus({\bf 385})(6)
\oplus({\bf 836})(6)
\oplus({\bf 935})(6)
\oplus2({\bf 204})(6)
\oplus({\bf 770})(6)
\oplus2({\bf 405})(6)
\oplus2({\bf 390})(6)
\oplus3({\bf 91})(6)
\oplus({\bf 231})(6)
\oplus3({\bf 154})(6)
\oplus2({\bf 105})(6)
\oplus4({\bf 30})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf 5})(6)
\oplus({\bf 1134})(4)
\oplus({\bf 1330})(4)
\oplus2({\bf 285})(4)
\oplus({\bf 1190})(4)
\oplus2({\bf 595})(4)
\oplus2({\bf 625})(4)
\oplus3({\bf 140''})(4)
\oplus({\bf 455})(4)
\oplus3({\bf 260})(4)
\oplus2({\bf 220})(4)
\oplus4({\bf 55})(4)
\oplus({\bf 84})(4)
\oplus3({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus3({\bf 14})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1820'})(2)
\oplus({\bf 385})(2)
\oplus({\bf 1729})(2)
\oplus2({\bf 836})(2)
\oplus2({\bf 935})(2)
\oplus3({\bf 204})(2)
\oplus({\bf 770})(2)
\oplus3({\bf 405})(2)
\oplus2({\bf 390})(2)
\oplus4({\bf 91})(2)
\oplus({\bf 231})(2)
\oplus3({\bf 154})(2)
\oplus2({\bf 105})(2)
\oplus4({\bf 30})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 5})(2)
\oplus({\bf 2401})(0)
\oplus({\bf 1134})(0)
\oplus2({\bf 1330})(0)
\oplus2({\bf 285})(0)
\oplus({\bf 1190})(0)
\oplus3({\bf 595})(0)
\oplus2({\bf 625})(0)
\oplus4({\bf 140''})(0)
\oplus({\bf 455})(0)
\oplus3({\bf 260})(0)
\oplus2({\bf 220})(0)
\oplus4({\bf 55})(0)
\oplus({\bf 84})(0)
\oplus3({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus3({\bf 14})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1820'})(-2)
\oplus({\bf 385})(-2)
\oplus({\bf 1729})(-2)
\oplus2({\bf 836})(-2)
\oplus2({\bf 935})(-2)
\oplus3({\bf 204})(-2)
\oplus({\bf 770})(-2)
\oplus3({\bf 405})(-2)
\oplus2({\bf 390})(-2)
\oplus4({\bf 91})(-2)
\oplus({\bf 231})(-2)
\oplus3({\bf 154})(-2)
\oplus2({\bf 105})(-2)
\oplus4({\bf 30})(-2)
\oplus2({\bf 35})(-2)
\oplus2({\bf 5})(-2)
\oplus({\bf 1134})(-4)
\oplus({\bf 1330})(-4)
\oplus2({\bf 285})(-4)
\oplus({\bf 1190})(-4)
\oplus2({\bf 595})(-4)
\oplus2({\bf 625})(-4)
\oplus3({\bf 140''})(-4)
\oplus({\bf 455})(-4)
\oplus3({\bf 260})(-4)
\oplus2({\bf 220})(-4)
\oplus4({\bf 55})(-4)
\oplus({\bf 84})(-4)
\oplus3({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus3({\bf 14})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 385})(-6)
\oplus({\bf 836})(-6)
\oplus({\bf 935})(-6)
\oplus2({\bf 204})(-6)
\oplus({\bf 770})(-6)
\oplus2({\bf 405})(-6)
\oplus2({\bf 390})(-6)
\oplus3({\bf 91})(-6)
\oplus({\bf 231})(-6)
\oplus3({\bf 154})(-6)
\oplus2({\bf 105})(-6)
\oplus4({\bf 30})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf 5})(-6)
\oplus({\bf 285})(-8)
\oplus({\bf 595})(-8)
\oplus({\bf 625})(-8)
\oplus2({\bf 140''})(-8)
\oplus({\bf 455})(-8)
\oplus2({\bf 260})(-8)
\oplus2({\bf 220})(-8)
\oplus3({\bf 55})(-8)
\oplus({\bf 84})(-8)
\oplus3({\bf 81})(-8)
\oplus({\bf 35'})(-8)
\oplus3({\bf 14})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 204})(-10)
\oplus({\bf 405})(-10)
\oplus({\bf 390})(-10)
\oplus2({\bf 91})(-10)
\oplus({\bf 231})(-10)
\oplus2({\bf 154})(-10)
\oplus2({\bf 105})(-10)
\oplus3({\bf 30})(-10)
\oplus2({\bf 35})(-10)
\oplus2({\bf 5})(-10)
\oplus({\bf 140''})(-12)
\oplus({\bf 260})(-12)
\oplus({\bf 220})(-12)
\oplus2({\bf 55})(-12)
\oplus({\bf 84})(-12)
\oplus2({\bf 81})(-12)
\oplus({\bf 35'})(-12)
\oplus2({\bf 14})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 91})(-14)
\oplus({\bf 154})(-14)
\oplus({\bf 105})(-14)
\oplus2({\bf 30})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 55})(-16)
\oplus({\bf 81})(-16)
\oplus({\bf 14})(-16)
\oplus({\bf 30})(-18)$\\
%
${\bf 86016}$&=&
$({\bf 64})(15)
\oplus({\bf 140})(13)
\oplus({\bf 56})(13)
\oplus({\bf 64})(13)
\oplus({\bf 40})(13)
\oplus({\bf 20})(13)
\oplus({\bf 256})(11)
\oplus({\bf 160})(11)
\oplus({\bf 140})(11)
\oplus({\bf 80})(11)
\oplus({\bf 56})(11)
\oplus3({\bf 64})(11)
\oplus({\bf 40})(11)
\oplus({\bf 20})(11)
\oplus({\bf 16})(11)
\oplus({\bf 420})(9)
\oplus({\bf 324})(9)
\oplus({\bf 256})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 160})(9)
\oplus3({\bf 140})(9)
\oplus({\bf 80})(9)
\oplus2({\bf 56})(9)
\oplus3({\bf 64})(9)
\oplus2({\bf 40})(9)
\oplus2({\bf 20})(9)
\oplus({\bf 16})(9)
\oplus({\bf 640})(7)
\oplus({\bf 560})(7)
\oplus({\bf 420})(7)
\oplus({\bf 224})(7)
\oplus({\bf 324})(7)
\oplus3({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus2({\bf 160})(7)
\oplus3({\bf 140})(7)
\oplus2({\bf 80})(7)
\oplus2({\bf 56})(7)
\oplus4({\bf 64})(7)
\oplus2({\bf 40})(7)
\oplus2({\bf 20})(7)
\oplus({\bf 16})(7)
\oplus({\bf 924})(5)
\oplus({\bf 880})(5)
\oplus({\bf 640})(5)
\oplus({\bf 336})(5)
\oplus({\bf 560})(5)
\oplus3({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus2({\bf 324})(5)
\oplus3({\bf 256})(5)
\oplus2({\bf 140'})(5)
\oplus2({\bf 160})(5)
\oplus4({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus2({\bf 56})(5)
\oplus4({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 1296})(3)
\oplus({\bf 924})(3)
\oplus({\bf 480})(3)
\oplus({\bf 880})(3)
\oplus3({\bf 640})(3)
\oplus({\bf 336})(3)
\oplus2({\bf 560})(3)
\oplus3({\bf 420})(3)
\oplus2({\bf 224})(3)
\oplus2({\bf 324})(3)
\oplus4({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus2({\bf 160})(3)
\oplus4({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf 56})(3)
\oplus4({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 1296})(1)
\oplus2({\bf 924})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 880})(1)
\oplus3({\bf 640})(1)
\oplus2({\bf 336})(1)
\oplus2({\bf 560})(1)
\oplus4({\bf 420})(1)
\oplus2({\bf 224})(1)
\oplus2({\bf 324})(1)
\oplus4({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 160})(1)
\oplus4({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus2({\bf 56})(1)
\oplus4({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 1296})(-1)
\oplus2({\bf 924})(-1)
\oplus({\bf 480})(-1)
\oplus2({\bf 880})(-1)
\oplus3({\bf 640})(-1)
\oplus2({\bf 336})(-1)
\oplus2({\bf 560})(-1)
\oplus4({\bf 420})(-1)
\oplus2({\bf 224})(-1)
\oplus2({\bf 324})(-1)
\oplus4({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus2({\bf 160})(-1)
\oplus4({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus2({\bf 56})(-1)
\oplus4({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 1296})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 880})(-3)
\oplus3({\bf 640})(-3)
\oplus({\bf 336})(-3)
\oplus2({\bf 560})(-3)
\oplus3({\bf 420})(-3)
\oplus2({\bf 224})(-3)
\oplus2({\bf 324})(-3)
\oplus4({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus2({\bf 160})(-3)
\oplus4({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus2({\bf 56})(-3)
\oplus4({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 924})(-5)
\oplus({\bf 880})(-5)
\oplus({\bf 640})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 560})(-5)
\oplus3({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus2({\bf 324})(-5)
\oplus3({\bf 256})(-5)
\oplus2({\bf 140'})(-5)
\oplus2({\bf 160})(-5)
\oplus4({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus2({\bf 56})(-5)
\oplus4({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 640})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 324})(-7)
\oplus3({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus2({\bf 160})(-7)
\oplus3({\bf 140})(-7)
\oplus2({\bf 80})(-7)
\oplus2({\bf 56})(-7)
\oplus4({\bf 64})(-7)
\oplus2({\bf 40})(-7)
\oplus2({\bf 20})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 420})(-9)
\oplus({\bf 324})(-9)
\oplus({\bf 256})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 160})(-9)
\oplus3({\bf 140})(-9)
\oplus({\bf 80})(-9)
\oplus2({\bf 56})(-9)
\oplus3({\bf 64})(-9)
\oplus2({\bf 40})(-9)
\oplus2({\bf 20})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 256})(-11)
\oplus({\bf 160})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 80})(-11)
\oplus({\bf 56})(-11)
\oplus3({\bf 64})(-11)
\oplus({\bf 40})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 140})(-13)
\oplus({\bf 56})(-13)
\oplus({\bf 64})(-13)
\oplus({\bf 40})(-13)
\oplus({\bf 20})(-13)
\oplus({\bf 64})(-15)$\\
%
${\bf 86016'}$&=&
$({\bf 224})(13)
\oplus({\bf 336})(11)
\oplus({\bf 420})(11)
\oplus({\bf 224})(11)
\oplus({\bf 140'})(11)
\oplus({\bf 640})(9)
\oplus({\bf 336})(9)
\oplus({\bf 560})(9)
\oplus({\bf 420})(9)
\oplus2({\bf 224})(9)
\oplus({\bf 256})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 80})(9)
\oplus({\bf 880})(7)
\oplus({\bf 640})(7)
\oplus({\bf 336})(7)
\oplus({\bf 616})(7)
\oplus({\bf 560})(7)
\oplus2({\bf 420})(7)
\oplus2({\bf 224})(7)
\oplus({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus2({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus({\bf 40})(7)
\oplus({\bf 1024})(5)
\oplus({\bf 880})(5)
\oplus({\bf 640})(5)
\oplus({\bf 336})(5)
\oplus({\bf 560'})(5)
\oplus({\bf 616})(5)
\oplus2({\bf 560})(5)
\oplus2({\bf 420})(5)
\oplus2({\bf 224})(5)
\oplus({\bf 320})(5)
\oplus({\bf 324})(5)
\oplus2({\bf 256})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 1040})(3)
\oplus({\bf 1024})(3)
\oplus({\bf 880})(3)
\oplus({\bf 640})(3)
\oplus({\bf 336})(3)
\oplus({\bf 364})(3)
\oplus({\bf 560'})(3)
\oplus2({\bf 616})(3)
\oplus2({\bf 560})(3)
\oplus2({\bf 420})(3)
\oplus2({\bf 224})(3)
\oplus({\bf 220'})(3)
\oplus({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 896})(1)
\oplus({\bf 1040})(1)
\oplus({\bf 1024})(1)
\oplus({\bf 880})(1)
\oplus({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus({\bf 364})(1)
\oplus2({\bf 560'})(1)
\oplus2({\bf 616})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus2({\bf 224})(1)
\oplus({\bf 220'})(1)
\oplus2({\bf 320})(1)
\oplus2({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 896})(-1)
\oplus({\bf 1040})(-1)
\oplus({\bf 1024})(-1)
\oplus({\bf 880})(-1)
\oplus({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 364})(-1)
\oplus2({\bf 560'})(-1)
\oplus2({\bf 616})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus2({\bf 224})(-1)
\oplus({\bf 220'})(-1)
\oplus2({\bf 320})(-1)
\oplus2({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 1040})(-3)
\oplus({\bf 1024})(-3)
\oplus({\bf 880})(-3)
\oplus({\bf 640})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 364})(-3)
\oplus({\bf 560'})(-3)
\oplus2({\bf 616})(-3)
\oplus2({\bf 560})(-3)
\oplus2({\bf 420})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 220'})(-3)
\oplus({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 1024})(-5)
\oplus({\bf 880})(-5)
\oplus({\bf 640})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 560'})(-5)
\oplus({\bf 616})(-5)
\oplus2({\bf 560})(-5)
\oplus2({\bf 420})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf 320})(-5)
\oplus({\bf 324})(-5)
\oplus2({\bf 256})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 880})(-7)
\oplus({\bf 640})(-7)
\oplus({\bf 336})(-7)
\oplus({\bf 616})(-7)
\oplus({\bf 560})(-7)
\oplus2({\bf 420})(-7)
\oplus2({\bf 224})(-7)
\oplus({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus2({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 640})(-9)
\oplus({\bf 336})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 420})(-9)
\oplus2({\bf 224})(-9)
\oplus({\bf 256})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 336})(-11)
\oplus({\bf 420})(-11)
\oplus({\bf 224})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 224})(-13)$\\
%
${\bf 86394}$&=&
$({\bf 220})(12)
\oplus({\bf 390})(10)
\oplus({\bf 231})(10)
\oplus({\bf 220})(10)
\oplus({\bf 154})(10)
\oplus({\bf 105})(10)
\oplus({\bf 625})(8)
\oplus({\bf 455})(8)
\oplus({\bf 390})(8)
\oplus({\bf 260})(8)
\oplus({\bf 165})(8)
\oplus({\bf 231})(8)
\oplus3({\bf 220})(8)
\oplus({\bf 154})(8)
\oplus({\bf 55})(8)
\oplus({\bf 84})(8)
\oplus({\bf 105})(8)
\oplus({\bf 81})(8)
\oplus({\bf 35'})(8)
\oplus({\bf 770})(6)
\oplus({\bf 625})(6)
\oplus({\bf 405})(6)
\oplus({\bf 429})(6)
\oplus({\bf 455})(6)
\oplus3({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus({\bf 91})(6)
\oplus({\bf 165})(6)
\oplus3({\bf 231})(6)
\oplus3({\bf 220})(6)
\oplus3({\bf 154})(6)
\oplus({\bf 84})(6)
\oplus3({\bf 105})(6)
\oplus({\bf 81})(6)
\oplus({\bf 30})(6)
\oplus({\bf 35'})(6)
\oplus({\bf 35})(6)
\oplus({\bf 810})(4)
\oplus({\bf 770})(4)
\oplus2({\bf 625})(4)
\oplus({\bf 405})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 429})(4)
\oplus3({\bf 455})(4)
\oplus3({\bf 390})(4)
\oplus3({\bf 260})(4)
\oplus2({\bf 165})(4)
\oplus3({\bf 231})(4)
\oplus6({\bf 220})(4)
\oplus2({\bf 154})(4)
\oplus2({\bf 55})(4)
\oplus2({\bf 84})(4)
\oplus3({\bf 105})(4)
\oplus3({\bf 81})(4)
\oplus2({\bf 35'})(4)
\oplus({\bf 35})(4)
\oplus({\bf 14})(4)
\oplus({\bf 810})(2)
\oplus2({\bf 770})(2)
\oplus2({\bf 625})(2)
\oplus2({\bf 405})(2)
\oplus2({\bf 429})(2)
\oplus3({\bf 455})(2)
\oplus5({\bf 390})(2)
\oplus2({\bf 260})(2)
\oplus2({\bf 91})(2)
\oplus2({\bf 165})(2)
\oplus5({\bf 231})(2)
\oplus5({\bf 220})(2)
\oplus5({\bf 154})(2)
\oplus2({\bf 84})(2)
\oplus5({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus2({\bf 30})(2)
\oplus2({\bf 35'})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 810})(0)
\oplus2({\bf 770})(0)
\oplus3({\bf 625})(0)
\oplus({\bf 405})(0)
\oplus({\bf 140''})(0)
\oplus2({\bf 429})(0)
\oplus4({\bf 455})(0)
\oplus4({\bf 390})(0)
\oplus4({\bf 260})(0)
\oplus3({\bf 165})(0)
\oplus4({\bf 231})(0)
\oplus7({\bf 220})(0)
\oplus3({\bf 154})(0)
\oplus3({\bf 55})(0)
\oplus3({\bf 84})(0)
\oplus4({\bf 105})(0)
\oplus4({\bf 81})(0)
\oplus3({\bf 35'})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus({\bf 810})(-2)
\oplus2({\bf 770})(-2)
\oplus2({\bf 625})(-2)
\oplus2({\bf 405})(-2)
\oplus2({\bf 429})(-2)
\oplus3({\bf 455})(-2)
\oplus5({\bf 390})(-2)
\oplus2({\bf 260})(-2)
\oplus2({\bf 91})(-2)
\oplus2({\bf 165})(-2)
\oplus5({\bf 231})(-2)
\oplus5({\bf 220})(-2)
\oplus5({\bf 154})(-2)
\oplus2({\bf 84})(-2)
\oplus5({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus2({\bf 30})(-2)
\oplus2({\bf 35'})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 810})(-4)
\oplus({\bf 770})(-4)
\oplus2({\bf 625})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 429})(-4)
\oplus3({\bf 455})(-4)
\oplus3({\bf 390})(-4)
\oplus3({\bf 260})(-4)
\oplus2({\bf 165})(-4)
\oplus3({\bf 231})(-4)
\oplus6({\bf 220})(-4)
\oplus2({\bf 154})(-4)
\oplus2({\bf 55})(-4)
\oplus2({\bf 84})(-4)
\oplus3({\bf 105})(-4)
\oplus3({\bf 81})(-4)
\oplus2({\bf 35'})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 770})(-6)
\oplus({\bf 625})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 429})(-6)
\oplus({\bf 455})(-6)
\oplus3({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 165})(-6)
\oplus3({\bf 231})(-6)
\oplus3({\bf 220})(-6)
\oplus3({\bf 154})(-6)
\oplus({\bf 84})(-6)
\oplus3({\bf 105})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 35'})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 625})(-8)
\oplus({\bf 455})(-8)
\oplus({\bf 390})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 231})(-8)
\oplus3({\bf 220})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 35'})(-8)
\oplus({\bf 390})(-10)
\oplus({\bf 231})(-10)
\oplus({\bf 220})(-10)
\oplus({\bf 154})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 220})(-12)$\\
%
${\bf 90552}$&=&
$({\bf 140})(13)
\oplus({\bf 256})(11)
\oplus({\bf 160})(11)
\oplus({\bf 140})(11)
\oplus({\bf 80})(11)
\oplus({\bf 64})(11)
\oplus({\bf 420})(9)
\oplus({\bf 324})(9)
\oplus({\bf 256})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 120})(9)
\oplus({\bf 160})(9)
\oplus3({\bf 140})(9)
\oplus({\bf 80})(9)
\oplus({\bf 56})(9)
\oplus({\bf 64})(9)
\oplus({\bf 40})(9)
\oplus({\bf 20})(9)
\oplus({\bf 640})(7)
\oplus({\bf 560})(7)
\oplus({\bf 420})(7)
\oplus({\bf 224})(7)
\oplus({\bf 320})(7)
\oplus({\bf 324})(7)
\oplus3({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 120})(7)
\oplus3({\bf 160})(7)
\oplus3({\bf 140})(7)
\oplus2({\bf 80})(7)
\oplus({\bf 56})(7)
\oplus3({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus({\bf 16})(7)
\oplus({\bf 880})(5)
\oplus({\bf 640})(5)
\oplus({\bf 336})(5)
\oplus({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus3({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus({\bf 320})(5)
\oplus3({\bf 324})(5)
\oplus3({\bf 256})(5)
\oplus2({\bf 140'})(5)
\oplus2({\bf 120})(5)
\oplus3({\bf 160})(5)
\oplus5({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus2({\bf 56})(5)
\oplus3({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 16})(5)
\oplus({\bf 1024})(3)
\oplus({\bf 880})(3)
\oplus2({\bf 640})(3)
\oplus({\bf 336})(3)
\oplus({\bf 616})(3)
\oplus3({\bf 560})(3)
\oplus3({\bf 420})(3)
\oplus2({\bf 224})(3)
\oplus2({\bf 320})(3)
\oplus3({\bf 324})(3)
\oplus5({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus2({\bf 120})(3)
\oplus4({\bf 160})(3)
\oplus5({\bf 140})(3)
\oplus3({\bf 80})(3)
\oplus2({\bf 56})(3)
\oplus4({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 16})(3)
\oplus({\bf 1024})(1)
\oplus2({\bf 880})(1)
\oplus2({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 616})(1)
\oplus3({\bf 560})(1)
\oplus4({\bf 420})(1)
\oplus2({\bf 224})(1)
\oplus2({\bf 320})(1)
\oplus4({\bf 324})(1)
\oplus5({\bf 256})(1)
\oplus3({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus4({\bf 160})(1)
\oplus6({\bf 140})(1)
\oplus3({\bf 80})(1)
\oplus2({\bf 56})(1)
\oplus4({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 16})(1)
\oplus({\bf 1024})(-1)
\oplus2({\bf 880})(-1)
\oplus2({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus2({\bf 616})(-1)
\oplus3({\bf 560})(-1)
\oplus4({\bf 420})(-1)
\oplus2({\bf 224})(-1)
\oplus2({\bf 320})(-1)
\oplus4({\bf 324})(-1)
\oplus5({\bf 256})(-1)
\oplus3({\bf 140'})(-1)
\oplus2({\bf 120})(-1)
\oplus4({\bf 160})(-1)
\oplus6({\bf 140})(-1)
\oplus3({\bf 80})(-1)
\oplus2({\bf 56})(-1)
\oplus4({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 1024})(-3)
\oplus({\bf 880})(-3)
\oplus2({\bf 640})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 616})(-3)
\oplus3({\bf 560})(-3)
\oplus3({\bf 420})(-3)
\oplus2({\bf 224})(-3)
\oplus2({\bf 320})(-3)
\oplus3({\bf 324})(-3)
\oplus5({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus4({\bf 160})(-3)
\oplus5({\bf 140})(-3)
\oplus3({\bf 80})(-3)
\oplus2({\bf 56})(-3)
\oplus4({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 880})(-5)
\oplus({\bf 640})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus3({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 320})(-5)
\oplus3({\bf 324})(-5)
\oplus3({\bf 256})(-5)
\oplus2({\bf 140'})(-5)
\oplus2({\bf 120})(-5)
\oplus3({\bf 160})(-5)
\oplus5({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus2({\bf 56})(-5)
\oplus3({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 640})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 324})(-7)
\oplus3({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 120})(-7)
\oplus3({\bf 160})(-7)
\oplus3({\bf 140})(-7)
\oplus2({\bf 80})(-7)
\oplus({\bf 56})(-7)
\oplus3({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 420})(-9)
\oplus({\bf 324})(-9)
\oplus({\bf 256})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 120})(-9)
\oplus({\bf 160})(-9)
\oplus3({\bf 140})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 256})(-11)
\oplus({\bf 160})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 80})(-11)
\oplus({\bf 64})(-11)
\oplus({\bf 140})(-13)$\\
%
${\bf 92400}$&=&
$({\bf 40})(17)
\oplus({\bf 80})(15)
\oplus({\bf 64})(15)
\oplus({\bf 40})(15)
\oplus({\bf 16})(15)
\oplus({\bf 140'})(13)
\oplus({\bf 140})(13)
\oplus({\bf 80})(13)
\oplus({\bf 56})(13)
\oplus({\bf 64})(13)
\oplus2({\bf 40})(13)
\oplus({\bf 20})(13)
\oplus({\bf 16})(13)
\oplus({\bf 4})(13)
\oplus({\bf 224})(11)
\oplus({\bf 256})(11)
\oplus({\bf 140'})(11)
\oplus({\bf 160})(11)
\oplus({\bf 140})(11)
\oplus2({\bf 80})(11)
\oplus({\bf 56})(11)
\oplus2({\bf 64})(11)
\oplus2({\bf 40})(11)
\oplus({\bf 20})(11)
\oplus2({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 336})(9)
\oplus({\bf 420})(9)
\oplus({\bf 224})(9)
\oplus({\bf 324})(9)
\oplus({\bf 256})(9)
\oplus2({\bf 140'})(9)
\oplus({\bf 160})(9)
\oplus2({\bf 140})(9)
\oplus2({\bf 80})(9)
\oplus({\bf 56})(9)
\oplus2({\bf 64})(9)
\oplus3({\bf 40})(9)
\oplus({\bf 20})(9)
\oplus2({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 480})(7)
\oplus({\bf 640})(7)
\oplus({\bf 336})(7)
\oplus({\bf 560})(7)
\oplus({\bf 420})(7)
\oplus2({\bf 224})(7)
\oplus({\bf 324})(7)
\oplus2({\bf 256})(7)
\oplus2({\bf 140'})(7)
\oplus({\bf 160})(7)
\oplus2({\bf 140})(7)
\oplus3({\bf 80})(7)
\oplus({\bf 56})(7)
\oplus2({\bf 64})(7)
\oplus3({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus2({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 660})(5)
\oplus({\bf 924})(5)
\oplus({\bf 480})(5)
\oplus({\bf 880})(5)
\oplus({\bf 640})(5)
\oplus2({\bf 336})(5)
\oplus({\bf 560})(5)
\oplus2({\bf 420})(5)
\oplus2({\bf 224})(5)
\oplus({\bf 324})(5)
\oplus2({\bf 256})(5)
\oplus3({\bf 140'})(5)
\oplus({\bf 160})(5)
\oplus2({\bf 140})(5)
\oplus3({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus2({\bf 64})(5)
\oplus3({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus2({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 1280})(3)
\oplus({\bf 660})(3)
\oplus({\bf 1296})(3)
\oplus({\bf 924})(3)
\oplus2({\bf 480})(3)
\oplus({\bf 880})(3)
\oplus2({\bf 640})(3)
\oplus2({\bf 336})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 420})(3)
\oplus3({\bf 224})(3)
\oplus({\bf 324})(3)
\oplus2({\bf 256})(3)
\oplus3({\bf 140'})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 140})(3)
\oplus3({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus3({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 1820})(1)
\oplus({\bf 1280})(1)
\oplus({\bf 660})(1)
\oplus({\bf 1296})(1)
\oplus2({\bf 924})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 880})(1)
\oplus2({\bf 640})(1)
\oplus3({\bf 336})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 420})(1)
\oplus3({\bf 224})(1)
\oplus({\bf 324})(1)
\oplus2({\bf 256})(1)
\oplus3({\bf 140'})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 140})(1)
\oplus3({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus3({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 1820})(-1)
\oplus({\bf 1280})(-1)
\oplus({\bf 660})(-1)
\oplus({\bf 1296})(-1)
\oplus2({\bf 924})(-1)
\oplus2({\bf 480})(-1)
\oplus({\bf 880})(-1)
\oplus2({\bf 640})(-1)
\oplus3({\bf 336})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 420})(-1)
\oplus3({\bf 224})(-1)
\oplus({\bf 324})(-1)
\oplus2({\bf 256})(-1)
\oplus3({\bf 140'})(-1)
\oplus({\bf 160})(-1)
\oplus2({\bf 140})(-1)
\oplus3({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus3({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 1280})(-3)
\oplus({\bf 660})(-3)
\oplus({\bf 1296})(-3)
\oplus({\bf 924})(-3)
\oplus2({\bf 480})(-3)
\oplus({\bf 880})(-3)
\oplus2({\bf 640})(-3)
\oplus2({\bf 336})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 420})(-3)
\oplus3({\bf 224})(-3)
\oplus({\bf 324})(-3)
\oplus2({\bf 256})(-3)
\oplus3({\bf 140'})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 140})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus3({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 660})(-5)
\oplus({\bf 924})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 880})(-5)
\oplus({\bf 640})(-5)
\oplus2({\bf 336})(-5)
\oplus({\bf 560})(-5)
\oplus2({\bf 420})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf 324})(-5)
\oplus2({\bf 256})(-5)
\oplus3({\bf 140'})(-5)
\oplus({\bf 160})(-5)
\oplus2({\bf 140})(-5)
\oplus3({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus2({\bf 64})(-5)
\oplus3({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 480})(-7)
\oplus({\bf 640})(-7)
\oplus({\bf 336})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 420})(-7)
\oplus2({\bf 224})(-7)
\oplus({\bf 324})(-7)
\oplus2({\bf 256})(-7)
\oplus2({\bf 140'})(-7)
\oplus({\bf 160})(-7)
\oplus2({\bf 140})(-7)
\oplus3({\bf 80})(-7)
\oplus({\bf 56})(-7)
\oplus2({\bf 64})(-7)
\oplus3({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus2({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 336})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 324})(-9)
\oplus({\bf 256})(-9)
\oplus2({\bf 140'})(-9)
\oplus({\bf 160})(-9)
\oplus2({\bf 140})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf 56})(-9)
\oplus2({\bf 64})(-9)
\oplus3({\bf 40})(-9)
\oplus({\bf 20})(-9)
\oplus2({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 224})(-11)
\oplus({\bf 256})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 160})(-11)
\oplus({\bf 140})(-11)
\oplus2({\bf 80})(-11)
\oplus({\bf 56})(-11)
\oplus2({\bf 64})(-11)
\oplus2({\bf 40})(-11)
\oplus({\bf 20})(-11)
\oplus2({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 140'})(-13)
\oplus({\bf 140})(-13)
\oplus({\bf 80})(-13)
\oplus({\bf 56})(-13)
\oplus({\bf 64})(-13)
\oplus2({\bf 40})(-13)
\oplus({\bf 20})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 80})(-15)
\oplus({\bf 64})(-15)
\oplus({\bf 40})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 40})(-17)$\\
%
${\bf 93024}$&=&
$({\bf 816})(15)
\oplus({\bf 816})(13)
\oplus({\bf 1344})(13)
\oplus({\bf 816})(11)
\oplus({\bf 1344})(11)
\oplus({\bf 1620})(11)
\oplus({\bf 816})(9)
\oplus({\bf 1344})(9)
\oplus({\bf 1620})(9)
\oplus({\bf 1680})(9)
\oplus({\bf 816})(7)
\oplus({\bf 1344})(7)
\oplus({\bf 1620})(7)
\oplus({\bf 1680})(7)
\oplus({\bf 1560})(7)
\oplus({\bf 816})(5)
\oplus({\bf 1344})(5)
\oplus({\bf 1620})(5)
\oplus({\bf 1680})(5)
\oplus({\bf 1560})(5)
\oplus({\bf 1296})(5)
\oplus({\bf 816})(3)
\oplus({\bf 1344})(3)
\oplus({\bf 1620})(3)
\oplus({\bf 1680})(3)
\oplus({\bf 1560})(3)
\oplus({\bf 1296})(3)
\oplus({\bf 924})(3)
\oplus({\bf 816})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 1620})(1)
\oplus({\bf 1680})(1)
\oplus({\bf 1560})(1)
\oplus({\bf 1296})(1)
\oplus({\bf 924})(1)
\oplus({\bf 480})(1)
\oplus({\bf 816})(-1)
\oplus({\bf 1344})(-1)
\oplus({\bf 1620})(-1)
\oplus({\bf 1680})(-1)
\oplus({\bf 1560})(-1)
\oplus({\bf 1296})(-1)
\oplus({\bf 924})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 816})(-3)
\oplus({\bf 1344})(-3)
\oplus({\bf 1620})(-3)
\oplus({\bf 1680})(-3)
\oplus({\bf 1560})(-3)
\oplus({\bf 1296})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 816})(-5)
\oplus({\bf 1344})(-5)
\oplus({\bf 1620})(-5)
\oplus({\bf 1680})(-5)
\oplus({\bf 1560})(-5)
\oplus({\bf 1296})(-5)
\oplus({\bf 816})(-7)
\oplus({\bf 1344})(-7)
\oplus({\bf 1620})(-7)
\oplus({\bf 1680})(-7)
\oplus({\bf 1560})(-7)
\oplus({\bf 816})(-9)
\oplus({\bf 1344})(-9)
\oplus({\bf 1620})(-9)
\oplus({\bf 1680})(-9)
\oplus({\bf 816})(-11)
\oplus({\bf 1344})(-11)
\oplus({\bf 1620})(-11)
\oplus({\bf 816})(-13)
\oplus({\bf 1344})(-13)
\oplus({\bf 816})(-15)$\\
%
${\bf 93024'}$&=&
$({\bf 4})(29)
\oplus({\bf 16})(27)
\oplus({\bf 4})(27)
\oplus({\bf 40})(25)
\oplus({\bf 16})(25)
\oplus({\bf 4})(25)
\oplus({\bf 80})(23)
\oplus({\bf 40})(23)
\oplus({\bf 16})(23)
\oplus({\bf 4})(23)
\oplus({\bf 140'})(21)
\oplus({\bf 80})(21)
\oplus({\bf 40})(21)
\oplus({\bf 16})(21)
\oplus({\bf 4})(21)
\oplus({\bf 224})(19)
\oplus({\bf 140'})(19)
\oplus({\bf 80})(19)
\oplus({\bf 40})(19)
\oplus({\bf 16})(19)
\oplus({\bf 4})(19)
\oplus({\bf 336})(17)
\oplus({\bf 224})(17)
\oplus({\bf 140'})(17)
\oplus({\bf 80})(17)
\oplus({\bf 40})(17)
\oplus({\bf 16})(17)
\oplus({\bf 4})(17)
\oplus({\bf 480})(15)
\oplus({\bf 336})(15)
\oplus({\bf 224})(15)
\oplus({\bf 140'})(15)
\oplus({\bf 80})(15)
\oplus({\bf 40})(15)
\oplus({\bf 16})(15)
\oplus({\bf 4})(15)
\oplus({\bf 660})(13)
\oplus({\bf 480})(13)
\oplus({\bf 336})(13)
\oplus({\bf 224})(13)
\oplus({\bf 140'})(13)
\oplus({\bf 80})(13)
\oplus({\bf 40})(13)
\oplus({\bf 16})(13)
\oplus({\bf 4})(13)
\oplus({\bf 880'})(11)
\oplus({\bf 660})(11)
\oplus({\bf 480})(11)
\oplus({\bf 336})(11)
\oplus({\bf 224})(11)
\oplus({\bf 140'})(11)
\oplus({\bf 80})(11)
\oplus({\bf 40})(11)
\oplus({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 1144})(9)
\oplus({\bf 880'})(9)
\oplus({\bf 660})(9)
\oplus({\bf 480})(9)
\oplus({\bf 336})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 80})(9)
\oplus({\bf 40})(9)
\oplus({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 1456})(7)
\oplus({\bf 1144})(7)
\oplus({\bf 880'})(7)
\oplus({\bf 660})(7)
\oplus({\bf 480})(7)
\oplus({\bf 336})(7)
\oplus({\bf 224})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 80})(7)
\oplus({\bf 40})(7)
\oplus({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 1820''})(5)
\oplus({\bf 1456})(5)
\oplus({\bf 1144})(5)
\oplus({\bf 880'})(5)
\oplus({\bf 660})(5)
\oplus({\bf 480})(5)
\oplus({\bf 336})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 80})(5)
\oplus({\bf 40})(5)
\oplus({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 2240''})(3)
\oplus({\bf 1820''})(3)
\oplus({\bf 1456})(3)
\oplus({\bf 1144})(3)
\oplus({\bf 880'})(3)
\oplus({\bf 660})(3)
\oplus({\bf 480})(3)
\oplus({\bf 336})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 80})(3)
\oplus({\bf 40})(3)
\oplus({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2720})(1)
\oplus({\bf 2240''})(1)
\oplus({\bf 1820''})(1)
\oplus({\bf 1456})(1)
\oplus({\bf 1144})(1)
\oplus({\bf 880'})(1)
\oplus({\bf 660})(1)
\oplus({\bf 480})(1)
\oplus({\bf 336})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 80})(1)
\oplus({\bf 40})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2720})(-1)
\oplus({\bf 2240''})(-1)
\oplus({\bf 1820''})(-1)
\oplus({\bf 1456})(-1)
\oplus({\bf 1144})(-1)
\oplus({\bf 880'})(-1)
\oplus({\bf 660})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 336})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 80})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 2240''})(-3)
\oplus({\bf 1820''})(-3)
\oplus({\bf 1456})(-3)
\oplus({\bf 1144})(-3)
\oplus({\bf 880'})(-3)
\oplus({\bf 660})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 336})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 1820''})(-5)
\oplus({\bf 1456})(-5)
\oplus({\bf 1144})(-5)
\oplus({\bf 880'})(-5)
\oplus({\bf 660})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 80})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 1456})(-7)
\oplus({\bf 1144})(-7)
\oplus({\bf 880'})(-7)
\oplus({\bf 660})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 336})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 80})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 1144})(-9)
\oplus({\bf 880'})(-9)
\oplus({\bf 660})(-9)
\oplus({\bf 480})(-9)
\oplus({\bf 336})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 880'})(-11)
\oplus({\bf 660})(-11)
\oplus({\bf 480})(-11)
\oplus({\bf 336})(-11)
\oplus({\bf 224})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 80})(-11)
\oplus({\bf 40})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 660})(-13)
\oplus({\bf 480})(-13)
\oplus({\bf 336})(-13)
\oplus({\bf 224})(-13)
\oplus({\bf 140'})(-13)
\oplus({\bf 80})(-13)
\oplus({\bf 40})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 480})(-15)
\oplus({\bf 336})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf 140'})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf 40})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 336})(-17)
\oplus({\bf 224})(-17)
\oplus({\bf 140'})(-17)
\oplus({\bf 80})(-17)
\oplus({\bf 40})(-17)
\oplus({\bf 16})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 224})(-19)
\oplus({\bf 140'})(-19)
\oplus({\bf 80})(-19)
\oplus({\bf 40})(-19)
\oplus({\bf 16})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 140'})(-21)
\oplus({\bf 80})(-21)
\oplus({\bf 40})(-21)
\oplus({\bf 16})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf 80})(-23)
\oplus({\bf 40})(-23)
\oplus({\bf 16})(-23)
\oplus({\bf 4})(-23)
\oplus({\bf 40})(-25)
\oplus({\bf 16})(-25)
\oplus({\bf 4})(-25)
\oplus({\bf 16})(-27)
\oplus({\bf 4})(-27)
\oplus({\bf 4})(-29)$\\
%
${\bf 93184}$&=&
$({\bf 16})(21)
\oplus({\bf 40})(19)
\oplus({\bf 20})(19)
\oplus({\bf 16})(19)
\oplus({\bf 4})(19)
\oplus({\bf 80})(17)
\oplus({\bf 64})(17)
\oplus({\bf 40})(17)
\oplus({\bf 20})(17)
\oplus2({\bf 16})(17)
\oplus({\bf 4})(17)
\oplus({\bf 140'})(15)
\oplus({\bf 140})(15)
\oplus({\bf 80})(15)
\oplus({\bf 64})(15)
\oplus2({\bf 40})(15)
\oplus({\bf 20})(15)
\oplus2({\bf 16})(15)
\oplus({\bf 4})(15)
\oplus({\bf 224})(13)
\oplus({\bf 256})(13)
\oplus({\bf 140'})(13)
\oplus({\bf 140})(13)
\oplus2({\bf 80})(13)
\oplus({\bf 64})(13)
\oplus2({\bf 40})(13)
\oplus({\bf 20})(13)
\oplus2({\bf 16})(13)
\oplus({\bf 4})(13)
\oplus({\bf 336})(11)
\oplus({\bf 420})(11)
\oplus({\bf 224})(11)
\oplus({\bf 256})(11)
\oplus2({\bf 140'})(11)
\oplus({\bf 140})(11)
\oplus2({\bf 80})(11)
\oplus({\bf 64})(11)
\oplus2({\bf 40})(11)
\oplus({\bf 20})(11)
\oplus2({\bf 16})(11)
\oplus({\bf 4})(11)
\oplus({\bf 480})(9)
\oplus({\bf 640})(9)
\oplus({\bf 336})(9)
\oplus({\bf 420})(9)
\oplus2({\bf 224})(9)
\oplus({\bf 256})(9)
\oplus2({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus2({\bf 80})(9)
\oplus({\bf 64})(9)
\oplus2({\bf 40})(9)
\oplus({\bf 20})(9)
\oplus2({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 660})(7)
\oplus({\bf 924})(7)
\oplus({\bf 480})(7)
\oplus({\bf 640})(7)
\oplus2({\bf 336})(7)
\oplus({\bf 420})(7)
\oplus2({\bf 224})(7)
\oplus({\bf 256})(7)
\oplus2({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus2({\bf 80})(7)
\oplus({\bf 64})(7)
\oplus2({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus2({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 880'})(5)
\oplus({\bf 1280})(5)
\oplus({\bf 660})(5)
\oplus({\bf 924})(5)
\oplus2({\bf 480})(5)
\oplus({\bf 640})(5)
\oplus2({\bf 336})(5)
\oplus({\bf 420})(5)
\oplus2({\bf 224})(5)
\oplus({\bf 256})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus({\bf 64})(5)
\oplus2({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus2({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 1144})(3)
\oplus({\bf 1716})(3)
\oplus({\bf 880'})(3)
\oplus({\bf 1280})(3)
\oplus2({\bf 660})(3)
\oplus({\bf 924})(3)
\oplus2({\bf 480})(3)
\oplus({\bf 640})(3)
\oplus2({\bf 336})(3)
\oplus({\bf 420})(3)
\oplus2({\bf 224})(3)
\oplus({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2240'})(1)
\oplus({\bf 1144})(1)
\oplus({\bf 1716})(1)
\oplus2({\bf 880'})(1)
\oplus({\bf 1280})(1)
\oplus2({\bf 660})(1)
\oplus({\bf 924})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 640})(1)
\oplus2({\bf 336})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 224})(1)
\oplus({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus({\bf 64})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2240'})(-1)
\oplus({\bf 1144})(-1)
\oplus({\bf 1716})(-1)
\oplus2({\bf 880'})(-1)
\oplus({\bf 1280})(-1)
\oplus2({\bf 660})(-1)
\oplus({\bf 924})(-1)
\oplus2({\bf 480})(-1)
\oplus({\bf 640})(-1)
\oplus2({\bf 336})(-1)
\oplus({\bf 420})(-1)
\oplus2({\bf 224})(-1)
\oplus({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus({\bf 64})(-1)
\oplus2({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 1144})(-3)
\oplus({\bf 1716})(-3)
\oplus({\bf 880'})(-3)
\oplus({\bf 1280})(-3)
\oplus2({\bf 660})(-3)
\oplus({\bf 924})(-3)
\oplus2({\bf 480})(-3)
\oplus({\bf 640})(-3)
\oplus2({\bf 336})(-3)
\oplus({\bf 420})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf 64})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 880'})(-5)
\oplus({\bf 1280})(-5)
\oplus({\bf 660})(-5)
\oplus({\bf 924})(-5)
\oplus2({\bf 480})(-5)
\oplus({\bf 640})(-5)
\oplus2({\bf 336})(-5)
\oplus({\bf 420})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf 256})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus({\bf 64})(-5)
\oplus2({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 660})(-7)
\oplus({\bf 924})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 640})(-7)
\oplus2({\bf 336})(-7)
\oplus({\bf 420})(-7)
\oplus2({\bf 224})(-7)
\oplus({\bf 256})(-7)
\oplus2({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 80})(-7)
\oplus({\bf 64})(-7)
\oplus2({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus2({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 480})(-9)
\oplus({\bf 640})(-9)
\oplus({\bf 336})(-9)
\oplus({\bf 420})(-9)
\oplus2({\bf 224})(-9)
\oplus({\bf 256})(-9)
\oplus2({\bf 140'})(-9)
\oplus({\bf 140})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf 64})(-9)
\oplus2({\bf 40})(-9)
\oplus({\bf 20})(-9)
\oplus2({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 336})(-11)
\oplus({\bf 420})(-11)
\oplus({\bf 224})(-11)
\oplus({\bf 256})(-11)
\oplus2({\bf 140'})(-11)
\oplus({\bf 140})(-11)
\oplus2({\bf 80})(-11)
\oplus({\bf 64})(-11)
\oplus2({\bf 40})(-11)
\oplus({\bf 20})(-11)
\oplus2({\bf 16})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf 224})(-13)
\oplus({\bf 256})(-13)
\oplus({\bf 140'})(-13)
\oplus({\bf 140})(-13)
\oplus2({\bf 80})(-13)
\oplus({\bf 64})(-13)
\oplus2({\bf 40})(-13)
\oplus({\bf 20})(-13)
\oplus2({\bf 16})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf 140'})(-15)
\oplus({\bf 140})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf 64})(-15)
\oplus2({\bf 40})(-15)
\oplus({\bf 20})(-15)
\oplus2({\bf 16})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf 80})(-17)
\oplus({\bf 64})(-17)
\oplus({\bf 40})(-17)
\oplus({\bf 20})(-17)
\oplus2({\bf 16})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf 40})(-19)
\oplus({\bf 20})(-19)
\oplus({\bf 16})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf 16})(-21)$\\
%
${\bf 93500}$&=&
$({\bf 625})(12)
\oplus({\bf 770})(10)
\oplus({\bf 625})(10)
\oplus({\bf 405})(10)
\oplus({\bf 390})(10)
\oplus({\bf 810})(8)
\oplus({\bf 770})(8)
\oplus2({\bf 625})(8)
\oplus({\bf 405})(8)
\oplus({\bf 140''})(8)
\oplus({\bf 455})(8)
\oplus({\bf 390})(8)
\oplus({\bf 260})(8)
\oplus({\bf 220})(8)
\oplus({\bf 715})(6)
\oplus({\bf 810})(6)
\oplus2({\bf 770})(6)
\oplus2({\bf 625})(6)
\oplus2({\bf 405})(6)
\oplus({\bf 429})(6)
\oplus({\bf 455})(6)
\oplus2({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus({\bf 91})(6)
\oplus({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 105})(6)
\oplus({\bf 455'})(4)
\oplus({\bf 715})(4)
\oplus2({\bf 810})(4)
\oplus2({\bf 770})(4)
\oplus3({\bf 625})(4)
\oplus({\bf 405})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 286})(4)
\oplus({\bf 429})(4)
\oplus2({\bf 455})(4)
\oplus2({\bf 390})(4)
\oplus2({\bf 260})(4)
\oplus({\bf 165})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 55})(4)
\oplus({\bf 84})(4)
\oplus({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 35'})(4)
\oplus({\bf 455'})(2)
\oplus2({\bf 715})(2)
\oplus2({\bf 810})(2)
\oplus3({\bf 770})(2)
\oplus2({\bf 625})(2)
\oplus2({\bf 405})(2)
\oplus({\bf 286})(2)
\oplus2({\bf 429})(2)
\oplus2({\bf 455})(2)
\oplus3({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus({\bf 165})(2)
\oplus2({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus2({\bf 154})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 81})(2)
\oplus({\bf 30})(2)
\oplus({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 455'})(0)
\oplus2({\bf 715})(0)
\oplus3({\bf 810})(0)
\oplus2({\bf 770})(0)
\oplus3({\bf 625})(0)
\oplus({\bf 405})(0)
\oplus({\bf 140''})(0)
\oplus({\bf 286})(0)
\oplus2({\bf 429})(0)
\oplus3({\bf 455})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 165})(0)
\oplus2({\bf 231})(0)
\oplus3({\bf 220})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 35'})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus({\bf 455'})(-2)
\oplus2({\bf 715})(-2)
\oplus2({\bf 810})(-2)
\oplus3({\bf 770})(-2)
\oplus2({\bf 625})(-2)
\oplus2({\bf 405})(-2)
\oplus({\bf 286})(-2)
\oplus2({\bf 429})(-2)
\oplus2({\bf 455})(-2)
\oplus3({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 165})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus2({\bf 154})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 81})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 455'})(-4)
\oplus({\bf 715})(-4)
\oplus2({\bf 810})(-4)
\oplus2({\bf 770})(-4)
\oplus3({\bf 625})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 286})(-4)
\oplus({\bf 429})(-4)
\oplus2({\bf 455})(-4)
\oplus2({\bf 390})(-4)
\oplus2({\bf 260})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf 231})(-4)
\oplus2({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 35'})(-4)
\oplus({\bf 715})(-6)
\oplus({\bf 810})(-6)
\oplus2({\bf 770})(-6)
\oplus2({\bf 625})(-6)
\oplus2({\bf 405})(-6)
\oplus({\bf 429})(-6)
\oplus({\bf 455})(-6)
\oplus2({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 810})(-8)
\oplus({\bf 770})(-8)
\oplus2({\bf 625})(-8)
\oplus({\bf 405})(-8)
\oplus({\bf 140''})(-8)
\oplus({\bf 455})(-8)
\oplus({\bf 390})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 220})(-8)
\oplus({\bf 770})(-10)
\oplus({\bf 625})(-10)
\oplus({\bf 405})(-10)
\oplus({\bf 390})(-10)
\oplus({\bf 625})(-12)$\\
%
${\bf 94809}$&=&
$({\bf 429})(12)
\oplus({\bf 810})(10)
\oplus({\bf 286})(10)
\oplus({\bf 429})(10)
\oplus({\bf 455})(10)
\oplus({\bf 165})(10)
\oplus({\bf 715})(8)
\oplus({\bf 810})(8)
\oplus({\bf 770})(8)
\oplus({\bf 286})(8)
\oplus3({\bf 429})(8)
\oplus({\bf 455})(8)
\oplus({\bf 390})(8)
\oplus({\bf 165})(8)
\oplus({\bf 231})(8)
\oplus({\bf 715})(6)
\oplus2({\bf 810})(6)
\oplus({\bf 770})(6)
\oplus({\bf 625})(6)
\oplus2({\bf 286})(6)
\oplus3({\bf 429})(6)
\oplus3({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 165})(6)
\oplus({\bf 231})(6)
\oplus({\bf 220})(6)
\oplus({\bf 715})(4)
\oplus2({\bf 810})(4)
\oplus2({\bf 770})(4)
\oplus({\bf 625})(4)
\oplus({\bf 405})(4)
\oplus2({\bf 286})(4)
\oplus4({\bf 429})(4)
\oplus3({\bf 455})(4)
\oplus3({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus2({\bf 165})(4)
\oplus2({\bf 231})(4)
\oplus({\bf 220})(4)
\oplus({\bf 154})(4)
\oplus({\bf 715})(2)
\oplus2({\bf 810})(2)
\oplus2({\bf 770})(2)
\oplus2({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus({\bf 140''})(2)
\oplus2({\bf 286})(2)
\oplus4({\bf 429})(2)
\oplus4({\bf 455})(2)
\oplus3({\bf 390})(2)
\oplus3({\bf 260})(2)
\oplus2({\bf 165})(2)
\oplus2({\bf 231})(2)
\oplus2({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus({\bf 715})(0)
\oplus2({\bf 810})(0)
\oplus2({\bf 770})(0)
\oplus2({\bf 625})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf 286})(0)
\oplus4({\bf 429})(0)
\oplus4({\bf 455})(0)
\oplus4({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf 91})(0)
\oplus2({\bf 165})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 715})(-2)
\oplus2({\bf 810})(-2)
\oplus2({\bf 770})(-2)
\oplus2({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 140''})(-2)
\oplus2({\bf 286})(-2)
\oplus4({\bf 429})(-2)
\oplus4({\bf 455})(-2)
\oplus3({\bf 390})(-2)
\oplus3({\bf 260})(-2)
\oplus2({\bf 165})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 715})(-4)
\oplus2({\bf 810})(-4)
\oplus2({\bf 770})(-4)
\oplus({\bf 625})(-4)
\oplus({\bf 405})(-4)
\oplus2({\bf 286})(-4)
\oplus4({\bf 429})(-4)
\oplus3({\bf 455})(-4)
\oplus3({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus2({\bf 165})(-4)
\oplus2({\bf 231})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 154})(-4)
\oplus({\bf 715})(-6)
\oplus2({\bf 810})(-6)
\oplus({\bf 770})(-6)
\oplus({\bf 625})(-6)
\oplus2({\bf 286})(-6)
\oplus3({\bf 429})(-6)
\oplus3({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus2({\bf 165})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 715})(-8)
\oplus({\bf 810})(-8)
\oplus({\bf 770})(-8)
\oplus({\bf 286})(-8)
\oplus3({\bf 429})(-8)
\oplus({\bf 455})(-8)
\oplus({\bf 390})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 810})(-10)
\oplus({\bf 286})(-10)
\oplus({\bf 429})(-10)
\oplus({\bf 455})(-10)
\oplus({\bf 165})(-10)
\oplus({\bf 429})(-12)$\\
%
${\bf 95472}$&=&
$({\bf 810})(12)
\oplus({\bf 715})(10)
\oplus({\bf 810})(10)
\oplus({\bf 770})(10)
\oplus({\bf 429})(10)
\oplus({\bf 455'})(8)
\oplus({\bf 715})(8)
\oplus2({\bf 810})(8)
\oplus({\bf 770})(8)
\oplus({\bf 625})(8)
\oplus({\bf 286})(8)
\oplus({\bf 429})(8)
\oplus({\bf 455})(8)
\oplus({\bf 165})(8)
\oplus({\bf 455'})(6)
\oplus2({\bf 715})(6)
\oplus2({\bf 810})(6)
\oplus2({\bf 770})(6)
\oplus({\bf 625})(6)
\oplus({\bf 405})(6)
\oplus({\bf 286})(6)
\oplus2({\bf 429})(6)
\oplus({\bf 455})(6)
\oplus({\bf 390})(6)
\oplus({\bf 165})(6)
\oplus({\bf 231})(6)
\oplus({\bf 455'})(4)
\oplus2({\bf 715})(4)
\oplus3({\bf 810})(4)
\oplus2({\bf 770})(4)
\oplus2({\bf 625})(4)
\oplus({\bf 405})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 286})(4)
\oplus2({\bf 429})(4)
\oplus2({\bf 455})(4)
\oplus({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 165})(4)
\oplus({\bf 231})(4)
\oplus({\bf 220})(4)
\oplus({\bf 455'})(2)
\oplus2({\bf 715})(2)
\oplus3({\bf 810})(2)
\oplus3({\bf 770})(2)
\oplus2({\bf 625})(2)
\oplus2({\bf 405})(2)
\oplus({\bf 286})(2)
\oplus2({\bf 429})(2)
\oplus2({\bf 455})(2)
\oplus2({\bf 390})(2)
\oplus({\bf 260})(2)
\oplus({\bf 91})(2)
\oplus({\bf 165})(2)
\oplus({\bf 231})(2)
\oplus({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 455'})(0)
\oplus2({\bf 715})(0)
\oplus3({\bf 810})(0)
\oplus3({\bf 770})(0)
\oplus3({\bf 625})(0)
\oplus({\bf 405})(0)
\oplus({\bf 140''})(0)
\oplus({\bf 286})(0)
\oplus2({\bf 429})(0)
\oplus2({\bf 455})(0)
\oplus2({\bf 390})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 165})(0)
\oplus({\bf 231})(0)
\oplus({\bf 220})(0)
\oplus({\bf 154})(0)
\oplus({\bf 55})(0)
\oplus({\bf 455'})(-2)
\oplus2({\bf 715})(-2)
\oplus3({\bf 810})(-2)
\oplus3({\bf 770})(-2)
\oplus2({\bf 625})(-2)
\oplus2({\bf 405})(-2)
\oplus({\bf 286})(-2)
\oplus2({\bf 429})(-2)
\oplus2({\bf 455})(-2)
\oplus2({\bf 390})(-2)
\oplus({\bf 260})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 455'})(-4)
\oplus2({\bf 715})(-4)
\oplus3({\bf 810})(-4)
\oplus2({\bf 770})(-4)
\oplus2({\bf 625})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 286})(-4)
\oplus2({\bf 429})(-4)
\oplus2({\bf 455})(-4)
\oplus({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 455'})(-6)
\oplus2({\bf 715})(-6)
\oplus2({\bf 810})(-6)
\oplus2({\bf 770})(-6)
\oplus({\bf 625})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 286})(-6)
\oplus2({\bf 429})(-6)
\oplus({\bf 455})(-6)
\oplus({\bf 390})(-6)
\oplus({\bf 165})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 455'})(-8)
\oplus({\bf 715})(-8)
\oplus2({\bf 810})(-8)
\oplus({\bf 770})(-8)
\oplus({\bf 625})(-8)
\oplus({\bf 286})(-8)
\oplus({\bf 429})(-8)
\oplus({\bf 455})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 715})(-10)
\oplus({\bf 810})(-10)
\oplus({\bf 770})(-10)
\oplus({\bf 429})(-10)
\oplus({\bf 810})(-12)$\\
%
${\bf 95634}$&=&
$({\bf 1})(40)
\oplus({\bf 5})(38)
\oplus({\bf 14})(36)
\oplus({\bf 1})(36)
\oplus({\bf 30})(34)
\oplus({\bf 5})(34)
\oplus({\bf 55})(32)
\oplus({\bf 14})(32)
\oplus({\bf 1})(32)
\oplus({\bf 91})(30)
\oplus({\bf 30})(30)
\oplus({\bf 5})(30)
\oplus({\bf 140''})(28)
\oplus({\bf 55})(28)
\oplus({\bf 14})(28)
\oplus({\bf 1})(28)
\oplus({\bf 204})(26)
\oplus({\bf 91})(26)
\oplus({\bf 30})(26)
\oplus({\bf 5})(26)
\oplus({\bf 285})(24)
\oplus({\bf 140''})(24)
\oplus({\bf 55})(24)
\oplus({\bf 14})(24)
\oplus({\bf 1})(24)
\oplus({\bf 385})(22)
\oplus({\bf 204})(22)
\oplus({\bf 91})(22)
\oplus({\bf 30})(22)
\oplus({\bf 5})(22)
\oplus({\bf 506})(20)
\oplus({\bf 285})(20)
\oplus({\bf 140''})(20)
\oplus({\bf 55})(20)
\oplus({\bf 14})(20)
\oplus({\bf 1})(20)
\oplus({\bf 650})(18)
\oplus({\bf 385})(18)
\oplus({\bf 204})(18)
\oplus({\bf 91})(18)
\oplus({\bf 30})(18)
\oplus({\bf 5})(18)
\oplus({\bf 819})(16)
\oplus({\bf 506})(16)
\oplus({\bf 285})(16)
\oplus({\bf 140''})(16)
\oplus({\bf 55})(16)
\oplus({\bf 14})(16)
\oplus({\bf 1})(16)
\oplus({\bf 1015})(14)
\oplus({\bf 650})(14)
\oplus({\bf 385})(14)
\oplus({\bf 204})(14)
\oplus({\bf 91})(14)
\oplus({\bf 30})(14)
\oplus({\bf 5})(14)
\oplus({\bf 1240})(12)
\oplus({\bf 819})(12)
\oplus({\bf 506})(12)
\oplus({\bf 285})(12)
\oplus({\bf 140''})(12)
\oplus({\bf 55})(12)
\oplus({\bf 14})(12)
\oplus({\bf 1})(12)
\oplus({\bf 1496})(10)
\oplus({\bf 1015})(10)
\oplus({\bf 650})(10)
\oplus({\bf 385})(10)
\oplus({\bf 204})(10)
\oplus({\bf 91})(10)
\oplus({\bf 30})(10)
\oplus({\bf 5})(10)
\oplus({\bf 1785})(8)
\oplus({\bf 1240})(8)
\oplus({\bf 819})(8)
\oplus({\bf 506})(8)
\oplus({\bf 285})(8)
\oplus({\bf 140''})(8)
\oplus({\bf 55})(8)
\oplus({\bf 14})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2109})(6)
\oplus({\bf 1496})(6)
\oplus({\bf 1015})(6)
\oplus({\bf 650})(6)
\oplus({\bf 385})(6)
\oplus({\bf 204})(6)
\oplus({\bf 91})(6)
\oplus({\bf 30})(6)
\oplus({\bf 5})(6)
\oplus({\bf 2470})(4)
\oplus({\bf 1785})(4)
\oplus({\bf 1240})(4)
\oplus({\bf 819})(4)
\oplus({\bf 506})(4)
\oplus({\bf 285})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 55})(4)
\oplus({\bf 14})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2870})(2)
\oplus({\bf 2109})(2)
\oplus({\bf 1496})(2)
\oplus({\bf 1015})(2)
\oplus({\bf 650})(2)
\oplus({\bf 385})(2)
\oplus({\bf 204})(2)
\oplus({\bf 91})(2)
\oplus({\bf 30})(2)
\oplus({\bf 5})(2)
\oplus({\bf 3311})(0)
\oplus({\bf 2470})(0)
\oplus({\bf 1785})(0)
\oplus({\bf 1240})(0)
\oplus({\bf 819})(0)
\oplus({\bf 506})(0)
\oplus({\bf 285})(0)
\oplus({\bf 140''})(0)
\oplus({\bf 55})(0)
\oplus({\bf 14})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2870})(-2)
\oplus({\bf 2109})(-2)
\oplus({\bf 1496})(-2)
\oplus({\bf 1015})(-2)
\oplus({\bf 650})(-2)
\oplus({\bf 385})(-2)
\oplus({\bf 204})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf 2470})(-4)
\oplus({\bf 1785})(-4)
\oplus({\bf 1240})(-4)
\oplus({\bf 819})(-4)
\oplus({\bf 506})(-4)
\oplus({\bf 285})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2109})(-6)
\oplus({\bf 1496})(-6)
\oplus({\bf 1015})(-6)
\oplus({\bf 650})(-6)
\oplus({\bf 385})(-6)
\oplus({\bf 204})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 5})(-6)
\oplus({\bf 1785})(-8)
\oplus({\bf 1240})(-8)
\oplus({\bf 819})(-8)
\oplus({\bf 506})(-8)
\oplus({\bf 285})(-8)
\oplus({\bf 140''})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 1496})(-10)
\oplus({\bf 1015})(-10)
\oplus({\bf 650})(-10)
\oplus({\bf 385})(-10)
\oplus({\bf 204})(-10)
\oplus({\bf 91})(-10)
\oplus({\bf 30})(-10)
\oplus({\bf 5})(-10)
\oplus({\bf 1240})(-12)
\oplus({\bf 819})(-12)
\oplus({\bf 506})(-12)
\oplus({\bf 285})(-12)
\oplus({\bf 140''})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf 14})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 1015})(-14)
\oplus({\bf 650})(-14)
\oplus({\bf 385})(-14)
\oplus({\bf 204})(-14)
\oplus({\bf 91})(-14)
\oplus({\bf 30})(-14)
\oplus({\bf 5})(-14)
\oplus({\bf 819})(-16)
\oplus({\bf 506})(-16)
\oplus({\bf 285})(-16)
\oplus({\bf 140''})(-16)
\oplus({\bf 55})(-16)
\oplus({\bf 14})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 650})(-18)
\oplus({\bf 385})(-18)
\oplus({\bf 204})(-18)
\oplus({\bf 91})(-18)
\oplus({\bf 30})(-18)
\oplus({\bf 5})(-18)
\oplus({\bf 506})(-20)
\oplus({\bf 285})(-20)
\oplus({\bf 140''})(-20)
\oplus({\bf 55})(-20)
\oplus({\bf 14})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 385})(-22)
\oplus({\bf 204})(-22)
\oplus({\bf 91})(-22)
\oplus({\bf 30})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf 285})(-24)
\oplus({\bf 140''})(-24)
\oplus({\bf 55})(-24)
\oplus({\bf 14})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf 204})(-26)
\oplus({\bf 91})(-26)
\oplus({\bf 30})(-26)
\oplus({\bf 5})(-26)
\oplus({\bf 140''})(-28)
\oplus({\bf 55})(-28)
\oplus({\bf 14})(-28)
\oplus({\bf 1})(-28)
\oplus({\bf 91})(-30)
\oplus({\bf 30})(-30)
\oplus({\bf 5})(-30)
\oplus({\bf 55})(-32)
\oplus({\bf 14})(-32)
\oplus({\bf 1})(-32)
\oplus({\bf 30})(-34)
\oplus({\bf 5})(-34)
\oplus({\bf 14})(-36)
\oplus({\bf 1})(-36)
\oplus({\bf 5})(-38)
\oplus({\bf 1})(-40)$\\
%
${\bf 96768}$&=&
$({\bf 160})(13)
\oplus({\bf 324})(11)
\oplus({\bf 120})(11)
\oplus({\bf 160})(11)
\oplus({\bf 140})(11)
\oplus({\bf 56})(11)
\oplus({\bf 560})(9)
\oplus({\bf 320})(9)
\oplus({\bf 324})(9)
\oplus({\bf 256})(9)
\oplus({\bf 120})(9)
\oplus3({\bf 160})(9)
\oplus({\bf 140})(9)
\oplus({\bf 80})(9)
\oplus({\bf 56})(9)
\oplus({\bf 64})(9)
\oplus({\bf 880})(7)
\oplus({\bf 616})(7)
\oplus({\bf 560})(7)
\oplus({\bf 420})(7)
\oplus({\bf 320})(7)
\oplus3({\bf 324})(7)
\oplus({\bf 256})(7)
\oplus({\bf 140'})(7)
\oplus2({\bf 120})(7)
\oplus3({\bf 160})(7)
\oplus3({\bf 140})(7)
\oplus({\bf 80})(7)
\oplus2({\bf 56})(7)
\oplus({\bf 64})(7)
\oplus({\bf 40})(7)
\oplus({\bf 1024})(5)
\oplus({\bf 880})(5)
\oplus({\bf 640})(5)
\oplus({\bf 616})(5)
\oplus3({\bf 560})(5)
\oplus({\bf 420})(5)
\oplus({\bf 224})(5)
\oplus2({\bf 320})(5)
\oplus3({\bf 324})(5)
\oplus3({\bf 256})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 120})(5)
\oplus5({\bf 160})(5)
\oplus3({\bf 140})(5)
\oplus2({\bf 80})(5)
\oplus2({\bf 56})(5)
\oplus2({\bf 64})(5)
\oplus({\bf 40})(5)
\oplus({\bf 1024})(3)
\oplus2({\bf 880})(3)
\oplus({\bf 640})(3)
\oplus({\bf 336})(3)
\oplus2({\bf 616})(3)
\oplus3({\bf 560})(3)
\oplus3({\bf 420})(3)
\oplus({\bf 224})(3)
\oplus2({\bf 320})(3)
\oplus5({\bf 324})(3)
\oplus3({\bf 256})(3)
\oplus2({\bf 140'})(3)
\oplus3({\bf 120})(3)
\oplus5({\bf 160})(3)
\oplus4({\bf 140})(3)
\oplus2({\bf 80})(3)
\oplus3({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 40})(3)
\oplus({\bf 1024})(1)
\oplus2({\bf 880})(1)
\oplus2({\bf 640})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 616})(1)
\oplus4({\bf 560})(1)
\oplus3({\bf 420})(1)
\oplus2({\bf 224})(1)
\oplus3({\bf 320})(1)
\oplus5({\bf 324})(1)
\oplus4({\bf 256})(1)
\oplus2({\bf 140'})(1)
\oplus3({\bf 120})(1)
\oplus6({\bf 160})(1)
\oplus4({\bf 140})(1)
\oplus2({\bf 80})(1)
\oplus3({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus({\bf 40})(1)
\oplus({\bf 1024})(-1)
\oplus2({\bf 880})(-1)
\oplus2({\bf 640})(-1)
\oplus({\bf 336})(-1)
\oplus2({\bf 616})(-1)
\oplus4({\bf 560})(-1)
\oplus3({\bf 420})(-1)
\oplus2({\bf 224})(-1)
\oplus3({\bf 320})(-1)
\oplus5({\bf 324})(-1)
\oplus4({\bf 256})(-1)
\oplus2({\bf 140'})(-1)
\oplus3({\bf 120})(-1)
\oplus6({\bf 160})(-1)
\oplus4({\bf 140})(-1)
\oplus2({\bf 80})(-1)
\oplus3({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus({\bf 40})(-1)
\oplus({\bf 1024})(-3)
\oplus2({\bf 880})(-3)
\oplus({\bf 640})(-3)
\oplus({\bf 336})(-3)
\oplus2({\bf 616})(-3)
\oplus3({\bf 560})(-3)
\oplus3({\bf 420})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 320})(-3)
\oplus5({\bf 324})(-3)
\oplus3({\bf 256})(-3)
\oplus2({\bf 140'})(-3)
\oplus3({\bf 120})(-3)
\oplus5({\bf 160})(-3)
\oplus4({\bf 140})(-3)
\oplus2({\bf 80})(-3)
\oplus3({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 1024})(-5)
\oplus({\bf 880})(-5)
\oplus({\bf 640})(-5)
\oplus({\bf 616})(-5)
\oplus3({\bf 560})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 224})(-5)
\oplus2({\bf 320})(-5)
\oplus3({\bf 324})(-5)
\oplus3({\bf 256})(-5)
\oplus({\bf 140'})(-5)
\oplus2({\bf 120})(-5)
\oplus5({\bf 160})(-5)
\oplus3({\bf 140})(-5)
\oplus2({\bf 80})(-5)
\oplus2({\bf 56})(-5)
\oplus2({\bf 64})(-5)
\oplus({\bf 40})(-5)
\oplus({\bf 880})(-7)
\oplus({\bf 616})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 320})(-7)
\oplus3({\bf 324})(-7)
\oplus({\bf 256})(-7)
\oplus({\bf 140'})(-7)
\oplus2({\bf 120})(-7)
\oplus3({\bf 160})(-7)
\oplus3({\bf 140})(-7)
\oplus({\bf 80})(-7)
\oplus2({\bf 56})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 40})(-7)
\oplus({\bf 560})(-9)
\oplus({\bf 320})(-9)
\oplus({\bf 324})(-9)
\oplus({\bf 256})(-9)
\oplus({\bf 120})(-9)
\oplus3({\bf 160})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 324})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 160})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 56})(-11)
\oplus({\bf 160})(-13)$\\
%
${\bf 97461}$&=&
$({\bf 14})(22)
\oplus({\bf 30})(20)
\oplus({\bf 35})(20)
\oplus({\bf 5})(20)
\oplus({\bf 55})(18)
\oplus({\bf 81})(18)
\oplus({\bf 35'})(18)
\oplus2({\bf 14})(18)
\oplus({\bf 10})(18)
\oplus({\bf 1})(18)
\oplus({\bf 91})(16)
\oplus({\bf 154})(16)
\oplus({\bf 105})(16)
\oplus2({\bf 30})(16)
\oplus2({\bf 35})(16)
\oplus2({\bf 5})(16)
\oplus({\bf 140''})(14)
\oplus({\bf 260})(14)
\oplus({\bf 220})(14)
\oplus2({\bf 55})(14)
\oplus2({\bf 81})(14)
\oplus({\bf 35'})(14)
\oplus3({\bf 14})(14)
\oplus({\bf 10})(14)
\oplus({\bf 1})(14)
\oplus({\bf 204})(12)
\oplus({\bf 405})(12)
\oplus({\bf 390})(12)
\oplus2({\bf 91})(12)
\oplus2({\bf 154})(12)
\oplus({\bf 105})(12)
\oplus3({\bf 30})(12)
\oplus2({\bf 35})(12)
\oplus2({\bf 5})(12)
\oplus({\bf 285})(10)
\oplus({\bf 595})(10)
\oplus({\bf 625})(10)
\oplus2({\bf 140''})(10)
\oplus2({\bf 260})(10)
\oplus({\bf 220})(10)
\oplus3({\bf 55})(10)
\oplus2({\bf 81})(10)
\oplus({\bf 35'})(10)
\oplus3({\bf 14})(10)
\oplus({\bf 10})(10)
\oplus({\bf 1})(10)
\oplus({\bf 385})(8)
\oplus({\bf 836})(8)
\oplus({\bf 935})(8)
\oplus2({\bf 204})(8)
\oplus2({\bf 405})(8)
\oplus({\bf 390})(8)
\oplus3({\bf 91})(8)
\oplus2({\bf 154})(8)
\oplus({\bf 105})(8)
\oplus3({\bf 30})(8)
\oplus2({\bf 35})(8)
\oplus2({\bf 5})(8)
\oplus({\bf 506})(6)
\oplus({\bf 1134})(6)
\oplus({\bf 1330})(6)
\oplus2({\bf 285})(6)
\oplus2({\bf 595})(6)
\oplus({\bf 625})(6)
\oplus3({\bf 140''})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 220})(6)
\oplus3({\bf 55})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 35'})(6)
\oplus3({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1})(6)
\oplus({\bf 650})(4)
\oplus({\bf 1495})(4)
\oplus({\bf 1820'})(4)
\oplus2({\bf 385})(4)
\oplus2({\bf 836})(4)
\oplus({\bf 935})(4)
\oplus3({\bf 204})(4)
\oplus2({\bf 405})(4)
\oplus({\bf 390})(4)
\oplus3({\bf 91})(4)
\oplus2({\bf 154})(4)
\oplus({\bf 105})(4)
\oplus3({\bf 30})(4)
\oplus2({\bf 35})(4)
\oplus2({\bf 5})(4)
\oplus({\bf 1925})(2)
\oplus({\bf 2415})(2)
\oplus2({\bf 506})(2)
\oplus2({\bf 1134})(2)
\oplus({\bf 1330})(2)
\oplus3({\bf 285})(2)
\oplus2({\bf 595})(2)
\oplus({\bf 625})(2)
\oplus3({\bf 140''})(2)
\oplus2({\bf 260})(2)
\oplus({\bf 220})(2)
\oplus3({\bf 55})(2)
\oplus2({\bf 81})(2)
\oplus({\bf 35'})(2)
\oplus3({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 3125})(0)
\oplus({\bf 650})(0)
\oplus2({\bf 1495})(0)
\oplus({\bf 1820'})(0)
\oplus3({\bf 385})(0)
\oplus2({\bf 836})(0)
\oplus({\bf 935})(0)
\oplus3({\bf 204})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 390})(0)
\oplus3({\bf 91})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 105})(0)
\oplus3({\bf 30})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 1925})(-2)
\oplus({\bf 2415})(-2)
\oplus2({\bf 506})(-2)
\oplus2({\bf 1134})(-2)
\oplus({\bf 1330})(-2)
\oplus3({\bf 285})(-2)
\oplus2({\bf 595})(-2)
\oplus({\bf 625})(-2)
\oplus3({\bf 140''})(-2)
\oplus2({\bf 260})(-2)
\oplus({\bf 220})(-2)
\oplus3({\bf 55})(-2)
\oplus2({\bf 81})(-2)
\oplus({\bf 35'})(-2)
\oplus3({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 650})(-4)
\oplus({\bf 1495})(-4)
\oplus({\bf 1820'})(-4)
\oplus2({\bf 385})(-4)
\oplus2({\bf 836})(-4)
\oplus({\bf 935})(-4)
\oplus3({\bf 204})(-4)
\oplus2({\bf 405})(-4)
\oplus({\bf 390})(-4)
\oplus3({\bf 91})(-4)
\oplus2({\bf 154})(-4)
\oplus({\bf 105})(-4)
\oplus3({\bf 30})(-4)
\oplus2({\bf 35})(-4)
\oplus2({\bf 5})(-4)
\oplus({\bf 506})(-6)
\oplus({\bf 1134})(-6)
\oplus({\bf 1330})(-6)
\oplus2({\bf 285})(-6)
\oplus2({\bf 595})(-6)
\oplus({\bf 625})(-6)
\oplus3({\bf 140''})(-6)
\oplus2({\bf 260})(-6)
\oplus({\bf 220})(-6)
\oplus3({\bf 55})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf 35'})(-6)
\oplus3({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 385})(-8)
\oplus({\bf 836})(-8)
\oplus({\bf 935})(-8)
\oplus2({\bf 204})(-8)
\oplus2({\bf 405})(-8)
\oplus({\bf 390})(-8)
\oplus3({\bf 91})(-8)
\oplus2({\bf 154})(-8)
\oplus({\bf 105})(-8)
\oplus3({\bf 30})(-8)
\oplus2({\bf 35})(-8)
\oplus2({\bf 5})(-8)
\oplus({\bf 285})(-10)
\oplus({\bf 595})(-10)
\oplus({\bf 625})(-10)
\oplus2({\bf 140''})(-10)
\oplus2({\bf 260})(-10)
\oplus({\bf 220})(-10)
\oplus3({\bf 55})(-10)
\oplus2({\bf 81})(-10)
\oplus({\bf 35'})(-10)
\oplus3({\bf 14})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 204})(-12)
\oplus({\bf 405})(-12)
\oplus({\bf 390})(-12)
\oplus2({\bf 91})(-12)
\oplus2({\bf 154})(-12)
\oplus({\bf 105})(-12)
\oplus3({\bf 30})(-12)
\oplus2({\bf 35})(-12)
\oplus2({\bf 5})(-12)
\oplus({\bf 140''})(-14)
\oplus({\bf 260})(-14)
\oplus({\bf 220})(-14)
\oplus2({\bf 55})(-14)
\oplus2({\bf 81})(-14)
\oplus({\bf 35'})(-14)
\oplus3({\bf 14})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 91})(-16)
\oplus({\bf 154})(-16)
\oplus({\bf 105})(-16)
\oplus2({\bf 30})(-16)
\oplus2({\bf 35})(-16)
\oplus2({\bf 5})(-16)
\oplus({\bf 55})(-18)
\oplus({\bf 81})(-18)
\oplus({\bf 35'})(-18)
\oplus2({\bf 14})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 30})(-20)
\oplus({\bf 35})(-20)
\oplus({\bf 5})(-20)
\oplus({\bf 14})(-22)$\\
%
${\bf 97755}$&=&
$({\bf 105})(14)
\oplus({\bf 220})(12)
\oplus({\bf 84})(12)
\oplus({\bf 105})(12)
\oplus({\bf 81})(12)
\oplus({\bf 35'})(12)
\oplus({\bf 390})(10)
\oplus({\bf 231})(10)
\oplus({\bf 220})(10)
\oplus({\bf 154})(10)
\oplus({\bf 84})(10)
\oplus3({\bf 105})(10)
\oplus({\bf 81})(10)
\oplus({\bf 30})(10)
\oplus({\bf 35'})(10)
\oplus({\bf 35})(10)
\oplus({\bf 625})(8)
\oplus({\bf 455})(8)
\oplus({\bf 390})(8)
\oplus({\bf 260})(8)
\oplus({\bf 231})(8)
\oplus3({\bf 220})(8)
\oplus({\bf 154})(8)
\oplus({\bf 55})(8)
\oplus2({\bf 84})(8)
\oplus3({\bf 105})(8)
\oplus3({\bf 81})(8)
\oplus2({\bf 35'})(8)
\oplus({\bf 35})(8)
\oplus({\bf 14})(8)
\oplus({\bf 935})(6)
\oplus({\bf 770})(6)
\oplus({\bf 625})(6)
\oplus({\bf 405})(6)
\oplus({\bf 455})(6)
\oplus3({\bf 390})(6)
\oplus({\bf 260})(6)
\oplus({\bf 91})(6)
\oplus2({\bf 231})(6)
\oplus3({\bf 220})(6)
\oplus3({\bf 154})(6)
\oplus2({\bf 84})(6)
\oplus5({\bf 105})(6)
\oplus2({\bf 81})(6)
\oplus2({\bf 30})(6)
\oplus2({\bf 35'})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 1190})(4)
\oplus({\bf 935})(4)
\oplus({\bf 595})(4)
\oplus({\bf 770})(4)
\oplus3({\bf 625})(4)
\oplus({\bf 405})(4)
\oplus({\bf 140''})(4)
\oplus2({\bf 455})(4)
\oplus3({\bf 390})(4)
\oplus3({\bf 260})(4)
\oplus2({\bf 231})(4)
\oplus5({\bf 220})(4)
\oplus2({\bf 154})(4)
\oplus2({\bf 55})(4)
\oplus3({\bf 84})(4)
\oplus4({\bf 105})(4)
\oplus4({\bf 81})(4)
\oplus3({\bf 35'})(4)
\oplus({\bf 35})(4)
\oplus({\bf 14})(4)
\oplus({\bf 1190})(2)
\oplus2({\bf 935})(2)
\oplus({\bf 595})(2)
\oplus({\bf 204})(2)
\oplus2({\bf 770})(2)
\oplus3({\bf 625})(2)
\oplus3({\bf 405})(2)
\oplus2({\bf 455})(2)
\oplus5({\bf 390})(2)
\oplus2({\bf 260})(2)
\oplus2({\bf 91})(2)
\oplus3({\bf 231})(2)
\oplus4({\bf 220})(2)
\oplus4({\bf 154})(2)
\oplus2({\bf 84})(2)
\oplus6({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus2({\bf 30})(2)
\oplus2({\bf 35'})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 1190})(0)
\oplus2({\bf 935})(0)
\oplus2({\bf 595})(0)
\oplus2({\bf 770})(0)
\oplus4({\bf 625})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf 140''})(0)
\oplus3({\bf 455})(0)
\oplus4({\bf 390})(0)
\oplus4({\bf 260})(0)
\oplus2({\bf 231})(0)
\oplus6({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf 55})(0)
\oplus3({\bf 84})(0)
\oplus4({\bf 105})(0)
\oplus4({\bf 81})(0)
\oplus3({\bf 35'})(0)
\oplus({\bf 35})(0)
\oplus({\bf 14})(0)
\oplus({\bf 1190})(-2)
\oplus2({\bf 935})(-2)
\oplus({\bf 595})(-2)
\oplus({\bf 204})(-2)
\oplus2({\bf 770})(-2)
\oplus3({\bf 625})(-2)
\oplus3({\bf 405})(-2)
\oplus2({\bf 455})(-2)
\oplus5({\bf 390})(-2)
\oplus2({\bf 260})(-2)
\oplus2({\bf 91})(-2)
\oplus3({\bf 231})(-2)
\oplus4({\bf 220})(-2)
\oplus4({\bf 154})(-2)
\oplus2({\bf 84})(-2)
\oplus6({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus2({\bf 30})(-2)
\oplus2({\bf 35'})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 1190})(-4)
\oplus({\bf 935})(-4)
\oplus({\bf 595})(-4)
\oplus({\bf 770})(-4)
\oplus3({\bf 625})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 140''})(-4)
\oplus2({\bf 455})(-4)
\oplus3({\bf 390})(-4)
\oplus3({\bf 260})(-4)
\oplus2({\bf 231})(-4)
\oplus5({\bf 220})(-4)
\oplus2({\bf 154})(-4)
\oplus2({\bf 55})(-4)
\oplus3({\bf 84})(-4)
\oplus4({\bf 105})(-4)
\oplus4({\bf 81})(-4)
\oplus3({\bf 35'})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 935})(-6)
\oplus({\bf 770})(-6)
\oplus({\bf 625})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 455})(-6)
\oplus3({\bf 390})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 91})(-6)
\oplus2({\bf 231})(-6)
\oplus3({\bf 220})(-6)
\oplus3({\bf 154})(-6)
\oplus2({\bf 84})(-6)
\oplus5({\bf 105})(-6)
\oplus2({\bf 81})(-6)
\oplus2({\bf 30})(-6)
\oplus2({\bf 35'})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf 625})(-8)
\oplus({\bf 455})(-8)
\oplus({\bf 390})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 231})(-8)
\oplus3({\bf 220})(-8)
\oplus({\bf 154})(-8)
\oplus({\bf 55})(-8)
\oplus2({\bf 84})(-8)
\oplus3({\bf 105})(-8)
\oplus3({\bf 81})(-8)
\oplus2({\bf 35'})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 390})(-10)
\oplus({\bf 231})(-10)
\oplus({\bf 220})(-10)
\oplus({\bf 154})(-10)
\oplus({\bf 84})(-10)
\oplus3({\bf 105})(-10)
\oplus({\bf 81})(-10)
\oplus({\bf 30})(-10)
\oplus({\bf 35'})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 220})(-12)
\oplus({\bf 84})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 35'})(-12)
\oplus({\bf 105})(-14)$\\
%
${\bf 99000}$&=&
$({\bf 80})(15)
\oplus({\bf 140'})(13)
\oplus({\bf 140})(13)
\oplus({\bf 80})(13)
\oplus({\bf 40})(13)
\oplus({\bf 224})(11)
\oplus({\bf 256})(11)
\oplus({\bf 140'})(11)
\oplus({\bf 160})(11)
\oplus({\bf 140})(11)
\oplus2({\bf 80})(11)
\oplus({\bf 64})(11)
\oplus({\bf 40})(11)
\oplus({\bf 16})(11)
\oplus({\bf 336})(9)
\oplus({\bf 420})(9)
\oplus({\bf 224})(9)
\oplus({\bf 324})(9)
\oplus({\bf 256})(9)
\oplus2({\bf 140'})(9)
\oplus({\bf 120})(9)
\oplus({\bf 160})(9)
\oplus2({\bf 140})(9)
\oplus2({\bf 80})(9)
\oplus({\bf 56})(9)
\oplus({\bf 64})(9)
\oplus2({\bf 40})(9)
\oplus({\bf 20})(9)
\oplus({\bf 16})(9)
\oplus({\bf 4})(9)
\oplus({\bf 480})(7)
\oplus({\bf 640})(7)
\oplus({\bf 336})(7)
\oplus({\bf 560})(7)
\oplus({\bf 420})(7)
\oplus2({\bf 224})(7)
\oplus({\bf 320})(7)
\oplus({\bf 324})(7)
\oplus2({\bf 256})(7)
\oplus2({\bf 140'})(7)
\oplus({\bf 120})(7)
\oplus2({\bf 160})(7)
\oplus2({\bf 140})(7)
\oplus3({\bf 80})(7)
\oplus({\bf 56})(7)
\oplus2({\bf 64})(7)
\oplus2({\bf 40})(7)
\oplus({\bf 20})(7)
\oplus2({\bf 16})(7)
\oplus({\bf 4})(7)
\oplus({\bf 924})(5)
\oplus({\bf 480})(5)
\oplus({\bf 880})(5)
\oplus({\bf 640})(5)
\oplus2({\bf 336})(5)
\oplus({\bf 616})(5)
\oplus({\bf 560})(5)
\oplus2({\bf 420})(5)
\oplus2({\bf 224})(5)
\oplus({\bf 320})(5)
\oplus2({\bf 324})(5)
\oplus2({\bf 256})(5)
\oplus3({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus2({\bf 160})(5)
\oplus3({\bf 140})(5)
\oplus3({\bf 80})(5)
\oplus({\bf 56})(5)
\oplus2({\bf 64})(5)
\oplus3({\bf 40})(5)
\oplus({\bf 20})(5)
\oplus2({\bf 16})(5)
\oplus({\bf 4})(5)
\oplus({\bf 1296})(3)
\oplus({\bf 924})(3)
\oplus({\bf 480})(3)
\oplus({\bf 1024})(3)
\oplus({\bf 880})(3)
\oplus2({\bf 640})(3)
\oplus2({\bf 336})(3)
\oplus({\bf 616})(3)
\oplus2({\bf 560})(3)
\oplus2({\bf 420})(3)
\oplus3({\bf 224})(3)
\oplus({\bf 320})(3)
\oplus2({\bf 324})(3)
\oplus3({\bf 256})(3)
\oplus3({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus2({\bf 160})(3)
\oplus3({\bf 140})(3)
\oplus4({\bf 80})(3)
\oplus({\bf 56})(3)
\oplus2({\bf 64})(3)
\oplus3({\bf 40})(3)
\oplus({\bf 20})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 4})(3)
\oplus({\bf 1560})(1)
\oplus({\bf 1296})(1)
\oplus({\bf 924})(1)
\oplus({\bf 480})(1)
\oplus({\bf 1024})(1)
\oplus2({\bf 880})(1)
\oplus2({\bf 640})(1)
\oplus2({\bf 336})(1)
\oplus({\bf 616})(1)
\oplus2({\bf 560})(1)
\oplus3({\bf 420})(1)
\oplus3({\bf 224})(1)
\oplus({\bf 320})(1)
\oplus2({\bf 324})(1)
\oplus3({\bf 256})(1)
\oplus4({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 160})(1)
\oplus3({\bf 140})(1)
\oplus4({\bf 80})(1)
\oplus({\bf 56})(1)
\oplus2({\bf 64})(1)
\oplus3({\bf 40})(1)
\oplus({\bf 20})(1)
\oplus2({\bf 16})(1)
\oplus({\bf 4})(1)
\oplus({\bf 1560})(-1)
\oplus({\bf 1296})(-1)
\oplus({\bf 924})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 1024})(-1)
\oplus2({\bf 880})(-1)
\oplus2({\bf 640})(-1)
\oplus2({\bf 336})(-1)
\oplus({\bf 616})(-1)
\oplus2({\bf 560})(-1)
\oplus3({\bf 420})(-1)
\oplus3({\bf 224})(-1)
\oplus({\bf 320})(-1)
\oplus2({\bf 324})(-1)
\oplus3({\bf 256})(-1)
\oplus4({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 160})(-1)
\oplus3({\bf 140})(-1)
\oplus4({\bf 80})(-1)
\oplus({\bf 56})(-1)
\oplus2({\bf 64})(-1)
\oplus3({\bf 40})(-1)
\oplus({\bf 20})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf 1296})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 1024})(-3)
\oplus({\bf 880})(-3)
\oplus2({\bf 640})(-3)
\oplus2({\bf 336})(-3)
\oplus({\bf 616})(-3)
\oplus2({\bf 560})(-3)
\oplus2({\bf 420})(-3)
\oplus3({\bf 224})(-3)
\oplus({\bf 320})(-3)
\oplus2({\bf 324})(-3)
\oplus3({\bf 256})(-3)
\oplus3({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 160})(-3)
\oplus3({\bf 140})(-3)
\oplus4({\bf 80})(-3)
\oplus({\bf 56})(-3)
\oplus2({\bf 64})(-3)
\oplus3({\bf 40})(-3)
\oplus({\bf 20})(-3)
\oplus2({\bf 16})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf 924})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 880})(-5)
\oplus({\bf 640})(-5)
\oplus2({\bf 336})(-5)
\oplus({\bf 616})(-5)
\oplus({\bf 560})(-5)
\oplus2({\bf 420})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf 320})(-5)
\oplus2({\bf 324})(-5)
\oplus2({\bf 256})(-5)
\oplus3({\bf 140'})(-5)
\oplus({\bf 120})(-5)
\oplus2({\bf 160})(-5)
\oplus3({\bf 140})(-5)
\oplus3({\bf 80})(-5)
\oplus({\bf 56})(-5)
\oplus2({\bf 64})(-5)
\oplus3({\bf 40})(-5)
\oplus({\bf 20})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf 480})(-7)
\oplus({\bf 640})(-7)
\oplus({\bf 336})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 420})(-7)
\oplus2({\bf 224})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 324})(-7)
\oplus2({\bf 256})(-7)
\oplus2({\bf 140'})(-7)
\oplus({\bf 120})(-7)
\oplus2({\bf 160})(-7)
\oplus2({\bf 140})(-7)
\oplus3({\bf 80})(-7)
\oplus({\bf 56})(-7)
\oplus2({\bf 64})(-7)
\oplus2({\bf 40})(-7)
\oplus({\bf 20})(-7)
\oplus2({\bf 16})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf 336})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 324})(-9)
\oplus({\bf 256})(-9)
\oplus2({\bf 140'})(-9)
\oplus({\bf 120})(-9)
\oplus({\bf 160})(-9)
\oplus2({\bf 140})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf 64})(-9)
\oplus2({\bf 40})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf 224})(-11)
\oplus({\bf 256})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 160})(-11)
\oplus({\bf 140})(-11)
\oplus2({\bf 80})(-11)
\oplus({\bf 64})(-11)
\oplus({\bf 40})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 140'})(-13)
\oplus({\bf 140})(-13)
\oplus({\bf 80})(-13)
\oplus({\bf 40})(-13)
\oplus({\bf 80})(-15)$\\
%
${\bf 99484}$&=&
$({\bf 5})(28)
\oplus({\bf 14})(26)
\oplus({\bf 10})(26)
\oplus({\bf 1})(26)
\oplus({\bf 30})(24)
\oplus({\bf 35})(24)
\oplus2({\bf 5})(24)
\oplus({\bf 55})(22)
\oplus({\bf 81})(22)
\oplus2({\bf 14})(22)
\oplus({\bf 10})(22)
\oplus({\bf 1})(22)
\oplus({\bf 91})(20)
\oplus({\bf 154})(20)
\oplus2({\bf 30})(20)
\oplus({\bf 35})(20)
\oplus2({\bf 5})(20)
\oplus({\bf 140''})(18)
\oplus({\bf 260})(18)
\oplus2({\bf 55})(18)
\oplus({\bf 81})(18)
\oplus2({\bf 14})(18)
\oplus({\bf 10})(18)
\oplus({\bf 1})(18)
\oplus({\bf 204})(16)
\oplus({\bf 405})(16)
\oplus2({\bf 91})(16)
\oplus({\bf 154})(16)
\oplus2({\bf 30})(16)
\oplus({\bf 35})(16)
\oplus2({\bf 5})(16)
\oplus({\bf 285})(14)
\oplus({\bf 595})(14)
\oplus2({\bf 140''})(14)
\oplus({\bf 260})(14)
\oplus2({\bf 55})(14)
\oplus({\bf 81})(14)
\oplus2({\bf 14})(14)
\oplus({\bf 10})(14)
\oplus({\bf 1})(14)
\oplus({\bf 385})(12)
\oplus({\bf 836})(12)
\oplus2({\bf 204})(12)
\oplus({\bf 405})(12)
\oplus2({\bf 91})(12)
\oplus({\bf 154})(12)
\oplus2({\bf 30})(12)
\oplus({\bf 35})(12)
\oplus2({\bf 5})(12)
\oplus({\bf 506})(10)
\oplus({\bf 1134})(10)
\oplus2({\bf 285})(10)
\oplus({\bf 595})(10)
\oplus2({\bf 140''})(10)
\oplus({\bf 260})(10)
\oplus2({\bf 55})(10)
\oplus({\bf 81})(10)
\oplus2({\bf 14})(10)
\oplus({\bf 10})(10)
\oplus({\bf 1})(10)
\oplus({\bf 650})(8)
\oplus({\bf 1495})(8)
\oplus2({\bf 385})(8)
\oplus({\bf 836})(8)
\oplus2({\bf 204})(8)
\oplus({\bf 405})(8)
\oplus2({\bf 91})(8)
\oplus({\bf 154})(8)
\oplus2({\bf 30})(8)
\oplus({\bf 35})(8)
\oplus2({\bf 5})(8)
\oplus({\bf 819})(6)
\oplus({\bf 1925})(6)
\oplus2({\bf 506})(6)
\oplus({\bf 1134})(6)
\oplus2({\bf 285})(6)
\oplus({\bf 595})(6)
\oplus2({\bf 140''})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 55})(6)
\oplus({\bf 81})(6)
\oplus2({\bf 14})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1015})(4)
\oplus({\bf 2430})(4)
\oplus2({\bf 650})(4)
\oplus({\bf 1495})(4)
\oplus2({\bf 385})(4)
\oplus({\bf 836})(4)
\oplus2({\bf 204})(4)
\oplus({\bf 405})(4)
\oplus2({\bf 91})(4)
\oplus({\bf 154})(4)
\oplus2({\bf 30})(4)
\oplus({\bf 35})(4)
\oplus2({\bf 5})(4)
\oplus({\bf 1240})(2)
\oplus({\bf 3016})(2)
\oplus2({\bf 819})(2)
\oplus({\bf 1925})(2)
\oplus2({\bf 506})(2)
\oplus({\bf 1134})(2)
\oplus2({\bf 285})(2)
\oplus({\bf 595})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf 260})(2)
\oplus2({\bf 55})(2)
\oplus({\bf 81})(2)
\oplus2({\bf 14})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1})(2)
\oplus({\bf 3689})(0)
\oplus2({\bf 1015})(0)
\oplus({\bf 2430})(0)
\oplus2({\bf 650})(0)
\oplus({\bf 1495})(0)
\oplus2({\bf 385})(0)
\oplus({\bf 836})(0)
\oplus2({\bf 204})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 91})(0)
\oplus({\bf 154})(0)
\oplus2({\bf 30})(0)
\oplus({\bf 35})(0)
\oplus2({\bf 5})(0)
\oplus({\bf 1240})(-2)
\oplus({\bf 3016})(-2)
\oplus2({\bf 819})(-2)
\oplus({\bf 1925})(-2)
\oplus2({\bf 506})(-2)
\oplus({\bf 1134})(-2)
\oplus2({\bf 285})(-2)
\oplus({\bf 595})(-2)
\oplus2({\bf 140''})(-2)
\oplus({\bf 260})(-2)
\oplus2({\bf 55})(-2)
\oplus({\bf 81})(-2)
\oplus2({\bf 14})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1015})(-4)
\oplus({\bf 2430})(-4)
\oplus2({\bf 650})(-4)
\oplus({\bf 1495})(-4)
\oplus2({\bf 385})(-4)
\oplus({\bf 836})(-4)
\oplus2({\bf 204})(-4)
\oplus({\bf 405})(-4)
\oplus2({\bf 91})(-4)
\oplus({\bf 154})(-4)
\oplus2({\bf 30})(-4)
\oplus({\bf 35})(-4)
\oplus2({\bf 5})(-4)
\oplus({\bf 819})(-6)
\oplus({\bf 1925})(-6)
\oplus2({\bf 506})(-6)
\oplus({\bf 1134})(-6)
\oplus2({\bf 285})(-6)
\oplus({\bf 595})(-6)
\oplus2({\bf 140''})(-6)
\oplus({\bf 260})(-6)
\oplus2({\bf 55})(-6)
\oplus({\bf 81})(-6)
\oplus2({\bf 14})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 650})(-8)
\oplus({\bf 1495})(-8)
\oplus2({\bf 385})(-8)
\oplus({\bf 836})(-8)
\oplus2({\bf 204})(-8)
\oplus({\bf 405})(-8)
\oplus2({\bf 91})(-8)
\oplus({\bf 154})(-8)
\oplus2({\bf 30})(-8)
\oplus({\bf 35})(-8)
\oplus2({\bf 5})(-8)
\oplus({\bf 506})(-10)
\oplus({\bf 1134})(-10)
\oplus2({\bf 285})(-10)
\oplus({\bf 595})(-10)
\oplus2({\bf 140''})(-10)
\oplus({\bf 260})(-10)
\oplus2({\bf 55})(-10)
\oplus({\bf 81})(-10)
\oplus2({\bf 14})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 385})(-12)
\oplus({\bf 836})(-12)
\oplus2({\bf 204})(-12)
\oplus({\bf 405})(-12)
\oplus2({\bf 91})(-12)
\oplus({\bf 154})(-12)
\oplus2({\bf 30})(-12)
\oplus({\bf 35})(-12)
\oplus2({\bf 5})(-12)
\oplus({\bf 285})(-14)
\oplus({\bf 595})(-14)
\oplus2({\bf 140''})(-14)
\oplus({\bf 260})(-14)
\oplus2({\bf 55})(-14)
\oplus({\bf 81})(-14)
\oplus2({\bf 14})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 204})(-16)
\oplus({\bf 405})(-16)
\oplus2({\bf 91})(-16)
\oplus({\bf 154})(-16)
\oplus2({\bf 30})(-16)
\oplus({\bf 35})(-16)
\oplus2({\bf 5})(-16)
\oplus({\bf 140''})(-18)
\oplus({\bf 260})(-18)
\oplus2({\bf 55})(-18)
\oplus({\bf 81})(-18)
\oplus2({\bf 14})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 91})(-20)
\oplus({\bf 154})(-20)
\oplus2({\bf 30})(-20)
\oplus({\bf 35})(-20)
\oplus2({\bf 5})(-20)
\oplus({\bf 55})(-22)
\oplus({\bf 81})(-22)
\oplus2({\bf 14})(-22)
\oplus({\bf 10})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 30})(-24)
\oplus({\bf 35})(-24)
\oplus2({\bf 5})(-24)
\oplus({\bf 14})(-26)
\oplus({\bf 10})(-26)
\oplus({\bf 1})(-26)
\oplus({\bf 5})(-28)$\\
%
${\bf 101430}$&=&
$({\bf 35'})(18)
\oplus({\bf 105})(16)
\oplus({\bf 35'})(16)
\oplus({\bf 35})(16)
\oplus({\bf 220})(14)
\oplus({\bf 105})(14)
\oplus({\bf 81})(14)
\oplus2({\bf 35'})(14)
\oplus({\bf 35})(14)
\oplus({\bf 14})(14)
\oplus({\bf 390})(12)
\oplus({\bf 220})(12)
\oplus({\bf 154})(12)
\oplus2({\bf 105})(12)
\oplus({\bf 81})(12)
\oplus({\bf 30})(12)
\oplus2({\bf 35'})(12)
\oplus2({\bf 35})(12)
\oplus({\bf 625})(10)
\oplus({\bf 390})(10)
\oplus({\bf 260})(10)
\oplus2({\bf 220})(10)
\oplus({\bf 154})(10)
\oplus({\bf 55})(10)
\oplus2({\bf 105})(10)
\oplus2({\bf 81})(10)
\oplus3({\bf 35'})(10)
\oplus({\bf 35})(10)
\oplus({\bf 14})(10)
\oplus({\bf 935})(8)
\oplus({\bf 625})(8)
\oplus({\bf 405})(8)
\oplus2({\bf 390})(8)
\oplus({\bf 260})(8)
\oplus({\bf 91})(8)
\oplus2({\bf 220})(8)
\oplus2({\bf 154})(8)
\oplus3({\bf 105})(8)
\oplus({\bf 81})(8)
\oplus({\bf 30})(8)
\oplus2({\bf 35'})(8)
\oplus2({\bf 35})(8)
\oplus({\bf 1330})(6)
\oplus({\bf 935})(6)
\oplus({\bf 595})(6)
\oplus2({\bf 625})(6)
\oplus({\bf 405})(6)
\oplus({\bf 140''})(6)
\oplus2({\bf 390})(6)
\oplus2({\bf 260})(6)
\oplus3({\bf 220})(6)
\oplus({\bf 154})(6)
\oplus({\bf 55})(6)
\oplus2({\bf 105})(6)
\oplus2({\bf 81})(6)
\oplus3({\bf 35'})(6)
\oplus({\bf 35})(6)
\oplus({\bf 14})(6)
\oplus({\bf 1820'})(4)
\oplus({\bf 1330})(4)
\oplus({\bf 836})(4)
\oplus2({\bf 935})(4)
\oplus({\bf 595})(4)
\oplus({\bf 204})(4)
\oplus2({\bf 625})(4)
\oplus2({\bf 405})(4)
\oplus3({\bf 390})(4)
\oplus({\bf 260})(4)
\oplus({\bf 91})(4)
\oplus2({\bf 220})(4)
\oplus2({\bf 154})(4)
\oplus3({\bf 105})(4)
\oplus({\bf 81})(4)
\oplus({\bf 30})(4)
\oplus2({\bf 35'})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 1820'})(2)
\oplus({\bf 1134})(2)
\oplus2({\bf 1330})(2)
\oplus({\bf 836})(2)
\oplus({\bf 285})(2)
\oplus2({\bf 935})(2)
\oplus2({\bf 595})(2)
\oplus3({\bf 625})(2)
\oplus({\bf 405})(2)
\oplus({\bf 140''})(2)
\oplus2({\bf 390})(2)
\oplus2({\bf 260})(2)
\oplus3({\bf 220})(2)
\oplus({\bf 154})(2)
\oplus({\bf 55})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 81})(2)
\oplus3({\bf 35'})(2)
\oplus({\bf 35})(2)
\oplus({\bf 14})(2)
\oplus({\bf 1820'})(0)
\oplus({\bf 1134})(0)
\oplus({\bf 385})(0)
\oplus2({\bf 1330})(0)
\oplus2({\bf 836})(0)
\oplus3({\bf 935})(0)
\oplus({\bf 595})(0)
\oplus({\bf 204})(0)
\oplus2({\bf 625})(0)
\oplus2({\bf 405})(0)
\oplus3({\bf 390})(0)
\oplus({\bf 260})(0)
\oplus({\bf 91})(0)
\oplus2({\bf 220})(0)
\oplus2({\bf 154})(0)
\oplus3({\bf 105})(0)
\oplus({\bf 81})(0)
\oplus({\bf 30})(0)
\oplus2({\bf 35'})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 1820'})(-2)
\oplus({\bf 1134})(-2)
\oplus2({\bf 1330})(-2)
\oplus({\bf 836})(-2)
\oplus({\bf 285})(-2)
\oplus2({\bf 935})(-2)
\oplus2({\bf 595})(-2)
\oplus3({\bf 625})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 140''})(-2)
\oplus2({\bf 390})(-2)
\oplus2({\bf 260})(-2)
\oplus3({\bf 220})(-2)
\oplus({\bf 154})(-2)
\oplus({\bf 55})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 81})(-2)
\oplus3({\bf 35'})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 1820'})(-4)
\oplus({\bf 1330})(-4)
\oplus({\bf 836})(-4)
\oplus2({\bf 935})(-4)
\oplus({\bf 595})(-4)
\oplus({\bf 204})(-4)
\oplus2({\bf 625})(-4)
\oplus2({\bf 405})(-4)
\oplus3({\bf 390})(-4)
\oplus({\bf 260})(-4)
\oplus({\bf 91})(-4)
\oplus2({\bf 220})(-4)
\oplus2({\bf 154})(-4)
\oplus3({\bf 105})(-4)
\oplus({\bf 81})(-4)
\oplus({\bf 30})(-4)
\oplus2({\bf 35'})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 1330})(-6)
\oplus({\bf 935})(-6)
\oplus({\bf 595})(-6)
\oplus2({\bf 625})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 140''})(-6)
\oplus2({\bf 390})(-6)
\oplus2({\bf 260})(-6)
\oplus3({\bf 220})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 55})(-6)
\oplus2({\bf 105})(-6)
\oplus2({\bf 81})(-6)
\oplus3({\bf 35'})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 935})(-8)
\oplus({\bf 625})(-8)
\oplus({\bf 405})(-8)
\oplus2({\bf 390})(-8)
\oplus({\bf 260})(-8)
\oplus({\bf 91})(-8)
\oplus2({\bf 220})(-8)
\oplus2({\bf 154})(-8)
\oplus3({\bf 105})(-8)
\oplus({\bf 81})(-8)
\oplus({\bf 30})(-8)
\oplus2({\bf 35'})(-8)
\oplus2({\bf 35})(-8)
\oplus({\bf 625})(-10)
\oplus({\bf 390})(-10)
\oplus({\bf 260})(-10)
\oplus2({\bf 220})(-10)
\oplus({\bf 154})(-10)
\oplus({\bf 55})(-10)
\oplus2({\bf 105})(-10)
\oplus2({\bf 81})(-10)
\oplus3({\bf 35'})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 14})(-10)
\oplus({\bf 390})(-12)
\oplus({\bf 220})(-12)
\oplus({\bf 154})(-12)
\oplus2({\bf 105})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 30})(-12)
\oplus2({\bf 35'})(-12)
\oplus2({\bf 35})(-12)
\oplus({\bf 220})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf 81})(-14)
\oplus2({\bf 35'})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf 14})(-14)
\oplus({\bf 105})(-16)
\oplus({\bf 35'})(-16)
\oplus({\bf 35})(-16)
\oplus({\bf 35'})(-18)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 3 (S)}

\subsubsubsection{$G_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{7}\supset G_2$(S)}
}
\label{Table:Branching-rules-B3_G2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{7}\supset G_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B3_G2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{7}\supset G_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 7}$&=&
$({\bf 7})$\\
%
${\bf 8}$&=&
$({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 21}$&=&
$({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 27}$&=&
$({\bf 27})$\\
%
${\bf 35}$&=&
$({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 48}$&=&
$({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 77}$&=&
$({\bf 77})$\\
%
${\bf 105}$&=&
$({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})$\\
%
${\bf 112}$&=&
$({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 112'}$&=&
$({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 168}$&=&
$({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 168'}$&=&
$({\bf 77'})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 182}$&=&
$({\bf 182})$\\
%
${\bf 189}$&=&
$({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 294}$&=&
$({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 330}$&=&
$({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})$\\
%
${\bf 378}$&=&
$({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 378'}$&=&
$({\bf 378})$\\
%
${\bf 448}$&=&
$({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})$\\
%
${\bf 512}$&=&
$({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus2({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})$\\
%
${\bf 560}$&=&
$({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 616}$&=&
$({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 672}$&=&
$({\bf 378})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 693}$&=&
$({\bf 286})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})$\\
%
${\bf 714}$&=&
$({\bf 714})$\\
%
${\bf 720}$&=&
$({\bf 286})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 819}$&=&
$({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})$\\
%
${\bf 825}$&=&
$({\bf 273})
\oplus({\bf 286})
\oplus({\bf 189})
\oplus({\bf 77})$\\
%
${\bf 1008}$&=&
$({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 1008'}$&=&
$({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})$\\
%
${\bf 1254}$&=&
$({\bf 1254})$\\
%
${\bf 1386}$&=&
$({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 1386'}$&=&
$({\bf 714})
\oplus({\bf 378})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 1512}$&=&
$({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})$\\
%
${\bf 1560}$&=&
$({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})$\\
%
${\bf 1617}$&=&
$({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus2({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})$\\
%
${\bf 1728}$&=&
$({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 1750}$&=&
$({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})$\\
%
${\bf 1911}$&=&
$({\bf 729})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})$\\
%
${\bf 2016}$&=&
$({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})$\\
%
${\bf 2079}$&=&
$({\bf 729})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 2079'}$&=&
$({\bf 2079'})$\\
%
${\bf 2310}$&=&
$({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 2640}$&=&
$({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 2800}$&=&
$({\bf 729})
\oplus({\bf 273})
\oplus({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})$\\
%
${\bf 3003}$&=&
$({\bf 896})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})$\\
%
${\bf 3003'}$&=&
$({\bf 748})
\oplus({\bf 896})
\oplus({\bf 729})
\oplus({\bf 448})
\oplus({\bf 182})$\\
%
${\bf 3024}$&=&
$({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 3080}$&=&
$({\bf 896})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})$\\
%
${\bf 3289}$&=&
$({\bf 3289})$\\
%
${\bf 3366}$&=&
$({\bf 1728})
\oplus({\bf 714})
\oplus({\bf 924})$\\
%
${\bf 3375}$&=&
$({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})$\\
%
${\bf 3584}$&=&
$({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})$\\
%
${\bf 3696}$&=&
$({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})$\\
%
${\bf 4095}$&=&
$({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 4096}$&=&
$({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus2({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})$\\
%
${\bf 4200}$&=&
$({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})$\\
%
${\bf 4312}$&=&
$({\bf 1547})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})$\\
%
${\bf 4550}$&=&
$({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})$\\
%
${\bf 4719}$&=&
$({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 4752}$&=&
$({\bf 1728})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 4928}$&=&
$({\bf 1547})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 5005}$&=&
$({\bf 5005})$\\
%
${\bf 5985}$&=&
$({\bf 3003})
\oplus({\bf 1254})
\oplus({\bf 1728})$\\
%
${\bf 6006}$&=&
$({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 6336}$&=&
$({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 1254})$\\
%
${\bf 6545}$&=&
$({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})$\\
%
${\bf 7371}$&=&
$({\bf 7371})$\\
%
${\bf 7392}$&=&
$({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})$\\
%
${\bf 7392'}$&=&
$({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})$\\
%
${\bf 7560}$&=&
$({\bf 2079})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})$\\
%
${\bf 7722}$&=&
$({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})$\\
%
${\bf 8008}$&=&
$({\bf 2079})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})$\\
%
${\bf 8008'}$&=&
$({\bf 3289})
\oplus({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 8568}$&=&
$({\bf 2926})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})$\\
%
${\bf 8624}$&=&
$({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 8800}$&=&
$({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})$\\
%
${\bf 8918}$&=&
$({\bf 1729})
\oplus({\bf 2261})
\oplus({\bf 2079})
\oplus({\bf 1547})
\oplus({\bf 924})
\oplus({\bf 378})$\\
%
${\bf 9009}$&=&
$({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus2({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})$\\
%
${\bf 9009'}$&=&
$({\bf 3003})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 9625}$&=&
$({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})$\\
%
${\bf 10010}$&=&
$({\bf 2261})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})$\\
%
${\bf 10010'}$&=&
$({\bf 4928})
\oplus({\bf 2079'})
\oplus({\bf 3003})$\\
%
${\bf 10192}$&=&
$({\bf 2261})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})$\\
%
${\bf 10296}$&=&
$({\bf 2926})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 10296'}$&=&
$({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 2079'})$\\
%
${\bf 10395}$&=&
$({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})$\\
%
${\bf 10556}$&=&
$({\bf 10556})$\\
%
${\bf 10752}$&=&
$({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})$\\
%
${\bf 11088}$&=&
$({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})$\\
%
${\bf 11088'}$&=&
$({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 11704}$&=&
$({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})$\\
%
${\bf 13013}$&=&
$({\bf 5005})
\oplus({\bf 3289})
\oplus({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 13824}$&=&
$({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})$\\
%
${\bf 14756}$&=&
$({\bf 14756})$\\
%
${\bf 15561}$&=&
$({\bf 5103})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})$\\
%
${\bf 15912}$&=&
$({\bf 4096})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})$\\
%
${\bf 15939}$&=&
$({\bf 7722})
\oplus({\bf 3289})
\oplus({\bf 4928})$\\
%
${\bf 16016}$&=&
$({\bf 4928})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 16016'}$&=&
$({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 3289})$\\
%
${\bf 16128}$&=&
$({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})$\\
%
${\bf 16632}$&=&
$({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 16632'}$&=&
$({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})$\\
%
${\bf 17472}$&=&
$({\bf 4096})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})$\\
%
${\bf 17640}$&=&
$({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})$\\
%
${\bf 17920}$&=&
$({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus2({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})$\\
%
${\bf 19305}$&=&
$({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 19635}$&=&
$({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})$\\
%
${\bf 19656}$&=&
$({\bf 5103})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 19656'}$&=&
$({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 1254})$\\
%
${\bf 19683}$&=&
$({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus3({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})$\\
%
${\bf 19712}$&=&
$({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})$\\
%
${\bf 20196}$&=&
$({\bf 20196})$\\
%
${\bf 20384}$&=&
$({\bf 7371})
\oplus({\bf 5005})
\oplus({\bf 3289})
\oplus({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 20825}$&=&
$({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})$\\
%
${\bf 22848}$&=&
$({\bf 3542})
\oplus({\bf 4928'})
\oplus({\bf 4914})
\oplus({\bf 4096})
\oplus({\bf 2926})
\oplus({\bf 1728})
\oplus({\bf 714})$\\
%
${\bf 23562}$&=&
$({\bf 4914})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})$\\
%
${\bf 23625}$&=&
$({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})$\\
%
${\bf 24024}$&=&
$({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})$\\
%
${\bf 24024'}$&=&
$({\bf 7371})
\oplus({\bf 11648})
\oplus({\bf 5005})$\\
%
${\bf 24375}$&=&
$({\bf 11648})
\oplus({\bf 5005})
\oplus({\bf 7722})$\\
%
${\bf 24570}$&=&
$({\bf 4914})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})$\\
%
${\bf 24576}$&=&
$({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})$\\
%
${\bf 26208}$&=&
$({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})$\\
%
${\bf 26411}$&=&
$({\bf 8372})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})$\\
%
${\bf 27027}$&=&
$({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})$\\
%
${\bf 27027'}$&=&
$({\bf 7722})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 27132}$&=&
$({\bf 27132})$\\
%
${\bf 27846}$&=&
$({\bf 4928'})
\oplus({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})$\\
%
${\bf 28224}$&=&
$({\bf 4928'})
\oplus({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})$\\
%
${\bf 29120}$&=&
$({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})$\\
%
${\bf 29925}$&=&
$({\bf 7293})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})$\\
%
${\bf 29952}$&=&
$({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 30940}$&=&
$({\bf 10556})
\oplus({\bf 7371})
\oplus({\bf 5005})
\oplus({\bf 3289})
\oplus({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 31200}$&=&
$({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})$\\
%
${\bf 31395}$&=&
$({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 2079'})$\\
%
${\bf 32032}$&=&
$({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 32928}$&=&
$({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 4096})
\oplus2({\bf 2261})
\oplus({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})$\\
%
${\bf 33033}$&=&
$({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus2({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})$\\
%
${\bf 34125}$&=&
$({\bf 7293})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})$\\
%
${\bf 34944}$&=&
$({\bf 10556})
\oplus({\bf 17017})
\oplus({\bf 7371})$\\
%
${\bf 35035}$&=&
$({\bf 8372})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 35750}$&=&
$({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})$\\
%
${\bf 35853}$&=&
$({\bf 35853})$\\
%
${\bf 36036}$&=&
$({\bf 17017})
\oplus({\bf 7371})
\oplus({\bf 11648})$\\
%
${\bf 36309}$&=&
$({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})$\\
%
${\bf 37128}$&=&
$({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})$\\
%
${\bf 38038}$&=&
$({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus2({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})$\\
%
${\bf 39312}$&=&
$({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})$\\
%
${\bf 39424}$&=&
$({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 3289})
\oplus2({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus({\bf 3003})$\\
%
${\bf 41769}$&=&
$({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus3({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})$\\
%
${\bf 42504}$&=&
$({\bf 13090})
\oplus({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})$\\
%
${\bf 43680}$&=&
$({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus3({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus3({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})$\\
%
${\bf 43680'}$&=&
$({\bf 11648})
\oplus({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 45696}$&=&
$({\bf 14756})
\oplus({\bf 10556})
\oplus({\bf 7371})
\oplus({\bf 5005})
\oplus({\bf 3289})
\oplus({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 45760}$&=&
$({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus2({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})$\\
%
${\bf 46683}$&=&
$({\bf 46683})$\\
%
${\bf 47025}$&=&
$({\bf 9177})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})$\\
%
${\bf 48048}$&=&
$({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})$\\
%
${\bf 48048'}$&=&
$({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 1254})$\\
%
${\bf 48125}$&=&
$({\bf 7371})
\oplus({\bf 11648})
\oplus({\bf 13090})
\oplus({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 3289})$\\
%
${\bf 49504}$&=&
$({\bf 14756})
\oplus({\bf 24192})
\oplus({\bf 10556})$\\
%
${\bf 50400}$&=&
$({\bf 9177})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})$\\
%
${\bf 51051}$&=&
$({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})$\\
%
${\bf 51051'}$&=&
$({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 51051''}$&=&
$({\bf 7371})
\oplus({\bf 11648})
\oplus({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 51765}$&=&
$({\bf 24192})
\oplus({\bf 10556})
\oplus({\bf 17017})$\\
%
${\bf 51975}$&=&
$({\bf 12096})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})$\\
%
${\bf 52326}$&=&
$({\bf 6630})
\oplus({\bf 9660})
\oplus({\bf 10206})
\oplus({\bf 9177})
\oplus({\bf 7293})
\oplus({\bf 5103})
\oplus({\bf 3003})
\oplus({\bf 1254})$\\
%
${\bf 53760}$&=&
$({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})$\\
%
${\bf 55440}$&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4928})
\oplus2({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus2({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})$\\
%
${\bf 57344}$&=&
$({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})$\\
%
${\bf 57344'}$&=&
$({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 3289})
\oplus2({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus2({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})$\\
%
${\bf 59136}$&=&
$({\bf 13090})
\oplus({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 59983}$&=&
$({\bf 59983})$\\
%
${\bf 61600}$&=&
$({\bf 12096})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})$\\
%
${\bf 61776}$&=&
$({\bf 11648})
\oplus({\bf 13090})
\oplus({\bf 5005})
\oplus2({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 3289})
\oplus({\bf 4928})$\\
%
${\bf 62244}$&=&
$({\bf 10206})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})$\\
%
${\bf 62426}$&=&
$({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})$\\
%
${\bf 64141}$&=&
$({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus2({\bf 2261})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus3({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus3({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})$\\
%
${\bf 64260}$&=&
$({\bf 10206})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})$\\
%
${\bf 64827}$&=&
$({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 3289})
\oplus2({\bf 4928})
\oplus2({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})$\\
%
${\bf 65520}$&=&
$({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})$\\
%
${\bf 65520'}$&=&
$({\bf 19683})
\oplus({\bf 11648})
\oplus({\bf 13090})
\oplus({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 8372})$\\
%
${\bf 65892}$&=&
$({\bf 20196})
\oplus({\bf 14756})
\oplus({\bf 10556})
\oplus({\bf 7371})
\oplus({\bf 5005})
\oplus({\bf 3289})
\oplus({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 66528}$&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4928})
\oplus2({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus2({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})$\\
%
${\bf 67830}$&=&
$({\bf 9660})
\oplus({\bf 10206})
\oplus({\bf 3542})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})$\\
%
${\bf 68068}$&=&
$({\bf 17017})
\oplus({\bf 7371})
\oplus({\bf 11648})
\oplus({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 68544}$&=&
$({\bf 9660})
\oplus({\bf 10206})
\oplus({\bf 3542})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})$\\
%
${\bf 68544'}$&=&
$({\bf 20196})
\oplus({\bf 33592})
\oplus({\bf 14756})$\\
%
${\bf 71280}$&=&
$({\bf 10556})
\oplus({\bf 17017})
\oplus({\bf 19683})
\oplus({\bf 7371})
\oplus({\bf 11648})
\oplus({\bf 5005})$\\
%
${\bf 71344}$&=&
$({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})$\\
%
${\bf 72540}$&=&
$({\bf 33592})
\oplus({\bf 14756})
\oplus({\bf 24192})$\\
%
${\bf 72618}$&=&
$({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})$\\
%
${\bf 75600}$&=&
$({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus2({\bf 2261})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})$\\
%
${\bf 75600'}$&=&
$({\bf 7371})
\oplus({\bf 11648})
\oplus({\bf 13090})
\oplus({\bf 12096})
\oplus({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 2079'})$\\
%
${\bf 76153}$&=&
$({\bf 76153})$\\
%
${\bf 77350}$&=&
$({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus2({\bf 2261})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})$\\
%
${\bf 78624}$&=&
$({\bf 10556})
\oplus({\bf 17017})
\oplus({\bf 7371})
\oplus({\bf 11648})
\oplus({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 79002}$&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 4928})
\oplus2({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus3({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})$\\
%
${\bf 82467}$&=&
$({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 3289})
\oplus2({\bf 4928})
\oplus2({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus2({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})$\\
%
${\bf 83160}$&=&
$({\bf 7371})
\oplus({\bf 11648})
\oplus({\bf 13090})
\oplus({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 84700}$&=&
$({\bf 15625})
\oplus({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})$\\
%
${\bf 85008}$&=&
$({\bf 19019})
\oplus({\bf 13090})
\oplus({\bf 12096})
\oplus({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})$\\
%
${\bf 86016}$&=&
$({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 3289})
\oplus2({\bf 4928})
\oplus2({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus2({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})$\\
%
${\bf 86016'}$&=&
$({\bf 10206})
\oplus({\bf 3542})
\oplus({\bf 9177})
\oplus2({\bf 4928'})
\oplus({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})$\\
%
${\bf 86394}$&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 4928})
\oplus2({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus3({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus3({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus3({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})$\\
%
${\bf 90552}$&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 4928})
\oplus2({\bf 5103})
\oplus2({\bf 4096})
\oplus2({\bf 2261})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus3({\bf 2926})
\oplus3({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus3({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})$\\
%
${\bf 92400}$&=&
$({\bf 13090})
\oplus({\bf 12096})
\oplus({\bf 7722})
\oplus2({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 3289})
\oplus2({\bf 4928})
\oplus2({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})$\\
%
${\bf 93024}$&=&
$({\bf 27132})
\oplus({\bf 20196})
\oplus({\bf 14756})
\oplus({\bf 10556})
\oplus({\bf 7371})
\oplus({\bf 5005})
\oplus({\bf 3289})
\oplus({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 93024'}$&=&
$({\bf 27132})
\oplus({\bf 45696})
\oplus({\bf 20196})$\\
%
${\bf 93184}$&=&
$({\bf 17017})
\oplus({\bf 19683})
\oplus({\bf 7371})
\oplus2({\bf 11648})
\oplus({\bf 13090})
\oplus({\bf 5005})
\oplus({\bf 7722})$\\
%
${\bf 93500}$&=&
$({\bf 15625})
\oplus({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 182})$\\
%
${\bf 94809}$&=&
$({\bf 11648})
\oplus({\bf 13090})
\oplus({\bf 5005})
\oplus2({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 3289})
\oplus2({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus2({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})$\\
%
${\bf 95472}$&=&
$({\bf 19683})
\oplus({\bf 11648})
\oplus({\bf 13090})
\oplus({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 95634}$&=&
$({\bf 95634})$\\
%
${\bf 96768}$&=&
$({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 3289})
\oplus2({\bf 4928})
\oplus2({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})$\\
%
${\bf 97461}$&=&
$({\bf 28652})
\oplus({\bf 17017})
\oplus({\bf 19683})
\oplus({\bf 7371})
\oplus({\bf 11648})
\oplus({\bf 13090})$\\
%
${\bf 97755}$&=&
$({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus2({\bf 4928})
\oplus2({\bf 5103})
\oplus2({\bf 4096})
\oplus2({\bf 2261})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})$\\
%
${\bf 99000}$&=&
$({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 8372})
\oplus2({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 4928})
\oplus2({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})$\\
%
${\bf 99484}$&=&
$({\bf 45696})
\oplus({\bf 20196})
\oplus({\bf 33592})$\\
%
${\bf 101430}$&=&
$({\bf 7371})
\oplus({\bf 11648})
\oplus({\bf 13090})
\oplus({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 5005})
\oplus({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 3289})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus({\bf 3003})
\oplus({\bf 1254})$\\
%%
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 4 (R)}

\subsubsubsection{$\mathfrak{so}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{9}\supset\mathfrak{so}_{8}$(R)}
}
\label{Table:Branching-rules-B4_D4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{9}\supset\mathfrak{so}_{8}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B4_D4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{9}\supset\mathfrak{so}_{8}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 9}$&=&
$({\bf 1})
\oplus({\bf 8_{v}})$\\
%
${\bf 16}$&=&
$({\bf 8_{s}})
\oplus({\bf 8_{c}})$\\
%
${\bf 36}$&=&
$({\bf 28})
\oplus({\bf 8_{v}})$\\
%
${\bf 44}$&=&
$({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 8_{v}})$\\
%
${\bf 84}$&=&
$({\bf 28})
\oplus({\bf 56_{v}})$\\
%
${\bf 126}$&=&
$({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 56_{v}})$\\
%
${\bf 128}$&=&
$({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 156}$&=&
$({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 231}$&=&
$({\bf 35_{v}})
\oplus({\bf 28})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 432}$&=&
$({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 450}$&=&
$({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 495}$&=&
$({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 576}$&=&
$({\bf 224_{vs}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 594}$&=&
$({\bf 350})
\oplus({\bf 28})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 672}$&=&
$({\bf 224_{cs}})
\oplus({\bf 112_{s}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 768}$&=&
$({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})$\\
%
${\bf 910}$&=&
$({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 924}$&=&
$({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 1122}$&=&
$({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 1650}$&=&
$({\bf 300})
\oplus({\bf 350})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 1920}$&=&
$({\bf 672_{vc}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 1980}$&=&
$({\bf 840'_{v}})
\oplus({\bf 300})
\oplus({\bf 840_{v}})$\\
%
${\bf 2457}$&=&
$({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 2508}$&=&
$({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 2560}$&=&
$({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 2574}$&=&
$({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 2772}$&=&
$({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 2772'}$&=&
$({\bf 294_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})$\\
%
${\bf 2772''}$&=&
$({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 3900}$&=&
$({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 4004}$&=&
$({\bf 1925})
\oplus({\bf 567_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})$\\
%
${\bf 4158}$&=&
$({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})$\\
%
${\bf 4608}$&=&
$({\bf 672_{cv}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 112_{s}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 4928}$&=&
$({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 5040}$&=&
$({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})$\\
%
${\bf 5148}$&=&
$({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 5280}$&=&
$({\bf 1680_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 7140}$&=&
$({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 7700}$&=&
$({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 8748}$&=&
$({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 9009}$&=&
$({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 9504}$&=&
$({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 9504'}$&=&
$({\bf 1680_{cs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 672'_{s}})
\oplus({\bf 672'_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1680_{sc}})$\\
%
${\bf 9867}$&=&
$({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 12012}$&=&
$({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 840_{v}})$\\
%
${\bf 12375}$&=&
$({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 12672}$&=&
$({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})$\\
%
${\bf 12672'}$&=&
$({\bf 2800_{cs}})
\oplus({\bf 1568_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 1296_{s}})
\oplus({\bf 1568_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{sv}})$\\
%
${\bf 12672''}$&=&
$({\bf 3696'_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 13200}$&=&
$({\bf 2400_{sc}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1400_{c}})$\\
%
${\bf 15444}$&=&
$({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 15444'}$&=&
$({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})$\\
%
${\bf 16302}$&=&
$({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 16896}$&=&
$({\bf 1680_{cs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1568_{s}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1568_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 2800_{sc}})$\\
%
${\bf 17875}$&=&
$({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 18018}$&=&
$({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 294_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})$\\
%
${\bf 18018'}$&=&
$({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 567_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})$\\
%
${\bf 18480}$&=&
$({\bf 4536_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 672_{cv}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 112_{s}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 19712}$&=&
$({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})$\\
%
${\bf 20196}$&=&
$({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 22932}$&=&
$({\bf 8918})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 1568_{v}})$\\
%
${\bf 23595}$&=&
$({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 6600_{v}})
\oplus({\bf 6160_{v}})$\\
%
${\bf 23868}$&=&
$({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 24192}$&=&
$({\bf 6160_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 25740}$&=&
$({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})$\\
%
${\bf 27027}$&=&
$({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})$\\
%
${\bf 27456}$&=&
$({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})$\\
%
${\bf 27456'}$&=&
$({\bf 7392'_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 7392'_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 27648}$&=&
$({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 28314}$&=&
$({\bf 1386_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 1386_{s}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 6600_{v}})
\oplus({\bf 3696'_{sc}})$\\
%
${\bf 30888}$&=&
$({\bf 13013_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 31500}$&=&
$({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 32725}$&=&
$({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 33957}$&=&
$({\bf 15015_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 34944}$&=&
$({\bf 7840_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})$\\
%
${\bf 44352}$&=&
$({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 840_{v}})$\\
%
${\bf 46332}$&=&
$({\bf 3696_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3696_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1680_{sv}})$\\
%
${\bf 46683}$&=&
$({\bf 18711_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})
\oplus({\bf 7776_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 51272}$&=&
$({\bf 13013_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 20384_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 54675}$&=&
$({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 54912}$&=&
$({\bf 13728_{vc}})
\oplus({\bf 7392'_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 13728_{vs}})
\oplus({\bf 7392'_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 54978}$&=&
$({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 567_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})$\\
%
${\bf 56320}$&=&
$({\bf 6600_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 672_{cv}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 112_{s}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 6600_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 56430}$&=&
$({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 56628}$&=&
$({\bf 5775_{cs}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})$\\
%
${\bf 56628'}$&=&
$({\bf 5775_{cs}})
\oplus({\bf 3696_{c}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3696_{s}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 7392_{sc}})$\\
%
${\bf 59136}$&=&
$({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})$\\
%
${\bf 59136'}$&=&
$({\bf 3696'_{cv}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 8800_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 672'_{s}})
\oplus({\bf 8800_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 672'_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1680_{sc}})$\\
%
${\bf 60060}$&=&
$({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})$\\
%
${\bf 65536}$&=&
$({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})$\\
%
${\bf 65780}$&=&
$({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus({\bf 27104_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 67200}$&=&
$({\bf 7392_{cv}})
\oplus({\bf 12936_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1568_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 1296_{s}})
\oplus({\bf 12936_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1568_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{sv}})$\\
%
${\bf 68640}$&=&
$({\bf 16800_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 69300}$&=&
$({\bf 5775_{cv}})
\oplus({\bf 15092})
\oplus({\bf 5775_{sv}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 294_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})$\\
%
${\bf 71500}$&=&
$({\bf 25725})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})$\\
%
${\bf 75504}$&=&
$({\bf 7392'_{cs}})
\oplus({\bf 15400_{cs}})
\oplus({\bf 12320'_{sc}})
\oplus({\bf 2640_{s}})
\oplus({\bf 2640_{c}})
\oplus({\bf 12320'_{cs}})
\oplus({\bf 15400_{sc}})
\oplus({\bf 7392'_{sc}})$\\
%
${\bf 76032}$&=&
$({\bf 12320_{cs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1400_{c}})$\\
%
${\bf 76076}$&=&
$({\bf 18711_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 78624}$&=&
$({\bf 18144_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 82212}$&=&
$({\bf 30940_{v}})
\oplus({\bf 13013_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 20384_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 87516}$&=&
$({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 92820}$&=&
$({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 8918})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 32928_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 1568_{v}})$\\
%
${\bf 95550}$&=&
$({\bf 8918})
\oplus({\bf 25725})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 30576_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})$\\
%
${\bf 96228}$&=&
$({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})$\\
%
${\bf 98098}$&=&
$({\bf 15015_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})
\oplus({\bf 36400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 99792}$&=&
$({\bf 12320_{cs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 8800_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1568_{s}})
\oplus({\bf 8800_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1568_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 2800_{sc}})$\\
%
${\bf 102816}$&=&
$({\bf 32928'})
\oplus({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 32928_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})$\\
%
${\bf 102960}$&=&
$({\bf 24024'_{vs}})
\oplus({\bf 13728_{vc}})
\oplus({\bf 7392'_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 24024'_{vc}})
\oplus({\bf 13728_{vs}})
\oplus({\bf 7392'_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 104832}$&=&
$({\bf 18144_{cs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})$\\
%
${\bf 112320}$&=&
$({\bf 18144_{cs}})
\oplus({\bf 10752_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 12936_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 10752_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 4536_{c}})$\\
%
${\bf 120120}$&=&
$({\bf 46332_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus({\bf 8008_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 120285}$&=&
$({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 46200_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 127296}$&=&
$({\bf 32768_{v}})
\oplus({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus({\bf 39424_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 840_{v}})$\\
%
${\bf 127908}$&=&
$({\bf 30940_{v}})
\oplus({\bf 13013_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 45696_{v}})
\oplus({\bf 20384_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 128128}$&=&
$({\bf 15400_{cs}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 15400_{sc}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 7840_{c}})$\\
%
${\bf 128700}$&=&
$({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})$\\
%
${\bf 128700'}$&=&
$({\bf 32340_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 6160_{v}})$\\
%
${\bf 132132}$&=&
$({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})$\\
%
${\bf 137940}$&=&
$({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 567_{v}})
\oplus({\bf 50400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})$\\
%
${\bf 144144}$&=&
$({\bf 28512_{vc}})
\oplus({\bf 15400_{vs}})
\oplus({\bf 6600_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 672_{cv}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 112_{s}})
\oplus({\bf 15400_{vc}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 6600_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 144144'}$&=&
$({\bf 16800_{cs}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 7776_{s}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 8800_{s}})
\oplus({\bf 7776_{c}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 8800_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 3696'_{sv}})$\\
%
${\bf 149760}$&=&
$({\bf 28512_{vc}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})$\\
%
${\bf 150528}$&=&
$({\bf 30576_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 30576_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})$\\
%
${\bf 152064}$&=&
$({\bf 34320_{vc}})
\oplus({\bf 7392'_{vs}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 34320_{vs}})
\oplus({\bf 7392'_{vc}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 153153}$&=&
$({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 160160}$&=&
$({\bf 22680_{sc}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})$\\
%
${\bf 160524}$&=&
$({\bf 24024_{vc}})
\oplus({\bf 24024_{vs}})
\oplus({\bf 18711_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 36400_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 164736}$&=&
$({\bf 7392'_{cs}})
\oplus({\bf 15400_{cs}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 12320'_{sc}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 7776_{s}})
\oplus({\bf 12320'_{cs}})
\oplus({\bf 7776_{c}})
\oplus({\bf 15400_{sc}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 7392'_{sc}})
\oplus({\bf 16800_{sc}})$\\
%
${\bf 169884}$&=&
$({\bf 18711_{c}})
\oplus({\bf 32340_{v}})
\oplus({\bf 18711_{s}})
\oplus({\bf 1386_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 1386_{s}})
\oplus({\bf 7392'_{cv}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 7392'_{sv}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 6600_{v}})
\oplus({\bf 3696'_{sc}})$\\
%
${\bf 175500}$&=&
$({\bf 21840_{c}})
\oplus({\bf 21840_{s}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 30576_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})$\\
%
${\bf 181440}$&=&
$({\bf 32928_{s}})
\oplus({\bf 30576_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 32928_{c}})
\oplus({\bf 30576_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})$\\
%
${\bf 182182}$&=&
$({\bf 35035_{v}})
\oplus({\bf 51597_{v}})
\oplus({\bf 8918})
\oplus({\bf 56056_{v}})
\oplus({\bf 30576_{v}})$\\
%
${\bf 183040}$&=&
$({\bf 40040_{vc}})
\oplus({\bf 24024'_{vs}})
\oplus({\bf 13728_{vc}})
\oplus({\bf 7392'_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 40040_{vs}})
\oplus({\bf 24024'_{vc}})
\oplus({\bf 13728_{vs}})
\oplus({\bf 7392'_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 184041}$&=&
$({\bf 4719_{c}})
\oplus({\bf 24024_{cs}})
\oplus({\bf 35035_{v}})
\oplus({\bf 24024_{sc}})
\oplus({\bf 4719_{s}})
\oplus({\bf 13728_{cs}})
\oplus({\bf 32032_{cs}})
\oplus({\bf 32032_{sc}})
\oplus({\bf 13728_{sc}})$\\
%
${\bf 191268}$&=&
$({\bf 66066_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})
\oplus({\bf 27104_{v}})
\oplus({\bf 36400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 192192}$&=&
$({\bf 15400_{cs}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 12320'_{sc}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 10752_{s}})
\oplus({\bf 12320'_{cs}})
\oplus({\bf 15400_{sc}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 10752_{c}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 18144_{sc}})$\\
%
${\bf 193800}$&=&
$({\bf 65892_{v}})
\oplus({\bf 30940_{v}})
\oplus({\bf 13013_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 45696_{v}})
\oplus({\bf 20384_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 196196}$&=&
$({\bf 51597_{v}})
\oplus({\bf 8918})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 30576_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})$\\
%
${\bf 204204}$&=&
$({\bf 32340_{s}})
\oplus({\bf 32340_{c}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 15092})
\oplus({\bf 5775_{sv}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 294_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus({\bf 15400_{cv}})
\oplus({\bf 39424_{v}})
\oplus({\bf 15400_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})$\\
%
${\bf 206976}$&=&
$({\bf 43680_{vc}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 43680_{vs}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 208845}$&=&
$({\bf 13013_{v}})
\oplus({\bf 46332_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus({\bf 75712_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 209475}$&=&
$({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 72072_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 219648}$&=&
$({\bf 39200_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 39200_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})$\\
%
${\bf 219648'}$&=&
$({\bf 16800_{cs}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 10752_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 8800_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 10752_{c}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 8800_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 7392_{sv}})$\\
%
${\bf 219648''}$&=&
$({\bf 28512_{cv}})
\oplus({\bf 39424_{s}})
\oplus({\bf 12320'_{sv}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 8800_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 672'_{s}})
\oplus({\bf 12320'_{cv}})
\oplus({\bf 39424_{c}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 8800_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 672'_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1680_{sc}})$\\
%
${\bf 222156}$&=&
$({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 25725})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 72800_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})$\\
%
${\bf 228800}$&=&
$({\bf 39200_{s}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 6600_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 12936_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1568_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 1296_{s}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 39200_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 6600_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1568_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{sv}})$\\
%
${\bf 235950}$&=&
$({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 15092})
\oplus({\bf 5775_{sv}})
\oplus({\bf 3696_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3696_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1680_{sv}})$\\
%
${\bf 236808}$&=&
$({\bf 84700_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 46200_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 252252}$&=&
$({\bf 51597_{v}})
\oplus({\bf 8918})
\oplus({\bf 32340_{v}})
\oplus({\bf 25725})
\oplus({\bf 56056_{v}})
\oplus({\bf 30576_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 7840_{v}})$\\
%
${\bf 260832}$&=&
$({\bf 85050_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 8918})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 50400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 32928_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 1568_{v}})$\\
%
${\bf 269568}$&=&
$({\bf 39424_{s}})
\oplus({\bf 39200_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 39424_{c}})
\oplus({\bf 39200_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1400_{c}})$\\
%
${\bf 278460}$&=&
$({\bf 32340_{s}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 39424_{v}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})$\\
%
${\bf 286824}$&=&
$({\bf 65892_{v}})
\oplus({\bf 30940_{v}})
\oplus({\bf 13013_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 93024_{v}})
\oplus({\bf 45696_{v}})
\oplus({\bf 20384_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 297297}$&=&
$({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 39200_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})$\\
%
${\bf 304920}$&=&
$({\bf 103125_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus({\bf 567_{v}})
\oplus({\bf 46200_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 50400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})$\\
%
${\bf 308880}$&=&
$({\bf 64680_{vs}})
\oplus({\bf 13728_{vc}})
\oplus({\bf 34320_{vc}})
\oplus({\bf 7392'_{vs}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 64680_{vc}})
\oplus({\bf 13728_{vs}})
\oplus({\bf 34320_{vs}})
\oplus({\bf 7392'_{vc}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 311168}$&=&
$({\bf 64064_{vs}})
\oplus({\bf 40040_{vc}})
\oplus({\bf 24024'_{vs}})
\oplus({\bf 13728_{vc}})
\oplus({\bf 7392'_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 64064_{vc}})
\oplus({\bf 40040_{vs}})
\oplus({\bf 24024'_{vc}})
\oplus({\bf 13728_{vs}})
\oplus({\bf 7392'_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 311220}$&=&
$({\bf 88452_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus({\bf 72072_{v}})
\oplus({\bf 39424_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 840_{v}})$\\
%
${\bf 312741}$&=&
$({\bf 32340_{v}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 25725})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 39200_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})$\\
%
${\bf 313950}$&=&
$({\bf 66066_{v}})
\oplus({\bf 24024_{vc}})
\oplus({\bf 24024_{vs}})
\oplus({\bf 18711_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 43680'_{vc}})
\oplus({\bf 43680'_{vs}})
\oplus({\bf 36400_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 321750}$&=&
$({\bf 18711_{c}})
\oplus({\bf 32340_{v}})
\oplus({\bf 32768_{c}})
\oplus({\bf 18711_{s}})
\oplus({\bf 32768_{s}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 3696_{c}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3696_{s}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 39200_{v}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 7392_{sc}})$\\
%
${\bf 326144}$&=&
$({\bf 32032_{vc}})
\oplus({\bf 58968_{vs}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 15400_{vs}})
\oplus({\bf 6600_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 672_{cv}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 112_{s}})
\oplus({\bf 58968_{vc}})
\oplus({\bf 32032_{vs}})
\oplus({\bf 15400_{vc}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 6600_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 336336}$&=&
$({\bf 58968_{vs}})
\oplus({\bf 34320_{vc}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 58968_{vc}})
\oplus({\bf 34320_{vs}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})$\\
%
${\bf 348348}$&=&
$({\bf 119119_{v}})
\oplus({\bf 13013_{v}})
\oplus({\bf 46332_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus({\bf 20384_{v}})
\oplus({\bf 75712_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 351000}$&=&
$({\bf 46332_{v}})
\oplus({\bf 66066_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 28})
\oplus({\bf 113400_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 36400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 359424}$&=&
$({\bf 28512_{cv}})
\oplus({\bf 39424_{s}})
\oplus({\bf 39200_{s}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 8800_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1568_{s}})
\oplus({\bf 39424_{c}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 39200_{c}})
\oplus({\bf 8800_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1568_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 2800_{sc}})$\\
%
${\bf 368676}$&=&
$({\bf 50050_{vc}})
\oplus({\bf 50050_{vs}})
\oplus({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 72072_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 375375}$&=&
$({\bf 23400_{c}})
\oplus({\bf 51597_{v}})
\oplus({\bf 23400_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 15092})
\oplus({\bf 5775_{sv}})
\oplus({\bf 43680_{cs}})
\oplus({\bf 43680_{sc}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})$\\
%
${\bf 383724}$&=&
$({\bf 85050_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 32928'})
\oplus({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 112896_{v}})
\oplus({\bf 50400_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 32928_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})$\\
%
${\bf 383724'}$&=&
$({\bf 102816})
\oplus({\bf 85050_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 112896_{v}})
\oplus({\bf 50400_{v}})
\oplus({\bf 7776_{v}})$\\
%
${\bf 393822}$&=&
$({\bf 114688})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 8918})
\oplus({\bf 25725})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 32928_{v}})
\oplus({\bf 72800_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 30576_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})$\\
%
${\bf 396396}$&=&
$({\bf 15015_{c}})
\oplus({\bf 50050_{cs}})
\oplus({\bf 50050_{sc}})
\oplus({\bf 15015_{s}})
\oplus({\bf 18711_{c}})
\oplus({\bf 32340_{v}})
\oplus({\bf 18711_{s}})
\oplus({\bf 34320_{cs}})
\oplus({\bf 56056_{v}})
\oplus({\bf 34320_{sc}})
\oplus({\bf 7392'_{cv}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 7392'_{sv}})$\\
%
${\bf 403172}$&=&
$({\bf 51597_{s}})
\oplus({\bf 51597_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 72800_{v}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})$\\
%
${\bf 415701}$&=&
$({\bf 128877_{v}})
\oplus({\bf 65892_{v}})
\oplus({\bf 30940_{v}})
\oplus({\bf 13013_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 1})
\oplus({\bf 93024_{v}})
\oplus({\bf 45696_{v}})
\oplus({\bf 20384_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 416416}$&=&
$({\bf 24024'_{cs}})
\oplus({\bf 61152_{cs}})
\oplus({\bf 71344_{sc}})
\oplus({\bf 43680'_{sc}})
\oplus({\bf 8008_{s}})
\oplus({\bf 8008_{c}})
\oplus({\bf 43680'_{cs}})
\oplus({\bf 71344_{cs}})
\oplus({\bf 61152_{sc}})
\oplus({\bf 24024'_{sc}})$\\
%
${\bf 424116}$&=&
$({\bf 114400})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 72800_{v}})
\oplus({\bf 39424_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})$\\
%
${\bf 429429}$&=&
$({\bf 24024_{cs}})
\oplus({\bf 15015_{c}})
\oplus({\bf 35035_{v}})
\oplus({\bf 50050_{cs}})
\oplus({\bf 24024_{sc}})
\oplus({\bf 50050_{sc}})
\oplus({\bf 15015_{s}})
\oplus({\bf 13728_{cs}})
\oplus({\bf 32032_{cs}})
\oplus({\bf 34320_{cs}})
\oplus({\bf 32032_{sc}})
\oplus({\bf 56056_{v}})
\oplus({\bf 13728_{sc}})
\oplus({\bf 34320_{sc}})$\\
%
${\bf 437580}$&=&
$({\bf 114400})
\oplus({\bf 21840_{v}})
\oplus({\bf 32340_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 99840_{v}})
\oplus({\bf 72800_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 6160_{v}})$\\
%
${\bf 437580'}$&=&
$({\bf 46332_{v}})
\oplus({\bf 84700_{v}})
\oplus({\bf 4719_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 146432_{v}})
\oplus({\bf 8008_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 46200_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 439296}$&=&
$({\bf 13728_{cv}})
\oplus({\bf 58968_{cs}})
\oplus({\bf 72800'_{sc}})
\oplus({\bf 36400_{s}})
\oplus({\bf 7392'_{cs}})
\oplus({\bf 15400_{cs}})
\oplus({\bf 12320'_{sc}})
\oplus({\bf 2640_{s}})
\oplus({\bf 36400_{c}})
\oplus({\bf 72800'_{cs}})
\oplus({\bf 58968_{sc}})
\oplus({\bf 13728_{sv}})
\oplus({\bf 2640_{c}})
\oplus({\bf 12320'_{cs}})
\oplus({\bf 15400_{sc}})
\oplus({\bf 7392'_{sc}})$\\
%
${\bf 443520}$&=&
$({\bf 82320_{vs}})
\oplus({\bf 43680_{vc}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 30576_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 82320_{vc}})
\oplus({\bf 43680_{vs}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 30576_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})$\\
%
${\bf 448800}$&=&
$({\bf 32928'})
\oplus({\bf 114688})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 117600_{v}})
\oplus({\bf 32928_{v}})
\oplus({\bf 72800_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})$\\
%
${\bf 450450}$&=&
$({\bf 51597_{v}})
\oplus({\bf 21840_{c}})
\oplus({\bf 21840_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 43680_{cs}})
\oplus({\bf 43680_{sc}})
\oplus({\bf 30576_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})$\\
%
${\bf 450450'}$&=&
$({\bf 143360_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 46200_{v}})
\oplus({\bf 36400_{v}})
\oplus({\bf 72072_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 465696}$&=&
$({\bf 72800_{s}})
\oplus({\bf 30576_{s}})
\oplus({\bf 39200_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 72800_{c}})
\oplus({\bf 30576_{c}})
\oplus({\bf 39200_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})$\\
%
${\bf 468468}$&=&
$({\bf 35035_{v}})
\oplus({\bf 50050_{cs}})
\oplus({\bf 50050_{sc}})
\oplus({\bf 51597_{v}})
\oplus({\bf 21840_{c}})
\oplus({\bf 21840_{s}})
\oplus({\bf 32032_{cs}})
\oplus({\bf 32032_{sc}})
\oplus({\bf 56056_{v}})
\oplus({\bf 43680_{cs}})
\oplus({\bf 43680_{sc}})
\oplus({\bf 30576_{v}})$\\
%
${\bf 475200}$&=&
$({\bf 92400_{vs}})
\oplus({\bf 34320_{vc}})
\oplus({\bf 7392'_{vs}})
\oplus({\bf 43680_{vc}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 92400_{vc}})
\oplus({\bf 34320_{vs}})
\oplus({\bf 7392'_{vc}})
\oplus({\bf 43680_{vs}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 506880}$&=&
$({\bf 43680_{cv}})
\oplus({\bf 72800_{s}})
\oplus({\bf 39200_{s}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 6600_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 10752_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 12936_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 72800_{c}})
\oplus({\bf 43680_{sv}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 39200_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 6600_{c}})
\oplus({\bf 10752_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 4536_{c}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{9}\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B4_A1-A1-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{9}\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B4_A1-A1-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{9}\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 9}$&=&
$({\bf 1,1,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 16}$&=&
$({\bf 2,1,4})
\oplus({\bf 1,2,4})$\\
%
${\bf 36}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,10})
\oplus({\bf 2,2,5})$\\
%
${\bf 44}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,5})$\\
%
${\bf 84}$&=&
$({\bf 3,1,5})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,10})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 126}$&=&
$({\bf 3,1,10})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,5})$\\
%
${\bf 128}$&=&
$({\bf 2,3,4})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 156}$&=&
$({\bf 3,3,5})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,5})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,1})$\\
%
${\bf 231}$&=&
$({\bf 3,3,5})
\oplus({\bf 3,1,5})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 432}$&=&
$({\bf 4,1,4})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 450}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,5})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,5})$\\
%
${\bf 495}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,10})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,5})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,5})$\\
%
${\bf 576}$&=&
$({\bf 4,3,4})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 594}$&=&
$({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 4,2,5})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 672}$&=&
$({\bf 4,1,20})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,16})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 768}$&=&
$({\bf 4,1,16})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 910}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,5})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,5})$\\
%
${\bf 924}$&=&
$({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 4,2,10})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 1122}$&=&
$({\bf 5,5,5})
\oplus({\bf 3,3,30})
\oplus({\bf 3,3,5})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,5})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,14})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,1})$\\
%
${\bf 1650}$&=&
$({\bf 5,1,5})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,35'})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 1920}$&=&
$({\bf 4,5,4})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,40})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,40})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 1980}$&=&
$({\bf 5,1,14})
\oplus({\bf 3,3,35'})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus({\bf 1,5,14})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,5})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,35'})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,5})$\\
%
${\bf 2457}$&=&
$({\bf 5,3,5})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,81})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 2508}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,5})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,5})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,5})$\\
%
${\bf 2560}$&=&
$({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,40})
\oplus({\bf 2,3,20})
\oplus2({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,64})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 5,2,4})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,40})
\oplus({\bf 3,2,20})
\oplus2({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,64})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 2574}$&=&
$({\bf 5,3,5})
\oplus({\bf 5,1,5})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,30})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,5})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,14})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,81})
\oplus({\bf 2,2,35'})
\oplus2({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 2772}$&=&
$({\bf 5,1,10})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,1,35'})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,35'})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,35})
\oplus2({\bf 1,1,10})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,35'})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 2772'}$&=&
$({\bf 5,1,35'})
\oplus({\bf 3,3,35'})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,14})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,35'})
\oplus({\bf 4,2,35})
\oplus({\bf 2,4,35'})
\oplus({\bf 2,4,35})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,5})$\\
%
${\bf 2772''}$&=&
$({\bf 5,5,5})
\oplus({\bf 5,3,5})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,30})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,5})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,81})
\oplus2({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 3900}$&=&
$({\bf 5,3,10})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 4004}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,10})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus({\bf 3,1,35'})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,35'})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,10})
\oplus({\bf 6,2,5})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,5})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,5})$\\
%
${\bf 4158}$&=&
$({\bf 5,1,35})
\oplus({\bf 3,3,35'})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,1,35'})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,5,35})
\oplus({\bf 1,3,35'})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 4,2,35'})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 2,4,35'})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,35'})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 4608}$&=&
$({\bf 4,3,20})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,64})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,64})
\oplus({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 5,2,20})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,64})
\oplus({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus2({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,4,64})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 4928}$&=&
$({\bf 6,1,4})
\oplus({\bf 4,3,40})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,64})
\oplus({\bf 2,3,40})
\oplus({\bf 2,3,20})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,56})
\oplus({\bf 2,1,64})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,4,40})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,64})
\oplus({\bf 3,2,40})
\oplus({\bf 3,2,20})
\oplus2({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,56})
\oplus({\bf 1,2,64})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 5040}$&=&
$({\bf 4,3,20})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,64})
\oplus({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,64})
\oplus({\bf 2,1,40})
\oplus2({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 5,2,16})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,64})
\oplus({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,64})
\oplus({\bf 1,2,40})
\oplus2({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 5148}$&=&
$({\bf 7,7,5})
\oplus({\bf 5,5,30})
\oplus({\bf 5,5,5})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,30})
\oplus({\bf 3,3,5})
\oplus({\bf 1,1,204})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,5})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,14})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,14})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,1})$\\
%
${\bf 5280}$&=&
$({\bf 6,5,4})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,40})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,80})
\oplus({\bf 2,3,40})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,40})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,80})
\oplus({\bf 3,2,40})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 7140}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,81})
\oplus2({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 6,6,5})
\oplus({\bf 6,4,5})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,2,30})
\oplus({\bf 4,2,5})
\oplus({\bf 2,4,30})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,154})
\oplus2({\bf 2,2,30})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,5})$\\
%
${\bf 7700}$&=&
$({\bf 5,5,10})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,81})
\oplus2({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,81})
\oplus2({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 6,4,5})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,2,30})
\oplus({\bf 4,2,35})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,4,30})
\oplus({\bf 2,4,35})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 8748}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,35'})
\oplus3({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35'})
\oplus2({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,5})
\oplus({\bf 6,2,5})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,2,30})
\oplus({\bf 4,2,35})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,30})
\oplus({\bf 2,4,35})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,5})$\\
%
${\bf 9009}$&=&
$({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,35'})
\oplus({\bf 3,3,35})
\oplus3({\bf 3,3,14})
\oplus3({\bf 3,3,10})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,35'})
\oplus({\bf 3,1,35})
\oplus2({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,35'})
\oplus({\bf 1,3,35})
\oplus2({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 6,2,5})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,2,30})
\oplus2({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus3({\bf 4,2,5})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,30})
\oplus2({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus3({\bf 2,4,5})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,35'})
\oplus4({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus3({\bf 2,2,5})$\\
%
${\bf 9504}$&=&
$({\bf 6,3,4})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,40})
\oplus({\bf 4,3,20})
\oplus2({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,80})
\oplus({\bf 2,3,64})
\oplus2({\bf 2,3,40})
\oplus({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,40})
\oplus({\bf 3,4,20})
\oplus2({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,80})
\oplus({\bf 3,2,64})
\oplus2({\bf 3,2,40})
\oplus({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 9504'}$&=&
$({\bf 6,1,56})
\oplus({\bf 4,3,56})
\oplus({\bf 4,3,64})
\oplus({\bf 4,3,40})
\oplus({\bf 4,1,64})
\oplus({\bf 4,1,20})
\oplus({\bf 2,5,56})
\oplus({\bf 2,5,64})
\oplus({\bf 2,3,64})
\oplus({\bf 2,3,40})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 5,2,56})
\oplus({\bf 5,2,64})
\oplus({\bf 3,4,56})
\oplus({\bf 3,4,64})
\oplus({\bf 3,4,40})
\oplus({\bf 3,2,64})
\oplus({\bf 3,2,40})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,16})
\oplus({\bf 1,6,56})
\oplus({\bf 1,4,64})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 9867}$&=&
$({\bf 9,9,1})
\oplus({\bf 7,7,14})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,285})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,5})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,5})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,5})
\oplus({\bf 2,2,204})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,5})$\\
%
${\bf 12012}$&=&
$({\bf 5,3,35})
\oplus({\bf 5,3,5})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,5})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,30})
\oplus({\bf 3,3,35'})
\oplus3({\bf 3,3,35})
\oplus({\bf 3,3,10})
\oplus3({\bf 3,3,5})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 6,2,14})
\oplus({\bf 4,4,35'})
\oplus({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,35'})
\oplus({\bf 4,2,35})
\oplus2({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,14})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,35'})
\oplus({\bf 2,4,35})
\oplus2({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,81})
\oplus2({\bf 2,2,35'})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 12375}$&=&
$({\bf 5,5,10})
\oplus({\bf 5,5,5})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 6,4,10})
\oplus({\bf 4,6,10})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 12672}$&=&
$({\bf 6,1,16})
\oplus({\bf 4,3,64})
\oplus({\bf 4,3,40})
\oplus({\bf 4,3,20})
\oplus2({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,56})
\oplus2({\bf 2,3,64})
\oplus2({\bf 2,3,40})
\oplus3({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,56})
\oplus2({\bf 2,1,64})
\oplus({\bf 2,1,40})
\oplus2({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,4,64})
\oplus({\bf 3,4,40})
\oplus({\bf 3,4,20})
\oplus2({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,56})
\oplus2({\bf 3,2,64})
\oplus2({\bf 3,2,40})
\oplus3({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,16})
\oplus({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,56})
\oplus2({\bf 1,2,64})
\oplus({\bf 1,2,40})
\oplus2({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 12672'}$&=&
$({\bf 6,1,20})
\oplus({\bf 4,3,64})
\oplus({\bf 4,3,40})
\oplus2({\bf 4,3,20})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,56})
\oplus({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,64})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,56})
\oplus2({\bf 2,3,64})
\oplus2({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,64})
\oplus({\bf 2,1,40})
\oplus2({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 5,2,64})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,16})
\oplus({\bf 3,4,64})
\oplus({\bf 3,4,40})
\oplus2({\bf 3,4,20})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,56})
\oplus2({\bf 3,2,64})
\oplus2({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,6,20})
\oplus({\bf 1,4,56})
\oplus({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,64})
\oplus({\bf 1,2,40})
\oplus2({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 12672''}$&=&
$({\bf 6,7,4})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 4,5,40})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,80})
\oplus({\bf 4,3,40})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,80})
\oplus({\bf 2,3,40})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,6,4})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,40})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,80})
\oplus({\bf 3,4,40})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,80})
\oplus({\bf 3,2,40})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 13200}$&=&
$({\bf 6,1,40})
\oplus({\bf 4,3,56})
\oplus({\bf 4,3,64})
\oplus({\bf 4,3,40})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,64})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,56})
\oplus2({\bf 2,3,64})
\oplus({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,56})
\oplus({\bf 2,1,64})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 5,2,64})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,16})
\oplus({\bf 3,4,56})
\oplus({\bf 3,4,64})
\oplus({\bf 3,4,40})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,56})
\oplus2({\bf 3,2,64})
\oplus({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus2({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,6,40})
\oplus({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,56})
\oplus({\bf 1,2,64})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 15444}$&=&
$({\bf 5,3,35})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,5})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus({\bf 3,3,35'})
\oplus4({\bf 3,3,35})
\oplus({\bf 3,3,14})
\oplus3({\bf 3,3,10})
\oplus3({\bf 3,3,5})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35'})
\oplus3({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35'})
\oplus3({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35'})
\oplus2({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 6,2,10})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,35'})
\oplus2({\bf 4,2,35})
\oplus2({\bf 4,2,14})
\oplus3({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,10})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,35'})
\oplus2({\bf 2,4,35})
\oplus2({\bf 2,4,14})
\oplus3({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus4({\bf 2,2,35})
\oplus3({\bf 2,2,14})
\oplus4({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 15444'}$&=&
$({\bf 7,1,5})
\oplus({\bf 5,3,30})
\oplus({\bf 5,3,35})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,5})
\oplus({\bf 3,5,30})
\oplus({\bf 3,5,35})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus3({\bf 3,3,35})
\oplus({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 6,2,14})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,81})
\oplus2({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,35'})
\oplus({\bf 4,2,35})
\oplus2({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,14})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,35'})
\oplus({\bf 2,4,35})
\oplus2({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus2({\bf 2,2,35'})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 16302}$&=&
$({\bf 7,7,5})
\oplus({\bf 7,5,5})
\oplus({\bf 5,7,5})
\oplus({\bf 5,5,30})
\oplus({\bf 5,5,35})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,30})
\oplus({\bf 5,3,5})
\oplus({\bf 3,5,30})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,154})
\oplus2({\bf 3,3,30})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,5})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,14})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,14})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,14})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,81})
\oplus2({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,260})
\oplus2({\bf 2,2,55})
\oplus({\bf 2,2,81})
\oplus2({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 16896}$&=&
$({\bf 6,1,64})
\oplus({\bf 4,3,56})
\oplus2({\bf 4,3,64})
\oplus({\bf 4,3,40})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,56})
\oplus({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,56})
\oplus({\bf 2,5,64})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,56})
\oplus2({\bf 2,3,64})
\oplus2({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,64})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 5,2,56})
\oplus({\bf 5,2,64})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus({\bf 3,4,56})
\oplus2({\bf 3,4,64})
\oplus({\bf 3,4,40})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,56})
\oplus2({\bf 3,2,64})
\oplus2({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus2({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,6,64})
\oplus({\bf 1,4,56})
\oplus({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,64})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 17875}$&=&
$({\bf 9,9,5})
\oplus({\bf 7,7,30})
\oplus({\bf 7,7,5})
\oplus({\bf 5,5,91})
\oplus({\bf 5,5,30})
\oplus({\bf 5,5,5})
\oplus({\bf 3,3,204})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,30})
\oplus({\bf 3,3,5})
\oplus({\bf 1,1,385})
\oplus({\bf 1,1,204})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,5})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,14})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,55})
\oplus({\bf 6,6,14})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,140''})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,14})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,285})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,1})$\\
%
${\bf 18018}$&=&
$({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus2({\bf 3,3,35'})
\oplus3({\bf 3,3,35})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 6,2,35'})
\oplus({\bf 4,4,35'})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,81})
\oplus2({\bf 4,2,35'})
\oplus2({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,81})
\oplus2({\bf 2,4,35'})
\oplus2({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,35'})
\oplus3({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 18018'}$&=&
$({\bf 7,3,5})
\oplus({\bf 7,1,5})
\oplus({\bf 5,5,30})
\oplus({\bf 5,5,5})
\oplus({\bf 5,3,30})
\oplus({\bf 5,3,35})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,5})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,30})
\oplus({\bf 3,5,35})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,154})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,30})
\oplus2({\bf 3,3,35})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,5})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 8,2,1})
\oplus({\bf 6,4,14})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,14})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,14})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,81})
\oplus2({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,35'})
\oplus2({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,14})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,35'})
\oplus2({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,220})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,84})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,35'})
\oplus2({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 18480}$&=&
$({\bf 6,3,20})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,64})
\oplus({\bf 4,3,40})
\oplus2({\bf 4,3,20})
\oplus2({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,64})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,80})
\oplus2({\bf 2,3,64})
\oplus2({\bf 2,3,40})
\oplus3({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,16})
\oplus({\bf 5,2,64})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,16})
\oplus({\bf 3,6,20})
\oplus({\bf 3,4,64})
\oplus({\bf 3,4,40})
\oplus2({\bf 3,4,20})
\oplus2({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,80})
\oplus2({\bf 3,2,64})
\oplus2({\bf 3,2,40})
\oplus3({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 19712}$&=&
$({\bf 6,3,16})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,64})
\oplus({\bf 4,3,40})
\oplus2({\bf 4,3,20})
\oplus3({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,80})
\oplus2({\bf 2,3,64})
\oplus3({\bf 2,3,40})
\oplus3({\bf 2,3,20})
\oplus4({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus2({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus2({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,16})
\oplus({\bf 3,4,64})
\oplus({\bf 3,4,40})
\oplus2({\bf 3,4,20})
\oplus3({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,80})
\oplus2({\bf 3,2,64})
\oplus3({\bf 3,2,40})
\oplus3({\bf 3,2,20})
\oplus4({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus2({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus2({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 20196}$&=&
$({\bf 7,5,5})
\oplus({\bf 5,7,5})
\oplus({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,30})
\oplus({\bf 5,3,35})
\oplus2({\bf 5,3,5})
\oplus({\bf 3,5,30})
\oplus({\bf 3,5,35})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,154})
\oplus({\bf 3,3,81})
\oplus2({\bf 3,3,30})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,154})
\oplus2({\bf 3,1,30})
\oplus({\bf 3,1,35})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,154})
\oplus2({\bf 1,3,30})
\oplus({\bf 1,3,35})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,81})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,81})
\oplus2({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,81})
\oplus2({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,260})
\oplus({\bf 2,2,154})
\oplus2({\bf 2,2,55})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 22932}$&=&
$({\bf 9,1,1})
\oplus({\bf 7,3,14})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,10})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,14})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,220})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,35'})
\oplus2({\bf 3,3,14})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,10})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,10})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,165})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 8,2,5})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,5})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,5})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,30})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,5})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,30})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,5})$\\
%
${\bf 23595}$&=&
$({\bf 7,1,30})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,30})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,5})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,30})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,84})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,35'})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35'})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,5})
\oplus({\bf 1,7,30})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35'})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,10})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,14})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,81})
\oplus({\bf 4,4,35'})
\oplus({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,35'})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,14})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,35'})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,81})
\oplus({\bf 2,2,35'})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 23868}$&=&
$({\bf 7,5,5})
\oplus({\bf 7,3,5})
\oplus({\bf 5,7,5})
\oplus({\bf 5,5,30})
\oplus({\bf 5,5,35})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,30})
\oplus({\bf 5,3,35})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,5})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,30})
\oplus({\bf 3,5,35})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,154})
\oplus({\bf 3,3,105})
\oplus3({\bf 3,3,30})
\oplus2({\bf 3,3,35})
\oplus3({\bf 3,3,5})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,5})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,390})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 8,4,1})
\oplus({\bf 6,6,14})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,14})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,81})
\oplus({\bf 4,4,35'})
\oplus3({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,81})
\oplus2({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,14})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,81})
\oplus2({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,260})
\oplus({\bf 2,2,220})
\oplus2({\bf 2,2,55})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,35'})
\oplus3({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 24192}$&=&
$({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,16})
\oplus({\bf 6,1,4})
\oplus({\bf 4,5,40})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,80})
\oplus({\bf 4,3,64})
\oplus2({\bf 4,3,40})
\oplus({\bf 4,3,20})
\oplus3({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus2({\bf 2,5,16})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,80})
\oplus({\bf 2,3,56})
\oplus2({\bf 2,3,64})
\oplus3({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,56})
\oplus2({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,4})
\oplus({\bf 5,4,40})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus2({\bf 5,2,16})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,80})
\oplus({\bf 3,4,64})
\oplus2({\bf 3,4,40})
\oplus({\bf 3,4,20})
\oplus3({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,80})
\oplus({\bf 3,2,56})
\oplus2({\bf 3,2,64})
\oplus3({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,16})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,56})
\oplus2({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 25740}$&=&
$({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,81})
\oplus3({\bf 3,3,35'})
\oplus4({\bf 3,3,35})
\oplus3({\bf 3,3,14})
\oplus4({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus3({\bf 3,1,35})
\oplus2({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus3({\bf 1,3,35})
\oplus2({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35'})
\oplus2({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus2({\bf 1,1,10})
\oplus({\bf 6,2,35})
\oplus({\bf 4,4,35'})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus2({\bf 4,2,35'})
\oplus4({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,6,35})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus2({\bf 2,4,35'})
\oplus4({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus3({\bf 2,2,35'})
\oplus5({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus3({\bf 2,2,10})
\oplus3({\bf 2,2,5})$\\
%
${\bf 27027}$&=&
$({\bf 7,1,14})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,35'})
\oplus2({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,35'})
\oplus2({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,84})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,81})
\oplus2({\bf 3,3,35'})
\oplus2({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus3({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,81})
\oplus2({\bf 3,1,35'})
\oplus({\bf 3,1,35})
\oplus2({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,14})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,81})
\oplus2({\bf 1,3,35'})
\oplus({\bf 1,3,35})
\oplus2({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,5})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,30})
\oplus2({\bf 4,4,35})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus({\bf 4,2,35'})
\oplus3({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus({\bf 2,4,35'})
\oplus3({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,84})
\oplus2({\bf 2,2,105})
\oplus({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus3({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 27456}$&=&
$({\bf 7,1,10})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus2({\bf 5,3,10})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus2({\bf 3,3,35'})
\oplus3({\bf 3,3,35})
\oplus3({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus3({\bf 3,1,10})
\oplus({\bf 1,7,10})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus3({\bf 1,3,10})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,30})
\oplus2({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,5})
\oplus({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus({\bf 4,2,35'})
\oplus3({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus({\bf 2,4,35'})
\oplus3({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,84})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus4({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 27456'}$&=&
$({\bf 8,7,4})
\oplus({\bf 6,7,16})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,40})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,40})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,80})
\oplus({\bf 4,3,40})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,80})
\oplus({\bf 2,3,40})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,336})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,8,4})
\oplus({\bf 7,6,16})
\oplus({\bf 7,6,4})
\oplus({\bf 5,6,40})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,40})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,80})
\oplus({\bf 3,4,40})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,80})
\oplus({\bf 3,2,40})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,336})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 27648}$&=&
$({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus2({\bf 4,5,16})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,80})
\oplus({\bf 4,3,64})
\oplus2({\bf 4,3,40})
\oplus({\bf 4,3,20})
\oplus3({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,140})
\oplus2({\bf 2,3,80})
\oplus({\bf 2,3,64})
\oplus3({\bf 2,3,40})
\oplus({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,256})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,4,4})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus2({\bf 5,4,16})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,80})
\oplus({\bf 3,4,64})
\oplus2({\bf 3,4,40})
\oplus({\bf 3,4,20})
\oplus3({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,140})
\oplus2({\bf 3,2,80})
\oplus({\bf 3,2,64})
\oplus3({\bf 3,2,40})
\oplus({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,256})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 28314}$&=&
$({\bf 7,1,84})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,81})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,35'})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,81})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus({\bf 3,3,35'})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,14})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus({\bf 1,7,84})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,105})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,35'})
\oplus({\bf 4,2,35})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,105})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,35'})
\oplus({\bf 2,4,35})
\oplus({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,5})$\\
%
${\bf 30888}$&=&
$({\bf 11,11,1})
\oplus({\bf 9,9,14})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,55})
\oplus({\bf 7,7,14})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,140''})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,285})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,506})
\oplus({\bf 1,1,285})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 10,10,5})
\oplus({\bf 8,8,30})
\oplus({\bf 8,8,5})
\oplus({\bf 6,6,91})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,5})
\oplus({\bf 4,4,204})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,5})
\oplus({\bf 2,2,385})
\oplus({\bf 2,2,204})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,5})$\\
%
${\bf 31500}$&=&
$({\bf 7,3,5})
\oplus({\bf 5,5,35})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,30})
\oplus2({\bf 5,3,35})
\oplus({\bf 5,3,10})
\oplus3({\bf 5,3,5})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,35})
\oplus2({\bf 5,1,5})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,30})
\oplus2({\bf 3,5,35})
\oplus({\bf 3,5,10})
\oplus3({\bf 3,5,5})
\oplus({\bf 3,3,154})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,81})
\oplus3({\bf 3,3,30})
\oplus({\bf 3,3,35'})
\oplus5({\bf 3,3,35})
\oplus({\bf 3,3,10})
\oplus5({\bf 3,3,5})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,81})
\oplus2({\bf 3,1,30})
\oplus3({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,35})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,81})
\oplus2({\bf 1,3,30})
\oplus3({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus2({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,14})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,81})
\oplus({\bf 4,4,35'})
\oplus({\bf 4,4,35})
\oplus3({\bf 4,4,14})
\oplus3({\bf 4,4,10})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,55})
\oplus2({\bf 4,2,81})
\oplus({\bf 4,2,35'})
\oplus({\bf 4,2,35})
\oplus4({\bf 4,2,14})
\oplus3({\bf 4,2,10})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,6,14})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,55})
\oplus2({\bf 2,4,81})
\oplus({\bf 2,4,35'})
\oplus({\bf 2,4,35})
\oplus4({\bf 2,4,14})
\oplus3({\bf 2,4,10})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,220})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,105})
\oplus4({\bf 2,2,81})
\oplus2({\bf 2,2,35'})
\oplus2({\bf 2,2,35})
\oplus4({\bf 2,2,14})
\oplus3({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 32725}$&=&
$({\bf 7,5,10})
\oplus({\bf 5,7,10})
\oplus({\bf 5,5,35})
\oplus({\bf 5,5,14})
\oplus2({\bf 5,5,10})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus2({\bf 5,3,10})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus2({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus2({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,5})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,5})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus2({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus2({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,260})
\oplus({\bf 2,2,91})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus2({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 33957}$&=&
$({\bf 9,7,1})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,14})
\oplus({\bf 7,7,10})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,14})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,14})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,81})
\oplus2({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,260})
\oplus2({\bf 3,3,55})
\oplus({\bf 3,3,81})
\oplus2({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,595})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 8,8,5})
\oplus({\bf 8,6,5})
\oplus({\bf 6,8,5})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,35})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,5})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,154})
\oplus2({\bf 4,4,30})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,2,91})
\oplus({\bf 4,2,30})
\oplus({\bf 4,2,5})
\oplus({\bf 2,4,91})
\oplus({\bf 2,4,30})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,204})
\oplus({\bf 2,2,405})
\oplus2({\bf 2,2,91})
\oplus({\bf 2,2,154})
\oplus2({\bf 2,2,30})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,5})$\\
%
${\bf 34944}$&=&
$({\bf 8,1,4})
\oplus({\bf 6,3,40})
\oplus({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,16})
\oplus({\bf 6,1,4})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,40})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,80})
\oplus({\bf 4,3,64})
\oplus2({\bf 4,3,40})
\oplus({\bf 4,3,20})
\oplus2({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,56})
\oplus({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,16})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,64})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus2({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,80})
\oplus({\bf 2,3,56})
\oplus2({\bf 2,3,64})
\oplus2({\bf 2,3,40})
\oplus({\bf 2,3,20})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,120})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,56})
\oplus({\bf 2,1,64})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,16})
\oplus({\bf 7,2,4})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,40})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,64})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus2({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,80})
\oplus({\bf 3,4,64})
\oplus2({\bf 3,4,40})
\oplus({\bf 3,4,20})
\oplus2({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,80})
\oplus({\bf 3,2,56})
\oplus2({\bf 3,2,64})
\oplus2({\bf 3,2,40})
\oplus({\bf 3,2,20})
\oplus2({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,16})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,56})
\oplus({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,120})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,56})
\oplus({\bf 1,2,64})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 44352}$&=&
$({\bf 7,3,14})
\oplus({\bf 5,5,35'})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus2({\bf 5,3,14})
\oplus2({\bf 5,3,10})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus2({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,14})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus2({\bf 3,5,14})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,220})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,105})
\oplus3({\bf 3,3,81})
\oplus3({\bf 3,3,35'})
\oplus2({\bf 3,3,35})
\oplus5({\bf 3,3,14})
\oplus3({\bf 3,3,10})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus2({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus2({\bf 1,1,35'})
\oplus2({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,5})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,5})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,35'})
\oplus3({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus3({\bf 4,4,5})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,81})
\oplus2({\bf 4,2,30})
\oplus({\bf 4,2,35'})
\oplus4({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus3({\bf 4,2,5})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,81})
\oplus2({\bf 2,4,30})
\oplus({\bf 2,4,35'})
\oplus4({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus3({\bf 2,4,5})
\oplus({\bf 2,2,220})
\oplus({\bf 2,2,154})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus4({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 46332}$&=&
$({\bf 7,1,35'})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,81})
\oplus2({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,10})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,81})
\oplus2({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus({\bf 3,3,84})
\oplus2({\bf 3,3,105})
\oplus3({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus2({\bf 3,3,35'})
\oplus4({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus2({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,35'})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus2({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,81})
\oplus2({\bf 1,1,35})
\oplus2({\bf 1,1,10})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,35'})
\oplus({\bf 6,2,35})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus2({\bf 4,4,35'})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,105})
\oplus2({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus2({\bf 4,2,35'})
\oplus3({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,6,35})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,105})
\oplus2({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus2({\bf 2,4,35'})
\oplus3({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus4({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 46683}$&=&
$({\bf 7,7,10})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,14})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,14})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,35})
\oplus2({\bf 5,5,14})
\oplus2({\bf 5,5,10})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,81})
\oplus2({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,81})
\oplus2({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,260})
\oplus({\bf 3,3,154})
\oplus2({\bf 3,3,55})
\oplus2({\bf 3,3,81})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,260})
\oplus2({\bf 3,1,55})
\oplus({\bf 3,1,81})
\oplus2({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,260})
\oplus2({\bf 1,3,55})
\oplus({\bf 1,3,81})
\oplus2({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 8,6,5})
\oplus({\bf 6,8,5})
\oplus({\bf 6,6,35})
\oplus({\bf 6,6,10})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,35})
\oplus2({\bf 6,4,5})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,35})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,81})
\oplus2({\bf 4,4,30})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,2,91})
\oplus({\bf 4,2,154})
\oplus2({\bf 4,2,30})
\oplus({\bf 4,2,35})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,4,91})
\oplus({\bf 2,4,154})
\oplus2({\bf 2,4,30})
\oplus({\bf 2,4,35})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,405})
\oplus({\bf 2,2,260})
\oplus2({\bf 2,2,91})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 51272}$&=&
$({\bf 11,11,5})
\oplus({\bf 9,9,30})
\oplus({\bf 9,9,5})
\oplus({\bf 7,7,91})
\oplus({\bf 7,7,30})
\oplus({\bf 7,7,5})
\oplus({\bf 5,5,204})
\oplus({\bf 5,5,91})
\oplus({\bf 5,5,30})
\oplus({\bf 5,5,5})
\oplus({\bf 3,3,385})
\oplus({\bf 3,3,204})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,30})
\oplus({\bf 3,3,5})
\oplus({\bf 1,1,650})
\oplus({\bf 1,1,385})
\oplus({\bf 1,1,204})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,5})
\oplus({\bf 12,12,1})
\oplus({\bf 10,10,14})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,55})
\oplus({\bf 8,8,14})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,140''})
\oplus({\bf 6,6,55})
\oplus({\bf 6,6,14})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,285})
\oplus({\bf 4,4,140''})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,14})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,506})
\oplus({\bf 2,2,285})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,1})$\\
%
${\bf 54675}$&=&
$({\bf 7,3,10})
\oplus({\bf 5,5,35})
\oplus({\bf 5,5,14})
\oplus2({\bf 5,5,10})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,35'})
\oplus2({\bf 5,3,35})
\oplus2({\bf 5,3,14})
\oplus3({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus2({\bf 5,1,10})
\oplus({\bf 3,7,10})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,35'})
\oplus2({\bf 3,5,35})
\oplus2({\bf 3,5,14})
\oplus3({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,105})
\oplus4({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus2({\bf 3,3,35'})
\oplus5({\bf 3,3,35})
\oplus4({\bf 3,3,14})
\oplus6({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,105})
\oplus3({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus3({\bf 3,1,35})
\oplus3({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus2({\bf 1,5,10})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,105})
\oplus3({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus3({\bf 1,3,35})
\oplus3({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus2({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus2({\bf 1,1,10})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,5})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,5})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,35'})
\oplus4({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus3({\bf 4,4,10})
\oplus3({\bf 4,4,5})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,105})
\oplus2({\bf 4,2,81})
\oplus2({\bf 4,2,30})
\oplus({\bf 4,2,35'})
\oplus5({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus3({\bf 4,2,10})
\oplus3({\bf 4,2,5})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,105})
\oplus2({\bf 2,4,81})
\oplus2({\bf 2,4,30})
\oplus({\bf 2,4,35'})
\oplus5({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus3({\bf 2,4,10})
\oplus3({\bf 2,4,5})
\oplus({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus2({\bf 2,2,105})
\oplus4({\bf 2,2,81})
\oplus3({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus6({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus3({\bf 2,2,10})
\oplus3({\bf 2,2,5})$\\
%
${\bf 54912}$&=&
$({\bf 8,9,4})
\oplus({\bf 8,7,16})
\oplus({\bf 8,7,4})
\oplus({\bf 6,7,40})
\oplus({\bf 6,7,16})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,80})
\oplus({\bf 6,5,40})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,40})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,80})
\oplus({\bf 4,3,40})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,336})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,80})
\oplus({\bf 2,3,40})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,480})
\oplus({\bf 2,1,336})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,8,4})
\oplus({\bf 7,8,16})
\oplus({\bf 7,8,4})
\oplus({\bf 7,6,40})
\oplus({\bf 7,6,16})
\oplus({\bf 7,6,4})
\oplus({\bf 5,6,80})
\oplus({\bf 5,6,40})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,40})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,80})
\oplus({\bf 3,4,40})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,336})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,80})
\oplus({\bf 3,2,40})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,480})
\oplus({\bf 1,2,336})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 54978}$&=&
$({\bf 9,3,1})
\oplus({\bf 7,5,14})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,14})
\oplus({\bf 7,3,10})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,14})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,14})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,81})
\oplus2({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,35'})
\oplus3({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,14})
\oplus({\bf 3,7,10})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,35'})
\oplus3({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,260})
\oplus({\bf 3,3,220})
\oplus2({\bf 3,3,55})
\oplus({\bf 3,3,84})
\oplus3({\bf 3,3,81})
\oplus({\bf 3,3,35'})
\oplus3({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,14})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,14})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,14})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,455})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,84})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 8,4,5})
\oplus({\bf 8,2,5})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,5})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,35})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,35})
\oplus2({\bf 6,2,5})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,35})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,105})
\oplus3({\bf 4,4,30})
\oplus2({\bf 4,4,35})
\oplus3({\bf 4,4,5})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,105})
\oplus2({\bf 4,2,30})
\oplus2({\bf 4,2,35})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,35})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,105})
\oplus2({\bf 2,4,30})
\oplus2({\bf 2,4,35})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,390})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,231})
\oplus2({\bf 2,2,154})
\oplus2({\bf 2,2,105})
\oplus3({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,5})$\\
%
${\bf 56320}$&=&
$({\bf 6,5,20})
\oplus({\bf 6,5,16})
\oplus({\bf 6,3,64})
\oplus({\bf 6,3,20})
\oplus({\bf 6,3,16})
\oplus({\bf 4,7,20})
\oplus({\bf 4,5,64})
\oplus({\bf 4,5,40})
\oplus2({\bf 4,5,20})
\oplus2({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,80})
\oplus2({\bf 4,3,64})
\oplus2({\bf 4,3,40})
\oplus3({\bf 4,3,20})
\oplus3({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,256})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus2({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,64})
\oplus({\bf 2,5,40})
\oplus2({\bf 2,5,20})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,256})
\oplus({\bf 2,3,140'})
\oplus2({\bf 2,3,140})
\oplus2({\bf 2,3,80})
\oplus3({\bf 2,3,64})
\oplus3({\bf 2,3,40})
\oplus3({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,4,20})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,16})
\oplus({\bf 5,4,64})
\oplus({\bf 5,4,40})
\oplus2({\bf 5,4,20})
\oplus2({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,64})
\oplus({\bf 5,2,40})
\oplus2({\bf 5,2,20})
\oplus({\bf 5,2,16})
\oplus({\bf 3,6,64})
\oplus({\bf 3,6,20})
\oplus({\bf 3,6,16})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,80})
\oplus2({\bf 3,4,64})
\oplus2({\bf 3,4,40})
\oplus3({\bf 3,4,20})
\oplus3({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,256})
\oplus({\bf 3,2,140'})
\oplus2({\bf 3,2,140})
\oplus2({\bf 3,2,80})
\oplus3({\bf 3,2,64})
\oplus3({\bf 3,2,40})
\oplus3({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,4,256})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus2({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 56430}$&=&
$({\bf 9,5,1})
\oplus({\bf 7,7,14})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,14})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,14})
\oplus({\bf 7,3,1})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,14})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,35'})
\oplus3({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,81})
\oplus2({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,14})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,81})
\oplus2({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,260})
\oplus({\bf 3,3,220})
\oplus3({\bf 3,3,55})
\oplus2({\bf 3,3,81})
\oplus({\bf 3,3,35'})
\oplus4({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,625})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,220})
\oplus2({\bf 1,1,55})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35'})
\oplus2({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 8,6,5})
\oplus({\bf 8,4,5})
\oplus({\bf 6,8,5})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,35})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,35})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,5})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,35})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,105})
\oplus3({\bf 4,4,30})
\oplus2({\bf 4,4,35})
\oplus3({\bf 4,4,5})
\oplus({\bf 4,2,91})
\oplus({\bf 4,2,154})
\oplus2({\bf 4,2,30})
\oplus({\bf 4,2,35})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,91})
\oplus({\bf 2,4,154})
\oplus2({\bf 2,4,30})
\oplus({\bf 2,4,35})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,405})
\oplus({\bf 2,2,390})
\oplus2({\bf 2,2,91})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,105})
\oplus3({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,5})$\\
%
${\bf 56628}$&=&
$({\bf 7,1,81})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,81})
\oplus({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,81})
\oplus({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,84})
\oplus3({\bf 3,3,105})
\oplus2({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus3({\bf 3,3,35'})
\oplus3({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 1,7,81})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,35})
\oplus({\bf 4,4,84})
\oplus2({\bf 4,4,105})
\oplus({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,35'})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,105})
\oplus2({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus2({\bf 4,2,35'})
\oplus3({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,35})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,105})
\oplus2({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus2({\bf 2,4,35'})
\oplus3({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,84})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus3({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 56628'}$&=&
$({\bf 7,1,105})
\oplus({\bf 5,3,84})
\oplus2({\bf 5,3,105})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus({\bf 3,5,84})
\oplus2({\bf 3,5,105})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus({\bf 3,3,84})
\oplus2({\bf 3,3,105})
\oplus3({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus2({\bf 3,3,35'})
\oplus3({\bf 3,3,35})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,7,105})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,35'})
\oplus({\bf 4,4,84})
\oplus2({\bf 4,4,105})
\oplus2({\bf 4,4,81})
\oplus({\bf 4,4,35'})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,105})
\oplus2({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus2({\bf 4,2,35'})
\oplus2({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,105})
\oplus2({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus2({\bf 2,4,35'})
\oplus2({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,35'})
\oplus3({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 59136}$&=&
$({\bf 6,5,20})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 4,7,16})
\oplus({\bf 4,5,64})
\oplus({\bf 4,5,40})
\oplus2({\bf 4,5,20})
\oplus3({\bf 4,5,16})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,80})
\oplus2({\bf 4,3,64})
\oplus3({\bf 4,3,40})
\oplus3({\bf 4,3,20})
\oplus4({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,64})
\oplus2({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,80})
\oplus({\bf 2,5,64})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus2({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,256})
\oplus({\bf 2,3,140'})
\oplus2({\bf 2,3,140})
\oplus3({\bf 2,3,80})
\oplus3({\bf 2,3,64})
\oplus4({\bf 2,3,40})
\oplus3({\bf 2,3,20})
\oplus4({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,256})
\oplus({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus2({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus2({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,4,16})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,64})
\oplus({\bf 5,4,40})
\oplus2({\bf 5,4,20})
\oplus3({\bf 5,4,16})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,80})
\oplus({\bf 5,2,64})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus2({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,80})
\oplus2({\bf 3,4,64})
\oplus3({\bf 3,4,40})
\oplus3({\bf 3,4,20})
\oplus4({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,256})
\oplus({\bf 3,2,140'})
\oplus2({\bf 3,2,140})
\oplus3({\bf 3,2,80})
\oplus3({\bf 3,2,64})
\oplus4({\bf 3,2,40})
\oplus3({\bf 3,2,20})
\oplus4({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,64})
\oplus2({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,256})
\oplus({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus2({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus2({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 59136'}$&=&
$({\bf 6,3,56})
\oplus({\bf 6,3,64})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,56})
\oplus({\bf 6,1,64})
\oplus({\bf 4,5,56})
\oplus({\bf 4,5,64})
\oplus({\bf 4,5,40})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,80})
\oplus2({\bf 4,3,56})
\oplus3({\bf 4,3,64})
\oplus2({\bf 4,3,40})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,56})
\oplus2({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 2,7,56})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,140})
\oplus2({\bf 2,5,56})
\oplus2({\bf 2,5,64})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,80})
\oplus({\bf 2,3,56})
\oplus3({\bf 2,3,64})
\oplus3({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,56})
\oplus({\bf 5,4,56})
\oplus({\bf 5,4,64})
\oplus({\bf 5,4,40})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,140})
\oplus2({\bf 5,2,56})
\oplus2({\bf 5,2,64})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus({\bf 3,6,56})
\oplus({\bf 3,6,64})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,80})
\oplus2({\bf 3,4,56})
\oplus3({\bf 3,4,64})
\oplus2({\bf 3,4,40})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,80})
\oplus({\bf 3,2,56})
\oplus3({\bf 3,2,64})
\oplus3({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus2({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,56})
\oplus({\bf 1,6,64})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,56})
\oplus2({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 60060}$&=&
$({\bf 7,1,35})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus({\bf 5,3,35'})
\oplus3({\bf 5,3,35})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,35'})
\oplus2({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,5})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus({\bf 3,5,35'})
\oplus3({\bf 3,5,35})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,84})
\oplus3({\bf 3,3,105})
\oplus3({\bf 3,3,81})
\oplus2({\bf 3,3,30})
\oplus4({\bf 3,3,35'})
\oplus6({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus3({\bf 3,3,10})
\oplus3({\bf 3,3,5})
\oplus({\bf 3,1,84})
\oplus2({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus4({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,7,35})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,35'})
\oplus2({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,84})
\oplus2({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus4({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus2({\bf 1,1,35'})
\oplus2({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,35'})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus({\bf 6,2,10})
\oplus({\bf 4,4,105})
\oplus2({\bf 4,4,81})
\oplus2({\bf 4,4,35'})
\oplus2({\bf 4,4,35})
\oplus2({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,105})
\oplus3({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus3({\bf 4,2,35'})
\oplus4({\bf 4,2,35})
\oplus3({\bf 4,2,14})
\oplus3({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus({\bf 2,6,10})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,105})
\oplus3({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus3({\bf 2,4,35'})
\oplus4({\bf 2,4,35})
\oplus3({\bf 2,4,14})
\oplus3({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,84})
\oplus3({\bf 2,2,105})
\oplus3({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus4({\bf 2,2,35'})
\oplus5({\bf 2,2,35})
\oplus3({\bf 2,2,14})
\oplus4({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 65536}$&=&
$({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,40})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,16})
\oplus({\bf 6,1,4})
\oplus({\bf 4,5,64})
\oplus({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus2({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,80})
\oplus({\bf 4,3,56})
\oplus3({\bf 4,3,64})
\oplus4({\bf 4,3,40})
\oplus4({\bf 4,3,20})
\oplus5({\bf 4,3,16})
\oplus3({\bf 4,3,4})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,56})
\oplus2({\bf 4,1,64})
\oplus3({\bf 4,1,40})
\oplus3({\bf 4,1,20})
\oplus3({\bf 4,1,16})
\oplus2({\bf 4,1,4})
\oplus({\bf 2,7,16})
\oplus({\bf 2,5,80})
\oplus2({\bf 2,5,64})
\oplus2({\bf 2,5,40})
\oplus2({\bf 2,5,20})
\oplus4({\bf 2,5,16})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,160})
\oplus2({\bf 2,3,140})
\oplus2({\bf 2,3,80})
\oplus2({\bf 2,3,56})
\oplus6({\bf 2,3,64})
\oplus5({\bf 2,3,40})
\oplus5({\bf 2,3,20})
\oplus6({\bf 2,3,16})
\oplus3({\bf 2,3,4})
\oplus({\bf 2,1,160})
\oplus2({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus2({\bf 2,1,56})
\oplus4({\bf 2,1,64})
\oplus3({\bf 2,1,40})
\oplus3({\bf 2,1,20})
\oplus3({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,16})
\oplus({\bf 5,4,64})
\oplus({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus2({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,80})
\oplus2({\bf 5,2,64})
\oplus2({\bf 5,2,40})
\oplus2({\bf 5,2,20})
\oplus4({\bf 5,2,16})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,80})
\oplus({\bf 3,4,56})
\oplus3({\bf 3,4,64})
\oplus4({\bf 3,4,40})
\oplus4({\bf 3,4,20})
\oplus5({\bf 3,4,16})
\oplus3({\bf 3,4,4})
\oplus({\bf 3,2,160})
\oplus2({\bf 3,2,140})
\oplus2({\bf 3,2,80})
\oplus2({\bf 3,2,56})
\oplus6({\bf 3,2,64})
\oplus5({\bf 3,2,40})
\oplus5({\bf 3,2,20})
\oplus6({\bf 3,2,16})
\oplus3({\bf 3,2,4})
\oplus({\bf 1,6,40})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,16})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,56})
\oplus2({\bf 1,4,64})
\oplus3({\bf 1,4,40})
\oplus3({\bf 1,4,20})
\oplus3({\bf 1,4,16})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,2,160})
\oplus2({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus2({\bf 1,2,56})
\oplus4({\bf 1,2,64})
\oplus3({\bf 1,2,40})
\oplus3({\bf 1,2,20})
\oplus3({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 65780}$&=&
$({\bf 9,9,5})
\oplus({\bf 9,7,5})
\oplus({\bf 7,9,5})
\oplus({\bf 7,7,30})
\oplus({\bf 7,7,35})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,5,30})
\oplus({\bf 7,5,5})
\oplus({\bf 5,7,30})
\oplus({\bf 5,7,5})
\oplus({\bf 5,5,91})
\oplus({\bf 5,5,154})
\oplus2({\bf 5,5,30})
\oplus({\bf 5,5,35})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,91})
\oplus({\bf 5,3,30})
\oplus({\bf 5,3,5})
\oplus({\bf 3,5,91})
\oplus({\bf 3,5,30})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,204})
\oplus({\bf 3,3,405})
\oplus2({\bf 3,3,91})
\oplus({\bf 3,3,154})
\oplus2({\bf 3,3,30})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,204})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,5})
\oplus({\bf 1,3,204})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,836})
\oplus({\bf 1,1,204})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 10,8,1})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,14})
\oplus({\bf 8,8,10})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,14})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,14})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,55})
\oplus({\bf 6,6,81})
\oplus2({\bf 6,6,14})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,14})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,14})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,140''})
\oplus({\bf 4,4,260})
\oplus2({\bf 4,4,55})
\oplus({\bf 4,4,81})
\oplus2({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,285})
\oplus({\bf 2,2,595})
\oplus2({\bf 2,2,140''})
\oplus({\bf 2,2,260})
\oplus2({\bf 2,2,55})
\oplus({\bf 2,2,81})
\oplus2({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 67200}$&=&
$({\bf 6,3,64})
\oplus({\bf 6,3,20})
\oplus({\bf 6,3,16})
\oplus({\bf 6,1,64})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,16})
\oplus({\bf 4,5,64})
\oplus({\bf 4,5,40})
\oplus2({\bf 4,5,20})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,80})
\oplus({\bf 4,3,56})
\oplus4({\bf 4,3,64})
\oplus3({\bf 4,3,40})
\oplus4({\bf 4,3,20})
\oplus4({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,56})
\oplus3({\bf 4,1,64})
\oplus2({\bf 4,1,40})
\oplus2({\bf 4,1,20})
\oplus3({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,20})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,56})
\oplus2({\bf 2,5,64})
\oplus2({\bf 2,5,40})
\oplus3({\bf 2,5,20})
\oplus2({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,160})
\oplus2({\bf 2,3,140})
\oplus2({\bf 2,3,80})
\oplus2({\bf 2,3,56})
\oplus5({\bf 2,3,64})
\oplus5({\bf 2,3,40})
\oplus5({\bf 2,3,20})
\oplus5({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,56})
\oplus3({\bf 2,1,64})
\oplus3({\bf 2,1,40})
\oplus3({\bf 2,1,20})
\oplus3({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,20})
\oplus({\bf 5,4,64})
\oplus({\bf 5,4,40})
\oplus2({\bf 5,4,20})
\oplus({\bf 5,4,16})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,56})
\oplus2({\bf 5,2,64})
\oplus2({\bf 5,2,40})
\oplus3({\bf 5,2,20})
\oplus2({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,64})
\oplus({\bf 3,6,20})
\oplus({\bf 3,6,16})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,80})
\oplus({\bf 3,4,56})
\oplus4({\bf 3,4,64})
\oplus3({\bf 3,4,40})
\oplus4({\bf 3,4,20})
\oplus4({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,160})
\oplus2({\bf 3,2,140})
\oplus2({\bf 3,2,80})
\oplus2({\bf 3,2,56})
\oplus5({\bf 3,2,64})
\oplus5({\bf 3,2,40})
\oplus5({\bf 3,2,20})
\oplus5({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,64})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,16})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,56})
\oplus3({\bf 1,4,64})
\oplus2({\bf 1,4,40})
\oplus2({\bf 1,4,20})
\oplus3({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,56})
\oplus3({\bf 1,2,64})
\oplus3({\bf 1,2,40})
\oplus3({\bf 1,2,20})
\oplus3({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 68640}$&=&
$({\bf 8,5,4})
\oplus({\bf 6,7,16})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,40})
\oplus({\bf 6,5,20})
\oplus2({\bf 6,5,16})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,3,40})
\oplus({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 4,7,16})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,64})
\oplus2({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus3({\bf 4,5,16})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,140})
\oplus2({\bf 4,3,80})
\oplus({\bf 4,3,64})
\oplus3({\bf 4,3,40})
\oplus({\bf 4,3,20})
\oplus3({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,80})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,256})
\oplus2({\bf 2,3,140'})
\oplus({\bf 2,3,140})
\oplus3({\bf 2,3,80})
\oplus({\bf 2,3,64})
\oplus3({\bf 2,3,40})
\oplus({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,420})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,256})
\oplus2({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,6,16})
\oplus({\bf 7,6,4})
\oplus({\bf 7,4,16})
\oplus({\bf 7,4,4})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,40})
\oplus({\bf 5,6,20})
\oplus2({\bf 5,6,16})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,64})
\oplus2({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus3({\bf 5,4,16})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,80})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,140})
\oplus2({\bf 3,4,80})
\oplus({\bf 3,4,64})
\oplus3({\bf 3,4,40})
\oplus({\bf 3,4,20})
\oplus3({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,256})
\oplus2({\bf 3,2,140'})
\oplus({\bf 3,2,140})
\oplus3({\bf 3,2,80})
\oplus({\bf 3,2,64})
\oplus3({\bf 3,2,40})
\oplus({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,420})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,256})
\oplus2({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 69300}$&=&
$({\bf 7,3,35'})
\oplus({\bf 5,5,35'})
\oplus({\bf 5,5,35})
\oplus({\bf 5,5,14})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,81})
\oplus2({\bf 5,3,35'})
\oplus2({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus2({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus({\bf 3,7,35'})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,81})
\oplus2({\bf 3,5,35'})
\oplus2({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,220})
\oplus({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus2({\bf 3,3,105})
\oplus3({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus4({\bf 3,3,35'})
\oplus4({\bf 3,3,35})
\oplus3({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35'})
\oplus3({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus2({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35'})
\oplus3({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus2({\bf 1,1,14})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,35'})
\oplus({\bf 6,4,35})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,35'})
\oplus({\bf 6,2,35})
\oplus({\bf 4,6,35'})
\oplus({\bf 4,6,35})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus2({\bf 4,4,35'})
\oplus3({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,154})
\oplus2({\bf 4,2,105})
\oplus2({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus3({\bf 4,2,35'})
\oplus4({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,6,35})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,154})
\oplus2({\bf 2,4,105})
\oplus2({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus3({\bf 2,4,35'})
\oplus4({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,105})
\oplus3({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus4({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 71500}$&=&
$({\bf 7,3,14})
\oplus({\bf 7,3,10})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,14})
\oplus({\bf 7,1,10})
\oplus({\bf 7,1,1})
\oplus({\bf 5,5,81})
\oplus2({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,55})
\oplus2({\bf 5,3,81})
\oplus({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus4({\bf 5,3,14})
\oplus3({\bf 5,3,10})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus2({\bf 5,1,14})
\oplus2({\bf 5,1,10})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,14})
\oplus({\bf 3,7,10})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,55})
\oplus2({\bf 3,5,81})
\oplus({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus4({\bf 3,5,14})
\oplus3({\bf 3,5,10})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,220})
\oplus({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,84})
\oplus({\bf 3,3,105})
\oplus5({\bf 3,3,81})
\oplus3({\bf 3,3,35'})
\oplus2({\bf 3,3,35})
\oplus5({\bf 3,3,14})
\oplus4({\bf 3,3,10})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,105})
\oplus3({\bf 3,1,81})
\oplus2({\bf 3,1,35'})
\oplus({\bf 3,1,35})
\oplus3({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,14})
\oplus({\bf 1,7,10})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus2({\bf 1,5,14})
\oplus2({\bf 1,5,10})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,105})
\oplus3({\bf 1,3,81})
\oplus2({\bf 1,3,35'})
\oplus({\bf 1,3,35})
\oplus3({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 8,2,5})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,35})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,2,30})
\oplus2({\bf 6,2,35})
\oplus({\bf 6,2,10})
\oplus3({\bf 6,2,5})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,35})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,81})
\oplus3({\bf 4,4,30})
\oplus4({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus4({\bf 4,4,5})
\oplus({\bf 4,2,154})
\oplus2({\bf 4,2,105})
\oplus({\bf 4,2,81})
\oplus3({\bf 4,2,30})
\oplus({\bf 4,2,35'})
\oplus5({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus4({\bf 4,2,5})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,30})
\oplus2({\bf 2,6,35})
\oplus({\bf 2,6,10})
\oplus3({\bf 2,6,5})
\oplus({\bf 2,4,154})
\oplus2({\bf 2,4,105})
\oplus({\bf 2,4,81})
\oplus3({\bf 2,4,30})
\oplus({\bf 2,4,35'})
\oplus5({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus4({\bf 2,4,5})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,84})
\oplus4({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus3({\bf 2,2,30})
\oplus({\bf 2,2,35'})
\oplus5({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus3({\bf 2,2,5})$\\
%
${\bf 75504}$&=&
$({\bf 8,1,120})
\oplus({\bf 6,3,120})
\oplus({\bf 6,3,160})
\oplus({\bf 6,3,140})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,56})
\oplus({\bf 4,5,120})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,80})
\oplus({\bf 4,3,56})
\oplus({\bf 4,3,64})
\oplus({\bf 4,3,40})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,64})
\oplus({\bf 4,1,20})
\oplus({\bf 2,7,120})
\oplus({\bf 2,7,160})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,56})
\oplus({\bf 2,5,64})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,80})
\oplus({\bf 2,3,64})
\oplus({\bf 2,3,40})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,120})
\oplus({\bf 7,2,160})
\oplus({\bf 5,4,120})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,56})
\oplus({\bf 5,2,64})
\oplus({\bf 3,6,120})
\oplus({\bf 3,6,160})
\oplus({\bf 3,6,140})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,80})
\oplus({\bf 3,4,56})
\oplus({\bf 3,4,64})
\oplus({\bf 3,4,40})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,80})
\oplus({\bf 3,2,64})
\oplus({\bf 3,2,40})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,16})
\oplus({\bf 1,8,120})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,56})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,64})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 76032}$&=&
$({\bf 6,3,64})
\oplus({\bf 6,3,40})
\oplus({\bf 6,3,16})
\oplus({\bf 6,1,80})
\oplus({\bf 6,1,64})
\oplus({\bf 6,1,40})
\oplus({\bf 6,1,16})
\oplus({\bf 4,5,56})
\oplus({\bf 4,5,64})
\oplus({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,80})
\oplus2({\bf 4,3,56})
\oplus4({\bf 4,3,64})
\oplus3({\bf 4,3,40})
\oplus3({\bf 4,3,20})
\oplus4({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,56})
\oplus3({\bf 4,1,64})
\oplus2({\bf 4,1,40})
\oplus2({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,40})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,80})
\oplus({\bf 2,5,56})
\oplus2({\bf 2,5,64})
\oplus3({\bf 2,5,40})
\oplus2({\bf 2,5,20})
\oplus2({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,160})
\oplus2({\bf 2,3,140})
\oplus({\bf 2,3,80})
\oplus3({\bf 2,3,56})
\oplus5({\bf 2,3,64})
\oplus4({\bf 2,3,40})
\oplus4({\bf 2,3,20})
\oplus4({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus2({\bf 2,1,56})
\oplus3({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus2({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,40})
\oplus({\bf 5,4,56})
\oplus({\bf 5,4,64})
\oplus({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,80})
\oplus({\bf 5,2,56})
\oplus2({\bf 5,2,64})
\oplus3({\bf 5,2,40})
\oplus2({\bf 5,2,20})
\oplus2({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,64})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,16})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,80})
\oplus2({\bf 3,4,56})
\oplus4({\bf 3,4,64})
\oplus3({\bf 3,4,40})
\oplus3({\bf 3,4,20})
\oplus4({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,160})
\oplus2({\bf 3,2,140})
\oplus({\bf 3,2,80})
\oplus3({\bf 3,2,56})
\oplus5({\bf 3,2,64})
\oplus4({\bf 3,2,40})
\oplus4({\bf 3,2,20})
\oplus4({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,80})
\oplus({\bf 1,6,64})
\oplus({\bf 1,6,40})
\oplus({\bf 1,6,16})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,56})
\oplus3({\bf 1,4,64})
\oplus2({\bf 1,4,40})
\oplus2({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus2({\bf 1,2,56})
\oplus3({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus2({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 76076}$&=&
$({\bf 7,7,10})
\oplus({\bf 7,7,5})
\oplus({\bf 7,5,35})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,5})
\oplus({\bf 5,7,35})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,5})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus2({\bf 5,5,35})
\oplus({\bf 5,5,14})
\oplus2({\bf 5,5,10})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus2({\bf 5,3,35})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus2({\bf 3,5,35})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,260})
\oplus({\bf 3,3,91})
\oplus2({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus2({\bf 3,3,81})
\oplus2({\bf 3,3,30})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,405})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,91})
\oplus2({\bf 3,1,154})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,3,405})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,91})
\oplus2({\bf 1,3,154})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 8,6,10})
\oplus({\bf 6,8,10})
\oplus({\bf 6,6,35})
\oplus({\bf 6,6,14})
\oplus2({\bf 6,6,10})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,14})
\oplus2({\bf 6,4,10})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,14})
\oplus2({\bf 4,6,10})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus2({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus2({\bf 4,4,35})
\oplus2({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,260})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus2({\bf 4,2,81})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus({\bf 2,4,260})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus2({\bf 2,4,81})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus({\bf 2,2,405})
\oplus({\bf 2,2,140''})
\oplus2({\bf 2,2,260})
\oplus({\bf 2,2,91})
\oplus2({\bf 2,2,154})
\oplus2({\bf 2,2,55})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 78624}$&=&
$({\bf 8,3,4})
\oplus({\bf 6,5,40})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus2({\bf 6,3,16})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,1,40})
\oplus({\bf 6,1,16})
\oplus({\bf 6,1,4})
\oplus({\bf 4,7,16})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,64})
\oplus2({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus3({\bf 4,5,16})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,140})
\oplus2({\bf 4,3,80})
\oplus({\bf 4,3,56})
\oplus2({\bf 4,3,64})
\oplus4({\bf 4,3,40})
\oplus2({\bf 4,3,20})
\oplus4({\bf 4,3,16})
\oplus3({\bf 4,3,4})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,64})
\oplus2({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,16})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,80})
\oplus({\bf 2,5,64})
\oplus2({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus3({\bf 2,5,16})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,256})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,160})
\oplus2({\bf 2,3,140})
\oplus3({\bf 2,3,80})
\oplus({\bf 2,3,56})
\oplus3({\bf 2,3,64})
\oplus4({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus4({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,324})
\oplus({\bf 2,1,256})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,160})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus({\bf 2,1,56})
\oplus2({\bf 2,1,64})
\oplus3({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,4,16})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,16})
\oplus({\bf 7,2,4})
\oplus({\bf 5,6,40})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,64})
\oplus2({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus3({\bf 5,4,16})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,80})
\oplus({\bf 5,2,64})
\oplus2({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus3({\bf 5,2,16})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus2({\bf 3,6,16})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,140})
\oplus2({\bf 3,4,80})
\oplus({\bf 3,4,56})
\oplus2({\bf 3,4,64})
\oplus4({\bf 3,4,40})
\oplus2({\bf 3,4,20})
\oplus4({\bf 3,4,16})
\oplus3({\bf 3,4,4})
\oplus({\bf 3,2,256})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,160})
\oplus2({\bf 3,2,140})
\oplus3({\bf 3,2,80})
\oplus({\bf 3,2,56})
\oplus3({\bf 3,2,64})
\oplus4({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus4({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,40})
\oplus({\bf 1,6,16})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,64})
\oplus2({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,324})
\oplus({\bf 1,2,256})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,160})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus({\bf 1,2,56})
\oplus2({\bf 1,2,64})
\oplus3({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 82212}$&=&
$({\bf 13,13,1})
\oplus({\bf 11,11,14})
\oplus({\bf 11,11,1})
\oplus({\bf 9,9,55})
\oplus({\bf 9,9,14})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,140''})
\oplus({\bf 7,7,55})
\oplus({\bf 7,7,14})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,285})
\oplus({\bf 5,5,140''})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,506})
\oplus({\bf 3,3,285})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,506})
\oplus({\bf 1,1,285})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 12,12,5})
\oplus({\bf 10,10,30})
\oplus({\bf 10,10,5})
\oplus({\bf 8,8,91})
\oplus({\bf 8,8,30})
\oplus({\bf 8,8,5})
\oplus({\bf 6,6,204})
\oplus({\bf 6,6,91})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,5})
\oplus({\bf 4,4,385})
\oplus({\bf 4,4,204})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,5})
\oplus({\bf 2,2,650})
\oplus({\bf 2,2,385})
\oplus({\bf 2,2,204})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,5})$\\
%
${\bf 87516}$&=&
$({\bf 7,5,14})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,14})
\oplus({\bf 7,3,10})
\oplus({\bf 7,3,1})
\oplus({\bf 5,7,14})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,35'})
\oplus({\bf 5,5,35})
\oplus3({\bf 5,5,14})
\oplus3({\bf 5,5,10})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,55})
\oplus2({\bf 5,3,81})
\oplus({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus4({\bf 5,3,14})
\oplus3({\bf 5,3,10})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,81})
\oplus2({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,14})
\oplus({\bf 3,7,10})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,55})
\oplus2({\bf 3,5,81})
\oplus({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus4({\bf 3,5,14})
\oplus3({\bf 3,5,10})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,260})
\oplus({\bf 3,3,220})
\oplus({\bf 3,3,154})
\oplus3({\bf 3,3,55})
\oplus({\bf 3,3,105})
\oplus5({\bf 3,3,81})
\oplus2({\bf 3,3,35'})
\oplus2({\bf 3,3,35})
\oplus6({\bf 3,3,14})
\oplus4({\bf 3,3,10})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus2({\bf 3,1,55})
\oplus3({\bf 3,1,81})
\oplus({\bf 3,1,35'})
\oplus({\bf 3,1,35})
\oplus3({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,81})
\oplus2({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus2({\bf 1,3,55})
\oplus3({\bf 1,3,81})
\oplus({\bf 1,3,35'})
\oplus({\bf 1,3,35})
\oplus3({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,390})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 8,4,5})
\oplus({\bf 6,6,35})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,4,30})
\oplus2({\bf 6,4,35})
\oplus({\bf 6,4,10})
\oplus3({\bf 6,4,5})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,35})
\oplus2({\bf 6,2,5})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,30})
\oplus2({\bf 4,6,35})
\oplus({\bf 4,6,10})
\oplus3({\bf 4,6,5})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,81})
\oplus3({\bf 4,4,30})
\oplus({\bf 4,4,35'})
\oplus5({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus5({\bf 4,4,5})
\oplus({\bf 4,2,91})
\oplus2({\bf 4,2,154})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,81})
\oplus4({\bf 4,2,30})
\oplus4({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus4({\bf 4,2,5})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,35})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,4,91})
\oplus2({\bf 2,4,154})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,81})
\oplus4({\bf 2,4,30})
\oplus4({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus4({\bf 2,4,5})
\oplus({\bf 2,2,390})
\oplus({\bf 2,2,260})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,220})
\oplus4({\bf 2,2,154})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus4({\bf 2,2,30})
\oplus({\bf 2,2,35'})
\oplus5({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus3({\bf 2,2,5})$\\
%
${\bf 92820}$&=&
$({\bf 9,3,5})
\oplus({\bf 9,1,5})
\oplus({\bf 7,5,30})
\oplus({\bf 7,5,5})
\oplus({\bf 7,3,30})
\oplus({\bf 7,3,35})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,5})
\oplus({\bf 5,7,30})
\oplus({\bf 5,7,5})
\oplus({\bf 5,5,91})
\oplus({\bf 5,5,154})
\oplus2({\bf 5,5,30})
\oplus({\bf 5,5,35})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,30})
\oplus2({\bf 5,3,35})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,5})
\oplus({\bf 3,9,5})
\oplus({\bf 3,7,30})
\oplus({\bf 3,7,35})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,30})
\oplus2({\bf 3,5,35})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,390})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,154})
\oplus2({\bf 3,3,105})
\oplus3({\bf 3,3,30})
\oplus2({\bf 3,3,35})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,5})
\oplus({\bf 1,9,5})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,390})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 10,2,1})
\oplus({\bf 8,4,14})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,14})
\oplus({\bf 8,2,10})
\oplus({\bf 8,2,1})
\oplus({\bf 6,6,55})
\oplus({\bf 6,6,14})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,81})
\oplus2({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,35'})
\oplus2({\bf 6,2,14})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,14})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,81})
\oplus2({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,260})
\oplus({\bf 4,4,220})
\oplus2({\bf 4,4,55})
\oplus2({\bf 4,4,81})
\oplus({\bf 4,4,35'})
\oplus3({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,81})
\oplus({\bf 4,2,35'})
\oplus2({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,10,1})
\oplus({\bf 2,8,14})
\oplus({\bf 2,8,10})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,35'})
\oplus2({\bf 2,6,14})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,81})
\oplus({\bf 2,4,35'})
\oplus2({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,455})
\oplus({\bf 2,2,260})
\oplus({\bf 2,2,165})
\oplus2({\bf 2,2,220})
\oplus2({\bf 2,2,55})
\oplus({\bf 2,2,84})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,35'})
\oplus2({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 95550}$&=&
$({\bf 9,1,5})
\oplus({\bf 7,3,30})
\oplus({\bf 7,3,35})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,10})
\oplus({\bf 7,1,5})
\oplus({\bf 5,5,154})
\oplus2({\bf 5,5,30})
\oplus({\bf 5,5,35})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,81})
\oplus2({\bf 5,3,30})
\oplus3({\bf 5,3,35})
\oplus({\bf 5,3,10})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,35'})
\oplus2({\bf 5,1,35})
\oplus2({\bf 5,1,5})
\oplus({\bf 3,7,30})
\oplus({\bf 3,7,35})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,81})
\oplus2({\bf 3,5,30})
\oplus3({\bf 3,5,35})
\oplus({\bf 3,5,10})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,231})
\oplus({\bf 3,3,220})
\oplus2({\bf 3,3,154})
\oplus3({\bf 3,3,105})
\oplus({\bf 3,3,81})
\oplus3({\bf 3,3,30})
\oplus({\bf 3,3,35'})
\oplus4({\bf 3,3,35})
\oplus3({\bf 3,3,5})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,84})
\oplus2({\bf 3,1,105})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,9,5})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,10})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,35'})
\oplus2({\bf 1,5,35})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,84})
\oplus2({\bf 1,3,105})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,165})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 8,2,14})
\oplus({\bf 8,2,10})
\oplus({\bf 8,2,1})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,81})
\oplus2({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,35'})
\oplus({\bf 6,2,35})
\oplus2({\bf 6,2,14})
\oplus2({\bf 6,2,10})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,81})
\oplus2({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,220})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus3({\bf 4,4,81})
\oplus({\bf 4,4,35'})
\oplus({\bf 4,4,35})
\oplus3({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,105})
\oplus3({\bf 4,2,81})
\oplus2({\bf 4,2,35'})
\oplus({\bf 4,2,35})
\oplus3({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,14})
\oplus({\bf 2,8,10})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,6,35})
\oplus2({\bf 2,6,14})
\oplus2({\bf 2,6,10})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,105})
\oplus3({\bf 2,4,81})
\oplus2({\bf 2,4,35'})
\oplus({\bf 2,4,35})
\oplus3({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,165})
\oplus({\bf 2,2,231})
\oplus2({\bf 2,2,220})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus2({\bf 2,2,84})
\oplus({\bf 2,2,105})
\oplus3({\bf 2,2,81})
\oplus2({\bf 2,2,35'})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 96228}$&=&
$({\bf 7,3,35})
\oplus({\bf 5,5,35'})
\oplus2({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,5})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus2({\bf 5,3,35'})
\oplus4({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus2({\bf 5,3,10})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,35'})
\oplus3({\bf 5,1,35})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,5})
\oplus({\bf 3,7,35})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus2({\bf 3,5,35'})
\oplus4({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus2({\bf 3,5,10})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,220})
\oplus2({\bf 3,3,154})
\oplus3({\bf 3,3,105})
\oplus4({\bf 3,3,81})
\oplus3({\bf 3,3,30})
\oplus4({\bf 3,3,35'})
\oplus9({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus4({\bf 3,3,10})
\oplus4({\bf 3,3,5})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus2({\bf 3,1,105})
\oplus3({\bf 3,1,81})
\oplus2({\bf 3,1,30})
\oplus3({\bf 3,1,35'})
\oplus4({\bf 3,1,35})
\oplus2({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,35'})
\oplus3({\bf 1,5,35})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus2({\bf 1,3,105})
\oplus3({\bf 1,3,81})
\oplus2({\bf 1,3,30})
\oplus3({\bf 1,3,35'})
\oplus4({\bf 1,3,35})
\oplus2({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus3({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 6,4,35'})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,35'})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus({\bf 6,2,10})
\oplus({\bf 4,6,35'})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,4,105})
\oplus2({\bf 4,4,81})
\oplus3({\bf 4,4,35'})
\oplus4({\bf 4,4,35})
\oplus3({\bf 4,4,14})
\oplus4({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus2({\bf 4,2,105})
\oplus4({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus4({\bf 4,2,35'})
\oplus5({\bf 4,2,35})
\oplus4({\bf 4,2,14})
\oplus4({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus({\bf 2,6,10})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus2({\bf 2,4,105})
\oplus4({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus4({\bf 2,4,35'})
\oplus5({\bf 2,4,35})
\oplus4({\bf 2,4,14})
\oplus4({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus3({\bf 2,2,105})
\oplus5({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus4({\bf 2,2,35'})
\oplus6({\bf 2,2,35})
\oplus4({\bf 2,2,14})
\oplus4({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 98098}$&=&
$({\bf 9,7,5})
\oplus({\bf 7,9,5})
\oplus({\bf 7,7,35})
\oplus({\bf 7,7,10})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,5,30})
\oplus({\bf 7,5,35})
\oplus2({\bf 7,5,5})
\oplus({\bf 5,7,30})
\oplus({\bf 5,7,35})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,5,154})
\oplus({\bf 5,5,81})
\oplus2({\bf 5,5,30})
\oplus2({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,91})
\oplus({\bf 5,3,154})
\oplus2({\bf 5,3,30})
\oplus({\bf 5,3,35})
\oplus2({\bf 5,3,5})
\oplus({\bf 3,5,91})
\oplus({\bf 3,5,154})
\oplus2({\bf 3,5,30})
\oplus({\bf 3,5,35})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,405})
\oplus({\bf 3,3,260})
\oplus2({\bf 3,3,91})
\oplus2({\bf 3,3,154})
\oplus({\bf 3,3,81})
\oplus2({\bf 3,3,30})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,204})
\oplus({\bf 3,1,405})
\oplus2({\bf 3,1,91})
\oplus({\bf 3,1,154})
\oplus2({\bf 3,1,30})
\oplus({\bf 3,1,35})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,3,204})
\oplus({\bf 1,3,405})
\oplus2({\bf 1,3,91})
\oplus({\bf 1,3,154})
\oplus2({\bf 1,3,30})
\oplus({\bf 1,3,35})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,595})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 8,8,10})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,14})
\oplus({\bf 8,6,10})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,14})
\oplus({\bf 6,8,10})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,81})
\oplus({\bf 6,6,35})
\oplus2({\bf 6,6,14})
\oplus2({\bf 6,6,10})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,81})
\oplus2({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,81})
\oplus2({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,260})
\oplus({\bf 4,4,154})
\oplus2({\bf 4,4,55})
\oplus2({\bf 4,4,81})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,260})
\oplus2({\bf 4,2,55})
\oplus({\bf 4,2,81})
\oplus2({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,260})
\oplus2({\bf 2,4,55})
\oplus({\bf 2,4,81})
\oplus2({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,595})
\oplus({\bf 2,2,405})
\oplus2({\bf 2,2,140''})
\oplus2({\bf 2,2,260})
\oplus({\bf 2,2,154})
\oplus2({\bf 2,2,55})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 99792}$&=&
$({\bf 6,3,56})
\oplus({\bf 6,3,64})
\oplus({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,56})
\oplus({\bf 6,1,64})
\oplus({\bf 6,1,40})
\oplus({\bf 6,1,20})
\oplus({\bf 4,5,56})
\oplus2({\bf 4,5,64})
\oplus({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,160})
\oplus2({\bf 4,3,140})
\oplus({\bf 4,3,80})
\oplus3({\bf 4,3,56})
\oplus5({\bf 4,3,64})
\oplus4({\bf 4,3,40})
\oplus4({\bf 4,3,20})
\oplus3({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus2({\bf 4,1,56})
\oplus3({\bf 4,1,64})
\oplus3({\bf 4,1,40})
\oplus2({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,64})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,80})
\oplus2({\bf 2,5,56})
\oplus4({\bf 2,5,64})
\oplus2({\bf 2,5,40})
\oplus2({\bf 2,5,20})
\oplus2({\bf 2,5,16})
\oplus({\bf 2,3,160})
\oplus2({\bf 2,3,140})
\oplus2({\bf 2,3,80})
\oplus3({\bf 2,3,56})
\oplus6({\bf 2,3,64})
\oplus5({\bf 2,3,40})
\oplus4({\bf 2,3,20})
\oplus5({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,56})
\oplus3({\bf 2,1,64})
\oplus3({\bf 2,1,40})
\oplus3({\bf 2,1,20})
\oplus3({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,64})
\oplus({\bf 5,4,56})
\oplus2({\bf 5,4,64})
\oplus({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,16})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,80})
\oplus2({\bf 5,2,56})
\oplus4({\bf 5,2,64})
\oplus2({\bf 5,2,40})
\oplus2({\bf 5,2,20})
\oplus2({\bf 5,2,16})
\oplus({\bf 3,6,56})
\oplus({\bf 3,6,64})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus({\bf 3,4,160})
\oplus2({\bf 3,4,140})
\oplus({\bf 3,4,80})
\oplus3({\bf 3,4,56})
\oplus5({\bf 3,4,64})
\oplus4({\bf 3,4,40})
\oplus4({\bf 3,4,20})
\oplus3({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,160})
\oplus2({\bf 3,2,140})
\oplus2({\bf 3,2,80})
\oplus3({\bf 3,2,56})
\oplus6({\bf 3,2,64})
\oplus5({\bf 3,2,40})
\oplus4({\bf 3,2,20})
\oplus5({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,56})
\oplus({\bf 1,6,64})
\oplus({\bf 1,6,40})
\oplus({\bf 1,6,20})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus2({\bf 1,4,56})
\oplus3({\bf 1,4,64})
\oplus3({\bf 1,4,40})
\oplus2({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,56})
\oplus3({\bf 1,2,64})
\oplus3({\bf 1,2,40})
\oplus3({\bf 1,2,20})
\oplus3({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 102816}$&=&
$({\bf 11,1,1})
\oplus({\bf 9,3,14})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,10})
\oplus({\bf 7,5,55})
\oplus({\bf 7,5,14})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,14})
\oplus({\bf 7,3,10})
\oplus({\bf 7,1,35'})
\oplus({\bf 7,1,14})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,55})
\oplus({\bf 5,7,14})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,260})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,35'})
\oplus2({\bf 5,3,14})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,10})
\oplus({\bf 3,9,14})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,14})
\oplus({\bf 3,7,10})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,35'})
\oplus2({\bf 3,5,14})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,455})
\oplus({\bf 3,3,260})
\oplus({\bf 3,3,220})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,84})
\oplus2({\bf 3,3,81})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus({\bf 3,1,165})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,35'})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,10})
\oplus({\bf 1,7,35'})
\oplus({\bf 1,7,14})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,165})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,35'})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,286})
\oplus({\bf 1,1,455})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,10})
\oplus({\bf 10,2,5})
\oplus({\bf 8,4,30})
\oplus({\bf 8,4,5})
\oplus({\bf 8,2,35})
\oplus({\bf 8,2,5})
\oplus({\bf 6,6,91})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,5})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,5})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,5})
\oplus({\bf 4,8,30})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,390})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,105})
\oplus2({\bf 4,4,30})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,231})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,30})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,5})
\oplus({\bf 2,10,5})
\oplus({\bf 2,8,35})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,231})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,30})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,429})
\oplus({\bf 2,2,390})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,5})$\\
%
${\bf 102960}$&=&
$({\bf 10,9,4})
\oplus({\bf 8,9,16})
\oplus({\bf 8,9,4})
\oplus({\bf 8,7,40})
\oplus({\bf 8,7,16})
\oplus({\bf 8,7,4})
\oplus({\bf 6,7,80})
\oplus({\bf 6,7,40})
\oplus({\bf 6,7,16})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,5,80})
\oplus({\bf 6,5,40})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 4,5,224})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,40})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,336})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,80})
\oplus({\bf 4,3,40})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,480})
\oplus({\bf 2,3,336})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,80})
\oplus({\bf 2,3,40})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,660})
\oplus({\bf 2,1,480})
\oplus({\bf 2,1,336})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,10,4})
\oplus({\bf 9,8,16})
\oplus({\bf 9,8,4})
\oplus({\bf 7,8,40})
\oplus({\bf 7,8,16})
\oplus({\bf 7,8,4})
\oplus({\bf 7,6,80})
\oplus({\bf 7,6,40})
\oplus({\bf 7,6,16})
\oplus({\bf 7,6,4})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,6,80})
\oplus({\bf 5,6,40})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,224})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,40})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,336})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,80})
\oplus({\bf 3,4,40})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,480})
\oplus({\bf 3,2,336})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,80})
\oplus({\bf 3,2,40})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,660})
\oplus({\bf 1,2,480})
\oplus({\bf 1,2,336})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 104832}$&=&
$({\bf 8,1,16})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,64})
\oplus({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus2({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,64})
\oplus({\bf 6,1,40})
\oplus({\bf 6,1,20})
\oplus2({\bf 6,1,16})
\oplus({\bf 6,1,4})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,64})
\oplus2({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus2({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,160})
\oplus2({\bf 4,3,140})
\oplus2({\bf 4,3,80})
\oplus({\bf 4,3,56})
\oplus4({\bf 4,3,64})
\oplus4({\bf 4,3,40})
\oplus3({\bf 4,3,20})
\oplus4({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,56})
\oplus3({\bf 4,1,64})
\oplus2({\bf 4,1,40})
\oplus2({\bf 4,1,20})
\oplus3({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,40})
\oplus({\bf 2,7,20})
\oplus({\bf 2,7,16})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,80})
\oplus({\bf 2,5,56})
\oplus2({\bf 2,5,64})
\oplus3({\bf 2,5,40})
\oplus3({\bf 2,5,20})
\oplus3({\bf 2,5,16})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,120})
\oplus2({\bf 2,3,160})
\oplus3({\bf 2,3,140})
\oplus2({\bf 2,3,80})
\oplus3({\bf 2,3,56})
\oplus5({\bf 2,3,64})
\oplus4({\bf 2,3,40})
\oplus4({\bf 2,3,20})
\oplus4({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,120})
\oplus2({\bf 2,1,160})
\oplus2({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus2({\bf 2,1,56})
\oplus3({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus2({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,40})
\oplus({\bf 7,2,20})
\oplus({\bf 7,2,16})
\oplus({\bf 7,2,4})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,64})
\oplus2({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus2({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,80})
\oplus({\bf 5,2,56})
\oplus2({\bf 5,2,64})
\oplus3({\bf 5,2,40})
\oplus3({\bf 5,2,20})
\oplus3({\bf 5,2,16})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,64})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus2({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,160})
\oplus2({\bf 3,4,140})
\oplus2({\bf 3,4,80})
\oplus({\bf 3,4,56})
\oplus4({\bf 3,4,64})
\oplus4({\bf 3,4,40})
\oplus3({\bf 3,4,20})
\oplus4({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,120})
\oplus2({\bf 3,2,160})
\oplus3({\bf 3,2,140})
\oplus2({\bf 3,2,80})
\oplus3({\bf 3,2,56})
\oplus5({\bf 3,2,64})
\oplus4({\bf 3,2,40})
\oplus4({\bf 3,2,20})
\oplus4({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,8,16})
\oplus({\bf 1,6,64})
\oplus({\bf 1,6,40})
\oplus({\bf 1,6,20})
\oplus2({\bf 1,6,16})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,56})
\oplus3({\bf 1,4,64})
\oplus2({\bf 1,4,40})
\oplus2({\bf 1,4,20})
\oplus3({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,120})
\oplus2({\bf 1,2,160})
\oplus2({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus2({\bf 1,2,56})
\oplus3({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus2({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 112320}$&=&
$({\bf 8,1,20})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,64})
\oplus({\bf 6,3,40})
\oplus2({\bf 6,3,20})
\oplus({\bf 6,3,16})
\oplus({\bf 6,1,56})
\oplus({\bf 6,1,64})
\oplus({\bf 6,1,40})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,16})
\oplus({\bf 6,1,4})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus2({\bf 4,5,64})
\oplus({\bf 4,5,40})
\oplus2({\bf 4,5,20})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,160})
\oplus2({\bf 4,3,140})
\oplus2({\bf 4,3,80})
\oplus2({\bf 4,3,56})
\oplus4({\bf 4,3,64})
\oplus4({\bf 4,3,40})
\oplus3({\bf 4,3,20})
\oplus3({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,120})
\oplus({\bf 4,1,160})
\oplus2({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,56})
\oplus2({\bf 4,1,64})
\oplus2({\bf 4,1,40})
\oplus3({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,64})
\oplus({\bf 2,7,20})
\oplus({\bf 2,7,16})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,80})
\oplus({\bf 2,5,56})
\oplus3({\bf 2,5,64})
\oplus2({\bf 2,5,40})
\oplus2({\bf 2,5,20})
\oplus3({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,120})
\oplus2({\bf 2,3,160})
\oplus3({\bf 2,3,140})
\oplus2({\bf 2,3,80})
\oplus2({\bf 2,3,56})
\oplus5({\bf 2,3,64})
\oplus4({\bf 2,3,40})
\oplus4({\bf 2,3,20})
\oplus4({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus2({\bf 2,1,56})
\oplus3({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus2({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,64})
\oplus({\bf 7,2,20})
\oplus({\bf 7,2,16})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus2({\bf 5,4,64})
\oplus({\bf 5,4,40})
\oplus2({\bf 5,4,20})
\oplus({\bf 5,4,16})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,80})
\oplus({\bf 5,2,56})
\oplus3({\bf 5,2,64})
\oplus2({\bf 5,2,40})
\oplus2({\bf 5,2,20})
\oplus3({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,64})
\oplus({\bf 3,6,40})
\oplus2({\bf 3,6,20})
\oplus({\bf 3,6,16})
\oplus({\bf 3,4,160})
\oplus2({\bf 3,4,140})
\oplus2({\bf 3,4,80})
\oplus2({\bf 3,4,56})
\oplus4({\bf 3,4,64})
\oplus4({\bf 3,4,40})
\oplus3({\bf 3,4,20})
\oplus3({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,120})
\oplus2({\bf 3,2,160})
\oplus3({\bf 3,2,140})
\oplus2({\bf 3,2,80})
\oplus2({\bf 3,2,56})
\oplus5({\bf 3,2,64})
\oplus4({\bf 3,2,40})
\oplus4({\bf 3,2,20})
\oplus4({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,8,20})
\oplus({\bf 1,6,56})
\oplus({\bf 1,6,64})
\oplus({\bf 1,6,40})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,16})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,120})
\oplus({\bf 1,4,160})
\oplus2({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,56})
\oplus2({\bf 1,4,64})
\oplus2({\bf 1,4,40})
\oplus3({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus2({\bf 1,2,56})
\oplus3({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus2({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 120120}$&=&
$({\bf 11,9,1})
\oplus({\bf 9,11,1})
\oplus({\bf 9,9,14})
\oplus({\bf 9,9,10})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,14})
\oplus({\bf 9,7,1})
\oplus({\bf 7,9,14})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,55})
\oplus({\bf 7,7,81})
\oplus2({\bf 7,7,14})
\oplus({\bf 7,7,10})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,55})
\oplus({\bf 7,5,14})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,55})
\oplus({\bf 5,7,14})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,140''})
\oplus({\bf 5,5,260})
\oplus2({\bf 5,5,55})
\oplus({\bf 5,5,81})
\oplus2({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,140''})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,140''})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,285})
\oplus({\bf 3,3,595})
\oplus2({\bf 3,3,140''})
\oplus({\bf 3,3,260})
\oplus2({\bf 3,3,55})
\oplus({\bf 3,3,81})
\oplus2({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,285})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,285})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1134})
\oplus({\bf 1,1,285})
\oplus({\bf 1,1,595})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 10,10,5})
\oplus({\bf 10,8,5})
\oplus({\bf 8,10,5})
\oplus({\bf 8,8,30})
\oplus({\bf 8,8,35})
\oplus2({\bf 8,8,5})
\oplus({\bf 8,6,30})
\oplus({\bf 8,6,5})
\oplus({\bf 6,8,30})
\oplus({\bf 6,8,5})
\oplus({\bf 6,6,91})
\oplus({\bf 6,6,154})
\oplus2({\bf 6,6,30})
\oplus({\bf 6,6,35})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,4,91})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,5})
\oplus({\bf 4,6,91})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,204})
\oplus({\bf 4,4,405})
\oplus2({\bf 4,4,91})
\oplus({\bf 4,4,154})
\oplus2({\bf 4,4,30})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,2,204})
\oplus({\bf 4,2,91})
\oplus({\bf 4,2,30})
\oplus({\bf 4,2,5})
\oplus({\bf 2,4,204})
\oplus({\bf 2,4,91})
\oplus({\bf 2,4,30})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,385})
\oplus({\bf 2,2,836})
\oplus2({\bf 2,2,204})
\oplus({\bf 2,2,405})
\oplus2({\bf 2,2,91})
\oplus({\bf 2,2,154})
\oplus2({\bf 2,2,30})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,5})$\\
%
${\bf 120285}$&=&
$({\bf 9,7,5})
\oplus({\bf 9,5,5})
\oplus({\bf 7,9,5})
\oplus({\bf 7,7,30})
\oplus({\bf 7,7,35})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,5,30})
\oplus({\bf 7,5,35})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,3,30})
\oplus({\bf 7,3,5})
\oplus({\bf 5,9,5})
\oplus({\bf 5,7,30})
\oplus({\bf 5,7,35})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,5,91})
\oplus({\bf 5,5,154})
\oplus({\bf 5,5,105})
\oplus3({\bf 5,5,30})
\oplus2({\bf 5,5,35})
\oplus3({\bf 5,5,5})
\oplus({\bf 5,3,91})
\oplus({\bf 5,3,154})
\oplus2({\bf 5,3,30})
\oplus({\bf 5,3,35})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,1,91})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,5})
\oplus({\bf 3,7,30})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,91})
\oplus({\bf 3,5,154})
\oplus2({\bf 3,5,30})
\oplus({\bf 3,5,35})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,204})
\oplus({\bf 3,3,405})
\oplus({\bf 3,3,390})
\oplus3({\bf 3,3,91})
\oplus2({\bf 3,3,154})
\oplus({\bf 3,3,105})
\oplus4({\bf 3,3,30})
\oplus2({\bf 3,3,35})
\oplus3({\bf 3,3,5})
\oplus({\bf 3,1,405})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,5})
\oplus({\bf 1,5,91})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,405})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,935})
\oplus({\bf 1,1,204})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,390})
\oplus2({\bf 1,1,91})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 10,6,1})
\oplus({\bf 8,8,14})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,14})
\oplus({\bf 8,6,10})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,14})
\oplus({\bf 8,4,1})
\oplus({\bf 6,10,1})
\oplus({\bf 6,8,14})
\oplus({\bf 6,8,10})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,55})
\oplus({\bf 6,6,81})
\oplus({\bf 6,6,35'})
\oplus3({\bf 6,6,14})
\oplus({\bf 6,6,10})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,81})
\oplus2({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,55})
\oplus({\bf 6,2,14})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,14})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,81})
\oplus2({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,140''})
\oplus({\bf 4,4,260})
\oplus({\bf 4,4,220})
\oplus3({\bf 4,4,55})
\oplus2({\bf 4,4,81})
\oplus({\bf 4,4,35'})
\oplus4({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,260})
\oplus2({\bf 4,2,55})
\oplus({\bf 4,2,81})
\oplus2({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,55})
\oplus({\bf 2,6,14})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,260})
\oplus2({\bf 2,4,55})
\oplus({\bf 2,4,81})
\oplus2({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,595})
\oplus({\bf 2,2,625})
\oplus2({\bf 2,2,140''})
\oplus2({\bf 2,2,260})
\oplus({\bf 2,2,220})
\oplus3({\bf 2,2,55})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,35'})
\oplus3({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 127296}$&=&
$({\bf 7,5,35})
\oplus({\bf 7,5,5})
\oplus({\bf 7,3,30})
\oplus({\bf 7,3,35})
\oplus({\bf 7,3,5})
\oplus({\bf 5,7,35})
\oplus({\bf 5,7,5})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,30})
\oplus({\bf 5,5,35'})
\oplus3({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus3({\bf 5,5,5})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,81})
\oplus2({\bf 5,3,30})
\oplus({\bf 5,3,35'})
\oplus4({\bf 5,3,35})
\oplus({\bf 5,3,10})
\oplus3({\bf 5,3,5})
\oplus({\bf 5,1,91})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,105})
\oplus2({\bf 5,1,30})
\oplus2({\bf 5,1,35})
\oplus2({\bf 5,1,5})
\oplus({\bf 3,7,30})
\oplus({\bf 3,7,35})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,81})
\oplus2({\bf 3,5,30})
\oplus({\bf 3,5,35'})
\oplus4({\bf 3,5,35})
\oplus({\bf 3,5,10})
\oplus3({\bf 3,5,5})
\oplus({\bf 3,3,390})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,220})
\oplus3({\bf 3,3,154})
\oplus3({\bf 3,3,105})
\oplus2({\bf 3,3,81})
\oplus5({\bf 3,3,30})
\oplus2({\bf 3,3,35'})
\oplus6({\bf 3,3,35})
\oplus({\bf 3,3,10})
\oplus4({\bf 3,3,5})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,220})
\oplus2({\bf 3,1,154})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35'})
\oplus3({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,5,91})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,105})
\oplus2({\bf 1,5,30})
\oplus2({\bf 1,5,35})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,220})
\oplus2({\bf 1,3,154})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35'})
\oplus3({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,390})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus2({\bf 1,1,105})
\oplus2({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 8,4,14})
\oplus({\bf 6,6,35'})
\oplus({\bf 6,6,14})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,35'})
\oplus({\bf 6,4,35})
\oplus2({\bf 6,4,14})
\oplus2({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,55})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,35'})
\oplus2({\bf 6,2,14})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,14})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,35'})
\oplus({\bf 4,6,35})
\oplus2({\bf 4,6,14})
\oplus2({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,220})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,105})
\oplus3({\bf 4,4,81})
\oplus3({\bf 4,4,35'})
\oplus2({\bf 4,4,35})
\oplus5({\bf 4,4,14})
\oplus3({\bf 4,4,10})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,260})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,154})
\oplus2({\bf 4,2,55})
\oplus({\bf 4,2,105})
\oplus4({\bf 4,2,81})
\oplus2({\bf 4,2,35'})
\oplus2({\bf 4,2,35})
\oplus4({\bf 4,2,14})
\oplus3({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,55})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,35'})
\oplus2({\bf 2,6,14})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,260})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,154})
\oplus2({\bf 2,4,55})
\oplus({\bf 2,4,105})
\oplus4({\bf 2,4,81})
\oplus2({\bf 2,4,35'})
\oplus2({\bf 2,4,35})
\oplus4({\bf 2,4,14})
\oplus3({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,390})
\oplus({\bf 2,2,260})
\oplus2({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus2({\bf 2,2,55})
\oplus2({\bf 2,2,105})
\oplus4({\bf 2,2,81})
\oplus3({\bf 2,2,35'})
\oplus2({\bf 2,2,35})
\oplus3({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 127908}$&=&
$({\bf 13,13,5})
\oplus({\bf 11,11,30})
\oplus({\bf 11,11,5})
\oplus({\bf 9,9,91})
\oplus({\bf 9,9,30})
\oplus({\bf 9,9,5})
\oplus({\bf 7,7,204})
\oplus({\bf 7,7,91})
\oplus({\bf 7,7,30})
\oplus({\bf 7,7,5})
\oplus({\bf 5,5,385})
\oplus({\bf 5,5,204})
\oplus({\bf 5,5,91})
\oplus({\bf 5,5,30})
\oplus({\bf 5,5,5})
\oplus({\bf 3,3,650})
\oplus({\bf 3,3,385})
\oplus({\bf 3,3,204})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,30})
\oplus({\bf 3,3,5})
\oplus({\bf 1,1,1015})
\oplus({\bf 1,1,650})
\oplus({\bf 1,1,385})
\oplus({\bf 1,1,204})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,5})
\oplus({\bf 14,14,1})
\oplus({\bf 12,12,14})
\oplus({\bf 12,12,1})
\oplus({\bf 10,10,55})
\oplus({\bf 10,10,14})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,140''})
\oplus({\bf 8,8,55})
\oplus({\bf 8,8,14})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,285})
\oplus({\bf 6,6,140''})
\oplus({\bf 6,6,55})
\oplus({\bf 6,6,14})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,506})
\oplus({\bf 4,4,285})
\oplus({\bf 4,4,140''})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,14})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,819})
\oplus({\bf 2,2,506})
\oplus({\bf 2,2,285})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,1})$\\
%
${\bf 128128}$&=&
$({\bf 8,1,80})
\oplus({\bf 6,3,160})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,64})
\oplus({\bf 6,3,40})
\oplus({\bf 6,3,16})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,80})
\oplus({\bf 6,1,64})
\oplus({\bf 6,1,40})
\oplus({\bf 4,5,120})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,56})
\oplus({\bf 4,5,64})
\oplus({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,120})
\oplus2({\bf 4,3,160})
\oplus2({\bf 4,3,140})
\oplus({\bf 4,3,80})
\oplus2({\bf 4,3,56})
\oplus3({\bf 4,3,64})
\oplus2({\bf 4,3,40})
\oplus2({\bf 4,3,20})
\oplus2({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,56})
\oplus2({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 2,7,140})
\oplus({\bf 2,7,80})
\oplus({\bf 2,7,40})
\oplus({\bf 2,5,160})
\oplus2({\bf 2,5,140})
\oplus({\bf 2,5,80})
\oplus({\bf 2,5,56})
\oplus2({\bf 2,5,64})
\oplus2({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,120})
\oplus2({\bf 2,3,160})
\oplus2({\bf 2,3,140})
\oplus({\bf 2,3,80})
\oplus2({\bf 2,3,56})
\oplus3({\bf 2,3,64})
\oplus2({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,120})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,56})
\oplus({\bf 2,1,64})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,140})
\oplus({\bf 7,2,80})
\oplus({\bf 7,2,40})
\oplus({\bf 5,4,120})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,56})
\oplus({\bf 5,4,64})
\oplus({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,160})
\oplus2({\bf 5,2,140})
\oplus({\bf 5,2,80})
\oplus({\bf 5,2,56})
\oplus2({\bf 5,2,64})
\oplus2({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,16})
\oplus({\bf 3,6,160})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,64})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,16})
\oplus({\bf 3,4,120})
\oplus2({\bf 3,4,160})
\oplus2({\bf 3,4,140})
\oplus({\bf 3,4,80})
\oplus2({\bf 3,4,56})
\oplus3({\bf 3,4,64})
\oplus2({\bf 3,4,40})
\oplus2({\bf 3,4,20})
\oplus2({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,120})
\oplus2({\bf 3,2,160})
\oplus2({\bf 3,2,140})
\oplus({\bf 3,2,80})
\oplus2({\bf 3,2,56})
\oplus3({\bf 3,2,64})
\oplus2({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus2({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,8,80})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,80})
\oplus({\bf 1,6,64})
\oplus({\bf 1,6,40})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,56})
\oplus2({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,120})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,56})
\oplus({\bf 1,2,64})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 128700}$&=&
$({\bf 7,3,35})
\oplus({\bf 7,3,10})
\oplus({\bf 7,3,5})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,10})
\oplus({\bf 7,1,5})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus2({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,5})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,81})
\oplus2({\bf 5,3,30})
\oplus({\bf 5,3,35'})
\oplus5({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus3({\bf 5,3,10})
\oplus3({\bf 5,3,5})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,35'})
\oplus3({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus2({\bf 5,1,10})
\oplus2({\bf 5,1,5})
\oplus({\bf 3,7,35})
\oplus({\bf 3,7,10})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,81})
\oplus2({\bf 3,5,30})
\oplus({\bf 3,5,35'})
\oplus5({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus3({\bf 3,5,10})
\oplus3({\bf 3,5,5})
\oplus({\bf 3,3,220})
\oplus2({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,84})
\oplus4({\bf 3,3,105})
\oplus5({\bf 3,3,81})
\oplus4({\bf 3,3,30})
\oplus3({\bf 3,3,35'})
\oplus8({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus4({\bf 3,3,10})
\oplus4({\bf 3,3,5})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,220})
\oplus2({\bf 3,1,154})
\oplus({\bf 3,1,84})
\oplus3({\bf 3,1,105})
\oplus3({\bf 3,1,81})
\oplus2({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus5({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,10})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,35'})
\oplus3({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus2({\bf 1,5,10})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,220})
\oplus2({\bf 1,3,154})
\oplus({\bf 1,3,84})
\oplus3({\bf 1,3,105})
\oplus3({\bf 1,3,81})
\oplus2({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus5({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,84})
\oplus2({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus2({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 8,2,10})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,14})
\oplus2({\bf 6,4,10})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,35'})
\oplus2({\bf 6,2,35})
\oplus2({\bf 6,2,14})
\oplus3({\bf 6,2,10})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,14})
\oplus2({\bf 4,6,10})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,105})
\oplus4({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus2({\bf 4,4,35'})
\oplus4({\bf 4,4,35})
\oplus4({\bf 4,4,14})
\oplus4({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,105})
\oplus5({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus3({\bf 4,2,35'})
\oplus5({\bf 4,2,35})
\oplus4({\bf 4,2,14})
\oplus5({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,10})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,35'})
\oplus2({\bf 2,6,35})
\oplus2({\bf 2,6,14})
\oplus3({\bf 2,6,10})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,105})
\oplus5({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus3({\bf 2,4,35'})
\oplus5({\bf 2,4,35})
\oplus4({\bf 2,4,14})
\oplus5({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,231})
\oplus2({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus2({\bf 2,2,84})
\oplus4({\bf 2,2,105})
\oplus6({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus4({\bf 2,2,35'})
\oplus5({\bf 2,2,35})
\oplus4({\bf 2,2,14})
\oplus4({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 128700'}$&=&
$({\bf 7,3,81})
\oplus({\bf 7,3,14})
\oplus({\bf 7,1,55})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,14})
\oplus({\bf 5,5,84})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,35'})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,105})
\oplus3({\bf 5,3,81})
\oplus2({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus3({\bf 5,3,14})
\oplus2({\bf 5,3,10})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,105})
\oplus2({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,14})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,105})
\oplus3({\bf 3,5,81})
\oplus2({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus3({\bf 3,5,14})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,231})
\oplus({\bf 3,3,220})
\oplus({\bf 3,3,154})
\oplus2({\bf 3,3,84})
\oplus3({\bf 3,3,105})
\oplus4({\bf 3,3,81})
\oplus3({\bf 3,3,35'})
\oplus3({\bf 3,3,35})
\oplus3({\bf 3,3,14})
\oplus3({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,84})
\oplus2({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus2({\bf 3,1,35'})
\oplus({\bf 3,1,35})
\oplus2({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,55})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,14})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,105})
\oplus2({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,84})
\oplus2({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus2({\bf 1,3,35'})
\oplus({\bf 1,3,35})
\oplus2({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 8,2,30})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,5})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus2({\bf 6,2,30})
\oplus2({\bf 6,2,35})
\oplus({\bf 6,2,5})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,231})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,84})
\oplus3({\bf 4,4,105})
\oplus({\bf 4,4,81})
\oplus2({\bf 4,4,30})
\oplus({\bf 4,4,35'})
\oplus4({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus3({\bf 4,4,5})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,84})
\oplus3({\bf 4,2,105})
\oplus2({\bf 4,2,81})
\oplus2({\bf 4,2,30})
\oplus2({\bf 4,2,35'})
\oplus4({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,8,30})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus2({\bf 2,6,30})
\oplus2({\bf 2,6,35})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,84})
\oplus3({\bf 2,4,105})
\oplus2({\bf 2,4,81})
\oplus2({\bf 2,4,30})
\oplus2({\bf 2,4,35'})
\oplus4({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,220})
\oplus({\bf 2,2,154})
\oplus2({\bf 2,2,84})
\oplus3({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus3({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 132132}$&=&
$({\bf 7,3,30})
\oplus({\bf 7,3,35})
\oplus({\bf 7,3,5})
\oplus({\bf 7,1,30})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,5})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,30})
\oplus2({\bf 5,5,35})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,154})
\oplus2({\bf 5,3,105})
\oplus({\bf 5,3,81})
\oplus3({\bf 5,3,30})
\oplus({\bf 5,3,35'})
\oplus5({\bf 5,3,35})
\oplus({\bf 5,3,10})
\oplus4({\bf 5,3,5})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus2({\bf 5,1,30})
\oplus({\bf 5,1,35'})
\oplus3({\bf 5,1,35})
\oplus({\bf 5,1,10})
\oplus2({\bf 5,1,5})
\oplus({\bf 3,7,30})
\oplus({\bf 3,7,35})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,154})
\oplus2({\bf 3,5,105})
\oplus({\bf 3,5,81})
\oplus3({\bf 3,5,30})
\oplus({\bf 3,5,35'})
\oplus5({\bf 3,5,35})
\oplus({\bf 3,5,10})
\oplus4({\bf 3,5,5})
\oplus({\bf 3,3,231})
\oplus({\bf 3,3,220})
\oplus2({\bf 3,3,154})
\oplus({\bf 3,3,84})
\oplus5({\bf 3,3,105})
\oplus3({\bf 3,3,81})
\oplus4({\bf 3,3,30})
\oplus3({\bf 3,3,35'})
\oplus8({\bf 3,3,35})
\oplus2({\bf 3,3,10})
\oplus5({\bf 3,3,5})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,84})
\oplus3({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus2({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus4({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,7,30})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus2({\bf 1,5,30})
\oplus({\bf 1,5,35'})
\oplus3({\bf 1,5,35})
\oplus({\bf 1,5,10})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,84})
\oplus3({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus2({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus4({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,84})
\oplus2({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus2({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 8,2,14})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,35'})
\oplus2({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,55})
\oplus2({\bf 6,2,81})
\oplus({\bf 6,2,35'})
\oplus({\bf 6,2,35})
\oplus3({\bf 6,2,14})
\oplus2({\bf 6,2,10})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,35'})
\oplus2({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,220})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,105})
\oplus4({\bf 4,4,81})
\oplus3({\bf 4,4,35'})
\oplus2({\bf 4,4,35})
\oplus5({\bf 4,4,14})
\oplus4({\bf 4,4,10})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,105})
\oplus5({\bf 4,2,81})
\oplus4({\bf 4,2,35'})
\oplus3({\bf 4,2,35})
\oplus5({\bf 4,2,14})
\oplus4({\bf 4,2,10})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,8,14})
\oplus({\bf 2,6,55})
\oplus2({\bf 2,6,81})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,6,35})
\oplus3({\bf 2,6,14})
\oplus2({\bf 2,6,10})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,105})
\oplus5({\bf 2,4,81})
\oplus4({\bf 2,4,35'})
\oplus3({\bf 2,4,35})
\oplus5({\bf 2,4,14})
\oplus4({\bf 2,4,10})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,231})
\oplus2({\bf 2,2,220})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus2({\bf 2,2,84})
\oplus4({\bf 2,2,105})
\oplus5({\bf 2,2,81})
\oplus4({\bf 2,2,35'})
\oplus3({\bf 2,2,35})
\oplus4({\bf 2,2,14})
\oplus3({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 137940}$&=&
$({\bf 9,5,5})
\oplus({\bf 9,3,5})
\oplus({\bf 7,7,30})
\oplus({\bf 7,7,5})
\oplus({\bf 7,5,30})
\oplus({\bf 7,5,35})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,3,30})
\oplus({\bf 7,3,35})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,1,30})
\oplus({\bf 7,1,5})
\oplus({\bf 5,9,5})
\oplus({\bf 5,7,30})
\oplus({\bf 5,7,35})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,5,91})
\oplus({\bf 5,5,154})
\oplus({\bf 5,5,105})
\oplus3({\bf 5,5,30})
\oplus2({\bf 5,5,35})
\oplus3({\bf 5,5,5})
\oplus({\bf 5,3,91})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,105})
\oplus3({\bf 5,3,30})
\oplus2({\bf 5,3,35})
\oplus3({\bf 5,3,5})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,5})
\oplus({\bf 3,9,5})
\oplus({\bf 3,7,30})
\oplus({\bf 3,7,35})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,5,91})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,105})
\oplus3({\bf 3,5,30})
\oplus2({\bf 3,5,35})
\oplus3({\bf 3,5,5})
\oplus({\bf 3,3,405})
\oplus({\bf 3,3,390})
\oplus2({\bf 3,3,91})
\oplus({\bf 3,3,231})
\oplus3({\bf 3,3,154})
\oplus2({\bf 3,3,105})
\oplus4({\bf 3,3,30})
\oplus3({\bf 3,3,35})
\oplus3({\bf 3,3,5})
\oplus({\bf 3,1,390})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,30})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,5})
\oplus({\bf 1,7,30})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,390})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,30})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,770})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,390})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,231})
\oplus2({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 10,4,1})
\oplus({\bf 8,6,14})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,14})
\oplus({\bf 8,4,10})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,14})
\oplus({\bf 8,2,1})
\oplus({\bf 6,8,14})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,55})
\oplus({\bf 6,6,81})
\oplus2({\bf 6,6,14})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,35'})
\oplus3({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,55})
\oplus({\bf 6,2,81})
\oplus2({\bf 6,2,14})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,1})
\oplus({\bf 4,8,14})
\oplus({\bf 4,8,10})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,35'})
\oplus3({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,140''})
\oplus({\bf 4,4,260})
\oplus({\bf 4,4,220})
\oplus3({\bf 4,4,55})
\oplus({\bf 4,4,84})
\oplus3({\bf 4,4,81})
\oplus({\bf 4,4,35'})
\oplus4({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,260})
\oplus({\bf 4,2,220})
\oplus2({\bf 4,2,55})
\oplus2({\bf 4,2,81})
\oplus({\bf 4,2,35'})
\oplus3({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,14})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,55})
\oplus({\bf 2,6,81})
\oplus2({\bf 2,6,14})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,260})
\oplus({\bf 2,4,220})
\oplus2({\bf 2,4,55})
\oplus2({\bf 2,4,81})
\oplus({\bf 2,4,35'})
\oplus3({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,625})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,455})
\oplus2({\bf 2,2,260})
\oplus2({\bf 2,2,220})
\oplus3({\bf 2,2,55})
\oplus({\bf 2,2,84})
\oplus3({\bf 2,2,81})
\oplus({\bf 2,2,35'})
\oplus3({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 144144}$&=&
$({\bf 8,5,20})
\oplus({\bf 6,7,20})
\oplus({\bf 6,7,16})
\oplus({\bf 6,5,64})
\oplus({\bf 6,5,40})
\oplus2({\bf 6,5,20})
\oplus2({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,64})
\oplus({\bf 6,3,40})
\oplus2({\bf 6,3,20})
\oplus({\bf 6,3,16})
\oplus({\bf 4,7,64})
\oplus({\bf 4,7,20})
\oplus({\bf 4,7,16})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus2({\bf 4,5,64})
\oplus2({\bf 4,5,40})
\oplus3({\bf 4,5,20})
\oplus3({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,256})
\oplus({\bf 4,3,140'})
\oplus2({\bf 4,3,140})
\oplus2({\bf 4,3,80})
\oplus3({\bf 4,3,64})
\oplus3({\bf 4,3,40})
\oplus3({\bf 4,3,20})
\oplus3({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,420})
\oplus({\bf 4,1,256})
\oplus({\bf 4,1,140'})
\oplus2({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus2({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,256})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,80})
\oplus2({\bf 2,5,64})
\oplus({\bf 2,5,40})
\oplus2({\bf 2,5,20})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,224})
\oplus2({\bf 2,3,256})
\oplus2({\bf 2,3,140'})
\oplus3({\bf 2,3,140})
\oplus3({\bf 2,3,80})
\oplus3({\bf 2,3,64})
\oplus3({\bf 2,3,40})
\oplus3({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,256})
\oplus2({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,6,20})
\oplus({\bf 7,6,16})
\oplus({\bf 7,4,64})
\oplus({\bf 7,4,20})
\oplus({\bf 7,4,16})
\oplus({\bf 5,8,20})
\oplus({\bf 5,6,64})
\oplus({\bf 5,6,40})
\oplus2({\bf 5,6,20})
\oplus2({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus2({\bf 5,4,64})
\oplus2({\bf 5,4,40})
\oplus3({\bf 5,4,20})
\oplus3({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,256})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,80})
\oplus2({\bf 5,2,64})
\oplus({\bf 5,2,40})
\oplus2({\bf 5,2,20})
\oplus({\bf 5,2,16})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,64})
\oplus({\bf 3,6,40})
\oplus2({\bf 3,6,20})
\oplus({\bf 3,6,16})
\oplus({\bf 3,4,256})
\oplus({\bf 3,4,140'})
\oplus2({\bf 3,4,140})
\oplus2({\bf 3,4,80})
\oplus3({\bf 3,4,64})
\oplus3({\bf 3,4,40})
\oplus3({\bf 3,4,20})
\oplus3({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,224})
\oplus2({\bf 3,2,256})
\oplus2({\bf 3,2,140'})
\oplus3({\bf 3,2,140})
\oplus3({\bf 3,2,80})
\oplus3({\bf 3,2,64})
\oplus3({\bf 3,2,40})
\oplus3({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,4,420})
\oplus({\bf 1,4,256})
\oplus({\bf 1,4,140'})
\oplus2({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus2({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,256})
\oplus2({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 144144'}$&=&
$({\bf 8,1,56})
\oplus({\bf 6,3,160})
\oplus({\bf 6,3,140})
\oplus2({\bf 6,3,56})
\oplus({\bf 6,3,64})
\oplus({\bf 6,3,40})
\oplus({\bf 6,1,120})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,56})
\oplus({\bf 6,1,64})
\oplus({\bf 6,1,20})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus2({\bf 4,5,56})
\oplus2({\bf 4,5,64})
\oplus({\bf 4,5,40})
\oplus({\bf 4,3,120})
\oplus2({\bf 4,3,160})
\oplus3({\bf 4,3,140})
\oplus2({\bf 4,3,80})
\oplus2({\bf 4,3,56})
\oplus4({\bf 4,3,64})
\oplus3({\bf 4,3,40})
\oplus2({\bf 4,3,20})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus2({\bf 4,1,56})
\oplus2({\bf 4,1,64})
\oplus2({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,160})
\oplus({\bf 2,7,56})
\oplus({\bf 2,7,64})
\oplus({\bf 2,5,120})
\oplus2({\bf 2,5,160})
\oplus2({\bf 2,5,140})
\oplus({\bf 2,5,80})
\oplus2({\bf 2,5,56})
\oplus3({\bf 2,5,64})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,160})
\oplus2({\bf 2,3,140})
\oplus2({\bf 2,3,80})
\oplus2({\bf 2,3,56})
\oplus4({\bf 2,3,64})
\oplus4({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus2({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus2({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,160})
\oplus({\bf 7,2,56})
\oplus({\bf 7,2,64})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus2({\bf 5,4,56})
\oplus2({\bf 5,4,64})
\oplus({\bf 5,4,40})
\oplus({\bf 5,2,120})
\oplus2({\bf 5,2,160})
\oplus2({\bf 5,2,140})
\oplus({\bf 5,2,80})
\oplus2({\bf 5,2,56})
\oplus3({\bf 5,2,64})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,16})
\oplus({\bf 3,6,160})
\oplus({\bf 3,6,140})
\oplus2({\bf 3,6,56})
\oplus({\bf 3,6,64})
\oplus({\bf 3,6,40})
\oplus({\bf 3,4,120})
\oplus2({\bf 3,4,160})
\oplus3({\bf 3,4,140})
\oplus2({\bf 3,4,80})
\oplus2({\bf 3,4,56})
\oplus4({\bf 3,4,64})
\oplus3({\bf 3,4,40})
\oplus2({\bf 3,4,20})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,160})
\oplus2({\bf 3,2,140})
\oplus2({\bf 3,2,80})
\oplus2({\bf 3,2,56})
\oplus4({\bf 3,2,64})
\oplus4({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,8,56})
\oplus({\bf 1,6,120})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,56})
\oplus({\bf 1,6,64})
\oplus({\bf 1,6,20})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus2({\bf 1,4,56})
\oplus2({\bf 1,4,64})
\oplus2({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus2({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus2({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 149760}$&=&
$({\bf 8,5,16})
\oplus({\bf 6,7,20})
\oplus({\bf 6,7,16})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,64})
\oplus({\bf 6,5,40})
\oplus2({\bf 6,5,20})
\oplus3({\bf 6,5,16})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,64})
\oplus({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus2({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 4,7,40})
\oplus({\bf 4,7,20})
\oplus({\bf 4,7,16})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus2({\bf 4,5,64})
\oplus3({\bf 4,5,40})
\oplus3({\bf 4,5,20})
\oplus4({\bf 4,5,16})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,256})
\oplus({\bf 4,3,140'})
\oplus2({\bf 4,3,140})
\oplus3({\bf 4,3,80})
\oplus3({\bf 4,3,64})
\oplus4({\bf 4,3,40})
\oplus3({\bf 4,3,20})
\oplus4({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,256})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,140})
\oplus2({\bf 4,1,80})
\oplus({\bf 4,1,64})
\oplus2({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,80})
\oplus({\bf 2,5,64})
\oplus2({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus2({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,224})
\oplus2({\bf 2,3,256})
\oplus3({\bf 2,3,140'})
\oplus3({\bf 2,3,140})
\oplus4({\bf 2,3,80})
\oplus3({\bf 2,3,64})
\oplus4({\bf 2,3,40})
\oplus3({\bf 2,3,20})
\oplus4({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,420})
\oplus({\bf 2,1,224})
\oplus2({\bf 2,1,256})
\oplus2({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus2({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus2({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,6,20})
\oplus({\bf 7,6,16})
\oplus({\bf 7,6,4})
\oplus({\bf 7,4,40})
\oplus({\bf 7,4,20})
\oplus({\bf 7,4,16})
\oplus({\bf 7,4,4})
\oplus({\bf 5,8,16})
\oplus({\bf 5,6,64})
\oplus({\bf 5,6,40})
\oplus2({\bf 5,6,20})
\oplus3({\bf 5,6,16})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus2({\bf 5,4,64})
\oplus3({\bf 5,4,40})
\oplus3({\bf 5,4,20})
\oplus4({\bf 5,4,16})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,80})
\oplus({\bf 5,2,64})
\oplus2({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus2({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,64})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus2({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,256})
\oplus({\bf 3,4,140'})
\oplus2({\bf 3,4,140})
\oplus3({\bf 3,4,80})
\oplus3({\bf 3,4,64})
\oplus4({\bf 3,4,40})
\oplus3({\bf 3,4,20})
\oplus4({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,224})
\oplus2({\bf 3,2,256})
\oplus3({\bf 3,2,140'})
\oplus3({\bf 3,2,140})
\oplus4({\bf 3,2,80})
\oplus3({\bf 3,2,64})
\oplus4({\bf 3,2,40})
\oplus3({\bf 3,2,20})
\oplus4({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,256})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,140})
\oplus2({\bf 1,4,80})
\oplus({\bf 1,4,64})
\oplus2({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,420})
\oplus({\bf 1,2,224})
\oplus2({\bf 1,2,256})
\oplus2({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus2({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus2({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 150528}$&=&
$({\bf 8,3,16})
\oplus({\bf 8,3,4})
\oplus({\bf 8,1,16})
\oplus({\bf 8,1,4})
\oplus({\bf 6,5,80})
\oplus({\bf 6,5,40})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,64})
\oplus2({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus3({\bf 6,3,16})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,1,64})
\oplus({\bf 6,1,40})
\oplus({\bf 6,1,20})
\oplus2({\bf 6,1,16})
\oplus({\bf 6,1,4})
\oplus({\bf 4,7,40})
\oplus({\bf 4,7,16})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,140})
\oplus2({\bf 4,5,80})
\oplus({\bf 4,5,64})
\oplus3({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus3({\bf 4,5,16})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,256})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,160})
\oplus2({\bf 4,3,140})
\oplus3({\bf 4,3,80})
\oplus({\bf 4,3,56})
\oplus3({\bf 4,3,64})
\oplus4({\bf 4,3,40})
\oplus2({\bf 4,3,20})
\oplus4({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,56})
\oplus2({\bf 4,1,64})
\oplus2({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,9,4})
\oplus({\bf 2,7,40})
\oplus({\bf 2,7,20})
\oplus2({\bf 2,7,16})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,80})
\oplus({\bf 2,5,56})
\oplus2({\bf 2,5,64})
\oplus3({\bf 2,5,40})
\oplus2({\bf 2,5,20})
\oplus3({\bf 2,5,16})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,324})
\oplus({\bf 2,3,256})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,120})
\oplus2({\bf 2,3,160})
\oplus3({\bf 2,3,140})
\oplus3({\bf 2,3,80})
\oplus2({\bf 2,3,56})
\oplus3({\bf 2,3,64})
\oplus4({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,320})
\oplus({\bf 2,1,324})
\oplus({\bf 2,1,256})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus2({\bf 2,1,160})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus({\bf 2,1,56})
\oplus2({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,2,4})
\oplus({\bf 7,4,40})
\oplus({\bf 7,4,16})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,40})
\oplus({\bf 7,2,20})
\oplus2({\bf 7,2,16})
\oplus2({\bf 7,2,4})
\oplus({\bf 5,6,80})
\oplus({\bf 5,6,40})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,140})
\oplus2({\bf 5,4,80})
\oplus({\bf 5,4,64})
\oplus3({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus3({\bf 5,4,16})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,80})
\oplus({\bf 5,2,56})
\oplus2({\bf 5,2,64})
\oplus3({\bf 5,2,40})
\oplus2({\bf 5,2,20})
\oplus3({\bf 5,2,16})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,8,16})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,64})
\oplus2({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus3({\bf 3,6,16})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,4,256})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,160})
\oplus2({\bf 3,4,140})
\oplus3({\bf 3,4,80})
\oplus({\bf 3,4,56})
\oplus3({\bf 3,4,64})
\oplus4({\bf 3,4,40})
\oplus2({\bf 3,4,20})
\oplus4({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,324})
\oplus({\bf 3,2,256})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,120})
\oplus2({\bf 3,2,160})
\oplus3({\bf 3,2,140})
\oplus3({\bf 3,2,80})
\oplus2({\bf 3,2,56})
\oplus3({\bf 3,2,64})
\oplus4({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,8,16})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,64})
\oplus({\bf 1,6,40})
\oplus({\bf 1,6,20})
\oplus2({\bf 1,6,16})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,56})
\oplus2({\bf 1,4,64})
\oplus2({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,320})
\oplus({\bf 1,2,324})
\oplus({\bf 1,2,256})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus2({\bf 1,2,160})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus({\bf 1,2,56})
\oplus2({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 152064}$&=&
$({\bf 8,7,16})
\oplus({\bf 8,7,4})
\oplus({\bf 8,5,16})
\oplus({\bf 8,5,4})
\oplus({\bf 6,9,4})
\oplus({\bf 6,7,40})
\oplus({\bf 6,7,20})
\oplus2({\bf 6,7,16})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,5,80})
\oplus({\bf 6,5,64})
\oplus2({\bf 6,5,40})
\oplus({\bf 6,5,20})
\oplus3({\bf 6,5,16})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,40})
\oplus({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 4,7,40})
\oplus({\bf 4,7,16})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,140})
\oplus2({\bf 4,5,80})
\oplus({\bf 4,5,64})
\oplus3({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus3({\bf 4,5,16})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,256})
\oplus2({\bf 4,3,140'})
\oplus({\bf 4,3,140})
\oplus3({\bf 4,3,80})
\oplus({\bf 4,3,64})
\oplus3({\bf 4,3,40})
\oplus({\bf 4,3,20})
\oplus3({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,80})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,336})
\oplus({\bf 2,3,420})
\oplus2({\bf 2,3,224})
\oplus({\bf 2,3,256})
\oplus3({\bf 2,3,140'})
\oplus({\bf 2,3,140})
\oplus3({\bf 2,3,80})
\oplus({\bf 2,3,64})
\oplus3({\bf 2,3,40})
\oplus({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,640})
\oplus({\bf 2,1,336})
\oplus({\bf 2,1,420})
\oplus2({\bf 2,1,224})
\oplus({\bf 2,1,256})
\oplus2({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,6,4})
\oplus({\bf 7,8,16})
\oplus({\bf 7,8,4})
\oplus({\bf 7,6,40})
\oplus({\bf 7,6,20})
\oplus2({\bf 7,6,16})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,4,40})
\oplus({\bf 7,4,16})
\oplus({\bf 7,4,4})
\oplus({\bf 5,8,16})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,80})
\oplus({\bf 5,6,64})
\oplus2({\bf 5,6,40})
\oplus({\bf 5,6,20})
\oplus3({\bf 5,6,16})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,140})
\oplus2({\bf 5,4,80})
\oplus({\bf 5,4,64})
\oplus3({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus3({\bf 5,4,16})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,80})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,256})
\oplus2({\bf 3,4,140'})
\oplus({\bf 3,4,140})
\oplus3({\bf 3,4,80})
\oplus({\bf 3,4,64})
\oplus3({\bf 3,4,40})
\oplus({\bf 3,4,20})
\oplus3({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,336})
\oplus({\bf 3,2,420})
\oplus2({\bf 3,2,224})
\oplus({\bf 3,2,256})
\oplus3({\bf 3,2,140'})
\oplus({\bf 3,2,140})
\oplus3({\bf 3,2,80})
\oplus({\bf 3,2,64})
\oplus3({\bf 3,2,40})
\oplus({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,640})
\oplus({\bf 1,2,336})
\oplus({\bf 1,2,420})
\oplus2({\bf 1,2,224})
\oplus({\bf 1,2,256})
\oplus2({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 153153}$&=&
$({\bf 7,5,35})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,5})
\oplus({\bf 7,3,35})
\oplus({\bf 7,3,10})
\oplus({\bf 7,3,5})
\oplus({\bf 5,7,35})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,5})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus({\bf 5,5,35'})
\oplus4({\bf 5,5,35})
\oplus({\bf 5,5,14})
\oplus3({\bf 5,5,10})
\oplus3({\bf 5,5,5})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,81})
\oplus2({\bf 5,3,30})
\oplus({\bf 5,3,35'})
\oplus5({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus3({\bf 5,3,10})
\oplus3({\bf 5,3,5})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus2({\bf 5,1,35})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,5})
\oplus({\bf 3,7,35})
\oplus({\bf 3,7,10})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,81})
\oplus2({\bf 3,5,30})
\oplus({\bf 3,5,35'})
\oplus5({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus3({\bf 3,5,10})
\oplus3({\bf 3,5,5})
\oplus({\bf 3,3,260})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,220})
\oplus4({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus2({\bf 3,3,105})
\oplus5({\bf 3,3,81})
\oplus4({\bf 3,3,30})
\oplus2({\bf 3,3,35'})
\oplus8({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus4({\bf 3,3,10})
\oplus4({\bf 3,3,5})
\oplus({\bf 3,1,390})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,220})
\oplus3({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus2({\bf 3,1,105})
\oplus3({\bf 3,1,81})
\oplus3({\bf 3,1,30})
\oplus({\bf 3,1,35'})
\oplus4({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus2({\bf 1,5,35})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,390})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,220})
\oplus3({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus2({\bf 1,3,105})
\oplus3({\bf 1,3,81})
\oplus3({\bf 1,3,30})
\oplus({\bf 1,3,35'})
\oplus4({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,220})
\oplus2({\bf 1,1,154})
\oplus({\bf 1,1,55})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus2({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 8,4,10})
\oplus({\bf 6,6,35})
\oplus({\bf 6,6,14})
\oplus2({\bf 6,6,10})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,35'})
\oplus2({\bf 6,4,35})
\oplus2({\bf 6,4,14})
\oplus3({\bf 6,4,10})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus2({\bf 6,2,10})
\oplus({\bf 4,8,10})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,35'})
\oplus2({\bf 4,6,35})
\oplus2({\bf 4,6,14})
\oplus3({\bf 4,6,10})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,105})
\oplus4({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus2({\bf 4,4,35'})
\oplus5({\bf 4,4,35})
\oplus4({\bf 4,4,14})
\oplus6({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,260})
\oplus({\bf 4,2,220})
\oplus2({\bf 4,2,154})
\oplus2({\bf 4,2,55})
\oplus({\bf 4,2,105})
\oplus5({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus2({\bf 4,2,35'})
\oplus4({\bf 4,2,35})
\oplus4({\bf 4,2,14})
\oplus4({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus2({\bf 2,6,10})
\oplus({\bf 2,4,260})
\oplus({\bf 2,4,220})
\oplus2({\bf 2,4,154})
\oplus2({\bf 2,4,55})
\oplus({\bf 2,4,105})
\oplus5({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus2({\bf 2,4,35'})
\oplus4({\bf 2,4,35})
\oplus4({\bf 2,4,14})
\oplus4({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,390})
\oplus2({\bf 2,2,260})
\oplus({\bf 2,2,91})
\oplus2({\bf 2,2,220})
\oplus4({\bf 2,2,154})
\oplus3({\bf 2,2,55})
\oplus2({\bf 2,2,105})
\oplus6({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus5({\bf 2,2,35})
\oplus4({\bf 2,2,14})
\oplus4({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 160160}$&=&
$({\bf 8,1,40})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,56})
\oplus({\bf 6,3,64})
\oplus2({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,80})
\oplus({\bf 6,1,64})
\oplus2({\bf 6,1,40})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,16})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,56})
\oplus2({\bf 4,5,64})
\oplus2({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus2({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,120})
\oplus2({\bf 4,3,160})
\oplus3({\bf 4,3,140})
\oplus2({\bf 4,3,80})
\oplus3({\bf 4,3,56})
\oplus5({\bf 4,3,64})
\oplus4({\bf 4,3,40})
\oplus4({\bf 4,3,20})
\oplus4({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,160})
\oplus2({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus2({\bf 4,1,56})
\oplus3({\bf 4,1,64})
\oplus3({\bf 4,1,40})
\oplus2({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,80})
\oplus({\bf 2,7,64})
\oplus({\bf 2,7,40})
\oplus({\bf 2,7,16})
\oplus({\bf 2,5,160})
\oplus2({\bf 2,5,140})
\oplus2({\bf 2,5,80})
\oplus({\bf 2,5,56})
\oplus4({\bf 2,5,64})
\oplus3({\bf 2,5,40})
\oplus2({\bf 2,5,20})
\oplus3({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,120})
\oplus3({\bf 2,3,160})
\oplus3({\bf 2,3,140})
\oplus2({\bf 2,3,80})
\oplus4({\bf 2,3,56})
\oplus6({\bf 2,3,64})
\oplus4({\bf 2,3,40})
\oplus4({\bf 2,3,20})
\oplus4({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,120})
\oplus2({\bf 2,1,160})
\oplus2({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus2({\bf 2,1,56})
\oplus3({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus2({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,80})
\oplus({\bf 7,2,64})
\oplus({\bf 7,2,40})
\oplus({\bf 7,2,16})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,56})
\oplus2({\bf 5,4,64})
\oplus2({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus2({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,160})
\oplus2({\bf 5,2,140})
\oplus2({\bf 5,2,80})
\oplus({\bf 5,2,56})
\oplus4({\bf 5,2,64})
\oplus3({\bf 5,2,40})
\oplus2({\bf 5,2,20})
\oplus3({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,56})
\oplus({\bf 3,6,64})
\oplus2({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,120})
\oplus2({\bf 3,4,160})
\oplus3({\bf 3,4,140})
\oplus2({\bf 3,4,80})
\oplus3({\bf 3,4,56})
\oplus5({\bf 3,4,64})
\oplus4({\bf 3,4,40})
\oplus4({\bf 3,4,20})
\oplus4({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,120})
\oplus3({\bf 3,2,160})
\oplus3({\bf 3,2,140})
\oplus2({\bf 3,2,80})
\oplus4({\bf 3,2,56})
\oplus6({\bf 3,2,64})
\oplus4({\bf 3,2,40})
\oplus4({\bf 3,2,20})
\oplus4({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,8,40})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,80})
\oplus({\bf 1,6,64})
\oplus2({\bf 1,6,40})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,16})
\oplus({\bf 1,4,160})
\oplus2({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus2({\bf 1,4,56})
\oplus3({\bf 1,4,64})
\oplus3({\bf 1,4,40})
\oplus2({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,120})
\oplus2({\bf 1,2,160})
\oplus2({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus2({\bf 1,2,56})
\oplus3({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus2({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 160524}$&=&
$({\bf 9,7,10})
\oplus({\bf 7,9,10})
\oplus({\bf 7,7,35})
\oplus({\bf 7,7,14})
\oplus2({\bf 7,7,10})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,81})
\oplus({\bf 7,5,35})
\oplus({\bf 7,5,14})
\oplus2({\bf 7,5,10})
\oplus({\bf 5,7,81})
\oplus({\bf 5,7,35})
\oplus({\bf 5,7,14})
\oplus2({\bf 5,7,10})
\oplus({\bf 5,5,154})
\oplus({\bf 5,5,55})
\oplus2({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus2({\bf 5,5,35})
\oplus2({\bf 5,5,14})
\oplus2({\bf 5,5,10})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,260})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,55})
\oplus2({\bf 5,3,81})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus2({\bf 5,3,10})
\oplus({\bf 3,5,260})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,55})
\oplus2({\bf 3,5,81})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,3,405})
\oplus({\bf 3,3,140''})
\oplus2({\bf 3,3,260})
\oplus({\bf 3,3,91})
\oplus2({\bf 3,3,154})
\oplus2({\bf 3,3,55})
\oplus2({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus2({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,595})
\oplus({\bf 3,1,405})
\oplus({\bf 3,1,140''})
\oplus2({\bf 3,1,260})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 1,3,595})
\oplus({\bf 1,3,405})
\oplus({\bf 1,3,140''})
\oplus2({\bf 1,3,260})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,1,204})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,10})
\oplus({\bf 8,8,5})
\oplus({\bf 8,6,35})
\oplus({\bf 8,6,10})
\oplus({\bf 8,6,5})
\oplus({\bf 6,8,35})
\oplus({\bf 6,8,10})
\oplus({\bf 6,8,5})
\oplus({\bf 6,6,81})
\oplus({\bf 6,6,30})
\oplus2({\bf 6,6,35})
\oplus({\bf 6,6,14})
\oplus2({\bf 6,6,10})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,30})
\oplus2({\bf 6,4,35})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,5})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,30})
\oplus2({\bf 4,6,35})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,260})
\oplus({\bf 4,4,91})
\oplus2({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus2({\bf 4,4,81})
\oplus2({\bf 4,4,30})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,2,405})
\oplus({\bf 4,2,260})
\oplus({\bf 4,2,91})
\oplus2({\bf 4,2,154})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus2({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 2,4,405})
\oplus({\bf 2,4,260})
\oplus({\bf 2,4,91})
\oplus2({\bf 2,4,154})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus2({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,595})
\oplus({\bf 2,2,204})
\oplus2({\bf 2,2,405})
\oplus({\bf 2,2,140''})
\oplus2({\bf 2,2,260})
\oplus2({\bf 2,2,91})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus2({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 164736}$&=&
$({\bf 8,1,160})
\oplus({\bf 6,3,120})
\oplus2({\bf 6,3,160})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,56})
\oplus({\bf 6,3,64})
\oplus({\bf 6,1,120})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,56})
\oplus({\bf 6,1,64})
\oplus({\bf 4,5,120})
\oplus2({\bf 4,5,160})
\oplus2({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,56})
\oplus({\bf 4,5,64})
\oplus({\bf 4,5,40})
\oplus({\bf 4,3,120})
\oplus2({\bf 4,3,160})
\oplus3({\bf 4,3,140})
\oplus2({\bf 4,3,80})
\oplus2({\bf 4,3,56})
\oplus3({\bf 4,3,64})
\oplus2({\bf 4,3,40})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,56})
\oplus2({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 2,7,120})
\oplus({\bf 2,7,160})
\oplus({\bf 2,7,140})
\oplus({\bf 2,7,56})
\oplus({\bf 2,5,120})
\oplus2({\bf 2,5,160})
\oplus2({\bf 2,5,140})
\oplus({\bf 2,5,80})
\oplus2({\bf 2,5,56})
\oplus2({\bf 2,5,64})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,160})
\oplus2({\bf 2,3,140})
\oplus2({\bf 2,3,80})
\oplus({\bf 2,3,56})
\oplus3({\bf 2,3,64})
\oplus3({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,120})
\oplus({\bf 7,2,160})
\oplus({\bf 7,2,140})
\oplus({\bf 7,2,56})
\oplus({\bf 5,4,120})
\oplus2({\bf 5,4,160})
\oplus2({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,56})
\oplus({\bf 5,4,64})
\oplus({\bf 5,4,40})
\oplus({\bf 5,2,120})
\oplus2({\bf 5,2,160})
\oplus2({\bf 5,2,140})
\oplus({\bf 5,2,80})
\oplus2({\bf 5,2,56})
\oplus2({\bf 5,2,64})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus({\bf 3,6,120})
\oplus2({\bf 3,6,160})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,56})
\oplus({\bf 3,6,64})
\oplus({\bf 3,4,120})
\oplus2({\bf 3,4,160})
\oplus3({\bf 3,4,140})
\oplus2({\bf 3,4,80})
\oplus2({\bf 3,4,56})
\oplus3({\bf 3,4,64})
\oplus2({\bf 3,4,40})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,160})
\oplus2({\bf 3,2,140})
\oplus2({\bf 3,2,80})
\oplus({\bf 3,2,56})
\oplus3({\bf 3,2,64})
\oplus3({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus2({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,8,160})
\oplus({\bf 1,6,120})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,56})
\oplus({\bf 1,6,64})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,56})
\oplus2({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 169884}$&=&
$({\bf 7,3,84})
\oplus({\bf 7,3,105})
\oplus({\bf 7,1,231})
\oplus({\bf 7,1,84})
\oplus({\bf 7,1,105})
\oplus({\bf 5,5,84})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus({\bf 5,3,231})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus2({\bf 5,3,84})
\oplus3({\bf 5,3,105})
\oplus2({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,84})
\oplus2({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus({\bf 3,7,84})
\oplus({\bf 3,7,105})
\oplus({\bf 3,5,231})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus2({\bf 3,5,84})
\oplus3({\bf 3,5,105})
\oplus2({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus({\bf 3,3,220})
\oplus({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,84})
\oplus3({\bf 3,3,105})
\oplus4({\bf 3,3,81})
\oplus2({\bf 3,3,30})
\oplus2({\bf 3,3,35'})
\oplus3({\bf 3,3,35})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,7,231})
\oplus({\bf 1,7,84})
\oplus({\bf 1,7,105})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,84})
\oplus2({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 8,2,84})
\oplus({\bf 6,4,84})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus({\bf 6,2,231})
\oplus({\bf 6,2,220})
\oplus2({\bf 6,2,84})
\oplus2({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,35'})
\oplus({\bf 4,6,84})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus({\bf 4,4,231})
\oplus({\bf 4,4,220})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus2({\bf 4,4,84})
\oplus3({\bf 4,4,105})
\oplus3({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,35'})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,84})
\oplus3({\bf 4,2,105})
\oplus3({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus2({\bf 4,2,35'})
\oplus2({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 2,8,84})
\oplus({\bf 2,6,231})
\oplus({\bf 2,6,220})
\oplus2({\bf 2,6,84})
\oplus2({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,84})
\oplus3({\bf 2,4,105})
\oplus3({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus2({\bf 2,4,35'})
\oplus2({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,105})
\oplus3({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus({\bf 2,2,35'})
\oplus3({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 175500}$&=&
$({\bf 9,1,10})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,35})
\oplus({\bf 7,3,14})
\oplus2({\bf 7,3,10})
\oplus({\bf 7,1,35'})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,14})
\oplus({\bf 7,1,10})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,1})
\oplus({\bf 5,5,154})
\oplus({\bf 5,5,55})
\oplus2({\bf 5,5,81})
\oplus({\bf 5,5,35})
\oplus({\bf 5,5,14})
\oplus2({\bf 5,5,10})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,105})
\oplus3({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus2({\bf 5,3,35'})
\oplus3({\bf 5,3,35})
\oplus3({\bf 5,3,14})
\oplus2({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,105})
\oplus2({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus2({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus3({\bf 5,1,10})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,35})
\oplus({\bf 3,7,14})
\oplus2({\bf 3,7,10})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,105})
\oplus3({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus2({\bf 3,5,35'})
\oplus3({\bf 3,5,35})
\oplus3({\bf 3,5,14})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,220})
\oplus2({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus2({\bf 3,3,84})
\oplus3({\bf 3,3,105})
\oplus6({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus2({\bf 3,3,35'})
\oplus4({\bf 3,3,35})
\oplus3({\bf 3,3,14})
\oplus4({\bf 3,3,10})
\oplus({\bf 3,1,165})
\oplus({\bf 3,1,231})
\oplus2({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,84})
\oplus2({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus3({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus2({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,10})
\oplus({\bf 1,7,35'})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,14})
\oplus({\bf 1,7,10})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,105})
\oplus2({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus2({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus3({\bf 1,5,10})
\oplus({\bf 1,3,165})
\oplus({\bf 1,3,231})
\oplus2({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,84})
\oplus2({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus3({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus2({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,154})
\oplus2({\bf 1,1,84})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,35})
\oplus2({\bf 1,1,10})
\oplus({\bf 8,2,35})
\oplus({\bf 8,2,10})
\oplus({\bf 8,2,5})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,30})
\oplus2({\bf 6,4,35})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,5})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,35'})
\oplus3({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus2({\bf 6,2,10})
\oplus2({\bf 6,2,5})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,30})
\oplus2({\bf 4,6,35})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,220})
\oplus2({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus2({\bf 4,4,105})
\oplus3({\bf 4,4,81})
\oplus3({\bf 4,4,30})
\oplus({\bf 4,4,35'})
\oplus4({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,2,231})
\oplus({\bf 4,2,220})
\oplus2({\bf 4,2,154})
\oplus({\bf 4,2,84})
\oplus3({\bf 4,2,105})
\oplus3({\bf 4,2,81})
\oplus2({\bf 4,2,30})
\oplus2({\bf 4,2,35'})
\oplus5({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,8,35})
\oplus({\bf 2,8,10})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,35'})
\oplus3({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus2({\bf 2,6,10})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,4,231})
\oplus({\bf 2,4,220})
\oplus2({\bf 2,4,154})
\oplus({\bf 2,4,84})
\oplus3({\bf 2,4,105})
\oplus3({\bf 2,4,81})
\oplus2({\bf 2,4,30})
\oplus2({\bf 2,4,35'})
\oplus5({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,165})
\oplus2({\bf 2,2,231})
\oplus2({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus2({\bf 2,2,84})
\oplus4({\bf 2,2,105})
\oplus3({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus4({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 181440}$&=&
$({\bf 10,1,4})
\oplus({\bf 8,3,40})
\oplus({\bf 8,3,16})
\oplus({\bf 8,3,4})
\oplus({\bf 8,1,20})
\oplus({\bf 8,1,16})
\oplus({\bf 8,1,4})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,5,80})
\oplus({\bf 6,5,40})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,64})
\oplus2({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus2({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,56})
\oplus({\bf 6,1,64})
\oplus({\bf 6,1,40})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,16})
\oplus({\bf 6,1,4})
\oplus({\bf 4,7,80})
\oplus({\bf 4,7,40})
\oplus({\bf 4,7,16})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,256})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,140})
\oplus2({\bf 4,5,80})
\oplus({\bf 4,5,64})
\oplus2({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus2({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,324})
\oplus({\bf 4,3,256})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,160})
\oplus2({\bf 4,3,140})
\oplus2({\bf 4,3,80})
\oplus({\bf 4,3,56})
\oplus2({\bf 4,3,64})
\oplus3({\bf 4,3,40})
\oplus({\bf 4,3,20})
\oplus2({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,120})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,56})
\oplus({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,9,16})
\oplus({\bf 2,9,4})
\oplus({\bf 2,7,64})
\oplus({\bf 2,7,40})
\oplus({\bf 2,7,20})
\oplus2({\bf 2,7,16})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,80})
\oplus({\bf 2,5,56})
\oplus2({\bf 2,5,64})
\oplus2({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus2({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,320})
\oplus({\bf 2,3,324})
\oplus({\bf 2,3,256})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,120})
\oplus2({\bf 2,3,160})
\oplus2({\bf 2,3,140})
\oplus2({\bf 2,3,80})
\oplus({\bf 2,3,56})
\oplus2({\bf 2,3,64})
\oplus2({\bf 2,3,40})
\oplus({\bf 2,3,20})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,220'})
\oplus({\bf 2,1,320})
\oplus({\bf 2,1,324})
\oplus({\bf 2,1,256})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,56})
\oplus({\bf 2,1,64})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,2,16})
\oplus({\bf 9,2,4})
\oplus({\bf 7,4,80})
\oplus({\bf 7,4,40})
\oplus({\bf 7,4,16})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,64})
\oplus({\bf 7,2,40})
\oplus({\bf 7,2,20})
\oplus2({\bf 7,2,16})
\oplus({\bf 7,2,4})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,6,80})
\oplus({\bf 5,6,40})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,256})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,140})
\oplus2({\bf 5,4,80})
\oplus({\bf 5,4,64})
\oplus2({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus2({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,80})
\oplus({\bf 5,2,56})
\oplus2({\bf 5,2,64})
\oplus2({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus2({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,8,40})
\oplus({\bf 3,8,16})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,64})
\oplus2({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus2({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,324})
\oplus({\bf 3,4,256})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,160})
\oplus2({\bf 3,4,140})
\oplus2({\bf 3,4,80})
\oplus({\bf 3,4,56})
\oplus2({\bf 3,4,64})
\oplus3({\bf 3,4,40})
\oplus({\bf 3,4,20})
\oplus2({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,320})
\oplus({\bf 3,2,324})
\oplus({\bf 3,2,256})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,120})
\oplus2({\bf 3,2,160})
\oplus2({\bf 3,2,140})
\oplus2({\bf 3,2,80})
\oplus({\bf 3,2,56})
\oplus2({\bf 3,2,64})
\oplus2({\bf 3,2,40})
\oplus({\bf 3,2,20})
\oplus2({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,10,4})
\oplus({\bf 1,8,20})
\oplus({\bf 1,8,16})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,56})
\oplus({\bf 1,6,64})
\oplus({\bf 1,6,40})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,16})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,120})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,56})
\oplus({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,220'})
\oplus({\bf 1,2,320})
\oplus({\bf 1,2,324})
\oplus({\bf 1,2,256})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,56})
\oplus({\bf 1,2,64})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 182182}$&=&
$({\bf 9,1,55})
\oplus({\bf 7,3,220})
\oplus({\bf 7,3,55})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,14})
\oplus({\bf 7,1,154})
\oplus({\bf 7,1,81})
\oplus({\bf 5,5,165})
\oplus({\bf 5,5,220})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,84})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,35'})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,231})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,81})
\oplus({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,14})
\oplus({\bf 3,7,220})
\oplus({\bf 3,7,55})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,14})
\oplus({\bf 3,5,231})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,81})
\oplus({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,165})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,220})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,84})
\oplus2({\bf 3,3,105})
\oplus2({\bf 3,3,81})
\oplus2({\bf 3,3,35'})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus({\bf 1,9,55})
\oplus({\bf 1,7,154})
\oplus({\bf 1,7,81})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,14})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,165})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 8,2,154})
\oplus({\bf 8,2,30})
\oplus({\bf 6,4,231})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,5})
\oplus({\bf 6,2,220})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,35})
\oplus({\bf 4,6,231})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,165})
\oplus({\bf 4,4,231})
\oplus({\bf 4,4,220})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,84})
\oplus2({\bf 4,4,105})
\oplus({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,35'})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,231})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,105})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus({\bf 4,2,35'})
\oplus2({\bf 4,2,35})
\oplus({\bf 4,2,5})
\oplus({\bf 2,8,154})
\oplus({\bf 2,8,30})
\oplus({\bf 2,6,220})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,35})
\oplus({\bf 2,4,231})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,105})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus({\bf 2,4,35'})
\oplus2({\bf 2,4,35})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,165})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,220})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,35'})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,5})$\\
%
${\bf 183040}$&=&
$({\bf 10,11,4})
\oplus({\bf 10,9,16})
\oplus({\bf 10,9,4})
\oplus({\bf 8,9,40})
\oplus({\bf 8,9,16})
\oplus({\bf 8,9,4})
\oplus({\bf 8,7,80})
\oplus({\bf 8,7,40})
\oplus({\bf 8,7,16})
\oplus({\bf 8,7,4})
\oplus({\bf 6,7,140'})
\oplus({\bf 6,7,80})
\oplus({\bf 6,7,40})
\oplus({\bf 6,7,16})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,224})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,5,80})
\oplus({\bf 6,5,40})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 4,5,336})
\oplus({\bf 4,5,224})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,40})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,480})
\oplus({\bf 4,3,336})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,80})
\oplus({\bf 4,3,40})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,660})
\oplus({\bf 2,3,480})
\oplus({\bf 2,3,336})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,80})
\oplus({\bf 2,3,40})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,880'})
\oplus({\bf 2,1,660})
\oplus({\bf 2,1,480})
\oplus({\bf 2,1,336})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 11,10,4})
\oplus({\bf 9,10,16})
\oplus({\bf 9,10,4})
\oplus({\bf 9,8,40})
\oplus({\bf 9,8,16})
\oplus({\bf 9,8,4})
\oplus({\bf 7,8,80})
\oplus({\bf 7,8,40})
\oplus({\bf 7,8,16})
\oplus({\bf 7,8,4})
\oplus({\bf 7,6,140'})
\oplus({\bf 7,6,80})
\oplus({\bf 7,6,40})
\oplus({\bf 7,6,16})
\oplus({\bf 7,6,4})
\oplus({\bf 5,6,224})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,6,80})
\oplus({\bf 5,6,40})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,336})
\oplus({\bf 5,4,224})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,40})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,480})
\oplus({\bf 3,4,336})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,80})
\oplus({\bf 3,4,40})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,660})
\oplus({\bf 3,2,480})
\oplus({\bf 3,2,336})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,80})
\oplus({\bf 3,2,40})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,880'})
\oplus({\bf 1,2,660})
\oplus({\bf 1,2,480})
\oplus({\bf 1,2,336})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 184041}$&=&
$({\bf 9,1,165})
\oplus({\bf 7,3,165})
\oplus({\bf 7,3,231})
\oplus({\bf 7,3,220})
\oplus({\bf 7,1,231})
\oplus({\bf 7,1,84})
\oplus({\bf 5,5,165})
\oplus({\bf 5,5,231})
\oplus({\bf 5,5,220})
\oplus({\bf 5,5,154})
\oplus({\bf 5,5,55})
\oplus({\bf 5,3,231})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,81})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,35'})
\oplus({\bf 3,7,165})
\oplus({\bf 3,7,231})
\oplus({\bf 3,7,220})
\oplus({\bf 3,5,231})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,81})
\oplus({\bf 3,3,220})
\oplus({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus({\bf 3,3,35'})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,14})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus({\bf 1,9,165})
\oplus({\bf 1,7,231})
\oplus({\bf 1,7,84})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 8,2,165})
\oplus({\bf 8,2,231})
\oplus({\bf 6,4,165})
\oplus({\bf 6,4,231})
\oplus({\bf 6,4,220})
\oplus({\bf 6,4,154})
\oplus({\bf 6,2,231})
\oplus({\bf 6,2,220})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,105})
\oplus({\bf 4,6,165})
\oplus({\bf 4,6,231})
\oplus({\bf 4,6,220})
\oplus({\bf 4,6,154})
\oplus({\bf 4,4,231})
\oplus({\bf 4,4,220})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,35'})
\oplus({\bf 4,2,35})
\oplus({\bf 2,8,165})
\oplus({\bf 2,8,231})
\oplus({\bf 2,6,231})
\oplus({\bf 2,6,220})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,105})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,35'})
\oplus({\bf 2,4,35})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,5})$\\
%
${\bf 191268}$&=&
$({\bf 9,9,10})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,14})
\oplus({\bf 9,7,10})
\oplus({\bf 9,7,1})
\oplus({\bf 7,9,14})
\oplus({\bf 7,9,10})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,81})
\oplus({\bf 7,7,35})
\oplus2({\bf 7,7,14})
\oplus2({\bf 7,7,10})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,55})
\oplus({\bf 7,5,81})
\oplus2({\bf 7,5,14})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,55})
\oplus({\bf 5,7,81})
\oplus2({\bf 5,7,14})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,260})
\oplus({\bf 5,5,154})
\oplus2({\bf 5,5,55})
\oplus2({\bf 5,5,81})
\oplus({\bf 5,5,35})
\oplus2({\bf 5,5,14})
\oplus2({\bf 5,5,10})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,140''})
\oplus({\bf 5,3,260})
\oplus2({\bf 5,3,55})
\oplus({\bf 5,3,81})
\oplus2({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,140''})
\oplus({\bf 3,5,260})
\oplus2({\bf 3,5,55})
\oplus({\bf 3,5,81})
\oplus2({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,595})
\oplus({\bf 3,3,405})
\oplus2({\bf 3,3,140''})
\oplus2({\bf 3,3,260})
\oplus({\bf 3,3,154})
\oplus2({\bf 3,3,55})
\oplus2({\bf 3,3,81})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,285})
\oplus({\bf 3,1,595})
\oplus2({\bf 3,1,140''})
\oplus({\bf 3,1,260})
\oplus2({\bf 3,1,55})
\oplus({\bf 3,1,81})
\oplus2({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,285})
\oplus({\bf 1,3,595})
\oplus2({\bf 1,3,140''})
\oplus({\bf 1,3,260})
\oplus2({\bf 1,3,55})
\oplus({\bf 1,3,81})
\oplus2({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,836})
\oplus({\bf 1,1,595})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 10,8,5})
\oplus({\bf 8,10,5})
\oplus({\bf 8,8,35})
\oplus({\bf 8,8,10})
\oplus2({\bf 8,8,5})
\oplus({\bf 8,6,30})
\oplus({\bf 8,6,35})
\oplus2({\bf 8,6,5})
\oplus({\bf 6,8,30})
\oplus({\bf 6,8,35})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,6,154})
\oplus({\bf 6,6,81})
\oplus2({\bf 6,6,30})
\oplus2({\bf 6,6,35})
\oplus({\bf 6,6,10})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,4,91})
\oplus({\bf 6,4,154})
\oplus2({\bf 6,4,30})
\oplus({\bf 6,4,35})
\oplus2({\bf 6,4,5})
\oplus({\bf 4,6,91})
\oplus({\bf 4,6,154})
\oplus2({\bf 4,6,30})
\oplus({\bf 4,6,35})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,4,405})
\oplus({\bf 4,4,260})
\oplus2({\bf 4,4,91})
\oplus2({\bf 4,4,154})
\oplus({\bf 4,4,81})
\oplus2({\bf 4,4,30})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,2,204})
\oplus({\bf 4,2,405})
\oplus2({\bf 4,2,91})
\oplus({\bf 4,2,154})
\oplus2({\bf 4,2,30})
\oplus({\bf 4,2,35})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,4,204})
\oplus({\bf 2,4,405})
\oplus2({\bf 2,4,91})
\oplus({\bf 2,4,154})
\oplus2({\bf 2,4,30})
\oplus({\bf 2,4,35})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,836})
\oplus({\bf 2,2,595})
\oplus2({\bf 2,2,204})
\oplus2({\bf 2,2,405})
\oplus({\bf 2,2,260})
\oplus2({\bf 2,2,91})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 192192}$&=&
$({\bf 8,1,140})
\oplus({\bf 6,3,120})
\oplus({\bf 6,3,160})
\oplus2({\bf 6,3,140})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,56})
\oplus({\bf 6,3,64})
\oplus({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,80})
\oplus({\bf 6,1,56})
\oplus({\bf 6,1,64})
\oplus({\bf 6,1,40})
\oplus({\bf 4,5,120})
\oplus2({\bf 4,5,160})
\oplus2({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,56})
\oplus2({\bf 4,5,64})
\oplus({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,120})
\oplus3({\bf 4,3,160})
\oplus3({\bf 4,3,140})
\oplus2({\bf 4,3,80})
\oplus3({\bf 4,3,56})
\oplus4({\bf 4,3,64})
\oplus3({\bf 4,3,40})
\oplus2({\bf 4,3,20})
\oplus2({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,120})
\oplus({\bf 4,1,160})
\oplus2({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,56})
\oplus2({\bf 4,1,64})
\oplus2({\bf 4,1,40})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 2,7,160})
\oplus({\bf 2,7,140})
\oplus({\bf 2,7,80})
\oplus({\bf 2,7,64})
\oplus({\bf 2,5,120})
\oplus2({\bf 2,5,160})
\oplus2({\bf 2,5,140})
\oplus2({\bf 2,5,80})
\oplus2({\bf 2,5,56})
\oplus3({\bf 2,5,64})
\oplus2({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,120})
\oplus2({\bf 2,3,160})
\oplus3({\bf 2,3,140})
\oplus2({\bf 2,3,80})
\oplus2({\bf 2,3,56})
\oplus4({\bf 2,3,64})
\oplus3({\bf 2,3,40})
\oplus3({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,56})
\oplus2({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,160})
\oplus({\bf 7,2,140})
\oplus({\bf 7,2,80})
\oplus({\bf 7,2,64})
\oplus({\bf 5,4,120})
\oplus2({\bf 5,4,160})
\oplus2({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,56})
\oplus2({\bf 5,4,64})
\oplus({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,16})
\oplus({\bf 5,2,120})
\oplus2({\bf 5,2,160})
\oplus2({\bf 5,2,140})
\oplus2({\bf 5,2,80})
\oplus2({\bf 5,2,56})
\oplus3({\bf 5,2,64})
\oplus2({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,16})
\oplus({\bf 3,6,120})
\oplus({\bf 3,6,160})
\oplus2({\bf 3,6,140})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,56})
\oplus({\bf 3,6,64})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus({\bf 3,4,120})
\oplus3({\bf 3,4,160})
\oplus3({\bf 3,4,140})
\oplus2({\bf 3,4,80})
\oplus3({\bf 3,4,56})
\oplus4({\bf 3,4,64})
\oplus3({\bf 3,4,40})
\oplus2({\bf 3,4,20})
\oplus2({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,120})
\oplus2({\bf 3,2,160})
\oplus3({\bf 3,2,140})
\oplus2({\bf 3,2,80})
\oplus2({\bf 3,2,56})
\oplus4({\bf 3,2,64})
\oplus3({\bf 3,2,40})
\oplus3({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,8,140})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,80})
\oplus({\bf 1,6,56})
\oplus({\bf 1,6,64})
\oplus({\bf 1,6,40})
\oplus({\bf 1,4,120})
\oplus({\bf 1,4,160})
\oplus2({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,56})
\oplus2({\bf 1,4,64})
\oplus2({\bf 1,4,40})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,56})
\oplus2({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 193800}$&=&
$({\bf 15,15,1})
\oplus({\bf 13,13,14})
\oplus({\bf 13,13,1})
\oplus({\bf 11,11,55})
\oplus({\bf 11,11,14})
\oplus({\bf 11,11,1})
\oplus({\bf 9,9,140''})
\oplus({\bf 9,9,55})
\oplus({\bf 9,9,14})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,285})
\oplus({\bf 7,7,140''})
\oplus({\bf 7,7,55})
\oplus({\bf 7,7,14})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,506})
\oplus({\bf 5,5,285})
\oplus({\bf 5,5,140''})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,819})
\oplus({\bf 3,3,506})
\oplus({\bf 3,3,285})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,1240})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,506})
\oplus({\bf 1,1,285})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 14,14,5})
\oplus({\bf 12,12,30})
\oplus({\bf 12,12,5})
\oplus({\bf 10,10,91})
\oplus({\bf 10,10,30})
\oplus({\bf 10,10,5})
\oplus({\bf 8,8,204})
\oplus({\bf 8,8,91})
\oplus({\bf 8,8,30})
\oplus({\bf 8,8,5})
\oplus({\bf 6,6,385})
\oplus({\bf 6,6,204})
\oplus({\bf 6,6,91})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,5})
\oplus({\bf 4,4,650})
\oplus({\bf 4,4,385})
\oplus({\bf 4,4,204})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,5})
\oplus({\bf 2,2,1015})
\oplus({\bf 2,2,650})
\oplus({\bf 2,2,385})
\oplus({\bf 2,2,204})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,5})$\\
%
${\bf 196196}$&=&
$({\bf 9,1,14})
\oplus({\bf 7,3,55})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,35'})
\oplus2({\bf 7,3,14})
\oplus({\bf 7,3,10})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,14})
\oplus({\bf 7,1,10})
\oplus({\bf 5,5,220})
\oplus({\bf 5,5,55})
\oplus2({\bf 5,5,81})
\oplus({\bf 5,5,35'})
\oplus3({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,105})
\oplus4({\bf 5,3,81})
\oplus2({\bf 5,3,35'})
\oplus2({\bf 5,3,35})
\oplus3({\bf 5,3,14})
\oplus3({\bf 5,3,10})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,105})
\oplus2({\bf 5,1,81})
\oplus2({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus3({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,55})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,35'})
\oplus2({\bf 3,7,14})
\oplus({\bf 3,7,10})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,105})
\oplus4({\bf 3,5,81})
\oplus2({\bf 3,5,35'})
\oplus2({\bf 3,5,35})
\oplus3({\bf 3,5,14})
\oplus3({\bf 3,5,10})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,165})
\oplus({\bf 3,3,231})
\oplus3({\bf 3,3,220})
\oplus({\bf 3,3,154})
\oplus2({\bf 3,3,55})
\oplus2({\bf 3,3,84})
\oplus3({\bf 3,3,105})
\oplus5({\bf 3,3,81})
\oplus5({\bf 3,3,35'})
\oplus2({\bf 3,3,35})
\oplus5({\bf 3,3,14})
\oplus3({\bf 3,3,10})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus2({\bf 3,1,84})
\oplus2({\bf 3,1,105})
\oplus3({\bf 3,1,81})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 1,9,14})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,14})
\oplus({\bf 1,7,10})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,105})
\oplus2({\bf 1,5,81})
\oplus2({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus3({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus2({\bf 1,3,84})
\oplus2({\bf 1,3,105})
\oplus3({\bf 1,3,81})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,1,165})
\oplus({\bf 1,1,231})
\oplus2({\bf 1,1,220})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus2({\bf 1,1,35'})
\oplus2({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 8,2,30})
\oplus({\bf 8,2,35})
\oplus({\bf 8,2,5})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,105})
\oplus2({\bf 6,4,30})
\oplus2({\bf 6,4,35})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus2({\bf 6,2,30})
\oplus({\bf 6,2,35'})
\oplus3({\bf 6,2,35})
\oplus({\bf 6,2,10})
\oplus2({\bf 6,2,5})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,105})
\oplus2({\bf 4,6,30})
\oplus2({\bf 4,6,35})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,4,231})
\oplus({\bf 4,4,220})
\oplus2({\bf 4,4,154})
\oplus3({\bf 4,4,105})
\oplus2({\bf 4,4,81})
\oplus3({\bf 4,4,30})
\oplus({\bf 4,4,35'})
\oplus5({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus3({\bf 4,4,5})
\oplus({\bf 4,2,231})
\oplus({\bf 4,2,220})
\oplus2({\bf 4,2,154})
\oplus({\bf 4,2,84})
\oplus4({\bf 4,2,105})
\oplus2({\bf 4,2,81})
\oplus3({\bf 4,2,30})
\oplus2({\bf 4,2,35'})
\oplus5({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus3({\bf 4,2,5})
\oplus({\bf 2,8,30})
\oplus({\bf 2,8,35})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus2({\bf 2,6,30})
\oplus({\bf 2,6,35'})
\oplus3({\bf 2,6,35})
\oplus({\bf 2,6,10})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,4,231})
\oplus({\bf 2,4,220})
\oplus2({\bf 2,4,154})
\oplus({\bf 2,4,84})
\oplus4({\bf 2,4,105})
\oplus2({\bf 2,4,81})
\oplus3({\bf 2,4,30})
\oplus2({\bf 2,4,35'})
\oplus5({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus3({\bf 2,4,5})
\oplus({\bf 2,2,165})
\oplus2({\bf 2,2,231})
\oplus2({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus2({\bf 2,2,84})
\oplus4({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus4({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 204204}$&=&
$({\bf 7,5,35'})
\oplus({\bf 7,5,35})
\oplus({\bf 7,3,105})
\oplus({\bf 7,3,35'})
\oplus({\bf 7,3,35})
\oplus({\bf 5,7,35'})
\oplus({\bf 5,7,35})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus2({\bf 5,5,35'})
\oplus3({\bf 5,5,35})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,5})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus2({\bf 5,3,105})
\oplus2({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus3({\bf 5,3,35'})
\oplus4({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 5,1,390})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,154})
\oplus2({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus2({\bf 5,1,35'})
\oplus2({\bf 5,1,35})
\oplus({\bf 3,7,105})
\oplus({\bf 3,7,35'})
\oplus({\bf 3,7,35})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus2({\bf 3,5,105})
\oplus2({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus3({\bf 3,5,35'})
\oplus4({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,390})
\oplus({\bf 3,3,260})
\oplus({\bf 3,3,91})
\oplus2({\bf 3,3,220})
\oplus3({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus4({\bf 3,3,105})
\oplus4({\bf 3,3,81})
\oplus3({\bf 3,3,30})
\oplus4({\bf 3,3,35'})
\oplus6({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,220})
\oplus2({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,105})
\oplus3({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus3({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,5,390})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,154})
\oplus2({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus2({\bf 1,5,35'})
\oplus2({\bf 1,5,35})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,220})
\oplus2({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,105})
\oplus3({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus3({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus2({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 8,4,35'})
\oplus({\bf 6,6,35'})
\oplus({\bf 6,6,35})
\oplus({\bf 6,6,14})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus2({\bf 6,4,35'})
\oplus2({\bf 6,4,35})
\oplus({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,2,220})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus2({\bf 6,2,35'})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus({\bf 4,8,35'})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus2({\bf 4,6,35'})
\oplus2({\bf 4,6,35})
\oplus({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,4,220})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus2({\bf 4,4,105})
\oplus3({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus4({\bf 4,4,35'})
\oplus4({\bf 4,4,35})
\oplus3({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,390})
\oplus({\bf 4,2,260})
\oplus2({\bf 4,2,220})
\oplus2({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus3({\bf 4,2,105})
\oplus4({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus4({\bf 4,2,35'})
\oplus4({\bf 4,2,35})
\oplus2({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus({\bf 2,6,220})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus2({\bf 2,6,35'})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus({\bf 2,4,390})
\oplus({\bf 2,4,260})
\oplus2({\bf 2,4,220})
\oplus2({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus3({\bf 2,4,105})
\oplus4({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus4({\bf 2,4,35'})
\oplus4({\bf 2,4,35})
\oplus2({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus({\bf 2,2,260})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,220})
\oplus3({\bf 2,2,154})
\oplus2({\bf 2,2,55})
\oplus2({\bf 2,2,105})
\oplus4({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus4({\bf 2,2,35})
\oplus3({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 206976}$&=&
$({\bf 8,5,16})
\oplus({\bf 8,5,4})
\oplus({\bf 8,3,16})
\oplus({\bf 8,3,4})
\oplus({\bf 6,7,40})
\oplus({\bf 6,7,16})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,80})
\oplus({\bf 6,5,64})
\oplus2({\bf 6,5,40})
\oplus({\bf 6,5,20})
\oplus3({\bf 6,5,16})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,64})
\oplus2({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus3({\bf 6,3,16})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,1,80})
\oplus({\bf 6,1,40})
\oplus({\bf 6,1,16})
\oplus({\bf 6,1,4})
\oplus({\bf 4,9,4})
\oplus({\bf 4,7,40})
\oplus({\bf 4,7,20})
\oplus2({\bf 4,7,16})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,140})
\oplus2({\bf 4,5,80})
\oplus({\bf 4,5,56})
\oplus2({\bf 4,5,64})
\oplus4({\bf 4,5,40})
\oplus2({\bf 4,5,20})
\oplus4({\bf 4,5,16})
\oplus3({\bf 4,5,4})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,256})
\oplus2({\bf 4,3,140'})
\oplus({\bf 4,3,160})
\oplus2({\bf 4,3,140})
\oplus4({\bf 4,3,80})
\oplus({\bf 4,3,56})
\oplus3({\bf 4,3,64})
\oplus5({\bf 4,3,40})
\oplus2({\bf 4,3,20})
\oplus5({\bf 4,3,16})
\oplus3({\bf 4,3,4})
\oplus({\bf 4,1,256})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,140})
\oplus2({\bf 4,1,80})
\oplus({\bf 4,1,64})
\oplus2({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,40})
\oplus({\bf 2,7,16})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,140})
\oplus2({\bf 2,5,80})
\oplus({\bf 2,5,64})
\oplus3({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus3({\bf 2,5,16})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,324})
\oplus2({\bf 2,3,256})
\oplus3({\bf 2,3,140'})
\oplus({\bf 2,3,160})
\oplus3({\bf 2,3,140})
\oplus4({\bf 2,3,80})
\oplus({\bf 2,3,56})
\oplus3({\bf 2,3,64})
\oplus5({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus4({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,560})
\oplus({\bf 2,1,420})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,324})
\oplus2({\bf 2,1,256})
\oplus2({\bf 2,1,140'})
\oplus({\bf 2,1,160})
\oplus2({\bf 2,1,140})
\oplus3({\bf 2,1,80})
\oplus({\bf 2,1,56})
\oplus2({\bf 2,1,64})
\oplus3({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,4,4})
\oplus({\bf 7,6,40})
\oplus({\bf 7,6,16})
\oplus({\bf 7,6,4})
\oplus({\bf 7,4,40})
\oplus({\bf 7,4,20})
\oplus2({\bf 7,4,16})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,2,40})
\oplus({\bf 7,2,16})
\oplus({\bf 7,2,4})
\oplus({\bf 5,8,16})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,80})
\oplus({\bf 5,6,64})
\oplus2({\bf 5,6,40})
\oplus({\bf 5,6,20})
\oplus3({\bf 5,6,16})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,140})
\oplus2({\bf 5,4,80})
\oplus({\bf 5,4,56})
\oplus2({\bf 5,4,64})
\oplus4({\bf 5,4,40})
\oplus2({\bf 5,4,20})
\oplus4({\bf 5,4,16})
\oplus3({\bf 5,4,4})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,140})
\oplus2({\bf 5,2,80})
\oplus({\bf 5,2,64})
\oplus3({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus3({\bf 5,2,16})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,8,16})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,64})
\oplus2({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus3({\bf 3,6,16})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,256})
\oplus2({\bf 3,4,140'})
\oplus({\bf 3,4,160})
\oplus2({\bf 3,4,140})
\oplus4({\bf 3,4,80})
\oplus({\bf 3,4,56})
\oplus3({\bf 3,4,64})
\oplus5({\bf 3,4,40})
\oplus2({\bf 3,4,20})
\oplus5({\bf 3,4,16})
\oplus3({\bf 3,4,4})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,324})
\oplus2({\bf 3,2,256})
\oplus3({\bf 3,2,140'})
\oplus({\bf 3,2,160})
\oplus3({\bf 3,2,140})
\oplus4({\bf 3,2,80})
\oplus({\bf 3,2,56})
\oplus3({\bf 3,2,64})
\oplus5({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus4({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,80})
\oplus({\bf 1,6,40})
\oplus({\bf 1,6,16})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,256})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,140})
\oplus2({\bf 1,4,80})
\oplus({\bf 1,4,64})
\oplus2({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,560})
\oplus({\bf 1,2,420})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,324})
\oplus2({\bf 1,2,256})
\oplus2({\bf 1,2,140'})
\oplus({\bf 1,2,160})
\oplus2({\bf 1,2,140})
\oplus3({\bf 1,2,80})
\oplus({\bf 1,2,56})
\oplus2({\bf 1,2,64})
\oplus3({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 208845}$&=&
$({\bf 11,11,5})
\oplus({\bf 11,9,5})
\oplus({\bf 9,11,5})
\oplus({\bf 9,9,30})
\oplus({\bf 9,9,35})
\oplus2({\bf 9,9,5})
\oplus({\bf 9,7,30})
\oplus({\bf 9,7,5})
\oplus({\bf 7,9,30})
\oplus({\bf 7,9,5})
\oplus({\bf 7,7,91})
\oplus({\bf 7,7,154})
\oplus2({\bf 7,7,30})
\oplus({\bf 7,7,35})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,5,91})
\oplus({\bf 7,5,30})
\oplus({\bf 7,5,5})
\oplus({\bf 5,7,91})
\oplus({\bf 5,7,30})
\oplus({\bf 5,7,5})
\oplus({\bf 5,5,204})
\oplus({\bf 5,5,405})
\oplus2({\bf 5,5,91})
\oplus({\bf 5,5,154})
\oplus2({\bf 5,5,30})
\oplus({\bf 5,5,35})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,204})
\oplus({\bf 5,3,91})
\oplus({\bf 5,3,30})
\oplus({\bf 5,3,5})
\oplus({\bf 3,5,204})
\oplus({\bf 3,5,91})
\oplus({\bf 3,5,30})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,385})
\oplus({\bf 3,3,836})
\oplus2({\bf 3,3,204})
\oplus({\bf 3,3,405})
\oplus2({\bf 3,3,91})
\oplus({\bf 3,3,154})
\oplus2({\bf 3,3,30})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,385})
\oplus({\bf 3,1,204})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,5})
\oplus({\bf 1,3,385})
\oplus({\bf 1,3,204})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,1495})
\oplus({\bf 1,1,385})
\oplus({\bf 1,1,836})
\oplus({\bf 1,1,204})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 12,10,1})
\oplus({\bf 10,12,1})
\oplus({\bf 10,10,14})
\oplus({\bf 10,10,10})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,14})
\oplus({\bf 10,8,1})
\oplus({\bf 8,10,14})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,55})
\oplus({\bf 8,8,81})
\oplus2({\bf 8,8,14})
\oplus({\bf 8,8,10})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,55})
\oplus({\bf 8,6,14})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,55})
\oplus({\bf 6,8,14})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,140''})
\oplus({\bf 6,6,260})
\oplus2({\bf 6,6,55})
\oplus({\bf 6,6,81})
\oplus2({\bf 6,6,14})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,140''})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,14})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,140''})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,14})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,285})
\oplus({\bf 4,4,595})
\oplus2({\bf 4,4,140''})
\oplus({\bf 4,4,260})
\oplus2({\bf 4,4,55})
\oplus({\bf 4,4,81})
\oplus2({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,285})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,285})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,506})
\oplus({\bf 2,2,1134})
\oplus2({\bf 2,2,285})
\oplus({\bf 2,2,595})
\oplus2({\bf 2,2,140''})
\oplus({\bf 2,2,260})
\oplus2({\bf 2,2,55})
\oplus({\bf 2,2,81})
\oplus2({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 209475}$&=&
$({\bf 9,5,5})
\oplus({\bf 7,7,35})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,5,30})
\oplus2({\bf 7,5,35})
\oplus({\bf 7,5,10})
\oplus3({\bf 7,5,5})
\oplus({\bf 7,3,30})
\oplus({\bf 7,3,35})
\oplus2({\bf 7,3,5})
\oplus({\bf 5,9,5})
\oplus({\bf 5,7,30})
\oplus2({\bf 5,7,35})
\oplus({\bf 5,7,10})
\oplus3({\bf 5,7,5})
\oplus({\bf 5,5,154})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,81})
\oplus3({\bf 5,5,30})
\oplus({\bf 5,5,35'})
\oplus5({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus5({\bf 5,5,5})
\oplus({\bf 5,3,91})
\oplus2({\bf 5,3,154})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,81})
\oplus4({\bf 5,3,30})
\oplus4({\bf 5,3,35})
\oplus({\bf 5,3,10})
\oplus4({\bf 5,3,5})
\oplus({\bf 5,1,91})
\oplus({\bf 5,1,154})
\oplus2({\bf 5,1,30})
\oplus({\bf 5,1,35})
\oplus2({\bf 5,1,5})
\oplus({\bf 3,7,30})
\oplus({\bf 3,7,35})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,5,91})
\oplus2({\bf 3,5,154})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,81})
\oplus4({\bf 3,5,30})
\oplus4({\bf 3,5,35})
\oplus({\bf 3,5,10})
\oplus4({\bf 3,5,5})
\oplus({\bf 3,3,405})
\oplus({\bf 3,3,390})
\oplus({\bf 3,3,260})
\oplus3({\bf 3,3,91})
\oplus({\bf 3,3,220})
\oplus5({\bf 3,3,154})
\oplus2({\bf 3,3,105})
\oplus2({\bf 3,3,81})
\oplus6({\bf 3,3,30})
\oplus({\bf 3,3,35'})
\oplus6({\bf 3,3,35})
\oplus({\bf 3,3,10})
\oplus5({\bf 3,3,5})
\oplus({\bf 3,1,405})
\oplus({\bf 3,1,390})
\oplus({\bf 3,1,260})
\oplus2({\bf 3,1,91})
\oplus3({\bf 3,1,154})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,81})
\oplus3({\bf 3,1,30})
\oplus3({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,5,91})
\oplus({\bf 1,5,154})
\oplus2({\bf 1,5,30})
\oplus({\bf 1,5,35})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,3,405})
\oplus({\bf 1,3,390})
\oplus({\bf 1,3,260})
\oplus2({\bf 1,3,91})
\oplus3({\bf 1,3,154})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,81})
\oplus3({\bf 1,3,30})
\oplus3({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,625})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,390})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,220})
\oplus2({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus2({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 8,6,14})
\oplus({\bf 8,6,10})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,14})
\oplus({\bf 8,4,10})
\oplus({\bf 8,4,1})
\oplus({\bf 6,8,14})
\oplus({\bf 6,8,10})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,81})
\oplus({\bf 6,6,35'})
\oplus({\bf 6,6,35})
\oplus3({\bf 6,6,14})
\oplus3({\bf 6,6,10})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,55})
\oplus2({\bf 6,4,81})
\oplus({\bf 6,4,35'})
\oplus({\bf 6,4,35})
\oplus4({\bf 6,4,14})
\oplus3({\bf 6,4,10})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,55})
\oplus({\bf 6,2,81})
\oplus2({\bf 6,2,14})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,14})
\oplus({\bf 4,8,10})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,55})
\oplus2({\bf 4,6,81})
\oplus({\bf 4,6,35'})
\oplus({\bf 4,6,35})
\oplus4({\bf 4,6,14})
\oplus3({\bf 4,6,10})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,260})
\oplus({\bf 4,4,220})
\oplus({\bf 4,4,154})
\oplus3({\bf 4,4,55})
\oplus({\bf 4,4,105})
\oplus5({\bf 4,4,81})
\oplus2({\bf 4,4,35'})
\oplus2({\bf 4,4,35})
\oplus6({\bf 4,4,14})
\oplus4({\bf 4,4,10})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,140''})
\oplus2({\bf 4,2,260})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,154})
\oplus4({\bf 4,2,55})
\oplus4({\bf 4,2,81})
\oplus({\bf 4,2,35'})
\oplus({\bf 4,2,35})
\oplus5({\bf 4,2,14})
\oplus3({\bf 4,2,10})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,6,55})
\oplus({\bf 2,6,81})
\oplus2({\bf 2,6,14})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,140''})
\oplus2({\bf 2,4,260})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,154})
\oplus4({\bf 2,4,55})
\oplus4({\bf 2,4,81})
\oplus({\bf 2,4,35'})
\oplus({\bf 2,4,35})
\oplus5({\bf 2,4,14})
\oplus3({\bf 2,4,10})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,625})
\oplus({\bf 2,2,405})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,390})
\oplus4({\bf 2,2,260})
\oplus2({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus4({\bf 2,2,55})
\oplus({\bf 2,2,105})
\oplus5({\bf 2,2,81})
\oplus2({\bf 2,2,35'})
\oplus2({\bf 2,2,35})
\oplus4({\bf 2,2,14})
\oplus3({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 219648}$&=&
$({\bf 8,3,16})
\oplus({\bf 6,5,64})
\oplus({\bf 6,5,40})
\oplus({\bf 6,5,20})
\oplus2({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,80})
\oplus2({\bf 6,3,64})
\oplus2({\bf 6,3,40})
\oplus2({\bf 6,3,20})
\oplus4({\bf 6,3,16})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,1,80})
\oplus({\bf 6,1,64})
\oplus({\bf 6,1,40})
\oplus({\bf 6,1,20})
\oplus2({\bf 6,1,16})
\oplus({\bf 6,1,4})
\oplus({\bf 4,7,40})
\oplus({\bf 4,7,20})
\oplus({\bf 4,7,16})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,56})
\oplus3({\bf 4,5,64})
\oplus4({\bf 4,5,40})
\oplus4({\bf 4,5,20})
\oplus5({\bf 4,5,16})
\oplus3({\bf 4,5,4})
\oplus({\bf 4,3,256})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,160})
\oplus3({\bf 4,3,140})
\oplus4({\bf 4,3,80})
\oplus2({\bf 4,3,56})
\oplus7({\bf 4,3,64})
\oplus7({\bf 4,3,40})
\oplus6({\bf 4,3,20})
\oplus8({\bf 4,3,16})
\oplus4({\bf 4,3,4})
\oplus({\bf 4,1,256})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,160})
\oplus2({\bf 4,1,140})
\oplus3({\bf 4,1,80})
\oplus({\bf 4,1,56})
\oplus4({\bf 4,1,64})
\oplus4({\bf 4,1,40})
\oplus3({\bf 4,1,20})
\oplus4({\bf 4,1,16})
\oplus2({\bf 4,1,4})
\oplus({\bf 2,7,40})
\oplus({\bf 2,7,20})
\oplus({\bf 2,7,16})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,140'})
\oplus2({\bf 2,5,140})
\oplus2({\bf 2,5,80})
\oplus({\bf 2,5,56})
\oplus3({\bf 2,5,64})
\oplus5({\bf 2,5,40})
\oplus4({\bf 2,5,20})
\oplus5({\bf 2,5,16})
\oplus3({\bf 2,5,4})
\oplus({\bf 2,3,324})
\oplus2({\bf 2,3,256})
\oplus2({\bf 2,3,140'})
\oplus2({\bf 2,3,160})
\oplus6({\bf 2,3,140})
\oplus5({\bf 2,3,80})
\oplus3({\bf 2,3,56})
\oplus8({\bf 2,3,64})
\oplus8({\bf 2,3,40})
\oplus6({\bf 2,3,20})
\oplus7({\bf 2,3,16})
\oplus3({\bf 2,3,4})
\oplus({\bf 2,1,324})
\oplus2({\bf 2,1,256})
\oplus({\bf 2,1,140'})
\oplus2({\bf 2,1,160})
\oplus4({\bf 2,1,140})
\oplus3({\bf 2,1,80})
\oplus2({\bf 2,1,56})
\oplus5({\bf 2,1,64})
\oplus4({\bf 2,1,40})
\oplus3({\bf 2,1,20})
\oplus3({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,4,40})
\oplus({\bf 7,4,20})
\oplus({\bf 7,4,16})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,40})
\oplus({\bf 7,2,20})
\oplus({\bf 7,2,16})
\oplus({\bf 7,2,4})
\oplus({\bf 5,6,64})
\oplus({\bf 5,6,40})
\oplus({\bf 5,6,20})
\oplus2({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,56})
\oplus3({\bf 5,4,64})
\oplus4({\bf 5,4,40})
\oplus4({\bf 5,4,20})
\oplus5({\bf 5,4,16})
\oplus3({\bf 5,4,4})
\oplus({\bf 5,2,140'})
\oplus2({\bf 5,2,140})
\oplus2({\bf 5,2,80})
\oplus({\bf 5,2,56})
\oplus3({\bf 5,2,64})
\oplus5({\bf 5,2,40})
\oplus4({\bf 5,2,20})
\oplus5({\bf 5,2,16})
\oplus3({\bf 5,2,4})
\oplus({\bf 3,8,16})
\oplus({\bf 3,6,80})
\oplus2({\bf 3,6,64})
\oplus2({\bf 3,6,40})
\oplus2({\bf 3,6,20})
\oplus4({\bf 3,6,16})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,4,256})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,160})
\oplus3({\bf 3,4,140})
\oplus4({\bf 3,4,80})
\oplus2({\bf 3,4,56})
\oplus7({\bf 3,4,64})
\oplus7({\bf 3,4,40})
\oplus6({\bf 3,4,20})
\oplus8({\bf 3,4,16})
\oplus4({\bf 3,4,4})
\oplus({\bf 3,2,324})
\oplus2({\bf 3,2,256})
\oplus2({\bf 3,2,140'})
\oplus2({\bf 3,2,160})
\oplus6({\bf 3,2,140})
\oplus5({\bf 3,2,80})
\oplus3({\bf 3,2,56})
\oplus8({\bf 3,2,64})
\oplus8({\bf 3,2,40})
\oplus6({\bf 3,2,20})
\oplus7({\bf 3,2,16})
\oplus3({\bf 3,2,4})
\oplus({\bf 1,6,80})
\oplus({\bf 1,6,64})
\oplus({\bf 1,6,40})
\oplus({\bf 1,6,20})
\oplus2({\bf 1,6,16})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,256})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,160})
\oplus2({\bf 1,4,140})
\oplus3({\bf 1,4,80})
\oplus({\bf 1,4,56})
\oplus4({\bf 1,4,64})
\oplus4({\bf 1,4,40})
\oplus3({\bf 1,4,20})
\oplus4({\bf 1,4,16})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,2,324})
\oplus2({\bf 1,2,256})
\oplus({\bf 1,2,140'})
\oplus2({\bf 1,2,160})
\oplus4({\bf 1,2,140})
\oplus3({\bf 1,2,80})
\oplus2({\bf 1,2,56})
\oplus5({\bf 1,2,64})
\oplus4({\bf 1,2,40})
\oplus3({\bf 1,2,20})
\oplus3({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 219648'}$&=&
$({\bf 8,1,64})
\oplus({\bf 6,3,160})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,56})
\oplus3({\bf 6,3,64})
\oplus({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus({\bf 6,3,16})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,80})
\oplus({\bf 6,1,56})
\oplus2({\bf 6,1,64})
\oplus({\bf 6,1,40})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,16})
\oplus({\bf 4,5,160})
\oplus2({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus2({\bf 4,5,56})
\oplus3({\bf 4,5,64})
\oplus2({\bf 4,5,40})
\oplus2({\bf 4,5,20})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,120})
\oplus3({\bf 4,3,160})
\oplus4({\bf 4,3,140})
\oplus3({\bf 4,3,80})
\oplus4({\bf 4,3,56})
\oplus7({\bf 4,3,64})
\oplus5({\bf 4,3,40})
\oplus4({\bf 4,3,20})
\oplus4({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,120})
\oplus2({\bf 4,1,160})
\oplus2({\bf 4,1,140})
\oplus2({\bf 4,1,80})
\oplus2({\bf 4,1,56})
\oplus4({\bf 4,1,64})
\oplus3({\bf 4,1,40})
\oplus2({\bf 4,1,20})
\oplus3({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,140})
\oplus({\bf 2,7,56})
\oplus({\bf 2,7,64})
\oplus({\bf 2,7,40})
\oplus({\bf 2,7,20})
\oplus({\bf 2,5,120})
\oplus2({\bf 2,5,160})
\oplus3({\bf 2,5,140})
\oplus2({\bf 2,5,80})
\oplus3({\bf 2,5,56})
\oplus4({\bf 2,5,64})
\oplus4({\bf 2,5,40})
\oplus3({\bf 2,5,20})
\oplus2({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,120})
\oplus3({\bf 2,3,160})
\oplus4({\bf 2,3,140})
\oplus3({\bf 2,3,80})
\oplus4({\bf 2,3,56})
\oplus7({\bf 2,3,64})
\oplus6({\bf 2,3,40})
\oplus5({\bf 2,3,20})
\oplus5({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,160})
\oplus2({\bf 2,1,140})
\oplus({\bf 2,1,80})
\oplus2({\bf 2,1,56})
\oplus4({\bf 2,1,64})
\oplus3({\bf 2,1,40})
\oplus3({\bf 2,1,20})
\oplus3({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,140})
\oplus({\bf 7,2,56})
\oplus({\bf 7,2,64})
\oplus({\bf 7,2,40})
\oplus({\bf 7,2,20})
\oplus({\bf 5,4,160})
\oplus2({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus2({\bf 5,4,56})
\oplus3({\bf 5,4,64})
\oplus2({\bf 5,4,40})
\oplus2({\bf 5,4,20})
\oplus({\bf 5,4,16})
\oplus({\bf 5,2,120})
\oplus2({\bf 5,2,160})
\oplus3({\bf 5,2,140})
\oplus2({\bf 5,2,80})
\oplus3({\bf 5,2,56})
\oplus4({\bf 5,2,64})
\oplus4({\bf 5,2,40})
\oplus3({\bf 5,2,20})
\oplus2({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,160})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,56})
\oplus3({\bf 3,6,64})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus({\bf 3,6,16})
\oplus({\bf 3,4,120})
\oplus3({\bf 3,4,160})
\oplus4({\bf 3,4,140})
\oplus3({\bf 3,4,80})
\oplus4({\bf 3,4,56})
\oplus7({\bf 3,4,64})
\oplus5({\bf 3,4,40})
\oplus4({\bf 3,4,20})
\oplus4({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,120})
\oplus3({\bf 3,2,160})
\oplus4({\bf 3,2,140})
\oplus3({\bf 3,2,80})
\oplus4({\bf 3,2,56})
\oplus7({\bf 3,2,64})
\oplus6({\bf 3,2,40})
\oplus5({\bf 3,2,20})
\oplus5({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,8,64})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,80})
\oplus({\bf 1,6,56})
\oplus2({\bf 1,6,64})
\oplus({\bf 1,6,40})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,16})
\oplus({\bf 1,4,120})
\oplus2({\bf 1,4,160})
\oplus2({\bf 1,4,140})
\oplus2({\bf 1,4,80})
\oplus2({\bf 1,4,56})
\oplus4({\bf 1,4,64})
\oplus3({\bf 1,4,40})
\oplus2({\bf 1,4,20})
\oplus3({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,160})
\oplus2({\bf 1,2,140})
\oplus({\bf 1,2,80})
\oplus2({\bf 1,2,56})
\oplus4({\bf 1,2,64})
\oplus3({\bf 1,2,40})
\oplus3({\bf 1,2,20})
\oplus3({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 219648''}$&=&
$({\bf 8,3,56})
\oplus({\bf 6,5,56})
\oplus({\bf 6,5,64})
\oplus({\bf 6,5,40})
\oplus({\bf 6,3,160})
\oplus({\bf 6,3,140})
\oplus2({\bf 6,3,56})
\oplus2({\bf 6,3,64})
\oplus({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus({\bf 6,1,324})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,140})
\oplus2({\bf 6,1,56})
\oplus({\bf 6,1,64})
\oplus({\bf 6,1,40})
\oplus({\bf 4,7,56})
\oplus({\bf 4,7,64})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus2({\bf 4,5,56})
\oplus3({\bf 4,5,64})
\oplus2({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,324})
\oplus({\bf 4,3,256})
\oplus({\bf 4,3,140'})
\oplus2({\bf 4,3,160})
\oplus3({\bf 4,3,140})
\oplus2({\bf 4,3,80})
\oplus4({\bf 4,3,56})
\oplus5({\bf 4,3,64})
\oplus4({\bf 4,3,40})
\oplus2({\bf 4,3,20})
\oplus2({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,256})
\oplus({\bf 4,1,160})
\oplus2({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,56})
\oplus3({\bf 4,1,64})
\oplus2({\bf 4,1,40})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 2,7,160})
\oplus({\bf 2,7,56})
\oplus({\bf 2,7,64})
\oplus({\bf 2,5,324})
\oplus({\bf 2,5,256})
\oplus2({\bf 2,5,160})
\oplus2({\bf 2,5,140})
\oplus({\bf 2,5,80})
\oplus3({\bf 2,5,56})
\oplus4({\bf 2,5,64})
\oplus2({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,256})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,160})
\oplus3({\bf 2,3,140})
\oplus3({\bf 2,3,80})
\oplus2({\bf 2,3,56})
\oplus5({\bf 2,3,64})
\oplus4({\bf 2,3,40})
\oplus3({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus({\bf 2,1,56})
\oplus2({\bf 2,1,64})
\oplus3({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,4,56})
\oplus({\bf 7,4,64})
\oplus({\bf 7,2,160})
\oplus({\bf 7,2,56})
\oplus({\bf 7,2,64})
\oplus({\bf 5,6,56})
\oplus({\bf 5,6,64})
\oplus({\bf 5,6,40})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus2({\bf 5,4,56})
\oplus3({\bf 5,4,64})
\oplus2({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,16})
\oplus({\bf 5,2,324})
\oplus({\bf 5,2,256})
\oplus2({\bf 5,2,160})
\oplus2({\bf 5,2,140})
\oplus({\bf 5,2,80})
\oplus3({\bf 5,2,56})
\oplus4({\bf 5,2,64})
\oplus2({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,16})
\oplus({\bf 3,8,56})
\oplus({\bf 3,6,160})
\oplus({\bf 3,6,140})
\oplus2({\bf 3,6,56})
\oplus2({\bf 3,6,64})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus({\bf 3,4,324})
\oplus({\bf 3,4,256})
\oplus({\bf 3,4,140'})
\oplus2({\bf 3,4,160})
\oplus3({\bf 3,4,140})
\oplus2({\bf 3,4,80})
\oplus4({\bf 3,4,56})
\oplus5({\bf 3,4,64})
\oplus4({\bf 3,4,40})
\oplus2({\bf 3,4,20})
\oplus2({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,256})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,160})
\oplus3({\bf 3,2,140})
\oplus3({\bf 3,2,80})
\oplus2({\bf 3,2,56})
\oplus5({\bf 3,2,64})
\oplus4({\bf 3,2,40})
\oplus3({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,6,324})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,140})
\oplus2({\bf 1,6,56})
\oplus({\bf 1,6,64})
\oplus({\bf 1,6,40})
\oplus({\bf 1,4,256})
\oplus({\bf 1,4,160})
\oplus2({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,56})
\oplus3({\bf 1,4,64})
\oplus2({\bf 1,4,40})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus({\bf 1,2,56})
\oplus2({\bf 1,2,64})
\oplus3({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 222156}$&=&
$({\bf 9,3,5})
\oplus({\bf 7,5,30})
\oplus({\bf 7,5,35})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,3,30})
\oplus2({\bf 7,3,35})
\oplus({\bf 7,3,10})
\oplus3({\bf 7,3,5})
\oplus({\bf 7,1,30})
\oplus({\bf 7,1,35})
\oplus2({\bf 7,1,5})
\oplus({\bf 5,7,30})
\oplus({\bf 5,7,35})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,5,154})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,81})
\oplus3({\bf 5,5,30})
\oplus4({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus4({\bf 5,5,5})
\oplus({\bf 5,3,91})
\oplus2({\bf 5,3,154})
\oplus2({\bf 5,3,105})
\oplus({\bf 5,3,81})
\oplus5({\bf 5,3,30})
\oplus({\bf 5,3,35'})
\oplus6({\bf 5,3,35})
\oplus({\bf 5,3,10})
\oplus6({\bf 5,3,5})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus2({\bf 5,1,30})
\oplus3({\bf 5,1,35})
\oplus({\bf 5,1,10})
\oplus2({\bf 5,1,5})
\oplus({\bf 3,9,5})
\oplus({\bf 3,7,30})
\oplus2({\bf 3,7,35})
\oplus({\bf 3,7,10})
\oplus3({\bf 3,7,5})
\oplus({\bf 3,5,91})
\oplus2({\bf 3,5,154})
\oplus2({\bf 3,5,105})
\oplus({\bf 3,5,81})
\oplus5({\bf 3,5,30})
\oplus({\bf 3,5,35'})
\oplus6({\bf 3,5,35})
\oplus({\bf 3,5,10})
\oplus6({\bf 3,5,5})
\oplus({\bf 3,3,390})
\oplus({\bf 3,3,260})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,231})
\oplus({\bf 3,3,220})
\oplus5({\bf 3,3,154})
\oplus({\bf 3,3,84})
\oplus5({\bf 3,3,105})
\oplus3({\bf 3,3,81})
\oplus6({\bf 3,3,30})
\oplus({\bf 3,3,35'})
\oplus8({\bf 3,3,35})
\oplus2({\bf 3,3,10})
\oplus5({\bf 3,3,5})
\oplus({\bf 3,1,390})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,220})
\oplus3({\bf 3,1,154})
\oplus3({\bf 3,1,105})
\oplus({\bf 3,1,81})
\oplus4({\bf 3,1,30})
\oplus({\bf 3,1,35'})
\oplus4({\bf 3,1,35})
\oplus3({\bf 3,1,5})
\oplus({\bf 1,7,30})
\oplus({\bf 1,7,35})
\oplus2({\bf 1,7,5})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus2({\bf 1,5,30})
\oplus3({\bf 1,5,35})
\oplus({\bf 1,5,10})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,3,390})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,220})
\oplus3({\bf 1,3,154})
\oplus3({\bf 1,3,105})
\oplus({\bf 1,3,81})
\oplus4({\bf 1,3,30})
\oplus({\bf 1,3,35'})
\oplus4({\bf 1,3,35})
\oplus3({\bf 1,3,5})
\oplus({\bf 1,1,455})
\oplus({\bf 1,1,390})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,220})
\oplus2({\bf 1,1,154})
\oplus({\bf 1,1,84})
\oplus2({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus2({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 8,4,14})
\oplus({\bf 8,4,10})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,14})
\oplus({\bf 8,2,10})
\oplus({\bf 8,2,1})
\oplus({\bf 6,6,81})
\oplus2({\bf 6,6,14})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,55})
\oplus2({\bf 6,4,81})
\oplus({\bf 6,4,35'})
\oplus({\bf 6,4,35})
\oplus4({\bf 6,4,14})
\oplus3({\bf 6,4,10})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,55})
\oplus2({\bf 6,2,81})
\oplus({\bf 6,2,35'})
\oplus({\bf 6,2,35})
\oplus4({\bf 6,2,14})
\oplus3({\bf 6,2,10})
\oplus2({\bf 6,2,1})
\oplus({\bf 4,8,14})
\oplus({\bf 4,8,10})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,55})
\oplus2({\bf 4,6,81})
\oplus({\bf 4,6,35'})
\oplus({\bf 4,6,35})
\oplus4({\bf 4,6,14})
\oplus3({\bf 4,6,10})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,260})
\oplus({\bf 4,4,220})
\oplus({\bf 4,4,154})
\oplus3({\bf 4,4,55})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,105})
\oplus6({\bf 4,4,81})
\oplus3({\bf 4,4,35'})
\oplus2({\bf 4,4,35})
\oplus7({\bf 4,4,14})
\oplus5({\bf 4,4,10})
\oplus3({\bf 4,4,1})
\oplus({\bf 4,2,260})
\oplus2({\bf 4,2,220})
\oplus({\bf 4,2,154})
\oplus3({\bf 4,2,55})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,105})
\oplus6({\bf 4,2,81})
\oplus3({\bf 4,2,35'})
\oplus2({\bf 4,2,35})
\oplus6({\bf 4,2,14})
\oplus4({\bf 4,2,10})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,8,14})
\oplus({\bf 2,8,10})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,55})
\oplus2({\bf 2,6,81})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,6,35})
\oplus4({\bf 2,6,14})
\oplus3({\bf 2,6,10})
\oplus2({\bf 2,6,1})
\oplus({\bf 2,4,260})
\oplus2({\bf 2,4,220})
\oplus({\bf 2,4,154})
\oplus3({\bf 2,4,55})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,105})
\oplus6({\bf 2,4,81})
\oplus3({\bf 2,4,35'})
\oplus2({\bf 2,4,35})
\oplus6({\bf 2,4,14})
\oplus4({\bf 2,4,10})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,455})
\oplus({\bf 2,2,390})
\oplus2({\bf 2,2,260})
\oplus({\bf 2,2,231})
\oplus4({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus3({\bf 2,2,55})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,105})
\oplus7({\bf 2,2,81})
\oplus3({\bf 2,2,35'})
\oplus2({\bf 2,2,35})
\oplus5({\bf 2,2,14})
\oplus3({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 228800}$&=&
$({\bf 8,3,20})
\oplus({\bf 6,5,64})
\oplus({\bf 6,5,40})
\oplus2({\bf 6,5,20})
\oplus({\bf 6,5,16})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,56})
\oplus2({\bf 6,3,64})
\oplus2({\bf 6,3,40})
\oplus3({\bf 6,3,20})
\oplus2({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,64})
\oplus({\bf 6,1,40})
\oplus2({\bf 6,1,20})
\oplus({\bf 6,1,16})
\oplus({\bf 4,7,64})
\oplus({\bf 4,7,20})
\oplus({\bf 4,7,16})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,56})
\oplus4({\bf 4,5,64})
\oplus3({\bf 4,5,40})
\oplus4({\bf 4,5,20})
\oplus4({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,256})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,160})
\oplus4({\bf 4,3,140})
\oplus3({\bf 4,3,80})
\oplus2({\bf 4,3,56})
\oplus7({\bf 4,3,64})
\oplus6({\bf 4,3,40})
\oplus7({\bf 4,3,20})
\oplus6({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,324})
\oplus({\bf 4,1,256})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,160})
\oplus3({\bf 4,1,140})
\oplus2({\bf 4,1,80})
\oplus2({\bf 4,1,56})
\oplus4({\bf 4,1,64})
\oplus4({\bf 4,1,40})
\oplus3({\bf 4,1,20})
\oplus3({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,64})
\oplus({\bf 2,7,20})
\oplus({\bf 2,7,16})
\oplus({\bf 2,5,256})
\oplus({\bf 2,5,160})
\oplus2({\bf 2,5,140})
\oplus2({\bf 2,5,80})
\oplus({\bf 2,5,56})
\oplus5({\bf 2,5,64})
\oplus3({\bf 2,5,40})
\oplus4({\bf 2,5,20})
\oplus4({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,324})
\oplus2({\bf 2,3,256})
\oplus2({\bf 2,3,140'})
\oplus2({\bf 2,3,160})
\oplus5({\bf 2,3,140})
\oplus5({\bf 2,3,80})
\oplus3({\bf 2,3,56})
\oplus8({\bf 2,3,64})
\oplus7({\bf 2,3,40})
\oplus6({\bf 2,3,20})
\oplus6({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,256})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,160})
\oplus3({\bf 2,1,140})
\oplus3({\bf 2,1,80})
\oplus({\bf 2,1,56})
\oplus4({\bf 2,1,64})
\oplus4({\bf 2,1,40})
\oplus3({\bf 2,1,20})
\oplus3({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,4,64})
\oplus({\bf 7,4,20})
\oplus({\bf 7,4,16})
\oplus({\bf 7,2,64})
\oplus({\bf 7,2,20})
\oplus({\bf 7,2,16})
\oplus({\bf 5,6,64})
\oplus({\bf 5,6,40})
\oplus2({\bf 5,6,20})
\oplus({\bf 5,6,16})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,56})
\oplus4({\bf 5,4,64})
\oplus3({\bf 5,4,40})
\oplus4({\bf 5,4,20})
\oplus4({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,256})
\oplus({\bf 5,2,160})
\oplus2({\bf 5,2,140})
\oplus2({\bf 5,2,80})
\oplus({\bf 5,2,56})
\oplus5({\bf 5,2,64})
\oplus3({\bf 5,2,40})
\oplus4({\bf 5,2,20})
\oplus4({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,8,20})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,56})
\oplus2({\bf 3,6,64})
\oplus2({\bf 3,6,40})
\oplus3({\bf 3,6,20})
\oplus2({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,256})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,160})
\oplus4({\bf 3,4,140})
\oplus3({\bf 3,4,80})
\oplus2({\bf 3,4,56})
\oplus7({\bf 3,4,64})
\oplus6({\bf 3,4,40})
\oplus7({\bf 3,4,20})
\oplus6({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,324})
\oplus2({\bf 3,2,256})
\oplus2({\bf 3,2,140'})
\oplus2({\bf 3,2,160})
\oplus5({\bf 3,2,140})
\oplus5({\bf 3,2,80})
\oplus3({\bf 3,2,56})
\oplus8({\bf 3,2,64})
\oplus7({\bf 3,2,40})
\oplus6({\bf 3,2,20})
\oplus6({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,64})
\oplus({\bf 1,6,40})
\oplus2({\bf 1,6,20})
\oplus({\bf 1,6,16})
\oplus({\bf 1,4,324})
\oplus({\bf 1,4,256})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,160})
\oplus3({\bf 1,4,140})
\oplus2({\bf 1,4,80})
\oplus2({\bf 1,4,56})
\oplus4({\bf 1,4,64})
\oplus4({\bf 1,4,40})
\oplus3({\bf 1,4,20})
\oplus3({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,256})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,160})
\oplus3({\bf 1,2,140})
\oplus3({\bf 1,2,80})
\oplus({\bf 1,2,56})
\oplus4({\bf 1,2,64})
\oplus4({\bf 1,2,40})
\oplus3({\bf 1,2,20})
\oplus3({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 235950}$&=&
$({\bf 7,3,105})
\oplus({\bf 7,3,35'})
\oplus({\bf 7,3,35})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,35'})
\oplus({\bf 7,1,35})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus2({\bf 5,5,35'})
\oplus2({\bf 5,5,35})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,84})
\oplus4({\bf 5,3,105})
\oplus3({\bf 5,3,81})
\oplus2({\bf 5,3,30})
\oplus4({\bf 5,3,35'})
\oplus5({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 5,1,231})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,84})
\oplus3({\bf 5,1,105})
\oplus2({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus2({\bf 5,1,35'})
\oplus3({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,5})
\oplus({\bf 3,7,105})
\oplus({\bf 3,7,35'})
\oplus({\bf 3,7,35})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,84})
\oplus4({\bf 3,5,105})
\oplus3({\bf 3,5,81})
\oplus2({\bf 3,5,30})
\oplus4({\bf 3,5,35'})
\oplus5({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,220})
\oplus3({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus2({\bf 3,3,84})
\oplus6({\bf 3,3,105})
\oplus7({\bf 3,3,81})
\oplus4({\bf 3,3,30})
\oplus6({\bf 3,3,35'})
\oplus9({\bf 3,3,35})
\oplus3({\bf 3,3,14})
\oplus3({\bf 3,3,10})
\oplus3({\bf 3,3,5})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,84})
\oplus3({\bf 3,1,105})
\oplus4({\bf 3,1,81})
\oplus2({\bf 3,1,30})
\oplus3({\bf 3,1,35'})
\oplus5({\bf 3,1,35})
\oplus2({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,35'})
\oplus({\bf 1,7,35})
\oplus({\bf 1,5,231})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,84})
\oplus3({\bf 1,5,105})
\oplus2({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus2({\bf 1,5,35'})
\oplus3({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,84})
\oplus3({\bf 1,3,105})
\oplus4({\bf 1,3,81})
\oplus2({\bf 1,3,30})
\oplus3({\bf 1,3,35'})
\oplus5({\bf 1,3,35})
\oplus2({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus2({\bf 1,1,35'})
\oplus3({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 8,2,35'})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus2({\bf 6,4,35'})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,14})
\oplus({\bf 6,2,220})
\oplus({\bf 6,2,84})
\oplus2({\bf 6,2,105})
\oplus2({\bf 6,2,81})
\oplus3({\bf 6,2,35'})
\oplus2({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus({\bf 6,2,10})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus2({\bf 4,6,35'})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,14})
\oplus({\bf 4,4,220})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,84})
\oplus4({\bf 4,4,105})
\oplus5({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus5({\bf 4,4,35'})
\oplus5({\bf 4,4,35})
\oplus3({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,220})
\oplus2({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus2({\bf 4,2,84})
\oplus5({\bf 4,2,105})
\oplus6({\bf 4,2,81})
\oplus2({\bf 4,2,30})
\oplus5({\bf 4,2,35'})
\oplus6({\bf 4,2,35})
\oplus4({\bf 4,2,14})
\oplus3({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,35'})
\oplus({\bf 2,6,220})
\oplus({\bf 2,6,84})
\oplus2({\bf 2,6,105})
\oplus2({\bf 2,6,81})
\oplus3({\bf 2,6,35'})
\oplus2({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus({\bf 2,6,10})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,220})
\oplus2({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus2({\bf 2,4,84})
\oplus5({\bf 2,4,105})
\oplus6({\bf 2,4,81})
\oplus2({\bf 2,4,30})
\oplus5({\bf 2,4,35'})
\oplus6({\bf 2,4,35})
\oplus4({\bf 2,4,14})
\oplus3({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,84})
\oplus4({\bf 2,2,105})
\oplus6({\bf 2,2,81})
\oplus3({\bf 2,2,30})
\oplus5({\bf 2,2,35'})
\oplus7({\bf 2,2,35})
\oplus4({\bf 2,2,14})
\oplus4({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 236808}$&=&
$({\bf 11,7,1})
\oplus({\bf 9,9,14})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,14})
\oplus({\bf 9,7,10})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,14})
\oplus({\bf 9,5,1})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,14})
\oplus({\bf 7,9,10})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,55})
\oplus({\bf 7,7,81})
\oplus({\bf 7,7,35'})
\oplus3({\bf 7,7,14})
\oplus({\bf 7,7,10})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,55})
\oplus({\bf 7,5,81})
\oplus2({\bf 7,5,14})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,55})
\oplus({\bf 7,3,14})
\oplus({\bf 7,3,1})
\oplus({\bf 5,9,14})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,55})
\oplus({\bf 5,7,81})
\oplus2({\bf 5,7,14})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,140''})
\oplus({\bf 5,5,260})
\oplus({\bf 5,5,220})
\oplus3({\bf 5,5,55})
\oplus2({\bf 5,5,81})
\oplus({\bf 5,5,35'})
\oplus4({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,140''})
\oplus({\bf 5,3,260})
\oplus2({\bf 5,3,55})
\oplus({\bf 5,3,81})
\oplus2({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,140''})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,55})
\oplus({\bf 3,7,14})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,140''})
\oplus({\bf 3,5,260})
\oplus2({\bf 3,5,55})
\oplus({\bf 3,5,81})
\oplus2({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,285})
\oplus({\bf 3,3,595})
\oplus({\bf 3,3,625})
\oplus3({\bf 3,3,140''})
\oplus2({\bf 3,3,260})
\oplus({\bf 3,3,220})
\oplus4({\bf 3,3,55})
\oplus2({\bf 3,3,81})
\oplus({\bf 3,3,35'})
\oplus4({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,595})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 1,5,140''})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,595})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,1330})
\oplus({\bf 1,1,285})
\oplus({\bf 1,1,595})
\oplus({\bf 1,1,625})
\oplus2({\bf 1,1,140''})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,220})
\oplus2({\bf 1,1,55})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35'})
\oplus2({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 10,8,5})
\oplus({\bf 10,6,5})
\oplus({\bf 8,10,5})
\oplus({\bf 8,8,30})
\oplus({\bf 8,8,35})
\oplus2({\bf 8,8,5})
\oplus({\bf 8,6,30})
\oplus({\bf 8,6,35})
\oplus2({\bf 8,6,5})
\oplus({\bf 8,4,30})
\oplus({\bf 8,4,5})
\oplus({\bf 6,10,5})
\oplus({\bf 6,8,30})
\oplus({\bf 6,8,35})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,6,91})
\oplus({\bf 6,6,154})
\oplus({\bf 6,6,105})
\oplus3({\bf 6,6,30})
\oplus2({\bf 6,6,35})
\oplus3({\bf 6,6,5})
\oplus({\bf 6,4,91})
\oplus({\bf 6,4,154})
\oplus2({\bf 6,4,30})
\oplus({\bf 6,4,35})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,2,91})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,5})
\oplus({\bf 4,8,30})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,91})
\oplus({\bf 4,6,154})
\oplus2({\bf 4,6,30})
\oplus({\bf 4,6,35})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,4,204})
\oplus({\bf 4,4,405})
\oplus({\bf 4,4,390})
\oplus3({\bf 4,4,91})
\oplus2({\bf 4,4,154})
\oplus({\bf 4,4,105})
\oplus4({\bf 4,4,30})
\oplus2({\bf 4,4,35})
\oplus3({\bf 4,4,5})
\oplus({\bf 4,2,204})
\oplus({\bf 4,2,405})
\oplus2({\bf 4,2,91})
\oplus({\bf 4,2,154})
\oplus2({\bf 4,2,30})
\oplus({\bf 4,2,35})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,6,91})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,204})
\oplus({\bf 2,4,405})
\oplus2({\bf 2,4,91})
\oplus({\bf 2,4,154})
\oplus2({\bf 2,4,30})
\oplus({\bf 2,4,35})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,836})
\oplus({\bf 2,2,935})
\oplus2({\bf 2,2,204})
\oplus2({\bf 2,2,405})
\oplus({\bf 2,2,390})
\oplus3({\bf 2,2,91})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,105})
\oplus3({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,5})$\\
%
${\bf 252252}$&=&
$({\bf 9,1,30})
\oplus({\bf 7,3,154})
\oplus({\bf 7,3,105})
\oplus2({\bf 7,3,30})
\oplus({\bf 7,3,35})
\oplus({\bf 7,3,5})
\oplus({\bf 7,1,154})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,30})
\oplus({\bf 7,1,35})
\oplus({\bf 5,5,231})
\oplus({\bf 5,5,154})
\oplus2({\bf 5,5,105})
\oplus2({\bf 5,5,30})
\oplus2({\bf 5,5,35})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,231})
\oplus({\bf 5,3,220})
\oplus2({\bf 5,3,154})
\oplus({\bf 5,3,84})
\oplus3({\bf 5,3,105})
\oplus2({\bf 5,3,81})
\oplus2({\bf 5,3,30})
\oplus({\bf 5,3,35'})
\oplus4({\bf 5,3,35})
\oplus({\bf 5,3,10})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,154})
\oplus2({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus2({\bf 5,1,30})
\oplus({\bf 5,1,35'})
\oplus2({\bf 5,1,35})
\oplus({\bf 5,1,5})
\oplus({\bf 3,7,154})
\oplus({\bf 3,7,105})
\oplus2({\bf 3,7,30})
\oplus({\bf 3,7,35})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,231})
\oplus({\bf 3,5,220})
\oplus2({\bf 3,5,154})
\oplus({\bf 3,5,84})
\oplus3({\bf 3,5,105})
\oplus2({\bf 3,5,81})
\oplus2({\bf 3,5,30})
\oplus({\bf 3,5,35'})
\oplus4({\bf 3,5,35})
\oplus({\bf 3,5,10})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,165})
\oplus2({\bf 3,3,231})
\oplus2({\bf 3,3,220})
\oplus2({\bf 3,3,154})
\oplus2({\bf 3,3,84})
\oplus5({\bf 3,3,105})
\oplus2({\bf 3,3,81})
\oplus3({\bf 3,3,30})
\oplus3({\bf 3,3,35'})
\oplus5({\bf 3,3,35})
\oplus({\bf 3,3,10})
\oplus3({\bf 3,3,5})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus2({\bf 3,1,84})
\oplus2({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,9,30})
\oplus({\bf 1,7,154})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,30})
\oplus({\bf 1,7,35})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,154})
\oplus2({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus2({\bf 1,5,30})
\oplus({\bf 1,5,35'})
\oplus2({\bf 1,5,35})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus2({\bf 1,3,84})
\oplus2({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,165})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 8,2,55})
\oplus({\bf 8,2,81})
\oplus({\bf 8,2,14})
\oplus({\bf 6,4,220})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,84})
\oplus2({\bf 6,4,81})
\oplus({\bf 6,4,35'})
\oplus2({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,220})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,55})
\oplus({\bf 6,2,105})
\oplus3({\bf 6,2,81})
\oplus({\bf 6,2,35'})
\oplus({\bf 6,2,35})
\oplus2({\bf 6,2,14})
\oplus({\bf 6,2,10})
\oplus({\bf 4,6,220})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,84})
\oplus2({\bf 4,6,81})
\oplus({\bf 4,6,35'})
\oplus2({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,165})
\oplus({\bf 4,4,231})
\oplus2({\bf 4,4,220})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus2({\bf 4,4,84})
\oplus2({\bf 4,4,105})
\oplus4({\bf 4,4,81})
\oplus3({\bf 4,4,35'})
\oplus2({\bf 4,4,35})
\oplus3({\bf 4,4,14})
\oplus3({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,220})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus2({\bf 4,2,84})
\oplus3({\bf 4,2,105})
\oplus4({\bf 4,2,81})
\oplus3({\bf 4,2,35'})
\oplus2({\bf 4,2,35})
\oplus3({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,55})
\oplus({\bf 2,8,81})
\oplus({\bf 2,8,14})
\oplus({\bf 2,6,220})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,55})
\oplus({\bf 2,6,105})
\oplus3({\bf 2,6,81})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,6,35})
\oplus2({\bf 2,6,14})
\oplus({\bf 2,6,10})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,220})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus2({\bf 2,4,84})
\oplus3({\bf 2,4,105})
\oplus4({\bf 2,4,81})
\oplus3({\bf 2,4,35'})
\oplus2({\bf 2,4,35})
\oplus3({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,165})
\oplus2({\bf 2,2,231})
\oplus2({\bf 2,2,220})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus2({\bf 2,2,84})
\oplus3({\bf 2,2,105})
\oplus3({\bf 2,2,81})
\oplus2({\bf 2,2,35'})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 260832}$&=&
$({\bf 11,3,1})
\oplus({\bf 9,5,14})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,14})
\oplus({\bf 9,3,10})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,14})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,55})
\oplus({\bf 7,7,14})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,55})
\oplus({\bf 7,5,81})
\oplus2({\bf 7,5,14})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,55})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,35'})
\oplus3({\bf 7,3,14})
\oplus({\bf 7,3,10})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,14})
\oplus({\bf 7,1,10})
\oplus({\bf 5,9,14})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,55})
\oplus({\bf 5,7,81})
\oplus2({\bf 5,7,14})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,140''})
\oplus({\bf 5,5,260})
\oplus({\bf 5,5,220})
\oplus3({\bf 5,5,55})
\oplus2({\bf 5,5,81})
\oplus({\bf 5,5,35'})
\oplus4({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,260})
\oplus({\bf 5,3,220})
\oplus2({\bf 5,3,55})
\oplus({\bf 5,3,84})
\oplus3({\bf 5,3,81})
\oplus({\bf 5,3,35'})
\oplus3({\bf 5,3,14})
\oplus2({\bf 5,3,10})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus2({\bf 5,1,14})
\oplus({\bf 5,1,1})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,14})
\oplus({\bf 3,9,10})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,55})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,35'})
\oplus3({\bf 3,7,14})
\oplus({\bf 3,7,10})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,260})
\oplus({\bf 3,5,220})
\oplus2({\bf 3,5,55})
\oplus({\bf 3,5,84})
\oplus3({\bf 3,5,81})
\oplus({\bf 3,5,35'})
\oplus3({\bf 3,5,14})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,625})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,455})
\oplus2({\bf 3,3,260})
\oplus({\bf 3,3,165})
\oplus3({\bf 3,3,220})
\oplus4({\bf 3,3,55})
\oplus({\bf 3,3,84})
\oplus3({\bf 3,3,81})
\oplus2({\bf 3,3,35'})
\oplus4({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,455})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,84})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 1,9,14})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,14})
\oplus({\bf 1,7,10})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus2({\bf 1,5,14})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,455})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,84})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,810})
\oplus({\bf 1,1,625})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,455})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,165})
\oplus2({\bf 1,1,220})
\oplus2({\bf 1,1,55})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35'})
\oplus2({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 10,4,5})
\oplus({\bf 10,2,5})
\oplus({\bf 8,6,30})
\oplus({\bf 8,6,5})
\oplus({\bf 8,4,30})
\oplus({\bf 8,4,35})
\oplus2({\bf 8,4,5})
\oplus({\bf 8,2,30})
\oplus({\bf 8,2,35})
\oplus2({\bf 8,2,5})
\oplus({\bf 6,8,30})
\oplus({\bf 6,8,5})
\oplus({\bf 6,6,91})
\oplus({\bf 6,6,154})
\oplus2({\bf 6,6,30})
\oplus({\bf 6,6,35})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,4,91})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,105})
\oplus3({\bf 6,4,30})
\oplus2({\bf 6,4,35})
\oplus3({\bf 6,4,5})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,105})
\oplus2({\bf 6,2,30})
\oplus2({\bf 6,2,35})
\oplus2({\bf 6,2,5})
\oplus({\bf 4,10,5})
\oplus({\bf 4,8,30})
\oplus({\bf 4,8,35})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,6,91})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,105})
\oplus3({\bf 4,6,30})
\oplus2({\bf 4,6,35})
\oplus3({\bf 4,6,5})
\oplus({\bf 4,4,405})
\oplus({\bf 4,4,390})
\oplus2({\bf 4,4,91})
\oplus({\bf 4,4,231})
\oplus3({\bf 4,4,154})
\oplus2({\bf 4,4,105})
\oplus4({\bf 4,4,30})
\oplus3({\bf 4,4,35})
\oplus3({\bf 4,4,5})
\oplus({\bf 4,2,390})
\oplus({\bf 4,2,91})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,154})
\oplus2({\bf 4,2,105})
\oplus3({\bf 4,2,30})
\oplus2({\bf 4,2,35})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,10,5})
\oplus({\bf 2,8,30})
\oplus({\bf 2,8,35})
\oplus2({\bf 2,8,5})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,105})
\oplus2({\bf 2,6,30})
\oplus2({\bf 2,6,35})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,4,390})
\oplus({\bf 2,4,91})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,154})
\oplus2({\bf 2,4,105})
\oplus3({\bf 2,4,30})
\oplus2({\bf 2,4,35})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,770})
\oplus({\bf 2,2,405})
\oplus({\bf 2,2,429})
\oplus2({\bf 2,2,390})
\oplus2({\bf 2,2,91})
\oplus2({\bf 2,2,231})
\oplus3({\bf 2,2,154})
\oplus2({\bf 2,2,105})
\oplus3({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,5})$\\
%
${\bf 269568}$&=&
$({\bf 8,3,40})
\oplus({\bf 6,5,56})
\oplus({\bf 6,5,64})
\oplus({\bf 6,5,40})
\oplus({\bf 6,5,20})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,56})
\oplus2({\bf 6,3,64})
\oplus3({\bf 6,3,40})
\oplus2({\bf 6,3,20})
\oplus2({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,140'})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,80})
\oplus({\bf 6,1,56})
\oplus({\bf 6,1,64})
\oplus2({\bf 6,1,40})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,16})
\oplus({\bf 6,1,4})
\oplus({\bf 4,7,64})
\oplus({\bf 4,7,40})
\oplus({\bf 4,7,16})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus2({\bf 4,5,56})
\oplus4({\bf 4,5,64})
\oplus3({\bf 4,5,40})
\oplus3({\bf 4,5,20})
\oplus4({\bf 4,5,16})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,324})
\oplus({\bf 4,3,256})
\oplus({\bf 4,3,140'})
\oplus2({\bf 4,3,160})
\oplus4({\bf 4,3,140})
\oplus3({\bf 4,3,80})
\oplus4({\bf 4,3,56})
\oplus7({\bf 4,3,64})
\oplus7({\bf 4,3,40})
\oplus5({\bf 4,3,20})
\oplus6({\bf 4,3,16})
\oplus3({\bf 4,3,4})
\oplus({\bf 4,1,256})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,160})
\oplus3({\bf 4,1,140})
\oplus2({\bf 4,1,80})
\oplus2({\bf 4,1,56})
\oplus4({\bf 4,1,64})
\oplus3({\bf 4,1,40})
\oplus3({\bf 4,1,20})
\oplus3({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,80})
\oplus({\bf 2,7,64})
\oplus({\bf 2,7,40})
\oplus({\bf 2,7,16})
\oplus({\bf 2,5,256})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,160})
\oplus2({\bf 2,5,140})
\oplus3({\bf 2,5,80})
\oplus2({\bf 2,5,56})
\oplus5({\bf 2,5,64})
\oplus4({\bf 2,5,40})
\oplus3({\bf 2,5,20})
\oplus4({\bf 2,5,16})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,324})
\oplus2({\bf 2,3,256})
\oplus({\bf 2,3,140'})
\oplus3({\bf 2,3,160})
\oplus5({\bf 2,3,140})
\oplus4({\bf 2,3,80})
\oplus4({\bf 2,3,56})
\oplus8({\bf 2,3,64})
\oplus6({\bf 2,3,40})
\oplus5({\bf 2,3,20})
\oplus5({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,324})
\oplus({\bf 2,1,256})
\oplus({\bf 2,1,140'})
\oplus2({\bf 2,1,160})
\oplus3({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus3({\bf 2,1,56})
\oplus4({\bf 2,1,64})
\oplus3({\bf 2,1,40})
\oplus2({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,4,64})
\oplus({\bf 7,4,40})
\oplus({\bf 7,4,16})
\oplus({\bf 7,2,80})
\oplus({\bf 7,2,64})
\oplus({\bf 7,2,40})
\oplus({\bf 7,2,16})
\oplus({\bf 5,6,56})
\oplus({\bf 5,6,64})
\oplus({\bf 5,6,40})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus2({\bf 5,4,56})
\oplus4({\bf 5,4,64})
\oplus3({\bf 5,4,40})
\oplus3({\bf 5,4,20})
\oplus4({\bf 5,4,16})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,256})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,160})
\oplus2({\bf 5,2,140})
\oplus3({\bf 5,2,80})
\oplus2({\bf 5,2,56})
\oplus5({\bf 5,2,64})
\oplus4({\bf 5,2,40})
\oplus3({\bf 5,2,20})
\oplus4({\bf 5,2,16})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,8,40})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,56})
\oplus2({\bf 3,6,64})
\oplus3({\bf 3,6,40})
\oplus2({\bf 3,6,20})
\oplus2({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,324})
\oplus({\bf 3,4,256})
\oplus({\bf 3,4,140'})
\oplus2({\bf 3,4,160})
\oplus4({\bf 3,4,140})
\oplus3({\bf 3,4,80})
\oplus4({\bf 3,4,56})
\oplus7({\bf 3,4,64})
\oplus7({\bf 3,4,40})
\oplus5({\bf 3,4,20})
\oplus6({\bf 3,4,16})
\oplus3({\bf 3,4,4})
\oplus({\bf 3,2,324})
\oplus2({\bf 3,2,256})
\oplus({\bf 3,2,140'})
\oplus3({\bf 3,2,160})
\oplus5({\bf 3,2,140})
\oplus4({\bf 3,2,80})
\oplus4({\bf 3,2,56})
\oplus8({\bf 3,2,64})
\oplus6({\bf 3,2,40})
\oplus5({\bf 3,2,20})
\oplus5({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,140'})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,80})
\oplus({\bf 1,6,56})
\oplus({\bf 1,6,64})
\oplus2({\bf 1,6,40})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,16})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,256})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,160})
\oplus3({\bf 1,4,140})
\oplus2({\bf 1,4,80})
\oplus2({\bf 1,4,56})
\oplus4({\bf 1,4,64})
\oplus3({\bf 1,4,40})
\oplus3({\bf 1,4,20})
\oplus3({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,324})
\oplus({\bf 1,2,256})
\oplus({\bf 1,2,140'})
\oplus2({\bf 1,2,160})
\oplus3({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus3({\bf 1,2,56})
\oplus4({\bf 1,2,64})
\oplus3({\bf 1,2,40})
\oplus2({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 278460}$&=&
$({\bf 7,5,35'})
\oplus({\bf 7,5,35})
\oplus({\bf 7,5,14})
\oplus({\bf 7,5,10})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,35'})
\oplus({\bf 7,3,35})
\oplus({\bf 7,3,14})
\oplus({\bf 7,3,10})
\oplus({\bf 5,7,35'})
\oplus({\bf 5,7,35})
\oplus({\bf 5,7,14})
\oplus({\bf 5,7,10})
\oplus({\bf 5,5,105})
\oplus2({\bf 5,5,81})
\oplus3({\bf 5,5,35'})
\oplus4({\bf 5,5,35})
\oplus3({\bf 5,5,14})
\oplus4({\bf 5,5,10})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,55})
\oplus2({\bf 5,3,105})
\oplus4({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus4({\bf 5,3,35'})
\oplus5({\bf 5,3,35})
\oplus4({\bf 5,3,14})
\oplus4({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,260})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,105})
\oplus3({\bf 5,1,81})
\oplus2({\bf 5,1,35'})
\oplus2({\bf 5,1,35})
\oplus2({\bf 5,1,14})
\oplus2({\bf 5,1,10})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,35'})
\oplus({\bf 3,7,35})
\oplus({\bf 3,7,14})
\oplus({\bf 3,7,10})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,55})
\oplus2({\bf 3,5,105})
\oplus4({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus4({\bf 3,5,35'})
\oplus5({\bf 3,5,35})
\oplus4({\bf 3,5,14})
\oplus4({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,390})
\oplus2({\bf 3,3,260})
\oplus3({\bf 3,3,220})
\oplus4({\bf 3,3,154})
\oplus3({\bf 3,3,55})
\oplus4({\bf 3,3,105})
\oplus9({\bf 3,3,81})
\oplus2({\bf 3,3,30})
\oplus6({\bf 3,3,35'})
\oplus8({\bf 3,3,35})
\oplus6({\bf 3,3,14})
\oplus6({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,390})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,91})
\oplus2({\bf 3,1,220})
\oplus3({\bf 3,1,154})
\oplus2({\bf 3,1,55})
\oplus3({\bf 3,1,105})
\oplus4({\bf 3,1,81})
\oplus2({\bf 3,1,30})
\oplus3({\bf 3,1,35'})
\oplus4({\bf 3,1,35})
\oplus3({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,260})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,105})
\oplus3({\bf 1,5,81})
\oplus2({\bf 1,5,35'})
\oplus2({\bf 1,5,35})
\oplus2({\bf 1,5,14})
\oplus2({\bf 1,5,10})
\oplus({\bf 1,3,390})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,91})
\oplus2({\bf 1,3,220})
\oplus3({\bf 1,3,154})
\oplus2({\bf 1,3,55})
\oplus3({\bf 1,3,105})
\oplus4({\bf 1,3,81})
\oplus2({\bf 1,3,30})
\oplus3({\bf 1,3,35'})
\oplus4({\bf 1,3,35})
\oplus3({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,220})
\oplus2({\bf 1,1,154})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,105})
\oplus3({\bf 1,1,81})
\oplus({\bf 1,1,35'})
\oplus2({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus2({\bf 1,1,10})
\oplus({\bf 8,4,35})
\oplus({\bf 6,6,35'})
\oplus2({\bf 6,6,35})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,5})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,30})
\oplus2({\bf 6,4,35'})
\oplus4({\bf 6,4,35})
\oplus({\bf 6,4,14})
\oplus2({\bf 6,4,10})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,35'})
\oplus3({\bf 6,2,35})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,5})
\oplus({\bf 4,8,35})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,30})
\oplus2({\bf 4,6,35'})
\oplus4({\bf 4,6,35})
\oplus({\bf 4,6,14})
\oplus2({\bf 4,6,10})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,4,220})
\oplus2({\bf 4,4,154})
\oplus3({\bf 4,4,105})
\oplus4({\bf 4,4,81})
\oplus3({\bf 4,4,30})
\oplus4({\bf 4,4,35'})
\oplus9({\bf 4,4,35})
\oplus2({\bf 4,4,14})
\oplus4({\bf 4,4,10})
\oplus4({\bf 4,4,5})
\oplus({\bf 4,2,390})
\oplus({\bf 4,2,260})
\oplus({\bf 4,2,91})
\oplus2({\bf 4,2,220})
\oplus4({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus4({\bf 4,2,105})
\oplus5({\bf 4,2,81})
\oplus4({\bf 4,2,30})
\oplus4({\bf 4,2,35'})
\oplus8({\bf 4,2,35})
\oplus2({\bf 4,2,14})
\oplus3({\bf 4,2,10})
\oplus3({\bf 4,2,5})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,35'})
\oplus3({\bf 2,6,35})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,390})
\oplus({\bf 2,4,260})
\oplus({\bf 2,4,91})
\oplus2({\bf 2,4,220})
\oplus4({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus4({\bf 2,4,105})
\oplus5({\bf 2,4,81})
\oplus4({\bf 2,4,30})
\oplus4({\bf 2,4,35'})
\oplus8({\bf 2,4,35})
\oplus2({\bf 2,4,14})
\oplus3({\bf 2,4,10})
\oplus3({\bf 2,4,5})
\oplus({\bf 2,2,390})
\oplus2({\bf 2,2,260})
\oplus({\bf 2,2,91})
\oplus3({\bf 2,2,220})
\oplus5({\bf 2,2,154})
\oplus2({\bf 2,2,55})
\oplus4({\bf 2,2,105})
\oplus6({\bf 2,2,81})
\oplus4({\bf 2,2,30})
\oplus4({\bf 2,2,35'})
\oplus7({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus3({\bf 2,2,10})
\oplus3({\bf 2,2,5})$\\
%
${\bf 286824}$&=&
$({\bf 15,15,5})
\oplus({\bf 13,13,30})
\oplus({\bf 13,13,5})
\oplus({\bf 11,11,91})
\oplus({\bf 11,11,30})
\oplus({\bf 11,11,5})
\oplus({\bf 9,9,204})
\oplus({\bf 9,9,91})
\oplus({\bf 9,9,30})
\oplus({\bf 9,9,5})
\oplus({\bf 7,7,385})
\oplus({\bf 7,7,204})
\oplus({\bf 7,7,91})
\oplus({\bf 7,7,30})
\oplus({\bf 7,7,5})
\oplus({\bf 5,5,650})
\oplus({\bf 5,5,385})
\oplus({\bf 5,5,204})
\oplus({\bf 5,5,91})
\oplus({\bf 5,5,30})
\oplus({\bf 5,5,5})
\oplus({\bf 3,3,1015})
\oplus({\bf 3,3,650})
\oplus({\bf 3,3,385})
\oplus({\bf 3,3,204})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,30})
\oplus({\bf 3,3,5})
\oplus({\bf 1,1,1496})
\oplus({\bf 1,1,1015})
\oplus({\bf 1,1,650})
\oplus({\bf 1,1,385})
\oplus({\bf 1,1,204})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,5})
\oplus({\bf 16,16,1})
\oplus({\bf 14,14,14})
\oplus({\bf 14,14,1})
\oplus({\bf 12,12,55})
\oplus({\bf 12,12,14})
\oplus({\bf 12,12,1})
\oplus({\bf 10,10,140''})
\oplus({\bf 10,10,55})
\oplus({\bf 10,10,14})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,285})
\oplus({\bf 8,8,140''})
\oplus({\bf 8,8,55})
\oplus({\bf 8,8,14})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,506})
\oplus({\bf 6,6,285})
\oplus({\bf 6,6,140''})
\oplus({\bf 6,6,55})
\oplus({\bf 6,6,14})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,819})
\oplus({\bf 4,4,506})
\oplus({\bf 4,4,285})
\oplus({\bf 4,4,140''})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,14})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,1240})
\oplus({\bf 2,2,819})
\oplus({\bf 2,2,506})
\oplus({\bf 2,2,285})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,1})$\\
%
${\bf 297297}$&=&
$({\bf 7,3,81})
\oplus({\bf 7,3,35'})
\oplus({\bf 7,3,35})
\oplus({\bf 7,3,14})
\oplus({\bf 7,3,10})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,35'})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,14})
\oplus({\bf 7,1,10})
\oplus({\bf 5,5,105})
\oplus2({\bf 5,5,81})
\oplus2({\bf 5,5,35'})
\oplus2({\bf 5,5,35})
\oplus2({\bf 5,5,14})
\oplus2({\bf 5,5,10})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,84})
\oplus3({\bf 5,3,105})
\oplus6({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus5({\bf 5,3,35'})
\oplus6({\bf 5,3,35})
\oplus5({\bf 5,3,14})
\oplus5({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,84})
\oplus2({\bf 5,1,105})
\oplus4({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus3({\bf 5,1,35'})
\oplus4({\bf 5,1,35})
\oplus3({\bf 5,1,14})
\oplus3({\bf 5,1,10})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,35'})
\oplus({\bf 3,7,35})
\oplus({\bf 3,7,14})
\oplus({\bf 3,7,10})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,84})
\oplus3({\bf 3,5,105})
\oplus6({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus5({\bf 3,5,35'})
\oplus6({\bf 3,5,35})
\oplus5({\bf 3,5,14})
\oplus5({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,231})
\oplus3({\bf 3,3,220})
\oplus3({\bf 3,3,154})
\oplus2({\bf 3,3,55})
\oplus3({\bf 3,3,84})
\oplus8({\bf 3,3,105})
\oplus11({\bf 3,3,81})
\oplus3({\bf 3,3,30})
\oplus9({\bf 3,3,35'})
\oplus11({\bf 3,3,35})
\oplus8({\bf 3,3,14})
\oplus8({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,231})
\oplus2({\bf 3,1,220})
\oplus2({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus2({\bf 3,1,84})
\oplus5({\bf 3,1,105})
\oplus6({\bf 3,1,81})
\oplus2({\bf 3,1,30})
\oplus5({\bf 3,1,35'})
\oplus6({\bf 3,1,35})
\oplus4({\bf 3,1,14})
\oplus4({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,35'})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,14})
\oplus({\bf 1,7,10})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,84})
\oplus2({\bf 1,5,105})
\oplus4({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus3({\bf 1,5,35'})
\oplus4({\bf 1,5,35})
\oplus3({\bf 1,5,14})
\oplus3({\bf 1,5,10})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,231})
\oplus2({\bf 1,3,220})
\oplus2({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus2({\bf 1,3,84})
\oplus5({\bf 1,3,105})
\oplus6({\bf 1,3,81})
\oplus2({\bf 1,3,30})
\oplus5({\bf 1,3,35'})
\oplus6({\bf 1,3,35})
\oplus4({\bf 1,3,14})
\oplus4({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,84})
\oplus3({\bf 1,1,105})
\oplus3({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus3({\bf 1,1,35'})
\oplus3({\bf 1,1,35})
\oplus2({\bf 1,1,14})
\oplus2({\bf 1,1,10})
\oplus({\bf 8,2,35})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,35'})
\oplus3({\bf 6,4,35})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,5})
\oplus({\bf 6,2,154})
\oplus2({\bf 6,2,105})
\oplus2({\bf 6,2,81})
\oplus2({\bf 6,2,30})
\oplus2({\bf 6,2,35'})
\oplus5({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus2({\bf 6,2,10})
\oplus2({\bf 6,2,5})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,35'})
\oplus3({\bf 4,6,35})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,220})
\oplus2({\bf 4,4,154})
\oplus({\bf 4,4,84})
\oplus5({\bf 4,4,105})
\oplus5({\bf 4,4,81})
\oplus4({\bf 4,4,30})
\oplus5({\bf 4,4,35'})
\oplus10({\bf 4,4,35})
\oplus2({\bf 4,4,14})
\oplus4({\bf 4,4,10})
\oplus4({\bf 4,4,5})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,220})
\oplus3({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus2({\bf 4,2,84})
\oplus7({\bf 4,2,105})
\oplus7({\bf 4,2,81})
\oplus5({\bf 4,2,30})
\oplus6({\bf 4,2,35'})
\oplus11({\bf 4,2,35})
\oplus3({\bf 4,2,14})
\oplus5({\bf 4,2,10})
\oplus5({\bf 4,2,5})
\oplus({\bf 2,8,35})
\oplus({\bf 2,6,154})
\oplus2({\bf 2,6,105})
\oplus2({\bf 2,6,81})
\oplus2({\bf 2,6,30})
\oplus2({\bf 2,6,35'})
\oplus5({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus2({\bf 2,6,10})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,220})
\oplus3({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus2({\bf 2,4,84})
\oplus7({\bf 2,4,105})
\oplus7({\bf 2,4,81})
\oplus5({\bf 2,4,30})
\oplus6({\bf 2,4,35'})
\oplus11({\bf 2,4,35})
\oplus3({\bf 2,4,14})
\oplus5({\bf 2,4,10})
\oplus5({\bf 2,4,5})
\oplus({\bf 2,2,231})
\oplus3({\bf 2,2,220})
\oplus3({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus3({\bf 2,2,84})
\oplus8({\bf 2,2,105})
\oplus8({\bf 2,2,81})
\oplus4({\bf 2,2,30})
\oplus7({\bf 2,2,35'})
\oplus11({\bf 2,2,35})
\oplus3({\bf 2,2,14})
\oplus4({\bf 2,2,10})
\oplus4({\bf 2,2,5})$\\
%
${\bf 304920}$&=&
$({\bf 11,5,1})
\oplus({\bf 9,7,14})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,14})
\oplus({\bf 9,5,10})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,14})
\oplus({\bf 9,3,1})
\oplus({\bf 7,9,14})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,55})
\oplus({\bf 7,7,81})
\oplus2({\bf 7,7,14})
\oplus({\bf 7,7,10})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,55})
\oplus({\bf 7,5,81})
\oplus({\bf 7,5,35'})
\oplus3({\bf 7,5,14})
\oplus({\bf 7,5,10})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,55})
\oplus({\bf 7,3,81})
\oplus2({\bf 7,3,14})
\oplus({\bf 7,3,10})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,55})
\oplus({\bf 7,1,14})
\oplus({\bf 7,1,1})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,14})
\oplus({\bf 5,9,10})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,55})
\oplus({\bf 5,7,81})
\oplus({\bf 5,7,35'})
\oplus3({\bf 5,7,14})
\oplus({\bf 5,7,10})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,140''})
\oplus({\bf 5,5,260})
\oplus({\bf 5,5,220})
\oplus3({\bf 5,5,55})
\oplus({\bf 5,5,84})
\oplus3({\bf 5,5,81})
\oplus({\bf 5,5,35'})
\oplus4({\bf 5,5,14})
\oplus2({\bf 5,5,10})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,140''})
\oplus({\bf 5,3,260})
\oplus({\bf 5,3,220})
\oplus3({\bf 5,3,55})
\oplus2({\bf 5,3,81})
\oplus({\bf 5,3,35'})
\oplus4({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,260})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 3,9,14})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,55})
\oplus({\bf 3,7,81})
\oplus2({\bf 3,7,14})
\oplus({\bf 3,7,10})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,140''})
\oplus({\bf 3,5,260})
\oplus({\bf 3,5,220})
\oplus3({\bf 3,5,55})
\oplus2({\bf 3,5,81})
\oplus({\bf 3,5,35'})
\oplus4({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,595})
\oplus({\bf 3,3,625})
\oplus2({\bf 3,3,140''})
\oplus({\bf 3,3,455})
\oplus3({\bf 3,3,260})
\oplus2({\bf 3,3,220})
\oplus4({\bf 3,3,55})
\oplus({\bf 3,3,84})
\oplus4({\bf 3,3,81})
\oplus({\bf 3,3,35'})
\oplus4({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,625})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,220})
\oplus2({\bf 3,1,55})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,14})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,55})
\oplus({\bf 1,7,14})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,260})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,625})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,220})
\oplus2({\bf 1,3,55})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,14})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1190})
\oplus({\bf 1,1,595})
\oplus({\bf 1,1,625})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,455})
\oplus2({\bf 1,1,260})
\oplus({\bf 1,1,220})
\oplus2({\bf 1,1,55})
\oplus({\bf 1,1,84})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 10,6,5})
\oplus({\bf 10,4,5})
\oplus({\bf 8,8,30})
\oplus({\bf 8,8,5})
\oplus({\bf 8,6,30})
\oplus({\bf 8,6,35})
\oplus2({\bf 8,6,5})
\oplus({\bf 8,4,30})
\oplus({\bf 8,4,35})
\oplus2({\bf 8,4,5})
\oplus({\bf 8,2,30})
\oplus({\bf 8,2,5})
\oplus({\bf 6,10,5})
\oplus({\bf 6,8,30})
\oplus({\bf 6,8,35})
\oplus2({\bf 6,8,5})
\oplus({\bf 6,6,91})
\oplus({\bf 6,6,154})
\oplus({\bf 6,6,105})
\oplus3({\bf 6,6,30})
\oplus2({\bf 6,6,35})
\oplus3({\bf 6,6,5})
\oplus({\bf 6,4,91})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,105})
\oplus3({\bf 6,4,30})
\oplus2({\bf 6,4,35})
\oplus3({\bf 6,4,5})
\oplus({\bf 6,2,91})
\oplus({\bf 6,2,154})
\oplus2({\bf 6,2,30})
\oplus({\bf 6,2,35})
\oplus2({\bf 6,2,5})
\oplus({\bf 4,10,5})
\oplus({\bf 4,8,30})
\oplus({\bf 4,8,35})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,6,91})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,105})
\oplus3({\bf 4,6,30})
\oplus2({\bf 4,6,35})
\oplus3({\bf 4,6,5})
\oplus({\bf 4,4,204})
\oplus({\bf 4,4,405})
\oplus({\bf 4,4,390})
\oplus3({\bf 4,4,91})
\oplus({\bf 4,4,231})
\oplus3({\bf 4,4,154})
\oplus2({\bf 4,4,105})
\oplus5({\bf 4,4,30})
\oplus3({\bf 4,4,35})
\oplus4({\bf 4,4,5})
\oplus({\bf 4,2,405})
\oplus({\bf 4,2,390})
\oplus2({\bf 4,2,91})
\oplus2({\bf 4,2,154})
\oplus({\bf 4,2,105})
\oplus3({\bf 4,2,30})
\oplus2({\bf 4,2,35})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,8,30})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,91})
\oplus({\bf 2,6,154})
\oplus2({\bf 2,6,30})
\oplus({\bf 2,6,35})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,4,405})
\oplus({\bf 2,4,390})
\oplus2({\bf 2,4,91})
\oplus2({\bf 2,4,154})
\oplus({\bf 2,4,105})
\oplus3({\bf 2,4,30})
\oplus2({\bf 2,4,35})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,935})
\oplus({\bf 2,2,204})
\oplus({\bf 2,2,770})
\oplus2({\bf 2,2,405})
\oplus2({\bf 2,2,390})
\oplus3({\bf 2,2,91})
\oplus({\bf 2,2,231})
\oplus3({\bf 2,2,154})
\oplus2({\bf 2,2,105})
\oplus4({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,5})$\\
%
${\bf 308880}$&=&
$({\bf 10,7,4})
\oplus({\bf 8,9,16})
\oplus({\bf 8,9,4})
\oplus({\bf 8,7,40})
\oplus({\bf 8,7,20})
\oplus2({\bf 8,7,16})
\oplus2({\bf 8,7,4})
\oplus({\bf 8,5,40})
\oplus({\bf 8,5,16})
\oplus({\bf 8,5,4})
\oplus({\bf 6,9,16})
\oplus({\bf 6,9,4})
\oplus({\bf 6,7,80})
\oplus({\bf 6,7,64})
\oplus2({\bf 6,7,40})
\oplus({\bf 6,7,20})
\oplus3({\bf 6,7,16})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,5,140})
\oplus2({\bf 6,5,80})
\oplus({\bf 6,5,64})
\oplus3({\bf 6,5,40})
\oplus({\bf 6,5,20})
\oplus3({\bf 6,5,16})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,3,140'})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,40})
\oplus({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 4,7,80})
\oplus({\bf 4,7,40})
\oplus({\bf 4,7,16})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,224})
\oplus({\bf 4,5,256})
\oplus2({\bf 4,5,140'})
\oplus({\bf 4,5,140})
\oplus3({\bf 4,5,80})
\oplus({\bf 4,5,64})
\oplus3({\bf 4,5,40})
\oplus({\bf 4,5,20})
\oplus3({\bf 4,5,16})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,336})
\oplus({\bf 4,3,420})
\oplus2({\bf 4,3,224})
\oplus({\bf 4,3,256})
\oplus3({\bf 4,3,140'})
\oplus({\bf 4,3,140})
\oplus3({\bf 4,3,80})
\oplus({\bf 4,3,64})
\oplus3({\bf 4,3,40})
\oplus({\bf 4,3,20})
\oplus3({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,336})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,224})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,80})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,480})
\oplus({\bf 2,3,640})
\oplus2({\bf 2,3,336})
\oplus({\bf 2,3,420})
\oplus3({\bf 2,3,224})
\oplus({\bf 2,3,256})
\oplus3({\bf 2,3,140'})
\oplus({\bf 2,3,140})
\oplus3({\bf 2,3,80})
\oplus({\bf 2,3,64})
\oplus3({\bf 2,3,40})
\oplus({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,924})
\oplus({\bf 2,1,480})
\oplus({\bf 2,1,640})
\oplus2({\bf 2,1,336})
\oplus({\bf 2,1,420})
\oplus2({\bf 2,1,224})
\oplus({\bf 2,1,256})
\oplus2({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,8,16})
\oplus({\bf 9,8,4})
\oplus({\bf 9,6,16})
\oplus({\bf 9,6,4})
\oplus({\bf 7,10,4})
\oplus({\bf 7,8,40})
\oplus({\bf 7,8,20})
\oplus2({\bf 7,8,16})
\oplus2({\bf 7,8,4})
\oplus({\bf 7,6,80})
\oplus({\bf 7,6,64})
\oplus2({\bf 7,6,40})
\oplus({\bf 7,6,20})
\oplus3({\bf 7,6,16})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,4,80})
\oplus({\bf 7,4,40})
\oplus({\bf 7,4,16})
\oplus({\bf 7,4,4})
\oplus({\bf 5,8,40})
\oplus({\bf 5,8,16})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,6,140})
\oplus2({\bf 5,6,80})
\oplus({\bf 5,6,64})
\oplus3({\bf 5,6,40})
\oplus({\bf 5,6,20})
\oplus3({\bf 5,6,16})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,4,224})
\oplus({\bf 5,4,256})
\oplus2({\bf 5,4,140'})
\oplus({\bf 5,4,140})
\oplus3({\bf 5,4,80})
\oplus({\bf 5,4,64})
\oplus3({\bf 5,4,40})
\oplus({\bf 5,4,20})
\oplus3({\bf 5,4,16})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,224})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,80})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,140'})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,40})
\oplus({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,336})
\oplus({\bf 3,4,420})
\oplus2({\bf 3,4,224})
\oplus({\bf 3,4,256})
\oplus3({\bf 3,4,140'})
\oplus({\bf 3,4,140})
\oplus3({\bf 3,4,80})
\oplus({\bf 3,4,64})
\oplus3({\bf 3,4,40})
\oplus({\bf 3,4,20})
\oplus3({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,480})
\oplus({\bf 3,2,640})
\oplus2({\bf 3,2,336})
\oplus({\bf 3,2,420})
\oplus3({\bf 3,2,224})
\oplus({\bf 3,2,256})
\oplus3({\bf 3,2,140'})
\oplus({\bf 3,2,140})
\oplus3({\bf 3,2,80})
\oplus({\bf 3,2,64})
\oplus3({\bf 3,2,40})
\oplus({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,336})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,924})
\oplus({\bf 1,2,480})
\oplus({\bf 1,2,640})
\oplus2({\bf 1,2,336})
\oplus({\bf 1,2,420})
\oplus2({\bf 1,2,224})
\oplus({\bf 1,2,256})
\oplus2({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 311168}$&=&
$({\bf 12,11,4})
\oplus({\bf 10,11,16})
\oplus({\bf 10,11,4})
\oplus({\bf 10,9,40})
\oplus({\bf 10,9,16})
\oplus({\bf 10,9,4})
\oplus({\bf 8,9,80})
\oplus({\bf 8,9,40})
\oplus({\bf 8,9,16})
\oplus({\bf 8,9,4})
\oplus({\bf 8,7,140'})
\oplus({\bf 8,7,80})
\oplus({\bf 8,7,40})
\oplus({\bf 8,7,16})
\oplus({\bf 8,7,4})
\oplus({\bf 6,7,224})
\oplus({\bf 6,7,140'})
\oplus({\bf 6,7,80})
\oplus({\bf 6,7,40})
\oplus({\bf 6,7,16})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,336})
\oplus({\bf 6,5,224})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,5,80})
\oplus({\bf 6,5,40})
\oplus({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 4,5,480})
\oplus({\bf 4,5,336})
\oplus({\bf 4,5,224})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,80})
\oplus({\bf 4,5,40})
\oplus({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,660})
\oplus({\bf 4,3,480})
\oplus({\bf 4,3,336})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,80})
\oplus({\bf 4,3,40})
\oplus({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,880'})
\oplus({\bf 2,3,660})
\oplus({\bf 2,3,480})
\oplus({\bf 2,3,336})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,80})
\oplus({\bf 2,3,40})
\oplus({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,1144})
\oplus({\bf 2,1,880'})
\oplus({\bf 2,1,660})
\oplus({\bf 2,1,480})
\oplus({\bf 2,1,336})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 11,12,4})
\oplus({\bf 11,10,16})
\oplus({\bf 11,10,4})
\oplus({\bf 9,10,40})
\oplus({\bf 9,10,16})
\oplus({\bf 9,10,4})
\oplus({\bf 9,8,80})
\oplus({\bf 9,8,40})
\oplus({\bf 9,8,16})
\oplus({\bf 9,8,4})
\oplus({\bf 7,8,140'})
\oplus({\bf 7,8,80})
\oplus({\bf 7,8,40})
\oplus({\bf 7,8,16})
\oplus({\bf 7,8,4})
\oplus({\bf 7,6,224})
\oplus({\bf 7,6,140'})
\oplus({\bf 7,6,80})
\oplus({\bf 7,6,40})
\oplus({\bf 7,6,16})
\oplus({\bf 7,6,4})
\oplus({\bf 5,6,336})
\oplus({\bf 5,6,224})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,6,80})
\oplus({\bf 5,6,40})
\oplus({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,480})
\oplus({\bf 5,4,336})
\oplus({\bf 5,4,224})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,80})
\oplus({\bf 5,4,40})
\oplus({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,660})
\oplus({\bf 3,4,480})
\oplus({\bf 3,4,336})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,80})
\oplus({\bf 3,4,40})
\oplus({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,880'})
\oplus({\bf 3,2,660})
\oplus({\bf 3,2,480})
\oplus({\bf 3,2,336})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,80})
\oplus({\bf 3,2,40})
\oplus({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,1144})
\oplus({\bf 1,2,880'})
\oplus({\bf 1,2,660})
\oplus({\bf 1,2,480})
\oplus({\bf 1,2,336})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 311220}$&=&
$({\bf 9,5,14})
\oplus({\bf 7,7,35'})
\oplus({\bf 7,7,14})
\oplus({\bf 7,7,10})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,81})
\oplus({\bf 7,5,35'})
\oplus({\bf 7,5,35})
\oplus2({\bf 7,5,14})
\oplus2({\bf 7,5,10})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,55})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,35'})
\oplus2({\bf 7,3,14})
\oplus({\bf 7,3,10})
\oplus({\bf 7,3,1})
\oplus({\bf 5,9,14})
\oplus({\bf 5,7,81})
\oplus({\bf 5,7,35'})
\oplus({\bf 5,7,35})
\oplus2({\bf 5,7,14})
\oplus2({\bf 5,7,10})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,220})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,105})
\oplus3({\bf 5,5,81})
\oplus3({\bf 5,5,35'})
\oplus2({\bf 5,5,35})
\oplus5({\bf 5,5,14})
\oplus3({\bf 5,5,10})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,260})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus2({\bf 5,3,55})
\oplus({\bf 5,3,105})
\oplus4({\bf 5,3,81})
\oplus2({\bf 5,3,35'})
\oplus2({\bf 5,3,35})
\oplus4({\bf 5,3,14})
\oplus3({\bf 5,3,10})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,140''})
\oplus({\bf 5,1,260})
\oplus({\bf 5,1,220})
\oplus2({\bf 5,1,55})
\oplus2({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus3({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,55})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,35'})
\oplus2({\bf 3,7,14})
\oplus({\bf 3,7,10})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,260})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus2({\bf 3,5,55})
\oplus({\bf 3,5,105})
\oplus4({\bf 3,5,81})
\oplus2({\bf 3,5,35'})
\oplus2({\bf 3,5,35})
\oplus4({\bf 3,5,14})
\oplus3({\bf 3,5,10})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,625})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,390})
\oplus3({\bf 3,3,260})
\oplus3({\bf 3,3,220})
\oplus2({\bf 3,3,154})
\oplus5({\bf 3,3,55})
\oplus2({\bf 3,3,105})
\oplus6({\bf 3,3,81})
\oplus4({\bf 3,3,35'})
\oplus2({\bf 3,3,35})
\oplus6({\bf 3,3,14})
\oplus3({\bf 3,3,10})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,405})
\oplus({\bf 3,1,390})
\oplus2({\bf 3,1,260})
\oplus({\bf 3,1,220})
\oplus2({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,105})
\oplus3({\bf 3,1,81})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 1,5,140''})
\oplus({\bf 1,5,260})
\oplus({\bf 1,5,220})
\oplus2({\bf 1,5,55})
\oplus2({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus3({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,405})
\oplus({\bf 1,3,390})
\oplus2({\bf 1,3,260})
\oplus({\bf 1,3,220})
\oplus2({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,105})
\oplus3({\bf 1,3,81})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,1,625})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,390})
\oplus({\bf 1,1,260})
\oplus2({\bf 1,1,220})
\oplus2({\bf 1,1,55})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus2({\bf 1,1,35'})
\oplus2({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 8,6,35})
\oplus({\bf 8,6,5})
\oplus({\bf 8,4,30})
\oplus({\bf 8,4,35})
\oplus({\bf 8,4,5})
\oplus({\bf 6,8,35})
\oplus({\bf 6,8,5})
\oplus({\bf 6,6,105})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,35'})
\oplus3({\bf 6,6,35})
\oplus({\bf 6,6,10})
\oplus3({\bf 6,6,5})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus2({\bf 6,4,30})
\oplus({\bf 6,4,35'})
\oplus4({\bf 6,4,35})
\oplus({\bf 6,4,10})
\oplus3({\bf 6,4,5})
\oplus({\bf 6,2,91})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,105})
\oplus2({\bf 6,2,30})
\oplus2({\bf 6,2,35})
\oplus2({\bf 6,2,5})
\oplus({\bf 4,8,30})
\oplus({\bf 4,8,35})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus2({\bf 4,6,30})
\oplus({\bf 4,6,35'})
\oplus4({\bf 4,6,35})
\oplus({\bf 4,6,10})
\oplus3({\bf 4,6,5})
\oplus({\bf 4,4,390})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,220})
\oplus3({\bf 4,4,154})
\oplus3({\bf 4,4,105})
\oplus2({\bf 4,4,81})
\oplus5({\bf 4,4,30})
\oplus2({\bf 4,4,35'})
\oplus6({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus4({\bf 4,4,5})
\oplus({\bf 4,2,405})
\oplus({\bf 4,2,390})
\oplus({\bf 4,2,260})
\oplus2({\bf 4,2,91})
\oplus({\bf 4,2,220})
\oplus4({\bf 4,2,154})
\oplus2({\bf 4,2,105})
\oplus2({\bf 4,2,81})
\oplus4({\bf 4,2,30})
\oplus({\bf 4,2,35'})
\oplus5({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus3({\bf 4,2,5})
\oplus({\bf 2,6,91})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,105})
\oplus2({\bf 2,6,30})
\oplus2({\bf 2,6,35})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,4,405})
\oplus({\bf 2,4,390})
\oplus({\bf 2,4,260})
\oplus2({\bf 2,4,91})
\oplus({\bf 2,4,220})
\oplus4({\bf 2,4,154})
\oplus2({\bf 2,4,105})
\oplus2({\bf 2,4,81})
\oplus4({\bf 2,4,30})
\oplus({\bf 2,4,35'})
\oplus5({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus3({\bf 2,4,5})
\oplus({\bf 2,2,625})
\oplus({\bf 2,2,405})
\oplus2({\bf 2,2,390})
\oplus2({\bf 2,2,260})
\oplus2({\bf 2,2,91})
\oplus2({\bf 2,2,220})
\oplus4({\bf 2,2,154})
\oplus3({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus3({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus4({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 312741}$&=&
$({\bf 7,3,105})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,30})
\oplus({\bf 7,3,35})
\oplus({\bf 7,1,154})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,30})
\oplus({\bf 7,1,35})
\oplus({\bf 5,5,84})
\oplus2({\bf 5,5,105})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus({\bf 5,5,35'})
\oplus2({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,5})
\oplus({\bf 5,3,231})
\oplus({\bf 5,3,220})
\oplus2({\bf 5,3,154})
\oplus2({\bf 5,3,84})
\oplus5({\bf 5,3,105})
\oplus4({\bf 5,3,81})
\oplus3({\bf 5,3,30})
\oplus3({\bf 5,3,35'})
\oplus6({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus2({\bf 5,3,10})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,84})
\oplus3({\bf 5,1,105})
\oplus3({\bf 5,1,81})
\oplus2({\bf 5,1,30})
\oplus2({\bf 5,1,35'})
\oplus3({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,5})
\oplus({\bf 3,7,105})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,30})
\oplus({\bf 3,7,35})
\oplus({\bf 3,5,231})
\oplus({\bf 3,5,220})
\oplus2({\bf 3,5,154})
\oplus2({\bf 3,5,84})
\oplus5({\bf 3,5,105})
\oplus4({\bf 3,5,81})
\oplus3({\bf 3,5,30})
\oplus3({\bf 3,5,35'})
\oplus6({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus2({\bf 3,5,10})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,231})
\oplus3({\bf 3,3,220})
\oplus2({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus4({\bf 3,3,84})
\oplus8({\bf 3,3,105})
\oplus7({\bf 3,3,81})
\oplus4({\bf 3,3,30})
\oplus6({\bf 3,3,35'})
\oplus9({\bf 3,3,35})
\oplus3({\bf 3,3,14})
\oplus4({\bf 3,3,10})
\oplus4({\bf 3,3,5})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,220})
\oplus2({\bf 3,1,154})
\oplus2({\bf 3,1,84})
\oplus4({\bf 3,1,105})
\oplus4({\bf 3,1,81})
\oplus2({\bf 3,1,30})
\oplus3({\bf 3,1,35'})
\oplus5({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,7,154})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,30})
\oplus({\bf 1,7,35})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,84})
\oplus3({\bf 1,5,105})
\oplus3({\bf 1,5,81})
\oplus2({\bf 1,5,30})
\oplus2({\bf 1,5,35'})
\oplus3({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,220})
\oplus2({\bf 1,3,154})
\oplus2({\bf 1,3,84})
\oplus4({\bf 1,3,105})
\oplus4({\bf 1,3,81})
\oplus2({\bf 1,3,30})
\oplus3({\bf 1,3,35'})
\oplus5({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,84})
\oplus2({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus2({\bf 1,1,35'})
\oplus2({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 8,2,81})
\oplus({\bf 6,4,84})
\oplus({\bf 6,4,105})
\oplus2({\bf 6,4,81})
\oplus({\bf 6,4,35'})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,2,220})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,55})
\oplus({\bf 6,2,84})
\oplus2({\bf 6,2,105})
\oplus4({\bf 6,2,81})
\oplus({\bf 6,2,30})
\oplus2({\bf 6,2,35'})
\oplus2({\bf 6,2,35})
\oplus2({\bf 6,2,14})
\oplus({\bf 6,2,10})
\oplus({\bf 4,6,84})
\oplus({\bf 4,6,105})
\oplus2({\bf 4,6,81})
\oplus({\bf 4,6,35'})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,4,231})
\oplus2({\bf 4,4,220})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus3({\bf 4,4,84})
\oplus5({\bf 4,4,105})
\oplus6({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus5({\bf 4,4,35'})
\oplus5({\bf 4,4,35})
\oplus4({\bf 4,4,14})
\oplus4({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,220})
\oplus2({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus3({\bf 4,2,84})
\oplus6({\bf 4,2,105})
\oplus7({\bf 4,2,81})
\oplus2({\bf 4,2,30})
\oplus5({\bf 4,2,35'})
\oplus6({\bf 4,2,35})
\oplus4({\bf 4,2,14})
\oplus4({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,81})
\oplus({\bf 2,6,220})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,55})
\oplus({\bf 2,6,84})
\oplus2({\bf 2,6,105})
\oplus4({\bf 2,6,81})
\oplus({\bf 2,6,30})
\oplus2({\bf 2,6,35'})
\oplus2({\bf 2,6,35})
\oplus2({\bf 2,6,14})
\oplus({\bf 2,6,10})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,220})
\oplus2({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus3({\bf 2,4,84})
\oplus6({\bf 2,4,105})
\oplus7({\bf 2,4,81})
\oplus2({\bf 2,4,30})
\oplus5({\bf 2,4,35'})
\oplus6({\bf 2,4,35})
\oplus4({\bf 2,4,14})
\oplus4({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,231})
\oplus2({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus3({\bf 2,2,84})
\oplus6({\bf 2,2,105})
\oplus6({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus5({\bf 2,2,35'})
\oplus6({\bf 2,2,35})
\oplus4({\bf 2,2,14})
\oplus4({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 313950}$&=&
$({\bf 9,9,10})
\oplus({\bf 9,9,5})
\oplus({\bf 9,7,35})
\oplus({\bf 9,7,10})
\oplus({\bf 9,7,5})
\oplus({\bf 7,9,35})
\oplus({\bf 7,9,10})
\oplus({\bf 7,9,5})
\oplus({\bf 7,7,81})
\oplus({\bf 7,7,30})
\oplus2({\bf 7,7,35})
\oplus({\bf 7,7,14})
\oplus2({\bf 7,7,10})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,5,154})
\oplus({\bf 7,5,81})
\oplus({\bf 7,5,30})
\oplus2({\bf 7,5,35})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,5})
\oplus({\bf 5,7,154})
\oplus({\bf 5,7,81})
\oplus({\bf 5,7,30})
\oplus2({\bf 5,7,35})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,5})
\oplus({\bf 5,5,260})
\oplus({\bf 5,5,91})
\oplus2({\bf 5,5,154})
\oplus({\bf 5,5,55})
\oplus2({\bf 5,5,81})
\oplus2({\bf 5,5,30})
\oplus2({\bf 5,5,35})
\oplus({\bf 5,5,14})
\oplus2({\bf 5,5,10})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,405})
\oplus({\bf 5,3,260})
\oplus({\bf 5,3,91})
\oplus2({\bf 5,3,154})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus2({\bf 5,3,35})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 3,5,405})
\oplus({\bf 3,5,260})
\oplus({\bf 3,5,91})
\oplus2({\bf 3,5,154})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus2({\bf 3,5,35})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,595})
\oplus({\bf 3,3,204})
\oplus2({\bf 3,3,405})
\oplus({\bf 3,3,140''})
\oplus2({\bf 3,3,260})
\oplus2({\bf 3,3,91})
\oplus2({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus2({\bf 3,3,81})
\oplus2({\bf 3,3,30})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,836})
\oplus({\bf 3,1,595})
\oplus({\bf 3,1,204})
\oplus2({\bf 3,1,405})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,91})
\oplus2({\bf 3,1,154})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,3,836})
\oplus({\bf 1,3,595})
\oplus({\bf 1,3,204})
\oplus2({\bf 1,3,405})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,91})
\oplus2({\bf 1,3,154})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,285})
\oplus({\bf 1,1,595})
\oplus({\bf 1,1,204})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 10,8,10})
\oplus({\bf 8,10,10})
\oplus({\bf 8,8,35})
\oplus({\bf 8,8,14})
\oplus2({\bf 8,8,10})
\oplus({\bf 8,8,5})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,81})
\oplus({\bf 8,6,35})
\oplus({\bf 8,6,14})
\oplus2({\bf 8,6,10})
\oplus({\bf 6,8,81})
\oplus({\bf 6,8,35})
\oplus({\bf 6,8,14})
\oplus2({\bf 6,8,10})
\oplus({\bf 6,6,154})
\oplus({\bf 6,6,55})
\oplus2({\bf 6,6,81})
\oplus({\bf 6,6,30})
\oplus2({\bf 6,6,35})
\oplus2({\bf 6,6,14})
\oplus2({\bf 6,6,10})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,260})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,55})
\oplus2({\bf 6,4,81})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,14})
\oplus2({\bf 6,4,10})
\oplus({\bf 4,6,260})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,55})
\oplus2({\bf 4,6,81})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,14})
\oplus2({\bf 4,6,10})
\oplus({\bf 4,4,405})
\oplus({\bf 4,4,140''})
\oplus2({\bf 4,4,260})
\oplus({\bf 4,4,91})
\oplus2({\bf 4,4,154})
\oplus2({\bf 4,4,55})
\oplus2({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus2({\bf 4,4,35})
\oplus2({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,595})
\oplus({\bf 4,2,405})
\oplus({\bf 4,2,140''})
\oplus2({\bf 4,2,260})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus2({\bf 4,2,81})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus({\bf 2,4,595})
\oplus({\bf 2,4,405})
\oplus({\bf 2,4,140''})
\oplus2({\bf 2,4,260})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus2({\bf 2,4,81})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus({\bf 2,2,836})
\oplus({\bf 2,2,285})
\oplus2({\bf 2,2,595})
\oplus({\bf 2,2,204})
\oplus2({\bf 2,2,405})
\oplus2({\bf 2,2,140''})
\oplus2({\bf 2,2,260})
\oplus({\bf 2,2,91})
\oplus2({\bf 2,2,154})
\oplus2({\bf 2,2,55})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 321750}$&=&
$({\bf 7,3,84})
\oplus({\bf 7,3,105})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,35'})
\oplus({\bf 7,1,220})
\oplus({\bf 7,1,84})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,35'})
\oplus({\bf 5,5,84})
\oplus2({\bf 5,5,105})
\oplus2({\bf 5,5,81})
\oplus({\bf 5,5,35'})
\oplus({\bf 5,5,35})
\oplus({\bf 5,5,14})
\oplus({\bf 5,3,231})
\oplus2({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,55})
\oplus3({\bf 5,3,84})
\oplus5({\bf 5,3,105})
\oplus5({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus4({\bf 5,3,35'})
\oplus3({\bf 5,3,35})
\oplus2({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,1,231})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,154})
\oplus2({\bf 5,1,84})
\oplus3({\bf 5,1,105})
\oplus3({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus2({\bf 5,1,35'})
\oplus2({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 3,7,84})
\oplus({\bf 3,7,105})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,35'})
\oplus({\bf 3,5,231})
\oplus2({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,55})
\oplus3({\bf 3,5,84})
\oplus5({\bf 3,5,105})
\oplus5({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus4({\bf 3,5,35'})
\oplus3({\bf 3,5,35})
\oplus2({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,220})
\oplus3({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus3({\bf 3,3,84})
\oplus7({\bf 3,3,105})
\oplus8({\bf 3,3,81})
\oplus3({\bf 3,3,30})
\oplus5({\bf 3,3,35'})
\oplus7({\bf 3,3,35})
\oplus4({\bf 3,3,14})
\oplus4({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,84})
\oplus3({\bf 3,1,105})
\oplus4({\bf 3,1,81})
\oplus2({\bf 3,1,30})
\oplus3({\bf 3,1,35'})
\oplus4({\bf 3,1,35})
\oplus3({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,220})
\oplus({\bf 1,7,84})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,35'})
\oplus({\bf 1,5,231})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,154})
\oplus2({\bf 1,5,84})
\oplus3({\bf 1,5,105})
\oplus3({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus2({\bf 1,5,35'})
\oplus2({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,84})
\oplus3({\bf 1,3,105})
\oplus4({\bf 1,3,81})
\oplus2({\bf 1,3,30})
\oplus3({\bf 1,3,35'})
\oplus4({\bf 1,3,35})
\oplus3({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus3({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus2({\bf 1,1,10})
\oplus({\bf 8,2,105})
\oplus({\bf 6,4,84})
\oplus2({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,35'})
\oplus({\bf 6,4,35})
\oplus({\bf 6,2,231})
\oplus({\bf 6,2,220})
\oplus({\bf 6,2,154})
\oplus2({\bf 6,2,84})
\oplus4({\bf 6,2,105})
\oplus2({\bf 6,2,81})
\oplus({\bf 6,2,30})
\oplus2({\bf 6,2,35'})
\oplus2({\bf 6,2,35})
\oplus({\bf 4,6,84})
\oplus2({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,35'})
\oplus({\bf 4,6,35})
\oplus({\bf 4,4,231})
\oplus2({\bf 4,4,220})
\oplus2({\bf 4,4,154})
\oplus3({\bf 4,4,84})
\oplus6({\bf 4,4,105})
\oplus5({\bf 4,4,81})
\oplus3({\bf 4,4,30})
\oplus4({\bf 4,4,35'})
\oplus5({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,220})
\oplus2({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus3({\bf 4,2,84})
\oplus6({\bf 4,2,105})
\oplus6({\bf 4,2,81})
\oplus3({\bf 4,2,30})
\oplus4({\bf 4,2,35'})
\oplus6({\bf 4,2,35})
\oplus2({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,8,105})
\oplus({\bf 2,6,231})
\oplus({\bf 2,6,220})
\oplus({\bf 2,6,154})
\oplus2({\bf 2,6,84})
\oplus4({\bf 2,6,105})
\oplus2({\bf 2,6,81})
\oplus({\bf 2,6,30})
\oplus2({\bf 2,6,35'})
\oplus2({\bf 2,6,35})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,220})
\oplus2({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus3({\bf 2,4,84})
\oplus6({\bf 2,4,105})
\oplus6({\bf 2,4,81})
\oplus3({\bf 2,4,30})
\oplus4({\bf 2,4,35'})
\oplus6({\bf 2,4,35})
\oplus2({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,84})
\oplus4({\bf 2,2,105})
\oplus6({\bf 2,2,81})
\oplus3({\bf 2,2,30})
\oplus4({\bf 2,2,35'})
\oplus7({\bf 2,2,35})
\oplus3({\bf 2,2,14})
\oplus3({\bf 2,2,10})
\oplus3({\bf 2,2,5})$\\
%
${\bf 326144}$&=&
$({\bf 8,7,20})
\oplus({\bf 8,7,16})
\oplus({\bf 8,5,64})
\oplus({\bf 8,5,20})
\oplus({\bf 8,5,16})
\oplus({\bf 6,9,20})
\oplus({\bf 6,7,64})
\oplus({\bf 6,7,40})
\oplus2({\bf 6,7,20})
\oplus2({\bf 6,7,16})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,140})
\oplus({\bf 6,5,80})
\oplus2({\bf 6,5,64})
\oplus2({\bf 6,5,40})
\oplus3({\bf 6,5,20})
\oplus3({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,256})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,80})
\oplus2({\bf 6,3,64})
\oplus({\bf 6,3,40})
\oplus2({\bf 6,3,20})
\oplus({\bf 6,3,16})
\oplus({\bf 4,7,140})
\oplus({\bf 4,7,64})
\oplus({\bf 4,7,40})
\oplus2({\bf 4,7,20})
\oplus({\bf 4,7,16})
\oplus({\bf 4,5,256})
\oplus({\bf 4,5,140'})
\oplus2({\bf 4,5,140})
\oplus2({\bf 4,5,80})
\oplus3({\bf 4,5,64})
\oplus3({\bf 4,5,40})
\oplus3({\bf 4,5,20})
\oplus3({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,224})
\oplus2({\bf 4,3,256})
\oplus2({\bf 4,3,140'})
\oplus3({\bf 4,3,140})
\oplus3({\bf 4,3,80})
\oplus3({\bf 4,3,64})
\oplus3({\bf 4,3,40})
\oplus3({\bf 4,3,20})
\oplus3({\bf 4,3,16})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,640})
\oplus({\bf 4,1,420})
\oplus({\bf 4,1,224})
\oplus2({\bf 4,1,256})
\oplus({\bf 4,1,140'})
\oplus2({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus2({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,420})
\oplus({\bf 2,5,256})
\oplus({\bf 2,5,140'})
\oplus2({\bf 2,5,140})
\oplus({\bf 2,5,80})
\oplus2({\bf 2,5,64})
\oplus({\bf 2,5,40})
\oplus2({\bf 2,5,20})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,640})
\oplus({\bf 2,3,336})
\oplus2({\bf 2,3,420})
\oplus2({\bf 2,3,224})
\oplus3({\bf 2,3,256})
\oplus3({\bf 2,3,140'})
\oplus3({\bf 2,3,140})
\oplus3({\bf 2,3,80})
\oplus3({\bf 2,3,64})
\oplus3({\bf 2,3,40})
\oplus3({\bf 2,3,20})
\oplus3({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,336})
\oplus({\bf 2,1,420})
\oplus2({\bf 2,1,224})
\oplus({\bf 2,1,256})
\oplus2({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,6,20})
\oplus({\bf 7,8,20})
\oplus({\bf 7,8,16})
\oplus({\bf 7,6,64})
\oplus({\bf 7,6,40})
\oplus2({\bf 7,6,20})
\oplus2({\bf 7,6,16})
\oplus({\bf 7,6,4})
\oplus({\bf 7,4,140})
\oplus({\bf 7,4,64})
\oplus({\bf 7,4,40})
\oplus2({\bf 7,4,20})
\oplus({\bf 7,4,16})
\oplus({\bf 5,8,64})
\oplus({\bf 5,8,20})
\oplus({\bf 5,8,16})
\oplus({\bf 5,6,140})
\oplus({\bf 5,6,80})
\oplus2({\bf 5,6,64})
\oplus2({\bf 5,6,40})
\oplus3({\bf 5,6,20})
\oplus3({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,256})
\oplus({\bf 5,4,140'})
\oplus2({\bf 5,4,140})
\oplus2({\bf 5,4,80})
\oplus3({\bf 5,4,64})
\oplus3({\bf 5,4,40})
\oplus3({\bf 5,4,20})
\oplus3({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,420})
\oplus({\bf 5,2,256})
\oplus({\bf 5,2,140'})
\oplus2({\bf 5,2,140})
\oplus({\bf 5,2,80})
\oplus2({\bf 5,2,64})
\oplus({\bf 5,2,40})
\oplus2({\bf 5,2,20})
\oplus({\bf 5,2,16})
\oplus({\bf 3,6,256})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,80})
\oplus2({\bf 3,6,64})
\oplus({\bf 3,6,40})
\oplus2({\bf 3,6,20})
\oplus({\bf 3,6,16})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,224})
\oplus2({\bf 3,4,256})
\oplus2({\bf 3,4,140'})
\oplus3({\bf 3,4,140})
\oplus3({\bf 3,4,80})
\oplus3({\bf 3,4,64})
\oplus3({\bf 3,4,40})
\oplus3({\bf 3,4,20})
\oplus3({\bf 3,4,16})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,640})
\oplus({\bf 3,2,336})
\oplus2({\bf 3,2,420})
\oplus2({\bf 3,2,224})
\oplus3({\bf 3,2,256})
\oplus3({\bf 3,2,140'})
\oplus3({\bf 3,2,140})
\oplus3({\bf 3,2,80})
\oplus3({\bf 3,2,64})
\oplus3({\bf 3,2,40})
\oplus3({\bf 3,2,20})
\oplus3({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,4,640})
\oplus({\bf 1,4,420})
\oplus({\bf 1,4,224})
\oplus2({\bf 1,4,256})
\oplus({\bf 1,4,140'})
\oplus2({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus2({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,336})
\oplus({\bf 1,2,420})
\oplus2({\bf 1,2,224})
\oplus({\bf 1,2,256})
\oplus2({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 336336}$&=&
$({\bf 8,7,20})
\oplus({\bf 8,7,16})
\oplus({\bf 8,7,4})
\oplus({\bf 8,5,40})
\oplus({\bf 8,5,20})
\oplus({\bf 8,5,16})
\oplus({\bf 8,5,4})
\oplus({\bf 6,9,16})
\oplus({\bf 6,7,64})
\oplus({\bf 6,7,40})
\oplus2({\bf 6,7,20})
\oplus3({\bf 6,7,16})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,5,140})
\oplus({\bf 6,5,80})
\oplus2({\bf 6,5,64})
\oplus3({\bf 6,5,40})
\oplus3({\bf 6,5,20})
\oplus4({\bf 6,5,16})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,3,140'})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,64})
\oplus2({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus2({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 4,7,80})
\oplus({\bf 4,7,64})
\oplus({\bf 4,7,40})
\oplus({\bf 4,7,20})
\oplus2({\bf 4,7,16})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,256})
\oplus({\bf 4,5,140'})
\oplus2({\bf 4,5,140})
\oplus3({\bf 4,5,80})
\oplus3({\bf 4,5,64})
\oplus4({\bf 4,5,40})
\oplus3({\bf 4,5,20})
\oplus4({\bf 4,5,16})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,224})
\oplus2({\bf 4,3,256})
\oplus3({\bf 4,3,140'})
\oplus3({\bf 4,3,140})
\oplus4({\bf 4,3,80})
\oplus3({\bf 4,3,64})
\oplus4({\bf 4,3,40})
\oplus3({\bf 4,3,20})
\oplus4({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,336})
\oplus({\bf 4,1,420})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,256})
\oplus2({\bf 4,1,140'})
\oplus({\bf 4,1,140})
\oplus2({\bf 4,1,80})
\oplus({\bf 4,1,64})
\oplus2({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,224})
\oplus({\bf 2,5,256})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,140})
\oplus2({\bf 2,5,80})
\oplus({\bf 2,5,64})
\oplus2({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus2({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,640})
\oplus({\bf 2,3,336})
\oplus2({\bf 2,3,420})
\oplus3({\bf 2,3,224})
\oplus3({\bf 2,3,256})
\oplus4({\bf 2,3,140'})
\oplus3({\bf 2,3,140})
\oplus4({\bf 2,3,80})
\oplus3({\bf 2,3,64})
\oplus4({\bf 2,3,40})
\oplus3({\bf 2,3,20})
\oplus4({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,640})
\oplus({\bf 2,1,336})
\oplus2({\bf 2,1,420})
\oplus2({\bf 2,1,224})
\oplus2({\bf 2,1,256})
\oplus2({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus2({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus2({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,6,16})
\oplus({\bf 7,8,20})
\oplus({\bf 7,8,16})
\oplus({\bf 7,8,4})
\oplus({\bf 7,6,64})
\oplus({\bf 7,6,40})
\oplus2({\bf 7,6,20})
\oplus3({\bf 7,6,16})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,4,80})
\oplus({\bf 7,4,64})
\oplus({\bf 7,4,40})
\oplus({\bf 7,4,20})
\oplus2({\bf 7,4,16})
\oplus({\bf 7,4,4})
\oplus({\bf 5,8,40})
\oplus({\bf 5,8,20})
\oplus({\bf 5,8,16})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,140})
\oplus({\bf 5,6,80})
\oplus2({\bf 5,6,64})
\oplus3({\bf 5,6,40})
\oplus3({\bf 5,6,20})
\oplus4({\bf 5,6,16})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,4,256})
\oplus({\bf 5,4,140'})
\oplus2({\bf 5,4,140})
\oplus3({\bf 5,4,80})
\oplus3({\bf 5,4,64})
\oplus4({\bf 5,4,40})
\oplus3({\bf 5,4,20})
\oplus4({\bf 5,4,16})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,224})
\oplus({\bf 5,2,256})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,140})
\oplus2({\bf 5,2,80})
\oplus({\bf 5,2,64})
\oplus2({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus2({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,140'})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,64})
\oplus2({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus2({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,224})
\oplus2({\bf 3,4,256})
\oplus3({\bf 3,4,140'})
\oplus3({\bf 3,4,140})
\oplus4({\bf 3,4,80})
\oplus3({\bf 3,4,64})
\oplus4({\bf 3,4,40})
\oplus3({\bf 3,4,20})
\oplus4({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,640})
\oplus({\bf 3,2,336})
\oplus2({\bf 3,2,420})
\oplus3({\bf 3,2,224})
\oplus3({\bf 3,2,256})
\oplus4({\bf 3,2,140'})
\oplus3({\bf 3,2,140})
\oplus4({\bf 3,2,80})
\oplus3({\bf 3,2,64})
\oplus4({\bf 3,2,40})
\oplus3({\bf 3,2,20})
\oplus4({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,336})
\oplus({\bf 1,4,420})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,256})
\oplus2({\bf 1,4,140'})
\oplus({\bf 1,4,140})
\oplus2({\bf 1,4,80})
\oplus({\bf 1,4,64})
\oplus2({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,640})
\oplus({\bf 1,2,336})
\oplus2({\bf 1,2,420})
\oplus2({\bf 1,2,224})
\oplus2({\bf 1,2,256})
\oplus2({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus2({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus2({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 348348}$&=&
$({\bf 13,11,1})
\oplus({\bf 11,13,1})
\oplus({\bf 11,11,14})
\oplus({\bf 11,11,10})
\oplus({\bf 11,11,1})
\oplus({\bf 11,9,14})
\oplus({\bf 11,9,1})
\oplus({\bf 9,11,14})
\oplus({\bf 9,11,1})
\oplus({\bf 9,9,55})
\oplus({\bf 9,9,81})
\oplus2({\bf 9,9,14})
\oplus({\bf 9,9,10})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,55})
\oplus({\bf 9,7,14})
\oplus({\bf 9,7,1})
\oplus({\bf 7,9,55})
\oplus({\bf 7,9,14})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,140''})
\oplus({\bf 7,7,260})
\oplus2({\bf 7,7,55})
\oplus({\bf 7,7,81})
\oplus2({\bf 7,7,14})
\oplus({\bf 7,7,10})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,140''})
\oplus({\bf 7,5,55})
\oplus({\bf 7,5,14})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,140''})
\oplus({\bf 5,7,55})
\oplus({\bf 5,7,14})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,285})
\oplus({\bf 5,5,595})
\oplus2({\bf 5,5,140''})
\oplus({\bf 5,5,260})
\oplus2({\bf 5,5,55})
\oplus({\bf 5,5,81})
\oplus2({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,285})
\oplus({\bf 5,3,140''})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,285})
\oplus({\bf 3,5,140''})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,506})
\oplus({\bf 3,3,1134})
\oplus2({\bf 3,3,285})
\oplus({\bf 3,3,595})
\oplus2({\bf 3,3,140''})
\oplus({\bf 3,3,260})
\oplus2({\bf 3,3,55})
\oplus({\bf 3,3,81})
\oplus2({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,506})
\oplus({\bf 3,1,285})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,506})
\oplus({\bf 1,3,285})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1925})
\oplus({\bf 1,1,506})
\oplus({\bf 1,1,1134})
\oplus({\bf 1,1,285})
\oplus({\bf 1,1,595})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 12,12,5})
\oplus({\bf 12,10,5})
\oplus({\bf 10,12,5})
\oplus({\bf 10,10,30})
\oplus({\bf 10,10,35})
\oplus2({\bf 10,10,5})
\oplus({\bf 10,8,30})
\oplus({\bf 10,8,5})
\oplus({\bf 8,10,30})
\oplus({\bf 8,10,5})
\oplus({\bf 8,8,91})
\oplus({\bf 8,8,154})
\oplus2({\bf 8,8,30})
\oplus({\bf 8,8,35})
\oplus2({\bf 8,8,5})
\oplus({\bf 8,6,91})
\oplus({\bf 8,6,30})
\oplus({\bf 8,6,5})
\oplus({\bf 6,8,91})
\oplus({\bf 6,8,30})
\oplus({\bf 6,8,5})
\oplus({\bf 6,6,204})
\oplus({\bf 6,6,405})
\oplus2({\bf 6,6,91})
\oplus({\bf 6,6,154})
\oplus2({\bf 6,6,30})
\oplus({\bf 6,6,35})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,4,204})
\oplus({\bf 6,4,91})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,5})
\oplus({\bf 4,6,204})
\oplus({\bf 4,6,91})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,385})
\oplus({\bf 4,4,836})
\oplus2({\bf 4,4,204})
\oplus({\bf 4,4,405})
\oplus2({\bf 4,4,91})
\oplus({\bf 4,4,154})
\oplus2({\bf 4,4,30})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,2,385})
\oplus({\bf 4,2,204})
\oplus({\bf 4,2,91})
\oplus({\bf 4,2,30})
\oplus({\bf 4,2,5})
\oplus({\bf 2,4,385})
\oplus({\bf 2,4,204})
\oplus({\bf 2,4,91})
\oplus({\bf 2,4,30})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,650})
\oplus({\bf 2,2,1495})
\oplus2({\bf 2,2,385})
\oplus({\bf 2,2,836})
\oplus2({\bf 2,2,204})
\oplus({\bf 2,2,405})
\oplus2({\bf 2,2,91})
\oplus({\bf 2,2,154})
\oplus2({\bf 2,2,30})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,5})$\\
%
${\bf 351000}$&=&
$({\bf 11,9,5})
\oplus({\bf 9,11,5})
\oplus({\bf 9,9,35})
\oplus({\bf 9,9,10})
\oplus2({\bf 9,9,5})
\oplus({\bf 9,7,30})
\oplus({\bf 9,7,35})
\oplus2({\bf 9,7,5})
\oplus({\bf 7,9,30})
\oplus({\bf 7,9,35})
\oplus2({\bf 7,9,5})
\oplus({\bf 7,7,154})
\oplus({\bf 7,7,81})
\oplus2({\bf 7,7,30})
\oplus2({\bf 7,7,35})
\oplus({\bf 7,7,10})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,5,91})
\oplus({\bf 7,5,154})
\oplus2({\bf 7,5,30})
\oplus({\bf 7,5,35})
\oplus2({\bf 7,5,5})
\oplus({\bf 5,7,91})
\oplus({\bf 5,7,154})
\oplus2({\bf 5,7,30})
\oplus({\bf 5,7,35})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,5,405})
\oplus({\bf 5,5,260})
\oplus2({\bf 5,5,91})
\oplus2({\bf 5,5,154})
\oplus({\bf 5,5,81})
\oplus2({\bf 5,5,30})
\oplus2({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,204})
\oplus({\bf 5,3,405})
\oplus2({\bf 5,3,91})
\oplus({\bf 5,3,154})
\oplus2({\bf 5,3,30})
\oplus({\bf 5,3,35})
\oplus2({\bf 5,3,5})
\oplus({\bf 3,5,204})
\oplus({\bf 3,5,405})
\oplus2({\bf 3,5,91})
\oplus({\bf 3,5,154})
\oplus2({\bf 3,5,30})
\oplus({\bf 3,5,35})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,836})
\oplus({\bf 3,3,595})
\oplus2({\bf 3,3,204})
\oplus2({\bf 3,3,405})
\oplus({\bf 3,3,260})
\oplus2({\bf 3,3,91})
\oplus2({\bf 3,3,154})
\oplus({\bf 3,3,81})
\oplus2({\bf 3,3,30})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,385})
\oplus({\bf 3,1,836})
\oplus2({\bf 3,1,204})
\oplus({\bf 3,1,405})
\oplus2({\bf 3,1,91})
\oplus({\bf 3,1,154})
\oplus2({\bf 3,1,30})
\oplus({\bf 3,1,35})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,3,385})
\oplus({\bf 1,3,836})
\oplus2({\bf 1,3,204})
\oplus({\bf 1,3,405})
\oplus2({\bf 1,3,91})
\oplus({\bf 1,3,154})
\oplus2({\bf 1,3,30})
\oplus({\bf 1,3,35})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,1134})
\oplus({\bf 1,1,836})
\oplus({\bf 1,1,595})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 10,10,10})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,14})
\oplus({\bf 10,8,10})
\oplus({\bf 10,8,1})
\oplus({\bf 8,10,14})
\oplus({\bf 8,10,10})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,81})
\oplus({\bf 8,8,35})
\oplus2({\bf 8,8,14})
\oplus2({\bf 8,8,10})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,55})
\oplus({\bf 8,6,81})
\oplus2({\bf 8,6,14})
\oplus({\bf 8,6,10})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,55})
\oplus({\bf 6,8,81})
\oplus2({\bf 6,8,14})
\oplus({\bf 6,8,10})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,260})
\oplus({\bf 6,6,154})
\oplus2({\bf 6,6,55})
\oplus2({\bf 6,6,81})
\oplus({\bf 6,6,35})
\oplus2({\bf 6,6,14})
\oplus2({\bf 6,6,10})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,140''})
\oplus({\bf 6,4,260})
\oplus2({\bf 6,4,55})
\oplus({\bf 6,4,81})
\oplus2({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,140''})
\oplus({\bf 4,6,260})
\oplus2({\bf 4,6,55})
\oplus({\bf 4,6,81})
\oplus2({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,595})
\oplus({\bf 4,4,405})
\oplus2({\bf 4,4,140''})
\oplus2({\bf 4,4,260})
\oplus({\bf 4,4,154})
\oplus2({\bf 4,4,55})
\oplus2({\bf 4,4,81})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,285})
\oplus({\bf 4,2,595})
\oplus2({\bf 4,2,140''})
\oplus({\bf 4,2,260})
\oplus2({\bf 4,2,55})
\oplus({\bf 4,2,81})
\oplus2({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,285})
\oplus({\bf 2,4,595})
\oplus2({\bf 2,4,140''})
\oplus({\bf 2,4,260})
\oplus2({\bf 2,4,55})
\oplus({\bf 2,4,81})
\oplus2({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1134})
\oplus({\bf 2,2,836})
\oplus2({\bf 2,2,285})
\oplus2({\bf 2,2,595})
\oplus({\bf 2,2,405})
\oplus2({\bf 2,2,140''})
\oplus2({\bf 2,2,260})
\oplus({\bf 2,2,154})
\oplus2({\bf 2,2,55})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 359424}$&=&
$({\bf 8,3,64})
\oplus({\bf 6,5,56})
\oplus2({\bf 6,5,64})
\oplus({\bf 6,5,40})
\oplus({\bf 6,5,20})
\oplus({\bf 6,5,16})
\oplus({\bf 6,3,160})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,80})
\oplus2({\bf 6,3,56})
\oplus4({\bf 6,3,64})
\oplus2({\bf 6,3,40})
\oplus2({\bf 6,3,20})
\oplus2({\bf 6,3,16})
\oplus({\bf 6,1,256})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,80})
\oplus({\bf 6,1,56})
\oplus3({\bf 6,1,64})
\oplus({\bf 6,1,40})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,16})
\oplus({\bf 4,7,56})
\oplus({\bf 4,7,64})
\oplus({\bf 4,7,40})
\oplus({\bf 4,7,20})
\oplus({\bf 4,5,160})
\oplus2({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus3({\bf 4,5,56})
\oplus5({\bf 4,5,64})
\oplus4({\bf 4,5,40})
\oplus4({\bf 4,5,20})
\oplus3({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,324})
\oplus2({\bf 4,3,256})
\oplus({\bf 4,3,140'})
\oplus3({\bf 4,3,160})
\oplus5({\bf 4,3,140})
\oplus4({\bf 4,3,80})
\oplus5({\bf 4,3,56})
\oplus10({\bf 4,3,64})
\oplus7({\bf 4,3,40})
\oplus6({\bf 4,3,20})
\oplus6({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,324})
\oplus({\bf 4,1,256})
\oplus({\bf 4,1,140'})
\oplus2({\bf 4,1,160})
\oplus3({\bf 4,1,140})
\oplus3({\bf 4,1,80})
\oplus3({\bf 4,1,56})
\oplus5({\bf 4,1,64})
\oplus4({\bf 4,1,40})
\oplus3({\bf 4,1,20})
\oplus3({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,140})
\oplus({\bf 2,7,56})
\oplus({\bf 2,7,64})
\oplus({\bf 2,7,40})
\oplus({\bf 2,7,20})
\oplus({\bf 2,5,324})
\oplus({\bf 2,5,256})
\oplus({\bf 2,5,140'})
\oplus2({\bf 2,5,160})
\oplus4({\bf 2,5,140})
\oplus2({\bf 2,5,80})
\oplus4({\bf 2,5,56})
\oplus6({\bf 2,5,64})
\oplus5({\bf 2,5,40})
\oplus4({\bf 2,5,20})
\oplus3({\bf 2,5,16})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,324})
\oplus2({\bf 2,3,256})
\oplus2({\bf 2,3,140'})
\oplus3({\bf 2,3,160})
\oplus6({\bf 2,3,140})
\oplus5({\bf 2,3,80})
\oplus5({\bf 2,3,56})
\oplus9({\bf 2,3,64})
\oplus8({\bf 2,3,40})
\oplus6({\bf 2,3,20})
\oplus6({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,256})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,160})
\oplus3({\bf 2,1,140})
\oplus3({\bf 2,1,80})
\oplus2({\bf 2,1,56})
\oplus5({\bf 2,1,64})
\oplus4({\bf 2,1,40})
\oplus3({\bf 2,1,20})
\oplus3({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 7,4,56})
\oplus({\bf 7,4,64})
\oplus({\bf 7,4,40})
\oplus({\bf 7,4,20})
\oplus({\bf 7,2,140})
\oplus({\bf 7,2,56})
\oplus({\bf 7,2,64})
\oplus({\bf 7,2,40})
\oplus({\bf 7,2,20})
\oplus({\bf 5,6,56})
\oplus2({\bf 5,6,64})
\oplus({\bf 5,6,40})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,16})
\oplus({\bf 5,4,160})
\oplus2({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus3({\bf 5,4,56})
\oplus5({\bf 5,4,64})
\oplus4({\bf 5,4,40})
\oplus4({\bf 5,4,20})
\oplus3({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,324})
\oplus({\bf 5,2,256})
\oplus({\bf 5,2,140'})
\oplus2({\bf 5,2,160})
\oplus4({\bf 5,2,140})
\oplus2({\bf 5,2,80})
\oplus4({\bf 5,2,56})
\oplus6({\bf 5,2,64})
\oplus5({\bf 5,2,40})
\oplus4({\bf 5,2,20})
\oplus3({\bf 5,2,16})
\oplus({\bf 5,2,4})
\oplus({\bf 3,8,64})
\oplus({\bf 3,6,160})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,80})
\oplus2({\bf 3,6,56})
\oplus4({\bf 3,6,64})
\oplus2({\bf 3,6,40})
\oplus2({\bf 3,6,20})
\oplus2({\bf 3,6,16})
\oplus({\bf 3,4,324})
\oplus2({\bf 3,4,256})
\oplus({\bf 3,4,140'})
\oplus3({\bf 3,4,160})
\oplus5({\bf 3,4,140})
\oplus4({\bf 3,4,80})
\oplus5({\bf 3,4,56})
\oplus10({\bf 3,4,64})
\oplus7({\bf 3,4,40})
\oplus6({\bf 3,4,20})
\oplus6({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,324})
\oplus2({\bf 3,2,256})
\oplus2({\bf 3,2,140'})
\oplus3({\bf 3,2,160})
\oplus6({\bf 3,2,140})
\oplus5({\bf 3,2,80})
\oplus5({\bf 3,2,56})
\oplus9({\bf 3,2,64})
\oplus8({\bf 3,2,40})
\oplus6({\bf 3,2,20})
\oplus6({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,256})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,80})
\oplus({\bf 1,6,56})
\oplus3({\bf 1,6,64})
\oplus({\bf 1,6,40})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,16})
\oplus({\bf 1,4,324})
\oplus({\bf 1,4,256})
\oplus({\bf 1,4,140'})
\oplus2({\bf 1,4,160})
\oplus3({\bf 1,4,140})
\oplus3({\bf 1,4,80})
\oplus3({\bf 1,4,56})
\oplus5({\bf 1,4,64})
\oplus4({\bf 1,4,40})
\oplus3({\bf 1,4,20})
\oplus3({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,256})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,160})
\oplus3({\bf 1,2,140})
\oplus3({\bf 1,2,80})
\oplus2({\bf 1,2,56})
\oplus5({\bf 1,2,64})
\oplus4({\bf 1,2,40})
\oplus3({\bf 1,2,20})
\oplus3({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 368676}$&=&
$({\bf 9,5,10})
\oplus({\bf 7,7,35})
\oplus({\bf 7,7,14})
\oplus2({\bf 7,7,10})
\oplus({\bf 7,5,81})
\oplus({\bf 7,5,35'})
\oplus2({\bf 7,5,35})
\oplus2({\bf 7,5,14})
\oplus3({\bf 7,5,10})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,35})
\oplus({\bf 7,3,14})
\oplus2({\bf 7,3,10})
\oplus({\bf 5,9,10})
\oplus({\bf 5,7,81})
\oplus({\bf 5,7,35'})
\oplus2({\bf 5,7,35})
\oplus2({\bf 5,7,14})
\oplus3({\bf 5,7,10})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,154})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,105})
\oplus4({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus2({\bf 5,5,35'})
\oplus5({\bf 5,5,35})
\oplus4({\bf 5,5,14})
\oplus6({\bf 5,5,10})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,260})
\oplus({\bf 5,3,220})
\oplus2({\bf 5,3,154})
\oplus2({\bf 5,3,55})
\oplus({\bf 5,3,105})
\oplus5({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus2({\bf 5,3,35'})
\oplus4({\bf 5,3,35})
\oplus4({\bf 5,3,14})
\oplus4({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,260})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,55})
\oplus2({\bf 5,1,81})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus2({\bf 5,1,10})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,35})
\oplus({\bf 3,7,14})
\oplus2({\bf 3,7,10})
\oplus({\bf 3,5,260})
\oplus({\bf 3,5,220})
\oplus2({\bf 3,5,154})
\oplus2({\bf 3,5,55})
\oplus({\bf 3,5,105})
\oplus5({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus2({\bf 3,5,35'})
\oplus4({\bf 3,5,35})
\oplus4({\bf 3,5,14})
\oplus4({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,405})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,390})
\oplus4({\bf 3,3,260})
\oplus({\bf 3,3,91})
\oplus2({\bf 3,3,220})
\oplus5({\bf 3,3,154})
\oplus4({\bf 3,3,55})
\oplus2({\bf 3,3,105})
\oplus8({\bf 3,3,81})
\oplus2({\bf 3,3,30})
\oplus2({\bf 3,3,35'})
\oplus6({\bf 3,3,35})
\oplus5({\bf 3,3,14})
\oplus6({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,625})
\oplus({\bf 3,1,405})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,390})
\oplus3({\bf 3,1,260})
\oplus({\bf 3,1,91})
\oplus2({\bf 3,1,220})
\oplus3({\bf 3,1,154})
\oplus3({\bf 3,1,55})
\oplus({\bf 3,1,105})
\oplus4({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus3({\bf 3,1,35})
\oplus3({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,260})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,55})
\oplus2({\bf 1,5,81})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus2({\bf 1,5,10})
\oplus({\bf 1,3,625})
\oplus({\bf 1,3,405})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,390})
\oplus3({\bf 1,3,260})
\oplus({\bf 1,3,91})
\oplus2({\bf 1,3,220})
\oplus3({\bf 1,3,154})
\oplus3({\bf 1,3,55})
\oplus({\bf 1,3,105})
\oplus4({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus3({\bf 1,3,35})
\oplus3({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,390})
\oplus2({\bf 1,1,260})
\oplus({\bf 1,1,91})
\oplus2({\bf 1,1,154})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus2({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus2({\bf 1,1,10})
\oplus({\bf 8,6,35})
\oplus({\bf 8,6,10})
\oplus({\bf 8,6,5})
\oplus({\bf 8,4,35})
\oplus({\bf 8,4,10})
\oplus({\bf 8,4,5})
\oplus({\bf 6,8,35})
\oplus({\bf 6,8,10})
\oplus({\bf 6,8,5})
\oplus({\bf 6,6,81})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,35'})
\oplus4({\bf 6,6,35})
\oplus({\bf 6,6,14})
\oplus3({\bf 6,6,10})
\oplus3({\bf 6,6,5})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,105})
\oplus2({\bf 6,4,81})
\oplus2({\bf 6,4,30})
\oplus({\bf 6,4,35'})
\oplus5({\bf 6,4,35})
\oplus({\bf 6,4,14})
\oplus3({\bf 6,4,10})
\oplus3({\bf 6,4,5})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,30})
\oplus2({\bf 6,2,35})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,5})
\oplus({\bf 4,8,35})
\oplus({\bf 4,8,10})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,105})
\oplus2({\bf 4,6,81})
\oplus2({\bf 4,6,30})
\oplus({\bf 4,6,35'})
\oplus5({\bf 4,6,35})
\oplus({\bf 4,6,14})
\oplus3({\bf 4,6,10})
\oplus3({\bf 4,6,5})
\oplus({\bf 4,4,260})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,220})
\oplus4({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus2({\bf 4,4,105})
\oplus5({\bf 4,4,81})
\oplus4({\bf 4,4,30})
\oplus2({\bf 4,4,35'})
\oplus8({\bf 4,4,35})
\oplus2({\bf 4,4,14})
\oplus4({\bf 4,4,10})
\oplus4({\bf 4,4,5})
\oplus({\bf 4,2,405})
\oplus({\bf 4,2,390})
\oplus2({\bf 4,2,260})
\oplus2({\bf 4,2,91})
\oplus({\bf 4,2,220})
\oplus5({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus2({\bf 4,2,105})
\oplus4({\bf 4,2,81})
\oplus4({\bf 4,2,30})
\oplus({\bf 4,2,35'})
\oplus6({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus3({\bf 4,2,10})
\oplus3({\bf 4,2,5})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,30})
\oplus2({\bf 2,6,35})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,405})
\oplus({\bf 2,4,390})
\oplus2({\bf 2,4,260})
\oplus2({\bf 2,4,91})
\oplus({\bf 2,4,220})
\oplus5({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus2({\bf 2,4,105})
\oplus4({\bf 2,4,81})
\oplus4({\bf 2,4,30})
\oplus({\bf 2,4,35'})
\oplus6({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus3({\bf 2,4,10})
\oplus3({\bf 2,4,5})
\oplus({\bf 2,2,625})
\oplus2({\bf 2,2,405})
\oplus({\bf 2,2,140''})
\oplus2({\bf 2,2,390})
\oplus4({\bf 2,2,260})
\oplus3({\bf 2,2,91})
\oplus2({\bf 2,2,220})
\oplus6({\bf 2,2,154})
\oplus2({\bf 2,2,55})
\oplus2({\bf 2,2,105})
\oplus5({\bf 2,2,81})
\oplus4({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus6({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus3({\bf 2,2,10})
\oplus3({\bf 2,2,5})$\\
%
${\bf 375375}$&=&
$({\bf 9,1,35'})
\oplus({\bf 7,3,220})
\oplus({\bf 7,3,105})
\oplus({\bf 7,3,81})
\oplus2({\bf 7,3,35'})
\oplus({\bf 7,3,35})
\oplus({\bf 7,3,14})
\oplus({\bf 7,1,84})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,35'})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,10})
\oplus({\bf 5,5,220})
\oplus({\bf 5,5,154})
\oplus({\bf 5,5,55})
\oplus2({\bf 5,5,105})
\oplus2({\bf 5,5,81})
\oplus3({\bf 5,5,35'})
\oplus({\bf 5,5,35})
\oplus({\bf 5,5,14})
\oplus({\bf 5,3,231})
\oplus2({\bf 5,3,220})
\oplus2({\bf 5,3,154})
\oplus({\bf 5,3,55})
\oplus2({\bf 5,3,84})
\oplus4({\bf 5,3,105})
\oplus5({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus3({\bf 5,3,35'})
\oplus4({\bf 5,3,35})
\oplus2({\bf 5,3,14})
\oplus2({\bf 5,3,10})
\oplus({\bf 5,1,165})
\oplus({\bf 5,1,231})
\oplus2({\bf 5,1,220})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,84})
\oplus2({\bf 5,1,105})
\oplus2({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus3({\bf 5,1,35'})
\oplus2({\bf 5,1,35})
\oplus2({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,220})
\oplus({\bf 3,7,105})
\oplus({\bf 3,7,81})
\oplus2({\bf 3,7,35'})
\oplus({\bf 3,7,35})
\oplus({\bf 3,7,14})
\oplus({\bf 3,5,231})
\oplus2({\bf 3,5,220})
\oplus2({\bf 3,5,154})
\oplus({\bf 3,5,55})
\oplus2({\bf 3,5,84})
\oplus4({\bf 3,5,105})
\oplus5({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus3({\bf 3,5,35'})
\oplus4({\bf 3,5,35})
\oplus2({\bf 3,5,14})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,3,165})
\oplus2({\bf 3,3,231})
\oplus4({\bf 3,3,220})
\oplus3({\bf 3,3,154})
\oplus2({\bf 3,3,55})
\oplus2({\bf 3,3,84})
\oplus6({\bf 3,3,105})
\oplus7({\bf 3,3,81})
\oplus3({\bf 3,3,30})
\oplus6({\bf 3,3,35'})
\oplus6({\bf 3,3,35})
\oplus5({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,220})
\oplus2({\bf 3,1,154})
\oplus2({\bf 3,1,84})
\oplus3({\bf 3,1,105})
\oplus4({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus4({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus3({\bf 3,1,10})
\oplus({\bf 1,9,35'})
\oplus({\bf 1,7,84})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,35'})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,10})
\oplus({\bf 1,5,165})
\oplus({\bf 1,5,231})
\oplus2({\bf 1,5,220})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,84})
\oplus2({\bf 1,5,105})
\oplus2({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus3({\bf 1,5,35'})
\oplus2({\bf 1,5,35})
\oplus2({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,220})
\oplus2({\bf 1,3,154})
\oplus2({\bf 1,3,84})
\oplus3({\bf 1,3,105})
\oplus4({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus4({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus3({\bf 1,3,10})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,55})
\oplus2({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus3({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus2({\bf 1,1,14})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 8,2,105})
\oplus({\bf 8,2,35'})
\oplus({\bf 8,2,35})
\oplus({\bf 6,4,220})
\oplus({\bf 6,4,154})
\oplus2({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,30})
\oplus2({\bf 6,4,35'})
\oplus2({\bf 6,4,35})
\oplus({\bf 6,2,231})
\oplus({\bf 6,2,220})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,84})
\oplus3({\bf 6,2,105})
\oplus2({\bf 6,2,81})
\oplus({\bf 6,2,30})
\oplus2({\bf 6,2,35'})
\oplus3({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,5})
\oplus({\bf 4,6,220})
\oplus({\bf 4,6,154})
\oplus2({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,30})
\oplus2({\bf 4,6,35'})
\oplus2({\bf 4,6,35})
\oplus({\bf 4,4,231})
\oplus2({\bf 4,4,220})
\oplus3({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus2({\bf 4,4,84})
\oplus5({\bf 4,4,105})
\oplus5({\bf 4,4,81})
\oplus3({\bf 4,4,30})
\oplus4({\bf 4,4,35'})
\oplus5({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,165})
\oplus2({\bf 4,2,231})
\oplus3({\bf 4,2,220})
\oplus3({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus2({\bf 4,2,84})
\oplus5({\bf 4,2,105})
\oplus5({\bf 4,2,81})
\oplus3({\bf 4,2,30})
\oplus4({\bf 4,2,35'})
\oplus6({\bf 4,2,35})
\oplus2({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,8,105})
\oplus({\bf 2,8,35'})
\oplus({\bf 2,8,35})
\oplus({\bf 2,6,231})
\oplus({\bf 2,6,220})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,84})
\oplus3({\bf 2,6,105})
\oplus2({\bf 2,6,81})
\oplus({\bf 2,6,30})
\oplus2({\bf 2,6,35'})
\oplus3({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,165})
\oplus2({\bf 2,4,231})
\oplus3({\bf 2,4,220})
\oplus3({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus2({\bf 2,4,84})
\oplus5({\bf 2,4,105})
\oplus5({\bf 2,4,81})
\oplus3({\bf 2,4,30})
\oplus4({\bf 2,4,35'})
\oplus6({\bf 2,4,35})
\oplus2({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,231})
\oplus2({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus2({\bf 2,2,84})
\oplus5({\bf 2,2,105})
\oplus5({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus4({\bf 2,2,35'})
\oplus6({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 383724}$&=&
$({\bf 11,3,5})
\oplus({\bf 11,1,5})
\oplus({\bf 9,5,30})
\oplus({\bf 9,5,5})
\oplus({\bf 9,3,30})
\oplus({\bf 9,3,35})
\oplus2({\bf 9,3,5})
\oplus({\bf 9,1,35})
\oplus({\bf 9,1,5})
\oplus({\bf 7,7,91})
\oplus({\bf 7,7,30})
\oplus({\bf 7,7,5})
\oplus({\bf 7,5,91})
\oplus({\bf 7,5,154})
\oplus2({\bf 7,5,30})
\oplus({\bf 7,5,35})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,3,154})
\oplus({\bf 7,3,105})
\oplus2({\bf 7,3,30})
\oplus2({\bf 7,3,35})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,30})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,5})
\oplus({\bf 5,9,30})
\oplus({\bf 5,9,5})
\oplus({\bf 5,7,91})
\oplus({\bf 5,7,154})
\oplus2({\bf 5,7,30})
\oplus({\bf 5,7,35})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,5,405})
\oplus({\bf 5,5,390})
\oplus2({\bf 5,5,91})
\oplus2({\bf 5,5,154})
\oplus({\bf 5,5,105})
\oplus3({\bf 5,5,30})
\oplus2({\bf 5,5,35})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,390})
\oplus({\bf 5,3,91})
\oplus({\bf 5,3,231})
\oplus2({\bf 5,3,154})
\oplus2({\bf 5,3,105})
\oplus3({\bf 5,3,30})
\oplus2({\bf 5,3,35})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,1,231})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,5})
\oplus({\bf 3,11,5})
\oplus({\bf 3,9,30})
\oplus({\bf 3,9,35})
\oplus2({\bf 3,9,5})
\oplus({\bf 3,7,154})
\oplus({\bf 3,7,105})
\oplus2({\bf 3,7,30})
\oplus2({\bf 3,7,35})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,5,390})
\oplus({\bf 3,5,91})
\oplus({\bf 3,5,231})
\oplus2({\bf 3,5,154})
\oplus2({\bf 3,5,105})
\oplus3({\bf 3,5,30})
\oplus2({\bf 3,5,35})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,770})
\oplus({\bf 3,3,405})
\oplus({\bf 3,3,429})
\oplus2({\bf 3,3,390})
\oplus2({\bf 3,3,91})
\oplus2({\bf 3,3,231})
\oplus3({\bf 3,3,154})
\oplus2({\bf 3,3,105})
\oplus3({\bf 3,3,30})
\oplus2({\bf 3,3,35})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,429})
\oplus({\bf 3,1,390})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,5})
\oplus({\bf 1,11,5})
\oplus({\bf 1,9,35})
\oplus({\bf 1,9,5})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,30})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,231})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,429})
\oplus({\bf 1,3,390})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,770})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,390})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 12,2,1})
\oplus({\bf 10,4,14})
\oplus({\bf 10,4,1})
\oplus({\bf 10,2,14})
\oplus({\bf 10,2,10})
\oplus({\bf 10,2,1})
\oplus({\bf 8,6,55})
\oplus({\bf 8,6,14})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,55})
\oplus({\bf 8,4,81})
\oplus2({\bf 8,4,14})
\oplus({\bf 8,4,10})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,81})
\oplus({\bf 8,2,35'})
\oplus2({\bf 8,2,14})
\oplus({\bf 8,2,10})
\oplus({\bf 8,2,1})
\oplus({\bf 6,8,55})
\oplus({\bf 6,8,14})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,140''})
\oplus({\bf 6,6,260})
\oplus2({\bf 6,6,55})
\oplus({\bf 6,6,81})
\oplus2({\bf 6,6,14})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,260})
\oplus({\bf 6,4,220})
\oplus2({\bf 6,4,55})
\oplus2({\bf 6,4,81})
\oplus({\bf 6,4,35'})
\oplus3({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,220})
\oplus({\bf 6,2,55})
\oplus({\bf 6,2,84})
\oplus2({\bf 6,2,81})
\oplus({\bf 6,2,35'})
\oplus2({\bf 6,2,14})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,14})
\oplus({\bf 4,10,1})
\oplus({\bf 4,8,55})
\oplus({\bf 4,8,81})
\oplus2({\bf 4,8,14})
\oplus({\bf 4,8,10})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,260})
\oplus({\bf 4,6,220})
\oplus2({\bf 4,6,55})
\oplus2({\bf 4,6,81})
\oplus({\bf 4,6,35'})
\oplus3({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,625})
\oplus({\bf 4,4,140''})
\oplus({\bf 4,4,455})
\oplus2({\bf 4,4,260})
\oplus2({\bf 4,4,220})
\oplus3({\bf 4,4,55})
\oplus({\bf 4,4,84})
\oplus3({\bf 4,4,81})
\oplus({\bf 4,4,35'})
\oplus3({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,455})
\oplus({\bf 4,2,260})
\oplus({\bf 4,2,165})
\oplus2({\bf 4,2,220})
\oplus2({\bf 4,2,55})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,81})
\oplus({\bf 4,2,35'})
\oplus2({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,12,1})
\oplus({\bf 2,10,14})
\oplus({\bf 2,10,10})
\oplus({\bf 2,10,1})
\oplus({\bf 2,8,81})
\oplus({\bf 2,8,35'})
\oplus2({\bf 2,8,14})
\oplus({\bf 2,8,10})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,220})
\oplus({\bf 2,6,55})
\oplus({\bf 2,6,84})
\oplus2({\bf 2,6,81})
\oplus({\bf 2,6,35'})
\oplus2({\bf 2,6,14})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,455})
\oplus({\bf 2,4,260})
\oplus({\bf 2,4,165})
\oplus2({\bf 2,4,220})
\oplus2({\bf 2,4,55})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,81})
\oplus({\bf 2,4,35'})
\oplus2({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,810})
\oplus({\bf 2,2,625})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,286})
\oplus2({\bf 2,2,455})
\oplus2({\bf 2,2,260})
\oplus({\bf 2,2,165})
\oplus2({\bf 2,2,220})
\oplus2({\bf 2,2,55})
\oplus({\bf 2,2,84})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,35'})
\oplus2({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 383724'}$&=&
$({\bf 13,1,1})
\oplus({\bf 11,3,14})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,10})
\oplus({\bf 9,5,55})
\oplus({\bf 9,5,14})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,81})
\oplus({\bf 9,3,14})
\oplus({\bf 9,3,10})
\oplus({\bf 9,1,35'})
\oplus({\bf 9,1,14})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,140''})
\oplus({\bf 7,7,55})
\oplus({\bf 7,7,14})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,260})
\oplus({\bf 7,5,55})
\oplus({\bf 7,5,81})
\oplus({\bf 7,5,14})
\oplus({\bf 7,5,10})
\oplus({\bf 7,3,220})
\oplus({\bf 7,3,55})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,35'})
\oplus2({\bf 7,3,14})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,84})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,10})
\oplus({\bf 5,9,55})
\oplus({\bf 5,9,14})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,260})
\oplus({\bf 5,7,55})
\oplus({\bf 5,7,81})
\oplus({\bf 5,7,14})
\oplus({\bf 5,7,10})
\oplus({\bf 5,5,625})
\oplus({\bf 5,5,140''})
\oplus({\bf 5,5,260})
\oplus({\bf 5,5,220})
\oplus2({\bf 5,5,55})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,35'})
\oplus2({\bf 5,5,14})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,455})
\oplus({\bf 5,3,260})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,84})
\oplus2({\bf 5,3,81})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,1,165})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,1})
\oplus({\bf 3,11,14})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,81})
\oplus({\bf 3,9,14})
\oplus({\bf 3,9,10})
\oplus({\bf 3,7,220})
\oplus({\bf 3,7,55})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,35'})
\oplus2({\bf 3,7,14})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,455})
\oplus({\bf 3,5,260})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,84})
\oplus2({\bf 3,5,81})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,810})
\oplus({\bf 3,3,625})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,455})
\oplus({\bf 3,3,260})
\oplus({\bf 3,3,165})
\oplus2({\bf 3,3,220})
\oplus2({\bf 3,3,55})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,35'})
\oplus2({\bf 3,3,14})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,286})
\oplus({\bf 3,1,455})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,10})
\oplus({\bf 1,13,1})
\oplus({\bf 1,11,10})
\oplus({\bf 1,9,35'})
\oplus({\bf 1,9,14})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,84})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,10})
\oplus({\bf 1,5,165})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,286})
\oplus({\bf 1,3,455})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,455'})
\oplus({\bf 1,1,810})
\oplus({\bf 1,1,625})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,165})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 12,2,5})
\oplus({\bf 10,4,30})
\oplus({\bf 10,4,5})
\oplus({\bf 10,2,35})
\oplus({\bf 10,2,5})
\oplus({\bf 8,6,91})
\oplus({\bf 8,6,30})
\oplus({\bf 8,6,5})
\oplus({\bf 8,4,154})
\oplus({\bf 8,4,30})
\oplus({\bf 8,4,35})
\oplus({\bf 8,4,5})
\oplus({\bf 8,2,105})
\oplus({\bf 8,2,30})
\oplus({\bf 8,2,35})
\oplus({\bf 8,2,5})
\oplus({\bf 6,8,91})
\oplus({\bf 6,8,30})
\oplus({\bf 6,8,5})
\oplus({\bf 6,6,405})
\oplus({\bf 6,6,91})
\oplus({\bf 6,6,154})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,35})
\oplus({\bf 6,6,5})
\oplus({\bf 6,4,390})
\oplus({\bf 6,4,91})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,105})
\oplus2({\bf 6,4,30})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,5})
\oplus({\bf 6,2,231})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,5})
\oplus({\bf 4,10,30})
\oplus({\bf 4,10,5})
\oplus({\bf 4,8,154})
\oplus({\bf 4,8,30})
\oplus({\bf 4,8,35})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,390})
\oplus({\bf 4,6,91})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,105})
\oplus2({\bf 4,6,30})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,770})
\oplus({\bf 4,4,405})
\oplus({\bf 4,4,390})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,231})
\oplus2({\bf 4,4,154})
\oplus({\bf 4,4,105})
\oplus2({\bf 4,4,30})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,429})
\oplus({\bf 4,2,390})
\oplus({\bf 4,2,91})
\oplus({\bf 4,2,231})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,30})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,5})
\oplus({\bf 2,12,5})
\oplus({\bf 2,10,35})
\oplus({\bf 2,10,5})
\oplus({\bf 2,8,105})
\oplus({\bf 2,8,30})
\oplus({\bf 2,8,35})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,231})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,429})
\oplus({\bf 2,4,390})
\oplus({\bf 2,4,91})
\oplus({\bf 2,4,231})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,30})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,715})
\oplus({\bf 2,2,770})
\oplus({\bf 2,2,405})
\oplus({\bf 2,2,429})
\oplus({\bf 2,2,390})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,5})$\\
%
${\bf 393822}$&=&
$({\bf 9,3,14})
\oplus({\bf 9,3,10})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,14})
\oplus({\bf 9,1,10})
\oplus({\bf 9,1,1})
\oplus({\bf 7,5,55})
\oplus({\bf 7,5,81})
\oplus2({\bf 7,5,14})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,55})
\oplus2({\bf 7,3,81})
\oplus({\bf 7,3,35'})
\oplus({\bf 7,3,35})
\oplus4({\bf 7,3,14})
\oplus3({\bf 7,3,10})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,35'})
\oplus({\bf 7,1,35})
\oplus2({\bf 7,1,14})
\oplus2({\bf 7,1,10})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,55})
\oplus({\bf 5,7,81})
\oplus2({\bf 5,7,14})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,260})
\oplus({\bf 5,5,220})
\oplus({\bf 5,5,154})
\oplus3({\bf 5,5,55})
\oplus4({\bf 5,5,81})
\oplus({\bf 5,5,35'})
\oplus({\bf 5,5,35})
\oplus5({\bf 5,5,14})
\oplus3({\bf 5,5,10})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,260})
\oplus2({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus3({\bf 5,3,55})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,105})
\oplus6({\bf 5,3,81})
\oplus3({\bf 5,3,35'})
\oplus2({\bf 5,3,35})
\oplus6({\bf 5,3,14})
\oplus4({\bf 5,3,10})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,105})
\oplus3({\bf 5,1,81})
\oplus2({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus3({\bf 5,1,14})
\oplus2({\bf 5,1,10})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,14})
\oplus({\bf 3,9,10})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,55})
\oplus2({\bf 3,7,81})
\oplus({\bf 3,7,35'})
\oplus({\bf 3,7,35})
\oplus4({\bf 3,7,14})
\oplus3({\bf 3,7,10})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,260})
\oplus2({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus3({\bf 3,5,55})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,105})
\oplus6({\bf 3,5,81})
\oplus3({\bf 3,5,35'})
\oplus2({\bf 3,5,35})
\oplus6({\bf 3,5,14})
\oplus4({\bf 3,5,10})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,455})
\oplus({\bf 3,3,390})
\oplus2({\bf 3,3,260})
\oplus({\bf 3,3,165})
\oplus({\bf 3,3,231})
\oplus5({\bf 3,3,220})
\oplus2({\bf 3,3,154})
\oplus4({\bf 3,3,55})
\oplus3({\bf 3,3,84})
\oplus2({\bf 3,3,105})
\oplus8({\bf 3,3,81})
\oplus4({\bf 3,3,35'})
\oplus2({\bf 3,3,35})
\oplus6({\bf 3,3,14})
\oplus4({\bf 3,3,10})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,455})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,165})
\oplus({\bf 3,1,231})
\oplus3({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus2({\bf 3,1,55})
\oplus2({\bf 3,1,84})
\oplus({\bf 3,1,105})
\oplus4({\bf 3,1,81})
\oplus2({\bf 3,1,35'})
\oplus({\bf 3,1,35})
\oplus3({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,14})
\oplus({\bf 1,9,10})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,35'})
\oplus({\bf 1,7,35})
\oplus2({\bf 1,7,14})
\oplus2({\bf 1,7,10})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,105})
\oplus3({\bf 1,5,81})
\oplus2({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus3({\bf 1,5,14})
\oplus2({\bf 1,5,10})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,455})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,165})
\oplus({\bf 1,3,231})
\oplus3({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus2({\bf 1,3,55})
\oplus2({\bf 1,3,84})
\oplus({\bf 1,3,105})
\oplus4({\bf 1,3,81})
\oplus2({\bf 1,3,35'})
\oplus({\bf 1,3,35})
\oplus3({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,455})
\oplus({\bf 1,1,390})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,165})
\oplus({\bf 1,1,231})
\oplus2({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 10,2,5})
\oplus({\bf 8,4,30})
\oplus({\bf 8,4,35})
\oplus2({\bf 8,4,5})
\oplus({\bf 8,2,30})
\oplus2({\bf 8,2,35})
\oplus({\bf 8,2,10})
\oplus3({\bf 8,2,5})
\oplus({\bf 6,6,154})
\oplus2({\bf 6,6,30})
\oplus({\bf 6,6,35})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,4,91})
\oplus2({\bf 6,4,154})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus4({\bf 6,4,30})
\oplus4({\bf 6,4,35})
\oplus({\bf 6,4,10})
\oplus4({\bf 6,4,5})
\oplus({\bf 6,2,154})
\oplus2({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus3({\bf 6,2,30})
\oplus({\bf 6,2,35'})
\oplus5({\bf 6,2,35})
\oplus({\bf 6,2,10})
\oplus4({\bf 6,2,5})
\oplus({\bf 4,8,30})
\oplus({\bf 4,8,35})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,6,91})
\oplus2({\bf 4,6,154})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus4({\bf 4,6,30})
\oplus4({\bf 4,6,35})
\oplus({\bf 4,6,10})
\oplus4({\bf 4,6,5})
\oplus({\bf 4,4,390})
\oplus({\bf 4,4,260})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,231})
\oplus({\bf 4,4,220})
\oplus5({\bf 4,4,154})
\oplus4({\bf 4,4,105})
\oplus2({\bf 4,4,81})
\oplus6({\bf 4,4,30})
\oplus({\bf 4,4,35'})
\oplus7({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus5({\bf 4,4,5})
\oplus({\bf 4,2,390})
\oplus({\bf 4,2,91})
\oplus2({\bf 4,2,231})
\oplus({\bf 4,2,220})
\oplus4({\bf 4,2,154})
\oplus({\bf 4,2,84})
\oplus5({\bf 4,2,105})
\oplus2({\bf 4,2,81})
\oplus5({\bf 4,2,30})
\oplus({\bf 4,2,35'})
\oplus6({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus4({\bf 4,2,5})
\oplus({\bf 2,10,5})
\oplus({\bf 2,8,30})
\oplus2({\bf 2,8,35})
\oplus({\bf 2,8,10})
\oplus3({\bf 2,8,5})
\oplus({\bf 2,6,154})
\oplus2({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus3({\bf 2,6,30})
\oplus({\bf 2,6,35'})
\oplus5({\bf 2,6,35})
\oplus({\bf 2,6,10})
\oplus4({\bf 2,6,5})
\oplus({\bf 2,4,390})
\oplus({\bf 2,4,91})
\oplus2({\bf 2,4,231})
\oplus({\bf 2,4,220})
\oplus4({\bf 2,4,154})
\oplus({\bf 2,4,84})
\oplus5({\bf 2,4,105})
\oplus2({\bf 2,4,81})
\oplus5({\bf 2,4,30})
\oplus({\bf 2,4,35'})
\oplus6({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus4({\bf 2,4,5})
\oplus({\bf 2,2,429})
\oplus({\bf 2,2,455})
\oplus2({\bf 2,2,390})
\oplus({\bf 2,2,260})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,165})
\oplus4({\bf 2,2,231})
\oplus2({\bf 2,2,220})
\oplus5({\bf 2,2,154})
\oplus({\bf 2,2,84})
\oplus5({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus4({\bf 2,2,30})
\oplus({\bf 2,2,35'})
\oplus5({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus3({\bf 2,2,5})$\\
%
${\bf 396396}$&=&
$({\bf 9,1,84})
\oplus({\bf 7,3,231})
\oplus({\bf 7,3,220})
\oplus2({\bf 7,3,84})
\oplus({\bf 7,3,105})
\oplus({\bf 7,3,81})
\oplus({\bf 7,1,165})
\oplus({\bf 7,1,231})
\oplus({\bf 7,1,220})
\oplus({\bf 7,1,84})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,35'})
\oplus({\bf 5,5,231})
\oplus({\bf 5,5,220})
\oplus({\bf 5,5,154})
\oplus({\bf 5,5,55})
\oplus2({\bf 5,5,84})
\oplus2({\bf 5,5,105})
\oplus2({\bf 5,5,81})
\oplus({\bf 5,3,165})
\oplus2({\bf 5,3,231})
\oplus3({\bf 5,3,220})
\oplus2({\bf 5,3,154})
\oplus({\bf 5,3,55})
\oplus2({\bf 5,3,84})
\oplus4({\bf 5,3,105})
\oplus3({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus2({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus({\bf 5,1,231})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,154})
\oplus2({\bf 5,1,84})
\oplus2({\bf 5,1,105})
\oplus2({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,10})
\oplus({\bf 3,7,231})
\oplus({\bf 3,7,220})
\oplus2({\bf 3,7,84})
\oplus({\bf 3,7,105})
\oplus({\bf 3,7,81})
\oplus({\bf 3,5,165})
\oplus2({\bf 3,5,231})
\oplus3({\bf 3,5,220})
\oplus2({\bf 3,5,154})
\oplus({\bf 3,5,55})
\oplus2({\bf 3,5,84})
\oplus4({\bf 3,5,105})
\oplus3({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus2({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,220})
\oplus3({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus2({\bf 3,3,84})
\oplus4({\bf 3,3,105})
\oplus6({\bf 3,3,81})
\oplus2({\bf 3,3,30})
\oplus2({\bf 3,3,35'})
\oplus4({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus2({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus2({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus2({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,84})
\oplus({\bf 1,7,165})
\oplus({\bf 1,7,231})
\oplus({\bf 1,7,220})
\oplus({\bf 1,7,84})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,35'})
\oplus({\bf 1,5,231})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,154})
\oplus2({\bf 1,5,84})
\oplus2({\bf 1,5,105})
\oplus2({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus2({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus2({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus2({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,154})
\oplus2({\bf 1,1,81})
\oplus2({\bf 1,1,35})
\oplus2({\bf 1,1,10})
\oplus({\bf 8,2,231})
\oplus({\bf 8,2,84})
\oplus({\bf 8,2,105})
\oplus({\bf 6,4,231})
\oplus({\bf 6,4,220})
\oplus({\bf 6,4,154})
\oplus2({\bf 6,4,84})
\oplus2({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,30})
\oplus({\bf 6,2,165})
\oplus2({\bf 6,2,231})
\oplus2({\bf 6,2,220})
\oplus({\bf 6,2,154})
\oplus2({\bf 6,2,84})
\oplus3({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,35'})
\oplus({\bf 6,2,35})
\oplus({\bf 4,6,231})
\oplus({\bf 4,6,220})
\oplus({\bf 4,6,154})
\oplus2({\bf 4,6,84})
\oplus2({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,30})
\oplus({\bf 4,4,165})
\oplus2({\bf 4,4,231})
\oplus3({\bf 4,4,220})
\oplus3({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus2({\bf 4,4,84})
\oplus4({\bf 4,4,105})
\oplus4({\bf 4,4,81})
\oplus2({\bf 4,4,30})
\oplus2({\bf 4,4,35'})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,220})
\oplus2({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus2({\bf 4,2,84})
\oplus4({\bf 4,2,105})
\oplus4({\bf 4,2,81})
\oplus2({\bf 4,2,30})
\oplus2({\bf 4,2,35'})
\oplus3({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 2,8,231})
\oplus({\bf 2,8,84})
\oplus({\bf 2,8,105})
\oplus({\bf 2,6,165})
\oplus2({\bf 2,6,231})
\oplus2({\bf 2,6,220})
\oplus({\bf 2,6,154})
\oplus2({\bf 2,6,84})
\oplus3({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,6,35})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,220})
\oplus2({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus2({\bf 2,4,84})
\oplus4({\bf 2,4,105})
\oplus4({\bf 2,4,81})
\oplus2({\bf 2,4,30})
\oplus2({\bf 2,4,35'})
\oplus3({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus2({\bf 2,2,105})
\oplus4({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus4({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 403172}$&=&
$({\bf 9,3,10})
\oplus({\bf 7,5,81})
\oplus({\bf 7,5,35})
\oplus({\bf 7,5,14})
\oplus2({\bf 7,5,10})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,35'})
\oplus2({\bf 7,3,35})
\oplus2({\bf 7,3,14})
\oplus3({\bf 7,3,10})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,14})
\oplus2({\bf 7,1,10})
\oplus({\bf 5,7,81})
\oplus({\bf 5,7,35})
\oplus({\bf 5,7,14})
\oplus2({\bf 5,7,10})
\oplus({\bf 5,5,154})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,105})
\oplus4({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus2({\bf 5,5,35'})
\oplus4({\bf 5,5,35})
\oplus4({\bf 5,5,14})
\oplus4({\bf 5,5,10})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,260})
\oplus({\bf 5,3,220})
\oplus2({\bf 5,3,154})
\oplus2({\bf 5,3,55})
\oplus({\bf 5,3,84})
\oplus2({\bf 5,3,105})
\oplus7({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus3({\bf 5,3,35'})
\oplus6({\bf 5,3,35})
\oplus5({\bf 5,3,14})
\oplus7({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,105})
\oplus3({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus2({\bf 5,1,35'})
\oplus3({\bf 5,1,35})
\oplus3({\bf 5,1,14})
\oplus2({\bf 5,1,10})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,10})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,35'})
\oplus2({\bf 3,7,35})
\oplus2({\bf 3,7,14})
\oplus3({\bf 3,7,10})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,260})
\oplus({\bf 3,5,220})
\oplus2({\bf 3,5,154})
\oplus2({\bf 3,5,55})
\oplus({\bf 3,5,84})
\oplus2({\bf 3,5,105})
\oplus7({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus3({\bf 3,5,35'})
\oplus6({\bf 3,5,35})
\oplus5({\bf 3,5,14})
\oplus7({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,390})
\oplus2({\bf 3,3,260})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,231})
\oplus4({\bf 3,3,220})
\oplus5({\bf 3,3,154})
\oplus4({\bf 3,3,55})
\oplus2({\bf 3,3,84})
\oplus5({\bf 3,3,105})
\oplus10({\bf 3,3,81})
\oplus3({\bf 3,3,30})
\oplus6({\bf 3,3,35'})
\oplus8({\bf 3,3,35})
\oplus7({\bf 3,3,14})
\oplus6({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,455})
\oplus({\bf 3,1,390})
\oplus2({\bf 3,1,260})
\oplus({\bf 3,1,231})
\oplus3({\bf 3,1,220})
\oplus3({\bf 3,1,154})
\oplus2({\bf 3,1,55})
\oplus2({\bf 3,1,84})
\oplus3({\bf 3,1,105})
\oplus7({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus4({\bf 3,1,35})
\oplus3({\bf 3,1,14})
\oplus4({\bf 3,1,10})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,14})
\oplus2({\bf 1,7,10})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,105})
\oplus3({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus2({\bf 1,5,35'})
\oplus3({\bf 1,5,35})
\oplus3({\bf 1,5,14})
\oplus2({\bf 1,5,10})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,455})
\oplus({\bf 1,3,390})
\oplus2({\bf 1,3,260})
\oplus({\bf 1,3,231})
\oplus3({\bf 1,3,220})
\oplus3({\bf 1,3,154})
\oplus2({\bf 1,3,55})
\oplus2({\bf 1,3,84})
\oplus3({\bf 1,3,105})
\oplus7({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus4({\bf 1,3,35})
\oplus3({\bf 1,3,14})
\oplus4({\bf 1,3,10})
\oplus({\bf 1,1,390})
\oplus({\bf 1,1,91})
\oplus({\bf 1,1,231})
\oplus2({\bf 1,1,220})
\oplus2({\bf 1,1,154})
\oplus({\bf 1,1,55})
\oplus2({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus2({\bf 1,1,30})
\oplus2({\bf 1,1,35'})
\oplus2({\bf 1,1,35})
\oplus2({\bf 1,1,14})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})
\oplus({\bf 8,4,35})
\oplus({\bf 8,4,10})
\oplus({\bf 8,4,5})
\oplus({\bf 8,2,35})
\oplus({\bf 8,2,10})
\oplus({\bf 8,2,5})
\oplus({\bf 6,6,81})
\oplus({\bf 6,6,30})
\oplus2({\bf 6,6,35})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,5})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,105})
\oplus2({\bf 6,4,81})
\oplus2({\bf 6,4,30})
\oplus({\bf 6,4,35'})
\oplus5({\bf 6,4,35})
\oplus({\bf 6,4,14})
\oplus3({\bf 6,4,10})
\oplus3({\bf 6,4,5})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,105})
\oplus2({\bf 6,2,81})
\oplus2({\bf 6,2,30})
\oplus({\bf 6,2,35'})
\oplus5({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus3({\bf 6,2,10})
\oplus3({\bf 6,2,5})
\oplus({\bf 4,8,35})
\oplus({\bf 4,8,10})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,105})
\oplus2({\bf 4,6,81})
\oplus2({\bf 4,6,30})
\oplus({\bf 4,6,35'})
\oplus5({\bf 4,6,35})
\oplus({\bf 4,6,14})
\oplus3({\bf 4,6,10})
\oplus3({\bf 4,6,5})
\oplus({\bf 4,4,260})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,220})
\oplus4({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,84})
\oplus4({\bf 4,4,105})
\oplus6({\bf 4,4,81})
\oplus5({\bf 4,4,30})
\oplus3({\bf 4,4,35'})
\oplus10({\bf 4,4,35})
\oplus2({\bf 4,4,14})
\oplus5({\bf 4,4,10})
\oplus5({\bf 4,4,5})
\oplus({\bf 4,2,390})
\oplus({\bf 4,2,260})
\oplus({\bf 4,2,91})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,220})
\oplus5({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,84})
\oplus5({\bf 4,2,105})
\oplus6({\bf 4,2,81})
\oplus5({\bf 4,2,30})
\oplus3({\bf 4,2,35'})
\oplus9({\bf 4,2,35})
\oplus2({\bf 4,2,14})
\oplus4({\bf 4,2,10})
\oplus4({\bf 4,2,5})
\oplus({\bf 2,8,35})
\oplus({\bf 2,8,10})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,105})
\oplus2({\bf 2,6,81})
\oplus2({\bf 2,6,30})
\oplus({\bf 2,6,35'})
\oplus5({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus3({\bf 2,6,10})
\oplus3({\bf 2,6,5})
\oplus({\bf 2,4,390})
\oplus({\bf 2,4,260})
\oplus({\bf 2,4,91})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,220})
\oplus5({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,84})
\oplus5({\bf 2,4,105})
\oplus6({\bf 2,4,81})
\oplus5({\bf 2,4,30})
\oplus3({\bf 2,4,35'})
\oplus9({\bf 2,4,35})
\oplus2({\bf 2,4,14})
\oplus4({\bf 2,4,10})
\oplus4({\bf 2,4,5})
\oplus({\bf 2,2,455})
\oplus2({\bf 2,2,390})
\oplus2({\bf 2,2,260})
\oplus({\bf 2,2,91})
\oplus2({\bf 2,2,231})
\oplus4({\bf 2,2,220})
\oplus6({\bf 2,2,154})
\oplus2({\bf 2,2,55})
\oplus2({\bf 2,2,84})
\oplus6({\bf 2,2,105})
\oplus7({\bf 2,2,81})
\oplus5({\bf 2,2,30})
\oplus3({\bf 2,2,35'})
\oplus8({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus3({\bf 2,2,10})
\oplus3({\bf 2,2,5})$\\
%
${\bf 415701}$&=&
$({\bf 17,17,1})
\oplus({\bf 15,15,14})
\oplus({\bf 15,15,1})
\oplus({\bf 13,13,55})
\oplus({\bf 13,13,14})
\oplus({\bf 13,13,1})
\oplus({\bf 11,11,140''})
\oplus({\bf 11,11,55})
\oplus({\bf 11,11,14})
\oplus({\bf 11,11,1})
\oplus({\bf 9,9,285})
\oplus({\bf 9,9,140''})
\oplus({\bf 9,9,55})
\oplus({\bf 9,9,14})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,506})
\oplus({\bf 7,7,285})
\oplus({\bf 7,7,140''})
\oplus({\bf 7,7,55})
\oplus({\bf 7,7,14})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,819})
\oplus({\bf 5,5,506})
\oplus({\bf 5,5,285})
\oplus({\bf 5,5,140''})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,1240})
\oplus({\bf 3,3,819})
\oplus({\bf 3,3,506})
\oplus({\bf 3,3,285})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,1785})
\oplus({\bf 1,1,1240})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,506})
\oplus({\bf 1,1,285})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,1})
\oplus({\bf 16,16,5})
\oplus({\bf 14,14,30})
\oplus({\bf 14,14,5})
\oplus({\bf 12,12,91})
\oplus({\bf 12,12,30})
\oplus({\bf 12,12,5})
\oplus({\bf 10,10,204})
\oplus({\bf 10,10,91})
\oplus({\bf 10,10,30})
\oplus({\bf 10,10,5})
\oplus({\bf 8,8,385})
\oplus({\bf 8,8,204})
\oplus({\bf 8,8,91})
\oplus({\bf 8,8,30})
\oplus({\bf 8,8,5})
\oplus({\bf 6,6,650})
\oplus({\bf 6,6,385})
\oplus({\bf 6,6,204})
\oplus({\bf 6,6,91})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,5})
\oplus({\bf 4,4,1015})
\oplus({\bf 4,4,650})
\oplus({\bf 4,4,385})
\oplus({\bf 4,4,204})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,5})
\oplus({\bf 2,2,1496})
\oplus({\bf 2,2,1015})
\oplus({\bf 2,2,650})
\oplus({\bf 2,2,385})
\oplus({\bf 2,2,204})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,5})$\\
%
${\bf 416416}$&=&
$({\bf 10,1,220'})
\oplus({\bf 8,3,220'})
\oplus({\bf 8,3,320})
\oplus({\bf 8,3,324})
\oplus({\bf 8,1,320})
\oplus({\bf 8,1,120})
\oplus({\bf 6,5,220'})
\oplus({\bf 6,5,320})
\oplus({\bf 6,5,324})
\oplus({\bf 6,5,256})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,3,320})
\oplus({\bf 6,3,324})
\oplus({\bf 6,3,256})
\oplus({\bf 6,3,120})
\oplus({\bf 6,3,160})
\oplus({\bf 6,3,140})
\oplus({\bf 6,1,324})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,56})
\oplus({\bf 4,7,220'})
\oplus({\bf 4,7,320})
\oplus({\bf 4,7,324})
\oplus({\bf 4,7,256})
\oplus({\bf 4,5,320})
\oplus({\bf 4,5,324})
\oplus({\bf 4,5,256})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,120})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,80})
\oplus({\bf 4,3,324})
\oplus({\bf 4,3,256})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,80})
\oplus({\bf 4,3,56})
\oplus({\bf 4,3,64})
\oplus({\bf 4,3,40})
\oplus({\bf 4,1,256})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,64})
\oplus({\bf 4,1,20})
\oplus({\bf 2,9,220'})
\oplus({\bf 2,9,320})
\oplus({\bf 2,7,320})
\oplus({\bf 2,7,324})
\oplus({\bf 2,7,120})
\oplus({\bf 2,7,160})
\oplus({\bf 2,5,324})
\oplus({\bf 2,5,256})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,56})
\oplus({\bf 2,5,64})
\oplus({\bf 2,3,256})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,80})
\oplus({\bf 2,3,64})
\oplus({\bf 2,3,40})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,80})
\oplus({\bf 2,1,40})
\oplus({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,2,220'})
\oplus({\bf 9,2,320})
\oplus({\bf 7,4,220'})
\oplus({\bf 7,4,320})
\oplus({\bf 7,4,324})
\oplus({\bf 7,4,256})
\oplus({\bf 7,2,320})
\oplus({\bf 7,2,324})
\oplus({\bf 7,2,120})
\oplus({\bf 7,2,160})
\oplus({\bf 5,6,220'})
\oplus({\bf 5,6,320})
\oplus({\bf 5,6,324})
\oplus({\bf 5,6,256})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,4,320})
\oplus({\bf 5,4,324})
\oplus({\bf 5,4,256})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,120})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,80})
\oplus({\bf 5,2,324})
\oplus({\bf 5,2,256})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,56})
\oplus({\bf 5,2,64})
\oplus({\bf 3,8,220'})
\oplus({\bf 3,8,320})
\oplus({\bf 3,8,324})
\oplus({\bf 3,6,320})
\oplus({\bf 3,6,324})
\oplus({\bf 3,6,256})
\oplus({\bf 3,6,120})
\oplus({\bf 3,6,160})
\oplus({\bf 3,6,140})
\oplus({\bf 3,4,324})
\oplus({\bf 3,4,256})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,80})
\oplus({\bf 3,4,56})
\oplus({\bf 3,4,64})
\oplus({\bf 3,4,40})
\oplus({\bf 3,2,256})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,80})
\oplus({\bf 3,2,64})
\oplus({\bf 3,2,40})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,16})
\oplus({\bf 1,10,220'})
\oplus({\bf 1,8,320})
\oplus({\bf 1,8,120})
\oplus({\bf 1,6,324})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,56})
\oplus({\bf 1,4,256})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,64})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,80})
\oplus({\bf 1,2,40})
\oplus({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 424116}$&=&
$({\bf 9,3,14})
\oplus({\bf 7,5,81})
\oplus({\bf 7,5,35'})
\oplus2({\bf 7,5,14})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,55})
\oplus2({\bf 7,3,81})
\oplus({\bf 7,3,35'})
\oplus({\bf 7,3,35})
\oplus3({\bf 7,3,14})
\oplus2({\bf 7,3,10})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,55})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,35'})
\oplus2({\bf 7,1,14})
\oplus({\bf 7,1,10})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,81})
\oplus({\bf 5,7,35'})
\oplus2({\bf 5,7,14})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,220})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,84})
\oplus({\bf 5,5,105})
\oplus4({\bf 5,5,81})
\oplus3({\bf 5,5,35'})
\oplus2({\bf 5,5,35})
\oplus5({\bf 5,5,14})
\oplus4({\bf 5,5,10})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,260})
\oplus2({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus3({\bf 5,3,55})
\oplus({\bf 5,3,84})
\oplus2({\bf 5,3,105})
\oplus7({\bf 5,3,81})
\oplus5({\bf 5,3,35'})
\oplus3({\bf 5,3,35})
\oplus8({\bf 5,3,14})
\oplus5({\bf 5,3,10})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,260})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,154})
\oplus2({\bf 5,1,55})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,105})
\oplus4({\bf 5,1,81})
\oplus2({\bf 5,1,35'})
\oplus2({\bf 5,1,35})
\oplus3({\bf 5,1,14})
\oplus3({\bf 5,1,10})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,14})
\oplus({\bf 3,7,55})
\oplus2({\bf 3,7,81})
\oplus({\bf 3,7,35'})
\oplus({\bf 3,7,35})
\oplus3({\bf 3,7,14})
\oplus2({\bf 3,7,10})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,260})
\oplus2({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus3({\bf 3,5,55})
\oplus({\bf 3,5,84})
\oplus2({\bf 3,5,105})
\oplus7({\bf 3,5,81})
\oplus5({\bf 3,5,35'})
\oplus3({\bf 3,5,35})
\oplus8({\bf 3,5,14})
\oplus5({\bf 3,5,10})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,455})
\oplus({\bf 3,3,390})
\oplus2({\bf 3,3,260})
\oplus({\bf 3,3,231})
\oplus5({\bf 3,3,220})
\oplus3({\bf 3,3,154})
\oplus4({\bf 3,3,55})
\oplus3({\bf 3,3,84})
\oplus5({\bf 3,3,105})
\oplus11({\bf 3,3,81})
\oplus6({\bf 3,3,35'})
\oplus5({\bf 3,3,35})
\oplus8({\bf 3,3,14})
\oplus6({\bf 3,3,10})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,390})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,231})
\oplus3({\bf 3,1,220})
\oplus2({\bf 3,1,154})
\oplus2({\bf 3,1,55})
\oplus({\bf 3,1,84})
\oplus3({\bf 3,1,105})
\oplus5({\bf 3,1,81})
\oplus4({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus4({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,55})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,35'})
\oplus2({\bf 1,7,14})
\oplus({\bf 1,7,10})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,260})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,154})
\oplus2({\bf 1,5,55})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,105})
\oplus4({\bf 1,5,81})
\oplus2({\bf 1,5,35'})
\oplus2({\bf 1,5,35})
\oplus3({\bf 1,5,14})
\oplus3({\bf 1,5,10})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,390})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,231})
\oplus3({\bf 1,3,220})
\oplus2({\bf 1,3,154})
\oplus2({\bf 1,3,55})
\oplus({\bf 1,3,84})
\oplus3({\bf 1,3,105})
\oplus5({\bf 1,3,81})
\oplus4({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus4({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,455})
\oplus({\bf 1,1,390})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,231})
\oplus2({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,55})
\oplus2({\bf 1,1,84})
\oplus2({\bf 1,1,105})
\oplus3({\bf 1,1,81})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 8,4,30})
\oplus({\bf 8,4,35})
\oplus({\bf 8,4,5})
\oplus({\bf 8,2,30})
\oplus({\bf 8,2,35})
\oplus({\bf 8,2,5})
\oplus({\bf 6,6,105})
\oplus({\bf 6,6,30})
\oplus2({\bf 6,6,35})
\oplus2({\bf 6,6,5})
\oplus({\bf 6,4,154})
\oplus2({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus3({\bf 6,4,30})
\oplus({\bf 6,4,35'})
\oplus5({\bf 6,4,35})
\oplus({\bf 6,4,10})
\oplus4({\bf 6,4,5})
\oplus({\bf 6,2,91})
\oplus2({\bf 6,2,154})
\oplus2({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus4({\bf 6,2,30})
\oplus({\bf 6,2,35'})
\oplus5({\bf 6,2,35})
\oplus({\bf 6,2,10})
\oplus4({\bf 6,2,5})
\oplus({\bf 4,8,30})
\oplus({\bf 4,8,35})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,154})
\oplus2({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus3({\bf 4,6,30})
\oplus({\bf 4,6,35'})
\oplus5({\bf 4,6,35})
\oplus({\bf 4,6,10})
\oplus4({\bf 4,6,5})
\oplus({\bf 4,4,390})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,231})
\oplus({\bf 4,4,220})
\oplus4({\bf 4,4,154})
\oplus({\bf 4,4,84})
\oplus6({\bf 4,4,105})
\oplus3({\bf 4,4,81})
\oplus7({\bf 4,4,30})
\oplus3({\bf 4,4,35'})
\oplus10({\bf 4,4,35})
\oplus2({\bf 4,4,10})
\oplus7({\bf 4,4,5})
\oplus({\bf 4,2,390})
\oplus({\bf 4,2,260})
\oplus({\bf 4,2,91})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,220})
\oplus5({\bf 4,2,154})
\oplus({\bf 4,2,84})
\oplus6({\bf 4,2,105})
\oplus4({\bf 4,2,81})
\oplus6({\bf 4,2,30})
\oplus3({\bf 4,2,35'})
\oplus9({\bf 4,2,35})
\oplus2({\bf 4,2,10})
\oplus5({\bf 4,2,5})
\oplus({\bf 2,8,30})
\oplus({\bf 2,8,35})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,91})
\oplus2({\bf 2,6,154})
\oplus2({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus4({\bf 2,6,30})
\oplus({\bf 2,6,35'})
\oplus5({\bf 2,6,35})
\oplus({\bf 2,6,10})
\oplus4({\bf 2,6,5})
\oplus({\bf 2,4,390})
\oplus({\bf 2,4,260})
\oplus({\bf 2,4,91})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,220})
\oplus5({\bf 2,4,154})
\oplus({\bf 2,4,84})
\oplus6({\bf 2,4,105})
\oplus4({\bf 2,4,81})
\oplus6({\bf 2,4,30})
\oplus3({\bf 2,4,35'})
\oplus9({\bf 2,4,35})
\oplus2({\bf 2,4,10})
\oplus5({\bf 2,4,5})
\oplus({\bf 2,2,455})
\oplus2({\bf 2,2,390})
\oplus({\bf 2,2,260})
\oplus({\bf 2,2,91})
\oplus2({\bf 2,2,231})
\oplus4({\bf 2,2,220})
\oplus5({\bf 2,2,154})
\oplus2({\bf 2,2,84})
\oplus7({\bf 2,2,105})
\oplus4({\bf 2,2,81})
\oplus5({\bf 2,2,30})
\oplus3({\bf 2,2,35'})
\oplus7({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus3({\bf 2,2,5})$\\
%
${\bf 429429}$&=&
$({\bf 9,1,231})
\oplus({\bf 7,3,165})
\oplus2({\bf 7,3,231})
\oplus({\bf 7,3,220})
\oplus({\bf 7,3,154})
\oplus({\bf 7,3,84})
\oplus({\bf 7,3,105})
\oplus({\bf 7,1,165})
\oplus({\bf 7,1,231})
\oplus({\bf 7,1,220})
\oplus({\bf 7,1,84})
\oplus({\bf 7,1,105})
\oplus({\bf 5,5,165})
\oplus2({\bf 5,5,231})
\oplus2({\bf 5,5,220})
\oplus2({\bf 5,5,154})
\oplus({\bf 5,5,84})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus({\bf 5,3,165})
\oplus2({\bf 5,3,231})
\oplus3({\bf 5,3,220})
\oplus2({\bf 5,3,154})
\oplus({\bf 5,3,55})
\oplus2({\bf 5,3,84})
\oplus3({\bf 5,3,105})
\oplus2({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus({\bf 5,1,231})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,84})
\oplus2({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus({\bf 3,7,165})
\oplus2({\bf 3,7,231})
\oplus({\bf 3,7,220})
\oplus({\bf 3,7,154})
\oplus({\bf 3,7,84})
\oplus({\bf 3,7,105})
\oplus({\bf 3,5,165})
\oplus2({\bf 3,5,231})
\oplus3({\bf 3,5,220})
\oplus2({\bf 3,5,154})
\oplus({\bf 3,5,55})
\oplus2({\bf 3,5,84})
\oplus3({\bf 3,5,105})
\oplus2({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,220})
\oplus3({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,84})
\oplus3({\bf 3,3,105})
\oplus4({\bf 3,3,81})
\oplus2({\bf 3,3,30})
\oplus2({\bf 3,3,35'})
\oplus3({\bf 3,3,35})
\oplus({\bf 3,3,14})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,9,231})
\oplus({\bf 1,7,165})
\oplus({\bf 1,7,231})
\oplus({\bf 1,7,220})
\oplus({\bf 1,7,84})
\oplus({\bf 1,7,105})
\oplus({\bf 1,5,231})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,84})
\oplus2({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 8,2,165})
\oplus({\bf 8,2,231})
\oplus({\bf 8,2,220})
\oplus({\bf 8,2,84})
\oplus({\bf 6,4,165})
\oplus2({\bf 6,4,231})
\oplus2({\bf 6,4,220})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,84})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus({\bf 6,2,165})
\oplus2({\bf 6,2,231})
\oplus2({\bf 6,2,220})
\oplus({\bf 6,2,154})
\oplus2({\bf 6,2,84})
\oplus2({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,35'})
\oplus({\bf 4,6,165})
\oplus2({\bf 4,6,231})
\oplus2({\bf 4,6,220})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,84})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus({\bf 4,4,165})
\oplus2({\bf 4,4,231})
\oplus3({\bf 4,4,220})
\oplus3({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus2({\bf 4,4,84})
\oplus3({\bf 4,4,105})
\oplus3({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus({\bf 4,4,35'})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,220})
\oplus2({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,84})
\oplus3({\bf 4,2,105})
\oplus3({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus2({\bf 4,2,35'})
\oplus2({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 2,8,165})
\oplus({\bf 2,8,231})
\oplus({\bf 2,8,220})
\oplus({\bf 2,8,84})
\oplus({\bf 2,6,165})
\oplus2({\bf 2,6,231})
\oplus2({\bf 2,6,220})
\oplus({\bf 2,6,154})
\oplus2({\bf 2,6,84})
\oplus2({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,220})
\oplus2({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,84})
\oplus3({\bf 2,4,105})
\oplus3({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus2({\bf 2,4,35'})
\oplus2({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,105})
\oplus3({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus({\bf 2,2,35'})
\oplus3({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 437580}$&=&
$({\bf 9,3,30})
\oplus({\bf 7,5,105})
\oplus({\bf 7,5,30})
\oplus({\bf 7,5,35})
\oplus({\bf 7,5,5})
\oplus({\bf 7,3,154})
\oplus({\bf 7,3,105})
\oplus({\bf 7,3,81})
\oplus2({\bf 7,3,30})
\oplus2({\bf 7,3,35})
\oplus({\bf 7,3,5})
\oplus({\bf 7,1,91})
\oplus({\bf 7,1,154})
\oplus({\bf 7,1,105})
\oplus2({\bf 7,1,30})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,5})
\oplus({\bf 5,7,105})
\oplus({\bf 5,7,30})
\oplus({\bf 5,7,35})
\oplus({\bf 5,7,5})
\oplus({\bf 5,5,231})
\oplus({\bf 5,5,154})
\oplus({\bf 5,5,84})
\oplus3({\bf 5,5,105})
\oplus({\bf 5,5,81})
\oplus2({\bf 5,5,30})
\oplus({\bf 5,5,35'})
\oplus4({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus3({\bf 5,5,5})
\oplus({\bf 5,3,390})
\oplus({\bf 5,3,91})
\oplus({\bf 5,3,231})
\oplus({\bf 5,3,220})
\oplus3({\bf 5,3,154})
\oplus({\bf 5,3,84})
\oplus5({\bf 5,3,105})
\oplus2({\bf 5,3,81})
\oplus5({\bf 5,3,30})
\oplus2({\bf 5,3,35'})
\oplus6({\bf 5,3,35})
\oplus({\bf 5,3,10})
\oplus4({\bf 5,3,5})
\oplus({\bf 5,1,260})
\oplus({\bf 5,1,220})
\oplus2({\bf 5,1,154})
\oplus({\bf 5,1,84})
\oplus2({\bf 5,1,105})
\oplus2({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,35'})
\oplus3({\bf 5,1,35})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,5})
\oplus({\bf 3,9,30})
\oplus({\bf 3,7,154})
\oplus({\bf 3,7,105})
\oplus({\bf 3,7,81})
\oplus2({\bf 3,7,30})
\oplus2({\bf 3,7,35})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,390})
\oplus({\bf 3,5,91})
\oplus({\bf 3,5,231})
\oplus({\bf 3,5,220})
\oplus3({\bf 3,5,154})
\oplus({\bf 3,5,84})
\oplus5({\bf 3,5,105})
\oplus2({\bf 3,5,81})
\oplus5({\bf 3,5,30})
\oplus2({\bf 3,5,35'})
\oplus6({\bf 3,5,35})
\oplus({\bf 3,5,10})
\oplus4({\bf 3,5,5})
\oplus({\bf 3,3,455})
\oplus({\bf 3,3,390})
\oplus({\bf 3,3,260})
\oplus2({\bf 3,3,231})
\oplus3({\bf 3,3,220})
\oplus4({\bf 3,3,154})
\oplus3({\bf 3,3,84})
\oplus6({\bf 3,3,105})
\oplus5({\bf 3,3,81})
\oplus4({\bf 3,3,30})
\oplus3({\bf 3,3,35'})
\oplus7({\bf 3,3,35})
\oplus2({\bf 3,3,10})
\oplus3({\bf 3,3,5})
\oplus({\bf 3,1,390})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,231})
\oplus2({\bf 3,1,220})
\oplus2({\bf 3,1,154})
\oplus({\bf 3,1,84})
\oplus4({\bf 3,1,105})
\oplus({\bf 3,1,81})
\oplus3({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus3({\bf 3,1,35})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,7,91})
\oplus({\bf 1,7,154})
\oplus({\bf 1,7,105})
\oplus2({\bf 1,7,30})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,260})
\oplus({\bf 1,5,220})
\oplus2({\bf 1,5,154})
\oplus({\bf 1,5,84})
\oplus2({\bf 1,5,105})
\oplus2({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,35'})
\oplus3({\bf 1,5,35})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,390})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,231})
\oplus2({\bf 1,3,220})
\oplus2({\bf 1,3,154})
\oplus({\bf 1,3,84})
\oplus4({\bf 1,3,105})
\oplus({\bf 1,3,81})
\oplus3({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus3({\bf 1,3,35})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,455})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus2({\bf 1,1,84})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 8,4,81})
\oplus({\bf 8,4,14})
\oplus({\bf 8,2,55})
\oplus({\bf 8,2,81})
\oplus({\bf 8,2,14})
\oplus({\bf 6,6,84})
\oplus({\bf 6,6,81})
\oplus({\bf 6,6,35'})
\oplus({\bf 6,6,14})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,220})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,84})
\oplus({\bf 6,4,105})
\oplus3({\bf 6,4,81})
\oplus2({\bf 6,4,35'})
\oplus({\bf 6,4,35})
\oplus3({\bf 6,4,14})
\oplus2({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,260})
\oplus({\bf 6,2,220})
\oplus({\bf 6,2,154})
\oplus2({\bf 6,2,55})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,105})
\oplus4({\bf 6,2,81})
\oplus2({\bf 6,2,35'})
\oplus({\bf 6,2,35})
\oplus3({\bf 6,2,14})
\oplus2({\bf 6,2,10})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,81})
\oplus({\bf 4,8,14})
\oplus({\bf 4,6,220})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,84})
\oplus({\bf 4,6,105})
\oplus3({\bf 4,6,81})
\oplus2({\bf 4,6,35'})
\oplus({\bf 4,6,35})
\oplus3({\bf 4,6,14})
\oplus2({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,455})
\oplus({\bf 4,4,260})
\oplus({\bf 4,4,231})
\oplus3({\bf 4,4,220})
\oplus({\bf 4,4,154})
\oplus2({\bf 4,4,55})
\oplus3({\bf 4,4,84})
\oplus3({\bf 4,4,105})
\oplus7({\bf 4,4,81})
\oplus4({\bf 4,4,35'})
\oplus3({\bf 4,4,35})
\oplus6({\bf 4,4,14})
\oplus4({\bf 4,4,10})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,390})
\oplus({\bf 4,2,260})
\oplus({\bf 4,2,231})
\oplus3({\bf 4,2,220})
\oplus2({\bf 4,2,154})
\oplus2({\bf 4,2,55})
\oplus2({\bf 4,2,84})
\oplus4({\bf 4,2,105})
\oplus6({\bf 4,2,81})
\oplus4({\bf 4,2,35'})
\oplus3({\bf 4,2,35})
\oplus4({\bf 4,2,14})
\oplus3({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,55})
\oplus({\bf 2,8,81})
\oplus({\bf 2,8,14})
\oplus({\bf 2,6,260})
\oplus({\bf 2,6,220})
\oplus({\bf 2,6,154})
\oplus2({\bf 2,6,55})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,105})
\oplus4({\bf 2,6,81})
\oplus2({\bf 2,6,35'})
\oplus({\bf 2,6,35})
\oplus3({\bf 2,6,14})
\oplus2({\bf 2,6,10})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,390})
\oplus({\bf 2,4,260})
\oplus({\bf 2,4,231})
\oplus3({\bf 2,4,220})
\oplus2({\bf 2,4,154})
\oplus2({\bf 2,4,55})
\oplus2({\bf 2,4,84})
\oplus4({\bf 2,4,105})
\oplus6({\bf 2,4,81})
\oplus4({\bf 2,4,35'})
\oplus3({\bf 2,4,35})
\oplus4({\bf 2,4,14})
\oplus3({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,455})
\oplus({\bf 2,2,390})
\oplus({\bf 2,2,260})
\oplus2({\bf 2,2,231})
\oplus3({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus2({\bf 2,2,55})
\oplus3({\bf 2,2,84})
\oplus4({\bf 2,2,105})
\oplus5({\bf 2,2,81})
\oplus3({\bf 2,2,35'})
\oplus2({\bf 2,2,35})
\oplus3({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 437580'}$&=&
$({\bf 11,9,5})
\oplus({\bf 11,7,5})
\oplus({\bf 9,11,5})
\oplus({\bf 9,9,30})
\oplus({\bf 9,9,35})
\oplus2({\bf 9,9,5})
\oplus({\bf 9,7,30})
\oplus({\bf 9,7,35})
\oplus2({\bf 9,7,5})
\oplus({\bf 9,5,30})
\oplus({\bf 9,5,5})
\oplus({\bf 7,11,5})
\oplus({\bf 7,9,30})
\oplus({\bf 7,9,35})
\oplus2({\bf 7,9,5})
\oplus({\bf 7,7,91})
\oplus({\bf 7,7,154})
\oplus({\bf 7,7,105})
\oplus3({\bf 7,7,30})
\oplus2({\bf 7,7,35})
\oplus3({\bf 7,7,5})
\oplus({\bf 7,5,91})
\oplus({\bf 7,5,154})
\oplus2({\bf 7,5,30})
\oplus({\bf 7,5,35})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,3,91})
\oplus({\bf 7,3,30})
\oplus({\bf 7,3,5})
\oplus({\bf 5,9,30})
\oplus({\bf 5,9,5})
\oplus({\bf 5,7,91})
\oplus({\bf 5,7,154})
\oplus2({\bf 5,7,30})
\oplus({\bf 5,7,35})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,5,204})
\oplus({\bf 5,5,405})
\oplus({\bf 5,5,390})
\oplus3({\bf 5,5,91})
\oplus2({\bf 5,5,154})
\oplus({\bf 5,5,105})
\oplus4({\bf 5,5,30})
\oplus2({\bf 5,5,35})
\oplus3({\bf 5,5,5})
\oplus({\bf 5,3,204})
\oplus({\bf 5,3,405})
\oplus2({\bf 5,3,91})
\oplus({\bf 5,3,154})
\oplus2({\bf 5,3,30})
\oplus({\bf 5,3,35})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,1,204})
\oplus({\bf 5,1,91})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,5})
\oplus({\bf 3,7,91})
\oplus({\bf 3,7,30})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,204})
\oplus({\bf 3,5,405})
\oplus2({\bf 3,5,91})
\oplus({\bf 3,5,154})
\oplus2({\bf 3,5,30})
\oplus({\bf 3,5,35})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,385})
\oplus({\bf 3,3,836})
\oplus({\bf 3,3,935})
\oplus3({\bf 3,3,204})
\oplus2({\bf 3,3,405})
\oplus({\bf 3,3,390})
\oplus4({\bf 3,3,91})
\oplus2({\bf 3,3,154})
\oplus({\bf 3,3,105})
\oplus4({\bf 3,3,30})
\oplus2({\bf 3,3,35})
\oplus3({\bf 3,3,5})
\oplus({\bf 3,1,836})
\oplus({\bf 3,1,204})
\oplus({\bf 3,1,405})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,30})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,5})
\oplus({\bf 1,5,204})
\oplus({\bf 1,5,91})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,836})
\oplus({\bf 1,3,204})
\oplus({\bf 1,3,405})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,30})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,1820'})
\oplus({\bf 1,1,385})
\oplus({\bf 1,1,836})
\oplus({\bf 1,1,935})
\oplus2({\bf 1,1,204})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,390})
\oplus2({\bf 1,1,91})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,5})
\oplus({\bf 12,8,1})
\oplus({\bf 10,10,14})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,14})
\oplus({\bf 10,8,10})
\oplus({\bf 10,8,1})
\oplus({\bf 10,6,14})
\oplus({\bf 10,6,1})
\oplus({\bf 8,12,1})
\oplus({\bf 8,10,14})
\oplus({\bf 8,10,10})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,55})
\oplus({\bf 8,8,81})
\oplus({\bf 8,8,35'})
\oplus3({\bf 8,8,14})
\oplus({\bf 8,8,10})
\oplus2({\bf 8,8,1})
\oplus({\bf 8,6,55})
\oplus({\bf 8,6,81})
\oplus2({\bf 8,6,14})
\oplus({\bf 8,6,10})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,55})
\oplus({\bf 8,4,14})
\oplus({\bf 8,4,1})
\oplus({\bf 6,10,14})
\oplus({\bf 6,10,1})
\oplus({\bf 6,8,55})
\oplus({\bf 6,8,81})
\oplus2({\bf 6,8,14})
\oplus({\bf 6,8,10})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,140''})
\oplus({\bf 6,6,260})
\oplus({\bf 6,6,220})
\oplus3({\bf 6,6,55})
\oplus2({\bf 6,6,81})
\oplus({\bf 6,6,35'})
\oplus4({\bf 6,6,14})
\oplus({\bf 6,6,10})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,140''})
\oplus({\bf 6,4,260})
\oplus2({\bf 6,4,55})
\oplus({\bf 6,4,81})
\oplus2({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,140''})
\oplus({\bf 6,2,55})
\oplus({\bf 6,2,14})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,55})
\oplus({\bf 4,8,14})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,140''})
\oplus({\bf 4,6,260})
\oplus2({\bf 4,6,55})
\oplus({\bf 4,6,81})
\oplus2({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,285})
\oplus({\bf 4,4,595})
\oplus({\bf 4,4,625})
\oplus3({\bf 4,4,140''})
\oplus2({\bf 4,4,260})
\oplus({\bf 4,4,220})
\oplus4({\bf 4,4,55})
\oplus2({\bf 4,4,81})
\oplus({\bf 4,4,35'})
\oplus4({\bf 4,4,14})
\oplus({\bf 4,4,10})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,285})
\oplus({\bf 4,2,595})
\oplus2({\bf 4,2,140''})
\oplus({\bf 4,2,260})
\oplus2({\bf 4,2,55})
\oplus({\bf 4,2,81})
\oplus2({\bf 4,2,14})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,140''})
\oplus({\bf 2,6,55})
\oplus({\bf 2,6,14})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,285})
\oplus({\bf 2,4,595})
\oplus2({\bf 2,4,140''})
\oplus({\bf 2,4,260})
\oplus2({\bf 2,4,55})
\oplus({\bf 2,4,81})
\oplus2({\bf 2,4,14})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1134})
\oplus({\bf 2,2,1330})
\oplus2({\bf 2,2,285})
\oplus2({\bf 2,2,595})
\oplus({\bf 2,2,625})
\oplus3({\bf 2,2,140''})
\oplus2({\bf 2,2,260})
\oplus({\bf 2,2,220})
\oplus3({\bf 2,2,55})
\oplus2({\bf 2,2,81})
\oplus({\bf 2,2,35'})
\oplus3({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 439296}$&=&
$({\bf 8,3,120})
\oplus({\bf 8,3,160})
\oplus({\bf 8,1,320})
\oplus({\bf 8,1,120})
\oplus({\bf 8,1,160})
\oplus({\bf 6,5,120})
\oplus({\bf 6,5,160})
\oplus({\bf 6,5,140})
\oplus({\bf 6,5,80})
\oplus({\bf 6,3,320})
\oplus({\bf 6,3,324})
\oplus({\bf 6,3,256})
\oplus2({\bf 6,3,120})
\oplus3({\bf 6,3,160})
\oplus2({\bf 6,3,140})
\oplus({\bf 6,3,80})
\oplus({\bf 6,3,56})
\oplus({\bf 6,3,64})
\oplus({\bf 6,1,324})
\oplus({\bf 6,1,120})
\oplus2({\bf 6,1,160})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,56})
\oplus({\bf 6,1,64})
\oplus({\bf 4,7,120})
\oplus({\bf 4,7,160})
\oplus({\bf 4,7,140})
\oplus({\bf 4,5,320})
\oplus({\bf 4,5,324})
\oplus({\bf 4,5,256})
\oplus({\bf 4,5,140'})
\oplus2({\bf 4,5,120})
\oplus3({\bf 4,5,160})
\oplus3({\bf 4,5,140})
\oplus2({\bf 4,5,80})
\oplus({\bf 4,5,56})
\oplus({\bf 4,5,64})
\oplus({\bf 4,5,40})
\oplus({\bf 4,3,324})
\oplus({\bf 4,3,256})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,120})
\oplus3({\bf 4,3,160})
\oplus4({\bf 4,3,140})
\oplus3({\bf 4,3,80})
\oplus2({\bf 4,3,56})
\oplus3({\bf 4,3,64})
\oplus2({\bf 4,3,40})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,256})
\oplus({\bf 4,1,160})
\oplus2({\bf 4,1,140})
\oplus({\bf 4,1,80})
\oplus({\bf 4,1,56})
\oplus2({\bf 4,1,64})
\oplus({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,16})
\oplus({\bf 2,9,120})
\oplus({\bf 2,7,320})
\oplus({\bf 2,7,324})
\oplus2({\bf 2,7,120})
\oplus2({\bf 2,7,160})
\oplus({\bf 2,7,140})
\oplus({\bf 2,7,56})
\oplus({\bf 2,5,324})
\oplus({\bf 2,5,256})
\oplus({\bf 2,5,120})
\oplus3({\bf 2,5,160})
\oplus3({\bf 2,5,140})
\oplus({\bf 2,5,80})
\oplus2({\bf 2,5,56})
\oplus2({\bf 2,5,64})
\oplus({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,256})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,160})
\oplus3({\bf 2,3,140})
\oplus3({\bf 2,3,80})
\oplus({\bf 2,3,56})
\oplus3({\bf 2,3,64})
\oplus3({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus2({\bf 2,1,80})
\oplus({\bf 2,1,64})
\oplus2({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,2,120})
\oplus({\bf 7,4,120})
\oplus({\bf 7,4,160})
\oplus({\bf 7,4,140})
\oplus({\bf 7,2,320})
\oplus({\bf 7,2,324})
\oplus2({\bf 7,2,120})
\oplus2({\bf 7,2,160})
\oplus({\bf 7,2,140})
\oplus({\bf 7,2,56})
\oplus({\bf 5,6,120})
\oplus({\bf 5,6,160})
\oplus({\bf 5,6,140})
\oplus({\bf 5,6,80})
\oplus({\bf 5,4,320})
\oplus({\bf 5,4,324})
\oplus({\bf 5,4,256})
\oplus({\bf 5,4,140'})
\oplus2({\bf 5,4,120})
\oplus3({\bf 5,4,160})
\oplus3({\bf 5,4,140})
\oplus2({\bf 5,4,80})
\oplus({\bf 5,4,56})
\oplus({\bf 5,4,64})
\oplus({\bf 5,4,40})
\oplus({\bf 5,2,324})
\oplus({\bf 5,2,256})
\oplus({\bf 5,2,120})
\oplus3({\bf 5,2,160})
\oplus3({\bf 5,2,140})
\oplus({\bf 5,2,80})
\oplus2({\bf 5,2,56})
\oplus2({\bf 5,2,64})
\oplus({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus({\bf 3,8,120})
\oplus({\bf 3,8,160})
\oplus({\bf 3,6,320})
\oplus({\bf 3,6,324})
\oplus({\bf 3,6,256})
\oplus2({\bf 3,6,120})
\oplus3({\bf 3,6,160})
\oplus2({\bf 3,6,140})
\oplus({\bf 3,6,80})
\oplus({\bf 3,6,56})
\oplus({\bf 3,6,64})
\oplus({\bf 3,4,324})
\oplus({\bf 3,4,256})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,120})
\oplus3({\bf 3,4,160})
\oplus4({\bf 3,4,140})
\oplus3({\bf 3,4,80})
\oplus2({\bf 3,4,56})
\oplus3({\bf 3,4,64})
\oplus2({\bf 3,4,40})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,256})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,160})
\oplus3({\bf 3,2,140})
\oplus3({\bf 3,2,80})
\oplus({\bf 3,2,56})
\oplus3({\bf 3,2,64})
\oplus3({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus2({\bf 3,2,16})
\oplus({\bf 3,2,4})
\oplus({\bf 1,8,320})
\oplus({\bf 1,8,120})
\oplus({\bf 1,8,160})
\oplus({\bf 1,6,324})
\oplus({\bf 1,6,120})
\oplus2({\bf 1,6,160})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,56})
\oplus({\bf 1,6,64})
\oplus({\bf 1,4,256})
\oplus({\bf 1,4,160})
\oplus2({\bf 1,4,140})
\oplus({\bf 1,4,80})
\oplus({\bf 1,4,56})
\oplus2({\bf 1,4,64})
\oplus({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus2({\bf 1,2,80})
\oplus({\bf 1,2,64})
\oplus2({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 443520}$&=&
$({\bf 10,3,4})
\oplus({\bf 8,5,40})
\oplus({\bf 8,5,16})
\oplus({\bf 8,5,4})
\oplus({\bf 8,3,40})
\oplus({\bf 8,3,20})
\oplus2({\bf 8,3,16})
\oplus2({\bf 8,3,4})
\oplus({\bf 8,1,40})
\oplus({\bf 8,1,16})
\oplus({\bf 8,1,4})
\oplus({\bf 6,7,80})
\oplus({\bf 6,7,40})
\oplus({\bf 6,7,16})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,5,140})
\oplus2({\bf 6,5,80})
\oplus({\bf 6,5,64})
\oplus3({\bf 6,5,40})
\oplus({\bf 6,5,20})
\oplus3({\bf 6,5,16})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,3,140'})
\oplus({\bf 6,3,140})
\oplus2({\bf 6,3,80})
\oplus({\bf 6,3,56})
\oplus2({\bf 6,3,64})
\oplus4({\bf 6,3,40})
\oplus2({\bf 6,3,20})
\oplus4({\bf 6,3,16})
\oplus3({\bf 6,3,4})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,80})
\oplus({\bf 6,1,64})
\oplus2({\bf 6,1,40})
\oplus({\bf 6,1,20})
\oplus2({\bf 6,1,16})
\oplus({\bf 6,1,4})
\oplus({\bf 4,9,16})
\oplus({\bf 4,9,4})
\oplus({\bf 4,7,80})
\oplus({\bf 4,7,64})
\oplus2({\bf 4,7,40})
\oplus({\bf 4,7,20})
\oplus3({\bf 4,7,16})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,5,224})
\oplus({\bf 4,5,256})
\oplus2({\bf 4,5,140'})
\oplus({\bf 4,5,160})
\oplus2({\bf 4,5,140})
\oplus4({\bf 4,5,80})
\oplus({\bf 4,5,56})
\oplus3({\bf 4,5,64})
\oplus5({\bf 4,5,40})
\oplus2({\bf 4,5,20})
\oplus5({\bf 4,5,16})
\oplus3({\bf 4,5,4})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,324})
\oplus2({\bf 4,3,256})
\oplus3({\bf 4,3,140'})
\oplus({\bf 4,3,120})
\oplus2({\bf 4,3,160})
\oplus4({\bf 4,3,140})
\oplus5({\bf 4,3,80})
\oplus2({\bf 4,3,56})
\oplus4({\bf 4,3,64})
\oplus6({\bf 4,3,40})
\oplus3({\bf 4,3,20})
\oplus5({\bf 4,3,16})
\oplus3({\bf 4,3,4})
\oplus({\bf 4,1,324})
\oplus({\bf 4,1,256})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,160})
\oplus2({\bf 4,1,140})
\oplus2({\bf 4,1,80})
\oplus({\bf 4,1,56})
\oplus2({\bf 4,1,64})
\oplus3({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,9,16})
\oplus({\bf 2,9,4})
\oplus({\bf 2,7,80})
\oplus({\bf 2,7,64})
\oplus2({\bf 2,7,40})
\oplus({\bf 2,7,20})
\oplus3({\bf 2,7,16})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,5,256})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,160})
\oplus2({\bf 2,5,140})
\oplus3({\bf 2,5,80})
\oplus({\bf 2,5,56})
\oplus3({\bf 2,5,64})
\oplus4({\bf 2,5,40})
\oplus2({\bf 2,5,20})
\oplus4({\bf 2,5,16})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,560})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,320})
\oplus2({\bf 2,3,324})
\oplus3({\bf 2,3,256})
\oplus3({\bf 2,3,140'})
\oplus({\bf 2,3,120})
\oplus3({\bf 2,3,160})
\oplus4({\bf 2,3,140})
\oplus5({\bf 2,3,80})
\oplus2({\bf 2,3,56})
\oplus4({\bf 2,3,64})
\oplus5({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus4({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,616})
\oplus({\bf 2,1,560})
\oplus({\bf 2,1,420})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,320})
\oplus2({\bf 2,1,324})
\oplus2({\bf 2,1,256})
\oplus2({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus2({\bf 2,1,160})
\oplus3({\bf 2,1,140})
\oplus3({\bf 2,1,80})
\oplus({\bf 2,1,56})
\oplus2({\bf 2,1,64})
\oplus3({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,4,16})
\oplus({\bf 9,4,4})
\oplus({\bf 9,2,16})
\oplus({\bf 9,2,4})
\oplus({\bf 7,6,80})
\oplus({\bf 7,6,40})
\oplus({\bf 7,6,16})
\oplus({\bf 7,6,4})
\oplus({\bf 7,4,80})
\oplus({\bf 7,4,64})
\oplus2({\bf 7,4,40})
\oplus({\bf 7,4,20})
\oplus3({\bf 7,4,16})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,2,80})
\oplus({\bf 7,2,64})
\oplus2({\bf 7,2,40})
\oplus({\bf 7,2,20})
\oplus3({\bf 7,2,16})
\oplus2({\bf 7,2,4})
\oplus({\bf 5,8,40})
\oplus({\bf 5,8,16})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,6,140})
\oplus2({\bf 5,6,80})
\oplus({\bf 5,6,64})
\oplus3({\bf 5,6,40})
\oplus({\bf 5,6,20})
\oplus3({\bf 5,6,16})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,4,224})
\oplus({\bf 5,4,256})
\oplus2({\bf 5,4,140'})
\oplus({\bf 5,4,160})
\oplus2({\bf 5,4,140})
\oplus4({\bf 5,4,80})
\oplus({\bf 5,4,56})
\oplus3({\bf 5,4,64})
\oplus5({\bf 5,4,40})
\oplus2({\bf 5,4,20})
\oplus5({\bf 5,4,16})
\oplus3({\bf 5,4,4})
\oplus({\bf 5,2,256})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,160})
\oplus2({\bf 5,2,140})
\oplus3({\bf 5,2,80})
\oplus({\bf 5,2,56})
\oplus3({\bf 5,2,64})
\oplus4({\bf 5,2,40})
\oplus2({\bf 5,2,20})
\oplus4({\bf 5,2,16})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,10,4})
\oplus({\bf 3,8,40})
\oplus({\bf 3,8,20})
\oplus2({\bf 3,8,16})
\oplus2({\bf 3,8,4})
\oplus({\bf 3,6,140'})
\oplus({\bf 3,6,140})
\oplus2({\bf 3,6,80})
\oplus({\bf 3,6,56})
\oplus2({\bf 3,6,64})
\oplus4({\bf 3,6,40})
\oplus2({\bf 3,6,20})
\oplus4({\bf 3,6,16})
\oplus3({\bf 3,6,4})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,324})
\oplus2({\bf 3,4,256})
\oplus3({\bf 3,4,140'})
\oplus({\bf 3,4,120})
\oplus2({\bf 3,4,160})
\oplus4({\bf 3,4,140})
\oplus5({\bf 3,4,80})
\oplus2({\bf 3,4,56})
\oplus4({\bf 3,4,64})
\oplus6({\bf 3,4,40})
\oplus3({\bf 3,4,20})
\oplus5({\bf 3,4,16})
\oplus3({\bf 3,4,4})
\oplus({\bf 3,2,560})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,320})
\oplus2({\bf 3,2,324})
\oplus3({\bf 3,2,256})
\oplus3({\bf 3,2,140'})
\oplus({\bf 3,2,120})
\oplus3({\bf 3,2,160})
\oplus4({\bf 3,2,140})
\oplus5({\bf 3,2,80})
\oplus2({\bf 3,2,56})
\oplus4({\bf 3,2,64})
\oplus5({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus4({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,8,40})
\oplus({\bf 1,8,16})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,80})
\oplus({\bf 1,6,64})
\oplus2({\bf 1,6,40})
\oplus({\bf 1,6,20})
\oplus2({\bf 1,6,16})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,324})
\oplus({\bf 1,4,256})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,160})
\oplus2({\bf 1,4,140})
\oplus2({\bf 1,4,80})
\oplus({\bf 1,4,56})
\oplus2({\bf 1,4,64})
\oplus3({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,616})
\oplus({\bf 1,2,560})
\oplus({\bf 1,2,420})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,320})
\oplus2({\bf 1,2,324})
\oplus2({\bf 1,2,256})
\oplus2({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus2({\bf 1,2,160})
\oplus3({\bf 1,2,140})
\oplus3({\bf 1,2,80})
\oplus({\bf 1,2,56})
\oplus2({\bf 1,2,64})
\oplus3({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 448800}$&=&
$({\bf 11,1,5})
\oplus({\bf 9,3,30})
\oplus({\bf 9,3,35})
\oplus2({\bf 9,3,5})
\oplus({\bf 9,1,35})
\oplus({\bf 9,1,10})
\oplus({\bf 9,1,5})
\oplus({\bf 7,5,91})
\oplus({\bf 7,5,154})
\oplus2({\bf 7,5,30})
\oplus({\bf 7,5,35})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,3,154})
\oplus({\bf 7,3,105})
\oplus({\bf 7,3,81})
\oplus2({\bf 7,3,30})
\oplus3({\bf 7,3,35})
\oplus({\bf 7,3,10})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,30})
\oplus({\bf 7,1,35'})
\oplus2({\bf 7,1,35})
\oplus2({\bf 7,1,5})
\oplus({\bf 5,7,91})
\oplus({\bf 5,7,154})
\oplus2({\bf 5,7,30})
\oplus({\bf 5,7,35})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,5,390})
\oplus({\bf 5,5,260})
\oplus({\bf 5,5,91})
\oplus3({\bf 5,5,154})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,81})
\oplus3({\bf 5,5,30})
\oplus3({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,390})
\oplus({\bf 5,3,91})
\oplus({\bf 5,3,231})
\oplus({\bf 5,3,220})
\oplus3({\bf 5,3,154})
\oplus3({\bf 5,3,105})
\oplus({\bf 5,3,81})
\oplus4({\bf 5,3,30})
\oplus({\bf 5,3,35'})
\oplus4({\bf 5,3,35})
\oplus3({\bf 5,3,5})
\oplus({\bf 5,1,231})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,84})
\oplus2({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus2({\bf 5,1,35})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,5})
\oplus({\bf 3,9,30})
\oplus({\bf 3,9,35})
\oplus2({\bf 3,9,5})
\oplus({\bf 3,7,154})
\oplus({\bf 3,7,105})
\oplus({\bf 3,7,81})
\oplus2({\bf 3,7,30})
\oplus3({\bf 3,7,35})
\oplus({\bf 3,7,10})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,5,390})
\oplus({\bf 3,5,91})
\oplus({\bf 3,5,231})
\oplus({\bf 3,5,220})
\oplus3({\bf 3,5,154})
\oplus3({\bf 3,5,105})
\oplus({\bf 3,5,81})
\oplus4({\bf 3,5,30})
\oplus({\bf 3,5,35'})
\oplus4({\bf 3,5,35})
\oplus3({\bf 3,5,5})
\oplus({\bf 3,3,429})
\oplus({\bf 3,3,455})
\oplus2({\bf 3,3,390})
\oplus({\bf 3,3,260})
\oplus({\bf 3,3,91})
\oplus3({\bf 3,3,231})
\oplus({\bf 3,3,220})
\oplus4({\bf 3,3,154})
\oplus({\bf 3,3,84})
\oplus4({\bf 3,3,105})
\oplus2({\bf 3,3,81})
\oplus3({\bf 3,3,30})
\oplus4({\bf 3,3,35})
\oplus({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,429})
\oplus({\bf 3,1,390})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,165})
\oplus2({\bf 3,1,231})
\oplus({\bf 3,1,220})
\oplus2({\bf 3,1,154})
\oplus2({\bf 3,1,105})
\oplus2({\bf 3,1,30})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,11,5})
\oplus({\bf 1,9,35})
\oplus({\bf 1,9,10})
\oplus({\bf 1,9,5})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,30})
\oplus({\bf 1,7,35'})
\oplus2({\bf 1,7,35})
\oplus2({\bf 1,7,5})
\oplus({\bf 1,5,231})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,84})
\oplus2({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus2({\bf 1,5,35})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,429})
\oplus({\bf 1,3,390})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,165})
\oplus2({\bf 1,3,231})
\oplus({\bf 1,3,220})
\oplus2({\bf 1,3,154})
\oplus2({\bf 1,3,105})
\oplus2({\bf 1,3,30})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,286})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,455})
\oplus({\bf 1,1,390})
\oplus({\bf 1,1,260})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 10,2,14})
\oplus({\bf 10,2,10})
\oplus({\bf 10,2,1})
\oplus({\bf 8,4,55})
\oplus({\bf 8,4,81})
\oplus2({\bf 8,4,14})
\oplus({\bf 8,4,10})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,81})
\oplus({\bf 8,2,35'})
\oplus({\bf 8,2,35})
\oplus2({\bf 8,2,14})
\oplus2({\bf 8,2,10})
\oplus({\bf 8,2,1})
\oplus({\bf 6,6,260})
\oplus2({\bf 6,6,55})
\oplus({\bf 6,6,81})
\oplus2({\bf 6,6,14})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,260})
\oplus({\bf 6,4,220})
\oplus({\bf 6,4,154})
\oplus2({\bf 6,4,55})
\oplus3({\bf 6,4,81})
\oplus({\bf 6,4,35'})
\oplus({\bf 6,4,35})
\oplus3({\bf 6,4,14})
\oplus2({\bf 6,4,10})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,220})
\oplus({\bf 6,2,55})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,105})
\oplus3({\bf 6,2,81})
\oplus2({\bf 6,2,35'})
\oplus({\bf 6,2,35})
\oplus3({\bf 6,2,14})
\oplus2({\bf 6,2,10})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,55})
\oplus({\bf 4,8,81})
\oplus2({\bf 4,8,14})
\oplus({\bf 4,8,10})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,260})
\oplus({\bf 4,6,220})
\oplus({\bf 4,6,154})
\oplus2({\bf 4,6,55})
\oplus3({\bf 4,6,81})
\oplus({\bf 4,6,35'})
\oplus({\bf 4,6,35})
\oplus3({\bf 4,6,14})
\oplus2({\bf 4,6,10})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,455})
\oplus({\bf 4,4,390})
\oplus2({\bf 4,4,260})
\oplus3({\bf 4,4,220})
\oplus({\bf 4,4,154})
\oplus3({\bf 4,4,55})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,105})
\oplus5({\bf 4,4,81})
\oplus2({\bf 4,4,35'})
\oplus({\bf 4,4,35})
\oplus4({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,455})
\oplus({\bf 4,2,260})
\oplus({\bf 4,2,165})
\oplus({\bf 4,2,231})
\oplus3({\bf 4,2,220})
\oplus({\bf 4,2,154})
\oplus2({\bf 4,2,55})
\oplus2({\bf 4,2,84})
\oplus({\bf 4,2,105})
\oplus4({\bf 4,2,81})
\oplus2({\bf 4,2,35'})
\oplus({\bf 4,2,35})
\oplus3({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,10,14})
\oplus({\bf 2,10,10})
\oplus({\bf 2,10,1})
\oplus({\bf 2,8,81})
\oplus({\bf 2,8,35'})
\oplus({\bf 2,8,35})
\oplus2({\bf 2,8,14})
\oplus2({\bf 2,8,10})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,220})
\oplus({\bf 2,6,55})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,105})
\oplus3({\bf 2,6,81})
\oplus2({\bf 2,6,35'})
\oplus({\bf 2,6,35})
\oplus3({\bf 2,6,14})
\oplus2({\bf 2,6,10})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,455})
\oplus({\bf 2,4,260})
\oplus({\bf 2,4,165})
\oplus({\bf 2,4,231})
\oplus3({\bf 2,4,220})
\oplus({\bf 2,4,154})
\oplus2({\bf 2,4,55})
\oplus2({\bf 2,4,84})
\oplus({\bf 2,4,105})
\oplus4({\bf 2,4,81})
\oplus2({\bf 2,4,35'})
\oplus({\bf 2,4,35})
\oplus3({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,286})
\oplus({\bf 2,2,429})
\oplus2({\bf 2,2,455})
\oplus({\bf 2,2,390})
\oplus2({\bf 2,2,260})
\oplus2({\bf 2,2,165})
\oplus({\bf 2,2,231})
\oplus3({\bf 2,2,220})
\oplus({\bf 2,2,154})
\oplus2({\bf 2,2,55})
\oplus2({\bf 2,2,84})
\oplus({\bf 2,2,105})
\oplus3({\bf 2,2,81})
\oplus2({\bf 2,2,35'})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 450450}$&=&
$({\bf 9,1,35})
\oplus({\bf 7,3,154})
\oplus({\bf 7,3,105})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,30})
\oplus({\bf 7,3,35'})
\oplus3({\bf 7,3,35})
\oplus({\bf 7,3,10})
\oplus({\bf 7,3,5})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,30})
\oplus({\bf 7,1,35'})
\oplus2({\bf 7,1,35})
\oplus({\bf 7,1,14})
\oplus({\bf 7,1,10})
\oplus({\bf 7,1,5})
\oplus({\bf 5,5,220})
\oplus2({\bf 5,5,154})
\oplus2({\bf 5,5,105})
\oplus2({\bf 5,5,81})
\oplus2({\bf 5,5,30})
\oplus({\bf 5,5,35'})
\oplus4({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,5})
\oplus({\bf 5,3,231})
\oplus2({\bf 5,3,220})
\oplus3({\bf 5,3,154})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,84})
\oplus5({\bf 5,3,105})
\oplus5({\bf 5,3,81})
\oplus4({\bf 5,3,30})
\oplus4({\bf 5,3,35'})
\oplus7({\bf 5,3,35})
\oplus2({\bf 5,3,14})
\oplus3({\bf 5,3,10})
\oplus3({\bf 5,3,5})
\oplus({\bf 5,1,231})
\oplus({\bf 5,1,220})
\oplus2({\bf 5,1,154})
\oplus({\bf 5,1,84})
\oplus3({\bf 5,1,105})
\oplus3({\bf 5,1,81})
\oplus2({\bf 5,1,30})
\oplus2({\bf 5,1,35'})
\oplus5({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus2({\bf 5,1,10})
\oplus2({\bf 5,1,5})
\oplus({\bf 3,7,154})
\oplus({\bf 3,7,105})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,30})
\oplus({\bf 3,7,35'})
\oplus3({\bf 3,7,35})
\oplus({\bf 3,7,10})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,231})
\oplus2({\bf 3,5,220})
\oplus3({\bf 3,5,154})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,84})
\oplus5({\bf 3,5,105})
\oplus5({\bf 3,5,81})
\oplus4({\bf 3,5,30})
\oplus4({\bf 3,5,35'})
\oplus7({\bf 3,5,35})
\oplus2({\bf 3,5,14})
\oplus3({\bf 3,5,10})
\oplus3({\bf 3,5,5})
\oplus({\bf 3,3,165})
\oplus3({\bf 3,3,231})
\oplus4({\bf 3,3,220})
\oplus5({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus4({\bf 3,3,84})
\oplus9({\bf 3,3,105})
\oplus8({\bf 3,3,81})
\oplus5({\bf 3,3,30})
\oplus6({\bf 3,3,35'})
\oplus11({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus4({\bf 3,3,10})
\oplus4({\bf 3,3,5})
\oplus({\bf 3,1,165})
\oplus2({\bf 3,1,231})
\oplus3({\bf 3,1,220})
\oplus2({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus2({\bf 3,1,84})
\oplus5({\bf 3,1,105})
\oplus4({\bf 3,1,81})
\oplus2({\bf 3,1,30})
\oplus4({\bf 3,1,35'})
\oplus5({\bf 3,1,35})
\oplus2({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus2({\bf 3,1,5})
\oplus({\bf 1,9,35})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,30})
\oplus({\bf 1,7,35'})
\oplus2({\bf 1,7,35})
\oplus({\bf 1,7,14})
\oplus({\bf 1,7,10})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,231})
\oplus({\bf 1,5,220})
\oplus2({\bf 1,5,154})
\oplus({\bf 1,5,84})
\oplus3({\bf 1,5,105})
\oplus3({\bf 1,5,81})
\oplus2({\bf 1,5,30})
\oplus2({\bf 1,5,35'})
\oplus5({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus2({\bf 1,5,10})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,3,165})
\oplus2({\bf 1,3,231})
\oplus3({\bf 1,3,220})
\oplus2({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus2({\bf 1,3,84})
\oplus5({\bf 1,3,105})
\oplus4({\bf 1,3,81})
\oplus2({\bf 1,3,30})
\oplus4({\bf 1,3,35'})
\oplus5({\bf 1,3,35})
\oplus2({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus2({\bf 1,1,84})
\oplus3({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus3({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 8,2,81})
\oplus({\bf 8,2,35'})
\oplus({\bf 8,2,35})
\oplus({\bf 8,2,14})
\oplus({\bf 8,2,10})
\oplus({\bf 6,4,220})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,105})
\oplus3({\bf 6,4,81})
\oplus2({\bf 6,4,35'})
\oplus2({\bf 6,4,35})
\oplus2({\bf 6,4,14})
\oplus2({\bf 6,4,10})
\oplus({\bf 6,2,220})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,55})
\oplus({\bf 6,2,84})
\oplus2({\bf 6,2,105})
\oplus4({\bf 6,2,81})
\oplus({\bf 6,2,30})
\oplus3({\bf 6,2,35'})
\oplus4({\bf 6,2,35})
\oplus3({\bf 6,2,14})
\oplus3({\bf 6,2,10})
\oplus({\bf 6,2,5})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,220})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,105})
\oplus3({\bf 4,6,81})
\oplus2({\bf 4,6,35'})
\oplus2({\bf 4,6,35})
\oplus2({\bf 4,6,14})
\oplus2({\bf 4,6,10})
\oplus({\bf 4,4,231})
\oplus3({\bf 4,4,220})
\oplus3({\bf 4,4,154})
\oplus2({\bf 4,4,55})
\oplus2({\bf 4,4,84})
\oplus5({\bf 4,4,105})
\oplus8({\bf 4,4,81})
\oplus2({\bf 4,4,30})
\oplus5({\bf 4,4,35'})
\oplus6({\bf 4,4,35})
\oplus5({\bf 4,4,14})
\oplus4({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,165})
\oplus2({\bf 4,2,231})
\oplus4({\bf 4,2,220})
\oplus3({\bf 4,2,154})
\oplus2({\bf 4,2,55})
\oplus3({\bf 4,2,84})
\oplus6({\bf 4,2,105})
\oplus8({\bf 4,2,81})
\oplus2({\bf 4,2,30})
\oplus6({\bf 4,2,35'})
\oplus7({\bf 4,2,35})
\oplus5({\bf 4,2,14})
\oplus5({\bf 4,2,10})
\oplus({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,81})
\oplus({\bf 2,8,35'})
\oplus({\bf 2,8,35})
\oplus({\bf 2,8,14})
\oplus({\bf 2,8,10})
\oplus({\bf 2,6,220})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,55})
\oplus({\bf 2,6,84})
\oplus2({\bf 2,6,105})
\oplus4({\bf 2,6,81})
\oplus({\bf 2,6,30})
\oplus3({\bf 2,6,35'})
\oplus4({\bf 2,6,35})
\oplus3({\bf 2,6,14})
\oplus3({\bf 2,6,10})
\oplus({\bf 2,6,5})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,165})
\oplus2({\bf 2,4,231})
\oplus4({\bf 2,4,220})
\oplus3({\bf 2,4,154})
\oplus2({\bf 2,4,55})
\oplus3({\bf 2,4,84})
\oplus6({\bf 2,4,105})
\oplus8({\bf 2,4,81})
\oplus2({\bf 2,4,30})
\oplus6({\bf 2,4,35'})
\oplus7({\bf 2,4,35})
\oplus5({\bf 2,4,14})
\oplus5({\bf 2,4,10})
\oplus({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,165})
\oplus3({\bf 2,2,231})
\oplus4({\bf 2,2,220})
\oplus3({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus4({\bf 2,2,84})
\oplus7({\bf 2,2,105})
\oplus7({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus6({\bf 2,2,35'})
\oplus6({\bf 2,2,35})
\oplus4({\bf 2,2,14})
\oplus4({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 450450'}$&=&
$({\bf 9,7,14})
\oplus({\bf 9,7,10})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,14})
\oplus({\bf 9,5,10})
\oplus({\bf 9,5,1})
\oplus({\bf 7,9,14})
\oplus({\bf 7,9,10})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,81})
\oplus({\bf 7,7,35'})
\oplus({\bf 7,7,35})
\oplus3({\bf 7,7,14})
\oplus3({\bf 7,7,10})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,55})
\oplus2({\bf 7,5,81})
\oplus({\bf 7,5,35'})
\oplus({\bf 7,5,35})
\oplus4({\bf 7,5,14})
\oplus3({\bf 7,5,10})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,55})
\oplus({\bf 7,3,81})
\oplus2({\bf 7,3,14})
\oplus({\bf 7,3,10})
\oplus({\bf 7,3,1})
\oplus({\bf 5,9,14})
\oplus({\bf 5,9,10})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,55})
\oplus2({\bf 5,7,81})
\oplus({\bf 5,7,35'})
\oplus({\bf 5,7,35})
\oplus4({\bf 5,7,14})
\oplus3({\bf 5,7,10})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,260})
\oplus({\bf 5,5,220})
\oplus({\bf 5,5,154})
\oplus3({\bf 5,5,55})
\oplus({\bf 5,5,105})
\oplus5({\bf 5,5,81})
\oplus2({\bf 5,5,35'})
\oplus2({\bf 5,5,35})
\oplus6({\bf 5,5,14})
\oplus4({\bf 5,5,10})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,140''})
\oplus2({\bf 5,3,260})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus4({\bf 5,3,55})
\oplus4({\bf 5,3,81})
\oplus({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus5({\bf 5,3,14})
\oplus3({\bf 5,3,10})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,140''})
\oplus({\bf 5,1,260})
\oplus2({\bf 5,1,55})
\oplus({\bf 5,1,81})
\oplus2({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,55})
\oplus({\bf 3,7,81})
\oplus2({\bf 3,7,14})
\oplus({\bf 3,7,10})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,140''})
\oplus2({\bf 3,5,260})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus4({\bf 3,5,55})
\oplus4({\bf 3,5,81})
\oplus({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus5({\bf 3,5,14})
\oplus3({\bf 3,5,10})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,595})
\oplus({\bf 3,3,625})
\oplus({\bf 3,3,405})
\oplus3({\bf 3,3,140''})
\oplus({\bf 3,3,390})
\oplus5({\bf 3,3,260})
\oplus2({\bf 3,3,220})
\oplus2({\bf 3,3,154})
\oplus6({\bf 3,3,55})
\oplus({\bf 3,3,105})
\oplus6({\bf 3,3,81})
\oplus2({\bf 3,3,35'})
\oplus2({\bf 3,3,35})
\oplus6({\bf 3,3,14})
\oplus4({\bf 3,3,10})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,595})
\oplus({\bf 3,1,625})
\oplus({\bf 3,1,405})
\oplus2({\bf 3,1,140''})
\oplus3({\bf 3,1,260})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus3({\bf 3,1,55})
\oplus3({\bf 3,1,81})
\oplus({\bf 3,1,35'})
\oplus({\bf 3,1,35})
\oplus3({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,140''})
\oplus({\bf 1,5,260})
\oplus2({\bf 1,5,55})
\oplus({\bf 1,5,81})
\oplus2({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,595})
\oplus({\bf 1,3,625})
\oplus({\bf 1,3,405})
\oplus2({\bf 1,3,140''})
\oplus3({\bf 1,3,260})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus3({\bf 1,3,55})
\oplus3({\bf 1,3,81})
\oplus({\bf 1,3,35'})
\oplus({\bf 1,3,35})
\oplus3({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,935})
\oplus({\bf 1,1,595})
\oplus({\bf 1,1,625})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,390})
\oplus2({\bf 1,1,260})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,10})
\oplus({\bf 10,6,5})
\oplus({\bf 8,8,35})
\oplus2({\bf 8,8,5})
\oplus({\bf 8,6,30})
\oplus2({\bf 8,6,35})
\oplus({\bf 8,6,10})
\oplus3({\bf 8,6,5})
\oplus({\bf 8,4,30})
\oplus({\bf 8,4,35})
\oplus2({\bf 8,4,5})
\oplus({\bf 6,10,5})
\oplus({\bf 6,8,30})
\oplus2({\bf 6,8,35})
\oplus({\bf 6,8,10})
\oplus3({\bf 6,8,5})
\oplus({\bf 6,6,154})
\oplus({\bf 6,6,105})
\oplus({\bf 6,6,81})
\oplus3({\bf 6,6,30})
\oplus({\bf 6,6,35'})
\oplus5({\bf 6,6,35})
\oplus({\bf 6,6,10})
\oplus5({\bf 6,6,5})
\oplus({\bf 6,4,91})
\oplus2({\bf 6,4,154})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus4({\bf 6,4,30})
\oplus4({\bf 6,4,35})
\oplus({\bf 6,4,10})
\oplus4({\bf 6,4,5})
\oplus({\bf 6,2,91})
\oplus({\bf 6,2,154})
\oplus2({\bf 6,2,30})
\oplus({\bf 6,2,35})
\oplus2({\bf 6,2,5})
\oplus({\bf 4,8,30})
\oplus({\bf 4,8,35})
\oplus2({\bf 4,8,5})
\oplus({\bf 4,6,91})
\oplus2({\bf 4,6,154})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus4({\bf 4,6,30})
\oplus4({\bf 4,6,35})
\oplus({\bf 4,6,10})
\oplus4({\bf 4,6,5})
\oplus({\bf 4,4,405})
\oplus({\bf 4,4,390})
\oplus({\bf 4,4,260})
\oplus3({\bf 4,4,91})
\oplus({\bf 4,4,220})
\oplus5({\bf 4,4,154})
\oplus2({\bf 4,4,105})
\oplus2({\bf 4,4,81})
\oplus6({\bf 4,4,30})
\oplus({\bf 4,4,35'})
\oplus6({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus5({\bf 4,4,5})
\oplus({\bf 4,2,204})
\oplus2({\bf 4,2,405})
\oplus({\bf 4,2,390})
\oplus({\bf 4,2,260})
\oplus4({\bf 4,2,91})
\oplus4({\bf 4,2,154})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,81})
\oplus5({\bf 4,2,30})
\oplus4({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus4({\bf 4,2,5})
\oplus({\bf 2,6,91})
\oplus({\bf 2,6,154})
\oplus2({\bf 2,6,30})
\oplus({\bf 2,6,35})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,4,204})
\oplus2({\bf 2,4,405})
\oplus({\bf 2,4,390})
\oplus({\bf 2,4,260})
\oplus4({\bf 2,4,91})
\oplus4({\bf 2,4,154})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,81})
\oplus5({\bf 2,4,30})
\oplus4({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus4({\bf 2,4,5})
\oplus({\bf 2,2,935})
\oplus({\bf 2,2,595})
\oplus({\bf 2,2,204})
\oplus({\bf 2,2,625})
\oplus4({\bf 2,2,405})
\oplus2({\bf 2,2,390})
\oplus2({\bf 2,2,260})
\oplus4({\bf 2,2,91})
\oplus({\bf 2,2,220})
\oplus5({\bf 2,2,154})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,81})
\oplus4({\bf 2,2,30})
\oplus({\bf 2,2,35'})
\oplus5({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus3({\bf 2,2,5})$\\
%
${\bf 465696}$&=&
$({\bf 8,3,40})
\oplus({\bf 8,3,20})
\oplus({\bf 8,3,16})
\oplus({\bf 8,3,4})
\oplus({\bf 8,1,40})
\oplus({\bf 8,1,20})
\oplus({\bf 8,1,16})
\oplus({\bf 8,1,4})
\oplus({\bf 6,5,140})
\oplus({\bf 6,5,80})
\oplus({\bf 6,5,64})
\oplus2({\bf 6,5,40})
\oplus({\bf 6,5,20})
\oplus2({\bf 6,5,16})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,140'})
\oplus2({\bf 6,3,140})
\oplus2({\bf 6,3,80})
\oplus({\bf 6,3,56})
\oplus3({\bf 6,3,64})
\oplus5({\bf 6,3,40})
\oplus4({\bf 6,3,20})
\oplus5({\bf 6,3,16})
\oplus3({\bf 6,3,4})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,80})
\oplus({\bf 6,1,56})
\oplus2({\bf 6,1,64})
\oplus3({\bf 6,1,40})
\oplus3({\bf 6,1,20})
\oplus3({\bf 6,1,16})
\oplus2({\bf 6,1,4})
\oplus({\bf 4,7,80})
\oplus({\bf 4,7,64})
\oplus({\bf 4,7,40})
\oplus({\bf 4,7,20})
\oplus2({\bf 4,7,16})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,256})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,160})
\oplus3({\bf 4,5,140})
\oplus4({\bf 4,5,80})
\oplus({\bf 4,5,56})
\oplus5({\bf 4,5,64})
\oplus6({\bf 4,5,40})
\oplus4({\bf 4,5,20})
\oplus6({\bf 4,5,16})
\oplus3({\bf 4,5,4})
\oplus({\bf 4,3,324})
\oplus2({\bf 4,3,256})
\oplus2({\bf 4,3,140'})
\oplus({\bf 4,3,120})
\oplus3({\bf 4,3,160})
\oplus7({\bf 4,3,140})
\oplus6({\bf 4,3,80})
\oplus4({\bf 4,3,56})
\oplus9({\bf 4,3,64})
\oplus9({\bf 4,3,40})
\oplus7({\bf 4,3,20})
\oplus8({\bf 4,3,16})
\oplus4({\bf 4,3,4})
\oplus({\bf 4,1,324})
\oplus({\bf 4,1,256})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,120})
\oplus2({\bf 4,1,160})
\oplus4({\bf 4,1,140})
\oplus3({\bf 4,1,80})
\oplus3({\bf 4,1,56})
\oplus5({\bf 4,1,64})
\oplus5({\bf 4,1,40})
\oplus4({\bf 4,1,20})
\oplus4({\bf 4,1,16})
\oplus2({\bf 4,1,4})
\oplus({\bf 2,9,16})
\oplus({\bf 2,7,80})
\oplus2({\bf 2,7,64})
\oplus2({\bf 2,7,40})
\oplus2({\bf 2,7,20})
\oplus4({\bf 2,7,16})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,5,256})
\oplus({\bf 2,5,140'})
\oplus2({\bf 2,5,160})
\oplus3({\bf 2,5,140})
\oplus4({\bf 2,5,80})
\oplus2({\bf 2,5,56})
\oplus7({\bf 2,5,64})
\oplus6({\bf 2,5,40})
\oplus5({\bf 2,5,20})
\oplus7({\bf 2,5,16})
\oplus3({\bf 2,5,4})
\oplus({\bf 2,3,320})
\oplus2({\bf 2,3,324})
\oplus3({\bf 2,3,256})
\oplus2({\bf 2,3,140'})
\oplus2({\bf 2,3,120})
\oplus6({\bf 2,3,160})
\oplus8({\bf 2,3,140})
\oplus6({\bf 2,3,80})
\oplus5({\bf 2,3,56})
\oplus10({\bf 2,3,64})
\oplus8({\bf 2,3,40})
\oplus6({\bf 2,3,20})
\oplus7({\bf 2,3,16})
\oplus3({\bf 2,3,4})
\oplus({\bf 2,1,320})
\oplus2({\bf 2,1,324})
\oplus2({\bf 2,1,256})
\oplus({\bf 2,1,140'})
\oplus2({\bf 2,1,120})
\oplus4({\bf 2,1,160})
\oplus5({\bf 2,1,140})
\oplus3({\bf 2,1,80})
\oplus3({\bf 2,1,56})
\oplus5({\bf 2,1,64})
\oplus4({\bf 2,1,40})
\oplus3({\bf 2,1,20})
\oplus3({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,2,16})
\oplus({\bf 7,4,80})
\oplus({\bf 7,4,64})
\oplus({\bf 7,4,40})
\oplus({\bf 7,4,20})
\oplus2({\bf 7,4,16})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,80})
\oplus2({\bf 7,2,64})
\oplus2({\bf 7,2,40})
\oplus2({\bf 7,2,20})
\oplus4({\bf 7,2,16})
\oplus2({\bf 7,2,4})
\oplus({\bf 5,6,140})
\oplus({\bf 5,6,80})
\oplus({\bf 5,6,64})
\oplus2({\bf 5,6,40})
\oplus({\bf 5,6,20})
\oplus2({\bf 5,6,16})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,256})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,160})
\oplus3({\bf 5,4,140})
\oplus4({\bf 5,4,80})
\oplus({\bf 5,4,56})
\oplus5({\bf 5,4,64})
\oplus6({\bf 5,4,40})
\oplus4({\bf 5,4,20})
\oplus6({\bf 5,4,16})
\oplus3({\bf 5,4,4})
\oplus({\bf 5,2,256})
\oplus({\bf 5,2,140'})
\oplus2({\bf 5,2,160})
\oplus3({\bf 5,2,140})
\oplus4({\bf 5,2,80})
\oplus2({\bf 5,2,56})
\oplus7({\bf 5,2,64})
\oplus6({\bf 5,2,40})
\oplus5({\bf 5,2,20})
\oplus7({\bf 5,2,16})
\oplus3({\bf 5,2,4})
\oplus({\bf 3,8,40})
\oplus({\bf 3,8,20})
\oplus({\bf 3,8,16})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,140'})
\oplus2({\bf 3,6,140})
\oplus2({\bf 3,6,80})
\oplus({\bf 3,6,56})
\oplus3({\bf 3,6,64})
\oplus5({\bf 3,6,40})
\oplus4({\bf 3,6,20})
\oplus5({\bf 3,6,16})
\oplus3({\bf 3,6,4})
\oplus({\bf 3,4,324})
\oplus2({\bf 3,4,256})
\oplus2({\bf 3,4,140'})
\oplus({\bf 3,4,120})
\oplus3({\bf 3,4,160})
\oplus7({\bf 3,4,140})
\oplus6({\bf 3,4,80})
\oplus4({\bf 3,4,56})
\oplus9({\bf 3,4,64})
\oplus9({\bf 3,4,40})
\oplus7({\bf 3,4,20})
\oplus8({\bf 3,4,16})
\oplus4({\bf 3,4,4})
\oplus({\bf 3,2,320})
\oplus2({\bf 3,2,324})
\oplus3({\bf 3,2,256})
\oplus2({\bf 3,2,140'})
\oplus2({\bf 3,2,120})
\oplus6({\bf 3,2,160})
\oplus8({\bf 3,2,140})
\oplus6({\bf 3,2,80})
\oplus5({\bf 3,2,56})
\oplus10({\bf 3,2,64})
\oplus8({\bf 3,2,40})
\oplus6({\bf 3,2,20})
\oplus7({\bf 3,2,16})
\oplus3({\bf 3,2,4})
\oplus({\bf 1,8,40})
\oplus({\bf 1,8,20})
\oplus({\bf 1,8,16})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,80})
\oplus({\bf 1,6,56})
\oplus2({\bf 1,6,64})
\oplus3({\bf 1,6,40})
\oplus3({\bf 1,6,20})
\oplus3({\bf 1,6,16})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,4,324})
\oplus({\bf 1,4,256})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,120})
\oplus2({\bf 1,4,160})
\oplus4({\bf 1,4,140})
\oplus3({\bf 1,4,80})
\oplus3({\bf 1,4,56})
\oplus5({\bf 1,4,64})
\oplus5({\bf 1,4,40})
\oplus4({\bf 1,4,20})
\oplus4({\bf 1,4,16})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,2,320})
\oplus2({\bf 1,2,324})
\oplus2({\bf 1,2,256})
\oplus({\bf 1,2,140'})
\oplus2({\bf 1,2,120})
\oplus4({\bf 1,2,160})
\oplus5({\bf 1,2,140})
\oplus3({\bf 1,2,80})
\oplus3({\bf 1,2,56})
\oplus5({\bf 1,2,64})
\oplus4({\bf 1,2,40})
\oplus3({\bf 1,2,20})
\oplus3({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 468468}$&=&
$({\bf 9,1,154})
\oplus({\bf 7,3,231})
\oplus({\bf 7,3,220})
\oplus2({\bf 7,3,154})
\oplus({\bf 7,3,105})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,30})
\oplus({\bf 7,3,35})
\oplus({\bf 7,1,220})
\oplus({\bf 7,1,154})
\oplus({\bf 7,1,55})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,30})
\oplus({\bf 5,5,165})
\oplus2({\bf 5,5,231})
\oplus({\bf 5,5,220})
\oplus2({\bf 5,5,154})
\oplus({\bf 5,5,84})
\oplus2({\bf 5,5,105})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus({\bf 5,5,35'})
\oplus2({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,5})
\oplus({\bf 5,3,165})
\oplus2({\bf 5,3,231})
\oplus3({\bf 5,3,220})
\oplus2({\bf 5,3,154})
\oplus({\bf 5,3,55})
\oplus2({\bf 5,3,84})
\oplus4({\bf 5,3,105})
\oplus3({\bf 5,3,81})
\oplus2({\bf 5,3,30})
\oplus2({\bf 5,3,35'})
\oplus3({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 5,1,231})
\oplus({\bf 5,1,220})
\oplus2({\bf 5,1,154})
\oplus({\bf 5,1,84})
\oplus2({\bf 5,1,105})
\oplus2({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus({\bf 5,1,35'})
\oplus2({\bf 5,1,35})
\oplus({\bf 3,7,231})
\oplus({\bf 3,7,220})
\oplus2({\bf 3,7,154})
\oplus({\bf 3,7,105})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,30})
\oplus({\bf 3,7,35})
\oplus({\bf 3,5,165})
\oplus2({\bf 3,5,231})
\oplus3({\bf 3,5,220})
\oplus2({\bf 3,5,154})
\oplus({\bf 3,5,55})
\oplus2({\bf 3,5,84})
\oplus4({\bf 3,5,105})
\oplus3({\bf 3,5,81})
\oplus2({\bf 3,5,30})
\oplus2({\bf 3,5,35'})
\oplus3({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,3,165})
\oplus3({\bf 3,3,231})
\oplus3({\bf 3,3,220})
\oplus3({\bf 3,3,154})
\oplus3({\bf 3,3,84})
\oplus5({\bf 3,3,105})
\oplus4({\bf 3,3,81})
\oplus2({\bf 3,3,30})
\oplus3({\bf 3,3,35'})
\oplus5({\bf 3,3,35})
\oplus({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,165})
\oplus({\bf 3,1,231})
\oplus2({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,84})
\oplus2({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,9,154})
\oplus({\bf 1,7,220})
\oplus({\bf 1,7,154})
\oplus({\bf 1,7,55})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,30})
\oplus({\bf 1,5,231})
\oplus({\bf 1,5,220})
\oplus2({\bf 1,5,154})
\oplus({\bf 1,5,84})
\oplus2({\bf 1,5,105})
\oplus2({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus({\bf 1,5,35'})
\oplus2({\bf 1,5,35})
\oplus({\bf 1,3,165})
\oplus({\bf 1,3,231})
\oplus2({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,84})
\oplus2({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,5})
\oplus({\bf 8,2,220})
\oplus({\bf 8,2,154})
\oplus({\bf 8,2,55})
\oplus({\bf 8,2,81})
\oplus({\bf 6,4,165})
\oplus({\bf 6,4,231})
\oplus2({\bf 6,4,220})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,84})
\oplus({\bf 6,4,105})
\oplus2({\bf 6,4,81})
\oplus({\bf 6,4,35'})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,2,231})
\oplus2({\bf 6,2,220})
\oplus2({\bf 6,2,154})
\oplus({\bf 6,2,55})
\oplus({\bf 6,2,84})
\oplus2({\bf 6,2,105})
\oplus3({\bf 6,2,81})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,35'})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus({\bf 4,6,165})
\oplus({\bf 4,6,231})
\oplus2({\bf 4,6,220})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,84})
\oplus({\bf 4,6,105})
\oplus2({\bf 4,6,81})
\oplus({\bf 4,6,35'})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,4,165})
\oplus3({\bf 4,4,231})
\oplus3({\bf 4,4,220})
\oplus2({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus3({\bf 4,4,84})
\oplus4({\bf 4,4,105})
\oplus4({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus3({\bf 4,4,35'})
\oplus3({\bf 4,4,35})
\oplus2({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,165})
\oplus2({\bf 4,2,231})
\oplus3({\bf 4,2,220})
\oplus2({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus2({\bf 4,2,84})
\oplus4({\bf 4,2,105})
\oplus4({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus3({\bf 4,2,35'})
\oplus3({\bf 4,2,35})
\oplus2({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus({\bf 2,8,220})
\oplus({\bf 2,8,154})
\oplus({\bf 2,8,55})
\oplus({\bf 2,8,81})
\oplus({\bf 2,6,231})
\oplus2({\bf 2,6,220})
\oplus2({\bf 2,6,154})
\oplus({\bf 2,6,55})
\oplus({\bf 2,6,84})
\oplus2({\bf 2,6,105})
\oplus3({\bf 2,6,81})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus({\bf 2,4,165})
\oplus2({\bf 2,4,231})
\oplus3({\bf 2,4,220})
\oplus2({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus2({\bf 2,4,84})
\oplus4({\bf 2,4,105})
\oplus4({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus3({\bf 2,4,35'})
\oplus3({\bf 2,4,35})
\oplus2({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus({\bf 2,2,165})
\oplus2({\bf 2,2,231})
\oplus2({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus2({\bf 2,2,84})
\oplus3({\bf 2,2,105})
\oplus3({\bf 2,2,81})
\oplus({\bf 2,2,30})
\oplus2({\bf 2,2,35'})
\oplus3({\bf 2,2,35})
\oplus2({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 475200}$&=&
$({\bf 10,5,4})
\oplus({\bf 8,7,40})
\oplus({\bf 8,7,16})
\oplus({\bf 8,7,4})
\oplus({\bf 8,5,40})
\oplus({\bf 8,5,20})
\oplus2({\bf 8,5,16})
\oplus2({\bf 8,5,4})
\oplus({\bf 8,3,40})
\oplus({\bf 8,3,16})
\oplus({\bf 8,3,4})
\oplus({\bf 6,9,16})
\oplus({\bf 6,9,4})
\oplus({\bf 6,7,80})
\oplus({\bf 6,7,64})
\oplus2({\bf 6,7,40})
\oplus({\bf 6,7,20})
\oplus3({\bf 6,7,16})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,5,140})
\oplus2({\bf 6,5,80})
\oplus({\bf 6,5,56})
\oplus2({\bf 6,5,64})
\oplus4({\bf 6,5,40})
\oplus2({\bf 6,5,20})
\oplus4({\bf 6,5,16})
\oplus3({\bf 6,5,4})
\oplus({\bf 6,3,140'})
\oplus({\bf 6,3,140})
\oplus2({\bf 6,3,80})
\oplus({\bf 6,3,64})
\oplus3({\bf 6,3,40})
\oplus({\bf 6,3,20})
\oplus3({\bf 6,3,16})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,1,140'})
\oplus({\bf 6,1,80})
\oplus({\bf 6,1,40})
\oplus({\bf 6,1,16})
\oplus({\bf 6,1,4})
\oplus({\bf 4,9,16})
\oplus({\bf 4,9,4})
\oplus({\bf 4,7,80})
\oplus({\bf 4,7,64})
\oplus2({\bf 4,7,40})
\oplus({\bf 4,7,20})
\oplus3({\bf 4,7,16})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,5,224})
\oplus({\bf 4,5,256})
\oplus2({\bf 4,5,140'})
\oplus({\bf 4,5,160})
\oplus2({\bf 4,5,140})
\oplus4({\bf 4,5,80})
\oplus({\bf 4,5,56})
\oplus3({\bf 4,5,64})
\oplus5({\bf 4,5,40})
\oplus2({\bf 4,5,20})
\oplus5({\bf 4,5,16})
\oplus3({\bf 4,5,4})
\oplus({\bf 4,3,336})
\oplus({\bf 4,3,420})
\oplus2({\bf 4,3,224})
\oplus({\bf 4,3,324})
\oplus2({\bf 4,3,256})
\oplus4({\bf 4,3,140'})
\oplus({\bf 4,3,160})
\oplus3({\bf 4,3,140})
\oplus5({\bf 4,3,80})
\oplus({\bf 4,3,56})
\oplus3({\bf 4,3,64})
\oplus6({\bf 4,3,40})
\oplus2({\bf 4,3,20})
\oplus5({\bf 4,3,16})
\oplus3({\bf 4,3,4})
\oplus({\bf 4,1,420})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,256})
\oplus2({\bf 4,1,140'})
\oplus({\bf 4,1,140})
\oplus2({\bf 4,1,80})
\oplus({\bf 4,1,64})
\oplus2({\bf 4,1,40})
\oplus({\bf 4,1,20})
\oplus2({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,80})
\oplus({\bf 2,7,40})
\oplus({\bf 2,7,16})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,224})
\oplus({\bf 2,5,256})
\oplus2({\bf 2,5,140'})
\oplus({\bf 2,5,140})
\oplus3({\bf 2,5,80})
\oplus({\bf 2,5,64})
\oplus3({\bf 2,5,40})
\oplus({\bf 2,5,20})
\oplus3({\bf 2,5,16})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,640})
\oplus({\bf 2,3,336})
\oplus({\bf 2,3,560})
\oplus2({\bf 2,3,420})
\oplus3({\bf 2,3,224})
\oplus({\bf 2,3,324})
\oplus3({\bf 2,3,256})
\oplus4({\bf 2,3,140'})
\oplus({\bf 2,3,160})
\oplus3({\bf 2,3,140})
\oplus5({\bf 2,3,80})
\oplus({\bf 2,3,56})
\oplus3({\bf 2,3,64})
\oplus5({\bf 2,3,40})
\oplus2({\bf 2,3,20})
\oplus4({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,880})
\oplus({\bf 2,1,640})
\oplus({\bf 2,1,336})
\oplus({\bf 2,1,560})
\oplus2({\bf 2,1,420})
\oplus2({\bf 2,1,224})
\oplus({\bf 2,1,324})
\oplus2({\bf 2,1,256})
\oplus3({\bf 2,1,140'})
\oplus({\bf 2,1,160})
\oplus2({\bf 2,1,140})
\oplus3({\bf 2,1,80})
\oplus({\bf 2,1,56})
\oplus2({\bf 2,1,64})
\oplus3({\bf 2,1,40})
\oplus({\bf 2,1,20})
\oplus2({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,6,16})
\oplus({\bf 9,6,4})
\oplus({\bf 9,4,16})
\oplus({\bf 9,4,4})
\oplus({\bf 7,8,40})
\oplus({\bf 7,8,16})
\oplus({\bf 7,8,4})
\oplus({\bf 7,6,80})
\oplus({\bf 7,6,64})
\oplus2({\bf 7,6,40})
\oplus({\bf 7,6,20})
\oplus3({\bf 7,6,16})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,4,80})
\oplus({\bf 7,4,64})
\oplus2({\bf 7,4,40})
\oplus({\bf 7,4,20})
\oplus3({\bf 7,4,16})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,2,80})
\oplus({\bf 7,2,40})
\oplus({\bf 7,2,16})
\oplus({\bf 7,2,4})
\oplus({\bf 5,10,4})
\oplus({\bf 5,8,40})
\oplus({\bf 5,8,20})
\oplus2({\bf 5,8,16})
\oplus2({\bf 5,8,4})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,6,140})
\oplus2({\bf 5,6,80})
\oplus({\bf 5,6,56})
\oplus2({\bf 5,6,64})
\oplus4({\bf 5,6,40})
\oplus2({\bf 5,6,20})
\oplus4({\bf 5,6,16})
\oplus3({\bf 5,6,4})
\oplus({\bf 5,4,224})
\oplus({\bf 5,4,256})
\oplus2({\bf 5,4,140'})
\oplus({\bf 5,4,160})
\oplus2({\bf 5,4,140})
\oplus4({\bf 5,4,80})
\oplus({\bf 5,4,56})
\oplus3({\bf 5,4,64})
\oplus5({\bf 5,4,40})
\oplus2({\bf 5,4,20})
\oplus5({\bf 5,4,16})
\oplus3({\bf 5,4,4})
\oplus({\bf 5,2,224})
\oplus({\bf 5,2,256})
\oplus2({\bf 5,2,140'})
\oplus({\bf 5,2,140})
\oplus3({\bf 5,2,80})
\oplus({\bf 5,2,64})
\oplus3({\bf 5,2,40})
\oplus({\bf 5,2,20})
\oplus3({\bf 5,2,16})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,8,40})
\oplus({\bf 3,8,16})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,140'})
\oplus({\bf 3,6,140})
\oplus2({\bf 3,6,80})
\oplus({\bf 3,6,64})
\oplus3({\bf 3,6,40})
\oplus({\bf 3,6,20})
\oplus3({\bf 3,6,16})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,4,336})
\oplus({\bf 3,4,420})
\oplus2({\bf 3,4,224})
\oplus({\bf 3,4,324})
\oplus2({\bf 3,4,256})
\oplus4({\bf 3,4,140'})
\oplus({\bf 3,4,160})
\oplus3({\bf 3,4,140})
\oplus5({\bf 3,4,80})
\oplus({\bf 3,4,56})
\oplus3({\bf 3,4,64})
\oplus6({\bf 3,4,40})
\oplus2({\bf 3,4,20})
\oplus5({\bf 3,4,16})
\oplus3({\bf 3,4,4})
\oplus({\bf 3,2,640})
\oplus({\bf 3,2,336})
\oplus({\bf 3,2,560})
\oplus2({\bf 3,2,420})
\oplus3({\bf 3,2,224})
\oplus({\bf 3,2,324})
\oplus3({\bf 3,2,256})
\oplus4({\bf 3,2,140'})
\oplus({\bf 3,2,160})
\oplus3({\bf 3,2,140})
\oplus5({\bf 3,2,80})
\oplus({\bf 3,2,56})
\oplus3({\bf 3,2,64})
\oplus5({\bf 3,2,40})
\oplus2({\bf 3,2,20})
\oplus4({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,140'})
\oplus({\bf 1,6,80})
\oplus({\bf 1,6,40})
\oplus({\bf 1,6,16})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,420})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,256})
\oplus2({\bf 1,4,140'})
\oplus({\bf 1,4,140})
\oplus2({\bf 1,4,80})
\oplus({\bf 1,4,64})
\oplus2({\bf 1,4,40})
\oplus({\bf 1,4,20})
\oplus2({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,880})
\oplus({\bf 1,2,640})
\oplus({\bf 1,2,336})
\oplus({\bf 1,2,560})
\oplus2({\bf 1,2,420})
\oplus2({\bf 1,2,224})
\oplus({\bf 1,2,324})
\oplus2({\bf 1,2,256})
\oplus3({\bf 1,2,140'})
\oplus({\bf 1,2,160})
\oplus2({\bf 1,2,140})
\oplus3({\bf 1,2,80})
\oplus({\bf 1,2,56})
\oplus2({\bf 1,2,64})
\oplus3({\bf 1,2,40})
\oplus({\bf 1,2,20})
\oplus2({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%
${\bf 506880}$&=&
$({\bf 8,3,64})
\oplus({\bf 8,3,20})
\oplus({\bf 8,3,16})
\oplus({\bf 8,1,64})
\oplus({\bf 8,1,20})
\oplus({\bf 8,1,16})
\oplus({\bf 6,5,140})
\oplus({\bf 6,5,80})
\oplus2({\bf 6,5,64})
\oplus({\bf 6,5,40})
\oplus2({\bf 6,5,20})
\oplus({\bf 6,5,16})
\oplus({\bf 6,3,256})
\oplus({\bf 6,3,160})
\oplus2({\bf 6,3,140})
\oplus2({\bf 6,3,80})
\oplus({\bf 6,3,56})
\oplus5({\bf 6,3,64})
\oplus3({\bf 6,3,40})
\oplus4({\bf 6,3,20})
\oplus4({\bf 6,3,16})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,80})
\oplus({\bf 6,1,56})
\oplus3({\bf 6,1,64})
\oplus2({\bf 6,1,40})
\oplus2({\bf 6,1,20})
\oplus3({\bf 6,1,16})
\oplus({\bf 6,1,4})
\oplus({\bf 4,7,140})
\oplus({\bf 4,7,64})
\oplus({\bf 4,7,40})
\oplus2({\bf 4,7,20})
\oplus({\bf 4,7,16})
\oplus({\bf 4,5,256})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,160})
\oplus4({\bf 4,5,140})
\oplus3({\bf 4,5,80})
\oplus2({\bf 4,5,56})
\oplus6({\bf 4,5,64})
\oplus5({\bf 4,5,40})
\oplus5({\bf 4,5,20})
\oplus4({\bf 4,5,16})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,324})
\oplus2({\bf 4,3,256})
\oplus2({\bf 4,3,140'})
\oplus({\bf 4,3,120})
\oplus4({\bf 4,3,160})
\oplus7({\bf 4,3,140})
\oplus6({\bf 4,3,80})
\oplus4({\bf 4,3,56})
\oplus10({\bf 4,3,64})
\oplus8({\bf 4,3,40})
\oplus7({\bf 4,3,20})
\oplus7({\bf 4,3,16})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,320})
\oplus({\bf 4,1,324})
\oplus2({\bf 4,1,256})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,120})
\oplus3({\bf 4,1,160})
\oplus4({\bf 4,1,140})
\oplus3({\bf 4,1,80})
\oplus2({\bf 4,1,56})
\oplus6({\bf 4,1,64})
\oplus4({\bf 4,1,40})
\oplus4({\bf 4,1,20})
\oplus4({\bf 4,1,16})
\oplus({\bf 4,1,4})
\oplus({\bf 2,9,20})
\oplus({\bf 2,7,140})
\oplus({\bf 2,7,56})
\oplus2({\bf 2,7,64})
\oplus2({\bf 2,7,40})
\oplus3({\bf 2,7,20})
\oplus2({\bf 2,7,16})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,324})
\oplus({\bf 2,5,256})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,120})
\oplus2({\bf 2,5,160})
\oplus5({\bf 2,5,140})
\oplus3({\bf 2,5,80})
\oplus3({\bf 2,5,56})
\oplus6({\bf 2,5,64})
\oplus6({\bf 2,5,40})
\oplus6({\bf 2,5,20})
\oplus5({\bf 2,5,16})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,320})
\oplus2({\bf 2,3,324})
\oplus3({\bf 2,3,256})
\oplus2({\bf 2,3,140'})
\oplus2({\bf 2,3,120})
\oplus5({\bf 2,3,160})
\oplus8({\bf 2,3,140})
\oplus6({\bf 2,3,80})
\oplus5({\bf 2,3,56})
\oplus10({\bf 2,3,64})
\oplus8({\bf 2,3,40})
\oplus7({\bf 2,3,20})
\oplus6({\bf 2,3,16})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,324})
\oplus({\bf 2,1,256})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus3({\bf 2,1,160})
\oplus4({\bf 2,1,140})
\oplus3({\bf 2,1,80})
\oplus3({\bf 2,1,56})
\oplus5({\bf 2,1,64})
\oplus4({\bf 2,1,40})
\oplus3({\bf 2,1,20})
\oplus3({\bf 2,1,16})
\oplus({\bf 2,1,4})
\oplus({\bf 9,2,20})
\oplus({\bf 7,4,140})
\oplus({\bf 7,4,64})
\oplus({\bf 7,4,40})
\oplus2({\bf 7,4,20})
\oplus({\bf 7,4,16})
\oplus({\bf 7,2,140})
\oplus({\bf 7,2,56})
\oplus2({\bf 7,2,64})
\oplus2({\bf 7,2,40})
\oplus3({\bf 7,2,20})
\oplus2({\bf 7,2,16})
\oplus({\bf 7,2,4})
\oplus({\bf 5,6,140})
\oplus({\bf 5,6,80})
\oplus2({\bf 5,6,64})
\oplus({\bf 5,6,40})
\oplus2({\bf 5,6,20})
\oplus({\bf 5,6,16})
\oplus({\bf 5,4,256})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,160})
\oplus4({\bf 5,4,140})
\oplus3({\bf 5,4,80})
\oplus2({\bf 5,4,56})
\oplus6({\bf 5,4,64})
\oplus5({\bf 5,4,40})
\oplus5({\bf 5,4,20})
\oplus4({\bf 5,4,16})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,324})
\oplus({\bf 5,2,256})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,120})
\oplus2({\bf 5,2,160})
\oplus5({\bf 5,2,140})
\oplus3({\bf 5,2,80})
\oplus3({\bf 5,2,56})
\oplus6({\bf 5,2,64})
\oplus6({\bf 5,2,40})
\oplus6({\bf 5,2,20})
\oplus5({\bf 5,2,16})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,8,64})
\oplus({\bf 3,8,20})
\oplus({\bf 3,8,16})
\oplus({\bf 3,6,256})
\oplus({\bf 3,6,160})
\oplus2({\bf 3,6,140})
\oplus2({\bf 3,6,80})
\oplus({\bf 3,6,56})
\oplus5({\bf 3,6,64})
\oplus3({\bf 3,6,40})
\oplus4({\bf 3,6,20})
\oplus4({\bf 3,6,16})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,324})
\oplus2({\bf 3,4,256})
\oplus2({\bf 3,4,140'})
\oplus({\bf 3,4,120})
\oplus4({\bf 3,4,160})
\oplus7({\bf 3,4,140})
\oplus6({\bf 3,4,80})
\oplus4({\bf 3,4,56})
\oplus10({\bf 3,4,64})
\oplus8({\bf 3,4,40})
\oplus7({\bf 3,4,20})
\oplus7({\bf 3,4,16})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,320})
\oplus2({\bf 3,2,324})
\oplus3({\bf 3,2,256})
\oplus2({\bf 3,2,140'})
\oplus2({\bf 3,2,120})
\oplus5({\bf 3,2,160})
\oplus8({\bf 3,2,140})
\oplus6({\bf 3,2,80})
\oplus5({\bf 3,2,56})
\oplus10({\bf 3,2,64})
\oplus8({\bf 3,2,40})
\oplus7({\bf 3,2,20})
\oplus6({\bf 3,2,16})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,8,64})
\oplus({\bf 1,8,20})
\oplus({\bf 1,8,16})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,80})
\oplus({\bf 1,6,56})
\oplus3({\bf 1,6,64})
\oplus2({\bf 1,6,40})
\oplus2({\bf 1,6,20})
\oplus3({\bf 1,6,16})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,320})
\oplus({\bf 1,4,324})
\oplus2({\bf 1,4,256})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,120})
\oplus3({\bf 1,4,160})
\oplus4({\bf 1,4,140})
\oplus3({\bf 1,4,80})
\oplus2({\bf 1,4,56})
\oplus6({\bf 1,4,64})
\oplus4({\bf 1,4,40})
\oplus4({\bf 1,4,20})
\oplus4({\bf 1,4,16})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,324})
\oplus({\bf 1,2,256})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus3({\bf 1,2,160})
\oplus4({\bf 1,2,140})
\oplus3({\bf 1,2,80})
\oplus3({\bf 1,2,56})
\oplus5({\bf 1,2,64})
\oplus4({\bf 1,2,40})
\oplus3({\bf 1,2,20})
\oplus3({\bf 1,2,16})
\oplus({\bf 1,2,4})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{9}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B4_A3-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{9}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B4_A3-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{9}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 9}$&=&
$({\bf 1,3})
\oplus({\bf 6,1})$\\
%
${\bf 16}$&=&
$({\bf 4,2})
\oplus({\bf \overline{4},2})$\\
%
${\bf 36}$&=&
$({\bf 15,1})
\oplus({\bf 1,3})
\oplus({\bf 6,3})$\\
%
${\bf 44}$&=&
$({\bf 20',1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 6,3})$\\
%
${\bf 84}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})
\oplus({\bf 15,3})
\oplus({\bf 1,1})$\\
%
${\bf 126}$&=&
$({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,1})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 128}$&=&
$({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 156}$&=&
$({\bf 50,1})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 20',3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 231}$&=&
$({\bf 64,1})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 20',3})
\oplus({\bf 15,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 432}$&=&
$({\bf 36,2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 450}$&=&
$({\bf 50,3})
\oplus({\bf 6,7})
\oplus({\bf 6,3})
\oplus({\bf 105,1})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 495}$&=&
$({\bf 64,3})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 84,1})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 576}$&=&
$({\bf 60,2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 594}$&=&
$({\bf 64,3})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf 672}$&=&
$({\bf \overline{20''},4})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20,2})$\\
%
${\bf 768}$&=&
$({\bf \overline{20''},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,2})$\\
%
${\bf 910}$&=&
$({\bf 50,3})
\oplus({\bf 64,3})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 175,1})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 924}$&=&
$({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 1122}$&=&
$({\bf 196,1})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 6,9})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 105,3})
\oplus({\bf 20',7})
\oplus({\bf 20',3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 1650}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 84,3})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf 1920}$&=&
$({\bf \overline{140'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})
\oplus({\bf 140',2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 1980}$&=&
$({\bf 35,1})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,3})
\oplus({\bf 1,1})
\oplus({\bf 70,3})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf 2457}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 175,3})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 2508}$&=&
$({\bf 336,1})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 20',9})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 196,3})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf 6,11})
\oplus({\bf 6,7})
\oplus({\bf 6,3})$\\
%
${\bf 2560}$&=&
$({\bf \overline{140},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})
\oplus({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 2574}$&=&
$({\bf 300,1})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 175,3})
\oplus({\bf 84,3})
\oplus({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 2772}$&=&
$({\bf 70,3})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 2772'}$&=&
$({\bf 35,5})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',1})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,3})
\oplus({\bf 64,1})$\\
%
${\bf 2772''}$&=&
$({\bf 384,1})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 105,3})
\oplus({\bf 175,3})
\oplus({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,7})
\oplus({\bf 15,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 3900}$&=&
$({\bf 126,3})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 4004}$&=&
$({\bf 300',1})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 84,3})
\oplus({\bf 20',7})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 300,3})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})$\\
%
${\bf 4158}$&=&
$({\bf 35,3})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,1})$\\
%
${\bf 4608}$&=&
$({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf 84',4})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 4928}$&=&
$({\bf \overline{160},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})
\oplus({\bf 160,2})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 5040}$&=&
$({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})
\oplus({\bf 84',2})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 5148}$&=&
$({\bf 336,3})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf 20',11})
\oplus({\bf 20',7})
\oplus({\bf 20',3})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 540''',1})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 50,9})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 6,13})
\oplus({\bf 6,9})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 5280}$&=&
$({\bf \overline{280'},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})
\oplus({\bf 280',2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 7140}$&=&
$({\bf 735,1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 196,3})
\oplus({\bf 384,3})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 64,7})
\oplus({\bf 64,3})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})$\\
%
${\bf 7700}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 384,3})
\oplus({\bf 126,3})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 64,7})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 10,7})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 8748}$&=&
$({\bf 729,1})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus3({\bf 20',5})
\oplus({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 384,3})
\oplus({\bf 300,3})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 64,7})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus2({\bf 6,5})
\oplus2({\bf 6,3})$\\
%
${\bf 9009}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 300,3})
\oplus({\bf 126,3})
\oplus({\bf 70,3})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus3({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 9504}$&=&
$({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus2({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})
\oplus({\bf 360,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,6})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 9504'}$&=&
$({\bf 56,6})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},2})$\\
%
${\bf 9867}$&=&
$({\bf 825',1})
\oplus({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf 105,9})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 20',13})
\oplus({\bf 20',9})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 540''',3})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf 50,11})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf 6,15})
\oplus({\bf 6,11})
\oplus({\bf 6,7})
\oplus({\bf 6,3})$\\
%
${\bf 12012}$&=&
$({\bf 256,3})
\oplus({\bf 35,3})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 84,7})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,3})
\oplus({\bf 140'',1})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 12375}$&=&
$({\bf 280,3})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,3})$\\
%
${\bf 12672}$&=&
$({\bf \overline{120},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 12672'}$&=&
$({\bf \overline{120},4})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 120,4})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 12672''}$&=&
$({\bf \overline{504},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{20},10})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},12})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})
\oplus({\bf 504,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 60,8})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 13200}$&=&
$({\bf 56,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},2})$\\
%
${\bf 15444}$&=&
$({\bf 256,3})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus3({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,5})
\oplus({\bf 6,3})$\\
%
${\bf 15444'}$&=&
$({\bf 300',3})
\oplus({\bf 256,3})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,7})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 270,1})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf 70,3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})$\\
%
${\bf 16302}$&=&
$({\bf 336,3})
\oplus({\bf 735,3})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 175,7})
\oplus({\bf 175,3})
\oplus({\bf 20',11})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,11})
\oplus({\bf 15,7})
\oplus({\bf 15,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1280',1})
\oplus({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf 196,1})
\oplus({\bf 384,5})
\oplus({\bf 384,1})
\oplus({\bf 50,9})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 64,9})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus2({\bf 6,9})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 16896}$&=&
$({\bf 56,4})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20,2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},2})$\\
%
${\bf 17875}$&=&
$({\bf 1210,1})
\oplus({\bf 540''',5})
\oplus({\bf 540''',1})
\oplus({\bf 196,9})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 50,13})
\oplus({\bf 50,9})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 6,17})
\oplus({\bf 6,13})
\oplus({\bf 6,9})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 825',3})
\oplus({\bf 336,7})
\oplus({\bf 336,3})
\oplus({\bf 105,11})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf 20',15})
\oplus({\bf 20',11})
\oplus({\bf 20',7})
\oplus({\bf 20',3})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 18018}$&=&
$({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 140'',5})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})$\\
%
${\bf 18018'}$&=&
$({\bf 729,3})
\oplus({\bf 300',3})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf 175,7})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus2({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 960,1})
\oplus({\bf 384,5})
\oplus({\bf 384,1})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 50,9})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 18480}$&=&
$({\bf \overline{224},4})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,8})
\oplus2({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',8})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 19712}$&=&
$({\bf \overline{224},2})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus2({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,8})
\oplus2({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 20196}$&=&
$({\bf 735,3})
\oplus({\bf 280,3})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 175,7})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 45,7})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 540',1})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,3})
\oplus({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 64,9})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,9})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})$\\
%
${\bf 22932}$&=&
$({\bf 825,1})
\oplus({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 300',3})
\oplus({\bf 105,9})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 175,7})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus({\bf 15,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 960,3})
\oplus({\bf 384,7})
\oplus({\bf 384,3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 50,9})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 64,7})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})$\\
%
${\bf 23595}$&=&
$({\bf 84'',1})
\oplus({\bf 270,5})
\oplus({\bf 270,1})
\oplus({\bf 140'',3})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf 70,3})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})
\oplus({\bf 189,3})
\oplus({\bf 300',7})
\oplus({\bf 300',3})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,7})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,3})
\oplus({\bf 1,1})$\\
%
${\bf 23868}$&=&
$({\bf 735,3})
\oplus({\bf 729,3})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 175,7})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 84,7})
\oplus({\bf 84,3})
\oplus({\bf 20',11})
\oplus({\bf 20',9})
\oplus3({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1470,1})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 50,9})
\oplus({\bf 50,7})
\oplus3({\bf 50,5})
\oplus({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf 64,9})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 6,11})
\oplus2({\bf 6,9})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 24192}$&=&
$({\bf \overline{540},2})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})
\oplus({\bf 540,2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 25740}$&=&
$({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus3({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 140'',3})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus3({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf 27027}$&=&
$({\bf 189,1})
\oplus({\bf 300',5})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,3})
\oplus({\bf 270,3})
\oplus({\bf 140'',3})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 27456}$&=&
$({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 270,3})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus3({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 27456'}$&=&
$({\bf 840,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 140',8})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 60,10})
\oplus({\bf 60,8})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 20,12})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{60},10})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{20},12})
\oplus({\bf \overline{20},10})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},14})
\oplus({\bf \overline{4},12})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 27648}$&=&
$({\bf \overline{756},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{140},6})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus2({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},10})
\oplus2({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})
\oplus({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,6})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,8})
\oplus({\bf 36,6})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,10})
\oplus2({\bf 20,8})
\oplus3({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 28314}$&=&
$({\bf 84'',7})
\oplus({\bf 270,7})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 140'',5})
\oplus({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf \overline{84''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,1})
\oplus({\bf 189,7})
\oplus({\bf 189,5})
\oplus({\bf 300',7})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf \overline{189},7})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,3})
\oplus({\bf 175,1})$\\
%
${\bf 30888}$&=&
$({\bf 1210,3})
\oplus({\bf 540''',7})
\oplus({\bf 540''',3})
\oplus({\bf 196,11})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf 50,15})
\oplus({\bf 50,11})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf 6,19})
\oplus({\bf 6,15})
\oplus({\bf 6,11})
\oplus({\bf 6,7})
\oplus({\bf 6,3})
\oplus({\bf 1716',1})
\oplus({\bf 825',5})
\oplus({\bf 825',1})
\oplus({\bf 336,9})
\oplus({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf 105,13})
\oplus({\bf 105,9})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 20',17})
\oplus({\bf 20',13})
\oplus({\bf 20',9})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 31500}$&=&
$({\bf 729,3})
\oplus({\bf 280,3})
\oplus({\bf 256,3})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus3({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus3({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 630,1})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus4({\bf 64,5})
\oplus3({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 32725}$&=&
$({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 45,9})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},9})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus({\bf 20',3})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus2({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 540',3})
\oplus({\bf \overline{540'},3})
\oplus({\bf 196,1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},11})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,9})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 33957}$&=&
$({\bf 2079,1})
\oplus({\bf 336,5})
\oplus({\bf 336,3})
\oplus({\bf 336,1})
\oplus({\bf 735,5})
\oplus({\bf 735,1})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 175,9})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 20',13})
\oplus({\bf 20',11})
\oplus2({\bf 20',9})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,13})
\oplus({\bf 15,9})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 540''',3})
\oplus({\bf 1280',3})
\oplus({\bf 196,7})
\oplus({\bf 196,5})
\oplus2({\bf 196,3})
\oplus({\bf 384,7})
\oplus({\bf 384,3})
\oplus({\bf 50,11})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 64,11})
\oplus({\bf 64,7})
\oplus({\bf 64,3})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus2({\bf 6,11})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})$\\
%
${\bf 34944}$&=&
$({\bf 500,2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,6})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 140',8})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus2({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,6})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{360},6})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus2({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 44352}$&=&
$({\bf 360',1})
\oplus({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus3({\bf 20',5})
\oplus({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 630,3})
\oplus({\bf 140'',3})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus3({\bf 64,5})
\oplus3({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})$\\
%
${\bf 46332}$&=&
$({\bf 189,5})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})$\\
%
${\bf 46683}$&=&
$({\bf 945,1})
\oplus({\bf \overline{945},1})
\oplus({\bf 336,3})
\oplus({\bf 735,5})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 280,5})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 175,9})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 45,9})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},9})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',11})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 1280',3})
\oplus({\bf 540',3})
\oplus({\bf \overline{540'},3})
\oplus({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf 196,1})
\oplus({\bf 384,7})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 126,7})
\oplus({\bf 126,3})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,9})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 64,11})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 10,11})
\oplus({\bf 10,7})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},11})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus2({\bf 6,9})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 51272}$&=&
$({\bf 2366,1})
\oplus({\bf 1210,5})
\oplus({\bf 1210,1})
\oplus({\bf 540''',9})
\oplus({\bf 540''',5})
\oplus({\bf 540''',1})
\oplus({\bf 196,13})
\oplus({\bf 196,9})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 50,17})
\oplus({\bf 50,13})
\oplus({\bf 50,9})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 6,21})
\oplus({\bf 6,17})
\oplus({\bf 6,13})
\oplus({\bf 6,9})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 1716',3})
\oplus({\bf 825',7})
\oplus({\bf 825',3})
\oplus({\bf 336,11})
\oplus({\bf 336,7})
\oplus({\bf 336,3})
\oplus({\bf 105,15})
\oplus({\bf 105,11})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf 20',19})
\oplus({\bf 20',15})
\oplus({\bf 20',11})
\oplus({\bf 20',7})
\oplus({\bf 20',3})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 54675}$&=&
$({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus4({\bf 45,5})
\oplus3({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus4({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 630,3})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus5({\bf 64,5})
\oplus5({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus3({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})$\\
%
${\bf 54912}$&=&
$({\bf 1320',2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 280',8})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 140',10})
\oplus({\bf 140',8})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 60,12})
\oplus({\bf 60,10})
\oplus({\bf 60,8})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 20,14})
\oplus({\bf 20,12})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{1320'},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{140'},10})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{60},12})
\oplus({\bf \overline{60},10})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{20},14})
\oplus({\bf \overline{20},12})
\oplus({\bf \overline{20},10})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},14})
\oplus({\bf \overline{4},12})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 54978}$&=&
$({\bf 2156,1})
\oplus({\bf 735,5})
\oplus({\bf 735,1})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 300',5})
\oplus({\bf 300',1})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 175,9})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 20',11})
\oplus2({\bf 20',9})
\oplus3({\bf 20',7})
\oplus3({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1470,3})
\oplus({\bf 960,3})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf 384,7})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 50,11})
\oplus({\bf 50,9})
\oplus3({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 6,11})
\oplus2({\bf 6,9})
\oplus3({\bf 6,7})
\oplus2({\bf 6,5})
\oplus2({\bf 6,3})$\\
%
${\bf 56320}$&=&
$({\bf 480,4})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 84',8})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,8})
\oplus2({\bf 140,6})
\oplus3({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,10})
\oplus2({\bf 36,8})
\oplus3({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',10})
\oplus({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},8})
\oplus2({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},10})
\oplus({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},8})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus2({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf 56430}$&=&
$({\bf 2640,1})
\oplus({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf 735,5})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus3({\bf 105,5})
\oplus({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 175,9})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 20',13})
\oplus({\bf 20',11})
\oplus3({\bf 20',9})
\oplus2({\bf 20',7})
\oplus4({\bf 20',5})
\oplus({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 1280',3})
\oplus({\bf 1470,3})
\oplus({\bf 196,7})
\oplus({\bf 196,5})
\oplus2({\bf 196,3})
\oplus({\bf 384,7})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 300,7})
\oplus({\bf 300,3})
\oplus({\bf 50,11})
\oplus({\bf 50,9})
\oplus3({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 64,11})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 6,13})
\oplus2({\bf 6,11})
\oplus2({\bf 6,9})
\oplus3({\bf 6,7})
\oplus2({\bf 6,5})
\oplus2({\bf 6,3})$\\
%
${\bf 56628}$&=&
$({\bf 84'',3})
\oplus({\bf 270,7})
\oplus({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,1})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 56628'}$&=&
$({\bf 84'',5})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 189,7})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf \overline{189},7})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',1})$\\
%
${\bf 59136}$&=&
$({\bf 480,2})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,8})
\oplus2({\bf 140,6})
\oplus3({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,10})
\oplus2({\bf 36,8})
\oplus3({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',8})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,10})
\oplus2({\bf 20,8})
\oplus3({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{140},8})
\oplus2({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus2({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus2({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 59136'}$&=&
$({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus3({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 216,6})
\oplus({\bf 224,4})
\oplus({\bf 140',2})
\oplus({\bf 120,8})
\oplus2({\bf 120,6})
\oplus2({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{120},8})
\oplus2({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})$\\
%
${\bf 60060}$&=&
$({\bf 189,3})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus3({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus3({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus3({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus3({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus3({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf 65536}$&=&
$({\bf 420,2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus5({\bf 140,4})
\oplus4({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus4({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,8})
\oplus3({\bf 36,6})
\oplus4({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus3({\bf 20,6})
\oplus4({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus5({\bf \overline{140},4})
\oplus4({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus4({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus4({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 65780}$&=&
$({\bf 3200,1})
\oplus({\bf 540''',5})
\oplus({\bf 540''',3})
\oplus({\bf 540''',1})
\oplus({\bf 1280',5})
\oplus({\bf 1280',1})
\oplus({\bf 196,9})
\oplus({\bf 196,7})
\oplus2({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf 196,1})
\oplus({\bf 384,9})
\oplus({\bf 384,5})
\oplus({\bf 384,1})
\oplus({\bf 50,13})
\oplus({\bf 50,11})
\oplus2({\bf 50,9})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 64,13})
\oplus({\bf 64,9})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus2({\bf 6,13})
\oplus({\bf 6,11})
\oplus2({\bf 6,9})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 825',3})
\oplus({\bf 2079,3})
\oplus({\bf 336,7})
\oplus({\bf 336,5})
\oplus2({\bf 336,3})
\oplus({\bf 735,7})
\oplus({\bf 735,3})
\oplus({\bf 105,11})
\oplus({\bf 105,9})
\oplus2({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 175,11})
\oplus({\bf 175,7})
\oplus({\bf 175,3})
\oplus({\bf 20',15})
\oplus({\bf 20',13})
\oplus2({\bf 20',11})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,15})
\oplus({\bf 15,11})
\oplus({\bf 15,7})
\oplus({\bf 15,3})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 67200}$&=&
$({\bf 420,4})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus5({\bf 140,4})
\oplus4({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,8})
\oplus3({\bf 36,6})
\oplus4({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus5({\bf \overline{140},4})
\oplus4({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus4({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf 68640}$&=&
$({\bf 1400,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',6})
\oplus2({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 360,6})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,8})
\oplus({\bf 140,6})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,10})
\oplus2({\bf 60,8})
\oplus3({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,10})
\oplus({\bf 36,8})
\oplus({\bf 36,6})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,12})
\oplus2({\bf 20,10})
\oplus3({\bf 20,8})
\oplus3({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{1400},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{360},6})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{140},6})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},12})
\oplus2({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},12})
\oplus2({\bf \overline{4},10})
\oplus2({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 69300}$&=&
$({\bf 360',5})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,9})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus2({\bf 84,7})
\oplus4({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{35},9})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,9})
\oplus2({\bf 70,7})
\oplus3({\bf 70,5})
\oplus3({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},9})
\oplus2({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})$\\
%
${\bf 71500}$&=&
$({\bf 875,1})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,1})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus4({\bf 175,5})
\oplus3({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus3({\bf 20',7})
\oplus3({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus3({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 960,3})
\oplus({\bf 630,3})
\oplus({\bf 270,3})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,7})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus3({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus4({\bf 64,5})
\oplus4({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 75504}$&=&
$({\bf \overline{120'},8})
\oplus({\bf \overline{420'},8})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{500},8})
\oplus({\bf \overline{500},6})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{280''},8})
\oplus({\bf \overline{280''},6})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},2})
\oplus({\bf 280'',8})
\oplus({\bf 280'',6})
\oplus({\bf 500,8})
\oplus({\bf 500,6})
\oplus({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 420',8})
\oplus({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 120',8})
\oplus({\bf 216,6})
\oplus({\bf 224,4})
\oplus({\bf 140',2})$\\
%
${\bf 76032}$&=&
$({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus3({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 216,2})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus4({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus4({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 76076}$&=&
$({\bf 945,3})
\oplus({\bf \overline{945},3})
\oplus({\bf 336,1})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 45,11})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{45},11})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',9})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,13})
\oplus2({\bf 15,11})
\oplus2({\bf 15,9})
\oplus2({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1280',3})
\oplus({\bf 1280',1})
\oplus({\bf 540',5})
\oplus({\bf 540',3})
\oplus({\bf 540',1})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,3})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 126,9})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},9})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf 64,11})
\oplus2({\bf 64,9})
\oplus2({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus2({\bf 10,9})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},13})
\oplus({\bf \overline{10},11})
\oplus2({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,11})
\oplus({\bf 6,7})
\oplus({\bf 6,3})$\\
%
${\bf 78624}$&=&
$({\bf 1260,2})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,8})
\oplus2({\bf 140,6})
\oplus3({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,10})
\oplus2({\bf 60,8})
\oplus4({\bf 60,6})
\oplus4({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,8})
\oplus2({\bf 36,6})
\oplus2({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,10})
\oplus3({\bf 20,8})
\oplus4({\bf 20,6})
\oplus4({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus2({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},8})
\oplus4({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus4({\bf \overline{20},6})
\oplus4({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},10})
\oplus2({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 82212}$&=&
$({\bf 3185,1})
\oplus({\bf 1716',5})
\oplus({\bf 1716',1})
\oplus({\bf 825',9})
\oplus({\bf 825',5})
\oplus({\bf 825',1})
\oplus({\bf 336,13})
\oplus({\bf 336,9})
\oplus({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf 105,17})
\oplus({\bf 105,13})
\oplus({\bf 105,9})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 20',21})
\oplus({\bf 20',17})
\oplus({\bf 20',13})
\oplus({\bf 20',9})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 2366,3})
\oplus({\bf 1210,7})
\oplus({\bf 1210,3})
\oplus({\bf 540''',11})
\oplus({\bf 540''',7})
\oplus({\bf 540''',3})
\oplus({\bf 196,15})
\oplus({\bf 196,11})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf 50,19})
\oplus({\bf 50,15})
\oplus({\bf 50,11})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf 6,23})
\oplus({\bf 6,19})
\oplus({\bf 6,15})
\oplus({\bf 6,11})
\oplus({\bf 6,7})
\oplus({\bf 6,3})$\\
%
${\bf 87516}$&=&
$({\bf 1280,1})
\oplus({\bf \overline{1280},1})
\oplus({\bf 735,5})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,5})
\oplus({\bf 256,1})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus4({\bf 175,5})
\oplus3({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,9})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},9})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',11})
\oplus2({\bf 20',9})
\oplus3({\bf 20',7})
\oplus4({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus3({\bf 15,7})
\oplus3({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1470,3})
\oplus({\bf 540',3})
\oplus({\bf 630,3})
\oplus({\bf \overline{540'},3})
\oplus({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus3({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,7})
\oplus({\bf 70,3})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus3({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,11})
\oplus2({\bf 64,9})
\oplus4({\bf 64,7})
\oplus4({\bf 64,5})
\oplus4({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,11})
\oplus2({\bf 6,9})
\oplus3({\bf 6,7})
\oplus3({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})$\\
%
${\bf 92820}$&=&
$({\bf 2450,1})
\oplus({\bf 1470,5})
\oplus({\bf 1470,1})
\oplus({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 196,9})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 384,9})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 50,11})
\oplus2({\bf 50,9})
\oplus2({\bf 50,7})
\oplus3({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus2({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 6,11})
\oplus2({\bf 6,9})
\oplus2({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 2156,3})
\oplus({\bf 825,3})
\oplus({\bf 735,7})
\oplus({\bf 735,3})
\oplus({\bf 729,7})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 105,11})
\oplus({\bf 105,9})
\oplus2({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 84,7})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 20',11})
\oplus2({\bf 20',9})
\oplus3({\bf 20',7})
\oplus2({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 95550}$&=&
$({\bf 770,1})
\oplus({\bf \overline{770},1})
\oplus({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,5})
\oplus({\bf 630,1})
\oplus({\bf 270,3})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,9})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus3({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 825,3})
\oplus({\bf 875,3})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,7})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 280,7})
\oplus({\bf 280,3})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus3({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus2({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 96228}$&=&
$({\bf 360',3})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus3({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus3({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,9})
\oplus3({\bf 84,7})
\oplus4({\bf 84,5})
\oplus5({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus4({\bf 45,5})
\oplus3({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus3({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,9})
\oplus2({\bf 70,7})
\oplus4({\bf 70,5})
\oplus3({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus2({\bf \overline{70},7})
\oplus4({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus5({\bf 64,5})
\oplus5({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 98098}$&=&
$({\bf 1540'',1})
\oplus({\bf \overline{1540''},1})
\oplus({\bf 540''',3})
\oplus({\bf 1280',5})
\oplus({\bf 1280',3})
\oplus({\bf 1280',1})
\oplus({\bf 540',5})
\oplus({\bf 540',1})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,7})
\oplus({\bf 196,5})
\oplus2({\bf 196,3})
\oplus({\bf 384,9})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 126,9})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},9})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,11})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 64,13})
\oplus({\bf 64,11})
\oplus2({\bf 64,9})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,13})
\oplus({\bf 10,9})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},13})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus2({\bf 6,11})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 2079,3})
\oplus({\bf 945,3})
\oplus({\bf \overline{945},3})
\oplus({\bf 336,5})
\oplus({\bf 336,3})
\oplus({\bf 336,1})
\oplus({\bf 735,7})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 280,7})
\oplus({\bf 280,3})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 175,11})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 45,11})
\oplus({\bf 45,7})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},11})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',13})
\oplus({\bf 20',11})
\oplus2({\bf 20',9})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus2({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 99792}$&=&
$({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,8})
\oplus3({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 216,4})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,8})
\oplus2({\bf 120,6})
\oplus3({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus5({\bf 140,4})
\oplus4({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus2({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus3({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus5({\bf \overline{140},4})
\oplus4({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf 102816}$&=&
$({\bf 2450,3})
\oplus({\bf 1470,7})
\oplus({\bf 1470,3})
\oplus({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 196,11})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf 384,9})
\oplus({\bf 384,7})
\oplus({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 50,11})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 64,9})
\oplus({\bf 64,7})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 1911,1})
\oplus({\bf 2156,5})
\oplus({\bf 2156,1})
\oplus({\bf 825,3})
\oplus({\bf 735,9})
\oplus({\bf 735,5})
\oplus({\bf 735,1})
\oplus({\bf 729,7})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 300',5})
\oplus({\bf 300',1})
\oplus({\bf 105,11})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 175,9})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus({\bf 84,3})
\oplus({\bf 20',11})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 15,9})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 102960}$&=&
$({\bf 1980''',2})
\oplus({\bf 1320',4})
\oplus({\bf 1320',2})
\oplus({\bf 840,6})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 504,8})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 280',10})
\oplus({\bf 280',8})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 140',12})
\oplus({\bf 140',10})
\oplus({\bf 140',8})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 60,14})
\oplus({\bf 60,12})
\oplus({\bf 60,10})
\oplus({\bf 60,8})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 20,16})
\oplus({\bf 20,14})
\oplus({\bf 20,12})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{1980'''},2})
\oplus({\bf \overline{1320'},4})
\oplus({\bf \overline{1320'},2})
\oplus({\bf \overline{840},6})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{504},8})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{280'},10})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{140'},12})
\oplus({\bf \overline{140'},10})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{60},14})
\oplus({\bf \overline{60},12})
\oplus({\bf \overline{60},10})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},14})
\oplus({\bf \overline{20},12})
\oplus({\bf \overline{20},10})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},18})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},14})
\oplus({\bf \overline{4},12})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 104832}$&=&
$({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 420',2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus2({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus4({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,8})
\oplus2({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus4({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus2({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 112320}$&=&
$({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 420',4})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 224,8})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus4({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,8})
\oplus2({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',8})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus4({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf 120120}$&=&
$({\bf 1210,3})
\oplus({\bf 3200,3})
\oplus({\bf 540''',7})
\oplus({\bf 540''',5})
\oplus2({\bf 540''',3})
\oplus({\bf 1280',7})
\oplus({\bf 1280',3})
\oplus({\bf 196,11})
\oplus({\bf 196,9})
\oplus2({\bf 196,7})
\oplus({\bf 196,5})
\oplus2({\bf 196,3})
\oplus({\bf 384,11})
\oplus({\bf 384,7})
\oplus({\bf 384,3})
\oplus({\bf 50,15})
\oplus({\bf 50,13})
\oplus2({\bf 50,11})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 64,15})
\oplus({\bf 64,11})
\oplus({\bf 64,7})
\oplus({\bf 64,3})
\oplus({\bf 6,19})
\oplus({\bf 6,17})
\oplus2({\bf 6,15})
\oplus({\bf 6,13})
\oplus2({\bf 6,11})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 4719,1})
\oplus({\bf 825',5})
\oplus({\bf 825',3})
\oplus({\bf 825',1})
\oplus({\bf 2079,5})
\oplus({\bf 2079,1})
\oplus({\bf 336,9})
\oplus({\bf 336,7})
\oplus2({\bf 336,5})
\oplus({\bf 336,3})
\oplus({\bf 336,1})
\oplus({\bf 735,9})
\oplus({\bf 735,5})
\oplus({\bf 735,1})
\oplus({\bf 105,13})
\oplus({\bf 105,11})
\oplus2({\bf 105,9})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 175,13})
\oplus({\bf 175,9})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 20',17})
\oplus({\bf 20',15})
\oplus2({\bf 20',13})
\oplus({\bf 20',11})
\oplus2({\bf 20',9})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,17})
\oplus({\bf 15,13})
\oplus({\bf 15,9})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 120285}$&=&
$({\bf 4374,1})
\oplus({\bf 540''',5})
\oplus({\bf 540''',1})
\oplus({\bf 1280',5})
\oplus({\bf 1280',3})
\oplus({\bf 1280',1})
\oplus({\bf 1470,5})
\oplus({\bf 1470,1})
\oplus({\bf 196,9})
\oplus({\bf 196,7})
\oplus3({\bf 196,5})
\oplus({\bf 196,3})
\oplus2({\bf 196,1})
\oplus({\bf 384,9})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,9})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 50,13})
\oplus({\bf 50,11})
\oplus3({\bf 50,9})
\oplus2({\bf 50,7})
\oplus4({\bf 50,5})
\oplus({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf 64,13})
\oplus({\bf 64,11})
\oplus2({\bf 64,9})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 6,15})
\oplus2({\bf 6,13})
\oplus2({\bf 6,11})
\oplus3({\bf 6,9})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 2079,3})
\oplus({\bf 2640,3})
\oplus({\bf 336,7})
\oplus({\bf 336,5})
\oplus2({\bf 336,3})
\oplus({\bf 735,7})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 729,7})
\oplus({\bf 729,3})
\oplus({\bf 105,11})
\oplus({\bf 105,9})
\oplus3({\bf 105,7})
\oplus2({\bf 105,5})
\oplus3({\bf 105,3})
\oplus({\bf 175,11})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 84,11})
\oplus({\bf 84,7})
\oplus({\bf 84,3})
\oplus({\bf 20',15})
\oplus({\bf 20',13})
\oplus3({\bf 20',11})
\oplus2({\bf 20',9})
\oplus4({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 127296}$&=&
$({\bf 750,1})
\oplus({\bf 1470,5})
\oplus({\bf 1470,1})
\oplus({\bf 540',3})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 140'',5})
\oplus({\bf 140'',1})
\oplus({\bf \overline{750},1})
\oplus({\bf \overline{540'},3})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,9})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,9})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,9})
\oplus({\bf 50,7})
\oplus3({\bf 50,5})
\oplus({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,11})
\oplus2({\bf 64,9})
\oplus3({\bf 64,7})
\oplus4({\bf 64,5})
\oplus3({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 1280,3})
\oplus({\bf 360',3})
\oplus({\bf \overline{1280},3})
\oplus({\bf 735,5})
\oplus({\bf 735,3})
\oplus({\bf 729,7})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,7})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 35,7})
\oplus({\bf 35,3})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf \overline{256},7})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus3({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,11})
\oplus({\bf 84,9})
\oplus3({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus({\bf 45,9})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},9})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',11})
\oplus({\bf 20',9})
\oplus3({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 127908}$&=&
$({\bf 3185,3})
\oplus({\bf 1716',7})
\oplus({\bf 1716',3})
\oplus({\bf 825',11})
\oplus({\bf 825',7})
\oplus({\bf 825',3})
\oplus({\bf 336,15})
\oplus({\bf 336,11})
\oplus({\bf 336,7})
\oplus({\bf 336,3})
\oplus({\bf 105,19})
\oplus({\bf 105,15})
\oplus({\bf 105,11})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf 20',23})
\oplus({\bf 20',19})
\oplus({\bf 20',15})
\oplus({\bf 20',11})
\oplus({\bf 20',7})
\oplus({\bf 20',3})
\oplus({\bf 1,27})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 4200,1})
\oplus({\bf 2366,5})
\oplus({\bf 2366,1})
\oplus({\bf 1210,9})
\oplus({\bf 1210,5})
\oplus({\bf 1210,1})
\oplus({\bf 540''',13})
\oplus({\bf 540''',9})
\oplus({\bf 540''',5})
\oplus({\bf 540''',1})
\oplus({\bf 196,17})
\oplus({\bf 196,13})
\oplus({\bf 196,9})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 50,21})
\oplus({\bf 50,17})
\oplus({\bf 50,13})
\oplus({\bf 50,9})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 6,25})
\oplus({\bf 6,21})
\oplus({\bf 6,17})
\oplus({\bf 6,13})
\oplus({\bf 6,9})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 128128}$&=&
$({\bf \overline{120'},2})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{500},8})
\oplus({\bf \overline{500},6})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},8})
\oplus2({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{280''},2})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},2})
\oplus({\bf 280'',4})
\oplus({\bf 280'',2})
\oplus({\bf 500,8})
\oplus({\bf 500,6})
\oplus({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,2})
\oplus({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus2({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus2({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 120',2})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',8})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,2})$\\
%
${\bf 128700}$&=&
$({\bf 875,3})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus3({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus3({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus3({\bf 175,7})
\oplus5({\bf 175,5})
\oplus5({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus3({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,9})
\oplus3({\bf 45,7})
\oplus4({\bf 45,5})
\oplus4({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},9})
\oplus3({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus4({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus4({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,9})
\oplus2({\bf 126,7})
\oplus4({\bf 126,5})
\oplus3({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},9})
\oplus2({\bf \overline{126},7})
\oplus4({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus6({\bf 64,5})
\oplus5({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus3({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})$\\
%
${\bf 128700'}$&=&
$({\bf 640,3})
\oplus({\bf 84'',3})
\oplus({\bf 960,7})
\oplus({\bf 960,3})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 270,7})
\oplus({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,7})
\oplus({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus3({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,9})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 315,1})
\oplus({\bf 875,5})
\oplus({\bf 875,1})
\oplus({\bf 360',3})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 280,5})
\oplus({\bf 280,1})
\oplus({\bf 300',9})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus3({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf 132132}$&=&
$({\bf 640,1})
\oplus({\bf 960,5})
\oplus({\bf 960,1})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus4({\bf 300,5})
\oplus3({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus3({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus4({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 875,3})
\oplus({\bf 360',3})
\oplus({\bf 189,3})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,7})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 300',7})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus3({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus3({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus3({\bf 175,7})
\oplus4({\bf 175,5})
\oplus4({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus2({\bf 84,7})
\oplus3({\bf 84,5})
\oplus3({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus3({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 137940}$&=&
$({\bf 4096,1})
\oplus({\bf 1280',5})
\oplus({\bf 1280',1})
\oplus({\bf 1470,5})
\oplus({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 960,5})
\oplus({\bf 960,1})
\oplus({\bf 196,9})
\oplus({\bf 196,7})
\oplus2({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf 196,1})
\oplus({\bf 384,9})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf 300,9})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 50,13})
\oplus({\bf 50,11})
\oplus3({\bf 50,9})
\oplus3({\bf 50,7})
\oplus4({\bf 50,5})
\oplus2({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf 64,11})
\oplus2({\bf 64,9})
\oplus2({\bf 64,7})
\oplus3({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 6,13})
\oplus2({\bf 6,11})
\oplus3({\bf 6,9})
\oplus3({\bf 6,7})
\oplus3({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 2640,3})
\oplus({\bf 2156,3})
\oplus({\bf 336,7})
\oplus({\bf 336,3})
\oplus({\bf 735,7})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 729,7})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 300',7})
\oplus({\bf 300',3})
\oplus({\bf 105,11})
\oplus({\bf 105,9})
\oplus3({\bf 105,7})
\oplus2({\bf 105,5})
\oplus3({\bf 105,3})
\oplus({\bf 175,11})
\oplus({\bf 175,9})
\oplus3({\bf 175,7})
\oplus2({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 20',13})
\oplus2({\bf 20',11})
\oplus3({\bf 20',9})
\oplus4({\bf 20',7})
\oplus3({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 144144}$&=&
$({\bf 1400,4})
\oplus({\bf 1400,2})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 900,4})
\oplus({\bf 504,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 84',10})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus2({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,8})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,10})
\oplus2({\bf 140,8})
\oplus3({\bf 140,6})
\oplus3({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,8})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,12})
\oplus2({\bf 36,10})
\oplus3({\bf 36,8})
\oplus3({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',12})
\oplus({\bf 20'',10})
\oplus2({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf \overline{900},4})
\oplus({\bf \overline{1400},4})
\oplus({\bf \overline{1400},2})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{224},8})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},10})
\oplus2({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},12})
\oplus({\bf \overline{20''},10})
\oplus2({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},10})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},12})
\oplus2({\bf \overline{36},10})
\oplus3({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf 144144'}$&=&
$({\bf 280'',6})
\oplus({\bf 500,6})
\oplus({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus3({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 216,8})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,8})
\oplus2({\bf 120,6})
\oplus2({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{216},8})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{500},6})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},8})
\oplus2({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus2({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{280''},6})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})$\\
%
${\bf 149760}$&=&
$({\bf 1400,4})
\oplus({\bf 1400,2})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 900,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',6})
\oplus2({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 84',8})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,10})
\oplus2({\bf 140,8})
\oplus3({\bf 140,6})
\oplus3({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,10})
\oplus2({\bf 60,8})
\oplus3({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,12})
\oplus2({\bf 36,10})
\oplus3({\bf 36,8})
\oplus3({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',10})
\oplus({\bf 20'',8})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,12})
\oplus2({\bf 20,10})
\oplus3({\bf 20,8})
\oplus3({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{900},2})
\oplus({\bf \overline{1400},4})
\oplus({\bf \overline{1400},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{140},10})
\oplus2({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},10})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},8})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},12})
\oplus2({\bf \overline{36},10})
\oplus3({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},12})
\oplus2({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 150528}$&=&
$({\bf 1540,2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 756,6})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',8})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 140',10})
\oplus2({\bf 140',8})
\oplus3({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus3({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,10})
\oplus3({\bf 60,8})
\oplus4({\bf 60,6})
\oplus4({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,8})
\oplus2({\bf 36,6})
\oplus2({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,10})
\oplus3({\bf 20,8})
\oplus4({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{1540},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},6})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},10})
\oplus2({\bf \overline{140'},8})
\oplus3({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{60},10})
\oplus3({\bf \overline{60},8})
\oplus4({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus4({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},10})
\oplus2({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 152064}$&=&
$({\bf 2376,2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 1400,4})
\oplus({\bf 1400,2})
\oplus({\bf 504,6})
\oplus2({\bf 504,4})
\oplus2({\bf 504,2})
\oplus({\bf 756,6})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',8})
\oplus2({\bf 280',6})
\oplus3({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 360,8})
\oplus({\bf 360,6})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 140',10})
\oplus2({\bf 140',8})
\oplus3({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,10})
\oplus({\bf 140,8})
\oplus({\bf 140,6})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,12})
\oplus2({\bf 60,10})
\oplus3({\bf 60,8})
\oplus3({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,12})
\oplus({\bf 36,10})
\oplus({\bf 36,8})
\oplus({\bf 36,6})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,14})
\oplus2({\bf 20,12})
\oplus3({\bf 20,10})
\oplus3({\bf 20,8})
\oplus3({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{2376},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{1400},4})
\oplus({\bf \overline{1400},2})
\oplus({\bf \overline{504},6})
\oplus2({\bf \overline{504},4})
\oplus2({\bf \overline{504},2})
\oplus({\bf \overline{756},6})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{280'},8})
\oplus2({\bf \overline{280'},6})
\oplus3({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{360},8})
\oplus({\bf \overline{360},6})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},10})
\oplus2({\bf \overline{140'},8})
\oplus3({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{140},10})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{140},6})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{60},12})
\oplus2({\bf \overline{60},10})
\oplus3({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},12})
\oplus({\bf \overline{36},10})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},14})
\oplus2({\bf \overline{20},12})
\oplus3({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},14})
\oplus2({\bf \overline{4},12})
\oplus2({\bf \overline{4},10})
\oplus2({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 153153}$&=&
$({\bf 1280,3})
\oplus({\bf \overline{1280},3})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus3({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,7})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf 175,9})
\oplus3({\bf 175,7})
\oplus5({\bf 175,5})
\oplus5({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,9})
\oplus2({\bf 84,7})
\oplus2({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,11})
\oplus2({\bf 45,9})
\oplus4({\bf 45,7})
\oplus4({\bf 45,5})
\oplus4({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},11})
\oplus2({\bf \overline{45},9})
\oplus4({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,11})
\oplus3({\bf 15,9})
\oplus4({\bf 15,7})
\oplus4({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 540',5})
\oplus({\bf 540',3})
\oplus({\bf 540',1})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,3})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus4({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,9})
\oplus2({\bf 126,7})
\oplus4({\bf 126,5})
\oplus3({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,9})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},9})
\oplus2({\bf \overline{126},7})
\oplus4({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},9})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,11})
\oplus3({\bf 64,9})
\oplus5({\bf 64,7})
\oplus6({\bf 64,5})
\oplus5({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,11})
\oplus2({\bf 10,9})
\oplus3({\bf 10,7})
\oplus3({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},11})
\oplus2({\bf \overline{10},9})
\oplus3({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})$\\
%
${\bf 160160}$&=&
$({\bf 280'',2})
\oplus({\bf 500,6})
\oplus({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,6})
\oplus2({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus3({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus2({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus4({\bf 140,4})
\oplus3({\bf 140,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{500},6})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},8})
\oplus2({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{280''},2})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus4({\bf \overline{140},4})
\oplus3({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 160524}$&=&
$({\bf 1540'',3})
\oplus({\bf \overline{1540''},3})
\oplus({\bf 540''',1})
\oplus({\bf 1280',5})
\oplus2({\bf 1280',3})
\oplus({\bf 1280',1})
\oplus({\bf 540',7})
\oplus({\bf 540',5})
\oplus2({\bf 540',3})
\oplus({\bf \overline{540'},7})
\oplus({\bf \overline{540'},5})
\oplus2({\bf \overline{540'},3})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 126,11})
\oplus({\bf 126,9})
\oplus2({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf \overline{126},11})
\oplus({\bf \overline{126},9})
\oplus2({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,9})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 64,13})
\oplus2({\bf 64,11})
\oplus2({\bf 64,9})
\oplus2({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus2({\bf 10,11})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},15})
\oplus({\bf \overline{10},13})
\oplus2({\bf \overline{10},11})
\oplus({\bf \overline{10},9})
\oplus2({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,13})
\oplus({\bf 6,9})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf \overline{945},5})
\oplus({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf 336,3})
\oplus({\bf 735,7})
\oplus2({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 280,9})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},9})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf 175,11})
\oplus2({\bf 175,9})
\oplus2({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 45,13})
\oplus({\bf 45,11})
\oplus2({\bf 45,9})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},13})
\oplus({\bf \overline{45},11})
\oplus2({\bf \overline{45},9})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',11})
\oplus({\bf 20',7})
\oplus({\bf 20',3})
\oplus({\bf 15,15})
\oplus2({\bf 15,13})
\oplus2({\bf 15,11})
\oplus2({\bf 15,9})
\oplus2({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 164736}$&=&
$({\bf \overline{120'},6})
\oplus({\bf \overline{420'},8})
\oplus2({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},8})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{500},8})
\oplus2({\bf \overline{500},6})
\oplus2({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},8})
\oplus2({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{280''},8})
\oplus({\bf \overline{280''},6})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},2})
\oplus({\bf 280'',8})
\oplus({\bf 280'',6})
\oplus({\bf 280'',4})
\oplus({\bf 500,8})
\oplus2({\bf 500,6})
\oplus2({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,6})
\oplus({\bf 420',8})
\oplus2({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',4})
\oplus({\bf 120',6})
\oplus({\bf 216,8})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,2})$\\
%
${\bf 169884}$&=&
$({\bf 640,7})
\oplus({\bf 640,5})
\oplus({\bf 84'',9})
\oplus({\bf 84'',7})
\oplus({\bf 84'',5})
\oplus({\bf 960,7})
\oplus({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 270,9})
\oplus2({\bf 270,7})
\oplus3({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf \overline{640},7})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},9})
\oplus2({\bf \overline{270},7})
\oplus3({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{84''},9})
\oplus({\bf \overline{84''},7})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf 315,7})
\oplus({\bf 875,7})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 360',5})
\oplus({\bf 189,9})
\oplus2({\bf 189,7})
\oplus2({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf \overline{875},7})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf 300',9})
\oplus2({\bf 300',7})
\oplus3({\bf 300',5})
\oplus3({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},9})
\oplus2({\bf \overline{189},7})
\oplus2({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})$\\
%
${\bf 175500}$&=&
$({\bf 770,3})
\oplus({\bf \overline{770},3})
\oplus({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,7})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf \overline{630},7})
\oplus({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,9})
\oplus2({\bf 126,7})
\oplus3({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf \overline{126},9})
\oplus2({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus4({\bf 64,5})
\oplus3({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,3})
\oplus({\bf 825,3})
\oplus({\bf 825,1})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,9})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{280},9})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus3({\bf 175,7})
\oplus4({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus3({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 181440}$&=&
$({\bf 1260',2})
\oplus({\bf 1540,4})
\oplus({\bf 1540,2})
\oplus({\bf 1260,6})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 756,8})
\oplus({\bf 756,6})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',10})
\oplus({\bf 280',8})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus2({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 140',10})
\oplus2({\bf 140',8})
\oplus2({\bf 140',6})
\oplus2({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,8})
\oplus2({\bf 140,6})
\oplus2({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,10})
\oplus2({\bf 60,8})
\oplus3({\bf 60,6})
\oplus2({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,8})
\oplus({\bf 36,6})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,10})
\oplus2({\bf 20,8})
\oplus2({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{1260'},2})
\oplus({\bf \overline{1540},4})
\oplus({\bf \overline{1540},2})
\oplus({\bf \overline{1260},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},8})
\oplus({\bf \overline{756},6})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{280'},10})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},10})
\oplus2({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus2({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus2({\bf \overline{20},8})
\oplus2({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 182182}$&=&
$({\bf 165,1})
\oplus({\bf 616,5})
\oplus({\bf 616,1})
\oplus({\bf 315,3})
\oplus({\bf 825,9})
\oplus({\bf 825,5})
\oplus({\bf 825,1})
\oplus({\bf 875,7})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 360',5})
\oplus({\bf 360',1})
\oplus({\bf 189,3})
\oplus({\bf \overline{616},5})
\oplus({\bf \overline{616},1})
\oplus({\bf \overline{875},7})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,9})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,3})
\oplus({\bf 300',7})
\oplus({\bf 300',3})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{165},1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,9})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,7})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,3})
\oplus({\bf 1,1})
\oplus({\bf 396,3})
\oplus({\bf 770,7})
\oplus({\bf 770,3})
\oplus({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 84'',1})
\oplus({\bf \overline{770},7})
\oplus({\bf \overline{770},3})
\oplus({\bf 960,9})
\oplus({\bf 960,7})
\oplus({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 630,7})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 270,5})
\oplus({\bf 270,1})
\oplus({\bf 140'',3})
\oplus({\bf \overline{396},3})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,9})
\oplus({\bf 384,7})
\oplus({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf 70,3})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})$\\
%
${\bf 183040}$&=&
$({\bf \overline{2860''},2})
\oplus({\bf \overline{1980'''},4})
\oplus({\bf \overline{1980'''},2})
\oplus({\bf \overline{1320'},6})
\oplus({\bf \overline{1320'},4})
\oplus({\bf \overline{1320'},2})
\oplus({\bf \overline{840},8})
\oplus({\bf \overline{840},6})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{504},10})
\oplus({\bf \overline{504},8})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{280'},12})
\oplus({\bf \overline{280'},10})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{140'},14})
\oplus({\bf \overline{140'},12})
\oplus({\bf \overline{140'},10})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},14})
\oplus({\bf \overline{60},12})
\oplus({\bf \overline{60},10})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{20},18})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},14})
\oplus({\bf \overline{20},12})
\oplus({\bf \overline{20},10})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},18})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},14})
\oplus({\bf \overline{4},12})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})
\oplus({\bf 2860'',2})
\oplus({\bf 1980''',4})
\oplus({\bf 1980''',2})
\oplus({\bf 1320',6})
\oplus({\bf 1320',4})
\oplus({\bf 1320',2})
\oplus({\bf 840,8})
\oplus({\bf 840,6})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 504,10})
\oplus({\bf 504,8})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 280',12})
\oplus({\bf 280',10})
\oplus({\bf 280',8})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 140',14})
\oplus({\bf 140',12})
\oplus({\bf 140',10})
\oplus({\bf 140',8})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 60,16})
\oplus({\bf 60,14})
\oplus({\bf 60,12})
\oplus({\bf 60,10})
\oplus({\bf 60,8})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 20,18})
\oplus({\bf 20,16})
\oplus({\bf 20,14})
\oplus({\bf 20,12})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,20})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 184041}$&=&
$({\bf 165,9})
\oplus({\bf 616,9})
\oplus({\bf 616,7})
\oplus({\bf 616,5})
\oplus({\bf 315,7})
\oplus({\bf 825,9})
\oplus({\bf 825,7})
\oplus({\bf 825,5})
\oplus({\bf 825,3})
\oplus({\bf 825,1})
\oplus({\bf 875,7})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 360',5})
\oplus({\bf \overline{616},9})
\oplus({\bf \overline{616},7})
\oplus({\bf \overline{616},5})
\oplus({\bf \overline{875},7})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,3})
\oplus({\bf \overline{165},9})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,1})
\oplus({\bf 396,9})
\oplus({\bf 396,7})
\oplus({\bf 770,9})
\oplus({\bf 770,7})
\oplus({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 640,7})
\oplus({\bf 640,5})
\oplus({\bf \overline{770},9})
\oplus({\bf \overline{770},7})
\oplus({\bf \overline{770},5})
\oplus({\bf \overline{770},3})
\oplus({\bf 960,7})
\oplus({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf \overline{396},9})
\oplus({\bf \overline{396},7})
\oplus({\bf \overline{640},7})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,3})
\oplus({\bf 384,1})$\\
%
${\bf 191268}$&=&
$({\bf 3200,3})
\oplus({\bf 1540'',3})
\oplus({\bf \overline{1540''},3})
\oplus({\bf 540''',5})
\oplus({\bf 540''',3})
\oplus({\bf 540''',1})
\oplus({\bf 1280',7})
\oplus({\bf 1280',5})
\oplus2({\bf 1280',3})
\oplus({\bf 540',7})
\oplus({\bf 540',3})
\oplus({\bf \overline{540'},7})
\oplus({\bf \overline{540'},3})
\oplus({\bf 196,9})
\oplus({\bf 196,7})
\oplus2({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf 196,1})
\oplus({\bf 384,11})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 126,11})
\oplus({\bf 126,7})
\oplus({\bf 126,3})
\oplus({\bf \overline{126},11})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,13})
\oplus({\bf 50,11})
\oplus2({\bf 50,9})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 64,15})
\oplus({\bf 64,13})
\oplus2({\bf 64,11})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 10,15})
\oplus({\bf 10,11})
\oplus({\bf 10,7})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},15})
\oplus({\bf \overline{10},11})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus2({\bf 6,13})
\oplus({\bf 6,11})
\oplus2({\bf 6,9})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 2376',1})
\oplus({\bf \overline{2376'},1})
\oplus({\bf 825',3})
\oplus({\bf 2079,5})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 945,5})
\oplus({\bf 945,1})
\oplus({\bf \overline{945},5})
\oplus({\bf \overline{945},1})
\oplus({\bf 336,7})
\oplus({\bf 336,5})
\oplus2({\bf 336,3})
\oplus({\bf 735,9})
\oplus({\bf 735,7})
\oplus2({\bf 735,5})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 280,9})
\oplus({\bf 280,5})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},9})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,11})
\oplus({\bf 105,9})
\oplus2({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 175,13})
\oplus({\bf 175,11})
\oplus2({\bf 175,9})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 45,13})
\oplus({\bf 45,9})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},13})
\oplus({\bf \overline{45},9})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',15})
\oplus({\bf 20',13})
\oplus2({\bf 20',11})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus2({\bf 15,13})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 192192}$&=&
$({\bf \overline{120'},4})
\oplus({\bf \overline{420'},8})
\oplus({\bf \overline{420'},6})
\oplus2({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{500},8})
\oplus2({\bf \overline{500},6})
\oplus2({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},8})
\oplus3({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{280''},6})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{280''},2})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},6})
\oplus2({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},2})
\oplus({\bf 280'',6})
\oplus({\bf 280'',4})
\oplus({\bf 280'',2})
\oplus({\bf 500,8})
\oplus2({\bf 500,6})
\oplus2({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 56,4})
\oplus({\bf 420',8})
\oplus({\bf 420',6})
\oplus2({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus3({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,6})
\oplus2({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 120',4})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,8})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,6})
\oplus2({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20'',4})
\oplus({\bf 20,2})$\\
%
${\bf 193800}$&=&
$({\bf 5440'',1})
\oplus({\bf 3185,5})
\oplus({\bf 3185,1})
\oplus({\bf 1716',9})
\oplus({\bf 1716',5})
\oplus({\bf 1716',1})
\oplus({\bf 825',13})
\oplus({\bf 825',9})
\oplus({\bf 825',5})
\oplus({\bf 825',1})
\oplus({\bf 336,17})
\oplus({\bf 336,13})
\oplus({\bf 336,9})
\oplus({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf 105,21})
\oplus({\bf 105,17})
\oplus({\bf 105,13})
\oplus({\bf 105,9})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 20',25})
\oplus({\bf 20',21})
\oplus({\bf 20',17})
\oplus({\bf 20',13})
\oplus({\bf 20',9})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 1,29})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 4200,3})
\oplus({\bf 2366,7})
\oplus({\bf 2366,3})
\oplus({\bf 1210,11})
\oplus({\bf 1210,7})
\oplus({\bf 1210,3})
\oplus({\bf 540''',15})
\oplus({\bf 540''',11})
\oplus({\bf 540''',7})
\oplus({\bf 540''',3})
\oplus({\bf 196,19})
\oplus({\bf 196,15})
\oplus({\bf 196,11})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf 50,23})
\oplus({\bf 50,19})
\oplus({\bf 50,15})
\oplus({\bf 50,11})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf 6,27})
\oplus({\bf 6,23})
\oplus({\bf 6,19})
\oplus({\bf 6,15})
\oplus({\bf 6,11})
\oplus({\bf 6,7})
\oplus({\bf 6,3})$\\
%
${\bf 196196}$&=&
$({\bf 770,3})
\oplus({\bf 640,3})
\oplus({\bf \overline{770},3})
\oplus({\bf 960,7})
\oplus({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 630,7})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus3({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus2({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus3({\bf 64,5})
\oplus3({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 616,1})
\oplus({\bf 825,5})
\oplus({\bf 825,1})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',5})
\oplus({\bf 360',1})
\oplus({\bf 189,3})
\oplus({\bf \overline{616},1})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,9})
\oplus({\bf 729,7})
\oplus3({\bf 729,5})
\oplus({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 300',7})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus3({\bf 175,7})
\oplus3({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus3({\bf 20',5})
\oplus({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 204204}$&=&
$({\bf 750,5})
\oplus({\bf 1470,5})
\oplus({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 540',3})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 140'',9})
\oplus({\bf 140'',7})
\oplus2({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{750},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf 196,1})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus4({\bf 300,5})
\oplus3({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,11})
\oplus2({\bf 70,9})
\oplus3({\bf 70,7})
\oplus4({\bf 70,5})
\oplus3({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},9})
\oplus({\bf \overline{140''},7})
\oplus2({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},11})
\oplus2({\bf \overline{70},9})
\oplus3({\bf \overline{70},7})
\oplus4({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 1280,5})
\oplus({\bf 1280,3})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf \overline{1280},5})
\oplus({\bf \overline{1280},3})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,9})
\oplus2({\bf 256,7})
\oplus3({\bf 256,5})
\oplus3({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,11})
\oplus({\bf 35,9})
\oplus2({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{256},9})
\oplus2({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus3({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,11})
\oplus2({\bf 84,9})
\oplus4({\bf 84,7})
\oplus4({\bf 84,5})
\oplus4({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,9})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},11})
\oplus({\bf \overline{35},9})
\oplus2({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{45},9})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus({\bf 20',3})$\\
%
${\bf 206976}$&=&
$({\bf 2464,2})
\oplus({\bf 1400,4})
\oplus({\bf 1400,2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',8})
\oplus2({\bf 280',6})
\oplus3({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,8})
\oplus2({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,8})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 140',10})
\oplus2({\bf 140',8})
\oplus4({\bf 140',6})
\oplus4({\bf 140',4})
\oplus3({\bf 140',2})
\oplus({\bf 140,10})
\oplus2({\bf 140,8})
\oplus3({\bf 140,6})
\oplus3({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,12})
\oplus2({\bf 60,10})
\oplus4({\bf 60,8})
\oplus5({\bf 60,6})
\oplus5({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,10})
\oplus2({\bf 36,8})
\oplus2({\bf 36,6})
\oplus2({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,12})
\oplus3({\bf 20,10})
\oplus4({\bf 20,8})
\oplus5({\bf 20,6})
\oplus4({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus3({\bf 4,8})
\oplus3({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{2464},2})
\oplus({\bf \overline{1400},4})
\oplus({\bf \overline{1400},2})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{280'},8})
\oplus2({\bf \overline{280'},6})
\oplus3({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{360},8})
\oplus2({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},10})
\oplus2({\bf \overline{140'},8})
\oplus4({\bf \overline{140'},6})
\oplus4({\bf \overline{140'},4})
\oplus3({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus2({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{60},12})
\oplus2({\bf \overline{60},10})
\oplus4({\bf \overline{60},8})
\oplus5({\bf \overline{60},6})
\oplus5({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus2({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},12})
\oplus3({\bf \overline{20},10})
\oplus4({\bf \overline{20},8})
\oplus5({\bf \overline{20},6})
\oplus4({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},12})
\oplus2({\bf \overline{4},10})
\oplus3({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 208845}$&=&
$({\bf 6720,1})
\oplus({\bf 1210,5})
\oplus({\bf 1210,3})
\oplus({\bf 1210,1})
\oplus({\bf 3200,5})
\oplus({\bf 3200,1})
\oplus({\bf 540''',9})
\oplus({\bf 540''',7})
\oplus2({\bf 540''',5})
\oplus({\bf 540''',3})
\oplus({\bf 540''',1})
\oplus({\bf 1280',9})
\oplus({\bf 1280',5})
\oplus({\bf 1280',1})
\oplus({\bf 196,13})
\oplus({\bf 196,11})
\oplus2({\bf 196,9})
\oplus({\bf 196,7})
\oplus2({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf 196,1})
\oplus({\bf 384,13})
\oplus({\bf 384,9})
\oplus({\bf 384,5})
\oplus({\bf 384,1})
\oplus({\bf 50,17})
\oplus({\bf 50,15})
\oplus2({\bf 50,13})
\oplus({\bf 50,11})
\oplus2({\bf 50,9})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 64,17})
\oplus({\bf 64,13})
\oplus({\bf 64,9})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 6,21})
\oplus({\bf 6,19})
\oplus2({\bf 6,17})
\oplus({\bf 6,15})
\oplus2({\bf 6,13})
\oplus({\bf 6,11})
\oplus2({\bf 6,9})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 1716',3})
\oplus({\bf 4719,3})
\oplus({\bf 825',7})
\oplus({\bf 825',5})
\oplus2({\bf 825',3})
\oplus({\bf 2079,7})
\oplus({\bf 2079,3})
\oplus({\bf 336,11})
\oplus({\bf 336,9})
\oplus2({\bf 336,7})
\oplus({\bf 336,5})
\oplus2({\bf 336,3})
\oplus({\bf 735,11})
\oplus({\bf 735,7})
\oplus({\bf 735,3})
\oplus({\bf 105,15})
\oplus({\bf 105,13})
\oplus2({\bf 105,11})
\oplus({\bf 105,9})
\oplus2({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 175,15})
\oplus({\bf 175,11})
\oplus({\bf 175,7})
\oplus({\bf 175,3})
\oplus({\bf 20',19})
\oplus({\bf 20',17})
\oplus2({\bf 20',15})
\oplus({\bf 20',13})
\oplus2({\bf 20',11})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,19})
\oplus({\bf 15,15})
\oplus({\bf 15,11})
\oplus({\bf 15,7})
\oplus({\bf 15,3})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 209475}$&=&
$({\bf 2310,1})
\oplus({\bf \overline{2310},1})
\oplus({\bf 1280',5})
\oplus({\bf 1280',3})
\oplus({\bf 1280',1})
\oplus({\bf 1470,5})
\oplus({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 540',5})
\oplus({\bf 540',3})
\oplus({\bf 540',1})
\oplus({\bf 630,5})
\oplus({\bf 630,1})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,7})
\oplus2({\bf 196,5})
\oplus2({\bf 196,3})
\oplus({\bf 196,1})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus4({\bf 384,5})
\oplus3({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf 300,9})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,9})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,9})
\oplus({\bf 70,5})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},9})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,11})
\oplus2({\bf 50,9})
\oplus3({\bf 50,7})
\oplus4({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,13})
\oplus2({\bf 64,11})
\oplus4({\bf 64,9})
\oplus4({\bf 64,7})
\oplus5({\bf 64,5})
\oplus3({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},11})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,13})
\oplus2({\bf 6,11})
\oplus3({\bf 6,9})
\oplus3({\bf 6,7})
\oplus3({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 2640,3})
\oplus({\bf 945,3})
\oplus({\bf 1280,3})
\oplus({\bf \overline{945},3})
\oplus({\bf 336,5})
\oplus({\bf 336,3})
\oplus({\bf \overline{1280},3})
\oplus({\bf 735,7})
\oplus2({\bf 735,5})
\oplus3({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 729,7})
\oplus({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 256,7})
\oplus({\bf 256,3})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,9})
\oplus2({\bf 105,7})
\oplus3({\bf 105,5})
\oplus3({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,11})
\oplus2({\bf 175,9})
\oplus4({\bf 175,7})
\oplus4({\bf 175,5})
\oplus4({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,11})
\oplus({\bf 84,9})
\oplus2({\bf 84,7})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 45,11})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{45},11})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',13})
\oplus2({\bf 20',11})
\oplus3({\bf 20',9})
\oplus4({\bf 20',7})
\oplus4({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,13})
\oplus2({\bf 15,11})
\oplus3({\bf 15,9})
\oplus3({\bf 15,7})
\oplus3({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 219648}$&=&
$({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 1000,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',6})
\oplus2({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus5({\bf 360,4})
\oplus4({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus3({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',8})
\oplus3({\bf 140',6})
\oplus4({\bf 140',4})
\oplus3({\bf 140',2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,10})
\oplus3({\bf 140,8})
\oplus6({\bf 140,6})
\oplus7({\bf 140,4})
\oplus5({\bf 140,2})
\oplus({\bf 60,10})
\oplus3({\bf 60,8})
\oplus5({\bf 60,6})
\oplus6({\bf 60,4})
\oplus4({\bf 60,2})
\oplus({\bf 36,10})
\oplus3({\bf 36,8})
\oplus5({\bf 36,6})
\oplus5({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,10})
\oplus3({\bf 20,8})
\oplus5({\bf 20,6})
\oplus5({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus5({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus3({\bf \overline{140'},6})
\oplus4({\bf \overline{140'},4})
\oplus3({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus3({\bf \overline{140},8})
\oplus6({\bf \overline{140},6})
\oplus7({\bf \overline{140},4})
\oplus5({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus3({\bf \overline{60},8})
\oplus5({\bf \overline{60},6})
\oplus6({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus3({\bf \overline{36},8})
\oplus5({\bf \overline{36},6})
\oplus5({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus5({\bf \overline{20},6})
\oplus5({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 219648'}$&=&
$({\bf 280'',4})
\oplus({\bf 500,6})
\oplus2({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus3({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus3({\bf 540,6})
\oplus4({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus4({\bf 360,4})
\oplus3({\bf 360,2})
\oplus({\bf 160,8})
\oplus3({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,8})
\oplus2({\bf 224,6})
\oplus2({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,8})
\oplus2({\bf 120,6})
\oplus3({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,8})
\oplus3({\bf 140,6})
\oplus5({\bf 140,4})
\oplus4({\bf 140,2})
\oplus({\bf 60,6})
\oplus2({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,6})
\oplus2({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{500},6})
\oplus2({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},8})
\oplus3({\bf \overline{540},6})
\oplus4({\bf \overline{540},4})
\oplus3({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus2({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus2({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus3({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus4({\bf \overline{360},4})
\oplus3({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus3({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus5({\bf \overline{140},4})
\oplus4({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus2({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf 219648''}$&=&
$({\bf 540'',6})
\oplus({\bf 1260,6})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,4})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 56,10})
\oplus({\bf 56,8})
\oplus2({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 1000,6})
\oplus({\bf 1000,4})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,10})
\oplus2({\bf 160,8})
\oplus4({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus({\bf 84',6})
\oplus2({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 216,8})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 120,10})
\oplus2({\bf 120,8})
\oplus3({\bf 120,6})
\oplus3({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,8})
\oplus2({\bf 140,6})
\oplus3({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf \overline{1000},6})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{216},8})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{1260},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{540},8})
\oplus2({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{120},10})
\oplus2({\bf \overline{120},8})
\oplus3({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{540''},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{160},10})
\oplus2({\bf \overline{160},8})
\oplus4({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},8})
\oplus2({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{56},10})
\oplus({\bf \overline{56},8})
\oplus2({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})$\\
%
${\bf 222156}$&=&
$({\bf 1980,1})
\oplus({\bf \overline{1980},1})
\oplus({\bf 1470,5})
\oplus({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 540',5})
\oplus({\bf 540',1})
\oplus({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,5})
\oplus({\bf 270,1})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,7})
\oplus({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus4({\bf 384,5})
\oplus3({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus4({\bf 300,5})
\oplus3({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,9})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf \overline{126},9})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,11})
\oplus2({\bf 50,9})
\oplus4({\bf 50,7})
\oplus4({\bf 50,5})
\oplus4({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,11})
\oplus3({\bf 64,9})
\oplus5({\bf 64,7})
\oplus6({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,11})
\oplus2({\bf 6,9})
\oplus4({\bf 6,7})
\oplus3({\bf 6,5})
\oplus3({\bf 6,3})
\oplus({\bf 2156,3})
\oplus({\bf 1280,3})
\oplus({\bf 875,3})
\oplus({\bf \overline{1280},3})
\oplus({\bf 735,7})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 300',7})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 256,7})
\oplus({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,9})
\oplus2({\bf 105,7})
\oplus3({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf 175,11})
\oplus2({\bf 175,9})
\oplus5({\bf 175,7})
\oplus5({\bf 175,5})
\oplus6({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus2({\bf 84,7})
\oplus3({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus2({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',11})
\oplus3({\bf 20',9})
\oplus4({\bf 20',7})
\oplus5({\bf 20',5})
\oplus3({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus4({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 228800}$&=&
$({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 1000,4})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 540,6})
\oplus2({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus5({\bf 360,4})
\oplus4({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus3({\bf 160,4})
\oplus2({\bf 160,2})
\oplus({\bf 84',10})
\oplus2({\bf 84',8})
\oplus4({\bf 84',6})
\oplus4({\bf 84',4})
\oplus3({\bf 84',2})
\oplus({\bf 224,8})
\oplus2({\bf 224,6})
\oplus3({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,8})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,10})
\oplus3({\bf 140,8})
\oplus6({\bf 140,6})
\oplus7({\bf 140,4})
\oplus5({\bf 140,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,10})
\oplus3({\bf 36,8})
\oplus5({\bf 36,6})
\oplus5({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',10})
\oplus2({\bf 20'',8})
\oplus3({\bf 20'',6})
\oplus3({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},6})
\oplus2({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus2({\bf \overline{224},6})
\oplus3({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus5({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus3({\bf \overline{160},4})
\oplus2({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus3({\bf \overline{140},8})
\oplus6({\bf \overline{140},6})
\oplus7({\bf \overline{140},4})
\oplus5({\bf \overline{140},2})
\oplus({\bf \overline{20''},10})
\oplus2({\bf \overline{20''},8})
\oplus3({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{84'},10})
\oplus2({\bf \overline{84'},8})
\oplus4({\bf \overline{84'},6})
\oplus4({\bf \overline{84'},4})
\oplus3({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus3({\bf \overline{36},8})
\oplus5({\bf \overline{36},6})
\oplus5({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus2({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf 235950}$&=&
$({\bf 640,5})
\oplus({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',9})
\oplus2({\bf 140'',7})
\oplus3({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus3({\bf 300,7})
\oplus6({\bf 300,5})
\oplus6({\bf 300,3})
\oplus3({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,9})
\oplus3({\bf 70,7})
\oplus4({\bf 70,5})
\oplus4({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{140''},9})
\oplus2({\bf \overline{140''},7})
\oplus3({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus3({\bf \overline{70},7})
\oplus4({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus3({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 189,7})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus3({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,9})
\oplus3({\bf 256,7})
\oplus5({\bf 256,5})
\oplus5({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,9})
\oplus2({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},7})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},9})
\oplus3({\bf \overline{256},7})
\oplus5({\bf \overline{256},5})
\oplus5({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,9})
\oplus3({\bf 84,7})
\oplus5({\bf 84,5})
\oplus5({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},9})
\oplus2({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus({\bf 20',3})$\\
%
${\bf 236808}$&=&
$({\bf 3200,3})
\oplus({\bf 4374,3})
\oplus({\bf 540''',7})
\oplus({\bf 540''',5})
\oplus2({\bf 540''',3})
\oplus({\bf 1280',7})
\oplus({\bf 1280',5})
\oplus2({\bf 1280',3})
\oplus({\bf 1470,7})
\oplus({\bf 1470,3})
\oplus({\bf 196,11})
\oplus({\bf 196,9})
\oplus3({\bf 196,7})
\oplus2({\bf 196,5})
\oplus3({\bf 196,3})
\oplus({\bf 384,11})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 300,11})
\oplus({\bf 300,7})
\oplus({\bf 300,3})
\oplus({\bf 50,15})
\oplus({\bf 50,13})
\oplus3({\bf 50,11})
\oplus2({\bf 50,9})
\oplus4({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 64,15})
\oplus({\bf 64,13})
\oplus2({\bf 64,11})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 6,17})
\oplus2({\bf 6,15})
\oplus2({\bf 6,13})
\oplus3({\bf 6,11})
\oplus2({\bf 6,9})
\oplus3({\bf 6,7})
\oplus2({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6825,1})
\oplus({\bf 825',5})
\oplus({\bf 825',1})
\oplus({\bf 2079,5})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 2640,5})
\oplus({\bf 2640,1})
\oplus({\bf 336,9})
\oplus({\bf 336,7})
\oplus3({\bf 336,5})
\oplus({\bf 336,3})
\oplus2({\bf 336,1})
\oplus({\bf 735,9})
\oplus({\bf 735,7})
\oplus2({\bf 735,5})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 729,9})
\oplus({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 105,13})
\oplus({\bf 105,11})
\oplus3({\bf 105,9})
\oplus2({\bf 105,7})
\oplus4({\bf 105,5})
\oplus({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 175,13})
\oplus({\bf 175,11})
\oplus2({\bf 175,9})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,13})
\oplus({\bf 84,9})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 20',17})
\oplus({\bf 20',15})
\oplus3({\bf 20',13})
\oplus2({\bf 20',11})
\oplus4({\bf 20',9})
\oplus2({\bf 20',7})
\oplus4({\bf 20',5})
\oplus({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 252252}$&=&
$({\bf 396,1})
\oplus({\bf 770,5})
\oplus({\bf 770,1})
\oplus({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',3})
\oplus({\bf \overline{770},5})
\oplus({\bf \overline{770},1})
\oplus({\bf 960,9})
\oplus({\bf 960,7})
\oplus2({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{396},1})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus2({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus3({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,9})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 616,3})
\oplus({\bf 315,3})
\oplus({\bf 825,7})
\oplus({\bf 825,3})
\oplus({\bf 875,7})
\oplus({\bf 875,5})
\oplus2({\bf 875,3})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf \overline{616},3})
\oplus({\bf \overline{875},7})
\oplus({\bf \overline{875},5})
\oplus2({\bf \overline{875},3})
\oplus({\bf 729,9})
\oplus2({\bf 729,7})
\oplus2({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 300',9})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus3({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,7})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,3})$\\
%
${\bf 260832}$&=&
$({\bf 4096,3})
\oplus({\bf 2450,3})
\oplus({\bf 1280',7})
\oplus({\bf 1280',3})
\oplus({\bf 1470,7})
\oplus({\bf 1470,5})
\oplus2({\bf 1470,3})
\oplus({\bf 960,7})
\oplus({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 196,11})
\oplus({\bf 196,9})
\oplus2({\bf 196,7})
\oplus({\bf 196,5})
\oplus2({\bf 196,3})
\oplus({\bf 384,11})
\oplus({\bf 384,9})
\oplus3({\bf 384,7})
\oplus2({\bf 384,5})
\oplus3({\bf 384,3})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus2({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 50,13})
\oplus2({\bf 50,11})
\oplus3({\bf 50,9})
\oplus4({\bf 50,7})
\oplus3({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 64,11})
\oplus2({\bf 64,9})
\oplus3({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 6,13})
\oplus2({\bf 6,11})
\oplus3({\bf 6,9})
\oplus3({\bf 6,7})
\oplus2({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 5200,1})
\oplus({\bf 2640,5})
\oplus({\bf 2640,1})
\oplus({\bf 2156,5})
\oplus({\bf 2156,3})
\oplus({\bf 2156,1})
\oplus({\bf 825,5})
\oplus({\bf 825,1})
\oplus({\bf 336,9})
\oplus({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf 735,9})
\oplus({\bf 735,7})
\oplus2({\bf 735,5})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 729,9})
\oplus({\bf 729,7})
\oplus3({\bf 729,5})
\oplus({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 300',7})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 105,13})
\oplus({\bf 105,11})
\oplus3({\bf 105,9})
\oplus2({\bf 105,7})
\oplus4({\bf 105,5})
\oplus({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 175,11})
\oplus2({\bf 175,9})
\oplus3({\bf 175,7})
\oplus3({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 20',13})
\oplus2({\bf 20',11})
\oplus4({\bf 20',9})
\oplus3({\bf 20',7})
\oplus4({\bf 20',5})
\oplus({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 269568}$&=&
$({\bf 540'',2})
\oplus({\bf 1260,6})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,6})
\oplus2({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus4({\bf 360,4})
\oplus3({\bf 360,2})
\oplus({\bf 160,10})
\oplus2({\bf 160,8})
\oplus4({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus2({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,6})
\oplus2({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,8})
\oplus2({\bf 120,6})
\oplus3({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,10})
\oplus3({\bf 140,8})
\oplus5({\bf 140,6})
\oplus6({\bf 140,4})
\oplus4({\bf 140,2})
\oplus({\bf 60,10})
\oplus2({\bf 60,8})
\oplus4({\bf 60,6})
\oplus4({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,8})
\oplus2({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{1260},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{540},8})
\oplus2({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus2({\bf \overline{120},6})
\oplus3({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{540''},2})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus4({\bf \overline{360},4})
\oplus3({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},10})
\oplus2({\bf \overline{160},8})
\oplus4({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus3({\bf \overline{140},8})
\oplus5({\bf \overline{140},6})
\oplus6({\bf \overline{140},4})
\oplus4({\bf \overline{140},2})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus2({\bf \overline{60},8})
\oplus4({\bf \overline{60},6})
\oplus4({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus2({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 278460}$&=&
$({\bf 750,3})
\oplus({\bf 1470,5})
\oplus2({\bf 1470,3})
\oplus({\bf 540',5})
\oplus({\bf 540',3})
\oplus({\bf 540',1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus3({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus3({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus4({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf 300,9})
\oplus3({\bf 300,7})
\oplus4({\bf 300,5})
\oplus5({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,9})
\oplus2({\bf 126,7})
\oplus4({\bf 126,5})
\oplus3({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,11})
\oplus2({\bf 70,9})
\oplus4({\bf 70,7})
\oplus4({\bf 70,5})
\oplus4({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{126},9})
\oplus2({\bf \overline{126},7})
\oplus4({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},11})
\oplus2({\bf \overline{70},9})
\oplus4({\bf \overline{70},7})
\oplus4({\bf \overline{70},5})
\oplus4({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,11})
\oplus3({\bf 64,9})
\oplus5({\bf 64,7})
\oplus6({\bf 64,5})
\oplus5({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,3})
\oplus({\bf 1280,5})
\oplus({\bf 1280,3})
\oplus({\bf 1280,1})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf \overline{1280},5})
\oplus({\bf \overline{1280},3})
\oplus({\bf \overline{1280},1})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 729,7})
\oplus3({\bf 729,5})
\oplus3({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus3({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,9})
\oplus2({\bf 256,7})
\oplus4({\bf 256,5})
\oplus3({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,9})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},9})
\oplus2({\bf \overline{256},7})
\oplus4({\bf \overline{256},5})
\oplus3({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus3({\bf 175,7})
\oplus5({\bf 175,5})
\oplus5({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,11})
\oplus3({\bf 84,9})
\oplus4({\bf 84,7})
\oplus6({\bf 84,5})
\oplus4({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,11})
\oplus2({\bf 45,9})
\oplus4({\bf 45,7})
\oplus4({\bf 45,5})
\oplus4({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},9})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},11})
\oplus2({\bf \overline{45},9})
\oplus4({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 286824}$&=&
$({\bf 6936,1})
\oplus({\bf 4200,5})
\oplus({\bf 4200,1})
\oplus({\bf 2366,9})
\oplus({\bf 2366,5})
\oplus({\bf 2366,1})
\oplus({\bf 1210,13})
\oplus({\bf 1210,9})
\oplus({\bf 1210,5})
\oplus({\bf 1210,1})
\oplus({\bf 540''',17})
\oplus({\bf 540''',13})
\oplus({\bf 540''',9})
\oplus({\bf 540''',5})
\oplus({\bf 540''',1})
\oplus({\bf 196,21})
\oplus({\bf 196,17})
\oplus({\bf 196,13})
\oplus({\bf 196,9})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 50,25})
\oplus({\bf 50,21})
\oplus({\bf 50,17})
\oplus({\bf 50,13})
\oplus({\bf 50,9})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 6,29})
\oplus({\bf 6,25})
\oplus({\bf 6,21})
\oplus({\bf 6,17})
\oplus({\bf 6,13})
\oplus({\bf 6,9})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 5440'',3})
\oplus({\bf 3185,7})
\oplus({\bf 3185,3})
\oplus({\bf 1716',11})
\oplus({\bf 1716',7})
\oplus({\bf 1716',3})
\oplus({\bf 825',15})
\oplus({\bf 825',11})
\oplus({\bf 825',7})
\oplus({\bf 825',3})
\oplus({\bf 336,19})
\oplus({\bf 336,15})
\oplus({\bf 336,11})
\oplus({\bf 336,7})
\oplus({\bf 336,3})
\oplus({\bf 105,23})
\oplus({\bf 105,19})
\oplus({\bf 105,15})
\oplus({\bf 105,11})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf 20',27})
\oplus({\bf 20',23})
\oplus({\bf 20',19})
\oplus({\bf 20',15})
\oplus({\bf 20',11})
\oplus({\bf 20',7})
\oplus({\bf 20',3})
\oplus({\bf 1,31})
\oplus({\bf 1,27})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 297297}$&=&
$({\bf 640,3})
\oplus({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus3({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus3({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',7})
\oplus2({\bf 140'',5})
\oplus3({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus3({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus3({\bf 384,5})
\oplus3({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus3({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus4({\bf 300,7})
\oplus7({\bf 300,5})
\oplus8({\bf 300,3})
\oplus3({\bf 300,1})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus5({\bf 126,5})
\oplus5({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,9})
\oplus3({\bf 70,7})
\oplus5({\bf 70,5})
\oplus5({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{140''},7})
\oplus2({\bf \overline{140''},5})
\oplus3({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus5({\bf \overline{126},5})
\oplus5({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus3({\bf \overline{70},7})
\oplus5({\bf \overline{70},5})
\oplus5({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus4({\bf 64,7})
\oplus7({\bf 64,5})
\oplus7({\bf 64,3})
\oplus3({\bf 64,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus3({\bf 729,5})
\oplus3({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus3({\bf 300',5})
\oplus3({\bf 300',3})
\oplus2({\bf 300',1})
\oplus({\bf 256,9})
\oplus3({\bf 256,7})
\oplus6({\bf 256,5})
\oplus6({\bf 256,3})
\oplus3({\bf 256,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus3({\bf \overline{256},7})
\oplus6({\bf \overline{256},5})
\oplus6({\bf \overline{256},3})
\oplus3({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus4({\bf 175,7})
\oplus7({\bf 175,5})
\oplus7({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 84,9})
\oplus4({\bf 84,7})
\oplus6({\bf 84,5})
\oplus6({\bf 84,3})
\oplus3({\bf 84,1})
\oplus({\bf 45,9})
\oplus3({\bf 45,7})
\oplus5({\bf 45,5})
\oplus5({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},9})
\oplus3({\bf \overline{45},7})
\oplus5({\bf \overline{45},5})
\oplus5({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 304920}$&=&
$({\bf 4374,3})
\oplus({\bf 4096,3})
\oplus({\bf 540''',7})
\oplus({\bf 540''',3})
\oplus({\bf 1280',7})
\oplus({\bf 1280',5})
\oplus2({\bf 1280',3})
\oplus({\bf 1470,7})
\oplus({\bf 1470,5})
\oplus2({\bf 1470,3})
\oplus({\bf 960,7})
\oplus({\bf 960,3})
\oplus({\bf 196,11})
\oplus({\bf 196,9})
\oplus3({\bf 196,7})
\oplus2({\bf 196,5})
\oplus3({\bf 196,3})
\oplus({\bf 384,11})
\oplus({\bf 384,9})
\oplus3({\bf 384,7})
\oplus2({\bf 384,5})
\oplus3({\bf 384,3})
\oplus({\bf 300,11})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 50,15})
\oplus({\bf 50,13})
\oplus3({\bf 50,11})
\oplus3({\bf 50,9})
\oplus5({\bf 50,7})
\oplus3({\bf 50,5})
\oplus4({\bf 50,3})
\oplus({\bf 64,13})
\oplus2({\bf 64,11})
\oplus2({\bf 64,9})
\oplus3({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 6,15})
\oplus2({\bf 6,13})
\oplus3({\bf 6,11})
\oplus3({\bf 6,9})
\oplus4({\bf 6,7})
\oplus2({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 7020,1})
\oplus({\bf 2079,5})
\oplus({\bf 2079,1})
\oplus({\bf 2640,5})
\oplus({\bf 2640,3})
\oplus({\bf 2640,1})
\oplus({\bf 2156,5})
\oplus({\bf 2156,1})
\oplus({\bf 336,9})
\oplus({\bf 336,7})
\oplus2({\bf 336,5})
\oplus({\bf 336,3})
\oplus({\bf 336,1})
\oplus({\bf 735,9})
\oplus({\bf 735,7})
\oplus3({\bf 735,5})
\oplus({\bf 735,3})
\oplus2({\bf 735,1})
\oplus({\bf 729,9})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 300',9})
\oplus({\bf 300',5})
\oplus({\bf 300',1})
\oplus({\bf 105,13})
\oplus({\bf 105,11})
\oplus3({\bf 105,9})
\oplus3({\bf 105,7})
\oplus4({\bf 105,5})
\oplus2({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 175,13})
\oplus({\bf 175,11})
\oplus3({\bf 175,9})
\oplus2({\bf 175,7})
\oplus4({\bf 175,5})
\oplus({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,11})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 20',15})
\oplus2({\bf 20',13})
\oplus3({\bf 20',11})
\oplus4({\bf 20',9})
\oplus4({\bf 20',7})
\oplus4({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 308880}$&=&
$({\bf 3780',2})
\oplus({\bf 1320',4})
\oplus({\bf 1320',2})
\oplus({\bf 2376,4})
\oplus({\bf 2376,2})
\oplus({\bf 840,6})
\oplus2({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 1400,6})
\oplus({\bf 1400,4})
\oplus({\bf 1400,2})
\oplus({\bf 504,8})
\oplus2({\bf 504,6})
\oplus3({\bf 504,4})
\oplus2({\bf 504,2})
\oplus({\bf 756,8})
\oplus({\bf 756,6})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',10})
\oplus2({\bf 280',8})
\oplus3({\bf 280',6})
\oplus3({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 360,10})
\oplus({\bf 360,8})
\oplus({\bf 360,6})
\oplus({\bf 360,4})
\oplus({\bf 360,2})
\oplus({\bf 140',12})
\oplus2({\bf 140',10})
\oplus3({\bf 140',8})
\oplus3({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,12})
\oplus({\bf 140,10})
\oplus({\bf 140,8})
\oplus({\bf 140,6})
\oplus({\bf 140,4})
\oplus({\bf 140,2})
\oplus({\bf 60,14})
\oplus2({\bf 60,12})
\oplus3({\bf 60,10})
\oplus3({\bf 60,8})
\oplus3({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,14})
\oplus({\bf 36,12})
\oplus({\bf 36,10})
\oplus({\bf 36,8})
\oplus({\bf 36,6})
\oplus({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,16})
\oplus2({\bf 20,14})
\oplus3({\bf 20,12})
\oplus3({\bf 20,10})
\oplus3({\bf 20,8})
\oplus3({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{3780'},2})
\oplus({\bf \overline{1320'},4})
\oplus({\bf \overline{1320'},2})
\oplus({\bf \overline{2376},4})
\oplus({\bf \overline{2376},2})
\oplus({\bf \overline{840},6})
\oplus2({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{1400},6})
\oplus({\bf \overline{1400},4})
\oplus({\bf \overline{1400},2})
\oplus({\bf \overline{504},8})
\oplus2({\bf \overline{504},6})
\oplus3({\bf \overline{504},4})
\oplus2({\bf \overline{504},2})
\oplus({\bf \overline{756},8})
\oplus({\bf \overline{756},6})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{280'},10})
\oplus2({\bf \overline{280'},8})
\oplus3({\bf \overline{280'},6})
\oplus3({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{360},10})
\oplus({\bf \overline{360},8})
\oplus({\bf \overline{360},6})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{360},2})
\oplus({\bf \overline{140'},12})
\oplus2({\bf \overline{140'},10})
\oplus3({\bf \overline{140'},8})
\oplus3({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{140},12})
\oplus({\bf \overline{140},10})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{140},6})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{140},2})
\oplus({\bf \overline{60},14})
\oplus2({\bf \overline{60},12})
\oplus3({\bf \overline{60},10})
\oplus3({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},14})
\oplus({\bf \overline{36},12})
\oplus({\bf \overline{36},10})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{36},6})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},16})
\oplus2({\bf \overline{20},14})
\oplus3({\bf \overline{20},12})
\oplus3({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},16})
\oplus2({\bf \overline{4},14})
\oplus2({\bf \overline{4},12})
\oplus2({\bf \overline{4},10})
\oplus2({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 311168}$&=&
$({\bf \overline{4004'},2})
\oplus({\bf \overline{2860''},4})
\oplus({\bf \overline{2860''},2})
\oplus({\bf \overline{1980'''},6})
\oplus({\bf \overline{1980'''},4})
\oplus({\bf \overline{1980'''},2})
\oplus({\bf \overline{1320'},8})
\oplus({\bf \overline{1320'},6})
\oplus({\bf \overline{1320'},4})
\oplus({\bf \overline{1320'},2})
\oplus({\bf \overline{840},10})
\oplus({\bf \overline{840},8})
\oplus({\bf \overline{840},6})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{504},12})
\oplus({\bf \overline{504},10})
\oplus({\bf \overline{504},8})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{280'},14})
\oplus({\bf \overline{280'},12})
\oplus({\bf \overline{280'},10})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140'},14})
\oplus({\bf \overline{140'},12})
\oplus({\bf \overline{140'},10})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{60},18})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},14})
\oplus({\bf \overline{60},12})
\oplus({\bf \overline{60},10})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{20},18})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},14})
\oplus({\bf \overline{20},12})
\oplus({\bf \overline{20},10})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})
\oplus({\bf \overline{4},22})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},18})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},14})
\oplus({\bf \overline{4},12})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})
\oplus({\bf 4004',2})
\oplus({\bf 2860'',4})
\oplus({\bf 2860'',2})
\oplus({\bf 1980''',6})
\oplus({\bf 1980''',4})
\oplus({\bf 1980''',2})
\oplus({\bf 1320',8})
\oplus({\bf 1320',6})
\oplus({\bf 1320',4})
\oplus({\bf 1320',2})
\oplus({\bf 840,10})
\oplus({\bf 840,8})
\oplus({\bf 840,6})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 504,12})
\oplus({\bf 504,10})
\oplus({\bf 504,8})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 280',14})
\oplus({\bf 280',12})
\oplus({\bf 280',10})
\oplus({\bf 280',8})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 140',16})
\oplus({\bf 140',14})
\oplus({\bf 140',12})
\oplus({\bf 140',10})
\oplus({\bf 140',8})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 60,18})
\oplus({\bf 60,16})
\oplus({\bf 60,14})
\oplus({\bf 60,12})
\oplus({\bf 60,10})
\oplus({\bf 60,8})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 20,20})
\oplus({\bf 20,18})
\oplus({\bf 20,16})
\oplus({\bf 20,14})
\oplus({\bf 20,12})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 4,22})
\oplus({\bf 4,20})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})$\\
%
${\bf 311220}$&=&
$({\bf 2310,3})
\oplus({\bf 750,3})
\oplus({\bf \overline{2310},3})
\oplus({\bf 1280',5})
\oplus({\bf 1280',3})
\oplus({\bf 1470,7})
\oplus({\bf 1470,5})
\oplus2({\bf 1470,3})
\oplus({\bf 540',5})
\oplus({\bf 540',3})
\oplus({\bf 540',1})
\oplus({\bf 630,7})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 140'',7})
\oplus({\bf 140'',3})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,7})
\oplus({\bf 196,5})
\oplus2({\bf 196,3})
\oplus({\bf \overline{630},7})
\oplus({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus3({\bf 384,5})
\oplus3({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,11})
\oplus({\bf 300,9})
\oplus3({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 126,9})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,11})
\oplus({\bf 70,9})
\oplus2({\bf 70,7})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},9})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,11})
\oplus({\bf 50,9})
\oplus3({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf \overline{70},11})
\oplus({\bf \overline{70},9})
\oplus2({\bf \overline{70},7})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf 64,13})
\oplus2({\bf 64,11})
\oplus3({\bf 64,9})
\oplus4({\bf 64,7})
\oplus4({\bf 64,5})
\oplus3({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,9})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 1375,1})
\oplus({\bf 2640,5})
\oplus({\bf 2640,1})
\oplus({\bf 945,3})
\oplus({\bf 1280,5})
\oplus({\bf 1280,3})
\oplus({\bf 1280,1})
\oplus({\bf 360',5})
\oplus({\bf 360',1})
\oplus({\bf \overline{1375},1})
\oplus({\bf \overline{945},3})
\oplus({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf \overline{1280},5})
\oplus({\bf \overline{1280},3})
\oplus({\bf \overline{1280},1})
\oplus({\bf 735,7})
\oplus2({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 729,9})
\oplus({\bf 729,7})
\oplus3({\bf 729,5})
\oplus({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 256,9})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,9})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus3({\bf 105,5})
\oplus({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf \overline{256},9})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,11})
\oplus2({\bf 175,9})
\oplus3({\bf 175,7})
\oplus4({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,13})
\oplus({\bf 84,11})
\oplus3({\bf 84,9})
\oplus2({\bf 84,7})
\oplus4({\bf 84,5})
\oplus({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,11})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{35},9})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},11})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',13})
\oplus({\bf 20',11})
\oplus3({\bf 20',9})
\oplus2({\bf 20',7})
\oplus4({\bf 20',5})
\oplus({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 312741}$&=&
$({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',5})
\oplus({\bf 84'',3})
\oplus({\bf 84'',1})
\oplus({\bf 960,7})
\oplus2({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,9})
\oplus2({\bf 270,7})
\oplus4({\bf 270,5})
\oplus3({\bf 270,3})
\oplus2({\bf 270,1})
\oplus({\bf 140'',7})
\oplus2({\bf 140'',5})
\oplus3({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},9})
\oplus2({\bf \overline{270},7})
\oplus4({\bf \overline{270},5})
\oplus3({\bf \overline{270},3})
\oplus2({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus4({\bf 300,7})
\oplus6({\bf 300,5})
\oplus6({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,9})
\oplus2({\bf 126,7})
\oplus4({\bf 126,5})
\oplus3({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus3({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},7})
\oplus2({\bf \overline{140''},5})
\oplus3({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus2({\bf \overline{126},7})
\oplus4({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus3({\bf 64,5})
\oplus4({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3})
\oplus({\bf 315,3})
\oplus({\bf 875,7})
\oplus({\bf 875,5})
\oplus2({\bf 875,3})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,7})
\oplus2({\bf 189,5})
\oplus3({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf \overline{875},7})
\oplus({\bf \overline{875},5})
\oplus2({\bf \overline{875},3})
\oplus({\bf 729,7})
\oplus3({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 300',9})
\oplus3({\bf 300',7})
\oplus4({\bf 300',5})
\oplus4({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,9})
\oplus3({\bf 256,7})
\oplus5({\bf 256,5})
\oplus5({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},7})
\oplus2({\bf \overline{189},5})
\oplus3({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus3({\bf \overline{256},7})
\oplus5({\bf \overline{256},5})
\oplus5({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus3({\bf 175,7})
\oplus5({\bf 175,5})
\oplus5({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus3({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 313950}$&=&
$({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 1540'',5})
\oplus({\bf 1540'',3})
\oplus({\bf 1540'',1})
\oplus({\bf \overline{1540''},5})
\oplus({\bf \overline{1540''},3})
\oplus({\bf \overline{1540''},1})
\oplus({\bf 540''',3})
\oplus({\bf 1280',7})
\oplus2({\bf 1280',5})
\oplus2({\bf 1280',3})
\oplus({\bf 1280',1})
\oplus({\bf 540',9})
\oplus({\bf 540',7})
\oplus2({\bf 540',5})
\oplus({\bf 540',3})
\oplus({\bf 540',1})
\oplus({\bf \overline{540'},9})
\oplus({\bf \overline{540'},7})
\oplus2({\bf \overline{540'},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf 384,11})
\oplus2({\bf 384,9})
\oplus2({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 126,13})
\oplus({\bf 126,11})
\oplus2({\bf 126,9})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},13})
\oplus({\bf \overline{126},11})
\oplus2({\bf \overline{126},9})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,11})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf 64,15})
\oplus2({\bf 64,13})
\oplus2({\bf 64,11})
\oplus2({\bf 64,9})
\oplus2({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,17})
\oplus({\bf 10,15})
\oplus2({\bf 10,13})
\oplus({\bf 10,11})
\oplus2({\bf 10,9})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},17})
\oplus({\bf \overline{10},15})
\oplus2({\bf \overline{10},13})
\oplus({\bf \overline{10},11})
\oplus2({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,15})
\oplus({\bf 6,11})
\oplus({\bf 6,7})
\oplus({\bf 6,3})
\oplus({\bf 2376',3})
\oplus({\bf \overline{2376'},3})
\oplus({\bf 825',1})
\oplus({\bf 2079,5})
\oplus2({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 945,7})
\oplus({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf \overline{945},7})
\oplus({\bf \overline{945},5})
\oplus2({\bf \overline{945},3})
\oplus({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf 735,9})
\oplus2({\bf 735,7})
\oplus2({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf 280,11})
\oplus({\bf 280,9})
\oplus2({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf \overline{280},11})
\oplus({\bf \overline{280},9})
\oplus2({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,9})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 175,13})
\oplus2({\bf 175,11})
\oplus2({\bf 175,9})
\oplus2({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 45,15})
\oplus({\bf 45,13})
\oplus2({\bf 45,11})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},13})
\oplus2({\bf \overline{45},11})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',13})
\oplus({\bf 20',9})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,17})
\oplus2({\bf 15,15})
\oplus2({\bf 15,13})
\oplus2({\bf 15,11})
\oplus2({\bf 15,9})
\oplus2({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 321750}$&=&
$({\bf 640,7})
\oplus({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 84'',7})
\oplus({\bf 84'',5})
\oplus({\bf 84'',3})
\oplus({\bf 960,7})
\oplus2({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,9})
\oplus3({\bf 270,7})
\oplus4({\bf 270,5})
\oplus4({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',9})
\oplus2({\bf 140'',7})
\oplus3({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{640},7})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},9})
\oplus3({\bf \overline{270},7})
\oplus4({\bf \overline{270},5})
\oplus4({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus3({\bf 300,7})
\oplus6({\bf 300,5})
\oplus6({\bf 300,3})
\oplus3({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus2({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},7})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{140''},9})
\oplus2({\bf \overline{140''},7})
\oplus3({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus2({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 315,5})
\oplus({\bf 875,7})
\oplus2({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 189,9})
\oplus2({\bf 189,7})
\oplus3({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf \overline{875},7})
\oplus2({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',9})
\oplus3({\bf 300',7})
\oplus5({\bf 300',5})
\oplus4({\bf 300',3})
\oplus2({\bf 300',1})
\oplus({\bf 256,9})
\oplus3({\bf 256,7})
\oplus5({\bf 256,5})
\oplus5({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},9})
\oplus2({\bf \overline{189},7})
\oplus3({\bf \overline{189},5})
\oplus2({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus3({\bf \overline{256},7})
\oplus5({\bf \overline{256},5})
\oplus5({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus3({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})$\\
%
${\bf 326144}$&=&
$({\bf 1540',4})
\oplus({\bf 2376,4})
\oplus({\bf 2376,2})
\oplus({\bf 840,2})
\oplus({\bf 1400,6})
\oplus2({\bf 1400,4})
\oplus2({\bf 1400,2})
\oplus({\bf 480,8})
\oplus({\bf 480,6})
\oplus2({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 900,6})
\oplus({\bf 900,4})
\oplus({\bf 900,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 756,8})
\oplus2({\bf 756,6})
\oplus3({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 360,10})
\oplus2({\bf 360,8})
\oplus3({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 84',12})
\oplus({\bf 84',10})
\oplus2({\bf 84',8})
\oplus2({\bf 84',6})
\oplus2({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,10})
\oplus({\bf 224,8})
\oplus2({\bf 224,6})
\oplus2({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',8})
\oplus({\bf 140',6})
\oplus({\bf 140',4})
\oplus({\bf 140',2})
\oplus({\bf 140,12})
\oplus2({\bf 140,10})
\oplus3({\bf 140,8})
\oplus3({\bf 140,6})
\oplus3({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,10})
\oplus({\bf 60,8})
\oplus({\bf 60,6})
\oplus({\bf 60,4})
\oplus({\bf 60,2})
\oplus({\bf 36,14})
\oplus2({\bf 36,12})
\oplus3({\bf 36,10})
\oplus3({\bf 36,8})
\oplus3({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',14})
\oplus({\bf 20'',12})
\oplus2({\bf 20'',10})
\oplus2({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,12})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf \overline{2376},4})
\oplus({\bf \overline{2376},2})
\oplus({\bf \overline{900},6})
\oplus({\bf \overline{900},4})
\oplus({\bf \overline{900},2})
\oplus({\bf \overline{1540'},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{1400},6})
\oplus2({\bf \overline{1400},4})
\oplus2({\bf \overline{1400},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{756},8})
\oplus2({\bf \overline{756},6})
\oplus3({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{224},10})
\oplus({\bf \overline{224},8})
\oplus2({\bf \overline{224},6})
\oplus2({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{480},8})
\oplus({\bf \overline{480},6})
\oplus2({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{360},10})
\oplus2({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{140'},6})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf \overline{140},12})
\oplus2({\bf \overline{140},10})
\oplus3({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},14})
\oplus({\bf \overline{20''},12})
\oplus2({\bf \overline{20''},10})
\oplus2({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},12})
\oplus({\bf \overline{84'},10})
\oplus2({\bf \overline{84'},8})
\oplus2({\bf \overline{84'},6})
\oplus2({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{60},6})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{60},2})
\oplus({\bf \overline{36},14})
\oplus2({\bf \overline{36},12})
\oplus3({\bf \overline{36},10})
\oplus3({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},12})
\oplus({\bf \overline{20},10})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf 336336}$&=&
$({\bf 1540',2})
\oplus({\bf 2376,4})
\oplus({\bf 2376,2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 1400,6})
\oplus2({\bf 1400,4})
\oplus2({\bf 1400,2})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 900,4})
\oplus({\bf 900,2})
\oplus({\bf 504,6})
\oplus2({\bf 504,4})
\oplus2({\bf 504,2})
\oplus({\bf 756,8})
\oplus2({\bf 756,6})
\oplus3({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',8})
\oplus2({\bf 280',6})
\oplus3({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 360,10})
\oplus2({\bf 360,8})
\oplus3({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 84',10})
\oplus({\bf 84',8})
\oplus({\bf 84',6})
\oplus({\bf 84',4})
\oplus({\bf 84',2})
\oplus({\bf 224,8})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',10})
\oplus2({\bf 140',8})
\oplus3({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 140,12})
\oplus2({\bf 140,10})
\oplus3({\bf 140,8})
\oplus3({\bf 140,6})
\oplus3({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,12})
\oplus2({\bf 60,10})
\oplus3({\bf 60,8})
\oplus3({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,14})
\oplus2({\bf 36,12})
\oplus3({\bf 36,10})
\oplus3({\bf 36,8})
\oplus3({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',12})
\oplus({\bf 20'',10})
\oplus({\bf 20'',8})
\oplus({\bf 20'',6})
\oplus({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,14})
\oplus2({\bf 20,12})
\oplus3({\bf 20,10})
\oplus3({\bf 20,8})
\oplus3({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{2376},4})
\oplus({\bf \overline{2376},2})
\oplus({\bf \overline{900},4})
\oplus({\bf \overline{900},2})
\oplus({\bf \overline{1540'},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{1400},6})
\oplus2({\bf \overline{1400},4})
\oplus2({\bf \overline{1400},2})
\oplus({\bf \overline{504},6})
\oplus2({\bf \overline{504},4})
\oplus2({\bf \overline{504},2})
\oplus({\bf \overline{756},8})
\oplus2({\bf \overline{756},6})
\oplus3({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{224},8})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},8})
\oplus2({\bf \overline{280'},6})
\oplus3({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{360},10})
\oplus2({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},10})
\oplus2({\bf \overline{140'},8})
\oplus3({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{140},12})
\oplus2({\bf \overline{140},10})
\oplus3({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{20''},12})
\oplus({\bf \overline{20''},10})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},6})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},10})
\oplus({\bf \overline{84'},8})
\oplus({\bf \overline{84'},6})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{84'},2})
\oplus({\bf \overline{60},12})
\oplus2({\bf \overline{60},10})
\oplus3({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},14})
\oplus2({\bf \overline{36},12})
\oplus3({\bf \overline{36},10})
\oplus3({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},14})
\oplus2({\bf \overline{20},12})
\oplus3({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus3({\bf \overline{20},6})
\oplus3({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},12})
\oplus({\bf \overline{4},10})
\oplus({\bf \overline{4},8})
\oplus({\bf \overline{4},6})
\oplus({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 348348}$&=&
$({\bf 9295,1})
\oplus({\bf 1716',5})
\oplus({\bf 1716',3})
\oplus({\bf 1716',1})
\oplus({\bf 4719,5})
\oplus({\bf 4719,1})
\oplus({\bf 825',9})
\oplus({\bf 825',7})
\oplus2({\bf 825',5})
\oplus({\bf 825',3})
\oplus({\bf 825',1})
\oplus({\bf 2079,9})
\oplus({\bf 2079,5})
\oplus({\bf 2079,1})
\oplus({\bf 336,13})
\oplus({\bf 336,11})
\oplus2({\bf 336,9})
\oplus({\bf 336,7})
\oplus2({\bf 336,5})
\oplus({\bf 336,3})
\oplus({\bf 336,1})
\oplus({\bf 735,13})
\oplus({\bf 735,9})
\oplus({\bf 735,5})
\oplus({\bf 735,1})
\oplus({\bf 105,17})
\oplus({\bf 105,15})
\oplus2({\bf 105,13})
\oplus({\bf 105,11})
\oplus2({\bf 105,9})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 175,17})
\oplus({\bf 175,13})
\oplus({\bf 175,9})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 20',21})
\oplus({\bf 20',19})
\oplus2({\bf 20',17})
\oplus({\bf 20',15})
\oplus2({\bf 20',13})
\oplus({\bf 20',11})
\oplus2({\bf 20',9})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,21})
\oplus({\bf 15,17})
\oplus({\bf 15,13})
\oplus({\bf 15,9})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 2366,3})
\oplus({\bf 6720,3})
\oplus({\bf 1210,7})
\oplus({\bf 1210,5})
\oplus2({\bf 1210,3})
\oplus({\bf 3200,7})
\oplus({\bf 3200,3})
\oplus({\bf 540''',11})
\oplus({\bf 540''',9})
\oplus2({\bf 540''',7})
\oplus({\bf 540''',5})
\oplus2({\bf 540''',3})
\oplus({\bf 1280',11})
\oplus({\bf 1280',7})
\oplus({\bf 1280',3})
\oplus({\bf 196,15})
\oplus({\bf 196,13})
\oplus2({\bf 196,11})
\oplus({\bf 196,9})
\oplus2({\bf 196,7})
\oplus({\bf 196,5})
\oplus2({\bf 196,3})
\oplus({\bf 384,15})
\oplus({\bf 384,11})
\oplus({\bf 384,7})
\oplus({\bf 384,3})
\oplus({\bf 50,19})
\oplus({\bf 50,17})
\oplus2({\bf 50,15})
\oplus({\bf 50,13})
\oplus2({\bf 50,11})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 64,19})
\oplus({\bf 64,15})
\oplus({\bf 64,11})
\oplus({\bf 64,7})
\oplus({\bf 64,3})
\oplus({\bf 6,23})
\oplus({\bf 6,21})
\oplus2({\bf 6,19})
\oplus({\bf 6,17})
\oplus2({\bf 6,15})
\oplus({\bf 6,13})
\oplus2({\bf 6,11})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})$\\
%
${\bf 351000}$&=&
$({\bf 3510,1})
\oplus({\bf \overline{3510},1})
\oplus({\bf 1210,3})
\oplus({\bf 3200,5})
\oplus({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 1540'',5})
\oplus({\bf 1540'',1})
\oplus({\bf \overline{1540''},5})
\oplus({\bf \overline{1540''},1})
\oplus({\bf 540''',7})
\oplus({\bf 540''',5})
\oplus2({\bf 540''',3})
\oplus({\bf 1280',9})
\oplus({\bf 1280',7})
\oplus2({\bf 1280',5})
\oplus({\bf 1280',3})
\oplus({\bf 1280',1})
\oplus({\bf 540',9})
\oplus({\bf 540',5})
\oplus({\bf 540',1})
\oplus({\bf \overline{540'},9})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,11})
\oplus({\bf 196,9})
\oplus2({\bf 196,7})
\oplus({\bf 196,5})
\oplus2({\bf 196,3})
\oplus({\bf 384,13})
\oplus({\bf 384,11})
\oplus2({\bf 384,9})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 126,13})
\oplus({\bf 126,9})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},13})
\oplus({\bf \overline{126},9})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,15})
\oplus({\bf 50,13})
\oplus2({\bf 50,11})
\oplus({\bf 50,9})
\oplus2({\bf 50,7})
\oplus({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf 64,17})
\oplus({\bf 64,15})
\oplus2({\bf 64,13})
\oplus({\bf 64,11})
\oplus2({\bf 64,9})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,17})
\oplus({\bf 10,13})
\oplus({\bf 10,9})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},17})
\oplus({\bf \overline{10},13})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,19})
\oplus({\bf 6,17})
\oplus2({\bf 6,15})
\oplus({\bf 6,13})
\oplus2({\bf 6,11})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 4719,3})
\oplus({\bf 2376',3})
\oplus({\bf \overline{2376'},3})
\oplus({\bf 825',5})
\oplus({\bf 825',3})
\oplus({\bf 825',1})
\oplus({\bf 2079,7})
\oplus({\bf 2079,5})
\oplus2({\bf 2079,3})
\oplus({\bf 945,7})
\oplus({\bf 945,3})
\oplus({\bf \overline{945},7})
\oplus({\bf \overline{945},3})
\oplus({\bf 336,9})
\oplus({\bf 336,7})
\oplus2({\bf 336,5})
\oplus({\bf 336,3})
\oplus({\bf 336,1})
\oplus({\bf 735,11})
\oplus({\bf 735,9})
\oplus2({\bf 735,7})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 280,11})
\oplus({\bf 280,7})
\oplus({\bf 280,3})
\oplus({\bf \overline{280},11})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,13})
\oplus({\bf 105,11})
\oplus2({\bf 105,9})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 175,15})
\oplus({\bf 175,13})
\oplus2({\bf 175,11})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 45,15})
\oplus({\bf 45,11})
\oplus({\bf 45,7})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},11})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',17})
\oplus({\bf 20',15})
\oplus2({\bf 20',13})
\oplus({\bf 20',11})
\oplus2({\bf 20',9})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,19})
\oplus({\bf 15,17})
\oplus2({\bf 15,15})
\oplus({\bf 15,13})
\oplus2({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 359424}$&=&
$({\bf 540'',4})
\oplus({\bf 1260,6})
\oplus2({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus3({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf 1000,6})
\oplus({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,6})
\oplus2({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 540,8})
\oplus3({\bf 540,6})
\oplus4({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 360,8})
\oplus3({\bf 360,6})
\oplus5({\bf 360,4})
\oplus4({\bf 360,2})
\oplus({\bf 160,10})
\oplus3({\bf 160,8})
\oplus5({\bf 160,6})
\oplus6({\bf 160,4})
\oplus4({\bf 160,2})
\oplus({\bf 84',10})
\oplus2({\bf 84',8})
\oplus4({\bf 84',6})
\oplus4({\bf 84',4})
\oplus3({\bf 84',2})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 216,2})
\oplus({\bf 224,8})
\oplus2({\bf 224,6})
\oplus3({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',6})
\oplus2({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,10})
\oplus2({\bf 120,8})
\oplus4({\bf 120,6})
\oplus4({\bf 120,4})
\oplus3({\bf 120,2})
\oplus({\bf 140,10})
\oplus3({\bf 140,8})
\oplus6({\bf 140,6})
\oplus7({\bf 140,4})
\oplus5({\bf 140,2})
\oplus({\bf 60,8})
\oplus2({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,8})
\oplus2({\bf 36,6})
\oplus3({\bf 36,4})
\oplus2({\bf 36,2})
\oplus({\bf 20'',8})
\oplus({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf \overline{1000},6})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{216},2})
\oplus({\bf \overline{1260},6})
\oplus2({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},6})
\oplus2({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},8})
\oplus3({\bf \overline{540},6})
\oplus4({\bf \overline{540},4})
\oplus3({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus2({\bf \overline{224},6})
\oplus3({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},10})
\oplus2({\bf \overline{120},8})
\oplus4({\bf \overline{120},6})
\oplus4({\bf \overline{120},4})
\oplus3({\bf \overline{120},2})
\oplus({\bf \overline{540''},4})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus3({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus5({\bf \overline{360},4})
\oplus4({\bf \overline{360},2})
\oplus({\bf \overline{140'},6})
\oplus2({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},10})
\oplus3({\bf \overline{160},8})
\oplus5({\bf \overline{160},6})
\oplus6({\bf \overline{160},4})
\oplus4({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus3({\bf \overline{140},8})
\oplus6({\bf \overline{140},6})
\oplus7({\bf \overline{140},4})
\oplus5({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},6})
\oplus2({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{84'},10})
\oplus2({\bf \overline{84'},8})
\oplus4({\bf \overline{84'},6})
\oplus4({\bf \overline{84'},4})
\oplus3({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus2({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus3({\bf \overline{36},4})
\oplus2({\bf \overline{36},2})
\oplus({\bf \overline{20},6})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%
${\bf 368676}$&=&
$({\bf 2310,3})
\oplus({\bf \overline{2310},3})
\oplus({\bf 1280',5})
\oplus2({\bf 1280',3})
\oplus({\bf 1280',1})
\oplus({\bf 1470,5})
\oplus2({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 540',7})
\oplus2({\bf 540',5})
\oplus3({\bf 540',3})
\oplus({\bf 540',1})
\oplus({\bf 630,7})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf \overline{540'},7})
\oplus2({\bf \overline{540'},5})
\oplus3({\bf \overline{540'},3})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf 196,1})
\oplus({\bf \overline{630},7})
\oplus({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf 384,9})
\oplus3({\bf 384,7})
\oplus5({\bf 384,5})
\oplus5({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus2({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,11})
\oplus2({\bf 126,9})
\oplus4({\bf 126,7})
\oplus4({\bf 126,5})
\oplus4({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,11})
\oplus({\bf 70,9})
\oplus2({\bf 70,7})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf \overline{126},11})
\oplus2({\bf \overline{126},9})
\oplus4({\bf \overline{126},7})
\oplus4({\bf \overline{126},5})
\oplus4({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},11})
\oplus({\bf \overline{70},9})
\oplus2({\bf \overline{70},7})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf 64,13})
\oplus3({\bf 64,11})
\oplus5({\bf 64,9})
\oplus6({\bf 64,7})
\oplus6({\bf 64,5})
\oplus5({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,13})
\oplus2({\bf 10,11})
\oplus3({\bf 10,9})
\oplus3({\bf 10,7})
\oplus3({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},13})
\oplus2({\bf \overline{10},11})
\oplus3({\bf \overline{10},9})
\oplus3({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 2640,3})
\oplus({\bf 2640,1})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 1280,5})
\oplus({\bf 1280,3})
\oplus({\bf 1280,1})
\oplus({\bf \overline{945},5})
\oplus({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf 336,3})
\oplus({\bf \overline{1280},5})
\oplus({\bf \overline{1280},3})
\oplus({\bf \overline{1280},1})
\oplus({\bf 735,7})
\oplus3({\bf 735,5})
\oplus4({\bf 735,3})
\oplus2({\bf 735,1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,9})
\oplus2({\bf 280,7})
\oplus4({\bf 280,5})
\oplus3({\bf 280,3})
\oplus2({\bf 280,1})
\oplus({\bf 256,9})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{280},9})
\oplus2({\bf \overline{280},7})
\oplus4({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus2({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf \overline{256},9})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,11})
\oplus3({\bf 175,9})
\oplus5({\bf 175,7})
\oplus6({\bf 175,5})
\oplus5({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,11})
\oplus2({\bf 84,9})
\oplus2({\bf 84,7})
\oplus2({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,13})
\oplus2({\bf 45,11})
\oplus4({\bf 45,9})
\oplus4({\bf 45,7})
\oplus5({\bf 45,5})
\oplus3({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},13})
\oplus2({\bf \overline{45},11})
\oplus4({\bf \overline{45},9})
\oplus4({\bf \overline{45},7})
\oplus5({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',11})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,13})
\oplus3({\bf 15,11})
\oplus4({\bf 15,9})
\oplus4({\bf 15,7})
\oplus4({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 375375}$&=&
$({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 640,7})
\oplus({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf \overline{770},5})
\oplus({\bf \overline{770},3})
\oplus({\bf 960,7})
\oplus2({\bf 960,5})
\oplus3({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,9})
\oplus2({\bf 630,7})
\oplus3({\bf 630,5})
\oplus3({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',9})
\oplus2({\bf 140'',7})
\oplus2({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{640},7})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},9})
\oplus2({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus3({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus3({\bf 300,7})
\oplus5({\bf 300,5})
\oplus5({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,9})
\oplus2({\bf 70,7})
\oplus3({\bf 70,5})
\oplus3({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},9})
\oplus2({\bf \overline{140''},7})
\oplus2({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf \overline{70},9})
\oplus2({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 616,5})
\oplus({\bf 825,5})
\oplus({\bf 825,3})
\oplus({\bf 825,1})
\oplus({\bf 875,7})
\oplus2({\bf 875,5})
\oplus2({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',9})
\oplus({\bf 360',7})
\oplus2({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,7})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf \overline{616},5})
\oplus({\bf \overline{875},7})
\oplus2({\bf \overline{875},5})
\oplus2({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,9})
\oplus2({\bf 729,7})
\oplus4({\bf 729,5})
\oplus3({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus3({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,9})
\oplus3({\bf 256,7})
\oplus4({\bf 256,5})
\oplus4({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,9})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},9})
\oplus({\bf \overline{360'},7})
\oplus2({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},7})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},9})
\oplus3({\bf \overline{256},7})
\oplus4({\bf \overline{256},5})
\oplus4({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus3({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus2({\bf 84,7})
\oplus4({\bf 84,5})
\oplus3({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{35},9})
\oplus({\bf \overline{35},7})
\oplus2({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',5})
\oplus({\bf 20',1})$\\
%
${\bf 383724}$&=&
$({\bf 5376,1})
\oplus({\bf 4096,5})
\oplus({\bf 4096,1})
\oplus({\bf 2450,5})
\oplus({\bf 2450,3})
\oplus({\bf 2450,1})
\oplus({\bf 1280',9})
\oplus({\bf 1280',5})
\oplus({\bf 1280',1})
\oplus({\bf 1470,9})
\oplus({\bf 1470,7})
\oplus2({\bf 1470,5})
\oplus({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 960,7})
\oplus2({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 196,13})
\oplus({\bf 196,11})
\oplus2({\bf 196,9})
\oplus({\bf 196,7})
\oplus2({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf 196,1})
\oplus({\bf 384,11})
\oplus2({\bf 384,9})
\oplus2({\bf 384,7})
\oplus3({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus2({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 50,13})
\oplus2({\bf 50,11})
\oplus3({\bf 50,9})
\oplus3({\bf 50,7})
\oplus3({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf 64,11})
\oplus2({\bf 64,9})
\oplus2({\bf 64,7})
\oplus2({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 6,13})
\oplus2({\bf 6,11})
\oplus2({\bf 6,9})
\oplus2({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 5200,3})
\oplus({\bf 1911,3})
\oplus({\bf 2640,7})
\oplus({\bf 2640,3})
\oplus({\bf 2156,7})
\oplus({\bf 2156,5})
\oplus2({\bf 2156,3})
\oplus({\bf 825,5})
\oplus({\bf 825,3})
\oplus({\bf 336,11})
\oplus({\bf 336,7})
\oplus({\bf 336,3})
\oplus({\bf 735,11})
\oplus({\bf 735,9})
\oplus2({\bf 735,7})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 729,9})
\oplus2({\bf 729,7})
\oplus2({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 300',7})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 105,13})
\oplus2({\bf 105,11})
\oplus2({\bf 105,9})
\oplus3({\bf 105,7})
\oplus2({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 175,11})
\oplus2({\bf 175,9})
\oplus3({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 20',13})
\oplus2({\bf 20',11})
\oplus3({\bf 20',9})
\oplus3({\bf 20',7})
\oplus2({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 383724'}$&=&
$({\bf 3920,1})
\oplus({\bf 5200,5})
\oplus({\bf 5200,1})
\oplus({\bf 1911,3})
\oplus({\bf 2640,9})
\oplus({\bf 2640,5})
\oplus({\bf 2640,1})
\oplus({\bf 2156,7})
\oplus({\bf 2156,5})
\oplus({\bf 2156,3})
\oplus({\bf 825,5})
\oplus({\bf 825,1})
\oplus({\bf 336,13})
\oplus({\bf 336,9})
\oplus({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf 735,11})
\oplus({\bf 735,9})
\oplus({\bf 735,7})
\oplus({\bf 735,5})
\oplus({\bf 735,3})
\oplus({\bf 729,9})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 300',7})
\oplus({\bf 300',3})
\oplus({\bf 105,13})
\oplus({\bf 105,11})
\oplus2({\bf 105,9})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 175,11})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 84,9})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 20',13})
\oplus({\bf 20',11})
\oplus2({\bf 20',9})
\oplus({\bf 20',7})
\oplus2({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,11})
\oplus({\bf 15,7})
\oplus({\bf 15,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 5376,3})
\oplus({\bf 4096,7})
\oplus({\bf 4096,3})
\oplus({\bf 2450,5})
\oplus({\bf 2450,3})
\oplus({\bf 1280',11})
\oplus({\bf 1280',7})
\oplus({\bf 1280',3})
\oplus({\bf 1470,9})
\oplus({\bf 1470,7})
\oplus({\bf 1470,5})
\oplus({\bf 1470,3})
\oplus({\bf 960,7})
\oplus({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 196,13})
\oplus({\bf 196,11})
\oplus({\bf 196,9})
\oplus({\bf 196,7})
\oplus({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf 384,11})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 300,9})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 50,13})
\oplus({\bf 50,11})
\oplus2({\bf 50,9})
\oplus2({\bf 50,7})
\oplus({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 64,11})
\oplus({\bf 64,9})
\oplus({\bf 64,7})
\oplus({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})$\\
%
${\bf 393822}$&=&
$({\bf 2450,3})
\oplus({\bf 1980,3})
\oplus({\bf 770,3})
\oplus({\bf \overline{1980},3})
\oplus({\bf 1470,7})
\oplus({\bf 1470,5})
\oplus2({\bf 1470,3})
\oplus({\bf 540',7})
\oplus({\bf 540',3})
\oplus({\bf \overline{770},3})
\oplus({\bf 960,7})
\oplus2({\bf 960,5})
\oplus3({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,7})
\oplus({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf \overline{540'},7})
\oplus({\bf \overline{540'},3})
\oplus({\bf 196,9})
\oplus({\bf 196,7})
\oplus({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf \overline{630},7})
\oplus({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf 384,11})
\oplus2({\bf 384,9})
\oplus4({\bf 384,7})
\oplus4({\bf 384,5})
\oplus4({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,9})
\oplus3({\bf 300,7})
\oplus4({\bf 300,5})
\oplus4({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,9})
\oplus2({\bf 126,7})
\oplus2({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf \overline{126},9})
\oplus2({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,11})
\oplus3({\bf 50,9})
\oplus4({\bf 50,7})
\oplus4({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},7})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,11})
\oplus3({\bf 64,9})
\oplus5({\bf 64,7})
\oplus5({\bf 64,5})
\oplus4({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,11})
\oplus2({\bf 6,9})
\oplus3({\bf 6,7})
\oplus3({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 2304,1})
\oplus({\bf \overline{2304},1})
\oplus({\bf 2156,5})
\oplus({\bf 2156,3})
\oplus({\bf 2156,1})
\oplus({\bf 1280,5})
\oplus({\bf 1280,1})
\oplus({\bf 825,5})
\oplus({\bf 825,3})
\oplus({\bf 825,1})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf \overline{1280},5})
\oplus({\bf \overline{1280},1})
\oplus({\bf 735,9})
\oplus({\bf 735,7})
\oplus2({\bf 735,5})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,9})
\oplus2({\bf 729,7})
\oplus4({\bf 729,5})
\oplus3({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,9})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{280},9})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,11})
\oplus2({\bf 105,9})
\oplus3({\bf 105,7})
\oplus3({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,11})
\oplus3({\bf 175,9})
\oplus5({\bf 175,7})
\oplus6({\bf 175,5})
\oplus4({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,9})
\oplus2({\bf 84,7})
\oplus3({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus2({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',11})
\oplus3({\bf 20',9})
\oplus4({\bf 20',7})
\oplus4({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus3({\bf 15,7})
\oplus3({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 396396}$&=&
$({\bf 396,7})
\oplus({\bf 770,7})
\oplus({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 640,9})
\oplus2({\bf 640,7})
\oplus2({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 84'',9})
\oplus({\bf 84'',7})
\oplus({\bf 84'',5})
\oplus({\bf \overline{770},7})
\oplus({\bf \overline{770},5})
\oplus({\bf \overline{770},3})
\oplus({\bf 960,9})
\oplus2({\bf 960,7})
\oplus3({\bf 960,5})
\oplus3({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,9})
\oplus2({\bf 270,7})
\oplus3({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf \overline{396},7})
\oplus({\bf \overline{640},9})
\oplus2({\bf \overline{640},7})
\oplus2({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},9})
\oplus2({\bf \overline{270},7})
\oplus3({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{84''},9})
\oplus({\bf \overline{84''},7})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,3})
\oplus({\bf 616,7})
\oplus({\bf 616,5})
\oplus({\bf 315,9})
\oplus({\bf 315,7})
\oplus({\bf 315,5})
\oplus({\bf 825,7})
\oplus({\bf 825,5})
\oplus({\bf 825,3})
\oplus({\bf 825,1})
\oplus({\bf 875,9})
\oplus2({\bf 875,7})
\oplus3({\bf 875,5})
\oplus2({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 189,9})
\oplus2({\bf 189,7})
\oplus2({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf \overline{616},7})
\oplus({\bf \overline{616},5})
\oplus({\bf \overline{875},9})
\oplus2({\bf \overline{875},7})
\oplus3({\bf \overline{875},5})
\oplus2({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',9})
\oplus2({\bf 300',7})
\oplus3({\bf 300',5})
\oplus3({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf \overline{315},9})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},9})
\oplus2({\bf \overline{189},7})
\oplus2({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})$\\
%
${\bf 403172}$&=&
$({\bf 1980,3})
\oplus({\bf \overline{1980},3})
\oplus({\bf 1470,5})
\oplus2({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 540',7})
\oplus({\bf 540',5})
\oplus2({\bf 540',3})
\oplus({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus3({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf \overline{540'},7})
\oplus({\bf \overline{540'},5})
\oplus2({\bf \overline{540'},3})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus3({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,9})
\oplus3({\bf 384,7})
\oplus5({\bf 384,5})
\oplus5({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf 300,9})
\oplus3({\bf 300,7})
\oplus5({\bf 300,5})
\oplus5({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 126,11})
\oplus2({\bf 126,9})
\oplus5({\bf 126,7})
\oplus5({\bf 126,5})
\oplus6({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,9})
\oplus2({\bf 70,7})
\oplus3({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},11})
\oplus2({\bf \overline{126},9})
\oplus5({\bf \overline{126},7})
\oplus5({\bf \overline{126},5})
\oplus6({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,9})
\oplus({\bf 50,7})
\oplus3({\bf 50,5})
\oplus({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus2({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,11})
\oplus4({\bf 64,9})
\oplus7({\bf 64,7})
\oplus8({\bf 64,5})
\oplus6({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,11})
\oplus2({\bf 10,9})
\oplus4({\bf 10,7})
\oplus3({\bf 10,5})
\oplus3({\bf 10,3})
\oplus({\bf \overline{10},11})
\oplus2({\bf \overline{10},9})
\oplus4({\bf \overline{10},7})
\oplus3({\bf \overline{10},5})
\oplus3({\bf \overline{10},3})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus2({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 2156,3})
\oplus({\bf 2156,1})
\oplus({\bf 1280,5})
\oplus({\bf 1280,3})
\oplus({\bf 1280,1})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf \overline{1280},5})
\oplus({\bf \overline{1280},3})
\oplus({\bf \overline{1280},1})
\oplus({\bf 735,7})
\oplus2({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus3({\bf 729,5})
\oplus4({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,9})
\oplus2({\bf 280,7})
\oplus4({\bf 280,5})
\oplus3({\bf 280,3})
\oplus2({\bf 280,1})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,9})
\oplus2({\bf 256,7})
\oplus4({\bf 256,5})
\oplus3({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf \overline{280},9})
\oplus2({\bf \overline{280},7})
\oplus4({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus2({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf \overline{256},9})
\oplus2({\bf \overline{256},7})
\oplus4({\bf \overline{256},5})
\oplus3({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,11})
\oplus3({\bf 175,9})
\oplus6({\bf 175,7})
\oplus8({\bf 175,5})
\oplus7({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 84,9})
\oplus3({\bf 84,7})
\oplus4({\bf 84,5})
\oplus3({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,11})
\oplus3({\bf 45,9})
\oplus5({\bf 45,7})
\oplus6({\bf 45,5})
\oplus4({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},11})
\oplus3({\bf \overline{45},9})
\oplus5({\bf \overline{45},7})
\oplus6({\bf \overline{45},5})
\oplus4({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',9})
\oplus2({\bf 20',7})
\oplus2({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,11})
\oplus3({\bf 15,9})
\oplus5({\bf 15,7})
\oplus5({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 415701}$&=&
$({\bf 6936,3})
\oplus({\bf 4200,7})
\oplus({\bf 4200,3})
\oplus({\bf 2366,11})
\oplus({\bf 2366,7})
\oplus({\bf 2366,3})
\oplus({\bf 1210,15})
\oplus({\bf 1210,11})
\oplus({\bf 1210,7})
\oplus({\bf 1210,3})
\oplus({\bf 540''',19})
\oplus({\bf 540''',15})
\oplus({\bf 540''',11})
\oplus({\bf 540''',7})
\oplus({\bf 540''',3})
\oplus({\bf 196,23})
\oplus({\bf 196,19})
\oplus({\bf 196,15})
\oplus({\bf 196,11})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf 50,27})
\oplus({\bf 50,23})
\oplus({\bf 50,19})
\oplus({\bf 50,15})
\oplus({\bf 50,11})
\oplus({\bf 50,7})
\oplus({\bf 50,3})
\oplus({\bf 6,31})
\oplus({\bf 6,27})
\oplus({\bf 6,23})
\oplus({\bf 6,19})
\oplus({\bf 6,15})
\oplus({\bf 6,11})
\oplus({\bf 6,7})
\oplus({\bf 6,3})
\oplus({\bf 8721,1})
\oplus({\bf 5440'',5})
\oplus({\bf 5440'',1})
\oplus({\bf 3185,9})
\oplus({\bf 3185,5})
\oplus({\bf 3185,1})
\oplus({\bf 1716',13})
\oplus({\bf 1716',9})
\oplus({\bf 1716',5})
\oplus({\bf 1716',1})
\oplus({\bf 825',17})
\oplus({\bf 825',13})
\oplus({\bf 825',9})
\oplus({\bf 825',5})
\oplus({\bf 825',1})
\oplus({\bf 336,21})
\oplus({\bf 336,17})
\oplus({\bf 336,13})
\oplus({\bf 336,9})
\oplus({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf 105,25})
\oplus({\bf 105,21})
\oplus({\bf 105,17})
\oplus({\bf 105,13})
\oplus({\bf 105,9})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 20',29})
\oplus({\bf 20',25})
\oplus({\bf 20',21})
\oplus({\bf 20',17})
\oplus({\bf 20',13})
\oplus({\bf 20',9})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 1,33})
\oplus({\bf 1,29})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 416416}$&=&
$({\bf 220,10})
\oplus({\bf 864,10})
\oplus({\bf 864,8})
\oplus({\bf 864,6})
\oplus({\bf 440,8})
\oplus({\bf 1260',10})
\oplus({\bf 1260',8})
\oplus({\bf 1260',6})
\oplus({\bf 1260',4})
\oplus({\bf 1260',2})
\oplus({\bf 1320,8})
\oplus({\bf 1320,6})
\oplus({\bf 1320,4})
\oplus({\bf 540'',6})
\oplus({\bf 1120,10})
\oplus({\bf 1120,8})
\oplus({\bf 1120,6})
\oplus({\bf 1120,4})
\oplus({\bf 1540,8})
\oplus({\bf 1540,6})
\oplus({\bf 1540,4})
\oplus({\bf 1540,2})
\oplus({\bf 1260,6})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,4})
\oplus({\bf 540'''',10})
\oplus({\bf 540'''',8})
\oplus({\bf 924,8})
\oplus({\bf 924,6})
\oplus({\bf 1000,6})
\oplus({\bf 1000,4})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',2})
\oplus({\bf \overline{540''''},10})
\oplus({\bf \overline{540''''},8})
\oplus({\bf \overline{1120},10})
\oplus({\bf \overline{1120},8})
\oplus({\bf \overline{1120},6})
\oplus({\bf \overline{1120},4})
\oplus({\bf \overline{924},8})
\oplus({\bf \overline{924},6})
\oplus({\bf \overline{1260'},10})
\oplus({\bf \overline{1260'},8})
\oplus({\bf \overline{1260'},6})
\oplus({\bf \overline{1260'},4})
\oplus({\bf \overline{1260'},2})
\oplus({\bf \overline{1540},8})
\oplus({\bf \overline{1540},6})
\oplus({\bf \overline{1540},4})
\oplus({\bf \overline{1540},2})
\oplus({\bf \overline{1000},6})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{864},10})
\oplus({\bf \overline{864},8})
\oplus({\bf \overline{864},6})
\oplus({\bf \overline{1320},8})
\oplus({\bf \overline{1320},6})
\oplus({\bf \overline{1320},4})
\oplus({\bf \overline{1260},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{220},10})
\oplus({\bf \overline{440},8})
\oplus({\bf \overline{540''},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{280'},2})$\\
%
${\bf 424116}$&=&
$({\bf 1980,3})
\oplus({\bf 750,3})
\oplus({\bf 640,3})
\oplus({\bf \overline{1980},3})
\oplus({\bf 1470,7})
\oplus({\bf 1470,5})
\oplus2({\bf 1470,3})
\oplus({\bf 540',5})
\oplus({\bf 540',3})
\oplus({\bf 960,7})
\oplus({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus3({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},3})
\oplus({\bf 196,7})
\oplus({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus3({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,9})
\oplus3({\bf 384,7})
\oplus4({\bf 384,5})
\oplus4({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf 300,11})
\oplus2({\bf 300,9})
\oplus5({\bf 300,7})
\oplus5({\bf 300,5})
\oplus6({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,9})
\oplus2({\bf 126,7})
\oplus3({\bf 126,5})
\oplus3({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,9})
\oplus2({\bf 70,7})
\oplus3({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{126},9})
\oplus2({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus3({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,11})
\oplus2({\bf 50,9})
\oplus4({\bf 50,7})
\oplus4({\bf 50,5})
\oplus4({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus2({\bf \overline{70},7})
\oplus3({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,11})
\oplus3({\bf 64,9})
\oplus5({\bf 64,7})
\oplus6({\bf 64,5})
\oplus5({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 1485,1})
\oplus({\bf 2156,5})
\oplus({\bf 2156,1})
\oplus({\bf 1280,5})
\oplus({\bf 1280,3})
\oplus({\bf 1280,1})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,5})
\oplus({\bf 189,1})
\oplus({\bf \overline{1485},1})
\oplus({\bf \overline{1280},5})
\oplus({\bf \overline{1280},3})
\oplus({\bf \overline{1280},1})
\oplus({\bf 735,7})
\oplus2({\bf 735,5})
\oplus({\bf 735,3})
\oplus({\bf 735,1})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,9})
\oplus2({\bf 729,7})
\oplus4({\bf 729,5})
\oplus3({\bf 729,3})
\oplus2({\bf 729,1})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',9})
\oplus({\bf 300',7})
\oplus3({\bf 300',5})
\oplus({\bf 300',3})
\oplus2({\bf 300',1})
\oplus({\bf 256,9})
\oplus2({\bf 256,7})
\oplus4({\bf 256,5})
\oplus3({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 35,3})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,9})
\oplus2({\bf 105,7})
\oplus3({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus2({\bf \overline{256},7})
\oplus4({\bf \overline{256},5})
\oplus3({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,11})
\oplus3({\bf 175,9})
\oplus5({\bf 175,7})
\oplus7({\bf 175,5})
\oplus5({\bf 175,3})
\oplus3({\bf 175,1})
\oplus({\bf 84,11})
\oplus2({\bf 84,9})
\oplus4({\bf 84,7})
\oplus4({\bf 84,5})
\oplus4({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus3({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus3({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',11})
\oplus2({\bf 20',9})
\oplus4({\bf 20',7})
\oplus4({\bf 20',5})
\oplus4({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus3({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 429429}$&=&
$({\bf 165,7})
\oplus({\bf 616,9})
\oplus2({\bf 616,7})
\oplus({\bf 616,5})
\oplus({\bf 616,3})
\oplus({\bf 315,9})
\oplus({\bf 315,7})
\oplus({\bf 315,5})
\oplus({\bf 825,9})
\oplus2({\bf 825,7})
\oplus2({\bf 825,5})
\oplus2({\bf 825,3})
\oplus({\bf 875,9})
\oplus2({\bf 875,7})
\oplus3({\bf 875,5})
\oplus2({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 189,7})
\oplus({\bf 189,5})
\oplus({\bf \overline{616},9})
\oplus2({\bf \overline{616},7})
\oplus({\bf \overline{616},5})
\oplus({\bf \overline{616},3})
\oplus({\bf \overline{875},9})
\oplus2({\bf \overline{875},7})
\oplus3({\bf \overline{875},5})
\oplus2({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf \overline{165},7})
\oplus({\bf \overline{315},9})
\oplus({\bf \overline{315},7})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},7})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 396,9})
\oplus({\bf 396,7})
\oplus({\bf 396,5})
\oplus({\bf 770,9})
\oplus2({\bf 770,7})
\oplus2({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 770,1})
\oplus({\bf 640,9})
\oplus2({\bf 640,7})
\oplus2({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 84'',7})
\oplus({\bf \overline{770},9})
\oplus2({\bf \overline{770},7})
\oplus2({\bf \overline{770},5})
\oplus({\bf \overline{770},3})
\oplus({\bf \overline{770},1})
\oplus({\bf 960,9})
\oplus2({\bf 960,7})
\oplus3({\bf 960,5})
\oplus3({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus({\bf 270,5})
\oplus({\bf 270,3})
\oplus({\bf 140'',5})
\oplus({\bf \overline{396},9})
\oplus({\bf \overline{396},7})
\oplus({\bf \overline{396},5})
\oplus({\bf \overline{640},9})
\oplus2({\bf \overline{640},7})
\oplus2({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,3})
\oplus({\bf \overline{84''},7})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{126},3})
\oplus({\bf 50,1})$\\
%
${\bf 437580}$&=&
$({\bf 770',1})
\oplus({\bf 1980,5})
\oplus({\bf 1980,1})
\oplus({\bf 750,3})
\oplus({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',5})
\oplus({\bf 84'',1})
\oplus({\bf \overline{1980},5})
\oplus({\bf \overline{1980},1})
\oplus({\bf 1470,7})
\oplus({\bf 1470,5})
\oplus({\bf 1470,3})
\oplus({\bf 540',5})
\oplus({\bf 540',1})
\oplus({\bf 960,9})
\oplus({\bf 960,7})
\oplus2({\bf 960,5})
\oplus({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,7})
\oplus2({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,9})
\oplus({\bf 270,7})
\oplus3({\bf 270,5})
\oplus({\bf 270,3})
\oplus2({\bf 270,1})
\oplus({\bf 140'',7})
\oplus({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf \overline{770'},1})
\oplus({\bf \overline{750},3})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,7})
\oplus({\bf 196,3})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},7})
\oplus2({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus3({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},9})
\oplus({\bf \overline{270},7})
\oplus3({\bf \overline{270},5})
\oplus({\bf \overline{270},3})
\oplus2({\bf \overline{270},1})
\oplus({\bf 300,11})
\oplus2({\bf 300,9})
\oplus4({\bf 300,7})
\oplus4({\bf 300,5})
\oplus4({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,9})
\oplus({\bf 126,7})
\oplus3({\bf 126,5})
\oplus({\bf 126,3})
\oplus2({\bf 126,1})
\oplus({\bf 70,7})
\oplus({\bf 70,5})
\oplus2({\bf 70,3})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{126},9})
\oplus({\bf \overline{126},7})
\oplus3({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,11})
\oplus({\bf 50,9})
\oplus3({\bf 50,7})
\oplus2({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus({\bf \overline{70},5})
\oplus2({\bf \overline{70},3})
\oplus({\bf 64,9})
\oplus2({\bf 64,7})
\oplus3({\bf 64,5})
\oplus3({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 1485,3})
\oplus({\bf 315,3})
\oplus({\bf 2156,7})
\oplus({\bf 2156,3})
\oplus({\bf 1280,5})
\oplus({\bf 1280,3})
\oplus({\bf 875,7})
\oplus({\bf 875,5})
\oplus2({\bf 875,3})
\oplus({\bf 360',5})
\oplus({\bf 360',3})
\oplus({\bf 360',1})
\oplus({\bf 189,7})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf \overline{1485},3})
\oplus({\bf \overline{1280},5})
\oplus({\bf \overline{1280},3})
\oplus({\bf 735,7})
\oplus({\bf 735,5})
\oplus({\bf 735,3})
\oplus({\bf \overline{875},7})
\oplus({\bf \overline{875},5})
\oplus2({\bf \overline{875},3})
\oplus({\bf 729,9})
\oplus2({\bf 729,7})
\oplus3({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 300',11})
\oplus({\bf 300',9})
\oplus3({\bf 300',7})
\oplus2({\bf 300',5})
\oplus3({\bf 300',3})
\oplus({\bf 256,9})
\oplus2({\bf 256,7})
\oplus3({\bf 256,5})
\oplus3({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},3})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf 105,9})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},7})
\oplus({\bf \overline{189},5})
\oplus2({\bf \overline{189},3})
\oplus({\bf \overline{256},9})
\oplus2({\bf \overline{256},7})
\oplus3({\bf \overline{256},5})
\oplus3({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,11})
\oplus2({\bf 175,9})
\oplus4({\bf 175,7})
\oplus4({\bf 175,5})
\oplus4({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus3({\bf 84,5})
\oplus({\bf 84,3})
\oplus2({\bf 84,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus2({\bf \overline{45},3})
\oplus({\bf 20',9})
\oplus({\bf 20',7})
\oplus3({\bf 20',5})
\oplus({\bf 20',3})
\oplus2({\bf 20',1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 437580'}$&=&
$({\bf 10164,1})
\oplus({\bf 1210,5})
\oplus({\bf 1210,1})
\oplus({\bf 3200,5})
\oplus({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 4374,5})
\oplus({\bf 4374,1})
\oplus({\bf 540''',9})
\oplus({\bf 540''',7})
\oplus3({\bf 540''',5})
\oplus({\bf 540''',3})
\oplus2({\bf 540''',1})
\oplus({\bf 1280',9})
\oplus({\bf 1280',7})
\oplus2({\bf 1280',5})
\oplus({\bf 1280',3})
\oplus({\bf 1280',1})
\oplus({\bf 1470,9})
\oplus({\bf 1470,5})
\oplus({\bf 1470,1})
\oplus({\bf 196,13})
\oplus({\bf 196,11})
\oplus3({\bf 196,9})
\oplus2({\bf 196,7})
\oplus4({\bf 196,5})
\oplus({\bf 196,3})
\oplus2({\bf 196,1})
\oplus({\bf 384,13})
\oplus({\bf 384,11})
\oplus2({\bf 384,9})
\oplus({\bf 384,7})
\oplus2({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,13})
\oplus({\bf 300,9})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 50,17})
\oplus({\bf 50,15})
\oplus3({\bf 50,13})
\oplus2({\bf 50,11})
\oplus4({\bf 50,9})
\oplus2({\bf 50,7})
\oplus4({\bf 50,5})
\oplus({\bf 50,3})
\oplus2({\bf 50,1})
\oplus({\bf 64,17})
\oplus({\bf 64,15})
\oplus2({\bf 64,13})
\oplus({\bf 64,11})
\oplus2({\bf 64,9})
\oplus({\bf 64,7})
\oplus2({\bf 64,5})
\oplus({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 6,19})
\oplus2({\bf 6,17})
\oplus2({\bf 6,15})
\oplus3({\bf 6,13})
\oplus2({\bf 6,11})
\oplus3({\bf 6,9})
\oplus2({\bf 6,7})
\oplus3({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 4719,3})
\oplus({\bf 6825,3})
\oplus({\bf 825',7})
\oplus({\bf 825',5})
\oplus2({\bf 825',3})
\oplus({\bf 2079,7})
\oplus({\bf 2079,5})
\oplus2({\bf 2079,3})
\oplus({\bf 2640,7})
\oplus({\bf 2640,3})
\oplus({\bf 336,11})
\oplus({\bf 336,9})
\oplus3({\bf 336,7})
\oplus2({\bf 336,5})
\oplus3({\bf 336,3})
\oplus({\bf 735,11})
\oplus({\bf 735,9})
\oplus2({\bf 735,7})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf 729,11})
\oplus({\bf 729,7})
\oplus({\bf 729,3})
\oplus({\bf 105,15})
\oplus({\bf 105,13})
\oplus3({\bf 105,11})
\oplus2({\bf 105,9})
\oplus4({\bf 105,7})
\oplus2({\bf 105,5})
\oplus3({\bf 105,3})
\oplus({\bf 175,15})
\oplus({\bf 175,13})
\oplus2({\bf 175,11})
\oplus({\bf 175,9})
\oplus2({\bf 175,7})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 84,15})
\oplus({\bf 84,11})
\oplus({\bf 84,7})
\oplus({\bf 84,3})
\oplus({\bf 20',19})
\oplus({\bf 20',17})
\oplus3({\bf 20',15})
\oplus2({\bf 20',13})
\oplus4({\bf 20',11})
\oplus2({\bf 20',9})
\oplus4({\bf 20',7})
\oplus2({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 439296}$&=&
$({\bf \overline{924},8})
\oplus({\bf \overline{924},6})
\oplus({\bf \overline{120'},10})
\oplus({\bf \overline{120'},8})
\oplus({\bf \overline{120'},6})
\oplus({\bf \overline{1540},8})
\oplus({\bf \overline{1540},6})
\oplus({\bf \overline{1540},4})
\oplus({\bf \overline{1540},2})
\oplus({\bf \overline{1000},6})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{420'},10})
\oplus2({\bf \overline{420'},8})
\oplus3({\bf \overline{420'},6})
\oplus2({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{216},8})
\oplus({\bf \overline{216},6})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{1320},8})
\oplus({\bf \overline{1320},6})
\oplus({\bf \overline{1320},4})
\oplus({\bf \overline{1260},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{756},2})
\oplus({\bf \overline{500},10})
\oplus2({\bf \overline{500},8})
\oplus3({\bf \overline{500},6})
\oplus3({\bf \overline{500},4})
\oplus2({\bf \overline{500},2})
\oplus({\bf \overline{540},8})
\oplus2({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{224},6})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{224},2})
\oplus({\bf \overline{440},8})
\oplus({\bf \overline{540''},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{280''},10})
\oplus2({\bf \overline{280''},8})
\oplus2({\bf \overline{280''},6})
\oplus({\bf \overline{280''},4})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{360},6})
\oplus2({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140'},2})
\oplus({\bf 440,8})
\oplus({\bf 1320,8})
\oplus({\bf 1320,6})
\oplus({\bf 1320,4})
\oplus({\bf 540'',6})
\oplus({\bf 280'',10})
\oplus2({\bf 280'',8})
\oplus2({\bf 280'',6})
\oplus({\bf 280'',4})
\oplus({\bf 1540,8})
\oplus({\bf 1540,6})
\oplus({\bf 1540,4})
\oplus({\bf 1540,2})
\oplus({\bf 1260,6})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 480,4})
\oplus({\bf 500,10})
\oplus2({\bf 500,8})
\oplus3({\bf 500,6})
\oplus3({\bf 500,4})
\oplus2({\bf 500,2})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus2({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 924,8})
\oplus({\bf 924,6})
\oplus({\bf 1000,6})
\oplus({\bf 1000,4})
\oplus({\bf 756,4})
\oplus({\bf 756,2})
\oplus({\bf 280',2})
\oplus({\bf 420',10})
\oplus2({\bf 420',8})
\oplus3({\bf 420',6})
\oplus2({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,6})
\oplus2({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 120',10})
\oplus({\bf 120',8})
\oplus({\bf 120',6})
\oplus({\bf 216,8})
\oplus({\bf 216,6})
\oplus({\bf 216,4})
\oplus({\bf 224,6})
\oplus({\bf 224,4})
\oplus({\bf 224,2})
\oplus({\bf 140',4})
\oplus({\bf 140',2})$\\
%
${\bf 443520}$&=&
$({\bf 3360,2})
\oplus({\bf 2464,4})
\oplus({\bf 2464,2})
\oplus({\bf 1400,6})
\oplus({\bf 1400,4})
\oplus({\bf 1400,2})
\oplus({\bf 1540,4})
\oplus({\bf 1540,2})
\oplus({\bf 1260,6})
\oplus2({\bf 1260,4})
\oplus2({\bf 1260,2})
\oplus({\bf 500,6})
\oplus({\bf 500,4})
\oplus({\bf 500,2})
\oplus({\bf 504,8})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 756,8})
\oplus2({\bf 756,6})
\oplus3({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',10})
\oplus2({\bf 280',8})
\oplus3({\bf 280',6})
\oplus3({\bf 280',4})
\oplus2({\bf 280',2})
\oplus({\bf 540,8})
\oplus2({\bf 540,6})
\oplus3({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 360,10})
\oplus2({\bf 360,8})
\oplus4({\bf 360,6})
\oplus4({\bf 360,4})
\oplus3({\bf 360,2})
\oplus({\bf 160,8})
\oplus2({\bf 160,6})
\oplus2({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 140',12})
\oplus2({\bf 140',10})
\oplus4({\bf 140',8})
\oplus5({\bf 140',6})
\oplus5({\bf 140',4})
\oplus3({\bf 140',2})
\oplus({\bf 140,10})
\oplus3({\bf 140,8})
\oplus4({\bf 140,6})
\oplus4({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,12})
\oplus3({\bf 60,10})
\oplus5({\bf 60,8})
\oplus6({\bf 60,6})
\oplus5({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,10})
\oplus2({\bf 36,8})
\oplus3({\bf 36,6})
\oplus2({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,12})
\oplus3({\bf 20,10})
\oplus5({\bf 20,8})
\oplus5({\bf 20,6})
\oplus4({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus3({\bf 4,8})
\oplus3({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{3360},2})
\oplus({\bf \overline{2464},4})
\oplus({\bf \overline{2464},2})
\oplus({\bf \overline{1540},4})
\oplus({\bf \overline{1540},2})
\oplus({\bf \overline{1400},6})
\oplus({\bf \overline{1400},4})
\oplus({\bf \overline{1400},2})
\oplus({\bf \overline{504},8})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{1260},6})
\oplus2({\bf \overline{1260},4})
\oplus2({\bf \overline{1260},2})
\oplus({\bf \overline{756},8})
\oplus2({\bf \overline{756},6})
\oplus3({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{500},6})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{500},2})
\oplus({\bf \overline{540},8})
\oplus2({\bf \overline{540},6})
\oplus3({\bf \overline{540},4})
\oplus2({\bf \overline{540},2})
\oplus({\bf \overline{280'},10})
\oplus2({\bf \overline{280'},8})
\oplus3({\bf \overline{280'},6})
\oplus3({\bf \overline{280'},4})
\oplus2({\bf \overline{280'},2})
\oplus({\bf \overline{360},10})
\oplus2({\bf \overline{360},8})
\oplus4({\bf \overline{360},6})
\oplus4({\bf \overline{360},4})
\oplus3({\bf \overline{360},2})
\oplus({\bf \overline{140'},12})
\oplus2({\bf \overline{140'},10})
\oplus4({\bf \overline{140'},8})
\oplus5({\bf \overline{140'},6})
\oplus5({\bf \overline{140'},4})
\oplus3({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus2({\bf \overline{160},6})
\oplus2({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus3({\bf \overline{140},8})
\oplus4({\bf \overline{140},6})
\oplus4({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{60},12})
\oplus3({\bf \overline{60},10})
\oplus5({\bf \overline{60},8})
\oplus6({\bf \overline{60},6})
\oplus5({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus2({\bf \overline{36},8})
\oplus3({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},12})
\oplus3({\bf \overline{20},10})
\oplus5({\bf \overline{20},8})
\oplus5({\bf \overline{20},6})
\oplus4({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},12})
\oplus2({\bf \overline{4},10})
\oplus3({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 448800}$&=&
$({\bf 1820,1})
\oplus({\bf \overline{1820},1})
\oplus({\bf 2450,5})
\oplus({\bf 2450,3})
\oplus({\bf 2450,1})
\oplus({\bf 1980,5})
\oplus({\bf 1980,1})
\oplus({\bf 770,3})
\oplus({\bf \overline{1980},5})
\oplus({\bf \overline{1980},1})
\oplus({\bf 1470,9})
\oplus({\bf 1470,7})
\oplus2({\bf 1470,5})
\oplus({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 540',9})
\oplus({\bf 540',5})
\oplus({\bf 540',1})
\oplus({\bf \overline{770},3})
\oplus({\bf 960,7})
\oplus2({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,7})
\oplus({\bf 630,5})
\oplus({\bf 630,3})
\oplus({\bf 270,5})
\oplus({\bf 270,1})
\oplus({\bf \overline{540'},9})
\oplus({\bf \overline{540'},5})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,11})
\oplus({\bf 196,9})
\oplus({\bf 196,7})
\oplus({\bf 196,5})
\oplus({\bf 196,3})
\oplus({\bf \overline{630},7})
\oplus({\bf \overline{630},5})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,11})
\oplus2({\bf 384,9})
\oplus3({\bf 384,7})
\oplus3({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},5})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus3({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,9})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf 70,7})
\oplus({\bf 70,3})
\oplus({\bf \overline{126},9})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,11})
\oplus2({\bf 50,9})
\oplus3({\bf 50,7})
\oplus2({\bf 50,5})
\oplus2({\bf 50,3})
\oplus({\bf \overline{70},7})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,11})
\oplus2({\bf 64,9})
\oplus3({\bf 64,7})
\oplus3({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,9})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus2({\bf 6,7})
\oplus({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 1911,3})
\oplus({\bf 2304,3})
\oplus({\bf \overline{2304},3})
\oplus({\bf 2156,7})
\oplus({\bf 2156,5})
\oplus2({\bf 2156,3})
\oplus({\bf 1280,7})
\oplus({\bf 1280,3})
\oplus({\bf 825,5})
\oplus({\bf 825,3})
\oplus({\bf 825,1})
\oplus({\bf 875,5})
\oplus({\bf 875,3})
\oplus({\bf \overline{1280},7})
\oplus({\bf \overline{1280},3})
\oplus({\bf 735,11})
\oplus({\bf 735,9})
\oplus2({\bf 735,7})
\oplus({\bf 735,5})
\oplus2({\bf 735,3})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},3})
\oplus({\bf 729,9})
\oplus2({\bf 729,7})
\oplus3({\bf 729,5})
\oplus2({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,9})
\oplus({\bf 280,7})
\oplus({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 300',7})
\oplus({\bf 300',5})
\oplus2({\bf 300',3})
\oplus({\bf 256,7})
\oplus({\bf 256,5})
\oplus({\bf 256,3})
\oplus({\bf \overline{280},9})
\oplus({\bf \overline{280},7})
\oplus({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf 105,11})
\oplus2({\bf 105,9})
\oplus2({\bf 105,7})
\oplus2({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},7})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},3})
\oplus({\bf 175,11})
\oplus2({\bf 175,9})
\oplus4({\bf 175,7})
\oplus3({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 84,9})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,9})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf \overline{45},9})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf 20',11})
\oplus2({\bf 20',9})
\oplus2({\bf 20',7})
\oplus3({\bf 20',5})
\oplus({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 450450}$&=&
$({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 770,1})
\oplus({\bf 640,5})
\oplus({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf \overline{770},5})
\oplus({\bf \overline{770},3})
\oplus({\bf \overline{770},1})
\oplus({\bf 960,7})
\oplus3({\bf 960,5})
\oplus3({\bf 960,3})
\oplus2({\bf 960,1})
\oplus({\bf 630,9})
\oplus2({\bf 630,7})
\oplus4({\bf 630,5})
\oplus3({\bf 630,3})
\oplus2({\bf 630,1})
\oplus({\bf 270,7})
\oplus2({\bf 270,5})
\oplus3({\bf 270,3})
\oplus({\bf 270,1})
\oplus({\bf 140'',7})
\oplus2({\bf 140'',5})
\oplus2({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{640},5})
\oplus({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},9})
\oplus2({\bf \overline{630},7})
\oplus4({\bf \overline{630},5})
\oplus3({\bf \overline{630},3})
\oplus2({\bf \overline{630},1})
\oplus({\bf 384,9})
\oplus3({\bf 384,7})
\oplus4({\bf 384,5})
\oplus3({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus2({\bf \overline{270},5})
\oplus3({\bf \overline{270},3})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,9})
\oplus4({\bf 300,7})
\oplus6({\bf 300,5})
\oplus6({\bf 300,3})
\oplus3({\bf 300,1})
\oplus({\bf 126,9})
\oplus3({\bf 126,7})
\oplus4({\bf 126,5})
\oplus4({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 70,9})
\oplus2({\bf 70,7})
\oplus4({\bf 70,5})
\oplus3({\bf 70,3})
\oplus2({\bf 70,1})
\oplus({\bf \overline{140''},7})
\oplus2({\bf \overline{140''},5})
\oplus2({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},9})
\oplus3({\bf \overline{126},7})
\oplus4({\bf \overline{126},5})
\oplus4({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,7})
\oplus2({\bf 50,5})
\oplus({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},9})
\oplus2({\bf \overline{70},7})
\oplus4({\bf \overline{70},5})
\oplus3({\bf \overline{70},3})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,9})
\oplus3({\bf 64,7})
\oplus5({\bf 64,5})
\oplus5({\bf 64,3})
\oplus2({\bf 64,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus2({\bf \overline{10},3})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 616,3})
\oplus({\bf 825,5})
\oplus2({\bf 825,3})
\oplus({\bf 875,7})
\oplus2({\bf 875,5})
\oplus3({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus2({\bf 360',3})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf \overline{616},3})
\oplus({\bf \overline{875},7})
\oplus2({\bf \overline{875},5})
\oplus3({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,9})
\oplus3({\bf 729,7})
\oplus4({\bf 729,5})
\oplus5({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,9})
\oplus2({\bf 280,7})
\oplus3({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus3({\bf 300',5})
\oplus3({\bf 300',3})
\oplus2({\bf 300',1})
\oplus({\bf 256,9})
\oplus3({\bf 256,7})
\oplus5({\bf 256,5})
\oplus5({\bf 256,3})
\oplus2({\bf 256,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus2({\bf \overline{360'},3})
\oplus({\bf \overline{280},9})
\oplus2({\bf \overline{280},7})
\oplus3({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,5})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},9})
\oplus3({\bf \overline{256},7})
\oplus5({\bf \overline{256},5})
\oplus5({\bf \overline{256},3})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,9})
\oplus4({\bf 175,7})
\oplus6({\bf 175,5})
\oplus5({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,9})
\oplus3({\bf 84,7})
\oplus4({\bf 84,5})
\oplus5({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus4({\bf 45,5})
\oplus3({\bf 45,3})
\oplus2({\bf 45,1})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{35},3})
\oplus({\bf \overline{45},9})
\oplus2({\bf \overline{45},7})
\oplus4({\bf \overline{45},5})
\oplus3({\bf \overline{45},3})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',7})
\oplus({\bf 20',5})
\oplus2({\bf 20',3})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf 450450'}$&=&
$({\bf 4374,3})
\oplus({\bf 1540'',3})
\oplus({\bf 2310,3})
\oplus({\bf \overline{1540''},3})
\oplus({\bf 540''',5})
\oplus({\bf 540''',3})
\oplus({\bf \overline{2310},3})
\oplus({\bf 1280',7})
\oplus2({\bf 1280',5})
\oplus3({\bf 1280',3})
\oplus({\bf 1280',1})
\oplus({\bf 1470,7})
\oplus({\bf 1470,5})
\oplus2({\bf 1470,3})
\oplus({\bf 540',7})
\oplus({\bf 540',5})
\oplus2({\bf 540',3})
\oplus({\bf 630,7})
\oplus({\bf 630,3})
\oplus({\bf \overline{540'},7})
\oplus({\bf \overline{540'},5})
\oplus2({\bf \overline{540'},3})
\oplus({\bf 196,9})
\oplus2({\bf 196,7})
\oplus3({\bf 196,5})
\oplus3({\bf 196,3})
\oplus({\bf 196,1})
\oplus({\bf \overline{630},7})
\oplus({\bf \overline{630},3})
\oplus({\bf 384,11})
\oplus2({\bf 384,9})
\oplus4({\bf 384,7})
\oplus4({\bf 384,5})
\oplus4({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 300,11})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 126,11})
\oplus({\bf 126,9})
\oplus2({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,11})
\oplus({\bf 70,7})
\oplus({\bf 70,3})
\oplus({\bf \overline{126},11})
\oplus({\bf \overline{126},9})
\oplus2({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,13})
\oplus2({\bf 50,11})
\oplus3({\bf 50,9})
\oplus4({\bf 50,7})
\oplus4({\bf 50,5})
\oplus3({\bf 50,3})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},11})
\oplus({\bf \overline{70},7})
\oplus({\bf \overline{70},3})
\oplus({\bf 64,15})
\oplus2({\bf 64,13})
\oplus4({\bf 64,11})
\oplus4({\bf 64,9})
\oplus5({\bf 64,7})
\oplus4({\bf 64,5})
\oplus4({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},13})
\oplus({\bf \overline{10},11})
\oplus({\bf \overline{10},9})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,15})
\oplus2({\bf 6,13})
\oplus3({\bf 6,11})
\oplus3({\bf 6,9})
\oplus3({\bf 6,7})
\oplus3({\bf 6,5})
\oplus2({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 3840,1})
\oplus({\bf \overline{3840},1})
\oplus({\bf 2079,5})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 2640,5})
\oplus({\bf 2640,3})
\oplus({\bf 2640,1})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 1280,5})
\oplus({\bf 1280,1})
\oplus({\bf \overline{945},5})
\oplus({\bf \overline{945},3})
\oplus({\bf \overline{945},1})
\oplus({\bf 336,7})
\oplus2({\bf 336,5})
\oplus2({\bf 336,3})
\oplus({\bf 336,1})
\oplus({\bf \overline{1280},5})
\oplus({\bf \overline{1280},1})
\oplus({\bf 735,9})
\oplus2({\bf 735,7})
\oplus4({\bf 735,5})
\oplus3({\bf 735,3})
\oplus2({\bf 735,1})
\oplus({\bf 729,9})
\oplus({\bf 729,7})
\oplus2({\bf 729,5})
\oplus({\bf 729,3})
\oplus({\bf 729,1})
\oplus({\bf 280,9})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 256,9})
\oplus({\bf 256,5})
\oplus({\bf 256,1})
\oplus({\bf \overline{280},9})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,11})
\oplus2({\bf 105,9})
\oplus3({\bf 105,7})
\oplus4({\bf 105,5})
\oplus3({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},9})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,13})
\oplus2({\bf 175,11})
\oplus4({\bf 175,9})
\oplus4({\bf 175,7})
\oplus5({\bf 175,5})
\oplus3({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf 84,13})
\oplus({\bf 84,11})
\oplus2({\bf 84,9})
\oplus({\bf 84,7})
\oplus2({\bf 84,5})
\oplus({\bf 84,3})
\oplus({\bf 84,1})
\oplus({\bf 45,13})
\oplus({\bf 45,11})
\oplus2({\bf 45,9})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},13})
\oplus({\bf \overline{45},11})
\oplus2({\bf \overline{45},9})
\oplus({\bf \overline{45},7})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',15})
\oplus2({\bf 20',13})
\oplus3({\bf 20',11})
\oplus4({\bf 20',9})
\oplus4({\bf 20',7})
\oplus4({\bf 20',5})
\oplus3({\bf 20',3})
\oplus({\bf 20',1})
\oplus({\bf 15,15})
\oplus2({\bf 15,13})
\oplus3({\bf 15,11})
\oplus3({\bf 15,9})
\oplus3({\bf 15,7})
\oplus3({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 465696}$&=&
$({\bf 1320,2})
\oplus({\bf 1540,4})
\oplus({\bf 1540,2})
\oplus({\bf 1260,6})
\oplus2({\bf 1260,4})
\oplus2({\bf 1260,2})
\oplus({\bf 480,6})
\oplus({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 500,6})
\oplus2({\bf 500,4})
\oplus2({\bf 500,2})
\oplus({\bf 420,6})
\oplus2({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,8})
\oplus2({\bf 756,6})
\oplus3({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',8})
\oplus2({\bf 280',6})
\oplus2({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus3({\bf 540,6})
\oplus5({\bf 540,4})
\oplus4({\bf 540,2})
\oplus({\bf 360,10})
\oplus3({\bf 360,8})
\oplus6({\bf 360,6})
\oplus7({\bf 360,4})
\oplus5({\bf 360,2})
\oplus({\bf 160,8})
\oplus3({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',8})
\oplus3({\bf 84',6})
\oplus3({\bf 84',4})
\oplus2({\bf 84',2})
\oplus({\bf 224,8})
\oplus2({\bf 224,6})
\oplus3({\bf 224,4})
\oplus2({\bf 224,2})
\oplus({\bf 140',10})
\oplus3({\bf 140',8})
\oplus5({\bf 140',6})
\oplus5({\bf 140',4})
\oplus3({\bf 140',2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 140,10})
\oplus4({\bf 140,8})
\oplus7({\bf 140,6})
\oplus8({\bf 140,4})
\oplus5({\bf 140,2})
\oplus({\bf 60,10})
\oplus4({\bf 60,8})
\oplus6({\bf 60,6})
\oplus6({\bf 60,4})
\oplus4({\bf 60,2})
\oplus({\bf 36,10})
\oplus3({\bf 36,8})
\oplus5({\bf 36,6})
\oplus5({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',8})
\oplus2({\bf 20'',6})
\oplus2({\bf 20'',4})
\oplus({\bf 20'',2})
\oplus({\bf 20,10})
\oplus3({\bf 20,8})
\oplus5({\bf 20,6})
\oplus5({\bf 20,4})
\oplus3({\bf 20,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{1540},4})
\oplus({\bf \overline{1540},2})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{1320},2})
\oplus({\bf \overline{1260},6})
\oplus2({\bf \overline{1260},4})
\oplus2({\bf \overline{1260},2})
\oplus({\bf \overline{756},8})
\oplus2({\bf \overline{756},6})
\oplus3({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{500},6})
\oplus2({\bf \overline{500},4})
\oplus2({\bf \overline{500},2})
\oplus({\bf \overline{540},8})
\oplus3({\bf \overline{540},6})
\oplus5({\bf \overline{540},4})
\oplus4({\bf \overline{540},2})
\oplus({\bf \overline{224},8})
\oplus2({\bf \overline{224},6})
\oplus3({\bf \overline{224},4})
\oplus2({\bf \overline{224},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{480},6})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},8})
\oplus2({\bf \overline{280'},6})
\oplus2({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{420},6})
\oplus2({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{360},10})
\oplus3({\bf \overline{360},8})
\oplus6({\bf \overline{360},6})
\oplus7({\bf \overline{360},4})
\oplus5({\bf \overline{360},2})
\oplus({\bf \overline{140'},10})
\oplus3({\bf \overline{140'},8})
\oplus5({\bf \overline{140'},6})
\oplus5({\bf \overline{140'},4})
\oplus3({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus3({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus4({\bf \overline{140},8})
\oplus7({\bf \overline{140},6})
\oplus8({\bf \overline{140},4})
\oplus5({\bf \overline{140},2})
\oplus({\bf \overline{20''},8})
\oplus2({\bf \overline{20''},6})
\oplus2({\bf \overline{20''},4})
\oplus({\bf \overline{20''},2})
\oplus({\bf \overline{84'},8})
\oplus3({\bf \overline{84'},6})
\oplus3({\bf \overline{84'},4})
\oplus2({\bf \overline{84'},2})
\oplus({\bf \overline{60},10})
\oplus4({\bf \overline{60},8})
\oplus6({\bf \overline{60},6})
\oplus6({\bf \overline{60},4})
\oplus4({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus3({\bf \overline{36},8})
\oplus5({\bf \overline{36},6})
\oplus5({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},10})
\oplus3({\bf \overline{20},8})
\oplus5({\bf \overline{20},6})
\oplus5({\bf \overline{20},4})
\oplus3({\bf \overline{20},2})
\oplus({\bf \overline{4},8})
\oplus2({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 468468}$&=&
$({\bf 165,3})
\oplus({\bf 616,7})
\oplus({\bf 616,5})
\oplus2({\bf 616,3})
\oplus({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 825,9})
\oplus2({\bf 825,7})
\oplus({\bf 825,5})
\oplus2({\bf 825,3})
\oplus({\bf 875,9})
\oplus2({\bf 875,7})
\oplus3({\bf 875,5})
\oplus2({\bf 875,3})
\oplus({\bf 875,1})
\oplus({\bf 360',7})
\oplus({\bf 360',5})
\oplus2({\bf 360',3})
\oplus({\bf 189,5})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf \overline{616},7})
\oplus({\bf \overline{616},5})
\oplus2({\bf \overline{616},3})
\oplus({\bf \overline{875},9})
\oplus2({\bf \overline{875},7})
\oplus3({\bf \overline{875},5})
\oplus2({\bf \overline{875},3})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,9})
\oplus3({\bf 729,7})
\oplus3({\bf 729,5})
\oplus3({\bf 729,3})
\oplus({\bf 280,9})
\oplus({\bf 280,7})
\oplus2({\bf 280,5})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf 300',7})
\oplus2({\bf 300',5})
\oplus({\bf 300',3})
\oplus({\bf 300',1})
\oplus({\bf 256,7})
\oplus2({\bf 256,5})
\oplus2({\bf 256,3})
\oplus({\bf 256,1})
\oplus({\bf 35,3})
\oplus({\bf \overline{165},3})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{360'},7})
\oplus({\bf \overline{360'},5})
\oplus2({\bf \overline{360'},3})
\oplus({\bf \overline{280},9})
\oplus({\bf \overline{280},7})
\oplus2({\bf \overline{280},5})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,7})
\oplus({\bf 105,3})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{189},3})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},7})
\oplus2({\bf \overline{256},5})
\oplus2({\bf \overline{256},3})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,7})
\oplus2({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 84,5})
\oplus2({\bf 84,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},3})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},3})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 396,5})
\oplus({\bf 396,3})
\oplus({\bf 396,1})
\oplus({\bf 770,9})
\oplus({\bf 770,7})
\oplus2({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 770,1})
\oplus({\bf 640,7})
\oplus2({\bf 640,5})
\oplus2({\bf 640,3})
\oplus({\bf 640,1})
\oplus({\bf 84'',3})
\oplus({\bf \overline{770},9})
\oplus({\bf \overline{770},7})
\oplus2({\bf \overline{770},5})
\oplus({\bf \overline{770},3})
\oplus({\bf \overline{770},1})
\oplus({\bf 960,9})
\oplus3({\bf 960,7})
\oplus3({\bf 960,5})
\oplus2({\bf 960,3})
\oplus({\bf 960,1})
\oplus({\bf 630,9})
\oplus2({\bf 630,7})
\oplus3({\bf 630,5})
\oplus2({\bf 630,3})
\oplus({\bf 630,1})
\oplus({\bf 270,7})
\oplus({\bf 270,5})
\oplus2({\bf 270,3})
\oplus({\bf 140'',5})
\oplus({\bf 140'',3})
\oplus({\bf 140'',1})
\oplus({\bf \overline{396},5})
\oplus({\bf \overline{396},3})
\oplus({\bf \overline{396},1})
\oplus({\bf \overline{640},7})
\oplus2({\bf \overline{640},5})
\oplus2({\bf \overline{640},3})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},9})
\oplus2({\bf \overline{630},7})
\oplus3({\bf \overline{630},5})
\oplus2({\bf \overline{630},3})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,9})
\oplus2({\bf 384,7})
\oplus2({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},7})
\oplus({\bf \overline{270},5})
\oplus2({\bf \overline{270},3})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 70,5})
\oplus({\bf 70,3})
\oplus({\bf 70,1})
\oplus({\bf \overline{84''},3})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{140''},3})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},3})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,5})
\oplus2({\bf 64,3})
\oplus({\bf 64,1})
\oplus({\bf 10,3})
\oplus({\bf \overline{10},3})
\oplus({\bf 6,1})$\\
%
${\bf 475200}$&=&
$({\bf 4320,2})
\oplus({\bf 2376,4})
\oplus({\bf 2376,2})
\oplus({\bf 840,6})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 2464,4})
\oplus({\bf 2464,2})
\oplus({\bf 1400,6})
\oplus2({\bf 1400,4})
\oplus2({\bf 1400,2})
\oplus({\bf 1260,6})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 504,8})
\oplus2({\bf 504,6})
\oplus3({\bf 504,4})
\oplus2({\bf 504,2})
\oplus({\bf 756,8})
\oplus2({\bf 756,6})
\oplus3({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',10})
\oplus2({\bf 280',8})
\oplus4({\bf 280',6})
\oplus4({\bf 280',4})
\oplus3({\bf 280',2})
\oplus({\bf 540,8})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 360,10})
\oplus2({\bf 360,8})
\oplus3({\bf 360,6})
\oplus3({\bf 360,4})
\oplus2({\bf 360,2})
\oplus({\bf 160,10})
\oplus({\bf 160,8})
\oplus({\bf 160,6})
\oplus({\bf 160,4})
\oplus({\bf 160,2})
\oplus({\bf 140',12})
\oplus2({\bf 140',10})
\oplus4({\bf 140',8})
\oplus5({\bf 140',6})
\oplus5({\bf 140',4})
\oplus3({\bf 140',2})
\oplus({\bf 140,12})
\oplus2({\bf 140,10})
\oplus3({\bf 140,8})
\oplus3({\bf 140,6})
\oplus3({\bf 140,4})
\oplus2({\bf 140,2})
\oplus({\bf 60,14})
\oplus2({\bf 60,12})
\oplus4({\bf 60,10})
\oplus5({\bf 60,8})
\oplus6({\bf 60,6})
\oplus5({\bf 60,4})
\oplus3({\bf 60,2})
\oplus({\bf 36,12})
\oplus2({\bf 36,10})
\oplus2({\bf 36,8})
\oplus2({\bf 36,6})
\oplus2({\bf 36,4})
\oplus({\bf 36,2})
\oplus({\bf 20,14})
\oplus3({\bf 20,12})
\oplus4({\bf 20,10})
\oplus5({\bf 20,8})
\oplus5({\bf 20,6})
\oplus4({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 4,14})
\oplus2({\bf 4,12})
\oplus3({\bf 4,10})
\oplus3({\bf 4,8})
\oplus3({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf \overline{4320},2})
\oplus({\bf \overline{2376},4})
\oplus({\bf \overline{2376},2})
\oplus({\bf \overline{2464},4})
\oplus({\bf \overline{2464},2})
\oplus({\bf \overline{840},6})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{1400},6})
\oplus2({\bf \overline{1400},4})
\oplus2({\bf \overline{1400},2})
\oplus({\bf \overline{504},8})
\oplus2({\bf \overline{504},6})
\oplus3({\bf \overline{504},4})
\oplus2({\bf \overline{504},2})
\oplus({\bf \overline{1260},6})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{756},8})
\oplus2({\bf \overline{756},6})
\oplus3({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{540},8})
\oplus({\bf \overline{540},6})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{540},2})
\oplus({\bf \overline{280'},10})
\oplus2({\bf \overline{280'},8})
\oplus4({\bf \overline{280'},6})
\oplus4({\bf \overline{280'},4})
\oplus3({\bf \overline{280'},2})
\oplus({\bf \overline{360},10})
\oplus2({\bf \overline{360},8})
\oplus3({\bf \overline{360},6})
\oplus3({\bf \overline{360},4})
\oplus2({\bf \overline{360},2})
\oplus({\bf \overline{140'},12})
\oplus2({\bf \overline{140'},10})
\oplus4({\bf \overline{140'},8})
\oplus5({\bf \overline{140'},6})
\oplus5({\bf \overline{140'},4})
\oplus3({\bf \overline{140'},2})
\oplus({\bf \overline{160},10})
\oplus({\bf \overline{160},8})
\oplus({\bf \overline{160},6})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{160},2})
\oplus({\bf \overline{140},12})
\oplus2({\bf \overline{140},10})
\oplus3({\bf \overline{140},8})
\oplus3({\bf \overline{140},6})
\oplus3({\bf \overline{140},4})
\oplus2({\bf \overline{140},2})
\oplus({\bf \overline{60},14})
\oplus2({\bf \overline{60},12})
\oplus4({\bf \overline{60},10})
\oplus5({\bf \overline{60},8})
\oplus6({\bf \overline{60},6})
\oplus5({\bf \overline{60},4})
\oplus3({\bf \overline{60},2})
\oplus({\bf \overline{36},12})
\oplus2({\bf \overline{36},10})
\oplus2({\bf \overline{36},8})
\oplus2({\bf \overline{36},6})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{36},2})
\oplus({\bf \overline{20},14})
\oplus3({\bf \overline{20},12})
\oplus4({\bf \overline{20},10})
\oplus5({\bf \overline{20},8})
\oplus5({\bf \overline{20},6})
\oplus4({\bf \overline{20},4})
\oplus2({\bf \overline{20},2})
\oplus({\bf \overline{4},14})
\oplus2({\bf \overline{4},12})
\oplus3({\bf \overline{4},10})
\oplus3({\bf \overline{4},8})
\oplus3({\bf \overline{4},6})
\oplus2({\bf \overline{4},4})
\oplus({\bf \overline{4},2})$\\
%
${\bf 506880}$&=&
$({\bf 1320,4})
\oplus({\bf 1540,4})
\oplus({\bf 1540,2})
\oplus({\bf 1260,6})
\oplus2({\bf 1260,4})
\oplus2({\bf 1260,2})
\oplus({\bf 480,8})
\oplus({\bf 480,6})
\oplus2({\bf 480,4})
\oplus({\bf 480,2})
\oplus({\bf 500,6})
\oplus2({\bf 500,4})
\oplus2({\bf 500,2})
\oplus({\bf 420,8})
\oplus2({\bf 420,6})
\oplus3({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 1000,6})
\oplus({\bf 1000,4})
\oplus({\bf 1000,2})
\oplus({\bf 756,8})
\oplus2({\bf 756,6})
\oplus3({\bf 756,4})
\oplus2({\bf 756,2})
\oplus({\bf 280',6})
\oplus({\bf 280',4})
\oplus({\bf 280',2})
\oplus({\bf 420',6})
\oplus({\bf 420',4})
\oplus({\bf 420',2})
\oplus({\bf 540,8})
\oplus3({\bf 540,6})
\oplus5({\bf 540,4})
\oplus4({\bf 540,2})
\oplus({\bf 360,10})
\oplus3({\bf 360,8})
\oplus6({\bf 360,6})
\oplus7({\bf 360,4})
\oplus5({\bf 360,2})
\oplus({\bf 160,8})
\oplus3({\bf 160,6})
\oplus4({\bf 160,4})
\oplus3({\bf 160,2})
\oplus({\bf 84',10})
\oplus3({\bf 84',8})
\oplus4({\bf 84',6})
\oplus5({\bf 84',4})
\oplus3({\bf 84',2})
\oplus({\bf 224,10})
\oplus2({\bf 224,8})
\oplus4({\bf 224,6})
\oplus4({\bf 224,4})
\oplus3({\bf 224,2})
\oplus({\bf 140',8})
\oplus2({\bf 140',6})
\oplus3({\bf 140',4})
\oplus2({\bf 140',2})
\oplus({\bf 120,8})
\oplus2({\bf 120,6})
\oplus2({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 140,10})
\oplus4({\bf 140,8})
\oplus7({\bf 140,6})
\oplus8({\bf 140,4})
\oplus5({\bf 140,2})
\oplus({\bf 60,8})
\oplus3({\bf 60,6})
\oplus3({\bf 60,4})
\oplus2({\bf 60,2})
\oplus({\bf 36,10})
\oplus3({\bf 36,8})
\oplus5({\bf 36,6})
\oplus5({\bf 36,4})
\oplus3({\bf 36,2})
\oplus({\bf 20'',10})
\oplus2({\bf 20'',8})
\oplus3({\bf 20'',6})
\oplus3({\bf 20'',4})
\oplus2({\bf 20'',2})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf \overline{1540},4})
\oplus({\bf \overline{1540},2})
\oplus({\bf \overline{1000},6})
\oplus({\bf \overline{1000},4})
\oplus({\bf \overline{1000},2})
\oplus({\bf \overline{420'},6})
\oplus({\bf \overline{420'},4})
\oplus({\bf \overline{420'},2})
\oplus({\bf \overline{1320},4})
\oplus({\bf \overline{1260},6})
\oplus2({\bf \overline{1260},4})
\oplus2({\bf \overline{1260},2})
\oplus({\bf \overline{756},8})
\oplus2({\bf \overline{756},6})
\oplus3({\bf \overline{756},4})
\oplus2({\bf \overline{756},2})
\oplus({\bf \overline{500},6})
\oplus2({\bf \overline{500},4})
\oplus2({\bf \overline{500},2})
\oplus({\bf \overline{540},8})
\oplus3({\bf \overline{540},6})
\oplus5({\bf \overline{540},4})
\oplus4({\bf \overline{540},2})
\oplus({\bf \overline{224},10})
\oplus2({\bf \overline{224},8})
\oplus4({\bf \overline{224},6})
\oplus4({\bf \overline{224},4})
\oplus3({\bf \overline{224},2})
\oplus({\bf \overline{120},8})
\oplus2({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{480},8})
\oplus({\bf \overline{480},6})
\oplus2({\bf \overline{480},4})
\oplus({\bf \overline{480},2})
\oplus({\bf \overline{280'},6})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{280'},2})
\oplus({\bf \overline{420},8})
\oplus2({\bf \overline{420},6})
\oplus3({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{360},10})
\oplus3({\bf \overline{360},8})
\oplus6({\bf \overline{360},6})
\oplus7({\bf \overline{360},4})
\oplus5({\bf \overline{360},2})
\oplus({\bf \overline{140'},8})
\oplus2({\bf \overline{140'},6})
\oplus3({\bf \overline{140'},4})
\oplus2({\bf \overline{140'},2})
\oplus({\bf \overline{160},8})
\oplus3({\bf \overline{160},6})
\oplus4({\bf \overline{160},4})
\oplus3({\bf \overline{160},2})
\oplus({\bf \overline{140},10})
\oplus4({\bf \overline{140},8})
\oplus7({\bf \overline{140},6})
\oplus8({\bf \overline{140},4})
\oplus5({\bf \overline{140},2})
\oplus({\bf \overline{20''},10})
\oplus2({\bf \overline{20''},8})
\oplus3({\bf \overline{20''},6})
\oplus3({\bf \overline{20''},4})
\oplus2({\bf \overline{20''},2})
\oplus({\bf \overline{84'},10})
\oplus3({\bf \overline{84'},8})
\oplus4({\bf \overline{84'},6})
\oplus5({\bf \overline{84'},4})
\oplus3({\bf \overline{84'},2})
\oplus({\bf \overline{60},8})
\oplus3({\bf \overline{60},6})
\oplus3({\bf \overline{60},4})
\oplus2({\bf \overline{60},2})
\oplus({\bf \overline{36},10})
\oplus3({\bf \overline{36},8})
\oplus5({\bf \overline{36},6})
\oplus5({\bf \overline{36},4})
\oplus3({\bf \overline{36},2})
\oplus({\bf \overline{20},8})
\oplus2({\bf \overline{20},6})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{20},2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{9}\supset\mathfrak{so}_{7}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B4_B3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{9}\supset\mathfrak{so}_{7}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B4_B3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{9}\supset\mathfrak{so}_{7}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 9}$&=&
$({\bf 1})(2)
\oplus({\bf 7})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 16}$&=&
$({\bf 8})(1)
\oplus({\bf 8})(-1)$\\
%
${\bf 36}$&=&
$({\bf 7})(2)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 7})(-2)$\\
%
${\bf 44}$&=&
$({\bf 1})(4)
\oplus({\bf 7})(2)
\oplus({\bf 27})(0)
\oplus({\bf 1})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 84}$&=&
$({\bf 21})(2)
\oplus({\bf 35})(0)
\oplus({\bf 7})(0)
\oplus({\bf 21})(-2)$\\
%
${\bf 126}$&=&
$({\bf 35})(2)
\oplus({\bf 35})(0)
\oplus({\bf 21})(0)
\oplus({\bf 35})(-2)$\\
%
${\bf 128}$&=&
$({\bf 8})(3)
\oplus({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)$\\
%
${\bf 156}$&=&
$({\bf 1})(6)
\oplus({\bf 7})(4)
\oplus({\bf 27})(2)
\oplus({\bf 1})(2)
\oplus({\bf 77})(0)
\oplus({\bf 7})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 231}$&=&
$({\bf 7})(4)
\oplus({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1})(2)
\oplus({\bf 105})(0)
\oplus2({\bf 7})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 7})(-4)$\\
%
${\bf 432}$&=&
$({\bf 48})(3)
\oplus({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 48})(-3)$\\
%
${\bf 450}$&=&
$({\bf 1})(8)
\oplus({\bf 7})(6)
\oplus({\bf 27})(4)
\oplus({\bf 1})(4)
\oplus({\bf 77})(2)
\oplus({\bf 7})(2)
\oplus({\bf 182})(0)
\oplus({\bf 27})(0)
\oplus({\bf 1})(0)
\oplus({\bf 77})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 495}$&=&
$({\bf 27})(4)
\oplus({\bf 105})(2)
\oplus({\bf 7})(2)
\oplus({\bf 168'})(0)
\oplus({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 105})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 27})(-4)$\\
%
${\bf 576}$&=&
$({\bf 8})(5)
\oplus({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 168})(1)
\oplus({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 168})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)$\\
%
${\bf 594}$&=&
$({\bf 21})(4)
\oplus({\bf 105})(2)
\oplus({\bf 35})(2)
\oplus({\bf 7})(2)
\oplus({\bf 189})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 21})(0)
\oplus({\bf 105})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 21})(-4)$\\
%
${\bf 672}$&=&
$({\bf 112'})(3)
\oplus({\bf 112'})(1)
\oplus({\bf 112})(1)
\oplus({\bf 112'})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 112'})(-3)$\\
%
${\bf 768}$&=&
$({\bf 112})(3)
\oplus({\bf 112'})(1)
\oplus({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 112'})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 112})(-3)$\\
%
${\bf 910}$&=&
$({\bf 7})(6)
\oplus({\bf 27})(4)
\oplus({\bf 21})(4)
\oplus({\bf 1})(4)
\oplus({\bf 77})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 7})(2)
\oplus({\bf 330})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 77})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 7})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 7})(-6)$\\
%
${\bf 924}$&=&
$({\bf 35})(4)
\oplus({\bf 189})(2)
\oplus({\bf 35})(2)
\oplus({\bf 21})(2)
\oplus({\bf 189})(0)
\oplus({\bf 105})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 189})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 35})(-4)$\\
%
${\bf 1122}$&=&
$({\bf 1})(10)
\oplus({\bf 7})(8)
\oplus({\bf 27})(6)
\oplus({\bf 1})(6)
\oplus({\bf 77})(4)
\oplus({\bf 7})(4)
\oplus({\bf 182})(2)
\oplus({\bf 27})(2)
\oplus({\bf 1})(2)
\oplus({\bf 378'})(0)
\oplus({\bf 77})(0)
\oplus({\bf 7})(0)
\oplus({\bf 182})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 77})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 1650}$&=&
$({\bf 105})(4)
\oplus({\bf 168'})(2)
\oplus({\bf 189})(2)
\oplus({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 378})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 35})(0)
\oplus({\bf 7})(0)
\oplus({\bf 168'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 105})(-4)$\\
%
${\bf 1920}$&=&
$({\bf 8})(7)
\oplus({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 168})(3)
\oplus({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 448})(1)
\oplus({\bf 168})(1)
\oplus({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 448})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 168})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)$\\
%
${\bf 1980}$&=&
$({\bf 168'})(4)
\oplus({\bf 378})(2)
\oplus({\bf 105})(2)
\oplus({\bf 294})(0)
\oplus({\bf 168'})(0)
\oplus({\bf 189})(0)
\oplus({\bf 27})(0)
\oplus({\bf 378})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 168'})(-4)$\\
%
${\bf 2457}$&=&
$({\bf 21})(6)
\oplus({\bf 105})(4)
\oplus({\bf 35})(4)
\oplus({\bf 7})(4)
\oplus({\bf 330})(2)
\oplus({\bf 189})(2)
\oplus({\bf 27})(2)
\oplus2({\bf 21})(2)
\oplus({\bf 616})(0)
\oplus({\bf 77})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 35})(0)
\oplus({\bf 7})(0)
\oplus({\bf 330})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 27})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 105})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 21})(-6)$\\
%
${\bf 2508}$&=&
$({\bf 1})(12)
\oplus({\bf 7})(10)
\oplus({\bf 27})(8)
\oplus({\bf 1})(8)
\oplus({\bf 77})(6)
\oplus({\bf 7})(6)
\oplus({\bf 182})(4)
\oplus({\bf 27})(4)
\oplus({\bf 1})(4)
\oplus({\bf 378'})(2)
\oplus({\bf 77})(2)
\oplus({\bf 7})(2)
\oplus({\bf 714})(0)
\oplus({\bf 182})(0)
\oplus({\bf 27})(0)
\oplus({\bf 1})(0)
\oplus({\bf 378'})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 182})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 77})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 2560}$&=&
$({\bf 48})(5)
\oplus({\bf 168})(3)
\oplus({\bf 112})(3)
\oplus({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 168})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 48})(-5)$\\
%
${\bf 2574}$&=&
$({\bf 27})(6)
\oplus({\bf 77})(4)
\oplus({\bf 105})(4)
\oplus({\bf 7})(4)
\oplus({\bf 330})(2)
\oplus({\bf 168'})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1})(2)
\oplus({\bf 693})(0)
\oplus({\bf 77})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 7})(0)
\oplus({\bf 330})(-2)
\oplus({\bf 168'})(-2)
\oplus2({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 77})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 27})(-6)$\\
%
${\bf 2772}$&=&
$({\bf 189})(4)
\oplus({\bf 378})(2)
\oplus({\bf 189})(2)
\oplus({\bf 105})(2)
\oplus({\bf 35})(2)
\oplus({\bf 378})(0)
\oplus({\bf 168'})(0)
\oplus2({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 21})(0)
\oplus({\bf 378})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 189})(-4)$\\
%
${\bf 2772'}$&=&
$({\bf 294})(4)
\oplus({\bf 294})(2)
\oplus({\bf 378})(2)
\oplus({\bf 294})(0)
\oplus({\bf 378})(0)
\oplus({\bf 168'})(0)
\oplus({\bf 294})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 294})(-4)$\\
%
${\bf 2772''}$&=&
$({\bf 7})(8)
\oplus({\bf 27})(6)
\oplus({\bf 21})(6)
\oplus({\bf 1})(6)
\oplus({\bf 77})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 7})(4)
\oplus({\bf 182})(2)
\oplus({\bf 330})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1})(2)
\oplus({\bf 819})(0)
\oplus2({\bf 77})(0)
\oplus({\bf 105})(0)
\oplus2({\bf 7})(0)
\oplus({\bf 182})(-2)
\oplus({\bf 330})(-2)
\oplus2({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 77})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 7})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 7})(-8)$\\
%
${\bf 3900}$&=&
$({\bf 35})(6)
\oplus({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf 21})(4)
\oplus({\bf 616})(2)
\oplus({\bf 189})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 616})(0)
\oplus({\bf 330})(0)
\oplus2({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 21})(0)
\oplus({\bf 616})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 189})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 35})(-6)$\\
%
${\bf 4004}$&=&
$({\bf 77})(6)
\oplus({\bf 330})(4)
\oplus({\bf 27})(4)
\oplus({\bf 693})(2)
\oplus({\bf 77})(2)
\oplus({\bf 105})(2)
\oplus({\bf 7})(2)
\oplus({\bf 825})(0)
\oplus({\bf 330})(0)
\oplus({\bf 168'})(0)
\oplus({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 693})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 330})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 77})(-6)$\\
%
${\bf 4158}$&=&
$({\bf 378})(4)
\oplus({\bf 294})(2)
\oplus({\bf 378})(2)
\oplus({\bf 168'})(2)
\oplus({\bf 189})(2)
\oplus({\bf 294})(0)
\oplus2({\bf 378})(0)
\oplus({\bf 189})(0)
\oplus({\bf 105})(0)
\oplus({\bf 294})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 168'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 378})(-4)$\\
%
${\bf 4608}$&=&
$({\bf 112'})(5)
\oplus({\bf 560})(3)
\oplus({\bf 112'})(3)
\oplus({\bf 112})(3)
\oplus({\bf 560})(1)
\oplus({\bf 512})(1)
\oplus2({\bf 112'})(1)
\oplus({\bf 112})(1)
\oplus({\bf 560})(-1)
\oplus({\bf 512})(-1)
\oplus2({\bf 112'})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 560})(-3)
\oplus({\bf 112'})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 112'})(-5)$\\
%
${\bf 4928}$&=&
$({\bf 168})(5)
\oplus({\bf 512})(3)
\oplus({\bf 168})(3)
\oplus({\bf 48})(3)
\oplus({\bf 720})(1)
\oplus({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 720})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 512})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 168})(-5)$\\
%
${\bf 5040}$&=&
$({\bf 112})(5)
\oplus({\bf 512})(3)
\oplus({\bf 112'})(3)
\oplus({\bf 112})(3)
\oplus({\bf 48})(3)
\oplus({\bf 560})(1)
\oplus({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 112'})(1)
\oplus2({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 560})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 112'})(-1)
\oplus2({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 512})(-3)
\oplus({\bf 112'})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 112})(-5)$\\
%
${\bf 5148}$&=&
$({\bf 1})(14)
\oplus({\bf 7})(12)
\oplus({\bf 27})(10)
\oplus({\bf 1})(10)
\oplus({\bf 77})(8)
\oplus({\bf 7})(8)
\oplus({\bf 182})(6)
\oplus({\bf 27})(6)
\oplus({\bf 1})(6)
\oplus({\bf 378'})(4)
\oplus({\bf 77})(4)
\oplus({\bf 7})(4)
\oplus({\bf 714})(2)
\oplus({\bf 182})(2)
\oplus({\bf 27})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1254})(0)
\oplus({\bf 378'})(0)
\oplus({\bf 77})(0)
\oplus({\bf 7})(0)
\oplus({\bf 714})(-2)
\oplus({\bf 182})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 378'})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 182})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 77})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 5280}$&=&
$({\bf 8})(9)
\oplus({\bf 48})(7)
\oplus({\bf 8})(7)
\oplus({\bf 168})(5)
\oplus({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 448})(3)
\oplus({\bf 168})(3)
\oplus({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1008'})(1)
\oplus({\bf 448})(1)
\oplus({\bf 168})(1)
\oplus({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 448})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 168})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 48})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)$\\
%
${\bf 7140}$&=&
$({\bf 7})(10)
\oplus({\bf 27})(8)
\oplus({\bf 21})(8)
\oplus({\bf 1})(8)
\oplus({\bf 77})(6)
\oplus({\bf 105})(6)
\oplus2({\bf 7})(6)
\oplus({\bf 182})(4)
\oplus({\bf 330})(4)
\oplus2({\bf 27})(4)
\oplus({\bf 21})(4)
\oplus({\bf 1})(4)
\oplus({\bf 378'})(2)
\oplus({\bf 819})(2)
\oplus2({\bf 77})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 7})(2)
\oplus({\bf 1750})(0)
\oplus2({\bf 182})(0)
\oplus({\bf 330})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 378'})(-2)
\oplus({\bf 819})(-2)
\oplus2({\bf 77})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 7})(-2)
\oplus({\bf 182})(-4)
\oplus({\bf 330})(-4)
\oplus2({\bf 27})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 77})(-6)
\oplus({\bf 105})(-6)
\oplus2({\bf 7})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 7})(-10)$\\
%
${\bf 7700}$&=&
$({\bf 21})(8)
\oplus({\bf 105})(6)
\oplus({\bf 35})(6)
\oplus({\bf 7})(6)
\oplus({\bf 330})(4)
\oplus({\bf 189})(4)
\oplus({\bf 27})(4)
\oplus2({\bf 21})(4)
\oplus({\bf 819})(2)
\oplus({\bf 616})(2)
\oplus({\bf 77})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 35})(2)
\oplus({\bf 7})(2)
\oplus({\bf 1560})(0)
\oplus({\bf 182})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 189})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 21})(0)
\oplus({\bf 819})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 77})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 330})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 27})(-4)
\oplus2({\bf 21})(-4)
\oplus({\bf 105})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 21})(-8)$\\
%
${\bf 8748}$&=&
$({\bf 27})(8)
\oplus({\bf 77})(6)
\oplus({\bf 105})(6)
\oplus({\bf 7})(6)
\oplus({\bf 182})(4)
\oplus({\bf 330})(4)
\oplus({\bf 168'})(4)
\oplus2({\bf 27})(4)
\oplus({\bf 21})(4)
\oplus({\bf 1})(4)
\oplus({\bf 819})(2)
\oplus({\bf 693})(2)
\oplus2({\bf 77})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 7})(2)
\oplus({\bf 1911})(0)
\oplus({\bf 182})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 168'})(0)
\oplus3({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 819})(-2)
\oplus({\bf 693})(-2)
\oplus2({\bf 77})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 7})(-2)
\oplus({\bf 182})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 168'})(-4)
\oplus2({\bf 27})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 77})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 27})(-8)$\\
%
${\bf 9009}$&=&
$({\bf 105})(6)
\oplus({\bf 330})(4)
\oplus({\bf 168'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 27})(4)
\oplus({\bf 21})(4)
\oplus({\bf 693})(2)
\oplus({\bf 616})(2)
\oplus({\bf 77})(2)
\oplus({\bf 378})(2)
\oplus3({\bf 105})(2)
\oplus({\bf 35})(2)
\oplus({\bf 7})(2)
\oplus({\bf 1617})(0)
\oplus2({\bf 330})(0)
\oplus2({\bf 168'})(0)
\oplus2({\bf 189})(0)
\oplus2({\bf 27})(0)
\oplus2({\bf 21})(0)
\oplus({\bf 693})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 378})(-2)
\oplus3({\bf 105})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 330})(-4)
\oplus({\bf 168'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 105})(-6)$\\
%
${\bf 9504}$&=&
$({\bf 48})(7)
\oplus({\bf 168})(5)
\oplus({\bf 112})(5)
\oplus({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 448})(3)
\oplus({\bf 512})(3)
\oplus({\bf 168})(3)
\oplus({\bf 112})(3)
\oplus2({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1512})(1)
\oplus({\bf 448})(1)
\oplus({\bf 512})(1)
\oplus2({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 1512})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 512})(-1)
\oplus2({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 448})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 112})(-3)
\oplus2({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 168})(-5)
\oplus({\bf 112})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 48})(-7)$\\
%
${\bf 9504'}$&=&
$({\bf 672})(5)
\oplus({\bf 672})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 672})(1)
\oplus({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus({\bf 672})(-1)
\oplus({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 672})(-3)
\oplus({\bf 1008})(-3)
\oplus({\bf 672})(-5)$\\
%
${\bf 9867}$&=&
$({\bf 1})(16)
\oplus({\bf 7})(14)
\oplus({\bf 27})(12)
\oplus({\bf 1})(12)
\oplus({\bf 77})(10)
\oplus({\bf 7})(10)
\oplus({\bf 182})(8)
\oplus({\bf 27})(8)
\oplus({\bf 1})(8)
\oplus({\bf 378'})(6)
\oplus({\bf 77})(6)
\oplus({\bf 7})(6)
\oplus({\bf 714})(4)
\oplus({\bf 182})(4)
\oplus({\bf 27})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1254})(2)
\oplus({\bf 378'})(2)
\oplus({\bf 77})(2)
\oplus({\bf 7})(2)
\oplus({\bf 2079'})(0)
\oplus({\bf 714})(0)
\oplus({\bf 182})(0)
\oplus({\bf 27})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1254})(-2)
\oplus({\bf 378'})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 714})(-4)
\oplus({\bf 182})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 378'})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 182})(-8)
\oplus({\bf 27})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 77})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 27})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 1})(-16)$\\
%
${\bf 12012}$&=&
$({\bf 168'})(6)
\oplus({\bf 693})(4)
\oplus({\bf 378})(4)
\oplus({\bf 105})(4)
\oplus({\bf 1617})(2)
\oplus({\bf 330})(2)
\oplus({\bf 294})(2)
\oplus2({\bf 168'})(2)
\oplus({\bf 189})(2)
\oplus({\bf 27})(2)
\oplus({\bf 1386})(0)
\oplus({\bf 693})(0)
\oplus({\bf 616})(0)
\oplus({\bf 77})(0)
\oplus2({\bf 378})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 1617})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 294})(-2)
\oplus2({\bf 168'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 693})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 168'})(-6)$\\
%
${\bf 12375}$&=&
$({\bf 35})(8)
\oplus({\bf 189})(6)
\oplus({\bf 35})(6)
\oplus({\bf 21})(6)
\oplus({\bf 616})(4)
\oplus({\bf 189})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 1560})(2)
\oplus({\bf 616})(2)
\oplus({\bf 330})(2)
\oplus2({\bf 189})(2)
\oplus({\bf 35})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1560})(0)
\oplus({\bf 819})(0)
\oplus2({\bf 616})(0)
\oplus({\bf 189})(0)
\oplus({\bf 105})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 1560})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 330})(-2)
\oplus2({\bf 189})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 616})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 189})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 35})(-8)$\\
%
${\bf 12672}$&=&
$({\bf 512})(5)
\oplus({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus({\bf 512})(3)
\oplus({\bf 168})(3)
\oplus({\bf 112})(3)
\oplus({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 112'})(1)
\oplus({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 112'})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 720})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 512})(-5)$\\
%
${\bf 12672'}$&=&
$({\bf 560})(5)
\oplus({\bf 1008})(3)
\oplus({\bf 560})(3)
\oplus({\bf 512})(3)
\oplus({\bf 112'})(3)
\oplus({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 512})(1)
\oplus({\bf 112'})(1)
\oplus({\bf 112})(1)
\oplus({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus2({\bf 560})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 112'})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 1008})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 112'})(-3)
\oplus({\bf 560})(-5)$\\
%
${\bf 12672''}$&=&
$({\bf 8})(11)
\oplus({\bf 48})(9)
\oplus({\bf 8})(9)
\oplus({\bf 168})(7)
\oplus({\bf 48})(7)
\oplus({\bf 8})(7)
\oplus({\bf 448})(5)
\oplus({\bf 168})(5)
\oplus({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 1008'})(3)
\oplus({\bf 448})(3)
\oplus({\bf 168})(3)
\oplus({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 2016})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 448})(1)
\oplus({\bf 168})(1)
\oplus({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 2016})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 1008'})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 448})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 168})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 48})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)$\\
%
${\bf 13200}$&=&
$({\bf 720})(5)
\oplus({\bf 1008})(3)
\oplus({\bf 720})(3)
\oplus({\bf 512})(3)
\oplus({\bf 672})(1)
\oplus({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus({\bf 560})(1)
\oplus({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 672})(-1)
\oplus({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 1008})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 720})(-5)$\\
%
${\bf 15444}$&=&
$({\bf 189})(6)
\oplus({\bf 616})(4)
\oplus({\bf 378})(4)
\oplus({\bf 189})(4)
\oplus({\bf 105})(4)
\oplus({\bf 35})(4)
\oplus({\bf 1617})(2)
\oplus({\bf 616})(2)
\oplus({\bf 330})(2)
\oplus({\bf 378})(2)
\oplus({\bf 168'})(2)
\oplus3({\bf 189})(2)
\oplus({\bf 35})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1617})(0)
\oplus({\bf 693})(0)
\oplus2({\bf 616})(0)
\oplus2({\bf 378})(0)
\oplus2({\bf 189})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 1617})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 168'})(-2)
\oplus3({\bf 189})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 616})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 189})(-6)$\\
%
${\bf 15444'}$&=&
$({\bf 330})(6)
\oplus({\bf 693})(4)
\oplus({\bf 616})(4)
\oplus({\bf 77})(4)
\oplus({\bf 105})(4)
\oplus({\bf 825})(2)
\oplus({\bf 1617})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 168'})(2)
\oplus({\bf 189})(2)
\oplus({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 2079})(0)
\oplus2({\bf 693})(0)
\oplus({\bf 616})(0)
\oplus({\bf 77})(0)
\oplus({\bf 378})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 35})(0)
\oplus({\bf 7})(0)
\oplus({\bf 825})(-2)
\oplus({\bf 1617})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 168'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 693})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 330})(-6)$\\
%
${\bf 16302}$&=&
$({\bf 7})(12)
\oplus({\bf 27})(10)
\oplus({\bf 21})(10)
\oplus({\bf 1})(10)
\oplus({\bf 77})(8)
\oplus({\bf 105})(8)
\oplus2({\bf 7})(8)
\oplus({\bf 182})(6)
\oplus({\bf 330})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 21})(6)
\oplus({\bf 1})(6)
\oplus({\bf 378'})(4)
\oplus({\bf 819})(4)
\oplus2({\bf 77})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 7})(4)
\oplus({\bf 714})(2)
\oplus({\bf 1750})(2)
\oplus2({\bf 182})(2)
\oplus({\bf 330})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1})(2)
\oplus({\bf 3366})(0)
\oplus2({\bf 378'})(0)
\oplus({\bf 819})(0)
\oplus2({\bf 77})(0)
\oplus({\bf 105})(0)
\oplus2({\bf 7})(0)
\oplus({\bf 714})(-2)
\oplus({\bf 1750})(-2)
\oplus2({\bf 182})(-2)
\oplus({\bf 330})(-2)
\oplus2({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 378'})(-4)
\oplus({\bf 819})(-4)
\oplus2({\bf 77})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 7})(-4)
\oplus({\bf 182})(-6)
\oplus({\bf 330})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 77})(-8)
\oplus({\bf 105})(-8)
\oplus2({\bf 7})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 7})(-12)$\\
%
${\bf 16896}$&=&
$({\bf 1008})(5)
\oplus({\bf 672})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus({\bf 672})(1)
\oplus2({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus({\bf 560})(1)
\oplus({\bf 512})(1)
\oplus({\bf 672})(-1)
\oplus2({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 672})(-3)
\oplus({\bf 1008})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 1008})(-5)$\\
%
${\bf 17875}$&=&
$({\bf 1})(18)
\oplus({\bf 7})(16)
\oplus({\bf 27})(14)
\oplus({\bf 1})(14)
\oplus({\bf 77})(12)
\oplus({\bf 7})(12)
\oplus({\bf 182})(10)
\oplus({\bf 27})(10)
\oplus({\bf 1})(10)
\oplus({\bf 378'})(8)
\oplus({\bf 77})(8)
\oplus({\bf 7})(8)
\oplus({\bf 714})(6)
\oplus({\bf 182})(6)
\oplus({\bf 27})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1254})(4)
\oplus({\bf 378'})(4)
\oplus({\bf 77})(4)
\oplus({\bf 7})(4)
\oplus({\bf 2079'})(2)
\oplus({\bf 714})(2)
\oplus({\bf 182})(2)
\oplus({\bf 27})(2)
\oplus({\bf 1})(2)
\oplus({\bf 3289})(0)
\oplus({\bf 1254})(0)
\oplus({\bf 378'})(0)
\oplus({\bf 77})(0)
\oplus({\bf 7})(0)
\oplus({\bf 2079'})(-2)
\oplus({\bf 714})(-2)
\oplus({\bf 182})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1254})(-4)
\oplus({\bf 378'})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 714})(-6)
\oplus({\bf 182})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 378'})(-8)
\oplus({\bf 77})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 182})(-10)
\oplus({\bf 27})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 77})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 27})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 7})(-16)
\oplus({\bf 1})(-18)$\\
%
${\bf 18018}$&=&
$({\bf 294})(6)
\oplus({\bf 1386})(4)
\oplus({\bf 294})(4)
\oplus({\bf 378})(4)
\oplus({\bf 1386})(2)
\oplus({\bf 1617})(2)
\oplus2({\bf 294})(2)
\oplus({\bf 378})(2)
\oplus({\bf 168'})(2)
\oplus({\bf 1386})(0)
\oplus({\bf 1617})(0)
\oplus({\bf 693})(0)
\oplus2({\bf 294})(0)
\oplus2({\bf 378})(0)
\oplus({\bf 1386})(-2)
\oplus({\bf 1617})(-2)
\oplus2({\bf 294})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 168'})(-2)
\oplus({\bf 1386})(-4)
\oplus({\bf 294})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 294})(-6)$\\
%
${\bf 18018'}$&=&
$({\bf 77})(8)
\oplus({\bf 182})(6)
\oplus({\bf 330})(6)
\oplus({\bf 27})(6)
\oplus({\bf 819})(4)
\oplus({\bf 693})(4)
\oplus2({\bf 77})(4)
\oplus({\bf 105})(4)
\oplus({\bf 7})(4)
\oplus({\bf 1911})(2)
\oplus({\bf 182})(2)
\oplus({\bf 825})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 168'})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1})(2)
\oplus({\bf 3003})(0)
\oplus({\bf 819})(0)
\oplus2({\bf 693})(0)
\oplus2({\bf 77})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 7})(0)
\oplus({\bf 1911})(-2)
\oplus({\bf 182})(-2)
\oplus({\bf 825})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 168'})(-2)
\oplus2({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 819})(-4)
\oplus({\bf 693})(-4)
\oplus2({\bf 77})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 182})(-6)
\oplus({\bf 330})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 77})(-8)$\\
%
${\bf 18480}$&=&
$({\bf 112'})(7)
\oplus({\bf 560})(5)
\oplus({\bf 112'})(5)
\oplus({\bf 112})(5)
\oplus({\bf 1728})(3)
\oplus({\bf 560})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 112'})(3)
\oplus({\bf 112})(3)
\oplus({\bf 1728})(1)
\oplus({\bf 1512})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 512})(1)
\oplus2({\bf 112'})(1)
\oplus({\bf 112})(1)
\oplus({\bf 1728})(-1)
\oplus({\bf 1512})(-1)
\oplus2({\bf 560})(-1)
\oplus({\bf 512})(-1)
\oplus2({\bf 112'})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 1728})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 512})(-3)
\oplus2({\bf 112'})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 560})(-5)
\oplus({\bf 112'})(-5)
\oplus({\bf 112})(-5)
\oplus({\bf 112'})(-7)$\\
%
${\bf 19712}$&=&
$({\bf 112})(7)
\oplus({\bf 512})(5)
\oplus({\bf 112'})(5)
\oplus({\bf 112})(5)
\oplus({\bf 48})(5)
\oplus({\bf 1512})(3)
\oplus({\bf 560})(3)
\oplus({\bf 512})(3)
\oplus({\bf 168})(3)
\oplus({\bf 112'})(3)
\oplus2({\bf 112})(3)
\oplus({\bf 48})(3)
\oplus({\bf 1728})(1)
\oplus({\bf 1512})(1)
\oplus({\bf 448})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 112'})(1)
\oplus2({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 1728})(-1)
\oplus({\bf 1512})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 112'})(-1)
\oplus2({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 1512})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 112'})(-3)
\oplus2({\bf 112})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 512})(-5)
\oplus({\bf 112'})(-5)
\oplus({\bf 112})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 112})(-7)$\\
%
${\bf 20196}$&=&
$({\bf 21})(10)
\oplus({\bf 105})(8)
\oplus({\bf 35})(8)
\oplus({\bf 7})(8)
\oplus({\bf 330})(6)
\oplus({\bf 189})(6)
\oplus({\bf 27})(6)
\oplus2({\bf 21})(6)
\oplus({\bf 819})(4)
\oplus({\bf 616})(4)
\oplus({\bf 77})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 35})(4)
\oplus({\bf 7})(4)
\oplus({\bf 1750})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 182})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 189})(2)
\oplus({\bf 27})(2)
\oplus2({\bf 21})(2)
\oplus({\bf 3375})(0)
\oplus({\bf 378'})(0)
\oplus2({\bf 819})(0)
\oplus({\bf 616})(0)
\oplus({\bf 77})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 35})(0)
\oplus({\bf 7})(0)
\oplus({\bf 1750})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 182})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 27})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 819})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 77})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 330})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 27})(-6)
\oplus2({\bf 21})(-6)
\oplus({\bf 105})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 21})(-10)$\\
%
${\bf 22932}$&=&
$({\bf 182})(8)
\oplus({\bf 819})(6)
\oplus({\bf 77})(6)
\oplus({\bf 1911})(4)
\oplus({\bf 182})(4)
\oplus({\bf 330})(4)
\oplus({\bf 27})(4)
\oplus({\bf 3003})(2)
\oplus({\bf 819})(2)
\oplus({\bf 693})(2)
\oplus({\bf 77})(2)
\oplus({\bf 105})(2)
\oplus({\bf 7})(2)
\oplus({\bf 3003'})(0)
\oplus({\bf 1911})(0)
\oplus({\bf 182})(0)
\oplus({\bf 825})(0)
\oplus({\bf 330})(0)
\oplus({\bf 168'})(0)
\oplus({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 3003})(-2)
\oplus({\bf 819})(-2)
\oplus({\bf 693})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 1911})(-4)
\oplus({\bf 182})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 819})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 182})(-8)$\\
%
${\bf 23595}$&=&
$({\bf 825})(6)
\oplus({\bf 2079})(4)
\oplus({\bf 693})(4)
\oplus({\bf 2310})(2)
\oplus({\bf 825})(2)
\oplus({\bf 1617})(2)
\oplus({\bf 330})(2)
\oplus({\bf 1386'})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 1386})(0)
\oplus({\bf 693})(0)
\oplus({\bf 616})(0)
\oplus({\bf 77})(0)
\oplus({\bf 2310})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 1617})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 2079})(-4)
\oplus({\bf 693})(-4)
\oplus({\bf 825})(-6)$\\
%
${\bf 23868}$&=&
$({\bf 27})(10)
\oplus({\bf 77})(8)
\oplus({\bf 105})(8)
\oplus({\bf 7})(8)
\oplus({\bf 182})(6)
\oplus({\bf 330})(6)
\oplus({\bf 168'})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 21})(6)
\oplus({\bf 1})(6)
\oplus({\bf 378'})(4)
\oplus({\bf 819})(4)
\oplus({\bf 693})(4)
\oplus2({\bf 77})(4)
\oplus2({\bf 105})(4)
\oplus2({\bf 7})(4)
\oplus({\bf 1750})(2)
\oplus({\bf 1911})(2)
\oplus2({\bf 182})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 168'})(2)
\oplus3({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1})(2)
\oplus({\bf 4312})(0)
\oplus({\bf 378'})(0)
\oplus2({\bf 819})(0)
\oplus({\bf 693})(0)
\oplus3({\bf 77})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 7})(0)
\oplus({\bf 1750})(-2)
\oplus({\bf 1911})(-2)
\oplus2({\bf 182})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 168'})(-2)
\oplus3({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 378'})(-4)
\oplus({\bf 819})(-4)
\oplus({\bf 693})(-4)
\oplus2({\bf 77})(-4)
\oplus2({\bf 105})(-4)
\oplus2({\bf 7})(-4)
\oplus({\bf 182})(-6)
\oplus({\bf 330})(-6)
\oplus({\bf 168'})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 77})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 27})(-10)$\\
%
${\bf 24192}$&=&
$({\bf 168})(7)
\oplus({\bf 448})(5)
\oplus({\bf 512})(5)
\oplus({\bf 168})(5)
\oplus({\bf 48})(5)
\oplus({\bf 1512})(3)
\oplus({\bf 448})(3)
\oplus({\bf 720})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 168})(3)
\oplus({\bf 112})(3)
\oplus({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 2800})(1)
\oplus({\bf 1512})(1)
\oplus({\bf 448})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 512})(1)
\oplus2({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 2800})(-1)
\oplus({\bf 1512})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 720})(-1)
\oplus2({\bf 512})(-1)
\oplus2({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 1512})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 512})(-3)
\oplus2({\bf 168})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 448})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 168})(-7)$\\
%
${\bf 25740}$&=&
$({\bf 378})(6)
\oplus({\bf 1617})(4)
\oplus({\bf 294})(4)
\oplus({\bf 378})(4)
\oplus({\bf 168'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 1386})(2)
\oplus({\bf 1617})(2)
\oplus({\bf 693})(2)
\oplus({\bf 616})(2)
\oplus({\bf 294})(2)
\oplus3({\bf 378})(2)
\oplus({\bf 189})(2)
\oplus({\bf 105})(2)
\oplus({\bf 1386})(0)
\oplus2({\bf 1617})(0)
\oplus({\bf 616})(0)
\oplus({\bf 330})(0)
\oplus2({\bf 294})(0)
\oplus2({\bf 378})(0)
\oplus2({\bf 168'})(0)
\oplus2({\bf 189})(0)
\oplus({\bf 1386})(-2)
\oplus({\bf 1617})(-2)
\oplus({\bf 693})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 294})(-2)
\oplus3({\bf 378})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 1617})(-4)
\oplus({\bf 294})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 168'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 378})(-6)$\\
%
${\bf 27027}$&=&
$({\bf 693})(6)
\oplus({\bf 825})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 330})(4)
\oplus({\bf 168'})(4)
\oplus({\bf 2079})(2)
\oplus({\bf 1386})(2)
\oplus2({\bf 693})(2)
\oplus({\bf 616})(2)
\oplus({\bf 77})(2)
\oplus({\bf 378})(2)
\oplus({\bf 105})(2)
\oplus({\bf 2310})(0)
\oplus({\bf 825})(0)
\oplus2({\bf 1617})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 294})(0)
\oplus({\bf 168'})(0)
\oplus({\bf 189})(0)
\oplus({\bf 27})(0)
\oplus({\bf 2079})(-2)
\oplus({\bf 1386})(-2)
\oplus2({\bf 693})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 825})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 168'})(-4)
\oplus({\bf 693})(-6)$\\
%
${\bf 27456}$&=&
$({\bf 616})(6)
\oplus({\bf 1617})(4)
\oplus({\bf 616})(4)
\oplus({\bf 330})(4)
\oplus({\bf 189})(4)
\oplus({\bf 2079})(2)
\oplus({\bf 1617})(2)
\oplus({\bf 693})(2)
\oplus2({\bf 616})(2)
\oplus({\bf 378})(2)
\oplus({\bf 189})(2)
\oplus({\bf 105})(2)
\oplus({\bf 35})(2)
\oplus({\bf 2079})(0)
\oplus({\bf 825})(0)
\oplus2({\bf 1617})(0)
\oplus({\bf 616})(0)
\oplus({\bf 330})(0)
\oplus({\bf 378})(0)
\oplus({\bf 168'})(0)
\oplus2({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 21})(0)
\oplus({\bf 2079})(-2)
\oplus({\bf 1617})(-2)
\oplus({\bf 693})(-2)
\oplus2({\bf 616})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 1617})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 616})(-6)$\\
%
${\bf 27456'}$&=&
$({\bf 8})(13)
\oplus({\bf 48})(11)
\oplus({\bf 8})(11)
\oplus({\bf 168})(9)
\oplus({\bf 48})(9)
\oplus({\bf 8})(9)
\oplus({\bf 448})(7)
\oplus({\bf 168})(7)
\oplus({\bf 48})(7)
\oplus({\bf 8})(7)
\oplus({\bf 1008'})(5)
\oplus({\bf 448})(5)
\oplus({\bf 168})(5)
\oplus({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 2016})(3)
\oplus({\bf 1008'})(3)
\oplus({\bf 448})(3)
\oplus({\bf 168})(3)
\oplus({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 3696})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 448})(1)
\oplus({\bf 168})(1)
\oplus({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 3696})(-1)
\oplus({\bf 2016})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 2016})(-3)
\oplus({\bf 1008'})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1008'})(-5)
\oplus({\bf 448})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 448})(-7)
\oplus({\bf 168})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 168})(-9)
\oplus({\bf 48})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 48})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)$\\
%
${\bf 27648}$&=&
$({\bf 48})(9)
\oplus({\bf 168})(7)
\oplus({\bf 112})(7)
\oplus({\bf 48})(7)
\oplus({\bf 8})(7)
\oplus({\bf 448})(5)
\oplus({\bf 512})(5)
\oplus({\bf 168})(5)
\oplus({\bf 112})(5)
\oplus2({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 1008'})(3)
\oplus({\bf 1512})(3)
\oplus({\bf 448})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 168})(3)
\oplus({\bf 112})(3)
\oplus2({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 3584})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 1512})(1)
\oplus2({\bf 448})(1)
\oplus({\bf 512})(1)
\oplus2({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 3584})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 1512})(-1)
\oplus2({\bf 448})(-1)
\oplus({\bf 512})(-1)
\oplus2({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 1008'})(-3)
\oplus({\bf 1512})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 512})(-3)
\oplus2({\bf 168})(-3)
\oplus({\bf 112})(-3)
\oplus2({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 448})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 112})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 168})(-7)
\oplus({\bf 112})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 48})(-9)$\\
%
${\bf 28314}$&=&
$({\bf 1386'})(6)
\oplus({\bf 1386'})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 1386'})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 1386'})(0)
\oplus({\bf 2310})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 825})(0)
\oplus({\bf 1386'})(-2)
\oplus({\bf 2310})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 1386'})(-4)
\oplus({\bf 2310})(-4)
\oplus({\bf 1386'})(-6)$\\
%
${\bf 30888}$&=&
$({\bf 1})(20)
\oplus({\bf 7})(18)
\oplus({\bf 27})(16)
\oplus({\bf 1})(16)
\oplus({\bf 77})(14)
\oplus({\bf 7})(14)
\oplus({\bf 182})(12)
\oplus({\bf 27})(12)
\oplus({\bf 1})(12)
\oplus({\bf 378'})(10)
\oplus({\bf 77})(10)
\oplus({\bf 7})(10)
\oplus({\bf 714})(8)
\oplus({\bf 182})(8)
\oplus({\bf 27})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1254})(6)
\oplus({\bf 378'})(6)
\oplus({\bf 77})(6)
\oplus({\bf 7})(6)
\oplus({\bf 2079'})(4)
\oplus({\bf 714})(4)
\oplus({\bf 182})(4)
\oplus({\bf 27})(4)
\oplus({\bf 1})(4)
\oplus({\bf 3289})(2)
\oplus({\bf 1254})(2)
\oplus({\bf 378'})(2)
\oplus({\bf 77})(2)
\oplus({\bf 7})(2)
\oplus({\bf 5005})(0)
\oplus({\bf 2079'})(0)
\oplus({\bf 714})(0)
\oplus({\bf 182})(0)
\oplus({\bf 27})(0)
\oplus({\bf 1})(0)
\oplus({\bf 3289})(-2)
\oplus({\bf 1254})(-2)
\oplus({\bf 378'})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 2079'})(-4)
\oplus({\bf 714})(-4)
\oplus({\bf 182})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1254})(-6)
\oplus({\bf 378'})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 714})(-8)
\oplus({\bf 182})(-8)
\oplus({\bf 27})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 378'})(-10)
\oplus({\bf 77})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 182})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 77})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 27})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 7})(-18)
\oplus({\bf 1})(-20)$\\
%
${\bf 31500}$&=&
$({\bf 105})(8)
\oplus({\bf 330})(6)
\oplus({\bf 168'})(6)
\oplus({\bf 189})(6)
\oplus({\bf 27})(6)
\oplus({\bf 21})(6)
\oplus({\bf 819})(4)
\oplus({\bf 693})(4)
\oplus({\bf 616})(4)
\oplus({\bf 77})(4)
\oplus({\bf 378})(4)
\oplus3({\bf 105})(4)
\oplus({\bf 35})(4)
\oplus({\bf 7})(4)
\oplus({\bf 1911})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 182})(2)
\oplus({\bf 1617})(2)
\oplus3({\bf 330})(2)
\oplus2({\bf 168'})(2)
\oplus2({\bf 189})(2)
\oplus2({\bf 27})(2)
\oplus2({\bf 21})(2)
\oplus({\bf 4550})(0)
\oplus2({\bf 819})(0)
\oplus2({\bf 693})(0)
\oplus2({\bf 616})(0)
\oplus2({\bf 77})(0)
\oplus({\bf 378})(0)
\oplus4({\bf 105})(0)
\oplus({\bf 35})(0)
\oplus({\bf 7})(0)
\oplus({\bf 1911})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 182})(-2)
\oplus({\bf 1617})(-2)
\oplus3({\bf 330})(-2)
\oplus2({\bf 168'})(-2)
\oplus2({\bf 189})(-2)
\oplus2({\bf 27})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 819})(-4)
\oplus({\bf 693})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 378})(-4)
\oplus3({\bf 105})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 330})(-6)
\oplus({\bf 168'})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 105})(-8)$\\
%
${\bf 32725}$&=&
$({\bf 35})(10)
\oplus({\bf 189})(8)
\oplus({\bf 35})(8)
\oplus({\bf 21})(8)
\oplus({\bf 616})(6)
\oplus({\bf 189})(6)
\oplus({\bf 105})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 1560})(4)
\oplus({\bf 616})(4)
\oplus({\bf 330})(4)
\oplus2({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf 21})(4)
\oplus({\bf 3375})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 819})(2)
\oplus2({\bf 616})(2)
\oplus({\bf 189})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 3375})(0)
\oplus({\bf 1750})(0)
\oplus2({\bf 1560})(0)
\oplus({\bf 616})(0)
\oplus({\bf 330})(0)
\oplus2({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 21})(0)
\oplus({\bf 3375})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 819})(-2)
\oplus2({\bf 616})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 1560})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 330})(-4)
\oplus2({\bf 189})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 616})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 105})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf 189})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 35})(-10)$\\
%
${\bf 33957}$&=&
$({\bf 7})(14)
\oplus({\bf 27})(12)
\oplus({\bf 21})(12)
\oplus({\bf 1})(12)
\oplus({\bf 77})(10)
\oplus({\bf 105})(10)
\oplus2({\bf 7})(10)
\oplus({\bf 182})(8)
\oplus({\bf 330})(8)
\oplus2({\bf 27})(8)
\oplus({\bf 21})(8)
\oplus({\bf 1})(8)
\oplus({\bf 378'})(6)
\oplus({\bf 819})(6)
\oplus2({\bf 77})(6)
\oplus({\bf 105})(6)
\oplus2({\bf 7})(6)
\oplus({\bf 714})(4)
\oplus({\bf 1750})(4)
\oplus2({\bf 182})(4)
\oplus({\bf 330})(4)
\oplus2({\bf 27})(4)
\oplus({\bf 21})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1254})(2)
\oplus({\bf 3366})(2)
\oplus2({\bf 378'})(2)
\oplus({\bf 819})(2)
\oplus2({\bf 77})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 7})(2)
\oplus({\bf 5985})(0)
\oplus2({\bf 714})(0)
\oplus({\bf 1750})(0)
\oplus2({\bf 182})(0)
\oplus({\bf 330})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1254})(-2)
\oplus({\bf 3366})(-2)
\oplus2({\bf 378'})(-2)
\oplus({\bf 819})(-2)
\oplus2({\bf 77})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 7})(-2)
\oplus({\bf 714})(-4)
\oplus({\bf 1750})(-4)
\oplus2({\bf 182})(-4)
\oplus({\bf 330})(-4)
\oplus2({\bf 27})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 378'})(-6)
\oplus({\bf 819})(-6)
\oplus2({\bf 77})(-6)
\oplus({\bf 105})(-6)
\oplus2({\bf 7})(-6)
\oplus({\bf 182})(-8)
\oplus({\bf 330})(-8)
\oplus2({\bf 27})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 77})(-10)
\oplus({\bf 105})(-10)
\oplus2({\bf 7})(-10)
\oplus({\bf 27})(-12)
\oplus({\bf 21})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 7})(-14)$\\
%
${\bf 34944}$&=&
$({\bf 448})(7)
\oplus({\bf 1512})(5)
\oplus({\bf 448})(5)
\oplus({\bf 168})(5)
\oplus({\bf 2800})(3)
\oplus({\bf 1512})(3)
\oplus({\bf 448})(3)
\oplus({\bf 512})(3)
\oplus({\bf 168})(3)
\oplus({\bf 48})(3)
\oplus({\bf 3080})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 1512})(1)
\oplus({\bf 448})(1)
\oplus({\bf 720})(1)
\oplus({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 3080})(-1)
\oplus({\bf 2800})(-1)
\oplus({\bf 1512})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 2800})(-3)
\oplus({\bf 1512})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 1512})(-5)
\oplus({\bf 448})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 448})(-7)$\\
%
${\bf 44352}$&=&
$({\bf 168'})(8)
\oplus({\bf 693})(6)
\oplus({\bf 378})(6)
\oplus({\bf 105})(6)
\oplus({\bf 1911})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 330})(4)
\oplus({\bf 294})(4)
\oplus2({\bf 168'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 27})(4)
\oplus({\bf 4550})(2)
\oplus({\bf 819})(2)
\oplus({\bf 1386})(2)
\oplus2({\bf 693})(2)
\oplus({\bf 616})(2)
\oplus({\bf 77})(2)
\oplus2({\bf 378})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 4095})(0)
\oplus({\bf 1911})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 182})(0)
\oplus2({\bf 1617})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 294})(0)
\oplus3({\bf 168'})(0)
\oplus({\bf 189})(0)
\oplus({\bf 27})(0)
\oplus({\bf 4550})(-2)
\oplus({\bf 819})(-2)
\oplus({\bf 1386})(-2)
\oplus2({\bf 693})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 77})(-2)
\oplus2({\bf 378})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 1911})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 294})(-4)
\oplus2({\bf 168'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 693})(-6)
\oplus({\bf 378})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 168'})(-8)$\\
%
${\bf 46332}$&=&
$({\bf 1386})(6)
\oplus({\bf 2310})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 294})(4)
\oplus({\bf 2310})(2)
\oplus({\bf 2079})(2)
\oplus2({\bf 1386})(2)
\oplus({\bf 1617})(2)
\oplus({\bf 693})(2)
\oplus({\bf 294})(2)
\oplus({\bf 378})(2)
\oplus({\bf 2310})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 825})(0)
\oplus2({\bf 1386})(0)
\oplus2({\bf 1617})(0)
\oplus({\bf 294})(0)
\oplus({\bf 378})(0)
\oplus({\bf 168'})(0)
\oplus({\bf 2310})(-2)
\oplus({\bf 2079})(-2)
\oplus2({\bf 1386})(-2)
\oplus({\bf 1617})(-2)
\oplus({\bf 693})(-2)
\oplus({\bf 294})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 2310})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 294})(-4)
\oplus({\bf 1386})(-6)$\\
%
${\bf 46683}$&=&
$({\bf 21})(12)
\oplus({\bf 105})(10)
\oplus({\bf 35})(10)
\oplus({\bf 7})(10)
\oplus({\bf 330})(8)
\oplus({\bf 189})(8)
\oplus({\bf 27})(8)
\oplus2({\bf 21})(8)
\oplus({\bf 819})(6)
\oplus({\bf 616})(6)
\oplus({\bf 77})(6)
\oplus2({\bf 105})(6)
\oplus({\bf 35})(6)
\oplus({\bf 7})(6)
\oplus({\bf 1750})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 182})(4)
\oplus2({\bf 330})(4)
\oplus({\bf 189})(4)
\oplus({\bf 27})(4)
\oplus2({\bf 21})(4)
\oplus({\bf 3366})(2)
\oplus({\bf 3375})(2)
\oplus({\bf 378'})(2)
\oplus2({\bf 819})(2)
\oplus({\bf 616})(2)
\oplus({\bf 77})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 35})(2)
\oplus({\bf 7})(2)
\oplus({\bf 6545})(0)
\oplus({\bf 714})(0)
\oplus2({\bf 1750})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 182})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 189})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 21})(0)
\oplus({\bf 3366})(-2)
\oplus({\bf 3375})(-2)
\oplus({\bf 378'})(-2)
\oplus2({\bf 819})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 77})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 1750})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 182})(-4)
\oplus2({\bf 330})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 27})(-4)
\oplus2({\bf 21})(-4)
\oplus({\bf 819})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 77})(-6)
\oplus2({\bf 105})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 330})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 27})(-8)
\oplus2({\bf 21})(-8)
\oplus({\bf 105})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 21})(-12)$\\
%
${\bf 51272}$&=&
$({\bf 1})(22)
\oplus({\bf 7})(20)
\oplus({\bf 27})(18)
\oplus({\bf 1})(18)
\oplus({\bf 77})(16)
\oplus({\bf 7})(16)
\oplus({\bf 182})(14)
\oplus({\bf 27})(14)
\oplus({\bf 1})(14)
\oplus({\bf 378'})(12)
\oplus({\bf 77})(12)
\oplus({\bf 7})(12)
\oplus({\bf 714})(10)
\oplus({\bf 182})(10)
\oplus({\bf 27})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1254})(8)
\oplus({\bf 378'})(8)
\oplus({\bf 77})(8)
\oplus({\bf 7})(8)
\oplus({\bf 2079'})(6)
\oplus({\bf 714})(6)
\oplus({\bf 182})(6)
\oplus({\bf 27})(6)
\oplus({\bf 1})(6)
\oplus({\bf 3289})(4)
\oplus({\bf 1254})(4)
\oplus({\bf 378'})(4)
\oplus({\bf 77})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5005})(2)
\oplus({\bf 2079'})(2)
\oplus({\bf 714})(2)
\oplus({\bf 182})(2)
\oplus({\bf 27})(2)
\oplus({\bf 1})(2)
\oplus({\bf 7371})(0)
\oplus({\bf 3289})(0)
\oplus({\bf 1254})(0)
\oplus({\bf 378'})(0)
\oplus({\bf 77})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5005})(-2)
\oplus({\bf 2079'})(-2)
\oplus({\bf 714})(-2)
\oplus({\bf 182})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 3289})(-4)
\oplus({\bf 1254})(-4)
\oplus({\bf 378'})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 2079'})(-6)
\oplus({\bf 714})(-6)
\oplus({\bf 182})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1254})(-8)
\oplus({\bf 378'})(-8)
\oplus({\bf 77})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 714})(-10)
\oplus({\bf 182})(-10)
\oplus({\bf 27})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 378'})(-12)
\oplus({\bf 77})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 182})(-14)
\oplus({\bf 27})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 77})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 27})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 7})(-20)
\oplus({\bf 1})(-22)$\\
%
${\bf 54675}$&=&
$({\bf 189})(8)
\oplus({\bf 616})(6)
\oplus({\bf 378})(6)
\oplus({\bf 189})(6)
\oplus({\bf 105})(6)
\oplus({\bf 35})(6)
\oplus({\bf 1560})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 616})(4)
\oplus({\bf 330})(4)
\oplus({\bf 378})(4)
\oplus({\bf 168'})(4)
\oplus3({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf 21})(4)
\oplus({\bf 4550})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 819})(2)
\oplus({\bf 1617})(2)
\oplus({\bf 693})(2)
\oplus3({\bf 616})(2)
\oplus2({\bf 378})(2)
\oplus2({\bf 189})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 4550})(0)
\oplus({\bf 1911})(0)
\oplus2({\bf 1560})(0)
\oplus2({\bf 1617})(0)
\oplus2({\bf 616})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 378})(0)
\oplus({\bf 168'})(0)
\oplus4({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 21})(0)
\oplus({\bf 4550})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 819})(-2)
\oplus({\bf 1617})(-2)
\oplus({\bf 693})(-2)
\oplus3({\bf 616})(-2)
\oplus2({\bf 378})(-2)
\oplus2({\bf 189})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 1560})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 168'})(-4)
\oplus3({\bf 189})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 616})(-6)
\oplus({\bf 378})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 189})(-8)$\\
%
${\bf 54912}$&=&
$({\bf 8})(15)
\oplus({\bf 48})(13)
\oplus({\bf 8})(13)
\oplus({\bf 168})(11)
\oplus({\bf 48})(11)
\oplus({\bf 8})(11)
\oplus({\bf 448})(9)
\oplus({\bf 168})(9)
\oplus({\bf 48})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1008'})(7)
\oplus({\bf 448})(7)
\oplus({\bf 168})(7)
\oplus({\bf 48})(7)
\oplus({\bf 8})(7)
\oplus({\bf 2016})(5)
\oplus({\bf 1008'})(5)
\oplus({\bf 448})(5)
\oplus({\bf 168})(5)
\oplus({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 3696})(3)
\oplus({\bf 2016})(3)
\oplus({\bf 1008'})(3)
\oplus({\bf 448})(3)
\oplus({\bf 168})(3)
\oplus({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 6336})(1)
\oplus({\bf 3696})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 448})(1)
\oplus({\bf 168})(1)
\oplus({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 6336})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 2016})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 3696})(-3)
\oplus({\bf 2016})(-3)
\oplus({\bf 1008'})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 2016})(-5)
\oplus({\bf 1008'})(-5)
\oplus({\bf 448})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 1008'})(-7)
\oplus({\bf 448})(-7)
\oplus({\bf 168})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 448})(-9)
\oplus({\bf 168})(-9)
\oplus({\bf 48})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 168})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 48})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)$\\
%
${\bf 54978}$&=&
$({\bf 77})(10)
\oplus({\bf 182})(8)
\oplus({\bf 330})(8)
\oplus({\bf 27})(8)
\oplus({\bf 378'})(6)
\oplus({\bf 819})(6)
\oplus({\bf 693})(6)
\oplus2({\bf 77})(6)
\oplus({\bf 105})(6)
\oplus({\bf 7})(6)
\oplus({\bf 1750})(4)
\oplus({\bf 1911})(4)
\oplus2({\bf 182})(4)
\oplus({\bf 825})(4)
\oplus2({\bf 330})(4)
\oplus({\bf 168'})(4)
\oplus2({\bf 27})(4)
\oplus({\bf 21})(4)
\oplus({\bf 1})(4)
\oplus({\bf 4312})(2)
\oplus({\bf 378'})(2)
\oplus({\bf 3003})(2)
\oplus2({\bf 819})(2)
\oplus2({\bf 693})(2)
\oplus3({\bf 77})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 7})(2)
\oplus({\bf 7560})(0)
\oplus({\bf 1750})(0)
\oplus2({\bf 1911})(0)
\oplus2({\bf 182})(0)
\oplus({\bf 825})(0)
\oplus3({\bf 330})(0)
\oplus({\bf 168'})(0)
\oplus3({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4312})(-2)
\oplus({\bf 378'})(-2)
\oplus({\bf 3003})(-2)
\oplus2({\bf 819})(-2)
\oplus2({\bf 693})(-2)
\oplus3({\bf 77})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 7})(-2)
\oplus({\bf 1750})(-4)
\oplus({\bf 1911})(-4)
\oplus2({\bf 182})(-4)
\oplus({\bf 825})(-4)
\oplus2({\bf 330})(-4)
\oplus({\bf 168'})(-4)
\oplus2({\bf 27})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 378'})(-6)
\oplus({\bf 819})(-6)
\oplus({\bf 693})(-6)
\oplus2({\bf 77})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 182})(-8)
\oplus({\bf 330})(-8)
\oplus({\bf 27})(-8)
\oplus({\bf 77})(-10)$\\
%
${\bf 56320}$&=&
$({\bf 112'})(9)
\oplus({\bf 560})(7)
\oplus({\bf 112'})(7)
\oplus({\bf 112})(7)
\oplus({\bf 1728})(5)
\oplus({\bf 560})(5)
\oplus({\bf 512})(5)
\oplus2({\bf 112'})(5)
\oplus({\bf 112})(5)
\oplus({\bf 4200})(3)
\oplus({\bf 1728})(3)
\oplus({\bf 1512})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 112'})(3)
\oplus({\bf 112})(3)
\oplus({\bf 4200})(1)
\oplus({\bf 3584})(1)
\oplus2({\bf 1728})(1)
\oplus({\bf 1512})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 512})(1)
\oplus2({\bf 112'})(1)
\oplus({\bf 112})(1)
\oplus({\bf 4200})(-1)
\oplus({\bf 3584})(-1)
\oplus2({\bf 1728})(-1)
\oplus({\bf 1512})(-1)
\oplus2({\bf 560})(-1)
\oplus({\bf 512})(-1)
\oplus2({\bf 112'})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 4200})(-3)
\oplus({\bf 1728})(-3)
\oplus({\bf 1512})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 512})(-3)
\oplus2({\bf 112'})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 1728})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 512})(-5)
\oplus2({\bf 112'})(-5)
\oplus({\bf 112})(-5)
\oplus({\bf 560})(-7)
\oplus({\bf 112'})(-7)
\oplus({\bf 112})(-7)
\oplus({\bf 112'})(-9)$\\
%
${\bf 56430}$&=&
$({\bf 27})(12)
\oplus({\bf 77})(10)
\oplus({\bf 105})(10)
\oplus({\bf 7})(10)
\oplus({\bf 182})(8)
\oplus({\bf 330})(8)
\oplus({\bf 168'})(8)
\oplus2({\bf 27})(8)
\oplus({\bf 21})(8)
\oplus({\bf 1})(8)
\oplus({\bf 378'})(6)
\oplus({\bf 819})(6)
\oplus({\bf 693})(6)
\oplus2({\bf 77})(6)
\oplus2({\bf 105})(6)
\oplus2({\bf 7})(6)
\oplus({\bf 714})(4)
\oplus({\bf 1750})(4)
\oplus({\bf 1911})(4)
\oplus2({\bf 182})(4)
\oplus2({\bf 330})(4)
\oplus({\bf 168'})(4)
\oplus3({\bf 27})(4)
\oplus({\bf 21})(4)
\oplus({\bf 1})(4)
\oplus({\bf 3366})(2)
\oplus({\bf 4312})(2)
\oplus2({\bf 378'})(2)
\oplus2({\bf 819})(2)
\oplus({\bf 693})(2)
\oplus3({\bf 77})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 7})(2)
\oplus({\bf 8568})(0)
\oplus({\bf 714})(0)
\oplus2({\bf 1750})(0)
\oplus({\bf 1911})(0)
\oplus3({\bf 182})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 168'})(0)
\oplus3({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 3366})(-2)
\oplus({\bf 4312})(-2)
\oplus2({\bf 378'})(-2)
\oplus2({\bf 819})(-2)
\oplus({\bf 693})(-2)
\oplus3({\bf 77})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 7})(-2)
\oplus({\bf 714})(-4)
\oplus({\bf 1750})(-4)
\oplus({\bf 1911})(-4)
\oplus2({\bf 182})(-4)
\oplus2({\bf 330})(-4)
\oplus({\bf 168'})(-4)
\oplus3({\bf 27})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 378'})(-6)
\oplus({\bf 819})(-6)
\oplus({\bf 693})(-6)
\oplus2({\bf 77})(-6)
\oplus2({\bf 105})(-6)
\oplus2({\bf 7})(-6)
\oplus({\bf 182})(-8)
\oplus({\bf 330})(-8)
\oplus({\bf 168'})(-8)
\oplus2({\bf 27})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 77})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 27})(-12)$\\
%
${\bf 56628}$&=&
$({\bf 2079})(6)
\oplus({\bf 2310})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 825})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 1386'})(2)
\oplus({\bf 2310})(2)
\oplus2({\bf 2079})(2)
\oplus({\bf 1386})(2)
\oplus({\bf 1617})(2)
\oplus({\bf 693})(2)
\oplus({\bf 616})(2)
\oplus({\bf 1386'})(0)
\oplus2({\bf 2310})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 825})(0)
\oplus({\bf 1386})(0)
\oplus2({\bf 1617})(0)
\oplus({\bf 616})(0)
\oplus({\bf 330})(0)
\oplus({\bf 1386'})(-2)
\oplus({\bf 2310})(-2)
\oplus2({\bf 2079})(-2)
\oplus({\bf 1386})(-2)
\oplus({\bf 1617})(-2)
\oplus({\bf 693})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 2310})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 2079})(-6)$\\
%
${\bf 56628'}$&=&
$({\bf 2310})(6)
\oplus({\bf 1386'})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 1386'})(2)
\oplus2({\bf 2310})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 825})(2)
\oplus({\bf 1386})(2)
\oplus({\bf 1617})(2)
\oplus({\bf 1386'})(0)
\oplus2({\bf 2310})(0)
\oplus2({\bf 2079})(0)
\oplus({\bf 1386})(0)
\oplus({\bf 1617})(0)
\oplus({\bf 693})(0)
\oplus({\bf 1386'})(-2)
\oplus2({\bf 2310})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 1386})(-2)
\oplus({\bf 1617})(-2)
\oplus({\bf 1386'})(-4)
\oplus({\bf 2310})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 2310})(-6)$\\
%
${\bf 59136}$&=&
$({\bf 112})(9)
\oplus({\bf 512})(7)
\oplus({\bf 112'})(7)
\oplus({\bf 112})(7)
\oplus({\bf 48})(7)
\oplus({\bf 1512})(5)
\oplus({\bf 560})(5)
\oplus({\bf 512})(5)
\oplus({\bf 168})(5)
\oplus({\bf 112'})(5)
\oplus2({\bf 112})(5)
\oplus({\bf 48})(5)
\oplus({\bf 3584})(3)
\oplus({\bf 1728})(3)
\oplus({\bf 1512})(3)
\oplus({\bf 448})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 512})(3)
\oplus({\bf 168})(3)
\oplus({\bf 112'})(3)
\oplus2({\bf 112})(3)
\oplus({\bf 48})(3)
\oplus({\bf 4200})(1)
\oplus({\bf 3584})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 1728})(1)
\oplus2({\bf 1512})(1)
\oplus({\bf 448})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 112'})(1)
\oplus2({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 4200})(-1)
\oplus({\bf 3584})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 1728})(-1)
\oplus2({\bf 1512})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 112'})(-1)
\oplus2({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 3584})(-3)
\oplus({\bf 1728})(-3)
\oplus({\bf 1512})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 512})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 112'})(-3)
\oplus2({\bf 112})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 1512})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 112'})(-5)
\oplus2({\bf 112})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 512})(-7)
\oplus({\bf 112'})(-7)
\oplus({\bf 112})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 112})(-9)$\\
%
${\bf 59136'}$&=&
$({\bf 672})(7)
\oplus({\bf 3024})(5)
\oplus({\bf 672})(5)
\oplus({\bf 1008})(5)
\oplus({\bf 3024})(3)
\oplus({\bf 4096})(3)
\oplus2({\bf 672})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 720})(3)
\oplus({\bf 3024})(1)
\oplus({\bf 4096})(1)
\oplus({\bf 2800})(1)
\oplus2({\bf 672})(1)
\oplus2({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus({\bf 3024})(-1)
\oplus({\bf 4096})(-1)
\oplus({\bf 2800})(-1)
\oplus2({\bf 672})(-1)
\oplus2({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 3024})(-3)
\oplus({\bf 4096})(-3)
\oplus2({\bf 672})(-3)
\oplus({\bf 1008})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 3024})(-5)
\oplus({\bf 672})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 672})(-7)$\\
%
${\bf 60060}$&=&
$({\bf 1617})(6)
\oplus({\bf 2079})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 693})(4)
\oplus({\bf 616})(4)
\oplus({\bf 378})(4)
\oplus({\bf 2310})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 825})(2)
\oplus({\bf 1386})(2)
\oplus3({\bf 1617})(2)
\oplus({\bf 616})(2)
\oplus({\bf 330})(2)
\oplus({\bf 294})(2)
\oplus({\bf 378})(2)
\oplus({\bf 168'})(2)
\oplus({\bf 189})(2)
\oplus({\bf 2310})(0)
\oplus2({\bf 2079})(0)
\oplus2({\bf 1386})(0)
\oplus2({\bf 1617})(0)
\oplus2({\bf 693})(0)
\oplus2({\bf 616})(0)
\oplus({\bf 294})(0)
\oplus2({\bf 378})(0)
\oplus({\bf 189})(0)
\oplus({\bf 105})(0)
\oplus({\bf 2310})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 1386})(-2)
\oplus3({\bf 1617})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 294})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 168'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 2079})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 693})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 1617})(-6)$\\
%
${\bf 65536}$&=&
$({\bf 512})(7)
\oplus({\bf 1512})(5)
\oplus({\bf 720})(5)
\oplus({\bf 560})(5)
\oplus({\bf 512})(5)
\oplus({\bf 168})(5)
\oplus({\bf 112})(5)
\oplus({\bf 2800})(3)
\oplus({\bf 1728})(3)
\oplus({\bf 1512})(3)
\oplus({\bf 448})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus3({\bf 512})(3)
\oplus({\bf 168})(3)
\oplus({\bf 112'})(3)
\oplus({\bf 112})(3)
\oplus({\bf 48})(3)
\oplus({\bf 4096})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 1728})(1)
\oplus2({\bf 1512})(1)
\oplus({\bf 448})(1)
\oplus({\bf 1008})(1)
\oplus2({\bf 720})(1)
\oplus2({\bf 560})(1)
\oplus3({\bf 512})(1)
\oplus2({\bf 168})(1)
\oplus({\bf 112'})(1)
\oplus2({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 4096})(-1)
\oplus({\bf 2800})(-1)
\oplus({\bf 1728})(-1)
\oplus2({\bf 1512})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 1008})(-1)
\oplus2({\bf 720})(-1)
\oplus2({\bf 560})(-1)
\oplus3({\bf 512})(-1)
\oplus2({\bf 168})(-1)
\oplus({\bf 112'})(-1)
\oplus2({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 2800})(-3)
\oplus({\bf 1728})(-3)
\oplus({\bf 1512})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 1008})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 560})(-3)
\oplus3({\bf 512})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 112'})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 1512})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 112})(-5)
\oplus({\bf 512})(-7)$\\
%
${\bf 65780}$&=&
$({\bf 7})(16)
\oplus({\bf 27})(14)
\oplus({\bf 21})(14)
\oplus({\bf 1})(14)
\oplus({\bf 77})(12)
\oplus({\bf 105})(12)
\oplus2({\bf 7})(12)
\oplus({\bf 182})(10)
\oplus({\bf 330})(10)
\oplus2({\bf 27})(10)
\oplus({\bf 21})(10)
\oplus({\bf 1})(10)
\oplus({\bf 378'})(8)
\oplus({\bf 819})(8)
\oplus2({\bf 77})(8)
\oplus({\bf 105})(8)
\oplus2({\bf 7})(8)
\oplus({\bf 714})(6)
\oplus({\bf 1750})(6)
\oplus2({\bf 182})(6)
\oplus({\bf 330})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 21})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1254})(4)
\oplus({\bf 3366})(4)
\oplus2({\bf 378'})(4)
\oplus({\bf 819})(4)
\oplus2({\bf 77})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 7})(4)
\oplus({\bf 2079'})(2)
\oplus({\bf 5985})(2)
\oplus2({\bf 714})(2)
\oplus({\bf 1750})(2)
\oplus2({\bf 182})(2)
\oplus({\bf 330})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1})(2)
\oplus({\bf 10010'})(0)
\oplus2({\bf 1254})(0)
\oplus({\bf 3366})(0)
\oplus2({\bf 378'})(0)
\oplus({\bf 819})(0)
\oplus2({\bf 77})(0)
\oplus({\bf 105})(0)
\oplus2({\bf 7})(0)
\oplus({\bf 2079'})(-2)
\oplus({\bf 5985})(-2)
\oplus2({\bf 714})(-2)
\oplus({\bf 1750})(-2)
\oplus2({\bf 182})(-2)
\oplus({\bf 330})(-2)
\oplus2({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1254})(-4)
\oplus({\bf 3366})(-4)
\oplus2({\bf 378'})(-4)
\oplus({\bf 819})(-4)
\oplus2({\bf 77})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 7})(-4)
\oplus({\bf 714})(-6)
\oplus({\bf 1750})(-6)
\oplus2({\bf 182})(-6)
\oplus({\bf 330})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 378'})(-8)
\oplus({\bf 819})(-8)
\oplus2({\bf 77})(-8)
\oplus({\bf 105})(-8)
\oplus2({\bf 7})(-8)
\oplus({\bf 182})(-10)
\oplus({\bf 330})(-10)
\oplus2({\bf 27})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 77})(-12)
\oplus({\bf 105})(-12)
\oplus2({\bf 7})(-12)
\oplus({\bf 27})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 7})(-16)$\\
%
${\bf 67200}$&=&
$({\bf 560})(7)
\oplus({\bf 1728})(5)
\oplus({\bf 1008})(5)
\oplus({\bf 560})(5)
\oplus({\bf 512})(5)
\oplus({\bf 112'})(5)
\oplus({\bf 4096})(3)
\oplus({\bf 1728})(3)
\oplus({\bf 1512})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 720})(3)
\oplus3({\bf 560})(3)
\oplus({\bf 512})(3)
\oplus({\bf 112'})(3)
\oplus({\bf 112})(3)
\oplus({\bf 4096})(1)
\oplus({\bf 2800})(1)
\oplus2({\bf 1728})(1)
\oplus({\bf 1512})(1)
\oplus2({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus3({\bf 560})(1)
\oplus2({\bf 512})(1)
\oplus2({\bf 112'})(1)
\oplus({\bf 112})(1)
\oplus({\bf 4096})(-1)
\oplus({\bf 2800})(-1)
\oplus2({\bf 1728})(-1)
\oplus({\bf 1512})(-1)
\oplus2({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus3({\bf 560})(-1)
\oplus2({\bf 512})(-1)
\oplus2({\bf 112'})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 4096})(-3)
\oplus({\bf 1728})(-3)
\oplus({\bf 1512})(-3)
\oplus({\bf 1008})(-3)
\oplus({\bf 720})(-3)
\oplus3({\bf 560})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 112'})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 1728})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 112'})(-5)
\oplus({\bf 560})(-7)$\\
%
${\bf 68640}$&=&
$({\bf 48})(11)
\oplus({\bf 168})(9)
\oplus({\bf 112})(9)
\oplus({\bf 48})(9)
\oplus({\bf 8})(9)
\oplus({\bf 448})(7)
\oplus({\bf 512})(7)
\oplus({\bf 168})(7)
\oplus({\bf 112})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 8})(7)
\oplus({\bf 1008'})(5)
\oplus({\bf 1512})(5)
\oplus({\bf 448})(5)
\oplus({\bf 512})(5)
\oplus2({\bf 168})(5)
\oplus({\bf 112})(5)
\oplus2({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 2016})(3)
\oplus({\bf 3584})(3)
\oplus({\bf 1008'})(3)
\oplus({\bf 1512})(3)
\oplus2({\bf 448})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 168})(3)
\oplus({\bf 112})(3)
\oplus2({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 7392'})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 3584})(1)
\oplus2({\bf 1008'})(1)
\oplus({\bf 1512})(1)
\oplus2({\bf 448})(1)
\oplus({\bf 512})(1)
\oplus2({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 7392'})(-1)
\oplus({\bf 2016})(-1)
\oplus({\bf 3584})(-1)
\oplus2({\bf 1008'})(-1)
\oplus({\bf 1512})(-1)
\oplus2({\bf 448})(-1)
\oplus({\bf 512})(-1)
\oplus2({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 2016})(-3)
\oplus({\bf 3584})(-3)
\oplus({\bf 1008'})(-3)
\oplus({\bf 1512})(-3)
\oplus2({\bf 448})(-3)
\oplus({\bf 512})(-3)
\oplus2({\bf 168})(-3)
\oplus({\bf 112})(-3)
\oplus2({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1008'})(-5)
\oplus({\bf 1512})(-5)
\oplus({\bf 448})(-5)
\oplus({\bf 512})(-5)
\oplus2({\bf 168})(-5)
\oplus({\bf 112})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 448})(-7)
\oplus({\bf 512})(-7)
\oplus({\bf 168})(-7)
\oplus({\bf 112})(-7)
\oplus2({\bf 48})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 168})(-9)
\oplus({\bf 112})(-9)
\oplus({\bf 48})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 48})(-11)$\\
%
${\bf 69300}$&=&
$({\bf 294})(8)
\oplus({\bf 1386})(6)
\oplus({\bf 294})(6)
\oplus({\bf 378})(6)
\oplus({\bf 4095})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 1617})(4)
\oplus2({\bf 294})(4)
\oplus({\bf 378})(4)
\oplus({\bf 168'})(4)
\oplus({\bf 4095})(2)
\oplus({\bf 4550})(2)
\oplus2({\bf 1386})(2)
\oplus({\bf 1617})(2)
\oplus({\bf 693})(2)
\oplus2({\bf 294})(2)
\oplus2({\bf 378})(2)
\oplus({\bf 4095})(0)
\oplus({\bf 4550})(0)
\oplus({\bf 1911})(0)
\oplus2({\bf 1386})(0)
\oplus2({\bf 1617})(0)
\oplus3({\bf 294})(0)
\oplus({\bf 378})(0)
\oplus({\bf 168'})(0)
\oplus({\bf 4095})(-2)
\oplus({\bf 4550})(-2)
\oplus2({\bf 1386})(-2)
\oplus({\bf 1617})(-2)
\oplus({\bf 693})(-2)
\oplus2({\bf 294})(-2)
\oplus2({\bf 378})(-2)
\oplus({\bf 4095})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 1617})(-4)
\oplus2({\bf 294})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 168'})(-4)
\oplus({\bf 1386})(-6)
\oplus({\bf 294})(-6)
\oplus({\bf 378})(-6)
\oplus({\bf 294})(-8)$\\
%
${\bf 71500}$&=&
$({\bf 330})(8)
\oplus({\bf 819})(6)
\oplus({\bf 693})(6)
\oplus({\bf 616})(6)
\oplus({\bf 77})(6)
\oplus({\bf 105})(6)
\oplus({\bf 1911})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 182})(4)
\oplus({\bf 825})(4)
\oplus({\bf 1617})(4)
\oplus3({\bf 330})(4)
\oplus({\bf 168'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 27})(4)
\oplus({\bf 21})(4)
\oplus({\bf 3003})(2)
\oplus({\bf 4550})(2)
\oplus2({\bf 819})(2)
\oplus({\bf 2079})(2)
\oplus3({\bf 693})(2)
\oplus2({\bf 616})(2)
\oplus2({\bf 77})(2)
\oplus({\bf 378})(2)
\oplus3({\bf 105})(2)
\oplus({\bf 35})(2)
\oplus({\bf 7})(2)
\oplus({\bf 7722})(0)
\oplus2({\bf 1911})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 182})(0)
\oplus2({\bf 825})(0)
\oplus2({\bf 1617})(0)
\oplus4({\bf 330})(0)
\oplus2({\bf 168'})(0)
\oplus2({\bf 189})(0)
\oplus2({\bf 27})(0)
\oplus2({\bf 21})(0)
\oplus({\bf 3003})(-2)
\oplus({\bf 4550})(-2)
\oplus2({\bf 819})(-2)
\oplus({\bf 2079})(-2)
\oplus3({\bf 693})(-2)
\oplus2({\bf 616})(-2)
\oplus2({\bf 77})(-2)
\oplus({\bf 378})(-2)
\oplus3({\bf 105})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 1911})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 182})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 1617})(-4)
\oplus3({\bf 330})(-4)
\oplus({\bf 168'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 819})(-6)
\oplus({\bf 693})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 330})(-8)$\\
%
${\bf 75504}$&=&
$({\bf 2640})(7)
\oplus({\bf 2640})(5)
\oplus({\bf 4752})(5)
\oplus({\bf 2640})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 4928})(3)
\oplus({\bf 2640})(1)
\oplus({\bf 4752})(1)
\oplus({\bf 4928})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 2640})(-1)
\oplus({\bf 4752})(-1)
\oplus({\bf 4928})(-1)
\oplus({\bf 3080})(-1)
\oplus({\bf 2640})(-3)
\oplus({\bf 4752})(-3)
\oplus({\bf 4928})(-3)
\oplus({\bf 2640})(-5)
\oplus({\bf 4752})(-5)
\oplus({\bf 2640})(-7)$\\
%
${\bf 76032}$&=&
$({\bf 720})(7)
\oplus({\bf 2800})(5)
\oplus({\bf 1008})(5)
\oplus({\bf 720})(5)
\oplus({\bf 512})(5)
\oplus({\bf 4096})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 1512})(3)
\oplus({\bf 672})(3)
\oplus({\bf 1008})(3)
\oplus2({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus({\bf 512})(3)
\oplus({\bf 168})(3)
\oplus({\bf 3024})(1)
\oplus({\bf 4096})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 1728})(1)
\oplus({\bf 1512})(1)
\oplus({\bf 448})(1)
\oplus({\bf 672})(1)
\oplus2({\bf 1008})(1)
\oplus2({\bf 720})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 3024})(-1)
\oplus({\bf 4096})(-1)
\oplus({\bf 2800})(-1)
\oplus({\bf 1728})(-1)
\oplus({\bf 1512})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 672})(-1)
\oplus2({\bf 1008})(-1)
\oplus2({\bf 720})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 4096})(-3)
\oplus({\bf 2800})(-3)
\oplus({\bf 1512})(-3)
\oplus({\bf 672})(-3)
\oplus({\bf 1008})(-3)
\oplus2({\bf 720})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 2800})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 720})(-7)$\\
%
${\bf 76076}$&=&
$({\bf 35})(12)
\oplus({\bf 189})(10)
\oplus({\bf 35})(10)
\oplus({\bf 21})(10)
\oplus({\bf 616})(8)
\oplus({\bf 189})(8)
\oplus({\bf 105})(8)
\oplus2({\bf 35})(8)
\oplus({\bf 1560})(6)
\oplus({\bf 616})(6)
\oplus({\bf 330})(6)
\oplus2({\bf 189})(6)
\oplus({\bf 35})(6)
\oplus({\bf 21})(6)
\oplus({\bf 3375})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 819})(4)
\oplus2({\bf 616})(4)
\oplus({\bf 189})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 6545})(2)
\oplus({\bf 3375})(2)
\oplus({\bf 1750})(2)
\oplus2({\bf 1560})(2)
\oplus({\bf 616})(2)
\oplus({\bf 330})(2)
\oplus2({\bf 189})(2)
\oplus({\bf 35})(2)
\oplus({\bf 21})(2)
\oplus({\bf 6545})(0)
\oplus({\bf 3366})(0)
\oplus2({\bf 3375})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 819})(0)
\oplus2({\bf 616})(0)
\oplus({\bf 189})(0)
\oplus({\bf 105})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 6545})(-2)
\oplus({\bf 3375})(-2)
\oplus({\bf 1750})(-2)
\oplus2({\bf 1560})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 330})(-2)
\oplus2({\bf 189})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 3375})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 819})(-4)
\oplus2({\bf 616})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 1560})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 330})(-6)
\oplus2({\bf 189})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 616})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 105})(-8)
\oplus2({\bf 35})(-8)
\oplus({\bf 189})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 35})(-12)$\\
%
${\bf 78624}$&=&
$({\bf 168})(9)
\oplus({\bf 448})(7)
\oplus({\bf 512})(7)
\oplus({\bf 168})(7)
\oplus({\bf 48})(7)
\oplus({\bf 1008'})(5)
\oplus({\bf 1512})(5)
\oplus({\bf 448})(5)
\oplus({\bf 720})(5)
\oplus({\bf 512})(5)
\oplus2({\bf 168})(5)
\oplus({\bf 112})(5)
\oplus({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 3584})(3)
\oplus({\bf 1008'})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 1512})(3)
\oplus2({\bf 448})(3)
\oplus({\bf 720})(3)
\oplus2({\bf 512})(3)
\oplus2({\bf 168})(3)
\oplus({\bf 112})(3)
\oplus2({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 7392})(1)
\oplus({\bf 3584})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 2800})(1)
\oplus2({\bf 1512})(1)
\oplus2({\bf 448})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 512})(1)
\oplus3({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 7392})(-1)
\oplus({\bf 3584})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 2800})(-1)
\oplus2({\bf 1512})(-1)
\oplus2({\bf 448})(-1)
\oplus({\bf 720})(-1)
\oplus2({\bf 512})(-1)
\oplus3({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 3584})(-3)
\oplus({\bf 1008'})(-3)
\oplus({\bf 2800})(-3)
\oplus({\bf 1512})(-3)
\oplus2({\bf 448})(-3)
\oplus({\bf 720})(-3)
\oplus2({\bf 512})(-3)
\oplus2({\bf 168})(-3)
\oplus({\bf 112})(-3)
\oplus2({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1008'})(-5)
\oplus({\bf 1512})(-5)
\oplus({\bf 448})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 512})(-5)
\oplus2({\bf 168})(-5)
\oplus({\bf 112})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 448})(-7)
\oplus({\bf 512})(-7)
\oplus({\bf 168})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 168})(-9)$\\
%
${\bf 82212}$&=&
$({\bf 1})(24)
\oplus({\bf 7})(22)
\oplus({\bf 27})(20)
\oplus({\bf 1})(20)
\oplus({\bf 77})(18)
\oplus({\bf 7})(18)
\oplus({\bf 182})(16)
\oplus({\bf 27})(16)
\oplus({\bf 1})(16)
\oplus({\bf 378'})(14)
\oplus({\bf 77})(14)
\oplus({\bf 7})(14)
\oplus({\bf 714})(12)
\oplus({\bf 182})(12)
\oplus({\bf 27})(12)
\oplus({\bf 1})(12)
\oplus({\bf 1254})(10)
\oplus({\bf 378'})(10)
\oplus({\bf 77})(10)
\oplus({\bf 7})(10)
\oplus({\bf 2079'})(8)
\oplus({\bf 714})(8)
\oplus({\bf 182})(8)
\oplus({\bf 27})(8)
\oplus({\bf 1})(8)
\oplus({\bf 3289})(6)
\oplus({\bf 1254})(6)
\oplus({\bf 378'})(6)
\oplus({\bf 77})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5005})(4)
\oplus({\bf 2079'})(4)
\oplus({\bf 714})(4)
\oplus({\bf 182})(4)
\oplus({\bf 27})(4)
\oplus({\bf 1})(4)
\oplus({\bf 7371})(2)
\oplus({\bf 3289})(2)
\oplus({\bf 1254})(2)
\oplus({\bf 378'})(2)
\oplus({\bf 77})(2)
\oplus({\bf 7})(2)
\oplus({\bf 10556})(0)
\oplus({\bf 5005})(0)
\oplus({\bf 2079'})(0)
\oplus({\bf 714})(0)
\oplus({\bf 182})(0)
\oplus({\bf 27})(0)
\oplus({\bf 1})(0)
\oplus({\bf 7371})(-2)
\oplus({\bf 3289})(-2)
\oplus({\bf 1254})(-2)
\oplus({\bf 378'})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5005})(-4)
\oplus({\bf 2079'})(-4)
\oplus({\bf 714})(-4)
\oplus({\bf 182})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 3289})(-6)
\oplus({\bf 1254})(-6)
\oplus({\bf 378'})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 2079'})(-8)
\oplus({\bf 714})(-8)
\oplus({\bf 182})(-8)
\oplus({\bf 27})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 1254})(-10)
\oplus({\bf 378'})(-10)
\oplus({\bf 77})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 714})(-12)
\oplus({\bf 182})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 378'})(-14)
\oplus({\bf 77})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 182})(-16)
\oplus({\bf 27})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 77})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 27})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 7})(-22)
\oplus({\bf 1})(-24)$\\
%
${\bf 87516}$&=&
$({\bf 105})(10)
\oplus({\bf 330})(8)
\oplus({\bf 168'})(8)
\oplus({\bf 189})(8)
\oplus({\bf 27})(8)
\oplus({\bf 21})(8)
\oplus({\bf 819})(6)
\oplus({\bf 693})(6)
\oplus({\bf 616})(6)
\oplus({\bf 77})(6)
\oplus({\bf 378})(6)
\oplus3({\bf 105})(6)
\oplus({\bf 35})(6)
\oplus({\bf 7})(6)
\oplus({\bf 1750})(4)
\oplus({\bf 1911})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 182})(4)
\oplus({\bf 1617})(4)
\oplus3({\bf 330})(4)
\oplus2({\bf 168'})(4)
\oplus2({\bf 189})(4)
\oplus2({\bf 27})(4)
\oplus2({\bf 21})(4)
\oplus({\bf 4312})(2)
\oplus({\bf 3375})(2)
\oplus({\bf 378'})(2)
\oplus({\bf 4550})(2)
\oplus3({\bf 819})(2)
\oplus2({\bf 693})(2)
\oplus2({\bf 616})(2)
\oplus2({\bf 77})(2)
\oplus({\bf 378})(2)
\oplus4({\bf 105})(2)
\oplus({\bf 35})(2)
\oplus({\bf 7})(2)
\oplus({\bf 10395})(0)
\oplus2({\bf 1750})(0)
\oplus2({\bf 1911})(0)
\oplus2({\bf 1560})(0)
\oplus2({\bf 182})(0)
\oplus({\bf 1617})(0)
\oplus4({\bf 330})(0)
\oplus2({\bf 168'})(0)
\oplus2({\bf 189})(0)
\oplus2({\bf 27})(0)
\oplus2({\bf 21})(0)
\oplus({\bf 4312})(-2)
\oplus({\bf 3375})(-2)
\oplus({\bf 378'})(-2)
\oplus({\bf 4550})(-2)
\oplus3({\bf 819})(-2)
\oplus2({\bf 693})(-2)
\oplus2({\bf 616})(-2)
\oplus2({\bf 77})(-2)
\oplus({\bf 378})(-2)
\oplus4({\bf 105})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 1750})(-4)
\oplus({\bf 1911})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 182})(-4)
\oplus({\bf 1617})(-4)
\oplus3({\bf 330})(-4)
\oplus2({\bf 168'})(-4)
\oplus2({\bf 189})(-4)
\oplus2({\bf 27})(-4)
\oplus2({\bf 21})(-4)
\oplus({\bf 819})(-6)
\oplus({\bf 693})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 378})(-6)
\oplus3({\bf 105})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 330})(-8)
\oplus({\bf 168'})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 27})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 105})(-10)$\\
%
${\bf 92820}$&=&
$({\bf 182})(10)
\oplus({\bf 378'})(8)
\oplus({\bf 819})(8)
\oplus({\bf 77})(8)
\oplus({\bf 1750})(6)
\oplus({\bf 1911})(6)
\oplus2({\bf 182})(6)
\oplus({\bf 330})(6)
\oplus({\bf 27})(6)
\oplus({\bf 4312})(4)
\oplus({\bf 378'})(4)
\oplus({\bf 3003})(4)
\oplus2({\bf 819})(4)
\oplus({\bf 693})(4)
\oplus2({\bf 77})(4)
\oplus({\bf 105})(4)
\oplus({\bf 7})(4)
\oplus({\bf 7560})(2)
\oplus({\bf 1750})(2)
\oplus({\bf 3003'})(2)
\oplus2({\bf 1911})(2)
\oplus2({\bf 182})(2)
\oplus({\bf 825})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 168'})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1})(2)
\oplus({\bf 10010})(0)
\oplus({\bf 4312})(0)
\oplus({\bf 378'})(0)
\oplus2({\bf 3003})(0)
\oplus2({\bf 819})(0)
\oplus2({\bf 693})(0)
\oplus2({\bf 77})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 7})(0)
\oplus({\bf 7560})(-2)
\oplus({\bf 1750})(-2)
\oplus({\bf 3003'})(-2)
\oplus2({\bf 1911})(-2)
\oplus2({\bf 182})(-2)
\oplus({\bf 825})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 168'})(-2)
\oplus2({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4312})(-4)
\oplus({\bf 378'})(-4)
\oplus({\bf 3003})(-4)
\oplus2({\bf 819})(-4)
\oplus({\bf 693})(-4)
\oplus2({\bf 77})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 1750})(-6)
\oplus({\bf 1911})(-6)
\oplus2({\bf 182})(-6)
\oplus({\bf 330})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 378'})(-8)
\oplus({\bf 819})(-8)
\oplus({\bf 77})(-8)
\oplus({\bf 182})(-10)$\\
%
${\bf 95550}$&=&
$({\bf 819})(8)
\oplus({\bf 1911})(6)
\oplus({\bf 1560})(6)
\oplus({\bf 182})(6)
\oplus({\bf 330})(6)
\oplus({\bf 3003})(4)
\oplus({\bf 4550})(4)
\oplus2({\bf 819})(4)
\oplus({\bf 693})(4)
\oplus({\bf 616})(4)
\oplus({\bf 77})(4)
\oplus({\bf 105})(4)
\oplus({\bf 3003'})(2)
\oplus({\bf 7722})(2)
\oplus2({\bf 1911})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 182})(2)
\oplus({\bf 825})(2)
\oplus({\bf 1617})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 168'})(2)
\oplus({\bf 189})(2)
\oplus({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 8008})(0)
\oplus2({\bf 3003})(0)
\oplus({\bf 4550})(0)
\oplus2({\bf 819})(0)
\oplus({\bf 2079})(0)
\oplus2({\bf 693})(0)
\oplus({\bf 616})(0)
\oplus({\bf 77})(0)
\oplus({\bf 378})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 35})(0)
\oplus({\bf 7})(0)
\oplus({\bf 3003'})(-2)
\oplus({\bf 7722})(-2)
\oplus2({\bf 1911})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 182})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 1617})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 168'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 3003})(-4)
\oplus({\bf 4550})(-4)
\oplus2({\bf 819})(-4)
\oplus({\bf 693})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 1911})(-6)
\oplus({\bf 1560})(-6)
\oplus({\bf 182})(-6)
\oplus({\bf 330})(-6)
\oplus({\bf 819})(-8)$\\
%
${\bf 96228}$&=&
$({\bf 378})(8)
\oplus({\bf 1617})(6)
\oplus({\bf 294})(6)
\oplus({\bf 378})(6)
\oplus({\bf 168'})(6)
\oplus({\bf 189})(6)
\oplus({\bf 4550})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 693})(4)
\oplus({\bf 616})(4)
\oplus({\bf 294})(4)
\oplus3({\bf 378})(4)
\oplus({\bf 189})(4)
\oplus({\bf 105})(4)
\oplus({\bf 4095})(2)
\oplus({\bf 4550})(2)
\oplus({\bf 1911})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 1386})(2)
\oplus3({\bf 1617})(2)
\oplus({\bf 616})(2)
\oplus({\bf 330})(2)
\oplus2({\bf 294})(2)
\oplus2({\bf 378})(2)
\oplus2({\bf 168'})(2)
\oplus2({\bf 189})(2)
\oplus({\bf 4095})(0)
\oplus2({\bf 4550})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 819})(0)
\oplus2({\bf 1386})(0)
\oplus2({\bf 1617})(0)
\oplus2({\bf 693})(0)
\oplus2({\bf 616})(0)
\oplus({\bf 294})(0)
\oplus4({\bf 378})(0)
\oplus({\bf 189})(0)
\oplus({\bf 105})(0)
\oplus({\bf 4095})(-2)
\oplus({\bf 4550})(-2)
\oplus({\bf 1911})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 1386})(-2)
\oplus3({\bf 1617})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 330})(-2)
\oplus2({\bf 294})(-2)
\oplus2({\bf 378})(-2)
\oplus2({\bf 168'})(-2)
\oplus2({\bf 189})(-2)
\oplus({\bf 4550})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 693})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 294})(-4)
\oplus3({\bf 378})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 1617})(-6)
\oplus({\bf 294})(-6)
\oplus({\bf 378})(-6)
\oplus({\bf 168'})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 378})(-8)$\\
%
${\bf 98098}$&=&
$({\bf 21})(14)
\oplus({\bf 105})(12)
\oplus({\bf 35})(12)
\oplus({\bf 7})(12)
\oplus({\bf 330})(10)
\oplus({\bf 189})(10)
\oplus({\bf 27})(10)
\oplus2({\bf 21})(10)
\oplus({\bf 819})(8)
\oplus({\bf 616})(8)
\oplus({\bf 77})(8)
\oplus2({\bf 105})(8)
\oplus({\bf 35})(8)
\oplus({\bf 7})(8)
\oplus({\bf 1750})(6)
\oplus({\bf 1560})(6)
\oplus({\bf 182})(6)
\oplus2({\bf 330})(6)
\oplus({\bf 189})(6)
\oplus({\bf 27})(6)
\oplus2({\bf 21})(6)
\oplus({\bf 3366})(4)
\oplus({\bf 3375})(4)
\oplus({\bf 378'})(4)
\oplus2({\bf 819})(4)
\oplus({\bf 616})(4)
\oplus({\bf 77})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 35})(4)
\oplus({\bf 7})(4)
\oplus({\bf 5985})(2)
\oplus({\bf 6545})(2)
\oplus({\bf 714})(2)
\oplus2({\bf 1750})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 182})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 189})(2)
\oplus({\bf 27})(2)
\oplus2({\bf 21})(2)
\oplus({\bf 11704})(0)
\oplus({\bf 1254})(0)
\oplus2({\bf 3366})(0)
\oplus({\bf 3375})(0)
\oplus({\bf 378'})(0)
\oplus2({\bf 819})(0)
\oplus({\bf 616})(0)
\oplus({\bf 77})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 35})(0)
\oplus({\bf 7})(0)
\oplus({\bf 5985})(-2)
\oplus({\bf 6545})(-2)
\oplus({\bf 714})(-2)
\oplus2({\bf 1750})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 182})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 27})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 3366})(-4)
\oplus({\bf 3375})(-4)
\oplus({\bf 378'})(-4)
\oplus2({\bf 819})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 77})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 1750})(-6)
\oplus({\bf 1560})(-6)
\oplus({\bf 182})(-6)
\oplus2({\bf 330})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 27})(-6)
\oplus2({\bf 21})(-6)
\oplus({\bf 819})(-8)
\oplus({\bf 616})(-8)
\oplus({\bf 77})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 330})(-10)
\oplus({\bf 189})(-10)
\oplus({\bf 27})(-10)
\oplus2({\bf 21})(-10)
\oplus({\bf 105})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 21})(-14)$\\
%
${\bf 99792}$&=&
$({\bf 1008})(7)
\oplus({\bf 4096})(5)
\oplus({\bf 672})(5)
\oplus({\bf 1008})(5)
\oplus({\bf 720})(5)
\oplus({\bf 560})(5)
\oplus({\bf 3024})(3)
\oplus({\bf 4096})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 1728})(3)
\oplus({\bf 672})(3)
\oplus3({\bf 1008})(3)
\oplus({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus({\bf 512})(3)
\oplus({\bf 3024})(1)
\oplus2({\bf 4096})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 1728})(1)
\oplus({\bf 1512})(1)
\oplus2({\bf 672})(1)
\oplus3({\bf 1008})(1)
\oplus2({\bf 720})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 512})(1)
\oplus({\bf 3024})(-1)
\oplus2({\bf 4096})(-1)
\oplus({\bf 2800})(-1)
\oplus({\bf 1728})(-1)
\oplus({\bf 1512})(-1)
\oplus2({\bf 672})(-1)
\oplus3({\bf 1008})(-1)
\oplus2({\bf 720})(-1)
\oplus2({\bf 560})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 3024})(-3)
\oplus({\bf 4096})(-3)
\oplus({\bf 2800})(-3)
\oplus({\bf 1728})(-3)
\oplus({\bf 672})(-3)
\oplus3({\bf 1008})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 4096})(-5)
\oplus({\bf 672})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 1008})(-7)$\\
%
${\bf 102816}$&=&
$({\bf 378'})(10)
\oplus({\bf 1750})(8)
\oplus({\bf 182})(8)
\oplus({\bf 4312})(6)
\oplus({\bf 378'})(6)
\oplus({\bf 819})(6)
\oplus({\bf 77})(6)
\oplus({\bf 7560})(4)
\oplus({\bf 1750})(4)
\oplus({\bf 1911})(4)
\oplus({\bf 182})(4)
\oplus({\bf 330})(4)
\oplus({\bf 27})(4)
\oplus({\bf 10010})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 378'})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 819})(2)
\oplus({\bf 693})(2)
\oplus({\bf 77})(2)
\oplus({\bf 105})(2)
\oplus({\bf 7})(2)
\oplus({\bf 8918})(0)
\oplus({\bf 7560})(0)
\oplus({\bf 1750})(0)
\oplus({\bf 3003'})(0)
\oplus({\bf 1911})(0)
\oplus({\bf 182})(0)
\oplus({\bf 825})(0)
\oplus({\bf 330})(0)
\oplus({\bf 168'})(0)
\oplus({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 10010})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 378'})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 819})(-2)
\oplus({\bf 693})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 7560})(-4)
\oplus({\bf 1750})(-4)
\oplus({\bf 1911})(-4)
\oplus({\bf 182})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 4312})(-6)
\oplus({\bf 378'})(-6)
\oplus({\bf 819})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 1750})(-8)
\oplus({\bf 182})(-8)
\oplus({\bf 378'})(-10)$\\
%
${\bf 102960}$&=&
$({\bf 8})(17)
\oplus({\bf 48})(15)
\oplus({\bf 8})(15)
\oplus({\bf 168})(13)
\oplus({\bf 48})(13)
\oplus({\bf 8})(13)
\oplus({\bf 448})(11)
\oplus({\bf 168})(11)
\oplus({\bf 48})(11)
\oplus({\bf 8})(11)
\oplus({\bf 1008'})(9)
\oplus({\bf 448})(9)
\oplus({\bf 168})(9)
\oplus({\bf 48})(9)
\oplus({\bf 8})(9)
\oplus({\bf 2016})(7)
\oplus({\bf 1008'})(7)
\oplus({\bf 448})(7)
\oplus({\bf 168})(7)
\oplus({\bf 48})(7)
\oplus({\bf 8})(7)
\oplus({\bf 3696})(5)
\oplus({\bf 2016})(5)
\oplus({\bf 1008'})(5)
\oplus({\bf 448})(5)
\oplus({\bf 168})(5)
\oplus({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6336})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 2016})(3)
\oplus({\bf 1008'})(3)
\oplus({\bf 448})(3)
\oplus({\bf 168})(3)
\oplus({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 10296'})(1)
\oplus({\bf 6336})(1)
\oplus({\bf 3696})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 448})(1)
\oplus({\bf 168})(1)
\oplus({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 10296'})(-1)
\oplus({\bf 6336})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 2016})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6336})(-3)
\oplus({\bf 3696})(-3)
\oplus({\bf 2016})(-3)
\oplus({\bf 1008'})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 3696})(-5)
\oplus({\bf 2016})(-5)
\oplus({\bf 1008'})(-5)
\oplus({\bf 448})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 2016})(-7)
\oplus({\bf 1008'})(-7)
\oplus({\bf 448})(-7)
\oplus({\bf 168})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 1008'})(-9)
\oplus({\bf 448})(-9)
\oplus({\bf 168})(-9)
\oplus({\bf 48})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 448})(-11)
\oplus({\bf 168})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 168})(-13)
\oplus({\bf 48})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 48})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)$\\
%
${\bf 104832}$&=&
$({\bf 1512})(7)
\oplus({\bf 2800})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 1512})(5)
\oplus({\bf 448})(5)
\oplus({\bf 512})(5)
\oplus({\bf 3080})(3)
\oplus({\bf 4096})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 1728})(3)
\oplus2({\bf 1512})(3)
\oplus({\bf 448})(3)
\oplus({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus({\bf 512})(3)
\oplus({\bf 168})(3)
\oplus({\bf 112})(3)
\oplus({\bf 4928})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 4096})(1)
\oplus2({\bf 2800})(1)
\oplus({\bf 1728})(1)
\oplus2({\bf 1512})(1)
\oplus({\bf 448})(1)
\oplus({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 112'})(1)
\oplus({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 4928})(-1)
\oplus({\bf 3080})(-1)
\oplus({\bf 4096})(-1)
\oplus2({\bf 2800})(-1)
\oplus({\bf 1728})(-1)
\oplus2({\bf 1512})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 112'})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 3080})(-3)
\oplus({\bf 4096})(-3)
\oplus({\bf 2800})(-3)
\oplus({\bf 1728})(-3)
\oplus2({\bf 1512})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 2800})(-5)
\oplus({\bf 1728})(-5)
\oplus({\bf 1512})(-5)
\oplus({\bf 448})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 1512})(-7)$\\
%
${\bf 112320}$&=&
$({\bf 1728})(7)
\oplus({\bf 4096})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 1512})(5)
\oplus({\bf 560})(5)
\oplus({\bf 4928})(3)
\oplus({\bf 4096})(3)
\oplus({\bf 2800})(3)
\oplus2({\bf 1728})(3)
\oplus({\bf 1512})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 560})(3)
\oplus({\bf 512})(3)
\oplus({\bf 112'})(3)
\oplus({\bf 4928})(1)
\oplus({\bf 3080})(1)
\oplus2({\bf 4096})(1)
\oplus({\bf 2800})(1)
\oplus2({\bf 1728})(1)
\oplus({\bf 1512})(1)
\oplus({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 512})(1)
\oplus({\bf 112'})(1)
\oplus({\bf 112})(1)
\oplus({\bf 4928})(-1)
\oplus({\bf 3080})(-1)
\oplus2({\bf 4096})(-1)
\oplus({\bf 2800})(-1)
\oplus2({\bf 1728})(-1)
\oplus({\bf 1512})(-1)
\oplus({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus2({\bf 560})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 112'})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 4928})(-3)
\oplus({\bf 4096})(-3)
\oplus({\bf 2800})(-3)
\oplus2({\bf 1728})(-3)
\oplus({\bf 1512})(-3)
\oplus({\bf 1008})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 112'})(-3)
\oplus({\bf 4096})(-5)
\oplus({\bf 1728})(-5)
\oplus({\bf 1512})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 1728})(-7)$\\
%
${\bf 120120}$&=&
$({\bf 7})(18)
\oplus({\bf 27})(16)
\oplus({\bf 21})(16)
\oplus({\bf 1})(16)
\oplus({\bf 77})(14)
\oplus({\bf 105})(14)
\oplus2({\bf 7})(14)
\oplus({\bf 182})(12)
\oplus({\bf 330})(12)
\oplus2({\bf 27})(12)
\oplus({\bf 21})(12)
\oplus({\bf 1})(12)
\oplus({\bf 378'})(10)
\oplus({\bf 819})(10)
\oplus2({\bf 77})(10)
\oplus({\bf 105})(10)
\oplus2({\bf 7})(10)
\oplus({\bf 714})(8)
\oplus({\bf 1750})(8)
\oplus2({\bf 182})(8)
\oplus({\bf 330})(8)
\oplus2({\bf 27})(8)
\oplus({\bf 21})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1254})(6)
\oplus({\bf 3366})(6)
\oplus2({\bf 378'})(6)
\oplus({\bf 819})(6)
\oplus2({\bf 77})(6)
\oplus({\bf 105})(6)
\oplus2({\bf 7})(6)
\oplus({\bf 2079'})(4)
\oplus({\bf 5985})(4)
\oplus2({\bf 714})(4)
\oplus({\bf 1750})(4)
\oplus2({\bf 182})(4)
\oplus({\bf 330})(4)
\oplus2({\bf 27})(4)
\oplus({\bf 21})(4)
\oplus({\bf 1})(4)
\oplus({\bf 3289})(2)
\oplus({\bf 10010'})(2)
\oplus2({\bf 1254})(2)
\oplus({\bf 3366})(2)
\oplus2({\bf 378'})(2)
\oplus({\bf 819})(2)
\oplus2({\bf 77})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 7})(2)
\oplus({\bf 15939})(0)
\oplus2({\bf 2079'})(0)
\oplus({\bf 5985})(0)
\oplus2({\bf 714})(0)
\oplus({\bf 1750})(0)
\oplus2({\bf 182})(0)
\oplus({\bf 330})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 3289})(-2)
\oplus({\bf 10010'})(-2)
\oplus2({\bf 1254})(-2)
\oplus({\bf 3366})(-2)
\oplus2({\bf 378'})(-2)
\oplus({\bf 819})(-2)
\oplus2({\bf 77})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 7})(-2)
\oplus({\bf 2079'})(-4)
\oplus({\bf 5985})(-4)
\oplus2({\bf 714})(-4)
\oplus({\bf 1750})(-4)
\oplus2({\bf 182})(-4)
\oplus({\bf 330})(-4)
\oplus2({\bf 27})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1254})(-6)
\oplus({\bf 3366})(-6)
\oplus2({\bf 378'})(-6)
\oplus({\bf 819})(-6)
\oplus2({\bf 77})(-6)
\oplus({\bf 105})(-6)
\oplus2({\bf 7})(-6)
\oplus({\bf 714})(-8)
\oplus({\bf 1750})(-8)
\oplus2({\bf 182})(-8)
\oplus({\bf 330})(-8)
\oplus2({\bf 27})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 378'})(-10)
\oplus({\bf 819})(-10)
\oplus2({\bf 77})(-10)
\oplus({\bf 105})(-10)
\oplus2({\bf 7})(-10)
\oplus({\bf 182})(-12)
\oplus({\bf 330})(-12)
\oplus2({\bf 27})(-12)
\oplus({\bf 21})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 77})(-14)
\oplus({\bf 105})(-14)
\oplus2({\bf 7})(-14)
\oplus({\bf 27})(-16)
\oplus({\bf 21})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 7})(-18)$\\
%
${\bf 120285}$&=&
$({\bf 27})(14)
\oplus({\bf 77})(12)
\oplus({\bf 105})(12)
\oplus({\bf 7})(12)
\oplus({\bf 182})(10)
\oplus({\bf 330})(10)
\oplus({\bf 168'})(10)
\oplus2({\bf 27})(10)
\oplus({\bf 21})(10)
\oplus({\bf 1})(10)
\oplus({\bf 378'})(8)
\oplus({\bf 819})(8)
\oplus({\bf 693})(8)
\oplus2({\bf 77})(8)
\oplus2({\bf 105})(8)
\oplus2({\bf 7})(8)
\oplus({\bf 714})(6)
\oplus({\bf 1750})(6)
\oplus({\bf 1911})(6)
\oplus2({\bf 182})(6)
\oplus2({\bf 330})(6)
\oplus({\bf 168'})(6)
\oplus3({\bf 27})(6)
\oplus({\bf 21})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1254})(4)
\oplus({\bf 3366})(4)
\oplus({\bf 4312})(4)
\oplus2({\bf 378'})(4)
\oplus2({\bf 819})(4)
\oplus({\bf 693})(4)
\oplus3({\bf 77})(4)
\oplus2({\bf 105})(4)
\oplus2({\bf 7})(4)
\oplus({\bf 5985})(2)
\oplus({\bf 8568})(2)
\oplus2({\bf 714})(2)
\oplus2({\bf 1750})(2)
\oplus({\bf 1911})(2)
\oplus3({\bf 182})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 168'})(2)
\oplus3({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1})(2)
\oplus({\bf 15561})(0)
\oplus({\bf 1254})(0)
\oplus2({\bf 3366})(0)
\oplus({\bf 4312})(0)
\oplus3({\bf 378'})(0)
\oplus2({\bf 819})(0)
\oplus({\bf 693})(0)
\oplus3({\bf 77})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 7})(0)
\oplus({\bf 5985})(-2)
\oplus({\bf 8568})(-2)
\oplus2({\bf 714})(-2)
\oplus2({\bf 1750})(-2)
\oplus({\bf 1911})(-2)
\oplus3({\bf 182})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 168'})(-2)
\oplus3({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1254})(-4)
\oplus({\bf 3366})(-4)
\oplus({\bf 4312})(-4)
\oplus2({\bf 378'})(-4)
\oplus2({\bf 819})(-4)
\oplus({\bf 693})(-4)
\oplus3({\bf 77})(-4)
\oplus2({\bf 105})(-4)
\oplus2({\bf 7})(-4)
\oplus({\bf 714})(-6)
\oplus({\bf 1750})(-6)
\oplus({\bf 1911})(-6)
\oplus2({\bf 182})(-6)
\oplus2({\bf 330})(-6)
\oplus({\bf 168'})(-6)
\oplus3({\bf 27})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 378'})(-8)
\oplus({\bf 819})(-8)
\oplus({\bf 693})(-8)
\oplus2({\bf 77})(-8)
\oplus2({\bf 105})(-8)
\oplus2({\bf 7})(-8)
\oplus({\bf 182})(-10)
\oplus({\bf 330})(-10)
\oplus({\bf 168'})(-10)
\oplus2({\bf 27})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 77})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 27})(-14)$\\
%
${\bf 127296}$&=&
$({\bf 168'})(10)
\oplus({\bf 693})(8)
\oplus({\bf 378})(8)
\oplus({\bf 105})(8)
\oplus({\bf 1911})(6)
\oplus({\bf 1617})(6)
\oplus({\bf 330})(6)
\oplus({\bf 294})(6)
\oplus2({\bf 168'})(6)
\oplus({\bf 189})(6)
\oplus({\bf 27})(6)
\oplus({\bf 4312})(4)
\oplus({\bf 4550})(4)
\oplus({\bf 819})(4)
\oplus({\bf 1386})(4)
\oplus2({\bf 693})(4)
\oplus({\bf 616})(4)
\oplus({\bf 77})(4)
\oplus2({\bf 378})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 10395})(2)
\oplus({\bf 1750})(2)
\oplus({\bf 4095})(2)
\oplus2({\bf 1911})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 182})(2)
\oplus2({\bf 1617})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 294})(2)
\oplus3({\bf 168'})(2)
\oplus({\bf 189})(2)
\oplus({\bf 27})(2)
\oplus({\bf 9625})(0)
\oplus({\bf 4312})(0)
\oplus({\bf 3375})(0)
\oplus({\bf 378'})(0)
\oplus2({\bf 4550})(0)
\oplus2({\bf 819})(0)
\oplus({\bf 1386})(0)
\oplus3({\bf 693})(0)
\oplus({\bf 616})(0)
\oplus({\bf 77})(0)
\oplus2({\bf 378})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 10395})(-2)
\oplus({\bf 1750})(-2)
\oplus({\bf 4095})(-2)
\oplus2({\bf 1911})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 182})(-2)
\oplus2({\bf 1617})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 294})(-2)
\oplus3({\bf 168'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 4312})(-4)
\oplus({\bf 4550})(-4)
\oplus({\bf 819})(-4)
\oplus({\bf 1386})(-4)
\oplus2({\bf 693})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 77})(-4)
\oplus2({\bf 378})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 1911})(-6)
\oplus({\bf 1617})(-6)
\oplus({\bf 330})(-6)
\oplus({\bf 294})(-6)
\oplus2({\bf 168'})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 693})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 168'})(-10)$\\
%
${\bf 127908}$&=&
$({\bf 1})(26)
\oplus({\bf 7})(24)
\oplus({\bf 27})(22)
\oplus({\bf 1})(22)
\oplus({\bf 77})(20)
\oplus({\bf 7})(20)
\oplus({\bf 182})(18)
\oplus({\bf 27})(18)
\oplus({\bf 1})(18)
\oplus({\bf 378'})(16)
\oplus({\bf 77})(16)
\oplus({\bf 7})(16)
\oplus({\bf 714})(14)
\oplus({\bf 182})(14)
\oplus({\bf 27})(14)
\oplus({\bf 1})(14)
\oplus({\bf 1254})(12)
\oplus({\bf 378'})(12)
\oplus({\bf 77})(12)
\oplus({\bf 7})(12)
\oplus({\bf 2079'})(10)
\oplus({\bf 714})(10)
\oplus({\bf 182})(10)
\oplus({\bf 27})(10)
\oplus({\bf 1})(10)
\oplus({\bf 3289})(8)
\oplus({\bf 1254})(8)
\oplus({\bf 378'})(8)
\oplus({\bf 77})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5005})(6)
\oplus({\bf 2079'})(6)
\oplus({\bf 714})(6)
\oplus({\bf 182})(6)
\oplus({\bf 27})(6)
\oplus({\bf 1})(6)
\oplus({\bf 7371})(4)
\oplus({\bf 3289})(4)
\oplus({\bf 1254})(4)
\oplus({\bf 378'})(4)
\oplus({\bf 77})(4)
\oplus({\bf 7})(4)
\oplus({\bf 10556})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 2079'})(2)
\oplus({\bf 714})(2)
\oplus({\bf 182})(2)
\oplus({\bf 27})(2)
\oplus({\bf 1})(2)
\oplus({\bf 14756})(0)
\oplus({\bf 7371})(0)
\oplus({\bf 3289})(0)
\oplus({\bf 1254})(0)
\oplus({\bf 378'})(0)
\oplus({\bf 77})(0)
\oplus({\bf 7})(0)
\oplus({\bf 10556})(-2)
\oplus({\bf 5005})(-2)
\oplus({\bf 2079'})(-2)
\oplus({\bf 714})(-2)
\oplus({\bf 182})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 7371})(-4)
\oplus({\bf 3289})(-4)
\oplus({\bf 1254})(-4)
\oplus({\bf 378'})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5005})(-6)
\oplus({\bf 2079'})(-6)
\oplus({\bf 714})(-6)
\oplus({\bf 182})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 3289})(-8)
\oplus({\bf 1254})(-8)
\oplus({\bf 378'})(-8)
\oplus({\bf 77})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 2079'})(-10)
\oplus({\bf 714})(-10)
\oplus({\bf 182})(-10)
\oplus({\bf 27})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 1254})(-12)
\oplus({\bf 378'})(-12)
\oplus({\bf 77})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 714})(-14)
\oplus({\bf 182})(-14)
\oplus({\bf 27})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 378'})(-16)
\oplus({\bf 77})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 182})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 77})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 27})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 7})(-24)
\oplus({\bf 1})(-26)$\\
%
${\bf 128128}$&=&
$({\bf 3080})(7)
\oplus({\bf 4928})(5)
\oplus({\bf 3080})(5)
\oplus({\bf 2800})(5)
\oplus({\bf 4752})(3)
\oplus({\bf 4928})(3)
\oplus({\bf 3080})(3)
\oplus({\bf 4096})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 1512})(3)
\oplus({\bf 2640})(1)
\oplus({\bf 4752})(1)
\oplus({\bf 4928})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 3024})(1)
\oplus({\bf 4096})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 1728})(1)
\oplus({\bf 1512})(1)
\oplus({\bf 448})(1)
\oplus({\bf 2640})(-1)
\oplus({\bf 4752})(-1)
\oplus({\bf 4928})(-1)
\oplus({\bf 3080})(-1)
\oplus({\bf 3024})(-1)
\oplus({\bf 4096})(-1)
\oplus({\bf 2800})(-1)
\oplus({\bf 1728})(-1)
\oplus({\bf 1512})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 4752})(-3)
\oplus({\bf 4928})(-3)
\oplus({\bf 3080})(-3)
\oplus({\bf 4096})(-3)
\oplus({\bf 2800})(-3)
\oplus({\bf 1512})(-3)
\oplus({\bf 4928})(-5)
\oplus({\bf 3080})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 3080})(-7)$\\
%
${\bf 128700}$&=&
$({\bf 616})(8)
\oplus({\bf 1560})(6)
\oplus({\bf 1617})(6)
\oplus({\bf 616})(6)
\oplus({\bf 330})(6)
\oplus({\bf 189})(6)
\oplus({\bf 4550})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 819})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 693})(4)
\oplus3({\bf 616})(4)
\oplus({\bf 378})(4)
\oplus({\bf 189})(4)
\oplus({\bf 105})(4)
\oplus({\bf 35})(4)
\oplus({\bf 7722})(2)
\oplus({\bf 4550})(2)
\oplus({\bf 1911})(2)
\oplus2({\bf 1560})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 825})(2)
\oplus3({\bf 1617})(2)
\oplus2({\bf 616})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 378})(2)
\oplus({\bf 168'})(2)
\oplus3({\bf 189})(2)
\oplus({\bf 35})(2)
\oplus({\bf 21})(2)
\oplus({\bf 7722})(0)
\oplus({\bf 3003})(0)
\oplus2({\bf 4550})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 819})(0)
\oplus2({\bf 2079})(0)
\oplus2({\bf 1617})(0)
\oplus2({\bf 693})(0)
\oplus4({\bf 616})(0)
\oplus2({\bf 378})(0)
\oplus2({\bf 189})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 7722})(-2)
\oplus({\bf 4550})(-2)
\oplus({\bf 1911})(-2)
\oplus2({\bf 1560})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 825})(-2)
\oplus3({\bf 1617})(-2)
\oplus2({\bf 616})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 168'})(-2)
\oplus3({\bf 189})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 4550})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 819})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 693})(-4)
\oplus3({\bf 616})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 1560})(-6)
\oplus({\bf 1617})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 330})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 616})(-8)$\\
%
${\bf 128700'}$&=&
$({\bf 825})(8)
\oplus({\bf 3003})(6)
\oplus({\bf 2079})(6)
\oplus({\bf 693})(6)
\oplus({\bf 7722})(4)
\oplus({\bf 1911})(4)
\oplus({\bf 2310})(4)
\oplus2({\bf 825})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 330})(4)
\oplus({\bf 9009})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 4550})(2)
\oplus({\bf 819})(2)
\oplus({\bf 1386'})(2)
\oplus2({\bf 2079})(2)
\oplus({\bf 1386})(2)
\oplus2({\bf 693})(2)
\oplus({\bf 616})(2)
\oplus({\bf 77})(2)
\oplus({\bf 6006})(0)
\oplus({\bf 7722})(0)
\oplus({\bf 4095})(0)
\oplus({\bf 1911})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 182})(0)
\oplus2({\bf 2310})(0)
\oplus2({\bf 825})(0)
\oplus2({\bf 1617})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 9009})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 4550})(-2)
\oplus({\bf 819})(-2)
\oplus({\bf 1386'})(-2)
\oplus2({\bf 2079})(-2)
\oplus({\bf 1386})(-2)
\oplus2({\bf 693})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 7722})(-4)
\oplus({\bf 1911})(-4)
\oplus({\bf 2310})(-4)
\oplus2({\bf 825})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 3003})(-6)
\oplus({\bf 2079})(-6)
\oplus({\bf 693})(-6)
\oplus({\bf 825})(-8)$\\
%
${\bf 132132}$&=&
$({\bf 693})(8)
\oplus({\bf 1911})(6)
\oplus({\bf 825})(6)
\oplus({\bf 1617})(6)
\oplus({\bf 330})(6)
\oplus({\bf 168'})(6)
\oplus({\bf 3003})(4)
\oplus({\bf 4550})(4)
\oplus({\bf 819})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 1386})(4)
\oplus3({\bf 693})(4)
\oplus({\bf 616})(4)
\oplus({\bf 77})(4)
\oplus({\bf 378})(4)
\oplus({\bf 105})(4)
\oplus({\bf 7722})(2)
\oplus({\bf 4095})(2)
\oplus2({\bf 1911})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 182})(2)
\oplus({\bf 2310})(2)
\oplus2({\bf 825})(2)
\oplus3({\bf 1617})(2)
\oplus3({\bf 330})(2)
\oplus({\bf 294})(2)
\oplus2({\bf 168'})(2)
\oplus({\bf 189})(2)
\oplus({\bf 27})(2)
\oplus({\bf 9009})(0)
\oplus({\bf 3003})(0)
\oplus2({\bf 4550})(0)
\oplus2({\bf 819})(0)
\oplus2({\bf 2079})(0)
\oplus2({\bf 1386})(0)
\oplus4({\bf 693})(0)
\oplus2({\bf 616})(0)
\oplus2({\bf 77})(0)
\oplus2({\bf 378})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 7722})(-2)
\oplus({\bf 4095})(-2)
\oplus2({\bf 1911})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 182})(-2)
\oplus({\bf 2310})(-2)
\oplus2({\bf 825})(-2)
\oplus3({\bf 1617})(-2)
\oplus3({\bf 330})(-2)
\oplus({\bf 294})(-2)
\oplus2({\bf 168'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 3003})(-4)
\oplus({\bf 4550})(-4)
\oplus({\bf 819})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 1386})(-4)
\oplus3({\bf 693})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 1911})(-6)
\oplus({\bf 825})(-6)
\oplus({\bf 1617})(-6)
\oplus({\bf 330})(-6)
\oplus({\bf 168'})(-6)
\oplus({\bf 693})(-8)$\\
%
${\bf 137940}$&=&
$({\bf 77})(12)
\oplus({\bf 182})(10)
\oplus({\bf 330})(10)
\oplus({\bf 27})(10)
\oplus({\bf 378'})(8)
\oplus({\bf 819})(8)
\oplus({\bf 693})(8)
\oplus2({\bf 77})(8)
\oplus({\bf 105})(8)
\oplus({\bf 7})(8)
\oplus({\bf 714})(6)
\oplus({\bf 1750})(6)
\oplus({\bf 1911})(6)
\oplus2({\bf 182})(6)
\oplus({\bf 825})(6)
\oplus2({\bf 330})(6)
\oplus({\bf 168'})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 21})(6)
\oplus({\bf 1})(6)
\oplus({\bf 3366})(4)
\oplus({\bf 4312})(4)
\oplus2({\bf 378'})(4)
\oplus({\bf 3003})(4)
\oplus2({\bf 819})(4)
\oplus2({\bf 693})(4)
\oplus3({\bf 77})(4)
\oplus2({\bf 105})(4)
\oplus2({\bf 7})(4)
\oplus({\bf 8568})(2)
\oplus({\bf 714})(2)
\oplus({\bf 7560})(2)
\oplus2({\bf 1750})(2)
\oplus2({\bf 1911})(2)
\oplus3({\bf 182})(2)
\oplus({\bf 825})(2)
\oplus3({\bf 330})(2)
\oplus({\bf 168'})(2)
\oplus3({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1})(2)
\oplus({\bf 15912})(0)
\oplus({\bf 3366})(0)
\oplus2({\bf 4312})(0)
\oplus2({\bf 378'})(0)
\oplus({\bf 3003})(0)
\oplus3({\bf 819})(0)
\oplus2({\bf 693})(0)
\oplus4({\bf 77})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 7})(0)
\oplus({\bf 8568})(-2)
\oplus({\bf 714})(-2)
\oplus({\bf 7560})(-2)
\oplus2({\bf 1750})(-2)
\oplus2({\bf 1911})(-2)
\oplus3({\bf 182})(-2)
\oplus({\bf 825})(-2)
\oplus3({\bf 330})(-2)
\oplus({\bf 168'})(-2)
\oplus3({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 3366})(-4)
\oplus({\bf 4312})(-4)
\oplus2({\bf 378'})(-4)
\oplus({\bf 3003})(-4)
\oplus2({\bf 819})(-4)
\oplus2({\bf 693})(-4)
\oplus3({\bf 77})(-4)
\oplus2({\bf 105})(-4)
\oplus2({\bf 7})(-4)
\oplus({\bf 714})(-6)
\oplus({\bf 1750})(-6)
\oplus({\bf 1911})(-6)
\oplus2({\bf 182})(-6)
\oplus({\bf 825})(-6)
\oplus2({\bf 330})(-6)
\oplus({\bf 168'})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 378'})(-8)
\oplus({\bf 819})(-8)
\oplus({\bf 693})(-8)
\oplus2({\bf 77})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 182})(-10)
\oplus({\bf 330})(-10)
\oplus({\bf 27})(-10)
\oplus({\bf 77})(-12)$\\
%
${\bf 144144}$&=&
$({\bf 112'})(11)
\oplus({\bf 560})(9)
\oplus({\bf 112'})(9)
\oplus({\bf 112})(9)
\oplus({\bf 1728})(7)
\oplus({\bf 560})(7)
\oplus({\bf 512})(7)
\oplus2({\bf 112'})(7)
\oplus({\bf 112})(7)
\oplus({\bf 4200})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 1512})(5)
\oplus2({\bf 560})(5)
\oplus({\bf 512})(5)
\oplus2({\bf 112'})(5)
\oplus({\bf 112})(5)
\oplus({\bf 8800})(3)
\oplus({\bf 4200})(3)
\oplus({\bf 3584})(3)
\oplus2({\bf 1728})(3)
\oplus({\bf 1512})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 112'})(3)
\oplus({\bf 112})(3)
\oplus({\bf 8800})(1)
\oplus({\bf 7392'})(1)
\oplus2({\bf 4200})(1)
\oplus({\bf 3584})(1)
\oplus2({\bf 1728})(1)
\oplus({\bf 1512})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 512})(1)
\oplus2({\bf 112'})(1)
\oplus({\bf 112})(1)
\oplus({\bf 8800})(-1)
\oplus({\bf 7392'})(-1)
\oplus2({\bf 4200})(-1)
\oplus({\bf 3584})(-1)
\oplus2({\bf 1728})(-1)
\oplus({\bf 1512})(-1)
\oplus2({\bf 560})(-1)
\oplus({\bf 512})(-1)
\oplus2({\bf 112'})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 8800})(-3)
\oplus({\bf 4200})(-3)
\oplus({\bf 3584})(-3)
\oplus2({\bf 1728})(-3)
\oplus({\bf 1512})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 512})(-3)
\oplus2({\bf 112'})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 4200})(-5)
\oplus({\bf 1728})(-5)
\oplus({\bf 1512})(-5)
\oplus2({\bf 560})(-5)
\oplus({\bf 512})(-5)
\oplus2({\bf 112'})(-5)
\oplus({\bf 112})(-5)
\oplus({\bf 1728})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 512})(-7)
\oplus2({\bf 112'})(-7)
\oplus({\bf 112})(-7)
\oplus({\bf 560})(-9)
\oplus({\bf 112'})(-9)
\oplus({\bf 112})(-9)
\oplus({\bf 112'})(-11)$\\
%
${\bf 144144'}$&=&
$({\bf 3024})(7)
\oplus({\bf 4752})(5)
\oplus({\bf 3024})(5)
\oplus({\bf 4096})(5)
\oplus({\bf 672})(5)
\oplus({\bf 4752})(3)
\oplus({\bf 4928})(3)
\oplus2({\bf 3024})(3)
\oplus({\bf 4096})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 672})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 4752})(1)
\oplus({\bf 4928})(1)
\oplus({\bf 3080})(1)
\oplus2({\bf 3024})(1)
\oplus2({\bf 4096})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 672})(1)
\oplus({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus({\bf 4752})(-1)
\oplus({\bf 4928})(-1)
\oplus({\bf 3080})(-1)
\oplus2({\bf 3024})(-1)
\oplus2({\bf 4096})(-1)
\oplus({\bf 2800})(-1)
\oplus({\bf 672})(-1)
\oplus({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 4752})(-3)
\oplus({\bf 4928})(-3)
\oplus2({\bf 3024})(-3)
\oplus({\bf 4096})(-3)
\oplus({\bf 2800})(-3)
\oplus({\bf 672})(-3)
\oplus({\bf 1008})(-3)
\oplus({\bf 4752})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf 4096})(-5)
\oplus({\bf 672})(-5)
\oplus({\bf 3024})(-7)$\\
%
${\bf 149760}$&=&
$({\bf 112})(11)
\oplus({\bf 512})(9)
\oplus({\bf 112'})(9)
\oplus({\bf 112})(9)
\oplus({\bf 48})(9)
\oplus({\bf 1512})(7)
\oplus({\bf 560})(7)
\oplus({\bf 512})(7)
\oplus({\bf 168})(7)
\oplus({\bf 112'})(7)
\oplus2({\bf 112})(7)
\oplus({\bf 48})(7)
\oplus({\bf 3584})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 1512})(5)
\oplus({\bf 448})(5)
\oplus({\bf 560})(5)
\oplus2({\bf 512})(5)
\oplus({\bf 168})(5)
\oplus({\bf 112'})(5)
\oplus2({\bf 112})(5)
\oplus({\bf 48})(5)
\oplus({\bf 7392'})(3)
\oplus({\bf 4200})(3)
\oplus({\bf 3584})(3)
\oplus({\bf 1008'})(3)
\oplus({\bf 1728})(3)
\oplus2({\bf 1512})(3)
\oplus({\bf 448})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 512})(3)
\oplus({\bf 168})(3)
\oplus({\bf 112'})(3)
\oplus2({\bf 112})(3)
\oplus({\bf 48})(3)
\oplus({\bf 8800})(1)
\oplus({\bf 7392'})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 4200})(1)
\oplus2({\bf 3584})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 1728})(1)
\oplus2({\bf 1512})(1)
\oplus({\bf 448})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 112'})(1)
\oplus2({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 8800})(-1)
\oplus({\bf 7392'})(-1)
\oplus({\bf 2016})(-1)
\oplus({\bf 4200})(-1)
\oplus2({\bf 3584})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 1728})(-1)
\oplus2({\bf 1512})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 112'})(-1)
\oplus2({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 7392'})(-3)
\oplus({\bf 4200})(-3)
\oplus({\bf 3584})(-3)
\oplus({\bf 1008'})(-3)
\oplus({\bf 1728})(-3)
\oplus2({\bf 1512})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 512})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 112'})(-3)
\oplus2({\bf 112})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 3584})(-5)
\oplus({\bf 1728})(-5)
\oplus({\bf 1512})(-5)
\oplus({\bf 448})(-5)
\oplus({\bf 560})(-5)
\oplus2({\bf 512})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 112'})(-5)
\oplus2({\bf 112})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 1512})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 512})(-7)
\oplus({\bf 168})(-7)
\oplus({\bf 112'})(-7)
\oplus2({\bf 112})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 512})(-9)
\oplus({\bf 112'})(-9)
\oplus({\bf 112})(-9)
\oplus({\bf 48})(-9)
\oplus({\bf 112})(-11)$\\
%
${\bf 150528}$&=&
$({\bf 448})(9)
\oplus({\bf 1008'})(7)
\oplus({\bf 1512})(7)
\oplus({\bf 448})(7)
\oplus({\bf 168})(7)
\oplus({\bf 3584})(5)
\oplus({\bf 1008'})(5)
\oplus({\bf 2800})(5)
\oplus({\bf 1512})(5)
\oplus2({\bf 448})(5)
\oplus({\bf 512})(5)
\oplus({\bf 168})(5)
\oplus({\bf 48})(5)
\oplus({\bf 7392})(3)
\oplus({\bf 3584})(3)
\oplus({\bf 1008'})(3)
\oplus({\bf 3080})(3)
\oplus({\bf 2800})(3)
\oplus2({\bf 1512})(3)
\oplus2({\bf 448})(3)
\oplus({\bf 720})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 168})(3)
\oplus({\bf 112})(3)
\oplus({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 10752})(1)
\oplus({\bf 7392})(1)
\oplus({\bf 3584})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 3080})(1)
\oplus2({\bf 2800})(1)
\oplus2({\bf 1512})(1)
\oplus2({\bf 448})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 512})(1)
\oplus2({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 10752})(-1)
\oplus({\bf 7392})(-1)
\oplus({\bf 3584})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 3080})(-1)
\oplus2({\bf 2800})(-1)
\oplus2({\bf 1512})(-1)
\oplus2({\bf 448})(-1)
\oplus({\bf 720})(-1)
\oplus2({\bf 512})(-1)
\oplus2({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 7392})(-3)
\oplus({\bf 3584})(-3)
\oplus({\bf 1008'})(-3)
\oplus({\bf 3080})(-3)
\oplus({\bf 2800})(-3)
\oplus2({\bf 1512})(-3)
\oplus2({\bf 448})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 512})(-3)
\oplus2({\bf 168})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 3584})(-5)
\oplus({\bf 1008'})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 1512})(-5)
\oplus2({\bf 448})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 1008'})(-7)
\oplus({\bf 1512})(-7)
\oplus({\bf 448})(-7)
\oplus({\bf 168})(-7)
\oplus({\bf 448})(-9)$\\
%
${\bf 152064}$&=&
$({\bf 48})(13)
\oplus({\bf 168})(11)
\oplus({\bf 112})(11)
\oplus({\bf 48})(11)
\oplus({\bf 8})(11)
\oplus({\bf 448})(9)
\oplus({\bf 512})(9)
\oplus({\bf 168})(9)
\oplus({\bf 112})(9)
\oplus2({\bf 48})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1008'})(7)
\oplus({\bf 1512})(7)
\oplus({\bf 448})(7)
\oplus({\bf 512})(7)
\oplus2({\bf 168})(7)
\oplus({\bf 112})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 8})(7)
\oplus({\bf 2016})(5)
\oplus({\bf 3584})(5)
\oplus({\bf 1008'})(5)
\oplus({\bf 1512})(5)
\oplus2({\bf 448})(5)
\oplus({\bf 512})(5)
\oplus2({\bf 168})(5)
\oplus({\bf 112})(5)
\oplus2({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 3696})(3)
\oplus({\bf 7392'})(3)
\oplus({\bf 2016})(3)
\oplus({\bf 3584})(3)
\oplus2({\bf 1008'})(3)
\oplus({\bf 1512})(3)
\oplus2({\bf 448})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 168})(3)
\oplus({\bf 112})(3)
\oplus2({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 13824})(1)
\oplus({\bf 3696})(1)
\oplus({\bf 7392'})(1)
\oplus2({\bf 2016})(1)
\oplus({\bf 3584})(1)
\oplus2({\bf 1008'})(1)
\oplus({\bf 1512})(1)
\oplus2({\bf 448})(1)
\oplus({\bf 512})(1)
\oplus2({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 13824})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 7392'})(-1)
\oplus2({\bf 2016})(-1)
\oplus({\bf 3584})(-1)
\oplus2({\bf 1008'})(-1)
\oplus({\bf 1512})(-1)
\oplus2({\bf 448})(-1)
\oplus({\bf 512})(-1)
\oplus2({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 3696})(-3)
\oplus({\bf 7392'})(-3)
\oplus({\bf 2016})(-3)
\oplus({\bf 3584})(-3)
\oplus2({\bf 1008'})(-3)
\oplus({\bf 1512})(-3)
\oplus2({\bf 448})(-3)
\oplus({\bf 512})(-3)
\oplus2({\bf 168})(-3)
\oplus({\bf 112})(-3)
\oplus2({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 2016})(-5)
\oplus({\bf 3584})(-5)
\oplus({\bf 1008'})(-5)
\oplus({\bf 1512})(-5)
\oplus2({\bf 448})(-5)
\oplus({\bf 512})(-5)
\oplus2({\bf 168})(-5)
\oplus({\bf 112})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 1008'})(-7)
\oplus({\bf 1512})(-7)
\oplus({\bf 448})(-7)
\oplus({\bf 512})(-7)
\oplus2({\bf 168})(-7)
\oplus({\bf 112})(-7)
\oplus2({\bf 48})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 448})(-9)
\oplus({\bf 512})(-9)
\oplus({\bf 168})(-9)
\oplus({\bf 112})(-9)
\oplus2({\bf 48})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 168})(-11)
\oplus({\bf 112})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 48})(-13)$\\
%
${\bf 153153}$&=&
$({\bf 189})(10)
\oplus({\bf 616})(8)
\oplus({\bf 378})(8)
\oplus({\bf 189})(8)
\oplus({\bf 105})(8)
\oplus({\bf 35})(8)
\oplus({\bf 1560})(6)
\oplus({\bf 1617})(6)
\oplus({\bf 616})(6)
\oplus({\bf 330})(6)
\oplus({\bf 378})(6)
\oplus({\bf 168'})(6)
\oplus3({\bf 189})(6)
\oplus({\bf 35})(6)
\oplus({\bf 21})(6)
\oplus({\bf 3375})(4)
\oplus({\bf 4550})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 819})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 693})(4)
\oplus3({\bf 616})(4)
\oplus2({\bf 378})(4)
\oplus2({\bf 189})(4)
\oplus2({\bf 105})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 10395})(2)
\oplus({\bf 3375})(2)
\oplus({\bf 1750})(2)
\oplus({\bf 4550})(2)
\oplus({\bf 1911})(2)
\oplus3({\bf 1560})(2)
\oplus2({\bf 1617})(2)
\oplus2({\bf 616})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 378})(2)
\oplus({\bf 168'})(2)
\oplus4({\bf 189})(2)
\oplus({\bf 35})(2)
\oplus({\bf 21})(2)
\oplus({\bf 10395})(0)
\oplus({\bf 4312})(0)
\oplus2({\bf 3375})(0)
\oplus2({\bf 4550})(0)
\oplus2({\bf 1560})(0)
\oplus2({\bf 819})(0)
\oplus({\bf 1617})(0)
\oplus({\bf 693})(0)
\oplus4({\bf 616})(0)
\oplus2({\bf 378})(0)
\oplus2({\bf 189})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 10395})(-2)
\oplus({\bf 3375})(-2)
\oplus({\bf 1750})(-2)
\oplus({\bf 4550})(-2)
\oplus({\bf 1911})(-2)
\oplus3({\bf 1560})(-2)
\oplus2({\bf 1617})(-2)
\oplus2({\bf 616})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 168'})(-2)
\oplus4({\bf 189})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 3375})(-4)
\oplus({\bf 4550})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 819})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 693})(-4)
\oplus3({\bf 616})(-4)
\oplus2({\bf 378})(-4)
\oplus2({\bf 189})(-4)
\oplus2({\bf 105})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 1560})(-6)
\oplus({\bf 1617})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 330})(-6)
\oplus({\bf 378})(-6)
\oplus({\bf 168'})(-6)
\oplus3({\bf 189})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 616})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 189})(-10)$\\
%
${\bf 160160}$&=&
$({\bf 2800})(7)
\oplus({\bf 3080})(5)
\oplus({\bf 4096})(5)
\oplus({\bf 2800})(5)
\oplus({\bf 1512})(5)
\oplus({\bf 720})(5)
\oplus({\bf 4928})(3)
\oplus({\bf 3080})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 4096})(3)
\oplus2({\bf 2800})(3)
\oplus({\bf 1728})(3)
\oplus({\bf 1512})(3)
\oplus({\bf 448})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 720})(3)
\oplus({\bf 512})(3)
\oplus({\bf 4752})(1)
\oplus({\bf 4928})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 3024})(1)
\oplus2({\bf 4096})(1)
\oplus2({\bf 2800})(1)
\oplus({\bf 1728})(1)
\oplus2({\bf 1512})(1)
\oplus({\bf 448})(1)
\oplus({\bf 672})(1)
\oplus({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus({\bf 560})(1)
\oplus({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 4752})(-1)
\oplus({\bf 4928})(-1)
\oplus({\bf 3080})(-1)
\oplus({\bf 3024})(-1)
\oplus2({\bf 4096})(-1)
\oplus2({\bf 2800})(-1)
\oplus({\bf 1728})(-1)
\oplus2({\bf 1512})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 672})(-1)
\oplus({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 4928})(-3)
\oplus({\bf 3080})(-3)
\oplus({\bf 3024})(-3)
\oplus({\bf 4096})(-3)
\oplus2({\bf 2800})(-3)
\oplus({\bf 1728})(-3)
\oplus({\bf 1512})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 1008})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 3080})(-5)
\oplus({\bf 4096})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 1512})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 2800})(-7)$\\
%
${\bf 160524}$&=&
$({\bf 35})(14)
\oplus({\bf 189})(12)
\oplus({\bf 35})(12)
\oplus({\bf 21})(12)
\oplus({\bf 616})(10)
\oplus({\bf 189})(10)
\oplus({\bf 105})(10)
\oplus2({\bf 35})(10)
\oplus({\bf 1560})(8)
\oplus({\bf 616})(8)
\oplus({\bf 330})(8)
\oplus2({\bf 189})(8)
\oplus({\bf 35})(8)
\oplus({\bf 21})(8)
\oplus({\bf 3375})(6)
\oplus({\bf 1560})(6)
\oplus({\bf 819})(6)
\oplus2({\bf 616})(6)
\oplus({\bf 189})(6)
\oplus({\bf 105})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 6545})(4)
\oplus({\bf 3375})(4)
\oplus({\bf 1750})(4)
\oplus2({\bf 1560})(4)
\oplus({\bf 616})(4)
\oplus({\bf 330})(4)
\oplus2({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf 21})(4)
\oplus({\bf 11704})(2)
\oplus({\bf 6545})(2)
\oplus({\bf 3366})(2)
\oplus2({\bf 3375})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 819})(2)
\oplus2({\bf 616})(2)
\oplus({\bf 189})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 11704})(0)
\oplus({\bf 5985})(0)
\oplus2({\bf 6545})(0)
\oplus({\bf 3375})(0)
\oplus({\bf 1750})(0)
\oplus2({\bf 1560})(0)
\oplus({\bf 616})(0)
\oplus({\bf 330})(0)
\oplus2({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 21})(0)
\oplus({\bf 11704})(-2)
\oplus({\bf 6545})(-2)
\oplus({\bf 3366})(-2)
\oplus2({\bf 3375})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 819})(-2)
\oplus2({\bf 616})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 6545})(-4)
\oplus({\bf 3375})(-4)
\oplus({\bf 1750})(-4)
\oplus2({\bf 1560})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 330})(-4)
\oplus2({\bf 189})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 3375})(-6)
\oplus({\bf 1560})(-6)
\oplus({\bf 819})(-6)
\oplus2({\bf 616})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 105})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf 1560})(-8)
\oplus({\bf 616})(-8)
\oplus({\bf 330})(-8)
\oplus2({\bf 189})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 616})(-10)
\oplus({\bf 189})(-10)
\oplus({\bf 105})(-10)
\oplus2({\bf 35})(-10)
\oplus({\bf 189})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 21})(-12)
\oplus({\bf 35})(-14)$\\
%
${\bf 164736}$&=&
$({\bf 4752})(7)
\oplus({\bf 2640})(5)
\oplus({\bf 4752})(5)
\oplus({\bf 4928})(5)
\oplus({\bf 3024})(5)
\oplus({\bf 2640})(3)
\oplus2({\bf 4752})(3)
\oplus({\bf 4928})(3)
\oplus({\bf 3080})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 4096})(3)
\oplus({\bf 2640})(1)
\oplus2({\bf 4752})(1)
\oplus2({\bf 4928})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 3024})(1)
\oplus({\bf 4096})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 2640})(-1)
\oplus2({\bf 4752})(-1)
\oplus2({\bf 4928})(-1)
\oplus({\bf 3080})(-1)
\oplus({\bf 3024})(-1)
\oplus({\bf 4096})(-1)
\oplus({\bf 2800})(-1)
\oplus({\bf 2640})(-3)
\oplus2({\bf 4752})(-3)
\oplus({\bf 4928})(-3)
\oplus({\bf 3080})(-3)
\oplus({\bf 3024})(-3)
\oplus({\bf 4096})(-3)
\oplus({\bf 2640})(-5)
\oplus({\bf 4752})(-5)
\oplus({\bf 4928})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf 4752})(-7)$\\
%
${\bf 169884}$&=&
$({\bf 1386'})(8)
\oplus({\bf 6006})(6)
\oplus({\bf 1386'})(6)
\oplus({\bf 2310})(6)
\oplus({\bf 6006})(4)
\oplus({\bf 9009})(4)
\oplus2({\bf 1386'})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 6006})(2)
\oplus({\bf 9009})(2)
\oplus({\bf 7722})(2)
\oplus2({\bf 1386'})(2)
\oplus2({\bf 2310})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 825})(2)
\oplus({\bf 6006})(0)
\oplus({\bf 9009})(0)
\oplus({\bf 7722})(0)
\oplus({\bf 3003})(0)
\oplus2({\bf 1386'})(0)
\oplus2({\bf 2310})(0)
\oplus2({\bf 2079})(0)
\oplus({\bf 6006})(-2)
\oplus({\bf 9009})(-2)
\oplus({\bf 7722})(-2)
\oplus2({\bf 1386'})(-2)
\oplus2({\bf 2310})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 6006})(-4)
\oplus({\bf 9009})(-4)
\oplus2({\bf 1386'})(-4)
\oplus({\bf 2310})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 6006})(-6)
\oplus({\bf 1386'})(-6)
\oplus({\bf 2310})(-6)
\oplus({\bf 1386'})(-8)$\\
%
${\bf 175500}$&=&
$({\bf 1560})(8)
\oplus({\bf 4550})(6)
\oplus({\bf 1560})(6)
\oplus({\bf 819})(6)
\oplus({\bf 616})(6)
\oplus({\bf 7722})(4)
\oplus({\bf 4550})(4)
\oplus({\bf 1911})(4)
\oplus2({\bf 1560})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 616})(4)
\oplus({\bf 330})(4)
\oplus({\bf 189})(4)
\oplus({\bf 8008})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 3003})(2)
\oplus2({\bf 4550})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 819})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 1617})(2)
\oplus({\bf 693})(2)
\oplus2({\bf 616})(2)
\oplus({\bf 378})(2)
\oplus({\bf 189})(2)
\oplus({\bf 105})(2)
\oplus({\bf 35})(2)
\oplus({\bf 8008})(0)
\oplus({\bf 3003'})(0)
\oplus2({\bf 7722})(0)
\oplus({\bf 4550})(0)
\oplus({\bf 1911})(0)
\oplus2({\bf 1560})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 825})(0)
\oplus2({\bf 1617})(0)
\oplus({\bf 616})(0)
\oplus({\bf 330})(0)
\oplus({\bf 378})(0)
\oplus({\bf 168'})(0)
\oplus2({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 21})(0)
\oplus({\bf 8008})(-2)
\oplus({\bf 7722})(-2)
\oplus({\bf 3003})(-2)
\oplus2({\bf 4550})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 819})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 1617})(-2)
\oplus({\bf 693})(-2)
\oplus2({\bf 616})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 7722})(-4)
\oplus({\bf 4550})(-4)
\oplus({\bf 1911})(-4)
\oplus2({\bf 1560})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 4550})(-6)
\oplus({\bf 1560})(-6)
\oplus({\bf 819})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 1560})(-8)$\\
%
${\bf 181440}$&=&
$({\bf 1008'})(9)
\oplus({\bf 3584})(7)
\oplus({\bf 1008'})(7)
\oplus({\bf 448})(7)
\oplus({\bf 7392})(5)
\oplus({\bf 3584})(5)
\oplus({\bf 1008'})(5)
\oplus({\bf 1512})(5)
\oplus({\bf 448})(5)
\oplus({\bf 168})(5)
\oplus({\bf 10752})(3)
\oplus({\bf 7392})(3)
\oplus({\bf 3584})(3)
\oplus({\bf 1008'})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 1512})(3)
\oplus({\bf 448})(3)
\oplus({\bf 512})(3)
\oplus({\bf 168})(3)
\oplus({\bf 48})(3)
\oplus({\bf 10192})(1)
\oplus({\bf 10752})(1)
\oplus({\bf 7392})(1)
\oplus({\bf 3584})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 1512})(1)
\oplus({\bf 448})(1)
\oplus({\bf 720})(1)
\oplus({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 10192})(-1)
\oplus({\bf 10752})(-1)
\oplus({\bf 7392})(-1)
\oplus({\bf 3584})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 3080})(-1)
\oplus({\bf 2800})(-1)
\oplus({\bf 1512})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 10752})(-3)
\oplus({\bf 7392})(-3)
\oplus({\bf 3584})(-3)
\oplus({\bf 1008'})(-3)
\oplus({\bf 2800})(-3)
\oplus({\bf 1512})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 7392})(-5)
\oplus({\bf 3584})(-5)
\oplus({\bf 1008'})(-5)
\oplus({\bf 1512})(-5)
\oplus({\bf 448})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 3584})(-7)
\oplus({\bf 1008'})(-7)
\oplus({\bf 448})(-7)
\oplus({\bf 1008'})(-9)$\\
%
${\bf 182182}$&=&
$({\bf 3003'})(8)
\oplus({\bf 8008})(6)
\oplus({\bf 3003})(6)
\oplus({\bf 10296})(4)
\oplus({\bf 3003'})(4)
\oplus({\bf 7722})(4)
\oplus({\bf 1911})(4)
\oplus({\bf 9009'})(2)
\oplus({\bf 8008})(2)
\oplus({\bf 9009})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 4550})(2)
\oplus({\bf 819})(2)
\oplus({\bf 4719})(0)
\oplus({\bf 10296})(0)
\oplus({\bf 3003'})(0)
\oplus({\bf 6006})(0)
\oplus({\bf 7722})(0)
\oplus({\bf 4095})(0)
\oplus({\bf 1911})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 182})(0)
\oplus({\bf 9009'})(-2)
\oplus({\bf 8008})(-2)
\oplus({\bf 9009})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 4550})(-2)
\oplus({\bf 819})(-2)
\oplus({\bf 10296})(-4)
\oplus({\bf 3003'})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 1911})(-4)
\oplus({\bf 8008})(-6)
\oplus({\bf 3003})(-6)
\oplus({\bf 3003'})(-8)$\\
%
${\bf 183040}$&=&
$({\bf 8})(19)
\oplus({\bf 48})(17)
\oplus({\bf 8})(17)
\oplus({\bf 168})(15)
\oplus({\bf 48})(15)
\oplus({\bf 8})(15)
\oplus({\bf 448})(13)
\oplus({\bf 168})(13)
\oplus({\bf 48})(13)
\oplus({\bf 8})(13)
\oplus({\bf 1008'})(11)
\oplus({\bf 448})(11)
\oplus({\bf 168})(11)
\oplus({\bf 48})(11)
\oplus({\bf 8})(11)
\oplus({\bf 2016})(9)
\oplus({\bf 1008'})(9)
\oplus({\bf 448})(9)
\oplus({\bf 168})(9)
\oplus({\bf 48})(9)
\oplus({\bf 8})(9)
\oplus({\bf 3696})(7)
\oplus({\bf 2016})(7)
\oplus({\bf 1008'})(7)
\oplus({\bf 448})(7)
\oplus({\bf 168})(7)
\oplus({\bf 48})(7)
\oplus({\bf 8})(7)
\oplus({\bf 6336})(5)
\oplus({\bf 3696})(5)
\oplus({\bf 2016})(5)
\oplus({\bf 1008'})(5)
\oplus({\bf 448})(5)
\oplus({\bf 168})(5)
\oplus({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 10296'})(3)
\oplus({\bf 6336})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 2016})(3)
\oplus({\bf 1008'})(3)
\oplus({\bf 448})(3)
\oplus({\bf 168})(3)
\oplus({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 16016'})(1)
\oplus({\bf 10296'})(1)
\oplus({\bf 6336})(1)
\oplus({\bf 3696})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 448})(1)
\oplus({\bf 168})(1)
\oplus({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 16016'})(-1)
\oplus({\bf 10296'})(-1)
\oplus({\bf 6336})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 2016})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 10296'})(-3)
\oplus({\bf 6336})(-3)
\oplus({\bf 3696})(-3)
\oplus({\bf 2016})(-3)
\oplus({\bf 1008'})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 6336})(-5)
\oplus({\bf 3696})(-5)
\oplus({\bf 2016})(-5)
\oplus({\bf 1008'})(-5)
\oplus({\bf 448})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 3696})(-7)
\oplus({\bf 2016})(-7)
\oplus({\bf 1008'})(-7)
\oplus({\bf 448})(-7)
\oplus({\bf 168})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 2016})(-9)
\oplus({\bf 1008'})(-9)
\oplus({\bf 448})(-9)
\oplus({\bf 168})(-9)
\oplus({\bf 48})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 1008'})(-11)
\oplus({\bf 448})(-11)
\oplus({\bf 168})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 448})(-13)
\oplus({\bf 168})(-13)
\oplus({\bf 48})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 168})(-15)
\oplus({\bf 48})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 48})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)$\\
%
${\bf 184041}$&=&
$({\bf 4719})(8)
\oplus({\bf 4719})(6)
\oplus({\bf 9009'})(6)
\oplus({\bf 4719})(4)
\oplus({\bf 9009'})(4)
\oplus({\bf 10296})(4)
\oplus({\bf 4719})(2)
\oplus({\bf 9009'})(2)
\oplus({\bf 10296})(2)
\oplus({\bf 8008})(2)
\oplus({\bf 4719})(0)
\oplus({\bf 9009'})(0)
\oplus({\bf 10296})(0)
\oplus({\bf 8008})(0)
\oplus({\bf 3003'})(0)
\oplus({\bf 4719})(-2)
\oplus({\bf 9009'})(-2)
\oplus({\bf 10296})(-2)
\oplus({\bf 8008})(-2)
\oplus({\bf 4719})(-4)
\oplus({\bf 9009'})(-4)
\oplus({\bf 10296})(-4)
\oplus({\bf 4719})(-6)
\oplus({\bf 9009'})(-6)
\oplus({\bf 4719})(-8)$\\
%
${\bf 191268}$&=&
$({\bf 21})(16)
\oplus({\bf 105})(14)
\oplus({\bf 35})(14)
\oplus({\bf 7})(14)
\oplus({\bf 330})(12)
\oplus({\bf 189})(12)
\oplus({\bf 27})(12)
\oplus2({\bf 21})(12)
\oplus({\bf 819})(10)
\oplus({\bf 616})(10)
\oplus({\bf 77})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 35})(10)
\oplus({\bf 7})(10)
\oplus({\bf 1750})(8)
\oplus({\bf 1560})(8)
\oplus({\bf 182})(8)
\oplus2({\bf 330})(8)
\oplus({\bf 189})(8)
\oplus({\bf 27})(8)
\oplus2({\bf 21})(8)
\oplus({\bf 3366})(6)
\oplus({\bf 3375})(6)
\oplus({\bf 378'})(6)
\oplus2({\bf 819})(6)
\oplus({\bf 616})(6)
\oplus({\bf 77})(6)
\oplus2({\bf 105})(6)
\oplus({\bf 35})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5985})(4)
\oplus({\bf 6545})(4)
\oplus({\bf 714})(4)
\oplus2({\bf 1750})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 182})(4)
\oplus2({\bf 330})(4)
\oplus({\bf 189})(4)
\oplus({\bf 27})(4)
\oplus2({\bf 21})(4)
\oplus({\bf 10010'})(2)
\oplus({\bf 11704})(2)
\oplus({\bf 1254})(2)
\oplus2({\bf 3366})(2)
\oplus({\bf 3375})(2)
\oplus({\bf 378'})(2)
\oplus2({\bf 819})(2)
\oplus({\bf 616})(2)
\oplus({\bf 77})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 35})(2)
\oplus({\bf 7})(2)
\oplus({\bf 19656'})(0)
\oplus({\bf 2079'})(0)
\oplus2({\bf 5985})(0)
\oplus({\bf 6545})(0)
\oplus({\bf 714})(0)
\oplus2({\bf 1750})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 182})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 189})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 21})(0)
\oplus({\bf 10010'})(-2)
\oplus({\bf 11704})(-2)
\oplus({\bf 1254})(-2)
\oplus2({\bf 3366})(-2)
\oplus({\bf 3375})(-2)
\oplus({\bf 378'})(-2)
\oplus2({\bf 819})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 77})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5985})(-4)
\oplus({\bf 6545})(-4)
\oplus({\bf 714})(-4)
\oplus2({\bf 1750})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 182})(-4)
\oplus2({\bf 330})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 27})(-4)
\oplus2({\bf 21})(-4)
\oplus({\bf 3366})(-6)
\oplus({\bf 3375})(-6)
\oplus({\bf 378'})(-6)
\oplus2({\bf 819})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 77})(-6)
\oplus2({\bf 105})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 1750})(-8)
\oplus({\bf 1560})(-8)
\oplus({\bf 182})(-8)
\oplus2({\bf 330})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 27})(-8)
\oplus2({\bf 21})(-8)
\oplus({\bf 819})(-10)
\oplus({\bf 616})(-10)
\oplus({\bf 77})(-10)
\oplus2({\bf 105})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 330})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf 27})(-12)
\oplus2({\bf 21})(-12)
\oplus({\bf 105})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 21})(-16)$\\
%
${\bf 192192}$&=&
$({\bf 4928})(7)
\oplus({\bf 4752})(5)
\oplus({\bf 4928})(5)
\oplus({\bf 3080})(5)
\oplus({\bf 4096})(5)
\oplus({\bf 2640})(3)
\oplus({\bf 4752})(3)
\oplus2({\bf 4928})(3)
\oplus({\bf 3080})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 4096})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 1728})(3)
\oplus({\bf 2640})(1)
\oplus2({\bf 4752})(1)
\oplus2({\bf 4928})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 3024})(1)
\oplus2({\bf 4096})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 1728})(1)
\oplus({\bf 1512})(1)
\oplus({\bf 2640})(-1)
\oplus2({\bf 4752})(-1)
\oplus2({\bf 4928})(-1)
\oplus({\bf 3080})(-1)
\oplus({\bf 3024})(-1)
\oplus2({\bf 4096})(-1)
\oplus({\bf 2800})(-1)
\oplus({\bf 1728})(-1)
\oplus({\bf 1512})(-1)
\oplus({\bf 2640})(-3)
\oplus({\bf 4752})(-3)
\oplus2({\bf 4928})(-3)
\oplus({\bf 3080})(-3)
\oplus({\bf 3024})(-3)
\oplus({\bf 4096})(-3)
\oplus({\bf 2800})(-3)
\oplus({\bf 1728})(-3)
\oplus({\bf 4752})(-5)
\oplus({\bf 4928})(-5)
\oplus({\bf 3080})(-5)
\oplus({\bf 4096})(-5)
\oplus({\bf 4928})(-7)$\\
%
${\bf 193800}$&=&
$({\bf 1})(28)
\oplus({\bf 7})(26)
\oplus({\bf 27})(24)
\oplus({\bf 1})(24)
\oplus({\bf 77})(22)
\oplus({\bf 7})(22)
\oplus({\bf 182})(20)
\oplus({\bf 27})(20)
\oplus({\bf 1})(20)
\oplus({\bf 378'})(18)
\oplus({\bf 77})(18)
\oplus({\bf 7})(18)
\oplus({\bf 714})(16)
\oplus({\bf 182})(16)
\oplus({\bf 27})(16)
\oplus({\bf 1})(16)
\oplus({\bf 1254})(14)
\oplus({\bf 378'})(14)
\oplus({\bf 77})(14)
\oplus({\bf 7})(14)
\oplus({\bf 2079'})(12)
\oplus({\bf 714})(12)
\oplus({\bf 182})(12)
\oplus({\bf 27})(12)
\oplus({\bf 1})(12)
\oplus({\bf 3289})(10)
\oplus({\bf 1254})(10)
\oplus({\bf 378'})(10)
\oplus({\bf 77})(10)
\oplus({\bf 7})(10)
\oplus({\bf 5005})(8)
\oplus({\bf 2079'})(8)
\oplus({\bf 714})(8)
\oplus({\bf 182})(8)
\oplus({\bf 27})(8)
\oplus({\bf 1})(8)
\oplus({\bf 7371})(6)
\oplus({\bf 3289})(6)
\oplus({\bf 1254})(6)
\oplus({\bf 378'})(6)
\oplus({\bf 77})(6)
\oplus({\bf 7})(6)
\oplus({\bf 10556})(4)
\oplus({\bf 5005})(4)
\oplus({\bf 2079'})(4)
\oplus({\bf 714})(4)
\oplus({\bf 182})(4)
\oplus({\bf 27})(4)
\oplus({\bf 1})(4)
\oplus({\bf 14756})(2)
\oplus({\bf 7371})(2)
\oplus({\bf 3289})(2)
\oplus({\bf 1254})(2)
\oplus({\bf 378'})(2)
\oplus({\bf 77})(2)
\oplus({\bf 7})(2)
\oplus({\bf 20196})(0)
\oplus({\bf 10556})(0)
\oplus({\bf 5005})(0)
\oplus({\bf 2079'})(0)
\oplus({\bf 714})(0)
\oplus({\bf 182})(0)
\oplus({\bf 27})(0)
\oplus({\bf 1})(0)
\oplus({\bf 14756})(-2)
\oplus({\bf 7371})(-2)
\oplus({\bf 3289})(-2)
\oplus({\bf 1254})(-2)
\oplus({\bf 378'})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 10556})(-4)
\oplus({\bf 5005})(-4)
\oplus({\bf 2079'})(-4)
\oplus({\bf 714})(-4)
\oplus({\bf 182})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 7371})(-6)
\oplus({\bf 3289})(-6)
\oplus({\bf 1254})(-6)
\oplus({\bf 378'})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 5005})(-8)
\oplus({\bf 2079'})(-8)
\oplus({\bf 714})(-8)
\oplus({\bf 182})(-8)
\oplus({\bf 27})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 3289})(-10)
\oplus({\bf 1254})(-10)
\oplus({\bf 378'})(-10)
\oplus({\bf 77})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 2079'})(-12)
\oplus({\bf 714})(-12)
\oplus({\bf 182})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 1254})(-14)
\oplus({\bf 378'})(-14)
\oplus({\bf 77})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 714})(-16)
\oplus({\bf 182})(-16)
\oplus({\bf 27})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 378'})(-18)
\oplus({\bf 77})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 182})(-20)
\oplus({\bf 27})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 77})(-22)
\oplus({\bf 7})(-22)
\oplus({\bf 27})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf 7})(-26)
\oplus({\bf 1})(-28)$\\
%
${\bf 196196}$&=&
$({\bf 1911})(8)
\oplus({\bf 3003})(6)
\oplus({\bf 4550})(6)
\oplus({\bf 819})(6)
\oplus({\bf 693})(6)
\oplus({\bf 3003'})(4)
\oplus({\bf 7722})(4)
\oplus({\bf 4095})(4)
\oplus2({\bf 1911})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 182})(4)
\oplus({\bf 825})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 330})(4)
\oplus({\bf 168'})(4)
\oplus({\bf 8008})(2)
\oplus({\bf 9009})(2)
\oplus2({\bf 3003})(2)
\oplus2({\bf 4550})(2)
\oplus2({\bf 819})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 1386})(2)
\oplus2({\bf 693})(2)
\oplus({\bf 616})(2)
\oplus({\bf 77})(2)
\oplus({\bf 378})(2)
\oplus({\bf 105})(2)
\oplus({\bf 10296})(0)
\oplus({\bf 3003'})(0)
\oplus2({\bf 7722})(0)
\oplus({\bf 4095})(0)
\oplus3({\bf 1911})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 182})(0)
\oplus({\bf 2310})(0)
\oplus({\bf 825})(0)
\oplus2({\bf 1617})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 294})(0)
\oplus({\bf 168'})(0)
\oplus({\bf 189})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8008})(-2)
\oplus({\bf 9009})(-2)
\oplus2({\bf 3003})(-2)
\oplus2({\bf 4550})(-2)
\oplus2({\bf 819})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 1386})(-2)
\oplus2({\bf 693})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 3003'})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 4095})(-4)
\oplus2({\bf 1911})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 182})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 168'})(-4)
\oplus({\bf 3003})(-6)
\oplus({\bf 4550})(-6)
\oplus({\bf 819})(-6)
\oplus({\bf 693})(-6)
\oplus({\bf 1911})(-8)$\\
%
${\bf 204204}$&=&
$({\bf 294})(10)
\oplus({\bf 1386})(8)
\oplus({\bf 294})(8)
\oplus({\bf 378})(8)
\oplus({\bf 4095})(6)
\oplus({\bf 1386})(6)
\oplus({\bf 1617})(6)
\oplus2({\bf 294})(6)
\oplus({\bf 378})(6)
\oplus({\bf 168'})(6)
\oplus({\bf 9625})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 4550})(4)
\oplus2({\bf 1386})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 693})(4)
\oplus2({\bf 294})(4)
\oplus2({\bf 378})(4)
\oplus({\bf 9625})(2)
\oplus({\bf 10395})(2)
\oplus2({\bf 4095})(2)
\oplus({\bf 4550})(2)
\oplus({\bf 1911})(2)
\oplus2({\bf 1386})(2)
\oplus2({\bf 1617})(2)
\oplus3({\bf 294})(2)
\oplus({\bf 378})(2)
\oplus({\bf 168'})(2)
\oplus({\bf 9625})(0)
\oplus({\bf 10395})(0)
\oplus({\bf 4312})(0)
\oplus2({\bf 4095})(0)
\oplus2({\bf 4550})(0)
\oplus3({\bf 1386})(0)
\oplus({\bf 1617})(0)
\oplus({\bf 693})(0)
\oplus2({\bf 294})(0)
\oplus2({\bf 378})(0)
\oplus({\bf 9625})(-2)
\oplus({\bf 10395})(-2)
\oplus2({\bf 4095})(-2)
\oplus({\bf 4550})(-2)
\oplus({\bf 1911})(-2)
\oplus2({\bf 1386})(-2)
\oplus2({\bf 1617})(-2)
\oplus3({\bf 294})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 168'})(-2)
\oplus({\bf 9625})(-4)
\oplus({\bf 4095})(-4)
\oplus({\bf 4550})(-4)
\oplus2({\bf 1386})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 693})(-4)
\oplus2({\bf 294})(-4)
\oplus2({\bf 378})(-4)
\oplus({\bf 4095})(-6)
\oplus({\bf 1386})(-6)
\oplus({\bf 1617})(-6)
\oplus2({\bf 294})(-6)
\oplus({\bf 378})(-6)
\oplus({\bf 168'})(-6)
\oplus({\bf 1386})(-8)
\oplus({\bf 294})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 294})(-10)$\\
%
${\bf 206976}$&=&
$({\bf 168})(11)
\oplus({\bf 448})(9)
\oplus({\bf 512})(9)
\oplus({\bf 168})(9)
\oplus({\bf 48})(9)
\oplus({\bf 1008'})(7)
\oplus({\bf 1512})(7)
\oplus({\bf 448})(7)
\oplus({\bf 720})(7)
\oplus({\bf 512})(7)
\oplus2({\bf 168})(7)
\oplus({\bf 112})(7)
\oplus({\bf 48})(7)
\oplus({\bf 8})(7)
\oplus({\bf 2016})(5)
\oplus({\bf 3584})(5)
\oplus({\bf 1008'})(5)
\oplus({\bf 2800})(5)
\oplus({\bf 1512})(5)
\oplus2({\bf 448})(5)
\oplus({\bf 720})(5)
\oplus2({\bf 512})(5)
\oplus2({\bf 168})(5)
\oplus({\bf 112})(5)
\oplus2({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 7392'})(3)
\oplus({\bf 2016})(3)
\oplus({\bf 7392})(3)
\oplus({\bf 3584})(3)
\oplus2({\bf 1008'})(3)
\oplus({\bf 2800})(3)
\oplus2({\bf 1512})(3)
\oplus2({\bf 448})(3)
\oplus({\bf 720})(3)
\oplus2({\bf 512})(3)
\oplus3({\bf 168})(3)
\oplus({\bf 112})(3)
\oplus2({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 16128})(1)
\oplus({\bf 7392'})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 7392})(1)
\oplus2({\bf 3584})(1)
\oplus2({\bf 1008'})(1)
\oplus({\bf 2800})(1)
\oplus2({\bf 1512})(1)
\oplus3({\bf 448})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 512})(1)
\oplus3({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 16128})(-1)
\oplus({\bf 7392'})(-1)
\oplus({\bf 2016})(-1)
\oplus({\bf 7392})(-1)
\oplus2({\bf 3584})(-1)
\oplus2({\bf 1008'})(-1)
\oplus({\bf 2800})(-1)
\oplus2({\bf 1512})(-1)
\oplus3({\bf 448})(-1)
\oplus({\bf 720})(-1)
\oplus2({\bf 512})(-1)
\oplus3({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 7392'})(-3)
\oplus({\bf 2016})(-3)
\oplus({\bf 7392})(-3)
\oplus({\bf 3584})(-3)
\oplus2({\bf 1008'})(-3)
\oplus({\bf 2800})(-3)
\oplus2({\bf 1512})(-3)
\oplus2({\bf 448})(-3)
\oplus({\bf 720})(-3)
\oplus2({\bf 512})(-3)
\oplus3({\bf 168})(-3)
\oplus({\bf 112})(-3)
\oplus2({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 2016})(-5)
\oplus({\bf 3584})(-5)
\oplus({\bf 1008'})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 1512})(-5)
\oplus2({\bf 448})(-5)
\oplus({\bf 720})(-5)
\oplus2({\bf 512})(-5)
\oplus2({\bf 168})(-5)
\oplus({\bf 112})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 1008'})(-7)
\oplus({\bf 1512})(-7)
\oplus({\bf 448})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 512})(-7)
\oplus2({\bf 168})(-7)
\oplus({\bf 112})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 448})(-9)
\oplus({\bf 512})(-9)
\oplus({\bf 168})(-9)
\oplus({\bf 48})(-9)
\oplus({\bf 168})(-11)$\\
%
${\bf 208845}$&=&
$({\bf 7})(20)
\oplus({\bf 27})(18)
\oplus({\bf 21})(18)
\oplus({\bf 1})(18)
\oplus({\bf 77})(16)
\oplus({\bf 105})(16)
\oplus2({\bf 7})(16)
\oplus({\bf 182})(14)
\oplus({\bf 330})(14)
\oplus2({\bf 27})(14)
\oplus({\bf 21})(14)
\oplus({\bf 1})(14)
\oplus({\bf 378'})(12)
\oplus({\bf 819})(12)
\oplus2({\bf 77})(12)
\oplus({\bf 105})(12)
\oplus2({\bf 7})(12)
\oplus({\bf 714})(10)
\oplus({\bf 1750})(10)
\oplus2({\bf 182})(10)
\oplus({\bf 330})(10)
\oplus2({\bf 27})(10)
\oplus({\bf 21})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1254})(8)
\oplus({\bf 3366})(8)
\oplus2({\bf 378'})(8)
\oplus({\bf 819})(8)
\oplus2({\bf 77})(8)
\oplus({\bf 105})(8)
\oplus2({\bf 7})(8)
\oplus({\bf 2079'})(6)
\oplus({\bf 5985})(6)
\oplus2({\bf 714})(6)
\oplus({\bf 1750})(6)
\oplus2({\bf 182})(6)
\oplus({\bf 330})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 21})(6)
\oplus({\bf 1})(6)
\oplus({\bf 3289})(4)
\oplus({\bf 10010'})(4)
\oplus2({\bf 1254})(4)
\oplus({\bf 3366})(4)
\oplus2({\bf 378'})(4)
\oplus({\bf 819})(4)
\oplus2({\bf 77})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 7})(4)
\oplus({\bf 5005})(2)
\oplus({\bf 15939})(2)
\oplus2({\bf 2079'})(2)
\oplus({\bf 5985})(2)
\oplus2({\bf 714})(2)
\oplus({\bf 1750})(2)
\oplus2({\bf 182})(2)
\oplus({\bf 330})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1})(2)
\oplus({\bf 24375})(0)
\oplus2({\bf 3289})(0)
\oplus({\bf 10010'})(0)
\oplus2({\bf 1254})(0)
\oplus({\bf 3366})(0)
\oplus2({\bf 378'})(0)
\oplus({\bf 819})(0)
\oplus2({\bf 77})(0)
\oplus({\bf 105})(0)
\oplus2({\bf 7})(0)
\oplus({\bf 5005})(-2)
\oplus({\bf 15939})(-2)
\oplus2({\bf 2079'})(-2)
\oplus({\bf 5985})(-2)
\oplus2({\bf 714})(-2)
\oplus({\bf 1750})(-2)
\oplus2({\bf 182})(-2)
\oplus({\bf 330})(-2)
\oplus2({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 3289})(-4)
\oplus({\bf 10010'})(-4)
\oplus2({\bf 1254})(-4)
\oplus({\bf 3366})(-4)
\oplus2({\bf 378'})(-4)
\oplus({\bf 819})(-4)
\oplus2({\bf 77})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 7})(-4)
\oplus({\bf 2079'})(-6)
\oplus({\bf 5985})(-6)
\oplus2({\bf 714})(-6)
\oplus({\bf 1750})(-6)
\oplus2({\bf 182})(-6)
\oplus({\bf 330})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1254})(-8)
\oplus({\bf 3366})(-8)
\oplus2({\bf 378'})(-8)
\oplus({\bf 819})(-8)
\oplus2({\bf 77})(-8)
\oplus({\bf 105})(-8)
\oplus2({\bf 7})(-8)
\oplus({\bf 714})(-10)
\oplus({\bf 1750})(-10)
\oplus2({\bf 182})(-10)
\oplus({\bf 330})(-10)
\oplus2({\bf 27})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 378'})(-12)
\oplus({\bf 819})(-12)
\oplus2({\bf 77})(-12)
\oplus({\bf 105})(-12)
\oplus2({\bf 7})(-12)
\oplus({\bf 182})(-14)
\oplus({\bf 330})(-14)
\oplus2({\bf 27})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 77})(-16)
\oplus({\bf 105})(-16)
\oplus2({\bf 7})(-16)
\oplus({\bf 27})(-18)
\oplus({\bf 21})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 7})(-20)$\\
%
${\bf 209475}$&=&
$({\bf 105})(12)
\oplus({\bf 330})(10)
\oplus({\bf 168'})(10)
\oplus({\bf 189})(10)
\oplus({\bf 27})(10)
\oplus({\bf 21})(10)
\oplus({\bf 819})(8)
\oplus({\bf 693})(8)
\oplus({\bf 616})(8)
\oplus({\bf 77})(8)
\oplus({\bf 378})(8)
\oplus3({\bf 105})(8)
\oplus({\bf 35})(8)
\oplus({\bf 7})(8)
\oplus({\bf 1750})(6)
\oplus({\bf 1911})(6)
\oplus({\bf 1560})(6)
\oplus({\bf 182})(6)
\oplus({\bf 1617})(6)
\oplus3({\bf 330})(6)
\oplus2({\bf 168'})(6)
\oplus2({\bf 189})(6)
\oplus2({\bf 27})(6)
\oplus2({\bf 21})(6)
\oplus({\bf 3366})(4)
\oplus({\bf 4312})(4)
\oplus({\bf 3375})(4)
\oplus({\bf 378'})(4)
\oplus({\bf 4550})(4)
\oplus3({\bf 819})(4)
\oplus2({\bf 693})(4)
\oplus2({\bf 616})(4)
\oplus2({\bf 77})(4)
\oplus({\bf 378})(4)
\oplus4({\bf 105})(4)
\oplus({\bf 35})(4)
\oplus({\bf 7})(4)
\oplus({\bf 8568})(2)
\oplus({\bf 6545})(2)
\oplus({\bf 714})(2)
\oplus({\bf 10395})(2)
\oplus3({\bf 1750})(2)
\oplus2({\bf 1911})(2)
\oplus2({\bf 1560})(2)
\oplus2({\bf 182})(2)
\oplus({\bf 1617})(2)
\oplus4({\bf 330})(2)
\oplus2({\bf 168'})(2)
\oplus2({\bf 189})(2)
\oplus2({\bf 27})(2)
\oplus2({\bf 21})(2)
\oplus({\bf 20825})(0)
\oplus2({\bf 3366})(0)
\oplus2({\bf 4312})(0)
\oplus2({\bf 3375})(0)
\oplus2({\bf 378'})(0)
\oplus({\bf 4550})(0)
\oplus4({\bf 819})(0)
\oplus2({\bf 693})(0)
\oplus2({\bf 616})(0)
\oplus2({\bf 77})(0)
\oplus({\bf 378})(0)
\oplus4({\bf 105})(0)
\oplus({\bf 35})(0)
\oplus({\bf 7})(0)
\oplus({\bf 8568})(-2)
\oplus({\bf 6545})(-2)
\oplus({\bf 714})(-2)
\oplus({\bf 10395})(-2)
\oplus3({\bf 1750})(-2)
\oplus2({\bf 1911})(-2)
\oplus2({\bf 1560})(-2)
\oplus2({\bf 182})(-2)
\oplus({\bf 1617})(-2)
\oplus4({\bf 330})(-2)
\oplus2({\bf 168'})(-2)
\oplus2({\bf 189})(-2)
\oplus2({\bf 27})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 3366})(-4)
\oplus({\bf 4312})(-4)
\oplus({\bf 3375})(-4)
\oplus({\bf 378'})(-4)
\oplus({\bf 4550})(-4)
\oplus3({\bf 819})(-4)
\oplus2({\bf 693})(-4)
\oplus2({\bf 616})(-4)
\oplus2({\bf 77})(-4)
\oplus({\bf 378})(-4)
\oplus4({\bf 105})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 1750})(-6)
\oplus({\bf 1911})(-6)
\oplus({\bf 1560})(-6)
\oplus({\bf 182})(-6)
\oplus({\bf 1617})(-6)
\oplus3({\bf 330})(-6)
\oplus2({\bf 168'})(-6)
\oplus2({\bf 189})(-6)
\oplus2({\bf 27})(-6)
\oplus2({\bf 21})(-6)
\oplus({\bf 819})(-8)
\oplus({\bf 693})(-8)
\oplus({\bf 616})(-8)
\oplus({\bf 77})(-8)
\oplus({\bf 378})(-8)
\oplus3({\bf 105})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 330})(-10)
\oplus({\bf 168'})(-10)
\oplus({\bf 189})(-10)
\oplus({\bf 27})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 105})(-12)$\\
%
${\bf 219648}$&=&
$({\bf 512})(9)
\oplus({\bf 1512})(7)
\oplus({\bf 720})(7)
\oplus({\bf 560})(7)
\oplus({\bf 512})(7)
\oplus({\bf 168})(7)
\oplus({\bf 112})(7)
\oplus({\bf 3584})(5)
\oplus({\bf 2800})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 1512})(5)
\oplus({\bf 448})(5)
\oplus({\bf 1008})(5)
\oplus({\bf 720})(5)
\oplus({\bf 560})(5)
\oplus3({\bf 512})(5)
\oplus({\bf 168})(5)
\oplus({\bf 112'})(5)
\oplus({\bf 112})(5)
\oplus({\bf 48})(5)
\oplus({\bf 7392})(3)
\oplus({\bf 4200})(3)
\oplus({\bf 3584})(3)
\oplus({\bf 1008'})(3)
\oplus({\bf 4096})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 1728})(3)
\oplus3({\bf 1512})(3)
\oplus({\bf 448})(3)
\oplus({\bf 1008})(3)
\oplus2({\bf 720})(3)
\oplus2({\bf 560})(3)
\oplus3({\bf 512})(3)
\oplus2({\bf 168})(3)
\oplus({\bf 112'})(3)
\oplus2({\bf 112})(3)
\oplus({\bf 48})(3)
\oplus({\bf 11088})(1)
\oplus({\bf 7392})(1)
\oplus({\bf 4200})(1)
\oplus2({\bf 3584})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 4096})(1)
\oplus2({\bf 2800})(1)
\oplus2({\bf 1728})(1)
\oplus3({\bf 1512})(1)
\oplus2({\bf 448})(1)
\oplus({\bf 1008})(1)
\oplus2({\bf 720})(1)
\oplus2({\bf 560})(1)
\oplus4({\bf 512})(1)
\oplus2({\bf 168})(1)
\oplus({\bf 112'})(1)
\oplus2({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 11088})(-1)
\oplus({\bf 7392})(-1)
\oplus({\bf 4200})(-1)
\oplus2({\bf 3584})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 4096})(-1)
\oplus2({\bf 2800})(-1)
\oplus2({\bf 1728})(-1)
\oplus3({\bf 1512})(-1)
\oplus2({\bf 448})(-1)
\oplus({\bf 1008})(-1)
\oplus2({\bf 720})(-1)
\oplus2({\bf 560})(-1)
\oplus4({\bf 512})(-1)
\oplus2({\bf 168})(-1)
\oplus({\bf 112'})(-1)
\oplus2({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 7392})(-3)
\oplus({\bf 4200})(-3)
\oplus({\bf 3584})(-3)
\oplus({\bf 1008'})(-3)
\oplus({\bf 4096})(-3)
\oplus({\bf 2800})(-3)
\oplus({\bf 1728})(-3)
\oplus3({\bf 1512})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 1008})(-3)
\oplus2({\bf 720})(-3)
\oplus2({\bf 560})(-3)
\oplus3({\bf 512})(-3)
\oplus2({\bf 168})(-3)
\oplus({\bf 112'})(-3)
\oplus2({\bf 112})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 3584})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 1728})(-5)
\oplus({\bf 1512})(-5)
\oplus({\bf 448})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 560})(-5)
\oplus3({\bf 512})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 112'})(-5)
\oplus({\bf 112})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 1512})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 512})(-7)
\oplus({\bf 168})(-7)
\oplus({\bf 112})(-7)
\oplus({\bf 512})(-9)$\\
%
${\bf 219648'}$&=&
$({\bf 4096})(7)
\oplus({\bf 4928})(5)
\oplus({\bf 3024})(5)
\oplus({\bf 4096})(5)
\oplus({\bf 2800})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 1008})(5)
\oplus({\bf 4752})(3)
\oplus({\bf 4928})(3)
\oplus({\bf 3080})(3)
\oplus({\bf 3024})(3)
\oplus3({\bf 4096})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 1728})(3)
\oplus({\bf 1512})(3)
\oplus({\bf 672})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus({\bf 4752})(1)
\oplus2({\bf 4928})(1)
\oplus({\bf 3080})(1)
\oplus2({\bf 3024})(1)
\oplus3({\bf 4096})(1)
\oplus2({\bf 2800})(1)
\oplus2({\bf 1728})(1)
\oplus({\bf 1512})(1)
\oplus({\bf 672})(1)
\oplus2({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus({\bf 560})(1)
\oplus({\bf 512})(1)
\oplus({\bf 4752})(-1)
\oplus2({\bf 4928})(-1)
\oplus({\bf 3080})(-1)
\oplus2({\bf 3024})(-1)
\oplus3({\bf 4096})(-1)
\oplus2({\bf 2800})(-1)
\oplus2({\bf 1728})(-1)
\oplus({\bf 1512})(-1)
\oplus({\bf 672})(-1)
\oplus2({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 4752})(-3)
\oplus({\bf 4928})(-3)
\oplus({\bf 3080})(-3)
\oplus({\bf 3024})(-3)
\oplus3({\bf 4096})(-3)
\oplus({\bf 2800})(-3)
\oplus({\bf 1728})(-3)
\oplus({\bf 1512})(-3)
\oplus({\bf 672})(-3)
\oplus({\bf 1008})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 4928})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf 4096})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 1728})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 4096})(-7)$\\
%
${\bf 219648''}$&=&
$({\bf 672})(9)
\oplus({\bf 3024})(7)
\oplus({\bf 672})(7)
\oplus({\bf 1008})(7)
\oplus({\bf 8624})(5)
\oplus({\bf 3024})(5)
\oplus({\bf 4096})(5)
\oplus2({\bf 672})(5)
\oplus({\bf 1008})(5)
\oplus({\bf 720})(5)
\oplus({\bf 8624})(3)
\oplus({\bf 11088})(3)
\oplus2({\bf 3024})(3)
\oplus({\bf 4096})(3)
\oplus({\bf 2800})(3)
\oplus2({\bf 672})(3)
\oplus2({\bf 1008})(3)
\oplus({\bf 720})(3)
\oplus({\bf 8624})(1)
\oplus({\bf 11088})(1)
\oplus({\bf 7392})(1)
\oplus2({\bf 3024})(1)
\oplus2({\bf 4096})(1)
\oplus({\bf 2800})(1)
\oplus3({\bf 672})(1)
\oplus2({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus({\bf 8624})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf 7392})(-1)
\oplus2({\bf 3024})(-1)
\oplus2({\bf 4096})(-1)
\oplus({\bf 2800})(-1)
\oplus3({\bf 672})(-1)
\oplus2({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 8624})(-3)
\oplus({\bf 11088})(-3)
\oplus2({\bf 3024})(-3)
\oplus({\bf 4096})(-3)
\oplus({\bf 2800})(-3)
\oplus2({\bf 672})(-3)
\oplus2({\bf 1008})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 8624})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf 4096})(-5)
\oplus2({\bf 672})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 3024})(-7)
\oplus({\bf 672})(-7)
\oplus({\bf 1008})(-7)
\oplus({\bf 672})(-9)$\\
%
${\bf 222156}$&=&
$({\bf 330})(10)
\oplus({\bf 819})(8)
\oplus({\bf 693})(8)
\oplus({\bf 616})(8)
\oplus({\bf 77})(8)
\oplus({\bf 105})(8)
\oplus({\bf 1750})(6)
\oplus({\bf 1911})(6)
\oplus({\bf 1560})(6)
\oplus({\bf 182})(6)
\oplus({\bf 825})(6)
\oplus({\bf 1617})(6)
\oplus3({\bf 330})(6)
\oplus({\bf 168'})(6)
\oplus({\bf 189})(6)
\oplus({\bf 27})(6)
\oplus({\bf 21})(6)
\oplus({\bf 4312})(4)
\oplus({\bf 3375})(4)
\oplus({\bf 378'})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 4550})(4)
\oplus3({\bf 819})(4)
\oplus({\bf 2079})(4)
\oplus3({\bf 693})(4)
\oplus2({\bf 616})(4)
\oplus2({\bf 77})(4)
\oplus({\bf 378})(4)
\oplus3({\bf 105})(4)
\oplus({\bf 35})(4)
\oplus({\bf 7})(4)
\oplus({\bf 7560})(2)
\oplus({\bf 10395})(2)
\oplus2({\bf 1750})(2)
\oplus({\bf 7722})(2)
\oplus3({\bf 1911})(2)
\oplus2({\bf 1560})(2)
\oplus2({\bf 182})(2)
\oplus2({\bf 825})(2)
\oplus2({\bf 1617})(2)
\oplus5({\bf 330})(2)
\oplus2({\bf 168'})(2)
\oplus2({\bf 189})(2)
\oplus2({\bf 27})(2)
\oplus2({\bf 21})(2)
\oplus({\bf 19683})(0)
\oplus2({\bf 4312})(0)
\oplus({\bf 3375})(0)
\oplus({\bf 378'})(0)
\oplus2({\bf 3003})(0)
\oplus2({\bf 4550})(0)
\oplus4({\bf 819})(0)
\oplus({\bf 2079})(0)
\oplus4({\bf 693})(0)
\oplus3({\bf 616})(0)
\oplus3({\bf 77})(0)
\oplus({\bf 378})(0)
\oplus4({\bf 105})(0)
\oplus({\bf 35})(0)
\oplus({\bf 7})(0)
\oplus({\bf 7560})(-2)
\oplus({\bf 10395})(-2)
\oplus2({\bf 1750})(-2)
\oplus({\bf 7722})(-2)
\oplus3({\bf 1911})(-2)
\oplus2({\bf 1560})(-2)
\oplus2({\bf 182})(-2)
\oplus2({\bf 825})(-2)
\oplus2({\bf 1617})(-2)
\oplus5({\bf 330})(-2)
\oplus2({\bf 168'})(-2)
\oplus2({\bf 189})(-2)
\oplus2({\bf 27})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 4312})(-4)
\oplus({\bf 3375})(-4)
\oplus({\bf 378'})(-4)
\oplus({\bf 3003})(-4)
\oplus({\bf 4550})(-4)
\oplus3({\bf 819})(-4)
\oplus({\bf 2079})(-4)
\oplus3({\bf 693})(-4)
\oplus2({\bf 616})(-4)
\oplus2({\bf 77})(-4)
\oplus({\bf 378})(-4)
\oplus3({\bf 105})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 1750})(-6)
\oplus({\bf 1911})(-6)
\oplus({\bf 1560})(-6)
\oplus({\bf 182})(-6)
\oplus({\bf 825})(-6)
\oplus({\bf 1617})(-6)
\oplus3({\bf 330})(-6)
\oplus({\bf 168'})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 819})(-8)
\oplus({\bf 693})(-8)
\oplus({\bf 616})(-8)
\oplus({\bf 77})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 330})(-10)$\\
%
${\bf 228800}$&=&
$({\bf 560})(9)
\oplus({\bf 1728})(7)
\oplus({\bf 1008})(7)
\oplus({\bf 560})(7)
\oplus({\bf 512})(7)
\oplus({\bf 112'})(7)
\oplus({\bf 4200})(5)
\oplus({\bf 4096})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 1512})(5)
\oplus({\bf 1008})(5)
\oplus({\bf 720})(5)
\oplus3({\bf 560})(5)
\oplus({\bf 512})(5)
\oplus({\bf 112'})(5)
\oplus({\bf 112})(5)
\oplus({\bf 11088})(3)
\oplus({\bf 4200})(3)
\oplus({\bf 3584})(3)
\oplus({\bf 4096})(3)
\oplus({\bf 2800})(3)
\oplus3({\bf 1728})(3)
\oplus({\bf 1512})(3)
\oplus2({\bf 1008})(3)
\oplus({\bf 720})(3)
\oplus3({\bf 560})(3)
\oplus2({\bf 512})(3)
\oplus2({\bf 112'})(3)
\oplus({\bf 112})(3)
\oplus({\bf 11088})(1)
\oplus({\bf 7392})(1)
\oplus2({\bf 4200})(1)
\oplus({\bf 3584})(1)
\oplus2({\bf 4096})(1)
\oplus({\bf 2800})(1)
\oplus3({\bf 1728})(1)
\oplus2({\bf 1512})(1)
\oplus2({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus4({\bf 560})(1)
\oplus2({\bf 512})(1)
\oplus2({\bf 112'})(1)
\oplus({\bf 112})(1)
\oplus({\bf 11088})(-1)
\oplus({\bf 7392})(-1)
\oplus2({\bf 4200})(-1)
\oplus({\bf 3584})(-1)
\oplus2({\bf 4096})(-1)
\oplus({\bf 2800})(-1)
\oplus3({\bf 1728})(-1)
\oplus2({\bf 1512})(-1)
\oplus2({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus4({\bf 560})(-1)
\oplus2({\bf 512})(-1)
\oplus2({\bf 112'})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 11088})(-3)
\oplus({\bf 4200})(-3)
\oplus({\bf 3584})(-3)
\oplus({\bf 4096})(-3)
\oplus({\bf 2800})(-3)
\oplus3({\bf 1728})(-3)
\oplus({\bf 1512})(-3)
\oplus2({\bf 1008})(-3)
\oplus({\bf 720})(-3)
\oplus3({\bf 560})(-3)
\oplus2({\bf 512})(-3)
\oplus2({\bf 112'})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 4200})(-5)
\oplus({\bf 4096})(-5)
\oplus({\bf 1728})(-5)
\oplus({\bf 1512})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 720})(-5)
\oplus3({\bf 560})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 112'})(-5)
\oplus({\bf 112})(-5)
\oplus({\bf 1728})(-7)
\oplus({\bf 1008})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 512})(-7)
\oplus({\bf 112'})(-7)
\oplus({\bf 560})(-9)$\\
%
${\bf 235950}$&=&
$({\bf 1386})(8)
\oplus({\bf 4095})(6)
\oplus({\bf 2310})(6)
\oplus({\bf 1386})(6)
\oplus({\bf 1617})(6)
\oplus({\bf 294})(6)
\oplus({\bf 9009})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 4550})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 2079})(4)
\oplus3({\bf 1386})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 693})(4)
\oplus({\bf 294})(4)
\oplus({\bf 378})(4)
\oplus({\bf 9009})(2)
\oplus({\bf 7722})(2)
\oplus2({\bf 4095})(2)
\oplus({\bf 4550})(2)
\oplus({\bf 1911})(2)
\oplus2({\bf 2310})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 825})(2)
\oplus3({\bf 1386})(2)
\oplus3({\bf 1617})(2)
\oplus2({\bf 294})(2)
\oplus({\bf 378})(2)
\oplus({\bf 168'})(2)
\oplus({\bf 9009})(0)
\oplus({\bf 7722})(0)
\oplus({\bf 3003})(0)
\oplus2({\bf 4095})(0)
\oplus2({\bf 4550})(0)
\oplus2({\bf 2310})(0)
\oplus2({\bf 2079})(0)
\oplus4({\bf 1386})(0)
\oplus2({\bf 1617})(0)
\oplus2({\bf 693})(0)
\oplus2({\bf 294})(0)
\oplus2({\bf 378})(0)
\oplus({\bf 9009})(-2)
\oplus({\bf 7722})(-2)
\oplus2({\bf 4095})(-2)
\oplus({\bf 4550})(-2)
\oplus({\bf 1911})(-2)
\oplus2({\bf 2310})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 825})(-2)
\oplus3({\bf 1386})(-2)
\oplus3({\bf 1617})(-2)
\oplus2({\bf 294})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 168'})(-2)
\oplus({\bf 9009})(-4)
\oplus({\bf 4095})(-4)
\oplus({\bf 4550})(-4)
\oplus({\bf 2310})(-4)
\oplus({\bf 2079})(-4)
\oplus3({\bf 1386})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 693})(-4)
\oplus({\bf 294})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 4095})(-6)
\oplus({\bf 2310})(-6)
\oplus({\bf 1386})(-6)
\oplus({\bf 1617})(-6)
\oplus({\bf 294})(-6)
\oplus({\bf 1386})(-8)$\\
%
${\bf 236808}$&=&
$({\bf 27})(16)
\oplus({\bf 77})(14)
\oplus({\bf 105})(14)
\oplus({\bf 7})(14)
\oplus({\bf 182})(12)
\oplus({\bf 330})(12)
\oplus({\bf 168'})(12)
\oplus2({\bf 27})(12)
\oplus({\bf 21})(12)
\oplus({\bf 1})(12)
\oplus({\bf 378'})(10)
\oplus({\bf 819})(10)
\oplus({\bf 693})(10)
\oplus2({\bf 77})(10)
\oplus2({\bf 105})(10)
\oplus2({\bf 7})(10)
\oplus({\bf 714})(8)
\oplus({\bf 1750})(8)
\oplus({\bf 1911})(8)
\oplus2({\bf 182})(8)
\oplus2({\bf 330})(8)
\oplus({\bf 168'})(8)
\oplus3({\bf 27})(8)
\oplus({\bf 21})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1254})(6)
\oplus({\bf 3366})(6)
\oplus({\bf 4312})(6)
\oplus2({\bf 378'})(6)
\oplus2({\bf 819})(6)
\oplus({\bf 693})(6)
\oplus3({\bf 77})(6)
\oplus2({\bf 105})(6)
\oplus2({\bf 7})(6)
\oplus({\bf 2079'})(4)
\oplus({\bf 5985})(4)
\oplus({\bf 8568})(4)
\oplus2({\bf 714})(4)
\oplus2({\bf 1750})(4)
\oplus({\bf 1911})(4)
\oplus3({\bf 182})(4)
\oplus2({\bf 330})(4)
\oplus({\bf 168'})(4)
\oplus3({\bf 27})(4)
\oplus({\bf 21})(4)
\oplus({\bf 1})(4)
\oplus({\bf 10010'})(2)
\oplus({\bf 15561})(2)
\oplus2({\bf 1254})(2)
\oplus2({\bf 3366})(2)
\oplus({\bf 4312})(2)
\oplus3({\bf 378'})(2)
\oplus2({\bf 819})(2)
\oplus({\bf 693})(2)
\oplus3({\bf 77})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 7})(2)
\oplus({\bf 26411})(0)
\oplus({\bf 2079'})(0)
\oplus2({\bf 5985})(0)
\oplus({\bf 8568})(0)
\oplus3({\bf 714})(0)
\oplus2({\bf 1750})(0)
\oplus({\bf 1911})(0)
\oplus3({\bf 182})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 168'})(0)
\oplus3({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 10010'})(-2)
\oplus({\bf 15561})(-2)
\oplus2({\bf 1254})(-2)
\oplus2({\bf 3366})(-2)
\oplus({\bf 4312})(-2)
\oplus3({\bf 378'})(-2)
\oplus2({\bf 819})(-2)
\oplus({\bf 693})(-2)
\oplus3({\bf 77})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 7})(-2)
\oplus({\bf 2079'})(-4)
\oplus({\bf 5985})(-4)
\oplus({\bf 8568})(-4)
\oplus2({\bf 714})(-4)
\oplus2({\bf 1750})(-4)
\oplus({\bf 1911})(-4)
\oplus3({\bf 182})(-4)
\oplus2({\bf 330})(-4)
\oplus({\bf 168'})(-4)
\oplus3({\bf 27})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1254})(-6)
\oplus({\bf 3366})(-6)
\oplus({\bf 4312})(-6)
\oplus2({\bf 378'})(-6)
\oplus2({\bf 819})(-6)
\oplus({\bf 693})(-6)
\oplus3({\bf 77})(-6)
\oplus2({\bf 105})(-6)
\oplus2({\bf 7})(-6)
\oplus({\bf 714})(-8)
\oplus({\bf 1750})(-8)
\oplus({\bf 1911})(-8)
\oplus2({\bf 182})(-8)
\oplus2({\bf 330})(-8)
\oplus({\bf 168'})(-8)
\oplus3({\bf 27})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 378'})(-10)
\oplus({\bf 819})(-10)
\oplus({\bf 693})(-10)
\oplus2({\bf 77})(-10)
\oplus2({\bf 105})(-10)
\oplus2({\bf 7})(-10)
\oplus({\bf 182})(-12)
\oplus({\bf 330})(-12)
\oplus({\bf 168'})(-12)
\oplus2({\bf 27})(-12)
\oplus({\bf 21})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 77})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 27})(-16)$\\
%
${\bf 252252}$&=&
$({\bf 3003})(8)
\oplus({\bf 3003'})(6)
\oplus({\bf 7722})(6)
\oplus({\bf 1911})(6)
\oplus({\bf 825})(6)
\oplus({\bf 8008})(4)
\oplus({\bf 9009})(4)
\oplus2({\bf 3003})(4)
\oplus({\bf 4550})(4)
\oplus({\bf 819})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 693})(4)
\oplus({\bf 10296})(2)
\oplus({\bf 3003'})(2)
\oplus({\bf 6006})(2)
\oplus2({\bf 7722})(2)
\oplus({\bf 4095})(2)
\oplus2({\bf 1911})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 182})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 825})(2)
\oplus({\bf 1617})(2)
\oplus({\bf 330})(2)
\oplus({\bf 9009'})(0)
\oplus({\bf 8008})(0)
\oplus2({\bf 9009})(0)
\oplus2({\bf 3003})(0)
\oplus2({\bf 4550})(0)
\oplus2({\bf 819})(0)
\oplus({\bf 1386'})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 1386})(0)
\oplus({\bf 693})(0)
\oplus({\bf 616})(0)
\oplus({\bf 77})(0)
\oplus({\bf 10296})(-2)
\oplus({\bf 3003'})(-2)
\oplus({\bf 6006})(-2)
\oplus2({\bf 7722})(-2)
\oplus({\bf 4095})(-2)
\oplus2({\bf 1911})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 182})(-2)
\oplus({\bf 2310})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 1617})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 8008})(-4)
\oplus({\bf 9009})(-4)
\oplus2({\bf 3003})(-4)
\oplus({\bf 4550})(-4)
\oplus({\bf 819})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 693})(-4)
\oplus({\bf 3003'})(-6)
\oplus({\bf 7722})(-6)
\oplus({\bf 1911})(-6)
\oplus({\bf 825})(-6)
\oplus({\bf 3003})(-8)$\\
%
${\bf 260832}$&=&
$({\bf 182})(12)
\oplus({\bf 378'})(10)
\oplus({\bf 819})(10)
\oplus({\bf 77})(10)
\oplus({\bf 714})(8)
\oplus({\bf 1750})(8)
\oplus({\bf 1911})(8)
\oplus2({\bf 182})(8)
\oplus({\bf 330})(8)
\oplus({\bf 27})(8)
\oplus({\bf 3366})(6)
\oplus({\bf 4312})(6)
\oplus2({\bf 378'})(6)
\oplus({\bf 3003})(6)
\oplus2({\bf 819})(6)
\oplus({\bf 693})(6)
\oplus2({\bf 77})(6)
\oplus({\bf 105})(6)
\oplus({\bf 7})(6)
\oplus({\bf 8568})(4)
\oplus({\bf 714})(4)
\oplus({\bf 7560})(4)
\oplus2({\bf 1750})(4)
\oplus({\bf 3003'})(4)
\oplus2({\bf 1911})(4)
\oplus3({\bf 182})(4)
\oplus({\bf 825})(4)
\oplus2({\bf 330})(4)
\oplus({\bf 168'})(4)
\oplus2({\bf 27})(4)
\oplus({\bf 21})(4)
\oplus({\bf 1})(4)
\oplus({\bf 15912})(2)
\oplus({\bf 3366})(2)
\oplus({\bf 10010})(2)
\oplus2({\bf 4312})(2)
\oplus2({\bf 378'})(2)
\oplus2({\bf 3003})(2)
\oplus3({\bf 819})(2)
\oplus2({\bf 693})(2)
\oplus3({\bf 77})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 7})(2)
\oplus({\bf 23562})(0)
\oplus({\bf 8568})(0)
\oplus({\bf 714})(0)
\oplus2({\bf 7560})(0)
\oplus2({\bf 1750})(0)
\oplus({\bf 3003'})(0)
\oplus3({\bf 1911})(0)
\oplus3({\bf 182})(0)
\oplus({\bf 825})(0)
\oplus3({\bf 330})(0)
\oplus({\bf 168'})(0)
\oplus3({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 15912})(-2)
\oplus({\bf 3366})(-2)
\oplus({\bf 10010})(-2)
\oplus2({\bf 4312})(-2)
\oplus2({\bf 378'})(-2)
\oplus2({\bf 3003})(-2)
\oplus3({\bf 819})(-2)
\oplus2({\bf 693})(-2)
\oplus3({\bf 77})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 7})(-2)
\oplus({\bf 8568})(-4)
\oplus({\bf 714})(-4)
\oplus({\bf 7560})(-4)
\oplus2({\bf 1750})(-4)
\oplus({\bf 3003'})(-4)
\oplus2({\bf 1911})(-4)
\oplus3({\bf 182})(-4)
\oplus({\bf 825})(-4)
\oplus2({\bf 330})(-4)
\oplus({\bf 168'})(-4)
\oplus2({\bf 27})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 3366})(-6)
\oplus({\bf 4312})(-6)
\oplus2({\bf 378'})(-6)
\oplus({\bf 3003})(-6)
\oplus2({\bf 819})(-6)
\oplus({\bf 693})(-6)
\oplus2({\bf 77})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 714})(-8)
\oplus({\bf 1750})(-8)
\oplus({\bf 1911})(-8)
\oplus2({\bf 182})(-8)
\oplus({\bf 330})(-8)
\oplus({\bf 27})(-8)
\oplus({\bf 378'})(-10)
\oplus({\bf 819})(-10)
\oplus({\bf 77})(-10)
\oplus({\bf 182})(-12)$\\
%
${\bf 269568}$&=&
$({\bf 720})(9)
\oplus({\bf 2800})(7)
\oplus({\bf 1008})(7)
\oplus({\bf 720})(7)
\oplus({\bf 512})(7)
\oplus({\bf 7392})(5)
\oplus({\bf 4096})(5)
\oplus({\bf 2800})(5)
\oplus({\bf 1512})(5)
\oplus({\bf 672})(5)
\oplus({\bf 1008})(5)
\oplus2({\bf 720})(5)
\oplus({\bf 560})(5)
\oplus({\bf 512})(5)
\oplus({\bf 168})(5)
\oplus({\bf 11088})(3)
\oplus({\bf 7392})(3)
\oplus({\bf 3584})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 4096})(3)
\oplus2({\bf 2800})(3)
\oplus({\bf 1728})(3)
\oplus({\bf 1512})(3)
\oplus({\bf 448})(3)
\oplus({\bf 672})(3)
\oplus2({\bf 1008})(3)
\oplus2({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 512})(3)
\oplus({\bf 168})(3)
\oplus({\bf 8624})(1)
\oplus({\bf 11088})(1)
\oplus({\bf 7392})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 3584})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 3024})(1)
\oplus2({\bf 4096})(1)
\oplus2({\bf 2800})(1)
\oplus({\bf 1728})(1)
\oplus2({\bf 1512})(1)
\oplus({\bf 448})(1)
\oplus({\bf 672})(1)
\oplus2({\bf 1008})(1)
\oplus3({\bf 720})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 8624})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf 7392})(-1)
\oplus({\bf 4200})(-1)
\oplus({\bf 3584})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 3024})(-1)
\oplus2({\bf 4096})(-1)
\oplus2({\bf 2800})(-1)
\oplus({\bf 1728})(-1)
\oplus2({\bf 1512})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 672})(-1)
\oplus2({\bf 1008})(-1)
\oplus3({\bf 720})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 11088})(-3)
\oplus({\bf 7392})(-3)
\oplus({\bf 3584})(-3)
\oplus({\bf 3024})(-3)
\oplus({\bf 4096})(-3)
\oplus2({\bf 2800})(-3)
\oplus({\bf 1728})(-3)
\oplus({\bf 1512})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 672})(-3)
\oplus2({\bf 1008})(-3)
\oplus2({\bf 720})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 512})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 7392})(-5)
\oplus({\bf 4096})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 1512})(-5)
\oplus({\bf 672})(-5)
\oplus({\bf 1008})(-5)
\oplus2({\bf 720})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 2800})(-7)
\oplus({\bf 1008})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 512})(-7)
\oplus({\bf 720})(-9)$\\
%
${\bf 278460}$&=&
$({\bf 378})(10)
\oplus({\bf 1617})(8)
\oplus({\bf 294})(8)
\oplus({\bf 378})(8)
\oplus({\bf 168'})(8)
\oplus({\bf 189})(8)
\oplus({\bf 4550})(6)
\oplus({\bf 1386})(6)
\oplus({\bf 1617})(6)
\oplus({\bf 693})(6)
\oplus({\bf 616})(6)
\oplus({\bf 294})(6)
\oplus3({\bf 378})(6)
\oplus({\bf 189})(6)
\oplus({\bf 105})(6)
\oplus({\bf 10395})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 4550})(4)
\oplus({\bf 1911})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 1386})(4)
\oplus3({\bf 1617})(4)
\oplus({\bf 616})(4)
\oplus({\bf 330})(4)
\oplus2({\bf 294})(4)
\oplus2({\bf 378})(4)
\oplus2({\bf 168'})(4)
\oplus2({\bf 189})(4)
\oplus({\bf 9625})(2)
\oplus({\bf 10395})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 3375})(2)
\oplus({\bf 4095})(2)
\oplus3({\bf 4550})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 819})(2)
\oplus2({\bf 1386})(2)
\oplus2({\bf 1617})(2)
\oplus2({\bf 693})(2)
\oplus2({\bf 616})(2)
\oplus({\bf 294})(2)
\oplus4({\bf 378})(2)
\oplus({\bf 189})(2)
\oplus({\bf 105})(2)
\oplus({\bf 9625})(0)
\oplus2({\bf 10395})(0)
\oplus({\bf 3375})(0)
\oplus({\bf 1750})(0)
\oplus2({\bf 4095})(0)
\oplus2({\bf 4550})(0)
\oplus2({\bf 1911})(0)
\oplus2({\bf 1560})(0)
\oplus({\bf 1386})(0)
\oplus4({\bf 1617})(0)
\oplus({\bf 616})(0)
\oplus({\bf 330})(0)
\oplus2({\bf 294})(0)
\oplus2({\bf 378})(0)
\oplus2({\bf 168'})(0)
\oplus2({\bf 189})(0)
\oplus({\bf 9625})(-2)
\oplus({\bf 10395})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 3375})(-2)
\oplus({\bf 4095})(-2)
\oplus3({\bf 4550})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 819})(-2)
\oplus2({\bf 1386})(-2)
\oplus2({\bf 1617})(-2)
\oplus2({\bf 693})(-2)
\oplus2({\bf 616})(-2)
\oplus({\bf 294})(-2)
\oplus4({\bf 378})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 10395})(-4)
\oplus({\bf 4095})(-4)
\oplus({\bf 4550})(-4)
\oplus({\bf 1911})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 1386})(-4)
\oplus3({\bf 1617})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 330})(-4)
\oplus2({\bf 294})(-4)
\oplus2({\bf 378})(-4)
\oplus2({\bf 168'})(-4)
\oplus2({\bf 189})(-4)
\oplus({\bf 4550})(-6)
\oplus({\bf 1386})(-6)
\oplus({\bf 1617})(-6)
\oplus({\bf 693})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 294})(-6)
\oplus3({\bf 378})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 1617})(-8)
\oplus({\bf 294})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 168'})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 378})(-10)$\\
%
${\bf 286824}$&=&
$({\bf 1})(30)
\oplus({\bf 7})(28)
\oplus({\bf 27})(26)
\oplus({\bf 1})(26)
\oplus({\bf 77})(24)
\oplus({\bf 7})(24)
\oplus({\bf 182})(22)
\oplus({\bf 27})(22)
\oplus({\bf 1})(22)
\oplus({\bf 378'})(20)
\oplus({\bf 77})(20)
\oplus({\bf 7})(20)
\oplus({\bf 714})(18)
\oplus({\bf 182})(18)
\oplus({\bf 27})(18)
\oplus({\bf 1})(18)
\oplus({\bf 1254})(16)
\oplus({\bf 378'})(16)
\oplus({\bf 77})(16)
\oplus({\bf 7})(16)
\oplus({\bf 2079'})(14)
\oplus({\bf 714})(14)
\oplus({\bf 182})(14)
\oplus({\bf 27})(14)
\oplus({\bf 1})(14)
\oplus({\bf 3289})(12)
\oplus({\bf 1254})(12)
\oplus({\bf 378'})(12)
\oplus({\bf 77})(12)
\oplus({\bf 7})(12)
\oplus({\bf 5005})(10)
\oplus({\bf 2079'})(10)
\oplus({\bf 714})(10)
\oplus({\bf 182})(10)
\oplus({\bf 27})(10)
\oplus({\bf 1})(10)
\oplus({\bf 7371})(8)
\oplus({\bf 3289})(8)
\oplus({\bf 1254})(8)
\oplus({\bf 378'})(8)
\oplus({\bf 77})(8)
\oplus({\bf 7})(8)
\oplus({\bf 10556})(6)
\oplus({\bf 5005})(6)
\oplus({\bf 2079'})(6)
\oplus({\bf 714})(6)
\oplus({\bf 182})(6)
\oplus({\bf 27})(6)
\oplus({\bf 1})(6)
\oplus({\bf 14756})(4)
\oplus({\bf 7371})(4)
\oplus({\bf 3289})(4)
\oplus({\bf 1254})(4)
\oplus({\bf 378'})(4)
\oplus({\bf 77})(4)
\oplus({\bf 7})(4)
\oplus({\bf 20196})(2)
\oplus({\bf 10556})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 2079'})(2)
\oplus({\bf 714})(2)
\oplus({\bf 182})(2)
\oplus({\bf 27})(2)
\oplus({\bf 1})(2)
\oplus({\bf 27132})(0)
\oplus({\bf 14756})(0)
\oplus({\bf 7371})(0)
\oplus({\bf 3289})(0)
\oplus({\bf 1254})(0)
\oplus({\bf 378'})(0)
\oplus({\bf 77})(0)
\oplus({\bf 7})(0)
\oplus({\bf 20196})(-2)
\oplus({\bf 10556})(-2)
\oplus({\bf 5005})(-2)
\oplus({\bf 2079'})(-2)
\oplus({\bf 714})(-2)
\oplus({\bf 182})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 14756})(-4)
\oplus({\bf 7371})(-4)
\oplus({\bf 3289})(-4)
\oplus({\bf 1254})(-4)
\oplus({\bf 378'})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 10556})(-6)
\oplus({\bf 5005})(-6)
\oplus({\bf 2079'})(-6)
\oplus({\bf 714})(-6)
\oplus({\bf 182})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 7371})(-8)
\oplus({\bf 3289})(-8)
\oplus({\bf 1254})(-8)
\oplus({\bf 378'})(-8)
\oplus({\bf 77})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 5005})(-10)
\oplus({\bf 2079'})(-10)
\oplus({\bf 714})(-10)
\oplus({\bf 182})(-10)
\oplus({\bf 27})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 3289})(-12)
\oplus({\bf 1254})(-12)
\oplus({\bf 378'})(-12)
\oplus({\bf 77})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 2079'})(-14)
\oplus({\bf 714})(-14)
\oplus({\bf 182})(-14)
\oplus({\bf 27})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 1254})(-16)
\oplus({\bf 378'})(-16)
\oplus({\bf 77})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 714})(-18)
\oplus({\bf 182})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 378'})(-20)
\oplus({\bf 77})(-20)
\oplus({\bf 7})(-20)
\oplus({\bf 182})(-22)
\oplus({\bf 27})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 77})(-24)
\oplus({\bf 7})(-24)
\oplus({\bf 27})(-26)
\oplus({\bf 1})(-26)
\oplus({\bf 7})(-28)
\oplus({\bf 1})(-30)$\\
%
${\bf 297297}$&=&
$({\bf 1617})(8)
\oplus({\bf 4550})(6)
\oplus({\bf 2079})(6)
\oplus({\bf 1386})(6)
\oplus({\bf 1617})(6)
\oplus({\bf 693})(6)
\oplus({\bf 616})(6)
\oplus({\bf 378})(6)
\oplus({\bf 7722})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 4550})(4)
\oplus({\bf 1911})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 825})(4)
\oplus({\bf 1386})(4)
\oplus4({\bf 1617})(4)
\oplus({\bf 616})(4)
\oplus({\bf 330})(4)
\oplus({\bf 294})(4)
\oplus({\bf 378})(4)
\oplus({\bf 168'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 9009})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 4095})(2)
\oplus3({\bf 4550})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 819})(2)
\oplus({\bf 2310})(2)
\oplus3({\bf 2079})(2)
\oplus3({\bf 1386})(2)
\oplus3({\bf 1617})(2)
\oplus3({\bf 693})(2)
\oplus3({\bf 616})(2)
\oplus({\bf 294})(2)
\oplus3({\bf 378})(2)
\oplus({\bf 189})(2)
\oplus({\bf 105})(2)
\oplus({\bf 9009})(0)
\oplus2({\bf 7722})(0)
\oplus2({\bf 4095})(0)
\oplus2({\bf 4550})(0)
\oplus2({\bf 1911})(0)
\oplus2({\bf 1560})(0)
\oplus2({\bf 2310})(0)
\oplus2({\bf 2079})(0)
\oplus2({\bf 825})(0)
\oplus2({\bf 1386})(0)
\oplus6({\bf 1617})(0)
\oplus2({\bf 616})(0)
\oplus2({\bf 330})(0)
\oplus2({\bf 294})(0)
\oplus2({\bf 378})(0)
\oplus2({\bf 168'})(0)
\oplus2({\bf 189})(0)
\oplus({\bf 9009})(-2)
\oplus({\bf 7722})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 4095})(-2)
\oplus3({\bf 4550})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 819})(-2)
\oplus({\bf 2310})(-2)
\oplus3({\bf 2079})(-2)
\oplus3({\bf 1386})(-2)
\oplus3({\bf 1617})(-2)
\oplus3({\bf 693})(-2)
\oplus3({\bf 616})(-2)
\oplus({\bf 294})(-2)
\oplus3({\bf 378})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 7722})(-4)
\oplus({\bf 4095})(-4)
\oplus({\bf 4550})(-4)
\oplus({\bf 1911})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 2310})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 1386})(-4)
\oplus4({\bf 1617})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 294})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 168'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 4550})(-6)
\oplus({\bf 2079})(-6)
\oplus({\bf 1386})(-6)
\oplus({\bf 1617})(-6)
\oplus({\bf 693})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 378})(-6)
\oplus({\bf 1617})(-8)$\\
%
${\bf 304920}$&=&
$({\bf 77})(14)
\oplus({\bf 182})(12)
\oplus({\bf 330})(12)
\oplus({\bf 27})(12)
\oplus({\bf 378'})(10)
\oplus({\bf 819})(10)
\oplus({\bf 693})(10)
\oplus2({\bf 77})(10)
\oplus({\bf 105})(10)
\oplus({\bf 7})(10)
\oplus({\bf 714})(8)
\oplus({\bf 1750})(8)
\oplus({\bf 1911})(8)
\oplus2({\bf 182})(8)
\oplus({\bf 825})(8)
\oplus2({\bf 330})(8)
\oplus({\bf 168'})(8)
\oplus2({\bf 27})(8)
\oplus({\bf 21})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1254})(6)
\oplus({\bf 3366})(6)
\oplus({\bf 4312})(6)
\oplus2({\bf 378'})(6)
\oplus({\bf 3003})(6)
\oplus2({\bf 819})(6)
\oplus2({\bf 693})(6)
\oplus3({\bf 77})(6)
\oplus2({\bf 105})(6)
\oplus2({\bf 7})(6)
\oplus({\bf 5985})(4)
\oplus({\bf 8568})(4)
\oplus2({\bf 714})(4)
\oplus({\bf 7560})(4)
\oplus2({\bf 1750})(4)
\oplus2({\bf 1911})(4)
\oplus3({\bf 182})(4)
\oplus({\bf 825})(4)
\oplus3({\bf 330})(4)
\oplus({\bf 168'})(4)
\oplus3({\bf 27})(4)
\oplus({\bf 21})(4)
\oplus({\bf 1})(4)
\oplus({\bf 15561})(2)
\oplus({\bf 1254})(2)
\oplus({\bf 15912})(2)
\oplus2({\bf 3366})(2)
\oplus2({\bf 4312})(2)
\oplus3({\bf 378'})(2)
\oplus({\bf 3003})(2)
\oplus3({\bf 819})(2)
\oplus2({\bf 693})(2)
\oplus4({\bf 77})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 7})(2)
\oplus({\bf 29925})(0)
\oplus({\bf 5985})(0)
\oplus2({\bf 8568})(0)
\oplus2({\bf 714})(0)
\oplus({\bf 7560})(0)
\oplus3({\bf 1750})(0)
\oplus2({\bf 1911})(0)
\oplus4({\bf 182})(0)
\oplus({\bf 825})(0)
\oplus3({\bf 330})(0)
\oplus({\bf 168'})(0)
\oplus3({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 15561})(-2)
\oplus({\bf 1254})(-2)
\oplus({\bf 15912})(-2)
\oplus2({\bf 3366})(-2)
\oplus2({\bf 4312})(-2)
\oplus3({\bf 378'})(-2)
\oplus({\bf 3003})(-2)
\oplus3({\bf 819})(-2)
\oplus2({\bf 693})(-2)
\oplus4({\bf 77})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 7})(-2)
\oplus({\bf 5985})(-4)
\oplus({\bf 8568})(-4)
\oplus2({\bf 714})(-4)
\oplus({\bf 7560})(-4)
\oplus2({\bf 1750})(-4)
\oplus2({\bf 1911})(-4)
\oplus3({\bf 182})(-4)
\oplus({\bf 825})(-4)
\oplus3({\bf 330})(-4)
\oplus({\bf 168'})(-4)
\oplus3({\bf 27})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1254})(-6)
\oplus({\bf 3366})(-6)
\oplus({\bf 4312})(-6)
\oplus2({\bf 378'})(-6)
\oplus({\bf 3003})(-6)
\oplus2({\bf 819})(-6)
\oplus2({\bf 693})(-6)
\oplus3({\bf 77})(-6)
\oplus2({\bf 105})(-6)
\oplus2({\bf 7})(-6)
\oplus({\bf 714})(-8)
\oplus({\bf 1750})(-8)
\oplus({\bf 1911})(-8)
\oplus2({\bf 182})(-8)
\oplus({\bf 825})(-8)
\oplus2({\bf 330})(-8)
\oplus({\bf 168'})(-8)
\oplus2({\bf 27})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 378'})(-10)
\oplus({\bf 819})(-10)
\oplus({\bf 693})(-10)
\oplus2({\bf 77})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 182})(-12)
\oplus({\bf 330})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 77})(-14)$\\
%
${\bf 308880}$&=&
$({\bf 48})(15)
\oplus({\bf 168})(13)
\oplus({\bf 112})(13)
\oplus({\bf 48})(13)
\oplus({\bf 8})(13)
\oplus({\bf 448})(11)
\oplus({\bf 512})(11)
\oplus({\bf 168})(11)
\oplus({\bf 112})(11)
\oplus2({\bf 48})(11)
\oplus({\bf 8})(11)
\oplus({\bf 1008'})(9)
\oplus({\bf 1512})(9)
\oplus({\bf 448})(9)
\oplus({\bf 512})(9)
\oplus2({\bf 168})(9)
\oplus({\bf 112})(9)
\oplus2({\bf 48})(9)
\oplus({\bf 8})(9)
\oplus({\bf 2016})(7)
\oplus({\bf 3584})(7)
\oplus({\bf 1008'})(7)
\oplus({\bf 1512})(7)
\oplus2({\bf 448})(7)
\oplus({\bf 512})(7)
\oplus2({\bf 168})(7)
\oplus({\bf 112})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 8})(7)
\oplus({\bf 3696})(5)
\oplus({\bf 7392'})(5)
\oplus({\bf 2016})(5)
\oplus({\bf 3584})(5)
\oplus2({\bf 1008'})(5)
\oplus({\bf 1512})(5)
\oplus2({\bf 448})(5)
\oplus({\bf 512})(5)
\oplus2({\bf 168})(5)
\oplus({\bf 112})(5)
\oplus2({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 6336})(3)
\oplus({\bf 13824})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 7392'})(3)
\oplus2({\bf 2016})(3)
\oplus({\bf 3584})(3)
\oplus2({\bf 1008'})(3)
\oplus({\bf 1512})(3)
\oplus2({\bf 448})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 168})(3)
\oplus({\bf 112})(3)
\oplus2({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 24024})(1)
\oplus({\bf 6336})(1)
\oplus({\bf 13824})(1)
\oplus2({\bf 3696})(1)
\oplus({\bf 7392'})(1)
\oplus2({\bf 2016})(1)
\oplus({\bf 3584})(1)
\oplus2({\bf 1008'})(1)
\oplus({\bf 1512})(1)
\oplus2({\bf 448})(1)
\oplus({\bf 512})(1)
\oplus2({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 24024})(-1)
\oplus({\bf 6336})(-1)
\oplus({\bf 13824})(-1)
\oplus2({\bf 3696})(-1)
\oplus({\bf 7392'})(-1)
\oplus2({\bf 2016})(-1)
\oplus({\bf 3584})(-1)
\oplus2({\bf 1008'})(-1)
\oplus({\bf 1512})(-1)
\oplus2({\bf 448})(-1)
\oplus({\bf 512})(-1)
\oplus2({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 6336})(-3)
\oplus({\bf 13824})(-3)
\oplus({\bf 3696})(-3)
\oplus({\bf 7392'})(-3)
\oplus2({\bf 2016})(-3)
\oplus({\bf 3584})(-3)
\oplus2({\bf 1008'})(-3)
\oplus({\bf 1512})(-3)
\oplus2({\bf 448})(-3)
\oplus({\bf 512})(-3)
\oplus2({\bf 168})(-3)
\oplus({\bf 112})(-3)
\oplus2({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 3696})(-5)
\oplus({\bf 7392'})(-5)
\oplus({\bf 2016})(-5)
\oplus({\bf 3584})(-5)
\oplus2({\bf 1008'})(-5)
\oplus({\bf 1512})(-5)
\oplus2({\bf 448})(-5)
\oplus({\bf 512})(-5)
\oplus2({\bf 168})(-5)
\oplus({\bf 112})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 2016})(-7)
\oplus({\bf 3584})(-7)
\oplus({\bf 1008'})(-7)
\oplus({\bf 1512})(-7)
\oplus2({\bf 448})(-7)
\oplus({\bf 512})(-7)
\oplus2({\bf 168})(-7)
\oplus({\bf 112})(-7)
\oplus2({\bf 48})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 1008'})(-9)
\oplus({\bf 1512})(-9)
\oplus({\bf 448})(-9)
\oplus({\bf 512})(-9)
\oplus2({\bf 168})(-9)
\oplus({\bf 112})(-9)
\oplus2({\bf 48})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 448})(-11)
\oplus({\bf 512})(-11)
\oplus({\bf 168})(-11)
\oplus({\bf 112})(-11)
\oplus2({\bf 48})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 168})(-13)
\oplus({\bf 112})(-13)
\oplus({\bf 48})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 48})(-15)$\\
%
${\bf 311168}$&=&
$({\bf 8})(21)
\oplus({\bf 48})(19)
\oplus({\bf 8})(19)
\oplus({\bf 168})(17)
\oplus({\bf 48})(17)
\oplus({\bf 8})(17)
\oplus({\bf 448})(15)
\oplus({\bf 168})(15)
\oplus({\bf 48})(15)
\oplus({\bf 8})(15)
\oplus({\bf 1008'})(13)
\oplus({\bf 448})(13)
\oplus({\bf 168})(13)
\oplus({\bf 48})(13)
\oplus({\bf 8})(13)
\oplus({\bf 2016})(11)
\oplus({\bf 1008'})(11)
\oplus({\bf 448})(11)
\oplus({\bf 168})(11)
\oplus({\bf 48})(11)
\oplus({\bf 8})(11)
\oplus({\bf 3696})(9)
\oplus({\bf 2016})(9)
\oplus({\bf 1008'})(9)
\oplus({\bf 448})(9)
\oplus({\bf 168})(9)
\oplus({\bf 48})(9)
\oplus({\bf 8})(9)
\oplus({\bf 6336})(7)
\oplus({\bf 3696})(7)
\oplus({\bf 2016})(7)
\oplus({\bf 1008'})(7)
\oplus({\bf 448})(7)
\oplus({\bf 168})(7)
\oplus({\bf 48})(7)
\oplus({\bf 8})(7)
\oplus({\bf 10296'})(5)
\oplus({\bf 6336})(5)
\oplus({\bf 3696})(5)
\oplus({\bf 2016})(5)
\oplus({\bf 1008'})(5)
\oplus({\bf 448})(5)
\oplus({\bf 168})(5)
\oplus({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 16016'})(3)
\oplus({\bf 10296'})(3)
\oplus({\bf 6336})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 2016})(3)
\oplus({\bf 1008'})(3)
\oplus({\bf 448})(3)
\oplus({\bf 168})(3)
\oplus({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 24024'})(1)
\oplus({\bf 16016'})(1)
\oplus({\bf 10296'})(1)
\oplus({\bf 6336})(1)
\oplus({\bf 3696})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 448})(1)
\oplus({\bf 168})(1)
\oplus({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 24024'})(-1)
\oplus({\bf 16016'})(-1)
\oplus({\bf 10296'})(-1)
\oplus({\bf 6336})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 2016})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 16016'})(-3)
\oplus({\bf 10296'})(-3)
\oplus({\bf 6336})(-3)
\oplus({\bf 3696})(-3)
\oplus({\bf 2016})(-3)
\oplus({\bf 1008'})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 10296'})(-5)
\oplus({\bf 6336})(-5)
\oplus({\bf 3696})(-5)
\oplus({\bf 2016})(-5)
\oplus({\bf 1008'})(-5)
\oplus({\bf 448})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 6336})(-7)
\oplus({\bf 3696})(-7)
\oplus({\bf 2016})(-7)
\oplus({\bf 1008'})(-7)
\oplus({\bf 448})(-7)
\oplus({\bf 168})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 3696})(-9)
\oplus({\bf 2016})(-9)
\oplus({\bf 1008'})(-9)
\oplus({\bf 448})(-9)
\oplus({\bf 168})(-9)
\oplus({\bf 48})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 2016})(-11)
\oplus({\bf 1008'})(-11)
\oplus({\bf 448})(-11)
\oplus({\bf 168})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 8})(-11)
\oplus({\bf 1008'})(-13)
\oplus({\bf 448})(-13)
\oplus({\bf 168})(-13)
\oplus({\bf 48})(-13)
\oplus({\bf 8})(-13)
\oplus({\bf 448})(-15)
\oplus({\bf 168})(-15)
\oplus({\bf 48})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 168})(-17)
\oplus({\bf 48})(-17)
\oplus({\bf 8})(-17)
\oplus({\bf 48})(-19)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)$\\
%
${\bf 311220}$&=&
$({\bf 168'})(12)
\oplus({\bf 693})(10)
\oplus({\bf 378})(10)
\oplus({\bf 105})(10)
\oplus({\bf 1911})(8)
\oplus({\bf 1617})(8)
\oplus({\bf 330})(8)
\oplus({\bf 294})(8)
\oplus2({\bf 168'})(8)
\oplus({\bf 189})(8)
\oplus({\bf 27})(8)
\oplus({\bf 4312})(6)
\oplus({\bf 4550})(6)
\oplus({\bf 819})(6)
\oplus({\bf 1386})(6)
\oplus2({\bf 693})(6)
\oplus({\bf 616})(6)
\oplus({\bf 77})(6)
\oplus2({\bf 378})(6)
\oplus2({\bf 105})(6)
\oplus({\bf 8568})(4)
\oplus({\bf 10395})(4)
\oplus({\bf 1750})(4)
\oplus({\bf 4095})(4)
\oplus2({\bf 1911})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 182})(4)
\oplus2({\bf 1617})(4)
\oplus2({\bf 330})(4)
\oplus({\bf 294})(4)
\oplus3({\bf 168'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 27})(4)
\oplus({\bf 20825})(2)
\oplus({\bf 3366})(2)
\oplus({\bf 9625})(2)
\oplus2({\bf 4312})(2)
\oplus({\bf 3375})(2)
\oplus({\bf 378'})(2)
\oplus2({\bf 4550})(2)
\oplus2({\bf 819})(2)
\oplus({\bf 1386})(2)
\oplus3({\bf 693})(2)
\oplus({\bf 616})(2)
\oplus({\bf 77})(2)
\oplus2({\bf 378})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 19635})(0)
\oplus({\bf 8568})(0)
\oplus({\bf 6545})(0)
\oplus({\bf 714})(0)
\oplus2({\bf 10395})(0)
\oplus2({\bf 1750})(0)
\oplus({\bf 4095})(0)
\oplus3({\bf 1911})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 182})(0)
\oplus2({\bf 1617})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 294})(0)
\oplus3({\bf 168'})(0)
\oplus({\bf 189})(0)
\oplus({\bf 27})(0)
\oplus({\bf 20825})(-2)
\oplus({\bf 3366})(-2)
\oplus({\bf 9625})(-2)
\oplus2({\bf 4312})(-2)
\oplus({\bf 3375})(-2)
\oplus({\bf 378'})(-2)
\oplus2({\bf 4550})(-2)
\oplus2({\bf 819})(-2)
\oplus({\bf 1386})(-2)
\oplus3({\bf 693})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 77})(-2)
\oplus2({\bf 378})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 8568})(-4)
\oplus({\bf 10395})(-4)
\oplus({\bf 1750})(-4)
\oplus({\bf 4095})(-4)
\oplus2({\bf 1911})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 182})(-4)
\oplus2({\bf 1617})(-4)
\oplus2({\bf 330})(-4)
\oplus({\bf 294})(-4)
\oplus3({\bf 168'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 4312})(-6)
\oplus({\bf 4550})(-6)
\oplus({\bf 819})(-6)
\oplus({\bf 1386})(-6)
\oplus2({\bf 693})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 77})(-6)
\oplus2({\bf 378})(-6)
\oplus2({\bf 105})(-6)
\oplus({\bf 1911})(-8)
\oplus({\bf 1617})(-8)
\oplus({\bf 330})(-8)
\oplus({\bf 294})(-8)
\oplus2({\bf 168'})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 27})(-8)
\oplus({\bf 693})(-10)
\oplus({\bf 378})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 168'})(-12)$\\
%
${\bf 312741}$&=&
$({\bf 2079})(8)
\oplus({\bf 7722})(6)
\oplus({\bf 2310})(6)
\oplus({\bf 2079})(6)
\oplus({\bf 825})(6)
\oplus({\bf 1617})(6)
\oplus({\bf 9009})(4)
\oplus({\bf 7722})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 4550})(4)
\oplus({\bf 1386'})(4)
\oplus({\bf 2310})(4)
\oplus3({\bf 2079})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 693})(4)
\oplus({\bf 616})(4)
\oplus({\bf 6006})(2)
\oplus({\bf 9009})(2)
\oplus2({\bf 7722})(2)
\oplus({\bf 4095})(2)
\oplus({\bf 4550})(2)
\oplus({\bf 1911})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 1386'})(2)
\oplus3({\bf 2310})(2)
\oplus2({\bf 2079})(2)
\oplus2({\bf 825})(2)
\oplus({\bf 1386})(2)
\oplus3({\bf 1617})(2)
\oplus({\bf 616})(2)
\oplus({\bf 330})(2)
\oplus({\bf 6006})(0)
\oplus2({\bf 9009})(0)
\oplus({\bf 7722})(0)
\oplus({\bf 3003})(0)
\oplus({\bf 4095})(0)
\oplus2({\bf 4550})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 819})(0)
\oplus2({\bf 1386'})(0)
\oplus2({\bf 2310})(0)
\oplus4({\bf 2079})(0)
\oplus2({\bf 1386})(0)
\oplus2({\bf 1617})(0)
\oplus2({\bf 693})(0)
\oplus2({\bf 616})(0)
\oplus({\bf 6006})(-2)
\oplus({\bf 9009})(-2)
\oplus2({\bf 7722})(-2)
\oplus({\bf 4095})(-2)
\oplus({\bf 4550})(-2)
\oplus({\bf 1911})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 1386'})(-2)
\oplus3({\bf 2310})(-2)
\oplus2({\bf 2079})(-2)
\oplus2({\bf 825})(-2)
\oplus({\bf 1386})(-2)
\oplus3({\bf 1617})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 9009})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 3003})(-4)
\oplus({\bf 4550})(-4)
\oplus({\bf 1386'})(-4)
\oplus({\bf 2310})(-4)
\oplus3({\bf 2079})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 693})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 7722})(-6)
\oplus({\bf 2310})(-6)
\oplus({\bf 2079})(-6)
\oplus({\bf 825})(-6)
\oplus({\bf 1617})(-6)
\oplus({\bf 2079})(-8)$\\
%
${\bf 313950}$&=&
$({\bf 35})(16)
\oplus({\bf 189})(14)
\oplus({\bf 35})(14)
\oplus({\bf 21})(14)
\oplus({\bf 616})(12)
\oplus({\bf 189})(12)
\oplus({\bf 105})(12)
\oplus2({\bf 35})(12)
\oplus({\bf 1560})(10)
\oplus({\bf 616})(10)
\oplus({\bf 330})(10)
\oplus2({\bf 189})(10)
\oplus({\bf 35})(10)
\oplus({\bf 21})(10)
\oplus({\bf 3375})(8)
\oplus({\bf 1560})(8)
\oplus({\bf 819})(8)
\oplus2({\bf 616})(8)
\oplus({\bf 189})(8)
\oplus({\bf 105})(8)
\oplus2({\bf 35})(8)
\oplus({\bf 6545})(6)
\oplus({\bf 3375})(6)
\oplus({\bf 1750})(6)
\oplus2({\bf 1560})(6)
\oplus({\bf 616})(6)
\oplus({\bf 330})(6)
\oplus2({\bf 189})(6)
\oplus({\bf 35})(6)
\oplus({\bf 21})(6)
\oplus({\bf 11704})(4)
\oplus({\bf 6545})(4)
\oplus({\bf 3366})(4)
\oplus2({\bf 3375})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 819})(4)
\oplus2({\bf 616})(4)
\oplus({\bf 189})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 19656'})(2)
\oplus({\bf 11704})(2)
\oplus({\bf 5985})(2)
\oplus2({\bf 6545})(2)
\oplus({\bf 3375})(2)
\oplus({\bf 1750})(2)
\oplus2({\bf 1560})(2)
\oplus({\bf 616})(2)
\oplus({\bf 330})(2)
\oplus2({\bf 189})(2)
\oplus({\bf 35})(2)
\oplus({\bf 21})(2)
\oplus({\bf 19656'})(0)
\oplus({\bf 10010'})(0)
\oplus2({\bf 11704})(0)
\oplus({\bf 6545})(0)
\oplus({\bf 3366})(0)
\oplus2({\bf 3375})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 819})(0)
\oplus2({\bf 616})(0)
\oplus({\bf 189})(0)
\oplus({\bf 105})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 19656'})(-2)
\oplus({\bf 11704})(-2)
\oplus({\bf 5985})(-2)
\oplus2({\bf 6545})(-2)
\oplus({\bf 3375})(-2)
\oplus({\bf 1750})(-2)
\oplus2({\bf 1560})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 330})(-2)
\oplus2({\bf 189})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 11704})(-4)
\oplus({\bf 6545})(-4)
\oplus({\bf 3366})(-4)
\oplus2({\bf 3375})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 819})(-4)
\oplus2({\bf 616})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 6545})(-6)
\oplus({\bf 3375})(-6)
\oplus({\bf 1750})(-6)
\oplus2({\bf 1560})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 330})(-6)
\oplus2({\bf 189})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 3375})(-8)
\oplus({\bf 1560})(-8)
\oplus({\bf 819})(-8)
\oplus2({\bf 616})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 105})(-8)
\oplus2({\bf 35})(-8)
\oplus({\bf 1560})(-10)
\oplus({\bf 616})(-10)
\oplus({\bf 330})(-10)
\oplus2({\bf 189})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 616})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf 105})(-12)
\oplus2({\bf 35})(-12)
\oplus({\bf 189})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 35})(-16)$\\
%
${\bf 321750}$&=&
$({\bf 2310})(8)
\oplus({\bf 9009})(6)
\oplus({\bf 1386'})(6)
\oplus({\bf 2310})(6)
\oplus({\bf 2079})(6)
\oplus({\bf 1386})(6)
\oplus({\bf 6006})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 7722})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 1386'})(4)
\oplus3({\bf 2310})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 825})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 6006})(2)
\oplus2({\bf 9009})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 4095})(2)
\oplus({\bf 4550})(2)
\oplus2({\bf 1386'})(2)
\oplus3({\bf 2310})(2)
\oplus3({\bf 2079})(2)
\oplus2({\bf 1386})(2)
\oplus({\bf 1617})(2)
\oplus({\bf 693})(2)
\oplus({\bf 6006})(0)
\oplus2({\bf 9009})(0)
\oplus2({\bf 7722})(0)
\oplus({\bf 4095})(0)
\oplus({\bf 4550})(0)
\oplus({\bf 1911})(0)
\oplus2({\bf 1386'})(0)
\oplus4({\bf 2310})(0)
\oplus2({\bf 2079})(0)
\oplus2({\bf 825})(0)
\oplus2({\bf 1386})(0)
\oplus2({\bf 1617})(0)
\oplus({\bf 6006})(-2)
\oplus2({\bf 9009})(-2)
\oplus({\bf 7722})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 4095})(-2)
\oplus({\bf 4550})(-2)
\oplus2({\bf 1386'})(-2)
\oplus3({\bf 2310})(-2)
\oplus3({\bf 2079})(-2)
\oplus2({\bf 1386})(-2)
\oplus({\bf 1617})(-2)
\oplus({\bf 693})(-2)
\oplus({\bf 6006})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 4095})(-4)
\oplus({\bf 1386'})(-4)
\oplus3({\bf 2310})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 9009})(-6)
\oplus({\bf 1386'})(-6)
\oplus({\bf 2310})(-6)
\oplus({\bf 2079})(-6)
\oplus({\bf 1386})(-6)
\oplus({\bf 2310})(-8)$\\
%
${\bf 326144}$&=&
$({\bf 112'})(13)
\oplus({\bf 560})(11)
\oplus({\bf 112'})(11)
\oplus({\bf 112})(11)
\oplus({\bf 1728})(9)
\oplus({\bf 560})(9)
\oplus({\bf 512})(9)
\oplus2({\bf 112'})(9)
\oplus({\bf 112})(9)
\oplus({\bf 4200})(7)
\oplus({\bf 1728})(7)
\oplus({\bf 1512})(7)
\oplus2({\bf 560})(7)
\oplus({\bf 512})(7)
\oplus2({\bf 112'})(7)
\oplus({\bf 112})(7)
\oplus({\bf 8800})(5)
\oplus({\bf 4200})(5)
\oplus({\bf 3584})(5)
\oplus2({\bf 1728})(5)
\oplus({\bf 1512})(5)
\oplus2({\bf 560})(5)
\oplus({\bf 512})(5)
\oplus2({\bf 112'})(5)
\oplus({\bf 112})(5)
\oplus({\bf 16632'})(3)
\oplus({\bf 8800})(3)
\oplus({\bf 7392'})(3)
\oplus2({\bf 4200})(3)
\oplus({\bf 3584})(3)
\oplus2({\bf 1728})(3)
\oplus({\bf 1512})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 112'})(3)
\oplus({\bf 112})(3)
\oplus({\bf 16632'})(1)
\oplus({\bf 13824})(1)
\oplus2({\bf 8800})(1)
\oplus({\bf 7392'})(1)
\oplus2({\bf 4200})(1)
\oplus({\bf 3584})(1)
\oplus2({\bf 1728})(1)
\oplus({\bf 1512})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 512})(1)
\oplus2({\bf 112'})(1)
\oplus({\bf 112})(1)
\oplus({\bf 16632'})(-1)
\oplus({\bf 13824})(-1)
\oplus2({\bf 8800})(-1)
\oplus({\bf 7392'})(-1)
\oplus2({\bf 4200})(-1)
\oplus({\bf 3584})(-1)
\oplus2({\bf 1728})(-1)
\oplus({\bf 1512})(-1)
\oplus2({\bf 560})(-1)
\oplus({\bf 512})(-1)
\oplus2({\bf 112'})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 16632'})(-3)
\oplus({\bf 8800})(-3)
\oplus({\bf 7392'})(-3)
\oplus2({\bf 4200})(-3)
\oplus({\bf 3584})(-3)
\oplus2({\bf 1728})(-3)
\oplus({\bf 1512})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 512})(-3)
\oplus2({\bf 112'})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 8800})(-5)
\oplus({\bf 4200})(-5)
\oplus({\bf 3584})(-5)
\oplus2({\bf 1728})(-5)
\oplus({\bf 1512})(-5)
\oplus2({\bf 560})(-5)
\oplus({\bf 512})(-5)
\oplus2({\bf 112'})(-5)
\oplus({\bf 112})(-5)
\oplus({\bf 4200})(-7)
\oplus({\bf 1728})(-7)
\oplus({\bf 1512})(-7)
\oplus2({\bf 560})(-7)
\oplus({\bf 512})(-7)
\oplus2({\bf 112'})(-7)
\oplus({\bf 112})(-7)
\oplus({\bf 1728})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 512})(-9)
\oplus2({\bf 112'})(-9)
\oplus({\bf 112})(-9)
\oplus({\bf 560})(-11)
\oplus({\bf 112'})(-11)
\oplus({\bf 112})(-11)
\oplus({\bf 112'})(-13)$\\
%
${\bf 336336}$&=&
$({\bf 112})(13)
\oplus({\bf 512})(11)
\oplus({\bf 112'})(11)
\oplus({\bf 112})(11)
\oplus({\bf 48})(11)
\oplus({\bf 1512})(9)
\oplus({\bf 560})(9)
\oplus({\bf 512})(9)
\oplus({\bf 168})(9)
\oplus({\bf 112'})(9)
\oplus2({\bf 112})(9)
\oplus({\bf 48})(9)
\oplus({\bf 3584})(7)
\oplus({\bf 1728})(7)
\oplus({\bf 1512})(7)
\oplus({\bf 448})(7)
\oplus({\bf 560})(7)
\oplus2({\bf 512})(7)
\oplus({\bf 168})(7)
\oplus({\bf 112'})(7)
\oplus2({\bf 112})(7)
\oplus({\bf 48})(7)
\oplus({\bf 7392'})(5)
\oplus({\bf 4200})(5)
\oplus({\bf 3584})(5)
\oplus({\bf 1008'})(5)
\oplus({\bf 1728})(5)
\oplus2({\bf 1512})(5)
\oplus({\bf 448})(5)
\oplus({\bf 560})(5)
\oplus2({\bf 512})(5)
\oplus({\bf 168})(5)
\oplus({\bf 112'})(5)
\oplus2({\bf 112})(5)
\oplus({\bf 48})(5)
\oplus({\bf 13824})(3)
\oplus({\bf 8800})(3)
\oplus({\bf 7392'})(3)
\oplus({\bf 2016})(3)
\oplus({\bf 4200})(3)
\oplus2({\bf 3584})(3)
\oplus({\bf 1008'})(3)
\oplus({\bf 1728})(3)
\oplus2({\bf 1512})(3)
\oplus({\bf 448})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 512})(3)
\oplus({\bf 168})(3)
\oplus({\bf 112'})(3)
\oplus2({\bf 112})(3)
\oplus({\bf 48})(3)
\oplus({\bf 16632'})(1)
\oplus({\bf 13824})(1)
\oplus({\bf 3696})(1)
\oplus({\bf 8800})(1)
\oplus2({\bf 7392'})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 4200})(1)
\oplus2({\bf 3584})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 1728})(1)
\oplus2({\bf 1512})(1)
\oplus({\bf 448})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 512})(1)
\oplus({\bf 168})(1)
\oplus({\bf 112'})(1)
\oplus2({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 16632'})(-1)
\oplus({\bf 13824})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 8800})(-1)
\oplus2({\bf 7392'})(-1)
\oplus({\bf 2016})(-1)
\oplus({\bf 4200})(-1)
\oplus2({\bf 3584})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 1728})(-1)
\oplus2({\bf 1512})(-1)
\oplus({\bf 448})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 512})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 112'})(-1)
\oplus2({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 13824})(-3)
\oplus({\bf 8800})(-3)
\oplus({\bf 7392'})(-3)
\oplus({\bf 2016})(-3)
\oplus({\bf 4200})(-3)
\oplus2({\bf 3584})(-3)
\oplus({\bf 1008'})(-3)
\oplus({\bf 1728})(-3)
\oplus2({\bf 1512})(-3)
\oplus({\bf 448})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 512})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 112'})(-3)
\oplus2({\bf 112})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 7392'})(-5)
\oplus({\bf 4200})(-5)
\oplus({\bf 3584})(-5)
\oplus({\bf 1008'})(-5)
\oplus({\bf 1728})(-5)
\oplus2({\bf 1512})(-5)
\oplus({\bf 448})(-5)
\oplus({\bf 560})(-5)
\oplus2({\bf 512})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 112'})(-5)
\oplus2({\bf 112})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 3584})(-7)
\oplus({\bf 1728})(-7)
\oplus({\bf 1512})(-7)
\oplus({\bf 448})(-7)
\oplus({\bf 560})(-7)
\oplus2({\bf 512})(-7)
\oplus({\bf 168})(-7)
\oplus({\bf 112'})(-7)
\oplus2({\bf 112})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 1512})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 512})(-9)
\oplus({\bf 168})(-9)
\oplus({\bf 112'})(-9)
\oplus2({\bf 112})(-9)
\oplus({\bf 48})(-9)
\oplus({\bf 512})(-11)
\oplus({\bf 112'})(-11)
\oplus({\bf 112})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 112})(-13)$\\
%
${\bf 348348}$&=&
$({\bf 7})(22)
\oplus({\bf 27})(20)
\oplus({\bf 21})(20)
\oplus({\bf 1})(20)
\oplus({\bf 77})(18)
\oplus({\bf 105})(18)
\oplus2({\bf 7})(18)
\oplus({\bf 182})(16)
\oplus({\bf 330})(16)
\oplus2({\bf 27})(16)
\oplus({\bf 21})(16)
\oplus({\bf 1})(16)
\oplus({\bf 378'})(14)
\oplus({\bf 819})(14)
\oplus2({\bf 77})(14)
\oplus({\bf 105})(14)
\oplus2({\bf 7})(14)
\oplus({\bf 714})(12)
\oplus({\bf 1750})(12)
\oplus2({\bf 182})(12)
\oplus({\bf 330})(12)
\oplus2({\bf 27})(12)
\oplus({\bf 21})(12)
\oplus({\bf 1})(12)
\oplus({\bf 1254})(10)
\oplus({\bf 3366})(10)
\oplus2({\bf 378'})(10)
\oplus({\bf 819})(10)
\oplus2({\bf 77})(10)
\oplus({\bf 105})(10)
\oplus2({\bf 7})(10)
\oplus({\bf 2079'})(8)
\oplus({\bf 5985})(8)
\oplus2({\bf 714})(8)
\oplus({\bf 1750})(8)
\oplus2({\bf 182})(8)
\oplus({\bf 330})(8)
\oplus2({\bf 27})(8)
\oplus({\bf 21})(8)
\oplus({\bf 1})(8)
\oplus({\bf 3289})(6)
\oplus({\bf 10010'})(6)
\oplus2({\bf 1254})(6)
\oplus({\bf 3366})(6)
\oplus2({\bf 378'})(6)
\oplus({\bf 819})(6)
\oplus2({\bf 77})(6)
\oplus({\bf 105})(6)
\oplus2({\bf 7})(6)
\oplus({\bf 5005})(4)
\oplus({\bf 15939})(4)
\oplus2({\bf 2079'})(4)
\oplus({\bf 5985})(4)
\oplus2({\bf 714})(4)
\oplus({\bf 1750})(4)
\oplus2({\bf 182})(4)
\oplus({\bf 330})(4)
\oplus2({\bf 27})(4)
\oplus({\bf 21})(4)
\oplus({\bf 1})(4)
\oplus({\bf 7371})(2)
\oplus({\bf 24375})(2)
\oplus2({\bf 3289})(2)
\oplus({\bf 10010'})(2)
\oplus2({\bf 1254})(2)
\oplus({\bf 3366})(2)
\oplus2({\bf 378'})(2)
\oplus({\bf 819})(2)
\oplus2({\bf 77})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 7})(2)
\oplus({\bf 36036})(0)
\oplus2({\bf 5005})(0)
\oplus({\bf 15939})(0)
\oplus2({\bf 2079'})(0)
\oplus({\bf 5985})(0)
\oplus2({\bf 714})(0)
\oplus({\bf 1750})(0)
\oplus2({\bf 182})(0)
\oplus({\bf 330})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 7371})(-2)
\oplus({\bf 24375})(-2)
\oplus2({\bf 3289})(-2)
\oplus({\bf 10010'})(-2)
\oplus2({\bf 1254})(-2)
\oplus({\bf 3366})(-2)
\oplus2({\bf 378'})(-2)
\oplus({\bf 819})(-2)
\oplus2({\bf 77})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 7})(-2)
\oplus({\bf 5005})(-4)
\oplus({\bf 15939})(-4)
\oplus2({\bf 2079'})(-4)
\oplus({\bf 5985})(-4)
\oplus2({\bf 714})(-4)
\oplus({\bf 1750})(-4)
\oplus2({\bf 182})(-4)
\oplus({\bf 330})(-4)
\oplus2({\bf 27})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 3289})(-6)
\oplus({\bf 10010'})(-6)
\oplus2({\bf 1254})(-6)
\oplus({\bf 3366})(-6)
\oplus2({\bf 378'})(-6)
\oplus({\bf 819})(-6)
\oplus2({\bf 77})(-6)
\oplus({\bf 105})(-6)
\oplus2({\bf 7})(-6)
\oplus({\bf 2079'})(-8)
\oplus({\bf 5985})(-8)
\oplus2({\bf 714})(-8)
\oplus({\bf 1750})(-8)
\oplus2({\bf 182})(-8)
\oplus({\bf 330})(-8)
\oplus2({\bf 27})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 1254})(-10)
\oplus({\bf 3366})(-10)
\oplus2({\bf 378'})(-10)
\oplus({\bf 819})(-10)
\oplus2({\bf 77})(-10)
\oplus({\bf 105})(-10)
\oplus2({\bf 7})(-10)
\oplus({\bf 714})(-12)
\oplus({\bf 1750})(-12)
\oplus2({\bf 182})(-12)
\oplus({\bf 330})(-12)
\oplus2({\bf 27})(-12)
\oplus({\bf 21})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 378'})(-14)
\oplus({\bf 819})(-14)
\oplus2({\bf 77})(-14)
\oplus({\bf 105})(-14)
\oplus2({\bf 7})(-14)
\oplus({\bf 182})(-16)
\oplus({\bf 330})(-16)
\oplus2({\bf 27})(-16)
\oplus({\bf 21})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 77})(-18)
\oplus({\bf 105})(-18)
\oplus2({\bf 7})(-18)
\oplus({\bf 27})(-20)
\oplus({\bf 21})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 7})(-22)$\\
%
${\bf 351000}$&=&
$({\bf 21})(18)
\oplus({\bf 105})(16)
\oplus({\bf 35})(16)
\oplus({\bf 7})(16)
\oplus({\bf 330})(14)
\oplus({\bf 189})(14)
\oplus({\bf 27})(14)
\oplus2({\bf 21})(14)
\oplus({\bf 819})(12)
\oplus({\bf 616})(12)
\oplus({\bf 77})(12)
\oplus2({\bf 105})(12)
\oplus({\bf 35})(12)
\oplus({\bf 7})(12)
\oplus({\bf 1750})(10)
\oplus({\bf 1560})(10)
\oplus({\bf 182})(10)
\oplus2({\bf 330})(10)
\oplus({\bf 189})(10)
\oplus({\bf 27})(10)
\oplus2({\bf 21})(10)
\oplus({\bf 3366})(8)
\oplus({\bf 3375})(8)
\oplus({\bf 378'})(8)
\oplus2({\bf 819})(8)
\oplus({\bf 616})(8)
\oplus({\bf 77})(8)
\oplus2({\bf 105})(8)
\oplus({\bf 35})(8)
\oplus({\bf 7})(8)
\oplus({\bf 5985})(6)
\oplus({\bf 6545})(6)
\oplus({\bf 714})(6)
\oplus2({\bf 1750})(6)
\oplus({\bf 1560})(6)
\oplus({\bf 182})(6)
\oplus2({\bf 330})(6)
\oplus({\bf 189})(6)
\oplus({\bf 27})(6)
\oplus2({\bf 21})(6)
\oplus({\bf 10010'})(4)
\oplus({\bf 11704})(4)
\oplus({\bf 1254})(4)
\oplus2({\bf 3366})(4)
\oplus({\bf 3375})(4)
\oplus({\bf 378'})(4)
\oplus2({\bf 819})(4)
\oplus({\bf 616})(4)
\oplus({\bf 77})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 35})(4)
\oplus({\bf 7})(4)
\oplus({\bf 15939})(2)
\oplus({\bf 19656'})(2)
\oplus({\bf 2079'})(2)
\oplus2({\bf 5985})(2)
\oplus({\bf 6545})(2)
\oplus({\bf 714})(2)
\oplus2({\bf 1750})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 182})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 189})(2)
\oplus({\bf 27})(2)
\oplus2({\bf 21})(2)
\oplus({\bf 31395})(0)
\oplus({\bf 3289})(0)
\oplus2({\bf 10010'})(0)
\oplus({\bf 11704})(0)
\oplus({\bf 1254})(0)
\oplus2({\bf 3366})(0)
\oplus({\bf 3375})(0)
\oplus({\bf 378'})(0)
\oplus2({\bf 819})(0)
\oplus({\bf 616})(0)
\oplus({\bf 77})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 35})(0)
\oplus({\bf 7})(0)
\oplus({\bf 15939})(-2)
\oplus({\bf 19656'})(-2)
\oplus({\bf 2079'})(-2)
\oplus2({\bf 5985})(-2)
\oplus({\bf 6545})(-2)
\oplus({\bf 714})(-2)
\oplus2({\bf 1750})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 182})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 27})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 10010'})(-4)
\oplus({\bf 11704})(-4)
\oplus({\bf 1254})(-4)
\oplus2({\bf 3366})(-4)
\oplus({\bf 3375})(-4)
\oplus({\bf 378'})(-4)
\oplus2({\bf 819})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 77})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 5985})(-6)
\oplus({\bf 6545})(-6)
\oplus({\bf 714})(-6)
\oplus2({\bf 1750})(-6)
\oplus({\bf 1560})(-6)
\oplus({\bf 182})(-6)
\oplus2({\bf 330})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 27})(-6)
\oplus2({\bf 21})(-6)
\oplus({\bf 3366})(-8)
\oplus({\bf 3375})(-8)
\oplus({\bf 378'})(-8)
\oplus2({\bf 819})(-8)
\oplus({\bf 616})(-8)
\oplus({\bf 77})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 7})(-8)
\oplus({\bf 1750})(-10)
\oplus({\bf 1560})(-10)
\oplus({\bf 182})(-10)
\oplus2({\bf 330})(-10)
\oplus({\bf 189})(-10)
\oplus({\bf 27})(-10)
\oplus2({\bf 21})(-10)
\oplus({\bf 819})(-12)
\oplus({\bf 616})(-12)
\oplus({\bf 77})(-12)
\oplus2({\bf 105})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf 330})(-14)
\oplus({\bf 189})(-14)
\oplus({\bf 27})(-14)
\oplus2({\bf 21})(-14)
\oplus({\bf 105})(-16)
\oplus({\bf 35})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 21})(-18)$\\
%
${\bf 359424}$&=&
$({\bf 1008})(9)
\oplus({\bf 4096})(7)
\oplus({\bf 672})(7)
\oplus({\bf 1008})(7)
\oplus({\bf 720})(7)
\oplus({\bf 560})(7)
\oplus({\bf 11088})(5)
\oplus({\bf 3024})(5)
\oplus({\bf 4096})(5)
\oplus({\bf 2800})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 672})(5)
\oplus3({\bf 1008})(5)
\oplus({\bf 720})(5)
\oplus({\bf 560})(5)
\oplus({\bf 512})(5)
\oplus({\bf 8624})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 7392})(3)
\oplus({\bf 4200})(3)
\oplus({\bf 3024})(3)
\oplus3({\bf 4096})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 1728})(3)
\oplus({\bf 1512})(3)
\oplus2({\bf 672})(3)
\oplus3({\bf 1008})(3)
\oplus2({\bf 720})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 512})(3)
\oplus({\bf 8624})(1)
\oplus2({\bf 11088})(1)
\oplus({\bf 7392})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 3584})(1)
\oplus2({\bf 3024})(1)
\oplus3({\bf 4096})(1)
\oplus2({\bf 2800})(1)
\oplus2({\bf 1728})(1)
\oplus({\bf 1512})(1)
\oplus2({\bf 672})(1)
\oplus4({\bf 1008})(1)
\oplus2({\bf 720})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 512})(1)
\oplus({\bf 8624})(-1)
\oplus2({\bf 11088})(-1)
\oplus({\bf 7392})(-1)
\oplus({\bf 4200})(-1)
\oplus({\bf 3584})(-1)
\oplus2({\bf 3024})(-1)
\oplus3({\bf 4096})(-1)
\oplus2({\bf 2800})(-1)
\oplus2({\bf 1728})(-1)
\oplus({\bf 1512})(-1)
\oplus2({\bf 672})(-1)
\oplus4({\bf 1008})(-1)
\oplus2({\bf 720})(-1)
\oplus2({\bf 560})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 8624})(-3)
\oplus({\bf 11088})(-3)
\oplus({\bf 7392})(-3)
\oplus({\bf 4200})(-3)
\oplus({\bf 3024})(-3)
\oplus3({\bf 4096})(-3)
\oplus({\bf 2800})(-3)
\oplus({\bf 1728})(-3)
\oplus({\bf 1512})(-3)
\oplus2({\bf 672})(-3)
\oplus3({\bf 1008})(-3)
\oplus2({\bf 720})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 11088})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf 4096})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 1728})(-5)
\oplus({\bf 672})(-5)
\oplus3({\bf 1008})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 4096})(-7)
\oplus({\bf 672})(-7)
\oplus({\bf 1008})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 1008})(-9)$\\
%
${\bf 368676}$&=&
$({\bf 189})(12)
\oplus({\bf 616})(10)
\oplus({\bf 378})(10)
\oplus({\bf 189})(10)
\oplus({\bf 105})(10)
\oplus({\bf 35})(10)
\oplus({\bf 1560})(8)
\oplus({\bf 1617})(8)
\oplus({\bf 616})(8)
\oplus({\bf 330})(8)
\oplus({\bf 378})(8)
\oplus({\bf 168'})(8)
\oplus3({\bf 189})(8)
\oplus({\bf 35})(8)
\oplus({\bf 21})(8)
\oplus({\bf 3375})(6)
\oplus({\bf 4550})(6)
\oplus({\bf 1560})(6)
\oplus({\bf 819})(6)
\oplus({\bf 1617})(6)
\oplus({\bf 693})(6)
\oplus3({\bf 616})(6)
\oplus2({\bf 378})(6)
\oplus2({\bf 189})(6)
\oplus2({\bf 105})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 6545})(4)
\oplus({\bf 10395})(4)
\oplus({\bf 3375})(4)
\oplus({\bf 1750})(4)
\oplus({\bf 4550})(4)
\oplus({\bf 1911})(4)
\oplus3({\bf 1560})(4)
\oplus2({\bf 1617})(4)
\oplus2({\bf 616})(4)
\oplus2({\bf 330})(4)
\oplus({\bf 378})(4)
\oplus({\bf 168'})(4)
\oplus4({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf 21})(4)
\oplus({\bf 20825})(2)
\oplus({\bf 6545})(2)
\oplus({\bf 3366})(2)
\oplus({\bf 10395})(2)
\oplus({\bf 4312})(2)
\oplus3({\bf 3375})(2)
\oplus2({\bf 4550})(2)
\oplus2({\bf 1560})(2)
\oplus2({\bf 819})(2)
\oplus({\bf 1617})(2)
\oplus({\bf 693})(2)
\oplus4({\bf 616})(2)
\oplus2({\bf 378})(2)
\oplus2({\bf 189})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 20825})(0)
\oplus({\bf 8568})(0)
\oplus2({\bf 6545})(0)
\oplus2({\bf 10395})(0)
\oplus2({\bf 3375})(0)
\oplus2({\bf 1750})(0)
\oplus({\bf 4550})(0)
\oplus({\bf 1911})(0)
\oplus4({\bf 1560})(0)
\oplus2({\bf 1617})(0)
\oplus2({\bf 616})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 378})(0)
\oplus({\bf 168'})(0)
\oplus4({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 21})(0)
\oplus({\bf 20825})(-2)
\oplus({\bf 6545})(-2)
\oplus({\bf 3366})(-2)
\oplus({\bf 10395})(-2)
\oplus({\bf 4312})(-2)
\oplus3({\bf 3375})(-2)
\oplus2({\bf 4550})(-2)
\oplus2({\bf 1560})(-2)
\oplus2({\bf 819})(-2)
\oplus({\bf 1617})(-2)
\oplus({\bf 693})(-2)
\oplus4({\bf 616})(-2)
\oplus2({\bf 378})(-2)
\oplus2({\bf 189})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 6545})(-4)
\oplus({\bf 10395})(-4)
\oplus({\bf 3375})(-4)
\oplus({\bf 1750})(-4)
\oplus({\bf 4550})(-4)
\oplus({\bf 1911})(-4)
\oplus3({\bf 1560})(-4)
\oplus2({\bf 1617})(-4)
\oplus2({\bf 616})(-4)
\oplus2({\bf 330})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 168'})(-4)
\oplus4({\bf 189})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 3375})(-6)
\oplus({\bf 4550})(-6)
\oplus({\bf 1560})(-6)
\oplus({\bf 819})(-6)
\oplus({\bf 1617})(-6)
\oplus({\bf 693})(-6)
\oplus3({\bf 616})(-6)
\oplus2({\bf 378})(-6)
\oplus2({\bf 189})(-6)
\oplus2({\bf 105})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf 1560})(-8)
\oplus({\bf 1617})(-8)
\oplus({\bf 616})(-8)
\oplus({\bf 330})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 168'})(-8)
\oplus3({\bf 189})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 616})(-10)
\oplus({\bf 378})(-10)
\oplus({\bf 189})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 189})(-12)$\\
%
${\bf 375375}$&=&
$({\bf 4095})(8)
\oplus({\bf 9009})(6)
\oplus({\bf 4095})(6)
\oplus({\bf 4550})(6)
\oplus({\bf 1386})(6)
\oplus({\bf 10296})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 7722})(4)
\oplus2({\bf 4095})(4)
\oplus({\bf 4550})(4)
\oplus({\bf 1911})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 294})(4)
\oplus({\bf 10296})(2)
\oplus({\bf 8008})(2)
\oplus2({\bf 9009})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 3003})(2)
\oplus2({\bf 4095})(2)
\oplus2({\bf 4550})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 2079})(2)
\oplus2({\bf 1386})(2)
\oplus({\bf 1617})(2)
\oplus({\bf 693})(2)
\oplus({\bf 294})(2)
\oplus({\bf 378})(2)
\oplus({\bf 10296})(0)
\oplus({\bf 8008})(0)
\oplus({\bf 3003'})(0)
\oplus2({\bf 9009})(0)
\oplus2({\bf 7722})(0)
\oplus3({\bf 4095})(0)
\oplus({\bf 4550})(0)
\oplus({\bf 1911})(0)
\oplus({\bf 2310})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 825})(0)
\oplus2({\bf 1386})(0)
\oplus2({\bf 1617})(0)
\oplus({\bf 294})(0)
\oplus({\bf 378})(0)
\oplus({\bf 168'})(0)
\oplus({\bf 10296})(-2)
\oplus({\bf 8008})(-2)
\oplus2({\bf 9009})(-2)
\oplus({\bf 7722})(-2)
\oplus({\bf 3003})(-2)
\oplus2({\bf 4095})(-2)
\oplus2({\bf 4550})(-2)
\oplus({\bf 2310})(-2)
\oplus({\bf 2079})(-2)
\oplus2({\bf 1386})(-2)
\oplus({\bf 1617})(-2)
\oplus({\bf 693})(-2)
\oplus({\bf 294})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 10296})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 7722})(-4)
\oplus2({\bf 4095})(-4)
\oplus({\bf 4550})(-4)
\oplus({\bf 1911})(-4)
\oplus({\bf 2310})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 294})(-4)
\oplus({\bf 9009})(-6)
\oplus({\bf 4095})(-6)
\oplus({\bf 4550})(-6)
\oplus({\bf 1386})(-6)
\oplus({\bf 4095})(-8)$\\
%
${\bf 383724}$&=&
$({\bf 378'})(12)
\oplus({\bf 714})(10)
\oplus({\bf 1750})(10)
\oplus({\bf 182})(10)
\oplus({\bf 3366})(8)
\oplus({\bf 4312})(8)
\oplus2({\bf 378'})(8)
\oplus({\bf 819})(8)
\oplus({\bf 77})(8)
\oplus({\bf 8568})(6)
\oplus({\bf 714})(6)
\oplus({\bf 7560})(6)
\oplus2({\bf 1750})(6)
\oplus({\bf 1911})(6)
\oplus2({\bf 182})(6)
\oplus({\bf 330})(6)
\oplus({\bf 27})(6)
\oplus({\bf 15912})(4)
\oplus({\bf 3366})(4)
\oplus({\bf 10010})(4)
\oplus2({\bf 4312})(4)
\oplus2({\bf 378'})(4)
\oplus({\bf 3003})(4)
\oplus2({\bf 819})(4)
\oplus({\bf 693})(4)
\oplus2({\bf 77})(4)
\oplus({\bf 105})(4)
\oplus({\bf 7})(4)
\oplus({\bf 23562})(2)
\oplus({\bf 8568})(2)
\oplus({\bf 714})(2)
\oplus({\bf 8918})(2)
\oplus2({\bf 7560})(2)
\oplus2({\bf 1750})(2)
\oplus({\bf 3003'})(2)
\oplus2({\bf 1911})(2)
\oplus2({\bf 182})(2)
\oplus({\bf 825})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 168'})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1})(2)
\oplus({\bf 27846})(0)
\oplus({\bf 15912})(0)
\oplus({\bf 3366})(0)
\oplus2({\bf 10010})(0)
\oplus2({\bf 4312})(0)
\oplus2({\bf 378'})(0)
\oplus2({\bf 3003})(0)
\oplus2({\bf 819})(0)
\oplus2({\bf 693})(0)
\oplus2({\bf 77})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 7})(0)
\oplus({\bf 23562})(-2)
\oplus({\bf 8568})(-2)
\oplus({\bf 714})(-2)
\oplus({\bf 8918})(-2)
\oplus2({\bf 7560})(-2)
\oplus2({\bf 1750})(-2)
\oplus({\bf 3003'})(-2)
\oplus2({\bf 1911})(-2)
\oplus2({\bf 182})(-2)
\oplus({\bf 825})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 168'})(-2)
\oplus2({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 15912})(-4)
\oplus({\bf 3366})(-4)
\oplus({\bf 10010})(-4)
\oplus2({\bf 4312})(-4)
\oplus2({\bf 378'})(-4)
\oplus({\bf 3003})(-4)
\oplus2({\bf 819})(-4)
\oplus({\bf 693})(-4)
\oplus2({\bf 77})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 7})(-4)
\oplus({\bf 8568})(-6)
\oplus({\bf 714})(-6)
\oplus({\bf 7560})(-6)
\oplus2({\bf 1750})(-6)
\oplus({\bf 1911})(-6)
\oplus2({\bf 182})(-6)
\oplus({\bf 330})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 3366})(-8)
\oplus({\bf 4312})(-8)
\oplus2({\bf 378'})(-8)
\oplus({\bf 819})(-8)
\oplus({\bf 77})(-8)
\oplus({\bf 714})(-10)
\oplus({\bf 1750})(-10)
\oplus({\bf 182})(-10)
\oplus({\bf 378'})(-12)$\\
%
${\bf 383724'}$&=&
$({\bf 714})(12)
\oplus({\bf 3366})(10)
\oplus({\bf 378'})(10)
\oplus({\bf 8568})(8)
\oplus({\bf 714})(8)
\oplus({\bf 1750})(8)
\oplus({\bf 182})(8)
\oplus({\bf 15912})(6)
\oplus({\bf 3366})(6)
\oplus({\bf 4312})(6)
\oplus({\bf 378'})(6)
\oplus({\bf 819})(6)
\oplus({\bf 77})(6)
\oplus({\bf 23562})(4)
\oplus({\bf 8568})(4)
\oplus({\bf 714})(4)
\oplus({\bf 7560})(4)
\oplus({\bf 1750})(4)
\oplus({\bf 1911})(4)
\oplus({\bf 182})(4)
\oplus({\bf 330})(4)
\oplus({\bf 27})(4)
\oplus({\bf 27846})(2)
\oplus({\bf 15912})(2)
\oplus({\bf 3366})(2)
\oplus({\bf 10010})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 378'})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 819})(2)
\oplus({\bf 693})(2)
\oplus({\bf 77})(2)
\oplus({\bf 105})(2)
\oplus({\bf 7})(2)
\oplus({\bf 22848})(0)
\oplus({\bf 23562})(0)
\oplus({\bf 8568})(0)
\oplus({\bf 714})(0)
\oplus({\bf 8918})(0)
\oplus({\bf 7560})(0)
\oplus({\bf 1750})(0)
\oplus({\bf 3003'})(0)
\oplus({\bf 1911})(0)
\oplus({\bf 182})(0)
\oplus({\bf 825})(0)
\oplus({\bf 330})(0)
\oplus({\bf 168'})(0)
\oplus({\bf 27})(0)
\oplus({\bf 21})(0)
\oplus({\bf 1})(0)
\oplus({\bf 27846})(-2)
\oplus({\bf 15912})(-2)
\oplus({\bf 3366})(-2)
\oplus({\bf 10010})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 378'})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 819})(-2)
\oplus({\bf 693})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 23562})(-4)
\oplus({\bf 8568})(-4)
\oplus({\bf 714})(-4)
\oplus({\bf 7560})(-4)
\oplus({\bf 1750})(-4)
\oplus({\bf 1911})(-4)
\oplus({\bf 182})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 15912})(-6)
\oplus({\bf 3366})(-6)
\oplus({\bf 4312})(-6)
\oplus({\bf 378'})(-6)
\oplus({\bf 819})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 8568})(-8)
\oplus({\bf 714})(-8)
\oplus({\bf 1750})(-8)
\oplus({\bf 182})(-8)
\oplus({\bf 3366})(-10)
\oplus({\bf 378'})(-10)
\oplus({\bf 714})(-12)$\\
%
${\bf 393822}$&=&
$({\bf 819})(10)
\oplus({\bf 1750})(8)
\oplus({\bf 1911})(8)
\oplus({\bf 1560})(8)
\oplus({\bf 182})(8)
\oplus({\bf 330})(8)
\oplus({\bf 4312})(6)
\oplus({\bf 3375})(6)
\oplus({\bf 378'})(6)
\oplus({\bf 3003})(6)
\oplus({\bf 4550})(6)
\oplus3({\bf 819})(6)
\oplus({\bf 693})(6)
\oplus({\bf 616})(6)
\oplus({\bf 77})(6)
\oplus({\bf 105})(6)
\oplus({\bf 7560})(4)
\oplus({\bf 10395})(4)
\oplus2({\bf 1750})(4)
\oplus({\bf 3003'})(4)
\oplus({\bf 7722})(4)
\oplus3({\bf 1911})(4)
\oplus2({\bf 1560})(4)
\oplus2({\bf 182})(4)
\oplus({\bf 825})(4)
\oplus({\bf 1617})(4)
\oplus3({\bf 330})(4)
\oplus({\bf 168'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 27})(4)
\oplus({\bf 21})(4)
\oplus({\bf 10010})(2)
\oplus({\bf 19683})(2)
\oplus2({\bf 4312})(2)
\oplus({\bf 3375})(2)
\oplus({\bf 378'})(2)
\oplus({\bf 8008})(2)
\oplus3({\bf 3003})(2)
\oplus2({\bf 4550})(2)
\oplus4({\bf 819})(2)
\oplus({\bf 2079})(2)
\oplus3({\bf 693})(2)
\oplus2({\bf 616})(2)
\oplus2({\bf 77})(2)
\oplus({\bf 378})(2)
\oplus3({\bf 105})(2)
\oplus({\bf 35})(2)
\oplus({\bf 7})(2)
\oplus({\bf 27027})(0)
\oplus2({\bf 7560})(0)
\oplus({\bf 10395})(0)
\oplus2({\bf 1750})(0)
\oplus2({\bf 3003'})(0)
\oplus2({\bf 7722})(0)
\oplus4({\bf 1911})(0)
\oplus2({\bf 1560})(0)
\oplus2({\bf 182})(0)
\oplus2({\bf 825})(0)
\oplus2({\bf 1617})(0)
\oplus4({\bf 330})(0)
\oplus2({\bf 168'})(0)
\oplus2({\bf 189})(0)
\oplus2({\bf 27})(0)
\oplus2({\bf 21})(0)
\oplus({\bf 10010})(-2)
\oplus({\bf 19683})(-2)
\oplus2({\bf 4312})(-2)
\oplus({\bf 3375})(-2)
\oplus({\bf 378'})(-2)
\oplus({\bf 8008})(-2)
\oplus3({\bf 3003})(-2)
\oplus2({\bf 4550})(-2)
\oplus4({\bf 819})(-2)
\oplus({\bf 2079})(-2)
\oplus3({\bf 693})(-2)
\oplus2({\bf 616})(-2)
\oplus2({\bf 77})(-2)
\oplus({\bf 378})(-2)
\oplus3({\bf 105})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 7560})(-4)
\oplus({\bf 10395})(-4)
\oplus2({\bf 1750})(-4)
\oplus({\bf 3003'})(-4)
\oplus({\bf 7722})(-4)
\oplus3({\bf 1911})(-4)
\oplus2({\bf 1560})(-4)
\oplus2({\bf 182})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 1617})(-4)
\oplus3({\bf 330})(-4)
\oplus({\bf 168'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 4312})(-6)
\oplus({\bf 3375})(-6)
\oplus({\bf 378'})(-6)
\oplus({\bf 3003})(-6)
\oplus({\bf 4550})(-6)
\oplus3({\bf 819})(-6)
\oplus({\bf 693})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 1750})(-8)
\oplus({\bf 1911})(-8)
\oplus({\bf 1560})(-8)
\oplus({\bf 182})(-8)
\oplus({\bf 330})(-8)
\oplus({\bf 819})(-10)$\\
%
${\bf 396396}$&=&
$({\bf 6006})(8)
\oplus({\bf 9009'})(6)
\oplus({\bf 6006})(6)
\oplus({\bf 9009})(6)
\oplus({\bf 1386'})(6)
\oplus({\bf 9009'})(4)
\oplus({\bf 10296})(4)
\oplus2({\bf 6006})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 7722})(4)
\oplus({\bf 1386'})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 9009'})(2)
\oplus({\bf 10296})(2)
\oplus({\bf 8008})(2)
\oplus2({\bf 6006})(2)
\oplus2({\bf 9009})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 1386'})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 9009'})(0)
\oplus({\bf 10296})(0)
\oplus({\bf 8008})(0)
\oplus({\bf 3003'})(0)
\oplus2({\bf 6006})(0)
\oplus2({\bf 9009})(0)
\oplus2({\bf 7722})(0)
\oplus({\bf 1386'})(0)
\oplus({\bf 2310})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 825})(0)
\oplus({\bf 9009'})(-2)
\oplus({\bf 10296})(-2)
\oplus({\bf 8008})(-2)
\oplus2({\bf 6006})(-2)
\oplus2({\bf 9009})(-2)
\oplus({\bf 7722})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 1386'})(-2)
\oplus({\bf 2310})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 9009'})(-4)
\oplus({\bf 10296})(-4)
\oplus2({\bf 6006})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 1386'})(-4)
\oplus({\bf 2310})(-4)
\oplus({\bf 9009'})(-6)
\oplus({\bf 6006})(-6)
\oplus({\bf 9009})(-6)
\oplus({\bf 1386'})(-6)
\oplus({\bf 6006})(-8)$\\
%
${\bf 403172}$&=&
$({\bf 616})(10)
\oplus({\bf 1560})(8)
\oplus({\bf 1617})(8)
\oplus({\bf 616})(8)
\oplus({\bf 330})(8)
\oplus({\bf 189})(8)
\oplus({\bf 3375})(6)
\oplus({\bf 4550})(6)
\oplus({\bf 1560})(6)
\oplus({\bf 819})(6)
\oplus({\bf 2079})(6)
\oplus({\bf 1617})(6)
\oplus({\bf 693})(6)
\oplus3({\bf 616})(6)
\oplus({\bf 378})(6)
\oplus({\bf 189})(6)
\oplus({\bf 105})(6)
\oplus({\bf 35})(6)
\oplus({\bf 10395})(4)
\oplus({\bf 3375})(4)
\oplus({\bf 1750})(4)
\oplus({\bf 7722})(4)
\oplus({\bf 4550})(4)
\oplus({\bf 1911})(4)
\oplus3({\bf 1560})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 825})(4)
\oplus3({\bf 1617})(4)
\oplus2({\bf 616})(4)
\oplus2({\bf 330})(4)
\oplus({\bf 378})(4)
\oplus({\bf 168'})(4)
\oplus3({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf 21})(4)
\oplus({\bf 19683})(2)
\oplus({\bf 10395})(2)
\oplus({\bf 4312})(2)
\oplus2({\bf 3375})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 3003})(2)
\oplus3({\bf 4550})(2)
\oplus2({\bf 1560})(2)
\oplus2({\bf 819})(2)
\oplus2({\bf 2079})(2)
\oplus2({\bf 1617})(2)
\oplus2({\bf 693})(2)
\oplus5({\bf 616})(2)
\oplus2({\bf 378})(2)
\oplus2({\bf 189})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 19683})(0)
\oplus({\bf 7560})(0)
\oplus2({\bf 10395})(0)
\oplus({\bf 3375})(0)
\oplus({\bf 1750})(0)
\oplus2({\bf 7722})(0)
\oplus2({\bf 4550})(0)
\oplus2({\bf 1911})(0)
\oplus4({\bf 1560})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 825})(0)
\oplus4({\bf 1617})(0)
\oplus3({\bf 616})(0)
\oplus3({\bf 330})(0)
\oplus({\bf 378})(0)
\oplus({\bf 168'})(0)
\oplus4({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 21})(0)
\oplus({\bf 19683})(-2)
\oplus({\bf 10395})(-2)
\oplus({\bf 4312})(-2)
\oplus2({\bf 3375})(-2)
\oplus({\bf 7722})(-2)
\oplus({\bf 3003})(-2)
\oplus3({\bf 4550})(-2)
\oplus2({\bf 1560})(-2)
\oplus2({\bf 819})(-2)
\oplus2({\bf 2079})(-2)
\oplus2({\bf 1617})(-2)
\oplus2({\bf 693})(-2)
\oplus5({\bf 616})(-2)
\oplus2({\bf 378})(-2)
\oplus2({\bf 189})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 35})(-2)
\oplus({\bf 10395})(-4)
\oplus({\bf 3375})(-4)
\oplus({\bf 1750})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 4550})(-4)
\oplus({\bf 1911})(-4)
\oplus3({\bf 1560})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 825})(-4)
\oplus3({\bf 1617})(-4)
\oplus2({\bf 616})(-4)
\oplus2({\bf 330})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 168'})(-4)
\oplus3({\bf 189})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 3375})(-6)
\oplus({\bf 4550})(-6)
\oplus({\bf 1560})(-6)
\oplus({\bf 819})(-6)
\oplus({\bf 2079})(-6)
\oplus({\bf 1617})(-6)
\oplus({\bf 693})(-6)
\oplus3({\bf 616})(-6)
\oplus({\bf 378})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 1560})(-8)
\oplus({\bf 1617})(-8)
\oplus({\bf 616})(-8)
\oplus({\bf 330})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 616})(-10)$\\
%
${\bf 415701}$&=&
$({\bf 1})(32)
\oplus({\bf 7})(30)
\oplus({\bf 27})(28)
\oplus({\bf 1})(28)
\oplus({\bf 77})(26)
\oplus({\bf 7})(26)
\oplus({\bf 182})(24)
\oplus({\bf 27})(24)
\oplus({\bf 1})(24)
\oplus({\bf 378'})(22)
\oplus({\bf 77})(22)
\oplus({\bf 7})(22)
\oplus({\bf 714})(20)
\oplus({\bf 182})(20)
\oplus({\bf 27})(20)
\oplus({\bf 1})(20)
\oplus({\bf 1254})(18)
\oplus({\bf 378'})(18)
\oplus({\bf 77})(18)
\oplus({\bf 7})(18)
\oplus({\bf 2079'})(16)
\oplus({\bf 714})(16)
\oplus({\bf 182})(16)
\oplus({\bf 27})(16)
\oplus({\bf 1})(16)
\oplus({\bf 3289})(14)
\oplus({\bf 1254})(14)
\oplus({\bf 378'})(14)
\oplus({\bf 77})(14)
\oplus({\bf 7})(14)
\oplus({\bf 5005})(12)
\oplus({\bf 2079'})(12)
\oplus({\bf 714})(12)
\oplus({\bf 182})(12)
\oplus({\bf 27})(12)
\oplus({\bf 1})(12)
\oplus({\bf 7371})(10)
\oplus({\bf 3289})(10)
\oplus({\bf 1254})(10)
\oplus({\bf 378'})(10)
\oplus({\bf 77})(10)
\oplus({\bf 7})(10)
\oplus({\bf 10556})(8)
\oplus({\bf 5005})(8)
\oplus({\bf 2079'})(8)
\oplus({\bf 714})(8)
\oplus({\bf 182})(8)
\oplus({\bf 27})(8)
\oplus({\bf 1})(8)
\oplus({\bf 14756})(6)
\oplus({\bf 7371})(6)
\oplus({\bf 3289})(6)
\oplus({\bf 1254})(6)
\oplus({\bf 378'})(6)
\oplus({\bf 77})(6)
\oplus({\bf 7})(6)
\oplus({\bf 20196})(4)
\oplus({\bf 10556})(4)
\oplus({\bf 5005})(4)
\oplus({\bf 2079'})(4)
\oplus({\bf 714})(4)
\oplus({\bf 182})(4)
\oplus({\bf 27})(4)
\oplus({\bf 1})(4)
\oplus({\bf 27132})(2)
\oplus({\bf 14756})(2)
\oplus({\bf 7371})(2)
\oplus({\bf 3289})(2)
\oplus({\bf 1254})(2)
\oplus({\bf 378'})(2)
\oplus({\bf 77})(2)
\oplus({\bf 7})(2)
\oplus({\bf 35853})(0)
\oplus({\bf 20196})(0)
\oplus({\bf 10556})(0)
\oplus({\bf 5005})(0)
\oplus({\bf 2079'})(0)
\oplus({\bf 714})(0)
\oplus({\bf 182})(0)
\oplus({\bf 27})(0)
\oplus({\bf 1})(0)
\oplus({\bf 27132})(-2)
\oplus({\bf 14756})(-2)
\oplus({\bf 7371})(-2)
\oplus({\bf 3289})(-2)
\oplus({\bf 1254})(-2)
\oplus({\bf 378'})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 20196})(-4)
\oplus({\bf 10556})(-4)
\oplus({\bf 5005})(-4)
\oplus({\bf 2079'})(-4)
\oplus({\bf 714})(-4)
\oplus({\bf 182})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 14756})(-6)
\oplus({\bf 7371})(-6)
\oplus({\bf 3289})(-6)
\oplus({\bf 1254})(-6)
\oplus({\bf 378'})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 10556})(-8)
\oplus({\bf 5005})(-8)
\oplus({\bf 2079'})(-8)
\oplus({\bf 714})(-8)
\oplus({\bf 182})(-8)
\oplus({\bf 27})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 7371})(-10)
\oplus({\bf 3289})(-10)
\oplus({\bf 1254})(-10)
\oplus({\bf 378'})(-10)
\oplus({\bf 77})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 5005})(-12)
\oplus({\bf 2079'})(-12)
\oplus({\bf 714})(-12)
\oplus({\bf 182})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 3289})(-14)
\oplus({\bf 1254})(-14)
\oplus({\bf 378'})(-14)
\oplus({\bf 77})(-14)
\oplus({\bf 7})(-14)
\oplus({\bf 2079'})(-16)
\oplus({\bf 714})(-16)
\oplus({\bf 182})(-16)
\oplus({\bf 27})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 1254})(-18)
\oplus({\bf 378'})(-18)
\oplus({\bf 77})(-18)
\oplus({\bf 7})(-18)
\oplus({\bf 714})(-20)
\oplus({\bf 182})(-20)
\oplus({\bf 27})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 378'})(-22)
\oplus({\bf 77})(-22)
\oplus({\bf 7})(-22)
\oplus({\bf 182})(-24)
\oplus({\bf 27})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf 77})(-26)
\oplus({\bf 7})(-26)
\oplus({\bf 27})(-28)
\oplus({\bf 1})(-28)
\oplus({\bf 7})(-30)
\oplus({\bf 1})(-32)$\\
%
${\bf 416416}$&=&
$({\bf 8008'})(9)
\oplus({\bf 8008'})(7)
\oplus({\bf 16016})(7)
\oplus({\bf 8008'})(5)
\oplus({\bf 16016})(5)
\oplus({\bf 19656})(5)
\oplus({\bf 8008'})(3)
\oplus({\bf 16016})(3)
\oplus({\bf 19656})(3)
\oplus({\bf 17472})(3)
\oplus({\bf 8008'})(1)
\oplus({\bf 16016})(1)
\oplus({\bf 19656})(1)
\oplus({\bf 17472})(1)
\oplus({\bf 10192})(1)
\oplus({\bf 8008'})(-1)
\oplus({\bf 16016})(-1)
\oplus({\bf 19656})(-1)
\oplus({\bf 17472})(-1)
\oplus({\bf 10192})(-1)
\oplus({\bf 8008'})(-3)
\oplus({\bf 16016})(-3)
\oplus({\bf 19656})(-3)
\oplus({\bf 17472})(-3)
\oplus({\bf 8008'})(-5)
\oplus({\bf 16016})(-5)
\oplus({\bf 19656})(-5)
\oplus({\bf 8008'})(-7)
\oplus({\bf 16016})(-7)
\oplus({\bf 8008'})(-9)$\\
%
${\bf 424116}$&=&
$({\bf 693})(10)
\oplus({\bf 1911})(8)
\oplus({\bf 825})(8)
\oplus({\bf 1617})(8)
\oplus({\bf 330})(8)
\oplus({\bf 168'})(8)
\oplus({\bf 4312})(6)
\oplus({\bf 3003})(6)
\oplus({\bf 4550})(6)
\oplus({\bf 819})(6)
\oplus({\bf 2079})(6)
\oplus({\bf 1386})(6)
\oplus3({\bf 693})(6)
\oplus({\bf 616})(6)
\oplus({\bf 77})(6)
\oplus({\bf 378})(6)
\oplus({\bf 105})(6)
\oplus({\bf 7560})(4)
\oplus({\bf 10395})(4)
\oplus({\bf 1750})(4)
\oplus({\bf 7722})(4)
\oplus({\bf 4095})(4)
\oplus3({\bf 1911})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 182})(4)
\oplus({\bf 2310})(4)
\oplus2({\bf 825})(4)
\oplus3({\bf 1617})(4)
\oplus3({\bf 330})(4)
\oplus({\bf 294})(4)
\oplus2({\bf 168'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 27})(4)
\oplus({\bf 19683})(2)
\oplus({\bf 9625})(2)
\oplus2({\bf 4312})(2)
\oplus({\bf 3375})(2)
\oplus({\bf 378'})(2)
\oplus({\bf 9009})(2)
\oplus2({\bf 3003})(2)
\oplus3({\bf 4550})(2)
\oplus3({\bf 819})(2)
\oplus2({\bf 2079})(2)
\oplus2({\bf 1386})(2)
\oplus5({\bf 693})(2)
\oplus2({\bf 616})(2)
\oplus2({\bf 77})(2)
\oplus2({\bf 378})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 23625})(0)
\oplus({\bf 7560})(0)
\oplus2({\bf 10395})(0)
\oplus2({\bf 1750})(0)
\oplus2({\bf 7722})(0)
\oplus2({\bf 4095})(0)
\oplus4({\bf 1911})(0)
\oplus2({\bf 1560})(0)
\oplus2({\bf 182})(0)
\oplus({\bf 2310})(0)
\oplus3({\bf 825})(0)
\oplus4({\bf 1617})(0)
\oplus4({\bf 330})(0)
\oplus({\bf 294})(0)
\oplus3({\bf 168'})(0)
\oplus({\bf 189})(0)
\oplus({\bf 27})(0)
\oplus({\bf 19683})(-2)
\oplus({\bf 9625})(-2)
\oplus2({\bf 4312})(-2)
\oplus({\bf 3375})(-2)
\oplus({\bf 378'})(-2)
\oplus({\bf 9009})(-2)
\oplus2({\bf 3003})(-2)
\oplus3({\bf 4550})(-2)
\oplus3({\bf 819})(-2)
\oplus2({\bf 2079})(-2)
\oplus2({\bf 1386})(-2)
\oplus5({\bf 693})(-2)
\oplus2({\bf 616})(-2)
\oplus2({\bf 77})(-2)
\oplus2({\bf 378})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 7560})(-4)
\oplus({\bf 10395})(-4)
\oplus({\bf 1750})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 4095})(-4)
\oplus3({\bf 1911})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 182})(-4)
\oplus({\bf 2310})(-4)
\oplus2({\bf 825})(-4)
\oplus3({\bf 1617})(-4)
\oplus3({\bf 330})(-4)
\oplus({\bf 294})(-4)
\oplus2({\bf 168'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 4312})(-6)
\oplus({\bf 3003})(-6)
\oplus({\bf 4550})(-6)
\oplus({\bf 819})(-6)
\oplus({\bf 2079})(-6)
\oplus({\bf 1386})(-6)
\oplus3({\bf 693})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 378})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 1911})(-8)
\oplus({\bf 825})(-8)
\oplus({\bf 1617})(-8)
\oplus({\bf 330})(-8)
\oplus({\bf 168'})(-8)
\oplus({\bf 693})(-10)$\\
%
${\bf 429429}$&=&
$({\bf 9009'})(8)
\oplus({\bf 4719})(6)
\oplus({\bf 9009'})(6)
\oplus({\bf 10296})(6)
\oplus({\bf 6006})(6)
\oplus({\bf 4719})(4)
\oplus2({\bf 9009'})(4)
\oplus({\bf 10296})(4)
\oplus({\bf 8008})(4)
\oplus({\bf 6006})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 4719})(2)
\oplus2({\bf 9009'})(2)
\oplus2({\bf 10296})(2)
\oplus({\bf 8008})(2)
\oplus({\bf 3003'})(2)
\oplus({\bf 6006})(2)
\oplus({\bf 9009})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 4719})(0)
\oplus2({\bf 9009'})(0)
\oplus2({\bf 10296})(0)
\oplus2({\bf 8008})(0)
\oplus({\bf 6006})(0)
\oplus({\bf 9009})(0)
\oplus({\bf 7722})(0)
\oplus({\bf 3003})(0)
\oplus({\bf 4719})(-2)
\oplus2({\bf 9009'})(-2)
\oplus2({\bf 10296})(-2)
\oplus({\bf 8008})(-2)
\oplus({\bf 3003'})(-2)
\oplus({\bf 6006})(-2)
\oplus({\bf 9009})(-2)
\oplus({\bf 7722})(-2)
\oplus({\bf 4719})(-4)
\oplus2({\bf 9009'})(-4)
\oplus({\bf 10296})(-4)
\oplus({\bf 8008})(-4)
\oplus({\bf 6006})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 4719})(-6)
\oplus({\bf 9009'})(-6)
\oplus({\bf 10296})(-6)
\oplus({\bf 6006})(-6)
\oplus({\bf 9009'})(-8)$\\
%
${\bf 437580}$&=&
$({\bf 825})(10)
\oplus({\bf 3003})(8)
\oplus({\bf 2079})(8)
\oplus({\bf 693})(8)
\oplus({\bf 7560})(6)
\oplus({\bf 7722})(6)
\oplus({\bf 1911})(6)
\oplus({\bf 2310})(6)
\oplus2({\bf 825})(6)
\oplus({\bf 1617})(6)
\oplus({\bf 330})(6)
\oplus({\bf 19683})(4)
\oplus({\bf 4312})(4)
\oplus({\bf 9009})(4)
\oplus2({\bf 3003})(4)
\oplus({\bf 4550})(4)
\oplus({\bf 819})(4)
\oplus({\bf 1386'})(4)
\oplus2({\bf 2079})(4)
\oplus({\bf 1386})(4)
\oplus2({\bf 693})(4)
\oplus({\bf 616})(4)
\oplus({\bf 77})(4)
\oplus({\bf 23625})(2)
\oplus({\bf 7560})(2)
\oplus({\bf 10395})(2)
\oplus({\bf 1750})(2)
\oplus({\bf 6006})(2)
\oplus2({\bf 7722})(2)
\oplus({\bf 4095})(2)
\oplus2({\bf 1911})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 182})(2)
\oplus2({\bf 2310})(2)
\oplus3({\bf 825})(2)
\oplus2({\bf 1617})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 16632})(0)
\oplus({\bf 19683})(0)
\oplus({\bf 9625})(0)
\oplus({\bf 4312})(0)
\oplus({\bf 3375})(0)
\oplus({\bf 378'})(0)
\oplus2({\bf 9009})(0)
\oplus2({\bf 3003})(0)
\oplus2({\bf 4550})(0)
\oplus2({\bf 819})(0)
\oplus({\bf 1386'})(0)
\oplus3({\bf 2079})(0)
\oplus({\bf 1386})(0)
\oplus3({\bf 693})(0)
\oplus({\bf 616})(0)
\oplus({\bf 77})(0)
\oplus({\bf 23625})(-2)
\oplus({\bf 7560})(-2)
\oplus({\bf 10395})(-2)
\oplus({\bf 1750})(-2)
\oplus({\bf 6006})(-2)
\oplus2({\bf 7722})(-2)
\oplus({\bf 4095})(-2)
\oplus2({\bf 1911})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 182})(-2)
\oplus2({\bf 2310})(-2)
\oplus3({\bf 825})(-2)
\oplus2({\bf 1617})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 19683})(-4)
\oplus({\bf 4312})(-4)
\oplus({\bf 9009})(-4)
\oplus2({\bf 3003})(-4)
\oplus({\bf 4550})(-4)
\oplus({\bf 819})(-4)
\oplus({\bf 1386'})(-4)
\oplus2({\bf 2079})(-4)
\oplus({\bf 1386})(-4)
\oplus2({\bf 693})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 7560})(-6)
\oplus({\bf 7722})(-6)
\oplus({\bf 1911})(-6)
\oplus({\bf 2310})(-6)
\oplus2({\bf 825})(-6)
\oplus({\bf 1617})(-6)
\oplus({\bf 330})(-6)
\oplus({\bf 3003})(-8)
\oplus({\bf 2079})(-8)
\oplus({\bf 693})(-8)
\oplus({\bf 825})(-10)$\\
%
${\bf 437580'}$&=&
$({\bf 27})(18)
\oplus({\bf 77})(16)
\oplus({\bf 105})(16)
\oplus({\bf 7})(16)
\oplus({\bf 182})(14)
\oplus({\bf 330})(14)
\oplus({\bf 168'})(14)
\oplus2({\bf 27})(14)
\oplus({\bf 21})(14)
\oplus({\bf 1})(14)
\oplus({\bf 378'})(12)
\oplus({\bf 819})(12)
\oplus({\bf 693})(12)
\oplus2({\bf 77})(12)
\oplus2({\bf 105})(12)
\oplus2({\bf 7})(12)
\oplus({\bf 714})(10)
\oplus({\bf 1750})(10)
\oplus({\bf 1911})(10)
\oplus2({\bf 182})(10)
\oplus2({\bf 330})(10)
\oplus({\bf 168'})(10)
\oplus3({\bf 27})(10)
\oplus({\bf 21})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1254})(8)
\oplus({\bf 3366})(8)
\oplus({\bf 4312})(8)
\oplus2({\bf 378'})(8)
\oplus2({\bf 819})(8)
\oplus({\bf 693})(8)
\oplus3({\bf 77})(8)
\oplus2({\bf 105})(8)
\oplus2({\bf 7})(8)
\oplus({\bf 2079'})(6)
\oplus({\bf 5985})(6)
\oplus({\bf 8568})(6)
\oplus2({\bf 714})(6)
\oplus2({\bf 1750})(6)
\oplus({\bf 1911})(6)
\oplus3({\bf 182})(6)
\oplus2({\bf 330})(6)
\oplus({\bf 168'})(6)
\oplus3({\bf 27})(6)
\oplus({\bf 21})(6)
\oplus({\bf 1})(6)
\oplus({\bf 3289})(4)
\oplus({\bf 10010'})(4)
\oplus({\bf 15561})(4)
\oplus2({\bf 1254})(4)
\oplus2({\bf 3366})(4)
\oplus({\bf 4312})(4)
\oplus3({\bf 378'})(4)
\oplus2({\bf 819})(4)
\oplus({\bf 693})(4)
\oplus3({\bf 77})(4)
\oplus2({\bf 105})(4)
\oplus2({\bf 7})(4)
\oplus({\bf 15939})(2)
\oplus({\bf 26411})(2)
\oplus2({\bf 2079'})(2)
\oplus2({\bf 5985})(2)
\oplus({\bf 8568})(2)
\oplus3({\bf 714})(2)
\oplus2({\bf 1750})(2)
\oplus({\bf 1911})(2)
\oplus3({\bf 182})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 168'})(2)
\oplus3({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1})(2)
\oplus({\bf 42504})(0)
\oplus({\bf 3289})(0)
\oplus2({\bf 10010'})(0)
\oplus({\bf 15561})(0)
\oplus3({\bf 1254})(0)
\oplus2({\bf 3366})(0)
\oplus({\bf 4312})(0)
\oplus3({\bf 378'})(0)
\oplus2({\bf 819})(0)
\oplus({\bf 693})(0)
\oplus3({\bf 77})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf 7})(0)
\oplus({\bf 15939})(-2)
\oplus({\bf 26411})(-2)
\oplus2({\bf 2079'})(-2)
\oplus2({\bf 5985})(-2)
\oplus({\bf 8568})(-2)
\oplus3({\bf 714})(-2)
\oplus2({\bf 1750})(-2)
\oplus({\bf 1911})(-2)
\oplus3({\bf 182})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 168'})(-2)
\oplus3({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 3289})(-4)
\oplus({\bf 10010'})(-4)
\oplus({\bf 15561})(-4)
\oplus2({\bf 1254})(-4)
\oplus2({\bf 3366})(-4)
\oplus({\bf 4312})(-4)
\oplus3({\bf 378'})(-4)
\oplus2({\bf 819})(-4)
\oplus({\bf 693})(-4)
\oplus3({\bf 77})(-4)
\oplus2({\bf 105})(-4)
\oplus2({\bf 7})(-4)
\oplus({\bf 2079'})(-6)
\oplus({\bf 5985})(-6)
\oplus({\bf 8568})(-6)
\oplus2({\bf 714})(-6)
\oplus2({\bf 1750})(-6)
\oplus({\bf 1911})(-6)
\oplus3({\bf 182})(-6)
\oplus2({\bf 330})(-6)
\oplus({\bf 168'})(-6)
\oplus3({\bf 27})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1254})(-8)
\oplus({\bf 3366})(-8)
\oplus({\bf 4312})(-8)
\oplus2({\bf 378'})(-8)
\oplus2({\bf 819})(-8)
\oplus({\bf 693})(-8)
\oplus3({\bf 77})(-8)
\oplus2({\bf 105})(-8)
\oplus2({\bf 7})(-8)
\oplus({\bf 714})(-10)
\oplus({\bf 1750})(-10)
\oplus({\bf 1911})(-10)
\oplus2({\bf 182})(-10)
\oplus2({\bf 330})(-10)
\oplus({\bf 168'})(-10)
\oplus3({\bf 27})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 378'})(-12)
\oplus({\bf 819})(-12)
\oplus({\bf 693})(-12)
\oplus2({\bf 77})(-12)
\oplus2({\bf 105})(-12)
\oplus2({\bf 7})(-12)
\oplus({\bf 182})(-14)
\oplus({\bf 330})(-14)
\oplus({\bf 168'})(-14)
\oplus2({\bf 27})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 77})(-16)
\oplus({\bf 105})(-16)
\oplus({\bf 7})(-16)
\oplus({\bf 27})(-18)$\\
%
${\bf 439296}$&=&
$({\bf 2640})(9)
\oplus({\bf 11088'})(7)
\oplus({\bf 2640})(7)
\oplus({\bf 4752})(7)
\oplus({\bf 11088'})(5)
\oplus({\bf 17920})(5)
\oplus2({\bf 2640})(5)
\oplus({\bf 4752})(5)
\oplus({\bf 4928})(5)
\oplus({\bf 11088'})(3)
\oplus({\bf 17920})(3)
\oplus({\bf 17640})(3)
\oplus2({\bf 2640})(3)
\oplus2({\bf 4752})(3)
\oplus({\bf 4928})(3)
\oplus({\bf 3080})(3)
\oplus({\bf 11088'})(1)
\oplus({\bf 17920})(1)
\oplus({\bf 17640})(1)
\oplus({\bf 10752})(1)
\oplus2({\bf 2640})(1)
\oplus2({\bf 4752})(1)
\oplus2({\bf 4928})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 11088'})(-1)
\oplus({\bf 17920})(-1)
\oplus({\bf 17640})(-1)
\oplus({\bf 10752})(-1)
\oplus2({\bf 2640})(-1)
\oplus2({\bf 4752})(-1)
\oplus2({\bf 4928})(-1)
\oplus({\bf 3080})(-1)
\oplus({\bf 11088'})(-3)
\oplus({\bf 17920})(-3)
\oplus({\bf 17640})(-3)
\oplus2({\bf 2640})(-3)
\oplus2({\bf 4752})(-3)
\oplus({\bf 4928})(-3)
\oplus({\bf 3080})(-3)
\oplus({\bf 11088'})(-5)
\oplus({\bf 17920})(-5)
\oplus2({\bf 2640})(-5)
\oplus({\bf 4752})(-5)
\oplus({\bf 4928})(-5)
\oplus({\bf 11088'})(-7)
\oplus({\bf 2640})(-7)
\oplus({\bf 4752})(-7)
\oplus({\bf 2640})(-9)$\\
%
${\bf 443520}$&=&
$({\bf 448})(11)
\oplus({\bf 1008'})(9)
\oplus({\bf 1512})(9)
\oplus({\bf 448})(9)
\oplus({\bf 168})(9)
\oplus({\bf 2016})(7)
\oplus({\bf 3584})(7)
\oplus({\bf 1008'})(7)
\oplus({\bf 2800})(7)
\oplus({\bf 1512})(7)
\oplus2({\bf 448})(7)
\oplus({\bf 512})(7)
\oplus({\bf 168})(7)
\oplus({\bf 48})(7)
\oplus({\bf 7392'})(5)
\oplus({\bf 2016})(5)
\oplus({\bf 7392})(5)
\oplus({\bf 3584})(5)
\oplus2({\bf 1008'})(5)
\oplus({\bf 3080})(5)
\oplus({\bf 2800})(5)
\oplus2({\bf 1512})(5)
\oplus2({\bf 448})(5)
\oplus({\bf 720})(5)
\oplus({\bf 512})(5)
\oplus2({\bf 168})(5)
\oplus({\bf 112})(5)
\oplus({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 16128})(3)
\oplus({\bf 7392'})(3)
\oplus({\bf 2016})(3)
\oplus({\bf 10752})(3)
\oplus({\bf 7392})(3)
\oplus2({\bf 3584})(3)
\oplus2({\bf 1008'})(3)
\oplus({\bf 3080})(3)
\oplus2({\bf 2800})(3)
\oplus2({\bf 1512})(3)
\oplus3({\bf 448})(3)
\oplus({\bf 720})(3)
\oplus2({\bf 512})(3)
\oplus2({\bf 168})(3)
\oplus({\bf 112})(3)
\oplus2({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 26208})(1)
\oplus({\bf 16128})(1)
\oplus({\bf 7392'})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 10752})(1)
\oplus2({\bf 7392})(1)
\oplus2({\bf 3584})(1)
\oplus2({\bf 1008'})(1)
\oplus({\bf 3080})(1)
\oplus2({\bf 2800})(1)
\oplus3({\bf 1512})(1)
\oplus3({\bf 448})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 512})(1)
\oplus3({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 26208})(-1)
\oplus({\bf 16128})(-1)
\oplus({\bf 7392'})(-1)
\oplus({\bf 2016})(-1)
\oplus({\bf 10752})(-1)
\oplus2({\bf 7392})(-1)
\oplus2({\bf 3584})(-1)
\oplus2({\bf 1008'})(-1)
\oplus({\bf 3080})(-1)
\oplus2({\bf 2800})(-1)
\oplus3({\bf 1512})(-1)
\oplus3({\bf 448})(-1)
\oplus({\bf 720})(-1)
\oplus2({\bf 512})(-1)
\oplus3({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 16128})(-3)
\oplus({\bf 7392'})(-3)
\oplus({\bf 2016})(-3)
\oplus({\bf 10752})(-3)
\oplus({\bf 7392})(-3)
\oplus2({\bf 3584})(-3)
\oplus2({\bf 1008'})(-3)
\oplus({\bf 3080})(-3)
\oplus2({\bf 2800})(-3)
\oplus2({\bf 1512})(-3)
\oplus3({\bf 448})(-3)
\oplus({\bf 720})(-3)
\oplus2({\bf 512})(-3)
\oplus2({\bf 168})(-3)
\oplus({\bf 112})(-3)
\oplus2({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 7392'})(-5)
\oplus({\bf 2016})(-5)
\oplus({\bf 7392})(-5)
\oplus({\bf 3584})(-5)
\oplus2({\bf 1008'})(-5)
\oplus({\bf 3080})(-5)
\oplus({\bf 2800})(-5)
\oplus2({\bf 1512})(-5)
\oplus2({\bf 448})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 512})(-5)
\oplus2({\bf 168})(-5)
\oplus({\bf 112})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 2016})(-7)
\oplus({\bf 3584})(-7)
\oplus({\bf 1008'})(-7)
\oplus({\bf 2800})(-7)
\oplus({\bf 1512})(-7)
\oplus2({\bf 448})(-7)
\oplus({\bf 512})(-7)
\oplus({\bf 168})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 1008'})(-9)
\oplus({\bf 1512})(-9)
\oplus({\bf 448})(-9)
\oplus({\bf 168})(-9)
\oplus({\bf 448})(-11)$\\
%
${\bf 448800}$&=&
$({\bf 1750})(10)
\oplus({\bf 4312})(8)
\oplus({\bf 3375})(8)
\oplus({\bf 378'})(8)
\oplus({\bf 819})(8)
\oplus({\bf 7560})(6)
\oplus({\bf 10395})(6)
\oplus2({\bf 1750})(6)
\oplus({\bf 1911})(6)
\oplus({\bf 1560})(6)
\oplus({\bf 182})(6)
\oplus({\bf 330})(6)
\oplus({\bf 10010})(4)
\oplus({\bf 19683})(4)
\oplus2({\bf 4312})(4)
\oplus({\bf 3375})(4)
\oplus({\bf 378'})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 4550})(4)
\oplus2({\bf 819})(4)
\oplus({\bf 693})(4)
\oplus({\bf 616})(4)
\oplus({\bf 77})(4)
\oplus({\bf 105})(4)
\oplus({\bf 8918})(2)
\oplus({\bf 27027})(2)
\oplus2({\bf 7560})(2)
\oplus({\bf 10395})(2)
\oplus2({\bf 1750})(2)
\oplus({\bf 3003'})(2)
\oplus({\bf 7722})(2)
\oplus2({\bf 1911})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 182})(2)
\oplus({\bf 825})(2)
\oplus({\bf 1617})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 168'})(2)
\oplus({\bf 189})(2)
\oplus({\bf 27})(2)
\oplus({\bf 21})(2)
\oplus({\bf 24570})(0)
\oplus2({\bf 10010})(0)
\oplus({\bf 19683})(0)
\oplus2({\bf 4312})(0)
\oplus({\bf 3375})(0)
\oplus({\bf 378'})(0)
\oplus({\bf 8008})(0)
\oplus2({\bf 3003})(0)
\oplus({\bf 4550})(0)
\oplus2({\bf 819})(0)
\oplus({\bf 2079})(0)
\oplus2({\bf 693})(0)
\oplus({\bf 616})(0)
\oplus({\bf 77})(0)
\oplus({\bf 378})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 35})(0)
\oplus({\bf 7})(0)
\oplus({\bf 8918})(-2)
\oplus({\bf 27027})(-2)
\oplus2({\bf 7560})(-2)
\oplus({\bf 10395})(-2)
\oplus2({\bf 1750})(-2)
\oplus({\bf 3003'})(-2)
\oplus({\bf 7722})(-2)
\oplus2({\bf 1911})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 182})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 1617})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 168'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 10010})(-4)
\oplus({\bf 19683})(-4)
\oplus2({\bf 4312})(-4)
\oplus({\bf 3375})(-4)
\oplus({\bf 378'})(-4)
\oplus({\bf 3003})(-4)
\oplus({\bf 4550})(-4)
\oplus2({\bf 819})(-4)
\oplus({\bf 693})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 7560})(-6)
\oplus({\bf 10395})(-6)
\oplus2({\bf 1750})(-6)
\oplus({\bf 1911})(-6)
\oplus({\bf 1560})(-6)
\oplus({\bf 182})(-6)
\oplus({\bf 330})(-6)
\oplus({\bf 4312})(-8)
\oplus({\bf 3375})(-8)
\oplus({\bf 378'})(-8)
\oplus({\bf 819})(-8)
\oplus({\bf 1750})(-10)$\\
%
${\bf 450450}$&=&
$({\bf 4550})(8)
\oplus({\bf 7722})(6)
\oplus({\bf 4095})(6)
\oplus({\bf 4550})(6)
\oplus({\bf 1911})(6)
\oplus({\bf 1560})(6)
\oplus({\bf 1617})(6)
\oplus({\bf 8008})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 7722})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 4095})(4)
\oplus3({\bf 4550})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 819})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 1617})(4)
\oplus({\bf 693})(4)
\oplus({\bf 616})(4)
\oplus({\bf 378})(4)
\oplus({\bf 10296})(2)
\oplus({\bf 8008})(2)
\oplus({\bf 3003'})(2)
\oplus({\bf 9009})(2)
\oplus3({\bf 7722})(2)
\oplus2({\bf 4095})(2)
\oplus2({\bf 4550})(2)
\oplus2({\bf 1911})(2)
\oplus2({\bf 1560})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 825})(2)
\oplus({\bf 1386})(2)
\oplus3({\bf 1617})(2)
\oplus({\bf 616})(2)
\oplus({\bf 330})(2)
\oplus({\bf 294})(2)
\oplus({\bf 378})(2)
\oplus({\bf 168'})(2)
\oplus({\bf 189})(2)
\oplus({\bf 10296})(0)
\oplus2({\bf 8008})(0)
\oplus2({\bf 9009})(0)
\oplus2({\bf 7722})(0)
\oplus2({\bf 3003})(0)
\oplus({\bf 4095})(0)
\oplus4({\bf 4550})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 819})(0)
\oplus({\bf 2310})(0)
\oplus2({\bf 2079})(0)
\oplus2({\bf 1386})(0)
\oplus2({\bf 1617})(0)
\oplus2({\bf 693})(0)
\oplus2({\bf 616})(0)
\oplus({\bf 294})(0)
\oplus2({\bf 378})(0)
\oplus({\bf 189})(0)
\oplus({\bf 105})(0)
\oplus({\bf 10296})(-2)
\oplus({\bf 8008})(-2)
\oplus({\bf 3003'})(-2)
\oplus({\bf 9009})(-2)
\oplus3({\bf 7722})(-2)
\oplus2({\bf 4095})(-2)
\oplus2({\bf 4550})(-2)
\oplus2({\bf 1911})(-2)
\oplus2({\bf 1560})(-2)
\oplus({\bf 2310})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 1386})(-2)
\oplus3({\bf 1617})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 294})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 168'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 8008})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 3003})(-4)
\oplus({\bf 4095})(-4)
\oplus3({\bf 4550})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 819})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 1617})(-4)
\oplus({\bf 693})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 7722})(-6)
\oplus({\bf 4095})(-6)
\oplus({\bf 4550})(-6)
\oplus({\bf 1911})(-6)
\oplus({\bf 1560})(-6)
\oplus({\bf 1617})(-6)
\oplus({\bf 4550})(-8)$\\
%
${\bf 450450'}$&=&
$({\bf 105})(14)
\oplus({\bf 330})(12)
\oplus({\bf 168'})(12)
\oplus({\bf 189})(12)
\oplus({\bf 27})(12)
\oplus({\bf 21})(12)
\oplus({\bf 819})(10)
\oplus({\bf 693})(10)
\oplus({\bf 616})(10)
\oplus({\bf 77})(10)
\oplus({\bf 378})(10)
\oplus3({\bf 105})(10)
\oplus({\bf 35})(10)
\oplus({\bf 7})(10)
\oplus({\bf 1750})(8)
\oplus({\bf 1911})(8)
\oplus({\bf 1560})(8)
\oplus({\bf 182})(8)
\oplus({\bf 1617})(8)
\oplus3({\bf 330})(8)
\oplus2({\bf 168'})(8)
\oplus2({\bf 189})(8)
\oplus2({\bf 27})(8)
\oplus2({\bf 21})(8)
\oplus({\bf 3366})(6)
\oplus({\bf 4312})(6)
\oplus({\bf 3375})(6)
\oplus({\bf 378'})(6)
\oplus({\bf 4550})(6)
\oplus3({\bf 819})(6)
\oplus2({\bf 693})(6)
\oplus2({\bf 616})(6)
\oplus2({\bf 77})(6)
\oplus({\bf 378})(6)
\oplus4({\bf 105})(6)
\oplus({\bf 35})(6)
\oplus({\bf 7})(6)
\oplus({\bf 5985})(4)
\oplus({\bf 8568})(4)
\oplus({\bf 6545})(4)
\oplus({\bf 714})(4)
\oplus({\bf 10395})(4)
\oplus3({\bf 1750})(4)
\oplus2({\bf 1911})(4)
\oplus2({\bf 1560})(4)
\oplus2({\bf 182})(4)
\oplus({\bf 1617})(4)
\oplus4({\bf 330})(4)
\oplus2({\bf 168'})(4)
\oplus2({\bf 189})(4)
\oplus2({\bf 27})(4)
\oplus2({\bf 21})(4)
\oplus({\bf 15561})(2)
\oplus({\bf 11704})(2)
\oplus({\bf 1254})(2)
\oplus({\bf 20825})(2)
\oplus3({\bf 3366})(2)
\oplus2({\bf 4312})(2)
\oplus2({\bf 3375})(2)
\oplus2({\bf 378'})(2)
\oplus({\bf 4550})(2)
\oplus4({\bf 819})(2)
\oplus2({\bf 693})(2)
\oplus2({\bf 616})(2)
\oplus2({\bf 77})(2)
\oplus({\bf 378})(2)
\oplus4({\bf 105})(2)
\oplus({\bf 35})(2)
\oplus({\bf 7})(2)
\oplus({\bf 38038})(0)
\oplus2({\bf 5985})(0)
\oplus2({\bf 8568})(0)
\oplus2({\bf 6545})(0)
\oplus2({\bf 714})(0)
\oplus({\bf 10395})(0)
\oplus4({\bf 1750})(0)
\oplus2({\bf 1911})(0)
\oplus2({\bf 1560})(0)
\oplus2({\bf 182})(0)
\oplus({\bf 1617})(0)
\oplus4({\bf 330})(0)
\oplus2({\bf 168'})(0)
\oplus2({\bf 189})(0)
\oplus2({\bf 27})(0)
\oplus2({\bf 21})(0)
\oplus({\bf 15561})(-2)
\oplus({\bf 11704})(-2)
\oplus({\bf 1254})(-2)
\oplus({\bf 20825})(-2)
\oplus3({\bf 3366})(-2)
\oplus2({\bf 4312})(-2)
\oplus2({\bf 3375})(-2)
\oplus2({\bf 378'})(-2)
\oplus({\bf 4550})(-2)
\oplus4({\bf 819})(-2)
\oplus2({\bf 693})(-2)
\oplus2({\bf 616})(-2)
\oplus2({\bf 77})(-2)
\oplus({\bf 378})(-2)
\oplus4({\bf 105})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 7})(-2)
\oplus({\bf 5985})(-4)
\oplus({\bf 8568})(-4)
\oplus({\bf 6545})(-4)
\oplus({\bf 714})(-4)
\oplus({\bf 10395})(-4)
\oplus3({\bf 1750})(-4)
\oplus2({\bf 1911})(-4)
\oplus2({\bf 1560})(-4)
\oplus2({\bf 182})(-4)
\oplus({\bf 1617})(-4)
\oplus4({\bf 330})(-4)
\oplus2({\bf 168'})(-4)
\oplus2({\bf 189})(-4)
\oplus2({\bf 27})(-4)
\oplus2({\bf 21})(-4)
\oplus({\bf 3366})(-6)
\oplus({\bf 4312})(-6)
\oplus({\bf 3375})(-6)
\oplus({\bf 378'})(-6)
\oplus({\bf 4550})(-6)
\oplus3({\bf 819})(-6)
\oplus2({\bf 693})(-6)
\oplus2({\bf 616})(-6)
\oplus2({\bf 77})(-6)
\oplus({\bf 378})(-6)
\oplus4({\bf 105})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf 1750})(-8)
\oplus({\bf 1911})(-8)
\oplus({\bf 1560})(-8)
\oplus({\bf 182})(-8)
\oplus({\bf 1617})(-8)
\oplus3({\bf 330})(-8)
\oplus2({\bf 168'})(-8)
\oplus2({\bf 189})(-8)
\oplus2({\bf 27})(-8)
\oplus2({\bf 21})(-8)
\oplus({\bf 819})(-10)
\oplus({\bf 693})(-10)
\oplus({\bf 616})(-10)
\oplus({\bf 77})(-10)
\oplus({\bf 378})(-10)
\oplus3({\bf 105})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 7})(-10)
\oplus({\bf 330})(-12)
\oplus({\bf 168'})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 21})(-12)
\oplus({\bf 105})(-14)$\\
%
${\bf 465696}$&=&
$({\bf 1512})(9)
\oplus({\bf 3584})(7)
\oplus({\bf 2800})(7)
\oplus({\bf 1728})(7)
\oplus({\bf 1512})(7)
\oplus({\bf 448})(7)
\oplus({\bf 512})(7)
\oplus({\bf 7392})(5)
\oplus({\bf 4200})(5)
\oplus({\bf 3584})(5)
\oplus({\bf 1008'})(5)
\oplus({\bf 3080})(5)
\oplus({\bf 4096})(5)
\oplus({\bf 2800})(5)
\oplus({\bf 1728})(5)
\oplus3({\bf 1512})(5)
\oplus({\bf 448})(5)
\oplus({\bf 720})(5)
\oplus({\bf 560})(5)
\oplus({\bf 512})(5)
\oplus({\bf 168})(5)
\oplus({\bf 112})(5)
\oplus({\bf 10752})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 7392})(3)
\oplus({\bf 4200})(3)
\oplus2({\bf 3584})(3)
\oplus({\bf 1008'})(3)
\oplus({\bf 4928})(3)
\oplus({\bf 3080})(3)
\oplus({\bf 4096})(3)
\oplus3({\bf 2800})(3)
\oplus2({\bf 1728})(3)
\oplus3({\bf 1512})(3)
\oplus2({\bf 448})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus3({\bf 512})(3)
\oplus({\bf 168})(3)
\oplus({\bf 112'})(3)
\oplus({\bf 112})(3)
\oplus({\bf 48})(3)
\oplus({\bf 17640})(1)
\oplus({\bf 10752})(1)
\oplus({\bf 11088})(1)
\oplus2({\bf 7392})(1)
\oplus({\bf 4200})(1)
\oplus2({\bf 3584})(1)
\oplus({\bf 1008'})(1)
\oplus({\bf 4928})(1)
\oplus2({\bf 3080})(1)
\oplus2({\bf 4096})(1)
\oplus3({\bf 2800})(1)
\oplus2({\bf 1728})(1)
\oplus4({\bf 1512})(1)
\oplus2({\bf 448})(1)
\oplus({\bf 1008})(1)
\oplus2({\bf 720})(1)
\oplus2({\bf 560})(1)
\oplus3({\bf 512})(1)
\oplus2({\bf 168})(1)
\oplus({\bf 112'})(1)
\oplus2({\bf 112})(1)
\oplus({\bf 48})(1)
\oplus({\bf 17640})(-1)
\oplus({\bf 10752})(-1)
\oplus({\bf 11088})(-1)
\oplus2({\bf 7392})(-1)
\oplus({\bf 4200})(-1)
\oplus2({\bf 3584})(-1)
\oplus({\bf 1008'})(-1)
\oplus({\bf 4928})(-1)
\oplus2({\bf 3080})(-1)
\oplus2({\bf 4096})(-1)
\oplus3({\bf 2800})(-1)
\oplus2({\bf 1728})(-1)
\oplus4({\bf 1512})(-1)
\oplus2({\bf 448})(-1)
\oplus({\bf 1008})(-1)
\oplus2({\bf 720})(-1)
\oplus2({\bf 560})(-1)
\oplus3({\bf 512})(-1)
\oplus2({\bf 168})(-1)
\oplus({\bf 112'})(-1)
\oplus2({\bf 112})(-1)
\oplus({\bf 48})(-1)
\oplus({\bf 10752})(-3)
\oplus({\bf 11088})(-3)
\oplus({\bf 7392})(-3)
\oplus({\bf 4200})(-3)
\oplus2({\bf 3584})(-3)
\oplus({\bf 1008'})(-3)
\oplus({\bf 4928})(-3)
\oplus({\bf 3080})(-3)
\oplus({\bf 4096})(-3)
\oplus3({\bf 2800})(-3)
\oplus2({\bf 1728})(-3)
\oplus3({\bf 1512})(-3)
\oplus2({\bf 448})(-3)
\oplus({\bf 1008})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 560})(-3)
\oplus3({\bf 512})(-3)
\oplus({\bf 168})(-3)
\oplus({\bf 112'})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 48})(-3)
\oplus({\bf 7392})(-5)
\oplus({\bf 4200})(-5)
\oplus({\bf 3584})(-5)
\oplus({\bf 1008'})(-5)
\oplus({\bf 3080})(-5)
\oplus({\bf 4096})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 1728})(-5)
\oplus3({\bf 1512})(-5)
\oplus({\bf 448})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 112})(-5)
\oplus({\bf 3584})(-7)
\oplus({\bf 2800})(-7)
\oplus({\bf 1728})(-7)
\oplus({\bf 1512})(-7)
\oplus({\bf 448})(-7)
\oplus({\bf 512})(-7)
\oplus({\bf 1512})(-9)$\\
%
${\bf 468468}$&=&
$({\bf 8008})(8)
\oplus({\bf 10296})(6)
\oplus({\bf 8008})(6)
\oplus({\bf 3003'})(6)
\oplus({\bf 7722})(6)
\oplus({\bf 9009'})(4)
\oplus({\bf 10296})(4)
\oplus2({\bf 8008})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 7722})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 4550})(4)
\oplus({\bf 4719})(2)
\oplus({\bf 9009'})(2)
\oplus2({\bf 10296})(2)
\oplus({\bf 8008})(2)
\oplus({\bf 3003'})(2)
\oplus({\bf 6006})(2)
\oplus({\bf 9009})(2)
\oplus2({\bf 7722})(2)
\oplus({\bf 4095})(2)
\oplus({\bf 4550})(2)
\oplus({\bf 1911})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 4719})(0)
\oplus2({\bf 9009'})(0)
\oplus({\bf 10296})(0)
\oplus2({\bf 8008})(0)
\oplus({\bf 6006})(0)
\oplus2({\bf 9009})(0)
\oplus({\bf 7722})(0)
\oplus({\bf 3003})(0)
\oplus({\bf 4095})(0)
\oplus2({\bf 4550})(0)
\oplus({\bf 1560})(0)
\oplus({\bf 819})(0)
\oplus({\bf 4719})(-2)
\oplus({\bf 9009'})(-2)
\oplus2({\bf 10296})(-2)
\oplus({\bf 8008})(-2)
\oplus({\bf 3003'})(-2)
\oplus({\bf 6006})(-2)
\oplus({\bf 9009})(-2)
\oplus2({\bf 7722})(-2)
\oplus({\bf 4095})(-2)
\oplus({\bf 4550})(-2)
\oplus({\bf 1911})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 9009'})(-4)
\oplus({\bf 10296})(-4)
\oplus2({\bf 8008})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 3003})(-4)
\oplus({\bf 4550})(-4)
\oplus({\bf 10296})(-6)
\oplus({\bf 8008})(-6)
\oplus({\bf 3003'})(-6)
\oplus({\bf 7722})(-6)
\oplus({\bf 8008})(-8)$\\
%
${\bf 475200}$&=&
$({\bf 168})(13)
\oplus({\bf 448})(11)
\oplus({\bf 512})(11)
\oplus({\bf 168})(11)
\oplus({\bf 48})(11)
\oplus({\bf 1008'})(9)
\oplus({\bf 1512})(9)
\oplus({\bf 448})(9)
\oplus({\bf 720})(9)
\oplus({\bf 512})(9)
\oplus2({\bf 168})(9)
\oplus({\bf 112})(9)
\oplus({\bf 48})(9)
\oplus({\bf 8})(9)
\oplus({\bf 2016})(7)
\oplus({\bf 3584})(7)
\oplus({\bf 1008'})(7)
\oplus({\bf 2800})(7)
\oplus({\bf 1512})(7)
\oplus2({\bf 448})(7)
\oplus({\bf 720})(7)
\oplus2({\bf 512})(7)
\oplus2({\bf 168})(7)
\oplus({\bf 112})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 8})(7)
\oplus({\bf 3696})(5)
\oplus({\bf 7392'})(5)
\oplus({\bf 2016})(5)
\oplus({\bf 7392})(5)
\oplus({\bf 3584})(5)
\oplus2({\bf 1008'})(5)
\oplus({\bf 2800})(5)
\oplus2({\bf 1512})(5)
\oplus2({\bf 448})(5)
\oplus({\bf 720})(5)
\oplus2({\bf 512})(5)
\oplus3({\bf 168})(5)
\oplus({\bf 112})(5)
\oplus2({\bf 48})(5)
\oplus({\bf 8})(5)
\oplus({\bf 13824})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 16128})(3)
\oplus({\bf 7392'})(3)
\oplus2({\bf 2016})(3)
\oplus({\bf 7392})(3)
\oplus2({\bf 3584})(3)
\oplus2({\bf 1008'})(3)
\oplus({\bf 2800})(3)
\oplus2({\bf 1512})(3)
\oplus3({\bf 448})(3)
\oplus({\bf 720})(3)
\oplus2({\bf 512})(3)
\oplus3({\bf 168})(3)
\oplus({\bf 112})(3)
\oplus2({\bf 48})(3)
\oplus({\bf 8})(3)
\oplus({\bf 31200})(1)
\oplus({\bf 13824})(1)
\oplus({\bf 3696})(1)
\oplus({\bf 16128})(1)
\oplus2({\bf 7392'})(1)
\oplus2({\bf 2016})(1)
\oplus({\bf 7392})(1)
\oplus2({\bf 3584})(1)
\oplus3({\bf 1008'})(1)
\oplus({\bf 2800})(1)
\oplus2({\bf 1512})(1)
\oplus3({\bf 448})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 512})(1)
\oplus3({\bf 168})(1)
\oplus({\bf 112})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 8})(1)
\oplus({\bf 31200})(-1)
\oplus({\bf 13824})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 16128})(-1)
\oplus2({\bf 7392'})(-1)
\oplus2({\bf 2016})(-1)
\oplus({\bf 7392})(-1)
\oplus2({\bf 3584})(-1)
\oplus3({\bf 1008'})(-1)
\oplus({\bf 2800})(-1)
\oplus2({\bf 1512})(-1)
\oplus3({\bf 448})(-1)
\oplus({\bf 720})(-1)
\oplus2({\bf 512})(-1)
\oplus3({\bf 168})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 48})(-1)
\oplus({\bf 8})(-1)
\oplus({\bf 13824})(-3)
\oplus({\bf 3696})(-3)
\oplus({\bf 16128})(-3)
\oplus({\bf 7392'})(-3)
\oplus2({\bf 2016})(-3)
\oplus({\bf 7392})(-3)
\oplus2({\bf 3584})(-3)
\oplus2({\bf 1008'})(-3)
\oplus({\bf 2800})(-3)
\oplus2({\bf 1512})(-3)
\oplus3({\bf 448})(-3)
\oplus({\bf 720})(-3)
\oplus2({\bf 512})(-3)
\oplus3({\bf 168})(-3)
\oplus({\bf 112})(-3)
\oplus2({\bf 48})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 3696})(-5)
\oplus({\bf 7392'})(-5)
\oplus({\bf 2016})(-5)
\oplus({\bf 7392})(-5)
\oplus({\bf 3584})(-5)
\oplus2({\bf 1008'})(-5)
\oplus({\bf 2800})(-5)
\oplus2({\bf 1512})(-5)
\oplus2({\bf 448})(-5)
\oplus({\bf 720})(-5)
\oplus2({\bf 512})(-5)
\oplus3({\bf 168})(-5)
\oplus({\bf 112})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 8})(-5)
\oplus({\bf 2016})(-7)
\oplus({\bf 3584})(-7)
\oplus({\bf 1008'})(-7)
\oplus({\bf 2800})(-7)
\oplus({\bf 1512})(-7)
\oplus2({\bf 448})(-7)
\oplus({\bf 720})(-7)
\oplus2({\bf 512})(-7)
\oplus2({\bf 168})(-7)
\oplus({\bf 112})(-7)
\oplus2({\bf 48})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf 1008'})(-9)
\oplus({\bf 1512})(-9)
\oplus({\bf 448})(-9)
\oplus({\bf 720})(-9)
\oplus({\bf 512})(-9)
\oplus2({\bf 168})(-9)
\oplus({\bf 112})(-9)
\oplus({\bf 48})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 448})(-11)
\oplus({\bf 512})(-11)
\oplus({\bf 168})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 168})(-13)$\\
%
${\bf 506880}$&=&
$({\bf 1728})(9)
\oplus({\bf 4200})(7)
\oplus({\bf 4096})(7)
\oplus({\bf 1728})(7)
\oplus({\bf 1512})(7)
\oplus({\bf 560})(7)
\oplus({\bf 11088})(5)
\oplus({\bf 4200})(5)
\oplus({\bf 3584})(5)
\oplus({\bf 4928})(5)
\oplus({\bf 4096})(5)
\oplus({\bf 2800})(5)
\oplus3({\bf 1728})(5)
\oplus({\bf 1512})(5)
\oplus({\bf 1008})(5)
\oplus({\bf 560})(5)
\oplus({\bf 512})(5)
\oplus({\bf 112'})(5)
\oplus({\bf 17640})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 7392})(3)
\oplus2({\bf 4200})(3)
\oplus({\bf 3584})(3)
\oplus({\bf 4928})(3)
\oplus({\bf 3080})(3)
\oplus3({\bf 4096})(3)
\oplus({\bf 2800})(3)
\oplus3({\bf 1728})(3)
\oplus2({\bf 1512})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 720})(3)
\oplus3({\bf 560})(3)
\oplus({\bf 512})(3)
\oplus({\bf 112'})(3)
\oplus({\bf 112})(3)
\oplus({\bf 17640})(1)
\oplus({\bf 10752})(1)
\oplus2({\bf 11088})(1)
\oplus({\bf 7392})(1)
\oplus2({\bf 4200})(1)
\oplus({\bf 3584})(1)
\oplus2({\bf 4928})(1)
\oplus({\bf 3080})(1)
\oplus3({\bf 4096})(1)
\oplus2({\bf 2800})(1)
\oplus4({\bf 1728})(1)
\oplus2({\bf 1512})(1)
\oplus2({\bf 1008})(1)
\oplus({\bf 720})(1)
\oplus3({\bf 560})(1)
\oplus2({\bf 512})(1)
\oplus2({\bf 112'})(1)
\oplus({\bf 112})(1)
\oplus({\bf 17640})(-1)
\oplus({\bf 10752})(-1)
\oplus2({\bf 11088})(-1)
\oplus({\bf 7392})(-1)
\oplus2({\bf 4200})(-1)
\oplus({\bf 3584})(-1)
\oplus2({\bf 4928})(-1)
\oplus({\bf 3080})(-1)
\oplus3({\bf 4096})(-1)
\oplus2({\bf 2800})(-1)
\oplus4({\bf 1728})(-1)
\oplus2({\bf 1512})(-1)
\oplus2({\bf 1008})(-1)
\oplus({\bf 720})(-1)
\oplus3({\bf 560})(-1)
\oplus2({\bf 512})(-1)
\oplus2({\bf 112'})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 17640})(-3)
\oplus({\bf 11088})(-3)
\oplus({\bf 7392})(-3)
\oplus2({\bf 4200})(-3)
\oplus({\bf 3584})(-3)
\oplus({\bf 4928})(-3)
\oplus({\bf 3080})(-3)
\oplus3({\bf 4096})(-3)
\oplus({\bf 2800})(-3)
\oplus3({\bf 1728})(-3)
\oplus2({\bf 1512})(-3)
\oplus({\bf 1008})(-3)
\oplus({\bf 720})(-3)
\oplus3({\bf 560})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 112'})(-3)
\oplus({\bf 112})(-3)
\oplus({\bf 11088})(-5)
\oplus({\bf 4200})(-5)
\oplus({\bf 3584})(-5)
\oplus({\bf 4928})(-5)
\oplus({\bf 4096})(-5)
\oplus({\bf 2800})(-5)
\oplus3({\bf 1728})(-5)
\oplus({\bf 1512})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 112'})(-5)
\oplus({\bf 4200})(-7)
\oplus({\bf 4096})(-7)
\oplus({\bf 1728})(-7)
\oplus({\bf 1512})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 1728})(-9)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 4 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{9}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-B4_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{9}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B4_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{9}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 9}$&=&
$({\bf 9})$\\
%
${\bf 16}$&=&
$({\bf 11})
\oplus({\bf 5})$\\
%
${\bf 36}$&=&
$({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 44}$&=&
$({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 84}$&=&
$({\bf 19})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 126}$&=&
$({\bf 21})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 128}$&=&
$({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 156}$&=&
$({\bf 25})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 231}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 432}$&=&
$({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus4({\bf 15})
\oplus4({\bf 13})
\oplus5({\bf 11})
\oplus4({\bf 9})
\oplus4({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 450}$&=&
$({\bf 33})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus3({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 495}$&=&
$({\bf 29})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus3({\bf 21})
\oplus2({\bf 19})
\oplus4({\bf 17})
\oplus3({\bf 15})
\oplus5({\bf 13})
\oplus3({\bf 11})
\oplus5({\bf 9})
\oplus2({\bf 7})
\oplus4({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 576}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus5({\bf 15})
\oplus5({\bf 13})
\oplus5({\bf 11})
\oplus5({\bf 9})
\oplus4({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 594}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus4({\bf 19})
\oplus4({\bf 17})
\oplus5({\bf 15})
\oplus5({\bf 13})
\oplus6({\bf 11})
\oplus5({\bf 9})
\oplus5({\bf 7})
\oplus3({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 672}$&=&
$({\bf 31})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus4({\bf 17})
\oplus5({\bf 15})
\oplus6({\bf 13})
\oplus5({\bf 11})
\oplus5({\bf 9})
\oplus5({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 768}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus6({\bf 17})
\oplus6({\bf 15})
\oplus6({\bf 13})
\oplus7({\bf 11})
\oplus7({\bf 9})
\oplus5({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 910}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus4({\bf 23})
\oplus4({\bf 21})
\oplus6({\bf 19})
\oplus5({\bf 17})
\oplus7({\bf 15})
\oplus6({\bf 13})
\oplus7({\bf 11})
\oplus5({\bf 9})
\oplus6({\bf 7})
\oplus3({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 924}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus5({\bf 19})
\oplus7({\bf 17})
\oplus7({\bf 15})
\oplus8({\bf 13})
\oplus8({\bf 11})
\oplus8({\bf 9})
\oplus6({\bf 7})
\oplus6({\bf 5})
\oplus3({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 1122}$&=&
$({\bf 41})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus5({\bf 21})
\oplus4({\bf 19})
\oplus6({\bf 17})
\oplus4({\bf 15})
\oplus5({\bf 13})
\oplus4({\bf 11})
\oplus4({\bf 9})
\oplus2({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 1650}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus5({\bf 25})
\oplus5({\bf 23})
\oplus8({\bf 21})
\oplus9({\bf 19})
\oplus11({\bf 17})
\oplus11({\bf 15})
\oplus13({\bf 13})
\oplus11({\bf 11})
\oplus12({\bf 9})
\oplus9({\bf 7})
\oplus8({\bf 5})
\oplus4({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 1920}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus4({\bf 29})
\oplus4({\bf 27})
\oplus6({\bf 25})
\oplus8({\bf 23})
\oplus9({\bf 21})
\oplus10({\bf 19})
\oplus12({\bf 17})
\oplus12({\bf 15})
\oplus11({\bf 13})
\oplus12({\bf 11})
\oplus10({\bf 9})
\oplus8({\bf 7})
\oplus7({\bf 5})
\oplus4({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 1980}$&=&
$({\bf 37})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus4({\bf 27})
\oplus7({\bf 25})
\oplus6({\bf 23})
\oplus10({\bf 21})
\oplus10({\bf 19})
\oplus12({\bf 17})
\oplus11({\bf 15})
\oplus15({\bf 13})
\oplus10({\bf 11})
\oplus13({\bf 9})
\oplus9({\bf 7})
\oplus8({\bf 5})
\oplus3({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 2457}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus3({\bf 31})
\oplus3({\bf 29})
\oplus6({\bf 27})
\oplus7({\bf 25})
\oplus10({\bf 23})
\oplus11({\bf 21})
\oplus14({\bf 19})
\oplus14({\bf 17})
\oplus17({\bf 15})
\oplus15({\bf 13})
\oplus17({\bf 11})
\oplus13({\bf 9})
\oplus13({\bf 7})
\oplus8({\bf 5})
\oplus7({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 2508}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus4({\bf 37})
\oplus3({\bf 35})
\oplus5({\bf 33})
\oplus5({\bf 31})
\oplus7({\bf 29})
\oplus6({\bf 27})
\oplus9({\bf 25})
\oplus7({\bf 23})
\oplus9({\bf 21})
\oplus8({\bf 19})
\oplus9({\bf 17})
\oplus7({\bf 15})
\oplus9({\bf 13})
\oplus5({\bf 11})
\oplus7({\bf 9})
\oplus4({\bf 7})
\oplus4({\bf 5})
\oplus({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 2560}$&=&
$({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus5({\bf 27})
\oplus7({\bf 25})
\oplus9({\bf 23})
\oplus12({\bf 21})
\oplus15({\bf 19})
\oplus16({\bf 17})
\oplus18({\bf 15})
\oplus19({\bf 13})
\oplus18({\bf 11})
\oplus17({\bf 9})
\oplus15({\bf 7})
\oplus11({\bf 5})
\oplus7({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 2574}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus5({\bf 29})
\oplus6({\bf 27})
\oplus8({\bf 25})
\oplus10({\bf 23})
\oplus12({\bf 21})
\oplus13({\bf 19})
\oplus15({\bf 17})
\oplus15({\bf 15})
\oplus16({\bf 13})
\oplus14({\bf 11})
\oplus14({\bf 9})
\oplus11({\bf 7})
\oplus9({\bf 5})
\oplus5({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 2772}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus3({\bf 31})
\oplus3({\bf 29})
\oplus6({\bf 27})
\oplus7({\bf 25})
\oplus11({\bf 23})
\oplus12({\bf 21})
\oplus16({\bf 19})
\oplus16({\bf 17})
\oplus20({\bf 15})
\oplus18({\bf 13})
\oplus21({\bf 11})
\oplus16({\bf 9})
\oplus17({\bf 7})
\oplus10({\bf 5})
\oplus9({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 2772'}$&=&
$({\bf 41})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus3({\bf 31})
\oplus6({\bf 29})
\oplus6({\bf 27})
\oplus9({\bf 25})
\oplus10({\bf 23})
\oplus13({\bf 21})
\oplus12({\bf 19})
\oplus17({\bf 17})
\oplus14({\bf 15})
\oplus16({\bf 13})
\oplus15({\bf 11})
\oplus15({\bf 9})
\oplus9({\bf 7})
\oplus11({\bf 5})
\oplus4({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 2772''}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus6({\bf 29})
\oplus8({\bf 27})
\oplus9({\bf 25})
\oplus11({\bf 23})
\oplus12({\bf 21})
\oplus14({\bf 19})
\oplus14({\bf 17})
\oplus15({\bf 15})
\oplus14({\bf 13})
\oplus13({\bf 11})
\oplus12({\bf 9})
\oplus10({\bf 7})
\oplus7({\bf 5})
\oplus5({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 3900}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus7({\bf 29})
\oplus8({\bf 27})
\oplus13({\bf 25})
\oplus14({\bf 23})
\oplus19({\bf 21})
\oplus20({\bf 19})
\oplus24({\bf 17})
\oplus23({\bf 15})
\oplus26({\bf 13})
\oplus22({\bf 11})
\oplus23({\bf 9})
\oplus17({\bf 7})
\oplus15({\bf 5})
\oplus7({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 4004}$&=&
$({\bf 43})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus4({\bf 35})
\oplus4({\bf 33})
\oplus8({\bf 31})
\oplus7({\bf 29})
\oplus12({\bf 27})
\oplus12({\bf 25})
\oplus16({\bf 23})
\oplus15({\bf 21})
\oplus21({\bf 19})
\oplus17({\bf 17})
\oplus22({\bf 15})
\oplus18({\bf 13})
\oplus20({\bf 11})
\oplus14({\bf 9})
\oplus17({\bf 7})
\oplus7({\bf 5})
\oplus9({\bf 3})$\\
%
${\bf 4158}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus5({\bf 31})
\oplus7({\bf 29})
\oplus10({\bf 27})
\oplus12({\bf 25})
\oplus16({\bf 23})
\oplus18({\bf 21})
\oplus22({\bf 19})
\oplus23({\bf 17})
\oplus26({\bf 15})
\oplus25({\bf 13})
\oplus25({\bf 11})
\oplus22({\bf 9})
\oplus20({\bf 7})
\oplus14({\bf 5})
\oplus10({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 4608}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus4({\bf 33})
\oplus5({\bf 31})
\oplus8({\bf 29})
\oplus11({\bf 27})
\oplus14({\bf 25})
\oplus17({\bf 23})
\oplus21({\bf 21})
\oplus24({\bf 19})
\oplus26({\bf 17})
\oplus28({\bf 15})
\oplus28({\bf 13})
\oplus27({\bf 11})
\oplus25({\bf 9})
\oplus21({\bf 7})
\oplus16({\bf 5})
\oplus10({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 4928}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus3({\bf 35})
\oplus4({\bf 33})
\oplus6({\bf 31})
\oplus9({\bf 29})
\oplus12({\bf 27})
\oplus15({\bf 25})
\oplus19({\bf 23})
\oplus22({\bf 21})
\oplus25({\bf 19})
\oplus28({\bf 17})
\oplus29({\bf 15})
\oplus29({\bf 13})
\oplus28({\bf 11})
\oplus26({\bf 9})
\oplus21({\bf 7})
\oplus17({\bf 5})
\oplus10({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 5040}$&=&
$({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus5({\bf 31})
\oplus8({\bf 29})
\oplus11({\bf 27})
\oplus15({\bf 25})
\oplus19({\bf 23})
\oplus23({\bf 21})
\oplus27({\bf 19})
\oplus30({\bf 17})
\oplus32({\bf 15})
\oplus33({\bf 13})
\oplus32({\bf 11})
\oplus29({\bf 9})
\oplus25({\bf 7})
\oplus19({\bf 5})
\oplus12({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 5148}$&=&
$({\bf 57})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus5({\bf 41})
\oplus6({\bf 39})
\oplus8({\bf 37})
\oplus8({\bf 35})
\oplus11({\bf 33})
\oplus10({\bf 31})
\oplus13({\bf 29})
\oplus12({\bf 27})
\oplus14({\bf 25})
\oplus13({\bf 23})
\oplus15({\bf 21})
\oplus13({\bf 19})
\oplus14({\bf 17})
\oplus12({\bf 15})
\oplus12({\bf 13})
\oplus9({\bf 11})
\oplus10({\bf 9})
\oplus6({\bf 7})
\oplus6({\bf 5})
\oplus2({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 5280}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus4({\bf 37})
\oplus5({\bf 35})
\oplus7({\bf 33})
\oplus10({\bf 31})
\oplus12({\bf 29})
\oplus15({\bf 27})
\oplus18({\bf 25})
\oplus20({\bf 23})
\oplus22({\bf 21})
\oplus24({\bf 19})
\oplus24({\bf 17})
\oplus24({\bf 15})
\oplus24({\bf 13})
\oplus21({\bf 11})
\oplus19({\bf 9})
\oplus16({\bf 7})
\oplus11({\bf 5})
\oplus7({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 7140}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus3({\bf 41})
\oplus5({\bf 39})
\oplus6({\bf 37})
\oplus10({\bf 35})
\oplus11({\bf 33})
\oplus15({\bf 31})
\oplus17({\bf 29})
\oplus21({\bf 27})
\oplus22({\bf 25})
\oplus27({\bf 23})
\oplus26({\bf 21})
\oplus29({\bf 19})
\oplus28({\bf 17})
\oplus29({\bf 15})
\oplus25({\bf 13})
\oplus26({\bf 11})
\oplus20({\bf 9})
\oplus18({\bf 7})
\oplus12({\bf 5})
\oplus9({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 7700}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus7({\bf 35})
\oplus9({\bf 33})
\oplus14({\bf 31})
\oplus16({\bf 29})
\oplus22({\bf 27})
\oplus25({\bf 25})
\oplus30({\bf 23})
\oplus32({\bf 21})
\oplus37({\bf 19})
\oplus36({\bf 17})
\oplus39({\bf 15})
\oplus36({\bf 13})
\oplus35({\bf 11})
\oplus29({\bf 9})
\oplus27({\bf 7})
\oplus17({\bf 5})
\oplus13({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 8748}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus3({\bf 41})
\oplus3({\bf 39})
\oplus7({\bf 37})
\oplus8({\bf 35})
\oplus13({\bf 33})
\oplus15({\bf 31})
\oplus21({\bf 29})
\oplus23({\bf 27})
\oplus30({\bf 25})
\oplus31({\bf 23})
\oplus38({\bf 21})
\oplus36({\bf 19})
\oplus42({\bf 17})
\oplus38({\bf 15})
\oplus41({\bf 13})
\oplus34({\bf 11})
\oplus34({\bf 9})
\oplus24({\bf 7})
\oplus22({\bf 5})
\oplus10({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 9009}$&=&
$({\bf 41})
\oplus2({\bf 39})
\oplus3({\bf 37})
\oplus6({\bf 35})
\oplus9({\bf 33})
\oplus12({\bf 31})
\oplus18({\bf 29})
\oplus23({\bf 27})
\oplus28({\bf 25})
\oplus35({\bf 23})
\oplus40({\bf 21})
\oplus44({\bf 19})
\oplus49({\bf 17})
\oplus50({\bf 15})
\oplus49({\bf 13})
\oplus48({\bf 11})
\oplus43({\bf 9})
\oplus35({\bf 7})
\oplus28({\bf 5})
\oplus17({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 9504}$&=&
$({\bf 41})
\oplus2({\bf 39})
\oplus4({\bf 37})
\oplus6({\bf 35})
\oplus10({\bf 33})
\oplus14({\bf 31})
\oplus19({\bf 29})
\oplus25({\bf 27})
\oplus31({\bf 25})
\oplus37({\bf 23})
\oplus42({\bf 21})
\oplus47({\bf 19})
\oplus50({\bf 17})
\oplus51({\bf 15})
\oplus51({\bf 13})
\oplus48({\bf 11})
\oplus43({\bf 9})
\oplus36({\bf 7})
\oplus27({\bf 5})
\oplus17({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 9504'}$&=&
$({\bf 51})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus6({\bf 39})
\oplus8({\bf 37})
\oplus11({\bf 35})
\oplus14({\bf 33})
\oplus18({\bf 31})
\oplus21({\bf 29})
\oplus26({\bf 27})
\oplus29({\bf 25})
\oplus33({\bf 23})
\oplus37({\bf 21})
\oplus38({\bf 19})
\oplus40({\bf 17})
\oplus40({\bf 15})
\oplus39({\bf 13})
\oplus36({\bf 11})
\oplus32({\bf 9})
\oplus26({\bf 7})
\oplus20({\bf 5})
\oplus12({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 9867}$&=&
$({\bf 65})
\oplus({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus4({\bf 51})
\oplus6({\bf 49})
\oplus6({\bf 47})
\oplus9({\bf 45})
\oplus9({\bf 43})
\oplus13({\bf 41})
\oplus12({\bf 39})
\oplus16({\bf 37})
\oplus16({\bf 35})
\oplus19({\bf 33})
\oplus18({\bf 31})
\oplus22({\bf 29})
\oplus20({\bf 27})
\oplus23({\bf 25})
\oplus21({\bf 23})
\oplus23({\bf 21})
\oplus19({\bf 19})
\oplus22({\bf 17})
\oplus17({\bf 15})
\oplus18({\bf 13})
\oplus14({\bf 11})
\oplus14({\bf 9})
\oplus8({\bf 7})
\oplus9({\bf 5})
\oplus3({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 12012}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus3({\bf 41})
\oplus4({\bf 39})
\oplus7({\bf 37})
\oplus10({\bf 35})
\oplus15({\bf 33})
\oplus19({\bf 31})
\oplus26({\bf 29})
\oplus31({\bf 27})
\oplus39({\bf 25})
\oplus44({\bf 23})
\oplus52({\bf 21})
\oplus54({\bf 19})
\oplus60({\bf 17})
\oplus59({\bf 15})
\oplus60({\bf 13})
\oplus55({\bf 11})
\oplus51({\bf 9})
\oplus40({\bf 7})
\oplus33({\bf 5})
\oplus18({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 12375}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus3({\bf 41})
\oplus5({\bf 39})
\oplus8({\bf 37})
\oplus11({\bf 35})
\oplus17({\bf 33})
\oplus21({\bf 31})
\oplus28({\bf 29})
\oplus34({\bf 27})
\oplus41({\bf 25})
\oplus46({\bf 23})
\oplus53({\bf 21})
\oplus55({\bf 19})
\oplus59({\bf 17})
\oplus58({\bf 15})
\oplus58({\bf 13})
\oplus52({\bf 11})
\oplus48({\bf 9})
\oplus38({\bf 7})
\oplus30({\bf 5})
\oplus17({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 12672}$&=&
$({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus6({\bf 37})
\oplus9({\bf 35})
\oplus13({\bf 33})
\oplus19({\bf 31})
\oplus25({\bf 29})
\oplus32({\bf 27})
\oplus40({\bf 25})
\oplus48({\bf 23})
\oplus55({\bf 21})
\oplus61({\bf 19})
\oplus66({\bf 17})
\oplus68({\bf 15})
\oplus68({\bf 13})
\oplus65({\bf 11})
\oplus58({\bf 9})
\oplus49({\bf 7})
\oplus37({\bf 5})
\oplus23({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 12672'}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus3({\bf 41})
\oplus4({\bf 39})
\oplus7({\bf 37})
\oplus10({\bf 35})
\oplus15({\bf 33})
\oplus20({\bf 31})
\oplus26({\bf 29})
\oplus33({\bf 27})
\oplus40({\bf 25})
\oplus47({\bf 23})
\oplus54({\bf 21})
\oplus59({\bf 19})
\oplus63({\bf 17})
\oplus65({\bf 15})
\oplus64({\bf 13})
\oplus61({\bf 11})
\oplus54({\bf 9})
\oplus46({\bf 7})
\oplus34({\bf 5})
\oplus22({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 12672''}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus5({\bf 43})
\oplus8({\bf 41})
\oplus11({\bf 39})
\oplus14({\bf 37})
\oplus18({\bf 35})
\oplus23({\bf 33})
\oplus27({\bf 31})
\oplus31({\bf 29})
\oplus36({\bf 27})
\oplus39({\bf 25})
\oplus42({\bf 23})
\oplus45({\bf 21})
\oplus45({\bf 19})
\oplus45({\bf 17})
\oplus44({\bf 15})
\oplus41({\bf 13})
\oplus37({\bf 11})
\oplus32({\bf 9})
\oplus26({\bf 7})
\oplus19({\bf 5})
\oplus12({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 13200}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus4({\bf 41})
\oplus6({\bf 39})
\oplus8({\bf 37})
\oplus13({\bf 35})
\oplus17({\bf 33})
\oplus22({\bf 31})
\oplus29({\bf 29})
\oplus35({\bf 27})
\oplus41({\bf 25})
\oplus49({\bf 23})
\oplus54({\bf 21})
\oplus58({\bf 19})
\oplus63({\bf 17})
\oplus63({\bf 15})
\oplus61({\bf 13})
\oplus59({\bf 11})
\oplus52({\bf 9})
\oplus42({\bf 7})
\oplus34({\bf 5})
\oplus20({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 15444}$&=&
$({\bf 43})
\oplus2({\bf 41})
\oplus4({\bf 39})
\oplus7({\bf 37})
\oplus11({\bf 35})
\oplus16({\bf 33})
\oplus23({\bf 31})
\oplus31({\bf 29})
\oplus40({\bf 27})
\oplus49({\bf 25})
\oplus59({\bf 23})
\oplus67({\bf 21})
\oplus75({\bf 19})
\oplus80({\bf 17})
\oplus83({\bf 15})
\oplus82({\bf 13})
\oplus78({\bf 11})
\oplus70({\bf 9})
\oplus59({\bf 7})
\oplus44({\bf 5})
\oplus28({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 15444'}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus8({\bf 39})
\oplus10({\bf 37})
\oplus16({\bf 35})
\oplus20({\bf 33})
\oplus28({\bf 31})
\oplus33({\bf 29})
\oplus43({\bf 27})
\oplus48({\bf 25})
\oplus58({\bf 23})
\oplus61({\bf 21})
\oplus70({\bf 19})
\oplus69({\bf 17})
\oplus74({\bf 15})
\oplus68({\bf 13})
\oplus68({\bf 11})
\oplus56({\bf 9})
\oplus51({\bf 7})
\oplus34({\bf 5})
\oplus25({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 16302}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus5({\bf 47})
\oplus7({\bf 45})
\oplus10({\bf 43})
\oplus13({\bf 41})
\oplus17({\bf 39})
\oplus21({\bf 37})
\oplus26({\bf 35})
\oplus30({\bf 33})
\oplus36({\bf 31})
\oplus39({\bf 29})
\oplus44({\bf 27})
\oplus47({\bf 25})
\oplus50({\bf 23})
\oplus51({\bf 21})
\oplus52({\bf 19})
\oplus50({\bf 17})
\oplus49({\bf 15})
\oplus45({\bf 13})
\oplus41({\bf 11})
\oplus34({\bf 9})
\oplus29({\bf 7})
\oplus20({\bf 5})
\oplus13({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 16896}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus4({\bf 43})
\oplus5({\bf 41})
\oplus9({\bf 39})
\oplus13({\bf 37})
\oplus17({\bf 35})
\oplus23({\bf 33})
\oplus30({\bf 31})
\oplus37({\bf 29})
\oplus45({\bf 27})
\oplus54({\bf 25})
\oplus60({\bf 23})
\oplus67({\bf 21})
\oplus74({\bf 19})
\oplus75({\bf 17})
\oplus77({\bf 15})
\oplus76({\bf 13})
\oplus69({\bf 11})
\oplus63({\bf 9})
\oplus53({\bf 7})
\oplus38({\bf 5})
\oplus24({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 17875}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus4({\bf 61})
\oplus4({\bf 59})
\oplus6({\bf 57})
\oplus7({\bf 55})
\oplus9({\bf 53})
\oplus10({\bf 51})
\oplus14({\bf 49})
\oplus14({\bf 47})
\oplus18({\bf 45})
\oplus19({\bf 43})
\oplus23({\bf 41})
\oplus23({\bf 39})
\oplus28({\bf 37})
\oplus27({\bf 35})
\oplus31({\bf 33})
\oplus31({\bf 31})
\oplus33({\bf 29})
\oplus32({\bf 27})
\oplus35({\bf 25})
\oplus31({\bf 23})
\oplus33({\bf 21})
\oplus30({\bf 19})
\oplus30({\bf 17})
\oplus25({\bf 15})
\oplus26({\bf 13})
\oplus19({\bf 11})
\oplus19({\bf 9})
\oplus13({\bf 7})
\oplus11({\bf 5})
\oplus5({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 18018}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus4({\bf 43})
\oplus6({\bf 41})
\oplus9({\bf 39})
\oplus14({\bf 37})
\oplus18({\bf 35})
\oplus25({\bf 33})
\oplus32({\bf 31})
\oplus40({\bf 29})
\oplus48({\bf 27})
\oplus58({\bf 25})
\oplus64({\bf 23})
\oplus72({\bf 21})
\oplus78({\bf 19})
\oplus81({\bf 17})
\oplus81({\bf 15})
\oplus81({\bf 13})
\oplus73({\bf 11})
\oplus67({\bf 9})
\oplus55({\bf 7})
\oplus41({\bf 5})
\oplus25({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 18018'}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus6({\bf 43})
\oplus9({\bf 41})
\oplus13({\bf 39})
\oplus17({\bf 37})
\oplus23({\bf 35})
\oplus29({\bf 33})
\oplus36({\bf 31})
\oplus42({\bf 29})
\oplus50({\bf 27})
\oplus56({\bf 25})
\oplus62({\bf 23})
\oplus67({\bf 21})
\oplus70({\bf 19})
\oplus71({\bf 17})
\oplus71({\bf 15})
\oplus67({\bf 13})
\oplus63({\bf 11})
\oplus54({\bf 9})
\oplus45({\bf 7})
\oplus33({\bf 5})
\oplus21({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 18480}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus3({\bf 43})
\oplus5({\bf 41})
\oplus8({\bf 39})
\oplus12({\bf 37})
\oplus18({\bf 35})
\oplus24({\bf 33})
\oplus32({\bf 31})
\oplus41({\bf 29})
\oplus50({\bf 27})
\oplus59({\bf 25})
\oplus69({\bf 23})
\oplus76({\bf 21})
\oplus82({\bf 19})
\oplus87({\bf 17})
\oplus87({\bf 15})
\oplus85({\bf 13})
\oplus80({\bf 11})
\oplus71({\bf 9})
\oplus58({\bf 7})
\oplus45({\bf 5})
\oplus27({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 19712}$&=&
$({\bf 45})
\oplus2({\bf 43})
\oplus4({\bf 41})
\oplus7({\bf 39})
\oplus11({\bf 37})
\oplus17({\bf 35})
\oplus24({\bf 33})
\oplus33({\bf 31})
\oplus42({\bf 29})
\oplus53({\bf 27})
\oplus64({\bf 25})
\oplus74({\bf 23})
\oplus84({\bf 21})
\oplus91({\bf 19})
\oplus96({\bf 17})
\oplus98({\bf 15})
\oplus96({\bf 13})
\oplus90({\bf 11})
\oplus80({\bf 9})
\oplus67({\bf 7})
\oplus50({\bf 5})
\oplus31({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 20196}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus8({\bf 43})
\oplus10({\bf 41})
\oplus16({\bf 39})
\oplus20({\bf 37})
\oplus28({\bf 35})
\oplus33({\bf 33})
\oplus43({\bf 31})
\oplus48({\bf 29})
\oplus58({\bf 27})
\oplus62({\bf 25})
\oplus71({\bf 23})
\oplus72({\bf 21})
\oplus78({\bf 19})
\oplus75({\bf 17})
\oplus77({\bf 15})
\oplus69({\bf 13})
\oplus67({\bf 11})
\oplus54({\bf 9})
\oplus48({\bf 7})
\oplus32({\bf 5})
\oplus23({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 22932}$&=&
$({\bf 57})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus5({\bf 49})
\oplus5({\bf 47})
\oplus10({\bf 45})
\oplus11({\bf 43})
\oplus18({\bf 41})
\oplus20({\bf 39})
\oplus29({\bf 37})
\oplus31({\bf 35})
\oplus43({\bf 33})
\oplus44({\bf 31})
\oplus57({\bf 29})
\oplus58({\bf 27})
\oplus70({\bf 25})
\oplus68({\bf 23})
\oplus79({\bf 21})
\oplus74({\bf 19})
\oplus82({\bf 17})
\oplus71({\bf 15})
\oplus76({\bf 13})
\oplus60({\bf 11})
\oplus62({\bf 9})
\oplus41({\bf 7})
\oplus39({\bf 5})
\oplus16({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 23595}$&=&
$({\bf 55})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus4({\bf 47})
\oplus6({\bf 45})
\oplus11({\bf 43})
\oplus12({\bf 41})
\oplus19({\bf 39})
\oplus24({\bf 37})
\oplus31({\bf 35})
\oplus37({\bf 33})
\oplus49({\bf 31})
\oplus52({\bf 29})
\oplus65({\bf 27})
\oplus71({\bf 25})
\oplus79({\bf 23})
\oplus82({\bf 21})
\oplus92({\bf 19})
\oplus86({\bf 17})
\oplus91({\bf 15})
\oplus84({\bf 13})
\oplus79({\bf 11})
\oplus66({\bf 9})
\oplus61({\bf 7})
\oplus37({\bf 5})
\oplus29({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 23868}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus3({\bf 49})
\oplus4({\bf 47})
\oplus7({\bf 45})
\oplus10({\bf 43})
\oplus15({\bf 41})
\oplus20({\bf 39})
\oplus27({\bf 37})
\oplus33({\bf 35})
\oplus42({\bf 33})
\oplus49({\bf 31})
\oplus59({\bf 29})
\oplus65({\bf 27})
\oplus74({\bf 25})
\oplus78({\bf 23})
\oplus84({\bf 21})
\oplus85({\bf 19})
\oplus87({\bf 17})
\oplus83({\bf 15})
\oplus80({\bf 13})
\oplus71({\bf 11})
\oplus64({\bf 9})
\oplus50({\bf 7})
\oplus39({\bf 5})
\oplus22({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 24192}$&=&
$({\bf 47})
\oplus2({\bf 45})
\oplus4({\bf 43})
\oplus7({\bf 41})
\oplus11({\bf 39})
\oplus17({\bf 37})
\oplus24({\bf 35})
\oplus33({\bf 33})
\oplus43({\bf 31})
\oplus54({\bf 29})
\oplus66({\bf 27})
\oplus78({\bf 25})
\oplus89({\bf 23})
\oplus99({\bf 21})
\oplus106({\bf 19})
\oplus111({\bf 17})
\oplus112({\bf 15})
\oplus109({\bf 13})
\oplus102({\bf 11})
\oplus90({\bf 9})
\oplus75({\bf 7})
\oplus56({\bf 5})
\oplus35({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 25740}$&=&
$({\bf 47})
\oplus2({\bf 45})
\oplus4({\bf 43})
\oplus6({\bf 41})
\oplus11({\bf 39})
\oplus16({\bf 37})
\oplus24({\bf 35})
\oplus32({\bf 33})
\oplus44({\bf 31})
\oplus55({\bf 29})
\oplus69({\bf 27})
\oplus81({\bf 25})
\oplus96({\bf 23})
\oplus106({\bf 21})
\oplus117({\bf 19})
\oplus121({\bf 17})
\oplus126({\bf 15})
\oplus121({\bf 13})
\oplus116({\bf 11})
\oplus101({\bf 9})
\oplus87({\bf 7})
\oplus63({\bf 5})
\oplus41({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 27027}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus8({\bf 43})
\oplus11({\bf 41})
\oplus17({\bf 39})
\oplus22({\bf 37})
\oplus32({\bf 35})
\oplus39({\bf 33})
\oplus52({\bf 31})
\oplus60({\bf 29})
\oplus75({\bf 27})
\oplus83({\bf 25})
\oplus97({\bf 23})
\oplus102({\bf 21})
\oplus113({\bf 19})
\oplus112({\bf 17})
\oplus117({\bf 15})
\oplus108({\bf 13})
\oplus106({\bf 11})
\oplus88({\bf 9})
\oplus78({\bf 7})
\oplus53({\bf 5})
\oplus38({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 27456}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus4({\bf 45})
\oplus5({\bf 43})
\oplus10({\bf 41})
\oplus13({\bf 39})
\oplus22({\bf 37})
\oplus27({\bf 35})
\oplus40({\bf 33})
\oplus48({\bf 31})
\oplus63({\bf 29})
\oplus72({\bf 27})
\oplus90({\bf 25})
\oplus96({\bf 23})
\oplus113({\bf 21})
\oplus115({\bf 19})
\oplus126({\bf 17})
\oplus120({\bf 15})
\oplus125({\bf 13})
\oplus108({\bf 11})
\oplus104({\bf 9})
\oplus79({\bf 7})
\oplus66({\bf 5})
\oplus34({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 27456'}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus5({\bf 51})
\oplus8({\bf 49})
\oplus12({\bf 47})
\oplus15({\bf 45})
\oplus20({\bf 43})
\oplus26({\bf 41})
\oplus32({\bf 39})
\oplus38({\bf 37})
\oplus46({\bf 35})
\oplus52({\bf 33})
\oplus58({\bf 31})
\oplus66({\bf 29})
\oplus70({\bf 27})
\oplus74({\bf 25})
\oplus78({\bf 23})
\oplus78({\bf 21})
\oplus78({\bf 19})
\oplus77({\bf 17})
\oplus72({\bf 15})
\oplus66({\bf 13})
\oplus60({\bf 11})
\oplus51({\bf 9})
\oplus40({\bf 7})
\oplus31({\bf 5})
\oplus18({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 27648}$&=&
$({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus7({\bf 43})
\oplus11({\bf 41})
\oplus17({\bf 39})
\oplus24({\bf 37})
\oplus33({\bf 35})
\oplus43({\bf 33})
\oplus54({\bf 31})
\oplus66({\bf 29})
\oplus78({\bf 27})
\oplus89({\bf 25})
\oplus99({\bf 23})
\oplus107({\bf 21})
\oplus113({\bf 19})
\oplus115({\bf 17})
\oplus114({\bf 15})
\oplus109({\bf 13})
\oplus100({\bf 11})
\oplus88({\bf 9})
\oplus72({\bf 7})
\oplus54({\bf 5})
\oplus33({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 28314}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus7({\bf 49})
\oplus8({\bf 47})
\oplus13({\bf 45})
\oplus16({\bf 43})
\oplus22({\bf 41})
\oplus26({\bf 39})
\oplus36({\bf 37})
\oplus39({\bf 35})
\oplus50({\bf 33})
\oplus57({\bf 31})
\oplus66({\bf 29})
\oplus71({\bf 27})
\oplus83({\bf 25})
\oplus83({\bf 23})
\oplus93({\bf 21})
\oplus91({\bf 19})
\oplus94({\bf 17})
\oplus88({\bf 15})
\oplus90({\bf 13})
\oplus74({\bf 11})
\oplus70({\bf 9})
\oplus54({\bf 7})
\oplus43({\bf 5})
\oplus22({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 30888}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus2({\bf 71})
\oplus4({\bf 69})
\oplus4({\bf 67})
\oplus6({\bf 65})
\oplus7({\bf 63})
\oplus10({\bf 61})
\oplus10({\bf 59})
\oplus15({\bf 57})
\oplus15({\bf 55})
\oplus20({\bf 53})
\oplus21({\bf 51})
\oplus26({\bf 49})
\oplus27({\bf 47})
\oplus33({\bf 45})
\oplus33({\bf 43})
\oplus39({\bf 41})
\oplus39({\bf 39})
\oplus44({\bf 37})
\oplus43({\bf 35})
\oplus49({\bf 33})
\oplus46({\bf 31})
\oplus50({\bf 29})
\oplus47({\bf 27})
\oplus50({\bf 25})
\oplus45({\bf 23})
\oplus48({\bf 21})
\oplus41({\bf 19})
\oplus42({\bf 17})
\oplus35({\bf 15})
\oplus35({\bf 13})
\oplus27({\bf 11})
\oplus26({\bf 9})
\oplus17({\bf 7})
\oplus16({\bf 5})
\oplus6({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 31500}$&=&
$({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus7({\bf 43})
\oplus12({\bf 41})
\oplus17({\bf 39})
\oplus26({\bf 37})
\oplus35({\bf 35})
\oplus47({\bf 33})
\oplus59({\bf 31})
\oplus74({\bf 29})
\oplus86({\bf 27})
\oplus102({\bf 25})
\oplus113({\bf 23})
\oplus125({\bf 21})
\oplus131({\bf 19})
\oplus137({\bf 17})
\oplus134({\bf 15})
\oplus132({\bf 13})
\oplus120({\bf 11})
\oplus108({\bf 9})
\oplus87({\bf 7})
\oplus67({\bf 5})
\oplus39({\bf 3})
\oplus15({\bf 1})$\\
%
${\bf 32725}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus3({\bf 49})
\oplus5({\bf 47})
\oplus9({\bf 45})
\oplus12({\bf 43})
\oplus20({\bf 41})
\oplus25({\bf 39})
\oplus36({\bf 37})
\oplus44({\bf 35})
\oplus57({\bf 33})
\oplus66({\bf 31})
\oplus82({\bf 29})
\oplus89({\bf 27})
\oplus103({\bf 25})
\oplus109({\bf 23})
\oplus119({\bf 21})
\oplus118({\bf 19})
\oplus124({\bf 17})
\oplus116({\bf 15})
\oplus114({\bf 13})
\oplus100({\bf 11})
\oplus91({\bf 9})
\oplus69({\bf 7})
\oplus57({\bf 5})
\oplus30({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 33957}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus7({\bf 53})
\oplus11({\bf 51})
\oplus13({\bf 49})
\oplus19({\bf 47})
\oplus23({\bf 45})
\oplus30({\bf 43})
\oplus35({\bf 41})
\oplus44({\bf 39})
\oplus49({\bf 37})
\oplus58({\bf 35})
\oplus63({\bf 33})
\oplus72({\bf 31})
\oplus75({\bf 29})
\oplus83({\bf 27})
\oplus83({\bf 25})
\oplus88({\bf 23})
\oplus86({\bf 21})
\oplus87({\bf 19})
\oplus81({\bf 17})
\oplus80({\bf 15})
\oplus70({\bf 13})
\oplus65({\bf 11})
\oplus52({\bf 9})
\oplus45({\bf 7})
\oplus30({\bf 5})
\oplus21({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 34944}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus3({\bf 49})
\oplus5({\bf 47})
\oplus8({\bf 45})
\oplus12({\bf 43})
\oplus19({\bf 41})
\oplus25({\bf 39})
\oplus34({\bf 37})
\oplus45({\bf 35})
\oplus56({\bf 33})
\oplus68({\bf 31})
\oplus83({\bf 29})
\oplus95({\bf 27})
\oplus107({\bf 25})
\oplus120({\bf 23})
\oplus128({\bf 21})
\oplus134({\bf 19})
\oplus138({\bf 17})
\oplus136({\bf 15})
\oplus129({\bf 13})
\oplus121({\bf 11})
\oplus105({\bf 9})
\oplus86({\bf 7})
\oplus65({\bf 5})
\oplus40({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 44352}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus4({\bf 49})
\oplus5({\bf 47})
\oplus10({\bf 45})
\oplus14({\bf 43})
\oplus23({\bf 41})
\oplus30({\bf 39})
\oplus44({\bf 37})
\oplus54({\bf 35})
\oplus72({\bf 33})
\oplus85({\bf 31})
\oplus107({\bf 29})
\oplus119({\bf 27})
\oplus141({\bf 25})
\oplus150({\bf 23})
\oplus167({\bf 21})
\oplus170({\bf 19})
\oplus180({\bf 17})
\oplus171({\bf 15})
\oplus171({\bf 13})
\oplus150({\bf 11})
\oplus139({\bf 9})
\oplus107({\bf 7})
\oplus87({\bf 5})
\oplus47({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 46332}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus8({\bf 47})
\oplus11({\bf 45})
\oplus18({\bf 43})
\oplus24({\bf 41})
\oplus35({\bf 39})
\oplus44({\bf 37})
\oplus60({\bf 35})
\oplus72({\bf 33})
\oplus92({\bf 31})
\oplus105({\bf 29})
\oplus127({\bf 27})
\oplus139({\bf 25})
\oplus159({\bf 23})
\oplus166({\bf 21})
\oplus180({\bf 19})
\oplus178({\bf 17})
\oplus183({\bf 15})
\oplus169({\bf 13})
\oplus163({\bf 11})
\oplus136({\bf 9})
\oplus119({\bf 7})
\oplus82({\bf 5})
\oplus57({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 46683}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus8({\bf 51})
\oplus11({\bf 49})
\oplus17({\bf 47})
\oplus22({\bf 45})
\oplus32({\bf 43})
\oplus39({\bf 41})
\oplus52({\bf 39})
\oplus61({\bf 37})
\oplus76({\bf 35})
\oplus86({\bf 33})
\oplus101({\bf 31})
\oplus110({\bf 29})
\oplus124({\bf 27})
\oplus129({\bf 25})
\oplus139({\bf 23})
\oplus139({\bf 21})
\oplus144({\bf 19})
\oplus137({\bf 17})
\oplus135({\bf 15})
\oplus121({\bf 13})
\oplus113({\bf 11})
\oplus93({\bf 9})
\oplus79({\bf 7})
\oplus54({\bf 5})
\oplus37({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 51272}$&=&
$({\bf 89})
\oplus({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus2({\bf 79})
\oplus4({\bf 77})
\oplus4({\bf 75})
\oplus6({\bf 73})
\oplus7({\bf 71})
\oplus10({\bf 69})
\oplus11({\bf 67})
\oplus15({\bf 65})
\oplus16({\bf 63})
\oplus21({\bf 61})
\oplus23({\bf 59})
\oplus28({\bf 57})
\oplus30({\bf 55})
\oplus37({\bf 53})
\oplus38({\bf 51})
\oplus45({\bf 49})
\oplus47({\bf 47})
\oplus53({\bf 45})
\oplus54({\bf 43})
\oplus61({\bf 41})
\oplus61({\bf 39})
\oplus66({\bf 37})
\oplus66({\bf 35})
\oplus70({\bf 33})
\oplus67({\bf 31})
\oplus72({\bf 29})
\oplus67({\bf 27})
\oplus69({\bf 25})
\oplus64({\bf 23})
\oplus64({\bf 21})
\oplus57({\bf 19})
\oplus57({\bf 17})
\oplus48({\bf 15})
\oplus46({\bf 13})
\oplus37({\bf 11})
\oplus34({\bf 9})
\oplus23({\bf 7})
\oplus21({\bf 5})
\oplus9({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 54675}$&=&
$({\bf 51})
\oplus2({\bf 49})
\oplus5({\bf 47})
\oplus8({\bf 45})
\oplus15({\bf 43})
\oplus22({\bf 41})
\oplus34({\bf 39})
\oplus46({\bf 37})
\oplus65({\bf 35})
\oplus82({\bf 33})
\oplus106({\bf 31})
\oplus126({\bf 29})
\oplus153({\bf 27})
\oplus172({\bf 25})
\oplus196({\bf 23})
\oplus209({\bf 21})
\oplus226({\bf 19})
\oplus227({\bf 17})
\oplus231({\bf 15})
\oplus217({\bf 13})
\oplus206({\bf 11})
\oplus176({\bf 9})
\oplus150({\bf 7})
\oplus107({\bf 5})
\oplus71({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 54912}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus4({\bf 61})
\oplus5({\bf 59})
\oplus8({\bf 57})
\oplus12({\bf 55})
\oplus16({\bf 53})
\oplus21({\bf 51})
\oplus28({\bf 49})
\oplus35({\bf 47})
\oplus43({\bf 45})
\oplus53({\bf 43})
\oplus62({\bf 41})
\oplus72({\bf 39})
\oplus83({\bf 37})
\oplus92({\bf 35})
\oplus102({\bf 33})
\oplus111({\bf 31})
\oplus117({\bf 29})
\oplus123({\bf 27})
\oplus128({\bf 25})
\oplus128({\bf 23})
\oplus128({\bf 21})
\oplus126({\bf 19})
\oplus119({\bf 17})
\oplus112({\bf 15})
\oplus103({\bf 13})
\oplus90({\bf 11})
\oplus76({\bf 9})
\oplus62({\bf 7})
\oplus44({\bf 5})
\oplus27({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 54978}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus8({\bf 51})
\oplus11({\bf 49})
\oplus18({\bf 47})
\oplus23({\bf 45})
\oplus34({\bf 43})
\oplus42({\bf 41})
\oplus57({\bf 39})
\oplus67({\bf 37})
\oplus86({\bf 35})
\oplus97({\bf 33})
\oplus117({\bf 31})
\oplus128({\bf 29})
\oplus147({\bf 27})
\oplus154({\bf 25})
\oplus170({\bf 23})
\oplus170({\bf 21})
\oplus180({\bf 19})
\oplus172({\bf 17})
\oplus173({\bf 15})
\oplus155({\bf 13})
\oplus148({\bf 11})
\oplus121({\bf 9})
\oplus105({\bf 7})
\oplus71({\bf 5})
\oplus50({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 56320}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus3({\bf 51})
\oplus6({\bf 49})
\oplus9({\bf 47})
\oplus15({\bf 45})
\oplus23({\bf 43})
\oplus32({\bf 41})
\oplus44({\bf 39})
\oplus60({\bf 37})
\oplus75({\bf 35})
\oplus94({\bf 33})
\oplus115({\bf 31})
\oplus134({\bf 29})
\oplus154({\bf 27})
\oplus174({\bf 25})
\oplus188({\bf 23})
\oplus201({\bf 21})
\oplus210({\bf 19})
\oplus210({\bf 17})
\oplus207({\bf 15})
\oplus198({\bf 13})
\oplus179({\bf 11})
\oplus157({\bf 9})
\oplus130({\bf 7})
\oplus94({\bf 5})
\oplus59({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 56430}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus4({\bf 55})
\oplus8({\bf 53})
\oplus10({\bf 51})
\oplus17({\bf 49})
\oplus22({\bf 47})
\oplus32({\bf 45})
\oplus39({\bf 43})
\oplus53({\bf 41})
\oplus62({\bf 39})
\oplus79({\bf 37})
\oplus89({\bf 35})
\oplus108({\bf 33})
\oplus117({\bf 31})
\oplus135({\bf 29})
\oplus141({\bf 27})
\oplus156({\bf 25})
\oplus157({\bf 23})
\oplus167({\bf 21})
\oplus161({\bf 19})
\oplus164({\bf 17})
\oplus150({\bf 15})
\oplus146({\bf 13})
\oplus124({\bf 11})
\oplus113({\bf 9})
\oplus85({\bf 7})
\oplus69({\bf 5})
\oplus36({\bf 3})
\oplus17({\bf 1})$\\
%
${\bf 56628}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus8({\bf 49})
\oplus11({\bf 47})
\oplus18({\bf 45})
\oplus24({\bf 43})
\oplus35({\bf 41})
\oplus45({\bf 39})
\oplus61({\bf 37})
\oplus74({\bf 35})
\oplus95({\bf 33})
\oplus110({\bf 31})
\oplus134({\bf 29})
\oplus149({\bf 27})
\oplus172({\bf 25})
\oplus183({\bf 23})
\oplus201({\bf 21})
\oplus204({\bf 19})
\oplus213({\bf 17})
\oplus204({\bf 15})
\oplus201({\bf 13})
\oplus178({\bf 11})
\oplus163({\bf 9})
\oplus127({\bf 7})
\oplus101({\bf 5})
\oplus56({\bf 3})
\oplus24({\bf 1})$\\
%
${\bf 56628'}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus6({\bf 51})
\oplus9({\bf 49})
\oplus15({\bf 47})
\oplus20({\bf 45})
\oplus28({\bf 43})
\oplus38({\bf 41})
\oplus50({\bf 39})
\oplus62({\bf 37})
\oplus80({\bf 35})
\oplus95({\bf 33})
\oplus113({\bf 31})
\oplus132({\bf 29})
\oplus150({\bf 27})
\oplus164({\bf 25})
\oplus182({\bf 23})
\oplus190({\bf 21})
\oplus198({\bf 19})
\oplus200({\bf 17})
\oplus197({\bf 15})
\oplus184({\bf 13})
\oplus173({\bf 11})
\oplus148({\bf 9})
\oplus122({\bf 7})
\oplus91({\bf 5})
\oplus57({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 59136}$&=&
$({\bf 53})
\oplus2({\bf 51})
\oplus4({\bf 49})
\oplus8({\bf 47})
\oplus13({\bf 45})
\oplus20({\bf 43})
\oplus31({\bf 41})
\oplus43({\bf 39})
\oplus58({\bf 37})
\oplus77({\bf 35})
\oplus97({\bf 33})
\oplus118({\bf 31})
\oplus142({\bf 29})
\oplus164({\bf 27})
\oplus184({\bf 25})
\oplus204({\bf 23})
\oplus218({\bf 21})
\oplus226({\bf 19})
\oplus231({\bf 17})
\oplus227({\bf 15})
\oplus215({\bf 13})
\oplus199({\bf 11})
\oplus173({\bf 9})
\oplus141({\bf 7})
\oplus106({\bf 5})
\oplus65({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 59136'}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus6({\bf 51})
\oplus10({\bf 49})
\oplus15({\bf 47})
\oplus21({\bf 45})
\oplus29({\bf 43})
\oplus40({\bf 41})
\oplus52({\bf 39})
\oplus66({\bf 37})
\oplus83({\bf 35})
\oplus100({\bf 33})
\oplus118({\bf 31})
\oplus139({\bf 29})
\oplus156({\bf 27})
\oplus173({\bf 25})
\oplus189({\bf 23})
\oplus199({\bf 21})
\oplus206({\bf 19})
\oplus209({\bf 17})
\oplus204({\bf 15})
\oplus193({\bf 13})
\oplus178({\bf 11})
\oplus155({\bf 9})
\oplus126({\bf 7})
\oplus95({\bf 5})
\oplus58({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 60060}$&=&
$({\bf 53})
\oplus2({\bf 51})
\oplus4({\bf 49})
\oplus7({\bf 47})
\oplus12({\bf 45})
\oplus18({\bf 43})
\oplus28({\bf 41})
\oplus39({\bf 39})
\oplus54({\bf 37})
\oplus71({\bf 35})
\oplus92({\bf 33})
\oplus113({\bf 31})
\oplus139({\bf 29})
\oplus162({\bf 27})
\oplus187({\bf 25})
\oplus208({\bf 23})
\oplus228({\bf 21})
\oplus239({\bf 19})
\oplus249({\bf 17})
\oplus246({\bf 15})
\oplus239({\bf 13})
\oplus220({\bf 11})
\oplus196({\bf 9})
\oplus159({\bf 7})
\oplus122({\bf 5})
\oplus73({\bf 3})
\oplus26({\bf 1})$\\
%
${\bf 65536}$&=&
$({\bf 51})
\oplus3({\bf 49})
\oplus5({\bf 47})
\oplus10({\bf 45})
\oplus17({\bf 43})
\oplus25({\bf 41})
\oplus39({\bf 39})
\oplus55({\bf 37})
\oplus73({\bf 35})
\oplus97({\bf 33})
\oplus123({\bf 31})
\oplus150({\bf 29})
\oplus179({\bf 27})
\oplus208({\bf 25})
\oplus232({\bf 23})
\oplus255({\bf 21})
\oplus273({\bf 19})
\oplus279({\bf 17})
\oplus281({\bf 15})
\oplus272({\bf 13})
\oplus250({\bf 11})
\oplus223({\bf 9})
\oplus185({\bf 7})
\oplus136({\bf 5})
\oplus85({\bf 3})
\oplus30({\bf 1})$\\
%
${\bf 65780}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus3({\bf 65})
\oplus5({\bf 63})
\oplus7({\bf 61})
\oplus11({\bf 59})
\oplus14({\bf 57})
\oplus19({\bf 55})
\oplus25({\bf 53})
\oplus32({\bf 51})
\oplus39({\bf 49})
\oplus49({\bf 47})
\oplus57({\bf 45})
\oplus68({\bf 43})
\oplus78({\bf 41})
\oplus89({\bf 39})
\oplus98({\bf 37})
\oplus110({\bf 35})
\oplus117({\bf 33})
\oplus126({\bf 31})
\oplus132({\bf 29})
\oplus137({\bf 27})
\oplus138({\bf 25})
\oplus141({\bf 23})
\oplus137({\bf 21})
\oplus134({\bf 19})
\oplus127({\bf 17})
\oplus119({\bf 15})
\oplus106({\bf 13})
\oplus96({\bf 11})
\oplus79({\bf 9})
\oplus64({\bf 7})
\oplus46({\bf 5})
\oplus29({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 67200}$&=&
$({\bf 53})
\oplus2({\bf 51})
\oplus4({\bf 49})
\oplus8({\bf 47})
\oplus13({\bf 45})
\oplus20({\bf 43})
\oplus31({\bf 41})
\oplus44({\bf 39})
\oplus60({\bf 37})
\oplus81({\bf 35})
\oplus103({\bf 33})
\oplus128({\bf 31})
\oplus156({\bf 29})
\oplus183({\bf 27})
\oplus209({\bf 25})
\oplus235({\bf 23})
\oplus254({\bf 21})
\oplus268({\bf 19})
\oplus277({\bf 17})
\oplus275({\bf 15})
\oplus264({\bf 13})
\oplus246({\bf 11})
\oplus216({\bf 9})
\oplus177({\bf 7})
\oplus134({\bf 5})
\oplus82({\bf 3})
\oplus27({\bf 1})$\\
%
${\bf 68640}$&=&
$({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus7({\bf 51})
\oplus12({\bf 49})
\oplus18({\bf 47})
\oplus27({\bf 45})
\oplus38({\bf 43})
\oplus51({\bf 41})
\oplus67({\bf 39})
\oplus85({\bf 37})
\oplus104({\bf 35})
\oplus125({\bf 33})
\oplus146({\bf 31})
\oplus166({\bf 29})
\oplus185({\bf 27})
\oplus202({\bf 25})
\oplus214({\bf 23})
\oplus223({\bf 21})
\oplus227({\bf 19})
\oplus224({\bf 17})
\oplus217({\bf 15})
\oplus203({\bf 13})
\oplus183({\bf 11})
\oplus158({\bf 9})
\oplus129({\bf 7})
\oplus94({\bf 5})
\oplus58({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 69300}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus3({\bf 53})
\oplus5({\bf 51})
\oplus9({\bf 49})
\oplus13({\bf 47})
\oplus22({\bf 45})
\oplus29({\bf 43})
\oplus43({\bf 41})
\oplus56({\bf 39})
\oplus75({\bf 37})
\oplus92({\bf 35})
\oplus118({\bf 33})
\oplus137({\bf 31})
\oplus165({\bf 29})
\oplus185({\bf 27})
\oplus211({\bf 25})
\oplus225({\bf 23})
\oplus246({\bf 21})
\oplus249({\bf 19})
\oplus258({\bf 17})
\oplus248({\bf 15})
\oplus242({\bf 13})
\oplus215({\bf 11})
\oplus195({\bf 9})
\oplus153({\bf 7})
\oplus120({\bf 5})
\oplus68({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 71500}$&=&
$({\bf 55})
\oplus2({\bf 53})
\oplus4({\bf 51})
\oplus7({\bf 49})
\oplus13({\bf 47})
\oplus19({\bf 45})
\oplus29({\bf 43})
\oplus41({\bf 41})
\oplus57({\bf 39})
\oplus74({\bf 37})
\oplus96({\bf 35})
\oplus118({\bf 33})
\oplus144({\bf 31})
\oplus169({\bf 29})
\oplus195({\bf 27})
\oplus217({\bf 25})
\oplus240({\bf 23})
\oplus254({\bf 21})
\oplus266({\bf 19})
\oplus268({\bf 17})
\oplus266({\bf 15})
\oplus251({\bf 13})
\oplus233({\bf 11})
\oplus201({\bf 9})
\oplus167({\bf 7})
\oplus123({\bf 5})
\oplus77({\bf 3})
\oplus24({\bf 1})$\\
%
${\bf 75504}$&=&
$({\bf 71})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus7({\bf 59})
\oplus9({\bf 57})
\oplus13({\bf 55})
\oplus18({\bf 53})
\oplus24({\bf 51})
\oplus30({\bf 49})
\oplus41({\bf 47})
\oplus49({\bf 45})
\oplus61({\bf 43})
\oplus75({\bf 41})
\oplus88({\bf 39})
\oplus102({\bf 37})
\oplus120({\bf 35})
\oplus134({\bf 33})
\oplus149({\bf 31})
\oplus165({\bf 29})
\oplus176({\bf 27})
\oplus186({\bf 25})
\oplus196({\bf 23})
\oplus199({\bf 21})
\oplus197({\bf 19})
\oplus197({\bf 17})
\oplus186({\bf 15})
\oplus172({\bf 13})
\oplus157({\bf 11})
\oplus134({\bf 9})
\oplus106({\bf 7})
\oplus82({\bf 5})
\oplus48({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 76032}$&=&
$({\bf 55})
\oplus2({\bf 53})
\oplus4({\bf 51})
\oplus7({\bf 49})
\oplus12({\bf 47})
\oplus19({\bf 45})
\oplus28({\bf 43})
\oplus41({\bf 41})
\oplus56({\bf 39})
\oplus75({\bf 37})
\oplus97({\bf 35})
\oplus122({\bf 33})
\oplus149({\bf 31})
\oplus177({\bf 29})
\oplus206({\bf 27})
\oplus233({\bf 25})
\oplus257({\bf 23})
\oplus277({\bf 21})
\oplus290({\bf 19})
\oplus296({\bf 17})
\oplus293({\bf 15})
\oplus281({\bf 13})
\oplus259({\bf 11})
\oplus227({\bf 9})
\oplus187({\bf 7})
\oplus139({\bf 5})
\oplus86({\bf 3})
\oplus29({\bf 1})$\\
%
${\bf 76076}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus9({\bf 53})
\oplus13({\bf 51})
\oplus21({\bf 49})
\oplus28({\bf 47})
\oplus40({\bf 45})
\oplus52({\bf 43})
\oplus68({\bf 41})
\oplus83({\bf 39})
\oplus104({\bf 37})
\oplus121({\bf 35})
\oplus143({\bf 33})
\oplus161({\bf 31})
\oplus181({\bf 29})
\oplus195({\bf 27})
\oplus212({\bf 25})
\oplus218({\bf 23})
\oplus227({\bf 21})
\oplus225({\bf 19})
\oplus223({\bf 17})
\oplus210({\bf 15})
\oplus199({\bf 13})
\oplus174({\bf 11})
\oplus153({\bf 9})
\oplus121({\bf 7})
\oplus91({\bf 5})
\oplus53({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 78624}$&=&
$({\bf 55})
\oplus2({\bf 53})
\oplus5({\bf 51})
\oplus8({\bf 49})
\oplus14({\bf 47})
\oplus22({\bf 45})
\oplus33({\bf 43})
\oplus47({\bf 41})
\oplus64({\bf 39})
\oplus84({\bf 37})
\oplus108({\bf 35})
\oplus133({\bf 33})
\oplus161({\bf 31})
\oplus188({\bf 29})
\oplus215({\bf 27})
\oplus240({\bf 25})
\oplus261({\bf 23})
\oplus278({\bf 21})
\oplus287({\bf 19})
\oplus290({\bf 17})
\oplus284({\bf 15})
\oplus270({\bf 13})
\oplus247({\bf 11})
\oplus215({\bf 9})
\oplus176({\bf 7})
\oplus131({\bf 5})
\oplus80({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 82212}$&=&
$({\bf 97})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus4({\bf 85})
\oplus4({\bf 83})
\oplus6({\bf 81})
\oplus7({\bf 79})
\oplus10({\bf 77})
\oplus11({\bf 75})
\oplus16({\bf 73})
\oplus16({\bf 71})
\oplus22({\bf 69})
\oplus24({\bf 67})
\oplus30({\bf 65})
\oplus32({\bf 63})
\oplus40({\bf 61})
\oplus42({\bf 59})
\oplus50({\bf 57})
\oplus53({\bf 55})
\oplus61({\bf 53})
\oplus63({\bf 51})
\oplus73({\bf 49})
\oplus73({\bf 47})
\oplus82({\bf 45})
\oplus83({\bf 43})
\oplus90({\bf 41})
\oplus89({\bf 39})
\oplus97({\bf 37})
\oplus93({\bf 35})
\oplus99({\bf 33})
\oplus95({\bf 31})
\oplus98({\bf 29})
\oplus92({\bf 27})
\oplus95({\bf 25})
\oplus85({\bf 23})
\oplus86({\bf 21})
\oplus77({\bf 19})
\oplus75({\bf 17})
\oplus63({\bf 15})
\oplus62({\bf 13})
\oplus47({\bf 11})
\oplus45({\bf 9})
\oplus31({\bf 7})
\oplus26({\bf 5})
\oplus12({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 87516}$&=&
$({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus8({\bf 51})
\oplus13({\bf 49})
\oplus20({\bf 47})
\oplus31({\bf 45})
\oplus44({\bf 43})
\oplus60({\bf 41})
\oplus80({\bf 39})
\oplus103({\bf 37})
\oplus127({\bf 35})
\oplus155({\bf 33})
\oplus183({\bf 31})
\oplus210({\bf 29})
\oplus237({\bf 27})
\oplus261({\bf 25})
\oplus279({\bf 23})
\oplus294({\bf 21})
\oplus301({\bf 19})
\oplus300({\bf 17})
\oplus292({\bf 15})
\oplus276({\bf 13})
\oplus249({\bf 11})
\oplus217({\bf 9})
\oplus177({\bf 7})
\oplus130({\bf 5})
\oplus80({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 92820}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus7({\bf 57})
\oplus10({\bf 55})
\oplus16({\bf 53})
\oplus22({\bf 51})
\oplus31({\bf 49})
\oplus42({\bf 47})
\oplus55({\bf 45})
\oplus69({\bf 43})
\oplus88({\bf 41})
\oplus105({\bf 39})
\oplus126({\bf 37})
\oplus148({\bf 35})
\oplus170({\bf 33})
\oplus189({\bf 31})
\oplus212({\bf 29})
\oplus228({\bf 27})
\oplus244({\bf 25})
\oplus255({\bf 23})
\oplus262({\bf 21})
\oplus261({\bf 19})
\oplus260({\bf 17})
\oplus246({\bf 15})
\oplus230({\bf 13})
\oplus207({\bf 11})
\oplus179({\bf 9})
\oplus142({\bf 7})
\oplus108({\bf 5})
\oplus64({\bf 3})
\oplus22({\bf 1})$\\
%
${\bf 95550}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus9({\bf 53})
\oplus13({\bf 51})
\oplus22({\bf 49})
\oplus29({\bf 47})
\oplus43({\bf 45})
\oplus56({\bf 43})
\oplus75({\bf 41})
\oplus93({\bf 39})
\oplus120({\bf 37})
\oplus140({\bf 35})
\oplus171({\bf 33})
\oplus195({\bf 31})
\oplus225({\bf 29})
\oplus246({\bf 27})
\oplus275({\bf 25})
\oplus286({\bf 23})
\oplus306({\bf 21})
\oplus307({\bf 19})
\oplus311({\bf 17})
\oplus296({\bf 15})
\oplus287({\bf 13})
\oplus251({\bf 11})
\oplus226({\bf 9})
\oplus178({\bf 7})
\oplus137({\bf 5})
\oplus78({\bf 3})
\oplus33({\bf 1})$\\
%
${\bf 96228}$&=&
$({\bf 55})
\oplus2({\bf 53})
\oplus5({\bf 51})
\oplus8({\bf 49})
\oplus15({\bf 47})
\oplus23({\bf 45})
\oplus36({\bf 43})
\oplus51({\bf 41})
\oplus72({\bf 39})
\oplus95({\bf 37})
\oplus125({\bf 35})
\oplus155({\bf 33})
\oplus192({\bf 31})
\oplus225({\bf 29})
\oplus264({\bf 27})
\oplus295({\bf 25})
\oplus328({\bf 23})
\oplus349({\bf 21})
\oplus368({\bf 19})
\oplus371({\bf 17})
\oplus370({\bf 15})
\oplus350({\bf 13})
\oplus326({\bf 11})
\oplus281({\bf 9})
\oplus235({\bf 7})
\oplus171({\bf 5})
\oplus109({\bf 3})
\oplus34({\bf 1})$\\
%
${\bf 98098}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus8({\bf 59})
\oplus11({\bf 57})
\oplus18({\bf 55})
\oplus23({\bf 53})
\oplus34({\bf 51})
\oplus43({\bf 49})
\oplus58({\bf 47})
\oplus70({\bf 45})
\oplus90({\bf 43})
\oplus104({\bf 41})
\oplus127({\bf 39})
\oplus143({\bf 37})
\oplus166({\bf 35})
\oplus181({\bf 33})
\oplus203({\bf 31})
\oplus213({\bf 29})
\oplus231({\bf 27})
\oplus235({\bf 25})
\oplus245({\bf 23})
\oplus240({\bf 21})
\oplus243({\bf 19})
\oplus227({\bf 17})
\oplus220({\bf 15})
\oplus196({\bf 13})
\oplus179({\bf 11})
\oplus147({\bf 9})
\oplus124({\bf 7})
\oplus84({\bf 5})
\oplus57({\bf 3})
\oplus15({\bf 1})$\\
%
${\bf 99792}$&=&
$({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus7({\bf 51})
\oplus12({\bf 49})
\oplus19({\bf 47})
\oplus29({\bf 45})
\oplus42({\bf 43})
\oplus59({\bf 41})
\oplus79({\bf 39})
\oplus104({\bf 37})
\oplus132({\bf 35})
\oplus164({\bf 33})
\oplus198({\bf 31})
\oplus233({\bf 29})
\oplus268({\bf 27})
\oplus301({\bf 25})
\oplus330({\bf 23})
\oplus353({\bf 21})
\oplus368({\bf 19})
\oplus374({\bf 17})
\oplus369({\bf 15})
\oplus352({\bf 13})
\oplus324({\bf 11})
\oplus283({\bf 9})
\oplus233({\bf 7})
\oplus173({\bf 5})
\oplus107({\bf 3})
\oplus36({\bf 1})$\\
%
${\bf 102816}$&=&
$({\bf 71})
\oplus2({\bf 67})
\oplus2({\bf 65})
\oplus5({\bf 63})
\oplus6({\bf 61})
\oplus11({\bf 59})
\oplus13({\bf 57})
\oplus22({\bf 55})
\oplus26({\bf 53})
\oplus39({\bf 51})
\oplus45({\bf 49})
\oplus63({\bf 47})
\oplus71({\bf 45})
\oplus94({\bf 43})
\oplus105({\bf 41})
\oplus130({\bf 39})
\oplus142({\bf 37})
\oplus170({\bf 35})
\oplus180({\bf 33})
\oplus209({\bf 31})
\oplus214({\bf 29})
\oplus240({\bf 27})
\oplus239({\bf 25})
\oplus259({\bf 23})
\oplus249({\bf 21})
\oplus260({\bf 19})
\oplus239({\bf 17})
\oplus241({\bf 15})
\oplus208({\bf 13})
\oplus201({\bf 11})
\oplus156({\bf 9})
\oplus141({\bf 7})
\oplus89({\bf 5})
\oplus68({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 102960}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus4({\bf 69})
\oplus5({\bf 67})
\oplus8({\bf 65})
\oplus12({\bf 63})
\oplus16({\bf 61})
\oplus22({\bf 59})
\oplus29({\bf 57})
\oplus37({\bf 55})
\oplus46({\bf 53})
\oplus58({\bf 51})
\oplus69({\bf 49})
\oplus82({\bf 47})
\oplus97({\bf 45})
\oplus110({\bf 43})
\oplus125({\bf 41})
\oplus140({\bf 39})
\oplus153({\bf 37})
\oplus166({\bf 35})
\oplus178({\bf 33})
\oplus187({\bf 31})
\oplus194({\bf 29})
\oplus200({\bf 27})
\oplus201({\bf 25})
\oplus200({\bf 23})
\oplus197({\bf 21})
\oplus189({\bf 19})
\oplus179({\bf 17})
\oplus166({\bf 15})
\oplus150({\bf 13})
\oplus131({\bf 11})
\oplus111({\bf 9})
\oplus88({\bf 7})
\oplus64({\bf 5})
\oplus39({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 104832}$&=&
$({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus8({\bf 51})
\oplus13({\bf 49})
\oplus21({\bf 47})
\oplus32({\bf 45})
\oplus46({\bf 43})
\oplus64({\bf 41})
\oplus86({\bf 39})
\oplus112({\bf 37})
\oplus142({\bf 35})
\oplus175({\bf 33})
\oplus210({\bf 31})
\oplus246({\bf 29})
\oplus282({\bf 27})
\oplus315({\bf 25})
\oplus344({\bf 23})
\oplus367({\bf 21})
\oplus381({\bf 19})
\oplus386({\bf 17})
\oplus380({\bf 15})
\oplus362({\bf 13})
\oplus332({\bf 11})
\oplus290({\bf 9})
\oplus238({\bf 7})
\oplus177({\bf 5})
\oplus109({\bf 3})
\oplus37({\bf 1})$\\
%
${\bf 112320}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus4({\bf 55})
\oplus6({\bf 53})
\oplus11({\bf 51})
\oplus17({\bf 49})
\oplus27({\bf 47})
\oplus38({\bf 45})
\oplus55({\bf 43})
\oplus74({\bf 41})
\oplus98({\bf 39})
\oplus125({\bf 37})
\oplus157({\bf 35})
\oplus190({\bf 33})
\oplus227({\bf 31})
\oplus263({\bf 29})
\oplus299({\bf 27})
\oplus332({\bf 25})
\oplus360({\bf 23})
\oplus382({\bf 21})
\oplus395({\bf 19})
\oplus399({\bf 17})
\oplus390({\bf 15})
\oplus372({\bf 13})
\oplus339({\bf 11})
\oplus297({\bf 9})
\oplus242({\bf 7})
\oplus181({\bf 5})
\oplus110({\bf 3})
\oplus38({\bf 1})$\\
%
${\bf 120120}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus5({\bf 71})
\oplus7({\bf 69})
\oplus11({\bf 67})
\oplus14({\bf 65})
\oplus20({\bf 63})
\oplus25({\bf 61})
\oplus34({\bf 59})
\oplus41({\bf 57})
\oplus53({\bf 55})
\oplus62({\bf 53})
\oplus76({\bf 51})
\oplus88({\bf 49})
\oplus104({\bf 47})
\oplus116({\bf 45})
\oplus134({\bf 43})
\oplus145({\bf 41})
\oplus163({\bf 39})
\oplus173({\bf 37})
\oplus188({\bf 35})
\oplus195({\bf 33})
\oplus207({\bf 31})
\oplus209({\bf 29})
\oplus216({\bf 27})
\oplus213({\bf 25})
\oplus214({\bf 23})
\oplus204({\bf 21})
\oplus201({\bf 19})
\oplus184({\bf 17})
\oplus174({\bf 15})
\oplus153({\bf 13})
\oplus137({\bf 11})
\oplus112({\bf 9})
\oplus93({\bf 7})
\oplus63({\bf 5})
\oplus42({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 120285}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus3({\bf 65})
\oplus4({\bf 63})
\oplus8({\bf 61})
\oplus11({\bf 59})
\oplus17({\bf 57})
\oplus24({\bf 55})
\oplus34({\bf 53})
\oplus44({\bf 51})
\oplus59({\bf 49})
\oplus73({\bf 47})
\oplus93({\bf 45})
\oplus110({\bf 43})
\oplus134({\bf 41})
\oplus154({\bf 39})
\oplus179({\bf 37})
\oplus199({\bf 35})
\oplus223({\bf 33})
\oplus240({\bf 31})
\oplus260({\bf 29})
\oplus271({\bf 27})
\oplus284({\bf 25})
\oplus286({\bf 23})
\oplus290({\bf 21})
\oplus281({\bf 19})
\oplus274({\bf 17})
\oplus254({\bf 15})
\oplus237({\bf 13})
\oplus206({\bf 11})
\oplus179({\bf 9})
\oplus140({\bf 7})
\oplus106({\bf 5})
\oplus61({\bf 3})
\oplus23({\bf 1})$\\
%
${\bf 127296}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus4({\bf 57})
\oplus6({\bf 55})
\oplus11({\bf 53})
\oplus17({\bf 51})
\oplus28({\bf 49})
\oplus38({\bf 47})
\oplus57({\bf 45})
\oplus75({\bf 43})
\oplus100({\bf 41})
\oplus126({\bf 39})
\oplus161({\bf 37})
\oplus190({\bf 35})
\oplus231({\bf 33})
\oplus264({\bf 31})
\oplus302({\bf 29})
\oplus332({\bf 27})
\oplus367({\bf 25})
\oplus383({\bf 23})
\oplus406({\bf 21})
\oplus408({\bf 19})
\oplus409({\bf 17})
\oplus391({\bf 15})
\oplus374({\bf 13})
\oplus330({\bf 11})
\oplus293({\bf 9})
\oplus233({\bf 7})
\oplus176({\bf 5})
\oplus103({\bf 3})
\oplus41({\bf 1})$\\
%
${\bf 127908}$&=&
$({\bf 105})
\oplus({\bf 101})
\oplus({\bf 99})
\oplus2({\bf 97})
\oplus2({\bf 95})
\oplus4({\bf 93})
\oplus4({\bf 91})
\oplus6({\bf 89})
\oplus7({\bf 87})
\oplus10({\bf 85})
\oplus11({\bf 83})
\oplus16({\bf 81})
\oplus17({\bf 79})
\oplus22({\bf 77})
\oplus25({\bf 75})
\oplus31({\bf 73})
\oplus34({\bf 71})
\oplus42({\bf 69})
\oplus45({\bf 67})
\oplus54({\bf 65})
\oplus58({\bf 63})
\oplus67({\bf 61})
\oplus71({\bf 59})
\oplus82({\bf 57})
\oplus85({\bf 55})
\oplus95({\bf 53})
\oplus99({\bf 51})
\oplus108({\bf 49})
\oplus110({\bf 47})
\oplus120({\bf 45})
\oplus120({\bf 43})
\oplus128({\bf 41})
\oplus127({\bf 39})
\oplus133({\bf 37})
\oplus130({\bf 35})
\oplus135({\bf 33})
\oplus129({\bf 31})
\oplus131({\bf 29})
\oplus124({\bf 27})
\oplus124({\bf 25})
\oplus114({\bf 23})
\oplus113({\bf 21})
\oplus100({\bf 19})
\oplus97({\bf 17})
\oplus83({\bf 15})
\oplus78({\bf 13})
\oplus63({\bf 11})
\oplus57({\bf 9})
\oplus40({\bf 7})
\oplus33({\bf 5})
\oplus16({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 128128}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus5({\bf 59})
\oplus7({\bf 57})
\oplus11({\bf 55})
\oplus18({\bf 53})
\oplus25({\bf 51})
\oplus35({\bf 49})
\oplus50({\bf 47})
\oplus65({\bf 45})
\oplus84({\bf 43})
\oplus109({\bf 41})
\oplus134({\bf 39})
\oplus162({\bf 37})
\oplus196({\bf 35})
\oplus227({\bf 33})
\oplus259({\bf 31})
\oplus295({\bf 29})
\oplus323({\bf 27})
\oplus348({\bf 25})
\oplus373({\bf 23})
\oplus385({\bf 21})
\oplus390({\bf 19})
\oplus391({\bf 17})
\oplus376({\bf 15})
\oplus351({\bf 13})
\oplus322({\bf 11})
\oplus277({\bf 9})
\oplus223({\bf 7})
\oplus169({\bf 5})
\oplus102({\bf 3})
\oplus32({\bf 1})$\\
%
${\bf 128700}$&=&
$({\bf 57})
\oplus2({\bf 55})
\oplus5({\bf 53})
\oplus9({\bf 51})
\oplus16({\bf 49})
\oplus25({\bf 47})
\oplus39({\bf 45})
\oplus56({\bf 43})
\oplus79({\bf 41})
\oplus106({\bf 39})
\oplus139({\bf 37})
\oplus175({\bf 35})
\oplus217({\bf 33})
\oplus259({\bf 31})
\oplus305({\bf 29})
\oplus347({\bf 27})
\oplus389({\bf 25})
\oplus422({\bf 23})
\oplus451({\bf 21})
\oplus466({\bf 19})
\oplus473({\bf 17})
\oplus463({\bf 15})
\oplus442({\bf 13})
\oplus403({\bf 11})
\oplus354({\bf 9})
\oplus288({\bf 7})
\oplus216({\bf 5})
\oplus131({\bf 3})
\oplus46({\bf 1})$\\
%
${\bf 128700'}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus3({\bf 59})
\oplus5({\bf 57})
\oplus9({\bf 55})
\oplus13({\bf 53})
\oplus22({\bf 51})
\oplus30({\bf 49})
\oplus44({\bf 47})
\oplus59({\bf 45})
\oplus80({\bf 43})
\oplus101({\bf 41})
\oplus131({\bf 39})
\oplus158({\bf 37})
\oplus194({\bf 35})
\oplus226({\bf 33})
\oplus265({\bf 31})
\oplus296({\bf 29})
\oplus334({\bf 27})
\oplus358({\bf 25})
\oplus387({\bf 23})
\oplus399({\bf 21})
\oplus412({\bf 19})
\oplus405({\bf 17})
\oplus399({\bf 15})
\oplus369({\bf 13})
\oplus341({\bf 11})
\oplus290({\bf 9})
\oplus242({\bf 7})
\oplus173({\bf 5})
\oplus112({\bf 3})
\oplus33({\bf 1})$\\
%
${\bf 132132}$&=&
$({\bf 59})
\oplus2({\bf 57})
\oplus4({\bf 55})
\oplus8({\bf 53})
\oplus13({\bf 51})
\oplus21({\bf 49})
\oplus33({\bf 47})
\oplus47({\bf 45})
\oplus66({\bf 43})
\oplus90({\bf 41})
\oplus118({\bf 39})
\oplus150({\bf 37})
\oplus188({\bf 35})
\oplus227({\bf 33})
\oplus268({\bf 31})
\oplus312({\bf 29})
\oplus352({\bf 27})
\oplus388({\bf 25})
\oplus422({\bf 23})
\oplus444({\bf 21})
\oplus458({\bf 19})
\oplus462({\bf 17})
\oplus451({\bf 15})
\oplus426({\bf 13})
\oplus391({\bf 11})
\oplus340({\bf 9})
\oplus277({\bf 7})
\oplus207({\bf 5})
\oplus127({\bf 3})
\oplus41({\bf 1})$\\
%
${\bf 137940}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus8({\bf 59})
\oplus13({\bf 57})
\oplus20({\bf 55})
\oplus28({\bf 53})
\oplus40({\bf 51})
\oplus54({\bf 49})
\oplus71({\bf 47})
\oplus90({\bf 45})
\oplus115({\bf 43})
\oplus138({\bf 41})
\oplus167({\bf 39})
\oplus196({\bf 37})
\oplus225({\bf 35})
\oplus254({\bf 33})
\oplus284({\bf 31})
\oplus307({\bf 29})
\oplus331({\bf 27})
\oplus348({\bf 25})
\oplus360({\bf 23})
\oplus364({\bf 21})
\oplus365({\bf 19})
\oplus352({\bf 17})
\oplus337({\bf 15})
\oplus311({\bf 13})
\oplus278({\bf 11})
\oplus237({\bf 9})
\oplus194({\bf 7})
\oplus139({\bf 5})
\oplus87({\bf 3})
\oplus29({\bf 1})$\\
%
${\bf 144144}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus3({\bf 59})
\oplus6({\bf 57})
\oplus10({\bf 55})
\oplus16({\bf 53})
\oplus26({\bf 51})
\oplus37({\bf 49})
\oplus53({\bf 47})
\oplus73({\bf 45})
\oplus96({\bf 43})
\oplus123({\bf 41})
\oplus156({\bf 39})
\oplus189({\bf 37})
\oplus226({\bf 35})
\oplus265({\bf 33})
\oplus302({\bf 31})
\oplus338({\bf 29})
\oplus372({\bf 27})
\oplus399({\bf 25})
\oplus420({\bf 23})
\oplus434({\bf 21})
\oplus437({\bf 19})
\oplus431({\bf 17})
\oplus414({\bf 15})
\oplus386({\bf 13})
\oplus347({\bf 11})
\oplus300({\bf 9})
\oplus242({\bf 7})
\oplus179({\bf 5})
\oplus109({\bf 3})
\oplus37({\bf 1})$\\
%
${\bf 144144'}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus4({\bf 59})
\oplus8({\bf 57})
\oplus12({\bf 55})
\oplus19({\bf 53})
\oplus27({\bf 51})
\oplus39({\bf 49})
\oplus53({\bf 47})
\oplus72({\bf 45})
\oplus93({\bf 43})
\oplus120({\bf 41})
\oplus148({\bf 39})
\oplus182({\bf 37})
\oplus217({\bf 35})
\oplus255({\bf 33})
\oplus293({\bf 31})
\oplus330({\bf 29})
\oplus365({\bf 27})
\oplus396({\bf 25})
\oplus421({\bf 23})
\oplus438({\bf 21})
\oplus446({\bf 19})
\oplus443({\bf 17})
\oplus430({\bf 15})
\oplus403({\bf 13})
\oplus367({\bf 11})
\oplus316({\bf 9})
\oplus259({\bf 7})
\oplus190({\bf 5})
\oplus118({\bf 3})
\oplus39({\bf 1})$\\
%
${\bf 149760}$&=&
$({\bf 61})
\oplus2({\bf 59})
\oplus4({\bf 57})
\oplus8({\bf 55})
\oplus14({\bf 53})
\oplus22({\bf 51})
\oplus34({\bf 49})
\oplus50({\bf 47})
\oplus69({\bf 45})
\oplus94({\bf 43})
\oplus123({\bf 41})
\oplus156({\bf 39})
\oplus193({\bf 37})
\oplus233({\bf 35})
\oplus274({\bf 33})
\oplus316({\bf 31})
\oplus356({\bf 29})
\oplus392({\bf 27})
\oplus424({\bf 25})
\oplus448({\bf 23})
\oplus463({\bf 21})
\oplus469({\bf 19})
\oplus463({\bf 17})
\oplus445({\bf 15})
\oplus416({\bf 13})
\oplus375({\bf 11})
\oplus323({\bf 9})
\oplus262({\bf 7})
\oplus193({\bf 5})
\oplus118({\bf 3})
\oplus40({\bf 1})$\\
%
${\bf 150528}$&=&
$({\bf 61})
\oplus2({\bf 59})
\oplus4({\bf 57})
\oplus8({\bf 55})
\oplus13({\bf 53})
\oplus21({\bf 51})
\oplus33({\bf 49})
\oplus47({\bf 47})
\oplus66({\bf 45})
\oplus90({\bf 43})
\oplus117({\bf 41})
\oplus150({\bf 39})
\oplus187({\bf 37})
\oplus226({\bf 35})
\oplus268({\bf 33})
\oplus312({\bf 31})
\oplus353({\bf 29})
\oplus393({\bf 27})
\oplus429({\bf 25})
\oplus456({\bf 23})
\oplus476({\bf 21})
\oplus487({\bf 19})
\oplus483({\bf 17})
\oplus469({\bf 15})
\oplus442({\bf 13})
\oplus399({\bf 11})
\oplus347({\bf 9})
\oplus283({\bf 7})
\oplus208({\bf 5})
\oplus128({\bf 3})
\oplus44({\bf 1})$\\
%
${\bf 152064}$&=&
$({\bf 65})
\oplus2({\bf 63})
\oplus4({\bf 61})
\oplus7({\bf 59})
\oplus12({\bf 57})
\oplus19({\bf 55})
\oplus28({\bf 53})
\oplus41({\bf 51})
\oplus56({\bf 49})
\oplus75({\bf 47})
\oplus98({\bf 45})
\oplus124({\bf 43})
\oplus153({\bf 41})
\oplus184({\bf 39})
\oplus218({\bf 37})
\oplus252({\bf 35})
\oplus285({\bf 33})
\oplus318({\bf 31})
\oplus346({\bf 29})
\oplus371({\bf 27})
\oplus390({\bf 25})
\oplus403({\bf 23})
\oplus408({\bf 21})
\oplus404({\bf 19})
\oplus393({\bf 17})
\oplus372({\bf 15})
\oplus343({\bf 13})
\oplus306({\bf 11})
\oplus261({\bf 9})
\oplus210({\bf 7})
\oplus154({\bf 5})
\oplus94({\bf 3})
\oplus32({\bf 1})$\\
%
${\bf 153153}$&=&
$({\bf 59})
\oplus2({\bf 57})
\oplus5({\bf 55})
\oplus9({\bf 53})
\oplus16({\bf 51})
\oplus26({\bf 49})
\oplus40({\bf 47})
\oplus58({\bf 45})
\oplus82({\bf 43})
\oplus110({\bf 41})
\oplus145({\bf 39})
\oplus183({\bf 37})
\oplus227({\bf 35})
\oplus272({\bf 33})
\oplus320({\bf 31})
\oplus366({\bf 29})
\oplus411({\bf 27})
\oplus449({\bf 25})
\oplus482({\bf 23})
\oplus503({\bf 21})
\oplus516({\bf 19})
\oplus513({\bf 17})
\oplus499({\bf 15})
\oplus468({\bf 13})
\oplus426({\bf 11})
\oplus368({\bf 9})
\oplus301({\bf 7})
\oplus221({\bf 5})
\oplus137({\bf 3})
\oplus45({\bf 1})$\\
%
${\bf 160160}$&=&
$({\bf 61})
\oplus2({\bf 59})
\oplus4({\bf 57})
\oplus7({\bf 55})
\oplus13({\bf 53})
\oplus20({\bf 51})
\oplus31({\bf 49})
\oplus45({\bf 47})
\oplus64({\bf 45})
\oplus87({\bf 43})
\oplus116({\bf 41})
\oplus149({\bf 39})
\oplus188({\bf 37})
\oplus231({\bf 35})
\oplus277({\bf 33})
\oplus325({\bf 31})
\oplus374({\bf 29})
\oplus420({\bf 27})
\oplus462({\bf 25})
\oplus498({\bf 23})
\oplus524({\bf 21})
\oplus539({\bf 19})
\oplus541({\bf 17})
\oplus528({\bf 15})
\oplus499({\bf 13})
\oplus456({\bf 11})
\oplus396({\bf 9})
\oplus324({\bf 7})
\oplus240({\bf 5})
\oplus148({\bf 3})
\oplus49({\bf 1})$\\
%
${\bf 160524}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus3({\bf 65})
\oplus5({\bf 63})
\oplus9({\bf 61})
\oplus13({\bf 59})
\oplus22({\bf 57})
\oplus29({\bf 55})
\oplus43({\bf 53})
\oplus56({\bf 51})
\oplus76({\bf 49})
\oplus94({\bf 47})
\oplus122({\bf 45})
\oplus144({\bf 43})
\oplus177({\bf 41})
\oplus204({\bf 39})
\oplus239({\bf 37})
\oplus265({\bf 35})
\oplus301({\bf 33})
\oplus322({\bf 31})
\oplus352({\bf 29})
\oplus366({\bf 27})
\oplus386({\bf 25})
\oplus387({\bf 23})
\oplus395({\bf 21})
\oplus381({\bf 19})
\oplus374({\bf 17})
\oplus345({\bf 15})
\oplus323({\bf 13})
\oplus279({\bf 11})
\oplus245({\bf 9})
\oplus189({\bf 7})
\oplus145({\bf 5})
\oplus82({\bf 3})
\oplus33({\bf 1})$\\
%
${\bf 164736}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus4({\bf 63})
\oplus6({\bf 61})
\oplus10({\bf 59})
\oplus15({\bf 57})
\oplus22({\bf 55})
\oplus31({\bf 53})
\oplus43({\bf 51})
\oplus58({\bf 49})
\oplus76({\bf 47})
\oplus98({\bf 45})
\oplus123({\bf 43})
\oplus152({\bf 41})
\oplus185({\bf 39})
\oplus219({\bf 37})
\oplus256({\bf 35})
\oplus294({\bf 33})
\oplus331({\bf 31})
\oplus367({\bf 29})
\oplus400({\bf 27})
\oplus427({\bf 25})
\oplus448({\bf 23})
\oplus461({\bf 21})
\oplus465({\bf 19})
\oplus458({\bf 17})
\oplus440({\bf 15})
\oplus411({\bf 13})
\oplus370({\bf 11})
\oplus320({\bf 9})
\oplus259({\bf 7})
\oplus191({\bf 5})
\oplus117({\bf 3})
\oplus39({\bf 1})$\\
%
${\bf 169884}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus4({\bf 63})
\oplus6({\bf 61})
\oplus10({\bf 59})
\oplus16({\bf 57})
\oplus22({\bf 55})
\oplus32({\bf 53})
\oplus44({\bf 51})
\oplus60({\bf 49})
\oplus78({\bf 47})
\oplus102({\bf 45})
\oplus127({\bf 43})
\oplus157({\bf 41})
\oplus191({\bf 39})
\oplus227({\bf 37})
\oplus264({\bf 35})
\oplus305({\bf 33})
\oplus341({\bf 31})
\oplus380({\bf 29})
\oplus412({\bf 27})
\oplus441({\bf 25})
\oplus461({\bf 23})
\oplus476({\bf 21})
\oplus478({\bf 19})
\oplus472({\bf 17})
\oplus452({\bf 15})
\oplus423({\bf 13})
\oplus379({\bf 11})
\oplus330({\bf 9})
\oplus265({\bf 7})
\oplus197({\bf 5})
\oplus119({\bf 3})
\oplus41({\bf 1})$\\
%
${\bf 175500}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus4({\bf 59})
\oplus6({\bf 57})
\oplus12({\bf 55})
\oplus17({\bf 53})
\oplus30({\bf 51})
\oplus40({\bf 49})
\oplus61({\bf 47})
\oplus80({\bf 45})
\oplus111({\bf 43})
\oplus138({\bf 41})
\oplus181({\bf 39})
\oplus216({\bf 37})
\oplus268({\bf 35})
\oplus308({\bf 33})
\oplus365({\bf 31})
\oplus403({\bf 29})
\oplus458({\bf 27})
\oplus486({\bf 25})
\oplus530({\bf 23})
\oplus540({\bf 21})
\oplus563({\bf 19})
\oplus547({\bf 17})
\oplus544({\bf 15})
\oplus497({\bf 13})
\oplus465({\bf 11})
\oplus389({\bf 9})
\oplus331({\bf 7})
\oplus230({\bf 5})
\oplus155({\bf 3})
\oplus41({\bf 1})$\\
%
${\bf 181440}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus9({\bf 59})
\oplus14({\bf 57})
\oplus22({\bf 55})
\oplus32({\bf 53})
\oplus46({\bf 51})
\oplus62({\bf 49})
\oplus84({\bf 47})
\oplus108({\bf 45})
\oplus138({\bf 43})
\oplus170({\bf 41})
\oplus207({\bf 39})
\oplus246({\bf 37})
\oplus287({\bf 35})
\oplus329({\bf 33})
\oplus370({\bf 31})
\oplus409({\bf 29})
\oplus444({\bf 27})
\oplus473({\bf 25})
\oplus495({\bf 23})
\oplus508({\bf 21})
\oplus510({\bf 19})
\oplus502({\bf 17})
\oplus480({\bf 15})
\oplus448({\bf 13})
\oplus402({\bf 11})
\oplus347({\bf 9})
\oplus280({\bf 7})
\oplus207({\bf 5})
\oplus126({\bf 3})
\oplus43({\bf 1})$\\
%
${\bf 182182}$&=&
$({\bf 73})
\oplus2({\bf 69})
\oplus3({\bf 67})
\oplus5({\bf 65})
\oplus7({\bf 63})
\oplus13({\bf 61})
\oplus16({\bf 59})
\oplus26({\bf 57})
\oplus34({\bf 55})
\oplus47({\bf 53})
\oplus60({\bf 51})
\oplus83({\bf 49})
\oplus98({\bf 47})
\oplus128({\bf 45})
\oplus153({\bf 43})
\oplus186({\bf 41})
\oplus215({\bf 39})
\oplus258({\bf 37})
\oplus284({\bf 35})
\oplus329({\bf 33})
\oplus357({\bf 31})
\oplus394({\bf 29})
\oplus415({\bf 27})
\oplus449({\bf 25})
\oplus450({\bf 23})
\oplus470({\bf 21})
\oplus461({\bf 19})
\oplus456({\bf 17})
\oplus425({\bf 15})
\oplus408({\bf 13})
\oplus349({\bf 11})
\oplus314({\bf 9})
\oplus244({\bf 7})
\oplus186({\bf 5})
\oplus105({\bf 3})
\oplus47({\bf 1})$\\
%
${\bf 183040}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus4({\bf 77})
\oplus5({\bf 75})
\oplus8({\bf 73})
\oplus12({\bf 71})
\oplus16({\bf 69})
\oplus22({\bf 67})
\oplus30({\bf 65})
\oplus38({\bf 63})
\oplus48({\bf 61})
\oplus61({\bf 59})
\oplus74({\bf 57})
\oplus89({\bf 55})
\oplus107({\bf 53})
\oplus124({\bf 51})
\oplus143({\bf 49})
\oplus164({\bf 47})
\oplus183({\bf 45})
\oplus203({\bf 43})
\oplus224({\bf 41})
\oplus241({\bf 39})
\oplus258({\bf 37})
\oplus274({\bf 35})
\oplus285({\bf 33})
\oplus294({\bf 31})
\oplus302({\bf 29})
\oplus303({\bf 27})
\oplus301({\bf 25})
\oplus298({\bf 23})
\oplus287({\bf 21})
\oplus273({\bf 19})
\oplus258({\bf 17})
\oplus236({\bf 15})
\oplus211({\bf 13})
\oplus186({\bf 11})
\oplus155({\bf 9})
\oplus122({\bf 7})
\oplus90({\bf 5})
\oplus54({\bf 3})
\oplus17({\bf 1})$\\
%
${\bf 184041}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus7({\bf 69})
\oplus9({\bf 67})
\oplus14({\bf 65})
\oplus18({\bf 63})
\oplus26({\bf 61})
\oplus32({\bf 59})
\oplus45({\bf 57})
\oplus54({\bf 55})
\oplus71({\bf 53})
\oplus86({\bf 51})
\oplus107({\bf 49})
\oplus125({\bf 47})
\oplus153({\bf 45})
\oplus174({\bf 43})
\oplus206({\bf 41})
\oplus229({\bf 39})
\oplus262({\bf 37})
\oplus285({\bf 35})
\oplus319({\bf 33})
\oplus336({\bf 31})
\oplus364({\bf 29})
\oplus376({\bf 27})
\oplus396({\bf 25})
\oplus394({\bf 23})
\oplus404({\bf 21})
\oplus388({\bf 19})
\oplus383({\bf 17})
\oplus352({\bf 15})
\oplus332({\bf 13})
\oplus287({\bf 11})
\oplus253({\bf 9})
\oplus194({\bf 7})
\oplus151({\bf 5})
\oplus84({\bf 3})
\oplus36({\bf 1})$\\
%
${\bf 191268}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus4({\bf 69})
\oplus8({\bf 67})
\oplus11({\bf 65})
\oplus18({\bf 63})
\oplus24({\bf 61})
\oplus35({\bf 59})
\oplus45({\bf 57})
\oplus62({\bf 55})
\oplus76({\bf 53})
\oplus99({\bf 51})
\oplus118({\bf 49})
\oplus146({\bf 47})
\oplus169({\bf 45})
\oplus201({\bf 43})
\oplus226({\bf 41})
\oplus259({\bf 39})
\oplus283({\bf 37})
\oplus315({\bf 35})
\oplus334({\bf 33})
\oplus361({\bf 31})
\oplus372({\bf 29})
\oplus390({\bf 27})
\oplus391({\bf 25})
\oplus398({\bf 23})
\oplus386({\bf 21})
\oplus380({\bf 19})
\oplus355({\bf 17})
\oplus337({\bf 15})
\oplus299({\bf 13})
\oplus270({\bf 11})
\oplus221({\bf 9})
\oplus183({\bf 7})
\oplus127({\bf 5})
\oplus83({\bf 3})
\oplus23({\bf 1})$\\
%
${\bf 192192}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus8({\bf 59})
\oplus13({\bf 57})
\oplus21({\bf 55})
\oplus29({\bf 53})
\oplus43({\bf 51})
\oplus59({\bf 49})
\oplus79({\bf 47})
\oplus104({\bf 45})
\oplus135({\bf 43})
\oplus167({\bf 41})
\oplus207({\bf 39})
\oplus250({\bf 37})
\oplus294({\bf 35})
\oplus342({\bf 33})
\oplus391({\bf 31})
\oplus434({\bf 29})
\oplus478({\bf 27})
\oplus516({\bf 25})
\oplus542({\bf 23})
\oplus563({\bf 21})
\oplus571({\bf 19})
\oplus563({\bf 17})
\oplus544({\bf 15})
\oplus512({\bf 13})
\oplus459({\bf 11})
\oplus399({\bf 9})
\oplus325({\bf 7})
\oplus238({\bf 5})
\oplus146({\bf 3})
\oplus52({\bf 1})$\\
%
${\bf 193800}$&=&
$({\bf 113})
\oplus({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus2({\bf 103})
\oplus4({\bf 101})
\oplus4({\bf 99})
\oplus6({\bf 97})
\oplus7({\bf 95})
\oplus10({\bf 93})
\oplus11({\bf 91})
\oplus16({\bf 89})
\oplus17({\bf 87})
\oplus23({\bf 85})
\oplus25({\bf 83})
\oplus32({\bf 81})
\oplus35({\bf 79})
\oplus44({\bf 77})
\oplus47({\bf 75})
\oplus57({\bf 73})
\oplus62({\bf 71})
\oplus72({\bf 69})
\oplus77({\bf 67})
\oplus90({\bf 65})
\oplus94({\bf 63})
\oplus107({\bf 61})
\oplus112({\bf 59})
\oplus125({\bf 57})
\oplus128({\bf 55})
\oplus142({\bf 53})
\oplus144({\bf 51})
\oplus156({\bf 49})
\oplus158({\bf 47})
\oplus168({\bf 45})
\oplus167({\bf 43})
\oplus177({\bf 41})
\oplus173({\bf 39})
\oplus180({\bf 37})
\oplus175({\bf 35})
\oplus179({\bf 33})
\oplus170({\bf 31})
\oplus174({\bf 29})
\oplus161({\bf 27})
\oplus161({\bf 25})
\oplus148({\bf 23})
\oplus145({\bf 21})
\oplus128({\bf 19})
\oplus125({\bf 17})
\oplus106({\bf 15})
\oplus99({\bf 13})
\oplus80({\bf 11})
\oplus72({\bf 9})
\oplus50({\bf 7})
\oplus43({\bf 5})
\oplus20({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 196196}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus4({\bf 61})
\oplus5({\bf 59})
\oplus11({\bf 57})
\oplus16({\bf 55})
\oplus27({\bf 53})
\oplus37({\bf 51})
\oplus56({\bf 49})
\oplus73({\bf 47})
\oplus103({\bf 45})
\oplus129({\bf 43})
\oplus170({\bf 41})
\oplus204({\bf 39})
\oplus256({\bf 37})
\oplus297({\bf 35})
\oplus355({\bf 33})
\oplus398({\bf 31})
\oplus455({\bf 29})
\oplus491({\bf 27})
\oplus542({\bf 25})
\oplus561({\bf 23})
\oplus595({\bf 21})
\oplus590({\bf 19})
\oplus598({\bf 17})
\oplus564({\bf 15})
\oplus543({\bf 13})
\oplus477({\bf 11})
\oplus426({\bf 9})
\oplus333({\bf 7})
\oplus259({\bf 5})
\oplus146({\bf 3})
\oplus61({\bf 1})$\\
%
${\bf 204204}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus6({\bf 59})
\oplus10({\bf 57})
\oplus16({\bf 55})
\oplus27({\bf 53})
\oplus38({\bf 51})
\oplus56({\bf 49})
\oplus78({\bf 47})
\oplus105({\bf 45})
\oplus136({\bf 43})
\oplus177({\bf 41})
\oplus217({\bf 39})
\oplus266({\bf 37})
\oplus317({\bf 35})
\oplus370({\bf 33})
\oplus420({\bf 31})
\oplus476({\bf 29})
\oplus518({\bf 27})
\oplus560({\bf 25})
\oplus591({\bf 23})
\oplus612({\bf 21})
\oplus615({\bf 19})
\oplus614({\bf 17})
\oplus586({\bf 15})
\oplus550({\bf 13})
\oplus496({\bf 11})
\oplus430({\bf 9})
\oplus344({\bf 7})
\oplus260({\bf 5})
\oplus155({\bf 3})
\oplus53({\bf 1})$\\
%
${\bf 206976}$&=&
$({\bf 63})
\oplus2({\bf 61})
\oplus5({\bf 59})
\oplus9({\bf 57})
\oplus15({\bf 55})
\oplus25({\bf 53})
\oplus38({\bf 51})
\oplus56({\bf 49})
\oplus79({\bf 47})
\oplus107({\bf 45})
\oplus141({\bf 43})
\oplus181({\bf 41})
\oplus226({\bf 39})
\oplus275({\bf 37})
\oplus327({\bf 35})
\oplus381({\bf 33})
\oplus433({\bf 31})
\oplus485({\bf 29})
\oplus530({\bf 27})
\oplus568({\bf 25})
\oplus598({\bf 23})
\oplus615({\bf 21})
\oplus620({\bf 19})
\oplus611({\bf 17})
\oplus586({\bf 15})
\oplus546({\bf 13})
\oplus492({\bf 11})
\oplus424({\bf 9})
\oplus343({\bf 7})
\oplus253({\bf 5})
\oplus155({\bf 3})
\oplus51({\bf 1})$\\
%
${\bf 208845}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus5({\bf 79})
\oplus7({\bf 77})
\oplus11({\bf 75})
\oplus14({\bf 73})
\oplus20({\bf 71})
\oplus26({\bf 69})
\oplus34({\bf 67})
\oplus43({\bf 65})
\oplus55({\bf 63})
\oplus66({\bf 61})
\oplus81({\bf 59})
\oplus96({\bf 57})
\oplus114({\bf 55})
\oplus131({\bf 53})
\oplus152({\bf 51})
\oplus170({\bf 49})
\oplus192({\bf 47})
\oplus211({\bf 45})
\oplus232({\bf 43})
\oplus249({\bf 41})
\oplus269({\bf 39})
\oplus282({\bf 37})
\oplus297({\bf 35})
\oplus306({\bf 33})
\oplus315({\bf 31})
\oplus317({\bf 29})
\oplus320({\bf 27})
\oplus314({\bf 25})
\oplus309({\bf 23})
\oplus296({\bf 21})
\oplus283({\bf 19})
\oplus262({\bf 17})
\oplus243({\bf 15})
\oplus215({\bf 13})
\oplus189({\bf 11})
\oplus156({\bf 9})
\oplus126({\bf 7})
\oplus89({\bf 5})
\oplus56({\bf 3})
\oplus17({\bf 1})$\\
%
${\bf 209475}$&=&
$({\bf 65})
\oplus2({\bf 63})
\oplus4({\bf 61})
\oplus8({\bf 59})
\oplus14({\bf 57})
\oplus21({\bf 55})
\oplus34({\bf 53})
\oplus49({\bf 51})
\oplus69({\bf 49})
\oplus94({\bf 47})
\oplus125({\bf 45})
\oplus158({\bf 43})
\oplus201({\bf 41})
\oplus243({\bf 39})
\oplus291({\bf 37})
\oplus340({\bf 35})
\oplus391({\bf 33})
\oplus435({\bf 31})
\oplus484({\bf 29})
\oplus520({\bf 27})
\oplus553({\bf 25})
\oplus574({\bf 23})
\oplus588({\bf 21})
\oplus583({\bf 19})
\oplus575({\bf 17})
\oplus544({\bf 15})
\oplus506({\bf 13})
\oplus452({\bf 11})
\oplus390({\bf 9})
\oplus310({\bf 7})
\oplus233({\bf 5})
\oplus139({\bf 3})
\oplus48({\bf 1})$\\
%
${\bf 219648}$&=&
$({\bf 59})
\oplus3({\bf 57})
\oplus6({\bf 55})
\oplus12({\bf 53})
\oplus21({\bf 51})
\oplus34({\bf 49})
\oplus53({\bf 47})
\oplus78({\bf 45})
\oplus110({\bf 43})
\oplus150({\bf 41})
\oplus198({\bf 39})
\oplus253({\bf 37})
\oplus315({\bf 35})
\oplus382({\bf 33})
\oplus451({\bf 31})
\oplus522({\bf 29})
\oplus589({\bf 27})
\oplus649({\bf 25})
\oplus701({\bf 23})
\oplus738({\bf 21})
\oplus759({\bf 19})
\oplus762({\bf 17})
\oplus743({\bf 15})
\oplus702({\bf 13})
\oplus640({\bf 11})
\oplus557({\bf 9})
\oplus454({\bf 7})
\oplus337({\bf 5})
\oplus207({\bf 3})
\oplus69({\bf 1})$\\
%
${\bf 219648'}$&=&
$({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus8({\bf 57})
\oplus13({\bf 55})
\oplus21({\bf 53})
\oplus33({\bf 51})
\oplus49({\bf 49})
\oplus69({\bf 47})
\oplus96({\bf 45})
\oplus129({\bf 43})
\oplus167({\bf 41})
\oplus214({\bf 39})
\oplus266({\bf 37})
\oplus322({\bf 35})
\oplus384({\bf 33})
\oplus447({\bf 31})
\oplus509({\bf 29})
\oplus569({\bf 27})
\oplus623({\bf 25})
\oplus666({\bf 23})
\oplus699({\bf 21})
\oplus717({\bf 19})
\oplus715({\bf 17})
\oplus697({\bf 15})
\oplus658({\bf 13})
\oplus597({\bf 11})
\oplus520({\bf 9})
\oplus425({\bf 7})
\oplus313({\bf 5})
\oplus193({\bf 3})
\oplus66({\bf 1})$\\
%
${\bf 219648''}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus9({\bf 59})
\oplus14({\bf 57})
\oplus23({\bf 55})
\oplus33({\bf 53})
\oplus48({\bf 51})
\oplus67({\bf 49})
\oplus91({\bf 47})
\oplus119({\bf 45})
\oplus155({\bf 43})
\oplus193({\bf 41})
\oplus239({\bf 39})
\oplus288({\bf 37})
\oplus340({\bf 35})
\oplus394({\bf 33})
\oplus449({\bf 31})
\oplus500({\bf 29})
\oplus548({\bf 27})
\oplus590({\bf 25})
\oplus620({\bf 23})
\oplus641({\bf 21})
\oplus649({\bf 19})
\oplus640({\bf 17})
\oplus616({\bf 15})
\oplus578({\bf 13})
\oplus519({\bf 11})
\oplus450({\bf 9})
\oplus365({\bf 7})
\oplus269({\bf 5})
\oplus164({\bf 3})
\oplus57({\bf 1})$\\
%
${\bf 222156}$&=&
$({\bf 63})
\oplus2({\bf 61})
\oplus5({\bf 59})
\oplus8({\bf 57})
\oplus16({\bf 55})
\oplus24({\bf 53})
\oplus39({\bf 51})
\oplus55({\bf 49})
\oplus81({\bf 47})
\oplus108({\bf 45})
\oplus146({\bf 43})
\oplus185({\bf 41})
\oplus236({\bf 39})
\oplus285({\bf 37})
\oplus346({\bf 35})
\oplus400({\bf 33})
\oplus465({\bf 31})
\oplus516({\bf 29})
\oplus575({\bf 27})
\oplus613({\bf 25})
\oplus656({\bf 23})
\oplus672({\bf 21})
\oplus688({\bf 19})
\oplus673({\bf 17})
\oplus657({\bf 15})
\oplus607({\bf 13})
\oplus556({\bf 11})
\oplus472({\bf 9})
\oplus392({\bf 7})
\oplus281({\bf 5})
\oplus180({\bf 3})
\oplus54({\bf 1})$\\
%
${\bf 228800}$&=&
$({\bf 61})
\oplus2({\bf 59})
\oplus5({\bf 57})
\oplus9({\bf 55})
\oplus17({\bf 53})
\oplus27({\bf 51})
\oplus43({\bf 49})
\oplus63({\bf 47})
\oplus91({\bf 45})
\oplus125({\bf 43})
\oplus167({\bf 41})
\oplus216({\bf 39})
\oplus273({\bf 37})
\oplus335({\bf 35})
\oplus402({\bf 33})
\oplus471({\bf 31})
\oplus540({\bf 29})
\oplus605({\bf 27})
\oplus664({\bf 25})
\oplus712({\bf 23})
\oplus747({\bf 21})
\oplus766({\bf 19})
\oplus765({\bf 17})
\oplus745({\bf 15})
\oplus702({\bf 13})
\oplus639({\bf 11})
\oplus554({\bf 9})
\oplus453({\bf 7})
\oplus334({\bf 5})
\oplus206({\bf 3})
\oplus69({\bf 1})$\\
%
${\bf 235950}$&=&
$({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus8({\bf 57})
\oplus14({\bf 55})
\oplus22({\bf 53})
\oplus35({\bf 51})
\oplus52({\bf 49})
\oplus74({\bf 47})
\oplus103({\bf 45})
\oplus139({\bf 43})
\oplus180({\bf 41})
\oplus231({\bf 39})
\oplus287({\bf 37})
\oplus348({\bf 35})
\oplus414({\bf 33})
\oplus483({\bf 31})
\oplus548({\bf 29})
\oplus613({\bf 27})
\oplus670({\bf 25})
\oplus716({\bf 23})
\oplus750({\bf 21})
\oplus769({\bf 19})
\oplus765({\bf 17})
\oplus746({\bf 15})
\oplus703({\bf 13})
\oplus638({\bf 11})
\oplus554({\bf 9})
\oplus454({\bf 7})
\oplus333({\bf 5})
\oplus206({\bf 3})
\oplus70({\bf 1})$\\
%
${\bf 236808}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus8({\bf 69})
\oplus11({\bf 67})
\oplus18({\bf 65})
\oplus24({\bf 63})
\oplus36({\bf 61})
\oplus46({\bf 59})
\oplus64({\bf 57})
\oplus79({\bf 55})
\oplus104({\bf 53})
\oplus124({\bf 51})
\oplus156({\bf 49})
\oplus181({\bf 47})
\oplus218({\bf 45})
\oplus246({\bf 43})
\oplus286({\bf 41})
\oplus314({\bf 39})
\oplus354({\bf 37})
\oplus378({\bf 35})
\oplus414({\bf 33})
\oplus430({\bf 31})
\oplus458({\bf 29})
\oplus463({\bf 27})
\oplus479({\bf 25})
\oplus470({\bf 23})
\oplus472({\bf 21})
\oplus448({\bf 19})
\oplus435({\bf 17})
\oplus395({\bf 15})
\oplus368({\bf 13})
\oplus314({\bf 11})
\oplus275({\bf 9})
\oplus210({\bf 7})
\oplus162({\bf 5})
\oplus90({\bf 3})
\oplus37({\bf 1})$\\
%
${\bf 252252}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus3({\bf 65})
\oplus5({\bf 63})
\oplus9({\bf 61})
\oplus14({\bf 59})
\oplus23({\bf 57})
\oplus32({\bf 55})
\oplus48({\bf 53})
\oplus65({\bf 51})
\oplus90({\bf 49})
\oplus116({\bf 47})
\oplus153({\bf 45})
\oplus189({\bf 43})
\oplus237({\bf 41})
\oplus284({\bf 39})
\oplus341({\bf 37})
\oplus393({\bf 35})
\oplus456({\bf 33})
\oplus507({\bf 31})
\oplus567({\bf 29})
\oplus610({\bf 27})
\oplus657({\bf 25})
\oplus681({\bf 23})
\oplus707({\bf 21})
\oplus704({\bf 19})
\oplus700({\bf 17})
\oplus664({\bf 15})
\oplus627({\bf 13})
\oplus556({\bf 11})
\oplus488({\bf 9})
\oplus387({\bf 7})
\oplus293({\bf 5})
\oplus172({\bf 3})
\oplus64({\bf 1})$\\
%
${\bf 260832}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus3({\bf 69})
\oplus4({\bf 67})
\oplus9({\bf 65})
\oplus12({\bf 63})
\oplus21({\bf 61})
\oplus28({\bf 59})
\oplus43({\bf 57})
\oplus56({\bf 55})
\oplus79({\bf 53})
\oplus99({\bf 51})
\oplus132({\bf 49})
\oplus159({\bf 47})
\oplus202({\bf 45})
\oplus236({\bf 43})
\oplus287({\bf 41})
\oplus325({\bf 39})
\oplus381({\bf 37})
\oplus419({\bf 35})
\oplus474({\bf 33})
\oplus507({\bf 31})
\oplus555({\bf 29})
\oplus575({\bf 27})
\oplus611({\bf 25})
\oplus612({\bf 23})
\oplus629({\bf 21})
\oplus607({\bf 19})
\oplus601({\bf 17})
\oplus554({\bf 15})
\oplus524({\bf 13})
\oplus452({\bf 11})
\oplus400({\bf 9})
\oplus308({\bf 7})
\oplus239({\bf 5})
\oplus133({\bf 3})
\oplus56({\bf 1})$\\
%
${\bf 269568}$&=&
$({\bf 63})
\oplus2({\bf 61})
\oplus5({\bf 59})
\oplus9({\bf 57})
\oplus16({\bf 55})
\oplus26({\bf 53})
\oplus41({\bf 51})
\oplus61({\bf 49})
\oplus88({\bf 47})
\oplus121({\bf 45})
\oplus163({\bf 43})
\oplus212({\bf 41})
\oplus270({\bf 39})
\oplus334({\bf 37})
\oplus405({\bf 35})
\oplus479({\bf 33})
\oplus555({\bf 31})
\oplus630({\bf 29})
\oplus700({\bf 27})
\oplus762({\bf 25})
\oplus812({\bf 23})
\oplus847({\bf 21})
\oplus864({\bf 19})
\oplus860({\bf 17})
\oplus833({\bf 15})
\oplus784({\bf 13})
\oplus710({\bf 11})
\oplus616({\bf 9})
\oplus501({\bf 7})
\oplus371({\bf 5})
\oplus227({\bf 3})
\oplus77({\bf 1})$\\
%
${\bf 278460}$&=&
$({\bf 63})
\oplus2({\bf 61})
\oplus5({\bf 59})
\oplus9({\bf 57})
\oplus17({\bf 55})
\oplus27({\bf 53})
\oplus44({\bf 51})
\oplus64({\bf 49})
\oplus94({\bf 47})
\oplus128({\bf 45})
\oplus174({\bf 43})
\oplus224({\bf 41})
\oplus287({\bf 39})
\oplus351({\bf 37})
\oplus427({\bf 35})
\oplus500({\bf 33})
\oplus581({\bf 31})
\oplus652({\bf 29})
\oplus726({\bf 27})
\oplus782({\bf 25})
\oplus835({\bf 23})
\oplus862({\bf 21})
\oplus881({\bf 19})
\oplus868({\bf 17})
\oplus844({\bf 15})
\oplus785({\bf 13})
\oplus716({\bf 11})
\oplus613({\bf 9})
\oplus504({\bf 7})
\oplus366({\bf 5})
\oplus230({\bf 3})
\oplus73({\bf 1})$\\
%
${\bf 286824}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus2({\bf 111})
\oplus4({\bf 109})
\oplus4({\bf 107})
\oplus6({\bf 105})
\oplus7({\bf 103})
\oplus10({\bf 101})
\oplus11({\bf 99})
\oplus16({\bf 97})
\oplus17({\bf 95})
\oplus23({\bf 93})
\oplus26({\bf 91})
\oplus32({\bf 89})
\oplus36({\bf 87})
\oplus45({\bf 85})
\oplus49({\bf 83})
\oplus59({\bf 81})
\oplus65({\bf 79})
\oplus76({\bf 77})
\oplus82({\bf 75})
\oplus96({\bf 73})
\oplus102({\bf 71})
\oplus116({\bf 69})
\oplus124({\bf 67})
\oplus138({\bf 65})
\oplus145({\bf 63})
\oplus161({\bf 61})
\oplus166({\bf 59})
\oplus181({\bf 57})
\oplus187({\bf 55})
\oplus200({\bf 53})
\oplus204({\bf 51})
\oplus217({\bf 49})
\oplus217({\bf 47})
\oplus228({\bf 45})
\oplus228({\bf 43})
\oplus235({\bf 41})
\oplus231({\bf 39})
\oplus238({\bf 37})
\oplus229({\bf 35})
\oplus232({\bf 33})
\oplus223({\bf 31})
\oplus221({\bf 29})
\oplus208({\bf 27})
\oplus206({\bf 25})
\oplus188({\bf 23})
\oplus183({\bf 21})
\oplus164({\bf 19})
\oplus155({\bf 17})
\oplus134({\bf 15})
\oplus125({\bf 13})
\oplus100({\bf 11})
\oplus89({\bf 9})
\oplus65({\bf 7})
\oplus51({\bf 5})
\oplus26({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 297297}$&=&
$({\bf 61})
\oplus3({\bf 59})
\oplus6({\bf 57})
\oplus12({\bf 55})
\oplus21({\bf 53})
\oplus34({\bf 51})
\oplus54({\bf 49})
\oplus80({\bf 47})
\oplus114({\bf 45})
\oplus158({\bf 43})
\oplus211({\bf 41})
\oplus274({\bf 39})
\oplus347({\bf 37})
\oplus428({\bf 35})
\oplus515({\bf 33})
\oplus606({\bf 31})
\oplus698({\bf 29})
\oplus785({\bf 27})
\oplus865({\bf 25})
\oplus932({\bf 23})
\oplus981({\bf 21})
\oplus1010({\bf 19})
\oplus1013({\bf 17})
\oplus988({\bf 15})
\oplus935({\bf 13})
\oplus852({\bf 11})
\oplus742({\bf 9})
\oplus606({\bf 7})
\oplus449({\bf 5})
\oplus276({\bf 3})
\oplus93({\bf 1})$\\
%
${\bf 304920}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus5({\bf 69})
\oplus9({\bf 67})
\oplus13({\bf 65})
\oplus22({\bf 63})
\oplus30({\bf 61})
\oplus45({\bf 59})
\oplus60({\bf 57})
\oplus83({\bf 55})
\oplus105({\bf 53})
\oplus139({\bf 51})
\oplus169({\bf 49})
\oplus212({\bf 47})
\oplus251({\bf 45})
\oplus302({\bf 43})
\oplus345({\bf 41})
\oplus402({\bf 39})
\oplus445({\bf 37})
\oplus501({\bf 35})
\oplus540({\bf 33})
\oplus589({\bf 31})
\oplus616({\bf 29})
\oplus653({\bf 27})
\oplus662({\bf 25})
\oplus680({\bf 23})
\oplus668({\bf 21})
\oplus663({\bf 19})
\oplus626({\bf 17})
\oplus598({\bf 15})
\oplus536({\bf 13})
\oplus485({\bf 11})
\oplus402({\bf 9})
\oplus332({\bf 7})
\oplus233({\bf 5})
\oplus151({\bf 3})
\oplus43({\bf 1})$\\
%
${\bf 308880}$&=&
$({\bf 73})
\oplus2({\bf 71})
\oplus4({\bf 69})
\oplus7({\bf 67})
\oplus12({\bf 65})
\oplus19({\bf 63})
\oplus29({\bf 61})
\oplus42({\bf 59})
\oplus59({\bf 57})
\oplus80({\bf 55})
\oplus106({\bf 53})
\oplus137({\bf 51})
\oplus173({\bf 49})
\oplus213({\bf 47})
\oplus258({\bf 45})
\oplus306({\bf 43})
\oplus357({\bf 41})
\oplus409({\bf 39})
\oplus461({\bf 37})
\oplus511({\bf 35})
\oplus558({\bf 33})
\oplus600({\bf 31})
\oplus635({\bf 29})
\oplus662({\bf 27})
\oplus679({\bf 25})
\oplus686({\bf 23})
\oplus681({\bf 21})
\oplus664({\bf 19})
\oplus635({\bf 17})
\oplus594({\bf 15})
\oplus541({\bf 13})
\oplus478({\bf 11})
\oplus405({\bf 9})
\oplus324({\bf 7})
\oplus236({\bf 5})
\oplus144({\bf 3})
\oplus48({\bf 1})$\\
%
${\bf 311168}$&=&
$({\bf 91})
\oplus({\bf 89})
\oplus2({\bf 87})
\oplus4({\bf 85})
\oplus5({\bf 83})
\oplus8({\bf 81})
\oplus12({\bf 79})
\oplus16({\bf 77})
\oplus22({\bf 75})
\oplus30({\bf 73})
\oplus39({\bf 71})
\oplus49({\bf 69})
\oplus63({\bf 67})
\oplus77({\bf 65})
\oplus94({\bf 63})
\oplus114({\bf 61})
\oplus134({\bf 59})
\oplus157({\bf 57})
\oplus182({\bf 55})
\oplus207({\bf 53})
\oplus234({\bf 51})
\oplus262({\bf 49})
\oplus288({\bf 47})
\oplus315({\bf 45})
\oplus342({\bf 43})
\oplus364({\bf 41})
\oplus386({\bf 39})
\oplus406({\bf 37})
\oplus420({\bf 35})
\oplus432({\bf 33})
\oplus441({\bf 31})
\oplus442({\bf 29})
\oplus440({\bf 27})
\oplus435({\bf 25})
\oplus421({\bf 23})
\oplus405({\bf 21})
\oplus384({\bf 19})
\oplus356({\bf 17})
\oplus326({\bf 15})
\oplus292({\bf 13})
\oplus252({\bf 11})
\oplus211({\bf 9})
\oplus168({\bf 7})
\oplus120({\bf 5})
\oplus73({\bf 3})
\oplus26({\bf 1})$\\
%
${\bf 311220}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus4({\bf 65})
\oplus6({\bf 63})
\oplus12({\bf 61})
\oplus18({\bf 59})
\oplus31({\bf 57})
\oplus43({\bf 55})
\oplus66({\bf 53})
\oplus88({\bf 51})
\oplus123({\bf 49})
\oplus157({\bf 47})
\oplus207({\bf 45})
\oplus252({\bf 43})
\oplus316({\bf 41})
\oplus371({\bf 39})
\oplus443({\bf 37})
\oplus503({\bf 35})
\oplus578({\bf 33})
\oplus632({\bf 31})
\oplus701({\bf 29})
\oplus741({\bf 27})
\oplus791({\bf 25})
\oplus808({\bf 23})
\oplus832({\bf 21})
\oplus815({\bf 19})
\oplus807({\bf 17})
\oplus754({\bf 15})
\oplus709({\bf 13})
\oplus622({\bf 11})
\oplus545({\bf 9})
\oplus426({\bf 7})
\oplus326({\bf 5})
\oplus187({\bf 3})
\oplus72({\bf 1})$\\
%
${\bf 312741}$&=&
$({\bf 65})
\oplus2({\bf 63})
\oplus5({\bf 61})
\oplus8({\bf 59})
\oplus15({\bf 57})
\oplus24({\bf 55})
\oplus38({\bf 53})
\oplus56({\bf 51})
\oplus81({\bf 49})
\oplus112({\bf 47})
\oplus153({\bf 45})
\oplus199({\bf 43})
\oplus258({\bf 41})
\oplus320({\bf 39})
\oplus395({\bf 37})
\oplus471({\bf 35})
\oplus556({\bf 33})
\oplus638({\bf 31})
\oplus722({\bf 29})
\oplus796({\bf 27})
\oplus867({\bf 25})
\oplus918({\bf 23})
\oplus960({\bf 21})
\oplus972({\bf 19})
\oplus971({\bf 17})
\oplus936({\bf 15})
\oplus884({\bf 13})
\oplus797({\bf 11})
\oplus694({\bf 9})
\oplus561({\bf 7})
\oplus419({\bf 5})
\oplus253({\bf 3})
\oplus89({\bf 1})$\\
%
${\bf 313950}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus5({\bf 71})
\oplus9({\bf 69})
\oplus13({\bf 67})
\oplus22({\bf 65})
\oplus30({\bf 63})
\oplus44({\bf 61})
\oplus59({\bf 59})
\oplus80({\bf 57})
\oplus102({\bf 55})
\oplus133({\bf 53})
\oplus162({\bf 51})
\oplus201({\bf 49})
\oplus239({\bf 47})
\oplus284({\bf 45})
\oplus326({\bf 43})
\oplus377({\bf 41})
\oplus419({\bf 39})
\oplus468({\bf 37})
\oplus508({\bf 35})
\oplus550({\bf 33})
\oplus579({\bf 31})
\oplus612({\bf 29})
\oplus625({\bf 27})
\oplus640({\bf 25})
\oplus637({\bf 23})
\oplus632({\bf 21})
\oplus606({\bf 19})
\oplus583({\bf 17})
\oplus536({\bf 15})
\oplus491({\bf 13})
\oplus428({\bf 11})
\oplus366({\bf 9})
\oplus286({\bf 7})
\oplus215({\bf 5})
\oplus125({\bf 3})
\oplus45({\bf 1})$\\
%
${\bf 321750}$&=&
$({\bf 67})
\oplus2({\bf 65})
\oplus4({\bf 63})
\oplus7({\bf 61})
\oplus13({\bf 59})
\oplus20({\bf 57})
\oplus32({\bf 55})
\oplus47({\bf 53})
\oplus69({\bf 51})
\oplus95({\bf 49})
\oplus130({\bf 47})
\oplus170({\bf 45})
\oplus222({\bf 43})
\oplus278({\bf 41})
\oplus345({\bf 39})
\oplus415({\bf 37})
\oplus495({\bf 35})
\oplus572({\bf 33})
\oplus656({\bf 31})
\oplus731({\bf 29})
\oplus807({\bf 27})
\oplus866({\bf 25})
\oplus919({\bf 23})
\oplus947({\bf 21})
\oplus965({\bf 19})
\oplus951({\bf 17})
\oplus922({\bf 15})
\oplus859({\bf 13})
\oplus782({\bf 11})
\oplus671({\bf 9})
\oplus550({\bf 7})
\oplus401({\bf 5})
\oplus251({\bf 3})
\oplus81({\bf 1})$\\
%
${\bf 326144}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus3({\bf 67})
\oplus6({\bf 65})
\oplus10({\bf 63})
\oplus17({\bf 61})
\oplus27({\bf 59})
\oplus40({\bf 57})
\oplus58({\bf 55})
\oplus82({\bf 53})
\oplus110({\bf 51})
\oplus145({\bf 49})
\oplus187({\bf 47})
\oplus234({\bf 45})
\oplus287({\bf 43})
\oplus347({\bf 41})
\oplus407({\bf 39})
\oplus472({\bf 37})
\oplus538({\bf 35})
\oplus600({\bf 33})
\oplus659({\bf 31})
\oplus713({\bf 29})
\oplus756({\bf 27})
\oplus789({\bf 25})
\oplus811({\bf 23})
\oplus816({\bf 21})
\oplus805({\bf 19})
\oplus781({\bf 17})
\oplus737({\bf 15})
\oplus677({\bf 13})
\oplus605({\bf 11})
\oplus514({\bf 9})
\oplus413({\bf 7})
\oplus304({\bf 5})
\oplus185({\bf 3})
\oplus61({\bf 1})$\\
%
${\bf 336336}$&=&
$({\bf 69})
\oplus2({\bf 67})
\oplus4({\bf 65})
\oplus8({\bf 63})
\oplus14({\bf 61})
\oplus23({\bf 59})
\oplus36({\bf 57})
\oplus53({\bf 55})
\oplus76({\bf 53})
\oplus105({\bf 51})
\oplus141({\bf 49})
\oplus183({\bf 47})
\oplus233({\bf 45})
\oplus289({\bf 43})
\oplus350({\bf 41})
\oplus417({\bf 39})
\oplus486({\bf 37})
\oplus555({\bf 35})
\oplus624({\bf 33})
\oplus688({\bf 31})
\oplus746({\bf 29})
\oplus795({\bf 27})
\oplus832({\bf 25})
\oplus855({\bf 23})
\oplus863({\bf 21})
\oplus855({\bf 19})
\oplus827({\bf 17})
\oplus783({\bf 15})
\oplus721({\bf 13})
\oplus641({\bf 11})
\oplus548({\bf 9})
\oplus441({\bf 7})
\oplus322({\bf 5})
\oplus197({\bf 3})
\oplus66({\bf 1})$\\
%
${\bf 348348}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus5({\bf 87})
\oplus7({\bf 85})
\oplus11({\bf 83})
\oplus14({\bf 81})
\oplus20({\bf 79})
\oplus26({\bf 77})
\oplus35({\bf 75})
\oplus43({\bf 73})
\oplus57({\bf 71})
\oplus68({\bf 69})
\oplus85({\bf 67})
\oplus101({\bf 65})
\oplus122({\bf 63})
\oplus141({\bf 61})
\oplus167({\bf 59})
\oplus188({\bf 57})
\oplus217({\bf 55})
\oplus241({\bf 53})
\oplus271({\bf 51})
\oplus294({\bf 49})
\oplus326({\bf 47})
\oplus347({\bf 45})
\oplus375({\bf 43})
\oplus394({\bf 41})
\oplus417({\bf 39})
\oplus429({\bf 37})
\oplus448({\bf 35})
\oplus451({\bf 33})
\oplus461({\bf 31})
\oplus457({\bf 29})
\oplus457({\bf 27})
\oplus442({\bf 25})
\oplus435({\bf 23})
\oplus410({\bf 21})
\oplus391({\bf 19})
\oplus359({\bf 17})
\oplus332({\bf 15})
\oplus290({\bf 13})
\oplus258({\bf 11})
\oplus209({\bf 9})
\oplus170({\bf 7})
\oplus119({\bf 5})
\oplus76({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 351000}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus3({\bf 79})
\oplus4({\bf 77})
\oplus8({\bf 75})
\oplus11({\bf 73})
\oplus18({\bf 71})
\oplus24({\bf 69})
\oplus36({\bf 67})
\oplus46({\bf 65})
\oplus64({\bf 63})
\oplus80({\bf 61})
\oplus105({\bf 59})
\oplus127({\bf 57})
\oplus160({\bf 55})
\oplus188({\bf 53})
\oplus228({\bf 51})
\oplus261({\bf 49})
\oplus306({\bf 47})
\oplus342({\bf 45})
\oplus389({\bf 43})
\oplus424({\bf 41})
\oplus470({\bf 39})
\oplus500({\bf 37})
\oplus540({\bf 35})
\oplus561({\bf 33})
\oplus591({\bf 31})
\oplus599({\bf 29})
\oplus616({\bf 27})
\oplus608({\bf 25})
\oplus609({\bf 23})
\oplus584({\bf 21})
\oplus568({\bf 19})
\oplus526({\bf 17})
\oplus494({\bf 15})
\oplus436({\bf 13})
\oplus390({\bf 11})
\oplus319({\bf 9})
\oplus262({\bf 7})
\oplus182({\bf 5})
\oplus118({\bf 3})
\oplus33({\bf 1})$\\
%
${\bf 359424}$&=&
$({\bf 65})
\oplus2({\bf 63})
\oplus5({\bf 61})
\oplus9({\bf 59})
\oplus16({\bf 57})
\oplus27({\bf 55})
\oplus42({\bf 53})
\oplus64({\bf 51})
\oplus92({\bf 49})
\oplus129({\bf 47})
\oplus175({\bf 45})
\oplus231({\bf 43})
\oplus297({\bf 41})
\oplus372({\bf 39})
\oplus456({\bf 37})
\oplus547({\bf 35})
\oplus642({\bf 33})
\oplus739({\bf 31})
\oplus832({\bf 29})
\oplus920({\bf 27})
\oplus996({\bf 25})
\oplus1057({\bf 23})
\oplus1099({\bf 21})
\oplus1116({\bf 19})
\oplus1108({\bf 17})
\oplus1071({\bf 15})
\oplus1005({\bf 13})
\oplus910({\bf 11})
\oplus787({\bf 9})
\oplus640({\bf 7})
\oplus473({\bf 5})
\oplus290({\bf 3})
\oplus98({\bf 1})$\\
%
${\bf 368676}$&=&
$({\bf 67})
\oplus2({\bf 65})
\oplus5({\bf 63})
\oplus9({\bf 61})
\oplus17({\bf 59})
\oplus27({\bf 57})
\oplus44({\bf 55})
\oplus64({\bf 53})
\oplus94({\bf 51})
\oplus128({\bf 49})
\oplus175({\bf 47})
\oplus225({\bf 45})
\oplus290({\bf 43})
\oplus356({\bf 41})
\oplus436({\bf 39})
\oplus513({\bf 37})
\oplus602({\bf 35})
\oplus681({\bf 33})
\oplus768({\bf 31})
\oplus837({\bf 29})
\oplus909({\bf 27})
\oplus955({\bf 25})
\oplus999({\bf 23})
\oplus1010({\bf 21})
\oplus1015({\bf 19})
\oplus983({\bf 17})
\oplus944({\bf 15})
\oplus866({\bf 13})
\oplus783({\bf 11})
\oplus663({\bf 9})
\oplus543({\bf 7})
\oplus391({\bf 5})
\oplus246({\bf 3})
\oplus77({\bf 1})$\\
%
${\bf 375375}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus4({\bf 65})
\oplus6({\bf 63})
\oplus12({\bf 61})
\oplus18({\bf 59})
\oplus31({\bf 57})
\oplus43({\bf 55})
\oplus67({\bf 53})
\oplus90({\bf 51})
\oplus127({\bf 49})
\oplus165({\bf 47})
\oplus220({\bf 45})
\oplus272({\bf 43})
\oplus347({\bf 41})
\oplus414({\bf 39})
\oplus503({\bf 37})
\oplus581({\bf 35})
\oplus679({\bf 33})
\oplus755({\bf 31})
\oplus852({\bf 29})
\oplus915({\bf 27})
\oplus992({\bf 25})
\oplus1029({\bf 23})
\oplus1074({\bf 21})
\oplus1066({\bf 19})
\oplus1069({\bf 17})
\oplus1010({\bf 15})
\oplus959({\bf 13})
\oplus849({\bf 11})
\oplus749({\bf 9})
\oplus589({\bf 7})
\oplus453({\bf 5})
\oplus261({\bf 3})
\oplus100({\bf 1})$\\
%
${\bf 383724}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus7({\bf 71})
\oplus11({\bf 69})
\oplus17({\bf 67})
\oplus25({\bf 65})
\oplus36({\bf 63})
\oplus50({\bf 61})
\oplus69({\bf 59})
\oplus90({\bf 57})
\oplus118({\bf 55})
\oplus149({\bf 53})
\oplus186({\bf 51})
\oplus228({\bf 49})
\oplus275({\bf 47})
\oplus325({\bf 45})
\oplus380({\bf 43})
\oplus436({\bf 41})
\oplus496({\bf 39})
\oplus553({\bf 37})
\oplus611({\bf 35})
\oplus663({\bf 33})
\oplus713({\bf 31})
\oplus754({\bf 29})
\oplus787({\bf 27})
\oplus808({\bf 25})
\oplus820({\bf 23})
\oplus815({\bf 21})
\oplus800({\bf 19})
\oplus766({\bf 17})
\oplus721({\bf 15})
\oplus658({\bf 13})
\oplus584({\bf 11})
\oplus496({\bf 9})
\oplus399({\bf 7})
\oplus290({\bf 5})
\oplus178({\bf 3})
\oplus58({\bf 1})$\\
%
${\bf 383724'}$&=&
$({\bf 85})
\oplus2({\bf 81})
\oplus2({\bf 79})
\oplus5({\bf 77})
\oplus6({\bf 75})
\oplus12({\bf 73})
\oplus14({\bf 71})
\oplus24({\bf 69})
\oplus30({\bf 67})
\oplus45({\bf 65})
\oplus55({\bf 63})
\oplus79({\bf 61})
\oplus92({\bf 59})
\oplus125({\bf 57})
\oplus147({\bf 55})
\oplus187({\bf 53})
\oplus215({\bf 51})
\oplus266({\bf 49})
\oplus297({\bf 47})
\oplus356({\bf 45})
\oplus392({\bf 43})
\oplus453({\bf 41})
\oplus488({\bf 39})
\oplus553({\bf 37})
\oplus579({\bf 35})
\oplus639({\bf 33})
\oplus658({\bf 31})
\oplus704({\bf 29})
\oplus706({\bf 27})
\oplus741({\bf 25})
\oplus718({\bf 23})
\oplus733({\bf 21})
\oplus689({\bf 19})
\oplus678({\bf 17})
\oplus610({\bf 15})
\oplus581({\bf 13})
\oplus485({\bf 11})
\oplus436({\bf 9})
\oplus326({\bf 7})
\oplus259({\bf 5})
\oplus136({\bf 3})
\oplus66({\bf 1})$\\
%
${\bf 393822}$&=&
$({\bf 69})
\oplus2({\bf 67})
\oplus4({\bf 65})
\oplus8({\bf 63})
\oplus14({\bf 61})
\oplus23({\bf 59})
\oplus36({\bf 57})
\oplus54({\bf 55})
\oplus78({\bf 53})
\oplus108({\bf 51})
\oplus147({\bf 49})
\oplus193({\bf 47})
\oplus248({\bf 45})
\oplus311({\bf 43})
\oplus382({\bf 41})
\oplus460({\bf 39})
\oplus543({\bf 37})
\oplus629({\bf 35})
\oplus716({\bf 33})
\oplus800({\bf 31})
\oplus880({\bf 29})
\oplus949({\bf 27})
\oplus1007({\bf 25})
\oplus1048({\bf 23})
\oplus1071({\bf 21})
\oplus1072({\bf 19})
\oplus1050({\bf 17})
\oplus1003({\bf 15})
\oplus932({\bf 13})
\oplus836({\bf 11})
\oplus719({\bf 9})
\oplus581({\bf 7})
\oplus428({\bf 5})
\oplus261({\bf 3})
\oplus88({\bf 1})$\\
%
${\bf 396396}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus4({\bf 69})
\oplus8({\bf 67})
\oplus12({\bf 65})
\oplus20({\bf 63})
\oplus28({\bf 61})
\oplus42({\bf 59})
\oplus57({\bf 57})
\oplus81({\bf 55})
\oplus105({\bf 53})
\oplus142({\bf 51})
\oplus177({\bf 49})
\oplus228({\bf 47})
\oplus277({\bf 45})
\oplus342({\bf 43})
\oplus403({\bf 41})
\oplus480({\bf 39})
\oplus548({\bf 37})
\oplus632({\bf 35})
\oplus700({\bf 33})
\oplus782({\bf 31})
\oplus839({\bf 29})
\oplus908({\bf 27})
\oplus944({\bf 25})
\oplus987({\bf 23})
\oplus991({\bf 21})
\oplus998({\bf 19})
\oplus961({\bf 17})
\oplus928({\bf 15})
\oplus846({\bf 13})
\oplus771({\bf 11})
\oplus647({\bf 9})
\oplus536({\bf 7})
\oplus381({\bf 5})
\oplus245({\bf 3})
\oplus73({\bf 1})$\\
%
${\bf 403172}$&=&
$({\bf 65})
\oplus2({\bf 63})
\oplus6({\bf 61})
\oplus10({\bf 59})
\oplus20({\bf 57})
\oplus31({\bf 55})
\oplus52({\bf 53})
\oplus75({\bf 51})
\oplus112({\bf 49})
\oplus152({\bf 47})
\oplus210({\bf 45})
\oplus270({\bf 43})
\oplus351({\bf 41})
\oplus430({\bf 39})
\oplus531({\bf 37})
\oplus624({\bf 35})
\oplus736({\bf 33})
\oplus831({\bf 31})
\oplus940({\bf 29})
\oplus1021({\bf 27})
\oplus1110({\bf 25})
\oplus1159({\bf 23})
\oplus1210({\bf 21})
\oplus1210({\bf 19})
\oplus1209({\bf 17})
\oplus1150({\bf 15})
\oplus1089({\bf 13})
\oplus969({\bf 11})
\oplus850({\bf 9})
\oplus676({\bf 7})
\oplus512({\bf 5})
\oplus301({\bf 3})
\oplus112({\bf 1})$\\
%
${\bf 415701}$&=&
$({\bf 129})
\oplus({\bf 125})
\oplus({\bf 123})
\oplus2({\bf 121})
\oplus2({\bf 119})
\oplus4({\bf 117})
\oplus4({\bf 115})
\oplus6({\bf 113})
\oplus7({\bf 111})
\oplus10({\bf 109})
\oplus11({\bf 107})
\oplus16({\bf 105})
\oplus17({\bf 103})
\oplus23({\bf 101})
\oplus26({\bf 99})
\oplus33({\bf 97})
\oplus36({\bf 95})
\oplus46({\bf 93})
\oplus50({\bf 91})
\oplus61({\bf 89})
\oplus67({\bf 87})
\oplus79({\bf 85})
\oplus86({\bf 83})
\oplus101({\bf 81})
\oplus108({\bf 79})
\oplus124({\bf 77})
\oplus133({\bf 75})
\oplus150({\bf 73})
\oplus158({\bf 71})
\oplus178({\bf 69})
\oplus185({\bf 67})
\oplus204({\bf 65})
\oplus212({\bf 63})
\oplus230({\bf 61})
\oplus237({\bf 59})
\oplus255({\bf 57})
\oplus259({\bf 55})
\oplus275({\bf 53})
\oplus278({\bf 51})
\oplus292({\bf 49})
\oplus291({\bf 47})
\oplus304({\bf 45})
\oplus299({\bf 43})
\oplus308({\bf 41})
\oplus301({\bf 39})
\oplus306({\bf 37})
\oplus295({\bf 35})
\oplus298({\bf 33})
\oplus282({\bf 31})
\oplus281({\bf 29})
\oplus263({\bf 27})
\oplus258({\bf 25})
\oplus236({\bf 23})
\oplus229({\bf 21})
\oplus204({\bf 19})
\oplus194({\bf 17})
\oplus166({\bf 15})
\oplus154({\bf 13})
\oplus124({\bf 11})
\oplus111({\bf 9})
\oplus79({\bf 7})
\oplus64({\bf 5})
\oplus32({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 416416}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus3({\bf 83})
\oplus4({\bf 81})
\oplus7({\bf 79})
\oplus9({\bf 77})
\oplus14({\bf 75})
\oplus19({\bf 73})
\oplus26({\bf 71})
\oplus34({\bf 69})
\oplus47({\bf 67})
\oplus58({\bf 65})
\oplus76({\bf 63})
\oplus96({\bf 61})
\oplus118({\bf 59})
\oplus144({\bf 57})
\oplus177({\bf 55})
\oplus208({\bf 53})
\oplus248({\bf 51})
\oplus289({\bf 49})
\oplus332({\bf 47})
\oplus379({\bf 45})
\oplus430({\bf 43})
\oplus476({\bf 41})
\oplus526({\bf 39})
\oplus576({\bf 37})
\oplus618({\bf 35})
\oplus660({\bf 33})
\oplus698({\bf 31})
\oplus723({\bf 29})
\oplus745({\bf 27})
\oplus759({\bf 25})
\oplus755({\bf 23})
\oplus748({\bf 21})
\oplus726({\bf 19})
\oplus689({\bf 17})
\oplus643({\bf 15})
\oplus589({\bf 13})
\oplus514({\bf 11})
\oplus438({\bf 9})
\oplus351({\bf 7})
\oplus254({\bf 5})
\oplus154({\bf 3})
\oplus56({\bf 1})$\\
%
${\bf 424116}$&=&
$({\bf 67})
\oplus2({\bf 65})
\oplus5({\bf 63})
\oplus9({\bf 61})
\oplus17({\bf 59})
\oplus27({\bf 57})
\oplus44({\bf 55})
\oplus65({\bf 53})
\oplus96({\bf 51})
\oplus132({\bf 49})
\oplus182({\bf 47})
\oplus237({\bf 45})
\oplus308({\bf 43})
\oplus383({\bf 41})
\oplus474({\bf 39})
\oplus565({\bf 37})
\oplus670({\bf 35})
\oplus768({\bf 33})
\oplus875({\bf 31})
\oplus966({\bf 29})
\oplus1060({\bf 27})
\oplus1127({\bf 25})
\oplus1190({\bf 23})
\oplus1217({\bf 21})
\oplus1233({\bf 19})
\oplus1206({\bf 17})
\oplus1166({\bf 15})
\oplus1079({\bf 13})
\oplus980({\bf 11})
\oplus836({\bf 9})
\oplus686({\bf 7})
\oplus497({\bf 5})
\oplus312({\bf 3})
\oplus99({\bf 1})$\\
%
${\bf 429429}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus6({\bf 71})
\oplus10({\bf 69})
\oplus16({\bf 67})
\oplus22({\bf 65})
\oplus33({\bf 63})
\oplus46({\bf 61})
\oplus63({\bf 59})
\oplus84({\bf 57})
\oplus112({\bf 55})
\oplus142({\bf 53})
\oplus181({\bf 51})
\oplus226({\bf 49})
\oplus276({\bf 47})
\oplus332({\bf 45})
\oplus397({\bf 43})
\oplus460({\bf 41})
\oplus534({\bf 39})
\oplus606({\bf 37})
\oplus678({\bf 35})
\oplus748({\bf 33})
\oplus818({\bf 31})
\oplus873({\bf 29})
\oplus926({\bf 27})
\oplus963({\bf 25})
\oplus986({\bf 23})
\oplus991({\bf 21})
\oplus985({\bf 19})
\oplus947({\bf 17})
\oplus901({\bf 15})
\oplus829({\bf 13})
\oplus738({\bf 11})
\oplus630({\bf 9})
\oplus512({\bf 7})
\oplus369({\bf 5})
\oplus229({\bf 3})
\oplus76({\bf 1})$\\
%
${\bf 437580}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus4({\bf 67})
\oplus6({\bf 65})
\oplus12({\bf 63})
\oplus18({\bf 61})
\oplus31({\bf 59})
\oplus44({\bf 57})
\oplus67({\bf 55})
\oplus92({\bf 53})
\oplus129({\bf 51})
\oplus168({\bf 49})
\oplus224({\bf 47})
\oplus279({\bf 45})
\oplus354({\bf 43})
\oplus426({\bf 41})
\oplus517({\bf 39})
\oplus600({\bf 37})
\oplus702({\bf 35})
\oplus787({\bf 33})
\oplus887({\bf 31})
\oplus964({\bf 29})
\oplus1048({\bf 27})
\oplus1099({\bf 25})
\oplus1155({\bf 23})
\oplus1166({\bf 21})
\oplus1178({\bf 19})
\oplus1141({\bf 17})
\oplus1102({\bf 15})
\oplus1009({\bf 13})
\oplus920({\bf 11})
\oplus776({\bf 9})
\oplus640({\bf 7})
\oplus459({\bf 5})
\oplus292({\bf 3})
\oplus88({\bf 1})$\\
%
${\bf 437580'}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus3({\bf 81})
\oplus4({\bf 79})
\oplus8({\bf 77})
\oplus11({\bf 75})
\oplus18({\bf 73})
\oplus25({\bf 71})
\oplus36({\bf 69})
\oplus48({\bf 67})
\oplus66({\bf 65})
\oplus84({\bf 63})
\oplus110({\bf 61})
\oplus135({\bf 59})
\oplus170({\bf 57})
\oplus203({\bf 55})
\oplus246({\bf 53})
\oplus286({\bf 51})
\oplus335({\bf 49})
\oplus380({\bf 47})
\oplus433({\bf 45})
\oplus479({\bf 43})
\oplus532({\bf 41})
\oplus574({\bf 39})
\oplus622({\bf 37})
\oplus656({\bf 35})
\oplus694({\bf 33})
\oplus715({\bf 31})
\oplus738({\bf 29})
\oplus742({\bf 27})
\oplus748({\bf 25})
\oplus732({\bf 23})
\oplus718({\bf 21})
\oplus681({\bf 19})
\oplus647({\bf 17})
\oplus591({\bf 15})
\oplus538({\bf 13})
\oplus465({\bf 11})
\oplus396({\bf 9})
\oplus309({\bf 7})
\oplus230({\bf 5})
\oplus134({\bf 3})
\oplus50({\bf 1})$\\
%
${\bf 439296}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus6({\bf 71})
\oplus10({\bf 69})
\oplus16({\bf 67})
\oplus23({\bf 65})
\oplus33({\bf 63})
\oplus47({\bf 61})
\oplus64({\bf 59})
\oplus86({\bf 57})
\oplus114({\bf 55})
\oplus146({\bf 53})
\oplus185({\bf 51})
\oplus232({\bf 49})
\oplus282({\bf 47})
\oplus341({\bf 45})
\oplus406({\bf 43})
\oplus473({\bf 41})
\oplus546({\bf 39})
\oplus622({\bf 37})
\oplus694({\bf 35})
\oplus767({\bf 33})
\oplus836({\bf 31})
\oplus895({\bf 29})
\oplus946({\bf 27})
\oplus986({\bf 25})
\oplus1007({\bf 23})
\oplus1014({\bf 21})
\oplus1004({\bf 19})
\oplus969({\bf 17})
\oplus918({\bf 15})
\oplus847({\bf 13})
\oplus752({\bf 11})
\oplus644({\bf 9})
\oplus520({\bf 7})
\oplus378({\bf 5})
\oplus232({\bf 3})
\oplus79({\bf 1})$\\
%
${\bf 443520}$&=&
$({\bf 69})
\oplus2({\bf 67})
\oplus5({\bf 65})
\oplus9({\bf 63})
\oplus16({\bf 61})
\oplus26({\bf 59})
\oplus42({\bf 57})
\oplus62({\bf 55})
\oplus90({\bf 53})
\oplus125({\bf 51})
\oplus169({\bf 49})
\oplus222({\bf 47})
\oplus286({\bf 45})
\oplus357({\bf 43})
\oplus438({\bf 41})
\oplus526({\bf 39})
\oplus619({\bf 37})
\oplus715({\bf 35})
\oplus812({\bf 33})
\oplus904({\bf 31})
\oplus990({\bf 29})
\oplus1066({\bf 27})
\oplus1126({\bf 25})
\oplus1169({\bf 23})
\oplus1191({\bf 21})
\oplus1189({\bf 19})
\oplus1161({\bf 17})
\oplus1108({\bf 15})
\oplus1026({\bf 13})
\oplus920({\bf 11})
\oplus789({\bf 9})
\oplus638({\bf 7})
\oplus468({\bf 5})
\oplus287({\bf 3})
\oplus96({\bf 1})$\\
%
${\bf 448800}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus5({\bf 69})
\oplus10({\bf 67})
\oplus14({\bf 65})
\oplus25({\bf 63})
\oplus35({\bf 61})
\oplus53({\bf 59})
\oplus72({\bf 57})
\oplus102({\bf 55})
\oplus131({\bf 53})
\oplus176({\bf 51})
\oplus219({\bf 49})
\oplus278({\bf 47})
\oplus335({\bf 45})
\oplus410({\bf 43})
\oplus476({\bf 41})
\oplus563({\bf 39})
\oplus636({\bf 37})
\oplus725({\bf 35})
\oplus796({\bf 33})
\oplus881({\bf 31})
\oplus936({\bf 29})
\oplus1005({\bf 27})
\oplus1037({\bf 25})
\oplus1075({\bf 23})
\oplus1072({\bf 21})
\oplus1075({\bf 19})
\oplus1026({\bf 17})
\oplus987({\bf 15})
\oplus896({\bf 13})
\oplus812({\bf 11})
\oplus680({\bf 9})
\oplus563({\bf 7})
\oplus397({\bf 5})
\oplus256({\bf 3})
\oplus76({\bf 1})$\\
%
${\bf 450450}$&=&
$({\bf 67})
\oplus2({\bf 65})
\oplus5({\bf 63})
\oplus9({\bf 61})
\oplus17({\bf 59})
\oplus27({\bf 57})
\oplus44({\bf 55})
\oplus65({\bf 53})
\oplus96({\bf 51})
\oplus133({\bf 49})
\oplus183({\bf 47})
\oplus240({\bf 45})
\oplus313({\bf 43})
\oplus392({\bf 41})
\oplus487({\bf 39})
\oplus585({\bf 37})
\oplus697({\bf 35})
\oplus805({\bf 33})
\oplus922({\bf 31})
\oplus1026({\bf 29})
\oplus1131({\bf 27})
\oplus1212({\bf 25})
\oplus1285({\bf 23})
\oplus1323({\bf 21})
\oplus1346({\bf 19})
\oplus1325({\bf 17})
\oplus1284({\bf 15})
\oplus1195({\bf 13})
\oplus1087({\bf 11})
\oplus932({\bf 9})
\oplus764({\bf 7})
\oplus557({\bf 5})
\oplus348({\bf 3})
\oplus112({\bf 1})$\\
%
${\bf 450450'}$&=&
$({\bf 73})
\oplus2({\bf 71})
\oplus4({\bf 69})
\oplus8({\bf 67})
\oplus14({\bf 65})
\oplus22({\bf 63})
\oplus35({\bf 61})
\oplus52({\bf 59})
\oplus74({\bf 57})
\oplus103({\bf 55})
\oplus139({\bf 53})
\oplus181({\bf 51})
\oplus233({\bf 49})
\oplus291({\bf 47})
\oplus356({\bf 45})
\oplus428({\bf 43})
\oplus505({\bf 41})
\oplus583({\bf 39})
\oplus665({\bf 37})
\oplus744({\bf 35})
\oplus819({\bf 33})
\oplus888({\bf 31})
\oplus948({\bf 29})
\oplus994({\bf 27})
\oplus1029({\bf 25})
\oplus1045({\bf 23})
\oplus1044({\bf 21})
\oplus1024({\bf 19})
\oplus985({\bf 17})
\oplus924({\bf 15})
\oplus847({\bf 13})
\oplus750({\bf 11})
\oplus638({\bf 9})
\oplus511({\bf 7})
\oplus374({\bf 5})
\oplus227({\bf 3})
\oplus77({\bf 1})$\\
%
${\bf 465696}$&=&
$({\bf 65})
\oplus3({\bf 63})
\oplus6({\bf 61})
\oplus12({\bf 59})
\oplus22({\bf 57})
\oplus36({\bf 55})
\oplus57({\bf 53})
\oplus86({\bf 51})
\oplus124({\bf 49})
\oplus173({\bf 47})
\oplus234({\bf 45})
\oplus307({\bf 43})
\oplus393({\bf 41})
\oplus491({\bf 39})
\oplus599({\bf 37})
\oplus715({\bf 35})
\oplus837({\bf 33})
\oplus959({\bf 31})
\oplus1077({\bf 29})
\oplus1187({\bf 27})
\oplus1282({\bf 25})
\oplus1357({\bf 23})
\oplus1407({\bf 21})
\oplus1427({\bf 19})
\oplus1414({\bf 17})
\oplus1365({\bf 15})
\oplus1279({\bf 13})
\oplus1157({\bf 11})
\oplus1000({\bf 9})
\oplus813({\bf 7})
\oplus600({\bf 5})
\oplus368({\bf 3})
\oplus124({\bf 1})$\\
%
${\bf 468468}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus5({\bf 69})
\oplus9({\bf 67})
\oplus14({\bf 65})
\oplus23({\bf 63})
\oplus33({\bf 61})
\oplus49({\bf 59})
\oplus68({\bf 57})
\oplus95({\bf 55})
\oplus125({\bf 53})
\oplus167({\bf 51})
\oplus211({\bf 49})
\oplus269({\bf 47})
\oplus330({\bf 45})
\oplus404({\bf 43})
\oplus479({\bf 41})
\oplus567({\bf 39})
\oplus651({\bf 37})
\oplus746({\bf 35})
\oplus831({\bf 33})
\oplus922({\bf 31})
\oplus995({\bf 29})
\oplus1070({\bf 27})
\oplus1118({\bf 25})
\oplus1162({\bf 23})
\oplus1173({\bf 21})
\oplus1174({\bf 19})
\oplus1137({\bf 17})
\oplus1090({\bf 15})
\oplus1001({\bf 13})
\oplus904({\bf 11})
\oplus767({\bf 9})
\oplus627({\bf 7})
\oplus453({\bf 5})
\oplus284({\bf 3})
\oplus90({\bf 1})$\\
%
${\bf 475200}$&=&
$({\bf 71})
\oplus2({\bf 69})
\oplus5({\bf 67})
\oplus9({\bf 65})
\oplus16({\bf 63})
\oplus26({\bf 61})
\oplus41({\bf 59})
\oplus61({\bf 57})
\oplus88({\bf 55})
\oplus122({\bf 53})
\oplus165({\bf 51})
\oplus216({\bf 49})
\oplus277({\bf 47})
\oplus346({\bf 45})
\oplus424({\bf 43})
\oplus508({\bf 41})
\oplus598({\bf 39})
\oplus690({\bf 37})
\oplus783({\bf 35})
\oplus873({\bf 33})
\oplus957({\bf 31})
\oplus1032({\bf 29})
\oplus1094({\bf 27})
\oplus1141({\bf 25})
\oplus1169({\bf 23})
\oplus1177({\bf 21})
\oplus1162({\bf 19})
\oplus1124({\bf 17})
\oplus1062({\bf 15})
\oplus977({\bf 13})
\oplus869({\bf 11})
\oplus742({\bf 9})
\oplus596({\bf 7})
\oplus437({\bf 5})
\oplus266({\bf 3})
\oplus90({\bf 1})$\\
%
${\bf 506880}$&=&
$({\bf 67})
\oplus2({\bf 65})
\oplus5({\bf 63})
\oplus10({\bf 61})
\oplus18({\bf 59})
\oplus30({\bf 57})
\oplus48({\bf 55})
\oplus73({\bf 53})
\oplus106({\bf 51})
\oplus150({\bf 49})
\oplus205({\bf 47})
\oplus272({\bf 45})
\oplus352({\bf 43})
\oplus445({\bf 41})
\oplus549({\bf 39})
\oplus664({\bf 37})
\oplus786({\bf 35})
\oplus913({\bf 33})
\oplus1039({\bf 31})
\oplus1161({\bf 29})
\oplus1272({\bf 27})
\oplus1368({\bf 25})
\oplus1442({\bf 23})
\oplus1490({\bf 21})
\oplus1507({\bf 19})
\oplus1489({\bf 17})
\oplus1434({\bf 15})
\oplus1341({\bf 13})
\oplus1211({\bf 11})
\oplus1045({\bf 9})
\oplus849({\bf 7})
\oplus626({\bf 5})
\oplus384({\bf 3})
\oplus129({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{9}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-B4_A1-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{9}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B4_A1-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{9}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 9}$&=&
$({\bf 3,3})$\\
%
${\bf 16}$&=&
$({\bf 4,2})
\oplus({\bf 2,4})$\\
%
${\bf 36}$&=&
$({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 44}$&=&
$({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,3})
\oplus({\bf 1,5})$\\
%
${\bf 84}$&=&
$({\bf 7,1})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 126}$&=&
$({\bf 7,3})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 128}$&=&
$({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus2({\bf 2,2})$\\
%
${\bf 156}$&=&
$({\bf 7,7})
\oplus({\bf 7,3})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 231}$&=&
$({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 432}$&=&
$({\bf 8,4})
\oplus({\bf 8,2})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus4({\bf 4,4})
\oplus3({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus3({\bf 2,4})
\oplus2({\bf 2,2})$\\
%
${\bf 450}$&=&
$({\bf 9,9})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 495}$&=&
$({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus3({\bf 5,5})
\oplus2({\bf 5,3})
\oplus2({\bf 5,1})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 1,9})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 576}$&=&
$({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,8})
\oplus3({\bf 4,6})
\oplus4({\bf 4,4})
\oplus3({\bf 4,2})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus3({\bf 2,4})
\oplus2({\bf 2,2})$\\
%
${\bf 594}$&=&
$({\bf 9,3})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus4({\bf 3,5})
\oplus4({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 672}$&=&
$({\bf 10,4})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus3({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus2({\bf 2,2})$\\
%
${\bf 768}$&=&
$({\bf 10,2})
\oplus({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus4({\bf 6,4})
\oplus3({\bf 6,2})
\oplus2({\bf 4,8})
\oplus4({\bf 4,6})
\oplus4({\bf 4,4})
\oplus4({\bf 4,2})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus3({\bf 2,6})
\oplus4({\bf 2,4})
\oplus2({\bf 2,2})$\\
%
${\bf 910}$&=&
$({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,9})
\oplus3({\bf 5,7})
\oplus4({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus4({\bf 3,5})
\oplus3({\bf 3,3})
\oplus2({\bf 3,1})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 924}$&=&
$({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus3({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,9})
\oplus3({\bf 5,7})
\oplus5({\bf 5,5})
\oplus5({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,9})
\oplus3({\bf 3,7})
\oplus5({\bf 3,5})
\oplus5({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus3({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 1122}$&=&
$({\bf 11,11})
\oplus({\bf 11,7})
\oplus({\bf 11,3})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,5})$\\
%
${\bf 1650}$&=&
$({\bf 11,3})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,9})
\oplus3({\bf 7,7})
\oplus4({\bf 7,5})
\oplus5({\bf 7,3})
\oplus2({\bf 7,1})
\oplus2({\bf 5,9})
\oplus4({\bf 5,7})
\oplus8({\bf 5,5})
\oplus6({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus5({\bf 3,7})
\oplus6({\bf 3,5})
\oplus7({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus3({\bf 1,5})
\oplus2({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 1920}$&=&
$({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus3({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 6,10})
\oplus3({\bf 6,8})
\oplus6({\bf 6,6})
\oplus6({\bf 6,4})
\oplus4({\bf 6,2})
\oplus({\bf 4,10})
\oplus4({\bf 4,8})
\oplus6({\bf 4,6})
\oplus6({\bf 4,4})
\oplus5({\bf 4,2})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus4({\bf 2,6})
\oplus5({\bf 2,4})
\oplus2({\bf 2,2})$\\
%
${\bf 1980}$&=&
$({\bf 13,1})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus5({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus4({\bf 5,7})
\oplus8({\bf 5,5})
\oplus5({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus5({\bf 3,7})
\oplus5({\bf 3,5})
\oplus6({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,13})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus3({\bf 1,5})
\oplus({\bf 1,3})
\oplus3({\bf 1,1})$\\
%
${\bf 2457}$&=&
$({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus2({\bf 7,9})
\oplus4({\bf 7,7})
\oplus7({\bf 7,5})
\oplus5({\bf 7,3})
\oplus3({\bf 7,1})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus7({\bf 5,7})
\oplus9({\bf 5,5})
\oplus9({\bf 5,3})
\oplus3({\bf 5,1})
\oplus3({\bf 3,9})
\oplus5({\bf 3,7})
\oplus9({\bf 3,5})
\oplus6({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus3({\bf 1,7})
\oplus3({\bf 1,5})
\oplus4({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 2508}$&=&
$({\bf 13,13})
\oplus({\bf 13,9})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus4({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 2560}$&=&
$({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus2({\bf 8,8})
\oplus4({\bf 8,6})
\oplus5({\bf 8,4})
\oplus4({\bf 8,2})
\oplus({\bf 6,10})
\oplus4({\bf 6,8})
\oplus8({\bf 6,6})
\oplus10({\bf 6,4})
\oplus7({\bf 6,2})
\oplus2({\bf 4,10})
\oplus5({\bf 4,8})
\oplus10({\bf 4,6})
\oplus12({\bf 4,4})
\oplus8({\bf 4,2})
\oplus({\bf 2,10})
\oplus4({\bf 2,8})
\oplus7({\bf 2,6})
\oplus8({\bf 2,4})
\oplus6({\bf 2,2})$\\
%
${\bf 2574}$&=&
$({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus5({\bf 7,7})
\oplus6({\bf 7,5})
\oplus6({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus6({\bf 5,7})
\oplus8({\bf 5,5})
\oplus7({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,11})
\oplus3({\bf 3,9})
\oplus6({\bf 3,7})
\oplus7({\bf 3,5})
\oplus7({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus3({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 2772}$&=&
$({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus4({\bf 9,3})
\oplus({\bf 9,1})
\oplus2({\bf 7,9})
\oplus4({\bf 7,7})
\oplus8({\bf 7,5})
\oplus7({\bf 7,3})
\oplus4({\bf 7,1})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus8({\bf 5,7})
\oplus10({\bf 5,5})
\oplus11({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,11})
\oplus4({\bf 3,9})
\oplus7({\bf 3,7})
\oplus11({\bf 3,5})
\oplus8({\bf 3,3})
\oplus5({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus4({\bf 1,7})
\oplus3({\bf 1,5})
\oplus5({\bf 1,3})$\\
%
${\bf 2772'}$&=&
$({\bf 13,5})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus4({\bf 9,5})
\oplus3({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus4({\bf 7,7})
\oplus6({\bf 7,5})
\oplus6({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus4({\bf 5,9})
\oplus6({\bf 5,7})
\oplus8({\bf 5,5})
\oplus5({\bf 5,3})
\oplus4({\bf 5,1})
\oplus2({\bf 3,11})
\oplus3({\bf 3,9})
\oplus6({\bf 3,7})
\oplus5({\bf 3,5})
\oplus6({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus4({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 2772''}$&=&
$({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus3({\bf 7,9})
\oplus5({\bf 7,7})
\oplus6({\bf 7,5})
\oplus5({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus6({\bf 5,7})
\oplus7({\bf 5,5})
\oplus6({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,11})
\oplus3({\bf 3,9})
\oplus5({\bf 3,7})
\oplus6({\bf 3,5})
\oplus5({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 3900}$&=&
$({\bf 11,7})
\oplus({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,9})
\oplus3({\bf 9,7})
\oplus5({\bf 9,5})
\oplus4({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,11})
\oplus3({\bf 7,9})
\oplus8({\bf 7,7})
\oplus9({\bf 7,5})
\oplus10({\bf 7,3})
\oplus3({\bf 7,1})
\oplus({\bf 5,11})
\oplus5({\bf 5,9})
\oplus9({\bf 5,7})
\oplus14({\bf 5,5})
\oplus11({\bf 5,3})
\oplus5({\bf 5,1})
\oplus2({\bf 3,11})
\oplus4({\bf 3,9})
\oplus10({\bf 3,7})
\oplus11({\bf 3,5})
\oplus12({\bf 3,3})
\oplus3({\bf 3,1})
\oplus2({\bf 1,9})
\oplus3({\bf 1,7})
\oplus5({\bf 1,5})
\oplus3({\bf 1,3})
\oplus3({\bf 1,1})$\\
%
${\bf 4004}$&=&
$({\bf 13,7})
\oplus({\bf 13,3})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus3({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus4({\bf 9,7})
\oplus4({\bf 9,5})
\oplus5({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus4({\bf 7,9})
\oplus6({\bf 7,7})
\oplus8({\bf 7,5})
\oplus5({\bf 7,3})
\oplus4({\bf 7,1})
\oplus3({\bf 5,11})
\oplus4({\bf 5,9})
\oplus8({\bf 5,7})
\oplus8({\bf 5,5})
\oplus9({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus5({\bf 3,9})
\oplus5({\bf 3,7})
\oplus9({\bf 3,5})
\oplus4({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus4({\bf 1,7})
\oplus({\bf 1,5})
\oplus4({\bf 1,3})$\\
%
${\bf 4158}$&=&
$({\bf 13,3})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,9})
\oplus3({\bf 9,7})
\oplus5({\bf 9,5})
\oplus6({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,11})
\oplus3({\bf 7,9})
\oplus7({\bf 7,7})
\oplus10({\bf 7,5})
\oplus9({\bf 7,3})
\oplus4({\bf 7,1})
\oplus2({\bf 5,11})
\oplus5({\bf 5,9})
\oplus10({\bf 5,7})
\oplus12({\bf 5,5})
\oplus12({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus6({\bf 3,9})
\oplus9({\bf 3,7})
\oplus12({\bf 3,5})
\oplus9({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus4({\bf 1,7})
\oplus4({\bf 1,5})
\oplus4({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 4608}$&=&
$({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,8})
\oplus3({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf 8,10})
\oplus4({\bf 8,8})
\oplus7({\bf 8,6})
\oplus9({\bf 8,4})
\oplus6({\bf 8,2})
\oplus({\bf 6,12})
\oplus3({\bf 6,10})
\oplus7({\bf 6,8})
\oplus12({\bf 6,6})
\oplus13({\bf 6,4})
\oplus9({\bf 6,2})
\oplus({\bf 4,12})
\oplus4({\bf 4,10})
\oplus9({\bf 4,8})
\oplus13({\bf 4,6})
\oplus14({\bf 4,4})
\oplus9({\bf 4,2})
\oplus({\bf 2,12})
\oplus3({\bf 2,10})
\oplus6({\bf 2,8})
\oplus9({\bf 2,6})
\oplus9({\bf 2,4})
\oplus6({\bf 2,2})$\\
%
${\bf 4928}$&=&
$({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus2({\bf 10,8})
\oplus3({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})
\oplus2({\bf 8,10})
\oplus4({\bf 8,8})
\oplus8({\bf 8,6})
\oplus9({\bf 8,4})
\oplus6({\bf 8,2})
\oplus({\bf 6,12})
\oplus3({\bf 6,10})
\oplus8({\bf 6,8})
\oplus12({\bf 6,6})
\oplus14({\bf 6,4})
\oplus9({\bf 6,2})
\oplus({\bf 4,12})
\oplus4({\bf 4,10})
\oplus9({\bf 4,8})
\oplus14({\bf 4,6})
\oplus14({\bf 4,4})
\oplus10({\bf 4,2})
\oplus({\bf 2,12})
\oplus3({\bf 2,10})
\oplus6({\bf 2,8})
\oplus9({\bf 2,6})
\oplus10({\bf 2,4})
\oplus6({\bf 2,2})$\\
%
${\bf 5040}$&=&
$({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,8})
\oplus3({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf 8,10})
\oplus4({\bf 8,8})
\oplus8({\bf 8,6})
\oplus10({\bf 8,4})
\oplus7({\bf 8,2})
\oplus3({\bf 6,10})
\oplus8({\bf 6,8})
\oplus14({\bf 6,6})
\oplus16({\bf 6,4})
\oplus11({\bf 6,2})
\oplus({\bf 4,12})
\oplus4({\bf 4,10})
\oplus10({\bf 4,8})
\oplus16({\bf 4,6})
\oplus18({\bf 4,4})
\oplus12({\bf 4,2})
\oplus({\bf 2,12})
\oplus3({\bf 2,10})
\oplus7({\bf 2,8})
\oplus11({\bf 2,6})
\oplus12({\bf 2,4})
\oplus8({\bf 2,2})$\\
%
${\bf 5148}$&=&
$({\bf 15,15})
\oplus({\bf 15,11})
\oplus({\bf 15,7})
\oplus({\bf 15,3})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus3({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus3({\bf 7,11})
\oplus3({\bf 7,9})
\oplus5({\bf 7,7})
\oplus3({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus2({\bf 3,9})
\oplus3({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 5280}$&=&
$({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus3({\bf 10,8})
\oplus4({\bf 10,6})
\oplus4({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 8,12})
\oplus3({\bf 8,10})
\oplus6({\bf 8,8})
\oplus8({\bf 8,6})
\oplus7({\bf 8,4})
\oplus5({\bf 8,2})
\oplus({\bf 6,12})
\oplus4({\bf 6,10})
\oplus8({\bf 6,8})
\oplus10({\bf 6,6})
\oplus10({\bf 6,4})
\oplus6({\bf 6,2})
\oplus({\bf 4,12})
\oplus4({\bf 4,10})
\oplus7({\bf 4,8})
\oplus10({\bf 4,6})
\oplus10({\bf 4,4})
\oplus5({\bf 4,2})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus5({\bf 2,8})
\oplus6({\bf 2,6})
\oplus5({\bf 2,4})
\oplus4({\bf 2,2})$\\
%
${\bf 7140}$&=&
$({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus3({\bf 11,9})
\oplus3({\bf 11,7})
\oplus4({\bf 11,5})
\oplus2({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,13})
\oplus3({\bf 9,11})
\oplus5({\bf 9,9})
\oplus7({\bf 9,7})
\oplus7({\bf 9,5})
\oplus6({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,13})
\oplus3({\bf 7,11})
\oplus7({\bf 7,9})
\oplus9({\bf 7,7})
\oplus11({\bf 7,5})
\oplus7({\bf 7,3})
\oplus3({\bf 7,1})
\oplus({\bf 5,13})
\oplus4({\bf 5,11})
\oplus7({\bf 5,9})
\oplus11({\bf 5,7})
\oplus10({\bf 5,5})
\oplus9({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus6({\bf 3,9})
\oplus7({\bf 3,7})
\oplus9({\bf 3,5})
\oplus5({\bf 3,3})
\oplus3({\bf 3,1})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus3({\bf 1,7})
\oplus3({\bf 1,5})
\oplus3({\bf 1,3})$\\
%
${\bf 7700}$&=&
$({\bf 13,7})
\oplus({\bf 13,3})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus3({\bf 11,7})
\oplus4({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus2({\bf 9,11})
\oplus4({\bf 9,9})
\oplus8({\bf 9,7})
\oplus8({\bf 9,5})
\oplus8({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,13})
\oplus3({\bf 7,11})
\oplus8({\bf 7,9})
\oplus13({\bf 7,7})
\oplus15({\bf 7,5})
\oplus12({\bf 7,3})
\oplus5({\bf 7,1})
\oplus4({\bf 5,11})
\oplus8({\bf 5,9})
\oplus15({\bf 5,7})
\oplus16({\bf 5,5})
\oplus15({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,13})
\oplus3({\bf 3,11})
\oplus8({\bf 3,9})
\oplus12({\bf 3,7})
\oplus15({\bf 3,5})
\oplus11({\bf 3,3})
\oplus5({\bf 3,1})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus5({\bf 1,7})
\oplus4({\bf 1,5})
\oplus5({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 8748}$&=&
$({\bf 13,9})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus4({\bf 11,7})
\oplus4({\bf 11,5})
\oplus4({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus6({\bf 9,9})
\oplus8({\bf 9,7})
\oplus11({\bf 9,5})
\oplus7({\bf 9,3})
\oplus4({\bf 9,1})
\oplus({\bf 7,13})
\oplus4({\bf 7,11})
\oplus8({\bf 7,9})
\oplus13({\bf 7,7})
\oplus14({\bf 7,5})
\oplus13({\bf 7,3})
\oplus4({\bf 7,1})
\oplus2({\bf 5,13})
\oplus4({\bf 5,11})
\oplus11({\bf 5,9})
\oplus14({\bf 5,7})
\oplus19({\bf 5,5})
\oplus12({\bf 5,3})
\oplus7({\bf 5,1})
\oplus4({\bf 3,11})
\oplus7({\bf 3,9})
\oplus13({\bf 3,7})
\oplus12({\bf 3,5})
\oplus12({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus4({\bf 1,9})
\oplus4({\bf 1,7})
\oplus7({\bf 1,5})
\oplus3({\bf 1,3})
\oplus3({\bf 1,1})$\\
%
${\bf 9009}$&=&
$({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,9})
\oplus3({\bf 11,7})
\oplus4({\bf 11,5})
\oplus4({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,11})
\oplus4({\bf 9,9})
\oplus8({\bf 9,7})
\oplus11({\bf 9,5})
\oplus10({\bf 9,3})
\oplus4({\bf 9,1})
\oplus3({\bf 7,11})
\oplus8({\bf 7,9})
\oplus15({\bf 7,7})
\oplus20({\bf 7,5})
\oplus17({\bf 7,3})
\oplus6({\bf 7,1})
\oplus({\bf 5,13})
\oplus4({\bf 5,11})
\oplus11({\bf 5,9})
\oplus20({\bf 5,7})
\oplus24({\bf 5,5})
\oplus21({\bf 5,3})
\oplus9({\bf 5,1})
\oplus({\bf 3,13})
\oplus4({\bf 3,11})
\oplus10({\bf 3,9})
\oplus17({\bf 3,7})
\oplus21({\bf 3,5})
\oplus18({\bf 3,3})
\oplus7({\bf 3,1})
\oplus2({\bf 1,11})
\oplus4({\bf 1,9})
\oplus6({\bf 1,7})
\oplus9({\bf 1,5})
\oplus7({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 9504}$&=&
$({\bf 12,8})
\oplus2({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus2({\bf 10,10})
\oplus4({\bf 10,8})
\oplus7({\bf 10,6})
\oplus7({\bf 10,4})
\oplus5({\bf 10,2})
\oplus({\bf 8,12})
\oplus4({\bf 8,10})
\oplus10({\bf 8,8})
\oplus15({\bf 8,6})
\oplus16({\bf 8,4})
\oplus10({\bf 8,2})
\oplus2({\bf 6,12})
\oplus7({\bf 6,10})
\oplus15({\bf 6,8})
\oplus22({\bf 6,6})
\oplus23({\bf 6,4})
\oplus15({\bf 6,2})
\oplus2({\bf 4,12})
\oplus7({\bf 4,10})
\oplus16({\bf 4,8})
\oplus23({\bf 4,6})
\oplus24({\bf 4,4})
\oplus15({\bf 4,2})
\oplus({\bf 2,12})
\oplus5({\bf 2,10})
\oplus10({\bf 2,8})
\oplus15({\bf 2,6})
\oplus15({\bf 2,4})
\oplus10({\bf 2,2})$\\
%
${\bf 9504'}$&=&
$({\bf 16,6})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus2({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,10})
\oplus2({\bf 12,8})
\oplus4({\bf 12,6})
\oplus4({\bf 12,4})
\oplus3({\bf 12,2})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus5({\bf 10,8})
\oplus7({\bf 10,6})
\oplus8({\bf 10,4})
\oplus5({\bf 10,2})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus5({\bf 8,10})
\oplus8({\bf 8,8})
\oplus12({\bf 8,6})
\oplus11({\bf 8,4})
\oplus7({\bf 8,2})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus4({\bf 6,12})
\oplus7({\bf 6,10})
\oplus12({\bf 6,8})
\oplus14({\bf 6,6})
\oplus13({\bf 6,4})
\oplus8({\bf 6,2})
\oplus2({\bf 4,14})
\oplus4({\bf 4,12})
\oplus8({\bf 4,10})
\oplus11({\bf 4,8})
\oplus13({\bf 4,6})
\oplus12({\bf 4,4})
\oplus7({\bf 4,2})
\oplus({\bf 2,14})
\oplus3({\bf 2,12})
\oplus5({\bf 2,10})
\oplus7({\bf 2,8})
\oplus8({\bf 2,6})
\oplus7({\bf 2,4})
\oplus4({\bf 2,2})$\\
%
${\bf 9867}$&=&
$({\bf 17,17})
\oplus({\bf 17,13})
\oplus({\bf 17,9})
\oplus({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus2({\bf 13,11})
\oplus3({\bf 13,9})
\oplus2({\bf 13,7})
\oplus3({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus3({\bf 11,11})
\oplus3({\bf 11,9})
\oplus4({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus3({\bf 9,13})
\oplus3({\bf 9,11})
\oplus6({\bf 9,9})
\oplus4({\bf 9,7})
\oplus5({\bf 9,5})
\oplus2({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus4({\bf 7,11})
\oplus4({\bf 7,9})
\oplus5({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus3({\bf 5,13})
\oplus3({\bf 5,11})
\oplus5({\bf 5,9})
\oplus4({\bf 5,7})
\oplus4({\bf 5,5})
\oplus2({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus2({\bf 3,9})
\oplus3({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 12012}$&=&
$({\bf 15,3})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus5({\bf 11,7})
\oplus6({\bf 11,5})
\oplus7({\bf 11,3})
\oplus2({\bf 11,1})
\oplus2({\bf 9,11})
\oplus6({\bf 9,9})
\oplus11({\bf 9,7})
\oplus14({\bf 9,5})
\oplus12({\bf 9,3})
\oplus5({\bf 9,1})
\oplus({\bf 7,13})
\oplus5({\bf 7,11})
\oplus11({\bf 7,9})
\oplus19({\bf 7,7})
\oplus22({\bf 7,5})
\oplus20({\bf 7,3})
\oplus6({\bf 7,1})
\oplus2({\bf 5,13})
\oplus6({\bf 5,11})
\oplus14({\bf 5,9})
\oplus22({\bf 5,7})
\oplus26({\bf 5,5})
\oplus21({\bf 5,3})
\oplus9({\bf 5,1})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus7({\bf 3,11})
\oplus12({\bf 3,9})
\oplus20({\bf 3,7})
\oplus21({\bf 3,5})
\oplus19({\bf 3,3})
\oplus6({\bf 3,1})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus5({\bf 1,9})
\oplus6({\bf 1,7})
\oplus9({\bf 1,5})
\oplus6({\bf 1,3})
\oplus3({\bf 1,1})$\\
%
${\bf 12375}$&=&
$({\bf 13,9})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus3({\bf 11,9})
\oplus5({\bf 11,7})
\oplus6({\bf 11,5})
\oplus5({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,13})
\oplus3({\bf 9,11})
\oplus8({\bf 9,9})
\oplus12({\bf 9,7})
\oplus15({\bf 9,5})
\oplus11({\bf 9,3})
\oplus5({\bf 9,1})
\oplus({\bf 7,13})
\oplus5({\bf 7,11})
\oplus12({\bf 7,9})
\oplus19({\bf 7,7})
\oplus22({\bf 7,5})
\oplus18({\bf 7,3})
\oplus7({\bf 7,1})
\oplus2({\bf 5,13})
\oplus6({\bf 5,11})
\oplus15({\bf 5,9})
\oplus22({\bf 5,7})
\oplus27({\bf 5,5})
\oplus20({\bf 5,3})
\oplus9({\bf 5,1})
\oplus({\bf 3,13})
\oplus5({\bf 3,11})
\oplus11({\bf 3,9})
\oplus18({\bf 3,7})
\oplus20({\bf 3,5})
\oplus17({\bf 3,3})
\oplus6({\bf 3,1})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus5({\bf 1,9})
\oplus7({\bf 1,7})
\oplus9({\bf 1,5})
\oplus6({\bf 1,3})
\oplus3({\bf 1,1})$\\
%
${\bf 12672}$&=&
$({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,8})
\oplus3({\bf 12,6})
\oplus4({\bf 12,4})
\oplus3({\bf 12,2})
\oplus2({\bf 10,10})
\oplus5({\bf 10,8})
\oplus9({\bf 10,6})
\oplus11({\bf 10,4})
\oplus8({\bf 10,2})
\oplus({\bf 8,12})
\oplus5({\bf 8,10})
\oplus12({\bf 8,8})
\oplus19({\bf 8,6})
\oplus21({\bf 8,4})
\oplus14({\bf 8,2})
\oplus3({\bf 6,12})
\oplus9({\bf 6,10})
\oplus19({\bf 6,8})
\oplus28({\bf 6,6})
\oplus29({\bf 6,4})
\oplus19({\bf 6,2})
\oplus({\bf 4,14})
\oplus4({\bf 4,12})
\oplus11({\bf 4,10})
\oplus21({\bf 4,8})
\oplus29({\bf 4,6})
\oplus30({\bf 4,4})
\oplus19({\bf 4,2})
\oplus({\bf 2,14})
\oplus3({\bf 2,12})
\oplus8({\bf 2,10})
\oplus14({\bf 2,8})
\oplus19({\bf 2,6})
\oplus19({\bf 2,4})
\oplus12({\bf 2,2})$\\
%
${\bf 12672'}$&=&
$({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus2({\bf 12,8})
\oplus3({\bf 12,6})
\oplus5({\bf 12,4})
\oplus3({\bf 12,2})
\oplus2({\bf 10,10})
\oplus5({\bf 10,8})
\oplus10({\bf 10,6})
\oplus11({\bf 10,4})
\oplus8({\bf 10,2})
\oplus2({\bf 8,12})
\oplus5({\bf 8,10})
\oplus12({\bf 8,8})
\oplus18({\bf 8,6})
\oplus20({\bf 8,4})
\oplus13({\bf 8,2})
\oplus({\bf 6,14})
\oplus3({\bf 6,12})
\oplus10({\bf 6,10})
\oplus18({\bf 6,8})
\oplus26({\bf 6,6})
\oplus26({\bf 6,4})
\oplus17({\bf 6,2})
\oplus({\bf 4,14})
\oplus5({\bf 4,12})
\oplus11({\bf 4,10})
\oplus20({\bf 4,8})
\oplus26({\bf 4,6})
\oplus26({\bf 4,4})
\oplus16({\bf 4,2})
\oplus({\bf 2,14})
\oplus3({\bf 2,12})
\oplus8({\bf 2,10})
\oplus13({\bf 2,8})
\oplus17({\bf 2,6})
\oplus16({\bf 2,4})
\oplus10({\bf 2,2})$\\
%
${\bf 12672''}$&=&
$({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus3({\bf 12,10})
\oplus4({\bf 12,8})
\oplus4({\bf 12,6})
\oplus4({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 10,14})
\oplus3({\bf 10,12})
\oplus6({\bf 10,10})
\oplus8({\bf 10,8})
\oplus9({\bf 10,6})
\oplus8({\bf 10,4})
\oplus5({\bf 10,2})
\oplus({\bf 8,14})
\oplus4({\bf 8,12})
\oplus8({\bf 8,10})
\oplus12({\bf 8,8})
\oplus14({\bf 8,6})
\oplus12({\bf 8,4})
\oplus7({\bf 8,2})
\oplus({\bf 6,14})
\oplus4({\bf 6,12})
\oplus9({\bf 6,10})
\oplus14({\bf 6,8})
\oplus16({\bf 6,6})
\oplus14({\bf 6,4})
\oplus8({\bf 6,2})
\oplus({\bf 4,14})
\oplus4({\bf 4,12})
\oplus8({\bf 4,10})
\oplus12({\bf 4,8})
\oplus14({\bf 4,6})
\oplus12({\bf 4,4})
\oplus7({\bf 4,2})
\oplus({\bf 2,14})
\oplus2({\bf 2,12})
\oplus5({\bf 2,10})
\oplus7({\bf 2,8})
\oplus8({\bf 2,6})
\oplus7({\bf 2,4})
\oplus4({\bf 2,2})$\\
%
${\bf 13200}$&=&
$({\bf 16,2})
\oplus({\bf 14,6})
\oplus2({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,10})
\oplus2({\bf 12,8})
\oplus4({\bf 12,6})
\oplus5({\bf 12,4})
\oplus4({\bf 12,2})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus7({\bf 10,8})
\oplus10({\bf 10,6})
\oplus11({\bf 10,4})
\oplus8({\bf 10,2})
\oplus2({\bf 8,12})
\oplus7({\bf 8,10})
\oplus12({\bf 8,8})
\oplus18({\bf 8,6})
\oplus19({\bf 8,4})
\oplus12({\bf 8,2})
\oplus({\bf 6,14})
\oplus4({\bf 6,12})
\oplus10({\bf 6,10})
\oplus18({\bf 6,8})
\oplus24({\bf 6,6})
\oplus24({\bf 6,4})
\oplus15({\bf 6,2})
\oplus2({\bf 4,14})
\oplus5({\bf 4,12})
\oplus11({\bf 4,10})
\oplus19({\bf 4,8})
\oplus24({\bf 4,6})
\oplus22({\bf 4,4})
\oplus15({\bf 4,2})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus4({\bf 2,12})
\oplus8({\bf 2,10})
\oplus12({\bf 2,8})
\oplus15({\bf 2,6})
\oplus15({\bf 2,4})
\oplus8({\bf 2,2})$\\
%
${\bf 15444}$&=&
$({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus2({\bf 11,9})
\oplus5({\bf 11,7})
\oplus8({\bf 11,5})
\oplus7({\bf 11,3})
\oplus3({\bf 11,1})
\oplus2({\bf 9,11})
\oplus7({\bf 9,9})
\oplus14({\bf 9,7})
\oplus19({\bf 9,5})
\oplus17({\bf 9,3})
\oplus7({\bf 9,1})
\oplus({\bf 7,13})
\oplus5({\bf 7,11})
\oplus14({\bf 7,9})
\oplus25({\bf 7,7})
\oplus32({\bf 7,5})
\oplus27({\bf 7,3})
\oplus11({\bf 7,1})
\oplus2({\bf 5,13})
\oplus8({\bf 5,11})
\oplus19({\bf 5,9})
\oplus32({\bf 5,7})
\oplus39({\bf 5,5})
\oplus33({\bf 5,3})
\oplus13({\bf 5,1})
\oplus2({\bf 3,13})
\oplus7({\bf 3,11})
\oplus17({\bf 3,9})
\oplus27({\bf 3,7})
\oplus33({\bf 3,5})
\oplus27({\bf 3,3})
\oplus11({\bf 3,1})
\oplus({\bf 1,13})
\oplus3({\bf 1,11})
\oplus7({\bf 1,9})
\oplus11({\bf 1,7})
\oplus13({\bf 1,5})
\oplus11({\bf 1,3})
\oplus4({\bf 1,1})$\\
%
${\bf 15444'}$&=&
$({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus3({\bf 13,5})
\oplus3({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus4({\bf 11,9})
\oplus6({\bf 11,7})
\oplus9({\bf 11,5})
\oplus7({\bf 11,3})
\oplus4({\bf 11,1})
\oplus({\bf 9,13})
\oplus4({\bf 9,11})
\oplus8({\bf 9,9})
\oplus15({\bf 9,7})
\oplus17({\bf 9,5})
\oplus15({\bf 9,3})
\oplus5({\bf 9,1})
\oplus2({\bf 7,13})
\oplus6({\bf 7,11})
\oplus15({\bf 7,9})
\oplus21({\bf 7,7})
\oplus27({\bf 7,5})
\oplus20({\bf 7,3})
\oplus10({\bf 7,1})
\oplus({\bf 5,15})
\oplus3({\bf 5,13})
\oplus9({\bf 5,11})
\oplus17({\bf 5,9})
\oplus27({\bf 5,7})
\oplus29({\bf 5,5})
\oplus25({\bf 5,3})
\oplus8({\bf 5,1})
\oplus3({\bf 3,13})
\oplus7({\bf 3,11})
\oplus15({\bf 3,9})
\oplus20({\bf 3,7})
\oplus25({\bf 3,5})
\oplus18({\bf 3,3})
\oplus9({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus4({\bf 1,11})
\oplus5({\bf 1,9})
\oplus10({\bf 1,7})
\oplus8({\bf 1,5})
\oplus9({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 16302}$&=&
$({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus3({\bf 13,11})
\oplus3({\bf 13,9})
\oplus4({\bf 13,7})
\oplus3({\bf 13,5})
\oplus3({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,15})
\oplus3({\bf 11,13})
\oplus5({\bf 11,11})
\oplus7({\bf 11,9})
\oplus8({\bf 11,7})
\oplus8({\bf 11,5})
\oplus6({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,15})
\oplus3({\bf 9,13})
\oplus7({\bf 9,11})
\oplus10({\bf 9,9})
\oplus13({\bf 9,7})
\oplus12({\bf 9,5})
\oplus9({\bf 9,3})
\oplus3({\bf 9,1})
\oplus({\bf 7,15})
\oplus4({\bf 7,13})
\oplus8({\bf 7,11})
\oplus13({\bf 7,9})
\oplus16({\bf 7,7})
\oplus15({\bf 7,5})
\oplus11({\bf 7,3})
\oplus4({\bf 7,1})
\oplus({\bf 5,15})
\oplus3({\bf 5,13})
\oplus8({\bf 5,11})
\oplus12({\bf 5,9})
\oplus15({\bf 5,7})
\oplus14({\bf 5,5})
\oplus11({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,15})
\oplus3({\bf 3,13})
\oplus6({\bf 3,11})
\oplus9({\bf 3,9})
\oplus11({\bf 3,7})
\oplus11({\bf 3,5})
\oplus7({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus3({\bf 1,9})
\oplus4({\bf 1,7})
\oplus3({\bf 1,5})
\oplus3({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 16896}$&=&
$({\bf 16,4})
\oplus({\bf 14,8})
\oplus2({\bf 14,6})
\oplus2({\bf 14,4})
\oplus2({\bf 14,2})
\oplus({\bf 12,10})
\oplus3({\bf 12,8})
\oplus6({\bf 12,6})
\oplus7({\bf 12,4})
\oplus5({\bf 12,2})
\oplus({\bf 10,12})
\oplus4({\bf 10,10})
\oplus8({\bf 10,8})
\oplus13({\bf 10,6})
\oplus15({\bf 10,4})
\oplus9({\bf 10,2})
\oplus({\bf 8,14})
\oplus3({\bf 8,12})
\oplus8({\bf 8,10})
\oplus16({\bf 8,8})
\oplus22({\bf 8,6})
\oplus22({\bf 8,4})
\oplus15({\bf 8,2})
\oplus2({\bf 6,14})
\oplus6({\bf 6,12})
\oplus13({\bf 6,10})
\oplus22({\bf 6,8})
\oplus28({\bf 6,6})
\oplus28({\bf 6,4})
\oplus17({\bf 6,2})
\oplus({\bf 4,16})
\oplus2({\bf 4,14})
\oplus7({\bf 4,12})
\oplus15({\bf 4,10})
\oplus22({\bf 4,8})
\oplus28({\bf 4,6})
\oplus26({\bf 4,4})
\oplus15({\bf 4,2})
\oplus2({\bf 2,14})
\oplus5({\bf 2,12})
\oplus9({\bf 2,10})
\oplus15({\bf 2,8})
\oplus17({\bf 2,6})
\oplus15({\bf 2,4})
\oplus10({\bf 2,2})$\\
%
${\bf 17875}$&=&
$({\bf 19,19})
\oplus({\bf 19,15})
\oplus({\bf 19,11})
\oplus({\bf 19,7})
\oplus({\bf 19,3})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 17,13})
\oplus({\bf 17,11})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 15,19})
\oplus({\bf 15,17})
\oplus2({\bf 15,15})
\oplus2({\bf 15,13})
\oplus3({\bf 15,11})
\oplus2({\bf 15,9})
\oplus3({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 13,17})
\oplus2({\bf 13,15})
\oplus3({\bf 13,13})
\oplus3({\bf 13,11})
\oplus4({\bf 13,9})
\oplus4({\bf 13,7})
\oplus3({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,19})
\oplus({\bf 11,17})
\oplus3({\bf 11,15})
\oplus3({\bf 11,13})
\oplus6({\bf 11,11})
\oplus5({\bf 11,9})
\oplus6({\bf 11,7})
\oplus4({\bf 11,5})
\oplus4({\bf 11,3})
\oplus({\bf 9,17})
\oplus2({\bf 9,15})
\oplus4({\bf 9,13})
\oplus5({\bf 9,11})
\oplus6({\bf 9,9})
\oplus6({\bf 9,7})
\oplus5({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,19})
\oplus({\bf 7,17})
\oplus3({\bf 7,15})
\oplus4({\bf 7,13})
\oplus6({\bf 7,11})
\oplus6({\bf 7,9})
\oplus7({\bf 7,7})
\oplus4({\bf 7,5})
\oplus4({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus3({\bf 5,13})
\oplus4({\bf 5,11})
\oplus5({\bf 5,9})
\oplus4({\bf 5,7})
\oplus5({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus2({\bf 3,13})
\oplus4({\bf 3,11})
\oplus3({\bf 3,9})
\oplus4({\bf 3,7})
\oplus2({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 18018}$&=&
$({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,9})
\oplus3({\bf 13,7})
\oplus4({\bf 13,5})
\oplus4({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,11})
\oplus4({\bf 11,9})
\oplus8({\bf 11,7})
\oplus11({\bf 11,5})
\oplus10({\bf 11,3})
\oplus3({\bf 11,1})
\oplus({\bf 9,13})
\oplus4({\bf 9,11})
\oplus9({\bf 9,9})
\oplus16({\bf 9,7})
\oplus20({\bf 9,5})
\oplus17({\bf 9,3})
\oplus7({\bf 9,1})
\oplus({\bf 7,15})
\oplus3({\bf 7,13})
\oplus8({\bf 7,11})
\oplus16({\bf 7,9})
\oplus26({\bf 7,7})
\oplus28({\bf 7,5})
\oplus24({\bf 7,3})
\oplus9({\bf 7,1})
\oplus({\bf 5,15})
\oplus4({\bf 5,13})
\oplus11({\bf 5,11})
\oplus20({\bf 5,9})
\oplus28({\bf 5,7})
\oplus32({\bf 5,5})
\oplus25({\bf 5,3})
\oplus9({\bf 5,1})
\oplus({\bf 3,15})
\oplus4({\bf 3,13})
\oplus10({\bf 3,11})
\oplus17({\bf 3,9})
\oplus24({\bf 3,7})
\oplus25({\bf 3,5})
\oplus20({\bf 3,3})
\oplus7({\bf 3,1})
\oplus2({\bf 1,13})
\oplus3({\bf 1,11})
\oplus7({\bf 1,9})
\oplus9({\bf 1,7})
\oplus9({\bf 1,5})
\oplus7({\bf 1,3})
\oplus4({\bf 1,1})$\\
%
${\bf 18018'}$&=&
$({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,11})
\oplus2({\bf 13,9})
\oplus4({\bf 13,7})
\oplus4({\bf 13,5})
\oplus3({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,13})
\oplus3({\bf 11,11})
\oplus6({\bf 11,9})
\oplus9({\bf 11,7})
\oplus10({\bf 11,5})
\oplus8({\bf 11,3})
\oplus3({\bf 11,1})
\oplus({\bf 9,15})
\oplus2({\bf 9,13})
\oplus6({\bf 9,11})
\oplus11({\bf 9,9})
\oplus16({\bf 9,7})
\oplus17({\bf 9,5})
\oplus14({\bf 9,3})
\oplus5({\bf 9,1})
\oplus({\bf 7,15})
\oplus4({\bf 7,13})
\oplus9({\bf 7,11})
\oplus16({\bf 7,9})
\oplus22({\bf 7,7})
\oplus24({\bf 7,5})
\oplus19({\bf 7,3})
\oplus7({\bf 7,1})
\oplus({\bf 5,15})
\oplus4({\bf 5,13})
\oplus10({\bf 5,11})
\oplus17({\bf 5,9})
\oplus24({\bf 5,7})
\oplus25({\bf 5,5})
\oplus20({\bf 5,3})
\oplus7({\bf 5,1})
\oplus({\bf 3,15})
\oplus3({\bf 3,13})
\oplus8({\bf 3,11})
\oplus14({\bf 3,9})
\oplus19({\bf 3,7})
\oplus20({\bf 3,5})
\oplus15({\bf 3,3})
\oplus6({\bf 3,1})
\oplus({\bf 1,13})
\oplus3({\bf 1,11})
\oplus5({\bf 1,9})
\oplus7({\bf 1,7})
\oplus7({\bf 1,5})
\oplus6({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 18480}$&=&
$({\bf 14,8})
\oplus({\bf 14,6})
\oplus2({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,10})
\oplus3({\bf 12,8})
\oplus6({\bf 12,6})
\oplus6({\bf 12,4})
\oplus4({\bf 12,2})
\oplus({\bf 10,12})
\oplus4({\bf 10,10})
\oplus10({\bf 10,8})
\oplus14({\bf 10,6})
\oplus15({\bf 10,4})
\oplus10({\bf 10,2})
\oplus({\bf 8,14})
\oplus3({\bf 8,12})
\oplus10({\bf 8,10})
\oplus18({\bf 8,8})
\oplus26({\bf 8,6})
\oplus26({\bf 8,4})
\oplus16({\bf 8,2})
\oplus({\bf 6,14})
\oplus6({\bf 6,12})
\oplus14({\bf 6,10})
\oplus26({\bf 6,8})
\oplus34({\bf 6,6})
\oplus34({\bf 6,4})
\oplus21({\bf 6,2})
\oplus2({\bf 4,14})
\oplus6({\bf 4,12})
\oplus15({\bf 4,10})
\oplus26({\bf 4,8})
\oplus34({\bf 4,6})
\oplus32({\bf 4,4})
\oplus21({\bf 4,2})
\oplus({\bf 2,14})
\oplus4({\bf 2,12})
\oplus10({\bf 2,10})
\oplus16({\bf 2,8})
\oplus21({\bf 2,6})
\oplus21({\bf 2,4})
\oplus12({\bf 2,2})$\\
%
${\bf 19712}$&=&
$({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 12,10})
\oplus3({\bf 12,8})
\oplus5({\bf 12,6})
\oplus6({\bf 12,4})
\oplus4({\bf 12,2})
\oplus({\bf 10,12})
\oplus4({\bf 10,10})
\oplus10({\bf 10,8})
\oplus15({\bf 10,6})
\oplus16({\bf 10,4})
\oplus10({\bf 10,2})
\oplus3({\bf 8,12})
\oplus10({\bf 8,10})
\oplus20({\bf 8,8})
\oplus29({\bf 8,6})
\oplus29({\bf 8,4})
\oplus19({\bf 8,2})
\oplus({\bf 6,14})
\oplus5({\bf 6,12})
\oplus15({\bf 6,10})
\oplus29({\bf 6,8})
\oplus40({\bf 6,6})
\oplus40({\bf 6,4})
\oplus25({\bf 6,2})
\oplus({\bf 4,14})
\oplus6({\bf 4,12})
\oplus16({\bf 4,10})
\oplus29({\bf 4,8})
\oplus40({\bf 4,6})
\oplus40({\bf 4,4})
\oplus25({\bf 4,2})
\oplus({\bf 2,14})
\oplus4({\bf 2,12})
\oplus10({\bf 2,10})
\oplus19({\bf 2,8})
\oplus25({\bf 2,6})
\oplus25({\bf 2,4})
\oplus16({\bf 2,2})$\\
%
${\bf 20196}$&=&
$({\bf 15,9})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus3({\bf 13,9})
\oplus4({\bf 13,7})
\oplus4({\bf 13,5})
\oplus3({\bf 13,3})
\oplus({\bf 13,1})
\oplus2({\bf 11,13})
\oplus4({\bf 11,11})
\oplus8({\bf 11,9})
\oplus9({\bf 11,7})
\oplus11({\bf 11,5})
\oplus7({\bf 11,3})
\oplus4({\bf 11,1})
\oplus({\bf 9,15})
\oplus3({\bf 9,13})
\oplus8({\bf 9,11})
\oplus14({\bf 9,9})
\oplus19({\bf 9,7})
\oplus19({\bf 9,5})
\oplus15({\bf 9,3})
\oplus5({\bf 9,1})
\oplus4({\bf 7,13})
\oplus9({\bf 7,11})
\oplus19({\bf 7,9})
\oplus23({\bf 7,7})
\oplus27({\bf 7,5})
\oplus18({\bf 7,3})
\oplus9({\bf 7,1})
\oplus({\bf 5,15})
\oplus4({\bf 5,13})
\oplus11({\bf 5,11})
\oplus19({\bf 5,9})
\oplus27({\bf 5,7})
\oplus27({\bf 5,5})
\oplus21({\bf 5,3})
\oplus7({\bf 5,1})
\oplus3({\bf 3,13})
\oplus7({\bf 3,11})
\oplus15({\bf 3,9})
\oplus18({\bf 3,7})
\oplus21({\bf 3,5})
\oplus14({\bf 3,3})
\oplus7({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus4({\bf 1,11})
\oplus5({\bf 1,9})
\oplus9({\bf 1,7})
\oplus7({\bf 1,5})
\oplus7({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 22932}$&=&
$({\bf 17,9})
\oplus({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus5({\bf 13,9})
\oplus5({\bf 13,7})
\oplus7({\bf 13,5})
\oplus4({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus5({\bf 11,11})
\oplus8({\bf 11,9})
\oplus12({\bf 11,7})
\oplus11({\bf 11,5})
\oplus10({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus5({\bf 9,13})
\oplus8({\bf 9,11})
\oplus15({\bf 9,9})
\oplus16({\bf 9,7})
\oplus20({\bf 9,5})
\oplus12({\bf 9,3})
\oplus8({\bf 9,1})
\oplus3({\bf 7,15})
\oplus5({\bf 7,13})
\oplus12({\bf 7,11})
\oplus16({\bf 7,9})
\oplus24({\bf 7,7})
\oplus21({\bf 7,5})
\oplus19({\bf 7,3})
\oplus4({\bf 7,1})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus7({\bf 5,13})
\oplus11({\bf 5,11})
\oplus20({\bf 5,9})
\oplus21({\bf 5,7})
\oplus25({\bf 5,5})
\oplus15({\bf 5,3})
\oplus9({\bf 5,1})
\oplus2({\bf 3,15})
\oplus4({\bf 3,13})
\oplus10({\bf 3,11})
\oplus12({\bf 3,9})
\oplus19({\bf 3,7})
\oplus15({\bf 3,5})
\oplus15({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,17})
\oplus3({\bf 1,13})
\oplus2({\bf 1,11})
\oplus8({\bf 1,9})
\oplus4({\bf 1,7})
\oplus9({\bf 1,5})
\oplus2({\bf 1,3})
\oplus5({\bf 1,1})$\\
%
${\bf 23595}$&=&
$({\bf 19,1})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus2({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus3({\bf 13,9})
\oplus6({\bf 13,7})
\oplus6({\bf 13,5})
\oplus6({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,13})
\oplus4({\bf 11,11})
\oplus8({\bf 11,9})
\oplus10({\bf 11,7})
\oplus15({\bf 11,5})
\oplus10({\bf 11,3})
\oplus5({\bf 11,1})
\oplus({\bf 9,15})
\oplus3({\bf 9,13})
\oplus8({\bf 9,11})
\oplus14({\bf 9,9})
\oplus20({\bf 9,7})
\oplus21({\bf 9,5})
\oplus18({\bf 9,3})
\oplus6({\bf 9,1})
\oplus({\bf 7,15})
\oplus6({\bf 7,13})
\oplus10({\bf 7,11})
\oplus20({\bf 7,9})
\oplus26({\bf 7,7})
\oplus28({\bf 7,5})
\oplus20({\bf 7,3})
\oplus11({\bf 7,1})
\oplus({\bf 5,17})
\oplus3({\bf 5,15})
\oplus6({\bf 5,13})
\oplus15({\bf 5,11})
\oplus21({\bf 5,9})
\oplus28({\bf 5,7})
\oplus29({\bf 5,5})
\oplus23({\bf 5,3})
\oplus6({\bf 5,1})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus6({\bf 3,13})
\oplus10({\bf 3,11})
\oplus18({\bf 3,9})
\oplus20({\bf 3,7})
\oplus23({\bf 3,5})
\oplus15({\bf 3,3})
\oplus8({\bf 3,1})
\oplus({\bf 1,19})
\oplus2({\bf 1,15})
\oplus3({\bf 1,13})
\oplus5({\bf 1,11})
\oplus6({\bf 1,9})
\oplus11({\bf 1,7})
\oplus6({\bf 1,5})
\oplus8({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 23868}$&=&
$({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus4({\bf 13,9})
\oplus5({\bf 13,7})
\oplus5({\bf 13,5})
\oplus4({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus6({\bf 11,11})
\oplus9({\bf 11,9})
\oplus13({\bf 11,7})
\oplus12({\bf 11,5})
\oplus10({\bf 11,3})
\oplus3({\bf 11,1})
\oplus({\bf 9,15})
\oplus4({\bf 9,13})
\oplus9({\bf 9,11})
\oplus15({\bf 9,9})
\oplus20({\bf 9,7})
\oplus21({\bf 9,5})
\oplus16({\bf 9,3})
\oplus6({\bf 9,1})
\oplus2({\bf 7,15})
\oplus5({\bf 7,13})
\oplus13({\bf 7,11})
\oplus20({\bf 7,9})
\oplus28({\bf 7,7})
\oplus27({\bf 7,5})
\oplus22({\bf 7,3})
\oplus7({\bf 7,1})
\oplus({\bf 5,15})
\oplus5({\bf 5,13})
\oplus12({\bf 5,11})
\oplus21({\bf 5,9})
\oplus27({\bf 5,7})
\oplus28({\bf 5,5})
\oplus21({\bf 5,3})
\oplus8({\bf 5,1})
\oplus({\bf 3,15})
\oplus4({\bf 3,13})
\oplus10({\bf 3,11})
\oplus16({\bf 3,9})
\oplus22({\bf 3,7})
\oplus21({\bf 3,5})
\oplus17({\bf 3,3})
\oplus5({\bf 3,1})
\oplus({\bf 1,13})
\oplus3({\bf 1,11})
\oplus6({\bf 1,9})
\oplus7({\bf 1,7})
\oplus8({\bf 1,5})
\oplus5({\bf 1,3})
\oplus3({\bf 1,1})$\\
%
${\bf 24192}$&=&
$({\bf 14,8})
\oplus2({\bf 14,6})
\oplus2({\bf 14,4})
\oplus({\bf 14,2})
\oplus2({\bf 12,10})
\oplus5({\bf 12,8})
\oplus7({\bf 12,6})
\oplus8({\bf 12,4})
\oplus5({\bf 12,2})
\oplus2({\bf 10,12})
\oplus6({\bf 10,10})
\oplus13({\bf 10,8})
\oplus19({\bf 10,6})
\oplus19({\bf 10,4})
\oplus12({\bf 10,2})
\oplus({\bf 8,14})
\oplus5({\bf 8,12})
\oplus13({\bf 8,10})
\oplus24({\bf 8,8})
\oplus33({\bf 8,6})
\oplus33({\bf 8,4})
\oplus21({\bf 8,2})
\oplus2({\bf 6,14})
\oplus7({\bf 6,12})
\oplus19({\bf 6,10})
\oplus33({\bf 6,8})
\oplus44({\bf 6,6})
\oplus43({\bf 6,4})
\oplus27({\bf 6,2})
\oplus2({\bf 4,14})
\oplus8({\bf 4,12})
\oplus19({\bf 4,10})
\oplus33({\bf 4,8})
\oplus43({\bf 4,6})
\oplus42({\bf 4,4})
\oplus26({\bf 4,2})
\oplus({\bf 2,14})
\oplus5({\bf 2,12})
\oplus12({\bf 2,10})
\oplus21({\bf 2,8})
\oplus27({\bf 2,6})
\oplus26({\bf 2,4})
\oplus16({\bf 2,2})$\\
%
${\bf 25740}$&=&
$({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,9})
\oplus3({\bf 13,7})
\oplus5({\bf 13,5})
\oplus5({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,11})
\oplus5({\bf 11,9})
\oplus10({\bf 11,7})
\oplus15({\bf 11,5})
\oplus13({\bf 11,3})
\oplus6({\bf 11,1})
\oplus({\bf 9,13})
\oplus5({\bf 9,11})
\oplus13({\bf 9,9})
\oplus24({\bf 9,7})
\oplus30({\bf 9,5})
\oplus26({\bf 9,3})
\oplus10({\bf 9,1})
\oplus3({\bf 7,13})
\oplus10({\bf 7,11})
\oplus24({\bf 7,9})
\oplus37({\bf 7,7})
\oplus46({\bf 7,5})
\oplus37({\bf 7,3})
\oplus16({\bf 7,1})
\oplus({\bf 5,15})
\oplus5({\bf 5,13})
\oplus15({\bf 5,11})
\oplus30({\bf 5,9})
\oplus46({\bf 5,7})
\oplus52({\bf 5,5})
\oplus43({\bf 5,3})
\oplus16({\bf 5,1})
\oplus({\bf 3,15})
\oplus5({\bf 3,13})
\oplus13({\bf 3,11})
\oplus26({\bf 3,9})
\oplus37({\bf 3,7})
\oplus43({\bf 3,5})
\oplus33({\bf 3,3})
\oplus14({\bf 3,1})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus6({\bf 1,11})
\oplus10({\bf 1,9})
\oplus16({\bf 1,7})
\oplus16({\bf 1,5})
\oplus14({\bf 1,3})
\oplus4({\bf 1,1})$\\
%
${\bf 27027}$&=&
$({\bf 17,3})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,11})
\oplus2({\bf 13,9})
\oplus5({\bf 13,7})
\oplus6({\bf 13,5})
\oplus7({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,13})
\oplus3({\bf 11,11})
\oplus8({\bf 11,9})
\oplus12({\bf 11,7})
\oplus16({\bf 11,5})
\oplus13({\bf 11,3})
\oplus6({\bf 11,1})
\oplus2({\bf 9,13})
\oplus8({\bf 9,11})
\oplus15({\bf 9,9})
\oplus25({\bf 9,7})
\oplus27({\bf 9,5})
\oplus24({\bf 9,3})
\oplus8({\bf 9,1})
\oplus({\bf 7,15})
\oplus5({\bf 7,13})
\oplus12({\bf 7,11})
\oplus25({\bf 7,9})
\oplus34({\bf 7,7})
\oplus40({\bf 7,5})
\oplus30({\bf 7,3})
\oplus13({\bf 7,1})
\oplus2({\bf 5,15})
\oplus6({\bf 5,13})
\oplus16({\bf 5,11})
\oplus27({\bf 5,9})
\oplus40({\bf 5,7})
\oplus41({\bf 5,5})
\oplus35({\bf 5,3})
\oplus11({\bf 5,1})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus7({\bf 3,13})
\oplus13({\bf 3,11})
\oplus24({\bf 3,9})
\oplus30({\bf 3,7})
\oplus35({\bf 3,5})
\oplus24({\bf 3,3})
\oplus12({\bf 3,1})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus6({\bf 1,11})
\oplus8({\bf 1,9})
\oplus13({\bf 1,7})
\oplus11({\bf 1,5})
\oplus12({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 27456}$&=&
$({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus2({\bf 13,9})
\oplus4({\bf 13,7})
\oplus6({\bf 13,5})
\oplus5({\bf 13,3})
\oplus3({\bf 13,1})
\oplus3({\bf 11,11})
\oplus6({\bf 11,9})
\oplus13({\bf 11,7})
\oplus15({\bf 11,5})
\oplus15({\bf 11,3})
\oplus4({\bf 11,1})
\oplus2({\bf 9,13})
\oplus6({\bf 9,11})
\oplus16({\bf 9,9})
\oplus24({\bf 9,7})
\oplus31({\bf 9,5})
\oplus24({\bf 9,3})
\oplus11({\bf 9,1})
\oplus({\bf 7,15})
\oplus4({\bf 7,13})
\oplus13({\bf 7,11})
\oplus24({\bf 7,9})
\oplus40({\bf 7,7})
\oplus42({\bf 7,5})
\oplus38({\bf 7,3})
\oplus12({\bf 7,1})
\oplus({\bf 5,15})
\oplus6({\bf 5,13})
\oplus15({\bf 5,11})
\oplus31({\bf 5,9})
\oplus42({\bf 5,7})
\oplus51({\bf 5,5})
\oplus37({\bf 5,3})
\oplus17({\bf 5,1})
\oplus2({\bf 3,15})
\oplus5({\bf 3,13})
\oplus15({\bf 3,11})
\oplus24({\bf 3,9})
\oplus38({\bf 3,7})
\oplus37({\bf 3,5})
\oplus34({\bf 3,3})
\oplus9({\bf 3,1})
\oplus3({\bf 1,13})
\oplus4({\bf 1,11})
\oplus11({\bf 1,9})
\oplus12({\bf 1,7})
\oplus17({\bf 1,5})
\oplus9({\bf 1,3})
\oplus8({\bf 1,1})$\\
%
${\bf 27456'}$&=&
$({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus3({\bf 14,12})
\oplus4({\bf 14,10})
\oplus4({\bf 14,8})
\oplus4({\bf 14,6})
\oplus4({\bf 14,4})
\oplus2({\bf 14,2})
\oplus({\bf 12,16})
\oplus3({\bf 12,14})
\oplus6({\bf 12,12})
\oplus8({\bf 12,10})
\oplus9({\bf 12,8})
\oplus10({\bf 12,6})
\oplus8({\bf 12,4})
\oplus5({\bf 12,2})
\oplus({\bf 10,16})
\oplus4({\bf 10,14})
\oplus8({\bf 10,12})
\oplus12({\bf 10,10})
\oplus16({\bf 10,8})
\oplus16({\bf 10,6})
\oplus13({\bf 10,4})
\oplus8({\bf 10,2})
\oplus({\bf 8,16})
\oplus4({\bf 8,14})
\oplus9({\bf 8,12})
\oplus16({\bf 8,10})
\oplus20({\bf 8,8})
\oplus21({\bf 8,6})
\oplus18({\bf 8,4})
\oplus9({\bf 8,2})
\oplus({\bf 6,16})
\oplus4({\bf 6,14})
\oplus10({\bf 6,12})
\oplus16({\bf 6,10})
\oplus21({\bf 6,8})
\oplus22({\bf 6,6})
\oplus18({\bf 6,4})
\oplus10({\bf 6,2})
\oplus({\bf 4,16})
\oplus4({\bf 4,14})
\oplus8({\bf 4,12})
\oplus13({\bf 4,10})
\oplus18({\bf 4,8})
\oplus18({\bf 4,6})
\oplus14({\bf 4,4})
\oplus9({\bf 4,2})
\oplus({\bf 2,16})
\oplus2({\bf 2,14})
\oplus5({\bf 2,12})
\oplus8({\bf 2,10})
\oplus9({\bf 2,8})
\oplus10({\bf 2,6})
\oplus9({\bf 2,4})
\oplus4({\bf 2,2})$\\
%
${\bf 27648}$&=&
$({\bf 14,10})
\oplus2({\bf 14,8})
\oplus2({\bf 14,6})
\oplus2({\bf 14,4})
\oplus({\bf 14,2})
\oplus2({\bf 12,12})
\oplus4({\bf 12,10})
\oplus7({\bf 12,8})
\oplus9({\bf 12,6})
\oplus8({\bf 12,4})
\oplus5({\bf 12,2})
\oplus({\bf 10,14})
\oplus4({\bf 10,12})
\oplus10({\bf 10,10})
\oplus17({\bf 10,8})
\oplus21({\bf 10,6})
\oplus20({\bf 10,4})
\oplus12({\bf 10,2})
\oplus2({\bf 8,14})
\oplus7({\bf 8,12})
\oplus17({\bf 8,10})
\oplus28({\bf 8,8})
\oplus35({\bf 8,6})
\oplus33({\bf 8,4})
\oplus20({\bf 8,2})
\oplus2({\bf 6,14})
\oplus9({\bf 6,12})
\oplus21({\bf 6,10})
\oplus35({\bf 6,8})
\oplus44({\bf 6,6})
\oplus41({\bf 6,4})
\oplus25({\bf 6,2})
\oplus2({\bf 4,14})
\oplus8({\bf 4,12})
\oplus20({\bf 4,10})
\oplus33({\bf 4,8})
\oplus41({\bf 4,6})
\oplus38({\bf 4,4})
\oplus23({\bf 4,2})
\oplus({\bf 2,14})
\oplus5({\bf 2,12})
\oplus12({\bf 2,10})
\oplus20({\bf 2,8})
\oplus25({\bf 2,6})
\oplus23({\bf 2,4})
\oplus14({\bf 2,2})$\\
%
${\bf 28314}$&=&
$({\bf 19,7})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus2({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus4({\bf 15,7})
\oplus4({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus5({\bf 13,9})
\oplus8({\bf 13,7})
\oplus9({\bf 13,5})
\oplus7({\bf 13,3})
\oplus4({\bf 13,1})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus6({\bf 11,11})
\oplus9({\bf 11,9})
\oplus14({\bf 11,7})
\oplus15({\bf 11,5})
\oplus13({\bf 11,3})
\oplus3({\bf 11,1})
\oplus({\bf 9,17})
\oplus2({\bf 9,15})
\oplus5({\bf 9,13})
\oplus9({\bf 9,11})
\oplus16({\bf 9,9})
\oplus20({\bf 9,7})
\oplus22({\bf 9,5})
\oplus15({\bf 9,3})
\oplus7({\bf 9,1})
\oplus({\bf 7,19})
\oplus({\bf 7,17})
\oplus4({\bf 7,15})
\oplus8({\bf 7,13})
\oplus14({\bf 7,11})
\oplus20({\bf 7,9})
\oplus27({\bf 7,7})
\oplus23({\bf 7,5})
\oplus20({\bf 7,3})
\oplus6({\bf 7,1})
\oplus2({\bf 5,17})
\oplus4({\bf 5,15})
\oplus9({\bf 5,13})
\oplus15({\bf 5,11})
\oplus22({\bf 5,9})
\oplus23({\bf 5,7})
\oplus26({\bf 5,5})
\oplus16({\bf 5,3})
\oplus7({\bf 5,1})
\oplus({\bf 3,17})
\oplus4({\bf 3,15})
\oplus7({\bf 3,13})
\oplus13({\bf 3,11})
\oplus15({\bf 3,9})
\oplus20({\bf 3,7})
\oplus16({\bf 3,5})
\oplus14({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,15})
\oplus4({\bf 1,13})
\oplus3({\bf 1,11})
\oplus7({\bf 1,9})
\oplus6({\bf 1,7})
\oplus7({\bf 1,5})
\oplus3({\bf 1,3})
\oplus4({\bf 1,1})$\\
%
${\bf 30888}$&=&
$({\bf 21,21})
\oplus({\bf 21,17})
\oplus({\bf 21,13})
\oplus({\bf 21,9})
\oplus({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 19,19})
\oplus({\bf 19,17})
\oplus({\bf 19,15})
\oplus({\bf 19,13})
\oplus({\bf 19,11})
\oplus({\bf 19,9})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,21})
\oplus({\bf 17,19})
\oplus2({\bf 17,17})
\oplus2({\bf 17,15})
\oplus3({\bf 17,13})
\oplus2({\bf 17,11})
\oplus3({\bf 17,9})
\oplus2({\bf 17,7})
\oplus3({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,19})
\oplus2({\bf 15,17})
\oplus3({\bf 15,15})
\oplus3({\bf 15,13})
\oplus4({\bf 15,11})
\oplus4({\bf 15,9})
\oplus4({\bf 15,7})
\oplus3({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,21})
\oplus({\bf 13,19})
\oplus3({\bf 13,17})
\oplus3({\bf 13,15})
\oplus6({\bf 13,13})
\oplus5({\bf 13,11})
\oplus7({\bf 13,9})
\oplus5({\bf 13,7})
\oplus6({\bf 13,5})
\oplus2({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,19})
\oplus2({\bf 11,17})
\oplus4({\bf 11,15})
\oplus5({\bf 11,13})
\oplus7({\bf 11,11})
\oplus7({\bf 11,9})
\oplus7({\bf 11,7})
\oplus5({\bf 11,5})
\oplus4({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,21})
\oplus({\bf 9,19})
\oplus3({\bf 9,17})
\oplus4({\bf 9,15})
\oplus7({\bf 9,13})
\oplus7({\bf 9,11})
\oplus9({\bf 9,9})
\oplus7({\bf 9,7})
\oplus7({\bf 9,5})
\oplus3({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,19})
\oplus2({\bf 7,17})
\oplus4({\bf 7,15})
\oplus5({\bf 7,13})
\oplus7({\bf 7,11})
\oplus7({\bf 7,9})
\oplus7({\bf 7,7})
\oplus5({\bf 7,5})
\oplus4({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,21})
\oplus({\bf 5,19})
\oplus3({\bf 5,17})
\oplus3({\bf 5,15})
\oplus6({\bf 5,13})
\oplus5({\bf 5,11})
\oplus7({\bf 5,9})
\oplus5({\bf 5,7})
\oplus6({\bf 5,5})
\oplus2({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus2({\bf 3,13})
\oplus4({\bf 3,11})
\oplus3({\bf 3,9})
\oplus4({\bf 3,7})
\oplus2({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 31500}$&=&
$({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,11})
\oplus3({\bf 13,9})
\oplus5({\bf 13,7})
\oplus6({\bf 13,5})
\oplus5({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,13})
\oplus4({\bf 11,11})
\oplus9({\bf 11,9})
\oplus15({\bf 11,7})
\oplus17({\bf 11,5})
\oplus14({\bf 11,3})
\oplus5({\bf 11,1})
\oplus3({\bf 9,13})
\oplus9({\bf 9,11})
\oplus20({\bf 9,9})
\oplus29({\bf 9,7})
\oplus34({\bf 9,5})
\oplus26({\bf 9,3})
\oplus11({\bf 9,1})
\oplus({\bf 7,15})
\oplus5({\bf 7,13})
\oplus15({\bf 7,11})
\oplus29({\bf 7,9})
\oplus44({\bf 7,7})
\oplus48({\bf 7,5})
\oplus39({\bf 7,3})
\oplus14({\bf 7,1})
\oplus({\bf 5,15})
\oplus6({\bf 5,13})
\oplus17({\bf 5,11})
\oplus34({\bf 5,9})
\oplus48({\bf 5,7})
\oplus54({\bf 5,5})
\oplus42({\bf 5,3})
\oplus17({\bf 5,1})
\oplus({\bf 3,15})
\oplus5({\bf 3,13})
\oplus14({\bf 3,11})
\oplus26({\bf 3,9})
\oplus39({\bf 3,7})
\oplus42({\bf 3,5})
\oplus34({\bf 3,3})
\oplus12({\bf 3,1})
\oplus2({\bf 1,13})
\oplus5({\bf 1,11})
\oplus11({\bf 1,9})
\oplus14({\bf 1,7})
\oplus17({\bf 1,5})
\oplus12({\bf 1,3})
\oplus6({\bf 1,1})$\\
%
${\bf 32725}$&=&
$({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 13,13})
\oplus3({\bf 13,11})
\oplus5({\bf 13,9})
\oplus6({\bf 13,7})
\oplus7({\bf 13,5})
\oplus5({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,15})
\oplus3({\bf 11,13})
\oplus8({\bf 11,11})
\oplus12({\bf 11,9})
\oplus18({\bf 11,7})
\oplus16({\bf 11,5})
\oplus14({\bf 11,3})
\oplus4({\bf 11,1})
\oplus({\bf 9,15})
\oplus5({\bf 9,13})
\oplus12({\bf 9,11})
\oplus22({\bf 9,9})
\oplus28({\bf 9,7})
\oplus30({\bf 9,5})
\oplus22({\bf 9,3})
\oplus9({\bf 9,1})
\oplus2({\bf 7,15})
\oplus6({\bf 7,13})
\oplus18({\bf 7,11})
\oplus28({\bf 7,9})
\oplus40({\bf 7,7})
\oplus39({\bf 7,5})
\oplus32({\bf 7,3})
\oplus9({\bf 7,1})
\oplus({\bf 5,15})
\oplus7({\bf 5,13})
\oplus16({\bf 5,11})
\oplus30({\bf 5,9})
\oplus39({\bf 5,7})
\oplus41({\bf 5,5})
\oplus30({\bf 5,3})
\oplus13({\bf 5,1})
\oplus2({\bf 3,15})
\oplus5({\bf 3,13})
\oplus14({\bf 3,11})
\oplus22({\bf 3,9})
\oplus32({\bf 3,7})
\oplus30({\bf 3,5})
\oplus25({\bf 3,3})
\oplus7({\bf 3,1})
\oplus2({\bf 1,13})
\oplus4({\bf 1,11})
\oplus9({\bf 1,9})
\oplus9({\bf 1,7})
\oplus13({\bf 1,5})
\oplus7({\bf 1,3})
\oplus4({\bf 1,1})$\\
%
${\bf 33957}$&=&
$({\bf 17,15})
\oplus({\bf 17,13})
\oplus({\bf 17,11})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus3({\bf 15,13})
\oplus3({\bf 15,11})
\oplus4({\bf 15,9})
\oplus3({\bf 15,7})
\oplus4({\bf 15,5})
\oplus2({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,17})
\oplus3({\bf 13,15})
\oplus5({\bf 13,13})
\oplus7({\bf 13,11})
\oplus8({\bf 13,9})
\oplus9({\bf 13,7})
\oplus8({\bf 13,5})
\oplus6({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,17})
\oplus3({\bf 11,15})
\oplus7({\bf 11,13})
\oplus10({\bf 11,11})
\oplus14({\bf 11,9})
\oplus14({\bf 11,7})
\oplus14({\bf 11,5})
\oplus9({\bf 11,3})
\oplus4({\bf 11,1})
\oplus({\bf 9,17})
\oplus4({\bf 9,15})
\oplus8({\bf 9,13})
\oplus14({\bf 9,11})
\oplus18({\bf 9,9})
\oplus21({\bf 9,7})
\oplus18({\bf 9,5})
\oplus13({\bf 9,3})
\oplus4({\bf 9,1})
\oplus({\bf 7,17})
\oplus3({\bf 7,15})
\oplus9({\bf 7,13})
\oplus14({\bf 7,11})
\oplus21({\bf 7,9})
\oplus21({\bf 7,7})
\oplus21({\bf 7,5})
\oplus13({\bf 7,3})
\oplus6({\bf 7,1})
\oplus({\bf 5,17})
\oplus4({\bf 5,15})
\oplus8({\bf 5,13})
\oplus14({\bf 5,11})
\oplus18({\bf 5,9})
\oplus21({\bf 5,7})
\oplus18({\bf 5,5})
\oplus13({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus6({\bf 3,13})
\oplus9({\bf 3,11})
\oplus13({\bf 3,9})
\oplus13({\bf 3,7})
\oplus13({\bf 3,5})
\oplus8({\bf 3,3})
\oplus4({\bf 3,1})
\oplus2({\bf 1,15})
\oplus2({\bf 1,13})
\oplus4({\bf 1,11})
\oplus4({\bf 1,9})
\oplus6({\bf 1,7})
\oplus4({\bf 1,5})
\oplus4({\bf 1,3})$\\
%
${\bf 34944}$&=&
$({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus2({\bf 14,10})
\oplus3({\bf 14,8})
\oplus5({\bf 14,6})
\oplus5({\bf 14,4})
\oplus3({\bf 14,2})
\oplus2({\bf 12,12})
\oplus5({\bf 12,10})
\oplus10({\bf 12,8})
\oplus13({\bf 12,6})
\oplus13({\bf 12,4})
\oplus8({\bf 12,2})
\oplus2({\bf 10,14})
\oplus5({\bf 10,12})
\oplus12({\bf 10,10})
\oplus20({\bf 10,8})
\oplus26({\bf 10,6})
\oplus24({\bf 10,4})
\oplus16({\bf 10,2})
\oplus({\bf 8,16})
\oplus3({\bf 8,14})
\oplus10({\bf 8,12})
\oplus20({\bf 8,10})
\oplus32({\bf 8,8})
\oplus39({\bf 8,6})
\oplus38({\bf 8,4})
\oplus22({\bf 8,2})
\oplus({\bf 6,16})
\oplus5({\bf 6,14})
\oplus13({\bf 6,12})
\oplus26({\bf 6,10})
\oplus39({\bf 6,8})
\oplus48({\bf 6,6})
\oplus44({\bf 6,4})
\oplus27({\bf 6,2})
\oplus({\bf 4,16})
\oplus5({\bf 4,14})
\oplus13({\bf 4,12})
\oplus24({\bf 4,10})
\oplus38({\bf 4,8})
\oplus44({\bf 4,6})
\oplus40({\bf 4,4})
\oplus25({\bf 4,2})
\oplus({\bf 2,16})
\oplus3({\bf 2,14})
\oplus8({\bf 2,12})
\oplus16({\bf 2,10})
\oplus22({\bf 2,8})
\oplus27({\bf 2,6})
\oplus25({\bf 2,4})
\oplus14({\bf 2,2})$\\
%
${\bf 44352}$&=&
$({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus6({\bf 13,9})
\oplus8({\bf 13,7})
\oplus12({\bf 13,5})
\oplus8({\bf 13,3})
\oplus5({\bf 13,1})
\oplus2({\bf 11,13})
\oplus7({\bf 11,11})
\oplus14({\bf 11,9})
\oplus22({\bf 11,7})
\oplus24({\bf 11,5})
\oplus20({\bf 11,3})
\oplus7({\bf 11,1})
\oplus({\bf 9,15})
\oplus6({\bf 9,13})
\oplus14({\bf 9,11})
\oplus29({\bf 9,9})
\oplus38({\bf 9,7})
\oplus45({\bf 9,5})
\oplus32({\bf 9,3})
\oplus15({\bf 9,1})
\oplus2({\bf 7,15})
\oplus8({\bf 7,13})
\oplus22({\bf 7,11})
\oplus38({\bf 7,9})
\oplus55({\bf 7,7})
\oplus57({\bf 7,5})
\oplus46({\bf 7,3})
\oplus16({\bf 7,1})
\oplus({\bf 5,17})
\oplus3({\bf 5,15})
\oplus12({\bf 5,13})
\oplus24({\bf 5,11})
\oplus45({\bf 5,9})
\oplus57({\bf 5,7})
\oplus65({\bf 5,5})
\oplus46({\bf 5,3})
\oplus21({\bf 5,1})
\oplus3({\bf 3,15})
\oplus8({\bf 3,13})
\oplus20({\bf 3,11})
\oplus32({\bf 3,9})
\oplus46({\bf 3,7})
\oplus46({\bf 3,5})
\oplus39({\bf 3,3})
\oplus12({\bf 3,1})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus5({\bf 1,13})
\oplus7({\bf 1,11})
\oplus15({\bf 1,9})
\oplus16({\bf 1,7})
\oplus21({\bf 1,5})
\oplus12({\bf 1,3})
\oplus8({\bf 1,1})$\\
%
${\bf 46332}$&=&
$({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus2({\bf 15,9})
\oplus3({\bf 15,7})
\oplus5({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus2({\bf 13,11})
\oplus5({\bf 13,9})
\oplus11({\bf 13,7})
\oplus13({\bf 13,5})
\oplus12({\bf 13,3})
\oplus4({\bf 13,1})
\oplus2({\bf 11,13})
\oplus6({\bf 11,11})
\oplus14({\bf 11,9})
\oplus22({\bf 11,7})
\oplus28({\bf 11,5})
\oplus22({\bf 11,3})
\oplus10({\bf 11,1})
\oplus2({\bf 9,15})
\oplus5({\bf 9,13})
\oplus14({\bf 9,11})
\oplus26({\bf 9,9})
\oplus40({\bf 9,7})
\oplus43({\bf 9,5})
\oplus37({\bf 9,3})
\oplus12({\bf 9,1})
\oplus({\bf 7,17})
\oplus3({\bf 7,15})
\oplus11({\bf 7,13})
\oplus22({\bf 7,11})
\oplus40({\bf 7,9})
\oplus52({\bf 7,7})
\oplus59({\bf 7,5})
\oplus43({\bf 7,3})
\oplus19({\bf 7,1})
\oplus({\bf 5,17})
\oplus5({\bf 5,15})
\oplus13({\bf 5,13})
\oplus28({\bf 5,11})
\oplus43({\bf 5,9})
\oplus59({\bf 5,7})
\oplus58({\bf 5,5})
\oplus47({\bf 5,3})
\oplus15({\bf 5,1})
\oplus({\bf 3,17})
\oplus4({\bf 3,15})
\oplus12({\bf 3,13})
\oplus22({\bf 3,11})
\oplus37({\bf 3,9})
\oplus43({\bf 3,7})
\oplus47({\bf 3,5})
\oplus32({\bf 3,3})
\oplus15({\bf 3,1})
\oplus2({\bf 1,15})
\oplus4({\bf 1,13})
\oplus10({\bf 1,11})
\oplus12({\bf 1,9})
\oplus19({\bf 1,7})
\oplus15({\bf 1,5})
\oplus15({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 46683}$&=&
$({\bf 17,11})
\oplus({\bf 17,7})
\oplus({\bf 17,3})
\oplus({\bf 15,15})
\oplus2({\bf 15,13})
\oplus3({\bf 15,11})
\oplus4({\bf 15,9})
\oplus4({\bf 15,7})
\oplus4({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus2({\bf 13,15})
\oplus4({\bf 13,13})
\oplus8({\bf 13,11})
\oplus9({\bf 13,9})
\oplus12({\bf 13,7})
\oplus10({\bf 13,5})
\oplus9({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,17})
\oplus3({\bf 11,15})
\oplus8({\bf 11,13})
\oplus14({\bf 11,11})
\oplus20({\bf 11,9})
\oplus23({\bf 11,7})
\oplus22({\bf 11,5})
\oplus16({\bf 11,3})
\oplus6({\bf 11,1})
\oplus4({\bf 9,15})
\oplus9({\bf 9,13})
\oplus20({\bf 9,11})
\oplus27({\bf 9,9})
\oplus35({\bf 9,7})
\oplus31({\bf 9,5})
\oplus25({\bf 9,3})
\oplus7({\bf 9,1})
\oplus({\bf 7,17})
\oplus4({\bf 7,15})
\oplus12({\bf 7,13})
\oplus23({\bf 7,11})
\oplus35({\bf 7,9})
\oplus41({\bf 7,7})
\oplus40({\bf 7,5})
\oplus28({\bf 7,3})
\oplus11({\bf 7,1})
\oplus4({\bf 5,15})
\oplus10({\bf 5,13})
\oplus22({\bf 5,11})
\oplus31({\bf 5,9})
\oplus40({\bf 5,7})
\oplus36({\bf 5,5})
\oplus28({\bf 5,3})
\oplus8({\bf 5,1})
\oplus({\bf 3,17})
\oplus3({\bf 3,15})
\oplus9({\bf 3,13})
\oplus16({\bf 3,11})
\oplus25({\bf 3,9})
\oplus28({\bf 3,7})
\oplus28({\bf 3,5})
\oplus19({\bf 3,3})
\oplus8({\bf 3,1})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus6({\bf 1,11})
\oplus7({\bf 1,9})
\oplus11({\bf 1,7})
\oplus8({\bf 1,5})
\oplus8({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 51272}$&=&
$({\bf 23,23})
\oplus({\bf 23,19})
\oplus({\bf 23,15})
\oplus({\bf 23,11})
\oplus({\bf 23,7})
\oplus({\bf 23,3})
\oplus({\bf 21,21})
\oplus({\bf 21,19})
\oplus({\bf 21,17})
\oplus({\bf 21,15})
\oplus({\bf 21,13})
\oplus({\bf 21,11})
\oplus({\bf 21,9})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,23})
\oplus({\bf 19,21})
\oplus2({\bf 19,19})
\oplus2({\bf 19,17})
\oplus3({\bf 19,15})
\oplus2({\bf 19,13})
\oplus3({\bf 19,11})
\oplus2({\bf 19,9})
\oplus3({\bf 19,7})
\oplus2({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 17,21})
\oplus2({\bf 17,19})
\oplus3({\bf 17,17})
\oplus3({\bf 17,15})
\oplus4({\bf 17,13})
\oplus4({\bf 17,11})
\oplus4({\bf 17,9})
\oplus4({\bf 17,7})
\oplus3({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,23})
\oplus({\bf 15,21})
\oplus3({\bf 15,19})
\oplus3({\bf 15,17})
\oplus6({\bf 15,15})
\oplus5({\bf 15,13})
\oplus7({\bf 15,11})
\oplus6({\bf 15,9})
\oplus7({\bf 15,7})
\oplus4({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 13,21})
\oplus2({\bf 13,19})
\oplus4({\bf 13,17})
\oplus5({\bf 13,15})
\oplus7({\bf 13,13})
\oplus8({\bf 13,11})
\oplus8({\bf 13,9})
\oplus7({\bf 13,7})
\oplus6({\bf 13,5})
\oplus4({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,23})
\oplus({\bf 11,21})
\oplus3({\bf 11,19})
\oplus4({\bf 11,17})
\oplus7({\bf 11,15})
\oplus8({\bf 11,13})
\oplus10({\bf 11,11})
\oplus9({\bf 11,9})
\oplus10({\bf 11,7})
\oplus6({\bf 11,5})
\oplus5({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,21})
\oplus2({\bf 9,19})
\oplus4({\bf 9,17})
\oplus6({\bf 9,15})
\oplus8({\bf 9,13})
\oplus9({\bf 9,11})
\oplus10({\bf 9,9})
\oplus8({\bf 9,7})
\oplus7({\bf 9,5})
\oplus4({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,23})
\oplus({\bf 7,21})
\oplus3({\bf 7,19})
\oplus4({\bf 7,17})
\oplus7({\bf 7,15})
\oplus7({\bf 7,13})
\oplus10({\bf 7,11})
\oplus8({\bf 7,9})
\oplus9({\bf 7,7})
\oplus6({\bf 7,5})
\oplus5({\bf 7,3})
\oplus({\bf 5,21})
\oplus2({\bf 5,19})
\oplus3({\bf 5,17})
\oplus4({\bf 5,15})
\oplus6({\bf 5,13})
\oplus6({\bf 5,11})
\oplus7({\bf 5,9})
\oplus6({\bf 5,7})
\oplus5({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,23})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus2({\bf 3,17})
\oplus4({\bf 3,15})
\oplus4({\bf 3,13})
\oplus5({\bf 3,11})
\oplus4({\bf 3,9})
\oplus5({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 54675}$&=&
$({\bf 15,9})
\oplus2({\bf 15,7})
\oplus3({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus2({\bf 13,11})
\oplus5({\bf 13,9})
\oplus10({\bf 13,7})
\oplus11({\bf 13,5})
\oplus10({\bf 13,3})
\oplus3({\bf 13,1})
\oplus2({\bf 11,13})
\oplus7({\bf 11,11})
\oplus17({\bf 11,9})
\oplus26({\bf 11,7})
\oplus31({\bf 11,5})
\oplus24({\bf 11,3})
\oplus10({\bf 11,1})
\oplus({\bf 9,15})
\oplus5({\bf 9,13})
\oplus17({\bf 9,11})
\oplus33({\bf 9,9})
\oplus51({\bf 9,7})
\oplus55({\bf 9,5})
\oplus46({\bf 9,3})
\oplus16({\bf 9,1})
\oplus2({\bf 7,15})
\oplus10({\bf 7,13})
\oplus26({\bf 7,11})
\oplus51({\bf 7,9})
\oplus72({\bf 7,7})
\oplus81({\bf 7,5})
\oplus62({\bf 7,3})
\oplus25({\bf 7,1})
\oplus3({\bf 5,15})
\oplus11({\bf 5,13})
\oplus31({\bf 5,11})
\oplus55({\bf 5,9})
\oplus81({\bf 5,7})
\oplus85({\bf 5,5})
\oplus70({\bf 5,3})
\oplus24({\bf 5,1})
\oplus2({\bf 3,15})
\oplus10({\bf 3,13})
\oplus24({\bf 3,11})
\oplus46({\bf 3,9})
\oplus62({\bf 3,7})
\oplus70({\bf 3,5})
\oplus52({\bf 3,3})
\oplus22({\bf 3,1})
\oplus({\bf 1,15})
\oplus3({\bf 1,13})
\oplus10({\bf 1,11})
\oplus16({\bf 1,9})
\oplus25({\bf 1,7})
\oplus24({\bf 1,5})
\oplus22({\bf 1,3})
\oplus6({\bf 1,1})$\\
%
${\bf 54912}$&=&
$({\bf 18,16})
\oplus({\bf 18,14})
\oplus({\bf 18,12})
\oplus({\bf 18,10})
\oplus({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 16,18})
\oplus2({\bf 16,16})
\oplus3({\bf 16,14})
\oplus4({\bf 16,12})
\oplus4({\bf 16,10})
\oplus4({\bf 16,8})
\oplus4({\bf 16,6})
\oplus4({\bf 16,4})
\oplus2({\bf 16,2})
\oplus({\bf 14,18})
\oplus3({\bf 14,16})
\oplus6({\bf 14,14})
\oplus8({\bf 14,12})
\oplus9({\bf 14,10})
\oplus10({\bf 14,8})
\oplus10({\bf 14,6})
\oplus8({\bf 14,4})
\oplus5({\bf 14,2})
\oplus({\bf 12,18})
\oplus4({\bf 12,16})
\oplus8({\bf 12,14})
\oplus12({\bf 12,12})
\oplus16({\bf 12,10})
\oplus18({\bf 12,8})
\oplus17({\bf 12,6})
\oplus14({\bf 12,4})
\oplus8({\bf 12,2})
\oplus({\bf 10,18})
\oplus4({\bf 10,16})
\oplus9({\bf 10,14})
\oplus16({\bf 10,12})
\oplus22({\bf 10,10})
\oplus25({\bf 10,8})
\oplus25({\bf 10,6})
\oplus20({\bf 10,4})
\oplus10({\bf 10,2})
\oplus({\bf 8,18})
\oplus4({\bf 8,16})
\oplus10({\bf 8,14})
\oplus18({\bf 8,12})
\oplus25({\bf 8,10})
\oplus30({\bf 8,8})
\oplus29({\bf 8,6})
\oplus22({\bf 8,4})
\oplus13({\bf 8,2})
\oplus({\bf 6,18})
\oplus4({\bf 6,16})
\oplus10({\bf 6,14})
\oplus17({\bf 6,12})
\oplus25({\bf 6,10})
\oplus29({\bf 6,8})
\oplus28({\bf 6,6})
\oplus22({\bf 6,4})
\oplus12({\bf 6,2})
\oplus({\bf 4,18})
\oplus4({\bf 4,16})
\oplus8({\bf 4,14})
\oplus14({\bf 4,12})
\oplus20({\bf 4,10})
\oplus22({\bf 4,8})
\oplus22({\bf 4,6})
\oplus18({\bf 4,4})
\oplus9({\bf 4,2})
\oplus({\bf 2,18})
\oplus2({\bf 2,16})
\oplus5({\bf 2,14})
\oplus8({\bf 2,12})
\oplus10({\bf 2,10})
\oplus13({\bf 2,8})
\oplus12({\bf 2,6})
\oplus9({\bf 2,4})
\oplus6({\bf 2,2})$\\
%
${\bf 54978}$&=&
$({\bf 17,11})
\oplus({\bf 17,9})
\oplus2({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 15,13})
\oplus2({\bf 15,11})
\oplus5({\bf 15,9})
\oplus5({\bf 15,7})
\oplus6({\bf 15,5})
\oplus3({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,15})
\oplus3({\bf 13,13})
\oplus7({\bf 13,11})
\oplus11({\bf 13,9})
\oplus15({\bf 13,7})
\oplus14({\bf 13,5})
\oplus11({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,17})
\oplus2({\bf 11,15})
\oplus7({\bf 11,13})
\oplus13({\bf 11,11})
\oplus22({\bf 11,9})
\oplus26({\bf 11,7})
\oplus28({\bf 11,5})
\oplus19({\bf 11,3})
\oplus9({\bf 11,1})
\oplus({\bf 9,17})
\oplus5({\bf 9,15})
\oplus11({\bf 9,13})
\oplus22({\bf 9,11})
\oplus32({\bf 9,9})
\oplus42({\bf 9,7})
\oplus40({\bf 9,5})
\oplus32({\bf 9,3})
\oplus10({\bf 9,1})
\oplus2({\bf 7,17})
\oplus5({\bf 7,15})
\oplus15({\bf 7,13})
\oplus26({\bf 7,11})
\oplus42({\bf 7,9})
\oplus48({\bf 7,7})
\oplus52({\bf 7,5})
\oplus35({\bf 7,3})
\oplus16({\bf 7,1})
\oplus({\bf 5,17})
\oplus6({\bf 5,15})
\oplus14({\bf 5,13})
\oplus28({\bf 5,11})
\oplus40({\bf 5,9})
\oplus52({\bf 5,7})
\oplus48({\bf 5,5})
\oplus38({\bf 5,3})
\oplus12({\bf 5,1})
\oplus({\bf 3,17})
\oplus3({\bf 3,15})
\oplus11({\bf 3,13})
\oplus19({\bf 3,11})
\oplus32({\bf 3,9})
\oplus35({\bf 3,7})
\oplus38({\bf 3,5})
\oplus25({\bf 3,3})
\oplus12({\bf 3,1})
\oplus2({\bf 1,15})
\oplus3({\bf 1,13})
\oplus9({\bf 1,11})
\oplus10({\bf 1,9})
\oplus16({\bf 1,7})
\oplus12({\bf 1,5})
\oplus12({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 56320}$&=&
$({\bf 16,10})
\oplus({\bf 16,8})
\oplus2({\bf 16,6})
\oplus2({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 14,12})
\oplus3({\bf 14,10})
\oplus6({\bf 14,8})
\oplus8({\bf 14,6})
\oplus7({\bf 14,4})
\oplus5({\bf 14,2})
\oplus({\bf 12,14})
\oplus4({\bf 12,12})
\oplus10({\bf 12,10})
\oplus17({\bf 12,8})
\oplus21({\bf 12,6})
\oplus20({\bf 12,4})
\oplus12({\bf 12,2})
\oplus({\bf 10,16})
\oplus3({\bf 10,14})
\oplus10({\bf 10,12})
\oplus22({\bf 10,10})
\oplus33({\bf 10,8})
\oplus41({\bf 10,6})
\oplus38({\bf 10,4})
\oplus22({\bf 10,2})
\oplus({\bf 8,16})
\oplus6({\bf 8,14})
\oplus17({\bf 8,12})
\oplus33({\bf 8,10})
\oplus52({\bf 8,8})
\oplus61({\bf 8,6})
\oplus55({\bf 8,4})
\oplus34({\bf 8,2})
\oplus2({\bf 6,16})
\oplus8({\bf 6,14})
\oplus21({\bf 6,12})
\oplus41({\bf 6,10})
\oplus61({\bf 6,8})
\oplus72({\bf 6,6})
\oplus65({\bf 6,4})
\oplus39({\bf 6,2})
\oplus2({\bf 4,16})
\oplus7({\bf 4,14})
\oplus20({\bf 4,12})
\oplus38({\bf 4,10})
\oplus55({\bf 4,8})
\oplus65({\bf 4,6})
\oplus60({\bf 4,4})
\oplus34({\bf 4,2})
\oplus({\bf 2,16})
\oplus5({\bf 2,14})
\oplus12({\bf 2,12})
\oplus22({\bf 2,10})
\oplus34({\bf 2,8})
\oplus39({\bf 2,6})
\oplus34({\bf 2,4})
\oplus22({\bf 2,2})$\\
%
${\bf 56430}$&=&
$({\bf 17,13})
\oplus({\bf 17,11})
\oplus2({\bf 17,9})
\oplus({\bf 17,7})
\oplus2({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,15})
\oplus2({\bf 15,13})
\oplus4({\bf 15,11})
\oplus5({\bf 15,9})
\oplus6({\bf 15,7})
\oplus5({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,17})
\oplus2({\bf 13,15})
\oplus6({\bf 13,13})
\oplus9({\bf 13,11})
\oplus14({\bf 13,9})
\oplus14({\bf 13,7})
\oplus15({\bf 13,5})
\oplus9({\bf 13,3})
\oplus5({\bf 13,1})
\oplus({\bf 11,17})
\oplus4({\bf 11,15})
\oplus9({\bf 11,13})
\oplus16({\bf 11,11})
\oplus22({\bf 11,9})
\oplus27({\bf 11,7})
\oplus25({\bf 11,5})
\oplus19({\bf 11,3})
\oplus6({\bf 11,1})
\oplus2({\bf 9,17})
\oplus5({\bf 9,15})
\oplus14({\bf 9,13})
\oplus22({\bf 9,11})
\oplus35({\bf 9,9})
\oplus37({\bf 9,7})
\oplus39({\bf 9,5})
\oplus25({\bf 9,3})
\oplus12({\bf 9,1})
\oplus({\bf 7,17})
\oplus6({\bf 7,15})
\oplus14({\bf 7,13})
\oplus27({\bf 7,11})
\oplus37({\bf 7,9})
\oplus46({\bf 7,7})
\oplus42({\bf 7,5})
\oplus32({\bf 7,3})
\oplus10({\bf 7,1})
\oplus2({\bf 5,17})
\oplus5({\bf 5,15})
\oplus15({\bf 5,13})
\oplus25({\bf 5,11})
\oplus39({\bf 5,9})
\oplus42({\bf 5,7})
\oplus43({\bf 5,5})
\oplus28({\bf 5,3})
\oplus13({\bf 5,1})
\oplus4({\bf 3,15})
\oplus9({\bf 3,13})
\oplus19({\bf 3,11})
\oplus25({\bf 3,9})
\oplus32({\bf 3,7})
\oplus28({\bf 3,5})
\oplus22({\bf 3,3})
\oplus6({\bf 3,1})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus5({\bf 1,13})
\oplus6({\bf 1,11})
\oplus12({\bf 1,9})
\oplus10({\bf 1,7})
\oplus13({\bf 1,5})
\oplus6({\bf 1,3})
\oplus5({\bf 1,1})$\\
%
${\bf 56628}$&=&
$({\bf 19,3})
\oplus({\bf 17,7})
\oplus2({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus5({\bf 15,7})
\oplus6({\bf 15,5})
\oplus7({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,13})
\oplus3({\bf 13,11})
\oplus8({\bf 13,9})
\oplus13({\bf 13,7})
\oplus17({\bf 13,5})
\oplus14({\bf 13,3})
\oplus6({\bf 13,1})
\oplus({\bf 11,15})
\oplus3({\bf 11,13})
\oplus10({\bf 11,11})
\oplus18({\bf 11,9})
\oplus29({\bf 11,7})
\oplus31({\bf 11,5})
\oplus28({\bf 11,3})
\oplus9({\bf 11,1})
\oplus2({\bf 9,15})
\oplus8({\bf 9,13})
\oplus18({\bf 9,11})
\oplus33({\bf 9,9})
\oplus45({\bf 9,7})
\oplus51({\bf 9,5})
\oplus39({\bf 9,3})
\oplus16({\bf 9,1})
\oplus({\bf 7,17})
\oplus5({\bf 7,15})
\oplus13({\bf 7,13})
\oplus29({\bf 7,11})
\oplus45({\bf 7,9})
\oplus62({\bf 7,7})
\oplus62({\bf 7,5})
\oplus51({\bf 7,3})
\oplus17({\bf 7,1})
\oplus2({\bf 5,17})
\oplus6({\bf 5,15})
\oplus17({\bf 5,13})
\oplus31({\bf 5,11})
\oplus51({\bf 5,9})
\oplus62({\bf 5,7})
\oplus66({\bf 5,5})
\oplus47({\bf 5,3})
\oplus20({\bf 5,1})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus7({\bf 3,15})
\oplus14({\bf 3,13})
\oplus28({\bf 3,11})
\oplus39({\bf 3,9})
\oplus51({\bf 3,7})
\oplus47({\bf 3,5})
\oplus39({\bf 3,3})
\oplus11({\bf 3,1})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus6({\bf 1,13})
\oplus9({\bf 1,11})
\oplus16({\bf 1,9})
\oplus17({\bf 1,7})
\oplus20({\bf 1,5})
\oplus11({\bf 1,3})
\oplus7({\bf 1,1})$\\
%
${\bf 56628'}$&=&
$({\bf 19,5})
\oplus({\bf 17,9})
\oplus2({\bf 17,7})
\oplus2({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,11})
\oplus3({\bf 15,9})
\oplus6({\bf 15,7})
\oplus8({\bf 15,5})
\oplus6({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 13,13})
\oplus4({\bf 13,11})
\oplus9({\bf 13,9})
\oplus14({\bf 13,7})
\oplus18({\bf 13,5})
\oplus15({\bf 13,3})
\oplus5({\bf 13,1})
\oplus({\bf 11,15})
\oplus4({\bf 11,13})
\oplus9({\bf 11,11})
\oplus19({\bf 11,9})
\oplus28({\bf 11,7})
\oplus32({\bf 11,5})
\oplus25({\bf 11,3})
\oplus11({\bf 11,1})
\oplus({\bf 9,17})
\oplus3({\bf 9,15})
\oplus9({\bf 9,13})
\oplus19({\bf 9,11})
\oplus32({\bf 9,9})
\oplus44({\bf 9,7})
\oplus47({\bf 9,5})
\oplus37({\bf 9,3})
\oplus14({\bf 9,1})
\oplus2({\bf 7,17})
\oplus6({\bf 7,15})
\oplus14({\bf 7,13})
\oplus28({\bf 7,11})
\oplus44({\bf 7,9})
\oplus55({\bf 7,7})
\oplus59({\bf 7,5})
\oplus43({\bf 7,3})
\oplus16({\bf 7,1})
\oplus({\bf 5,19})
\oplus2({\bf 5,17})
\oplus8({\bf 5,15})
\oplus18({\bf 5,13})
\oplus32({\bf 5,11})
\oplus47({\bf 5,9})
\oplus59({\bf 5,7})
\oplus56({\bf 5,5})
\oplus43({\bf 5,3})
\oplus16({\bf 5,1})
\oplus2({\bf 3,17})
\oplus6({\bf 3,15})
\oplus15({\bf 3,13})
\oplus25({\bf 3,11})
\oplus37({\bf 3,9})
\oplus43({\bf 3,7})
\oplus43({\bf 3,5})
\oplus30({\bf 3,3})
\oplus12({\bf 3,1})
\oplus({\bf 1,17})
\oplus3({\bf 1,15})
\oplus5({\bf 1,13})
\oplus11({\bf 1,11})
\oplus14({\bf 1,9})
\oplus16({\bf 1,7})
\oplus16({\bf 1,5})
\oplus12({\bf 1,3})
\oplus3({\bf 1,1})$\\
%
${\bf 59136}$&=&
$({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 14,12})
\oplus3({\bf 14,10})
\oplus5({\bf 14,8})
\oplus7({\bf 14,6})
\oplus7({\bf 14,4})
\oplus4({\bf 14,2})
\oplus({\bf 12,14})
\oplus4({\bf 12,12})
\oplus10({\bf 12,10})
\oplus17({\bf 12,8})
\oplus21({\bf 12,6})
\oplus20({\bf 12,4})
\oplus12({\bf 12,2})
\oplus3({\bf 10,14})
\oplus10({\bf 10,12})
\oplus22({\bf 10,10})
\oplus36({\bf 10,8})
\oplus44({\bf 10,6})
\oplus40({\bf 10,4})
\oplus25({\bf 10,2})
\oplus({\bf 8,16})
\oplus5({\bf 8,14})
\oplus17({\bf 8,12})
\oplus36({\bf 8,10})
\oplus56({\bf 8,8})
\oplus68({\bf 8,6})
\oplus63({\bf 8,4})
\oplus37({\bf 8,2})
\oplus({\bf 6,16})
\oplus7({\bf 6,14})
\oplus21({\bf 6,12})
\oplus44({\bf 6,10})
\oplus68({\bf 6,8})
\oplus82({\bf 6,6})
\oplus75({\bf 6,4})
\oplus45({\bf 6,2})
\oplus({\bf 4,16})
\oplus7({\bf 4,14})
\oplus20({\bf 4,12})
\oplus40({\bf 4,10})
\oplus63({\bf 4,8})
\oplus75({\bf 4,6})
\oplus68({\bf 4,4})
\oplus42({\bf 4,2})
\oplus({\bf 2,16})
\oplus4({\bf 2,14})
\oplus12({\bf 2,12})
\oplus25({\bf 2,10})
\oplus37({\bf 2,8})
\oplus45({\bf 2,6})
\oplus42({\bf 2,4})
\oplus24({\bf 2,2})$\\
%
${\bf 59136'}$&=&
$({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 16,10})
\oplus3({\bf 16,8})
\oplus4({\bf 16,6})
\oplus4({\bf 16,4})
\oplus3({\bf 16,2})
\oplus({\bf 14,12})
\oplus4({\bf 14,10})
\oplus8({\bf 14,8})
\oplus12({\bf 14,6})
\oplus12({\bf 14,4})
\oplus7({\bf 14,2})
\oplus({\bf 12,14})
\oplus4({\bf 12,12})
\oplus10({\bf 12,10})
\oplus18({\bf 12,8})
\oplus24({\bf 12,6})
\oplus24({\bf 12,4})
\oplus15({\bf 12,2})
\oplus({\bf 10,16})
\oplus4({\bf 10,14})
\oplus10({\bf 10,12})
\oplus20({\bf 10,10})
\oplus33({\bf 10,8})
\oplus41({\bf 10,6})
\oplus38({\bf 10,4})
\oplus24({\bf 10,2})
\oplus({\bf 8,18})
\oplus3({\bf 8,16})
\oplus8({\bf 8,14})
\oplus18({\bf 8,12})
\oplus33({\bf 8,10})
\oplus48({\bf 8,8})
\oplus56({\bf 8,6})
\oplus52({\bf 8,4})
\oplus30({\bf 8,2})
\oplus({\bf 6,18})
\oplus4({\bf 6,16})
\oplus12({\bf 6,14})
\oplus24({\bf 6,12})
\oplus41({\bf 6,10})
\oplus56({\bf 6,8})
\oplus64({\bf 6,6})
\oplus56({\bf 6,4})
\oplus33({\bf 6,2})
\oplus({\bf 4,18})
\oplus4({\bf 4,16})
\oplus12({\bf 4,14})
\oplus24({\bf 4,12})
\oplus38({\bf 4,10})
\oplus52({\bf 4,8})
\oplus56({\bf 4,6})
\oplus48({\bf 4,4})
\oplus29({\bf 4,2})
\oplus3({\bf 2,16})
\oplus7({\bf 2,14})
\oplus15({\bf 2,12})
\oplus24({\bf 2,10})
\oplus30({\bf 2,8})
\oplus33({\bf 2,6})
\oplus29({\bf 2,4})
\oplus16({\bf 2,2})$\\
%
${\bf 60060}$&=&
$({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus5({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus2({\bf 13,11})
\oplus6({\bf 13,9})
\oplus11({\bf 13,7})
\oplus16({\bf 13,5})
\oplus14({\bf 13,3})
\oplus6({\bf 13,1})
\oplus2({\bf 11,13})
\oplus7({\bf 11,11})
\oplus17({\bf 11,9})
\oplus29({\bf 11,7})
\oplus35({\bf 11,5})
\oplus30({\bf 11,3})
\oplus12({\bf 11,1})
\oplus({\bf 9,15})
\oplus6({\bf 9,13})
\oplus17({\bf 9,11})
\oplus35({\bf 9,9})
\oplus52({\bf 9,7})
\oplus61({\bf 9,5})
\oplus49({\bf 9,3})
\oplus20({\bf 9,1})
\oplus3({\bf 7,15})
\oplus11({\bf 7,13})
\oplus29({\bf 7,11})
\oplus52({\bf 7,9})
\oplus75({\bf 7,7})
\oplus82({\bf 7,5})
\oplus66({\bf 7,3})
\oplus24({\bf 7,1})
\oplus({\bf 5,17})
\oplus5({\bf 5,15})
\oplus16({\bf 5,13})
\oplus35({\bf 5,11})
\oplus61({\bf 5,9})
\oplus82({\bf 5,7})
\oplus88({\bf 5,5})
\oplus68({\bf 5,3})
\oplus27({\bf 5,1})
\oplus({\bf 3,17})
\oplus5({\bf 3,15})
\oplus14({\bf 3,13})
\oplus30({\bf 3,11})
\oplus49({\bf 3,9})
\oplus66({\bf 3,7})
\oplus68({\bf 3,5})
\oplus53({\bf 3,3})
\oplus19({\bf 3,1})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus6({\bf 1,13})
\oplus12({\bf 1,11})
\oplus20({\bf 1,9})
\oplus24({\bf 1,7})
\oplus27({\bf 1,5})
\oplus19({\bf 1,3})
\oplus8({\bf 1,1})$\\
%
${\bf 65536}$&=&
$({\bf 16,6})
\oplus2({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 14,10})
\oplus4({\bf 14,8})
\oplus7({\bf 14,6})
\oplus8({\bf 14,4})
\oplus6({\bf 14,2})
\oplus2({\bf 12,12})
\oplus7({\bf 12,10})
\oplus15({\bf 12,8})
\oplus23({\bf 12,6})
\oplus24({\bf 12,4})
\oplus16({\bf 12,2})
\oplus({\bf 10,14})
\oplus7({\bf 10,12})
\oplus20({\bf 10,10})
\oplus36({\bf 10,8})
\oplus50({\bf 10,6})
\oplus51({\bf 10,4})
\oplus31({\bf 10,2})
\oplus4({\bf 8,14})
\oplus15({\bf 8,12})
\oplus36({\bf 8,10})
\oplus64({\bf 8,8})
\oplus82({\bf 8,6})
\oplus79({\bf 8,4})
\oplus50({\bf 8,2})
\oplus({\bf 6,16})
\oplus7({\bf 6,14})
\oplus23({\bf 6,12})
\oplus50({\bf 6,10})
\oplus82({\bf 6,8})
\oplus104({\bf 6,6})
\oplus99({\bf 6,4})
\oplus61({\bf 6,2})
\oplus2({\bf 4,16})
\oplus8({\bf 4,14})
\oplus24({\bf 4,12})
\oplus51({\bf 4,10})
\oplus79({\bf 4,8})
\oplus99({\bf 4,6})
\oplus94({\bf 4,4})
\oplus56({\bf 4,2})
\oplus({\bf 2,16})
\oplus6({\bf 2,14})
\oplus16({\bf 2,12})
\oplus31({\bf 2,10})
\oplus50({\bf 2,8})
\oplus61({\bf 2,6})
\oplus56({\bf 2,4})
\oplus36({\bf 2,2})$\\
%
${\bf 65780}$&=&
$({\bf 19,17})
\oplus({\bf 19,15})
\oplus({\bf 19,13})
\oplus({\bf 19,11})
\oplus({\bf 19,9})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus3({\bf 17,15})
\oplus3({\bf 17,13})
\oplus4({\bf 17,11})
\oplus3({\bf 17,9})
\oplus4({\bf 17,7})
\oplus3({\bf 17,5})
\oplus3({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,19})
\oplus3({\bf 15,17})
\oplus5({\bf 15,15})
\oplus7({\bf 15,13})
\oplus8({\bf 15,11})
\oplus9({\bf 15,9})
\oplus9({\bf 15,7})
\oplus8({\bf 15,5})
\oplus6({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,19})
\oplus3({\bf 13,17})
\oplus7({\bf 13,15})
\oplus10({\bf 13,13})
\oplus14({\bf 13,11})
\oplus15({\bf 13,9})
\oplus16({\bf 13,7})
\oplus14({\bf 13,5})
\oplus10({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,19})
\oplus4({\bf 11,17})
\oplus8({\bf 11,15})
\oplus14({\bf 11,13})
\oplus19({\bf 11,11})
\oplus23({\bf 11,9})
\oplus24({\bf 11,7})
\oplus20({\bf 11,5})
\oplus14({\bf 11,3})
\oplus5({\bf 11,1})
\oplus({\bf 9,19})
\oplus3({\bf 9,17})
\oplus9({\bf 9,15})
\oplus15({\bf 9,13})
\oplus23({\bf 9,11})
\oplus27({\bf 9,9})
\oplus29({\bf 9,7})
\oplus24({\bf 9,5})
\oplus17({\bf 9,3})
\oplus5({\bf 9,1})
\oplus({\bf 7,19})
\oplus4({\bf 7,17})
\oplus9({\bf 7,15})
\oplus16({\bf 7,13})
\oplus24({\bf 7,11})
\oplus29({\bf 7,9})
\oplus29({\bf 7,7})
\oplus26({\bf 7,5})
\oplus17({\bf 7,3})
\oplus6({\bf 7,1})
\oplus({\bf 5,19})
\oplus3({\bf 5,17})
\oplus8({\bf 5,15})
\oplus14({\bf 5,13})
\oplus20({\bf 5,11})
\oplus24({\bf 5,9})
\oplus26({\bf 5,7})
\oplus21({\bf 5,5})
\oplus15({\bf 5,3})
\oplus5({\bf 5,1})
\oplus({\bf 3,19})
\oplus3({\bf 3,17})
\oplus6({\bf 3,15})
\oplus10({\bf 3,13})
\oplus14({\bf 3,11})
\oplus17({\bf 3,9})
\oplus17({\bf 3,7})
\oplus15({\bf 3,5})
\oplus10({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus3({\bf 1,13})
\oplus5({\bf 1,11})
\oplus5({\bf 1,9})
\oplus6({\bf 1,7})
\oplus5({\bf 1,5})
\oplus4({\bf 1,3})$\\
%
${\bf 67200}$&=&
$({\bf 16,8})
\oplus2({\bf 16,6})
\oplus2({\bf 16,4})
\oplus2({\bf 16,2})
\oplus2({\bf 14,10})
\oplus5({\bf 14,8})
\oplus9({\bf 14,6})
\oplus10({\bf 14,4})
\oplus6({\bf 14,2})
\oplus2({\bf 12,12})
\oplus8({\bf 12,10})
\oplus17({\bf 12,8})
\oplus25({\bf 12,6})
\oplus26({\bf 12,4})
\oplus17({\bf 12,2})
\oplus2({\bf 10,14})
\oplus8({\bf 10,12})
\oplus20({\bf 10,10})
\oplus38({\bf 10,8})
\oplus51({\bf 10,6})
\oplus50({\bf 10,4})
\oplus32({\bf 10,2})
\oplus({\bf 8,16})
\oplus5({\bf 8,14})
\oplus17({\bf 8,12})
\oplus38({\bf 8,10})
\oplus62({\bf 8,8})
\oplus80({\bf 8,6})
\oplus77({\bf 8,4})
\oplus47({\bf 8,2})
\oplus2({\bf 6,16})
\oplus9({\bf 6,14})
\oplus25({\bf 6,12})
\oplus51({\bf 6,10})
\oplus80({\bf 6,8})
\oplus98({\bf 6,6})
\oplus92({\bf 6,4})
\oplus56({\bf 6,2})
\oplus2({\bf 4,16})
\oplus10({\bf 4,14})
\oplus26({\bf 4,12})
\oplus50({\bf 4,10})
\oplus77({\bf 4,8})
\oplus92({\bf 4,6})
\oplus84({\bf 4,4})
\oplus52({\bf 4,2})
\oplus2({\bf 2,16})
\oplus6({\bf 2,14})
\oplus17({\bf 2,12})
\oplus32({\bf 2,10})
\oplus47({\bf 2,8})
\oplus56({\bf 2,6})
\oplus52({\bf 2,4})
\oplus30({\bf 2,2})$\\
%
${\bf 68640}$&=&
$({\bf 16,12})
\oplus2({\bf 16,10})
\oplus2({\bf 16,8})
\oplus2({\bf 16,6})
\oplus2({\bf 16,4})
\oplus({\bf 16,2})
\oplus2({\bf 14,14})
\oplus4({\bf 14,12})
\oplus7({\bf 14,10})
\oplus9({\bf 14,8})
\oplus10({\bf 14,6})
\oplus8({\bf 14,4})
\oplus5({\bf 14,2})
\oplus({\bf 12,16})
\oplus4({\bf 12,14})
\oplus10({\bf 12,12})
\oplus17({\bf 12,10})
\oplus23({\bf 12,8})
\oplus25({\bf 12,6})
\oplus22({\bf 12,4})
\oplus13({\bf 12,2})
\oplus2({\bf 10,16})
\oplus7({\bf 10,14})
\oplus17({\bf 10,12})
\oplus30({\bf 10,10})
\oplus41({\bf 10,8})
\oplus46({\bf 10,6})
\oplus40({\bf 10,4})
\oplus23({\bf 10,2})
\oplus2({\bf 8,16})
\oplus9({\bf 8,14})
\oplus23({\bf 8,12})
\oplus41({\bf 8,10})
\oplus58({\bf 8,8})
\oplus64({\bf 8,6})
\oplus56({\bf 8,4})
\oplus33({\bf 8,2})
\oplus2({\bf 6,16})
\oplus10({\bf 6,14})
\oplus25({\bf 6,12})
\oplus46({\bf 6,10})
\oplus64({\bf 6,8})
\oplus72({\bf 6,6})
\oplus62({\bf 6,4})
\oplus36({\bf 6,2})
\oplus2({\bf 4,16})
\oplus8({\bf 4,14})
\oplus22({\bf 4,12})
\oplus40({\bf 4,10})
\oplus56({\bf 4,8})
\oplus62({\bf 4,6})
\oplus54({\bf 4,4})
\oplus31({\bf 4,2})
\oplus({\bf 2,16})
\oplus5({\bf 2,14})
\oplus13({\bf 2,12})
\oplus23({\bf 2,10})
\oplus33({\bf 2,8})
\oplus36({\bf 2,6})
\oplus31({\bf 2,4})
\oplus18({\bf 2,2})$\\
%
${\bf 69300}$&=&
$({\bf 17,9})
\oplus({\bf 17,7})
\oplus2({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,11})
\oplus3({\bf 15,9})
\oplus6({\bf 15,7})
\oplus7({\bf 15,5})
\oplus6({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,13})
\oplus4({\bf 13,11})
\oplus11({\bf 13,9})
\oplus16({\bf 13,7})
\oplus20({\bf 13,5})
\oplus15({\bf 13,3})
\oplus7({\bf 13,1})
\oplus({\bf 11,15})
\oplus4({\bf 11,13})
\oplus12({\bf 11,11})
\oplus23({\bf 11,9})
\oplus35({\bf 11,7})
\oplus38({\bf 11,5})
\oplus31({\bf 11,3})
\oplus11({\bf 11,1})
\oplus({\bf 9,17})
\oplus3({\bf 9,15})
\oplus11({\bf 9,13})
\oplus23({\bf 9,11})
\oplus43({\bf 9,9})
\oplus56({\bf 9,7})
\oplus63({\bf 9,5})
\oplus46({\bf 9,3})
\oplus20({\bf 9,1})
\oplus({\bf 7,17})
\oplus6({\bf 7,15})
\oplus16({\bf 7,13})
\oplus35({\bf 7,11})
\oplus56({\bf 7,9})
\oplus76({\bf 7,7})
\oplus77({\bf 7,5})
\oplus61({\bf 7,3})
\oplus21({\bf 7,1})
\oplus2({\bf 5,17})
\oplus7({\bf 5,15})
\oplus20({\bf 5,13})
\oplus38({\bf 5,11})
\oplus63({\bf 5,9})
\oplus77({\bf 5,7})
\oplus82({\bf 5,5})
\oplus59({\bf 5,3})
\oplus25({\bf 5,1})
\oplus({\bf 3,17})
\oplus6({\bf 3,15})
\oplus15({\bf 3,13})
\oplus31({\bf 3,11})
\oplus46({\bf 3,9})
\oplus61({\bf 3,7})
\oplus59({\bf 3,5})
\oplus47({\bf 3,3})
\oplus15({\bf 3,1})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus7({\bf 1,13})
\oplus11({\bf 1,11})
\oplus20({\bf 1,9})
\oplus21({\bf 1,7})
\oplus25({\bf 1,5})
\oplus15({\bf 1,3})
\oplus9({\bf 1,1})$\\
%
${\bf 71500}$&=&
$({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 15,11})
\oplus3({\bf 15,9})
\oplus5({\bf 15,7})
\oplus6({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,13})
\oplus5({\bf 13,11})
\oplus10({\bf 13,9})
\oplus16({\bf 13,7})
\oplus18({\bf 13,5})
\oplus15({\bf 13,3})
\oplus5({\bf 13,1})
\oplus({\bf 11,15})
\oplus5({\bf 11,13})
\oplus13({\bf 11,11})
\oplus25({\bf 11,9})
\oplus36({\bf 11,7})
\oplus39({\bf 11,5})
\oplus31({\bf 11,3})
\oplus12({\bf 11,1})
\oplus3({\bf 9,15})
\oplus10({\bf 9,13})
\oplus25({\bf 9,11})
\oplus43({\bf 9,9})
\oplus61({\bf 9,7})
\oplus64({\bf 9,5})
\oplus51({\bf 9,3})
\oplus18({\bf 9,1})
\oplus({\bf 7,17})
\oplus5({\bf 7,15})
\oplus16({\bf 7,13})
\oplus36({\bf 7,11})
\oplus61({\bf 7,9})
\oplus81({\bf 7,7})
\oplus86({\bf 7,5})
\oplus66({\bf 7,3})
\oplus25({\bf 7,1})
\oplus({\bf 5,17})
\oplus6({\bf 5,15})
\oplus18({\bf 5,13})
\oplus39({\bf 5,11})
\oplus64({\bf 5,9})
\oplus86({\bf 5,7})
\oplus88({\bf 5,5})
\oplus69({\bf 5,3})
\oplus25({\bf 5,1})
\oplus({\bf 3,17})
\oplus5({\bf 3,15})
\oplus15({\bf 3,13})
\oplus31({\bf 3,11})
\oplus51({\bf 3,9})
\oplus66({\bf 3,7})
\oplus69({\bf 3,5})
\oplus52({\bf 3,3})
\oplus20({\bf 3,1})
\oplus2({\bf 1,15})
\oplus5({\bf 1,13})
\oplus12({\bf 1,11})
\oplus18({\bf 1,9})
\oplus25({\bf 1,7})
\oplus25({\bf 1,5})
\oplus20({\bf 1,3})
\oplus6({\bf 1,1})$\\
%
${\bf 75504}$&=&
$({\bf 22,8})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 18,12})
\oplus2({\bf 18,10})
\oplus4({\bf 18,8})
\oplus4({\bf 18,6})
\oplus4({\bf 18,4})
\oplus2({\bf 18,2})
\oplus({\bf 16,14})
\oplus2({\bf 16,12})
\oplus5({\bf 16,10})
\oplus8({\bf 16,8})
\oplus10({\bf 16,6})
\oplus8({\bf 16,4})
\oplus6({\bf 16,2})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus6({\bf 14,12})
\oplus10({\bf 14,10})
\oplus15({\bf 14,8})
\oplus17({\bf 14,6})
\oplus17({\bf 14,4})
\oplus9({\bf 14,2})
\oplus({\bf 12,18})
\oplus2({\bf 12,16})
\oplus6({\bf 12,14})
\oplus10({\bf 12,12})
\oplus18({\bf 12,10})
\oplus24({\bf 12,8})
\oplus28({\bf 12,6})
\oplus24({\bf 12,4})
\oplus14({\bf 12,2})
\oplus({\bf 10,20})
\oplus2({\bf 10,18})
\oplus5({\bf 10,16})
\oplus10({\bf 10,14})
\oplus18({\bf 10,12})
\oplus26({\bf 10,10})
\oplus36({\bf 10,8})
\oplus37({\bf 10,6})
\oplus31({\bf 10,4})
\oplus19({\bf 10,2})
\oplus({\bf 8,22})
\oplus({\bf 8,20})
\oplus4({\bf 8,18})
\oplus8({\bf 8,16})
\oplus15({\bf 8,14})
\oplus24({\bf 8,12})
\oplus36({\bf 8,10})
\oplus42({\bf 8,8})
\oplus44({\bf 8,6})
\oplus37({\bf 8,4})
\oplus20({\bf 8,2})
\oplus2({\bf 6,20})
\oplus4({\bf 6,18})
\oplus10({\bf 6,16})
\oplus17({\bf 6,14})
\oplus28({\bf 6,12})
\oplus37({\bf 6,10})
\oplus44({\bf 6,8})
\oplus44({\bf 6,6})
\oplus36({\bf 6,4})
\oplus20({\bf 6,2})
\oplus({\bf 4,20})
\oplus4({\bf 4,18})
\oplus8({\bf 4,16})
\oplus17({\bf 4,14})
\oplus24({\bf 4,12})
\oplus31({\bf 4,10})
\oplus37({\bf 4,8})
\oplus36({\bf 4,6})
\oplus28({\bf 4,4})
\oplus17({\bf 4,2})
\oplus2({\bf 2,18})
\oplus6({\bf 2,16})
\oplus9({\bf 2,14})
\oplus14({\bf 2,12})
\oplus19({\bf 2,10})
\oplus20({\bf 2,8})
\oplus20({\bf 2,6})
\oplus17({\bf 2,4})
\oplus8({\bf 2,2})$\\
%
${\bf 76032}$&=&
$({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 16,8})
\oplus3({\bf 16,6})
\oplus4({\bf 16,4})
\oplus3({\bf 16,2})
\oplus({\bf 14,12})
\oplus3({\bf 14,10})
\oplus7({\bf 14,8})
\oplus11({\bf 14,6})
\oplus13({\bf 14,4})
\oplus9({\bf 14,2})
\oplus({\bf 12,14})
\oplus4({\bf 12,12})
\oplus11({\bf 12,10})
\oplus21({\bf 12,8})
\oplus29({\bf 12,6})
\oplus30({\bf 12,4})
\oplus19({\bf 12,2})
\oplus3({\bf 10,14})
\oplus11({\bf 10,12})
\oplus26({\bf 10,10})
\oplus43({\bf 10,8})
\oplus56({\bf 10,6})
\oplus54({\bf 10,4})
\oplus34({\bf 10,2})
\oplus({\bf 8,16})
\oplus7({\bf 8,14})
\oplus21({\bf 8,12})
\oplus43({\bf 8,10})
\oplus68({\bf 8,8})
\oplus84({\bf 8,6})
\oplus79({\bf 8,4})
\oplus48({\bf 8,2})
\oplus3({\bf 6,16})
\oplus11({\bf 6,14})
\oplus29({\bf 6,12})
\oplus56({\bf 6,10})
\oplus84({\bf 6,8})
\oplus100({\bf 6,6})
\oplus92({\bf 6,4})
\oplus56({\bf 6,2})
\oplus({\bf 4,18})
\oplus4({\bf 4,16})
\oplus13({\bf 4,14})
\oplus30({\bf 4,12})
\oplus54({\bf 4,10})
\oplus79({\bf 4,8})
\oplus92({\bf 4,6})
\oplus84({\bf 4,4})
\oplus50({\bf 4,2})
\oplus({\bf 2,18})
\oplus3({\bf 2,16})
\oplus9({\bf 2,14})
\oplus19({\bf 2,12})
\oplus34({\bf 2,10})
\oplus48({\bf 2,8})
\oplus56({\bf 2,6})
\oplus50({\bf 2,4})
\oplus30({\bf 2,2})$\\
%
${\bf 76076}$&=&
$({\bf 17,13})
\oplus({\bf 17,11})
\oplus2({\bf 17,9})
\oplus({\bf 17,7})
\oplus2({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,15})
\oplus3({\bf 15,13})
\oplus5({\bf 15,11})
\oplus6({\bf 15,9})
\oplus7({\bf 15,7})
\oplus7({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,17})
\oplus3({\bf 13,15})
\oplus8({\bf 13,13})
\oplus12({\bf 13,11})
\oplus18({\bf 13,9})
\oplus19({\bf 13,7})
\oplus19({\bf 13,5})
\oplus13({\bf 13,3})
\oplus6({\bf 13,1})
\oplus({\bf 11,17})
\oplus5({\bf 11,15})
\oplus12({\bf 11,13})
\oplus22({\bf 11,11})
\oplus31({\bf 11,9})
\oplus36({\bf 11,7})
\oplus35({\bf 11,5})
\oplus25({\bf 11,3})
\oplus9({\bf 11,1})
\oplus2({\bf 9,17})
\oplus6({\bf 9,15})
\oplus18({\bf 9,13})
\oplus31({\bf 9,11})
\oplus47({\bf 9,9})
\oplus53({\bf 9,7})
\oplus53({\bf 9,5})
\oplus36({\bf 9,3})
\oplus15({\bf 9,1})
\oplus({\bf 7,17})
\oplus7({\bf 7,15})
\oplus19({\bf 7,13})
\oplus36({\bf 7,11})
\oplus53({\bf 7,9})
\oplus64({\bf 7,7})
\oplus60({\bf 7,5})
\oplus44({\bf 7,3})
\oplus16({\bf 7,1})
\oplus2({\bf 5,17})
\oplus7({\bf 5,15})
\oplus19({\bf 5,13})
\oplus35({\bf 5,11})
\oplus53({\bf 5,9})
\oplus60({\bf 5,7})
\oplus60({\bf 5,5})
\oplus41({\bf 5,3})
\oplus16({\bf 5,1})
\oplus({\bf 3,17})
\oplus5({\bf 3,15})
\oplus13({\bf 3,13})
\oplus25({\bf 3,11})
\oplus36({\bf 3,9})
\oplus44({\bf 3,7})
\oplus41({\bf 3,5})
\oplus30({\bf 3,3})
\oplus10({\bf 3,1})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus6({\bf 1,13})
\oplus9({\bf 1,11})
\oplus15({\bf 1,9})
\oplus16({\bf 1,7})
\oplus16({\bf 1,5})
\oplus10({\bf 1,3})
\oplus6({\bf 1,1})$\\
%
${\bf 78624}$&=&
$({\bf 16,10})
\oplus2({\bf 16,8})
\oplus3({\bf 16,6})
\oplus2({\bf 16,4})
\oplus({\bf 16,2})
\oplus2({\bf 14,12})
\oplus5({\bf 14,10})
\oplus9({\bf 14,8})
\oplus11({\bf 14,6})
\oplus10({\bf 14,4})
\oplus6({\bf 14,2})
\oplus2({\bf 12,14})
\oplus6({\bf 12,12})
\oplus15({\bf 12,10})
\oplus24({\bf 12,8})
\oplus30({\bf 12,6})
\oplus27({\bf 12,4})
\oplus16({\bf 12,2})
\oplus({\bf 10,16})
\oplus5({\bf 10,14})
\oplus15({\bf 10,12})
\oplus30({\bf 10,10})
\oplus47({\bf 10,8})
\oplus56({\bf 10,6})
\oplus52({\bf 10,4})
\oplus31({\bf 10,2})
\oplus2({\bf 8,16})
\oplus9({\bf 8,14})
\oplus24({\bf 8,12})
\oplus47({\bf 8,10})
\oplus70({\bf 8,8})
\oplus84({\bf 8,6})
\oplus76({\bf 8,4})
\oplus46({\bf 8,2})
\oplus3({\bf 6,16})
\oplus11({\bf 6,14})
\oplus30({\bf 6,12})
\oplus56({\bf 6,10})
\oplus84({\bf 6,8})
\oplus98({\bf 6,6})
\oplus89({\bf 6,4})
\oplus53({\bf 6,2})
\oplus2({\bf 4,16})
\oplus10({\bf 4,14})
\oplus27({\bf 4,12})
\oplus52({\bf 4,10})
\oplus76({\bf 4,8})
\oplus89({\bf 4,6})
\oplus80({\bf 4,4})
\oplus48({\bf 4,2})
\oplus({\bf 2,16})
\oplus6({\bf 2,14})
\oplus16({\bf 2,12})
\oplus31({\bf 2,10})
\oplus46({\bf 2,8})
\oplus53({\bf 2,6})
\oplus48({\bf 2,4})
\oplus28({\bf 2,2})$\\
%
${\bf 82212}$&=&
$({\bf 25,25})
\oplus({\bf 25,21})
\oplus({\bf 25,17})
\oplus({\bf 25,13})
\oplus({\bf 25,9})
\oplus({\bf 25,5})
\oplus({\bf 25,1})
\oplus({\bf 23,23})
\oplus({\bf 23,21})
\oplus({\bf 23,19})
\oplus({\bf 23,17})
\oplus({\bf 23,15})
\oplus({\bf 23,13})
\oplus({\bf 23,11})
\oplus({\bf 23,9})
\oplus({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,25})
\oplus({\bf 21,23})
\oplus2({\bf 21,21})
\oplus2({\bf 21,19})
\oplus3({\bf 21,17})
\oplus2({\bf 21,15})
\oplus3({\bf 21,13})
\oplus2({\bf 21,11})
\oplus3({\bf 21,9})
\oplus2({\bf 21,7})
\oplus3({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,23})
\oplus2({\bf 19,21})
\oplus3({\bf 19,19})
\oplus3({\bf 19,17})
\oplus4({\bf 19,15})
\oplus4({\bf 19,13})
\oplus4({\bf 19,11})
\oplus4({\bf 19,9})
\oplus4({\bf 19,7})
\oplus3({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,25})
\oplus({\bf 17,23})
\oplus3({\bf 17,21})
\oplus3({\bf 17,19})
\oplus6({\bf 17,17})
\oplus5({\bf 17,15})
\oplus7({\bf 17,13})
\oplus6({\bf 17,11})
\oplus8({\bf 17,9})
\oplus5({\bf 17,7})
\oplus6({\bf 17,5})
\oplus2({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,23})
\oplus2({\bf 15,21})
\oplus4({\bf 15,19})
\oplus5({\bf 15,17})
\oplus7({\bf 15,15})
\oplus8({\bf 15,13})
\oplus9({\bf 15,11})
\oplus8({\bf 15,9})
\oplus8({\bf 15,7})
\oplus6({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,25})
\oplus({\bf 13,23})
\oplus3({\bf 13,21})
\oplus4({\bf 13,19})
\oplus7({\bf 13,17})
\oplus8({\bf 13,15})
\oplus11({\bf 13,13})
\oplus10({\bf 13,11})
\oplus12({\bf 13,9})
\oplus9({\bf 13,7})
\oplus8({\bf 13,5})
\oplus4({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,23})
\oplus2({\bf 11,21})
\oplus4({\bf 11,19})
\oplus6({\bf 11,17})
\oplus9({\bf 11,15})
\oplus10({\bf 11,13})
\oplus12({\bf 11,11})
\oplus11({\bf 11,9})
\oplus10({\bf 11,7})
\oplus8({\bf 11,5})
\oplus5({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,25})
\oplus({\bf 9,23})
\oplus3({\bf 9,21})
\oplus4({\bf 9,19})
\oplus8({\bf 9,17})
\oplus8({\bf 9,15})
\oplus12({\bf 9,13})
\oplus11({\bf 9,11})
\oplus13({\bf 9,9})
\oplus9({\bf 9,7})
\oplus9({\bf 9,5})
\oplus4({\bf 9,3})
\oplus3({\bf 9,1})
\oplus({\bf 7,23})
\oplus2({\bf 7,21})
\oplus4({\bf 7,19})
\oplus5({\bf 7,17})
\oplus8({\bf 7,15})
\oplus9({\bf 7,13})
\oplus10({\bf 7,11})
\oplus9({\bf 7,9})
\oplus10({\bf 7,7})
\oplus6({\bf 7,5})
\oplus5({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,25})
\oplus({\bf 5,23})
\oplus3({\bf 5,21})
\oplus3({\bf 5,19})
\oplus6({\bf 5,17})
\oplus6({\bf 5,15})
\oplus8({\bf 5,13})
\oplus8({\bf 5,11})
\oplus9({\bf 5,9})
\oplus6({\bf 5,7})
\oplus7({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,23})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus2({\bf 3,17})
\oplus4({\bf 3,15})
\oplus4({\bf 3,13})
\oplus5({\bf 3,11})
\oplus4({\bf 3,9})
\oplus5({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus({\bf 1,15})
\oplus3({\bf 1,13})
\oplus({\bf 1,11})
\oplus3({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 87516}$&=&
$({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 15,13})
\oplus3({\bf 15,11})
\oplus5({\bf 15,9})
\oplus7({\bf 15,7})
\oplus7({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,15})
\oplus4({\bf 13,13})
\oplus9({\bf 13,11})
\oplus16({\bf 13,9})
\oplus21({\bf 13,7})
\oplus21({\bf 13,5})
\oplus16({\bf 13,3})
\oplus6({\bf 13,1})
\oplus3({\bf 11,15})
\oplus9({\bf 11,13})
\oplus21({\bf 11,11})
\oplus34({\bf 11,9})
\oplus44({\bf 11,7})
\oplus45({\bf 11,5})
\oplus34({\bf 11,3})
\oplus12({\bf 11,1})
\oplus({\bf 9,17})
\oplus5({\bf 9,15})
\oplus16({\bf 9,13})
\oplus34({\bf 9,11})
\oplus55({\bf 9,9})
\oplus71({\bf 9,7})
\oplus72({\bf 9,5})
\oplus54({\bf 9,3})
\oplus20({\bf 9,1})
\oplus({\bf 7,17})
\oplus7({\bf 7,15})
\oplus21({\bf 7,13})
\oplus44({\bf 7,11})
\oplus71({\bf 7,9})
\oplus91({\bf 7,7})
\oplus91({\bf 7,5})
\oplus69({\bf 7,3})
\oplus26({\bf 7,1})
\oplus({\bf 5,17})
\oplus7({\bf 5,15})
\oplus21({\bf 5,13})
\oplus45({\bf 5,11})
\oplus72({\bf 5,9})
\oplus91({\bf 5,7})
\oplus93({\bf 5,5})
\oplus69({\bf 5,3})
\oplus25({\bf 5,1})
\oplus({\bf 3,17})
\oplus5({\bf 3,15})
\oplus16({\bf 3,13})
\oplus34({\bf 3,11})
\oplus54({\bf 3,9})
\oplus69({\bf 3,7})
\oplus69({\bf 3,5})
\oplus52({\bf 3,3})
\oplus19({\bf 3,1})
\oplus2({\bf 1,15})
\oplus6({\bf 1,13})
\oplus12({\bf 1,11})
\oplus20({\bf 1,9})
\oplus26({\bf 1,7})
\oplus25({\bf 1,5})
\oplus19({\bf 1,3})
\oplus8({\bf 1,1})$\\
%
${\bf 92820}$&=&
$({\bf 19,11})
\oplus({\bf 19,9})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,13})
\oplus2({\bf 17,11})
\oplus4({\bf 17,9})
\oplus5({\bf 17,7})
\oplus4({\bf 17,5})
\oplus3({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,15})
\oplus3({\bf 15,13})
\oplus7({\bf 15,11})
\oplus10({\bf 15,9})
\oplus13({\bf 15,7})
\oplus12({\bf 15,5})
\oplus9({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 13,17})
\oplus3({\bf 13,15})
\oplus7({\bf 13,13})
\oplus14({\bf 13,11})
\oplus21({\bf 13,9})
\oplus25({\bf 13,7})
\oplus25({\bf 13,5})
\oplus18({\bf 13,3})
\oplus6({\bf 13,1})
\oplus({\bf 11,19})
\oplus2({\bf 11,17})
\oplus7({\bf 11,15})
\oplus14({\bf 11,13})
\oplus25({\bf 11,11})
\oplus35({\bf 11,9})
\oplus43({\bf 11,7})
\oplus40({\bf 11,5})
\oplus31({\bf 11,3})
\oplus11({\bf 11,1})
\oplus({\bf 9,19})
\oplus4({\bf 9,17})
\oplus10({\bf 9,15})
\oplus21({\bf 9,13})
\oplus35({\bf 9,11})
\oplus49({\bf 9,9})
\oplus58({\bf 9,7})
\oplus56({\bf 9,5})
\oplus41({\bf 9,3})
\oplus15({\bf 9,1})
\oplus({\bf 7,19})
\oplus5({\bf 7,17})
\oplus13({\bf 7,15})
\oplus25({\bf 7,13})
\oplus43({\bf 7,11})
\oplus58({\bf 7,9})
\oplus68({\bf 7,7})
\oplus65({\bf 7,5})
\oplus48({\bf 7,3})
\oplus16({\bf 7,1})
\oplus({\bf 5,19})
\oplus4({\bf 5,17})
\oplus12({\bf 5,15})
\oplus25({\bf 5,13})
\oplus40({\bf 5,11})
\oplus56({\bf 5,9})
\oplus65({\bf 5,7})
\oplus61({\bf 5,5})
\oplus44({\bf 5,3})
\oplus17({\bf 5,1})
\oplus({\bf 3,19})
\oplus3({\bf 3,17})
\oplus9({\bf 3,15})
\oplus18({\bf 3,13})
\oplus31({\bf 3,11})
\oplus41({\bf 3,9})
\oplus48({\bf 3,7})
\oplus44({\bf 3,5})
\oplus33({\bf 3,3})
\oplus11({\bf 3,1})
\oplus({\bf 1,17})
\oplus3({\bf 1,15})
\oplus6({\bf 1,13})
\oplus11({\bf 1,11})
\oplus15({\bf 1,9})
\oplus16({\bf 1,7})
\oplus17({\bf 1,5})
\oplus11({\bf 1,3})
\oplus4({\bf 1,1})$\\
%
${\bf 95550}$&=&
$({\bf 19,7})
\oplus({\bf 19,3})
\oplus({\bf 17,11})
\oplus2({\bf 17,9})
\oplus3({\bf 17,7})
\oplus4({\bf 17,5})
\oplus3({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,13})
\oplus4({\bf 15,11})
\oplus7({\bf 15,9})
\oplus11({\bf 15,7})
\oplus11({\bf 15,5})
\oplus10({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 13,15})
\oplus5({\bf 13,13})
\oplus10({\bf 13,11})
\oplus19({\bf 13,9})
\oplus25({\bf 13,7})
\oplus27({\bf 13,5})
\oplus20({\bf 13,3})
\oplus9({\bf 13,1})
\oplus({\bf 11,17})
\oplus4({\bf 11,15})
\oplus10({\bf 11,13})
\oplus23({\bf 11,11})
\oplus35({\bf 11,9})
\oplus47({\bf 11,7})
\oplus47({\bf 11,5})
\oplus38({\bf 11,3})
\oplus12({\bf 11,1})
\oplus2({\bf 9,17})
\oplus7({\bf 9,15})
\oplus19({\bf 9,13})
\oplus35({\bf 9,11})
\oplus56({\bf 9,9})
\oplus69({\bf 9,7})
\oplus72({\bf 9,5})
\oplus52({\bf 9,3})
\oplus21({\bf 9,1})
\oplus({\bf 7,19})
\oplus3({\bf 7,17})
\oplus11({\bf 7,15})
\oplus25({\bf 7,13})
\oplus47({\bf 7,11})
\oplus69({\bf 7,9})
\oplus88({\bf 7,7})
\oplus84({\bf 7,5})
\oplus66({\bf 7,3})
\oplus23({\bf 7,1})
\oplus4({\bf 5,17})
\oplus11({\bf 5,15})
\oplus27({\bf 5,13})
\oplus47({\bf 5,11})
\oplus72({\bf 5,9})
\oplus84({\bf 5,7})
\oplus88({\bf 5,5})
\oplus61({\bf 5,3})
\oplus25({\bf 5,1})
\oplus({\bf 3,19})
\oplus3({\bf 3,17})
\oplus10({\bf 3,15})
\oplus20({\bf 3,13})
\oplus38({\bf 3,11})
\oplus52({\bf 3,9})
\oplus66({\bf 3,7})
\oplus61({\bf 3,5})
\oplus49({\bf 3,3})
\oplus15({\bf 3,1})
\oplus({\bf 1,17})
\oplus3({\bf 1,15})
\oplus9({\bf 1,13})
\oplus12({\bf 1,11})
\oplus21({\bf 1,9})
\oplus23({\bf 1,7})
\oplus25({\bf 1,5})
\oplus15({\bf 1,3})
\oplus9({\bf 1,1})$\\
%
${\bf 96228}$&=&
$({\bf 17,7})
\oplus({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 15,11})
\oplus3({\bf 15,9})
\oplus6({\bf 15,7})
\oplus8({\bf 15,5})
\oplus7({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 13,13})
\oplus5({\bf 13,11})
\oplus12({\bf 13,9})
\oplus21({\bf 13,7})
\oplus24({\bf 13,5})
\oplus21({\bf 13,3})
\oplus7({\bf 13,1})
\oplus({\bf 11,15})
\oplus5({\bf 11,13})
\oplus16({\bf 11,11})
\oplus32({\bf 11,9})
\oplus48({\bf 11,7})
\oplus54({\bf 11,5})
\oplus43({\bf 11,3})
\oplus17({\bf 11,1})
\oplus3({\bf 9,15})
\oplus12({\bf 9,13})
\oplus32({\bf 9,11})
\oplus58({\bf 9,9})
\oplus84({\bf 9,7})
\oplus89({\bf 9,5})
\oplus72({\bf 9,3})
\oplus25({\bf 9,1})
\oplus({\bf 7,17})
\oplus6({\bf 7,15})
\oplus21({\bf 7,13})
\oplus48({\bf 7,11})
\oplus84({\bf 7,9})
\oplus113({\bf 7,7})
\oplus121({\bf 7,5})
\oplus93({\bf 7,3})
\oplus36({\bf 7,1})
\oplus({\bf 5,17})
\oplus8({\bf 5,15})
\oplus24({\bf 5,13})
\oplus54({\bf 5,11})
\oplus89({\bf 5,9})
\oplus121({\bf 5,7})
\oplus125({\bf 5,5})
\oplus98({\bf 5,3})
\oplus35({\bf 5,1})
\oplus2({\bf 3,17})
\oplus7({\bf 3,15})
\oplus21({\bf 3,13})
\oplus43({\bf 3,11})
\oplus72({\bf 3,9})
\oplus93({\bf 3,7})
\oplus98({\bf 3,5})
\oplus74({\bf 3,3})
\oplus29({\bf 3,1})
\oplus3({\bf 1,15})
\oplus7({\bf 1,13})
\oplus17({\bf 1,11})
\oplus25({\bf 1,9})
\oplus36({\bf 1,7})
\oplus35({\bf 1,5})
\oplus29({\bf 1,3})
\oplus9({\bf 1,1})$\\
%
${\bf 98098}$&=&
$({\bf 19,13})
\oplus({\bf 19,9})
\oplus({\bf 19,5})
\oplus({\bf 19,1})
\oplus({\bf 17,17})
\oplus2({\bf 17,15})
\oplus3({\bf 17,13})
\oplus4({\bf 17,11})
\oplus4({\bf 17,9})
\oplus4({\bf 17,7})
\oplus4({\bf 17,5})
\oplus3({\bf 17,3})
\oplus({\bf 17,1})
\oplus2({\bf 15,17})
\oplus4({\bf 15,15})
\oplus8({\bf 15,13})
\oplus9({\bf 15,11})
\oplus12({\bf 15,9})
\oplus11({\bf 15,7})
\oplus12({\bf 15,5})
\oplus7({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 13,19})
\oplus3({\bf 13,17})
\oplus8({\bf 13,15})
\oplus14({\bf 13,13})
\oplus20({\bf 13,11})
\oplus24({\bf 13,9})
\oplus26({\bf 13,7})
\oplus23({\bf 13,5})
\oplus17({\bf 13,3})
\oplus6({\bf 13,1})
\oplus4({\bf 11,17})
\oplus9({\bf 11,15})
\oplus20({\bf 11,13})
\oplus28({\bf 11,11})
\oplus39({\bf 11,9})
\oplus39({\bf 11,7})
\oplus39({\bf 11,5})
\oplus24({\bf 11,3})
\oplus11({\bf 11,1})
\oplus({\bf 9,19})
\oplus4({\bf 9,17})
\oplus12({\bf 9,15})
\oplus24({\bf 9,13})
\oplus39({\bf 9,11})
\oplus50({\bf 9,9})
\oplus55({\bf 9,7})
\oplus49({\bf 9,5})
\oplus35({\bf 9,3})
\oplus12({\bf 9,1})
\oplus4({\bf 7,17})
\oplus11({\bf 7,15})
\oplus26({\bf 7,13})
\oplus39({\bf 7,11})
\oplus55({\bf 7,9})
\oplus58({\bf 7,7})
\oplus55({\bf 7,5})
\oplus35({\bf 7,3})
\oplus15({\bf 7,1})
\oplus({\bf 5,19})
\oplus4({\bf 5,17})
\oplus12({\bf 5,15})
\oplus23({\bf 5,13})
\oplus39({\bf 5,11})
\oplus49({\bf 5,9})
\oplus55({\bf 5,7})
\oplus48({\bf 5,5})
\oplus35({\bf 5,3})
\oplus11({\bf 5,1})
\oplus3({\bf 3,17})
\oplus7({\bf 3,15})
\oplus17({\bf 3,13})
\oplus24({\bf 3,11})
\oplus35({\bf 3,9})
\oplus35({\bf 3,7})
\oplus35({\bf 3,5})
\oplus21({\bf 3,3})
\oplus10({\bf 3,1})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus4({\bf 1,15})
\oplus6({\bf 1,13})
\oplus11({\bf 1,11})
\oplus12({\bf 1,9})
\oplus15({\bf 1,7})
\oplus11({\bf 1,5})
\oplus10({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 99792}$&=&
$({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 16,10})
\oplus3({\bf 16,8})
\oplus5({\bf 16,6})
\oplus6({\bf 16,4})
\oplus4({\bf 16,2})
\oplus({\bf 14,12})
\oplus5({\bf 14,10})
\oplus11({\bf 14,8})
\oplus17({\bf 14,6})
\oplus18({\bf 14,4})
\oplus12({\bf 14,2})
\oplus({\bf 12,14})
\oplus6({\bf 12,12})
\oplus15({\bf 12,10})
\oplus29({\bf 12,8})
\oplus40({\bf 12,6})
\oplus40({\bf 12,4})
\oplus25({\bf 12,2})
\oplus({\bf 10,16})
\oplus5({\bf 10,14})
\oplus15({\bf 10,12})
\oplus34({\bf 10,10})
\oplus56({\bf 10,8})
\oplus72({\bf 10,6})
\oplus69({\bf 10,4})
\oplus43({\bf 10,2})
\oplus3({\bf 8,16})
\oplus11({\bf 8,14})
\oplus29({\bf 8,12})
\oplus56({\bf 8,10})
\oplus86({\bf 8,8})
\oplus104({\bf 8,6})
\oplus97({\bf 8,4})
\oplus59({\bf 8,2})
\oplus({\bf 6,18})
\oplus5({\bf 6,16})
\oplus17({\bf 6,14})
\oplus40({\bf 6,12})
\oplus72({\bf 6,10})
\oplus104({\bf 6,8})
\oplus122({\bf 6,6})
\oplus110({\bf 6,4})
\oplus66({\bf 6,2})
\oplus({\bf 4,18})
\oplus6({\bf 4,16})
\oplus18({\bf 4,14})
\oplus40({\bf 4,12})
\oplus69({\bf 4,10})
\oplus97({\bf 4,8})
\oplus110({\bf 4,6})
\oplus98({\bf 4,4})
\oplus58({\bf 4,2})
\oplus({\bf 2,18})
\oplus4({\bf 2,16})
\oplus12({\bf 2,14})
\oplus25({\bf 2,12})
\oplus43({\bf 2,10})
\oplus59({\bf 2,8})
\oplus66({\bf 2,6})
\oplus58({\bf 2,4})
\oplus34({\bf 2,2})$\\
%
${\bf 102816}$&=&
$({\bf 21,11})
\oplus({\bf 21,7})
\oplus({\bf 21,3})
\oplus({\bf 19,13})
\oplus({\bf 19,11})
\oplus3({\bf 19,9})
\oplus2({\bf 19,7})
\oplus3({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,15})
\oplus2({\bf 17,13})
\oplus5({\bf 17,11})
\oplus6({\bf 17,9})
\oplus8({\bf 17,7})
\oplus6({\bf 17,5})
\oplus6({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,17})
\oplus2({\bf 15,15})
\oplus6({\bf 15,13})
\oplus9({\bf 15,11})
\oplus14({\bf 15,9})
\oplus15({\bf 15,7})
\oplus16({\bf 15,5})
\oplus9({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 13,19})
\oplus2({\bf 13,17})
\oplus6({\bf 13,15})
\oplus10({\bf 13,13})
\oplus19({\bf 13,11})
\oplus23({\bf 13,9})
\oplus29({\bf 13,7})
\oplus24({\bf 13,5})
\oplus21({\bf 13,3})
\oplus5({\bf 13,1})
\oplus({\bf 11,21})
\oplus({\bf 11,19})
\oplus5({\bf 11,17})
\oplus9({\bf 11,15})
\oplus19({\bf 11,13})
\oplus26({\bf 11,11})
\oplus38({\bf 11,9})
\oplus39({\bf 11,7})
\oplus41({\bf 11,5})
\oplus25({\bf 11,3})
\oplus13({\bf 11,1})
\oplus3({\bf 9,19})
\oplus6({\bf 9,17})
\oplus14({\bf 9,15})
\oplus23({\bf 9,13})
\oplus38({\bf 9,11})
\oplus46({\bf 9,9})
\oplus55({\bf 9,7})
\oplus47({\bf 9,5})
\oplus38({\bf 9,3})
\oplus10({\bf 9,1})
\oplus({\bf 7,21})
\oplus2({\bf 7,19})
\oplus8({\bf 7,17})
\oplus15({\bf 7,15})
\oplus29({\bf 7,13})
\oplus39({\bf 7,11})
\oplus55({\bf 7,9})
\oplus56({\bf 7,7})
\oplus57({\bf 7,5})
\oplus35({\bf 7,3})
\oplus17({\bf 7,1})
\oplus3({\bf 5,19})
\oplus6({\bf 5,17})
\oplus16({\bf 5,15})
\oplus24({\bf 5,13})
\oplus41({\bf 5,11})
\oplus47({\bf 5,9})
\oplus57({\bf 5,7})
\oplus46({\bf 5,5})
\oplus39({\bf 5,3})
\oplus9({\bf 5,1})
\oplus({\bf 3,21})
\oplus({\bf 3,19})
\oplus6({\bf 3,17})
\oplus9({\bf 3,15})
\oplus21({\bf 3,13})
\oplus25({\bf 3,11})
\oplus38({\bf 3,9})
\oplus35({\bf 3,7})
\oplus39({\bf 3,5})
\oplus20({\bf 3,3})
\oplus13({\bf 3,1})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus5({\bf 1,15})
\oplus5({\bf 1,13})
\oplus13({\bf 1,11})
\oplus10({\bf 1,9})
\oplus17({\bf 1,7})
\oplus9({\bf 1,5})
\oplus13({\bf 1,3})$\\
%
${\bf 102960}$&=&
$({\bf 20,18})
\oplus({\bf 20,16})
\oplus({\bf 20,14})
\oplus({\bf 20,12})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 18,20})
\oplus2({\bf 18,18})
\oplus3({\bf 18,16})
\oplus4({\bf 18,14})
\oplus4({\bf 18,12})
\oplus4({\bf 18,10})
\oplus4({\bf 18,8})
\oplus4({\bf 18,6})
\oplus4({\bf 18,4})
\oplus2({\bf 18,2})
\oplus({\bf 16,20})
\oplus3({\bf 16,18})
\oplus6({\bf 16,16})
\oplus8({\bf 16,14})
\oplus9({\bf 16,12})
\oplus10({\bf 16,10})
\oplus10({\bf 16,8})
\oplus10({\bf 16,6})
\oplus8({\bf 16,4})
\oplus5({\bf 16,2})
\oplus({\bf 14,20})
\oplus4({\bf 14,18})
\oplus8({\bf 14,16})
\oplus12({\bf 14,14})
\oplus16({\bf 14,12})
\oplus18({\bf 14,10})
\oplus19({\bf 14,8})
\oplus18({\bf 14,6})
\oplus14({\bf 14,4})
\oplus8({\bf 14,2})
\oplus({\bf 12,20})
\oplus4({\bf 12,18})
\oplus9({\bf 12,16})
\oplus16({\bf 12,14})
\oplus22({\bf 12,12})
\oplus27({\bf 12,10})
\oplus29({\bf 12,8})
\oplus27({\bf 12,6})
\oplus21({\bf 12,4})
\oplus11({\bf 12,2})
\oplus({\bf 10,20})
\oplus4({\bf 10,18})
\oplus10({\bf 10,16})
\oplus18({\bf 10,14})
\oplus27({\bf 10,12})
\oplus34({\bf 10,10})
\oplus37({\bf 10,8})
\oplus34({\bf 10,6})
\oplus26({\bf 10,4})
\oplus14({\bf 10,2})
\oplus({\bf 8,20})
\oplus4({\bf 8,18})
\oplus10({\bf 8,16})
\oplus19({\bf 8,14})
\oplus29({\bf 8,12})
\oplus37({\bf 8,10})
\oplus40({\bf 8,8})
\oplus37({\bf 8,6})
\oplus28({\bf 8,4})
\oplus15({\bf 8,2})
\oplus({\bf 6,20})
\oplus4({\bf 6,18})
\oplus10({\bf 6,16})
\oplus18({\bf 6,14})
\oplus27({\bf 6,12})
\oplus34({\bf 6,10})
\oplus37({\bf 6,8})
\oplus34({\bf 6,6})
\oplus26({\bf 6,4})
\oplus14({\bf 6,2})
\oplus({\bf 4,20})
\oplus4({\bf 4,18})
\oplus8({\bf 4,16})
\oplus14({\bf 4,14})
\oplus21({\bf 4,12})
\oplus26({\bf 4,10})
\oplus28({\bf 4,8})
\oplus26({\bf 4,6})
\oplus20({\bf 4,4})
\oplus11({\bf 4,2})
\oplus({\bf 2,20})
\oplus2({\bf 2,18})
\oplus5({\bf 2,16})
\oplus8({\bf 2,14})
\oplus11({\bf 2,12})
\oplus14({\bf 2,10})
\oplus15({\bf 2,8})
\oplus14({\bf 2,6})
\oplus11({\bf 2,4})
\oplus6({\bf 2,2})$\\
%
${\bf 104832}$&=&
$({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 16,10})
\oplus3({\bf 16,8})
\oplus5({\bf 16,6})
\oplus6({\bf 16,4})
\oplus4({\bf 16,2})
\oplus2({\bf 14,12})
\oplus6({\bf 14,10})
\oplus12({\bf 14,8})
\oplus17({\bf 14,6})
\oplus18({\bf 14,4})
\oplus12({\bf 14,2})
\oplus2({\bf 12,14})
\oplus8({\bf 12,12})
\oplus18({\bf 12,10})
\oplus31({\bf 12,8})
\oplus41({\bf 12,6})
\oplus40({\bf 12,4})
\oplus25({\bf 12,2})
\oplus({\bf 10,16})
\oplus6({\bf 10,14})
\oplus18({\bf 10,12})
\oplus38({\bf 10,10})
\oplus60({\bf 10,8})
\oplus74({\bf 10,6})
\oplus70({\bf 10,4})
\oplus43({\bf 10,2})
\oplus3({\bf 8,16})
\oplus12({\bf 8,14})
\oplus31({\bf 8,12})
\oplus60({\bf 8,10})
\oplus90({\bf 8,8})
\oplus108({\bf 8,6})
\oplus99({\bf 8,4})
\oplus60({\bf 8,2})
\oplus({\bf 6,18})
\oplus5({\bf 6,16})
\oplus17({\bf 6,14})
\oplus41({\bf 6,12})
\oplus74({\bf 6,10})
\oplus108({\bf 6,8})
\oplus126({\bf 6,6})
\oplus114({\bf 6,4})
\oplus68({\bf 6,2})
\oplus({\bf 4,18})
\oplus6({\bf 4,16})
\oplus18({\bf 4,14})
\oplus40({\bf 4,12})
\oplus70({\bf 4,10})
\oplus99({\bf 4,8})
\oplus114({\bf 4,6})
\oplus102({\bf 4,4})
\oplus61({\bf 4,2})
\oplus({\bf 2,18})
\oplus4({\bf 2,16})
\oplus12({\bf 2,14})
\oplus25({\bf 2,12})
\oplus43({\bf 2,10})
\oplus60({\bf 2,8})
\oplus68({\bf 2,6})
\oplus61({\bf 2,4})
\oplus36({\bf 2,2})$\\
%
${\bf 112320}$&=&
$({\bf 18,8})
\oplus({\bf 18,6})
\oplus2({\bf 18,4})
\oplus({\bf 18,2})
\oplus2({\bf 16,10})
\oplus4({\bf 16,8})
\oplus7({\bf 16,6})
\oplus7({\bf 16,4})
\oplus5({\bf 16,2})
\oplus3({\bf 14,12})
\oplus7({\bf 14,10})
\oplus15({\bf 14,8})
\oplus20({\bf 14,6})
\oplus21({\bf 14,4})
\oplus13({\bf 14,2})
\oplus3({\bf 12,14})
\oplus8({\bf 12,12})
\oplus21({\bf 12,10})
\oplus34({\bf 12,8})
\oplus45({\bf 12,6})
\oplus43({\bf 12,4})
\oplus27({\bf 12,2})
\oplus2({\bf 10,16})
\oplus7({\bf 10,14})
\oplus21({\bf 10,12})
\oplus40({\bf 10,10})
\oplus64({\bf 10,8})
\oplus77({\bf 10,6})
\oplus73({\bf 10,4})
\oplus44({\bf 10,2})
\oplus({\bf 8,18})
\oplus4({\bf 8,16})
\oplus15({\bf 8,14})
\oplus34({\bf 8,12})
\oplus64({\bf 8,10})
\oplus92({\bf 8,8})
\oplus110({\bf 8,6})
\oplus99({\bf 8,4})
\oplus60({\bf 8,2})
\oplus({\bf 6,18})
\oplus7({\bf 6,16})
\oplus20({\bf 6,14})
\oplus45({\bf 6,12})
\oplus77({\bf 6,10})
\oplus110({\bf 6,8})
\oplus124({\bf 6,6})
\oplus112({\bf 6,4})
\oplus66({\bf 6,2})
\oplus2({\bf 4,18})
\oplus7({\bf 4,16})
\oplus21({\bf 4,14})
\oplus43({\bf 4,12})
\oplus73({\bf 4,10})
\oplus99({\bf 4,8})
\oplus112({\bf 4,6})
\oplus98({\bf 4,4})
\oplus58({\bf 4,2})
\oplus({\bf 2,18})
\oplus5({\bf 2,16})
\oplus13({\bf 2,14})
\oplus27({\bf 2,12})
\oplus44({\bf 2,10})
\oplus60({\bf 2,8})
\oplus66({\bf 2,6})
\oplus58({\bf 2,4})
\oplus34({\bf 2,2})$\\
%
${\bf 120120}$&=&
$({\bf 21,19})
\oplus({\bf 21,17})
\oplus({\bf 21,15})
\oplus({\bf 21,13})
\oplus({\bf 21,11})
\oplus({\bf 21,9})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,21})
\oplus({\bf 19,19})
\oplus3({\bf 19,17})
\oplus3({\bf 19,15})
\oplus4({\bf 19,13})
\oplus3({\bf 19,11})
\oplus4({\bf 19,9})
\oplus3({\bf 19,7})
\oplus4({\bf 19,5})
\oplus2({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,21})
\oplus3({\bf 17,19})
\oplus5({\bf 17,17})
\oplus7({\bf 17,15})
\oplus8({\bf 17,13})
\oplus9({\bf 17,11})
\oplus9({\bf 17,9})
\oplus9({\bf 17,7})
\oplus8({\bf 17,5})
\oplus6({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,21})
\oplus3({\bf 15,19})
\oplus7({\bf 15,17})
\oplus10({\bf 15,15})
\oplus14({\bf 15,13})
\oplus15({\bf 15,11})
\oplus17({\bf 15,9})
\oplus16({\bf 15,7})
\oplus15({\bf 15,5})
\oplus9({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 13,21})
\oplus4({\bf 13,19})
\oplus8({\bf 13,17})
\oplus14({\bf 13,15})
\oplus19({\bf 13,13})
\oplus24({\bf 13,11})
\oplus26({\bf 13,9})
\oplus26({\bf 13,7})
\oplus21({\bf 13,5})
\oplus15({\bf 13,3})
\oplus5({\bf 13,1})
\oplus({\bf 11,21})
\oplus3({\bf 11,19})
\oplus9({\bf 11,17})
\oplus15({\bf 11,15})
\oplus24({\bf 11,13})
\oplus29({\bf 11,11})
\oplus35({\bf 11,9})
\oplus32({\bf 11,7})
\oplus29({\bf 11,5})
\oplus17({\bf 11,3})
\oplus7({\bf 11,1})
\oplus({\bf 9,21})
\oplus4({\bf 9,19})
\oplus9({\bf 9,17})
\oplus17({\bf 9,15})
\oplus26({\bf 9,13})
\oplus35({\bf 9,11})
\oplus38({\bf 9,9})
\oplus38({\bf 9,7})
\oplus31({\bf 9,5})
\oplus21({\bf 9,3})
\oplus7({\bf 9,1})
\oplus({\bf 7,21})
\oplus3({\bf 7,19})
\oplus9({\bf 7,17})
\oplus16({\bf 7,15})
\oplus26({\bf 7,13})
\oplus32({\bf 7,11})
\oplus38({\bf 7,9})
\oplus36({\bf 7,7})
\oplus31({\bf 7,5})
\oplus19({\bf 7,3})
\oplus8({\bf 7,1})
\oplus({\bf 5,21})
\oplus4({\bf 5,19})
\oplus8({\bf 5,17})
\oplus15({\bf 5,15})
\oplus21({\bf 5,13})
\oplus29({\bf 5,11})
\oplus31({\bf 5,9})
\oplus31({\bf 5,7})
\oplus25({\bf 5,5})
\oplus18({\bf 5,3})
\oplus5({\bf 5,1})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus6({\bf 3,17})
\oplus9({\bf 3,15})
\oplus15({\bf 3,13})
\oplus17({\bf 3,11})
\oplus21({\bf 3,9})
\oplus19({\bf 3,7})
\oplus18({\bf 3,5})
\oplus10({\bf 3,3})
\oplus5({\bf 3,1})
\oplus2({\bf 1,19})
\oplus2({\bf 1,17})
\oplus4({\bf 1,15})
\oplus5({\bf 1,13})
\oplus7({\bf 1,11})
\oplus7({\bf 1,9})
\oplus8({\bf 1,7})
\oplus5({\bf 1,5})
\oplus5({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 120285}$&=&
$({\bf 19,15})
\oplus({\bf 19,13})
\oplus2({\bf 19,11})
\oplus({\bf 19,9})
\oplus2({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,17})
\oplus2({\bf 17,15})
\oplus4({\bf 17,13})
\oplus5({\bf 17,11})
\oplus6({\bf 17,9})
\oplus6({\bf 17,7})
\oplus5({\bf 17,5})
\oplus4({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,19})
\oplus2({\bf 15,17})
\oplus6({\bf 15,15})
\oplus9({\bf 15,13})
\oplus14({\bf 15,11})
\oplus15({\bf 15,9})
\oplus17({\bf 15,7})
\oplus14({\bf 15,5})
\oplus11({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 13,19})
\oplus4({\bf 13,17})
\oplus9({\bf 13,15})
\oplus16({\bf 13,13})
\oplus23({\bf 13,11})
\oplus29({\bf 13,9})
\oplus31({\bf 13,7})
\oplus28({\bf 13,5})
\oplus20({\bf 13,3})
\oplus7({\bf 13,1})
\oplus2({\bf 11,19})
\oplus5({\bf 11,17})
\oplus14({\bf 11,15})
\oplus23({\bf 11,13})
\oplus37({\bf 11,11})
\oplus44({\bf 11,9})
\oplus50({\bf 11,7})
\oplus43({\bf 11,5})
\oplus32({\bf 11,3})
\oplus10({\bf 11,1})
\oplus({\bf 9,19})
\oplus6({\bf 9,17})
\oplus15({\bf 9,15})
\oplus29({\bf 9,13})
\oplus44({\bf 9,11})
\oplus57({\bf 9,9})
\oplus62({\bf 9,7})
\oplus56({\bf 9,5})
\oplus39({\bf 9,3})
\oplus14({\bf 9,1})
\oplus2({\bf 7,19})
\oplus6({\bf 7,17})
\oplus17({\bf 7,15})
\oplus31({\bf 7,13})
\oplus50({\bf 7,11})
\oplus62({\bf 7,9})
\oplus69({\bf 7,7})
\oplus60({\bf 7,5})
\oplus44({\bf 7,3})
\oplus14({\bf 7,1})
\oplus({\bf 5,19})
\oplus5({\bf 5,17})
\oplus14({\bf 5,15})
\oplus28({\bf 5,13})
\oplus43({\bf 5,11})
\oplus56({\bf 5,9})
\oplus60({\bf 5,7})
\oplus55({\bf 5,5})
\oplus37({\bf 5,3})
\oplus14({\bf 5,1})
\oplus({\bf 3,19})
\oplus4({\bf 3,17})
\oplus11({\bf 3,15})
\oplus20({\bf 3,13})
\oplus32({\bf 3,11})
\oplus39({\bf 3,9})
\oplus44({\bf 3,7})
\oplus37({\bf 3,5})
\oplus28({\bf 3,3})
\oplus8({\bf 3,1})
\oplus({\bf 1,17})
\oplus3({\bf 1,15})
\oplus7({\bf 1,13})
\oplus10({\bf 1,11})
\oplus14({\bf 1,9})
\oplus14({\bf 1,7})
\oplus14({\bf 1,5})
\oplus8({\bf 1,3})
\oplus4({\bf 1,1})$\\
%
${\bf 127296}$&=&
$({\bf 19,7})
\oplus({\bf 19,3})
\oplus({\bf 17,11})
\oplus2({\bf 17,9})
\oplus3({\bf 17,7})
\oplus4({\bf 17,5})
\oplus3({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,15})
\oplus2({\bf 15,13})
\oplus6({\bf 15,11})
\oplus9({\bf 15,9})
\oplus14({\bf 15,7})
\oplus13({\bf 15,5})
\oplus12({\bf 15,3})
\oplus3({\bf 15,1})
\oplus2({\bf 13,15})
\oplus7({\bf 13,13})
\oplus15({\bf 13,11})
\oplus25({\bf 13,9})
\oplus33({\bf 13,7})
\oplus33({\bf 13,5})
\oplus25({\bf 13,3})
\oplus10({\bf 13,1})
\oplus({\bf 11,17})
\oplus6({\bf 11,15})
\oplus15({\bf 11,13})
\oplus33({\bf 11,11})
\oplus49({\bf 11,9})
\oplus64({\bf 11,7})
\oplus62({\bf 11,5})
\oplus49({\bf 11,3})
\oplus15({\bf 11,1})
\oplus2({\bf 9,17})
\oplus9({\bf 9,15})
\oplus25({\bf 9,13})
\oplus49({\bf 9,11})
\oplus76({\bf 9,9})
\oplus94({\bf 9,7})
\oplus94({\bf 9,5})
\oplus69({\bf 9,3})
\oplus26({\bf 9,1})
\oplus({\bf 7,19})
\oplus3({\bf 7,17})
\oplus14({\bf 7,15})
\oplus33({\bf 7,13})
\oplus64({\bf 7,11})
\oplus94({\bf 7,9})
\oplus120({\bf 7,7})
\oplus113({\bf 7,5})
\oplus88({\bf 7,3})
\oplus30({\bf 7,1})
\oplus4({\bf 5,17})
\oplus13({\bf 5,15})
\oplus33({\bf 5,13})
\oplus62({\bf 5,11})
\oplus94({\bf 5,9})
\oplus113({\bf 5,7})
\oplus115({\bf 5,5})
\oplus83({\bf 5,3})
\oplus31({\bf 5,1})
\oplus({\bf 3,19})
\oplus3({\bf 3,17})
\oplus12({\bf 3,15})
\oplus25({\bf 3,13})
\oplus49({\bf 3,11})
\oplus69({\bf 3,9})
\oplus88({\bf 3,7})
\oplus83({\bf 3,5})
\oplus65({\bf 3,3})
\oplus21({\bf 3,1})
\oplus({\bf 1,17})
\oplus3({\bf 1,15})
\oplus10({\bf 1,13})
\oplus15({\bf 1,11})
\oplus26({\bf 1,9})
\oplus30({\bf 1,7})
\oplus31({\bf 1,5})
\oplus21({\bf 1,3})
\oplus11({\bf 1,1})$\\
%
${\bf 127908}$&=&
$({\bf 27,27})
\oplus({\bf 27,23})
\oplus({\bf 27,19})
\oplus({\bf 27,15})
\oplus({\bf 27,11})
\oplus({\bf 27,7})
\oplus({\bf 27,3})
\oplus({\bf 25,25})
\oplus({\bf 25,23})
\oplus({\bf 25,21})
\oplus({\bf 25,19})
\oplus({\bf 25,17})
\oplus({\bf 25,15})
\oplus({\bf 25,13})
\oplus({\bf 25,11})
\oplus({\bf 25,9})
\oplus({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 23,27})
\oplus({\bf 23,25})
\oplus2({\bf 23,23})
\oplus2({\bf 23,21})
\oplus3({\bf 23,19})
\oplus2({\bf 23,17})
\oplus3({\bf 23,15})
\oplus2({\bf 23,13})
\oplus3({\bf 23,11})
\oplus2({\bf 23,9})
\oplus3({\bf 23,7})
\oplus2({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 21,25})
\oplus2({\bf 21,23})
\oplus3({\bf 21,21})
\oplus3({\bf 21,19})
\oplus4({\bf 21,17})
\oplus4({\bf 21,15})
\oplus4({\bf 21,13})
\oplus4({\bf 21,11})
\oplus4({\bf 21,9})
\oplus4({\bf 21,7})
\oplus3({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,27})
\oplus({\bf 19,25})
\oplus3({\bf 19,23})
\oplus3({\bf 19,21})
\oplus6({\bf 19,19})
\oplus5({\bf 19,17})
\oplus7({\bf 19,15})
\oplus6({\bf 19,13})
\oplus8({\bf 19,11})
\oplus6({\bf 19,9})
\oplus7({\bf 19,7})
\oplus4({\bf 19,5})
\oplus4({\bf 19,3})
\oplus({\bf 17,25})
\oplus2({\bf 17,23})
\oplus4({\bf 17,21})
\oplus5({\bf 17,19})
\oplus7({\bf 17,17})
\oplus8({\bf 17,15})
\oplus9({\bf 17,13})
\oplus9({\bf 17,11})
\oplus9({\bf 17,9})
\oplus8({\bf 17,7})
\oplus6({\bf 17,5})
\oplus4({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,27})
\oplus({\bf 15,25})
\oplus3({\bf 15,23})
\oplus4({\bf 15,21})
\oplus7({\bf 15,19})
\oplus8({\bf 15,17})
\oplus11({\bf 15,15})
\oplus11({\bf 15,13})
\oplus13({\bf 15,11})
\oplus11({\bf 15,9})
\oplus11({\bf 15,7})
\oplus7({\bf 15,5})
\oplus6({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,25})
\oplus2({\bf 13,23})
\oplus4({\bf 13,21})
\oplus6({\bf 13,19})
\oplus9({\bf 13,17})
\oplus11({\bf 13,15})
\oplus13({\bf 13,13})
\oplus13({\bf 13,11})
\oplus13({\bf 13,9})
\oplus11({\bf 13,7})
\oplus9({\bf 13,5})
\oplus5({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,27})
\oplus({\bf 11,25})
\oplus3({\bf 11,23})
\oplus4({\bf 11,21})
\oplus8({\bf 11,19})
\oplus9({\bf 11,17})
\oplus13({\bf 11,15})
\oplus13({\bf 11,13})
\oplus16({\bf 11,11})
\oplus13({\bf 11,9})
\oplus13({\bf 11,7})
\oplus8({\bf 11,5})
\oplus7({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,25})
\oplus2({\bf 9,23})
\oplus4({\bf 9,21})
\oplus6({\bf 9,19})
\oplus9({\bf 9,17})
\oplus11({\bf 9,15})
\oplus13({\bf 9,13})
\oplus13({\bf 9,11})
\oplus13({\bf 9,9})
\oplus11({\bf 9,7})
\oplus9({\bf 9,5})
\oplus5({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,27})
\oplus({\bf 7,25})
\oplus3({\bf 7,23})
\oplus4({\bf 7,21})
\oplus7({\bf 7,19})
\oplus8({\bf 7,17})
\oplus11({\bf 7,15})
\oplus11({\bf 7,13})
\oplus13({\bf 7,11})
\oplus11({\bf 7,9})
\oplus11({\bf 7,7})
\oplus7({\bf 7,5})
\oplus6({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,25})
\oplus2({\bf 5,23})
\oplus3({\bf 5,21})
\oplus4({\bf 5,19})
\oplus6({\bf 5,17})
\oplus7({\bf 5,15})
\oplus9({\bf 5,13})
\oplus8({\bf 5,11})
\oplus9({\bf 5,9})
\oplus7({\bf 5,7})
\oplus7({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,27})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus2({\bf 3,21})
\oplus4({\bf 3,19})
\oplus4({\bf 3,17})
\oplus6({\bf 3,15})
\oplus5({\bf 3,13})
\oplus7({\bf 3,11})
\oplus5({\bf 3,9})
\oplus6({\bf 3,7})
\oplus3({\bf 3,5})
\oplus4({\bf 3,3})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 128128}$&=&
$({\bf 22,2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 18,10})
\oplus2({\bf 18,8})
\oplus4({\bf 18,6})
\oplus5({\bf 18,4})
\oplus4({\bf 18,2})
\oplus({\bf 16,14})
\oplus2({\bf 16,12})
\oplus4({\bf 16,10})
\oplus9({\bf 16,8})
\oplus12({\bf 16,6})
\oplus12({\bf 16,4})
\oplus9({\bf 16,2})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus7({\bf 14,12})
\oplus14({\bf 14,10})
\oplus21({\bf 14,8})
\oplus27({\bf 14,6})
\oplus27({\bf 14,4})
\oplus16({\bf 14,2})
\oplus2({\bf 12,16})
\oplus7({\bf 12,14})
\oplus16({\bf 12,12})
\oplus29({\bf 12,10})
\oplus42({\bf 12,8})
\oplus50({\bf 12,6})
\oplus46({\bf 12,4})
\oplus28({\bf 12,2})
\oplus({\bf 10,18})
\oplus4({\bf 10,16})
\oplus14({\bf 10,14})
\oplus29({\bf 10,12})
\oplus48({\bf 10,10})
\oplus68({\bf 10,8})
\oplus76({\bf 10,6})
\oplus67({\bf 10,4})
\oplus42({\bf 10,2})
\oplus2({\bf 8,18})
\oplus9({\bf 8,16})
\oplus21({\bf 8,14})
\oplus42({\bf 8,12})
\oplus68({\bf 8,10})
\oplus88({\bf 8,8})
\oplus98({\bf 8,6})
\oplus86({\bf 8,4})
\oplus49({\bf 8,2})
\oplus({\bf 6,20})
\oplus4({\bf 6,18})
\oplus12({\bf 6,16})
\oplus27({\bf 6,14})
\oplus50({\bf 6,12})
\oplus76({\bf 6,10})
\oplus98({\bf 6,8})
\oplus104({\bf 6,6})
\oplus90({\bf 6,4})
\oplus52({\bf 6,2})
\oplus2({\bf 4,20})
\oplus5({\bf 4,18})
\oplus12({\bf 4,16})
\oplus27({\bf 4,14})
\oplus46({\bf 4,12})
\oplus67({\bf 4,10})
\oplus86({\bf 4,8})
\oplus90({\bf 4,6})
\oplus74({\bf 4,4})
\oplus45({\bf 4,2})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus4({\bf 2,18})
\oplus9({\bf 2,16})
\oplus16({\bf 2,14})
\oplus28({\bf 2,12})
\oplus42({\bf 2,10})
\oplus49({\bf 2,8})
\oplus52({\bf 2,6})
\oplus45({\bf 2,4})
\oplus24({\bf 2,2})$\\
%
${\bf 128700}$&=&
$({\bf 17,9})
\oplus2({\bf 17,7})
\oplus3({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus2({\bf 15,11})
\oplus6({\bf 15,9})
\oplus10({\bf 15,7})
\oplus12({\bf 15,5})
\oplus10({\bf 15,3})
\oplus4({\bf 15,1})
\oplus3({\bf 13,13})
\oplus9({\bf 13,11})
\oplus20({\bf 13,9})
\oplus30({\bf 13,7})
\oplus35({\bf 13,5})
\oplus27({\bf 13,3})
\oplus11({\bf 13,1})
\oplus2({\bf 11,15})
\oplus9({\bf 11,13})
\oplus24({\bf 11,11})
\oplus45({\bf 11,9})
\oplus64({\bf 11,7})
\oplus70({\bf 11,5})
\oplus55({\bf 11,3})
\oplus21({\bf 11,1})
\oplus({\bf 9,17})
\oplus6({\bf 9,15})
\oplus20({\bf 9,13})
\oplus45({\bf 9,11})
\oplus79({\bf 9,9})
\oplus106({\bf 9,7})
\oplus114({\bf 9,5})
\oplus87({\bf 9,3})
\oplus34({\bf 9,1})
\oplus2({\bf 7,17})
\oplus10({\bf 7,15})
\oplus30({\bf 7,13})
\oplus64({\bf 7,11})
\oplus106({\bf 7,9})
\oplus140({\bf 7,7})
\oplus146({\bf 7,5})
\oplus112({\bf 7,3})
\oplus42({\bf 7,1})
\oplus3({\bf 5,17})
\oplus12({\bf 5,15})
\oplus35({\bf 5,13})
\oplus70({\bf 5,11})
\oplus114({\bf 5,9})
\oplus146({\bf 5,7})
\oplus152({\bf 5,5})
\oplus114({\bf 5,3})
\oplus44({\bf 5,1})
\oplus2({\bf 3,17})
\oplus10({\bf 3,15})
\oplus27({\bf 3,13})
\oplus55({\bf 3,11})
\oplus87({\bf 3,9})
\oplus112({\bf 3,7})
\oplus114({\bf 3,5})
\oplus87({\bf 3,3})
\oplus32({\bf 3,1})
\oplus({\bf 1,17})
\oplus4({\bf 1,15})
\oplus11({\bf 1,13})
\oplus21({\bf 1,11})
\oplus34({\bf 1,9})
\oplus42({\bf 1,7})
\oplus44({\bf 1,5})
\oplus32({\bf 1,3})
\oplus13({\bf 1,1})$\\
%
${\bf 128700'}$&=&
$({\bf 21,3})
\oplus({\bf 19,7})
\oplus2({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,11})
\oplus2({\bf 17,9})
\oplus5({\bf 17,7})
\oplus6({\bf 17,5})
\oplus7({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,15})
\oplus2({\bf 15,13})
\oplus5({\bf 15,11})
\oplus10({\bf 15,9})
\oplus15({\bf 15,7})
\oplus18({\bf 15,5})
\oplus15({\bf 15,3})
\oplus6({\bf 15,1})
\oplus2({\bf 13,15})
\oplus6({\bf 13,13})
\oplus15({\bf 13,11})
\oplus24({\bf 13,9})
\oplus35({\bf 13,7})
\oplus36({\bf 13,5})
\oplus31({\bf 13,3})
\oplus10({\bf 13,1})
\oplus({\bf 11,17})
\oplus5({\bf 11,15})
\oplus15({\bf 11,13})
\oplus30({\bf 11,11})
\oplus48({\bf 11,9})
\oplus62({\bf 11,7})
\oplus65({\bf 11,5})
\oplus49({\bf 11,3})
\oplus19({\bf 11,1})
\oplus2({\bf 9,17})
\oplus10({\bf 9,15})
\oplus24({\bf 9,13})
\oplus48({\bf 9,11})
\oplus72({\bf 9,9})
\oplus92({\bf 9,7})
\oplus90({\bf 9,5})
\oplus71({\bf 9,3})
\oplus24({\bf 9,1})
\oplus({\bf 7,19})
\oplus5({\bf 7,17})
\oplus15({\bf 7,15})
\oplus35({\bf 7,13})
\oplus62({\bf 7,11})
\oplus92({\bf 7,9})
\oplus111({\bf 7,7})
\oplus111({\bf 7,5})
\oplus81({\bf 7,3})
\oplus31({\bf 7,1})
\oplus2({\bf 5,19})
\oplus6({\bf 5,17})
\oplus18({\bf 5,15})
\oplus36({\bf 5,13})
\oplus65({\bf 5,11})
\oplus90({\bf 5,9})
\oplus111({\bf 5,7})
\oplus105({\bf 5,5})
\oplus81({\bf 5,3})
\oplus27({\bf 5,1})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus7({\bf 3,17})
\oplus15({\bf 3,15})
\oplus31({\bf 3,13})
\oplus49({\bf 3,11})
\oplus71({\bf 3,9})
\oplus81({\bf 3,7})
\oplus81({\bf 3,5})
\oplus57({\bf 3,3})
\oplus23({\bf 3,1})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus6({\bf 1,15})
\oplus10({\bf 1,13})
\oplus19({\bf 1,11})
\oplus24({\bf 1,9})
\oplus31({\bf 1,7})
\oplus27({\bf 1,5})
\oplus23({\bf 1,3})
\oplus6({\bf 1,1})$\\
%
${\bf 132132}$&=&
$({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,9})
\oplus3({\bf 17,7})
\oplus4({\bf 17,5})
\oplus4({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,13})
\oplus3({\bf 15,11})
\oplus7({\bf 15,9})
\oplus12({\bf 15,7})
\oplus15({\bf 15,5})
\oplus13({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 13,15})
\oplus4({\bf 13,13})
\oplus12({\bf 13,11})
\oplus22({\bf 13,9})
\oplus32({\bf 13,7})
\oplus37({\bf 13,5})
\oplus30({\bf 13,3})
\oplus11({\bf 13,1})
\oplus3({\bf 11,15})
\oplus12({\bf 11,13})
\oplus27({\bf 11,11})
\oplus48({\bf 11,9})
\oplus66({\bf 11,7})
\oplus70({\bf 11,5})
\oplus55({\bf 11,3})
\oplus21({\bf 11,1})
\oplus({\bf 9,17})
\oplus7({\bf 9,15})
\oplus22({\bf 9,13})
\oplus48({\bf 9,11})
\oplus79({\bf 9,9})
\oplus104({\bf 9,7})
\oplus108({\bf 9,5})
\oplus83({\bf 9,3})
\oplus31({\bf 9,1})
\oplus3({\bf 7,17})
\oplus12({\bf 7,15})
\oplus32({\bf 7,13})
\oplus66({\bf 7,11})
\oplus104({\bf 7,9})
\oplus133({\bf 7,7})
\oplus137({\bf 7,5})
\oplus103({\bf 7,3})
\oplus38({\bf 7,1})
\oplus({\bf 5,19})
\oplus4({\bf 5,17})
\oplus15({\bf 5,15})
\oplus37({\bf 5,13})
\oplus70({\bf 5,11})
\oplus108({\bf 5,9})
\oplus137({\bf 5,7})
\oplus137({\bf 5,5})
\oplus104({\bf 5,3})
\oplus39({\bf 5,1})
\oplus({\bf 3,19})
\oplus4({\bf 3,17})
\oplus13({\bf 3,15})
\oplus30({\bf 3,13})
\oplus55({\bf 3,11})
\oplus83({\bf 3,9})
\oplus103({\bf 3,7})
\oplus104({\bf 3,5})
\oplus78({\bf 3,3})
\oplus29({\bf 3,1})
\oplus2({\bf 1,17})
\oplus5({\bf 1,15})
\oplus11({\bf 1,13})
\oplus21({\bf 1,11})
\oplus31({\bf 1,9})
\oplus38({\bf 1,7})
\oplus39({\bf 1,5})
\oplus29({\bf 1,3})
\oplus10({\bf 1,1})$\\
%
${\bf 137940}$&=&
$({\bf 19,13})
\oplus({\bf 19,11})
\oplus2({\bf 19,9})
\oplus2({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,15})
\oplus2({\bf 17,13})
\oplus5({\bf 17,11})
\oplus6({\bf 17,9})
\oplus7({\bf 17,7})
\oplus6({\bf 17,5})
\oplus4({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,17})
\oplus3({\bf 15,15})
\oplus7({\bf 15,13})
\oplus12({\bf 15,11})
\oplus17({\bf 15,9})
\oplus19({\bf 15,7})
\oplus17({\bf 15,5})
\oplus12({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 13,19})
\oplus2({\bf 13,17})
\oplus7({\bf 13,15})
\oplus14({\bf 13,13})
\oplus24({\bf 13,11})
\oplus32({\bf 13,9})
\oplus38({\bf 13,7})
\oplus34({\bf 13,5})
\oplus25({\bf 13,3})
\oplus9({\bf 13,1})
\oplus({\bf 11,19})
\oplus5({\bf 11,17})
\oplus12({\bf 11,15})
\oplus24({\bf 11,13})
\oplus39({\bf 11,11})
\oplus53({\bf 11,9})
\oplus60({\bf 11,7})
\oplus57({\bf 11,5})
\oplus41({\bf 11,3})
\oplus14({\bf 11,1})
\oplus2({\bf 9,19})
\oplus6({\bf 9,17})
\oplus17({\bf 9,15})
\oplus32({\bf 9,13})
\oplus53({\bf 9,11})
\oplus70({\bf 9,9})
\oplus81({\bf 9,7})
\oplus75({\bf 9,5})
\oplus55({\bf 9,3})
\oplus19({\bf 9,1})
\oplus2({\bf 7,19})
\oplus7({\bf 7,17})
\oplus19({\bf 7,15})
\oplus38({\bf 7,13})
\oplus60({\bf 7,11})
\oplus81({\bf 7,9})
\oplus92({\bf 7,7})
\oplus85({\bf 7,5})
\oplus61({\bf 7,3})
\oplus23({\bf 7,1})
\oplus({\bf 5,19})
\oplus6({\bf 5,17})
\oplus17({\bf 5,15})
\oplus34({\bf 5,13})
\oplus57({\bf 5,11})
\oplus75({\bf 5,9})
\oplus85({\bf 5,7})
\oplus79({\bf 5,5})
\oplus57({\bf 5,3})
\oplus19({\bf 5,1})
\oplus({\bf 3,19})
\oplus4({\bf 3,17})
\oplus12({\bf 3,15})
\oplus25({\bf 3,13})
\oplus41({\bf 3,11})
\oplus55({\bf 3,9})
\oplus61({\bf 3,7})
\oplus57({\bf 3,5})
\oplus40({\bf 3,3})
\oplus15({\bf 3,1})
\oplus({\bf 1,17})
\oplus4({\bf 1,15})
\oplus9({\bf 1,13})
\oplus14({\bf 1,11})
\oplus19({\bf 1,9})
\oplus23({\bf 1,7})
\oplus19({\bf 1,5})
\oplus15({\bf 1,3})
\oplus5({\bf 1,1})$\\
%
${\bf 144144}$&=&
$({\bf 18,12})
\oplus({\bf 18,10})
\oplus2({\bf 18,8})
\oplus2({\bf 18,6})
\oplus2({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 16,14})
\oplus3({\bf 16,12})
\oplus6({\bf 16,10})
\oplus8({\bf 16,8})
\oplus9({\bf 16,6})
\oplus8({\bf 16,4})
\oplus5({\bf 16,2})
\oplus({\bf 14,16})
\oplus4({\bf 14,14})
\oplus10({\bf 14,12})
\oplus17({\bf 14,10})
\oplus24({\bf 14,8})
\oplus26({\bf 14,6})
\oplus23({\bf 14,4})
\oplus13({\bf 14,2})
\oplus({\bf 12,18})
\oplus3({\bf 12,16})
\oplus10({\bf 12,14})
\oplus22({\bf 12,12})
\oplus37({\bf 12,10})
\oplus49({\bf 12,8})
\oplus54({\bf 12,6})
\oplus46({\bf 12,4})
\oplus27({\bf 12,2})
\oplus({\bf 10,18})
\oplus6({\bf 10,16})
\oplus17({\bf 10,14})
\oplus37({\bf 10,12})
\oplus60({\bf 10,10})
\oplus81({\bf 10,8})
\oplus87({\bf 10,6})
\oplus75({\bf 10,4})
\oplus43({\bf 10,2})
\oplus2({\bf 8,18})
\oplus8({\bf 8,16})
\oplus24({\bf 8,14})
\oplus49({\bf 8,12})
\oplus81({\bf 8,10})
\oplus106({\bf 8,8})
\oplus115({\bf 8,6})
\oplus98({\bf 8,4})
\oplus57({\bf 8,2})
\oplus2({\bf 6,18})
\oplus9({\bf 6,16})
\oplus26({\bf 6,14})
\oplus54({\bf 6,12})
\oplus87({\bf 6,10})
\oplus115({\bf 6,8})
\oplus124({\bf 6,6})
\oplus106({\bf 6,4})
\oplus61({\bf 6,2})
\oplus2({\bf 4,18})
\oplus8({\bf 4,16})
\oplus23({\bf 4,14})
\oplus46({\bf 4,12})
\oplus75({\bf 4,10})
\oplus98({\bf 4,8})
\oplus106({\bf 4,6})
\oplus90({\bf 4,4})
\oplus52({\bf 4,2})
\oplus({\bf 2,18})
\oplus5({\bf 2,16})
\oplus13({\bf 2,14})
\oplus27({\bf 2,12})
\oplus43({\bf 2,10})
\oplus57({\bf 2,8})
\oplus61({\bf 2,6})
\oplus52({\bf 2,4})
\oplus30({\bf 2,2})$\\
%
${\bf 144144'}$&=&
$({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus2({\bf 18,10})
\oplus3({\bf 18,8})
\oplus5({\bf 18,6})
\oplus4({\bf 18,4})
\oplus3({\bf 18,2})
\oplus2({\bf 16,12})
\oplus5({\bf 16,10})
\oplus11({\bf 16,8})
\oplus14({\bf 16,6})
\oplus14({\bf 16,4})
\oplus8({\bf 16,2})
\oplus2({\bf 14,14})
\oplus6({\bf 14,12})
\oplus15({\bf 14,10})
\oplus24({\bf 14,8})
\oplus32({\bf 14,6})
\oplus30({\bf 14,4})
\oplus19({\bf 14,2})
\oplus2({\bf 12,16})
\oplus6({\bf 12,14})
\oplus16({\bf 12,12})
\oplus30({\bf 12,10})
\oplus48({\bf 12,8})
\oplus57({\bf 12,6})
\oplus54({\bf 12,4})
\oplus32({\bf 12,2})
\oplus2({\bf 10,18})
\oplus5({\bf 10,16})
\oplus15({\bf 10,14})
\oplus30({\bf 10,12})
\oplus54({\bf 10,10})
\oplus75({\bf 10,8})
\oplus88({\bf 10,6})
\oplus78({\bf 10,4})
\oplus47({\bf 10,2})
\oplus({\bf 8,20})
\oplus3({\bf 8,18})
\oplus11({\bf 8,16})
\oplus24({\bf 8,14})
\oplus48({\bf 8,12})
\oplus75({\bf 8,10})
\oplus102({\bf 8,8})
\oplus112({\bf 8,6})
\oplus98({\bf 8,4})
\oplus57({\bf 8,2})
\oplus({\bf 6,20})
\oplus5({\bf 6,18})
\oplus14({\bf 6,16})
\oplus32({\bf 6,14})
\oplus57({\bf 6,12})
\oplus88({\bf 6,10})
\oplus112({\bf 6,8})
\oplus120({\bf 6,6})
\oplus102({\bf 6,4})
\oplus59({\bf 6,2})
\oplus({\bf 4,20})
\oplus4({\bf 4,18})
\oplus14({\bf 4,16})
\oplus30({\bf 4,14})
\oplus54({\bf 4,12})
\oplus78({\bf 4,10})
\oplus98({\bf 4,8})
\oplus102({\bf 4,6})
\oplus86({\bf 4,4})
\oplus49({\bf 4,2})
\oplus3({\bf 2,18})
\oplus8({\bf 2,16})
\oplus19({\bf 2,14})
\oplus32({\bf 2,12})
\oplus47({\bf 2,10})
\oplus57({\bf 2,8})
\oplus59({\bf 2,6})
\oplus49({\bf 2,4})
\oplus28({\bf 2,2})$\\
%
${\bf 149760}$&=&
$({\bf 18,10})
\oplus({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 16,14})
\oplus3({\bf 16,12})
\oplus5({\bf 16,10})
\oplus7({\bf 16,8})
\oplus8({\bf 16,6})
\oplus7({\bf 16,4})
\oplus4({\bf 16,2})
\oplus({\bf 14,16})
\oplus4({\bf 14,14})
\oplus10({\bf 14,12})
\oplus17({\bf 14,10})
\oplus23({\bf 14,8})
\oplus25({\bf 14,6})
\oplus22({\bf 14,4})
\oplus13({\bf 14,2})
\oplus3({\bf 12,16})
\oplus10({\bf 12,14})
\oplus22({\bf 12,12})
\oplus38({\bf 12,10})
\oplus51({\bf 12,8})
\oplus56({\bf 12,6})
\oplus48({\bf 12,4})
\oplus28({\bf 12,2})
\oplus({\bf 10,18})
\oplus5({\bf 10,16})
\oplus17({\bf 10,14})
\oplus38({\bf 10,12})
\oplus64({\bf 10,10})
\oplus86({\bf 10,8})
\oplus94({\bf 10,6})
\oplus81({\bf 10,4})
\oplus47({\bf 10,2})
\oplus({\bf 8,18})
\oplus7({\bf 8,16})
\oplus23({\bf 8,14})
\oplus51({\bf 8,12})
\oplus86({\bf 8,10})
\oplus116({\bf 8,8})
\oplus127({\bf 8,6})
\oplus109({\bf 8,4})
\oplus63({\bf 8,2})
\oplus({\bf 6,18})
\oplus8({\bf 6,16})
\oplus25({\bf 6,14})
\oplus56({\bf 6,12})
\oplus94({\bf 6,10})
\oplus127({\bf 6,8})
\oplus138({\bf 6,6})
\oplus119({\bf 6,4})
\oplus69({\bf 6,2})
\oplus({\bf 4,18})
\oplus7({\bf 4,16})
\oplus22({\bf 4,14})
\oplus48({\bf 4,12})
\oplus81({\bf 4,10})
\oplus109({\bf 4,8})
\oplus119({\bf 4,6})
\oplus102({\bf 4,4})
\oplus59({\bf 4,2})
\oplus({\bf 2,18})
\oplus4({\bf 2,16})
\oplus13({\bf 2,14})
\oplus28({\bf 2,12})
\oplus47({\bf 2,10})
\oplus63({\bf 2,8})
\oplus69({\bf 2,6})
\oplus59({\bf 2,4})
\oplus34({\bf 2,2})$\\
%
${\bf 150528}$&=&
$({\bf 18,10})
\oplus2({\bf 18,8})
\oplus2({\bf 18,6})
\oplus2({\bf 18,4})
\oplus({\bf 18,2})
\oplus2({\bf 16,12})
\oplus5({\bf 16,10})
\oplus8({\bf 16,8})
\oplus10({\bf 16,6})
\oplus9({\bf 16,4})
\oplus5({\bf 16,2})
\oplus2({\bf 14,14})
\oplus7({\bf 14,12})
\oplus15({\bf 14,10})
\oplus24({\bf 14,8})
\oplus28({\bf 14,6})
\oplus25({\bf 14,4})
\oplus15({\bf 14,2})
\oplus2({\bf 12,16})
\oplus7({\bf 12,14})
\oplus18({\bf 12,12})
\oplus34({\bf 12,10})
\oplus50({\bf 12,8})
\oplus58({\bf 12,6})
\oplus52({\bf 12,4})
\oplus31({\bf 12,2})
\oplus({\bf 10,18})
\oplus5({\bf 10,16})
\oplus15({\bf 10,14})
\oplus34({\bf 10,12})
\oplus60({\bf 10,10})
\oplus84({\bf 10,8})
\oplus96({\bf 10,6})
\oplus86({\bf 10,4})
\oplus50({\bf 10,2})
\oplus2({\bf 8,18})
\oplus8({\bf 8,16})
\oplus24({\bf 8,14})
\oplus50({\bf 8,12})
\oplus84({\bf 8,10})
\oplus116({\bf 8,8})
\oplus130({\bf 8,6})
\oplus114({\bf 8,4})
\oplus68({\bf 8,2})
\oplus2({\bf 6,18})
\oplus10({\bf 6,16})
\oplus28({\bf 6,14})
\oplus58({\bf 6,12})
\oplus96({\bf 6,10})
\oplus130({\bf 6,8})
\oplus144({\bf 6,6})
\oplus126({\bf 6,4})
\oplus74({\bf 6,2})
\oplus2({\bf 4,18})
\oplus9({\bf 4,16})
\oplus25({\bf 4,14})
\oplus52({\bf 4,12})
\oplus86({\bf 4,10})
\oplus114({\bf 4,8})
\oplus126({\bf 4,6})
\oplus110({\bf 4,4})
\oplus63({\bf 4,2})
\oplus({\bf 2,18})
\oplus5({\bf 2,16})
\oplus15({\bf 2,14})
\oplus31({\bf 2,12})
\oplus50({\bf 2,10})
\oplus68({\bf 2,8})
\oplus74({\bf 2,6})
\oplus63({\bf 2,4})
\oplus38({\bf 2,2})$\\
%
${\bf 152064}$&=&
$({\bf 18,14})
\oplus2({\bf 18,12})
\oplus2({\bf 18,10})
\oplus2({\bf 18,8})
\oplus2({\bf 18,6})
\oplus2({\bf 18,4})
\oplus({\bf 18,2})
\oplus2({\bf 16,16})
\oplus4({\bf 16,14})
\oplus7({\bf 16,12})
\oplus9({\bf 16,10})
\oplus10({\bf 16,8})
\oplus10({\bf 16,6})
\oplus8({\bf 16,4})
\oplus5({\bf 16,2})
\oplus({\bf 14,18})
\oplus4({\bf 14,16})
\oplus10({\bf 14,14})
\oplus17({\bf 14,12})
\oplus23({\bf 14,10})
\oplus27({\bf 14,8})
\oplus27({\bf 14,6})
\oplus23({\bf 14,4})
\oplus13({\bf 14,2})
\oplus2({\bf 12,18})
\oplus7({\bf 12,16})
\oplus17({\bf 12,14})
\oplus30({\bf 12,12})
\oplus43({\bf 12,10})
\oplus52({\bf 12,8})
\oplus53({\bf 12,6})
\oplus44({\bf 12,4})
\oplus25({\bf 12,2})
\oplus2({\bf 10,18})
\oplus9({\bf 10,16})
\oplus23({\bf 10,14})
\oplus43({\bf 10,12})
\oplus64({\bf 10,10})
\oplus79({\bf 10,8})
\oplus81({\bf 10,6})
\oplus67({\bf 10,4})
\oplus38({\bf 10,2})
\oplus2({\bf 8,18})
\oplus10({\bf 8,16})
\oplus27({\bf 8,14})
\oplus52({\bf 8,12})
\oplus79({\bf 8,10})
\oplus98({\bf 8,8})
\oplus101({\bf 8,6})
\oplus83({\bf 8,4})
\oplus47({\bf 8,2})
\oplus2({\bf 6,18})
\oplus10({\bf 6,16})
\oplus27({\bf 6,14})
\oplus53({\bf 6,12})
\oplus81({\bf 6,10})
\oplus101({\bf 6,8})
\oplus104({\bf 6,6})
\oplus85({\bf 6,4})
\oplus48({\bf 6,2})
\oplus2({\bf 4,18})
\oplus8({\bf 4,16})
\oplus23({\bf 4,14})
\oplus44({\bf 4,12})
\oplus67({\bf 4,10})
\oplus83({\bf 4,8})
\oplus85({\bf 4,6})
\oplus70({\bf 4,4})
\oplus39({\bf 4,2})
\oplus({\bf 2,18})
\oplus5({\bf 2,16})
\oplus13({\bf 2,14})
\oplus25({\bf 2,12})
\oplus38({\bf 2,10})
\oplus47({\bf 2,8})
\oplus48({\bf 2,6})
\oplus39({\bf 2,4})
\oplus22({\bf 2,2})$\\
%
${\bf 153153}$&=&
$({\bf 17,11})
\oplus2({\bf 17,9})
\oplus3({\bf 17,7})
\oplus3({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus2({\bf 15,13})
\oplus5({\bf 15,11})
\oplus10({\bf 15,9})
\oplus13({\bf 15,7})
\oplus14({\bf 15,5})
\oplus10({\bf 15,3})
\oplus4({\bf 15,1})
\oplus2({\bf 13,15})
\oplus7({\bf 13,13})
\oplus17({\bf 13,11})
\oplus29({\bf 13,9})
\oplus38({\bf 13,7})
\oplus39({\bf 13,5})
\oplus29({\bf 13,3})
\oplus11({\bf 13,1})
\oplus({\bf 11,17})
\oplus5({\bf 11,15})
\oplus17({\bf 11,13})
\oplus36({\bf 11,11})
\oplus60({\bf 11,9})
\oplus76({\bf 11,7})
\oplus78({\bf 11,5})
\oplus58({\bf 11,3})
\oplus22({\bf 11,1})
\oplus2({\bf 9,17})
\oplus10({\bf 9,15})
\oplus29({\bf 9,13})
\oplus60({\bf 9,11})
\oplus95({\bf 9,9})
\oplus121({\bf 9,7})
\oplus122({\bf 9,5})
\oplus91({\bf 9,3})
\oplus34({\bf 9,1})
\oplus3({\bf 7,17})
\oplus13({\bf 7,15})
\oplus38({\bf 7,13})
\oplus76({\bf 7,11})
\oplus121({\bf 7,9})
\oplus151({\bf 7,7})
\oplus153({\bf 7,5})
\oplus113({\bf 7,3})
\oplus43({\bf 7,1})
\oplus3({\bf 5,17})
\oplus14({\bf 5,15})
\oplus39({\bf 5,13})
\oplus78({\bf 5,11})
\oplus122({\bf 5,9})
\oplus153({\bf 5,7})
\oplus153({\bf 5,5})
\oplus114({\bf 5,3})
\oplus42({\bf 5,1})
\oplus2({\bf 3,17})
\oplus10({\bf 3,15})
\oplus29({\bf 3,13})
\oplus58({\bf 3,11})
\oplus91({\bf 3,9})
\oplus113({\bf 3,7})
\oplus114({\bf 3,5})
\oplus84({\bf 3,3})
\oplus32({\bf 3,1})
\oplus({\bf 1,17})
\oplus4({\bf 1,15})
\oplus11({\bf 1,13})
\oplus22({\bf 1,11})
\oplus34({\bf 1,9})
\oplus43({\bf 1,7})
\oplus42({\bf 1,5})
\oplus32({\bf 1,3})
\oplus11({\bf 1,1})$\\
%
${\bf 160160}$&=&
$({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 18,8})
\oplus3({\bf 18,6})
\oplus4({\bf 18,4})
\oplus3({\bf 18,2})
\oplus({\bf 16,12})
\oplus3({\bf 16,10})
\oplus7({\bf 16,8})
\oplus11({\bf 16,6})
\oplus13({\bf 16,4})
\oplus9({\bf 16,2})
\oplus2({\bf 14,14})
\oplus5({\bf 14,12})
\oplus13({\bf 14,10})
\oplus22({\bf 14,8})
\oplus31({\bf 14,6})
\oplus31({\bf 14,4})
\oplus20({\bf 14,2})
\oplus({\bf 12,16})
\oplus5({\bf 12,14})
\oplus16({\bf 12,12})
\oplus32({\bf 12,10})
\oplus51({\bf 12,8})
\oplus63({\bf 12,6})
\oplus61({\bf 12,4})
\oplus38({\bf 12,2})
\oplus3({\bf 10,16})
\oplus13({\bf 10,14})
\oplus32({\bf 10,12})
\oplus60({\bf 10,10})
\oplus89({\bf 10,8})
\oplus106({\bf 10,6})
\oplus97({\bf 10,4})
\oplus59({\bf 10,2})
\oplus({\bf 8,18})
\oplus7({\bf 8,16})
\oplus22({\bf 8,14})
\oplus51({\bf 8,12})
\oplus89({\bf 8,10})
\oplus126({\bf 8,8})
\oplus144({\bf 8,6})
\oplus130({\bf 8,4})
\oplus77({\bf 8,2})
\oplus3({\bf 6,18})
\oplus11({\bf 6,16})
\oplus31({\bf 6,14})
\oplus63({\bf 6,12})
\oplus106({\bf 6,10})
\oplus144({\bf 6,8})
\oplus162({\bf 6,6})
\oplus142({\bf 6,4})
\oplus84({\bf 6,2})
\oplus({\bf 4,20})
\oplus4({\bf 4,18})
\oplus13({\bf 4,16})
\oplus31({\bf 4,14})
\oplus61({\bf 4,12})
\oplus97({\bf 4,10})
\oplus130({\bf 4,8})
\oplus142({\bf 4,6})
\oplus124({\bf 4,4})
\oplus73({\bf 4,2})
\oplus({\bf 2,20})
\oplus3({\bf 2,18})
\oplus9({\bf 2,16})
\oplus20({\bf 2,14})
\oplus38({\bf 2,12})
\oplus59({\bf 2,10})
\oplus77({\bf 2,8})
\oplus84({\bf 2,6})
\oplus73({\bf 2,4})
\oplus42({\bf 2,2})$\\
%
${\bf 160524}$&=&
$({\bf 19,15})
\oplus({\bf 19,13})
\oplus2({\bf 19,11})
\oplus({\bf 19,9})
\oplus2({\bf 19,7})
\oplus({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 17,17})
\oplus3({\bf 17,15})
\oplus5({\bf 17,13})
\oplus6({\bf 17,11})
\oplus7({\bf 17,9})
\oplus7({\bf 17,7})
\oplus7({\bf 17,5})
\oplus5({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,19})
\oplus3({\bf 15,17})
\oplus8({\bf 15,15})
\oplus12({\bf 15,13})
\oplus18({\bf 15,11})
\oplus19({\bf 15,9})
\oplus22({\bf 15,7})
\oplus18({\bf 15,5})
\oplus15({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 13,19})
\oplus5({\bf 13,17})
\oplus12({\bf 13,15})
\oplus22({\bf 13,13})
\oplus31({\bf 13,11})
\oplus39({\bf 13,9})
\oplus41({\bf 13,7})
\oplus38({\bf 13,5})
\oplus26({\bf 13,3})
\oplus10({\bf 13,1})
\oplus2({\bf 11,19})
\oplus6({\bf 11,17})
\oplus18({\bf 11,15})
\oplus31({\bf 11,13})
\oplus50({\bf 11,11})
\oplus60({\bf 11,9})
\oplus68({\bf 11,7})
\oplus58({\bf 11,5})
\oplus44({\bf 11,3})
\oplus13({\bf 11,1})
\oplus({\bf 9,19})
\oplus7({\bf 9,17})
\oplus19({\bf 9,15})
\oplus39({\bf 9,13})
\oplus60({\bf 9,11})
\oplus79({\bf 9,9})
\oplus85({\bf 9,7})
\oplus78({\bf 9,5})
\oplus53({\bf 9,3})
\oplus20({\bf 9,1})
\oplus2({\bf 7,19})
\oplus7({\bf 7,17})
\oplus22({\bf 7,15})
\oplus41({\bf 7,13})
\oplus68({\bf 7,11})
\oplus85({\bf 7,9})
\oplus96({\bf 7,7})
\oplus83({\bf 7,5})
\oplus61({\bf 7,3})
\oplus19({\bf 7,1})
\oplus({\bf 5,19})
\oplus7({\bf 5,17})
\oplus18({\bf 5,15})
\oplus38({\bf 5,13})
\oplus58({\bf 5,11})
\oplus78({\bf 5,9})
\oplus83({\bf 5,7})
\oplus77({\bf 5,5})
\oplus51({\bf 5,3})
\oplus20({\bf 5,1})
\oplus2({\bf 3,19})
\oplus5({\bf 3,17})
\oplus15({\bf 3,15})
\oplus26({\bf 3,13})
\oplus44({\bf 3,11})
\oplus53({\bf 3,9})
\oplus61({\bf 3,7})
\oplus51({\bf 3,5})
\oplus39({\bf 3,3})
\oplus11({\bf 3,1})
\oplus2({\bf 1,17})
\oplus4({\bf 1,15})
\oplus10({\bf 1,13})
\oplus13({\bf 1,11})
\oplus20({\bf 1,9})
\oplus19({\bf 1,7})
\oplus20({\bf 1,5})
\oplus11({\bf 1,3})
\oplus6({\bf 1,1})$\\
%
${\bf 164736}$&=&
$({\bf 22,6})
\oplus({\bf 20,10})
\oplus2({\bf 20,8})
\oplus2({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 18,12})
\oplus3({\bf 18,10})
\oplus6({\bf 18,8})
\oplus8({\bf 18,6})
\oplus7({\bf 18,4})
\oplus4({\bf 18,2})
\oplus({\bf 16,14})
\oplus4({\bf 16,12})
\oplus9({\bf 16,10})
\oplus15({\bf 16,8})
\oplus19({\bf 16,6})
\oplus18({\bf 16,4})
\oplus11({\bf 16,2})
\oplus({\bf 14,16})
\oplus4({\bf 14,14})
\oplus10({\bf 14,12})
\oplus20({\bf 14,10})
\oplus31({\bf 14,8})
\oplus38({\bf 14,6})
\oplus35({\bf 14,4})
\oplus21({\bf 14,2})
\oplus({\bf 12,18})
\oplus4({\bf 12,16})
\oplus10({\bf 12,14})
\oplus22({\bf 12,12})
\oplus38({\bf 12,10})
\oplus54({\bf 12,8})
\oplus63({\bf 12,6})
\oplus56({\bf 12,4})
\oplus34({\bf 12,2})
\oplus({\bf 10,20})
\oplus3({\bf 10,18})
\oplus9({\bf 10,16})
\oplus20({\bf 10,14})
\oplus38({\bf 10,12})
\oplus60({\bf 10,10})
\oplus81({\bf 10,8})
\oplus89({\bf 10,6})
\oplus78({\bf 10,4})
\oplus45({\bf 10,2})
\oplus2({\bf 8,20})
\oplus6({\bf 8,18})
\oplus15({\bf 8,16})
\oplus31({\bf 8,14})
\oplus54({\bf 8,12})
\oplus81({\bf 8,10})
\oplus102({\bf 8,8})
\oplus109({\bf 8,6})
\oplus92({\bf 8,4})
\oplus53({\bf 8,2})
\oplus({\bf 6,22})
\oplus2({\bf 6,20})
\oplus8({\bf 6,18})
\oplus19({\bf 6,16})
\oplus38({\bf 6,14})
\oplus63({\bf 6,12})
\oplus89({\bf 6,10})
\oplus109({\bf 6,8})
\oplus112({\bf 6,6})
\oplus93({\bf 6,4})
\oplus53({\bf 6,2})
\oplus2({\bf 4,20})
\oplus7({\bf 4,18})
\oplus18({\bf 4,16})
\oplus35({\bf 4,14})
\oplus56({\bf 4,12})
\oplus78({\bf 4,10})
\oplus92({\bf 4,8})
\oplus93({\bf 4,6})
\oplus76({\bf 4,4})
\oplus43({\bf 4,2})
\oplus({\bf 2,20})
\oplus4({\bf 2,18})
\oplus11({\bf 2,16})
\oplus21({\bf 2,14})
\oplus34({\bf 2,12})
\oplus45({\bf 2,10})
\oplus53({\bf 2,8})
\oplus53({\bf 2,6})
\oplus43({\bf 2,4})
\oplus24({\bf 2,2})$\\
%
${\bf 169884}$&=&
$({\bf 21,9})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 19,11})
\oplus3({\bf 19,9})
\oplus4({\bf 19,7})
\oplus4({\bf 19,5})
\oplus3({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,13})
\oplus4({\bf 17,11})
\oplus8({\bf 17,9})
\oplus12({\bf 17,7})
\oplus13({\bf 17,5})
\oplus9({\bf 17,3})
\oplus4({\bf 17,1})
\oplus({\bf 15,15})
\oplus4({\bf 15,13})
\oplus10({\bf 15,11})
\oplus19({\bf 15,9})
\oplus26({\bf 15,7})
\oplus28({\bf 15,5})
\oplus22({\bf 15,3})
\oplus8({\bf 15,1})
\oplus({\bf 13,17})
\oplus4({\bf 13,15})
\oplus11({\bf 13,13})
\oplus22({\bf 13,11})
\oplus37({\bf 13,9})
\oplus48({\bf 13,7})
\oplus51({\bf 13,5})
\oplus38({\bf 13,3})
\oplus15({\bf 13,1})
\oplus({\bf 11,19})
\oplus4({\bf 11,17})
\oplus10({\bf 11,15})
\oplus22({\bf 11,13})
\oplus40({\bf 11,11})
\oplus61({\bf 11,9})
\oplus76({\bf 11,7})
\oplus76({\bf 11,5})
\oplus57({\bf 11,3})
\oplus21({\bf 11,1})
\oplus({\bf 9,21})
\oplus3({\bf 9,19})
\oplus8({\bf 9,17})
\oplus19({\bf 9,15})
\oplus37({\bf 9,13})
\oplus61({\bf 9,11})
\oplus87({\bf 9,9})
\oplus102({\bf 9,7})
\oplus100({\bf 9,5})
\oplus72({\bf 9,3})
\oplus27({\bf 9,1})
\oplus({\bf 7,21})
\oplus4({\bf 7,19})
\oplus12({\bf 7,17})
\oplus26({\bf 7,15})
\oplus48({\bf 7,13})
\oplus76({\bf 7,11})
\oplus102({\bf 7,9})
\oplus117({\bf 7,7})
\oplus110({\bf 7,5})
\oplus79({\bf 7,3})
\oplus29({\bf 7,1})
\oplus({\bf 5,21})
\oplus4({\bf 5,19})
\oplus13({\bf 5,17})
\oplus28({\bf 5,15})
\oplus51({\bf 5,13})
\oplus76({\bf 5,11})
\oplus100({\bf 5,9})
\oplus110({\bf 5,7})
\oplus103({\bf 5,5})
\oplus72({\bf 5,3})
\oplus27({\bf 5,1})
\oplus3({\bf 3,19})
\oplus9({\bf 3,17})
\oplus22({\bf 3,15})
\oplus38({\bf 3,13})
\oplus57({\bf 3,11})
\oplus72({\bf 3,9})
\oplus79({\bf 3,7})
\oplus72({\bf 3,5})
\oplus52({\bf 3,3})
\oplus18({\bf 3,1})
\oplus({\bf 1,19})
\oplus4({\bf 1,17})
\oplus8({\bf 1,15})
\oplus15({\bf 1,13})
\oplus21({\bf 1,11})
\oplus27({\bf 1,9})
\oplus29({\bf 1,7})
\oplus27({\bf 1,5})
\oplus18({\bf 1,3})
\oplus7({\bf 1,1})$\\
%
${\bf 175500}$&=&
$({\bf 19,9})
\oplus({\bf 19,7})
\oplus2({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus2({\bf 17,11})
\oplus4({\bf 17,9})
\oplus7({\bf 17,7})
\oplus7({\bf 17,5})
\oplus7({\bf 17,3})
\oplus2({\bf 17,1})
\oplus3({\bf 15,13})
\oplus7({\bf 15,11})
\oplus15({\bf 15,9})
\oplus20({\bf 15,7})
\oplus24({\bf 15,5})
\oplus17({\bf 15,3})
\oplus8({\bf 15,1})
\oplus3({\bf 13,15})
\oplus8({\bf 13,13})
\oplus21({\bf 13,11})
\oplus34({\bf 13,9})
\oplus48({\bf 13,7})
\oplus48({\bf 13,5})
\oplus40({\bf 13,3})
\oplus13({\bf 13,1})
\oplus2({\bf 11,17})
\oplus7({\bf 11,15})
\oplus21({\bf 11,13})
\oplus40({\bf 11,11})
\oplus67({\bf 11,9})
\oplus83({\bf 11,7})
\oplus89({\bf 11,5})
\oplus64({\bf 11,3})
\oplus27({\bf 11,1})
\oplus({\bf 9,19})
\oplus4({\bf 9,17})
\oplus15({\bf 9,15})
\oplus34({\bf 9,13})
\oplus67({\bf 9,11})
\oplus98({\bf 9,9})
\oplus127({\bf 9,7})
\oplus123({\bf 9,5})
\oplus97({\bf 9,3})
\oplus32({\bf 9,1})
\oplus({\bf 7,19})
\oplus7({\bf 7,17})
\oplus20({\bf 7,15})
\oplus48({\bf 7,13})
\oplus83({\bf 7,11})
\oplus127({\bf 7,9})
\oplus150({\bf 7,7})
\oplus154({\bf 7,5})
\oplus109({\bf 7,3})
\oplus45({\bf 7,1})
\oplus2({\bf 5,19})
\oplus7({\bf 5,17})
\oplus24({\bf 5,15})
\oplus48({\bf 5,13})
\oplus89({\bf 5,11})
\oplus123({\bf 5,9})
\oplus154({\bf 5,7})
\oplus144({\bf 5,5})
\oplus113({\bf 5,3})
\oplus36({\bf 5,1})
\oplus({\bf 3,19})
\oplus7({\bf 3,17})
\oplus17({\bf 3,15})
\oplus40({\bf 3,13})
\oplus64({\bf 3,11})
\oplus97({\bf 3,9})
\oplus109({\bf 3,7})
\oplus113({\bf 3,5})
\oplus76({\bf 3,3})
\oplus34({\bf 3,1})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus8({\bf 1,15})
\oplus13({\bf 1,13})
\oplus27({\bf 1,11})
\oplus32({\bf 1,9})
\oplus45({\bf 1,7})
\oplus36({\bf 1,5})
\oplus34({\bf 1,3})
\oplus6({\bf 1,1})$\\
%
${\bf 181440}$&=&
$({\bf 20,10})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus2({\bf 18,12})
\oplus3({\bf 18,10})
\oplus5({\bf 18,8})
\oplus6({\bf 18,6})
\oplus5({\bf 18,4})
\oplus3({\bf 18,2})
\oplus2({\bf 16,14})
\oplus5({\bf 16,12})
\oplus11({\bf 16,10})
\oplus15({\bf 16,8})
\oplus17({\bf 16,6})
\oplus15({\bf 16,4})
\oplus9({\bf 16,2})
\oplus2({\bf 14,16})
\oplus6({\bf 14,14})
\oplus14({\bf 14,12})
\oplus24({\bf 14,10})
\oplus34({\bf 14,8})
\oplus37({\bf 14,6})
\oplus33({\bf 14,4})
\oplus19({\bf 14,2})
\oplus2({\bf 12,18})
\oplus5({\bf 12,16})
\oplus14({\bf 12,14})
\oplus28({\bf 12,12})
\oplus46({\bf 12,10})
\oplus60({\bf 12,8})
\oplus67({\bf 12,6})
\oplus57({\bf 12,4})
\oplus34({\bf 12,2})
\oplus({\bf 10,20})
\oplus3({\bf 10,18})
\oplus11({\bf 10,16})
\oplus24({\bf 10,14})
\oplus46({\bf 10,12})
\oplus70({\bf 10,10})
\oplus92({\bf 10,8})
\oplus98({\bf 10,6})
\oplus85({\bf 10,4})
\oplus49({\bf 10,2})
\oplus({\bf 8,20})
\oplus5({\bf 8,18})
\oplus15({\bf 8,16})
\oplus34({\bf 8,14})
\oplus60({\bf 8,12})
\oplus92({\bf 8,10})
\oplus116({\bf 8,8})
\oplus124({\bf 8,6})
\oplus105({\bf 8,4})
\oplus61({\bf 8,2})
\oplus({\bf 6,20})
\oplus6({\bf 6,18})
\oplus17({\bf 6,16})
\oplus37({\bf 6,14})
\oplus67({\bf 6,12})
\oplus98({\bf 6,10})
\oplus124({\bf 6,8})
\oplus130({\bf 6,6})
\oplus110({\bf 6,4})
\oplus63({\bf 6,2})
\oplus({\bf 4,20})
\oplus5({\bf 4,18})
\oplus15({\bf 4,16})
\oplus33({\bf 4,14})
\oplus57({\bf 4,12})
\oplus85({\bf 4,10})
\oplus105({\bf 4,8})
\oplus110({\bf 4,6})
\oplus92({\bf 4,4})
\oplus53({\bf 4,2})
\oplus({\bf 2,20})
\oplus3({\bf 2,18})
\oplus9({\bf 2,16})
\oplus19({\bf 2,14})
\oplus34({\bf 2,12})
\oplus49({\bf 2,10})
\oplus61({\bf 2,8})
\oplus63({\bf 2,6})
\oplus53({\bf 2,4})
\oplus30({\bf 2,2})$\\
%
${\bf 182182}$&=&
$({\bf 25,1})
\oplus({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,9})
\oplus({\bf 21,7})
\oplus3({\bf 21,5})
\oplus2({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 19,13})
\oplus({\bf 19,11})
\oplus3({\bf 19,9})
\oplus6({\bf 19,7})
\oplus6({\bf 19,5})
\oplus6({\bf 19,3})
\oplus3({\bf 19,1})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus3({\bf 17,13})
\oplus6({\bf 17,11})
\oplus11({\bf 17,9})
\oplus12({\bf 17,7})
\oplus17({\bf 17,5})
\oplus11({\bf 17,3})
\oplus6({\bf 17,1})
\oplus({\bf 15,17})
\oplus4({\bf 15,15})
\oplus8({\bf 15,13})
\oplus15({\bf 15,11})
\oplus22({\bf 15,9})
\oplus29({\bf 15,7})
\oplus29({\bf 15,5})
\oplus23({\bf 15,3})
\oplus8({\bf 15,1})
\oplus({\bf 13,19})
\oplus3({\bf 13,17})
\oplus8({\bf 13,15})
\oplus19({\bf 13,13})
\oplus28({\bf 13,11})
\oplus43({\bf 13,9})
\oplus49({\bf 13,7})
\oplus50({\bf 13,5})
\oplus35({\bf 13,3})
\oplus17({\bf 13,1})
\oplus({\bf 11,19})
\oplus6({\bf 11,17})
\oplus15({\bf 11,15})
\oplus28({\bf 11,13})
\oplus48({\bf 11,11})
\oplus63({\bf 11,9})
\oplus74({\bf 11,7})
\oplus71({\bf 11,5})
\oplus53({\bf 11,3})
\oplus17({\bf 11,1})
\oplus({\bf 9,21})
\oplus3({\bf 9,19})
\oplus11({\bf 9,17})
\oplus22({\bf 9,15})
\oplus43({\bf 9,13})
\oplus63({\bf 9,11})
\oplus87({\bf 9,9})
\oplus93({\bf 9,7})
\oplus92({\bf 9,5})
\oplus62({\bf 9,3})
\oplus27({\bf 9,1})
\oplus({\bf 7,21})
\oplus6({\bf 7,19})
\oplus12({\bf 7,17})
\oplus29({\bf 7,15})
\oplus49({\bf 7,13})
\oplus74({\bf 7,11})
\oplus93({\bf 7,9})
\oplus108({\bf 7,7})
\oplus94({\bf 7,5})
\oplus71({\bf 7,3})
\oplus24({\bf 7,1})
\oplus({\bf 5,23})
\oplus3({\bf 5,21})
\oplus6({\bf 5,19})
\oplus17({\bf 5,17})
\oplus29({\bf 5,15})
\oplus50({\bf 5,13})
\oplus71({\bf 5,11})
\oplus92({\bf 5,9})
\oplus94({\bf 5,7})
\oplus93({\bf 5,5})
\oplus60({\bf 5,3})
\oplus25({\bf 5,1})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus6({\bf 3,19})
\oplus11({\bf 3,17})
\oplus23({\bf 3,15})
\oplus35({\bf 3,13})
\oplus53({\bf 3,11})
\oplus62({\bf 3,9})
\oplus71({\bf 3,7})
\oplus60({\bf 3,5})
\oplus47({\bf 3,3})
\oplus13({\bf 3,1})
\oplus({\bf 1,25})
\oplus2({\bf 1,21})
\oplus3({\bf 1,19})
\oplus6({\bf 1,17})
\oplus8({\bf 1,15})
\oplus17({\bf 1,13})
\oplus17({\bf 1,11})
\oplus27({\bf 1,9})
\oplus24({\bf 1,7})
\oplus25({\bf 1,5})
\oplus13({\bf 1,3})
\oplus11({\bf 1,1})$\\
%
${\bf 183040}$&=&
$({\bf 22,20})
\oplus({\bf 22,18})
\oplus({\bf 22,16})
\oplus({\bf 22,14})
\oplus({\bf 22,12})
\oplus({\bf 22,10})
\oplus({\bf 22,8})
\oplus({\bf 22,6})
\oplus({\bf 22,4})
\oplus({\bf 22,2})
\oplus({\bf 20,22})
\oplus2({\bf 20,20})
\oplus3({\bf 20,18})
\oplus4({\bf 20,16})
\oplus4({\bf 20,14})
\oplus4({\bf 20,12})
\oplus4({\bf 20,10})
\oplus4({\bf 20,8})
\oplus4({\bf 20,6})
\oplus4({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 18,22})
\oplus3({\bf 18,20})
\oplus6({\bf 18,18})
\oplus8({\bf 18,16})
\oplus9({\bf 18,14})
\oplus10({\bf 18,12})
\oplus10({\bf 18,10})
\oplus10({\bf 18,8})
\oplus10({\bf 18,6})
\oplus8({\bf 18,4})
\oplus5({\bf 18,2})
\oplus({\bf 16,22})
\oplus4({\bf 16,20})
\oplus8({\bf 16,18})
\oplus12({\bf 16,16})
\oplus16({\bf 16,14})
\oplus18({\bf 16,12})
\oplus19({\bf 16,10})
\oplus20({\bf 16,8})
\oplus18({\bf 16,6})
\oplus14({\bf 16,4})
\oplus8({\bf 16,2})
\oplus({\bf 14,22})
\oplus4({\bf 14,20})
\oplus9({\bf 14,18})
\oplus16({\bf 14,16})
\oplus22({\bf 14,14})
\oplus27({\bf 14,12})
\oplus31({\bf 14,10})
\oplus31({\bf 14,8})
\oplus28({\bf 14,6})
\oplus22({\bf 14,4})
\oplus11({\bf 14,2})
\oplus({\bf 12,22})
\oplus4({\bf 12,20})
\oplus10({\bf 12,18})
\oplus18({\bf 12,16})
\oplus27({\bf 12,14})
\oplus36({\bf 12,12})
\oplus41({\bf 12,10})
\oplus42({\bf 12,8})
\oplus38({\bf 12,6})
\oplus28({\bf 12,4})
\oplus15({\bf 12,2})
\oplus({\bf 10,22})
\oplus4({\bf 10,20})
\oplus10({\bf 10,18})
\oplus19({\bf 10,16})
\oplus31({\bf 10,14})
\oplus41({\bf 10,12})
\oplus48({\bf 10,10})
\oplus50({\bf 10,8})
\oplus44({\bf 10,6})
\oplus32({\bf 10,4})
\oplus18({\bf 10,2})
\oplus({\bf 8,22})
\oplus4({\bf 8,20})
\oplus10({\bf 8,18})
\oplus20({\bf 8,16})
\oplus31({\bf 8,14})
\oplus42({\bf 8,12})
\oplus50({\bf 8,10})
\oplus50({\bf 8,8})
\oplus45({\bf 8,6})
\oplus34({\bf 8,4})
\oplus17({\bf 8,2})
\oplus({\bf 6,22})
\oplus4({\bf 6,20})
\oplus10({\bf 6,18})
\oplus18({\bf 6,16})
\oplus28({\bf 6,14})
\oplus38({\bf 6,12})
\oplus44({\bf 6,10})
\oplus45({\bf 6,8})
\oplus40({\bf 6,6})
\oplus30({\bf 6,4})
\oplus16({\bf 6,2})
\oplus({\bf 4,22})
\oplus4({\bf 4,20})
\oplus8({\bf 4,18})
\oplus14({\bf 4,16})
\oplus22({\bf 4,14})
\oplus28({\bf 4,12})
\oplus32({\bf 4,10})
\oplus34({\bf 4,8})
\oplus30({\bf 4,6})
\oplus22({\bf 4,4})
\oplus13({\bf 4,2})
\oplus({\bf 2,22})
\oplus2({\bf 2,20})
\oplus5({\bf 2,18})
\oplus8({\bf 2,16})
\oplus11({\bf 2,14})
\oplus15({\bf 2,12})
\oplus18({\bf 2,10})
\oplus17({\bf 2,8})
\oplus16({\bf 2,6})
\oplus13({\bf 2,4})
\oplus6({\bf 2,2})$\\
%
${\bf 184041}$&=&
$({\bf 25,9})
\oplus({\bf 23,11})
\oplus({\bf 23,9})
\oplus2({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 21,13})
\oplus2({\bf 21,11})
\oplus4({\bf 21,9})
\oplus4({\bf 21,7})
\oplus4({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,15})
\oplus2({\bf 19,13})
\oplus5({\bf 19,11})
\oplus8({\bf 19,9})
\oplus10({\bf 19,7})
\oplus9({\bf 19,5})
\oplus7({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,17})
\oplus2({\bf 17,15})
\oplus6({\bf 17,13})
\oplus10({\bf 17,11})
\oplus16({\bf 17,9})
\oplus18({\bf 17,7})
\oplus19({\bf 17,5})
\oplus13({\bf 17,3})
\oplus6({\bf 17,1})
\oplus({\bf 15,19})
\oplus2({\bf 15,17})
\oplus6({\bf 15,15})
\oplus11({\bf 15,13})
\oplus19({\bf 15,11})
\oplus26({\bf 15,9})
\oplus32({\bf 15,7})
\oplus30({\bf 15,5})
\oplus23({\bf 15,3})
\oplus7({\bf 15,1})
\oplus({\bf 13,21})
\oplus2({\bf 13,19})
\oplus6({\bf 13,17})
\oplus11({\bf 13,15})
\oplus20({\bf 13,13})
\oplus30({\bf 13,11})
\oplus42({\bf 13,9})
\oplus46({\bf 13,7})
\oplus45({\bf 13,5})
\oplus30({\bf 13,3})
\oplus13({\bf 13,1})
\oplus({\bf 11,23})
\oplus2({\bf 11,21})
\oplus5({\bf 11,19})
\oplus10({\bf 11,17})
\oplus19({\bf 11,15})
\oplus30({\bf 11,13})
\oplus45({\bf 11,11})
\oplus56({\bf 11,9})
\oplus63({\bf 11,7})
\oplus55({\bf 11,5})
\oplus41({\bf 11,3})
\oplus13({\bf 11,1})
\oplus({\bf 9,25})
\oplus({\bf 9,23})
\oplus4({\bf 9,21})
\oplus8({\bf 9,19})
\oplus16({\bf 9,17})
\oplus26({\bf 9,15})
\oplus42({\bf 9,13})
\oplus56({\bf 9,11})
\oplus71({\bf 9,9})
\oplus71({\bf 9,7})
\oplus67({\bf 9,5})
\oplus43({\bf 9,3})
\oplus18({\bf 9,1})
\oplus2({\bf 7,23})
\oplus4({\bf 7,21})
\oplus10({\bf 7,19})
\oplus18({\bf 7,17})
\oplus32({\bf 7,15})
\oplus46({\bf 7,13})
\oplus63({\bf 7,11})
\oplus71({\bf 7,9})
\oplus77({\bf 7,7})
\oplus64({\bf 7,5})
\oplus47({\bf 7,3})
\oplus14({\bf 7,1})
\oplus({\bf 5,23})
\oplus4({\bf 5,21})
\oplus9({\bf 5,19})
\oplus19({\bf 5,17})
\oplus30({\bf 5,15})
\oplus45({\bf 5,13})
\oplus55({\bf 5,11})
\oplus67({\bf 5,9})
\oplus64({\bf 5,7})
\oplus59({\bf 5,5})
\oplus37({\bf 5,3})
\oplus16({\bf 5,1})
\oplus2({\bf 3,21})
\oplus7({\bf 3,19})
\oplus13({\bf 3,17})
\oplus23({\bf 3,15})
\oplus30({\bf 3,13})
\oplus41({\bf 3,11})
\oplus43({\bf 3,9})
\oplus47({\bf 3,7})
\oplus37({\bf 3,5})
\oplus28({\bf 3,3})
\oplus7({\bf 3,1})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus6({\bf 1,17})
\oplus7({\bf 1,15})
\oplus13({\bf 1,13})
\oplus13({\bf 1,11})
\oplus18({\bf 1,9})
\oplus14({\bf 1,7})
\oplus16({\bf 1,5})
\oplus7({\bf 1,3})
\oplus6({\bf 1,1})$\\
%
${\bf 191268}$&=&
$({\bf 21,15})
\oplus({\bf 21,11})
\oplus({\bf 21,7})
\oplus({\bf 21,3})
\oplus({\bf 19,19})
\oplus2({\bf 19,17})
\oplus3({\bf 19,15})
\oplus4({\bf 19,13})
\oplus4({\bf 19,11})
\oplus4({\bf 19,9})
\oplus4({\bf 19,7})
\oplus4({\bf 19,5})
\oplus3({\bf 19,3})
\oplus({\bf 19,1})
\oplus2({\bf 17,19})
\oplus4({\bf 17,17})
\oplus8({\bf 17,15})
\oplus9({\bf 17,13})
\oplus12({\bf 17,11})
\oplus11({\bf 17,9})
\oplus13({\bf 17,7})
\oplus10({\bf 17,5})
\oplus9({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,21})
\oplus3({\bf 15,19})
\oplus8({\bf 15,17})
\oplus14({\bf 15,15})
\oplus20({\bf 15,13})
\oplus24({\bf 15,11})
\oplus27({\bf 15,9})
\oplus27({\bf 15,7})
\oplus24({\bf 15,5})
\oplus17({\bf 15,3})
\oplus6({\bf 15,1})
\oplus4({\bf 13,19})
\oplus9({\bf 13,17})
\oplus20({\bf 13,15})
\oplus28({\bf 13,13})
\oplus40({\bf 13,11})
\oplus43({\bf 13,9})
\oplus47({\bf 13,7})
\oplus38({\bf 13,5})
\oplus29({\bf 13,3})
\oplus8({\bf 13,1})
\oplus({\bf 11,21})
\oplus4({\bf 11,19})
\oplus12({\bf 11,17})
\oplus24({\bf 11,15})
\oplus40({\bf 11,13})
\oplus54({\bf 11,11})
\oplus64({\bf 11,9})
\oplus65({\bf 11,7})
\oplus57({\bf 11,5})
\oplus38({\bf 11,3})
\oplus14({\bf 11,1})
\oplus4({\bf 9,19})
\oplus11({\bf 9,17})
\oplus27({\bf 9,15})
\oplus43({\bf 9,13})
\oplus64({\bf 9,11})
\oplus74({\bf 9,9})
\oplus79({\bf 9,7})
\oplus65({\bf 9,5})
\oplus47({\bf 9,3})
\oplus14({\bf 9,1})
\oplus({\bf 7,21})
\oplus4({\bf 7,19})
\oplus13({\bf 7,17})
\oplus27({\bf 7,15})
\oplus47({\bf 7,13})
\oplus65({\bf 7,11})
\oplus79({\bf 7,9})
\oplus80({\bf 7,7})
\oplus70({\bf 7,5})
\oplus46({\bf 7,3})
\oplus17({\bf 7,1})
\oplus4({\bf 5,19})
\oplus10({\bf 5,17})
\oplus24({\bf 5,15})
\oplus38({\bf 5,13})
\oplus57({\bf 5,11})
\oplus65({\bf 5,9})
\oplus70({\bf 5,7})
\oplus57({\bf 5,5})
\oplus42({\bf 5,3})
\oplus12({\bf 5,1})
\oplus({\bf 3,21})
\oplus3({\bf 3,19})
\oplus9({\bf 3,17})
\oplus17({\bf 3,15})
\oplus29({\bf 3,13})
\oplus38({\bf 3,11})
\oplus47({\bf 3,9})
\oplus46({\bf 3,7})
\oplus42({\bf 3,5})
\oplus26({\bf 3,3})
\oplus11({\bf 3,1})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus6({\bf 1,15})
\oplus8({\bf 1,13})
\oplus14({\bf 1,11})
\oplus14({\bf 1,9})
\oplus17({\bf 1,7})
\oplus12({\bf 1,5})
\oplus11({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 192192}$&=&
$({\bf 22,4})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 18,12})
\oplus2({\bf 18,10})
\oplus5({\bf 18,8})
\oplus7({\bf 18,6})
\oplus8({\bf 18,4})
\oplus5({\bf 18,2})
\oplus({\bf 16,14})
\oplus3({\bf 16,12})
\oplus9({\bf 16,10})
\oplus14({\bf 16,8})
\oplus20({\bf 16,6})
\oplus20({\bf 16,4})
\oplus12({\bf 16,2})
\oplus({\bf 14,16})
\oplus4({\bf 14,14})
\oplus11({\bf 14,12})
\oplus21({\bf 14,10})
\oplus35({\bf 14,8})
\oplus42({\bf 14,6})
\oplus40({\bf 14,4})
\oplus25({\bf 14,2})
\oplus({\bf 12,18})
\oplus3({\bf 12,16})
\oplus11({\bf 12,14})
\oplus24({\bf 12,12})
\oplus44({\bf 12,10})
\oplus63({\bf 12,8})
\oplus75({\bf 12,6})
\oplus68({\bf 12,4})
\oplus41({\bf 12,2})
\oplus2({\bf 10,18})
\oplus9({\bf 10,16})
\oplus21({\bf 10,14})
\oplus44({\bf 10,12})
\oplus72({\bf 10,10})
\oplus98({\bf 10,8})
\oplus110({\bf 10,6})
\oplus99({\bf 10,4})
\oplus57({\bf 10,2})
\oplus({\bf 8,20})
\oplus5({\bf 8,18})
\oplus14({\bf 8,16})
\oplus35({\bf 8,14})
\oplus63({\bf 8,12})
\oplus98({\bf 8,10})
\oplus128({\bf 8,8})
\oplus139({\bf 8,6})
\oplus119({\bf 8,4})
\oplus71({\bf 8,2})
\oplus2({\bf 6,20})
\oplus7({\bf 6,18})
\oplus20({\bf 6,16})
\oplus42({\bf 6,14})
\oplus75({\bf 6,12})
\oplus110({\bf 6,10})
\oplus139({\bf 6,8})
\oplus146({\bf 6,6})
\oplus124({\bf 6,4})
\oplus71({\bf 6,2})
\oplus({\bf 4,22})
\oplus2({\bf 4,20})
\oplus8({\bf 4,18})
\oplus20({\bf 4,16})
\oplus40({\bf 4,14})
\oplus68({\bf 4,12})
\oplus99({\bf 4,10})
\oplus119({\bf 4,8})
\oplus124({\bf 4,6})
\oplus104({\bf 4,4})
\oplus58({\bf 4,2})
\oplus2({\bf 2,20})
\oplus5({\bf 2,18})
\oplus12({\bf 2,16})
\oplus25({\bf 2,14})
\oplus41({\bf 2,12})
\oplus57({\bf 2,10})
\oplus71({\bf 2,8})
\oplus71({\bf 2,6})
\oplus58({\bf 2,4})
\oplus34({\bf 2,2})$\\
%
${\bf 193800}$&=&
$({\bf 29,29})
\oplus({\bf 29,25})
\oplus({\bf 29,21})
\oplus({\bf 29,17})
\oplus({\bf 29,13})
\oplus({\bf 29,9})
\oplus({\bf 29,5})
\oplus({\bf 29,1})
\oplus({\bf 27,27})
\oplus({\bf 27,25})
\oplus({\bf 27,23})
\oplus({\bf 27,21})
\oplus({\bf 27,19})
\oplus({\bf 27,17})
\oplus({\bf 27,15})
\oplus({\bf 27,13})
\oplus({\bf 27,11})
\oplus({\bf 27,9})
\oplus({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 25,29})
\oplus({\bf 25,27})
\oplus2({\bf 25,25})
\oplus2({\bf 25,23})
\oplus3({\bf 25,21})
\oplus2({\bf 25,19})
\oplus3({\bf 25,17})
\oplus2({\bf 25,15})
\oplus3({\bf 25,13})
\oplus2({\bf 25,11})
\oplus3({\bf 25,9})
\oplus2({\bf 25,7})
\oplus3({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,27})
\oplus2({\bf 23,25})
\oplus3({\bf 23,23})
\oplus3({\bf 23,21})
\oplus4({\bf 23,19})
\oplus4({\bf 23,17})
\oplus4({\bf 23,15})
\oplus4({\bf 23,13})
\oplus4({\bf 23,11})
\oplus4({\bf 23,9})
\oplus4({\bf 23,7})
\oplus3({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,29})
\oplus({\bf 21,27})
\oplus3({\bf 21,25})
\oplus3({\bf 21,23})
\oplus6({\bf 21,21})
\oplus5({\bf 21,19})
\oplus7({\bf 21,17})
\oplus6({\bf 21,15})
\oplus8({\bf 21,13})
\oplus6({\bf 21,11})
\oplus8({\bf 21,9})
\oplus5({\bf 21,7})
\oplus6({\bf 21,5})
\oplus2({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 19,27})
\oplus2({\bf 19,25})
\oplus4({\bf 19,23})
\oplus5({\bf 19,21})
\oplus7({\bf 19,19})
\oplus8({\bf 19,17})
\oplus9({\bf 19,15})
\oplus9({\bf 19,13})
\oplus10({\bf 19,11})
\oplus9({\bf 19,9})
\oplus8({\bf 19,7})
\oplus6({\bf 19,5})
\oplus4({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,29})
\oplus({\bf 17,27})
\oplus3({\bf 17,25})
\oplus4({\bf 17,23})
\oplus7({\bf 17,21})
\oplus8({\bf 17,19})
\oplus11({\bf 17,17})
\oplus11({\bf 17,15})
\oplus14({\bf 17,13})
\oplus12({\bf 17,11})
\oplus13({\bf 17,9})
\oplus10({\bf 17,7})
\oplus9({\bf 17,5})
\oplus4({\bf 17,3})
\oplus3({\bf 17,1})
\oplus({\bf 15,27})
\oplus2({\bf 15,25})
\oplus4({\bf 15,23})
\oplus6({\bf 15,21})
\oplus9({\bf 15,19})
\oplus11({\bf 15,17})
\oplus14({\bf 15,15})
\oplus14({\bf 15,13})
\oplus15({\bf 15,11})
\oplus14({\bf 15,9})
\oplus12({\bf 15,7})
\oplus9({\bf 15,5})
\oplus6({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,29})
\oplus({\bf 13,27})
\oplus3({\bf 13,25})
\oplus4({\bf 13,23})
\oplus8({\bf 13,21})
\oplus9({\bf 13,19})
\oplus14({\bf 13,17})
\oplus14({\bf 13,15})
\oplus18({\bf 13,13})
\oplus16({\bf 13,11})
\oplus17({\bf 13,9})
\oplus12({\bf 13,7})
\oplus12({\bf 13,5})
\oplus5({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,27})
\oplus2({\bf 11,25})
\oplus4({\bf 11,23})
\oplus6({\bf 11,21})
\oplus10({\bf 11,19})
\oplus12({\bf 11,17})
\oplus15({\bf 11,15})
\oplus16({\bf 11,13})
\oplus17({\bf 11,11})
\oplus15({\bf 11,9})
\oplus14({\bf 11,7})
\oplus9({\bf 11,5})
\oplus7({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,29})
\oplus({\bf 9,27})
\oplus3({\bf 9,25})
\oplus4({\bf 9,23})
\oplus8({\bf 9,21})
\oplus9({\bf 9,19})
\oplus13({\bf 9,17})
\oplus14({\bf 9,15})
\oplus17({\bf 9,13})
\oplus15({\bf 9,11})
\oplus16({\bf 9,9})
\oplus12({\bf 9,7})
\oplus11({\bf 9,5})
\oplus5({\bf 9,3})
\oplus3({\bf 9,1})
\oplus({\bf 7,27})
\oplus2({\bf 7,25})
\oplus4({\bf 7,23})
\oplus5({\bf 7,21})
\oplus8({\bf 7,19})
\oplus10({\bf 7,17})
\oplus12({\bf 7,15})
\oplus12({\bf 7,13})
\oplus14({\bf 7,11})
\oplus12({\bf 7,9})
\oplus11({\bf 7,7})
\oplus8({\bf 7,5})
\oplus6({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,29})
\oplus({\bf 5,27})
\oplus3({\bf 5,25})
\oplus3({\bf 5,23})
\oplus6({\bf 5,21})
\oplus6({\bf 5,19})
\oplus9({\bf 5,17})
\oplus9({\bf 5,15})
\oplus12({\bf 5,13})
\oplus9({\bf 5,11})
\oplus11({\bf 5,9})
\oplus8({\bf 5,7})
\oplus8({\bf 5,5})
\oplus3({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,27})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus2({\bf 3,21})
\oplus4({\bf 3,19})
\oplus4({\bf 3,17})
\oplus6({\bf 3,15})
\oplus5({\bf 3,13})
\oplus7({\bf 3,11})
\oplus5({\bf 3,9})
\oplus6({\bf 3,7})
\oplus3({\bf 3,5})
\oplus4({\bf 3,3})
\oplus({\bf 1,29})
\oplus({\bf 1,25})
\oplus({\bf 1,23})
\oplus2({\bf 1,21})
\oplus({\bf 1,19})
\oplus3({\bf 1,17})
\oplus2({\bf 1,15})
\oplus3({\bf 1,13})
\oplus2({\bf 1,11})
\oplus3({\bf 1,9})
\oplus({\bf 1,7})
\oplus3({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 196196}$&=&
$({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 19,9})
\oplus2({\bf 19,7})
\oplus3({\bf 19,5})
\oplus3({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,13})
\oplus2({\bf 17,11})
\oplus6({\bf 17,9})
\oplus8({\bf 17,7})
\oplus12({\bf 17,5})
\oplus8({\bf 17,3})
\oplus5({\bf 17,1})
\oplus({\bf 15,15})
\oplus4({\bf 15,13})
\oplus10({\bf 15,11})
\oplus17({\bf 15,9})
\oplus25({\bf 15,7})
\oplus27({\bf 15,5})
\oplus23({\bf 15,3})
\oplus8({\bf 15,1})
\oplus({\bf 13,17})
\oplus4({\bf 13,15})
\oplus13({\bf 13,13})
\oplus24({\bf 13,11})
\oplus42({\bf 13,9})
\oplus52({\bf 13,7})
\oplus58({\bf 13,5})
\oplus41({\bf 13,3})
\oplus19({\bf 13,1})
\oplus2({\bf 11,17})
\oplus10({\bf 11,15})
\oplus24({\bf 11,13})
\oplus49({\bf 11,11})
\oplus72({\bf 11,9})
\oplus93({\bf 11,7})
\oplus92({\bf 11,5})
\oplus72({\bf 11,3})
\oplus25({\bf 11,1})
\oplus({\bf 9,19})
\oplus6({\bf 9,17})
\oplus17({\bf 9,15})
\oplus42({\bf 9,13})
\oplus72({\bf 9,11})
\oplus111({\bf 9,9})
\oplus130({\bf 9,7})
\oplus134({\bf 9,5})
\oplus94({\bf 9,3})
\oplus39({\bf 9,1})
\oplus2({\bf 7,19})
\oplus8({\bf 7,17})
\oplus25({\bf 7,15})
\oplus52({\bf 7,13})
\oplus93({\bf 7,11})
\oplus130({\bf 7,9})
\oplus160({\bf 7,7})
\oplus151({\bf 7,5})
\oplus116({\bf 7,3})
\oplus39({\bf 7,1})
\oplus({\bf 5,21})
\oplus3({\bf 5,19})
\oplus12({\bf 5,17})
\oplus27({\bf 5,15})
\oplus58({\bf 5,13})
\oplus92({\bf 5,11})
\oplus134({\bf 5,9})
\oplus151({\bf 5,7})
\oplus153({\bf 5,5})
\oplus105({\bf 5,3})
\oplus44({\bf 5,1})
\oplus3({\bf 3,19})
\oplus8({\bf 3,17})
\oplus23({\bf 3,15})
\oplus41({\bf 3,13})
\oplus72({\bf 3,11})
\oplus94({\bf 3,9})
\oplus116({\bf 3,7})
\oplus105({\bf 3,5})
\oplus83({\bf 3,3})
\oplus25({\bf 3,1})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus5({\bf 1,17})
\oplus8({\bf 1,15})
\oplus19({\bf 1,13})
\oplus25({\bf 1,11})
\oplus39({\bf 1,9})
\oplus39({\bf 1,7})
\oplus44({\bf 1,5})
\oplus25({\bf 1,3})
\oplus16({\bf 1,1})$\\
%
${\bf 204204}$&=&
$({\bf 19,11})
\oplus({\bf 19,9})
\oplus2({\bf 19,7})
\oplus2({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 17,13})
\oplus3({\bf 17,11})
\oplus6({\bf 17,9})
\oplus9({\bf 17,7})
\oplus9({\bf 17,5})
\oplus7({\bf 17,3})
\oplus3({\bf 17,1})
\oplus({\bf 15,15})
\oplus4({\bf 15,13})
\oplus11({\bf 15,11})
\oplus19({\bf 15,9})
\oplus26({\bf 15,7})
\oplus26({\bf 15,5})
\oplus21({\bf 15,3})
\oplus7({\bf 15,1})
\oplus({\bf 13,17})
\oplus4({\bf 13,15})
\oplus12({\bf 13,13})
\oplus27({\bf 13,11})
\oplus43({\bf 13,9})
\oplus55({\bf 13,7})
\oplus57({\bf 13,5})
\oplus42({\bf 13,3})
\oplus15({\bf 13,1})
\oplus({\bf 11,19})
\oplus3({\bf 11,17})
\oplus11({\bf 11,15})
\oplus27({\bf 11,13})
\oplus52({\bf 11,11})
\oplus78({\bf 11,9})
\oplus99({\bf 11,7})
\oplus95({\bf 11,5})
\oplus73({\bf 11,3})
\oplus26({\bf 11,1})
\oplus({\bf 9,19})
\oplus6({\bf 9,17})
\oplus19({\bf 9,15})
\oplus43({\bf 9,13})
\oplus78({\bf 9,11})
\oplus115({\bf 9,9})
\oplus139({\bf 9,7})
\oplus136({\bf 9,5})
\oplus100({\bf 9,3})
\oplus37({\bf 9,1})
\oplus2({\bf 7,19})
\oplus9({\bf 7,17})
\oplus26({\bf 7,15})
\oplus55({\bf 7,13})
\oplus99({\bf 7,11})
\oplus139({\bf 7,9})
\oplus166({\bf 7,7})
\oplus161({\bf 7,5})
\oplus119({\bf 7,3})
\oplus41({\bf 7,1})
\oplus2({\bf 5,19})
\oplus9({\bf 5,17})
\oplus26({\bf 5,15})
\oplus57({\bf 5,13})
\oplus95({\bf 5,11})
\oplus136({\bf 5,9})
\oplus161({\bf 5,7})
\oplus154({\bf 5,5})
\oplus112({\bf 5,3})
\oplus43({\bf 5,1})
\oplus2({\bf 3,19})
\oplus7({\bf 3,17})
\oplus21({\bf 3,15})
\oplus42({\bf 3,13})
\oplus73({\bf 3,11})
\oplus100({\bf 3,9})
\oplus119({\bf 3,7})
\oplus112({\bf 3,5})
\oplus84({\bf 3,3})
\oplus29({\bf 3,1})
\oplus3({\bf 1,17})
\oplus7({\bf 1,15})
\oplus15({\bf 1,13})
\oplus26({\bf 1,11})
\oplus37({\bf 1,9})
\oplus41({\bf 1,7})
\oplus43({\bf 1,5})
\oplus29({\bf 1,3})
\oplus10({\bf 1,1})$\\
%
${\bf 206976}$&=&
$({\bf 18,12})
\oplus2({\bf 18,10})
\oplus3({\bf 18,8})
\oplus3({\bf 18,6})
\oplus2({\bf 18,4})
\oplus({\bf 18,2})
\oplus2({\bf 16,14})
\oplus5({\bf 16,12})
\oplus9({\bf 16,10})
\oplus13({\bf 16,8})
\oplus13({\bf 16,6})
\oplus11({\bf 16,4})
\oplus6({\bf 16,2})
\oplus2({\bf 14,16})
\oplus6({\bf 14,14})
\oplus15({\bf 14,12})
\oplus26({\bf 14,10})
\oplus35({\bf 14,8})
\oplus38({\bf 14,6})
\oplus32({\bf 14,4})
\oplus18({\bf 14,2})
\oplus({\bf 12,18})
\oplus5({\bf 12,16})
\oplus15({\bf 12,14})
\oplus32({\bf 12,12})
\oplus53({\bf 12,10})
\oplus71({\bf 12,8})
\oplus77({\bf 12,6})
\oplus66({\bf 12,4})
\oplus38({\bf 12,2})
\oplus2({\bf 10,18})
\oplus9({\bf 10,16})
\oplus26({\bf 10,14})
\oplus53({\bf 10,12})
\oplus86({\bf 10,10})
\oplus114({\bf 10,8})
\oplus124({\bf 10,6})
\oplus106({\bf 10,4})
\oplus62({\bf 10,2})
\oplus3({\bf 8,18})
\oplus13({\bf 8,16})
\oplus35({\bf 8,14})
\oplus71({\bf 8,12})
\oplus114({\bf 8,10})
\oplus150({\bf 8,8})
\oplus162({\bf 8,6})
\oplus139({\bf 8,4})
\oplus80({\bf 8,2})
\oplus3({\bf 6,18})
\oplus13({\bf 6,16})
\oplus38({\bf 6,14})
\oplus77({\bf 6,12})
\oplus124({\bf 6,10})
\oplus162({\bf 6,8})
\oplus174({\bf 6,6})
\oplus149({\bf 6,4})
\oplus86({\bf 6,2})
\oplus2({\bf 4,18})
\oplus11({\bf 4,16})
\oplus32({\bf 4,14})
\oplus66({\bf 4,12})
\oplus106({\bf 4,10})
\oplus139({\bf 4,8})
\oplus149({\bf 4,6})
\oplus126({\bf 4,4})
\oplus73({\bf 4,2})
\oplus({\bf 2,18})
\oplus6({\bf 2,16})
\oplus18({\bf 2,14})
\oplus38({\bf 2,12})
\oplus62({\bf 2,10})
\oplus80({\bf 2,8})
\oplus86({\bf 2,6})
\oplus73({\bf 2,4})
\oplus42({\bf 2,2})$\\
%
${\bf 208845}$&=&
$({\bf 23,21})
\oplus({\bf 23,19})
\oplus({\bf 23,17})
\oplus({\bf 23,15})
\oplus({\bf 23,13})
\oplus({\bf 23,11})
\oplus({\bf 23,9})
\oplus({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,23})
\oplus({\bf 21,21})
\oplus3({\bf 21,19})
\oplus3({\bf 21,17})
\oplus4({\bf 21,15})
\oplus3({\bf 21,13})
\oplus4({\bf 21,11})
\oplus3({\bf 21,9})
\oplus4({\bf 21,7})
\oplus3({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,23})
\oplus3({\bf 19,21})
\oplus5({\bf 19,19})
\oplus7({\bf 19,17})
\oplus8({\bf 19,15})
\oplus9({\bf 19,13})
\oplus9({\bf 19,11})
\oplus9({\bf 19,9})
\oplus9({\bf 19,7})
\oplus8({\bf 19,5})
\oplus6({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,23})
\oplus3({\bf 17,21})
\oplus7({\bf 17,19})
\oplus10({\bf 17,17})
\oplus14({\bf 17,15})
\oplus15({\bf 17,13})
\oplus17({\bf 17,11})
\oplus17({\bf 17,9})
\oplus17({\bf 17,7})
\oplus14({\bf 17,5})
\oplus10({\bf 17,3})
\oplus3({\bf 17,1})
\oplus({\bf 15,23})
\oplus4({\bf 15,21})
\oplus8({\bf 15,19})
\oplus14({\bf 15,17})
\oplus19({\bf 15,15})
\oplus24({\bf 15,13})
\oplus27({\bf 15,11})
\oplus28({\bf 15,9})
\oplus27({\bf 15,7})
\oplus22({\bf 15,5})
\oplus15({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 13,23})
\oplus3({\bf 13,21})
\oplus9({\bf 13,19})
\oplus15({\bf 13,17})
\oplus24({\bf 13,15})
\oplus30({\bf 13,13})
\oplus37({\bf 13,11})
\oplus38({\bf 13,9})
\oplus37({\bf 13,7})
\oplus29({\bf 13,5})
\oplus20({\bf 13,3})
\oplus6({\bf 13,1})
\oplus({\bf 11,23})
\oplus4({\bf 11,21})
\oplus9({\bf 11,19})
\oplus17({\bf 11,17})
\oplus27({\bf 11,15})
\oplus37({\bf 11,13})
\oplus44({\bf 11,11})
\oplus47({\bf 11,9})
\oplus44({\bf 11,7})
\oplus36({\bf 11,5})
\oplus23({\bf 11,3})
\oplus8({\bf 11,1})
\oplus({\bf 9,23})
\oplus3({\bf 9,21})
\oplus9({\bf 9,19})
\oplus17({\bf 9,17})
\oplus28({\bf 9,15})
\oplus38({\bf 9,13})
\oplus47({\bf 9,11})
\oplus49({\bf 9,9})
\oplus47({\bf 9,7})
\oplus37({\bf 9,5})
\oplus25({\bf 9,3})
\oplus8({\bf 9,1})
\oplus({\bf 7,23})
\oplus4({\bf 7,21})
\oplus9({\bf 7,19})
\oplus17({\bf 7,17})
\oplus27({\bf 7,15})
\oplus37({\bf 7,13})
\oplus44({\bf 7,11})
\oplus47({\bf 7,9})
\oplus44({\bf 7,7})
\oplus36({\bf 7,5})
\oplus23({\bf 7,3})
\oplus8({\bf 7,1})
\oplus({\bf 5,23})
\oplus3({\bf 5,21})
\oplus8({\bf 5,19})
\oplus14({\bf 5,17})
\oplus22({\bf 5,15})
\oplus29({\bf 5,13})
\oplus36({\bf 5,11})
\oplus37({\bf 5,9})
\oplus36({\bf 5,7})
\oplus28({\bf 5,5})
\oplus20({\bf 5,3})
\oplus6({\bf 5,1})
\oplus({\bf 3,23})
\oplus3({\bf 3,21})
\oplus6({\bf 3,19})
\oplus10({\bf 3,17})
\oplus15({\bf 3,15})
\oplus20({\bf 3,13})
\oplus23({\bf 3,11})
\oplus25({\bf 3,9})
\oplus23({\bf 3,7})
\oplus20({\bf 3,5})
\oplus12({\bf 3,3})
\oplus5({\bf 3,1})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus3({\bf 1,17})
\oplus5({\bf 1,15})
\oplus6({\bf 1,13})
\oplus8({\bf 1,11})
\oplus8({\bf 1,9})
\oplus8({\bf 1,7})
\oplus6({\bf 1,5})
\oplus5({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 209475}$&=&
$({\bf 19,11})
\oplus({\bf 19,9})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,15})
\oplus3({\bf 17,13})
\oplus5({\bf 17,11})
\oplus7({\bf 17,9})
\oplus8({\bf 17,7})
\oplus7({\bf 17,5})
\oplus5({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,17})
\oplus4({\bf 15,15})
\oplus9({\bf 15,13})
\oplus16({\bf 15,11})
\oplus22({\bf 15,9})
\oplus25({\bf 15,7})
\oplus23({\bf 15,5})
\oplus17({\bf 15,3})
\oplus6({\bf 15,1})
\oplus3({\bf 13,17})
\oplus9({\bf 13,15})
\oplus21({\bf 13,13})
\oplus35({\bf 13,11})
\oplus49({\bf 13,9})
\oplus55({\bf 13,7})
\oplus54({\bf 13,5})
\oplus37({\bf 13,3})
\oplus14({\bf 13,1})
\oplus({\bf 11,19})
\oplus5({\bf 11,17})
\oplus16({\bf 11,15})
\oplus35({\bf 11,13})
\oplus60({\bf 11,11})
\oplus83({\bf 11,9})
\oplus97({\bf 11,7})
\oplus90({\bf 11,5})
\oplus66({\bf 11,3})
\oplus24({\bf 11,1})
\oplus({\bf 9,19})
\oplus7({\bf 9,17})
\oplus22({\bf 9,15})
\oplus49({\bf 9,13})
\oplus83({\bf 9,11})
\oplus117({\bf 9,9})
\oplus134({\bf 9,7})
\oplus128({\bf 9,5})
\oplus91({\bf 9,3})
\oplus34({\bf 9,1})
\oplus({\bf 7,19})
\oplus8({\bf 7,17})
\oplus25({\bf 7,15})
\oplus55({\bf 7,13})
\oplus97({\bf 7,11})
\oplus134({\bf 7,9})
\oplus155({\bf 7,7})
\oplus147({\bf 7,5})
\oplus106({\bf 7,3})
\oplus37({\bf 7,1})
\oplus({\bf 5,19})
\oplus7({\bf 5,17})
\oplus23({\bf 5,15})
\oplus54({\bf 5,13})
\oplus90({\bf 5,11})
\oplus128({\bf 5,9})
\oplus147({\bf 5,7})
\oplus139({\bf 5,5})
\oplus98({\bf 5,3})
\oplus38({\bf 5,1})
\oplus({\bf 3,19})
\oplus5({\bf 3,17})
\oplus17({\bf 3,15})
\oplus37({\bf 3,13})
\oplus66({\bf 3,11})
\oplus91({\bf 3,9})
\oplus106({\bf 3,7})
\oplus98({\bf 3,5})
\oplus72({\bf 3,3})
\oplus25({\bf 3,1})
\oplus2({\bf 1,17})
\oplus6({\bf 1,15})
\oplus14({\bf 1,13})
\oplus24({\bf 1,11})
\oplus34({\bf 1,9})
\oplus37({\bf 1,7})
\oplus38({\bf 1,5})
\oplus25({\bf 1,3})
\oplus9({\bf 1,1})$\\
%
${\bf 219648}$&=&
$({\bf 18,8})
\oplus2({\bf 18,6})
\oplus2({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 16,12})
\oplus4({\bf 16,10})
\oplus8({\bf 16,8})
\oplus11({\bf 16,6})
\oplus11({\bf 16,4})
\oplus7({\bf 16,2})
\oplus2({\bf 14,14})
\oplus7({\bf 14,12})
\oplus17({\bf 14,10})
\oplus29({\bf 14,8})
\oplus37({\bf 14,6})
\oplus35({\bf 14,4})
\oplus21({\bf 14,2})
\oplus({\bf 12,16})
\oplus7({\bf 12,14})
\oplus22({\bf 12,12})
\oplus45({\bf 12,10})
\oplus70({\bf 12,8})
\oplus85({\bf 12,6})
\oplus78({\bf 12,4})
\oplus47({\bf 12,2})
\oplus4({\bf 10,16})
\oplus17({\bf 10,14})
\oplus45({\bf 10,12})
\oplus86({\bf 10,10})
\oplus128({\bf 10,8})
\oplus150({\bf 10,6})
\oplus135({\bf 10,4})
\oplus81({\bf 10,2})
\oplus({\bf 8,18})
\oplus8({\bf 8,16})
\oplus29({\bf 8,14})
\oplus70({\bf 8,12})
\oplus128({\bf 8,10})
\oplus184({\bf 8,8})
\oplus212({\bf 8,6})
\oplus190({\bf 8,4})
\oplus112({\bf 8,2})
\oplus2({\bf 6,18})
\oplus11({\bf 6,16})
\oplus37({\bf 6,14})
\oplus85({\bf 6,12})
\oplus150({\bf 6,10})
\oplus212({\bf 6,8})
\oplus242({\bf 6,6})
\oplus215({\bf 6,4})
\oplus127({\bf 6,2})
\oplus2({\bf 4,18})
\oplus11({\bf 4,16})
\oplus35({\bf 4,14})
\oplus78({\bf 4,12})
\oplus135({\bf 4,10})
\oplus190({\bf 4,8})
\oplus215({\bf 4,6})
\oplus190({\bf 4,4})
\oplus113({\bf 4,2})
\oplus({\bf 2,18})
\oplus7({\bf 2,16})
\oplus21({\bf 2,14})
\oplus47({\bf 2,12})
\oplus81({\bf 2,10})
\oplus112({\bf 2,8})
\oplus127({\bf 2,6})
\oplus113({\bf 2,4})
\oplus66({\bf 2,2})$\\
%
${\bf 219648'}$&=&
$({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 18,10})
\oplus3({\bf 18,8})
\oplus5({\bf 18,6})
\oplus6({\bf 18,4})
\oplus4({\bf 18,2})
\oplus2({\bf 16,12})
\oplus6({\bf 16,10})
\oplus12({\bf 16,8})
\oplus18({\bf 16,6})
\oplus19({\bf 16,4})
\oplus12({\bf 16,2})
\oplus2({\bf 14,14})
\oplus8({\bf 14,12})
\oplus19({\bf 14,10})
\oplus34({\bf 14,8})
\oplus45({\bf 14,6})
\oplus44({\bf 14,4})
\oplus28({\bf 14,2})
\oplus2({\bf 12,16})
\oplus8({\bf 12,14})
\oplus22({\bf 12,12})
\oplus45({\bf 12,10})
\oplus71({\bf 12,8})
\oplus88({\bf 12,6})
\oplus83({\bf 12,4})
\oplus51({\bf 12,2})
\oplus({\bf 10,18})
\oplus6({\bf 10,16})
\oplus19({\bf 10,14})
\oplus45({\bf 10,12})
\oplus82({\bf 10,10})
\oplus119({\bf 10,8})
\oplus141({\bf 10,6})
\oplus129({\bf 10,4})
\oplus77({\bf 10,2})
\oplus3({\bf 8,18})
\oplus12({\bf 8,16})
\oplus34({\bf 8,14})
\oplus71({\bf 8,12})
\oplus119({\bf 8,10})
\oplus166({\bf 8,8})
\oplus187({\bf 8,6})
\oplus166({\bf 8,4})
\oplus99({\bf 8,2})
\oplus({\bf 6,20})
\oplus5({\bf 6,18})
\oplus18({\bf 6,16})
\oplus45({\bf 6,14})
\oplus88({\bf 6,12})
\oplus141({\bf 6,10})
\oplus187({\bf 6,8})
\oplus206({\bf 6,6})
\oplus179({\bf 6,4})
\oplus105({\bf 6,2})
\oplus({\bf 4,20})
\oplus6({\bf 4,18})
\oplus19({\bf 4,16})
\oplus44({\bf 4,14})
\oplus83({\bf 4,12})
\oplus129({\bf 4,10})
\oplus166({\bf 4,8})
\oplus179({\bf 4,6})
\oplus154({\bf 4,4})
\oplus88({\bf 4,2})
\oplus({\bf 2,20})
\oplus4({\bf 2,18})
\oplus12({\bf 2,16})
\oplus28({\bf 2,14})
\oplus51({\bf 2,12})
\oplus77({\bf 2,10})
\oplus99({\bf 2,8})
\oplus105({\bf 2,6})
\oplus88({\bf 2,4})
\oplus52({\bf 2,2})$\\
%
${\bf 219648''}$&=&
$({\bf 20,10})
\oplus({\bf 20,8})
\oplus2({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 18,12})
\oplus3({\bf 18,10})
\oplus6({\bf 18,8})
\oplus7({\bf 18,6})
\oplus7({\bf 18,4})
\oplus4({\bf 18,2})
\oplus({\bf 16,14})
\oplus4({\bf 16,12})
\oplus11({\bf 16,10})
\oplus17({\bf 16,8})
\oplus22({\bf 16,6})
\oplus20({\bf 16,4})
\oplus12({\bf 16,2})
\oplus({\bf 14,16})
\oplus4({\bf 14,14})
\oplus13({\bf 14,12})
\oplus25({\bf 14,10})
\oplus40({\bf 14,8})
\oplus47({\bf 14,6})
\oplus43({\bf 14,4})
\oplus26({\bf 14,2})
\oplus({\bf 12,18})
\oplus4({\bf 12,16})
\oplus13({\bf 12,14})
\oplus28({\bf 12,12})
\oplus52({\bf 12,10})
\oplus73({\bf 12,8})
\oplus85({\bf 12,6})
\oplus75({\bf 12,4})
\oplus45({\bf 12,2})
\oplus({\bf 10,20})
\oplus3({\bf 10,18})
\oplus11({\bf 10,16})
\oplus25({\bf 10,14})
\oplus52({\bf 10,12})
\oplus84({\bf 10,10})
\oplus114({\bf 10,8})
\oplus126({\bf 10,6})
\oplus111({\bf 10,4})
\oplus64({\bf 10,2})
\oplus({\bf 8,20})
\oplus6({\bf 8,18})
\oplus17({\bf 8,16})
\oplus40({\bf 8,14})
\oplus73({\bf 8,12})
\oplus114({\bf 8,10})
\oplus148({\bf 8,8})
\oplus160({\bf 8,6})
\oplus136({\bf 8,4})
\oplus80({\bf 8,2})
\oplus2({\bf 6,20})
\oplus7({\bf 6,18})
\oplus22({\bf 6,16})
\oplus47({\bf 6,14})
\oplus85({\bf 6,12})
\oplus126({\bf 6,10})
\oplus160({\bf 6,8})
\oplus168({\bf 6,6})
\oplus143({\bf 6,4})
\oplus82({\bf 6,2})
\oplus({\bf 4,20})
\oplus7({\bf 4,18})
\oplus20({\bf 4,16})
\oplus43({\bf 4,14})
\oplus75({\bf 4,12})
\oplus111({\bf 4,10})
\oplus136({\bf 4,8})
\oplus143({\bf 4,6})
\oplus120({\bf 4,4})
\oplus68({\bf 4,2})
\oplus({\bf 2,20})
\oplus4({\bf 2,18})
\oplus12({\bf 2,16})
\oplus26({\bf 2,14})
\oplus45({\bf 2,12})
\oplus64({\bf 2,10})
\oplus80({\bf 2,8})
\oplus82({\bf 2,6})
\oplus68({\bf 2,4})
\oplus40({\bf 2,2})$\\
%
${\bf 222156}$&=&
$({\bf 19,9})
\oplus({\bf 19,7})
\oplus2({\bf 19,5})
\oplus({\bf 19,1})
\oplus({\bf 17,13})
\oplus3({\bf 17,11})
\oplus6({\bf 17,9})
\oplus8({\bf 17,7})
\oplus8({\bf 17,5})
\oplus6({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,15})
\oplus5({\bf 15,13})
\oplus11({\bf 15,11})
\oplus20({\bf 15,9})
\oplus25({\bf 15,7})
\oplus27({\bf 15,5})
\oplus18({\bf 15,3})
\oplus8({\bf 15,1})
\oplus({\bf 13,17})
\oplus5({\bf 13,15})
\oplus14({\bf 13,13})
\oplus30({\bf 13,11})
\oplus47({\bf 13,9})
\oplus60({\bf 13,7})
\oplus59({\bf 13,5})
\oplus45({\bf 13,3})
\oplus16({\bf 13,1})
\oplus3({\bf 11,17})
\oplus11({\bf 11,15})
\oplus30({\bf 11,13})
\oplus55({\bf 11,11})
\oplus87({\bf 11,9})
\oplus105({\bf 11,7})
\oplus108({\bf 11,5})
\oplus76({\bf 11,3})
\oplus31({\bf 11,1})
\oplus({\bf 9,19})
\oplus6({\bf 9,17})
\oplus20({\bf 9,15})
\oplus47({\bf 9,13})
\oplus87({\bf 9,11})
\oplus128({\bf 9,9})
\oplus157({\bf 9,7})
\oplus153({\bf 9,5})
\oplus115({\bf 9,3})
\oplus41({\bf 9,1})
\oplus({\bf 7,19})
\oplus8({\bf 7,17})
\oplus25({\bf 7,15})
\oplus60({\bf 7,13})
\oplus105({\bf 7,11})
\oplus157({\bf 7,9})
\oplus186({\bf 7,7})
\oplus186({\bf 7,5})
\oplus133({\bf 7,3})
\oplus52({\bf 7,1})
\oplus2({\bf 5,19})
\oplus8({\bf 5,17})
\oplus27({\bf 5,15})
\oplus59({\bf 5,13})
\oplus108({\bf 5,11})
\oplus153({\bf 5,9})
\oplus186({\bf 5,7})
\oplus178({\bf 5,5})
\oplus134({\bf 5,3})
\oplus47({\bf 5,1})
\oplus6({\bf 3,17})
\oplus18({\bf 3,15})
\oplus45({\bf 3,13})
\oplus76({\bf 3,11})
\oplus115({\bf 3,9})
\oplus133({\bf 3,7})
\oplus134({\bf 3,5})
\oplus93({\bf 3,3})
\oplus38({\bf 3,1})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus8({\bf 1,15})
\oplus16({\bf 1,13})
\oplus31({\bf 1,11})
\oplus41({\bf 1,9})
\oplus52({\bf 1,7})
\oplus47({\bf 1,5})
\oplus38({\bf 1,3})
\oplus11({\bf 1,1})$\\
%
${\bf 228800}$&=&
$({\bf 18,10})
\oplus2({\bf 18,8})
\oplus3({\bf 18,6})
\oplus3({\bf 18,4})
\oplus2({\bf 18,2})
\oplus2({\bf 16,12})
\oplus5({\bf 16,10})
\oplus11({\bf 16,8})
\oplus14({\bf 16,6})
\oplus14({\bf 16,4})
\oplus8({\bf 16,2})
\oplus2({\bf 14,14})
\oplus8({\bf 14,12})
\oplus20({\bf 14,10})
\oplus33({\bf 14,8})
\oplus42({\bf 14,6})
\oplus39({\bf 14,4})
\oplus24({\bf 14,2})
\oplus2({\bf 12,16})
\oplus8({\bf 12,14})
\oplus24({\bf 12,12})
\oplus48({\bf 12,10})
\oplus75({\bf 12,8})
\oplus89({\bf 12,6})
\oplus82({\bf 12,4})
\oplus49({\bf 12,2})
\oplus({\bf 10,18})
\oplus5({\bf 10,16})
\oplus20({\bf 10,14})
\oplus48({\bf 10,12})
\oplus90({\bf 10,10})
\oplus130({\bf 10,8})
\oplus152({\bf 10,6})
\oplus136({\bf 10,4})
\oplus81({\bf 10,2})
\oplus2({\bf 8,18})
\oplus11({\bf 8,16})
\oplus33({\bf 8,14})
\oplus75({\bf 8,12})
\oplus130({\bf 8,10})
\oplus184({\bf 8,8})
\oplus208({\bf 8,6})
\oplus185({\bf 8,4})
\oplus109({\bf 8,2})
\oplus3({\bf 6,18})
\oplus14({\bf 6,16})
\oplus42({\bf 6,14})
\oplus89({\bf 6,12})
\oplus152({\bf 6,10})
\oplus208({\bf 6,8})
\oplus234({\bf 6,6})
\oplus205({\bf 6,4})
\oplus121({\bf 6,2})
\oplus3({\bf 4,18})
\oplus14({\bf 4,16})
\oplus39({\bf 4,14})
\oplus82({\bf 4,12})
\oplus136({\bf 4,10})
\oplus185({\bf 4,8})
\oplus205({\bf 4,6})
\oplus180({\bf 4,4})
\oplus105({\bf 4,2})
\oplus2({\bf 2,18})
\oplus8({\bf 2,16})
\oplus24({\bf 2,14})
\oplus49({\bf 2,12})
\oplus81({\bf 2,10})
\oplus109({\bf 2,8})
\oplus121({\bf 2,6})
\oplus105({\bf 2,4})
\oplus62({\bf 2,2})$\\
%
${\bf 235950}$&=&
$({\bf 19,9})
\oplus2({\bf 19,7})
\oplus2({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus2({\bf 17,11})
\oplus5({\bf 17,9})
\oplus9({\bf 17,7})
\oplus11({\bf 17,5})
\oplus9({\bf 17,3})
\oplus3({\bf 17,1})
\oplus2({\bf 15,13})
\oplus8({\bf 15,11})
\oplus18({\bf 15,9})
\oplus28({\bf 15,7})
\oplus32({\bf 15,5})
\oplus26({\bf 15,3})
\oplus10({\bf 15,1})
\oplus2({\bf 13,15})
\oplus9({\bf 13,13})
\oplus23({\bf 13,11})
\oplus44({\bf 13,9})
\oplus64({\bf 13,7})
\oplus69({\bf 13,5})
\oplus55({\bf 13,3})
\oplus21({\bf 13,1})
\oplus2({\bf 11,17})
\oplus8({\bf 11,15})
\oplus23({\bf 11,13})
\oplus51({\bf 11,11})
\oplus86({\bf 11,9})
\oplus115({\bf 11,7})
\oplus122({\bf 11,5})
\oplus94({\bf 11,3})
\oplus35({\bf 11,1})
\oplus({\bf 9,19})
\oplus5({\bf 9,17})
\oplus18({\bf 9,15})
\oplus44({\bf 9,13})
\oplus86({\bf 9,11})
\oplus134({\bf 9,9})
\oplus172({\bf 9,7})
\oplus175({\bf 9,5})
\oplus133({\bf 9,3})
\oplus49({\bf 9,1})
\oplus2({\bf 7,19})
\oplus9({\bf 7,17})
\oplus28({\bf 7,15})
\oplus64({\bf 7,13})
\oplus115({\bf 7,11})
\oplus172({\bf 7,9})
\oplus212({\bf 7,7})
\oplus210({\bf 7,5})
\oplus157({\bf 7,3})
\oplus59({\bf 7,1})
\oplus2({\bf 5,19})
\oplus11({\bf 5,17})
\oplus32({\bf 5,15})
\oplus69({\bf 5,13})
\oplus122({\bf 5,11})
\oplus175({\bf 5,9})
\oplus210({\bf 5,7})
\oplus206({\bf 5,5})
\oplus152({\bf 5,3})
\oplus55({\bf 5,1})
\oplus2({\bf 3,19})
\oplus9({\bf 3,17})
\oplus26({\bf 3,15})
\oplus55({\bf 3,13})
\oplus94({\bf 3,11})
\oplus133({\bf 3,9})
\oplus157({\bf 3,7})
\oplus152({\bf 3,5})
\oplus111({\bf 3,3})
\oplus41({\bf 3,1})
\oplus({\bf 1,19})
\oplus3({\bf 1,17})
\oplus10({\bf 1,15})
\oplus21({\bf 1,13})
\oplus35({\bf 1,11})
\oplus49({\bf 1,9})
\oplus59({\bf 1,7})
\oplus55({\bf 1,5})
\oplus41({\bf 1,3})
\oplus15({\bf 1,1})$\\
%
${\bf 236808}$&=&
$({\bf 21,17})
\oplus({\bf 21,15})
\oplus2({\bf 21,13})
\oplus({\bf 21,11})
\oplus2({\bf 21,9})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 19,19})
\oplus2({\bf 19,17})
\oplus4({\bf 19,15})
\oplus5({\bf 19,13})
\oplus6({\bf 19,11})
\oplus6({\bf 19,9})
\oplus6({\bf 19,7})
\oplus5({\bf 19,5})
\oplus4({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,21})
\oplus2({\bf 17,19})
\oplus6({\bf 17,17})
\oplus9({\bf 17,15})
\oplus14({\bf 17,13})
\oplus15({\bf 17,11})
\oplus18({\bf 17,9})
\oplus16({\bf 17,7})
\oplus16({\bf 17,5})
\oplus9({\bf 17,3})
\oplus5({\bf 17,1})
\oplus({\bf 15,21})
\oplus4({\bf 15,19})
\oplus9({\bf 15,17})
\oplus16({\bf 15,15})
\oplus23({\bf 15,13})
\oplus30({\bf 15,11})
\oplus33({\bf 15,9})
\oplus34({\bf 15,7})
\oplus29({\bf 15,5})
\oplus21({\bf 15,3})
\oplus7({\bf 15,1})
\oplus2({\bf 13,21})
\oplus5({\bf 13,19})
\oplus14({\bf 13,17})
\oplus23({\bf 13,15})
\oplus38({\bf 13,13})
\oplus46({\bf 13,11})
\oplus57({\bf 13,9})
\oplus54({\bf 13,7})
\oplus51({\bf 13,5})
\oplus31({\bf 13,3})
\oplus14({\bf 13,1})
\oplus({\bf 11,21})
\oplus6({\bf 11,19})
\oplus15({\bf 11,17})
\oplus30({\bf 11,15})
\oplus46({\bf 11,13})
\oplus64({\bf 11,11})
\oplus74({\bf 11,9})
\oplus77({\bf 11,7})
\oplus65({\bf 11,5})
\oplus46({\bf 11,3})
\oplus15({\bf 11,1})
\oplus2({\bf 9,21})
\oplus6({\bf 9,19})
\oplus18({\bf 9,17})
\oplus33({\bf 9,15})
\oplus57({\bf 9,13})
\oplus74({\bf 9,11})
\oplus91({\bf 9,9})
\oplus89({\bf 9,7})
\oplus81({\bf 9,5})
\oplus51({\bf 9,3})
\oplus21({\bf 9,1})
\oplus({\bf 7,21})
\oplus6({\bf 7,19})
\oplus16({\bf 7,17})
\oplus34({\bf 7,15})
\oplus54({\bf 7,13})
\oplus77({\bf 7,11})
\oplus89({\bf 7,9})
\oplus93({\bf 7,7})
\oplus78({\bf 7,5})
\oplus55({\bf 7,3})
\oplus18({\bf 7,1})
\oplus2({\bf 5,21})
\oplus5({\bf 5,19})
\oplus16({\bf 5,17})
\oplus29({\bf 5,15})
\oplus51({\bf 5,13})
\oplus65({\bf 5,11})
\oplus81({\bf 5,9})
\oplus78({\bf 5,7})
\oplus72({\bf 5,5})
\oplus44({\bf 5,3})
\oplus19({\bf 5,1})
\oplus4({\bf 3,19})
\oplus9({\bf 3,17})
\oplus21({\bf 3,15})
\oplus31({\bf 3,13})
\oplus46({\bf 3,11})
\oplus51({\bf 3,9})
\oplus55({\bf 3,7})
\oplus44({\bf 3,5})
\oplus33({\bf 3,3})
\oplus9({\bf 3,1})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus5({\bf 1,17})
\oplus7({\bf 1,15})
\oplus14({\bf 1,13})
\oplus15({\bf 1,11})
\oplus21({\bf 1,9})
\oplus18({\bf 1,7})
\oplus19({\bf 1,5})
\oplus9({\bf 1,3})
\oplus6({\bf 1,1})$\\
%
${\bf 252252}$&=&
$({\bf 23,3})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,11})
\oplus2({\bf 19,9})
\oplus5({\bf 19,7})
\oplus6({\bf 19,5})
\oplus7({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,15})
\oplus2({\bf 17,13})
\oplus5({\bf 17,11})
\oplus10({\bf 17,9})
\oplus15({\bf 17,7})
\oplus18({\bf 17,5})
\oplus15({\bf 17,3})
\oplus6({\bf 17,1})
\oplus({\bf 15,17})
\oplus3({\bf 15,15})
\oplus8({\bf 15,13})
\oplus17({\bf 15,11})
\oplus26({\bf 15,9})
\oplus37({\bf 15,7})
\oplus38({\bf 15,5})
\oplus32({\bf 15,3})
\oplus11({\bf 15,1})
\oplus2({\bf 13,17})
\oplus8({\bf 13,15})
\oplus20({\bf 13,13})
\oplus36({\bf 13,11})
\oplus56({\bf 13,9})
\oplus69({\bf 13,7})
\oplus72({\bf 13,5})
\oplus54({\bf 13,3})
\oplus21({\bf 13,1})
\oplus({\bf 11,19})
\oplus5({\bf 11,17})
\oplus17({\bf 11,15})
\oplus36({\bf 11,13})
\oplus65({\bf 11,11})
\oplus92({\bf 11,9})
\oplus113({\bf 11,7})
\oplus109({\bf 11,5})
\oplus84({\bf 11,3})
\oplus29({\bf 11,1})
\oplus2({\bf 9,19})
\oplus10({\bf 9,17})
\oplus26({\bf 9,15})
\oplus56({\bf 9,13})
\oplus92({\bf 9,11})
\oplus130({\bf 9,9})
\oplus151({\bf 9,7})
\oplus148({\bf 9,5})
\oplus106({\bf 9,3})
\oplus41({\bf 9,1})
\oplus({\bf 7,21})
\oplus5({\bf 7,19})
\oplus15({\bf 7,17})
\oplus37({\bf 7,15})
\oplus69({\bf 7,13})
\oplus113({\bf 7,11})
\oplus151({\bf 7,9})
\oplus176({\bf 7,7})
\oplus164({\bf 7,5})
\oplus122({\bf 7,3})
\oplus42({\bf 7,1})
\oplus2({\bf 5,21})
\oplus6({\bf 5,19})
\oplus18({\bf 5,17})
\oplus38({\bf 5,15})
\oplus72({\bf 5,13})
\oplus109({\bf 5,11})
\oplus148({\bf 5,9})
\oplus164({\bf 5,7})
\oplus158({\bf 5,5})
\oplus110({\bf 5,3})
\oplus43({\bf 5,1})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus7({\bf 3,19})
\oplus15({\bf 3,17})
\oplus32({\bf 3,15})
\oplus54({\bf 3,13})
\oplus84({\bf 3,11})
\oplus106({\bf 3,9})
\oplus122({\bf 3,7})
\oplus110({\bf 3,5})
\oplus83({\bf 3,3})
\oplus27({\bf 3,1})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus6({\bf 1,17})
\oplus11({\bf 1,15})
\oplus21({\bf 1,13})
\oplus29({\bf 1,11})
\oplus41({\bf 1,9})
\oplus42({\bf 1,7})
\oplus43({\bf 1,5})
\oplus27({\bf 1,3})
\oplus13({\bf 1,1})$\\
%
${\bf 260832}$&=&
$({\bf 21,13})
\oplus({\bf 21,11})
\oplus2({\bf 21,9})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 19,15})
\oplus2({\bf 19,13})
\oplus5({\bf 19,11})
\oplus6({\bf 19,9})
\oplus7({\bf 19,7})
\oplus5({\bf 19,5})
\oplus4({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,17})
\oplus3({\bf 17,15})
\oplus8({\bf 17,13})
\oplus12({\bf 17,11})
\oplus18({\bf 17,9})
\oplus18({\bf 17,7})
\oplus18({\bf 17,5})
\oplus10({\bf 17,3})
\oplus5({\bf 17,1})
\oplus({\bf 15,19})
\oplus3({\bf 15,17})
\oplus8({\bf 15,15})
\oplus16({\bf 15,13})
\oplus27({\bf 15,11})
\oplus35({\bf 15,9})
\oplus40({\bf 15,7})
\oplus35({\bf 15,5})
\oplus26({\bf 15,3})
\oplus8({\bf 15,1})
\oplus({\bf 13,21})
\oplus2({\bf 13,19})
\oplus8({\bf 13,17})
\oplus16({\bf 13,15})
\oplus32({\bf 13,13})
\oplus46({\bf 13,11})
\oplus64({\bf 13,9})
\oplus67({\bf 13,7})
\oplus66({\bf 13,5})
\oplus42({\bf 13,3})
\oplus19({\bf 13,1})
\oplus({\bf 11,21})
\oplus5({\bf 11,19})
\oplus12({\bf 11,17})
\oplus27({\bf 11,15})
\oplus46({\bf 11,13})
\oplus72({\bf 11,11})
\oplus90({\bf 11,9})
\oplus102({\bf 11,7})
\oplus91({\bf 11,5})
\oplus68({\bf 11,3})
\oplus22({\bf 11,1})
\oplus2({\bf 9,21})
\oplus6({\bf 9,19})
\oplus18({\bf 9,17})
\oplus35({\bf 9,15})
\oplus64({\bf 9,13})
\oplus90({\bf 9,11})
\oplus119({\bf 9,9})
\oplus126({\bf 9,7})
\oplus121({\bf 9,5})
\oplus80({\bf 9,3})
\oplus33({\bf 9,1})
\oplus({\bf 7,21})
\oplus7({\bf 7,19})
\oplus18({\bf 7,17})
\oplus40({\bf 7,15})
\oplus67({\bf 7,13})
\oplus102({\bf 7,11})
\oplus126({\bf 7,9})
\oplus141({\bf 7,7})
\oplus124({\bf 7,5})
\oplus92({\bf 7,3})
\oplus30({\bf 7,1})
\oplus2({\bf 5,21})
\oplus5({\bf 5,19})
\oplus18({\bf 5,17})
\oplus35({\bf 5,15})
\oplus66({\bf 5,13})
\oplus91({\bf 5,11})
\oplus121({\bf 5,9})
\oplus124({\bf 5,7})
\oplus120({\bf 5,5})
\oplus77({\bf 5,3})
\oplus33({\bf 5,1})
\oplus4({\bf 3,19})
\oplus10({\bf 3,17})
\oplus26({\bf 3,15})
\oplus42({\bf 3,13})
\oplus68({\bf 3,11})
\oplus80({\bf 3,9})
\oplus92({\bf 3,7})
\oplus77({\bf 3,5})
\oplus60({\bf 3,3})
\oplus17({\bf 3,1})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus5({\bf 1,17})
\oplus8({\bf 1,15})
\oplus19({\bf 1,13})
\oplus22({\bf 1,11})
\oplus33({\bf 1,9})
\oplus30({\bf 1,7})
\oplus33({\bf 1,5})
\oplus17({\bf 1,3})
\oplus11({\bf 1,1})$\\
%
${\bf 269568}$&=&
$({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 18,10})
\oplus3({\bf 18,8})
\oplus5({\bf 18,6})
\oplus6({\bf 18,4})
\oplus4({\bf 18,2})
\oplus({\bf 16,14})
\oplus3({\bf 16,12})
\oplus8({\bf 16,10})
\oplus14({\bf 16,8})
\oplus20({\bf 16,6})
\oplus20({\bf 16,4})
\oplus13({\bf 16,2})
\oplus({\bf 14,16})
\oplus4({\bf 14,14})
\oplus13({\bf 14,12})
\oplus26({\bf 14,10})
\oplus42({\bf 14,8})
\oplus52({\bf 14,6})
\oplus49({\bf 14,4})
\oplus30({\bf 14,2})
\oplus3({\bf 12,16})
\oplus13({\bf 12,14})
\oplus32({\bf 12,12})
\oplus61({\bf 12,10})
\oplus89({\bf 12,8})
\oplus105({\bf 12,6})
\oplus95({\bf 12,4})
\oplus57({\bf 12,2})
\oplus({\bf 10,18})
\oplus8({\bf 10,16})
\oplus26({\bf 10,14})
\oplus61({\bf 10,12})
\oplus106({\bf 10,10})
\oplus150({\bf 10,8})
\oplus170({\bf 10,6})
\oplus151({\bf 10,4})
\oplus89({\bf 10,2})
\oplus3({\bf 8,18})
\oplus14({\bf 8,16})
\oplus42({\bf 8,14})
\oplus89({\bf 8,12})
\oplus150({\bf 8,10})
\oplus204({\bf 8,8})
\oplus228({\bf 8,6})
\oplus199({\bf 8,4})
\oplus117({\bf 8,2})
\oplus({\bf 6,20})
\oplus5({\bf 6,18})
\oplus20({\bf 6,16})
\oplus52({\bf 6,14})
\oplus105({\bf 6,12})
\oplus170({\bf 6,10})
\oplus228({\bf 6,8})
\oplus250({\bf 6,6})
\oplus218({\bf 6,4})
\oplus127({\bf 6,2})
\oplus({\bf 4,20})
\oplus6({\bf 4,18})
\oplus20({\bf 4,16})
\oplus49({\bf 4,14})
\oplus95({\bf 4,12})
\oplus151({\bf 4,10})
\oplus199({\bf 4,8})
\oplus218({\bf 4,6})
\oplus188({\bf 4,4})
\oplus110({\bf 4,2})
\oplus({\bf 2,20})
\oplus4({\bf 2,18})
\oplus13({\bf 2,16})
\oplus30({\bf 2,14})
\oplus57({\bf 2,12})
\oplus89({\bf 2,10})
\oplus117({\bf 2,8})
\oplus127({\bf 2,6})
\oplus110({\bf 2,4})
\oplus64({\bf 2,2})$\\
%
${\bf 278460}$&=&
$({\bf 19,9})
\oplus({\bf 19,7})
\oplus2({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,13})
\oplus3({\bf 17,11})
\oplus6({\bf 17,9})
\oplus9({\bf 17,7})
\oplus10({\bf 17,5})
\oplus8({\bf 17,3})
\oplus3({\bf 17,1})
\oplus({\bf 15,15})
\oplus5({\bf 15,13})
\oplus12({\bf 15,11})
\oplus23({\bf 15,9})
\oplus30({\bf 15,7})
\oplus33({\bf 15,5})
\oplus24({\bf 15,3})
\oplus10({\bf 15,1})
\oplus({\bf 13,17})
\oplus5({\bf 13,15})
\oplus16({\bf 13,13})
\oplus35({\bf 13,11})
\oplus57({\bf 13,9})
\oplus74({\bf 13,7})
\oplus75({\bf 13,5})
\oplus57({\bf 13,3})
\oplus21({\bf 13,1})
\oplus3({\bf 11,17})
\oplus12({\bf 11,15})
\oplus35({\bf 11,13})
\oplus68({\bf 11,11})
\oplus109({\bf 11,9})
\oplus134({\bf 11,7})
\oplus137({\bf 11,5})
\oplus99({\bf 11,3})
\oplus39({\bf 11,1})
\oplus({\bf 9,19})
\oplus6({\bf 9,17})
\oplus23({\bf 9,15})
\oplus57({\bf 9,13})
\oplus109({\bf 9,11})
\oplus164({\bf 9,9})
\oplus202({\bf 9,7})
\oplus199({\bf 9,5})
\oplus148({\bf 9,3})
\oplus54({\bf 9,1})
\oplus({\bf 7,19})
\oplus9({\bf 7,17})
\oplus30({\bf 7,15})
\oplus74({\bf 7,13})
\oplus134({\bf 7,11})
\oplus202({\bf 7,9})
\oplus243({\bf 7,7})
\oplus242({\bf 7,5})
\oplus175({\bf 7,3})
\oplus67({\bf 7,1})
\oplus2({\bf 5,19})
\oplus10({\bf 5,17})
\oplus33({\bf 5,15})
\oplus75({\bf 5,13})
\oplus137({\bf 5,11})
\oplus199({\bf 5,9})
\oplus242({\bf 5,7})
\oplus235({\bf 5,5})
\oplus175({\bf 5,3})
\oplus63({\bf 5,1})
\oplus({\bf 3,19})
\oplus8({\bf 3,17})
\oplus24({\bf 3,15})
\oplus57({\bf 3,13})
\oplus99({\bf 3,11})
\oplus148({\bf 3,9})
\oplus175({\bf 3,7})
\oplus175({\bf 3,5})
\oplus125({\bf 3,3})
\oplus49({\bf 3,1})
\oplus({\bf 1,19})
\oplus3({\bf 1,17})
\oplus10({\bf 1,15})
\oplus21({\bf 1,13})
\oplus39({\bf 1,11})
\oplus54({\bf 1,9})
\oplus67({\bf 1,7})
\oplus63({\bf 1,5})
\oplus49({\bf 1,3})
\oplus16({\bf 1,1})$\\
%
${\bf 286824}$&=&
$({\bf 31,31})
\oplus({\bf 31,27})
\oplus({\bf 31,23})
\oplus({\bf 31,19})
\oplus({\bf 31,15})
\oplus({\bf 31,11})
\oplus({\bf 31,7})
\oplus({\bf 31,3})
\oplus({\bf 29,29})
\oplus({\bf 29,27})
\oplus({\bf 29,25})
\oplus({\bf 29,23})
\oplus({\bf 29,21})
\oplus({\bf 29,19})
\oplus({\bf 29,17})
\oplus({\bf 29,15})
\oplus({\bf 29,13})
\oplus({\bf 29,11})
\oplus({\bf 29,9})
\oplus({\bf 29,7})
\oplus({\bf 29,5})
\oplus({\bf 29,3})
\oplus({\bf 27,31})
\oplus({\bf 27,29})
\oplus2({\bf 27,27})
\oplus2({\bf 27,25})
\oplus3({\bf 27,23})
\oplus2({\bf 27,21})
\oplus3({\bf 27,19})
\oplus2({\bf 27,17})
\oplus3({\bf 27,15})
\oplus2({\bf 27,13})
\oplus3({\bf 27,11})
\oplus2({\bf 27,9})
\oplus3({\bf 27,7})
\oplus2({\bf 27,5})
\oplus2({\bf 27,3})
\oplus({\bf 25,29})
\oplus2({\bf 25,27})
\oplus3({\bf 25,25})
\oplus3({\bf 25,23})
\oplus4({\bf 25,21})
\oplus4({\bf 25,19})
\oplus4({\bf 25,17})
\oplus4({\bf 25,15})
\oplus4({\bf 25,13})
\oplus4({\bf 25,11})
\oplus4({\bf 25,9})
\oplus4({\bf 25,7})
\oplus3({\bf 25,5})
\oplus2({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,31})
\oplus({\bf 23,29})
\oplus3({\bf 23,27})
\oplus3({\bf 23,25})
\oplus6({\bf 23,23})
\oplus5({\bf 23,21})
\oplus7({\bf 23,19})
\oplus6({\bf 23,17})
\oplus8({\bf 23,15})
\oplus6({\bf 23,13})
\oplus8({\bf 23,11})
\oplus6({\bf 23,9})
\oplus7({\bf 23,7})
\oplus4({\bf 23,5})
\oplus4({\bf 23,3})
\oplus({\bf 21,29})
\oplus2({\bf 21,27})
\oplus4({\bf 21,25})
\oplus5({\bf 21,23})
\oplus7({\bf 21,21})
\oplus8({\bf 21,19})
\oplus9({\bf 21,17})
\oplus9({\bf 21,15})
\oplus10({\bf 21,13})
\oplus10({\bf 21,11})
\oplus9({\bf 21,9})
\oplus8({\bf 21,7})
\oplus6({\bf 21,5})
\oplus4({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,31})
\oplus({\bf 19,29})
\oplus3({\bf 19,27})
\oplus4({\bf 19,25})
\oplus7({\bf 19,23})
\oplus8({\bf 19,21})
\oplus11({\bf 19,19})
\oplus11({\bf 19,17})
\oplus14({\bf 19,15})
\oplus13({\bf 19,13})
\oplus14({\bf 19,11})
\oplus12({\bf 19,9})
\oplus12({\bf 19,7})
\oplus7({\bf 19,5})
\oplus6({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,29})
\oplus2({\bf 17,27})
\oplus4({\bf 17,25})
\oplus6({\bf 17,23})
\oplus9({\bf 17,21})
\oplus11({\bf 17,19})
\oplus14({\bf 17,17})
\oplus15({\bf 17,15})
\oplus16({\bf 17,13})
\oplus16({\bf 17,11})
\oplus15({\bf 17,9})
\oplus12({\bf 17,7})
\oplus10({\bf 17,5})
\oplus6({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,31})
\oplus({\bf 15,29})
\oplus3({\bf 15,27})
\oplus4({\bf 15,25})
\oplus8({\bf 15,23})
\oplus9({\bf 15,21})
\oplus14({\bf 15,19})
\oplus15({\bf 15,17})
\oplus19({\bf 15,15})
\oplus18({\bf 15,13})
\oplus20({\bf 15,11})
\oplus16({\bf 15,9})
\oplus16({\bf 15,7})
\oplus10({\bf 15,5})
\oplus8({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,29})
\oplus2({\bf 13,27})
\oplus4({\bf 13,25})
\oplus6({\bf 13,23})
\oplus10({\bf 13,21})
\oplus13({\bf 13,19})
\oplus16({\bf 13,17})
\oplus18({\bf 13,15})
\oplus20({\bf 13,13})
\oplus19({\bf 13,11})
\oplus18({\bf 13,9})
\oplus15({\bf 13,7})
\oplus11({\bf 13,5})
\oplus7({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,31})
\oplus({\bf 11,29})
\oplus3({\bf 11,27})
\oplus4({\bf 11,25})
\oplus8({\bf 11,23})
\oplus10({\bf 11,21})
\oplus14({\bf 11,19})
\oplus16({\bf 11,17})
\oplus20({\bf 11,15})
\oplus19({\bf 11,13})
\oplus21({\bf 11,11})
\oplus17({\bf 11,9})
\oplus16({\bf 11,7})
\oplus11({\bf 11,5})
\oplus8({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,29})
\oplus2({\bf 9,27})
\oplus4({\bf 9,25})
\oplus6({\bf 9,23})
\oplus9({\bf 9,21})
\oplus12({\bf 9,19})
\oplus15({\bf 9,17})
\oplus16({\bf 9,15})
\oplus18({\bf 9,13})
\oplus17({\bf 9,11})
\oplus17({\bf 9,9})
\oplus13({\bf 9,7})
\oplus11({\bf 9,5})
\oplus6({\bf 9,3})
\oplus3({\bf 9,1})
\oplus({\bf 7,31})
\oplus({\bf 7,29})
\oplus3({\bf 7,27})
\oplus4({\bf 7,25})
\oplus7({\bf 7,23})
\oplus8({\bf 7,21})
\oplus12({\bf 7,19})
\oplus12({\bf 7,17})
\oplus16({\bf 7,15})
\oplus15({\bf 7,13})
\oplus16({\bf 7,11})
\oplus13({\bf 7,9})
\oplus14({\bf 7,7})
\oplus8({\bf 7,5})
\oplus7({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,29})
\oplus2({\bf 5,27})
\oplus3({\bf 5,25})
\oplus4({\bf 5,23})
\oplus6({\bf 5,21})
\oplus7({\bf 5,19})
\oplus10({\bf 5,17})
\oplus10({\bf 5,15})
\oplus11({\bf 5,13})
\oplus11({\bf 5,11})
\oplus11({\bf 5,9})
\oplus8({\bf 5,7})
\oplus8({\bf 5,5})
\oplus4({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,31})
\oplus({\bf 3,29})
\oplus2({\bf 3,27})
\oplus2({\bf 3,25})
\oplus4({\bf 3,23})
\oplus4({\bf 3,21})
\oplus6({\bf 3,19})
\oplus6({\bf 3,17})
\oplus8({\bf 3,15})
\oplus7({\bf 3,13})
\oplus8({\bf 3,11})
\oplus6({\bf 3,9})
\oplus7({\bf 3,7})
\oplus4({\bf 3,5})
\oplus4({\bf 3,3})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus({\bf 1,15})
\oplus3({\bf 1,13})
\oplus({\bf 1,11})
\oplus3({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 297297}$&=&
$({\bf 19,7})
\oplus2({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,11})
\oplus4({\bf 17,9})
\oplus8({\bf 17,7})
\oplus11({\bf 17,5})
\oplus10({\bf 17,3})
\oplus4({\bf 17,1})
\oplus2({\bf 15,13})
\oplus8({\bf 15,11})
\oplus18({\bf 15,9})
\oplus30({\bf 15,7})
\oplus36({\bf 15,5})
\oplus30({\bf 15,3})
\oplus12({\bf 15,1})
\oplus2({\bf 13,15})
\oplus10({\bf 13,13})
\oplus27({\bf 13,11})
\oplus52({\bf 13,9})
\oplus76({\bf 13,7})
\oplus85({\bf 13,5})
\oplus68({\bf 13,3})
\oplus26({\bf 13,1})
\oplus({\bf 11,17})
\oplus8({\bf 11,15})
\oplus27({\bf 11,13})
\oplus62({\bf 11,11})
\oplus108({\bf 11,9})
\oplus147({\bf 11,7})
\oplus157({\bf 11,5})
\oplus122({\bf 11,3})
\oplus46({\bf 11,1})
\oplus4({\bf 9,17})
\oplus18({\bf 9,15})
\oplus52({\bf 9,13})
\oplus108({\bf 9,11})
\oplus175({\bf 9,9})
\oplus228({\bf 9,7})
\oplus236({\bf 9,5})
\oplus180({\bf 9,3})
\oplus68({\bf 9,1})
\oplus({\bf 7,19})
\oplus8({\bf 7,17})
\oplus30({\bf 7,15})
\oplus76({\bf 7,13})
\oplus147({\bf 7,11})
\oplus228({\bf 7,9})
\oplus288({\bf 7,7})
\oplus292({\bf 7,5})
\oplus220({\bf 7,3})
\oplus82({\bf 7,1})
\oplus2({\bf 5,19})
\oplus11({\bf 5,17})
\oplus36({\bf 5,15})
\oplus85({\bf 5,13})
\oplus157({\bf 5,11})
\oplus236({\bf 5,9})
\oplus292({\bf 5,7})
\oplus292({\bf 5,5})
\oplus218({\bf 5,3})
\oplus81({\bf 5,1})
\oplus2({\bf 3,19})
\oplus10({\bf 3,17})
\oplus30({\bf 3,15})
\oplus68({\bf 3,13})
\oplus122({\bf 3,11})
\oplus180({\bf 3,9})
\oplus220({\bf 3,7})
\oplus218({\bf 3,5})
\oplus162({\bf 3,3})
\oplus60({\bf 3,1})
\oplus({\bf 1,19})
\oplus4({\bf 1,17})
\oplus12({\bf 1,15})
\oplus26({\bf 1,13})
\oplus46({\bf 1,11})
\oplus68({\bf 1,9})
\oplus82({\bf 1,7})
\oplus81({\bf 1,5})
\oplus60({\bf 1,3})
\oplus22({\bf 1,1})$\\
%
${\bf 304920}$&=&
$({\bf 21,15})
\oplus({\bf 21,13})
\oplus2({\bf 21,11})
\oplus2({\bf 21,9})
\oplus2({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,17})
\oplus2({\bf 19,15})
\oplus5({\bf 19,13})
\oplus6({\bf 19,11})
\oplus8({\bf 19,9})
\oplus7({\bf 19,7})
\oplus7({\bf 19,5})
\oplus3({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,19})
\oplus3({\bf 17,17})
\oplus7({\bf 17,15})
\oplus12({\bf 17,13})
\oplus18({\bf 17,11})
\oplus21({\bf 17,9})
\oplus22({\bf 17,7})
\oplus18({\bf 17,5})
\oplus13({\bf 17,3})
\oplus4({\bf 17,1})
\oplus({\bf 15,21})
\oplus2({\bf 15,19})
\oplus7({\bf 15,17})
\oplus14({\bf 15,15})
\oplus25({\bf 15,13})
\oplus34({\bf 15,11})
\oplus44({\bf 15,9})
\oplus44({\bf 15,7})
\oplus41({\bf 15,5})
\oplus26({\bf 15,3})
\oplus11({\bf 15,1})
\oplus({\bf 13,21})
\oplus5({\bf 13,19})
\oplus12({\bf 13,17})
\oplus25({\bf 13,15})
\oplus41({\bf 13,13})
\oplus60({\bf 13,11})
\oplus72({\bf 13,9})
\oplus78({\bf 13,7})
\oplus68({\bf 13,5})
\oplus49({\bf 13,3})
\oplus16({\bf 13,1})
\oplus2({\bf 11,21})
\oplus6({\bf 11,19})
\oplus18({\bf 11,17})
\oplus34({\bf 11,15})
\oplus60({\bf 11,13})
\oplus82({\bf 11,11})
\oplus105({\bf 11,9})
\oplus108({\bf 11,7})
\oplus101({\bf 11,5})
\oplus66({\bf 11,3})
\oplus27({\bf 11,1})
\oplus2({\bf 9,21})
\oplus8({\bf 9,19})
\oplus21({\bf 9,17})
\oplus44({\bf 9,15})
\oplus72({\bf 9,13})
\oplus105({\bf 9,11})
\oplus127({\bf 9,9})
\oplus137({\bf 9,7})
\oplus120({\bf 9,5})
\oplus86({\bf 9,3})
\oplus29({\bf 9,1})
\oplus2({\bf 7,21})
\oplus7({\bf 7,19})
\oplus22({\bf 7,17})
\oplus44({\bf 7,15})
\oplus78({\bf 7,13})
\oplus108({\bf 7,11})
\oplus137({\bf 7,9})
\oplus141({\bf 7,7})
\oplus130({\bf 7,5})
\oplus86({\bf 7,3})
\oplus34({\bf 7,1})
\oplus({\bf 5,21})
\oplus7({\bf 5,19})
\oplus18({\bf 5,17})
\oplus41({\bf 5,15})
\oplus68({\bf 5,13})
\oplus101({\bf 5,11})
\oplus120({\bf 5,9})
\oplus130({\bf 5,7})
\oplus112({\bf 5,5})
\oplus81({\bf 5,3})
\oplus26({\bf 5,1})
\oplus({\bf 3,21})
\oplus3({\bf 3,19})
\oplus13({\bf 3,17})
\oplus26({\bf 3,15})
\oplus49({\bf 3,13})
\oplus66({\bf 3,11})
\oplus86({\bf 3,9})
\oplus86({\bf 3,7})
\oplus81({\bf 3,5})
\oplus51({\bf 3,3})
\oplus22({\bf 3,1})
\oplus2({\bf 1,19})
\oplus4({\bf 1,17})
\oplus11({\bf 1,15})
\oplus16({\bf 1,13})
\oplus27({\bf 1,11})
\oplus29({\bf 1,9})
\oplus34({\bf 1,7})
\oplus26({\bf 1,5})
\oplus22({\bf 1,3})
\oplus5({\bf 1,1})$\\
%
${\bf 308880}$&=&
$({\bf 20,16})
\oplus2({\bf 20,14})
\oplus2({\bf 20,12})
\oplus2({\bf 20,10})
\oplus2({\bf 20,8})
\oplus2({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus2({\bf 18,18})
\oplus4({\bf 18,16})
\oplus7({\bf 18,14})
\oplus9({\bf 18,12})
\oplus10({\bf 18,10})
\oplus10({\bf 18,8})
\oplus10({\bf 18,6})
\oplus8({\bf 18,4})
\oplus5({\bf 18,2})
\oplus({\bf 16,20})
\oplus4({\bf 16,18})
\oplus10({\bf 16,16})
\oplus17({\bf 16,14})
\oplus23({\bf 16,12})
\oplus27({\bf 16,10})
\oplus29({\bf 16,8})
\oplus28({\bf 16,6})
\oplus23({\bf 16,4})
\oplus13({\bf 16,2})
\oplus2({\bf 14,20})
\oplus7({\bf 14,18})
\oplus17({\bf 14,16})
\oplus30({\bf 14,14})
\oplus43({\bf 14,12})
\oplus54({\bf 14,10})
\oplus59({\bf 14,8})
\oplus57({\bf 14,6})
\oplus46({\bf 14,4})
\oplus26({\bf 14,2})
\oplus2({\bf 12,20})
\oplus9({\bf 12,18})
\oplus23({\bf 12,16})
\oplus43({\bf 12,14})
\oplus66({\bf 12,12})
\oplus85({\bf 12,10})
\oplus96({\bf 12,8})
\oplus93({\bf 12,6})
\oplus74({\bf 12,4})
\oplus41({\bf 12,2})
\oplus2({\bf 10,20})
\oplus10({\bf 10,18})
\oplus27({\bf 10,16})
\oplus54({\bf 10,14})
\oplus85({\bf 10,12})
\oplus114({\bf 10,10})
\oplus129({\bf 10,8})
\oplus125({\bf 10,6})
\oplus99({\bf 10,4})
\oplus55({\bf 10,2})
\oplus2({\bf 8,20})
\oplus10({\bf 8,18})
\oplus29({\bf 8,16})
\oplus59({\bf 8,14})
\oplus96({\bf 8,12})
\oplus129({\bf 8,10})
\oplus148({\bf 8,8})
\oplus143({\bf 8,6})
\oplus113({\bf 8,4})
\oplus62({\bf 8,2})
\oplus2({\bf 6,20})
\oplus10({\bf 6,18})
\oplus28({\bf 6,16})
\oplus57({\bf 6,14})
\oplus93({\bf 6,12})
\oplus125({\bf 6,10})
\oplus143({\bf 6,8})
\oplus138({\bf 6,6})
\oplus109({\bf 6,4})
\oplus60({\bf 6,2})
\oplus2({\bf 4,20})
\oplus8({\bf 4,18})
\oplus23({\bf 4,16})
\oplus46({\bf 4,14})
\oplus74({\bf 4,12})
\oplus99({\bf 4,10})
\oplus113({\bf 4,8})
\oplus109({\bf 4,6})
\oplus86({\bf 4,4})
\oplus47({\bf 4,2})
\oplus({\bf 2,20})
\oplus5({\bf 2,18})
\oplus13({\bf 2,16})
\oplus26({\bf 2,14})
\oplus41({\bf 2,12})
\oplus55({\bf 2,10})
\oplus62({\bf 2,8})
\oplus60({\bf 2,6})
\oplus47({\bf 2,4})
\oplus26({\bf 2,2})$\\
%
${\bf 311168}$&=&
$({\bf 24,22})
\oplus({\bf 24,20})
\oplus({\bf 24,18})
\oplus({\bf 24,16})
\oplus({\bf 24,14})
\oplus({\bf 24,12})
\oplus({\bf 24,10})
\oplus({\bf 24,8})
\oplus({\bf 24,6})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 22,24})
\oplus2({\bf 22,22})
\oplus3({\bf 22,20})
\oplus4({\bf 22,18})
\oplus4({\bf 22,16})
\oplus4({\bf 22,14})
\oplus4({\bf 22,12})
\oplus4({\bf 22,10})
\oplus4({\bf 22,8})
\oplus4({\bf 22,6})
\oplus4({\bf 22,4})
\oplus2({\bf 22,2})
\oplus({\bf 20,24})
\oplus3({\bf 20,22})
\oplus6({\bf 20,20})
\oplus8({\bf 20,18})
\oplus9({\bf 20,16})
\oplus10({\bf 20,14})
\oplus10({\bf 20,12})
\oplus10({\bf 20,10})
\oplus10({\bf 20,8})
\oplus10({\bf 20,6})
\oplus8({\bf 20,4})
\oplus5({\bf 20,2})
\oplus({\bf 18,24})
\oplus4({\bf 18,22})
\oplus8({\bf 18,20})
\oplus12({\bf 18,18})
\oplus16({\bf 18,16})
\oplus18({\bf 18,14})
\oplus19({\bf 18,12})
\oplus20({\bf 18,10})
\oplus20({\bf 18,8})
\oplus18({\bf 18,6})
\oplus14({\bf 18,4})
\oplus8({\bf 18,2})
\oplus({\bf 16,24})
\oplus4({\bf 16,22})
\oplus9({\bf 16,20})
\oplus16({\bf 16,18})
\oplus22({\bf 16,16})
\oplus27({\bf 16,14})
\oplus31({\bf 16,12})
\oplus33({\bf 16,10})
\oplus32({\bf 16,8})
\oplus29({\bf 16,6})
\oplus22({\bf 16,4})
\oplus11({\bf 16,2})
\oplus({\bf 14,24})
\oplus4({\bf 14,22})
\oplus10({\bf 14,20})
\oplus18({\bf 14,18})
\oplus27({\bf 14,16})
\oplus36({\bf 14,14})
\oplus43({\bf 14,12})
\oplus46({\bf 14,10})
\oplus46({\bf 14,8})
\oplus40({\bf 14,6})
\oplus29({\bf 14,4})
\oplus16({\bf 14,2})
\oplus({\bf 12,24})
\oplus4({\bf 12,22})
\oplus10({\bf 12,20})
\oplus19({\bf 12,18})
\oplus31({\bf 12,16})
\oplus43({\bf 12,14})
\oplus52({\bf 12,12})
\oplus58({\bf 12,10})
\oplus57({\bf 12,8})
\oplus49({\bf 12,6})
\oplus36({\bf 12,4})
\oplus19({\bf 12,2})
\oplus({\bf 10,24})
\oplus4({\bf 10,22})
\oplus10({\bf 10,20})
\oplus20({\bf 10,18})
\oplus33({\bf 10,16})
\oplus46({\bf 10,14})
\oplus58({\bf 10,12})
\oplus64({\bf 10,10})
\oplus62({\bf 10,8})
\oplus54({\bf 10,6})
\oplus40({\bf 10,4})
\oplus20({\bf 10,2})
\oplus({\bf 8,24})
\oplus4({\bf 8,22})
\oplus10({\bf 8,20})
\oplus20({\bf 8,18})
\oplus32({\bf 8,16})
\oplus46({\bf 8,14})
\oplus57({\bf 8,12})
\oplus62({\bf 8,10})
\oplus62({\bf 8,8})
\oplus53({\bf 8,6})
\oplus38({\bf 8,4})
\oplus21({\bf 8,2})
\oplus({\bf 6,24})
\oplus4({\bf 6,22})
\oplus10({\bf 6,20})
\oplus18({\bf 6,18})
\oplus29({\bf 6,16})
\oplus40({\bf 6,14})
\oplus49({\bf 6,12})
\oplus54({\bf 6,10})
\oplus53({\bf 6,8})
\oplus46({\bf 6,6})
\oplus34({\bf 6,4})
\oplus18({\bf 6,2})
\oplus({\bf 4,24})
\oplus4({\bf 4,22})
\oplus8({\bf 4,20})
\oplus14({\bf 4,18})
\oplus22({\bf 4,16})
\oplus29({\bf 4,14})
\oplus36({\bf 4,12})
\oplus40({\bf 4,10})
\oplus38({\bf 4,8})
\oplus34({\bf 4,6})
\oplus26({\bf 4,4})
\oplus13({\bf 4,2})
\oplus({\bf 2,24})
\oplus2({\bf 2,22})
\oplus5({\bf 2,20})
\oplus8({\bf 2,18})
\oplus11({\bf 2,16})
\oplus16({\bf 2,14})
\oplus19({\bf 2,12})
\oplus20({\bf 2,10})
\oplus21({\bf 2,8})
\oplus18({\bf 2,6})
\oplus13({\bf 2,4})
\oplus8({\bf 2,2})$\\
%
${\bf 311220}$&=&
$({\bf 21,9})
\oplus({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 19,13})
\oplus2({\bf 19,11})
\oplus3({\bf 19,9})
\oplus4({\bf 19,7})
\oplus4({\bf 19,5})
\oplus3({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,17})
\oplus2({\bf 17,15})
\oplus6({\bf 17,13})
\oplus9({\bf 17,11})
\oplus15({\bf 17,9})
\oplus15({\bf 17,7})
\oplus17({\bf 17,5})
\oplus10({\bf 17,3})
\oplus6({\bf 17,1})
\oplus2({\bf 15,17})
\oplus7({\bf 15,15})
\oplus15({\bf 15,13})
\oplus26({\bf 15,11})
\oplus36({\bf 15,9})
\oplus42({\bf 15,7})
\oplus39({\bf 15,5})
\oplus29({\bf 15,3})
\oplus10({\bf 15,1})
\oplus({\bf 13,19})
\oplus6({\bf 13,17})
\oplus15({\bf 13,15})
\oplus34({\bf 13,13})
\oplus53({\bf 13,11})
\oplus76({\bf 13,9})
\oplus82({\bf 13,7})
\oplus82({\bf 13,5})
\oplus54({\bf 13,3})
\oplus23({\bf 13,1})
\oplus2({\bf 11,19})
\oplus9({\bf 11,17})
\oplus26({\bf 11,15})
\oplus53({\bf 11,13})
\oplus88({\bf 11,11})
\oplus118({\bf 11,9})
\oplus136({\bf 11,7})
\oplus125({\bf 11,5})
\oplus91({\bf 11,3})
\oplus32({\bf 11,1})
\oplus({\bf 9,21})
\oplus3({\bf 9,19})
\oplus15({\bf 9,17})
\oplus36({\bf 9,15})
\oplus76({\bf 9,13})
\oplus118({\bf 9,11})
\oplus165({\bf 9,9})
\oplus180({\bf 9,7})
\oplus174({\bf 9,5})
\oplus118({\bf 9,3})
\oplus48({\bf 9,1})
\oplus4({\bf 7,19})
\oplus15({\bf 7,17})
\oplus42({\bf 7,15})
\oplus82({\bf 7,13})
\oplus136({\bf 7,11})
\oplus180({\bf 7,9})
\oplus206({\bf 7,7})
\oplus190({\bf 7,5})
\oplus138({\bf 7,3})
\oplus47({\bf 7,1})
\oplus({\bf 5,21})
\oplus4({\bf 5,19})
\oplus17({\bf 5,17})
\oplus39({\bf 5,15})
\oplus82({\bf 5,13})
\oplus125({\bf 5,11})
\oplus174({\bf 5,9})
\oplus190({\bf 5,7})
\oplus183({\bf 5,5})
\oplus124({\bf 5,3})
\oplus51({\bf 5,1})
\oplus3({\bf 3,19})
\oplus10({\bf 3,17})
\oplus29({\bf 3,15})
\oplus54({\bf 3,13})
\oplus91({\bf 3,11})
\oplus118({\bf 3,9})
\oplus138({\bf 3,7})
\oplus124({\bf 3,5})
\oplus93({\bf 3,3})
\oplus30({\bf 3,1})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus6({\bf 1,17})
\oplus10({\bf 1,15})
\oplus23({\bf 1,13})
\oplus32({\bf 1,11})
\oplus48({\bf 1,9})
\oplus47({\bf 1,7})
\oplus51({\bf 1,5})
\oplus30({\bf 1,3})
\oplus15({\bf 1,1})$\\
%
${\bf 312741}$&=&
$({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,9})
\oplus3({\bf 19,7})
\oplus5({\bf 19,5})
\oplus5({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,13})
\oplus3({\bf 17,11})
\oplus8({\bf 17,9})
\oplus13({\bf 17,7})
\oplus18({\bf 17,5})
\oplus15({\bf 17,3})
\oplus7({\bf 17,1})
\oplus({\bf 15,15})
\oplus5({\bf 15,13})
\oplus13({\bf 15,11})
\oplus26({\bf 15,9})
\oplus39({\bf 15,7})
\oplus45({\bf 15,5})
\oplus37({\bf 15,3})
\oplus14({\bf 15,1})
\oplus({\bf 13,17})
\oplus5({\bf 13,15})
\oplus16({\bf 13,13})
\oplus36({\bf 13,11})
\oplus63({\bf 13,9})
\oplus85({\bf 13,7})
\oplus93({\bf 13,5})
\oplus71({\bf 13,3})
\oplus29({\bf 13,1})
\oplus3({\bf 11,17})
\oplus13({\bf 11,15})
\oplus36({\bf 11,13})
\oplus72({\bf 11,11})
\oplus115({\bf 11,9})
\oplus149({\bf 11,7})
\oplus154({\bf 11,5})
\oplus118({\bf 11,3})
\oplus44({\bf 11,1})
\oplus({\bf 9,19})
\oplus8({\bf 9,17})
\oplus26({\bf 9,15})
\oplus63({\bf 9,13})
\oplus115({\bf 9,11})
\oplus175({\bf 9,9})
\oplus215({\bf 9,7})
\oplus218({\bf 9,5})
\oplus161({\bf 9,3})
\oplus62({\bf 9,1})
\oplus3({\bf 7,19})
\oplus13({\bf 7,17})
\oplus39({\bf 7,15})
\oplus85({\bf 7,13})
\oplus149({\bf 7,11})
\oplus215({\bf 7,9})
\oplus259({\bf 7,7})
\oplus254({\bf 7,5})
\oplus189({\bf 7,3})
\oplus69({\bf 7,1})
\oplus({\bf 5,21})
\oplus5({\bf 5,19})
\oplus18({\bf 5,17})
\oplus45({\bf 5,15})
\oplus93({\bf 5,13})
\oplus154({\bf 5,11})
\oplus218({\bf 5,9})
\oplus254({\bf 5,7})
\oplus248({\bf 5,5})
\oplus179({\bf 5,3})
\oplus68({\bf 5,1})
\oplus({\bf 3,21})
\oplus5({\bf 3,19})
\oplus15({\bf 3,17})
\oplus37({\bf 3,15})
\oplus71({\bf 3,13})
\oplus118({\bf 3,11})
\oplus161({\bf 3,9})
\oplus189({\bf 3,7})
\oplus179({\bf 3,5})
\oplus131({\bf 3,3})
\oplus47({\bf 3,1})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus7({\bf 1,17})
\oplus14({\bf 1,15})
\oplus29({\bf 1,13})
\oplus44({\bf 1,11})
\oplus62({\bf 1,9})
\oplus69({\bf 1,7})
\oplus68({\bf 1,5})
\oplus47({\bf 1,3})
\oplus19({\bf 1,1})$\\
%
${\bf 313950}$&=&
$({\bf 21,17})
\oplus({\bf 21,15})
\oplus2({\bf 21,13})
\oplus({\bf 21,11})
\oplus2({\bf 21,9})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,19})
\oplus3({\bf 19,17})
\oplus5({\bf 19,15})
\oplus6({\bf 19,13})
\oplus7({\bf 19,11})
\oplus7({\bf 19,9})
\oplus7({\bf 19,7})
\oplus7({\bf 19,5})
\oplus5({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,21})
\oplus3({\bf 17,19})
\oplus8({\bf 17,17})
\oplus12({\bf 17,15})
\oplus18({\bf 17,13})
\oplus19({\bf 17,11})
\oplus22({\bf 17,9})
\oplus21({\bf 17,7})
\oplus20({\bf 17,5})
\oplus13({\bf 17,3})
\oplus6({\bf 17,1})
\oplus({\bf 15,21})
\oplus5({\bf 15,19})
\oplus12({\bf 15,17})
\oplus22({\bf 15,15})
\oplus31({\bf 15,13})
\oplus39({\bf 15,11})
\oplus44({\bf 15,9})
\oplus44({\bf 15,7})
\oplus39({\bf 15,5})
\oplus27({\bf 15,3})
\oplus10({\bf 15,1})
\oplus2({\bf 13,21})
\oplus6({\bf 13,19})
\oplus18({\bf 13,17})
\oplus31({\bf 13,15})
\oplus50({\bf 13,13})
\oplus63({\bf 13,11})
\oplus75({\bf 13,9})
\oplus73({\bf 13,7})
\oplus67({\bf 13,5})
\oplus43({\bf 13,3})
\oplus17({\bf 13,1})
\oplus({\bf 11,21})
\oplus7({\bf 11,19})
\oplus19({\bf 11,17})
\oplus39({\bf 11,15})
\oplus63({\bf 11,13})
\oplus86({\bf 11,11})
\oplus101({\bf 11,9})
\oplus104({\bf 11,7})
\oplus89({\bf 11,5})
\oplus61({\bf 11,3})
\oplus22({\bf 11,1})
\oplus2({\bf 9,21})
\oplus7({\bf 9,19})
\oplus22({\bf 9,17})
\oplus44({\bf 9,15})
\oplus75({\bf 9,13})
\oplus101({\bf 9,11})
\oplus123({\bf 9,9})
\oplus123({\bf 9,7})
\oplus109({\bf 9,5})
\oplus71({\bf 9,3})
\oplus27({\bf 9,1})
\oplus({\bf 7,21})
\oplus7({\bf 7,19})
\oplus21({\bf 7,17})
\oplus44({\bf 7,15})
\oplus73({\bf 7,13})
\oplus104({\bf 7,11})
\oplus123({\bf 7,9})
\oplus126({\bf 7,7})
\oplus109({\bf 7,5})
\oplus74({\bf 7,3})
\oplus25({\bf 7,1})
\oplus2({\bf 5,21})
\oplus7({\bf 5,19})
\oplus20({\bf 5,17})
\oplus39({\bf 5,15})
\oplus67({\bf 5,13})
\oplus89({\bf 5,11})
\oplus109({\bf 5,9})
\oplus109({\bf 5,7})
\oplus96({\bf 5,5})
\oplus62({\bf 5,3})
\oplus25({\bf 5,1})
\oplus({\bf 3,21})
\oplus5({\bf 3,19})
\oplus13({\bf 3,17})
\oplus27({\bf 3,15})
\oplus43({\bf 3,13})
\oplus61({\bf 3,11})
\oplus71({\bf 3,9})
\oplus74({\bf 3,7})
\oplus62({\bf 3,5})
\oplus44({\bf 3,3})
\oplus14({\bf 3,1})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus6({\bf 1,17})
\oplus10({\bf 1,15})
\oplus17({\bf 1,13})
\oplus22({\bf 1,11})
\oplus27({\bf 1,9})
\oplus25({\bf 1,7})
\oplus25({\bf 1,5})
\oplus14({\bf 1,3})
\oplus6({\bf 1,1})$\\
%
${\bf 321750}$&=&
$({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,11})
\oplus3({\bf 19,9})
\oplus5({\bf 19,7})
\oplus6({\bf 19,5})
\oplus5({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,13})
\oplus5({\bf 17,11})
\oplus11({\bf 17,9})
\oplus18({\bf 17,7})
\oplus20({\bf 17,5})
\oplus17({\bf 17,3})
\oplus6({\bf 17,1})
\oplus({\bf 15,15})
\oplus6({\bf 15,13})
\oplus16({\bf 15,11})
\oplus31({\bf 15,9})
\oplus45({\bf 15,7})
\oplus50({\bf 15,5})
\oplus39({\bf 15,3})
\oplus15({\bf 15,1})
\oplus({\bf 13,17})
\oplus6({\bf 13,15})
\oplus17({\bf 13,13})
\oplus39({\bf 13,11})
\oplus66({\bf 13,9})
\oplus91({\bf 13,7})
\oplus95({\bf 13,5})
\oplus75({\bf 13,3})
\oplus27({\bf 13,1})
\oplus({\bf 11,19})
\oplus5({\bf 11,17})
\oplus16({\bf 11,15})
\oplus39({\bf 11,13})
\oplus75({\bf 11,11})
\oplus118({\bf 11,9})
\oplus150({\bf 11,7})
\oplus154({\bf 11,5})
\oplus116({\bf 11,3})
\oplus44({\bf 11,1})
\oplus3({\bf 9,19})
\oplus11({\bf 9,17})
\oplus31({\bf 9,15})
\oplus66({\bf 9,13})
\oplus118({\bf 9,11})
\oplus171({\bf 9,9})
\oplus211({\bf 9,7})
\oplus207({\bf 9,5})
\oplus156({\bf 9,3})
\oplus56({\bf 9,1})
\oplus({\bf 7,21})
\oplus5({\bf 7,19})
\oplus18({\bf 7,17})
\oplus45({\bf 7,15})
\oplus91({\bf 7,13})
\oplus150({\bf 7,11})
\oplus211({\bf 7,9})
\oplus247({\bf 7,7})
\oplus240({\bf 7,5})
\oplus174({\bf 7,3})
\oplus65({\bf 7,1})
\oplus({\bf 5,21})
\oplus6({\bf 5,19})
\oplus20({\bf 5,17})
\oplus50({\bf 5,15})
\oplus95({\bf 5,13})
\oplus154({\bf 5,11})
\oplus207({\bf 5,9})
\oplus240({\bf 5,7})
\oplus225({\bf 5,5})
\oplus165({\bf 5,3})
\oplus58({\bf 5,1})
\oplus({\bf 3,21})
\oplus5({\bf 3,19})
\oplus17({\bf 3,17})
\oplus39({\bf 3,15})
\oplus75({\bf 3,13})
\oplus116({\bf 3,11})
\oplus156({\bf 3,9})
\oplus174({\bf 3,7})
\oplus165({\bf 3,5})
\oplus116({\bf 3,3})
\oplus44({\bf 3,1})
\oplus2({\bf 1,19})
\oplus6({\bf 1,17})
\oplus15({\bf 1,15})
\oplus27({\bf 1,13})
\oplus44({\bf 1,11})
\oplus56({\bf 1,9})
\oplus65({\bf 1,7})
\oplus58({\bf 1,5})
\oplus44({\bf 1,3})
\oplus14({\bf 1,1})$\\
%
${\bf 326144}$&=&
$({\bf 20,14})
\oplus({\bf 20,12})
\oplus2({\bf 20,10})
\oplus2({\bf 20,8})
\oplus2({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 18,16})
\oplus3({\bf 18,14})
\oplus6({\bf 18,12})
\oplus8({\bf 18,10})
\oplus9({\bf 18,8})
\oplus10({\bf 18,6})
\oplus8({\bf 18,4})
\oplus5({\bf 18,2})
\oplus({\bf 16,18})
\oplus4({\bf 16,16})
\oplus10({\bf 16,14})
\oplus17({\bf 16,12})
\oplus24({\bf 16,10})
\oplus29({\bf 16,8})
\oplus29({\bf 16,6})
\oplus24({\bf 16,4})
\oplus14({\bf 16,2})
\oplus({\bf 14,20})
\oplus3({\bf 14,18})
\oplus10({\bf 14,16})
\oplus22({\bf 14,14})
\oplus37({\bf 14,12})
\oplus53({\bf 14,10})
\oplus62({\bf 14,8})
\oplus63({\bf 14,6})
\oplus52({\bf 14,4})
\oplus29({\bf 14,2})
\oplus({\bf 12,20})
\oplus6({\bf 12,18})
\oplus17({\bf 12,16})
\oplus37({\bf 12,14})
\oplus64({\bf 12,12})
\oplus90({\bf 12,10})
\oplus108({\bf 12,8})
\oplus109({\bf 12,6})
\oplus89({\bf 12,4})
\oplus50({\bf 12,2})
\oplus2({\bf 10,20})
\oplus8({\bf 10,18})
\oplus24({\bf 10,16})
\oplus53({\bf 10,14})
\oplus90({\bf 10,12})
\oplus128({\bf 10,10})
\oplus154({\bf 10,8})
\oplus155({\bf 10,6})
\oplus126({\bf 10,4})
\oplus72({\bf 10,2})
\oplus2({\bf 8,20})
\oplus9({\bf 8,18})
\oplus29({\bf 8,16})
\oplus62({\bf 8,14})
\oplus108({\bf 8,12})
\oplus154({\bf 8,10})
\oplus184({\bf 8,8})
\oplus186({\bf 8,6})
\oplus153({\bf 8,4})
\oplus85({\bf 8,2})
\oplus2({\bf 6,20})
\oplus10({\bf 6,18})
\oplus29({\bf 6,16})
\oplus63({\bf 6,14})
\oplus109({\bf 6,12})
\oplus155({\bf 6,10})
\oplus186({\bf 6,8})
\oplus188({\bf 6,6})
\oplus153({\bf 6,4})
\oplus86({\bf 6,2})
\oplus2({\bf 4,20})
\oplus8({\bf 4,18})
\oplus24({\bf 4,16})
\oplus52({\bf 4,14})
\oplus89({\bf 4,12})
\oplus126({\bf 4,10})
\oplus153({\bf 4,8})
\oplus153({\bf 4,6})
\oplus124({\bf 4,4})
\oplus71({\bf 4,2})
\oplus({\bf 2,20})
\oplus5({\bf 2,18})
\oplus14({\bf 2,16})
\oplus29({\bf 2,14})
\oplus50({\bf 2,12})
\oplus72({\bf 2,10})
\oplus85({\bf 2,8})
\oplus86({\bf 2,6})
\oplus71({\bf 2,4})
\oplus38({\bf 2,2})$\\
%
${\bf 336336}$&=&
$({\bf 20,12})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 18,16})
\oplus3({\bf 18,14})
\oplus5({\bf 18,12})
\oplus7({\bf 18,10})
\oplus8({\bf 18,8})
\oplus8({\bf 18,6})
\oplus7({\bf 18,4})
\oplus4({\bf 18,2})
\oplus({\bf 16,18})
\oplus4({\bf 16,16})
\oplus10({\bf 16,14})
\oplus17({\bf 16,12})
\oplus23({\bf 16,10})
\oplus27({\bf 16,8})
\oplus27({\bf 16,6})
\oplus23({\bf 16,4})
\oplus13({\bf 16,2})
\oplus3({\bf 14,18})
\oplus10({\bf 14,16})
\oplus22({\bf 14,14})
\oplus38({\bf 14,12})
\oplus53({\bf 14,10})
\oplus63({\bf 14,8})
\oplus64({\bf 14,6})
\oplus52({\bf 14,4})
\oplus30({\bf 14,2})
\oplus({\bf 12,20})
\oplus5({\bf 12,18})
\oplus17({\bf 12,16})
\oplus38({\bf 12,14})
\oplus66({\bf 12,12})
\oplus94({\bf 12,10})
\oplus113({\bf 12,8})
\oplus114({\bf 12,6})
\oplus94({\bf 12,4})
\oplus53({\bf 12,2})
\oplus({\bf 10,20})
\oplus7({\bf 10,18})
\oplus23({\bf 10,16})
\oplus53({\bf 10,14})
\oplus94({\bf 10,12})
\oplus136({\bf 10,10})
\oplus164({\bf 10,8})
\oplus167({\bf 10,6})
\oplus137({\bf 10,4})
\oplus77({\bf 10,2})
\oplus({\bf 8,20})
\oplus8({\bf 8,18})
\oplus27({\bf 8,16})
\oplus63({\bf 8,14})
\oplus113({\bf 8,12})
\oplus164({\bf 8,10})
\oplus200({\bf 8,8})
\oplus203({\bf 8,6})
\oplus166({\bf 8,4})
\oplus94({\bf 8,2})
\oplus({\bf 6,20})
\oplus8({\bf 6,18})
\oplus27({\bf 6,16})
\oplus64({\bf 6,14})
\oplus114({\bf 6,12})
\oplus167({\bf 6,10})
\oplus203({\bf 6,8})
\oplus206({\bf 6,6})
\oplus169({\bf 6,4})
\oplus95({\bf 6,2})
\oplus({\bf 4,20})
\oplus7({\bf 4,18})
\oplus23({\bf 4,16})
\oplus52({\bf 4,14})
\oplus94({\bf 4,12})
\oplus137({\bf 4,10})
\oplus166({\bf 4,8})
\oplus169({\bf 4,6})
\oplus138({\bf 4,4})
\oplus77({\bf 4,2})
\oplus({\bf 2,20})
\oplus4({\bf 2,18})
\oplus13({\bf 2,16})
\oplus30({\bf 2,14})
\oplus53({\bf 2,12})
\oplus77({\bf 2,10})
\oplus94({\bf 2,8})
\oplus95({\bf 2,6})
\oplus77({\bf 2,4})
\oplus44({\bf 2,2})$\\
%
${\bf 348348}$&=&
$({\bf 25,23})
\oplus({\bf 25,21})
\oplus({\bf 25,19})
\oplus({\bf 25,17})
\oplus({\bf 25,15})
\oplus({\bf 25,13})
\oplus({\bf 25,11})
\oplus({\bf 25,9})
\oplus({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 23,25})
\oplus({\bf 23,23})
\oplus3({\bf 23,21})
\oplus3({\bf 23,19})
\oplus4({\bf 23,17})
\oplus3({\bf 23,15})
\oplus4({\bf 23,13})
\oplus3({\bf 23,11})
\oplus4({\bf 23,9})
\oplus3({\bf 23,7})
\oplus4({\bf 23,5})
\oplus2({\bf 23,3})
\oplus2({\bf 23,1})
\oplus({\bf 21,25})
\oplus3({\bf 21,23})
\oplus5({\bf 21,21})
\oplus7({\bf 21,19})
\oplus8({\bf 21,17})
\oplus9({\bf 21,15})
\oplus9({\bf 21,13})
\oplus9({\bf 21,11})
\oplus9({\bf 21,9})
\oplus9({\bf 21,7})
\oplus8({\bf 21,5})
\oplus6({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 19,25})
\oplus3({\bf 19,23})
\oplus7({\bf 19,21})
\oplus10({\bf 19,19})
\oplus14({\bf 19,17})
\oplus15({\bf 19,15})
\oplus17({\bf 19,13})
\oplus17({\bf 19,11})
\oplus18({\bf 19,9})
\oplus16({\bf 19,7})
\oplus15({\bf 19,5})
\oplus9({\bf 19,3})
\oplus4({\bf 19,1})
\oplus({\bf 17,25})
\oplus4({\bf 17,23})
\oplus8({\bf 17,21})
\oplus14({\bf 17,19})
\oplus19({\bf 17,17})
\oplus24({\bf 17,15})
\oplus27({\bf 17,13})
\oplus29({\bf 17,11})
\oplus29({\bf 17,9})
\oplus28({\bf 17,7})
\oplus22({\bf 17,5})
\oplus15({\bf 17,3})
\oplus5({\bf 17,1})
\oplus({\bf 15,25})
\oplus3({\bf 15,23})
\oplus9({\bf 15,21})
\oplus15({\bf 15,19})
\oplus24({\bf 15,17})
\oplus30({\bf 15,15})
\oplus38({\bf 15,13})
\oplus40({\bf 15,11})
\oplus43({\bf 15,9})
\oplus37({\bf 15,7})
\oplus32({\bf 15,5})
\oplus19({\bf 15,3})
\oplus8({\bf 15,1})
\oplus({\bf 13,25})
\oplus4({\bf 13,23})
\oplus9({\bf 13,21})
\oplus17({\bf 13,19})
\oplus27({\bf 13,17})
\oplus38({\bf 13,15})
\oplus46({\bf 13,13})
\oplus53({\bf 13,11})
\oplus53({\bf 13,9})
\oplus49({\bf 13,7})
\oplus39({\bf 13,5})
\oplus25({\bf 13,3})
\oplus8({\bf 13,1})
\oplus({\bf 11,25})
\oplus3({\bf 11,23})
\oplus9({\bf 11,21})
\oplus17({\bf 11,19})
\oplus29({\bf 11,17})
\oplus40({\bf 11,15})
\oplus53({\bf 11,13})
\oplus58({\bf 11,11})
\oplus61({\bf 11,9})
\oplus54({\bf 11,7})
\oplus44({\bf 11,5})
\oplus27({\bf 11,3})
\oplus11({\bf 11,1})
\oplus({\bf 9,25})
\oplus4({\bf 9,23})
\oplus9({\bf 9,21})
\oplus18({\bf 9,19})
\oplus29({\bf 9,17})
\oplus43({\bf 9,15})
\oplus53({\bf 9,13})
\oplus61({\bf 9,11})
\oplus61({\bf 9,9})
\oplus57({\bf 9,7})
\oplus44({\bf 9,5})
\oplus29({\bf 9,3})
\oplus9({\bf 9,1})
\oplus({\bf 7,25})
\oplus3({\bf 7,23})
\oplus9({\bf 7,21})
\oplus16({\bf 7,19})
\oplus28({\bf 7,17})
\oplus37({\bf 7,15})
\oplus49({\bf 7,13})
\oplus54({\bf 7,11})
\oplus57({\bf 7,9})
\oplus49({\bf 7,7})
\oplus42({\bf 7,5})
\oplus25({\bf 7,3})
\oplus10({\bf 7,1})
\oplus({\bf 5,25})
\oplus4({\bf 5,23})
\oplus8({\bf 5,21})
\oplus15({\bf 5,19})
\oplus22({\bf 5,17})
\oplus32({\bf 5,15})
\oplus39({\bf 5,13})
\oplus44({\bf 5,11})
\oplus44({\bf 5,9})
\oplus42({\bf 5,7})
\oplus32({\bf 5,5})
\oplus22({\bf 5,3})
\oplus7({\bf 5,1})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus6({\bf 3,21})
\oplus9({\bf 3,19})
\oplus15({\bf 3,17})
\oplus19({\bf 3,15})
\oplus25({\bf 3,13})
\oplus27({\bf 3,11})
\oplus29({\bf 3,9})
\oplus25({\bf 3,7})
\oplus22({\bf 3,5})
\oplus13({\bf 3,3})
\oplus6({\bf 3,1})
\oplus2({\bf 1,23})
\oplus2({\bf 1,21})
\oplus4({\bf 1,19})
\oplus5({\bf 1,17})
\oplus8({\bf 1,15})
\oplus8({\bf 1,13})
\oplus11({\bf 1,11})
\oplus9({\bf 1,9})
\oplus10({\bf 1,7})
\oplus7({\bf 1,5})
\oplus6({\bf 1,3})$\\
%
${\bf 351000}$&=&
$({\bf 23,17})
\oplus({\bf 23,13})
\oplus({\bf 23,9})
\oplus({\bf 23,5})
\oplus({\bf 23,1})
\oplus({\bf 21,21})
\oplus2({\bf 21,19})
\oplus3({\bf 21,17})
\oplus4({\bf 21,15})
\oplus4({\bf 21,13})
\oplus4({\bf 21,11})
\oplus4({\bf 21,9})
\oplus4({\bf 21,7})
\oplus4({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})
\oplus2({\bf 19,21})
\oplus4({\bf 19,19})
\oplus8({\bf 19,17})
\oplus9({\bf 19,15})
\oplus12({\bf 19,13})
\oplus11({\bf 19,11})
\oplus13({\bf 19,9})
\oplus11({\bf 19,7})
\oplus12({\bf 19,5})
\oplus7({\bf 19,3})
\oplus4({\bf 19,1})
\oplus({\bf 17,23})
\oplus3({\bf 17,21})
\oplus8({\bf 17,19})
\oplus14({\bf 17,17})
\oplus20({\bf 17,15})
\oplus24({\bf 17,13})
\oplus27({\bf 17,11})
\oplus28({\bf 17,9})
\oplus28({\bf 17,7})
\oplus24({\bf 17,5})
\oplus17({\bf 17,3})
\oplus6({\bf 17,1})
\oplus4({\bf 15,21})
\oplus9({\bf 15,19})
\oplus20({\bf 15,17})
\oplus28({\bf 15,15})
\oplus40({\bf 15,13})
\oplus44({\bf 15,11})
\oplus51({\bf 15,9})
\oplus46({\bf 15,7})
\oplus43({\bf 15,5})
\oplus26({\bf 15,3})
\oplus12({\bf 15,1})
\oplus({\bf 13,23})
\oplus4({\bf 13,21})
\oplus12({\bf 13,19})
\oplus24({\bf 13,17})
\oplus40({\bf 13,15})
\oplus55({\bf 13,13})
\oplus68({\bf 13,11})
\oplus74({\bf 13,9})
\oplus73({\bf 13,7})
\oplus61({\bf 13,5})
\oplus41({\bf 13,3})
\oplus14({\bf 13,1})
\oplus4({\bf 11,21})
\oplus11({\bf 11,19})
\oplus27({\bf 11,17})
\oplus44({\bf 11,15})
\oplus68({\bf 11,13})
\oplus83({\bf 11,11})
\oplus96({\bf 11,9})
\oplus90({\bf 11,7})
\oplus79({\bf 11,5})
\oplus49({\bf 11,3})
\oplus20({\bf 11,1})
\oplus({\bf 9,23})
\oplus4({\bf 9,21})
\oplus13({\bf 9,19})
\oplus28({\bf 9,17})
\oplus51({\bf 9,15})
\oplus74({\bf 9,13})
\oplus96({\bf 9,11})
\oplus106({\bf 9,9})
\oplus105({\bf 9,7})
\oplus86({\bf 9,5})
\oplus58({\bf 9,3})
\oplus19({\bf 9,1})
\oplus4({\bf 7,21})
\oplus11({\bf 7,19})
\oplus28({\bf 7,17})
\oplus46({\bf 7,15})
\oplus73({\bf 7,13})
\oplus90({\bf 7,11})
\oplus105({\bf 7,9})
\oplus98({\bf 7,7})
\oplus86({\bf 7,5})
\oplus53({\bf 7,3})
\oplus22({\bf 7,1})
\oplus({\bf 5,23})
\oplus4({\bf 5,21})
\oplus12({\bf 5,19})
\oplus24({\bf 5,17})
\oplus43({\bf 5,15})
\oplus61({\bf 5,13})
\oplus79({\bf 5,11})
\oplus86({\bf 5,9})
\oplus86({\bf 5,7})
\oplus70({\bf 5,5})
\oplus48({\bf 5,3})
\oplus15({\bf 5,1})
\oplus3({\bf 3,21})
\oplus7({\bf 3,19})
\oplus17({\bf 3,17})
\oplus26({\bf 3,15})
\oplus41({\bf 3,13})
\oplus49({\bf 3,11})
\oplus58({\bf 3,9})
\oplus53({\bf 3,7})
\oplus48({\bf 3,5})
\oplus29({\bf 3,3})
\oplus13({\bf 3,1})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus4({\bf 1,19})
\oplus6({\bf 1,17})
\oplus12({\bf 1,15})
\oplus14({\bf 1,13})
\oplus20({\bf 1,11})
\oplus19({\bf 1,9})
\oplus22({\bf 1,7})
\oplus15({\bf 1,5})
\oplus13({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 359424}$&=&
$({\bf 20,8})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 18,12})
\oplus3({\bf 18,10})
\oplus6({\bf 18,8})
\oplus9({\bf 18,6})
\oplus9({\bf 18,4})
\oplus6({\bf 18,2})
\oplus({\bf 16,14})
\oplus5({\bf 16,12})
\oplus13({\bf 16,10})
\oplus23({\bf 16,8})
\oplus30({\bf 16,6})
\oplus29({\bf 16,4})
\oplus18({\bf 16,2})
\oplus({\bf 14,16})
\oplus6({\bf 14,14})
\oplus18({\bf 14,12})
\oplus38({\bf 14,10})
\oplus60({\bf 14,8})
\oplus73({\bf 14,6})
\oplus68({\bf 14,4})
\oplus41({\bf 14,2})
\oplus({\bf 12,18})
\oplus5({\bf 12,16})
\oplus18({\bf 12,14})
\oplus44({\bf 12,12})
\oplus82({\bf 12,10})
\oplus120({\bf 12,8})
\oplus140({\bf 12,6})
\oplus126({\bf 12,4})
\oplus75({\bf 12,2})
\oplus3({\bf 10,18})
\oplus13({\bf 10,16})
\oplus38({\bf 10,14})
\oplus82({\bf 10,12})
\oplus140({\bf 10,10})
\oplus195({\bf 10,8})
\oplus219({\bf 10,6})
\oplus194({\bf 10,4})
\oplus114({\bf 10,2})
\oplus({\bf 8,20})
\oplus6({\bf 8,18})
\oplus23({\bf 8,16})
\oplus60({\bf 8,14})
\oplus120({\bf 8,12})
\oplus195({\bf 8,10})
\oplus260({\bf 8,8})
\oplus287({\bf 8,6})
\oplus249({\bf 8,4})
\oplus146({\bf 8,2})
\oplus({\bf 6,20})
\oplus9({\bf 6,18})
\oplus30({\bf 6,16})
\oplus73({\bf 6,14})
\oplus140({\bf 6,12})
\oplus219({\bf 6,10})
\oplus287({\bf 6,8})
\oplus310({\bf 6,6})
\oplus267({\bf 6,4})
\oplus155({\bf 6,2})
\oplus2({\bf 4,20})
\oplus9({\bf 4,18})
\oplus29({\bf 4,16})
\oplus68({\bf 4,14})
\oplus126({\bf 4,12})
\oplus194({\bf 4,10})
\oplus249({\bf 4,8})
\oplus267({\bf 4,6})
\oplus228({\bf 4,4})
\oplus132({\bf 4,2})
\oplus({\bf 2,20})
\oplus6({\bf 2,18})
\oplus18({\bf 2,16})
\oplus41({\bf 2,14})
\oplus75({\bf 2,12})
\oplus114({\bf 2,10})
\oplus146({\bf 2,8})
\oplus155({\bf 2,6})
\oplus132({\bf 2,4})
\oplus76({\bf 2,2})$\\
%
${\bf 368676}$&=&
$({\bf 19,13})
\oplus2({\bf 19,11})
\oplus3({\bf 19,9})
\oplus3({\bf 19,7})
\oplus3({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus2({\bf 17,15})
\oplus5({\bf 17,13})
\oplus10({\bf 17,11})
\oplus13({\bf 17,9})
\oplus16({\bf 17,7})
\oplus14({\bf 17,5})
\oplus11({\bf 17,3})
\oplus3({\bf 17,1})
\oplus2({\bf 15,17})
\oplus7({\bf 15,15})
\oplus17({\bf 15,13})
\oplus29({\bf 15,11})
\oplus41({\bf 15,9})
\oplus46({\bf 15,7})
\oplus44({\bf 15,5})
\oplus31({\bf 15,3})
\oplus12({\bf 15,1})
\oplus({\bf 13,19})
\oplus5({\bf 13,17})
\oplus17({\bf 13,15})
\oplus36({\bf 13,13})
\oplus63({\bf 13,11})
\oplus85({\bf 13,9})
\oplus100({\bf 13,7})
\oplus92({\bf 13,5})
\oplus68({\bf 13,3})
\oplus23({\bf 13,1})
\oplus2({\bf 11,19})
\oplus10({\bf 11,17})
\oplus29({\bf 11,15})
\oplus63({\bf 11,13})
\oplus105({\bf 11,11})
\oplus146({\bf 11,9})
\oplus166({\bf 11,7})
\oplus158({\bf 11,5})
\oplus112({\bf 11,3})
\oplus42({\bf 11,1})
\oplus3({\bf 9,19})
\oplus13({\bf 9,17})
\oplus41({\bf 9,15})
\oplus85({\bf 9,13})
\oplus146({\bf 9,11})
\oplus198({\bf 9,9})
\oplus231({\bf 9,7})
\oplus214({\bf 9,5})
\oplus157({\bf 9,3})
\oplus54({\bf 9,1})
\oplus3({\bf 7,19})
\oplus16({\bf 7,17})
\oplus46({\bf 7,15})
\oplus100({\bf 7,13})
\oplus166({\bf 7,11})
\oplus231({\bf 7,9})
\oplus262({\bf 7,7})
\oplus249({\bf 7,5})
\oplus176({\bf 7,3})
\oplus66({\bf 7,1})
\oplus3({\bf 5,19})
\oplus14({\bf 5,17})
\oplus44({\bf 5,15})
\oplus92({\bf 5,13})
\oplus158({\bf 5,11})
\oplus214({\bf 5,9})
\oplus249({\bf 5,7})
\oplus230({\bf 5,5})
\oplus168({\bf 5,3})
\oplus58({\bf 5,1})
\oplus2({\bf 3,19})
\oplus11({\bf 3,17})
\oplus31({\bf 3,15})
\oplus68({\bf 3,13})
\oplus112({\bf 3,11})
\oplus157({\bf 3,9})
\oplus176({\bf 3,7})
\oplus168({\bf 3,5})
\oplus117({\bf 3,3})
\oplus45({\bf 3,1})
\oplus({\bf 1,19})
\oplus3({\bf 1,17})
\oplus12({\bf 1,15})
\oplus23({\bf 1,13})
\oplus42({\bf 1,11})
\oplus54({\bf 1,9})
\oplus66({\bf 1,7})
\oplus58({\bf 1,5})
\oplus45({\bf 1,3})
\oplus13({\bf 1,1})$\\
%
${\bf 375375}$&=&
$({\bf 21,9})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus2({\bf 19,11})
\oplus4({\bf 19,9})
\oplus7({\bf 19,7})
\oplus8({\bf 19,5})
\oplus7({\bf 19,3})
\oplus2({\bf 19,1})
\oplus3({\bf 17,13})
\oplus7({\bf 17,11})
\oplus16({\bf 17,9})
\oplus22({\bf 17,7})
\oplus26({\bf 17,5})
\oplus19({\bf 17,3})
\oplus9({\bf 17,1})
\oplus3({\bf 15,15})
\oplus9({\bf 15,13})
\oplus23({\bf 15,11})
\oplus39({\bf 15,9})
\oplus55({\bf 15,7})
\oplus57({\bf 15,5})
\oplus46({\bf 15,3})
\oplus16({\bf 15,1})
\oplus3({\bf 13,17})
\oplus9({\bf 13,15})
\oplus26({\bf 13,13})
\oplus50({\bf 13,11})
\oplus83({\bf 13,9})
\oplus103({\bf 13,7})
\oplus111({\bf 13,5})
\oplus80({\bf 13,3})
\oplus33({\bf 13,1})
\oplus2({\bf 11,19})
\oplus7({\bf 11,17})
\oplus23({\bf 11,15})
\oplus50({\bf 11,13})
\oplus93({\bf 11,11})
\oplus136({\bf 11,9})
\oplus172({\bf 11,7})
\oplus167({\bf 11,5})
\oplus129({\bf 11,3})
\oplus45({\bf 11,1})
\oplus({\bf 9,21})
\oplus4({\bf 9,19})
\oplus16({\bf 9,17})
\oplus39({\bf 9,15})
\oplus83({\bf 9,13})
\oplus136({\bf 9,11})
\oplus198({\bf 9,9})
\oplus230({\bf 9,7})
\oplus230({\bf 9,5})
\oplus163({\bf 9,3})
\oplus65({\bf 9,1})
\oplus({\bf 7,21})
\oplus7({\bf 7,19})
\oplus22({\bf 7,17})
\oplus55({\bf 7,15})
\oplus103({\bf 7,13})
\oplus172({\bf 7,11})
\oplus230({\bf 7,9})
\oplus271({\bf 7,7})
\oplus254({\bf 7,5})
\oplus190({\bf 7,3})
\oplus64({\bf 7,1})
\oplus2({\bf 5,21})
\oplus8({\bf 5,19})
\oplus26({\bf 5,17})
\oplus57({\bf 5,15})
\oplus111({\bf 5,13})
\oplus167({\bf 5,11})
\oplus230({\bf 5,9})
\oplus254({\bf 5,7})
\oplus246({\bf 5,5})
\oplus169({\bf 5,3})
\oplus69({\bf 5,1})
\oplus({\bf 3,21})
\oplus7({\bf 3,19})
\oplus19({\bf 3,17})
\oplus46({\bf 3,15})
\oplus80({\bf 3,13})
\oplus129({\bf 3,11})
\oplus163({\bf 3,9})
\oplus190({\bf 3,7})
\oplus169({\bf 3,5})
\oplus129({\bf 3,3})
\oplus40({\bf 3,1})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus9({\bf 1,17})
\oplus16({\bf 1,15})
\oplus33({\bf 1,13})
\oplus45({\bf 1,11})
\oplus65({\bf 1,9})
\oplus64({\bf 1,7})
\oplus69({\bf 1,5})
\oplus40({\bf 1,3})
\oplus21({\bf 1,1})$\\
%
${\bf 383724}$&=&
$({\bf 23,13})
\oplus({\bf 23,11})
\oplus({\bf 23,9})
\oplus({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,15})
\oplus2({\bf 21,13})
\oplus4({\bf 21,11})
\oplus5({\bf 21,9})
\oplus5({\bf 21,7})
\oplus4({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,17})
\oplus3({\bf 19,15})
\oplus7({\bf 19,13})
\oplus11({\bf 19,11})
\oplus14({\bf 19,9})
\oplus15({\bf 19,7})
\oplus13({\bf 19,5})
\oplus9({\bf 19,3})
\oplus3({\bf 19,1})
\oplus({\bf 17,19})
\oplus3({\bf 17,17})
\oplus8({\bf 17,15})
\oplus15({\bf 17,13})
\oplus24({\bf 17,11})
\oplus30({\bf 17,9})
\oplus33({\bf 17,7})
\oplus29({\bf 17,5})
\oplus20({\bf 17,3})
\oplus7({\bf 17,1})
\oplus({\bf 15,21})
\oplus3({\bf 15,19})
\oplus8({\bf 15,17})
\oplus17({\bf 15,15})
\oplus30({\bf 15,13})
\oplus44({\bf 15,11})
\oplus56({\bf 15,9})
\oplus60({\bf 15,7})
\oplus54({\bf 15,5})
\oplus38({\bf 15,3})
\oplus13({\bf 15,1})
\oplus({\bf 13,23})
\oplus2({\bf 13,21})
\oplus7({\bf 13,19})
\oplus15({\bf 13,17})
\oplus30({\bf 13,15})
\oplus49({\bf 13,13})
\oplus71({\bf 13,11})
\oplus87({\bf 13,9})
\oplus94({\bf 13,7})
\oplus84({\bf 13,5})
\oplus60({\bf 13,3})
\oplus21({\bf 13,1})
\oplus({\bf 11,23})
\oplus4({\bf 11,21})
\oplus11({\bf 11,19})
\oplus24({\bf 11,17})
\oplus44({\bf 11,15})
\oplus71({\bf 11,13})
\oplus99({\bf 11,11})
\oplus121({\bf 11,9})
\oplus129({\bf 11,7})
\oplus116({\bf 11,5})
\oplus81({\bf 11,3})
\oplus29({\bf 11,1})
\oplus({\bf 9,23})
\oplus5({\bf 9,21})
\oplus14({\bf 9,19})
\oplus30({\bf 9,17})
\oplus56({\bf 9,15})
\oplus87({\bf 9,13})
\oplus121({\bf 9,11})
\oplus146({\bf 9,9})
\oplus155({\bf 9,7})
\oplus138({\bf 9,5})
\oplus97({\bf 9,3})
\oplus34({\bf 9,1})
\oplus({\bf 7,23})
\oplus5({\bf 7,21})
\oplus15({\bf 7,19})
\oplus33({\bf 7,17})
\oplus60({\bf 7,15})
\oplus94({\bf 7,13})
\oplus129({\bf 7,11})
\oplus155({\bf 7,9})
\oplus163({\bf 7,7})
\oplus145({\bf 7,5})
\oplus100({\bf 7,3})
\oplus36({\bf 7,1})
\oplus({\bf 5,23})
\oplus4({\bf 5,21})
\oplus13({\bf 5,19})
\oplus29({\bf 5,17})
\oplus54({\bf 5,15})
\oplus84({\bf 5,13})
\oplus116({\bf 5,11})
\oplus138({\bf 5,9})
\oplus145({\bf 5,7})
\oplus127({\bf 5,5})
\oplus89({\bf 5,3})
\oplus31({\bf 5,1})
\oplus({\bf 3,23})
\oplus3({\bf 3,21})
\oplus9({\bf 3,19})
\oplus20({\bf 3,17})
\oplus38({\bf 3,15})
\oplus60({\bf 3,13})
\oplus81({\bf 3,11})
\oplus97({\bf 3,9})
\oplus100({\bf 3,7})
\oplus89({\bf 3,5})
\oplus61({\bf 3,3})
\oplus22({\bf 3,1})
\oplus({\bf 1,21})
\oplus3({\bf 1,19})
\oplus7({\bf 1,17})
\oplus13({\bf 1,15})
\oplus21({\bf 1,13})
\oplus29({\bf 1,11})
\oplus34({\bf 1,9})
\oplus36({\bf 1,7})
\oplus31({\bf 1,5})
\oplus22({\bf 1,3})
\oplus7({\bf 1,1})$\\
%
${\bf 383724'}$&=&
$({\bf 25,13})
\oplus({\bf 25,9})
\oplus({\bf 25,5})
\oplus({\bf 25,1})
\oplus({\bf 23,15})
\oplus({\bf 23,13})
\oplus3({\bf 23,11})
\oplus2({\bf 23,9})
\oplus3({\bf 23,7})
\oplus2({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 21,17})
\oplus2({\bf 21,15})
\oplus5({\bf 21,13})
\oplus6({\bf 21,11})
\oplus9({\bf 21,9})
\oplus7({\bf 21,7})
\oplus8({\bf 21,5})
\oplus4({\bf 21,3})
\oplus3({\bf 21,1})
\oplus({\bf 19,19})
\oplus2({\bf 19,17})
\oplus6({\bf 19,15})
\oplus10({\bf 19,13})
\oplus15({\bf 19,11})
\oplus17({\bf 19,9})
\oplus20({\bf 19,7})
\oplus15({\bf 19,5})
\oplus12({\bf 19,3})
\oplus3({\bf 19,1})
\oplus({\bf 17,21})
\oplus2({\bf 17,19})
\oplus7({\bf 17,17})
\oplus11({\bf 17,15})
\oplus21({\bf 17,13})
\oplus27({\bf 17,11})
\oplus36({\bf 17,9})
\oplus33({\bf 17,7})
\oplus34({\bf 17,5})
\oplus19({\bf 17,3})
\oplus10({\bf 17,1})
\oplus({\bf 15,23})
\oplus2({\bf 15,21})
\oplus6({\bf 15,19})
\oplus11({\bf 15,17})
\oplus23({\bf 15,15})
\oplus33({\bf 15,13})
\oplus48({\bf 15,11})
\oplus54({\bf 15,9})
\oplus60({\bf 15,7})
\oplus49({\bf 15,5})
\oplus38({\bf 15,3})
\oplus10({\bf 15,1})
\oplus({\bf 13,25})
\oplus({\bf 13,23})
\oplus5({\bf 13,21})
\oplus10({\bf 13,19})
\oplus21({\bf 13,17})
\oplus33({\bf 13,15})
\oplus54({\bf 13,13})
\oplus67({\bf 13,11})
\oplus84({\bf 13,9})
\oplus82({\bf 13,7})
\oplus77({\bf 13,5})
\oplus48({\bf 13,3})
\oplus23({\bf 13,1})
\oplus3({\bf 11,23})
\oplus6({\bf 11,21})
\oplus15({\bf 11,19})
\oplus27({\bf 11,17})
\oplus48({\bf 11,15})
\oplus67({\bf 11,13})
\oplus93({\bf 11,11})
\oplus103({\bf 11,9})
\oplus111({\bf 11,7})
\oplus93({\bf 11,5})
\oplus69({\bf 11,3})
\oplus19({\bf 11,1})
\oplus({\bf 9,25})
\oplus2({\bf 9,23})
\oplus9({\bf 9,21})
\oplus17({\bf 9,19})
\oplus36({\bf 9,17})
\oplus54({\bf 9,15})
\oplus84({\bf 9,13})
\oplus103({\bf 9,11})
\oplus127({\bf 9,9})
\oplus121({\bf 9,7})
\oplus114({\bf 9,5})
\oplus70({\bf 9,3})
\oplus32({\bf 9,1})
\oplus3({\bf 7,23})
\oplus7({\bf 7,21})
\oplus20({\bf 7,19})
\oplus33({\bf 7,17})
\oplus60({\bf 7,15})
\oplus82({\bf 7,13})
\oplus111({\bf 7,11})
\oplus121({\bf 7,9})
\oplus132({\bf 7,7})
\oplus105({\bf 7,5})
\oplus80({\bf 7,3})
\oplus22({\bf 7,1})
\oplus({\bf 5,25})
\oplus2({\bf 5,23})
\oplus8({\bf 5,21})
\oplus15({\bf 5,19})
\oplus34({\bf 5,17})
\oplus49({\bf 5,15})
\oplus77({\bf 5,13})
\oplus93({\bf 5,11})
\oplus114({\bf 5,9})
\oplus105({\bf 5,7})
\oplus101({\bf 5,5})
\oplus60({\bf 5,3})
\oplus28({\bf 5,1})
\oplus2({\bf 3,23})
\oplus4({\bf 3,21})
\oplus12({\bf 3,19})
\oplus19({\bf 3,17})
\oplus38({\bf 3,15})
\oplus48({\bf 3,13})
\oplus69({\bf 3,11})
\oplus70({\bf 3,9})
\oplus80({\bf 3,7})
\oplus60({\bf 3,5})
\oplus49({\bf 3,3})
\oplus10({\bf 3,1})
\oplus({\bf 1,25})
\oplus3({\bf 1,21})
\oplus3({\bf 1,19})
\oplus10({\bf 1,17})
\oplus10({\bf 1,15})
\oplus23({\bf 1,13})
\oplus19({\bf 1,11})
\oplus32({\bf 1,9})
\oplus22({\bf 1,7})
\oplus28({\bf 1,5})
\oplus10({\bf 1,3})
\oplus13({\bf 1,1})$\\
%
${\bf 393822}$&=&
$({\bf 21,9})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,13})
\oplus3({\bf 19,11})
\oplus5({\bf 19,9})
\oplus7({\bf 19,7})
\oplus7({\bf 19,5})
\oplus5({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,15})
\oplus5({\bf 17,13})
\oplus11({\bf 17,11})
\oplus18({\bf 17,9})
\oplus23({\bf 17,7})
\oplus23({\bf 17,5})
\oplus17({\bf 17,3})
\oplus6({\bf 17,1})
\oplus({\bf 15,17})
\oplus6({\bf 15,15})
\oplus15({\bf 15,13})
\oplus30({\bf 15,11})
\oplus46({\bf 15,9})
\oplus56({\bf 15,7})
\oplus55({\bf 15,5})
\oplus41({\bf 15,3})
\oplus15({\bf 15,1})
\oplus({\bf 13,19})
\oplus5({\bf 13,17})
\oplus15({\bf 13,15})
\oplus35({\bf 13,13})
\oplus62({\bf 13,11})
\oplus90({\bf 13,9})
\oplus108({\bf 13,7})
\oplus105({\bf 13,5})
\oplus77({\bf 13,3})
\oplus28({\bf 13,1})
\oplus3({\bf 11,19})
\oplus11({\bf 11,17})
\oplus30({\bf 11,15})
\oplus62({\bf 11,13})
\oplus105({\bf 11,11})
\oplus147({\bf 11,9})
\oplus173({\bf 11,7})
\oplus166({\bf 11,5})
\oplus121({\bf 11,3})
\oplus44({\bf 11,1})
\oplus({\bf 9,21})
\oplus5({\bf 9,19})
\oplus18({\bf 9,17})
\oplus46({\bf 9,15})
\oplus90({\bf 9,13})
\oplus147({\bf 9,11})
\oplus202({\bf 9,9})
\oplus233({\bf 9,7})
\oplus222({\bf 9,5})
\oplus161({\bf 9,3})
\oplus59({\bf 9,1})
\oplus({\bf 7,21})
\oplus7({\bf 7,19})
\oplus23({\bf 7,17})
\oplus56({\bf 7,15})
\oplus108({\bf 7,13})
\oplus173({\bf 7,11})
\oplus233({\bf 7,9})
\oplus267({\bf 7,7})
\oplus252({\bf 7,5})
\oplus182({\bf 7,3})
\oplus66({\bf 7,1})
\oplus({\bf 5,21})
\oplus7({\bf 5,19})
\oplus23({\bf 5,17})
\oplus55({\bf 5,15})
\oplus105({\bf 5,13})
\oplus166({\bf 5,11})
\oplus222({\bf 5,9})
\oplus252({\bf 5,7})
\oplus237({\bf 5,5})
\oplus170({\bf 5,3})
\oplus62({\bf 5,1})
\oplus({\bf 3,21})
\oplus5({\bf 3,19})
\oplus17({\bf 3,17})
\oplus41({\bf 3,15})
\oplus77({\bf 3,13})
\oplus121({\bf 3,11})
\oplus161({\bf 3,9})
\oplus182({\bf 3,7})
\oplus170({\bf 3,5})
\oplus122({\bf 3,3})
\oplus44({\bf 3,1})
\oplus2({\bf 1,19})
\oplus6({\bf 1,17})
\oplus15({\bf 1,15})
\oplus28({\bf 1,13})
\oplus44({\bf 1,11})
\oplus59({\bf 1,9})
\oplus66({\bf 1,7})
\oplus62({\bf 1,5})
\oplus44({\bf 1,3})
\oplus16({\bf 1,1})$\\
%
${\bf 396396}$&=&
$({\bf 23,9})
\oplus({\bf 23,7})
\oplus({\bf 23,5})
\oplus2({\bf 21,11})
\oplus3({\bf 21,9})
\oplus5({\bf 21,7})
\oplus4({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})
\oplus2({\bf 19,13})
\oplus5({\bf 19,11})
\oplus11({\bf 19,9})
\oplus14({\bf 19,7})
\oplus15({\bf 19,5})
\oplus10({\bf 19,3})
\oplus4({\bf 19,1})
\oplus2({\bf 17,15})
\oplus6({\bf 17,13})
\oplus15({\bf 17,11})
\oplus25({\bf 17,9})
\oplus34({\bf 17,7})
\oplus34({\bf 17,5})
\oplus27({\bf 17,3})
\oplus9({\bf 17,1})
\oplus2({\bf 15,17})
\oplus6({\bf 15,15})
\oplus17({\bf 15,13})
\oplus32({\bf 15,11})
\oplus52({\bf 15,9})
\oplus65({\bf 15,7})
\oplus68({\bf 15,5})
\oplus49({\bf 15,3})
\oplus20({\bf 15,1})
\oplus2({\bf 13,19})
\oplus6({\bf 13,17})
\oplus17({\bf 13,15})
\oplus34({\bf 13,13})
\oplus62({\bf 13,11})
\oplus89({\bf 13,9})
\oplus111({\bf 13,7})
\oplus107({\bf 13,5})
\oplus82({\bf 13,3})
\oplus28({\bf 13,1})
\oplus2({\bf 11,21})
\oplus5({\bf 11,19})
\oplus15({\bf 11,17})
\oplus32({\bf 11,15})
\oplus62({\bf 11,13})
\oplus98({\bf 11,11})
\oplus138({\bf 11,9})
\oplus158({\bf 11,7})
\oplus155({\bf 11,5})
\oplus109({\bf 11,3})
\oplus43({\bf 11,1})
\oplus({\bf 9,23})
\oplus3({\bf 9,21})
\oplus11({\bf 9,19})
\oplus25({\bf 9,17})
\oplus52({\bf 9,15})
\oplus89({\bf 9,13})
\oplus138({\bf 9,11})
\oplus178({\bf 9,9})
\oplus204({\bf 9,7})
\oplus186({\bf 9,5})
\oplus137({\bf 9,3})
\oplus46({\bf 9,1})
\oplus({\bf 7,23})
\oplus5({\bf 7,21})
\oplus14({\bf 7,19})
\oplus34({\bf 7,17})
\oplus65({\bf 7,15})
\oplus111({\bf 7,13})
\oplus158({\bf 7,11})
\oplus204({\bf 7,9})
\oplus218({\bf 7,7})
\oplus204({\bf 7,5})
\oplus139({\bf 7,3})
\oplus54({\bf 7,1})
\oplus({\bf 5,23})
\oplus4({\bf 5,21})
\oplus15({\bf 5,19})
\oplus34({\bf 5,17})
\oplus68({\bf 5,15})
\oplus107({\bf 5,13})
\oplus155({\bf 5,11})
\oplus186({\bf 5,9})
\oplus204({\bf 5,7})
\oplus178({\bf 5,5})
\oplus130({\bf 5,3})
\oplus42({\bf 5,1})
\oplus3({\bf 3,21})
\oplus10({\bf 3,19})
\oplus27({\bf 3,17})
\oplus49({\bf 3,15})
\oplus82({\bf 3,13})
\oplus109({\bf 3,11})
\oplus137({\bf 3,9})
\oplus139({\bf 3,7})
\oplus130({\bf 3,5})
\oplus84({\bf 3,3})
\oplus35({\bf 3,1})
\oplus({\bf 1,21})
\oplus4({\bf 1,19})
\oplus9({\bf 1,17})
\oplus20({\bf 1,15})
\oplus28({\bf 1,13})
\oplus43({\bf 1,11})
\oplus46({\bf 1,9})
\oplus54({\bf 1,7})
\oplus42({\bf 1,5})
\oplus35({\bf 1,3})
\oplus8({\bf 1,1})$\\
%
${\bf 403172}$&=&
$({\bf 19,11})
\oplus2({\bf 19,9})
\oplus4({\bf 19,7})
\oplus3({\bf 19,5})
\oplus3({\bf 19,3})
\oplus2({\bf 17,13})
\oplus6({\bf 17,11})
\oplus12({\bf 17,9})
\oplus16({\bf 17,7})
\oplus17({\bf 17,5})
\oplus12({\bf 17,3})
\oplus5({\bf 17,1})
\oplus3({\bf 15,15})
\oplus9({\bf 15,13})
\oplus23({\bf 15,11})
\oplus37({\bf 15,9})
\oplus51({\bf 15,7})
\oplus49({\bf 15,5})
\oplus39({\bf 15,3})
\oplus12({\bf 15,1})
\oplus2({\bf 13,17})
\oplus9({\bf 13,15})
\oplus27({\bf 13,13})
\oplus54({\bf 13,11})
\oplus87({\bf 13,9})
\oplus108({\bf 13,7})
\oplus110({\bf 13,5})
\oplus80({\bf 13,3})
\oplus31({\bf 13,1})
\oplus({\bf 11,19})
\oplus6({\bf 11,17})
\oplus23({\bf 11,15})
\oplus54({\bf 11,13})
\oplus105({\bf 11,11})
\oplus154({\bf 11,9})
\oplus194({\bf 11,7})
\oplus187({\bf 11,5})
\oplus143({\bf 11,3})
\oplus49({\bf 11,1})
\oplus2({\bf 9,19})
\oplus12({\bf 9,17})
\oplus37({\bf 9,15})
\oplus87({\bf 9,13})
\oplus154({\bf 9,11})
\oplus229({\bf 9,9})
\oplus273({\bf 9,7})
\oplus271({\bf 9,5})
\oplus196({\bf 9,3})
\oplus75({\bf 9,1})
\oplus4({\bf 7,19})
\oplus16({\bf 7,17})
\oplus51({\bf 7,15})
\oplus108({\bf 7,13})
\oplus194({\bf 7,11})
\oplus273({\bf 7,9})
\oplus332({\bf 7,7})
\oplus316({\bf 7,5})
\oplus238({\bf 7,3})
\oplus82({\bf 7,1})
\oplus3({\bf 5,19})
\oplus17({\bf 5,17})
\oplus49({\bf 5,15})
\oplus110({\bf 5,13})
\oplus187({\bf 5,11})
\oplus271({\bf 5,9})
\oplus316({\bf 5,7})
\oplus311({\bf 5,5})
\oplus222({\bf 5,3})
\oplus86({\bf 5,1})
\oplus3({\bf 3,19})
\oplus12({\bf 3,17})
\oplus39({\bf 3,15})
\oplus80({\bf 3,13})
\oplus143({\bf 3,11})
\oplus196({\bf 3,9})
\oplus238({\bf 3,7})
\oplus222({\bf 3,5})
\oplus169({\bf 3,3})
\oplus56({\bf 3,1})
\oplus5({\bf 1,17})
\oplus12({\bf 1,15})
\oplus31({\bf 1,13})
\oplus49({\bf 1,11})
\oplus75({\bf 1,9})
\oplus82({\bf 1,7})
\oplus86({\bf 1,5})
\oplus56({\bf 1,3})
\oplus26({\bf 1,1})$\\
%
${\bf 415701}$&=&
$({\bf 33,33})
\oplus({\bf 33,29})
\oplus({\bf 33,25})
\oplus({\bf 33,21})
\oplus({\bf 33,17})
\oplus({\bf 33,13})
\oplus({\bf 33,9})
\oplus({\bf 33,5})
\oplus({\bf 33,1})
\oplus({\bf 31,31})
\oplus({\bf 31,29})
\oplus({\bf 31,27})
\oplus({\bf 31,25})
\oplus({\bf 31,23})
\oplus({\bf 31,21})
\oplus({\bf 31,19})
\oplus({\bf 31,17})
\oplus({\bf 31,15})
\oplus({\bf 31,13})
\oplus({\bf 31,11})
\oplus({\bf 31,9})
\oplus({\bf 31,7})
\oplus({\bf 31,5})
\oplus({\bf 31,3})
\oplus({\bf 29,33})
\oplus({\bf 29,31})
\oplus2({\bf 29,29})
\oplus2({\bf 29,27})
\oplus3({\bf 29,25})
\oplus2({\bf 29,23})
\oplus3({\bf 29,21})
\oplus2({\bf 29,19})
\oplus3({\bf 29,17})
\oplus2({\bf 29,15})
\oplus3({\bf 29,13})
\oplus2({\bf 29,11})
\oplus3({\bf 29,9})
\oplus2({\bf 29,7})
\oplus3({\bf 29,5})
\oplus({\bf 29,3})
\oplus({\bf 29,1})
\oplus({\bf 27,31})
\oplus2({\bf 27,29})
\oplus3({\bf 27,27})
\oplus3({\bf 27,25})
\oplus4({\bf 27,23})
\oplus4({\bf 27,21})
\oplus4({\bf 27,19})
\oplus4({\bf 27,17})
\oplus4({\bf 27,15})
\oplus4({\bf 27,13})
\oplus4({\bf 27,11})
\oplus4({\bf 27,9})
\oplus4({\bf 27,7})
\oplus3({\bf 27,5})
\oplus2({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,33})
\oplus({\bf 25,31})
\oplus3({\bf 25,29})
\oplus3({\bf 25,27})
\oplus6({\bf 25,25})
\oplus5({\bf 25,23})
\oplus7({\bf 25,21})
\oplus6({\bf 25,19})
\oplus8({\bf 25,17})
\oplus6({\bf 25,15})
\oplus8({\bf 25,13})
\oplus6({\bf 25,11})
\oplus8({\bf 25,9})
\oplus5({\bf 25,7})
\oplus6({\bf 25,5})
\oplus2({\bf 25,3})
\oplus2({\bf 25,1})
\oplus({\bf 23,31})
\oplus2({\bf 23,29})
\oplus4({\bf 23,27})
\oplus5({\bf 23,25})
\oplus7({\bf 23,23})
\oplus8({\bf 23,21})
\oplus9({\bf 23,19})
\oplus9({\bf 23,17})
\oplus10({\bf 23,15})
\oplus10({\bf 23,13})
\oplus10({\bf 23,11})
\oplus9({\bf 23,9})
\oplus8({\bf 23,7})
\oplus6({\bf 23,5})
\oplus4({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,33})
\oplus({\bf 21,31})
\oplus3({\bf 21,29})
\oplus4({\bf 21,27})
\oplus7({\bf 21,25})
\oplus8({\bf 21,23})
\oplus11({\bf 21,21})
\oplus11({\bf 21,19})
\oplus14({\bf 21,17})
\oplus13({\bf 21,15})
\oplus15({\bf 21,13})
\oplus13({\bf 21,11})
\oplus14({\bf 21,9})
\oplus10({\bf 21,7})
\oplus9({\bf 21,5})
\oplus4({\bf 21,3})
\oplus3({\bf 21,1})
\oplus({\bf 19,31})
\oplus2({\bf 19,29})
\oplus4({\bf 19,27})
\oplus6({\bf 19,25})
\oplus9({\bf 19,23})
\oplus11({\bf 19,21})
\oplus14({\bf 19,19})
\oplus15({\bf 19,17})
\oplus17({\bf 19,15})
\oplus17({\bf 19,13})
\oplus17({\bf 19,11})
\oplus15({\bf 19,9})
\oplus13({\bf 19,7})
\oplus10({\bf 19,5})
\oplus6({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,33})
\oplus({\bf 17,31})
\oplus3({\bf 17,29})
\oplus4({\bf 17,27})
\oplus8({\bf 17,25})
\oplus9({\bf 17,23})
\oplus14({\bf 17,21})
\oplus15({\bf 17,19})
\oplus20({\bf 17,17})
\oplus19({\bf 17,15})
\oplus22({\bf 17,13})
\oplus19({\bf 17,11})
\oplus20({\bf 17,9})
\oplus14({\bf 17,7})
\oplus13({\bf 17,5})
\oplus6({\bf 17,3})
\oplus4({\bf 17,1})
\oplus({\bf 15,31})
\oplus2({\bf 15,29})
\oplus4({\bf 15,27})
\oplus6({\bf 15,25})
\oplus10({\bf 15,23})
\oplus13({\bf 15,21})
\oplus17({\bf 15,19})
\oplus19({\bf 15,17})
\oplus22({\bf 15,15})
\oplus22({\bf 15,13})
\oplus22({\bf 15,11})
\oplus19({\bf 15,9})
\oplus17({\bf 15,7})
\oplus12({\bf 15,5})
\oplus8({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,33})
\oplus({\bf 13,31})
\oplus3({\bf 13,29})
\oplus4({\bf 13,27})
\oplus8({\bf 13,25})
\oplus10({\bf 13,23})
\oplus15({\bf 13,21})
\oplus17({\bf 13,19})
\oplus22({\bf 13,17})
\oplus22({\bf 13,15})
\oplus25({\bf 13,13})
\oplus22({\bf 13,11})
\oplus22({\bf 13,9})
\oplus16({\bf 13,7})
\oplus14({\bf 13,5})
\oplus7({\bf 13,3})
\oplus4({\bf 13,1})
\oplus({\bf 11,31})
\oplus2({\bf 11,29})
\oplus4({\bf 11,27})
\oplus6({\bf 11,25})
\oplus10({\bf 11,23})
\oplus13({\bf 11,21})
\oplus17({\bf 11,19})
\oplus19({\bf 11,17})
\oplus22({\bf 11,15})
\oplus22({\bf 11,13})
\oplus22({\bf 11,11})
\oplus19({\bf 11,9})
\oplus17({\bf 11,7})
\oplus12({\bf 11,5})
\oplus8({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,33})
\oplus({\bf 9,31})
\oplus3({\bf 9,29})
\oplus4({\bf 9,27})
\oplus8({\bf 9,25})
\oplus9({\bf 9,23})
\oplus14({\bf 9,21})
\oplus15({\bf 9,19})
\oplus20({\bf 9,17})
\oplus19({\bf 9,15})
\oplus22({\bf 9,13})
\oplus19({\bf 9,11})
\oplus20({\bf 9,9})
\oplus14({\bf 9,7})
\oplus13({\bf 9,5})
\oplus6({\bf 9,3})
\oplus4({\bf 9,1})
\oplus({\bf 7,31})
\oplus2({\bf 7,29})
\oplus4({\bf 7,27})
\oplus5({\bf 7,25})
\oplus8({\bf 7,23})
\oplus10({\bf 7,21})
\oplus13({\bf 7,19})
\oplus14({\bf 7,17})
\oplus17({\bf 7,15})
\oplus16({\bf 7,13})
\oplus17({\bf 7,11})
\oplus14({\bf 7,9})
\oplus14({\bf 7,7})
\oplus9({\bf 7,5})
\oplus7({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,33})
\oplus({\bf 5,31})
\oplus3({\bf 5,29})
\oplus3({\bf 5,27})
\oplus6({\bf 5,25})
\oplus6({\bf 5,23})
\oplus9({\bf 5,21})
\oplus10({\bf 5,19})
\oplus13({\bf 5,17})
\oplus12({\bf 5,15})
\oplus14({\bf 5,13})
\oplus12({\bf 5,11})
\oplus13({\bf 5,9})
\oplus9({\bf 5,7})
\oplus9({\bf 5,5})
\oplus4({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,31})
\oplus({\bf 3,29})
\oplus2({\bf 3,27})
\oplus2({\bf 3,25})
\oplus4({\bf 3,23})
\oplus4({\bf 3,21})
\oplus6({\bf 3,19})
\oplus6({\bf 3,17})
\oplus8({\bf 3,15})
\oplus7({\bf 3,13})
\oplus8({\bf 3,11})
\oplus6({\bf 3,9})
\oplus7({\bf 3,7})
\oplus4({\bf 3,5})
\oplus4({\bf 3,3})
\oplus({\bf 1,33})
\oplus({\bf 1,29})
\oplus({\bf 1,27})
\oplus2({\bf 1,25})
\oplus({\bf 1,23})
\oplus3({\bf 1,21})
\oplus2({\bf 1,19})
\oplus4({\bf 1,17})
\oplus2({\bf 1,15})
\oplus4({\bf 1,13})
\oplus2({\bf 1,11})
\oplus4({\bf 1,9})
\oplus({\bf 1,7})
\oplus3({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 416416}$&=&
$({\bf 28,10})
\oplus({\bf 26,12})
\oplus({\bf 26,10})
\oplus2({\bf 26,8})
\oplus({\bf 26,6})
\oplus({\bf 24,14})
\oplus2({\bf 24,12})
\oplus4({\bf 24,10})
\oplus4({\bf 24,8})
\oplus4({\bf 24,6})
\oplus2({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 22,16})
\oplus2({\bf 22,14})
\oplus5({\bf 22,12})
\oplus8({\bf 22,10})
\oplus10({\bf 22,8})
\oplus9({\bf 22,6})
\oplus8({\bf 22,4})
\oplus3({\bf 22,2})
\oplus({\bf 20,18})
\oplus2({\bf 20,16})
\oplus6({\bf 20,14})
\oplus10({\bf 20,12})
\oplus16({\bf 20,10})
\oplus19({\bf 20,8})
\oplus20({\bf 20,6})
\oplus15({\bf 20,4})
\oplus10({\bf 20,2})
\oplus({\bf 18,20})
\oplus2({\bf 18,18})
\oplus6({\bf 18,16})
\oplus11({\bf 18,14})
\oplus20({\bf 18,12})
\oplus27({\bf 18,10})
\oplus34({\bf 18,8})
\oplus34({\bf 18,6})
\oplus29({\bf 18,4})
\oplus16({\bf 18,2})
\oplus({\bf 16,22})
\oplus2({\bf 16,20})
\oplus6({\bf 16,18})
\oplus12({\bf 16,16})
\oplus21({\bf 16,14})
\oplus32({\bf 16,12})
\oplus46({\bf 16,10})
\oplus52({\bf 16,8})
\oplus54({\bf 16,6})
\oplus44({\bf 16,4})
\oplus24({\bf 16,2})
\oplus({\bf 14,24})
\oplus2({\bf 14,22})
\oplus6({\bf 14,20})
\oplus11({\bf 14,18})
\oplus21({\bf 14,16})
\oplus34({\bf 14,14})
\oplus51({\bf 14,12})
\oplus65({\bf 14,10})
\oplus77({\bf 14,8})
\oplus74({\bf 14,6})
\oplus59({\bf 14,4})
\oplus34({\bf 14,2})
\oplus({\bf 12,26})
\oplus2({\bf 12,24})
\oplus5({\bf 12,22})
\oplus10({\bf 12,20})
\oplus20({\bf 12,18})
\oplus32({\bf 12,16})
\oplus51({\bf 12,14})
\oplus70({\bf 12,12})
\oplus90({\bf 12,10})
\oplus98({\bf 12,8})
\oplus94({\bf 12,6})
\oplus74({\bf 12,4})
\oplus41({\bf 12,2})
\oplus({\bf 10,28})
\oplus({\bf 10,26})
\oplus4({\bf 10,24})
\oplus8({\bf 10,22})
\oplus16({\bf 10,20})
\oplus27({\bf 10,18})
\oplus46({\bf 10,16})
\oplus65({\bf 10,14})
\oplus90({\bf 10,12})
\oplus108({\bf 10,10})
\oplus115({\bf 10,8})
\oplus108({\bf 10,6})
\oplus85({\bf 10,4})
\oplus45({\bf 10,2})
\oplus2({\bf 8,26})
\oplus4({\bf 8,24})
\oplus10({\bf 8,22})
\oplus19({\bf 8,20})
\oplus34({\bf 8,18})
\oplus52({\bf 8,16})
\oplus77({\bf 8,14})
\oplus98({\bf 8,12})
\oplus115({\bf 8,10})
\oplus122({\bf 8,8})
\oplus112({\bf 8,6})
\oplus85({\bf 8,4})
\oplus48({\bf 8,2})
\oplus({\bf 6,26})
\oplus4({\bf 6,24})
\oplus9({\bf 6,22})
\oplus20({\bf 6,20})
\oplus34({\bf 6,18})
\oplus54({\bf 6,16})
\oplus74({\bf 6,14})
\oplus94({\bf 6,12})
\oplus108({\bf 6,10})
\oplus112({\bf 6,8})
\oplus102({\bf 6,6})
\oplus78({\bf 6,4})
\oplus42({\bf 6,2})
\oplus2({\bf 4,24})
\oplus8({\bf 4,22})
\oplus15({\bf 4,20})
\oplus29({\bf 4,18})
\oplus44({\bf 4,16})
\oplus59({\bf 4,14})
\oplus74({\bf 4,12})
\oplus85({\bf 4,10})
\oplus85({\bf 4,8})
\oplus78({\bf 4,6})
\oplus60({\bf 4,4})
\oplus31({\bf 4,2})
\oplus({\bf 2,24})
\oplus3({\bf 2,22})
\oplus10({\bf 2,20})
\oplus16({\bf 2,18})
\oplus24({\bf 2,16})
\oplus34({\bf 2,14})
\oplus41({\bf 2,12})
\oplus45({\bf 2,10})
\oplus48({\bf 2,8})
\oplus42({\bf 2,6})
\oplus31({\bf 2,4})
\oplus18({\bf 2,2})$\\
%
${\bf 424116}$&=&
$({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,11})
\oplus3({\bf 19,9})
\oplus5({\bf 19,7})
\oplus6({\bf 19,5})
\oplus5({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,15})
\oplus3({\bf 17,13})
\oplus8({\bf 17,11})
\oplus14({\bf 17,9})
\oplus21({\bf 17,7})
\oplus22({\bf 17,5})
\oplus18({\bf 17,3})
\oplus6({\bf 17,1})
\oplus({\bf 15,17})
\oplus4({\bf 15,15})
\oplus13({\bf 15,13})
\oplus26({\bf 15,11})
\oplus43({\bf 15,9})
\oplus55({\bf 15,7})
\oplus58({\bf 15,5})
\oplus43({\bf 15,3})
\oplus17({\bf 15,1})
\oplus3({\bf 13,17})
\oplus13({\bf 13,15})
\oplus32({\bf 13,13})
\oplus62({\bf 13,11})
\oplus93({\bf 13,9})
\oplus117({\bf 13,7})
\oplus115({\bf 13,5})
\oplus87({\bf 13,3})
\oplus31({\bf 13,1})
\oplus({\bf 11,19})
\oplus8({\bf 11,17})
\oplus26({\bf 11,15})
\oplus62({\bf 11,13})
\oplus110({\bf 11,11})
\oplus163({\bf 11,9})
\oplus194({\bf 11,7})
\oplus192({\bf 11,5})
\oplus139({\bf 11,3})
\oplus53({\bf 11,1})
\oplus3({\bf 9,19})
\oplus14({\bf 9,17})
\oplus43({\bf 9,15})
\oplus93({\bf 9,13})
\oplus163({\bf 9,11})
\oplus230({\bf 9,9})
\oplus275({\bf 9,7})
\oplus263({\bf 9,5})
\oplus194({\bf 9,3})
\oplus69({\bf 9,1})
\oplus({\bf 7,21})
\oplus5({\bf 7,19})
\oplus21({\bf 7,17})
\oplus55({\bf 7,15})
\oplus117({\bf 7,13})
\oplus194({\bf 7,11})
\oplus275({\bf 7,9})
\oplus318({\bf 7,7})
\oplus309({\bf 7,5})
\oplus221({\bf 7,3})
\oplus84({\bf 7,1})
\oplus({\bf 5,21})
\oplus6({\bf 5,19})
\oplus22({\bf 5,17})
\oplus58({\bf 5,15})
\oplus115({\bf 5,13})
\oplus192({\bf 5,11})
\oplus263({\bf 5,9})
\oplus309({\bf 5,7})
\oplus292({\bf 5,5})
\oplus215({\bf 5,3})
\oplus76({\bf 5,1})
\oplus({\bf 3,21})
\oplus5({\bf 3,19})
\oplus18({\bf 3,17})
\oplus43({\bf 3,15})
\oplus87({\bf 3,13})
\oplus139({\bf 3,11})
\oplus194({\bf 3,9})
\oplus221({\bf 3,7})
\oplus215({\bf 3,5})
\oplus152({\bf 3,3})
\oplus59({\bf 3,1})
\oplus2({\bf 1,19})
\oplus6({\bf 1,17})
\oplus17({\bf 1,15})
\oplus31({\bf 1,13})
\oplus53({\bf 1,11})
\oplus69({\bf 1,9})
\oplus84({\bf 1,7})
\oplus76({\bf 1,5})
\oplus59({\bf 1,3})
\oplus18({\bf 1,1})$\\
%
${\bf 429429}$&=&
$({\bf 25,7})
\oplus({\bf 23,11})
\oplus2({\bf 23,9})
\oplus2({\bf 23,7})
\oplus2({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,13})
\oplus3({\bf 21,11})
\oplus6({\bf 21,9})
\oplus8({\bf 21,7})
\oplus7({\bf 21,5})
\oplus5({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,15})
\oplus4({\bf 19,13})
\oplus9({\bf 19,11})
\oplus15({\bf 19,9})
\oplus20({\bf 19,7})
\oplus19({\bf 19,5})
\oplus14({\bf 19,3})
\oplus6({\bf 19,1})
\oplus({\bf 17,17})
\oplus4({\bf 17,15})
\oplus10({\bf 17,13})
\oplus21({\bf 17,11})
\oplus32({\bf 17,9})
\oplus41({\bf 17,7})
\oplus41({\bf 17,5})
\oplus31({\bf 17,3})
\oplus10({\bf 17,1})
\oplus({\bf 15,19})
\oplus4({\bf 15,17})
\oplus11({\bf 15,15})
\oplus23({\bf 15,13})
\oplus41({\bf 15,11})
\oplus60({\bf 15,9})
\oplus73({\bf 15,7})
\oplus72({\bf 15,5})
\oplus53({\bf 15,3})
\oplus20({\bf 15,1})
\oplus({\bf 13,21})
\oplus4({\bf 13,19})
\oplus10({\bf 13,17})
\oplus23({\bf 13,15})
\oplus44({\bf 13,13})
\oplus70({\bf 13,11})
\oplus97({\bf 13,9})
\oplus115({\bf 13,7})
\oplus108({\bf 13,5})
\oplus80({\bf 13,3})
\oplus29({\bf 13,1})
\oplus({\bf 11,23})
\oplus3({\bf 11,21})
\oplus9({\bf 11,19})
\oplus21({\bf 11,17})
\oplus41({\bf 11,15})
\oplus70({\bf 11,13})
\oplus107({\bf 11,11})
\oplus140({\bf 11,9})
\oplus156({\bf 11,7})
\oplus147({\bf 11,5})
\oplus104({\bf 11,3})
\oplus37({\bf 11,1})
\oplus2({\bf 9,23})
\oplus6({\bf 9,21})
\oplus15({\bf 9,19})
\oplus32({\bf 9,17})
\oplus60({\bf 9,15})
\oplus97({\bf 9,13})
\oplus140({\bf 9,11})
\oplus174({\bf 9,9})
\oplus191({\bf 9,7})
\oplus172({\bf 9,5})
\oplus122({\bf 9,3})
\oplus43({\bf 9,1})
\oplus({\bf 7,25})
\oplus2({\bf 7,23})
\oplus8({\bf 7,21})
\oplus20({\bf 7,19})
\oplus41({\bf 7,17})
\oplus73({\bf 7,15})
\oplus115({\bf 7,13})
\oplus156({\bf 7,11})
\oplus191({\bf 7,9})
\oplus201({\bf 7,7})
\oplus179({\bf 7,5})
\oplus124({\bf 7,3})
\oplus46({\bf 7,1})
\oplus2({\bf 5,23})
\oplus7({\bf 5,21})
\oplus19({\bf 5,19})
\oplus41({\bf 5,17})
\oplus72({\bf 5,15})
\oplus108({\bf 5,13})
\oplus147({\bf 5,11})
\oplus172({\bf 5,9})
\oplus179({\bf 5,7})
\oplus158({\bf 5,5})
\oplus109({\bf 5,3})
\oplus37({\bf 5,1})
\oplus({\bf 3,23})
\oplus5({\bf 3,21})
\oplus14({\bf 3,19})
\oplus31({\bf 3,17})
\oplus53({\bf 3,15})
\oplus80({\bf 3,13})
\oplus104({\bf 3,11})
\oplus122({\bf 3,9})
\oplus124({\bf 3,7})
\oplus109({\bf 3,5})
\oplus74({\bf 3,3})
\oplus27({\bf 3,1})
\oplus({\bf 1,21})
\oplus6({\bf 1,19})
\oplus10({\bf 1,17})
\oplus20({\bf 1,15})
\oplus29({\bf 1,13})
\oplus37({\bf 1,11})
\oplus43({\bf 1,9})
\oplus46({\bf 1,7})
\oplus37({\bf 1,5})
\oplus27({\bf 1,3})
\oplus9({\bf 1,1})$\\
%
${\bf 437580}$&=&
$({\bf 23,5})
\oplus({\bf 23,1})
\oplus({\bf 21,9})
\oplus2({\bf 21,7})
\oplus3({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,13})
\oplus2({\bf 19,11})
\oplus6({\bf 19,9})
\oplus8({\bf 19,7})
\oplus12({\bf 19,5})
\oplus8({\bf 19,3})
\oplus5({\bf 19,1})
\oplus({\bf 17,17})
\oplus2({\bf 17,15})
\oplus6({\bf 17,13})
\oplus12({\bf 17,11})
\oplus20({\bf 17,9})
\oplus28({\bf 17,7})
\oplus30({\bf 17,5})
\oplus24({\bf 17,3})
\oplus9({\bf 17,1})
\oplus2({\bf 15,17})
\oplus7({\bf 15,15})
\oplus18({\bf 15,13})
\oplus32({\bf 15,11})
\oplus52({\bf 15,9})
\oplus62({\bf 15,7})
\oplus67({\bf 15,5})
\oplus47({\bf 15,3})
\oplus21({\bf 15,1})
\oplus({\bf 13,19})
\oplus6({\bf 13,17})
\oplus18({\bf 13,15})
\oplus40({\bf 13,13})
\oplus70({\bf 13,11})
\oplus100({\bf 13,9})
\oplus121({\bf 13,7})
\oplus118({\bf 13,5})
\oplus88({\bf 13,3})
\oplus31({\bf 13,1})
\oplus2({\bf 11,19})
\oplus12({\bf 11,17})
\oplus32({\bf 11,15})
\oplus70({\bf 11,13})
\oplus114({\bf 11,11})
\oplus163({\bf 11,9})
\oplus186({\bf 11,7})
\oplus183({\bf 11,5})
\oplus128({\bf 11,3})
\oplus52({\bf 11,1})
\oplus({\bf 9,21})
\oplus6({\bf 9,19})
\oplus20({\bf 9,17})
\oplus52({\bf 9,15})
\oplus100({\bf 9,13})
\oplus163({\bf 9,11})
\oplus219({\bf 9,9})
\oplus253({\bf 9,7})
\oplus237({\bf 9,5})
\oplus173({\bf 9,3})
\oplus61({\bf 9,1})
\oplus2({\bf 7,21})
\oplus8({\bf 7,19})
\oplus28({\bf 7,17})
\oplus62({\bf 7,15})
\oplus121({\bf 7,13})
\oplus186({\bf 7,11})
\oplus253({\bf 7,9})
\oplus280({\bf 7,7})
\oplus270({\bf 7,5})
\oplus187({\bf 7,3})
\oplus73({\bf 7,1})
\oplus({\bf 5,23})
\oplus3({\bf 5,21})
\oplus12({\bf 5,19})
\oplus30({\bf 5,17})
\oplus67({\bf 5,15})
\oplus118({\bf 5,13})
\oplus183({\bf 5,11})
\oplus237({\bf 5,9})
\oplus270({\bf 5,7})
\oplus247({\bf 5,5})
\oplus181({\bf 5,3})
\oplus63({\bf 5,1})
\oplus3({\bf 3,21})
\oplus8({\bf 3,19})
\oplus24({\bf 3,17})
\oplus47({\bf 3,15})
\oplus88({\bf 3,13})
\oplus128({\bf 3,11})
\oplus173({\bf 3,9})
\oplus187({\bf 3,7})
\oplus181({\bf 3,5})
\oplus123({\bf 3,3})
\oplus50({\bf 3,1})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus5({\bf 1,19})
\oplus9({\bf 1,17})
\oplus21({\bf 1,15})
\oplus31({\bf 1,13})
\oplus52({\bf 1,11})
\oplus61({\bf 1,9})
\oplus73({\bf 1,7})
\oplus63({\bf 1,5})
\oplus50({\bf 1,3})
\oplus13({\bf 1,1})$\\
%
${\bf 437580'}$&=&
$({\bf 23,19})
\oplus({\bf 23,17})
\oplus2({\bf 23,15})
\oplus({\bf 23,13})
\oplus2({\bf 23,11})
\oplus({\bf 23,9})
\oplus2({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,21})
\oplus2({\bf 21,19})
\oplus4({\bf 21,17})
\oplus5({\bf 21,15})
\oplus6({\bf 21,13})
\oplus6({\bf 21,11})
\oplus6({\bf 21,9})
\oplus6({\bf 21,7})
\oplus5({\bf 21,5})
\oplus4({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,23})
\oplus2({\bf 19,21})
\oplus6({\bf 19,19})
\oplus9({\bf 19,17})
\oplus14({\bf 19,15})
\oplus15({\bf 19,13})
\oplus18({\bf 19,11})
\oplus17({\bf 19,9})
\oplus18({\bf 19,7})
\oplus14({\bf 19,5})
\oplus11({\bf 19,3})
\oplus3({\bf 19,1})
\oplus({\bf 17,23})
\oplus4({\bf 17,21})
\oplus9({\bf 17,19})
\oplus16({\bf 17,17})
\oplus23({\bf 17,15})
\oplus30({\bf 17,13})
\oplus34({\bf 17,11})
\oplus36({\bf 17,9})
\oplus35({\bf 17,7})
\oplus30({\bf 17,5})
\oplus21({\bf 17,3})
\oplus7({\bf 17,1})
\oplus2({\bf 15,23})
\oplus5({\bf 15,21})
\oplus14({\bf 15,19})
\oplus23({\bf 15,17})
\oplus38({\bf 15,15})
\oplus47({\bf 15,13})
\oplus59({\bf 15,11})
\oplus61({\bf 15,9})
\oplus62({\bf 15,7})
\oplus50({\bf 15,5})
\oplus36({\bf 15,3})
\oplus11({\bf 15,1})
\oplus({\bf 13,23})
\oplus6({\bf 13,21})
\oplus15({\bf 13,19})
\oplus30({\bf 13,17})
\oplus47({\bf 13,15})
\oplus66({\bf 13,13})
\oplus81({\bf 13,11})
\oplus89({\bf 13,9})
\oplus87({\bf 13,7})
\oplus73({\bf 13,5})
\oplus49({\bf 13,3})
\oplus17({\bf 13,1})
\oplus2({\bf 11,23})
\oplus6({\bf 11,21})
\oplus18({\bf 11,19})
\oplus34({\bf 11,17})
\oplus59({\bf 11,15})
\oplus81({\bf 11,13})
\oplus104({\bf 11,11})
\oplus112({\bf 11,9})
\oplus112({\bf 11,7})
\oplus91({\bf 11,5})
\oplus63({\bf 11,3})
\oplus20({\bf 11,1})
\oplus({\bf 9,23})
\oplus6({\bf 9,21})
\oplus17({\bf 9,19})
\oplus36({\bf 9,17})
\oplus61({\bf 9,15})
\oplus89({\bf 9,13})
\oplus112({\bf 9,11})
\oplus125({\bf 9,9})
\oplus121({\bf 9,7})
\oplus102({\bf 9,5})
\oplus67({\bf 9,3})
\oplus24({\bf 9,1})
\oplus2({\bf 7,23})
\oplus6({\bf 7,21})
\oplus18({\bf 7,19})
\oplus35({\bf 7,17})
\oplus62({\bf 7,15})
\oplus87({\bf 7,13})
\oplus112({\bf 7,11})
\oplus121({\bf 7,9})
\oplus121({\bf 7,7})
\oplus98({\bf 7,5})
\oplus68({\bf 7,3})
\oplus21({\bf 7,1})
\oplus({\bf 5,23})
\oplus5({\bf 5,21})
\oplus14({\bf 5,19})
\oplus30({\bf 5,17})
\oplus50({\bf 5,15})
\oplus73({\bf 5,13})
\oplus91({\bf 5,11})
\oplus102({\bf 5,9})
\oplus98({\bf 5,7})
\oplus83({\bf 5,5})
\oplus54({\bf 5,3})
\oplus20({\bf 5,1})
\oplus({\bf 3,23})
\oplus4({\bf 3,21})
\oplus11({\bf 3,19})
\oplus21({\bf 3,17})
\oplus36({\bf 3,15})
\oplus49({\bf 3,13})
\oplus63({\bf 3,11})
\oplus67({\bf 3,9})
\oplus68({\bf 3,7})
\oplus54({\bf 3,5})
\oplus38({\bf 3,3})
\oplus11({\bf 3,1})
\oplus({\bf 1,21})
\oplus3({\bf 1,19})
\oplus7({\bf 1,17})
\oplus11({\bf 1,15})
\oplus17({\bf 1,13})
\oplus20({\bf 1,11})
\oplus24({\bf 1,9})
\oplus21({\bf 1,7})
\oplus20({\bf 1,5})
\oplus11({\bf 1,3})
\oplus6({\bf 1,1})$\\
%
${\bf 439296}$&=&
$({\bf 24,10})
\oplus({\bf 24,8})
\oplus({\bf 24,6})
\oplus({\bf 22,12})
\oplus3({\bf 22,10})
\oplus4({\bf 22,8})
\oplus4({\bf 22,6})
\oplus3({\bf 22,4})
\oplus({\bf 22,2})
\oplus({\bf 20,14})
\oplus4({\bf 20,12})
\oplus8({\bf 20,10})
\oplus12({\bf 20,8})
\oplus13({\bf 20,6})
\oplus10({\bf 20,4})
\oplus6({\bf 20,2})
\oplus({\bf 18,16})
\oplus4({\bf 18,14})
\oplus10({\bf 18,12})
\oplus19({\bf 18,10})
\oplus27({\bf 18,8})
\oplus30({\bf 18,6})
\oplus26({\bf 18,4})
\oplus15({\bf 18,2})
\oplus({\bf 16,18})
\oplus4({\bf 16,16})
\oplus11({\bf 16,14})
\oplus23({\bf 16,12})
\oplus39({\bf 16,10})
\oplus52({\bf 16,8})
\oplus58({\bf 16,6})
\oplus51({\bf 16,4})
\oplus29({\bf 16,2})
\oplus({\bf 14,20})
\oplus4({\bf 14,18})
\oplus11({\bf 14,16})
\oplus24({\bf 14,14})
\oplus44({\bf 14,12})
\oplus68({\bf 14,10})
\oplus89({\bf 14,8})
\oplus96({\bf 14,6})
\oplus81({\bf 14,4})
\oplus48({\bf 14,2})
\oplus({\bf 12,22})
\oplus4({\bf 12,20})
\oplus10({\bf 12,18})
\oplus23({\bf 12,16})
\oplus44({\bf 12,14})
\oplus74({\bf 12,12})
\oplus107({\bf 12,10})
\oplus133({\bf 12,8})
\oplus138({\bf 12,6})
\oplus116({\bf 12,4})
\oplus66({\bf 12,2})
\oplus({\bf 10,24})
\oplus3({\bf 10,22})
\oplus8({\bf 10,20})
\oplus19({\bf 10,18})
\oplus39({\bf 10,16})
\oplus68({\bf 10,14})
\oplus107({\bf 10,12})
\oplus148({\bf 10,10})
\oplus174({\bf 10,8})
\oplus177({\bf 10,6})
\oplus145({\bf 10,4})
\oplus81({\bf 10,2})
\oplus({\bf 8,24})
\oplus4({\bf 8,22})
\oplus12({\bf 8,20})
\oplus27({\bf 8,18})
\oplus52({\bf 8,16})
\oplus89({\bf 8,14})
\oplus133({\bf 8,12})
\oplus174({\bf 8,10})
\oplus202({\bf 8,8})
\oplus198({\bf 8,6})
\oplus159({\bf 8,4})
\oplus90({\bf 8,2})
\oplus({\bf 6,24})
\oplus4({\bf 6,22})
\oplus13({\bf 6,20})
\oplus30({\bf 6,18})
\oplus58({\bf 6,16})
\oplus96({\bf 6,14})
\oplus138({\bf 6,12})
\oplus177({\bf 6,10})
\oplus198({\bf 6,8})
\oplus192({\bf 6,6})
\oplus153({\bf 6,4})
\oplus85({\bf 6,2})
\oplus3({\bf 4,22})
\oplus10({\bf 4,20})
\oplus26({\bf 4,18})
\oplus51({\bf 4,16})
\oplus81({\bf 4,14})
\oplus116({\bf 4,12})
\oplus145({\bf 4,10})
\oplus159({\bf 4,8})
\oplus153({\bf 4,6})
\oplus122({\bf 4,4})
\oplus66({\bf 4,2})
\oplus({\bf 2,22})
\oplus6({\bf 2,20})
\oplus15({\bf 2,18})
\oplus29({\bf 2,16})
\oplus48({\bf 2,14})
\oplus66({\bf 2,12})
\oplus81({\bf 2,10})
\oplus90({\bf 2,8})
\oplus85({\bf 2,6})
\oplus66({\bf 2,4})
\oplus38({\bf 2,2})$\\
%
${\bf 443520}$&=&
$({\bf 20,12})
\oplus2({\bf 20,10})
\oplus3({\bf 20,8})
\oplus3({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus2({\bf 18,14})
\oplus5({\bf 18,12})
\oplus10({\bf 18,10})
\oplus13({\bf 18,8})
\oplus14({\bf 18,6})
\oplus11({\bf 18,4})
\oplus6({\bf 18,2})
\oplus2({\bf 16,16})
\oplus7({\bf 16,14})
\oplus17({\bf 16,12})
\oplus29({\bf 16,10})
\oplus39({\bf 16,8})
\oplus41({\bf 16,6})
\oplus34({\bf 16,4})
\oplus19({\bf 16,2})
\oplus2({\bf 14,18})
\oplus7({\bf 14,16})
\oplus20({\bf 14,14})
\oplus40({\bf 14,12})
\oplus65({\bf 14,10})
\oplus84({\bf 14,8})
\oplus90({\bf 14,6})
\oplus75({\bf 14,4})
\oplus43({\bf 14,2})
\oplus({\bf 12,20})
\oplus5({\bf 12,18})
\oplus17({\bf 12,16})
\oplus40({\bf 12,14})
\oplus76({\bf 12,12})
\oplus116({\bf 12,10})
\oplus149({\bf 12,8})
\oplus157({\bf 12,6})
\oplus133({\bf 12,4})
\oplus76({\bf 12,2})
\oplus2({\bf 10,20})
\oplus10({\bf 10,18})
\oplus29({\bf 10,16})
\oplus65({\bf 10,14})
\oplus116({\bf 10,12})
\oplus174({\bf 10,10})
\oplus218({\bf 10,8})
\oplus230({\bf 10,6})
\oplus193({\bf 10,4})
\oplus111({\bf 10,2})
\oplus3({\bf 8,20})
\oplus13({\bf 8,18})
\oplus39({\bf 8,16})
\oplus84({\bf 8,14})
\oplus149({\bf 8,12})
\oplus218({\bf 8,10})
\oplus272({\bf 8,8})
\oplus283({\bf 8,6})
\oplus238({\bf 8,4})
\oplus136({\bf 8,2})
\oplus3({\bf 6,20})
\oplus14({\bf 6,18})
\oplus41({\bf 6,16})
\oplus90({\bf 6,14})
\oplus157({\bf 6,12})
\oplus230({\bf 6,10})
\oplus283({\bf 6,8})
\oplus294({\bf 6,6})
\oplus245({\bf 6,4})
\oplus140({\bf 6,2})
\oplus2({\bf 4,20})
\oplus11({\bf 4,18})
\oplus34({\bf 4,16})
\oplus75({\bf 4,14})
\oplus133({\bf 4,12})
\oplus193({\bf 4,10})
\oplus238({\bf 4,8})
\oplus245({\bf 4,6})
\oplus204({\bf 4,4})
\oplus116({\bf 4,2})
\oplus({\bf 2,20})
\oplus6({\bf 2,18})
\oplus19({\bf 2,16})
\oplus43({\bf 2,14})
\oplus76({\bf 2,12})
\oplus111({\bf 2,10})
\oplus136({\bf 2,8})
\oplus140({\bf 2,6})
\oplus116({\bf 2,4})
\oplus66({\bf 2,2})$\\
%
${\bf 448800}$&=&
$({\bf 23,9})
\oplus({\bf 23,5})
\oplus({\bf 23,1})
\oplus({\bf 21,13})
\oplus2({\bf 21,11})
\oplus3({\bf 21,9})
\oplus4({\bf 21,7})
\oplus4({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,15})
\oplus4({\bf 19,13})
\oplus7({\bf 19,11})
\oplus12({\bf 19,9})
\oplus13({\bf 19,7})
\oplus14({\bf 19,5})
\oplus9({\bf 19,3})
\oplus5({\bf 19,1})
\oplus({\bf 17,17})
\oplus5({\bf 17,15})
\oplus11({\bf 17,13})
\oplus21({\bf 17,11})
\oplus29({\bf 17,9})
\oplus35({\bf 17,7})
\oplus33({\bf 17,5})
\oplus25({\bf 17,3})
\oplus8({\bf 17,1})
\oplus({\bf 15,19})
\oplus5({\bf 15,17})
\oplus12({\bf 15,15})
\oplus27({\bf 15,13})
\oplus43({\bf 15,11})
\oplus62({\bf 15,9})
\oplus68({\bf 15,7})
\oplus68({\bf 15,5})
\oplus46({\bf 15,3})
\oplus20({\bf 15,1})
\oplus({\bf 13,21})
\oplus4({\bf 13,19})
\oplus11({\bf 13,17})
\oplus27({\bf 13,15})
\oplus50({\bf 13,13})
\oplus79({\bf 13,11})
\oplus104({\bf 13,9})
\oplus120({\bf 13,7})
\oplus110({\bf 13,5})
\oplus81({\bf 13,3})
\oplus28({\bf 13,1})
\oplus2({\bf 11,21})
\oplus7({\bf 11,19})
\oplus21({\bf 11,17})
\oplus43({\bf 11,15})
\oplus79({\bf 11,13})
\oplus118({\bf 11,11})
\oplus157({\bf 11,9})
\oplus170({\bf 11,7})
\oplus163({\bf 11,5})
\oplus112({\bf 11,3})
\oplus44({\bf 11,1})
\oplus({\bf 9,23})
\oplus3({\bf 9,21})
\oplus12({\bf 9,19})
\oplus29({\bf 9,17})
\oplus62({\bf 9,15})
\oplus104({\bf 9,13})
\oplus157({\bf 9,11})
\oplus197({\bf 9,9})
\oplus221({\bf 9,7})
\oplus199({\bf 9,5})
\oplus145({\bf 9,3})
\oplus49({\bf 9,1})
\oplus4({\bf 7,21})
\oplus13({\bf 7,19})
\oplus35({\bf 7,17})
\oplus68({\bf 7,15})
\oplus120({\bf 7,13})
\oplus170({\bf 7,11})
\oplus221({\bf 7,9})
\oplus235({\bf 7,7})
\oplus220({\bf 7,5})
\oplus150({\bf 7,3})
\oplus60({\bf 7,1})
\oplus({\bf 5,23})
\oplus4({\bf 5,21})
\oplus14({\bf 5,19})
\oplus33({\bf 5,17})
\oplus68({\bf 5,15})
\oplus110({\bf 5,13})
\oplus163({\bf 5,11})
\oplus199({\bf 5,9})
\oplus220({\bf 5,7})
\oplus196({\bf 5,5})
\oplus142({\bf 5,3})
\oplus46({\bf 5,1})
\oplus3({\bf 3,21})
\oplus9({\bf 3,19})
\oplus25({\bf 3,17})
\oplus46({\bf 3,15})
\oplus81({\bf 3,13})
\oplus112({\bf 3,11})
\oplus145({\bf 3,9})
\oplus150({\bf 3,7})
\oplus142({\bf 3,5})
\oplus94({\bf 3,3})
\oplus39({\bf 3,1})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus5({\bf 1,19})
\oplus8({\bf 1,17})
\oplus20({\bf 1,15})
\oplus28({\bf 1,13})
\oplus44({\bf 1,11})
\oplus49({\bf 1,9})
\oplus60({\bf 1,7})
\oplus46({\bf 1,5})
\oplus39({\bf 1,3})
\oplus9({\bf 1,1})$\\
%
${\bf 450450}$&=&
$({\bf 21,7})
\oplus({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 19,11})
\oplus3({\bf 19,9})
\oplus6({\bf 19,7})
\oplus8({\bf 19,5})
\oplus7({\bf 19,3})
\oplus3({\bf 19,1})
\oplus2({\bf 17,13})
\oplus7({\bf 17,11})
\oplus14({\bf 17,9})
\oplus23({\bf 17,7})
\oplus26({\bf 17,5})
\oplus23({\bf 17,3})
\oplus8({\bf 17,1})
\oplus3({\bf 15,15})
\oplus10({\bf 15,13})
\oplus24({\bf 15,11})
\oplus43({\bf 15,9})
\oplus60({\bf 15,7})
\oplus66({\bf 15,5})
\oplus52({\bf 15,3})
\oplus20({\bf 15,1})
\oplus2({\bf 13,17})
\oplus10({\bf 13,15})
\oplus28({\bf 13,13})
\oplus59({\bf 13,11})
\oplus94({\bf 13,9})
\oplus125({\bf 13,7})
\oplus128({\bf 13,5})
\oplus101({\bf 13,3})
\oplus36({\bf 13,1})
\oplus({\bf 11,19})
\oplus7({\bf 11,17})
\oplus24({\bf 11,15})
\oplus59({\bf 11,13})
\oplus110({\bf 11,11})
\oplus168({\bf 11,9})
\oplus209({\bf 11,7})
\oplus212({\bf 11,5})
\oplus158({\bf 11,3})
\oplus60({\bf 11,1})
\oplus3({\bf 9,19})
\oplus14({\bf 9,17})
\oplus43({\bf 9,15})
\oplus94({\bf 9,13})
\oplus168({\bf 9,11})
\oplus243({\bf 9,9})
\oplus296({\bf 9,7})
\oplus289({\bf 9,5})
\oplus217({\bf 9,3})
\oplus78({\bf 9,1})
\oplus({\bf 7,21})
\oplus6({\bf 7,19})
\oplus23({\bf 7,17})
\oplus60({\bf 7,15})
\oplus125({\bf 7,13})
\oplus209({\bf 7,11})
\oplus296({\bf 7,9})
\oplus348({\bf 7,7})
\oplus339({\bf 7,5})
\oplus246({\bf 7,3})
\oplus92({\bf 7,1})
\oplus({\bf 5,21})
\oplus8({\bf 5,19})
\oplus26({\bf 5,17})
\oplus66({\bf 5,15})
\oplus128({\bf 5,13})
\oplus212({\bf 5,11})
\oplus289({\bf 5,9})
\oplus339({\bf 5,7})
\oplus321({\bf 5,5})
\oplus237({\bf 5,3})
\oplus84({\bf 5,1})
\oplus2({\bf 3,21})
\oplus7({\bf 3,19})
\oplus23({\bf 3,17})
\oplus52({\bf 3,15})
\oplus101({\bf 3,13})
\oplus158({\bf 3,11})
\oplus217({\bf 3,9})
\oplus246({\bf 3,7})
\oplus237({\bf 3,5})
\oplus168({\bf 3,3})
\oplus64({\bf 3,1})
\oplus3({\bf 1,19})
\oplus8({\bf 1,17})
\oplus20({\bf 1,15})
\oplus36({\bf 1,13})
\oplus60({\bf 1,11})
\oplus78({\bf 1,9})
\oplus92({\bf 1,7})
\oplus84({\bf 1,5})
\oplus64({\bf 1,3})
\oplus21({\bf 1,1})$\\
%
${\bf 450450'}$&=&
$({\bf 21,13})
\oplus({\bf 21,11})
\oplus({\bf 21,9})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,17})
\oplus3({\bf 19,15})
\oplus5({\bf 19,13})
\oplus7({\bf 19,11})
\oplus8({\bf 19,9})
\oplus8({\bf 19,7})
\oplus7({\bf 19,5})
\oplus5({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,19})
\oplus4({\bf 17,17})
\oplus9({\bf 17,15})
\oplus16({\bf 17,13})
\oplus22({\bf 17,11})
\oplus26({\bf 17,9})
\oplus27({\bf 17,7})
\oplus24({\bf 17,5})
\oplus17({\bf 17,3})
\oplus6({\bf 17,1})
\oplus3({\bf 15,19})
\oplus9({\bf 15,17})
\oplus21({\bf 15,15})
\oplus35({\bf 15,13})
\oplus50({\bf 15,11})
\oplus60({\bf 15,9})
\oplus64({\bf 15,7})
\oplus57({\bf 15,5})
\oplus40({\bf 15,3})
\oplus14({\bf 15,1})
\oplus({\bf 13,21})
\oplus5({\bf 13,19})
\oplus16({\bf 13,17})
\oplus35({\bf 13,15})
\oplus61({\bf 13,13})
\oplus88({\bf 13,11})
\oplus109({\bf 13,9})
\oplus116({\bf 13,7})
\oplus104({\bf 13,5})
\oplus73({\bf 13,3})
\oplus26({\bf 13,1})
\oplus({\bf 11,21})
\oplus7({\bf 11,19})
\oplus22({\bf 11,17})
\oplus50({\bf 11,15})
\oplus88({\bf 11,13})
\oplus130({\bf 11,11})
\oplus162({\bf 11,9})
\oplus174({\bf 11,7})
\oplus156({\bf 11,5})
\oplus109({\bf 11,3})
\oplus39({\bf 11,1})
\oplus({\bf 9,21})
\oplus8({\bf 9,19})
\oplus26({\bf 9,17})
\oplus60({\bf 9,15})
\oplus109({\bf 9,13})
\oplus162({\bf 9,11})
\oplus204({\bf 9,9})
\oplus219({\bf 9,7})
\oplus197({\bf 9,5})
\oplus137({\bf 9,3})
\oplus49({\bf 9,1})
\oplus({\bf 7,21})
\oplus8({\bf 7,19})
\oplus27({\bf 7,17})
\oplus64({\bf 7,15})
\oplus116({\bf 7,13})
\oplus174({\bf 7,11})
\oplus219({\bf 7,9})
\oplus236({\bf 7,7})
\oplus211({\bf 7,5})
\oplus147({\bf 7,3})
\oplus52({\bf 7,1})
\oplus({\bf 5,21})
\oplus7({\bf 5,19})
\oplus24({\bf 5,17})
\oplus57({\bf 5,15})
\oplus104({\bf 5,13})
\oplus156({\bf 5,11})
\oplus197({\bf 5,9})
\oplus211({\bf 5,7})
\oplus189({\bf 5,5})
\oplus131({\bf 5,3})
\oplus47({\bf 5,1})
\oplus({\bf 3,21})
\oplus5({\bf 3,19})
\oplus17({\bf 3,17})
\oplus40({\bf 3,15})
\oplus73({\bf 3,13})
\oplus109({\bf 3,11})
\oplus137({\bf 3,9})
\oplus147({\bf 3,7})
\oplus131({\bf 3,5})
\oplus91({\bf 3,3})
\oplus32({\bf 3,1})
\oplus2({\bf 1,19})
\oplus6({\bf 1,17})
\oplus14({\bf 1,15})
\oplus26({\bf 1,13})
\oplus39({\bf 1,11})
\oplus49({\bf 1,9})
\oplus52({\bf 1,7})
\oplus47({\bf 1,5})
\oplus32({\bf 1,3})
\oplus12({\bf 1,1})$\\
%
${\bf 465696}$&=&
$({\bf 20,8})
\oplus2({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 18,12})
\oplus4({\bf 18,10})
\oplus8({\bf 18,8})
\oplus11({\bf 18,6})
\oplus11({\bf 18,4})
\oplus7({\bf 18,2})
\oplus2({\bf 16,14})
\oplus8({\bf 16,12})
\oplus18({\bf 16,10})
\oplus30({\bf 16,8})
\oplus38({\bf 16,6})
\oplus36({\bf 16,4})
\oplus22({\bf 16,2})
\oplus2({\bf 14,16})
\oplus10({\bf 14,14})
\oplus27({\bf 14,12})
\oplus52({\bf 14,10})
\oplus78({\bf 14,8})
\oplus93({\bf 14,6})
\oplus85({\bf 14,4})
\oplus51({\bf 14,2})
\oplus({\bf 12,18})
\oplus8({\bf 12,16})
\oplus27({\bf 12,14})
\oplus62({\bf 12,12})
\oplus110({\bf 12,10})
\oplus156({\bf 12,8})
\oplus178({\bf 12,6})
\oplus159({\bf 12,4})
\oplus94({\bf 12,2})
\oplus4({\bf 10,18})
\oplus18({\bf 10,16})
\oplus52({\bf 10,14})
\oplus110({\bf 10,12})
\oplus184({\bf 10,10})
\oplus251({\bf 10,8})
\oplus280({\bf 10,6})
\oplus245({\bf 10,4})
\oplus144({\bf 10,2})
\oplus({\bf 8,20})
\oplus8({\bf 8,18})
\oplus30({\bf 8,16})
\oplus78({\bf 8,14})
\oplus156({\bf 8,12})
\oplus251({\bf 8,10})
\oplus334({\bf 8,8})
\oplus366({\bf 8,6})
\oplus317({\bf 8,4})
\oplus185({\bf 8,2})
\oplus2({\bf 6,20})
\oplus11({\bf 6,18})
\oplus38({\bf 6,16})
\oplus93({\bf 6,14})
\oplus178({\bf 6,12})
\oplus280({\bf 6,10})
\oplus366({\bf 6,8})
\oplus396({\bf 6,6})
\oplus341({\bf 6,4})
\oplus198({\bf 6,2})
\oplus2({\bf 4,20})
\oplus11({\bf 4,18})
\oplus36({\bf 4,16})
\oplus85({\bf 4,14})
\oplus159({\bf 4,12})
\oplus245({\bf 4,10})
\oplus317({\bf 4,8})
\oplus341({\bf 4,6})
\oplus292({\bf 4,4})
\oplus169({\bf 4,2})
\oplus({\bf 2,20})
\oplus7({\bf 2,18})
\oplus22({\bf 2,16})
\oplus51({\bf 2,14})
\oplus94({\bf 2,12})
\oplus144({\bf 2,10})
\oplus185({\bf 2,8})
\oplus198({\bf 2,6})
\oplus169({\bf 2,4})
\oplus98({\bf 2,2})$\\
%
${\bf 468468}$&=&
$({\bf 25,3})
\oplus({\bf 23,7})
\oplus2({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,11})
\oplus2({\bf 21,9})
\oplus5({\bf 21,7})
\oplus6({\bf 21,5})
\oplus7({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 19,15})
\oplus2({\bf 19,13})
\oplus5({\bf 19,11})
\oplus10({\bf 19,9})
\oplus15({\bf 19,7})
\oplus18({\bf 19,5})
\oplus15({\bf 19,3})
\oplus6({\bf 19,1})
\oplus({\bf 17,17})
\oplus3({\bf 17,15})
\oplus8({\bf 17,13})
\oplus17({\bf 17,11})
\oplus27({\bf 17,9})
\oplus38({\bf 17,7})
\oplus39({\bf 17,5})
\oplus33({\bf 17,3})
\oplus11({\bf 17,1})
\oplus({\bf 15,19})
\oplus3({\bf 15,17})
\oplus10({\bf 15,15})
\oplus22({\bf 15,13})
\oplus40({\bf 15,11})
\oplus60({\bf 15,9})
\oplus75({\bf 15,7})
\oplus77({\bf 15,5})
\oplus58({\bf 15,3})
\oplus22({\bf 15,1})
\oplus2({\bf 13,19})
\oplus8({\bf 13,17})
\oplus22({\bf 13,15})
\oplus44({\bf 13,13})
\oplus76({\bf 13,11})
\oplus106({\bf 13,9})
\oplus129({\bf 13,7})
\oplus124({\bf 13,5})
\oplus95({\bf 13,3})
\oplus33({\bf 13,1})
\oplus({\bf 11,21})
\oplus5({\bf 11,19})
\oplus17({\bf 11,17})
\oplus40({\bf 11,15})
\oplus76({\bf 11,13})
\oplus120({\bf 11,11})
\oplus163({\bf 11,9})
\oplus187({\bf 11,7})
\oplus180({\bf 11,5})
\oplus130({\bf 11,3})
\oplus49({\bf 11,1})
\oplus2({\bf 9,21})
\oplus10({\bf 9,19})
\oplus27({\bf 9,17})
\oplus60({\bf 9,15})
\oplus106({\bf 9,13})
\oplus163({\bf 9,11})
\oplus211({\bf 9,9})
\oplus239({\bf 9,7})
\oplus221({\bf 9,5})
\oplus162({\bf 9,3})
\oplus56({\bf 9,1})
\oplus({\bf 7,23})
\oplus5({\bf 7,21})
\oplus15({\bf 7,19})
\oplus38({\bf 7,17})
\oplus75({\bf 7,15})
\oplus129({\bf 7,13})
\oplus187({\bf 7,11})
\oplus239({\bf 7,9})
\oplus260({\bf 7,7})
\oplus241({\bf 7,5})
\oplus169({\bf 7,3})
\oplus63({\bf 7,1})
\oplus2({\bf 5,23})
\oplus6({\bf 5,21})
\oplus18({\bf 5,19})
\oplus39({\bf 5,17})
\oplus77({\bf 5,15})
\oplus124({\bf 5,13})
\oplus180({\bf 5,11})
\oplus221({\bf 5,9})
\oplus241({\bf 5,7})
\oplus215({\bf 5,5})
\oplus155({\bf 5,3})
\oplus53({\bf 5,1})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus7({\bf 3,21})
\oplus15({\bf 3,19})
\oplus33({\bf 3,17})
\oplus58({\bf 3,15})
\oplus95({\bf 3,13})
\oplus130({\bf 3,11})
\oplus162({\bf 3,9})
\oplus169({\bf 3,7})
\oplus155({\bf 3,5})
\oplus105({\bf 3,3})
\oplus40({\bf 3,1})
\oplus({\bf 1,23})
\oplus2({\bf 1,21})
\oplus6({\bf 1,19})
\oplus11({\bf 1,17})
\oplus22({\bf 1,15})
\oplus33({\bf 1,13})
\oplus49({\bf 1,11})
\oplus56({\bf 1,9})
\oplus63({\bf 1,7})
\oplus53({\bf 1,5})
\oplus40({\bf 1,3})
\oplus12({\bf 1,1})$\\
%
${\bf 475200}$&=&
$({\bf 20,14})
\oplus2({\bf 20,12})
\oplus3({\bf 20,10})
\oplus3({\bf 20,8})
\oplus3({\bf 20,6})
\oplus2({\bf 20,4})
\oplus({\bf 20,2})
\oplus2({\bf 18,16})
\oplus5({\bf 18,14})
\oplus9({\bf 18,12})
\oplus13({\bf 18,10})
\oplus15({\bf 18,8})
\oplus14({\bf 18,6})
\oplus11({\bf 18,4})
\oplus6({\bf 18,2})
\oplus2({\bf 16,18})
\oplus6({\bf 16,16})
\oplus15({\bf 16,14})
\oplus26({\bf 16,12})
\oplus37({\bf 16,10})
\oplus43({\bf 16,8})
\oplus43({\bf 16,6})
\oplus34({\bf 16,4})
\oplus19({\bf 16,2})
\oplus({\bf 14,20})
\oplus5({\bf 14,18})
\oplus15({\bf 14,16})
\oplus32({\bf 14,14})
\oplus55({\bf 14,12})
\oplus77({\bf 14,10})
\oplus92({\bf 14,8})
\oplus92({\bf 14,6})
\oplus75({\bf 14,4})
\oplus42({\bf 14,2})
\oplus2({\bf 12,20})
\oplus9({\bf 12,18})
\oplus26({\bf 12,16})
\oplus55({\bf 12,14})
\oplus92({\bf 12,12})
\oplus131({\bf 12,10})
\oplus156({\bf 12,8})
\oplus158({\bf 12,6})
\oplus129({\bf 12,4})
\oplus73({\bf 12,2})
\oplus3({\bf 10,20})
\oplus13({\bf 10,18})
\oplus37({\bf 10,16})
\oplus77({\bf 10,14})
\oplus131({\bf 10,12})
\oplus184({\bf 10,10})
\oplus221({\bf 10,8})
\oplus223({\bf 10,6})
\oplus183({\bf 10,4})
\oplus103({\bf 10,2})
\oplus3({\bf 8,20})
\oplus15({\bf 8,18})
\oplus43({\bf 8,16})
\oplus92({\bf 8,14})
\oplus156({\bf 8,12})
\oplus221({\bf 8,10})
\oplus264({\bf 8,8})
\oplus267({\bf 8,6})
\oplus218({\bf 8,4})
\oplus123({\bf 8,2})
\oplus3({\bf 6,20})
\oplus14({\bf 6,18})
\oplus43({\bf 6,16})
\oplus92({\bf 6,14})
\oplus158({\bf 6,12})
\oplus223({\bf 6,10})
\oplus267({\bf 6,8})
\oplus268({\bf 6,6})
\oplus219({\bf 6,4})
\oplus123({\bf 6,2})
\oplus2({\bf 4,20})
\oplus11({\bf 4,18})
\oplus34({\bf 4,16})
\oplus75({\bf 4,14})
\oplus129({\bf 4,12})
\oplus183({\bf 4,10})
\oplus218({\bf 4,8})
\oplus219({\bf 4,6})
\oplus178({\bf 4,4})
\oplus100({\bf 4,2})
\oplus({\bf 2,20})
\oplus6({\bf 2,18})
\oplus19({\bf 2,16})
\oplus42({\bf 2,14})
\oplus73({\bf 2,12})
\oplus103({\bf 2,10})
\oplus123({\bf 2,8})
\oplus123({\bf 2,6})
\oplus100({\bf 2,4})
\oplus56({\bf 2,2})$\\
%
${\bf 506880}$&=&
$({\bf 20,10})
\oplus2({\bf 20,8})
\oplus3({\bf 20,6})
\oplus3({\bf 20,4})
\oplus2({\bf 20,2})
\oplus2({\bf 18,12})
\oplus6({\bf 18,10})
\oplus11({\bf 18,8})
\oplus15({\bf 18,6})
\oplus14({\bf 18,4})
\oplus9({\bf 18,2})
\oplus3({\bf 16,14})
\oplus10({\bf 16,12})
\oplus23({\bf 16,10})
\oplus37({\bf 16,8})
\oplus46({\bf 16,6})
\oplus43({\bf 16,4})
\oplus26({\bf 16,2})
\oplus3({\bf 14,16})
\oplus12({\bf 14,14})
\oplus31({\bf 14,12})
\oplus60({\bf 14,10})
\oplus89({\bf 14,8})
\oplus105({\bf 14,6})
\oplus95({\bf 14,4})
\oplus57({\bf 14,2})
\oplus2({\bf 12,18})
\oplus10({\bf 12,16})
\oplus31({\bf 12,14})
\oplus70({\bf 12,12})
\oplus121({\bf 12,10})
\oplus170({\bf 12,8})
\oplus193({\bf 12,6})
\oplus171({\bf 12,4})
\oplus101({\bf 12,2})
\oplus({\bf 10,20})
\oplus6({\bf 10,18})
\oplus23({\bf 10,16})
\oplus60({\bf 10,14})
\oplus121({\bf 10,12})
\oplus198({\bf 10,10})
\oplus266({\bf 10,8})
\oplus294({\bf 10,6})
\oplus256({\bf 10,4})
\oplus150({\bf 10,2})
\oplus2({\bf 8,20})
\oplus11({\bf 8,18})
\oplus37({\bf 8,16})
\oplus89({\bf 8,14})
\oplus170({\bf 8,12})
\oplus266({\bf 8,10})
\oplus348({\bf 8,8})
\oplus376({\bf 8,6})
\oplus324({\bf 8,4})
\oplus188({\bf 8,2})
\oplus3({\bf 6,20})
\oplus15({\bf 6,18})
\oplus46({\bf 6,16})
\oplus105({\bf 6,14})
\oplus193({\bf 6,12})
\oplus294({\bf 6,10})
\oplus376({\bf 6,8})
\oplus402({\bf 6,6})
\oplus342({\bf 6,4})
\oplus198({\bf 6,2})
\oplus3({\bf 4,20})
\oplus14({\bf 4,18})
\oplus43({\bf 4,16})
\oplus95({\bf 4,14})
\oplus171({\bf 4,12})
\oplus256({\bf 4,10})
\oplus324({\bf 4,8})
\oplus342({\bf 4,6})
\oplus290({\bf 4,4})
\oplus167({\bf 4,2})
\oplus2({\bf 2,20})
\oplus9({\bf 2,18})
\oplus26({\bf 2,16})
\oplus57({\bf 2,14})
\oplus101({\bf 2,12})
\oplus150({\bf 2,10})
\oplus188({\bf 2,8})
\oplus198({\bf 2,6})
\oplus167({\bf 2,4})
\oplus96({\bf 2,2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 5 (R)}

\subsubsubsection{$\mathfrak{so}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{11}\supset\mathfrak{so}_{10}$(R)}
}
\label{Table:Branching-rules-B5_D5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{11}\supset\mathfrak{so}_{10}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B5_D5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{11}\supset\mathfrak{so}_{10}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 11}$&=&
$({\bf 1})
\oplus({\bf 10})$\\
%
${\bf 32}$&=&
$({\bf 16})
\oplus({\bf \overline{16}})$\\
%
${\bf 55}$&=&
$({\bf 45})
\oplus({\bf 10})$\\
%
${\bf 65}$&=&
$({\bf 54})
\oplus({\bf 1})
\oplus({\bf 10})$\\
%
${\bf 165}$&=&
$({\bf 45})
\oplus({\bf 120})$\\
%
${\bf 275}$&=&
$({\bf 54})
\oplus({\bf 1})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 320}$&=&
$({\bf 144})
\oplus({\bf 16})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 330}$&=&
$({\bf 210})
\oplus({\bf 120})$\\
%
${\bf 429}$&=&
$({\bf 54})
\oplus({\bf 45})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 462}$&=&
$({\bf 210})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 935}$&=&
$({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 1144}$&=&
$({\bf 770})
\oplus({\bf 54})
\oplus({\bf 320})$\\
%
${\bf 1408}$&=&
$({\bf 560})
\oplus({\bf 144})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 1430}$&=&
$({\bf 945})
\oplus({\bf 45})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 1760}$&=&
$({\bf 720})
\oplus({\bf 144})
\oplus({\bf 16})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 2025}$&=&
$({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 2717}$&=&
$({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 3003}$&=&
$({\bf 945})
\oplus({\bf 210})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 3520}$&=&
$({\bf 1200})
\oplus({\bf 560})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})$\\
%
${\bf 4224}$&=&
$({\bf 672})
\oplus({\bf 1440})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{672}})$\\
%
${\bf 4290}$&=&
$({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 5005}$&=&
$({\bf 770})
\oplus({\bf 945})
\oplus({\bf 2970})
\oplus({\bf 320})$\\
%
${\bf 5280}$&=&
$({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})$\\
%
${\bf 7007}$&=&
$({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 7040}$&=&
$({\bf 2640})
\oplus({\bf 720})
\oplus({\bf 144})
\oplus({\bf 16})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 7128}$&=&
$({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 7150}$&=&
$({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 54})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 320})$\\
%
${\bf 7293}$&=&
$({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 7865}$&=&
$({\bf 4125})
\oplus({\bf 770})
\oplus({\bf 2970})$\\
%
${\bf 10240}$&=&
$({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 144})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 11583}$&=&
$({\bf 5940})
\oplus({\bf 945})
\oplus({\bf 2970})
\oplus({\bf 1728})$\\
%
${\bf 13650}$&=&
$({\bf 7644})
\oplus({\bf 1386})
\oplus({\bf 4410})
\oplus({\bf 210'})$\\
%
${\bf 15400}$&=&
$({\bf 8085})
\oplus({\bf 945})
\oplus({\bf 210})
\oplus({\bf 4312})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 16445}$&=&
$({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})
\oplus({\bf 9438})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 17160}$&=&
$({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 1728})$\\
%
${\bf 21945}$&=&
$({\bf 12870})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 22275}$&=&
$({\bf 8085})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 22880}$&=&
$({\bf 7920})
\oplus({\bf 2640})
\oplus({\bf 720})
\oplus({\bf 144})
\oplus({\bf 16})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 23595}$&=&
$({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 10560})
\oplus({\bf 2970})$\\
%
${\bf 23595'}$&=&
$({\bf 8910})
\oplus({\bf 4125})
\oplus({\bf 10560})$\\
%
${\bf 24960}$&=&
$({\bf 8064})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})$\\
%
${\bf 26520}$&=&
$({\bf 14784})
\oplus({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})
\oplus({\bf 4608})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 28314}$&=&
$({\bf 2772})
\oplus({\bf 8910})
\oplus({\bf \overline{2772}})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})$\\
%
${\bf 28512}$&=&
$({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf 1200})
\oplus({\bf 560})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})$\\
%
${\bf 28798}$&=&
$({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 54})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 320})$\\
%
${\bf 33033}$&=&
$({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 320})$\\
%
${\bf 35750}$&=&
$({\bf 19305})
\oplus({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})
\oplus({\bf 9438})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 36960}$&=&
$({\bf 11088})
\oplus({\bf 5280})
\oplus({\bf 672})
\oplus({\bf 1440})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{672}})$\\
%
${\bf 37752}$&=&
$({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 5940})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})$\\
%
${\bf 45056}$&=&
$({\bf 11088})
\oplus({\bf 8800})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})$\\
%
${\bf 45760}$&=&
$({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 144})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 47190}$&=&
$({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus({\bf 10560})$\\
%
${\bf 57915}$&=&
$({\bf 17920})
\oplus({\bf 4125})
\oplus({\bf 770})
\oplus({\bf 27720})
\oplus({\bf 4410})
\oplus({\bf 2970})$\\
%
${\bf 57915'}$&=&
$({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})
\oplus({\bf 31680})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 58344}$&=&
$({\bf 14784})
\oplus({\bf 8085})
\oplus({\bf 945})
\oplus({\bf 210})
\oplus({\bf 28160})
\oplus({\bf 4312})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 64064}$&=&
$({\bf 20592})
\oplus({\bf 7920})
\oplus({\bf 2640})
\oplus({\bf 720})
\oplus({\bf 144})
\oplus({\bf 16})
\oplus({\bf \overline{20592}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 70070}$&=&
$({\bf 7644})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 34398})
\oplus({\bf 4410})
\oplus({\bf 4312})$\\
%
${\bf 72930}$&=&
$({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 7644})
\oplus({\bf 1386})
\oplus({\bf 37632})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 210'})$\\
%
${\bf 72930'}$&=&
$({\bf 19305})
\oplus({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})
\oplus({\bf 37180})
\oplus({\bf 9438})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 78650}$&=&
$({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 945})
\oplus({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})$\\
%
${\bf 81510}$&=&
$({\bf 12870})
\oplus({\bf 14784})
\oplus({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})
\oplus({\bf 42120})
\oplus({\bf 4608})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 85085}$&=&
$({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 8085})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})
\oplus({\bf 28160})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 91520}$&=&
$({\bf 25200})
\oplus({\bf 8064})
\oplus({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{3696}})$\\
%
${\bf 91960}$&=&
$({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 54})
\oplus({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 320})$\\
%
${\bf 112200}$&=&
$({\bf 52920})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 37632})
\oplus({\bf 4608})$\\
%
${\bf 117975}$&=&
$({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 1728})$\\
%
${\bf 128128}$&=&
$({\bf 30800})
\oplus({\bf 25200})
\oplus({\bf 8064})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{8064}})$\\
%
${\bf 134784}$&=&
$({\bf 38016})
\oplus({\bf 15120})
\oplus({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf 1200})
\oplus({\bf 560})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})$\\
%
${\bf 137280}$&=&
$({\bf 17280})
\oplus({\bf 34992})
\oplus({\bf 11088})
\oplus({\bf 5280})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{11088}})$\\
%
${\bf 137445}$&=&
$({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 320})$\\
%
${\bf 138138}$&=&
$({\bf 70785})
\oplus({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})
\oplus({\bf 9438})
\oplus({\bf 31680})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 140998}$&=&
$({\bf 68068})
\oplus({\bf 19305})
\oplus({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})
\oplus({\bf 37180})
\oplus({\bf 9438})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 147840}$&=&
$({\bf 43680})
\oplus({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 8064})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})$\\
%
${\bf 151008}$&=&
$({\bf 26400})
\oplus({\bf 39600})
\oplus({\bf 9504})
\oplus({\bf \overline{9504}})
\oplus({\bf \overline{39600}})
\oplus({\bf \overline{26400}})$\\
%
${\bf 157696}$&=&
$({\bf 48048})
\oplus({\bf 7920})
\oplus({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 144})
\oplus({\bf \overline{48048}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 160160}$&=&
$({\bf 34992})
\oplus({\bf 25200})
\oplus({\bf 11088})
\oplus({\bf 8800})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{8800}})$\\
%
${\bf 160160'}$&=&
$({\bf 48048'})
\oplus({\bf 20592})
\oplus({\bf 7920})
\oplus({\bf 2640})
\oplus({\bf 720})
\oplus({\bf 144})
\oplus({\bf 16})
\oplus({\bf \overline{48048'}})
\oplus({\bf \overline{20592}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 162162}$&=&
$({\bf 70070})
\oplus({\bf 7644})
\oplus({\bf 17920})
\oplus({\bf 34398})
\oplus({\bf 27720})
\oplus({\bf 4410})$\\
%
${\bf 175175}$&=&
$({\bf 73710})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 34398})
\oplus({\bf 36750})
\oplus({\bf 4312})$\\
%
${\bf 178750}$&=&
$({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 10560})
\oplus({\bf 2970})$\\
%
${\bf 181545}$&=&
$({\bf 81081})
\oplus({\bf 14784})
\oplus({\bf 8085})
\oplus({\bf 945})
\oplus({\bf 210})
\oplus({\bf 42120})
\oplus({\bf 28160})
\oplus({\bf 4312})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 182182}$&=&
$({\bf 70070})
\oplus({\bf 7644})
\oplus({\bf 70070'})
\oplus({\bf 34398})$\\
%
${\bf 183040}$&=&
$({\bf 23760})
\oplus({\bf 49280})
\oplus({\bf 11088})
\oplus({\bf 5280})
\oplus({\bf 672})
\oplus({\bf 1440})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{672}})$\\
%
${\bf 188760}$&=&
$({\bf 72765})
\oplus({\bf 8910})
\oplus({\bf 4125})
\oplus({\bf 64680})
\oplus({\bf 27720})
\oplus({\bf 10560})$\\
%
${\bf 218295}$&=&
$({\bf 105105})
\oplus({\bf 12870})
\oplus({\bf 14784})
\oplus({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})
\oplus({\bf 31680})
\oplus({\bf 42120})
\oplus({\bf 4608})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 219648}$&=&
$({\bf 49280})
\oplus({\bf 38016})
\oplus({\bf 11088})
\oplus({\bf 8800})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})$\\
%
${\bf 235950}$&=&
$({\bf 50688})
\oplus({\bf \overline{50688}})
\oplus({\bf 2772})
\oplus({\bf 8910})
\oplus({\bf \overline{2772}})
\oplus({\bf 20790})
\oplus({\bf 64680})
\oplus({\bf \overline{20790}})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})$\\
%
${\bf 251680}$&=&
$({\bf 39600})
\oplus({\bf 55440})
\oplus({\bf 30800})
\oplus({\bf \overline{39600}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{30800}})$\\
%
${\bf 251680'}$&=&
$({\bf 123750})
\oplus({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 54})
\oplus({\bf 31680})
\oplus({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 320})$\\
%
${\bf 255255}$&=&
$({\bf 112320})
\oplus({\bf 16380})
\oplus({\bf 17920})
\oplus({\bf 4125})
\oplus({\bf 770})
\oplus({\bf 68640})
\oplus({\bf 27720})
\oplus({\bf 4410})
\oplus({\bf 2970})$\\
%
${\bf 260338}$&=&
$({\bf 68068})
\oplus({\bf 19305})
\oplus({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})
\oplus({\bf 119340})
\oplus({\bf 37180})
\oplus({\bf 9438})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 260832}$&=&
$({\bf 124740})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 7644})
\oplus({\bf 1386})
\oplus({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 37632})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 210'})$\\
%
${\bf 264000}$&=&
$({\bf 70560})
\oplus({\bf 43680})
\oplus({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf \overline{70560}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{2640}})$\\
%
${\bf 266266}$&=&
$({\bf 81081})
\oplus({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 8085})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})
\oplus({\bf 50050})
\oplus({\bf \overline{50050}})
\oplus({\bf 28160})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 268125}$&=&
$({\bf 73710})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 46800})
\oplus({\bf \overline{46800}})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})$\\
%
${\bf 274560}$&=&
$({\bf 55440})
\oplus({\bf 29568})
\oplus({\bf 17280})
\oplus({\bf 34992})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{17280}})$\\
%
${\bf 289575}$&=&
$({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 5940})
\oplus({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus({\bf 36750})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})$\\
%
${\bf 292864}$&=&
$({\bf 55440})
\oplus({\bf 30800})
\oplus({\bf 34992})
\oplus({\bf 25200})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{25200}})$\\
%
${\bf 302016}$&=&
$({\bf 26400})
\oplus({\bf 39600})
\oplus({\bf 55440})
\oplus({\bf 29568})
\oplus({\bf \overline{39600}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{26400}})
\oplus({\bf \overline{55440}})$\\
%
${\bf 303875}$&=&
$({\bf 19305})
\oplus({\bf 70785})
\oplus({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})
\oplus({\bf 146432})
\oplus({\bf 9438})
\oplus({\bf 31680})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 333234}$&=&
$({\bf 143000})
\oplus({\bf 14784})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 945})
\oplus({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 36750})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})$\\
%
${\bf 366080}$&=&
$({\bf 102960''})
\oplus({\bf 48048'})
\oplus({\bf 20592})
\oplus({\bf 7920})
\oplus({\bf 2640})
\oplus({\bf 720})
\oplus({\bf 144})
\oplus({\bf 16})
\oplus({\bf \overline{102960''}})
\oplus({\bf \overline{48048'}})
\oplus({\bf \overline{20592}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 382239}$&=&
$({\bf 50688})
\oplus({\bf \overline{50688}})
\oplus({\bf 72765})
\oplus({\bf 8910})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus({\bf 64680})
\oplus({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus({\bf 6930'})
\oplus({\bf \overline{6930'}})
\oplus({\bf 10560})$\\
%
${\bf 386750}$&=&
$({\bf 174636})
\oplus({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 7644})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 37632})
\oplus({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 34398})
\oplus({\bf 4410})
\oplus({\bf 4312})$\\
%
${\bf 448305}$&=&
$({\bf 207360})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 17920})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 48510})
\oplus({\bf 42120})
\oplus({\bf 68640})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 320})$\\
%
${\bf 457600}$&=&
$({\bf 129360})
\oplus({\bf 20592})
\oplus({\bf 48048})
\oplus({\bf 7920})
\oplus({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 144})
\oplus({\bf \overline{129360}})
\oplus({\bf \overline{20592}})
\oplus({\bf \overline{48048}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 461890}$&=&
$({\bf 201552})
\oplus({\bf 68068})
\oplus({\bf 19305})
\oplus({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})
\oplus({\bf 119340})
\oplus({\bf 37180})
\oplus({\bf 9438})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 480480}$&=&
$({\bf 124800})
\oplus({\bf 48048})
\oplus({\bf 38016})
\oplus({\bf 15120})
\oplus({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf 1200})
\oplus({\bf 560})
\oplus({\bf \overline{124800}})
\oplus({\bf \overline{48048}})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})$\\
%
${\bf 490490}$&=&
$({\bf 105105})
\oplus({\bf 81081})
\oplus({\bf 14784})
\oplus({\bf 8085})
\oplus({\bf 945})
\oplus({\bf 210})
\oplus({\bf 203840})
\oplus({\bf 42120})
\oplus({\bf 28160})
\oplus({\bf 4312})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 503965}$&=&
$({\bf 143000})
\oplus({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 90090})
\oplus({\bf \overline{90090}})
\oplus({\bf 28160})
\oplus({\bf 36750})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 3696'})
\oplus({\bf \overline{3696'}})
\oplus({\bf 1728})$\\
%
${\bf 525525}$&=&
$({\bf 70070})
\oplus({\bf 73710})
\oplus({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 192192})
\oplus({\bf 34398})
\oplus({\bf 27720})
\oplus({\bf 36750})$\\
%
${\bf 526240}$&=&
$({\bf 70785})
\oplus({\bf 105105})
\oplus({\bf 12870})
\oplus({\bf 14784})
\oplus({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 45})
\oplus({\bf 237160})
\oplus({\bf 31680})
\oplus({\bf 42120})
\oplus({\bf 4608})
\oplus({\bf 4312})
\oplus({\bf 320})
\oplus({\bf 120})$\\
%
${\bf 532950}$&=&
$({\bf 124740})
\oplus({\bf 12870})
\oplus({\bf 52920})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 232848})
\oplus({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 37632})
\oplus({\bf 4608})$\\
%
${\bf 570240}$&=&
$({\bf 155232})
\oplus({\bf 48048})
\oplus({\bf 7920})
\oplus({\bf 43680})
\oplus({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 8064})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf \overline{155232}})
\oplus({\bf \overline{48048}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})$\\
%
${\bf 573440}$&=&
$({\bf 144144})
\oplus({\bf 43680})
\oplus({\bf 38016})
\oplus({\bf 15120})
\oplus({\bf 25200})
\oplus({\bf 8064})
\oplus({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf \overline{144144}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{3696}})$\\
%
${\bf 615043}$&=&
$({\bf 70785})
\oplus({\bf 123750})
\oplus({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 54})
\oplus({\bf 283140})
\oplus({\bf 9438})
\oplus({\bf 31680})
\oplus({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 320})$\\
%
${\bf 616616}$&=&
$({\bf 189189})
\oplus({\bf 70070})
\oplus({\bf 72765})
\oplus({\bf 192192})
\oplus({\bf 64680})
\oplus({\bf 27720})$\\
%
${\bf 625482}$&=&
$({\bf 284427})
\oplus({\bf 19305})
\oplus({\bf 70785})
\oplus({\bf 4290})
\oplus({\bf 12870})
\oplus({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})
\oplus({\bf 45})
\oplus({\bf 37180})
\oplus({\bf 146432})
\oplus({\bf 9438})
\oplus({\bf 31680})
\oplus({\bf 1782})
\oplus({\bf 4608})
\oplus({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 628320}$&=&
$({\bf 52920})
\oplus({\bf 174636})
\oplus({\bf 16380})
\oplus({\bf 14784})
\oplus({\bf 258720'})
\oplus({\bf 37632})
\oplus({\bf 68640})
\oplus({\bf 4608})$\\
%
${\bf 650650}$&=&
$({\bf 210210})
\oplus({\bf 70070})
\oplus({\bf 73710})
\oplus({\bf 70070'})
\oplus({\bf 192192})
\oplus({\bf 34398})$\\
%
${\bf 672672}$&=&
$({\bf 164736})
\oplus({\bf 80080})
\oplus({\bf 23760})
\oplus({\bf 49280})
\oplus({\bf 11088})
\oplus({\bf 5280})
\oplus({\bf 672})
\oplus({\bf 1440})
\oplus({\bf \overline{80080}})
\oplus({\bf \overline{164736}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{672}})$\\
%
${\bf 674817}$&=&
$({\bf 84942})
\oplus({\bf 165165})
\oplus({\bf \overline{84942}})
\oplus({\bf 28314})
\oplus({\bf 141570})
\oplus({\bf \overline{141570}})
\oplus({\bf \overline{28314}})$\\
%
${\bf 703494}$&=&
$({\bf 282744})
\oplus({\bf 124740})
\oplus({\bf 12870})
\oplus({\bf 232848})
\oplus({\bf 48510})
\oplus({\bf 1782})$\\
%
${\bf 715715}$&=&
$({\bf 165165})
\oplus({\bf 210210})
\oplus({\bf 270270})
\oplus({\bf 70070'})$\\
%
${\bf 722358}$&=&
$({\bf 126126})
\oplus({\bf \overline{126126}})
\oplus({\bf 81081})
\oplus({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 8085})
\oplus({\bf 1050})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})
\oplus({\bf 203840})
\oplus({\bf 50050})
\oplus({\bf \overline{50050}})
\oplus({\bf 28160})
\oplus({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf \overline{126}})$\\
%
${\bf 758472}$&=&
$({\bf 123750})
\oplus({\bf 4290})
\oplus({\bf 124740})
\oplus({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 660})
\oplus({\bf 7644})
\oplus({\bf 1386})
\oplus({\bf 337920})
\oplus({\bf 31680})
\oplus({\bf 48510})
\oplus({\bf 1782})
\oplus({\bf 37632})
\oplus({\bf 4608})
\oplus({\bf 4410})
\oplus({\bf 210'})$\\
%
${\bf 777920}$&=&
$({\bf 205920'})
\oplus({\bf 102960''})
\oplus({\bf 48048'})
\oplus({\bf 20592})
\oplus({\bf 7920})
\oplus({\bf 2640})
\oplus({\bf 720})
\oplus({\bf 144})
\oplus({\bf 16})
\oplus({\bf \overline{205920'}})
\oplus({\bf \overline{102960''}})
\oplus({\bf \overline{48048'}})
\oplus({\bf \overline{20592}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 791350}$&=&
$({\bf 201552})
\oplus({\bf 68068})
\oplus({\bf 19305})
\oplus({\bf 4290})
\oplus({\bf 660})
\oplus({\bf 54})
\oplus({\bf 1})
\oplus({\bf 329460})
\oplus({\bf 119340})
\oplus({\bf 37180})
\oplus({\bf 9438})
\oplus({\bf 1782})
\oplus({\bf 210'})
\oplus({\bf 10})$\\
%
${\bf 798720}$&=&
$({\bf 164736})
\oplus({\bf 124800})
\oplus({\bf 49280})
\oplus({\bf 38016})
\oplus({\bf 11088})
\oplus({\bf 8800})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf \overline{164736}})
\oplus({\bf \overline{124800}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{38016}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})$\\
%
${\bf 802230}$&=&
$({\bf 112320})
\oplus({\bf 143000})
\oplus({\bf 72765})
\oplus({\bf 17920})
\oplus({\bf 4125})
\oplus({\bf 5940})
\oplus({\bf 299520})
\oplus({\bf 68640})
\oplus({\bf 27720})
\oplus({\bf 36750})
\oplus({\bf 10560})
\oplus({\bf 2970})$\\
%
${\bf 825825}$&=&
$({\bf 64350})
\oplus({\bf 189189})
\oplus({\bf \overline{64350}})
\oplus({\bf 50688})
\oplus({\bf \overline{50688}})
\oplus({\bf 150150})
\oplus({\bf \overline{150150}})
\oplus({\bf 20790})
\oplus({\bf 64680})
\oplus({\bf \overline{20790}})$\\
%
${\bf 862125}$&=&
$({\bf 207360})
\oplus({\bf 112320})
\oplus({\bf 16380})
\oplus({\bf 17920})
\oplus({\bf 4125})
\oplus({\bf 770})
\oplus({\bf 351000})
\oplus({\bf 48510})
\oplus({\bf 68640})
\oplus({\bf 27720})
\oplus({\bf 4410})
\oplus({\bf 2970})$\\
%
${\bf 868725}$&=&
$({\bf 128700})
\oplus({\bf \overline{128700}})
\oplus({\bf 73710})
\oplus({\bf 72765})
\oplus({\bf 23040})
\oplus({\bf \overline{23040}})
\oplus({\bf 192192})
\oplus({\bf 46800})
\oplus({\bf \overline{46800}})
\oplus({\bf 48114})
\oplus({\bf \overline{48114}})
\oplus({\bf 36750})$\\
%
${\bf 875160}$&=&
$({\bf 274560})
\oplus({\bf 112320})
\oplus({\bf 72765})
\oplus({\bf 8910})
\oplus({\bf 4125})
\oplus({\bf 299520})
\oplus({\bf 64680})
\oplus({\bf 27720})
\oplus({\bf 10560})$\\
%
${\bf 896896}$&=&
$({\bf 196560})
\oplus({\bf 144144})
\oplus({\bf 43680})
\oplus({\bf 30800})
\oplus({\bf 25200})
\oplus({\bf 8064})
\oplus({\bf \overline{196560}})
\oplus({\bf \overline{144144}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{8064}})$\\
%
${\bf 901120}$&=&
$({\bf 205920})
\oplus({\bf 102960})
\oplus({\bf 23760})
\oplus({\bf 49280})
\oplus({\bf 17280})
\oplus({\bf 34992})
\oplus({\bf 11088})
\oplus({\bf 5280})
\oplus({\bf \overline{102960}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{34992}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{5280}})
\oplus({\bf \overline{11088}})$\\
%
${\bf 948090}$&=&
$({\bf 174636})
\oplus({\bf 112320})
\oplus({\bf 16380})
\oplus({\bf 70070})
\oplus({\bf 7644})
\oplus({\bf 17920})
\oplus({\bf 376320})
\oplus({\bf 37632})
\oplus({\bf 68640})
\oplus({\bf 34398})
\oplus({\bf 27720})
\oplus({\bf 4410})$\\
%
${\bf 984555}$&=&
$({\bf 174636})
\oplus({\bf 143000})
\oplus({\bf 14784})
\oplus({\bf 73710})
\oplus({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 380160})
\oplus({\bf 68640})
\oplus({\bf 28160})
\oplus({\bf 34398})
\oplus({\bf 36750})
\oplus({\bf 4312})$\\
%
${\bf 1002001}$&=&
$({\bf 210210})
\oplus({\bf 189189})
\oplus({\bf 70070})
\oplus({\bf 270270})
\oplus({\bf 70070'})
\oplus({\bf 192192})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_8\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{11}\supset\mathfrak{so}_8\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B5_D4-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{11}\supset\mathfrak{so}_8\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B5_D4-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{11}\supset\mathfrak{so}_8\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 11}$&=&
$({\bf 1,3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 32}$&=&
$({\bf 8_{c},2})
\oplus({\bf 8_{s},2})$\\
%
${\bf 55}$&=&
$({\bf 28,1})
\oplus({\bf 1,3})
\oplus({\bf 8_{v},3})$\\
%
${\bf 65}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},3})$\\
%
${\bf 165}$&=&
$({\bf 28,3})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},3})$\\
%
${\bf 275}$&=&
$({\bf 35_{v},3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},1})$\\
%
${\bf 320}$&=&
$({\bf 56_{c},2})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 56_{s},2})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 330}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,3})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 429}$&=&
$({\bf 35_{v},3})
\oplus({\bf 28,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 462}$&=&
$({\bf 35_{c},3})
\oplus({\bf 35_{s},3})
\oplus({\bf 28,1})
\oplus({\bf 56_{v},3})
\oplus({\bf 56_{v},1})$\\
%
${\bf 935}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},3})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},3})$\\
%
${\bf 1144}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},3})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},3})$\\
%
${\bf 1408}$&=&
$({\bf 160_{c},2})
\oplus({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 160_{s},2})
\oplus({\bf 56_{s},4})
\oplus({\bf 56_{s},2})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 1430}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},3})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 1,3})
\oplus({\bf 160_{v},3})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1760}$&=&
$({\bf 224_{vc},2})
\oplus({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 8_{c},6})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 224_{vs},2})
\oplus({\bf 56_{s},4})
\oplus({\bf 56_{s},2})
\oplus({\bf 8_{s},6})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 2025}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 112_{v},3})
\oplus({\bf 160_{v},3})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})$\\
%
${\bf 2717}$&=&
$({\bf 294_{v},3})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},9})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},1})$\\
%
${\bf 3003}$&=&
$({\bf 350,3})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{s},3})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},3})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},3})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},3})$\\
%
${\bf 3520}$&=&
$({\bf 224_{sc},2})
\oplus({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 8_{c},2})
\oplus({\bf 224_{cs},2})
\oplus({\bf 160_{s},4})
\oplus({\bf 160_{s},2})
\oplus({\bf 56_{s},4})
\oplus({\bf 56_{s},2})
\oplus({\bf 8_{s},2})$\\
%
${\bf 4224}$&=&
$({\bf 112_{c},4})
\oplus({\bf 224_{sc},4})
\oplus({\bf 224_{sc},2})
\oplus({\bf 160_{c},2})
\oplus({\bf 224_{cs},4})
\oplus({\bf 224_{cs},2})
\oplus({\bf 112_{s},4})
\oplus({\bf 160_{s},2})$\\
%
${\bf 4290}$&=&
$({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},5})
\oplus({\bf 35_{s},3})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,3})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{sv},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 56_{v},1})$\\
%
${\bf 5005}$&=&
$({\bf 300,3})
\oplus({\bf 350,3})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 1,3})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 5280}$&=&
$({\bf 112_{c},2})
\oplus({\bf 224_{sc},4})
\oplus({\bf 224_{sc},2})
\oplus({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 56_{c},2})
\oplus({\bf 224_{cs},4})
\oplus({\bf 224_{cs},2})
\oplus({\bf 112_{s},2})
\oplus({\bf 160_{s},4})
\oplus({\bf 160_{s},2})
\oplus({\bf 56_{s},2})$\\
%
${\bf 7007}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},9})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},3})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},3})
\oplus({\bf 8_{v},11})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},3})$\\
%
${\bf 7040}$&=&
$({\bf 672_{vs},2})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 56_{c},6})
\oplus({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 8_{c},8})
\oplus({\bf 8_{c},6})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 672_{vc},2})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 56_{s},6})
\oplus({\bf 56_{s},4})
\oplus({\bf 56_{s},2})
\oplus({\bf 8_{s},8})
\oplus({\bf 8_{s},6})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 7128}$&=&
$({\bf 567_{v},3})
\oplus({\bf 350,3})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},3})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})$\\
%
${\bf 7150}$&=&
$({\bf 567_{v},3})
\oplus({\bf 300,3})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 7293}$&=&
$({\bf 294_{v},3})
\oplus({\bf 567_{v},3})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 28,7})
\oplus({\bf 28,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},9})
\oplus({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 7865}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 350,3})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,3})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},3})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},3})$\\
%
${\bf 10240}$&=&
$({\bf 840_{c},2})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 56_{c},6})
\oplus2({\bf 56_{c},4})
\oplus2({\bf 56_{c},2})
\oplus({\bf 8_{c},6})
\oplus2({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 160_{s},4})
\oplus({\bf 160_{s},2})
\oplus({\bf 56_{s},6})
\oplus2({\bf 56_{s},4})
\oplus2({\bf 56_{s},2})
\oplus({\bf 8_{s},6})
\oplus2({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 11583}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,3})
\oplus({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{s},3})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 840_{v},3})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{sv},3})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},3})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},3})$\\
%
${\bf 13650}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,3})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 1400_{v},3})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},3})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},3})$\\
%
${\bf 15400}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},3})
\oplus({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},5})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 1296_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{sv},3})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},7})
\oplus({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},1})$\\
%
${\bf 16445}$&=&
$({\bf 1386_{v},3})
\oplus({\bf 294_{v},7})
\oplus({\bf 294_{v},3})
\oplus({\bf 35_{v},11})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},3})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},5})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},9})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},13})
\oplus({\bf 8_{v},9})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},1})$\\
%
${\bf 17160}$&=&
$({\bf 567_{c},3})
\oplus({\bf 567_{s},3})
\oplus({\bf 300,1})
\oplus({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},5})
\oplus({\bf 35_{s},3})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,3})
\oplus({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},5})
\oplus({\bf 224_{sv},3})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},3})
\oplus({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 56_{v},1})$\\
%
${\bf 21945}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},3})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},9})
\oplus({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,9})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 672'_{v},3})
\oplus({\bf 1568_{v},3})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},5})
\oplus2({\bf 112_{v},3})
\oplus({\bf 160_{v},7})
\oplus({\bf 160_{v},3})
\oplus({\bf 8_{v},11})
\oplus({\bf 8_{v},9})
\oplus2({\bf 8_{v},7})
\oplus({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})$\\
%
${\bf 22275}$&=&
$({\bf 840'_{s},3})
\oplus({\bf 840'_{c},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{c},7})
\oplus({\bf 35_{c},5})
\oplus2({\bf 35_{c},3})
\oplus({\bf 35_{s},7})
\oplus({\bf 35_{s},5})
\oplus2({\bf 35_{s},3})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},5})
\oplus({\bf 224_{sv},3})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},3})
\oplus({\bf 56_{v},7})
\oplus2({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 56_{v},1})$\\
%
${\bf 22880}$&=&
$({\bf 1680_{vc},2})
\oplus({\bf 672_{vs},4})
\oplus({\bf 672_{vs},2})
\oplus({\bf 224_{vc},6})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 56_{c},8})
\oplus({\bf 56_{c},6})
\oplus({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 8_{c},10})
\oplus({\bf 8_{c},8})
\oplus({\bf 8_{c},6})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 1680_{vs},2})
\oplus({\bf 672_{vc},4})
\oplus({\bf 672_{vc},2})
\oplus({\bf 224_{vs},6})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 56_{s},8})
\oplus({\bf 56_{s},6})
\oplus({\bf 56_{s},4})
\oplus({\bf 56_{s},2})
\oplus({\bf 8_{s},10})
\oplus({\bf 8_{s},8})
\oplus({\bf 8_{s},6})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 23595}$&=&
$({\bf 840'_{v},3})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{s},3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,3})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},5})
\oplus({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{sv},3})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 23595'}$&=&
$({\bf 294_{c},1})
\oplus({\bf 840'_{v},5})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},3})
\oplus({\bf 294_{s},1})
\oplus({\bf 567_{s},3})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 350,3})
\oplus({\bf 35_{v},1})
\oplus({\bf 672_{cs},3})
\oplus({\bf 672_{sc},3})
\oplus({\bf 840_{v},5})
\oplus({\bf 840_{v},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},3})$\\
%
${\bf 24960}$&=&
$({\bf 1400_{c},2})
\oplus({\bf 840_{c},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 224_{vc},6})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 56_{c},6})
\oplus2({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 8_{c},6})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 1400_{s},2})
\oplus({\bf 840_{s},4})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{vs},6})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 160_{s},4})
\oplus({\bf 160_{s},2})
\oplus({\bf 56_{s},6})
\oplus2({\bf 56_{s},4})
\oplus({\bf 56_{s},2})
\oplus({\bf 8_{s},6})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 26520}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},3})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1296_{v},3})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},7})
\oplus({\bf 160_{v},5})
\oplus2({\bf 160_{v},3})
\oplus({\bf 56_{v},7})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},9})
\oplus({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 28314}$&=&
$({\bf 294_{c},5})
\oplus({\bf 840'_{v},5})
\oplus({\bf 840'_{v},3})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},3})
\oplus({\bf 294_{s},5})
\oplus({\bf 567_{s},3})
\oplus({\bf 300,1})
\oplus({\bf 672_{cs},5})
\oplus({\bf 672_{cs},3})
\oplus({\bf 672_{sc},5})
\oplus({\bf 672_{sc},3})
\oplus({\bf 840_{v},3})
\oplus({\bf 840_{v},1})$\\
%
${\bf 28512}$&=&
$({\bf 1296_{c},2})
\oplus({\bf 840_{c},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 224_{sc},4})
\oplus({\bf 224_{sc},2})
\oplus({\bf 160_{c},6})
\oplus2({\bf 160_{c},4})
\oplus2({\bf 160_{c},2})
\oplus({\bf 56_{c},6})
\oplus2({\bf 56_{c},4})
\oplus2({\bf 56_{c},2})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 1296_{s},2})
\oplus({\bf 840_{s},4})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 224_{cs},4})
\oplus({\bf 224_{cs},2})
\oplus({\bf 160_{s},6})
\oplus2({\bf 160_{s},4})
\oplus2({\bf 160_{s},2})
\oplus({\bf 56_{s},6})
\oplus2({\bf 56_{s},4})
\oplus2({\bf 56_{s},2})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 28798}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},9})
\oplus({\bf 35_{v},7})
\oplus3({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1400_{v},3})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},5})
\oplus2({\bf 112_{v},3})
\oplus({\bf 160_{v},7})
\oplus({\bf 160_{v},5})
\oplus2({\bf 160_{v},3})
\oplus({\bf 8_{v},9})
\oplus2({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})$\\
%
${\bf 33033}$&=&
$({\bf 4096,1})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1296_{v},3})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 840_{v},3})
\oplus({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus3({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 35750}$&=&
$({\bf 4719_{v},1})
\oplus({\bf 1386_{v},5})
\oplus({\bf 1386_{v},1})
\oplus({\bf 294_{v},9})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},13})
\oplus({\bf 35_{v},9})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 2640_{v},3})
\oplus({\bf 672'_{v},7})
\oplus({\bf 672'_{v},3})
\oplus({\bf 112_{v},11})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},3})
\oplus({\bf 8_{v},15})
\oplus({\bf 8_{v},11})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},3})$\\
%
${\bf 36960}$&=&
$({\bf 1296_{c},4})
\oplus({\bf 1296_{c},2})
\oplus({\bf 672_{sv},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 112_{c},6})
\oplus({\bf 112_{c},4})
\oplus({\bf 112_{c},2})
\oplus({\bf 224_{sc},6})
\oplus2({\bf 224_{sc},4})
\oplus2({\bf 224_{sc},2})
\oplus({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 672_{cv},4})
\oplus({\bf 1296_{s},4})
\oplus({\bf 1296_{s},2})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{cs},6})
\oplus2({\bf 224_{cs},4})
\oplus2({\bf 224_{cs},2})
\oplus({\bf 112_{s},6})
\oplus({\bf 112_{s},4})
\oplus({\bf 112_{s},2})
\oplus({\bf 160_{s},4})
\oplus({\bf 160_{s},2})$\\
%
${\bf 37752}$&=&
$({\bf 840'_{v},3})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},5})
\oplus({\bf 567_{s},3})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,3})
\oplus({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{s},3})
\oplus({\bf 28,1})
\oplus({\bf 672_{cs},3})
\oplus({\bf 672_{sc},3})
\oplus({\bf 840_{v},5})
\oplus2({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},5})
\oplus({\bf 224_{sv},3})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},3})
\oplus({\bf 56_{v},3})
\oplus({\bf 56_{v},1})$\\
%
${\bf 45056}$&=&
$({\bf 1296_{c},4})
\oplus({\bf 1296_{c},2})
\oplus({\bf 672_{sv},2})
\oplus({\bf 840_{c},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 224_{vc},2})
\oplus({\bf 112_{c},4})
\oplus({\bf 112_{c},2})
\oplus({\bf 224_{sc},6})
\oplus2({\bf 224_{sc},4})
\oplus2({\bf 224_{sc},2})
\oplus({\bf 160_{c},6})
\oplus2({\bf 160_{c},4})
\oplus2({\bf 160_{c},2})
\oplus({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 672_{cv},2})
\oplus({\bf 1296_{s},4})
\oplus({\bf 1296_{s},2})
\oplus({\bf 840_{s},4})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{vs},2})
\oplus({\bf 224_{cs},6})
\oplus2({\bf 224_{cs},4})
\oplus2({\bf 224_{cs},2})
\oplus({\bf 112_{s},4})
\oplus({\bf 112_{s},2})
\oplus({\bf 160_{s},6})
\oplus2({\bf 160_{s},4})
\oplus2({\bf 160_{s},2})
\oplus({\bf 56_{s},4})
\oplus({\bf 56_{s},2})$\\
%
${\bf 45760}$&=&
$({\bf 2800_{vc},2})
\oplus({\bf 672_{vs},4})
\oplus({\bf 672_{vs},2})
\oplus({\bf 840_{c},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 224_{vc},6})
\oplus2({\bf 224_{vc},4})
\oplus2({\bf 224_{vc},2})
\oplus({\bf 160_{c},6})
\oplus({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 56_{c},8})
\oplus2({\bf 56_{c},6})
\oplus3({\bf 56_{c},4})
\oplus2({\bf 56_{c},2})
\oplus({\bf 8_{c},8})
\oplus2({\bf 8_{c},6})
\oplus2({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 2800_{vs},2})
\oplus({\bf 672_{vc},4})
\oplus({\bf 672_{vc},2})
\oplus({\bf 840_{s},4})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{vs},6})
\oplus2({\bf 224_{vs},4})
\oplus2({\bf 224_{vs},2})
\oplus({\bf 160_{s},6})
\oplus({\bf 160_{s},4})
\oplus({\bf 160_{s},2})
\oplus({\bf 56_{s},8})
\oplus2({\bf 56_{s},6})
\oplus3({\bf 56_{s},4})
\oplus2({\bf 56_{s},2})
\oplus({\bf 8_{s},8})
\oplus2({\bf 8_{s},6})
\oplus2({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 47190}$&=&
$({\bf 294_{c},3})
\oplus({\bf 840'_{v},5})
\oplus2({\bf 840'_{v},3})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{c},1})
\oplus({\bf 294_{s},3})
\oplus({\bf 567_{s},5})
\oplus({\bf 567_{s},3})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,3})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 672_{cs},5})
\oplus({\bf 672_{cs},3})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},5})
\oplus({\bf 672_{sc},3})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},5})
\oplus2({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{sv},3})
\oplus({\bf 160_{v},1})$\\
%
${\bf 57915}$&=&
$({\bf 4096,3})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 840'_{v},3})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 1,3})
\oplus({\bf 4536_{v},1})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},3})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},1})
\oplus({\bf 840_{v},5})
\oplus({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus2({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 57915'}$&=&
$({\bf 1386_{v},3})
\oplus({\bf 3696_{v},3})
\oplus({\bf 294_{v},7})
\oplus({\bf 294_{v},5})
\oplus2({\bf 294_{v},3})
\oplus({\bf 567_{v},7})
\oplus({\bf 567_{v},3})
\oplus({\bf 35_{v},11})
\oplus({\bf 35_{v},9})
\oplus2({\bf 35_{v},7})
\oplus({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 28,11})
\oplus({\bf 28,7})
\oplus({\bf 28,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 7776_{v},1})
\oplus({\bf 672'_{v},5})
\oplus({\bf 672'_{v},3})
\oplus({\bf 672'_{v},1})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},9})
\oplus({\bf 112_{v},7})
\oplus2({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},9})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},13})
\oplus({\bf 8_{v},11})
\oplus2({\bf 8_{v},9})
\oplus({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 58344}$&=&
$({\bf 3675_{v},3})
\oplus({\bf 294_{v},1})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{c},3})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,7})
\oplus({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},7})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{s},7})
\oplus({\bf 35_{s},3})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 2400_{vc},1})
\oplus({\bf 2400_{vs},1})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},3})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},5})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},7})
\oplus({\bf 160_{v},5})
\oplus2({\bf 160_{v},3})
\oplus({\bf 56_{v},9})
\oplus({\bf 56_{v},7})
\oplus2({\bf 56_{v},5})
\oplus({\bf 56_{v},3})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},3})$\\
%
${\bf 64064}$&=&
$({\bf 3696'_{vs},2})
\oplus({\bf 1680_{vc},4})
\oplus({\bf 1680_{vc},2})
\oplus({\bf 672_{vs},6})
\oplus({\bf 672_{vs},4})
\oplus({\bf 672_{vs},2})
\oplus({\bf 224_{vc},8})
\oplus({\bf 224_{vc},6})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 56_{c},10})
\oplus({\bf 56_{c},8})
\oplus({\bf 56_{c},6})
\oplus({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 8_{c},12})
\oplus({\bf 8_{c},10})
\oplus({\bf 8_{c},8})
\oplus({\bf 8_{c},6})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 3696'_{vc},2})
\oplus({\bf 1680_{vs},4})
\oplus({\bf 1680_{vs},2})
\oplus({\bf 672_{vc},6})
\oplus({\bf 672_{vc},4})
\oplus({\bf 672_{vc},2})
\oplus({\bf 224_{vs},8})
\oplus({\bf 224_{vs},6})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 56_{s},10})
\oplus({\bf 56_{s},8})
\oplus({\bf 56_{s},6})
\oplus({\bf 56_{s},4})
\oplus({\bf 56_{s},2})
\oplus({\bf 8_{s},12})
\oplus({\bf 8_{s},10})
\oplus({\bf 8_{s},8})
\oplus({\bf 8_{s},6})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 70070}$&=&
$({\bf 1925,3})
\oplus({\bf 4096,3})
\oplus({\bf 567_{v},7})
\oplus({\bf 567_{v},5})
\oplus2({\bf 567_{v},3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 6160_{v},1})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 840_{v},3})
\oplus({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus2({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})$\\
%
${\bf 72930}$&=&
$({\bf 4312_{v},3})
\oplus({\bf 294_{v},7})
\oplus({\bf 294_{v},3})
\oplus({\bf 1925,3})
\oplus({\bf 567_{v},7})
\oplus({\bf 567_{v},5})
\oplus2({\bf 567_{v},3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 35_{v},9})
\oplus2({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 7840_{v},1})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},9})
\oplus({\bf 112_{v},7})
\oplus2({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},9})
\oplus2({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 72930'}$&=&
$({\bf 4719_{v},3})
\oplus({\bf 1386_{v},7})
\oplus({\bf 1386_{v},3})
\oplus({\bf 294_{v},11})
\oplus({\bf 294_{v},7})
\oplus({\bf 294_{v},3})
\oplus({\bf 35_{v},15})
\oplus({\bf 35_{v},11})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},3})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 8008_{v},1})
\oplus({\bf 2640_{v},5})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},9})
\oplus({\bf 672'_{v},5})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},13})
\oplus({\bf 112_{v},9})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},17})
\oplus({\bf 8_{v},13})
\oplus({\bf 8_{v},9})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},1})$\\
%
${\bf 78650}$&=&
$({\bf 4096,3})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{c},3})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{s},3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 350,7})
\oplus2({\bf 350,5})
\oplus3({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{s},5})
\oplus({\bf 35_{s},3})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},3})
\oplus({\bf 840_{v},5})
\oplus({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},5})
\oplus({\bf 224_{sv},3})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus3({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},7})
\oplus2({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},3})$\\
%
${\bf 81510}$&=&
$({\bf 3696_{v},3})
\oplus({\bf 3675_{v},3})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},3})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},7})
\oplus({\bf 567_{v},5})
\oplus2({\bf 567_{v},3})
\oplus({\bf 350,7})
\oplus({\bf 350,3})
\oplus({\bf 35_{v},9})
\oplus({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,11})
\oplus({\bf 28,9})
\oplus2({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 8800_{v},1})
\oplus({\bf 672'_{v},3})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},5})
\oplus2({\bf 112_{v},3})
\oplus({\bf 160_{v},9})
\oplus({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},9})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},11})
\oplus({\bf 8_{v},9})
\oplus2({\bf 8_{v},7})
\oplus({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})$\\
%
${\bf 85085}$&=&
$({\bf 3675_{v},3})
\oplus({\bf 3675_{v},1})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},5})
\oplus({\bf 840'_{c},3})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},3})
\oplus({\bf 350,7})
\oplus2({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{c},9})
\oplus({\bf 35_{c},7})
\oplus2({\bf 35_{c},5})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},9})
\oplus({\bf 35_{s},7})
\oplus2({\bf 35_{s},5})
\oplus({\bf 35_{s},3})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,7})
\oplus({\bf 28,3})
\oplus({\bf 2400_{vc},3})
\oplus({\bf 2400_{vs},3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1296_{v},5})
\oplus2({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 224_{cv},7})
\oplus({\bf 224_{cv},5})
\oplus2({\bf 224_{cv},3})
\oplus({\bf 224_{sv},7})
\oplus({\bf 224_{sv},5})
\oplus2({\bf 224_{sv},3})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},9})
\oplus2({\bf 56_{v},7})
\oplus2({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 56_{v},1})$\\
%
${\bf 91520}$&=&
$({\bf 2800_{sc},2})
\oplus({\bf 1400_{c},4})
\oplus({\bf 1400_{c},2})
\oplus({\bf 1296_{c},4})
\oplus({\bf 1296_{c},2})
\oplus({\bf 840_{c},6})
\oplus2({\bf 840_{c},4})
\oplus2({\bf 840_{c},2})
\oplus({\bf 224_{vc},6})
\oplus2({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 224_{sc},4})
\oplus({\bf 224_{sc},2})
\oplus({\bf 160_{c},6})
\oplus2({\bf 160_{c},4})
\oplus2({\bf 160_{c},2})
\oplus({\bf 56_{c},6})
\oplus2({\bf 56_{c},4})
\oplus2({\bf 56_{c},2})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 2800_{cs},2})
\oplus({\bf 1400_{s},4})
\oplus({\bf 1400_{s},2})
\oplus({\bf 1296_{s},4})
\oplus({\bf 1296_{s},2})
\oplus({\bf 840_{s},6})
\oplus2({\bf 840_{s},4})
\oplus2({\bf 840_{s},2})
\oplus({\bf 224_{vs},6})
\oplus2({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 224_{cs},4})
\oplus({\bf 224_{cs},2})
\oplus({\bf 160_{s},6})
\oplus2({\bf 160_{s},4})
\oplus2({\bf 160_{s},2})
\oplus({\bf 56_{s},6})
\oplus2({\bf 56_{s},4})
\oplus2({\bf 56_{s},2})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 91960}$&=&
$({\bf 3696_{v},3})
\oplus({\bf 4312_{v},3})
\oplus({\bf 294_{v},7})
\oplus({\bf 294_{v},5})
\oplus2({\bf 294_{v},3})
\oplus({\bf 567_{v},7})
\oplus({\bf 567_{v},5})
\oplus2({\bf 567_{v},3})
\oplus({\bf 300,7})
\oplus({\bf 300,3})
\oplus({\bf 35_{v},11})
\oplus({\bf 35_{v},9})
\oplus3({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus3({\bf 35_{v},3})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 10752_{v},1})
\oplus({\bf 672'_{v},5})
\oplus({\bf 672'_{v},1})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},9})
\oplus({\bf 112_{v},7})
\oplus3({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus2({\bf 112_{v},1})
\oplus({\bf 160_{v},9})
\oplus({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},11})
\oplus2({\bf 8_{v},9})
\oplus2({\bf 8_{v},7})
\oplus3({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 112200}$&=&
$({\bf 8918,1})
\oplus({\bf 4312_{v},5})
\oplus({\bf 4312_{v},1})
\oplus({\bf 294_{v},9})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},1})
\oplus({\bf 1925,3})
\oplus({\bf 567_{v},7})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},9})
\oplus({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,7})
\oplus({\bf 28,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 7840_{v},3})
\oplus({\bf 1568_{v},7})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},3})
\oplus({\bf 112_{v},9})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 160_{v},7})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 8_{v},9})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},3})$\\
%
${\bf 117975}$&=&
$({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},5})
\oplus({\bf 840'_{c},3})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},5})
\oplus({\bf 567_{s},3})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,3})
\oplus({\bf 350,7})
\oplus3({\bf 350,5})
\oplus4({\bf 350,3})
\oplus2({\bf 350,1})
\oplus({\bf 35_{c},7})
\oplus2({\bf 35_{c},5})
\oplus2({\bf 35_{c},3})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},7})
\oplus2({\bf 35_{s},5})
\oplus2({\bf 35_{s},3})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},5})
\oplus2({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 840_{v},5})
\oplus2({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},7})
\oplus2({\bf 224_{cv},5})
\oplus3({\bf 224_{cv},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},7})
\oplus2({\bf 224_{sv},5})
\oplus3({\bf 224_{sv},3})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},7})
\oplus3({\bf 56_{v},5})
\oplus3({\bf 56_{v},3})
\oplus({\bf 56_{v},1})$\\
%
${\bf 128128}$&=&
$({\bf 2400_{cs},2})
\oplus({\bf 2800_{sc},4})
\oplus({\bf 2800_{sc},2})
\oplus({\bf 1400_{c},6})
\oplus({\bf 1400_{c},4})
\oplus({\bf 1400_{c},2})
\oplus({\bf 1296_{c},4})
\oplus({\bf 1296_{c},2})
\oplus({\bf 840_{c},6})
\oplus2({\bf 840_{c},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 224_{vc},6})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 224_{sc},2})
\oplus({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 8_{c},2})
\oplus({\bf 2400_{sc},2})
\oplus({\bf 2800_{cs},4})
\oplus({\bf 2800_{cs},2})
\oplus({\bf 1400_{s},6})
\oplus({\bf 1400_{s},4})
\oplus({\bf 1400_{s},2})
\oplus({\bf 1296_{s},4})
\oplus({\bf 1296_{s},2})
\oplus({\bf 840_{s},6})
\oplus2({\bf 840_{s},4})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{vs},6})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 224_{cs},2})
\oplus({\bf 160_{s},4})
\oplus({\bf 160_{s},2})
\oplus({\bf 56_{s},4})
\oplus({\bf 56_{s},2})
\oplus({\bf 8_{s},2})$\\
%
${\bf 134784}$&=&
$({\bf 4536_{c},2})
\oplus({\bf 2800_{vc},4})
\oplus({\bf 2800_{vc},2})
\oplus({\bf 672_{vs},4})
\oplus({\bf 672_{vs},2})
\oplus({\bf 1296_{c},4})
\oplus({\bf 1296_{c},2})
\oplus({\bf 840_{c},6})
\oplus2({\bf 840_{c},4})
\oplus2({\bf 840_{c},2})
\oplus({\bf 224_{vc},6})
\oplus2({\bf 224_{vc},4})
\oplus2({\bf 224_{vc},2})
\oplus({\bf 224_{sc},6})
\oplus({\bf 224_{sc},4})
\oplus({\bf 224_{sc},2})
\oplus({\bf 160_{c},8})
\oplus2({\bf 160_{c},6})
\oplus3({\bf 160_{c},4})
\oplus2({\bf 160_{c},2})
\oplus({\bf 56_{c},8})
\oplus2({\bf 56_{c},6})
\oplus3({\bf 56_{c},4})
\oplus2({\bf 56_{c},2})
\oplus({\bf 8_{c},6})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 4536_{s},2})
\oplus({\bf 2800_{vs},4})
\oplus({\bf 2800_{vs},2})
\oplus({\bf 672_{vc},4})
\oplus({\bf 672_{vc},2})
\oplus({\bf 1296_{s},4})
\oplus({\bf 1296_{s},2})
\oplus({\bf 840_{s},6})
\oplus2({\bf 840_{s},4})
\oplus2({\bf 840_{s},2})
\oplus({\bf 224_{vs},6})
\oplus2({\bf 224_{vs},4})
\oplus2({\bf 224_{vs},2})
\oplus({\bf 224_{cs},6})
\oplus({\bf 224_{cs},4})
\oplus({\bf 224_{cs},2})
\oplus({\bf 160_{s},8})
\oplus2({\bf 160_{s},6})
\oplus3({\bf 160_{s},4})
\oplus2({\bf 160_{s},2})
\oplus({\bf 56_{s},8})
\oplus2({\bf 56_{s},6})
\oplus3({\bf 56_{s},4})
\oplus2({\bf 56_{s},2})
\oplus({\bf 8_{s},6})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 137280}$&=&
$({\bf 1568_{c},4})
\oplus({\bf 2800_{sc},4})
\oplus({\bf 2800_{sc},2})
\oplus({\bf 1400_{c},2})
\oplus({\bf 1296_{c},6})
\oplus2({\bf 1296_{c},4})
\oplus2({\bf 1296_{c},2})
\oplus({\bf 672_{sv},6})
\oplus({\bf 672_{sv},4})
\oplus({\bf 672_{sv},2})
\oplus({\bf 840_{c},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 112_{c},6})
\oplus({\bf 112_{c},4})
\oplus({\bf 112_{c},2})
\oplus({\bf 224_{sc},6})
\oplus2({\bf 224_{sc},4})
\oplus2({\bf 224_{sc},2})
\oplus({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 2800_{cs},4})
\oplus({\bf 2800_{cs},2})
\oplus({\bf 1568_{s},4})
\oplus({\bf 1400_{s},2})
\oplus({\bf 672_{cv},6})
\oplus({\bf 672_{cv},4})
\oplus({\bf 672_{cv},2})
\oplus({\bf 1296_{s},6})
\oplus2({\bf 1296_{s},4})
\oplus2({\bf 1296_{s},2})
\oplus({\bf 840_{s},4})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{cs},6})
\oplus2({\bf 224_{cs},4})
\oplus2({\bf 224_{cs},2})
\oplus({\bf 112_{s},6})
\oplus({\bf 112_{s},4})
\oplus({\bf 112_{s},2})
\oplus({\bf 160_{s},4})
\oplus({\bf 160_{s},2})$\\
%
${\bf 137445}$&=&
$({\bf 4312_{v},3})
\oplus({\bf 3675_{v},3})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},3})
\oplus({\bf 4096,3})
\oplus({\bf 567_{v},7})
\oplus2({\bf 567_{v},5})
\oplus3({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 350,7})
\oplus({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 35_{v},9})
\oplus2({\bf 35_{v},7})
\oplus3({\bf 35_{v},5})
\oplus3({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,9})
\oplus2({\bf 28,7})
\oplus3({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 12936_{v},1})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},7})
\oplus2({\bf 112_{v},5})
\oplus2({\bf 112_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 840_{v},5})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},9})
\oplus2({\bf 160_{v},7})
\oplus4({\bf 160_{v},5})
\oplus3({\bf 160_{v},3})
\oplus2({\bf 160_{v},1})
\oplus({\bf 56_{v},7})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},9})
\oplus2({\bf 8_{v},7})
\oplus3({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 138138}$&=&
$({\bf 15015_{v},1})
\oplus({\bf 1386_{v},5})
\oplus({\bf 1386_{v},3})
\oplus({\bf 1386_{v},1})
\oplus({\bf 3696_{v},5})
\oplus({\bf 3696_{v},1})
\oplus({\bf 294_{v},9})
\oplus({\bf 294_{v},7})
\oplus2({\bf 294_{v},5})
\oplus({\bf 294_{v},3})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},9})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},13})
\oplus({\bf 35_{v},11})
\oplus2({\bf 35_{v},9})
\oplus({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,13})
\oplus({\bf 28,9})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 2640_{v},3})
\oplus({\bf 7776_{v},3})
\oplus({\bf 672'_{v},7})
\oplus({\bf 672'_{v},5})
\oplus2({\bf 672'_{v},3})
\oplus({\bf 1568_{v},7})
\oplus({\bf 1568_{v},3})
\oplus({\bf 112_{v},11})
\oplus({\bf 112_{v},9})
\oplus2({\bf 112_{v},7})
\oplus({\bf 112_{v},5})
\oplus2({\bf 112_{v},3})
\oplus({\bf 160_{v},11})
\oplus({\bf 160_{v},7})
\oplus({\bf 160_{v},3})
\oplus({\bf 8_{v},15})
\oplus({\bf 8_{v},13})
\oplus2({\bf 8_{v},11})
\oplus({\bf 8_{v},9})
\oplus2({\bf 8_{v},7})
\oplus({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})$\\
%
${\bf 140998}$&=&
$({\bf 13013_{v},1})
\oplus({\bf 4719_{v},5})
\oplus({\bf 4719_{v},1})
\oplus({\bf 1386_{v},9})
\oplus({\bf 1386_{v},5})
\oplus({\bf 1386_{v},1})
\oplus({\bf 294_{v},13})
\oplus({\bf 294_{v},9})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},17})
\oplus({\bf 35_{v},13})
\oplus({\bf 35_{v},9})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 8008_{v},3})
\oplus({\bf 2640_{v},7})
\oplus({\bf 2640_{v},3})
\oplus({\bf 672'_{v},11})
\oplus({\bf 672'_{v},7})
\oplus({\bf 672'_{v},3})
\oplus({\bf 112_{v},15})
\oplus({\bf 112_{v},11})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},3})
\oplus({\bf 8_{v},19})
\oplus({\bf 8_{v},15})
\oplus({\bf 8_{v},11})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},3})$\\
%
${\bf 147840}$&=&
$({\bf 6160_{c},2})
\oplus({\bf 2800_{vc},4})
\oplus({\bf 2800_{vc},2})
\oplus({\bf 672_{vs},6})
\oplus({\bf 672_{vs},4})
\oplus({\bf 672_{vs},2})
\oplus({\bf 1400_{c},4})
\oplus({\bf 1400_{c},2})
\oplus({\bf 840_{c},6})
\oplus2({\bf 840_{c},4})
\oplus2({\bf 840_{c},2})
\oplus({\bf 224_{vc},8})
\oplus2({\bf 224_{vc},6})
\oplus3({\bf 224_{vc},4})
\oplus2({\bf 224_{vc},2})
\oplus({\bf 160_{c},6})
\oplus2({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 56_{c},8})
\oplus3({\bf 56_{c},6})
\oplus3({\bf 56_{c},4})
\oplus2({\bf 56_{c},2})
\oplus({\bf 8_{c},8})
\oplus2({\bf 8_{c},6})
\oplus2({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 6160_{s},2})
\oplus({\bf 2800_{vs},4})
\oplus({\bf 2800_{vs},2})
\oplus({\bf 672_{vc},6})
\oplus({\bf 672_{vc},4})
\oplus({\bf 672_{vc},2})
\oplus({\bf 1400_{s},4})
\oplus({\bf 1400_{s},2})
\oplus({\bf 840_{s},6})
\oplus2({\bf 840_{s},4})
\oplus2({\bf 840_{s},2})
\oplus({\bf 224_{vs},8})
\oplus2({\bf 224_{vs},6})
\oplus3({\bf 224_{vs},4})
\oplus2({\bf 224_{vs},2})
\oplus({\bf 160_{s},6})
\oplus2({\bf 160_{s},4})
\oplus({\bf 160_{s},2})
\oplus({\bf 56_{s},8})
\oplus3({\bf 56_{s},6})
\oplus3({\bf 56_{s},4})
\oplus2({\bf 56_{s},2})
\oplus({\bf 8_{s},8})
\oplus2({\bf 8_{s},6})
\oplus2({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 151008}$&=&
$({\bf 672'_{c},6})
\oplus({\bf 2400_{cs},6})
\oplus({\bf 2400_{cs},4})
\oplus({\bf 2400_{cs},2})
\oplus({\bf 1568_{c},4})
\oplus({\bf 1680_{sc},6})
\oplus({\bf 1680_{sc},4})
\oplus({\bf 2800_{sc},4})
\oplus({\bf 2800_{sc},2})
\oplus({\bf 1400_{c},2})
\oplus({\bf 1680_{cs},6})
\oplus({\bf 1680_{cs},4})
\oplus({\bf 2400_{sc},6})
\oplus({\bf 2400_{sc},4})
\oplus({\bf 2400_{sc},2})
\oplus({\bf 2800_{cs},4})
\oplus({\bf 2800_{cs},2})
\oplus({\bf 672'_{s},6})
\oplus({\bf 1568_{s},4})
\oplus({\bf 1400_{s},2})$\\
%
${\bf 157696}$&=&
$({\bf 7392_{vs},2})
\oplus({\bf 1680_{vc},4})
\oplus({\bf 1680_{vc},2})
\oplus({\bf 2800_{vc},4})
\oplus({\bf 2800_{vc},2})
\oplus({\bf 672_{vs},6})
\oplus2({\bf 672_{vs},4})
\oplus2({\bf 672_{vs},2})
\oplus({\bf 840_{c},6})
\oplus({\bf 840_{c},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 224_{vc},8})
\oplus2({\bf 224_{vc},6})
\oplus3({\bf 224_{vc},4})
\oplus2({\bf 224_{vc},2})
\oplus({\bf 160_{c},8})
\oplus({\bf 160_{c},6})
\oplus({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 56_{c},10})
\oplus2({\bf 56_{c},8})
\oplus3({\bf 56_{c},6})
\oplus3({\bf 56_{c},4})
\oplus2({\bf 56_{c},2})
\oplus({\bf 8_{c},10})
\oplus2({\bf 8_{c},8})
\oplus2({\bf 8_{c},6})
\oplus2({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 7392_{vc},2})
\oplus({\bf 1680_{vs},4})
\oplus({\bf 1680_{vs},2})
\oplus({\bf 2800_{vs},4})
\oplus({\bf 2800_{vs},2})
\oplus({\bf 672_{vc},6})
\oplus2({\bf 672_{vc},4})
\oplus2({\bf 672_{vc},2})
\oplus({\bf 840_{s},6})
\oplus({\bf 840_{s},4})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{vs},8})
\oplus2({\bf 224_{vs},6})
\oplus3({\bf 224_{vs},4})
\oplus2({\bf 224_{vs},2})
\oplus({\bf 160_{s},8})
\oplus({\bf 160_{s},6})
\oplus({\bf 160_{s},4})
\oplus({\bf 160_{s},2})
\oplus({\bf 56_{s},10})
\oplus2({\bf 56_{s},8})
\oplus3({\bf 56_{s},6})
\oplus3({\bf 56_{s},4})
\oplus2({\bf 56_{s},2})
\oplus({\bf 8_{s},10})
\oplus2({\bf 8_{s},8})
\oplus2({\bf 8_{s},6})
\oplus2({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 160160}$&=&
$({\bf 1568_{c},2})
\oplus({\bf 2800_{sc},4})
\oplus({\bf 2800_{sc},2})
\oplus({\bf 1400_{c},4})
\oplus({\bf 1400_{c},2})
\oplus({\bf 1296_{c},6})
\oplus2({\bf 1296_{c},4})
\oplus2({\bf 1296_{c},2})
\oplus({\bf 672_{sv},4})
\oplus({\bf 672_{sv},2})
\oplus({\bf 840_{c},6})
\oplus2({\bf 840_{c},4})
\oplus2({\bf 840_{c},2})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 112_{c},4})
\oplus({\bf 112_{c},2})
\oplus({\bf 224_{sc},6})
\oplus2({\bf 224_{sc},4})
\oplus2({\bf 224_{sc},2})
\oplus({\bf 160_{c},6})
\oplus2({\bf 160_{c},4})
\oplus2({\bf 160_{c},2})
\oplus({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 2800_{cs},4})
\oplus({\bf 2800_{cs},2})
\oplus({\bf 1568_{s},2})
\oplus({\bf 1400_{s},4})
\oplus({\bf 1400_{s},2})
\oplus({\bf 672_{cv},4})
\oplus({\bf 672_{cv},2})
\oplus({\bf 1296_{s},6})
\oplus2({\bf 1296_{s},4})
\oplus2({\bf 1296_{s},2})
\oplus({\bf 840_{s},6})
\oplus2({\bf 840_{s},4})
\oplus2({\bf 840_{s},2})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 224_{cs},6})
\oplus2({\bf 224_{cs},4})
\oplus2({\bf 224_{cs},2})
\oplus({\bf 112_{s},4})
\oplus({\bf 112_{s},2})
\oplus({\bf 160_{s},6})
\oplus2({\bf 160_{s},4})
\oplus2({\bf 160_{s},2})
\oplus({\bf 56_{s},4})
\oplus({\bf 56_{s},2})$\\
%
${\bf 160160'}$&=&
$({\bf 7392'_{vc},2})
\oplus({\bf 3696'_{vs},4})
\oplus({\bf 3696'_{vs},2})
\oplus({\bf 1680_{vc},6})
\oplus({\bf 1680_{vc},4})
\oplus({\bf 1680_{vc},2})
\oplus({\bf 672_{vs},8})
\oplus({\bf 672_{vs},6})
\oplus({\bf 672_{vs},4})
\oplus({\bf 672_{vs},2})
\oplus({\bf 224_{vc},10})
\oplus({\bf 224_{vc},8})
\oplus({\bf 224_{vc},6})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 56_{c},12})
\oplus({\bf 56_{c},10})
\oplus({\bf 56_{c},8})
\oplus({\bf 56_{c},6})
\oplus({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 8_{c},14})
\oplus({\bf 8_{c},12})
\oplus({\bf 8_{c},10})
\oplus({\bf 8_{c},8})
\oplus({\bf 8_{c},6})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 7392'_{vs},2})
\oplus({\bf 3696'_{vc},4})
\oplus({\bf 3696'_{vc},2})
\oplus({\bf 1680_{vs},6})
\oplus({\bf 1680_{vs},4})
\oplus({\bf 1680_{vs},2})
\oplus({\bf 672_{vc},8})
\oplus({\bf 672_{vc},6})
\oplus({\bf 672_{vc},4})
\oplus({\bf 672_{vc},2})
\oplus({\bf 224_{vs},10})
\oplus({\bf 224_{vs},8})
\oplus({\bf 224_{vs},6})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 56_{s},12})
\oplus({\bf 56_{s},10})
\oplus({\bf 56_{s},8})
\oplus({\bf 56_{s},6})
\oplus({\bf 56_{s},4})
\oplus({\bf 56_{s},2})
\oplus({\bf 8_{s},14})
\oplus({\bf 8_{s},12})
\oplus({\bf 8_{s},10})
\oplus({\bf 8_{s},8})
\oplus({\bf 8_{s},6})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 162162}$&=&
$({\bf 8910_{v},1})
\oplus({\bf 1925,5})
\oplus({\bf 1925,1})
\oplus({\bf 4096,5})
\oplus({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 567_{v},7})
\oplus2({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 840'_{v},3})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 1,3})
\oplus({\bf 6160_{v},3})
\oplus({\bf 4536_{v},3})
\oplus({\bf 1400_{v},7})
\oplus({\bf 1400_{v},5})
\oplus2({\bf 1400_{v},3})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},3})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 840_{v},5})
\oplus({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus2({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 175175}$&=&
$({\bf 4312_{c},1})
\oplus({\bf 4312_{s},1})
\oplus({\bf 1925,3})
\oplus({\bf 4096,5})
\oplus({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},5})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},7})
\oplus({\bf 567_{v},5})
\oplus2({\bf 567_{v},3})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{s},3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 350,7})
\oplus2({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},5})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 6160_{v},3})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},7})
\oplus({\bf 1296_{v},5})
\oplus2({\bf 1296_{v},3})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},1})
\oplus({\bf 840_{v},5})
\oplus({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{sv},5})
\oplus({\bf 224_{sv},3})
\oplus({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus2({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},7})
\oplus({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},1})$\\
%
${\bf 178750}$&=&
$({\bf 3675_{c},1})
\oplus({\bf 3675_{s},1})
\oplus({\bf 4096,5})
\oplus({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{c},3})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 840'_{v},5})
\oplus({\bf 840'_{v},3})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},5})
\oplus({\bf 567_{s},3})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 350,7})
\oplus2({\bf 350,5})
\oplus3({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{s},3})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 4536_{v},3})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},3})
\oplus({\bf 672_{cs},3})
\oplus({\bf 672_{sc},3})
\oplus({\bf 840_{v},7})
\oplus2({\bf 840_{v},5})
\oplus3({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},5})
\oplus({\bf 224_{sv},3})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus3({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},3})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},3})$\\
%
${\bf 181545}$&=&
$({\bf 5775_{vc},1})
\oplus({\bf 5775_{vs},1})
\oplus({\bf 3696_{v},3})
\oplus({\bf 3675_{v},5})
\oplus({\bf 3675_{v},3})
\oplus({\bf 3675_{v},1})
\oplus({\bf 294_{v},3})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},5})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},7})
\oplus({\bf 567_{v},5})
\oplus2({\bf 567_{v},3})
\oplus({\bf 350,9})
\oplus({\bf 350,7})
\oplus2({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{c},9})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},9})
\oplus({\bf 35_{s},5})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,11})
\oplus({\bf 28,9})
\oplus2({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 8800_{v},3})
\oplus({\bf 672'_{v},1})
\oplus({\bf 2400_{vc},3})
\oplus({\bf 2400_{vs},3})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1296_{v},7})
\oplus({\bf 1296_{v},5})
\oplus2({\bf 1296_{v},3})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},1})
\oplus({\bf 224_{cv},7})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{sv},7})
\oplus({\bf 224_{sv},3})
\oplus({\bf 160_{v},9})
\oplus({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},11})
\oplus({\bf 56_{v},9})
\oplus2({\bf 56_{v},7})
\oplus({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 8_{v},9})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},1})$\\
%
${\bf 182182}$&=&
$({\bf 8910_{v},3})
\oplus({\bf 1925,7})
\oplus({\bf 1925,3})
\oplus({\bf 4096,5})
\oplus({\bf 4096,3})
\oplus({\bf 567_{v},7})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 840'_{v},1})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 350,3})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,3})
\oplus({\bf 1,1})
\oplus({\bf 6600_{v},1})
\oplus({\bf 6160_{v},5})
\oplus({\bf 6160_{v},1})
\oplus({\bf 4536_{v},3})
\oplus({\bf 1400_{v},7})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},3})
\oplus({\bf 840_{v},3})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},3})$\\
%
${\bf 183040}$&=&
$({\bf 2400_{cv},4})
\oplus({\bf 4536_{c},4})
\oplus({\bf 4536_{c},2})
\oplus({\bf 2800_{vc},2})
\oplus({\bf 1296_{c},6})
\oplus2({\bf 1296_{c},4})
\oplus2({\bf 1296_{c},2})
\oplus({\bf 672_{sv},6})
\oplus({\bf 672_{sv},4})
\oplus({\bf 672_{sv},2})
\oplus({\bf 840_{c},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 112_{c},8})
\oplus({\bf 112_{c},6})
\oplus2({\bf 112_{c},4})
\oplus({\bf 112_{c},2})
\oplus({\bf 224_{sc},8})
\oplus2({\bf 224_{sc},6})
\oplus3({\bf 224_{sc},4})
\oplus2({\bf 224_{sc},2})
\oplus({\bf 160_{c},6})
\oplus({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 4536_{s},4})
\oplus({\bf 4536_{s},2})
\oplus({\bf 2400_{sv},4})
\oplus({\bf 2800_{vs},2})
\oplus({\bf 672_{cv},6})
\oplus({\bf 672_{cv},4})
\oplus({\bf 672_{cv},2})
\oplus({\bf 1296_{s},6})
\oplus2({\bf 1296_{s},4})
\oplus2({\bf 1296_{s},2})
\oplus({\bf 840_{s},4})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{cs},8})
\oplus2({\bf 224_{cs},6})
\oplus3({\bf 224_{cs},4})
\oplus2({\bf 224_{cs},2})
\oplus({\bf 112_{s},8})
\oplus({\bf 112_{s},6})
\oplus2({\bf 112_{s},4})
\oplus({\bf 112_{s},2})
\oplus({\bf 160_{s},6})
\oplus({\bf 160_{s},4})
\oplus({\bf 160_{s},2})$\\
%
${\bf 188760}$&=&
$({\bf 3675_{c},3})
\oplus({\bf 3675_{s},3})
\oplus({\bf 4096,5})
\oplus({\bf 4096,3})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},3})
\oplus({\bf 294_{c},3})
\oplus({\bf 840'_{v},7})
\oplus({\bf 840'_{v},5})
\oplus2({\bf 840'_{v},3})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{c},1})
\oplus({\bf 294_{s},3})
\oplus({\bf 567_{s},5})
\oplus({\bf 567_{s},3})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},3})
\oplus({\bf 1680_{cv},1})
\oplus({\bf 4536_{v},5})
\oplus({\bf 4536_{v},1})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 1680_{sv},1})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 672_{cs},5})
\oplus({\bf 672_{cs},3})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},5})
\oplus({\bf 672_{sc},3})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},7})
\oplus2({\bf 840_{v},5})
\oplus2({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{sv},3})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})$\\
%
${\bf 218295}$&=&
$({\bf 18711_{v},1})
\oplus({\bf 1386_{v},3})
\oplus({\bf 3696_{v},5})
\oplus({\bf 3696_{v},3})
\oplus({\bf 3696_{v},1})
\oplus({\bf 3675_{v},5})
\oplus({\bf 3675_{v},1})
\oplus({\bf 294_{v},7})
\oplus({\bf 294_{v},5})
\oplus2({\bf 294_{v},3})
\oplus({\bf 567_{v},9})
\oplus({\bf 567_{v},7})
\oplus2({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,9})
\oplus({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},11})
\oplus({\bf 35_{v},9})
\oplus2({\bf 35_{v},7})
\oplus({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 28,13})
\oplus({\bf 28,11})
\oplus2({\bf 28,9})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 7776_{v},3})
\oplus({\bf 8800_{v},3})
\oplus({\bf 672'_{v},5})
\oplus({\bf 672'_{v},3})
\oplus({\bf 672'_{v},1})
\oplus({\bf 1568_{v},7})
\oplus({\bf 1568_{v},5})
\oplus2({\bf 1568_{v},3})
\oplus({\bf 1296_{v},7})
\oplus({\bf 1296_{v},3})
\oplus({\bf 112_{v},9})
\oplus({\bf 112_{v},7})
\oplus2({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},11})
\oplus({\bf 160_{v},9})
\oplus2({\bf 160_{v},7})
\oplus({\bf 160_{v},5})
\oplus2({\bf 160_{v},3})
\oplus({\bf 56_{v},11})
\oplus({\bf 56_{v},7})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},13})
\oplus({\bf 8_{v},11})
\oplus2({\bf 8_{v},9})
\oplus({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 219648}$&=&
$({\bf 2400_{cv},2})
\oplus({\bf 4536_{c},4})
\oplus({\bf 4536_{c},2})
\oplus({\bf 2800_{vc},4})
\oplus({\bf 2800_{vc},2})
\oplus({\bf 672_{vs},2})
\oplus({\bf 1296_{c},6})
\oplus2({\bf 1296_{c},4})
\oplus2({\bf 1296_{c},2})
\oplus({\bf 672_{sv},4})
\oplus({\bf 672_{sv},2})
\oplus({\bf 840_{c},6})
\oplus2({\bf 840_{c},4})
\oplus2({\bf 840_{c},2})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 112_{c},6})
\oplus({\bf 112_{c},4})
\oplus({\bf 112_{c},2})
\oplus({\bf 224_{sc},8})
\oplus2({\bf 224_{sc},6})
\oplus3({\bf 224_{sc},4})
\oplus2({\bf 224_{sc},2})
\oplus({\bf 160_{c},8})
\oplus2({\bf 160_{c},6})
\oplus3({\bf 160_{c},4})
\oplus2({\bf 160_{c},2})
\oplus({\bf 56_{c},6})
\oplus({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 4536_{s},4})
\oplus({\bf 4536_{s},2})
\oplus({\bf 2400_{sv},2})
\oplus({\bf 2800_{vs},4})
\oplus({\bf 2800_{vs},2})
\oplus({\bf 672_{vc},2})
\oplus({\bf 672_{cv},4})
\oplus({\bf 672_{cv},2})
\oplus({\bf 1296_{s},6})
\oplus2({\bf 1296_{s},4})
\oplus2({\bf 1296_{s},2})
\oplus({\bf 840_{s},6})
\oplus2({\bf 840_{s},4})
\oplus2({\bf 840_{s},2})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 224_{cs},8})
\oplus2({\bf 224_{cs},6})
\oplus3({\bf 224_{cs},4})
\oplus2({\bf 224_{cs},2})
\oplus({\bf 112_{s},6})
\oplus({\bf 112_{s},4})
\oplus({\bf 112_{s},2})
\oplus({\bf 160_{s},8})
\oplus2({\bf 160_{s},6})
\oplus3({\bf 160_{s},4})
\oplus2({\bf 160_{s},2})
\oplus({\bf 56_{s},6})
\oplus({\bf 56_{s},4})
\oplus({\bf 56_{s},2})$\\
%
${\bf 235950}$&=&
$({\bf 3675_{c},5})
\oplus({\bf 3675_{c},3})
\oplus({\bf 3675_{s},5})
\oplus({\bf 3675_{s},3})
\oplus({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 294_{c},7})
\oplus({\bf 294_{c},5})
\oplus({\bf 294_{c},3})
\oplus({\bf 840'_{v},7})
\oplus2({\bf 840'_{v},5})
\oplus3({\bf 840'_{v},3})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{c},1})
\oplus({\bf 294_{s},7})
\oplus({\bf 294_{s},5})
\oplus({\bf 294_{s},3})
\oplus({\bf 567_{s},5})
\oplus({\bf 567_{s},3})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,3})
\oplus({\bf 1680_{cv},5})
\oplus({\bf 4536_{v},5})
\oplus({\bf 4536_{v},3})
\oplus({\bf 4536_{v},1})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 1680_{sv},5})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 672_{cs},7})
\oplus2({\bf 672_{cs},5})
\oplus2({\bf 672_{cs},3})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},7})
\oplus2({\bf 672_{sc},5})
\oplus2({\bf 672_{sc},3})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},5})
\oplus2({\bf 840_{v},3})
\oplus({\bf 840_{v},1})$\\
%
${\bf 251680}$&=&
$({\bf 672'_{c},2})
\oplus({\bf 2400_{cs},6})
\oplus({\bf 2400_{cs},4})
\oplus({\bf 2400_{cs},2})
\oplus({\bf 1568_{c},4})
\oplus({\bf 1568_{c},2})
\oplus({\bf 1680_{sc},4})
\oplus({\bf 1680_{sc},2})
\oplus({\bf 2800_{sc},6})
\oplus2({\bf 2800_{sc},4})
\oplus({\bf 2800_{sc},2})
\oplus({\bf 1400_{c},6})
\oplus({\bf 1400_{c},4})
\oplus({\bf 1400_{c},2})
\oplus({\bf 1296_{c},4})
\oplus({\bf 1296_{c},2})
\oplus({\bf 672_{sv},2})
\oplus({\bf 840_{c},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 224_{vc},2})
\oplus({\bf 1680_{cs},4})
\oplus({\bf 1680_{cs},2})
\oplus({\bf 2400_{sc},6})
\oplus({\bf 2400_{sc},4})
\oplus({\bf 2400_{sc},2})
\oplus({\bf 2800_{cs},6})
\oplus2({\bf 2800_{cs},4})
\oplus({\bf 2800_{cs},2})
\oplus({\bf 672'_{s},2})
\oplus({\bf 1568_{s},4})
\oplus({\bf 1568_{s},2})
\oplus({\bf 1400_{s},6})
\oplus({\bf 1400_{s},4})
\oplus({\bf 1400_{s},2})
\oplus({\bf 672_{cv},2})
\oplus({\bf 1296_{s},4})
\oplus({\bf 1296_{s},2})
\oplus({\bf 840_{s},4})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{vs},2})$\\
%
${\bf 251680'}$&=&
$({\bf 23400_{v},1})
\oplus({\bf 1386_{v},5})
\oplus({\bf 1386_{v},1})
\oplus({\bf 3696_{v},5})
\oplus({\bf 3696_{v},3})
\oplus({\bf 3696_{v},1})
\oplus({\bf 4312_{v},5})
\oplus({\bf 4312_{v},1})
\oplus({\bf 294_{v},9})
\oplus({\bf 294_{v},7})
\oplus3({\bf 294_{v},5})
\oplus({\bf 294_{v},3})
\oplus2({\bf 294_{v},1})
\oplus({\bf 567_{v},9})
\oplus({\bf 567_{v},7})
\oplus2({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,9})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},13})
\oplus({\bf 35_{v},11})
\oplus3({\bf 35_{v},9})
\oplus2({\bf 35_{v},7})
\oplus4({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,11})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 7776_{v},3})
\oplus({\bf 10752_{v},3})
\oplus({\bf 672'_{v},7})
\oplus({\bf 672'_{v},5})
\oplus2({\bf 672'_{v},3})
\oplus({\bf 1568_{v},7})
\oplus({\bf 1568_{v},5})
\oplus2({\bf 1568_{v},3})
\oplus({\bf 1400_{v},7})
\oplus({\bf 1400_{v},3})
\oplus({\bf 112_{v},11})
\oplus({\bf 112_{v},9})
\oplus3({\bf 112_{v},7})
\oplus2({\bf 112_{v},5})
\oplus3({\bf 112_{v},3})
\oplus({\bf 160_{v},11})
\oplus({\bf 160_{v},9})
\oplus2({\bf 160_{v},7})
\oplus({\bf 160_{v},5})
\oplus2({\bf 160_{v},3})
\oplus({\bf 8_{v},13})
\oplus2({\bf 8_{v},11})
\oplus2({\bf 8_{v},9})
\oplus3({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})$\\
%
${\bf 255255}$&=&
$({\bf 15092,1})
\oplus({\bf 4312_{v},5})
\oplus({\bf 4312_{v},1})
\oplus({\bf 3675_{v},3})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},1})
\oplus({\bf 4096,5})
\oplus({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 567_{v},7})
\oplus2({\bf 567_{v},5})
\oplus2({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 840'_{v},5})
\oplus({\bf 840'_{v},1})
\oplus({\bf 300,9})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 350,7})
\oplus({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 35_{v},9})
\oplus({\bf 35_{v},7})
\oplus3({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 12936_{v},3})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1568_{v},3})
\oplus({\bf 4536_{v},3})
\oplus({\bf 1400_{v},7})
\oplus({\bf 1400_{v},5})
\oplus2({\bf 1400_{v},3})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},5})
\oplus2({\bf 112_{v},3})
\oplus({\bf 840_{v},7})
\oplus({\bf 840_{v},5})
\oplus2({\bf 840_{v},3})
\oplus({\bf 160_{v},9})
\oplus2({\bf 160_{v},7})
\oplus3({\bf 160_{v},5})
\oplus3({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})$\\
%
${\bf 260338}$&=&
$({\bf 13013_{v},3})
\oplus({\bf 4719_{v},7})
\oplus({\bf 4719_{v},3})
\oplus({\bf 1386_{v},11})
\oplus({\bf 1386_{v},7})
\oplus({\bf 1386_{v},3})
\oplus({\bf 294_{v},15})
\oplus({\bf 294_{v},11})
\oplus({\bf 294_{v},7})
\oplus({\bf 294_{v},3})
\oplus({\bf 35_{v},19})
\oplus({\bf 35_{v},15})
\oplus({\bf 35_{v},11})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},3})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 20384_{v},1})
\oplus({\bf 8008_{v},5})
\oplus({\bf 8008_{v},1})
\oplus({\bf 2640_{v},9})
\oplus({\bf 2640_{v},5})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},13})
\oplus({\bf 672'_{v},9})
\oplus({\bf 672'_{v},5})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},17})
\oplus({\bf 112_{v},13})
\oplus({\bf 112_{v},9})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},21})
\oplus({\bf 8_{v},17})
\oplus({\bf 8_{v},13})
\oplus({\bf 8_{v},9})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},1})$\\
%
${\bf 260832}$&=&
$({\bf 21840_{v},1})
\oplus({\bf 3696_{v},5})
\oplus({\bf 3696_{v},1})
\oplus({\bf 4312_{v},5})
\oplus({\bf 4312_{v},3})
\oplus({\bf 4312_{v},1})
\oplus({\bf 294_{v},9})
\oplus({\bf 294_{v},7})
\oplus2({\bf 294_{v},5})
\oplus({\bf 294_{v},3})
\oplus({\bf 294_{v},1})
\oplus({\bf 1925,5})
\oplus({\bf 1925,1})
\oplus({\bf 567_{v},9})
\oplus({\bf 567_{v},7})
\oplus3({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus2({\bf 567_{v},1})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 35_{v},11})
\oplus2({\bf 35_{v},9})
\oplus3({\bf 35_{v},7})
\oplus3({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 10752_{v},3})
\oplus({\bf 672'_{v},7})
\oplus({\bf 672'_{v},3})
\oplus({\bf 7840_{v},3})
\oplus({\bf 1568_{v},7})
\oplus({\bf 1568_{v},5})
\oplus2({\bf 1568_{v},3})
\oplus({\bf 1400_{v},7})
\oplus({\bf 1400_{v},5})
\oplus2({\bf 1400_{v},3})
\oplus({\bf 112_{v},11})
\oplus({\bf 112_{v},9})
\oplus3({\bf 112_{v},7})
\oplus2({\bf 112_{v},5})
\oplus3({\bf 112_{v},3})
\oplus({\bf 160_{v},9})
\oplus2({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus2({\bf 160_{v},3})
\oplus({\bf 8_{v},11})
\oplus2({\bf 8_{v},9})
\oplus3({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})$\\
%
${\bf 264000}$&=&
$({\bf 7840_{c},2})
\oplus({\bf 6160_{c},4})
\oplus({\bf 6160_{c},2})
\oplus({\bf 2800_{vc},6})
\oplus({\bf 2800_{vc},4})
\oplus({\bf 2800_{vc},2})
\oplus({\bf 672_{vs},8})
\oplus({\bf 672_{vs},6})
\oplus({\bf 672_{vs},4})
\oplus({\bf 672_{vs},2})
\oplus({\bf 1400_{c},4})
\oplus({\bf 1400_{c},2})
\oplus({\bf 840_{c},6})
\oplus2({\bf 840_{c},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 224_{vc},8})
\oplus2({\bf 224_{vc},6})
\oplus2({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 160_{c},6})
\oplus({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 56_{c},8})
\oplus2({\bf 56_{c},6})
\oplus2({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 8_{c},8})
\oplus({\bf 8_{c},6})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 7840_{s},2})
\oplus({\bf 6160_{s},4})
\oplus({\bf 6160_{s},2})
\oplus({\bf 2800_{vs},6})
\oplus({\bf 2800_{vs},4})
\oplus({\bf 2800_{vs},2})
\oplus({\bf 672_{vc},8})
\oplus({\bf 672_{vc},6})
\oplus({\bf 672_{vc},4})
\oplus({\bf 672_{vc},2})
\oplus({\bf 1400_{s},4})
\oplus({\bf 1400_{s},2})
\oplus({\bf 840_{s},6})
\oplus2({\bf 840_{s},4})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{vs},8})
\oplus2({\bf 224_{vs},6})
\oplus2({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 160_{s},6})
\oplus({\bf 160_{s},4})
\oplus({\bf 160_{s},2})
\oplus({\bf 56_{s},8})
\oplus2({\bf 56_{s},6})
\oplus2({\bf 56_{s},4})
\oplus({\bf 56_{s},2})
\oplus({\bf 8_{s},8})
\oplus({\bf 8_{s},6})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 266266}$&=&
$({\bf 5775_{vc},3})
\oplus({\bf 5775_{vs},3})
\oplus({\bf 3696_{v},1})
\oplus({\bf 3675_{v},5})
\oplus2({\bf 3675_{v},3})
\oplus({\bf 3675_{v},1})
\oplus({\bf 840'_{s},7})
\oplus({\bf 840'_{s},5})
\oplus2({\bf 840'_{s},3})
\oplus({\bf 840'_{c},7})
\oplus({\bf 840'_{c},5})
\oplus2({\bf 840'_{c},3})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,9})
\oplus2({\bf 350,7})
\oplus2({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{c},11})
\oplus({\bf 35_{c},9})
\oplus2({\bf 35_{c},7})
\oplus({\bf 35_{c},5})
\oplus2({\bf 35_{c},3})
\oplus({\bf 35_{s},11})
\oplus({\bf 35_{s},9})
\oplus2({\bf 35_{s},7})
\oplus({\bf 35_{s},5})
\oplus2({\bf 35_{s},3})
\oplus({\bf 28,9})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 8800_{v},3})
\oplus({\bf 8800_{v},1})
\oplus({\bf 2400_{vc},5})
\oplus({\bf 2400_{vc},3})
\oplus({\bf 2400_{vc},1})
\oplus({\bf 2400_{vs},5})
\oplus({\bf 2400_{vs},3})
\oplus({\bf 2400_{vs},1})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1296_{v},7})
\oplus2({\bf 1296_{v},5})
\oplus2({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 224_{cv},9})
\oplus({\bf 224_{cv},7})
\oplus2({\bf 224_{cv},5})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},9})
\oplus({\bf 224_{sv},7})
\oplus2({\bf 224_{sv},5})
\oplus({\bf 224_{sv},3})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},7})
\oplus({\bf 160_{v},3})
\oplus({\bf 56_{v},11})
\oplus2({\bf 56_{v},9})
\oplus2({\bf 56_{v},7})
\oplus2({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 56_{v},1})$\\
%
${\bf 268125}$&=&
$({\bf 4312_{c},3})
\oplus({\bf 4312_{s},3})
\oplus({\bf 1925,1})
\oplus({\bf 4096,5})
\oplus2({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},7})
\oplus({\bf 840'_{s},5})
\oplus2({\bf 840'_{s},3})
\oplus({\bf 840'_{c},7})
\oplus({\bf 840'_{c},5})
\oplus2({\bf 840'_{c},3})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},1})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},5})
\oplus({\bf 567_{s},3})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,3})
\oplus({\bf 350,7})
\oplus3({\bf 350,5})
\oplus3({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{c},7})
\oplus({\bf 35_{c},5})
\oplus2({\bf 35_{c},3})
\oplus({\bf 35_{s},7})
\oplus({\bf 35_{s},5})
\oplus2({\bf 35_{s},3})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 6160_{v},3})
\oplus({\bf 6160_{v},1})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1296_{v},7})
\oplus2({\bf 1296_{v},5})
\oplus2({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 840_{v},5})
\oplus2({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},7})
\oplus2({\bf 224_{cv},5})
\oplus2({\bf 224_{cv},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},7})
\oplus2({\bf 224_{sv},5})
\oplus2({\bf 224_{sv},3})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 56_{v},7})
\oplus2({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 56_{v},1})$\\
%
${\bf 274560}$&=&
$({\bf 2400_{cs},4})
\oplus({\bf 2400_{cs},2})
\oplus({\bf 1568_{c},6})
\oplus({\bf 1568_{c},4})
\oplus({\bf 1568_{c},2})
\oplus({\bf 1680_{sc},4})
\oplus({\bf 2800_{sc},6})
\oplus2({\bf 2800_{sc},4})
\oplus2({\bf 2800_{sc},2})
\oplus({\bf 1400_{c},4})
\oplus({\bf 1400_{c},2})
\oplus({\bf 1296_{c},6})
\oplus2({\bf 1296_{c},4})
\oplus2({\bf 1296_{c},2})
\oplus({\bf 672_{sv},6})
\oplus({\bf 672_{sv},4})
\oplus({\bf 672_{sv},2})
\oplus({\bf 840_{c},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 112_{c},4})
\oplus({\bf 224_{sc},4})
\oplus({\bf 224_{sc},2})
\oplus({\bf 160_{c},2})
\oplus({\bf 1680_{cs},4})
\oplus({\bf 2400_{sc},4})
\oplus({\bf 2400_{sc},2})
\oplus({\bf 2800_{cs},6})
\oplus2({\bf 2800_{cs},4})
\oplus2({\bf 2800_{cs},2})
\oplus({\bf 1568_{s},6})
\oplus({\bf 1568_{s},4})
\oplus({\bf 1568_{s},2})
\oplus({\bf 1400_{s},4})
\oplus({\bf 1400_{s},2})
\oplus({\bf 672_{cv},6})
\oplus({\bf 672_{cv},4})
\oplus({\bf 672_{cv},2})
\oplus({\bf 1296_{s},6})
\oplus2({\bf 1296_{s},4})
\oplus2({\bf 1296_{s},2})
\oplus({\bf 840_{s},4})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{cs},4})
\oplus({\bf 224_{cs},2})
\oplus({\bf 112_{s},4})
\oplus({\bf 160_{s},2})$\\
%
${\bf 289575}$&=&
$({\bf 3675_{c},3})
\oplus({\bf 3675_{s},3})
\oplus({\bf 4096,5})
\oplus2({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},5})
\oplus({\bf 840'_{c},3})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},3})
\oplus({\bf 840'_{v},5})
\oplus2({\bf 840'_{v},3})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},7})
\oplus2({\bf 567_{c},5})
\oplus3({\bf 567_{c},3})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},7})
\oplus2({\bf 567_{s},5})
\oplus3({\bf 567_{s},3})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 350,7})
\oplus3({\bf 350,5})
\oplus4({\bf 350,3})
\oplus2({\bf 350,1})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},5})
\oplus({\bf 35_{s},3})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,3})
\oplus({\bf 4536_{v},3})
\oplus({\bf 4536_{v},1})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1296_{v},5})
\oplus2({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 672_{cs},5})
\oplus({\bf 672_{cs},3})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},5})
\oplus({\bf 672_{sc},3})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},7})
\oplus3({\bf 840_{v},5})
\oplus4({\bf 840_{v},3})
\oplus2({\bf 840_{v},1})
\oplus({\bf 224_{cv},7})
\oplus2({\bf 224_{cv},5})
\oplus3({\bf 224_{cv},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},7})
\oplus2({\bf 224_{sv},5})
\oplus3({\bf 224_{sv},3})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 56_{v},1})$\\
%
${\bf 292864}$&=&
$({\bf 2400_{cs},4})
\oplus({\bf 2400_{cs},2})
\oplus({\bf 1568_{c},4})
\oplus({\bf 1568_{c},2})
\oplus({\bf 1680_{sc},2})
\oplus({\bf 2800_{sc},6})
\oplus2({\bf 2800_{sc},4})
\oplus2({\bf 2800_{sc},2})
\oplus({\bf 1400_{c},6})
\oplus2({\bf 1400_{c},4})
\oplus({\bf 1400_{c},2})
\oplus({\bf 1296_{c},6})
\oplus2({\bf 1296_{c},4})
\oplus2({\bf 1296_{c},2})
\oplus({\bf 672_{sv},4})
\oplus({\bf 672_{sv},2})
\oplus({\bf 840_{c},6})
\oplus2({\bf 840_{c},4})
\oplus2({\bf 840_{c},2})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 112_{c},2})
\oplus({\bf 224_{sc},4})
\oplus({\bf 224_{sc},2})
\oplus({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 56_{c},2})
\oplus({\bf 1680_{cs},2})
\oplus({\bf 2400_{sc},4})
\oplus({\bf 2400_{sc},2})
\oplus({\bf 2800_{cs},6})
\oplus2({\bf 2800_{cs},4})
\oplus2({\bf 2800_{cs},2})
\oplus({\bf 1568_{s},4})
\oplus({\bf 1568_{s},2})
\oplus({\bf 1400_{s},6})
\oplus2({\bf 1400_{s},4})
\oplus({\bf 1400_{s},2})
\oplus({\bf 672_{cv},4})
\oplus({\bf 672_{cv},2})
\oplus({\bf 1296_{s},6})
\oplus2({\bf 1296_{s},4})
\oplus2({\bf 1296_{s},2})
\oplus({\bf 840_{s},6})
\oplus2({\bf 840_{s},4})
\oplus2({\bf 840_{s},2})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 224_{cs},4})
\oplus({\bf 224_{cs},2})
\oplus({\bf 112_{s},2})
\oplus({\bf 160_{s},4})
\oplus({\bf 160_{s},2})
\oplus({\bf 56_{s},2})$\\
%
${\bf 302016}$&=&
$({\bf 672'_{c},4})
\oplus({\bf 2400_{cs},6})
\oplus2({\bf 2400_{cs},4})
\oplus({\bf 2400_{cs},2})
\oplus({\bf 1568_{c},6})
\oplus({\bf 1568_{c},4})
\oplus({\bf 1568_{c},2})
\oplus({\bf 1680_{sc},6})
\oplus({\bf 1680_{sc},4})
\oplus({\bf 1680_{sc},2})
\oplus({\bf 2800_{sc},6})
\oplus2({\bf 2800_{sc},4})
\oplus2({\bf 2800_{sc},2})
\oplus({\bf 1400_{c},4})
\oplus({\bf 1400_{c},2})
\oplus({\bf 1296_{c},4})
\oplus({\bf 1296_{c},2})
\oplus({\bf 672_{sv},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 1680_{cs},6})
\oplus({\bf 1680_{cs},4})
\oplus({\bf 1680_{cs},2})
\oplus({\bf 2400_{sc},6})
\oplus2({\bf 2400_{sc},4})
\oplus({\bf 2400_{sc},2})
\oplus({\bf 2800_{cs},6})
\oplus2({\bf 2800_{cs},4})
\oplus2({\bf 2800_{cs},2})
\oplus({\bf 672'_{s},4})
\oplus({\bf 1568_{s},6})
\oplus({\bf 1568_{s},4})
\oplus({\bf 1568_{s},2})
\oplus({\bf 1400_{s},4})
\oplus({\bf 1400_{s},2})
\oplus({\bf 672_{cv},4})
\oplus({\bf 1296_{s},4})
\oplus({\bf 1296_{s},2})
\oplus({\bf 840_{s},2})$\\
%
${\bf 303875}$&=&
$({\bf 4719_{v},3})
\oplus({\bf 15015_{v},3})
\oplus({\bf 1386_{v},7})
\oplus({\bf 1386_{v},5})
\oplus2({\bf 1386_{v},3})
\oplus({\bf 3696_{v},7})
\oplus({\bf 3696_{v},3})
\oplus({\bf 294_{v},11})
\oplus({\bf 294_{v},9})
\oplus2({\bf 294_{v},7})
\oplus({\bf 294_{v},5})
\oplus2({\bf 294_{v},3})
\oplus({\bf 567_{v},11})
\oplus({\bf 567_{v},7})
\oplus({\bf 567_{v},3})
\oplus({\bf 35_{v},15})
\oplus({\bf 35_{v},13})
\oplus2({\bf 35_{v},11})
\oplus({\bf 35_{v},9})
\oplus2({\bf 35_{v},7})
\oplus({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 28,15})
\oplus({\bf 28,11})
\oplus({\bf 28,7})
\oplus({\bf 28,3})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 27104_{v},1})
\oplus({\bf 2640_{v},5})
\oplus({\bf 2640_{v},3})
\oplus({\bf 2640_{v},1})
\oplus({\bf 7776_{v},5})
\oplus({\bf 7776_{v},1})
\oplus({\bf 672'_{v},9})
\oplus({\bf 672'_{v},7})
\oplus2({\bf 672'_{v},5})
\oplus({\bf 672'_{v},3})
\oplus({\bf 672'_{v},1})
\oplus({\bf 1568_{v},9})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},13})
\oplus({\bf 112_{v},11})
\oplus2({\bf 112_{v},9})
\oplus({\bf 112_{v},7})
\oplus2({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},13})
\oplus({\bf 160_{v},9})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},17})
\oplus({\bf 8_{v},15})
\oplus2({\bf 8_{v},13})
\oplus({\bf 8_{v},11})
\oplus2({\bf 8_{v},9})
\oplus({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 333234}$&=&
$({\bf 8910_{s},1})
\oplus({\bf 8910_{c},1})
\oplus({\bf 4312_{v},3})
\oplus({\bf 3675_{v},5})
\oplus({\bf 3675_{v},3})
\oplus({\bf 3675_{v},1})
\oplus({\bf 294_{v},3})
\oplus({\bf 4096,5})
\oplus({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},5})
\oplus({\bf 840'_{c},3})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},7})
\oplus2({\bf 567_{v},5})
\oplus3({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},5})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 350,9})
\oplus2({\bf 350,7})
\oplus4({\bf 350,5})
\oplus3({\bf 350,3})
\oplus2({\bf 350,1})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 35_{c},7})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{s},7})
\oplus({\bf 35_{s},5})
\oplus({\bf 35_{s},3})
\oplus({\bf 28,9})
\oplus2({\bf 28,7})
\oplus3({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 12936_{v},3})
\oplus({\bf 2400_{vc},3})
\oplus({\bf 2400_{vs},3})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},7})
\oplus2({\bf 1296_{v},5})
\oplus3({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 840_{v},7})
\oplus({\bf 840_{v},5})
\oplus2({\bf 840_{v},3})
\oplus({\bf 224_{cv},7})
\oplus({\bf 224_{cv},5})
\oplus2({\bf 224_{cv},3})
\oplus({\bf 224_{sv},7})
\oplus({\bf 224_{sv},5})
\oplus2({\bf 224_{sv},3})
\oplus({\bf 160_{v},9})
\oplus2({\bf 160_{v},7})
\oplus4({\bf 160_{v},5})
\oplus3({\bf 160_{v},3})
\oplus2({\bf 160_{v},1})
\oplus({\bf 56_{v},9})
\oplus2({\bf 56_{v},7})
\oplus3({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},3})$\\
%
${\bf 366080}$&=&
$({\bf 13728_{vs},2})
\oplus({\bf 7392'_{vc},4})
\oplus({\bf 7392'_{vc},2})
\oplus({\bf 3696'_{vs},6})
\oplus({\bf 3696'_{vs},4})
\oplus({\bf 3696'_{vs},2})
\oplus({\bf 1680_{vc},8})
\oplus({\bf 1680_{vc},6})
\oplus({\bf 1680_{vc},4})
\oplus({\bf 1680_{vc},2})
\oplus({\bf 672_{vs},10})
\oplus({\bf 672_{vs},8})
\oplus({\bf 672_{vs},6})
\oplus({\bf 672_{vs},4})
\oplus({\bf 672_{vs},2})
\oplus({\bf 224_{vc},12})
\oplus({\bf 224_{vc},10})
\oplus({\bf 224_{vc},8})
\oplus({\bf 224_{vc},6})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 56_{c},14})
\oplus({\bf 56_{c},12})
\oplus({\bf 56_{c},10})
\oplus({\bf 56_{c},8})
\oplus({\bf 56_{c},6})
\oplus({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 8_{c},16})
\oplus({\bf 8_{c},14})
\oplus({\bf 8_{c},12})
\oplus({\bf 8_{c},10})
\oplus({\bf 8_{c},8})
\oplus({\bf 8_{c},6})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 13728_{vc},2})
\oplus({\bf 7392'_{vs},4})
\oplus({\bf 7392'_{vs},2})
\oplus({\bf 3696'_{vc},6})
\oplus({\bf 3696'_{vc},4})
\oplus({\bf 3696'_{vc},2})
\oplus({\bf 1680_{vs},8})
\oplus({\bf 1680_{vs},6})
\oplus({\bf 1680_{vs},4})
\oplus({\bf 1680_{vs},2})
\oplus({\bf 672_{vc},10})
\oplus({\bf 672_{vc},8})
\oplus({\bf 672_{vc},6})
\oplus({\bf 672_{vc},4})
\oplus({\bf 672_{vc},2})
\oplus({\bf 224_{vs},12})
\oplus({\bf 224_{vs},10})
\oplus({\bf 224_{vs},8})
\oplus({\bf 224_{vs},6})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 56_{s},14})
\oplus({\bf 56_{s},12})
\oplus({\bf 56_{s},10})
\oplus({\bf 56_{s},8})
\oplus({\bf 56_{s},6})
\oplus({\bf 56_{s},4})
\oplus({\bf 56_{s},2})
\oplus({\bf 8_{s},16})
\oplus({\bf 8_{s},14})
\oplus({\bf 8_{s},12})
\oplus({\bf 8_{s},10})
\oplus({\bf 8_{s},8})
\oplus({\bf 8_{s},6})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 382239}$&=&
$({\bf 3675_{c},5})
\oplus({\bf 3675_{c},3})
\oplus({\bf 3675_{c},1})
\oplus({\bf 3675_{s},5})
\oplus({\bf 3675_{s},3})
\oplus({\bf 3675_{s},1})
\oplus({\bf 4096,5})
\oplus2({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{c},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 294_{c},5})
\oplus({\bf 294_{c},3})
\oplus({\bf 294_{c},1})
\oplus({\bf 840'_{v},7})
\oplus3({\bf 840'_{v},5})
\oplus3({\bf 840'_{v},3})
\oplus2({\bf 840'_{v},1})
\oplus({\bf 567_{c},7})
\oplus2({\bf 567_{c},5})
\oplus3({\bf 567_{c},3})
\oplus({\bf 567_{c},1})
\oplus({\bf 294_{s},5})
\oplus({\bf 294_{s},3})
\oplus({\bf 294_{s},1})
\oplus({\bf 567_{s},7})
\oplus2({\bf 567_{s},5})
\oplus3({\bf 567_{s},3})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 1680_{cv},3})
\oplus({\bf 4536_{v},5})
\oplus2({\bf 4536_{v},3})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 1680_{sv},3})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 672_{cs},7})
\oplus2({\bf 672_{cs},5})
\oplus3({\bf 672_{cs},3})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},7})
\oplus2({\bf 672_{sc},5})
\oplus3({\bf 672_{sc},3})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},7})
\oplus3({\bf 840_{v},5})
\oplus4({\bf 840_{v},3})
\oplus2({\bf 840_{v},1})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},5})
\oplus({\bf 224_{sv},3})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},3})$\\
%
${\bf 386750}$&=&
$({\bf 25725,1})
\oplus({\bf 4312_{v},5})
\oplus({\bf 4312_{v},3})
\oplus({\bf 4312_{v},1})
\oplus({\bf 3675_{v},5})
\oplus({\bf 3675_{v},1})
\oplus({\bf 294_{v},7})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},3})
\oplus({\bf 1925,5})
\oplus({\bf 1925,3})
\oplus({\bf 1925,1})
\oplus({\bf 4096,5})
\oplus({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 567_{v},9})
\oplus2({\bf 567_{v},7})
\oplus4({\bf 567_{v},5})
\oplus3({\bf 567_{v},3})
\oplus2({\bf 567_{v},1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 350,7})
\oplus2({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},9})
\oplus3({\bf 35_{v},7})
\oplus3({\bf 35_{v},5})
\oplus3({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,9})
\oplus2({\bf 28,7})
\oplus3({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 7840_{v},3})
\oplus({\bf 12936_{v},3})
\oplus({\bf 1568_{v},7})
\oplus({\bf 1568_{v},5})
\oplus2({\bf 1568_{v},3})
\oplus({\bf 6160_{v},3})
\oplus({\bf 1400_{v},7})
\oplus2({\bf 1400_{v},5})
\oplus3({\bf 1400_{v},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},7})
\oplus({\bf 1296_{v},5})
\oplus2({\bf 1296_{v},3})
\oplus({\bf 112_{v},9})
\oplus2({\bf 112_{v},7})
\oplus3({\bf 112_{v},5})
\oplus2({\bf 112_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 840_{v},5})
\oplus({\bf 840_{v},3})
\oplus({\bf 160_{v},9})
\oplus3({\bf 160_{v},7})
\oplus4({\bf 160_{v},5})
\oplus4({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},7})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},9})
\oplus2({\bf 8_{v},7})
\oplus3({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 448305}$&=&
$({\bf 32768_{v},1})
\oplus({\bf 3696_{v},5})
\oplus({\bf 3696_{v},3})
\oplus({\bf 3696_{v},1})
\oplus({\bf 4312_{v},5})
\oplus({\bf 4312_{v},3})
\oplus({\bf 4312_{v},1})
\oplus({\bf 3675_{v},5})
\oplus({\bf 3675_{v},3})
\oplus({\bf 3675_{v},1})
\oplus({\bf 294_{v},7})
\oplus2({\bf 294_{v},5})
\oplus2({\bf 294_{v},3})
\oplus({\bf 294_{v},1})
\oplus({\bf 4096,5})
\oplus({\bf 4096,1})
\oplus({\bf 567_{v},9})
\oplus2({\bf 567_{v},7})
\oplus4({\bf 567_{v},5})
\oplus3({\bf 567_{v},3})
\oplus2({\bf 567_{v},1})
\oplus({\bf 300,9})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 350,9})
\oplus({\bf 350,7})
\oplus2({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},11})
\oplus2({\bf 35_{v},9})
\oplus3({\bf 35_{v},7})
\oplus4({\bf 35_{v},5})
\oplus3({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,11})
\oplus2({\bf 28,9})
\oplus3({\bf 28,7})
\oplus3({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 10752_{v},3})
\oplus({\bf 8800_{v},3})
\oplus({\bf 672'_{v},5})
\oplus({\bf 672'_{v},3})
\oplus({\bf 12936_{v},3})
\oplus({\bf 1568_{v},7})
\oplus2({\bf 1568_{v},5})
\oplus3({\bf 1568_{v},3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},7})
\oplus({\bf 1400_{v},5})
\oplus2({\bf 1400_{v},3})
\oplus({\bf 1296_{v},7})
\oplus({\bf 1296_{v},5})
\oplus2({\bf 1296_{v},3})
\oplus({\bf 112_{v},9})
\oplus2({\bf 112_{v},7})
\oplus3({\bf 112_{v},5})
\oplus3({\bf 112_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 840_{v},7})
\oplus({\bf 840_{v},3})
\oplus({\bf 160_{v},11})
\oplus2({\bf 160_{v},9})
\oplus4({\bf 160_{v},7})
\oplus4({\bf 160_{v},5})
\oplus4({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},9})
\oplus({\bf 56_{v},7})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},11})
\oplus2({\bf 8_{v},9})
\oplus3({\bf 8_{v},7})
\oplus3({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 457600}$&=&
$({\bf 16800_{vc},2})
\oplus({\bf 3696'_{vs},4})
\oplus({\bf 3696'_{vs},2})
\oplus({\bf 7392_{vs},4})
\oplus({\bf 7392_{vs},2})
\oplus({\bf 1680_{vc},6})
\oplus2({\bf 1680_{vc},4})
\oplus2({\bf 1680_{vc},2})
\oplus({\bf 2800_{vc},6})
\oplus({\bf 2800_{vc},4})
\oplus({\bf 2800_{vc},2})
\oplus({\bf 672_{vs},8})
\oplus2({\bf 672_{vs},6})
\oplus3({\bf 672_{vs},4})
\oplus2({\bf 672_{vs},2})
\oplus({\bf 840_{c},8})
\oplus({\bf 840_{c},6})
\oplus({\bf 840_{c},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 224_{vc},10})
\oplus2({\bf 224_{vc},8})
\oplus3({\bf 224_{vc},6})
\oplus3({\bf 224_{vc},4})
\oplus2({\bf 224_{vc},2})
\oplus({\bf 160_{c},10})
\oplus({\bf 160_{c},8})
\oplus({\bf 160_{c},6})
\oplus({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 56_{c},12})
\oplus2({\bf 56_{c},10})
\oplus3({\bf 56_{c},8})
\oplus3({\bf 56_{c},6})
\oplus3({\bf 56_{c},4})
\oplus2({\bf 56_{c},2})
\oplus({\bf 8_{c},12})
\oplus2({\bf 8_{c},10})
\oplus2({\bf 8_{c},8})
\oplus2({\bf 8_{c},6})
\oplus2({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 16800_{vs},2})
\oplus({\bf 3696'_{vc},4})
\oplus({\bf 3696'_{vc},2})
\oplus({\bf 7392_{vc},4})
\oplus({\bf 7392_{vc},2})
\oplus({\bf 1680_{vs},6})
\oplus2({\bf 1680_{vs},4})
\oplus2({\bf 1680_{vs},2})
\oplus({\bf 2800_{vs},6})
\oplus({\bf 2800_{vs},4})
\oplus({\bf 2800_{vs},2})
\oplus({\bf 672_{vc},8})
\oplus2({\bf 672_{vc},6})
\oplus3({\bf 672_{vc},4})
\oplus2({\bf 672_{vc},2})
\oplus({\bf 840_{s},8})
\oplus({\bf 840_{s},6})
\oplus({\bf 840_{s},4})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{vs},10})
\oplus2({\bf 224_{vs},8})
\oplus3({\bf 224_{vs},6})
\oplus3({\bf 224_{vs},4})
\oplus2({\bf 224_{vs},2})
\oplus({\bf 160_{s},10})
\oplus({\bf 160_{s},8})
\oplus({\bf 160_{s},6})
\oplus({\bf 160_{s},4})
\oplus({\bf 160_{s},2})
\oplus({\bf 56_{s},12})
\oplus2({\bf 56_{s},10})
\oplus3({\bf 56_{s},8})
\oplus3({\bf 56_{s},6})
\oplus3({\bf 56_{s},4})
\oplus2({\bf 56_{s},2})
\oplus({\bf 8_{s},12})
\oplus2({\bf 8_{s},10})
\oplus2({\bf 8_{s},8})
\oplus2({\bf 8_{s},6})
\oplus2({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 461890}$&=&
$({\bf 30940_{v},1})
\oplus({\bf 13013_{v},5})
\oplus({\bf 13013_{v},1})
\oplus({\bf 4719_{v},9})
\oplus({\bf 4719_{v},5})
\oplus({\bf 4719_{v},1})
\oplus({\bf 1386_{v},13})
\oplus({\bf 1386_{v},9})
\oplus({\bf 1386_{v},5})
\oplus({\bf 1386_{v},1})
\oplus({\bf 294_{v},17})
\oplus({\bf 294_{v},13})
\oplus({\bf 294_{v},9})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},21})
\oplus({\bf 35_{v},17})
\oplus({\bf 35_{v},13})
\oplus({\bf 35_{v},9})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 20384_{v},3})
\oplus({\bf 8008_{v},7})
\oplus({\bf 8008_{v},3})
\oplus({\bf 2640_{v},11})
\oplus({\bf 2640_{v},7})
\oplus({\bf 2640_{v},3})
\oplus({\bf 672'_{v},15})
\oplus({\bf 672'_{v},11})
\oplus({\bf 672'_{v},7})
\oplus({\bf 672'_{v},3})
\oplus({\bf 112_{v},19})
\oplus({\bf 112_{v},15})
\oplus({\bf 112_{v},11})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},3})
\oplus({\bf 8_{v},23})
\oplus({\bf 8_{v},19})
\oplus({\bf 8_{v},15})
\oplus({\bf 8_{v},11})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},3})$\\
%
${\bf 480480}$&=&
$({\bf 12320_{vc},2})
\oplus({\bf 7392_{vs},4})
\oplus({\bf 7392_{vs},2})
\oplus({\bf 1680_{vc},4})
\oplus({\bf 1680_{vc},2})
\oplus({\bf 4536_{c},4})
\oplus({\bf 4536_{c},2})
\oplus({\bf 2800_{vc},6})
\oplus2({\bf 2800_{vc},4})
\oplus2({\bf 2800_{vc},2})
\oplus({\bf 672_{vs},6})
\oplus2({\bf 672_{vs},4})
\oplus2({\bf 672_{vs},2})
\oplus({\bf 1296_{c},6})
\oplus({\bf 1296_{c},4})
\oplus({\bf 1296_{c},2})
\oplus({\bf 840_{c},8})
\oplus2({\bf 840_{c},6})
\oplus3({\bf 840_{c},4})
\oplus2({\bf 840_{c},2})
\oplus({\bf 224_{vc},8})
\oplus2({\bf 224_{vc},6})
\oplus3({\bf 224_{vc},4})
\oplus2({\bf 224_{vc},2})
\oplus({\bf 224_{sc},8})
\oplus({\bf 224_{sc},6})
\oplus({\bf 224_{sc},4})
\oplus({\bf 224_{sc},2})
\oplus({\bf 160_{c},10})
\oplus2({\bf 160_{c},8})
\oplus3({\bf 160_{c},6})
\oplus3({\bf 160_{c},4})
\oplus2({\bf 160_{c},2})
\oplus({\bf 56_{c},10})
\oplus2({\bf 56_{c},8})
\oplus3({\bf 56_{c},6})
\oplus3({\bf 56_{c},4})
\oplus2({\bf 56_{c},2})
\oplus({\bf 8_{c},8})
\oplus({\bf 8_{c},6})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 12320_{vs},2})
\oplus({\bf 7392_{vc},4})
\oplus({\bf 7392_{vc},2})
\oplus({\bf 1680_{vs},4})
\oplus({\bf 1680_{vs},2})
\oplus({\bf 4536_{s},4})
\oplus({\bf 4536_{s},2})
\oplus({\bf 2800_{vs},6})
\oplus2({\bf 2800_{vs},4})
\oplus2({\bf 2800_{vs},2})
\oplus({\bf 672_{vc},6})
\oplus2({\bf 672_{vc},4})
\oplus2({\bf 672_{vc},2})
\oplus({\bf 1296_{s},6})
\oplus({\bf 1296_{s},4})
\oplus({\bf 1296_{s},2})
\oplus({\bf 840_{s},8})
\oplus2({\bf 840_{s},6})
\oplus3({\bf 840_{s},4})
\oplus2({\bf 840_{s},2})
\oplus({\bf 224_{vs},8})
\oplus2({\bf 224_{vs},6})
\oplus3({\bf 224_{vs},4})
\oplus2({\bf 224_{vs},2})
\oplus({\bf 224_{cs},8})
\oplus({\bf 224_{cs},6})
\oplus({\bf 224_{cs},4})
\oplus({\bf 224_{cs},2})
\oplus({\bf 160_{s},10})
\oplus2({\bf 160_{s},8})
\oplus3({\bf 160_{s},6})
\oplus3({\bf 160_{s},4})
\oplus2({\bf 160_{s},2})
\oplus({\bf 56_{s},10})
\oplus2({\bf 56_{s},8})
\oplus3({\bf 56_{s},6})
\oplus3({\bf 56_{s},4})
\oplus2({\bf 56_{s},2})
\oplus({\bf 8_{s},8})
\oplus({\bf 8_{s},6})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 490490}$&=&
$({\bf 18711_{v},3})
\oplus({\bf 1386_{v},1})
\oplus({\bf 5775_{vc},3})
\oplus({\bf 5775_{vs},3})
\oplus({\bf 3696_{v},5})
\oplus({\bf 3696_{v},3})
\oplus({\bf 3696_{v},1})
\oplus({\bf 3675_{v},7})
\oplus({\bf 3675_{v},5})
\oplus2({\bf 3675_{v},3})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},1})
\oplus({\bf 840'_{s},7})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{c},7})
\oplus({\bf 840'_{c},3})
\oplus({\bf 567_{v},9})
\oplus({\bf 567_{v},7})
\oplus2({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,11})
\oplus({\bf 350,9})
\oplus2({\bf 350,7})
\oplus({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 35_{v},9})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},11})
\oplus({\bf 35_{c},7})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{s},11})
\oplus({\bf 35_{s},7})
\oplus({\bf 35_{s},3})
\oplus({\bf 28,13})
\oplus({\bf 28,11})
\oplus2({\bf 28,9})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 12320'_{vc},1})
\oplus({\bf 12320'_{vs},1})
\oplus({\bf 7776_{v},3})
\oplus({\bf 8800_{v},5})
\oplus({\bf 8800_{v},3})
\oplus({\bf 8800_{v},1})
\oplus({\bf 672'_{v},3})
\oplus({\bf 2400_{vc},5})
\oplus({\bf 2400_{vc},1})
\oplus({\bf 2400_{vs},5})
\oplus({\bf 2400_{vs},1})
\oplus({\bf 1568_{v},7})
\oplus({\bf 1568_{v},5})
\oplus2({\bf 1568_{v},3})
\oplus({\bf 1296_{v},9})
\oplus({\bf 1296_{v},7})
\oplus2({\bf 1296_{v},5})
\oplus({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},3})
\oplus({\bf 224_{cv},9})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},9})
\oplus({\bf 224_{sv},5})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},11})
\oplus({\bf 160_{v},9})
\oplus2({\bf 160_{v},7})
\oplus({\bf 160_{v},5})
\oplus2({\bf 160_{v},3})
\oplus({\bf 56_{v},13})
\oplus({\bf 56_{v},11})
\oplus2({\bf 56_{v},9})
\oplus({\bf 56_{v},7})
\oplus2({\bf 56_{v},5})
\oplus({\bf 56_{v},3})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},11})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},3})$\\
%
${\bf 503965}$&=&
$({\bf 8910_{s},3})
\oplus({\bf 8910_{c},3})
\oplus({\bf 4312_{v},1})
\oplus({\bf 3675_{v},5})
\oplus2({\bf 3675_{v},3})
\oplus({\bf 3675_{v},1})
\oplus({\bf 4096,5})
\oplus2({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},7})
\oplus2({\bf 840'_{s},5})
\oplus3({\bf 840'_{s},3})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},7})
\oplus2({\bf 840'_{c},5})
\oplus3({\bf 840'_{c},3})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 567_{c},7})
\oplus({\bf 567_{c},5})
\oplus2({\bf 567_{c},3})
\oplus({\bf 567_{s},7})
\oplus({\bf 567_{s},5})
\oplus2({\bf 567_{s},3})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 350,9})
\oplus3({\bf 350,7})
\oplus5({\bf 350,5})
\oplus5({\bf 350,3})
\oplus2({\bf 350,1})
\oplus({\bf 35_{c},9})
\oplus2({\bf 35_{c},7})
\oplus3({\bf 35_{c},5})
\oplus2({\bf 35_{c},3})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},9})
\oplus2({\bf 35_{s},7})
\oplus3({\bf 35_{s},5})
\oplus2({\bf 35_{s},3})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 12936_{v},3})
\oplus({\bf 12936_{v},1})
\oplus({\bf 2400_{vc},5})
\oplus({\bf 2400_{vc},3})
\oplus({\bf 2400_{vc},1})
\oplus({\bf 2400_{vs},5})
\oplus({\bf 2400_{vs},3})
\oplus({\bf 2400_{vs},1})
\oplus({\bf 1568_{v},3})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1296_{v},7})
\oplus3({\bf 1296_{v},5})
\oplus4({\bf 1296_{v},3})
\oplus2({\bf 1296_{v},1})
\oplus({\bf 840_{v},7})
\oplus2({\bf 840_{v},5})
\oplus2({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},9})
\oplus2({\bf 224_{cv},7})
\oplus4({\bf 224_{cv},5})
\oplus3({\bf 224_{cv},3})
\oplus2({\bf 224_{cv},1})
\oplus({\bf 224_{sv},9})
\oplus2({\bf 224_{sv},7})
\oplus4({\bf 224_{sv},5})
\oplus3({\bf 224_{sv},3})
\oplus2({\bf 224_{sv},1})
\oplus({\bf 160_{v},7})
\oplus({\bf 160_{v},5})
\oplus2({\bf 160_{v},3})
\oplus({\bf 56_{v},9})
\oplus3({\bf 56_{v},7})
\oplus4({\bf 56_{v},5})
\oplus3({\bf 56_{v},3})
\oplus({\bf 56_{v},1})$\\
%
${\bf 525525}$&=&
$({\bf 8910_{v},3})
\oplus({\bf 4312_{c},3})
\oplus({\bf 4312_{s},3})
\oplus({\bf 1925,5})
\oplus({\bf 1925,3})
\oplus({\bf 3675_{c},3})
\oplus({\bf 3675_{s},3})
\oplus({\bf 4096,7})
\oplus2({\bf 4096,5})
\oplus3({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{c},5})
\oplus({\bf 840'_{c},3})
\oplus({\bf 567_{v},7})
\oplus2({\bf 567_{v},5})
\oplus2({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 840'_{v},5})
\oplus({\bf 840'_{v},3})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},5})
\oplus({\bf 567_{s},3})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 350,7})
\oplus2({\bf 350,5})
\oplus3({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{s},3})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 7392_{cs},1})
\oplus({\bf 7392_{sc},1})
\oplus({\bf 6160_{v},5})
\oplus({\bf 6160_{v},3})
\oplus({\bf 6160_{v},1})
\oplus({\bf 4536_{v},5})
\oplus({\bf 4536_{v},3})
\oplus({\bf 4536_{v},1})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},7})
\oplus2({\bf 1400_{v},5})
\oplus2({\bf 1400_{v},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},7})
\oplus2({\bf 1296_{v},5})
\oplus2({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 672_{cs},3})
\oplus({\bf 672_{sc},3})
\oplus({\bf 840_{v},7})
\oplus2({\bf 840_{v},5})
\oplus3({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},5})
\oplus({\bf 224_{sv},3})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus3({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},3})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},3})$\\
%
${\bf 526240}$&=&
$({\bf 15015_{v},3})
\oplus({\bf 18711_{v},3})
\oplus({\bf 1386_{v},5})
\oplus({\bf 1386_{v},3})
\oplus({\bf 1386_{v},1})
\oplus({\bf 3696_{v},7})
\oplus({\bf 3696_{v},5})
\oplus2({\bf 3696_{v},3})
\oplus({\bf 3675_{v},7})
\oplus({\bf 3675_{v},3})
\oplus({\bf 294_{v},9})
\oplus({\bf 294_{v},7})
\oplus2({\bf 294_{v},5})
\oplus({\bf 294_{v},3})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},11})
\oplus({\bf 567_{v},9})
\oplus2({\bf 567_{v},7})
\oplus({\bf 567_{v},5})
\oplus2({\bf 567_{v},3})
\oplus({\bf 350,11})
\oplus({\bf 350,7})
\oplus({\bf 350,3})
\oplus({\bf 35_{v},13})
\oplus({\bf 35_{v},11})
\oplus2({\bf 35_{v},9})
\oplus({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,15})
\oplus({\bf 28,13})
\oplus2({\bf 28,11})
\oplus({\bf 28,9})
\oplus2({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 36400_{v},1})
\oplus({\bf 2640_{v},3})
\oplus({\bf 7776_{v},5})
\oplus({\bf 7776_{v},3})
\oplus({\bf 7776_{v},1})
\oplus({\bf 8800_{v},5})
\oplus({\bf 8800_{v},1})
\oplus({\bf 672'_{v},7})
\oplus({\bf 672'_{v},5})
\oplus2({\bf 672'_{v},3})
\oplus({\bf 1568_{v},9})
\oplus({\bf 1568_{v},7})
\oplus2({\bf 1568_{v},5})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1296_{v},9})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},11})
\oplus({\bf 112_{v},9})
\oplus2({\bf 112_{v},7})
\oplus({\bf 112_{v},5})
\oplus2({\bf 112_{v},3})
\oplus({\bf 160_{v},13})
\oplus({\bf 160_{v},11})
\oplus2({\bf 160_{v},9})
\oplus({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},13})
\oplus({\bf 56_{v},9})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},15})
\oplus({\bf 8_{v},13})
\oplus2({\bf 8_{v},11})
\oplus({\bf 8_{v},9})
\oplus2({\bf 8_{v},7})
\oplus({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})$\\
%
${\bf 532950}$&=&
$({\bf 21840_{v},3})
\oplus({\bf 3696_{v},7})
\oplus({\bf 3696_{v},3})
\oplus({\bf 8918,3})
\oplus({\bf 4312_{v},7})
\oplus({\bf 4312_{v},5})
\oplus2({\bf 4312_{v},3})
\oplus({\bf 294_{v},11})
\oplus({\bf 294_{v},9})
\oplus2({\bf 294_{v},7})
\oplus({\bf 294_{v},5})
\oplus2({\bf 294_{v},3})
\oplus({\bf 1925,5})
\oplus({\bf 1925,3})
\oplus({\bf 567_{v},9})
\oplus2({\bf 567_{v},7})
\oplus2({\bf 567_{v},5})
\oplus2({\bf 567_{v},3})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 35_{v},11})
\oplus2({\bf 35_{v},9})
\oplus3({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 32928_{v},1})
\oplus({\bf 10752_{v},5})
\oplus({\bf 10752_{v},1})
\oplus({\bf 672'_{v},9})
\oplus({\bf 672'_{v},5})
\oplus({\bf 672'_{v},1})
\oplus({\bf 7840_{v},5})
\oplus({\bf 7840_{v},3})
\oplus({\bf 7840_{v},1})
\oplus({\bf 1568_{v},9})
\oplus({\bf 1568_{v},7})
\oplus2({\bf 1568_{v},5})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},7})
\oplus2({\bf 1400_{v},5})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},11})
\oplus2({\bf 112_{v},9})
\oplus2({\bf 112_{v},7})
\oplus3({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},9})
\oplus2({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},11})
\oplus2({\bf 8_{v},9})
\oplus2({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 570240}$&=&
$({\bf 18144_{vc},2})
\oplus({\bf 7392_{vs},4})
\oplus({\bf 7392_{vs},2})
\oplus({\bf 1680_{vc},6})
\oplus({\bf 1680_{vc},4})
\oplus({\bf 1680_{vc},2})
\oplus({\bf 6160_{c},4})
\oplus({\bf 6160_{c},2})
\oplus({\bf 2800_{vc},6})
\oplus2({\bf 2800_{vc},4})
\oplus2({\bf 2800_{vc},2})
\oplus({\bf 672_{vs},8})
\oplus2({\bf 672_{vs},6})
\oplus3({\bf 672_{vs},4})
\oplus2({\bf 672_{vs},2})
\oplus({\bf 1400_{c},6})
\oplus({\bf 1400_{c},4})
\oplus({\bf 1400_{c},2})
\oplus({\bf 840_{c},8})
\oplus2({\bf 840_{c},6})
\oplus3({\bf 840_{c},4})
\oplus2({\bf 840_{c},2})
\oplus({\bf 224_{vc},10})
\oplus2({\bf 224_{vc},8})
\oplus4({\bf 224_{vc},6})
\oplus4({\bf 224_{vc},4})
\oplus3({\bf 224_{vc},2})
\oplus({\bf 160_{c},8})
\oplus2({\bf 160_{c},6})
\oplus2({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 56_{c},10})
\oplus3({\bf 56_{c},8})
\oplus4({\bf 56_{c},6})
\oplus4({\bf 56_{c},4})
\oplus2({\bf 56_{c},2})
\oplus({\bf 8_{c},10})
\oplus2({\bf 8_{c},8})
\oplus3({\bf 8_{c},6})
\oplus2({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 18144_{vs},2})
\oplus({\bf 7392_{vc},4})
\oplus({\bf 7392_{vc},2})
\oplus({\bf 1680_{vs},6})
\oplus({\bf 1680_{vs},4})
\oplus({\bf 1680_{vs},2})
\oplus({\bf 6160_{s},4})
\oplus({\bf 6160_{s},2})
\oplus({\bf 2800_{vs},6})
\oplus2({\bf 2800_{vs},4})
\oplus2({\bf 2800_{vs},2})
\oplus({\bf 672_{vc},8})
\oplus2({\bf 672_{vc},6})
\oplus3({\bf 672_{vc},4})
\oplus2({\bf 672_{vc},2})
\oplus({\bf 1400_{s},6})
\oplus({\bf 1400_{s},4})
\oplus({\bf 1400_{s},2})
\oplus({\bf 840_{s},8})
\oplus2({\bf 840_{s},6})
\oplus3({\bf 840_{s},4})
\oplus2({\bf 840_{s},2})
\oplus({\bf 224_{vs},10})
\oplus2({\bf 224_{vs},8})
\oplus4({\bf 224_{vs},6})
\oplus4({\bf 224_{vs},4})
\oplus3({\bf 224_{vs},2})
\oplus({\bf 160_{s},8})
\oplus2({\bf 160_{s},6})
\oplus2({\bf 160_{s},4})
\oplus({\bf 160_{s},2})
\oplus({\bf 56_{s},10})
\oplus3({\bf 56_{s},8})
\oplus4({\bf 56_{s},6})
\oplus4({\bf 56_{s},4})
\oplus2({\bf 56_{s},2})
\oplus({\bf 8_{s},10})
\oplus2({\bf 8_{s},8})
\oplus3({\bf 8_{s},6})
\oplus2({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 573440}$&=&
$({\bf 12936_{c},2})
\oplus({\bf 6160_{c},4})
\oplus({\bf 6160_{c},2})
\oplus({\bf 4536_{c},4})
\oplus({\bf 4536_{c},2})
\oplus({\bf 2800_{vc},6})
\oplus2({\bf 2800_{vc},4})
\oplus2({\bf 2800_{vc},2})
\oplus({\bf 672_{vs},6})
\oplus2({\bf 672_{vs},4})
\oplus({\bf 672_{vs},2})
\oplus({\bf 2800_{sc},4})
\oplus({\bf 2800_{sc},2})
\oplus({\bf 1400_{c},6})
\oplus2({\bf 1400_{c},4})
\oplus2({\bf 1400_{c},2})
\oplus({\bf 1296_{c},6})
\oplus2({\bf 1296_{c},4})
\oplus2({\bf 1296_{c},2})
\oplus({\bf 840_{c},8})
\oplus3({\bf 840_{c},6})
\oplus5({\bf 840_{c},4})
\oplus4({\bf 840_{c},2})
\oplus({\bf 224_{vc},8})
\oplus3({\bf 224_{vc},6})
\oplus4({\bf 224_{vc},4})
\oplus3({\bf 224_{vc},2})
\oplus({\bf 224_{sc},6})
\oplus2({\bf 224_{sc},4})
\oplus({\bf 224_{sc},2})
\oplus({\bf 160_{c},8})
\oplus3({\bf 160_{c},6})
\oplus4({\bf 160_{c},4})
\oplus3({\bf 160_{c},2})
\oplus({\bf 56_{c},8})
\oplus3({\bf 56_{c},6})
\oplus4({\bf 56_{c},4})
\oplus3({\bf 56_{c},2})
\oplus({\bf 8_{c},6})
\oplus2({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 12936_{s},2})
\oplus({\bf 6160_{s},4})
\oplus({\bf 6160_{s},2})
\oplus({\bf 4536_{s},4})
\oplus({\bf 4536_{s},2})
\oplus({\bf 2800_{vs},6})
\oplus2({\bf 2800_{vs},4})
\oplus2({\bf 2800_{vs},2})
\oplus({\bf 672_{vc},6})
\oplus2({\bf 672_{vc},4})
\oplus({\bf 672_{vc},2})
\oplus({\bf 2800_{cs},4})
\oplus({\bf 2800_{cs},2})
\oplus({\bf 1400_{s},6})
\oplus2({\bf 1400_{s},4})
\oplus2({\bf 1400_{s},2})
\oplus({\bf 1296_{s},6})
\oplus2({\bf 1296_{s},4})
\oplus2({\bf 1296_{s},2})
\oplus({\bf 840_{s},8})
\oplus3({\bf 840_{s},6})
\oplus5({\bf 840_{s},4})
\oplus4({\bf 840_{s},2})
\oplus({\bf 224_{vs},8})
\oplus3({\bf 224_{vs},6})
\oplus4({\bf 224_{vs},4})
\oplus3({\bf 224_{vs},2})
\oplus({\bf 224_{cs},6})
\oplus2({\bf 224_{cs},4})
\oplus({\bf 224_{cs},2})
\oplus({\bf 160_{s},8})
\oplus3({\bf 160_{s},6})
\oplus4({\bf 160_{s},4})
\oplus3({\bf 160_{s},2})
\oplus({\bf 56_{s},8})
\oplus3({\bf 56_{s},6})
\oplus4({\bf 56_{s},4})
\oplus3({\bf 56_{s},2})
\oplus({\bf 8_{s},6})
\oplus2({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 615043}$&=&
$({\bf 15015_{v},3})
\oplus({\bf 23400_{v},3})
\oplus({\bf 1386_{v},7})
\oplus({\bf 1386_{v},5})
\oplus2({\bf 1386_{v},3})
\oplus({\bf 3696_{v},7})
\oplus({\bf 3696_{v},5})
\oplus2({\bf 3696_{v},3})
\oplus({\bf 4312_{v},7})
\oplus({\bf 4312_{v},3})
\oplus({\bf 294_{v},11})
\oplus({\bf 294_{v},9})
\oplus3({\bf 294_{v},7})
\oplus2({\bf 294_{v},5})
\oplus3({\bf 294_{v},3})
\oplus({\bf 567_{v},11})
\oplus({\bf 567_{v},9})
\oplus2({\bf 567_{v},7})
\oplus({\bf 567_{v},5})
\oplus2({\bf 567_{v},3})
\oplus({\bf 300,11})
\oplus({\bf 300,7})
\oplus({\bf 300,3})
\oplus({\bf 35_{v},15})
\oplus({\bf 35_{v},13})
\oplus3({\bf 35_{v},11})
\oplus2({\bf 35_{v},9})
\oplus4({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus3({\bf 35_{v},3})
\oplus({\bf 28,13})
\oplus({\bf 28,11})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 46200_{v},1})
\oplus({\bf 2640_{v},5})
\oplus({\bf 2640_{v},1})
\oplus({\bf 7776_{v},5})
\oplus({\bf 7776_{v},3})
\oplus({\bf 7776_{v},1})
\oplus({\bf 10752_{v},5})
\oplus({\bf 10752_{v},1})
\oplus({\bf 672'_{v},9})
\oplus({\bf 672'_{v},7})
\oplus3({\bf 672'_{v},5})
\oplus({\bf 672'_{v},3})
\oplus2({\bf 672'_{v},1})
\oplus({\bf 1568_{v},9})
\oplus({\bf 1568_{v},7})
\oplus2({\bf 1568_{v},5})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},9})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},13})
\oplus({\bf 112_{v},11})
\oplus3({\bf 112_{v},9})
\oplus2({\bf 112_{v},7})
\oplus4({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus2({\bf 112_{v},1})
\oplus({\bf 160_{v},13})
\oplus({\bf 160_{v},11})
\oplus2({\bf 160_{v},9})
\oplus({\bf 160_{v},7})
\oplus2({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},15})
\oplus2({\bf 8_{v},13})
\oplus2({\bf 8_{v},11})
\oplus3({\bf 8_{v},9})
\oplus2({\bf 8_{v},7})
\oplus3({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 616616}$&=&
$({\bf 3696_{c},1})
\oplus({\bf 8910_{v},5})
\oplus({\bf 8910_{v},1})
\oplus({\bf 4312_{c},3})
\oplus({\bf 3696_{s},1})
\oplus({\bf 4312_{s},3})
\oplus({\bf 1925,5})
\oplus({\bf 1925,1})
\oplus({\bf 3675_{c},5})
\oplus({\bf 3675_{c},3})
\oplus({\bf 3675_{c},1})
\oplus({\bf 3675_{s},5})
\oplus({\bf 3675_{s},3})
\oplus({\bf 3675_{s},1})
\oplus({\bf 4096,7})
\oplus2({\bf 4096,5})
\oplus2({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{c},3})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 294_{c},3})
\oplus({\bf 840'_{v},7})
\oplus({\bf 840'_{v},5})
\oplus2({\bf 840'_{v},3})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{c},1})
\oplus({\bf 294_{s},3})
\oplus({\bf 567_{s},5})
\oplus({\bf 567_{s},3})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},3})
\oplus({\bf 7392_{cs},3})
\oplus({\bf 7392_{sc},3})
\oplus({\bf 6160_{v},5})
\oplus({\bf 6160_{v},3})
\oplus({\bf 1680_{cv},3})
\oplus({\bf 4536_{v},7})
\oplus({\bf 4536_{v},5})
\oplus2({\bf 4536_{v},3})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 1680_{sv},3})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},7})
\oplus({\bf 1400_{v},5})
\oplus2({\bf 1400_{v},3})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},3})
\oplus({\bf 672_{cs},5})
\oplus({\bf 672_{cs},3})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},5})
\oplus({\bf 672_{sc},3})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},7})
\oplus2({\bf 840_{v},5})
\oplus2({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{sv},3})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})$\\
%
${\bf 625482}$&=&
$({\bf 46332_{v},1})
\oplus({\bf 4719_{v},5})
\oplus({\bf 4719_{v},3})
\oplus({\bf 4719_{v},1})
\oplus({\bf 15015_{v},5})
\oplus({\bf 15015_{v},1})
\oplus({\bf 1386_{v},9})
\oplus({\bf 1386_{v},7})
\oplus2({\bf 1386_{v},5})
\oplus({\bf 1386_{v},3})
\oplus({\bf 1386_{v},1})
\oplus({\bf 3696_{v},9})
\oplus({\bf 3696_{v},5})
\oplus({\bf 3696_{v},1})
\oplus({\bf 294_{v},13})
\oplus({\bf 294_{v},11})
\oplus2({\bf 294_{v},9})
\oplus({\bf 294_{v},7})
\oplus2({\bf 294_{v},5})
\oplus({\bf 294_{v},3})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},13})
\oplus({\bf 567_{v},9})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},17})
\oplus({\bf 35_{v},15})
\oplus2({\bf 35_{v},13})
\oplus({\bf 35_{v},11})
\oplus2({\bf 35_{v},9})
\oplus({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,17})
\oplus({\bf 28,13})
\oplus({\bf 28,9})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 8008_{v},3})
\oplus({\bf 27104_{v},3})
\oplus({\bf 2640_{v},7})
\oplus({\bf 2640_{v},5})
\oplus2({\bf 2640_{v},3})
\oplus({\bf 7776_{v},7})
\oplus({\bf 7776_{v},3})
\oplus({\bf 672'_{v},11})
\oplus({\bf 672'_{v},9})
\oplus2({\bf 672'_{v},7})
\oplus({\bf 672'_{v},5})
\oplus2({\bf 672'_{v},3})
\oplus({\bf 1568_{v},11})
\oplus({\bf 1568_{v},7})
\oplus({\bf 1568_{v},3})
\oplus({\bf 112_{v},15})
\oplus({\bf 112_{v},13})
\oplus2({\bf 112_{v},11})
\oplus({\bf 112_{v},9})
\oplus2({\bf 112_{v},7})
\oplus({\bf 112_{v},5})
\oplus2({\bf 112_{v},3})
\oplus({\bf 160_{v},15})
\oplus({\bf 160_{v},11})
\oplus({\bf 160_{v},7})
\oplus({\bf 160_{v},3})
\oplus({\bf 8_{v},19})
\oplus({\bf 8_{v},17})
\oplus2({\bf 8_{v},15})
\oplus({\bf 8_{v},13})
\oplus2({\bf 8_{v},11})
\oplus({\bf 8_{v},9})
\oplus2({\bf 8_{v},7})
\oplus({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})$\\
%
${\bf 628320}$&=&
$({\bf 8918,3})
\oplus({\bf 25725,3})
\oplus({\bf 4312_{v},7})
\oplus({\bf 4312_{v},5})
\oplus2({\bf 4312_{v},3})
\oplus({\bf 3675_{v},7})
\oplus({\bf 3675_{v},3})
\oplus({\bf 294_{v},9})
\oplus({\bf 294_{v},7})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},3})
\oplus({\bf 1925,5})
\oplus({\bf 1925,3})
\oplus({\bf 1925,1})
\oplus({\bf 4096,5})
\oplus({\bf 4096,3})
\oplus({\bf 567_{v},9})
\oplus2({\bf 567_{v},7})
\oplus3({\bf 567_{v},5})
\oplus2({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 350,7})
\oplus({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 35_{v},9})
\oplus2({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 30576_{v},1})
\oplus({\bf 7840_{v},5})
\oplus({\bf 7840_{v},3})
\oplus({\bf 7840_{v},1})
\oplus({\bf 12936_{v},5})
\oplus({\bf 12936_{v},1})
\oplus({\bf 1568_{v},9})
\oplus({\bf 1568_{v},7})
\oplus2({\bf 1568_{v},5})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 6160_{v},3})
\oplus({\bf 1400_{v},7})
\oplus2({\bf 1400_{v},5})
\oplus2({\bf 1400_{v},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},7})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},3})
\oplus({\bf 112_{v},9})
\oplus2({\bf 112_{v},7})
\oplus2({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 840_{v},5})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},9})
\oplus2({\bf 160_{v},7})
\oplus3({\bf 160_{v},5})
\oplus2({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},7})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},9})
\oplus({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 650650}$&=&
$({\bf 5775_{cs},1})
\oplus({\bf 5775_{sc},1})
\oplus({\bf 8910_{v},5})
\oplus({\bf 8910_{v},3})
\oplus({\bf 8910_{v},1})
\oplus({\bf 4312_{c},5})
\oplus({\bf 4312_{c},1})
\oplus({\bf 4312_{s},5})
\oplus({\bf 4312_{s},1})
\oplus({\bf 1925,7})
\oplus({\bf 1925,5})
\oplus({\bf 1925,3})
\oplus({\bf 3675_{c},3})
\oplus({\bf 3675_{s},3})
\oplus({\bf 4096,7})
\oplus2({\bf 4096,5})
\oplus2({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},5})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},7})
\oplus({\bf 567_{v},5})
\oplus2({\bf 567_{v},3})
\oplus({\bf 840'_{v},3})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{s},3})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,3})
\oplus({\bf 6600_{v},3})
\oplus({\bf 7392_{cs},3})
\oplus({\bf 7392_{sc},3})
\oplus({\bf 6160_{v},7})
\oplus({\bf 6160_{v},5})
\oplus2({\bf 6160_{v},3})
\oplus({\bf 4536_{v},5})
\oplus({\bf 4536_{v},3})
\oplus({\bf 4536_{v},1})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 1400_{v},7})
\oplus2({\bf 1400_{v},5})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},7})
\oplus({\bf 1296_{v},5})
\oplus2({\bf 1296_{v},3})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},1})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},5})
\oplus({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{sv},3})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 672672}$&=&
$({\bf 12320_{vc},4})
\oplus({\bf 12320_{vc},2})
\oplus({\bf 6600_{c},4})
\oplus({\bf 7392_{vs},2})
\oplus({\bf 2400_{cv},6})
\oplus({\bf 2400_{cv},4})
\oplus({\bf 2400_{cv},2})
\oplus({\bf 4536_{c},6})
\oplus2({\bf 4536_{c},4})
\oplus2({\bf 4536_{c},2})
\oplus({\bf 2800_{vc},4})
\oplus({\bf 2800_{vc},2})
\oplus({\bf 1296_{c},8})
\oplus2({\bf 1296_{c},6})
\oplus3({\bf 1296_{c},4})
\oplus2({\bf 1296_{c},2})
\oplus({\bf 672_{sv},8})
\oplus({\bf 672_{sv},6})
\oplus2({\bf 672_{sv},4})
\oplus({\bf 672_{sv},2})
\oplus({\bf 840_{c},6})
\oplus({\bf 840_{c},4})
\oplus({\bf 840_{c},2})
\oplus({\bf 112_{c},10})
\oplus({\bf 112_{c},8})
\oplus2({\bf 112_{c},6})
\oplus2({\bf 112_{c},4})
\oplus({\bf 112_{c},2})
\oplus({\bf 224_{sc},10})
\oplus2({\bf 224_{sc},8})
\oplus3({\bf 224_{sc},6})
\oplus3({\bf 224_{sc},4})
\oplus2({\bf 224_{sc},2})
\oplus({\bf 160_{c},8})
\oplus({\bf 160_{c},6})
\oplus({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 6600_{s},4})
\oplus({\bf 12320_{vs},4})
\oplus({\bf 12320_{vs},2})
\oplus({\bf 7392_{vc},2})
\oplus({\bf 4536_{s},6})
\oplus2({\bf 4536_{s},4})
\oplus2({\bf 4536_{s},2})
\oplus({\bf 2400_{sv},6})
\oplus({\bf 2400_{sv},4})
\oplus({\bf 2400_{sv},2})
\oplus({\bf 2800_{vs},4})
\oplus({\bf 2800_{vs},2})
\oplus({\bf 672_{cv},8})
\oplus({\bf 672_{cv},6})
\oplus2({\bf 672_{cv},4})
\oplus({\bf 672_{cv},2})
\oplus({\bf 1296_{s},8})
\oplus2({\bf 1296_{s},6})
\oplus3({\bf 1296_{s},4})
\oplus2({\bf 1296_{s},2})
\oplus({\bf 840_{s},6})
\oplus({\bf 840_{s},4})
\oplus({\bf 840_{s},2})
\oplus({\bf 224_{cs},10})
\oplus2({\bf 224_{cs},8})
\oplus3({\bf 224_{cs},6})
\oplus3({\bf 224_{cs},4})
\oplus2({\bf 224_{cs},2})
\oplus({\bf 112_{s},10})
\oplus({\bf 112_{s},8})
\oplus2({\bf 112_{s},6})
\oplus2({\bf 112_{s},4})
\oplus({\bf 112_{s},2})
\oplus({\bf 160_{s},8})
\oplus({\bf 160_{s},6})
\oplus({\bf 160_{s},4})
\oplus({\bf 160_{s},2})$\\
%
${\bf 674817}$&=&
$({\bf 1386_{c},7})
\oplus({\bf 5775_{cs},7})
\oplus({\bf 5775_{cs},5})
\oplus({\bf 5775_{cs},3})
\oplus({\bf 3696_{c},5})
\oplus({\bf 5775_{sc},7})
\oplus({\bf 5775_{sc},5})
\oplus({\bf 5775_{sc},3})
\oplus({\bf 8910_{v},5})
\oplus({\bf 8910_{v},3})
\oplus({\bf 8910_{v},1})
\oplus({\bf 4312_{c},3})
\oplus({\bf 1386_{s},7})
\oplus({\bf 3696_{s},5})
\oplus({\bf 4312_{s},3})
\oplus({\bf 1925,1})
\oplus({\bf 3696'_{cs},7})
\oplus({\bf 3696'_{cs},5})
\oplus({\bf 6600_{v},7})
\oplus({\bf 6600_{v},5})
\oplus({\bf 6600_{v},3})
\oplus({\bf 6600_{v},1})
\oplus({\bf 7392_{cs},5})
\oplus({\bf 7392_{cs},3})
\oplus({\bf 3696'_{sc},7})
\oplus({\bf 3696'_{sc},5})
\oplus({\bf 7392_{sc},5})
\oplus({\bf 7392_{sc},3})
\oplus({\bf 6160_{v},3})
\oplus({\bf 6160_{v},1})$\\
%
${\bf 703494}$&=&
$({\bf 32928',1})
\oplus({\bf 21840_{v},5})
\oplus({\bf 21840_{v},1})
\oplus({\bf 3696_{v},9})
\oplus({\bf 3696_{v},5})
\oplus({\bf 3696_{v},1})
\oplus({\bf 8918,3})
\oplus({\bf 4312_{v},7})
\oplus({\bf 4312_{v},5})
\oplus({\bf 4312_{v},3})
\oplus({\bf 294_{v},11})
\oplus({\bf 294_{v},9})
\oplus({\bf 294_{v},7})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},3})
\oplus({\bf 1925,5})
\oplus({\bf 1925,1})
\oplus({\bf 567_{v},9})
\oplus({\bf 567_{v},7})
\oplus2({\bf 567_{v},5})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,7})
\oplus({\bf 300,3})
\oplus({\bf 35_{v},11})
\oplus({\bf 35_{v},9})
\oplus2({\bf 35_{v},7})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 28,9})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 32928_{v},3})
\oplus({\bf 10752_{v},7})
\oplus({\bf 10752_{v},3})
\oplus({\bf 672'_{v},11})
\oplus({\bf 672'_{v},7})
\oplus({\bf 672'_{v},3})
\oplus({\bf 7840_{v},5})
\oplus({\bf 7840_{v},3})
\oplus({\bf 1568_{v},9})
\oplus({\bf 1568_{v},7})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1400_{v},7})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},3})
\oplus({\bf 112_{v},11})
\oplus({\bf 112_{v},9})
\oplus2({\bf 112_{v},7})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 160_{v},9})
\oplus({\bf 160_{v},7})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 8_{v},11})
\oplus({\bf 8_{v},9})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},3})$\\
%
${\bf 715715}$&=&
$({\bf 1386_{c},1})
\oplus({\bf 5775_{cs},5})
\oplus({\bf 5775_{cs},1})
\oplus({\bf 3696_{c},3})
\oplus({\bf 5775_{sc},5})
\oplus({\bf 5775_{sc},1})
\oplus({\bf 8910_{v},7})
\oplus({\bf 8910_{v},5})
\oplus({\bf 8910_{v},3})
\oplus({\bf 4312_{c},5})
\oplus({\bf 4312_{c},1})
\oplus({\bf 1386_{s},1})
\oplus({\bf 3696_{s},3})
\oplus({\bf 4312_{s},5})
\oplus({\bf 4312_{s},1})
\oplus({\bf 1925,7})
\oplus({\bf 1925,3})
\oplus({\bf 3675_{c},3})
\oplus({\bf 3675_{s},3})
\oplus({\bf 4096,5})
\oplus({\bf 4096,3})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},3})
\oplus({\bf 3696'_{cs},3})
\oplus({\bf 6600_{v},7})
\oplus({\bf 6600_{v},3})
\oplus({\bf 7392_{cs},5})
\oplus({\bf 7392_{cs},3})
\oplus({\bf 3696'_{sc},3})
\oplus({\bf 7392_{sc},5})
\oplus({\bf 7392_{sc},3})
\oplus({\bf 6160_{v},7})
\oplus({\bf 6160_{v},5})
\oplus({\bf 6160_{v},3})
\oplus({\bf 1680_{cv},1})
\oplus({\bf 4536_{v},5})
\oplus({\bf 4536_{v},1})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 1680_{sv},1})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},3})
\oplus({\bf 112_{v},1})$\\
%
${\bf 722358}$&=&
$({\bf 18711_{v},3})
\oplus({\bf 18711_{v},1})
\oplus({\bf 5775_{vc},5})
\oplus({\bf 5775_{vc},3})
\oplus({\bf 5775_{vc},1})
\oplus({\bf 5775_{vs},5})
\oplus({\bf 5775_{vs},3})
\oplus({\bf 5775_{vs},1})
\oplus({\bf 3696_{v},3})
\oplus({\bf 3675_{v},7})
\oplus2({\bf 3675_{v},5})
\oplus2({\bf 3675_{v},3})
\oplus({\bf 3675_{v},1})
\oplus({\bf 840'_{s},9})
\oplus({\bf 840'_{s},7})
\oplus2({\bf 840'_{s},5})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},9})
\oplus({\bf 840'_{c},7})
\oplus2({\bf 840'_{c},5})
\oplus({\bf 840'_{c},3})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},7})
\oplus({\bf 567_{v},3})
\oplus({\bf 350,11})
\oplus2({\bf 350,9})
\oplus2({\bf 350,7})
\oplus2({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{c},13})
\oplus({\bf 35_{c},11})
\oplus2({\bf 35_{c},9})
\oplus({\bf 35_{c},7})
\oplus2({\bf 35_{c},5})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},13})
\oplus({\bf 35_{s},11})
\oplus2({\bf 35_{s},9})
\oplus({\bf 35_{s},7})
\oplus2({\bf 35_{s},5})
\oplus({\bf 35_{s},3})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,11})
\oplus({\bf 28,7})
\oplus({\bf 28,3})
\oplus({\bf 12320'_{vc},3})
\oplus({\bf 12320'_{vs},3})
\oplus({\bf 7776_{v},1})
\oplus({\bf 8800_{v},5})
\oplus2({\bf 8800_{v},3})
\oplus({\bf 8800_{v},1})
\oplus({\bf 2400_{vc},7})
\oplus({\bf 2400_{vc},5})
\oplus2({\bf 2400_{vc},3})
\oplus({\bf 2400_{vs},7})
\oplus({\bf 2400_{vs},5})
\oplus2({\bf 2400_{vs},3})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1296_{v},9})
\oplus2({\bf 1296_{v},7})
\oplus2({\bf 1296_{v},5})
\oplus2({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 224_{cv},11})
\oplus({\bf 224_{cv},9})
\oplus2({\bf 224_{cv},7})
\oplus({\bf 224_{cv},5})
\oplus2({\bf 224_{cv},3})
\oplus({\bf 224_{sv},11})
\oplus({\bf 224_{sv},9})
\oplus2({\bf 224_{sv},7})
\oplus({\bf 224_{sv},5})
\oplus2({\bf 224_{sv},3})
\oplus({\bf 160_{v},9})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},13})
\oplus2({\bf 56_{v},11})
\oplus2({\bf 56_{v},9})
\oplus2({\bf 56_{v},7})
\oplus2({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 56_{v},1})$\\
%
${\bf 758472}$&=&
$({\bf 23400_{v},3})
\oplus({\bf 1386_{v},7})
\oplus({\bf 1386_{v},3})
\oplus({\bf 21840_{v},3})
\oplus({\bf 3696_{v},7})
\oplus({\bf 3696_{v},5})
\oplus2({\bf 3696_{v},3})
\oplus({\bf 4312_{v},7})
\oplus({\bf 4312_{v},5})
\oplus2({\bf 4312_{v},3})
\oplus({\bf 294_{v},11})
\oplus({\bf 294_{v},9})
\oplus3({\bf 294_{v},7})
\oplus2({\bf 294_{v},5})
\oplus3({\bf 294_{v},3})
\oplus({\bf 1925,7})
\oplus({\bf 1925,3})
\oplus({\bf 567_{v},11})
\oplus({\bf 567_{v},9})
\oplus3({\bf 567_{v},7})
\oplus2({\bf 567_{v},5})
\oplus3({\bf 567_{v},3})
\oplus({\bf 300,9})
\oplus({\bf 300,7})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 35_{v},13})
\oplus2({\bf 35_{v},11})
\oplus3({\bf 35_{v},9})
\oplus4({\bf 35_{v},7})
\oplus3({\bf 35_{v},5})
\oplus3({\bf 35_{v},3})
\oplus({\bf 28,11})
\oplus({\bf 28,9})
\oplus2({\bf 28,7})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 50400_{v},1})
\oplus({\bf 7776_{v},5})
\oplus({\bf 7776_{v},1})
\oplus({\bf 10752_{v},5})
\oplus({\bf 10752_{v},3})
\oplus({\bf 10752_{v},1})
\oplus({\bf 672'_{v},9})
\oplus({\bf 672'_{v},7})
\oplus2({\bf 672'_{v},5})
\oplus({\bf 672'_{v},3})
\oplus({\bf 672'_{v},1})
\oplus({\bf 7840_{v},5})
\oplus({\bf 7840_{v},1})
\oplus({\bf 1568_{v},9})
\oplus({\bf 1568_{v},7})
\oplus3({\bf 1568_{v},5})
\oplus({\bf 1568_{v},3})
\oplus2({\bf 1568_{v},1})
\oplus({\bf 1400_{v},9})
\oplus({\bf 1400_{v},7})
\oplus2({\bf 1400_{v},5})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},13})
\oplus({\bf 112_{v},11})
\oplus3({\bf 112_{v},9})
\oplus3({\bf 112_{v},7})
\oplus4({\bf 112_{v},5})
\oplus2({\bf 112_{v},3})
\oplus2({\bf 112_{v},1})
\oplus({\bf 160_{v},11})
\oplus2({\bf 160_{v},9})
\oplus2({\bf 160_{v},7})
\oplus3({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},13})
\oplus2({\bf 8_{v},11})
\oplus3({\bf 8_{v},9})
\oplus3({\bf 8_{v},7})
\oplus3({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 777920}$&=&
$({\bf 24024'_{vc},2})
\oplus({\bf 13728_{vs},4})
\oplus({\bf 13728_{vs},2})
\oplus({\bf 7392'_{vc},6})
\oplus({\bf 7392'_{vc},4})
\oplus({\bf 7392'_{vc},2})
\oplus({\bf 3696'_{vs},8})
\oplus({\bf 3696'_{vs},6})
\oplus({\bf 3696'_{vs},4})
\oplus({\bf 3696'_{vs},2})
\oplus({\bf 1680_{vc},10})
\oplus({\bf 1680_{vc},8})
\oplus({\bf 1680_{vc},6})
\oplus({\bf 1680_{vc},4})
\oplus({\bf 1680_{vc},2})
\oplus({\bf 672_{vs},12})
\oplus({\bf 672_{vs},10})
\oplus({\bf 672_{vs},8})
\oplus({\bf 672_{vs},6})
\oplus({\bf 672_{vs},4})
\oplus({\bf 672_{vs},2})
\oplus({\bf 224_{vc},14})
\oplus({\bf 224_{vc},12})
\oplus({\bf 224_{vc},10})
\oplus({\bf 224_{vc},8})
\oplus({\bf 224_{vc},6})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 56_{c},16})
\oplus({\bf 56_{c},14})
\oplus({\bf 56_{c},12})
\oplus({\bf 56_{c},10})
\oplus({\bf 56_{c},8})
\oplus({\bf 56_{c},6})
\oplus({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 8_{c},18})
\oplus({\bf 8_{c},16})
\oplus({\bf 8_{c},14})
\oplus({\bf 8_{c},12})
\oplus({\bf 8_{c},10})
\oplus({\bf 8_{c},8})
\oplus({\bf 8_{c},6})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 24024'_{vs},2})
\oplus({\bf 13728_{vc},4})
\oplus({\bf 13728_{vc},2})
\oplus({\bf 7392'_{vs},6})
\oplus({\bf 7392'_{vs},4})
\oplus({\bf 7392'_{vs},2})
\oplus({\bf 3696'_{vc},8})
\oplus({\bf 3696'_{vc},6})
\oplus({\bf 3696'_{vc},4})
\oplus({\bf 3696'_{vc},2})
\oplus({\bf 1680_{vs},10})
\oplus({\bf 1680_{vs},8})
\oplus({\bf 1680_{vs},6})
\oplus({\bf 1680_{vs},4})
\oplus({\bf 1680_{vs},2})
\oplus({\bf 672_{vc},12})
\oplus({\bf 672_{vc},10})
\oplus({\bf 672_{vc},8})
\oplus({\bf 672_{vc},6})
\oplus({\bf 672_{vc},4})
\oplus({\bf 672_{vc},2})
\oplus({\bf 224_{vs},14})
\oplus({\bf 224_{vs},12})
\oplus({\bf 224_{vs},10})
\oplus({\bf 224_{vs},8})
\oplus({\bf 224_{vs},6})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 56_{s},16})
\oplus({\bf 56_{s},14})
\oplus({\bf 56_{s},12})
\oplus({\bf 56_{s},10})
\oplus({\bf 56_{s},8})
\oplus({\bf 56_{s},6})
\oplus({\bf 56_{s},4})
\oplus({\bf 56_{s},2})
\oplus({\bf 8_{s},18})
\oplus({\bf 8_{s},16})
\oplus({\bf 8_{s},14})
\oplus({\bf 8_{s},12})
\oplus({\bf 8_{s},10})
\oplus({\bf 8_{s},8})
\oplus({\bf 8_{s},6})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 791350}$&=&
$({\bf 30940_{v},3})
\oplus({\bf 13013_{v},7})
\oplus({\bf 13013_{v},3})
\oplus({\bf 4719_{v},11})
\oplus({\bf 4719_{v},7})
\oplus({\bf 4719_{v},3})
\oplus({\bf 1386_{v},15})
\oplus({\bf 1386_{v},11})
\oplus({\bf 1386_{v},7})
\oplus({\bf 1386_{v},3})
\oplus({\bf 294_{v},19})
\oplus({\bf 294_{v},15})
\oplus({\bf 294_{v},11})
\oplus({\bf 294_{v},7})
\oplus({\bf 294_{v},3})
\oplus({\bf 35_{v},23})
\oplus({\bf 35_{v},19})
\oplus({\bf 35_{v},15})
\oplus({\bf 35_{v},11})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},3})
\oplus({\bf 1,27})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 45696_{v},1})
\oplus({\bf 20384_{v},5})
\oplus({\bf 20384_{v},1})
\oplus({\bf 8008_{v},9})
\oplus({\bf 8008_{v},5})
\oplus({\bf 8008_{v},1})
\oplus({\bf 2640_{v},13})
\oplus({\bf 2640_{v},9})
\oplus({\bf 2640_{v},5})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},17})
\oplus({\bf 672'_{v},13})
\oplus({\bf 672'_{v},9})
\oplus({\bf 672'_{v},5})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},21})
\oplus({\bf 112_{v},17})
\oplus({\bf 112_{v},13})
\oplus({\bf 112_{v},9})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},25})
\oplus({\bf 8_{v},21})
\oplus({\bf 8_{v},17})
\oplus({\bf 8_{v},13})
\oplus({\bf 8_{v},9})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},1})$\\
%
${\bf 798720}$&=&
$({\bf 12320_{vc},4})
\oplus({\bf 12320_{vc},2})
\oplus({\bf 6600_{c},2})
\oplus({\bf 7392_{vs},4})
\oplus({\bf 7392_{vs},2})
\oplus({\bf 1680_{vc},2})
\oplus({\bf 2400_{cv},4})
\oplus({\bf 2400_{cv},2})
\oplus({\bf 4536_{c},6})
\oplus2({\bf 4536_{c},4})
\oplus2({\bf 4536_{c},2})
\oplus({\bf 2800_{vc},6})
\oplus2({\bf 2800_{vc},4})
\oplus2({\bf 2800_{vc},2})
\oplus({\bf 672_{vs},4})
\oplus({\bf 672_{vs},2})
\oplus({\bf 1296_{c},8})
\oplus2({\bf 1296_{c},6})
\oplus3({\bf 1296_{c},4})
\oplus2({\bf 1296_{c},2})
\oplus({\bf 672_{sv},6})
\oplus({\bf 672_{sv},4})
\oplus({\bf 672_{sv},2})
\oplus({\bf 840_{c},8})
\oplus2({\bf 840_{c},6})
\oplus3({\bf 840_{c},4})
\oplus2({\bf 840_{c},2})
\oplus({\bf 224_{vc},6})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{vc},2})
\oplus({\bf 112_{c},8})
\oplus({\bf 112_{c},6})
\oplus({\bf 112_{c},4})
\oplus({\bf 112_{c},2})
\oplus({\bf 224_{sc},10})
\oplus2({\bf 224_{sc},8})
\oplus3({\bf 224_{sc},6})
\oplus3({\bf 224_{sc},4})
\oplus2({\bf 224_{sc},2})
\oplus({\bf 160_{c},10})
\oplus2({\bf 160_{c},8})
\oplus3({\bf 160_{c},6})
\oplus3({\bf 160_{c},4})
\oplus2({\bf 160_{c},2})
\oplus({\bf 56_{c},8})
\oplus({\bf 56_{c},6})
\oplus({\bf 56_{c},4})
\oplus({\bf 56_{c},2})
\oplus({\bf 6600_{s},2})
\oplus({\bf 12320_{vs},4})
\oplus({\bf 12320_{vs},2})
\oplus({\bf 7392_{vc},4})
\oplus({\bf 7392_{vc},2})
\oplus({\bf 1680_{vs},2})
\oplus({\bf 4536_{s},6})
\oplus2({\bf 4536_{s},4})
\oplus2({\bf 4536_{s},2})
\oplus({\bf 2400_{sv},4})
\oplus({\bf 2400_{sv},2})
\oplus({\bf 2800_{vs},6})
\oplus2({\bf 2800_{vs},4})
\oplus2({\bf 2800_{vs},2})
\oplus({\bf 672_{vc},4})
\oplus({\bf 672_{vc},2})
\oplus({\bf 672_{cv},6})
\oplus({\bf 672_{cv},4})
\oplus({\bf 672_{cv},2})
\oplus({\bf 1296_{s},8})
\oplus2({\bf 1296_{s},6})
\oplus3({\bf 1296_{s},4})
\oplus2({\bf 1296_{s},2})
\oplus({\bf 840_{s},8})
\oplus2({\bf 840_{s},6})
\oplus3({\bf 840_{s},4})
\oplus2({\bf 840_{s},2})
\oplus({\bf 224_{vs},6})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{vs},2})
\oplus({\bf 224_{cs},10})
\oplus2({\bf 224_{cs},8})
\oplus3({\bf 224_{cs},6})
\oplus3({\bf 224_{cs},4})
\oplus2({\bf 224_{cs},2})
\oplus({\bf 112_{s},8})
\oplus({\bf 112_{s},6})
\oplus({\bf 112_{s},4})
\oplus({\bf 112_{s},2})
\oplus({\bf 160_{s},10})
\oplus2({\bf 160_{s},8})
\oplus3({\bf 160_{s},6})
\oplus3({\bf 160_{s},4})
\oplus2({\bf 160_{s},2})
\oplus({\bf 56_{s},8})
\oplus({\bf 56_{s},6})
\oplus({\bf 56_{s},4})
\oplus({\bf 56_{s},2})$\\
%
${\bf 802230}$&=&
$({\bf 15092,3})
\oplus({\bf 8910_{s},3})
\oplus({\bf 8910_{c},3})
\oplus({\bf 4312_{v},5})
\oplus({\bf 4312_{v},3})
\oplus({\bf 3675_{v},5})
\oplus({\bf 3675_{v},3})
\oplus({\bf 3675_{v},1})
\oplus({\bf 294_{v},3})
\oplus({\bf 3675_{c},3})
\oplus({\bf 3675_{s},3})
\oplus({\bf 4096,7})
\oplus2({\bf 4096,5})
\oplus3({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},5})
\oplus({\bf 840'_{c},3})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},7})
\oplus2({\bf 567_{v},5})
\oplus3({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 840'_{v},7})
\oplus({\bf 840'_{v},5})
\oplus2({\bf 840'_{v},3})
\oplus({\bf 567_{c},7})
\oplus({\bf 567_{c},5})
\oplus2({\bf 567_{c},3})
\oplus({\bf 567_{s},7})
\oplus({\bf 567_{s},5})
\oplus2({\bf 567_{s},3})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus3({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 350,9})
\oplus2({\bf 350,7})
\oplus4({\bf 350,5})
\oplus3({\bf 350,3})
\oplus2({\bf 350,1})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},5})
\oplus2({\bf 35_{v},3})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},5})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 12320_{cv},1})
\oplus({\bf 12320_{sv},1})
\oplus({\bf 12936_{v},5})
\oplus({\bf 12936_{v},3})
\oplus({\bf 12936_{v},1})
\oplus({\bf 2400_{vc},3})
\oplus({\bf 2400_{vs},3})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 4536_{v},5})
\oplus({\bf 4536_{v},3})
\oplus({\bf 4536_{v},1})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},7})
\oplus2({\bf 1400_{v},5})
\oplus2({\bf 1400_{v},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},7})
\oplus2({\bf 1296_{v},5})
\oplus3({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 672_{cs},5})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},5})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},9})
\oplus2({\bf 840_{v},7})
\oplus4({\bf 840_{v},5})
\oplus3({\bf 840_{v},3})
\oplus2({\bf 840_{v},1})
\oplus({\bf 224_{cv},7})
\oplus({\bf 224_{cv},5})
\oplus2({\bf 224_{cv},3})
\oplus({\bf 224_{sv},7})
\oplus({\bf 224_{sv},5})
\oplus2({\bf 224_{sv},3})
\oplus({\bf 160_{v},9})
\oplus2({\bf 160_{v},7})
\oplus4({\bf 160_{v},5})
\oplus3({\bf 160_{v},3})
\oplus2({\bf 160_{v},1})
\oplus({\bf 56_{v},7})
\oplus({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},1})$\\
%
${\bf 825825}$&=&
$({\bf 3696_{c},5})
\oplus({\bf 8910_{v},5})
\oplus({\bf 8910_{v},3})
\oplus({\bf 8910_{v},1})
\oplus({\bf 4312_{c},3})
\oplus({\bf 3696_{s},5})
\oplus({\bf 4312_{s},3})
\oplus({\bf 1925,1})
\oplus({\bf 3675_{c},7})
\oplus2({\bf 3675_{c},5})
\oplus2({\bf 3675_{c},3})
\oplus({\bf 3675_{c},1})
\oplus({\bf 3675_{s},7})
\oplus2({\bf 3675_{s},5})
\oplus2({\bf 3675_{s},3})
\oplus({\bf 3675_{s},1})
\oplus({\bf 4096,5})
\oplus2({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 294_{c},7})
\oplus({\bf 294_{c},5})
\oplus({\bf 294_{c},3})
\oplus({\bf 840'_{v},7})
\oplus2({\bf 840'_{v},5})
\oplus3({\bf 840'_{v},3})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{c},1})
\oplus({\bf 294_{s},7})
\oplus({\bf 294_{s},5})
\oplus({\bf 294_{s},3})
\oplus({\bf 567_{s},5})
\oplus({\bf 567_{s},3})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,3})
\oplus({\bf 7392_{cs},5})
\oplus({\bf 7392_{cs},3})
\oplus({\bf 7392_{sc},5})
\oplus({\bf 7392_{sc},3})
\oplus({\bf 6160_{v},3})
\oplus({\bf 6160_{v},1})
\oplus({\bf 1680_{cv},7})
\oplus({\bf 1680_{cv},5})
\oplus({\bf 1680_{cv},3})
\oplus({\bf 4536_{v},7})
\oplus2({\bf 4536_{v},5})
\oplus3({\bf 4536_{v},3})
\oplus({\bf 4536_{v},1})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 1680_{sv},7})
\oplus({\bf 1680_{sv},5})
\oplus({\bf 1680_{sv},3})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},3})
\oplus({\bf 672_{cs},7})
\oplus2({\bf 672_{cs},5})
\oplus2({\bf 672_{cs},3})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},7})
\oplus2({\bf 672_{sc},5})
\oplus2({\bf 672_{sc},3})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},5})
\oplus2({\bf 840_{v},3})
\oplus({\bf 840_{v},1})$\\
%
${\bf 862125}$&=&
$({\bf 32768_{v},3})
\oplus({\bf 3696_{v},5})
\oplus({\bf 3696_{v},3})
\oplus({\bf 15092,3})
\oplus({\bf 4312_{v},7})
\oplus({\bf 4312_{v},5})
\oplus2({\bf 4312_{v},3})
\oplus({\bf 3675_{v},5})
\oplus({\bf 3675_{v},3})
\oplus({\bf 3675_{v},1})
\oplus({\bf 294_{v},7})
\oplus({\bf 294_{v},5})
\oplus2({\bf 294_{v},3})
\oplus({\bf 4096,7})
\oplus({\bf 4096,5})
\oplus2({\bf 4096,3})
\oplus({\bf 567_{v},9})
\oplus2({\bf 567_{v},7})
\oplus3({\bf 567_{v},5})
\oplus3({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 840'_{v},7})
\oplus({\bf 840'_{v},3})
\oplus({\bf 300,11})
\oplus({\bf 300,9})
\oplus3({\bf 300,7})
\oplus2({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 350,9})
\oplus({\bf 350,7})
\oplus2({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},11})
\oplus({\bf 35_{v},9})
\oplus3({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus3({\bf 35_{v},3})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 39424_{v},1})
\oplus({\bf 10752_{v},5})
\oplus({\bf 10752_{v},1})
\oplus({\bf 8800_{v},3})
\oplus({\bf 672'_{v},5})
\oplus({\bf 672'_{v},1})
\oplus({\bf 12936_{v},5})
\oplus({\bf 12936_{v},3})
\oplus({\bf 12936_{v},1})
\oplus({\bf 1568_{v},7})
\oplus2({\bf 1568_{v},5})
\oplus2({\bf 1568_{v},3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 4536_{v},5})
\oplus({\bf 4536_{v},1})
\oplus({\bf 1400_{v},9})
\oplus({\bf 1400_{v},7})
\oplus3({\bf 1400_{v},5})
\oplus({\bf 1400_{v},3})
\oplus2({\bf 1400_{v},1})
\oplus({\bf 1296_{v},7})
\oplus({\bf 1296_{v},5})
\oplus2({\bf 1296_{v},3})
\oplus({\bf 112_{v},9})
\oplus({\bf 112_{v},7})
\oplus3({\bf 112_{v},5})
\oplus({\bf 112_{v},3})
\oplus2({\bf 112_{v},1})
\oplus({\bf 840_{v},9})
\oplus({\bf 840_{v},7})
\oplus2({\bf 840_{v},5})
\oplus({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},11})
\oplus2({\bf 160_{v},9})
\oplus3({\bf 160_{v},7})
\oplus4({\bf 160_{v},5})
\oplus3({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},7})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},9})
\oplus({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 868725}$&=&
$({\bf 8910_{v},3})
\oplus({\bf 8910_{v},1})
\oplus({\bf 4312_{c},5})
\oplus({\bf 4312_{c},3})
\oplus({\bf 4312_{c},1})
\oplus({\bf 4312_{s},5})
\oplus({\bf 4312_{s},3})
\oplus({\bf 4312_{s},1})
\oplus({\bf 1925,3})
\oplus({\bf 3675_{c},5})
\oplus({\bf 3675_{c},3})
\oplus({\bf 3675_{c},1})
\oplus({\bf 3675_{s},5})
\oplus({\bf 3675_{s},3})
\oplus({\bf 3675_{s},1})
\oplus({\bf 4096,7})
\oplus3({\bf 4096,5})
\oplus4({\bf 4096,3})
\oplus2({\bf 4096,1})
\oplus({\bf 840'_{s},7})
\oplus2({\bf 840'_{s},5})
\oplus2({\bf 840'_{s},3})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},7})
\oplus2({\bf 840'_{c},5})
\oplus2({\bf 840'_{c},3})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 840'_{v},5})
\oplus2({\bf 840'_{v},3})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},7})
\oplus2({\bf 567_{c},5})
\oplus3({\bf 567_{c},3})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},7})
\oplus2({\bf 567_{s},5})
\oplus3({\bf 567_{s},3})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,5})
\oplus({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 350,7})
\oplus3({\bf 350,5})
\oplus4({\bf 350,3})
\oplus2({\bf 350,1})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},5})
\oplus({\bf 35_{s},3})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,3})
\oplus({\bf 7392_{cs},3})
\oplus({\bf 7392_{sc},3})
\oplus({\bf 6160_{v},5})
\oplus2({\bf 6160_{v},3})
\oplus({\bf 6160_{v},1})
\oplus({\bf 4536_{v},5})
\oplus2({\bf 4536_{v},3})
\oplus({\bf 4536_{v},1})
\oplus({\bf 2800_{cv},7})
\oplus2({\bf 2800_{cv},5})
\oplus3({\bf 2800_{cv},3})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 2800_{sv},7})
\oplus2({\bf 2800_{sv},5})
\oplus3({\bf 2800_{sv},3})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},7})
\oplus3({\bf 1296_{v},5})
\oplus3({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 672_{cs},5})
\oplus({\bf 672_{cs},3})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},5})
\oplus({\bf 672_{sc},3})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},7})
\oplus3({\bf 840_{v},5})
\oplus4({\bf 840_{v},3})
\oplus2({\bf 840_{v},1})
\oplus({\bf 224_{cv},7})
\oplus2({\bf 224_{cv},5})
\oplus3({\bf 224_{cv},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},7})
\oplus2({\bf 224_{sv},5})
\oplus3({\bf 224_{sv},3})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 56_{v},1})$\\
%
${\bf 875160}$&=&
$({\bf 5775_{cv},1})
\oplus({\bf 15092,5})
\oplus({\bf 15092,1})
\oplus({\bf 8910_{s},3})
\oplus({\bf 5775_{sv},1})
\oplus({\bf 8910_{c},3})
\oplus({\bf 4312_{v},5})
\oplus({\bf 4312_{v},1})
\oplus({\bf 3675_{v},3})
\oplus({\bf 294_{v},1})
\oplus({\bf 3675_{c},5})
\oplus({\bf 3675_{c},3})
\oplus({\bf 3675_{c},1})
\oplus({\bf 3675_{s},5})
\oplus({\bf 3675_{s},3})
\oplus({\bf 3675_{s},1})
\oplus({\bf 4096,7})
\oplus2({\bf 4096,5})
\oplus2({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{c},3})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 294_{c},5})
\oplus({\bf 294_{c},1})
\oplus({\bf 840'_{v},9})
\oplus({\bf 840'_{v},7})
\oplus3({\bf 840'_{v},5})
\oplus({\bf 840'_{v},3})
\oplus2({\bf 840'_{v},1})
\oplus({\bf 567_{c},7})
\oplus({\bf 567_{c},5})
\oplus2({\bf 567_{c},3})
\oplus({\bf 294_{s},5})
\oplus({\bf 294_{s},1})
\oplus({\bf 567_{s},7})
\oplus({\bf 567_{s},5})
\oplus2({\bf 567_{s},3})
\oplus({\bf 300,9})
\oplus({\bf 300,7})
\oplus3({\bf 300,5})
\oplus({\bf 300,3})
\oplus2({\bf 300,1})
\oplus({\bf 350,7})
\oplus({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{v},1})
\oplus({\bf 12320_{cv},3})
\oplus({\bf 12320_{sv},3})
\oplus({\bf 12936_{v},5})
\oplus({\bf 12936_{v},3})
\oplus({\bf 2400_{vc},1})
\oplus({\bf 2400_{vs},1})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1680_{cv},3})
\oplus({\bf 4536_{v},7})
\oplus({\bf 4536_{v},5})
\oplus2({\bf 4536_{v},3})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 1680_{sv},3})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},7})
\oplus({\bf 1400_{v},5})
\oplus2({\bf 1400_{v},3})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},3})
\oplus({\bf 672_{cs},7})
\oplus({\bf 672_{cs},5})
\oplus2({\bf 672_{cs},3})
\oplus({\bf 672_{sc},7})
\oplus({\bf 672_{sc},5})
\oplus2({\bf 672_{sc},3})
\oplus({\bf 840_{v},9})
\oplus2({\bf 840_{v},7})
\oplus3({\bf 840_{v},5})
\oplus3({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},5})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},7})
\oplus({\bf 160_{v},5})
\oplus2({\bf 160_{v},3})$\\
%
${\bf 896896}$&=&
$({\bf 12320_{sc},2})
\oplus({\bf 12936_{c},4})
\oplus({\bf 12936_{c},2})
\oplus({\bf 6160_{c},6})
\oplus({\bf 6160_{c},4})
\oplus({\bf 6160_{c},2})
\oplus({\bf 4536_{c},4})
\oplus({\bf 4536_{c},2})
\oplus({\bf 2800_{vc},6})
\oplus2({\bf 2800_{vc},4})
\oplus({\bf 2800_{vc},2})
\oplus({\bf 672_{vs},6})
\oplus({\bf 672_{vs},4})
\oplus({\bf 672_{vs},2})
\oplus({\bf 2400_{cs},4})
\oplus({\bf 2400_{cs},2})
\oplus({\bf 2800_{sc},6})
\oplus2({\bf 2800_{sc},4})
\oplus2({\bf 2800_{sc},2})
\oplus({\bf 1400_{c},8})
\oplus2({\bf 1400_{c},6})
\oplus3({\bf 1400_{c},4})
\oplus2({\bf 1400_{c},2})
\oplus({\bf 1296_{c},6})
\oplus2({\bf 1296_{c},4})
\oplus2({\bf 1296_{c},2})
\oplus({\bf 840_{c},8})
\oplus3({\bf 840_{c},6})
\oplus4({\bf 840_{c},4})
\oplus3({\bf 840_{c},2})
\oplus({\bf 224_{vc},8})
\oplus2({\bf 224_{vc},6})
\oplus3({\bf 224_{vc},4})
\oplus2({\bf 224_{vc},2})
\oplus({\bf 224_{sc},4})
\oplus({\bf 224_{sc},2})
\oplus({\bf 160_{c},6})
\oplus2({\bf 160_{c},4})
\oplus2({\bf 160_{c},2})
\oplus({\bf 56_{c},6})
\oplus2({\bf 56_{c},4})
\oplus2({\bf 56_{c},2})
\oplus({\bf 8_{c},4})
\oplus({\bf 8_{c},2})
\oplus({\bf 12320_{cs},2})
\oplus({\bf 12936_{s},4})
\oplus({\bf 12936_{s},2})
\oplus({\bf 6160_{s},6})
\oplus({\bf 6160_{s},4})
\oplus({\bf 6160_{s},2})
\oplus({\bf 4536_{s},4})
\oplus({\bf 4536_{s},2})
\oplus({\bf 2800_{vs},6})
\oplus2({\bf 2800_{vs},4})
\oplus({\bf 2800_{vs},2})
\oplus({\bf 672_{vc},6})
\oplus({\bf 672_{vc},4})
\oplus({\bf 672_{vc},2})
\oplus({\bf 2400_{sc},4})
\oplus({\bf 2400_{sc},2})
\oplus({\bf 2800_{cs},6})
\oplus2({\bf 2800_{cs},4})
\oplus2({\bf 2800_{cs},2})
\oplus({\bf 1400_{s},8})
\oplus2({\bf 1400_{s},6})
\oplus3({\bf 1400_{s},4})
\oplus2({\bf 1400_{s},2})
\oplus({\bf 1296_{s},6})
\oplus2({\bf 1296_{s},4})
\oplus2({\bf 1296_{s},2})
\oplus({\bf 840_{s},8})
\oplus3({\bf 840_{s},6})
\oplus4({\bf 840_{s},4})
\oplus3({\bf 840_{s},2})
\oplus({\bf 224_{vs},8})
\oplus2({\bf 224_{vs},6})
\oplus3({\bf 224_{vs},4})
\oplus2({\bf 224_{vs},2})
\oplus({\bf 224_{cs},4})
\oplus({\bf 224_{cs},2})
\oplus({\bf 160_{s},6})
\oplus2({\bf 160_{s},4})
\oplus2({\bf 160_{s},2})
\oplus({\bf 56_{s},6})
\oplus2({\bf 56_{s},4})
\oplus2({\bf 56_{s},2})
\oplus({\bf 8_{s},4})
\oplus({\bf 8_{s},2})$\\
%
${\bf 901120}$&=&
$({\bf 12936_{c},4})
\oplus({\bf 12936_{c},2})
\oplus({\bf 7392_{sv},4})
\oplus({\bf 6160_{c},2})
\oplus({\bf 2400_{cv},6})
\oplus({\bf 2400_{cv},4})
\oplus({\bf 2400_{cv},2})
\oplus({\bf 4536_{c},6})
\oplus2({\bf 4536_{c},4})
\oplus2({\bf 4536_{c},2})
\oplus({\bf 2800_{vc},4})
\oplus({\bf 2800_{vc},2})
\oplus({\bf 1568_{c},6})
\oplus({\bf 1568_{c},4})
\oplus({\bf 1568_{c},2})
\oplus({\bf 2800_{sc},6})
\oplus2({\bf 2800_{sc},4})
\oplus2({\bf 2800_{sc},2})
\oplus({\bf 1400_{c},4})
\oplus({\bf 1400_{c},2})
\oplus({\bf 1296_{c},8})
\oplus3({\bf 1296_{c},6})
\oplus5({\bf 1296_{c},4})
\oplus4({\bf 1296_{c},2})
\oplus({\bf 672_{sv},8})
\oplus2({\bf 672_{sv},6})
\oplus3({\bf 672_{sv},4})
\oplus2({\bf 672_{sv},2})
\oplus({\bf 840_{c},6})
\oplus2({\bf 840_{c},4})
\oplus2({\bf 840_{c},2})
\oplus({\bf 112_{c},8})
\oplus2({\bf 112_{c},6})
\oplus2({\bf 112_{c},4})
\oplus2({\bf 112_{c},2})
\oplus({\bf 224_{sc},8})
\oplus3({\bf 224_{sc},6})
\oplus4({\bf 224_{sc},4})
\oplus3({\bf 224_{sc},2})
\oplus({\bf 160_{c},6})
\oplus2({\bf 160_{c},4})
\oplus({\bf 160_{c},2})
\oplus({\bf 7392_{cv},4})
\oplus({\bf 12936_{s},4})
\oplus({\bf 12936_{s},2})
\oplus({\bf 6160_{s},2})
\oplus({\bf 4536_{s},6})
\oplus2({\bf 4536_{s},4})
\oplus2({\bf 4536_{s},2})
\oplus({\bf 2400_{sv},6})
\oplus({\bf 2400_{sv},4})
\oplus({\bf 2400_{sv},2})
\oplus({\bf 2800_{vs},4})
\oplus({\bf 2800_{vs},2})
\oplus({\bf 2800_{cs},6})
\oplus2({\bf 2800_{cs},4})
\oplus2({\bf 2800_{cs},2})
\oplus({\bf 1568_{s},6})
\oplus({\bf 1568_{s},4})
\oplus({\bf 1568_{s},2})
\oplus({\bf 1400_{s},4})
\oplus({\bf 1400_{s},2})
\oplus({\bf 672_{cv},8})
\oplus2({\bf 672_{cv},6})
\oplus3({\bf 672_{cv},4})
\oplus2({\bf 672_{cv},2})
\oplus({\bf 1296_{s},8})
\oplus3({\bf 1296_{s},6})
\oplus5({\bf 1296_{s},4})
\oplus4({\bf 1296_{s},2})
\oplus({\bf 840_{s},6})
\oplus2({\bf 840_{s},4})
\oplus2({\bf 840_{s},2})
\oplus({\bf 224_{cs},8})
\oplus3({\bf 224_{cs},6})
\oplus4({\bf 224_{cs},4})
\oplus3({\bf 224_{cs},2})
\oplus({\bf 112_{s},8})
\oplus2({\bf 112_{s},6})
\oplus2({\bf 112_{s},4})
\oplus2({\bf 112_{s},2})
\oplus({\bf 160_{s},6})
\oplus2({\bf 160_{s},4})
\oplus({\bf 160_{s},2})$\\
%
${\bf 948090}$&=&
$({\bf 25725,3})
\oplus({\bf 15092,3})
\oplus({\bf 4312_{v},7})
\oplus({\bf 4312_{v},5})
\oplus2({\bf 4312_{v},3})
\oplus({\bf 3675_{v},5})
\oplus({\bf 3675_{v},3})
\oplus({\bf 294_{v},7})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},3})
\oplus({\bf 8910_{v},3})
\oplus({\bf 1925,7})
\oplus({\bf 1925,5})
\oplus2({\bf 1925,3})
\oplus({\bf 4096,7})
\oplus2({\bf 4096,5})
\oplus3({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 567_{v},9})
\oplus3({\bf 567_{v},7})
\oplus4({\bf 567_{v},5})
\oplus4({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 840'_{v},5})
\oplus({\bf 840'_{v},3})
\oplus({\bf 300,9})
\oplus2({\bf 300,7})
\oplus3({\bf 300,5})
\oplus3({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 350,7})
\oplus2({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},9})
\oplus2({\bf 35_{v},7})
\oplus3({\bf 35_{v},5})
\oplus3({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 39200_{v},1})
\oplus({\bf 7840_{v},5})
\oplus({\bf 7840_{v},1})
\oplus({\bf 12936_{v},5})
\oplus({\bf 12936_{v},3})
\oplus({\bf 12936_{v},1})
\oplus({\bf 1568_{v},7})
\oplus2({\bf 1568_{v},5})
\oplus({\bf 1568_{v},3})
\oplus({\bf 1568_{v},1})
\oplus({\bf 6160_{v},5})
\oplus({\bf 6160_{v},3})
\oplus({\bf 6160_{v},1})
\oplus({\bf 4536_{v},5})
\oplus({\bf 4536_{v},3})
\oplus({\bf 4536_{v},1})
\oplus({\bf 1400_{v},9})
\oplus2({\bf 1400_{v},7})
\oplus4({\bf 1400_{v},5})
\oplus3({\bf 1400_{v},3})
\oplus2({\bf 1400_{v},1})
\oplus({\bf 1296_{v},7})
\oplus2({\bf 1296_{v},5})
\oplus2({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},9})
\oplus2({\bf 112_{v},7})
\oplus3({\bf 112_{v},5})
\oplus2({\bf 112_{v},3})
\oplus({\bf 112_{v},1})
\oplus({\bf 840_{v},7})
\oplus2({\bf 840_{v},5})
\oplus2({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},9})
\oplus3({\bf 160_{v},7})
\oplus4({\bf 160_{v},5})
\oplus4({\bf 160_{v},3})
\oplus2({\bf 160_{v},1})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},3})
\oplus({\bf 8_{v},7})
\oplus2({\bf 8_{v},5})
\oplus2({\bf 8_{v},3})
\oplus({\bf 8_{v},1})$\\
%
${\bf 984555}$&=&
$({\bf 25725,3})
\oplus({\bf 8910_{s},3})
\oplus({\bf 8910_{c},3})
\oplus({\bf 4312_{v},5})
\oplus({\bf 4312_{v},3})
\oplus({\bf 4312_{v},1})
\oplus({\bf 3675_{v},7})
\oplus({\bf 3675_{v},5})
\oplus2({\bf 3675_{v},3})
\oplus({\bf 294_{v},5})
\oplus({\bf 294_{v},1})
\oplus({\bf 4312_{c},3})
\oplus({\bf 4312_{s},3})
\oplus({\bf 1925,5})
\oplus({\bf 1925,3})
\oplus({\bf 1925,1})
\oplus({\bf 4096,7})
\oplus2({\bf 4096,5})
\oplus3({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},7})
\oplus({\bf 840'_{s},5})
\oplus2({\bf 840'_{s},3})
\oplus({\bf 840'_{c},7})
\oplus({\bf 840'_{c},5})
\oplus2({\bf 840'_{c},3})
\oplus({\bf 567_{v},9})
\oplus2({\bf 567_{v},7})
\oplus4({\bf 567_{v},5})
\oplus3({\bf 567_{v},3})
\oplus2({\bf 567_{v},1})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{c},3})
\oplus({\bf 567_{s},5})
\oplus({\bf 567_{s},3})
\oplus({\bf 300,7})
\oplus2({\bf 300,5})
\oplus2({\bf 300,3})
\oplus({\bf 300,1})
\oplus({\bf 350,9})
\oplus3({\bf 350,7})
\oplus4({\bf 350,5})
\oplus4({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},7})
\oplus2({\bf 35_{v},5})
\oplus({\bf 35_{v},3})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},7})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{c},3})
\oplus({\bf 35_{s},7})
\oplus({\bf 35_{s},5})
\oplus({\bf 35_{s},3})
\oplus({\bf 28,9})
\oplus2({\bf 28,7})
\oplus3({\bf 28,5})
\oplus2({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 18144_{cv},1})
\oplus({\bf 18144_{sv},1})
\oplus({\bf 7840_{v},3})
\oplus({\bf 12936_{v},5})
\oplus({\bf 12936_{v},3})
\oplus({\bf 12936_{v},1})
\oplus({\bf 2400_{vc},5})
\oplus({\bf 2400_{vc},1})
\oplus({\bf 2400_{vs},5})
\oplus({\bf 2400_{vs},1})
\oplus({\bf 1568_{v},7})
\oplus({\bf 1568_{v},5})
\oplus2({\bf 1568_{v},3})
\oplus({\bf 6160_{v},5})
\oplus({\bf 6160_{v},3})
\oplus({\bf 6160_{v},1})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},7})
\oplus2({\bf 1400_{v},5})
\oplus3({\bf 1400_{v},3})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},9})
\oplus2({\bf 1296_{v},7})
\oplus4({\bf 1296_{v},5})
\oplus3({\bf 1296_{v},3})
\oplus2({\bf 1296_{v},1})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},5})
\oplus2({\bf 112_{v},3})
\oplus({\bf 840_{v},7})
\oplus2({\bf 840_{v},5})
\oplus2({\bf 840_{v},3})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},7})
\oplus2({\bf 224_{cv},5})
\oplus({\bf 224_{cv},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},7})
\oplus2({\bf 224_{sv},5})
\oplus({\bf 224_{sv},3})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},9})
\oplus3({\bf 160_{v},7})
\oplus4({\bf 160_{v},5})
\oplus4({\bf 160_{v},3})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},9})
\oplus2({\bf 56_{v},7})
\oplus3({\bf 56_{v},5})
\oplus2({\bf 56_{v},3})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},5})
\oplus({\bf 8_{v},3})$\\
%
${\bf 1002001}$&=&
$({\bf 5775_{cs},3})
\oplus({\bf 3696_{c},3})
\oplus({\bf 5775_{sc},3})
\oplus({\bf 8910_{v},7})
\oplus({\bf 8910_{v},5})
\oplus2({\bf 8910_{v},3})
\oplus({\bf 4312_{c},5})
\oplus({\bf 4312_{c},3})
\oplus({\bf 3696_{s},3})
\oplus({\bf 4312_{s},5})
\oplus({\bf 4312_{s},3})
\oplus({\bf 1925,7})
\oplus({\bf 1925,5})
\oplus({\bf 1925,3})
\oplus({\bf 3675_{c},5})
\oplus({\bf 3675_{c},3})
\oplus({\bf 3675_{c},1})
\oplus({\bf 3675_{s},5})
\oplus({\bf 3675_{s},3})
\oplus({\bf 3675_{s},1})
\oplus({\bf 4096,7})
\oplus2({\bf 4096,5})
\oplus2({\bf 4096,3})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},3})
\oplus({\bf 840'_{c},3})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},3})
\oplus({\bf 567_{v},1})
\oplus({\bf 294_{c},1})
\oplus({\bf 840'_{v},5})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},3})
\oplus({\bf 294_{s},1})
\oplus({\bf 567_{s},3})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 350,3})
\oplus({\bf 35_{v},1})
\oplus({\bf 3696'_{cs},1})
\oplus({\bf 6600_{v},5})
\oplus({\bf 6600_{v},1})
\oplus({\bf 7392_{cs},5})
\oplus({\bf 7392_{cs},3})
\oplus({\bf 7392_{cs},1})
\oplus({\bf 3696'_{sc},1})
\oplus({\bf 7392_{sc},5})
\oplus({\bf 7392_{sc},3})
\oplus({\bf 7392_{sc},1})
\oplus({\bf 6160_{v},7})
\oplus2({\bf 6160_{v},5})
\oplus({\bf 6160_{v},3})
\oplus({\bf 6160_{v},1})
\oplus({\bf 1680_{cv},3})
\oplus({\bf 4536_{v},7})
\oplus({\bf 4536_{v},5})
\oplus2({\bf 4536_{v},3})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{cv},3})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 1680_{sv},3})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 2800_{sv},3})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},7})
\oplus({\bf 1400_{v},5})
\oplus2({\bf 1400_{v},3})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},3})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},3})
\oplus({\bf 672_{cs},3})
\oplus({\bf 672_{sc},3})
\oplus({\bf 840_{v},5})
\oplus({\bf 840_{v},3})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},3})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_4\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{11}\supset\mathfrak{su}_4\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B5_A3-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{11}\supset\mathfrak{su}_4\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B5_A3-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{11}\supset\mathfrak{su}_4\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 11}$&=&
$({\bf 1,5})
\oplus({\bf 6,1})$\\
%
${\bf 32}$&=&
$({\bf 4,4})
\oplus({\bf \overline{4},4})$\\
%
${\bf 55}$&=&
$({\bf 15,1})
\oplus({\bf 1,10})
\oplus({\bf 6,5})$\\
%
${\bf 65}$&=&
$({\bf 20',1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 6,5})$\\
%
${\bf 165}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,10})
\oplus({\bf 15,5})
\oplus({\bf 1,10})$\\
%
${\bf 275}$&=&
$({\bf 50,1})
\oplus({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 20',5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 320}$&=&
$({\bf 20,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 330}$&=&
$({\bf 10,5})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,10})
\oplus({\bf 15,10})
\oplus({\bf 15,1})
\oplus({\bf 1,5})$\\
%
${\bf 429}$&=&
$({\bf 64,1})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 20',5})
\oplus({\bf 15,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 462}$&=&
$({\bf 10,10})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 1,1})$\\
%
${\bf 935}$&=&
$({\bf 50,5})
\oplus({\bf 6,30})
\oplus({\bf 6,5})
\oplus({\bf 105,1})
\oplus({\bf 20',14})
\oplus({\bf 20',1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 1144}$&=&
$({\bf 64,5})
\oplus({\bf 6,35})
\oplus({\bf 6,5})
\oplus({\bf 84,1})
\oplus({\bf 20',14})
\oplus({\bf 20',1})
\oplus({\bf 15,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 1408}$&=&
$({\bf 36,4})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 1430}$&=&
$({\bf 64,5})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',10})
\oplus({\bf 15,14})
\oplus({\bf 15,10})
\oplus({\bf 15,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 1760}$&=&
$({\bf 60,4})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 2025}$&=&
$({\bf 50,5})
\oplus({\bf 64,5})
\oplus({\bf 6,30})
\oplus({\bf 6,35})
\oplus2({\bf 6,5})
\oplus({\bf 175,1})
\oplus({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 20',1})
\oplus({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 2717}$&=&
$({\bf 196,1})
\oplus({\bf 50,14})
\oplus({\bf 50,1})
\oplus({\bf 6,55})
\oplus({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 105,5})
\oplus({\bf 20',30})
\oplus({\bf 20',5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 3003}$&=&
$({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 45,5})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',10})
\oplus({\bf 15,35})
\oplus({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 3520}$&=&
$({\bf \overline{20''},4})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20'',4})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 4224}$&=&
$({\bf \overline{20''},20})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},4})
\oplus({\bf 36,20})
\oplus({\bf 36,16})
\oplus({\bf 20'',20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,4})$\\
%
${\bf 4290}$&=&
$({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 45,10})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,5})$\\
%
${\bf 5005}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 84,5})
\oplus({\bf 45,5})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',35})
\oplus({\bf 20',5})
\oplus({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 5280}$&=&
$({\bf \overline{20''},16})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 36,20})
\oplus({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20'',16})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 7007}$&=&
$({\bf 336,1})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 20',55})
\oplus({\bf 20',14})
\oplus({\bf 20',1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 196,5})
\oplus({\bf 50,30})
\oplus({\bf 50,5})
\oplus({\bf 6,91})
\oplus({\bf 6,30})
\oplus({\bf 6,5})$\\
%
${\bf 7040}$&=&
$({\bf \overline{140'},4})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{20},40})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},80})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 140',4})
\oplus({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 7128}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,10})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,81})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 175,5})
\oplus({\bf 45,5})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',35})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,30})
\oplus({\bf 15,35})
\oplus2({\bf 15,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 7150}$&=&
$({\bf 300,1})
\oplus({\bf 50,14})
\oplus({\bf 50,1})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus2({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 175,5})
\oplus({\bf 84,5})
\oplus({\bf 20',30})
\oplus({\bf 20',35})
\oplus2({\bf 20',5})
\oplus({\bf 15,35})
\oplus({\bf 15,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 7293}$&=&
$({\bf 384,1})
\oplus({\bf 50,14})
\oplus({\bf 50,10})
\oplus({\bf 50,1})
\oplus({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 6,55})
\oplus({\bf 6,81})
\oplus2({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 105,5})
\oplus({\bf 175,5})
\oplus({\bf 20',30})
\oplus({\bf 20',35})
\oplus2({\bf 20',5})
\oplus({\bf 15,30})
\oplus({\bf 15,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 7865}$&=&
$({\bf 35,1})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 45,10})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',35'})
\oplus({\bf 20',14})
\oplus({\bf 20',1})
\oplus({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 70,5})
\oplus({\bf \overline{70},5})
\oplus({\bf 64,35})
\oplus({\bf 64,5})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,5})$\\
%
${\bf 10240}$&=&
$({\bf \overline{140},4})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},40})
\oplus({\bf \overline{20},20})
\oplus2({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},64})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 140,4})
\oplus({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 11583}$&=&
$({\bf 70,5})
\oplus({\bf \overline{70},5})
\oplus({\bf 64,35})
\oplus({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 84,10})
\oplus({\bf 84,1})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},14})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',35})
\oplus({\bf 20',10})
\oplus({\bf 15,35'})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 13650}$&=&
$({\bf 300',1})
\oplus({\bf 175,14})
\oplus({\bf 175,1})
\oplus({\bf 84,10})
\oplus({\bf 20',81})
\oplus({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 15,35'})
\oplus({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})
\oplus({\bf 300,5})
\oplus({\bf 50,30})
\oplus({\bf 50,5})
\oplus({\bf 64,35})
\oplus({\bf 64,5})
\oplus({\bf 6,105})
\oplus({\bf 6,30})
\oplus({\bf 6,35})
\oplus({\bf 6,5})$\\
%
${\bf 15400}$&=&
$({\bf 126,5})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,10})
\oplus({\bf 64,35})
\oplus({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus2({\bf 10,5})
\oplus({\bf \overline{10},30})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},5})
\oplus({\bf 6,81})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 175,10})
\oplus({\bf 175,1})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},14})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',35})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,81})
\oplus({\bf 15,35})
\oplus2({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,1})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 16445}$&=&
$({\bf 336,5})
\oplus({\bf 105,30})
\oplus({\bf 105,5})
\oplus({\bf 20',91})
\oplus({\bf 20',30})
\oplus({\bf 20',5})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 540''',1})
\oplus({\bf 196,14})
\oplus({\bf 196,1})
\oplus({\bf 50,55})
\oplus({\bf 50,14})
\oplus({\bf 50,1})
\oplus({\bf 6,140''})
\oplus({\bf 6,55})
\oplus({\bf 6,14})
\oplus({\bf 6,1})$\\
%
${\bf 17160}$&=&
$({\bf 70,10})
\oplus({\bf \overline{70},10})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35'})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,35})
\oplus2({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,10})$\\
%
${\bf 21945}$&=&
$({\bf 735,1})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,1})
\oplus({\bf 175,14})
\oplus({\bf 175,1})
\oplus({\bf 20',55})
\oplus({\bf 20',81})
\oplus2({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 20',1})
\oplus({\bf 15,55})
\oplus({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 196,5})
\oplus({\bf 384,5})
\oplus({\bf 50,30})
\oplus({\bf 50,35})
\oplus2({\bf 50,5})
\oplus({\bf 64,30})
\oplus({\bf 64,5})
\oplus({\bf 6,91})
\oplus({\bf 6,154})
\oplus2({\bf 6,30})
\oplus({\bf 6,35})
\oplus2({\bf 6,5})$\\
%
${\bf 22275}$&=&
$({\bf 126,10})
\oplus({\bf \overline{126},10})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},14})
\oplus2({\bf \overline{10},10})
\oplus({\bf 6,30})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,81})
\oplus({\bf 15,30})
\oplus2({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 22880}$&=&
$({\bf \overline{280'},4})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{60},40})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{20},80})
\oplus({\bf \overline{20},40})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},80})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 280',4})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 60,40})
\oplus({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 20,80})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 23595}$&=&
$({\bf 35,5})
\oplus({\bf 84,35})
\oplus2({\bf 84,5})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',35'})
\oplus({\bf 20',35})
\oplus({\bf 20',5})
\oplus({\bf 15,35'})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 70,14})
\oplus({\bf 70,10})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},14})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})$\\
%
${\bf 23595'}$&=&
$({\bf 35,14})
\oplus({\bf 84,35'})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 84,1})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',35'})
\oplus({\bf 20',14})
\oplus({\bf 20',1})
\oplus({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 70,35})
\oplus({\bf 70,5})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},5})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,35})
\oplus({\bf 6,5})$\\
%
${\bf 24960}$&=&
$({\bf \overline{160},4})
\oplus({\bf \overline{140},16})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{60},40})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{20},40})
\oplus({\bf \overline{20},20})
\oplus2({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},56})
\oplus({\bf \overline{4},64})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 160,4})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 60,40})
\oplus({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,20})
\oplus({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 26520}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,10})
\oplus({\bf 175,14})
\oplus({\bf 175,10})
\oplus({\bf 175,1})
\oplus({\bf 45,14})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},14})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',81})
\oplus({\bf 20',35})
\oplus({\bf 20',14})
\oplus2({\bf 20',10})
\oplus({\bf 15,55})
\oplus({\bf 15,81})
\oplus2({\bf 15,14})
\oplus({\bf 15,10})
\oplus({\bf 15,1})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 384,5})
\oplus({\bf 126,5})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,35})
\oplus({\bf 50,10})
\oplus({\bf 50,5})
\oplus({\bf 64,30})
\oplus({\bf 64,35})
\oplus2({\bf 64,5})
\oplus({\bf 10,30})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},30})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,154})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus2({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 6,5})$\\
%
${\bf 28314}$&=&
$({\bf 35,35'})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf \overline{35},35'})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',14})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 1,1})
\oplus({\bf 70,35'})
\oplus({\bf 70,35})
\oplus({\bf \overline{70},35'})
\oplus({\bf \overline{70},35})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 28512}$&=&
$({\bf \overline{140},16})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},40})
\oplus({\bf \overline{36},20})
\oplus2({\bf \overline{36},16})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{20},40})
\oplus2({\bf \overline{20},20})
\oplus3({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},64})
\oplus({\bf \overline{4},40})
\oplus2({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 84',4})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 60,20})
\oplus({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,40})
\oplus({\bf 36,20})
\oplus2({\bf 36,16})
\oplus2({\bf 36,4})
\oplus({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 28798}$&=&
$({\bf 729,1})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 175,14})
\oplus({\bf 175,10})
\oplus({\bf 175,1})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 20',55})
\oplus({\bf 20',81})
\oplus({\bf 20',35'})
\oplus3({\bf 20',14})
\oplus({\bf 20',10})
\oplus2({\bf 20',1})
\oplus({\bf 15,81})
\oplus({\bf 15,14})
\oplus({\bf 15,10})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 384,5})
\oplus({\bf 300,5})
\oplus({\bf 50,30})
\oplus({\bf 50,35})
\oplus2({\bf 50,5})
\oplus({\bf 64,30})
\oplus({\bf 64,35})
\oplus2({\bf 64,5})
\oplus({\bf 6,154})
\oplus({\bf 6,105})
\oplus2({\bf 6,30})
\oplus2({\bf 6,35})
\oplus2({\bf 6,5})$\\
%
${\bf 33033}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,14})
\oplus({\bf 175,10})
\oplus({\bf 175,1})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 84,1})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},14})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',81})
\oplus({\bf 20',35'})
\oplus({\bf 20',35})
\oplus2({\bf 20',14})
\oplus2({\bf 20',10})
\oplus({\bf 20',1})
\oplus({\bf 15,81})
\oplus({\bf 15,35'})
\oplus({\bf 15,35})
\oplus2({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 300,5})
\oplus({\bf 126,5})
\oplus({\bf 70,5})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,35})
\oplus({\bf 50,5})
\oplus({\bf \overline{70},5})
\oplus({\bf 64,30})
\oplus2({\bf 64,35})
\oplus({\bf 64,10})
\oplus3({\bf 64,5})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus3({\bf 6,35})
\oplus({\bf 6,10})
\oplus2({\bf 6,5})$\\
%
${\bf 35750}$&=&
$({\bf 825',1})
\oplus({\bf 336,14})
\oplus({\bf 336,1})
\oplus({\bf 105,55})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 20',140''})
\oplus({\bf 20',55})
\oplus({\bf 20',14})
\oplus({\bf 20',1})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 540''',5})
\oplus({\bf 196,30})
\oplus({\bf 196,5})
\oplus({\bf 50,91})
\oplus({\bf 50,30})
\oplus({\bf 50,5})
\oplus({\bf 6,204})
\oplus({\bf 6,91})
\oplus({\bf 6,30})
\oplus({\bf 6,5})$\\
%
${\bf 36960}$&=&
$({\bf \overline{140},20})
\oplus({\bf \overline{140},16})
\oplus({\bf \overline{20''},64})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{36},40})
\oplus2({\bf \overline{36},20})
\oplus2({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},40})
\oplus({\bf \overline{20},20})
\oplus2({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 84',20})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,64})
\oplus({\bf 36,40})
\oplus2({\bf 36,20})
\oplus2({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20'',64})
\oplus({\bf 20'',20})
\oplus({\bf 20'',16})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 37752}$&=&
$({\bf 35,10})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 45,35'})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{45},35'})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',35})
\oplus2({\bf 20',10})
\oplus({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,10})
\oplus({\bf 70,35})
\oplus({\bf 70,10})
\oplus({\bf 70,5})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},5})
\oplus({\bf 64,35'})
\oplus2({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35'})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,35})
\oplus2({\bf 6,10})
\oplus({\bf 6,5})$\\
%
${\bf 45056}$&=&
$({\bf \overline{140},20})
\oplus({\bf \overline{140},16})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{20''},40})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{36},40})
\oplus2({\bf \overline{36},20})
\oplus3({\bf \overline{36},16})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{20},40})
\oplus2({\bf \overline{20},20})
\oplus3({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 84',16})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 60,20})
\oplus({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,64})
\oplus({\bf 36,40})
\oplus2({\bf 36,20})
\oplus3({\bf 36,16})
\oplus2({\bf 36,4})
\oplus({\bf 20'',40})
\oplus({\bf 20'',20})
\oplus({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 45760}$&=&
$({\bf \overline{360},4})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140},16})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{60},40})
\oplus({\bf \overline{60},20})
\oplus2({\bf \overline{60},16})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},40})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},80})
\oplus({\bf \overline{20},64})
\oplus2({\bf \overline{20},40})
\oplus({\bf \overline{20},20})
\oplus3({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},140})
\oplus({\bf \overline{4},80})
\oplus({\bf \overline{4},64})
\oplus2({\bf \overline{4},40})
\oplus({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 360,4})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 60,40})
\oplus({\bf 60,20})
\oplus2({\bf 60,16})
\oplus2({\bf 60,4})
\oplus({\bf 36,40})
\oplus({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20,80})
\oplus({\bf 20,64})
\oplus2({\bf 20,40})
\oplus({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 47190}$&=&
$({\bf 35,35})
\oplus({\bf 84,35'})
\oplus2({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 45,35'})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{45},35'})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',35})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 70,35'})
\oplus({\bf 70,35})
\oplus({\bf 70,14})
\oplus({\bf 70,10})
\oplus({\bf \overline{70},35'})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},14})
\oplus({\bf \overline{70},10})
\oplus({\bf 64,35'})
\oplus2({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 57915}$&=&
$({\bf 256,5})
\oplus({\bf 35,5})
\oplus({\bf \overline{256},5})
\oplus({\bf 175,35})
\oplus({\bf 175,5})
\oplus({\bf 84,30})
\oplus({\bf 84,35})
\oplus2({\bf 84,5})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',105})
\oplus({\bf 20',30})
\oplus({\bf 20',35'})
\oplus2({\bf 20',35})
\oplus2({\bf 20',5})
\oplus({\bf 15,81})
\oplus({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 140'',1})
\oplus({\bf 300,14})
\oplus({\bf 300,1})
\oplus({\bf 126,10})
\oplus({\bf 70,14})
\oplus({\bf 70,10})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},10})
\oplus({\bf 50,35'})
\oplus({\bf 50,14})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},14})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus2({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus2({\bf 6,35'})
\oplus({\bf 6,35})
\oplus2({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})$\\
%
${\bf 57915'}$&=&
$({\bf 336,5})
\oplus({\bf 735,5})
\oplus({\bf 105,30})
\oplus({\bf 105,35})
\oplus2({\bf 105,5})
\oplus({\bf 175,30})
\oplus({\bf 175,5})
\oplus({\bf 20',91})
\oplus({\bf 20',154})
\oplus2({\bf 20',30})
\oplus({\bf 20',35})
\oplus2({\bf 20',5})
\oplus({\bf 15,91})
\oplus({\bf 15,30})
\oplus({\bf 15,5})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 1280',1})
\oplus({\bf 196,14})
\oplus({\bf 196,10})
\oplus({\bf 196,1})
\oplus({\bf 384,14})
\oplus({\bf 384,1})
\oplus({\bf 50,55})
\oplus({\bf 50,81})
\oplus2({\bf 50,14})
\oplus({\bf 50,10})
\oplus({\bf 50,1})
\oplus({\bf 64,55})
\oplus({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 6,140''})
\oplus({\bf 6,260})
\oplus2({\bf 6,55})
\oplus({\bf 6,81})
\oplus2({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})$\\
%
${\bf 58344}$&=&
$({\bf 280,5})
\oplus({\bf \overline{280},5})
\oplus({\bf 105,10})
\oplus({\bf 175,35})
\oplus({\bf 175,10})
\oplus2({\bf 175,5})
\oplus({\bf 45,30})
\oplus({\bf 45,35})
\oplus2({\bf 45,5})
\oplus({\bf \overline{45},30})
\oplus({\bf \overline{45},35})
\oplus2({\bf \overline{45},5})
\oplus({\bf 20',81})
\oplus({\bf 20',35})
\oplus({\bf 20',14})
\oplus2({\bf 20',10})
\oplus({\bf 15,154})
\oplus({\bf 15,81})
\oplus2({\bf 15,30})
\oplus2({\bf 15,35})
\oplus({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 384,10})
\oplus({\bf 384,1})
\oplus({\bf 126,14})
\oplus({\bf 126,10})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},14})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,35})
\oplus({\bf 50,10})
\oplus({\bf 50,5})
\oplus({\bf 64,81})
\oplus({\bf 64,35})
\oplus2({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 10,55})
\oplus({\bf 10,81})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},55})
\oplus({\bf \overline{10},81})
\oplus2({\bf \overline{10},14})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,154})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus2({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 6,5})$\\
%
${\bf 64064}$&=&
$({\bf \overline{504},4})
\oplus({\bf \overline{280'},16})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{140'},40})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{60},80})
\oplus({\bf \overline{60},40})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{20},140'})
\oplus({\bf \overline{20},80})
\oplus({\bf \overline{20},40})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},224})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},80})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 504,4})
\oplus({\bf 280',16})
\oplus({\bf 280',4})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 60,80})
\oplus({\bf 60,40})
\oplus({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 20,140'})
\oplus({\bf 20,80})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 70070}$&=&
$({\bf 300',5})
\oplus({\bf 256,5})
\oplus({\bf \overline{256},5})
\oplus({\bf 175,30})
\oplus({\bf 175,35})
\oplus2({\bf 175,5})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 45,35})
\oplus({\bf 45,5})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',105})
\oplus({\bf 20',81})
\oplus({\bf 20',30})
\oplus2({\bf 20',35})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,105})
\oplus({\bf 15,30})
\oplus({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus2({\bf 15,5})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 270,1})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,14})
\oplus({\bf 300,10})
\oplus({\bf 300,1})
\oplus({\bf 126,14})
\oplus({\bf 126,1})
\oplus({\bf 70,10})
\oplus({\bf \overline{126},14})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,81})
\oplus({\bf 50,14})
\oplus({\bf 50,10})
\oplus({\bf \overline{70},10})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus2({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 10,35'})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35'})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus2({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})$\\
%
${\bf 72930}$&=&
$({\bf 729,5})
\oplus({\bf 300',5})
\oplus({\bf 105,30})
\oplus({\bf 105,5})
\oplus({\bf 175,30})
\oplus({\bf 175,35})
\oplus2({\bf 175,5})
\oplus({\bf 84,35})
\oplus({\bf 84,5})
\oplus({\bf 20',154})
\oplus({\bf 20',105})
\oplus2({\bf 20',30})
\oplus2({\bf 20',35})
\oplus2({\bf 20',5})
\oplus({\bf 15,105})
\oplus({\bf 15,30})
\oplus({\bf 15,35})
\oplus({\bf 15,5})
\oplus({\bf 1,231})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 960,1})
\oplus({\bf 384,14})
\oplus({\bf 384,1})
\oplus({\bf 300,14})
\oplus({\bf 300,10})
\oplus({\bf 300,1})
\oplus({\bf 50,55})
\oplus({\bf 50,81})
\oplus2({\bf 50,14})
\oplus({\bf 50,10})
\oplus({\bf 50,1})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus2({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 6,220})
\oplus({\bf 6,55})
\oplus({\bf 6,84})
\oplus2({\bf 6,81})
\oplus({\bf 6,35'})
\oplus2({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})$\\
%
${\bf 72930'}$&=&
$({\bf 1210,1})
\oplus({\bf 540''',14})
\oplus({\bf 540''',1})
\oplus({\bf 196,55})
\oplus({\bf 196,14})
\oplus({\bf 196,1})
\oplus({\bf 50,140''})
\oplus({\bf 50,55})
\oplus({\bf 50,14})
\oplus({\bf 50,1})
\oplus({\bf 6,285})
\oplus({\bf 6,140''})
\oplus({\bf 6,55})
\oplus({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 825',5})
\oplus({\bf 336,30})
\oplus({\bf 336,5})
\oplus({\bf 105,91})
\oplus({\bf 105,30})
\oplus({\bf 105,5})
\oplus({\bf 20',204})
\oplus({\bf 20',91})
\oplus({\bf 20',30})
\oplus({\bf 20',5})
\oplus({\bf 1,385})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 78650}$&=&
$({\bf 256,5})
\oplus({\bf \overline{256},5})
\oplus({\bf 175,35})
\oplus({\bf 175,10})
\oplus2({\bf 175,5})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus2({\bf 84,5})
\oplus({\bf 45,30})
\oplus2({\bf 45,35})
\oplus({\bf 45,10})
\oplus3({\bf 45,5})
\oplus({\bf \overline{45},30})
\oplus2({\bf \overline{45},35})
\oplus({\bf \overline{45},10})
\oplus3({\bf \overline{45},5})
\oplus({\bf 20',81})
\oplus({\bf 20',35'})
\oplus2({\bf 20',35})
\oplus({\bf 20',14})
\oplus2({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,105})
\oplus({\bf 15,81})
\oplus({\bf 15,30})
\oplus({\bf 15,35'})
\oplus4({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus3({\bf 15,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 300,10})
\oplus({\bf 300,1})
\oplus({\bf 126,14})
\oplus({\bf 126,10})
\oplus({\bf 126,1})
\oplus({\bf 70,14})
\oplus({\bf 70,10})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},14})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,35})
\oplus({\bf 50,10})
\oplus({\bf \overline{70},14})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus2({\bf 64,35})
\oplus3({\bf 64,14})
\oplus4({\bf 64,10})
\oplus({\bf 64,5})
\oplus2({\bf 64,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},35'})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},14})
\oplus2({\bf \overline{10},10})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus3({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 6,5})$\\
%
${\bf 81510}$&=&
$({\bf 735,5})
\oplus({\bf 280,5})
\oplus({\bf \overline{280},5})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 175,30})
\oplus({\bf 175,35})
\oplus2({\bf 175,5})
\oplus({\bf 45,30})
\oplus({\bf 45,5})
\oplus({\bf \overline{45},30})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',154})
\oplus({\bf 20',81})
\oplus({\bf 20',30})
\oplus2({\bf 20',35})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,91})
\oplus({\bf 15,154})
\oplus2({\bf 15,30})
\oplus({\bf 15,35})
\oplus2({\bf 15,5})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 540',1})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,10})
\oplus({\bf 384,14})
\oplus({\bf 384,10})
\oplus({\bf 384,1})
\oplus({\bf 126,14})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},14})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,81})
\oplus({\bf 50,35})
\oplus({\bf 50,14})
\oplus2({\bf 50,10})
\oplus({\bf 64,55})
\oplus({\bf 64,81})
\oplus2({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 10,55})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},55})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,260})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus2({\bf 6,81})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})$\\
%
${\bf 85085}$&=&
$({\bf 280,10})
\oplus({\bf \overline{280},10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 175,35})
\oplus({\bf 175,14})
\oplus2({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 45,81})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus({\bf 20',30})
\oplus({\bf 20',35})
\oplus({\bf 20',14})
\oplus2({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,154})
\oplus({\bf 15,55})
\oplus2({\bf 15,81})
\oplus({\bf 15,30})
\oplus2({\bf 15,35})
\oplus2({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 384,10})
\oplus({\bf 384,5})
\oplus({\bf 126,35})
\oplus({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,14})
\oplus({\bf 50,10})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus2({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},154})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},30})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,55})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus2({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 91520}$&=&
$({\bf \overline{120},4})
\oplus({\bf \overline{160},16})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},40})
\oplus({\bf \overline{140},20})
\oplus2({\bf \overline{140},16})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{60},40})
\oplus({\bf \overline{60},20})
\oplus2({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{36},40})
\oplus2({\bf \overline{36},20})
\oplus3({\bf \overline{36},16})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},56})
\oplus2({\bf \overline{20},64})
\oplus2({\bf \overline{20},40})
\oplus3({\bf \overline{20},20})
\oplus3({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},56})
\oplus2({\bf \overline{4},64})
\oplus({\bf \overline{4},40})
\oplus2({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 84',16})
\oplus({\bf 84',4})
\oplus({\bf 120,4})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 60,64})
\oplus({\bf 60,40})
\oplus({\bf 60,20})
\oplus2({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,64})
\oplus({\bf 36,40})
\oplus2({\bf 36,20})
\oplus3({\bf 36,16})
\oplus2({\bf 36,4})
\oplus({\bf 20'',20})
\oplus({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus3({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 91960}$&=&
$({\bf 735,5})
\oplus({\bf 729,5})
\oplus({\bf 105,30})
\oplus({\bf 105,35})
\oplus2({\bf 105,5})
\oplus({\bf 175,30})
\oplus({\bf 175,35})
\oplus2({\bf 175,5})
\oplus({\bf 84,30})
\oplus({\bf 84,5})
\oplus({\bf 20',91})
\oplus({\bf 20',154})
\oplus({\bf 20',105})
\oplus3({\bf 20',30})
\oplus2({\bf 20',35})
\oplus3({\bf 20',5})
\oplus({\bf 15,154})
\oplus({\bf 15,30})
\oplus({\bf 15,35})
\oplus({\bf 15,5})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 1470,1})
\oplus({\bf 196,14})
\oplus({\bf 196,1})
\oplus({\bf 384,14})
\oplus({\bf 384,10})
\oplus({\bf 384,1})
\oplus({\bf 300,14})
\oplus({\bf 300,1})
\oplus({\bf 50,55})
\oplus({\bf 50,81})
\oplus({\bf 50,35'})
\oplus3({\bf 50,14})
\oplus({\bf 50,10})
\oplus2({\bf 50,1})
\oplus({\bf 64,55})
\oplus({\bf 64,81})
\oplus2({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 6,260})
\oplus({\bf 6,220})
\oplus2({\bf 6,55})
\oplus2({\bf 6,81})
\oplus({\bf 6,35'})
\oplus3({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})$\\
%
${\bf 112200}$&=&
$({\bf 825,1})
\oplus({\bf 729,14})
\oplus({\bf 729,1})
\oplus({\bf 300',10})
\oplus({\bf 105,55})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 175,81})
\oplus({\bf 175,14})
\oplus({\bf 175,10})
\oplus({\bf 84,35'})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 20',220})
\oplus({\bf 20',55})
\oplus({\bf 20',81})
\oplus({\bf 20',35'})
\oplus2({\bf 20',14})
\oplus({\bf 20',1})
\oplus({\bf 15,84})
\oplus({\bf 15,81})
\oplus({\bf 15,10})
\oplus({\bf 1,165})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 960,5})
\oplus({\bf 384,30})
\oplus({\bf 384,5})
\oplus({\bf 300,35})
\oplus({\bf 300,5})
\oplus({\bf 50,154})
\oplus({\bf 50,30})
\oplus({\bf 50,35})
\oplus({\bf 50,5})
\oplus({\bf 64,105})
\oplus({\bf 64,30})
\oplus({\bf 64,35})
\oplus({\bf 64,5})
\oplus({\bf 6,231})
\oplus({\bf 6,154})
\oplus({\bf 6,105})
\oplus({\bf 6,30})
\oplus({\bf 6,35})
\oplus({\bf 6,5})$\\
%
${\bf 117975}$&=&
$({\bf 256,10})
\oplus({\bf \overline{256},10})
\oplus({\bf 175,35})
\oplus({\bf 175,14})
\oplus2({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,81})
\oplus({\bf 45,35'})
\oplus2({\bf 45,35})
\oplus2({\bf 45,14})
\oplus3({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},35'})
\oplus2({\bf \overline{45},35})
\oplus2({\bf \overline{45},14})
\oplus3({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',30})
\oplus2({\bf 20',35})
\oplus({\bf 20',14})
\oplus2({\bf 20',10})
\oplus2({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,105})
\oplus2({\bf 15,81})
\oplus({\bf 15,30})
\oplus2({\bf 15,35'})
\oplus4({\bf 15,35})
\oplus3({\bf 15,14})
\oplus4({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 126,35})
\oplus({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf 70,35})
\oplus({\bf 70,10})
\oplus({\bf 70,5})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,14})
\oplus({\bf 50,10})
\oplus({\bf 50,5})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},5})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus({\bf 64,35'})
\oplus4({\bf 64,35})
\oplus2({\bf 64,14})
\oplus4({\bf 64,10})
\oplus4({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},30})
\oplus({\bf \overline{10},35'})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},14})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},5})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus2({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 128128}$&=&
$({\bf 56,4})
\oplus({\bf 160,40})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 84',20})
\oplus({\bf 84',16})
\oplus({\bf 84',4})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 60,56})
\oplus({\bf 60,64})
\oplus({\bf 60,40})
\oplus({\bf 60,20})
\oplus({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,64})
\oplus({\bf 36,40})
\oplus2({\bf 36,20})
\oplus2({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20'',20})
\oplus({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{120},16})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{160},40})
\oplus({\bf \overline{160},16})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},64})
\oplus({\bf \overline{140},40})
\oplus({\bf \overline{140},20})
\oplus2({\bf \overline{140},16})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},56})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{60},40})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{36},40})
\oplus2({\bf \overline{36},20})
\oplus2({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},56})
\oplus2({\bf \overline{20},64})
\oplus({\bf \overline{20},40})
\oplus2({\bf \overline{20},20})
\oplus2({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},56})
\oplus({\bf \overline{4},64})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 134784}$&=&
$({\bf \overline{224},4})
\oplus({\bf \overline{360},16})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{140'},20})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140},40})
\oplus({\bf \overline{140},20})
\oplus2({\bf \overline{140},16})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{20''},40})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{60},40})
\oplus2({\bf \overline{60},20})
\oplus3({\bf \overline{60},16})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},80})
\oplus({\bf \overline{36},64})
\oplus2({\bf \overline{36},40})
\oplus({\bf \overline{36},20})
\oplus3({\bf \overline{36},16})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},140})
\oplus({\bf \overline{20},80})
\oplus2({\bf \overline{20},64})
\oplus3({\bf \overline{20},40})
\oplus3({\bf \overline{20},20})
\oplus4({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},140})
\oplus({\bf \overline{4},80})
\oplus2({\bf \overline{4},64})
\oplus2({\bf \overline{4},40})
\oplus2({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 360,16})
\oplus({\bf 360,4})
\oplus({\bf 84',16})
\oplus({\bf 84',4})
\oplus({\bf 224,4})
\oplus({\bf 140',20})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 60,64})
\oplus({\bf 60,40})
\oplus2({\bf 60,20})
\oplus3({\bf 60,16})
\oplus2({\bf 60,4})
\oplus({\bf 36,80})
\oplus({\bf 36,64})
\oplus2({\bf 36,40})
\oplus({\bf 36,20})
\oplus3({\bf 36,16})
\oplus2({\bf 36,4})
\oplus({\bf 20'',40})
\oplus({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,64})
\oplus3({\bf 20,40})
\oplus3({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 137280}$&=&
$({\bf \overline{120},20})
\oplus({\bf \overline{160},20})
\oplus({\bf \overline{160},16})
\oplus({\bf \overline{140},64})
\oplus({\bf \overline{140},40})
\oplus2({\bf \overline{140},20})
\oplus2({\bf \overline{140},16})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{20''},56})
\oplus({\bf \overline{20''},64})
\oplus({\bf \overline{20''},40})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},64})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{60},40})
\oplus({\bf \overline{60},20})
\oplus2({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},56})
\oplus2({\bf \overline{36},64})
\oplus2({\bf \overline{36},40})
\oplus2({\bf \overline{36},20})
\oplus3({\bf \overline{36},16})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{20},40})
\oplus2({\bf \overline{20},20})
\oplus3({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 84',64})
\oplus({\bf 84',20})
\oplus({\bf 84',16})
\oplus({\bf 120,20})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 60,40})
\oplus({\bf 60,20})
\oplus2({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,56})
\oplus2({\bf 36,64})
\oplus2({\bf 36,40})
\oplus2({\bf 36,20})
\oplus3({\bf 36,16})
\oplus2({\bf 36,4})
\oplus({\bf 20'',56})
\oplus({\bf 20'',64})
\oplus({\bf 20'',40})
\oplus({\bf 20'',20})
\oplus({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 137445}$&=&
$({\bf 729,5})
\oplus({\bf 280,5})
\oplus({\bf 256,5})
\oplus({\bf \overline{280},5})
\oplus({\bf 105,35})
\oplus({\bf 105,5})
\oplus({\bf \overline{256},5})
\oplus({\bf 175,30})
\oplus2({\bf 175,35})
\oplus({\bf 175,10})
\oplus3({\bf 175,5})
\oplus({\bf 84,30})
\oplus({\bf 84,35})
\oplus2({\bf 84,5})
\oplus({\bf 45,30})
\oplus({\bf 45,35})
\oplus2({\bf 45,5})
\oplus({\bf \overline{45},30})
\oplus({\bf \overline{45},35})
\oplus2({\bf \overline{45},5})
\oplus({\bf 20',154})
\oplus({\bf 20',105})
\oplus({\bf 20',81})
\oplus2({\bf 20',30})
\oplus({\bf 20',35'})
\oplus4({\bf 20',35})
\oplus({\bf 20',10})
\oplus3({\bf 20',5})
\oplus({\bf 15,154})
\oplus({\bf 15,105})
\oplus({\bf 15,81})
\oplus2({\bf 15,30})
\oplus3({\bf 15,35})
\oplus({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 630,1})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,14})
\oplus({\bf 384,10})
\oplus({\bf 384,1})
\oplus({\bf 300,14})
\oplus({\bf 300,10})
\oplus({\bf 300,1})
\oplus({\bf 126,14})
\oplus({\bf 126,10})
\oplus({\bf 126,1})
\oplus({\bf 70,14})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},14})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,81})
\oplus({\bf 50,35'})
\oplus({\bf 50,35})
\oplus2({\bf 50,14})
\oplus2({\bf 50,10})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},14})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,55})
\oplus2({\bf 64,81})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus4({\bf 64,14})
\oplus3({\bf 64,10})
\oplus2({\bf 64,1})
\oplus({\bf 10,81})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,105})
\oplus3({\bf 6,81})
\oplus2({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus3({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 6,1})$\\
%
${\bf 138138}$&=&
$({\bf 2079,1})
\oplus({\bf 336,14})
\oplus({\bf 336,10})
\oplus({\bf 336,1})
\oplus({\bf 735,14})
\oplus({\bf 735,1})
\oplus({\bf 105,55})
\oplus({\bf 105,81})
\oplus2({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,1})
\oplus({\bf 175,55})
\oplus({\bf 175,14})
\oplus({\bf 175,1})
\oplus({\bf 20',140''})
\oplus({\bf 20',260})
\oplus2({\bf 20',55})
\oplus({\bf 20',81})
\oplus2({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 20',1})
\oplus({\bf 15,140''})
\oplus({\bf 15,55})
\oplus({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 1,595})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 540''',5})
\oplus({\bf 1280',5})
\oplus({\bf 196,30})
\oplus({\bf 196,35})
\oplus2({\bf 196,5})
\oplus({\bf 384,30})
\oplus({\bf 384,5})
\oplus({\bf 50,91})
\oplus({\bf 50,154})
\oplus2({\bf 50,30})
\oplus({\bf 50,35})
\oplus2({\bf 50,5})
\oplus({\bf 64,91})
\oplus({\bf 64,30})
\oplus({\bf 64,5})
\oplus({\bf 6,204})
\oplus({\bf 6,405})
\oplus2({\bf 6,91})
\oplus({\bf 6,154})
\oplus2({\bf 6,30})
\oplus({\bf 6,35})
\oplus2({\bf 6,5})$\\
%
${\bf 140998}$&=&
$({\bf 1210,5})
\oplus({\bf 540''',30})
\oplus({\bf 540''',5})
\oplus({\bf 196,91})
\oplus({\bf 196,30})
\oplus({\bf 196,5})
\oplus({\bf 50,204})
\oplus({\bf 50,91})
\oplus({\bf 50,30})
\oplus({\bf 50,5})
\oplus({\bf 6,385})
\oplus({\bf 6,204})
\oplus({\bf 6,91})
\oplus({\bf 6,30})
\oplus({\bf 6,5})
\oplus({\bf 1716',1})
\oplus({\bf 825',14})
\oplus({\bf 825',1})
\oplus({\bf 336,55})
\oplus({\bf 336,14})
\oplus({\bf 336,1})
\oplus({\bf 105,140''})
\oplus({\bf 105,55})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 20',285})
\oplus({\bf 20',140''})
\oplus({\bf 20',55})
\oplus({\bf 20',14})
\oplus({\bf 20',1})
\oplus({\bf 1,506})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 147840}$&=&
$({\bf \overline{540},4})
\oplus({\bf \overline{360},16})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{140'},40})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{160},16})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},40})
\oplus({\bf \overline{140},20})
\oplus2({\bf \overline{140},16})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{60},80})
\oplus({\bf \overline{60},64})
\oplus2({\bf \overline{60},40})
\oplus({\bf \overline{60},20})
\oplus3({\bf \overline{60},16})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{36},40})
\oplus({\bf \overline{36},20})
\oplus2({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},140})
\oplus({\bf \overline{20},80})
\oplus({\bf \overline{20},56})
\oplus2({\bf \overline{20},64})
\oplus3({\bf \overline{20},40})
\oplus2({\bf \overline{20},20})
\oplus3({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},160})
\oplus({\bf \overline{4},140})
\oplus({\bf \overline{4},80})
\oplus({\bf \overline{4},56})
\oplus2({\bf \overline{4},64})
\oplus2({\bf \overline{4},40})
\oplus({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 540,4})
\oplus({\bf 360,16})
\oplus({\bf 360,4})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 60,80})
\oplus({\bf 60,64})
\oplus2({\bf 60,40})
\oplus({\bf 60,20})
\oplus3({\bf 60,16})
\oplus2({\bf 60,4})
\oplus({\bf 36,64})
\oplus({\bf 36,40})
\oplus({\bf 36,20})
\oplus2({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus3({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 151008}$&=&
$({\bf 56,56})
\oplus({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 160,40})
\oplus({\bf 84',64})
\oplus({\bf 84',20})
\oplus({\bf 120,56})
\oplus({\bf 120,64})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 60,40})
\oplus({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,20})
\oplus({\bf 36,16})
\oplus({\bf 20'',20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,4})
\oplus({\bf \overline{120},56})
\oplus({\bf \overline{120},64})
\oplus({\bf \overline{160},56})
\oplus({\bf \overline{160},64})
\oplus({\bf \overline{160},40})
\oplus({\bf \overline{140},64})
\oplus({\bf \overline{140},40})
\oplus({\bf \overline{140},20})
\oplus({\bf \overline{140},16})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{56},56})
\oplus({\bf \overline{84'},64})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{60},40})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},4})$\\
%
${\bf 157696}$&=&
$({\bf \overline{756},4})
\oplus({\bf \overline{280'},16})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{360},16})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{140'},40})
\oplus({\bf \overline{140'},20})
\oplus2({\bf \overline{140'},16})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140},40})
\oplus({\bf \overline{140},16})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{60},80})
\oplus({\bf \overline{60},64})
\oplus2({\bf \overline{60},40})
\oplus({\bf \overline{60},20})
\oplus3({\bf \overline{60},16})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},80})
\oplus({\bf \overline{36},40})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},140'})
\oplus({\bf \overline{20},140})
\oplus2({\bf \overline{20},80})
\oplus({\bf \overline{20},64})
\oplus3({\bf \overline{20},40})
\oplus({\bf \overline{20},20})
\oplus3({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},256})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},140})
\oplus2({\bf \overline{4},80})
\oplus({\bf \overline{4},64})
\oplus2({\bf \overline{4},40})
\oplus({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 756,4})
\oplus({\bf 280',16})
\oplus({\bf 280',4})
\oplus({\bf 360,16})
\oplus({\bf 360,4})
\oplus({\bf 140',40})
\oplus({\bf 140',20})
\oplus2({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 140,40})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 60,80})
\oplus({\bf 60,64})
\oplus2({\bf 60,40})
\oplus({\bf 60,20})
\oplus3({\bf 60,16})
\oplus2({\bf 60,4})
\oplus({\bf 36,80})
\oplus({\bf 36,40})
\oplus({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20,140'})
\oplus({\bf 20,140})
\oplus2({\bf 20,80})
\oplus({\bf 20,64})
\oplus3({\bf 20,40})
\oplus({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 160160}$&=&
$({\bf \overline{120},16})
\oplus({\bf \overline{160},20})
\oplus({\bf \overline{160},16})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},64})
\oplus({\bf \overline{140},40})
\oplus2({\bf \overline{140},20})
\oplus3({\bf \overline{140},16})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{20''},64})
\oplus({\bf \overline{20''},40})
\oplus({\bf \overline{20''},20})
\oplus2({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},40})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{60},40})
\oplus2({\bf \overline{60},20})
\oplus2({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},56})
\oplus2({\bf \overline{36},64})
\oplus2({\bf \overline{36},40})
\oplus3({\bf \overline{36},20})
\oplus4({\bf \overline{36},16})
\oplus3({\bf \overline{36},4})
\oplus({\bf \overline{20},56})
\oplus2({\bf \overline{20},64})
\oplus2({\bf \overline{20},40})
\oplus3({\bf \overline{20},20})
\oplus4({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},64})
\oplus({\bf \overline{4},40})
\oplus2({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 84',40})
\oplus({\bf 84',20})
\oplus({\bf 84',16})
\oplus({\bf 84',4})
\oplus({\bf 120,16})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 60,64})
\oplus({\bf 60,40})
\oplus2({\bf 60,20})
\oplus2({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,56})
\oplus2({\bf 36,64})
\oplus2({\bf 36,40})
\oplus3({\bf 36,20})
\oplus4({\bf 36,16})
\oplus3({\bf 36,4})
\oplus({\bf 20'',64})
\oplus({\bf 20'',40})
\oplus({\bf 20'',20})
\oplus2({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus3({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 160160'}$&=&
$({\bf 840,4})
\oplus({\bf 504,16})
\oplus({\bf 504,4})
\oplus({\bf 280',40})
\oplus({\bf 280',16})
\oplus({\bf 280',4})
\oplus({\bf 140',80})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 60,140'})
\oplus({\bf 60,80})
\oplus({\bf 60,40})
\oplus({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 20,224})
\oplus({\bf 20,140'})
\oplus({\bf 20,80})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{504},16})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{280'},40})
\oplus({\bf \overline{280'},16})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{140'},80})
\oplus({\bf \overline{140'},40})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{60},140'})
\oplus({\bf \overline{60},80})
\oplus({\bf \overline{60},40})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{20},224})
\oplus({\bf \overline{20},140'})
\oplus({\bf \overline{20},80})
\oplus({\bf \overline{20},40})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},336})
\oplus({\bf \overline{4},224})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},80})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 162162}$&=&
$({\bf 189,1})
\oplus({\bf 300',14})
\oplus({\bf 300',1})
\oplus({\bf 256,14})
\oplus({\bf 256,10})
\oplus({\bf 256,1})
\oplus({\bf 35,10})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},14})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,81})
\oplus({\bf 175,35'})
\oplus2({\bf 175,14})
\oplus({\bf 175,10})
\oplus({\bf 175,1})
\oplus({\bf 84,81})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 45,35'})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{45},35'})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',84})
\oplus({\bf 20',105})
\oplus2({\bf 20',81})
\oplus({\bf 20',35'})
\oplus({\bf 20',35})
\oplus({\bf 20',14})
\oplus2({\bf 20',10})
\oplus({\bf 15,105})
\oplus({\bf 15,81})
\oplus2({\bf 15,35'})
\oplus({\bf 15,35})
\oplus2({\bf 15,14})
\oplus({\bf 15,10})
\oplus({\bf 15,1})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 270,5})
\oplus({\bf 140'',5})
\oplus({\bf \overline{270},5})
\oplus({\bf 300,30})
\oplus({\bf 300,35})
\oplus2({\bf 300,5})
\oplus({\bf 126,35})
\oplus({\bf 126,5})
\oplus({\bf 70,35})
\oplus({\bf 70,10})
\oplus({\bf 70,5})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,105})
\oplus({\bf 50,30})
\oplus({\bf 50,35})
\oplus({\bf 50,5})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},5})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus({\bf 64,35'})
\oplus3({\bf 64,35})
\oplus({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},35'})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,84})
\oplus2({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 6,5})$\\
%
${\bf 175175}$&=&
$({\bf 300',10})
\oplus({\bf 300',1})
\oplus({\bf 256,14})
\oplus({\bf 256,10})
\oplus({\bf 256,1})
\oplus({\bf \overline{256},14})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,81})
\oplus({\bf 175,35})
\oplus2({\bf 175,14})
\oplus2({\bf 175,10})
\oplus({\bf 175,1})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,81})
\oplus({\bf 45,35'})
\oplus({\bf 45,35})
\oplus2({\bf 45,14})
\oplus2({\bf 45,10})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},35'})
\oplus({\bf \overline{45},35})
\oplus2({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',105})
\oplus({\bf 20',81})
\oplus({\bf 20',30})
\oplus({\bf 20',35'})
\oplus2({\bf 20',35})
\oplus({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,84})
\oplus({\bf 15,105})
\oplus2({\bf 15,81})
\oplus2({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus2({\bf 15,14})
\oplus3({\bf 15,10})
\oplus({\bf 15,1})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 270,5})
\oplus({\bf \overline{270},5})
\oplus({\bf 300,35})
\oplus({\bf 300,10})
\oplus2({\bf 300,5})
\oplus({\bf 126,30})
\oplus({\bf 126,35})
\oplus2({\bf 126,5})
\oplus({\bf 70,35})
\oplus({\bf 70,10})
\oplus({\bf 70,5})
\oplus({\bf \overline{126},30})
\oplus({\bf \overline{126},35})
\oplus2({\bf \overline{126},5})
\oplus({\bf 50,81})
\oplus({\bf 50,35})
\oplus({\bf 50,10})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},5})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus({\bf 64,35'})
\oplus4({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus3({\bf 64,5})
\oplus({\bf 10,105})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,5})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},30})
\oplus({\bf \overline{10},35'})
\oplus2({\bf \overline{10},35})
\oplus2({\bf \overline{10},5})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus2({\bf 6,81})
\oplus({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})$\\
%
${\bf 178750}$&=&
$({\bf 256,14})
\oplus({\bf 256,10})
\oplus({\bf 256,1})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,1})
\oplus({\bf \overline{256},14})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,35'})
\oplus({\bf 175,35})
\oplus({\bf 175,14})
\oplus2({\bf 175,10})
\oplus({\bf 175,1})
\oplus({\bf 84,81})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus3({\bf 84,14})
\oplus3({\bf 84,10})
\oplus2({\bf 84,1})
\oplus({\bf 45,81})
\oplus({\bf 45,35'})
\oplus2({\bf 45,35})
\oplus2({\bf 45,14})
\oplus3({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},35'})
\oplus2({\bf \overline{45},35})
\oplus2({\bf \overline{45},14})
\oplus3({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',105})
\oplus({\bf 20',81})
\oplus2({\bf 20',35'})
\oplus2({\bf 20',35})
\oplus2({\bf 20',14})
\oplus2({\bf 20',10})
\oplus({\bf 20',1})
\oplus({\bf 15,105})
\oplus({\bf 15,81})
\oplus({\bf 15,30})
\oplus2({\bf 15,35'})
\oplus4({\bf 15,35})
\oplus2({\bf 15,14})
\oplus3({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 140'',5})
\oplus({\bf 300,35})
\oplus2({\bf 300,5})
\oplus({\bf 126,35})
\oplus({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf 70,30})
\oplus2({\bf 70,35})
\oplus({\bf 70,10})
\oplus3({\bf 70,5})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,35'})
\oplus({\bf 50,35})
\oplus({\bf 50,5})
\oplus({\bf \overline{70},30})
\oplus2({\bf \overline{70},35})
\oplus({\bf \overline{70},10})
\oplus3({\bf \overline{70},5})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus2({\bf 64,35'})
\oplus5({\bf 64,35})
\oplus({\bf 64,14})
\oplus3({\bf 64,10})
\oplus4({\bf 64,5})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},35'})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},14})
\oplus2({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus2({\bf 6,35'})
\oplus3({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus2({\bf 6,5})$\\
%
${\bf 181545}$&=&
$({\bf 735,10})
\oplus({\bf 735,1})
\oplus({\bf 280,14})
\oplus({\bf 280,10})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},14})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 175,81})
\oplus({\bf 175,35})
\oplus2({\bf 175,14})
\oplus2({\bf 175,10})
\oplus({\bf 175,1})
\oplus({\bf 45,55})
\oplus({\bf 45,81})
\oplus2({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},55})
\oplus({\bf \overline{45},81})
\oplus2({\bf \overline{45},14})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',154})
\oplus({\bf 20',81})
\oplus({\bf 20',30})
\oplus2({\bf 20',35})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,260})
\oplus({\bf 15,154})
\oplus2({\bf 15,55})
\oplus2({\bf 15,81})
\oplus({\bf 15,35})
\oplus2({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,1})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 540',5})
\oplus({\bf \overline{540'},5})
\oplus({\bf 196,10})
\oplus({\bf 384,35})
\oplus({\bf 384,10})
\oplus2({\bf 384,5})
\oplus({\bf 126,30})
\oplus({\bf 126,35})
\oplus2({\bf 126,5})
\oplus({\bf \overline{126},30})
\oplus({\bf \overline{126},35})
\oplus2({\bf \overline{126},5})
\oplus({\bf 50,81})
\oplus({\bf 50,35})
\oplus({\bf 50,14})
\oplus2({\bf 50,10})
\oplus({\bf 64,154})
\oplus({\bf 64,81})
\oplus2({\bf 64,30})
\oplus2({\bf 64,35})
\oplus({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 10,91})
\oplus({\bf 10,154})
\oplus2({\bf 10,30})
\oplus({\bf 10,35})
\oplus2({\bf 10,5})
\oplus({\bf \overline{10},91})
\oplus({\bf \overline{10},154})
\oplus2({\bf \overline{10},30})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},5})
\oplus({\bf 6,260})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus2({\bf 6,81})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})$\\
%
${\bf 182182}$&=&
$({\bf 84'',1})
\oplus({\bf 270,14})
\oplus({\bf 270,1})
\oplus({\bf 140'',10})
\oplus({\bf \overline{270},14})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,81})
\oplus({\bf 300,14})
\oplus({\bf 300,10})
\oplus({\bf 126,35'})
\oplus({\bf 126,14})
\oplus({\bf 126,1})
\oplus({\bf 70,35})
\oplus({\bf 70,10})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{126},35'})
\oplus({\bf \overline{126},14})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,84})
\oplus({\bf 50,81})
\oplus({\bf 50,10})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},10})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35'})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 189,5})
\oplus({\bf 300',30})
\oplus({\bf 300',5})
\oplus({\bf 256,35})
\oplus({\bf 256,5})
\oplus({\bf 35,10})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{256},35})
\oplus({\bf \overline{256},5})
\oplus({\bf 175,105})
\oplus({\bf 175,30})
\oplus({\bf 175,35})
\oplus({\bf 175,5})
\oplus({\bf 84,81})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 45,35'})
\oplus({\bf 45,35})
\oplus({\bf 45,5})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{45},35'})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',84})
\oplus({\bf 20',105})
\oplus({\bf 20',81})
\oplus({\bf 20',35})
\oplus({\bf 20',10})
\oplus({\bf 15,105})
\oplus({\bf 15,30})
\oplus({\bf 15,35'})
\oplus({\bf 15,35})
\oplus({\bf 15,5})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})$\\
%
${\bf 183040}$&=&
$({\bf \overline{224},20})
\oplus({\bf \overline{360},20})
\oplus({\bf \overline{360},16})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140},64})
\oplus({\bf \overline{140},40})
\oplus2({\bf \overline{140},20})
\oplus2({\bf \overline{140},16})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{20''},140})
\oplus({\bf \overline{20''},64})
\oplus({\bf \overline{20''},40})
\oplus2({\bf \overline{20''},20})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{84'},64})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{60},40})
\oplus({\bf \overline{60},20})
\oplus2({\bf \overline{60},16})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},80})
\oplus2({\bf \overline{36},64})
\oplus2({\bf \overline{36},40})
\oplus3({\bf \overline{36},20})
\oplus3({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},80})
\oplus({\bf \overline{20},64})
\oplus2({\bf \overline{20},40})
\oplus({\bf \overline{20},20})
\oplus3({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 360,20})
\oplus({\bf 360,16})
\oplus({\bf 84',64})
\oplus({\bf 84',20})
\oplus({\bf 84',16})
\oplus({\bf 224,20})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 60,40})
\oplus({\bf 60,20})
\oplus2({\bf 60,16})
\oplus2({\bf 60,4})
\oplus({\bf 36,140})
\oplus({\bf 36,80})
\oplus2({\bf 36,64})
\oplus2({\bf 36,40})
\oplus3({\bf 36,20})
\oplus3({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20'',140})
\oplus({\bf 20'',64})
\oplus({\bf 20'',40})
\oplus2({\bf 20'',20})
\oplus({\bf 20'',16})
\oplus({\bf 20,80})
\oplus({\bf 20,64})
\oplus2({\bf 20,40})
\oplus({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 188760}$&=&
$({\bf 256,35})
\oplus({\bf 256,5})
\oplus({\bf 35,30})
\oplus({\bf 35,35})
\oplus({\bf 35,5})
\oplus({\bf \overline{256},35})
\oplus({\bf \overline{256},5})
\oplus({\bf 175,35'})
\oplus({\bf 175,35})
\oplus({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 84,105})
\oplus({\bf 84,30})
\oplus({\bf 84,35'})
\oplus3({\bf 84,35})
\oplus({\bf 84,10})
\oplus3({\bf 84,5})
\oplus({\bf 45,81})
\oplus({\bf 45,35'})
\oplus2({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{35},30})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},35'})
\oplus2({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',105})
\oplus({\bf 20',30})
\oplus({\bf 20',35'})
\oplus2({\bf 20',35})
\oplus2({\bf 20',5})
\oplus({\bf 15,81})
\oplus({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus2({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 140'',14})
\oplus({\bf 300,35'})
\oplus({\bf 300,14})
\oplus({\bf 300,10})
\oplus({\bf 300,1})
\oplus({\bf 126,35})
\oplus({\bf 126,10})
\oplus({\bf 70,81})
\oplus({\bf 70,35'})
\oplus({\bf 70,35})
\oplus2({\bf 70,14})
\oplus2({\bf 70,10})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},14})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},10})
\oplus({\bf 50,35'})
\oplus({\bf 50,14})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},81})
\oplus({\bf \overline{70},35'})
\oplus({\bf \overline{70},35})
\oplus2({\bf \overline{70},14})
\oplus2({\bf \overline{70},10})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus2({\bf 64,35'})
\oplus3({\bf 64,35})
\oplus2({\bf 64,14})
\oplus3({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},30})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus2({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})$\\
%
${\bf 218295}$&=&
$({\bf 945,1})
\oplus({\bf \overline{945},1})
\oplus({\bf 336,10})
\oplus({\bf 735,14})
\oplus({\bf 735,10})
\oplus({\bf 735,1})
\oplus({\bf 280,14})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},14})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,81})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 175,55})
\oplus({\bf 175,81})
\oplus2({\bf 175,14})
\oplus({\bf 175,10})
\oplus({\bf 175,1})
\oplus({\bf 45,55})
\oplus({\bf 45,14})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},55})
\oplus({\bf \overline{45},14})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',260})
\oplus({\bf 20',154})
\oplus({\bf 20',55})
\oplus2({\bf 20',81})
\oplus({\bf 20',35})
\oplus({\bf 20',14})
\oplus2({\bf 20',10})
\oplus({\bf 15,140''})
\oplus({\bf 15,260})
\oplus2({\bf 15,55})
\oplus({\bf 15,81})
\oplus2({\bf 15,14})
\oplus({\bf 15,10})
\oplus({\bf 15,1})
\oplus({\bf 1,405})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1280',5})
\oplus({\bf 540',5})
\oplus({\bf \overline{540'},5})
\oplus({\bf 196,35})
\oplus({\bf 196,10})
\oplus({\bf 196,5})
\oplus({\bf 384,30})
\oplus({\bf 384,35})
\oplus2({\bf 384,5})
\oplus({\bf 126,30})
\oplus({\bf 126,5})
\oplus({\bf \overline{126},30})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,154})
\oplus({\bf 50,81})
\oplus({\bf 50,30})
\oplus2({\bf 50,35})
\oplus({\bf 50,10})
\oplus({\bf 50,5})
\oplus({\bf 64,91})
\oplus({\bf 64,154})
\oplus2({\bf 64,30})
\oplus({\bf 64,35})
\oplus2({\bf 64,5})
\oplus({\bf 10,91})
\oplus({\bf 10,30})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},91})
\oplus({\bf \overline{10},30})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,405})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus2({\bf 6,154})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus2({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 6,5})$\\
%
${\bf 219648}$&=&
$({\bf \overline{224},16})
\oplus({\bf \overline{360},20})
\oplus({\bf \overline{360},16})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{140'},20})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140},64})
\oplus({\bf \overline{140},40})
\oplus2({\bf \overline{140},20})
\oplus3({\bf \overline{140},16})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{20''},80})
\oplus({\bf \overline{20''},64})
\oplus({\bf \overline{20''},40})
\oplus({\bf \overline{20''},20})
\oplus2({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},40})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{60},40})
\oplus2({\bf \overline{60},20})
\oplus3({\bf \overline{60},16})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},80})
\oplus2({\bf \overline{36},64})
\oplus3({\bf \overline{36},40})
\oplus3({\bf \overline{36},20})
\oplus4({\bf \overline{36},16})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},140})
\oplus({\bf \overline{20},80})
\oplus2({\bf \overline{20},64})
\oplus3({\bf \overline{20},40})
\oplus3({\bf \overline{20},20})
\oplus4({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},80})
\oplus({\bf \overline{4},64})
\oplus2({\bf \overline{4},40})
\oplus({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})
\oplus({\bf 360,20})
\oplus({\bf 360,16})
\oplus({\bf 360,4})
\oplus({\bf 84',40})
\oplus({\bf 84',20})
\oplus({\bf 84',16})
\oplus({\bf 84',4})
\oplus({\bf 224,16})
\oplus({\bf 140',20})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 60,64})
\oplus({\bf 60,40})
\oplus2({\bf 60,20})
\oplus3({\bf 60,16})
\oplus2({\bf 60,4})
\oplus({\bf 36,140})
\oplus({\bf 36,80})
\oplus2({\bf 36,64})
\oplus3({\bf 36,40})
\oplus3({\bf 36,20})
\oplus4({\bf 36,16})
\oplus2({\bf 36,4})
\oplus({\bf 20'',80})
\oplus({\bf 20'',64})
\oplus({\bf 20'',40})
\oplus({\bf 20'',20})
\oplus2({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,64})
\oplus3({\bf 20,40})
\oplus3({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 235950}$&=&
$({\bf 256,35'})
\oplus({\bf 256,35})
\oplus({\bf 35,105})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf \overline{256},35'})
\oplus({\bf \overline{256},35})
\oplus({\bf 175,35})
\oplus({\bf 175,14})
\oplus({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 84,105})
\oplus({\bf 84,81})
\oplus({\bf 84,30})
\oplus2({\bf 84,35'})
\oplus3({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 45,81})
\oplus({\bf 45,35'})
\oplus2({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{35},105})
\oplus({\bf \overline{35},35'})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},35'})
\oplus2({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',30})
\oplus({\bf 20',35})
\oplus({\bf 20',14})
\oplus({\bf 20',10})
\oplus2({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,5})
\oplus({\bf 140'',35'})
\oplus({\bf 300,35'})
\oplus({\bf 300,35})
\oplus({\bf 300,14})
\oplus({\bf 126,35})
\oplus({\bf 126,10})
\oplus({\bf 70,105})
\oplus({\bf 70,81})
\oplus2({\bf 70,35'})
\oplus2({\bf 70,35})
\oplus({\bf 70,14})
\oplus({\bf 70,10})
\oplus({\bf \overline{140''},35'})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},10})
\oplus({\bf 50,14})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},105})
\oplus({\bf \overline{70},81})
\oplus2({\bf \overline{70},35'})
\oplus2({\bf \overline{70},35})
\oplus({\bf \overline{70},14})
\oplus({\bf \overline{70},10})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus({\bf 64,35'})
\oplus3({\bf 64,35})
\oplus2({\bf 64,14})
\oplus3({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 251680}$&=&
$({\bf 56,40})
\oplus({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 84',64})
\oplus({\bf 84',40})
\oplus({\bf 84',20})
\oplus({\bf 84',16})
\oplus({\bf 120,64})
\oplus({\bf 120,40})
\oplus({\bf 120,16})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 60,56})
\oplus({\bf 60,64})
\oplus({\bf 60,40})
\oplus({\bf 60,20})
\oplus({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,64})
\oplus({\bf 36,40})
\oplus2({\bf 36,20})
\oplus2({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20'',40})
\oplus({\bf 20'',20})
\oplus({\bf 20'',16})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{120},64})
\oplus({\bf \overline{120},40})
\oplus({\bf \overline{120},16})
\oplus({\bf \overline{160},56})
\oplus({\bf \overline{160},64})
\oplus({\bf \overline{160},40})
\oplus({\bf \overline{160},20})
\oplus({\bf \overline{160},16})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},56})
\oplus2({\bf \overline{140},64})
\oplus({\bf \overline{140},40})
\oplus2({\bf \overline{140},20})
\oplus2({\bf \overline{140},16})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{20''},40})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{56},40})
\oplus({\bf \overline{84'},64})
\oplus({\bf \overline{84'},40})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{60},56})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{60},40})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{36},40})
\oplus2({\bf \overline{36},20})
\oplus2({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{20},40})
\oplus({\bf \overline{20},20})
\oplus2({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 251680'}$&=&
$({\bf 2640,1})
\oplus({\bf 336,14})
\oplus({\bf 336,1})
\oplus({\bf 735,14})
\oplus({\bf 735,10})
\oplus({\bf 735,1})
\oplus({\bf 729,14})
\oplus({\bf 729,1})
\oplus({\bf 105,55})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus3({\bf 105,14})
\oplus({\bf 105,10})
\oplus2({\bf 105,1})
\oplus({\bf 175,55})
\oplus({\bf 175,81})
\oplus2({\bf 175,14})
\oplus({\bf 175,10})
\oplus({\bf 175,1})
\oplus({\bf 84,55})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 20',140''})
\oplus({\bf 20',260})
\oplus({\bf 20',220})
\oplus3({\bf 20',55})
\oplus2({\bf 20',81})
\oplus({\bf 20',35'})
\oplus4({\bf 20',14})
\oplus({\bf 20',10})
\oplus2({\bf 20',1})
\oplus({\bf 15,260})
\oplus({\bf 15,55})
\oplus({\bf 15,81})
\oplus({\bf 15,14})
\oplus({\bf 15,10})
\oplus({\bf 1,625})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus2({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 1280',5})
\oplus({\bf 1470,5})
\oplus({\bf 196,30})
\oplus({\bf 196,35})
\oplus2({\bf 196,5})
\oplus({\bf 384,30})
\oplus({\bf 384,35})
\oplus2({\bf 384,5})
\oplus({\bf 300,30})
\oplus({\bf 300,5})
\oplus({\bf 50,91})
\oplus({\bf 50,154})
\oplus({\bf 50,105})
\oplus3({\bf 50,30})
\oplus2({\bf 50,35})
\oplus3({\bf 50,5})
\oplus({\bf 64,91})
\oplus({\bf 64,154})
\oplus2({\bf 64,30})
\oplus({\bf 64,35})
\oplus2({\bf 64,5})
\oplus({\bf 6,405})
\oplus({\bf 6,390})
\oplus2({\bf 6,91})
\oplus2({\bf 6,154})
\oplus({\bf 6,105})
\oplus3({\bf 6,30})
\oplus2({\bf 6,35})
\oplus2({\bf 6,5})$\\
%
${\bf 255255}$&=&
$({\bf 360',1})
\oplus({\bf 729,14})
\oplus({\bf 729,1})
\oplus({\bf 280,10})
\oplus({\bf 256,14})
\oplus({\bf 256,10})
\oplus({\bf 256,1})
\oplus({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},10})
\oplus({\bf 105,35'})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},14})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,81})
\oplus({\bf 175,35'})
\oplus({\bf 175,35})
\oplus2({\bf 175,14})
\oplus2({\bf 175,10})
\oplus({\bf 175,1})
\oplus({\bf 84,55})
\oplus({\bf 84,81})
\oplus({\bf 84,35'})
\oplus3({\bf 84,14})
\oplus({\bf 84,10})
\oplus2({\bf 84,1})
\oplus({\bf 45,81})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus({\bf 20',220})
\oplus({\bf 20',55})
\oplus({\bf 20',105})
\oplus2({\bf 20',81})
\oplus3({\bf 20',35'})
\oplus({\bf 20',35})
\oplus4({\bf 20',14})
\oplus({\bf 20',10})
\oplus2({\bf 20',1})
\oplus({\bf 15,154})
\oplus({\bf 15,105})
\oplus2({\bf 15,81})
\oplus({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 630,5})
\oplus({\bf 140'',5})
\oplus({\bf \overline{630},5})
\oplus({\bf 384,35})
\oplus({\bf 384,5})
\oplus({\bf 300,30})
\oplus({\bf 300,35})
\oplus2({\bf 300,5})
\oplus({\bf 126,35})
\oplus({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf 70,30})
\oplus({\bf 70,35})
\oplus2({\bf 70,5})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,105})
\oplus({\bf 50,30})
\oplus({\bf 50,35'})
\oplus2({\bf 50,35})
\oplus2({\bf 50,5})
\oplus({\bf \overline{70},30})
\oplus({\bf \overline{70},35})
\oplus2({\bf \overline{70},5})
\oplus({\bf 64,154})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus2({\bf 64,30})
\oplus({\bf 64,35'})
\oplus4({\bf 64,35})
\oplus({\bf 64,10})
\oplus3({\bf 64,5})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus2({\bf 6,105})
\oplus({\bf 6,81})
\oplus2({\bf 6,30})
\oplus2({\bf 6,35'})
\oplus3({\bf 6,35})
\oplus2({\bf 6,5})$\\
%
${\bf 260338}$&=&
$({\bf 2366,1})
\oplus({\bf 1210,14})
\oplus({\bf 1210,1})
\oplus({\bf 540''',55})
\oplus({\bf 540''',14})
\oplus({\bf 540''',1})
\oplus({\bf 196,140''})
\oplus({\bf 196,55})
\oplus({\bf 196,14})
\oplus({\bf 196,1})
\oplus({\bf 50,285})
\oplus({\bf 50,140''})
\oplus({\bf 50,55})
\oplus({\bf 50,14})
\oplus({\bf 50,1})
\oplus({\bf 6,506})
\oplus({\bf 6,285})
\oplus({\bf 6,140''})
\oplus({\bf 6,55})
\oplus({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 1716',5})
\oplus({\bf 825',30})
\oplus({\bf 825',5})
\oplus({\bf 336,91})
\oplus({\bf 336,30})
\oplus({\bf 336,5})
\oplus({\bf 105,204})
\oplus({\bf 105,91})
\oplus({\bf 105,30})
\oplus({\bf 105,5})
\oplus({\bf 20',385})
\oplus({\bf 20',204})
\oplus({\bf 20',91})
\oplus({\bf 20',30})
\oplus({\bf 20',5})
\oplus({\bf 1,650})
\oplus({\bf 1,385})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 260832}$&=&
$({\bf 2156,1})
\oplus({\bf 735,14})
\oplus({\bf 735,1})
\oplus({\bf 729,14})
\oplus({\bf 729,10})
\oplus({\bf 729,1})
\oplus({\bf 300',14})
\oplus({\bf 300',1})
\oplus({\bf 105,55})
\oplus({\bf 105,81})
\oplus2({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,1})
\oplus({\bf 175,55})
\oplus({\bf 175,81})
\oplus({\bf 175,35'})
\oplus3({\bf 175,14})
\oplus({\bf 175,10})
\oplus2({\bf 175,1})
\oplus({\bf 84,81})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 20',260})
\oplus({\bf 20',220})
\oplus2({\bf 20',55})
\oplus({\bf 20',84})
\oplus3({\bf 20',81})
\oplus({\bf 20',35'})
\oplus3({\bf 20',14})
\oplus2({\bf 20',10})
\oplus({\bf 20',1})
\oplus({\bf 15,220})
\oplus({\bf 15,55})
\oplus({\bf 15,81})
\oplus({\bf 15,35'})
\oplus2({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 1,455})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus2({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1470,5})
\oplus({\bf 960,5})
\oplus({\bf 196,30})
\oplus({\bf 196,5})
\oplus({\bf 384,30})
\oplus({\bf 384,35})
\oplus2({\bf 384,5})
\oplus({\bf 300,30})
\oplus({\bf 300,35})
\oplus2({\bf 300,5})
\oplus({\bf 50,91})
\oplus({\bf 50,154})
\oplus({\bf 50,105})
\oplus3({\bf 50,30})
\oplus2({\bf 50,35})
\oplus3({\bf 50,5})
\oplus({\bf 64,154})
\oplus({\bf 64,105})
\oplus2({\bf 64,30})
\oplus2({\bf 64,35})
\oplus2({\bf 64,5})
\oplus({\bf 6,390})
\oplus({\bf 6,91})
\oplus({\bf 6,231})
\oplus2({\bf 6,154})
\oplus2({\bf 6,105})
\oplus3({\bf 6,30})
\oplus2({\bf 6,35})
\oplus2({\bf 6,5})$\\
%
${\bf 264000}$&=&
$({\bf 500,4})
\oplus({\bf 540,16})
\oplus({\bf 540,4})
\oplus({\bf 360,40})
\oplus({\bf 360,16})
\oplus({\bf 360,4})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140',80})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 60,140})
\oplus({\bf 60,80})
\oplus({\bf 60,64})
\oplus2({\bf 60,40})
\oplus({\bf 60,20})
\oplus2({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,56})
\oplus({\bf 36,64})
\oplus({\bf 36,40})
\oplus({\bf 36,20})
\oplus({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{540},16})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{360},40})
\oplus({\bf \overline{360},16})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{140'},80})
\oplus({\bf \overline{140'},40})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{160},20})
\oplus({\bf \overline{160},16})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},64})
\oplus({\bf \overline{140},40})
\oplus({\bf \overline{140},20})
\oplus2({\bf \overline{140},16})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{60},140})
\oplus({\bf \overline{60},80})
\oplus({\bf \overline{60},64})
\oplus2({\bf \overline{60},40})
\oplus({\bf \overline{60},20})
\oplus2({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},56})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{36},40})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},160})
\oplus({\bf \overline{20},140})
\oplus({\bf \overline{20},80})
\oplus({\bf \overline{20},56})
\oplus2({\bf \overline{20},64})
\oplus2({\bf \overline{20},40})
\oplus({\bf \overline{20},20})
\oplus2({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},120})
\oplus({\bf \overline{4},160})
\oplus({\bf \overline{4},140})
\oplus({\bf \overline{4},80})
\oplus({\bf \overline{4},56})
\oplus({\bf \overline{4},64})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 266266}$&=&
$({\bf 735,10})
\oplus({\bf 735,5})
\oplus({\bf 280,35})
\oplus({\bf 280,10})
\oplus({\bf 280,5})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},5})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 175,81})
\oplus({\bf 175,30})
\oplus2({\bf 175,35})
\oplus({\bf 175,14})
\oplus2({\bf 175,10})
\oplus2({\bf 175,5})
\oplus({\bf 45,154})
\oplus({\bf 45,81})
\oplus({\bf 45,30})
\oplus2({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{45},154})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus2({\bf \overline{45},35})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',55})
\oplus({\bf 20',81})
\oplus({\bf 20',30})
\oplus2({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,260})
\oplus({\bf 15,91})
\oplus2({\bf 15,154})
\oplus({\bf 15,55})
\oplus2({\bf 15,81})
\oplus2({\bf 15,30})
\oplus2({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 540',10})
\oplus({\bf \overline{540'},10})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 384,35})
\oplus({\bf 384,14})
\oplus2({\bf 384,10})
\oplus({\bf 384,5})
\oplus({\bf 384,1})
\oplus({\bf 126,81})
\oplus({\bf 126,35})
\oplus({\bf 126,14})
\oplus2({\bf 126,10})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},14})
\oplus2({\bf \overline{126},10})
\oplus({\bf 50,30})
\oplus({\bf 50,35})
\oplus({\bf 50,14})
\oplus2({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 64,154})
\oplus({\bf 64,55})
\oplus2({\bf 64,81})
\oplus({\bf 64,30})
\oplus2({\bf 64,35})
\oplus2({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 10,260})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf \overline{10},260})
\oplus({\bf \overline{10},154})
\oplus({\bf \overline{10},55})
\oplus2({\bf \overline{10},81})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},14})
\oplus2({\bf \overline{10},10})
\oplus({\bf 6,91})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus2({\bf 6,30})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 268125}$&=&
$({\bf 300',10})
\oplus({\bf 300',5})
\oplus({\bf 256,35})
\oplus({\bf 256,10})
\oplus({\bf 256,5})
\oplus({\bf \overline{256},35})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},5})
\oplus({\bf 175,81})
\oplus({\bf 175,30})
\oplus2({\bf 175,35})
\oplus({\bf 175,14})
\oplus2({\bf 175,10})
\oplus2({\bf 175,5})
\oplus({\bf 84,35'})
\oplus2({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus2({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,105})
\oplus({\bf 45,81})
\oplus({\bf 45,30})
\oplus({\bf 45,35'})
\oplus3({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus2({\bf 45,5})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus({\bf \overline{45},35'})
\oplus3({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus2({\bf \overline{45},5})
\oplus({\bf 20',81})
\oplus({\bf 20',35'})
\oplus2({\bf 20',35})
\oplus2({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,84})
\oplus2({\bf 15,105})
\oplus2({\bf 15,81})
\oplus({\bf 15,30})
\oplus2({\bf 15,35'})
\oplus4({\bf 15,35})
\oplus({\bf 15,14})
\oplus3({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 270,10})
\oplus({\bf \overline{270},10})
\oplus({\bf 300,35})
\oplus({\bf 300,14})
\oplus2({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 126,81})
\oplus({\bf 126,35})
\oplus({\bf 126,14})
\oplus2({\bf 126,10})
\oplus({\bf 70,35'})
\oplus({\bf 70,35})
\oplus({\bf 70,14})
\oplus({\bf 70,10})
\oplus({\bf 70,5})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},14})
\oplus2({\bf \overline{126},10})
\oplus({\bf 50,30})
\oplus({\bf 50,35})
\oplus({\bf 50,14})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},35'})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},14})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,105})
\oplus2({\bf 64,81})
\oplus({\bf 64,30})
\oplus2({\bf 64,35'})
\oplus4({\bf 64,35})
\oplus3({\bf 64,14})
\oplus4({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},105})
\oplus2({\bf \overline{10},81})
\oplus({\bf \overline{10},35'})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},14})
\oplus3({\bf \overline{10},10})
\oplus({\bf 6,105})
\oplus({\bf 6,30})
\oplus2({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 274560}$&=&
$({\bf 56,20})
\oplus({\bf 160,64})
\oplus({\bf 160,40})
\oplus2({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 84',56})
\oplus({\bf 84',64})
\oplus({\bf 84',40})
\oplus({\bf 84',20})
\oplus({\bf 84',16})
\oplus({\bf 84',4})
\oplus({\bf 120,64})
\oplus({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus2({\bf 140,20})
\oplus3({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 60,64})
\oplus({\bf 60,40})
\oplus2({\bf 60,20})
\oplus2({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,56})
\oplus2({\bf 36,64})
\oplus2({\bf 36,40})
\oplus2({\bf 36,20})
\oplus3({\bf 36,16})
\oplus2({\bf 36,4})
\oplus({\bf 20'',56})
\oplus({\bf 20'',64})
\oplus({\bf 20'',40})
\oplus({\bf 20'',20})
\oplus({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{120},64})
\oplus({\bf \overline{120},20})
\oplus({\bf \overline{120},16})
\oplus({\bf \overline{160},64})
\oplus({\bf \overline{160},40})
\oplus2({\bf \overline{160},20})
\oplus({\bf \overline{160},16})
\oplus({\bf \overline{140},56})
\oplus2({\bf \overline{140},64})
\oplus2({\bf \overline{140},40})
\oplus2({\bf \overline{140},20})
\oplus3({\bf \overline{140},16})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{20''},56})
\oplus({\bf \overline{20''},64})
\oplus({\bf \overline{20''},40})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{56},20})
\oplus({\bf \overline{84'},56})
\oplus({\bf \overline{84'},64})
\oplus({\bf \overline{84'},40})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{60},40})
\oplus2({\bf \overline{60},20})
\oplus2({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},56})
\oplus2({\bf \overline{36},64})
\oplus2({\bf \overline{36},40})
\oplus2({\bf \overline{36},20})
\oplus3({\bf \overline{36},16})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{20},40})
\oplus2({\bf \overline{20},20})
\oplus3({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 289575}$&=&
$({\bf 256,35})
\oplus({\bf 256,10})
\oplus({\bf 256,5})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf \overline{256},35})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},5})
\oplus({\bf 175,35'})
\oplus2({\bf 175,35})
\oplus({\bf 175,14})
\oplus2({\bf 175,10})
\oplus2({\bf 175,5})
\oplus({\bf 84,81})
\oplus({\bf 84,30})
\oplus({\bf 84,35'})
\oplus4({\bf 84,35})
\oplus({\bf 84,14})
\oplus3({\bf 84,10})
\oplus3({\bf 84,5})
\oplus({\bf 45,105})
\oplus({\bf 45,81})
\oplus({\bf 45,30})
\oplus2({\bf 45,35'})
\oplus4({\bf 45,35})
\oplus2({\bf 45,14})
\oplus3({\bf 45,10})
\oplus3({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus2({\bf \overline{45},35'})
\oplus4({\bf \overline{45},35})
\oplus2({\bf \overline{45},14})
\oplus3({\bf \overline{45},10})
\oplus3({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',81})
\oplus({\bf 20',35'})
\oplus3({\bf 20',35})
\oplus({\bf 20',14})
\oplus3({\bf 20',10})
\oplus2({\bf 20',5})
\oplus({\bf 15,105})
\oplus2({\bf 15,81})
\oplus({\bf 15,30})
\oplus3({\bf 15,35'})
\oplus5({\bf 15,35})
\oplus3({\bf 15,14})
\oplus4({\bf 15,10})
\oplus3({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 140'',10})
\oplus({\bf 300,35})
\oplus({\bf 300,14})
\oplus2({\bf 300,10})
\oplus({\bf 126,35'})
\oplus({\bf 126,35})
\oplus({\bf 126,14})
\oplus({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf 70,81})
\oplus({\bf 70,35'})
\oplus2({\bf 70,35})
\oplus2({\bf 70,14})
\oplus3({\bf 70,10})
\oplus({\bf 70,5})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{126},35'})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},14})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,35})
\oplus2({\bf 50,10})
\oplus({\bf \overline{70},81})
\oplus({\bf \overline{70},35'})
\oplus2({\bf \overline{70},35})
\oplus2({\bf \overline{70},14})
\oplus3({\bf \overline{70},10})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,105})
\oplus2({\bf 64,81})
\oplus({\bf 64,30})
\oplus3({\bf 64,35'})
\oplus6({\bf 64,35})
\oplus4({\bf 64,14})
\oplus6({\bf 64,10})
\oplus3({\bf 64,5})
\oplus2({\bf 64,1})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},30})
\oplus2({\bf \overline{10},35'})
\oplus3({\bf \overline{10},35})
\oplus2({\bf \overline{10},14})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus3({\bf 6,35})
\oplus({\bf 6,14})
\oplus3({\bf 6,10})
\oplus({\bf 6,5})$\\
%
${\bf 292864}$&=&
$({\bf 56,16})
\oplus({\bf 160,64})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus2({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 84',64})
\oplus({\bf 84',40})
\oplus({\bf 84',20})
\oplus2({\bf 84',16})
\oplus({\bf 84',4})
\oplus({\bf 120,40})
\oplus({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus3({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 60,56})
\oplus2({\bf 60,64})
\oplus({\bf 60,40})
\oplus2({\bf 60,20})
\oplus2({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,56})
\oplus2({\bf 36,64})
\oplus2({\bf 36,40})
\oplus3({\bf 36,20})
\oplus4({\bf 36,16})
\oplus2({\bf 36,4})
\oplus({\bf 20'',64})
\oplus({\bf 20'',40})
\oplus({\bf 20'',20})
\oplus2({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus3({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{120},40})
\oplus({\bf \overline{120},20})
\oplus({\bf \overline{120},16})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{160},64})
\oplus({\bf \overline{160},40})
\oplus({\bf \overline{160},20})
\oplus2({\bf \overline{160},16})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},56})
\oplus2({\bf \overline{140},64})
\oplus2({\bf \overline{140},40})
\oplus3({\bf \overline{140},20})
\oplus3({\bf \overline{140},16})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{20''},64})
\oplus({\bf \overline{20''},40})
\oplus({\bf \overline{20''},20})
\oplus2({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{56},16})
\oplus({\bf \overline{84'},64})
\oplus({\bf \overline{84'},40})
\oplus({\bf \overline{84'},20})
\oplus2({\bf \overline{84'},16})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},56})
\oplus2({\bf \overline{60},64})
\oplus({\bf \overline{60},40})
\oplus2({\bf \overline{60},20})
\oplus2({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},56})
\oplus2({\bf \overline{36},64})
\oplus2({\bf \overline{36},40})
\oplus3({\bf \overline{36},20})
\oplus4({\bf \overline{36},16})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},56})
\oplus2({\bf \overline{20},64})
\oplus2({\bf \overline{20},40})
\oplus3({\bf \overline{20},20})
\oplus3({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},64})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 302016}$&=&
$({\bf 56,64})
\oplus({\bf 160,56})
\oplus2({\bf 160,64})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 84',56})
\oplus({\bf 84',64})
\oplus({\bf 84',40})
\oplus({\bf 84',20})
\oplus({\bf 84',16})
\oplus({\bf 120,56})
\oplus({\bf 120,64})
\oplus({\bf 120,40})
\oplus({\bf 120,20})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus2({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 60,64})
\oplus({\bf 60,40})
\oplus({\bf 60,20})
\oplus2({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 36,64})
\oplus({\bf 36,40})
\oplus2({\bf 36,20})
\oplus2({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20'',64})
\oplus({\bf 20'',20})
\oplus({\bf 20'',16})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{120},56})
\oplus({\bf \overline{120},64})
\oplus({\bf \overline{120},40})
\oplus({\bf \overline{120},20})
\oplus({\bf \overline{160},56})
\oplus2({\bf \overline{160},64})
\oplus({\bf \overline{160},40})
\oplus({\bf \overline{160},20})
\oplus({\bf \overline{160},16})
\oplus({\bf \overline{140},56})
\oplus2({\bf \overline{140},64})
\oplus2({\bf \overline{140},40})
\oplus2({\bf \overline{140},20})
\oplus2({\bf \overline{140},16})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{20''},64})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{56},64})
\oplus({\bf \overline{84'},56})
\oplus({\bf \overline{84'},64})
\oplus({\bf \overline{84'},40})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{60},40})
\oplus({\bf \overline{60},20})
\oplus2({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{36},40})
\oplus2({\bf \overline{36},20})
\oplus2({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},40})
\oplus({\bf \overline{20},20})
\oplus2({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 303875}$&=&
$({\bf 3200,1})
\oplus({\bf 540''',14})
\oplus({\bf 540''',10})
\oplus({\bf 540''',1})
\oplus({\bf 1280',14})
\oplus({\bf 1280',1})
\oplus({\bf 196,55})
\oplus({\bf 196,81})
\oplus2({\bf 196,14})
\oplus({\bf 196,10})
\oplus({\bf 196,1})
\oplus({\bf 384,55})
\oplus({\bf 384,14})
\oplus({\bf 384,1})
\oplus({\bf 50,140''})
\oplus({\bf 50,260})
\oplus2({\bf 50,55})
\oplus({\bf 50,81})
\oplus2({\bf 50,14})
\oplus({\bf 50,10})
\oplus({\bf 50,1})
\oplus({\bf 64,140''})
\oplus({\bf 64,55})
\oplus({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 6,285})
\oplus({\bf 6,595})
\oplus2({\bf 6,140''})
\oplus({\bf 6,260})
\oplus2({\bf 6,55})
\oplus({\bf 6,81})
\oplus2({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 825',5})
\oplus({\bf 2079,5})
\oplus({\bf 336,30})
\oplus({\bf 336,35})
\oplus2({\bf 336,5})
\oplus({\bf 735,30})
\oplus({\bf 735,5})
\oplus({\bf 105,91})
\oplus({\bf 105,154})
\oplus2({\bf 105,30})
\oplus({\bf 105,35})
\oplus2({\bf 105,5})
\oplus({\bf 175,91})
\oplus({\bf 175,30})
\oplus({\bf 175,5})
\oplus({\bf 20',204})
\oplus({\bf 20',405})
\oplus2({\bf 20',91})
\oplus({\bf 20',154})
\oplus2({\bf 20',30})
\oplus({\bf 20',35})
\oplus2({\bf 20',5})
\oplus({\bf 15,204})
\oplus({\bf 15,91})
\oplus({\bf 15,30})
\oplus({\bf 15,5})
\oplus({\bf 1,836})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 333234}$&=&
$({\bf 729,10})
\oplus({\bf 729,1})
\oplus({\bf 280,14})
\oplus({\bf 280,10})
\oplus({\bf 280,1})
\oplus({\bf 256,14})
\oplus({\bf 256,10})
\oplus({\bf 256,1})
\oplus({\bf \overline{280},14})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf \overline{256},14})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,81})
\oplus({\bf 175,35'})
\oplus2({\bf 175,35})
\oplus3({\bf 175,14})
\oplus4({\bf 175,10})
\oplus({\bf 175,5})
\oplus2({\bf 175,1})
\oplus({\bf 84,81})
\oplus({\bf 84,35})
\oplus2({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 84,1})
\oplus({\bf 45,55})
\oplus2({\bf 45,81})
\oplus({\bf 45,35'})
\oplus({\bf 45,35})
\oplus4({\bf 45,14})
\oplus3({\bf 45,10})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},55})
\oplus2({\bf \overline{45},81})
\oplus({\bf \overline{45},35'})
\oplus({\bf \overline{45},35})
\oplus4({\bf \overline{45},14})
\oplus3({\bf \overline{45},10})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',154})
\oplus({\bf 20',105})
\oplus2({\bf 20',81})
\oplus({\bf 20',30})
\oplus({\bf 20',35'})
\oplus4({\bf 20',35})
\oplus({\bf 20',14})
\oplus3({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,220})
\oplus({\bf 15,154})
\oplus({\bf 15,55})
\oplus({\bf 15,105})
\oplus4({\bf 15,81})
\oplus({\bf 15,30})
\oplus2({\bf 15,35'})
\oplus3({\bf 15,35})
\oplus4({\bf 15,14})
\oplus3({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 630,5})
\oplus({\bf \overline{630},5})
\oplus({\bf 384,35})
\oplus({\bf 384,10})
\oplus2({\bf 384,5})
\oplus({\bf 300,35})
\oplus({\bf 300,10})
\oplus2({\bf 300,5})
\oplus({\bf 126,30})
\oplus2({\bf 126,35})
\oplus({\bf 126,10})
\oplus3({\bf 126,5})
\oplus({\bf 70,30})
\oplus({\bf 70,35})
\oplus2({\bf 70,5})
\oplus({\bf \overline{126},30})
\oplus2({\bf \overline{126},35})
\oplus({\bf \overline{126},10})
\oplus3({\bf \overline{126},5})
\oplus({\bf 50,81})
\oplus({\bf 50,35'})
\oplus2({\bf 50,35})
\oplus({\bf 50,14})
\oplus2({\bf 50,10})
\oplus({\bf 50,5})
\oplus({\bf \overline{70},30})
\oplus({\bf \overline{70},35})
\oplus2({\bf \overline{70},5})
\oplus({\bf 64,154})
\oplus({\bf 64,105})
\oplus2({\bf 64,81})
\oplus3({\bf 64,30})
\oplus({\bf 64,35'})
\oplus6({\bf 64,35})
\oplus({\bf 64,14})
\oplus3({\bf 64,10})
\oplus5({\bf 64,5})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus2({\bf 10,30})
\oplus3({\bf 10,35})
\oplus({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf \overline{10},154})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},81})
\oplus2({\bf \overline{10},30})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},5})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,105})
\oplus3({\bf 6,81})
\oplus({\bf 6,30})
\oplus2({\bf 6,35'})
\oplus3({\bf 6,35})
\oplus2({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 6,5})$\\
%
${\bf 366080}$&=&
$({\bf 1320',4})
\oplus({\bf 840,16})
\oplus({\bf 840,4})
\oplus({\bf 504,40})
\oplus({\bf 504,16})
\oplus({\bf 504,4})
\oplus({\bf 280',80})
\oplus({\bf 280',40})
\oplus({\bf 280',16})
\oplus({\bf 280',4})
\oplus({\bf 140',140'})
\oplus({\bf 140',80})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 60,224})
\oplus({\bf 60,140'})
\oplus({\bf 60,80})
\oplus({\bf 60,40})
\oplus({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 20,336})
\oplus({\bf 20,224})
\oplus({\bf 20,140'})
\oplus({\bf 20,80})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{1320'},4})
\oplus({\bf \overline{840},16})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{504},40})
\oplus({\bf \overline{504},16})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{280'},80})
\oplus({\bf \overline{280'},40})
\oplus({\bf \overline{280'},16})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{140'},140'})
\oplus({\bf \overline{140'},80})
\oplus({\bf \overline{140'},40})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{60},224})
\oplus({\bf \overline{60},140'})
\oplus({\bf \overline{60},80})
\oplus({\bf \overline{60},40})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{20},336})
\oplus({\bf \overline{20},224})
\oplus({\bf \overline{20},140'})
\oplus({\bf \overline{20},80})
\oplus({\bf \overline{20},40})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},480})
\oplus({\bf \overline{4},336})
\oplus({\bf \overline{4},224})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},80})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 382239}$&=&
$({\bf 256,35'})
\oplus({\bf 256,35})
\oplus({\bf 256,14})
\oplus({\bf 256,10})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf \overline{256},35'})
\oplus({\bf \overline{256},35})
\oplus({\bf \overline{256},14})
\oplus({\bf \overline{256},10})
\oplus({\bf 175,35'})
\oplus2({\bf 175,35})
\oplus({\bf 175,14})
\oplus2({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 84,105})
\oplus2({\bf 84,81})
\oplus3({\bf 84,35'})
\oplus4({\bf 84,35})
\oplus3({\bf 84,14})
\oplus4({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,105})
\oplus({\bf 45,81})
\oplus({\bf 45,30})
\oplus2({\bf 45,35'})
\oplus4({\bf 45,35})
\oplus2({\bf 45,14})
\oplus3({\bf 45,10})
\oplus2({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},35'})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus2({\bf \overline{45},35'})
\oplus4({\bf \overline{45},35})
\oplus2({\bf \overline{45},14})
\oplus3({\bf \overline{45},10})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',81})
\oplus({\bf 20',35'})
\oplus2({\bf 20',35})
\oplus2({\bf 20',14})
\oplus3({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,81})
\oplus({\bf 15,30})
\oplus({\bf 15,35'})
\oplus4({\bf 15,35})
\oplus2({\bf 15,14})
\oplus3({\bf 15,10})
\oplus3({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 140'',35})
\oplus({\bf 300,35'})
\oplus2({\bf 300,35})
\oplus({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 126,35'})
\oplus({\bf 126,35})
\oplus({\bf 126,14})
\oplus({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf 70,105})
\oplus({\bf 70,81})
\oplus({\bf 70,30})
\oplus2({\bf 70,35'})
\oplus4({\bf 70,35})
\oplus({\bf 70,14})
\oplus2({\bf 70,10})
\oplus2({\bf 70,5})
\oplus({\bf \overline{140''},35})
\oplus({\bf \overline{126},35'})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},14})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,35})
\oplus({\bf 50,10})
\oplus({\bf 50,5})
\oplus({\bf \overline{70},105})
\oplus({\bf \overline{70},81})
\oplus({\bf \overline{70},30})
\oplus2({\bf \overline{70},35'})
\oplus4({\bf \overline{70},35})
\oplus({\bf \overline{70},14})
\oplus2({\bf \overline{70},10})
\oplus2({\bf \overline{70},5})
\oplus({\bf 64,105})
\oplus2({\bf 64,81})
\oplus({\bf 64,30})
\oplus3({\bf 64,35'})
\oplus6({\bf 64,35})
\oplus3({\bf 64,14})
\oplus5({\bf 64,10})
\oplus4({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},35'})
\oplus2({\bf \overline{10},35})
\oplus2({\bf \overline{10},14})
\oplus2({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,30})
\oplus2({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})
\oplus2({\bf 6,5})$\\
%
${\bf 386750}$&=&
$({\bf 875,1})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,14})
\oplus({\bf 729,10})
\oplus({\bf 729,1})
\oplus({\bf 280,14})
\oplus({\bf 280,1})
\oplus({\bf 300',14})
\oplus({\bf 300',10})
\oplus({\bf 300',1})
\oplus({\bf 256,14})
\oplus({\bf 256,10})
\oplus({\bf 256,1})
\oplus({\bf \overline{280},14})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,81})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf \overline{256},14})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,55})
\oplus2({\bf 175,81})
\oplus({\bf 175,35'})
\oplus({\bf 175,35})
\oplus4({\bf 175,14})
\oplus3({\bf 175,10})
\oplus2({\bf 175,1})
\oplus({\bf 84,81})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus2({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 84,1})
\oplus({\bf 45,81})
\oplus({\bf 45,35'})
\oplus2({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},35'})
\oplus2({\bf \overline{45},14})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',220})
\oplus({\bf 20',154})
\oplus({\bf 20',55})
\oplus({\bf 20',84})
\oplus({\bf 20',105})
\oplus4({\bf 20',81})
\oplus2({\bf 20',35'})
\oplus2({\bf 20',35})
\oplus3({\bf 20',14})
\oplus3({\bf 20',10})
\oplus({\bf 20',1})
\oplus({\bf 15,220})
\oplus({\bf 15,55})
\oplus({\bf 15,84})
\oplus({\bf 15,105})
\oplus3({\bf 15,81})
\oplus2({\bf 15,35'})
\oplus({\bf 15,35})
\oplus3({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,1})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 960,5})
\oplus({\bf 630,5})
\oplus({\bf 270,5})
\oplus({\bf \overline{630},5})
\oplus({\bf 384,30})
\oplus({\bf 384,35})
\oplus2({\bf 384,5})
\oplus({\bf \overline{270},5})
\oplus({\bf 300,30})
\oplus2({\bf 300,35})
\oplus({\bf 300,10})
\oplus3({\bf 300,5})
\oplus({\bf 126,30})
\oplus({\bf 126,35})
\oplus2({\bf 126,5})
\oplus({\bf 70,35})
\oplus({\bf 70,5})
\oplus({\bf \overline{126},30})
\oplus({\bf \overline{126},35})
\oplus2({\bf \overline{126},5})
\oplus({\bf 50,154})
\oplus({\bf 50,105})
\oplus({\bf 50,81})
\oplus2({\bf 50,30})
\oplus3({\bf 50,35})
\oplus({\bf 50,10})
\oplus2({\bf 50,5})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},5})
\oplus({\bf 64,154})
\oplus2({\bf 64,105})
\oplus({\bf 64,81})
\oplus3({\bf 64,30})
\oplus({\bf 64,35'})
\oplus5({\bf 64,35})
\oplus({\bf 64,10})
\oplus4({\bf 64,5})
\oplus({\bf 10,105})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},30})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus2({\bf 6,154})
\oplus({\bf 6,84})
\oplus3({\bf 6,105})
\oplus2({\bf 6,81})
\oplus2({\bf 6,30})
\oplus({\bf 6,35'})
\oplus4({\bf 6,35})
\oplus({\bf 6,10})
\oplus2({\bf 6,5})$\\
%
${\bf 448305}$&=&
$({\bf 1280,1})
\oplus({\bf \overline{1280},1})
\oplus({\bf 735,14})
\oplus({\bf 735,10})
\oplus({\bf 735,1})
\oplus({\bf 729,14})
\oplus({\bf 729,10})
\oplus({\bf 729,1})
\oplus({\bf 280,14})
\oplus({\bf 280,10})
\oplus({\bf 280,1})
\oplus({\bf 256,14})
\oplus({\bf 256,1})
\oplus({\bf \overline{280},14})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus2({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},14})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,55})
\oplus2({\bf 175,81})
\oplus({\bf 175,35'})
\oplus({\bf 175,35})
\oplus4({\bf 175,14})
\oplus3({\bf 175,10})
\oplus2({\bf 175,1})
\oplus({\bf 84,55})
\oplus({\bf 84,81})
\oplus2({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 84,1})
\oplus({\bf 45,55})
\oplus({\bf 45,81})
\oplus2({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},55})
\oplus({\bf \overline{45},81})
\oplus2({\bf \overline{45},14})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',260})
\oplus({\bf 20',220})
\oplus({\bf 20',154})
\oplus2({\bf 20',55})
\oplus({\bf 20',105})
\oplus4({\bf 20',81})
\oplus2({\bf 20',35'})
\oplus2({\bf 20',35})
\oplus4({\bf 20',14})
\oplus3({\bf 20',10})
\oplus({\bf 20',1})
\oplus({\bf 15,260})
\oplus({\bf 15,220})
\oplus({\bf 15,154})
\oplus2({\bf 15,55})
\oplus3({\bf 15,81})
\oplus({\bf 15,35'})
\oplus({\bf 15,35})
\oplus3({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,1})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1470,5})
\oplus({\bf 540',5})
\oplus({\bf 630,5})
\oplus({\bf \overline{540'},5})
\oplus({\bf 196,35})
\oplus({\bf 196,5})
\oplus({\bf \overline{630},5})
\oplus({\bf 384,30})
\oplus2({\bf 384,35})
\oplus({\bf 384,10})
\oplus3({\bf 384,5})
\oplus({\bf 300,30})
\oplus({\bf 300,35})
\oplus2({\bf 300,5})
\oplus({\bf 126,30})
\oplus({\bf 126,35})
\oplus2({\bf 126,5})
\oplus({\bf 70,30})
\oplus({\bf 70,5})
\oplus({\bf \overline{126},30})
\oplus({\bf \overline{126},35})
\oplus2({\bf \overline{126},5})
\oplus({\bf 50,154})
\oplus({\bf 50,105})
\oplus({\bf 50,81})
\oplus2({\bf 50,30})
\oplus({\bf 50,35'})
\oplus4({\bf 50,35})
\oplus({\bf 50,10})
\oplus3({\bf 50,5})
\oplus({\bf \overline{70},30})
\oplus({\bf \overline{70},5})
\oplus({\bf 64,91})
\oplus2({\bf 64,154})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus4({\bf 64,30})
\oplus4({\bf 64,35})
\oplus({\bf 64,10})
\oplus4({\bf 64,5})
\oplus({\bf 10,154})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},154})
\oplus({\bf \overline{10},30})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,220})
\oplus3({\bf 6,154})
\oplus2({\bf 6,105})
\oplus2({\bf 6,81})
\oplus3({\bf 6,30})
\oplus({\bf 6,35'})
\oplus4({\bf 6,35})
\oplus({\bf 6,10})
\oplus2({\bf 6,5})$\\
%
${\bf 457600}$&=&
$({\bf 1400,4})
\oplus({\bf 504,16})
\oplus({\bf 504,4})
\oplus({\bf 756,16})
\oplus({\bf 756,4})
\oplus({\bf 280',40})
\oplus({\bf 280',20})
\oplus2({\bf 280',16})
\oplus2({\bf 280',4})
\oplus({\bf 360,40})
\oplus({\bf 360,16})
\oplus({\bf 360,4})
\oplus({\bf 140',80})
\oplus({\bf 140',64})
\oplus2({\bf 140',40})
\oplus({\bf 140',20})
\oplus3({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 140,80})
\oplus({\bf 140,40})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 60,140'})
\oplus({\bf 60,140})
\oplus2({\bf 60,80})
\oplus({\bf 60,64})
\oplus3({\bf 60,40})
\oplus({\bf 60,20})
\oplus3({\bf 60,16})
\oplus2({\bf 60,4})
\oplus({\bf 36,140'})
\oplus({\bf 36,80})
\oplus({\bf 36,40})
\oplus({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20,224})
\oplus({\bf 20,256})
\oplus2({\bf 20,140'})
\oplus({\bf 20,140})
\oplus3({\bf 20,80})
\oplus({\bf 20,64})
\oplus3({\bf 20,40})
\oplus({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{1400},4})
\oplus({\bf \overline{504},16})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{756},16})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{280'},40})
\oplus({\bf \overline{280'},20})
\oplus2({\bf \overline{280'},16})
\oplus2({\bf \overline{280'},4})
\oplus({\bf \overline{360},40})
\oplus({\bf \overline{360},16})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{140'},80})
\oplus({\bf \overline{140'},64})
\oplus2({\bf \overline{140'},40})
\oplus({\bf \overline{140'},20})
\oplus3({\bf \overline{140'},16})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140},80})
\oplus({\bf \overline{140},40})
\oplus({\bf \overline{140},16})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{60},140'})
\oplus({\bf \overline{60},140})
\oplus2({\bf \overline{60},80})
\oplus({\bf \overline{60},64})
\oplus3({\bf \overline{60},40})
\oplus({\bf \overline{60},20})
\oplus3({\bf \overline{60},16})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},140'})
\oplus({\bf \overline{36},80})
\oplus({\bf \overline{36},40})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},224})
\oplus({\bf \overline{20},256})
\oplus2({\bf \overline{20},140'})
\oplus({\bf \overline{20},140})
\oplus3({\bf \overline{20},80})
\oplus({\bf \overline{20},64})
\oplus3({\bf \overline{20},40})
\oplus({\bf \overline{20},20})
\oplus3({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},420})
\oplus({\bf \overline{4},224})
\oplus({\bf \overline{4},256})
\oplus2({\bf \overline{4},140'})
\oplus({\bf \overline{4},140})
\oplus2({\bf \overline{4},80})
\oplus({\bf \overline{4},64})
\oplus2({\bf \overline{4},40})
\oplus({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 461890}$&=&
$({\bf 3185,1})
\oplus({\bf 1716',14})
\oplus({\bf 1716',1})
\oplus({\bf 825',55})
\oplus({\bf 825',14})
\oplus({\bf 825',1})
\oplus({\bf 336,140''})
\oplus({\bf 336,55})
\oplus({\bf 336,14})
\oplus({\bf 336,1})
\oplus({\bf 105,285})
\oplus({\bf 105,140''})
\oplus({\bf 105,55})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 20',506})
\oplus({\bf 20',285})
\oplus({\bf 20',140''})
\oplus({\bf 20',55})
\oplus({\bf 20',14})
\oplus({\bf 20',1})
\oplus({\bf 1,819})
\oplus({\bf 1,506})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 2366,5})
\oplus({\bf 1210,30})
\oplus({\bf 1210,5})
\oplus({\bf 540''',91})
\oplus({\bf 540''',30})
\oplus({\bf 540''',5})
\oplus({\bf 196,204})
\oplus({\bf 196,91})
\oplus({\bf 196,30})
\oplus({\bf 196,5})
\oplus({\bf 50,385})
\oplus({\bf 50,204})
\oplus({\bf 50,91})
\oplus({\bf 50,30})
\oplus({\bf 50,5})
\oplus({\bf 6,650})
\oplus({\bf 6,385})
\oplus({\bf 6,204})
\oplus({\bf 6,91})
\oplus({\bf 6,30})
\oplus({\bf 6,5})$\\
%
${\bf 480480}$&=&
$({\bf 480,4})
\oplus({\bf 756,16})
\oplus({\bf 756,4})
\oplus({\bf 280',20})
\oplus({\bf 280',16})
\oplus({\bf 280',4})
\oplus({\bf 360,40})
\oplus({\bf 360,20})
\oplus2({\bf 360,16})
\oplus2({\bf 360,4})
\oplus({\bf 84',40})
\oplus({\bf 84',16})
\oplus({\bf 84',4})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 140',64})
\oplus({\bf 140',40})
\oplus2({\bf 140',20})
\oplus3({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 60,140})
\oplus({\bf 60,80})
\oplus2({\bf 60,64})
\oplus3({\bf 60,40})
\oplus3({\bf 60,20})
\oplus4({\bf 60,16})
\oplus2({\bf 60,4})
\oplus({\bf 36,140'})
\oplus({\bf 36,140})
\oplus2({\bf 36,80})
\oplus({\bf 36,64})
\oplus3({\bf 36,40})
\oplus({\bf 36,20})
\oplus3({\bf 36,16})
\oplus2({\bf 36,4})
\oplus({\bf 20'',80})
\oplus({\bf 20'',40})
\oplus({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,256})
\oplus({\bf 20,140'})
\oplus2({\bf 20,140})
\oplus3({\bf 20,80})
\oplus3({\bf 20,64})
\oplus4({\bf 20,40})
\oplus3({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{756},16})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{224},16})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{480},4})
\oplus({\bf \overline{280'},20})
\oplus({\bf \overline{280'},16})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{360},40})
\oplus({\bf \overline{360},20})
\oplus2({\bf \overline{360},16})
\oplus2({\bf \overline{360},4})
\oplus({\bf \overline{140'},64})
\oplus({\bf \overline{140'},40})
\oplus2({\bf \overline{140'},20})
\oplus3({\bf \overline{140'},16})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140},80})
\oplus({\bf \overline{140},64})
\oplus2({\bf \overline{140},40})
\oplus({\bf \overline{140},20})
\oplus3({\bf \overline{140},16})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{20''},80})
\oplus({\bf \overline{20''},40})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},40})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},140})
\oplus({\bf \overline{60},80})
\oplus2({\bf \overline{60},64})
\oplus3({\bf \overline{60},40})
\oplus3({\bf \overline{60},20})
\oplus4({\bf \overline{60},16})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},140'})
\oplus({\bf \overline{36},140})
\oplus2({\bf \overline{36},80})
\oplus({\bf \overline{36},64})
\oplus3({\bf \overline{36},40})
\oplus({\bf \overline{36},20})
\oplus3({\bf \overline{36},16})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},256})
\oplus({\bf \overline{20},140'})
\oplus2({\bf \overline{20},140})
\oplus3({\bf \overline{20},80})
\oplus3({\bf \overline{20},64})
\oplus4({\bf \overline{20},40})
\oplus3({\bf \overline{20},20})
\oplus4({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},256})
\oplus({\bf \overline{4},140'})
\oplus2({\bf \overline{4},140})
\oplus2({\bf \overline{4},80})
\oplus2({\bf \overline{4},64})
\oplus2({\bf \overline{4},40})
\oplus2({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 490490}$&=&
$({\bf 945,5})
\oplus({\bf \overline{945},5})
\oplus({\bf 336,10})
\oplus({\bf 735,35})
\oplus({\bf 735,10})
\oplus2({\bf 735,5})
\oplus({\bf 280,30})
\oplus({\bf 280,35})
\oplus2({\bf 280,5})
\oplus({\bf \overline{280},30})
\oplus({\bf \overline{280},35})
\oplus2({\bf \overline{280},5})
\oplus({\bf 105,81})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 175,154})
\oplus({\bf 175,81})
\oplus2({\bf 175,30})
\oplus2({\bf 175,35})
\oplus({\bf 175,10})
\oplus2({\bf 175,5})
\oplus({\bf 45,91})
\oplus({\bf 45,154})
\oplus2({\bf 45,30})
\oplus({\bf 45,35})
\oplus2({\bf 45,5})
\oplus({\bf \overline{45},91})
\oplus({\bf \overline{45},154})
\oplus2({\bf \overline{45},30})
\oplus({\bf \overline{45},35})
\oplus2({\bf \overline{45},5})
\oplus({\bf 20',260})
\oplus({\bf 20',154})
\oplus({\bf 20',55})
\oplus2({\bf 20',81})
\oplus({\bf 20',35})
\oplus({\bf 20',14})
\oplus2({\bf 20',10})
\oplus({\bf 15,405})
\oplus({\bf 15,260})
\oplus2({\bf 15,91})
\oplus2({\bf 15,154})
\oplus({\bf 15,81})
\oplus2({\bf 15,30})
\oplus2({\bf 15,35})
\oplus({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1280',10})
\oplus({\bf 1280',1})
\oplus({\bf 540',14})
\oplus({\bf 540',10})
\oplus({\bf 540',1})
\oplus({\bf \overline{540'},14})
\oplus({\bf \overline{540'},10})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,35})
\oplus({\bf 196,10})
\oplus({\bf 196,5})
\oplus({\bf 384,81})
\oplus({\bf 384,35})
\oplus2({\bf 384,14})
\oplus2({\bf 384,10})
\oplus({\bf 384,1})
\oplus({\bf 126,55})
\oplus({\bf 126,81})
\oplus2({\bf 126,14})
\oplus({\bf 126,10})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},55})
\oplus({\bf \overline{126},81})
\oplus2({\bf \overline{126},14})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,154})
\oplus({\bf 50,81})
\oplus({\bf 50,30})
\oplus2({\bf 50,35})
\oplus({\bf 50,10})
\oplus({\bf 50,5})
\oplus({\bf 64,260})
\oplus({\bf 64,154})
\oplus2({\bf 64,55})
\oplus2({\bf 64,81})
\oplus({\bf 64,35})
\oplus2({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 10,140''})
\oplus({\bf 10,260})
\oplus2({\bf 10,55})
\oplus({\bf 10,81})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},140''})
\oplus({\bf \overline{10},260})
\oplus2({\bf \overline{10},55})
\oplus({\bf \overline{10},81})
\oplus2({\bf \overline{10},14})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,405})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus2({\bf 6,154})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus2({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 6,5})$\\
%
${\bf 503965}$&=&
$({\bf 729,10})
\oplus({\bf 729,5})
\oplus({\bf 280,35})
\oplus({\bf 280,10})
\oplus({\bf 280,5})
\oplus({\bf 256,35})
\oplus({\bf 256,10})
\oplus({\bf 256,5})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},5})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf \overline{256},35})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},5})
\oplus({\bf 175,81})
\oplus({\bf 175,30})
\oplus({\bf 175,35'})
\oplus4({\bf 175,35})
\oplus2({\bf 175,14})
\oplus4({\bf 175,10})
\oplus4({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 84,81})
\oplus({\bf 84,30})
\oplus2({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus2({\bf 84,5})
\oplus({\bf 45,154})
\oplus({\bf 45,105})
\oplus2({\bf 45,81})
\oplus2({\bf 45,30})
\oplus({\bf 45,35'})
\oplus5({\bf 45,35})
\oplus({\bf 45,14})
\oplus3({\bf 45,10})
\oplus3({\bf 45,5})
\oplus({\bf \overline{45},154})
\oplus({\bf \overline{45},105})
\oplus2({\bf \overline{45},81})
\oplus2({\bf \overline{45},30})
\oplus({\bf \overline{45},35'})
\oplus5({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus3({\bf \overline{45},10})
\oplus3({\bf \overline{45},5})
\oplus({\bf 20',55})
\oplus2({\bf 20',81})
\oplus({\bf 20',30})
\oplus({\bf 20',35'})
\oplus2({\bf 20',35})
\oplus3({\bf 20',14})
\oplus3({\bf 20',10})
\oplus2({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,220})
\oplus2({\bf 15,154})
\oplus({\bf 15,55})
\oplus2({\bf 15,105})
\oplus4({\bf 15,81})
\oplus3({\bf 15,30})
\oplus2({\bf 15,35'})
\oplus6({\bf 15,35})
\oplus3({\bf 15,14})
\oplus3({\bf 15,10})
\oplus3({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 630,10})
\oplus({\bf \overline{630},10})
\oplus({\bf 384,35})
\oplus({\bf 384,14})
\oplus2({\bf 384,10})
\oplus({\bf 384,5})
\oplus({\bf 384,1})
\oplus({\bf 300,35})
\oplus({\bf 300,14})
\oplus2({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 126,81})
\oplus({\bf 126,35'})
\oplus2({\bf 126,35})
\oplus2({\bf 126,14})
\oplus3({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf 70,81})
\oplus({\bf 70,35})
\oplus({\bf 70,14})
\oplus2({\bf 70,10})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},35'})
\oplus2({\bf \overline{126},35})
\oplus2({\bf \overline{126},14})
\oplus3({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,30})
\oplus2({\bf 50,35})
\oplus({\bf 50,14})
\oplus2({\bf 50,10})
\oplus2({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},81})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},14})
\oplus2({\bf \overline{70},10})
\oplus({\bf 64,154})
\oplus({\bf 64,55})
\oplus({\bf 64,105})
\oplus4({\bf 64,81})
\oplus2({\bf 64,30})
\oplus2({\bf 64,35'})
\oplus6({\bf 64,35})
\oplus5({\bf 64,14})
\oplus6({\bf 64,10})
\oplus3({\bf 64,5})
\oplus2({\bf 64,1})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus3({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},220})
\oplus({\bf \overline{10},154})
\oplus({\bf \overline{10},55})
\oplus({\bf \overline{10},105})
\oplus3({\bf \overline{10},81})
\oplus({\bf \overline{10},30})
\oplus2({\bf \overline{10},35'})
\oplus3({\bf \overline{10},35})
\oplus3({\bf \overline{10},14})
\oplus2({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,154})
\oplus({\bf 6,105})
\oplus2({\bf 6,81})
\oplus2({\bf 6,30})
\oplus3({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})
\oplus2({\bf 6,5})$\\
%
${\bf 525525}$&=&
$({\bf 189,5})
\oplus({\bf 300',35})
\oplus2({\bf 300',5})
\oplus({\bf 256,30})
\oplus2({\bf 256,35})
\oplus({\bf 256,10})
\oplus3({\bf 256,5})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{256},30})
\oplus2({\bf \overline{256},35})
\oplus({\bf \overline{256},10})
\oplus3({\bf \overline{256},5})
\oplus({\bf 175,105})
\oplus({\bf 175,81})
\oplus({\bf 175,30})
\oplus({\bf 175,35'})
\oplus4({\bf 175,35})
\oplus({\bf 175,10})
\oplus3({\bf 175,5})
\oplus({\bf 84,105})
\oplus({\bf 84,81})
\oplus({\bf 84,30})
\oplus({\bf 84,35'})
\oplus4({\bf 84,35})
\oplus({\bf 84,14})
\oplus3({\bf 84,10})
\oplus3({\bf 84,5})
\oplus({\bf 45,105})
\oplus({\bf 45,81})
\oplus({\bf 45,30})
\oplus2({\bf 45,35'})
\oplus4({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus3({\bf 45,5})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus2({\bf \overline{45},35'})
\oplus4({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus3({\bf \overline{45},5})
\oplus({\bf 20',84})
\oplus2({\bf 20',105})
\oplus2({\bf 20',81})
\oplus({\bf 20',30})
\oplus2({\bf 20',35'})
\oplus3({\bf 20',35})
\oplus({\bf 20',14})
\oplus2({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,84})
\oplus2({\bf 15,105})
\oplus2({\bf 15,81})
\oplus({\bf 15,30})
\oplus3({\bf 15,35'})
\oplus5({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus3({\bf 15,5})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 270,14})
\oplus({\bf 270,10})
\oplus({\bf 270,1})
\oplus({\bf 140'',14})
\oplus({\bf 140'',10})
\oplus({\bf 140'',1})
\oplus({\bf \overline{270},14})
\oplus({\bf \overline{270},10})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,81})
\oplus({\bf 300,35'})
\oplus({\bf 300,35})
\oplus3({\bf 300,14})
\oplus3({\bf 300,10})
\oplus2({\bf 300,1})
\oplus({\bf 126,81})
\oplus({\bf 126,35'})
\oplus({\bf 126,35})
\oplus2({\bf 126,14})
\oplus2({\bf 126,10})
\oplus({\bf 126,1})
\oplus({\bf 70,81})
\oplus({\bf 70,35'})
\oplus2({\bf 70,35})
\oplus2({\bf 70,14})
\oplus3({\bf 70,10})
\oplus({\bf 70,5})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},14})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},35'})
\oplus({\bf \overline{126},35})
\oplus2({\bf \overline{126},14})
\oplus2({\bf \overline{126},10})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,105})
\oplus({\bf 50,81})
\oplus({\bf 50,35'})
\oplus({\bf 50,35})
\oplus({\bf 50,14})
\oplus({\bf 50,10})
\oplus({\bf \overline{70},81})
\oplus({\bf \overline{70},35'})
\oplus2({\bf \overline{70},35})
\oplus2({\bf \overline{70},14})
\oplus3({\bf \overline{70},10})
\oplus({\bf \overline{70},5})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,84})
\oplus2({\bf 64,105})
\oplus3({\bf 64,81})
\oplus({\bf 64,30})
\oplus4({\bf 64,35'})
\oplus5({\bf 64,35})
\oplus4({\bf 64,14})
\oplus5({\bf 64,10})
\oplus({\bf 64,5})
\oplus2({\bf 64,1})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus2({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},81})
\oplus2({\bf \overline{10},35'})
\oplus2({\bf \overline{10},35})
\oplus2({\bf \overline{10},14})
\oplus2({\bf \overline{10},10})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,84})
\oplus2({\bf 6,105})
\oplus2({\bf 6,81})
\oplus({\bf 6,30})
\oplus2({\bf 6,35'})
\oplus3({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 6,5})$\\
%
${\bf 526240}$&=&
$({\bf 1540'',1})
\oplus({\bf \overline{1540''},1})
\oplus({\bf 540''',10})
\oplus({\bf 1280',14})
\oplus({\bf 1280',10})
\oplus({\bf 1280',1})
\oplus({\bf 540',14})
\oplus({\bf 540',1})
\oplus({\bf \overline{540'},14})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,81})
\oplus({\bf 196,35})
\oplus({\bf 196,14})
\oplus2({\bf 196,10})
\oplus({\bf 384,55})
\oplus({\bf 384,81})
\oplus2({\bf 384,14})
\oplus({\bf 384,10})
\oplus({\bf 384,1})
\oplus({\bf 126,55})
\oplus({\bf 126,14})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},55})
\oplus({\bf \overline{126},14})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,260})
\oplus({\bf 50,154})
\oplus({\bf 50,55})
\oplus2({\bf 50,81})
\oplus({\bf 50,35})
\oplus({\bf 50,14})
\oplus2({\bf 50,10})
\oplus({\bf 64,140''})
\oplus({\bf 64,260})
\oplus2({\bf 64,55})
\oplus({\bf 64,81})
\oplus2({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 10,140''})
\oplus({\bf 10,55})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},140''})
\oplus({\bf \overline{10},55})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,595})
\oplus({\bf 6,405})
\oplus({\bf 6,140''})
\oplus2({\bf 6,260})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus2({\bf 6,81})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 2079,5})
\oplus({\bf 945,5})
\oplus({\bf \overline{945},5})
\oplus({\bf 336,35})
\oplus({\bf 336,10})
\oplus({\bf 336,5})
\oplus({\bf 735,30})
\oplus({\bf 735,35})
\oplus2({\bf 735,5})
\oplus({\bf 280,30})
\oplus({\bf 280,5})
\oplus({\bf \overline{280},30})
\oplus({\bf \overline{280},5})
\oplus({\bf 105,154})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 175,91})
\oplus({\bf 175,154})
\oplus2({\bf 175,30})
\oplus({\bf 175,35})
\oplus2({\bf 175,5})
\oplus({\bf 45,91})
\oplus({\bf 45,30})
\oplus({\bf 45,5})
\oplus({\bf \overline{45},91})
\oplus({\bf \overline{45},30})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',405})
\oplus({\bf 20',260})
\oplus({\bf 20',91})
\oplus2({\bf 20',154})
\oplus({\bf 20',81})
\oplus({\bf 20',30})
\oplus2({\bf 20',35})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,204})
\oplus({\bf 15,405})
\oplus2({\bf 15,91})
\oplus({\bf 15,154})
\oplus2({\bf 15,30})
\oplus({\bf 15,35})
\oplus2({\bf 15,5})
\oplus({\bf 1,595})
\oplus({\bf 1,405})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 532950}$&=&
$({\bf 2450,1})
\oplus({\bf 1470,14})
\oplus({\bf 1470,1})
\oplus({\bf 960,14})
\oplus({\bf 960,10})
\oplus({\bf 960,1})
\oplus({\bf 196,55})
\oplus({\bf 196,14})
\oplus({\bf 196,1})
\oplus({\bf 384,55})
\oplus({\bf 384,81})
\oplus2({\bf 384,14})
\oplus({\bf 384,10})
\oplus({\bf 384,1})
\oplus({\bf 300,81})
\oplus({\bf 300,35'})
\oplus2({\bf 300,14})
\oplus({\bf 300,10})
\oplus({\bf 300,1})
\oplus({\bf 50,260})
\oplus({\bf 50,220})
\oplus2({\bf 50,55})
\oplus2({\bf 50,81})
\oplus({\bf 50,35'})
\oplus3({\bf 50,14})
\oplus({\bf 50,10})
\oplus({\bf 50,1})
\oplus({\bf 64,220})
\oplus({\bf 64,55})
\oplus({\bf 64,84})
\oplus2({\bf 64,81})
\oplus({\bf 64,35'})
\oplus2({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 6,455})
\oplus({\bf 6,260})
\oplus({\bf 6,165})
\oplus2({\bf 6,220})
\oplus2({\bf 6,55})
\oplus({\bf 6,84})
\oplus2({\bf 6,81})
\oplus({\bf 6,35'})
\oplus2({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 2156,5})
\oplus({\bf 825,5})
\oplus({\bf 735,30})
\oplus({\bf 735,5})
\oplus({\bf 729,30})
\oplus({\bf 729,35})
\oplus2({\bf 729,5})
\oplus({\bf 300',35})
\oplus({\bf 300',5})
\oplus({\bf 105,91})
\oplus({\bf 105,154})
\oplus2({\bf 105,30})
\oplus({\bf 105,35})
\oplus2({\bf 105,5})
\oplus({\bf 175,154})
\oplus({\bf 175,105})
\oplus2({\bf 175,30})
\oplus2({\bf 175,35})
\oplus2({\bf 175,5})
\oplus({\bf 84,105})
\oplus({\bf 84,30})
\oplus({\bf 84,35})
\oplus({\bf 84,5})
\oplus({\bf 20',390})
\oplus({\bf 20',91})
\oplus({\bf 20',231})
\oplus2({\bf 20',154})
\oplus2({\bf 20',105})
\oplus3({\bf 20',30})
\oplus2({\bf 20',35})
\oplus2({\bf 20',5})
\oplus({\bf 15,231})
\oplus({\bf 15,154})
\oplus({\bf 15,105})
\oplus({\bf 15,30})
\oplus({\bf 15,35})
\oplus({\bf 15,5})
\oplus({\bf 1,429})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,231})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 570240}$&=&
$({\bf 1260,4})
\oplus({\bf 756,16})
\oplus({\bf 756,4})
\oplus({\bf 280',40})
\oplus({\bf 280',16})
\oplus({\bf 280',4})
\oplus({\bf 540,16})
\oplus({\bf 540,4})
\oplus({\bf 360,40})
\oplus({\bf 360,20})
\oplus2({\bf 360,16})
\oplus2({\bf 360,4})
\oplus({\bf 160,40})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140',80})
\oplus({\bf 140',64})
\oplus2({\bf 140',40})
\oplus({\bf 140',20})
\oplus3({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 60,140'})
\oplus({\bf 60,140})
\oplus2({\bf 60,80})
\oplus({\bf 60,56})
\oplus2({\bf 60,64})
\oplus4({\bf 60,40})
\oplus2({\bf 60,20})
\oplus4({\bf 60,16})
\oplus3({\bf 60,4})
\oplus({\bf 36,140})
\oplus({\bf 36,80})
\oplus({\bf 36,64})
\oplus2({\bf 36,40})
\oplus({\bf 36,20})
\oplus2({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20,256})
\oplus({\bf 20,140'})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus3({\bf 20,80})
\oplus({\bf 20,56})
\oplus3({\bf 20,64})
\oplus4({\bf 20,40})
\oplus2({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{756},16})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{540},16})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{280'},40})
\oplus({\bf \overline{280'},16})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{360},40})
\oplus({\bf \overline{360},20})
\oplus2({\bf \overline{360},16})
\oplus2({\bf \overline{360},4})
\oplus({\bf \overline{140'},80})
\oplus({\bf \overline{140'},64})
\oplus2({\bf \overline{140'},40})
\oplus({\bf \overline{140'},20})
\oplus3({\bf \overline{140'},16})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{160},40})
\oplus({\bf \overline{160},16})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},80})
\oplus({\bf \overline{140},64})
\oplus2({\bf \overline{140},40})
\oplus({\bf \overline{140},20})
\oplus3({\bf \overline{140},16})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{60},140'})
\oplus({\bf \overline{60},140})
\oplus2({\bf \overline{60},80})
\oplus({\bf \overline{60},56})
\oplus2({\bf \overline{60},64})
\oplus4({\bf \overline{60},40})
\oplus2({\bf \overline{60},20})
\oplus4({\bf \overline{60},16})
\oplus3({\bf \overline{60},4})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},80})
\oplus({\bf \overline{36},64})
\oplus2({\bf \overline{36},40})
\oplus({\bf \overline{36},20})
\oplus2({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},256})
\oplus({\bf \overline{20},140'})
\oplus({\bf \overline{20},160})
\oplus2({\bf \overline{20},140})
\oplus3({\bf \overline{20},80})
\oplus({\bf \overline{20},56})
\oplus3({\bf \overline{20},64})
\oplus4({\bf \overline{20},40})
\oplus2({\bf \overline{20},20})
\oplus4({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},324})
\oplus({\bf \overline{4},256})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},160})
\oplus2({\bf \overline{4},140})
\oplus2({\bf \overline{4},80})
\oplus({\bf \overline{4},56})
\oplus2({\bf \overline{4},64})
\oplus3({\bf \overline{4},40})
\oplus({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 573440}$&=&
$({\bf 420,4})
\oplus({\bf 540,16})
\oplus({\bf 540,4})
\oplus({\bf 360,40})
\oplus({\bf 360,20})
\oplus2({\bf 360,16})
\oplus2({\bf 360,4})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus2({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 84',40})
\oplus({\bf 84',20})
\oplus2({\bf 84',16})
\oplus2({\bf 84',4})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 140',64})
\oplus({\bf 140',40})
\oplus({\bf 140',20})
\oplus2({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 140,80})
\oplus2({\bf 140,64})
\oplus3({\bf 140,40})
\oplus3({\bf 140,20})
\oplus6({\bf 140,16})
\oplus4({\bf 140,4})
\oplus({\bf 60,140})
\oplus({\bf 60,80})
\oplus({\bf 60,56})
\oplus3({\bf 60,64})
\oplus4({\bf 60,40})
\oplus4({\bf 60,20})
\oplus5({\bf 60,16})
\oplus3({\bf 60,4})
\oplus({\bf 36,140})
\oplus({\bf 36,80})
\oplus({\bf 36,56})
\oplus3({\bf 36,64})
\oplus4({\bf 36,40})
\oplus4({\bf 36,20})
\oplus5({\bf 36,16})
\oplus3({\bf 36,4})
\oplus({\bf 20'',64})
\oplus({\bf 20'',40})
\oplus({\bf 20'',20})
\oplus2({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus2({\bf 20,80})
\oplus2({\bf 20,56})
\oplus6({\bf 20,64})
\oplus5({\bf 20,40})
\oplus5({\bf 20,20})
\oplus6({\bf 20,16})
\oplus3({\bf 20,4})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,56})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{540},16})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{224},16})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{120},16})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{360},40})
\oplus({\bf \overline{360},20})
\oplus2({\bf \overline{360},16})
\oplus2({\bf \overline{360},4})
\oplus({\bf \overline{140'},64})
\oplus({\bf \overline{140'},40})
\oplus({\bf \overline{140'},20})
\oplus2({\bf \overline{140'},16})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{160},40})
\oplus({\bf \overline{160},20})
\oplus2({\bf \overline{160},16})
\oplus2({\bf \overline{160},4})
\oplus({\bf \overline{140},80})
\oplus2({\bf \overline{140},64})
\oplus3({\bf \overline{140},40})
\oplus3({\bf \overline{140},20})
\oplus6({\bf \overline{140},16})
\oplus4({\bf \overline{140},4})
\oplus({\bf \overline{20''},64})
\oplus({\bf \overline{20''},40})
\oplus({\bf \overline{20''},20})
\oplus2({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},40})
\oplus({\bf \overline{84'},20})
\oplus2({\bf \overline{84'},16})
\oplus2({\bf \overline{84'},4})
\oplus({\bf \overline{60},140})
\oplus({\bf \overline{60},80})
\oplus({\bf \overline{60},56})
\oplus3({\bf \overline{60},64})
\oplus4({\bf \overline{60},40})
\oplus4({\bf \overline{60},20})
\oplus5({\bf \overline{60},16})
\oplus3({\bf \overline{60},4})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},80})
\oplus({\bf \overline{36},56})
\oplus3({\bf \overline{36},64})
\oplus4({\bf \overline{36},40})
\oplus4({\bf \overline{36},20})
\oplus5({\bf \overline{36},16})
\oplus3({\bf \overline{36},4})
\oplus({\bf \overline{20},160})
\oplus2({\bf \overline{20},140})
\oplus2({\bf \overline{20},80})
\oplus2({\bf \overline{20},56})
\oplus6({\bf \overline{20},64})
\oplus5({\bf \overline{20},40})
\oplus5({\bf \overline{20},20})
\oplus6({\bf \overline{20},16})
\oplus3({\bf \overline{20},4})
\oplus({\bf \overline{4},160})
\oplus2({\bf \overline{4},140})
\oplus({\bf \overline{4},80})
\oplus2({\bf \overline{4},56})
\oplus4({\bf \overline{4},64})
\oplus3({\bf \overline{4},40})
\oplus3({\bf \overline{4},20})
\oplus3({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 615043}$&=&
$({\bf 4374,1})
\oplus({\bf 540''',14})
\oplus({\bf 540''',1})
\oplus({\bf 1280',14})
\oplus({\bf 1280',10})
\oplus({\bf 1280',1})
\oplus({\bf 1470,14})
\oplus({\bf 1470,1})
\oplus({\bf 196,55})
\oplus({\bf 196,81})
\oplus({\bf 196,35'})
\oplus3({\bf 196,14})
\oplus({\bf 196,10})
\oplus2({\bf 196,1})
\oplus({\bf 384,55})
\oplus({\bf 384,81})
\oplus2({\bf 384,14})
\oplus({\bf 384,10})
\oplus({\bf 384,1})
\oplus({\bf 300,55})
\oplus({\bf 300,14})
\oplus({\bf 300,1})
\oplus({\bf 50,140''})
\oplus({\bf 50,260})
\oplus({\bf 50,220})
\oplus3({\bf 50,55})
\oplus2({\bf 50,81})
\oplus({\bf 50,35'})
\oplus4({\bf 50,14})
\oplus({\bf 50,10})
\oplus2({\bf 50,1})
\oplus({\bf 64,140''})
\oplus({\bf 64,260})
\oplus2({\bf 64,55})
\oplus({\bf 64,81})
\oplus2({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 6,595})
\oplus({\bf 6,625})
\oplus2({\bf 6,140''})
\oplus2({\bf 6,260})
\oplus({\bf 6,220})
\oplus3({\bf 6,55})
\oplus2({\bf 6,81})
\oplus({\bf 6,35'})
\oplus3({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 2079,5})
\oplus({\bf 2640,5})
\oplus({\bf 336,30})
\oplus({\bf 336,35})
\oplus2({\bf 336,5})
\oplus({\bf 735,30})
\oplus({\bf 735,35})
\oplus2({\bf 735,5})
\oplus({\bf 729,30})
\oplus({\bf 729,5})
\oplus({\bf 105,91})
\oplus({\bf 105,154})
\oplus({\bf 105,105})
\oplus3({\bf 105,30})
\oplus2({\bf 105,35})
\oplus3({\bf 105,5})
\oplus({\bf 175,91})
\oplus({\bf 175,154})
\oplus2({\bf 175,30})
\oplus({\bf 175,35})
\oplus2({\bf 175,5})
\oplus({\bf 84,91})
\oplus({\bf 84,30})
\oplus({\bf 84,5})
\oplus({\bf 20',204})
\oplus({\bf 20',405})
\oplus({\bf 20',390})
\oplus3({\bf 20',91})
\oplus2({\bf 20',154})
\oplus({\bf 20',105})
\oplus4({\bf 20',30})
\oplus2({\bf 20',35})
\oplus3({\bf 20',5})
\oplus({\bf 15,405})
\oplus({\bf 15,91})
\oplus({\bf 15,154})
\oplus({\bf 15,30})
\oplus({\bf 15,35})
\oplus({\bf 15,5})
\oplus({\bf 1,935})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus2({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 616616}$&=&
$({\bf 189,14})
\oplus({\bf 300',35'})
\oplus({\bf 300',14})
\oplus({\bf 300',10})
\oplus({\bf 300',1})
\oplus({\bf 256,81})
\oplus({\bf 256,35'})
\oplus({\bf 256,35})
\oplus2({\bf 256,14})
\oplus2({\bf 256,10})
\oplus({\bf 256,1})
\oplus({\bf 35,81})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf \overline{189},14})
\oplus({\bf \overline{256},81})
\oplus({\bf \overline{256},35'})
\oplus({\bf \overline{256},35})
\oplus2({\bf \overline{256},14})
\oplus2({\bf \overline{256},10})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,105})
\oplus({\bf 175,81})
\oplus2({\bf 175,35'})
\oplus2({\bf 175,35})
\oplus2({\bf 175,14})
\oplus2({\bf 175,10})
\oplus({\bf 175,1})
\oplus({\bf 84,84})
\oplus({\bf 84,105})
\oplus2({\bf 84,81})
\oplus2({\bf 84,35'})
\oplus3({\bf 84,35})
\oplus2({\bf 84,14})
\oplus4({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,105})
\oplus({\bf 45,81})
\oplus({\bf 45,30})
\oplus2({\bf 45,35'})
\oplus3({\bf 45,35})
\oplus2({\bf 45,14})
\oplus2({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus2({\bf \overline{45},35'})
\oplus3({\bf \overline{45},35})
\oplus2({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',84})
\oplus({\bf 20',105})
\oplus2({\bf 20',81})
\oplus({\bf 20',35'})
\oplus2({\bf 20',35})
\oplus({\bf 20',14})
\oplus2({\bf 20',10})
\oplus({\bf 15,105})
\oplus({\bf 15,81})
\oplus({\bf 15,30})
\oplus2({\bf 15,35'})
\oplus3({\bf 15,35})
\oplus2({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 270,35})
\oplus({\bf 270,5})
\oplus({\bf 140'',30})
\oplus({\bf 140'',35})
\oplus({\bf 140'',5})
\oplus({\bf \overline{270},35})
\oplus({\bf \overline{270},5})
\oplus({\bf 300,105})
\oplus({\bf 300,30})
\oplus({\bf 300,35'})
\oplus3({\bf 300,35})
\oplus({\bf 300,10})
\oplus3({\bf 300,5})
\oplus({\bf 126,81})
\oplus({\bf 126,35'})
\oplus2({\bf 126,35})
\oplus({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf 70,105})
\oplus({\bf 70,81})
\oplus({\bf 70,30})
\oplus({\bf 70,35'})
\oplus3({\bf 70,35})
\oplus({\bf 70,14})
\oplus2({\bf 70,10})
\oplus2({\bf 70,5})
\oplus({\bf \overline{140''},30})
\oplus({\bf \overline{140''},35})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},35'})
\oplus2({\bf \overline{126},35})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,105})
\oplus({\bf 50,30})
\oplus({\bf 50,35'})
\oplus({\bf 50,35})
\oplus({\bf 50,5})
\oplus({\bf \overline{70},105})
\oplus({\bf \overline{70},81})
\oplus({\bf \overline{70},30})
\oplus({\bf \overline{70},35'})
\oplus3({\bf \overline{70},35})
\oplus({\bf \overline{70},14})
\oplus2({\bf \overline{70},10})
\oplus2({\bf \overline{70},5})
\oplus({\bf 64,84})
\oplus2({\bf 64,105})
\oplus2({\bf 64,81})
\oplus({\bf 64,30})
\oplus3({\bf 64,35'})
\oplus5({\bf 64,35})
\oplus2({\bf 64,14})
\oplus3({\bf 64,10})
\oplus3({\bf 64,5})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},35'})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})$\\
%
${\bf 625482}$&=&
$({\bf 1210,5})
\oplus({\bf 3200,5})
\oplus({\bf 540''',30})
\oplus({\bf 540''',35})
\oplus2({\bf 540''',5})
\oplus({\bf 1280',30})
\oplus({\bf 1280',5})
\oplus({\bf 196,91})
\oplus({\bf 196,154})
\oplus2({\bf 196,30})
\oplus({\bf 196,35})
\oplus2({\bf 196,5})
\oplus({\bf 384,91})
\oplus({\bf 384,30})
\oplus({\bf 384,5})
\oplus({\bf 50,204})
\oplus({\bf 50,405})
\oplus2({\bf 50,91})
\oplus({\bf 50,154})
\oplus2({\bf 50,30})
\oplus({\bf 50,35})
\oplus2({\bf 50,5})
\oplus({\bf 64,204})
\oplus({\bf 64,91})
\oplus({\bf 64,30})
\oplus({\bf 64,5})
\oplus({\bf 6,385})
\oplus({\bf 6,836})
\oplus2({\bf 6,204})
\oplus({\bf 6,405})
\oplus2({\bf 6,91})
\oplus({\bf 6,154})
\oplus2({\bf 6,30})
\oplus({\bf 6,35})
\oplus2({\bf 6,5})
\oplus({\bf 4719,1})
\oplus({\bf 825',14})
\oplus({\bf 825',10})
\oplus({\bf 825',1})
\oplus({\bf 2079,14})
\oplus({\bf 2079,1})
\oplus({\bf 336,55})
\oplus({\bf 336,81})
\oplus2({\bf 336,14})
\oplus({\bf 336,10})
\oplus({\bf 336,1})
\oplus({\bf 735,55})
\oplus({\bf 735,14})
\oplus({\bf 735,1})
\oplus({\bf 105,140''})
\oplus({\bf 105,260})
\oplus2({\bf 105,55})
\oplus({\bf 105,81})
\oplus2({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,1})
\oplus({\bf 175,140''})
\oplus({\bf 175,55})
\oplus({\bf 175,14})
\oplus({\bf 175,1})
\oplus({\bf 20',285})
\oplus({\bf 20',595})
\oplus2({\bf 20',140''})
\oplus({\bf 20',260})
\oplus2({\bf 20',55})
\oplus({\bf 20',81})
\oplus2({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 20',1})
\oplus({\bf 15,285})
\oplus({\bf 15,140''})
\oplus({\bf 15,55})
\oplus({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 1,1134})
\oplus({\bf 1,285})
\oplus({\bf 1,595})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 628320}$&=&
$({\bf 770,1})
\oplus({\bf \overline{770},1})
\oplus({\bf 960,14})
\oplus({\bf 960,10})
\oplus({\bf 960,1})
\oplus({\bf 630,14})
\oplus({\bf 630,1})
\oplus({\bf 270,10})
\oplus({\bf \overline{630},14})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,55})
\oplus({\bf 384,81})
\oplus2({\bf 384,14})
\oplus({\bf 384,10})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},10})
\oplus({\bf 300,81})
\oplus({\bf 300,35'})
\oplus({\bf 300,35})
\oplus2({\bf 300,14})
\oplus2({\bf 300,10})
\oplus({\bf 300,1})
\oplus({\bf 126,81})
\oplus({\bf 126,14})
\oplus({\bf 126,10})
\oplus({\bf 70,35'})
\oplus({\bf 70,14})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},14})
\oplus({\bf \overline{126},10})
\oplus({\bf 50,220})
\oplus({\bf 50,154})
\oplus({\bf 50,55})
\oplus2({\bf 50,81})
\oplus({\bf 50,35'})
\oplus({\bf 50,35})
\oplus2({\bf 50,14})
\oplus({\bf 50,10})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},35'})
\oplus({\bf \overline{70},14})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,220})
\oplus({\bf 64,55})
\oplus({\bf 64,84})
\oplus({\bf 64,105})
\oplus3({\bf 64,81})
\oplus2({\bf 64,35'})
\oplus({\bf 64,35})
\oplus3({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 10,84})
\oplus({\bf 10,81})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus2({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus2({\bf 6,81})
\oplus2({\bf 6,35'})
\oplus({\bf 6,35})
\oplus2({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 825,5})
\oplus({\bf 875,5})
\oplus({\bf \overline{875},5})
\oplus({\bf 729,30})
\oplus({\bf 729,35})
\oplus2({\bf 729,5})
\oplus({\bf 280,30})
\oplus({\bf 280,5})
\oplus({\bf 300',35})
\oplus({\bf 300',10})
\oplus({\bf 300',5})
\oplus({\bf 256,35})
\oplus({\bf 256,5})
\oplus({\bf \overline{280},30})
\oplus({\bf \overline{280},5})
\oplus({\bf 105,154})
\oplus({\bf 105,30})
\oplus({\bf 105,35})
\oplus({\bf 105,5})
\oplus({\bf \overline{256},35})
\oplus({\bf \overline{256},5})
\oplus({\bf 175,154})
\oplus({\bf 175,105})
\oplus({\bf 175,81})
\oplus2({\bf 175,30})
\oplus3({\bf 175,35})
\oplus({\bf 175,10})
\oplus2({\bf 175,5})
\oplus({\bf 84,105})
\oplus({\bf 84,30})
\oplus({\bf 84,35'})
\oplus2({\bf 84,35})
\oplus2({\bf 84,5})
\oplus({\bf 45,105})
\oplus({\bf 45,30})
\oplus({\bf 45,35})
\oplus({\bf 45,5})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},30})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',231})
\oplus({\bf 20',220})
\oplus2({\bf 20',154})
\oplus2({\bf 20',105})
\oplus({\bf 20',81})
\oplus2({\bf 20',30})
\oplus({\bf 20',35'})
\oplus3({\bf 20',35})
\oplus2({\bf 20',5})
\oplus({\bf 15,231})
\oplus({\bf 15,154})
\oplus({\bf 15,84})
\oplus2({\bf 15,105})
\oplus({\bf 15,81})
\oplus({\bf 15,30})
\oplus2({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 650650}$&=&
$({\bf 84'',5})
\oplus({\bf 270,30})
\oplus({\bf 270,35})
\oplus2({\bf 270,5})
\oplus({\bf 140'',35})
\oplus({\bf 140'',10})
\oplus({\bf 140'',5})
\oplus({\bf \overline{270},30})
\oplus({\bf \overline{270},35})
\oplus2({\bf \overline{270},5})
\oplus({\bf 300,105})
\oplus({\bf 300,81})
\oplus({\bf 300,30})
\oplus3({\bf 300,35})
\oplus({\bf 300,10})
\oplus2({\bf 300,5})
\oplus({\bf 126,105})
\oplus({\bf 126,30})
\oplus({\bf 126,35'})
\oplus2({\bf 126,35})
\oplus2({\bf 126,5})
\oplus({\bf 70,81})
\oplus({\bf 70,35'})
\oplus2({\bf 70,35})
\oplus({\bf 70,14})
\oplus2({\bf 70,10})
\oplus({\bf 70,5})
\oplus({\bf \overline{84''},5})
\oplus({\bf \overline{140''},35})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{126},105})
\oplus({\bf \overline{126},30})
\oplus({\bf \overline{126},35'})
\oplus2({\bf \overline{126},35})
\oplus2({\bf \overline{126},5})
\oplus({\bf 50,84})
\oplus({\bf 50,105})
\oplus({\bf 50,81})
\oplus({\bf 50,35})
\oplus({\bf 50,10})
\oplus({\bf \overline{70},81})
\oplus({\bf \overline{70},35'})
\oplus2({\bf \overline{70},35})
\oplus({\bf \overline{70},14})
\oplus2({\bf \overline{70},10})
\oplus({\bf \overline{70},5})
\oplus({\bf 64,84})
\oplus2({\bf 64,105})
\oplus2({\bf 64,81})
\oplus({\bf 64,30})
\oplus3({\bf 64,35'})
\oplus4({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 10,105})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,5})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},30})
\oplus({\bf \overline{10},35'})
\oplus2({\bf \overline{10},35})
\oplus2({\bf \overline{10},5})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus2({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 189,14})
\oplus({\bf 189,10})
\oplus({\bf 189,1})
\oplus({\bf 300',81})
\oplus2({\bf 300',14})
\oplus({\bf 300',10})
\oplus({\bf 300',1})
\oplus({\bf 256,81})
\oplus({\bf 256,35'})
\oplus({\bf 256,35})
\oplus2({\bf 256,14})
\oplus2({\bf 256,10})
\oplus({\bf 256,1})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf \overline{189},14})
\oplus({\bf \overline{189},10})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},81})
\oplus({\bf \overline{256},35'})
\oplus({\bf \overline{256},35})
\oplus2({\bf \overline{256},14})
\oplus2({\bf \overline{256},10})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,84})
\oplus({\bf 175,105})
\oplus2({\bf 175,81})
\oplus2({\bf 175,35'})
\oplus({\bf 175,35})
\oplus2({\bf 175,14})
\oplus2({\bf 175,10})
\oplus({\bf 175,1})
\oplus({\bf 84,105})
\oplus({\bf 84,81})
\oplus({\bf 84,30})
\oplus({\bf 84,35'})
\oplus3({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 45,105})
\oplus({\bf 45,81})
\oplus2({\bf 45,35'})
\oplus2({\bf 45,35})
\oplus2({\bf 45,14})
\oplus2({\bf 45,10})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},81})
\oplus2({\bf \overline{45},35'})
\oplus2({\bf \overline{45},35})
\oplus2({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',84})
\oplus2({\bf 20',105})
\oplus({\bf 20',81})
\oplus({\bf 20',30})
\oplus({\bf 20',35'})
\oplus2({\bf 20',35})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,84})
\oplus({\bf 15,105})
\oplus2({\bf 15,81})
\oplus2({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus2({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,1})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 672672}$&=&
$({\bf 480,20})
\oplus({\bf 756,20})
\oplus({\bf 756,16})
\oplus({\bf 280',16})
\oplus({\bf 280',4})
\oplus({\bf 360,64})
\oplus({\bf 360,40})
\oplus2({\bf 360,20})
\oplus2({\bf 360,16})
\oplus({\bf 360,4})
\oplus({\bf 84',140})
\oplus({\bf 84',64})
\oplus({\bf 84',40})
\oplus2({\bf 84',20})
\oplus({\bf 84',16})
\oplus({\bf 224,64})
\oplus({\bf 224,20})
\oplus({\bf 224,16})
\oplus({\bf 140',40})
\oplus({\bf 140',20})
\oplus2({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus3({\bf 140,20})
\oplus3({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 60,80})
\oplus({\bf 60,64})
\oplus2({\bf 60,40})
\oplus({\bf 60,20})
\oplus3({\bf 60,16})
\oplus2({\bf 60,4})
\oplus({\bf 36,256})
\oplus({\bf 36,140'})
\oplus2({\bf 36,140})
\oplus2({\bf 36,80})
\oplus3({\bf 36,64})
\oplus3({\bf 36,40})
\oplus3({\bf 36,20})
\oplus3({\bf 36,16})
\oplus({\bf 36,4})
\oplus({\bf 20'',256})
\oplus({\bf 20'',140})
\oplus({\bf 20'',80})
\oplus2({\bf 20'',64})
\oplus({\bf 20'',40})
\oplus2({\bf 20'',20})
\oplus({\bf 20'',16})
\oplus({\bf 20,140'})
\oplus({\bf 20,140})
\oplus2({\bf 20,80})
\oplus({\bf 20,64})
\oplus3({\bf 20,40})
\oplus({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{756},20})
\oplus({\bf \overline{756},16})
\oplus({\bf \overline{224},64})
\oplus({\bf \overline{224},20})
\oplus({\bf \overline{224},16})
\oplus({\bf \overline{480},20})
\oplus({\bf \overline{280'},16})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{360},64})
\oplus({\bf \overline{360},40})
\oplus2({\bf \overline{360},20})
\oplus2({\bf \overline{360},16})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{140'},40})
\oplus({\bf \overline{140'},20})
\oplus2({\bf \overline{140'},16})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{140},80})
\oplus2({\bf \overline{140},64})
\oplus2({\bf \overline{140},40})
\oplus3({\bf \overline{140},20})
\oplus3({\bf \overline{140},16})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{20''},256})
\oplus({\bf \overline{20''},140})
\oplus({\bf \overline{20''},80})
\oplus2({\bf \overline{20''},64})
\oplus({\bf \overline{20''},40})
\oplus2({\bf \overline{20''},20})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{84'},140})
\oplus({\bf \overline{84'},64})
\oplus({\bf \overline{84'},40})
\oplus2({\bf \overline{84'},20})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{60},80})
\oplus({\bf \overline{60},64})
\oplus2({\bf \overline{60},40})
\oplus({\bf \overline{60},20})
\oplus3({\bf \overline{60},16})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},256})
\oplus({\bf \overline{36},140'})
\oplus2({\bf \overline{36},140})
\oplus2({\bf \overline{36},80})
\oplus3({\bf \overline{36},64})
\oplus3({\bf \overline{36},40})
\oplus3({\bf \overline{36},20})
\oplus3({\bf \overline{36},16})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},140'})
\oplus({\bf \overline{20},140})
\oplus2({\bf \overline{20},80})
\oplus({\bf \overline{20},64})
\oplus3({\bf \overline{20},40})
\oplus({\bf \overline{20},20})
\oplus3({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},80})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 674817}$&=&
$({\bf 84'',84})
\oplus({\bf 270,84})
\oplus({\bf 270,105})
\oplus({\bf 270,81})
\oplus({\bf 140'',105})
\oplus({\bf 140'',35'})
\oplus({\bf \overline{270},84})
\oplus({\bf \overline{270},105})
\oplus({\bf \overline{270},81})
\oplus({\bf 300,105})
\oplus({\bf 300,81})
\oplus({\bf 300,30})
\oplus({\bf 300,35'})
\oplus({\bf 300,35})
\oplus({\bf 300,14})
\oplus({\bf 126,81})
\oplus({\bf 126,35})
\oplus({\bf 126,10})
\oplus({\bf 70,35'})
\oplus({\bf 70,35})
\oplus({\bf \overline{84''},84})
\oplus({\bf \overline{140''},105})
\oplus({\bf \overline{140''},35'})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},10})
\oplus({\bf 50,30})
\oplus({\bf 50,14})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},35'})
\oplus({\bf \overline{70},35})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 189,84})
\oplus({\bf 189,105})
\oplus({\bf 300',84})
\oplus({\bf 300',105})
\oplus({\bf 300',81})
\oplus({\bf 300',30})
\oplus({\bf 256,105})
\oplus({\bf 256,81})
\oplus({\bf 256,35'})
\oplus({\bf 256,35})
\oplus({\bf 35,35'})
\oplus({\bf \overline{189},84})
\oplus({\bf \overline{189},105})
\oplus({\bf \overline{256},105})
\oplus({\bf \overline{256},81})
\oplus({\bf \overline{256},35'})
\oplus({\bf \overline{256},35})
\oplus({\bf 175,81})
\oplus({\bf 175,30})
\oplus({\bf 175,35})
\oplus({\bf 175,14})
\oplus({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf \overline{35},35'})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',14})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 1,1})$\\
%
${\bf 703494}$&=&
$({\bf 2450,5})
\oplus({\bf 1470,30})
\oplus({\bf 1470,5})
\oplus({\bf 960,35})
\oplus({\bf 960,5})
\oplus({\bf 196,91})
\oplus({\bf 196,30})
\oplus({\bf 196,5})
\oplus({\bf 384,154})
\oplus({\bf 384,30})
\oplus({\bf 384,35})
\oplus({\bf 384,5})
\oplus({\bf 300,105})
\oplus({\bf 300,30})
\oplus({\bf 300,35})
\oplus({\bf 300,5})
\oplus({\bf 50,390})
\oplus({\bf 50,91})
\oplus({\bf 50,154})
\oplus({\bf 50,105})
\oplus2({\bf 50,30})
\oplus({\bf 50,35})
\oplus({\bf 50,5})
\oplus({\bf 64,231})
\oplus({\bf 64,154})
\oplus({\bf 64,105})
\oplus({\bf 64,30})
\oplus({\bf 64,35})
\oplus({\bf 64,5})
\oplus({\bf 6,429})
\oplus({\bf 6,390})
\oplus({\bf 6,91})
\oplus({\bf 6,231})
\oplus({\bf 6,154})
\oplus({\bf 6,105})
\oplus({\bf 6,30})
\oplus({\bf 6,35})
\oplus({\bf 6,5})
\oplus({\bf 1911,1})
\oplus({\bf 2156,14})
\oplus({\bf 2156,1})
\oplus({\bf 825,10})
\oplus({\bf 735,55})
\oplus({\bf 735,14})
\oplus({\bf 735,1})
\oplus({\bf 729,81})
\oplus({\bf 729,14})
\oplus({\bf 729,10})
\oplus({\bf 300',35'})
\oplus({\bf 300',14})
\oplus({\bf 300',1})
\oplus({\bf 105,260})
\oplus({\bf 105,55})
\oplus({\bf 105,81})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 175,220})
\oplus({\bf 175,55})
\oplus({\bf 175,81})
\oplus({\bf 175,35'})
\oplus2({\bf 175,14})
\oplus({\bf 175,1})
\oplus({\bf 84,84})
\oplus({\bf 84,81})
\oplus({\bf 84,10})
\oplus({\bf 20',455})
\oplus({\bf 20',260})
\oplus({\bf 20',220})
\oplus({\bf 20',55})
\oplus({\bf 20',84})
\oplus2({\bf 20',81})
\oplus({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 15,165})
\oplus({\bf 15,220})
\oplus({\bf 15,55})
\oplus({\bf 15,35'})
\oplus({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 1,286})
\oplus({\bf 1,455})
\oplus({\bf 1,260})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})$\\
%
${\bf 715715}$&=&
$({\bf 84'',30})
\oplus({\bf 270,105})
\oplus({\bf 270,30})
\oplus({\bf 270,35})
\oplus({\bf 270,5})
\oplus({\bf 140'',81})
\oplus({\bf 140'',35})
\oplus({\bf \overline{270},105})
\oplus({\bf \overline{270},30})
\oplus({\bf \overline{270},35})
\oplus({\bf \overline{270},5})
\oplus({\bf 300,84})
\oplus({\bf 300,105})
\oplus({\bf 300,81})
\oplus({\bf 300,35'})
\oplus2({\bf 300,35})
\oplus({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 126,105})
\oplus({\bf 126,30})
\oplus({\bf 126,35'})
\oplus({\bf 126,35})
\oplus({\bf 126,5})
\oplus({\bf 70,81})
\oplus({\bf 70,35'})
\oplus({\bf 70,35})
\oplus({\bf 70,14})
\oplus({\bf 70,10})
\oplus({\bf \overline{84''},30})
\oplus({\bf \overline{140''},81})
\oplus({\bf \overline{140''},35})
\oplus({\bf \overline{126},105})
\oplus({\bf \overline{126},30})
\oplus({\bf \overline{126},35'})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,84})
\oplus({\bf 50,81})
\oplus({\bf 50,10})
\oplus({\bf \overline{70},81})
\oplus({\bf \overline{70},35'})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},14})
\oplus({\bf \overline{70},10})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus2({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},30})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,81})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 189,81})
\oplus({\bf 189,14})
\oplus({\bf 300',84})
\oplus({\bf 300',81})
\oplus({\bf 300',35'})
\oplus({\bf 300',14})
\oplus({\bf 300',10})
\oplus({\bf 300',1})
\oplus({\bf 256,105})
\oplus({\bf 256,81})
\oplus({\bf 256,35'})
\oplus({\bf 256,35})
\oplus({\bf 256,14})
\oplus({\bf 256,10})
\oplus({\bf 35,30})
\oplus({\bf 35,35})
\oplus({\bf \overline{189},81})
\oplus({\bf \overline{189},14})
\oplus({\bf \overline{256},105})
\oplus({\bf \overline{256},81})
\oplus({\bf \overline{256},35'})
\oplus({\bf \overline{256},35})
\oplus({\bf \overline{256},14})
\oplus({\bf \overline{256},10})
\oplus({\bf 175,84})
\oplus({\bf 175,105})
\oplus({\bf 175,81})
\oplus({\bf 175,35'})
\oplus({\bf 175,35})
\oplus({\bf 175,14})
\oplus({\bf 175,10})
\oplus({\bf 175,1})
\oplus({\bf 84,105})
\oplus({\bf 84,30})
\oplus({\bf 84,35'})
\oplus2({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 45,81})
\oplus({\bf 45,35'})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf \overline{35},30})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},35'})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',105})
\oplus({\bf 20',30})
\oplus({\bf 20',35})
\oplus({\bf 20',5})
\oplus({\bf 15,81})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus({\bf 15,10})
\oplus({\bf 15,1})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 722358}$&=&
$({\bf 945,10})
\oplus({\bf \overline{945},10})
\oplus({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf 735,35})
\oplus({\bf 735,14})
\oplus2({\bf 735,10})
\oplus({\bf 735,5})
\oplus({\bf 735,1})
\oplus({\bf 280,81})
\oplus({\bf 280,35})
\oplus({\bf 280,14})
\oplus2({\bf 280,10})
\oplus({\bf \overline{280},81})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},14})
\oplus2({\bf \overline{280},10})
\oplus({\bf 105,30})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 175,154})
\oplus({\bf 175,55})
\oplus2({\bf 175,81})
\oplus({\bf 175,30})
\oplus2({\bf 175,35})
\oplus2({\bf 175,14})
\oplus2({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 45,260})
\oplus({\bf 45,154})
\oplus({\bf 45,55})
\oplus2({\bf 45,81})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus({\bf \overline{45},260})
\oplus({\bf \overline{45},154})
\oplus({\bf \overline{45},55})
\oplus2({\bf \overline{45},81})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus({\bf 20',91})
\oplus({\bf 20',154})
\oplus({\bf 20',55})
\oplus2({\bf 20',30})
\oplus({\bf 20',35})
\oplus({\bf 20',14})
\oplus2({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,405})
\oplus({\bf 15,140''})
\oplus2({\bf 15,260})
\oplus({\bf 15,91})
\oplus2({\bf 15,154})
\oplus2({\bf 15,55})
\oplus2({\bf 15,81})
\oplus({\bf 15,30})
\oplus2({\bf 15,35})
\oplus2({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 1280',10})
\oplus({\bf 1280',5})
\oplus({\bf 540',35})
\oplus({\bf 540',10})
\oplus({\bf 540',5})
\oplus({\bf \overline{540'},35})
\oplus({\bf \overline{540'},10})
\oplus({\bf \overline{540'},5})
\oplus({\bf 196,14})
\oplus({\bf 196,10})
\oplus({\bf 196,5})
\oplus({\bf 196,1})
\oplus({\bf 384,81})
\oplus({\bf 384,30})
\oplus2({\bf 384,35})
\oplus({\bf 384,14})
\oplus2({\bf 384,10})
\oplus2({\bf 384,5})
\oplus({\bf 126,154})
\oplus({\bf 126,81})
\oplus({\bf 126,30})
\oplus2({\bf 126,35})
\oplus({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf \overline{126},154})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},30})
\oplus2({\bf \overline{126},35})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,55})
\oplus({\bf 50,81})
\oplus({\bf 50,30})
\oplus2({\bf 50,14})
\oplus({\bf 50,10})
\oplus({\bf 50,5})
\oplus({\bf 50,1})
\oplus({\bf 64,260})
\oplus({\bf 64,91})
\oplus2({\bf 64,154})
\oplus({\bf 64,55})
\oplus2({\bf 64,81})
\oplus2({\bf 64,30})
\oplus2({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 10,405})
\oplus({\bf 10,260})
\oplus({\bf 10,91})
\oplus2({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},405})
\oplus({\bf \overline{10},260})
\oplus({\bf \overline{10},91})
\oplus2({\bf \overline{10},154})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},30})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,140''})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus2({\bf 6,55})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus2({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 758472}$&=&
$({\bf 4096,1})
\oplus({\bf 1280',14})
\oplus({\bf 1280',1})
\oplus({\bf 1470,14})
\oplus({\bf 1470,10})
\oplus({\bf 1470,1})
\oplus({\bf 960,14})
\oplus({\bf 960,1})
\oplus({\bf 196,55})
\oplus({\bf 196,81})
\oplus2({\bf 196,14})
\oplus({\bf 196,10})
\oplus({\bf 196,1})
\oplus({\bf 384,55})
\oplus({\bf 384,81})
\oplus({\bf 384,35'})
\oplus3({\bf 384,14})
\oplus({\bf 384,10})
\oplus2({\bf 384,1})
\oplus({\bf 300,55})
\oplus({\bf 300,81})
\oplus2({\bf 300,14})
\oplus({\bf 300,10})
\oplus({\bf 300,1})
\oplus({\bf 50,140''})
\oplus({\bf 50,260})
\oplus({\bf 50,220})
\oplus3({\bf 50,55})
\oplus({\bf 50,84})
\oplus3({\bf 50,81})
\oplus({\bf 50,35'})
\oplus4({\bf 50,14})
\oplus2({\bf 50,10})
\oplus2({\bf 50,1})
\oplus({\bf 64,260})
\oplus({\bf 64,220})
\oplus2({\bf 64,55})
\oplus2({\bf 64,81})
\oplus({\bf 64,35'})
\oplus3({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 6,625})
\oplus({\bf 6,140''})
\oplus({\bf 6,455})
\oplus2({\bf 6,260})
\oplus2({\bf 6,220})
\oplus3({\bf 6,55})
\oplus({\bf 6,84})
\oplus3({\bf 6,81})
\oplus({\bf 6,35'})
\oplus3({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 2640,5})
\oplus({\bf 2156,5})
\oplus({\bf 336,30})
\oplus({\bf 336,5})
\oplus({\bf 735,30})
\oplus({\bf 735,35})
\oplus2({\bf 735,5})
\oplus({\bf 729,30})
\oplus({\bf 729,35})
\oplus2({\bf 729,5})
\oplus({\bf 300',30})
\oplus({\bf 300',5})
\oplus({\bf 105,91})
\oplus({\bf 105,154})
\oplus({\bf 105,105})
\oplus3({\bf 105,30})
\oplus2({\bf 105,35})
\oplus3({\bf 105,5})
\oplus({\bf 175,91})
\oplus({\bf 175,154})
\oplus({\bf 175,105})
\oplus3({\bf 175,30})
\oplus2({\bf 175,35})
\oplus3({\bf 175,5})
\oplus({\bf 84,154})
\oplus({\bf 84,30})
\oplus({\bf 84,35})
\oplus({\bf 84,5})
\oplus({\bf 20',405})
\oplus({\bf 20',390})
\oplus2({\bf 20',91})
\oplus({\bf 20',231})
\oplus3({\bf 20',154})
\oplus2({\bf 20',105})
\oplus4({\bf 20',30})
\oplus3({\bf 20',35})
\oplus3({\bf 20',5})
\oplus({\bf 15,390})
\oplus({\bf 15,91})
\oplus({\bf 15,154})
\oplus({\bf 15,105})
\oplus2({\bf 15,30})
\oplus({\bf 15,35})
\oplus({\bf 15,5})
\oplus({\bf 1,770})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,231})
\oplus2({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 777920}$&=&
$({\bf 1980''',4})
\oplus({\bf 1320',16})
\oplus({\bf 1320',4})
\oplus({\bf 840,40})
\oplus({\bf 840,16})
\oplus({\bf 840,4})
\oplus({\bf 504,80})
\oplus({\bf 504,40})
\oplus({\bf 504,16})
\oplus({\bf 504,4})
\oplus({\bf 280',140'})
\oplus({\bf 280',80})
\oplus({\bf 280',40})
\oplus({\bf 280',16})
\oplus({\bf 280',4})
\oplus({\bf 140',224})
\oplus({\bf 140',140'})
\oplus({\bf 140',80})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 60,336})
\oplus({\bf 60,224})
\oplus({\bf 60,140'})
\oplus({\bf 60,80})
\oplus({\bf 60,40})
\oplus({\bf 60,16})
\oplus({\bf 60,4})
\oplus({\bf 20,480})
\oplus({\bf 20,336})
\oplus({\bf 20,224})
\oplus({\bf 20,140'})
\oplus({\bf 20,80})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 4,660})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{1980'''},4})
\oplus({\bf \overline{1320'},16})
\oplus({\bf \overline{1320'},4})
\oplus({\bf \overline{840},40})
\oplus({\bf \overline{840},16})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{504},80})
\oplus({\bf \overline{504},40})
\oplus({\bf \overline{504},16})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{280'},140'})
\oplus({\bf \overline{280'},80})
\oplus({\bf \overline{280'},40})
\oplus({\bf \overline{280'},16})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{140'},224})
\oplus({\bf \overline{140'},140'})
\oplus({\bf \overline{140'},80})
\oplus({\bf \overline{140'},40})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{60},336})
\oplus({\bf \overline{60},224})
\oplus({\bf \overline{60},140'})
\oplus({\bf \overline{60},80})
\oplus({\bf \overline{60},40})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{20},480})
\oplus({\bf \overline{20},336})
\oplus({\bf \overline{20},224})
\oplus({\bf \overline{20},140'})
\oplus({\bf \overline{20},80})
\oplus({\bf \overline{20},40})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},660})
\oplus({\bf \overline{4},480})
\oplus({\bf \overline{4},336})
\oplus({\bf \overline{4},224})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},80})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 791350}$&=&
$({\bf 3185,5})
\oplus({\bf 1716',30})
\oplus({\bf 1716',5})
\oplus({\bf 825',91})
\oplus({\bf 825',30})
\oplus({\bf 825',5})
\oplus({\bf 336,204})
\oplus({\bf 336,91})
\oplus({\bf 336,30})
\oplus({\bf 336,5})
\oplus({\bf 105,385})
\oplus({\bf 105,204})
\oplus({\bf 105,91})
\oplus({\bf 105,30})
\oplus({\bf 105,5})
\oplus({\bf 20',650})
\oplus({\bf 20',385})
\oplus({\bf 20',204})
\oplus({\bf 20',91})
\oplus({\bf 20',30})
\oplus({\bf 20',5})
\oplus({\bf 1,1015})
\oplus({\bf 1,650})
\oplus({\bf 1,385})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 4200,1})
\oplus({\bf 2366,14})
\oplus({\bf 2366,1})
\oplus({\bf 1210,55})
\oplus({\bf 1210,14})
\oplus({\bf 1210,1})
\oplus({\bf 540''',140''})
\oplus({\bf 540''',55})
\oplus({\bf 540''',14})
\oplus({\bf 540''',1})
\oplus({\bf 196,285})
\oplus({\bf 196,140''})
\oplus({\bf 196,55})
\oplus({\bf 196,14})
\oplus({\bf 196,1})
\oplus({\bf 50,506})
\oplus({\bf 50,285})
\oplus({\bf 50,140''})
\oplus({\bf 50,55})
\oplus({\bf 50,14})
\oplus({\bf 50,1})
\oplus({\bf 6,819})
\oplus({\bf 6,506})
\oplus({\bf 6,285})
\oplus({\bf 6,140''})
\oplus({\bf 6,55})
\oplus({\bf 6,14})
\oplus({\bf 6,1})$\\
%
${\bf 798720}$&=&
$({\bf 480,16})
\oplus({\bf 756,20})
\oplus({\bf 756,16})
\oplus({\bf 756,4})
\oplus({\bf 280',20})
\oplus({\bf 280',16})
\oplus({\bf 280',4})
\oplus({\bf 360,64})
\oplus({\bf 360,40})
\oplus2({\bf 360,20})
\oplus3({\bf 360,16})
\oplus2({\bf 360,4})
\oplus({\bf 84',80})
\oplus({\bf 84',64})
\oplus({\bf 84',40})
\oplus({\bf 84',20})
\oplus2({\bf 84',16})
\oplus({\bf 84',4})
\oplus({\bf 224,40})
\oplus({\bf 224,20})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 140',64})
\oplus({\bf 140',40})
\oplus2({\bf 140',20})
\oplus3({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus2({\bf 140,64})
\oplus3({\bf 140,40})
\oplus3({\bf 140,20})
\oplus4({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 60,140})
\oplus({\bf 60,80})
\oplus2({\bf 60,64})
\oplus3({\bf 60,40})
\oplus3({\bf 60,20})
\oplus4({\bf 60,16})
\oplus2({\bf 60,4})
\oplus({\bf 36,256})
\oplus({\bf 36,140'})
\oplus2({\bf 36,140})
\oplus3({\bf 36,80})
\oplus3({\bf 36,64})
\oplus4({\bf 36,40})
\oplus3({\bf 36,20})
\oplus4({\bf 36,16})
\oplus2({\bf 36,4})
\oplus({\bf 20'',140'})
\oplus({\bf 20'',140})
\oplus({\bf 20'',80})
\oplus({\bf 20'',64})
\oplus2({\bf 20'',40})
\oplus({\bf 20'',20})
\oplus2({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,256})
\oplus({\bf 20,140'})
\oplus2({\bf 20,140})
\oplus3({\bf 20,80})
\oplus3({\bf 20,64})
\oplus4({\bf 20,40})
\oplus3({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{756},20})
\oplus({\bf \overline{756},16})
\oplus({\bf \overline{756},4})
\oplus({\bf \overline{224},40})
\oplus({\bf \overline{224},20})
\oplus({\bf \overline{224},16})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{480},16})
\oplus({\bf \overline{280'},20})
\oplus({\bf \overline{280'},16})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{360},64})
\oplus({\bf \overline{360},40})
\oplus2({\bf \overline{360},20})
\oplus3({\bf \overline{360},16})
\oplus2({\bf \overline{360},4})
\oplus({\bf \overline{140'},64})
\oplus({\bf \overline{140'},40})
\oplus2({\bf \overline{140'},20})
\oplus3({\bf \overline{140'},16})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{140},80})
\oplus2({\bf \overline{140},64})
\oplus3({\bf \overline{140},40})
\oplus3({\bf \overline{140},20})
\oplus4({\bf \overline{140},16})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{20''},140'})
\oplus({\bf \overline{20''},140})
\oplus({\bf \overline{20''},80})
\oplus({\bf \overline{20''},64})
\oplus2({\bf \overline{20''},40})
\oplus({\bf \overline{20''},20})
\oplus2({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},80})
\oplus({\bf \overline{84'},64})
\oplus({\bf \overline{84'},40})
\oplus({\bf \overline{84'},20})
\oplus2({\bf \overline{84'},16})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},140})
\oplus({\bf \overline{60},80})
\oplus2({\bf \overline{60},64})
\oplus3({\bf \overline{60},40})
\oplus3({\bf \overline{60},20})
\oplus4({\bf \overline{60},16})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},256})
\oplus({\bf \overline{36},140'})
\oplus2({\bf \overline{36},140})
\oplus3({\bf \overline{36},80})
\oplus3({\bf \overline{36},64})
\oplus4({\bf \overline{36},40})
\oplus3({\bf \overline{36},20})
\oplus4({\bf \overline{36},16})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},256})
\oplus({\bf \overline{20},140'})
\oplus2({\bf \overline{20},140})
\oplus3({\bf \overline{20},80})
\oplus3({\bf \overline{20},64})
\oplus4({\bf \overline{20},40})
\oplus3({\bf \overline{20},20})
\oplus4({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},140})
\oplus2({\bf \overline{4},80})
\oplus({\bf \overline{4},64})
\oplus2({\bf \overline{4},40})
\oplus({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 802230}$&=&
$({\bf 360',5})
\oplus({\bf 729,35})
\oplus2({\bf 729,5})
\oplus({\bf 280,35})
\oplus({\bf 280,10})
\oplus({\bf 280,5})
\oplus({\bf 256,30})
\oplus2({\bf 256,35})
\oplus({\bf 256,10})
\oplus3({\bf 256,5})
\oplus({\bf 35,30})
\oplus({\bf 35,35})
\oplus2({\bf 35,5})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},5})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,5})
\oplus({\bf \overline{256},30})
\oplus2({\bf \overline{256},35})
\oplus({\bf \overline{256},10})
\oplus3({\bf \overline{256},5})
\oplus({\bf 175,105})
\oplus({\bf 175,81})
\oplus({\bf 175,30})
\oplus2({\bf 175,35'})
\oplus5({\bf 175,35})
\oplus({\bf 175,14})
\oplus3({\bf 175,10})
\oplus4({\bf 175,5})
\oplus({\bf 84,154})
\oplus({\bf 84,105})
\oplus({\bf 84,81})
\oplus3({\bf 84,30})
\oplus({\bf 84,35'})
\oplus5({\bf 84,35})
\oplus({\bf 84,10})
\oplus5({\bf 84,5})
\oplus({\bf 45,154})
\oplus({\bf 45,105})
\oplus2({\bf 45,81})
\oplus2({\bf 45,30})
\oplus({\bf 45,35'})
\oplus5({\bf 45,35})
\oplus({\bf 45,14})
\oplus3({\bf 45,10})
\oplus3({\bf 45,5})
\oplus({\bf \overline{35},30})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},5})
\oplus({\bf \overline{45},154})
\oplus({\bf \overline{45},105})
\oplus2({\bf \overline{45},81})
\oplus2({\bf \overline{45},30})
\oplus({\bf \overline{45},35'})
\oplus5({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus3({\bf \overline{45},10})
\oplus3({\bf \overline{45},5})
\oplus({\bf 20',220})
\oplus({\bf 20',154})
\oplus2({\bf 20',105})
\oplus2({\bf 20',81})
\oplus2({\bf 20',30})
\oplus3({\bf 20',35'})
\oplus5({\bf 20',35})
\oplus({\bf 20',14})
\oplus({\bf 20',10})
\oplus3({\bf 20',5})
\oplus({\bf 15,220})
\oplus({\bf 15,154})
\oplus({\bf 15,55})
\oplus2({\bf 15,105})
\oplus4({\bf 15,81})
\oplus2({\bf 15,30})
\oplus3({\bf 15,35'})
\oplus5({\bf 15,35})
\oplus2({\bf 15,14})
\oplus3({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 630,14})
\oplus({\bf 630,10})
\oplus({\bf 630,1})
\oplus({\bf 140'',14})
\oplus({\bf 140'',10})
\oplus({\bf 140'',1})
\oplus({\bf \overline{630},14})
\oplus({\bf \overline{630},10})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,35'})
\oplus({\bf 384,35})
\oplus({\bf 384,14})
\oplus2({\bf 384,10})
\oplus({\bf 384,1})
\oplus({\bf 300,81})
\oplus({\bf 300,35'})
\oplus({\bf 300,35})
\oplus3({\bf 300,14})
\oplus3({\bf 300,10})
\oplus2({\bf 300,1})
\oplus({\bf 126,81})
\oplus({\bf 126,35'})
\oplus2({\bf 126,35})
\oplus2({\bf 126,14})
\oplus3({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf 70,55})
\oplus2({\bf 70,81})
\oplus({\bf 70,35'})
\oplus({\bf 70,35})
\oplus4({\bf 70,14})
\oplus3({\bf 70,10})
\oplus2({\bf 70,1})
\oplus({\bf \overline{140''},14})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},35'})
\oplus2({\bf \overline{126},35})
\oplus2({\bf \overline{126},14})
\oplus3({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,105})
\oplus({\bf 50,81})
\oplus2({\bf 50,35'})
\oplus2({\bf 50,35})
\oplus2({\bf 50,14})
\oplus2({\bf 50,10})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},55})
\oplus2({\bf \overline{70},81})
\oplus({\bf \overline{70},35'})
\oplus({\bf \overline{70},35})
\oplus4({\bf \overline{70},14})
\oplus3({\bf \overline{70},10})
\oplus2({\bf \overline{70},1})
\oplus({\bf 64,220})
\oplus({\bf 64,154})
\oplus({\bf 64,55})
\oplus2({\bf 64,105})
\oplus5({\bf 64,81})
\oplus({\bf 64,30})
\oplus4({\bf 64,35'})
\oplus6({\bf 64,35})
\oplus6({\bf 64,14})
\oplus6({\bf 64,10})
\oplus({\bf 64,5})
\oplus2({\bf 64,1})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf \overline{10},154})
\oplus({\bf \overline{10},105})
\oplus2({\bf \overline{10},81})
\oplus({\bf \overline{10},30})
\oplus({\bf \overline{10},35'})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},14})
\oplus2({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus2({\bf 6,105})
\oplus3({\bf 6,81})
\oplus({\bf 6,30})
\oplus3({\bf 6,35'})
\oplus3({\bf 6,35})
\oplus3({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 6,1})$\\
%
${\bf 825825}$&=&
$({\bf 189,35'})
\oplus({\bf 300',35'})
\oplus({\bf 300',35})
\oplus({\bf 300',14})
\oplus({\bf 256,105})
\oplus({\bf 256,81})
\oplus2({\bf 256,35'})
\oplus2({\bf 256,35})
\oplus({\bf 256,14})
\oplus({\bf 256,10})
\oplus({\bf 35,84})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf \overline{189},35'})
\oplus({\bf \overline{256},105})
\oplus({\bf \overline{256},81})
\oplus2({\bf \overline{256},35'})
\oplus2({\bf \overline{256},35})
\oplus({\bf \overline{256},14})
\oplus({\bf \overline{256},10})
\oplus({\bf 175,81})
\oplus({\bf 175,30})
\oplus({\bf 175,35'})
\oplus3({\bf 175,35})
\oplus2({\bf 175,14})
\oplus2({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 84,84})
\oplus2({\bf 84,105})
\oplus3({\bf 84,81})
\oplus({\bf 84,30})
\oplus2({\bf 84,35'})
\oplus4({\bf 84,35})
\oplus2({\bf 84,14})
\oplus3({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 45,105})
\oplus({\bf 45,81})
\oplus({\bf 45,30})
\oplus2({\bf 45,35'})
\oplus3({\bf 45,35})
\oplus2({\bf 45,14})
\oplus2({\bf 45,10})
\oplus2({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{35},105})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},35'})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus2({\bf \overline{45},35'})
\oplus3({\bf \overline{45},35})
\oplus2({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',81})
\oplus2({\bf 20',35})
\oplus({\bf 20',14})
\oplus3({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,10})
\oplus({\bf 270,35'})
\oplus({\bf 270,35})
\oplus({\bf 140'',105})
\oplus({\bf 140'',35'})
\oplus({\bf 140'',35})
\oplus({\bf \overline{270},35'})
\oplus({\bf \overline{270},35})
\oplus({\bf 300,105})
\oplus({\bf 300,81})
\oplus({\bf 300,30})
\oplus2({\bf 300,35'})
\oplus3({\bf 300,35})
\oplus({\bf 300,14})
\oplus({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 126,81})
\oplus({\bf 126,35'})
\oplus2({\bf 126,35})
\oplus({\bf 126,14})
\oplus({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf 70,84})
\oplus2({\bf 70,105})
\oplus2({\bf 70,81})
\oplus({\bf 70,30})
\oplus2({\bf 70,35'})
\oplus3({\bf 70,35})
\oplus({\bf 70,14})
\oplus2({\bf 70,10})
\oplus({\bf 70,5})
\oplus({\bf \overline{140''},105})
\oplus({\bf \overline{140''},35'})
\oplus({\bf \overline{140''},35})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},35'})
\oplus2({\bf \overline{126},35})
\oplus({\bf \overline{126},14})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,30})
\oplus({\bf 50,35})
\oplus({\bf 50,14})
\oplus({\bf 50,10})
\oplus({\bf 50,5})
\oplus({\bf \overline{70},84})
\oplus2({\bf \overline{70},105})
\oplus2({\bf \overline{70},81})
\oplus({\bf \overline{70},30})
\oplus2({\bf \overline{70},35'})
\oplus3({\bf \overline{70},35})
\oplus({\bf \overline{70},14})
\oplus2({\bf \overline{70},10})
\oplus({\bf \overline{70},5})
\oplus({\bf 64,105})
\oplus2({\bf 64,81})
\oplus({\bf 64,30})
\oplus2({\bf 64,35'})
\oplus5({\bf 64,35})
\oplus3({\bf 64,14})
\oplus4({\bf 64,10})
\oplus3({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35'})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,35})
\oplus2({\bf 6,10})
\oplus({\bf 6,5})$\\
%
${\bf 862125}$&=&
$({\bf 750,1})
\oplus({\bf 1470,14})
\oplus({\bf 1470,1})
\oplus({\bf 540',10})
\oplus({\bf 630,14})
\oplus({\bf 630,10})
\oplus({\bf 630,1})
\oplus({\bf 140'',14})
\oplus({\bf 140'',1})
\oplus({\bf \overline{750},1})
\oplus({\bf \overline{540'},10})
\oplus({\bf 196,35'})
\oplus({\bf 196,14})
\oplus({\bf 196,1})
\oplus({\bf \overline{630},14})
\oplus({\bf \overline{630},10})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,81})
\oplus({\bf 384,35'})
\oplus({\bf 384,35})
\oplus2({\bf 384,14})
\oplus2({\bf 384,10})
\oplus({\bf 384,1})
\oplus({\bf 300,55})
\oplus({\bf 300,81})
\oplus({\bf 300,35'})
\oplus3({\bf 300,14})
\oplus({\bf 300,10})
\oplus2({\bf 300,1})
\oplus({\bf 126,81})
\oplus({\bf 126,35})
\oplus({\bf 126,14})
\oplus2({\bf 126,10})
\oplus({\bf 70,55})
\oplus({\bf 70,81})
\oplus2({\bf 70,14})
\oplus({\bf 70,10})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},14})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},14})
\oplus2({\bf \overline{126},10})
\oplus({\bf 50,220})
\oplus({\bf 50,55})
\oplus({\bf 50,105})
\oplus2({\bf 50,81})
\oplus3({\bf 50,35'})
\oplus({\bf 50,35})
\oplus4({\bf 50,14})
\oplus({\bf 50,10})
\oplus2({\bf 50,1})
\oplus({\bf \overline{70},55})
\oplus({\bf \overline{70},81})
\oplus2({\bf \overline{70},14})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,260})
\oplus({\bf 64,220})
\oplus({\bf 64,154})
\oplus2({\bf 64,55})
\oplus({\bf 64,105})
\oplus4({\bf 64,81})
\oplus2({\bf 64,35'})
\oplus2({\bf 64,35})
\oplus4({\bf 64,14})
\oplus3({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},154})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus2({\bf 6,220})
\oplus({\bf 6,154})
\oplus2({\bf 6,55})
\oplus2({\bf 6,105})
\oplus3({\bf 6,81})
\oplus3({\bf 6,35'})
\oplus({\bf 6,35})
\oplus3({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 1280,5})
\oplus({\bf 360',5})
\oplus({\bf \overline{1280},5})
\oplus({\bf 735,35})
\oplus({\bf 735,5})
\oplus({\bf 729,30})
\oplus({\bf 729,35})
\oplus2({\bf 729,5})
\oplus({\bf 280,35})
\oplus({\bf 280,10})
\oplus({\bf 280,5})
\oplus({\bf 256,30})
\oplus({\bf 256,35})
\oplus2({\bf 256,5})
\oplus({\bf 35,30})
\oplus({\bf 35,5})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},5})
\oplus({\bf 105,105})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus2({\bf 105,5})
\oplus({\bf \overline{256},30})
\oplus({\bf \overline{256},35})
\oplus2({\bf \overline{256},5})
\oplus({\bf 175,154})
\oplus({\bf 175,105})
\oplus({\bf 175,81})
\oplus2({\bf 175,30})
\oplus({\bf 175,35'})
\oplus4({\bf 175,35})
\oplus({\bf 175,10})
\oplus3({\bf 175,5})
\oplus({\bf 84,91})
\oplus({\bf 84,154})
\oplus({\bf 84,105})
\oplus3({\bf 84,30})
\oplus2({\bf 84,35})
\oplus3({\bf 84,5})
\oplus({\bf 45,154})
\oplus({\bf 45,81})
\oplus({\bf 45,30})
\oplus2({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{35},30})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{45},154})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus2({\bf \overline{45},35})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',390})
\oplus({\bf 20',91})
\oplus({\bf 20',220})
\oplus2({\bf 20',154})
\oplus3({\bf 20',105})
\oplus({\bf 20',81})
\oplus4({\bf 20',30})
\oplus2({\bf 20',35'})
\oplus4({\bf 20',35})
\oplus3({\bf 20',5})
\oplus({\bf 15,260})
\oplus({\bf 15,220})
\oplus2({\bf 15,154})
\oplus({\bf 15,105})
\oplus2({\bf 15,81})
\oplus({\bf 15,30})
\oplus({\bf 15,35'})
\oplus3({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus2({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 868725}$&=&
$({\bf 189,10})
\oplus({\bf 300',35})
\oplus({\bf 300',14})
\oplus2({\bf 300',10})
\oplus({\bf 256,81})
\oplus({\bf 256,35'})
\oplus2({\bf 256,35})
\oplus2({\bf 256,14})
\oplus3({\bf 256,10})
\oplus({\bf 256,5})
\oplus({\bf 256,1})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf \overline{189},10})
\oplus({\bf \overline{256},81})
\oplus({\bf \overline{256},35'})
\oplus2({\bf \overline{256},35})
\oplus2({\bf \overline{256},14})
\oplus3({\bf \overline{256},10})
\oplus({\bf \overline{256},5})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,105})
\oplus2({\bf 175,81})
\oplus({\bf 175,30})
\oplus2({\bf 175,35'})
\oplus4({\bf 175,35})
\oplus3({\bf 175,14})
\oplus4({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 84,105})
\oplus2({\bf 84,81})
\oplus({\bf 84,30})
\oplus3({\bf 84,35'})
\oplus5({\bf 84,35})
\oplus4({\bf 84,14})
\oplus4({\bf 84,10})
\oplus3({\bf 84,5})
\oplus2({\bf 84,1})
\oplus({\bf 45,84})
\oplus2({\bf 45,105})
\oplus3({\bf 45,81})
\oplus({\bf 45,30})
\oplus3({\bf 45,35'})
\oplus5({\bf 45,35})
\oplus3({\bf 45,14})
\oplus5({\bf 45,10})
\oplus2({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},35'})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},84})
\oplus2({\bf \overline{45},105})
\oplus3({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus3({\bf \overline{45},35'})
\oplus5({\bf \overline{45},35})
\oplus3({\bf \overline{45},14})
\oplus5({\bf \overline{45},10})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',105})
\oplus({\bf 20',81})
\oplus({\bf 20',30})
\oplus3({\bf 20',35'})
\oplus4({\bf 20',35})
\oplus2({\bf 20',14})
\oplus2({\bf 20',10})
\oplus2({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,84})
\oplus3({\bf 15,105})
\oplus3({\bf 15,81})
\oplus({\bf 15,30})
\oplus4({\bf 15,35'})
\oplus6({\bf 15,35})
\oplus3({\bf 15,14})
\oplus5({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 270,35})
\oplus({\bf 270,10})
\oplus({\bf 270,5})
\oplus({\bf 140'',35})
\oplus({\bf 140'',10})
\oplus({\bf 140'',5})
\oplus({\bf \overline{270},35})
\oplus({\bf \overline{270},10})
\oplus({\bf \overline{270},5})
\oplus({\bf 300,81})
\oplus({\bf 300,30})
\oplus({\bf 300,35'})
\oplus4({\bf 300,35})
\oplus({\bf 300,14})
\oplus3({\bf 300,10})
\oplus3({\bf 300,5})
\oplus({\bf 126,105})
\oplus({\bf 126,81})
\oplus({\bf 126,30})
\oplus({\bf 126,35'})
\oplus3({\bf 126,35})
\oplus({\bf 126,14})
\oplus2({\bf 126,10})
\oplus2({\bf 126,5})
\oplus({\bf 70,105})
\oplus({\bf 70,81})
\oplus({\bf 70,30})
\oplus2({\bf 70,35'})
\oplus4({\bf 70,35})
\oplus2({\bf 70,14})
\oplus3({\bf 70,10})
\oplus3({\bf 70,5})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},35})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{126},105})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},30})
\oplus({\bf \overline{126},35'})
\oplus3({\bf \overline{126},35})
\oplus({\bf \overline{126},14})
\oplus2({\bf \overline{126},10})
\oplus2({\bf \overline{126},5})
\oplus({\bf 50,81})
\oplus({\bf 50,35'})
\oplus2({\bf 50,35})
\oplus({\bf 50,14})
\oplus({\bf 50,10})
\oplus({\bf 50,5})
\oplus({\bf \overline{70},105})
\oplus({\bf \overline{70},81})
\oplus({\bf \overline{70},30})
\oplus2({\bf \overline{70},35'})
\oplus4({\bf \overline{70},35})
\oplus2({\bf \overline{70},14})
\oplus3({\bf \overline{70},10})
\oplus3({\bf \overline{70},5})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,84})
\oplus3({\bf 64,105})
\oplus4({\bf 64,81})
\oplus2({\bf 64,30})
\oplus5({\bf 64,35'})
\oplus9({\bf 64,35})
\oplus4({\bf 64,14})
\oplus6({\bf 64,10})
\oplus5({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 10,84})
\oplus2({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf \overline{10},84})
\oplus2({\bf \overline{10},105})
\oplus2({\bf \overline{10},81})
\oplus({\bf \overline{10},30})
\oplus2({\bf \overline{10},35'})
\oplus4({\bf \overline{10},35})
\oplus({\bf \overline{10},14})
\oplus3({\bf \overline{10},10})
\oplus2({\bf \overline{10},5})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus3({\bf 6,35'})
\oplus3({\bf 6,35})
\oplus2({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})$\\
%
${\bf 875160}$&=&
$({\bf 360',14})
\oplus({\bf 729,35'})
\oplus({\bf 729,14})
\oplus({\bf 729,10})
\oplus({\bf 729,1})
\oplus({\bf 280,35})
\oplus({\bf 280,10})
\oplus({\bf 256,81})
\oplus({\bf 256,35'})
\oplus({\bf 256,35})
\oplus2({\bf 256,14})
\oplus2({\bf 256,10})
\oplus({\bf 256,1})
\oplus({\bf 35,55})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus2({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},14})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},10})
\oplus({\bf 105,35'})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},81})
\oplus({\bf \overline{256},35'})
\oplus({\bf \overline{256},35})
\oplus2({\bf \overline{256},14})
\oplus2({\bf \overline{256},10})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,105})
\oplus({\bf 175,81})
\oplus2({\bf 175,35'})
\oplus3({\bf 175,35})
\oplus2({\bf 175,14})
\oplus3({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 84,220})
\oplus({\bf 84,55})
\oplus({\bf 84,105})
\oplus3({\bf 84,81})
\oplus3({\bf 84,35'})
\oplus2({\bf 84,35})
\oplus5({\bf 84,14})
\oplus3({\bf 84,10})
\oplus2({\bf 84,1})
\oplus({\bf 45,154})
\oplus({\bf 45,105})
\oplus2({\bf 45,81})
\oplus({\bf 45,30})
\oplus({\bf 45,35'})
\oplus4({\bf 45,35})
\oplus({\bf 45,14})
\oplus3({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{35},55})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},35'})
\oplus2({\bf \overline{35},14})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},154})
\oplus({\bf \overline{45},105})
\oplus2({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus({\bf \overline{45},35'})
\oplus4({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus3({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',220})
\oplus({\bf 20',55})
\oplus({\bf 20',105})
\oplus2({\bf 20',81})
\oplus3({\bf 20',35'})
\oplus({\bf 20',35})
\oplus4({\bf 20',14})
\oplus({\bf 20',10})
\oplus2({\bf 20',1})
\oplus({\bf 15,154})
\oplus({\bf 15,105})
\oplus2({\bf 15,81})
\oplus2({\bf 15,30})
\oplus({\bf 15,35'})
\oplus4({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 630,35})
\oplus({\bf 630,5})
\oplus({\bf 140'',30})
\oplus({\bf 140'',35})
\oplus({\bf 140'',5})
\oplus({\bf \overline{630},35})
\oplus({\bf \overline{630},5})
\oplus({\bf 384,35'})
\oplus({\bf 384,35})
\oplus({\bf 384,10})
\oplus({\bf 384,5})
\oplus({\bf 300,105})
\oplus({\bf 300,30})
\oplus({\bf 300,35'})
\oplus3({\bf 300,35})
\oplus({\bf 300,10})
\oplus3({\bf 300,5})
\oplus({\bf 126,81})
\oplus({\bf 126,35'})
\oplus2({\bf 126,35})
\oplus({\bf 126,14})
\oplus2({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf 70,154})
\oplus({\bf 70,105})
\oplus({\bf 70,81})
\oplus2({\bf 70,30})
\oplus({\bf 70,35'})
\oplus4({\bf 70,35})
\oplus({\bf 70,10})
\oplus3({\bf 70,5})
\oplus({\bf \overline{140''},30})
\oplus({\bf \overline{140''},35})
\oplus({\bf \overline{140''},5})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},35'})
\oplus2({\bf \overline{126},35})
\oplus({\bf \overline{126},14})
\oplus2({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf 50,105})
\oplus({\bf 50,30})
\oplus({\bf 50,35'})
\oplus2({\bf 50,35})
\oplus2({\bf 50,5})
\oplus({\bf \overline{70},154})
\oplus({\bf \overline{70},105})
\oplus({\bf \overline{70},81})
\oplus2({\bf \overline{70},30})
\oplus({\bf \overline{70},35'})
\oplus4({\bf \overline{70},35})
\oplus({\bf \overline{70},10})
\oplus3({\bf \overline{70},5})
\oplus({\bf 64,220})
\oplus({\bf 64,154})
\oplus2({\bf 64,105})
\oplus3({\bf 64,81})
\oplus2({\bf 64,30})
\oplus3({\bf 64,35'})
\oplus6({\bf 64,35})
\oplus2({\bf 64,14})
\oplus3({\bf 64,10})
\oplus3({\bf 64,5})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf \overline{10},55})
\oplus2({\bf \overline{10},81})
\oplus({\bf \overline{10},35'})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},14})
\oplus2({\bf \overline{10},10})
\oplus({\bf 6,154})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus2({\bf 6,30})
\oplus({\bf 6,35'})
\oplus3({\bf 6,35})
\oplus2({\bf 6,5})$\\
%
${\bf 896896}$&=&
$({\bf 420,16})
\oplus({\bf 420,4})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 540,40})
\oplus({\bf 540,16})
\oplus({\bf 540,4})
\oplus({\bf 360,64})
\oplus({\bf 360,40})
\oplus({\bf 360,20})
\oplus2({\bf 360,16})
\oplus({\bf 360,4})
\oplus({\bf 160,80})
\oplus({\bf 160,64})
\oplus2({\bf 160,40})
\oplus({\bf 160,20})
\oplus3({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 84',64})
\oplus({\bf 84',40})
\oplus2({\bf 84',20})
\oplus3({\bf 84',16})
\oplus2({\bf 84',4})
\oplus({\bf 216,4})
\oplus({\bf 224,20})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 140',56})
\oplus({\bf 140',64})
\oplus({\bf 140',40})
\oplus({\bf 140',20})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 120,40})
\oplus({\bf 120,20})
\oplus2({\bf 120,16})
\oplus2({\bf 120,4})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,56})
\oplus3({\bf 140,64})
\oplus4({\bf 140,40})
\oplus4({\bf 140,20})
\oplus5({\bf 140,16})
\oplus3({\bf 140,4})
\oplus({\bf 60,160})
\oplus({\bf 60,140})
\oplus({\bf 60,80})
\oplus2({\bf 60,56})
\oplus4({\bf 60,64})
\oplus3({\bf 60,40})
\oplus3({\bf 60,20})
\oplus4({\bf 60,16})
\oplus2({\bf 60,4})
\oplus({\bf 36,140})
\oplus({\bf 36,80})
\oplus({\bf 36,56})
\oplus4({\bf 36,64})
\oplus3({\bf 36,40})
\oplus4({\bf 36,20})
\oplus4({\bf 36,16})
\oplus2({\bf 36,4})
\oplus({\bf 20'',64})
\oplus({\bf 20'',40})
\oplus2({\bf 20'',20})
\oplus2({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus({\bf 20,80})
\oplus3({\bf 20,56})
\oplus5({\bf 20,64})
\oplus4({\bf 20,40})
\oplus4({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,56})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{216},4})
\oplus({\bf \overline{540},40})
\oplus({\bf \overline{540},16})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{224},20})
\oplus({\bf \overline{224},16})
\oplus({\bf \overline{224},4})
\oplus({\bf \overline{120},40})
\oplus({\bf \overline{120},20})
\oplus2({\bf \overline{120},16})
\oplus2({\bf \overline{120},4})
\oplus({\bf \overline{420},16})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{360},64})
\oplus({\bf \overline{360},40})
\oplus({\bf \overline{360},20})
\oplus2({\bf \overline{360},16})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{140'},56})
\oplus({\bf \overline{140'},64})
\oplus({\bf \overline{140'},40})
\oplus({\bf \overline{140'},20})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{160},80})
\oplus({\bf \overline{160},64})
\oplus2({\bf \overline{160},40})
\oplus({\bf \overline{160},20})
\oplus3({\bf \overline{160},16})
\oplus2({\bf \overline{160},4})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{140},80})
\oplus({\bf \overline{140},56})
\oplus3({\bf \overline{140},64})
\oplus4({\bf \overline{140},40})
\oplus4({\bf \overline{140},20})
\oplus5({\bf \overline{140},16})
\oplus3({\bf \overline{140},4})
\oplus({\bf \overline{20''},64})
\oplus({\bf \overline{20''},40})
\oplus2({\bf \overline{20''},20})
\oplus2({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{56},16})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{84'},64})
\oplus({\bf \overline{84'},40})
\oplus2({\bf \overline{84'},20})
\oplus3({\bf \overline{84'},16})
\oplus2({\bf \overline{84'},4})
\oplus({\bf \overline{60},160})
\oplus({\bf \overline{60},140})
\oplus({\bf \overline{60},80})
\oplus2({\bf \overline{60},56})
\oplus4({\bf \overline{60},64})
\oplus3({\bf \overline{60},40})
\oplus3({\bf \overline{60},20})
\oplus4({\bf \overline{60},16})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},80})
\oplus({\bf \overline{36},56})
\oplus4({\bf \overline{36},64})
\oplus3({\bf \overline{36},40})
\oplus4({\bf \overline{36},20})
\oplus4({\bf \overline{36},16})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},160})
\oplus2({\bf \overline{20},140})
\oplus({\bf \overline{20},80})
\oplus3({\bf \overline{20},56})
\oplus5({\bf \overline{20},64})
\oplus4({\bf \overline{20},40})
\oplus4({\bf \overline{20},20})
\oplus4({\bf \overline{20},16})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},160})
\oplus({\bf \overline{4},140})
\oplus({\bf \overline{4},80})
\oplus2({\bf \overline{4},56})
\oplus3({\bf \overline{4},64})
\oplus2({\bf \overline{4},40})
\oplus2({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 901120}$&=&
$({\bf 420,20})
\oplus({\bf 540,20})
\oplus({\bf 540,16})
\oplus({\bf 360,64})
\oplus({\bf 360,40})
\oplus2({\bf 360,20})
\oplus2({\bf 360,16})
\oplus({\bf 360,4})
\oplus({\bf 160,64})
\oplus({\bf 160,40})
\oplus2({\bf 160,20})
\oplus2({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 84',140})
\oplus({\bf 84',56})
\oplus2({\bf 84',64})
\oplus2({\bf 84',40})
\oplus3({\bf 84',20})
\oplus2({\bf 84',16})
\oplus({\bf 84',4})
\oplus({\bf 224,64})
\oplus({\bf 224,20})
\oplus({\bf 224,16})
\oplus({\bf 140',40})
\oplus({\bf 140',20})
\oplus2({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 120,64})
\oplus({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,56})
\oplus4({\bf 140,64})
\oplus4({\bf 140,40})
\oplus5({\bf 140,20})
\oplus6({\bf 140,16})
\oplus3({\bf 140,4})
\oplus({\bf 60,80})
\oplus2({\bf 60,64})
\oplus3({\bf 60,40})
\oplus3({\bf 60,20})
\oplus5({\bf 60,16})
\oplus3({\bf 60,4})
\oplus({\bf 36,160})
\oplus2({\bf 36,140})
\oplus2({\bf 36,80})
\oplus2({\bf 36,56})
\oplus5({\bf 36,64})
\oplus5({\bf 36,40})
\oplus5({\bf 36,20})
\oplus6({\bf 36,16})
\oplus3({\bf 36,4})
\oplus({\bf 20'',160})
\oplus({\bf 20'',140})
\oplus({\bf 20'',80})
\oplus({\bf 20'',56})
\oplus3({\bf 20'',64})
\oplus2({\bf 20'',40})
\oplus2({\bf 20'',20})
\oplus3({\bf 20'',16})
\oplus({\bf 20'',4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus3({\bf 20,64})
\oplus4({\bf 20,40})
\oplus4({\bf 20,20})
\oplus5({\bf 20,16})
\oplus3({\bf 20,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf \overline{540},20})
\oplus({\bf \overline{540},16})
\oplus({\bf \overline{224},64})
\oplus({\bf \overline{224},20})
\oplus({\bf \overline{224},16})
\oplus({\bf \overline{120},64})
\oplus({\bf \overline{120},20})
\oplus({\bf \overline{120},16})
\oplus({\bf \overline{420},20})
\oplus({\bf \overline{360},64})
\oplus({\bf \overline{360},40})
\oplus2({\bf \overline{360},20})
\oplus2({\bf \overline{360},16})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{140'},40})
\oplus({\bf \overline{140'},20})
\oplus2({\bf \overline{140'},16})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{160},64})
\oplus({\bf \overline{160},40})
\oplus2({\bf \overline{160},20})
\oplus2({\bf \overline{160},16})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{140},80})
\oplus({\bf \overline{140},56})
\oplus4({\bf \overline{140},64})
\oplus4({\bf \overline{140},40})
\oplus5({\bf \overline{140},20})
\oplus6({\bf \overline{140},16})
\oplus3({\bf \overline{140},4})
\oplus({\bf \overline{20''},160})
\oplus({\bf \overline{20''},140})
\oplus({\bf \overline{20''},80})
\oplus({\bf \overline{20''},56})
\oplus3({\bf \overline{20''},64})
\oplus2({\bf \overline{20''},40})
\oplus2({\bf \overline{20''},20})
\oplus3({\bf \overline{20''},16})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},140})
\oplus({\bf \overline{84'},56})
\oplus2({\bf \overline{84'},64})
\oplus2({\bf \overline{84'},40})
\oplus3({\bf \overline{84'},20})
\oplus2({\bf \overline{84'},16})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},80})
\oplus2({\bf \overline{60},64})
\oplus3({\bf \overline{60},40})
\oplus3({\bf \overline{60},20})
\oplus5({\bf \overline{60},16})
\oplus3({\bf \overline{60},4})
\oplus({\bf \overline{36},160})
\oplus2({\bf \overline{36},140})
\oplus2({\bf \overline{36},80})
\oplus2({\bf \overline{36},56})
\oplus5({\bf \overline{36},64})
\oplus5({\bf \overline{36},40})
\oplus5({\bf \overline{36},20})
\oplus6({\bf \overline{36},16})
\oplus3({\bf \overline{36},4})
\oplus({\bf \overline{20},140})
\oplus({\bf \overline{20},80})
\oplus({\bf \overline{20},56})
\oplus3({\bf \overline{20},64})
\oplus4({\bf \overline{20},40})
\oplus4({\bf \overline{20},20})
\oplus5({\bf \overline{20},16})
\oplus3({\bf \overline{20},4})
\oplus({\bf \overline{4},64})
\oplus({\bf \overline{4},40})
\oplus({\bf \overline{4},20})
\oplus2({\bf \overline{4},16})
\oplus({\bf \overline{4},4})$\\
%
${\bf 948090}$&=&
$({\bf 640,1})
\oplus({\bf 960,14})
\oplus({\bf 960,1})
\oplus({\bf 630,14})
\oplus({\bf 630,10})
\oplus({\bf 630,1})
\oplus({\bf 270,14})
\oplus({\bf 270,10})
\oplus({\bf 270,1})
\oplus({\bf 140'',14})
\oplus({\bf 140'',10})
\oplus({\bf 140'',1})
\oplus({\bf \overline{640},1})
\oplus({\bf \overline{630},14})
\oplus({\bf \overline{630},10})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,81})
\oplus({\bf 384,35'})
\oplus2({\bf 384,14})
\oplus({\bf 384,10})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},14})
\oplus({\bf \overline{270},10})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,55})
\oplus2({\bf 300,81})
\oplus({\bf 300,35'})
\oplus({\bf 300,35})
\oplus4({\bf 300,14})
\oplus3({\bf 300,10})
\oplus2({\bf 300,1})
\oplus({\bf 126,81})
\oplus({\bf 126,35'})
\oplus({\bf 126,35})
\oplus2({\bf 126,14})
\oplus2({\bf 126,10})
\oplus({\bf 126,1})
\oplus({\bf 70,81})
\oplus({\bf 70,35'})
\oplus({\bf 70,35})
\oplus2({\bf 70,14})
\oplus2({\bf 70,10})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},14})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},35'})
\oplus({\bf \overline{126},35})
\oplus2({\bf \overline{126},14})
\oplus2({\bf \overline{126},10})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,220})
\oplus({\bf 50,55})
\oplus({\bf 50,84})
\oplus({\bf 50,105})
\oplus3({\bf 50,81})
\oplus2({\bf 50,35'})
\oplus({\bf 50,35})
\oplus3({\bf 50,14})
\oplus2({\bf 50,10})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},81})
\oplus({\bf \overline{70},35'})
\oplus({\bf \overline{70},35})
\oplus2({\bf \overline{70},14})
\oplus2({\bf \overline{70},10})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,220})
\oplus({\bf 64,154})
\oplus({\bf 64,55})
\oplus({\bf 64,84})
\oplus2({\bf 64,105})
\oplus5({\bf 64,81})
\oplus4({\bf 64,35'})
\oplus3({\bf 64,35})
\oplus5({\bf 64,14})
\oplus4({\bf 64,10})
\oplus2({\bf 64,1})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},35'})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,231})
\oplus2({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus2({\bf 6,84})
\oplus3({\bf 6,105})
\oplus4({\bf 6,81})
\oplus3({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus3({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 875,5})
\oplus({\bf 360',5})
\oplus({\bf 189,5})
\oplus({\bf \overline{875},5})
\oplus({\bf 729,30})
\oplus({\bf 729,35})
\oplus2({\bf 729,5})
\oplus({\bf 280,35})
\oplus({\bf 280,5})
\oplus({\bf 300',30})
\oplus({\bf 300',35})
\oplus2({\bf 300',5})
\oplus({\bf 256,30})
\oplus2({\bf 256,35})
\oplus({\bf 256,10})
\oplus3({\bf 256,5})
\oplus({\bf 35,35})
\oplus({\bf 35,5})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},5})
\oplus({\bf 105,105})
\oplus({\bf 105,30})
\oplus({\bf 105,35})
\oplus({\bf 105,5})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{256},30})
\oplus2({\bf \overline{256},35})
\oplus({\bf \overline{256},10})
\oplus3({\bf \overline{256},5})
\oplus({\bf 175,154})
\oplus2({\bf 175,105})
\oplus({\bf 175,81})
\oplus3({\bf 175,30})
\oplus({\bf 175,35'})
\oplus5({\bf 175,35})
\oplus({\bf 175,10})
\oplus4({\bf 175,5})
\oplus({\bf 84,154})
\oplus({\bf 84,105})
\oplus({\bf 84,81})
\oplus2({\bf 84,30})
\oplus({\bf 84,35'})
\oplus4({\bf 84,35})
\oplus({\bf 84,10})
\oplus3({\bf 84,5})
\oplus({\bf 45,105})
\oplus({\bf 45,81})
\oplus({\bf 45,30})
\oplus({\bf 45,35'})
\oplus3({\bf 45,35})
\oplus({\bf 45,10})
\oplus2({\bf 45,5})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus({\bf \overline{45},35'})
\oplus3({\bf \overline{45},35})
\oplus({\bf \overline{45},10})
\oplus2({\bf \overline{45},5})
\oplus({\bf 20',231})
\oplus({\bf 20',220})
\oplus2({\bf 20',154})
\oplus({\bf 20',84})
\oplus4({\bf 20',105})
\oplus2({\bf 20',81})
\oplus3({\bf 20',30})
\oplus2({\bf 20',35'})
\oplus5({\bf 20',35})
\oplus({\bf 20',10})
\oplus3({\bf 20',5})
\oplus({\bf 15,220})
\oplus({\bf 15,154})
\oplus({\bf 15,84})
\oplus3({\bf 15,105})
\oplus2({\bf 15,81})
\oplus2({\bf 15,30})
\oplus2({\bf 15,35'})
\oplus4({\bf 15,35})
\oplus({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,84})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 984555}$&=&
$({\bf 875,5})
\oplus({\bf \overline{875},5})
\oplus({\bf 729,35})
\oplus({\bf 729,10})
\oplus2({\bf 729,5})
\oplus({\bf 280,30})
\oplus({\bf 280,35})
\oplus2({\bf 280,5})
\oplus({\bf 300',35})
\oplus({\bf 300',10})
\oplus2({\bf 300',5})
\oplus({\bf 256,30})
\oplus2({\bf 256,35})
\oplus({\bf 256,10})
\oplus3({\bf 256,5})
\oplus({\bf \overline{280},30})
\oplus({\bf \overline{280},35})
\oplus2({\bf \overline{280},5})
\oplus({\bf 105,81})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf \overline{256},30})
\oplus2({\bf \overline{256},35})
\oplus({\bf \overline{256},10})
\oplus3({\bf \overline{256},5})
\oplus({\bf 175,154})
\oplus({\bf 175,105})
\oplus2({\bf 175,81})
\oplus3({\bf 175,30})
\oplus({\bf 175,35'})
\oplus6({\bf 175,35})
\oplus({\bf 175,14})
\oplus3({\bf 175,10})
\oplus5({\bf 175,5})
\oplus({\bf 84,105})
\oplus({\bf 84,81})
\oplus({\bf 84,30})
\oplus({\bf 84,35'})
\oplus4({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus3({\bf 84,5})
\oplus({\bf 45,154})
\oplus2({\bf 45,105})
\oplus({\bf 45,81})
\oplus3({\bf 45,30})
\oplus({\bf 45,35'})
\oplus5({\bf 45,35})
\oplus({\bf 45,10})
\oplus4({\bf 45,5})
\oplus({\bf \overline{45},154})
\oplus2({\bf \overline{45},105})
\oplus({\bf \overline{45},81})
\oplus3({\bf \overline{45},30})
\oplus({\bf \overline{45},35'})
\oplus5({\bf \overline{45},35})
\oplus({\bf \overline{45},10})
\oplus4({\bf \overline{45},5})
\oplus({\bf 20',220})
\oplus({\bf 20',154})
\oplus({\bf 20',55})
\oplus({\bf 20',84})
\oplus2({\bf 20',105})
\oplus4({\bf 20',81})
\oplus({\bf 20',30})
\oplus2({\bf 20',35'})
\oplus4({\bf 20',35})
\oplus2({\bf 20',14})
\oplus3({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,231})
\oplus({\bf 15,220})
\oplus2({\bf 15,154})
\oplus({\bf 15,84})
\oplus4({\bf 15,105})
\oplus3({\bf 15,81})
\oplus3({\bf 15,30})
\oplus2({\bf 15,35'})
\oplus6({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus3({\bf 15,5})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 960,10})
\oplus({\bf 960,1})
\oplus({\bf 630,14})
\oplus({\bf 630,10})
\oplus({\bf 630,1})
\oplus({\bf 270,14})
\oplus({\bf 270,10})
\oplus({\bf 270,1})
\oplus({\bf \overline{630},14})
\oplus({\bf \overline{630},10})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,81})
\oplus({\bf 384,35})
\oplus2({\bf 384,14})
\oplus2({\bf 384,10})
\oplus({\bf 384,1})
\oplus({\bf \overline{270},14})
\oplus({\bf \overline{270},10})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,81})
\oplus({\bf 300,35'})
\oplus2({\bf 300,35})
\oplus3({\bf 300,14})
\oplus4({\bf 300,10})
\oplus({\bf 300,5})
\oplus2({\bf 300,1})
\oplus({\bf 126,55})
\oplus2({\bf 126,81})
\oplus({\bf 126,35'})
\oplus({\bf 126,35})
\oplus4({\bf 126,14})
\oplus3({\bf 126,10})
\oplus2({\bf 126,1})
\oplus({\bf 70,81})
\oplus({\bf 70,35'})
\oplus({\bf 70,35})
\oplus2({\bf 70,14})
\oplus2({\bf 70,10})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},55})
\oplus2({\bf \overline{126},81})
\oplus({\bf \overline{126},35'})
\oplus({\bf \overline{126},35})
\oplus4({\bf \overline{126},14})
\oplus3({\bf \overline{126},10})
\oplus2({\bf \overline{126},1})
\oplus({\bf 50,154})
\oplus({\bf 50,105})
\oplus2({\bf 50,81})
\oplus({\bf 50,30})
\oplus({\bf 50,35'})
\oplus3({\bf 50,35})
\oplus({\bf 50,14})
\oplus2({\bf 50,10})
\oplus({\bf 50,5})
\oplus({\bf \overline{70},81})
\oplus({\bf \overline{70},35'})
\oplus({\bf \overline{70},35})
\oplus2({\bf \overline{70},14})
\oplus2({\bf \overline{70},10})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,220})
\oplus({\bf 64,154})
\oplus({\bf 64,55})
\oplus({\bf 64,84})
\oplus2({\bf 64,105})
\oplus6({\bf 64,81})
\oplus({\bf 64,30})
\oplus4({\bf 64,35'})
\oplus5({\bf 64,35})
\oplus6({\bf 64,14})
\oplus6({\bf 64,10})
\oplus({\bf 64,5})
\oplus2({\bf 64,1})
\oplus({\bf 10,220})
\oplus({\bf 10,55})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus2({\bf 10,35'})
\oplus({\bf 10,35})
\oplus3({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},220})
\oplus({\bf \overline{10},55})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},105})
\oplus3({\bf \overline{10},81})
\oplus2({\bf \overline{10},35'})
\oplus({\bf \overline{10},35})
\oplus3({\bf \overline{10},14})
\oplus2({\bf \overline{10},10})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus2({\bf 6,154})
\oplus({\bf 6,84})
\oplus3({\bf 6,105})
\oplus3({\bf 6,81})
\oplus2({\bf 6,30})
\oplus2({\bf 6,35'})
\oplus4({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 6,5})$\\
%
${\bf 1002001}$&=&
$({\bf 84'',14})
\oplus({\bf 270,81})
\oplus({\bf 270,35'})
\oplus2({\bf 270,14})
\oplus({\bf 270,10})
\oplus({\bf 270,1})
\oplus({\bf 140'',81})
\oplus({\bf 140'',35})
\oplus({\bf 140'',14})
\oplus({\bf 140'',10})
\oplus({\bf \overline{270},81})
\oplus({\bf \overline{270},35'})
\oplus2({\bf \overline{270},14})
\oplus({\bf \overline{270},10})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,84})
\oplus({\bf 300,105})
\oplus2({\bf 300,81})
\oplus2({\bf 300,35'})
\oplus2({\bf 300,35})
\oplus2({\bf 300,14})
\oplus3({\bf 300,10})
\oplus({\bf 300,1})
\oplus({\bf 126,105})
\oplus({\bf 126,81})
\oplus2({\bf 126,35'})
\oplus({\bf 126,35})
\oplus2({\bf 126,14})
\oplus({\bf 126,10})
\oplus({\bf 126,1})
\oplus({\bf 70,105})
\oplus({\bf 70,81})
\oplus({\bf 70,30})
\oplus({\bf 70,35'})
\oplus3({\bf 70,35})
\oplus({\bf 70,14})
\oplus2({\bf 70,10})
\oplus({\bf 70,5})
\oplus({\bf \overline{84''},14})
\oplus({\bf \overline{140''},81})
\oplus({\bf \overline{140''},35})
\oplus({\bf \overline{140''},14})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{126},105})
\oplus({\bf \overline{126},81})
\oplus2({\bf \overline{126},35'})
\oplus({\bf \overline{126},35})
\oplus2({\bf \overline{126},14})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,84})
\oplus({\bf 50,105})
\oplus({\bf 50,81})
\oplus({\bf 50,35})
\oplus({\bf 50,10})
\oplus({\bf \overline{70},105})
\oplus({\bf \overline{70},81})
\oplus({\bf \overline{70},30})
\oplus({\bf \overline{70},35'})
\oplus3({\bf \overline{70},35})
\oplus({\bf \overline{70},14})
\oplus2({\bf \overline{70},10})
\oplus({\bf \overline{70},5})
\oplus({\bf 64,84})
\oplus2({\bf 64,105})
\oplus2({\bf 64,81})
\oplus({\bf 64,30})
\oplus3({\bf 64,35'})
\oplus4({\bf 64,35})
\oplus2({\bf 64,14})
\oplus3({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},35'})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},14})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus2({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 189,30})
\oplus({\bf 189,35})
\oplus({\bf 189,5})
\oplus({\bf 300',105})
\oplus({\bf 300',30})
\oplus2({\bf 300',35})
\oplus2({\bf 300',5})
\oplus({\bf 256,105})
\oplus({\bf 256,81})
\oplus({\bf 256,30})
\oplus({\bf 256,35'})
\oplus3({\bf 256,35})
\oplus({\bf 256,10})
\oplus2({\bf 256,5})
\oplus({\bf 35,81})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf \overline{189},30})
\oplus({\bf \overline{189},35})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{256},105})
\oplus({\bf \overline{256},81})
\oplus({\bf \overline{256},30})
\oplus({\bf \overline{256},35'})
\oplus3({\bf \overline{256},35})
\oplus({\bf \overline{256},10})
\oplus2({\bf \overline{256},5})
\oplus({\bf 175,84})
\oplus2({\bf 175,105})
\oplus({\bf 175,81})
\oplus({\bf 175,30})
\oplus2({\bf 175,35'})
\oplus3({\bf 175,35})
\oplus({\bf 175,10})
\oplus2({\bf 175,5})
\oplus({\bf 84,84})
\oplus({\bf 84,105})
\oplus2({\bf 84,81})
\oplus2({\bf 84,35'})
\oplus3({\bf 84,35})
\oplus2({\bf 84,14})
\oplus3({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 45,105})
\oplus({\bf 45,81})
\oplus({\bf 45,30})
\oplus2({\bf 45,35'})
\oplus3({\bf 45,35})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus2({\bf 45,5})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus2({\bf \overline{45},35'})
\oplus3({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus({\bf \overline{45},10})
\oplus2({\bf \overline{45},5})
\oplus({\bf 20',84})
\oplus({\bf 20',105})
\oplus2({\bf 20',81})
\oplus({\bf 20',35'})
\oplus({\bf 20',35})
\oplus({\bf 20',14})
\oplus2({\bf 20',10})
\oplus({\bf 15,105})
\oplus({\bf 15,81})
\oplus({\bf 15,30})
\oplus({\bf 15,35'})
\oplus3({\bf 15,35})
\oplus({\bf 15,14})
\oplus({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsubsection{$\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{11}\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B5_A1-A1-C3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{11}\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B5_A1-A1-C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{11}\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 11}$&=&
$({\bf 1,1,7})
\oplus({\bf 2,2,1})$\\
%
${\bf 32}$&=&
$({\bf 2,1,8})
\oplus({\bf 1,2,8})$\\
%
${\bf 55}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,21})
\oplus({\bf 2,2,7})$\\
%
${\bf 65}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,7})$\\
%
${\bf 165}$&=&
$({\bf 3,1,7})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,35})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 275}$&=&
$({\bf 3,3,7})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,7})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,1})$\\
%
${\bf 320}$&=&
$({\bf 2,3,8})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 3,2,8})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 330}$&=&
$({\bf 3,1,21})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,7})$\\
%
${\bf 429}$&=&
$({\bf 3,3,7})
\oplus({\bf 3,1,7})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 462}$&=&
$({\bf 3,1,35})
\oplus({\bf 1,3,35})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,7})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,21})$\\
%
${\bf 935}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,7})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,7})$\\
%
${\bf 1144}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,21})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,168'})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,7})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,7})$\\
%
${\bf 1408}$&=&
$({\bf 4,1,8})
\oplus({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,112})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 1430}$&=&
$({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,21})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,21})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,21})
\oplus({\bf 4,2,7})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,7})$\\
%
${\bf 1760}$&=&
$({\bf 4,3,8})
\oplus({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 2025}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,21})
\oplus({\bf 4,4,7})
\oplus({\bf 4,2,7})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,7})$\\
%
${\bf 2717}$&=&
$({\bf 5,5,7})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,7})
\oplus({\bf 1,1,378'})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,7})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,27})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,182})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,1})$\\
%
${\bf 3003}$&=&
$({\bf 3,3,35})
\oplus({\bf 3,3,7})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,7})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,7})
\oplus({\bf 4,2,21})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 3520}$&=&
$({\bf 4,1,48})
\oplus({\bf 2,3,112})
\oplus({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,112'})
\oplus({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 3,2,112})
\oplus({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,4,48})
\oplus({\bf 1,2,112'})
\oplus({\bf 1,2,112})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 4224}$&=&
$({\bf 4,1,112'})
\oplus({\bf 2,3,112'})
\oplus({\bf 2,3,112})
\oplus({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 3,2,112'})
\oplus({\bf 3,2,112})
\oplus({\bf 1,4,112'})
\oplus({\bf 1,2,112})
\oplus({\bf 1,2,48})$\\
%
${\bf 4290}$&=&
$({\bf 3,3,35})
\oplus({\bf 3,3,21})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,21})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,21})
\oplus({\bf 4,2,35})
\oplus({\bf 2,4,35})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,7})$\\
%
${\bf 5005}$&=&
$({\bf 5,1,7})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,7})
\oplus({\bf 1,5,7})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,378})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 4,2,27})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,27})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,168'})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,27})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 5280}$&=&
$({\bf 4,1,112})
\oplus({\bf 2,3,112'})
\oplus({\bf 2,3,112})
\oplus({\bf 2,3,48})
\oplus({\bf 2,1,112'})
\oplus({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 3,2,112'})
\oplus({\bf 3,2,112})
\oplus({\bf 3,2,48})
\oplus({\bf 1,4,112})
\oplus({\bf 1,2,112'})
\oplus({\bf 1,2,112})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 7007}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,182})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,714})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,7})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,7})
\oplus({\bf 2,2,378'})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,7})$\\
%
${\bf 7040}$&=&
$({\bf 4,5,8})
\oplus({\bf 4,3,48})
\oplus({\bf 4,3,8})
\oplus({\bf 2,3,168})
\oplus({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 5,4,8})
\oplus({\bf 3,4,48})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,168})
\oplus({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 7128}$&=&
$({\bf 5,3,7})
\oplus({\bf 3,5,7})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,7})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,35})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,27})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,27})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,330})
\oplus({\bf 2,2,189})
\oplus2({\bf 2,2,27})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 7150}$&=&
$({\bf 5,3,7})
\oplus({\bf 5,1,7})
\oplus({\bf 3,5,7})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,7})
\oplus({\bf 1,5,7})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,27})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,27})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,27})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,330})
\oplus({\bf 2,2,168'})
\oplus2({\bf 2,2,27})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 7293}$&=&
$({\bf 5,5,7})
\oplus({\bf 5,3,7})
\oplus({\bf 3,5,7})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,7})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,27})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,27})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,27})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,182})
\oplus({\bf 2,2,330})
\oplus2({\bf 2,2,27})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 7865}$&=&
$({\bf 5,1,27})
\oplus({\bf 3,3,168'})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,21})
\oplus({\bf 1,5,27})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,294})
\oplus({\bf 1,1,168'})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,7})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,378})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,7})$\\
%
${\bf 10240}$&=&
$({\bf 4,3,48})
\oplus({\bf 4,3,8})
\oplus({\bf 4,1,48})
\oplus({\bf 4,1,8})
\oplus({\bf 2,5,8})
\oplus({\bf 2,3,168})
\oplus({\bf 2,3,112})
\oplus2({\bf 2,3,48})
\oplus2({\bf 2,3,8})
\oplus({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 5,2,8})
\oplus({\bf 3,4,48})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,168})
\oplus({\bf 3,2,112})
\oplus2({\bf 3,2,48})
\oplus2({\bf 3,2,8})
\oplus({\bf 1,4,48})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 11583}$&=&
$({\bf 5,1,21})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,27})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,1,168'})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,21})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,21})
\oplus({\bf 1,3,168'})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,21})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,378})
\oplus({\bf 1,1,189})
\oplus2({\bf 1,1,21})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,7})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,378})
\oplus({\bf 2,2,189})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,7})$\\
%
${\bf 13650}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,27})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,21})
\oplus({\bf 3,5,27})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,330})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,21})
\oplus({\bf 3,1,168'})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,21})
\oplus({\bf 1,3,168'})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,825})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,21})
\oplus({\bf 6,2,7})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,7})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,7})
\oplus({\bf 2,6,7})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,693})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,7})$\\
%
${\bf 15400}$&=&
$({\bf 5,3,21})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,27})
\oplus2({\bf 3,1,21})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,27})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,7})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,7})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,616})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,189})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,7})$\\
%
${\bf 16445}$&=&
$({\bf 7,7,7})
\oplus({\bf 5,5,77})
\oplus({\bf 5,5,7})
\oplus({\bf 3,3,378'})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,7})
\oplus({\bf 1,1,1254})
\oplus({\bf 1,1,378'})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,7})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,27})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,182})
\oplus({\bf 4,4,27})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,714})
\oplus({\bf 2,2,182})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,1})$\\
%
${\bf 17160}$&=&
$({\bf 5,1,35})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,1,378})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,21})
\oplus({\bf 3,1,7})
\oplus({\bf 1,5,35})
\oplus({\bf 1,3,378})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,21})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,168'})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,35})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,21})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,378})
\oplus({\bf 2,2,168'})
\oplus2({\bf 2,2,189})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,27})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,21})$\\
%
${\bf 21945}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,21})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,27})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,27})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,182})
\oplus({\bf 3,3,330})
\oplus2({\bf 3,3,27})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,182})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,182})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,21})
\oplus({\bf 6,6,7})
\oplus({\bf 6,4,7})
\oplus({\bf 4,6,7})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,105})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,7})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,378'})
\oplus({\bf 2,2,819})
\oplus2({\bf 2,2,77})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,7})$\\
%
${\bf 22275}$&=&
$({\bf 5,3,35})
\oplus({\bf 3,5,35})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,7})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,35})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,7})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,21})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,21})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,616})
\oplus({\bf 2,2,330})
\oplus2({\bf 2,2,189})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,27})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,21})$\\
%
${\bf 22880}$&=&
$({\bf 6,5,8})
\oplus({\bf 4,5,48})
\oplus({\bf 4,5,8})
\oplus({\bf 4,3,168})
\oplus({\bf 4,3,48})
\oplus({\bf 4,3,8})
\oplus({\bf 2,3,448})
\oplus({\bf 2,3,168})
\oplus({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,1008'})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 5,6,8})
\oplus({\bf 5,4,48})
\oplus({\bf 5,4,8})
\oplus({\bf 3,4,168})
\oplus({\bf 3,4,48})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,448})
\oplus({\bf 3,2,168})
\oplus({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,2,1008'})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 23595}$&=&
$({\bf 5,1,105})
\oplus({\bf 3,3,378})
\oplus2({\bf 3,3,105})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,7})
\oplus({\bf 3,1,378})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,7})
\oplus({\bf 1,5,105})
\oplus({\bf 1,3,378})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,294})
\oplus({\bf 1,1,378})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,7})
\oplus({\bf 4,2,168'})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,27})
\oplus({\bf 4,2,21})
\oplus({\bf 2,4,168'})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,27})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,294})
\oplus({\bf 2,2,378})
\oplus({\bf 2,2,168'})
\oplus2({\bf 2,2,189})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 23595'}$&=&
$({\bf 5,1,168'})
\oplus({\bf 3,3,294})
\oplus({\bf 3,3,168'})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,27})
\oplus({\bf 3,1,378})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,21})
\oplus({\bf 1,5,168'})
\oplus({\bf 1,3,378})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,294})
\oplus({\bf 1,1,168'})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,378})
\oplus({\bf 4,2,105})
\oplus({\bf 2,4,378})
\oplus({\bf 2,4,105})
\oplus({\bf 2,2,294})
\oplus({\bf 2,2,378})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,7})$\\
%
${\bf 24960}$&=&
$({\bf 6,1,8})
\oplus({\bf 4,3,168})
\oplus({\bf 4,3,48})
\oplus({\bf 4,3,8})
\oplus({\bf 4,1,112})
\oplus({\bf 4,1,48})
\oplus({\bf 4,1,8})
\oplus({\bf 2,5,48})
\oplus({\bf 2,5,8})
\oplus({\bf 2,3,512})
\oplus({\bf 2,3,168})
\oplus({\bf 2,3,112})
\oplus2({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 5,2,48})
\oplus({\bf 5,2,8})
\oplus({\bf 3,4,168})
\oplus({\bf 3,4,48})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,512})
\oplus({\bf 3,2,168})
\oplus({\bf 3,2,112})
\oplus2({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,6,8})
\oplus({\bf 1,4,112})
\oplus({\bf 1,4,48})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,112})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 26520}$&=&
$({\bf 5,5,21})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,27})
\oplus({\bf 5,3,21})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,27})
\oplus({\bf 3,5,21})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,330})
\oplus({\bf 3,3,189})
\oplus2({\bf 3,3,27})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,182})
\oplus({\bf 3,1,330})
\oplus2({\bf 3,1,27})
\oplus({\bf 3,1,21})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,182})
\oplus({\bf 1,3,330})
\oplus2({\bf 1,3,27})
\oplus({\bf 1,3,21})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1560})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,21})
\oplus({\bf 6,4,7})
\oplus({\bf 4,6,7})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,105})
\oplus2({\bf 4,2,7})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,105})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,2,819})
\oplus({\bf 2,2,616})
\oplus2({\bf 2,2,77})
\oplus2({\bf 2,2,105})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,7})$\\
%
${\bf 28314}$&=&
$({\bf 5,1,294})
\oplus({\bf 3,3,294})
\oplus({\bf 3,3,378})
\oplus({\bf 3,3,168'})
\oplus({\bf 3,1,378})
\oplus({\bf 3,1,189})
\oplus({\bf 1,5,294})
\oplus({\bf 1,3,378})
\oplus({\bf 1,3,189})
\oplus({\bf 1,1,168'})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,27})
\oplus({\bf 4,2,294})
\oplus({\bf 4,2,378})
\oplus({\bf 2,4,294})
\oplus({\bf 2,4,378})
\oplus({\bf 2,2,378})
\oplus({\bf 2,2,168'})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,105})$\\
%
${\bf 28512}$&=&
$({\bf 4,3,112})
\oplus({\bf 4,3,48})
\oplus({\bf 4,3,8})
\oplus({\bf 4,1,168})
\oplus({\bf 4,1,112})
\oplus({\bf 4,1,48})
\oplus({\bf 4,1,8})
\oplus({\bf 2,5,48})
\oplus({\bf 2,3,512})
\oplus({\bf 2,3,168})
\oplus({\bf 2,3,112'})
\oplus2({\bf 2,3,112})
\oplus3({\bf 2,3,48})
\oplus2({\bf 2,3,8})
\oplus({\bf 2,1,560})
\oplus({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,112'})
\oplus2({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 5,2,48})
\oplus({\bf 3,4,112})
\oplus({\bf 3,4,48})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,512})
\oplus({\bf 3,2,168})
\oplus({\bf 3,2,112'})
\oplus2({\bf 3,2,112})
\oplus3({\bf 3,2,48})
\oplus2({\bf 3,2,8})
\oplus({\bf 1,4,168})
\oplus({\bf 1,4,112})
\oplus({\bf 1,4,48})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,560})
\oplus({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,112'})
\oplus2({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 28798}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,27})
\oplus({\bf 5,3,21})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,27})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,27})
\oplus({\bf 3,5,21})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,182})
\oplus({\bf 3,3,330})
\oplus({\bf 3,3,168'})
\oplus3({\bf 3,3,27})
\oplus({\bf 3,3,21})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,21})
\oplus({\bf 1,5,27})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,1911})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,168'})
\oplus2({\bf 1,1,27})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,7})
\oplus({\bf 6,2,7})
\oplus({\bf 4,6,7})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,105})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,105})
\oplus2({\bf 4,2,7})
\oplus({\bf 2,6,7})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,105})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,2,819})
\oplus({\bf 2,2,693})
\oplus2({\bf 2,2,77})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,7})$\\
%
${\bf 33033}$&=&
$({\bf 5,3,27})
\oplus({\bf 5,3,21})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,27})
\oplus({\bf 5,1,21})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,27})
\oplus({\bf 3,5,21})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,330})
\oplus({\bf 3,3,168'})
\oplus({\bf 3,3,189})
\oplus3({\bf 3,3,27})
\oplus3({\bf 3,3,21})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,168'})
\oplus({\bf 3,1,189})
\oplus2({\bf 3,1,27})
\oplus2({\bf 3,1,21})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,27})
\oplus({\bf 1,5,21})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,168'})
\oplus({\bf 1,3,189})
\oplus2({\bf 1,3,27})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,168'})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,21})
\oplus({\bf 6,2,7})
\oplus({\bf 4,4,105})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,2,77})
\oplus2({\bf 4,2,105})
\oplus({\bf 4,2,35})
\oplus3({\bf 4,2,7})
\oplus({\bf 2,6,7})
\oplus({\bf 2,4,77})
\oplus2({\bf 2,4,105})
\oplus({\bf 2,4,35})
\oplus3({\bf 2,4,7})
\oplus({\bf 2,2,693})
\oplus({\bf 2,2,616})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,378})
\oplus4({\bf 2,2,105})
\oplus({\bf 2,2,35})
\oplus3({\bf 2,2,7})$\\
%
${\bf 35750}$&=&
$({\bf 9,9,1})
\oplus({\bf 7,7,27})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,182})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,714})
\oplus({\bf 3,3,182})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,2079'})
\oplus({\bf 1,1,714})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,7})
\oplus({\bf 6,6,77})
\oplus({\bf 6,6,7})
\oplus({\bf 4,4,378'})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,7})
\oplus({\bf 2,2,1254})
\oplus({\bf 2,2,378'})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,7})$\\
%
${\bf 36960}$&=&
$({\bf 4,3,112'})
\oplus({\bf 4,3,112})
\oplus({\bf 4,1,560})
\oplus({\bf 4,1,112'})
\oplus({\bf 4,1,112})
\oplus({\bf 2,5,112'})
\oplus({\bf 2,3,560})
\oplus({\bf 2,3,512})
\oplus2({\bf 2,3,112'})
\oplus2({\bf 2,3,112})
\oplus({\bf 2,3,48})
\oplus({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,112'})
\oplus2({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 5,2,112'})
\oplus({\bf 3,4,112'})
\oplus({\bf 3,4,112})
\oplus({\bf 3,2,560})
\oplus({\bf 3,2,512})
\oplus2({\bf 3,2,112'})
\oplus2({\bf 3,2,112})
\oplus({\bf 3,2,48})
\oplus({\bf 1,4,560})
\oplus({\bf 1,4,112'})
\oplus({\bf 1,4,112})
\oplus({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,112'})
\oplus2({\bf 1,2,112})
\oplus({\bf 1,2,48})$\\
%
${\bf 37752}$&=&
$({\bf 5,1,189})
\oplus({\bf 3,3,378})
\oplus({\bf 3,3,168'})
\oplus2({\bf 3,3,189})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,21})
\oplus({\bf 3,1,294})
\oplus({\bf 3,1,378})
\oplus({\bf 3,1,168'})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,21})
\oplus({\bf 1,5,189})
\oplus({\bf 1,3,294})
\oplus({\bf 1,3,378})
\oplus({\bf 1,3,168'})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,378})
\oplus2({\bf 1,1,189})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,21})
\oplus({\bf 4,2,378})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,35})
\oplus({\bf 2,4,378})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,35})
\oplus({\bf 2,2,294})
\oplus2({\bf 2,2,378})
\oplus({\bf 2,2,168'})
\oplus2({\bf 2,2,189})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,7})$\\
%
${\bf 45056}$&=&
$({\bf 4,3,112'})
\oplus({\bf 4,3,112})
\oplus({\bf 4,3,48})
\oplus({\bf 4,1,512})
\oplus({\bf 4,1,112'})
\oplus({\bf 4,1,112})
\oplus({\bf 4,1,48})
\oplus({\bf 2,5,112})
\oplus({\bf 2,3,560})
\oplus({\bf 2,3,512})
\oplus({\bf 2,3,168})
\oplus2({\bf 2,3,112'})
\oplus3({\bf 2,3,112})
\oplus2({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,560})
\oplus({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus2({\bf 2,1,112'})
\oplus2({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 5,2,112})
\oplus({\bf 3,4,112'})
\oplus({\bf 3,4,112})
\oplus({\bf 3,4,48})
\oplus({\bf 3,2,560})
\oplus({\bf 3,2,512})
\oplus({\bf 3,2,168})
\oplus2({\bf 3,2,112'})
\oplus3({\bf 3,2,112})
\oplus2({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,4,512})
\oplus({\bf 1,4,112'})
\oplus({\bf 1,4,112})
\oplus({\bf 1,4,48})
\oplus({\bf 1,2,560})
\oplus({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus2({\bf 1,2,112'})
\oplus2({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 45760}$&=&
$({\bf 6,3,8})
\oplus({\bf 4,5,48})
\oplus({\bf 4,5,8})
\oplus({\bf 4,3,168})
\oplus({\bf 4,3,112})
\oplus2({\bf 4,3,48})
\oplus2({\bf 4,3,8})
\oplus({\bf 4,1,168})
\oplus({\bf 4,1,48})
\oplus({\bf 4,1,8})
\oplus({\bf 2,5,48})
\oplus({\bf 2,5,8})
\oplus({\bf 2,3,448})
\oplus({\bf 2,3,512})
\oplus2({\bf 2,3,168})
\oplus({\bf 2,3,112})
\oplus3({\bf 2,3,48})
\oplus2({\bf 2,3,8})
\oplus({\bf 2,1,1512})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,512})
\oplus2({\bf 2,1,168})
\oplus({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 5,4,48})
\oplus({\bf 5,4,8})
\oplus({\bf 5,2,48})
\oplus({\bf 5,2,8})
\oplus({\bf 3,6,8})
\oplus({\bf 3,4,168})
\oplus({\bf 3,4,112})
\oplus2({\bf 3,4,48})
\oplus2({\bf 3,4,8})
\oplus({\bf 3,2,448})
\oplus({\bf 3,2,512})
\oplus2({\bf 3,2,168})
\oplus({\bf 3,2,112})
\oplus3({\bf 3,2,48})
\oplus2({\bf 3,2,8})
\oplus({\bf 1,4,168})
\oplus({\bf 1,4,48})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,1512})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,512})
\oplus2({\bf 1,2,168})
\oplus({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 47190}$&=&
$({\bf 5,1,378})
\oplus({\bf 3,3,294})
\oplus2({\bf 3,3,378})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,105})
\oplus({\bf 3,1,294})
\oplus({\bf 3,1,378})
\oplus({\bf 3,1,168'})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,35})
\oplus({\bf 1,5,378})
\oplus({\bf 1,3,294})
\oplus({\bf 1,3,378})
\oplus({\bf 1,3,168'})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,35})
\oplus({\bf 1,1,378})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,7})
\oplus({\bf 4,2,294})
\oplus({\bf 4,2,378})
\oplus({\bf 4,2,168'})
\oplus({\bf 4,2,189})
\oplus({\bf 2,4,294})
\oplus({\bf 2,4,378})
\oplus({\bf 2,4,168'})
\oplus({\bf 2,4,189})
\oplus({\bf 2,2,294})
\oplus2({\bf 2,2,378})
\oplus({\bf 2,2,168'})
\oplus2({\bf 2,2,189})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,21})$\\
%
${\bf 57915}$&=&
$({\bf 5,3,105})
\oplus({\bf 5,3,7})
\oplus({\bf 5,1,77})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,7})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,7})
\oplus({\bf 3,3,693})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,378})
\oplus3({\bf 3,3,105})
\oplus({\bf 3,3,35})
\oplus3({\bf 3,3,7})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,378})
\oplus2({\bf 3,1,105})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,7})
\oplus({\bf 1,5,77})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,7})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,378})
\oplus2({\bf 1,3,105})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,378})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 6,2,27})
\oplus({\bf 4,4,168'})
\oplus({\bf 4,4,27})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,330})
\oplus({\bf 4,2,168'})
\oplus({\bf 4,2,189})
\oplus2({\bf 4,2,27})
\oplus2({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,27})
\oplus({\bf 2,4,330})
\oplus({\bf 2,4,168'})
\oplus({\bf 2,4,189})
\oplus2({\bf 2,4,27})
\oplus2({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1617})
\oplus({\bf 2,2,330})
\oplus({\bf 2,2,294})
\oplus2({\bf 2,2,168'})
\oplus2({\bf 2,2,189})
\oplus2({\bf 2,2,27})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 57915'}$&=&
$({\bf 7,7,7})
\oplus({\bf 7,5,7})
\oplus({\bf 5,7,7})
\oplus({\bf 5,5,77})
\oplus({\bf 5,5,105})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,3,77})
\oplus({\bf 5,3,7})
\oplus({\bf 3,5,77})
\oplus({\bf 3,5,7})
\oplus({\bf 3,3,378'})
\oplus({\bf 3,3,819})
\oplus2({\bf 3,3,77})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,1,378'})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,7})
\oplus({\bf 1,3,378'})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,3366})
\oplus({\bf 1,1,378'})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,27})
\oplus({\bf 6,6,21})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,27})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,27})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,182})
\oplus({\bf 4,4,330})
\oplus2({\bf 4,4,27})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,182})
\oplus({\bf 4,2,27})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,182})
\oplus({\bf 2,4,27})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,714})
\oplus({\bf 2,2,1750})
\oplus2({\bf 2,2,182})
\oplus({\bf 2,2,330})
\oplus2({\bf 2,2,27})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 58344}$&=&
$({\bf 5,5,35})
\oplus({\bf 5,5,7})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,7})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,7})
\oplus({\bf 3,3,616})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,189})
\oplus2({\bf 3,3,105})
\oplus2({\bf 3,3,35})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,1,819})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,77})
\oplus2({\bf 3,1,105})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,7})
\oplus({\bf 1,3,819})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,77})
\oplus2({\bf 1,3,105})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,1560})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,7})
\oplus({\bf 6,4,21})
\oplus({\bf 4,6,21})
\oplus({\bf 4,4,189})
\oplus({\bf 4,4,27})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,330})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,27})
\oplus2({\bf 4,2,21})
\oplus({\bf 2,4,330})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,27})
\oplus2({\bf 2,4,21})
\oplus({\bf 2,2,1560})
\oplus({\bf 2,2,182})
\oplus({\bf 2,2,616})
\oplus2({\bf 2,2,330})
\oplus2({\bf 2,2,189})
\oplus2({\bf 2,2,27})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 64064}$&=&
$({\bf 6,7,8})
\oplus({\bf 6,5,48})
\oplus({\bf 6,5,8})
\oplus({\bf 4,5,168})
\oplus({\bf 4,5,48})
\oplus({\bf 4,5,8})
\oplus({\bf 4,3,448})
\oplus({\bf 4,3,168})
\oplus({\bf 4,3,48})
\oplus({\bf 4,3,8})
\oplus({\bf 2,3,1008'})
\oplus({\bf 2,3,448})
\oplus({\bf 2,3,168})
\oplus({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,2016})
\oplus({\bf 2,1,1008'})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 7,6,8})
\oplus({\bf 5,6,48})
\oplus({\bf 5,6,8})
\oplus({\bf 5,4,168})
\oplus({\bf 5,4,48})
\oplus({\bf 5,4,8})
\oplus({\bf 3,4,448})
\oplus({\bf 3,4,168})
\oplus({\bf 3,4,48})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,1008'})
\oplus({\bf 3,2,448})
\oplus({\bf 3,2,168})
\oplus({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,2,2016})
\oplus({\bf 1,2,1008'})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 70070}$&=&
$({\bf 7,1,7})
\oplus({\bf 5,3,77})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,7})
\oplus({\bf 3,5,77})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,3,693})
\oplus({\bf 3,3,616})
\oplus({\bf 3,3,77})
\oplus3({\bf 3,3,105})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,1,693})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,378})
\oplus2({\bf 3,1,105})
\oplus2({\bf 3,1,7})
\oplus({\bf 1,7,7})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,7})
\oplus({\bf 1,3,693})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,378})
\oplus2({\bf 1,3,105})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,35})
\oplus({\bf 6,2,27})
\oplus({\bf 6,2,21})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,330})
\oplus2({\bf 4,4,27})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,330})
\oplus({\bf 4,2,168'})
\oplus({\bf 4,2,189})
\oplus2({\bf 4,2,27})
\oplus2({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,27})
\oplus({\bf 2,6,21})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,330})
\oplus({\bf 2,4,168'})
\oplus({\bf 2,4,189})
\oplus2({\bf 2,4,27})
\oplus2({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,825})
\oplus({\bf 2,2,1617})
\oplus2({\bf 2,2,330})
\oplus2({\bf 2,2,168'})
\oplus({\bf 2,2,189})
\oplus2({\bf 2,2,27})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 72930}$&=&
$({\bf 7,3,7})
\oplus({\bf 7,1,7})
\oplus({\bf 5,5,77})
\oplus({\bf 5,5,7})
\oplus({\bf 5,3,77})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,7})
\oplus({\bf 3,7,7})
\oplus({\bf 3,5,77})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,3,819})
\oplus({\bf 3,3,693})
\oplus2({\bf 3,3,77})
\oplus2({\bf 3,3,105})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,1,693})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,7})
\oplus({\bf 1,7,7})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,7})
\oplus({\bf 1,3,693})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 8,2,1})
\oplus({\bf 6,4,27})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,27})
\oplus({\bf 6,2,21})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,27})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,182})
\oplus({\bf 4,4,330})
\oplus2({\bf 4,4,27})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,330})
\oplus({\bf 4,2,168'})
\oplus2({\bf 4,2,27})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,27})
\oplus({\bf 2,6,21})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,330})
\oplus({\bf 2,4,168'})
\oplus2({\bf 2,4,27})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1911})
\oplus({\bf 2,2,182})
\oplus({\bf 2,2,825})
\oplus2({\bf 2,2,330})
\oplus({\bf 2,2,168'})
\oplus2({\bf 2,2,27})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 72930'}$&=&
$({\bf 9,9,7})
\oplus({\bf 7,7,77})
\oplus({\bf 7,7,7})
\oplus({\bf 5,5,378'})
\oplus({\bf 5,5,77})
\oplus({\bf 5,5,7})
\oplus({\bf 3,3,1254})
\oplus({\bf 3,3,378'})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,7})
\oplus({\bf 1,1,3289})
\oplus({\bf 1,1,1254})
\oplus({\bf 1,1,378'})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,7})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,27})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,182})
\oplus({\bf 6,6,27})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,714})
\oplus({\bf 4,4,182})
\oplus({\bf 4,4,27})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,2079'})
\oplus({\bf 2,2,714})
\oplus({\bf 2,2,182})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,1})$\\
%
${\bf 78650}$&=&
$({\bf 5,3,105})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,7})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,7})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,7})
\oplus({\bf 3,3,616})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,378})
\oplus({\bf 3,3,189})
\oplus4({\bf 3,3,105})
\oplus3({\bf 3,3,35})
\oplus3({\bf 3,3,7})
\oplus({\bf 3,1,693})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,378})
\oplus({\bf 3,1,189})
\oplus3({\bf 3,1,105})
\oplus2({\bf 3,1,35})
\oplus2({\bf 3,1,7})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,7})
\oplus({\bf 1,3,693})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,378})
\oplus({\bf 1,3,189})
\oplus3({\bf 1,3,105})
\oplus2({\bf 1,3,35})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,378})
\oplus({\bf 1,1,189})
\oplus2({\bf 1,1,105})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,7})
\oplus({\bf 6,2,21})
\oplus({\bf 4,4,189})
\oplus({\bf 4,4,27})
\oplus2({\bf 4,4,21})
\oplus({\bf 4,2,330})
\oplus({\bf 4,2,168'})
\oplus2({\bf 4,2,189})
\oplus2({\bf 4,2,27})
\oplus({\bf 4,2,35})
\oplus3({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,21})
\oplus({\bf 2,4,330})
\oplus({\bf 2,4,168'})
\oplus2({\bf 2,4,189})
\oplus2({\bf 2,4,27})
\oplus({\bf 2,4,35})
\oplus3({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1617})
\oplus({\bf 2,2,616})
\oplus2({\bf 2,2,330})
\oplus({\bf 2,2,378})
\oplus2({\bf 2,2,168'})
\oplus4({\bf 2,2,189})
\oplus3({\bf 2,2,27})
\oplus({\bf 2,2,35})
\oplus4({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 81510}$&=&
$({\bf 7,5,7})
\oplus({\bf 5,7,7})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,35})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,3,77})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,7})
\oplus({\bf 3,5,77})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,3,819})
\oplus({\bf 3,3,616})
\oplus2({\bf 3,3,77})
\oplus2({\bf 3,3,105})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,1,378'})
\oplus({\bf 3,1,819})
\oplus2({\bf 3,1,77})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,7})
\oplus({\bf 1,3,378'})
\oplus({\bf 1,3,819})
\oplus2({\bf 1,3,77})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,1,3375})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,35})
\oplus({\bf 6,6,21})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,27})
\oplus({\bf 6,4,21})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,27})
\oplus({\bf 4,6,21})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,330})
\oplus({\bf 4,4,189})
\oplus2({\bf 4,4,27})
\oplus2({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,182})
\oplus({\bf 4,2,330})
\oplus2({\bf 4,2,27})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,182})
\oplus({\bf 2,4,330})
\oplus2({\bf 2,4,27})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1750})
\oplus({\bf 2,2,1560})
\oplus2({\bf 2,2,182})
\oplus2({\bf 2,2,330})
\oplus({\bf 2,2,189})
\oplus2({\bf 2,2,27})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 85085}$&=&
$({\bf 5,5,35})
\oplus({\bf 5,5,21})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,21})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,616})
\oplus({\bf 3,3,330})
\oplus2({\bf 3,3,189})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,27})
\oplus2({\bf 3,3,35})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,1,1560})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,330})
\oplus2({\bf 3,1,189})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,21})
\oplus({\bf 1,3,1560})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,330})
\oplus2({\bf 1,3,189})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,21})
\oplus({\bf 6,4,35})
\oplus({\bf 4,6,35})
\oplus({\bf 4,4,189})
\oplus({\bf 4,4,105})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,7})
\oplus({\bf 4,2,616})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,105})
\oplus2({\bf 4,2,35})
\oplus({\bf 2,4,616})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,105})
\oplus2({\bf 2,4,35})
\oplus({\bf 2,2,1560})
\oplus({\bf 2,2,819})
\oplus2({\bf 2,2,616})
\oplus({\bf 2,2,330})
\oplus({\bf 2,2,77})
\oplus2({\bf 2,2,189})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,7})$\\
%
${\bf 91520}$&=&
$({\bf 6,1,48})
\oplus({\bf 4,3,512})
\oplus({\bf 4,3,168})
\oplus({\bf 4,3,112})
\oplus2({\bf 4,3,48})
\oplus({\bf 4,3,8})
\oplus({\bf 4,1,512})
\oplus({\bf 4,1,168})
\oplus({\bf 4,1,112'})
\oplus({\bf 4,1,112})
\oplus2({\bf 4,1,48})
\oplus({\bf 4,1,8})
\oplus({\bf 2,5,168})
\oplus({\bf 2,5,112})
\oplus({\bf 2,5,48})
\oplus({\bf 2,5,8})
\oplus({\bf 2,3,720})
\oplus({\bf 2,3,560})
\oplus2({\bf 2,3,512})
\oplus2({\bf 2,3,168})
\oplus({\bf 2,3,112'})
\oplus3({\bf 2,3,112})
\oplus3({\bf 2,3,48})
\oplus2({\bf 2,3,8})
\oplus({\bf 2,1,1008})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,560})
\oplus2({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,112'})
\oplus2({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 5,2,168})
\oplus({\bf 5,2,112})
\oplus({\bf 5,2,48})
\oplus({\bf 5,2,8})
\oplus({\bf 3,4,512})
\oplus({\bf 3,4,168})
\oplus({\bf 3,4,112})
\oplus2({\bf 3,4,48})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,720})
\oplus({\bf 3,2,560})
\oplus2({\bf 3,2,512})
\oplus2({\bf 3,2,168})
\oplus({\bf 3,2,112'})
\oplus3({\bf 3,2,112})
\oplus3({\bf 3,2,48})
\oplus2({\bf 3,2,8})
\oplus({\bf 1,6,48})
\oplus({\bf 1,4,512})
\oplus({\bf 1,4,168})
\oplus({\bf 1,4,112'})
\oplus({\bf 1,4,112})
\oplus2({\bf 1,4,48})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,1008})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,560})
\oplus2({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,112'})
\oplus2({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 91960}$&=&
$({\bf 7,5,7})
\oplus({\bf 7,3,7})
\oplus({\bf 5,7,7})
\oplus({\bf 5,5,77})
\oplus({\bf 5,5,105})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,3,77})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,1,77})
\oplus({\bf 5,1,7})
\oplus({\bf 3,7,7})
\oplus({\bf 3,5,77})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,3,378'})
\oplus({\bf 3,3,819})
\oplus({\bf 3,3,693})
\oplus3({\bf 3,3,77})
\oplus2({\bf 3,3,105})
\oplus3({\bf 3,3,7})
\oplus({\bf 3,1,819})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,7})
\oplus({\bf 1,5,77})
\oplus({\bf 1,5,7})
\oplus({\bf 1,3,819})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,4312})
\oplus({\bf 1,1,378'})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,693})
\oplus2({\bf 1,1,77})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 8,4,1})
\oplus({\bf 6,6,27})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,27})
\oplus({\bf 6,4,21})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,27})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,27})
\oplus({\bf 4,6,21})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,182})
\oplus({\bf 4,4,330})
\oplus({\bf 4,4,168'})
\oplus3({\bf 4,4,27})
\oplus({\bf 4,4,21})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,182})
\oplus({\bf 4,2,330})
\oplus2({\bf 4,2,27})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,27})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,182})
\oplus({\bf 2,4,330})
\oplus2({\bf 2,4,27})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1750})
\oplus({\bf 2,2,1911})
\oplus2({\bf 2,2,182})
\oplus2({\bf 2,2,330})
\oplus({\bf 2,2,168'})
\oplus3({\bf 2,2,27})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 112200}$&=&
$({\bf 9,1,1})
\oplus({\bf 7,3,27})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,21})
\oplus({\bf 5,5,182})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,27})
\oplus({\bf 5,3,21})
\oplus({\bf 5,1,168'})
\oplus({\bf 5,1,27})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,27})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,27})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,1911})
\oplus({\bf 3,3,182})
\oplus({\bf 3,3,330})
\oplus({\bf 3,3,168'})
\oplus2({\bf 3,3,27})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,825})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,21})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,21})
\oplus({\bf 1,5,168'})
\oplus({\bf 1,5,27})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,825})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,3003'})
\oplus({\bf 1,1,1911})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,168'})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,1})
\oplus({\bf 8,2,7})
\oplus({\bf 6,4,77})
\oplus({\bf 6,4,7})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,7})
\oplus({\bf 4,6,77})
\oplus({\bf 4,6,7})
\oplus({\bf 4,4,819})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,7})
\oplus({\bf 4,2,693})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,7})
\oplus({\bf 2,8,7})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,7})
\oplus({\bf 2,4,693})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,3003})
\oplus({\bf 2,2,819})
\oplus({\bf 2,2,693})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,7})$\\
%
${\bf 117975}$&=&
$({\bf 5,3,189})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,21})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,21})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,616})
\oplus({\bf 3,3,330})
\oplus({\bf 3,3,378})
\oplus({\bf 3,3,168'})
\oplus4({\bf 3,3,189})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,27})
\oplus3({\bf 3,3,35})
\oplus3({\bf 3,3,21})
\oplus({\bf 3,1,1617})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,378})
\oplus({\bf 3,1,168'})
\oplus3({\bf 3,1,189})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,27})
\oplus2({\bf 3,1,35})
\oplus2({\bf 3,1,21})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,21})
\oplus({\bf 1,3,1617})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,378})
\oplus({\bf 1,3,168'})
\oplus3({\bf 1,3,189})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,27})
\oplus2({\bf 1,3,35})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,378})
\oplus({\bf 1,1,168'})
\oplus2({\bf 1,1,189})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,21})
\oplus({\bf 6,2,35})
\oplus({\bf 4,4,189})
\oplus({\bf 4,4,105})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,2,616})
\oplus({\bf 4,2,378})
\oplus2({\bf 4,2,189})
\oplus2({\bf 4,2,105})
\oplus3({\bf 4,2,35})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,7})
\oplus({\bf 2,6,35})
\oplus({\bf 2,4,616})
\oplus({\bf 2,4,378})
\oplus2({\bf 2,4,189})
\oplus2({\bf 2,4,105})
\oplus3({\bf 2,4,35})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,1617})
\oplus({\bf 2,2,693})
\oplus2({\bf 2,2,616})
\oplus({\bf 2,2,330})
\oplus({\bf 2,2,77})
\oplus2({\bf 2,2,378})
\oplus({\bf 2,2,168'})
\oplus4({\bf 2,2,189})
\oplus4({\bf 2,2,105})
\oplus4({\bf 2,2,35})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,7})$\\
%
${\bf 128128}$&=&
$({\bf 6,1,168})
\oplus({\bf 4,3,720})
\oplus({\bf 4,3,512})
\oplus({\bf 4,3,168})
\oplus({\bf 4,3,112})
\oplus({\bf 4,3,48})
\oplus({\bf 4,3,8})
\oplus({\bf 4,1,560})
\oplus({\bf 4,1,512})
\oplus({\bf 4,1,168})
\oplus({\bf 4,1,112})
\oplus({\bf 4,1,48})
\oplus({\bf 2,5,512})
\oplus({\bf 2,5,168})
\oplus({\bf 2,5,48})
\oplus({\bf 2,3,1008})
\oplus({\bf 2,3,720})
\oplus({\bf 2,3,560})
\oplus2({\bf 2,3,512})
\oplus({\bf 2,3,168})
\oplus({\bf 2,3,112'})
\oplus2({\bf 2,3,112})
\oplus2({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,672})
\oplus({\bf 2,1,1008})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,560})
\oplus({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,112'})
\oplus({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 5,2,512})
\oplus({\bf 5,2,168})
\oplus({\bf 5,2,48})
\oplus({\bf 3,4,720})
\oplus({\bf 3,4,512})
\oplus({\bf 3,4,168})
\oplus({\bf 3,4,112})
\oplus({\bf 3,4,48})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,1008})
\oplus({\bf 3,2,720})
\oplus({\bf 3,2,560})
\oplus2({\bf 3,2,512})
\oplus({\bf 3,2,168})
\oplus({\bf 3,2,112'})
\oplus2({\bf 3,2,112})
\oplus2({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,6,168})
\oplus({\bf 1,4,560})
\oplus({\bf 1,4,512})
\oplus({\bf 1,4,168})
\oplus({\bf 1,4,112})
\oplus({\bf 1,4,48})
\oplus({\bf 1,2,672})
\oplus({\bf 1,2,1008})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,560})
\oplus({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,112'})
\oplus({\bf 1,2,112})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 134784}$&=&
$({\bf 6,3,48})
\oplus({\bf 4,5,112})
\oplus({\bf 4,5,48})
\oplus({\bf 4,5,8})
\oplus({\bf 4,3,512})
\oplus({\bf 4,3,168})
\oplus({\bf 4,3,112'})
\oplus2({\bf 4,3,112})
\oplus3({\bf 4,3,48})
\oplus2({\bf 4,3,8})
\oplus({\bf 4,1,448})
\oplus({\bf 4,1,512})
\oplus({\bf 4,1,168})
\oplus({\bf 4,1,112})
\oplus2({\bf 4,1,48})
\oplus({\bf 4,1,8})
\oplus({\bf 2,5,168})
\oplus({\bf 2,5,112})
\oplus({\bf 2,5,48})
\oplus({\bf 2,5,8})
\oplus({\bf 2,3,1512})
\oplus({\bf 2,3,448})
\oplus({\bf 2,3,560})
\oplus2({\bf 2,3,512})
\oplus3({\bf 2,3,168})
\oplus({\bf 2,3,112'})
\oplus3({\bf 2,3,112})
\oplus4({\bf 2,3,48})
\oplus2({\bf 2,3,8})
\oplus({\bf 2,1,1728})
\oplus({\bf 2,1,1512})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,560})
\oplus2({\bf 2,1,512})
\oplus2({\bf 2,1,168})
\oplus({\bf 2,1,112'})
\oplus2({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 5,4,112})
\oplus({\bf 5,4,48})
\oplus({\bf 5,4,8})
\oplus({\bf 5,2,168})
\oplus({\bf 5,2,112})
\oplus({\bf 5,2,48})
\oplus({\bf 5,2,8})
\oplus({\bf 3,6,48})
\oplus({\bf 3,4,512})
\oplus({\bf 3,4,168})
\oplus({\bf 3,4,112'})
\oplus2({\bf 3,4,112})
\oplus3({\bf 3,4,48})
\oplus2({\bf 3,4,8})
\oplus({\bf 3,2,1512})
\oplus({\bf 3,2,448})
\oplus({\bf 3,2,560})
\oplus2({\bf 3,2,512})
\oplus3({\bf 3,2,168})
\oplus({\bf 3,2,112'})
\oplus3({\bf 3,2,112})
\oplus4({\bf 3,2,48})
\oplus2({\bf 3,2,8})
\oplus({\bf 1,4,448})
\oplus({\bf 1,4,512})
\oplus({\bf 1,4,168})
\oplus({\bf 1,4,112})
\oplus2({\bf 1,4,48})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,1728})
\oplus({\bf 1,2,1512})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,560})
\oplus2({\bf 1,2,512})
\oplus2({\bf 1,2,168})
\oplus({\bf 1,2,112'})
\oplus2({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 137280}$&=&
$({\bf 6,1,112'})
\oplus({\bf 4,3,560})
\oplus({\bf 4,3,512})
\oplus2({\bf 4,3,112'})
\oplus({\bf 4,3,112})
\oplus({\bf 4,1,1008})
\oplus({\bf 4,1,560})
\oplus({\bf 4,1,512})
\oplus({\bf 4,1,112'})
\oplus({\bf 4,1,112})
\oplus({\bf 4,1,48})
\oplus({\bf 2,5,560})
\oplus({\bf 2,5,112'})
\oplus({\bf 2,5,112})
\oplus({\bf 2,3,1008})
\oplus({\bf 2,3,720})
\oplus2({\bf 2,3,560})
\oplus2({\bf 2,3,512})
\oplus({\bf 2,3,168})
\oplus2({\bf 2,3,112'})
\oplus3({\bf 2,3,112})
\oplus({\bf 2,3,48})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,560})
\oplus2({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus2({\bf 2,1,112'})
\oplus2({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 5,2,560})
\oplus({\bf 5,2,112'})
\oplus({\bf 5,2,112})
\oplus({\bf 3,4,560})
\oplus({\bf 3,4,512})
\oplus2({\bf 3,4,112'})
\oplus({\bf 3,4,112})
\oplus({\bf 3,2,1008})
\oplus({\bf 3,2,720})
\oplus2({\bf 3,2,560})
\oplus2({\bf 3,2,512})
\oplus({\bf 3,2,168})
\oplus2({\bf 3,2,112'})
\oplus3({\bf 3,2,112})
\oplus({\bf 3,2,48})
\oplus({\bf 1,6,112'})
\oplus({\bf 1,4,1008})
\oplus({\bf 1,4,560})
\oplus({\bf 1,4,512})
\oplus({\bf 1,4,112'})
\oplus({\bf 1,4,112})
\oplus({\bf 1,4,48})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,560})
\oplus2({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus2({\bf 1,2,112'})
\oplus2({\bf 1,2,112})
\oplus({\bf 1,2,48})$\\
%
${\bf 137445}$&=&
$({\bf 7,3,7})
\oplus({\bf 5,5,105})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,3,77})
\oplus2({\bf 5,3,105})
\oplus({\bf 5,3,35})
\oplus3({\bf 5,3,7})
\oplus({\bf 5,1,77})
\oplus({\bf 5,1,105})
\oplus2({\bf 5,1,7})
\oplus({\bf 3,7,7})
\oplus({\bf 3,5,77})
\oplus2({\bf 3,5,105})
\oplus({\bf 3,5,35})
\oplus3({\bf 3,5,7})
\oplus({\bf 3,3,819})
\oplus({\bf 3,3,693})
\oplus({\bf 3,3,616})
\oplus3({\bf 3,3,77})
\oplus({\bf 3,3,378})
\oplus5({\bf 3,3,105})
\oplus({\bf 3,3,35})
\oplus5({\bf 3,3,7})
\oplus({\bf 3,1,819})
\oplus({\bf 3,1,693})
\oplus({\bf 3,1,616})
\oplus2({\bf 3,1,77})
\oplus3({\bf 3,1,105})
\oplus({\bf 3,1,35})
\oplus2({\bf 3,1,7})
\oplus({\bf 1,5,77})
\oplus({\bf 1,5,105})
\oplus2({\bf 1,5,7})
\oplus({\bf 1,3,819})
\oplus({\bf 1,3,693})
\oplus({\bf 1,3,616})
\oplus2({\bf 1,3,77})
\oplus3({\bf 1,3,105})
\oplus({\bf 1,3,35})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,1,4550})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,378})
\oplus2({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 6,4,27})
\oplus({\bf 6,4,21})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,27})
\oplus({\bf 6,2,21})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,27})
\oplus({\bf 4,6,21})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,330})
\oplus({\bf 4,4,168'})
\oplus({\bf 4,4,189})
\oplus3({\bf 4,4,27})
\oplus3({\bf 4,4,21})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,182})
\oplus2({\bf 4,2,330})
\oplus({\bf 4,2,168'})
\oplus({\bf 4,2,189})
\oplus4({\bf 4,2,27})
\oplus3({\bf 4,2,21})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,6,27})
\oplus({\bf 2,6,21})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,182})
\oplus2({\bf 2,4,330})
\oplus({\bf 2,4,168'})
\oplus({\bf 2,4,189})
\oplus4({\bf 2,4,27})
\oplus3({\bf 2,4,21})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,1911})
\oplus({\bf 2,2,1560})
\oplus({\bf 2,2,182})
\oplus({\bf 2,2,1617})
\oplus4({\bf 2,2,330})
\oplus2({\bf 2,2,168'})
\oplus2({\bf 2,2,189})
\oplus4({\bf 2,2,27})
\oplus3({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 138138}$&=&
$({\bf 9,7,1})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,27})
\oplus({\bf 7,7,21})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,27})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,27})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,182})
\oplus({\bf 5,5,330})
\oplus2({\bf 5,5,27})
\oplus({\bf 5,5,21})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,182})
\oplus({\bf 5,3,27})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,182})
\oplus({\bf 3,5,27})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,714})
\oplus({\bf 3,3,1750})
\oplus2({\bf 3,3,182})
\oplus({\bf 3,3,330})
\oplus2({\bf 3,3,27})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,714})
\oplus({\bf 3,1,182})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,714})
\oplus({\bf 1,3,182})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,5985})
\oplus({\bf 1,1,714})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,21})
\oplus({\bf 8,8,7})
\oplus({\bf 8,6,7})
\oplus({\bf 6,8,7})
\oplus({\bf 6,6,77})
\oplus({\bf 6,6,105})
\oplus2({\bf 6,6,7})
\oplus({\bf 6,4,77})
\oplus({\bf 6,4,7})
\oplus({\bf 4,6,77})
\oplus({\bf 4,6,7})
\oplus({\bf 4,4,378'})
\oplus({\bf 4,4,819})
\oplus2({\bf 4,4,77})
\oplus({\bf 4,4,105})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,2,378'})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,7})
\oplus({\bf 2,4,378'})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,1254})
\oplus({\bf 2,2,3366})
\oplus2({\bf 2,2,378'})
\oplus({\bf 2,2,819})
\oplus2({\bf 2,2,77})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,7})$\\
%
${\bf 140998}$&=&
$({\bf 11,11,1})
\oplus({\bf 9,9,27})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,182})
\oplus({\bf 7,7,27})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,714})
\oplus({\bf 5,5,182})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,2079'})
\oplus({\bf 3,3,714})
\oplus({\bf 3,3,182})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,5005})
\oplus({\bf 1,1,2079'})
\oplus({\bf 1,1,714})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,1})
\oplus({\bf 10,10,7})
\oplus({\bf 8,8,77})
\oplus({\bf 8,8,7})
\oplus({\bf 6,6,378'})
\oplus({\bf 6,6,77})
\oplus({\bf 6,6,7})
\oplus({\bf 4,4,1254})
\oplus({\bf 4,4,378'})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,7})
\oplus({\bf 2,2,3289})
\oplus({\bf 2,2,1254})
\oplus({\bf 2,2,378'})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,7})$\\
%
${\bf 147840}$&=&
$({\bf 6,3,48})
\oplus({\bf 6,3,8})
\oplus({\bf 6,1,48})
\oplus({\bf 6,1,8})
\oplus({\bf 4,5,168})
\oplus({\bf 4,5,48})
\oplus({\bf 4,5,8})
\oplus({\bf 4,3,448})
\oplus({\bf 4,3,512})
\oplus2({\bf 4,3,168})
\oplus({\bf 4,3,112})
\oplus3({\bf 4,3,48})
\oplus2({\bf 4,3,8})
\oplus({\bf 4,1,512})
\oplus({\bf 4,1,168})
\oplus({\bf 4,1,112})
\oplus2({\bf 4,1,48})
\oplus({\bf 4,1,8})
\oplus({\bf 2,7,8})
\oplus({\bf 2,5,168})
\oplus({\bf 2,5,112})
\oplus2({\bf 2,5,48})
\oplus2({\bf 2,5,8})
\oplus({\bf 2,3,1512})
\oplus({\bf 2,3,448})
\oplus({\bf 2,3,720})
\oplus2({\bf 2,3,512})
\oplus3({\bf 2,3,168})
\oplus2({\bf 2,3,112})
\oplus3({\bf 2,3,48})
\oplus2({\bf 2,3,8})
\oplus({\bf 2,1,2800})
\oplus({\bf 2,1,1512})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,720})
\oplus2({\bf 2,1,512})
\oplus2({\bf 2,1,168})
\oplus({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 7,2,8})
\oplus({\bf 5,4,168})
\oplus({\bf 5,4,48})
\oplus({\bf 5,4,8})
\oplus({\bf 5,2,168})
\oplus({\bf 5,2,112})
\oplus2({\bf 5,2,48})
\oplus2({\bf 5,2,8})
\oplus({\bf 3,6,48})
\oplus({\bf 3,6,8})
\oplus({\bf 3,4,448})
\oplus({\bf 3,4,512})
\oplus2({\bf 3,4,168})
\oplus({\bf 3,4,112})
\oplus3({\bf 3,4,48})
\oplus2({\bf 3,4,8})
\oplus({\bf 3,2,1512})
\oplus({\bf 3,2,448})
\oplus({\bf 3,2,720})
\oplus2({\bf 3,2,512})
\oplus3({\bf 3,2,168})
\oplus2({\bf 3,2,112})
\oplus3({\bf 3,2,48})
\oplus2({\bf 3,2,8})
\oplus({\bf 1,6,48})
\oplus({\bf 1,6,8})
\oplus({\bf 1,4,512})
\oplus({\bf 1,4,168})
\oplus({\bf 1,4,112})
\oplus2({\bf 1,4,48})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,2800})
\oplus({\bf 1,2,1512})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,720})
\oplus2({\bf 1,2,512})
\oplus2({\bf 1,2,168})
\oplus({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 151008}$&=&
$({\bf 6,1,672})
\oplus({\bf 4,3,672})
\oplus({\bf 4,3,1008})
\oplus({\bf 4,3,720})
\oplus({\bf 4,1,1008})
\oplus({\bf 4,1,560})
\oplus({\bf 2,5,672})
\oplus({\bf 2,5,1008})
\oplus({\bf 2,3,1008})
\oplus({\bf 2,3,720})
\oplus({\bf 2,3,560})
\oplus({\bf 2,3,512})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus({\bf 5,2,672})
\oplus({\bf 5,2,1008})
\oplus({\bf 3,4,672})
\oplus({\bf 3,4,1008})
\oplus({\bf 3,4,720})
\oplus({\bf 3,2,1008})
\oplus({\bf 3,2,720})
\oplus({\bf 3,2,560})
\oplus({\bf 3,2,512})
\oplus({\bf 1,6,672})
\oplus({\bf 1,4,1008})
\oplus({\bf 1,4,560})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,512})
\oplus({\bf 1,2,168})$\\
%
${\bf 157696}$&=&
$({\bf 6,5,48})
\oplus({\bf 6,5,8})
\oplus({\bf 6,3,48})
\oplus({\bf 6,3,8})
\oplus({\bf 4,7,8})
\oplus({\bf 4,5,168})
\oplus({\bf 4,5,112})
\oplus2({\bf 4,5,48})
\oplus2({\bf 4,5,8})
\oplus({\bf 4,3,448})
\oplus({\bf 4,3,512})
\oplus2({\bf 4,3,168})
\oplus({\bf 4,3,112})
\oplus3({\bf 4,3,48})
\oplus2({\bf 4,3,8})
\oplus({\bf 4,1,448})
\oplus({\bf 4,1,168})
\oplus({\bf 4,1,48})
\oplus({\bf 4,1,8})
\oplus({\bf 2,5,168})
\oplus({\bf 2,5,48})
\oplus({\bf 2,5,8})
\oplus({\bf 2,3,1008'})
\oplus({\bf 2,3,1512})
\oplus2({\bf 2,3,448})
\oplus({\bf 2,3,512})
\oplus3({\bf 2,3,168})
\oplus({\bf 2,3,112})
\oplus3({\bf 2,3,48})
\oplus2({\bf 2,3,8})
\oplus({\bf 2,1,3584})
\oplus({\bf 2,1,1008'})
\oplus({\bf 2,1,1512})
\oplus2({\bf 2,1,448})
\oplus({\bf 2,1,512})
\oplus2({\bf 2,1,168})
\oplus({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 7,4,8})
\oplus({\bf 5,6,48})
\oplus({\bf 5,6,8})
\oplus({\bf 5,4,168})
\oplus({\bf 5,4,112})
\oplus2({\bf 5,4,48})
\oplus2({\bf 5,4,8})
\oplus({\bf 5,2,168})
\oplus({\bf 5,2,48})
\oplus({\bf 5,2,8})
\oplus({\bf 3,6,48})
\oplus({\bf 3,6,8})
\oplus({\bf 3,4,448})
\oplus({\bf 3,4,512})
\oplus2({\bf 3,4,168})
\oplus({\bf 3,4,112})
\oplus3({\bf 3,4,48})
\oplus2({\bf 3,4,8})
\oplus({\bf 3,2,1008'})
\oplus({\bf 3,2,1512})
\oplus2({\bf 3,2,448})
\oplus({\bf 3,2,512})
\oplus3({\bf 3,2,168})
\oplus({\bf 3,2,112})
\oplus3({\bf 3,2,48})
\oplus2({\bf 3,2,8})
\oplus({\bf 1,4,448})
\oplus({\bf 1,4,168})
\oplus({\bf 1,4,48})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,3584})
\oplus({\bf 1,2,1008'})
\oplus({\bf 1,2,1512})
\oplus2({\bf 1,2,448})
\oplus({\bf 1,2,512})
\oplus2({\bf 1,2,168})
\oplus({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 160160}$&=&
$({\bf 6,1,112})
\oplus({\bf 4,3,560})
\oplus({\bf 4,3,512})
\oplus({\bf 4,3,168})
\oplus({\bf 4,3,112'})
\oplus2({\bf 4,3,112})
\oplus({\bf 4,3,48})
\oplus({\bf 4,1,720})
\oplus({\bf 4,1,560})
\oplus({\bf 4,1,512})
\oplus({\bf 4,1,168})
\oplus({\bf 4,1,112'})
\oplus2({\bf 4,1,112})
\oplus({\bf 4,1,48})
\oplus({\bf 4,1,8})
\oplus({\bf 2,5,512})
\oplus({\bf 2,5,112'})
\oplus({\bf 2,5,112})
\oplus({\bf 2,5,48})
\oplus({\bf 2,3,1008})
\oplus({\bf 2,3,720})
\oplus2({\bf 2,3,560})
\oplus3({\bf 2,3,512})
\oplus2({\bf 2,3,168})
\oplus3({\bf 2,3,112'})
\oplus3({\bf 2,3,112})
\oplus3({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,1008})
\oplus({\bf 2,1,720})
\oplus2({\bf 2,1,560})
\oplus2({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus2({\bf 2,1,112'})
\oplus3({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 5,2,512})
\oplus({\bf 5,2,112'})
\oplus({\bf 5,2,112})
\oplus({\bf 5,2,48})
\oplus({\bf 3,4,560})
\oplus({\bf 3,4,512})
\oplus({\bf 3,4,168})
\oplus({\bf 3,4,112'})
\oplus2({\bf 3,4,112})
\oplus({\bf 3,4,48})
\oplus({\bf 3,2,1008})
\oplus({\bf 3,2,720})
\oplus2({\bf 3,2,560})
\oplus3({\bf 3,2,512})
\oplus2({\bf 3,2,168})
\oplus3({\bf 3,2,112'})
\oplus3({\bf 3,2,112})
\oplus3({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,6,112})
\oplus({\bf 1,4,720})
\oplus({\bf 1,4,560})
\oplus({\bf 1,4,512})
\oplus({\bf 1,4,168})
\oplus({\bf 1,4,112'})
\oplus2({\bf 1,4,112})
\oplus({\bf 1,4,48})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,1008})
\oplus({\bf 1,2,720})
\oplus2({\bf 1,2,560})
\oplus2({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus2({\bf 1,2,112'})
\oplus3({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 160160'}$&=&
$({\bf 8,7,8})
\oplus({\bf 6,7,48})
\oplus({\bf 6,7,8})
\oplus({\bf 6,5,168})
\oplus({\bf 6,5,48})
\oplus({\bf 6,5,8})
\oplus({\bf 4,5,448})
\oplus({\bf 4,5,168})
\oplus({\bf 4,5,48})
\oplus({\bf 4,5,8})
\oplus({\bf 4,3,1008'})
\oplus({\bf 4,3,448})
\oplus({\bf 4,3,168})
\oplus({\bf 4,3,48})
\oplus({\bf 4,3,8})
\oplus({\bf 2,3,2016})
\oplus({\bf 2,3,1008'})
\oplus({\bf 2,3,448})
\oplus({\bf 2,3,168})
\oplus({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,3696})
\oplus({\bf 2,1,2016})
\oplus({\bf 2,1,1008'})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 7,8,8})
\oplus({\bf 7,6,48})
\oplus({\bf 7,6,8})
\oplus({\bf 5,6,168})
\oplus({\bf 5,6,48})
\oplus({\bf 5,6,8})
\oplus({\bf 5,4,448})
\oplus({\bf 5,4,168})
\oplus({\bf 5,4,48})
\oplus({\bf 5,4,8})
\oplus({\bf 3,4,1008'})
\oplus({\bf 3,4,448})
\oplus({\bf 3,4,168})
\oplus({\bf 3,4,48})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,2016})
\oplus({\bf 3,2,1008'})
\oplus({\bf 3,2,448})
\oplus({\bf 3,2,168})
\oplus({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,2,3696})
\oplus({\bf 1,2,2016})
\oplus({\bf 1,2,1008'})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 162162}$&=&
$({\bf 7,1,27})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,168'})
\oplus2({\bf 5,3,27})
\oplus({\bf 5,3,21})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,330})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,27})
\oplus({\bf 5,1,21})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,168'})
\oplus2({\bf 3,5,27})
\oplus({\bf 3,5,21})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,825})
\oplus({\bf 3,3,1617})
\oplus2({\bf 3,3,330})
\oplus2({\bf 3,3,168'})
\oplus2({\bf 3,3,189})
\oplus2({\bf 3,3,27})
\oplus3({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1617})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,294})
\oplus2({\bf 3,1,168'})
\oplus({\bf 3,1,189})
\oplus2({\bf 3,1,27})
\oplus({\bf 3,1,21})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,27})
\oplus({\bf 1,5,330})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,27})
\oplus({\bf 1,5,21})
\oplus({\bf 1,3,1617})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,294})
\oplus2({\bf 1,3,168'})
\oplus({\bf 1,3,189})
\oplus2({\bf 1,3,27})
\oplus({\bf 1,3,21})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2310})
\oplus({\bf 1,1,825})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,21})
\oplus({\bf 6,2,77})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,7})
\oplus({\bf 4,4,693})
\oplus({\bf 4,4,77})
\oplus2({\bf 4,4,105})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,2,693})
\oplus({\bf 4,2,616})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,378})
\oplus3({\bf 4,2,105})
\oplus({\bf 4,2,35})
\oplus2({\bf 4,2,7})
\oplus({\bf 2,6,77})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,7})
\oplus({\bf 2,4,693})
\oplus({\bf 2,4,616})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,378})
\oplus3({\bf 2,4,105})
\oplus({\bf 2,4,35})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,1386})
\oplus2({\bf 2,2,693})
\oplus({\bf 2,2,616})
\oplus({\bf 2,2,77})
\oplus2({\bf 2,2,378})
\oplus3({\bf 2,2,105})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,7})$\\
%
${\bf 175175}$&=&
$({\bf 7,1,21})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,27})
\oplus2({\bf 5,3,21})
\oplus({\bf 5,1,168'})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,27})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,21})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,27})
\oplus2({\bf 3,5,21})
\oplus({\bf 3,3,1617})
\oplus({\bf 3,3,616})
\oplus2({\bf 3,3,330})
\oplus2({\bf 3,3,168'})
\oplus3({\bf 3,3,189})
\oplus3({\bf 3,3,27})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,825})
\oplus({\bf 3,1,1617})
\oplus2({\bf 3,1,330})
\oplus({\bf 3,1,378})
\oplus({\bf 3,1,168'})
\oplus2({\bf 3,1,189})
\oplus({\bf 3,1,27})
\oplus3({\bf 3,1,21})
\oplus({\bf 1,7,21})
\oplus({\bf 1,5,168'})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,27})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,21})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,825})
\oplus({\bf 1,3,1617})
\oplus2({\bf 1,3,330})
\oplus({\bf 1,3,378})
\oplus({\bf 1,3,168'})
\oplus2({\bf 1,3,189})
\oplus({\bf 1,3,27})
\oplus3({\bf 1,3,21})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,616})
\oplus2({\bf 1,1,168'})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,1})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,7})
\oplus({\bf 4,4,616})
\oplus({\bf 4,4,77})
\oplus2({\bf 4,4,105})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,7})
\oplus({\bf 4,2,693})
\oplus({\bf 4,2,616})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,378})
\oplus({\bf 4,2,189})
\oplus3({\bf 4,2,105})
\oplus2({\bf 4,2,35})
\oplus2({\bf 4,2,7})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,7})
\oplus({\bf 2,4,693})
\oplus({\bf 2,4,616})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,378})
\oplus({\bf 2,4,189})
\oplus3({\bf 2,4,105})
\oplus2({\bf 2,4,35})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,1617})
\oplus2({\bf 2,2,693})
\oplus2({\bf 2,2,616})
\oplus({\bf 2,2,77})
\oplus2({\bf 2,2,378})
\oplus({\bf 2,2,189})
\oplus4({\bf 2,2,105})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,7})$\\
%
${\bf 178750}$&=&
$({\bf 5,3,168'})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,27})
\oplus({\bf 5,3,21})
\oplus({\bf 5,1,330})
\oplus({\bf 5,1,168'})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,27})
\oplus({\bf 5,1,21})
\oplus({\bf 3,5,168'})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,27})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,1617})
\oplus2({\bf 3,3,330})
\oplus({\bf 3,3,294})
\oplus({\bf 3,3,378})
\oplus3({\bf 3,3,168'})
\oplus4({\bf 3,3,189})
\oplus3({\bf 3,3,27})
\oplus({\bf 3,3,35})
\oplus4({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1617})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,294})
\oplus({\bf 3,1,378})
\oplus2({\bf 3,1,168'})
\oplus3({\bf 3,1,189})
\oplus2({\bf 3,1,27})
\oplus({\bf 3,1,35})
\oplus2({\bf 3,1,21})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,330})
\oplus({\bf 1,5,168'})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,27})
\oplus({\bf 1,5,21})
\oplus({\bf 1,3,1617})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,294})
\oplus({\bf 1,3,378})
\oplus2({\bf 1,3,168'})
\oplus3({\bf 1,3,189})
\oplus2({\bf 1,3,27})
\oplus({\bf 1,3,35})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,294})
\oplus({\bf 1,1,378})
\oplus({\bf 1,1,168'})
\oplus2({\bf 1,1,189})
\oplus({\bf 1,1,27})
\oplus2({\bf 1,1,21})
\oplus({\bf 6,2,105})
\oplus({\bf 4,4,378})
\oplus2({\bf 4,4,105})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,7})
\oplus({\bf 4,2,693})
\oplus({\bf 4,2,616})
\oplus({\bf 4,2,77})
\oplus2({\bf 4,2,378})
\oplus({\bf 4,2,189})
\oplus4({\bf 4,2,105})
\oplus2({\bf 4,2,35})
\oplus2({\bf 4,2,7})
\oplus({\bf 2,6,105})
\oplus({\bf 2,4,693})
\oplus({\bf 2,4,616})
\oplus({\bf 2,4,77})
\oplus2({\bf 2,4,378})
\oplus({\bf 2,4,189})
\oplus4({\bf 2,4,105})
\oplus2({\bf 2,4,35})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,2,1386})
\oplus({\bf 2,2,1617})
\oplus({\bf 2,2,693})
\oplus2({\bf 2,2,616})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,294})
\oplus4({\bf 2,2,378})
\oplus2({\bf 2,2,189})
\oplus5({\bf 2,2,105})
\oplus3({\bf 2,2,35})
\oplus3({\bf 2,2,7})$\\
%
${\bf 181545}$&=&
$({\bf 7,5,21})
\oplus({\bf 5,7,21})
\oplus({\bf 5,5,189})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,35})
\oplus2({\bf 5,5,21})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,27})
\oplus2({\bf 5,3,21})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,27})
\oplus2({\bf 3,5,21})
\oplus({\bf 3,3,1560})
\oplus({\bf 3,3,182})
\oplus({\bf 3,3,616})
\oplus2({\bf 3,3,330})
\oplus2({\bf 3,3,189})
\oplus2({\bf 3,3,27})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1750})
\oplus({\bf 3,1,1560})
\oplus({\bf 3,1,182})
\oplus2({\bf 3,1,330})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,27})
\oplus2({\bf 3,1,21})
\oplus({\bf 1,3,1750})
\oplus({\bf 1,3,1560})
\oplus({\bf 1,3,182})
\oplus2({\bf 1,3,330})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,27})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,1,3375})
\oplus({\bf 1,1,1560})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,35})
\oplus({\bf 6,6,7})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,7})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,7})
\oplus({\bf 4,4,616})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,189})
\oplus2({\bf 4,4,105})
\oplus2({\bf 4,4,35})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,2,819})
\oplus({\bf 4,2,616})
\oplus({\bf 4,2,77})
\oplus2({\bf 4,2,105})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,7})
\oplus({\bf 2,4,819})
\oplus({\bf 2,4,616})
\oplus({\bf 2,4,77})
\oplus2({\bf 2,4,105})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,3375})
\oplus({\bf 2,2,378'})
\oplus({\bf 2,2,1560})
\oplus2({\bf 2,2,819})
\oplus2({\bf 2,2,616})
\oplus2({\bf 2,2,77})
\oplus({\bf 2,2,189})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,7})$\\
%
${\bf 182182}$&=&
$({\bf 7,1,77})
\oplus({\bf 5,3,693})
\oplus({\bf 5,3,77})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,7})
\oplus({\bf 5,1,616})
\oplus({\bf 5,1,105})
\oplus({\bf 3,5,693})
\oplus({\bf 3,5,77})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,7})
\oplus({\bf 3,3,2079})
\oplus({\bf 3,3,693})
\oplus({\bf 3,3,616})
\oplus({\bf 3,3,378})
\oplus2({\bf 3,3,105})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,7})
\oplus({\bf 3,1,1386})
\oplus({\bf 3,1,693})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,378})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,7})
\oplus({\bf 1,7,77})
\oplus({\bf 1,5,616})
\oplus({\bf 1,5,105})
\oplus({\bf 1,3,1386})
\oplus({\bf 1,3,693})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,378})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,1386'})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,35})
\oplus({\bf 6,2,330})
\oplus({\bf 6,2,27})
\oplus({\bf 4,4,825})
\oplus({\bf 4,4,330})
\oplus({\bf 4,4,168'})
\oplus({\bf 4,4,27})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,1617})
\oplus({\bf 4,2,330})
\oplus({\bf 4,2,168'})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,27})
\oplus({\bf 4,2,21})
\oplus({\bf 2,6,330})
\oplus({\bf 2,6,27})
\oplus({\bf 2,4,1617})
\oplus({\bf 2,4,330})
\oplus({\bf 2,4,168'})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,27})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,2310})
\oplus({\bf 2,2,825})
\oplus({\bf 2,2,1617})
\oplus({\bf 2,2,330})
\oplus({\bf 2,2,294})
\oplus({\bf 2,2,168'})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 183040}$&=&
$({\bf 6,3,112'})
\oplus({\bf 4,5,112'})
\oplus({\bf 4,5,112})
\oplus({\bf 4,3,560})
\oplus({\bf 4,3,512})
\oplus2({\bf 4,3,112'})
\oplus2({\bf 4,3,112})
\oplus({\bf 4,3,48})
\oplus({\bf 4,1,1728})
\oplus({\bf 4,1,560})
\oplus({\bf 4,1,512})
\oplus2({\bf 4,1,112'})
\oplus({\bf 4,1,112})
\oplus({\bf 2,5,560})
\oplus({\bf 2,5,112'})
\oplus({\bf 2,5,112})
\oplus({\bf 2,3,1728})
\oplus({\bf 2,3,1512})
\oplus2({\bf 2,3,560})
\oplus2({\bf 2,3,512})
\oplus({\bf 2,3,168})
\oplus3({\bf 2,3,112'})
\oplus3({\bf 2,3,112})
\oplus({\bf 2,3,48})
\oplus({\bf 2,1,1512})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,560})
\oplus2({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,112'})
\oplus2({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 5,4,112'})
\oplus({\bf 5,4,112})
\oplus({\bf 5,2,560})
\oplus({\bf 5,2,112'})
\oplus({\bf 5,2,112})
\oplus({\bf 3,6,112'})
\oplus({\bf 3,4,560})
\oplus({\bf 3,4,512})
\oplus2({\bf 3,4,112'})
\oplus2({\bf 3,4,112})
\oplus({\bf 3,4,48})
\oplus({\bf 3,2,1728})
\oplus({\bf 3,2,1512})
\oplus2({\bf 3,2,560})
\oplus2({\bf 3,2,512})
\oplus({\bf 3,2,168})
\oplus3({\bf 3,2,112'})
\oplus3({\bf 3,2,112})
\oplus({\bf 3,2,48})
\oplus({\bf 1,4,1728})
\oplus({\bf 1,4,560})
\oplus({\bf 1,4,512})
\oplus2({\bf 1,4,112'})
\oplus({\bf 1,4,112})
\oplus({\bf 1,2,1512})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,560})
\oplus2({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,112'})
\oplus2({\bf 1,2,112})
\oplus({\bf 1,2,48})$\\
%
${\bf 188760}$&=&
$({\bf 5,3,378})
\oplus({\bf 5,3,105})
\oplus({\bf 5,1,693})
\oplus({\bf 5,1,378})
\oplus({\bf 5,1,105})
\oplus({\bf 3,5,378})
\oplus({\bf 3,5,105})
\oplus({\bf 3,3,1386})
\oplus({\bf 3,3,693})
\oplus({\bf 3,3,616})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,294})
\oplus3({\bf 3,3,378})
\oplus({\bf 3,3,189})
\oplus3({\bf 3,3,105})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,7})
\oplus({\bf 3,1,1617})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,294})
\oplus2({\bf 3,1,378})
\oplus({\bf 3,1,189})
\oplus2({\bf 3,1,105})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,7})
\oplus({\bf 1,5,693})
\oplus({\bf 1,5,378})
\oplus({\bf 1,5,105})
\oplus({\bf 1,3,1617})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,294})
\oplus2({\bf 1,3,378})
\oplus({\bf 1,3,189})
\oplus2({\bf 1,3,105})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,294})
\oplus({\bf 1,1,378})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,7})
\oplus({\bf 6,2,168'})
\oplus({\bf 4,4,294})
\oplus({\bf 4,4,168'})
\oplus({\bf 4,4,189})
\oplus({\bf 4,4,27})
\oplus({\bf 4,2,1617})
\oplus({\bf 4,2,330})
\oplus({\bf 4,2,294})
\oplus({\bf 4,2,378})
\oplus2({\bf 4,2,168'})
\oplus2({\bf 4,2,189})
\oplus({\bf 4,2,27})
\oplus({\bf 4,2,21})
\oplus({\bf 2,6,168'})
\oplus({\bf 2,4,1617})
\oplus({\bf 2,4,330})
\oplus({\bf 2,4,294})
\oplus({\bf 2,4,378})
\oplus2({\bf 2,4,168'})
\oplus2({\bf 2,4,189})
\oplus({\bf 2,4,27})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,1386})
\oplus({\bf 2,2,1617})
\oplus({\bf 2,2,616})
\oplus({\bf 2,2,330})
\oplus2({\bf 2,2,294})
\oplus2({\bf 2,2,378})
\oplus2({\bf 2,2,168'})
\oplus3({\bf 2,2,189})
\oplus2({\bf 2,2,27})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 218295}$&=&
$({\bf 7,7,21})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,27})
\oplus({\bf 7,5,21})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,27})
\oplus({\bf 5,7,21})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,330})
\oplus({\bf 5,5,189})
\oplus2({\bf 5,5,27})
\oplus2({\bf 5,5,21})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,182})
\oplus({\bf 5,3,330})
\oplus2({\bf 5,3,27})
\oplus({\bf 5,3,21})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,182})
\oplus({\bf 3,5,330})
\oplus2({\bf 3,5,27})
\oplus({\bf 3,5,21})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,1750})
\oplus({\bf 3,3,1560})
\oplus2({\bf 3,3,182})
\oplus2({\bf 3,3,330})
\oplus({\bf 3,3,189})
\oplus2({\bf 3,3,27})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,714})
\oplus({\bf 3,1,1750})
\oplus2({\bf 3,1,182})
\oplus({\bf 3,1,330})
\oplus2({\bf 3,1,27})
\oplus({\bf 3,1,21})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,714})
\oplus({\bf 1,3,1750})
\oplus2({\bf 1,3,182})
\oplus({\bf 1,3,330})
\oplus2({\bf 1,3,27})
\oplus({\bf 1,3,21})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,6545})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,1560})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,21})
\oplus({\bf 8,6,7})
\oplus({\bf 6,8,7})
\oplus({\bf 6,6,105})
\oplus({\bf 6,6,35})
\oplus2({\bf 6,6,7})
\oplus({\bf 6,4,77})
\oplus({\bf 6,4,105})
\oplus2({\bf 6,4,7})
\oplus({\bf 4,6,77})
\oplus({\bf 4,6,105})
\oplus2({\bf 4,6,7})
\oplus({\bf 4,4,819})
\oplus({\bf 4,4,616})
\oplus2({\bf 4,4,77})
\oplus2({\bf 4,4,105})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,2,378'})
\oplus({\bf 4,2,819})
\oplus2({\bf 4,2,77})
\oplus({\bf 4,2,105})
\oplus2({\bf 4,2,7})
\oplus({\bf 2,4,378'})
\oplus({\bf 2,4,819})
\oplus2({\bf 2,4,77})
\oplus({\bf 2,4,105})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,2,3366})
\oplus({\bf 2,2,3375})
\oplus2({\bf 2,2,378'})
\oplus2({\bf 2,2,819})
\oplus({\bf 2,2,616})
\oplus2({\bf 2,2,77})
\oplus2({\bf 2,2,105})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,7})$\\
%
${\bf 219648}$&=&
$({\bf 6,3,112})
\oplus({\bf 4,5,112'})
\oplus({\bf 4,5,112})
\oplus({\bf 4,5,48})
\oplus({\bf 4,3,560})
\oplus({\bf 4,3,512})
\oplus({\bf 4,3,168})
\oplus2({\bf 4,3,112'})
\oplus3({\bf 4,3,112})
\oplus2({\bf 4,3,48})
\oplus({\bf 4,3,8})
\oplus({\bf 4,1,1512})
\oplus({\bf 4,1,560})
\oplus({\bf 4,1,512})
\oplus({\bf 4,1,168})
\oplus({\bf 4,1,112'})
\oplus2({\bf 4,1,112})
\oplus({\bf 4,1,48})
\oplus({\bf 2,5,512})
\oplus({\bf 2,5,112'})
\oplus({\bf 2,5,112})
\oplus({\bf 2,5,48})
\oplus({\bf 2,3,1728})
\oplus({\bf 2,3,1512})
\oplus({\bf 2,3,448})
\oplus2({\bf 2,3,560})
\oplus3({\bf 2,3,512})
\oplus2({\bf 2,3,168})
\oplus3({\bf 2,3,112'})
\oplus4({\bf 2,3,112})
\oplus3({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,1728})
\oplus({\bf 2,1,1512})
\oplus({\bf 2,1,448})
\oplus2({\bf 2,1,560})
\oplus2({\bf 2,1,512})
\oplus2({\bf 2,1,168})
\oplus2({\bf 2,1,112'})
\oplus2({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 5,4,112'})
\oplus({\bf 5,4,112})
\oplus({\bf 5,4,48})
\oplus({\bf 5,2,512})
\oplus({\bf 5,2,112'})
\oplus({\bf 5,2,112})
\oplus({\bf 5,2,48})
\oplus({\bf 3,6,112})
\oplus({\bf 3,4,560})
\oplus({\bf 3,4,512})
\oplus({\bf 3,4,168})
\oplus2({\bf 3,4,112'})
\oplus3({\bf 3,4,112})
\oplus2({\bf 3,4,48})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,1728})
\oplus({\bf 3,2,1512})
\oplus({\bf 3,2,448})
\oplus2({\bf 3,2,560})
\oplus3({\bf 3,2,512})
\oplus2({\bf 3,2,168})
\oplus3({\bf 3,2,112'})
\oplus4({\bf 3,2,112})
\oplus3({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,4,1512})
\oplus({\bf 1,4,560})
\oplus({\bf 1,4,512})
\oplus({\bf 1,4,168})
\oplus({\bf 1,4,112'})
\oplus2({\bf 1,4,112})
\oplus({\bf 1,4,48})
\oplus({\bf 1,2,1728})
\oplus({\bf 1,2,1512})
\oplus({\bf 1,2,448})
\oplus2({\bf 1,2,560})
\oplus2({\bf 1,2,512})
\oplus2({\bf 1,2,168})
\oplus2({\bf 1,2,112'})
\oplus2({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 235950}$&=&
$({\bf 5,3,294})
\oplus({\bf 5,3,378})
\oplus({\bf 5,1,1386})
\oplus({\bf 5,1,294})
\oplus({\bf 5,1,378})
\oplus({\bf 3,5,294})
\oplus({\bf 3,5,378})
\oplus({\bf 3,3,1386})
\oplus({\bf 3,3,1617})
\oplus({\bf 3,3,693})
\oplus2({\bf 3,3,294})
\oplus3({\bf 3,3,378})
\oplus({\bf 3,3,168'})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,105})
\oplus({\bf 3,1,1617})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,294})
\oplus2({\bf 3,1,378})
\oplus({\bf 3,1,168'})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,105})
\oplus({\bf 1,5,1386})
\oplus({\bf 1,5,294})
\oplus({\bf 1,5,378})
\oplus({\bf 1,3,1617})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,294})
\oplus2({\bf 1,3,378})
\oplus({\bf 1,3,168'})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,105})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,378})
\oplus({\bf 1,1,168'})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,105})
\oplus({\bf 6,2,294})
\oplus({\bf 4,4,294})
\oplus({\bf 4,4,378})
\oplus({\bf 4,4,168'})
\oplus({\bf 4,2,1386})
\oplus({\bf 4,2,1617})
\oplus2({\bf 4,2,294})
\oplus2({\bf 4,2,378})
\oplus({\bf 4,2,168'})
\oplus({\bf 4,2,189})
\oplus({\bf 2,6,294})
\oplus({\bf 2,4,1386})
\oplus({\bf 2,4,1617})
\oplus2({\bf 2,4,294})
\oplus2({\bf 2,4,378})
\oplus({\bf 2,4,168'})
\oplus({\bf 2,4,189})
\oplus({\bf 2,2,1617})
\oplus({\bf 2,2,693})
\oplus({\bf 2,2,616})
\oplus({\bf 2,2,330})
\oplus({\bf 2,2,294})
\oplus3({\bf 2,2,378})
\oplus2({\bf 2,2,168'})
\oplus2({\bf 2,2,189})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,27})$\\
%
${\bf 251680}$&=&
$({\bf 6,1,720})
\oplus({\bf 4,3,672})
\oplus({\bf 4,3,1008})
\oplus({\bf 4,3,720})
\oplus({\bf 4,3,560})
\oplus({\bf 4,3,512})
\oplus({\bf 4,3,168})
\oplus({\bf 4,1,1008})
\oplus({\bf 4,1,720})
\oplus({\bf 4,1,560})
\oplus({\bf 4,1,512})
\oplus({\bf 4,1,112})
\oplus({\bf 2,5,1008})
\oplus({\bf 2,5,720})
\oplus({\bf 2,5,512})
\oplus({\bf 2,3,672})
\oplus2({\bf 2,3,1008})
\oplus({\bf 2,3,720})
\oplus2({\bf 2,3,560})
\oplus2({\bf 2,3,512})
\oplus({\bf 2,3,168})
\oplus({\bf 2,3,112'})
\oplus({\bf 2,3,112})
\oplus({\bf 2,3,48})
\oplus({\bf 2,1,672})
\oplus({\bf 2,1,1008})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,560})
\oplus({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,112'})
\oplus({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 5,2,1008})
\oplus({\bf 5,2,720})
\oplus({\bf 5,2,512})
\oplus({\bf 3,4,672})
\oplus({\bf 3,4,1008})
\oplus({\bf 3,4,720})
\oplus({\bf 3,4,560})
\oplus({\bf 3,4,512})
\oplus({\bf 3,4,168})
\oplus({\bf 3,2,672})
\oplus2({\bf 3,2,1008})
\oplus({\bf 3,2,720})
\oplus2({\bf 3,2,560})
\oplus2({\bf 3,2,512})
\oplus({\bf 3,2,168})
\oplus({\bf 3,2,112'})
\oplus({\bf 3,2,112})
\oplus({\bf 3,2,48})
\oplus({\bf 1,6,720})
\oplus({\bf 1,4,1008})
\oplus({\bf 1,4,720})
\oplus({\bf 1,4,560})
\oplus({\bf 1,4,512})
\oplus({\bf 1,4,112})
\oplus({\bf 1,2,672})
\oplus({\bf 1,2,1008})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,560})
\oplus({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,112'})
\oplus({\bf 1,2,112})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 251680'}$&=&
$({\bf 9,5,1})
\oplus({\bf 7,7,27})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,27})
\oplus({\bf 7,5,21})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,27})
\oplus({\bf 7,3,1})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,27})
\oplus({\bf 5,7,21})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,182})
\oplus({\bf 5,5,330})
\oplus({\bf 5,5,168'})
\oplus3({\bf 5,5,27})
\oplus({\bf 5,5,21})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,182})
\oplus({\bf 5,3,330})
\oplus2({\bf 5,3,27})
\oplus({\bf 5,3,21})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,182})
\oplus({\bf 5,1,27})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,27})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,182})
\oplus({\bf 3,5,330})
\oplus2({\bf 3,5,27})
\oplus({\bf 3,5,21})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,714})
\oplus({\bf 3,3,1750})
\oplus({\bf 3,3,1911})
\oplus3({\bf 3,3,182})
\oplus2({\bf 3,3,330})
\oplus({\bf 3,3,168'})
\oplus4({\bf 3,3,27})
\oplus({\bf 3,3,21})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,1750})
\oplus({\bf 3,1,182})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,21})
\oplus({\bf 1,5,182})
\oplus({\bf 1,5,27})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,1750})
\oplus({\bf 1,3,182})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,8568})
\oplus({\bf 1,1,714})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,1911})
\oplus2({\bf 1,1,182})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,168'})
\oplus2({\bf 1,1,27})
\oplus({\bf 1,1,1})
\oplus({\bf 8,6,7})
\oplus({\bf 8,4,7})
\oplus({\bf 6,8,7})
\oplus({\bf 6,6,77})
\oplus({\bf 6,6,105})
\oplus2({\bf 6,6,7})
\oplus({\bf 6,4,77})
\oplus({\bf 6,4,105})
\oplus2({\bf 6,4,7})
\oplus({\bf 6,2,77})
\oplus({\bf 6,2,7})
\oplus({\bf 4,8,7})
\oplus({\bf 4,6,77})
\oplus({\bf 4,6,105})
\oplus2({\bf 4,6,7})
\oplus({\bf 4,4,378'})
\oplus({\bf 4,4,819})
\oplus({\bf 4,4,693})
\oplus3({\bf 4,4,77})
\oplus2({\bf 4,4,105})
\oplus3({\bf 4,4,7})
\oplus({\bf 4,2,378'})
\oplus({\bf 4,2,819})
\oplus2({\bf 4,2,77})
\oplus({\bf 4,2,105})
\oplus2({\bf 4,2,7})
\oplus({\bf 2,6,77})
\oplus({\bf 2,6,7})
\oplus({\bf 2,4,378'})
\oplus({\bf 2,4,819})
\oplus2({\bf 2,4,77})
\oplus({\bf 2,4,105})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,2,3366})
\oplus({\bf 2,2,4312})
\oplus2({\bf 2,2,378'})
\oplus2({\bf 2,2,819})
\oplus({\bf 2,2,693})
\oplus3({\bf 2,2,77})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,7})$\\
%
${\bf 255255}$&=&
$({\bf 7,3,27})
\oplus({\bf 5,5,168'})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,21})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,168'})
\oplus({\bf 5,3,189})
\oplus2({\bf 5,3,27})
\oplus2({\bf 5,3,21})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,182})
\oplus({\bf 5,1,330})
\oplus({\bf 5,1,168'})
\oplus2({\bf 5,1,27})
\oplus({\bf 5,1,21})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,27})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,168'})
\oplus({\bf 3,5,189})
\oplus2({\bf 3,5,27})
\oplus2({\bf 3,5,21})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,1911})
\oplus({\bf 3,3,182})
\oplus({\bf 3,3,1617})
\oplus3({\bf 3,3,330})
\oplus({\bf 3,3,294})
\oplus3({\bf 3,3,168'})
\oplus2({\bf 3,3,189})
\oplus5({\bf 3,3,27})
\oplus3({\bf 3,3,21})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,1560})
\oplus({\bf 3,1,1617})
\oplus2({\bf 3,1,330})
\oplus({\bf 3,1,168'})
\oplus2({\bf 3,1,189})
\oplus({\bf 3,1,27})
\oplus2({\bf 3,1,21})
\oplus({\bf 1,5,182})
\oplus({\bf 1,5,330})
\oplus({\bf 1,5,168'})
\oplus2({\bf 1,5,27})
\oplus({\bf 1,5,21})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,1560})
\oplus({\bf 1,3,1617})
\oplus2({\bf 1,3,330})
\oplus({\bf 1,3,168'})
\oplus2({\bf 1,3,189})
\oplus({\bf 1,3,27})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,1,4095})
\oplus({\bf 1,1,1911})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,294})
\oplus2({\bf 1,1,168'})
\oplus2({\bf 1,1,27})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,7})
\oplus({\bf 6,2,77})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,7})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,7})
\oplus({\bf 4,4,693})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,378})
\oplus3({\bf 4,4,105})
\oplus({\bf 4,4,35})
\oplus3({\bf 4,4,7})
\oplus({\bf 4,2,819})
\oplus({\bf 4,2,693})
\oplus({\bf 4,2,616})
\oplus2({\bf 4,2,77})
\oplus({\bf 4,2,378})
\oplus4({\bf 4,2,105})
\oplus({\bf 4,2,35})
\oplus3({\bf 4,2,7})
\oplus({\bf 2,6,77})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,7})
\oplus({\bf 2,4,819})
\oplus({\bf 2,4,693})
\oplus({\bf 2,4,616})
\oplus2({\bf 2,4,77})
\oplus({\bf 2,4,378})
\oplus4({\bf 2,4,105})
\oplus({\bf 2,4,35})
\oplus3({\bf 2,4,7})
\oplus({\bf 2,2,4550})
\oplus({\bf 2,2,819})
\oplus({\bf 2,2,1386})
\oplus2({\bf 2,2,693})
\oplus2({\bf 2,2,616})
\oplus2({\bf 2,2,77})
\oplus2({\bf 2,2,378})
\oplus4({\bf 2,2,105})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,7})$\\
%
${\bf 260338}$&=&
$({\bf 11,11,7})
\oplus({\bf 9,9,77})
\oplus({\bf 9,9,7})
\oplus({\bf 7,7,378'})
\oplus({\bf 7,7,77})
\oplus({\bf 7,7,7})
\oplus({\bf 5,5,1254})
\oplus({\bf 5,5,378'})
\oplus({\bf 5,5,77})
\oplus({\bf 5,5,7})
\oplus({\bf 3,3,3289})
\oplus({\bf 3,3,1254})
\oplus({\bf 3,3,378'})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,7})
\oplus({\bf 1,1,7371})
\oplus({\bf 1,1,3289})
\oplus({\bf 1,1,1254})
\oplus({\bf 1,1,378'})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,7})
\oplus({\bf 12,12,1})
\oplus({\bf 10,10,27})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,182})
\oplus({\bf 8,8,27})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,714})
\oplus({\bf 6,6,182})
\oplus({\bf 6,6,27})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,2079'})
\oplus({\bf 4,4,714})
\oplus({\bf 4,4,182})
\oplus({\bf 4,4,27})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,5005})
\oplus({\bf 2,2,2079'})
\oplus({\bf 2,2,714})
\oplus({\bf 2,2,182})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,1})$\\
%
${\bf 260832}$&=&
$({\bf 9,3,1})
\oplus({\bf 7,5,27})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,27})
\oplus({\bf 7,3,21})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,27})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,27})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,182})
\oplus({\bf 5,5,330})
\oplus2({\bf 5,5,27})
\oplus({\bf 5,5,21})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,182})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,168'})
\oplus3({\bf 5,3,27})
\oplus({\bf 5,3,21})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,330})
\oplus({\bf 5,1,27})
\oplus({\bf 5,1,21})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,27})
\oplus({\bf 3,7,21})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,182})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,168'})
\oplus3({\bf 3,5,27})
\oplus({\bf 3,5,21})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,1750})
\oplus({\bf 3,3,1911})
\oplus2({\bf 3,3,182})
\oplus({\bf 3,3,825})
\oplus3({\bf 3,3,330})
\oplus({\bf 3,3,168'})
\oplus3({\bf 3,3,27})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1911})
\oplus({\bf 3,1,182})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,168'})
\oplus2({\bf 3,1,27})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,27})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,330})
\oplus({\bf 1,5,27})
\oplus({\bf 1,5,21})
\oplus({\bf 1,3,1911})
\oplus({\bf 1,3,182})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,168'})
\oplus2({\bf 1,3,27})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7560})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,1911})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,825})
\oplus2({\bf 1,1,330})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,21})
\oplus({\bf 8,4,7})
\oplus({\bf 8,2,7})
\oplus({\bf 6,6,77})
\oplus({\bf 6,6,7})
\oplus({\bf 6,4,77})
\oplus({\bf 6,4,105})
\oplus2({\bf 6,4,7})
\oplus({\bf 6,2,77})
\oplus({\bf 6,2,105})
\oplus2({\bf 6,2,7})
\oplus({\bf 4,8,7})
\oplus({\bf 4,6,77})
\oplus({\bf 4,6,105})
\oplus2({\bf 4,6,7})
\oplus({\bf 4,4,378'})
\oplus({\bf 4,4,819})
\oplus({\bf 4,4,693})
\oplus3({\bf 4,4,77})
\oplus2({\bf 4,4,105})
\oplus3({\bf 4,4,7})
\oplus({\bf 4,2,819})
\oplus({\bf 4,2,693})
\oplus2({\bf 4,2,77})
\oplus2({\bf 4,2,105})
\oplus2({\bf 4,2,7})
\oplus({\bf 2,8,7})
\oplus({\bf 2,6,77})
\oplus({\bf 2,6,105})
\oplus2({\bf 2,6,7})
\oplus({\bf 2,4,819})
\oplus({\bf 2,4,693})
\oplus2({\bf 2,4,77})
\oplus2({\bf 2,4,105})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,2,4312})
\oplus({\bf 2,2,378'})
\oplus({\bf 2,2,3003})
\oplus2({\bf 2,2,819})
\oplus2({\bf 2,2,693})
\oplus3({\bf 2,2,77})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,7})$\\
%
${\bf 264000}$&=&
$({\bf 8,1,8})
\oplus({\bf 6,3,168})
\oplus({\bf 6,3,48})
\oplus({\bf 6,3,8})
\oplus({\bf 6,1,112})
\oplus({\bf 6,1,48})
\oplus({\bf 6,1,8})
\oplus({\bf 4,5,448})
\oplus({\bf 4,5,168})
\oplus({\bf 4,5,48})
\oplus({\bf 4,5,8})
\oplus({\bf 4,3,1512})
\oplus({\bf 4,3,448})
\oplus({\bf 4,3,512})
\oplus2({\bf 4,3,168})
\oplus({\bf 4,3,112})
\oplus2({\bf 4,3,48})
\oplus({\bf 4,3,8})
\oplus({\bf 4,1,720})
\oplus({\bf 4,1,512})
\oplus({\bf 4,1,168})
\oplus({\bf 4,1,112})
\oplus({\bf 4,1,48})
\oplus({\bf 4,1,8})
\oplus({\bf 2,7,48})
\oplus({\bf 2,7,8})
\oplus({\bf 2,5,512})
\oplus({\bf 2,5,168})
\oplus({\bf 2,5,112})
\oplus2({\bf 2,5,48})
\oplus({\bf 2,5,8})
\oplus({\bf 2,3,2800})
\oplus({\bf 2,3,1512})
\oplus({\bf 2,3,448})
\oplus({\bf 2,3,720})
\oplus2({\bf 2,3,512})
\oplus2({\bf 2,3,168})
\oplus({\bf 2,3,112})
\oplus2({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,3080})
\oplus({\bf 2,1,2800})
\oplus({\bf 2,1,1512})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 7,2,48})
\oplus({\bf 7,2,8})
\oplus({\bf 5,4,448})
\oplus({\bf 5,4,168})
\oplus({\bf 5,4,48})
\oplus({\bf 5,4,8})
\oplus({\bf 5,2,512})
\oplus({\bf 5,2,168})
\oplus({\bf 5,2,112})
\oplus2({\bf 5,2,48})
\oplus({\bf 5,2,8})
\oplus({\bf 3,6,168})
\oplus({\bf 3,6,48})
\oplus({\bf 3,6,8})
\oplus({\bf 3,4,1512})
\oplus({\bf 3,4,448})
\oplus({\bf 3,4,512})
\oplus2({\bf 3,4,168})
\oplus({\bf 3,4,112})
\oplus2({\bf 3,4,48})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,2800})
\oplus({\bf 3,2,1512})
\oplus({\bf 3,2,448})
\oplus({\bf 3,2,720})
\oplus2({\bf 3,2,512})
\oplus2({\bf 3,2,168})
\oplus({\bf 3,2,112})
\oplus2({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,8,8})
\oplus({\bf 1,6,112})
\oplus({\bf 1,6,48})
\oplus({\bf 1,6,8})
\oplus({\bf 1,4,720})
\oplus({\bf 1,4,512})
\oplus({\bf 1,4,168})
\oplus({\bf 1,4,112})
\oplus({\bf 1,4,48})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,3080})
\oplus({\bf 1,2,2800})
\oplus({\bf 1,2,1512})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,112})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 266266}$&=&
$({\bf 7,5,35})
\oplus({\bf 5,7,35})
\oplus({\bf 5,5,189})
\oplus({\bf 5,5,105})
\oplus2({\bf 5,5,35})
\oplus({\bf 5,5,21})
\oplus({\bf 5,5,7})
\oplus({\bf 5,3,616})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,35})
\oplus({\bf 3,5,616})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,35})
\oplus({\bf 3,3,1560})
\oplus({\bf 3,3,819})
\oplus2({\bf 3,3,616})
\oplus({\bf 3,3,330})
\oplus({\bf 3,3,77})
\oplus2({\bf 3,3,189})
\oplus2({\bf 3,3,105})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,7})
\oplus({\bf 3,1,3375})
\oplus({\bf 3,1,1560})
\oplus({\bf 3,1,819})
\oplus2({\bf 3,1,616})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,35})
\oplus({\bf 1,3,3375})
\oplus({\bf 1,3,1560})
\oplus({\bf 1,3,819})
\oplus2({\bf 1,3,616})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,378'})
\oplus({\bf 1,1,1560})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,7})
\oplus({\bf 6,6,35})
\oplus({\bf 6,6,21})
\oplus({\bf 6,4,189})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,21})
\oplus({\bf 4,6,189})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,21})
\oplus({\bf 4,4,616})
\oplus({\bf 4,4,330})
\oplus2({\bf 4,4,189})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,27})
\oplus2({\bf 4,4,35})
\oplus2({\bf 4,4,21})
\oplus({\bf 4,2,1560})
\oplus({\bf 4,2,616})
\oplus({\bf 4,2,330})
\oplus2({\bf 4,2,189})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,21})
\oplus({\bf 2,4,1560})
\oplus({\bf 2,4,616})
\oplus({\bf 2,4,330})
\oplus2({\bf 2,4,189})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,3375})
\oplus({\bf 2,2,1750})
\oplus2({\bf 2,2,1560})
\oplus({\bf 2,2,819})
\oplus({\bf 2,2,182})
\oplus2({\bf 2,2,616})
\oplus2({\bf 2,2,330})
\oplus2({\bf 2,2,189})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,27})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,21})$\\
%
${\bf 268125}$&=&
$({\bf 7,1,35})
\oplus({\bf 5,3,616})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,35})
\oplus({\bf 5,1,378})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,21})
\oplus({\bf 5,1,7})
\oplus({\bf 3,5,616})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,35})
\oplus({\bf 3,3,1617})
\oplus({\bf 3,3,693})
\oplus2({\bf 3,3,616})
\oplus({\bf 3,3,330})
\oplus({\bf 3,3,77})
\oplus2({\bf 3,3,378})
\oplus3({\bf 3,3,189})
\oplus3({\bf 3,3,105})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,7})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,1617})
\oplus({\bf 3,1,693})
\oplus2({\bf 3,1,616})
\oplus({\bf 3,1,378})
\oplus({\bf 3,1,168'})
\oplus2({\bf 3,1,189})
\oplus2({\bf 3,1,105})
\oplus3({\bf 3,1,35})
\oplus({\bf 1,7,35})
\oplus({\bf 1,5,378})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,21})
\oplus({\bf 1,5,7})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,1617})
\oplus({\bf 1,3,693})
\oplus2({\bf 1,3,616})
\oplus({\bf 1,3,378})
\oplus({\bf 1,3,168'})
\oplus2({\bf 1,3,189})
\oplus2({\bf 1,3,105})
\oplus3({\bf 1,3,35})
\oplus({\bf 1,1,825})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,77})
\oplus2({\bf 1,1,378})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,7})
\oplus({\bf 6,2,189})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,21})
\oplus({\bf 4,4,616})
\oplus({\bf 4,4,330})
\oplus2({\bf 4,4,189})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,21})
\oplus({\bf 4,2,1617})
\oplus({\bf 4,2,616})
\oplus({\bf 4,2,330})
\oplus({\bf 4,2,378})
\oplus({\bf 4,2,168'})
\oplus3({\bf 4,2,189})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,27})
\oplus2({\bf 4,2,35})
\oplus2({\bf 4,2,21})
\oplus({\bf 2,6,189})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,21})
\oplus({\bf 2,4,1617})
\oplus({\bf 2,4,616})
\oplus({\bf 2,4,330})
\oplus({\bf 2,4,378})
\oplus({\bf 2,4,168'})
\oplus3({\bf 2,4,189})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,27})
\oplus2({\bf 2,4,35})
\oplus2({\bf 2,4,21})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,825})
\oplus2({\bf 2,2,1617})
\oplus({\bf 2,2,693})
\oplus2({\bf 2,2,616})
\oplus2({\bf 2,2,330})
\oplus2({\bf 2,2,378})
\oplus2({\bf 2,2,168'})
\oplus4({\bf 2,2,189})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,27})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,21})$\\
%
${\bf 274560}$&=&
$({\bf 6,1,560})
\oplus({\bf 4,3,1008})
\oplus({\bf 4,3,720})
\oplus2({\bf 4,3,560})
\oplus({\bf 4,3,512})
\oplus({\bf 4,3,112'})
\oplus({\bf 4,3,112})
\oplus({\bf 4,1,672})
\oplus({\bf 4,1,1008})
\oplus({\bf 4,1,720})
\oplus({\bf 4,1,560})
\oplus({\bf 4,1,512})
\oplus({\bf 4,1,168})
\oplus({\bf 4,1,112'})
\oplus({\bf 4,1,112})
\oplus({\bf 2,5,1008})
\oplus({\bf 2,5,560})
\oplus({\bf 2,5,512})
\oplus({\bf 2,5,112'})
\oplus({\bf 2,3,672})
\oplus2({\bf 2,3,1008})
\oplus2({\bf 2,3,720})
\oplus2({\bf 2,3,560})
\oplus3({\bf 2,3,512})
\oplus({\bf 2,3,168})
\oplus2({\bf 2,3,112'})
\oplus2({\bf 2,3,112})
\oplus({\bf 2,3,48})
\oplus({\bf 2,1,1008})
\oplus({\bf 2,1,720})
\oplus2({\bf 2,1,560})
\oplus2({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,112'})
\oplus2({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 5,2,1008})
\oplus({\bf 5,2,560})
\oplus({\bf 5,2,512})
\oplus({\bf 5,2,112'})
\oplus({\bf 3,4,1008})
\oplus({\bf 3,4,720})
\oplus2({\bf 3,4,560})
\oplus({\bf 3,4,512})
\oplus({\bf 3,4,112'})
\oplus({\bf 3,4,112})
\oplus({\bf 3,2,672})
\oplus2({\bf 3,2,1008})
\oplus2({\bf 3,2,720})
\oplus2({\bf 3,2,560})
\oplus3({\bf 3,2,512})
\oplus({\bf 3,2,168})
\oplus2({\bf 3,2,112'})
\oplus2({\bf 3,2,112})
\oplus({\bf 3,2,48})
\oplus({\bf 1,6,560})
\oplus({\bf 1,4,672})
\oplus({\bf 1,4,1008})
\oplus({\bf 1,4,720})
\oplus({\bf 1,4,560})
\oplus({\bf 1,4,512})
\oplus({\bf 1,4,168})
\oplus({\bf 1,4,112'})
\oplus({\bf 1,4,112})
\oplus({\bf 1,2,1008})
\oplus({\bf 1,2,720})
\oplus2({\bf 1,2,560})
\oplus2({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,112'})
\oplus2({\bf 1,2,112})
\oplus({\bf 1,2,48})$\\
%
${\bf 289575}$&=&
$({\bf 5,3,378})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,35})
\oplus({\bf 5,1,616})
\oplus({\bf 5,1,378})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,35})
\oplus({\bf 3,5,378})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,35})
\oplus({\bf 3,3,1617})
\oplus({\bf 3,3,693})
\oplus2({\bf 3,3,616})
\oplus({\bf 3,3,294})
\oplus4({\bf 3,3,378})
\oplus({\bf 3,3,168'})
\oplus4({\bf 3,3,189})
\oplus4({\bf 3,3,105})
\oplus4({\bf 3,3,35})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,7})
\oplus({\bf 3,1,1386})
\oplus({\bf 3,1,1617})
\oplus({\bf 3,1,693})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,294})
\oplus3({\bf 3,1,378})
\oplus({\bf 3,1,168'})
\oplus3({\bf 3,1,189})
\oplus3({\bf 3,1,105})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,21})
\oplus({\bf 3,1,7})
\oplus({\bf 1,5,616})
\oplus({\bf 1,5,378})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,35})
\oplus({\bf 1,3,1386})
\oplus({\bf 1,3,1617})
\oplus({\bf 1,3,693})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,294})
\oplus3({\bf 1,3,378})
\oplus({\bf 1,3,168'})
\oplus3({\bf 1,3,189})
\oplus3({\bf 1,3,105})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,21})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,1617})
\oplus2({\bf 1,1,616})
\oplus({\bf 1,1,294})
\oplus2({\bf 1,1,378})
\oplus({\bf 1,1,168'})
\oplus2({\bf 1,1,189})
\oplus2({\bf 1,1,105})
\oplus2({\bf 1,1,35})
\oplus({\bf 6,2,189})
\oplus({\bf 4,4,378})
\oplus({\bf 4,4,168'})
\oplus2({\bf 4,4,189})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,21})
\oplus({\bf 4,2,1617})
\oplus({\bf 4,2,616})
\oplus({\bf 4,2,330})
\oplus({\bf 4,2,294})
\oplus2({\bf 4,2,378})
\oplus2({\bf 4,2,168'})
\oplus4({\bf 4,2,189})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,27})
\oplus2({\bf 4,2,35})
\oplus2({\bf 4,2,21})
\oplus({\bf 2,6,189})
\oplus({\bf 2,4,1617})
\oplus({\bf 2,4,616})
\oplus({\bf 2,4,330})
\oplus({\bf 2,4,294})
\oplus2({\bf 2,4,378})
\oplus2({\bf 2,4,168'})
\oplus4({\bf 2,4,189})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,27})
\oplus2({\bf 2,4,35})
\oplus2({\bf 2,4,21})
\oplus({\bf 2,2,1386})
\oplus2({\bf 2,2,1617})
\oplus({\bf 2,2,693})
\oplus2({\bf 2,2,616})
\oplus2({\bf 2,2,330})
\oplus2({\bf 2,2,294})
\oplus4({\bf 2,2,378})
\oplus3({\bf 2,2,168'})
\oplus6({\bf 2,2,189})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,27})
\oplus3({\bf 2,2,35})
\oplus3({\bf 2,2,21})$\\
%
${\bf 292864}$&=&
$({\bf 6,1,512})
\oplus({\bf 4,3,1008})
\oplus({\bf 4,3,720})
\oplus({\bf 4,3,560})
\oplus2({\bf 4,3,512})
\oplus({\bf 4,3,168})
\oplus({\bf 4,3,112'})
\oplus({\bf 4,3,112})
\oplus({\bf 4,3,48})
\oplus({\bf 4,1,1008})
\oplus({\bf 4,1,720})
\oplus({\bf 4,1,560})
\oplus2({\bf 4,1,512})
\oplus({\bf 4,1,168})
\oplus({\bf 4,1,112'})
\oplus({\bf 4,1,112})
\oplus({\bf 4,1,48})
\oplus({\bf 2,5,720})
\oplus({\bf 2,5,560})
\oplus({\bf 2,5,512})
\oplus({\bf 2,5,168})
\oplus({\bf 2,5,112})
\oplus({\bf 2,3,672})
\oplus2({\bf 2,3,1008})
\oplus2({\bf 2,3,720})
\oplus3({\bf 2,3,560})
\oplus3({\bf 2,3,512})
\oplus2({\bf 2,3,168})
\oplus2({\bf 2,3,112'})
\oplus3({\bf 2,3,112})
\oplus2({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,672})
\oplus2({\bf 2,1,1008})
\oplus({\bf 2,1,720})
\oplus2({\bf 2,1,560})
\oplus2({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus2({\bf 2,1,112'})
\oplus2({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 5,2,720})
\oplus({\bf 5,2,560})
\oplus({\bf 5,2,512})
\oplus({\bf 5,2,168})
\oplus({\bf 5,2,112})
\oplus({\bf 3,4,1008})
\oplus({\bf 3,4,720})
\oplus({\bf 3,4,560})
\oplus2({\bf 3,4,512})
\oplus({\bf 3,4,168})
\oplus({\bf 3,4,112'})
\oplus({\bf 3,4,112})
\oplus({\bf 3,4,48})
\oplus({\bf 3,2,672})
\oplus2({\bf 3,2,1008})
\oplus2({\bf 3,2,720})
\oplus3({\bf 3,2,560})
\oplus3({\bf 3,2,512})
\oplus2({\bf 3,2,168})
\oplus2({\bf 3,2,112'})
\oplus3({\bf 3,2,112})
\oplus2({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,6,512})
\oplus({\bf 1,4,1008})
\oplus({\bf 1,4,720})
\oplus({\bf 1,4,560})
\oplus2({\bf 1,4,512})
\oplus({\bf 1,4,168})
\oplus({\bf 1,4,112'})
\oplus({\bf 1,4,112})
\oplus({\bf 1,4,48})
\oplus({\bf 1,2,672})
\oplus2({\bf 1,2,1008})
\oplus({\bf 1,2,720})
\oplus2({\bf 1,2,560})
\oplus2({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus2({\bf 1,2,112'})
\oplus2({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 302016}$&=&
$({\bf 6,1,1008})
\oplus({\bf 4,3,672})
\oplus2({\bf 4,3,1008})
\oplus({\bf 4,3,720})
\oplus({\bf 4,3,560})
\oplus({\bf 4,3,512})
\oplus({\bf 4,1,672})
\oplus({\bf 4,1,1008})
\oplus({\bf 4,1,720})
\oplus({\bf 4,1,560})
\oplus({\bf 4,1,512})
\oplus({\bf 4,1,112'})
\oplus({\bf 2,5,672})
\oplus({\bf 2,5,1008})
\oplus({\bf 2,5,720})
\oplus({\bf 2,5,560})
\oplus({\bf 2,3,672})
\oplus2({\bf 2,3,1008})
\oplus2({\bf 2,3,720})
\oplus2({\bf 2,3,560})
\oplus2({\bf 2,3,512})
\oplus({\bf 2,3,168})
\oplus({\bf 2,3,112'})
\oplus({\bf 2,3,112})
\oplus({\bf 2,1,1008})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,560})
\oplus2({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 5,2,672})
\oplus({\bf 5,2,1008})
\oplus({\bf 5,2,720})
\oplus({\bf 5,2,560})
\oplus({\bf 3,4,672})
\oplus2({\bf 3,4,1008})
\oplus({\bf 3,4,720})
\oplus({\bf 3,4,560})
\oplus({\bf 3,4,512})
\oplus({\bf 3,2,672})
\oplus2({\bf 3,2,1008})
\oplus2({\bf 3,2,720})
\oplus2({\bf 3,2,560})
\oplus2({\bf 3,2,512})
\oplus({\bf 3,2,168})
\oplus({\bf 3,2,112'})
\oplus({\bf 3,2,112})
\oplus({\bf 1,6,1008})
\oplus({\bf 1,4,672})
\oplus({\bf 1,4,1008})
\oplus({\bf 1,4,720})
\oplus({\bf 1,4,560})
\oplus({\bf 1,4,512})
\oplus({\bf 1,4,112'})
\oplus({\bf 1,2,1008})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,560})
\oplus2({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,112})
\oplus({\bf 1,2,48})$\\
%
${\bf 303875}$&=&
$({\bf 9,9,7})
\oplus({\bf 9,7,7})
\oplus({\bf 7,9,7})
\oplus({\bf 7,7,77})
\oplus({\bf 7,7,105})
\oplus2({\bf 7,7,7})
\oplus({\bf 7,5,77})
\oplus({\bf 7,5,7})
\oplus({\bf 5,7,77})
\oplus({\bf 5,7,7})
\oplus({\bf 5,5,378'})
\oplus({\bf 5,5,819})
\oplus2({\bf 5,5,77})
\oplus({\bf 5,5,105})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,3,378'})
\oplus({\bf 5,3,77})
\oplus({\bf 5,3,7})
\oplus({\bf 3,5,378'})
\oplus({\bf 3,5,77})
\oplus({\bf 3,5,7})
\oplus({\bf 3,3,1254})
\oplus({\bf 3,3,3366})
\oplus2({\bf 3,3,378'})
\oplus({\bf 3,3,819})
\oplus2({\bf 3,3,77})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,1,1254})
\oplus({\bf 3,1,378'})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,7})
\oplus({\bf 1,3,1254})
\oplus({\bf 1,3,378'})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,10010'})
\oplus({\bf 1,1,1254})
\oplus({\bf 1,1,3366})
\oplus({\bf 1,1,378'})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 10,8,1})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,27})
\oplus({\bf 8,8,21})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,27})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,27})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,182})
\oplus({\bf 6,6,330})
\oplus2({\bf 6,6,27})
\oplus({\bf 6,6,21})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,182})
\oplus({\bf 6,4,27})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,182})
\oplus({\bf 4,6,27})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,714})
\oplus({\bf 4,4,1750})
\oplus2({\bf 4,4,182})
\oplus({\bf 4,4,330})
\oplus2({\bf 4,4,27})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,714})
\oplus({\bf 4,2,182})
\oplus({\bf 4,2,27})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,714})
\oplus({\bf 2,4,182})
\oplus({\bf 2,4,27})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,2079'})
\oplus({\bf 2,2,5985})
\oplus2({\bf 2,2,714})
\oplus({\bf 2,2,1750})
\oplus2({\bf 2,2,182})
\oplus({\bf 2,2,330})
\oplus2({\bf 2,2,27})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 333234}$&=&
$({\bf 7,3,21})
\oplus({\bf 5,5,189})
\oplus({\bf 5,5,27})
\oplus2({\bf 5,5,21})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,168'})
\oplus2({\bf 5,3,189})
\oplus2({\bf 5,3,27})
\oplus({\bf 5,3,35})
\oplus3({\bf 5,3,21})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,330})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,27})
\oplus2({\bf 5,1,21})
\oplus({\bf 3,7,21})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,168'})
\oplus2({\bf 3,5,189})
\oplus2({\bf 3,5,27})
\oplus({\bf 3,5,35})
\oplus3({\bf 3,5,21})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,1560})
\oplus({\bf 3,3,182})
\oplus({\bf 3,3,1617})
\oplus({\bf 3,3,616})
\oplus4({\bf 3,3,330})
\oplus({\bf 3,3,378})
\oplus2({\bf 3,3,168'})
\oplus5({\bf 3,3,189})
\oplus4({\bf 3,3,27})
\oplus({\bf 3,3,35})
\oplus6({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1911})
\oplus({\bf 3,1,1560})
\oplus({\bf 3,1,182})
\oplus({\bf 3,1,1617})
\oplus({\bf 3,1,616})
\oplus3({\bf 3,1,330})
\oplus2({\bf 3,1,168'})
\oplus3({\bf 3,1,189})
\oplus3({\bf 3,1,27})
\oplus({\bf 3,1,35})
\oplus2({\bf 3,1,21})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,330})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,27})
\oplus2({\bf 1,5,21})
\oplus({\bf 1,3,1911})
\oplus({\bf 1,3,1560})
\oplus({\bf 1,3,182})
\oplus({\bf 1,3,1617})
\oplus({\bf 1,3,616})
\oplus3({\bf 1,3,330})
\oplus2({\bf 1,3,168'})
\oplus3({\bf 1,3,189})
\oplus3({\bf 1,3,27})
\oplus({\bf 1,3,35})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,4550})
\oplus({\bf 1,1,1560})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,616})
\oplus2({\bf 1,1,330})
\oplus({\bf 1,1,378})
\oplus2({\bf 1,1,189})
\oplus({\bf 1,1,27})
\oplus2({\bf 1,1,21})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,7})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,7})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,7})
\oplus({\bf 4,4,616})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,378})
\oplus({\bf 4,4,189})
\oplus4({\bf 4,4,105})
\oplus3({\bf 4,4,35})
\oplus3({\bf 4,4,7})
\oplus({\bf 4,2,819})
\oplus({\bf 4,2,693})
\oplus2({\bf 4,2,616})
\oplus2({\bf 4,2,77})
\oplus({\bf 4,2,378})
\oplus({\bf 4,2,189})
\oplus5({\bf 4,2,105})
\oplus3({\bf 4,2,35})
\oplus3({\bf 4,2,7})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,7})
\oplus({\bf 2,4,819})
\oplus({\bf 2,4,693})
\oplus2({\bf 2,4,616})
\oplus2({\bf 2,4,77})
\oplus({\bf 2,4,378})
\oplus({\bf 2,4,189})
\oplus5({\bf 2,4,105})
\oplus3({\bf 2,4,35})
\oplus3({\bf 2,4,7})
\oplus({\bf 2,2,4550})
\oplus({\bf 2,2,1560})
\oplus2({\bf 2,2,819})
\oplus({\bf 2,2,1617})
\oplus2({\bf 2,2,693})
\oplus4({\bf 2,2,616})
\oplus3({\bf 2,2,77})
\oplus2({\bf 2,2,378})
\oplus2({\bf 2,2,189})
\oplus6({\bf 2,2,105})
\oplus3({\bf 2,2,35})
\oplus3({\bf 2,2,7})$\\
%
${\bf 366080}$&=&
$({\bf 8,9,8})
\oplus({\bf 8,7,48})
\oplus({\bf 8,7,8})
\oplus({\bf 6,7,168})
\oplus({\bf 6,7,48})
\oplus({\bf 6,7,8})
\oplus({\bf 6,5,448})
\oplus({\bf 6,5,168})
\oplus({\bf 6,5,48})
\oplus({\bf 6,5,8})
\oplus({\bf 4,5,1008'})
\oplus({\bf 4,5,448})
\oplus({\bf 4,5,168})
\oplus({\bf 4,5,48})
\oplus({\bf 4,5,8})
\oplus({\bf 4,3,2016})
\oplus({\bf 4,3,1008'})
\oplus({\bf 4,3,448})
\oplus({\bf 4,3,168})
\oplus({\bf 4,3,48})
\oplus({\bf 4,3,8})
\oplus({\bf 2,3,3696})
\oplus({\bf 2,3,2016})
\oplus({\bf 2,3,1008'})
\oplus({\bf 2,3,448})
\oplus({\bf 2,3,168})
\oplus({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,6336})
\oplus({\bf 2,1,3696})
\oplus({\bf 2,1,2016})
\oplus({\bf 2,1,1008'})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 9,8,8})
\oplus({\bf 7,8,48})
\oplus({\bf 7,8,8})
\oplus({\bf 7,6,168})
\oplus({\bf 7,6,48})
\oplus({\bf 7,6,8})
\oplus({\bf 5,6,448})
\oplus({\bf 5,6,168})
\oplus({\bf 5,6,48})
\oplus({\bf 5,6,8})
\oplus({\bf 5,4,1008'})
\oplus({\bf 5,4,448})
\oplus({\bf 5,4,168})
\oplus({\bf 5,4,48})
\oplus({\bf 5,4,8})
\oplus({\bf 3,4,2016})
\oplus({\bf 3,4,1008'})
\oplus({\bf 3,4,448})
\oplus({\bf 3,4,168})
\oplus({\bf 3,4,48})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,3696})
\oplus({\bf 3,2,2016})
\oplus({\bf 3,2,1008'})
\oplus({\bf 3,2,448})
\oplus({\bf 3,2,168})
\oplus({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,2,6336})
\oplus({\bf 1,2,3696})
\oplus({\bf 1,2,2016})
\oplus({\bf 1,2,1008'})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 382239}$&=&
$({\bf 5,3,294})
\oplus({\bf 5,3,378})
\oplus({\bf 5,3,168'})
\oplus({\bf 5,3,189})
\oplus({\bf 5,1,1617})
\oplus({\bf 5,1,294})
\oplus({\bf 5,1,378})
\oplus({\bf 5,1,168'})
\oplus({\bf 5,1,189})
\oplus({\bf 3,5,294})
\oplus({\bf 3,5,378})
\oplus({\bf 3,5,168'})
\oplus({\bf 3,5,189})
\oplus({\bf 3,3,1386})
\oplus2({\bf 3,3,1617})
\oplus({\bf 3,3,616})
\oplus({\bf 3,3,330})
\oplus3({\bf 3,3,294})
\oplus4({\bf 3,3,378})
\oplus3({\bf 3,3,168'})
\oplus4({\bf 3,3,189})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,21})
\oplus({\bf 3,1,1386})
\oplus({\bf 3,1,1617})
\oplus({\bf 3,1,693})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,330})
\oplus2({\bf 3,1,294})
\oplus3({\bf 3,1,378})
\oplus2({\bf 3,1,168'})
\oplus3({\bf 3,1,189})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,21})
\oplus({\bf 1,5,1617})
\oplus({\bf 1,5,294})
\oplus({\bf 1,5,378})
\oplus({\bf 1,5,168'})
\oplus({\bf 1,5,189})
\oplus({\bf 1,3,1386})
\oplus({\bf 1,3,1617})
\oplus({\bf 1,3,693})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,330})
\oplus2({\bf 1,3,294})
\oplus3({\bf 1,3,378})
\oplus2({\bf 1,3,168'})
\oplus3({\bf 1,3,189})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,294})
\oplus2({\bf 1,1,378})
\oplus({\bf 1,1,168'})
\oplus2({\bf 1,1,189})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,21})
\oplus({\bf 6,2,378})
\oplus({\bf 4,4,294})
\oplus2({\bf 4,4,378})
\oplus({\bf 4,4,189})
\oplus({\bf 4,4,105})
\oplus({\bf 4,2,1386})
\oplus({\bf 4,2,1617})
\oplus({\bf 4,2,693})
\oplus({\bf 4,2,616})
\oplus2({\bf 4,2,294})
\oplus4({\bf 4,2,378})
\oplus({\bf 4,2,168'})
\oplus2({\bf 4,2,189})
\oplus2({\bf 4,2,105})
\oplus({\bf 4,2,35})
\oplus({\bf 2,6,378})
\oplus({\bf 2,4,1386})
\oplus({\bf 2,4,1617})
\oplus({\bf 2,4,693})
\oplus({\bf 2,4,616})
\oplus2({\bf 2,4,294})
\oplus4({\bf 2,4,378})
\oplus({\bf 2,4,168'})
\oplus2({\bf 2,4,189})
\oplus2({\bf 2,4,105})
\oplus({\bf 2,4,35})
\oplus({\bf 2,2,1386})
\oplus2({\bf 2,2,1617})
\oplus({\bf 2,2,693})
\oplus2({\bf 2,2,616})
\oplus({\bf 2,2,330})
\oplus({\bf 2,2,77})
\oplus3({\bf 2,2,294})
\oplus5({\bf 2,2,378})
\oplus2({\bf 2,2,168'})
\oplus4({\bf 2,2,189})
\oplus4({\bf 2,2,105})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,7})$\\
%
${\bf 386750}$&=&
$({\bf 7,3,27})
\oplus({\bf 7,3,21})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,27})
\oplus({\bf 7,1,21})
\oplus({\bf 7,1,1})
\oplus({\bf 5,5,330})
\oplus2({\bf 5,5,27})
\oplus({\bf 5,5,21})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,182})
\oplus2({\bf 5,3,330})
\oplus({\bf 5,3,168'})
\oplus({\bf 5,3,189})
\oplus4({\bf 5,3,27})
\oplus3({\bf 5,3,21})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,330})
\oplus({\bf 5,1,168'})
\oplus({\bf 5,1,189})
\oplus2({\bf 5,1,27})
\oplus2({\bf 5,1,21})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,27})
\oplus({\bf 3,7,21})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,182})
\oplus2({\bf 3,5,330})
\oplus({\bf 3,5,168'})
\oplus({\bf 3,5,189})
\oplus4({\bf 3,5,27})
\oplus3({\bf 3,5,21})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,1911})
\oplus({\bf 3,3,1560})
\oplus({\bf 3,3,182})
\oplus({\bf 3,3,825})
\oplus({\bf 3,3,1617})
\oplus5({\bf 3,3,330})
\oplus3({\bf 3,3,168'})
\oplus2({\bf 3,3,189})
\oplus5({\bf 3,3,27})
\oplus4({\bf 3,3,21})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,1911})
\oplus({\bf 3,1,182})
\oplus({\bf 3,1,825})
\oplus({\bf 3,1,1617})
\oplus3({\bf 3,1,330})
\oplus2({\bf 3,1,168'})
\oplus({\bf 3,1,189})
\oplus3({\bf 3,1,27})
\oplus2({\bf 3,1,21})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,27})
\oplus({\bf 1,7,21})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,330})
\oplus({\bf 1,5,168'})
\oplus({\bf 1,5,189})
\oplus2({\bf 1,5,27})
\oplus2({\bf 1,5,21})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,1911})
\oplus({\bf 1,3,182})
\oplus({\bf 1,3,825})
\oplus({\bf 1,3,1617})
\oplus3({\bf 1,3,330})
\oplus2({\bf 1,3,168'})
\oplus({\bf 1,3,189})
\oplus3({\bf 1,3,27})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7722})
\oplus({\bf 1,1,1911})
\oplus({\bf 1,1,1560})
\oplus({\bf 1,1,825})
\oplus({\bf 1,1,1617})
\oplus2({\bf 1,1,330})
\oplus({\bf 1,1,168'})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,21})
\oplus({\bf 8,2,7})
\oplus({\bf 6,4,77})
\oplus({\bf 6,4,105})
\oplus2({\bf 6,4,7})
\oplus({\bf 6,2,77})
\oplus2({\bf 6,2,105})
\oplus({\bf 6,2,35})
\oplus3({\bf 6,2,7})
\oplus({\bf 4,6,77})
\oplus({\bf 4,6,105})
\oplus2({\bf 4,6,7})
\oplus({\bf 4,4,819})
\oplus({\bf 4,4,693})
\oplus({\bf 4,4,616})
\oplus3({\bf 4,4,77})
\oplus4({\bf 4,4,105})
\oplus({\bf 4,4,35})
\oplus4({\bf 4,4,7})
\oplus({\bf 4,2,819})
\oplus2({\bf 4,2,693})
\oplus({\bf 4,2,616})
\oplus3({\bf 4,2,77})
\oplus({\bf 4,2,378})
\oplus5({\bf 4,2,105})
\oplus({\bf 4,2,35})
\oplus4({\bf 4,2,7})
\oplus({\bf 2,8,7})
\oplus({\bf 2,6,77})
\oplus2({\bf 2,6,105})
\oplus({\bf 2,6,35})
\oplus3({\bf 2,6,7})
\oplus({\bf 2,4,819})
\oplus2({\bf 2,4,693})
\oplus({\bf 2,4,616})
\oplus3({\bf 2,4,77})
\oplus({\bf 2,4,378})
\oplus5({\bf 2,4,105})
\oplus({\bf 2,4,35})
\oplus4({\bf 2,4,7})
\oplus({\bf 2,2,3003})
\oplus({\bf 2,2,4550})
\oplus2({\bf 2,2,819})
\oplus({\bf 2,2,2079})
\oplus4({\bf 2,2,693})
\oplus2({\bf 2,2,616})
\oplus3({\bf 2,2,77})
\oplus({\bf 2,2,378})
\oplus5({\bf 2,2,105})
\oplus({\bf 2,2,35})
\oplus3({\bf 2,2,7})$\\
%
${\bf 448305}$&=&
$({\bf 7,5,27})
\oplus({\bf 7,5,21})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,27})
\oplus({\bf 7,3,21})
\oplus({\bf 7,3,1})
\oplus({\bf 5,7,27})
\oplus({\bf 5,7,21})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,330})
\oplus({\bf 5,5,168'})
\oplus({\bf 5,5,189})
\oplus3({\bf 5,5,27})
\oplus3({\bf 5,5,21})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,182})
\oplus2({\bf 5,3,330})
\oplus({\bf 5,3,168'})
\oplus({\bf 5,3,189})
\oplus4({\bf 5,3,27})
\oplus3({\bf 5,3,21})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,182})
\oplus({\bf 5,1,330})
\oplus2({\bf 5,1,27})
\oplus({\bf 5,1,21})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,27})
\oplus({\bf 3,7,21})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,182})
\oplus2({\bf 3,5,330})
\oplus({\bf 3,5,168'})
\oplus({\bf 3,5,189})
\oplus4({\bf 3,5,27})
\oplus3({\bf 3,5,21})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,1750})
\oplus({\bf 3,3,1911})
\oplus({\bf 3,3,1560})
\oplus3({\bf 3,3,182})
\oplus({\bf 3,3,1617})
\oplus5({\bf 3,3,330})
\oplus2({\bf 3,3,168'})
\oplus2({\bf 3,3,189})
\oplus6({\bf 3,3,27})
\oplus4({\bf 3,3,21})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,1750})
\oplus({\bf 3,1,1911})
\oplus({\bf 3,1,1560})
\oplus2({\bf 3,1,182})
\oplus3({\bf 3,1,330})
\oplus({\bf 3,1,168'})
\oplus({\bf 3,1,189})
\oplus3({\bf 3,1,27})
\oplus2({\bf 3,1,21})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,182})
\oplus({\bf 1,5,330})
\oplus2({\bf 1,5,27})
\oplus({\bf 1,5,21})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,1750})
\oplus({\bf 1,3,1911})
\oplus({\bf 1,3,1560})
\oplus2({\bf 1,3,182})
\oplus3({\bf 1,3,330})
\oplus({\bf 1,3,168'})
\oplus({\bf 1,3,189})
\oplus3({\bf 1,3,27})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,10395})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,1911})
\oplus({\bf 1,1,1560})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,1617})
\oplus2({\bf 1,1,330})
\oplus({\bf 1,1,168'})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,21})
\oplus({\bf 8,4,7})
\oplus({\bf 6,6,105})
\oplus2({\bf 6,6,7})
\oplus({\bf 6,4,77})
\oplus2({\bf 6,4,105})
\oplus({\bf 6,4,35})
\oplus3({\bf 6,4,7})
\oplus({\bf 6,2,77})
\oplus({\bf 6,2,105})
\oplus2({\bf 6,2,7})
\oplus({\bf 4,8,7})
\oplus({\bf 4,6,77})
\oplus2({\bf 4,6,105})
\oplus({\bf 4,6,35})
\oplus3({\bf 4,6,7})
\oplus({\bf 4,4,819})
\oplus({\bf 4,4,693})
\oplus({\bf 4,4,616})
\oplus3({\bf 4,4,77})
\oplus({\bf 4,4,378})
\oplus5({\bf 4,4,105})
\oplus({\bf 4,4,35})
\oplus5({\bf 4,4,7})
\oplus({\bf 4,2,378'})
\oplus2({\bf 4,2,819})
\oplus({\bf 4,2,693})
\oplus({\bf 4,2,616})
\oplus4({\bf 4,2,77})
\oplus4({\bf 4,2,105})
\oplus({\bf 4,2,35})
\oplus4({\bf 4,2,7})
\oplus({\bf 2,6,77})
\oplus({\bf 2,6,105})
\oplus2({\bf 2,6,7})
\oplus({\bf 2,4,378'})
\oplus2({\bf 2,4,819})
\oplus({\bf 2,4,693})
\oplus({\bf 2,4,616})
\oplus4({\bf 2,4,77})
\oplus4({\bf 2,4,105})
\oplus({\bf 2,4,35})
\oplus4({\bf 2,4,7})
\oplus({\bf 2,2,4312})
\oplus({\bf 2,2,3375})
\oplus({\bf 2,2,378'})
\oplus({\bf 2,2,4550})
\oplus4({\bf 2,2,819})
\oplus2({\bf 2,2,693})
\oplus2({\bf 2,2,616})
\oplus4({\bf 2,2,77})
\oplus({\bf 2,2,378})
\oplus5({\bf 2,2,105})
\oplus({\bf 2,2,35})
\oplus3({\bf 2,2,7})$\\
%
${\bf 457600}$&=&
$({\bf 8,5,8})
\oplus({\bf 6,7,48})
\oplus({\bf 6,7,8})
\oplus({\bf 6,5,168})
\oplus({\bf 6,5,112})
\oplus2({\bf 6,5,48})
\oplus2({\bf 6,5,8})
\oplus({\bf 6,3,168})
\oplus({\bf 6,3,48})
\oplus({\bf 6,3,8})
\oplus({\bf 4,7,48})
\oplus({\bf 4,7,8})
\oplus({\bf 4,5,448})
\oplus({\bf 4,5,512})
\oplus2({\bf 4,5,168})
\oplus({\bf 4,5,112})
\oplus3({\bf 4,5,48})
\oplus2({\bf 4,5,8})
\oplus({\bf 4,3,1008'})
\oplus({\bf 4,3,1512})
\oplus2({\bf 4,3,448})
\oplus({\bf 4,3,512})
\oplus3({\bf 4,3,168})
\oplus({\bf 4,3,112})
\oplus3({\bf 4,3,48})
\oplus2({\bf 4,3,8})
\oplus({\bf 4,1,1008'})
\oplus({\bf 4,1,448})
\oplus({\bf 4,1,168})
\oplus({\bf 4,1,48})
\oplus({\bf 4,1,8})
\oplus({\bf 2,5,448})
\oplus({\bf 2,5,168})
\oplus({\bf 2,5,48})
\oplus({\bf 2,5,8})
\oplus({\bf 2,3,2016})
\oplus({\bf 2,3,3584})
\oplus2({\bf 2,3,1008'})
\oplus({\bf 2,3,1512})
\oplus3({\bf 2,3,448})
\oplus({\bf 2,3,512})
\oplus3({\bf 2,3,168})
\oplus({\bf 2,3,112})
\oplus3({\bf 2,3,48})
\oplus2({\bf 2,3,8})
\oplus({\bf 2,1,7392'})
\oplus({\bf 2,1,2016})
\oplus({\bf 2,1,3584})
\oplus2({\bf 2,1,1008'})
\oplus({\bf 2,1,1512})
\oplus2({\bf 2,1,448})
\oplus({\bf 2,1,512})
\oplus2({\bf 2,1,168})
\oplus({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 7,6,48})
\oplus({\bf 7,6,8})
\oplus({\bf 7,4,48})
\oplus({\bf 7,4,8})
\oplus({\bf 5,8,8})
\oplus({\bf 5,6,168})
\oplus({\bf 5,6,112})
\oplus2({\bf 5,6,48})
\oplus2({\bf 5,6,8})
\oplus({\bf 5,4,448})
\oplus({\bf 5,4,512})
\oplus2({\bf 5,4,168})
\oplus({\bf 5,4,112})
\oplus3({\bf 5,4,48})
\oplus2({\bf 5,4,8})
\oplus({\bf 5,2,448})
\oplus({\bf 5,2,168})
\oplus({\bf 5,2,48})
\oplus({\bf 5,2,8})
\oplus({\bf 3,6,168})
\oplus({\bf 3,6,48})
\oplus({\bf 3,6,8})
\oplus({\bf 3,4,1008'})
\oplus({\bf 3,4,1512})
\oplus2({\bf 3,4,448})
\oplus({\bf 3,4,512})
\oplus3({\bf 3,4,168})
\oplus({\bf 3,4,112})
\oplus3({\bf 3,4,48})
\oplus2({\bf 3,4,8})
\oplus({\bf 3,2,2016})
\oplus({\bf 3,2,3584})
\oplus2({\bf 3,2,1008'})
\oplus({\bf 3,2,1512})
\oplus3({\bf 3,2,448})
\oplus({\bf 3,2,512})
\oplus3({\bf 3,2,168})
\oplus({\bf 3,2,112})
\oplus3({\bf 3,2,48})
\oplus2({\bf 3,2,8})
\oplus({\bf 1,4,1008'})
\oplus({\bf 1,4,448})
\oplus({\bf 1,4,168})
\oplus({\bf 1,4,48})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,7392'})
\oplus({\bf 1,2,2016})
\oplus({\bf 1,2,3584})
\oplus2({\bf 1,2,1008'})
\oplus({\bf 1,2,1512})
\oplus2({\bf 1,2,448})
\oplus({\bf 1,2,512})
\oplus2({\bf 1,2,168})
\oplus({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 461890}$&=&
$({\bf 13,13,1})
\oplus({\bf 11,11,27})
\oplus({\bf 11,11,1})
\oplus({\bf 9,9,182})
\oplus({\bf 9,9,27})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,714})
\oplus({\bf 7,7,182})
\oplus({\bf 7,7,27})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,2079'})
\oplus({\bf 5,5,714})
\oplus({\bf 5,5,182})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,5005})
\oplus({\bf 3,3,2079'})
\oplus({\bf 3,3,714})
\oplus({\bf 3,3,182})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,10556})
\oplus({\bf 1,1,5005})
\oplus({\bf 1,1,2079'})
\oplus({\bf 1,1,714})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,1})
\oplus({\bf 12,12,7})
\oplus({\bf 10,10,77})
\oplus({\bf 10,10,7})
\oplus({\bf 8,8,378'})
\oplus({\bf 8,8,77})
\oplus({\bf 8,8,7})
\oplus({\bf 6,6,1254})
\oplus({\bf 6,6,378'})
\oplus({\bf 6,6,77})
\oplus({\bf 6,6,7})
\oplus({\bf 4,4,3289})
\oplus({\bf 4,4,1254})
\oplus({\bf 4,4,378'})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,7})
\oplus({\bf 2,2,7371})
\oplus({\bf 2,2,3289})
\oplus({\bf 2,2,1254})
\oplus({\bf 2,2,378'})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,7})$\\
%
${\bf 480480}$&=&
$({\bf 6,5,112})
\oplus({\bf 6,5,48})
\oplus({\bf 6,5,8})
\oplus({\bf 6,3,168})
\oplus({\bf 6,3,112})
\oplus({\bf 6,3,48})
\oplus({\bf 6,3,8})
\oplus({\bf 4,7,48})
\oplus({\bf 4,5,512})
\oplus({\bf 4,5,168})
\oplus({\bf 4,5,112'})
\oplus2({\bf 4,5,112})
\oplus3({\bf 4,5,48})
\oplus2({\bf 4,5,8})
\oplus({\bf 4,3,1512})
\oplus({\bf 4,3,448})
\oplus({\bf 4,3,560})
\oplus2({\bf 4,3,512})
\oplus3({\bf 4,3,168})
\oplus({\bf 4,3,112'})
\oplus3({\bf 4,3,112})
\oplus4({\bf 4,3,48})
\oplus2({\bf 4,3,8})
\oplus({\bf 4,1,1008'})
\oplus({\bf 4,1,1512})
\oplus({\bf 4,1,448})
\oplus({\bf 4,1,512})
\oplus2({\bf 4,1,168})
\oplus({\bf 4,1,112})
\oplus2({\bf 4,1,48})
\oplus({\bf 4,1,8})
\oplus({\bf 2,5,448})
\oplus({\bf 2,5,512})
\oplus({\bf 2,5,168})
\oplus({\bf 2,5,112})
\oplus2({\bf 2,5,48})
\oplus({\bf 2,5,8})
\oplus({\bf 2,3,3584})
\oplus({\bf 2,3,1008'})
\oplus({\bf 2,3,1728})
\oplus2({\bf 2,3,1512})
\oplus3({\bf 2,3,448})
\oplus({\bf 2,3,560})
\oplus3({\bf 2,3,512})
\oplus4({\bf 2,3,168})
\oplus({\bf 2,3,112'})
\oplus3({\bf 2,3,112})
\oplus4({\bf 2,3,48})
\oplus2({\bf 2,3,8})
\oplus({\bf 2,1,4200})
\oplus({\bf 2,1,3584})
\oplus({\bf 2,1,1008'})
\oplus({\bf 2,1,1728})
\oplus2({\bf 2,1,1512})
\oplus2({\bf 2,1,448})
\oplus({\bf 2,1,560})
\oplus2({\bf 2,1,512})
\oplus2({\bf 2,1,168})
\oplus({\bf 2,1,112'})
\oplus2({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 7,4,48})
\oplus({\bf 5,6,112})
\oplus({\bf 5,6,48})
\oplus({\bf 5,6,8})
\oplus({\bf 5,4,512})
\oplus({\bf 5,4,168})
\oplus({\bf 5,4,112'})
\oplus2({\bf 5,4,112})
\oplus3({\bf 5,4,48})
\oplus2({\bf 5,4,8})
\oplus({\bf 5,2,448})
\oplus({\bf 5,2,512})
\oplus({\bf 5,2,168})
\oplus({\bf 5,2,112})
\oplus2({\bf 5,2,48})
\oplus({\bf 5,2,8})
\oplus({\bf 3,6,168})
\oplus({\bf 3,6,112})
\oplus({\bf 3,6,48})
\oplus({\bf 3,6,8})
\oplus({\bf 3,4,1512})
\oplus({\bf 3,4,448})
\oplus({\bf 3,4,560})
\oplus2({\bf 3,4,512})
\oplus3({\bf 3,4,168})
\oplus({\bf 3,4,112'})
\oplus3({\bf 3,4,112})
\oplus4({\bf 3,4,48})
\oplus2({\bf 3,4,8})
\oplus({\bf 3,2,3584})
\oplus({\bf 3,2,1008'})
\oplus({\bf 3,2,1728})
\oplus2({\bf 3,2,1512})
\oplus3({\bf 3,2,448})
\oplus({\bf 3,2,560})
\oplus3({\bf 3,2,512})
\oplus4({\bf 3,2,168})
\oplus({\bf 3,2,112'})
\oplus3({\bf 3,2,112})
\oplus4({\bf 3,2,48})
\oplus2({\bf 3,2,8})
\oplus({\bf 1,4,1008'})
\oplus({\bf 1,4,1512})
\oplus({\bf 1,4,448})
\oplus({\bf 1,4,512})
\oplus2({\bf 1,4,168})
\oplus({\bf 1,4,112})
\oplus2({\bf 1,4,48})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,4200})
\oplus({\bf 1,2,3584})
\oplus({\bf 1,2,1008'})
\oplus({\bf 1,2,1728})
\oplus2({\bf 1,2,1512})
\oplus2({\bf 1,2,448})
\oplus({\bf 1,2,560})
\oplus2({\bf 1,2,512})
\oplus2({\bf 1,2,168})
\oplus({\bf 1,2,112'})
\oplus2({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 490490}$&=&
$({\bf 7,7,35})
\oplus({\bf 7,7,7})
\oplus({\bf 7,5,105})
\oplus({\bf 7,5,35})
\oplus({\bf 7,5,7})
\oplus({\bf 5,7,105})
\oplus({\bf 5,7,35})
\oplus({\bf 5,7,7})
\oplus({\bf 5,5,616})
\oplus({\bf 5,5,77})
\oplus({\bf 5,5,189})
\oplus2({\bf 5,5,105})
\oplus2({\bf 5,5,35})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,3,819})
\oplus({\bf 5,3,616})
\oplus({\bf 5,3,77})
\oplus2({\bf 5,3,105})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,7})
\oplus({\bf 3,5,819})
\oplus({\bf 3,5,616})
\oplus({\bf 3,5,77})
\oplus2({\bf 3,5,105})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,7})
\oplus({\bf 3,3,3375})
\oplus({\bf 3,3,378'})
\oplus({\bf 3,3,1560})
\oplus2({\bf 3,3,819})
\oplus2({\bf 3,3,616})
\oplus2({\bf 3,3,77})
\oplus({\bf 3,3,189})
\oplus2({\bf 3,3,105})
\oplus2({\bf 3,3,35})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,1,3366})
\oplus({\bf 3,1,3375})
\oplus({\bf 3,1,378'})
\oplus2({\bf 3,1,819})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,77})
\oplus2({\bf 3,1,105})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,7})
\oplus({\bf 1,3,3366})
\oplus({\bf 1,3,3375})
\oplus({\bf 1,3,378'})
\oplus2({\bf 1,3,819})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,77})
\oplus2({\bf 1,3,105})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,6545})
\oplus({\bf 1,1,3375})
\oplus({\bf 1,1,378'})
\oplus({\bf 1,1,1560})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,7})
\oplus({\bf 8,6,21})
\oplus({\bf 6,8,21})
\oplus({\bf 6,6,189})
\oplus({\bf 6,6,27})
\oplus({\bf 6,6,35})
\oplus2({\bf 6,6,21})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,330})
\oplus({\bf 6,4,189})
\oplus({\bf 6,4,27})
\oplus2({\bf 6,4,21})
\oplus({\bf 4,6,330})
\oplus({\bf 4,6,189})
\oplus({\bf 4,6,27})
\oplus2({\bf 4,6,21})
\oplus({\bf 4,4,1560})
\oplus({\bf 4,4,182})
\oplus({\bf 4,4,616})
\oplus2({\bf 4,4,330})
\oplus2({\bf 4,4,189})
\oplus2({\bf 4,4,27})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,1750})
\oplus({\bf 4,2,1560})
\oplus({\bf 4,2,182})
\oplus2({\bf 4,2,330})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,27})
\oplus2({\bf 4,2,21})
\oplus({\bf 2,4,1750})
\oplus({\bf 2,4,1560})
\oplus({\bf 2,4,182})
\oplus2({\bf 2,4,330})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,27})
\oplus2({\bf 2,4,21})
\oplus({\bf 2,2,6545})
\oplus({\bf 2,2,714})
\oplus({\bf 2,2,3375})
\oplus2({\bf 2,2,1750})
\oplus2({\bf 2,2,1560})
\oplus2({\bf 2,2,182})
\oplus({\bf 2,2,616})
\oplus2({\bf 2,2,330})
\oplus2({\bf 2,2,189})
\oplus2({\bf 2,2,27})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 503965}$&=&
$({\bf 7,3,35})
\oplus({\bf 5,5,189})
\oplus({\bf 5,5,105})
\oplus2({\bf 5,5,35})
\oplus({\bf 5,3,616})
\oplus({\bf 5,3,378})
\oplus2({\bf 5,3,189})
\oplus2({\bf 5,3,105})
\oplus3({\bf 5,3,35})
\oplus({\bf 5,3,21})
\oplus({\bf 5,3,7})
\oplus({\bf 5,1,616})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,105})
\oplus2({\bf 5,1,35})
\oplus({\bf 3,7,35})
\oplus({\bf 3,5,616})
\oplus({\bf 3,5,378})
\oplus2({\bf 3,5,189})
\oplus2({\bf 3,5,105})
\oplus3({\bf 3,5,35})
\oplus({\bf 3,5,21})
\oplus({\bf 3,5,7})
\oplus({\bf 3,3,1560})
\oplus({\bf 3,3,819})
\oplus({\bf 3,3,1617})
\oplus({\bf 3,3,693})
\oplus4({\bf 3,3,616})
\oplus({\bf 3,3,330})
\oplus({\bf 3,3,77})
\oplus2({\bf 3,3,378})
\oplus({\bf 3,3,168'})
\oplus5({\bf 3,3,189})
\oplus5({\bf 3,3,105})
\oplus6({\bf 3,3,35})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,7})
\oplus({\bf 3,1,4550})
\oplus({\bf 3,1,1560})
\oplus({\bf 3,1,819})
\oplus({\bf 3,1,1617})
\oplus({\bf 3,1,693})
\oplus3({\bf 3,1,616})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,77})
\oplus2({\bf 3,1,378})
\oplus3({\bf 3,1,189})
\oplus3({\bf 3,1,105})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,21})
\oplus({\bf 3,1,7})
\oplus({\bf 1,5,616})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,105})
\oplus2({\bf 1,5,35})
\oplus({\bf 1,3,4550})
\oplus({\bf 1,3,1560})
\oplus({\bf 1,3,819})
\oplus({\bf 1,3,1617})
\oplus({\bf 1,3,693})
\oplus3({\bf 1,3,616})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,77})
\oplus2({\bf 1,3,378})
\oplus3({\bf 1,3,189})
\oplus3({\bf 1,3,105})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,21})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,1911})
\oplus({\bf 1,1,1560})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,693})
\oplus2({\bf 1,1,616})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,168'})
\oplus2({\bf 1,1,189})
\oplus2({\bf 1,1,105})
\oplus2({\bf 1,1,35})
\oplus({\bf 6,4,189})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,21})
\oplus({\bf 6,2,189})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,21})
\oplus({\bf 4,6,189})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,21})
\oplus({\bf 4,4,616})
\oplus({\bf 4,4,330})
\oplus({\bf 4,4,378})
\oplus({\bf 4,4,168'})
\oplus4({\bf 4,4,189})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,27})
\oplus3({\bf 4,4,35})
\oplus3({\bf 4,4,21})
\oplus({\bf 4,2,1560})
\oplus({\bf 4,2,1617})
\oplus2({\bf 4,2,616})
\oplus2({\bf 4,2,330})
\oplus({\bf 4,2,378})
\oplus({\bf 4,2,168'})
\oplus5({\bf 4,2,189})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,27})
\oplus3({\bf 4,2,35})
\oplus3({\bf 4,2,21})
\oplus({\bf 2,6,189})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,21})
\oplus({\bf 2,4,1560})
\oplus({\bf 2,4,1617})
\oplus2({\bf 2,4,616})
\oplus2({\bf 2,4,330})
\oplus({\bf 2,4,378})
\oplus({\bf 2,4,168'})
\oplus5({\bf 2,4,189})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,27})
\oplus3({\bf 2,4,35})
\oplus3({\bf 2,4,21})
\oplus({\bf 2,2,4550})
\oplus({\bf 2,2,1911})
\oplus2({\bf 2,2,1560})
\oplus({\bf 2,2,819})
\oplus({\bf 2,2,182})
\oplus2({\bf 2,2,1617})
\oplus({\bf 2,2,693})
\oplus4({\bf 2,2,616})
\oplus4({\bf 2,2,330})
\oplus2({\bf 2,2,378})
\oplus2({\bf 2,2,168'})
\oplus6({\bf 2,2,189})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,27})
\oplus3({\bf 2,2,35})
\oplus3({\bf 2,2,21})$\\
%
${\bf 525525}$&=&
$({\bf 7,1,105})
\oplus({\bf 5,3,693})
\oplus({\bf 5,3,616})
\oplus({\bf 5,3,77})
\oplus({\bf 5,3,378})
\oplus3({\bf 5,3,105})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,7})
\oplus({\bf 5,1,693})
\oplus({\bf 5,1,616})
\oplus({\bf 5,1,77})
\oplus({\bf 5,1,378})
\oplus({\bf 5,1,189})
\oplus2({\bf 5,1,105})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,7})
\oplus({\bf 3,5,693})
\oplus({\bf 3,5,616})
\oplus({\bf 3,5,77})
\oplus({\bf 3,5,378})
\oplus3({\bf 3,5,105})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,7})
\oplus({\bf 3,3,2079})
\oplus({\bf 3,3,1386})
\oplus({\bf 3,3,1617})
\oplus3({\bf 3,3,693})
\oplus3({\bf 3,3,616})
\oplus2({\bf 3,3,77})
\oplus4({\bf 3,3,378})
\oplus2({\bf 3,3,189})
\oplus6({\bf 3,3,105})
\oplus3({\bf 3,3,35})
\oplus3({\bf 3,3,7})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,1386})
\oplus({\bf 3,1,1617})
\oplus2({\bf 3,1,693})
\oplus2({\bf 3,1,616})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,294})
\oplus3({\bf 3,1,378})
\oplus({\bf 3,1,189})
\oplus4({\bf 3,1,105})
\oplus2({\bf 3,1,35})
\oplus2({\bf 3,1,7})
\oplus({\bf 1,7,105})
\oplus({\bf 1,5,693})
\oplus({\bf 1,5,616})
\oplus({\bf 1,5,77})
\oplus({\bf 1,5,378})
\oplus({\bf 1,5,189})
\oplus2({\bf 1,5,105})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,7})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,1386})
\oplus({\bf 1,3,1617})
\oplus2({\bf 1,3,693})
\oplus2({\bf 1,3,616})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,294})
\oplus3({\bf 1,3,378})
\oplus({\bf 1,3,189})
\oplus4({\bf 1,3,105})
\oplus2({\bf 1,3,35})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,1,2310})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,616})
\oplus2({\bf 1,1,378})
\oplus({\bf 1,1,189})
\oplus2({\bf 1,1,105})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,7})
\oplus({\bf 6,2,330})
\oplus({\bf 6,2,168'})
\oplus({\bf 6,2,189})
\oplus({\bf 6,2,27})
\oplus({\bf 6,2,21})
\oplus({\bf 4,4,1617})
\oplus2({\bf 4,4,330})
\oplus2({\bf 4,4,168'})
\oplus2({\bf 4,4,189})
\oplus2({\bf 4,4,27})
\oplus2({\bf 4,4,21})
\oplus({\bf 4,2,825})
\oplus2({\bf 4,2,1617})
\oplus({\bf 4,2,616})
\oplus3({\bf 4,2,330})
\oplus({\bf 4,2,294})
\oplus({\bf 4,2,378})
\oplus3({\bf 4,2,168'})
\oplus4({\bf 4,2,189})
\oplus3({\bf 4,2,27})
\oplus({\bf 4,2,35})
\oplus3({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,330})
\oplus({\bf 2,6,168'})
\oplus({\bf 2,6,189})
\oplus({\bf 2,6,27})
\oplus({\bf 2,6,21})
\oplus({\bf 2,4,825})
\oplus2({\bf 2,4,1617})
\oplus({\bf 2,4,616})
\oplus3({\bf 2,4,330})
\oplus({\bf 2,4,294})
\oplus({\bf 2,4,378})
\oplus3({\bf 2,4,168'})
\oplus4({\bf 2,4,189})
\oplus3({\bf 2,4,27})
\oplus({\bf 2,4,35})
\oplus3({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,2310})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,825})
\oplus({\bf 2,2,1386})
\oplus4({\bf 2,2,1617})
\oplus({\bf 2,2,616})
\oplus3({\bf 2,2,330})
\oplus2({\bf 2,2,294})
\oplus2({\bf 2,2,378})
\oplus4({\bf 2,2,168'})
\oplus5({\bf 2,2,189})
\oplus3({\bf 2,2,27})
\oplus({\bf 2,2,35})
\oplus4({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 526240}$&=&
$({\bf 9,7,7})
\oplus({\bf 7,9,7})
\oplus({\bf 7,7,105})
\oplus({\bf 7,7,35})
\oplus2({\bf 7,7,7})
\oplus({\bf 7,5,77})
\oplus({\bf 7,5,105})
\oplus2({\bf 7,5,7})
\oplus({\bf 5,7,77})
\oplus({\bf 5,7,105})
\oplus2({\bf 5,7,7})
\oplus({\bf 5,5,819})
\oplus({\bf 5,5,616})
\oplus2({\bf 5,5,77})
\oplus2({\bf 5,5,105})
\oplus({\bf 5,5,35})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,3,378'})
\oplus({\bf 5,3,819})
\oplus2({\bf 5,3,77})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,7})
\oplus({\bf 3,5,378'})
\oplus({\bf 3,5,819})
\oplus2({\bf 3,5,77})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,3,3366})
\oplus({\bf 3,3,3375})
\oplus2({\bf 3,3,378'})
\oplus2({\bf 3,3,819})
\oplus({\bf 3,3,616})
\oplus2({\bf 3,3,77})
\oplus2({\bf 3,3,105})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,1,1254})
\oplus({\bf 3,1,3366})
\oplus2({\bf 3,1,378'})
\oplus({\bf 3,1,819})
\oplus2({\bf 3,1,77})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,7})
\oplus({\bf 1,3,1254})
\oplus({\bf 1,3,3366})
\oplus2({\bf 1,3,378'})
\oplus({\bf 1,3,819})
\oplus2({\bf 1,3,77})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,1,11704})
\oplus({\bf 1,1,3366})
\oplus({\bf 1,1,3375})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,35})
\oplus({\bf 8,8,21})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,27})
\oplus({\bf 8,6,21})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,27})
\oplus({\bf 6,8,21})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,330})
\oplus({\bf 6,6,189})
\oplus2({\bf 6,6,27})
\oplus2({\bf 6,6,21})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,182})
\oplus({\bf 6,4,330})
\oplus2({\bf 6,4,27})
\oplus({\bf 6,4,21})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,182})
\oplus({\bf 4,6,330})
\oplus2({\bf 4,6,27})
\oplus({\bf 4,6,21})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,1750})
\oplus({\bf 4,4,1560})
\oplus2({\bf 4,4,182})
\oplus2({\bf 4,4,330})
\oplus({\bf 4,4,189})
\oplus2({\bf 4,4,27})
\oplus2({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,714})
\oplus({\bf 4,2,1750})
\oplus2({\bf 4,2,182})
\oplus({\bf 4,2,330})
\oplus2({\bf 4,2,27})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,714})
\oplus({\bf 2,4,1750})
\oplus2({\bf 2,4,182})
\oplus({\bf 2,4,330})
\oplus2({\bf 2,4,27})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5985})
\oplus({\bf 2,2,6545})
\oplus2({\bf 2,2,714})
\oplus2({\bf 2,2,1750})
\oplus({\bf 2,2,1560})
\oplus2({\bf 2,2,182})
\oplus2({\bf 2,2,330})
\oplus({\bf 2,2,189})
\oplus2({\bf 2,2,27})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 532950}$&=&
$({\bf 9,3,7})
\oplus({\bf 9,1,7})
\oplus({\bf 7,5,77})
\oplus({\bf 7,5,7})
\oplus({\bf 7,3,77})
\oplus({\bf 7,3,105})
\oplus2({\bf 7,3,7})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,7})
\oplus({\bf 5,7,77})
\oplus({\bf 5,7,7})
\oplus({\bf 5,5,378'})
\oplus({\bf 5,5,819})
\oplus2({\bf 5,5,77})
\oplus({\bf 5,5,105})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,3,819})
\oplus({\bf 5,3,693})
\oplus2({\bf 5,3,77})
\oplus2({\bf 5,3,105})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,1,693})
\oplus({\bf 5,1,77})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,7})
\oplus({\bf 3,9,7})
\oplus({\bf 3,7,77})
\oplus({\bf 3,7,105})
\oplus2({\bf 3,7,7})
\oplus({\bf 3,5,819})
\oplus({\bf 3,5,693})
\oplus2({\bf 3,5,77})
\oplus2({\bf 3,5,105})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,3,4312})
\oplus({\bf 3,3,378'})
\oplus({\bf 3,3,3003})
\oplus2({\bf 3,3,819})
\oplus2({\bf 3,3,693})
\oplus3({\bf 3,3,77})
\oplus2({\bf 3,3,105})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,1,3003})
\oplus({\bf 3,1,819})
\oplus({\bf 3,1,693})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,7})
\oplus({\bf 1,9,7})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,7})
\oplus({\bf 1,5,693})
\oplus({\bf 1,5,77})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,7})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,3,819})
\oplus({\bf 1,3,693})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,10010})
\oplus({\bf 1,1,4312})
\oplus({\bf 1,1,378'})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 10,2,1})
\oplus({\bf 8,4,27})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,27})
\oplus({\bf 8,2,21})
\oplus({\bf 8,2,1})
\oplus({\bf 6,6,182})
\oplus({\bf 6,6,27})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,182})
\oplus({\bf 6,4,330})
\oplus2({\bf 6,4,27})
\oplus({\bf 6,4,21})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,330})
\oplus({\bf 6,2,168'})
\oplus2({\bf 6,2,27})
\oplus({\bf 6,2,21})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,27})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,182})
\oplus({\bf 4,6,330})
\oplus2({\bf 4,6,27})
\oplus({\bf 4,6,21})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,1750})
\oplus({\bf 4,4,1911})
\oplus2({\bf 4,4,182})
\oplus2({\bf 4,4,330})
\oplus({\bf 4,4,168'})
\oplus3({\bf 4,4,27})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,1911})
\oplus({\bf 4,2,182})
\oplus({\bf 4,2,825})
\oplus2({\bf 4,2,330})
\oplus({\bf 4,2,168'})
\oplus2({\bf 4,2,27})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,10,1})
\oplus({\bf 2,8,27})
\oplus({\bf 2,8,21})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,330})
\oplus({\bf 2,6,168'})
\oplus2({\bf 2,6,27})
\oplus({\bf 2,6,21})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,1911})
\oplus({\bf 2,4,182})
\oplus({\bf 2,4,825})
\oplus2({\bf 2,4,330})
\oplus({\bf 2,4,168'})
\oplus2({\bf 2,4,27})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7560})
\oplus({\bf 2,2,1750})
\oplus({\bf 2,2,3003'})
\oplus2({\bf 2,2,1911})
\oplus2({\bf 2,2,182})
\oplus({\bf 2,2,825})
\oplus2({\bf 2,2,330})
\oplus({\bf 2,2,168'})
\oplus2({\bf 2,2,27})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 570240}$&=&
$({\bf 8,3,8})
\oplus({\bf 6,5,168})
\oplus({\bf 6,5,48})
\oplus({\bf 6,5,8})
\oplus({\bf 6,3,168})
\oplus({\bf 6,3,112})
\oplus2({\bf 6,3,48})
\oplus2({\bf 6,3,8})
\oplus({\bf 6,1,168})
\oplus({\bf 6,1,48})
\oplus({\bf 6,1,8})
\oplus({\bf 4,7,48})
\oplus({\bf 4,7,8})
\oplus({\bf 4,5,448})
\oplus({\bf 4,5,512})
\oplus2({\bf 4,5,168})
\oplus({\bf 4,5,112})
\oplus3({\bf 4,5,48})
\oplus2({\bf 4,5,8})
\oplus({\bf 4,3,1008'})
\oplus({\bf 4,3,1512})
\oplus2({\bf 4,3,448})
\oplus({\bf 4,3,720})
\oplus2({\bf 4,3,512})
\oplus4({\bf 4,3,168})
\oplus2({\bf 4,3,112})
\oplus4({\bf 4,3,48})
\oplus3({\bf 4,3,8})
\oplus({\bf 4,1,1512})
\oplus({\bf 4,1,448})
\oplus({\bf 4,1,512})
\oplus2({\bf 4,1,168})
\oplus({\bf 4,1,112})
\oplus2({\bf 4,1,48})
\oplus({\bf 4,1,8})
\oplus({\bf 2,7,48})
\oplus({\bf 2,7,8})
\oplus({\bf 2,5,448})
\oplus({\bf 2,5,512})
\oplus2({\bf 2,5,168})
\oplus({\bf 2,5,112})
\oplus3({\bf 2,5,48})
\oplus2({\bf 2,5,8})
\oplus({\bf 2,3,3584})
\oplus({\bf 2,3,1008'})
\oplus({\bf 2,3,2800})
\oplus2({\bf 2,3,1512})
\oplus3({\bf 2,3,448})
\oplus({\bf 2,3,720})
\oplus3({\bf 2,3,512})
\oplus4({\bf 2,3,168})
\oplus2({\bf 2,3,112})
\oplus4({\bf 2,3,48})
\oplus2({\bf 2,3,8})
\oplus({\bf 2,1,7392})
\oplus({\bf 2,1,3584})
\oplus({\bf 2,1,1008'})
\oplus({\bf 2,1,2800})
\oplus2({\bf 2,1,1512})
\oplus2({\bf 2,1,448})
\oplus({\bf 2,1,720})
\oplus2({\bf 2,1,512})
\oplus3({\bf 2,1,168})
\oplus({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 7,4,48})
\oplus({\bf 7,4,8})
\oplus({\bf 7,2,48})
\oplus({\bf 7,2,8})
\oplus({\bf 5,6,168})
\oplus({\bf 5,6,48})
\oplus({\bf 5,6,8})
\oplus({\bf 5,4,448})
\oplus({\bf 5,4,512})
\oplus2({\bf 5,4,168})
\oplus({\bf 5,4,112})
\oplus3({\bf 5,4,48})
\oplus2({\bf 5,4,8})
\oplus({\bf 5,2,448})
\oplus({\bf 5,2,512})
\oplus2({\bf 5,2,168})
\oplus({\bf 5,2,112})
\oplus3({\bf 5,2,48})
\oplus2({\bf 5,2,8})
\oplus({\bf 3,8,8})
\oplus({\bf 3,6,168})
\oplus({\bf 3,6,112})
\oplus2({\bf 3,6,48})
\oplus2({\bf 3,6,8})
\oplus({\bf 3,4,1008'})
\oplus({\bf 3,4,1512})
\oplus2({\bf 3,4,448})
\oplus({\bf 3,4,720})
\oplus2({\bf 3,4,512})
\oplus4({\bf 3,4,168})
\oplus2({\bf 3,4,112})
\oplus4({\bf 3,4,48})
\oplus3({\bf 3,4,8})
\oplus({\bf 3,2,3584})
\oplus({\bf 3,2,1008'})
\oplus({\bf 3,2,2800})
\oplus2({\bf 3,2,1512})
\oplus3({\bf 3,2,448})
\oplus({\bf 3,2,720})
\oplus3({\bf 3,2,512})
\oplus4({\bf 3,2,168})
\oplus2({\bf 3,2,112})
\oplus4({\bf 3,2,48})
\oplus2({\bf 3,2,8})
\oplus({\bf 1,6,168})
\oplus({\bf 1,6,48})
\oplus({\bf 1,6,8})
\oplus({\bf 1,4,1512})
\oplus({\bf 1,4,448})
\oplus({\bf 1,4,512})
\oplus2({\bf 1,4,168})
\oplus({\bf 1,4,112})
\oplus2({\bf 1,4,48})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,7392})
\oplus({\bf 1,2,3584})
\oplus({\bf 1,2,1008'})
\oplus({\bf 1,2,2800})
\oplus2({\bf 1,2,1512})
\oplus2({\bf 1,2,448})
\oplus({\bf 1,2,720})
\oplus2({\bf 1,2,512})
\oplus3({\bf 1,2,168})
\oplus({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 573440}$&=&
$({\bf 6,3,168})
\oplus({\bf 6,3,112})
\oplus({\bf 6,3,48})
\oplus({\bf 6,3,8})
\oplus({\bf 6,1,168})
\oplus({\bf 6,1,112})
\oplus({\bf 6,1,48})
\oplus({\bf 6,1,8})
\oplus({\bf 4,5,512})
\oplus({\bf 4,5,168})
\oplus({\bf 4,5,112})
\oplus2({\bf 4,5,48})
\oplus({\bf 4,5,8})
\oplus({\bf 4,3,1512})
\oplus({\bf 4,3,448})
\oplus({\bf 4,3,720})
\oplus({\bf 4,3,560})
\oplus3({\bf 4,3,512})
\oplus4({\bf 4,3,168})
\oplus({\bf 4,3,112'})
\oplus4({\bf 4,3,112})
\oplus5({\bf 4,3,48})
\oplus3({\bf 4,3,8})
\oplus({\bf 4,1,1512})
\oplus({\bf 4,1,448})
\oplus({\bf 4,1,720})
\oplus({\bf 4,1,560})
\oplus2({\bf 4,1,512})
\oplus3({\bf 4,1,168})
\oplus({\bf 4,1,112'})
\oplus3({\bf 4,1,112})
\oplus3({\bf 4,1,48})
\oplus2({\bf 4,1,8})
\oplus({\bf 2,7,48})
\oplus({\bf 2,5,448})
\oplus2({\bf 2,5,512})
\oplus2({\bf 2,5,168})
\oplus({\bf 2,5,112'})
\oplus2({\bf 2,5,112})
\oplus4({\bf 2,5,48})
\oplus2({\bf 2,5,8})
\oplus({\bf 2,3,2800})
\oplus({\bf 2,3,1728})
\oplus2({\bf 2,3,1512})
\oplus2({\bf 2,3,448})
\oplus({\bf 2,3,1008})
\oplus2({\bf 2,3,720})
\oplus2({\bf 2,3,560})
\oplus6({\bf 2,3,512})
\oplus5({\bf 2,3,168})
\oplus2({\bf 2,3,112'})
\oplus5({\bf 2,3,112})
\oplus6({\bf 2,3,48})
\oplus3({\bf 2,3,8})
\oplus({\bf 2,1,4096})
\oplus({\bf 2,1,2800})
\oplus({\bf 2,1,1728})
\oplus2({\bf 2,1,1512})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,1008})
\oplus2({\bf 2,1,720})
\oplus2({\bf 2,1,560})
\oplus4({\bf 2,1,512})
\oplus3({\bf 2,1,168})
\oplus({\bf 2,1,112'})
\oplus3({\bf 2,1,112})
\oplus3({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 7,2,48})
\oplus({\bf 5,4,512})
\oplus({\bf 5,4,168})
\oplus({\bf 5,4,112})
\oplus2({\bf 5,4,48})
\oplus({\bf 5,4,8})
\oplus({\bf 5,2,448})
\oplus2({\bf 5,2,512})
\oplus2({\bf 5,2,168})
\oplus({\bf 5,2,112'})
\oplus2({\bf 5,2,112})
\oplus4({\bf 5,2,48})
\oplus2({\bf 5,2,8})
\oplus({\bf 3,6,168})
\oplus({\bf 3,6,112})
\oplus({\bf 3,6,48})
\oplus({\bf 3,6,8})
\oplus({\bf 3,4,1512})
\oplus({\bf 3,4,448})
\oplus({\bf 3,4,720})
\oplus({\bf 3,4,560})
\oplus3({\bf 3,4,512})
\oplus4({\bf 3,4,168})
\oplus({\bf 3,4,112'})
\oplus4({\bf 3,4,112})
\oplus5({\bf 3,4,48})
\oplus3({\bf 3,4,8})
\oplus({\bf 3,2,2800})
\oplus({\bf 3,2,1728})
\oplus2({\bf 3,2,1512})
\oplus2({\bf 3,2,448})
\oplus({\bf 3,2,1008})
\oplus2({\bf 3,2,720})
\oplus2({\bf 3,2,560})
\oplus6({\bf 3,2,512})
\oplus5({\bf 3,2,168})
\oplus2({\bf 3,2,112'})
\oplus5({\bf 3,2,112})
\oplus6({\bf 3,2,48})
\oplus3({\bf 3,2,8})
\oplus({\bf 1,6,168})
\oplus({\bf 1,6,112})
\oplus({\bf 1,6,48})
\oplus({\bf 1,6,8})
\oplus({\bf 1,4,1512})
\oplus({\bf 1,4,448})
\oplus({\bf 1,4,720})
\oplus({\bf 1,4,560})
\oplus2({\bf 1,4,512})
\oplus3({\bf 1,4,168})
\oplus({\bf 1,4,112'})
\oplus3({\bf 1,4,112})
\oplus3({\bf 1,4,48})
\oplus2({\bf 1,4,8})
\oplus({\bf 1,2,4096})
\oplus({\bf 1,2,2800})
\oplus({\bf 1,2,1728})
\oplus2({\bf 1,2,1512})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,1008})
\oplus2({\bf 1,2,720})
\oplus2({\bf 1,2,560})
\oplus4({\bf 1,2,512})
\oplus3({\bf 1,2,168})
\oplus({\bf 1,2,112'})
\oplus3({\bf 1,2,112})
\oplus3({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 615043}$&=&
$({\bf 9,7,7})
\oplus({\bf 9,5,7})
\oplus({\bf 7,9,7})
\oplus({\bf 7,7,77})
\oplus({\bf 7,7,105})
\oplus2({\bf 7,7,7})
\oplus({\bf 7,5,77})
\oplus({\bf 7,5,105})
\oplus2({\bf 7,5,7})
\oplus({\bf 7,3,77})
\oplus({\bf 7,3,7})
\oplus({\bf 5,9,7})
\oplus({\bf 5,7,77})
\oplus({\bf 5,7,105})
\oplus2({\bf 5,7,7})
\oplus({\bf 5,5,378'})
\oplus({\bf 5,5,819})
\oplus({\bf 5,5,693})
\oplus3({\bf 5,5,77})
\oplus2({\bf 5,5,105})
\oplus3({\bf 5,5,7})
\oplus({\bf 5,3,378'})
\oplus({\bf 5,3,819})
\oplus2({\bf 5,3,77})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,1,378'})
\oplus({\bf 5,1,77})
\oplus({\bf 5,1,7})
\oplus({\bf 3,7,77})
\oplus({\bf 3,7,7})
\oplus({\bf 3,5,378'})
\oplus({\bf 3,5,819})
\oplus2({\bf 3,5,77})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,3,1254})
\oplus({\bf 3,3,3366})
\oplus({\bf 3,3,4312})
\oplus3({\bf 3,3,378'})
\oplus2({\bf 3,3,819})
\oplus({\bf 3,3,693})
\oplus4({\bf 3,3,77})
\oplus2({\bf 3,3,105})
\oplus3({\bf 3,3,7})
\oplus({\bf 3,1,3366})
\oplus({\bf 3,1,378'})
\oplus({\bf 3,1,819})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,7})
\oplus({\bf 1,5,378'})
\oplus({\bf 1,5,77})
\oplus({\bf 1,5,7})
\oplus({\bf 1,3,3366})
\oplus({\bf 1,3,378'})
\oplus({\bf 1,3,819})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,15561})
\oplus({\bf 1,1,1254})
\oplus({\bf 1,1,3366})
\oplus({\bf 1,1,4312})
\oplus2({\bf 1,1,378'})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,693})
\oplus2({\bf 1,1,77})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 10,6,1})
\oplus({\bf 8,8,27})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,27})
\oplus({\bf 8,6,21})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,27})
\oplus({\bf 8,4,1})
\oplus({\bf 6,10,1})
\oplus({\bf 6,8,27})
\oplus({\bf 6,8,21})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,182})
\oplus({\bf 6,6,330})
\oplus({\bf 6,6,168'})
\oplus3({\bf 6,6,27})
\oplus({\bf 6,6,21})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,182})
\oplus({\bf 6,4,330})
\oplus2({\bf 6,4,27})
\oplus({\bf 6,4,21})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,182})
\oplus({\bf 6,2,27})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,27})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,182})
\oplus({\bf 4,6,330})
\oplus2({\bf 4,6,27})
\oplus({\bf 4,6,21})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,714})
\oplus({\bf 4,4,1750})
\oplus({\bf 4,4,1911})
\oplus3({\bf 4,4,182})
\oplus2({\bf 4,4,330})
\oplus({\bf 4,4,168'})
\oplus4({\bf 4,4,27})
\oplus({\bf 4,4,21})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,714})
\oplus({\bf 4,2,1750})
\oplus2({\bf 4,2,182})
\oplus({\bf 4,2,330})
\oplus2({\bf 4,2,27})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,182})
\oplus({\bf 2,6,27})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,714})
\oplus({\bf 2,4,1750})
\oplus2({\bf 2,4,182})
\oplus({\bf 2,4,330})
\oplus2({\bf 2,4,27})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5985})
\oplus({\bf 2,2,8568})
\oplus2({\bf 2,2,714})
\oplus2({\bf 2,2,1750})
\oplus({\bf 2,2,1911})
\oplus3({\bf 2,2,182})
\oplus2({\bf 2,2,330})
\oplus({\bf 2,2,168'})
\oplus3({\bf 2,2,27})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 616616}$&=&
$({\bf 7,1,168'})
\oplus({\bf 5,3,1617})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,294})
\oplus2({\bf 5,3,168'})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,27})
\oplus({\bf 5,1,825})
\oplus({\bf 5,1,1617})
\oplus({\bf 5,1,330})
\oplus({\bf 5,1,378})
\oplus({\bf 5,1,168'})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,21})
\oplus({\bf 3,5,1617})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,294})
\oplus2({\bf 3,5,168'})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,27})
\oplus({\bf 3,3,2310})
\oplus({\bf 3,3,825})
\oplus({\bf 3,3,1386})
\oplus3({\bf 3,3,1617})
\oplus({\bf 3,3,616})
\oplus3({\bf 3,3,330})
\oplus2({\bf 3,3,294})
\oplus2({\bf 3,3,378})
\oplus2({\bf 3,3,168'})
\oplus4({\bf 3,3,189})
\oplus2({\bf 3,3,27})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,1386})
\oplus2({\bf 3,1,1617})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,330})
\oplus2({\bf 3,1,294})
\oplus({\bf 3,1,378})
\oplus3({\bf 3,1,168'})
\oplus2({\bf 3,1,189})
\oplus2({\bf 3,1,27})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,21})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,168'})
\oplus({\bf 1,5,825})
\oplus({\bf 1,5,1617})
\oplus({\bf 1,5,330})
\oplus({\bf 1,5,378})
\oplus({\bf 1,5,168'})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,21})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,1386})
\oplus2({\bf 1,3,1617})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,330})
\oplus2({\bf 1,3,294})
\oplus({\bf 1,3,378})
\oplus3({\bf 1,3,168'})
\oplus2({\bf 1,3,189})
\oplus2({\bf 1,3,27})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,21})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2310})
\oplus({\bf 1,1,825})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,330})
\oplus2({\bf 1,1,378})
\oplus2({\bf 1,1,189})
\oplus2({\bf 1,1,21})
\oplus({\bf 6,2,693})
\oplus({\bf 6,2,378})
\oplus({\bf 6,2,105})
\oplus({\bf 4,4,1386})
\oplus({\bf 4,4,693})
\oplus({\bf 4,4,616})
\oplus({\bf 4,4,77})
\oplus2({\bf 4,4,378})
\oplus2({\bf 4,4,105})
\oplus({\bf 4,2,2079})
\oplus({\bf 4,2,1386})
\oplus({\bf 4,2,1617})
\oplus2({\bf 4,2,693})
\oplus2({\bf 4,2,616})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,294})
\oplus3({\bf 4,2,378})
\oplus({\bf 4,2,189})
\oplus3({\bf 4,2,105})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,7})
\oplus({\bf 2,6,693})
\oplus({\bf 2,6,378})
\oplus({\bf 2,6,105})
\oplus({\bf 2,4,2079})
\oplus({\bf 2,4,1386})
\oplus({\bf 2,4,1617})
\oplus2({\bf 2,4,693})
\oplus2({\bf 2,4,616})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,294})
\oplus3({\bf 2,4,378})
\oplus({\bf 2,4,189})
\oplus3({\bf 2,4,105})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,2310})
\oplus({\bf 2,2,2079})
\oplus2({\bf 2,2,1386})
\oplus2({\bf 2,2,1617})
\oplus2({\bf 2,2,693})
\oplus2({\bf 2,2,616})
\oplus({\bf 2,2,77})
\oplus2({\bf 2,2,294})
\oplus4({\bf 2,2,378})
\oplus2({\bf 2,2,189})
\oplus4({\bf 2,2,105})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,7})$\\
%
${\bf 625482}$&=&
$({\bf 11,9,1})
\oplus({\bf 9,11,1})
\oplus({\bf 9,9,27})
\oplus({\bf 9,9,21})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,27})
\oplus({\bf 9,7,1})
\oplus({\bf 7,9,27})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,182})
\oplus({\bf 7,7,330})
\oplus2({\bf 7,7,27})
\oplus({\bf 7,7,21})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,182})
\oplus({\bf 7,5,27})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,182})
\oplus({\bf 5,7,27})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,714})
\oplus({\bf 5,5,1750})
\oplus2({\bf 5,5,182})
\oplus({\bf 5,5,330})
\oplus2({\bf 5,5,27})
\oplus({\bf 5,5,21})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,714})
\oplus({\bf 5,3,182})
\oplus({\bf 5,3,27})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,714})
\oplus({\bf 3,5,182})
\oplus({\bf 3,5,27})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2079'})
\oplus({\bf 3,3,5985})
\oplus2({\bf 3,3,714})
\oplus({\bf 3,3,1750})
\oplus2({\bf 3,3,182})
\oplus({\bf 3,3,330})
\oplus2({\bf 3,3,27})
\oplus({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,2079'})
\oplus({\bf 3,1,714})
\oplus({\bf 3,1,182})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,2079'})
\oplus({\bf 1,3,714})
\oplus({\bf 1,3,182})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,15939})
\oplus({\bf 1,1,2079'})
\oplus({\bf 1,1,5985})
\oplus({\bf 1,1,714})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,21})
\oplus({\bf 10,10,7})
\oplus({\bf 10,8,7})
\oplus({\bf 8,10,7})
\oplus({\bf 8,8,77})
\oplus({\bf 8,8,105})
\oplus2({\bf 8,8,7})
\oplus({\bf 8,6,77})
\oplus({\bf 8,6,7})
\oplus({\bf 6,8,77})
\oplus({\bf 6,8,7})
\oplus({\bf 6,6,378'})
\oplus({\bf 6,6,819})
\oplus2({\bf 6,6,77})
\oplus({\bf 6,6,105})
\oplus2({\bf 6,6,7})
\oplus({\bf 6,4,378'})
\oplus({\bf 6,4,77})
\oplus({\bf 6,4,7})
\oplus({\bf 4,6,378'})
\oplus({\bf 4,6,77})
\oplus({\bf 4,6,7})
\oplus({\bf 4,4,1254})
\oplus({\bf 4,4,3366})
\oplus2({\bf 4,4,378'})
\oplus({\bf 4,4,819})
\oplus2({\bf 4,4,77})
\oplus({\bf 4,4,105})
\oplus2({\bf 4,4,7})
\oplus({\bf 4,2,1254})
\oplus({\bf 4,2,378'})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,7})
\oplus({\bf 2,4,1254})
\oplus({\bf 2,4,378'})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,3289})
\oplus({\bf 2,2,10010'})
\oplus2({\bf 2,2,1254})
\oplus({\bf 2,2,3366})
\oplus2({\bf 2,2,378'})
\oplus({\bf 2,2,819})
\oplus2({\bf 2,2,77})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,7})$\\
%
${\bf 628320}$&=&
$({\bf 9,1,7})
\oplus({\bf 7,3,77})
\oplus({\bf 7,3,105})
\oplus2({\bf 7,3,7})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,7})
\oplus({\bf 5,5,819})
\oplus2({\bf 5,5,77})
\oplus({\bf 5,5,105})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,3,819})
\oplus({\bf 5,3,693})
\oplus({\bf 5,3,616})
\oplus2({\bf 5,3,77})
\oplus3({\bf 5,3,105})
\oplus({\bf 5,3,35})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,1,693})
\oplus({\bf 5,1,77})
\oplus({\bf 5,1,378})
\oplus2({\bf 5,1,105})
\oplus2({\bf 5,1,7})
\oplus({\bf 3,7,77})
\oplus({\bf 3,7,105})
\oplus2({\bf 3,7,7})
\oplus({\bf 3,5,819})
\oplus({\bf 3,5,693})
\oplus({\bf 3,5,616})
\oplus2({\bf 3,5,77})
\oplus3({\bf 3,5,105})
\oplus({\bf 3,5,35})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,3,3003})
\oplus({\bf 3,3,4550})
\oplus2({\bf 3,3,819})
\oplus3({\bf 3,3,693})
\oplus({\bf 3,3,616})
\oplus3({\bf 3,3,77})
\oplus({\bf 3,3,378})
\oplus4({\bf 3,3,105})
\oplus3({\bf 3,3,7})
\oplus({\bf 3,1,3003})
\oplus({\bf 3,1,819})
\oplus({\bf 3,1,2079})
\oplus2({\bf 3,1,693})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,77})
\oplus2({\bf 3,1,105})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,7})
\oplus({\bf 1,9,7})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,7})
\oplus({\bf 1,5,693})
\oplus({\bf 1,5,77})
\oplus({\bf 1,5,378})
\oplus2({\bf 1,5,105})
\oplus2({\bf 1,5,7})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,3,819})
\oplus({\bf 1,3,2079})
\oplus2({\bf 1,3,693})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,77})
\oplus2({\bf 1,3,105})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,8008})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,4550})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,378})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 8,2,27})
\oplus({\bf 8,2,21})
\oplus({\bf 8,2,1})
\oplus({\bf 6,4,182})
\oplus({\bf 6,4,330})
\oplus2({\bf 6,4,27})
\oplus({\bf 6,4,21})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,330})
\oplus({\bf 6,2,168'})
\oplus({\bf 6,2,189})
\oplus2({\bf 6,2,27})
\oplus2({\bf 6,2,21})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,182})
\oplus({\bf 4,6,330})
\oplus2({\bf 4,6,27})
\oplus({\bf 4,6,21})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,1911})
\oplus({\bf 4,4,1560})
\oplus({\bf 4,4,182})
\oplus3({\bf 4,4,330})
\oplus({\bf 4,4,168'})
\oplus({\bf 4,4,189})
\oplus3({\bf 4,4,27})
\oplus2({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,1911})
\oplus({\bf 4,2,182})
\oplus({\bf 4,2,825})
\oplus({\bf 4,2,1617})
\oplus3({\bf 4,2,330})
\oplus2({\bf 4,2,168'})
\oplus({\bf 4,2,189})
\oplus3({\bf 4,2,27})
\oplus2({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,27})
\oplus({\bf 2,8,21})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,330})
\oplus({\bf 2,6,168'})
\oplus({\bf 2,6,189})
\oplus2({\bf 2,6,27})
\oplus2({\bf 2,6,21})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,1911})
\oplus({\bf 2,4,182})
\oplus({\bf 2,4,825})
\oplus({\bf 2,4,1617})
\oplus3({\bf 2,4,330})
\oplus2({\bf 2,4,168'})
\oplus({\bf 2,4,189})
\oplus3({\bf 2,4,27})
\oplus2({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,3003'})
\oplus({\bf 2,2,7722})
\oplus2({\bf 2,2,1911})
\oplus({\bf 2,2,1560})
\oplus({\bf 2,2,182})
\oplus2({\bf 2,2,825})
\oplus({\bf 2,2,1617})
\oplus3({\bf 2,2,330})
\oplus2({\bf 2,2,168'})
\oplus({\bf 2,2,189})
\oplus2({\bf 2,2,27})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 650650}$&=&
$({\bf 7,1,330})
\oplus({\bf 5,3,825})
\oplus({\bf 5,3,1617})
\oplus2({\bf 5,3,330})
\oplus({\bf 5,3,168'})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,27})
\oplus({\bf 5,3,21})
\oplus({\bf 5,1,1617})
\oplus({\bf 5,1,616})
\oplus({\bf 5,1,330})
\oplus({\bf 5,1,168'})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,27})
\oplus({\bf 3,5,825})
\oplus({\bf 3,5,1617})
\oplus2({\bf 3,5,330})
\oplus({\bf 3,5,168'})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,27})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,2310})
\oplus({\bf 3,3,2079})
\oplus({\bf 3,3,825})
\oplus3({\bf 3,3,1617})
\oplus({\bf 3,3,616})
\oplus2({\bf 3,3,330})
\oplus({\bf 3,3,294})
\oplus({\bf 3,3,378})
\oplus3({\bf 3,3,168'})
\oplus3({\bf 3,3,189})
\oplus2({\bf 3,3,27})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,2310})
\oplus({\bf 3,1,825})
\oplus({\bf 3,1,1386})
\oplus2({\bf 3,1,1617})
\oplus2({\bf 3,1,330})
\oplus({\bf 3,1,294})
\oplus({\bf 3,1,378})
\oplus({\bf 3,1,168'})
\oplus2({\bf 3,1,189})
\oplus({\bf 3,1,27})
\oplus2({\bf 3,1,21})
\oplus({\bf 1,7,330})
\oplus({\bf 1,5,1617})
\oplus({\bf 1,5,616})
\oplus({\bf 1,5,330})
\oplus({\bf 1,5,168'})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,27})
\oplus({\bf 1,3,2310})
\oplus({\bf 1,3,825})
\oplus({\bf 1,3,1386})
\oplus2({\bf 1,3,1617})
\oplus2({\bf 1,3,330})
\oplus({\bf 1,3,294})
\oplus({\bf 1,3,378})
\oplus({\bf 1,3,168'})
\oplus2({\bf 1,3,189})
\oplus({\bf 1,3,27})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,1,1386'})
\oplus({\bf 1,1,2310})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,294})
\oplus({\bf 1,1,168'})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,1})
\oplus({\bf 6,2,693})
\oplus({\bf 6,2,616})
\oplus({\bf 6,2,77})
\oplus({\bf 6,2,105})
\oplus({\bf 4,4,2079})
\oplus2({\bf 4,4,693})
\oplus({\bf 4,4,616})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,378})
\oplus2({\bf 4,4,105})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,7})
\oplus({\bf 4,2,2079})
\oplus({\bf 4,2,1386})
\oplus({\bf 4,2,1617})
\oplus2({\bf 4,2,693})
\oplus2({\bf 4,2,616})
\oplus({\bf 4,2,77})
\oplus2({\bf 4,2,378})
\oplus({\bf 4,2,189})
\oplus3({\bf 4,2,105})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,7})
\oplus({\bf 2,6,693})
\oplus({\bf 2,6,616})
\oplus({\bf 2,6,77})
\oplus({\bf 2,6,105})
\oplus({\bf 2,4,2079})
\oplus({\bf 2,4,1386})
\oplus({\bf 2,4,1617})
\oplus2({\bf 2,4,693})
\oplus2({\bf 2,4,616})
\oplus({\bf 2,4,77})
\oplus2({\bf 2,4,378})
\oplus({\bf 2,4,189})
\oplus3({\bf 2,4,105})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,1386'})
\oplus({\bf 2,2,2310})
\oplus2({\bf 2,2,2079})
\oplus2({\bf 2,2,1386})
\oplus({\bf 2,2,1617})
\oplus2({\bf 2,2,693})
\oplus2({\bf 2,2,616})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,294})
\oplus3({\bf 2,2,378})
\oplus({\bf 2,2,189})
\oplus3({\bf 2,2,105})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,7})$\\
%
${\bf 672672}$&=&
$({\bf 6,5,112'})
\oplus({\bf 6,5,112})
\oplus({\bf 6,3,560})
\oplus({\bf 6,3,112'})
\oplus({\bf 6,3,112})
\oplus({\bf 4,7,112'})
\oplus({\bf 4,5,560})
\oplus({\bf 4,5,512})
\oplus2({\bf 4,5,112'})
\oplus2({\bf 4,5,112})
\oplus({\bf 4,5,48})
\oplus({\bf 4,3,1728})
\oplus({\bf 4,3,1512})
\oplus2({\bf 4,3,560})
\oplus2({\bf 4,3,512})
\oplus({\bf 4,3,168})
\oplus3({\bf 4,3,112'})
\oplus3({\bf 4,3,112})
\oplus({\bf 4,3,48})
\oplus({\bf 4,1,4200})
\oplus({\bf 4,1,1728})
\oplus({\bf 4,1,1512})
\oplus2({\bf 4,1,560})
\oplus({\bf 4,1,512})
\oplus2({\bf 4,1,112'})
\oplus({\bf 4,1,112})
\oplus({\bf 2,5,1728})
\oplus({\bf 2,5,560})
\oplus({\bf 2,5,512})
\oplus2({\bf 2,5,112'})
\oplus({\bf 2,5,112})
\oplus({\bf 2,3,4200})
\oplus({\bf 2,3,3584})
\oplus2({\bf 2,3,1728})
\oplus2({\bf 2,3,1512})
\oplus({\bf 2,3,448})
\oplus3({\bf 2,3,560})
\oplus3({\bf 2,3,512})
\oplus({\bf 2,3,168})
\oplus3({\bf 2,3,112'})
\oplus3({\bf 2,3,112})
\oplus({\bf 2,3,48})
\oplus({\bf 2,1,3584})
\oplus({\bf 2,1,1008'})
\oplus({\bf 2,1,1728})
\oplus2({\bf 2,1,1512})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,560})
\oplus2({\bf 2,1,512})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,112'})
\oplus2({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 7,4,112'})
\oplus({\bf 5,6,112'})
\oplus({\bf 5,6,112})
\oplus({\bf 5,4,560})
\oplus({\bf 5,4,512})
\oplus2({\bf 5,4,112'})
\oplus2({\bf 5,4,112})
\oplus({\bf 5,4,48})
\oplus({\bf 5,2,1728})
\oplus({\bf 5,2,560})
\oplus({\bf 5,2,512})
\oplus2({\bf 5,2,112'})
\oplus({\bf 5,2,112})
\oplus({\bf 3,6,560})
\oplus({\bf 3,6,112'})
\oplus({\bf 3,6,112})
\oplus({\bf 3,4,1728})
\oplus({\bf 3,4,1512})
\oplus2({\bf 3,4,560})
\oplus2({\bf 3,4,512})
\oplus({\bf 3,4,168})
\oplus3({\bf 3,4,112'})
\oplus3({\bf 3,4,112})
\oplus({\bf 3,4,48})
\oplus({\bf 3,2,4200})
\oplus({\bf 3,2,3584})
\oplus2({\bf 3,2,1728})
\oplus2({\bf 3,2,1512})
\oplus({\bf 3,2,448})
\oplus3({\bf 3,2,560})
\oplus3({\bf 3,2,512})
\oplus({\bf 3,2,168})
\oplus3({\bf 3,2,112'})
\oplus3({\bf 3,2,112})
\oplus({\bf 3,2,48})
\oplus({\bf 1,4,4200})
\oplus({\bf 1,4,1728})
\oplus({\bf 1,4,1512})
\oplus2({\bf 1,4,560})
\oplus({\bf 1,4,512})
\oplus2({\bf 1,4,112'})
\oplus({\bf 1,4,112})
\oplus({\bf 1,2,3584})
\oplus({\bf 1,2,1008'})
\oplus({\bf 1,2,1728})
\oplus2({\bf 1,2,1512})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,560})
\oplus2({\bf 1,2,512})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,112'})
\oplus2({\bf 1,2,112})
\oplus({\bf 1,2,48})$\\
%
${\bf 674817}$&=&
$({\bf 7,1,1386'})
\oplus({\bf 5,3,1386'})
\oplus({\bf 5,3,2310})
\oplus({\bf 5,3,2079})
\oplus({\bf 5,1,2310})
\oplus({\bf 5,1,1386})
\oplus({\bf 3,5,1386'})
\oplus({\bf 3,5,2310})
\oplus({\bf 3,5,2079})
\oplus({\bf 3,3,2310})
\oplus({\bf 3,3,2079})
\oplus({\bf 3,3,825})
\oplus({\bf 3,3,1386})
\oplus({\bf 3,3,1617})
\oplus({\bf 3,3,693})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,1617})
\oplus({\bf 3,1,616})
\oplus({\bf 1,7,1386'})
\oplus({\bf 1,5,2310})
\oplus({\bf 1,5,1386})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,1617})
\oplus({\bf 1,3,616})
\oplus({\bf 1,1,825})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,77})
\oplus({\bf 6,2,1386'})
\oplus({\bf 6,2,2310})
\oplus({\bf 4,4,1386'})
\oplus({\bf 4,4,2310})
\oplus({\bf 4,4,2079})
\oplus({\bf 4,4,825})
\oplus({\bf 4,2,2310})
\oplus({\bf 4,2,2079})
\oplus({\bf 4,2,1386})
\oplus({\bf 4,2,1617})
\oplus({\bf 2,6,1386'})
\oplus({\bf 2,6,2310})
\oplus({\bf 2,4,2310})
\oplus({\bf 2,4,2079})
\oplus({\bf 2,4,1386})
\oplus({\bf 2,4,1617})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,825})
\oplus({\bf 2,2,1617})
\oplus({\bf 2,2,693})
\oplus({\bf 2,2,616})
\oplus({\bf 2,2,330})$\\
%
${\bf 703494}$&=&
$({\bf 11,1,1})
\oplus({\bf 9,3,27})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,21})
\oplus({\bf 7,5,182})
\oplus({\bf 7,5,27})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,330})
\oplus({\bf 7,3,27})
\oplus({\bf 7,3,21})
\oplus({\bf 7,1,168'})
\oplus({\bf 7,1,27})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,182})
\oplus({\bf 5,7,27})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,1750})
\oplus({\bf 5,5,182})
\oplus({\bf 5,5,330})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,21})
\oplus({\bf 5,3,1911})
\oplus({\bf 5,3,182})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,168'})
\oplus2({\bf 5,3,27})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,825})
\oplus({\bf 5,1,330})
\oplus({\bf 5,1,21})
\oplus({\bf 3,9,27})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,330})
\oplus({\bf 3,7,27})
\oplus({\bf 3,7,21})
\oplus({\bf 3,5,1911})
\oplus({\bf 3,5,182})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,168'})
\oplus2({\bf 3,5,27})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7560})
\oplus({\bf 3,3,1750})
\oplus({\bf 3,3,1911})
\oplus({\bf 3,3,182})
\oplus({\bf 3,3,825})
\oplus2({\bf 3,3,330})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,21})
\oplus({\bf 3,1,3003'})
\oplus({\bf 3,1,1911})
\oplus({\bf 3,1,182})
\oplus({\bf 3,1,168'})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,21})
\oplus({\bf 1,7,168'})
\oplus({\bf 1,7,27})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,825})
\oplus({\bf 1,5,330})
\oplus({\bf 1,5,21})
\oplus({\bf 1,3,3003'})
\oplus({\bf 1,3,1911})
\oplus({\bf 1,3,182})
\oplus({\bf 1,3,168'})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,8918})
\oplus({\bf 1,1,7560})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,825})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,21})
\oplus({\bf 10,2,7})
\oplus({\bf 8,4,77})
\oplus({\bf 8,4,7})
\oplus({\bf 8,2,105})
\oplus({\bf 8,2,7})
\oplus({\bf 6,6,378'})
\oplus({\bf 6,6,77})
\oplus({\bf 6,6,7})
\oplus({\bf 6,4,819})
\oplus({\bf 6,4,77})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,7})
\oplus({\bf 6,2,693})
\oplus({\bf 6,2,77})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,7})
\oplus({\bf 4,8,77})
\oplus({\bf 4,8,7})
\oplus({\bf 4,6,819})
\oplus({\bf 4,6,77})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,7})
\oplus({\bf 4,4,4312})
\oplus({\bf 4,4,378'})
\oplus({\bf 4,4,819})
\oplus({\bf 4,4,693})
\oplus2({\bf 4,4,77})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,7})
\oplus({\bf 4,2,3003})
\oplus({\bf 4,2,819})
\oplus({\bf 4,2,693})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,7})
\oplus({\bf 2,10,7})
\oplus({\bf 2,8,105})
\oplus({\bf 2,8,7})
\oplus({\bf 2,6,693})
\oplus({\bf 2,6,77})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,7})
\oplus({\bf 2,4,3003})
\oplus({\bf 2,4,819})
\oplus({\bf 2,4,693})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,10010})
\oplus({\bf 2,2,4312})
\oplus({\bf 2,2,378'})
\oplus({\bf 2,2,3003})
\oplus({\bf 2,2,819})
\oplus({\bf 2,2,693})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,7})$\\
%
${\bf 715715}$&=&
$({\bf 7,1,825})
\oplus({\bf 5,3,2310})
\oplus({\bf 5,3,825})
\oplus({\bf 5,3,1617})
\oplus({\bf 5,3,330})
\oplus({\bf 5,1,2079})
\oplus({\bf 5,1,1617})
\oplus({\bf 5,1,168'})
\oplus({\bf 3,5,2310})
\oplus({\bf 3,5,825})
\oplus({\bf 3,5,1617})
\oplus({\bf 3,5,330})
\oplus({\bf 3,3,1386'})
\oplus({\bf 3,3,2310})
\oplus({\bf 3,3,2079})
\oplus({\bf 3,3,1386})
\oplus2({\bf 3,3,1617})
\oplus({\bf 3,3,616})
\oplus({\bf 3,3,330})
\oplus({\bf 3,3,294})
\oplus({\bf 3,3,168'})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,27})
\oplus({\bf 3,1,2310})
\oplus({\bf 3,1,825})
\oplus({\bf 3,1,1386})
\oplus({\bf 3,1,1617})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,378})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,21})
\oplus({\bf 1,7,825})
\oplus({\bf 1,5,2079})
\oplus({\bf 1,5,1617})
\oplus({\bf 1,5,168'})
\oplus({\bf 1,3,2310})
\oplus({\bf 1,3,825})
\oplus({\bf 1,3,1386})
\oplus({\bf 1,3,1617})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,378})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,1386'})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,294})
\oplus({\bf 1,1,168'})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,1})
\oplus({\bf 6,2,2079})
\oplus({\bf 6,2,693})
\oplus({\bf 4,4,1386'})
\oplus({\bf 4,4,2079})
\oplus({\bf 4,4,1386})
\oplus({\bf 4,4,693})
\oplus({\bf 4,4,616})
\oplus({\bf 4,4,77})
\oplus({\bf 4,2,2310})
\oplus({\bf 4,2,2079})
\oplus({\bf 4,2,1386})
\oplus({\bf 4,2,1617})
\oplus({\bf 4,2,693})
\oplus({\bf 4,2,616})
\oplus({\bf 4,2,378})
\oplus({\bf 4,2,105})
\oplus({\bf 2,6,2079})
\oplus({\bf 2,6,693})
\oplus({\bf 2,4,2310})
\oplus({\bf 2,4,2079})
\oplus({\bf 2,4,1386})
\oplus({\bf 2,4,1617})
\oplus({\bf 2,4,693})
\oplus({\bf 2,4,616})
\oplus({\bf 2,4,378})
\oplus({\bf 2,4,105})
\oplus({\bf 2,2,1386'})
\oplus({\bf 2,2,2310})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,1386})
\oplus({\bf 2,2,1617})
\oplus({\bf 2,2,693})
\oplus({\bf 2,2,616})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,294})
\oplus({\bf 2,2,378})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,7})$\\
%
${\bf 722358}$&=&
$({\bf 7,7,35})
\oplus({\bf 7,7,21})
\oplus({\bf 7,5,189})
\oplus({\bf 7,5,35})
\oplus({\bf 7,5,21})
\oplus({\bf 5,7,189})
\oplus({\bf 5,7,35})
\oplus({\bf 5,7,21})
\oplus({\bf 5,5,616})
\oplus({\bf 5,5,330})
\oplus2({\bf 5,5,189})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,27})
\oplus2({\bf 5,5,35})
\oplus2({\bf 5,5,21})
\oplus({\bf 5,3,1560})
\oplus({\bf 5,3,616})
\oplus({\bf 5,3,330})
\oplus2({\bf 5,3,189})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,21})
\oplus({\bf 3,5,1560})
\oplus({\bf 3,5,616})
\oplus({\bf 3,5,330})
\oplus2({\bf 3,5,189})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,3375})
\oplus({\bf 3,3,1750})
\oplus2({\bf 3,3,1560})
\oplus({\bf 3,3,819})
\oplus({\bf 3,3,182})
\oplus2({\bf 3,3,616})
\oplus2({\bf 3,3,330})
\oplus2({\bf 3,3,189})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,27})
\oplus2({\bf 3,3,35})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,1,6545})
\oplus({\bf 3,1,3375})
\oplus({\bf 3,1,1750})
\oplus2({\bf 3,1,1560})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,330})
\oplus2({\bf 3,1,189})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,21})
\oplus({\bf 1,3,6545})
\oplus({\bf 1,3,3375})
\oplus({\bf 1,3,1750})
\oplus2({\bf 1,3,1560})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,330})
\oplus2({\bf 1,3,189})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,3366})
\oplus({\bf 1,1,714})
\oplus({\bf 1,1,3375})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,21})
\oplus({\bf 8,6,35})
\oplus({\bf 6,8,35})
\oplus({\bf 6,6,189})
\oplus({\bf 6,6,105})
\oplus2({\bf 6,6,35})
\oplus({\bf 6,6,21})
\oplus({\bf 6,6,7})
\oplus({\bf 6,4,616})
\oplus({\bf 6,4,189})
\oplus({\bf 6,4,105})
\oplus2({\bf 6,4,35})
\oplus({\bf 4,6,616})
\oplus({\bf 4,6,189})
\oplus({\bf 4,6,105})
\oplus2({\bf 4,6,35})
\oplus({\bf 4,4,1560})
\oplus({\bf 4,4,819})
\oplus2({\bf 4,4,616})
\oplus({\bf 4,4,330})
\oplus({\bf 4,4,77})
\oplus2({\bf 4,4,189})
\oplus2({\bf 4,4,105})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,7})
\oplus({\bf 4,2,3375})
\oplus({\bf 4,2,1560})
\oplus({\bf 4,2,819})
\oplus2({\bf 4,2,616})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,105})
\oplus2({\bf 4,2,35})
\oplus({\bf 2,4,3375})
\oplus({\bf 2,4,1560})
\oplus({\bf 2,4,819})
\oplus2({\bf 2,4,616})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,105})
\oplus2({\bf 2,4,35})
\oplus({\bf 2,2,6545})
\oplus({\bf 2,2,3366})
\oplus2({\bf 2,2,3375})
\oplus({\bf 2,2,1750})
\oplus({\bf 2,2,378'})
\oplus2({\bf 2,2,1560})
\oplus2({\bf 2,2,819})
\oplus2({\bf 2,2,616})
\oplus({\bf 2,2,330})
\oplus({\bf 2,2,77})
\oplus2({\bf 2,2,189})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,7})$\\
%
${\bf 758472}$&=&
$({\bf 9,5,7})
\oplus({\bf 9,3,7})
\oplus({\bf 7,7,77})
\oplus({\bf 7,7,7})
\oplus({\bf 7,5,77})
\oplus({\bf 7,5,105})
\oplus2({\bf 7,5,7})
\oplus({\bf 7,3,77})
\oplus({\bf 7,3,105})
\oplus2({\bf 7,3,7})
\oplus({\bf 7,1,77})
\oplus({\bf 7,1,7})
\oplus({\bf 5,9,7})
\oplus({\bf 5,7,77})
\oplus({\bf 5,7,105})
\oplus2({\bf 5,7,7})
\oplus({\bf 5,5,378'})
\oplus({\bf 5,5,819})
\oplus({\bf 5,5,693})
\oplus3({\bf 5,5,77})
\oplus2({\bf 5,5,105})
\oplus3({\bf 5,5,7})
\oplus({\bf 5,3,378'})
\oplus({\bf 5,3,819})
\oplus({\bf 5,3,693})
\oplus3({\bf 5,3,77})
\oplus2({\bf 5,3,105})
\oplus3({\bf 5,3,7})
\oplus({\bf 5,1,819})
\oplus({\bf 5,1,77})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,7})
\oplus({\bf 3,9,7})
\oplus({\bf 3,7,77})
\oplus({\bf 3,7,105})
\oplus2({\bf 3,7,7})
\oplus({\bf 3,5,378'})
\oplus({\bf 3,5,819})
\oplus({\bf 3,5,693})
\oplus3({\bf 3,5,77})
\oplus2({\bf 3,5,105})
\oplus3({\bf 3,5,7})
\oplus({\bf 3,3,3366})
\oplus({\bf 3,3,4312})
\oplus2({\bf 3,3,378'})
\oplus({\bf 3,3,3003})
\oplus3({\bf 3,3,819})
\oplus2({\bf 3,3,693})
\oplus4({\bf 3,3,77})
\oplus3({\bf 3,3,105})
\oplus3({\bf 3,3,7})
\oplus({\bf 3,1,4312})
\oplus({\bf 3,1,378'})
\oplus({\bf 3,1,819})
\oplus({\bf 3,1,693})
\oplus2({\bf 3,1,77})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,7})
\oplus({\bf 1,7,77})
\oplus({\bf 1,7,7})
\oplus({\bf 1,5,819})
\oplus({\bf 1,5,77})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,7})
\oplus({\bf 1,3,4312})
\oplus({\bf 1,3,378'})
\oplus({\bf 1,3,819})
\oplus({\bf 1,3,693})
\oplus2({\bf 1,3,77})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,15912})
\oplus({\bf 1,1,3366})
\oplus({\bf 1,1,4312})
\oplus({\bf 1,1,378'})
\oplus({\bf 1,1,3003})
\oplus2({\bf 1,1,819})
\oplus({\bf 1,1,693})
\oplus2({\bf 1,1,77})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 10,4,1})
\oplus({\bf 8,6,27})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,27})
\oplus({\bf 8,4,21})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,27})
\oplus({\bf 8,2,1})
\oplus({\bf 6,8,27})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,182})
\oplus({\bf 6,6,330})
\oplus2({\bf 6,6,27})
\oplus({\bf 6,6,21})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,182})
\oplus({\bf 6,4,330})
\oplus({\bf 6,4,168'})
\oplus3({\bf 6,4,27})
\oplus({\bf 6,4,21})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,182})
\oplus({\bf 6,2,330})
\oplus2({\bf 6,2,27})
\oplus({\bf 6,2,21})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,1})
\oplus({\bf 4,8,27})
\oplus({\bf 4,8,21})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,182})
\oplus({\bf 4,6,330})
\oplus({\bf 4,6,168'})
\oplus3({\bf 4,6,27})
\oplus({\bf 4,6,21})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,714})
\oplus({\bf 4,4,1750})
\oplus({\bf 4,4,1911})
\oplus3({\bf 4,4,182})
\oplus({\bf 4,4,825})
\oplus3({\bf 4,4,330})
\oplus({\bf 4,4,168'})
\oplus4({\bf 4,4,27})
\oplus2({\bf 4,4,21})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,1750})
\oplus({\bf 4,2,1911})
\oplus2({\bf 4,2,182})
\oplus2({\bf 4,2,330})
\oplus({\bf 4,2,168'})
\oplus3({\bf 4,2,27})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,27})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,182})
\oplus({\bf 2,6,330})
\oplus2({\bf 2,6,27})
\oplus({\bf 2,6,21})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,1750})
\oplus({\bf 2,4,1911})
\oplus2({\bf 2,4,182})
\oplus2({\bf 2,4,330})
\oplus({\bf 2,4,168'})
\oplus3({\bf 2,4,27})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,8568})
\oplus({\bf 2,2,714})
\oplus({\bf 2,2,7560})
\oplus2({\bf 2,2,1750})
\oplus2({\bf 2,2,1911})
\oplus3({\bf 2,2,182})
\oplus({\bf 2,2,825})
\oplus3({\bf 2,2,330})
\oplus({\bf 2,2,168'})
\oplus3({\bf 2,2,27})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 777920}$&=&
$({\bf 10,9,8})
\oplus({\bf 8,9,48})
\oplus({\bf 8,9,8})
\oplus({\bf 8,7,168})
\oplus({\bf 8,7,48})
\oplus({\bf 8,7,8})
\oplus({\bf 6,7,448})
\oplus({\bf 6,7,168})
\oplus({\bf 6,7,48})
\oplus({\bf 6,7,8})
\oplus({\bf 6,5,1008'})
\oplus({\bf 6,5,448})
\oplus({\bf 6,5,168})
\oplus({\bf 6,5,48})
\oplus({\bf 6,5,8})
\oplus({\bf 4,5,2016})
\oplus({\bf 4,5,1008'})
\oplus({\bf 4,5,448})
\oplus({\bf 4,5,168})
\oplus({\bf 4,5,48})
\oplus({\bf 4,5,8})
\oplus({\bf 4,3,3696})
\oplus({\bf 4,3,2016})
\oplus({\bf 4,3,1008'})
\oplus({\bf 4,3,448})
\oplus({\bf 4,3,168})
\oplus({\bf 4,3,48})
\oplus({\bf 4,3,8})
\oplus({\bf 2,3,6336})
\oplus({\bf 2,3,3696})
\oplus({\bf 2,3,2016})
\oplus({\bf 2,3,1008'})
\oplus({\bf 2,3,448})
\oplus({\bf 2,3,168})
\oplus({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,10296'})
\oplus({\bf 2,1,6336})
\oplus({\bf 2,1,3696})
\oplus({\bf 2,1,2016})
\oplus({\bf 2,1,1008'})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,168})
\oplus({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 9,10,8})
\oplus({\bf 9,8,48})
\oplus({\bf 9,8,8})
\oplus({\bf 7,8,168})
\oplus({\bf 7,8,48})
\oplus({\bf 7,8,8})
\oplus({\bf 7,6,448})
\oplus({\bf 7,6,168})
\oplus({\bf 7,6,48})
\oplus({\bf 7,6,8})
\oplus({\bf 5,6,1008'})
\oplus({\bf 5,6,448})
\oplus({\bf 5,6,168})
\oplus({\bf 5,6,48})
\oplus({\bf 5,6,8})
\oplus({\bf 5,4,2016})
\oplus({\bf 5,4,1008'})
\oplus({\bf 5,4,448})
\oplus({\bf 5,4,168})
\oplus({\bf 5,4,48})
\oplus({\bf 5,4,8})
\oplus({\bf 3,4,3696})
\oplus({\bf 3,4,2016})
\oplus({\bf 3,4,1008'})
\oplus({\bf 3,4,448})
\oplus({\bf 3,4,168})
\oplus({\bf 3,4,48})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,6336})
\oplus({\bf 3,2,3696})
\oplus({\bf 3,2,2016})
\oplus({\bf 3,2,1008'})
\oplus({\bf 3,2,448})
\oplus({\bf 3,2,168})
\oplus({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,2,10296'})
\oplus({\bf 1,2,6336})
\oplus({\bf 1,2,3696})
\oplus({\bf 1,2,2016})
\oplus({\bf 1,2,1008'})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,168})
\oplus({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 791350}$&=&
$({\bf 13,13,7})
\oplus({\bf 11,11,77})
\oplus({\bf 11,11,7})
\oplus({\bf 9,9,378'})
\oplus({\bf 9,9,77})
\oplus({\bf 9,9,7})
\oplus({\bf 7,7,1254})
\oplus({\bf 7,7,378'})
\oplus({\bf 7,7,77})
\oplus({\bf 7,7,7})
\oplus({\bf 5,5,3289})
\oplus({\bf 5,5,1254})
\oplus({\bf 5,5,378'})
\oplus({\bf 5,5,77})
\oplus({\bf 5,5,7})
\oplus({\bf 3,3,7371})
\oplus({\bf 3,3,3289})
\oplus({\bf 3,3,1254})
\oplus({\bf 3,3,378'})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,7})
\oplus({\bf 1,1,14756})
\oplus({\bf 1,1,7371})
\oplus({\bf 1,1,3289})
\oplus({\bf 1,1,1254})
\oplus({\bf 1,1,378'})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,7})
\oplus({\bf 14,14,1})
\oplus({\bf 12,12,27})
\oplus({\bf 12,12,1})
\oplus({\bf 10,10,182})
\oplus({\bf 10,10,27})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,714})
\oplus({\bf 8,8,182})
\oplus({\bf 8,8,27})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,2079'})
\oplus({\bf 6,6,714})
\oplus({\bf 6,6,182})
\oplus({\bf 6,6,27})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,5005})
\oplus({\bf 4,4,2079'})
\oplus({\bf 4,4,714})
\oplus({\bf 4,4,182})
\oplus({\bf 4,4,27})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,10556})
\oplus({\bf 2,2,5005})
\oplus({\bf 2,2,2079'})
\oplus({\bf 2,2,714})
\oplus({\bf 2,2,182})
\oplus({\bf 2,2,27})
\oplus({\bf 2,2,1})$\\
%
${\bf 798720}$&=&
$({\bf 6,5,112'})
\oplus({\bf 6,5,112})
\oplus({\bf 6,5,48})
\oplus({\bf 6,3,512})
\oplus({\bf 6,3,112'})
\oplus({\bf 6,3,112})
\oplus({\bf 6,3,48})
\oplus({\bf 4,7,112})
\oplus({\bf 4,5,560})
\oplus({\bf 4,5,512})
\oplus({\bf 4,5,168})
\oplus2({\bf 4,5,112'})
\oplus3({\bf 4,5,112})
\oplus2({\bf 4,5,48})
\oplus({\bf 4,5,8})
\oplus({\bf 4,3,1728})
\oplus({\bf 4,3,1512})
\oplus({\bf 4,3,448})
\oplus2({\bf 4,3,560})
\oplus3({\bf 4,3,512})
\oplus2({\bf 4,3,168})
\oplus3({\bf 4,3,112'})
\oplus4({\bf 4,3,112})
\oplus3({\bf 4,3,48})
\oplus({\bf 4,3,8})
\oplus({\bf 4,1,3584})
\oplus({\bf 4,1,1728})
\oplus({\bf 4,1,1512})
\oplus({\bf 4,1,448})
\oplus({\bf 4,1,560})
\oplus2({\bf 4,1,512})
\oplus({\bf 4,1,168})
\oplus({\bf 4,1,112'})
\oplus2({\bf 4,1,112})
\oplus({\bf 4,1,48})
\oplus({\bf 2,5,1512})
\oplus({\bf 2,5,560})
\oplus({\bf 2,5,512})
\oplus({\bf 2,5,168})
\oplus({\bf 2,5,112'})
\oplus2({\bf 2,5,112})
\oplus({\bf 2,5,48})
\oplus({\bf 2,3,4200})
\oplus({\bf 2,3,3584})
\oplus({\bf 2,3,1008'})
\oplus2({\bf 2,3,1728})
\oplus3({\bf 2,3,1512})
\oplus2({\bf 2,3,448})
\oplus3({\bf 2,3,560})
\oplus4({\bf 2,3,512})
\oplus3({\bf 2,3,168})
\oplus3({\bf 2,3,112'})
\oplus4({\bf 2,3,112})
\oplus3({\bf 2,3,48})
\oplus({\bf 2,3,8})
\oplus({\bf 2,1,4200})
\oplus({\bf 2,1,3584})
\oplus({\bf 2,1,1008'})
\oplus2({\bf 2,1,1728})
\oplus2({\bf 2,1,1512})
\oplus2({\bf 2,1,448})
\oplus2({\bf 2,1,560})
\oplus2({\bf 2,1,512})
\oplus2({\bf 2,1,168})
\oplus2({\bf 2,1,112'})
\oplus2({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 7,4,112})
\oplus({\bf 5,6,112'})
\oplus({\bf 5,6,112})
\oplus({\bf 5,6,48})
\oplus({\bf 5,4,560})
\oplus({\bf 5,4,512})
\oplus({\bf 5,4,168})
\oplus2({\bf 5,4,112'})
\oplus3({\bf 5,4,112})
\oplus2({\bf 5,4,48})
\oplus({\bf 5,4,8})
\oplus({\bf 5,2,1512})
\oplus({\bf 5,2,560})
\oplus({\bf 5,2,512})
\oplus({\bf 5,2,168})
\oplus({\bf 5,2,112'})
\oplus2({\bf 5,2,112})
\oplus({\bf 5,2,48})
\oplus({\bf 3,6,512})
\oplus({\bf 3,6,112'})
\oplus({\bf 3,6,112})
\oplus({\bf 3,6,48})
\oplus({\bf 3,4,1728})
\oplus({\bf 3,4,1512})
\oplus({\bf 3,4,448})
\oplus2({\bf 3,4,560})
\oplus3({\bf 3,4,512})
\oplus2({\bf 3,4,168})
\oplus3({\bf 3,4,112'})
\oplus4({\bf 3,4,112})
\oplus3({\bf 3,4,48})
\oplus({\bf 3,4,8})
\oplus({\bf 3,2,4200})
\oplus({\bf 3,2,3584})
\oplus({\bf 3,2,1008'})
\oplus2({\bf 3,2,1728})
\oplus3({\bf 3,2,1512})
\oplus2({\bf 3,2,448})
\oplus3({\bf 3,2,560})
\oplus4({\bf 3,2,512})
\oplus3({\bf 3,2,168})
\oplus3({\bf 3,2,112'})
\oplus4({\bf 3,2,112})
\oplus3({\bf 3,2,48})
\oplus({\bf 3,2,8})
\oplus({\bf 1,4,3584})
\oplus({\bf 1,4,1728})
\oplus({\bf 1,4,1512})
\oplus({\bf 1,4,448})
\oplus({\bf 1,4,560})
\oplus2({\bf 1,4,512})
\oplus({\bf 1,4,168})
\oplus({\bf 1,4,112'})
\oplus2({\bf 1,4,112})
\oplus({\bf 1,4,48})
\oplus({\bf 1,2,4200})
\oplus({\bf 1,2,3584})
\oplus({\bf 1,2,1008'})
\oplus2({\bf 1,2,1728})
\oplus2({\bf 1,2,1512})
\oplus2({\bf 1,2,448})
\oplus2({\bf 1,2,560})
\oplus2({\bf 1,2,512})
\oplus2({\bf 1,2,168})
\oplus2({\bf 1,2,112'})
\oplus2({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 802230}$&=&
$({\bf 7,3,105})
\oplus({\bf 5,5,378})
\oplus2({\bf 5,5,105})
\oplus({\bf 5,5,35})
\oplus({\bf 5,5,7})
\oplus({\bf 5,3,693})
\oplus({\bf 5,3,616})
\oplus({\bf 5,3,77})
\oplus2({\bf 5,3,378})
\oplus({\bf 5,3,189})
\oplus4({\bf 5,3,105})
\oplus2({\bf 5,3,35})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,1,819})
\oplus({\bf 5,1,693})
\oplus({\bf 5,1,616})
\oplus({\bf 5,1,77})
\oplus({\bf 5,1,378})
\oplus3({\bf 5,1,105})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,7})
\oplus({\bf 3,7,105})
\oplus({\bf 3,5,693})
\oplus({\bf 3,5,616})
\oplus({\bf 3,5,77})
\oplus2({\bf 3,5,378})
\oplus({\bf 3,5,189})
\oplus4({\bf 3,5,105})
\oplus2({\bf 3,5,35})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,3,4550})
\oplus2({\bf 3,3,819})
\oplus({\bf 3,3,1386})
\oplus({\bf 3,3,1617})
\oplus3({\bf 3,3,693})
\oplus4({\bf 3,3,616})
\oplus3({\bf 3,3,77})
\oplus({\bf 3,3,294})
\oplus5({\bf 3,3,378})
\oplus2({\bf 3,3,189})
\oplus9({\bf 3,3,105})
\oplus4({\bf 3,3,35})
\oplus4({\bf 3,3,7})
\oplus({\bf 3,1,4550})
\oplus({\bf 3,1,1560})
\oplus({\bf 3,1,819})
\oplus({\bf 3,1,1386})
\oplus({\bf 3,1,1617})
\oplus2({\bf 3,1,693})
\oplus3({\bf 3,1,616})
\oplus2({\bf 3,1,77})
\oplus3({\bf 3,1,378})
\oplus2({\bf 3,1,189})
\oplus4({\bf 3,1,105})
\oplus2({\bf 3,1,35})
\oplus2({\bf 3,1,7})
\oplus({\bf 1,5,819})
\oplus({\bf 1,5,693})
\oplus({\bf 1,5,616})
\oplus({\bf 1,5,77})
\oplus({\bf 1,5,378})
\oplus3({\bf 1,5,105})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,7})
\oplus({\bf 1,3,4550})
\oplus({\bf 1,3,1560})
\oplus({\bf 1,3,819})
\oplus({\bf 1,3,1386})
\oplus({\bf 1,3,1617})
\oplus2({\bf 1,3,693})
\oplus3({\bf 1,3,616})
\oplus2({\bf 1,3,77})
\oplus3({\bf 1,3,378})
\oplus2({\bf 1,3,189})
\oplus4({\bf 1,3,105})
\oplus2({\bf 1,3,35})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,1,4095})
\oplus({\bf 1,1,4550})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,693})
\oplus2({\bf 1,1,616})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,294})
\oplus2({\bf 1,1,378})
\oplus3({\bf 1,1,105})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,7})
\oplus({\bf 6,4,168'})
\oplus({\bf 6,4,189})
\oplus({\bf 6,4,27})
\oplus({\bf 6,4,21})
\oplus({\bf 6,2,330})
\oplus({\bf 6,2,168'})
\oplus({\bf 6,2,189})
\oplus({\bf 6,2,27})
\oplus({\bf 6,2,21})
\oplus({\bf 4,6,168'})
\oplus({\bf 4,6,189})
\oplus({\bf 4,6,27})
\oplus({\bf 4,6,21})
\oplus({\bf 4,4,1617})
\oplus2({\bf 4,4,330})
\oplus({\bf 4,4,294})
\oplus({\bf 4,4,378})
\oplus3({\bf 4,4,168'})
\oplus4({\bf 4,4,189})
\oplus3({\bf 4,4,27})
\oplus({\bf 4,4,35})
\oplus4({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,1911})
\oplus({\bf 4,2,1560})
\oplus({\bf 4,2,182})
\oplus2({\bf 4,2,1617})
\oplus({\bf 4,2,616})
\oplus4({\bf 4,2,330})
\oplus({\bf 4,2,294})
\oplus({\bf 4,2,378})
\oplus4({\bf 4,2,168'})
\oplus5({\bf 4,2,189})
\oplus4({\bf 4,2,27})
\oplus({\bf 4,2,35})
\oplus4({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,330})
\oplus({\bf 2,6,168'})
\oplus({\bf 2,6,189})
\oplus({\bf 2,6,27})
\oplus({\bf 2,6,21})
\oplus({\bf 2,4,1911})
\oplus({\bf 2,4,1560})
\oplus({\bf 2,4,182})
\oplus2({\bf 2,4,1617})
\oplus({\bf 2,4,616})
\oplus4({\bf 2,4,330})
\oplus({\bf 2,4,294})
\oplus({\bf 2,4,378})
\oplus4({\bf 2,4,168'})
\oplus5({\bf 2,4,189})
\oplus4({\bf 2,4,27})
\oplus({\bf 2,4,35})
\oplus4({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,4095})
\oplus({\bf 2,2,4550})
\oplus({\bf 2,2,1911})
\oplus2({\bf 2,2,1560})
\oplus({\bf 2,2,182})
\oplus({\bf 2,2,1386})
\oplus4({\bf 2,2,1617})
\oplus2({\bf 2,2,616})
\oplus5({\bf 2,2,330})
\oplus2({\bf 2,2,294})
\oplus2({\bf 2,2,378})
\oplus4({\bf 2,2,168'})
\oplus6({\bf 2,2,189})
\oplus4({\bf 2,2,27})
\oplus({\bf 2,2,35})
\oplus4({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 825825}$&=&
$({\bf 7,1,294})
\oplus({\bf 5,3,1386})
\oplus({\bf 5,3,1617})
\oplus2({\bf 5,3,294})
\oplus({\bf 5,3,378})
\oplus({\bf 5,3,168'})
\oplus({\bf 5,1,2310})
\oplus({\bf 5,1,1386})
\oplus({\bf 5,1,1617})
\oplus({\bf 5,1,294})
\oplus({\bf 5,1,378})
\oplus({\bf 5,1,189})
\oplus({\bf 3,5,1386})
\oplus({\bf 3,5,1617})
\oplus2({\bf 3,5,294})
\oplus({\bf 3,5,378})
\oplus({\bf 3,5,168'})
\oplus({\bf 3,3,2310})
\oplus({\bf 3,3,2079})
\oplus({\bf 3,3,825})
\oplus2({\bf 3,3,1386})
\oplus3({\bf 3,3,1617})
\oplus({\bf 3,3,693})
\oplus({\bf 3,3,616})
\oplus({\bf 3,3,330})
\oplus2({\bf 3,3,294})
\oplus4({\bf 3,3,378})
\oplus2({\bf 3,3,168'})
\oplus2({\bf 3,3,189})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,1386})
\oplus2({\bf 3,1,1617})
\oplus({\bf 3,1,693})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,330})
\oplus2({\bf 3,1,294})
\oplus2({\bf 3,1,378})
\oplus2({\bf 3,1,168'})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,27})
\oplus({\bf 1,7,294})
\oplus({\bf 1,5,2310})
\oplus({\bf 1,5,1386})
\oplus({\bf 1,5,1617})
\oplus({\bf 1,5,294})
\oplus({\bf 1,5,378})
\oplus({\bf 1,5,189})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,1386})
\oplus2({\bf 1,3,1617})
\oplus({\bf 1,3,693})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,330})
\oplus2({\bf 1,3,294})
\oplus2({\bf 1,3,378})
\oplus2({\bf 1,3,168'})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,27})
\oplus({\bf 1,1,825})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,330})
\oplus2({\bf 1,1,378})
\oplus2({\bf 1,1,189})
\oplus({\bf 6,2,1386})
\oplus({\bf 6,2,294})
\oplus({\bf 6,2,378})
\oplus({\bf 4,4,1386})
\oplus({\bf 4,4,1617})
\oplus({\bf 4,4,693})
\oplus2({\bf 4,4,294})
\oplus2({\bf 4,4,378})
\oplus({\bf 4,2,2310})
\oplus({\bf 4,2,2079})
\oplus2({\bf 4,2,1386})
\oplus2({\bf 4,2,1617})
\oplus({\bf 4,2,693})
\oplus({\bf 4,2,616})
\oplus2({\bf 4,2,294})
\oplus3({\bf 4,2,378})
\oplus({\bf 4,2,168'})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,105})
\oplus({\bf 2,6,1386})
\oplus({\bf 2,6,294})
\oplus({\bf 2,6,378})
\oplus({\bf 2,4,2310})
\oplus({\bf 2,4,2079})
\oplus2({\bf 2,4,1386})
\oplus2({\bf 2,4,1617})
\oplus({\bf 2,4,693})
\oplus({\bf 2,4,616})
\oplus2({\bf 2,4,294})
\oplus3({\bf 2,4,378})
\oplus({\bf 2,4,168'})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,105})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,825})
\oplus({\bf 2,2,1386})
\oplus3({\bf 2,2,1617})
\oplus2({\bf 2,2,693})
\oplus2({\bf 2,2,616})
\oplus({\bf 2,2,330})
\oplus({\bf 2,2,77})
\oplus2({\bf 2,2,294})
\oplus4({\bf 2,2,378})
\oplus2({\bf 2,2,168'})
\oplus2({\bf 2,2,189})
\oplus2({\bf 2,2,105})$\\
%
${\bf 862125}$&=&
$({\bf 7,5,105})
\oplus({\bf 7,5,7})
\oplus({\bf 7,3,77})
\oplus({\bf 7,3,105})
\oplus({\bf 7,3,7})
\oplus({\bf 5,7,105})
\oplus({\bf 5,7,7})
\oplus({\bf 5,5,693})
\oplus({\bf 5,5,77})
\oplus({\bf 5,5,378})
\oplus3({\bf 5,5,105})
\oplus({\bf 5,5,35})
\oplus3({\bf 5,5,7})
\oplus({\bf 5,3,819})
\oplus({\bf 5,3,693})
\oplus({\bf 5,3,616})
\oplus2({\bf 5,3,77})
\oplus({\bf 5,3,378})
\oplus4({\bf 5,3,105})
\oplus({\bf 5,3,35})
\oplus3({\bf 5,3,7})
\oplus({\bf 5,1,378'})
\oplus({\bf 5,1,819})
\oplus({\bf 5,1,693})
\oplus2({\bf 5,1,77})
\oplus2({\bf 5,1,105})
\oplus2({\bf 5,1,7})
\oplus({\bf 3,7,77})
\oplus({\bf 3,7,105})
\oplus({\bf 3,7,7})
\oplus({\bf 3,5,819})
\oplus({\bf 3,5,693})
\oplus({\bf 3,5,616})
\oplus2({\bf 3,5,77})
\oplus({\bf 3,5,378})
\oplus4({\bf 3,5,105})
\oplus({\bf 3,5,35})
\oplus3({\bf 3,5,7})
\oplus({\bf 3,3,4312})
\oplus({\bf 3,3,378'})
\oplus({\bf 3,3,4550})
\oplus3({\bf 3,3,819})
\oplus({\bf 3,3,1386})
\oplus3({\bf 3,3,693})
\oplus2({\bf 3,3,616})
\oplus5({\bf 3,3,77})
\oplus2({\bf 3,3,378})
\oplus6({\bf 3,3,105})
\oplus({\bf 3,3,35})
\oplus4({\bf 3,3,7})
\oplus({\bf 3,1,3375})
\oplus({\bf 3,1,4550})
\oplus2({\bf 3,1,819})
\oplus({\bf 3,1,693})
\oplus2({\bf 3,1,616})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,378})
\oplus3({\bf 3,1,105})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,7})
\oplus({\bf 1,5,378'})
\oplus({\bf 1,5,819})
\oplus({\bf 1,5,693})
\oplus2({\bf 1,5,77})
\oplus2({\bf 1,5,105})
\oplus2({\bf 1,5,7})
\oplus({\bf 1,3,3375})
\oplus({\bf 1,3,4550})
\oplus2({\bf 1,3,819})
\oplus({\bf 1,3,693})
\oplus2({\bf 1,3,616})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,378})
\oplus3({\bf 1,3,105})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,9625})
\oplus({\bf 1,1,4312})
\oplus({\bf 1,1,378'})
\oplus({\bf 1,1,4550})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,1386})
\oplus2({\bf 1,1,693})
\oplus2({\bf 1,1,77})
\oplus({\bf 1,1,378})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 8,4,27})
\oplus({\bf 6,6,168'})
\oplus({\bf 6,6,27})
\oplus({\bf 6,6,21})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,330})
\oplus({\bf 6,4,168'})
\oplus({\bf 6,4,189})
\oplus2({\bf 6,4,27})
\oplus2({\bf 6,4,21})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,182})
\oplus({\bf 6,2,330})
\oplus({\bf 6,2,168'})
\oplus2({\bf 6,2,27})
\oplus({\bf 6,2,21})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,27})
\oplus({\bf 4,6,330})
\oplus({\bf 4,6,168'})
\oplus({\bf 4,6,189})
\oplus2({\bf 4,6,27})
\oplus2({\bf 4,6,21})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,1911})
\oplus({\bf 4,4,182})
\oplus({\bf 4,4,1617})
\oplus3({\bf 4,4,330})
\oplus({\bf 4,4,294})
\oplus3({\bf 4,4,168'})
\oplus2({\bf 4,4,189})
\oplus5({\bf 4,4,27})
\oplus3({\bf 4,4,21})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,1750})
\oplus({\bf 4,2,1911})
\oplus({\bf 4,2,1560})
\oplus2({\bf 4,2,182})
\oplus({\bf 4,2,1617})
\oplus4({\bf 4,2,330})
\oplus2({\bf 4,2,168'})
\oplus2({\bf 4,2,189})
\oplus4({\bf 4,2,27})
\oplus3({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,182})
\oplus({\bf 2,6,330})
\oplus({\bf 2,6,168'})
\oplus2({\bf 2,6,27})
\oplus({\bf 2,6,21})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,1750})
\oplus({\bf 2,4,1911})
\oplus({\bf 2,4,1560})
\oplus2({\bf 2,4,182})
\oplus({\bf 2,4,1617})
\oplus4({\bf 2,4,330})
\oplus2({\bf 2,4,168'})
\oplus2({\bf 2,4,189})
\oplus4({\bf 2,4,27})
\oplus3({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,10395})
\oplus({\bf 2,2,1750})
\oplus({\bf 2,2,4095})
\oplus2({\bf 2,2,1911})
\oplus2({\bf 2,2,1560})
\oplus2({\bf 2,2,182})
\oplus2({\bf 2,2,1617})
\oplus4({\bf 2,2,330})
\oplus({\bf 2,2,294})
\oplus3({\bf 2,2,168'})
\oplus2({\bf 2,2,189})
\oplus3({\bf 2,2,27})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 868725}$&=&
$({\bf 7,1,189})
\oplus({\bf 5,3,1617})
\oplus({\bf 5,3,616})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,378})
\oplus({\bf 5,3,168'})
\oplus3({\bf 5,3,189})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,21})
\oplus({\bf 5,1,1617})
\oplus({\bf 5,1,616})
\oplus({\bf 5,1,330})
\oplus({\bf 5,1,294})
\oplus({\bf 5,1,378})
\oplus({\bf 5,1,168'})
\oplus2({\bf 5,1,189})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,27})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,21})
\oplus({\bf 3,5,1617})
\oplus({\bf 3,5,616})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,378})
\oplus({\bf 3,5,168'})
\oplus3({\bf 3,5,189})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,2079})
\oplus({\bf 3,3,825})
\oplus({\bf 3,3,1386})
\oplus4({\bf 3,3,1617})
\oplus({\bf 3,3,693})
\oplus3({\bf 3,3,616})
\oplus3({\bf 3,3,330})
\oplus2({\bf 3,3,294})
\oplus4({\bf 3,3,378})
\oplus4({\bf 3,3,168'})
\oplus6({\bf 3,3,189})
\oplus2({\bf 3,3,105})
\oplus2({\bf 3,3,27})
\oplus3({\bf 3,3,35})
\oplus3({\bf 3,3,21})
\oplus({\bf 3,1,2310})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,825})
\oplus({\bf 3,1,1386})
\oplus3({\bf 3,1,1617})
\oplus({\bf 3,1,693})
\oplus2({\bf 3,1,616})
\oplus2({\bf 3,1,330})
\oplus({\bf 3,1,294})
\oplus3({\bf 3,1,378})
\oplus2({\bf 3,1,168'})
\oplus5({\bf 3,1,189})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,27})
\oplus2({\bf 3,1,35})
\oplus2({\bf 3,1,21})
\oplus({\bf 1,7,189})
\oplus({\bf 1,5,1617})
\oplus({\bf 1,5,616})
\oplus({\bf 1,5,330})
\oplus({\bf 1,5,294})
\oplus({\bf 1,5,378})
\oplus({\bf 1,5,168'})
\oplus2({\bf 1,5,189})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,27})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,21})
\oplus({\bf 1,3,2310})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,825})
\oplus({\bf 1,3,1386})
\oplus3({\bf 1,3,1617})
\oplus({\bf 1,3,693})
\oplus2({\bf 1,3,616})
\oplus2({\bf 1,3,330})
\oplus({\bf 1,3,294})
\oplus3({\bf 1,3,378})
\oplus2({\bf 1,3,168'})
\oplus5({\bf 1,3,189})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,27})
\oplus2({\bf 1,3,35})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,1386})
\oplus2({\bf 1,1,1617})
\oplus({\bf 1,1,693})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,330})
\oplus2({\bf 1,1,294})
\oplus2({\bf 1,1,378})
\oplus2({\bf 1,1,168'})
\oplus2({\bf 1,1,189})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,21})
\oplus({\bf 6,2,616})
\oplus({\bf 6,2,378})
\oplus({\bf 6,2,189})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,35})
\oplus({\bf 4,4,1617})
\oplus({\bf 4,4,693})
\oplus2({\bf 4,4,616})
\oplus2({\bf 4,4,378})
\oplus2({\bf 4,4,189})
\oplus2({\bf 4,4,105})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,2,2079})
\oplus({\bf 4,2,1386})
\oplus2({\bf 4,2,1617})
\oplus2({\bf 4,2,693})
\oplus3({\bf 4,2,616})
\oplus({\bf 4,2,330})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,294})
\oplus4({\bf 4,2,378})
\oplus({\bf 4,2,168'})
\oplus4({\bf 4,2,189})
\oplus4({\bf 4,2,105})
\oplus3({\bf 4,2,35})
\oplus({\bf 4,2,21})
\oplus({\bf 4,2,7})
\oplus({\bf 2,6,616})
\oplus({\bf 2,6,378})
\oplus({\bf 2,6,189})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,35})
\oplus({\bf 2,4,2079})
\oplus({\bf 2,4,1386})
\oplus2({\bf 2,4,1617})
\oplus2({\bf 2,4,693})
\oplus3({\bf 2,4,616})
\oplus({\bf 2,4,330})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,294})
\oplus4({\bf 2,4,378})
\oplus({\bf 2,4,168'})
\oplus4({\bf 2,4,189})
\oplus4({\bf 2,4,105})
\oplus3({\bf 2,4,35})
\oplus({\bf 2,4,21})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,2310})
\oplus2({\bf 2,2,2079})
\oplus({\bf 2,2,825})
\oplus2({\bf 2,2,1386})
\oplus4({\bf 2,2,1617})
\oplus3({\bf 2,2,693})
\oplus4({\bf 2,2,616})
\oplus({\bf 2,2,330})
\oplus({\bf 2,2,77})
\oplus2({\bf 2,2,294})
\oplus6({\bf 2,2,378})
\oplus2({\bf 2,2,168'})
\oplus5({\bf 2,2,189})
\oplus5({\bf 2,2,105})
\oplus4({\bf 2,2,35})
\oplus({\bf 2,2,21})
\oplus({\bf 2,2,7})$\\
%
${\bf 875160}$&=&
$({\bf 7,3,168'})
\oplus({\bf 5,5,294})
\oplus({\bf 5,5,168'})
\oplus({\bf 5,5,189})
\oplus({\bf 5,5,27})
\oplus({\bf 5,3,1617})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,294})
\oplus({\bf 5,3,378})
\oplus2({\bf 5,3,168'})
\oplus2({\bf 5,3,189})
\oplus({\bf 5,3,27})
\oplus({\bf 5,3,21})
\oplus({\bf 5,1,1911})
\oplus({\bf 5,1,1617})
\oplus({\bf 5,1,330})
\oplus({\bf 5,1,294})
\oplus2({\bf 5,1,168'})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,27})
\oplus({\bf 3,7,168'})
\oplus({\bf 3,5,1617})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,294})
\oplus({\bf 3,5,378})
\oplus2({\bf 3,5,168'})
\oplus2({\bf 3,5,189})
\oplus({\bf 3,5,27})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,4095})
\oplus({\bf 3,3,1911})
\oplus({\bf 3,3,1560})
\oplus({\bf 3,3,182})
\oplus({\bf 3,3,1386})
\oplus3({\bf 3,3,1617})
\oplus({\bf 3,3,616})
\oplus3({\bf 3,3,330})
\oplus3({\bf 3,3,294})
\oplus2({\bf 3,3,378})
\oplus5({\bf 3,3,168'})
\oplus4({\bf 3,3,189})
\oplus3({\bf 3,3,27})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,4550})
\oplus({\bf 3,1,1560})
\oplus({\bf 3,1,1386})
\oplus2({\bf 3,1,1617})
\oplus({\bf 3,1,616})
\oplus2({\bf 3,1,330})
\oplus({\bf 3,1,294})
\oplus2({\bf 3,1,378})
\oplus({\bf 3,1,168'})
\oplus3({\bf 3,1,189})
\oplus({\bf 3,1,27})
\oplus2({\bf 3,1,21})
\oplus({\bf 1,5,1911})
\oplus({\bf 1,5,1617})
\oplus({\bf 1,5,330})
\oplus({\bf 1,5,294})
\oplus2({\bf 1,5,168'})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,27})
\oplus({\bf 1,3,4550})
\oplus({\bf 1,3,1560})
\oplus({\bf 1,3,1386})
\oplus2({\bf 1,3,1617})
\oplus({\bf 1,3,616})
\oplus2({\bf 1,3,330})
\oplus({\bf 1,3,294})
\oplus2({\bf 1,3,378})
\oplus({\bf 1,3,168'})
\oplus3({\bf 1,3,189})
\oplus({\bf 1,3,27})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,1,4095})
\oplus({\bf 1,1,1911})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,330})
\oplus2({\bf 1,1,294})
\oplus2({\bf 1,1,168'})
\oplus({\bf 1,1,189})
\oplus2({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,378})
\oplus({\bf 6,4,105})
\oplus({\bf 6,2,693})
\oplus({\bf 6,2,378})
\oplus({\bf 6,2,105})
\oplus({\bf 4,6,378})
\oplus({\bf 4,6,105})
\oplus({\bf 4,4,1386})
\oplus({\bf 4,4,693})
\oplus({\bf 4,4,616})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,294})
\oplus3({\bf 4,4,378})
\oplus({\bf 4,4,189})
\oplus3({\bf 4,4,105})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,7})
\oplus({\bf 4,2,4550})
\oplus({\bf 4,2,819})
\oplus({\bf 4,2,1386})
\oplus({\bf 4,2,1617})
\oplus2({\bf 4,2,693})
\oplus2({\bf 4,2,616})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,294})
\oplus4({\bf 4,2,378})
\oplus({\bf 4,2,189})
\oplus4({\bf 4,2,105})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,7})
\oplus({\bf 2,6,693})
\oplus({\bf 2,6,378})
\oplus({\bf 2,6,105})
\oplus({\bf 2,4,4550})
\oplus({\bf 2,4,819})
\oplus({\bf 2,4,1386})
\oplus({\bf 2,4,1617})
\oplus2({\bf 2,4,693})
\oplus2({\bf 2,4,616})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,294})
\oplus4({\bf 2,4,378})
\oplus({\bf 2,4,189})
\oplus4({\bf 2,4,105})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,4095})
\oplus({\bf 2,2,4550})
\oplus({\bf 2,2,1560})
\oplus({\bf 2,2,819})
\oplus2({\bf 2,2,1386})
\oplus2({\bf 2,2,1617})
\oplus2({\bf 2,2,693})
\oplus3({\bf 2,2,616})
\oplus2({\bf 2,2,77})
\oplus2({\bf 2,2,294})
\oplus4({\bf 2,2,378})
\oplus2({\bf 2,2,189})
\oplus4({\bf 2,2,105})
\oplus2({\bf 2,2,35})
\oplus2({\bf 2,2,7})$\\
%
${\bf 896896}$&=&
$({\bf 6,3,512})
\oplus({\bf 6,3,168})
\oplus({\bf 6,3,48})
\oplus({\bf 6,1,448})
\oplus({\bf 6,1,512})
\oplus({\bf 6,1,168})
\oplus({\bf 6,1,48})
\oplus({\bf 4,5,720})
\oplus({\bf 4,5,512})
\oplus({\bf 4,5,168})
\oplus({\bf 4,5,112})
\oplus({\bf 4,5,48})
\oplus({\bf 4,5,8})
\oplus({\bf 4,3,2800})
\oplus({\bf 4,3,1512})
\oplus({\bf 4,3,448})
\oplus({\bf 4,3,1008})
\oplus2({\bf 4,3,720})
\oplus({\bf 4,3,560})
\oplus4({\bf 4,3,512})
\oplus3({\bf 4,3,168})
\oplus({\bf 4,3,112'})
\oplus3({\bf 4,3,112})
\oplus4({\bf 4,3,48})
\oplus2({\bf 4,3,8})
\oplus({\bf 4,1,1728})
\oplus({\bf 4,1,1512})
\oplus({\bf 4,1,448})
\oplus({\bf 4,1,1008})
\oplus({\bf 4,1,720})
\oplus({\bf 4,1,560})
\oplus3({\bf 4,1,512})
\oplus2({\bf 4,1,168})
\oplus({\bf 4,1,112'})
\oplus2({\bf 4,1,112})
\oplus2({\bf 4,1,48})
\oplus({\bf 4,1,8})
\oplus({\bf 2,7,168})
\oplus({\bf 2,5,1512})
\oplus({\bf 2,5,448})
\oplus({\bf 2,5,720})
\oplus({\bf 2,5,560})
\oplus2({\bf 2,5,512})
\oplus3({\bf 2,5,168})
\oplus2({\bf 2,5,112})
\oplus2({\bf 2,5,48})
\oplus({\bf 2,5,8})
\oplus({\bf 2,3,4096})
\oplus({\bf 2,3,2800})
\oplus({\bf 2,3,1728})
\oplus2({\bf 2,3,1512})
\oplus({\bf 2,3,448})
\oplus({\bf 2,3,672})
\oplus2({\bf 2,3,1008})
\oplus3({\bf 2,3,720})
\oplus3({\bf 2,3,560})
\oplus5({\bf 2,3,512})
\oplus4({\bf 2,3,168})
\oplus2({\bf 2,3,112'})
\oplus4({\bf 2,3,112})
\oplus4({\bf 2,3,48})
\oplus2({\bf 2,3,8})
\oplus({\bf 2,1,3024})
\oplus({\bf 2,1,4096})
\oplus({\bf 2,1,2800})
\oplus({\bf 2,1,1728})
\oplus({\bf 2,1,1512})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,672})
\oplus2({\bf 2,1,1008})
\oplus2({\bf 2,1,720})
\oplus2({\bf 2,1,560})
\oplus3({\bf 2,1,512})
\oplus2({\bf 2,1,168})
\oplus({\bf 2,1,112'})
\oplus2({\bf 2,1,112})
\oplus2({\bf 2,1,48})
\oplus({\bf 2,1,8})
\oplus({\bf 7,2,168})
\oplus({\bf 5,4,720})
\oplus({\bf 5,4,512})
\oplus({\bf 5,4,168})
\oplus({\bf 5,4,112})
\oplus({\bf 5,4,48})
\oplus({\bf 5,4,8})
\oplus({\bf 5,2,1512})
\oplus({\bf 5,2,448})
\oplus({\bf 5,2,720})
\oplus({\bf 5,2,560})
\oplus2({\bf 5,2,512})
\oplus3({\bf 5,2,168})
\oplus2({\bf 5,2,112})
\oplus2({\bf 5,2,48})
\oplus({\bf 5,2,8})
\oplus({\bf 3,6,512})
\oplus({\bf 3,6,168})
\oplus({\bf 3,6,48})
\oplus({\bf 3,4,2800})
\oplus({\bf 3,4,1512})
\oplus({\bf 3,4,448})
\oplus({\bf 3,4,1008})
\oplus2({\bf 3,4,720})
\oplus({\bf 3,4,560})
\oplus4({\bf 3,4,512})
\oplus3({\bf 3,4,168})
\oplus({\bf 3,4,112'})
\oplus3({\bf 3,4,112})
\oplus4({\bf 3,4,48})
\oplus2({\bf 3,4,8})
\oplus({\bf 3,2,4096})
\oplus({\bf 3,2,2800})
\oplus({\bf 3,2,1728})
\oplus2({\bf 3,2,1512})
\oplus({\bf 3,2,448})
\oplus({\bf 3,2,672})
\oplus2({\bf 3,2,1008})
\oplus3({\bf 3,2,720})
\oplus3({\bf 3,2,560})
\oplus5({\bf 3,2,512})
\oplus4({\bf 3,2,168})
\oplus2({\bf 3,2,112'})
\oplus4({\bf 3,2,112})
\oplus4({\bf 3,2,48})
\oplus2({\bf 3,2,8})
\oplus({\bf 1,6,448})
\oplus({\bf 1,6,512})
\oplus({\bf 1,6,168})
\oplus({\bf 1,6,48})
\oplus({\bf 1,4,1728})
\oplus({\bf 1,4,1512})
\oplus({\bf 1,4,448})
\oplus({\bf 1,4,1008})
\oplus({\bf 1,4,720})
\oplus({\bf 1,4,560})
\oplus3({\bf 1,4,512})
\oplus2({\bf 1,4,168})
\oplus({\bf 1,4,112'})
\oplus2({\bf 1,4,112})
\oplus2({\bf 1,4,48})
\oplus({\bf 1,4,8})
\oplus({\bf 1,2,3024})
\oplus({\bf 1,2,4096})
\oplus({\bf 1,2,2800})
\oplus({\bf 1,2,1728})
\oplus({\bf 1,2,1512})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,672})
\oplus2({\bf 1,2,1008})
\oplus2({\bf 1,2,720})
\oplus2({\bf 1,2,560})
\oplus3({\bf 1,2,512})
\oplus2({\bf 1,2,168})
\oplus({\bf 1,2,112'})
\oplus2({\bf 1,2,112})
\oplus2({\bf 1,2,48})
\oplus({\bf 1,2,8})$\\
%
${\bf 901120}$&=&
$({\bf 6,3,560})
\oplus({\bf 6,3,112'})
\oplus({\bf 6,3,112})
\oplus({\bf 6,1,560})
\oplus({\bf 6,1,112'})
\oplus({\bf 6,1,112})
\oplus({\bf 4,5,560})
\oplus({\bf 4,5,512})
\oplus2({\bf 4,5,112'})
\oplus({\bf 4,5,112})
\oplus({\bf 4,3,1728})
\oplus({\bf 4,3,1512})
\oplus({\bf 4,3,1008})
\oplus({\bf 4,3,720})
\oplus4({\bf 4,3,560})
\oplus3({\bf 4,3,512})
\oplus({\bf 4,3,168})
\oplus4({\bf 4,3,112'})
\oplus4({\bf 4,3,112})
\oplus({\bf 4,3,48})
\oplus({\bf 4,1,4096})
\oplus({\bf 4,1,1728})
\oplus({\bf 4,1,1512})
\oplus({\bf 4,1,1008})
\oplus({\bf 4,1,720})
\oplus3({\bf 4,1,560})
\oplus2({\bf 4,1,512})
\oplus({\bf 4,1,168})
\oplus2({\bf 4,1,112'})
\oplus3({\bf 4,1,112})
\oplus({\bf 4,1,48})
\oplus({\bf 2,7,112'})
\oplus({\bf 2,5,1728})
\oplus({\bf 2,5,1008})
\oplus2({\bf 2,5,560})
\oplus2({\bf 2,5,512})
\oplus3({\bf 2,5,112'})
\oplus2({\bf 2,5,112})
\oplus({\bf 2,5,48})
\oplus({\bf 2,3,4096})
\oplus({\bf 2,3,2800})
\oplus2({\bf 2,3,1728})
\oplus2({\bf 2,3,1512})
\oplus({\bf 2,3,448})
\oplus2({\bf 2,3,1008})
\oplus2({\bf 2,3,720})
\oplus5({\bf 2,3,560})
\oplus6({\bf 2,3,512})
\oplus2({\bf 2,3,168})
\oplus5({\bf 2,3,112'})
\oplus5({\bf 2,3,112})
\oplus2({\bf 2,3,48})
\oplus({\bf 2,1,2800})
\oplus({\bf 2,1,1728})
\oplus2({\bf 2,1,1512})
\oplus({\bf 2,1,448})
\oplus({\bf 2,1,1008})
\oplus2({\bf 2,1,720})
\oplus3({\bf 2,1,560})
\oplus4({\bf 2,1,512})
\oplus2({\bf 2,1,168})
\oplus3({\bf 2,1,112'})
\oplus3({\bf 2,1,112})
\oplus({\bf 2,1,48})
\oplus({\bf 7,2,112'})
\oplus({\bf 5,4,560})
\oplus({\bf 5,4,512})
\oplus2({\bf 5,4,112'})
\oplus({\bf 5,4,112})
\oplus({\bf 5,2,1728})
\oplus({\bf 5,2,1008})
\oplus2({\bf 5,2,560})
\oplus2({\bf 5,2,512})
\oplus3({\bf 5,2,112'})
\oplus2({\bf 5,2,112})
\oplus({\bf 5,2,48})
\oplus({\bf 3,6,560})
\oplus({\bf 3,6,112'})
\oplus({\bf 3,6,112})
\oplus({\bf 3,4,1728})
\oplus({\bf 3,4,1512})
\oplus({\bf 3,4,1008})
\oplus({\bf 3,4,720})
\oplus4({\bf 3,4,560})
\oplus3({\bf 3,4,512})
\oplus({\bf 3,4,168})
\oplus4({\bf 3,4,112'})
\oplus4({\bf 3,4,112})
\oplus({\bf 3,4,48})
\oplus({\bf 3,2,4096})
\oplus({\bf 3,2,2800})
\oplus2({\bf 3,2,1728})
\oplus2({\bf 3,2,1512})
\oplus({\bf 3,2,448})
\oplus2({\bf 3,2,1008})
\oplus2({\bf 3,2,720})
\oplus5({\bf 3,2,560})
\oplus6({\bf 3,2,512})
\oplus2({\bf 3,2,168})
\oplus5({\bf 3,2,112'})
\oplus5({\bf 3,2,112})
\oplus2({\bf 3,2,48})
\oplus({\bf 1,6,560})
\oplus({\bf 1,6,112'})
\oplus({\bf 1,6,112})
\oplus({\bf 1,4,4096})
\oplus({\bf 1,4,1728})
\oplus({\bf 1,4,1512})
\oplus({\bf 1,4,1008})
\oplus({\bf 1,4,720})
\oplus3({\bf 1,4,560})
\oplus2({\bf 1,4,512})
\oplus({\bf 1,4,168})
\oplus2({\bf 1,4,112'})
\oplus3({\bf 1,4,112})
\oplus({\bf 1,4,48})
\oplus({\bf 1,2,2800})
\oplus({\bf 1,2,1728})
\oplus2({\bf 1,2,1512})
\oplus({\bf 1,2,448})
\oplus({\bf 1,2,1008})
\oplus2({\bf 1,2,720})
\oplus3({\bf 1,2,560})
\oplus4({\bf 1,2,512})
\oplus2({\bf 1,2,168})
\oplus3({\bf 1,2,112'})
\oplus3({\bf 1,2,112})
\oplus({\bf 1,2,48})$\\
%
${\bf 948090}$&=&
$({\bf 7,3,77})
\oplus({\bf 7,3,105})
\oplus({\bf 7,3,7})
\oplus({\bf 7,1,77})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,7})
\oplus({\bf 5,5,693})
\oplus({\bf 5,5,77})
\oplus2({\bf 5,5,105})
\oplus2({\bf 5,5,7})
\oplus({\bf 5,3,819})
\oplus2({\bf 5,3,693})
\oplus({\bf 5,3,616})
\oplus3({\bf 5,3,77})
\oplus({\bf 5,3,378})
\oplus5({\bf 5,3,105})
\oplus({\bf 5,3,35})
\oplus4({\bf 5,3,7})
\oplus({\bf 5,1,819})
\oplus({\bf 5,1,693})
\oplus({\bf 5,1,616})
\oplus2({\bf 5,1,77})
\oplus({\bf 5,1,378})
\oplus3({\bf 5,1,105})
\oplus({\bf 5,1,35})
\oplus2({\bf 5,1,7})
\oplus({\bf 3,7,77})
\oplus({\bf 3,7,105})
\oplus({\bf 3,7,7})
\oplus({\bf 3,5,819})
\oplus2({\bf 3,5,693})
\oplus({\bf 3,5,616})
\oplus3({\bf 3,5,77})
\oplus({\bf 3,5,378})
\oplus5({\bf 3,5,105})
\oplus({\bf 3,5,35})
\oplus4({\bf 3,5,7})
\oplus({\bf 3,3,3003})
\oplus({\bf 3,3,4550})
\oplus2({\bf 3,3,819})
\oplus({\bf 3,3,2079})
\oplus({\bf 3,3,1386})
\oplus5({\bf 3,3,693})
\oplus3({\bf 3,3,616})
\oplus4({\bf 3,3,77})
\oplus3({\bf 3,3,378})
\oplus8({\bf 3,3,105})
\oplus2({\bf 3,3,35})
\oplus5({\bf 3,3,7})
\oplus({\bf 3,1,4550})
\oplus({\bf 3,1,819})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,1386})
\oplus3({\bf 3,1,693})
\oplus2({\bf 3,1,616})
\oplus2({\bf 3,1,77})
\oplus2({\bf 3,1,378})
\oplus4({\bf 3,1,105})
\oplus({\bf 3,1,35})
\oplus2({\bf 3,1,7})
\oplus({\bf 1,7,77})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,7})
\oplus({\bf 1,5,819})
\oplus({\bf 1,5,693})
\oplus({\bf 1,5,616})
\oplus2({\bf 1,5,77})
\oplus({\bf 1,5,378})
\oplus3({\bf 1,5,105})
\oplus({\bf 1,5,35})
\oplus2({\bf 1,5,7})
\oplus({\bf 1,3,4550})
\oplus({\bf 1,3,819})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,1386})
\oplus3({\bf 1,3,693})
\oplus2({\bf 1,3,616})
\oplus2({\bf 1,3,77})
\oplus2({\bf 1,3,378})
\oplus4({\bf 1,3,105})
\oplus({\bf 1,3,35})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,1,9009})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,4550})
\oplus({\bf 1,1,819})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,1386})
\oplus2({\bf 1,1,693})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,378})
\oplus2({\bf 1,1,105})
\oplus({\bf 1,1,7})
\oplus({\bf 8,2,27})
\oplus({\bf 6,4,330})
\oplus({\bf 6,4,168'})
\oplus2({\bf 6,4,27})
\oplus({\bf 6,4,21})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,182})
\oplus2({\bf 6,2,330})
\oplus({\bf 6,2,168'})
\oplus({\bf 6,2,189})
\oplus3({\bf 6,2,27})
\oplus2({\bf 6,2,21})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,330})
\oplus({\bf 4,6,168'})
\oplus2({\bf 4,6,27})
\oplus({\bf 4,6,21})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,1911})
\oplus({\bf 4,4,182})
\oplus({\bf 4,4,825})
\oplus({\bf 4,4,1617})
\oplus4({\bf 4,4,330})
\oplus3({\bf 4,4,168'})
\oplus2({\bf 4,4,189})
\oplus5({\bf 4,4,27})
\oplus4({\bf 4,4,21})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,1911})
\oplus({\bf 4,2,1560})
\oplus({\bf 4,2,182})
\oplus({\bf 4,2,825})
\oplus2({\bf 4,2,1617})
\oplus5({\bf 4,2,330})
\oplus({\bf 4,2,294})
\oplus4({\bf 4,2,168'})
\oplus3({\bf 4,2,189})
\oplus5({\bf 4,2,27})
\oplus4({\bf 4,2,21})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,8,27})
\oplus({\bf 2,6,182})
\oplus2({\bf 2,6,330})
\oplus({\bf 2,6,168'})
\oplus({\bf 2,6,189})
\oplus3({\bf 2,6,27})
\oplus2({\bf 2,6,21})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,1911})
\oplus({\bf 2,4,1560})
\oplus({\bf 2,4,182})
\oplus({\bf 2,4,825})
\oplus2({\bf 2,4,1617})
\oplus5({\bf 2,4,330})
\oplus({\bf 2,4,294})
\oplus4({\bf 2,4,168'})
\oplus3({\bf 2,4,189})
\oplus5({\bf 2,4,27})
\oplus4({\bf 2,4,21})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,7722})
\oplus({\bf 2,2,4095})
\oplus2({\bf 2,2,1911})
\oplus({\bf 2,2,1560})
\oplus({\bf 2,2,182})
\oplus({\bf 2,2,2310})
\oplus2({\bf 2,2,825})
\oplus4({\bf 2,2,1617})
\oplus5({\bf 2,2,330})
\oplus({\bf 2,2,294})
\oplus4({\bf 2,2,168'})
\oplus3({\bf 2,2,189})
\oplus4({\bf 2,2,27})
\oplus3({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 984555}$&=&
$({\bf 7,3,105})
\oplus({\bf 7,3,35})
\oplus({\bf 7,3,7})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,7})
\oplus({\bf 5,5,616})
\oplus({\bf 5,5,77})
\oplus2({\bf 5,5,105})
\oplus({\bf 5,5,35})
\oplus({\bf 5,5,7})
\oplus({\bf 5,3,819})
\oplus({\bf 5,3,693})
\oplus2({\bf 5,3,616})
\oplus2({\bf 5,3,77})
\oplus({\bf 5,3,378})
\oplus({\bf 5,3,189})
\oplus5({\bf 5,3,105})
\oplus3({\bf 5,3,35})
\oplus3({\bf 5,3,7})
\oplus({\bf 5,1,693})
\oplus({\bf 5,1,616})
\oplus({\bf 5,1,77})
\oplus({\bf 5,1,378})
\oplus({\bf 5,1,189})
\oplus3({\bf 5,1,105})
\oplus2({\bf 5,1,35})
\oplus2({\bf 5,1,7})
\oplus({\bf 3,7,105})
\oplus({\bf 3,7,35})
\oplus({\bf 3,7,7})
\oplus({\bf 3,5,819})
\oplus({\bf 3,5,693})
\oplus2({\bf 3,5,616})
\oplus2({\bf 3,5,77})
\oplus({\bf 3,5,378})
\oplus({\bf 3,5,189})
\oplus5({\bf 3,5,105})
\oplus3({\bf 3,5,35})
\oplus3({\bf 3,5,7})
\oplus({\bf 3,3,4550})
\oplus({\bf 3,3,1560})
\oplus2({\bf 3,3,819})
\oplus({\bf 3,3,2079})
\oplus({\bf 3,3,1617})
\oplus4({\bf 3,3,693})
\oplus5({\bf 3,3,616})
\oplus4({\bf 3,3,77})
\oplus3({\bf 3,3,378})
\oplus2({\bf 3,3,189})
\oplus8({\bf 3,3,105})
\oplus4({\bf 3,3,35})
\oplus4({\bf 3,3,7})
\oplus({\bf 3,1,3003})
\oplus({\bf 3,1,4550})
\oplus2({\bf 3,1,819})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,1617})
\oplus3({\bf 3,1,693})
\oplus3({\bf 3,1,616})
\oplus2({\bf 3,1,77})
\oplus2({\bf 3,1,378})
\oplus({\bf 3,1,189})
\oplus5({\bf 3,1,105})
\oplus2({\bf 3,1,35})
\oplus2({\bf 3,1,7})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,7})
\oplus({\bf 1,5,693})
\oplus({\bf 1,5,616})
\oplus({\bf 1,5,77})
\oplus({\bf 1,5,378})
\oplus({\bf 1,5,189})
\oplus3({\bf 1,5,105})
\oplus2({\bf 1,5,35})
\oplus2({\bf 1,5,7})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,3,4550})
\oplus2({\bf 1,3,819})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,1617})
\oplus3({\bf 1,3,693})
\oplus3({\bf 1,3,616})
\oplus2({\bf 1,3,77})
\oplus2({\bf 1,3,378})
\oplus({\bf 1,3,189})
\oplus5({\bf 1,3,105})
\oplus2({\bf 1,3,35})
\oplus2({\bf 1,3,7})
\oplus({\bf 1,1,7722})
\oplus({\bf 1,1,4550})
\oplus({\bf 1,1,1560})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,1617})
\oplus2({\bf 1,1,693})
\oplus2({\bf 1,1,616})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,378})
\oplus({\bf 1,1,189})
\oplus2({\bf 1,1,105})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,7})
\oplus({\bf 8,2,21})
\oplus({\bf 6,4,330})
\oplus({\bf 6,4,189})
\oplus({\bf 6,4,27})
\oplus2({\bf 6,4,21})
\oplus({\bf 6,2,330})
\oplus({\bf 6,2,168'})
\oplus2({\bf 6,2,189})
\oplus2({\bf 6,2,27})
\oplus({\bf 6,2,35})
\oplus3({\bf 6,2,21})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,330})
\oplus({\bf 4,6,189})
\oplus({\bf 4,6,27})
\oplus2({\bf 4,6,21})
\oplus({\bf 4,4,1560})
\oplus({\bf 4,4,182})
\oplus({\bf 4,4,1617})
\oplus({\bf 4,4,616})
\oplus4({\bf 4,4,330})
\oplus2({\bf 4,4,168'})
\oplus4({\bf 4,4,189})
\oplus4({\bf 4,4,27})
\oplus({\bf 4,4,35})
\oplus4({\bf 4,4,21})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,1911})
\oplus({\bf 4,2,1560})
\oplus({\bf 4,2,182})
\oplus({\bf 4,2,825})
\oplus2({\bf 4,2,1617})
\oplus({\bf 4,2,616})
\oplus5({\bf 4,2,330})
\oplus({\bf 4,2,378})
\oplus3({\bf 4,2,168'})
\oplus5({\bf 4,2,189})
\oplus4({\bf 4,2,27})
\oplus({\bf 4,2,35})
\oplus5({\bf 4,2,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,21})
\oplus({\bf 2,6,330})
\oplus({\bf 2,6,168'})
\oplus2({\bf 2,6,189})
\oplus2({\bf 2,6,27})
\oplus({\bf 2,6,35})
\oplus3({\bf 2,6,21})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,1911})
\oplus({\bf 2,4,1560})
\oplus({\bf 2,4,182})
\oplus({\bf 2,4,825})
\oplus2({\bf 2,4,1617})
\oplus({\bf 2,4,616})
\oplus5({\bf 2,4,330})
\oplus({\bf 2,4,378})
\oplus3({\bf 2,4,168'})
\oplus5({\bf 2,4,189})
\oplus4({\bf 2,4,27})
\oplus({\bf 2,4,35})
\oplus5({\bf 2,4,21})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7722})
\oplus({\bf 2,2,4550})
\oplus2({\bf 2,2,1911})
\oplus2({\bf 2,2,1560})
\oplus({\bf 2,2,182})
\oplus({\bf 2,2,2079})
\oplus2({\bf 2,2,825})
\oplus4({\bf 2,2,1617})
\oplus2({\bf 2,2,616})
\oplus6({\bf 2,2,330})
\oplus({\bf 2,2,378})
\oplus4({\bf 2,2,168'})
\oplus5({\bf 2,2,189})
\oplus4({\bf 2,2,27})
\oplus({\bf 2,2,35})
\oplus4({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 1002001}$&=&
$({\bf 7,1,693})
\oplus({\bf 5,3,2079})
\oplus({\bf 5,3,1386})
\oplus2({\bf 5,3,693})
\oplus({\bf 5,3,616})
\oplus({\bf 5,3,77})
\oplus({\bf 5,3,378})
\oplus({\bf 5,3,105})
\oplus({\bf 5,1,2079})
\oplus({\bf 5,1,1617})
\oplus({\bf 5,1,693})
\oplus({\bf 5,1,616})
\oplus({\bf 5,1,378})
\oplus({\bf 5,1,105})
\oplus({\bf 3,5,2079})
\oplus({\bf 3,5,1386})
\oplus2({\bf 3,5,693})
\oplus({\bf 3,5,616})
\oplus({\bf 3,5,77})
\oplus({\bf 3,5,378})
\oplus({\bf 3,5,105})
\oplus({\bf 3,3,1386'})
\oplus({\bf 3,3,2310})
\oplus2({\bf 3,3,2079})
\oplus2({\bf 3,3,1386})
\oplus2({\bf 3,3,1617})
\oplus2({\bf 3,3,693})
\oplus3({\bf 3,3,616})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,294})
\oplus3({\bf 3,3,378})
\oplus({\bf 3,3,189})
\oplus3({\bf 3,3,105})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,7})
\oplus({\bf 3,1,2310})
\oplus({\bf 3,1,2079})
\oplus2({\bf 3,1,1386})
\oplus({\bf 3,1,1617})
\oplus2({\bf 3,1,693})
\oplus({\bf 3,1,616})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,294})
\oplus2({\bf 3,1,378})
\oplus({\bf 3,1,189})
\oplus2({\bf 3,1,105})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,7})
\oplus({\bf 1,7,693})
\oplus({\bf 1,5,2079})
\oplus({\bf 1,5,1617})
\oplus({\bf 1,5,693})
\oplus({\bf 1,5,616})
\oplus({\bf 1,5,378})
\oplus({\bf 1,5,105})
\oplus({\bf 1,3,2310})
\oplus({\bf 1,3,2079})
\oplus2({\bf 1,3,1386})
\oplus({\bf 1,3,1617})
\oplus2({\bf 1,3,693})
\oplus({\bf 1,3,616})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,294})
\oplus2({\bf 1,3,378})
\oplus({\bf 1,3,189})
\oplus2({\bf 1,3,105})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,7})
\oplus({\bf 1,1,1386'})
\oplus({\bf 1,1,2310})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,1617})
\oplus({\bf 1,1,616})
\oplus({\bf 1,1,294})
\oplus({\bf 1,1,378})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,7})
\oplus({\bf 6,2,825})
\oplus({\bf 6,2,1617})
\oplus({\bf 6,2,330})
\oplus({\bf 6,2,168'})
\oplus({\bf 4,4,2310})
\oplus({\bf 4,4,825})
\oplus2({\bf 4,4,1617})
\oplus2({\bf 4,4,330})
\oplus({\bf 4,4,294})
\oplus({\bf 4,4,168'})
\oplus({\bf 4,4,189})
\oplus({\bf 4,4,27})
\oplus({\bf 4,2,2310})
\oplus({\bf 4,2,2079})
\oplus({\bf 4,2,825})
\oplus({\bf 4,2,1386})
\oplus3({\bf 4,2,1617})
\oplus({\bf 4,2,616})
\oplus2({\bf 4,2,330})
\oplus({\bf 4,2,294})
\oplus({\bf 4,2,378})
\oplus2({\bf 4,2,168'})
\oplus2({\bf 4,2,189})
\oplus({\bf 4,2,27})
\oplus({\bf 4,2,21})
\oplus({\bf 2,6,825})
\oplus({\bf 2,6,1617})
\oplus({\bf 2,6,330})
\oplus({\bf 2,6,168'})
\oplus({\bf 2,4,2310})
\oplus({\bf 2,4,2079})
\oplus({\bf 2,4,825})
\oplus({\bf 2,4,1386})
\oplus3({\bf 2,4,1617})
\oplus({\bf 2,4,616})
\oplus2({\bf 2,4,330})
\oplus({\bf 2,4,294})
\oplus({\bf 2,4,378})
\oplus2({\bf 2,4,168'})
\oplus2({\bf 2,4,189})
\oplus({\bf 2,4,27})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,1386'})
\oplus2({\bf 2,2,2310})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,825})
\oplus2({\bf 2,2,1386})
\oplus3({\bf 2,2,1617})
\oplus({\bf 2,2,616})
\oplus2({\bf 2,2,330})
\oplus2({\bf 2,2,294})
\oplus2({\bf 2,2,378})
\oplus2({\bf 2,2,168'})
\oplus3({\bf 2,2,189})
\oplus2({\bf 2,2,27})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,21})
\oplus({\bf 2,2,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_9\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{11}\supset\mathfrak{so}_9\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B5_B4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{11}\supset\mathfrak{so}_9\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B5_B4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{11}\supset\mathfrak{so}_9\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 11}$&=&
$({\bf 1})(2)
\oplus({\bf 9})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 32}$&=&
$({\bf 16})(1)
\oplus({\bf 16})(-1)$\\
%
${\bf 55}$&=&
$({\bf 9})(2)
\oplus({\bf 36})(0)
\oplus({\bf 1})(0)
\oplus({\bf 9})(-2)$\\
%
${\bf 65}$&=&
$({\bf 1})(4)
\oplus({\bf 9})(2)
\oplus({\bf 44})(0)
\oplus({\bf 1})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 165}$&=&
$({\bf 36})(2)
\oplus({\bf 84})(0)
\oplus({\bf 9})(0)
\oplus({\bf 36})(-2)$\\
%
${\bf 275}$&=&
$({\bf 1})(6)
\oplus({\bf 9})(4)
\oplus({\bf 44})(2)
\oplus({\bf 1})(2)
\oplus({\bf 156})(0)
\oplus({\bf 9})(0)
\oplus({\bf 44})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 320}$&=&
$({\bf 16})(3)
\oplus({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)$\\
%
${\bf 330}$&=&
$({\bf 84})(2)
\oplus({\bf 126})(0)
\oplus({\bf 36})(0)
\oplus({\bf 84})(-2)$\\
%
${\bf 429}$&=&
$({\bf 9})(4)
\oplus({\bf 44})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1})(2)
\oplus({\bf 231})(0)
\oplus2({\bf 9})(0)
\oplus({\bf 44})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 9})(-4)$\\
%
${\bf 462}$&=&
$({\bf 126})(2)
\oplus({\bf 126})(0)
\oplus({\bf 84})(0)
\oplus({\bf 126})(-2)$\\
%
${\bf 935}$&=&
$({\bf 1})(8)
\oplus({\bf 9})(6)
\oplus({\bf 44})(4)
\oplus({\bf 1})(4)
\oplus({\bf 156})(2)
\oplus({\bf 9})(2)
\oplus({\bf 450})(0)
\oplus({\bf 44})(0)
\oplus({\bf 1})(0)
\oplus({\bf 156})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 44})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 1144}$&=&
$({\bf 44})(4)
\oplus({\bf 231})(2)
\oplus({\bf 9})(2)
\oplus({\bf 495})(0)
\oplus({\bf 44})(0)
\oplus({\bf 36})(0)
\oplus({\bf 1})(0)
\oplus({\bf 231})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 44})(-4)$\\
%
${\bf 1408}$&=&
$({\bf 128})(3)
\oplus({\bf 432})(1)
\oplus({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 432})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 128})(-3)$\\
%
${\bf 1430}$&=&
$({\bf 36})(4)
\oplus({\bf 231})(2)
\oplus({\bf 84})(2)
\oplus({\bf 9})(2)
\oplus({\bf 594})(0)
\oplus({\bf 44})(0)
\oplus2({\bf 36})(0)
\oplus({\bf 231})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 36})(-4)$\\
%
${\bf 1760}$&=&
$({\bf 16})(5)
\oplus({\bf 128})(3)
\oplus({\bf 16})(3)
\oplus({\bf 576})(1)
\oplus({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 576})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 128})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)$\\
%
${\bf 2025}$&=&
$({\bf 9})(6)
\oplus({\bf 44})(4)
\oplus({\bf 36})(4)
\oplus({\bf 1})(4)
\oplus({\bf 156})(2)
\oplus({\bf 231})(2)
\oplus2({\bf 9})(2)
\oplus({\bf 910})(0)
\oplus2({\bf 44})(0)
\oplus({\bf 36})(0)
\oplus({\bf 1})(0)
\oplus({\bf 156})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 9})(-2)
\oplus({\bf 44})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 9})(-6)$\\
%
${\bf 2717}$&=&
$({\bf 1})(10)
\oplus({\bf 9})(8)
\oplus({\bf 44})(6)
\oplus({\bf 1})(6)
\oplus({\bf 156})(4)
\oplus({\bf 9})(4)
\oplus({\bf 450})(2)
\oplus({\bf 44})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1122})(0)
\oplus({\bf 156})(0)
\oplus({\bf 9})(0)
\oplus({\bf 450})(-2)
\oplus({\bf 44})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 156})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 44})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 3003}$&=&
$({\bf 84})(4)
\oplus({\bf 594})(2)
\oplus({\bf 126})(2)
\oplus({\bf 36})(2)
\oplus({\bf 924})(0)
\oplus({\bf 231})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 594})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 84})(-4)$\\
%
${\bf 3520}$&=&
$({\bf 432})(3)
\oplus({\bf 768})(1)
\oplus({\bf 432})(1)
\oplus({\bf 128})(1)
\oplus({\bf 768})(-1)
\oplus({\bf 432})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 432})(-3)$\\
%
${\bf 4224}$&=&
$({\bf 672})(3)
\oplus({\bf 672})(1)
\oplus({\bf 768})(1)
\oplus({\bf 672})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 672})(-3)$\\
%
${\bf 4290}$&=&
$({\bf 126})(4)
\oplus({\bf 924})(2)
\oplus({\bf 126})(2)
\oplus({\bf 84})(2)
\oplus({\bf 924})(0)
\oplus({\bf 594})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 924})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 126})(-4)$\\
%
${\bf 5005}$&=&
$({\bf 231})(4)
\oplus({\bf 495})(2)
\oplus({\bf 594})(2)
\oplus({\bf 44})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1650})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 84})(0)
\oplus({\bf 9})(0)
\oplus({\bf 495})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 44})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 231})(-4)$\\
%
${\bf 5280}$&=&
$({\bf 768})(3)
\oplus({\bf 672})(1)
\oplus({\bf 768})(1)
\oplus({\bf 432})(1)
\oplus({\bf 672})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 432})(-1)
\oplus({\bf 768})(-3)$\\
%
${\bf 7007}$&=&
$({\bf 1})(12)
\oplus({\bf 9})(10)
\oplus({\bf 44})(8)
\oplus({\bf 1})(8)
\oplus({\bf 156})(6)
\oplus({\bf 9})(6)
\oplus({\bf 450})(4)
\oplus({\bf 44})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1122})(2)
\oplus({\bf 156})(2)
\oplus({\bf 9})(2)
\oplus({\bf 2508})(0)
\oplus({\bf 450})(0)
\oplus({\bf 44})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1122})(-2)
\oplus({\bf 156})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 450})(-4)
\oplus({\bf 44})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 156})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 44})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 7040}$&=&
$({\bf 16})(7)
\oplus({\bf 128})(5)
\oplus({\bf 16})(5)
\oplus({\bf 576})(3)
\oplus({\bf 128})(3)
\oplus({\bf 16})(3)
\oplus({\bf 1920})(1)
\oplus({\bf 576})(1)
\oplus({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 1920})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 576})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 128})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)$\\
%
${\bf 7128}$&=&
$({\bf 36})(6)
\oplus({\bf 231})(4)
\oplus({\bf 84})(4)
\oplus({\bf 9})(4)
\oplus({\bf 910})(2)
\oplus({\bf 594})(2)
\oplus({\bf 44})(2)
\oplus2({\bf 36})(2)
\oplus({\bf 2457})(0)
\oplus({\bf 156})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 84})(0)
\oplus({\bf 9})(0)
\oplus({\bf 910})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 44})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 231})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 36})(-6)$\\
%
${\bf 7150}$&=&
$({\bf 44})(6)
\oplus({\bf 156})(4)
\oplus({\bf 231})(4)
\oplus({\bf 9})(4)
\oplus({\bf 910})(2)
\oplus({\bf 495})(2)
\oplus2({\bf 44})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2574})(0)
\oplus({\bf 156})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 9})(0)
\oplus({\bf 910})(-2)
\oplus({\bf 495})(-2)
\oplus2({\bf 44})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 156})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 44})(-6)$\\
%
${\bf 7293}$&=&
$({\bf 9})(8)
\oplus({\bf 44})(6)
\oplus({\bf 36})(6)
\oplus({\bf 1})(6)
\oplus({\bf 156})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 9})(4)
\oplus({\bf 450})(2)
\oplus({\bf 910})(2)
\oplus2({\bf 44})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2772''})(0)
\oplus2({\bf 156})(0)
\oplus({\bf 231})(0)
\oplus2({\bf 9})(0)
\oplus({\bf 450})(-2)
\oplus({\bf 910})(-2)
\oplus2({\bf 44})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 156})(-4)
\oplus({\bf 231})(-4)
\oplus2({\bf 9})(-4)
\oplus({\bf 44})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 9})(-8)$\\
%
${\bf 7865}$&=&
$({\bf 495})(4)
\oplus({\bf 1650})(2)
\oplus({\bf 231})(2)
\oplus({\bf 1980})(0)
\oplus({\bf 495})(0)
\oplus({\bf 594})(0)
\oplus({\bf 44})(0)
\oplus({\bf 1650})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 495})(-4)$\\
%
${\bf 10240}$&=&
$({\bf 128})(5)
\oplus({\bf 576})(3)
\oplus({\bf 432})(3)
\oplus({\bf 128})(3)
\oplus({\bf 16})(3)
\oplus({\bf 2560})(1)
\oplus({\bf 576})(1)
\oplus({\bf 432})(1)
\oplus2({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 2560})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 432})(-1)
\oplus2({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 576})(-3)
\oplus({\bf 432})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 128})(-5)$\\
%
${\bf 11583}$&=&
$({\bf 594})(4)
\oplus({\bf 1650})(2)
\oplus({\bf 924})(2)
\oplus({\bf 231})(2)
\oplus({\bf 84})(2)
\oplus({\bf 2772})(0)
\oplus({\bf 495})(0)
\oplus2({\bf 594})(0)
\oplus({\bf 126})(0)
\oplus({\bf 36})(0)
\oplus({\bf 1650})(-2)
\oplus({\bf 924})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 594})(-4)$\\
%
${\bf 13650}$&=&
$({\bf 156})(6)
\oplus({\bf 910})(4)
\oplus({\bf 44})(4)
\oplus({\bf 2574})(2)
\oplus({\bf 156})(2)
\oplus({\bf 231})(2)
\oplus({\bf 9})(2)
\oplus({\bf 4004})(0)
\oplus({\bf 910})(0)
\oplus({\bf 495})(0)
\oplus({\bf 44})(0)
\oplus({\bf 36})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2574})(-2)
\oplus({\bf 156})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 910})(-4)
\oplus({\bf 44})(-4)
\oplus({\bf 156})(-6)$\\
%
${\bf 15400}$&=&
$({\bf 84})(6)
\oplus({\bf 594})(4)
\oplus({\bf 126})(4)
\oplus({\bf 36})(4)
\oplus({\bf 2457})(2)
\oplus({\bf 924})(2)
\oplus({\bf 231})(2)
\oplus2({\bf 84})(2)
\oplus({\bf 3900})(0)
\oplus({\bf 910})(0)
\oplus2({\bf 594})(0)
\oplus({\bf 126})(0)
\oplus({\bf 36})(0)
\oplus({\bf 2457})(-2)
\oplus({\bf 924})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 594})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 84})(-6)$\\
%
${\bf 16445}$&=&
$({\bf 1})(14)
\oplus({\bf 9})(12)
\oplus({\bf 44})(10)
\oplus({\bf 1})(10)
\oplus({\bf 156})(8)
\oplus({\bf 9})(8)
\oplus({\bf 450})(6)
\oplus({\bf 44})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1122})(4)
\oplus({\bf 156})(4)
\oplus({\bf 9})(4)
\oplus({\bf 2508})(2)
\oplus({\bf 450})(2)
\oplus({\bf 44})(2)
\oplus({\bf 1})(2)
\oplus({\bf 5148})(0)
\oplus({\bf 1122})(0)
\oplus({\bf 156})(0)
\oplus({\bf 9})(0)
\oplus({\bf 2508})(-2)
\oplus({\bf 450})(-2)
\oplus({\bf 44})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1122})(-4)
\oplus({\bf 156})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 450})(-6)
\oplus({\bf 44})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 156})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 44})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 17160}$&=&
$({\bf 924})(4)
\oplus({\bf 2772})(2)
\oplus({\bf 924})(2)
\oplus({\bf 594})(2)
\oplus({\bf 126})(2)
\oplus({\bf 2772})(0)
\oplus({\bf 1650})(0)
\oplus2({\bf 924})(0)
\oplus({\bf 126})(0)
\oplus({\bf 84})(0)
\oplus({\bf 2772})(-2)
\oplus({\bf 924})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 924})(-4)$\\
%
${\bf 21945}$&=&
$({\bf 9})(10)
\oplus({\bf 44})(8)
\oplus({\bf 36})(8)
\oplus({\bf 1})(8)
\oplus({\bf 156})(6)
\oplus({\bf 231})(6)
\oplus2({\bf 9})(6)
\oplus({\bf 450})(4)
\oplus({\bf 910})(4)
\oplus2({\bf 44})(4)
\oplus({\bf 36})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1122})(2)
\oplus({\bf 2772''})(2)
\oplus2({\bf 156})(2)
\oplus({\bf 231})(2)
\oplus2({\bf 9})(2)
\oplus({\bf 7140})(0)
\oplus2({\bf 450})(0)
\oplus({\bf 910})(0)
\oplus2({\bf 44})(0)
\oplus({\bf 36})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1122})(-2)
\oplus({\bf 2772''})(-2)
\oplus2({\bf 156})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 9})(-2)
\oplus({\bf 450})(-4)
\oplus({\bf 910})(-4)
\oplus2({\bf 44})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 156})(-6)
\oplus({\bf 231})(-6)
\oplus2({\bf 9})(-6)
\oplus({\bf 44})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 9})(-10)$\\
%
${\bf 22275}$&=&
$({\bf 126})(6)
\oplus({\bf 924})(4)
\oplus({\bf 126})(4)
\oplus({\bf 84})(4)
\oplus({\bf 3900})(2)
\oplus({\bf 924})(2)
\oplus({\bf 594})(2)
\oplus2({\bf 126})(2)
\oplus({\bf 3900})(0)
\oplus({\bf 2457})(0)
\oplus2({\bf 924})(0)
\oplus({\bf 126})(0)
\oplus({\bf 84})(0)
\oplus({\bf 3900})(-2)
\oplus({\bf 924})(-2)
\oplus({\bf 594})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf 924})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 126})(-6)$\\
%
${\bf 22880}$&=&
$({\bf 16})(9)
\oplus({\bf 128})(7)
\oplus({\bf 16})(7)
\oplus({\bf 576})(5)
\oplus({\bf 128})(5)
\oplus({\bf 16})(5)
\oplus({\bf 1920})(3)
\oplus({\bf 576})(3)
\oplus({\bf 128})(3)
\oplus({\bf 16})(3)
\oplus({\bf 5280})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 576})(1)
\oplus({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 5280})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 1920})(-3)
\oplus({\bf 576})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 576})(-5)
\oplus({\bf 128})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 128})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)$\\
%
${\bf 23595}$&=&
$({\bf 1650})(4)
\oplus({\bf 1980})(2)
\oplus({\bf 2772})(2)
\oplus({\bf 495})(2)
\oplus({\bf 594})(2)
\oplus({\bf 4158})(0)
\oplus2({\bf 1650})(0)
\oplus({\bf 924})(0)
\oplus({\bf 231})(0)
\oplus({\bf 1980})(-2)
\oplus({\bf 2772})(-2)
\oplus({\bf 495})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 1650})(-4)$\\
%
${\bf 23595'}$&=&
$({\bf 1980})(4)
\oplus({\bf 4158})(2)
\oplus({\bf 1650})(2)
\oplus({\bf 2772'})(0)
\oplus({\bf 1980})(0)
\oplus({\bf 2772})(0)
\oplus({\bf 495})(0)
\oplus({\bf 4158})(-2)
\oplus({\bf 1650})(-2)
\oplus({\bf 1980})(-4)$\\
%
${\bf 24960}$&=&
$({\bf 576})(5)
\oplus({\bf 2560})(3)
\oplus({\bf 576})(3)
\oplus({\bf 128})(3)
\oplus({\bf 4928})(1)
\oplus({\bf 2560})(1)
\oplus({\bf 576})(1)
\oplus({\bf 432})(1)
\oplus({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 4928})(-1)
\oplus({\bf 2560})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 432})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 2560})(-3)
\oplus({\bf 576})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 576})(-5)$\\
%
${\bf 26520}$&=&
$({\bf 36})(8)
\oplus({\bf 231})(6)
\oplus({\bf 84})(6)
\oplus({\bf 9})(6)
\oplus({\bf 910})(4)
\oplus({\bf 594})(4)
\oplus({\bf 44})(4)
\oplus2({\bf 36})(4)
\oplus({\bf 2772''})(2)
\oplus({\bf 2457})(2)
\oplus({\bf 156})(2)
\oplus2({\bf 231})(2)
\oplus({\bf 84})(2)
\oplus({\bf 9})(2)
\oplus({\bf 7700})(0)
\oplus({\bf 450})(0)
\oplus2({\bf 910})(0)
\oplus({\bf 594})(0)
\oplus({\bf 44})(0)
\oplus2({\bf 36})(0)
\oplus({\bf 2772''})(-2)
\oplus({\bf 2457})(-2)
\oplus({\bf 156})(-2)
\oplus2({\bf 231})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 910})(-4)
\oplus({\bf 594})(-4)
\oplus({\bf 44})(-4)
\oplus2({\bf 36})(-4)
\oplus({\bf 231})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 36})(-8)$\\
%
${\bf 28314}$&=&
$({\bf 2772'})(4)
\oplus({\bf 2772'})(2)
\oplus({\bf 4158})(2)
\oplus({\bf 2772'})(0)
\oplus({\bf 4158})(0)
\oplus({\bf 1980})(0)
\oplus({\bf 2772'})(-2)
\oplus({\bf 4158})(-2)
\oplus({\bf 2772'})(-4)$\\
%
${\bf 28512}$&=&
$({\bf 432})(5)
\oplus({\bf 2560})(3)
\oplus({\bf 768})(3)
\oplus({\bf 432})(3)
\oplus({\bf 128})(3)
\oplus({\bf 5040})(1)
\oplus({\bf 2560})(1)
\oplus({\bf 576})(1)
\oplus({\bf 768})(1)
\oplus2({\bf 432})(1)
\oplus({\bf 128})(1)
\oplus({\bf 5040})(-1)
\oplus({\bf 2560})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 768})(-1)
\oplus2({\bf 432})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 2560})(-3)
\oplus({\bf 768})(-3)
\oplus({\bf 432})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 432})(-5)$\\
%
${\bf 28798}$&=&
$({\bf 44})(8)
\oplus({\bf 156})(6)
\oplus({\bf 231})(6)
\oplus({\bf 9})(6)
\oplus({\bf 450})(4)
\oplus({\bf 910})(4)
\oplus({\bf 495})(4)
\oplus2({\bf 44})(4)
\oplus({\bf 36})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2772''})(2)
\oplus({\bf 2574})(2)
\oplus2({\bf 156})(2)
\oplus2({\bf 231})(2)
\oplus2({\bf 9})(2)
\oplus({\bf 8748})(0)
\oplus({\bf 450})(0)
\oplus2({\bf 910})(0)
\oplus({\bf 495})(0)
\oplus3({\bf 44})(0)
\oplus({\bf 36})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2772''})(-2)
\oplus({\bf 2574})(-2)
\oplus2({\bf 156})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 9})(-2)
\oplus({\bf 450})(-4)
\oplus({\bf 910})(-4)
\oplus({\bf 495})(-4)
\oplus2({\bf 44})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 156})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 44})(-8)$\\
%
${\bf 33033}$&=&
$({\bf 231})(6)
\oplus({\bf 910})(4)
\oplus({\bf 495})(4)
\oplus({\bf 594})(4)
\oplus({\bf 44})(4)
\oplus({\bf 36})(4)
\oplus({\bf 2574})(2)
\oplus({\bf 2457})(2)
\oplus({\bf 156})(2)
\oplus({\bf 1650})(2)
\oplus3({\bf 231})(2)
\oplus({\bf 84})(2)
\oplus({\bf 9})(2)
\oplus({\bf 9009})(0)
\oplus2({\bf 910})(0)
\oplus2({\bf 495})(0)
\oplus2({\bf 594})(0)
\oplus2({\bf 44})(0)
\oplus2({\bf 36})(0)
\oplus({\bf 2574})(-2)
\oplus({\bf 2457})(-2)
\oplus({\bf 156})(-2)
\oplus({\bf 1650})(-2)
\oplus3({\bf 231})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 910})(-4)
\oplus({\bf 495})(-4)
\oplus({\bf 594})(-4)
\oplus({\bf 44})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 231})(-6)$\\
%
${\bf 35750}$&=&
$({\bf 1})(16)
\oplus({\bf 9})(14)
\oplus({\bf 44})(12)
\oplus({\bf 1})(12)
\oplus({\bf 156})(10)
\oplus({\bf 9})(10)
\oplus({\bf 450})(8)
\oplus({\bf 44})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1122})(6)
\oplus({\bf 156})(6)
\oplus({\bf 9})(6)
\oplus({\bf 2508})(4)
\oplus({\bf 450})(4)
\oplus({\bf 44})(4)
\oplus({\bf 1})(4)
\oplus({\bf 5148})(2)
\oplus({\bf 1122})(2)
\oplus({\bf 156})(2)
\oplus({\bf 9})(2)
\oplus({\bf 9867})(0)
\oplus({\bf 2508})(0)
\oplus({\bf 450})(0)
\oplus({\bf 44})(0)
\oplus({\bf 1})(0)
\oplus({\bf 5148})(-2)
\oplus({\bf 1122})(-2)
\oplus({\bf 156})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 2508})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 44})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1122})(-6)
\oplus({\bf 156})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 450})(-8)
\oplus({\bf 44})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 156})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 44})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 1})(-16)$\\
%
${\bf 36960}$&=&
$({\bf 672})(5)
\oplus({\bf 4608})(3)
\oplus({\bf 672})(3)
\oplus({\bf 768})(3)
\oplus({\bf 4608})(1)
\oplus({\bf 5040})(1)
\oplus2({\bf 672})(1)
\oplus({\bf 768})(1)
\oplus({\bf 4608})(-1)
\oplus({\bf 5040})(-1)
\oplus2({\bf 672})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 4608})(-3)
\oplus({\bf 672})(-3)
\oplus({\bf 768})(-3)
\oplus({\bf 672})(-5)$\\
%
${\bf 37752}$&=&
$({\bf 2772})(4)
\oplus({\bf 4158})(2)
\oplus({\bf 2772})(2)
\oplus({\bf 1650})(2)
\oplus({\bf 924})(2)
\oplus({\bf 4158})(0)
\oplus({\bf 1980})(0)
\oplus2({\bf 2772})(0)
\oplus({\bf 924})(0)
\oplus({\bf 594})(0)
\oplus({\bf 4158})(-2)
\oplus({\bf 2772})(-2)
\oplus({\bf 1650})(-2)
\oplus({\bf 924})(-2)
\oplus({\bf 2772})(-4)$\\
%
${\bf 45056}$&=&
$({\bf 768})(5)
\oplus({\bf 5040})(3)
\oplus({\bf 672})(3)
\oplus({\bf 768})(3)
\oplus({\bf 432})(3)
\oplus({\bf 4608})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 2560})(1)
\oplus({\bf 672})(1)
\oplus2({\bf 768})(1)
\oplus({\bf 432})(1)
\oplus({\bf 4608})(-1)
\oplus({\bf 5040})(-1)
\oplus({\bf 2560})(-1)
\oplus({\bf 672})(-1)
\oplus2({\bf 768})(-1)
\oplus({\bf 432})(-1)
\oplus({\bf 5040})(-3)
\oplus({\bf 672})(-3)
\oplus({\bf 768})(-3)
\oplus({\bf 432})(-3)
\oplus({\bf 768})(-5)$\\
%
${\bf 45760}$&=&
$({\bf 128})(7)
\oplus({\bf 576})(5)
\oplus({\bf 432})(5)
\oplus({\bf 128})(5)
\oplus({\bf 16})(5)
\oplus({\bf 1920})(3)
\oplus({\bf 2560})(3)
\oplus({\bf 576})(3)
\oplus({\bf 432})(3)
\oplus2({\bf 128})(3)
\oplus({\bf 16})(3)
\oplus({\bf 9504})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 2560})(1)
\oplus2({\bf 576})(1)
\oplus({\bf 432})(1)
\oplus2({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 9504})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 2560})(-1)
\oplus2({\bf 576})(-1)
\oplus({\bf 432})(-1)
\oplus2({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 1920})(-3)
\oplus({\bf 2560})(-3)
\oplus({\bf 576})(-3)
\oplus({\bf 432})(-3)
\oplus2({\bf 128})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 576})(-5)
\oplus({\bf 432})(-5)
\oplus({\bf 128})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 128})(-7)$\\
%
${\bf 47190}$&=&
$({\bf 4158})(4)
\oplus({\bf 2772'})(2)
\oplus({\bf 4158})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 2772})(2)
\oplus({\bf 2772'})(0)
\oplus2({\bf 4158})(0)
\oplus({\bf 2772})(0)
\oplus({\bf 1650})(0)
\oplus({\bf 2772'})(-2)
\oplus({\bf 4158})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 2772})(-2)
\oplus({\bf 4158})(-4)$\\
%
${\bf 57915}$&=&
$({\bf 495})(6)
\oplus({\bf 2574})(4)
\oplus({\bf 1650})(4)
\oplus({\bf 231})(4)
\oplus({\bf 9009})(2)
\oplus({\bf 910})(2)
\oplus({\bf 1980})(2)
\oplus2({\bf 495})(2)
\oplus({\bf 594})(2)
\oplus({\bf 44})(2)
\oplus({\bf 12012})(0)
\oplus({\bf 2574})(0)
\oplus({\bf 2457})(0)
\oplus({\bf 156})(0)
\oplus2({\bf 1650})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 9009})(-2)
\oplus({\bf 910})(-2)
\oplus({\bf 1980})(-2)
\oplus2({\bf 495})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 44})(-2)
\oplus({\bf 2574})(-4)
\oplus({\bf 1650})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 495})(-6)$\\
%
${\bf 57915'}$&=&
$({\bf 9})(12)
\oplus({\bf 44})(10)
\oplus({\bf 36})(10)
\oplus({\bf 1})(10)
\oplus({\bf 156})(8)
\oplus({\bf 231})(8)
\oplus2({\bf 9})(8)
\oplus({\bf 450})(6)
\oplus({\bf 910})(6)
\oplus2({\bf 44})(6)
\oplus({\bf 36})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1122})(4)
\oplus({\bf 2772''})(4)
\oplus2({\bf 156})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 9})(4)
\oplus({\bf 2508})(2)
\oplus({\bf 7140})(2)
\oplus2({\bf 450})(2)
\oplus({\bf 910})(2)
\oplus2({\bf 44})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1})(2)
\oplus({\bf 16302})(0)
\oplus2({\bf 1122})(0)
\oplus({\bf 2772''})(0)
\oplus2({\bf 156})(0)
\oplus({\bf 231})(0)
\oplus2({\bf 9})(0)
\oplus({\bf 2508})(-2)
\oplus({\bf 7140})(-2)
\oplus2({\bf 450})(-2)
\oplus({\bf 910})(-2)
\oplus2({\bf 44})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1122})(-4)
\oplus({\bf 2772''})(-4)
\oplus2({\bf 156})(-4)
\oplus({\bf 231})(-4)
\oplus2({\bf 9})(-4)
\oplus({\bf 450})(-6)
\oplus({\bf 910})(-6)
\oplus2({\bf 44})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 156})(-8)
\oplus({\bf 231})(-8)
\oplus2({\bf 9})(-8)
\oplus({\bf 44})(-10)
\oplus({\bf 36})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 9})(-12)$\\
%
${\bf 58344}$&=&
$({\bf 84})(8)
\oplus({\bf 594})(6)
\oplus({\bf 126})(6)
\oplus({\bf 36})(6)
\oplus({\bf 2457})(4)
\oplus({\bf 924})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 7700})(2)
\oplus({\bf 3900})(2)
\oplus({\bf 910})(2)
\oplus2({\bf 594})(2)
\oplus({\bf 126})(2)
\oplus({\bf 36})(2)
\oplus({\bf 12375})(0)
\oplus({\bf 2772''})(0)
\oplus2({\bf 2457})(0)
\oplus({\bf 924})(0)
\oplus({\bf 231})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 7700})(-2)
\oplus({\bf 3900})(-2)
\oplus({\bf 910})(-2)
\oplus2({\bf 594})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 2457})(-4)
\oplus({\bf 924})(-4)
\oplus({\bf 231})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 594})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 84})(-8)$\\
%
${\bf 64064}$&=&
$({\bf 16})(11)
\oplus({\bf 128})(9)
\oplus({\bf 16})(9)
\oplus({\bf 576})(7)
\oplus({\bf 128})(7)
\oplus({\bf 16})(7)
\oplus({\bf 1920})(5)
\oplus({\bf 576})(5)
\oplus({\bf 128})(5)
\oplus({\bf 16})(5)
\oplus({\bf 5280})(3)
\oplus({\bf 1920})(3)
\oplus({\bf 576})(3)
\oplus({\bf 128})(3)
\oplus({\bf 16})(3)
\oplus({\bf 12672''})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 576})(1)
\oplus({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 12672''})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 5280})(-3)
\oplus({\bf 1920})(-3)
\oplus({\bf 576})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 1920})(-5)
\oplus({\bf 576})(-5)
\oplus({\bf 128})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 576})(-7)
\oplus({\bf 128})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 128})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)$\\
%
${\bf 70070}$&=&
$({\bf 910})(6)
\oplus({\bf 2574})(4)
\oplus({\bf 2457})(4)
\oplus({\bf 156})(4)
\oplus({\bf 231})(4)
\oplus({\bf 4004})(2)
\oplus({\bf 9009})(2)
\oplus2({\bf 910})(2)
\oplus({\bf 495})(2)
\oplus({\bf 594})(2)
\oplus({\bf 44})(2)
\oplus({\bf 36})(2)
\oplus({\bf 15444'})(0)
\oplus2({\bf 2574})(0)
\oplus({\bf 2457})(0)
\oplus({\bf 156})(0)
\oplus({\bf 1650})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 84})(0)
\oplus({\bf 9})(0)
\oplus({\bf 4004})(-2)
\oplus({\bf 9009})(-2)
\oplus2({\bf 910})(-2)
\oplus({\bf 495})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 44})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 2574})(-4)
\oplus({\bf 2457})(-4)
\oplus({\bf 156})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 910})(-6)$\\
%
${\bf 72930}$&=&
$({\bf 156})(8)
\oplus({\bf 450})(6)
\oplus({\bf 910})(6)
\oplus({\bf 44})(6)
\oplus({\bf 2772''})(4)
\oplus({\bf 2574})(4)
\oplus2({\bf 156})(4)
\oplus({\bf 231})(4)
\oplus({\bf 9})(4)
\oplus({\bf 8748})(2)
\oplus({\bf 450})(2)
\oplus({\bf 4004})(2)
\oplus2({\bf 910})(2)
\oplus({\bf 495})(2)
\oplus2({\bf 44})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1})(2)
\oplus({\bf 18018'})(0)
\oplus({\bf 2772''})(0)
\oplus2({\bf 2574})(0)
\oplus2({\bf 156})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 9})(0)
\oplus({\bf 8748})(-2)
\oplus({\bf 450})(-2)
\oplus({\bf 4004})(-2)
\oplus2({\bf 910})(-2)
\oplus({\bf 495})(-2)
\oplus2({\bf 44})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2772''})(-4)
\oplus({\bf 2574})(-4)
\oplus2({\bf 156})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 450})(-6)
\oplus({\bf 910})(-6)
\oplus({\bf 44})(-6)
\oplus({\bf 156})(-8)$\\
%
${\bf 72930'}$&=&
$({\bf 1})(18)
\oplus({\bf 9})(16)
\oplus({\bf 44})(14)
\oplus({\bf 1})(14)
\oplus({\bf 156})(12)
\oplus({\bf 9})(12)
\oplus({\bf 450})(10)
\oplus({\bf 44})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1122})(8)
\oplus({\bf 156})(8)
\oplus({\bf 9})(8)
\oplus({\bf 2508})(6)
\oplus({\bf 450})(6)
\oplus({\bf 44})(6)
\oplus({\bf 1})(6)
\oplus({\bf 5148})(4)
\oplus({\bf 1122})(4)
\oplus({\bf 156})(4)
\oplus({\bf 9})(4)
\oplus({\bf 9867})(2)
\oplus({\bf 2508})(2)
\oplus({\bf 450})(2)
\oplus({\bf 44})(2)
\oplus({\bf 1})(2)
\oplus({\bf 17875})(0)
\oplus({\bf 5148})(0)
\oplus({\bf 1122})(0)
\oplus({\bf 156})(0)
\oplus({\bf 9})(0)
\oplus({\bf 9867})(-2)
\oplus({\bf 2508})(-2)
\oplus({\bf 450})(-2)
\oplus({\bf 44})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5148})(-4)
\oplus({\bf 1122})(-4)
\oplus({\bf 156})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 2508})(-6)
\oplus({\bf 450})(-6)
\oplus({\bf 44})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1122})(-8)
\oplus({\bf 156})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 450})(-10)
\oplus({\bf 44})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 156})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 44})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 1})(-18)$\\
%
${\bf 78650}$&=&
$({\bf 594})(6)
\oplus({\bf 2457})(4)
\oplus({\bf 1650})(4)
\oplus({\bf 924})(4)
\oplus({\bf 231})(4)
\oplus({\bf 84})(4)
\oplus({\bf 9009})(2)
\oplus({\bf 3900})(2)
\oplus({\bf 910})(2)
\oplus({\bf 2772})(2)
\oplus({\bf 495})(2)
\oplus3({\bf 594})(2)
\oplus({\bf 126})(2)
\oplus({\bf 36})(2)
\oplus({\bf 15444})(0)
\oplus({\bf 2574})(0)
\oplus2({\bf 2457})(0)
\oplus2({\bf 1650})(0)
\oplus2({\bf 924})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 9009})(-2)
\oplus({\bf 3900})(-2)
\oplus({\bf 910})(-2)
\oplus({\bf 2772})(-2)
\oplus({\bf 495})(-2)
\oplus3({\bf 594})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 2457})(-4)
\oplus({\bf 1650})(-4)
\oplus({\bf 924})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 594})(-6)$\\
%
${\bf 81510}$&=&
$({\bf 36})(10)
\oplus({\bf 231})(8)
\oplus({\bf 84})(8)
\oplus({\bf 9})(8)
\oplus({\bf 910})(6)
\oplus({\bf 594})(6)
\oplus({\bf 44})(6)
\oplus2({\bf 36})(6)
\oplus({\bf 2772''})(4)
\oplus({\bf 2457})(4)
\oplus({\bf 156})(4)
\oplus2({\bf 231})(4)
\oplus({\bf 84})(4)
\oplus({\bf 9})(4)
\oplus({\bf 7140})(2)
\oplus({\bf 7700})(2)
\oplus({\bf 450})(2)
\oplus2({\bf 910})(2)
\oplus({\bf 594})(2)
\oplus({\bf 44})(2)
\oplus2({\bf 36})(2)
\oplus({\bf 20196})(0)
\oplus({\bf 1122})(0)
\oplus2({\bf 2772''})(0)
\oplus({\bf 2457})(0)
\oplus({\bf 156})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 84})(0)
\oplus({\bf 9})(0)
\oplus({\bf 7140})(-2)
\oplus({\bf 7700})(-2)
\oplus({\bf 450})(-2)
\oplus2({\bf 910})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 44})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 2772''})(-4)
\oplus({\bf 2457})(-4)
\oplus({\bf 156})(-4)
\oplus2({\bf 231})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 910})(-6)
\oplus({\bf 594})(-6)
\oplus({\bf 44})(-6)
\oplus2({\bf 36})(-6)
\oplus({\bf 231})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 36})(-10)$\\
%
${\bf 85085}$&=&
$({\bf 126})(8)
\oplus({\bf 924})(6)
\oplus({\bf 126})(6)
\oplus({\bf 84})(6)
\oplus({\bf 3900})(4)
\oplus({\bf 924})(4)
\oplus({\bf 594})(4)
\oplus2({\bf 126})(4)
\oplus({\bf 12375})(2)
\oplus({\bf 3900})(2)
\oplus({\bf 2457})(2)
\oplus2({\bf 924})(2)
\oplus({\bf 126})(2)
\oplus({\bf 84})(2)
\oplus({\bf 12375})(0)
\oplus({\bf 7700})(0)
\oplus2({\bf 3900})(0)
\oplus({\bf 924})(0)
\oplus({\bf 594})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 12375})(-2)
\oplus({\bf 3900})(-2)
\oplus({\bf 2457})(-2)
\oplus2({\bf 924})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 3900})(-4)
\oplus({\bf 924})(-4)
\oplus({\bf 594})(-4)
\oplus2({\bf 126})(-4)
\oplus({\bf 924})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 126})(-8)$\\
%
${\bf 91520}$&=&
$({\bf 2560})(5)
\oplus({\bf 4928})(3)
\oplus({\bf 5040})(3)
\oplus({\bf 2560})(3)
\oplus({\bf 576})(3)
\oplus({\bf 432})(3)
\oplus({\bf 12672})(1)
\oplus({\bf 4928})(1)
\oplus({\bf 5040})(1)
\oplus2({\bf 2560})(1)
\oplus({\bf 576})(1)
\oplus({\bf 768})(1)
\oplus({\bf 432})(1)
\oplus({\bf 128})(1)
\oplus({\bf 12672})(-1)
\oplus({\bf 4928})(-1)
\oplus({\bf 5040})(-1)
\oplus2({\bf 2560})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 432})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 4928})(-3)
\oplus({\bf 5040})(-3)
\oplus({\bf 2560})(-3)
\oplus({\bf 576})(-3)
\oplus({\bf 432})(-3)
\oplus({\bf 2560})(-5)$\\
%
${\bf 91960}$&=&
$({\bf 44})(10)
\oplus({\bf 156})(8)
\oplus({\bf 231})(8)
\oplus({\bf 9})(8)
\oplus({\bf 450})(6)
\oplus({\bf 910})(6)
\oplus({\bf 495})(6)
\oplus2({\bf 44})(6)
\oplus({\bf 36})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1122})(4)
\oplus({\bf 2772''})(4)
\oplus({\bf 2574})(4)
\oplus2({\bf 156})(4)
\oplus2({\bf 231})(4)
\oplus2({\bf 9})(4)
\oplus({\bf 7140})(2)
\oplus({\bf 8748})(2)
\oplus2({\bf 450})(2)
\oplus2({\bf 910})(2)
\oplus({\bf 495})(2)
\oplus3({\bf 44})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1})(2)
\oplus({\bf 23868})(0)
\oplus({\bf 1122})(0)
\oplus2({\bf 2772''})(0)
\oplus({\bf 2574})(0)
\oplus3({\bf 156})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 9})(0)
\oplus({\bf 7140})(-2)
\oplus({\bf 8748})(-2)
\oplus2({\bf 450})(-2)
\oplus2({\bf 910})(-2)
\oplus({\bf 495})(-2)
\oplus3({\bf 44})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1122})(-4)
\oplus({\bf 2772''})(-4)
\oplus({\bf 2574})(-4)
\oplus2({\bf 156})(-4)
\oplus2({\bf 231})(-4)
\oplus2({\bf 9})(-4)
\oplus({\bf 450})(-6)
\oplus({\bf 910})(-6)
\oplus({\bf 495})(-6)
\oplus2({\bf 44})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 156})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 44})(-10)$\\
%
${\bf 112200}$&=&
$({\bf 450})(8)
\oplus({\bf 2772''})(6)
\oplus({\bf 156})(6)
\oplus({\bf 8748})(4)
\oplus({\bf 450})(4)
\oplus({\bf 910})(4)
\oplus({\bf 44})(4)
\oplus({\bf 18018'})(2)
\oplus({\bf 2772''})(2)
\oplus({\bf 2574})(2)
\oplus({\bf 156})(2)
\oplus({\bf 231})(2)
\oplus({\bf 9})(2)
\oplus({\bf 22932})(0)
\oplus({\bf 8748})(0)
\oplus({\bf 450})(0)
\oplus({\bf 4004})(0)
\oplus({\bf 910})(0)
\oplus({\bf 495})(0)
\oplus({\bf 44})(0)
\oplus({\bf 36})(0)
\oplus({\bf 1})(0)
\oplus({\bf 18018'})(-2)
\oplus({\bf 2772''})(-2)
\oplus({\bf 2574})(-2)
\oplus({\bf 156})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 8748})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 910})(-4)
\oplus({\bf 44})(-4)
\oplus({\bf 2772''})(-6)
\oplus({\bf 156})(-6)
\oplus({\bf 450})(-8)$\\
%
${\bf 117975}$&=&
$({\bf 924})(6)
\oplus({\bf 3900})(4)
\oplus({\bf 2772})(4)
\oplus({\bf 924})(4)
\oplus({\bf 594})(4)
\oplus({\bf 126})(4)
\oplus({\bf 15444})(2)
\oplus({\bf 3900})(2)
\oplus({\bf 2457})(2)
\oplus({\bf 2772})(2)
\oplus({\bf 1650})(2)
\oplus3({\bf 924})(2)
\oplus({\bf 126})(2)
\oplus({\bf 84})(2)
\oplus({\bf 15444})(0)
\oplus({\bf 9009})(0)
\oplus2({\bf 3900})(0)
\oplus2({\bf 2772})(0)
\oplus2({\bf 924})(0)
\oplus2({\bf 594})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 15444})(-2)
\oplus({\bf 3900})(-2)
\oplus({\bf 2457})(-2)
\oplus({\bf 2772})(-2)
\oplus({\bf 1650})(-2)
\oplus3({\bf 924})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 3900})(-4)
\oplus({\bf 2772})(-4)
\oplus({\bf 924})(-4)
\oplus({\bf 594})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 924})(-6)$\\
%
${\bf 128128}$&=&
$({\bf 4928})(5)
\oplus({\bf 12672})(3)
\oplus({\bf 4928})(3)
\oplus({\bf 2560})(3)
\oplus({\bf 13200})(1)
\oplus({\bf 12672})(1)
\oplus({\bf 4928})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 2560})(1)
\oplus({\bf 576})(1)
\oplus({\bf 13200})(-1)
\oplus({\bf 12672})(-1)
\oplus({\bf 4928})(-1)
\oplus({\bf 5040})(-1)
\oplus({\bf 2560})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 12672})(-3)
\oplus({\bf 4928})(-3)
\oplus({\bf 2560})(-3)
\oplus({\bf 4928})(-5)$\\
%
${\bf 134784}$&=&
$({\bf 432})(7)
\oplus({\bf 2560})(5)
\oplus({\bf 768})(5)
\oplus({\bf 432})(5)
\oplus({\bf 128})(5)
\oplus({\bf 9504})(3)
\oplus({\bf 5040})(3)
\oplus({\bf 2560})(3)
\oplus({\bf 576})(3)
\oplus({\bf 768})(3)
\oplus2({\bf 432})(3)
\oplus({\bf 128})(3)
\oplus({\bf 19712})(1)
\oplus({\bf 9504})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 5040})(1)
\oplus2({\bf 2560})(1)
\oplus({\bf 576})(1)
\oplus({\bf 768})(1)
\oplus2({\bf 432})(1)
\oplus({\bf 128})(1)
\oplus({\bf 19712})(-1)
\oplus({\bf 9504})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 5040})(-1)
\oplus2({\bf 2560})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 768})(-1)
\oplus2({\bf 432})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 9504})(-3)
\oplus({\bf 5040})(-3)
\oplus({\bf 2560})(-3)
\oplus({\bf 576})(-3)
\oplus({\bf 768})(-3)
\oplus2({\bf 432})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 2560})(-5)
\oplus({\bf 768})(-5)
\oplus({\bf 432})(-5)
\oplus({\bf 128})(-5)
\oplus({\bf 432})(-7)$\\
%
${\bf 137280}$&=&
$({\bf 4608})(5)
\oplus({\bf 12672'})(3)
\oplus({\bf 4608})(3)
\oplus({\bf 5040})(3)
\oplus({\bf 672})(3)
\oplus({\bf 12672'})(1)
\oplus({\bf 12672})(1)
\oplus2({\bf 4608})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 672})(1)
\oplus({\bf 768})(1)
\oplus({\bf 12672'})(-1)
\oplus({\bf 12672})(-1)
\oplus2({\bf 4608})(-1)
\oplus({\bf 5040})(-1)
\oplus({\bf 672})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 12672'})(-3)
\oplus({\bf 4608})(-3)
\oplus({\bf 5040})(-3)
\oplus({\bf 672})(-3)
\oplus({\bf 4608})(-5)$\\
%
${\bf 137445}$&=&
$({\bf 231})(8)
\oplus({\bf 910})(6)
\oplus({\bf 495})(6)
\oplus({\bf 594})(6)
\oplus({\bf 44})(6)
\oplus({\bf 36})(6)
\oplus({\bf 2772''})(4)
\oplus({\bf 2574})(4)
\oplus({\bf 2457})(4)
\oplus({\bf 156})(4)
\oplus({\bf 1650})(4)
\oplus3({\bf 231})(4)
\oplus({\bf 84})(4)
\oplus({\bf 9})(4)
\oplus({\bf 8748})(2)
\oplus({\bf 7700})(2)
\oplus({\bf 450})(2)
\oplus({\bf 9009})(2)
\oplus3({\bf 910})(2)
\oplus2({\bf 495})(2)
\oplus2({\bf 594})(2)
\oplus2({\bf 44})(2)
\oplus2({\bf 36})(2)
\oplus({\bf 31500})(0)
\oplus2({\bf 2772''})(0)
\oplus2({\bf 2574})(0)
\oplus2({\bf 2457})(0)
\oplus2({\bf 156})(0)
\oplus({\bf 1650})(0)
\oplus4({\bf 231})(0)
\oplus({\bf 84})(0)
\oplus({\bf 9})(0)
\oplus({\bf 8748})(-2)
\oplus({\bf 7700})(-2)
\oplus({\bf 450})(-2)
\oplus({\bf 9009})(-2)
\oplus3({\bf 910})(-2)
\oplus2({\bf 495})(-2)
\oplus2({\bf 594})(-2)
\oplus2({\bf 44})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 2772''})(-4)
\oplus({\bf 2574})(-4)
\oplus({\bf 2457})(-4)
\oplus({\bf 156})(-4)
\oplus({\bf 1650})(-4)
\oplus3({\bf 231})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 910})(-6)
\oplus({\bf 495})(-6)
\oplus({\bf 594})(-6)
\oplus({\bf 44})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 231})(-8)$\\
%
${\bf 138138}$&=&
$({\bf 9})(14)
\oplus({\bf 44})(12)
\oplus({\bf 36})(12)
\oplus({\bf 1})(12)
\oplus({\bf 156})(10)
\oplus({\bf 231})(10)
\oplus2({\bf 9})(10)
\oplus({\bf 450})(8)
\oplus({\bf 910})(8)
\oplus2({\bf 44})(8)
\oplus({\bf 36})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1122})(6)
\oplus({\bf 2772''})(6)
\oplus2({\bf 156})(6)
\oplus({\bf 231})(6)
\oplus2({\bf 9})(6)
\oplus({\bf 2508})(4)
\oplus({\bf 7140})(4)
\oplus2({\bf 450})(4)
\oplus({\bf 910})(4)
\oplus2({\bf 44})(4)
\oplus({\bf 36})(4)
\oplus({\bf 1})(4)
\oplus({\bf 5148})(2)
\oplus({\bf 16302})(2)
\oplus2({\bf 1122})(2)
\oplus({\bf 2772''})(2)
\oplus2({\bf 156})(2)
\oplus({\bf 231})(2)
\oplus2({\bf 9})(2)
\oplus({\bf 33957})(0)
\oplus2({\bf 2508})(0)
\oplus({\bf 7140})(0)
\oplus2({\bf 450})(0)
\oplus({\bf 910})(0)
\oplus2({\bf 44})(0)
\oplus({\bf 36})(0)
\oplus({\bf 1})(0)
\oplus({\bf 5148})(-2)
\oplus({\bf 16302})(-2)
\oplus2({\bf 1122})(-2)
\oplus({\bf 2772''})(-2)
\oplus2({\bf 156})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 9})(-2)
\oplus({\bf 2508})(-4)
\oplus({\bf 7140})(-4)
\oplus2({\bf 450})(-4)
\oplus({\bf 910})(-4)
\oplus2({\bf 44})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1122})(-6)
\oplus({\bf 2772''})(-6)
\oplus2({\bf 156})(-6)
\oplus({\bf 231})(-6)
\oplus2({\bf 9})(-6)
\oplus({\bf 450})(-8)
\oplus({\bf 910})(-8)
\oplus2({\bf 44})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 156})(-10)
\oplus({\bf 231})(-10)
\oplus2({\bf 9})(-10)
\oplus({\bf 44})(-12)
\oplus({\bf 36})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 9})(-14)$\\
%
${\bf 140998}$&=&
$({\bf 1})(20)
\oplus({\bf 9})(18)
\oplus({\bf 44})(16)
\oplus({\bf 1})(16)
\oplus({\bf 156})(14)
\oplus({\bf 9})(14)
\oplus({\bf 450})(12)
\oplus({\bf 44})(12)
\oplus({\bf 1})(12)
\oplus({\bf 1122})(10)
\oplus({\bf 156})(10)
\oplus({\bf 9})(10)
\oplus({\bf 2508})(8)
\oplus({\bf 450})(8)
\oplus({\bf 44})(8)
\oplus({\bf 1})(8)
\oplus({\bf 5148})(6)
\oplus({\bf 1122})(6)
\oplus({\bf 156})(6)
\oplus({\bf 9})(6)
\oplus({\bf 9867})(4)
\oplus({\bf 2508})(4)
\oplus({\bf 450})(4)
\oplus({\bf 44})(4)
\oplus({\bf 1})(4)
\oplus({\bf 17875})(2)
\oplus({\bf 5148})(2)
\oplus({\bf 1122})(2)
\oplus({\bf 156})(2)
\oplus({\bf 9})(2)
\oplus({\bf 30888})(0)
\oplus({\bf 9867})(0)
\oplus({\bf 2508})(0)
\oplus({\bf 450})(0)
\oplus({\bf 44})(0)
\oplus({\bf 1})(0)
\oplus({\bf 17875})(-2)
\oplus({\bf 5148})(-2)
\oplus({\bf 1122})(-2)
\oplus({\bf 156})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 9867})(-4)
\oplus({\bf 2508})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 44})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 5148})(-6)
\oplus({\bf 1122})(-6)
\oplus({\bf 156})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 2508})(-8)
\oplus({\bf 450})(-8)
\oplus({\bf 44})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 1122})(-10)
\oplus({\bf 156})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 450})(-12)
\oplus({\bf 44})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 156})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 44})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 9})(-18)
\oplus({\bf 1})(-20)$\\
%
${\bf 147840}$&=&
$({\bf 576})(7)
\oplus({\bf 1920})(5)
\oplus({\bf 2560})(5)
\oplus({\bf 576})(5)
\oplus({\bf 128})(5)
\oplus({\bf 9504})(3)
\oplus({\bf 1920})(3)
\oplus({\bf 4928})(3)
\oplus({\bf 2560})(3)
\oplus2({\bf 576})(3)
\oplus({\bf 432})(3)
\oplus({\bf 128})(3)
\oplus({\bf 16})(3)
\oplus({\bf 24192})(1)
\oplus({\bf 9504})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 4928})(1)
\oplus2({\bf 2560})(1)
\oplus2({\bf 576})(1)
\oplus({\bf 432})(1)
\oplus2({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 24192})(-1)
\oplus({\bf 9504})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 4928})(-1)
\oplus2({\bf 2560})(-1)
\oplus2({\bf 576})(-1)
\oplus({\bf 432})(-1)
\oplus2({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 9504})(-3)
\oplus({\bf 1920})(-3)
\oplus({\bf 4928})(-3)
\oplus({\bf 2560})(-3)
\oplus2({\bf 576})(-3)
\oplus({\bf 432})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 1920})(-5)
\oplus({\bf 2560})(-5)
\oplus({\bf 576})(-5)
\oplus({\bf 128})(-5)
\oplus({\bf 576})(-7)$\\
%
${\bf 151008}$&=&
$({\bf 9504'})(5)
\oplus({\bf 9504'})(3)
\oplus({\bf 16896})(3)
\oplus({\bf 9504'})(1)
\oplus({\bf 16896})(1)
\oplus({\bf 13200})(1)
\oplus({\bf 9504'})(-1)
\oplus({\bf 16896})(-1)
\oplus({\bf 13200})(-1)
\oplus({\bf 9504'})(-3)
\oplus({\bf 16896})(-3)
\oplus({\bf 9504'})(-5)$\\
%
${\bf 157696}$&=&
$({\bf 128})(9)
\oplus({\bf 576})(7)
\oplus({\bf 432})(7)
\oplus({\bf 128})(7)
\oplus({\bf 16})(7)
\oplus({\bf 1920})(5)
\oplus({\bf 2560})(5)
\oplus({\bf 576})(5)
\oplus({\bf 432})(5)
\oplus2({\bf 128})(5)
\oplus({\bf 16})(5)
\oplus({\bf 5280})(3)
\oplus({\bf 9504})(3)
\oplus({\bf 1920})(3)
\oplus({\bf 2560})(3)
\oplus2({\bf 576})(3)
\oplus({\bf 432})(3)
\oplus2({\bf 128})(3)
\oplus({\bf 16})(3)
\oplus({\bf 27648})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 9504})(1)
\oplus2({\bf 1920})(1)
\oplus({\bf 2560})(1)
\oplus2({\bf 576})(1)
\oplus({\bf 432})(1)
\oplus2({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 27648})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 9504})(-1)
\oplus2({\bf 1920})(-1)
\oplus({\bf 2560})(-1)
\oplus2({\bf 576})(-1)
\oplus({\bf 432})(-1)
\oplus2({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 5280})(-3)
\oplus({\bf 9504})(-3)
\oplus({\bf 1920})(-3)
\oplus({\bf 2560})(-3)
\oplus2({\bf 576})(-3)
\oplus({\bf 432})(-3)
\oplus2({\bf 128})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 1920})(-5)
\oplus({\bf 2560})(-5)
\oplus({\bf 576})(-5)
\oplus({\bf 432})(-5)
\oplus2({\bf 128})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 576})(-7)
\oplus({\bf 432})(-7)
\oplus({\bf 128})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 128})(-9)$\\
%
${\bf 160160}$&=&
$({\bf 5040})(5)
\oplus({\bf 12672})(3)
\oplus({\bf 4608})(3)
\oplus({\bf 5040})(3)
\oplus({\bf 2560})(3)
\oplus({\bf 768})(3)
\oplus({\bf 12672'})(1)
\oplus({\bf 12672})(1)
\oplus({\bf 4928})(1)
\oplus({\bf 4608})(1)
\oplus2({\bf 5040})(1)
\oplus({\bf 2560})(1)
\oplus({\bf 672})(1)
\oplus({\bf 768})(1)
\oplus({\bf 432})(1)
\oplus({\bf 12672'})(-1)
\oplus({\bf 12672})(-1)
\oplus({\bf 4928})(-1)
\oplus({\bf 4608})(-1)
\oplus2({\bf 5040})(-1)
\oplus({\bf 2560})(-1)
\oplus({\bf 672})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 432})(-1)
\oplus({\bf 12672})(-3)
\oplus({\bf 4608})(-3)
\oplus({\bf 5040})(-3)
\oplus({\bf 2560})(-3)
\oplus({\bf 768})(-3)
\oplus({\bf 5040})(-5)$\\
%
${\bf 160160'}$&=&
$({\bf 16})(13)
\oplus({\bf 128})(11)
\oplus({\bf 16})(11)
\oplus({\bf 576})(9)
\oplus({\bf 128})(9)
\oplus({\bf 16})(9)
\oplus({\bf 1920})(7)
\oplus({\bf 576})(7)
\oplus({\bf 128})(7)
\oplus({\bf 16})(7)
\oplus({\bf 5280})(5)
\oplus({\bf 1920})(5)
\oplus({\bf 576})(5)
\oplus({\bf 128})(5)
\oplus({\bf 16})(5)
\oplus({\bf 12672''})(3)
\oplus({\bf 5280})(3)
\oplus({\bf 1920})(3)
\oplus({\bf 576})(3)
\oplus({\bf 128})(3)
\oplus({\bf 16})(3)
\oplus({\bf 27456'})(1)
\oplus({\bf 12672''})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 576})(1)
\oplus({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 27456'})(-1)
\oplus({\bf 12672''})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 12672''})(-3)
\oplus({\bf 5280})(-3)
\oplus({\bf 1920})(-3)
\oplus({\bf 576})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 5280})(-5)
\oplus({\bf 1920})(-5)
\oplus({\bf 576})(-5)
\oplus({\bf 128})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 1920})(-7)
\oplus({\bf 576})(-7)
\oplus({\bf 128})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 576})(-9)
\oplus({\bf 128})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 128})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)$\\
%
${\bf 162162}$&=&
$({\bf 2574})(6)
\oplus({\bf 4004})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 910})(4)
\oplus({\bf 495})(4)
\oplus({\bf 15444'})(2)
\oplus({\bf 12012})(2)
\oplus2({\bf 2574})(2)
\oplus({\bf 2457})(2)
\oplus({\bf 156})(2)
\oplus({\bf 1650})(2)
\oplus({\bf 231})(2)
\oplus({\bf 27027})(0)
\oplus({\bf 4004})(0)
\oplus2({\bf 9009})(0)
\oplus2({\bf 910})(0)
\oplus({\bf 1980})(0)
\oplus({\bf 495})(0)
\oplus({\bf 594})(0)
\oplus({\bf 44})(0)
\oplus({\bf 15444'})(-2)
\oplus({\bf 12012})(-2)
\oplus2({\bf 2574})(-2)
\oplus({\bf 2457})(-2)
\oplus({\bf 156})(-2)
\oplus({\bf 1650})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 4004})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 910})(-4)
\oplus({\bf 495})(-4)
\oplus({\bf 2574})(-6)$\\
%
${\bf 175175}$&=&
$({\bf 2457})(6)
\oplus({\bf 9009})(4)
\oplus({\bf 3900})(4)
\oplus({\bf 910})(4)
\oplus({\bf 594})(4)
\oplus({\bf 15444'})(2)
\oplus({\bf 15444})(2)
\oplus({\bf 2574})(2)
\oplus2({\bf 2457})(2)
\oplus({\bf 1650})(2)
\oplus({\bf 924})(2)
\oplus({\bf 231})(2)
\oplus({\bf 84})(2)
\oplus({\bf 27456})(0)
\oplus({\bf 4004})(0)
\oplus2({\bf 9009})(0)
\oplus({\bf 3900})(0)
\oplus({\bf 910})(0)
\oplus({\bf 2772})(0)
\oplus({\bf 495})(0)
\oplus2({\bf 594})(0)
\oplus({\bf 126})(0)
\oplus({\bf 36})(0)
\oplus({\bf 15444'})(-2)
\oplus({\bf 15444})(-2)
\oplus({\bf 2574})(-2)
\oplus2({\bf 2457})(-2)
\oplus({\bf 1650})(-2)
\oplus({\bf 924})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 9009})(-4)
\oplus({\bf 3900})(-4)
\oplus({\bf 910})(-4)
\oplus({\bf 594})(-4)
\oplus({\bf 2457})(-6)$\\
%
${\bf 178750}$&=&
$({\bf 1650})(6)
\oplus({\bf 9009})(4)
\oplus({\bf 1980})(4)
\oplus({\bf 2772})(4)
\oplus({\bf 495})(4)
\oplus({\bf 594})(4)
\oplus({\bf 12012})(2)
\oplus({\bf 15444})(2)
\oplus({\bf 2574})(2)
\oplus({\bf 2457})(2)
\oplus({\bf 4158})(2)
\oplus3({\bf 1650})(2)
\oplus({\bf 924})(2)
\oplus({\bf 231})(2)
\oplus({\bf 25740})(0)
\oplus2({\bf 9009})(0)
\oplus({\bf 3900})(0)
\oplus({\bf 910})(0)
\oplus2({\bf 1980})(0)
\oplus2({\bf 2772})(0)
\oplus2({\bf 495})(0)
\oplus2({\bf 594})(0)
\oplus({\bf 12012})(-2)
\oplus({\bf 15444})(-2)
\oplus({\bf 2574})(-2)
\oplus({\bf 2457})(-2)
\oplus({\bf 4158})(-2)
\oplus3({\bf 1650})(-2)
\oplus({\bf 924})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 9009})(-4)
\oplus({\bf 1980})(-4)
\oplus({\bf 2772})(-4)
\oplus({\bf 495})(-4)
\oplus({\bf 594})(-4)
\oplus({\bf 1650})(-6)$\\
%
${\bf 181545}$&=&
$({\bf 84})(10)
\oplus({\bf 594})(8)
\oplus({\bf 126})(8)
\oplus({\bf 36})(8)
\oplus({\bf 2457})(6)
\oplus({\bf 924})(6)
\oplus({\bf 231})(6)
\oplus2({\bf 84})(6)
\oplus({\bf 7700})(4)
\oplus({\bf 3900})(4)
\oplus({\bf 910})(4)
\oplus2({\bf 594})(4)
\oplus({\bf 126})(4)
\oplus({\bf 36})(4)
\oplus({\bf 20196})(2)
\oplus({\bf 12375})(2)
\oplus({\bf 2772''})(2)
\oplus2({\bf 2457})(2)
\oplus({\bf 924})(2)
\oplus({\bf 231})(2)
\oplus2({\bf 84})(2)
\oplus({\bf 32725})(0)
\oplus({\bf 7140})(0)
\oplus2({\bf 7700})(0)
\oplus({\bf 3900})(0)
\oplus({\bf 910})(0)
\oplus2({\bf 594})(0)
\oplus({\bf 126})(0)
\oplus({\bf 36})(0)
\oplus({\bf 20196})(-2)
\oplus({\bf 12375})(-2)
\oplus({\bf 2772''})(-2)
\oplus2({\bf 2457})(-2)
\oplus({\bf 924})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 7700})(-4)
\oplus({\bf 3900})(-4)
\oplus({\bf 910})(-4)
\oplus2({\bf 594})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 2457})(-6)
\oplus({\bf 924})(-6)
\oplus({\bf 231})(-6)
\oplus2({\bf 84})(-6)
\oplus({\bf 594})(-8)
\oplus({\bf 126})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 84})(-10)$\\
%
${\bf 182182}$&=&
$({\bf 4004})(6)
\oplus({\bf 15444'})(4)
\oplus({\bf 2574})(4)
\oplus({\bf 27027})(2)
\oplus({\bf 4004})(2)
\oplus({\bf 9009})(2)
\oplus({\bf 910})(2)
\oplus({\bf 23595})(0)
\oplus({\bf 15444'})(0)
\oplus({\bf 12012})(0)
\oplus({\bf 2574})(0)
\oplus({\bf 2457})(0)
\oplus({\bf 156})(0)
\oplus({\bf 27027})(-2)
\oplus({\bf 4004})(-2)
\oplus({\bf 9009})(-2)
\oplus({\bf 910})(-2)
\oplus({\bf 15444'})(-4)
\oplus({\bf 2574})(-4)
\oplus({\bf 4004})(-6)$\\
%
${\bf 183040}$&=&
$({\bf 672})(7)
\oplus({\bf 4608})(5)
\oplus({\bf 672})(5)
\oplus({\bf 768})(5)
\oplus({\bf 18480})(3)
\oplus({\bf 4608})(3)
\oplus({\bf 5040})(3)
\oplus2({\bf 672})(3)
\oplus({\bf 768})(3)
\oplus({\bf 18480})(1)
\oplus({\bf 19712})(1)
\oplus2({\bf 4608})(1)
\oplus({\bf 5040})(1)
\oplus2({\bf 672})(1)
\oplus({\bf 768})(1)
\oplus({\bf 18480})(-1)
\oplus({\bf 19712})(-1)
\oplus2({\bf 4608})(-1)
\oplus({\bf 5040})(-1)
\oplus2({\bf 672})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 18480})(-3)
\oplus({\bf 4608})(-3)
\oplus({\bf 5040})(-3)
\oplus2({\bf 672})(-3)
\oplus({\bf 768})(-3)
\oplus({\bf 4608})(-5)
\oplus({\bf 672})(-5)
\oplus({\bf 768})(-5)
\oplus({\bf 672})(-7)$\\
%
${\bf 188760}$&=&
$({\bf 1980})(6)
\oplus({\bf 12012})(4)
\oplus({\bf 4158})(4)
\oplus({\bf 1650})(4)
\oplus({\bf 25740})(2)
\oplus({\bf 9009})(2)
\oplus({\bf 2772'})(2)
\oplus2({\bf 1980})(2)
\oplus({\bf 2772})(2)
\oplus({\bf 495})(2)
\oplus({\bf 18018})(0)
\oplus({\bf 12012})(0)
\oplus({\bf 15444})(0)
\oplus({\bf 2574})(0)
\oplus2({\bf 4158})(0)
\oplus2({\bf 1650})(0)
\oplus({\bf 25740})(-2)
\oplus({\bf 9009})(-2)
\oplus({\bf 2772'})(-2)
\oplus2({\bf 1980})(-2)
\oplus({\bf 2772})(-2)
\oplus({\bf 495})(-2)
\oplus({\bf 12012})(-4)
\oplus({\bf 4158})(-4)
\oplus({\bf 1650})(-4)
\oplus({\bf 1980})(-6)$\\
%
${\bf 218295}$&=&
$({\bf 36})(12)
\oplus({\bf 231})(10)
\oplus({\bf 84})(10)
\oplus({\bf 9})(10)
\oplus({\bf 910})(8)
\oplus({\bf 594})(8)
\oplus({\bf 44})(8)
\oplus2({\bf 36})(8)
\oplus({\bf 2772''})(6)
\oplus({\bf 2457})(6)
\oplus({\bf 156})(6)
\oplus2({\bf 231})(6)
\oplus({\bf 84})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7140})(4)
\oplus({\bf 7700})(4)
\oplus({\bf 450})(4)
\oplus2({\bf 910})(4)
\oplus({\bf 594})(4)
\oplus({\bf 44})(4)
\oplus2({\bf 36})(4)
\oplus({\bf 16302})(2)
\oplus({\bf 20196})(2)
\oplus({\bf 1122})(2)
\oplus2({\bf 2772''})(2)
\oplus({\bf 2457})(2)
\oplus({\bf 156})(2)
\oplus2({\bf 231})(2)
\oplus({\bf 84})(2)
\oplus({\bf 9})(2)
\oplus({\bf 46683})(0)
\oplus({\bf 2508})(0)
\oplus2({\bf 7140})(0)
\oplus({\bf 7700})(0)
\oplus({\bf 450})(0)
\oplus2({\bf 910})(0)
\oplus({\bf 594})(0)
\oplus({\bf 44})(0)
\oplus2({\bf 36})(0)
\oplus({\bf 16302})(-2)
\oplus({\bf 20196})(-2)
\oplus({\bf 1122})(-2)
\oplus2({\bf 2772''})(-2)
\oplus({\bf 2457})(-2)
\oplus({\bf 156})(-2)
\oplus2({\bf 231})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7140})(-4)
\oplus({\bf 7700})(-4)
\oplus({\bf 450})(-4)
\oplus2({\bf 910})(-4)
\oplus({\bf 594})(-4)
\oplus({\bf 44})(-4)
\oplus2({\bf 36})(-4)
\oplus({\bf 2772''})(-6)
\oplus({\bf 2457})(-6)
\oplus({\bf 156})(-6)
\oplus2({\bf 231})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 910})(-8)
\oplus({\bf 594})(-8)
\oplus({\bf 44})(-8)
\oplus2({\bf 36})(-8)
\oplus({\bf 231})(-10)
\oplus({\bf 84})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 36})(-12)$\\
%
${\bf 219648}$&=&
$({\bf 768})(7)
\oplus({\bf 5040})(5)
\oplus({\bf 672})(5)
\oplus({\bf 768})(5)
\oplus({\bf 432})(5)
\oplus({\bf 19712})(3)
\oplus({\bf 4608})(3)
\oplus({\bf 5040})(3)
\oplus({\bf 2560})(3)
\oplus({\bf 672})(3)
\oplus2({\bf 768})(3)
\oplus({\bf 432})(3)
\oplus({\bf 18480})(1)
\oplus({\bf 19712})(1)
\oplus({\bf 9504})(1)
\oplus({\bf 4608})(1)
\oplus2({\bf 5040})(1)
\oplus({\bf 2560})(1)
\oplus({\bf 672})(1)
\oplus2({\bf 768})(1)
\oplus({\bf 432})(1)
\oplus({\bf 18480})(-1)
\oplus({\bf 19712})(-1)
\oplus({\bf 9504})(-1)
\oplus({\bf 4608})(-1)
\oplus2({\bf 5040})(-1)
\oplus({\bf 2560})(-1)
\oplus({\bf 672})(-1)
\oplus2({\bf 768})(-1)
\oplus({\bf 432})(-1)
\oplus({\bf 19712})(-3)
\oplus({\bf 4608})(-3)
\oplus({\bf 5040})(-3)
\oplus({\bf 2560})(-3)
\oplus({\bf 672})(-3)
\oplus2({\bf 768})(-3)
\oplus({\bf 432})(-3)
\oplus({\bf 5040})(-5)
\oplus({\bf 672})(-5)
\oplus({\bf 768})(-5)
\oplus({\bf 432})(-5)
\oplus({\bf 768})(-7)$\\
%
${\bf 235950}$&=&
$({\bf 2772'})(6)
\oplus({\bf 18018})(4)
\oplus({\bf 2772'})(4)
\oplus({\bf 4158})(4)
\oplus({\bf 18018})(2)
\oplus({\bf 25740})(2)
\oplus2({\bf 2772'})(2)
\oplus({\bf 4158})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 18018})(0)
\oplus({\bf 25740})(0)
\oplus({\bf 12012})(0)
\oplus2({\bf 2772'})(0)
\oplus2({\bf 4158})(0)
\oplus({\bf 18018})(-2)
\oplus({\bf 25740})(-2)
\oplus2({\bf 2772'})(-2)
\oplus({\bf 4158})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 18018})(-4)
\oplus({\bf 2772'})(-4)
\oplus({\bf 4158})(-4)
\oplus({\bf 2772'})(-6)$\\
%
${\bf 251680}$&=&
$({\bf 13200})(5)
\oplus({\bf 16896})(3)
\oplus({\bf 13200})(3)
\oplus({\bf 12672})(3)
\oplus({\bf 9504'})(1)
\oplus({\bf 16896})(1)
\oplus({\bf 13200})(1)
\oplus({\bf 12672'})(1)
\oplus({\bf 12672})(1)
\oplus({\bf 4928})(1)
\oplus({\bf 9504'})(-1)
\oplus({\bf 16896})(-1)
\oplus({\bf 13200})(-1)
\oplus({\bf 12672'})(-1)
\oplus({\bf 12672})(-1)
\oplus({\bf 4928})(-1)
\oplus({\bf 16896})(-3)
\oplus({\bf 13200})(-3)
\oplus({\bf 12672})(-3)
\oplus({\bf 13200})(-5)$\\
%
${\bf 251680'}$&=&
$({\bf 44})(12)
\oplus({\bf 156})(10)
\oplus({\bf 231})(10)
\oplus({\bf 9})(10)
\oplus({\bf 450})(8)
\oplus({\bf 910})(8)
\oplus({\bf 495})(8)
\oplus2({\bf 44})(8)
\oplus({\bf 36})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1122})(6)
\oplus({\bf 2772''})(6)
\oplus({\bf 2574})(6)
\oplus2({\bf 156})(6)
\oplus2({\bf 231})(6)
\oplus2({\bf 9})(6)
\oplus({\bf 2508})(4)
\oplus({\bf 7140})(4)
\oplus({\bf 8748})(4)
\oplus2({\bf 450})(4)
\oplus2({\bf 910})(4)
\oplus({\bf 495})(4)
\oplus3({\bf 44})(4)
\oplus({\bf 36})(4)
\oplus({\bf 1})(4)
\oplus({\bf 16302})(2)
\oplus({\bf 23868})(2)
\oplus2({\bf 1122})(2)
\oplus2({\bf 2772''})(2)
\oplus({\bf 2574})(2)
\oplus3({\bf 156})(2)
\oplus2({\bf 231})(2)
\oplus2({\bf 9})(2)
\oplus({\bf 56430})(0)
\oplus({\bf 2508})(0)
\oplus2({\bf 7140})(0)
\oplus({\bf 8748})(0)
\oplus3({\bf 450})(0)
\oplus2({\bf 910})(0)
\oplus({\bf 495})(0)
\oplus3({\bf 44})(0)
\oplus({\bf 36})(0)
\oplus({\bf 1})(0)
\oplus({\bf 16302})(-2)
\oplus({\bf 23868})(-2)
\oplus2({\bf 1122})(-2)
\oplus2({\bf 2772''})(-2)
\oplus({\bf 2574})(-2)
\oplus3({\bf 156})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 9})(-2)
\oplus({\bf 2508})(-4)
\oplus({\bf 7140})(-4)
\oplus({\bf 8748})(-4)
\oplus2({\bf 450})(-4)
\oplus2({\bf 910})(-4)
\oplus({\bf 495})(-4)
\oplus3({\bf 44})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1122})(-6)
\oplus({\bf 2772''})(-6)
\oplus({\bf 2574})(-6)
\oplus2({\bf 156})(-6)
\oplus2({\bf 231})(-6)
\oplus2({\bf 9})(-6)
\oplus({\bf 450})(-8)
\oplus({\bf 910})(-8)
\oplus({\bf 495})(-8)
\oplus2({\bf 44})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 156})(-10)
\oplus({\bf 231})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 44})(-12)$\\
%
${\bf 255255}$&=&
$({\bf 495})(8)
\oplus({\bf 2574})(6)
\oplus({\bf 1650})(6)
\oplus({\bf 231})(6)
\oplus({\bf 8748})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 910})(4)
\oplus({\bf 1980})(4)
\oplus2({\bf 495})(4)
\oplus({\bf 594})(4)
\oplus({\bf 44})(4)
\oplus({\bf 31500})(2)
\oplus({\bf 2772''})(2)
\oplus({\bf 12012})(2)
\oplus2({\bf 2574})(2)
\oplus({\bf 2457})(2)
\oplus({\bf 156})(2)
\oplus2({\bf 1650})(2)
\oplus2({\bf 231})(2)
\oplus({\bf 44352})(0)
\oplus({\bf 8748})(0)
\oplus({\bf 7700})(0)
\oplus({\bf 450})(0)
\oplus2({\bf 9009})(0)
\oplus2({\bf 910})(0)
\oplus({\bf 1980})(0)
\oplus3({\bf 495})(0)
\oplus({\bf 594})(0)
\oplus({\bf 44})(0)
\oplus({\bf 31500})(-2)
\oplus({\bf 2772''})(-2)
\oplus({\bf 12012})(-2)
\oplus2({\bf 2574})(-2)
\oplus({\bf 2457})(-2)
\oplus({\bf 156})(-2)
\oplus2({\bf 1650})(-2)
\oplus2({\bf 231})(-2)
\oplus({\bf 8748})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 910})(-4)
\oplus({\bf 1980})(-4)
\oplus2({\bf 495})(-4)
\oplus({\bf 594})(-4)
\oplus({\bf 44})(-4)
\oplus({\bf 2574})(-6)
\oplus({\bf 1650})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 495})(-8)$\\
%
${\bf 260338}$&=&
$({\bf 1})(22)
\oplus({\bf 9})(20)
\oplus({\bf 44})(18)
\oplus({\bf 1})(18)
\oplus({\bf 156})(16)
\oplus({\bf 9})(16)
\oplus({\bf 450})(14)
\oplus({\bf 44})(14)
\oplus({\bf 1})(14)
\oplus({\bf 1122})(12)
\oplus({\bf 156})(12)
\oplus({\bf 9})(12)
\oplus({\bf 2508})(10)
\oplus({\bf 450})(10)
\oplus({\bf 44})(10)
\oplus({\bf 1})(10)
\oplus({\bf 5148})(8)
\oplus({\bf 1122})(8)
\oplus({\bf 156})(8)
\oplus({\bf 9})(8)
\oplus({\bf 9867})(6)
\oplus({\bf 2508})(6)
\oplus({\bf 450})(6)
\oplus({\bf 44})(6)
\oplus({\bf 1})(6)
\oplus({\bf 17875})(4)
\oplus({\bf 5148})(4)
\oplus({\bf 1122})(4)
\oplus({\bf 156})(4)
\oplus({\bf 9})(4)
\oplus({\bf 30888})(2)
\oplus({\bf 9867})(2)
\oplus({\bf 2508})(2)
\oplus({\bf 450})(2)
\oplus({\bf 44})(2)
\oplus({\bf 1})(2)
\oplus({\bf 51272})(0)
\oplus({\bf 17875})(0)
\oplus({\bf 5148})(0)
\oplus({\bf 1122})(0)
\oplus({\bf 156})(0)
\oplus({\bf 9})(0)
\oplus({\bf 30888})(-2)
\oplus({\bf 9867})(-2)
\oplus({\bf 2508})(-2)
\oplus({\bf 450})(-2)
\oplus({\bf 44})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 17875})(-4)
\oplus({\bf 5148})(-4)
\oplus({\bf 1122})(-4)
\oplus({\bf 156})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 9867})(-6)
\oplus({\bf 2508})(-6)
\oplus({\bf 450})(-6)
\oplus({\bf 44})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 5148})(-8)
\oplus({\bf 1122})(-8)
\oplus({\bf 156})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 2508})(-10)
\oplus({\bf 450})(-10)
\oplus({\bf 44})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 1122})(-12)
\oplus({\bf 156})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 450})(-14)
\oplus({\bf 44})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 156})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 44})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 9})(-20)
\oplus({\bf 1})(-22)$\\
%
${\bf 260832}$&=&
$({\bf 156})(10)
\oplus({\bf 450})(8)
\oplus({\bf 910})(8)
\oplus({\bf 44})(8)
\oplus({\bf 1122})(6)
\oplus({\bf 2772''})(6)
\oplus({\bf 2574})(6)
\oplus2({\bf 156})(6)
\oplus({\bf 231})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7140})(4)
\oplus({\bf 8748})(4)
\oplus2({\bf 450})(4)
\oplus({\bf 4004})(4)
\oplus2({\bf 910})(4)
\oplus({\bf 495})(4)
\oplus2({\bf 44})(4)
\oplus({\bf 36})(4)
\oplus({\bf 1})(4)
\oplus({\bf 23868})(2)
\oplus({\bf 1122})(2)
\oplus({\bf 18018'})(2)
\oplus2({\bf 2772''})(2)
\oplus2({\bf 2574})(2)
\oplus3({\bf 156})(2)
\oplus2({\bf 231})(2)
\oplus2({\bf 9})(2)
\oplus({\bf 54978})(0)
\oplus({\bf 7140})(0)
\oplus2({\bf 8748})(0)
\oplus2({\bf 450})(0)
\oplus({\bf 4004})(0)
\oplus3({\bf 910})(0)
\oplus({\bf 495})(0)
\oplus3({\bf 44})(0)
\oplus({\bf 36})(0)
\oplus({\bf 1})(0)
\oplus({\bf 23868})(-2)
\oplus({\bf 1122})(-2)
\oplus({\bf 18018'})(-2)
\oplus2({\bf 2772''})(-2)
\oplus2({\bf 2574})(-2)
\oplus3({\bf 156})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 9})(-2)
\oplus({\bf 7140})(-4)
\oplus({\bf 8748})(-4)
\oplus2({\bf 450})(-4)
\oplus({\bf 4004})(-4)
\oplus2({\bf 910})(-4)
\oplus({\bf 495})(-4)
\oplus2({\bf 44})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1122})(-6)
\oplus({\bf 2772''})(-6)
\oplus({\bf 2574})(-6)
\oplus2({\bf 156})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 450})(-8)
\oplus({\bf 910})(-8)
\oplus({\bf 44})(-8)
\oplus({\bf 156})(-10)$\\
%
${\bf 264000}$&=&
$({\bf 1920})(7)
\oplus({\bf 9504})(5)
\oplus({\bf 1920})(5)
\oplus({\bf 576})(5)
\oplus({\bf 24192})(3)
\oplus({\bf 9504})(3)
\oplus({\bf 1920})(3)
\oplus({\bf 2560})(3)
\oplus({\bf 576})(3)
\oplus({\bf 128})(3)
\oplus({\bf 34944})(1)
\oplus({\bf 24192})(1)
\oplus({\bf 9504})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 4928})(1)
\oplus({\bf 2560})(1)
\oplus({\bf 576})(1)
\oplus({\bf 432})(1)
\oplus({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 34944})(-1)
\oplus({\bf 24192})(-1)
\oplus({\bf 9504})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 4928})(-1)
\oplus({\bf 2560})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 432})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 24192})(-3)
\oplus({\bf 9504})(-3)
\oplus({\bf 1920})(-3)
\oplus({\bf 2560})(-3)
\oplus({\bf 576})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 9504})(-5)
\oplus({\bf 1920})(-5)
\oplus({\bf 576})(-5)
\oplus({\bf 1920})(-7)$\\
%
${\bf 266266}$&=&
$({\bf 126})(10)
\oplus({\bf 924})(8)
\oplus({\bf 126})(8)
\oplus({\bf 84})(8)
\oplus({\bf 3900})(6)
\oplus({\bf 924})(6)
\oplus({\bf 594})(6)
\oplus2({\bf 126})(6)
\oplus({\bf 12375})(4)
\oplus({\bf 3900})(4)
\oplus({\bf 2457})(4)
\oplus2({\bf 924})(4)
\oplus({\bf 126})(4)
\oplus({\bf 84})(4)
\oplus({\bf 32725})(2)
\oplus({\bf 12375})(2)
\oplus({\bf 7700})(2)
\oplus2({\bf 3900})(2)
\oplus({\bf 924})(2)
\oplus({\bf 594})(2)
\oplus2({\bf 126})(2)
\oplus({\bf 32725})(0)
\oplus({\bf 20196})(0)
\oplus2({\bf 12375})(0)
\oplus({\bf 3900})(0)
\oplus({\bf 2457})(0)
\oplus2({\bf 924})(0)
\oplus({\bf 126})(0)
\oplus({\bf 84})(0)
\oplus({\bf 32725})(-2)
\oplus({\bf 12375})(-2)
\oplus({\bf 7700})(-2)
\oplus2({\bf 3900})(-2)
\oplus({\bf 924})(-2)
\oplus({\bf 594})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf 12375})(-4)
\oplus({\bf 3900})(-4)
\oplus({\bf 2457})(-4)
\oplus2({\bf 924})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 3900})(-6)
\oplus({\bf 924})(-6)
\oplus({\bf 594})(-6)
\oplus2({\bf 126})(-6)
\oplus({\bf 924})(-8)
\oplus({\bf 126})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 126})(-10)$\\
%
${\bf 268125}$&=&
$({\bf 3900})(6)
\oplus({\bf 15444})(4)
\oplus({\bf 3900})(4)
\oplus({\bf 2457})(4)
\oplus({\bf 924})(4)
\oplus({\bf 27456})(2)
\oplus({\bf 15444})(2)
\oplus({\bf 9009})(2)
\oplus2({\bf 3900})(2)
\oplus({\bf 2772})(2)
\oplus({\bf 924})(2)
\oplus({\bf 594})(2)
\oplus({\bf 126})(2)
\oplus({\bf 27456})(0)
\oplus({\bf 15444'})(0)
\oplus2({\bf 15444})(0)
\oplus({\bf 3900})(0)
\oplus({\bf 2457})(0)
\oplus({\bf 2772})(0)
\oplus({\bf 1650})(0)
\oplus2({\bf 924})(0)
\oplus({\bf 126})(0)
\oplus({\bf 84})(0)
\oplus({\bf 27456})(-2)
\oplus({\bf 15444})(-2)
\oplus({\bf 9009})(-2)
\oplus2({\bf 3900})(-2)
\oplus({\bf 2772})(-2)
\oplus({\bf 924})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 15444})(-4)
\oplus({\bf 3900})(-4)
\oplus({\bf 2457})(-4)
\oplus({\bf 924})(-4)
\oplus({\bf 3900})(-6)$\\
%
${\bf 274560}$&=&
$({\bf 12672'})(5)
\oplus({\bf 16896})(3)
\oplus({\bf 12672'})(3)
\oplus({\bf 12672})(3)
\oplus({\bf 4608})(3)
\oplus({\bf 16896})(1)
\oplus({\bf 13200})(1)
\oplus2({\bf 12672'})(1)
\oplus({\bf 12672})(1)
\oplus({\bf 4608})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 16896})(-1)
\oplus({\bf 13200})(-1)
\oplus2({\bf 12672'})(-1)
\oplus({\bf 12672})(-1)
\oplus({\bf 4608})(-1)
\oplus({\bf 5040})(-1)
\oplus({\bf 16896})(-3)
\oplus({\bf 12672'})(-3)
\oplus({\bf 12672})(-3)
\oplus({\bf 4608})(-3)
\oplus({\bf 12672'})(-5)$\\
%
${\bf 289575}$&=&
$({\bf 2772})(6)
\oplus({\bf 15444})(4)
\oplus({\bf 4158})(4)
\oplus({\bf 2772})(4)
\oplus({\bf 1650})(4)
\oplus({\bf 924})(4)
\oplus({\bf 25740})(2)
\oplus({\bf 15444})(2)
\oplus({\bf 9009})(2)
\oplus({\bf 3900})(2)
\oplus({\bf 4158})(2)
\oplus({\bf 1980})(2)
\oplus3({\bf 2772})(2)
\oplus({\bf 924})(2)
\oplus({\bf 594})(2)
\oplus({\bf 25740})(0)
\oplus({\bf 12012})(0)
\oplus2({\bf 15444})(0)
\oplus({\bf 3900})(0)
\oplus({\bf 2457})(0)
\oplus2({\bf 4158})(0)
\oplus2({\bf 2772})(0)
\oplus2({\bf 1650})(0)
\oplus2({\bf 924})(0)
\oplus({\bf 25740})(-2)
\oplus({\bf 15444})(-2)
\oplus({\bf 9009})(-2)
\oplus({\bf 3900})(-2)
\oplus({\bf 4158})(-2)
\oplus({\bf 1980})(-2)
\oplus3({\bf 2772})(-2)
\oplus({\bf 924})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 15444})(-4)
\oplus({\bf 4158})(-4)
\oplus({\bf 2772})(-4)
\oplus({\bf 1650})(-4)
\oplus({\bf 924})(-4)
\oplus({\bf 2772})(-6)$\\
%
${\bf 292864}$&=&
$({\bf 12672})(5)
\oplus({\bf 13200})(3)
\oplus({\bf 12672'})(3)
\oplus({\bf 12672})(3)
\oplus({\bf 4928})(3)
\oplus({\bf 5040})(3)
\oplus({\bf 16896})(1)
\oplus({\bf 13200})(1)
\oplus({\bf 12672'})(1)
\oplus2({\bf 12672})(1)
\oplus({\bf 4928})(1)
\oplus({\bf 4608})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 2560})(1)
\oplus({\bf 16896})(-1)
\oplus({\bf 13200})(-1)
\oplus({\bf 12672'})(-1)
\oplus2({\bf 12672})(-1)
\oplus({\bf 4928})(-1)
\oplus({\bf 4608})(-1)
\oplus({\bf 5040})(-1)
\oplus({\bf 2560})(-1)
\oplus({\bf 13200})(-3)
\oplus({\bf 12672'})(-3)
\oplus({\bf 12672})(-3)
\oplus({\bf 4928})(-3)
\oplus({\bf 5040})(-3)
\oplus({\bf 12672})(-5)$\\
%
${\bf 302016}$&=&
$({\bf 16896})(5)
\oplus({\bf 9504'})(3)
\oplus({\bf 16896})(3)
\oplus({\bf 13200})(3)
\oplus({\bf 12672'})(3)
\oplus({\bf 9504'})(1)
\oplus2({\bf 16896})(1)
\oplus({\bf 13200})(1)
\oplus({\bf 12672'})(1)
\oplus({\bf 12672})(1)
\oplus({\bf 9504'})(-1)
\oplus2({\bf 16896})(-1)
\oplus({\bf 13200})(-1)
\oplus({\bf 12672'})(-1)
\oplus({\bf 12672})(-1)
\oplus({\bf 9504'})(-3)
\oplus({\bf 16896})(-3)
\oplus({\bf 13200})(-3)
\oplus({\bf 12672'})(-3)
\oplus({\bf 16896})(-5)$\\
%
${\bf 303875}$&=&
$({\bf 9})(16)
\oplus({\bf 44})(14)
\oplus({\bf 36})(14)
\oplus({\bf 1})(14)
\oplus({\bf 156})(12)
\oplus({\bf 231})(12)
\oplus2({\bf 9})(12)
\oplus({\bf 450})(10)
\oplus({\bf 910})(10)
\oplus2({\bf 44})(10)
\oplus({\bf 36})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1122})(8)
\oplus({\bf 2772''})(8)
\oplus2({\bf 156})(8)
\oplus({\bf 231})(8)
\oplus2({\bf 9})(8)
\oplus({\bf 2508})(6)
\oplus({\bf 7140})(6)
\oplus2({\bf 450})(6)
\oplus({\bf 910})(6)
\oplus2({\bf 44})(6)
\oplus({\bf 36})(6)
\oplus({\bf 1})(6)
\oplus({\bf 5148})(4)
\oplus({\bf 16302})(4)
\oplus2({\bf 1122})(4)
\oplus({\bf 2772''})(4)
\oplus2({\bf 156})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 9})(4)
\oplus({\bf 9867})(2)
\oplus({\bf 33957})(2)
\oplus2({\bf 2508})(2)
\oplus({\bf 7140})(2)
\oplus2({\bf 450})(2)
\oplus({\bf 910})(2)
\oplus2({\bf 44})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1})(2)
\oplus({\bf 65780})(0)
\oplus2({\bf 5148})(0)
\oplus({\bf 16302})(0)
\oplus2({\bf 1122})(0)
\oplus({\bf 2772''})(0)
\oplus2({\bf 156})(0)
\oplus({\bf 231})(0)
\oplus2({\bf 9})(0)
\oplus({\bf 9867})(-2)
\oplus({\bf 33957})(-2)
\oplus2({\bf 2508})(-2)
\oplus({\bf 7140})(-2)
\oplus2({\bf 450})(-2)
\oplus({\bf 910})(-2)
\oplus2({\bf 44})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5148})(-4)
\oplus({\bf 16302})(-4)
\oplus2({\bf 1122})(-4)
\oplus({\bf 2772''})(-4)
\oplus2({\bf 156})(-4)
\oplus({\bf 231})(-4)
\oplus2({\bf 9})(-4)
\oplus({\bf 2508})(-6)
\oplus({\bf 7140})(-6)
\oplus2({\bf 450})(-6)
\oplus({\bf 910})(-6)
\oplus2({\bf 44})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1122})(-8)
\oplus({\bf 2772''})(-8)
\oplus2({\bf 156})(-8)
\oplus({\bf 231})(-8)
\oplus2({\bf 9})(-8)
\oplus({\bf 450})(-10)
\oplus({\bf 910})(-10)
\oplus2({\bf 44})(-10)
\oplus({\bf 36})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 156})(-12)
\oplus({\bf 231})(-12)
\oplus2({\bf 9})(-12)
\oplus({\bf 44})(-14)
\oplus({\bf 36})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 9})(-16)$\\
%
${\bf 333234}$&=&
$({\bf 594})(8)
\oplus({\bf 2457})(6)
\oplus({\bf 1650})(6)
\oplus({\bf 924})(6)
\oplus({\bf 231})(6)
\oplus({\bf 84})(6)
\oplus({\bf 7700})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 3900})(4)
\oplus({\bf 910})(4)
\oplus({\bf 2772})(4)
\oplus({\bf 495})(4)
\oplus3({\bf 594})(4)
\oplus({\bf 126})(4)
\oplus({\bf 36})(4)
\oplus({\bf 31500})(2)
\oplus({\bf 12375})(2)
\oplus({\bf 2772''})(2)
\oplus({\bf 15444})(2)
\oplus({\bf 2574})(2)
\oplus3({\bf 2457})(2)
\oplus2({\bf 1650})(2)
\oplus2({\bf 924})(2)
\oplus2({\bf 231})(2)
\oplus2({\bf 84})(2)
\oplus({\bf 54675})(0)
\oplus({\bf 8748})(0)
\oplus2({\bf 7700})(0)
\oplus2({\bf 9009})(0)
\oplus2({\bf 3900})(0)
\oplus2({\bf 910})(0)
\oplus({\bf 2772})(0)
\oplus({\bf 495})(0)
\oplus4({\bf 594})(0)
\oplus({\bf 126})(0)
\oplus({\bf 36})(0)
\oplus({\bf 31500})(-2)
\oplus({\bf 12375})(-2)
\oplus({\bf 2772''})(-2)
\oplus({\bf 15444})(-2)
\oplus({\bf 2574})(-2)
\oplus3({\bf 2457})(-2)
\oplus2({\bf 1650})(-2)
\oplus2({\bf 924})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 7700})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 3900})(-4)
\oplus({\bf 910})(-4)
\oplus({\bf 2772})(-4)
\oplus({\bf 495})(-4)
\oplus3({\bf 594})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 2457})(-6)
\oplus({\bf 1650})(-6)
\oplus({\bf 924})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 594})(-8)$\\
%
${\bf 366080}$&=&
$({\bf 16})(15)
\oplus({\bf 128})(13)
\oplus({\bf 16})(13)
\oplus({\bf 576})(11)
\oplus({\bf 128})(11)
\oplus({\bf 16})(11)
\oplus({\bf 1920})(9)
\oplus({\bf 576})(9)
\oplus({\bf 128})(9)
\oplus({\bf 16})(9)
\oplus({\bf 5280})(7)
\oplus({\bf 1920})(7)
\oplus({\bf 576})(7)
\oplus({\bf 128})(7)
\oplus({\bf 16})(7)
\oplus({\bf 12672''})(5)
\oplus({\bf 5280})(5)
\oplus({\bf 1920})(5)
\oplus({\bf 576})(5)
\oplus({\bf 128})(5)
\oplus({\bf 16})(5)
\oplus({\bf 27456'})(3)
\oplus({\bf 12672''})(3)
\oplus({\bf 5280})(3)
\oplus({\bf 1920})(3)
\oplus({\bf 576})(3)
\oplus({\bf 128})(3)
\oplus({\bf 16})(3)
\oplus({\bf 54912})(1)
\oplus({\bf 27456'})(1)
\oplus({\bf 12672''})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 576})(1)
\oplus({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 54912})(-1)
\oplus({\bf 27456'})(-1)
\oplus({\bf 12672''})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 27456'})(-3)
\oplus({\bf 12672''})(-3)
\oplus({\bf 5280})(-3)
\oplus({\bf 1920})(-3)
\oplus({\bf 576})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 12672''})(-5)
\oplus({\bf 5280})(-5)
\oplus({\bf 1920})(-5)
\oplus({\bf 576})(-5)
\oplus({\bf 128})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 5280})(-7)
\oplus({\bf 1920})(-7)
\oplus({\bf 576})(-7)
\oplus({\bf 128})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 1920})(-9)
\oplus({\bf 576})(-9)
\oplus({\bf 128})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 576})(-11)
\oplus({\bf 128})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 128})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)$\\
%
${\bf 382239}$&=&
$({\bf 4158})(6)
\oplus({\bf 25740})(4)
\oplus({\bf 2772'})(4)
\oplus({\bf 4158})(4)
\oplus({\bf 1980})(4)
\oplus({\bf 2772})(4)
\oplus({\bf 18018})(2)
\oplus({\bf 25740})(2)
\oplus({\bf 12012})(2)
\oplus({\bf 15444})(2)
\oplus({\bf 2772'})(2)
\oplus3({\bf 4158})(2)
\oplus({\bf 2772})(2)
\oplus({\bf 1650})(2)
\oplus({\bf 18018})(0)
\oplus2({\bf 25740})(0)
\oplus({\bf 15444})(0)
\oplus({\bf 9009})(0)
\oplus2({\bf 2772'})(0)
\oplus2({\bf 4158})(0)
\oplus2({\bf 1980})(0)
\oplus2({\bf 2772})(0)
\oplus({\bf 18018})(-2)
\oplus({\bf 25740})(-2)
\oplus({\bf 12012})(-2)
\oplus({\bf 15444})(-2)
\oplus({\bf 2772'})(-2)
\oplus3({\bf 4158})(-2)
\oplus({\bf 2772})(-2)
\oplus({\bf 1650})(-2)
\oplus({\bf 25740})(-4)
\oplus({\bf 2772'})(-4)
\oplus({\bf 4158})(-4)
\oplus({\bf 1980})(-4)
\oplus({\bf 2772})(-4)
\oplus({\bf 4158})(-6)$\\
%
${\bf 386750}$&=&
$({\bf 910})(8)
\oplus({\bf 2772''})(6)
\oplus({\bf 2574})(6)
\oplus({\bf 2457})(6)
\oplus({\bf 156})(6)
\oplus({\bf 231})(6)
\oplus({\bf 8748})(4)
\oplus({\bf 7700})(4)
\oplus({\bf 450})(4)
\oplus({\bf 4004})(4)
\oplus({\bf 9009})(4)
\oplus3({\bf 910})(4)
\oplus({\bf 495})(4)
\oplus({\bf 594})(4)
\oplus({\bf 44})(4)
\oplus({\bf 36})(4)
\oplus({\bf 18018'})(2)
\oplus({\bf 31500})(2)
\oplus2({\bf 2772''})(2)
\oplus({\bf 15444'})(2)
\oplus3({\bf 2574})(2)
\oplus2({\bf 2457})(2)
\oplus2({\bf 156})(2)
\oplus({\bf 1650})(2)
\oplus3({\bf 231})(2)
\oplus({\bf 84})(2)
\oplus({\bf 9})(2)
\oplus({\bf 71500})(0)
\oplus2({\bf 8748})(0)
\oplus({\bf 7700})(0)
\oplus({\bf 450})(0)
\oplus2({\bf 4004})(0)
\oplus2({\bf 9009})(0)
\oplus4({\bf 910})(0)
\oplus2({\bf 495})(0)
\oplus2({\bf 594})(0)
\oplus2({\bf 44})(0)
\oplus2({\bf 36})(0)
\oplus({\bf 18018'})(-2)
\oplus({\bf 31500})(-2)
\oplus2({\bf 2772''})(-2)
\oplus({\bf 15444'})(-2)
\oplus3({\bf 2574})(-2)
\oplus2({\bf 2457})(-2)
\oplus2({\bf 156})(-2)
\oplus({\bf 1650})(-2)
\oplus3({\bf 231})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 8748})(-4)
\oplus({\bf 7700})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 4004})(-4)
\oplus({\bf 9009})(-4)
\oplus3({\bf 910})(-4)
\oplus({\bf 495})(-4)
\oplus({\bf 594})(-4)
\oplus({\bf 44})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 2772''})(-6)
\oplus({\bf 2574})(-6)
\oplus({\bf 2457})(-6)
\oplus({\bf 156})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 910})(-8)$\\
%
${\bf 448305}$&=&
$({\bf 231})(10)
\oplus({\bf 910})(8)
\oplus({\bf 495})(8)
\oplus({\bf 594})(8)
\oplus({\bf 44})(8)
\oplus({\bf 36})(8)
\oplus({\bf 2772''})(6)
\oplus({\bf 2574})(6)
\oplus({\bf 2457})(6)
\oplus({\bf 156})(6)
\oplus({\bf 1650})(6)
\oplus3({\bf 231})(6)
\oplus({\bf 84})(6)
\oplus({\bf 9})(6)
\oplus({\bf 7140})(4)
\oplus({\bf 8748})(4)
\oplus({\bf 7700})(4)
\oplus({\bf 450})(4)
\oplus({\bf 9009})(4)
\oplus3({\bf 910})(4)
\oplus2({\bf 495})(4)
\oplus2({\bf 594})(4)
\oplus2({\bf 44})(4)
\oplus2({\bf 36})(4)
\oplus({\bf 23868})(2)
\oplus({\bf 20196})(2)
\oplus({\bf 1122})(2)
\oplus({\bf 31500})(2)
\oplus3({\bf 2772''})(2)
\oplus2({\bf 2574})(2)
\oplus2({\bf 2457})(2)
\oplus2({\bf 156})(2)
\oplus({\bf 1650})(2)
\oplus4({\bf 231})(2)
\oplus({\bf 84})(2)
\oplus({\bf 9})(2)
\oplus({\bf 87516})(0)
\oplus2({\bf 7140})(0)
\oplus2({\bf 8748})(0)
\oplus2({\bf 7700})(0)
\oplus2({\bf 450})(0)
\oplus({\bf 9009})(0)
\oplus4({\bf 910})(0)
\oplus2({\bf 495})(0)
\oplus2({\bf 594})(0)
\oplus2({\bf 44})(0)
\oplus2({\bf 36})(0)
\oplus({\bf 23868})(-2)
\oplus({\bf 20196})(-2)
\oplus({\bf 1122})(-2)
\oplus({\bf 31500})(-2)
\oplus3({\bf 2772''})(-2)
\oplus2({\bf 2574})(-2)
\oplus2({\bf 2457})(-2)
\oplus2({\bf 156})(-2)
\oplus({\bf 1650})(-2)
\oplus4({\bf 231})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 7140})(-4)
\oplus({\bf 8748})(-4)
\oplus({\bf 7700})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 9009})(-4)
\oplus3({\bf 910})(-4)
\oplus2({\bf 495})(-4)
\oplus2({\bf 594})(-4)
\oplus2({\bf 44})(-4)
\oplus2({\bf 36})(-4)
\oplus({\bf 2772''})(-6)
\oplus({\bf 2574})(-6)
\oplus({\bf 2457})(-6)
\oplus({\bf 156})(-6)
\oplus({\bf 1650})(-6)
\oplus3({\bf 231})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 910})(-8)
\oplus({\bf 495})(-8)
\oplus({\bf 594})(-8)
\oplus({\bf 44})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 231})(-10)$\\
%
${\bf 457600}$&=&
$({\bf 128})(11)
\oplus({\bf 576})(9)
\oplus({\bf 432})(9)
\oplus({\bf 128})(9)
\oplus({\bf 16})(9)
\oplus({\bf 1920})(7)
\oplus({\bf 2560})(7)
\oplus({\bf 576})(7)
\oplus({\bf 432})(7)
\oplus2({\bf 128})(7)
\oplus({\bf 16})(7)
\oplus({\bf 5280})(5)
\oplus({\bf 9504})(5)
\oplus({\bf 1920})(5)
\oplus({\bf 2560})(5)
\oplus2({\bf 576})(5)
\oplus({\bf 432})(5)
\oplus2({\bf 128})(5)
\oplus({\bf 16})(5)
\oplus({\bf 12672''})(3)
\oplus({\bf 27648})(3)
\oplus({\bf 5280})(3)
\oplus({\bf 9504})(3)
\oplus2({\bf 1920})(3)
\oplus({\bf 2560})(3)
\oplus2({\bf 576})(3)
\oplus({\bf 432})(3)
\oplus2({\bf 128})(3)
\oplus({\bf 16})(3)
\oplus({\bf 68640})(1)
\oplus({\bf 12672''})(1)
\oplus({\bf 27648})(1)
\oplus2({\bf 5280})(1)
\oplus({\bf 9504})(1)
\oplus2({\bf 1920})(1)
\oplus({\bf 2560})(1)
\oplus2({\bf 576})(1)
\oplus({\bf 432})(1)
\oplus2({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 68640})(-1)
\oplus({\bf 12672''})(-1)
\oplus({\bf 27648})(-1)
\oplus2({\bf 5280})(-1)
\oplus({\bf 9504})(-1)
\oplus2({\bf 1920})(-1)
\oplus({\bf 2560})(-1)
\oplus2({\bf 576})(-1)
\oplus({\bf 432})(-1)
\oplus2({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 12672''})(-3)
\oplus({\bf 27648})(-3)
\oplus({\bf 5280})(-3)
\oplus({\bf 9504})(-3)
\oplus2({\bf 1920})(-3)
\oplus({\bf 2560})(-3)
\oplus2({\bf 576})(-3)
\oplus({\bf 432})(-3)
\oplus2({\bf 128})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 5280})(-5)
\oplus({\bf 9504})(-5)
\oplus({\bf 1920})(-5)
\oplus({\bf 2560})(-5)
\oplus2({\bf 576})(-5)
\oplus({\bf 432})(-5)
\oplus2({\bf 128})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 1920})(-7)
\oplus({\bf 2560})(-7)
\oplus({\bf 576})(-7)
\oplus({\bf 432})(-7)
\oplus2({\bf 128})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 576})(-9)
\oplus({\bf 432})(-9)
\oplus({\bf 128})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 128})(-11)$\\
%
${\bf 461890}$&=&
$({\bf 1})(24)
\oplus({\bf 9})(22)
\oplus({\bf 44})(20)
\oplus({\bf 1})(20)
\oplus({\bf 156})(18)
\oplus({\bf 9})(18)
\oplus({\bf 450})(16)
\oplus({\bf 44})(16)
\oplus({\bf 1})(16)
\oplus({\bf 1122})(14)
\oplus({\bf 156})(14)
\oplus({\bf 9})(14)
\oplus({\bf 2508})(12)
\oplus({\bf 450})(12)
\oplus({\bf 44})(12)
\oplus({\bf 1})(12)
\oplus({\bf 5148})(10)
\oplus({\bf 1122})(10)
\oplus({\bf 156})(10)
\oplus({\bf 9})(10)
\oplus({\bf 9867})(8)
\oplus({\bf 2508})(8)
\oplus({\bf 450})(8)
\oplus({\bf 44})(8)
\oplus({\bf 1})(8)
\oplus({\bf 17875})(6)
\oplus({\bf 5148})(6)
\oplus({\bf 1122})(6)
\oplus({\bf 156})(6)
\oplus({\bf 9})(6)
\oplus({\bf 30888})(4)
\oplus({\bf 9867})(4)
\oplus({\bf 2508})(4)
\oplus({\bf 450})(4)
\oplus({\bf 44})(4)
\oplus({\bf 1})(4)
\oplus({\bf 51272})(2)
\oplus({\bf 17875})(2)
\oplus({\bf 5148})(2)
\oplus({\bf 1122})(2)
\oplus({\bf 156})(2)
\oplus({\bf 9})(2)
\oplus({\bf 82212})(0)
\oplus({\bf 30888})(0)
\oplus({\bf 9867})(0)
\oplus({\bf 2508})(0)
\oplus({\bf 450})(0)
\oplus({\bf 44})(0)
\oplus({\bf 1})(0)
\oplus({\bf 51272})(-2)
\oplus({\bf 17875})(-2)
\oplus({\bf 5148})(-2)
\oplus({\bf 1122})(-2)
\oplus({\bf 156})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 30888})(-4)
\oplus({\bf 9867})(-4)
\oplus({\bf 2508})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 44})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 17875})(-6)
\oplus({\bf 5148})(-6)
\oplus({\bf 1122})(-6)
\oplus({\bf 156})(-6)
\oplus({\bf 9})(-6)
\oplus({\bf 9867})(-8)
\oplus({\bf 2508})(-8)
\oplus({\bf 450})(-8)
\oplus({\bf 44})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 5148})(-10)
\oplus({\bf 1122})(-10)
\oplus({\bf 156})(-10)
\oplus({\bf 9})(-10)
\oplus({\bf 2508})(-12)
\oplus({\bf 450})(-12)
\oplus({\bf 44})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 1122})(-14)
\oplus({\bf 156})(-14)
\oplus({\bf 9})(-14)
\oplus({\bf 450})(-16)
\oplus({\bf 44})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 156})(-18)
\oplus({\bf 9})(-18)
\oplus({\bf 44})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 9})(-22)
\oplus({\bf 1})(-24)$\\
%
${\bf 480480}$&=&
$({\bf 432})(9)
\oplus({\bf 2560})(7)
\oplus({\bf 768})(7)
\oplus({\bf 432})(7)
\oplus({\bf 128})(7)
\oplus({\bf 9504})(5)
\oplus({\bf 5040})(5)
\oplus({\bf 2560})(5)
\oplus({\bf 576})(5)
\oplus({\bf 768})(5)
\oplus2({\bf 432})(5)
\oplus({\bf 128})(5)
\oplus({\bf 27648})(3)
\oplus({\bf 19712})(3)
\oplus({\bf 9504})(3)
\oplus({\bf 1920})(3)
\oplus({\bf 5040})(3)
\oplus2({\bf 2560})(3)
\oplus({\bf 576})(3)
\oplus({\bf 768})(3)
\oplus2({\bf 432})(3)
\oplus({\bf 128})(3)
\oplus({\bf 59136})(1)
\oplus({\bf 27648})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 19712})(1)
\oplus2({\bf 9504})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 5040})(1)
\oplus2({\bf 2560})(1)
\oplus({\bf 576})(1)
\oplus({\bf 768})(1)
\oplus2({\bf 432})(1)
\oplus({\bf 128})(1)
\oplus({\bf 59136})(-1)
\oplus({\bf 27648})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 19712})(-1)
\oplus2({\bf 9504})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 5040})(-1)
\oplus2({\bf 2560})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 768})(-1)
\oplus2({\bf 432})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 27648})(-3)
\oplus({\bf 19712})(-3)
\oplus({\bf 9504})(-3)
\oplus({\bf 1920})(-3)
\oplus({\bf 5040})(-3)
\oplus2({\bf 2560})(-3)
\oplus({\bf 576})(-3)
\oplus({\bf 768})(-3)
\oplus2({\bf 432})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 9504})(-5)
\oplus({\bf 5040})(-5)
\oplus({\bf 2560})(-5)
\oplus({\bf 576})(-5)
\oplus({\bf 768})(-5)
\oplus2({\bf 432})(-5)
\oplus({\bf 128})(-5)
\oplus({\bf 2560})(-7)
\oplus({\bf 768})(-7)
\oplus({\bf 432})(-7)
\oplus({\bf 128})(-7)
\oplus({\bf 432})(-9)$\\
%
${\bf 490490}$&=&
$({\bf 84})(12)
\oplus({\bf 594})(10)
\oplus({\bf 126})(10)
\oplus({\bf 36})(10)
\oplus({\bf 2457})(8)
\oplus({\bf 924})(8)
\oplus({\bf 231})(8)
\oplus2({\bf 84})(8)
\oplus({\bf 7700})(6)
\oplus({\bf 3900})(6)
\oplus({\bf 910})(6)
\oplus2({\bf 594})(6)
\oplus({\bf 126})(6)
\oplus({\bf 36})(6)
\oplus({\bf 20196})(4)
\oplus({\bf 12375})(4)
\oplus({\bf 2772''})(4)
\oplus2({\bf 2457})(4)
\oplus({\bf 924})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 46683})(2)
\oplus({\bf 32725})(2)
\oplus({\bf 7140})(2)
\oplus2({\bf 7700})(2)
\oplus({\bf 3900})(2)
\oplus({\bf 910})(2)
\oplus2({\bf 594})(2)
\oplus({\bf 126})(2)
\oplus({\bf 36})(2)
\oplus({\bf 76076})(0)
\oplus({\bf 16302})(0)
\oplus2({\bf 20196})(0)
\oplus({\bf 12375})(0)
\oplus({\bf 2772''})(0)
\oplus2({\bf 2457})(0)
\oplus({\bf 924})(0)
\oplus({\bf 231})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 46683})(-2)
\oplus({\bf 32725})(-2)
\oplus({\bf 7140})(-2)
\oplus2({\bf 7700})(-2)
\oplus({\bf 3900})(-2)
\oplus({\bf 910})(-2)
\oplus2({\bf 594})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 20196})(-4)
\oplus({\bf 12375})(-4)
\oplus({\bf 2772''})(-4)
\oplus2({\bf 2457})(-4)
\oplus({\bf 924})(-4)
\oplus({\bf 231})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 7700})(-6)
\oplus({\bf 3900})(-6)
\oplus({\bf 910})(-6)
\oplus2({\bf 594})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 2457})(-8)
\oplus({\bf 924})(-8)
\oplus({\bf 231})(-8)
\oplus2({\bf 84})(-8)
\oplus({\bf 594})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 36})(-10)
\oplus({\bf 84})(-12)$\\
%
${\bf 503965}$&=&
$({\bf 924})(8)
\oplus({\bf 3900})(6)
\oplus({\bf 2772})(6)
\oplus({\bf 924})(6)
\oplus({\bf 594})(6)
\oplus({\bf 126})(6)
\oplus({\bf 12375})(4)
\oplus({\bf 15444})(4)
\oplus({\bf 3900})(4)
\oplus({\bf 2457})(4)
\oplus({\bf 2772})(4)
\oplus({\bf 1650})(4)
\oplus3({\bf 924})(4)
\oplus({\bf 126})(4)
\oplus({\bf 84})(4)
\oplus({\bf 54675})(2)
\oplus({\bf 12375})(2)
\oplus({\bf 7700})(2)
\oplus({\bf 15444})(2)
\oplus({\bf 9009})(2)
\oplus3({\bf 3900})(2)
\oplus2({\bf 2772})(2)
\oplus2({\bf 924})(2)
\oplus2({\bf 594})(2)
\oplus2({\bf 126})(2)
\oplus({\bf 54675})(0)
\oplus({\bf 31500})(0)
\oplus2({\bf 12375})(0)
\oplus2({\bf 15444})(0)
\oplus2({\bf 3900})(0)
\oplus2({\bf 2457})(0)
\oplus({\bf 2772})(0)
\oplus({\bf 1650})(0)
\oplus4({\bf 924})(0)
\oplus({\bf 126})(0)
\oplus({\bf 84})(0)
\oplus({\bf 54675})(-2)
\oplus({\bf 12375})(-2)
\oplus({\bf 7700})(-2)
\oplus({\bf 15444})(-2)
\oplus({\bf 9009})(-2)
\oplus3({\bf 3900})(-2)
\oplus2({\bf 2772})(-2)
\oplus2({\bf 924})(-2)
\oplus2({\bf 594})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf 12375})(-4)
\oplus({\bf 15444})(-4)
\oplus({\bf 3900})(-4)
\oplus({\bf 2457})(-4)
\oplus({\bf 2772})(-4)
\oplus({\bf 1650})(-4)
\oplus3({\bf 924})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 3900})(-6)
\oplus({\bf 2772})(-6)
\oplus({\bf 924})(-6)
\oplus({\bf 594})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 924})(-8)$\\
%
${\bf 525525}$&=&
$({\bf 9009})(6)
\oplus({\bf 15444'})(4)
\oplus({\bf 12012})(4)
\oplus({\bf 15444})(4)
\oplus({\bf 2574})(4)
\oplus({\bf 2457})(4)
\oplus({\bf 1650})(4)
\oplus({\bf 27027})(2)
\oplus({\bf 27456})(2)
\oplus({\bf 4004})(2)
\oplus({\bf 25740})(2)
\oplus3({\bf 9009})(2)
\oplus({\bf 3900})(2)
\oplus({\bf 910})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 2772})(2)
\oplus({\bf 495})(2)
\oplus({\bf 594})(2)
\oplus({\bf 60060})(0)
\oplus2({\bf 15444'})(0)
\oplus2({\bf 12012})(0)
\oplus2({\bf 15444})(0)
\oplus2({\bf 2574})(0)
\oplus2({\bf 2457})(0)
\oplus({\bf 4158})(0)
\oplus2({\bf 1650})(0)
\oplus({\bf 924})(0)
\oplus({\bf 231})(0)
\oplus({\bf 27027})(-2)
\oplus({\bf 27456})(-2)
\oplus({\bf 4004})(-2)
\oplus({\bf 25740})(-2)
\oplus3({\bf 9009})(-2)
\oplus({\bf 3900})(-2)
\oplus({\bf 910})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 2772})(-2)
\oplus({\bf 495})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 15444'})(-4)
\oplus({\bf 12012})(-4)
\oplus({\bf 15444})(-4)
\oplus({\bf 2574})(-4)
\oplus({\bf 2457})(-4)
\oplus({\bf 1650})(-4)
\oplus({\bf 9009})(-6)$\\
%
${\bf 526240}$&=&
$({\bf 36})(14)
\oplus({\bf 231})(12)
\oplus({\bf 84})(12)
\oplus({\bf 9})(12)
\oplus({\bf 910})(10)
\oplus({\bf 594})(10)
\oplus({\bf 44})(10)
\oplus2({\bf 36})(10)
\oplus({\bf 2772''})(8)
\oplus({\bf 2457})(8)
\oplus({\bf 156})(8)
\oplus2({\bf 231})(8)
\oplus({\bf 84})(8)
\oplus({\bf 9})(8)
\oplus({\bf 7140})(6)
\oplus({\bf 7700})(6)
\oplus({\bf 450})(6)
\oplus2({\bf 910})(6)
\oplus({\bf 594})(6)
\oplus({\bf 44})(6)
\oplus2({\bf 36})(6)
\oplus({\bf 16302})(4)
\oplus({\bf 20196})(4)
\oplus({\bf 1122})(4)
\oplus2({\bf 2772''})(4)
\oplus({\bf 2457})(4)
\oplus({\bf 156})(4)
\oplus2({\bf 231})(4)
\oplus({\bf 84})(4)
\oplus({\bf 9})(4)
\oplus({\bf 33957})(2)
\oplus({\bf 46683})(2)
\oplus({\bf 2508})(2)
\oplus2({\bf 7140})(2)
\oplus({\bf 7700})(2)
\oplus({\bf 450})(2)
\oplus2({\bf 910})(2)
\oplus({\bf 594})(2)
\oplus({\bf 44})(2)
\oplus2({\bf 36})(2)
\oplus({\bf 98098})(0)
\oplus({\bf 5148})(0)
\oplus2({\bf 16302})(0)
\oplus({\bf 20196})(0)
\oplus({\bf 1122})(0)
\oplus2({\bf 2772''})(0)
\oplus({\bf 2457})(0)
\oplus({\bf 156})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 84})(0)
\oplus({\bf 9})(0)
\oplus({\bf 33957})(-2)
\oplus({\bf 46683})(-2)
\oplus({\bf 2508})(-2)
\oplus2({\bf 7140})(-2)
\oplus({\bf 7700})(-2)
\oplus({\bf 450})(-2)
\oplus2({\bf 910})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 44})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 16302})(-4)
\oplus({\bf 20196})(-4)
\oplus({\bf 1122})(-4)
\oplus2({\bf 2772''})(-4)
\oplus({\bf 2457})(-4)
\oplus({\bf 156})(-4)
\oplus2({\bf 231})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7140})(-6)
\oplus({\bf 7700})(-6)
\oplus({\bf 450})(-6)
\oplus2({\bf 910})(-6)
\oplus({\bf 594})(-6)
\oplus({\bf 44})(-6)
\oplus2({\bf 36})(-6)
\oplus({\bf 2772''})(-8)
\oplus({\bf 2457})(-8)
\oplus({\bf 156})(-8)
\oplus2({\bf 231})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 910})(-10)
\oplus({\bf 594})(-10)
\oplus({\bf 44})(-10)
\oplus2({\bf 36})(-10)
\oplus({\bf 231})(-12)
\oplus({\bf 84})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 36})(-14)$\\
%
${\bf 532950}$&=&
$({\bf 450})(10)
\oplus({\bf 1122})(8)
\oplus({\bf 2772''})(8)
\oplus({\bf 156})(8)
\oplus({\bf 7140})(6)
\oplus({\bf 8748})(6)
\oplus2({\bf 450})(6)
\oplus({\bf 910})(6)
\oplus({\bf 44})(6)
\oplus({\bf 23868})(4)
\oplus({\bf 1122})(4)
\oplus({\bf 18018'})(4)
\oplus2({\bf 2772''})(4)
\oplus({\bf 2574})(4)
\oplus2({\bf 156})(4)
\oplus({\bf 231})(4)
\oplus({\bf 9})(4)
\oplus({\bf 54978})(2)
\oplus({\bf 7140})(2)
\oplus({\bf 22932})(2)
\oplus2({\bf 8748})(2)
\oplus2({\bf 450})(2)
\oplus({\bf 4004})(2)
\oplus2({\bf 910})(2)
\oplus({\bf 495})(2)
\oplus2({\bf 44})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1})(2)
\oplus({\bf 92820})(0)
\oplus({\bf 23868})(0)
\oplus({\bf 1122})(0)
\oplus2({\bf 18018'})(0)
\oplus2({\bf 2772''})(0)
\oplus2({\bf 2574})(0)
\oplus2({\bf 156})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 9})(0)
\oplus({\bf 54978})(-2)
\oplus({\bf 7140})(-2)
\oplus({\bf 22932})(-2)
\oplus2({\bf 8748})(-2)
\oplus2({\bf 450})(-2)
\oplus({\bf 4004})(-2)
\oplus2({\bf 910})(-2)
\oplus({\bf 495})(-2)
\oplus2({\bf 44})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 23868})(-4)
\oplus({\bf 1122})(-4)
\oplus({\bf 18018'})(-4)
\oplus2({\bf 2772''})(-4)
\oplus({\bf 2574})(-4)
\oplus2({\bf 156})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 7140})(-6)
\oplus({\bf 8748})(-6)
\oplus2({\bf 450})(-6)
\oplus({\bf 910})(-6)
\oplus({\bf 44})(-6)
\oplus({\bf 1122})(-8)
\oplus({\bf 2772''})(-8)
\oplus({\bf 156})(-8)
\oplus({\bf 450})(-10)$\\
%
${\bf 570240}$&=&
$({\bf 576})(9)
\oplus({\bf 1920})(7)
\oplus({\bf 2560})(7)
\oplus({\bf 576})(7)
\oplus({\bf 128})(7)
\oplus({\bf 5280})(5)
\oplus({\bf 9504})(5)
\oplus({\bf 1920})(5)
\oplus({\bf 4928})(5)
\oplus({\bf 2560})(5)
\oplus2({\bf 576})(5)
\oplus({\bf 432})(5)
\oplus({\bf 128})(5)
\oplus({\bf 16})(5)
\oplus({\bf 27648})(3)
\oplus({\bf 5280})(3)
\oplus({\bf 24192})(3)
\oplus({\bf 9504})(3)
\oplus2({\bf 1920})(3)
\oplus({\bf 4928})(3)
\oplus2({\bf 2560})(3)
\oplus2({\bf 576})(3)
\oplus({\bf 432})(3)
\oplus2({\bf 128})(3)
\oplus({\bf 16})(3)
\oplus({\bf 78624})(1)
\oplus({\bf 27648})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 24192})(1)
\oplus2({\bf 9504})(1)
\oplus2({\bf 1920})(1)
\oplus({\bf 4928})(1)
\oplus2({\bf 2560})(1)
\oplus3({\bf 576})(1)
\oplus({\bf 432})(1)
\oplus2({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 78624})(-1)
\oplus({\bf 27648})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 24192})(-1)
\oplus2({\bf 9504})(-1)
\oplus2({\bf 1920})(-1)
\oplus({\bf 4928})(-1)
\oplus2({\bf 2560})(-1)
\oplus3({\bf 576})(-1)
\oplus({\bf 432})(-1)
\oplus2({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 27648})(-3)
\oplus({\bf 5280})(-3)
\oplus({\bf 24192})(-3)
\oplus({\bf 9504})(-3)
\oplus2({\bf 1920})(-3)
\oplus({\bf 4928})(-3)
\oplus2({\bf 2560})(-3)
\oplus2({\bf 576})(-3)
\oplus({\bf 432})(-3)
\oplus2({\bf 128})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 5280})(-5)
\oplus({\bf 9504})(-5)
\oplus({\bf 1920})(-5)
\oplus({\bf 4928})(-5)
\oplus({\bf 2560})(-5)
\oplus2({\bf 576})(-5)
\oplus({\bf 432})(-5)
\oplus({\bf 128})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 1920})(-7)
\oplus({\bf 2560})(-7)
\oplus({\bf 576})(-7)
\oplus({\bf 128})(-7)
\oplus({\bf 576})(-9)$\\
%
${\bf 573440}$&=&
$({\bf 2560})(7)
\oplus({\bf 9504})(5)
\oplus({\bf 4928})(5)
\oplus({\bf 5040})(5)
\oplus({\bf 2560})(5)
\oplus({\bf 576})(5)
\oplus({\bf 432})(5)
\oplus({\bf 24192})(3)
\oplus({\bf 19712})(3)
\oplus({\bf 9504})(3)
\oplus({\bf 1920})(3)
\oplus({\bf 12672})(3)
\oplus({\bf 4928})(3)
\oplus({\bf 5040})(3)
\oplus3({\bf 2560})(3)
\oplus({\bf 576})(3)
\oplus({\bf 768})(3)
\oplus({\bf 432})(3)
\oplus({\bf 128})(3)
\oplus({\bf 65536})(1)
\oplus({\bf 24192})(1)
\oplus({\bf 19712})(1)
\oplus2({\bf 9504})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 12672})(1)
\oplus2({\bf 4928})(1)
\oplus2({\bf 5040})(1)
\oplus3({\bf 2560})(1)
\oplus2({\bf 576})(1)
\oplus({\bf 768})(1)
\oplus2({\bf 432})(1)
\oplus({\bf 128})(1)
\oplus({\bf 65536})(-1)
\oplus({\bf 24192})(-1)
\oplus({\bf 19712})(-1)
\oplus2({\bf 9504})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 12672})(-1)
\oplus2({\bf 4928})(-1)
\oplus2({\bf 5040})(-1)
\oplus3({\bf 2560})(-1)
\oplus2({\bf 576})(-1)
\oplus({\bf 768})(-1)
\oplus2({\bf 432})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 24192})(-3)
\oplus({\bf 19712})(-3)
\oplus({\bf 9504})(-3)
\oplus({\bf 1920})(-3)
\oplus({\bf 12672})(-3)
\oplus({\bf 4928})(-3)
\oplus({\bf 5040})(-3)
\oplus3({\bf 2560})(-3)
\oplus({\bf 576})(-3)
\oplus({\bf 768})(-3)
\oplus({\bf 432})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 9504})(-5)
\oplus({\bf 4928})(-5)
\oplus({\bf 5040})(-5)
\oplus({\bf 2560})(-5)
\oplus({\bf 576})(-5)
\oplus({\bf 432})(-5)
\oplus({\bf 2560})(-7)$\\
%
${\bf 615043}$&=&
$({\bf 44})(14)
\oplus({\bf 156})(12)
\oplus({\bf 231})(12)
\oplus({\bf 9})(12)
\oplus({\bf 450})(10)
\oplus({\bf 910})(10)
\oplus({\bf 495})(10)
\oplus2({\bf 44})(10)
\oplus({\bf 36})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1122})(8)
\oplus({\bf 2772''})(8)
\oplus({\bf 2574})(8)
\oplus2({\bf 156})(8)
\oplus2({\bf 231})(8)
\oplus2({\bf 9})(8)
\oplus({\bf 2508})(6)
\oplus({\bf 7140})(6)
\oplus({\bf 8748})(6)
\oplus2({\bf 450})(6)
\oplus2({\bf 910})(6)
\oplus({\bf 495})(6)
\oplus3({\bf 44})(6)
\oplus({\bf 36})(6)
\oplus({\bf 1})(6)
\oplus({\bf 5148})(4)
\oplus({\bf 16302})(4)
\oplus({\bf 23868})(4)
\oplus2({\bf 1122})(4)
\oplus2({\bf 2772''})(4)
\oplus({\bf 2574})(4)
\oplus3({\bf 156})(4)
\oplus2({\bf 231})(4)
\oplus2({\bf 9})(4)
\oplus({\bf 33957})(2)
\oplus({\bf 56430})(2)
\oplus2({\bf 2508})(2)
\oplus2({\bf 7140})(2)
\oplus({\bf 8748})(2)
\oplus3({\bf 450})(2)
\oplus2({\bf 910})(2)
\oplus({\bf 495})(2)
\oplus3({\bf 44})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1})(2)
\oplus({\bf 120285})(0)
\oplus({\bf 5148})(0)
\oplus2({\bf 16302})(0)
\oplus({\bf 23868})(0)
\oplus3({\bf 1122})(0)
\oplus2({\bf 2772''})(0)
\oplus({\bf 2574})(0)
\oplus3({\bf 156})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 9})(0)
\oplus({\bf 33957})(-2)
\oplus({\bf 56430})(-2)
\oplus2({\bf 2508})(-2)
\oplus2({\bf 7140})(-2)
\oplus({\bf 8748})(-2)
\oplus3({\bf 450})(-2)
\oplus2({\bf 910})(-2)
\oplus({\bf 495})(-2)
\oplus3({\bf 44})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5148})(-4)
\oplus({\bf 16302})(-4)
\oplus({\bf 23868})(-4)
\oplus2({\bf 1122})(-4)
\oplus2({\bf 2772''})(-4)
\oplus({\bf 2574})(-4)
\oplus3({\bf 156})(-4)
\oplus2({\bf 231})(-4)
\oplus2({\bf 9})(-4)
\oplus({\bf 2508})(-6)
\oplus({\bf 7140})(-6)
\oplus({\bf 8748})(-6)
\oplus2({\bf 450})(-6)
\oplus2({\bf 910})(-6)
\oplus({\bf 495})(-6)
\oplus3({\bf 44})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1122})(-8)
\oplus({\bf 2772''})(-8)
\oplus({\bf 2574})(-8)
\oplus2({\bf 156})(-8)
\oplus2({\bf 231})(-8)
\oplus2({\bf 9})(-8)
\oplus({\bf 450})(-10)
\oplus({\bf 910})(-10)
\oplus({\bf 495})(-10)
\oplus2({\bf 44})(-10)
\oplus({\bf 36})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 156})(-12)
\oplus({\bf 231})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 44})(-14)$\\
%
${\bf 616616}$&=&
$({\bf 12012})(6)
\oplus({\bf 27027})(4)
\oplus({\bf 25740})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 1980})(4)
\oplus({\bf 60060})(2)
\oplus({\bf 15444'})(2)
\oplus({\bf 18018})(2)
\oplus2({\bf 12012})(2)
\oplus({\bf 15444})(2)
\oplus({\bf 2574})(2)
\oplus({\bf 4158})(2)
\oplus({\bf 1650})(2)
\oplus({\bf 46332})(0)
\oplus({\bf 27027})(0)
\oplus({\bf 27456})(0)
\oplus({\bf 4004})(0)
\oplus2({\bf 25740})(0)
\oplus2({\bf 9009})(0)
\oplus({\bf 2772'})(0)
\oplus({\bf 1980})(0)
\oplus({\bf 2772})(0)
\oplus({\bf 495})(0)
\oplus({\bf 60060})(-2)
\oplus({\bf 15444'})(-2)
\oplus({\bf 18018})(-2)
\oplus2({\bf 12012})(-2)
\oplus({\bf 15444})(-2)
\oplus({\bf 2574})(-2)
\oplus({\bf 4158})(-2)
\oplus({\bf 1650})(-2)
\oplus({\bf 27027})(-4)
\oplus({\bf 25740})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 1980})(-4)
\oplus({\bf 12012})(-6)$\\
%
${\bf 625482}$&=&
$({\bf 9})(18)
\oplus({\bf 44})(16)
\oplus({\bf 36})(16)
\oplus({\bf 1})(16)
\oplus({\bf 156})(14)
\oplus({\bf 231})(14)
\oplus2({\bf 9})(14)
\oplus({\bf 450})(12)
\oplus({\bf 910})(12)
\oplus2({\bf 44})(12)
\oplus({\bf 36})(12)
\oplus({\bf 1})(12)
\oplus({\bf 1122})(10)
\oplus({\bf 2772''})(10)
\oplus2({\bf 156})(10)
\oplus({\bf 231})(10)
\oplus2({\bf 9})(10)
\oplus({\bf 2508})(8)
\oplus({\bf 7140})(8)
\oplus2({\bf 450})(8)
\oplus({\bf 910})(8)
\oplus2({\bf 44})(8)
\oplus({\bf 36})(8)
\oplus({\bf 1})(8)
\oplus({\bf 5148})(6)
\oplus({\bf 16302})(6)
\oplus2({\bf 1122})(6)
\oplus({\bf 2772''})(6)
\oplus2({\bf 156})(6)
\oplus({\bf 231})(6)
\oplus2({\bf 9})(6)
\oplus({\bf 9867})(4)
\oplus({\bf 33957})(4)
\oplus2({\bf 2508})(4)
\oplus({\bf 7140})(4)
\oplus2({\bf 450})(4)
\oplus({\bf 910})(4)
\oplus2({\bf 44})(4)
\oplus({\bf 36})(4)
\oplus({\bf 1})(4)
\oplus({\bf 17875})(2)
\oplus({\bf 65780})(2)
\oplus2({\bf 5148})(2)
\oplus({\bf 16302})(2)
\oplus2({\bf 1122})(2)
\oplus({\bf 2772''})(2)
\oplus2({\bf 156})(2)
\oplus({\bf 231})(2)
\oplus2({\bf 9})(2)
\oplus({\bf 120120})(0)
\oplus2({\bf 9867})(0)
\oplus({\bf 33957})(0)
\oplus2({\bf 2508})(0)
\oplus({\bf 7140})(0)
\oplus2({\bf 450})(0)
\oplus({\bf 910})(0)
\oplus2({\bf 44})(0)
\oplus({\bf 36})(0)
\oplus({\bf 1})(0)
\oplus({\bf 17875})(-2)
\oplus({\bf 65780})(-2)
\oplus2({\bf 5148})(-2)
\oplus({\bf 16302})(-2)
\oplus2({\bf 1122})(-2)
\oplus({\bf 2772''})(-2)
\oplus2({\bf 156})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 9})(-2)
\oplus({\bf 9867})(-4)
\oplus({\bf 33957})(-4)
\oplus2({\bf 2508})(-4)
\oplus({\bf 7140})(-4)
\oplus2({\bf 450})(-4)
\oplus({\bf 910})(-4)
\oplus2({\bf 44})(-4)
\oplus({\bf 36})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 5148})(-6)
\oplus({\bf 16302})(-6)
\oplus2({\bf 1122})(-6)
\oplus({\bf 2772''})(-6)
\oplus2({\bf 156})(-6)
\oplus({\bf 231})(-6)
\oplus2({\bf 9})(-6)
\oplus({\bf 2508})(-8)
\oplus({\bf 7140})(-8)
\oplus2({\bf 450})(-8)
\oplus({\bf 910})(-8)
\oplus2({\bf 44})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 1122})(-10)
\oplus({\bf 2772''})(-10)
\oplus2({\bf 156})(-10)
\oplus({\bf 231})(-10)
\oplus2({\bf 9})(-10)
\oplus({\bf 450})(-12)
\oplus({\bf 910})(-12)
\oplus2({\bf 44})(-12)
\oplus({\bf 36})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 156})(-14)
\oplus({\bf 231})(-14)
\oplus2({\bf 9})(-14)
\oplus({\bf 44})(-16)
\oplus({\bf 36})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 9})(-18)$\\
%
${\bf 628320}$&=&
$({\bf 2772''})(8)
\oplus({\bf 8748})(6)
\oplus({\bf 7700})(6)
\oplus({\bf 450})(6)
\oplus({\bf 910})(6)
\oplus({\bf 18018'})(4)
\oplus({\bf 31500})(4)
\oplus2({\bf 2772''})(4)
\oplus({\bf 2574})(4)
\oplus({\bf 2457})(4)
\oplus({\bf 156})(4)
\oplus({\bf 231})(4)
\oplus({\bf 22932})(2)
\oplus({\bf 71500})(2)
\oplus2({\bf 8748})(2)
\oplus({\bf 7700})(2)
\oplus({\bf 450})(2)
\oplus({\bf 4004})(2)
\oplus({\bf 9009})(2)
\oplus2({\bf 910})(2)
\oplus({\bf 495})(2)
\oplus({\bf 594})(2)
\oplus({\bf 44})(2)
\oplus({\bf 36})(2)
\oplus({\bf 95550})(0)
\oplus2({\bf 18018'})(0)
\oplus({\bf 31500})(0)
\oplus2({\bf 2772''})(0)
\oplus({\bf 15444'})(0)
\oplus2({\bf 2574})(0)
\oplus({\bf 2457})(0)
\oplus({\bf 156})(0)
\oplus({\bf 1650})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 84})(0)
\oplus({\bf 9})(0)
\oplus({\bf 22932})(-2)
\oplus({\bf 71500})(-2)
\oplus2({\bf 8748})(-2)
\oplus({\bf 7700})(-2)
\oplus({\bf 450})(-2)
\oplus({\bf 4004})(-2)
\oplus({\bf 9009})(-2)
\oplus2({\bf 910})(-2)
\oplus({\bf 495})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 44})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 18018'})(-4)
\oplus({\bf 31500})(-4)
\oplus2({\bf 2772''})(-4)
\oplus({\bf 2574})(-4)
\oplus({\bf 2457})(-4)
\oplus({\bf 156})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 8748})(-6)
\oplus({\bf 7700})(-6)
\oplus({\bf 450})(-6)
\oplus({\bf 910})(-6)
\oplus({\bf 2772''})(-8)$\\
%
${\bf 650650}$&=&
$({\bf 15444'})(6)
\oplus({\bf 27027})(4)
\oplus({\bf 27456})(4)
\oplus({\bf 4004})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 23595})(2)
\oplus({\bf 60060})(2)
\oplus2({\bf 15444'})(2)
\oplus({\bf 12012})(2)
\oplus({\bf 15444})(2)
\oplus({\bf 2574})(2)
\oplus({\bf 2457})(2)
\oplus({\bf 56628})(0)
\oplus2({\bf 27027})(0)
\oplus({\bf 27456})(0)
\oplus({\bf 4004})(0)
\oplus({\bf 25740})(0)
\oplus2({\bf 9009})(0)
\oplus({\bf 3900})(0)
\oplus({\bf 910})(0)
\oplus({\bf 23595})(-2)
\oplus({\bf 60060})(-2)
\oplus2({\bf 15444'})(-2)
\oplus({\bf 12012})(-2)
\oplus({\bf 15444})(-2)
\oplus({\bf 2574})(-2)
\oplus({\bf 2457})(-2)
\oplus({\bf 27027})(-4)
\oplus({\bf 27456})(-4)
\oplus({\bf 4004})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 15444'})(-6)$\\
%
${\bf 672672}$&=&
$({\bf 672})(9)
\oplus({\bf 4608})(7)
\oplus({\bf 672})(7)
\oplus({\bf 768})(7)
\oplus({\bf 18480})(5)
\oplus({\bf 4608})(5)
\oplus({\bf 5040})(5)
\oplus2({\bf 672})(5)
\oplus({\bf 768})(5)
\oplus({\bf 56320})(3)
\oplus({\bf 18480})(3)
\oplus({\bf 19712})(3)
\oplus2({\bf 4608})(3)
\oplus({\bf 5040})(3)
\oplus2({\bf 672})(3)
\oplus({\bf 768})(3)
\oplus({\bf 56320})(1)
\oplus({\bf 59136})(1)
\oplus2({\bf 18480})(1)
\oplus({\bf 19712})(1)
\oplus2({\bf 4608})(1)
\oplus({\bf 5040})(1)
\oplus2({\bf 672})(1)
\oplus({\bf 768})(1)
\oplus({\bf 56320})(-1)
\oplus({\bf 59136})(-1)
\oplus2({\bf 18480})(-1)
\oplus({\bf 19712})(-1)
\oplus2({\bf 4608})(-1)
\oplus({\bf 5040})(-1)
\oplus2({\bf 672})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 56320})(-3)
\oplus({\bf 18480})(-3)
\oplus({\bf 19712})(-3)
\oplus2({\bf 4608})(-3)
\oplus({\bf 5040})(-3)
\oplus2({\bf 672})(-3)
\oplus({\bf 768})(-3)
\oplus({\bf 18480})(-5)
\oplus({\bf 4608})(-5)
\oplus({\bf 5040})(-5)
\oplus2({\bf 672})(-5)
\oplus({\bf 768})(-5)
\oplus({\bf 4608})(-7)
\oplus({\bf 672})(-7)
\oplus({\bf 768})(-7)
\oplus({\bf 672})(-9)$\\
%
${\bf 674817}$&=&
$({\bf 28314})(6)
\oplus({\bf 28314})(4)
\oplus({\bf 56628'})(4)
\oplus({\bf 28314})(2)
\oplus({\bf 56628'})(2)
\oplus({\bf 56628})(2)
\oplus({\bf 28314})(0)
\oplus({\bf 56628'})(0)
\oplus({\bf 56628})(0)
\oplus({\bf 23595})(0)
\oplus({\bf 28314})(-2)
\oplus({\bf 56628'})(-2)
\oplus({\bf 56628})(-2)
\oplus({\bf 28314})(-4)
\oplus({\bf 56628'})(-4)
\oplus({\bf 28314})(-6)$\\
%
${\bf 703494}$&=&
$({\bf 1122})(10)
\oplus({\bf 7140})(8)
\oplus({\bf 450})(8)
\oplus({\bf 23868})(6)
\oplus({\bf 1122})(6)
\oplus({\bf 2772''})(6)
\oplus({\bf 156})(6)
\oplus({\bf 54978})(4)
\oplus({\bf 7140})(4)
\oplus({\bf 8748})(4)
\oplus({\bf 450})(4)
\oplus({\bf 910})(4)
\oplus({\bf 44})(4)
\oplus({\bf 92820})(2)
\oplus({\bf 23868})(2)
\oplus({\bf 1122})(2)
\oplus({\bf 18018'})(2)
\oplus({\bf 2772''})(2)
\oplus({\bf 2574})(2)
\oplus({\bf 156})(2)
\oplus({\bf 231})(2)
\oplus({\bf 9})(2)
\oplus({\bf 102816})(0)
\oplus({\bf 54978})(0)
\oplus({\bf 7140})(0)
\oplus({\bf 22932})(0)
\oplus({\bf 8748})(0)
\oplus({\bf 450})(0)
\oplus({\bf 4004})(0)
\oplus({\bf 910})(0)
\oplus({\bf 495})(0)
\oplus({\bf 44})(0)
\oplus({\bf 36})(0)
\oplus({\bf 1})(0)
\oplus({\bf 92820})(-2)
\oplus({\bf 23868})(-2)
\oplus({\bf 1122})(-2)
\oplus({\bf 18018'})(-2)
\oplus({\bf 2772''})(-2)
\oplus({\bf 2574})(-2)
\oplus({\bf 156})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 9})(-2)
\oplus({\bf 54978})(-4)
\oplus({\bf 7140})(-4)
\oplus({\bf 8748})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 910})(-4)
\oplus({\bf 44})(-4)
\oplus({\bf 23868})(-6)
\oplus({\bf 1122})(-6)
\oplus({\bf 2772''})(-6)
\oplus({\bf 156})(-6)
\oplus({\bf 7140})(-8)
\oplus({\bf 450})(-8)
\oplus({\bf 1122})(-10)$\\
%
${\bf 715715}$&=&
$({\bf 23595})(6)
\oplus({\bf 56628})(4)
\oplus({\bf 27027})(4)
\oplus({\bf 56628'})(2)
\oplus({\bf 23595})(2)
\oplus({\bf 60060})(2)
\oplus({\bf 15444'})(2)
\oplus({\bf 28314})(0)
\oplus({\bf 56628})(0)
\oplus({\bf 46332})(0)
\oplus({\bf 27027})(0)
\oplus({\bf 27456})(0)
\oplus({\bf 4004})(0)
\oplus({\bf 56628'})(-2)
\oplus({\bf 23595})(-2)
\oplus({\bf 60060})(-2)
\oplus({\bf 15444'})(-2)
\oplus({\bf 56628})(-4)
\oplus({\bf 27027})(-4)
\oplus({\bf 23595})(-6)$\\
%
${\bf 722358}$&=&
$({\bf 126})(12)
\oplus({\bf 924})(10)
\oplus({\bf 126})(10)
\oplus({\bf 84})(10)
\oplus({\bf 3900})(8)
\oplus({\bf 924})(8)
\oplus({\bf 594})(8)
\oplus2({\bf 126})(8)
\oplus({\bf 12375})(6)
\oplus({\bf 3900})(6)
\oplus({\bf 2457})(6)
\oplus2({\bf 924})(6)
\oplus({\bf 126})(6)
\oplus({\bf 84})(6)
\oplus({\bf 32725})(4)
\oplus({\bf 12375})(4)
\oplus({\bf 7700})(4)
\oplus2({\bf 3900})(4)
\oplus({\bf 924})(4)
\oplus({\bf 594})(4)
\oplus2({\bf 126})(4)
\oplus({\bf 76076})(2)
\oplus({\bf 32725})(2)
\oplus({\bf 20196})(2)
\oplus2({\bf 12375})(2)
\oplus({\bf 3900})(2)
\oplus({\bf 2457})(2)
\oplus2({\bf 924})(2)
\oplus({\bf 126})(2)
\oplus({\bf 84})(2)
\oplus({\bf 76076})(0)
\oplus({\bf 46683})(0)
\oplus2({\bf 32725})(0)
\oplus({\bf 12375})(0)
\oplus({\bf 7700})(0)
\oplus2({\bf 3900})(0)
\oplus({\bf 924})(0)
\oplus({\bf 594})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 76076})(-2)
\oplus({\bf 32725})(-2)
\oplus({\bf 20196})(-2)
\oplus2({\bf 12375})(-2)
\oplus({\bf 3900})(-2)
\oplus({\bf 2457})(-2)
\oplus2({\bf 924})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 32725})(-4)
\oplus({\bf 12375})(-4)
\oplus({\bf 7700})(-4)
\oplus2({\bf 3900})(-4)
\oplus({\bf 924})(-4)
\oplus({\bf 594})(-4)
\oplus2({\bf 126})(-4)
\oplus({\bf 12375})(-6)
\oplus({\bf 3900})(-6)
\oplus({\bf 2457})(-6)
\oplus2({\bf 924})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 3900})(-8)
\oplus({\bf 924})(-8)
\oplus({\bf 594})(-8)
\oplus2({\bf 126})(-8)
\oplus({\bf 924})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 84})(-10)
\oplus({\bf 126})(-12)$\\
%
${\bf 758472}$&=&
$({\bf 156})(12)
\oplus({\bf 450})(10)
\oplus({\bf 910})(10)
\oplus({\bf 44})(10)
\oplus({\bf 1122})(8)
\oplus({\bf 2772''})(8)
\oplus({\bf 2574})(8)
\oplus2({\bf 156})(8)
\oplus({\bf 231})(8)
\oplus({\bf 9})(8)
\oplus({\bf 2508})(6)
\oplus({\bf 7140})(6)
\oplus({\bf 8748})(6)
\oplus2({\bf 450})(6)
\oplus({\bf 4004})(6)
\oplus2({\bf 910})(6)
\oplus({\bf 495})(6)
\oplus2({\bf 44})(6)
\oplus({\bf 36})(6)
\oplus({\bf 1})(6)
\oplus({\bf 16302})(4)
\oplus({\bf 23868})(4)
\oplus2({\bf 1122})(4)
\oplus({\bf 18018'})(4)
\oplus2({\bf 2772''})(4)
\oplus2({\bf 2574})(4)
\oplus3({\bf 156})(4)
\oplus2({\bf 231})(4)
\oplus2({\bf 9})(4)
\oplus({\bf 56430})(2)
\oplus({\bf 2508})(2)
\oplus({\bf 54978})(2)
\oplus2({\bf 7140})(2)
\oplus2({\bf 8748})(2)
\oplus3({\bf 450})(2)
\oplus({\bf 4004})(2)
\oplus3({\bf 910})(2)
\oplus({\bf 495})(2)
\oplus3({\bf 44})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1})(2)
\oplus({\bf 137940})(0)
\oplus({\bf 16302})(0)
\oplus2({\bf 23868})(0)
\oplus2({\bf 1122})(0)
\oplus({\bf 18018'})(0)
\oplus3({\bf 2772''})(0)
\oplus2({\bf 2574})(0)
\oplus4({\bf 156})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 9})(0)
\oplus({\bf 56430})(-2)
\oplus({\bf 2508})(-2)
\oplus({\bf 54978})(-2)
\oplus2({\bf 7140})(-2)
\oplus2({\bf 8748})(-2)
\oplus3({\bf 450})(-2)
\oplus({\bf 4004})(-2)
\oplus3({\bf 910})(-2)
\oplus({\bf 495})(-2)
\oplus3({\bf 44})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 16302})(-4)
\oplus({\bf 23868})(-4)
\oplus2({\bf 1122})(-4)
\oplus({\bf 18018'})(-4)
\oplus2({\bf 2772''})(-4)
\oplus2({\bf 2574})(-4)
\oplus3({\bf 156})(-4)
\oplus2({\bf 231})(-4)
\oplus2({\bf 9})(-4)
\oplus({\bf 2508})(-6)
\oplus({\bf 7140})(-6)
\oplus({\bf 8748})(-6)
\oplus2({\bf 450})(-6)
\oplus({\bf 4004})(-6)
\oplus2({\bf 910})(-6)
\oplus({\bf 495})(-6)
\oplus2({\bf 44})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1122})(-8)
\oplus({\bf 2772''})(-8)
\oplus({\bf 2574})(-8)
\oplus2({\bf 156})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 450})(-10)
\oplus({\bf 910})(-10)
\oplus({\bf 44})(-10)
\oplus({\bf 156})(-12)$\\
%
${\bf 777920}$&=&
$({\bf 16})(17)
\oplus({\bf 128})(15)
\oplus({\bf 16})(15)
\oplus({\bf 576})(13)
\oplus({\bf 128})(13)
\oplus({\bf 16})(13)
\oplus({\bf 1920})(11)
\oplus({\bf 576})(11)
\oplus({\bf 128})(11)
\oplus({\bf 16})(11)
\oplus({\bf 5280})(9)
\oplus({\bf 1920})(9)
\oplus({\bf 576})(9)
\oplus({\bf 128})(9)
\oplus({\bf 16})(9)
\oplus({\bf 12672''})(7)
\oplus({\bf 5280})(7)
\oplus({\bf 1920})(7)
\oplus({\bf 576})(7)
\oplus({\bf 128})(7)
\oplus({\bf 16})(7)
\oplus({\bf 27456'})(5)
\oplus({\bf 12672''})(5)
\oplus({\bf 5280})(5)
\oplus({\bf 1920})(5)
\oplus({\bf 576})(5)
\oplus({\bf 128})(5)
\oplus({\bf 16})(5)
\oplus({\bf 54912})(3)
\oplus({\bf 27456'})(3)
\oplus({\bf 12672''})(3)
\oplus({\bf 5280})(3)
\oplus({\bf 1920})(3)
\oplus({\bf 576})(3)
\oplus({\bf 128})(3)
\oplus({\bf 16})(3)
\oplus({\bf 102960})(1)
\oplus({\bf 54912})(1)
\oplus({\bf 27456'})(1)
\oplus({\bf 12672''})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 576})(1)
\oplus({\bf 128})(1)
\oplus({\bf 16})(1)
\oplus({\bf 102960})(-1)
\oplus({\bf 54912})(-1)
\oplus({\bf 27456'})(-1)
\oplus({\bf 12672''})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 54912})(-3)
\oplus({\bf 27456'})(-3)
\oplus({\bf 12672''})(-3)
\oplus({\bf 5280})(-3)
\oplus({\bf 1920})(-3)
\oplus({\bf 576})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf 27456'})(-5)
\oplus({\bf 12672''})(-5)
\oplus({\bf 5280})(-5)
\oplus({\bf 1920})(-5)
\oplus({\bf 576})(-5)
\oplus({\bf 128})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 12672''})(-7)
\oplus({\bf 5280})(-7)
\oplus({\bf 1920})(-7)
\oplus({\bf 576})(-7)
\oplus({\bf 128})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf 5280})(-9)
\oplus({\bf 1920})(-9)
\oplus({\bf 576})(-9)
\oplus({\bf 128})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 1920})(-11)
\oplus({\bf 576})(-11)
\oplus({\bf 128})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf 576})(-13)
\oplus({\bf 128})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 128})(-15)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)$\\
%
${\bf 791350}$&=&
$({\bf 1})(26)
\oplus({\bf 9})(24)
\oplus({\bf 44})(22)
\oplus({\bf 1})(22)
\oplus({\bf 156})(20)
\oplus({\bf 9})(20)
\oplus({\bf 450})(18)
\oplus({\bf 44})(18)
\oplus({\bf 1})(18)
\oplus({\bf 1122})(16)
\oplus({\bf 156})(16)
\oplus({\bf 9})(16)
\oplus({\bf 2508})(14)
\oplus({\bf 450})(14)
\oplus({\bf 44})(14)
\oplus({\bf 1})(14)
\oplus({\bf 5148})(12)
\oplus({\bf 1122})(12)
\oplus({\bf 156})(12)
\oplus({\bf 9})(12)
\oplus({\bf 9867})(10)
\oplus({\bf 2508})(10)
\oplus({\bf 450})(10)
\oplus({\bf 44})(10)
\oplus({\bf 1})(10)
\oplus({\bf 17875})(8)
\oplus({\bf 5148})(8)
\oplus({\bf 1122})(8)
\oplus({\bf 156})(8)
\oplus({\bf 9})(8)
\oplus({\bf 30888})(6)
\oplus({\bf 9867})(6)
\oplus({\bf 2508})(6)
\oplus({\bf 450})(6)
\oplus({\bf 44})(6)
\oplus({\bf 1})(6)
\oplus({\bf 51272})(4)
\oplus({\bf 17875})(4)
\oplus({\bf 5148})(4)
\oplus({\bf 1122})(4)
\oplus({\bf 156})(4)
\oplus({\bf 9})(4)
\oplus({\bf 82212})(2)
\oplus({\bf 30888})(2)
\oplus({\bf 9867})(2)
\oplus({\bf 2508})(2)
\oplus({\bf 450})(2)
\oplus({\bf 44})(2)
\oplus({\bf 1})(2)
\oplus({\bf 127908})(0)
\oplus({\bf 51272})(0)
\oplus({\bf 17875})(0)
\oplus({\bf 5148})(0)
\oplus({\bf 1122})(0)
\oplus({\bf 156})(0)
\oplus({\bf 9})(0)
\oplus({\bf 82212})(-2)
\oplus({\bf 30888})(-2)
\oplus({\bf 9867})(-2)
\oplus({\bf 2508})(-2)
\oplus({\bf 450})(-2)
\oplus({\bf 44})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 51272})(-4)
\oplus({\bf 17875})(-4)
\oplus({\bf 5148})(-4)
\oplus({\bf 1122})(-4)
\oplus({\bf 156})(-4)
\oplus({\bf 9})(-4)
\oplus({\bf 30888})(-6)
\oplus({\bf 9867})(-6)
\oplus({\bf 2508})(-6)
\oplus({\bf 450})(-6)
\oplus({\bf 44})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 17875})(-8)
\oplus({\bf 5148})(-8)
\oplus({\bf 1122})(-8)
\oplus({\bf 156})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf 9867})(-10)
\oplus({\bf 2508})(-10)
\oplus({\bf 450})(-10)
\oplus({\bf 44})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 5148})(-12)
\oplus({\bf 1122})(-12)
\oplus({\bf 156})(-12)
\oplus({\bf 9})(-12)
\oplus({\bf 2508})(-14)
\oplus({\bf 450})(-14)
\oplus({\bf 44})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 1122})(-16)
\oplus({\bf 156})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf 450})(-18)
\oplus({\bf 44})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 156})(-20)
\oplus({\bf 9})(-20)
\oplus({\bf 44})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 9})(-24)
\oplus({\bf 1})(-26)$\\
%
${\bf 798720}$&=&
$({\bf 768})(9)
\oplus({\bf 5040})(7)
\oplus({\bf 672})(7)
\oplus({\bf 768})(7)
\oplus({\bf 432})(7)
\oplus({\bf 19712})(5)
\oplus({\bf 4608})(5)
\oplus({\bf 5040})(5)
\oplus({\bf 2560})(5)
\oplus({\bf 672})(5)
\oplus2({\bf 768})(5)
\oplus({\bf 432})(5)
\oplus({\bf 59136})(3)
\oplus({\bf 18480})(3)
\oplus({\bf 19712})(3)
\oplus({\bf 9504})(3)
\oplus({\bf 4608})(3)
\oplus2({\bf 5040})(3)
\oplus({\bf 2560})(3)
\oplus({\bf 672})(3)
\oplus2({\bf 768})(3)
\oplus({\bf 432})(3)
\oplus({\bf 56320})(1)
\oplus({\bf 59136})(1)
\oplus({\bf 27648})(1)
\oplus({\bf 18480})(1)
\oplus2({\bf 19712})(1)
\oplus({\bf 9504})(1)
\oplus({\bf 4608})(1)
\oplus2({\bf 5040})(1)
\oplus({\bf 2560})(1)
\oplus({\bf 672})(1)
\oplus2({\bf 768})(1)
\oplus({\bf 432})(1)
\oplus({\bf 56320})(-1)
\oplus({\bf 59136})(-1)
\oplus({\bf 27648})(-1)
\oplus({\bf 18480})(-1)
\oplus2({\bf 19712})(-1)
\oplus({\bf 9504})(-1)
\oplus({\bf 4608})(-1)
\oplus2({\bf 5040})(-1)
\oplus({\bf 2560})(-1)
\oplus({\bf 672})(-1)
\oplus2({\bf 768})(-1)
\oplus({\bf 432})(-1)
\oplus({\bf 59136})(-3)
\oplus({\bf 18480})(-3)
\oplus({\bf 19712})(-3)
\oplus({\bf 9504})(-3)
\oplus({\bf 4608})(-3)
\oplus2({\bf 5040})(-3)
\oplus({\bf 2560})(-3)
\oplus({\bf 672})(-3)
\oplus2({\bf 768})(-3)
\oplus({\bf 432})(-3)
\oplus({\bf 19712})(-5)
\oplus({\bf 4608})(-5)
\oplus({\bf 5040})(-5)
\oplus({\bf 2560})(-5)
\oplus({\bf 672})(-5)
\oplus2({\bf 768})(-5)
\oplus({\bf 432})(-5)
\oplus({\bf 5040})(-7)
\oplus({\bf 672})(-7)
\oplus({\bf 768})(-7)
\oplus({\bf 432})(-7)
\oplus({\bf 768})(-9)$\\
%
${\bf 802230}$&=&
$({\bf 1650})(8)
\oplus({\bf 9009})(6)
\oplus({\bf 1980})(6)
\oplus({\bf 2772})(6)
\oplus({\bf 495})(6)
\oplus({\bf 594})(6)
\oplus({\bf 31500})(4)
\oplus({\bf 12012})(4)
\oplus({\bf 15444})(4)
\oplus({\bf 2574})(4)
\oplus({\bf 2457})(4)
\oplus({\bf 4158})(4)
\oplus3({\bf 1650})(4)
\oplus({\bf 924})(4)
\oplus({\bf 231})(4)
\oplus({\bf 44352})(2)
\oplus({\bf 54675})(2)
\oplus({\bf 8748})(2)
\oplus({\bf 7700})(2)
\oplus({\bf 25740})(2)
\oplus3({\bf 9009})(2)
\oplus({\bf 3900})(2)
\oplus({\bf 910})(2)
\oplus2({\bf 1980})(2)
\oplus2({\bf 2772})(2)
\oplus2({\bf 495})(2)
\oplus2({\bf 594})(2)
\oplus({\bf 96228})(0)
\oplus2({\bf 31500})(0)
\oplus({\bf 12375})(0)
\oplus({\bf 2772''})(0)
\oplus2({\bf 12012})(0)
\oplus2({\bf 15444})(0)
\oplus2({\bf 2574})(0)
\oplus2({\bf 2457})(0)
\oplus({\bf 4158})(0)
\oplus4({\bf 1650})(0)
\oplus({\bf 924})(0)
\oplus({\bf 231})(0)
\oplus({\bf 44352})(-2)
\oplus({\bf 54675})(-2)
\oplus({\bf 8748})(-2)
\oplus({\bf 7700})(-2)
\oplus({\bf 25740})(-2)
\oplus3({\bf 9009})(-2)
\oplus({\bf 3900})(-2)
\oplus({\bf 910})(-2)
\oplus2({\bf 1980})(-2)
\oplus2({\bf 2772})(-2)
\oplus2({\bf 495})(-2)
\oplus2({\bf 594})(-2)
\oplus({\bf 31500})(-4)
\oplus({\bf 12012})(-4)
\oplus({\bf 15444})(-4)
\oplus({\bf 2574})(-4)
\oplus({\bf 2457})(-4)
\oplus({\bf 4158})(-4)
\oplus3({\bf 1650})(-4)
\oplus({\bf 924})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 9009})(-6)
\oplus({\bf 1980})(-6)
\oplus({\bf 2772})(-6)
\oplus({\bf 495})(-6)
\oplus({\bf 594})(-6)
\oplus({\bf 1650})(-8)$\\
%
${\bf 825825}$&=&
$({\bf 18018})(6)
\oplus({\bf 46332})(4)
\oplus({\bf 18018})(4)
\oplus({\bf 25740})(4)
\oplus({\bf 2772'})(4)
\oplus({\bf 46332})(2)
\oplus({\bf 60060})(2)
\oplus2({\bf 18018})(2)
\oplus({\bf 25740})(2)
\oplus({\bf 12012})(2)
\oplus({\bf 2772'})(2)
\oplus({\bf 4158})(2)
\oplus({\bf 46332})(0)
\oplus({\bf 60060})(0)
\oplus({\bf 27027})(0)
\oplus2({\bf 18018})(0)
\oplus2({\bf 25740})(0)
\oplus({\bf 2772'})(0)
\oplus({\bf 4158})(0)
\oplus({\bf 1980})(0)
\oplus({\bf 46332})(-2)
\oplus({\bf 60060})(-2)
\oplus2({\bf 18018})(-2)
\oplus({\bf 25740})(-2)
\oplus({\bf 12012})(-2)
\oplus({\bf 2772'})(-2)
\oplus({\bf 4158})(-2)
\oplus({\bf 46332})(-4)
\oplus({\bf 18018})(-4)
\oplus({\bf 25740})(-4)
\oplus({\bf 2772'})(-4)
\oplus({\bf 18018})(-6)$\\
%
${\bf 862125}$&=&
$({\bf 495})(10)
\oplus({\bf 2574})(8)
\oplus({\bf 1650})(8)
\oplus({\bf 231})(8)
\oplus({\bf 8748})(6)
\oplus({\bf 9009})(6)
\oplus({\bf 910})(6)
\oplus({\bf 1980})(6)
\oplus2({\bf 495})(6)
\oplus({\bf 594})(6)
\oplus({\bf 44})(6)
\oplus({\bf 23868})(4)
\oplus({\bf 31500})(4)
\oplus({\bf 2772''})(4)
\oplus({\bf 12012})(4)
\oplus2({\bf 2574})(4)
\oplus({\bf 2457})(4)
\oplus({\bf 156})(4)
\oplus2({\bf 1650})(4)
\oplus2({\bf 231})(4)
\oplus({\bf 87516})(2)
\oplus({\bf 7140})(2)
\oplus({\bf 44352})(2)
\oplus2({\bf 8748})(2)
\oplus({\bf 7700})(2)
\oplus({\bf 450})(2)
\oplus2({\bf 9009})(2)
\oplus2({\bf 910})(2)
\oplus({\bf 1980})(2)
\oplus3({\bf 495})(2)
\oplus({\bf 594})(2)
\oplus({\bf 44})(2)
\oplus({\bf 127296})(0)
\oplus({\bf 23868})(0)
\oplus({\bf 20196})(0)
\oplus({\bf 1122})(0)
\oplus2({\bf 31500})(0)
\oplus2({\bf 2772''})(0)
\oplus({\bf 12012})(0)
\oplus3({\bf 2574})(0)
\oplus({\bf 2457})(0)
\oplus({\bf 156})(0)
\oplus2({\bf 1650})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 87516})(-2)
\oplus({\bf 7140})(-2)
\oplus({\bf 44352})(-2)
\oplus2({\bf 8748})(-2)
\oplus({\bf 7700})(-2)
\oplus({\bf 450})(-2)
\oplus2({\bf 9009})(-2)
\oplus2({\bf 910})(-2)
\oplus({\bf 1980})(-2)
\oplus3({\bf 495})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 44})(-2)
\oplus({\bf 23868})(-4)
\oplus({\bf 31500})(-4)
\oplus({\bf 2772''})(-4)
\oplus({\bf 12012})(-4)
\oplus2({\bf 2574})(-4)
\oplus({\bf 2457})(-4)
\oplus({\bf 156})(-4)
\oplus2({\bf 1650})(-4)
\oplus2({\bf 231})(-4)
\oplus({\bf 8748})(-6)
\oplus({\bf 9009})(-6)
\oplus({\bf 910})(-6)
\oplus({\bf 1980})(-6)
\oplus2({\bf 495})(-6)
\oplus({\bf 594})(-6)
\oplus({\bf 44})(-6)
\oplus({\bf 2574})(-8)
\oplus({\bf 1650})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 495})(-10)$\\
%
${\bf 868725}$&=&
$({\bf 15444})(6)
\oplus({\bf 27456})(4)
\oplus({\bf 25740})(4)
\oplus({\bf 15444})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 3900})(4)
\oplus({\bf 2772})(4)
\oplus({\bf 60060})(2)
\oplus({\bf 27456})(2)
\oplus({\bf 15444'})(2)
\oplus({\bf 25740})(2)
\oplus({\bf 12012})(2)
\oplus3({\bf 15444})(2)
\oplus({\bf 3900})(2)
\oplus({\bf 2457})(2)
\oplus({\bf 4158})(2)
\oplus({\bf 2772})(2)
\oplus({\bf 1650})(2)
\oplus({\bf 924})(2)
\oplus({\bf 60060})(0)
\oplus({\bf 27027})(0)
\oplus2({\bf 27456})(0)
\oplus2({\bf 25740})(0)
\oplus2({\bf 15444})(0)
\oplus2({\bf 9009})(0)
\oplus2({\bf 3900})(0)
\oplus({\bf 4158})(0)
\oplus({\bf 1980})(0)
\oplus2({\bf 2772})(0)
\oplus({\bf 924})(0)
\oplus({\bf 594})(0)
\oplus({\bf 60060})(-2)
\oplus({\bf 27456})(-2)
\oplus({\bf 15444'})(-2)
\oplus({\bf 25740})(-2)
\oplus({\bf 12012})(-2)
\oplus3({\bf 15444})(-2)
\oplus({\bf 3900})(-2)
\oplus({\bf 2457})(-2)
\oplus({\bf 4158})(-2)
\oplus({\bf 2772})(-2)
\oplus({\bf 1650})(-2)
\oplus({\bf 924})(-2)
\oplus({\bf 27456})(-4)
\oplus({\bf 25740})(-4)
\oplus({\bf 15444})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 3900})(-4)
\oplus({\bf 2772})(-4)
\oplus({\bf 15444})(-6)$\\
%
${\bf 875160}$&=&
$({\bf 1980})(8)
\oplus({\bf 12012})(6)
\oplus({\bf 4158})(6)
\oplus({\bf 1650})(6)
\oplus({\bf 44352})(4)
\oplus({\bf 25740})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 2772'})(4)
\oplus2({\bf 1980})(4)
\oplus({\bf 2772})(4)
\oplus({\bf 495})(4)
\oplus({\bf 96228})(2)
\oplus({\bf 31500})(2)
\oplus({\bf 18018})(2)
\oplus2({\bf 12012})(2)
\oplus({\bf 15444})(2)
\oplus({\bf 2574})(2)
\oplus2({\bf 4158})(2)
\oplus2({\bf 1650})(2)
\oplus({\bf 69300})(0)
\oplus({\bf 44352})(0)
\oplus({\bf 54675})(0)
\oplus({\bf 8748})(0)
\oplus2({\bf 25740})(0)
\oplus2({\bf 9009})(0)
\oplus({\bf 2772'})(0)
\oplus3({\bf 1980})(0)
\oplus({\bf 2772})(0)
\oplus({\bf 495})(0)
\oplus({\bf 96228})(-2)
\oplus({\bf 31500})(-2)
\oplus({\bf 18018})(-2)
\oplus2({\bf 12012})(-2)
\oplus({\bf 15444})(-2)
\oplus({\bf 2574})(-2)
\oplus2({\bf 4158})(-2)
\oplus2({\bf 1650})(-2)
\oplus({\bf 44352})(-4)
\oplus({\bf 25740})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 2772'})(-4)
\oplus2({\bf 1980})(-4)
\oplus({\bf 2772})(-4)
\oplus({\bf 495})(-4)
\oplus({\bf 12012})(-6)
\oplus({\bf 4158})(-6)
\oplus({\bf 1650})(-6)
\oplus({\bf 1980})(-8)$\\
%
${\bf 896896}$&=&
$({\bf 4928})(7)
\oplus({\bf 24192})(5)
\oplus({\bf 12672})(5)
\oplus({\bf 4928})(5)
\oplus({\bf 2560})(5)
\oplus({\bf 65536})(3)
\oplus({\bf 24192})(3)
\oplus({\bf 9504})(3)
\oplus({\bf 13200})(3)
\oplus({\bf 12672})(3)
\oplus2({\bf 4928})(3)
\oplus({\bf 5040})(3)
\oplus({\bf 2560})(3)
\oplus({\bf 576})(3)
\oplus({\bf 76032})(1)
\oplus({\bf 65536})(1)
\oplus({\bf 24192})(1)
\oplus({\bf 19712})(1)
\oplus({\bf 9504})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 13200})(1)
\oplus2({\bf 12672})(1)
\oplus2({\bf 4928})(1)
\oplus({\bf 5040})(1)
\oplus2({\bf 2560})(1)
\oplus({\bf 576})(1)
\oplus({\bf 76032})(-1)
\oplus({\bf 65536})(-1)
\oplus({\bf 24192})(-1)
\oplus({\bf 19712})(-1)
\oplus({\bf 9504})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 13200})(-1)
\oplus2({\bf 12672})(-1)
\oplus2({\bf 4928})(-1)
\oplus({\bf 5040})(-1)
\oplus2({\bf 2560})(-1)
\oplus({\bf 576})(-1)
\oplus({\bf 65536})(-3)
\oplus({\bf 24192})(-3)
\oplus({\bf 9504})(-3)
\oplus({\bf 13200})(-3)
\oplus({\bf 12672})(-3)
\oplus2({\bf 4928})(-3)
\oplus({\bf 5040})(-3)
\oplus({\bf 2560})(-3)
\oplus({\bf 576})(-3)
\oplus({\bf 24192})(-5)
\oplus({\bf 12672})(-5)
\oplus({\bf 4928})(-5)
\oplus({\bf 2560})(-5)
\oplus({\bf 4928})(-7)$\\
%
${\bf 901120}$&=&
$({\bf 4608})(7)
\oplus({\bf 18480})(5)
\oplus({\bf 12672'})(5)
\oplus({\bf 4608})(5)
\oplus({\bf 5040})(5)
\oplus({\bf 672})(5)
\oplus({\bf 67200})(3)
\oplus({\bf 18480})(3)
\oplus({\bf 19712})(3)
\oplus({\bf 12672'})(3)
\oplus({\bf 12672})(3)
\oplus3({\bf 4608})(3)
\oplus({\bf 5040})(3)
\oplus({\bf 672})(3)
\oplus({\bf 768})(3)
\oplus({\bf 67200})(1)
\oplus({\bf 65536})(1)
\oplus2({\bf 18480})(1)
\oplus({\bf 19712})(1)
\oplus2({\bf 12672'})(1)
\oplus({\bf 12672})(1)
\oplus3({\bf 4608})(1)
\oplus2({\bf 5040})(1)
\oplus2({\bf 672})(1)
\oplus({\bf 768})(1)
\oplus({\bf 67200})(-1)
\oplus({\bf 65536})(-1)
\oplus2({\bf 18480})(-1)
\oplus({\bf 19712})(-1)
\oplus2({\bf 12672'})(-1)
\oplus({\bf 12672})(-1)
\oplus3({\bf 4608})(-1)
\oplus2({\bf 5040})(-1)
\oplus2({\bf 672})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 67200})(-3)
\oplus({\bf 18480})(-3)
\oplus({\bf 19712})(-3)
\oplus({\bf 12672'})(-3)
\oplus({\bf 12672})(-3)
\oplus3({\bf 4608})(-3)
\oplus({\bf 5040})(-3)
\oplus({\bf 672})(-3)
\oplus({\bf 768})(-3)
\oplus({\bf 18480})(-5)
\oplus({\bf 12672'})(-5)
\oplus({\bf 4608})(-5)
\oplus({\bf 5040})(-5)
\oplus({\bf 672})(-5)
\oplus({\bf 4608})(-7)$\\
%
${\bf 948090}$&=&
$({\bf 2574})(8)
\oplus({\bf 8748})(6)
\oplus({\bf 4004})(6)
\oplus({\bf 9009})(6)
\oplus({\bf 910})(6)
\oplus({\bf 495})(6)
\oplus({\bf 18018'})(4)
\oplus({\bf 31500})(4)
\oplus({\bf 2772''})(4)
\oplus({\bf 15444'})(4)
\oplus({\bf 12012})(4)
\oplus3({\bf 2574})(4)
\oplus({\bf 2457})(4)
\oplus({\bf 156})(4)
\oplus({\bf 1650})(4)
\oplus({\bf 231})(4)
\oplus({\bf 71500})(2)
\oplus({\bf 44352})(2)
\oplus2({\bf 8748})(2)
\oplus({\bf 7700})(2)
\oplus({\bf 450})(2)
\oplus({\bf 27027})(2)
\oplus2({\bf 4004})(2)
\oplus3({\bf 9009})(2)
\oplus3({\bf 910})(2)
\oplus({\bf 1980})(2)
\oplus2({\bf 495})(2)
\oplus({\bf 594})(2)
\oplus({\bf 44})(2)
\oplus({\bf 132132})(0)
\oplus({\bf 18018'})(0)
\oplus2({\bf 31500})(0)
\oplus2({\bf 2772''})(0)
\oplus2({\bf 15444'})(0)
\oplus2({\bf 12012})(0)
\oplus4({\bf 2574})(0)
\oplus2({\bf 2457})(0)
\oplus2({\bf 156})(0)
\oplus2({\bf 1650})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 71500})(-2)
\oplus({\bf 44352})(-2)
\oplus2({\bf 8748})(-2)
\oplus({\bf 7700})(-2)
\oplus({\bf 450})(-2)
\oplus({\bf 27027})(-2)
\oplus2({\bf 4004})(-2)
\oplus3({\bf 9009})(-2)
\oplus3({\bf 910})(-2)
\oplus({\bf 1980})(-2)
\oplus2({\bf 495})(-2)
\oplus({\bf 594})(-2)
\oplus({\bf 44})(-2)
\oplus({\bf 18018'})(-4)
\oplus({\bf 31500})(-4)
\oplus({\bf 2772''})(-4)
\oplus({\bf 15444'})(-4)
\oplus({\bf 12012})(-4)
\oplus3({\bf 2574})(-4)
\oplus({\bf 2457})(-4)
\oplus({\bf 156})(-4)
\oplus({\bf 1650})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 8748})(-6)
\oplus({\bf 4004})(-6)
\oplus({\bf 9009})(-6)
\oplus({\bf 910})(-6)
\oplus({\bf 495})(-6)
\oplus({\bf 2574})(-8)$\\
%
${\bf 984555}$&=&
$({\bf 2457})(8)
\oplus({\bf 7700})(6)
\oplus({\bf 9009})(6)
\oplus({\bf 3900})(6)
\oplus({\bf 910})(6)
\oplus({\bf 594})(6)
\oplus({\bf 31500})(4)
\oplus({\bf 12375})(4)
\oplus({\bf 2772''})(4)
\oplus({\bf 15444'})(4)
\oplus({\bf 15444})(4)
\oplus({\bf 2574})(4)
\oplus3({\bf 2457})(4)
\oplus({\bf 1650})(4)
\oplus({\bf 924})(4)
\oplus({\bf 231})(4)
\oplus({\bf 84})(4)
\oplus({\bf 71500})(2)
\oplus({\bf 54675})(2)
\oplus({\bf 8748})(2)
\oplus2({\bf 7700})(2)
\oplus({\bf 27456})(2)
\oplus({\bf 4004})(2)
\oplus3({\bf 9009})(2)
\oplus2({\bf 3900})(2)
\oplus2({\bf 910})(2)
\oplus({\bf 2772})(2)
\oplus({\bf 495})(2)
\oplus3({\bf 594})(2)
\oplus({\bf 126})(2)
\oplus({\bf 36})(2)
\oplus({\bf 128700})(0)
\oplus({\bf 18018'})(0)
\oplus2({\bf 31500})(0)
\oplus({\bf 12375})(0)
\oplus({\bf 2772''})(0)
\oplus2({\bf 15444'})(0)
\oplus2({\bf 15444})(0)
\oplus2({\bf 2574})(0)
\oplus4({\bf 2457})(0)
\oplus2({\bf 1650})(0)
\oplus2({\bf 924})(0)
\oplus2({\bf 231})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 71500})(-2)
\oplus({\bf 54675})(-2)
\oplus({\bf 8748})(-2)
\oplus2({\bf 7700})(-2)
\oplus({\bf 27456})(-2)
\oplus({\bf 4004})(-2)
\oplus3({\bf 9009})(-2)
\oplus2({\bf 3900})(-2)
\oplus2({\bf 910})(-2)
\oplus({\bf 2772})(-2)
\oplus({\bf 495})(-2)
\oplus3({\bf 594})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 31500})(-4)
\oplus({\bf 12375})(-4)
\oplus({\bf 2772''})(-4)
\oplus({\bf 15444'})(-4)
\oplus({\bf 15444})(-4)
\oplus({\bf 2574})(-4)
\oplus3({\bf 2457})(-4)
\oplus({\bf 1650})(-4)
\oplus({\bf 924})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 7700})(-6)
\oplus({\bf 9009})(-6)
\oplus({\bf 3900})(-6)
\oplus({\bf 910})(-6)
\oplus({\bf 594})(-6)
\oplus({\bf 2457})(-8)$\\
%
${\bf 1002001}$&=&
$({\bf 27027})(6)
\oplus({\bf 23595})(4)
\oplus({\bf 60060})(4)
\oplus({\bf 15444'})(4)
\oplus({\bf 12012})(4)
\oplus({\bf 56628})(2)
\oplus({\bf 46332})(2)
\oplus2({\bf 27027})(2)
\oplus({\bf 27456})(2)
\oplus({\bf 4004})(2)
\oplus({\bf 25740})(2)
\oplus({\bf 9009})(2)
\oplus({\bf 56628'})(0)
\oplus({\bf 23595})(0)
\oplus2({\bf 60060})(0)
\oplus2({\bf 15444'})(0)
\oplus({\bf 18018})(0)
\oplus({\bf 12012})(0)
\oplus({\bf 15444})(0)
\oplus({\bf 2574})(0)
\oplus({\bf 56628})(-2)
\oplus({\bf 46332})(-2)
\oplus2({\bf 27027})(-2)
\oplus({\bf 27456})(-2)
\oplus({\bf 4004})(-2)
\oplus({\bf 25740})(-2)
\oplus({\bf 9009})(-2)
\oplus({\bf 23595})(-4)
\oplus({\bf 60060})(-4)
\oplus({\bf 15444'})(-4)
\oplus({\bf 12012})(-4)
\oplus({\bf 27027})(-6)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 5 (S)}

\subsubsubsection{$\mathfrak{su}_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{11}\supset\mathfrak{su}_2$(S)}
}
\label{Table:Branching-rules-B5_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{11}\supset\mathfrak{su}_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B5_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{11}\supset\mathfrak{su}_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 11}$&=&
$({\bf 11})$\\
%
${\bf 32}$&=&
$({\bf 16})
\oplus({\bf 10})
\oplus({\bf 6})$\\
%
${\bf 55}$&=&
$({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 65}$&=&
$({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 165}$&=&
$({\bf 25})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 275}$&=&
$({\bf 31})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 320}$&=&
$({\bf 26})
\oplus({\bf 24})
\oplus({\bf 22})
\oplus2({\bf 20})
\oplus2({\bf 18})
\oplus2({\bf 16})
\oplus3({\bf 14})
\oplus3({\bf 12})
\oplus2({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 330}$&=&
$({\bf 29})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 429}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 462}$&=&
$({\bf 31})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus4({\bf 11})
\oplus2({\bf 9})
\oplus4({\bf 7})
\oplus({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 935}$&=&
$({\bf 41})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus4({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus5({\bf 17})
\oplus3({\bf 15})
\oplus4({\bf 13})
\oplus3({\bf 11})
\oplus4({\bf 9})
\oplus({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 1144}$&=&
$({\bf 37})
\oplus2({\bf 33})
\oplus({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus5({\bf 25})
\oplus3({\bf 23})
\oplus6({\bf 21})
\oplus5({\bf 19})
\oplus7({\bf 17})
\oplus5({\bf 15})
\oplus8({\bf 13})
\oplus4({\bf 11})
\oplus7({\bf 9})
\oplus3({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 1408}$&=&
$({\bf 34})
\oplus({\bf 32})
\oplus2({\bf 30})
\oplus3({\bf 28})
\oplus3({\bf 26})
\oplus5({\bf 24})
\oplus6({\bf 22})
\oplus7({\bf 20})
\oplus8({\bf 18})
\oplus9({\bf 16})
\oplus9({\bf 14})
\oplus9({\bf 12})
\oplus9({\bf 10})
\oplus7({\bf 8})
\oplus6({\bf 6})
\oplus5({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 1430}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus6({\bf 23})
\oplus6({\bf 21})
\oplus8({\bf 19})
\oplus8({\bf 17})
\oplus9({\bf 15})
\oplus8({\bf 13})
\oplus9({\bf 11})
\oplus7({\bf 9})
\oplus7({\bf 7})
\oplus4({\bf 5})
\oplus4({\bf 3})$\\
%
${\bf 1760}$&=&
$({\bf 36})
\oplus({\bf 34})
\oplus2({\bf 32})
\oplus3({\bf 30})
\oplus4({\bf 28})
\oplus5({\bf 26})
\oplus6({\bf 24})
\oplus8({\bf 22})
\oplus8({\bf 20})
\oplus10({\bf 18})
\oplus10({\bf 16})
\oplus10({\bf 14})
\oplus10({\bf 12})
\oplus9({\bf 10})
\oplus8({\bf 8})
\oplus6({\bf 6})
\oplus5({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 2025}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus4({\bf 31})
\oplus4({\bf 29})
\oplus6({\bf 27})
\oplus6({\bf 25})
\oplus9({\bf 23})
\oplus8({\bf 21})
\oplus10({\bf 19})
\oplus9({\bf 17})
\oplus11({\bf 15})
\oplus9({\bf 13})
\oplus10({\bf 11})
\oplus7({\bf 9})
\oplus8({\bf 7})
\oplus4({\bf 5})
\oplus4({\bf 3})$\\
%
${\bf 2717}$&=&
$({\bf 51})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus5({\bf 35})
\oplus5({\bf 33})
\oplus6({\bf 31})
\oplus6({\bf 29})
\oplus8({\bf 27})
\oplus7({\bf 25})
\oplus9({\bf 23})
\oplus8({\bf 21})
\oplus9({\bf 19})
\oplus8({\bf 17})
\oplus9({\bf 15})
\oplus6({\bf 13})
\oplus8({\bf 11})
\oplus5({\bf 9})
\oplus5({\bf 7})
\oplus3({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 3003}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus6({\bf 29})
\oplus8({\bf 27})
\oplus9({\bf 25})
\oplus12({\bf 23})
\oplus13({\bf 21})
\oplus15({\bf 19})
\oplus16({\bf 17})
\oplus17({\bf 15})
\oplus16({\bf 13})
\oplus16({\bf 11})
\oplus14({\bf 9})
\oplus12({\bf 7})
\oplus9({\bf 5})
\oplus6({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 3520}$&=&
$({\bf 40})
\oplus({\bf 38})
\oplus2({\bf 36})
\oplus3({\bf 34})
\oplus4({\bf 32})
\oplus6({\bf 30})
\oplus8({\bf 28})
\oplus10({\bf 26})
\oplus12({\bf 24})
\oplus15({\bf 22})
\oplus16({\bf 20})
\oplus18({\bf 18})
\oplus19({\bf 16})
\oplus19({\bf 14})
\oplus19({\bf 12})
\oplus18({\bf 10})
\oplus15({\bf 8})
\oplus12({\bf 6})
\oplus9({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 4224}$&=&
$({\bf 46})
\oplus({\bf 42})
\oplus2({\bf 40})
\oplus2({\bf 38})
\oplus4({\bf 36})
\oplus5({\bf 34})
\oplus6({\bf 32})
\oplus8({\bf 30})
\oplus11({\bf 28})
\oplus12({\bf 26})
\oplus14({\bf 24})
\oplus17({\bf 22})
\oplus17({\bf 20})
\oplus19({\bf 18})
\oplus21({\bf 16})
\oplus18({\bf 14})
\oplus19({\bf 12})
\oplus18({\bf 10})
\oplus14({\bf 8})
\oplus12({\bf 6})
\oplus9({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 4290}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus3({\bf 35})
\oplus5({\bf 33})
\oplus6({\bf 31})
\oplus9({\bf 29})
\oplus11({\bf 27})
\oplus14({\bf 25})
\oplus16({\bf 23})
\oplus19({\bf 21})
\oplus20({\bf 19})
\oplus23({\bf 17})
\oplus22({\bf 15})
\oplus23({\bf 13})
\oplus21({\bf 11})
\oplus20({\bf 9})
\oplus15({\bf 7})
\oplus13({\bf 5})
\oplus7({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 5005}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus3({\bf 37})
\oplus5({\bf 35})
\oplus6({\bf 33})
\oplus9({\bf 31})
\oplus10({\bf 29})
\oplus14({\bf 27})
\oplus16({\bf 25})
\oplus19({\bf 23})
\oplus20({\bf 21})
\oplus24({\bf 19})
\oplus23({\bf 17})
\oplus25({\bf 15})
\oplus23({\bf 13})
\oplus23({\bf 11})
\oplus19({\bf 9})
\oplus18({\bf 7})
\oplus11({\bf 5})
\oplus9({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 5280}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus({\bf 40})
\oplus3({\bf 38})
\oplus4({\bf 36})
\oplus5({\bf 34})
\oplus8({\bf 32})
\oplus10({\bf 30})
\oplus12({\bf 28})
\oplus16({\bf 26})
\oplus18({\bf 24})
\oplus20({\bf 22})
\oplus24({\bf 20})
\oplus25({\bf 18})
\oplus25({\bf 16})
\oplus27({\bf 14})
\oplus25({\bf 12})
\oplus22({\bf 10})
\oplus21({\bf 8})
\oplus16({\bf 6})
\oplus10({\bf 4})
\oplus7({\bf 2})$\\
%
${\bf 7007}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus4({\bf 49})
\oplus3({\bf 47})
\oplus6({\bf 45})
\oplus6({\bf 43})
\oplus8({\bf 41})
\oplus8({\bf 39})
\oplus12({\bf 37})
\oplus10({\bf 35})
\oplus14({\bf 33})
\oplus14({\bf 31})
\oplus16({\bf 29})
\oplus15({\bf 27})
\oplus19({\bf 25})
\oplus15({\bf 23})
\oplus19({\bf 21})
\oplus16({\bf 19})
\oplus17({\bf 17})
\oplus14({\bf 15})
\oplus17({\bf 13})
\oplus10({\bf 11})
\oplus12({\bf 9})
\oplus8({\bf 7})
\oplus7({\bf 5})
\oplus2({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 7040}$&=&
$({\bf 46})
\oplus({\bf 44})
\oplus2({\bf 42})
\oplus4({\bf 40})
\oplus5({\bf 38})
\oplus7({\bf 36})
\oplus10({\bf 34})
\oplus12({\bf 32})
\oplus15({\bf 30})
\oplus19({\bf 28})
\oplus21({\bf 26})
\oplus24({\bf 24})
\oplus27({\bf 22})
\oplus28({\bf 20})
\oplus29({\bf 18})
\oplus30({\bf 16})
\oplus28({\bf 14})
\oplus27({\bf 12})
\oplus25({\bf 10})
\oplus20({\bf 8})
\oplus16({\bf 6})
\oplus12({\bf 4})
\oplus5({\bf 2})$\\
%
${\bf 7128}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus3({\bf 41})
\oplus3({\bf 39})
\oplus6({\bf 37})
\oplus7({\bf 35})
\oplus11({\bf 33})
\oplus13({\bf 31})
\oplus17({\bf 29})
\oplus19({\bf 27})
\oplus24({\bf 25})
\oplus25({\bf 23})
\oplus30({\bf 21})
\oplus29({\bf 19})
\oplus33({\bf 17})
\oplus30({\bf 15})
\oplus32({\bf 13})
\oplus27({\bf 11})
\oplus26({\bf 9})
\oplus19({\bf 7})
\oplus17({\bf 5})
\oplus8({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 7150}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus3({\bf 41})
\oplus5({\bf 39})
\oplus6({\bf 37})
\oplus9({\bf 35})
\oplus11({\bf 33})
\oplus14({\bf 31})
\oplus17({\bf 29})
\oplus20({\bf 27})
\oplus22({\bf 25})
\oplus26({\bf 23})
\oplus27({\bf 21})
\oplus29({\bf 19})
\oplus29({\bf 17})
\oplus30({\bf 15})
\oplus27({\bf 13})
\oplus27({\bf 11})
\oplus22({\bf 9})
\oplus19({\bf 7})
\oplus14({\bf 5})
\oplus9({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 7293}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus6({\bf 39})
\oplus8({\bf 37})
\oplus10({\bf 35})
\oplus13({\bf 33})
\oplus15({\bf 31})
\oplus18({\bf 29})
\oplus20({\bf 27})
\oplus23({\bf 25})
\oplus24({\bf 23})
\oplus26({\bf 21})
\oplus27({\bf 19})
\oplus27({\bf 17})
\oplus26({\bf 15})
\oplus25({\bf 13})
\oplus22({\bf 11})
\oplus20({\bf 9})
\oplus16({\bf 7})
\oplus12({\bf 5})
\oplus7({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 7865}$&=&
$({\bf 49})
\oplus2({\bf 45})
\oplus2({\bf 43})
\oplus4({\bf 41})
\oplus4({\bf 39})
\oplus8({\bf 37})
\oplus8({\bf 35})
\oplus13({\bf 33})
\oplus14({\bf 31})
\oplus19({\bf 29})
\oplus20({\bf 27})
\oplus27({\bf 25})
\oplus25({\bf 23})
\oplus32({\bf 21})
\oplus30({\bf 19})
\oplus35({\bf 17})
\oplus30({\bf 15})
\oplus35({\bf 13})
\oplus26({\bf 11})
\oplus29({\bf 9})
\oplus19({\bf 7})
\oplus18({\bf 5})
\oplus7({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 10240}$&=&
$({\bf 44})
\oplus2({\bf 42})
\oplus3({\bf 40})
\oplus6({\bf 38})
\oplus8({\bf 36})
\oplus11({\bf 34})
\oplus16({\bf 32})
\oplus20({\bf 30})
\oplus25({\bf 28})
\oplus31({\bf 26})
\oplus36({\bf 24})
\oplus40({\bf 22})
\oplus45({\bf 20})
\oplus47({\bf 18})
\oplus48({\bf 16})
\oplus49({\bf 14})
\oplus46({\bf 12})
\oplus42({\bf 10})
\oplus37({\bf 8})
\oplus29({\bf 6})
\oplus19({\bf 4})
\oplus11({\bf 2})$\\
%
${\bf 11583}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus3({\bf 43})
\oplus3({\bf 41})
\oplus7({\bf 39})
\oplus8({\bf 37})
\oplus13({\bf 35})
\oplus15({\bf 33})
\oplus22({\bf 31})
\oplus25({\bf 29})
\oplus33({\bf 27})
\oplus35({\bf 25})
\oplus44({\bf 23})
\oplus44({\bf 21})
\oplus52({\bf 19})
\oplus49({\bf 17})
\oplus55({\bf 15})
\oplus48({\bf 13})
\oplus50({\bf 11})
\oplus39({\bf 9})
\oplus38({\bf 7})
\oplus23({\bf 5})
\oplus19({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 13650}$&=&
$({\bf 55})
\oplus2({\bf 51})
\oplus2({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus9({\bf 43})
\oplus8({\bf 41})
\oplus14({\bf 39})
\oplus15({\bf 37})
\oplus21({\bf 35})
\oplus22({\bf 33})
\oplus31({\bf 31})
\oplus29({\bf 29})
\oplus39({\bf 27})
\oplus38({\bf 25})
\oplus45({\bf 23})
\oplus42({\bf 21})
\oplus51({\bf 19})
\oplus42({\bf 17})
\oplus49({\bf 15})
\oplus40({\bf 13})
\oplus42({\bf 11})
\oplus30({\bf 9})
\oplus33({\bf 7})
\oplus15({\bf 5})
\oplus17({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 15400}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus3({\bf 45})
\oplus4({\bf 43})
\oplus7({\bf 41})
\oplus9({\bf 39})
\oplus15({\bf 37})
\oplus17({\bf 35})
\oplus25({\bf 33})
\oplus29({\bf 31})
\oplus37({\bf 29})
\oplus41({\bf 27})
\oplus51({\bf 25})
\oplus52({\bf 23})
\oplus61({\bf 21})
\oplus61({\bf 19})
\oplus65({\bf 17})
\oplus61({\bf 15})
\oplus64({\bf 13})
\oplus53({\bf 11})
\oplus52({\bf 9})
\oplus39({\bf 7})
\oplus32({\bf 5})
\oplus16({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 16445}$&=&
$({\bf 71})
\oplus({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus4({\bf 57})
\oplus6({\bf 55})
\oplus7({\bf 53})
\oplus9({\bf 51})
\oplus10({\bf 49})
\oplus14({\bf 47})
\oplus14({\bf 45})
\oplus18({\bf 43})
\oplus19({\bf 41})
\oplus23({\bf 39})
\oplus23({\bf 37})
\oplus28({\bf 35})
\oplus27({\bf 33})
\oplus31({\bf 31})
\oplus31({\bf 29})
\oplus33({\bf 27})
\oplus31({\bf 25})
\oplus35({\bf 23})
\oplus31({\bf 21})
\oplus32({\bf 19})
\oplus29({\bf 17})
\oplus29({\bf 15})
\oplus23({\bf 13})
\oplus24({\bf 11})
\oplus17({\bf 9})
\oplus16({\bf 7})
\oplus10({\bf 5})
\oplus8({\bf 3})$\\
%
${\bf 17160}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus3({\bf 45})
\oplus4({\bf 43})
\oplus7({\bf 41})
\oplus9({\bf 39})
\oplus15({\bf 37})
\oplus18({\bf 35})
\oplus26({\bf 33})
\oplus31({\bf 31})
\oplus40({\bf 29})
\oplus45({\bf 27})
\oplus56({\bf 25})
\oplus59({\bf 23})
\oplus69({\bf 21})
\oplus70({\bf 19})
\oplus76({\bf 17})
\oplus72({\bf 15})
\oplus75({\bf 13})
\oplus64({\bf 11})
\oplus62({\bf 9})
\oplus47({\bf 7})
\oplus39({\bf 5})
\oplus20({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 21945}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus5({\bf 51})
\oplus6({\bf 49})
\oplus10({\bf 47})
\oplus12({\bf 45})
\oplus17({\bf 43})
\oplus20({\bf 41})
\oplus26({\bf 39})
\oplus29({\bf 37})
\oplus37({\bf 35})
\oplus40({\bf 33})
\oplus47({\bf 31})
\oplus50({\bf 29})
\oplus57({\bf 27})
\oplus57({\bf 25})
\oplus63({\bf 23})
\oplus61({\bf 21})
\oplus64({\bf 19})
\oplus60({\bf 17})
\oplus60({\bf 15})
\oplus52({\bf 13})
\oplus51({\bf 11})
\oplus40({\bf 9})
\oplus35({\bf 7})
\oplus23({\bf 5})
\oplus17({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 22275}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus8({\bf 43})
\oplus10({\bf 41})
\oplus16({\bf 39})
\oplus20({\bf 37})
\oplus29({\bf 35})
\oplus34({\bf 33})
\oplus45({\bf 31})
\oplus51({\bf 29})
\oplus63({\bf 27})
\oplus68({\bf 25})
\oplus79({\bf 23})
\oplus81({\bf 21})
\oplus90({\bf 19})
\oplus87({\bf 17})
\oplus91({\bf 15})
\oplus82({\bf 13})
\oplus81({\bf 11})
\oplus66({\bf 9})
\oplus59({\bf 7})
\oplus39({\bf 5})
\oplus29({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 22880}$&=&
$({\bf 56})
\oplus({\bf 54})
\oplus2({\bf 52})
\oplus4({\bf 50})
\oplus6({\bf 48})
\oplus8({\bf 46})
\oplus12({\bf 44})
\oplus16({\bf 42})
\oplus20({\bf 40})
\oplus27({\bf 38})
\oplus32({\bf 36})
\oplus38({\bf 34})
\oplus46({\bf 32})
\oplus52({\bf 30})
\oplus57({\bf 28})
\oplus64({\bf 26})
\oplus68({\bf 24})
\oplus70({\bf 22})
\oplus74({\bf 20})
\oplus73({\bf 18})
\oplus70({\bf 16})
\oplus69({\bf 14})
\oplus62({\bf 12})
\oplus54({\bf 10})
\oplus47({\bf 8})
\oplus36({\bf 6})
\oplus23({\bf 4})
\oplus14({\bf 2})$\\
%
${\bf 23595}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus4({\bf 47})
\oplus6({\bf 45})
\oplus8({\bf 43})
\oplus13({\bf 41})
\oplus17({\bf 39})
\oplus23({\bf 37})
\oplus30({\bf 35})
\oplus38({\bf 33})
\oplus45({\bf 31})
\oplus56({\bf 29})
\oplus63({\bf 27})
\oplus72({\bf 25})
\oplus80({\bf 23})
\oplus87({\bf 21})
\oplus89({\bf 19})
\oplus94({\bf 17})
\oplus91({\bf 15})
\oplus88({\bf 13})
\oplus81({\bf 11})
\oplus72({\bf 9})
\oplus57({\bf 7})
\oplus46({\bf 5})
\oplus26({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 23595'}$&=&
$({\bf 57})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus4({\bf 49})
\oplus5({\bf 47})
\oplus9({\bf 45})
\oplus10({\bf 43})
\oplus17({\bf 41})
\oplus19({\bf 39})
\oplus27({\bf 37})
\oplus31({\bf 35})
\oplus42({\bf 33})
\oplus44({\bf 31})
\oplus58({\bf 29})
\oplus60({\bf 27})
\oplus72({\bf 25})
\oplus73({\bf 23})
\oplus84({\bf 21})
\oplus79({\bf 19})
\oplus89({\bf 17})
\oplus79({\bf 15})
\oplus82({\bf 13})
\oplus69({\bf 11})
\oplus68({\bf 9})
\oplus46({\bf 7})
\oplus44({\bf 5})
\oplus19({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 24960}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus3({\bf 48})
\oplus5({\bf 46})
\oplus7({\bf 44})
\oplus11({\bf 42})
\oplus16({\bf 40})
\oplus21({\bf 38})
\oplus28({\bf 36})
\oplus37({\bf 34})
\oplus44({\bf 32})
\oplus54({\bf 30})
\oplus64({\bf 28})
\oplus72({\bf 26})
\oplus81({\bf 24})
\oplus89({\bf 22})
\oplus93({\bf 20})
\oplus97({\bf 18})
\oplus98({\bf 16})
\oplus94({\bf 14})
\oplus89({\bf 12})
\oplus81({\bf 10})
\oplus67({\bf 8})
\oplus54({\bf 6})
\oplus38({\bf 4})
\oplus18({\bf 2})$\\
%
${\bf 26520}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus7({\bf 47})
\oplus9({\bf 45})
\oplus15({\bf 43})
\oplus18({\bf 41})
\oplus26({\bf 39})
\oplus31({\bf 37})
\oplus40({\bf 35})
\oplus46({\bf 33})
\oplus57({\bf 31})
\oplus62({\bf 29})
\oplus73({\bf 27})
\oplus77({\bf 25})
\oplus85({\bf 23})
\oplus86({\bf 21})
\oplus92({\bf 19})
\oplus87({\bf 17})
\oplus89({\bf 15})
\oplus80({\bf 13})
\oplus76({\bf 11})
\oplus62({\bf 9})
\oplus55({\bf 7})
\oplus36({\bf 5})
\oplus26({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 28314}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus7({\bf 49})
\oplus8({\bf 47})
\oplus13({\bf 45})
\oplus16({\bf 43})
\oplus22({\bf 41})
\oplus26({\bf 39})
\oplus36({\bf 37})
\oplus39({\bf 35})
\oplus50({\bf 33})
\oplus57({\bf 31})
\oplus66({\bf 29})
\oplus71({\bf 27})
\oplus83({\bf 25})
\oplus83({\bf 23})
\oplus93({\bf 21})
\oplus91({\bf 19})
\oplus94({\bf 17})
\oplus88({\bf 15})
\oplus90({\bf 13})
\oplus74({\bf 11})
\oplus70({\bf 9})
\oplus54({\bf 7})
\oplus43({\bf 5})
\oplus22({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 28512}$&=&
$({\bf 50})
\oplus2({\bf 48})
\oplus4({\bf 46})
\oplus6({\bf 44})
\oplus10({\bf 42})
\oplus15({\bf 40})
\oplus21({\bf 38})
\oplus29({\bf 36})
\oplus38({\bf 34})
\oplus49({\bf 32})
\oplus60({\bf 30})
\oplus72({\bf 28})
\oplus84({\bf 26})
\oplus95({\bf 24})
\oplus105({\bf 22})
\oplus113({\bf 20})
\oplus118({\bf 18})
\oplus120({\bf 16})
\oplus117({\bf 14})
\oplus111({\bf 12})
\oplus100({\bf 10})
\oplus86({\bf 8})
\oplus68({\bf 6})
\oplus47({\bf 4})
\oplus24({\bf 2})$\\
%
${\bf 28798}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus3({\bf 53})
\oplus3({\bf 51})
\oplus7({\bf 49})
\oplus8({\bf 47})
\oplus14({\bf 45})
\oplus16({\bf 43})
\oplus24({\bf 41})
\oplus28({\bf 39})
\oplus38({\bf 37})
\oplus42({\bf 35})
\oplus54({\bf 33})
\oplus58({\bf 31})
\oplus71({\bf 29})
\oplus73({\bf 27})
\oplus85({\bf 25})
\oplus84({\bf 23})
\oplus94({\bf 21})
\oplus89({\bf 19})
\oplus95({\bf 17})
\oplus85({\bf 15})
\oplus87({\bf 13})
\oplus71({\bf 11})
\oplus69({\bf 9})
\oplus49({\bf 7})
\oplus43({\bf 5})
\oplus20({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 33033}$&=&
$({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus6({\bf 47})
\oplus9({\bf 45})
\oplus13({\bf 43})
\oplus20({\bf 41})
\oplus26({\bf 39})
\oplus34({\bf 37})
\oplus45({\bf 35})
\oplus55({\bf 33})
\oplus66({\bf 31})
\oplus79({\bf 29})
\oplus90({\bf 27})
\oplus100({\bf 25})
\oplus111({\bf 23})
\oplus118({\bf 21})
\oplus121({\bf 19})
\oplus125({\bf 17})
\oplus122({\bf 15})
\oplus115({\bf 13})
\oplus108({\bf 11})
\oplus93({\bf 9})
\oplus75({\bf 7})
\oplus58({\bf 5})
\oplus35({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 35750}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus2({\bf 71})
\oplus4({\bf 69})
\oplus4({\bf 67})
\oplus7({\bf 65})
\oplus7({\bf 63})
\oplus10({\bf 61})
\oplus11({\bf 59})
\oplus16({\bf 57})
\oplus16({\bf 55})
\oplus22({\bf 53})
\oplus23({\bf 51})
\oplus29({\bf 49})
\oplus30({\bf 47})
\oplus37({\bf 45})
\oplus37({\bf 43})
\oplus45({\bf 41})
\oplus45({\bf 39})
\oplus51({\bf 37})
\oplus51({\bf 35})
\oplus58({\bf 33})
\oplus54({\bf 31})
\oplus61({\bf 29})
\oplus57({\bf 27})
\oplus61({\bf 25})
\oplus56({\bf 23})
\oplus59({\bf 21})
\oplus51({\bf 19})
\oplus54({\bf 17})
\oplus44({\bf 15})
\oplus44({\bf 13})
\oplus35({\bf 11})
\oplus34({\bf 9})
\oplus21({\bf 7})
\oplus21({\bf 5})
\oplus8({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 36960}$&=&
$({\bf 56})
\oplus({\bf 54})
\oplus2({\bf 52})
\oplus4({\bf 50})
\oplus6({\bf 48})
\oplus9({\bf 46})
\oplus14({\bf 44})
\oplus19({\bf 42})
\oplus26({\bf 40})
\oplus35({\bf 38})
\oplus44({\bf 36})
\oplus55({\bf 34})
\oplus68({\bf 32})
\oplus80({\bf 30})
\oplus92({\bf 28})
\oplus106({\bf 26})
\oplus116({\bf 24})
\oplus125({\bf 22})
\oplus133({\bf 20})
\oplus136({\bf 18})
\oplus135({\bf 16})
\oplus133({\bf 14})
\oplus123({\bf 12})
\oplus110({\bf 10})
\oplus95({\bf 8})
\oplus74({\bf 6})
\oplus50({\bf 4})
\oplus27({\bf 2})$\\
%
${\bf 37752}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus7({\bf 47})
\oplus10({\bf 45})
\oplus16({\bf 43})
\oplus21({\bf 41})
\oplus30({\bf 39})
\oplus38({\bf 37})
\oplus50({\bf 35})
\oplus60({\bf 33})
\oplus76({\bf 31})
\oplus86({\bf 29})
\oplus103({\bf 27})
\oplus113({\bf 25})
\oplus127({\bf 23})
\oplus133({\bf 21})
\oplus143({\bf 19})
\oplus141({\bf 17})
\oplus144({\bf 15})
\oplus134({\bf 13})
\oplus127({\bf 11})
\oplus107({\bf 9})
\oplus93({\bf 7})
\oplus64({\bf 5})
\oplus44({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 45056}$&=&
$({\bf 54})
\oplus2({\bf 52})
\oplus3({\bf 50})
\oplus6({\bf 48})
\oplus9({\bf 46})
\oplus14({\bf 44})
\oplus21({\bf 42})
\oplus29({\bf 40})
\oplus39({\bf 38})
\oplus51({\bf 36})
\oplus66({\bf 34})
\oplus80({\bf 32})
\oplus97({\bf 30})
\oplus114({\bf 28})
\oplus129({\bf 26})
\oplus146({\bf 24})
\oplus158({\bf 22})
\oplus167({\bf 20})
\oplus173({\bf 18})
\oplus174({\bf 16})
\oplus169({\bf 14})
\oplus159({\bf 12})
\oplus144({\bf 10})
\oplus121({\bf 8})
\oplus96({\bf 6})
\oplus67({\bf 4})
\oplus33({\bf 2})$\\
%
${\bf 45760}$&=&
$({\bf 54})
\oplus2({\bf 52})
\oplus4({\bf 50})
\oplus7({\bf 48})
\oplus11({\bf 46})
\oplus17({\bf 44})
\oplus24({\bf 42})
\oplus33({\bf 40})
\oplus44({\bf 38})
\oplus57({\bf 36})
\oplus71({\bf 34})
\oplus86({\bf 32})
\oplus102({\bf 30})
\oplus117({\bf 28})
\oplus132({\bf 26})
\oplus145({\bf 24})
\oplus155({\bf 22})
\oplus163({\bf 20})
\oplus166({\bf 18})
\oplus165({\bf 16})
\oplus159({\bf 14})
\oplus148({\bf 12})
\oplus132({\bf 10})
\oplus112({\bf 8})
\oplus88({\bf 6})
\oplus60({\bf 4})
\oplus31({\bf 2})$\\
%
${\bf 47190}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus6({\bf 51})
\oplus8({\bf 49})
\oplus13({\bf 47})
\oplus17({\bf 45})
\oplus25({\bf 43})
\oplus32({\bf 41})
\oplus43({\bf 39})
\oplus52({\bf 37})
\oplus68({\bf 35})
\oplus79({\bf 33})
\oplus96({\bf 31})
\oplus108({\bf 29})
\oplus126({\bf 27})
\oplus135({\bf 25})
\oplus151({\bf 23})
\oplus155({\bf 21})
\oplus165({\bf 19})
\oplus162({\bf 17})
\oplus163({\bf 15})
\oplus149({\bf 13})
\oplus143({\bf 11})
\oplus119({\bf 9})
\oplus102({\bf 7})
\oplus71({\bf 5})
\oplus49({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 57915}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus8({\bf 51})
\oplus11({\bf 49})
\oplus17({\bf 47})
\oplus23({\bf 45})
\oplus33({\bf 43})
\oplus42({\bf 41})
\oplus56({\bf 39})
\oplus68({\bf 37})
\oplus86({\bf 35})
\oplus100({\bf 33})
\oplus120({\bf 31})
\oplus134({\bf 29})
\oplus154({\bf 27})
\oplus165({\bf 25})
\oplus181({\bf 23})
\oplus186({\bf 21})
\oplus195({\bf 19})
\oplus191({\bf 17})
\oplus190({\bf 15})
\oplus175({\bf 13})
\oplus164({\bf 11})
\oplus138({\bf 9})
\oplus117({\bf 7})
\oplus82({\bf 5})
\oplus55({\bf 3})
\oplus15({\bf 1})$\\
%
${\bf 57915'}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus7({\bf 59})
\oplus10({\bf 57})
\oplus14({\bf 55})
\oplus19({\bf 53})
\oplus24({\bf 51})
\oplus31({\bf 49})
\oplus38({\bf 47})
\oplus47({\bf 45})
\oplus55({\bf 43})
\oplus66({\bf 41})
\oplus75({\bf 39})
\oplus86({\bf 37})
\oplus95({\bf 35})
\oplus105({\bf 33})
\oplus113({\bf 31})
\oplus121({\bf 29})
\oplus126({\bf 27})
\oplus131({\bf 25})
\oplus132({\bf 23})
\oplus133({\bf 21})
\oplus129({\bf 19})
\oplus125({\bf 17})
\oplus116({\bf 15})
\oplus108({\bf 13})
\oplus94({\bf 11})
\oplus81({\bf 9})
\oplus64({\bf 7})
\oplus48({\bf 5})
\oplus28({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 58344}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus3({\bf 55})
\oplus5({\bf 53})
\oplus8({\bf 51})
\oplus12({\bf 49})
\oplus19({\bf 47})
\oplus25({\bf 45})
\oplus35({\bf 43})
\oplus46({\bf 41})
\oplus59({\bf 39})
\oplus72({\bf 37})
\oplus90({\bf 35})
\oplus104({\bf 33})
\oplus122({\bf 31})
\oplus138({\bf 29})
\oplus154({\bf 27})
\oplus165({\bf 25})
\oplus179({\bf 23})
\oplus183({\bf 21})
\oplus188({\bf 19})
\oplus186({\bf 17})
\oplus181({\bf 15})
\oplus167({\bf 13})
\oplus155({\bf 11})
\oplus131({\bf 9})
\oplus108({\bf 7})
\oplus79({\bf 5})
\oplus50({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 64064}$&=&
$({\bf 66})
\oplus({\bf 64})
\oplus2({\bf 62})
\oplus4({\bf 60})
\oplus6({\bf 58})
\oplus9({\bf 56})
\oplus13({\bf 54})
\oplus18({\bf 52})
\oplus24({\bf 50})
\oplus32({\bf 48})
\oplus41({\bf 46})
\oplus50({\bf 44})
\oplus62({\bf 42})
\oplus74({\bf 40})
\oplus86({\bf 38})
\oplus100({\bf 36})
\oplus112({\bf 34})
\oplus124({\bf 32})
\oplus136({\bf 30})
\oplus146({\bf 28})
\oplus153({\bf 26})
\oplus159({\bf 24})
\oplus162({\bf 22})
\oplus161({\bf 20})
\oplus158({\bf 18})
\oplus152({\bf 16})
\oplus140({\bf 14})
\oplus128({\bf 12})
\oplus112({\bf 10})
\oplus92({\bf 8})
\oplus72({\bf 6})
\oplus49({\bf 4})
\oplus24({\bf 2})$\\
%
${\bf 70070}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus4({\bf 55})
\oplus8({\bf 53})
\oplus11({\bf 51})
\oplus18({\bf 49})
\oplus23({\bf 47})
\oplus34({\bf 45})
\oplus43({\bf 43})
\oplus58({\bf 41})
\oplus70({\bf 39})
\oplus90({\bf 37})
\oplus104({\bf 35})
\oplus127({\bf 33})
\oplus142({\bf 31})
\oplus165({\bf 29})
\oplus178({\bf 27})
\oplus199({\bf 25})
\oplus205({\bf 23})
\oplus220({\bf 21})
\oplus218({\bf 19})
\oplus223({\bf 17})
\oplus209({\bf 15})
\oplus204({\bf 13})
\oplus177({\bf 11})
\oplus161({\bf 9})
\oplus124({\bf 7})
\oplus98({\bf 5})
\oplus54({\bf 3})
\oplus24({\bf 1})$\\
%
${\bf 72930}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus6({\bf 57})
\oplus9({\bf 55})
\oplus14({\bf 53})
\oplus19({\bf 51})
\oplus26({\bf 49})
\oplus35({\bf 47})
\oplus45({\bf 45})
\oplus56({\bf 43})
\oplus71({\bf 41})
\oplus84({\bf 39})
\oplus100({\bf 37})
\oplus117({\bf 35})
\oplus133({\bf 33})
\oplus148({\bf 31})
\oplus165({\bf 29})
\oplus177({\bf 27})
\oplus188({\bf 25})
\oplus197({\bf 23})
\oplus201({\bf 21})
\oplus200({\bf 19})
\oplus199({\bf 17})
\oplus188({\bf 15})
\oplus175({\bf 13})
\oplus158({\bf 11})
\oplus136({\bf 9})
\oplus108({\bf 7})
\oplus82({\bf 5})
\oplus49({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 72930'}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus4({\bf 79})
\oplus4({\bf 77})
\oplus7({\bf 75})
\oplus8({\bf 73})
\oplus10({\bf 71})
\oplus12({\bf 69})
\oplus17({\bf 67})
\oplus18({\bf 65})
\oplus24({\bf 63})
\oplus27({\bf 61})
\oplus33({\bf 59})
\oplus36({\bf 57})
\oplus45({\bf 55})
\oplus46({\bf 53})
\oplus56({\bf 51})
\oplus60({\bf 49})
\oplus67({\bf 47})
\oplus71({\bf 45})
\oplus81({\bf 43})
\oplus81({\bf 41})
\oplus90({\bf 39})
\oplus92({\bf 37})
\oplus97({\bf 35})
\oplus97({\bf 33})
\oplus104({\bf 31})
\oplus98({\bf 29})
\oplus104({\bf 27})
\oplus99({\bf 25})
\oplus98({\bf 23})
\oplus91({\bf 21})
\oplus93({\bf 19})
\oplus79({\bf 17})
\oplus78({\bf 15})
\oplus67({\bf 13})
\oplus60({\bf 11})
\oplus47({\bf 9})
\oplus43({\bf 7})
\oplus24({\bf 5})
\oplus20({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 78650}$&=&
$({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus7({\bf 51})
\oplus12({\bf 49})
\oplus18({\bf 47})
\oplus27({\bf 45})
\oplus38({\bf 43})
\oplus52({\bf 41})
\oplus69({\bf 39})
\oplus89({\bf 37})
\oplus110({\bf 35})
\oplus135({\bf 33})
\oplus160({\bf 31})
\oplus186({\bf 29})
\oplus210({\bf 27})
\oplus234({\bf 25})
\oplus252({\bf 23})
\oplus268({\bf 21})
\oplus276({\bf 19})
\oplus278({\bf 17})
\oplus272({\bf 15})
\oplus259({\bf 13})
\oplus235({\bf 11})
\oplus206({\bf 9})
\oplus168({\bf 7})
\oplus125({\bf 5})
\oplus76({\bf 3})
\oplus27({\bf 1})$\\
%
${\bf 81510}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus4({\bf 59})
\oplus8({\bf 57})
\oplus10({\bf 55})
\oplus17({\bf 53})
\oplus22({\bf 51})
\oplus32({\bf 49})
\oplus40({\bf 47})
\oplus54({\bf 45})
\oplus65({\bf 43})
\oplus83({\bf 41})
\oplus96({\bf 39})
\oplus117({\bf 37})
\oplus131({\bf 35})
\oplus153({\bf 33})
\oplus165({\bf 31})
\oplus186({\bf 29})
\oplus194({\bf 27})
\oplus210({\bf 25})
\oplus212({\bf 23})
\oplus221({\bf 21})
\oplus214({\bf 19})
\oplus215({\bf 17})
\oplus198({\bf 15})
\oplus189({\bf 13})
\oplus163({\bf 11})
\oplus146({\bf 9})
\oplus111({\bf 7})
\oplus88({\bf 5})
\oplus48({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 85085}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus9({\bf 53})
\oplus13({\bf 51})
\oplus21({\bf 49})
\oplus28({\bf 47})
\oplus41({\bf 45})
\oplus53({\bf 43})
\oplus70({\bf 41})
\oplus87({\bf 39})
\oplus110({\bf 37})
\oplus129({\bf 35})
\oplus155({\bf 33})
\oplus176({\bf 31})
\oplus201({\bf 29})
\oplus219({\bf 27})
\oplus241({\bf 25})
\oplus251({\bf 23})
\oplus265({\bf 21})
\oplus265({\bf 19})
\oplus266({\bf 17})
\oplus253({\bf 15})
\oplus242({\bf 13})
\oplus213({\bf 11})
\oplus189({\bf 9})
\oplus150({\bf 7})
\oplus114({\bf 5})
\oplus66({\bf 3})
\oplus26({\bf 1})$\\
%
${\bf 91520}$&=&
$({\bf 58})
\oplus2({\bf 56})
\oplus4({\bf 54})
\oplus7({\bf 52})
\oplus12({\bf 50})
\oplus18({\bf 48})
\oplus27({\bf 46})
\oplus39({\bf 44})
\oplus53({\bf 42})
\oplus71({\bf 40})
\oplus92({\bf 38})
\oplus116({\bf 36})
\oplus142({\bf 34})
\oplus171({\bf 32})
\oplus200({\bf 30})
\oplus229({\bf 28})
\oplus257({\bf 26})
\oplus281({\bf 24})
\oplus301({\bf 22})
\oplus315({\bf 20})
\oplus321({\bf 18})
\oplus319({\bf 16})
\oplus308({\bf 14})
\oplus287({\bf 12})
\oplus256({\bf 10})
\oplus218({\bf 8})
\oplus170({\bf 6})
\oplus117({\bf 4})
\oplus60({\bf 2})$\\
%
${\bf 91960}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus7({\bf 59})
\oplus10({\bf 57})
\oplus16({\bf 55})
\oplus21({\bf 53})
\oplus30({\bf 51})
\oplus39({\bf 49})
\oplus51({\bf 47})
\oplus63({\bf 45})
\oplus80({\bf 43})
\oplus94({\bf 41})
\oplus114({\bf 39})
\oplus131({\bf 37})
\oplus151({\bf 35})
\oplus167({\bf 33})
\oplus188({\bf 31})
\oplus200({\bf 29})
\oplus217({\bf 27})
\oplus225({\bf 25})
\oplus234({\bf 23})
\oplus234({\bf 21})
\oplus236({\bf 19})
\oplus225({\bf 17})
\oplus217({\bf 15})
\oplus198({\bf 13})
\oplus179({\bf 11})
\oplus150({\bf 9})
\oplus125({\bf 7})
\oplus87({\bf 5})
\oplus57({\bf 3})
\oplus17({\bf 1})$\\
%
${\bf 112200}$&=&
$({\bf 73})
\oplus2({\bf 69})
\oplus2({\bf 67})
\oplus5({\bf 65})
\oplus5({\bf 63})
\oplus11({\bf 61})
\oplus12({\bf 59})
\oplus21({\bf 57})
\oplus24({\bf 55})
\oplus36({\bf 53})
\oplus42({\bf 51})
\oplus60({\bf 49})
\oplus66({\bf 47})
\oplus89({\bf 45})
\oplus99({\bf 43})
\oplus125({\bf 41})
\oplus135({\bf 39})
\oplus166({\bf 37})
\oplus174({\bf 35})
\oplus206({\bf 33})
\oplus212({\bf 31})
\oplus240({\bf 29})
\oplus241({\bf 27})
\oplus267({\bf 25})
\oplus256({\bf 23})
\oplus275({\bf 21})
\oplus256({\bf 19})
\oplus264({\bf 17})
\oplus232({\bf 15})
\oplus233({\bf 13})
\oplus188({\bf 11})
\oplus180({\bf 9})
\oplus127({\bf 7})
\oplus109({\bf 5})
\oplus51({\bf 3})
\oplus32({\bf 1})$\\
%
${\bf 117975}$&=&
$({\bf 59})
\oplus2({\bf 57})
\oplus4({\bf 55})
\oplus8({\bf 53})
\oplus13({\bf 51})
\oplus20({\bf 49})
\oplus31({\bf 47})
\oplus44({\bf 45})
\oplus61({\bf 43})
\oplus83({\bf 41})
\oplus108({\bf 39})
\oplus136({\bf 37})
\oplus170({\bf 35})
\oplus204({\bf 33})
\oplus240({\bf 31})
\oplus278({\bf 29})
\oplus313({\bf 27})
\oplus344({\bf 25})
\oplus373({\bf 23})
\oplus392({\bf 21})
\oplus403({\bf 19})
\oplus406({\bf 17})
\oplus396({\bf 15})
\oplus373({\bf 13})
\oplus343({\bf 11})
\oplus297({\bf 9})
\oplus242({\bf 7})
\oplus181({\bf 5})
\oplus111({\bf 3})
\oplus36({\bf 1})$\\
%
${\bf 128128}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus3({\bf 60})
\oplus5({\bf 58})
\oplus8({\bf 56})
\oplus13({\bf 54})
\oplus20({\bf 52})
\oplus28({\bf 50})
\oplus40({\bf 48})
\oplus55({\bf 46})
\oplus72({\bf 44})
\oplus94({\bf 42})
\oplus119({\bf 40})
\oplus146({\bf 38})
\oplus177({\bf 36})
\oplus211({\bf 34})
\oplus243({\bf 32})
\oplus278({\bf 30})
\oplus311({\bf 28})
\oplus339({\bf 26})
\oplus365({\bf 24})
\oplus385({\bf 22})
\oplus394({\bf 20})
\oplus398({\bf 18})
\oplus391({\bf 16})
\oplus372({\bf 14})
\oplus344({\bf 12})
\oplus307({\bf 10})
\oplus256({\bf 8})
\oplus201({\bf 6})
\oplus139({\bf 4})
\oplus69({\bf 2})$\\
%
${\bf 134784}$&=&
$({\bf 60})
\oplus2({\bf 58})
\oplus5({\bf 56})
\oplus8({\bf 54})
\oplus14({\bf 52})
\oplus22({\bf 50})
\oplus33({\bf 48})
\oplus48({\bf 46})
\oplus66({\bf 44})
\oplus89({\bf 42})
\oplus116({\bf 40})
\oplus147({\bf 38})
\oplus182({\bf 36})
\oplus219({\bf 34})
\oplus258({\bf 32})
\oplus298({\bf 30})
\oplus336({\bf 28})
\oplus372({\bf 26})
\oplus401({\bf 24})
\oplus425({\bf 22})
\oplus439({\bf 20})
\oplus444({\bf 18})
\oplus437({\bf 16})
\oplus418({\bf 14})
\oplus387({\bf 12})
\oplus344({\bf 10})
\oplus290({\bf 8})
\oplus227({\bf 6})
\oplus155({\bf 4})
\oplus79({\bf 2})$\\
%
${\bf 137280}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus3({\bf 60})
\oplus5({\bf 58})
\oplus8({\bf 56})
\oplus13({\bf 54})
\oplus20({\bf 52})
\oplus29({\bf 50})
\oplus41({\bf 48})
\oplus57({\bf 46})
\oplus75({\bf 44})
\oplus98({\bf 42})
\oplus125({\bf 40})
\oplus154({\bf 38})
\oplus188({\bf 36})
\oplus224({\bf 34})
\oplus260({\bf 32})
\oplus298({\bf 30})
\oplus334({\bf 28})
\oplus366({\bf 26})
\oplus394({\bf 24})
\oplus417({\bf 22})
\oplus428({\bf 20})
\oplus433({\bf 18})
\oplus426({\bf 16})
\oplus406({\bf 14})
\oplus376({\bf 12})
\oplus335({\bf 10})
\oplus281({\bf 8})
\oplus220({\bf 6})
\oplus152({\bf 4})
\oplus76({\bf 2})$\\
%
${\bf 137445}$&=&
$({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus7({\bf 57})
\oplus12({\bf 55})
\oplus18({\bf 53})
\oplus28({\bf 51})
\oplus39({\bf 49})
\oplus55({\bf 47})
\oplus73({\bf 45})
\oplus96({\bf 43})
\oplus120({\bf 41})
\oplus151({\bf 39})
\oplus181({\bf 37})
\oplus216({\bf 35})
\oplus249({\bf 33})
\oplus286({\bf 31})
\oplus316({\bf 29})
\oplus349({\bf 27})
\oplus372({\bf 25})
\oplus394({\bf 23})
\oplus404({\bf 21})
\oplus411({\bf 19})
\oplus401({\bf 17})
\oplus390({\bf 15})
\oplus361({\bf 13})
\oplus328({\bf 11})
\oplus280({\bf 9})
\oplus231({\bf 7})
\oplus166({\bf 5})
\oplus105({\bf 3})
\oplus33({\bf 1})$\\
%
${\bf 138138}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus5({\bf 71})
\oplus7({\bf 69})
\oplus11({\bf 67})
\oplus14({\bf 65})
\oplus21({\bf 63})
\oplus26({\bf 61})
\oplus35({\bf 59})
\oplus43({\bf 57})
\oplus56({\bf 55})
\oplus66({\bf 53})
\oplus82({\bf 51})
\oplus95({\bf 49})
\oplus114({\bf 47})
\oplus128({\bf 45})
\oplus149({\bf 43})
\oplus163({\bf 41})
\oplus185({\bf 39})
\oplus198({\bf 37})
\oplus217({\bf 35})
\oplus227({\bf 33})
\oplus244({\bf 31})
\oplus248({\bf 29})
\oplus259({\bf 27})
\oplus257({\bf 25})
\oplus261({\bf 23})
\oplus251({\bf 21})
\oplus248({\bf 19})
\oplus229({\bf 17})
\oplus219({\bf 15})
\oplus193({\bf 13})
\oplus174({\bf 11})
\oplus142({\bf 9})
\oplus119({\bf 7})
\oplus81({\bf 5})
\oplus54({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 140998}$&=&
$({\bf 101})
\oplus({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus4({\bf 89})
\oplus4({\bf 87})
\oplus7({\bf 85})
\oplus8({\bf 83})
\oplus11({\bf 81})
\oplus12({\bf 79})
\oplus18({\bf 77})
\oplus19({\bf 75})
\oplus26({\bf 73})
\oplus29({\bf 71})
\oplus37({\bf 69})
\oplus40({\bf 67})
\oplus51({\bf 65})
\oplus54({\bf 63})
\oplus66({\bf 61})
\oplus71({\bf 59})
\oplus83({\bf 57})
\oplus88({\bf 55})
\oplus103({\bf 53})
\oplus106({\bf 51})
\oplus120({\bf 49})
\oplus125({\bf 47})
\oplus138({\bf 45})
\oplus139({\bf 43})
\oplus154({\bf 41})
\oplus152({\bf 39})
\oplus164({\bf 37})
\oplus162({\bf 35})
\oplus170({\bf 33})
\oplus164({\bf 31})
\oplus172({\bf 29})
\oplus161({\bf 27})
\oplus164({\bf 25})
\oplus153({\bf 23})
\oplus153({\bf 21})
\oplus135({\bf 19})
\oplus135({\bf 17})
\oplus114({\bf 15})
\oplus109({\bf 13})
\oplus88({\bf 11})
\oplus80({\bf 9})
\oplus55({\bf 7})
\oplus49({\bf 5})
\oplus22({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 147840}$&=&
$({\bf 62})
\oplus2({\bf 60})
\oplus4({\bf 58})
\oplus8({\bf 56})
\oplus13({\bf 54})
\oplus20({\bf 52})
\oplus31({\bf 50})
\oplus44({\bf 48})
\oplus61({\bf 46})
\oplus83({\bf 44})
\oplus108({\bf 42})
\oplus137({\bf 40})
\oplus171({\bf 38})
\oplus207({\bf 36})
\oplus245({\bf 34})
\oplus286({\bf 32})
\oplus325({\bf 30})
\oplus362({\bf 28})
\oplus397({\bf 26})
\oplus425({\bf 24})
\oplus445({\bf 22})
\oplus459({\bf 20})
\oplus460({\bf 18})
\oplus450({\bf 16})
\oplus430({\bf 14})
\oplus396({\bf 12})
\oplus350({\bf 10})
\oplus296({\bf 8})
\oplus230({\bf 6})
\oplus157({\bf 4})
\oplus81({\bf 2})$\\
%
${\bf 151008}$&=&
$({\bf 76})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus3({\bf 68})
\oplus5({\bf 66})
\oplus7({\bf 64})
\oplus10({\bf 62})
\oplus15({\bf 60})
\oplus21({\bf 58})
\oplus28({\bf 56})
\oplus37({\bf 54})
\oplus50({\bf 52})
\oplus62({\bf 50})
\oplus79({\bf 48})
\oplus99({\bf 46})
\oplus118({\bf 44})
\oplus143({\bf 42})
\oplus169({\bf 40})
\oplus195({\bf 38})
\oplus224({\bf 36})
\oplus253({\bf 34})
\oplus278({\bf 32})
\oplus306({\bf 30})
\oplus330({\bf 28})
\oplus348({\bf 26})
\oplus362({\bf 24})
\oplus373({\bf 22})
\oplus372({\bf 20})
\oplus368({\bf 18})
\oplus356({\bf 16})
\oplus331({\bf 14})
\oplus303({\bf 12})
\oplus268({\bf 10})
\oplus220({\bf 8})
\oplus173({\bf 6})
\oplus118({\bf 4})
\oplus58({\bf 2})$\\
%
${\bf 157696}$&=&
$({\bf 64})
\oplus2({\bf 62})
\oplus4({\bf 60})
\oplus8({\bf 58})
\oplus12({\bf 56})
\oplus20({\bf 54})
\oplus30({\bf 52})
\oplus42({\bf 50})
\oplus59({\bf 48})
\oplus79({\bf 46})
\oplus103({\bf 44})
\oplus131({\bf 42})
\oplus163({\bf 40})
\oplus196({\bf 38})
\oplus233({\bf 36})
\oplus272({\bf 34})
\oplus308({\bf 32})
\oplus345({\bf 30})
\oplus379({\bf 28})
\oplus406({\bf 26})
\oplus430({\bf 24})
\oplus446({\bf 22})
\oplus450({\bf 20})
\oplus448({\bf 18})
\oplus435({\bf 16})
\oplus409({\bf 14})
\oplus375({\bf 12})
\oplus331({\bf 10})
\oplus275({\bf 8})
\oplus214({\bf 6})
\oplus148({\bf 4})
\oplus73({\bf 2})$\\
%
${\bf 160160}$&=&
$({\bf 62})
\oplus2({\bf 60})
\oplus4({\bf 58})
\oplus7({\bf 56})
\oplus12({\bf 54})
\oplus19({\bf 52})
\oplus29({\bf 50})
\oplus42({\bf 48})
\oplus59({\bf 46})
\oplus81({\bf 44})
\oplus107({\bf 42})
\oplus138({\bf 40})
\oplus174({\bf 38})
\oplus214({\bf 36})
\oplus257({\bf 34})
\oplus303({\bf 32})
\oplus349({\bf 30})
\oplus394({\bf 28})
\oplus436({\bf 26})
\oplus472({\bf 24})
\oplus500({\bf 22})
\oplus519({\bf 20})
\oplus525({\bf 18})
\oplus518({\bf 16})
\oplus497({\bf 14})
\oplus461({\bf 12})
\oplus410({\bf 10})
\oplus347({\bf 8})
\oplus271({\bf 6})
\oplus186({\bf 4})
\oplus95({\bf 2})$\\
%
${\bf 160160'}$&=&
$({\bf 76})
\oplus({\bf 74})
\oplus2({\bf 72})
\oplus4({\bf 70})
\oplus6({\bf 68})
\oplus9({\bf 66})
\oplus14({\bf 64})
\oplus19({\bf 62})
\oplus26({\bf 60})
\oplus36({\bf 58})
\oplus46({\bf 56})
\oplus59({\bf 54})
\oplus75({\bf 52})
\oplus91({\bf 50})
\oplus110({\bf 48})
\oplus132({\bf 46})
\oplus153({\bf 44})
\oplus176({\bf 42})
\oplus201({\bf 40})
\oplus223({\bf 38})
\oplus246({\bf 36})
\oplus269({\bf 34})
\oplus286({\bf 32})
\oplus303({\bf 30})
\oplus317({\bf 28})
\oplus324({\bf 26})
\oplus328({\bf 24})
\oplus329({\bf 22})
\oplus320({\bf 20})
\oplus309({\bf 18})
\oplus293({\bf 16})
\oplus268({\bf 14})
\oplus241({\bf 12})
\oplus210({\bf 10})
\oplus171({\bf 8})
\oplus132({\bf 6})
\oplus91({\bf 4})
\oplus44({\bf 2})$\\
%
${\bf 162162}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus9({\bf 59})
\oplus12({\bf 57})
\oplus20({\bf 55})
\oplus27({\bf 53})
\oplus41({\bf 51})
\oplus53({\bf 49})
\oplus74({\bf 47})
\oplus92({\bf 45})
\oplus122({\bf 43})
\oplus146({\bf 41})
\oplus184({\bf 39})
\oplus213({\bf 37})
\oplus257({\bf 35})
\oplus288({\bf 33})
\oplus333({\bf 31})
\oplus361({\bf 29})
\oplus403({\bf 27})
\oplus421({\bf 25})
\oplus452({\bf 23})
\oplus454({\bf 21})
\oplus470({\bf 19})
\oplus451({\bf 17})
\oplus445({\bf 15})
\oplus403({\bf 13})
\oplus376({\bf 11})
\oplus312({\bf 9})
\oplus265({\bf 7})
\oplus183({\bf 5})
\oplus124({\bf 3})
\oplus32({\bf 1})$\\
%
${\bf 175175}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus4({\bf 61})
\oplus5({\bf 59})
\oplus11({\bf 57})
\oplus15({\bf 55})
\oplus26({\bf 53})
\oplus34({\bf 51})
\oplus53({\bf 49})
\oplus67({\bf 47})
\oplus95({\bf 45})
\oplus117({\bf 43})
\oplus155({\bf 41})
\oplus184({\bf 39})
\oplus232({\bf 37})
\oplus265({\bf 35})
\oplus319({\bf 33})
\oplus353({\bf 31})
\oplus407({\bf 29})
\oplus434({\bf 27})
\oplus482({\bf 25})
\oplus494({\bf 23})
\oplus527({\bf 21})
\oplus518({\bf 19})
\oplus529({\bf 17})
\oplus493({\bf 15})
\oplus480({\bf 13})
\oplus415({\bf 11})
\oplus377({\bf 9})
\oplus289({\bf 7})
\oplus230({\bf 5})
\oplus125({\bf 3})
\oplus56({\bf 1})$\\
%
${\bf 178750}$&=&
$({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus7({\bf 57})
\oplus13({\bf 55})
\oplus19({\bf 53})
\oplus30({\bf 51})
\oplus43({\bf 49})
\oplus62({\bf 47})
\oplus83({\bf 45})
\oplus112({\bf 43})
\oplus142({\bf 41})
\oplus182({\bf 39})
\oplus222({\bf 37})
\oplus269({\bf 35})
\oplus315({\bf 33})
\oplus368({\bf 31})
\oplus412({\bf 29})
\oplus461({\bf 27})
\oplus498({\bf 25})
\oplus534({\bf 23})
\oplus553({\bf 21})
\oplus569({\bf 19})
\oplus560({\bf 17})
\oplus549({\bf 15})
\oplus512({\bf 13})
\oplus468({\bf 11})
\oplus401({\bf 9})
\oplus333({\bf 7})
\oplus240({\bf 5})
\oplus152({\bf 3})
\oplus48({\bf 1})$\\
%
${\bf 181545}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus3({\bf 65})
\oplus5({\bf 63})
\oplus9({\bf 61})
\oplus13({\bf 59})
\oplus22({\bf 57})
\oplus29({\bf 55})
\oplus44({\bf 53})
\oplus57({\bf 51})
\oplus78({\bf 49})
\oplus98({\bf 47})
\oplus128({\bf 45})
\oplus152({\bf 43})
\oplus190({\bf 41})
\oplus220({\bf 39})
\oplus261({\bf 37})
\oplus293({\bf 35})
\oplus336({\bf 33})
\oplus363({\bf 31})
\oplus403({\bf 29})
\oplus422({\bf 27})
\oplus450({\bf 25})
\oplus457({\bf 23})
\oplus471({\bf 21})
\oplus457({\bf 19})
\oplus455({\bf 17})
\oplus422({\bf 15})
\oplus398({\bf 13})
\oplus347({\bf 11})
\oplus306({\bf 9})
\oplus236({\bf 7})
\oplus184({\bf 5})
\oplus103({\bf 3})
\oplus41({\bf 1})$\\
%
${\bf 182182}$&=&
$({\bf 73})
\oplus2({\bf 69})
\oplus3({\bf 67})
\oplus5({\bf 65})
\oplus7({\bf 63})
\oplus13({\bf 61})
\oplus16({\bf 59})
\oplus26({\bf 57})
\oplus34({\bf 55})
\oplus47({\bf 53})
\oplus60({\bf 51})
\oplus83({\bf 49})
\oplus98({\bf 47})
\oplus128({\bf 45})
\oplus153({\bf 43})
\oplus186({\bf 41})
\oplus215({\bf 39})
\oplus258({\bf 37})
\oplus284({\bf 35})
\oplus329({\bf 33})
\oplus357({\bf 31})
\oplus394({\bf 29})
\oplus415({\bf 27})
\oplus449({\bf 25})
\oplus450({\bf 23})
\oplus470({\bf 21})
\oplus461({\bf 19})
\oplus456({\bf 17})
\oplus425({\bf 15})
\oplus408({\bf 13})
\oplus349({\bf 11})
\oplus314({\bf 9})
\oplus244({\bf 7})
\oplus186({\bf 5})
\oplus105({\bf 3})
\oplus47({\bf 1})$\\
%
${\bf 183040}$&=&
$({\bf 66})
\oplus({\bf 64})
\oplus3({\bf 62})
\oplus5({\bf 60})
\oplus9({\bf 58})
\oplus14({\bf 56})
\oplus22({\bf 54})
\oplus32({\bf 52})
\oplus46({\bf 50})
\oplus64({\bf 48})
\oplus85({\bf 46})
\oplus112({\bf 44})
\oplus143({\bf 42})
\oplus178({\bf 40})
\oplus218({\bf 38})
\oplus261({\bf 36})
\oplus305({\bf 34})
\oplus352({\bf 32})
\oplus397({\bf 30})
\oplus439({\bf 28})
\oplus477({\bf 26})
\oplus509({\bf 24})
\oplus530({\bf 22})
\oplus544({\bf 20})
\oplus543({\bf 18})
\oplus530({\bf 16})
\oplus504({\bf 14})
\oplus464({\bf 12})
\oplus409({\bf 10})
\oplus345({\bf 8})
\oplus268({\bf 6})
\oplus183({\bf 4})
\oplus94({\bf 2})$\\
%
${\bf 188760}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus8({\bf 59})
\oplus13({\bf 57})
\oplus21({\bf 55})
\oplus29({\bf 53})
\oplus43({\bf 51})
\oplus59({\bf 49})
\oplus79({\bf 47})
\oplus103({\bf 45})
\oplus135({\bf 43})
\oplus165({\bf 41})
\oplus206({\bf 39})
\oplus247({\bf 37})
\oplus291({\bf 35})
\oplus336({\bf 33})
\oplus386({\bf 31})
\oplus425({\bf 29})
\oplus470({\bf 27})
\oplus504({\bf 25})
\oplus531({\bf 23})
\oplus547({\bf 21})
\oplus559({\bf 19})
\oplus545({\bf 17})
\oplus531({\bf 15})
\oplus495({\bf 13})
\oplus447({\bf 11})
\oplus384({\bf 9})
\oplus318({\bf 7})
\oplus227({\bf 5})
\oplus144({\bf 3})
\oplus48({\bf 1})$\\
%
${\bf 218295}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus4({\bf 69})
\oplus8({\bf 67})
\oplus11({\bf 65})
\oplus18({\bf 63})
\oplus24({\bf 61})
\oplus36({\bf 59})
\oplus46({\bf 57})
\oplus64({\bf 55})
\oplus79({\bf 53})
\oplus104({\bf 51})
\oplus125({\bf 49})
\oplus156({\bf 47})
\oplus182({\bf 45})
\oplus219({\bf 43})
\oplus248({\bf 41})
\oplus288({\bf 39})
\oplus317({\bf 37})
\oplus357({\bf 35})
\oplus382({\bf 33})
\oplus417({\bf 31})
\oplus434({\bf 29})
\oplus460({\bf 27})
\oplus465({\bf 25})
\oplus478({\bf 23})
\oplus467({\bf 21})
\oplus465({\bf 19})
\oplus437({\bf 17})
\oplus418({\bf 15})
\oplus373({\bf 13})
\oplus339({\bf 11})
\oplus279({\bf 9})
\oplus232({\bf 7})
\oplus161({\bf 5})
\oplus106({\bf 3})
\oplus29({\bf 1})$\\
%
${\bf 219648}$&=&
$({\bf 64})
\oplus2({\bf 62})
\oplus4({\bf 60})
\oplus8({\bf 58})
\oplus13({\bf 56})
\oplus21({\bf 54})
\oplus33({\bf 52})
\oplus48({\bf 50})
\oplus68({\bf 48})
\oplus94({\bf 46})
\oplus125({\bf 44})
\oplus162({\bf 42})
\oplus206({\bf 40})
\oplus254({\bf 38})
\oplus307({\bf 36})
\oplus365({\bf 34})
\oplus422({\bf 32})
\oplus480({\bf 30})
\oplus536({\bf 28})
\oplus584({\bf 26})
\oplus626({\bf 24})
\oplus658({\bf 22})
\oplus674({\bf 20})
\oplus677({\bf 18})
\oplus664({\bf 16})
\oplus631({\bf 14})
\oplus582({\bf 12})
\oplus517({\bf 10})
\oplus433({\bf 8})
\oplus338({\bf 6})
\oplus233({\bf 4})
\oplus117({\bf 2})$\\
%
${\bf 235950}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus4({\bf 65})
\oplus7({\bf 63})
\oplus10({\bf 61})
\oplus17({\bf 59})
\oplus24({\bf 57})
\oplus35({\bf 55})
\oplus49({\bf 53})
\oplus67({\bf 51})
\oplus87({\bf 49})
\oplus117({\bf 47})
\oplus146({\bf 45})
\oplus183({\bf 43})
\oplus224({\bf 41})
\oplus271({\bf 39})
\oplus316({\bf 37})
\oplus372({\bf 35})
\oplus420({\bf 33})
\oplus473({\bf 31})
\oplus521({\bf 29})
\oplus566({\bf 27})
\oplus597({\bf 25})
\oplus632({\bf 23})
\oplus642({\bf 21})
\oplus647({\bf 19})
\oplus635({\bf 17})
\oplus612({\bf 15})
\oplus563({\bf 13})
\oplus515({\bf 11})
\oplus437({\bf 9})
\oplus357({\bf 7})
\oplus262({\bf 5})
\oplus163({\bf 3})
\oplus49({\bf 1})$\\
%
${\bf 251680}$&=&
$({\bf 72})
\oplus({\bf 70})
\oplus2({\bf 68})
\oplus4({\bf 66})
\oplus7({\bf 64})
\oplus10({\bf 62})
\oplus16({\bf 60})
\oplus24({\bf 58})
\oplus34({\bf 56})
\oplus48({\bf 54})
\oplus65({\bf 52})
\oplus86({\bf 50})
\oplus113({\bf 48})
\oplus144({\bf 46})
\oplus179({\bf 44})
\oplus221({\bf 42})
\oplus267({\bf 40})
\oplus315({\bf 38})
\oplus368({\bf 36})
\oplus422({\bf 34})
\oplus474({\bf 32})
\oplus527({\bf 30})
\oplus574({\bf 28})
\oplus614({\bf 26})
\oplus647({\bf 24})
\oplus670({\bf 22})
\oplus676({\bf 20})
\oplus673({\bf 18})
\oplus653({\bf 16})
\oplus615({\bf 14})
\oplus564({\bf 12})
\oplus498({\bf 10})
\oplus415({\bf 8})
\oplus323({\bf 6})
\oplus222({\bf 4})
\oplus111({\bf 2})$\\
%
${\bf 251680'}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus8({\bf 69})
\oplus10({\bf 67})
\oplus18({\bf 65})
\oplus23({\bf 63})
\oplus35({\bf 61})
\oplus45({\bf 59})
\oplus63({\bf 57})
\oplus77({\bf 55})
\oplus103({\bf 53})
\oplus123({\bf 51})
\oplus156({\bf 49})
\oplus182({\bf 47})
\oplus222({\bf 45})
\oplus250({\bf 43})
\oplus296({\bf 41})
\oplus325({\bf 39})
\oplus371({\bf 37})
\oplus399({\bf 35})
\oplus442({\bf 33})
\oplus461({\bf 31})
\oplus498({\bf 29})
\oplus505({\bf 27})
\oplus528({\bf 25})
\oplus522({\bf 23})
\oplus530({\bf 21})
\oplus503({\bf 19})
\oplus496({\bf 17})
\oplus450({\bf 15})
\oplus423({\bf 13})
\oplus362({\bf 11})
\oplus320({\bf 9})
\oplus242({\bf 7})
\oplus191({\bf 5})
\oplus104({\bf 3})
\oplus44({\bf 1})$\\
%
${\bf 255255}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus4({\bf 65})
\oplus5({\bf 63})
\oplus11({\bf 61})
\oplus15({\bf 59})
\oplus26({\bf 57})
\oplus35({\bf 55})
\oplus54({\bf 53})
\oplus70({\bf 51})
\oplus99({\bf 49})
\oplus124({\bf 47})
\oplus165({\bf 45})
\oplus199({\bf 43})
\oplus252({\bf 41})
\oplus294({\bf 39})
\oplus356({\bf 37})
\oplus402({\bf 35})
\oplus468({\bf 33})
\oplus511({\bf 31})
\oplus574({\bf 29})
\oplus606({\bf 27})
\oplus656({\bf 25})
\oplus669({\bf 23})
\oplus698({\bf 21})
\oplus683({\bf 19})
\oplus685({\bf 17})
\oplus638({\bf 15})
\oplus609({\bf 13})
\oplus530({\bf 11})
\oplus472({\bf 9})
\oplus365({\bf 7})
\oplus285({\bf 5})
\oplus159({\bf 3})
\oplus66({\bf 1})$\\
%
${\bf 260338}$&=&
$({\bf 111})
\oplus({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus2({\bf 101})
\oplus4({\bf 99})
\oplus4({\bf 97})
\oplus7({\bf 95})
\oplus8({\bf 93})
\oplus11({\bf 91})
\oplus13({\bf 89})
\oplus18({\bf 87})
\oplus20({\bf 85})
\oplus27({\bf 83})
\oplus31({\bf 81})
\oplus39({\bf 79})
\oplus44({\bf 77})
\oplus55({\bf 75})
\oplus60({\bf 73})
\oplus74({\bf 71})
\oplus81({\bf 69})
\oplus95({\bf 67})
\oplus104({\bf 65})
\oplus121({\bf 63})
\oplus129({\bf 61})
\oplus147({\bf 59})
\oplus157({\bf 57})
\oplus174({\bf 55})
\oplus184({\bf 53})
\oplus202({\bf 51})
\oplus208({\bf 49})
\oplus227({\bf 47})
\oplus232({\bf 45})
\oplus246({\bf 43})
\oplus250({\bf 41})
\oplus263({\bf 39})
\oplus260({\bf 37})
\oplus271({\bf 35})
\oplus265({\bf 33})
\oplus270({\bf 31})
\oplus261({\bf 29})
\oplus262({\bf 27})
\oplus246({\bf 25})
\oplus245({\bf 23})
\oplus225({\bf 21})
\oplus216({\bf 19})
\oplus194({\bf 17})
\oplus183({\bf 15})
\oplus154({\bf 13})
\oplus142({\bf 11})
\oplus110({\bf 9})
\oplus93({\bf 7})
\oplus62({\bf 5})
\oplus43({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 260832}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus4({\bf 69})
\oplus8({\bf 67})
\oplus11({\bf 65})
\oplus19({\bf 63})
\oplus25({\bf 61})
\oplus38({\bf 59})
\oplus49({\bf 57})
\oplus69({\bf 55})
\oplus86({\bf 53})
\oplus115({\bf 51})
\oplus138({\bf 49})
\oplus176({\bf 47})
\oplus206({\bf 45})
\oplus251({\bf 43})
\oplus286({\bf 41})
\oplus337({\bf 39})
\oplus372({\bf 37})
\oplus425({\bf 35})
\oplus457({\bf 33})
\oplus505({\bf 31})
\oplus528({\bf 29})
\oplus567({\bf 27})
\oplus574({\bf 25})
\oplus598({\bf 23})
\oplus586({\bf 21})
\oplus589({\bf 19})
\oplus555({\bf 17})
\oplus537({\bf 15})
\oplus478({\bf 13})
\oplus440({\bf 11})
\oplus360({\bf 9})
\oplus303({\bf 7})
\oplus209({\bf 5})
\oplus140({\bf 3})
\oplus36({\bf 1})$\\
%
${\bf 264000}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus3({\bf 66})
\oplus6({\bf 64})
\oplus9({\bf 62})
\oplus15({\bf 60})
\oplus24({\bf 58})
\oplus34({\bf 56})
\oplus49({\bf 54})
\oplus69({\bf 52})
\oplus91({\bf 50})
\oplus120({\bf 48})
\oplus155({\bf 46})
\oplus192({\bf 44})
\oplus237({\bf 42})
\oplus287({\bf 40})
\oplus337({\bf 38})
\oplus393({\bf 36})
\oplus450({\bf 34})
\oplus503({\bf 32})
\oplus556({\bf 30})
\oplus606({\bf 28})
\oplus643({\bf 26})
\oplus676({\bf 24})
\oplus698({\bf 22})
\oplus701({\bf 20})
\oplus695({\bf 18})
\oplus674({\bf 16})
\oplus631({\bf 14})
\oplus578({\bf 12})
\oplus510({\bf 10})
\oplus423({\bf 8})
\oplus329({\bf 6})
\oplus227({\bf 4})
\oplus112({\bf 2})$\\
%
${\bf 266266}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus3({\bf 67})
\oplus5({\bf 65})
\oplus10({\bf 63})
\oplus14({\bf 61})
\oplus24({\bf 59})
\oplus33({\bf 57})
\oplus50({\bf 55})
\oplus66({\bf 53})
\oplus92({\bf 51})
\oplus116({\bf 49})
\oplus154({\bf 47})
\oplus187({\bf 45})
\oplus234({\bf 43})
\oplus276({\bf 41})
\oplus332({\bf 39})
\oplus377({\bf 37})
\oplus437({\bf 35})
\oplus481({\bf 33})
\oplus538({\bf 31})
\oplus574({\bf 29})
\oplus620({\bf 27})
\oplus639({\bf 25})
\oplus669({\bf 23})
\oplus665({\bf 21})
\oplus669({\bf 19})
\oplus639({\bf 17})
\oplus617({\bf 15})
\oplus557({\bf 13})
\oplus509({\bf 11})
\oplus423({\bf 9})
\oplus352({\bf 7})
\oplus248({\bf 5})
\oplus161({\bf 3})
\oplus45({\bf 1})$\\
%
${\bf 268125}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus4({\bf 63})
\oplus6({\bf 61})
\oplus12({\bf 59})
\oplus17({\bf 57})
\oplus30({\bf 55})
\oplus40({\bf 53})
\oplus62({\bf 51})
\oplus82({\bf 49})
\oplus115({\bf 47})
\oplus146({\bf 45})
\oplus194({\bf 43})
\oplus235({\bf 41})
\oplus297({\bf 39})
\oplus349({\bf 37})
\oplus420({\bf 35})
\oplus476({\bf 33})
\oplus553({\bf 31})
\oplus602({\bf 29})
\oplus673({\bf 27})
\oplus709({\bf 25})
\oplus760({\bf 23})
\oplus770({\bf 21})
\oplus795({\bf 19})
\oplus767({\bf 17})
\oplus756({\bf 15})
\oplus691({\bf 13})
\oplus639({\bf 11})
\oplus535({\bf 9})
\oplus453({\bf 7})
\oplus315({\bf 5})
\oplus210({\bf 3})
\oplus58({\bf 1})$\\
%
${\bf 274560}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus3({\bf 66})
\oplus5({\bf 64})
\oplus8({\bf 62})
\oplus13({\bf 60})
\oplus21({\bf 58})
\oplus30({\bf 56})
\oplus44({\bf 54})
\oplus62({\bf 52})
\oplus83({\bf 50})
\oplus111({\bf 48})
\oplus145({\bf 46})
\oplus183({\bf 44})
\oplus229({\bf 42})
\oplus281({\bf 40})
\oplus335({\bf 38})
\oplus396({\bf 36})
\oplus459({\bf 34})
\oplus520({\bf 32})
\oplus582({\bf 30})
\oplus641({\bf 28})
\oplus688({\bf 26})
\oplus731({\bf 24})
\oplus760({\bf 22})
\oplus772({\bf 20})
\oplus770({\bf 18})
\oplus752({\bf 16})
\oplus709({\bf 14})
\oplus653({\bf 12})
\oplus578({\bf 10})
\oplus482({\bf 8})
\oplus376({\bf 6})
\oplus259({\bf 4})
\oplus129({\bf 2})$\\
%
${\bf 289575}$&=&
$({\bf 65})
\oplus2({\bf 63})
\oplus5({\bf 61})
\oplus8({\bf 59})
\oplus15({\bf 57})
\oplus23({\bf 55})
\oplus37({\bf 53})
\oplus53({\bf 51})
\oplus78({\bf 49})
\oplus106({\bf 47})
\oplus145({\bf 45})
\oplus187({\bf 43})
\oplus242({\bf 41})
\oplus299({\bf 39})
\oplus369({\bf 37})
\oplus437({\bf 35})
\oplus517({\bf 33})
\oplus589({\bf 31})
\oplus669({\bf 29})
\oplus733({\bf 27})
\oplus800({\bf 25})
\oplus843({\bf 23})
\oplus883({\bf 21})
\oplus891({\bf 19})
\oplus892({\bf 17})
\oplus856({\bf 15})
\oplus811({\bf 13})
\oplus727({\bf 11})
\oplus637({\bf 9})
\oplus511({\bf 7})
\oplus385({\bf 5})
\oplus229({\bf 3})
\oplus83({\bf 1})$\\
%
${\bf 292864}$&=&
$({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus7({\bf 62})
\oplus11({\bf 60})
\oplus17({\bf 58})
\oplus28({\bf 56})
\oplus40({\bf 54})
\oplus57({\bf 52})
\oplus81({\bf 50})
\oplus109({\bf 48})
\oplus143({\bf 46})
\oplus186({\bf 44})
\oplus234({\bf 42})
\oplus288({\bf 40})
\oplus352({\bf 38})
\oplus417({\bf 36})
\oplus485({\bf 34})
\oplus559({\bf 32})
\oplus627({\bf 30})
\oplus691({\bf 28})
\oplus753({\bf 26})
\oplus799({\bf 24})
\oplus832({\bf 22})
\oplus855({\bf 20})
\oplus853({\bf 18})
\oplus831({\bf 16})
\oplus793({\bf 14})
\oplus728({\bf 12})
\oplus642({\bf 10})
\oplus543({\bf 8})
\oplus422({\bf 6})
\oplus286({\bf 4})
\oplus149({\bf 2})$\\
%
${\bf 302016}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus4({\bf 68})
\oplus6({\bf 66})
\oplus10({\bf 64})
\oplus16({\bf 62})
\oplus23({\bf 60})
\oplus33({\bf 58})
\oplus47({\bf 56})
\oplus64({\bf 54})
\oplus85({\bf 52})
\oplus113({\bf 50})
\oplus144({\bf 48})
\oplus181({\bf 46})
\oplus226({\bf 44})
\oplus273({\bf 42})
\oplus326({\bf 40})
\oplus385({\bf 38})
\oplus444({\bf 36})
\oplus505({\bf 34})
\oplus568({\bf 32})
\oplus624({\bf 30})
\oplus676({\bf 28})
\oplus723({\bf 26})
\oplus757({\bf 24})
\oplus778({\bf 22})
\oplus789({\bf 20})
\oplus779({\bf 18})
\oplus752({\bf 16})
\oplus712({\bf 14})
\oplus649({\bf 12})
\oplus569({\bf 10})
\oplus479({\bf 8})
\oplus370({\bf 6})
\oplus252({\bf 4})
\oplus130({\bf 2})$\\
%
${\bf 303875}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus3({\bf 83})
\oplus5({\bf 81})
\oplus7({\bf 79})
\oplus11({\bf 77})
\oplus15({\bf 75})
\oplus21({\bf 73})
\oplus28({\bf 71})
\oplus37({\bf 69})
\oplus47({\bf 67})
\oplus61({\bf 65})
\oplus75({\bf 63})
\oplus93({\bf 61})
\oplus112({\bf 59})
\oplus135({\bf 57})
\oplus157({\bf 55})
\oplus185({\bf 53})
\oplus211({\bf 51})
\oplus241({\bf 49})
\oplus270({\bf 47})
\oplus301({\bf 45})
\oplus329({\bf 43})
\oplus360({\bf 41})
\oplus385({\bf 39})
\oplus411({\bf 37})
\oplus432({\bf 35})
\oplus452({\bf 33})
\oplus463({\bf 31})
\oplus475({\bf 29})
\oplus476({\bf 27})
\oplus476({\bf 25})
\oplus466({\bf 23})
\oplus454({\bf 21})
\oplus431({\bf 19})
\oplus408({\bf 17})
\oplus373({\bf 15})
\oplus337({\bf 13})
\oplus293({\bf 11})
\oplus248({\bf 9})
\oplus194({\bf 7})
\oplus144({\bf 5})
\oplus85({\bf 3})
\oplus30({\bf 1})$\\
%
${\bf 333234}$&=&
$({\bf 67})
\oplus2({\bf 65})
\oplus5({\bf 63})
\oplus8({\bf 61})
\oplus16({\bf 59})
\oplus24({\bf 57})
\oplus39({\bf 55})
\oplus55({\bf 53})
\oplus82({\bf 51})
\oplus110({\bf 49})
\oplus151({\bf 47})
\oplus193({\bf 45})
\oplus251({\bf 43})
\oplus307({\bf 41})
\oplus380({\bf 39})
\oplus447({\bf 37})
\oplus531({\bf 35})
\oplus602({\bf 33})
\oplus687({\bf 31})
\oplus751({\bf 29})
\oplus826({\bf 27})
\oplus871({\bf 25})
\oplus922({\bf 23})
\oplus935({\bf 21})
\oplus952({\bf 19})
\oplus924({\bf 17})
\oplus897({\bf 15})
\oplus823({\bf 13})
\oplus753({\bf 11})
\oplus636({\bf 9})
\oplus527({\bf 7})
\oplus376({\bf 5})
\oplus242({\bf 3})
\oplus72({\bf 1})$\\
%
${\bf 366080}$&=&
$({\bf 86})
\oplus({\bf 84})
\oplus2({\bf 82})
\oplus4({\bf 80})
\oplus6({\bf 78})
\oplus9({\bf 76})
\oplus14({\bf 74})
\oplus20({\bf 72})
\oplus27({\bf 70})
\oplus38({\bf 68})
\oplus50({\bf 66})
\oplus64({\bf 64})
\oplus84({\bf 62})
\oplus104({\bf 60})
\oplus128({\bf 58})
\oplus157({\bf 56})
\oplus187({\bf 54})
\oplus220({\bf 52})
\oplus258({\bf 50})
\oplus296({\bf 48})
\oplus334({\bf 46})
\oplus378({\bf 44})
\oplus417({\bf 42})
\oplus455({\bf 40})
\oplus496({\bf 38})
\oplus529({\bf 36})
\oplus558({\bf 34})
\oplus587({\bf 32})
\oplus605({\bf 30})
\oplus616({\bf 28})
\oplus625({\bf 26})
\oplus621({\bf 24})
\oplus607({\bf 22})
\oplus592({\bf 20})
\oplus561({\bf 18})
\oplus522({\bf 16})
\oplus481({\bf 14})
\oplus426({\bf 12})
\oplus364({\bf 10})
\oplus303({\bf 8})
\oplus230({\bf 6})
\oplus153({\bf 4})
\oplus81({\bf 2})$\\
%
${\bf 382239}$&=&
$({\bf 69})
\oplus2({\bf 67})
\oplus4({\bf 65})
\oplus7({\bf 63})
\oplus12({\bf 61})
\oplus20({\bf 59})
\oplus31({\bf 57})
\oplus46({\bf 55})
\oplus67({\bf 53})
\oplus93({\bf 51})
\oplus128({\bf 49})
\oplus169({\bf 47})
\oplus220({\bf 45})
\oplus279({\bf 43})
\oplus347({\bf 41})
\oplus423({\bf 39})
\oplus506({\bf 37})
\oplus593({\bf 35})
\oplus684({\bf 33})
\oplus772({\bf 31})
\oplus860({\bf 29})
\oplus937({\bf 27})
\oplus1005({\bf 25})
\oplus1055({\bf 23})
\oplus1088({\bf 21})
\oplus1098({\bf 19})
\oplus1084({\bf 17})
\oplus1041({\bf 15})
\oplus974({\bf 13})
\oplus877({\bf 11})
\oplus759({\bf 9})
\oplus614({\bf 7})
\oplus454({\bf 5})
\oplus277({\bf 3})
\oplus94({\bf 1})$\\
%
${\bf 386750}$&=&
$({\bf 71})
\oplus2({\bf 69})
\oplus4({\bf 67})
\oplus7({\bf 65})
\oplus13({\bf 63})
\oplus20({\bf 61})
\oplus32({\bf 59})
\oplus46({\bf 57})
\oplus67({\bf 55})
\oplus92({\bf 53})
\oplus125({\bf 51})
\oplus162({\bf 49})
\oplus211({\bf 47})
\oplus263({\bf 45})
\oplus325({\bf 43})
\oplus391({\bf 41})
\oplus466({\bf 39})
\oplus540({\bf 37})
\oplus622({\bf 35})
\oplus697({\bf 33})
\oplus775({\bf 31})
\oplus842({\bf 29})
\oplus905({\bf 27})
\oplus949({\bf 25})
\oplus988({\bf 23})
\oplus999({\bf 21})
\oplus999({\bf 19})
\oplus971({\bf 17})
\oplus929({\bf 15})
\oplus855({\bf 13})
\oplus771({\bf 11})
\oplus656({\bf 9})
\oplus534({\bf 7})
\oplus389({\bf 5})
\oplus241({\bf 3})
\oplus77({\bf 1})$\\
%
${\bf 448305}$&=&
$({\bf 73})
\oplus2({\bf 71})
\oplus4({\bf 69})
\oplus8({\bf 67})
\oplus13({\bf 65})
\oplus21({\bf 63})
\oplus33({\bf 61})
\oplus48({\bf 59})
\oplus69({\bf 57})
\oplus96({\bf 55})
\oplus129({\bf 53})
\oplus169({\bf 51})
\oplus218({\bf 49})
\oplus273({\bf 47})
\oplus336({\bf 45})
\oplus407({\bf 43})
\oplus482({\bf 41})
\oplus562({\bf 39})
\oplus646({\bf 37})
\oplus727({\bf 35})
\oplus808({\bf 33})
\oplus884({\bf 31})
\oplus950({\bf 29})
\oplus1006({\bf 27})
\oplus1050({\bf 25})
\oplus1074({\bf 23})
\oplus1082({\bf 21})
\oplus1070({\bf 19})
\oplus1034({\bf 17})
\oplus978({\bf 15})
\oplus902({\bf 13})
\oplus801({\bf 11})
\oplus685({\bf 9})
\oplus552({\bf 7})
\oplus403({\bf 5})
\oplus246({\bf 3})
\oplus84({\bf 1})$\\
%
${\bf 457600}$&=&
$({\bf 74})
\oplus2({\bf 72})
\oplus4({\bf 70})
\oplus8({\bf 68})
\oplus13({\bf 66})
\oplus21({\bf 64})
\oplus33({\bf 62})
\oplus48({\bf 60})
\oplus68({\bf 58})
\oplus95({\bf 56})
\oplus127({\bf 54})
\oplus166({\bf 52})
\oplus214({\bf 50})
\oplus267({\bf 48})
\oplus328({\bf 46})
\oplus397({\bf 44})
\oplus469({\bf 42})
\oplus546({\bf 40})
\oplus627({\bf 38})
\oplus706({\bf 36})
\oplus783({\bf 34})
\oplus858({\bf 32})
\oplus922({\bf 30})
\oplus977({\bf 28})
\oplus1022({\bf 26})
\oplus1048({\bf 24})
\oplus1058({\bf 22})
\oplus1052({\bf 20})
\oplus1023({\bf 18})
\oplus974({\bf 16})
\oplus908({\bf 14})
\oplus819({\bf 12})
\oplus712({\bf 10})
\oplus593({\bf 8})
\oplus456({\bf 6})
\oplus309({\bf 4})
\oplus158({\bf 2})$\\
%
${\bf 461890}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus2({\bf 111})
\oplus4({\bf 109})
\oplus4({\bf 107})
\oplus7({\bf 105})
\oplus8({\bf 103})
\oplus11({\bf 101})
\oplus13({\bf 99})
\oplus19({\bf 97})
\oplus20({\bf 95})
\oplus28({\bf 93})
\oplus32({\bf 91})
\oplus41({\bf 89})
\oplus46({\bf 87})
\oplus59({\bf 85})
\oplus64({\bf 83})
\oplus80({\bf 81})
\oplus89({\bf 79})
\oplus105({\bf 77})
\oplus116({\bf 75})
\oplus138({\bf 73})
\oplus147({\bf 71})
\oplus171({\bf 69})
\oplus185({\bf 67})
\oplus208({\bf 65})
\oplus222({\bf 63})
\oplus250({\bf 61})
\oplus260({\bf 59})
\oplus289({\bf 57})
\oplus301({\bf 55})
\oplus325({\bf 53})
\oplus336({\bf 51})
\oplus363({\bf 49})
\oplus365({\bf 47})
\oplus389({\bf 45})
\oplus393({\bf 43})
\oplus408({\bf 41})
\oplus406({\bf 39})
\oplus422({\bf 37})
\oplus409({\bf 35})
\oplus420({\bf 33})
\oplus406({\bf 31})
\oplus405({\bf 29})
\oplus385({\bf 27})
\oplus385({\bf 25})
\oplus351({\bf 23})
\oplus345({\bf 21})
\oplus313({\bf 19})
\oplus295({\bf 17})
\oplus257({\bf 15})
\oplus241({\bf 13})
\oplus192({\bf 11})
\oplus173({\bf 9})
\oplus127({\bf 7})
\oplus98({\bf 5})
\oplus51({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 480480}$&=&
$({\bf 70})
\oplus2({\bf 68})
\oplus5({\bf 66})
\oplus9({\bf 64})
\oplus16({\bf 62})
\oplus26({\bf 60})
\oplus41({\bf 58})
\oplus61({\bf 56})
\oplus88({\bf 54})
\oplus123({\bf 52})
\oplus166({\bf 50})
\oplus219({\bf 48})
\oplus282({\bf 46})
\oplus354({\bf 44})
\oplus436({\bf 42})
\oplus526({\bf 40})
\oplus622({\bf 38})
\oplus723({\bf 36})
\oplus825({\bf 34})
\oplus925({\bf 32})
\oplus1019({\bf 30})
\oplus1105({\bf 28})
\oplus1175({\bf 26})
\oplus1230({\bf 24})
\oplus1263({\bf 22})
\oplus1272({\bf 20})
\oplus1255({\bf 18})
\oplus1211({\bf 16})
\oplus1137({\bf 14})
\oplus1037({\bf 12})
\oplus910({\bf 10})
\oplus759({\bf 8})
\oplus588({\bf 6})
\oplus402({\bf 4})
\oplus203({\bf 2})$\\
%
${\bf 490490}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus3({\bf 75})
\oplus5({\bf 73})
\oplus9({\bf 71})
\oplus14({\bf 69})
\oplus23({\bf 67})
\oplus32({\bf 65})
\oplus48({\bf 63})
\oplus66({\bf 61})
\oplus90({\bf 59})
\oplus118({\bf 57})
\oplus156({\bf 55})
\oplus194({\bf 53})
\oplus245({\bf 51})
\oplus298({\bf 49})
\oplus359({\bf 47})
\oplus423({\bf 45})
\oplus497({\bf 43})
\oplus564({\bf 41})
\oplus643({\bf 39})
\oplus714({\bf 37})
\oplus786({\bf 35})
\oplus849({\bf 33})
\oplus914({\bf 31})
\oplus955({\bf 29})
\oplus999({\bf 27})
\oplus1020({\bf 25})
\oplus1030({\bf 23})
\oplus1019({\bf 21})
\oplus1001({\bf 19})
\oplus948({\bf 17})
\oplus895({\bf 15})
\oplus813({\bf 13})
\oplus720({\bf 11})
\oplus607({\bf 9})
\oplus494({\bf 7})
\oplus351({\bf 5})
\oplus220({\bf 3})
\oplus72({\bf 1})$\\
%
${\bf 503965}$&=&
$({\bf 69})
\oplus2({\bf 67})
\oplus5({\bf 65})
\oplus9({\bf 63})
\oplus17({\bf 61})
\oplus27({\bf 59})
\oplus44({\bf 57})
\oplus64({\bf 55})
\oplus95({\bf 53})
\oplus131({\bf 51})
\oplus181({\bf 49})
\oplus236({\bf 47})
\oplus309({\bf 45})
\oplus386({\bf 43})
\oplus481({\bf 41})
\oplus577({\bf 39})
\oplus690({\bf 37})
\oplus797({\bf 35})
\oplus918({\bf 33})
\oplus1023({\bf 31})
\oplus1135({\bf 29})
\oplus1222({\bf 27})
\oplus1308({\bf 25})
\oplus1356({\bf 23})
\oplus1398({\bf 21})
\oplus1393({\bf 19})
\oplus1376({\bf 17})
\oplus1307({\bf 15})
\oplus1226({\bf 13})
\oplus1091({\bf 11})
\oplus949({\bf 9})
\oplus758({\bf 7})
\oplus567({\bf 5})
\oplus338({\bf 3})
\oplus122({\bf 1})$\\
%
${\bf 525525}$&=&
$({\bf 71})
\oplus2({\bf 69})
\oplus4({\bf 67})
\oplus8({\bf 65})
\oplus14({\bf 63})
\oplus22({\bf 61})
\oplus36({\bf 59})
\oplus53({\bf 57})
\oplus77({\bf 55})
\oplus109({\bf 53})
\oplus149({\bf 51})
\oplus197({\bf 49})
\oplus260({\bf 47})
\oplus329({\bf 45})
\oplus411({\bf 43})
\oplus504({\bf 41})
\oplus606({\bf 39})
\oplus712({\bf 37})
\oplus830({\bf 35})
\oplus942({\bf 33})
\oplus1056({\bf 31})
\oplus1163({\bf 29})
\oplus1259({\bf 27})
\oplus1334({\bf 25})
\oplus1399({\bf 23})
\oplus1428({\bf 21})
\oplus1434({\bf 19})
\oplus1408({\bf 17})
\oplus1350({\bf 15})
\oplus1251({\bf 13})
\oplus1132({\bf 11})
\oplus969({\bf 9})
\oplus786({\bf 7})
\oplus579({\bf 5})
\oplus356({\bf 3})
\oplus115({\bf 1})$\\
%
${\bf 526240}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus3({\bf 81})
\oplus4({\bf 79})
\oplus8({\bf 77})
\oplus11({\bf 75})
\oplus19({\bf 73})
\oplus25({\bf 71})
\oplus38({\bf 69})
\oplus50({\bf 67})
\oplus70({\bf 65})
\oplus89({\bf 63})
\oplus119({\bf 61})
\oplus146({\bf 59})
\oplus187({\bf 57})
\oplus224({\bf 55})
\oplus275({\bf 53})
\oplus321({\bf 51})
\oplus383({\bf 49})
\oplus435({\bf 47})
\oplus504({\bf 45})
\oplus560({\bf 43})
\oplus630({\bf 41})
\oplus684({\bf 39})
\oplus752({\bf 37})
\oplus796({\bf 35})
\oplus854({\bf 33})
\oplus884({\bf 31})
\oplus924({\bf 29})
\oplus933({\bf 27})
\oplus952({\bf 25})
\oplus934({\bf 23})
\oplus927({\bf 21})
\oplus882({\bf 19})
\oplus846({\bf 17})
\oplus773({\bf 15})
\oplus712({\bf 13})
\oplus612({\bf 11})
\oplus529({\bf 9})
\oplus410({\bf 7})
\oplus309({\bf 5})
\oplus177({\bf 3})
\oplus69({\bf 1})$\\
%
${\bf 532950}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus4({\bf 77})
\oplus7({\bf 75})
\oplus10({\bf 73})
\oplus17({\bf 71})
\oplus24({\bf 69})
\oplus35({\bf 67})
\oplus49({\bf 65})
\oplus67({\bf 63})
\oplus88({\bf 61})
\oplus118({\bf 59})
\oplus149({\bf 57})
\oplus188({\bf 55})
\oplus233({\bf 53})
\oplus285({\bf 51})
\oplus339({\bf 49})
\oplus405({\bf 47})
\oplus469({\bf 45})
\oplus541({\bf 43})
\oplus614({\bf 41})
\oplus689({\bf 39})
\oplus758({\bf 37})
\oplus834({\bf 35})
\oplus895({\bf 33})
\oplus954({\bf 31})
\oplus1002({\bf 29})
\oplus1041({\bf 27})
\oplus1059({\bf 25})
\oplus1073({\bf 23})
\oplus1059({\bf 21})
\oplus1035({\bf 19})
\oplus989({\bf 17})
\oplus928({\bf 15})
\oplus841({\bf 13})
\oplus751({\bf 11})
\oplus632({\bf 9})
\oplus508({\bf 7})
\oplus370({\bf 5})
\oplus228({\bf 3})
\oplus72({\bf 1})$\\
%
${\bf 570240}$&=&
$({\bf 72})
\oplus2({\bf 70})
\oplus5({\bf 68})
\oplus9({\bf 66})
\oplus16({\bf 64})
\oplus26({\bf 62})
\oplus41({\bf 60})
\oplus61({\bf 58})
\oplus88({\bf 56})
\oplus123({\bf 54})
\oplus167({\bf 52})
\oplus221({\bf 50})
\oplus285({\bf 48})
\oplus360({\bf 46})
\oplus445({\bf 44})
\oplus540({\bf 42})
\oplus643({\bf 40})
\oplus752({\bf 38})
\oplus864({\bf 36})
\oplus977({\bf 34})
\oplus1086({\bf 32})
\oplus1188({\bf 30})
\oplus1278({\bf 28})
\oplus1353({\bf 26})
\oplus1407({\bf 24})
\oplus1439({\bf 22})
\oplus1443({\bf 20})
\oplus1419({\bf 18})
\oplus1364({\bf 16})
\oplus1279({\bf 14})
\oplus1163({\bf 12})
\oplus1019({\bf 10})
\oplus849({\bf 8})
\oplus657({\bf 6})
\oplus448({\bf 4})
\oplus227({\bf 2})$\\
%
${\bf 573440}$&=&
$({\bf 68})
\oplus3({\bf 66})
\oplus6({\bf 64})
\oplus12({\bf 62})
\oplus21({\bf 60})
\oplus34({\bf 58})
\oplus54({\bf 56})
\oplus81({\bf 54})
\oplus116({\bf 52})
\oplus163({\bf 50})
\oplus221({\bf 48})
\oplus291({\bf 46})
\oplus376({\bf 44})
\oplus473({\bf 42})
\oplus582({\bf 40})
\oplus704({\bf 38})
\oplus833({\bf 36})
\oplus966({\bf 34})
\oplus1103({\bf 32})
\oplus1234({\bf 30})
\oplus1355({\bf 28})
\oplus1464({\bf 26})
\oplus1550({\bf 24})
\oplus1609({\bf 22})
\oplus1640({\bf 20})
\oplus1633({\bf 18})
\oplus1587({\bf 16})
\oplus1505({\bf 14})
\oplus1380({\bf 12})
\oplus1217({\bf 10})
\oplus1022({\bf 8})
\oplus794({\bf 6})
\oplus542({\bf 4})
\oplus277({\bf 2})$\\
%
${\bf 615043}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus3({\bf 83})
\oplus4({\bf 81})
\oplus8({\bf 79})
\oplus11({\bf 77})
\oplus18({\bf 75})
\oplus25({\bf 73})
\oplus37({\bf 71})
\oplus50({\bf 69})
\oplus69({\bf 67})
\oplus89({\bf 65})
\oplus118({\bf 63})
\oplus147({\bf 61})
\oplus187({\bf 59})
\oplus227({\bf 57})
\oplus279({\bf 55})
\oplus329({\bf 53})
\oplus392({\bf 51})
\oplus451({\bf 49})
\oplus522({\bf 47})
\oplus587({\bf 45})
\oplus662({\bf 43})
\oplus727({\bf 41})
\oplus801({\bf 39})
\oplus860({\bf 37})
\oplus924({\bf 35})
\oplus970({\bf 33})
\oplus1019({\bf 31})
\oplus1044({\bf 29})
\oplus1071({\bf 27})
\oplus1070({\bf 25})
\oplus1069({\bf 23})
\oplus1038({\bf 21})
\oplus1007({\bf 19})
\oplus944({\bf 17})
\oplus883({\bf 15})
\oplus791({\bf 13})
\oplus701({\bf 11})
\oplus584({\bf 9})
\oplus473({\bf 7})
\oplus336({\bf 5})
\oplus211({\bf 3})
\oplus65({\bf 1})$\\
%
${\bf 616616}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus4({\bf 71})
\oplus5({\bf 69})
\oplus11({\bf 67})
\oplus16({\bf 65})
\oplus28({\bf 63})
\oplus39({\bf 61})
\oplus61({\bf 59})
\oplus82({\bf 57})
\oplus119({\bf 55})
\oplus155({\bf 53})
\oplus212({\bf 51})
\oplus265({\bf 49})
\oplus346({\bf 47})
\oplus420({\bf 45})
\oplus524({\bf 43})
\oplus618({\bf 41})
\oplus742({\bf 39})
\oplus847({\bf 37})
\oplus985({\bf 35})
\oplus1090({\bf 33})
\oplus1225({\bf 31})
\oplus1315({\bf 29})
\oplus1430({\bf 27})
\oplus1485({\bf 25})
\oplus1562({\bf 23})
\oplus1565({\bf 21})
\oplus1584({\bf 19})
\oplus1523({\bf 17})
\oplus1477({\bf 15})
\oplus1342({\bf 13})
\oplus1231({\bf 11})
\oplus1028({\bf 9})
\oplus857({\bf 7})
\oplus605({\bf 5})
\oplus394({\bf 3})
\oplus112({\bf 1})$\\
%
${\bf 625482}$&=&
$({\bf 99})
\oplus({\bf 97})
\oplus2({\bf 95})
\oplus3({\bf 93})
\oplus5({\bf 91})
\oplus7({\bf 89})
\oplus11({\bf 87})
\oplus15({\bf 85})
\oplus22({\bf 83})
\oplus28({\bf 81})
\oplus39({\bf 79})
\oplus49({\bf 77})
\oplus65({\bf 75})
\oplus80({\bf 73})
\oplus102({\bf 71})
\oplus123({\bf 69})
\oplus152({\bf 67})
\oplus179({\bf 65})
\oplus215({\bf 63})
\oplus248({\bf 61})
\oplus292({\bf 59})
\oplus330({\bf 57})
\oplus379({\bf 55})
\oplus421({\bf 53})
\oplus474({\bf 51})
\oplus517({\bf 49})
\oplus570({\bf 47})
\oplus611({\bf 45})
\oplus662({\bf 43})
\oplus697({\bf 41})
\oplus741({\bf 39})
\oplus767({\bf 37})
\oplus801({\bf 35})
\oplus813({\bf 33})
\oplus833({\bf 31})
\oplus830({\bf 29})
\oplus834({\bf 27})
\oplus813({\bf 25})
\oplus799({\bf 23})
\oplus759({\bf 21})
\oplus728({\bf 19})
\oplus670({\bf 17})
\oplus621({\bf 15})
\oplus547({\bf 13})
\oplus484({\bf 11})
\oplus397({\bf 9})
\oplus322({\bf 7})
\oplus225({\bf 5})
\oplus144({\bf 3})
\oplus42({\bf 1})$\\
%
${\bf 628320}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus3({\bf 75})
\oplus5({\bf 73})
\oplus9({\bf 71})
\oplus14({\bf 69})
\oplus24({\bf 67})
\oplus33({\bf 65})
\oplus51({\bf 63})
\oplus70({\bf 61})
\oplus98({\bf 59})
\oplus129({\bf 57})
\oplus174({\bf 55})
\oplus218({\bf 53})
\oplus281({\bf 51})
\oplus344({\bf 49})
\oplus423({\bf 47})
\oplus502({\bf 45})
\oplus601({\bf 43})
\oplus689({\bf 41})
\oplus799({\bf 39})
\oplus895({\bf 37})
\oplus1003({\bf 35})
\oplus1093({\bf 33})
\oplus1195({\bf 31})
\oplus1261({\bf 29})
\oplus1339({\bf 27})
\oplus1376({\bf 25})
\oplus1412({\bf 23})
\oplus1404({\bf 21})
\oplus1397({\bf 19})
\oplus1331({\bf 17})
\oplus1271({\bf 15})
\oplus1155({\bf 13})
\oplus1038({\bf 11})
\oplus872({\bf 9})
\oplus717({\bf 7})
\oplus508({\bf 5})
\oplus324({\bf 3})
\oplus100({\bf 1})$\\
%
${\bf 650650}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus5({\bf 71})
\oplus10({\bf 69})
\oplus14({\bf 67})
\oplus25({\bf 65})
\oplus35({\bf 63})
\oplus54({\bf 61})
\oplus74({\bf 59})
\oplus106({\bf 57})
\oplus139({\bf 55})
\oplus190({\bf 53})
\oplus240({\bf 51})
\oplus311({\bf 49})
\oplus383({\bf 47})
\oplus477({\bf 45})
\oplus566({\bf 43})
\oplus683({\bf 41})
\oplus787({\bf 39})
\oplus916({\bf 37})
\oplus1027({\bf 35})
\oplus1158({\bf 33})
\oplus1258({\bf 31})
\oplus1378({\bf 29})
\oplus1451({\bf 27})
\oplus1536({\bf 25})
\oplus1569({\bf 23})
\oplus1605({\bf 21})
\oplus1575({\bf 19})
\oplus1553({\bf 17})
\oplus1456({\bf 15})
\oplus1364({\bf 13})
\oplus1202({\bf 11})
\oplus1048({\bf 9})
\oplus825({\bf 7})
\oplus627({\bf 5})
\oplus364({\bf 3})
\oplus136({\bf 1})$\\
%
${\bf 672672}$&=&
$({\bf 76})
\oplus({\bf 74})
\oplus3({\bf 72})
\oplus6({\bf 70})
\oplus10({\bf 68})
\oplus17({\bf 66})
\oplus28({\bf 64})
\oplus41({\bf 62})
\oplus62({\bf 60})
\oplus89({\bf 58})
\oplus122({\bf 56})
\oplus166({\bf 54})
\oplus221({\bf 52})
\oplus283({\bf 50})
\oplus360({\bf 48})
\oplus449({\bf 46})
\oplus544({\bf 44})
\oplus654({\bf 42})
\oplus772({\bf 40})
\oplus891({\bf 38})
\oplus1018({\bf 36})
\oplus1145({\bf 34})
\oplus1260({\bf 32})
\oplus1374({\bf 30})
\oplus1473({\bf 28})
\oplus1548({\bf 26})
\oplus1606({\bf 24})
\oplus1640({\bf 22})
\oplus1634({\bf 20})
\oplus1606({\bf 18})
\oplus1543({\bf 16})
\oplus1438({\bf 14})
\oplus1308({\bf 12})
\oplus1148({\bf 10})
\oplus949({\bf 8})
\oplus737({\bf 6})
\oplus505({\bf 4})
\oplus251({\bf 2})$\\
%
${\bf 674817}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus3({\bf 83})
\oplus5({\bf 81})
\oplus8({\bf 79})
\oplus10({\bf 77})
\oplus17({\bf 75})
\oplus23({\bf 73})
\oplus33({\bf 71})
\oplus43({\bf 69})
\oplus62({\bf 67})
\oplus77({\bf 65})
\oplus104({\bf 63})
\oplus132({\bf 61})
\oplus167({\bf 59})
\oplus206({\bf 57})
\oplus259({\bf 55})
\oplus306({\bf 53})
\oplus375({\bf 51})
\oplus438({\bf 49})
\oplus515({\bf 47})
\oplus590({\bf 45})
\oplus684({\bf 43})
\oplus759({\bf 41})
\oplus856({\bf 39})
\oplus937({\bf 37})
\oplus1026({\bf 35})
\oplus1096({\bf 33})
\oplus1179({\bf 31})
\oplus1219({\bf 29})
\oplus1279({\bf 27})
\oplus1298({\bf 25})
\oplus1314({\bf 23})
\oplus1294({\bf 21})
\oplus1278({\bf 19})
\oplus1203({\bf 17})
\oplus1144({\bf 15})
\oplus1033({\bf 13})
\oplus924({\bf 11})
\oplus771({\bf 9})
\oplus636({\bf 7})
\oplus444({\bf 5})
\oplus286({\bf 3})
\oplus90({\bf 1})$\\
%
${\bf 703494}$&=&
$({\bf 91})
\oplus2({\bf 87})
\oplus2({\bf 85})
\oplus5({\bf 83})
\oplus6({\bf 81})
\oplus12({\bf 79})
\oplus14({\bf 77})
\oplus25({\bf 75})
\oplus31({\bf 73})
\oplus47({\bf 71})
\oplus58({\bf 69})
\oplus85({\bf 67})
\oplus101({\bf 65})
\oplus139({\bf 63})
\oplus166({\bf 61})
\oplus215({\bf 59})
\oplus252({\bf 57})
\oplus318({\bf 55})
\oplus362({\bf 53})
\oplus443({\bf 51})
\oplus498({\bf 49})
\oplus587({\bf 47})
\oplus648({\bf 45})
\oplus749({\bf 43})
\oplus806({\bf 41})
\oplus908({\bf 39})
\oplus962({\bf 37})
\oplus1055({\bf 35})
\oplus1093({\bf 33})
\oplus1176({\bf 31})
\oplus1185({\bf 29})
\oplus1246({\bf 27})
\oplus1229({\bf 25})
\oplus1254({\bf 23})
\oplus1200({\bf 21})
\oplus1196({\bf 19})
\oplus1097({\bf 17})
\oplus1057({\bf 15})
\oplus925({\bf 13})
\oplus847({\bf 11})
\oplus681({\bf 9})
\oplus581({\bf 7})
\oplus385({\bf 5})
\oplus268({\bf 3})
\oplus65({\bf 1})$\\
%
${\bf 715715}$&=&
$({\bf 85})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus5({\bf 77})
\oplus7({\bf 75})
\oplus14({\bf 73})
\oplus17({\bf 71})
\oplus29({\bf 69})
\oplus39({\bf 67})
\oplus56({\bf 65})
\oplus74({\bf 63})
\oplus106({\bf 61})
\oplus130({\bf 59})
\oplus177({\bf 57})
\oplus220({\bf 55})
\oplus280({\bf 53})
\oplus338({\bf 51})
\oplus424({\bf 49})
\oplus492({\bf 47})
\oplus597({\bf 45})
\oplus685({\bf 43})
\oplus797({\bf 41})
\oplus893({\bf 39})
\oplus1021({\bf 37})
\oplus1104({\bf 35})
\oplus1228({\bf 33})
\oplus1307({\bf 31})
\oplus1402({\bf 29})
\oplus1450({\bf 27})
\oplus1525({\bf 25})
\oplus1518({\bf 23})
\oplus1548({\bf 21})
\oplus1499({\bf 19})
\oplus1462({\bf 17})
\oplus1355({\bf 15})
\oplus1276({\bf 13})
\oplus1096({\bf 11})
\oplus966({\bf 9})
\oplus754({\bf 7})
\oplus570({\bf 5})
\oplus325({\bf 3})
\oplus135({\bf 1})$\\
%
${\bf 722358}$&=&
$({\bf 81})
\oplus({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus10({\bf 73})
\oplus15({\bf 71})
\oplus25({\bf 69})
\oplus36({\bf 67})
\oplus55({\bf 65})
\oplus75({\bf 63})
\oplus106({\bf 61})
\oplus139({\bf 59})
\oplus186({\bf 57})
\oplus235({\bf 55})
\oplus300({\bf 53})
\oplus367({\bf 51})
\oplus451({\bf 49})
\oplus534({\bf 47})
\oplus634({\bf 45})
\oplus730({\bf 43})
\oplus841({\bf 41})
\oplus940({\bf 39})
\oplus1052({\bf 37})
\oplus1146({\bf 35})
\oplus1247({\bf 33})
\oplus1322({\bf 31})
\oplus1399({\bf 29})
\oplus1443({\bf 27})
\oplus1485({\bf 25})
\oplus1486({\bf 23})
\oplus1483({\bf 21})
\oplus1435({\bf 19})
\oplus1382({\bf 17})
\oplus1282({\bf 15})
\oplus1179({\bf 13})
\oplus1032({\bf 11})
\oplus885({\bf 9})
\oplus698({\bf 7})
\oplus519({\bf 5})
\oplus307({\bf 3})
\oplus111({\bf 1})$\\
%
${\bf 758472}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus3({\bf 81})
\oplus5({\bf 79})
\oplus8({\bf 77})
\oplus13({\bf 75})
\oplus21({\bf 73})
\oplus30({\bf 71})
\oplus44({\bf 69})
\oplus62({\bf 67})
\oplus84({\bf 65})
\oplus112({\bf 63})
\oplus149({\bf 61})
\oplus188({\bf 59})
\oplus240({\bf 57})
\oplus297({\bf 55})
\oplus362({\bf 53})
\oplus435({\bf 51})
\oplus518({\bf 49})
\oplus601({\bf 47})
\oplus696({\bf 45})
\oplus792({\bf 43})
\oplus888({\bf 41})
\oplus985({\bf 39})
\oplus1083({\bf 37})
\oplus1166({\bf 35})
\oplus1251({\bf 33})
\oplus1320({\bf 31})
\oplus1375({\bf 29})
\oplus1414({\bf 27})
\oplus1441({\bf 25})
\oplus1435({\bf 23})
\oplus1420({\bf 21})
\oplus1376({\bf 19})
\oplus1308({\bf 17})
\oplus1219({\bf 15})
\oplus1113({\bf 13})
\oplus974({\bf 11})
\oplus829({\bf 9})
\oplus662({\bf 7})
\oplus481({\bf 5})
\oplus291({\bf 3})
\oplus103({\bf 1})$\\
%
${\bf 777920}$&=&
$({\bf 96})
\oplus({\bf 94})
\oplus2({\bf 92})
\oplus4({\bf 90})
\oplus6({\bf 88})
\oplus9({\bf 86})
\oplus14({\bf 84})
\oplus20({\bf 82})
\oplus28({\bf 80})
\oplus39({\bf 78})
\oplus52({\bf 76})
\oplus68({\bf 74})
\oplus89({\bf 72})
\oplus113({\bf 70})
\oplus141({\bf 68})
\oplus175({\bf 66})
\oplus213({\bf 64})
\oplus255({\bf 62})
\oplus304({\bf 60})
\oplus356({\bf 58})
\oplus412({\bf 56})
\oplus474({\bf 54})
\oplus537({\bf 52})
\oplus602({\bf 50})
\oplus670({\bf 48})
\oplus737({\bf 46})
\oplus801({\bf 44})
\oplus866({\bf 42})
\oplus925({\bf 40})
\oplus977({\bf 38})
\oplus1025({\bf 36})
\oplus1064({\bf 34})
\oplus1091({\bf 32})
\oplus1111({\bf 30})
\oplus1118({\bf 28})
\oplus1111({\bf 26})
\oplus1094({\bf 24})
\oplus1063({\bf 22})
\oplus1016({\bf 20})
\oplus960({\bf 18})
\oplus890({\bf 16})
\oplus806({\bf 14})
\oplus714({\bf 12})
\oplus612({\bf 10})
\oplus498({\bf 8})
\oplus381({\bf 6})
\oplus258({\bf 4})
\oplus128({\bf 2})$\\
%
${\bf 791350}$&=&
$({\bf 131})
\oplus({\bf 127})
\oplus({\bf 125})
\oplus2({\bf 123})
\oplus2({\bf 121})
\oplus4({\bf 119})
\oplus4({\bf 117})
\oplus7({\bf 115})
\oplus8({\bf 113})
\oplus11({\bf 111})
\oplus13({\bf 109})
\oplus19({\bf 107})
\oplus21({\bf 105})
\oplus28({\bf 103})
\oplus33({\bf 101})
\oplus42({\bf 99})
\oplus48({\bf 97})
\oplus61({\bf 95})
\oplus68({\bf 93})
\oplus84({\bf 91})
\oplus95({\bf 89})
\oplus113({\bf 87})
\oplus126({\bf 85})
\oplus150({\bf 83})
\oplus164({\bf 81})
\oplus190({\bf 79})
\oplus209({\bf 77})
\oplus237({\bf 75})
\oplus257({\bf 73})
\oplus290({\bf 71})
\oplus310({\bf 69})
\oplus344({\bf 67})
\oplus367({\bf 65})
\oplus400({\bf 63})
\oplus421({\bf 61})
\oplus458({\bf 59})
\oplus475({\bf 57})
\oplus508({\bf 55})
\oplus526({\bf 53})
\oplus555({\bf 51})
\oplus566({\bf 49})
\oplus594({\bf 47})
\oplus598({\bf 45})
\oplus619({\bf 43})
\oplus620({\bf 41})
\oplus632({\bf 39})
\oplus623({\bf 37})
\oplus633({\bf 35})
\oplus614({\bf 33})
\oplus612({\bf 31})
\oplus589({\bf 29})
\oplus579({\bf 27})
\oplus544({\bf 25})
\oplus530({\bf 23})
\oplus486({\bf 21})
\oplus462({\bf 19})
\oplus415({\bf 17})
\oplus383({\bf 15})
\oplus326({\bf 13})
\oplus294({\bf 11})
\oplus232({\bf 9})
\oplus191({\bf 7})
\oplus130({\bf 5})
\oplus87({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 798720}$&=&
$({\bf 74})
\oplus2({\bf 72})
\oplus4({\bf 70})
\oplus9({\bf 68})
\oplus15({\bf 66})
\oplus25({\bf 64})
\oplus41({\bf 62})
\oplus62({\bf 60})
\oplus90({\bf 58})
\oplus130({\bf 56})
\oplus179({\bf 54})
\oplus239({\bf 52})
\oplus317({\bf 50})
\oplus405({\bf 48})
\oplus508({\bf 46})
\oplus629({\bf 44})
\oplus759({\bf 42})
\oplus900({\bf 40})
\oplus1054({\bf 38})
\oplus1208({\bf 36})
\oplus1361({\bf 34})
\oplus1517({\bf 32})
\oplus1655({\bf 30})
\oplus1777({\bf 28})
\oplus1885({\bf 26})
\oplus1957({\bf 24})
\oplus1997({\bf 22})
\oplus2008({\bf 20})
\oplus1971({\bf 18})
\oplus1891({\bf 16})
\oplus1778({\bf 14})
\oplus1614({\bf 12})
\oplus1410({\bf 10})
\oplus1181({\bf 8})
\oplus911({\bf 6})
\oplus618({\bf 4})
\oplus318({\bf 2})$\\
%
${\bf 802230}$&=&
$({\bf 73})
\oplus2({\bf 71})
\oplus5({\bf 69})
\oplus9({\bf 67})
\oplus17({\bf 65})
\oplus27({\bf 63})
\oplus44({\bf 61})
\oplus66({\bf 59})
\oplus98({\bf 57})
\oplus138({\bf 55})
\oplus192({\bf 53})
\oplus256({\bf 51})
\oplus338({\bf 49})
\oplus431({\bf 47})
\oplus544({\bf 45})
\oplus667({\bf 43})
\oplus810({\bf 41})
\oplus957({\bf 39})
\oplus1120({\bf 37})
\oplus1280({\bf 35})
\oplus1447({\bf 33})
\oplus1600({\bf 31})
\oplus1750({\bf 29})
\oplus1872({\bf 27})
\oplus1979({\bf 25})
\oplus2045({\bf 23})
\oplus2085({\bf 21})
\oplus2073({\bf 19})
\oplus2030({\bf 17})
\oplus1927({\bf 15})
\oplus1792({\bf 13})
\oplus1599({\bf 11})
\oplus1378({\bf 9})
\oplus1106({\bf 7})
\oplus819({\bf 5})
\oplus495({\bf 3})
\oplus171({\bf 1})$\\
%
${\bf 825825}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus3({\bf 75})
\oplus5({\bf 73})
\oplus9({\bf 71})
\oplus14({\bf 69})
\oplus24({\bf 67})
\oplus34({\bf 65})
\oplus53({\bf 63})
\oplus74({\bf 61})
\oplus105({\bf 59})
\oplus141({\bf 57})
\oplus193({\bf 55})
\oplus247({\bf 53})
\oplus323({\bf 51})
\oplus403({\bf 49})
\oplus504({\bf 47})
\oplus609({\bf 45})
\oplus739({\bf 43})
\oplus863({\bf 41})
\oplus1014({\bf 39})
\oplus1154({\bf 37})
\oplus1310({\bf 35})
\oplus1448({\bf 33})
\oplus1600({\bf 31})
\oplus1712({\bf 29})
\oplus1834({\bf 27})
\oplus1907({\bf 25})
\oplus1973({\bf 23})
\oplus1982({\bf 21})
\oplus1983({\bf 19})
\oplus1908({\bf 17})
\oplus1829({\bf 15})
\oplus1675({\bf 13})
\oplus1509({\bf 11})
\oplus1277({\bf 9})
\oplus1048({\bf 7})
\oplus750({\bf 5})
\oplus474({\bf 3})
\oplus149({\bf 1})$\\
%
${\bf 862125}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus4({\bf 75})
\oplus6({\bf 73})
\oplus12({\bf 71})
\oplus18({\bf 69})
\oplus31({\bf 67})
\oplus44({\bf 65})
\oplus68({\bf 63})
\oplus94({\bf 61})
\oplus133({\bf 59})
\oplus176({\bf 57})
\oplus237({\bf 55})
\oplus300({\bf 53})
\oplus386({\bf 51})
\oplus474({\bf 49})
\oplus585({\bf 47})
\oplus695({\bf 45})
\oplus830({\bf 43})
\oplus955({\bf 41})
\oplus1104({\bf 39})
\oplus1237({\bf 37})
\oplus1385({\bf 35})
\oplus1509({\bf 33})
\oplus1643({\bf 31})
\oplus1737({\bf 29})
\oplus1836({\bf 27})
\oplus1886({\bf 25})
\oplus1931({\bf 23})
\oplus1919({\bf 21})
\oplus1901({\bf 19})
\oplus1815({\bf 17})
\oplus1725({\bf 15})
\oplus1568({\bf 13})
\oplus1406({\bf 11})
\oplus1183({\bf 9})
\oplus966({\bf 7})
\oplus691({\bf 5})
\oplus435({\bf 3})
\oplus136({\bf 1})$\\
%
${\bf 868725}$&=&
$({\bf 73})
\oplus2({\bf 71})
\oplus5({\bf 69})
\oplus9({\bf 67})
\oplus17({\bf 65})
\oplus27({\bf 63})
\oplus44({\bf 61})
\oplus66({\bf 59})
\oplus99({\bf 57})
\oplus139({\bf 55})
\oplus195({\bf 53})
\oplus261({\bf 51})
\oplus347({\bf 49})
\oplus444({\bf 47})
\oplus565({\bf 45})
\oplus696({\bf 43})
\oplus851({\bf 41})
\oplus1011({\bf 39})
\oplus1192({\bf 37})
\oplus1369({\bf 35})
\oplus1559({\bf 33})
\oplus1732({\bf 31})
\oplus1907({\bf 29})
\oplus2049({\bf 27})
\oplus2180({\bf 25})
\oplus2261({\bf 23})
\oplus2319({\bf 21})
\oplus2313({\bf 19})
\oplus2276({\bf 17})
\oplus2166({\bf 15})
\oplus2023({\bf 13})
\oplus1807({\bf 11})
\oplus1564({\bf 9})
\oplus1255({\bf 7})
\oplus933({\bf 5})
\oplus562({\bf 3})
\oplus197({\bf 1})$\\
%
${\bf 875160}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus4({\bf 73})
\oplus6({\bf 71})
\oplus12({\bf 69})
\oplus18({\bf 67})
\oplus32({\bf 65})
\oplus45({\bf 63})
\oplus71({\bf 61})
\oplus98({\bf 59})
\oplus141({\bf 57})
\oplus186({\bf 55})
\oplus255({\bf 53})
\oplus323({\bf 51})
\oplus421({\bf 49})
\oplus518({\bf 47})
\oplus646({\bf 45})
\oplus768({\bf 43})
\oplus926({\bf 41})
\oplus1066({\bf 39})
\oplus1241({\bf 37})
\oplus1390({\bf 35})
\oplus1565({\bf 33})
\oplus1699({\bf 31})
\oplus1857({\bf 29})
\oplus1953({\bf 27})
\oplus2065({\bf 25})
\oplus2105({\bf 23})
\oplus2150({\bf 21})
\oplus2108({\bf 19})
\oplus2075({\bf 17})
\oplus1942({\bf 15})
\oplus1818({\bf 13})
\oplus1600({\bf 11})
\oplus1394({\bf 9})
\oplus1097({\bf 7})
\oplus832({\bf 5})
\oplus484({\bf 3})
\oplus181({\bf 1})$\\
%
${\bf 896896}$&=&
$({\bf 74})
\oplus2({\bf 72})
\oplus5({\bf 70})
\oplus9({\bf 68})
\oplus16({\bf 66})
\oplus27({\bf 64})
\oplus43({\bf 62})
\oplus65({\bf 60})
\oplus96({\bf 58})
\oplus136({\bf 56})
\oplus189({\bf 54})
\oplus255({\bf 52})
\oplus336({\bf 50})
\oplus433({\bf 48})
\oplus547({\bf 46})
\oplus678({\bf 44})
\oplus824({\bf 42})
\oplus985({\bf 40})
\oplus1156({\bf 38})
\oplus1335({\bf 36})
\oplus1517({\bf 34})
\oplus1695({\bf 32})
\oplus1863({\bf 30})
\oplus2016({\bf 28})
\oplus2143({\bf 26})
\oplus2242({\bf 24})
\oplus2302({\bf 22})
\oplus2320({\bf 20})
\oplus2290({\bf 18})
\oplus2211({\bf 16})
\oplus2079({\bf 14})
\oplus1897({\bf 12})
\oplus1666({\bf 10})
\oplus1391({\bf 8})
\oplus1078({\bf 6})
\oplus737({\bf 4})
\oplus373({\bf 2})$\\
%
${\bf 901120}$&=&
$({\bf 74})
\oplus2({\bf 72})
\oplus4({\bf 70})
\oplus9({\bf 68})
\oplus15({\bf 66})
\oplus25({\bf 64})
\oplus41({\bf 62})
\oplus62({\bf 60})
\oplus91({\bf 58})
\oplus132({\bf 56})
\oplus183({\bf 54})
\oplus247({\bf 52})
\oplus329({\bf 50})
\oplus425({\bf 48})
\oplus538({\bf 46})
\oplus671({\bf 44})
\oplus818({\bf 42})
\oplus979({\bf 40})
\oplus1156({\bf 38})
\oplus1337({\bf 36})
\oplus1521({\bf 34})
\oplus1707({\bf 32})
\oplus1879({\bf 30})
\oplus2035({\bf 28})
\oplus2172({\bf 26})
\oplus2273({\bf 24})
\oplus2336({\bf 22})
\oplus2361({\bf 20})
\oplus2332({\bf 18})
\oplus2251({\bf 16})
\oplus2123({\bf 14})
\oplus1937({\bf 12})
\oplus1700({\bf 10})
\oplus1424({\bf 8})
\oplus1103({\bf 6})
\oplus751({\bf 4})
\oplus384({\bf 2})$\\
%
${\bf 948090}$&=&
$({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus8({\bf 71})
\oplus14({\bf 69})
\oplus23({\bf 67})
\oplus37({\bf 65})
\oplus56({\bf 63})
\oplus82({\bf 61})
\oplus117({\bf 59})
\oplus162({\bf 57})
\oplus218({\bf 55})
\oplus289({\bf 53})
\oplus372({\bf 51})
\oplus471({\bf 49})
\oplus586({\bf 47})
\oplus715({\bf 45})
\oplus857({\bf 43})
\oplus1013({\bf 41})
\oplus1176({\bf 39})
\oplus1345({\bf 37})
\oplus1516({\bf 35})
\oplus1682({\bf 33})
\oplus1837({\bf 31})
\oplus1980({\bf 29})
\oplus2097({\bf 27})
\oplus2188({\bf 25})
\oplus2246({\bf 23})
\oplus2265({\bf 21})
\oplus2240({\bf 19})
\oplus2174({\bf 17})
\oplus2058({\bf 15})
\oplus1897({\bf 13})
\oplus1693({\bf 11})
\oplus1447({\bf 9})
\oplus1164({\bf 7})
\oplus856({\bf 5})
\oplus521({\bf 3})
\oplus175({\bf 1})$\\
%
${\bf 984555}$&=&
$({\bf 75})
\oplus2({\bf 73})
\oplus5({\bf 71})
\oplus9({\bf 69})
\oplus17({\bf 67})
\oplus28({\bf 65})
\oplus45({\bf 63})
\oplus68({\bf 61})
\oplus101({\bf 59})
\oplus143({\bf 57})
\oplus199({\bf 55})
\oplus267({\bf 53})
\oplus353({\bf 51})
\oplus453({\bf 49})
\oplus573({\bf 47})
\oplus707({\bf 45})
\oplus861({\bf 43})
\oplus1025({\bf 41})
\oplus1205({\bf 39})
\oplus1388({\bf 37})
\oplus1579({\bf 35})
\oplus1762({\bf 33})
\oplus1941({\bf 31})
\oplus2099({\bf 29})
\oplus2240({\bf 27})
\oplus2345({\bf 25})
\oplus2420({\bf 23})
\oplus2446({\bf 21})
\oplus2433({\bf 19})
\oplus2362({\bf 17})
\oplus2247({\bf 15})
\oplus2072({\bf 13})
\oplus1856({\bf 11})
\oplus1585({\bf 9})
\oplus1282({\bf 7})
\oplus937({\bf 5})
\oplus576({\bf 3})
\oplus191({\bf 1})$\\
%
${\bf 1002001}$&=&
$({\bf 81})
\oplus({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus9({\bf 73})
\oplus15({\bf 71})
\oplus24({\bf 69})
\oplus35({\bf 67})
\oplus54({\bf 65})
\oplus76({\bf 63})
\oplus108({\bf 61})
\oplus146({\bf 59})
\oplus198({\bf 57})
\oplus257({\bf 55})
\oplus335({\bf 53})
\oplus421({\bf 51})
\oplus526({\bf 49})
\oplus642({\bf 47})
\oplus778({\bf 45})
\oplus918({\bf 43})
\oplus1081({\bf 41})
\oplus1240({\bf 39})
\oplus1414({\bf 37})
\oplus1580({\bf 35})
\oplus1751({\bf 33})
\oplus1899({\bf 31})
\oplus2046({\bf 29})
\oplus2155({\bf 27})
\oplus2250({\bf 25})
\oplus2299({\bf 23})
\oplus2323({\bf 21})
\oplus2285({\bf 19})
\oplus2225({\bf 17})
\oplus2096({\bf 15})
\oplus1939({\bf 13})
\oplus1722({\bf 11})
\oplus1479({\bf 9})
\oplus1181({\bf 7})
\oplus877({\bf 5})
\oplus526({\bf 3})
\oplus183({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 6 (R)}

\subsubsubsection{$\mathfrak{so}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{13}\supset\mathfrak{so}_{12}$(R)}
}
\label{Table:Branching-rules-B6_D6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}{$\mathfrak{so}_{13}\supset\mathfrak{so}_{12}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B6_D6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}{$\mathfrak{so}_{13}\supset\mathfrak{so}_{12}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 13}$&=&
$({\bf 1})
\oplus({\bf 12})$\\
%
${\bf 64}$&=&
$({\bf 32'})
\oplus({\bf 32})$\\
%
${\bf 78}$&=&
$({\bf 66})
\oplus({\bf 12})$\\
%
${\bf 90}$&=&
$({\bf 77})
\oplus({\bf 1})
\oplus({\bf 12})$\\
%
${\bf 286}$&=&
$({\bf 66})
\oplus({\bf 220})$\\
%
${\bf 442}$&=&
$({\bf 77})
\oplus({\bf 1})
\oplus({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf 715}$&=&
$({\bf 77})
\oplus({\bf 66})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 715'}$&=&
$({\bf 495})
\oplus({\bf 220})$\\
%
${\bf 768}$&=&
$({\bf 352'})
\oplus({\bf 32'})
\oplus({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 1287}$&=&
$({\bf 495})
\oplus({\bf 792})$\\
%
${\bf 1716}$&=&
$({\bf 462})
\oplus({\bf 462'})
\oplus({\bf 792})$\\
%
${\bf 1729}$&=&
$({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})
\oplus({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf 2275}$&=&
$({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 560})$\\
%
${\bf 2925}$&=&
$({\bf 2079})
\oplus({\bf 66})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 3927}$&=&
$({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 4160}$&=&
$({\bf 1728'})
\oplus({\bf 352'})
\oplus({\bf 1728})
\oplus({\bf 352})$\\
%
${\bf 4992}$&=&
$({\bf 2112'})
\oplus({\bf 352'})
\oplus({\bf 32'})
\oplus({\bf 2112})
\oplus({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 5733}$&=&
$({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})
\oplus({\bf 4004})
\oplus({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf 7722}$&=&
$({\bf 2079})
\oplus({\bf 495})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 12285}$&=&
$({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 8008})
\oplus({\bf 560})$\\
%
${\bf 13312}$&=&
$({\bf 4928''})
\oplus({\bf 1728'})
\oplus({\bf 4928'})
\oplus({\bf 1728})$\\
%
${\bf 14300}$&=&
$({\bf 8085})
\oplus({\bf 495})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf 16302}$&=&
$({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})
\oplus({\bf 11088'})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 16575}$&=&
$({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 560})$\\
%
${\bf 16744}$&=&
$({\bf 11011})
\oplus({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})
\oplus({\bf 4004})
\oplus({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf 17017}$&=&
$({\bf 2860})
\oplus({\bf 2079})
\oplus({\bf 66})
\oplus({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 19305}$&=&
$({\bf 8085})
\oplus({\bf 462})
\oplus({\bf 462'})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 792})$\\
%
${\bf 23296}$&=&
$({\bf 9152'})
\oplus({\bf 2112'})
\oplus({\bf 352'})
\oplus({\bf 32'})
\oplus({\bf 9152})
\oplus({\bf 2112})
\oplus({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 23660}$&=&
$({\bf 14014})
\oplus({\bf 1638})
\oplus({\bf 8008})$\\
%
${\bf 27456}$&=&
$({\bf 8800'})
\oplus({\bf 4928''})
\oplus({\bf 8800})
\oplus({\bf 4928'})$\\
%
${\bf 27456'}$&=&
$({\bf 9504'})
\oplus({\bf 4224'})
\oplus({\bf 4224})
\oplus({\bf 9504})$\\
%
${\bf 35840}$&=&
$({\bf 13728'})
\oplus({\bf 2112'})
\oplus({\bf 1728'})
\oplus({\bf 352'})
\oplus({\bf 13728})
\oplus({\bf 2112})
\oplus({\bf 1728})
\oplus({\bf 352})$\\
%
${\bf 36036}$&=&
$({\bf 21021})
\oplus({\bf 2079})
\oplus({\bf 8008})
\oplus({\bf 4928})$\\
%
${\bf 36608}$&=&
$({\bf 9504'})
\oplus({\bf 8800'})
\oplus({\bf 9504})
\oplus({\bf 8800})$\\
%
${\bf 37400}$&=&
$({\bf 23100})
\oplus({\bf 2860})
\oplus({\bf 11088})
\oplus({\bf 352''})$\\
%
${\bf 44200}$&=&
$({\bf 11011})
\oplus({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})
\oplus({\bf 27456'})
\oplus({\bf 4004})
\oplus({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf 46410}$&=&
$({\bf 27456})
\oplus({\bf 2079})
\oplus({\bf 495})
\oplus({\bf 11232})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 56056}$&=&
$({\bf 35750})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})
\oplus({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 70070}$&=&
$({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 36036})
\oplus({\bf 4928})$\\
%
${\bf 73150}$&=&
$({\bf 45045})
\oplus({\bf 2860})
\oplus({\bf 2079})
\oplus({\bf 66})
\oplus({\bf 11088'})
\oplus({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 77064}$&=&
$({\bf 48114})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 560})$\\
%
${\bf 87360}$&=&
$({\bf 32032'})
\oplus({\bf 9152'})
\oplus({\bf 2112'})
\oplus({\bf 352'})
\oplus({\bf 32'})
\oplus({\bf 32032})
\oplus({\bf 9152})
\oplus({\bf 2112})
\oplus({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 87516}$&=&
$({\bf 27456})
\oplus({\bf 8085})
\oplus({\bf 495})
\oplus({\bf 45760})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf 91091}$&=&
$({\bf 14014})
\oplus({\bf 21021})
\oplus({\bf 48048})
\oplus({\bf 8008})$\\
%
${\bf 94809}$&=&
$({\bf 57344})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 11088})
\oplus({\bf 11232})
\oplus({\bf 8008})
\oplus({\bf 560})$\\
%
${\bf 96525}$&=&
$({\bf 21450})
\oplus({\bf 21450'})
\oplus({\bf 8085})
\oplus({\bf 36036})
\oplus({\bf 4752})
\oplus({\bf 4752'})$\\
%
${\bf 105600}$&=&
$({\bf 36960'})
\oplus({\bf 13728'})
\oplus({\bf 2112'})
\oplus({\bf 36960})
\oplus({\bf 13728})
\oplus({\bf 2112})$\\
%
${\bf 107406}$&=&
$({\bf 63206})
\oplus({\bf 11011})
\oplus({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})
\oplus({\bf 27456'})
\oplus({\bf 4004})
\oplus({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf 117117}$&=&
$({\bf 55055})
\oplus({\bf 14014})
\oplus({\bf 48048})$\\
%
${\bf 119119}$&=&
$({\bf 27027})
\oplus({\bf 27027'})
\oplus({\bf 8085})
\oplus({\bf 462})
\oplus({\bf 462'})
\oplus({\bf 45760})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 792})$\\
%
${\bf 128128}$&=&
$({\bf 43680'})
\oplus({\bf 13728'})
\oplus({\bf 4928''})
\oplus({\bf 1728'})
\oplus({\bf 43680})
\oplus({\bf 13728})
\oplus({\bf 4928'})
\oplus({\bf 1728})$\\
%
${\bf 167739}$&=&
$({\bf 11011})
\oplus({\bf 35750})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})
\oplus({\bf 100672})
\oplus({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 187200}$&=&
$({\bf 66528'})
\oplus({\bf 9152'})
\oplus({\bf 13728'})
\oplus({\bf 2112'})
\oplus({\bf 1728'})
\oplus({\bf 352'})
\oplus({\bf 66528})
\oplus({\bf 9152})
\oplus({\bf 13728})
\oplus({\bf 2112})
\oplus({\bf 1728})
\oplus({\bf 352})$\\
%
${\bf 195195}$&=&
$({\bf 90090})
\oplus({\bf 21021})
\oplus({\bf 48048})
\oplus({\bf 36036})$\\
%
${\bf 203775}$&=&
$({\bf 45045})
\oplus({\bf 27456})
\oplus({\bf 2079})
\oplus({\bf 495})
\oplus({\bf 112320})
\oplus({\bf 11232})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 204204}$&=&
$({\bf 57344})
\oplus({\bf 14014})
\oplus({\bf 1638})
\oplus({\bf 112112})
\oplus({\bf 11088})
\oplus({\bf 8008})$\\
%
${\bf 230945}$&=&
$({\bf 48114})
\oplus({\bf 1287})
\oplus({\bf 23100})
\oplus({\bf 2860})
\oplus({\bf 133056'})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus({\bf 352''})$\\
%
${\bf 238680}$&=&
$({\bf 23100})
\oplus({\bf 57344})
\oplus({\bf 2860})
\oplus({\bf 133056})
\oplus({\bf 11088})
\oplus({\bf 11232})$\\
%
${\bf 243542}$&=&
$({\bf 63206})
\oplus({\bf 11011})
\oplus({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})
\oplus({\bf 136136})
\oplus({\bf 27456'})
\oplus({\bf 4004})
\oplus({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf 257400}$&=&
$({\bf 35750})
\oplus({\bf 45045})
\oplus({\bf 2860})
\oplus({\bf 2079})
\oplus({\bf 66})
\oplus({\bf 148500})
\oplus({\bf 11088'})
\oplus({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 278850}$&=&
$({\bf 90090})
\oplus({\bf 21450})
\oplus({\bf 21450'})
\oplus({\bf 54912})
\oplus({\bf 54912'})
\oplus({\bf 36036})$\\
%
${\bf 279552}$&=&
$({\bf 82368'})
\oplus({\bf 43680'})
\oplus({\bf 8800'})
\oplus({\bf 4928''})
\oplus({\bf 82368})
\oplus({\bf 43680})
\oplus({\bf 8800})
\oplus({\bf 4928'})$\\
%
${\bf 279552'}$&=&
$({\bf 96096'})
\oplus({\bf 32032'})
\oplus({\bf 9152'})
\oplus({\bf 2112'})
\oplus({\bf 352'})
\oplus({\bf 32'})
\oplus({\bf 96096})
\oplus({\bf 32032})
\oplus({\bf 9152})
\oplus({\bf 2112})
\oplus({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 281554}$&=&
$({\bf 35750})
\oplus({\bf 48114})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 164736})
\oplus({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 560})$\\
%
${\bf 286286}$&=&
$({\bf 99099})
\oplus({\bf 55055})
\oplus({\bf 132132})$\\
%
${\bf 287300}$&=&
$({\bf 57344})
\oplus({\bf 27456})
\oplus({\bf 21021})
\oplus({\bf 2079})
\oplus({\bf 155232})
\oplus({\bf 11232})
\oplus({\bf 8008})
\oplus({\bf 4928})$\\
%
${\bf 292864}$&=&
$({\bf 41184'})
\oplus({\bf 91520'})
\oplus({\bf 9504'})
\oplus({\bf 4224'})
\oplus({\bf 91520})
\oplus({\bf 41184})
\oplus({\bf 4224})
\oplus({\bf 9504})$\\
%
${\bf 306735}$&=&
$({\bf 28314})
\oplus({\bf 99099})
\oplus({\bf 28314'})
\oplus({\bf 75504})
\oplus({\bf 75504'})$\\
%
${\bf 325325}$&=&
$({\bf 55055})
\oplus({\bf 90090})
\oplus({\bf 132132})
\oplus({\bf 48048})$\\
%
${\bf 384384}$&=&
$({\bf 91520'})
\oplus({\bf 82368'})
\oplus({\bf 9504'})
\oplus({\bf 8800'})
\oplus({\bf 91520})
\oplus({\bf 82368})
\oplus({\bf 9504})
\oplus({\bf 8800})$\\
%
${\bf 389025}$&=&
$({\bf 189189})
\oplus({\bf 27456})
\oplus({\bf 8085})
\oplus({\bf 495})
\oplus({\bf 112320})
\oplus({\bf 45760})
\oplus({\bf 4928})
\oplus({\bf 792})$\\
%
${\bf 415701}$&=&
$({\bf 222156})
\oplus({\bf 48114})
\oplus({\bf 1287})
\oplus({\bf 133056'})
\oplus({\bf 11088'})$\\
%
${\bf 450450}$&=&
$({\bf 255255})
\oplus({\bf 11011})
\oplus({\bf 35750})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})
\oplus({\bf 66})
\oplus({\bf 27456'})
\oplus({\bf 100672})
\oplus({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 456456}$&=&
$({\bf 48114})
\oplus({\bf 45045})
\oplus({\bf 57344})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 2079})
\oplus({\bf 257400})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus({\bf 11232})
\oplus({\bf 8008})
\oplus({\bf 560})$\\
%
${\bf 499200}$&=&
$({\bf 155232''})
\oplus({\bf 36960'})
\oplus({\bf 43680'})
\oplus({\bf 13728'})
\oplus({\bf 155232'})
\oplus({\bf 36960})
\oplus({\bf 43680})
\oplus({\bf 13728})$\\
%
${\bf 501930}$&=&
$({\bf 84942})
\oplus({\bf 84942'})
\oplus({\bf 90090})
\oplus({\bf 132132})
\oplus({\bf 54912})
\oplus({\bf 54912'})$\\
%
${\bf 520676}$&=&
$({\bf 277134})
\oplus({\bf 63206})
\oplus({\bf 11011})
\oplus({\bf 1287})
\oplus({\bf 77})
\oplus({\bf 1})
\oplus({\bf 136136})
\oplus({\bf 27456'})
\oplus({\bf 4004})
\oplus({\bf 352''})
\oplus({\bf 12})$\\
%
${\bf 532532}$&=&
$({\bf 189189})
\oplus({\bf 27027})
\oplus({\bf 27027'})
\oplus({\bf 8085})
\oplus({\bf 462})
\oplus({\bf 462'})
\oplus({\bf 112112'})
\oplus({\bf 112112''})
\oplus({\bf 45760})
\oplus({\bf 4752})
\oplus({\bf 4752'})
\oplus({\bf 792})$\\
%
${\bf 552123}$&=&
$({\bf 99099})
\oplus({\bf 84942})
\oplus({\bf 84942'})
\oplus({\bf 75504})
\oplus({\bf 75504'})
\oplus({\bf 132132})$\\
%
${\bf 568854}$&=&
$({\bf 270336})
\oplus({\bf 27456})
\oplus({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 155232})
\oplus({\bf 45760})
\oplus({\bf 36036})
\oplus({\bf 4928})$\\
%
${\bf 680680}$&=&
$({\bf 343980})
\oplus({\bf 23100})
\oplus({\bf 57344})
\oplus({\bf 133056})
\oplus({\bf 112112})
\oplus({\bf 11088})$\\
%
${\bf 709632}$&=&
$({\bf 224224'})
\oplus({\bf 66528'})
\oplus({\bf 43680'})
\oplus({\bf 13728'})
\oplus({\bf 4928''})
\oplus({\bf 1728'})
\oplus({\bf 224224})
\oplus({\bf 66528})
\oplus({\bf 43680})
\oplus({\bf 13728})
\oplus({\bf 4928'})
\oplus({\bf 1728})$\\
%
${\bf 727650}$&=&
$({\bf 375375})
\oplus({\bf 45045})
\oplus({\bf 27456})
\oplus({\bf 2079})
\oplus({\bf 495})
\oplus({\bf 148500})
\oplus({\bf 112320})
\oplus({\bf 11232})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 732160}$&=&
$({\bf 237600'})
\oplus({\bf 66528'})
\oplus({\bf 9152'})
\oplus({\bf 36960'})
\oplus({\bf 13728'})
\oplus({\bf 2112'})
\oplus({\bf 237600})
\oplus({\bf 66528})
\oplus({\bf 9152})
\oplus({\bf 36960})
\oplus({\bf 13728})
\oplus({\bf 2112})$\\
%
${\bf 745472}$&=&
$({\bf 247104'})
\oplus({\bf 32032'})
\oplus({\bf 66528'})
\oplus({\bf 9152'})
\oplus({\bf 13728'})
\oplus({\bf 2112'})
\oplus({\bf 1728'})
\oplus({\bf 352'})
\oplus({\bf 247104})
\oplus({\bf 32032})
\oplus({\bf 66528})
\oplus({\bf 9152})
\oplus({\bf 13728})
\oplus({\bf 2112})
\oplus({\bf 1728})
\oplus({\bf 352})$\\
%
${\bf 763776}$&=&
$({\bf 379456''})
\oplus({\bf 57344})
\oplus({\bf 27456})
\oplus({\bf 133056})
\oplus({\bf 155232})
\oplus({\bf 11232})$\\
%
${\bf 782782}$&=&
$({\bf 424710})
\oplus({\bf 35750})
\oplus({\bf 45045})
\oplus({\bf 2860})
\oplus({\bf 2079})
\oplus({\bf 66})
\oplus({\bf 100672})
\oplus({\bf 148500})
\oplus({\bf 11088'})
\oplus({\bf 11232})
\oplus({\bf 560})
\oplus({\bf 220})$\\
%
${\bf 790075}$&=&
$({\bf 270336})
\oplus({\bf 27027})
\oplus({\bf 27027'})
\oplus({\bf 21450})
\oplus({\bf 21450'})
\oplus({\bf 8085})
\oplus({\bf 161700})
\oplus({\bf 161700'})
\oplus({\bf 45760})
\oplus({\bf 36036})
\oplus({\bf 4752})
\oplus({\bf 4752'})$\\
%
${\bf 792064}$&=&
$({\bf 256256'})
\oplus({\bf 96096'})
\oplus({\bf 32032'})
\oplus({\bf 9152'})
\oplus({\bf 2112'})
\oplus({\bf 352'})
\oplus({\bf 32'})
\oplus({\bf 256256})
\oplus({\bf 96096})
\oplus({\bf 32032})
\oplus({\bf 9152})
\oplus({\bf 2112})
\oplus({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 812175}$&=&
$({\bf 396396})
\oplus({\bf 57344})
\oplus({\bf 14014})
\oplus({\bf 21021})
\oplus({\bf 112112})
\oplus({\bf 155232})
\oplus({\bf 48048})
\oplus({\bf 8008})$\\
%
${\bf 873600}$&=&
$({\bf 244608'})
\oplus({\bf 155232''})
\oplus({\bf 36960'})
\oplus({\bf 244608})
\oplus({\bf 155232'})
\oplus({\bf 36960})$\\
%
${\bf 874575}$&=&
$({\bf 481338})
\oplus({\bf 11011})
\oplus({\bf 35750})
\oplus({\bf 48114})
\oplus({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 1638})
\oplus({\bf 77})
\oplus({\bf 100672})
\oplus({\bf 164736})
\oplus({\bf 4004})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 560})$\\
%
${\bf 928200}$&=&
$({\bf 343980})
\oplus({\bf 23100})
\oplus({\bf 428064})
\oplus({\bf 133056})$\\
%
${\bf 945945}$&=&
$({\bf 510510})
\oplus({\bf 35750})
\oplus({\bf 48114})
\oplus({\bf 1287})
\oplus({\bf 23100})
\oplus({\bf 2860})
\oplus({\bf 164736})
\oplus({\bf 4004})
\oplus({\bf 133056'})
\oplus({\bf 11088'})
\oplus({\bf 11088})
\oplus({\bf 352''})$\\
%
${\bf 1043328}$&=&
$({\bf 533610})
\oplus({\bf 48114})
\oplus({\bf 57344})
\oplus({\bf 14014})
\oplus({\bf 1638})
\oplus({\bf 257400})
\oplus({\bf 112112})
\oplus({\bf 11088})
\oplus({\bf 8008})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{13}\supset\mathfrak{so}_{10}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B6_D5-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{13}\supset\mathfrak{so}_{10}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B6_D5-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{13}\supset\mathfrak{so}_{10}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 13}$&=&
$({\bf 1,3})
\oplus({\bf 10,1})$\\
%
${\bf 64}$&=&
$({\bf \overline{16},2})
\oplus({\bf 16,2})$\\
%
${\bf 78}$&=&
$({\bf 45,1})
\oplus({\bf 1,3})
\oplus({\bf 10,3})$\\
%
${\bf 90}$&=&
$({\bf 54,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 10,3})$\\
%
${\bf 286}$&=&
$({\bf 45,3})
\oplus({\bf 1,1})
\oplus({\bf 120,1})
\oplus({\bf 10,3})$\\
%
${\bf 442}$&=&
$({\bf 54,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 210',1})
\oplus({\bf 10,5})
\oplus({\bf 10,1})$\\
%
${\bf 715}$&=&
$({\bf 54,3})
\oplus({\bf 45,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 320,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})$\\
%
${\bf 715'}$&=&
$({\bf 210,1})
\oplus({\bf 45,3})
\oplus({\bf 120,3})
\oplus({\bf 10,1})$\\
%
${\bf 768}$&=&
$({\bf \overline{144},2})
\oplus({\bf \overline{16},4})
\oplus({\bf \overline{16},2})
\oplus({\bf 144,2})
\oplus({\bf 16,4})
\oplus({\bf 16,2})$\\
%
${\bf 1287}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,3})
\oplus({\bf 210,3})
\oplus({\bf 45,1})$\\
%
${\bf 1716}$&=&
$({\bf 126,3})
\oplus({\bf \overline{126},3})
\oplus({\bf 120,1})
\oplus({\bf 210,3})
\oplus({\bf 210,1})$\\
%
${\bf 1729}$&=&
$({\bf 660,1})
\oplus({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 210',3})
\oplus({\bf 10,7})
\oplus({\bf 10,3})$\\
%
${\bf 2275}$&=&
$({\bf 770,1})
\oplus({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 45,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 320,3})
\oplus({\bf 10,5})
\oplus({\bf 10,3})$\\
%
${\bf 2925}$&=&
$({\bf 945,1})
\oplus({\bf 54,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 1,3})
\oplus({\bf 320,3})
\oplus({\bf 120,3})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})$\\
%
${\bf 3927}$&=&
$({\bf 1386,1})
\oplus({\bf 54,5})
\oplus({\bf 54,3})
\oplus({\bf 54,1})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 210',3})
\oplus({\bf 320,3})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})$\\
%
${\bf 4160}$&=&
$({\bf \overline{560},2})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{144},2})
\oplus({\bf \overline{16},4})
\oplus({\bf \overline{16},2})
\oplus({\bf 560,2})
\oplus({\bf 144,4})
\oplus({\bf 144,2})
\oplus({\bf 16,4})
\oplus({\bf 16,2})$\\
%
${\bf 4992}$&=&
$({\bf \overline{720},2})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{144},2})
\oplus({\bf \overline{16},6})
\oplus({\bf \overline{16},4})
\oplus({\bf \overline{16},2})
\oplus({\bf 720,2})
\oplus({\bf 144,4})
\oplus({\bf 144,2})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})$\\
%
${\bf 5733}$&=&
$({\bf 1782,1})
\oplus({\bf 210',5})
\oplus({\bf 210',1})
\oplus({\bf 10,9})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 660,3})
\oplus({\bf 54,7})
\oplus({\bf 54,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 7722}$&=&
$({\bf 1728,1})
\oplus({\bf 320,3})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 10,3})
\oplus({\bf 945,3})
\oplus({\bf 54,1})
\oplus({\bf 210,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})$\\
%
${\bf 12285}$&=&
$({\bf 2970,1})
\oplus({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,3})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 770,3})
\oplus({\bf 945,3})
\oplus({\bf 54,5})
\oplus({\bf 54,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 1,3})$\\
%
${\bf 13312}$&=&
$({\bf \overline{1200},2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{144},2})
\oplus({\bf \overline{16},2})
\oplus({\bf 1200,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 144,4})
\oplus({\bf 144,2})
\oplus({\bf 16,2})$\\
%
${\bf 14300}$&=&
$({\bf 1728,3})
\oplus({\bf 320,1})
\oplus({\bf 126,3})
\oplus({\bf \overline{126},3})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,3})
\oplus({\bf 210,5})
\oplus({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 45,3})$\\
%
${\bf 16302}$&=&
$({\bf 4608,1})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 320,5})
\oplus({\bf 320,1})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 660,3})
\oplus({\bf 1386,3})
\oplus({\bf 54,7})
\oplus({\bf 54,5})
\oplus2({\bf 54,3})
\oplus({\bf 45,7})
\oplus({\bf 45,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 16575}$&=&
$({\bf 4410,1})
\oplus({\bf 210',5})
\oplus({\bf 210',1})
\oplus({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 1386,3})
\oplus({\bf 770,3})
\oplus({\bf 54,7})
\oplus({\bf 54,5})
\oplus2({\bf 54,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 16744}$&=&
$({\bf 1782,3})
\oplus({\bf 210',7})
\oplus({\bf 210',3})
\oplus({\bf 10,11})
\oplus({\bf 10,7})
\oplus({\bf 10,3})
\oplus({\bf 4290,1})
\oplus({\bf 660,5})
\oplus({\bf 660,1})
\oplus({\bf 54,9})
\oplus({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 17017}$&=&
$({\bf 4312,1})
\oplus({\bf 210',3})
\oplus({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 1386,3})
\oplus({\bf 945,3})
\oplus({\bf 54,5})
\oplus({\bf 54,3})
\oplus({\bf 54,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 19305}$&=&
$({\bf 1728,3})
\oplus({\bf 1728,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,3})
\oplus({\bf 1050,3})
\oplus({\bf \overline{1050},3})
\oplus({\bf 945,1})
\oplus({\bf 210,5})
\oplus2({\bf 210,3})
\oplus({\bf 210,1})$\\
%
${\bf 23296}$&=&
$({\bf \overline{2640},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{144},6})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{144},2})
\oplus({\bf \overline{16},8})
\oplus({\bf \overline{16},6})
\oplus({\bf \overline{16},4})
\oplus({\bf \overline{16},2})
\oplus({\bf 2640,2})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 144,6})
\oplus({\bf 144,4})
\oplus({\bf 144,2})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})$\\
%
${\bf 23660}$&=&
$({\bf 2970,3})
\oplus({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 120,1})
\oplus({\bf 10,3})
\oplus({\bf 4125,1})
\oplus({\bf 770,5})
\oplus({\bf 770,1})
\oplus({\bf 945,3})
\oplus({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 45,3})
\oplus({\bf 1,1})$\\
%
${\bf 27456}$&=&
$({\bf \overline{1440},2})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{144},2})
\oplus({\bf 1440,2})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 144,2})$\\
%
${\bf 27456'}$&=&
$({\bf 672,4})
\oplus({\bf 1440,4})
\oplus({\bf 1440,2})
\oplus({\bf 1200,2})
\oplus({\bf \overline{1440},4})
\oplus({\bf \overline{1440},2})
\oplus({\bf \overline{672},4})
\oplus({\bf \overline{1200},2})$\\
%
${\bf 35840}$&=&
$({\bf \overline{3696},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{144},6})
\oplus2({\bf \overline{144},4})
\oplus2({\bf \overline{144},2})
\oplus({\bf \overline{16},6})
\oplus2({\bf \overline{16},4})
\oplus({\bf \overline{16},2})
\oplus({\bf 3696,2})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 144,6})
\oplus2({\bf 144,4})
\oplus2({\bf 144,2})
\oplus({\bf 16,6})
\oplus2({\bf 16,4})
\oplus({\bf 16,2})$\\
%
${\bf 36036}$&=&
$({\bf 2970,3})
\oplus({\bf 1728,3})
\oplus({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 10,3})
\oplus({\bf 5940,1})
\oplus({\bf 770,3})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 54,3})
\oplus({\bf 210,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})$\\
%
${\bf 36608}$&=&
$({\bf 672,2})
\oplus({\bf 1440,4})
\oplus({\bf 1440,2})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 560,2})
\oplus({\bf \overline{1440},4})
\oplus({\bf \overline{1440},2})
\oplus({\bf \overline{672},2})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{560},2})$\\
%
${\bf 37400}$&=&
$({\bf 4410,3})
\oplus({\bf 210',7})
\oplus({\bf 210',3})
\oplus({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 7644,1})
\oplus({\bf 1386,5})
\oplus({\bf 1386,1})
\oplus({\bf 770,3})
\oplus({\bf 54,7})
\oplus({\bf 54,5})
\oplus({\bf 54,3})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 44200}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,5})
\oplus({\bf 1782,1})
\oplus({\bf 210',9})
\oplus({\bf 210',5})
\oplus({\bf 210',1})
\oplus({\bf 10,13})
\oplus({\bf 10,9})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 4290,3})
\oplus({\bf 660,7})
\oplus({\bf 660,3})
\oplus({\bf 54,11})
\oplus({\bf 54,7})
\oplus({\bf 54,3})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 46410}$&=&
$({\bf 4312,3})
\oplus({\bf 210',1})
\oplus({\bf 1728,3})
\oplus({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,7})
\oplus({\bf 120,5})
\oplus2({\bf 120,3})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 8085,1})
\oplus({\bf 1386,3})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 54,3})
\oplus({\bf 210,5})
\oplus({\bf 210,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})$\\
%
${\bf 56056}$&=&
$({\bf 1782,3})
\oplus({\bf 4608,3})
\oplus({\bf 210',7})
\oplus({\bf 210',5})
\oplus2({\bf 210',3})
\oplus({\bf 320,7})
\oplus({\bf 320,3})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 12870,1})
\oplus({\bf 660,5})
\oplus({\bf 660,3})
\oplus({\bf 660,1})
\oplus({\bf 1386,5})
\oplus({\bf 1386,1})
\oplus({\bf 54,9})
\oplus({\bf 54,7})
\oplus2({\bf 54,5})
\oplus({\bf 54,3})
\oplus({\bf 54,1})
\oplus({\bf 45,9})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 70070}$&=&
$({\bf 3696',1})
\oplus({\bf \overline{3696'},1})
\oplus({\bf 2970,3})
\oplus({\bf 1728,5})
\oplus({\bf 1728,3})
\oplus({\bf 1728,1})
\oplus({\bf 320,3})
\oplus({\bf 126,3})
\oplus({\bf \overline{126},3})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 5940,3})
\oplus({\bf 770,1})
\oplus({\bf 1050,3})
\oplus({\bf \overline{1050},3})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 210,5})
\oplus({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 45,3})$\\
%
${\bf 73150}$&=&
$({\bf 4608,3})
\oplus({\bf 4312,3})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 320,7})
\oplus({\bf 320,5})
\oplus2({\bf 320,3})
\oplus({\bf 120,7})
\oplus({\bf 120,3})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 14784,1})
\oplus({\bf 660,3})
\oplus({\bf 1386,5})
\oplus({\bf 1386,3})
\oplus({\bf 1386,1})
\oplus({\bf 945,5})
\oplus({\bf 945,1})
\oplus({\bf 54,7})
\oplus({\bf 54,5})
\oplus2({\bf 54,3})
\oplus({\bf 45,9})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 77064}$&=&
$({\bf 4608,3})
\oplus({\bf 4410,3})
\oplus({\bf 210',7})
\oplus({\bf 210',5})
\oplus2({\bf 210',3})
\oplus({\bf 320,7})
\oplus({\bf 320,5})
\oplus2({\bf 320,3})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 16380,1})
\oplus({\bf 660,5})
\oplus({\bf 660,1})
\oplus({\bf 1386,5})
\oplus({\bf 1386,3})
\oplus({\bf 1386,1})
\oplus({\bf 770,5})
\oplus({\bf 770,1})
\oplus({\bf 54,9})
\oplus({\bf 54,7})
\oplus3({\bf 54,5})
\oplus({\bf 54,3})
\oplus2({\bf 54,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 87360}$&=&
$({\bf \overline{7920},2})
\oplus({\bf \overline{2640},4})
\oplus({\bf \overline{2640},2})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{144},8})
\oplus({\bf \overline{144},6})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{144},2})
\oplus({\bf \overline{16},10})
\oplus({\bf \overline{16},8})
\oplus({\bf \overline{16},6})
\oplus({\bf \overline{16},4})
\oplus({\bf \overline{16},2})
\oplus({\bf 7920,2})
\oplus({\bf 2640,4})
\oplus({\bf 2640,2})
\oplus({\bf 720,6})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 144,8})
\oplus({\bf 144,6})
\oplus({\bf 144,4})
\oplus({\bf 144,2})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})$\\
%
${\bf 87516}$&=&
$({\bf 4950,1})
\oplus({\bf \overline{4950},1})
\oplus({\bf 4312,3})
\oplus({\bf 1728,5})
\oplus({\bf 1728,3})
\oplus({\bf 1728,1})
\oplus({\bf 320,3})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,7})
\oplus({\bf 120,5})
\oplus2({\bf 120,3})
\oplus({\bf 8085,3})
\oplus({\bf 1386,1})
\oplus({\bf 1050,3})
\oplus({\bf \overline{1050},3})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 210,7})
\oplus({\bf 210,5})
\oplus2({\bf 210,3})
\oplus({\bf 45,5})
\oplus({\bf 45,1})$\\
%
${\bf 91091}$&=&
$({\bf 10560,1})
\oplus({\bf 2970,5})
\oplus({\bf 2970,3})
\oplus({\bf 2970,1})
\oplus({\bf 1728,3})
\oplus({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,3})
\oplus({\bf 10,1})
\oplus({\bf 4125,3})
\oplus({\bf 5940,3})
\oplus({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 54,3})
\oplus({\bf 210,1})
\oplus({\bf 45,3})$\\
%
${\bf 94809}$&=&
$({\bf 4410,3})
\oplus({\bf 4312,3})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 2970,3})
\oplus({\bf 320,7})
\oplus2({\bf 320,5})
\oplus3({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 17920,1})
\oplus({\bf 1386,5})
\oplus({\bf 1386,3})
\oplus({\bf 1386,1})
\oplus({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 770,1})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 54,7})
\oplus2({\bf 54,5})
\oplus2({\bf 54,3})
\oplus({\bf 54,1})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 96525}$&=&
$({\bf 3696',3})
\oplus({\bf \overline{3696'},3})
\oplus({\bf 2970,1})
\oplus({\bf 1728,5})
\oplus2({\bf 1728,3})
\oplus({\bf 1728,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,3})
\oplus({\bf 5940,3})
\oplus({\bf 5940,1})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,3})
\oplus({\bf 210,5})
\oplus2({\bf 210,3})
\oplus({\bf 210,1})$\\
%
${\bf 105600}$&=&
$({\bf \overline{8064},2})
\oplus({\bf \overline{3696},4})
\oplus({\bf \overline{3696},2})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{144},6})
\oplus2({\bf \overline{144},4})
\oplus({\bf \overline{144},2})
\oplus({\bf \overline{16},6})
\oplus({\bf \overline{16},4})
\oplus({\bf \overline{16},2})
\oplus({\bf 8064,2})
\oplus({\bf 3696,4})
\oplus({\bf 3696,2})
\oplus({\bf 720,6})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 144,6})
\oplus2({\bf 144,4})
\oplus({\bf 144,2})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})$\\
%
${\bf 107406}$&=&
$({\bf 9438,3})
\oplus({\bf 1782,7})
\oplus({\bf 1782,3})
\oplus({\bf 210',11})
\oplus({\bf 210',7})
\oplus({\bf 210',3})
\oplus({\bf 10,15})
\oplus({\bf 10,11})
\oplus({\bf 10,7})
\oplus({\bf 10,3})
\oplus({\bf 19305,1})
\oplus({\bf 4290,5})
\oplus({\bf 4290,1})
\oplus({\bf 660,9})
\oplus({\bf 660,5})
\oplus({\bf 660,1})
\oplus({\bf 54,13})
\oplus({\bf 54,9})
\oplus({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 117117}$&=&
$({\bf 10560,3})
\oplus({\bf 2970,5})
\oplus({\bf 2970,3})
\oplus({\bf 1728,1})
\oplus({\bf 320,3})
\oplus({\bf 8910,1})
\oplus({\bf 4125,5})
\oplus({\bf 4125,1})
\oplus({\bf 5940,3})
\oplus({\bf 770,5})
\oplus({\bf 770,1})
\oplus({\bf 945,3})
\oplus({\bf 54,1})$\\
%
${\bf 119119}$&=&
$({\bf 4950,3})
\oplus({\bf \overline{4950},3})
\oplus({\bf 4312,1})
\oplus({\bf 1728,5})
\oplus2({\bf 1728,3})
\oplus({\bf 1728,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,3})
\oplus({\bf 210,7})
\oplus2({\bf 210,5})
\oplus2({\bf 210,3})
\oplus({\bf 210,1})$\\
%
${\bf 128128}$&=&
$({\bf \overline{8800},2})
\oplus({\bf \overline{3696},4})
\oplus({\bf \overline{3696},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{560},6})
\oplus2({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{144},6})
\oplus2({\bf \overline{144},4})
\oplus2({\bf \overline{144},2})
\oplus({\bf \overline{16},4})
\oplus({\bf \overline{16},2})
\oplus({\bf 8800,2})
\oplus({\bf 3696,4})
\oplus({\bf 3696,2})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 560,6})
\oplus2({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 144,6})
\oplus2({\bf 144,4})
\oplus2({\bf 144,2})
\oplus({\bf 16,4})
\oplus({\bf 16,2})$\\
%
${\bf 167739}$&=&
$({\bf 31680,1})
\oplus({\bf 1782,5})
\oplus({\bf 1782,3})
\oplus({\bf 1782,1})
\oplus({\bf 4608,5})
\oplus({\bf 4608,1})
\oplus({\bf 210',9})
\oplus({\bf 210',7})
\oplus2({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 320,9})
\oplus({\bf 320,5})
\oplus({\bf 320,1})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus2({\bf 10,9})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 4290,3})
\oplus({\bf 12870,3})
\oplus({\bf 660,7})
\oplus({\bf 660,5})
\oplus2({\bf 660,3})
\oplus({\bf 1386,7})
\oplus({\bf 1386,3})
\oplus({\bf 54,11})
\oplus({\bf 54,9})
\oplus2({\bf 54,7})
\oplus({\bf 54,5})
\oplus2({\bf 54,3})
\oplus({\bf 45,11})
\oplus({\bf 45,7})
\oplus({\bf 45,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 187200}$&=&
$({\bf \overline{15120},2})
\oplus({\bf \overline{2640},4})
\oplus({\bf \overline{2640},2})
\oplus({\bf \overline{3696},4})
\oplus({\bf \overline{3696},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{144},8})
\oplus2({\bf \overline{144},6})
\oplus3({\bf \overline{144},4})
\oplus2({\bf \overline{144},2})
\oplus({\bf \overline{16},8})
\oplus2({\bf \overline{16},6})
\oplus2({\bf \overline{16},4})
\oplus({\bf \overline{16},2})
\oplus({\bf 15120,2})
\oplus({\bf 2640,4})
\oplus({\bf 2640,2})
\oplus({\bf 3696,4})
\oplus({\bf 3696,2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 560,6})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 144,8})
\oplus2({\bf 144,6})
\oplus3({\bf 144,4})
\oplus2({\bf 144,2})
\oplus({\bf 16,8})
\oplus2({\bf 16,6})
\oplus2({\bf 16,4})
\oplus({\bf 16,2})$\\
%
${\bf 195195}$&=&
$({\bf 10560,3})
\oplus({\bf 3696',3})
\oplus({\bf \overline{3696'},3})
\oplus({\bf 2970,5})
\oplus({\bf 2970,3})
\oplus({\bf 2970,1})
\oplus({\bf 1728,5})
\oplus({\bf 1728,3})
\oplus({\bf 1728,1})
\oplus({\bf 320,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,3})
\oplus({\bf 6930,1})
\oplus({\bf \overline{6930},1})
\oplus({\bf 4125,3})
\oplus({\bf 5940,5})
\oplus({\bf 5940,3})
\oplus({\bf 5940,1})
\oplus({\bf 770,3})
\oplus({\bf 1050,3})
\oplus({\bf \overline{1050},3})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 210,3})
\oplus({\bf 45,1})$\\
%
${\bf 203775}$&=&
$({\bf 28160,1})
\oplus({\bf 4608,3})
\oplus({\bf 4312,5})
\oplus({\bf 4312,3})
\oplus({\bf 4312,1})
\oplus({\bf 210',3})
\oplus({\bf 1728,5})
\oplus({\bf 1728,1})
\oplus({\bf 320,7})
\oplus({\bf 320,5})
\oplus2({\bf 320,3})
\oplus({\bf 120,9})
\oplus({\bf 120,7})
\oplus2({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 10,7})
\oplus({\bf 10,3})
\oplus({\bf 14784,3})
\oplus({\bf 660,1})
\oplus({\bf 8085,3})
\oplus({\bf 1386,5})
\oplus({\bf 1386,3})
\oplus({\bf 1386,1})
\oplus({\bf 945,7})
\oplus({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 210,7})
\oplus({\bf 210,3})
\oplus({\bf 45,9})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})$\\
%
${\bf 204204}$&=&
$({\bf 27720,1})
\oplus({\bf 4410,5})
\oplus({\bf 4410,1})
\oplus({\bf 4312,3})
\oplus({\bf 210',5})
\oplus({\bf 210',1})
\oplus({\bf 2970,5})
\oplus({\bf 2970,3})
\oplus({\bf 2970,1})
\oplus({\bf 320,7})
\oplus2({\bf 320,5})
\oplus2({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,3})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 17920,3})
\oplus({\bf 1386,5})
\oplus({\bf 1386,3})
\oplus({\bf 4125,3})
\oplus({\bf 770,7})
\oplus({\bf 770,5})
\oplus2({\bf 770,3})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 54,7})
\oplus({\bf 54,5})
\oplus2({\bf 54,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 1,3})$\\
%
${\bf 230945}$&=&
$({\bf 37632,1})
\oplus({\bf 4608,5})
\oplus({\bf 4608,1})
\oplus({\bf 4410,5})
\oplus({\bf 4410,3})
\oplus({\bf 4410,1})
\oplus({\bf 210',9})
\oplus({\bf 210',7})
\oplus2({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 320,7})
\oplus2({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 16380,3})
\oplus({\bf 660,7})
\oplus({\bf 660,3})
\oplus({\bf 7644,3})
\oplus({\bf 1386,7})
\oplus({\bf 1386,5})
\oplus2({\bf 1386,3})
\oplus({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 54,9})
\oplus2({\bf 54,7})
\oplus2({\bf 54,5})
\oplus2({\bf 54,3})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 238680}$&=&
$({\bf 34398,1})
\oplus({\bf 4410,5})
\oplus({\bf 4410,3})
\oplus({\bf 4410,1})
\oplus({\bf 4312,5})
\oplus({\bf 4312,1})
\oplus({\bf 210',7})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 2970,3})
\oplus({\bf 320,7})
\oplus2({\bf 320,5})
\oplus2({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 7644,3})
\oplus({\bf 17920,3})
\oplus({\bf 1386,7})
\oplus({\bf 1386,5})
\oplus2({\bf 1386,3})
\oplus({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 770,1})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 54,7})
\oplus2({\bf 54,5})
\oplus({\bf 54,3})
\oplus({\bf 54,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 243542}$&=&
$({\bf 37180,1})
\oplus({\bf 9438,5})
\oplus({\bf 9438,1})
\oplus({\bf 1782,9})
\oplus({\bf 1782,5})
\oplus({\bf 1782,1})
\oplus({\bf 210',13})
\oplus({\bf 210',9})
\oplus({\bf 210',5})
\oplus({\bf 210',1})
\oplus({\bf 10,17})
\oplus({\bf 10,13})
\oplus({\bf 10,9})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 19305,3})
\oplus({\bf 4290,7})
\oplus({\bf 4290,3})
\oplus({\bf 660,11})
\oplus({\bf 660,7})
\oplus({\bf 660,3})
\oplus({\bf 54,15})
\oplus({\bf 54,11})
\oplus({\bf 54,7})
\oplus({\bf 54,3})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 257400}$&=&
$({\bf 42120,1})
\oplus({\bf 1782,3})
\oplus({\bf 4608,5})
\oplus({\bf 4608,3})
\oplus({\bf 4608,1})
\oplus({\bf 4312,5})
\oplus({\bf 4312,1})
\oplus({\bf 210',7})
\oplus({\bf 210',5})
\oplus2({\bf 210',3})
\oplus({\bf 320,9})
\oplus({\bf 320,7})
\oplus2({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,9})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 12870,3})
\oplus({\bf 14784,3})
\oplus({\bf 660,5})
\oplus({\bf 660,3})
\oplus({\bf 660,1})
\oplus({\bf 1386,7})
\oplus({\bf 1386,5})
\oplus2({\bf 1386,3})
\oplus({\bf 945,7})
\oplus({\bf 945,3})
\oplus({\bf 54,9})
\oplus({\bf 54,7})
\oplus2({\bf 54,5})
\oplus({\bf 54,3})
\oplus({\bf 54,1})
\oplus({\bf 45,11})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 278850}$&=&
$({\bf 10560,3})
\oplus({\bf 10560,1})
\oplus({\bf 3696',5})
\oplus({\bf 3696',3})
\oplus({\bf 3696',1})
\oplus({\bf \overline{3696'},5})
\oplus({\bf \overline{3696'},3})
\oplus({\bf \overline{3696'},1})
\oplus({\bf 2970,3})
\oplus({\bf 1728,5})
\oplus2({\bf 1728,3})
\oplus({\bf 1728,1})
\oplus({\bf 126,3})
\oplus({\bf \overline{126},3})
\oplus({\bf 120,1})
\oplus({\bf 6930,3})
\oplus({\bf \overline{6930},3})
\oplus({\bf 4125,1})
\oplus({\bf 5940,5})
\oplus2({\bf 5940,3})
\oplus({\bf 5940,1})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,3})
\oplus({\bf 210,3})
\oplus({\bf 210,1})$\\
%
${\bf 279552}$&=&
$({\bf 11088,2})
\oplus({\bf 8800,4})
\oplus({\bf 8800,2})
\oplus({\bf 3696,4})
\oplus({\bf 3696,2})
\oplus({\bf 720,2})
\oplus({\bf 1440,4})
\oplus({\bf 1440,2})
\oplus({\bf 1200,6})
\oplus2({\bf 1200,4})
\oplus2({\bf 1200,2})
\oplus({\bf 560,6})
\oplus2({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 144,4})
\oplus({\bf 144,2})
\oplus({\bf \overline{11088},2})
\oplus({\bf \overline{8800},4})
\oplus({\bf \overline{8800},2})
\oplus({\bf \overline{3696},4})
\oplus({\bf \overline{3696},2})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{1440},4})
\oplus({\bf \overline{1440},2})
\oplus({\bf \overline{1200},6})
\oplus2({\bf \overline{1200},4})
\oplus2({\bf \overline{1200},2})
\oplus({\bf \overline{560},6})
\oplus2({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{144},2})$\\
%
${\bf 279552'}$&=&
$({\bf 20592,2})
\oplus({\bf 7920,4})
\oplus({\bf 7920,2})
\oplus({\bf 2640,6})
\oplus({\bf 2640,4})
\oplus({\bf 2640,2})
\oplus({\bf 720,8})
\oplus({\bf 720,6})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 144,10})
\oplus({\bf 144,8})
\oplus({\bf 144,6})
\oplus({\bf 144,4})
\oplus({\bf 144,2})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf \overline{20592},2})
\oplus({\bf \overline{7920},4})
\oplus({\bf \overline{7920},2})
\oplus({\bf \overline{2640},6})
\oplus({\bf \overline{2640},4})
\oplus({\bf \overline{2640},2})
\oplus({\bf \overline{720},8})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{144},10})
\oplus({\bf \overline{144},8})
\oplus({\bf \overline{144},6})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{144},2})
\oplus({\bf \overline{16},12})
\oplus({\bf \overline{16},10})
\oplus({\bf \overline{16},8})
\oplus({\bf \overline{16},6})
\oplus({\bf \overline{16},4})
\oplus({\bf \overline{16},2})$\\
%
${\bf 281554}$&=&
$({\bf 48510,1})
\oplus({\bf 1782,5})
\oplus({\bf 1782,1})
\oplus({\bf 4608,5})
\oplus({\bf 4608,3})
\oplus({\bf 4608,1})
\oplus({\bf 4410,5})
\oplus({\bf 4410,1})
\oplus({\bf 210',9})
\oplus({\bf 210',7})
\oplus3({\bf 210',5})
\oplus({\bf 210',3})
\oplus2({\bf 210',1})
\oplus({\bf 320,9})
\oplus({\bf 320,7})
\oplus2({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 10,11})
\oplus2({\bf 10,9})
\oplus2({\bf 10,7})
\oplus3({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 12870,3})
\oplus({\bf 16380,3})
\oplus({\bf 660,7})
\oplus({\bf 660,5})
\oplus2({\bf 660,3})
\oplus({\bf 1386,7})
\oplus({\bf 1386,5})
\oplus2({\bf 1386,3})
\oplus({\bf 770,7})
\oplus({\bf 770,3})
\oplus({\bf 54,11})
\oplus({\bf 54,9})
\oplus3({\bf 54,7})
\oplus2({\bf 54,5})
\oplus3({\bf 54,3})
\oplus({\bf 45,9})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 286286}$&=&
$({\bf 2772,1})
\oplus({\bf 8910,5})
\oplus({\bf 8910,1})
\oplus({\bf 6930,3})
\oplus({\bf \overline{2772},1})
\oplus({\bf \overline{6930},3})
\oplus({\bf 4125,5})
\oplus({\bf 4125,1})
\oplus({\bf 5940,3})
\oplus({\bf 770,1})
\oplus({\bf 6930',3})
\oplus({\bf \overline{6930'},3})
\oplus({\bf 10560,5})
\oplus({\bf 10560,3})
\oplus({\bf 3696',1})
\oplus({\bf \overline{3696'},1})
\oplus({\bf 2970,3})$\\
%
${\bf 287300}$&=&
$({\bf 36750,1})
\oplus({\bf 4410,3})
\oplus({\bf 4312,5})
\oplus({\bf 4312,3})
\oplus({\bf 4312,1})
\oplus({\bf 210',3})
\oplus({\bf 2970,5})
\oplus({\bf 2970,3})
\oplus({\bf 2970,1})
\oplus({\bf 1728,5})
\oplus({\bf 1728,3})
\oplus({\bf 1728,1})
\oplus({\bf 320,7})
\oplus2({\bf 320,5})
\oplus3({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,7})
\oplus2({\bf 120,5})
\oplus2({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 17920,3})
\oplus({\bf 8085,3})
\oplus({\bf 1386,5})
\oplus({\bf 1386,3})
\oplus({\bf 1386,1})
\oplus({\bf 5940,3})
\oplus({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 770,1})
\oplus({\bf 945,7})
\oplus2({\bf 945,5})
\oplus3({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 54,5})
\oplus({\bf 54,3})
\oplus({\bf 54,1})
\oplus({\bf 210,5})
\oplus({\bf 210,3})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})$\\
%
${\bf 292864}$&=&
$({\bf 11088,4})
\oplus({\bf 11088,2})
\oplus({\bf 5280,4})
\oplus({\bf 8800,2})
\oplus({\bf 672,6})
\oplus({\bf 672,4})
\oplus({\bf 672,2})
\oplus({\bf 1440,6})
\oplus2({\bf 1440,4})
\oplus2({\bf 1440,2})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf \overline{5280},4})
\oplus({\bf \overline{11088},4})
\oplus({\bf \overline{11088},2})
\oplus({\bf \overline{8800},2})
\oplus({\bf \overline{1440},6})
\oplus2({\bf \overline{1440},4})
\oplus2({\bf \overline{1440},2})
\oplus({\bf \overline{672},6})
\oplus({\bf \overline{672},4})
\oplus({\bf \overline{672},2})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})$\\
%
${\bf 306735}$&=&
$({\bf 2772,5})
\oplus({\bf 8910,5})
\oplus({\bf 8910,3})
\oplus({\bf 8910,1})
\oplus({\bf 6930,3})
\oplus({\bf \overline{2772},5})
\oplus({\bf \overline{6930},3})
\oplus({\bf 4125,1})
\oplus({\bf 6930',5})
\oplus({\bf 6930',3})
\oplus({\bf \overline{6930'},5})
\oplus({\bf \overline{6930'},3})
\oplus({\bf 10560,3})
\oplus({\bf 10560,1})$\\
%
${\bf 325325}$&=&
$({\bf 6930',1})
\oplus({\bf \overline{6930'},1})
\oplus({\bf 10560,5})
\oplus({\bf 10560,3})
\oplus({\bf 10560,1})
\oplus({\bf 3696',3})
\oplus({\bf \overline{3696'},3})
\oplus({\bf 2970,5})
\oplus({\bf 2970,3})
\oplus({\bf 2970,1})
\oplus({\bf 1728,3})
\oplus({\bf 320,1})
\oplus({\bf 8910,3})
\oplus({\bf 6930,3})
\oplus({\bf \overline{6930},3})
\oplus({\bf 4125,5})
\oplus({\bf 4125,3})
\oplus({\bf 5940,5})
\oplus({\bf 5940,3})
\oplus({\bf 5940,1})
\oplus({\bf 770,3})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,3})$\\
%
${\bf 384384}$&=&
$({\bf 11088,4})
\oplus({\bf 11088,2})
\oplus({\bf 5280,2})
\oplus({\bf 8800,4})
\oplus({\bf 8800,2})
\oplus({\bf 3696,2})
\oplus({\bf 672,4})
\oplus({\bf 672,2})
\oplus({\bf 1440,6})
\oplus2({\bf 1440,4})
\oplus2({\bf 1440,2})
\oplus({\bf 1200,6})
\oplus2({\bf 1200,4})
\oplus2({\bf 1200,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf \overline{5280},2})
\oplus({\bf \overline{11088},4})
\oplus({\bf \overline{11088},2})
\oplus({\bf \overline{8800},4})
\oplus({\bf \overline{8800},2})
\oplus({\bf \overline{3696},2})
\oplus({\bf \overline{1440},6})
\oplus2({\bf \overline{1440},4})
\oplus2({\bf \overline{1440},2})
\oplus({\bf \overline{672},4})
\oplus({\bf \overline{672},2})
\oplus({\bf \overline{1200},6})
\oplus2({\bf \overline{1200},4})
\oplus2({\bf \overline{1200},2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})$\\
%
${\bf 389025}$&=&
$({\bf 28160,3})
\oplus({\bf 4608,1})
\oplus({\bf 4950,3})
\oplus({\bf \overline{4950},3})
\oplus({\bf 4312,5})
\oplus({\bf 4312,3})
\oplus({\bf 4312,1})
\oplus({\bf 1728,7})
\oplus({\bf 1728,5})
\oplus2({\bf 1728,3})
\oplus({\bf 320,5})
\oplus({\bf 320,1})
\oplus({\bf 126,7})
\oplus({\bf 126,3})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},3})
\oplus({\bf 120,9})
\oplus({\bf 120,7})
\oplus2({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 17325,1})
\oplus({\bf \overline{17325},1})
\oplus({\bf 14784,3})
\oplus({\bf 8085,5})
\oplus({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 1386,3})
\oplus({\bf 1050,5})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,7})
\oplus({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 210,9})
\oplus({\bf 210,7})
\oplus2({\bf 210,5})
\oplus({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 45,7})
\oplus({\bf 45,3})$\\
%
${\bf 415701}$&=&
$({\bf 37632,3})
\oplus({\bf 4608,7})
\oplus({\bf 4608,3})
\oplus({\bf 4410,5})
\oplus({\bf 4410,3})
\oplus({\bf 210',9})
\oplus({\bf 210',7})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 320,7})
\oplus({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 52920,1})
\oplus({\bf 16380,5})
\oplus({\bf 16380,1})
\oplus({\bf 660,9})
\oplus({\bf 660,5})
\oplus({\bf 660,1})
\oplus({\bf 7644,3})
\oplus({\bf 1386,7})
\oplus({\bf 1386,5})
\oplus({\bf 1386,3})
\oplus({\bf 770,5})
\oplus({\bf 770,1})
\oplus({\bf 54,9})
\oplus({\bf 54,7})
\oplus2({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 45,7})
\oplus({\bf 45,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 450450}$&=&
$({\bf 9438,3})
\oplus({\bf 31680,3})
\oplus({\bf 1782,7})
\oplus({\bf 1782,5})
\oplus2({\bf 1782,3})
\oplus({\bf 4608,7})
\oplus({\bf 4608,3})
\oplus({\bf 210',11})
\oplus({\bf 210',9})
\oplus2({\bf 210',7})
\oplus({\bf 210',5})
\oplus2({\bf 210',3})
\oplus({\bf 320,11})
\oplus({\bf 320,7})
\oplus({\bf 320,3})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus2({\bf 10,11})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 70785,1})
\oplus({\bf 4290,5})
\oplus({\bf 4290,3})
\oplus({\bf 4290,1})
\oplus({\bf 12870,5})
\oplus({\bf 12870,1})
\oplus({\bf 660,9})
\oplus({\bf 660,7})
\oplus2({\bf 660,5})
\oplus({\bf 660,3})
\oplus({\bf 660,1})
\oplus({\bf 1386,9})
\oplus({\bf 1386,5})
\oplus({\bf 1386,1})
\oplus({\bf 54,13})
\oplus({\bf 54,11})
\oplus2({\bf 54,9})
\oplus({\bf 54,7})
\oplus2({\bf 54,5})
\oplus({\bf 54,3})
\oplus({\bf 54,1})
\oplus({\bf 45,13})
\oplus({\bf 45,9})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 456456}$&=&
$({\bf 68640,1})
\oplus({\bf 4608,5})
\oplus({\bf 4608,3})
\oplus({\bf 4608,1})
\oplus({\bf 4410,5})
\oplus({\bf 4410,3})
\oplus({\bf 4410,1})
\oplus({\bf 4312,5})
\oplus({\bf 4312,3})
\oplus({\bf 4312,1})
\oplus({\bf 210',7})
\oplus2({\bf 210',5})
\oplus2({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 2970,5})
\oplus({\bf 2970,1})
\oplus({\bf 320,9})
\oplus2({\bf 320,7})
\oplus4({\bf 320,5})
\oplus3({\bf 320,3})
\oplus2({\bf 320,1})
\oplus({\bf 120,7})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 10,9})
\oplus2({\bf 10,7})
\oplus3({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 16380,3})
\oplus({\bf 14784,3})
\oplus({\bf 660,5})
\oplus({\bf 660,3})
\oplus({\bf 17920,3})
\oplus({\bf 1386,7})
\oplus2({\bf 1386,5})
\oplus3({\bf 1386,3})
\oplus({\bf 1386,1})
\oplus({\bf 770,7})
\oplus({\bf 770,5})
\oplus2({\bf 770,3})
\oplus({\bf 945,7})
\oplus({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 54,9})
\oplus2({\bf 54,7})
\oplus3({\bf 54,5})
\oplus3({\bf 54,3})
\oplus({\bf 54,1})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus3({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 499200}$&=&
$({\bf 25200,2})
\oplus({\bf 8064,4})
\oplus({\bf 8064,2})
\oplus({\bf 8800,4})
\oplus({\bf 8800,2})
\oplus({\bf 3696,6})
\oplus2({\bf 3696,4})
\oplus2({\bf 3696,2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 560,6})
\oplus2({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 144,6})
\oplus2({\bf 144,4})
\oplus2({\bf 144,2})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf \overline{25200},2})
\oplus({\bf \overline{8064},4})
\oplus({\bf \overline{8064},2})
\oplus({\bf \overline{8800},4})
\oplus({\bf \overline{8800},2})
\oplus({\bf \overline{3696},6})
\oplus2({\bf \overline{3696},4})
\oplus2({\bf \overline{3696},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{560},6})
\oplus2({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{144},6})
\oplus2({\bf \overline{144},4})
\oplus2({\bf \overline{144},2})
\oplus({\bf \overline{16},4})
\oplus({\bf \overline{16},2})$\\
%
${\bf 501930}$&=&
$({\bf 6930',3})
\oplus({\bf \overline{6930'},3})
\oplus({\bf 10560,5})
\oplus2({\bf 10560,3})
\oplus({\bf 10560,1})
\oplus({\bf 3696',5})
\oplus({\bf 3696',3})
\oplus({\bf 3696',1})
\oplus({\bf \overline{3696'},5})
\oplus({\bf \overline{3696'},3})
\oplus({\bf \overline{3696'},1})
\oplus({\bf 2970,3})
\oplus({\bf 1728,3})
\oplus({\bf 1728,1})
\oplus({\bf 8910,3})
\oplus({\bf 8910,1})
\oplus({\bf 6930,5})
\oplus({\bf 6930,3})
\oplus({\bf 6930,1})
\oplus({\bf \overline{6930},5})
\oplus({\bf \overline{6930},3})
\oplus({\bf \overline{6930},1})
\oplus({\bf 4125,3})
\oplus({\bf 5940,5})
\oplus2({\bf 5940,3})
\oplus({\bf 5940,1})
\oplus({\bf 1050,3})
\oplus({\bf \overline{1050},3})
\oplus({\bf 945,1})$\\
%
${\bf 520676}$&=&
$({\bf 68068,1})
\oplus({\bf 19305,5})
\oplus({\bf 19305,1})
\oplus({\bf 4290,9})
\oplus({\bf 4290,5})
\oplus({\bf 4290,1})
\oplus({\bf 660,13})
\oplus({\bf 660,9})
\oplus({\bf 660,5})
\oplus({\bf 660,1})
\oplus({\bf 54,17})
\oplus({\bf 54,13})
\oplus({\bf 54,9})
\oplus({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 37180,3})
\oplus({\bf 9438,7})
\oplus({\bf 9438,3})
\oplus({\bf 1782,11})
\oplus({\bf 1782,7})
\oplus({\bf 1782,3})
\oplus({\bf 210',15})
\oplus({\bf 210',11})
\oplus({\bf 210',7})
\oplus({\bf 210',3})
\oplus({\bf 10,19})
\oplus({\bf 10,15})
\oplus({\bf 10,11})
\oplus({\bf 10,7})
\oplus({\bf 10,3})$\\
%
${\bf 532532}$&=&
$({\bf 28160,3})
\oplus({\bf 28160,1})
\oplus({\bf 4950,5})
\oplus({\bf 4950,3})
\oplus({\bf 4950,1})
\oplus({\bf \overline{4950},5})
\oplus({\bf \overline{4950},3})
\oplus({\bf \overline{4950},1})
\oplus({\bf 4312,3})
\oplus({\bf 1728,7})
\oplus2({\bf 1728,5})
\oplus2({\bf 1728,3})
\oplus({\bf 1728,1})
\oplus({\bf 126,9})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},9})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,7})
\oplus({\bf 120,3})
\oplus({\bf 17325,3})
\oplus({\bf \overline{17325},3})
\oplus({\bf 14784,1})
\oplus({\bf 8085,5})
\oplus2({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 1050,7})
\oplus({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf \overline{1050},7})
\oplus({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf 945,5})
\oplus({\bf 945,1})
\oplus({\bf 210,9})
\oplus2({\bf 210,7})
\oplus2({\bf 210,5})
\oplus2({\bf 210,3})
\oplus({\bf 210,1})$\\
%
${\bf 552123}$&=&
$({\bf 2772,3})
\oplus({\bf 8910,5})
\oplus2({\bf 8910,3})
\oplus({\bf 6930,5})
\oplus({\bf 6930,3})
\oplus({\bf 6930,1})
\oplus({\bf \overline{2772},3})
\oplus({\bf \overline{6930},5})
\oplus({\bf \overline{6930},3})
\oplus({\bf \overline{6930},1})
\oplus({\bf 4125,3})
\oplus({\bf 5940,3})
\oplus({\bf 5940,1})
\oplus({\bf 6930',5})
\oplus({\bf 6930',3})
\oplus({\bf 6930',1})
\oplus({\bf \overline{6930'},5})
\oplus({\bf \overline{6930'},3})
\oplus({\bf \overline{6930'},1})
\oplus({\bf 10560,5})
\oplus2({\bf 10560,3})
\oplus({\bf 10560,1})
\oplus({\bf 3696',3})
\oplus({\bf \overline{3696'},3})
\oplus({\bf 2970,1})$\\
%
${\bf 568854}$&=&
$({\bf 36750,3})
\oplus({\bf 4410,1})
\oplus({\bf 4950,3})
\oplus({\bf \overline{4950},3})
\oplus({\bf 4312,5})
\oplus({\bf 4312,3})
\oplus({\bf 4312,1})
\oplus({\bf 3696',3})
\oplus({\bf \overline{3696'},3})
\oplus({\bf 2970,5})
\oplus({\bf 2970,3})
\oplus({\bf 2970,1})
\oplus({\bf 1728,7})
\oplus2({\bf 1728,5})
\oplus3({\bf 1728,3})
\oplus({\bf 1728,1})
\oplus({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf 120,7})
\oplus2({\bf 120,5})
\oplus2({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 23040,1})
\oplus({\bf \overline{23040},1})
\oplus({\bf 17920,3})
\oplus({\bf 8085,5})
\oplus({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 1386,3})
\oplus({\bf 5940,5})
\oplus({\bf 5940,3})
\oplus({\bf 5940,1})
\oplus({\bf 770,3})
\oplus({\bf 1050,5})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,7})
\oplus2({\bf 945,5})
\oplus3({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 210,7})
\oplus2({\bf 210,5})
\oplus2({\bf 210,3})
\oplus({\bf 210,1})
\oplus({\bf 45,5})
\oplus({\bf 45,3})$\\
%
${\bf 680680}$&=&
$({\bf 34398,3})
\oplus({\bf 27720,3})
\oplus({\bf 4410,7})
\oplus({\bf 4410,5})
\oplus2({\bf 4410,3})
\oplus({\bf 4312,5})
\oplus({\bf 4312,3})
\oplus({\bf 210',7})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 2970,5})
\oplus({\bf 2970,3})
\oplus({\bf 2970,1})
\oplus({\bf 320,7})
\oplus2({\bf 320,5})
\oplus2({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,3})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 70070,1})
\oplus({\bf 7644,5})
\oplus({\bf 7644,1})
\oplus({\bf 17920,5})
\oplus({\bf 17920,3})
\oplus({\bf 17920,1})
\oplus({\bf 1386,7})
\oplus2({\bf 1386,5})
\oplus({\bf 1386,3})
\oplus({\bf 1386,1})
\oplus({\bf 4125,3})
\oplus({\bf 770,7})
\oplus({\bf 770,5})
\oplus2({\bf 770,3})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 54,7})
\oplus({\bf 54,5})
\oplus2({\bf 54,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 1,3})$\\
%
${\bf 709632}$&=&
$({\bf 38016,2})
\oplus({\bf 15120,4})
\oplus({\bf 15120,2})
\oplus({\bf 2640,4})
\oplus({\bf 2640,2})
\oplus({\bf 8800,4})
\oplus({\bf 8800,2})
\oplus({\bf 3696,6})
\oplus2({\bf 3696,4})
\oplus2({\bf 3696,2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 1200,6})
\oplus({\bf 1200,4})
\oplus({\bf 1200,2})
\oplus({\bf 560,8})
\oplus2({\bf 560,6})
\oplus3({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 144,8})
\oplus2({\bf 144,6})
\oplus3({\bf 144,4})
\oplus2({\bf 144,2})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf \overline{38016},2})
\oplus({\bf \overline{15120},4})
\oplus({\bf \overline{15120},2})
\oplus({\bf \overline{2640},4})
\oplus({\bf \overline{2640},2})
\oplus({\bf \overline{8800},4})
\oplus({\bf \overline{8800},2})
\oplus({\bf \overline{3696},6})
\oplus2({\bf \overline{3696},4})
\oplus2({\bf \overline{3696},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{1200},6})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{560},8})
\oplus2({\bf \overline{560},6})
\oplus3({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{144},8})
\oplus2({\bf \overline{144},6})
\oplus3({\bf \overline{144},4})
\oplus2({\bf \overline{144},2})
\oplus({\bf \overline{16},6})
\oplus({\bf \overline{16},4})
\oplus({\bf \overline{16},2})$\\
%
${\bf 727650}$&=&
$({\bf 42120,3})
\oplus({\bf 1782,1})
\oplus({\bf 28160,3})
\oplus({\bf 4608,5})
\oplus({\bf 4608,3})
\oplus({\bf 4608,1})
\oplus({\bf 4312,7})
\oplus({\bf 4312,5})
\oplus2({\bf 4312,3})
\oplus({\bf 210',5})
\oplus({\bf 210',1})
\oplus({\bf 1728,7})
\oplus({\bf 1728,3})
\oplus({\bf 320,9})
\oplus({\bf 320,7})
\oplus2({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,11})
\oplus({\bf 120,9})
\oplus2({\bf 120,7})
\oplus({\bf 120,5})
\oplus2({\bf 120,3})
\oplus({\bf 10,9})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 81081,1})
\oplus({\bf 12870,3})
\oplus({\bf 14784,5})
\oplus({\bf 14784,3})
\oplus({\bf 14784,1})
\oplus({\bf 660,3})
\oplus({\bf 8085,5})
\oplus({\bf 8085,1})
\oplus({\bf 1386,7})
\oplus({\bf 1386,5})
\oplus2({\bf 1386,3})
\oplus({\bf 945,9})
\oplus({\bf 945,7})
\oplus2({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 54,7})
\oplus({\bf 54,3})
\oplus({\bf 210,9})
\oplus({\bf 210,5})
\oplus({\bf 210,1})
\oplus({\bf 45,11})
\oplus({\bf 45,9})
\oplus2({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})$\\
%
${\bf 732160}$&=&
$({\bf 43680,2})
\oplus({\bf 15120,4})
\oplus({\bf 15120,2})
\oplus({\bf 2640,6})
\oplus({\bf 2640,4})
\oplus({\bf 2640,2})
\oplus({\bf 8064,4})
\oplus({\bf 8064,2})
\oplus({\bf 3696,6})
\oplus2({\bf 3696,4})
\oplus2({\bf 3696,2})
\oplus({\bf 720,8})
\oplus2({\bf 720,6})
\oplus3({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 560,6})
\oplus2({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 144,8})
\oplus3({\bf 144,6})
\oplus3({\bf 144,4})
\oplus2({\bf 144,2})
\oplus({\bf 16,8})
\oplus2({\bf 16,6})
\oplus2({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf \overline{43680},2})
\oplus({\bf \overline{15120},4})
\oplus({\bf \overline{15120},2})
\oplus({\bf \overline{2640},6})
\oplus({\bf \overline{2640},4})
\oplus({\bf \overline{2640},2})
\oplus({\bf \overline{8064},4})
\oplus({\bf \overline{8064},2})
\oplus({\bf \overline{3696},6})
\oplus2({\bf \overline{3696},4})
\oplus2({\bf \overline{3696},2})
\oplus({\bf \overline{720},8})
\oplus2({\bf \overline{720},6})
\oplus3({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{560},6})
\oplus2({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{144},8})
\oplus3({\bf \overline{144},6})
\oplus3({\bf \overline{144},4})
\oplus2({\bf \overline{144},2})
\oplus({\bf \overline{16},8})
\oplus2({\bf \overline{16},6})
\oplus2({\bf \overline{16},4})
\oplus({\bf \overline{16},2})$\\
%
${\bf 745472}$&=&
$({\bf 48048,2})
\oplus({\bf 7920,4})
\oplus({\bf 7920,2})
\oplus({\bf 15120,4})
\oplus({\bf 15120,2})
\oplus({\bf 2640,6})
\oplus2({\bf 2640,4})
\oplus2({\bf 2640,2})
\oplus({\bf 3696,6})
\oplus({\bf 3696,4})
\oplus({\bf 3696,2})
\oplus({\bf 720,8})
\oplus2({\bf 720,6})
\oplus3({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 560,8})
\oplus({\bf 560,6})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 144,10})
\oplus2({\bf 144,8})
\oplus3({\bf 144,6})
\oplus3({\bf 144,4})
\oplus2({\bf 144,2})
\oplus({\bf 16,10})
\oplus2({\bf 16,8})
\oplus2({\bf 16,6})
\oplus2({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf \overline{48048},2})
\oplus({\bf \overline{7920},4})
\oplus({\bf \overline{7920},2})
\oplus({\bf \overline{15120},4})
\oplus({\bf \overline{15120},2})
\oplus({\bf \overline{2640},6})
\oplus2({\bf \overline{2640},4})
\oplus2({\bf \overline{2640},2})
\oplus({\bf \overline{3696},6})
\oplus({\bf \overline{3696},4})
\oplus({\bf \overline{3696},2})
\oplus({\bf \overline{720},8})
\oplus2({\bf \overline{720},6})
\oplus3({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{560},6})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{144},10})
\oplus2({\bf \overline{144},8})
\oplus3({\bf \overline{144},6})
\oplus3({\bf \overline{144},4})
\oplus2({\bf \overline{144},2})
\oplus({\bf \overline{16},10})
\oplus2({\bf \overline{16},8})
\oplus2({\bf \overline{16},6})
\oplus2({\bf \overline{16},4})
\oplus({\bf \overline{16},2})$\\
%
${\bf 763776}$&=&
$({\bf 34398,3})
\oplus({\bf 36750,3})
\oplus({\bf 4410,5})
\oplus({\bf 4410,3})
\oplus({\bf 4410,1})
\oplus({\bf 4312,7})
\oplus({\bf 4312,5})
\oplus2({\bf 4312,3})
\oplus({\bf 210',5})
\oplus({\bf 210',1})
\oplus({\bf 2970,5})
\oplus({\bf 2970,3})
\oplus({\bf 2970,1})
\oplus({\bf 1728,5})
\oplus({\bf 1728,3})
\oplus({\bf 320,7})
\oplus2({\bf 320,5})
\oplus2({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,7})
\oplus({\bf 120,5})
\oplus2({\bf 120,3})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 73710,1})
\oplus({\bf 7644,3})
\oplus({\bf 17920,5})
\oplus({\bf 17920,3})
\oplus({\bf 17920,1})
\oplus({\bf 8085,5})
\oplus({\bf 8085,1})
\oplus({\bf 1386,7})
\oplus({\bf 1386,5})
\oplus2({\bf 1386,3})
\oplus({\bf 5940,3})
\oplus({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 770,1})
\oplus({\bf 945,7})
\oplus2({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 54,5})
\oplus({\bf 54,3})
\oplus({\bf 210,5})
\oplus({\bf 210,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})$\\
%
${\bf 782782}$&=&
$({\bf 31680,3})
\oplus({\bf 42120,3})
\oplus({\bf 1782,5})
\oplus({\bf 1782,3})
\oplus({\bf 1782,1})
\oplus({\bf 4608,7})
\oplus({\bf 4608,5})
\oplus2({\bf 4608,3})
\oplus({\bf 4312,7})
\oplus({\bf 4312,3})
\oplus({\bf 210',9})
\oplus({\bf 210',7})
\oplus2({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 320,11})
\oplus({\bf 320,9})
\oplus2({\bf 320,7})
\oplus({\bf 320,5})
\oplus2({\bf 320,3})
\oplus({\bf 120,11})
\oplus({\bf 120,7})
\oplus({\bf 120,3})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus2({\bf 10,9})
\oplus({\bf 10,7})
\oplus2({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 105105,1})
\oplus({\bf 4290,3})
\oplus({\bf 12870,5})
\oplus({\bf 12870,3})
\oplus({\bf 12870,1})
\oplus({\bf 14784,5})
\oplus({\bf 14784,1})
\oplus({\bf 660,7})
\oplus({\bf 660,5})
\oplus2({\bf 660,3})
\oplus({\bf 1386,9})
\oplus({\bf 1386,7})
\oplus2({\bf 1386,5})
\oplus({\bf 1386,3})
\oplus({\bf 1386,1})
\oplus({\bf 945,9})
\oplus({\bf 945,5})
\oplus({\bf 945,1})
\oplus({\bf 54,11})
\oplus({\bf 54,9})
\oplus2({\bf 54,7})
\oplus({\bf 54,5})
\oplus2({\bf 54,3})
\oplus({\bf 45,13})
\oplus({\bf 45,11})
\oplus2({\bf 45,9})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 790075}$&=&
$({\bf 36750,3})
\oplus({\bf 36750,1})
\oplus({\bf 4950,5})
\oplus({\bf 4950,3})
\oplus({\bf 4950,1})
\oplus({\bf \overline{4950},5})
\oplus({\bf \overline{4950},3})
\oplus({\bf \overline{4950},1})
\oplus({\bf 4312,3})
\oplus({\bf 3696',5})
\oplus({\bf 3696',3})
\oplus({\bf 3696',1})
\oplus({\bf \overline{3696'},5})
\oplus({\bf \overline{3696'},3})
\oplus({\bf \overline{3696'},1})
\oplus({\bf 2970,3})
\oplus({\bf 1728,7})
\oplus3({\bf 1728,5})
\oplus4({\bf 1728,3})
\oplus2({\bf 1728,1})
\oplus({\bf 126,7})
\oplus2({\bf 126,5})
\oplus2({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},7})
\oplus2({\bf \overline{126},5})
\oplus2({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 23040,3})
\oplus({\bf \overline{23040},3})
\oplus({\bf 17920,1})
\oplus({\bf 8085,5})
\oplus2({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 5940,5})
\oplus2({\bf 5940,3})
\oplus({\bf 5940,1})
\oplus({\bf 1050,7})
\oplus2({\bf 1050,5})
\oplus3({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},7})
\oplus2({\bf \overline{1050},5})
\oplus3({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,5})
\oplus({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 210,7})
\oplus3({\bf 210,5})
\oplus3({\bf 210,3})
\oplus({\bf 210,1})$\\
%
${\bf 792064}$&=&
$({\bf 48048',2})
\oplus({\bf 20592,4})
\oplus({\bf 20592,2})
\oplus({\bf 7920,6})
\oplus({\bf 7920,4})
\oplus({\bf 7920,2})
\oplus({\bf 2640,8})
\oplus({\bf 2640,6})
\oplus({\bf 2640,4})
\oplus({\bf 2640,2})
\oplus({\bf 720,10})
\oplus({\bf 720,8})
\oplus({\bf 720,6})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 144,12})
\oplus({\bf 144,10})
\oplus({\bf 144,8})
\oplus({\bf 144,6})
\oplus({\bf 144,4})
\oplus({\bf 144,2})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf \overline{48048'},2})
\oplus({\bf \overline{20592},4})
\oplus({\bf \overline{20592},2})
\oplus({\bf \overline{7920},6})
\oplus({\bf \overline{7920},4})
\oplus({\bf \overline{7920},2})
\oplus({\bf \overline{2640},8})
\oplus({\bf \overline{2640},6})
\oplus({\bf \overline{2640},4})
\oplus({\bf \overline{2640},2})
\oplus({\bf \overline{720},10})
\oplus({\bf \overline{720},8})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{144},12})
\oplus({\bf \overline{144},10})
\oplus({\bf \overline{144},8})
\oplus({\bf \overline{144},6})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{144},2})
\oplus({\bf \overline{16},14})
\oplus({\bf \overline{16},12})
\oplus({\bf \overline{16},10})
\oplus({\bf \overline{16},8})
\oplus({\bf \overline{16},6})
\oplus({\bf \overline{16},4})
\oplus({\bf \overline{16},2})$\\
%
${\bf 812175}$&=&
$({\bf 27720,3})
\oplus({\bf 36750,3})
\oplus({\bf 4410,5})
\oplus({\bf 4410,3})
\oplus({\bf 4312,5})
\oplus({\bf 4312,3})
\oplus({\bf 4312,1})
\oplus({\bf 210',3})
\oplus({\bf 10560,3})
\oplus({\bf 2970,7})
\oplus2({\bf 2970,5})
\oplus3({\bf 2970,3})
\oplus({\bf 2970,1})
\oplus({\bf 1728,5})
\oplus({\bf 1728,3})
\oplus({\bf 1728,1})
\oplus({\bf 320,7})
\oplus2({\bf 320,5})
\oplus3({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 10,3})
\oplus({\bf 72765,1})
\oplus({\bf 17920,5})
\oplus({\bf 17920,3})
\oplus({\bf 17920,1})
\oplus({\bf 8085,3})
\oplus({\bf 1386,5})
\oplus({\bf 1386,3})
\oplus({\bf 1386,1})
\oplus({\bf 4125,5})
\oplus({\bf 4125,3})
\oplus({\bf 4125,1})
\oplus({\bf 5940,5})
\oplus({\bf 5940,3})
\oplus({\bf 5940,1})
\oplus({\bf 770,7})
\oplus2({\bf 770,5})
\oplus2({\bf 770,3})
\oplus({\bf 770,1})
\oplus({\bf 945,7})
\oplus2({\bf 945,5})
\oplus3({\bf 945,3})
\oplus({\bf 945,1})
\oplus({\bf 54,5})
\oplus({\bf 54,3})
\oplus({\bf 54,1})
\oplus({\bf 210,3})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 45,1})$\\
%
${\bf 873600}$&=&
$({\bf 30800,2})
\oplus({\bf 25200,4})
\oplus({\bf 25200,2})
\oplus({\bf 8064,6})
\oplus({\bf 8064,4})
\oplus({\bf 8064,2})
\oplus({\bf 8800,4})
\oplus({\bf 8800,2})
\oplus({\bf 3696,6})
\oplus2({\bf 3696,4})
\oplus({\bf 3696,2})
\oplus({\bf 720,6})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 1200,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 144,4})
\oplus({\bf 144,2})
\oplus({\bf 16,2})
\oplus({\bf \overline{30800},2})
\oplus({\bf \overline{25200},4})
\oplus({\bf \overline{25200},2})
\oplus({\bf \overline{8064},6})
\oplus({\bf \overline{8064},4})
\oplus({\bf \overline{8064},2})
\oplus({\bf \overline{8800},4})
\oplus({\bf \overline{8800},2})
\oplus({\bf \overline{3696},6})
\oplus2({\bf \overline{3696},4})
\oplus({\bf \overline{3696},2})
\oplus({\bf \overline{720},6})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{1200},2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{144},2})
\oplus({\bf \overline{16},2})$\\
%
${\bf 874575}$&=&
$({\bf 31680,3})
\oplus({\bf 48510,3})
\oplus({\bf 1782,7})
\oplus({\bf 1782,5})
\oplus2({\bf 1782,3})
\oplus({\bf 4608,7})
\oplus({\bf 4608,5})
\oplus2({\bf 4608,3})
\oplus({\bf 4410,7})
\oplus({\bf 4410,3})
\oplus({\bf 210',11})
\oplus({\bf 210',9})
\oplus3({\bf 210',7})
\oplus2({\bf 210',5})
\oplus3({\bf 210',3})
\oplus({\bf 320,11})
\oplus({\bf 320,9})
\oplus2({\bf 320,7})
\oplus({\bf 320,5})
\oplus2({\bf 320,3})
\oplus({\bf 10,13})
\oplus2({\bf 10,11})
\oplus2({\bf 10,9})
\oplus3({\bf 10,7})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 123750,1})
\oplus({\bf 4290,5})
\oplus({\bf 4290,1})
\oplus({\bf 12870,5})
\oplus({\bf 12870,3})
\oplus({\bf 12870,1})
\oplus({\bf 16380,5})
\oplus({\bf 16380,1})
\oplus({\bf 660,9})
\oplus({\bf 660,7})
\oplus3({\bf 660,5})
\oplus({\bf 660,3})
\oplus2({\bf 660,1})
\oplus({\bf 1386,9})
\oplus({\bf 1386,7})
\oplus2({\bf 1386,5})
\oplus({\bf 1386,3})
\oplus({\bf 1386,1})
\oplus({\bf 770,9})
\oplus({\bf 770,5})
\oplus({\bf 770,1})
\oplus({\bf 54,13})
\oplus({\bf 54,11})
\oplus3({\bf 54,9})
\oplus2({\bf 54,7})
\oplus4({\bf 54,5})
\oplus({\bf 54,3})
\oplus2({\bf 54,1})
\oplus({\bf 45,11})
\oplus({\bf 45,9})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus({\bf 45,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 928200}$&=&
$({\bf 70070',1})
\oplus({\bf 34398,5})
\oplus({\bf 34398,1})
\oplus({\bf 27720,3})
\oplus({\bf 4410,7})
\oplus({\bf 4410,5})
\oplus({\bf 4410,3})
\oplus({\bf 4312,5})
\oplus({\bf 4312,1})
\oplus({\bf 210',7})
\oplus({\bf 210',3})
\oplus({\bf 2970,3})
\oplus({\bf 320,5})
\oplus({\bf 320,3})
\oplus({\bf 120,1})
\oplus({\bf 10,3})
\oplus({\bf 70070,3})
\oplus({\bf 7644,7})
\oplus({\bf 7644,3})
\oplus({\bf 17920,5})
\oplus({\bf 17920,3})
\oplus({\bf 1386,7})
\oplus({\bf 1386,5})
\oplus({\bf 1386,3})
\oplus({\bf 4125,1})
\oplus({\bf 770,5})
\oplus({\bf 770,1})
\oplus({\bf 945,3})
\oplus({\bf 54,5})
\oplus({\bf 54,1})
\oplus({\bf 45,3})
\oplus({\bf 1,1})$\\
%
${\bf 945945}$&=&
$({\bf 48510,3})
\oplus({\bf 1782,7})
\oplus({\bf 1782,3})
\oplus({\bf 37632,3})
\oplus({\bf 4608,7})
\oplus({\bf 4608,5})
\oplus2({\bf 4608,3})
\oplus({\bf 4410,7})
\oplus({\bf 4410,5})
\oplus2({\bf 4410,3})
\oplus({\bf 210',11})
\oplus({\bf 210',9})
\oplus3({\bf 210',7})
\oplus2({\bf 210',5})
\oplus3({\bf 210',3})
\oplus({\bf 320,9})
\oplus2({\bf 320,7})
\oplus2({\bf 320,5})
\oplus2({\bf 320,3})
\oplus({\bf 10,11})
\oplus2({\bf 10,9})
\oplus3({\bf 10,7})
\oplus2({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 124740,1})
\oplus({\bf 12870,5})
\oplus({\bf 12870,1})
\oplus({\bf 16380,5})
\oplus({\bf 16380,3})
\oplus({\bf 16380,1})
\oplus({\bf 660,9})
\oplus({\bf 660,7})
\oplus2({\bf 660,5})
\oplus({\bf 660,3})
\oplus({\bf 660,1})
\oplus({\bf 7644,5})
\oplus({\bf 7644,1})
\oplus({\bf 1386,9})
\oplus({\bf 1386,7})
\oplus3({\bf 1386,5})
\oplus({\bf 1386,3})
\oplus2({\bf 1386,1})
\oplus({\bf 770,7})
\oplus({\bf 770,5})
\oplus({\bf 770,3})
\oplus({\bf 54,11})
\oplus2({\bf 54,9})
\oplus3({\bf 54,7})
\oplus3({\bf 54,5})
\oplus2({\bf 54,3})
\oplus({\bf 54,1})
\oplus({\bf 45,9})
\oplus({\bf 45,7})
\oplus2({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1043328}$&=&
$({\bf 68640,3})
\oplus({\bf 4608,5})
\oplus({\bf 4608,3})
\oplus({\bf 27720,3})
\oplus({\bf 4410,7})
\oplus({\bf 4410,5})
\oplus2({\bf 4410,3})
\oplus({\bf 4312,5})
\oplus({\bf 4312,3})
\oplus({\bf 4312,1})
\oplus({\bf 210',7})
\oplus({\bf 210',5})
\oplus2({\bf 210',3})
\oplus({\bf 2970,7})
\oplus({\bf 2970,5})
\oplus2({\bf 2970,3})
\oplus({\bf 320,9})
\oplus2({\bf 320,7})
\oplus3({\bf 320,5})
\oplus3({\bf 320,3})
\oplus({\bf 320,1})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus2({\bf 10,3})
\oplus({\bf 112320,1})
\oplus({\bf 16380,5})
\oplus({\bf 16380,1})
\oplus({\bf 14784,3})
\oplus({\bf 660,5})
\oplus({\bf 660,1})
\oplus({\bf 17920,5})
\oplus({\bf 17920,3})
\oplus({\bf 17920,1})
\oplus({\bf 1386,7})
\oplus2({\bf 1386,5})
\oplus2({\bf 1386,3})
\oplus({\bf 1386,1})
\oplus({\bf 4125,5})
\oplus({\bf 4125,1})
\oplus({\bf 770,9})
\oplus({\bf 770,7})
\oplus3({\bf 770,5})
\oplus({\bf 770,3})
\oplus2({\bf 770,1})
\oplus({\bf 945,7})
\oplus({\bf 945,5})
\oplus2({\bf 945,3})
\oplus({\bf 54,9})
\oplus({\bf 54,7})
\oplus3({\bf 54,5})
\oplus({\bf 54,3})
\oplus2({\bf 54,1})
\oplus({\bf 45,7})
\oplus({\bf 45,5})
\oplus2({\bf 45,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_8\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{13}\supset\mathfrak{so}_8\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B6_D4-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{13}\supset\mathfrak{so}_8\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B6_D4-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{13}\supset\mathfrak{so}_8\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 13}$&=&
$({\bf 1,5})
\oplus({\bf 8_{v},1})$\\
%
${\bf 64}$&=&
$({\bf 8_{c},4})
\oplus({\bf 8_{s},4})$\\
%
${\bf 78}$&=&
$({\bf 28,1})
\oplus({\bf 1,10})
\oplus({\bf 8_{v},5})$\\
%
${\bf 90}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},5})$\\
%
${\bf 286}$&=&
$({\bf 28,5})
\oplus({\bf 1,10})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},10})$\\
%
${\bf 442}$&=&
$({\bf 35_{v},5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},14})
\oplus({\bf 8_{v},1})$\\
%
${\bf 715}$&=&
$({\bf 35_{v},5})
\oplus({\bf 28,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},14})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 715'}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,10})
\oplus({\bf 1,5})
\oplus({\bf 56_{v},5})
\oplus({\bf 8_{v},10})$\\
%
${\bf 768}$&=&
$({\bf 56_{c},4})
\oplus({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 56_{s},4})
\oplus({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 1287}$&=&
$({\bf 35_{c},5})
\oplus({\bf 35_{s},5})
\oplus({\bf 28,10})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},10})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},5})$\\
%
${\bf 1716}$&=&
$({\bf 35_{c},10})
\oplus({\bf 35_{s},10})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 56_{v},10})
\oplus({\bf 56_{v},5})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1729}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},5})
\oplus({\bf 8_{v},30})
\oplus({\bf 8_{v},5})$\\
%
${\bf 2275}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},5})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},5})$\\
%
${\bf 2925}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},10})
\oplus({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 160_{v},5})
\oplus({\bf 56_{v},5})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},5})$\\
%
${\bf 3927}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,14})
\oplus({\bf 28,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 112_{v},5})
\oplus({\bf 160_{v},5})
\oplus({\bf 8_{v},30})
\oplus({\bf 8_{v},35})
\oplus2({\bf 8_{v},5})$\\
%
${\bf 4160}$&=&
$({\bf 160_{c},4})
\oplus({\bf 56_{c},16})
\oplus({\bf 56_{c},4})
\oplus({\bf 8_{c},20})
\oplus({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 160_{s},4})
\oplus({\bf 56_{s},16})
\oplus({\bf 56_{s},4})
\oplus({\bf 8_{s},20})
\oplus({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 4992}$&=&
$({\bf 224_{vc},4})
\oplus({\bf 56_{c},16})
\oplus({\bf 56_{c},4})
\oplus({\bf 8_{c},40})
\oplus({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 224_{vs},4})
\oplus({\bf 56_{s},16})
\oplus({\bf 56_{s},4})
\oplus({\bf 8_{s},40})
\oplus({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 5733}$&=&
$({\bf 294_{v},5})
\oplus({\bf 35_{v},30})
\oplus({\bf 35_{v},5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},14})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},14})
\oplus({\bf 8_{v},1})$\\
%
${\bf 7722}$&=&
$({\bf 350,5})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{s},5})
\oplus({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},10})
\oplus({\bf 56_{v},14})
\oplus({\bf 56_{v},10})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},5})$\\
%
${\bf 12285}$&=&
$({\bf 300,5})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},5})
\oplus({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},14})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},10})
\oplus({\bf 8_{v},35'})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},14})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 13312}$&=&
$({\bf 224_{sc},4})
\oplus({\bf 160_{c},16})
\oplus({\bf 160_{c},4})
\oplus({\bf 56_{c},20})
\oplus({\bf 56_{c},16})
\oplus({\bf 56_{c},4})
\oplus({\bf 8_{c},20})
\oplus({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 224_{cs},4})
\oplus({\bf 160_{s},16})
\oplus({\bf 160_{s},4})
\oplus({\bf 56_{s},20})
\oplus({\bf 56_{s},16})
\oplus({\bf 56_{s},4})
\oplus({\bf 8_{s},20})
\oplus({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 14300}$&=&
$({\bf 350,10})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{c},14})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},14})
\oplus({\bf 35_{s},10})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 1,5})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{sv},5})
\oplus({\bf 160_{v},10})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},10})
\oplus2({\bf 56_{v},5})
\oplus({\bf 8_{v},14})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 16302}$&=&
$({\bf 294_{v},5})
\oplus({\bf 567_{v},5})
\oplus({\bf 35_{v},30})
\oplus({\bf 35_{v},35})
\oplus2({\bf 35_{v},5})
\oplus({\bf 28,30})
\oplus({\bf 28,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},14})
\oplus({\bf 112_{v},10})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},14})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},81})
\oplus2({\bf 8_{v},14})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 16575}$&=&
$({\bf 567_{v},5})
\oplus({\bf 300,5})
\oplus({\bf 35_{v},30})
\oplus({\bf 35_{v},35})
\oplus2({\bf 35_{v},5})
\oplus({\bf 28,35})
\oplus({\bf 28,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},14})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},14})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},81})
\oplus({\bf 8_{v},35'})
\oplus2({\bf 8_{v},14})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 16744}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},14})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},55})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},5})
\oplus({\bf 112_{v},30})
\oplus({\bf 112_{v},5})
\oplus({\bf 8_{v},91})
\oplus({\bf 8_{v},30})
\oplus({\bf 8_{v},5})$\\
%
${\bf 17017}$&=&
$({\bf 567_{v},5})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{v},5})
\oplus({\bf 28,30})
\oplus({\bf 28,35})
\oplus2({\bf 28,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},10})
\oplus({\bf 160_{v},14})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},14})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},81})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},14})
\oplus2({\bf 8_{v},10})$\\
%
${\bf 19305}$&=&
$({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},10})
\oplus({\bf 35_{s},5})
\oplus({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{sv},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},14})
\oplus2({\bf 56_{v},10})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},5})$\\
%
${\bf 23296}$&=&
$({\bf 672_{vs},4})
\oplus({\bf 224_{vc},16})
\oplus({\bf 224_{vc},4})
\oplus({\bf 56_{c},40})
\oplus({\bf 56_{c},16})
\oplus({\bf 56_{c},4})
\oplus({\bf 8_{c},80})
\oplus({\bf 8_{c},40})
\oplus({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 672_{vc},4})
\oplus({\bf 224_{vs},16})
\oplus({\bf 224_{vs},4})
\oplus({\bf 56_{s},40})
\oplus({\bf 56_{s},16})
\oplus({\bf 56_{s},4})
\oplus({\bf 8_{s},80})
\oplus({\bf 8_{s},40})
\oplus({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 23660}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,14})
\oplus({\bf 300,1})
\oplus({\bf 350,10})
\oplus({\bf 35_{v},35'})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},5})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},5})
\oplus({\bf 56_{v},10})
\oplus({\bf 8_{v},35'})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},5})$\\
%
${\bf 27456}$&=&
$({\bf 112_{c},4})
\oplus({\bf 224_{sc},16})
\oplus({\bf 224_{sc},4})
\oplus({\bf 160_{c},20})
\oplus({\bf 160_{c},16})
\oplus({\bf 160_{c},4})
\oplus({\bf 56_{c},20})
\oplus({\bf 56_{c},16})
\oplus({\bf 56_{c},4})
\oplus({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 224_{cs},16})
\oplus({\bf 224_{cs},4})
\oplus({\bf 112_{s},4})
\oplus({\bf 160_{s},20})
\oplus({\bf 160_{s},16})
\oplus({\bf 160_{s},4})
\oplus({\bf 56_{s},20})
\oplus({\bf 56_{s},16})
\oplus({\bf 56_{s},4})
\oplus({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 27456'}$&=&
$({\bf 112_{c},20})
\oplus({\bf 224_{sc},20})
\oplus({\bf 224_{sc},16})
\oplus({\bf 160_{c},16})
\oplus({\bf 160_{c},4})
\oplus({\bf 56_{c},4})
\oplus({\bf 224_{cs},20})
\oplus({\bf 224_{cs},16})
\oplus({\bf 112_{s},20})
\oplus({\bf 160_{s},16})
\oplus({\bf 160_{s},4})
\oplus({\bf 56_{s},4})$\\
%
${\bf 35840}$&=&
$({\bf 840_{c},4})
\oplus({\bf 224_{vc},16})
\oplus({\bf 224_{vc},4})
\oplus({\bf 160_{c},16})
\oplus({\bf 160_{c},4})
\oplus({\bf 56_{c},40})
\oplus({\bf 56_{c},20})
\oplus2({\bf 56_{c},16})
\oplus2({\bf 56_{c},4})
\oplus({\bf 8_{c},64})
\oplus({\bf 8_{c},40})
\oplus({\bf 8_{c},20})
\oplus2({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 840_{s},4})
\oplus({\bf 224_{vs},16})
\oplus({\bf 224_{vs},4})
\oplus({\bf 160_{s},16})
\oplus({\bf 160_{s},4})
\oplus({\bf 56_{s},40})
\oplus({\bf 56_{s},20})
\oplus2({\bf 56_{s},16})
\oplus2({\bf 56_{s},4})
\oplus({\bf 8_{s},64})
\oplus({\bf 8_{s},40})
\oplus({\bf 8_{s},20})
\oplus2({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 36036}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,10})
\oplus({\bf 350,14})
\oplus({\bf 350,10})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{s},10})
\oplus({\bf 28,35'})
\oplus({\bf 28,35})
\oplus({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 840_{v},5})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{sv},5})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},10})
\oplus({\bf 56_{v},5})
\oplus({\bf 8_{v},35'})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},14})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},5})$\\
%
${\bf 36608}$&=&
$({\bf 112_{c},16})
\oplus({\bf 224_{sc},20})
\oplus({\bf 224_{sc},16})
\oplus({\bf 224_{sc},4})
\oplus({\bf 160_{c},20})
\oplus({\bf 160_{c},16})
\oplus({\bf 160_{c},4})
\oplus({\bf 56_{c},16})
\oplus({\bf 56_{c},4})
\oplus({\bf 8_{c},4})
\oplus({\bf 224_{cs},20})
\oplus({\bf 224_{cs},16})
\oplus({\bf 224_{cs},4})
\oplus({\bf 112_{s},16})
\oplus({\bf 160_{s},20})
\oplus({\bf 160_{s},16})
\oplus({\bf 160_{s},4})
\oplus({\bf 56_{s},16})
\oplus({\bf 56_{s},4})
\oplus({\bf 8_{s},4})$\\
%
${\bf 37400}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},14})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,10})
\oplus({\bf 35_{v},81})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},10})
\oplus({\bf 28,35'})
\oplus({\bf 28,14})
\oplus({\bf 28,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})
\oplus({\bf 1400_{v},5})
\oplus({\bf 112_{v},30})
\oplus({\bf 112_{v},5})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},5})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},30})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},5})$\\
%
${\bf 44200}$&=&
$({\bf 1386_{v},5})
\oplus({\bf 294_{v},30})
\oplus({\bf 294_{v},5})
\oplus({\bf 35_{v},91})
\oplus({\bf 35_{v},30})
\oplus({\bf 35_{v},5})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},14})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},55})
\oplus({\bf 112_{v},14})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},140''})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},14})
\oplus({\bf 8_{v},1})$\\
%
${\bf 46410}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},10})
\oplus({\bf 350,14})
\oplus({\bf 350,10})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{c},14})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},14})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,81})
\oplus({\bf 28,35})
\oplus({\bf 28,14})
\oplus2({\bf 28,10})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 1296_{v},5})
\oplus({\bf 112_{v},10})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{sv},5})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 56_{v},30})
\oplus({\bf 56_{v},35})
\oplus2({\bf 56_{v},5})
\oplus({\bf 8_{v},81})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},14})
\oplus2({\bf 8_{v},10})$\\
%
${\bf 56056}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},14})
\oplus({\bf 294_{v},10})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},14})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},55})
\oplus({\bf 35_{v},81})
\oplus2({\bf 35_{v},14})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,55})
\oplus({\bf 28,14})
\oplus({\bf 28,1})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 672'_{v},5})
\oplus({\bf 1568_{v},5})
\oplus({\bf 112_{v},30})
\oplus({\bf 112_{v},35})
\oplus2({\bf 112_{v},5})
\oplus({\bf 160_{v},30})
\oplus({\bf 160_{v},5})
\oplus({\bf 8_{v},91})
\oplus({\bf 8_{v},154})
\oplus2({\bf 8_{v},30})
\oplus({\bf 8_{v},35})
\oplus2({\bf 8_{v},5})$\\
%
${\bf 70070}$&=&
$({\bf 567_{c},5})
\oplus({\bf 567_{s},5})
\oplus({\bf 300,10})
\oplus({\bf 350,35})
\oplus({\bf 350,10})
\oplus2({\bf 350,5})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},10})
\oplus({\bf 35_{s},5})
\oplus({\bf 28,35'})
\oplus({\bf 28,35})
\oplus({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1,10})
\oplus({\bf 840_{v},10})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},14})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},14})
\oplus({\bf 224_{sv},10})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 56_{v},35'})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},14})
\oplus2({\bf 56_{v},10})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},5})$\\
%
${\bf 73150}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},10})
\oplus({\bf 567_{v},14})
\oplus({\bf 567_{v},10})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,14})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},81})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},14})
\oplus2({\bf 35_{v},10})
\oplus({\bf 28,55})
\oplus({\bf 28,81})
\oplus2({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,1})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1296_{v},5})
\oplus({\bf 112_{v},35})
\oplus({\bf 112_{v},10})
\oplus({\bf 112_{v},5})
\oplus({\bf 160_{v},30})
\oplus({\bf 160_{v},35})
\oplus2({\bf 160_{v},5})
\oplus({\bf 56_{v},30})
\oplus({\bf 56_{v},5})
\oplus({\bf 8_{v},154})
\oplus({\bf 8_{v},81})
\oplus({\bf 8_{v},30})
\oplus2({\bf 8_{v},35})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},5})$\\
%
${\bf 77064}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},14})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},14})
\oplus({\bf 567_{v},10})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,14})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},55})
\oplus({\bf 35_{v},81})
\oplus({\bf 35_{v},35'})
\oplus3({\bf 35_{v},14})
\oplus({\bf 35_{v},10})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,81})
\oplus({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1400_{v},5})
\oplus({\bf 112_{v},30})
\oplus({\bf 112_{v},35})
\oplus2({\bf 112_{v},5})
\oplus({\bf 160_{v},30})
\oplus({\bf 160_{v},35})
\oplus2({\bf 160_{v},5})
\oplus({\bf 8_{v},154})
\oplus({\bf 8_{v},105})
\oplus2({\bf 8_{v},30})
\oplus2({\bf 8_{v},35})
\oplus2({\bf 8_{v},5})$\\
%
${\bf 87360}$&=&
$({\bf 1680_{vc},4})
\oplus({\bf 672_{vs},16})
\oplus({\bf 672_{vs},4})
\oplus({\bf 224_{vc},40})
\oplus({\bf 224_{vc},16})
\oplus({\bf 224_{vc},4})
\oplus({\bf 56_{c},80})
\oplus({\bf 56_{c},40})
\oplus({\bf 56_{c},16})
\oplus({\bf 56_{c},4})
\oplus({\bf 8_{c},140'})
\oplus({\bf 8_{c},80})
\oplus({\bf 8_{c},40})
\oplus({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 1680_{vs},4})
\oplus({\bf 672_{vc},16})
\oplus({\bf 672_{vc},4})
\oplus({\bf 224_{vs},40})
\oplus({\bf 224_{vs},16})
\oplus({\bf 224_{vs},4})
\oplus({\bf 56_{s},80})
\oplus({\bf 56_{s},40})
\oplus({\bf 56_{s},16})
\oplus({\bf 56_{s},4})
\oplus({\bf 8_{s},140'})
\oplus({\bf 8_{s},80})
\oplus({\bf 8_{s},40})
\oplus({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 87516}$&=&
$({\bf 840'_{s},5})
\oplus({\bf 840'_{c},5})
\oplus({\bf 567_{v},10})
\oplus({\bf 350,35})
\oplus({\bf 350,10})
\oplus2({\bf 350,5})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},30})
\oplus({\bf 35_{c},35})
\oplus2({\bf 35_{c},5})
\oplus({\bf 35_{s},30})
\oplus({\bf 35_{s},35})
\oplus2({\bf 35_{s},5})
\oplus({\bf 28,81})
\oplus({\bf 28,35})
\oplus({\bf 28,14})
\oplus2({\bf 28,10})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 1296_{v},10})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},5})
\oplus({\bf 224_{cv},14})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},14})
\oplus({\bf 224_{sv},10})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 56_{v},81})
\oplus({\bf 56_{v},35})
\oplus2({\bf 56_{v},14})
\oplus2({\bf 56_{v},10})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},30})
\oplus({\bf 8_{v},35})
\oplus2({\bf 8_{v},5})$\\
%
${\bf 91091}$&=&
$({\bf 840'_{v},5})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{s},5})
\oplus({\bf 300,35})
\oplus({\bf 300,5})
\oplus({\bf 350,35})
\oplus({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},35'})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{s},10})
\oplus({\bf 28,35'})
\oplus({\bf 28,35})
\oplus({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},14})
\oplus({\bf 840_{v},10})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{sv},10})
\oplus({\bf 160_{v},35'})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},14})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},10})
\oplus({\bf 56_{v},5})
\oplus({\bf 8_{v},35'})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},14})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 94809}$&=&
$({\bf 4096,1})
\oplus({\bf 567_{v},14})
\oplus({\bf 567_{v},10})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,14})
\oplus({\bf 300,10})
\oplus({\bf 300,1})
\oplus({\bf 350,14})
\oplus({\bf 350,10})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},81})
\oplus({\bf 35_{v},35'})
\oplus({\bf 35_{v},35})
\oplus2({\bf 35_{v},14})
\oplus2({\bf 35_{v},10})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,81})
\oplus({\bf 28,35'})
\oplus({\bf 28,35})
\oplus2({\bf 28,14})
\oplus2({\bf 28,10})
\oplus({\bf 28,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1296_{v},5})
\oplus({\bf 112_{v},35})
\oplus({\bf 112_{v},5})
\oplus({\bf 840_{v},5})
\oplus({\bf 160_{v},30})
\oplus2({\bf 160_{v},35})
\oplus({\bf 160_{v},10})
\oplus3({\bf 160_{v},5})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},5})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},81})
\oplus({\bf 8_{v},30})
\oplus({\bf 8_{v},35'})
\oplus3({\bf 8_{v},35})
\oplus({\bf 8_{v},10})
\oplus2({\bf 8_{v},5})$\\
%
${\bf 96525}$&=&
$({\bf 567_{c},10})
\oplus({\bf 567_{s},10})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 350,35})
\oplus({\bf 350,14})
\oplus2({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{c},35'})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},14})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},35'})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},14})
\oplus({\bf 35_{s},10})
\oplus({\bf 35_{s},5})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,35})
\oplus2({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 840_{v},10})
\oplus({\bf 840_{v},5})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},10})
\oplus({\bf 224_{sv},5})
\oplus({\bf 160_{v},14})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},35'})
\oplus2({\bf 56_{v},35})
\oplus({\bf 56_{v},14})
\oplus2({\bf 56_{v},10})
\oplus2({\bf 56_{v},5})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},10})$\\
%
${\bf 105600}$&=&
$({\bf 1400_{c},4})
\oplus({\bf 840_{c},16})
\oplus({\bf 840_{c},4})
\oplus({\bf 224_{vc},40})
\oplus({\bf 224_{vc},16})
\oplus({\bf 224_{vc},4})
\oplus({\bf 160_{c},20})
\oplus({\bf 160_{c},16})
\oplus({\bf 160_{c},4})
\oplus({\bf 56_{c},64})
\oplus({\bf 56_{c},40})
\oplus({\bf 56_{c},20})
\oplus2({\bf 56_{c},16})
\oplus({\bf 56_{c},4})
\oplus({\bf 8_{c},56})
\oplus({\bf 8_{c},64})
\oplus({\bf 8_{c},40})
\oplus({\bf 8_{c},20})
\oplus({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 1400_{s},4})
\oplus({\bf 840_{s},16})
\oplus({\bf 840_{s},4})
\oplus({\bf 224_{vs},40})
\oplus({\bf 224_{vs},16})
\oplus({\bf 224_{vs},4})
\oplus({\bf 160_{s},20})
\oplus({\bf 160_{s},16})
\oplus({\bf 160_{s},4})
\oplus({\bf 56_{s},64})
\oplus({\bf 56_{s},40})
\oplus({\bf 56_{s},20})
\oplus2({\bf 56_{s},16})
\oplus({\bf 56_{s},4})
\oplus({\bf 8_{s},56})
\oplus({\bf 8_{s},64})
\oplus({\bf 8_{s},40})
\oplus({\bf 8_{s},20})
\oplus({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 107406}$&=&
$({\bf 4719_{v},1})
\oplus({\bf 1386_{v},14})
\oplus({\bf 1386_{v},1})
\oplus({\bf 294_{v},55})
\oplus({\bf 294_{v},14})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},140''})
\oplus({\bf 35_{v},55})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 2640_{v},5})
\oplus({\bf 672'_{v},30})
\oplus({\bf 672'_{v},5})
\oplus({\bf 112_{v},91})
\oplus({\bf 112_{v},30})
\oplus({\bf 112_{v},5})
\oplus({\bf 8_{v},204})
\oplus({\bf 8_{v},91})
\oplus({\bf 8_{v},30})
\oplus({\bf 8_{v},5})$\\
%
${\bf 117117}$&=&
$({\bf 294_{c},1})
\oplus({\bf 840'_{v},14})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},10})
\oplus({\bf 294_{s},1})
\oplus({\bf 567_{s},10})
\oplus({\bf 300,35'})
\oplus({\bf 300,14})
\oplus({\bf 300,1})
\oplus({\bf 350,35})
\oplus({\bf 350,10})
\oplus({\bf 35_{v},35'})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{s},5})
\oplus({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 672_{cs},5})
\oplus({\bf 672_{sc},5})
\oplus({\bf 840_{v},35})
\oplus({\bf 840_{v},5})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{sv},10})
\oplus({\bf 160_{v},35'})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},5})
\oplus({\bf 56_{v},14})
\oplus({\bf 56_{v},10})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},5})$\\
%
${\bf 119119}$&=&
$({\bf 840'_{s},10})
\oplus({\bf 840'_{c},10})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,35})
\oplus({\bf 350,14})
\oplus2({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{c},81})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},14})
\oplus2({\bf 35_{c},10})
\oplus({\bf 35_{s},81})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},14})
\oplus2({\bf 35_{s},10})
\oplus({\bf 28,30})
\oplus({\bf 28,35})
\oplus({\bf 28,14})
\oplus2({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1296_{v},10})
\oplus({\bf 1296_{v},5})
\oplus({\bf 112_{v},1})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},10})
\oplus({\bf 224_{sv},5})
\oplus({\bf 160_{v},14})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},81})
\oplus({\bf 56_{v},30})
\oplus2({\bf 56_{v},35})
\oplus({\bf 56_{v},14})
\oplus2({\bf 56_{v},10})
\oplus2({\bf 56_{v},5})
\oplus({\bf 8_{v},14})
\oplus({\bf 8_{v},1})$\\
%
${\bf 128128}$&=&
$({\bf 1296_{c},4})
\oplus({\bf 840_{c},16})
\oplus({\bf 840_{c},4})
\oplus({\bf 224_{vc},20})
\oplus({\bf 224_{vc},16})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{sc},16})
\oplus({\bf 224_{sc},4})
\oplus({\bf 160_{c},40})
\oplus({\bf 160_{c},20})
\oplus2({\bf 160_{c},16})
\oplus2({\bf 160_{c},4})
\oplus({\bf 56_{c},64})
\oplus({\bf 56_{c},40})
\oplus2({\bf 56_{c},20})
\oplus3({\bf 56_{c},16})
\oplus2({\bf 56_{c},4})
\oplus({\bf 8_{c},64})
\oplus({\bf 8_{c},40})
\oplus2({\bf 8_{c},20})
\oplus2({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 1296_{s},4})
\oplus({\bf 840_{s},16})
\oplus({\bf 840_{s},4})
\oplus({\bf 224_{vs},20})
\oplus({\bf 224_{vs},16})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{cs},16})
\oplus({\bf 224_{cs},4})
\oplus({\bf 160_{s},40})
\oplus({\bf 160_{s},20})
\oplus2({\bf 160_{s},16})
\oplus2({\bf 160_{s},4})
\oplus({\bf 56_{s},64})
\oplus({\bf 56_{s},40})
\oplus2({\bf 56_{s},20})
\oplus3({\bf 56_{s},16})
\oplus2({\bf 56_{s},4})
\oplus({\bf 8_{s},64})
\oplus({\bf 8_{s},40})
\oplus2({\bf 8_{s},20})
\oplus2({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 167739}$&=&
$({\bf 1386_{v},5})
\oplus({\bf 3696_{v},5})
\oplus({\bf 294_{v},30})
\oplus({\bf 294_{v},35})
\oplus2({\bf 294_{v},5})
\oplus({\bf 567_{v},30})
\oplus({\bf 567_{v},5})
\oplus({\bf 35_{v},91})
\oplus({\bf 35_{v},154})
\oplus2({\bf 35_{v},30})
\oplus({\bf 35_{v},35})
\oplus2({\bf 35_{v},5})
\oplus({\bf 28,91})
\oplus({\bf 28,30})
\oplus({\bf 28,5})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 7776_{v},1})
\oplus({\bf 672'_{v},14})
\oplus({\bf 672'_{v},10})
\oplus({\bf 672'_{v},1})
\oplus({\bf 1568_{v},14})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},55})
\oplus({\bf 112_{v},81})
\oplus2({\bf 112_{v},14})
\oplus({\bf 112_{v},10})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},55})
\oplus({\bf 160_{v},14})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},140''})
\oplus({\bf 8_{v},260})
\oplus2({\bf 8_{v},55})
\oplus({\bf 8_{v},81})
\oplus2({\bf 8_{v},14})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 187200}$&=&
$({\bf 2800_{vc},4})
\oplus({\bf 672_{vs},16})
\oplus({\bf 672_{vs},4})
\oplus({\bf 840_{c},16})
\oplus({\bf 840_{c},4})
\oplus({\bf 224_{vc},40})
\oplus({\bf 224_{vc},20})
\oplus2({\bf 224_{vc},16})
\oplus2({\bf 224_{vc},4})
\oplus({\bf 160_{c},40})
\oplus({\bf 160_{c},16})
\oplus({\bf 160_{c},4})
\oplus({\bf 56_{c},80})
\oplus({\bf 56_{c},64})
\oplus2({\bf 56_{c},40})
\oplus({\bf 56_{c},20})
\oplus3({\bf 56_{c},16})
\oplus2({\bf 56_{c},4})
\oplus({\bf 8_{c},140})
\oplus({\bf 8_{c},80})
\oplus({\bf 8_{c},64})
\oplus2({\bf 8_{c},40})
\oplus({\bf 8_{c},20})
\oplus2({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 2800_{vs},4})
\oplus({\bf 672_{vc},16})
\oplus({\bf 672_{vc},4})
\oplus({\bf 840_{s},16})
\oplus({\bf 840_{s},4})
\oplus({\bf 224_{vs},40})
\oplus({\bf 224_{vs},20})
\oplus2({\bf 224_{vs},16})
\oplus2({\bf 224_{vs},4})
\oplus({\bf 160_{s},40})
\oplus({\bf 160_{s},16})
\oplus({\bf 160_{s},4})
\oplus({\bf 56_{s},80})
\oplus({\bf 56_{s},64})
\oplus2({\bf 56_{s},40})
\oplus({\bf 56_{s},20})
\oplus3({\bf 56_{s},16})
\oplus2({\bf 56_{s},4})
\oplus({\bf 8_{s},140})
\oplus({\bf 8_{s},80})
\oplus({\bf 8_{s},64})
\oplus2({\bf 8_{s},40})
\oplus({\bf 8_{s},20})
\oplus2({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 195195}$&=&
$({\bf 840'_{v},10})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},14})
\oplus({\bf 567_{c},10})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},14})
\oplus({\bf 567_{s},10})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,35})
\oplus({\bf 300,10})
\oplus({\bf 350,35'})
\oplus({\bf 350,35})
\oplus({\bf 350,14})
\oplus2({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},10})
\oplus({\bf 35_{s},5})
\oplus({\bf 28,35'})
\oplus({\bf 28,35})
\oplus({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1,10})
\oplus({\bf 672_{cs},5})
\oplus({\bf 672_{sc},5})
\oplus({\bf 840_{v},35})
\oplus({\bf 840_{v},10})
\oplus2({\bf 840_{v},5})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},10})
\oplus({\bf 224_{sv},5})
\oplus({\bf 160_{v},35'})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},14})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 56_{v},35'})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},14})
\oplus2({\bf 56_{v},10})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},5})$\\
%
${\bf 203775}$&=&
$({\bf 3675_{v},5})
\oplus({\bf 294_{v},10})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{c},5})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},10})
\oplus({\bf 567_{v},5})
\oplus({\bf 350,30})
\oplus({\bf 350,35})
\oplus2({\bf 350,5})
\oplus({\bf 35_{v},81})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},14})
\oplus2({\bf 35_{v},10})
\oplus({\bf 35_{c},30})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{s},30})
\oplus({\bf 35_{s},5})
\oplus({\bf 28,154})
\oplus({\bf 28,81})
\oplus({\bf 28,30})
\oplus2({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 2400_{vc},1})
\oplus({\bf 2400_{vs},1})
\oplus({\bf 1568_{v},10})
\oplus({\bf 1296_{v},14})
\oplus({\bf 1296_{v},10})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},35})
\oplus({\bf 112_{v},10})
\oplus({\bf 112_{v},5})
\oplus({\bf 224_{cv},14})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},14})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},81})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},14})
\oplus2({\bf 160_{v},10})
\oplus({\bf 56_{v},55})
\oplus({\bf 56_{v},81})
\oplus2({\bf 56_{v},14})
\oplus({\bf 56_{v},10})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},154})
\oplus({\bf 8_{v},81})
\oplus({\bf 8_{v},30})
\oplus2({\bf 8_{v},35})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},5})$\\
%
${\bf 204204}$&=&
$({\bf 4096,5})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},5})
\oplus({\bf 840'_{v},5})
\oplus({\bf 300,30})
\oplus({\bf 300,35})
\oplus2({\bf 300,5})
\oplus({\bf 350,35})
\oplus({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{v},30})
\oplus({\bf 35_{v},35'})
\oplus2({\bf 35_{v},35})
\oplus2({\bf 35_{v},5})
\oplus({\bf 28,81})
\oplus({\bf 28,35'})
\oplus2({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 4536_{v},1})
\oplus({\bf 1400_{v},14})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},10})
\oplus({\bf 112_{v},35'})
\oplus({\bf 112_{v},14})
\oplus({\bf 112_{v},1})
\oplus({\bf 840_{v},14})
\oplus({\bf 840_{v},10})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},81})
\oplus({\bf 160_{v},35'})
\oplus({\bf 160_{v},35})
\oplus2({\bf 160_{v},14})
\oplus2({\bf 160_{v},10})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},10})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},81})
\oplus2({\bf 8_{v},35'})
\oplus({\bf 8_{v},35})
\oplus2({\bf 8_{v},14})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 230945}$&=&
$({\bf 4312_{v},5})
\oplus({\bf 294_{v},30})
\oplus({\bf 294_{v},5})
\oplus({\bf 1925,5})
\oplus({\bf 567_{v},30})
\oplus({\bf 567_{v},35})
\oplus2({\bf 567_{v},5})
\oplus({\bf 300,35})
\oplus({\bf 300,5})
\oplus({\bf 35_{v},154})
\oplus({\bf 35_{v},105})
\oplus2({\bf 35_{v},30})
\oplus2({\bf 35_{v},35})
\oplus2({\bf 35_{v},5})
\oplus({\bf 28,105})
\oplus({\bf 28,30})
\oplus({\bf 28,35})
\oplus({\bf 28,5})
\oplus({\bf 1,231})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 7840_{v},1})
\oplus({\bf 1568_{v},14})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},14})
\oplus({\bf 1400_{v},10})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},55})
\oplus({\bf 112_{v},81})
\oplus2({\bf 112_{v},14})
\oplus({\bf 112_{v},10})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},81})
\oplus({\bf 160_{v},35'})
\oplus2({\bf 160_{v},14})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},220})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},84})
\oplus2({\bf 8_{v},81})
\oplus({\bf 8_{v},35'})
\oplus2({\bf 8_{v},14})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 238680}$&=&
$({\bf 1925,5})
\oplus({\bf 4096,5})
\oplus({\bf 567_{v},30})
\oplus({\bf 567_{v},35})
\oplus2({\bf 567_{v},5})
\oplus({\bf 300,35})
\oplus({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 350,35})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{v},81})
\oplus({\bf 35_{v},30})
\oplus2({\bf 35_{v},35})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{v},5})
\oplus({\bf 28,105})
\oplus({\bf 28,30})
\oplus({\bf 28,35'})
\oplus2({\bf 28,35})
\oplus2({\bf 28,5})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 6160_{v},1})
\oplus({\bf 1400_{v},14})
\oplus({\bf 1400_{v},10})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},14})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},81})
\oplus({\bf 112_{v},14})
\oplus({\bf 112_{v},10})
\oplus({\bf 840_{v},10})
\oplus({\bf 160_{v},81})
\oplus({\bf 160_{v},35'})
\oplus({\bf 160_{v},35})
\oplus2({\bf 160_{v},14})
\oplus2({\bf 160_{v},10})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},35'})
\oplus({\bf 56_{v},14})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},84})
\oplus({\bf 8_{v},105})
\oplus2({\bf 8_{v},81})
\oplus({\bf 8_{v},35'})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},14})
\oplus2({\bf 8_{v},10})$\\
%
${\bf 243542}$&=&
$({\bf 4719_{v},5})
\oplus({\bf 1386_{v},30})
\oplus({\bf 1386_{v},5})
\oplus({\bf 294_{v},91})
\oplus({\bf 294_{v},30})
\oplus({\bf 294_{v},5})
\oplus({\bf 35_{v},204})
\oplus({\bf 35_{v},91})
\oplus({\bf 35_{v},30})
\oplus({\bf 35_{v},5})
\oplus({\bf 1,385})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 8008_{v},1})
\oplus({\bf 2640_{v},14})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},55})
\oplus({\bf 672'_{v},14})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},140''})
\oplus({\bf 112_{v},55})
\oplus({\bf 112_{v},14})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},285})
\oplus({\bf 8_{v},140''})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},14})
\oplus({\bf 8_{v},1})$\\
%
${\bf 257400}$&=&
$({\bf 3696_{v},5})
\oplus({\bf 3675_{v},5})
\oplus({\bf 294_{v},35})
\oplus({\bf 294_{v},10})
\oplus({\bf 294_{v},5})
\oplus({\bf 567_{v},30})
\oplus({\bf 567_{v},35})
\oplus2({\bf 567_{v},5})
\oplus({\bf 350,30})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},154})
\oplus({\bf 35_{v},81})
\oplus({\bf 35_{v},30})
\oplus2({\bf 35_{v},35})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{v},5})
\oplus({\bf 28,91})
\oplus({\bf 28,154})
\oplus2({\bf 28,30})
\oplus({\bf 28,35})
\oplus2({\bf 28,5})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 8800_{v},1})
\oplus({\bf 672'_{v},10})
\oplus({\bf 1568_{v},14})
\oplus({\bf 1568_{v},10})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1296_{v},14})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},81})
\oplus({\bf 112_{v},35})
\oplus({\bf 112_{v},14})
\oplus2({\bf 112_{v},10})
\oplus({\bf 160_{v},55})
\oplus({\bf 160_{v},81})
\oplus2({\bf 160_{v},14})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},55})
\oplus({\bf 56_{v},14})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},260})
\oplus({\bf 8_{v},154})
\oplus({\bf 8_{v},55})
\oplus2({\bf 8_{v},81})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},14})
\oplus2({\bf 8_{v},10})$\\
%
${\bf 278850}$&=&
$({\bf 840'_{v},10})
\oplus({\bf 840'_{v},5})
\oplus({\bf 567_{c},35})
\oplus({\bf 567_{c},10})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{s},35})
\oplus({\bf 567_{s},10})
\oplus({\bf 567_{s},5})
\oplus({\bf 300,14})
\oplus({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 350,35'})
\oplus2({\bf 350,35})
\oplus({\bf 350,14})
\oplus2({\bf 350,10})
\oplus2({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{c},35'})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},14})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},35'})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},14})
\oplus({\bf 35_{s},10})
\oplus({\bf 35_{s},5})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,35})
\oplus2({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 672_{cs},10})
\oplus({\bf 672_{sc},10})
\oplus({\bf 840_{v},35})
\oplus({\bf 840_{v},14})
\oplus2({\bf 840_{v},10})
\oplus({\bf 840_{v},5})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},35'})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},14})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},35'})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},14})
\oplus({\bf 224_{sv},10})
\oplus({\bf 224_{sv},5})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},35})
\oplus2({\bf 160_{v},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 56_{v},35'})
\oplus2({\bf 56_{v},35})
\oplus({\bf 56_{v},14})
\oplus2({\bf 56_{v},10})
\oplus2({\bf 56_{v},5})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},10})$\\
%
${\bf 279552}$&=&
$({\bf 1296_{c},16})
\oplus({\bf 1296_{c},4})
\oplus({\bf 672_{sv},4})
\oplus({\bf 840_{c},20})
\oplus({\bf 840_{c},16})
\oplus({\bf 840_{c},4})
\oplus({\bf 224_{vc},20})
\oplus({\bf 224_{vc},16})
\oplus({\bf 224_{vc},4})
\oplus({\bf 112_{c},16})
\oplus({\bf 112_{c},4})
\oplus({\bf 224_{sc},40})
\oplus({\bf 224_{sc},20})
\oplus2({\bf 224_{sc},16})
\oplus2({\bf 224_{sc},4})
\oplus({\bf 160_{c},64})
\oplus({\bf 160_{c},40})
\oplus2({\bf 160_{c},20})
\oplus3({\bf 160_{c},16})
\oplus2({\bf 160_{c},4})
\oplus({\bf 56_{c},64})
\oplus({\bf 56_{c},40})
\oplus2({\bf 56_{c},20})
\oplus3({\bf 56_{c},16})
\oplus2({\bf 56_{c},4})
\oplus({\bf 8_{c},40})
\oplus({\bf 8_{c},20})
\oplus2({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 672_{cv},4})
\oplus({\bf 1296_{s},16})
\oplus({\bf 1296_{s},4})
\oplus({\bf 840_{s},20})
\oplus({\bf 840_{s},16})
\oplus({\bf 840_{s},4})
\oplus({\bf 224_{vs},20})
\oplus({\bf 224_{vs},16})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{cs},40})
\oplus({\bf 224_{cs},20})
\oplus2({\bf 224_{cs},16})
\oplus2({\bf 224_{cs},4})
\oplus({\bf 112_{s},16})
\oplus({\bf 112_{s},4})
\oplus({\bf 160_{s},64})
\oplus({\bf 160_{s},40})
\oplus2({\bf 160_{s},20})
\oplus3({\bf 160_{s},16})
\oplus2({\bf 160_{s},4})
\oplus({\bf 56_{s},64})
\oplus({\bf 56_{s},40})
\oplus2({\bf 56_{s},20})
\oplus3({\bf 56_{s},16})
\oplus2({\bf 56_{s},4})
\oplus({\bf 8_{s},40})
\oplus({\bf 8_{s},20})
\oplus2({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 279552'}$&=&
$({\bf 3696'_{vs},4})
\oplus({\bf 1680_{vc},16})
\oplus({\bf 1680_{vc},4})
\oplus({\bf 672_{vs},40})
\oplus({\bf 672_{vs},16})
\oplus({\bf 672_{vs},4})
\oplus({\bf 224_{vc},80})
\oplus({\bf 224_{vc},40})
\oplus({\bf 224_{vc},16})
\oplus({\bf 224_{vc},4})
\oplus({\bf 56_{c},140'})
\oplus({\bf 56_{c},80})
\oplus({\bf 56_{c},40})
\oplus({\bf 56_{c},16})
\oplus({\bf 56_{c},4})
\oplus({\bf 8_{c},224})
\oplus({\bf 8_{c},140'})
\oplus({\bf 8_{c},80})
\oplus({\bf 8_{c},40})
\oplus({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 3696'_{vc},4})
\oplus({\bf 1680_{vs},16})
\oplus({\bf 1680_{vs},4})
\oplus({\bf 672_{vc},40})
\oplus({\bf 672_{vc},16})
\oplus({\bf 672_{vc},4})
\oplus({\bf 224_{vs},80})
\oplus({\bf 224_{vs},40})
\oplus({\bf 224_{vs},16})
\oplus({\bf 224_{vs},4})
\oplus({\bf 56_{s},140'})
\oplus({\bf 56_{s},80})
\oplus({\bf 56_{s},40})
\oplus({\bf 56_{s},16})
\oplus({\bf 56_{s},4})
\oplus({\bf 8_{s},224})
\oplus({\bf 8_{s},140'})
\oplus({\bf 8_{s},80})
\oplus({\bf 8_{s},40})
\oplus({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 281554}$&=&
$({\bf 3696_{v},5})
\oplus({\bf 4312_{v},5})
\oplus({\bf 294_{v},30})
\oplus({\bf 294_{v},35})
\oplus2({\bf 294_{v},5})
\oplus({\bf 567_{v},30})
\oplus({\bf 567_{v},35})
\oplus2({\bf 567_{v},5})
\oplus({\bf 300,30})
\oplus({\bf 300,5})
\oplus({\bf 35_{v},91})
\oplus({\bf 35_{v},154})
\oplus({\bf 35_{v},105})
\oplus3({\bf 35_{v},30})
\oplus2({\bf 35_{v},35})
\oplus3({\bf 35_{v},5})
\oplus({\bf 28,154})
\oplus({\bf 28,30})
\oplus({\bf 28,35})
\oplus({\bf 28,5})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 10752_{v},1})
\oplus({\bf 672'_{v},14})
\oplus({\bf 672'_{v},1})
\oplus({\bf 1568_{v},14})
\oplus({\bf 1568_{v},10})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},14})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},55})
\oplus({\bf 112_{v},81})
\oplus({\bf 112_{v},35'})
\oplus3({\bf 112_{v},14})
\oplus({\bf 112_{v},10})
\oplus2({\bf 112_{v},1})
\oplus({\bf 160_{v},55})
\oplus({\bf 160_{v},81})
\oplus2({\bf 160_{v},14})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},260})
\oplus({\bf 8_{v},220})
\oplus2({\bf 8_{v},55})
\oplus2({\bf 8_{v},81})
\oplus({\bf 8_{v},35'})
\oplus3({\bf 8_{v},14})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 286286}$&=&
$({\bf 294_{c},14})
\oplus({\bf 840'_{v},35'})
\oplus({\bf 840'_{v},14})
\oplus({\bf 840'_{v},10})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},35})
\oplus({\bf 567_{c},10})
\oplus({\bf 294_{s},14})
\oplus({\bf 567_{s},35})
\oplus({\bf 567_{s},10})
\oplus({\bf 300,35'})
\oplus({\bf 300,14})
\oplus({\bf 300,1})
\oplus({\bf 350,35})
\oplus({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{s},5})
\oplus({\bf 28,10})
\oplus({\bf 1,1})
\oplus({\bf 672_{cs},35})
\oplus({\bf 672_{cs},5})
\oplus({\bf 672_{sc},35})
\oplus({\bf 672_{sc},5})
\oplus({\bf 840_{v},35'})
\oplus({\bf 840_{v},35})
\oplus({\bf 840_{v},10})
\oplus({\bf 840_{v},5})
\oplus({\bf 224_{cv},14})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{sv},14})
\oplus({\bf 224_{sv},10})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},5})
\oplus({\bf 56_{v},10})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},5})$\\
%
${\bf 287300}$&=&
$({\bf 4096,5})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{c},5})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},10})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{s},5})
\oplus({\bf 300,35})
\oplus({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 350,30})
\oplus2({\bf 350,35})
\oplus({\bf 350,10})
\oplus3({\bf 350,5})
\oplus({\bf 35_{v},81})
\oplus({\bf 35_{v},35'})
\oplus2({\bf 35_{v},35})
\oplus({\bf 35_{v},14})
\oplus2({\bf 35_{v},10})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},5})
\oplus({\bf 28,105})
\oplus({\bf 28,81})
\oplus({\bf 28,30})
\oplus({\bf 28,35'})
\oplus3({\bf 28,35})
\oplus({\bf 28,14})
\oplus2({\bf 28,10})
\oplus2({\bf 28,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},10})
\oplus({\bf 1296_{v},14})
\oplus({\bf 1296_{v},10})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},35})
\oplus({\bf 112_{v},10})
\oplus({\bf 840_{v},14})
\oplus({\bf 840_{v},10})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},14})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},14})
\oplus({\bf 224_{sv},10})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},81})
\oplus({\bf 160_{v},35'})
\oplus2({\bf 160_{v},35})
\oplus2({\bf 160_{v},14})
\oplus3({\bf 160_{v},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},81})
\oplus({\bf 56_{v},35'})
\oplus({\bf 56_{v},35})
\oplus2({\bf 56_{v},14})
\oplus2({\bf 56_{v},10})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},81})
\oplus({\bf 8_{v},30})
\oplus({\bf 8_{v},35'})
\oplus3({\bf 8_{v},35})
\oplus({\bf 8_{v},14})
\oplus2({\bf 8_{v},10})
\oplus({\bf 8_{v},5})$\\
%
${\bf 292864}$&=&
$({\bf 1296_{c},20})
\oplus({\bf 1296_{c},16})
\oplus({\bf 672_{sv},20})
\oplus({\bf 840_{c},16})
\oplus({\bf 840_{c},4})
\oplus({\bf 224_{vc},4})
\oplus({\bf 112_{c},64})
\oplus({\bf 112_{c},20})
\oplus({\bf 112_{c},16})
\oplus({\bf 224_{sc},64})
\oplus({\bf 224_{sc},40})
\oplus2({\bf 224_{sc},20})
\oplus2({\bf 224_{sc},16})
\oplus({\bf 224_{sc},4})
\oplus({\bf 160_{c},40})
\oplus({\bf 160_{c},20})
\oplus2({\bf 160_{c},16})
\oplus2({\bf 160_{c},4})
\oplus({\bf 56_{c},16})
\oplus({\bf 56_{c},4})
\oplus({\bf 672_{cv},20})
\oplus({\bf 1296_{s},20})
\oplus({\bf 1296_{s},16})
\oplus({\bf 840_{s},16})
\oplus({\bf 840_{s},4})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{cs},64})
\oplus({\bf 224_{cs},40})
\oplus2({\bf 224_{cs},20})
\oplus2({\bf 224_{cs},16})
\oplus({\bf 224_{cs},4})
\oplus({\bf 112_{s},64})
\oplus({\bf 112_{s},20})
\oplus({\bf 112_{s},16})
\oplus({\bf 160_{s},40})
\oplus({\bf 160_{s},20})
\oplus2({\bf 160_{s},16})
\oplus2({\bf 160_{s},4})
\oplus({\bf 56_{s},16})
\oplus({\bf 56_{s},4})$\\
%
${\bf 306735}$&=&
$({\bf 294_{c},35'})
\oplus({\bf 840'_{v},35'})
\oplus({\bf 840'_{v},35})
\oplus({\bf 840'_{v},14})
\oplus({\bf 567_{c},35})
\oplus({\bf 567_{c},10})
\oplus({\bf 294_{s},35'})
\oplus({\bf 567_{s},35})
\oplus({\bf 567_{s},10})
\oplus({\bf 300,14})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},1})
\oplus({\bf 672_{cs},35'})
\oplus({\bf 672_{cs},35})
\oplus({\bf 672_{sc},35'})
\oplus({\bf 672_{sc},35})
\oplus({\bf 840_{v},35})
\oplus({\bf 840_{v},14})
\oplus({\bf 840_{v},10})
\oplus({\bf 840_{v},5})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{sv},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},1})$\\
%
${\bf 325325}$&=&
$({\bf 294_{c},5})
\oplus({\bf 840'_{v},35})
\oplus2({\bf 840'_{v},5})
\oplus({\bf 567_{c},35})
\oplus({\bf 567_{c},10})
\oplus({\bf 567_{c},5})
\oplus({\bf 294_{s},5})
\oplus({\bf 567_{s},35})
\oplus({\bf 567_{s},10})
\oplus({\bf 567_{s},5})
\oplus({\bf 300,35'})
\oplus({\bf 300,35})
\oplus({\bf 300,5})
\oplus({\bf 350,35'})
\oplus({\bf 350,35})
\oplus({\bf 350,14})
\oplus2({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{c},14})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},14})
\oplus({\bf 35_{s},10})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 1,5})
\oplus({\bf 672_{cs},14})
\oplus({\bf 672_{cs},10})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},14})
\oplus({\bf 672_{sc},10})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},35'})
\oplus({\bf 840_{v},35})
\oplus({\bf 840_{v},14})
\oplus2({\bf 840_{v},10})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},10})
\oplus({\bf 224_{sv},5})
\oplus({\bf 160_{v},35'})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},14})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},10})
\oplus2({\bf 56_{v},5})
\oplus({\bf 8_{v},14})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 384384}$&=&
$({\bf 1296_{c},20})
\oplus({\bf 1296_{c},16})
\oplus({\bf 1296_{c},4})
\oplus({\bf 672_{sv},16})
\oplus({\bf 840_{c},20})
\oplus({\bf 840_{c},16})
\oplus({\bf 840_{c},4})
\oplus({\bf 224_{vc},16})
\oplus({\bf 224_{vc},4})
\oplus({\bf 112_{c},40})
\oplus({\bf 112_{c},20})
\oplus({\bf 112_{c},16})
\oplus({\bf 112_{c},4})
\oplus({\bf 224_{sc},64})
\oplus({\bf 224_{sc},40})
\oplus2({\bf 224_{sc},20})
\oplus3({\bf 224_{sc},16})
\oplus2({\bf 224_{sc},4})
\oplus({\bf 160_{c},64})
\oplus({\bf 160_{c},40})
\oplus2({\bf 160_{c},20})
\oplus3({\bf 160_{c},16})
\oplus2({\bf 160_{c},4})
\oplus({\bf 56_{c},40})
\oplus({\bf 56_{c},20})
\oplus2({\bf 56_{c},16})
\oplus2({\bf 56_{c},4})
\oplus({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 672_{cv},16})
\oplus({\bf 1296_{s},20})
\oplus({\bf 1296_{s},16})
\oplus({\bf 1296_{s},4})
\oplus({\bf 840_{s},20})
\oplus({\bf 840_{s},16})
\oplus({\bf 840_{s},4})
\oplus({\bf 224_{vs},16})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{cs},64})
\oplus({\bf 224_{cs},40})
\oplus2({\bf 224_{cs},20})
\oplus3({\bf 224_{cs},16})
\oplus2({\bf 224_{cs},4})
\oplus({\bf 112_{s},40})
\oplus({\bf 112_{s},20})
\oplus({\bf 112_{s},16})
\oplus({\bf 112_{s},4})
\oplus({\bf 160_{s},64})
\oplus({\bf 160_{s},40})
\oplus2({\bf 160_{s},20})
\oplus3({\bf 160_{s},16})
\oplus2({\bf 160_{s},4})
\oplus({\bf 56_{s},40})
\oplus({\bf 56_{s},20})
\oplus2({\bf 56_{s},16})
\oplus2({\bf 56_{s},4})
\oplus({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 389025}$&=&
$({\bf 3675_{v},10})
\oplus({\bf 3675_{v},1})
\oplus({\bf 294_{v},5})
\oplus({\bf 840'_{s},14})
\oplus({\bf 840'_{s},10})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},14})
\oplus({\bf 840'_{c},10})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},10})
\oplus({\bf 567_{v},5})
\oplus({\bf 350,81})
\oplus({\bf 350,35})
\oplus2({\bf 350,14})
\oplus2({\bf 350,10})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},30})
\oplus({\bf 35_{v},35})
\oplus2({\bf 35_{v},5})
\oplus({\bf 35_{c},55})
\oplus({\bf 35_{c},81})
\oplus2({\bf 35_{c},14})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},55})
\oplus({\bf 35_{s},81})
\oplus2({\bf 35_{s},14})
\oplus({\bf 35_{s},10})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,154})
\oplus({\bf 28,81})
\oplus({\bf 28,30})
\oplus2({\bf 28,35})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 2400_{vc},5})
\oplus({\bf 2400_{vs},5})
\oplus({\bf 1568_{v},10})
\oplus({\bf 1296_{v},35})
\oplus({\bf 1296_{v},10})
\oplus2({\bf 1296_{v},5})
\oplus({\bf 112_{v},14})
\oplus({\bf 112_{v},10})
\oplus({\bf 112_{v},1})
\oplus({\bf 224_{cv},30})
\oplus({\bf 224_{cv},35})
\oplus2({\bf 224_{cv},5})
\oplus({\bf 224_{sv},30})
\oplus({\bf 224_{sv},35})
\oplus2({\bf 224_{sv},5})
\oplus({\bf 160_{v},81})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},14})
\oplus2({\bf 160_{v},10})
\oplus({\bf 56_{v},154})
\oplus({\bf 56_{v},81})
\oplus2({\bf 56_{v},30})
\oplus2({\bf 56_{v},35})
\oplus({\bf 56_{v},10})
\oplus2({\bf 56_{v},5})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},81})
\oplus2({\bf 8_{v},14})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 415701}$&=&
$({\bf 8918,1})
\oplus({\bf 4312_{v},14})
\oplus({\bf 4312_{v},1})
\oplus({\bf 294_{v},55})
\oplus({\bf 294_{v},14})
\oplus({\bf 294_{v},1})
\oplus({\bf 1925,10})
\oplus({\bf 567_{v},81})
\oplus({\bf 567_{v},14})
\oplus({\bf 567_{v},10})
\oplus({\bf 300,35'})
\oplus({\bf 300,14})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},220})
\oplus({\bf 35_{v},55})
\oplus({\bf 35_{v},81})
\oplus({\bf 35_{v},35'})
\oplus2({\bf 35_{v},14})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,84})
\oplus({\bf 28,81})
\oplus({\bf 28,10})
\oplus({\bf 1,165})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 7840_{v},5})
\oplus({\bf 1568_{v},30})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1400_{v},35})
\oplus({\bf 1400_{v},5})
\oplus({\bf 112_{v},154})
\oplus({\bf 112_{v},30})
\oplus({\bf 112_{v},35})
\oplus({\bf 112_{v},5})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},30})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},5})
\oplus({\bf 8_{v},231})
\oplus({\bf 8_{v},154})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},30})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},5})$\\
%
${\bf 450450}$&=&
$({\bf 15015_{v},1})
\oplus({\bf 1386_{v},14})
\oplus({\bf 1386_{v},10})
\oplus({\bf 1386_{v},1})
\oplus({\bf 3696_{v},14})
\oplus({\bf 3696_{v},1})
\oplus({\bf 294_{v},55})
\oplus({\bf 294_{v},81})
\oplus2({\bf 294_{v},14})
\oplus({\bf 294_{v},10})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},55})
\oplus({\bf 567_{v},14})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},140''})
\oplus({\bf 35_{v},260})
\oplus2({\bf 35_{v},55})
\oplus({\bf 35_{v},81})
\oplus2({\bf 35_{v},14})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,140''})
\oplus({\bf 28,55})
\oplus({\bf 28,14})
\oplus({\bf 28,1})
\oplus({\bf 1,595})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 2640_{v},5})
\oplus({\bf 7776_{v},5})
\oplus({\bf 672'_{v},30})
\oplus({\bf 672'_{v},35})
\oplus2({\bf 672'_{v},5})
\oplus({\bf 1568_{v},30})
\oplus({\bf 1568_{v},5})
\oplus({\bf 112_{v},91})
\oplus({\bf 112_{v},154})
\oplus2({\bf 112_{v},30})
\oplus({\bf 112_{v},35})
\oplus2({\bf 112_{v},5})
\oplus({\bf 160_{v},91})
\oplus({\bf 160_{v},30})
\oplus({\bf 160_{v},5})
\oplus({\bf 8_{v},204})
\oplus({\bf 8_{v},405})
\oplus2({\bf 8_{v},91})
\oplus({\bf 8_{v},154})
\oplus2({\bf 8_{v},30})
\oplus({\bf 8_{v},35})
\oplus2({\bf 8_{v},5})$\\
%
${\bf 456456}$&=&
$({\bf 4312_{v},5})
\oplus({\bf 3675_{v},5})
\oplus({\bf 294_{v},35})
\oplus({\bf 294_{v},5})
\oplus({\bf 4096,5})
\oplus({\bf 567_{v},30})
\oplus2({\bf 567_{v},35})
\oplus({\bf 567_{v},10})
\oplus3({\bf 567_{v},5})
\oplus({\bf 300,30})
\oplus({\bf 300,35})
\oplus2({\bf 300,5})
\oplus({\bf 350,30})
\oplus({\bf 350,35})
\oplus2({\bf 350,5})
\oplus({\bf 35_{v},154})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{v},81})
\oplus2({\bf 35_{v},30})
\oplus({\bf 35_{v},35'})
\oplus4({\bf 35_{v},35})
\oplus({\bf 35_{v},10})
\oplus3({\bf 35_{v},5})
\oplus({\bf 28,154})
\oplus({\bf 28,105})
\oplus({\bf 28,81})
\oplus2({\bf 28,30})
\oplus3({\bf 28,35})
\oplus({\bf 28,10})
\oplus2({\bf 28,5})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 12936_{v},1})
\oplus({\bf 1568_{v},14})
\oplus({\bf 1568_{v},10})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},14})
\oplus({\bf 1400_{v},10})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},14})
\oplus({\bf 1296_{v},10})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},81})
\oplus({\bf 112_{v},35'})
\oplus({\bf 112_{v},35})
\oplus2({\bf 112_{v},14})
\oplus2({\bf 112_{v},10})
\oplus({\bf 112_{v},1})
\oplus({\bf 840_{v},14})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},55})
\oplus2({\bf 160_{v},81})
\oplus({\bf 160_{v},35'})
\oplus({\bf 160_{v},35})
\oplus4({\bf 160_{v},14})
\oplus3({\bf 160_{v},10})
\oplus2({\bf 160_{v},1})
\oplus({\bf 56_{v},81})
\oplus({\bf 56_{v},14})
\oplus({\bf 56_{v},10})
\oplus({\bf 8_{v},220})
\oplus({\bf 8_{v},154})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},105})
\oplus3({\bf 8_{v},81})
\oplus2({\bf 8_{v},35'})
\oplus2({\bf 8_{v},35})
\oplus3({\bf 8_{v},14})
\oplus2({\bf 8_{v},10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 499200}$&=&
$({\bf 2800_{sc},4})
\oplus({\bf 1400_{c},16})
\oplus({\bf 1400_{c},4})
\oplus({\bf 1296_{c},16})
\oplus({\bf 1296_{c},4})
\oplus({\bf 840_{c},40})
\oplus({\bf 840_{c},20})
\oplus2({\bf 840_{c},16})
\oplus2({\bf 840_{c},4})
\oplus({\bf 224_{vc},64})
\oplus({\bf 224_{vc},40})
\oplus({\bf 224_{vc},20})
\oplus2({\bf 224_{vc},16})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{sc},20})
\oplus({\bf 224_{sc},16})
\oplus({\bf 224_{sc},4})
\oplus({\bf 160_{c},64})
\oplus({\bf 160_{c},40})
\oplus2({\bf 160_{c},20})
\oplus3({\bf 160_{c},16})
\oplus2({\bf 160_{c},4})
\oplus({\bf 56_{c},56})
\oplus2({\bf 56_{c},64})
\oplus2({\bf 56_{c},40})
\oplus3({\bf 56_{c},20})
\oplus3({\bf 56_{c},16})
\oplus2({\bf 56_{c},4})
\oplus({\bf 8_{c},56})
\oplus2({\bf 8_{c},64})
\oplus({\bf 8_{c},40})
\oplus2({\bf 8_{c},20})
\oplus2({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 2800_{cs},4})
\oplus({\bf 1400_{s},16})
\oplus({\bf 1400_{s},4})
\oplus({\bf 1296_{s},16})
\oplus({\bf 1296_{s},4})
\oplus({\bf 840_{s},40})
\oplus({\bf 840_{s},20})
\oplus2({\bf 840_{s},16})
\oplus2({\bf 840_{s},4})
\oplus({\bf 224_{vs},64})
\oplus({\bf 224_{vs},40})
\oplus({\bf 224_{vs},20})
\oplus2({\bf 224_{vs},16})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{cs},20})
\oplus({\bf 224_{cs},16})
\oplus({\bf 224_{cs},4})
\oplus({\bf 160_{s},64})
\oplus({\bf 160_{s},40})
\oplus2({\bf 160_{s},20})
\oplus3({\bf 160_{s},16})
\oplus2({\bf 160_{s},4})
\oplus({\bf 56_{s},56})
\oplus2({\bf 56_{s},64})
\oplus2({\bf 56_{s},40})
\oplus3({\bf 56_{s},20})
\oplus3({\bf 56_{s},16})
\oplus2({\bf 56_{s},4})
\oplus({\bf 8_{s},56})
\oplus2({\bf 8_{s},64})
\oplus({\bf 8_{s},40})
\oplus2({\bf 8_{s},20})
\oplus2({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 501930}$&=&
$({\bf 294_{c},10})
\oplus({\bf 840'_{v},35})
\oplus({\bf 840'_{v},14})
\oplus2({\bf 840'_{v},10})
\oplus({\bf 567_{c},35'})
\oplus({\bf 567_{c},35})
\oplus({\bf 567_{c},14})
\oplus({\bf 567_{c},10})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{c},1})
\oplus({\bf 294_{s},10})
\oplus({\bf 567_{s},35'})
\oplus({\bf 567_{s},35})
\oplus({\bf 567_{s},14})
\oplus({\bf 567_{s},10})
\oplus({\bf 567_{s},5})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,35})
\oplus2({\bf 300,10})
\oplus({\bf 350,35'})
\oplus2({\bf 350,35})
\oplus({\bf 350,14})
\oplus2({\bf 350,10})
\oplus2({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},10})
\oplus({\bf 35_{s},5})
\oplus({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 672_{cs},35})
\oplus({\bf 672_{cs},10})
\oplus({\bf 672_{cs},5})
\oplus({\bf 672_{sc},35})
\oplus({\bf 672_{sc},10})
\oplus({\bf 672_{sc},5})
\oplus({\bf 840_{v},35'})
\oplus2({\bf 840_{v},35})
\oplus({\bf 840_{v},14})
\oplus2({\bf 840_{v},10})
\oplus2({\bf 840_{v},5})
\oplus({\bf 224_{cv},35'})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},14})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},35'})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},14})
\oplus({\bf 224_{sv},10})
\oplus({\bf 224_{sv},5})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},35})
\oplus2({\bf 160_{v},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},14})
\oplus2({\bf 56_{v},10})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},5})$\\
%
${\bf 520676}$&=&
$({\bf 13013_{v},1})
\oplus({\bf 4719_{v},14})
\oplus({\bf 4719_{v},1})
\oplus({\bf 1386_{v},55})
\oplus({\bf 1386_{v},14})
\oplus({\bf 1386_{v},1})
\oplus({\bf 294_{v},140''})
\oplus({\bf 294_{v},55})
\oplus({\bf 294_{v},14})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},285})
\oplus({\bf 35_{v},140''})
\oplus({\bf 35_{v},55})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,506})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 8008_{v},5})
\oplus({\bf 2640_{v},30})
\oplus({\bf 2640_{v},5})
\oplus({\bf 672'_{v},91})
\oplus({\bf 672'_{v},30})
\oplus({\bf 672'_{v},5})
\oplus({\bf 112_{v},204})
\oplus({\bf 112_{v},91})
\oplus({\bf 112_{v},30})
\oplus({\bf 112_{v},5})
\oplus({\bf 8_{v},385})
\oplus({\bf 8_{v},204})
\oplus({\bf 8_{v},91})
\oplus({\bf 8_{v},30})
\oplus({\bf 8_{v},5})$\\
%
${\bf 532532}$&=&
$({\bf 3675_{v},10})
\oplus({\bf 3675_{v},5})
\oplus({\bf 294_{v},1})
\oplus({\bf 840'_{s},35})
\oplus({\bf 840'_{s},10})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{c},35})
\oplus({\bf 840'_{c},10})
\oplus({\bf 840'_{c},5})
\oplus({\bf 567_{v},14})
\oplus({\bf 567_{v},10})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,81})
\oplus({\bf 350,30})
\oplus2({\bf 350,35})
\oplus({\bf 350,14})
\oplus2({\bf 350,10})
\oplus2({\bf 350,5})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},154})
\oplus({\bf 35_{c},81})
\oplus({\bf 35_{c},30})
\oplus2({\bf 35_{c},35})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{c},5})
\oplus({\bf 35_{s},154})
\oplus({\bf 35_{s},81})
\oplus({\bf 35_{s},30})
\oplus2({\bf 35_{s},35})
\oplus({\bf 35_{s},10})
\oplus({\bf 35_{s},5})
\oplus({\bf 28,55})
\oplus({\bf 28,81})
\oplus({\bf 28,30})
\oplus2({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 2400_{vc},10})
\oplus({\bf 2400_{vs},10})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1296_{v},35})
\oplus({\bf 1296_{v},14})
\oplus2({\bf 1296_{v},10})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},5})
\oplus({\bf 224_{cv},81})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},14})
\oplus2({\bf 224_{cv},10})
\oplus({\bf 224_{sv},81})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},14})
\oplus2({\bf 224_{sv},10})
\oplus({\bf 160_{v},30})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},14})
\oplus2({\bf 160_{v},5})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},154})
\oplus({\bf 56_{v},55})
\oplus2({\bf 56_{v},81})
\oplus({\bf 56_{v},30})
\oplus2({\bf 56_{v},35})
\oplus2({\bf 56_{v},14})
\oplus2({\bf 56_{v},10})
\oplus({\bf 56_{v},5})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},30})
\oplus({\bf 8_{v},5})$\\
%
${\bf 552123}$&=&
$({\bf 294_{c},35})
\oplus({\bf 840'_{v},35'})
\oplus2({\bf 840'_{v},35})
\oplus({\bf 840'_{v},10})
\oplus({\bf 840'_{v},5})
\oplus({\bf 567_{c},35'})
\oplus({\bf 567_{c},35})
\oplus({\bf 567_{c},14})
\oplus({\bf 567_{c},10})
\oplus({\bf 567_{c},5})
\oplus({\bf 294_{s},35})
\oplus({\bf 567_{s},35'})
\oplus({\bf 567_{s},35})
\oplus({\bf 567_{s},14})
\oplus({\bf 567_{s},10})
\oplus({\bf 567_{s},5})
\oplus({\bf 300,35})
\oplus({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 350,35})
\oplus({\bf 350,14})
\oplus2({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{s},10})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 672_{cs},35'})
\oplus({\bf 672_{cs},35})
\oplus({\bf 672_{cs},14})
\oplus({\bf 672_{cs},10})
\oplus({\bf 672_{sc},35'})
\oplus({\bf 672_{sc},35})
\oplus({\bf 672_{sc},14})
\oplus({\bf 672_{sc},10})
\oplus({\bf 840_{v},35'})
\oplus2({\bf 840_{v},35})
\oplus({\bf 840_{v},14})
\oplus2({\bf 840_{v},10})
\oplus({\bf 840_{v},5})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},10})
\oplus({\bf 224_{sv},5})
\oplus({\bf 160_{v},14})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},10})
\oplus({\bf 56_{v},5})
\oplus({\bf 8_{v},1})$\\
%
${\bf 568854}$&=&
$({\bf 4096,10})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},14})
\oplus({\bf 840'_{s},10})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},14})
\oplus({\bf 840'_{c},10})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},10})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{c},14})
\oplus({\bf 567_{c},10})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},14})
\oplus({\bf 567_{s},10})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,35})
\oplus({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 350,81})
\oplus({\bf 350,35'})
\oplus2({\bf 350,35})
\oplus3({\bf 350,14})
\oplus4({\bf 350,10})
\oplus({\bf 350,5})
\oplus2({\bf 350,1})
\oplus({\bf 35_{v},30})
\oplus2({\bf 35_{v},35})
\oplus({\bf 35_{v},10})
\oplus2({\bf 35_{v},5})
\oplus({\bf 35_{c},81})
\oplus({\bf 35_{c},35'})
\oplus({\bf 35_{c},35})
\oplus2({\bf 35_{c},14})
\oplus2({\bf 35_{c},10})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},81})
\oplus({\bf 35_{s},35'})
\oplus({\bf 35_{s},35})
\oplus2({\bf 35_{s},14})
\oplus2({\bf 35_{s},10})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,105})
\oplus({\bf 28,81})
\oplus({\bf 28,30})
\oplus({\bf 28,35'})
\oplus3({\bf 28,35})
\oplus({\bf 28,14})
\oplus2({\bf 28,10})
\oplus2({\bf 28,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 1400_{v},10})
\oplus({\bf 1296_{v},35})
\oplus({\bf 1296_{v},10})
\oplus2({\bf 1296_{v},5})
\oplus({\bf 112_{v},14})
\oplus({\bf 112_{v},10})
\oplus({\bf 840_{v},35})
\oplus({\bf 840_{v},10})
\oplus2({\bf 840_{v},5})
\oplus({\bf 224_{cv},30})
\oplus2({\bf 224_{cv},35})
\oplus({\bf 224_{cv},10})
\oplus3({\bf 224_{cv},5})
\oplus({\bf 224_{sv},30})
\oplus2({\bf 224_{sv},35})
\oplus({\bf 224_{sv},10})
\oplus3({\bf 224_{sv},5})
\oplus({\bf 160_{v},81})
\oplus({\bf 160_{v},35'})
\oplus2({\bf 160_{v},35})
\oplus2({\bf 160_{v},14})
\oplus3({\bf 160_{v},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},105})
\oplus({\bf 56_{v},81})
\oplus({\bf 56_{v},30})
\oplus({\bf 56_{v},35'})
\oplus4({\bf 56_{v},35})
\oplus({\bf 56_{v},14})
\oplus2({\bf 56_{v},10})
\oplus3({\bf 56_{v},5})
\oplus({\bf 8_{v},81})
\oplus({\bf 8_{v},35'})
\oplus({\bf 8_{v},35})
\oplus2({\bf 8_{v},14})
\oplus2({\bf 8_{v},10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 680680}$&=&
$({\bf 8910_{v},1})
\oplus({\bf 1925,14})
\oplus({\bf 1925,1})
\oplus({\bf 4096,14})
\oplus({\bf 4096,10})
\oplus({\bf 4096,1})
\oplus({\bf 567_{v},81})
\oplus({\bf 567_{v},35'})
\oplus2({\bf 567_{v},14})
\oplus({\bf 567_{v},10})
\oplus({\bf 567_{v},1})
\oplus({\bf 840'_{v},10})
\oplus({\bf 300,81})
\oplus({\bf 300,35})
\oplus({\bf 300,14})
\oplus2({\bf 300,10})
\oplus({\bf 350,35'})
\oplus({\bf 350,35})
\oplus({\bf 350,14})
\oplus({\bf 350,10})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},84})
\oplus({\bf 35_{v},105})
\oplus2({\bf 35_{v},81})
\oplus({\bf 35_{v},35'})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},14})
\oplus2({\bf 35_{v},10})
\oplus({\bf 28,105})
\oplus({\bf 28,81})
\oplus2({\bf 28,35'})
\oplus({\bf 28,35})
\oplus2({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,1})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 6160_{v},5})
\oplus({\bf 4536_{v},5})
\oplus({\bf 1400_{v},30})
\oplus({\bf 1400_{v},35})
\oplus2({\bf 1400_{v},5})
\oplus({\bf 1296_{v},35})
\oplus({\bf 1296_{v},5})
\oplus({\bf 112_{v},105})
\oplus({\bf 112_{v},30})
\oplus({\bf 112_{v},35})
\oplus({\bf 112_{v},5})
\oplus({\bf 840_{v},35})
\oplus({\bf 840_{v},10})
\oplus({\bf 840_{v},5})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},81})
\oplus({\bf 160_{v},30})
\oplus({\bf 160_{v},35'})
\oplus3({\bf 160_{v},35})
\oplus({\bf 160_{v},10})
\oplus2({\bf 160_{v},5})
\oplus({\bf 56_{v},35'})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},5})
\oplus({\bf 8_{v},84})
\oplus2({\bf 8_{v},105})
\oplus({\bf 8_{v},81})
\oplus({\bf 8_{v},30})
\oplus({\bf 8_{v},35'})
\oplus2({\bf 8_{v},35})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},5})$\\
%
${\bf 709632}$&=&
$({\bf 4536_{c},4})
\oplus({\bf 2800_{vc},16})
\oplus({\bf 2800_{vc},4})
\oplus({\bf 672_{vs},20})
\oplus({\bf 672_{vs},16})
\oplus({\bf 672_{vs},4})
\oplus({\bf 1296_{c},16})
\oplus({\bf 1296_{c},4})
\oplus({\bf 840_{c},40})
\oplus({\bf 840_{c},20})
\oplus2({\bf 840_{c},16})
\oplus2({\bf 840_{c},4})
\oplus({\bf 224_{vc},64})
\oplus({\bf 224_{vc},40})
\oplus2({\bf 224_{vc},20})
\oplus3({\bf 224_{vc},16})
\oplus2({\bf 224_{vc},4})
\oplus({\bf 224_{sc},40})
\oplus({\bf 224_{sc},16})
\oplus({\bf 224_{sc},4})
\oplus({\bf 160_{c},80})
\oplus({\bf 160_{c},64})
\oplus2({\bf 160_{c},40})
\oplus({\bf 160_{c},20})
\oplus3({\bf 160_{c},16})
\oplus2({\bf 160_{c},4})
\oplus({\bf 56_{c},140})
\oplus({\bf 56_{c},80})
\oplus2({\bf 56_{c},64})
\oplus3({\bf 56_{c},40})
\oplus3({\bf 56_{c},20})
\oplus4({\bf 56_{c},16})
\oplus2({\bf 56_{c},4})
\oplus({\bf 8_{c},140})
\oplus({\bf 8_{c},80})
\oplus2({\bf 8_{c},64})
\oplus2({\bf 8_{c},40})
\oplus2({\bf 8_{c},20})
\oplus2({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 4536_{s},4})
\oplus({\bf 2800_{vs},16})
\oplus({\bf 2800_{vs},4})
\oplus({\bf 672_{vc},20})
\oplus({\bf 672_{vc},16})
\oplus({\bf 672_{vc},4})
\oplus({\bf 1296_{s},16})
\oplus({\bf 1296_{s},4})
\oplus({\bf 840_{s},40})
\oplus({\bf 840_{s},20})
\oplus2({\bf 840_{s},16})
\oplus2({\bf 840_{s},4})
\oplus({\bf 224_{vs},64})
\oplus({\bf 224_{vs},40})
\oplus2({\bf 224_{vs},20})
\oplus3({\bf 224_{vs},16})
\oplus2({\bf 224_{vs},4})
\oplus({\bf 224_{cs},40})
\oplus({\bf 224_{cs},16})
\oplus({\bf 224_{cs},4})
\oplus({\bf 160_{s},80})
\oplus({\bf 160_{s},64})
\oplus2({\bf 160_{s},40})
\oplus({\bf 160_{s},20})
\oplus3({\bf 160_{s},16})
\oplus2({\bf 160_{s},4})
\oplus({\bf 56_{s},140})
\oplus({\bf 56_{s},80})
\oplus2({\bf 56_{s},64})
\oplus3({\bf 56_{s},40})
\oplus3({\bf 56_{s},20})
\oplus4({\bf 56_{s},16})
\oplus2({\bf 56_{s},4})
\oplus({\bf 8_{s},140})
\oplus({\bf 8_{s},80})
\oplus2({\bf 8_{s},64})
\oplus2({\bf 8_{s},40})
\oplus2({\bf 8_{s},20})
\oplus2({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 727650}$&=&
$({\bf 5775_{vc},1})
\oplus({\bf 5775_{vs},1})
\oplus({\bf 3696_{v},10})
\oplus({\bf 3675_{v},14})
\oplus({\bf 3675_{v},10})
\oplus({\bf 3675_{v},1})
\oplus({\bf 294_{v},35})
\oplus({\bf 294_{v},10})
\oplus({\bf 294_{v},5})
\oplus({\bf 840'_{s},14})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},14})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},81})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},14})
\oplus2({\bf 567_{v},10})
\oplus({\bf 350,55})
\oplus({\bf 350,81})
\oplus2({\bf 350,14})
\oplus({\bf 350,10})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},154})
\oplus({\bf 35_{v},81})
\oplus({\bf 35_{v},30})
\oplus2({\bf 35_{v},35})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{c},55})
\oplus({\bf 35_{c},14})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},55})
\oplus({\bf 35_{s},14})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,260})
\oplus({\bf 28,154})
\oplus({\bf 28,55})
\oplus2({\bf 28,81})
\oplus({\bf 28,35})
\oplus({\bf 28,14})
\oplus2({\bf 28,10})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 8800_{v},5})
\oplus({\bf 672'_{v},10})
\oplus({\bf 2400_{vc},5})
\oplus({\bf 2400_{vs},5})
\oplus({\bf 1568_{v},35})
\oplus({\bf 1568_{v},10})
\oplus({\bf 1568_{v},5})
\oplus({\bf 1296_{v},30})
\oplus({\bf 1296_{v},35})
\oplus2({\bf 1296_{v},5})
\oplus({\bf 112_{v},81})
\oplus({\bf 112_{v},35})
\oplus({\bf 112_{v},14})
\oplus2({\bf 112_{v},10})
\oplus({\bf 224_{cv},30})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{sv},30})
\oplus({\bf 224_{sv},5})
\oplus({\bf 160_{v},154})
\oplus({\bf 160_{v},81})
\oplus({\bf 160_{v},30})
\oplus2({\bf 160_{v},35})
\oplus({\bf 160_{v},10})
\oplus({\bf 160_{v},5})
\oplus({\bf 56_{v},91})
\oplus({\bf 56_{v},154})
\oplus2({\bf 56_{v},30})
\oplus({\bf 56_{v},35})
\oplus2({\bf 56_{v},5})
\oplus({\bf 8_{v},260})
\oplus({\bf 8_{v},154})
\oplus({\bf 8_{v},55})
\oplus2({\bf 8_{v},81})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},14})
\oplus2({\bf 8_{v},10})$\\
%
${\bf 732160}$&=&
$({\bf 6160_{c},4})
\oplus({\bf 2800_{vc},16})
\oplus({\bf 2800_{vc},4})
\oplus({\bf 672_{vs},40})
\oplus({\bf 672_{vs},16})
\oplus({\bf 672_{vs},4})
\oplus({\bf 1400_{c},16})
\oplus({\bf 1400_{c},4})
\oplus({\bf 840_{c},40})
\oplus({\bf 840_{c},20})
\oplus2({\bf 840_{c},16})
\oplus2({\bf 840_{c},4})
\oplus({\bf 224_{vc},80})
\oplus({\bf 224_{vc},64})
\oplus2({\bf 224_{vc},40})
\oplus({\bf 224_{vc},20})
\oplus3({\bf 224_{vc},16})
\oplus2({\bf 224_{vc},4})
\oplus({\bf 160_{c},64})
\oplus({\bf 160_{c},40})
\oplus({\bf 160_{c},20})
\oplus2({\bf 160_{c},16})
\oplus({\bf 160_{c},4})
\oplus({\bf 56_{c},140})
\oplus({\bf 56_{c},80})
\oplus({\bf 56_{c},56})
\oplus2({\bf 56_{c},64})
\oplus3({\bf 56_{c},40})
\oplus2({\bf 56_{c},20})
\oplus3({\bf 56_{c},16})
\oplus2({\bf 56_{c},4})
\oplus({\bf 8_{c},160})
\oplus({\bf 8_{c},140})
\oplus({\bf 8_{c},80})
\oplus({\bf 8_{c},56})
\oplus2({\bf 8_{c},64})
\oplus2({\bf 8_{c},40})
\oplus({\bf 8_{c},20})
\oplus2({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 6160_{s},4})
\oplus({\bf 2800_{vs},16})
\oplus({\bf 2800_{vs},4})
\oplus({\bf 672_{vc},40})
\oplus({\bf 672_{vc},16})
\oplus({\bf 672_{vc},4})
\oplus({\bf 1400_{s},16})
\oplus({\bf 1400_{s},4})
\oplus({\bf 840_{s},40})
\oplus({\bf 840_{s},20})
\oplus2({\bf 840_{s},16})
\oplus2({\bf 840_{s},4})
\oplus({\bf 224_{vs},80})
\oplus({\bf 224_{vs},64})
\oplus2({\bf 224_{vs},40})
\oplus({\bf 224_{vs},20})
\oplus3({\bf 224_{vs},16})
\oplus2({\bf 224_{vs},4})
\oplus({\bf 160_{s},64})
\oplus({\bf 160_{s},40})
\oplus({\bf 160_{s},20})
\oplus2({\bf 160_{s},16})
\oplus({\bf 160_{s},4})
\oplus({\bf 56_{s},140})
\oplus({\bf 56_{s},80})
\oplus({\bf 56_{s},56})
\oplus2({\bf 56_{s},64})
\oplus3({\bf 56_{s},40})
\oplus2({\bf 56_{s},20})
\oplus3({\bf 56_{s},16})
\oplus2({\bf 56_{s},4})
\oplus({\bf 8_{s},160})
\oplus({\bf 8_{s},140})
\oplus({\bf 8_{s},80})
\oplus({\bf 8_{s},56})
\oplus2({\bf 8_{s},64})
\oplus2({\bf 8_{s},40})
\oplus({\bf 8_{s},20})
\oplus2({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 745472}$&=&
$({\bf 7392_{vs},4})
\oplus({\bf 1680_{vc},16})
\oplus({\bf 1680_{vc},4})
\oplus({\bf 2800_{vc},16})
\oplus({\bf 2800_{vc},4})
\oplus({\bf 672_{vs},40})
\oplus({\bf 672_{vs},20})
\oplus2({\bf 672_{vs},16})
\oplus2({\bf 672_{vs},4})
\oplus({\bf 840_{c},40})
\oplus({\bf 840_{c},16})
\oplus({\bf 840_{c},4})
\oplus({\bf 224_{vc},80})
\oplus({\bf 224_{vc},64})
\oplus2({\bf 224_{vc},40})
\oplus({\bf 224_{vc},20})
\oplus3({\bf 224_{vc},16})
\oplus2({\bf 224_{vc},4})
\oplus({\bf 160_{c},80})
\oplus({\bf 160_{c},40})
\oplus({\bf 160_{c},16})
\oplus({\bf 160_{c},4})
\oplus({\bf 56_{c},140'})
\oplus({\bf 56_{c},140})
\oplus2({\bf 56_{c},80})
\oplus({\bf 56_{c},64})
\oplus3({\bf 56_{c},40})
\oplus({\bf 56_{c},20})
\oplus3({\bf 56_{c},16})
\oplus2({\bf 56_{c},4})
\oplus({\bf 8_{c},256})
\oplus({\bf 8_{c},140'})
\oplus({\bf 8_{c},140})
\oplus2({\bf 8_{c},80})
\oplus({\bf 8_{c},64})
\oplus2({\bf 8_{c},40})
\oplus({\bf 8_{c},20})
\oplus2({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 7392_{vc},4})
\oplus({\bf 1680_{vs},16})
\oplus({\bf 1680_{vs},4})
\oplus({\bf 2800_{vs},16})
\oplus({\bf 2800_{vs},4})
\oplus({\bf 672_{vc},40})
\oplus({\bf 672_{vc},20})
\oplus2({\bf 672_{vc},16})
\oplus2({\bf 672_{vc},4})
\oplus({\bf 840_{s},40})
\oplus({\bf 840_{s},16})
\oplus({\bf 840_{s},4})
\oplus({\bf 224_{vs},80})
\oplus({\bf 224_{vs},64})
\oplus2({\bf 224_{vs},40})
\oplus({\bf 224_{vs},20})
\oplus3({\bf 224_{vs},16})
\oplus2({\bf 224_{vs},4})
\oplus({\bf 160_{s},80})
\oplus({\bf 160_{s},40})
\oplus({\bf 160_{s},16})
\oplus({\bf 160_{s},4})
\oplus({\bf 56_{s},140'})
\oplus({\bf 56_{s},140})
\oplus2({\bf 56_{s},80})
\oplus({\bf 56_{s},64})
\oplus3({\bf 56_{s},40})
\oplus({\bf 56_{s},20})
\oplus3({\bf 56_{s},16})
\oplus2({\bf 56_{s},4})
\oplus({\bf 8_{s},256})
\oplus({\bf 8_{s},140'})
\oplus({\bf 8_{s},140})
\oplus2({\bf 8_{s},80})
\oplus({\bf 8_{s},64})
\oplus2({\bf 8_{s},40})
\oplus({\bf 8_{s},20})
\oplus2({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 763776}$&=&
$({\bf 4312_{c},1})
\oplus({\bf 4312_{s},1})
\oplus({\bf 1925,10})
\oplus({\bf 4096,14})
\oplus({\bf 4096,10})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},14})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},14})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},81})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},14})
\oplus2({\bf 567_{v},10})
\oplus({\bf 567_{c},10})
\oplus({\bf 567_{s},10})
\oplus({\bf 300,35'})
\oplus({\bf 300,35})
\oplus({\bf 300,14})
\oplus({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 350,81})
\oplus({\bf 350,35'})
\oplus({\bf 350,35})
\oplus2({\bf 350,14})
\oplus2({\bf 350,10})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{v},81})
\oplus({\bf 35_{v},30})
\oplus({\bf 35_{v},35'})
\oplus2({\bf 35_{v},35})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{v},5})
\oplus({\bf 35_{c},35'})
\oplus({\bf 35_{c},14})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},35'})
\oplus({\bf 35_{s},14})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,84})
\oplus({\bf 28,105})
\oplus2({\bf 28,81})
\oplus({\bf 28,35'})
\oplus2({\bf 28,35})
\oplus({\bf 28,14})
\oplus3({\bf 28,10})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 6160_{v},5})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 1400_{v},35})
\oplus({\bf 1400_{v},10})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1296_{v},30})
\oplus({\bf 1296_{v},35})
\oplus2({\bf 1296_{v},5})
\oplus({\bf 112_{v},81})
\oplus({\bf 112_{v},35})
\oplus({\bf 112_{v},10})
\oplus({\bf 840_{v},35})
\oplus({\bf 840_{v},10})
\oplus({\bf 840_{v},5})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},5})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},81})
\oplus({\bf 160_{v},30})
\oplus({\bf 160_{v},35'})
\oplus3({\bf 160_{v},35})
\oplus({\bf 160_{v},14})
\oplus2({\bf 160_{v},10})
\oplus2({\bf 160_{v},5})
\oplus({\bf 56_{v},105})
\oplus({\bf 56_{v},30})
\oplus({\bf 56_{v},35'})
\oplus2({\bf 56_{v},35})
\oplus2({\bf 56_{v},5})
\oplus({\bf 8_{v},84})
\oplus({\bf 8_{v},105})
\oplus2({\bf 8_{v},81})
\oplus({\bf 8_{v},35'})
\oplus2({\bf 8_{v},35})
\oplus({\bf 8_{v},14})
\oplus2({\bf 8_{v},10})$\\
%
${\bf 782782}$&=&
$({\bf 18711_{v},1})
\oplus({\bf 1386_{v},10})
\oplus({\bf 3696_{v},14})
\oplus({\bf 3696_{v},10})
\oplus({\bf 3696_{v},1})
\oplus({\bf 3675_{v},14})
\oplus({\bf 3675_{v},1})
\oplus({\bf 294_{v},81})
\oplus({\bf 294_{v},35})
\oplus({\bf 294_{v},14})
\oplus2({\bf 294_{v},10})
\oplus({\bf 567_{v},55})
\oplus({\bf 567_{v},81})
\oplus2({\bf 567_{v},14})
\oplus({\bf 567_{v},10})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,55})
\oplus({\bf 350,14})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},260})
\oplus({\bf 35_{v},154})
\oplus({\bf 35_{v},55})
\oplus2({\bf 35_{v},81})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},14})
\oplus2({\bf 35_{v},10})
\oplus({\bf 28,140''})
\oplus({\bf 28,260})
\oplus2({\bf 28,55})
\oplus({\bf 28,81})
\oplus2({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 28,1})
\oplus({\bf 1,405})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 7776_{v},5})
\oplus({\bf 8800_{v},5})
\oplus({\bf 672'_{v},35})
\oplus({\bf 672'_{v},10})
\oplus({\bf 672'_{v},5})
\oplus({\bf 1568_{v},30})
\oplus({\bf 1568_{v},35})
\oplus2({\bf 1568_{v},5})
\oplus({\bf 1296_{v},30})
\oplus({\bf 1296_{v},5})
\oplus({\bf 112_{v},154})
\oplus({\bf 112_{v},81})
\oplus({\bf 112_{v},30})
\oplus2({\bf 112_{v},35})
\oplus({\bf 112_{v},10})
\oplus({\bf 112_{v},5})
\oplus({\bf 160_{v},91})
\oplus({\bf 160_{v},154})
\oplus2({\bf 160_{v},30})
\oplus({\bf 160_{v},35})
\oplus2({\bf 160_{v},5})
\oplus({\bf 56_{v},91})
\oplus({\bf 56_{v},30})
\oplus({\bf 56_{v},5})
\oplus({\bf 8_{v},405})
\oplus({\bf 8_{v},260})
\oplus({\bf 8_{v},91})
\oplus2({\bf 8_{v},154})
\oplus({\bf 8_{v},81})
\oplus({\bf 8_{v},30})
\oplus2({\bf 8_{v},35})
\oplus({\bf 8_{v},10})
\oplus({\bf 8_{v},5})$\\
%
${\bf 790075}$&=&
$({\bf 4096,10})
\oplus({\bf 4096,5})
\oplus({\bf 840'_{s},35})
\oplus({\bf 840'_{s},10})
\oplus({\bf 840'_{s},5})
\oplus({\bf 840'_{c},35})
\oplus({\bf 840'_{c},10})
\oplus({\bf 840'_{c},5})
\oplus({\bf 567_{v},14})
\oplus({\bf 567_{v},10})
\oplus({\bf 567_{v},5})
\oplus({\bf 567_{v},1})
\oplus({\bf 567_{c},35})
\oplus({\bf 567_{c},10})
\oplus({\bf 567_{c},5})
\oplus({\bf 567_{s},35})
\oplus({\bf 567_{s},10})
\oplus({\bf 567_{s},5})
\oplus({\bf 300,14})
\oplus({\bf 300,10})
\oplus({\bf 300,5})
\oplus({\bf 300,1})
\oplus({\bf 350,81})
\oplus({\bf 350,30})
\oplus({\bf 350,35'})
\oplus4({\bf 350,35})
\oplus2({\bf 350,14})
\oplus4({\bf 350,10})
\oplus4({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},14})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},105})
\oplus({\bf 35_{c},81})
\oplus({\bf 35_{c},30})
\oplus({\bf 35_{c},35'})
\oplus3({\bf 35_{c},35})
\oplus({\bf 35_{c},14})
\oplus2({\bf 35_{c},10})
\oplus2({\bf 35_{c},5})
\oplus({\bf 35_{s},105})
\oplus({\bf 35_{s},81})
\oplus({\bf 35_{s},30})
\oplus({\bf 35_{s},35'})
\oplus3({\bf 35_{s},35})
\oplus({\bf 35_{s},14})
\oplus2({\bf 35_{s},10})
\oplus2({\bf 35_{s},5})
\oplus({\bf 28,81})
\oplus({\bf 28,35'})
\oplus2({\bf 28,35})
\oplus2({\bf 28,14})
\oplus2({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 2800_{cv},10})
\oplus({\bf 2800_{sv},10})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},35})
\oplus({\bf 1296_{v},14})
\oplus2({\bf 1296_{v},10})
\oplus({\bf 1296_{v},5})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},5})
\oplus({\bf 840_{v},35})
\oplus({\bf 840_{v},14})
\oplus2({\bf 840_{v},10})
\oplus({\bf 840_{v},5})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},81})
\oplus({\bf 224_{cv},35'})
\oplus2({\bf 224_{cv},35})
\oplus2({\bf 224_{cv},14})
\oplus3({\bf 224_{cv},10})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},81})
\oplus({\bf 224_{sv},35'})
\oplus2({\bf 224_{sv},35})
\oplus2({\bf 224_{sv},14})
\oplus3({\bf 224_{sv},10})
\oplus({\bf 224_{sv},5})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},30})
\oplus2({\bf 160_{v},35})
\oplus({\bf 160_{v},14})
\oplus2({\bf 160_{v},10})
\oplus3({\bf 160_{v},5})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},105})
\oplus2({\bf 56_{v},81})
\oplus({\bf 56_{v},30})
\oplus2({\bf 56_{v},35'})
\oplus4({\bf 56_{v},35})
\oplus3({\bf 56_{v},14})
\oplus4({\bf 56_{v},10})
\oplus2({\bf 56_{v},5})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},5})$\\
%
${\bf 792064}$&=&
$({\bf 7392'_{vc},4})
\oplus({\bf 3696'_{vs},16})
\oplus({\bf 3696'_{vs},4})
\oplus({\bf 1680_{vc},40})
\oplus({\bf 1680_{vc},16})
\oplus({\bf 1680_{vc},4})
\oplus({\bf 672_{vs},80})
\oplus({\bf 672_{vs},40})
\oplus({\bf 672_{vs},16})
\oplus({\bf 672_{vs},4})
\oplus({\bf 224_{vc},140'})
\oplus({\bf 224_{vc},80})
\oplus({\bf 224_{vc},40})
\oplus({\bf 224_{vc},16})
\oplus({\bf 224_{vc},4})
\oplus({\bf 56_{c},224})
\oplus({\bf 56_{c},140'})
\oplus({\bf 56_{c},80})
\oplus({\bf 56_{c},40})
\oplus({\bf 56_{c},16})
\oplus({\bf 56_{c},4})
\oplus({\bf 8_{c},336})
\oplus({\bf 8_{c},224})
\oplus({\bf 8_{c},140'})
\oplus({\bf 8_{c},80})
\oplus({\bf 8_{c},40})
\oplus({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 7392'_{vs},4})
\oplus({\bf 3696'_{vc},16})
\oplus({\bf 3696'_{vc},4})
\oplus({\bf 1680_{vs},40})
\oplus({\bf 1680_{vs},16})
\oplus({\bf 1680_{vs},4})
\oplus({\bf 672_{vc},80})
\oplus({\bf 672_{vc},40})
\oplus({\bf 672_{vc},16})
\oplus({\bf 672_{vc},4})
\oplus({\bf 224_{vs},140'})
\oplus({\bf 224_{vs},80})
\oplus({\bf 224_{vs},40})
\oplus({\bf 224_{vs},16})
\oplus({\bf 224_{vs},4})
\oplus({\bf 56_{s},224})
\oplus({\bf 56_{s},140'})
\oplus({\bf 56_{s},80})
\oplus({\bf 56_{s},40})
\oplus({\bf 56_{s},16})
\oplus({\bf 56_{s},4})
\oplus({\bf 8_{s},336})
\oplus({\bf 8_{s},224})
\oplus({\bf 8_{s},140'})
\oplus({\bf 8_{s},80})
\oplus({\bf 8_{s},40})
\oplus({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 812175}$&=&
$({\bf 3675_{c},1})
\oplus({\bf 3675_{s},1})
\oplus({\bf 4096,14})
\oplus({\bf 4096,10})
\oplus({\bf 4096,1})
\oplus({\bf 840'_{s},10})
\oplus({\bf 840'_{c},10})
\oplus({\bf 567_{v},35'})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},14})
\oplus({\bf 567_{v},10})
\oplus({\bf 567_{v},1})
\oplus({\bf 840'_{v},14})
\oplus({\bf 840'_{v},10})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},14})
\oplus({\bf 567_{c},10})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},14})
\oplus({\bf 567_{s},10})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,81})
\oplus({\bf 300,35'})
\oplus({\bf 300,35})
\oplus2({\bf 300,14})
\oplus2({\bf 300,10})
\oplus({\bf 300,1})
\oplus({\bf 350,81})
\oplus({\bf 350,35'})
\oplus2({\bf 350,35})
\oplus2({\bf 350,14})
\oplus3({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{v},81})
\oplus2({\bf 35_{v},35'})
\oplus2({\bf 35_{v},35})
\oplus2({\bf 35_{v},14})
\oplus2({\bf 35_{v},10})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},10})
\oplus({\bf 28,105})
\oplus({\bf 28,81})
\oplus({\bf 28,30})
\oplus2({\bf 28,35'})
\oplus3({\bf 28,35})
\oplus2({\bf 28,14})
\oplus2({\bf 28,10})
\oplus({\bf 28,5})
\oplus({\bf 28,1})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 4536_{v},5})
\oplus({\bf 2800_{cv},5})
\oplus({\bf 2800_{sv},5})
\oplus({\bf 1400_{v},35})
\oplus({\bf 1400_{v},5})
\oplus({\bf 1296_{v},35})
\oplus({\bf 1296_{v},10})
\oplus({\bf 1296_{v},5})
\oplus({\bf 112_{v},35'})
\oplus({\bf 112_{v},35})
\oplus({\bf 112_{v},5})
\oplus({\bf 672_{cs},5})
\oplus({\bf 672_{sc},5})
\oplus({\bf 840_{v},30})
\oplus2({\bf 840_{v},35})
\oplus({\bf 840_{v},10})
\oplus3({\bf 840_{v},5})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{cv},5})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},10})
\oplus({\bf 224_{sv},5})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},81})
\oplus({\bf 160_{v},30})
\oplus2({\bf 160_{v},35'})
\oplus4({\bf 160_{v},35})
\oplus({\bf 160_{v},14})
\oplus2({\bf 160_{v},10})
\oplus3({\bf 160_{v},5})
\oplus({\bf 56_{v},81})
\oplus({\bf 56_{v},35'})
\oplus2({\bf 56_{v},35})
\oplus({\bf 56_{v},14})
\oplus2({\bf 56_{v},10})
\oplus({\bf 56_{v},5})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},81})
\oplus({\bf 8_{v},30})
\oplus2({\bf 8_{v},35'})
\oplus3({\bf 8_{v},35})
\oplus({\bf 8_{v},14})
\oplus({\bf 8_{v},10})
\oplus2({\bf 8_{v},5})$\\
%
${\bf 873600}$&=&
$({\bf 2400_{cs},4})
\oplus({\bf 2800_{sc},16})
\oplus({\bf 2800_{sc},4})
\oplus({\bf 1400_{c},40})
\oplus({\bf 1400_{c},16})
\oplus({\bf 1400_{c},4})
\oplus({\bf 1296_{c},20})
\oplus({\bf 1296_{c},16})
\oplus({\bf 1296_{c},4})
\oplus({\bf 840_{c},64})
\oplus({\bf 840_{c},40})
\oplus({\bf 840_{c},20})
\oplus2({\bf 840_{c},16})
\oplus({\bf 840_{c},4})
\oplus({\bf 224_{vc},56})
\oplus({\bf 224_{vc},64})
\oplus({\bf 224_{vc},40})
\oplus({\bf 224_{vc},20})
\oplus({\bf 224_{vc},16})
\oplus({\bf 224_{vc},4})
\oplus({\bf 224_{sc},20})
\oplus({\bf 224_{sc},16})
\oplus({\bf 224_{sc},4})
\oplus({\bf 160_{c},64})
\oplus({\bf 160_{c},40})
\oplus2({\bf 160_{c},20})
\oplus2({\bf 160_{c},16})
\oplus({\bf 160_{c},4})
\oplus({\bf 56_{c},56})
\oplus2({\bf 56_{c},64})
\oplus({\bf 56_{c},40})
\oplus2({\bf 56_{c},20})
\oplus2({\bf 56_{c},16})
\oplus({\bf 56_{c},4})
\oplus({\bf 8_{c},56})
\oplus({\bf 8_{c},64})
\oplus({\bf 8_{c},40})
\oplus({\bf 8_{c},20})
\oplus({\bf 8_{c},16})
\oplus({\bf 8_{c},4})
\oplus({\bf 2400_{sc},4})
\oplus({\bf 2800_{cs},16})
\oplus({\bf 2800_{cs},4})
\oplus({\bf 1400_{s},40})
\oplus({\bf 1400_{s},16})
\oplus({\bf 1400_{s},4})
\oplus({\bf 1296_{s},20})
\oplus({\bf 1296_{s},16})
\oplus({\bf 1296_{s},4})
\oplus({\bf 840_{s},64})
\oplus({\bf 840_{s},40})
\oplus({\bf 840_{s},20})
\oplus2({\bf 840_{s},16})
\oplus({\bf 840_{s},4})
\oplus({\bf 224_{vs},56})
\oplus({\bf 224_{vs},64})
\oplus({\bf 224_{vs},40})
\oplus({\bf 224_{vs},20})
\oplus({\bf 224_{vs},16})
\oplus({\bf 224_{vs},4})
\oplus({\bf 224_{cs},20})
\oplus({\bf 224_{cs},16})
\oplus({\bf 224_{cs},4})
\oplus({\bf 160_{s},64})
\oplus({\bf 160_{s},40})
\oplus2({\bf 160_{s},20})
\oplus2({\bf 160_{s},16})
\oplus({\bf 160_{s},4})
\oplus({\bf 56_{s},56})
\oplus2({\bf 56_{s},64})
\oplus({\bf 56_{s},40})
\oplus2({\bf 56_{s},20})
\oplus2({\bf 56_{s},16})
\oplus({\bf 56_{s},4})
\oplus({\bf 8_{s},56})
\oplus({\bf 8_{s},64})
\oplus({\bf 8_{s},40})
\oplus({\bf 8_{s},20})
\oplus({\bf 8_{s},16})
\oplus({\bf 8_{s},4})$\\
%
${\bf 874575}$&=&
$({\bf 23400_{v},1})
\oplus({\bf 1386_{v},14})
\oplus({\bf 1386_{v},1})
\oplus({\bf 3696_{v},14})
\oplus({\bf 3696_{v},10})
\oplus({\bf 3696_{v},1})
\oplus({\bf 4312_{v},14})
\oplus({\bf 4312_{v},1})
\oplus({\bf 294_{v},55})
\oplus({\bf 294_{v},81})
\oplus({\bf 294_{v},35'})
\oplus3({\bf 294_{v},14})
\oplus({\bf 294_{v},10})
\oplus2({\bf 294_{v},1})
\oplus({\bf 567_{v},55})
\oplus({\bf 567_{v},81})
\oplus2({\bf 567_{v},14})
\oplus({\bf 567_{v},10})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,55})
\oplus({\bf 300,14})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},140''})
\oplus({\bf 35_{v},260})
\oplus({\bf 35_{v},220})
\oplus3({\bf 35_{v},55})
\oplus2({\bf 35_{v},81})
\oplus({\bf 35_{v},35'})
\oplus4({\bf 35_{v},14})
\oplus({\bf 35_{v},10})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,260})
\oplus({\bf 28,55})
\oplus({\bf 28,81})
\oplus({\bf 28,14})
\oplus({\bf 28,10})
\oplus({\bf 1,625})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus2({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 7776_{v},5})
\oplus({\bf 10752_{v},5})
\oplus({\bf 672'_{v},30})
\oplus({\bf 672'_{v},35})
\oplus2({\bf 672'_{v},5})
\oplus({\bf 1568_{v},30})
\oplus({\bf 1568_{v},35})
\oplus2({\bf 1568_{v},5})
\oplus({\bf 1400_{v},30})
\oplus({\bf 1400_{v},5})
\oplus({\bf 112_{v},91})
\oplus({\bf 112_{v},154})
\oplus({\bf 112_{v},105})
\oplus3({\bf 112_{v},30})
\oplus2({\bf 112_{v},35})
\oplus3({\bf 112_{v},5})
\oplus({\bf 160_{v},91})
\oplus({\bf 160_{v},154})
\oplus2({\bf 160_{v},30})
\oplus({\bf 160_{v},35})
\oplus2({\bf 160_{v},5})
\oplus({\bf 8_{v},405})
\oplus({\bf 8_{v},390})
\oplus2({\bf 8_{v},91})
\oplus2({\bf 8_{v},154})
\oplus({\bf 8_{v},105})
\oplus3({\bf 8_{v},30})
\oplus2({\bf 8_{v},35})
\oplus2({\bf 8_{v},5})$\\
%
${\bf 928200}$&=&
$({\bf 8910_{v},5})
\oplus({\bf 1925,30})
\oplus({\bf 1925,5})
\oplus({\bf 4096,35})
\oplus({\bf 4096,5})
\oplus({\bf 567_{v},105})
\oplus({\bf 567_{v},30})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},5})
\oplus({\bf 840'_{v},10})
\oplus({\bf 300,81})
\oplus({\bf 300,35})
\oplus({\bf 300,10})
\oplus({\bf 350,35'})
\oplus({\bf 350,35})
\oplus({\bf 350,5})
\oplus({\bf 35_{v},84})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{v},81})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},10})
\oplus({\bf 28,105})
\oplus({\bf 28,30})
\oplus({\bf 28,35'})
\oplus({\bf 28,35})
\oplus({\bf 28,5})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})
\oplus({\bf 6600_{v},1})
\oplus({\bf 6160_{v},14})
\oplus({\bf 6160_{v},1})
\oplus({\bf 4536_{v},10})
\oplus({\bf 1400_{v},81})
\oplus({\bf 1400_{v},14})
\oplus({\bf 1400_{v},10})
\oplus({\bf 1296_{v},35'})
\oplus({\bf 1296_{v},14})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},84})
\oplus({\bf 112_{v},81})
\oplus({\bf 112_{v},10})
\oplus({\bf 840_{v},35})
\oplus({\bf 840_{v},10})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},81})
\oplus({\bf 160_{v},35'})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},14})
\oplus({\bf 160_{v},10})
\oplus({\bf 56_{v},35'})
\oplus({\bf 56_{v},14})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},84})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},81})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},10})$\\
%
${\bf 945945}$&=&
$({\bf 21840_{v},1})
\oplus({\bf 3696_{v},14})
\oplus({\bf 3696_{v},1})
\oplus({\bf 4312_{v},14})
\oplus({\bf 4312_{v},10})
\oplus({\bf 4312_{v},1})
\oplus({\bf 294_{v},55})
\oplus({\bf 294_{v},81})
\oplus2({\bf 294_{v},14})
\oplus({\bf 294_{v},10})
\oplus({\bf 294_{v},1})
\oplus({\bf 1925,14})
\oplus({\bf 1925,1})
\oplus({\bf 567_{v},55})
\oplus({\bf 567_{v},81})
\oplus({\bf 567_{v},35'})
\oplus3({\bf 567_{v},14})
\oplus({\bf 567_{v},10})
\oplus2({\bf 567_{v},1})
\oplus({\bf 300,81})
\oplus({\bf 300,14})
\oplus({\bf 300,10})
\oplus({\bf 35_{v},260})
\oplus({\bf 35_{v},220})
\oplus2({\bf 35_{v},55})
\oplus({\bf 35_{v},84})
\oplus3({\bf 35_{v},81})
\oplus({\bf 35_{v},35'})
\oplus3({\bf 35_{v},14})
\oplus2({\bf 35_{v},10})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,220})
\oplus({\bf 28,55})
\oplus({\bf 28,81})
\oplus({\bf 28,35'})
\oplus2({\bf 28,14})
\oplus({\bf 28,1})
\oplus({\bf 1,455})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus2({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 10752_{v},5})
\oplus({\bf 672'_{v},30})
\oplus({\bf 672'_{v},5})
\oplus({\bf 7840_{v},5})
\oplus({\bf 1568_{v},30})
\oplus({\bf 1568_{v},35})
\oplus2({\bf 1568_{v},5})
\oplus({\bf 1400_{v},30})
\oplus({\bf 1400_{v},35})
\oplus2({\bf 1400_{v},5})
\oplus({\bf 112_{v},91})
\oplus({\bf 112_{v},154})
\oplus({\bf 112_{v},105})
\oplus3({\bf 112_{v},30})
\oplus2({\bf 112_{v},35})
\oplus3({\bf 112_{v},5})
\oplus({\bf 160_{v},154})
\oplus({\bf 160_{v},105})
\oplus2({\bf 160_{v},30})
\oplus2({\bf 160_{v},35})
\oplus2({\bf 160_{v},5})
\oplus({\bf 8_{v},390})
\oplus({\bf 8_{v},91})
\oplus({\bf 8_{v},231})
\oplus2({\bf 8_{v},154})
\oplus2({\bf 8_{v},105})
\oplus3({\bf 8_{v},30})
\oplus2({\bf 8_{v},35})
\oplus2({\bf 8_{v},5})$\\
%
${\bf 1043328}$&=&
$({\bf 15092,1})
\oplus({\bf 4312_{v},14})
\oplus({\bf 4312_{v},1})
\oplus({\bf 3675_{v},10})
\oplus({\bf 294_{v},35'})
\oplus({\bf 294_{v},14})
\oplus({\bf 294_{v},1})
\oplus({\bf 4096,14})
\oplus({\bf 4096,10})
\oplus({\bf 4096,1})
\oplus({\bf 567_{v},81})
\oplus({\bf 567_{v},35'})
\oplus({\bf 567_{v},35})
\oplus2({\bf 567_{v},14})
\oplus2({\bf 567_{v},10})
\oplus({\bf 567_{v},1})
\oplus({\bf 840'_{v},14})
\oplus({\bf 840'_{v},1})
\oplus({\bf 300,55})
\oplus({\bf 300,81})
\oplus({\bf 300,35'})
\oplus3({\bf 300,14})
\oplus({\bf 300,10})
\oplus2({\bf 300,1})
\oplus({\bf 350,81})
\oplus({\bf 350,35})
\oplus({\bf 350,14})
\oplus2({\bf 350,10})
\oplus({\bf 35_{v},220})
\oplus({\bf 35_{v},55})
\oplus({\bf 35_{v},105})
\oplus2({\bf 35_{v},81})
\oplus3({\bf 35_{v},35'})
\oplus({\bf 35_{v},35})
\oplus4({\bf 35_{v},14})
\oplus({\bf 35_{v},10})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,154})
\oplus({\bf 28,105})
\oplus2({\bf 28,81})
\oplus({\bf 28,35'})
\oplus2({\bf 28,35})
\oplus({\bf 28,14})
\oplus2({\bf 28,10})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 12936_{v},5})
\oplus({\bf 1568_{v},35})
\oplus({\bf 1568_{v},5})
\oplus({\bf 4536_{v},5})
\oplus({\bf 1400_{v},30})
\oplus({\bf 1400_{v},35})
\oplus2({\bf 1400_{v},5})
\oplus({\bf 1296_{v},35})
\oplus({\bf 1296_{v},10})
\oplus({\bf 1296_{v},5})
\oplus({\bf 112_{v},105})
\oplus({\bf 112_{v},30})
\oplus({\bf 112_{v},35'})
\oplus2({\bf 112_{v},35})
\oplus2({\bf 112_{v},5})
\oplus({\bf 840_{v},30})
\oplus({\bf 840_{v},35})
\oplus2({\bf 840_{v},5})
\oplus({\bf 160_{v},154})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},81})
\oplus2({\bf 160_{v},30})
\oplus({\bf 160_{v},35'})
\oplus4({\bf 160_{v},35})
\oplus({\bf 160_{v},10})
\oplus3({\bf 160_{v},5})
\oplus({\bf 56_{v},81})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},10})
\oplus({\bf 8_{v},220})
\oplus({\bf 8_{v},154})
\oplus2({\bf 8_{v},105})
\oplus({\bf 8_{v},81})
\oplus2({\bf 8_{v},30})
\oplus2({\bf 8_{v},35'})
\oplus3({\bf 8_{v},35})
\oplus2({\bf 8_{v},5})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_4\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{13}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B6_A3-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{13}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B6_A3-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{13}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 13}$&=&
$({\bf 1,7})
\oplus({\bf 6,1})$\\
%
${\bf 64}$&=&
$({\bf 4,8})
\oplus({\bf \overline{4},8})$\\
%
${\bf 78}$&=&
$({\bf 15,1})
\oplus({\bf 1,21})
\oplus({\bf 6,7})$\\
%
${\bf 90}$&=&
$({\bf 20',1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 6,7})$\\
%
${\bf 286}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,21})
\oplus({\bf 15,7})
\oplus({\bf 1,35})$\\
%
${\bf 442}$&=&
$({\bf 50,1})
\oplus({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 20',7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 715}$&=&
$({\bf 64,1})
\oplus({\bf 6,27})
\oplus({\bf 6,21})
\oplus({\bf 6,1})
\oplus({\bf 20',7})
\oplus({\bf 15,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 715'}$&=&
$({\bf 10,7})
\oplus({\bf \overline{10},7})
\oplus({\bf 6,35})
\oplus({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,35})$\\
%
${\bf 768}$&=&
$({\bf 20,8})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},8})$\\
%
${\bf 1287}$&=&
$({\bf 10,21})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,35})
\oplus({\bf 6,1})
\oplus({\bf 15,35})
\oplus({\bf 15,7})
\oplus({\bf 1,21})$\\
%
${\bf 1716}$&=&
$({\bf 10,35})
\oplus({\bf \overline{10},35})
\oplus({\bf 6,21})
\oplus({\bf 6,7})
\oplus({\bf 15,35})
\oplus({\bf 15,21})
\oplus({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 1729}$&=&
$({\bf 50,7})
\oplus({\bf 6,77})
\oplus({\bf 6,7})
\oplus({\bf 105,1})
\oplus({\bf 20',27})
\oplus({\bf 20',1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 2275}$&=&
$({\bf 64,7})
\oplus({\bf 6,105})
\oplus({\bf 6,7})
\oplus({\bf 84,1})
\oplus({\bf 20',27})
\oplus({\bf 20',1})
\oplus({\bf 15,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 2925}$&=&
$({\bf 64,7})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},7})
\oplus({\bf 6,105})
\oplus({\bf 6,35})
\oplus({\bf 6,7})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',21})
\oplus({\bf 15,27})
\oplus({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 3927}$&=&
$({\bf 50,7})
\oplus({\bf 64,7})
\oplus({\bf 6,77})
\oplus({\bf 6,105})
\oplus2({\bf 6,7})
\oplus({\bf 175,1})
\oplus({\bf 20',27})
\oplus({\bf 20',21})
\oplus({\bf 20',1})
\oplus({\bf 15,27})
\oplus({\bf 15,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 4160}$&=&
$({\bf 36,8})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{20},48})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},112})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},8})$\\
%
${\bf 4992}$&=&
$({\bf 60,8})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{20},48})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},168})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},8})$\\
%
${\bf 5733}$&=&
$({\bf 196,1})
\oplus({\bf 50,27})
\oplus({\bf 50,1})
\oplus({\bf 6,182})
\oplus({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 105,7})
\oplus({\bf 20',77})
\oplus({\bf 20',7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 7722}$&=&
$({\bf 64,21})
\oplus({\bf 64,1})
\oplus({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},21})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,189})
\oplus({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 45,7})
\oplus({\bf \overline{45},7})
\oplus({\bf 20',35})
\oplus({\bf 15,105})
\oplus({\bf 15,35})
\oplus2({\bf 15,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 12285}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,27})
\oplus({\bf 64,21})
\oplus({\bf 64,1})
\oplus({\bf 10,21})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,168'})
\oplus({\bf 6,189})
\oplus({\bf 6,27})
\oplus({\bf 6,21})
\oplus({\bf 6,1})
\oplus({\bf 84,7})
\oplus({\bf 45,7})
\oplus({\bf \overline{45},7})
\oplus({\bf 20',105})
\oplus({\bf 20',7})
\oplus({\bf 15,105})
\oplus({\bf 15,35})
\oplus({\bf 15,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 13312}$&=&
$({\bf \overline{20''},8})
\oplus({\bf \overline{36},48})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{20},112})
\oplus({\bf \overline{20},48})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},112'})
\oplus({\bf \overline{4},112})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 20'',8})
\oplus({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 14300}$&=&
$({\bf 64,35})
\oplus({\bf 64,7})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},7})
\oplus({\bf 6,189})
\oplus({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 6,7})
\oplus({\bf 45,21})
\oplus({\bf \overline{45},21})
\oplus({\bf 20',35})
\oplus({\bf 20',1})
\oplus({\bf 15,189})
\oplus({\bf 15,27})
\oplus({\bf 15,35})
\oplus2({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 16302}$&=&
$({\bf 384,1})
\oplus({\bf 50,27})
\oplus({\bf 50,21})
\oplus({\bf 50,1})
\oplus({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 6,182})
\oplus({\bf 6,330})
\oplus2({\bf 6,27})
\oplus({\bf 6,21})
\oplus({\bf 6,1})
\oplus({\bf 105,7})
\oplus({\bf 175,7})
\oplus({\bf 20',77})
\oplus({\bf 20',105})
\oplus2({\bf 20',7})
\oplus({\bf 15,77})
\oplus({\bf 15,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 16575}$&=&
$({\bf 300,1})
\oplus({\bf 50,27})
\oplus({\bf 50,1})
\oplus({\bf 64,27})
\oplus({\bf 64,21})
\oplus({\bf 64,1})
\oplus({\bf 6,330})
\oplus({\bf 6,168'})
\oplus2({\bf 6,27})
\oplus({\bf 6,21})
\oplus({\bf 6,1})
\oplus({\bf 175,7})
\oplus({\bf 84,7})
\oplus({\bf 20',77})
\oplus({\bf 20',105})
\oplus2({\bf 20',7})
\oplus({\bf 15,105})
\oplus({\bf 15,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 16744}$&=&
$({\bf 336,1})
\oplus({\bf 105,27})
\oplus({\bf 105,1})
\oplus({\bf 20',182})
\oplus({\bf 20',27})
\oplus({\bf 20',1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 196,7})
\oplus({\bf 50,77})
\oplus({\bf 50,7})
\oplus({\bf 6,378'})
\oplus({\bf 6,77})
\oplus({\bf 6,7})$\\
%
${\bf 17017}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,21})
\oplus({\bf 64,27})
\oplus({\bf 64,21})
\oplus({\bf 64,1})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,330})
\oplus({\bf 6,189})
\oplus({\bf 6,27})
\oplus2({\bf 6,21})
\oplus({\bf 175,7})
\oplus({\bf 45,7})
\oplus({\bf \overline{45},7})
\oplus({\bf 20',105})
\oplus({\bf 20',35})
\oplus({\bf 20',7})
\oplus({\bf 15,77})
\oplus({\bf 15,105})
\oplus2({\bf 15,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 19305}$&=&
$({\bf 64,35})
\oplus({\bf 64,21})
\oplus({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,105})
\oplus({\bf 6,27})
\oplus({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 6,7})
\oplus({\bf 6,1})
\oplus({\bf 45,35})
\oplus({\bf \overline{45},35})
\oplus({\bf 20',21})
\oplus({\bf 20',7})
\oplus({\bf 15,189})
\oplus({\bf 15,105})
\oplus2({\bf 15,35})
\oplus({\bf 15,21})
\oplus({\bf 15,7})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 23296}$&=&
$({\bf \overline{140'},8})
\oplus({\bf \overline{60},48})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{20},168})
\oplus({\bf \overline{20},48})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},448})
\oplus({\bf \overline{4},168})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 140',8})
\oplus({\bf 60,48})
\oplus({\bf 60,8})
\oplus({\bf 20,168})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 23660}$&=&
$({\bf 35,1})
\oplus({\bf 84,27})
\oplus({\bf 84,1})
\oplus({\bf 45,21})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},21})
\oplus({\bf 20',168'})
\oplus({\bf 20',27})
\oplus({\bf 20',1})
\oplus({\bf 15,189})
\oplus({\bf 15,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 70,7})
\oplus({\bf \overline{70},7})
\oplus({\bf 64,105})
\oplus({\bf 64,7})
\oplus({\bf 10,35})
\oplus({\bf \overline{10},35})
\oplus({\bf 6,378})
\oplus({\bf 6,105})
\oplus({\bf 6,7})$\\
%
${\bf 27456}$&=&
$({\bf \overline{20''},48})
\oplus({\bf \overline{36},112})
\oplus({\bf \overline{36},48})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{20},112'})
\oplus({\bf \overline{20},112})
\oplus({\bf \overline{20},48})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},112'})
\oplus({\bf \overline{4},112})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 36,112})
\oplus({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 20'',48})
\oplus({\bf 20,112'})
\oplus({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 27456'}$&=&
$({\bf \overline{20''},112'})
\oplus({\bf \overline{36},112'})
\oplus({\bf \overline{36},112})
\oplus({\bf \overline{20},112})
\oplus({\bf \overline{20},48})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 36,112'})
\oplus({\bf 36,112})
\oplus({\bf 20'',112'})
\oplus({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 35840}$&=&
$({\bf \overline{140},8})
\oplus({\bf \overline{60},48})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{36},48})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{20},168})
\oplus({\bf \overline{20},112})
\oplus2({\bf \overline{20},48})
\oplus2({\bf \overline{20},8})
\oplus({\bf \overline{4},512})
\oplus({\bf \overline{4},168})
\oplus({\bf \overline{4},112})
\oplus2({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 140,8})
\oplus({\bf 60,48})
\oplus({\bf 60,8})
\oplus({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 20,168})
\oplus({\bf 20,112})
\oplus2({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 36036}$&=&
$({\bf 70,7})
\oplus({\bf \overline{70},7})
\oplus({\bf 64,105})
\oplus({\bf 64,35})
\oplus2({\bf 64,7})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},7})
\oplus({\bf 6,378})
\oplus({\bf 6,189})
\oplus({\bf 6,105})
\oplus({\bf 6,35})
\oplus({\bf 6,7})
\oplus({\bf 84,21})
\oplus({\bf 84,1})
\oplus({\bf 45,27})
\oplus({\bf 45,21})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},21})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',189})
\oplus({\bf 20',21})
\oplus({\bf 15,168'})
\oplus({\bf 15,189})
\oplus({\bf 15,27})
\oplus({\bf 15,35})
\oplus2({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 36608}$&=&
$({\bf \overline{20''},112})
\oplus({\bf \overline{36},112'})
\oplus({\bf \overline{36},112})
\oplus({\bf \overline{36},48})
\oplus({\bf \overline{20},112'})
\oplus({\bf \overline{20},112})
\oplus({\bf \overline{20},48})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},112})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 36,112'})
\oplus({\bf 36,112})
\oplus({\bf 36,48})
\oplus({\bf 20'',112})
\oplus({\bf 20,112'})
\oplus({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 37400}$&=&
$({\bf 300',1})
\oplus({\bf 175,27})
\oplus({\bf 175,1})
\oplus({\bf 84,21})
\oplus({\bf 20',330})
\oplus({\bf 20',27})
\oplus({\bf 20',21})
\oplus({\bf 15,168'})
\oplus({\bf 15,27})
\oplus({\bf 15,1})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})
\oplus({\bf 300,7})
\oplus({\bf 50,77})
\oplus({\bf 50,7})
\oplus({\bf 64,105})
\oplus({\bf 64,7})
\oplus({\bf 6,693})
\oplus({\bf 6,77})
\oplus({\bf 6,105})
\oplus({\bf 6,7})$\\
%
${\bf 44200}$&=&
$({\bf 336,7})
\oplus({\bf 105,77})
\oplus({\bf 105,7})
\oplus({\bf 20',378'})
\oplus({\bf 20',77})
\oplus({\bf 20',7})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 540''',1})
\oplus({\bf 196,27})
\oplus({\bf 196,1})
\oplus({\bf 50,182})
\oplus({\bf 50,27})
\oplus({\bf 50,1})
\oplus({\bf 6,714})
\oplus({\bf 6,182})
\oplus({\bf 6,27})
\oplus({\bf 6,1})$\\
%
${\bf 46410}$&=&
$({\bf 126,7})
\oplus({\bf \overline{126},7})
\oplus({\bf 50,35})
\oplus({\bf 64,105})
\oplus({\bf 64,35})
\oplus2({\bf 64,7})
\oplus({\bf 10,77})
\oplus({\bf 10,105})
\oplus2({\bf 10,7})
\oplus({\bf \overline{10},77})
\oplus({\bf \overline{10},105})
\oplus2({\bf \overline{10},7})
\oplus({\bf 6,616})
\oplus({\bf 6,189})
\oplus({\bf 6,105})
\oplus2({\bf 6,35})
\oplus({\bf 175,21})
\oplus({\bf 175,1})
\oplus({\bf 45,27})
\oplus({\bf 45,21})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},21})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',189})
\oplus({\bf 20',35})
\oplus({\bf 20',21})
\oplus({\bf 15,330})
\oplus({\bf 15,189})
\oplus2({\bf 15,27})
\oplus2({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 56056}$&=&
$({\bf 735,1})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 175,27})
\oplus({\bf 175,1})
\oplus({\bf 20',182})
\oplus({\bf 20',330})
\oplus2({\bf 20',27})
\oplus({\bf 20',21})
\oplus({\bf 20',1})
\oplus({\bf 15,182})
\oplus({\bf 15,27})
\oplus({\bf 15,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 196,7})
\oplus({\bf 384,7})
\oplus({\bf 50,77})
\oplus({\bf 50,105})
\oplus2({\bf 50,7})
\oplus({\bf 64,77})
\oplus({\bf 64,7})
\oplus({\bf 6,378'})
\oplus({\bf 6,819})
\oplus2({\bf 6,77})
\oplus({\bf 6,105})
\oplus2({\bf 6,7})$\\
%
${\bf 70070}$&=&
$({\bf 70,21})
\oplus({\bf \overline{70},21})
\oplus({\bf 64,189})
\oplus({\bf 64,27})
\oplus({\bf 64,35})
\oplus2({\bf 64,21})
\oplus({\bf 64,1})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,27})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},168'})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},21})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,378})
\oplus({\bf 6,189})
\oplus({\bf 6,105})
\oplus({\bf 6,35})
\oplus2({\bf 6,21})
\oplus({\bf 84,35})
\oplus({\bf 84,7})
\oplus({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf 45,7})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},7})
\oplus({\bf 20',189})
\oplus({\bf 20',35})
\oplus({\bf 20',7})
\oplus({\bf 15,378})
\oplus({\bf 15,189})
\oplus2({\bf 15,105})
\oplus2({\bf 15,35})
\oplus({\bf 15,21})
\oplus2({\bf 15,7})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 73150}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,21})
\oplus({\bf 175,27})
\oplus({\bf 175,21})
\oplus({\bf 175,1})
\oplus({\bf 45,27})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',330})
\oplus({\bf 20',189})
\oplus({\bf 20',27})
\oplus2({\bf 20',21})
\oplus({\bf 15,182})
\oplus({\bf 15,330})
\oplus2({\bf 15,27})
\oplus({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 384,7})
\oplus({\bf 126,7})
\oplus({\bf \overline{126},7})
\oplus({\bf 50,105})
\oplus({\bf 50,35})
\oplus({\bf 50,7})
\oplus({\bf 64,77})
\oplus({\bf 64,105})
\oplus2({\bf 64,7})
\oplus({\bf 10,77})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},77})
\oplus({\bf \overline{10},7})
\oplus({\bf 6,819})
\oplus({\bf 6,616})
\oplus({\bf 6,77})
\oplus2({\bf 6,105})
\oplus({\bf 6,35})
\oplus({\bf 6,7})$\\
%
${\bf 77064}$&=&
$({\bf 729,1})
\oplus({\bf 105,27})
\oplus({\bf 105,1})
\oplus({\bf 175,27})
\oplus({\bf 175,21})
\oplus({\bf 175,1})
\oplus({\bf 84,27})
\oplus({\bf 84,1})
\oplus({\bf 20',182})
\oplus({\bf 20',330})
\oplus({\bf 20',168'})
\oplus3({\bf 20',27})
\oplus({\bf 20',21})
\oplus2({\bf 20',1})
\oplus({\bf 15,330})
\oplus({\bf 15,27})
\oplus({\bf 15,21})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 384,7})
\oplus({\bf 300,7})
\oplus({\bf 50,77})
\oplus({\bf 50,105})
\oplus2({\bf 50,7})
\oplus({\bf 64,77})
\oplus({\bf 64,105})
\oplus2({\bf 64,7})
\oplus({\bf 6,819})
\oplus({\bf 6,693})
\oplus2({\bf 6,77})
\oplus2({\bf 6,105})
\oplus2({\bf 6,7})$\\
%
${\bf 87360}$&=&
$({\bf \overline{280'},8})
\oplus({\bf \overline{140'},48})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{60},168})
\oplus({\bf \overline{60},48})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{20},448})
\oplus({\bf \overline{20},168})
\oplus({\bf \overline{20},48})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},1008'})
\oplus({\bf \overline{4},448})
\oplus({\bf \overline{4},168})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 280',8})
\oplus({\bf 140',48})
\oplus({\bf 140',8})
\oplus({\bf 60,168})
\oplus({\bf 60,48})
\oplus({\bf 60,8})
\oplus({\bf 20,448})
\oplus({\bf 20,168})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 87516}$&=&
$({\bf 126,21})
\oplus({\bf \overline{126},21})
\oplus({\bf 50,35})
\oplus({\bf 50,1})
\oplus({\bf 64,189})
\oplus({\bf 64,27})
\oplus({\bf 64,35})
\oplus2({\bf 64,21})
\oplus({\bf 64,1})
\oplus({\bf 10,330})
\oplus({\bf 10,189})
\oplus({\bf 10,27})
\oplus2({\bf 10,21})
\oplus({\bf \overline{10},330})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},27})
\oplus2({\bf \overline{10},21})
\oplus({\bf 6,616})
\oplus({\bf 6,189})
\oplus({\bf 6,105})
\oplus({\bf 6,27})
\oplus2({\bf 6,35})
\oplus({\bf 6,1})
\oplus({\bf 175,35})
\oplus({\bf 175,7})
\oplus({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf 45,7})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},7})
\oplus({\bf 20',189})
\oplus({\bf 20',35})
\oplus({\bf 20',21})
\oplus({\bf 20',7})
\oplus({\bf 15,616})
\oplus({\bf 15,77})
\oplus({\bf 15,189})
\oplus2({\bf 15,105})
\oplus2({\bf 15,35})
\oplus2({\bf 15,7})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 91091}$&=&
$({\bf 35,7})
\oplus({\bf 84,105})
\oplus2({\bf 84,7})
\oplus({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf 45,7})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},7})
\oplus({\bf 20',378})
\oplus({\bf 20',105})
\oplus({\bf 20',7})
\oplus({\bf 15,378})
\oplus({\bf 15,189})
\oplus({\bf 15,105})
\oplus2({\bf 15,35})
\oplus({\bf 15,7})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 70,27})
\oplus({\bf 70,21})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},21})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,168'})
\oplus({\bf 64,189})
\oplus({\bf 64,27})
\oplus2({\bf 64,21})
\oplus({\bf 64,1})
\oplus({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,294})
\oplus({\bf 6,378})
\oplus({\bf 6,168'})
\oplus({\bf 6,189})
\oplus({\bf 6,27})
\oplus({\bf 6,21})
\oplus({\bf 6,1})$\\
%
${\bf 94809}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,27})
\oplus({\bf 175,21})
\oplus({\bf 175,1})
\oplus({\bf 84,27})
\oplus({\bf 84,21})
\oplus({\bf 84,1})
\oplus({\bf 45,27})
\oplus({\bf 45,21})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},21})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',330})
\oplus({\bf 20',168'})
\oplus({\bf 20',189})
\oplus2({\bf 20',27})
\oplus2({\bf 20',21})
\oplus({\bf 20',1})
\oplus({\bf 15,330})
\oplus({\bf 15,168'})
\oplus({\bf 15,189})
\oplus2({\bf 15,27})
\oplus2({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 300,7})
\oplus({\bf 126,7})
\oplus({\bf 70,7})
\oplus({\bf \overline{126},7})
\oplus({\bf 50,105})
\oplus({\bf 50,7})
\oplus({\bf \overline{70},7})
\oplus({\bf 64,77})
\oplus2({\bf 64,105})
\oplus({\bf 64,35})
\oplus3({\bf 64,7})
\oplus({\bf 10,105})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},7})
\oplus({\bf 6,693})
\oplus({\bf 6,616})
\oplus({\bf 6,77})
\oplus({\bf 6,378})
\oplus3({\bf 6,105})
\oplus({\bf 6,35})
\oplus2({\bf 6,7})$\\
%
${\bf 96525}$&=&
$({\bf 70,35})
\oplus({\bf \overline{70},35})
\oplus({\bf 64,189})
\oplus({\bf 64,105})
\oplus2({\bf 64,35})
\oplus({\bf 64,21})
\oplus({\bf 64,7})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},21})
\oplus({\bf \overline{10},7})
\oplus({\bf 6,168'})
\oplus({\bf 6,189})
\oplus({\bf 6,105})
\oplus({\bf 6,27})
\oplus2({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 6,7})
\oplus({\bf 84,35})
\oplus({\bf 84,21})
\oplus({\bf 45,189})
\oplus({\bf 45,35})
\oplus({\bf 45,21})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},21})
\oplus({\bf 20',105})
\oplus({\bf 20',27})
\oplus({\bf 20',35})
\oplus({\bf 20',21})
\oplus({\bf 15,378})
\oplus({\bf 15,168'})
\oplus2({\bf 15,189})
\oplus({\bf 15,105})
\oplus({\bf 15,27})
\oplus2({\bf 15,35})
\oplus2({\bf 15,21})
\oplus({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,21})$\\
%
${\bf 105600}$&=&
$({\bf \overline{160},8})
\oplus({\bf \overline{140},48})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{60},168})
\oplus({\bf \overline{60},48})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{36},112})
\oplus({\bf \overline{36},48})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{20},512})
\oplus({\bf \overline{20},168})
\oplus({\bf \overline{20},112})
\oplus2({\bf \overline{20},48})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},720})
\oplus({\bf \overline{4},512})
\oplus({\bf \overline{4},168})
\oplus({\bf \overline{4},112})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 160,8})
\oplus({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 60,168})
\oplus({\bf 60,48})
\oplus({\bf 60,8})
\oplus({\bf 36,112})
\oplus({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112})
\oplus2({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 4,720})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 107406}$&=&
$({\bf 825',1})
\oplus({\bf 336,27})
\oplus({\bf 336,1})
\oplus({\bf 105,182})
\oplus({\bf 105,27})
\oplus({\bf 105,1})
\oplus({\bf 20',714})
\oplus({\bf 20',182})
\oplus({\bf 20',27})
\oplus({\bf 20',1})
\oplus({\bf 1,2079'})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 540''',7})
\oplus({\bf 196,77})
\oplus({\bf 196,7})
\oplus({\bf 50,378'})
\oplus({\bf 50,77})
\oplus({\bf 50,7})
\oplus({\bf 6,1254})
\oplus({\bf 6,378'})
\oplus({\bf 6,77})
\oplus({\bf 6,7})$\\
%
${\bf 117117}$&=&
$({\bf 35,27})
\oplus({\bf 84,168'})
\oplus({\bf 84,27})
\oplus({\bf 84,21})
\oplus({\bf 84,1})
\oplus({\bf 45,189})
\oplus({\bf 45,21})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},21})
\oplus({\bf 20',294})
\oplus({\bf 20',168'})
\oplus({\bf 20',27})
\oplus({\bf 20',1})
\oplus({\bf 15,378})
\oplus({\bf 15,189})
\oplus({\bf 15,35})
\oplus({\bf 15,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 70,105})
\oplus({\bf 70,7})
\oplus({\bf \overline{70},105})
\oplus({\bf \overline{70},7})
\oplus({\bf 64,378})
\oplus({\bf 64,105})
\oplus({\bf 64,35})
\oplus({\bf 64,7})
\oplus({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},35})
\oplus({\bf 6,294})
\oplus({\bf 6,378})
\oplus({\bf 6,105})
\oplus({\bf 6,7})$\\
%
${\bf 119119}$&=&
$({\bf 126,35})
\oplus({\bf \overline{126},35})
\oplus({\bf 50,21})
\oplus({\bf 50,7})
\oplus({\bf 64,189})
\oplus({\bf 64,105})
\oplus2({\bf 64,35})
\oplus({\bf 64,21})
\oplus({\bf 64,7})
\oplus({\bf 10,616})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus2({\bf 10,35})
\oplus({\bf \overline{10},616})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},105})
\oplus2({\bf \overline{10},35})
\oplus({\bf 6,330})
\oplus({\bf 6,77})
\oplus({\bf 6,189})
\oplus({\bf 6,105})
\oplus({\bf 6,27})
\oplus2({\bf 6,21})
\oplus2({\bf 6,7})
\oplus({\bf 175,35})
\oplus({\bf 175,21})
\oplus({\bf 45,189})
\oplus({\bf 45,35})
\oplus({\bf 45,21})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},21})
\oplus({\bf 20',105})
\oplus({\bf 20',27})
\oplus({\bf 20',35})
\oplus({\bf 20',21})
\oplus({\bf 20',7})
\oplus({\bf 20',1})
\oplus({\bf 15,616})
\oplus({\bf 15,330})
\oplus2({\bf 15,189})
\oplus({\bf 15,105})
\oplus({\bf 15,27})
\oplus2({\bf 15,35})
\oplus2({\bf 15,21})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 128128}$&=&
$({\bf \overline{140},48})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{20''},48})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{84'},8})
\oplus({\bf \overline{60},112})
\oplus({\bf \overline{60},48})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{36},168})
\oplus({\bf \overline{36},112})
\oplus2({\bf \overline{36},48})
\oplus2({\bf \overline{36},8})
\oplus({\bf \overline{20},512})
\oplus({\bf \overline{20},168})
\oplus({\bf \overline{20},112'})
\oplus2({\bf \overline{20},112})
\oplus3({\bf \overline{20},48})
\oplus2({\bf \overline{20},8})
\oplus({\bf \overline{4},560})
\oplus({\bf \overline{4},512})
\oplus({\bf \overline{4},168})
\oplus({\bf \overline{4},112'})
\oplus2({\bf \overline{4},112})
\oplus2({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 84',8})
\oplus({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 60,112})
\oplus({\bf 60,48})
\oplus({\bf 60,8})
\oplus({\bf 36,168})
\oplus({\bf 36,112})
\oplus2({\bf 36,48})
\oplus2({\bf 36,8})
\oplus({\bf 20'',48})
\oplus({\bf 20'',8})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112'})
\oplus2({\bf 20,112})
\oplus3({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 167739}$&=&
$({\bf 336,7})
\oplus({\bf 735,7})
\oplus({\bf 105,77})
\oplus({\bf 105,105})
\oplus2({\bf 105,7})
\oplus({\bf 175,77})
\oplus({\bf 175,7})
\oplus({\bf 20',378'})
\oplus({\bf 20',819})
\oplus2({\bf 20',77})
\oplus({\bf 20',105})
\oplus2({\bf 20',7})
\oplus({\bf 15,378'})
\oplus({\bf 15,77})
\oplus({\bf 15,7})
\oplus({\bf 1,3366})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 1280',1})
\oplus({\bf 196,27})
\oplus({\bf 196,21})
\oplus({\bf 196,1})
\oplus({\bf 384,27})
\oplus({\bf 384,1})
\oplus({\bf 50,182})
\oplus({\bf 50,330})
\oplus2({\bf 50,27})
\oplus({\bf 50,21})
\oplus({\bf 50,1})
\oplus({\bf 64,182})
\oplus({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 6,714})
\oplus({\bf 6,1750})
\oplus2({\bf 6,182})
\oplus({\bf 6,330})
\oplus2({\bf 6,27})
\oplus({\bf 6,21})
\oplus({\bf 6,1})$\\
%
${\bf 187200}$&=&
$({\bf \overline{360},8})
\oplus({\bf \overline{140'},48})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{140},48})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{60},168})
\oplus({\bf \overline{60},112})
\oplus2({\bf \overline{60},48})
\oplus2({\bf \overline{60},8})
\oplus({\bf \overline{36},168})
\oplus({\bf \overline{36},48})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{20},448})
\oplus({\bf \overline{20},512})
\oplus2({\bf \overline{20},168})
\oplus({\bf \overline{20},112})
\oplus3({\bf \overline{20},48})
\oplus2({\bf \overline{20},8})
\oplus({\bf \overline{4},1512})
\oplus({\bf \overline{4},448})
\oplus({\bf \overline{4},512})
\oplus2({\bf \overline{4},168})
\oplus({\bf \overline{4},112})
\oplus2({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 360,8})
\oplus({\bf 140',48})
\oplus({\bf 140',8})
\oplus({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 60,168})
\oplus({\bf 60,112})
\oplus2({\bf 60,48})
\oplus2({\bf 60,8})
\oplus({\bf 36,168})
\oplus({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 20,448})
\oplus({\bf 20,512})
\oplus2({\bf 20,168})
\oplus({\bf 20,112})
\oplus3({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 195195}$&=&
$({\bf 35,21})
\oplus({\bf 84,189})
\oplus({\bf 84,27})
\oplus2({\bf 84,21})
\oplus({\bf 45,168'})
\oplus({\bf 45,189})
\oplus({\bf 45,27})
\oplus({\bf 45,35})
\oplus({\bf 45,21})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},21})
\oplus({\bf \overline{45},168'})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},21})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',378})
\oplus({\bf 20',189})
\oplus2({\bf 20',21})
\oplus({\bf 15,294})
\oplus({\bf 15,378})
\oplus({\bf 15,168'})
\oplus2({\bf 15,189})
\oplus({\bf 15,105})
\oplus({\bf 15,27})
\oplus2({\bf 15,35})
\oplus2({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 70,105})
\oplus({\bf 70,35})
\oplus({\bf 70,7})
\oplus({\bf \overline{70},105})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},7})
\oplus({\bf 64,378})
\oplus({\bf 64,189})
\oplus2({\bf 64,105})
\oplus2({\bf 64,35})
\oplus2({\bf 64,7})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},21})
\oplus({\bf \overline{10},7})
\oplus({\bf 6,294})
\oplus({\bf 6,378})
\oplus({\bf 6,168'})
\oplus({\bf 6,189})
\oplus({\bf 6,105})
\oplus2({\bf 6,35})
\oplus({\bf 6,7})$\\
%
${\bf 203775}$&=&
$({\bf 280,7})
\oplus({\bf \overline{280},7})
\oplus({\bf 105,35})
\oplus({\bf 175,105})
\oplus({\bf 175,35})
\oplus2({\bf 175,7})
\oplus({\bf 45,77})
\oplus({\bf 45,105})
\oplus2({\bf 45,7})
\oplus({\bf \overline{45},77})
\oplus({\bf \overline{45},105})
\oplus2({\bf \overline{45},7})
\oplus({\bf 20',616})
\oplus({\bf 20',189})
\oplus({\bf 20',105})
\oplus2({\bf 20',35})
\oplus({\bf 15,819})
\oplus({\bf 15,616})
\oplus2({\bf 15,77})
\oplus2({\bf 15,105})
\oplus({\bf 15,35})
\oplus2({\bf 15,7})
\oplus({\bf 1,1560})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 384,21})
\oplus({\bf 384,1})
\oplus({\bf 126,27})
\oplus({\bf 126,21})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},21})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,189})
\oplus({\bf 50,35})
\oplus({\bf 50,21})
\oplus({\bf 64,330})
\oplus({\bf 64,189})
\oplus2({\bf 64,27})
\oplus2({\bf 64,21})
\oplus({\bf 64,1})
\oplus({\bf 10,182})
\oplus({\bf 10,330})
\oplus2({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},182})
\oplus({\bf \overline{10},330})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},21})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,1560})
\oplus({\bf 6,616})
\oplus({\bf 6,330})
\oplus2({\bf 6,189})
\oplus({\bf 6,35})
\oplus({\bf 6,21})$\\
%
${\bf 204204}$&=&
$({\bf 256,7})
\oplus({\bf 35,7})
\oplus({\bf \overline{256},7})
\oplus({\bf 175,105})
\oplus({\bf 175,7})
\oplus({\bf 84,77})
\oplus({\bf 84,105})
\oplus2({\bf 84,7})
\oplus({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf 45,7})
\oplus({\bf \overline{35},7})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},7})
\oplus({\bf 20',693})
\oplus({\bf 20',77})
\oplus({\bf 20',378})
\oplus2({\bf 20',105})
\oplus2({\bf 20',7})
\oplus({\bf 15,616})
\oplus({\bf 15,378})
\oplus2({\bf 15,105})
\oplus({\bf 15,35})
\oplus({\bf 15,7})
\oplus({\bf 1,1386})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 140'',1})
\oplus({\bf 300,27})
\oplus({\bf 300,1})
\oplus({\bf 126,21})
\oplus({\bf 70,27})
\oplus({\bf 70,21})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},21})
\oplus({\bf 50,168'})
\oplus({\bf 50,27})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},21})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,330})
\oplus({\bf 64,168'})
\oplus({\bf 64,189})
\oplus2({\bf 64,27})
\oplus2({\bf 64,21})
\oplus({\bf 64,1})
\oplus({\bf 10,189})
\oplus({\bf 10,21})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,1617})
\oplus({\bf 6,330})
\oplus({\bf 6,294})
\oplus2({\bf 6,168'})
\oplus({\bf 6,189})
\oplus2({\bf 6,27})
\oplus({\bf 6,21})
\oplus({\bf 6,1})$\\
%
${\bf 230945}$&=&
$({\bf 729,7})
\oplus({\bf 300',7})
\oplus({\bf 105,77})
\oplus({\bf 105,7})
\oplus({\bf 175,77})
\oplus({\bf 175,105})
\oplus2({\bf 175,7})
\oplus({\bf 84,105})
\oplus({\bf 84,7})
\oplus({\bf 20',819})
\oplus({\bf 20',693})
\oplus2({\bf 20',77})
\oplus2({\bf 20',105})
\oplus2({\bf 20',7})
\oplus({\bf 15,693})
\oplus({\bf 15,77})
\oplus({\bf 15,105})
\oplus({\bf 15,7})
\oplus({\bf 1,3003})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 960,1})
\oplus({\bf 384,27})
\oplus({\bf 384,1})
\oplus({\bf 300,27})
\oplus({\bf 300,21})
\oplus({\bf 300,1})
\oplus({\bf 50,182})
\oplus({\bf 50,330})
\oplus2({\bf 50,27})
\oplus({\bf 50,21})
\oplus({\bf 50,1})
\oplus({\bf 64,330})
\oplus({\bf 64,168'})
\oplus2({\bf 64,27})
\oplus({\bf 64,21})
\oplus({\bf 64,1})
\oplus({\bf 6,1911})
\oplus({\bf 6,182})
\oplus({\bf 6,825})
\oplus2({\bf 6,330})
\oplus({\bf 6,168'})
\oplus2({\bf 6,27})
\oplus({\bf 6,21})
\oplus({\bf 6,1})$\\
%
${\bf 238680}$&=&
$({\bf 300',7})
\oplus({\bf 256,7})
\oplus({\bf \overline{256},7})
\oplus({\bf 175,77})
\oplus({\bf 175,105})
\oplus2({\bf 175,7})
\oplus({\bf 84,105})
\oplus({\bf 84,35})
\oplus({\bf 84,7})
\oplus({\bf 45,105})
\oplus({\bf 45,7})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},7})
\oplus({\bf 20',693})
\oplus({\bf 20',616})
\oplus({\bf 20',77})
\oplus2({\bf 20',105})
\oplus({\bf 20',35})
\oplus({\bf 20',7})
\oplus({\bf 15,693})
\oplus({\bf 15,77})
\oplus({\bf 15,378})
\oplus2({\bf 15,105})
\oplus2({\bf 15,7})
\oplus({\bf 1,2079})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 270,1})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,27})
\oplus({\bf 300,21})
\oplus({\bf 300,1})
\oplus({\bf 126,27})
\oplus({\bf 126,1})
\oplus({\bf 70,21})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,330})
\oplus({\bf 50,27})
\oplus({\bf 50,21})
\oplus({\bf \overline{70},21})
\oplus({\bf 64,330})
\oplus({\bf 64,168'})
\oplus({\bf 64,189})
\oplus2({\bf 64,27})
\oplus2({\bf 64,21})
\oplus({\bf 64,1})
\oplus({\bf 10,168'})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},168'})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,825})
\oplus({\bf 6,1617})
\oplus2({\bf 6,330})
\oplus({\bf 6,168'})
\oplus({\bf 6,189})
\oplus({\bf 6,27})
\oplus2({\bf 6,21})$\\
%
${\bf 243542}$&=&
$({\bf 1210,1})
\oplus({\bf 540''',27})
\oplus({\bf 540''',1})
\oplus({\bf 196,182})
\oplus({\bf 196,27})
\oplus({\bf 196,1})
\oplus({\bf 50,714})
\oplus({\bf 50,182})
\oplus({\bf 50,27})
\oplus({\bf 50,1})
\oplus({\bf 6,2079'})
\oplus({\bf 6,714})
\oplus({\bf 6,182})
\oplus({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 825',7})
\oplus({\bf 336,77})
\oplus({\bf 336,7})
\oplus({\bf 105,378'})
\oplus({\bf 105,77})
\oplus({\bf 105,7})
\oplus({\bf 20',1254})
\oplus({\bf 20',378'})
\oplus({\bf 20',77})
\oplus({\bf 20',7})
\oplus({\bf 1,3289})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 257400}$&=&
$({\bf 735,7})
\oplus({\bf 280,7})
\oplus({\bf \overline{280},7})
\oplus({\bf 105,105})
\oplus({\bf 105,35})
\oplus({\bf 105,7})
\oplus({\bf 175,77})
\oplus({\bf 175,105})
\oplus2({\bf 175,7})
\oplus({\bf 45,77})
\oplus({\bf 45,7})
\oplus({\bf \overline{45},77})
\oplus({\bf \overline{45},7})
\oplus({\bf 20',819})
\oplus({\bf 20',616})
\oplus({\bf 20',77})
\oplus2({\bf 20',105})
\oplus({\bf 20',35})
\oplus({\bf 20',7})
\oplus({\bf 15,378'})
\oplus({\bf 15,819})
\oplus2({\bf 15,77})
\oplus({\bf 15,105})
\oplus2({\bf 15,7})
\oplus({\bf 1,3375})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 540',1})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,21})
\oplus({\bf 384,27})
\oplus({\bf 384,21})
\oplus({\bf 384,1})
\oplus({\bf 126,27})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,330})
\oplus({\bf 50,189})
\oplus({\bf 50,27})
\oplus2({\bf 50,21})
\oplus({\bf 64,182})
\oplus({\bf 64,330})
\oplus2({\bf 64,27})
\oplus({\bf 64,21})
\oplus({\bf 64,1})
\oplus({\bf 10,182})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},182})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,1750})
\oplus({\bf 6,1560})
\oplus({\bf 6,182})
\oplus2({\bf 6,330})
\oplus({\bf 6,189})
\oplus({\bf 6,27})
\oplus2({\bf 6,21})$\\
%
${\bf 278850}$&=&
$({\bf 35,35})
\oplus({\bf 84,189})
\oplus({\bf 84,105})
\oplus2({\bf 84,35})
\oplus({\bf 45,378})
\oplus({\bf 45,189})
\oplus({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf 45,21})
\oplus({\bf 45,7})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{45},378})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},21})
\oplus({\bf \overline{45},7})
\oplus({\bf 20',168'})
\oplus({\bf 20',189})
\oplus({\bf 20',105})
\oplus2({\bf 20',35})
\oplus({\bf 15,294})
\oplus2({\bf 15,378})
\oplus({\bf 15,168'})
\oplus2({\bf 15,189})
\oplus2({\bf 15,105})
\oplus({\bf 15,27})
\oplus2({\bf 15,35})
\oplus2({\bf 15,21})
\oplus2({\bf 15,7})
\oplus({\bf 1,189})
\oplus2({\bf 1,35})
\oplus({\bf 70,189})
\oplus({\bf 70,35})
\oplus({\bf 70,21})
\oplus({\bf \overline{70},189})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},21})
\oplus({\bf 64,378})
\oplus({\bf 64,168'})
\oplus2({\bf 64,189})
\oplus({\bf 64,105})
\oplus({\bf 64,27})
\oplus2({\bf 64,35})
\oplus2({\bf 64,21})
\oplus({\bf 10,294})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},294})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},168'})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},21})
\oplus({\bf \overline{10},7})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,378})
\oplus2({\bf 6,189})
\oplus({\bf 6,105})
\oplus2({\bf 6,35})
\oplus2({\bf 6,21})$\\
%
${\bf 279552}$&=&
$({\bf \overline{140},112})
\oplus({\bf \overline{140},48})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{20''},168})
\oplus({\bf \overline{20''},112})
\oplus({\bf \overline{20''},48})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{84'},48})
\oplus({\bf \overline{60},112'})
\oplus({\bf \overline{60},112})
\oplus({\bf \overline{60},48})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{36},512})
\oplus({\bf \overline{36},168})
\oplus({\bf \overline{36},112'})
\oplus2({\bf \overline{36},112})
\oplus3({\bf \overline{36},48})
\oplus2({\bf \overline{36},8})
\oplus({\bf \overline{20},560})
\oplus({\bf \overline{20},512})
\oplus({\bf \overline{20},168})
\oplus2({\bf \overline{20},112'})
\oplus3({\bf \overline{20},112})
\oplus3({\bf \overline{20},48})
\oplus2({\bf \overline{20},8})
\oplus({\bf \overline{4},560})
\oplus({\bf \overline{4},512})
\oplus({\bf \overline{4},168})
\oplus2({\bf \overline{4},112'})
\oplus2({\bf \overline{4},112})
\oplus2({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 84',48})
\oplus({\bf 140,112})
\oplus({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 60,112'})
\oplus({\bf 60,112})
\oplus({\bf 60,48})
\oplus({\bf 60,8})
\oplus({\bf 36,512})
\oplus({\bf 36,168})
\oplus({\bf 36,112'})
\oplus2({\bf 36,112})
\oplus3({\bf 36,48})
\oplus2({\bf 36,8})
\oplus({\bf 20'',168})
\oplus({\bf 20'',112})
\oplus({\bf 20'',48})
\oplus({\bf 20'',8})
\oplus({\bf 20,560})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus2({\bf 20,112'})
\oplus3({\bf 20,112})
\oplus3({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 279552'}$&=&
$({\bf \overline{504},8})
\oplus({\bf \overline{280'},48})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{140'},168})
\oplus({\bf \overline{140'},48})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{60},448})
\oplus({\bf \overline{60},168})
\oplus({\bf \overline{60},48})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{20},1008'})
\oplus({\bf \overline{20},448})
\oplus({\bf \overline{20},168})
\oplus({\bf \overline{20},48})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},2016})
\oplus({\bf \overline{4},1008'})
\oplus({\bf \overline{4},448})
\oplus({\bf \overline{4},168})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 504,8})
\oplus({\bf 280',48})
\oplus({\bf 280',8})
\oplus({\bf 140',168})
\oplus({\bf 140',48})
\oplus({\bf 140',8})
\oplus({\bf 60,448})
\oplus({\bf 60,168})
\oplus({\bf 60,48})
\oplus({\bf 60,8})
\oplus({\bf 20,1008'})
\oplus({\bf 20,448})
\oplus({\bf 20,168})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 4,2016})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 281554}$&=&
$({\bf 735,7})
\oplus({\bf 729,7})
\oplus({\bf 105,77})
\oplus({\bf 105,105})
\oplus2({\bf 105,7})
\oplus({\bf 175,77})
\oplus({\bf 175,105})
\oplus2({\bf 175,7})
\oplus({\bf 84,77})
\oplus({\bf 84,7})
\oplus({\bf 20',378'})
\oplus({\bf 20',819})
\oplus({\bf 20',693})
\oplus3({\bf 20',77})
\oplus2({\bf 20',105})
\oplus3({\bf 20',7})
\oplus({\bf 15,819})
\oplus({\bf 15,77})
\oplus({\bf 15,105})
\oplus({\bf 15,7})
\oplus({\bf 1,4312})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus2({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 1470,1})
\oplus({\bf 196,27})
\oplus({\bf 196,1})
\oplus({\bf 384,27})
\oplus({\bf 384,21})
\oplus({\bf 384,1})
\oplus({\bf 300,27})
\oplus({\bf 300,1})
\oplus({\bf 50,182})
\oplus({\bf 50,330})
\oplus({\bf 50,168'})
\oplus3({\bf 50,27})
\oplus({\bf 50,21})
\oplus2({\bf 50,1})
\oplus({\bf 64,182})
\oplus({\bf 64,330})
\oplus2({\bf 64,27})
\oplus({\bf 64,21})
\oplus({\bf 64,1})
\oplus({\bf 6,1750})
\oplus({\bf 6,1911})
\oplus2({\bf 6,182})
\oplus2({\bf 6,330})
\oplus({\bf 6,168'})
\oplus3({\bf 6,27})
\oplus({\bf 6,21})
\oplus({\bf 6,1})$\\
%
${\bf 286286}$&=&
$({\bf 35,168'})
\oplus({\bf 84,294})
\oplus({\bf 84,168'})
\oplus({\bf 84,189})
\oplus({\bf 84,27})
\oplus({\bf 45,378})
\oplus({\bf 45,189})
\oplus({\bf 45,21})
\oplus({\bf \overline{35},168'})
\oplus({\bf \overline{45},378})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},21})
\oplus({\bf 20',294})
\oplus({\bf 20',168'})
\oplus({\bf 20',27})
\oplus({\bf 20',35})
\oplus({\bf 20',1})
\oplus({\bf 15,378})
\oplus({\bf 15,189})
\oplus({\bf 15,105})
\oplus({\bf 15,35})
\oplus({\bf 15,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 70,378})
\oplus({\bf 70,105})
\oplus({\bf \overline{70},378})
\oplus({\bf \overline{70},105})
\oplus({\bf 64,294})
\oplus({\bf 64,378})
\oplus({\bf 64,189})
\oplus({\bf 64,105})
\oplus({\bf 64,35})
\oplus({\bf 64,7})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf \overline{10},168'})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},35})
\oplus({\bf 6,378})
\oplus({\bf 6,105})
\oplus({\bf 6,21})
\oplus({\bf 6,7})$\\
%
${\bf 287300}$&=&
$({\bf 256,7})
\oplus({\bf \overline{256},7})
\oplus({\bf 175,105})
\oplus({\bf 175,35})
\oplus2({\bf 175,7})
\oplus({\bf 84,105})
\oplus({\bf 84,35})
\oplus2({\bf 84,7})
\oplus({\bf 45,77})
\oplus2({\bf 45,105})
\oplus({\bf 45,35})
\oplus3({\bf 45,7})
\oplus({\bf \overline{45},77})
\oplus2({\bf \overline{45},105})
\oplus({\bf \overline{45},35})
\oplus3({\bf \overline{45},7})
\oplus({\bf 20',616})
\oplus({\bf 20',378})
\oplus({\bf 20',189})
\oplus2({\bf 20',105})
\oplus2({\bf 20',35})
\oplus({\bf 20',7})
\oplus({\bf 15,693})
\oplus({\bf 15,616})
\oplus({\bf 15,77})
\oplus({\bf 15,378})
\oplus({\bf 15,189})
\oplus4({\bf 15,105})
\oplus2({\bf 15,35})
\oplus3({\bf 15,7})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 300,21})
\oplus({\bf 300,1})
\oplus({\bf 126,27})
\oplus({\bf 126,21})
\oplus({\bf 126,1})
\oplus({\bf 70,27})
\oplus({\bf 70,21})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},21})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,189})
\oplus({\bf 50,21})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},21})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,330})
\oplus({\bf 64,168'})
\oplus2({\bf 64,189})
\oplus3({\bf 64,27})
\oplus({\bf 64,35})
\oplus4({\bf 64,21})
\oplus2({\bf 64,1})
\oplus({\bf 10,330})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus2({\bf 10,27})
\oplus2({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},330})
\oplus({\bf \overline{10},168'})
\oplus({\bf \overline{10},189})
\oplus2({\bf \overline{10},27})
\oplus2({\bf \overline{10},21})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,1617})
\oplus({\bf 6,616})
\oplus({\bf 6,330})
\oplus({\bf 6,378})
\oplus({\bf 6,168'})
\oplus3({\bf 6,189})
\oplus({\bf 6,27})
\oplus({\bf 6,35})
\oplus2({\bf 6,21})$\\
%
${\bf 292864}$&=&
$({\bf \overline{140},112'})
\oplus({\bf \overline{140},112})
\oplus({\bf \overline{20''},560})
\oplus({\bf \overline{20''},112'})
\oplus({\bf \overline{20''},112})
\oplus({\bf \overline{84'},112'})
\oplus({\bf \overline{60},112})
\oplus({\bf \overline{60},48})
\oplus({\bf \overline{36},560})
\oplus({\bf \overline{36},512})
\oplus2({\bf \overline{36},112'})
\oplus2({\bf \overline{36},112})
\oplus({\bf \overline{36},48})
\oplus({\bf \overline{20},512})
\oplus({\bf \overline{20},168})
\oplus({\bf \overline{20},112'})
\oplus2({\bf \overline{20},112})
\oplus2({\bf \overline{20},48})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},168})
\oplus({\bf \overline{4},112})
\oplus2({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 84',112'})
\oplus({\bf 140,112'})
\oplus({\bf 140,112})
\oplus({\bf 60,112})
\oplus({\bf 60,48})
\oplus({\bf 36,560})
\oplus({\bf 36,512})
\oplus2({\bf 36,112'})
\oplus2({\bf 36,112})
\oplus({\bf 36,48})
\oplus({\bf 20'',560})
\oplus({\bf 20'',112'})
\oplus({\bf 20'',112})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112'})
\oplus2({\bf 20,112})
\oplus2({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 306735}$&=&
$({\bf 35,294})
\oplus({\bf 84,294})
\oplus({\bf 84,378})
\oplus({\bf 84,168'})
\oplus({\bf 45,378})
\oplus({\bf 45,189})
\oplus({\bf \overline{35},294})
\oplus({\bf \overline{45},378})
\oplus({\bf \overline{45},189})
\oplus({\bf 20',168'})
\oplus({\bf 20',105})
\oplus({\bf 20',27})
\oplus({\bf 15,189})
\oplus({\bf 15,105})
\oplus({\bf 15,35})
\oplus({\bf 15,21})
\oplus({\bf 1,27})
\oplus({\bf 1,7})
\oplus({\bf 1,1})
\oplus({\bf 70,294})
\oplus({\bf 70,378})
\oplus({\bf \overline{70},294})
\oplus({\bf \overline{70},378})
\oplus({\bf 64,378})
\oplus({\bf 64,168'})
\oplus({\bf 64,189})
\oplus({\bf 64,105})
\oplus({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},35})
\oplus({\bf 6,105})
\oplus({\bf 6,27})
\oplus({\bf 6,21})
\oplus({\bf 6,7})$\\
%
${\bf 325325}$&=&
$({\bf 35,105})
\oplus({\bf 84,378})
\oplus2({\bf 84,105})
\oplus({\bf 84,35})
\oplus({\bf 84,7})
\oplus({\bf 45,378})
\oplus({\bf 45,189})
\oplus({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf 45,7})
\oplus({\bf \overline{35},105})
\oplus({\bf \overline{45},378})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},7})
\oplus({\bf 20',294})
\oplus({\bf 20',378})
\oplus({\bf 20',105})
\oplus({\bf 20',35})
\oplus({\bf 20',7})
\oplus({\bf 15,294})
\oplus({\bf 15,378})
\oplus({\bf 15,168'})
\oplus2({\bf 15,189})
\oplus({\bf 15,105})
\oplus2({\bf 15,35})
\oplus({\bf 15,21})
\oplus({\bf 15,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 70,168'})
\oplus({\bf 70,189})
\oplus({\bf 70,27})
\oplus({\bf 70,21})
\oplus({\bf \overline{70},168'})
\oplus({\bf \overline{70},189})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},21})
\oplus({\bf 64,294})
\oplus({\bf 64,378})
\oplus({\bf 64,168'})
\oplus2({\bf 64,189})
\oplus({\bf 64,27})
\oplus({\bf 64,35})
\oplus2({\bf 64,21})
\oplus({\bf 64,1})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,294})
\oplus({\bf 6,378})
\oplus({\bf 6,168'})
\oplus({\bf 6,189})
\oplus({\bf 6,27})
\oplus({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 6,1})$\\
%
${\bf 384384}$&=&
$({\bf \overline{140},112'})
\oplus({\bf \overline{140},112})
\oplus({\bf \overline{140},48})
\oplus({\bf \overline{20''},512})
\oplus({\bf \overline{20''},112'})
\oplus({\bf \overline{20''},112})
\oplus({\bf \overline{20''},48})
\oplus({\bf \overline{84'},112})
\oplus({\bf \overline{60},112'})
\oplus({\bf \overline{60},112})
\oplus({\bf \overline{60},48})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{36},560})
\oplus({\bf \overline{36},512})
\oplus({\bf \overline{36},168})
\oplus2({\bf \overline{36},112'})
\oplus3({\bf \overline{36},112})
\oplus2({\bf \overline{36},48})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{20},560})
\oplus({\bf \overline{20},512})
\oplus({\bf \overline{20},168})
\oplus2({\bf \overline{20},112'})
\oplus3({\bf \overline{20},112})
\oplus3({\bf \overline{20},48})
\oplus2({\bf \overline{20},8})
\oplus({\bf \overline{4},512})
\oplus({\bf \overline{4},168})
\oplus({\bf \overline{4},112'})
\oplus2({\bf \overline{4},112})
\oplus2({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 84',112})
\oplus({\bf 140,112'})
\oplus({\bf 140,112})
\oplus({\bf 140,48})
\oplus({\bf 60,112'})
\oplus({\bf 60,112})
\oplus({\bf 60,48})
\oplus({\bf 60,8})
\oplus({\bf 36,560})
\oplus({\bf 36,512})
\oplus({\bf 36,168})
\oplus2({\bf 36,112'})
\oplus3({\bf 36,112})
\oplus2({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 20'',512})
\oplus({\bf 20'',112'})
\oplus({\bf 20'',112})
\oplus({\bf 20'',48})
\oplus({\bf 20,560})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus2({\bf 20,112'})
\oplus3({\bf 20,112})
\oplus3({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 389025}$&=&
$({\bf 280,21})
\oplus({\bf \overline{280},21})
\oplus({\bf 105,35})
\oplus({\bf 105,1})
\oplus({\bf 175,189})
\oplus({\bf 175,27})
\oplus({\bf 175,35})
\oplus2({\bf 175,21})
\oplus({\bf 175,1})
\oplus({\bf 45,330})
\oplus({\bf 45,189})
\oplus({\bf 45,27})
\oplus2({\bf 45,21})
\oplus({\bf \overline{45},330})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},27})
\oplus2({\bf \overline{45},21})
\oplus({\bf 20',616})
\oplus({\bf 20',189})
\oplus({\bf 20',105})
\oplus({\bf 20',27})
\oplus2({\bf 20',35})
\oplus({\bf 20',1})
\oplus({\bf 15,1560})
\oplus({\bf 15,182})
\oplus({\bf 15,616})
\oplus2({\bf 15,330})
\oplus2({\bf 15,189})
\oplus2({\bf 15,27})
\oplus({\bf 15,35})
\oplus2({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 384,35})
\oplus({\bf 384,7})
\oplus({\bf 126,105})
\oplus({\bf 126,35})
\oplus({\bf 126,7})
\oplus({\bf \overline{126},105})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},7})
\oplus({\bf 50,189})
\oplus({\bf 50,35})
\oplus({\bf 50,21})
\oplus({\bf 50,7})
\oplus({\bf 64,616})
\oplus({\bf 64,77})
\oplus({\bf 64,189})
\oplus2({\bf 64,105})
\oplus2({\bf 64,35})
\oplus2({\bf 64,7})
\oplus({\bf 10,819})
\oplus({\bf 10,616})
\oplus({\bf 10,77})
\oplus2({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},819})
\oplus({\bf \overline{10},616})
\oplus({\bf \overline{10},77})
\oplus2({\bf \overline{10},105})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},7})
\oplus({\bf 6,1560})
\oplus({\bf 6,616})
\oplus({\bf 6,330})
\oplus({\bf 6,77})
\oplus2({\bf 6,189})
\oplus({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 6,7})$\\
%
${\bf 415701}$&=&
$({\bf 825,1})
\oplus({\bf 729,27})
\oplus({\bf 729,1})
\oplus({\bf 300',21})
\oplus({\bf 105,182})
\oplus({\bf 105,27})
\oplus({\bf 105,1})
\oplus({\bf 175,330})
\oplus({\bf 175,27})
\oplus({\bf 175,21})
\oplus({\bf 84,168'})
\oplus({\bf 84,27})
\oplus({\bf 84,1})
\oplus({\bf 20',1911})
\oplus({\bf 20',182})
\oplus({\bf 20',330})
\oplus({\bf 20',168'})
\oplus2({\bf 20',27})
\oplus({\bf 20',1})
\oplus({\bf 15,825})
\oplus({\bf 15,330})
\oplus({\bf 15,21})
\oplus({\bf 1,3003'})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 960,7})
\oplus({\bf 384,77})
\oplus({\bf 384,7})
\oplus({\bf 300,105})
\oplus({\bf 300,7})
\oplus({\bf 50,819})
\oplus({\bf 50,77})
\oplus({\bf 50,105})
\oplus({\bf 50,7})
\oplus({\bf 64,693})
\oplus({\bf 64,77})
\oplus({\bf 64,105})
\oplus({\bf 64,7})
\oplus({\bf 6,3003})
\oplus({\bf 6,819})
\oplus({\bf 6,693})
\oplus({\bf 6,77})
\oplus({\bf 6,105})
\oplus({\bf 6,7})$\\
%
${\bf 450450}$&=&
$({\bf 2079,1})
\oplus({\bf 336,27})
\oplus({\bf 336,21})
\oplus({\bf 336,1})
\oplus({\bf 735,27})
\oplus({\bf 735,1})
\oplus({\bf 105,182})
\oplus({\bf 105,330})
\oplus2({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 175,182})
\oplus({\bf 175,27})
\oplus({\bf 175,1})
\oplus({\bf 20',714})
\oplus({\bf 20',1750})
\oplus2({\bf 20',182})
\oplus({\bf 20',330})
\oplus2({\bf 20',27})
\oplus({\bf 20',21})
\oplus({\bf 20',1})
\oplus({\bf 15,714})
\oplus({\bf 15,182})
\oplus({\bf 15,27})
\oplus({\bf 15,1})
\oplus({\bf 1,5985})
\oplus({\bf 1,714})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 540''',7})
\oplus({\bf 1280',7})
\oplus({\bf 196,77})
\oplus({\bf 196,105})
\oplus2({\bf 196,7})
\oplus({\bf 384,77})
\oplus({\bf 384,7})
\oplus({\bf 50,378'})
\oplus({\bf 50,819})
\oplus2({\bf 50,77})
\oplus({\bf 50,105})
\oplus2({\bf 50,7})
\oplus({\bf 64,378'})
\oplus({\bf 64,77})
\oplus({\bf 64,7})
\oplus({\bf 6,1254})
\oplus({\bf 6,3366})
\oplus2({\bf 6,378'})
\oplus({\bf 6,819})
\oplus2({\bf 6,77})
\oplus({\bf 6,105})
\oplus2({\bf 6,7})$\\
%
${\bf 456456}$&=&
$({\bf 729,7})
\oplus({\bf 280,7})
\oplus({\bf 256,7})
\oplus({\bf \overline{280},7})
\oplus({\bf 105,105})
\oplus({\bf 105,7})
\oplus({\bf \overline{256},7})
\oplus({\bf 175,77})
\oplus2({\bf 175,105})
\oplus({\bf 175,35})
\oplus3({\bf 175,7})
\oplus({\bf 84,77})
\oplus({\bf 84,105})
\oplus2({\bf 84,7})
\oplus({\bf 45,77})
\oplus({\bf 45,105})
\oplus2({\bf 45,7})
\oplus({\bf \overline{45},77})
\oplus({\bf \overline{45},105})
\oplus2({\bf \overline{45},7})
\oplus({\bf 20',819})
\oplus({\bf 20',693})
\oplus({\bf 20',616})
\oplus2({\bf 20',77})
\oplus({\bf 20',378})
\oplus4({\bf 20',105})
\oplus({\bf 20',35})
\oplus3({\bf 20',7})
\oplus({\bf 15,819})
\oplus({\bf 15,693})
\oplus({\bf 15,616})
\oplus2({\bf 15,77})
\oplus3({\bf 15,105})
\oplus({\bf 15,35})
\oplus2({\bf 15,7})
\oplus({\bf 1,4550})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus2({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 630,1})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,27})
\oplus({\bf 384,21})
\oplus({\bf 384,1})
\oplus({\bf 300,27})
\oplus({\bf 300,21})
\oplus({\bf 300,1})
\oplus({\bf 126,27})
\oplus({\bf 126,21})
\oplus({\bf 126,1})
\oplus({\bf 70,27})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},21})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,330})
\oplus({\bf 50,168'})
\oplus({\bf 50,189})
\oplus2({\bf 50,27})
\oplus2({\bf 50,21})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,182})
\oplus2({\bf 64,330})
\oplus({\bf 64,168'})
\oplus({\bf 64,189})
\oplus4({\bf 64,27})
\oplus3({\bf 64,21})
\oplus2({\bf 64,1})
\oplus({\bf 10,330})
\oplus({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf \overline{10},330})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,1911})
\oplus({\bf 6,1560})
\oplus({\bf 6,182})
\oplus({\bf 6,1617})
\oplus3({\bf 6,330})
\oplus2({\bf 6,168'})
\oplus2({\bf 6,189})
\oplus3({\bf 6,27})
\oplus2({\bf 6,21})
\oplus({\bf 6,1})$\\
%
${\bf 499200}$&=&
$({\bf \overline{120},8})
\oplus({\bf \overline{160},48})
\oplus({\bf \overline{160},8})
\oplus({\bf \overline{140},168})
\oplus({\bf \overline{140},112})
\oplus2({\bf \overline{140},48})
\oplus2({\bf \overline{140},8})
\oplus({\bf \overline{20''},112})
\oplus({\bf \overline{20''},48})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{84'},48})
\oplus({\bf \overline{84'},8})
\oplus({\bf \overline{60},512})
\oplus({\bf \overline{60},168})
\oplus({\bf \overline{60},112})
\oplus2({\bf \overline{60},48})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{36},512})
\oplus({\bf \overline{36},168})
\oplus({\bf \overline{36},112'})
\oplus2({\bf \overline{36},112})
\oplus3({\bf \overline{36},48})
\oplus2({\bf \overline{36},8})
\oplus({\bf \overline{20},720})
\oplus({\bf \overline{20},560})
\oplus2({\bf \overline{20},512})
\oplus2({\bf \overline{20},168})
\oplus({\bf \overline{20},112'})
\oplus3({\bf \overline{20},112})
\oplus3({\bf \overline{20},48})
\oplus2({\bf \overline{20},8})
\oplus({\bf \overline{4},1008})
\oplus({\bf \overline{4},720})
\oplus({\bf \overline{4},560})
\oplus2({\bf \overline{4},512})
\oplus({\bf \overline{4},168})
\oplus({\bf \overline{4},112'})
\oplus2({\bf \overline{4},112})
\oplus2({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 160,48})
\oplus({\bf 160,8})
\oplus({\bf 84',48})
\oplus({\bf 84',8})
\oplus({\bf 120,8})
\oplus({\bf 140,168})
\oplus({\bf 140,112})
\oplus2({\bf 140,48})
\oplus2({\bf 140,8})
\oplus({\bf 60,512})
\oplus({\bf 60,168})
\oplus({\bf 60,112})
\oplus2({\bf 60,48})
\oplus({\bf 60,8})
\oplus({\bf 36,512})
\oplus({\bf 36,168})
\oplus({\bf 36,112'})
\oplus2({\bf 36,112})
\oplus3({\bf 36,48})
\oplus2({\bf 36,8})
\oplus({\bf 20'',112})
\oplus({\bf 20'',48})
\oplus({\bf 20'',8})
\oplus({\bf 20,720})
\oplus({\bf 20,560})
\oplus2({\bf 20,512})
\oplus2({\bf 20,168})
\oplus({\bf 20,112'})
\oplus3({\bf 20,112})
\oplus3({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 501930}$&=&
$({\bf 35,189})
\oplus({\bf 84,378})
\oplus({\bf 84,168'})
\oplus2({\bf 84,189})
\oplus({\bf 84,35})
\oplus({\bf 84,21})
\oplus({\bf 45,294})
\oplus({\bf 45,378})
\oplus({\bf 45,168'})
\oplus({\bf 45,189})
\oplus({\bf 45,105})
\oplus({\bf 45,27})
\oplus({\bf 45,35})
\oplus({\bf 45,21})
\oplus({\bf \overline{35},189})
\oplus({\bf \overline{45},294})
\oplus({\bf \overline{45},378})
\oplus({\bf \overline{45},168'})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},21})
\oplus({\bf 20',378})
\oplus2({\bf 20',189})
\oplus({\bf 20',35})
\oplus({\bf 20',21})
\oplus({\bf 15,294})
\oplus2({\bf 15,378})
\oplus({\bf 15,168'})
\oplus2({\bf 15,189})
\oplus2({\bf 15,105})
\oplus({\bf 15,27})
\oplus2({\bf 15,35})
\oplus2({\bf 15,21})
\oplus({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 1,21})
\oplus({\bf 70,378})
\oplus({\bf 70,189})
\oplus({\bf 70,105})
\oplus({\bf 70,35})
\oplus({\bf \overline{70},378})
\oplus({\bf \overline{70},189})
\oplus({\bf \overline{70},105})
\oplus({\bf \overline{70},35})
\oplus({\bf 64,294})
\oplus2({\bf 64,378})
\oplus({\bf 64,168'})
\oplus2({\bf 64,189})
\oplus2({\bf 64,105})
\oplus2({\bf 64,35})
\oplus({\bf 64,21})
\oplus({\bf 64,7})
\oplus({\bf 10,294})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},294})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},168'})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},21})
\oplus({\bf \overline{10},7})
\oplus({\bf 6,378})
\oplus2({\bf 6,189})
\oplus({\bf 6,105})
\oplus2({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 6,7})$\\
%
${\bf 520676}$&=&
$({\bf 1210,7})
\oplus({\bf 540''',77})
\oplus({\bf 540''',7})
\oplus({\bf 196,378'})
\oplus({\bf 196,77})
\oplus({\bf 196,7})
\oplus({\bf 50,1254})
\oplus({\bf 50,378'})
\oplus({\bf 50,77})
\oplus({\bf 50,7})
\oplus({\bf 6,3289})
\oplus({\bf 6,1254})
\oplus({\bf 6,378'})
\oplus({\bf 6,77})
\oplus({\bf 6,7})
\oplus({\bf 1716',1})
\oplus({\bf 825',27})
\oplus({\bf 825',1})
\oplus({\bf 336,182})
\oplus({\bf 336,27})
\oplus({\bf 336,1})
\oplus({\bf 105,714})
\oplus({\bf 105,182})
\oplus({\bf 105,27})
\oplus({\bf 105,1})
\oplus({\bf 20',2079'})
\oplus({\bf 20',714})
\oplus({\bf 20',182})
\oplus({\bf 20',27})
\oplus({\bf 20',1})
\oplus({\bf 1,5005})
\oplus({\bf 1,2079'})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 532532}$&=&
$({\bf 280,35})
\oplus({\bf \overline{280},35})
\oplus({\bf 105,21})
\oplus({\bf 105,7})
\oplus({\bf 175,189})
\oplus({\bf 175,105})
\oplus2({\bf 175,35})
\oplus({\bf 175,21})
\oplus({\bf 175,7})
\oplus({\bf 45,616})
\oplus({\bf 45,189})
\oplus({\bf 45,105})
\oplus2({\bf 45,35})
\oplus({\bf \overline{45},616})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},105})
\oplus2({\bf \overline{45},35})
\oplus({\bf 20',330})
\oplus({\bf 20',77})
\oplus({\bf 20',189})
\oplus({\bf 20',105})
\oplus({\bf 20',27})
\oplus2({\bf 20',21})
\oplus2({\bf 20',7})
\oplus({\bf 15,1560})
\oplus({\bf 15,819})
\oplus2({\bf 15,616})
\oplus({\bf 15,330})
\oplus({\bf 15,77})
\oplus2({\bf 15,189})
\oplus2({\bf 15,105})
\oplus2({\bf 15,35})
\oplus({\bf 15,21})
\oplus({\bf 15,7})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1,7})
\oplus({\bf 384,35})
\oplus({\bf 384,21})
\oplus({\bf 126,189})
\oplus({\bf 126,35})
\oplus({\bf 126,21})
\oplus({\bf \overline{126},189})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},21})
\oplus({\bf 50,105})
\oplus({\bf 50,27})
\oplus({\bf 50,35})
\oplus({\bf 50,21})
\oplus({\bf 50,7})
\oplus({\bf 50,1})
\oplus({\bf 64,616})
\oplus({\bf 64,330})
\oplus2({\bf 64,189})
\oplus({\bf 64,105})
\oplus({\bf 64,27})
\oplus2({\bf 64,35})
\oplus2({\bf 64,21})
\oplus({\bf 10,1560})
\oplus({\bf 10,616})
\oplus({\bf 10,330})
\oplus2({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf \overline{10},1560})
\oplus({\bf \overline{10},616})
\oplus({\bf \overline{10},330})
\oplus2({\bf \overline{10},189})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,819})
\oplus({\bf 6,182})
\oplus({\bf 6,616})
\oplus({\bf 6,330})
\oplus({\bf 6,77})
\oplus2({\bf 6,105})
\oplus2({\bf 6,27})
\oplus({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 6,7})
\oplus({\bf 6,1})$\\
%
${\bf 552123}$&=&
$({\bf 35,378})
\oplus({\bf 84,294})
\oplus2({\bf 84,378})
\oplus({\bf 84,189})
\oplus({\bf 84,105})
\oplus({\bf 45,294})
\oplus({\bf 45,378})
\oplus({\bf 45,168'})
\oplus({\bf 45,189})
\oplus({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf \overline{35},378})
\oplus({\bf \overline{45},294})
\oplus({\bf \overline{45},378})
\oplus({\bf \overline{45},168'})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},35})
\oplus({\bf 20',378})
\oplus({\bf 20',189})
\oplus({\bf 20',105})
\oplus({\bf 20',21})
\oplus({\bf 20',7})
\oplus({\bf 15,378})
\oplus({\bf 15,168'})
\oplus2({\bf 15,189})
\oplus({\bf 15,105})
\oplus({\bf 15,27})
\oplus2({\bf 15,35})
\oplus({\bf 15,21})
\oplus({\bf 15,7})
\oplus({\bf 1,105})
\oplus({\bf 1,21})
\oplus({\bf 1,7})
\oplus({\bf 70,294})
\oplus({\bf 70,378})
\oplus({\bf 70,168'})
\oplus({\bf 70,189})
\oplus({\bf \overline{70},294})
\oplus({\bf \overline{70},378})
\oplus({\bf \overline{70},168'})
\oplus({\bf \overline{70},189})
\oplus({\bf 64,294})
\oplus2({\bf 64,378})
\oplus({\bf 64,168'})
\oplus2({\bf 64,189})
\oplus({\bf 64,105})
\oplus({\bf 64,27})
\oplus({\bf 64,35})
\oplus({\bf 64,21})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,168'})
\oplus({\bf 6,189})
\oplus({\bf 6,105})
\oplus({\bf 6,27})
\oplus({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 6,7})
\oplus({\bf 6,1})$\\
%
${\bf 568854}$&=&
$({\bf 256,21})
\oplus({\bf \overline{256},21})
\oplus({\bf 175,189})
\oplus({\bf 175,27})
\oplus({\bf 175,35})
\oplus2({\bf 175,21})
\oplus({\bf 175,1})
\oplus({\bf 84,189})
\oplus({\bf 84,27})
\oplus({\bf 84,35})
\oplus2({\bf 84,21})
\oplus({\bf 84,1})
\oplus({\bf 45,330})
\oplus({\bf 45,168'})
\oplus2({\bf 45,189})
\oplus2({\bf 45,27})
\oplus({\bf 45,35})
\oplus3({\bf 45,21})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},330})
\oplus({\bf \overline{45},168'})
\oplus2({\bf \overline{45},189})
\oplus2({\bf \overline{45},27})
\oplus({\bf \overline{45},35})
\oplus3({\bf \overline{45},21})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',616})
\oplus({\bf 20',378})
\oplus2({\bf 20',189})
\oplus({\bf 20',105})
\oplus({\bf 20',27})
\oplus2({\bf 20',35})
\oplus2({\bf 20',21})
\oplus({\bf 20',1})
\oplus({\bf 15,1617})
\oplus({\bf 15,616})
\oplus2({\bf 15,330})
\oplus({\bf 15,378})
\oplus2({\bf 15,168'})
\oplus4({\bf 15,189})
\oplus({\bf 15,105})
\oplus3({\bf 15,27})
\oplus2({\bf 15,35})
\oplus4({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 300,35})
\oplus({\bf 300,7})
\oplus({\bf 126,105})
\oplus({\bf 126,35})
\oplus({\bf 126,7})
\oplus({\bf 70,105})
\oplus({\bf 70,35})
\oplus({\bf 70,7})
\oplus({\bf \overline{126},105})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},7})
\oplus({\bf 50,189})
\oplus({\bf 50,35})
\oplus({\bf 50,7})
\oplus({\bf \overline{70},105})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},7})
\oplus({\bf 64,616})
\oplus({\bf 64,77})
\oplus({\bf 64,378})
\oplus2({\bf 64,189})
\oplus4({\bf 64,105})
\oplus4({\bf 64,35})
\oplus({\bf 64,21})
\oplus4({\bf 64,7})
\oplus({\bf 10,693})
\oplus({\bf 10,616})
\oplus({\bf 10,77})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus3({\bf 10,105})
\oplus2({\bf 10,35})
\oplus2({\bf 10,7})
\oplus({\bf \overline{10},693})
\oplus({\bf \overline{10},616})
\oplus({\bf \overline{10},77})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},189})
\oplus3({\bf \overline{10},105})
\oplus2({\bf \overline{10},35})
\oplus2({\bf \overline{10},7})
\oplus({\bf 6,1617})
\oplus({\bf 6,616})
\oplus({\bf 6,330})
\oplus({\bf 6,378})
\oplus({\bf 6,168'})
\oplus3({\bf 6,189})
\oplus2({\bf 6,105})
\oplus2({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 6,7})$\\
%
${\bf 680680}$&=&
$({\bf 189,1})
\oplus({\bf 300',27})
\oplus({\bf 300',1})
\oplus({\bf 256,27})
\oplus({\bf 256,21})
\oplus({\bf 256,1})
\oplus({\bf 35,21})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},27})
\oplus({\bf \overline{256},21})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,330})
\oplus({\bf 175,168'})
\oplus2({\bf 175,27})
\oplus({\bf 175,21})
\oplus({\bf 175,1})
\oplus({\bf 84,330})
\oplus({\bf 84,189})
\oplus({\bf 84,27})
\oplus2({\bf 84,21})
\oplus({\bf 45,168'})
\oplus({\bf 45,189})
\oplus({\bf 45,27})
\oplus({\bf 45,21})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},21})
\oplus({\bf \overline{45},168'})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},21})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',825})
\oplus({\bf 20',1617})
\oplus2({\bf 20',330})
\oplus({\bf 20',168'})
\oplus({\bf 20',189})
\oplus({\bf 20',27})
\oplus2({\bf 20',21})
\oplus({\bf 15,1617})
\oplus({\bf 15,330})
\oplus({\bf 15,294})
\oplus2({\bf 15,168'})
\oplus({\bf 15,189})
\oplus2({\bf 15,27})
\oplus({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,2310})
\oplus({\bf 1,825})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 270,7})
\oplus({\bf 140'',7})
\oplus({\bf \overline{270},7})
\oplus({\bf 300,77})
\oplus({\bf 300,105})
\oplus2({\bf 300,7})
\oplus({\bf 126,105})
\oplus({\bf 126,7})
\oplus({\bf 70,105})
\oplus({\bf 70,35})
\oplus({\bf 70,7})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{126},105})
\oplus({\bf \overline{126},7})
\oplus({\bf 50,693})
\oplus({\bf 50,77})
\oplus({\bf 50,105})
\oplus({\bf 50,7})
\oplus({\bf \overline{70},105})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},7})
\oplus({\bf 64,693})
\oplus({\bf 64,616})
\oplus({\bf 64,77})
\oplus({\bf 64,378})
\oplus3({\bf 64,105})
\oplus({\bf 64,35})
\oplus2({\bf 64,7})
\oplus({\bf 10,378})
\oplus({\bf 10,105})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},7})
\oplus({\bf 6,2079})
\oplus({\bf 6,1386})
\oplus2({\bf 6,693})
\oplus({\bf 6,616})
\oplus({\bf 6,77})
\oplus({\bf 6,378})
\oplus2({\bf 6,105})
\oplus({\bf 6,35})
\oplus({\bf 6,7})$\\
%
${\bf 709632}$&=&
$({\bf \overline{224},8})
\oplus({\bf \overline{360},48})
\oplus({\bf \overline{360},8})
\oplus({\bf \overline{140'},112})
\oplus({\bf \overline{140'},48})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{140},168})
\oplus({\bf \overline{140},112})
\oplus2({\bf \overline{140},48})
\oplus2({\bf \overline{140},8})
\oplus({\bf \overline{20''},168})
\oplus({\bf \overline{20''},48})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{84'},48})
\oplus({\bf \overline{84'},8})
\oplus({\bf \overline{60},512})
\oplus({\bf \overline{60},168})
\oplus({\bf \overline{60},112'})
\oplus2({\bf \overline{60},112})
\oplus3({\bf \overline{60},48})
\oplus2({\bf \overline{60},8})
\oplus({\bf \overline{36},448})
\oplus({\bf \overline{36},512})
\oplus2({\bf \overline{36},168})
\oplus({\bf \overline{36},112})
\oplus3({\bf \overline{36},48})
\oplus2({\bf \overline{36},8})
\oplus({\bf \overline{20},1512})
\oplus({\bf \overline{20},448})
\oplus({\bf \overline{20},560})
\oplus2({\bf \overline{20},512})
\oplus3({\bf \overline{20},168})
\oplus({\bf \overline{20},112'})
\oplus3({\bf \overline{20},112})
\oplus4({\bf \overline{20},48})
\oplus2({\bf \overline{20},8})
\oplus({\bf \overline{4},1728})
\oplus({\bf \overline{4},1512})
\oplus({\bf \overline{4},448})
\oplus({\bf \overline{4},560})
\oplus2({\bf \overline{4},512})
\oplus2({\bf \overline{4},168})
\oplus({\bf \overline{4},112'})
\oplus2({\bf \overline{4},112})
\oplus2({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 360,48})
\oplus({\bf 360,8})
\oplus({\bf 84',48})
\oplus({\bf 84',8})
\oplus({\bf 224,8})
\oplus({\bf 140',112})
\oplus({\bf 140',48})
\oplus({\bf 140',8})
\oplus({\bf 140,168})
\oplus({\bf 140,112})
\oplus2({\bf 140,48})
\oplus2({\bf 140,8})
\oplus({\bf 60,512})
\oplus({\bf 60,168})
\oplus({\bf 60,112'})
\oplus2({\bf 60,112})
\oplus3({\bf 60,48})
\oplus2({\bf 60,8})
\oplus({\bf 36,448})
\oplus({\bf 36,512})
\oplus2({\bf 36,168})
\oplus({\bf 36,112})
\oplus3({\bf 36,48})
\oplus2({\bf 36,8})
\oplus({\bf 20'',168})
\oplus({\bf 20'',48})
\oplus({\bf 20'',8})
\oplus({\bf 20,1512})
\oplus({\bf 20,448})
\oplus({\bf 20,560})
\oplus2({\bf 20,512})
\oplus3({\bf 20,168})
\oplus({\bf 20,112'})
\oplus3({\bf 20,112})
\oplus4({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 727650}$&=&
$({\bf 735,21})
\oplus({\bf 735,1})
\oplus({\bf 280,27})
\oplus({\bf 280,21})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},21})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,189})
\oplus({\bf 105,35})
\oplus({\bf 105,21})
\oplus({\bf 175,330})
\oplus({\bf 175,189})
\oplus2({\bf 175,27})
\oplus2({\bf 175,21})
\oplus({\bf 175,1})
\oplus({\bf 45,182})
\oplus({\bf 45,330})
\oplus2({\bf 45,27})
\oplus({\bf 45,21})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},182})
\oplus({\bf \overline{45},330})
\oplus2({\bf \overline{45},27})
\oplus({\bf \overline{45},21})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',1560})
\oplus({\bf 20',616})
\oplus({\bf 20',330})
\oplus2({\bf 20',189})
\oplus({\bf 20',35})
\oplus({\bf 20',21})
\oplus({\bf 15,1750})
\oplus({\bf 15,1560})
\oplus2({\bf 15,182})
\oplus2({\bf 15,330})
\oplus({\bf 15,189})
\oplus2({\bf 15,27})
\oplus2({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,3375})
\oplus({\bf 1,1560})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 540',7})
\oplus({\bf \overline{540'},7})
\oplus({\bf 196,35})
\oplus({\bf 384,105})
\oplus({\bf 384,35})
\oplus2({\bf 384,7})
\oplus({\bf 126,77})
\oplus({\bf 126,105})
\oplus2({\bf 126,7})
\oplus({\bf \overline{126},77})
\oplus({\bf \overline{126},105})
\oplus2({\bf \overline{126},7})
\oplus({\bf 50,616})
\oplus({\bf 50,189})
\oplus({\bf 50,105})
\oplus2({\bf 50,35})
\oplus({\bf 64,819})
\oplus({\bf 64,616})
\oplus2({\bf 64,77})
\oplus2({\bf 64,105})
\oplus({\bf 64,35})
\oplus2({\bf 64,7})
\oplus({\bf 10,378'})
\oplus({\bf 10,819})
\oplus2({\bf 10,77})
\oplus({\bf 10,105})
\oplus2({\bf 10,7})
\oplus({\bf \overline{10},378'})
\oplus({\bf \overline{10},819})
\oplus2({\bf \overline{10},77})
\oplus({\bf \overline{10},105})
\oplus2({\bf \overline{10},7})
\oplus({\bf 6,3375})
\oplus({\bf 6,1560})
\oplus({\bf 6,819})
\oplus2({\bf 6,616})
\oplus({\bf 6,189})
\oplus({\bf 6,105})
\oplus2({\bf 6,35})$\\
%
${\bf 732160}$&=&
$({\bf \overline{540},8})
\oplus({\bf \overline{360},48})
\oplus({\bf \overline{360},8})
\oplus({\bf \overline{140'},168})
\oplus({\bf \overline{140'},48})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{160},48})
\oplus({\bf \overline{160},8})
\oplus({\bf \overline{140},168})
\oplus({\bf \overline{140},112})
\oplus2({\bf \overline{140},48})
\oplus2({\bf \overline{140},8})
\oplus({\bf \overline{60},448})
\oplus({\bf \overline{60},512})
\oplus2({\bf \overline{60},168})
\oplus({\bf \overline{60},112})
\oplus3({\bf \overline{60},48})
\oplus2({\bf \overline{60},8})
\oplus({\bf \overline{36},512})
\oplus({\bf \overline{36},168})
\oplus({\bf \overline{36},112})
\oplus2({\bf \overline{36},48})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{20},1512})
\oplus({\bf \overline{20},448})
\oplus({\bf \overline{20},720})
\oplus2({\bf \overline{20},512})
\oplus3({\bf \overline{20},168})
\oplus2({\bf \overline{20},112})
\oplus3({\bf \overline{20},48})
\oplus2({\bf \overline{20},8})
\oplus({\bf \overline{4},2800})
\oplus({\bf \overline{4},1512})
\oplus({\bf \overline{4},448})
\oplus({\bf \overline{4},720})
\oplus2({\bf \overline{4},512})
\oplus2({\bf \overline{4},168})
\oplus({\bf \overline{4},112})
\oplus2({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 540,8})
\oplus({\bf 360,48})
\oplus({\bf 360,8})
\oplus({\bf 160,48})
\oplus({\bf 160,8})
\oplus({\bf 140',168})
\oplus({\bf 140',48})
\oplus({\bf 140',8})
\oplus({\bf 140,168})
\oplus({\bf 140,112})
\oplus2({\bf 140,48})
\oplus2({\bf 140,8})
\oplus({\bf 60,448})
\oplus({\bf 60,512})
\oplus2({\bf 60,168})
\oplus({\bf 60,112})
\oplus3({\bf 60,48})
\oplus2({\bf 60,8})
\oplus({\bf 36,512})
\oplus({\bf 36,168})
\oplus({\bf 36,112})
\oplus2({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 20,1512})
\oplus({\bf 20,448})
\oplus({\bf 20,720})
\oplus2({\bf 20,512})
\oplus3({\bf 20,168})
\oplus2({\bf 20,112})
\oplus3({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 4,2800})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,720})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 745472}$&=&
$({\bf \overline{756},8})
\oplus({\bf \overline{280'},48})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{360},48})
\oplus({\bf \overline{360},8})
\oplus({\bf \overline{140'},168})
\oplus({\bf \overline{140'},112})
\oplus2({\bf \overline{140'},48})
\oplus2({\bf \overline{140'},8})
\oplus({\bf \overline{140},168})
\oplus({\bf \overline{140},48})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{60},448})
\oplus({\bf \overline{60},512})
\oplus2({\bf \overline{60},168})
\oplus({\bf \overline{60},112})
\oplus3({\bf \overline{60},48})
\oplus2({\bf \overline{60},8})
\oplus({\bf \overline{36},448})
\oplus({\bf \overline{36},168})
\oplus({\bf \overline{36},48})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{20},1008'})
\oplus({\bf \overline{20},1512})
\oplus2({\bf \overline{20},448})
\oplus({\bf \overline{20},512})
\oplus3({\bf \overline{20},168})
\oplus({\bf \overline{20},112})
\oplus3({\bf \overline{20},48})
\oplus2({\bf \overline{20},8})
\oplus({\bf \overline{4},3584})
\oplus({\bf \overline{4},1008'})
\oplus({\bf \overline{4},1512})
\oplus2({\bf \overline{4},448})
\oplus({\bf \overline{4},512})
\oplus2({\bf \overline{4},168})
\oplus({\bf \overline{4},112})
\oplus2({\bf \overline{4},48})
\oplus({\bf \overline{4},8})
\oplus({\bf 756,8})
\oplus({\bf 280',48})
\oplus({\bf 280',8})
\oplus({\bf 360,48})
\oplus({\bf 360,8})
\oplus({\bf 140',168})
\oplus({\bf 140',112})
\oplus2({\bf 140',48})
\oplus2({\bf 140',8})
\oplus({\bf 140,168})
\oplus({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 60,448})
\oplus({\bf 60,512})
\oplus2({\bf 60,168})
\oplus({\bf 60,112})
\oplus3({\bf 60,48})
\oplus2({\bf 60,8})
\oplus({\bf 36,448})
\oplus({\bf 36,168})
\oplus({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 20,1008'})
\oplus({\bf 20,1512})
\oplus2({\bf 20,448})
\oplus({\bf 20,512})
\oplus3({\bf 20,168})
\oplus({\bf 20,112})
\oplus3({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 4,3584})
\oplus({\bf 4,1008'})
\oplus({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 763776}$&=&
$({\bf 300',21})
\oplus({\bf 300',1})
\oplus({\bf 256,27})
\oplus({\bf 256,21})
\oplus({\bf 256,1})
\oplus({\bf \overline{256},27})
\oplus({\bf \overline{256},21})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,330})
\oplus({\bf 175,189})
\oplus2({\bf 175,27})
\oplus2({\bf 175,21})
\oplus({\bf 175,1})
\oplus({\bf 84,168'})
\oplus({\bf 84,189})
\oplus({\bf 84,27})
\oplus({\bf 84,35})
\oplus2({\bf 84,21})
\oplus({\bf 84,1})
\oplus({\bf 45,330})
\oplus({\bf 45,168'})
\oplus({\bf 45,189})
\oplus2({\bf 45,27})
\oplus2({\bf 45,21})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},330})
\oplus({\bf \overline{45},168'})
\oplus({\bf \overline{45},189})
\oplus2({\bf \overline{45},27})
\oplus2({\bf \overline{45},21})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',1617})
\oplus({\bf 20',616})
\oplus({\bf 20',330})
\oplus({\bf 20',168'})
\oplus2({\bf 20',189})
\oplus({\bf 20',27})
\oplus({\bf 20',35})
\oplus({\bf 20',21})
\oplus({\bf 15,825})
\oplus({\bf 15,1617})
\oplus2({\bf 15,330})
\oplus({\bf 15,378})
\oplus2({\bf 15,168'})
\oplus2({\bf 15,189})
\oplus2({\bf 15,27})
\oplus3({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,2079})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 270,7})
\oplus({\bf \overline{270},7})
\oplus({\bf 300,105})
\oplus({\bf 300,35})
\oplus2({\bf 300,7})
\oplus({\bf 126,77})
\oplus({\bf 126,105})
\oplus2({\bf 126,7})
\oplus({\bf 70,105})
\oplus({\bf 70,35})
\oplus({\bf 70,7})
\oplus({\bf \overline{126},77})
\oplus({\bf \overline{126},105})
\oplus2({\bf \overline{126},7})
\oplus({\bf 50,616})
\oplus({\bf 50,105})
\oplus({\bf 50,35})
\oplus({\bf \overline{70},105})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},7})
\oplus({\bf 64,693})
\oplus({\bf 64,616})
\oplus({\bf 64,77})
\oplus({\bf 64,378})
\oplus({\bf 64,189})
\oplus4({\bf 64,105})
\oplus2({\bf 64,35})
\oplus3({\bf 64,7})
\oplus({\bf 10,693})
\oplus({\bf 10,77})
\oplus({\bf 10,378})
\oplus2({\bf 10,105})
\oplus2({\bf 10,7})
\oplus({\bf \overline{10},693})
\oplus({\bf \overline{10},77})
\oplus({\bf \overline{10},378})
\oplus2({\bf \overline{10},105})
\oplus2({\bf \overline{10},7})
\oplus({\bf 6,2079})
\oplus({\bf 6,1617})
\oplus({\bf 6,693})
\oplus2({\bf 6,616})
\oplus({\bf 6,378})
\oplus({\bf 6,189})
\oplus2({\bf 6,105})
\oplus2({\bf 6,35})$\\
%
${\bf 782782}$&=&
$({\bf 945,1})
\oplus({\bf \overline{945},1})
\oplus({\bf 336,21})
\oplus({\bf 735,27})
\oplus({\bf 735,21})
\oplus({\bf 735,1})
\oplus({\bf 280,27})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,330})
\oplus({\bf 105,189})
\oplus({\bf 105,27})
\oplus2({\bf 105,21})
\oplus({\bf 175,182})
\oplus({\bf 175,330})
\oplus2({\bf 175,27})
\oplus({\bf 175,21})
\oplus({\bf 175,1})
\oplus({\bf 45,182})
\oplus({\bf 45,27})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},182})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',1750})
\oplus({\bf 20',1560})
\oplus({\bf 20',182})
\oplus2({\bf 20',330})
\oplus({\bf 20',189})
\oplus({\bf 20',27})
\oplus2({\bf 20',21})
\oplus({\bf 15,714})
\oplus({\bf 15,1750})
\oplus2({\bf 15,182})
\oplus({\bf 15,330})
\oplus2({\bf 15,27})
\oplus({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,6545})
\oplus({\bf 1,1750})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 1280',7})
\oplus({\bf 540',7})
\oplus({\bf \overline{540'},7})
\oplus({\bf 196,105})
\oplus({\bf 196,35})
\oplus({\bf 196,7})
\oplus({\bf 384,77})
\oplus({\bf 384,105})
\oplus2({\bf 384,7})
\oplus({\bf 126,77})
\oplus({\bf 126,7})
\oplus({\bf \overline{126},77})
\oplus({\bf \overline{126},7})
\oplus({\bf 50,819})
\oplus({\bf 50,616})
\oplus({\bf 50,77})
\oplus2({\bf 50,105})
\oplus({\bf 50,35})
\oplus({\bf 50,7})
\oplus({\bf 64,378'})
\oplus({\bf 64,819})
\oplus2({\bf 64,77})
\oplus({\bf 64,105})
\oplus2({\bf 64,7})
\oplus({\bf 10,378'})
\oplus({\bf 10,77})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},378'})
\oplus({\bf \overline{10},77})
\oplus({\bf \overline{10},7})
\oplus({\bf 6,3366})
\oplus({\bf 6,3375})
\oplus({\bf 6,378'})
\oplus2({\bf 6,819})
\oplus({\bf 6,616})
\oplus({\bf 6,77})
\oplus2({\bf 6,105})
\oplus({\bf 6,35})
\oplus({\bf 6,7})$\\
%
${\bf 790075}$&=&
$({\bf 256,35})
\oplus({\bf \overline{256},35})
\oplus({\bf 175,189})
\oplus({\bf 175,105})
\oplus2({\bf 175,35})
\oplus({\bf 175,21})
\oplus({\bf 175,7})
\oplus({\bf 84,189})
\oplus({\bf 84,105})
\oplus2({\bf 84,35})
\oplus({\bf 84,21})
\oplus({\bf 84,7})
\oplus({\bf 45,616})
\oplus({\bf 45,378})
\oplus2({\bf 45,189})
\oplus2({\bf 45,105})
\oplus3({\bf 45,35})
\oplus({\bf 45,21})
\oplus({\bf 45,7})
\oplus({\bf \overline{45},616})
\oplus({\bf \overline{45},378})
\oplus2({\bf \overline{45},189})
\oplus2({\bf \overline{45},105})
\oplus3({\bf \overline{45},35})
\oplus({\bf \overline{45},21})
\oplus({\bf \overline{45},7})
\oplus({\bf 20',330})
\oplus({\bf 20',77})
\oplus({\bf 20',168'})
\oplus2({\bf 20',189})
\oplus2({\bf 20',105})
\oplus({\bf 20',27})
\oplus2({\bf 20',35})
\oplus2({\bf 20',21})
\oplus2({\bf 20',7})
\oplus({\bf 15,1617})
\oplus({\bf 15,693})
\oplus2({\bf 15,616})
\oplus({\bf 15,330})
\oplus({\bf 15,77})
\oplus2({\bf 15,378})
\oplus({\bf 15,168'})
\oplus4({\bf 15,189})
\oplus4({\bf 15,105})
\oplus({\bf 15,27})
\oplus4({\bf 15,35})
\oplus2({\bf 15,21})
\oplus2({\bf 15,7})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1,7})
\oplus({\bf 300,35})
\oplus({\bf 300,21})
\oplus({\bf 126,189})
\oplus({\bf 126,35})
\oplus({\bf 126,21})
\oplus({\bf 70,189})
\oplus({\bf 70,35})
\oplus({\bf 70,21})
\oplus({\bf \overline{126},189})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},21})
\oplus({\bf 50,105})
\oplus({\bf 50,27})
\oplus({\bf 50,35})
\oplus({\bf 50,21})
\oplus({\bf \overline{70},189})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},21})
\oplus({\bf 64,616})
\oplus({\bf 64,330})
\oplus({\bf 64,378})
\oplus({\bf 64,168'})
\oplus4({\bf 64,189})
\oplus2({\bf 64,105})
\oplus2({\bf 64,27})
\oplus4({\bf 64,35})
\oplus4({\bf 64,21})
\oplus({\bf 64,7})
\oplus({\bf 64,1})
\oplus({\bf 10,1617})
\oplus({\bf 10,616})
\oplus({\bf 10,330})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus3({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus2({\bf 10,35})
\oplus2({\bf 10,21})
\oplus({\bf \overline{10},1617})
\oplus({\bf \overline{10},616})
\oplus({\bf \overline{10},330})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},168'})
\oplus3({\bf \overline{10},189})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},27})
\oplus2({\bf \overline{10},35})
\oplus2({\bf \overline{10},21})
\oplus({\bf 6,693})
\oplus({\bf 6,616})
\oplus({\bf 6,330})
\oplus({\bf 6,77})
\oplus({\bf 6,378})
\oplus({\bf 6,168'})
\oplus2({\bf 6,189})
\oplus3({\bf 6,105})
\oplus2({\bf 6,27})
\oplus2({\bf 6,35})
\oplus2({\bf 6,21})
\oplus({\bf 6,7})
\oplus({\bf 6,1})$\\
%
${\bf 792064}$&=&
$({\bf 840,8})
\oplus({\bf 504,48})
\oplus({\bf 504,8})
\oplus({\bf 280',168})
\oplus({\bf 280',48})
\oplus({\bf 280',8})
\oplus({\bf 140',448})
\oplus({\bf 140',168})
\oplus({\bf 140',48})
\oplus({\bf 140',8})
\oplus({\bf 60,1008'})
\oplus({\bf 60,448})
\oplus({\bf 60,168})
\oplus({\bf 60,48})
\oplus({\bf 60,8})
\oplus({\bf 20,2016})
\oplus({\bf 20,1008'})
\oplus({\bf 20,448})
\oplus({\bf 20,168})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 4,3696})
\oplus({\bf 4,2016})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf \overline{840},8})
\oplus({\bf \overline{504},48})
\oplus({\bf \overline{504},8})
\oplus({\bf \overline{280'},168})
\oplus({\bf \overline{280'},48})
\oplus({\bf \overline{280'},8})
\oplus({\bf \overline{140'},448})
\oplus({\bf \overline{140'},168})
\oplus({\bf \overline{140'},48})
\oplus({\bf \overline{140'},8})
\oplus({\bf \overline{60},1008'})
\oplus({\bf \overline{60},448})
\oplus({\bf \overline{60},168})
\oplus({\bf \overline{60},48})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{20},2016})
\oplus({\bf \overline{20},1008'})
\oplus({\bf \overline{20},448})
\oplus({\bf \overline{20},168})
\oplus({\bf \overline{20},48})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},3696})
\oplus({\bf \overline{4},2016})
\oplus({\bf \overline{4},1008'})
\oplus({\bf \overline{4},448})
\oplus({\bf \overline{4},168})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},8})$\\
%
${\bf 812175}$&=&
$({\bf 256,27})
\oplus({\bf 256,21})
\oplus({\bf 256,1})
\oplus({\bf 35,27})
\oplus({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf \overline{256},27})
\oplus({\bf \overline{256},21})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,168'})
\oplus({\bf 175,189})
\oplus({\bf 175,27})
\oplus2({\bf 175,21})
\oplus({\bf 175,1})
\oplus({\bf 84,330})
\oplus({\bf 84,168'})
\oplus({\bf 84,189})
\oplus3({\bf 84,27})
\oplus3({\bf 84,21})
\oplus2({\bf 84,1})
\oplus({\bf 45,330})
\oplus({\bf 45,168'})
\oplus2({\bf 45,189})
\oplus2({\bf 45,27})
\oplus({\bf 45,35})
\oplus3({\bf 45,21})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},21})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},330})
\oplus({\bf \overline{45},168'})
\oplus2({\bf \overline{45},189})
\oplus2({\bf \overline{45},27})
\oplus({\bf \overline{45},35})
\oplus3({\bf \overline{45},21})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',1617})
\oplus({\bf 20',330})
\oplus({\bf 20',294})
\oplus({\bf 20',378})
\oplus2({\bf 20',168'})
\oplus2({\bf 20',189})
\oplus2({\bf 20',27})
\oplus2({\bf 20',21})
\oplus({\bf 20',1})
\oplus({\bf 15,1617})
\oplus({\bf 15,616})
\oplus({\bf 15,330})
\oplus({\bf 15,294})
\oplus({\bf 15,378})
\oplus2({\bf 15,168'})
\oplus4({\bf 15,189})
\oplus2({\bf 15,27})
\oplus({\bf 15,35})
\oplus3({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 140'',7})
\oplus({\bf 300,105})
\oplus2({\bf 300,7})
\oplus({\bf 126,105})
\oplus({\bf 126,35})
\oplus({\bf 126,7})
\oplus({\bf 70,77})
\oplus2({\bf 70,105})
\oplus({\bf 70,35})
\oplus3({\bf 70,7})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{126},105})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},7})
\oplus({\bf 50,378})
\oplus({\bf 50,105})
\oplus({\bf 50,7})
\oplus({\bf \overline{70},77})
\oplus2({\bf \overline{70},105})
\oplus({\bf \overline{70},35})
\oplus3({\bf \overline{70},7})
\oplus({\bf 64,693})
\oplus({\bf 64,616})
\oplus({\bf 64,77})
\oplus2({\bf 64,378})
\oplus({\bf 64,189})
\oplus5({\bf 64,105})
\oplus3({\bf 64,35})
\oplus4({\bf 64,7})
\oplus({\bf 10,616})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus2({\bf 10,105})
\oplus2({\bf 10,35})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},616})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},189})
\oplus2({\bf \overline{10},105})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},7})
\oplus({\bf 6,1386})
\oplus({\bf 6,1617})
\oplus({\bf 6,693})
\oplus({\bf 6,616})
\oplus({\bf 6,77})
\oplus({\bf 6,294})
\oplus3({\bf 6,378})
\oplus({\bf 6,189})
\oplus3({\bf 6,105})
\oplus({\bf 6,35})
\oplus2({\bf 6,7})$\\
%
${\bf 873600}$&=&
$({\bf 56,8})
\oplus({\bf 160,168})
\oplus({\bf 160,48})
\oplus({\bf 160,8})
\oplus({\bf 84',112})
\oplus({\bf 84',48})
\oplus({\bf 84',8})
\oplus({\bf 120,48})
\oplus({\bf 120,8})
\oplus({\bf 140,512})
\oplus({\bf 140,168})
\oplus({\bf 140,112})
\oplus2({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 60,720})
\oplus({\bf 60,512})
\oplus({\bf 60,168})
\oplus({\bf 60,112})
\oplus({\bf 60,48})
\oplus({\bf 60,8})
\oplus({\bf 36,560})
\oplus({\bf 36,512})
\oplus({\bf 36,168})
\oplus({\bf 36,112'})
\oplus2({\bf 36,112})
\oplus2({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 20'',112'})
\oplus({\bf 20'',112})
\oplus({\bf 20'',48})
\oplus({\bf 20'',8})
\oplus({\bf 20,1008})
\oplus({\bf 20,720})
\oplus({\bf 20,560})
\oplus2({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112'})
\oplus2({\bf 20,112})
\oplus2({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 4,672})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf \overline{120},48})
\oplus({\bf \overline{120},8})
\oplus({\bf \overline{160},168})
\oplus({\bf \overline{160},48})
\oplus({\bf \overline{160},8})
\oplus({\bf \overline{140},512})
\oplus({\bf \overline{140},168})
\oplus({\bf \overline{140},112})
\oplus2({\bf \overline{140},48})
\oplus({\bf \overline{140},8})
\oplus({\bf \overline{20''},112'})
\oplus({\bf \overline{20''},112})
\oplus({\bf \overline{20''},48})
\oplus({\bf \overline{20''},8})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{84'},112})
\oplus({\bf \overline{84'},48})
\oplus({\bf \overline{84'},8})
\oplus({\bf \overline{60},720})
\oplus({\bf \overline{60},512})
\oplus({\bf \overline{60},168})
\oplus({\bf \overline{60},112})
\oplus({\bf \overline{60},48})
\oplus({\bf \overline{60},8})
\oplus({\bf \overline{36},560})
\oplus({\bf \overline{36},512})
\oplus({\bf \overline{36},168})
\oplus({\bf \overline{36},112'})
\oplus2({\bf \overline{36},112})
\oplus2({\bf \overline{36},48})
\oplus({\bf \overline{36},8})
\oplus({\bf \overline{20},1008})
\oplus({\bf \overline{20},720})
\oplus({\bf \overline{20},560})
\oplus2({\bf \overline{20},512})
\oplus({\bf \overline{20},168})
\oplus({\bf \overline{20},112'})
\oplus2({\bf \overline{20},112})
\oplus2({\bf \overline{20},48})
\oplus({\bf \overline{20},8})
\oplus({\bf \overline{4},672})
\oplus({\bf \overline{4},1008})
\oplus({\bf \overline{4},720})
\oplus({\bf \overline{4},560})
\oplus({\bf \overline{4},512})
\oplus({\bf \overline{4},168})
\oplus({\bf \overline{4},112'})
\oplus({\bf \overline{4},112})
\oplus({\bf \overline{4},48})
\oplus({\bf \overline{4},8})$\\
%
${\bf 874575}$&=&
$({\bf 2640,1})
\oplus({\bf 336,27})
\oplus({\bf 336,1})
\oplus({\bf 735,27})
\oplus({\bf 735,21})
\oplus({\bf 735,1})
\oplus({\bf 729,27})
\oplus({\bf 729,1})
\oplus({\bf 105,182})
\oplus({\bf 105,330})
\oplus({\bf 105,168'})
\oplus3({\bf 105,27})
\oplus({\bf 105,21})
\oplus2({\bf 105,1})
\oplus({\bf 175,182})
\oplus({\bf 175,330})
\oplus2({\bf 175,27})
\oplus({\bf 175,21})
\oplus({\bf 175,1})
\oplus({\bf 84,182})
\oplus({\bf 84,27})
\oplus({\bf 84,1})
\oplus({\bf 20',714})
\oplus({\bf 20',1750})
\oplus({\bf 20',1911})
\oplus3({\bf 20',182})
\oplus2({\bf 20',330})
\oplus({\bf 20',168'})
\oplus4({\bf 20',27})
\oplus({\bf 20',21})
\oplus2({\bf 20',1})
\oplus({\bf 15,1750})
\oplus({\bf 15,182})
\oplus({\bf 15,330})
\oplus({\bf 15,27})
\oplus({\bf 15,21})
\oplus({\bf 1,8568})
\oplus({\bf 1,714})
\oplus({\bf 1,1750})
\oplus({\bf 1,1911})
\oplus2({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 1280',7})
\oplus({\bf 1470,7})
\oplus({\bf 196,77})
\oplus({\bf 196,105})
\oplus2({\bf 196,7})
\oplus({\bf 384,77})
\oplus({\bf 384,105})
\oplus2({\bf 384,7})
\oplus({\bf 300,77})
\oplus({\bf 300,7})
\oplus({\bf 50,378'})
\oplus({\bf 50,819})
\oplus({\bf 50,693})
\oplus3({\bf 50,77})
\oplus2({\bf 50,105})
\oplus3({\bf 50,7})
\oplus({\bf 64,378'})
\oplus({\bf 64,819})
\oplus2({\bf 64,77})
\oplus({\bf 64,105})
\oplus2({\bf 64,7})
\oplus({\bf 6,3366})
\oplus({\bf 6,4312})
\oplus2({\bf 6,378'})
\oplus2({\bf 6,819})
\oplus({\bf 6,693})
\oplus3({\bf 6,77})
\oplus2({\bf 6,105})
\oplus2({\bf 6,7})$\\
%
${\bf 928200}$&=&
$({\bf 84'',1})
\oplus({\bf 270,27})
\oplus({\bf 270,1})
\oplus({\bf 140'',21})
\oplus({\bf \overline{270},27})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,330})
\oplus({\bf 300,27})
\oplus({\bf 300,21})
\oplus({\bf 126,168'})
\oplus({\bf 126,27})
\oplus({\bf 126,1})
\oplus({\bf 70,189})
\oplus({\bf 70,21})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},21})
\oplus({\bf \overline{126},168'})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,825})
\oplus({\bf 50,330})
\oplus({\bf 50,21})
\oplus({\bf \overline{70},189})
\oplus({\bf \overline{70},21})
\oplus({\bf 64,1617})
\oplus({\bf 64,330})
\oplus({\bf 64,168'})
\oplus({\bf 64,189})
\oplus({\bf 64,27})
\oplus({\bf 64,21})
\oplus({\bf 10,294})
\oplus({\bf 10,168'})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},294})
\oplus({\bf \overline{10},168'})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,2310})
\oplus({\bf 6,825})
\oplus({\bf 6,1617})
\oplus({\bf 6,330})
\oplus({\bf 6,189})
\oplus({\bf 6,21})
\oplus({\bf 189,7})
\oplus({\bf 300',77})
\oplus({\bf 300',7})
\oplus({\bf 256,105})
\oplus({\bf 256,7})
\oplus({\bf 35,35})
\oplus({\bf \overline{189},7})
\oplus({\bf \overline{256},105})
\oplus({\bf \overline{256},7})
\oplus({\bf 175,693})
\oplus({\bf 175,77})
\oplus({\bf 175,105})
\oplus({\bf 175,7})
\oplus({\bf 84,616})
\oplus({\bf 84,105})
\oplus({\bf 84,35})
\oplus({\bf 45,378})
\oplus({\bf 45,105})
\oplus({\bf 45,7})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{45},378})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},7})
\oplus({\bf 20',2079})
\oplus({\bf 20',693})
\oplus({\bf 20',616})
\oplus({\bf 20',105})
\oplus({\bf 20',35})
\oplus({\bf 15,1386})
\oplus({\bf 15,693})
\oplus({\bf 15,77})
\oplus({\bf 15,378})
\oplus({\bf 15,105})
\oplus({\bf 15,7})
\oplus({\bf 1,1386'})
\oplus({\bf 1,2079})
\oplus({\bf 1,616})
\oplus({\bf 1,35})$\\
%
${\bf 945945}$&=&
$({\bf 2156,1})
\oplus({\bf 735,27})
\oplus({\bf 735,1})
\oplus({\bf 729,27})
\oplus({\bf 729,21})
\oplus({\bf 729,1})
\oplus({\bf 300',27})
\oplus({\bf 300',1})
\oplus({\bf 105,182})
\oplus({\bf 105,330})
\oplus2({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 175,182})
\oplus({\bf 175,330})
\oplus({\bf 175,168'})
\oplus3({\bf 175,27})
\oplus({\bf 175,21})
\oplus2({\bf 175,1})
\oplus({\bf 84,330})
\oplus({\bf 84,27})
\oplus({\bf 84,21})
\oplus({\bf 20',1750})
\oplus({\bf 20',1911})
\oplus2({\bf 20',182})
\oplus({\bf 20',825})
\oplus3({\bf 20',330})
\oplus({\bf 20',168'})
\oplus3({\bf 20',27})
\oplus2({\bf 20',21})
\oplus({\bf 20',1})
\oplus({\bf 15,1911})
\oplus({\bf 15,182})
\oplus({\bf 15,330})
\oplus({\bf 15,168'})
\oplus2({\bf 15,27})
\oplus({\bf 15,1})
\oplus({\bf 1,7560})
\oplus({\bf 1,1750})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,825})
\oplus2({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1470,7})
\oplus({\bf 960,7})
\oplus({\bf 196,77})
\oplus({\bf 196,7})
\oplus({\bf 384,77})
\oplus({\bf 384,105})
\oplus2({\bf 384,7})
\oplus({\bf 300,77})
\oplus({\bf 300,105})
\oplus2({\bf 300,7})
\oplus({\bf 50,378'})
\oplus({\bf 50,819})
\oplus({\bf 50,693})
\oplus3({\bf 50,77})
\oplus2({\bf 50,105})
\oplus3({\bf 50,7})
\oplus({\bf 64,819})
\oplus({\bf 64,693})
\oplus2({\bf 64,77})
\oplus2({\bf 64,105})
\oplus2({\bf 64,7})
\oplus({\bf 6,4312})
\oplus({\bf 6,378'})
\oplus({\bf 6,3003})
\oplus2({\bf 6,819})
\oplus2({\bf 6,693})
\oplus3({\bf 6,77})
\oplus2({\bf 6,105})
\oplus2({\bf 6,7})$\\
%
${\bf 1043328}$&=&
$({\bf 360',1})
\oplus({\bf 729,27})
\oplus({\bf 729,1})
\oplus({\bf 280,21})
\oplus({\bf 256,27})
\oplus({\bf 256,21})
\oplus({\bf 256,1})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},21})
\oplus({\bf 105,168'})
\oplus({\bf 105,27})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},27})
\oplus({\bf \overline{256},21})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,330})
\oplus({\bf 175,168'})
\oplus({\bf 175,189})
\oplus2({\bf 175,27})
\oplus2({\bf 175,21})
\oplus({\bf 175,1})
\oplus({\bf 84,182})
\oplus({\bf 84,330})
\oplus({\bf 84,168'})
\oplus3({\bf 84,27})
\oplus({\bf 84,21})
\oplus2({\bf 84,1})
\oplus({\bf 45,330})
\oplus({\bf 45,189})
\oplus({\bf 45,27})
\oplus2({\bf 45,21})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},330})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},27})
\oplus2({\bf \overline{45},21})
\oplus({\bf 20',1911})
\oplus({\bf 20',182})
\oplus({\bf 20',1617})
\oplus2({\bf 20',330})
\oplus({\bf 20',294})
\oplus3({\bf 20',168'})
\oplus({\bf 20',189})
\oplus4({\bf 20',27})
\oplus({\bf 20',21})
\oplus2({\bf 20',1})
\oplus({\bf 15,1560})
\oplus({\bf 15,1617})
\oplus2({\bf 15,330})
\oplus({\bf 15,168'})
\oplus2({\bf 15,189})
\oplus({\bf 15,27})
\oplus2({\bf 15,21})
\oplus({\bf 1,4095})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus2({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 630,7})
\oplus({\bf 140'',7})
\oplus({\bf \overline{630},7})
\oplus({\bf 384,105})
\oplus({\bf 384,7})
\oplus({\bf 300,77})
\oplus({\bf 300,105})
\oplus2({\bf 300,7})
\oplus({\bf 126,105})
\oplus({\bf 126,35})
\oplus({\bf 126,7})
\oplus({\bf 70,77})
\oplus({\bf 70,105})
\oplus2({\bf 70,7})
\oplus({\bf \overline{140''},7})
\oplus({\bf \overline{126},105})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},7})
\oplus({\bf 50,693})
\oplus({\bf 50,77})
\oplus({\bf 50,378})
\oplus2({\bf 50,105})
\oplus2({\bf 50,7})
\oplus({\bf \overline{70},77})
\oplus({\bf \overline{70},105})
\oplus2({\bf \overline{70},7})
\oplus({\bf 64,819})
\oplus({\bf 64,693})
\oplus({\bf 64,616})
\oplus2({\bf 64,77})
\oplus({\bf 64,378})
\oplus4({\bf 64,105})
\oplus({\bf 64,35})
\oplus3({\bf 64,7})
\oplus({\bf 10,616})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf \overline{10},616})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},35})
\oplus({\bf 6,4550})
\oplus({\bf 6,819})
\oplus({\bf 6,1386})
\oplus2({\bf 6,693})
\oplus({\bf 6,616})
\oplus2({\bf 6,77})
\oplus2({\bf 6,378})
\oplus3({\bf 6,105})
\oplus2({\bf 6,7})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{13}\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-B6_A1-A1-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{13}\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B6_A1-A1-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{13}\supset\mathfrak{su}_2\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 13}$&=&
$({\bf 1,1,9})
\oplus({\bf 2,2,1})$\\
%
${\bf 64}$&=&
$({\bf 2,1,16})
\oplus({\bf 1,2,16})$\\
%
${\bf 78}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,36})
\oplus({\bf 2,2,9})$\\
%
${\bf 90}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,9})$\\
%
${\bf 286}$&=&
$({\bf 3,1,9})
\oplus({\bf 1,3,9})
\oplus({\bf 1,1,84})
\oplus({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 442}$&=&
$({\bf 3,3,9})
\oplus({\bf 1,1,156})
\oplus({\bf 1,1,9})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,44})
\oplus({\bf 2,2,1})$\\
%
${\bf 715}$&=&
$({\bf 3,3,9})
\oplus({\bf 3,1,9})
\oplus({\bf 1,3,9})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,9})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,44})
\oplus({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 715'}$&=&
$({\bf 3,1,36})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,9})$\\
%
${\bf 768}$&=&
$({\bf 2,3,16})
\oplus({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 3,2,16})
\oplus({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 1287}$&=&
$({\bf 3,1,84})
\oplus({\bf 1,3,84})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,9})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,36})$\\
%
${\bf 1716}$&=&
$({\bf 3,1,126})
\oplus({\bf 1,3,126})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,36})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,84})$\\
%
${\bf 1729}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,44})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,450})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,9})
\oplus({\bf 2,2,156})
\oplus({\bf 2,2,9})$\\
%
${\bf 2275}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,44})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,36})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,9})
\oplus({\bf 2,4,9})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,9})$\\
%
${\bf 2925}$&=&
$({\bf 3,3,36})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,44})
\oplus({\bf 3,1,36})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,44})
\oplus({\bf 1,3,36})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,36})
\oplus({\bf 4,2,9})
\oplus({\bf 2,4,9})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,84})
\oplus2({\bf 2,2,9})$\\
%
${\bf 3927}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,44})
\oplus({\bf 3,3,36})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,44})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,44})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,36})
\oplus({\bf 4,4,9})
\oplus({\bf 4,2,9})
\oplus({\bf 2,4,9})
\oplus({\bf 2,2,156})
\oplus({\bf 2,2,231})
\oplus2({\bf 2,2,9})$\\
%
${\bf 4160}$&=&
$({\bf 4,1,16})
\oplus({\bf 2,3,128})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,432})
\oplus({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 3,2,128})
\oplus({\bf 3,2,16})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,432})
\oplus({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 4992}$&=&
$({\bf 4,3,16})
\oplus({\bf 2,3,128})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,576})
\oplus({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,128})
\oplus({\bf 3,2,16})
\oplus({\bf 1,2,576})
\oplus({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 5733}$&=&
$({\bf 5,5,9})
\oplus({\bf 3,3,156})
\oplus({\bf 3,3,9})
\oplus({\bf 1,1,1122})
\oplus({\bf 1,1,156})
\oplus({\bf 1,1,9})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,44})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,450})
\oplus({\bf 2,2,44})
\oplus({\bf 2,2,1})$\\
%
${\bf 7722}$&=&
$({\bf 3,3,84})
\oplus({\bf 3,3,9})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,9})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,9})
\oplus({\bf 1,1,924})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,9})
\oplus({\bf 4,2,36})
\oplus({\bf 2,4,36})
\oplus({\bf 2,2,594})
\oplus({\bf 2,2,44})
\oplus({\bf 2,2,126})
\oplus2({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 12285}$&=&
$({\bf 5,1,9})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,9})
\oplus({\bf 1,5,9})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,9})
\oplus({\bf 1,1,1650})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,9})
\oplus({\bf 4,2,44})
\oplus({\bf 4,2,36})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,44})
\oplus({\bf 2,4,36})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,495})
\oplus({\bf 2,2,594})
\oplus({\bf 2,2,44})
\oplus2({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 13312}$&=&
$({\bf 4,1,128})
\oplus({\bf 2,3,432})
\oplus({\bf 2,3,128})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,768})
\oplus({\bf 2,1,432})
\oplus({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 3,2,432})
\oplus({\bf 3,2,128})
\oplus({\bf 3,2,16})
\oplus({\bf 1,4,128})
\oplus({\bf 1,2,768})
\oplus({\bf 1,2,432})
\oplus({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 14300}$&=&
$({\bf 3,3,126})
\oplus({\bf 3,3,36})
\oplus({\bf 3,1,594})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,36})
\oplus({\bf 1,3,594})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,924})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,36})
\oplus({\bf 4,2,84})
\oplus({\bf 2,4,84})
\oplus({\bf 2,2,924})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,126})
\oplus2({\bf 2,2,84})
\oplus({\bf 2,2,9})$\\
%
${\bf 16302}$&=&
$({\bf 5,5,9})
\oplus({\bf 5,3,9})
\oplus({\bf 3,5,9})
\oplus({\bf 3,3,156})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,1,156})
\oplus({\bf 3,1,9})
\oplus({\bf 1,3,156})
\oplus({\bf 1,3,9})
\oplus({\bf 1,1,2772''})
\oplus({\bf 1,1,156})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,9})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,44})
\oplus({\bf 4,4,36})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,44})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,44})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,450})
\oplus({\bf 2,2,910})
\oplus2({\bf 2,2,44})
\oplus({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 16575}$&=&
$({\bf 5,3,9})
\oplus({\bf 5,1,9})
\oplus({\bf 3,5,9})
\oplus({\bf 3,3,156})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,9})
\oplus({\bf 1,5,9})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,9})
\oplus({\bf 1,1,2574})
\oplus({\bf 1,1,156})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,9})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,44})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,44})
\oplus({\bf 4,2,36})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,44})
\oplus({\bf 2,4,36})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,910})
\oplus({\bf 2,2,495})
\oplus2({\bf 2,2,44})
\oplus({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 16744}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,44})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,450})
\oplus({\bf 3,3,44})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,2508})
\oplus({\bf 1,1,450})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,9})
\oplus({\bf 4,4,156})
\oplus({\bf 4,4,9})
\oplus({\bf 2,2,1122})
\oplus({\bf 2,2,156})
\oplus({\bf 2,2,9})$\\
%
${\bf 17017}$&=&
$({\bf 5,3,9})
\oplus({\bf 3,5,9})
\oplus({\bf 3,3,231})
\oplus({\bf 3,3,84})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,1,156})
\oplus({\bf 3,1,231})
\oplus2({\bf 3,1,9})
\oplus({\bf 1,3,156})
\oplus({\bf 1,3,231})
\oplus2({\bf 1,3,9})
\oplus({\bf 1,1,2457})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,84})
\oplus({\bf 4,4,36})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,44})
\oplus({\bf 4,2,36})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,44})
\oplus({\bf 2,4,36})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,910})
\oplus({\bf 2,2,594})
\oplus2({\bf 2,2,44})
\oplus2({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 19305}$&=&
$({\bf 3,3,126})
\oplus({\bf 3,3,84})
\oplus({\bf 3,1,924})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,84})
\oplus({\bf 1,3,924})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,84})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,84})
\oplus({\bf 4,2,126})
\oplus({\bf 2,4,126})
\oplus({\bf 2,2,924})
\oplus({\bf 2,2,594})
\oplus2({\bf 2,2,126})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,36})$\\
%
${\bf 23296}$&=&
$({\bf 4,5,16})
\oplus({\bf 4,3,128})
\oplus({\bf 4,3,16})
\oplus({\bf 2,3,576})
\oplus({\bf 2,3,128})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,1920})
\oplus({\bf 2,1,576})
\oplus({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 5,4,16})
\oplus({\bf 3,4,128})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,576})
\oplus({\bf 3,2,128})
\oplus({\bf 3,2,16})
\oplus({\bf 1,2,1920})
\oplus({\bf 1,2,576})
\oplus({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 23660}$&=&
$({\bf 5,1,44})
\oplus({\bf 3,3,495})
\oplus({\bf 3,3,44})
\oplus({\bf 3,3,36})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,594})
\oplus({\bf 3,1,36})
\oplus({\bf 1,5,44})
\oplus({\bf 1,3,594})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,1980})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,231})
\oplus({\bf 4,2,9})
\oplus({\bf 2,4,231})
\oplus({\bf 2,4,9})
\oplus({\bf 2,2,1650})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,9})$\\
%
${\bf 27456}$&=&
$({\bf 4,1,432})
\oplus({\bf 2,3,768})
\oplus({\bf 2,3,432})
\oplus({\bf 2,3,128})
\oplus({\bf 2,1,672})
\oplus({\bf 2,1,768})
\oplus({\bf 2,1,432})
\oplus({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 3,2,768})
\oplus({\bf 3,2,432})
\oplus({\bf 3,2,128})
\oplus({\bf 1,4,432})
\oplus({\bf 1,2,672})
\oplus({\bf 1,2,768})
\oplus({\bf 1,2,432})
\oplus({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 27456'}$&=&
$({\bf 4,1,672})
\oplus({\bf 2,3,672})
\oplus({\bf 2,3,768})
\oplus({\bf 2,1,768})
\oplus({\bf 2,1,432})
\oplus({\bf 3,2,672})
\oplus({\bf 3,2,768})
\oplus({\bf 1,4,672})
\oplus({\bf 1,2,768})
\oplus({\bf 1,2,432})$\\
%
${\bf 35840}$&=&
$({\bf 4,3,128})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,128})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,576})
\oplus({\bf 2,3,432})
\oplus2({\bf 2,3,128})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,1,2560})
\oplus({\bf 2,1,576})
\oplus({\bf 2,1,432})
\oplus2({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 5,2,16})
\oplus({\bf 3,4,128})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,576})
\oplus({\bf 3,2,432})
\oplus2({\bf 3,2,128})
\oplus2({\bf 3,2,16})
\oplus({\bf 1,4,128})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,2560})
\oplus({\bf 1,2,576})
\oplus({\bf 1,2,432})
\oplus2({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 36036}$&=&
$({\bf 5,1,36})
\oplus({\bf 3,3,594})
\oplus({\bf 3,3,44})
\oplus2({\bf 3,3,36})
\oplus({\bf 3,1,495})
\oplus({\bf 3,1,594})
\oplus({\bf 3,1,44})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,36})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,36})
\oplus({\bf 1,3,495})
\oplus({\bf 1,3,594})
\oplus({\bf 1,3,44})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,36})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2772})
\oplus({\bf 1,1,594})
\oplus2({\bf 1,1,36})
\oplus({\bf 4,2,231})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,9})
\oplus({\bf 2,4,231})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,9})
\oplus({\bf 2,2,1650})
\oplus({\bf 2,2,924})
\oplus2({\bf 2,2,231})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,9})$\\
%
${\bf 36608}$&=&
$({\bf 4,1,768})
\oplus({\bf 2,3,672})
\oplus({\bf 2,3,768})
\oplus({\bf 2,3,432})
\oplus({\bf 2,1,672})
\oplus({\bf 2,1,768})
\oplus({\bf 2,1,432})
\oplus({\bf 2,1,128})
\oplus({\bf 3,2,672})
\oplus({\bf 3,2,768})
\oplus({\bf 3,2,432})
\oplus({\bf 1,4,768})
\oplus({\bf 1,2,672})
\oplus({\bf 1,2,768})
\oplus({\bf 1,2,432})
\oplus({\bf 1,2,128})$\\
%
${\bf 37400}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,44})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,36})
\oplus({\bf 3,5,44})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,910})
\oplus({\bf 3,3,44})
\oplus({\bf 3,3,36})
\oplus({\bf 3,1,495})
\oplus({\bf 3,1,44})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,36})
\oplus({\bf 1,3,495})
\oplus({\bf 1,3,44})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,4004})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,36})
\oplus({\bf 6,2,9})
\oplus({\bf 4,4,156})
\oplus({\bf 4,4,9})
\oplus({\bf 4,2,231})
\oplus({\bf 4,2,9})
\oplus({\bf 2,6,9})
\oplus({\bf 2,4,231})
\oplus({\bf 2,4,9})
\oplus({\bf 2,2,2574})
\oplus({\bf 2,2,156})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,9})$\\
%
${\bf 44200}$&=&
$({\bf 7,7,9})
\oplus({\bf 5,5,156})
\oplus({\bf 5,5,9})
\oplus({\bf 3,3,1122})
\oplus({\bf 3,3,156})
\oplus({\bf 3,3,9})
\oplus({\bf 1,1,5148})
\oplus({\bf 1,1,1122})
\oplus({\bf 1,1,156})
\oplus({\bf 1,1,9})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,44})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,450})
\oplus({\bf 4,4,44})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,2508})
\oplus({\bf 2,2,450})
\oplus({\bf 2,2,44})
\oplus({\bf 2,2,1})$\\
%
${\bf 46410}$&=&
$({\bf 5,3,36})
\oplus({\bf 3,5,36})
\oplus({\bf 3,3,594})
\oplus({\bf 3,3,44})
\oplus({\bf 3,3,126})
\oplus2({\bf 3,3,36})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,910})
\oplus({\bf 3,1,594})
\oplus({\bf 3,1,44})
\oplus2({\bf 3,1,36})
\oplus({\bf 1,3,910})
\oplus({\bf 1,3,594})
\oplus({\bf 1,3,44})
\oplus2({\bf 1,3,36})
\oplus({\bf 1,1,3900})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,9})
\oplus({\bf 4,2,231})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,9})
\oplus({\bf 2,4,231})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,9})
\oplus({\bf 2,2,2457})
\oplus({\bf 2,2,156})
\oplus({\bf 2,2,924})
\oplus2({\bf 2,2,231})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,9})$\\
%
${\bf 56056}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,44})
\oplus({\bf 5,5,36})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,44})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,44})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,450})
\oplus({\bf 3,3,910})
\oplus2({\bf 3,3,44})
\oplus({\bf 3,3,36})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,450})
\oplus({\bf 3,1,44})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,450})
\oplus({\bf 1,3,44})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7140})
\oplus({\bf 1,1,450})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,36})
\oplus({\bf 6,6,9})
\oplus({\bf 6,4,9})
\oplus({\bf 4,6,9})
\oplus({\bf 4,4,156})
\oplus({\bf 4,4,231})
\oplus2({\bf 4,4,9})
\oplus({\bf 4,2,156})
\oplus({\bf 4,2,9})
\oplus({\bf 2,4,156})
\oplus({\bf 2,4,9})
\oplus({\bf 2,2,1122})
\oplus({\bf 2,2,2772''})
\oplus2({\bf 2,2,156})
\oplus({\bf 2,2,231})
\oplus2({\bf 2,2,9})$\\
%
${\bf 70070}$&=&
$({\bf 5,1,84})
\oplus({\bf 3,3,924})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,84})
\oplus({\bf 3,1,1650})
\oplus({\bf 3,1,924})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,9})
\oplus({\bf 1,5,84})
\oplus({\bf 1,3,1650})
\oplus({\bf 1,3,924})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,9})
\oplus({\bf 1,1,2772})
\oplus({\bf 1,1,924})
\oplus({\bf 1,1,231})
\oplus2({\bf 1,1,84})
\oplus({\bf 4,2,594})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,36})
\oplus({\bf 2,4,594})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,36})
\oplus({\bf 2,2,2772})
\oplus({\bf 2,2,495})
\oplus({\bf 2,2,924})
\oplus2({\bf 2,2,594})
\oplus({\bf 2,2,44})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,36})$\\
%
${\bf 73150}$&=&
$({\bf 5,5,36})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,44})
\oplus({\bf 5,3,36})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,44})
\oplus({\bf 3,5,36})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,910})
\oplus({\bf 3,3,594})
\oplus2({\bf 3,3,44})
\oplus2({\bf 3,3,36})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,450})
\oplus({\bf 3,1,910})
\oplus2({\bf 3,1,44})
\oplus({\bf 3,1,36})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,450})
\oplus({\bf 1,3,910})
\oplus2({\bf 1,3,44})
\oplus({\bf 1,3,36})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7700})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,36})
\oplus({\bf 6,4,9})
\oplus({\bf 4,6,9})
\oplus({\bf 4,4,231})
\oplus({\bf 4,4,84})
\oplus2({\bf 4,4,9})
\oplus({\bf 4,2,156})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,9})
\oplus({\bf 2,4,156})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,9})
\oplus({\bf 2,2,2772''})
\oplus({\bf 2,2,2457})
\oplus2({\bf 2,2,156})
\oplus2({\bf 2,2,231})
\oplus({\bf 2,2,84})
\oplus2({\bf 2,2,9})$\\
%
${\bf 77064}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,44})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,44})
\oplus({\bf 5,3,36})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,44})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,44})
\oplus({\bf 3,5,36})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,450})
\oplus({\bf 3,3,910})
\oplus({\bf 3,3,495})
\oplus3({\bf 3,3,44})
\oplus({\bf 3,3,36})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,910})
\oplus({\bf 3,1,44})
\oplus({\bf 3,1,36})
\oplus({\bf 1,5,44})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,910})
\oplus({\bf 1,3,44})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,8748})
\oplus({\bf 1,1,450})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,495})
\oplus2({\bf 1,1,44})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,9})
\oplus({\bf 6,2,9})
\oplus({\bf 4,6,9})
\oplus({\bf 4,4,156})
\oplus({\bf 4,4,231})
\oplus2({\bf 4,4,9})
\oplus({\bf 4,2,156})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,9})
\oplus({\bf 2,6,9})
\oplus({\bf 2,4,156})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,9})
\oplus({\bf 2,2,2772''})
\oplus({\bf 2,2,2574})
\oplus2({\bf 2,2,156})
\oplus2({\bf 2,2,231})
\oplus2({\bf 2,2,9})$\\
%
${\bf 87360}$&=&
$({\bf 6,5,16})
\oplus({\bf 4,5,128})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,576})
\oplus({\bf 4,3,128})
\oplus({\bf 4,3,16})
\oplus({\bf 2,3,1920})
\oplus({\bf 2,3,576})
\oplus({\bf 2,3,128})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,5280})
\oplus({\bf 2,1,1920})
\oplus({\bf 2,1,576})
\oplus({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 5,6,16})
\oplus({\bf 5,4,128})
\oplus({\bf 5,4,16})
\oplus({\bf 3,4,576})
\oplus({\bf 3,4,128})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,1920})
\oplus({\bf 3,2,576})
\oplus({\bf 3,2,128})
\oplus({\bf 3,2,16})
\oplus({\bf 1,2,5280})
\oplus({\bf 1,2,1920})
\oplus({\bf 1,2,576})
\oplus({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 87516}$&=&
$({\bf 5,3,84})
\oplus({\bf 3,5,84})
\oplus({\bf 3,3,924})
\oplus({\bf 3,3,231})
\oplus({\bf 3,3,126})
\oplus2({\bf 3,3,84})
\oplus({\bf 3,3,9})
\oplus({\bf 3,1,2457})
\oplus({\bf 3,1,924})
\oplus({\bf 3,1,231})
\oplus2({\bf 3,1,84})
\oplus({\bf 1,3,2457})
\oplus({\bf 1,3,924})
\oplus({\bf 1,3,231})
\oplus2({\bf 1,3,84})
\oplus({\bf 1,1,3900})
\oplus({\bf 1,1,156})
\oplus({\bf 1,1,924})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,9})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,36})
\oplus({\bf 4,2,594})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,36})
\oplus({\bf 2,4,594})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,36})
\oplus({\bf 2,2,3900})
\oplus({\bf 2,2,910})
\oplus({\bf 2,2,924})
\oplus2({\bf 2,2,594})
\oplus({\bf 2,2,44})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,36})$\\
%
${\bf 91091}$&=&
$({\bf 5,1,231})
\oplus({\bf 3,3,1650})
\oplus2({\bf 3,3,231})
\oplus({\bf 3,3,84})
\oplus({\bf 3,3,9})
\oplus({\bf 3,1,1650})
\oplus({\bf 3,1,924})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,9})
\oplus({\bf 1,5,231})
\oplus({\bf 1,3,1650})
\oplus({\bf 1,3,924})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,9})
\oplus({\bf 1,1,4158})
\oplus({\bf 1,1,1650})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,9})
\oplus({\bf 4,2,495})
\oplus({\bf 4,2,594})
\oplus({\bf 4,2,44})
\oplus({\bf 4,2,36})
\oplus({\bf 2,4,495})
\oplus({\bf 2,4,594})
\oplus({\bf 2,4,44})
\oplus({\bf 2,4,36})
\oplus({\bf 2,2,1980})
\oplus({\bf 2,2,2772})
\oplus({\bf 2,2,495})
\oplus2({\bf 2,2,594})
\oplus({\bf 2,2,44})
\oplus({\bf 2,2,126})
\oplus2({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 94809}$&=&
$({\bf 5,3,44})
\oplus({\bf 5,3,36})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,44})
\oplus({\bf 5,1,36})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,44})
\oplus({\bf 3,5,36})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,910})
\oplus({\bf 3,3,495})
\oplus({\bf 3,3,594})
\oplus3({\bf 3,3,44})
\oplus3({\bf 3,3,36})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,910})
\oplus({\bf 3,1,495})
\oplus({\bf 3,1,594})
\oplus2({\bf 3,1,44})
\oplus2({\bf 3,1,36})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,44})
\oplus({\bf 1,5,36})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,910})
\oplus({\bf 1,3,495})
\oplus({\bf 1,3,594})
\oplus2({\bf 1,3,44})
\oplus2({\bf 1,3,36})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,9009})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,36})
\oplus({\bf 6,2,9})
\oplus({\bf 4,4,231})
\oplus2({\bf 4,4,9})
\oplus({\bf 4,2,156})
\oplus2({\bf 4,2,231})
\oplus({\bf 4,2,84})
\oplus3({\bf 4,2,9})
\oplus({\bf 2,6,9})
\oplus({\bf 2,4,156})
\oplus2({\bf 2,4,231})
\oplus({\bf 2,4,84})
\oplus3({\bf 2,4,9})
\oplus({\bf 2,2,2574})
\oplus({\bf 2,2,2457})
\oplus({\bf 2,2,156})
\oplus({\bf 2,2,1650})
\oplus4({\bf 2,2,231})
\oplus({\bf 2,2,84})
\oplus3({\bf 2,2,9})$\\
%
${\bf 96525}$&=&
$({\bf 5,1,126})
\oplus({\bf 3,3,924})
\oplus({\bf 3,3,594})
\oplus2({\bf 3,3,126})
\oplus({\bf 3,1,2772})
\oplus({\bf 3,1,924})
\oplus({\bf 3,1,594})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,36})
\oplus({\bf 1,5,126})
\oplus({\bf 1,3,2772})
\oplus({\bf 1,3,924})
\oplus({\bf 1,3,594})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,1650})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,924})
\oplus({\bf 1,1,594})
\oplus2({\bf 1,1,126})
\oplus({\bf 4,2,924})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,84})
\oplus({\bf 2,4,924})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,84})
\oplus({\bf 2,2,2772})
\oplus({\bf 2,2,1650})
\oplus2({\bf 2,2,924})
\oplus({\bf 2,2,594})
\oplus({\bf 2,2,231})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,84})$\\
%
${\bf 105600}$&=&
$({\bf 6,1,16})
\oplus({\bf 4,3,576})
\oplus({\bf 4,3,128})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,432})
\oplus({\bf 4,1,128})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,128})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,2560})
\oplus({\bf 2,3,576})
\oplus({\bf 2,3,432})
\oplus2({\bf 2,3,128})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,4928})
\oplus({\bf 2,1,2560})
\oplus({\bf 2,1,576})
\oplus({\bf 2,1,432})
\oplus({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 5,2,128})
\oplus({\bf 5,2,16})
\oplus({\bf 3,4,576})
\oplus({\bf 3,4,128})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,2560})
\oplus({\bf 3,2,576})
\oplus({\bf 3,2,432})
\oplus2({\bf 3,2,128})
\oplus({\bf 3,2,16})
\oplus({\bf 1,6,16})
\oplus({\bf 1,4,432})
\oplus({\bf 1,4,128})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,4928})
\oplus({\bf 1,2,2560})
\oplus({\bf 1,2,576})
\oplus({\bf 1,2,432})
\oplus({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 107406}$&=&
$({\bf 9,9,1})
\oplus({\bf 7,7,44})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,450})
\oplus({\bf 5,5,44})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,2508})
\oplus({\bf 3,3,450})
\oplus({\bf 3,3,44})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,9867})
\oplus({\bf 1,1,2508})
\oplus({\bf 1,1,450})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,9})
\oplus({\bf 6,6,156})
\oplus({\bf 6,6,9})
\oplus({\bf 4,4,1122})
\oplus({\bf 4,4,156})
\oplus({\bf 4,4,9})
\oplus({\bf 2,2,5148})
\oplus({\bf 2,2,1122})
\oplus({\bf 2,2,156})
\oplus({\bf 2,2,9})$\\
%
${\bf 117117}$&=&
$({\bf 5,1,495})
\oplus({\bf 3,3,1980})
\oplus({\bf 3,3,495})
\oplus({\bf 3,3,594})
\oplus({\bf 3,3,44})
\oplus({\bf 3,1,2772})
\oplus({\bf 3,1,594})
\oplus({\bf 3,1,36})
\oplus({\bf 1,5,495})
\oplus({\bf 1,3,2772})
\oplus({\bf 1,3,594})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,2772'})
\oplus({\bf 1,1,1980})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,1650})
\oplus({\bf 4,2,231})
\oplus({\bf 2,4,1650})
\oplus({\bf 2,4,231})
\oplus({\bf 2,2,4158})
\oplus({\bf 2,2,1650})
\oplus({\bf 2,2,924})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,9})$\\
%
${\bf 119119}$&=&
$({\bf 5,3,126})
\oplus({\bf 3,5,126})
\oplus({\bf 3,3,924})
\oplus({\bf 3,3,594})
\oplus2({\bf 3,3,126})
\oplus({\bf 3,3,84})
\oplus({\bf 3,3,36})
\oplus({\bf 3,1,3900})
\oplus({\bf 3,1,924})
\oplus({\bf 3,1,594})
\oplus2({\bf 3,1,126})
\oplus({\bf 1,3,3900})
\oplus({\bf 1,3,924})
\oplus({\bf 1,3,594})
\oplus2({\bf 1,3,126})
\oplus({\bf 1,1,2457})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,924})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,36})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,84})
\oplus({\bf 4,2,924})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,84})
\oplus({\bf 2,4,924})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,84})
\oplus({\bf 2,2,3900})
\oplus({\bf 2,2,2457})
\oplus2({\bf 2,2,924})
\oplus({\bf 2,2,594})
\oplus({\bf 2,2,231})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,84})$\\
%
${\bf 128128}$&=&
$({\bf 4,3,432})
\oplus({\bf 4,3,128})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,576})
\oplus({\bf 4,1,432})
\oplus({\bf 4,1,128})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,128})
\oplus({\bf 2,3,2560})
\oplus({\bf 2,3,576})
\oplus({\bf 2,3,768})
\oplus2({\bf 2,3,432})
\oplus3({\bf 2,3,128})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,1,5040})
\oplus({\bf 2,1,2560})
\oplus({\bf 2,1,576})
\oplus({\bf 2,1,768})
\oplus2({\bf 2,1,432})
\oplus2({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 5,2,128})
\oplus({\bf 3,4,432})
\oplus({\bf 3,4,128})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,2560})
\oplus({\bf 3,2,576})
\oplus({\bf 3,2,768})
\oplus2({\bf 3,2,432})
\oplus3({\bf 3,2,128})
\oplus2({\bf 3,2,16})
\oplus({\bf 1,4,576})
\oplus({\bf 1,4,432})
\oplus({\bf 1,4,128})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,5040})
\oplus({\bf 1,2,2560})
\oplus({\bf 1,2,576})
\oplus({\bf 1,2,768})
\oplus2({\bf 1,2,432})
\oplus2({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 167739}$&=&
$({\bf 7,7,9})
\oplus({\bf 7,5,9})
\oplus({\bf 5,7,9})
\oplus({\bf 5,5,156})
\oplus({\bf 5,5,231})
\oplus2({\bf 5,5,9})
\oplus({\bf 5,3,156})
\oplus({\bf 5,3,9})
\oplus({\bf 3,5,156})
\oplus({\bf 3,5,9})
\oplus({\bf 3,3,1122})
\oplus({\bf 3,3,2772''})
\oplus2({\bf 3,3,156})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,1,1122})
\oplus({\bf 3,1,156})
\oplus({\bf 3,1,9})
\oplus({\bf 1,3,1122})
\oplus({\bf 1,3,156})
\oplus({\bf 1,3,9})
\oplus({\bf 1,1,16302})
\oplus({\bf 1,1,1122})
\oplus({\bf 1,1,2772''})
\oplus({\bf 1,1,156})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,9})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,44})
\oplus({\bf 6,6,36})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,44})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,44})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,450})
\oplus({\bf 4,4,910})
\oplus2({\bf 4,4,44})
\oplus({\bf 4,4,36})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,450})
\oplus({\bf 4,2,44})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,450})
\oplus({\bf 2,4,44})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,2508})
\oplus({\bf 2,2,7140})
\oplus2({\bf 2,2,450})
\oplus({\bf 2,2,910})
\oplus2({\bf 2,2,44})
\oplus({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 187200}$&=&
$({\bf 6,3,16})
\oplus({\bf 4,5,128})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,576})
\oplus({\bf 4,3,432})
\oplus2({\bf 4,3,128})
\oplus2({\bf 4,3,16})
\oplus({\bf 4,1,576})
\oplus({\bf 4,1,128})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,128})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,1920})
\oplus({\bf 2,3,2560})
\oplus2({\bf 2,3,576})
\oplus({\bf 2,3,432})
\oplus3({\bf 2,3,128})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,1,9504})
\oplus({\bf 2,1,1920})
\oplus({\bf 2,1,2560})
\oplus2({\bf 2,1,576})
\oplus({\bf 2,1,432})
\oplus2({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 5,4,128})
\oplus({\bf 5,4,16})
\oplus({\bf 5,2,128})
\oplus({\bf 5,2,16})
\oplus({\bf 3,6,16})
\oplus({\bf 3,4,576})
\oplus({\bf 3,4,432})
\oplus2({\bf 3,4,128})
\oplus2({\bf 3,4,16})
\oplus({\bf 3,2,1920})
\oplus({\bf 3,2,2560})
\oplus2({\bf 3,2,576})
\oplus({\bf 3,2,432})
\oplus3({\bf 3,2,128})
\oplus2({\bf 3,2,16})
\oplus({\bf 1,4,576})
\oplus({\bf 1,4,128})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,9504})
\oplus({\bf 1,2,1920})
\oplus({\bf 1,2,2560})
\oplus2({\bf 1,2,576})
\oplus({\bf 1,2,432})
\oplus2({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 195195}$&=&
$({\bf 5,1,594})
\oplus({\bf 3,3,2772})
\oplus({\bf 3,3,495})
\oplus2({\bf 3,3,594})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,36})
\oplus({\bf 3,1,1980})
\oplus({\bf 3,1,2772})
\oplus({\bf 3,1,495})
\oplus({\bf 3,1,924})
\oplus({\bf 3,1,594})
\oplus({\bf 3,1,44})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,36})
\oplus({\bf 1,5,594})
\oplus({\bf 1,3,1980})
\oplus({\bf 1,3,2772})
\oplus({\bf 1,3,495})
\oplus({\bf 1,3,924})
\oplus({\bf 1,3,594})
\oplus({\bf 1,3,44})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,4158})
\oplus({\bf 1,1,2772})
\oplus2({\bf 1,1,594})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,36})
\oplus({\bf 4,2,1650})
\oplus({\bf 4,2,924})
\oplus({\bf 4,2,231})
\oplus({\bf 4,2,84})
\oplus({\bf 2,4,1650})
\oplus({\bf 2,4,924})
\oplus({\bf 2,4,231})
\oplus({\bf 2,4,84})
\oplus({\bf 2,2,4158})
\oplus({\bf 2,2,2772})
\oplus2({\bf 2,2,1650})
\oplus2({\bf 2,2,924})
\oplus2({\bf 2,2,231})
\oplus({\bf 2,2,126})
\oplus2({\bf 2,2,84})
\oplus({\bf 2,2,9})$\\
%
${\bf 203775}$&=&
$({\bf 5,5,84})
\oplus({\bf 5,5,9})
\oplus({\bf 5,3,231})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,9})
\oplus({\bf 3,5,231})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,9})
\oplus({\bf 3,3,2457})
\oplus({\bf 3,3,156})
\oplus({\bf 3,3,924})
\oplus2({\bf 3,3,231})
\oplus2({\bf 3,3,84})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,1,2772''})
\oplus({\bf 3,1,2457})
\oplus({\bf 3,1,156})
\oplus2({\bf 3,1,231})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,9})
\oplus({\bf 1,3,2772''})
\oplus({\bf 1,3,2457})
\oplus({\bf 1,3,156})
\oplus2({\bf 1,3,231})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,9})
\oplus({\bf 1,1,12375})
\oplus({\bf 1,1,2457})
\oplus({\bf 1,1,156})
\oplus({\bf 1,1,924})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,9})
\oplus({\bf 6,4,36})
\oplus({\bf 4,6,36})
\oplus({\bf 4,4,594})
\oplus({\bf 4,4,44})
\oplus({\bf 4,4,126})
\oplus2({\bf 4,4,36})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,910})
\oplus({\bf 4,2,594})
\oplus({\bf 4,2,44})
\oplus2({\bf 4,2,36})
\oplus({\bf 2,4,910})
\oplus({\bf 2,4,594})
\oplus({\bf 2,4,44})
\oplus2({\bf 2,4,36})
\oplus({\bf 2,2,7700})
\oplus({\bf 2,2,450})
\oplus({\bf 2,2,3900})
\oplus2({\bf 2,2,910})
\oplus2({\bf 2,2,594})
\oplus2({\bf 2,2,44})
\oplus({\bf 2,2,126})
\oplus2({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 204204}$&=&
$({\bf 5,3,231})
\oplus({\bf 5,3,9})
\oplus({\bf 5,1,156})
\oplus({\bf 5,1,231})
\oplus({\bf 5,1,9})
\oplus({\bf 3,5,231})
\oplus({\bf 3,5,9})
\oplus({\bf 3,3,2574})
\oplus({\bf 3,3,156})
\oplus({\bf 3,3,1650})
\oplus3({\bf 3,3,231})
\oplus({\bf 3,3,84})
\oplus3({\bf 3,3,9})
\oplus({\bf 3,1,2457})
\oplus({\bf 3,1,1650})
\oplus2({\bf 3,1,231})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,9})
\oplus({\bf 1,5,156})
\oplus({\bf 1,5,231})
\oplus({\bf 1,5,9})
\oplus({\bf 1,3,2457})
\oplus({\bf 1,3,1650})
\oplus2({\bf 1,3,231})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,9})
\oplus({\bf 1,1,12012})
\oplus({\bf 1,1,2574})
\oplus({\bf 1,1,156})
\oplus({\bf 1,1,1650})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,9})
\oplus({\bf 6,2,44})
\oplus({\bf 4,4,495})
\oplus({\bf 4,4,44})
\oplus({\bf 4,4,36})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,910})
\oplus({\bf 4,2,495})
\oplus({\bf 4,2,594})
\oplus2({\bf 4,2,44})
\oplus2({\bf 4,2,36})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,44})
\oplus({\bf 2,4,910})
\oplus({\bf 2,4,495})
\oplus({\bf 2,4,594})
\oplus2({\bf 2,4,44})
\oplus2({\bf 2,4,36})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,9009})
\oplus({\bf 2,2,910})
\oplus({\bf 2,2,1980})
\oplus2({\bf 2,2,495})
\oplus2({\bf 2,2,594})
\oplus2({\bf 2,2,44})
\oplus2({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 230945}$&=&
$({\bf 7,3,9})
\oplus({\bf 7,1,9})
\oplus({\bf 5,5,156})
\oplus({\bf 5,5,9})
\oplus({\bf 5,3,156})
\oplus({\bf 5,3,231})
\oplus2({\bf 5,3,9})
\oplus({\bf 5,1,231})
\oplus({\bf 5,1,9})
\oplus({\bf 3,7,9})
\oplus({\bf 3,5,156})
\oplus({\bf 3,5,231})
\oplus2({\bf 3,5,9})
\oplus({\bf 3,3,2772''})
\oplus({\bf 3,3,2574})
\oplus2({\bf 3,3,156})
\oplus2({\bf 3,3,231})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,1,2574})
\oplus({\bf 3,1,156})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,9})
\oplus({\bf 1,7,9})
\oplus({\bf 1,5,231})
\oplus({\bf 1,5,9})
\oplus({\bf 1,3,2574})
\oplus({\bf 1,3,156})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,9})
\oplus({\bf 1,1,18018'})
\oplus({\bf 1,1,2772''})
\oplus({\bf 1,1,2574})
\oplus({\bf 1,1,156})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,9})
\oplus({\bf 8,2,1})
\oplus({\bf 6,4,44})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,44})
\oplus({\bf 6,2,36})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,44})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,450})
\oplus({\bf 4,4,910})
\oplus2({\bf 4,4,44})
\oplus({\bf 4,4,36})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,910})
\oplus({\bf 4,2,495})
\oplus2({\bf 4,2,44})
\oplus({\bf 4,2,36})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,44})
\oplus({\bf 2,6,36})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,910})
\oplus({\bf 2,4,495})
\oplus2({\bf 2,4,44})
\oplus({\bf 2,4,36})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,8748})
\oplus({\bf 2,2,450})
\oplus({\bf 2,2,4004})
\oplus2({\bf 2,2,910})
\oplus({\bf 2,2,495})
\oplus2({\bf 2,2,44})
\oplus({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 238680}$&=&
$({\bf 7,1,9})
\oplus({\bf 5,3,156})
\oplus({\bf 5,3,231})
\oplus2({\bf 5,3,9})
\oplus({\bf 5,1,231})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,9})
\oplus({\bf 3,5,156})
\oplus({\bf 3,5,231})
\oplus2({\bf 3,5,9})
\oplus({\bf 3,3,2574})
\oplus({\bf 3,3,2457})
\oplus({\bf 3,3,156})
\oplus3({\bf 3,3,231})
\oplus({\bf 3,3,84})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,1,2574})
\oplus({\bf 3,1,156})
\oplus({\bf 3,1,1650})
\oplus2({\bf 3,1,231})
\oplus2({\bf 3,1,9})
\oplus({\bf 1,7,9})
\oplus({\bf 1,5,231})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,9})
\oplus({\bf 1,3,2574})
\oplus({\bf 1,3,156})
\oplus({\bf 1,3,1650})
\oplus2({\bf 1,3,231})
\oplus2({\bf 1,3,9})
\oplus({\bf 1,1,15444'})
\oplus({\bf 1,1,2574})
\oplus({\bf 1,1,2457})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,84})
\oplus({\bf 6,2,44})
\oplus({\bf 6,2,36})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,910})
\oplus2({\bf 4,4,44})
\oplus({\bf 4,4,36})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,910})
\oplus({\bf 4,2,495})
\oplus({\bf 4,2,594})
\oplus2({\bf 4,2,44})
\oplus2({\bf 4,2,36})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,44})
\oplus({\bf 2,6,36})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,910})
\oplus({\bf 2,4,495})
\oplus({\bf 2,4,594})
\oplus2({\bf 2,4,44})
\oplus2({\bf 2,4,36})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,4004})
\oplus({\bf 2,2,9009})
\oplus2({\bf 2,2,910})
\oplus2({\bf 2,2,495})
\oplus({\bf 2,2,594})
\oplus2({\bf 2,2,44})
\oplus2({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 243542}$&=&
$({\bf 9,9,9})
\oplus({\bf 7,7,156})
\oplus({\bf 7,7,9})
\oplus({\bf 5,5,1122})
\oplus({\bf 5,5,156})
\oplus({\bf 5,5,9})
\oplus({\bf 3,3,5148})
\oplus({\bf 3,3,1122})
\oplus({\bf 3,3,156})
\oplus({\bf 3,3,9})
\oplus({\bf 1,1,17875})
\oplus({\bf 1,1,5148})
\oplus({\bf 1,1,1122})
\oplus({\bf 1,1,156})
\oplus({\bf 1,1,9})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,44})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,450})
\oplus({\bf 6,6,44})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,2508})
\oplus({\bf 4,4,450})
\oplus({\bf 4,4,44})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,9867})
\oplus({\bf 2,2,2508})
\oplus({\bf 2,2,450})
\oplus({\bf 2,2,44})
\oplus({\bf 2,2,1})$\\
%
${\bf 257400}$&=&
$({\bf 7,5,9})
\oplus({\bf 5,7,9})
\oplus({\bf 5,5,231})
\oplus({\bf 5,5,84})
\oplus2({\bf 5,5,9})
\oplus({\bf 5,3,156})
\oplus({\bf 5,3,231})
\oplus2({\bf 5,3,9})
\oplus({\bf 3,5,156})
\oplus({\bf 3,5,231})
\oplus2({\bf 3,5,9})
\oplus({\bf 3,3,2772''})
\oplus({\bf 3,3,2457})
\oplus2({\bf 3,3,156})
\oplus2({\bf 3,3,231})
\oplus({\bf 3,3,84})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,1,1122})
\oplus({\bf 3,1,2772''})
\oplus2({\bf 3,1,156})
\oplus({\bf 3,1,231})
\oplus2({\bf 3,1,9})
\oplus({\bf 1,3,1122})
\oplus({\bf 1,3,2772''})
\oplus2({\bf 1,3,156})
\oplus({\bf 1,3,231})
\oplus2({\bf 1,3,9})
\oplus({\bf 1,1,20196})
\oplus({\bf 1,1,2772''})
\oplus({\bf 1,1,2457})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,84})
\oplus({\bf 6,6,36})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,44})
\oplus({\bf 6,4,36})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,44})
\oplus({\bf 4,6,36})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,910})
\oplus({\bf 4,4,594})
\oplus2({\bf 4,4,44})
\oplus2({\bf 4,4,36})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,450})
\oplus({\bf 4,2,910})
\oplus2({\bf 4,2,44})
\oplus({\bf 4,2,36})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,450})
\oplus({\bf 2,4,910})
\oplus2({\bf 2,4,44})
\oplus({\bf 2,4,36})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7140})
\oplus({\bf 2,2,7700})
\oplus2({\bf 2,2,450})
\oplus2({\bf 2,2,910})
\oplus({\bf 2,2,594})
\oplus2({\bf 2,2,44})
\oplus2({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 278850}$&=&
$({\bf 5,1,924})
\oplus({\bf 3,3,2772})
\oplus({\bf 3,3,1650})
\oplus2({\bf 3,3,924})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,84})
\oplus({\bf 3,1,4158})
\oplus({\bf 3,1,2772})
\oplus({\bf 3,1,1650})
\oplus({\bf 3,1,924})
\oplus({\bf 3,1,594})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,84})
\oplus({\bf 1,5,924})
\oplus({\bf 1,3,4158})
\oplus({\bf 1,3,2772})
\oplus({\bf 1,3,1650})
\oplus({\bf 1,3,924})
\oplus({\bf 1,3,594})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,84})
\oplus({\bf 1,1,1980})
\oplus({\bf 1,1,2772})
\oplus({\bf 1,1,1650})
\oplus2({\bf 1,1,924})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,84})
\oplus({\bf 4,2,2772})
\oplus({\bf 4,2,924})
\oplus({\bf 4,2,594})
\oplus({\bf 4,2,126})
\oplus({\bf 2,4,2772})
\oplus({\bf 2,4,924})
\oplus({\bf 2,4,594})
\oplus({\bf 2,4,126})
\oplus({\bf 2,2,4158})
\oplus({\bf 2,2,1980})
\oplus2({\bf 2,2,2772})
\oplus({\bf 2,2,1650})
\oplus({\bf 2,2,495})
\oplus2({\bf 2,2,924})
\oplus2({\bf 2,2,594})
\oplus2({\bf 2,2,126})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,36})$\\
%
${\bf 279552}$&=&
$({\bf 4,3,768})
\oplus({\bf 4,3,432})
\oplus({\bf 4,3,128})
\oplus({\bf 4,1,2560})
\oplus({\bf 4,1,768})
\oplus({\bf 4,1,432})
\oplus({\bf 4,1,128})
\oplus({\bf 2,5,432})
\oplus({\bf 2,3,5040})
\oplus({\bf 2,3,2560})
\oplus({\bf 2,3,576})
\oplus({\bf 2,3,672})
\oplus2({\bf 2,3,768})
\oplus3({\bf 2,3,432})
\oplus2({\bf 2,3,128})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,4608})
\oplus({\bf 2,1,5040})
\oplus({\bf 2,1,2560})
\oplus({\bf 2,1,576})
\oplus({\bf 2,1,672})
\oplus2({\bf 2,1,768})
\oplus2({\bf 2,1,432})
\oplus2({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 5,2,432})
\oplus({\bf 3,4,768})
\oplus({\bf 3,4,432})
\oplus({\bf 3,4,128})
\oplus({\bf 3,2,5040})
\oplus({\bf 3,2,2560})
\oplus({\bf 3,2,576})
\oplus({\bf 3,2,672})
\oplus2({\bf 3,2,768})
\oplus3({\bf 3,2,432})
\oplus2({\bf 3,2,128})
\oplus({\bf 3,2,16})
\oplus({\bf 1,4,2560})
\oplus({\bf 1,4,768})
\oplus({\bf 1,4,432})
\oplus({\bf 1,4,128})
\oplus({\bf 1,2,4608})
\oplus({\bf 1,2,5040})
\oplus({\bf 1,2,2560})
\oplus({\bf 1,2,576})
\oplus({\bf 1,2,672})
\oplus2({\bf 1,2,768})
\oplus2({\bf 1,2,432})
\oplus2({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 279552'}$&=&
$({\bf 6,7,16})
\oplus({\bf 6,5,128})
\oplus({\bf 6,5,16})
\oplus({\bf 4,5,576})
\oplus({\bf 4,5,128})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,1920})
\oplus({\bf 4,3,576})
\oplus({\bf 4,3,128})
\oplus({\bf 4,3,16})
\oplus({\bf 2,3,5280})
\oplus({\bf 2,3,1920})
\oplus({\bf 2,3,576})
\oplus({\bf 2,3,128})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,12672''})
\oplus({\bf 2,1,5280})
\oplus({\bf 2,1,1920})
\oplus({\bf 2,1,576})
\oplus({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 7,6,16})
\oplus({\bf 5,6,128})
\oplus({\bf 5,6,16})
\oplus({\bf 5,4,576})
\oplus({\bf 5,4,128})
\oplus({\bf 5,4,16})
\oplus({\bf 3,4,1920})
\oplus({\bf 3,4,576})
\oplus({\bf 3,4,128})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,5280})
\oplus({\bf 3,2,1920})
\oplus({\bf 3,2,576})
\oplus({\bf 3,2,128})
\oplus({\bf 3,2,16})
\oplus({\bf 1,2,12672''})
\oplus({\bf 1,2,5280})
\oplus({\bf 1,2,1920})
\oplus({\bf 1,2,576})
\oplus({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 281554}$&=&
$({\bf 7,5,9})
\oplus({\bf 7,3,9})
\oplus({\bf 5,7,9})
\oplus({\bf 5,5,156})
\oplus({\bf 5,5,231})
\oplus2({\bf 5,5,9})
\oplus({\bf 5,3,156})
\oplus({\bf 5,3,231})
\oplus2({\bf 5,3,9})
\oplus({\bf 5,1,156})
\oplus({\bf 5,1,9})
\oplus({\bf 3,7,9})
\oplus({\bf 3,5,156})
\oplus({\bf 3,5,231})
\oplus2({\bf 3,5,9})
\oplus({\bf 3,3,1122})
\oplus({\bf 3,3,2772''})
\oplus({\bf 3,3,2574})
\oplus3({\bf 3,3,156})
\oplus2({\bf 3,3,231})
\oplus3({\bf 3,3,9})
\oplus({\bf 3,1,2772''})
\oplus({\bf 3,1,156})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,9})
\oplus({\bf 1,5,156})
\oplus({\bf 1,5,9})
\oplus({\bf 1,3,2772''})
\oplus({\bf 1,3,156})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,9})
\oplus({\bf 1,1,23868})
\oplus({\bf 1,1,1122})
\oplus({\bf 1,1,2772''})
\oplus({\bf 1,1,2574})
\oplus2({\bf 1,1,156})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,9})
\oplus({\bf 8,4,1})
\oplus({\bf 6,6,44})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,44})
\oplus({\bf 6,4,36})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,44})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,44})
\oplus({\bf 4,6,36})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,450})
\oplus({\bf 4,4,910})
\oplus({\bf 4,4,495})
\oplus3({\bf 4,4,44})
\oplus({\bf 4,4,36})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,450})
\oplus({\bf 4,2,910})
\oplus2({\bf 4,2,44})
\oplus({\bf 4,2,36})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,44})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,450})
\oplus({\bf 2,4,910})
\oplus2({\bf 2,4,44})
\oplus({\bf 2,4,36})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7140})
\oplus({\bf 2,2,8748})
\oplus2({\bf 2,2,450})
\oplus2({\bf 2,2,910})
\oplus({\bf 2,2,495})
\oplus3({\bf 2,2,44})
\oplus({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 286286}$&=&
$({\bf 5,1,1980})
\oplus({\bf 3,3,2772'})
\oplus({\bf 3,3,1980})
\oplus({\bf 3,3,2772})
\oplus({\bf 3,3,495})
\oplus({\bf 3,1,4158})
\oplus({\bf 3,1,2772})
\oplus({\bf 3,1,594})
\oplus({\bf 1,5,1980})
\oplus({\bf 1,3,4158})
\oplus({\bf 1,3,2772})
\oplus({\bf 1,3,594})
\oplus({\bf 1,1,2772'})
\oplus({\bf 1,1,1980})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,924})
\oplus({\bf 1,1,44})
\oplus({\bf 4,2,4158})
\oplus({\bf 4,2,1650})
\oplus({\bf 2,4,4158})
\oplus({\bf 2,4,1650})
\oplus({\bf 2,2,2772'})
\oplus({\bf 2,2,4158})
\oplus({\bf 2,2,2772})
\oplus({\bf 2,2,1650})
\oplus({\bf 2,2,924})
\oplus({\bf 2,2,231})$\\
%
${\bf 287300}$&=&
$({\bf 5,3,231})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,9})
\oplus({\bf 5,1,231})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,9})
\oplus({\bf 3,5,231})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,9})
\oplus({\bf 3,3,2457})
\oplus({\bf 3,3,156})
\oplus({\bf 3,3,1650})
\oplus({\bf 3,3,924})
\oplus4({\bf 3,3,231})
\oplus3({\bf 3,3,84})
\oplus3({\bf 3,3,9})
\oplus({\bf 3,1,2574})
\oplus({\bf 3,1,2457})
\oplus({\bf 3,1,156})
\oplus({\bf 3,1,1650})
\oplus({\bf 3,1,924})
\oplus3({\bf 3,1,231})
\oplus2({\bf 3,1,84})
\oplus2({\bf 3,1,9})
\oplus({\bf 1,5,231})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,9})
\oplus({\bf 1,3,2574})
\oplus({\bf 1,3,2457})
\oplus({\bf 1,3,156})
\oplus({\bf 1,3,1650})
\oplus({\bf 1,3,924})
\oplus3({\bf 1,3,231})
\oplus2({\bf 1,3,84})
\oplus2({\bf 1,3,9})
\oplus({\bf 1,1,15444})
\oplus({\bf 1,1,2457})
\oplus({\bf 1,1,1650})
\oplus({\bf 1,1,924})
\oplus2({\bf 1,1,231})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,9})
\oplus({\bf 6,2,36})
\oplus({\bf 4,4,594})
\oplus({\bf 4,4,44})
\oplus2({\bf 4,4,36})
\oplus({\bf 4,2,910})
\oplus({\bf 4,2,495})
\oplus2({\bf 4,2,594})
\oplus2({\bf 4,2,44})
\oplus({\bf 4,2,126})
\oplus3({\bf 4,2,36})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,36})
\oplus({\bf 2,4,910})
\oplus({\bf 2,4,495})
\oplus2({\bf 2,4,594})
\oplus2({\bf 2,4,44})
\oplus({\bf 2,4,126})
\oplus3({\bf 2,4,36})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,9009})
\oplus({\bf 2,2,3900})
\oplus2({\bf 2,2,910})
\oplus({\bf 2,2,2772})
\oplus2({\bf 2,2,495})
\oplus4({\bf 2,2,594})
\oplus3({\bf 2,2,44})
\oplus({\bf 2,2,126})
\oplus4({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 292864}$&=&
$({\bf 4,3,672})
\oplus({\bf 4,3,768})
\oplus({\bf 4,1,4608})
\oplus({\bf 4,1,672})
\oplus({\bf 4,1,768})
\oplus({\bf 2,5,672})
\oplus({\bf 2,3,4608})
\oplus({\bf 2,3,5040})
\oplus2({\bf 2,3,672})
\oplus2({\bf 2,3,768})
\oplus({\bf 2,3,432})
\oplus({\bf 2,1,5040})
\oplus({\bf 2,1,2560})
\oplus({\bf 2,1,672})
\oplus2({\bf 2,1,768})
\oplus({\bf 2,1,432})
\oplus({\bf 5,2,672})
\oplus({\bf 3,4,672})
\oplus({\bf 3,4,768})
\oplus({\bf 3,2,4608})
\oplus({\bf 3,2,5040})
\oplus2({\bf 3,2,672})
\oplus2({\bf 3,2,768})
\oplus({\bf 3,2,432})
\oplus({\bf 1,4,4608})
\oplus({\bf 1,4,672})
\oplus({\bf 1,4,768})
\oplus({\bf 1,2,5040})
\oplus({\bf 1,2,2560})
\oplus({\bf 1,2,672})
\oplus2({\bf 1,2,768})
\oplus({\bf 1,2,432})$\\
%
${\bf 306735}$&=&
$({\bf 5,1,2772'})
\oplus({\bf 3,3,2772'})
\oplus({\bf 3,3,4158})
\oplus({\bf 3,3,1980})
\oplus({\bf 3,1,4158})
\oplus({\bf 3,1,2772})
\oplus({\bf 1,5,2772'})
\oplus({\bf 1,3,4158})
\oplus({\bf 1,3,2772})
\oplus({\bf 1,1,1980})
\oplus({\bf 1,1,1650})
\oplus({\bf 1,1,495})
\oplus({\bf 4,2,2772'})
\oplus({\bf 4,2,4158})
\oplus({\bf 2,4,2772'})
\oplus({\bf 2,4,4158})
\oplus({\bf 2,2,4158})
\oplus({\bf 2,2,1980})
\oplus({\bf 2,2,2772})
\oplus({\bf 2,2,1650})$\\
%
${\bf 325325}$&=&
$({\bf 5,1,1650})
\oplus({\bf 3,3,4158})
\oplus2({\bf 3,3,1650})
\oplus({\bf 3,3,924})
\oplus({\bf 3,3,231})
\oplus({\bf 3,1,4158})
\oplus({\bf 3,1,2772})
\oplus({\bf 3,1,1650})
\oplus({\bf 3,1,924})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,84})
\oplus({\bf 1,5,1650})
\oplus({\bf 1,3,4158})
\oplus({\bf 1,3,2772})
\oplus({\bf 1,3,1650})
\oplus({\bf 1,3,924})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,84})
\oplus({\bf 1,1,2772'})
\oplus({\bf 1,1,4158})
\oplus({\bf 1,1,1650})
\oplus({\bf 1,1,924})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,9})
\oplus({\bf 4,2,1980})
\oplus({\bf 4,2,2772})
\oplus({\bf 4,2,495})
\oplus({\bf 4,2,594})
\oplus({\bf 2,4,1980})
\oplus({\bf 2,4,2772})
\oplus({\bf 2,4,495})
\oplus({\bf 2,4,594})
\oplus({\bf 2,2,2772'})
\oplus({\bf 2,2,4158})
\oplus({\bf 2,2,1980})
\oplus2({\bf 2,2,2772})
\oplus({\bf 2,2,495})
\oplus({\bf 2,2,924})
\oplus2({\bf 2,2,594})
\oplus({\bf 2,2,44})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,36})$\\
%
${\bf 384384}$&=&
$({\bf 4,3,672})
\oplus({\bf 4,3,768})
\oplus({\bf 4,3,432})
\oplus({\bf 4,1,5040})
\oplus({\bf 4,1,672})
\oplus({\bf 4,1,768})
\oplus({\bf 4,1,432})
\oplus({\bf 2,5,768})
\oplus({\bf 2,3,4608})
\oplus({\bf 2,3,5040})
\oplus({\bf 2,3,2560})
\oplus2({\bf 2,3,672})
\oplus3({\bf 2,3,768})
\oplus2({\bf 2,3,432})
\oplus({\bf 2,3,128})
\oplus({\bf 2,1,4608})
\oplus({\bf 2,1,5040})
\oplus({\bf 2,1,2560})
\oplus({\bf 2,1,576})
\oplus2({\bf 2,1,672})
\oplus2({\bf 2,1,768})
\oplus2({\bf 2,1,432})
\oplus({\bf 2,1,128})
\oplus({\bf 5,2,768})
\oplus({\bf 3,4,672})
\oplus({\bf 3,4,768})
\oplus({\bf 3,4,432})
\oplus({\bf 3,2,4608})
\oplus({\bf 3,2,5040})
\oplus({\bf 3,2,2560})
\oplus2({\bf 3,2,672})
\oplus3({\bf 3,2,768})
\oplus2({\bf 3,2,432})
\oplus({\bf 3,2,128})
\oplus({\bf 1,4,5040})
\oplus({\bf 1,4,672})
\oplus({\bf 1,4,768})
\oplus({\bf 1,4,432})
\oplus({\bf 1,2,4608})
\oplus({\bf 1,2,5040})
\oplus({\bf 1,2,2560})
\oplus({\bf 1,2,576})
\oplus2({\bf 1,2,672})
\oplus2({\bf 1,2,768})
\oplus2({\bf 1,2,432})
\oplus({\bf 1,2,128})$\\
%
${\bf 389025}$&=&
$({\bf 5,5,126})
\oplus({\bf 5,5,36})
\oplus({\bf 5,3,594})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,36})
\oplus({\bf 3,5,594})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,36})
\oplus({\bf 3,3,3900})
\oplus({\bf 3,3,910})
\oplus({\bf 3,3,924})
\oplus2({\bf 3,3,594})
\oplus({\bf 3,3,44})
\oplus2({\bf 3,3,126})
\oplus2({\bf 3,3,36})
\oplus({\bf 3,1,7700})
\oplus({\bf 3,1,3900})
\oplus({\bf 3,1,910})
\oplus2({\bf 3,1,594})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,36})
\oplus({\bf 1,3,7700})
\oplus({\bf 1,3,3900})
\oplus({\bf 1,3,910})
\oplus2({\bf 1,3,594})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,12375})
\oplus({\bf 1,1,450})
\oplus({\bf 1,1,3900})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,924})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,36})
\oplus({\bf 6,4,84})
\oplus({\bf 4,6,84})
\oplus({\bf 4,4,924})
\oplus({\bf 4,4,231})
\oplus({\bf 4,4,126})
\oplus2({\bf 4,4,84})
\oplus({\bf 4,4,9})
\oplus({\bf 4,2,2457})
\oplus({\bf 4,2,924})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,84})
\oplus({\bf 2,4,2457})
\oplus({\bf 2,4,924})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,84})
\oplus({\bf 2,2,12375})
\oplus({\bf 2,2,2772''})
\oplus({\bf 2,2,3900})
\oplus2({\bf 2,2,2457})
\oplus({\bf 2,2,156})
\oplus2({\bf 2,2,924})
\oplus2({\bf 2,2,231})
\oplus({\bf 2,2,126})
\oplus2({\bf 2,2,84})
\oplus({\bf 2,2,9})$\\
%
${\bf 415701}$&=&
$({\bf 9,1,1})
\oplus({\bf 7,3,44})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,36})
\oplus({\bf 5,5,450})
\oplus({\bf 5,5,44})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,910})
\oplus({\bf 5,3,44})
\oplus({\bf 5,3,36})
\oplus({\bf 5,1,495})
\oplus({\bf 5,1,44})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,44})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,910})
\oplus({\bf 3,5,44})
\oplus({\bf 3,5,36})
\oplus({\bf 3,3,8748})
\oplus({\bf 3,3,450})
\oplus({\bf 3,3,910})
\oplus({\bf 3,3,495})
\oplus2({\bf 3,3,44})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,4004})
\oplus({\bf 3,1,910})
\oplus({\bf 3,1,36})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,36})
\oplus({\bf 1,5,495})
\oplus({\bf 1,5,44})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,4004})
\oplus({\bf 1,3,910})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,22932})
\oplus({\bf 1,1,8748})
\oplus({\bf 1,1,450})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,1})
\oplus({\bf 8,2,9})
\oplus({\bf 6,4,156})
\oplus({\bf 6,4,9})
\oplus({\bf 6,2,231})
\oplus({\bf 6,2,9})
\oplus({\bf 4,6,156})
\oplus({\bf 4,6,9})
\oplus({\bf 4,4,2772''})
\oplus({\bf 4,4,156})
\oplus({\bf 4,4,231})
\oplus({\bf 4,4,9})
\oplus({\bf 4,2,2574})
\oplus({\bf 4,2,156})
\oplus({\bf 4,2,231})
\oplus({\bf 4,2,9})
\oplus({\bf 2,8,9})
\oplus({\bf 2,6,231})
\oplus({\bf 2,6,9})
\oplus({\bf 2,4,2574})
\oplus({\bf 2,4,156})
\oplus({\bf 2,4,231})
\oplus({\bf 2,4,9})
\oplus({\bf 2,2,18018'})
\oplus({\bf 2,2,2772''})
\oplus({\bf 2,2,2574})
\oplus({\bf 2,2,156})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,9})$\\
%
${\bf 450450}$&=&
$({\bf 9,7,1})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,44})
\oplus({\bf 7,7,36})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,44})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,44})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,450})
\oplus({\bf 5,5,910})
\oplus2({\bf 5,5,44})
\oplus({\bf 5,5,36})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,450})
\oplus({\bf 5,3,44})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,450})
\oplus({\bf 3,5,44})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2508})
\oplus({\bf 3,3,7140})
\oplus2({\bf 3,3,450})
\oplus({\bf 3,3,910})
\oplus2({\bf 3,3,44})
\oplus({\bf 3,3,36})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,2508})
\oplus({\bf 3,1,450})
\oplus({\bf 3,1,44})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,2508})
\oplus({\bf 1,3,450})
\oplus({\bf 1,3,44})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,33957})
\oplus({\bf 1,1,2508})
\oplus({\bf 1,1,7140})
\oplus({\bf 1,1,450})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,36})
\oplus({\bf 8,8,9})
\oplus({\bf 8,6,9})
\oplus({\bf 6,8,9})
\oplus({\bf 6,6,156})
\oplus({\bf 6,6,231})
\oplus2({\bf 6,6,9})
\oplus({\bf 6,4,156})
\oplus({\bf 6,4,9})
\oplus({\bf 4,6,156})
\oplus({\bf 4,6,9})
\oplus({\bf 4,4,1122})
\oplus({\bf 4,4,2772''})
\oplus2({\bf 4,4,156})
\oplus({\bf 4,4,231})
\oplus2({\bf 4,4,9})
\oplus({\bf 4,2,1122})
\oplus({\bf 4,2,156})
\oplus({\bf 4,2,9})
\oplus({\bf 2,4,1122})
\oplus({\bf 2,4,156})
\oplus({\bf 2,4,9})
\oplus({\bf 2,2,5148})
\oplus({\bf 2,2,16302})
\oplus2({\bf 2,2,1122})
\oplus({\bf 2,2,2772''})
\oplus2({\bf 2,2,156})
\oplus({\bf 2,2,231})
\oplus2({\bf 2,2,9})$\\
%
${\bf 456456}$&=&
$({\bf 7,3,9})
\oplus({\bf 5,5,231})
\oplus2({\bf 5,5,9})
\oplus({\bf 5,3,156})
\oplus2({\bf 5,3,231})
\oplus({\bf 5,3,84})
\oplus3({\bf 5,3,9})
\oplus({\bf 5,1,156})
\oplus({\bf 5,1,231})
\oplus2({\bf 5,1,9})
\oplus({\bf 3,7,9})
\oplus({\bf 3,5,156})
\oplus2({\bf 3,5,231})
\oplus({\bf 3,5,84})
\oplus3({\bf 3,5,9})
\oplus({\bf 3,3,2772''})
\oplus({\bf 3,3,2574})
\oplus({\bf 3,3,2457})
\oplus3({\bf 3,3,156})
\oplus({\bf 3,3,1650})
\oplus5({\bf 3,3,231})
\oplus({\bf 3,3,84})
\oplus5({\bf 3,3,9})
\oplus({\bf 3,1,2772''})
\oplus({\bf 3,1,2574})
\oplus({\bf 3,1,2457})
\oplus2({\bf 3,1,156})
\oplus3({\bf 3,1,231})
\oplus({\bf 3,1,84})
\oplus2({\bf 3,1,9})
\oplus({\bf 1,5,156})
\oplus({\bf 1,5,231})
\oplus2({\bf 1,5,9})
\oplus({\bf 1,3,2772''})
\oplus({\bf 1,3,2574})
\oplus({\bf 1,3,2457})
\oplus2({\bf 1,3,156})
\oplus3({\bf 1,3,231})
\oplus({\bf 1,3,84})
\oplus2({\bf 1,3,9})
\oplus({\bf 1,1,31500})
\oplus({\bf 1,1,2772''})
\oplus({\bf 1,1,2574})
\oplus({\bf 1,1,2457})
\oplus({\bf 1,1,156})
\oplus({\bf 1,1,1650})
\oplus2({\bf 1,1,231})
\oplus({\bf 1,1,9})
\oplus({\bf 6,4,44})
\oplus({\bf 6,4,36})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,44})
\oplus({\bf 6,2,36})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,44})
\oplus({\bf 4,6,36})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,910})
\oplus({\bf 4,4,495})
\oplus({\bf 4,4,594})
\oplus3({\bf 4,4,44})
\oplus3({\bf 4,4,36})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,450})
\oplus2({\bf 4,2,910})
\oplus({\bf 4,2,495})
\oplus({\bf 4,2,594})
\oplus4({\bf 4,2,44})
\oplus3({\bf 4,2,36})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,6,44})
\oplus({\bf 2,6,36})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,450})
\oplus2({\bf 2,4,910})
\oplus({\bf 2,4,495})
\oplus({\bf 2,4,594})
\oplus4({\bf 2,4,44})
\oplus3({\bf 2,4,36})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,8748})
\oplus({\bf 2,2,7700})
\oplus({\bf 2,2,450})
\oplus({\bf 2,2,9009})
\oplus4({\bf 2,2,910})
\oplus2({\bf 2,2,495})
\oplus2({\bf 2,2,594})
\oplus4({\bf 2,2,44})
\oplus3({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 499200}$&=&
$({\bf 6,1,128})
\oplus({\bf 4,3,2560})
\oplus({\bf 4,3,576})
\oplus({\bf 4,3,432})
\oplus2({\bf 4,3,128})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,2560})
\oplus({\bf 4,1,576})
\oplus({\bf 4,1,768})
\oplus({\bf 4,1,432})
\oplus2({\bf 4,1,128})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,576})
\oplus({\bf 2,5,432})
\oplus({\bf 2,5,128})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,4928})
\oplus({\bf 2,3,5040})
\oplus2({\bf 2,3,2560})
\oplus2({\bf 2,3,576})
\oplus({\bf 2,3,768})
\oplus3({\bf 2,3,432})
\oplus3({\bf 2,3,128})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,1,12672})
\oplus({\bf 2,1,4928})
\oplus({\bf 2,1,5040})
\oplus2({\bf 2,1,2560})
\oplus({\bf 2,1,576})
\oplus({\bf 2,1,768})
\oplus2({\bf 2,1,432})
\oplus2({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 5,2,576})
\oplus({\bf 5,2,432})
\oplus({\bf 5,2,128})
\oplus({\bf 5,2,16})
\oplus({\bf 3,4,2560})
\oplus({\bf 3,4,576})
\oplus({\bf 3,4,432})
\oplus2({\bf 3,4,128})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,4928})
\oplus({\bf 3,2,5040})
\oplus2({\bf 3,2,2560})
\oplus2({\bf 3,2,576})
\oplus({\bf 3,2,768})
\oplus3({\bf 3,2,432})
\oplus3({\bf 3,2,128})
\oplus2({\bf 3,2,16})
\oplus({\bf 1,6,128})
\oplus({\bf 1,4,2560})
\oplus({\bf 1,4,576})
\oplus({\bf 1,4,768})
\oplus({\bf 1,4,432})
\oplus2({\bf 1,4,128})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,12672})
\oplus({\bf 1,2,4928})
\oplus({\bf 1,2,5040})
\oplus2({\bf 1,2,2560})
\oplus({\bf 1,2,576})
\oplus({\bf 1,2,768})
\oplus2({\bf 1,2,432})
\oplus2({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 501930}$&=&
$({\bf 5,1,2772})
\oplus({\bf 3,3,4158})
\oplus({\bf 3,3,1980})
\oplus2({\bf 3,3,2772})
\oplus({\bf 3,3,924})
\oplus({\bf 3,3,594})
\oplus({\bf 3,1,2772'})
\oplus({\bf 3,1,4158})
\oplus({\bf 3,1,1980})
\oplus({\bf 3,1,2772})
\oplus({\bf 3,1,1650})
\oplus({\bf 3,1,495})
\oplus({\bf 3,1,924})
\oplus({\bf 3,1,594})
\oplus({\bf 3,1,126})
\oplus({\bf 1,5,2772})
\oplus({\bf 1,3,2772'})
\oplus({\bf 1,3,4158})
\oplus({\bf 1,3,1980})
\oplus({\bf 1,3,2772})
\oplus({\bf 1,3,1650})
\oplus({\bf 1,3,495})
\oplus({\bf 1,3,924})
\oplus({\bf 1,3,594})
\oplus({\bf 1,3,126})
\oplus({\bf 1,1,4158})
\oplus2({\bf 1,1,2772})
\oplus({\bf 1,1,924})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,36})
\oplus({\bf 4,2,4158})
\oplus({\bf 4,2,2772})
\oplus({\bf 4,2,1650})
\oplus({\bf 4,2,924})
\oplus({\bf 2,4,4158})
\oplus({\bf 2,4,2772})
\oplus({\bf 2,4,1650})
\oplus({\bf 2,4,924})
\oplus({\bf 2,2,2772'})
\oplus2({\bf 2,2,4158})
\oplus({\bf 2,2,1980})
\oplus2({\bf 2,2,2772})
\oplus2({\bf 2,2,1650})
\oplus2({\bf 2,2,924})
\oplus({\bf 2,2,594})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,84})$\\
%
${\bf 520676}$&=&
$({\bf 11,11,1})
\oplus({\bf 9,9,44})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,450})
\oplus({\bf 7,7,44})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,2508})
\oplus({\bf 5,5,450})
\oplus({\bf 5,5,44})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,9867})
\oplus({\bf 3,3,2508})
\oplus({\bf 3,3,450})
\oplus({\bf 3,3,44})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,30888})
\oplus({\bf 1,1,9867})
\oplus({\bf 1,1,2508})
\oplus({\bf 1,1,450})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,1})
\oplus({\bf 10,10,9})
\oplus({\bf 8,8,156})
\oplus({\bf 8,8,9})
\oplus({\bf 6,6,1122})
\oplus({\bf 6,6,156})
\oplus({\bf 6,6,9})
\oplus({\bf 4,4,5148})
\oplus({\bf 4,4,1122})
\oplus({\bf 4,4,156})
\oplus({\bf 4,4,9})
\oplus({\bf 2,2,17875})
\oplus({\bf 2,2,5148})
\oplus({\bf 2,2,1122})
\oplus({\bf 2,2,156})
\oplus({\bf 2,2,9})$\\
%
${\bf 532532}$&=&
$({\bf 5,5,126})
\oplus({\bf 5,5,84})
\oplus({\bf 5,3,924})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,84})
\oplus({\bf 3,5,924})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,84})
\oplus({\bf 3,3,3900})
\oplus({\bf 3,3,2457})
\oplus2({\bf 3,3,924})
\oplus({\bf 3,3,594})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,126})
\oplus2({\bf 3,3,84})
\oplus({\bf 3,1,12375})
\oplus({\bf 3,1,3900})
\oplus({\bf 3,1,2457})
\oplus2({\bf 3,1,924})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,84})
\oplus({\bf 1,3,12375})
\oplus({\bf 1,3,3900})
\oplus({\bf 1,3,2457})
\oplus2({\bf 1,3,924})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,84})
\oplus({\bf 1,1,7700})
\oplus({\bf 1,1,2772''})
\oplus({\bf 1,1,3900})
\oplus({\bf 1,1,2457})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,84})
\oplus({\bf 6,4,126})
\oplus({\bf 4,6,126})
\oplus({\bf 4,4,924})
\oplus({\bf 4,4,594})
\oplus2({\bf 4,4,126})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,36})
\oplus({\bf 4,2,3900})
\oplus({\bf 4,2,924})
\oplus({\bf 4,2,594})
\oplus2({\bf 4,2,126})
\oplus({\bf 2,4,3900})
\oplus({\bf 2,4,924})
\oplus({\bf 2,4,594})
\oplus2({\bf 2,4,126})
\oplus({\bf 2,2,12375})
\oplus({\bf 2,2,7700})
\oplus2({\bf 2,2,3900})
\oplus({\bf 2,2,2457})
\oplus({\bf 2,2,910})
\oplus2({\bf 2,2,924})
\oplus2({\bf 2,2,594})
\oplus2({\bf 2,2,126})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,36})$\\
%
${\bf 552123}$&=&
$({\bf 5,1,4158})
\oplus({\bf 3,3,2772'})
\oplus2({\bf 3,3,4158})
\oplus({\bf 3,3,2772})
\oplus({\bf 3,3,1650})
\oplus({\bf 3,1,2772'})
\oplus({\bf 3,1,4158})
\oplus({\bf 3,1,1980})
\oplus({\bf 3,1,2772})
\oplus({\bf 3,1,1650})
\oplus({\bf 3,1,924})
\oplus({\bf 1,5,4158})
\oplus({\bf 1,3,2772'})
\oplus({\bf 1,3,4158})
\oplus({\bf 1,3,1980})
\oplus({\bf 1,3,2772})
\oplus({\bf 1,3,1650})
\oplus({\bf 1,3,924})
\oplus({\bf 1,1,4158})
\oplus({\bf 1,1,2772})
\oplus({\bf 1,1,1650})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,231})
\oplus({\bf 4,2,2772'})
\oplus({\bf 4,2,4158})
\oplus({\bf 4,2,1980})
\oplus({\bf 4,2,2772})
\oplus({\bf 2,4,2772'})
\oplus({\bf 2,4,4158})
\oplus({\bf 2,4,1980})
\oplus({\bf 2,4,2772})
\oplus({\bf 2,2,2772'})
\oplus2({\bf 2,2,4158})
\oplus({\bf 2,2,1980})
\oplus2({\bf 2,2,2772})
\oplus({\bf 2,2,1650})
\oplus({\bf 2,2,495})
\oplus({\bf 2,2,924})
\oplus({\bf 2,2,594})$\\
%
${\bf 568854}$&=&
$({\bf 5,3,594})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,36})
\oplus({\bf 5,1,594})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,36})
\oplus({\bf 3,5,594})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,36})
\oplus({\bf 3,3,3900})
\oplus({\bf 3,3,910})
\oplus({\bf 3,3,2772})
\oplus({\bf 3,3,495})
\oplus({\bf 3,3,924})
\oplus4({\bf 3,3,594})
\oplus({\bf 3,3,44})
\oplus3({\bf 3,3,126})
\oplus3({\bf 3,3,36})
\oplus({\bf 3,1,9009})
\oplus({\bf 3,1,3900})
\oplus({\bf 3,1,910})
\oplus({\bf 3,1,2772})
\oplus({\bf 3,1,495})
\oplus({\bf 3,1,924})
\oplus3({\bf 3,1,594})
\oplus({\bf 3,1,44})
\oplus2({\bf 3,1,126})
\oplus2({\bf 3,1,36})
\oplus({\bf 1,5,594})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,36})
\oplus({\bf 1,3,9009})
\oplus({\bf 1,3,3900})
\oplus({\bf 1,3,910})
\oplus({\bf 1,3,2772})
\oplus({\bf 1,3,495})
\oplus({\bf 1,3,924})
\oplus3({\bf 1,3,594})
\oplus({\bf 1,3,44})
\oplus2({\bf 1,3,126})
\oplus2({\bf 1,3,36})
\oplus({\bf 1,1,15444})
\oplus({\bf 1,1,3900})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,2772})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,924})
\oplus2({\bf 1,1,594})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,36})
\oplus({\bf 6,2,84})
\oplus({\bf 4,4,924})
\oplus({\bf 4,4,231})
\oplus2({\bf 4,4,84})
\oplus({\bf 4,2,2457})
\oplus({\bf 4,2,1650})
\oplus2({\bf 4,2,924})
\oplus2({\bf 4,2,231})
\oplus({\bf 4,2,126})
\oplus3({\bf 4,2,84})
\oplus({\bf 4,2,9})
\oplus({\bf 2,6,84})
\oplus({\bf 2,4,2457})
\oplus({\bf 2,4,1650})
\oplus2({\bf 2,4,924})
\oplus2({\bf 2,4,231})
\oplus({\bf 2,4,126})
\oplus3({\bf 2,4,84})
\oplus({\bf 2,4,9})
\oplus({\bf 2,2,15444})
\oplus({\bf 2,2,2574})
\oplus({\bf 2,2,3900})
\oplus2({\bf 2,2,2457})
\oplus({\bf 2,2,156})
\oplus({\bf 2,2,2772})
\oplus2({\bf 2,2,1650})
\oplus4({\bf 2,2,924})
\oplus4({\bf 2,2,231})
\oplus({\bf 2,2,126})
\oplus4({\bf 2,2,84})
\oplus({\bf 2,2,9})$\\
%
${\bf 680680}$&=&
$({\bf 7,1,44})
\oplus({\bf 5,3,910})
\oplus({\bf 5,3,495})
\oplus2({\bf 5,3,44})
\oplus({\bf 5,3,36})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,910})
\oplus({\bf 5,1,594})
\oplus({\bf 5,1,44})
\oplus({\bf 5,1,36})
\oplus({\bf 3,5,910})
\oplus({\bf 3,5,495})
\oplus2({\bf 3,5,44})
\oplus({\bf 3,5,36})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,4004})
\oplus({\bf 3,3,9009})
\oplus2({\bf 3,3,910})
\oplus2({\bf 3,3,495})
\oplus2({\bf 3,3,594})
\oplus2({\bf 3,3,44})
\oplus3({\bf 3,3,36})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,9009})
\oplus({\bf 3,1,910})
\oplus({\bf 3,1,1980})
\oplus2({\bf 3,1,495})
\oplus({\bf 3,1,594})
\oplus2({\bf 3,1,44})
\oplus({\bf 3,1,36})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,44})
\oplus({\bf 1,5,910})
\oplus({\bf 1,5,594})
\oplus({\bf 1,5,44})
\oplus({\bf 1,5,36})
\oplus({\bf 1,3,9009})
\oplus({\bf 1,3,910})
\oplus({\bf 1,3,1980})
\oplus2({\bf 1,3,495})
\oplus({\bf 1,3,594})
\oplus2({\bf 1,3,44})
\oplus({\bf 1,3,36})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,27027})
\oplus({\bf 1,1,4004})
\oplus({\bf 1,1,9009})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,36})
\oplus({\bf 6,2,156})
\oplus({\bf 6,2,231})
\oplus({\bf 6,2,9})
\oplus({\bf 4,4,2574})
\oplus({\bf 4,4,156})
\oplus2({\bf 4,4,231})
\oplus2({\bf 4,4,9})
\oplus({\bf 4,2,2574})
\oplus({\bf 4,2,2457})
\oplus({\bf 4,2,156})
\oplus({\bf 4,2,1650})
\oplus3({\bf 4,2,231})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,9})
\oplus({\bf 2,6,156})
\oplus({\bf 2,6,231})
\oplus({\bf 2,6,9})
\oplus({\bf 2,4,2574})
\oplus({\bf 2,4,2457})
\oplus({\bf 2,4,156})
\oplus({\bf 2,4,1650})
\oplus3({\bf 2,4,231})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,9})
\oplus({\bf 2,2,15444'})
\oplus({\bf 2,2,12012})
\oplus2({\bf 2,2,2574})
\oplus({\bf 2,2,2457})
\oplus({\bf 2,2,156})
\oplus2({\bf 2,2,1650})
\oplus3({\bf 2,2,231})
\oplus({\bf 2,2,84})
\oplus2({\bf 2,2,9})$\\
%
${\bf 709632}$&=&
$({\bf 6,3,128})
\oplus({\bf 4,5,432})
\oplus({\bf 4,5,128})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,2560})
\oplus({\bf 4,3,576})
\oplus({\bf 4,3,768})
\oplus2({\bf 4,3,432})
\oplus3({\bf 4,3,128})
\oplus2({\bf 4,3,16})
\oplus({\bf 4,1,1920})
\oplus({\bf 4,1,2560})
\oplus({\bf 4,1,576})
\oplus({\bf 4,1,432})
\oplus2({\bf 4,1,128})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,576})
\oplus({\bf 2,5,432})
\oplus({\bf 2,5,128})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,9504})
\oplus({\bf 2,3,1920})
\oplus({\bf 2,3,5040})
\oplus2({\bf 2,3,2560})
\oplus3({\bf 2,3,576})
\oplus({\bf 2,3,768})
\oplus3({\bf 2,3,432})
\oplus4({\bf 2,3,128})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,1,19712})
\oplus({\bf 2,1,9504})
\oplus({\bf 2,1,1920})
\oplus({\bf 2,1,5040})
\oplus2({\bf 2,1,2560})
\oplus2({\bf 2,1,576})
\oplus({\bf 2,1,768})
\oplus2({\bf 2,1,432})
\oplus2({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 5,4,432})
\oplus({\bf 5,4,128})
\oplus({\bf 5,4,16})
\oplus({\bf 5,2,576})
\oplus({\bf 5,2,432})
\oplus({\bf 5,2,128})
\oplus({\bf 5,2,16})
\oplus({\bf 3,6,128})
\oplus({\bf 3,4,2560})
\oplus({\bf 3,4,576})
\oplus({\bf 3,4,768})
\oplus2({\bf 3,4,432})
\oplus3({\bf 3,4,128})
\oplus2({\bf 3,4,16})
\oplus({\bf 3,2,9504})
\oplus({\bf 3,2,1920})
\oplus({\bf 3,2,5040})
\oplus2({\bf 3,2,2560})
\oplus3({\bf 3,2,576})
\oplus({\bf 3,2,768})
\oplus3({\bf 3,2,432})
\oplus4({\bf 3,2,128})
\oplus2({\bf 3,2,16})
\oplus({\bf 1,4,1920})
\oplus({\bf 1,4,2560})
\oplus({\bf 1,4,576})
\oplus({\bf 1,4,432})
\oplus2({\bf 1,4,128})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,19712})
\oplus({\bf 1,2,9504})
\oplus({\bf 1,2,1920})
\oplus({\bf 1,2,5040})
\oplus2({\bf 1,2,2560})
\oplus2({\bf 1,2,576})
\oplus({\bf 1,2,768})
\oplus2({\bf 1,2,432})
\oplus2({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 727650}$&=&
$({\bf 7,5,36})
\oplus({\bf 5,7,36})
\oplus({\bf 5,5,594})
\oplus({\bf 5,5,44})
\oplus({\bf 5,5,126})
\oplus2({\bf 5,5,36})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,910})
\oplus({\bf 5,3,594})
\oplus({\bf 5,3,44})
\oplus2({\bf 5,3,36})
\oplus({\bf 3,5,910})
\oplus({\bf 3,5,594})
\oplus({\bf 3,5,44})
\oplus2({\bf 3,5,36})
\oplus({\bf 3,3,7700})
\oplus({\bf 3,3,450})
\oplus({\bf 3,3,3900})
\oplus2({\bf 3,3,910})
\oplus2({\bf 3,3,594})
\oplus2({\bf 3,3,44})
\oplus({\bf 3,3,126})
\oplus2({\bf 3,3,36})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,7140})
\oplus({\bf 3,1,7700})
\oplus({\bf 3,1,450})
\oplus2({\bf 3,1,910})
\oplus({\bf 3,1,594})
\oplus({\bf 3,1,44})
\oplus2({\bf 3,1,36})
\oplus({\bf 1,3,7140})
\oplus({\bf 1,3,7700})
\oplus({\bf 1,3,450})
\oplus2({\bf 1,3,910})
\oplus({\bf 1,3,594})
\oplus({\bf 1,3,44})
\oplus2({\bf 1,3,36})
\oplus({\bf 1,1,32725})
\oplus({\bf 1,1,7700})
\oplus({\bf 1,1,450})
\oplus({\bf 1,1,3900})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,84})
\oplus({\bf 6,6,9})
\oplus({\bf 6,4,231})
\oplus({\bf 6,4,84})
\oplus({\bf 6,4,9})
\oplus({\bf 4,6,231})
\oplus({\bf 4,6,84})
\oplus({\bf 4,6,9})
\oplus({\bf 4,4,2457})
\oplus({\bf 4,4,156})
\oplus({\bf 4,4,924})
\oplus2({\bf 4,4,231})
\oplus2({\bf 4,4,84})
\oplus2({\bf 4,4,9})
\oplus({\bf 4,2,2772''})
\oplus({\bf 4,2,2457})
\oplus({\bf 4,2,156})
\oplus2({\bf 4,2,231})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,9})
\oplus({\bf 2,4,2772''})
\oplus({\bf 2,4,2457})
\oplus({\bf 2,4,156})
\oplus2({\bf 2,4,231})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,9})
\oplus({\bf 2,2,20196})
\oplus({\bf 2,2,1122})
\oplus({\bf 2,2,12375})
\oplus2({\bf 2,2,2772''})
\oplus2({\bf 2,2,2457})
\oplus2({\bf 2,2,156})
\oplus({\bf 2,2,924})
\oplus2({\bf 2,2,231})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,9})$\\
%
${\bf 732160}$&=&
$({\bf 6,3,128})
\oplus({\bf 6,3,16})
\oplus({\bf 6,1,128})
\oplus({\bf 6,1,16})
\oplus({\bf 4,5,576})
\oplus({\bf 4,5,128})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,1920})
\oplus({\bf 4,3,2560})
\oplus2({\bf 4,3,576})
\oplus({\bf 4,3,432})
\oplus3({\bf 4,3,128})
\oplus2({\bf 4,3,16})
\oplus({\bf 4,1,2560})
\oplus({\bf 4,1,576})
\oplus({\bf 4,1,432})
\oplus2({\bf 4,1,128})
\oplus({\bf 4,1,16})
\oplus({\bf 2,7,16})
\oplus({\bf 2,5,576})
\oplus({\bf 2,5,432})
\oplus2({\bf 2,5,128})
\oplus2({\bf 2,5,16})
\oplus({\bf 2,3,9504})
\oplus({\bf 2,3,1920})
\oplus({\bf 2,3,4928})
\oplus2({\bf 2,3,2560})
\oplus3({\bf 2,3,576})
\oplus2({\bf 2,3,432})
\oplus3({\bf 2,3,128})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,1,24192})
\oplus({\bf 2,1,9504})
\oplus({\bf 2,1,1920})
\oplus({\bf 2,1,4928})
\oplus2({\bf 2,1,2560})
\oplus2({\bf 2,1,576})
\oplus({\bf 2,1,432})
\oplus2({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 7,2,16})
\oplus({\bf 5,4,576})
\oplus({\bf 5,4,128})
\oplus({\bf 5,4,16})
\oplus({\bf 5,2,576})
\oplus({\bf 5,2,432})
\oplus2({\bf 5,2,128})
\oplus2({\bf 5,2,16})
\oplus({\bf 3,6,128})
\oplus({\bf 3,6,16})
\oplus({\bf 3,4,1920})
\oplus({\bf 3,4,2560})
\oplus2({\bf 3,4,576})
\oplus({\bf 3,4,432})
\oplus3({\bf 3,4,128})
\oplus2({\bf 3,4,16})
\oplus({\bf 3,2,9504})
\oplus({\bf 3,2,1920})
\oplus({\bf 3,2,4928})
\oplus2({\bf 3,2,2560})
\oplus3({\bf 3,2,576})
\oplus2({\bf 3,2,432})
\oplus3({\bf 3,2,128})
\oplus2({\bf 3,2,16})
\oplus({\bf 1,6,128})
\oplus({\bf 1,6,16})
\oplus({\bf 1,4,2560})
\oplus({\bf 1,4,576})
\oplus({\bf 1,4,432})
\oplus2({\bf 1,4,128})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,24192})
\oplus({\bf 1,2,9504})
\oplus({\bf 1,2,1920})
\oplus({\bf 1,2,4928})
\oplus2({\bf 1,2,2560})
\oplus2({\bf 1,2,576})
\oplus({\bf 1,2,432})
\oplus2({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 745472}$&=&
$({\bf 6,5,128})
\oplus({\bf 6,5,16})
\oplus({\bf 6,3,128})
\oplus({\bf 6,3,16})
\oplus({\bf 4,7,16})
\oplus({\bf 4,5,576})
\oplus({\bf 4,5,432})
\oplus2({\bf 4,5,128})
\oplus2({\bf 4,5,16})
\oplus({\bf 4,3,1920})
\oplus({\bf 4,3,2560})
\oplus2({\bf 4,3,576})
\oplus({\bf 4,3,432})
\oplus3({\bf 4,3,128})
\oplus2({\bf 4,3,16})
\oplus({\bf 4,1,1920})
\oplus({\bf 4,1,576})
\oplus({\bf 4,1,128})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,576})
\oplus({\bf 2,5,128})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,5280})
\oplus({\bf 2,3,9504})
\oplus2({\bf 2,3,1920})
\oplus({\bf 2,3,2560})
\oplus3({\bf 2,3,576})
\oplus({\bf 2,3,432})
\oplus3({\bf 2,3,128})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,1,27648})
\oplus({\bf 2,1,5280})
\oplus({\bf 2,1,9504})
\oplus2({\bf 2,1,1920})
\oplus({\bf 2,1,2560})
\oplus2({\bf 2,1,576})
\oplus({\bf 2,1,432})
\oplus2({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 7,4,16})
\oplus({\bf 5,6,128})
\oplus({\bf 5,6,16})
\oplus({\bf 5,4,576})
\oplus({\bf 5,4,432})
\oplus2({\bf 5,4,128})
\oplus2({\bf 5,4,16})
\oplus({\bf 5,2,576})
\oplus({\bf 5,2,128})
\oplus({\bf 5,2,16})
\oplus({\bf 3,6,128})
\oplus({\bf 3,6,16})
\oplus({\bf 3,4,1920})
\oplus({\bf 3,4,2560})
\oplus2({\bf 3,4,576})
\oplus({\bf 3,4,432})
\oplus3({\bf 3,4,128})
\oplus2({\bf 3,4,16})
\oplus({\bf 3,2,5280})
\oplus({\bf 3,2,9504})
\oplus2({\bf 3,2,1920})
\oplus({\bf 3,2,2560})
\oplus3({\bf 3,2,576})
\oplus({\bf 3,2,432})
\oplus3({\bf 3,2,128})
\oplus2({\bf 3,2,16})
\oplus({\bf 1,4,1920})
\oplus({\bf 1,4,576})
\oplus({\bf 1,4,128})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,27648})
\oplus({\bf 1,2,5280})
\oplus({\bf 1,2,9504})
\oplus2({\bf 1,2,1920})
\oplus({\bf 1,2,2560})
\oplus2({\bf 1,2,576})
\oplus({\bf 1,2,432})
\oplus2({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 763776}$&=&
$({\bf 7,1,36})
\oplus({\bf 5,3,910})
\oplus({\bf 5,3,594})
\oplus({\bf 5,3,44})
\oplus2({\bf 5,3,36})
\oplus({\bf 5,1,495})
\oplus({\bf 5,1,594})
\oplus({\bf 5,1,44})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,36})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,910})
\oplus({\bf 3,5,594})
\oplus({\bf 3,5,44})
\oplus2({\bf 3,5,36})
\oplus({\bf 3,3,9009})
\oplus({\bf 3,3,3900})
\oplus2({\bf 3,3,910})
\oplus2({\bf 3,3,495})
\oplus3({\bf 3,3,594})
\oplus3({\bf 3,3,44})
\oplus({\bf 3,3,126})
\oplus2({\bf 3,3,36})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,4004})
\oplus({\bf 3,1,9009})
\oplus2({\bf 3,1,910})
\oplus({\bf 3,1,2772})
\oplus({\bf 3,1,495})
\oplus2({\bf 3,1,594})
\oplus({\bf 3,1,44})
\oplus3({\bf 3,1,36})
\oplus({\bf 1,7,36})
\oplus({\bf 1,5,495})
\oplus({\bf 1,5,594})
\oplus({\bf 1,5,44})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,36})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,4004})
\oplus({\bf 1,3,9009})
\oplus2({\bf 1,3,910})
\oplus({\bf 1,3,2772})
\oplus({\bf 1,3,495})
\oplus2({\bf 1,3,594})
\oplus({\bf 1,3,44})
\oplus3({\bf 1,3,36})
\oplus({\bf 1,1,27456})
\oplus({\bf 1,1,9009})
\oplus({\bf 1,1,3900})
\oplus2({\bf 1,1,495})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,1})
\oplus({\bf 6,2,231})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,9})
\oplus({\bf 4,4,2457})
\oplus({\bf 4,4,156})
\oplus2({\bf 4,4,231})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,9})
\oplus({\bf 4,2,2574})
\oplus({\bf 4,2,2457})
\oplus({\bf 4,2,156})
\oplus({\bf 4,2,1650})
\oplus({\bf 4,2,924})
\oplus3({\bf 4,2,231})
\oplus2({\bf 4,2,84})
\oplus2({\bf 4,2,9})
\oplus({\bf 2,6,231})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,9})
\oplus({\bf 2,4,2574})
\oplus({\bf 2,4,2457})
\oplus({\bf 2,4,156})
\oplus({\bf 2,4,1650})
\oplus({\bf 2,4,924})
\oplus3({\bf 2,4,231})
\oplus2({\bf 2,4,84})
\oplus2({\bf 2,4,9})
\oplus({\bf 2,2,15444'})
\oplus({\bf 2,2,15444})
\oplus2({\bf 2,2,2574})
\oplus2({\bf 2,2,2457})
\oplus({\bf 2,2,156})
\oplus2({\bf 2,2,1650})
\oplus({\bf 2,2,924})
\oplus4({\bf 2,2,231})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,9})$\\
%
${\bf 782782}$&=&
$({\bf 7,7,36})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,44})
\oplus({\bf 7,5,36})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,44})
\oplus({\bf 5,7,36})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,910})
\oplus({\bf 5,5,594})
\oplus2({\bf 5,5,44})
\oplus2({\bf 5,5,36})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,450})
\oplus({\bf 5,3,910})
\oplus2({\bf 5,3,44})
\oplus({\bf 5,3,36})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,450})
\oplus({\bf 3,5,910})
\oplus2({\bf 3,5,44})
\oplus({\bf 3,5,36})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7140})
\oplus({\bf 3,3,7700})
\oplus2({\bf 3,3,450})
\oplus2({\bf 3,3,910})
\oplus({\bf 3,3,594})
\oplus2({\bf 3,3,44})
\oplus2({\bf 3,3,36})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,2508})
\oplus({\bf 3,1,7140})
\oplus2({\bf 3,1,450})
\oplus({\bf 3,1,910})
\oplus2({\bf 3,1,44})
\oplus({\bf 3,1,36})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,2508})
\oplus({\bf 1,3,7140})
\oplus2({\bf 1,3,450})
\oplus({\bf 1,3,910})
\oplus2({\bf 1,3,44})
\oplus({\bf 1,3,36})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,46683})
\oplus({\bf 1,1,7140})
\oplus({\bf 1,1,7700})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,36})
\oplus({\bf 8,6,9})
\oplus({\bf 6,8,9})
\oplus({\bf 6,6,231})
\oplus({\bf 6,6,84})
\oplus2({\bf 6,6,9})
\oplus({\bf 6,4,156})
\oplus({\bf 6,4,231})
\oplus2({\bf 6,4,9})
\oplus({\bf 4,6,156})
\oplus({\bf 4,6,231})
\oplus2({\bf 4,6,9})
\oplus({\bf 4,4,2772''})
\oplus({\bf 4,4,2457})
\oplus2({\bf 4,4,156})
\oplus2({\bf 4,4,231})
\oplus({\bf 4,4,84})
\oplus2({\bf 4,4,9})
\oplus({\bf 4,2,1122})
\oplus({\bf 4,2,2772''})
\oplus2({\bf 4,2,156})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,9})
\oplus({\bf 2,4,1122})
\oplus({\bf 2,4,2772''})
\oplus2({\bf 2,4,156})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,9})
\oplus({\bf 2,2,16302})
\oplus({\bf 2,2,20196})
\oplus2({\bf 2,2,1122})
\oplus2({\bf 2,2,2772''})
\oplus({\bf 2,2,2457})
\oplus2({\bf 2,2,156})
\oplus2({\bf 2,2,231})
\oplus({\bf 2,2,84})
\oplus2({\bf 2,2,9})$\\
%
${\bf 790075}$&=&
$({\bf 5,3,924})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,84})
\oplus({\bf 5,1,924})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,84})
\oplus({\bf 3,5,924})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,84})
\oplus({\bf 3,3,3900})
\oplus({\bf 3,3,2457})
\oplus({\bf 3,3,2772})
\oplus({\bf 3,3,1650})
\oplus4({\bf 3,3,924})
\oplus({\bf 3,3,594})
\oplus({\bf 3,3,231})
\oplus3({\bf 3,3,126})
\oplus3({\bf 3,3,84})
\oplus({\bf 3,1,15444})
\oplus({\bf 3,1,3900})
\oplus({\bf 3,1,2457})
\oplus({\bf 3,1,2772})
\oplus({\bf 3,1,1650})
\oplus3({\bf 3,1,924})
\oplus({\bf 3,1,594})
\oplus({\bf 3,1,231})
\oplus2({\bf 3,1,126})
\oplus2({\bf 3,1,84})
\oplus({\bf 1,5,924})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,84})
\oplus({\bf 1,3,15444})
\oplus({\bf 1,3,3900})
\oplus({\bf 1,3,2457})
\oplus({\bf 1,3,2772})
\oplus({\bf 1,3,1650})
\oplus3({\bf 1,3,924})
\oplus({\bf 1,3,594})
\oplus({\bf 1,3,231})
\oplus2({\bf 1,3,126})
\oplus2({\bf 1,3,84})
\oplus({\bf 1,1,9009})
\oplus({\bf 1,1,2574})
\oplus({\bf 1,1,3900})
\oplus({\bf 1,1,2457})
\oplus({\bf 1,1,2772})
\oplus({\bf 1,1,1650})
\oplus2({\bf 1,1,924})
\oplus({\bf 1,1,594})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,84})
\oplus({\bf 6,2,126})
\oplus({\bf 4,4,924})
\oplus({\bf 4,4,594})
\oplus2({\bf 4,4,126})
\oplus({\bf 4,2,3900})
\oplus({\bf 4,2,2772})
\oplus2({\bf 4,2,924})
\oplus2({\bf 4,2,594})
\oplus3({\bf 4,2,126})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,36})
\oplus({\bf 2,6,126})
\oplus({\bf 2,4,3900})
\oplus({\bf 2,4,2772})
\oplus2({\bf 2,4,924})
\oplus2({\bf 2,4,594})
\oplus3({\bf 2,4,126})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,36})
\oplus({\bf 2,2,15444})
\oplus({\bf 2,2,9009})
\oplus2({\bf 2,2,3900})
\oplus({\bf 2,2,2457})
\oplus({\bf 2,2,910})
\oplus2({\bf 2,2,2772})
\oplus({\bf 2,2,1650})
\oplus({\bf 2,2,495})
\oplus4({\bf 2,2,924})
\oplus4({\bf 2,2,594})
\oplus4({\bf 2,2,126})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,36})$\\
%
${\bf 792064}$&=&
$({\bf 8,7,16})
\oplus({\bf 6,7,128})
\oplus({\bf 6,7,16})
\oplus({\bf 6,5,576})
\oplus({\bf 6,5,128})
\oplus({\bf 6,5,16})
\oplus({\bf 4,5,1920})
\oplus({\bf 4,5,576})
\oplus({\bf 4,5,128})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,5280})
\oplus({\bf 4,3,1920})
\oplus({\bf 4,3,576})
\oplus({\bf 4,3,128})
\oplus({\bf 4,3,16})
\oplus({\bf 2,3,12672''})
\oplus({\bf 2,3,5280})
\oplus({\bf 2,3,1920})
\oplus({\bf 2,3,576})
\oplus({\bf 2,3,128})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,27456'})
\oplus({\bf 2,1,12672''})
\oplus({\bf 2,1,5280})
\oplus({\bf 2,1,1920})
\oplus({\bf 2,1,576})
\oplus({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 7,8,16})
\oplus({\bf 7,6,128})
\oplus({\bf 7,6,16})
\oplus({\bf 5,6,576})
\oplus({\bf 5,6,128})
\oplus({\bf 5,6,16})
\oplus({\bf 5,4,1920})
\oplus({\bf 5,4,576})
\oplus({\bf 5,4,128})
\oplus({\bf 5,4,16})
\oplus({\bf 3,4,5280})
\oplus({\bf 3,4,1920})
\oplus({\bf 3,4,576})
\oplus({\bf 3,4,128})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,12672''})
\oplus({\bf 3,2,5280})
\oplus({\bf 3,2,1920})
\oplus({\bf 3,2,576})
\oplus({\bf 3,2,128})
\oplus({\bf 3,2,16})
\oplus({\bf 1,2,27456'})
\oplus({\bf 1,2,12672''})
\oplus({\bf 1,2,5280})
\oplus({\bf 1,2,1920})
\oplus({\bf 1,2,576})
\oplus({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 812175}$&=&
$({\bf 5,3,495})
\oplus({\bf 5,3,594})
\oplus({\bf 5,3,44})
\oplus({\bf 5,3,36})
\oplus({\bf 5,1,910})
\oplus({\bf 5,1,495})
\oplus({\bf 5,1,594})
\oplus({\bf 5,1,44})
\oplus({\bf 5,1,36})
\oplus({\bf 3,5,495})
\oplus({\bf 3,5,594})
\oplus({\bf 3,5,44})
\oplus({\bf 3,5,36})
\oplus({\bf 3,3,9009})
\oplus2({\bf 3,3,910})
\oplus({\bf 3,3,1980})
\oplus({\bf 3,3,2772})
\oplus3({\bf 3,3,495})
\oplus4({\bf 3,3,594})
\oplus3({\bf 3,3,44})
\oplus({\bf 3,3,126})
\oplus4({\bf 3,3,36})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,9009})
\oplus({\bf 3,1,3900})
\oplus({\bf 3,1,910})
\oplus({\bf 3,1,1980})
\oplus({\bf 3,1,2772})
\oplus2({\bf 3,1,495})
\oplus3({\bf 3,1,594})
\oplus2({\bf 3,1,44})
\oplus({\bf 3,1,126})
\oplus2({\bf 3,1,36})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,910})
\oplus({\bf 1,5,495})
\oplus({\bf 1,5,594})
\oplus({\bf 1,5,44})
\oplus({\bf 1,5,36})
\oplus({\bf 1,3,9009})
\oplus({\bf 1,3,3900})
\oplus({\bf 1,3,910})
\oplus({\bf 1,3,1980})
\oplus({\bf 1,3,2772})
\oplus2({\bf 1,3,495})
\oplus3({\bf 1,3,594})
\oplus2({\bf 1,3,44})
\oplus({\bf 1,3,126})
\oplus2({\bf 1,3,36})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,25740})
\oplus({\bf 1,1,9009})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,1980})
\oplus({\bf 1,1,2772})
\oplus({\bf 1,1,495})
\oplus2({\bf 1,1,594})
\oplus({\bf 1,1,44})
\oplus2({\bf 1,1,36})
\oplus({\bf 6,2,231})
\oplus({\bf 4,4,1650})
\oplus2({\bf 4,4,231})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,9})
\oplus({\bf 4,2,2574})
\oplus({\bf 4,2,2457})
\oplus({\bf 4,2,156})
\oplus2({\bf 4,2,1650})
\oplus({\bf 4,2,924})
\oplus4({\bf 4,2,231})
\oplus2({\bf 4,2,84})
\oplus2({\bf 4,2,9})
\oplus({\bf 2,6,231})
\oplus({\bf 2,4,2574})
\oplus({\bf 2,4,2457})
\oplus({\bf 2,4,156})
\oplus2({\bf 2,4,1650})
\oplus({\bf 2,4,924})
\oplus4({\bf 2,4,231})
\oplus2({\bf 2,4,84})
\oplus2({\bf 2,4,9})
\oplus({\bf 2,2,12012})
\oplus({\bf 2,2,15444})
\oplus({\bf 2,2,2574})
\oplus2({\bf 2,2,2457})
\oplus({\bf 2,2,156})
\oplus({\bf 2,2,4158})
\oplus4({\bf 2,2,1650})
\oplus2({\bf 2,2,924})
\oplus5({\bf 2,2,231})
\oplus3({\bf 2,2,84})
\oplus3({\bf 2,2,9})$\\
%
${\bf 873600}$&=&
$({\bf 6,1,576})
\oplus({\bf 4,3,4928})
\oplus({\bf 4,3,2560})
\oplus({\bf 4,3,576})
\oplus({\bf 4,3,432})
\oplus({\bf 4,3,128})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,5040})
\oplus({\bf 4,1,2560})
\oplus({\bf 4,1,576})
\oplus({\bf 4,1,432})
\oplus({\bf 4,1,128})
\oplus({\bf 2,5,2560})
\oplus({\bf 2,5,576})
\oplus({\bf 2,5,128})
\oplus({\bf 2,3,12672})
\oplus({\bf 2,3,4928})
\oplus({\bf 2,3,5040})
\oplus2({\bf 2,3,2560})
\oplus({\bf 2,3,576})
\oplus({\bf 2,3,768})
\oplus2({\bf 2,3,432})
\oplus2({\bf 2,3,128})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,13200})
\oplus({\bf 2,1,12672})
\oplus({\bf 2,1,4928})
\oplus({\bf 2,1,5040})
\oplus({\bf 2,1,2560})
\oplus({\bf 2,1,576})
\oplus({\bf 2,1,768})
\oplus({\bf 2,1,432})
\oplus({\bf 2,1,128})
\oplus({\bf 2,1,16})
\oplus({\bf 5,2,2560})
\oplus({\bf 5,2,576})
\oplus({\bf 5,2,128})
\oplus({\bf 3,4,4928})
\oplus({\bf 3,4,2560})
\oplus({\bf 3,4,576})
\oplus({\bf 3,4,432})
\oplus({\bf 3,4,128})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,12672})
\oplus({\bf 3,2,4928})
\oplus({\bf 3,2,5040})
\oplus2({\bf 3,2,2560})
\oplus({\bf 3,2,576})
\oplus({\bf 3,2,768})
\oplus2({\bf 3,2,432})
\oplus2({\bf 3,2,128})
\oplus({\bf 3,2,16})
\oplus({\bf 1,6,576})
\oplus({\bf 1,4,5040})
\oplus({\bf 1,4,2560})
\oplus({\bf 1,4,576})
\oplus({\bf 1,4,432})
\oplus({\bf 1,4,128})
\oplus({\bf 1,2,13200})
\oplus({\bf 1,2,12672})
\oplus({\bf 1,2,4928})
\oplus({\bf 1,2,5040})
\oplus({\bf 1,2,2560})
\oplus({\bf 1,2,576})
\oplus({\bf 1,2,768})
\oplus({\bf 1,2,432})
\oplus({\bf 1,2,128})
\oplus({\bf 1,2,16})$\\
%
${\bf 874575}$&=&
$({\bf 9,5,1})
\oplus({\bf 7,7,44})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,44})
\oplus({\bf 7,5,36})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,44})
\oplus({\bf 7,3,1})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,44})
\oplus({\bf 5,7,36})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,450})
\oplus({\bf 5,5,910})
\oplus({\bf 5,5,495})
\oplus3({\bf 5,5,44})
\oplus({\bf 5,5,36})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,450})
\oplus({\bf 5,3,910})
\oplus2({\bf 5,3,44})
\oplus({\bf 5,3,36})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,450})
\oplus({\bf 5,1,44})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,44})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,450})
\oplus({\bf 3,5,910})
\oplus2({\bf 3,5,44})
\oplus({\bf 3,5,36})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2508})
\oplus({\bf 3,3,7140})
\oplus({\bf 3,3,8748})
\oplus3({\bf 3,3,450})
\oplus2({\bf 3,3,910})
\oplus({\bf 3,3,495})
\oplus4({\bf 3,3,44})
\oplus({\bf 3,3,36})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7140})
\oplus({\bf 3,1,450})
\oplus({\bf 3,1,910})
\oplus({\bf 3,1,44})
\oplus({\bf 3,1,36})
\oplus({\bf 1,5,450})
\oplus({\bf 1,5,44})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7140})
\oplus({\bf 1,3,450})
\oplus({\bf 1,3,910})
\oplus({\bf 1,3,44})
\oplus({\bf 1,3,36})
\oplus({\bf 1,1,56430})
\oplus({\bf 1,1,2508})
\oplus({\bf 1,1,7140})
\oplus({\bf 1,1,8748})
\oplus2({\bf 1,1,450})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,495})
\oplus2({\bf 1,1,44})
\oplus({\bf 1,1,1})
\oplus({\bf 8,6,9})
\oplus({\bf 8,4,9})
\oplus({\bf 6,8,9})
\oplus({\bf 6,6,156})
\oplus({\bf 6,6,231})
\oplus2({\bf 6,6,9})
\oplus({\bf 6,4,156})
\oplus({\bf 6,4,231})
\oplus2({\bf 6,4,9})
\oplus({\bf 6,2,156})
\oplus({\bf 6,2,9})
\oplus({\bf 4,8,9})
\oplus({\bf 4,6,156})
\oplus({\bf 4,6,231})
\oplus2({\bf 4,6,9})
\oplus({\bf 4,4,1122})
\oplus({\bf 4,4,2772''})
\oplus({\bf 4,4,2574})
\oplus3({\bf 4,4,156})
\oplus2({\bf 4,4,231})
\oplus3({\bf 4,4,9})
\oplus({\bf 4,2,1122})
\oplus({\bf 4,2,2772''})
\oplus2({\bf 4,2,156})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,9})
\oplus({\bf 2,6,156})
\oplus({\bf 2,6,9})
\oplus({\bf 2,4,1122})
\oplus({\bf 2,4,2772''})
\oplus2({\bf 2,4,156})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,9})
\oplus({\bf 2,2,16302})
\oplus({\bf 2,2,23868})
\oplus2({\bf 2,2,1122})
\oplus2({\bf 2,2,2772''})
\oplus({\bf 2,2,2574})
\oplus3({\bf 2,2,156})
\oplus2({\bf 2,2,231})
\oplus2({\bf 2,2,9})$\\
%
${\bf 928200}$&=&
$({\bf 7,1,156})
\oplus({\bf 5,3,2574})
\oplus({\bf 5,3,156})
\oplus({\bf 5,3,231})
\oplus({\bf 5,3,9})
\oplus({\bf 5,1,2457})
\oplus({\bf 5,1,231})
\oplus({\bf 3,5,2574})
\oplus({\bf 3,5,156})
\oplus({\bf 3,5,231})
\oplus({\bf 3,5,9})
\oplus({\bf 3,3,15444'})
\oplus({\bf 3,3,2574})
\oplus({\bf 3,3,2457})
\oplus({\bf 3,3,1650})
\oplus2({\bf 3,3,231})
\oplus({\bf 3,3,84})
\oplus({\bf 3,3,9})
\oplus({\bf 3,1,12012})
\oplus({\bf 3,1,2574})
\oplus({\bf 3,1,156})
\oplus({\bf 3,1,1650})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,9})
\oplus({\bf 1,7,156})
\oplus({\bf 1,5,2457})
\oplus({\bf 1,5,231})
\oplus({\bf 1,3,12012})
\oplus({\bf 1,3,2574})
\oplus({\bf 1,3,156})
\oplus({\bf 1,3,1650})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,9})
\oplus({\bf 1,1,23595})
\oplus({\bf 1,1,15444'})
\oplus({\bf 1,1,2457})
\oplus({\bf 1,1,84})
\oplus({\bf 6,2,910})
\oplus({\bf 6,2,44})
\oplus({\bf 4,4,4004})
\oplus({\bf 4,4,910})
\oplus({\bf 4,4,495})
\oplus({\bf 4,4,44})
\oplus({\bf 4,4,36})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,9009})
\oplus({\bf 4,2,910})
\oplus({\bf 4,2,495})
\oplus({\bf 4,2,594})
\oplus({\bf 4,2,44})
\oplus({\bf 4,2,36})
\oplus({\bf 2,6,910})
\oplus({\bf 2,6,44})
\oplus({\bf 2,4,9009})
\oplus({\bf 2,4,910})
\oplus({\bf 2,4,495})
\oplus({\bf 2,4,594})
\oplus({\bf 2,4,44})
\oplus({\bf 2,4,36})
\oplus({\bf 2,2,27027})
\oplus({\bf 2,2,4004})
\oplus({\bf 2,2,9009})
\oplus({\bf 2,2,910})
\oplus({\bf 2,2,1980})
\oplus({\bf 2,2,495})
\oplus({\bf 2,2,594})
\oplus({\bf 2,2,44})
\oplus({\bf 2,2,36})
\oplus({\bf 2,2,1})$\\
%
${\bf 945945}$&=&
$({\bf 9,3,1})
\oplus({\bf 7,5,44})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,44})
\oplus({\bf 7,3,36})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,44})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,44})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,450})
\oplus({\bf 5,5,910})
\oplus2({\bf 5,5,44})
\oplus({\bf 5,5,36})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,450})
\oplus({\bf 5,3,910})
\oplus({\bf 5,3,495})
\oplus3({\bf 5,3,44})
\oplus({\bf 5,3,36})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,910})
\oplus({\bf 5,1,44})
\oplus({\bf 5,1,36})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,44})
\oplus({\bf 3,7,36})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,450})
\oplus({\bf 3,5,910})
\oplus({\bf 3,5,495})
\oplus3({\bf 3,5,44})
\oplus({\bf 3,5,36})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,7140})
\oplus({\bf 3,3,8748})
\oplus2({\bf 3,3,450})
\oplus({\bf 3,3,4004})
\oplus3({\bf 3,3,910})
\oplus({\bf 3,3,495})
\oplus3({\bf 3,3,44})
\oplus2({\bf 3,3,36})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,8748})
\oplus({\bf 3,1,450})
\oplus({\bf 3,1,910})
\oplus({\bf 3,1,495})
\oplus2({\bf 3,1,44})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,44})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,910})
\oplus({\bf 1,5,44})
\oplus({\bf 1,5,36})
\oplus({\bf 1,3,8748})
\oplus({\bf 1,3,450})
\oplus({\bf 1,3,910})
\oplus({\bf 1,3,495})
\oplus2({\bf 1,3,44})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,54978})
\oplus({\bf 1,1,7140})
\oplus({\bf 1,1,8748})
\oplus({\bf 1,1,450})
\oplus({\bf 1,1,4004})
\oplus2({\bf 1,1,910})
\oplus({\bf 1,1,44})
\oplus({\bf 1,1,36})
\oplus({\bf 8,4,9})
\oplus({\bf 8,2,9})
\oplus({\bf 6,6,156})
\oplus({\bf 6,6,9})
\oplus({\bf 6,4,156})
\oplus({\bf 6,4,231})
\oplus2({\bf 6,4,9})
\oplus({\bf 6,2,156})
\oplus({\bf 6,2,231})
\oplus2({\bf 6,2,9})
\oplus({\bf 4,8,9})
\oplus({\bf 4,6,156})
\oplus({\bf 4,6,231})
\oplus2({\bf 4,6,9})
\oplus({\bf 4,4,1122})
\oplus({\bf 4,4,2772''})
\oplus({\bf 4,4,2574})
\oplus3({\bf 4,4,156})
\oplus2({\bf 4,4,231})
\oplus3({\bf 4,4,9})
\oplus({\bf 4,2,2772''})
\oplus({\bf 4,2,2574})
\oplus2({\bf 4,2,156})
\oplus2({\bf 4,2,231})
\oplus2({\bf 4,2,9})
\oplus({\bf 2,8,9})
\oplus({\bf 2,6,156})
\oplus({\bf 2,6,231})
\oplus2({\bf 2,6,9})
\oplus({\bf 2,4,2772''})
\oplus({\bf 2,4,2574})
\oplus2({\bf 2,4,156})
\oplus2({\bf 2,4,231})
\oplus2({\bf 2,4,9})
\oplus({\bf 2,2,23868})
\oplus({\bf 2,2,1122})
\oplus({\bf 2,2,18018'})
\oplus2({\bf 2,2,2772''})
\oplus2({\bf 2,2,2574})
\oplus3({\bf 2,2,156})
\oplus2({\bf 2,2,231})
\oplus2({\bf 2,2,9})$\\
%
${\bf 1043328}$&=&
$({\bf 7,3,44})
\oplus({\bf 5,5,495})
\oplus({\bf 5,5,44})
\oplus({\bf 5,5,36})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,910})
\oplus({\bf 5,3,495})
\oplus({\bf 5,3,594})
\oplus2({\bf 5,3,44})
\oplus2({\bf 5,3,36})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,450})
\oplus({\bf 5,1,910})
\oplus({\bf 5,1,495})
\oplus2({\bf 5,1,44})
\oplus({\bf 5,1,36})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,44})
\oplus({\bf 3,5,910})
\oplus({\bf 3,5,495})
\oplus({\bf 3,5,594})
\oplus2({\bf 3,5,44})
\oplus2({\bf 3,5,36})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,8748})
\oplus({\bf 3,3,450})
\oplus({\bf 3,3,9009})
\oplus3({\bf 3,3,910})
\oplus({\bf 3,3,1980})
\oplus3({\bf 3,3,495})
\oplus2({\bf 3,3,594})
\oplus5({\bf 3,3,44})
\oplus3({\bf 3,3,36})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7700})
\oplus({\bf 3,1,9009})
\oplus2({\bf 3,1,910})
\oplus({\bf 3,1,495})
\oplus2({\bf 3,1,594})
\oplus({\bf 3,1,44})
\oplus2({\bf 3,1,36})
\oplus({\bf 1,5,450})
\oplus({\bf 1,5,910})
\oplus({\bf 1,5,495})
\oplus2({\bf 1,5,44})
\oplus({\bf 1,5,36})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7700})
\oplus({\bf 1,3,9009})
\oplus2({\bf 1,3,910})
\oplus({\bf 1,3,495})
\oplus2({\bf 1,3,594})
\oplus({\bf 1,3,44})
\oplus2({\bf 1,3,36})
\oplus({\bf 1,1,44352})
\oplus({\bf 1,1,8748})
\oplus({\bf 1,1,450})
\oplus({\bf 1,1,9009})
\oplus({\bf 1,1,910})
\oplus({\bf 1,1,1980})
\oplus2({\bf 1,1,495})
\oplus2({\bf 1,1,44})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,231})
\oplus({\bf 6,4,9})
\oplus({\bf 6,2,156})
\oplus({\bf 6,2,231})
\oplus({\bf 6,2,9})
\oplus({\bf 4,6,231})
\oplus({\bf 4,6,9})
\oplus({\bf 4,4,2574})
\oplus({\bf 4,4,156})
\oplus({\bf 4,4,1650})
\oplus3({\bf 4,4,231})
\oplus({\bf 4,4,84})
\oplus3({\bf 4,4,9})
\oplus({\bf 4,2,2772''})
\oplus({\bf 4,2,2574})
\oplus({\bf 4,2,2457})
\oplus2({\bf 4,2,156})
\oplus({\bf 4,2,1650})
\oplus4({\bf 4,2,231})
\oplus({\bf 4,2,84})
\oplus3({\bf 4,2,9})
\oplus({\bf 2,6,156})
\oplus({\bf 2,6,231})
\oplus({\bf 2,6,9})
\oplus({\bf 2,4,2772''})
\oplus({\bf 2,4,2574})
\oplus({\bf 2,4,2457})
\oplus2({\bf 2,4,156})
\oplus({\bf 2,4,1650})
\oplus4({\bf 2,4,231})
\oplus({\bf 2,4,84})
\oplus3({\bf 2,4,9})
\oplus({\bf 2,2,31500})
\oplus({\bf 2,2,2772''})
\oplus({\bf 2,2,12012})
\oplus2({\bf 2,2,2574})
\oplus2({\bf 2,2,2457})
\oplus2({\bf 2,2,156})
\oplus2({\bf 2,2,1650})
\oplus4({\bf 2,2,231})
\oplus({\bf 2,2,84})
\oplus2({\bf 2,2,9})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{11}\oplus\mathfrak{u}_1$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{13}\supset\mathfrak{so}_{11}\oplus\mathfrak{u}_1$(R)}
}
\label{Table:Branching-rules-B6_B5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{13}\supset\mathfrak{so}_{11}\oplus\mathfrak{u}_1$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B6_B5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{13}\supset\mathfrak{so}_{11}\oplus\mathfrak{u}_1$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 13}$&=&
$({\bf 1})(2)
\oplus({\bf 11})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 64}$&=&
$({\bf 32})(1)
\oplus({\bf 32})(-1)$\\
%
${\bf 78}$&=&
$({\bf 11})(2)
\oplus({\bf 55})(0)
\oplus({\bf 1})(0)
\oplus({\bf 11})(-2)$\\
%
${\bf 90}$&=&
$({\bf 1})(4)
\oplus({\bf 11})(2)
\oplus({\bf 65})(0)
\oplus({\bf 1})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 286}$&=&
$({\bf 55})(2)
\oplus({\bf 165})(0)
\oplus({\bf 11})(0)
\oplus({\bf 55})(-2)$\\
%
${\bf 442}$&=&
$({\bf 1})(6)
\oplus({\bf 11})(4)
\oplus({\bf 65})(2)
\oplus({\bf 1})(2)
\oplus({\bf 275})(0)
\oplus({\bf 11})(0)
\oplus({\bf 65})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 715}$&=&
$({\bf 11})(4)
\oplus({\bf 65})(2)
\oplus({\bf 55})(2)
\oplus({\bf 1})(2)
\oplus({\bf 429})(0)
\oplus2({\bf 11})(0)
\oplus({\bf 65})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 11})(-4)$\\
%
${\bf 715'}$&=&
$({\bf 165})(2)
\oplus({\bf 330})(0)
\oplus({\bf 55})(0)
\oplus({\bf 165})(-2)$\\
%
${\bf 768}$&=&
$({\bf 32})(3)
\oplus({\bf 320})(1)
\oplus({\bf 32})(1)
\oplus({\bf 320})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 32})(-3)$\\
%
${\bf 1287}$&=&
$({\bf 330})(2)
\oplus({\bf 462})(0)
\oplus({\bf 165})(0)
\oplus({\bf 330})(-2)$\\
%
${\bf 1716}$&=&
$({\bf 462})(2)
\oplus({\bf 462})(0)
\oplus({\bf 330})(0)
\oplus({\bf 462})(-2)$\\
%
${\bf 1729}$&=&
$({\bf 1})(8)
\oplus({\bf 11})(6)
\oplus({\bf 65})(4)
\oplus({\bf 1})(4)
\oplus({\bf 275})(2)
\oplus({\bf 11})(2)
\oplus({\bf 935})(0)
\oplus({\bf 65})(0)
\oplus({\bf 1})(0)
\oplus({\bf 275})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 65})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 2275}$&=&
$({\bf 65})(4)
\oplus({\bf 429})(2)
\oplus({\bf 11})(2)
\oplus({\bf 1144})(0)
\oplus({\bf 65})(0)
\oplus({\bf 55})(0)
\oplus({\bf 1})(0)
\oplus({\bf 429})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 65})(-4)$\\
%
${\bf 2925}$&=&
$({\bf 55})(4)
\oplus({\bf 429})(2)
\oplus({\bf 165})(2)
\oplus({\bf 11})(2)
\oplus({\bf 1430})(0)
\oplus({\bf 65})(0)
\oplus2({\bf 55})(0)
\oplus({\bf 429})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 55})(-4)$\\
%
${\bf 3927}$&=&
$({\bf 11})(6)
\oplus({\bf 65})(4)
\oplus({\bf 55})(4)
\oplus({\bf 1})(4)
\oplus({\bf 275})(2)
\oplus({\bf 429})(2)
\oplus2({\bf 11})(2)
\oplus({\bf 2025})(0)
\oplus2({\bf 65})(0)
\oplus({\bf 55})(0)
\oplus({\bf 1})(0)
\oplus({\bf 275})(-2)
\oplus({\bf 429})(-2)
\oplus2({\bf 11})(-2)
\oplus({\bf 65})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 11})(-6)$\\
%
${\bf 4160}$&=&
$({\bf 320})(3)
\oplus({\bf 1408})(1)
\oplus({\bf 320})(1)
\oplus({\bf 32})(1)
\oplus({\bf 1408})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 320})(-3)$\\
%
${\bf 4992}$&=&
$({\bf 32})(5)
\oplus({\bf 320})(3)
\oplus({\bf 32})(3)
\oplus({\bf 1760})(1)
\oplus({\bf 320})(1)
\oplus({\bf 32})(1)
\oplus({\bf 1760})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 320})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 32})(-5)$\\
%
${\bf 5733}$&=&
$({\bf 1})(10)
\oplus({\bf 11})(8)
\oplus({\bf 65})(6)
\oplus({\bf 1})(6)
\oplus({\bf 275})(4)
\oplus({\bf 11})(4)
\oplus({\bf 935})(2)
\oplus({\bf 65})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2717})(0)
\oplus({\bf 275})(0)
\oplus({\bf 11})(0)
\oplus({\bf 935})(-2)
\oplus({\bf 65})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 275})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 65})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 7722}$&=&
$({\bf 165})(4)
\oplus({\bf 1430})(2)
\oplus({\bf 330})(2)
\oplus({\bf 55})(2)
\oplus({\bf 3003})(0)
\oplus({\bf 429})(0)
\oplus2({\bf 165})(0)
\oplus({\bf 1430})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 165})(-4)$\\
%
${\bf 12285}$&=&
$({\bf 429})(4)
\oplus({\bf 1144})(2)
\oplus({\bf 1430})(2)
\oplus({\bf 65})(2)
\oplus({\bf 55})(2)
\oplus({\bf 5005})(0)
\oplus2({\bf 429})(0)
\oplus({\bf 165})(0)
\oplus({\bf 11})(0)
\oplus({\bf 1144})(-2)
\oplus({\bf 1430})(-2)
\oplus({\bf 65})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 429})(-4)$\\
%
${\bf 13312}$&=&
$({\bf 1408})(3)
\oplus({\bf 3520})(1)
\oplus({\bf 1408})(1)
\oplus({\bf 320})(1)
\oplus({\bf 3520})(-1)
\oplus({\bf 1408})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 1408})(-3)$\\
%
${\bf 14300}$&=&
$({\bf 330})(4)
\oplus({\bf 3003})(2)
\oplus({\bf 462})(2)
\oplus({\bf 165})(2)
\oplus({\bf 4290})(0)
\oplus({\bf 1430})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 3003})(-2)
\oplus({\bf 462})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 330})(-4)$\\
%
${\bf 16302}$&=&
$({\bf 11})(8)
\oplus({\bf 65})(6)
\oplus({\bf 55})(6)
\oplus({\bf 1})(6)
\oplus({\bf 275})(4)
\oplus({\bf 429})(4)
\oplus2({\bf 11})(4)
\oplus({\bf 935})(2)
\oplus({\bf 2025})(2)
\oplus2({\bf 65})(2)
\oplus({\bf 55})(2)
\oplus({\bf 1})(2)
\oplus({\bf 7293})(0)
\oplus2({\bf 275})(0)
\oplus({\bf 429})(0)
\oplus2({\bf 11})(0)
\oplus({\bf 935})(-2)
\oplus({\bf 2025})(-2)
\oplus2({\bf 65})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 275})(-4)
\oplus({\bf 429})(-4)
\oplus2({\bf 11})(-4)
\oplus({\bf 65})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 11})(-8)$\\
%
${\bf 16575}$&=&
$({\bf 65})(6)
\oplus({\bf 275})(4)
\oplus({\bf 429})(4)
\oplus({\bf 11})(4)
\oplus({\bf 2025})(2)
\oplus({\bf 1144})(2)
\oplus2({\bf 65})(2)
\oplus({\bf 55})(2)
\oplus({\bf 1})(2)
\oplus({\bf 7150})(0)
\oplus({\bf 275})(0)
\oplus2({\bf 429})(0)
\oplus2({\bf 11})(0)
\oplus({\bf 2025})(-2)
\oplus({\bf 1144})(-2)
\oplus2({\bf 65})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 275})(-4)
\oplus({\bf 429})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 65})(-6)$\\
%
${\bf 16744}$&=&
$({\bf 1})(12)
\oplus({\bf 11})(10)
\oplus({\bf 65})(8)
\oplus({\bf 1})(8)
\oplus({\bf 275})(6)
\oplus({\bf 11})(6)
\oplus({\bf 935})(4)
\oplus({\bf 65})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2717})(2)
\oplus({\bf 275})(2)
\oplus({\bf 11})(2)
\oplus({\bf 7007})(0)
\oplus({\bf 935})(0)
\oplus({\bf 65})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2717})(-2)
\oplus({\bf 275})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 935})(-4)
\oplus({\bf 65})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 275})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 65})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 17017}$&=&
$({\bf 55})(6)
\oplus({\bf 429})(4)
\oplus({\bf 165})(4)
\oplus({\bf 11})(4)
\oplus({\bf 2025})(2)
\oplus({\bf 1430})(2)
\oplus({\bf 65})(2)
\oplus2({\bf 55})(2)
\oplus({\bf 7128})(0)
\oplus({\bf 275})(0)
\oplus2({\bf 429})(0)
\oplus({\bf 165})(0)
\oplus({\bf 11})(0)
\oplus({\bf 2025})(-2)
\oplus({\bf 1430})(-2)
\oplus({\bf 65})(-2)
\oplus2({\bf 55})(-2)
\oplus({\bf 429})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 55})(-6)$\\
%
${\bf 19305}$&=&
$({\bf 462})(4)
\oplus({\bf 4290})(2)
\oplus({\bf 462})(2)
\oplus({\bf 330})(2)
\oplus({\bf 4290})(0)
\oplus({\bf 3003})(0)
\oplus2({\bf 462})(0)
\oplus({\bf 4290})(-2)
\oplus({\bf 462})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 462})(-4)$\\
%
${\bf 23296}$&=&
$({\bf 32})(7)
\oplus({\bf 320})(5)
\oplus({\bf 32})(5)
\oplus({\bf 1760})(3)
\oplus({\bf 320})(3)
\oplus({\bf 32})(3)
\oplus({\bf 7040})(1)
\oplus({\bf 1760})(1)
\oplus({\bf 320})(1)
\oplus({\bf 32})(1)
\oplus({\bf 7040})(-1)
\oplus({\bf 1760})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 1760})(-3)
\oplus({\bf 320})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 320})(-5)
\oplus({\bf 32})(-5)
\oplus({\bf 32})(-7)$\\
%
${\bf 23660}$&=&
$({\bf 1144})(4)
\oplus({\bf 5005})(2)
\oplus({\bf 429})(2)
\oplus({\bf 7865})(0)
\oplus({\bf 1144})(0)
\oplus({\bf 1430})(0)
\oplus({\bf 65})(0)
\oplus({\bf 5005})(-2)
\oplus({\bf 429})(-2)
\oplus({\bf 1144})(-4)$\\
%
${\bf 27456}$&=&
$({\bf 3520})(3)
\oplus({\bf 5280})(1)
\oplus({\bf 3520})(1)
\oplus({\bf 1408})(1)
\oplus({\bf 5280})(-1)
\oplus({\bf 3520})(-1)
\oplus({\bf 1408})(-1)
\oplus({\bf 3520})(-3)$\\
%
${\bf 27456'}$&=&
$({\bf 4224})(3)
\oplus({\bf 4224})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 4224})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 4224})(-3)$\\
%
${\bf 35840}$&=&
$({\bf 320})(5)
\oplus({\bf 1760})(3)
\oplus({\bf 1408})(3)
\oplus({\bf 320})(3)
\oplus({\bf 32})(3)
\oplus({\bf 10240})(1)
\oplus({\bf 1760})(1)
\oplus({\bf 1408})(1)
\oplus2({\bf 320})(1)
\oplus({\bf 32})(1)
\oplus({\bf 10240})(-1)
\oplus({\bf 1760})(-1)
\oplus({\bf 1408})(-1)
\oplus2({\bf 320})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 1760})(-3)
\oplus({\bf 1408})(-3)
\oplus({\bf 320})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 320})(-5)$\\
%
${\bf 36036}$&=&
$({\bf 1430})(4)
\oplus({\bf 5005})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 429})(2)
\oplus({\bf 165})(2)
\oplus({\bf 11583})(0)
\oplus({\bf 1144})(0)
\oplus2({\bf 1430})(0)
\oplus({\bf 330})(0)
\oplus({\bf 55})(0)
\oplus({\bf 5005})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 429})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 1430})(-4)$\\
%
${\bf 36608}$&=&
$({\bf 5280})(3)
\oplus({\bf 4224})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 3520})(1)
\oplus({\bf 4224})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 3520})(-1)
\oplus({\bf 5280})(-3)$\\
%
${\bf 37400}$&=&
$({\bf 275})(6)
\oplus({\bf 2025})(4)
\oplus({\bf 65})(4)
\oplus({\bf 7150})(2)
\oplus({\bf 275})(2)
\oplus({\bf 429})(2)
\oplus({\bf 11})(2)
\oplus({\bf 13650})(0)
\oplus({\bf 2025})(0)
\oplus({\bf 1144})(0)
\oplus({\bf 65})(0)
\oplus({\bf 55})(0)
\oplus({\bf 1})(0)
\oplus({\bf 7150})(-2)
\oplus({\bf 275})(-2)
\oplus({\bf 429})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 2025})(-4)
\oplus({\bf 65})(-4)
\oplus({\bf 275})(-6)$\\
%
${\bf 44200}$&=&
$({\bf 1})(14)
\oplus({\bf 11})(12)
\oplus({\bf 65})(10)
\oplus({\bf 1})(10)
\oplus({\bf 275})(8)
\oplus({\bf 11})(8)
\oplus({\bf 935})(6)
\oplus({\bf 65})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2717})(4)
\oplus({\bf 275})(4)
\oplus({\bf 11})(4)
\oplus({\bf 7007})(2)
\oplus({\bf 935})(2)
\oplus({\bf 65})(2)
\oplus({\bf 1})(2)
\oplus({\bf 16445})(0)
\oplus({\bf 2717})(0)
\oplus({\bf 275})(0)
\oplus({\bf 11})(0)
\oplus({\bf 7007})(-2)
\oplus({\bf 935})(-2)
\oplus({\bf 65})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2717})(-4)
\oplus({\bf 275})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 935})(-6)
\oplus({\bf 65})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 275})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 65})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 46410}$&=&
$({\bf 165})(6)
\oplus({\bf 1430})(4)
\oplus({\bf 330})(4)
\oplus({\bf 55})(4)
\oplus({\bf 7128})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 429})(2)
\oplus2({\bf 165})(2)
\oplus({\bf 15400})(0)
\oplus({\bf 2025})(0)
\oplus2({\bf 1430})(0)
\oplus({\bf 330})(0)
\oplus({\bf 55})(0)
\oplus({\bf 7128})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 429})(-2)
\oplus2({\bf 165})(-2)
\oplus({\bf 1430})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 165})(-6)$\\
%
${\bf 56056}$&=&
$({\bf 11})(10)
\oplus({\bf 65})(8)
\oplus({\bf 55})(8)
\oplus({\bf 1})(8)
\oplus({\bf 275})(6)
\oplus({\bf 429})(6)
\oplus2({\bf 11})(6)
\oplus({\bf 935})(4)
\oplus({\bf 2025})(4)
\oplus2({\bf 65})(4)
\oplus({\bf 55})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2717})(2)
\oplus({\bf 7293})(2)
\oplus2({\bf 275})(2)
\oplus({\bf 429})(2)
\oplus2({\bf 11})(2)
\oplus({\bf 21945})(0)
\oplus2({\bf 935})(0)
\oplus({\bf 2025})(0)
\oplus2({\bf 65})(0)
\oplus({\bf 55})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2717})(-2)
\oplus({\bf 7293})(-2)
\oplus2({\bf 275})(-2)
\oplus({\bf 429})(-2)
\oplus2({\bf 11})(-2)
\oplus({\bf 935})(-4)
\oplus({\bf 2025})(-4)
\oplus2({\bf 65})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 275})(-6)
\oplus({\bf 429})(-6)
\oplus2({\bf 11})(-6)
\oplus({\bf 65})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 11})(-10)$\\
%
${\bf 70070}$&=&
$({\bf 3003})(4)
\oplus({\bf 11583})(2)
\oplus({\bf 4290})(2)
\oplus({\bf 1430})(2)
\oplus({\bf 330})(2)
\oplus({\bf 17160})(0)
\oplus({\bf 5005})(0)
\oplus2({\bf 3003})(0)
\oplus({\bf 462})(0)
\oplus({\bf 165})(0)
\oplus({\bf 11583})(-2)
\oplus({\bf 4290})(-2)
\oplus({\bf 1430})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 3003})(-4)$\\
%
${\bf 73150}$&=&
$({\bf 55})(8)
\oplus({\bf 429})(6)
\oplus({\bf 165})(6)
\oplus({\bf 11})(6)
\oplus({\bf 2025})(4)
\oplus({\bf 1430})(4)
\oplus({\bf 65})(4)
\oplus2({\bf 55})(4)
\oplus({\bf 7293})(2)
\oplus({\bf 7128})(2)
\oplus({\bf 275})(2)
\oplus2({\bf 429})(2)
\oplus({\bf 165})(2)
\oplus({\bf 11})(2)
\oplus({\bf 26520})(0)
\oplus({\bf 935})(0)
\oplus2({\bf 2025})(0)
\oplus({\bf 1430})(0)
\oplus({\bf 65})(0)
\oplus2({\bf 55})(0)
\oplus({\bf 7293})(-2)
\oplus({\bf 7128})(-2)
\oplus({\bf 275})(-2)
\oplus2({\bf 429})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 2025})(-4)
\oplus({\bf 1430})(-4)
\oplus({\bf 65})(-4)
\oplus2({\bf 55})(-4)
\oplus({\bf 429})(-6)
\oplus({\bf 165})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 55})(-8)$\\
%
${\bf 77064}$&=&
$({\bf 65})(8)
\oplus({\bf 275})(6)
\oplus({\bf 429})(6)
\oplus({\bf 11})(6)
\oplus({\bf 935})(4)
\oplus({\bf 2025})(4)
\oplus({\bf 1144})(4)
\oplus2({\bf 65})(4)
\oplus({\bf 55})(4)
\oplus({\bf 1})(4)
\oplus({\bf 7293})(2)
\oplus({\bf 7150})(2)
\oplus2({\bf 275})(2)
\oplus2({\bf 429})(2)
\oplus2({\bf 11})(2)
\oplus({\bf 28798})(0)
\oplus({\bf 935})(0)
\oplus2({\bf 2025})(0)
\oplus({\bf 1144})(0)
\oplus3({\bf 65})(0)
\oplus({\bf 55})(0)
\oplus({\bf 1})(0)
\oplus({\bf 7293})(-2)
\oplus({\bf 7150})(-2)
\oplus2({\bf 275})(-2)
\oplus2({\bf 429})(-2)
\oplus2({\bf 11})(-2)
\oplus({\bf 935})(-4)
\oplus({\bf 2025})(-4)
\oplus({\bf 1144})(-4)
\oplus2({\bf 65})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 275})(-6)
\oplus({\bf 429})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 65})(-8)$\\
%
${\bf 87360}$&=&
$({\bf 32})(9)
\oplus({\bf 320})(7)
\oplus({\bf 32})(7)
\oplus({\bf 1760})(5)
\oplus({\bf 320})(5)
\oplus({\bf 32})(5)
\oplus({\bf 7040})(3)
\oplus({\bf 1760})(3)
\oplus({\bf 320})(3)
\oplus({\bf 32})(3)
\oplus({\bf 22880})(1)
\oplus({\bf 7040})(1)
\oplus({\bf 1760})(1)
\oplus({\bf 320})(1)
\oplus({\bf 32})(1)
\oplus({\bf 22880})(-1)
\oplus({\bf 7040})(-1)
\oplus({\bf 1760})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 7040})(-3)
\oplus({\bf 1760})(-3)
\oplus({\bf 320})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 1760})(-5)
\oplus({\bf 320})(-5)
\oplus({\bf 32})(-5)
\oplus({\bf 320})(-7)
\oplus({\bf 32})(-7)
\oplus({\bf 32})(-9)$\\
%
${\bf 87516}$&=&
$({\bf 330})(6)
\oplus({\bf 3003})(4)
\oplus({\bf 462})(4)
\oplus({\bf 165})(4)
\oplus({\bf 15400})(2)
\oplus({\bf 4290})(2)
\oplus({\bf 1430})(2)
\oplus2({\bf 330})(2)
\oplus({\bf 22275})(0)
\oplus({\bf 7128})(0)
\oplus2({\bf 3003})(0)
\oplus({\bf 462})(0)
\oplus({\bf 165})(0)
\oplus({\bf 15400})(-2)
\oplus({\bf 4290})(-2)
\oplus({\bf 1430})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 3003})(-4)
\oplus({\bf 462})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf 330})(-6)$\\
%
${\bf 91091}$&=&
$({\bf 5005})(4)
\oplus({\bf 7865})(2)
\oplus({\bf 11583})(2)
\oplus({\bf 1144})(2)
\oplus({\bf 1430})(2)
\oplus({\bf 23595})(0)
\oplus2({\bf 5005})(0)
\oplus({\bf 3003})(0)
\oplus({\bf 429})(0)
\oplus({\bf 7865})(-2)
\oplus({\bf 11583})(-2)
\oplus({\bf 1144})(-2)
\oplus({\bf 1430})(-2)
\oplus({\bf 5005})(-4)$\\
%
${\bf 94809}$&=&
$({\bf 429})(6)
\oplus({\bf 2025})(4)
\oplus({\bf 1144})(4)
\oplus({\bf 1430})(4)
\oplus({\bf 65})(4)
\oplus({\bf 55})(4)
\oplus({\bf 7150})(2)
\oplus({\bf 7128})(2)
\oplus({\bf 275})(2)
\oplus({\bf 5005})(2)
\oplus3({\bf 429})(2)
\oplus({\bf 165})(2)
\oplus({\bf 11})(2)
\oplus({\bf 33033})(0)
\oplus2({\bf 2025})(0)
\oplus2({\bf 1144})(0)
\oplus2({\bf 1430})(0)
\oplus2({\bf 65})(0)
\oplus2({\bf 55})(0)
\oplus({\bf 7150})(-2)
\oplus({\bf 7128})(-2)
\oplus({\bf 275})(-2)
\oplus({\bf 5005})(-2)
\oplus3({\bf 429})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 2025})(-4)
\oplus({\bf 1144})(-4)
\oplus({\bf 1430})(-4)
\oplus({\bf 65})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 429})(-6)$\\
%
${\bf 96525}$&=&
$({\bf 4290})(4)
\oplus({\bf 17160})(2)
\oplus({\bf 4290})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 462})(2)
\oplus({\bf 17160})(0)
\oplus({\bf 11583})(0)
\oplus2({\bf 4290})(0)
\oplus({\bf 462})(0)
\oplus({\bf 330})(0)
\oplus({\bf 17160})(-2)
\oplus({\bf 4290})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 462})(-2)
\oplus({\bf 4290})(-4)$\\
%
${\bf 105600}$&=&
$({\bf 1760})(5)
\oplus({\bf 10240})(3)
\oplus({\bf 1760})(3)
\oplus({\bf 320})(3)
\oplus({\bf 24960})(1)
\oplus({\bf 10240})(1)
\oplus({\bf 1760})(1)
\oplus({\bf 1408})(1)
\oplus({\bf 320})(1)
\oplus({\bf 32})(1)
\oplus({\bf 24960})(-1)
\oplus({\bf 10240})(-1)
\oplus({\bf 1760})(-1)
\oplus({\bf 1408})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 10240})(-3)
\oplus({\bf 1760})(-3)
\oplus({\bf 320})(-3)
\oplus({\bf 1760})(-5)$\\
%
${\bf 107406}$&=&
$({\bf 1})(16)
\oplus({\bf 11})(14)
\oplus({\bf 65})(12)
\oplus({\bf 1})(12)
\oplus({\bf 275})(10)
\oplus({\bf 11})(10)
\oplus({\bf 935})(8)
\oplus({\bf 65})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2717})(6)
\oplus({\bf 275})(6)
\oplus({\bf 11})(6)
\oplus({\bf 7007})(4)
\oplus({\bf 935})(4)
\oplus({\bf 65})(4)
\oplus({\bf 1})(4)
\oplus({\bf 16445})(2)
\oplus({\bf 2717})(2)
\oplus({\bf 275})(2)
\oplus({\bf 11})(2)
\oplus({\bf 35750})(0)
\oplus({\bf 7007})(0)
\oplus({\bf 935})(0)
\oplus({\bf 65})(0)
\oplus({\bf 1})(0)
\oplus({\bf 16445})(-2)
\oplus({\bf 2717})(-2)
\oplus({\bf 275})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 7007})(-4)
\oplus({\bf 935})(-4)
\oplus({\bf 65})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2717})(-6)
\oplus({\bf 275})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 935})(-8)
\oplus({\bf 65})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 275})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 65})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 1})(-16)$\\
%
${\bf 117117}$&=&
$({\bf 7865})(4)
\oplus({\bf 23595})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 23595'})(0)
\oplus({\bf 7865})(0)
\oplus({\bf 11583})(0)
\oplus({\bf 1144})(0)
\oplus({\bf 23595})(-2)
\oplus({\bf 5005})(-2)
\oplus({\bf 7865})(-4)$\\
%
${\bf 119119}$&=&
$({\bf 462})(6)
\oplus({\bf 4290})(4)
\oplus({\bf 462})(4)
\oplus({\bf 330})(4)
\oplus({\bf 22275})(2)
\oplus({\bf 4290})(2)
\oplus({\bf 3003})(2)
\oplus2({\bf 462})(2)
\oplus({\bf 22275})(0)
\oplus({\bf 15400})(0)
\oplus2({\bf 4290})(0)
\oplus({\bf 462})(0)
\oplus({\bf 330})(0)
\oplus({\bf 22275})(-2)
\oplus({\bf 4290})(-2)
\oplus({\bf 3003})(-2)
\oplus2({\bf 462})(-2)
\oplus({\bf 4290})(-4)
\oplus({\bf 462})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 462})(-6)$\\
%
${\bf 128128}$&=&
$({\bf 1408})(5)
\oplus({\bf 10240})(3)
\oplus({\bf 3520})(3)
\oplus({\bf 1408})(3)
\oplus({\bf 320})(3)
\oplus({\bf 28512})(1)
\oplus({\bf 10240})(1)
\oplus({\bf 1760})(1)
\oplus({\bf 3520})(1)
\oplus2({\bf 1408})(1)
\oplus({\bf 320})(1)
\oplus({\bf 28512})(-1)
\oplus({\bf 10240})(-1)
\oplus({\bf 1760})(-1)
\oplus({\bf 3520})(-1)
\oplus2({\bf 1408})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 10240})(-3)
\oplus({\bf 3520})(-3)
\oplus({\bf 1408})(-3)
\oplus({\bf 320})(-3)
\oplus({\bf 1408})(-5)$\\
%
${\bf 167739}$&=&
$({\bf 11})(12)
\oplus({\bf 65})(10)
\oplus({\bf 55})(10)
\oplus({\bf 1})(10)
\oplus({\bf 275})(8)
\oplus({\bf 429})(8)
\oplus2({\bf 11})(8)
\oplus({\bf 935})(6)
\oplus({\bf 2025})(6)
\oplus2({\bf 65})(6)
\oplus({\bf 55})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2717})(4)
\oplus({\bf 7293})(4)
\oplus2({\bf 275})(4)
\oplus({\bf 429})(4)
\oplus2({\bf 11})(4)
\oplus({\bf 7007})(2)
\oplus({\bf 21945})(2)
\oplus2({\bf 935})(2)
\oplus({\bf 2025})(2)
\oplus2({\bf 65})(2)
\oplus({\bf 55})(2)
\oplus({\bf 1})(2)
\oplus({\bf 57915'})(0)
\oplus2({\bf 2717})(0)
\oplus({\bf 7293})(0)
\oplus2({\bf 275})(0)
\oplus({\bf 429})(0)
\oplus2({\bf 11})(0)
\oplus({\bf 7007})(-2)
\oplus({\bf 21945})(-2)
\oplus2({\bf 935})(-2)
\oplus({\bf 2025})(-2)
\oplus2({\bf 65})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2717})(-4)
\oplus({\bf 7293})(-4)
\oplus2({\bf 275})(-4)
\oplus({\bf 429})(-4)
\oplus2({\bf 11})(-4)
\oplus({\bf 935})(-6)
\oplus({\bf 2025})(-6)
\oplus2({\bf 65})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 275})(-8)
\oplus({\bf 429})(-8)
\oplus2({\bf 11})(-8)
\oplus({\bf 65})(-10)
\oplus({\bf 55})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 11})(-12)$\\
%
${\bf 187200}$&=&
$({\bf 320})(7)
\oplus({\bf 1760})(5)
\oplus({\bf 1408})(5)
\oplus({\bf 320})(5)
\oplus({\bf 32})(5)
\oplus({\bf 7040})(3)
\oplus({\bf 10240})(3)
\oplus({\bf 1760})(3)
\oplus({\bf 1408})(3)
\oplus2({\bf 320})(3)
\oplus({\bf 32})(3)
\oplus({\bf 45760})(1)
\oplus({\bf 7040})(1)
\oplus({\bf 10240})(1)
\oplus2({\bf 1760})(1)
\oplus({\bf 1408})(1)
\oplus2({\bf 320})(1)
\oplus({\bf 32})(1)
\oplus({\bf 45760})(-1)
\oplus({\bf 7040})(-1)
\oplus({\bf 10240})(-1)
\oplus2({\bf 1760})(-1)
\oplus({\bf 1408})(-1)
\oplus2({\bf 320})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 7040})(-3)
\oplus({\bf 10240})(-3)
\oplus({\bf 1760})(-3)
\oplus({\bf 1408})(-3)
\oplus2({\bf 320})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 1760})(-5)
\oplus({\bf 1408})(-5)
\oplus({\bf 320})(-5)
\oplus({\bf 32})(-5)
\oplus({\bf 320})(-7)$\\
%
${\bf 195195}$&=&
$({\bf 11583})(4)
\oplus({\bf 23595})(2)
\oplus({\bf 17160})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 37752})(0)
\oplus({\bf 7865})(0)
\oplus2({\bf 11583})(0)
\oplus({\bf 4290})(0)
\oplus({\bf 1430})(0)
\oplus({\bf 23595})(-2)
\oplus({\bf 17160})(-2)
\oplus({\bf 5005})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 11583})(-4)$\\
%
${\bf 203775}$&=&
$({\bf 165})(8)
\oplus({\bf 1430})(6)
\oplus({\bf 330})(6)
\oplus({\bf 55})(6)
\oplus({\bf 7128})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 429})(4)
\oplus2({\bf 165})(4)
\oplus({\bf 26520})(2)
\oplus({\bf 15400})(2)
\oplus({\bf 2025})(2)
\oplus2({\bf 1430})(2)
\oplus({\bf 330})(2)
\oplus({\bf 55})(2)
\oplus({\bf 58344})(0)
\oplus({\bf 7293})(0)
\oplus2({\bf 7128})(0)
\oplus({\bf 3003})(0)
\oplus({\bf 429})(0)
\oplus2({\bf 165})(0)
\oplus({\bf 26520})(-2)
\oplus({\bf 15400})(-2)
\oplus({\bf 2025})(-2)
\oplus2({\bf 1430})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 7128})(-4)
\oplus({\bf 3003})(-4)
\oplus({\bf 429})(-4)
\oplus2({\bf 165})(-4)
\oplus({\bf 1430})(-6)
\oplus({\bf 330})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 165})(-8)$\\
%
${\bf 204204}$&=&
$({\bf 1144})(6)
\oplus({\bf 7150})(4)
\oplus({\bf 5005})(4)
\oplus({\bf 429})(4)
\oplus({\bf 33033})(2)
\oplus({\bf 2025})(2)
\oplus({\bf 7865})(2)
\oplus2({\bf 1144})(2)
\oplus({\bf 1430})(2)
\oplus({\bf 65})(2)
\oplus({\bf 57915})(0)
\oplus({\bf 7150})(0)
\oplus({\bf 7128})(0)
\oplus({\bf 275})(0)
\oplus2({\bf 5005})(0)
\oplus2({\bf 429})(0)
\oplus({\bf 33033})(-2)
\oplus({\bf 2025})(-2)
\oplus({\bf 7865})(-2)
\oplus2({\bf 1144})(-2)
\oplus({\bf 1430})(-2)
\oplus({\bf 65})(-2)
\oplus({\bf 7150})(-4)
\oplus({\bf 5005})(-4)
\oplus({\bf 429})(-4)
\oplus({\bf 1144})(-6)$\\
%
${\bf 230945}$&=&
$({\bf 275})(8)
\oplus({\bf 935})(6)
\oplus({\bf 2025})(6)
\oplus({\bf 65})(6)
\oplus({\bf 7293})(4)
\oplus({\bf 7150})(4)
\oplus2({\bf 275})(4)
\oplus({\bf 429})(4)
\oplus({\bf 11})(4)
\oplus({\bf 28798})(2)
\oplus({\bf 935})(2)
\oplus({\bf 13650})(2)
\oplus2({\bf 2025})(2)
\oplus({\bf 1144})(2)
\oplus2({\bf 65})(2)
\oplus({\bf 55})(2)
\oplus({\bf 1})(2)
\oplus({\bf 72930})(0)
\oplus({\bf 7293})(0)
\oplus2({\bf 7150})(0)
\oplus2({\bf 275})(0)
\oplus2({\bf 429})(0)
\oplus2({\bf 11})(0)
\oplus({\bf 28798})(-2)
\oplus({\bf 935})(-2)
\oplus({\bf 13650})(-2)
\oplus2({\bf 2025})(-2)
\oplus({\bf 1144})(-2)
\oplus2({\bf 65})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 7293})(-4)
\oplus({\bf 7150})(-4)
\oplus2({\bf 275})(-4)
\oplus({\bf 429})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 935})(-6)
\oplus({\bf 2025})(-6)
\oplus({\bf 65})(-6)
\oplus({\bf 275})(-8)$\\
%
${\bf 238680}$&=&
$({\bf 2025})(6)
\oplus({\bf 7150})(4)
\oplus({\bf 7128})(4)
\oplus({\bf 275})(4)
\oplus({\bf 429})(4)
\oplus({\bf 13650})(2)
\oplus({\bf 33033})(2)
\oplus2({\bf 2025})(2)
\oplus({\bf 1144})(2)
\oplus({\bf 1430})(2)
\oplus({\bf 65})(2)
\oplus({\bf 55})(2)
\oplus({\bf 70070})(0)
\oplus2({\bf 7150})(0)
\oplus({\bf 7128})(0)
\oplus({\bf 275})(0)
\oplus({\bf 5005})(0)
\oplus2({\bf 429})(0)
\oplus({\bf 165})(0)
\oplus({\bf 11})(0)
\oplus({\bf 13650})(-2)
\oplus({\bf 33033})(-2)
\oplus2({\bf 2025})(-2)
\oplus({\bf 1144})(-2)
\oplus({\bf 1430})(-2)
\oplus({\bf 65})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 7150})(-4)
\oplus({\bf 7128})(-4)
\oplus({\bf 275})(-4)
\oplus({\bf 429})(-4)
\oplus({\bf 2025})(-6)$\\
%
${\bf 243542}$&=&
$({\bf 1})(18)
\oplus({\bf 11})(16)
\oplus({\bf 65})(14)
\oplus({\bf 1})(14)
\oplus({\bf 275})(12)
\oplus({\bf 11})(12)
\oplus({\bf 935})(10)
\oplus({\bf 65})(10)
\oplus({\bf 1})(10)
\oplus({\bf 2717})(8)
\oplus({\bf 275})(8)
\oplus({\bf 11})(8)
\oplus({\bf 7007})(6)
\oplus({\bf 935})(6)
\oplus({\bf 65})(6)
\oplus({\bf 1})(6)
\oplus({\bf 16445})(4)
\oplus({\bf 2717})(4)
\oplus({\bf 275})(4)
\oplus({\bf 11})(4)
\oplus({\bf 35750})(2)
\oplus({\bf 7007})(2)
\oplus({\bf 935})(2)
\oplus({\bf 65})(2)
\oplus({\bf 1})(2)
\oplus({\bf 72930'})(0)
\oplus({\bf 16445})(0)
\oplus({\bf 2717})(0)
\oplus({\bf 275})(0)
\oplus({\bf 11})(0)
\oplus({\bf 35750})(-2)
\oplus({\bf 7007})(-2)
\oplus({\bf 935})(-2)
\oplus({\bf 65})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 16445})(-4)
\oplus({\bf 2717})(-4)
\oplus({\bf 275})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 7007})(-6)
\oplus({\bf 935})(-6)
\oplus({\bf 65})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 2717})(-8)
\oplus({\bf 275})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 935})(-10)
\oplus({\bf 65})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 275})(-12)
\oplus({\bf 11})(-12)
\oplus({\bf 65})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 1})(-18)$\\
%
${\bf 257400}$&=&
$({\bf 55})(10)
\oplus({\bf 429})(8)
\oplus({\bf 165})(8)
\oplus({\bf 11})(8)
\oplus({\bf 2025})(6)
\oplus({\bf 1430})(6)
\oplus({\bf 65})(6)
\oplus2({\bf 55})(6)
\oplus({\bf 7293})(4)
\oplus({\bf 7128})(4)
\oplus({\bf 275})(4)
\oplus2({\bf 429})(4)
\oplus({\bf 165})(4)
\oplus({\bf 11})(4)
\oplus({\bf 21945})(2)
\oplus({\bf 26520})(2)
\oplus({\bf 935})(2)
\oplus2({\bf 2025})(2)
\oplus({\bf 1430})(2)
\oplus({\bf 65})(2)
\oplus2({\bf 55})(2)
\oplus({\bf 81510})(0)
\oplus({\bf 2717})(0)
\oplus2({\bf 7293})(0)
\oplus({\bf 7128})(0)
\oplus({\bf 275})(0)
\oplus2({\bf 429})(0)
\oplus({\bf 165})(0)
\oplus({\bf 11})(0)
\oplus({\bf 21945})(-2)
\oplus({\bf 26520})(-2)
\oplus({\bf 935})(-2)
\oplus2({\bf 2025})(-2)
\oplus({\bf 1430})(-2)
\oplus({\bf 65})(-2)
\oplus2({\bf 55})(-2)
\oplus({\bf 7293})(-4)
\oplus({\bf 7128})(-4)
\oplus({\bf 275})(-4)
\oplus2({\bf 429})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 2025})(-6)
\oplus({\bf 1430})(-6)
\oplus({\bf 65})(-6)
\oplus2({\bf 55})(-6)
\oplus({\bf 429})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 55})(-10)$\\
%
${\bf 278850}$&=&
$({\bf 17160})(4)
\oplus({\bf 37752})(2)
\oplus({\bf 17160})(2)
\oplus({\bf 11583})(2)
\oplus({\bf 4290})(2)
\oplus({\bf 37752})(0)
\oplus({\bf 23595})(0)
\oplus2({\bf 17160})(0)
\oplus({\bf 4290})(0)
\oplus({\bf 3003})(0)
\oplus({\bf 37752})(-2)
\oplus({\bf 17160})(-2)
\oplus({\bf 11583})(-2)
\oplus({\bf 4290})(-2)
\oplus({\bf 17160})(-4)$\\
%
${\bf 279552}$&=&
$({\bf 3520})(5)
\oplus({\bf 28512})(3)
\oplus({\bf 5280})(3)
\oplus({\bf 3520})(3)
\oplus({\bf 1408})(3)
\oplus({\bf 45056})(1)
\oplus({\bf 28512})(1)
\oplus({\bf 10240})(1)
\oplus({\bf 5280})(1)
\oplus2({\bf 3520})(1)
\oplus({\bf 1408})(1)
\oplus({\bf 45056})(-1)
\oplus({\bf 28512})(-1)
\oplus({\bf 10240})(-1)
\oplus({\bf 5280})(-1)
\oplus2({\bf 3520})(-1)
\oplus({\bf 1408})(-1)
\oplus({\bf 28512})(-3)
\oplus({\bf 5280})(-3)
\oplus({\bf 3520})(-3)
\oplus({\bf 1408})(-3)
\oplus({\bf 3520})(-5)$\\
%
${\bf 279552'}$&=&
$({\bf 32})(11)
\oplus({\bf 320})(9)
\oplus({\bf 32})(9)
\oplus({\bf 1760})(7)
\oplus({\bf 320})(7)
\oplus({\bf 32})(7)
\oplus({\bf 7040})(5)
\oplus({\bf 1760})(5)
\oplus({\bf 320})(5)
\oplus({\bf 32})(5)
\oplus({\bf 22880})(3)
\oplus({\bf 7040})(3)
\oplus({\bf 1760})(3)
\oplus({\bf 320})(3)
\oplus({\bf 32})(3)
\oplus({\bf 64064})(1)
\oplus({\bf 22880})(1)
\oplus({\bf 7040})(1)
\oplus({\bf 1760})(1)
\oplus({\bf 320})(1)
\oplus({\bf 32})(1)
\oplus({\bf 64064})(-1)
\oplus({\bf 22880})(-1)
\oplus({\bf 7040})(-1)
\oplus({\bf 1760})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 22880})(-3)
\oplus({\bf 7040})(-3)
\oplus({\bf 1760})(-3)
\oplus({\bf 320})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 7040})(-5)
\oplus({\bf 1760})(-5)
\oplus({\bf 320})(-5)
\oplus({\bf 32})(-5)
\oplus({\bf 1760})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 32})(-7)
\oplus({\bf 320})(-9)
\oplus({\bf 32})(-9)
\oplus({\bf 32})(-11)$\\
%
${\bf 281554}$&=&
$({\bf 65})(10)
\oplus({\bf 275})(8)
\oplus({\bf 429})(8)
\oplus({\bf 11})(8)
\oplus({\bf 935})(6)
\oplus({\bf 2025})(6)
\oplus({\bf 1144})(6)
\oplus2({\bf 65})(6)
\oplus({\bf 55})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2717})(4)
\oplus({\bf 7293})(4)
\oplus({\bf 7150})(4)
\oplus2({\bf 275})(4)
\oplus2({\bf 429})(4)
\oplus2({\bf 11})(4)
\oplus({\bf 21945})(2)
\oplus({\bf 28798})(2)
\oplus2({\bf 935})(2)
\oplus2({\bf 2025})(2)
\oplus({\bf 1144})(2)
\oplus3({\bf 65})(2)
\oplus({\bf 55})(2)
\oplus({\bf 1})(2)
\oplus({\bf 91960})(0)
\oplus({\bf 2717})(0)
\oplus2({\bf 7293})(0)
\oplus({\bf 7150})(0)
\oplus3({\bf 275})(0)
\oplus2({\bf 429})(0)
\oplus2({\bf 11})(0)
\oplus({\bf 21945})(-2)
\oplus({\bf 28798})(-2)
\oplus2({\bf 935})(-2)
\oplus2({\bf 2025})(-2)
\oplus({\bf 1144})(-2)
\oplus3({\bf 65})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2717})(-4)
\oplus({\bf 7293})(-4)
\oplus({\bf 7150})(-4)
\oplus2({\bf 275})(-4)
\oplus2({\bf 429})(-4)
\oplus2({\bf 11})(-4)
\oplus({\bf 935})(-6)
\oplus({\bf 2025})(-6)
\oplus({\bf 1144})(-6)
\oplus2({\bf 65})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 275})(-8)
\oplus({\bf 429})(-8)
\oplus({\bf 11})(-8)
\oplus({\bf 65})(-10)$\\
%
${\bf 286286}$&=&
$({\bf 23595'})(4)
\oplus({\bf 47190})(2)
\oplus({\bf 23595})(2)
\oplus({\bf 28314})(0)
\oplus({\bf 23595'})(0)
\oplus({\bf 37752})(0)
\oplus({\bf 7865})(0)
\oplus({\bf 47190})(-2)
\oplus({\bf 23595})(-2)
\oplus({\bf 23595'})(-4)$\\
%
${\bf 287300}$&=&
$({\bf 1430})(6)
\oplus({\bf 7128})(4)
\oplus({\bf 5005})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 429})(4)
\oplus({\bf 165})(4)
\oplus({\bf 33033})(2)
\oplus({\bf 15400})(2)
\oplus({\bf 2025})(2)
\oplus({\bf 11583})(2)
\oplus({\bf 1144})(2)
\oplus3({\bf 1430})(2)
\oplus({\bf 330})(2)
\oplus({\bf 55})(2)
\oplus({\bf 78650})(0)
\oplus({\bf 7150})(0)
\oplus2({\bf 7128})(0)
\oplus2({\bf 5005})(0)
\oplus2({\bf 3003})(0)
\oplus2({\bf 429})(0)
\oplus2({\bf 165})(0)
\oplus({\bf 33033})(-2)
\oplus({\bf 15400})(-2)
\oplus({\bf 2025})(-2)
\oplus({\bf 11583})(-2)
\oplus({\bf 1144})(-2)
\oplus3({\bf 1430})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 55})(-2)
\oplus({\bf 7128})(-4)
\oplus({\bf 5005})(-4)
\oplus({\bf 3003})(-4)
\oplus({\bf 429})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf 1430})(-6)$\\
%
${\bf 292864}$&=&
$({\bf 4224})(5)
\oplus({\bf 36960})(3)
\oplus({\bf 4224})(3)
\oplus({\bf 5280})(3)
\oplus({\bf 36960})(1)
\oplus({\bf 45056})(1)
\oplus2({\bf 4224})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 36960})(-1)
\oplus({\bf 45056})(-1)
\oplus2({\bf 4224})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 36960})(-3)
\oplus({\bf 4224})(-3)
\oplus({\bf 5280})(-3)
\oplus({\bf 4224})(-5)$\\
%
${\bf 306735}$&=&
$({\bf 28314})(4)
\oplus({\bf 28314})(2)
\oplus({\bf 47190})(2)
\oplus({\bf 28314})(0)
\oplus({\bf 47190})(0)
\oplus({\bf 23595'})(0)
\oplus({\bf 28314})(-2)
\oplus({\bf 47190})(-2)
\oplus({\bf 28314})(-4)$\\
%
${\bf 325325}$&=&
$({\bf 23595})(4)
\oplus({\bf 23595'})(2)
\oplus({\bf 37752})(2)
\oplus({\bf 7865})(2)
\oplus({\bf 11583})(2)
\oplus({\bf 47190})(0)
\oplus2({\bf 23595})(0)
\oplus({\bf 17160})(0)
\oplus({\bf 5005})(0)
\oplus({\bf 23595'})(-2)
\oplus({\bf 37752})(-2)
\oplus({\bf 7865})(-2)
\oplus({\bf 11583})(-2)
\oplus({\bf 23595})(-4)$\\
%
${\bf 384384}$&=&
$({\bf 5280})(5)
\oplus({\bf 45056})(3)
\oplus({\bf 4224})(3)
\oplus({\bf 5280})(3)
\oplus({\bf 3520})(3)
\oplus({\bf 36960})(1)
\oplus({\bf 45056})(1)
\oplus({\bf 28512})(1)
\oplus({\bf 4224})(1)
\oplus2({\bf 5280})(1)
\oplus({\bf 3520})(1)
\oplus({\bf 36960})(-1)
\oplus({\bf 45056})(-1)
\oplus({\bf 28512})(-1)
\oplus({\bf 4224})(-1)
\oplus2({\bf 5280})(-1)
\oplus({\bf 3520})(-1)
\oplus({\bf 45056})(-3)
\oplus({\bf 4224})(-3)
\oplus({\bf 5280})(-3)
\oplus({\bf 3520})(-3)
\oplus({\bf 5280})(-5)$\\
%
${\bf 389025}$&=&
$({\bf 330})(8)
\oplus({\bf 3003})(6)
\oplus({\bf 462})(6)
\oplus({\bf 165})(6)
\oplus({\bf 15400})(4)
\oplus({\bf 4290})(4)
\oplus({\bf 1430})(4)
\oplus2({\bf 330})(4)
\oplus({\bf 58344})(2)
\oplus({\bf 22275})(2)
\oplus({\bf 7128})(2)
\oplus2({\bf 3003})(2)
\oplus({\bf 462})(2)
\oplus({\bf 165})(2)
\oplus({\bf 85085})(0)
\oplus({\bf 26520})(0)
\oplus2({\bf 15400})(0)
\oplus({\bf 4290})(0)
\oplus({\bf 1430})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 58344})(-2)
\oplus({\bf 22275})(-2)
\oplus({\bf 7128})(-2)
\oplus2({\bf 3003})(-2)
\oplus({\bf 462})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 15400})(-4)
\oplus({\bf 4290})(-4)
\oplus({\bf 1430})(-4)
\oplus2({\bf 330})(-4)
\oplus({\bf 3003})(-6)
\oplus({\bf 462})(-6)
\oplus({\bf 165})(-6)
\oplus({\bf 330})(-8)$\\
%
${\bf 415701}$&=&
$({\bf 935})(8)
\oplus({\bf 7293})(6)
\oplus({\bf 275})(6)
\oplus({\bf 28798})(4)
\oplus({\bf 935})(4)
\oplus({\bf 2025})(4)
\oplus({\bf 65})(4)
\oplus({\bf 72930})(2)
\oplus({\bf 7293})(2)
\oplus({\bf 7150})(2)
\oplus({\bf 275})(2)
\oplus({\bf 429})(2)
\oplus({\bf 11})(2)
\oplus({\bf 112200})(0)
\oplus({\bf 28798})(0)
\oplus({\bf 935})(0)
\oplus({\bf 13650})(0)
\oplus({\bf 2025})(0)
\oplus({\bf 1144})(0)
\oplus({\bf 65})(0)
\oplus({\bf 55})(0)
\oplus({\bf 1})(0)
\oplus({\bf 72930})(-2)
\oplus({\bf 7293})(-2)
\oplus({\bf 7150})(-2)
\oplus({\bf 275})(-2)
\oplus({\bf 429})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 28798})(-4)
\oplus({\bf 935})(-4)
\oplus({\bf 2025})(-4)
\oplus({\bf 65})(-4)
\oplus({\bf 7293})(-6)
\oplus({\bf 275})(-6)
\oplus({\bf 935})(-8)$\\
%
${\bf 450450}$&=&
$({\bf 11})(14)
\oplus({\bf 65})(12)
\oplus({\bf 55})(12)
\oplus({\bf 1})(12)
\oplus({\bf 275})(10)
\oplus({\bf 429})(10)
\oplus2({\bf 11})(10)
\oplus({\bf 935})(8)
\oplus({\bf 2025})(8)
\oplus2({\bf 65})(8)
\oplus({\bf 55})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2717})(6)
\oplus({\bf 7293})(6)
\oplus2({\bf 275})(6)
\oplus({\bf 429})(6)
\oplus2({\bf 11})(6)
\oplus({\bf 7007})(4)
\oplus({\bf 21945})(4)
\oplus2({\bf 935})(4)
\oplus({\bf 2025})(4)
\oplus2({\bf 65})(4)
\oplus({\bf 55})(4)
\oplus({\bf 1})(4)
\oplus({\bf 16445})(2)
\oplus({\bf 57915'})(2)
\oplus2({\bf 2717})(2)
\oplus({\bf 7293})(2)
\oplus2({\bf 275})(2)
\oplus({\bf 429})(2)
\oplus2({\bf 11})(2)
\oplus({\bf 138138})(0)
\oplus2({\bf 7007})(0)
\oplus({\bf 21945})(0)
\oplus2({\bf 935})(0)
\oplus({\bf 2025})(0)
\oplus2({\bf 65})(0)
\oplus({\bf 55})(0)
\oplus({\bf 1})(0)
\oplus({\bf 16445})(-2)
\oplus({\bf 57915'})(-2)
\oplus2({\bf 2717})(-2)
\oplus({\bf 7293})(-2)
\oplus2({\bf 275})(-2)
\oplus({\bf 429})(-2)
\oplus2({\bf 11})(-2)
\oplus({\bf 7007})(-4)
\oplus({\bf 21945})(-4)
\oplus2({\bf 935})(-4)
\oplus({\bf 2025})(-4)
\oplus2({\bf 65})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2717})(-6)
\oplus({\bf 7293})(-6)
\oplus2({\bf 275})(-6)
\oplus({\bf 429})(-6)
\oplus2({\bf 11})(-6)
\oplus({\bf 935})(-8)
\oplus({\bf 2025})(-8)
\oplus2({\bf 65})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 275})(-10)
\oplus({\bf 429})(-10)
\oplus2({\bf 11})(-10)
\oplus({\bf 65})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 11})(-14)$\\
%
${\bf 456456}$&=&
$({\bf 429})(8)
\oplus({\bf 2025})(6)
\oplus({\bf 1144})(6)
\oplus({\bf 1430})(6)
\oplus({\bf 65})(6)
\oplus({\bf 55})(6)
\oplus({\bf 7293})(4)
\oplus({\bf 7150})(4)
\oplus({\bf 7128})(4)
\oplus({\bf 275})(4)
\oplus({\bf 5005})(4)
\oplus3({\bf 429})(4)
\oplus({\bf 165})(4)
\oplus({\bf 11})(4)
\oplus({\bf 28798})(2)
\oplus({\bf 26520})(2)
\oplus({\bf 935})(2)
\oplus({\bf 33033})(2)
\oplus3({\bf 2025})(2)
\oplus2({\bf 1144})(2)
\oplus2({\bf 1430})(2)
\oplus2({\bf 65})(2)
\oplus2({\bf 55})(2)
\oplus({\bf 137445})(0)
\oplus2({\bf 7293})(0)
\oplus2({\bf 7150})(0)
\oplus2({\bf 7128})(0)
\oplus2({\bf 275})(0)
\oplus({\bf 5005})(0)
\oplus4({\bf 429})(0)
\oplus({\bf 165})(0)
\oplus({\bf 11})(0)
\oplus({\bf 28798})(-2)
\oplus({\bf 26520})(-2)
\oplus({\bf 935})(-2)
\oplus({\bf 33033})(-2)
\oplus3({\bf 2025})(-2)
\oplus2({\bf 1144})(-2)
\oplus2({\bf 1430})(-2)
\oplus2({\bf 65})(-2)
\oplus2({\bf 55})(-2)
\oplus({\bf 7293})(-4)
\oplus({\bf 7150})(-4)
\oplus({\bf 7128})(-4)
\oplus({\bf 275})(-4)
\oplus({\bf 5005})(-4)
\oplus3({\bf 429})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf 11})(-4)
\oplus({\bf 2025})(-6)
\oplus({\bf 1144})(-6)
\oplus({\bf 1430})(-6)
\oplus({\bf 65})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 429})(-8)$\\
%
${\bf 499200}$&=&
$({\bf 10240})(5)
\oplus({\bf 24960})(3)
\oplus({\bf 28512})(3)
\oplus({\bf 10240})(3)
\oplus({\bf 1760})(3)
\oplus({\bf 1408})(3)
\oplus({\bf 91520})(1)
\oplus({\bf 24960})(1)
\oplus({\bf 28512})(1)
\oplus2({\bf 10240})(1)
\oplus({\bf 1760})(1)
\oplus({\bf 3520})(1)
\oplus({\bf 1408})(1)
\oplus({\bf 320})(1)
\oplus({\bf 91520})(-1)
\oplus({\bf 24960})(-1)
\oplus({\bf 28512})(-1)
\oplus2({\bf 10240})(-1)
\oplus({\bf 1760})(-1)
\oplus({\bf 3520})(-1)
\oplus({\bf 1408})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 24960})(-3)
\oplus({\bf 28512})(-3)
\oplus({\bf 10240})(-3)
\oplus({\bf 1760})(-3)
\oplus({\bf 1408})(-3)
\oplus({\bf 10240})(-5)$\\
%
${\bf 501930}$&=&
$({\bf 37752})(4)
\oplus({\bf 47190})(2)
\oplus({\bf 37752})(2)
\oplus({\bf 23595})(2)
\oplus({\bf 17160})(2)
\oplus({\bf 47190})(0)
\oplus({\bf 23595'})(0)
\oplus2({\bf 37752})(0)
\oplus({\bf 17160})(0)
\oplus({\bf 11583})(0)
\oplus({\bf 47190})(-2)
\oplus({\bf 37752})(-2)
\oplus({\bf 23595})(-2)
\oplus({\bf 17160})(-2)
\oplus({\bf 37752})(-4)$\\
%
${\bf 520676}$&=&
$({\bf 1})(20)
\oplus({\bf 11})(18)
\oplus({\bf 65})(16)
\oplus({\bf 1})(16)
\oplus({\bf 275})(14)
\oplus({\bf 11})(14)
\oplus({\bf 935})(12)
\oplus({\bf 65})(12)
\oplus({\bf 1})(12)
\oplus({\bf 2717})(10)
\oplus({\bf 275})(10)
\oplus({\bf 11})(10)
\oplus({\bf 7007})(8)
\oplus({\bf 935})(8)
\oplus({\bf 65})(8)
\oplus({\bf 1})(8)
\oplus({\bf 16445})(6)
\oplus({\bf 2717})(6)
\oplus({\bf 275})(6)
\oplus({\bf 11})(6)
\oplus({\bf 35750})(4)
\oplus({\bf 7007})(4)
\oplus({\bf 935})(4)
\oplus({\bf 65})(4)
\oplus({\bf 1})(4)
\oplus({\bf 72930'})(2)
\oplus({\bf 16445})(2)
\oplus({\bf 2717})(2)
\oplus({\bf 275})(2)
\oplus({\bf 11})(2)
\oplus({\bf 140998})(0)
\oplus({\bf 35750})(0)
\oplus({\bf 7007})(0)
\oplus({\bf 935})(0)
\oplus({\bf 65})(0)
\oplus({\bf 1})(0)
\oplus({\bf 72930'})(-2)
\oplus({\bf 16445})(-2)
\oplus({\bf 2717})(-2)
\oplus({\bf 275})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 35750})(-4)
\oplus({\bf 7007})(-4)
\oplus({\bf 935})(-4)
\oplus({\bf 65})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 16445})(-6)
\oplus({\bf 2717})(-6)
\oplus({\bf 275})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 7007})(-8)
\oplus({\bf 935})(-8)
\oplus({\bf 65})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 2717})(-10)
\oplus({\bf 275})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 935})(-12)
\oplus({\bf 65})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 275})(-14)
\oplus({\bf 11})(-14)
\oplus({\bf 65})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 1})(-20)$\\
%
${\bf 532532}$&=&
$({\bf 462})(8)
\oplus({\bf 4290})(6)
\oplus({\bf 462})(6)
\oplus({\bf 330})(6)
\oplus({\bf 22275})(4)
\oplus({\bf 4290})(4)
\oplus({\bf 3003})(4)
\oplus2({\bf 462})(4)
\oplus({\bf 85085})(2)
\oplus({\bf 22275})(2)
\oplus({\bf 15400})(2)
\oplus2({\bf 4290})(2)
\oplus({\bf 462})(2)
\oplus({\bf 330})(2)
\oplus({\bf 85085})(0)
\oplus({\bf 58344})(0)
\oplus2({\bf 22275})(0)
\oplus({\bf 4290})(0)
\oplus({\bf 3003})(0)
\oplus2({\bf 462})(0)
\oplus({\bf 85085})(-2)
\oplus({\bf 22275})(-2)
\oplus({\bf 15400})(-2)
\oplus2({\bf 4290})(-2)
\oplus({\bf 462})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 22275})(-4)
\oplus({\bf 4290})(-4)
\oplus({\bf 3003})(-4)
\oplus2({\bf 462})(-4)
\oplus({\bf 4290})(-6)
\oplus({\bf 462})(-6)
\oplus({\bf 330})(-6)
\oplus({\bf 462})(-8)$\\
%
${\bf 552123}$&=&
$({\bf 47190})(4)
\oplus({\bf 28314})(2)
\oplus({\bf 47190})(2)
\oplus({\bf 23595'})(2)
\oplus({\bf 37752})(2)
\oplus({\bf 28314})(0)
\oplus2({\bf 47190})(0)
\oplus({\bf 37752})(0)
\oplus({\bf 23595})(0)
\oplus({\bf 28314})(-2)
\oplus({\bf 47190})(-2)
\oplus({\bf 23595'})(-2)
\oplus({\bf 37752})(-2)
\oplus({\bf 47190})(-4)$\\
%
${\bf 568854}$&=&
$({\bf 3003})(6)
\oplus({\bf 15400})(4)
\oplus({\bf 11583})(4)
\oplus({\bf 4290})(4)
\oplus({\bf 1430})(4)
\oplus({\bf 330})(4)
\oplus({\bf 78650})(2)
\oplus({\bf 22275})(2)
\oplus({\bf 7128})(2)
\oplus({\bf 17160})(2)
\oplus({\bf 5005})(2)
\oplus3({\bf 3003})(2)
\oplus({\bf 462})(2)
\oplus({\bf 165})(2)
\oplus({\bf 117975})(0)
\oplus({\bf 33033})(0)
\oplus2({\bf 15400})(0)
\oplus2({\bf 11583})(0)
\oplus2({\bf 4290})(0)
\oplus2({\bf 1430})(0)
\oplus2({\bf 330})(0)
\oplus({\bf 78650})(-2)
\oplus({\bf 22275})(-2)
\oplus({\bf 7128})(-2)
\oplus({\bf 17160})(-2)
\oplus({\bf 5005})(-2)
\oplus3({\bf 3003})(-2)
\oplus({\bf 462})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 15400})(-4)
\oplus({\bf 11583})(-4)
\oplus({\bf 4290})(-4)
\oplus({\bf 1430})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 3003})(-6)$\\
%
${\bf 680680}$&=&
$({\bf 7150})(6)
\oplus({\bf 13650})(4)
\oplus({\bf 33033})(4)
\oplus({\bf 2025})(4)
\oplus({\bf 1144})(4)
\oplus({\bf 70070})(2)
\oplus({\bf 57915})(2)
\oplus2({\bf 7150})(2)
\oplus({\bf 7128})(2)
\oplus({\bf 275})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 429})(2)
\oplus({\bf 162162})(0)
\oplus({\bf 13650})(0)
\oplus2({\bf 33033})(0)
\oplus2({\bf 2025})(0)
\oplus({\bf 7865})(0)
\oplus({\bf 1144})(0)
\oplus({\bf 1430})(0)
\oplus({\bf 65})(0)
\oplus({\bf 70070})(-2)
\oplus({\bf 57915})(-2)
\oplus2({\bf 7150})(-2)
\oplus({\bf 7128})(-2)
\oplus({\bf 275})(-2)
\oplus({\bf 5005})(-2)
\oplus({\bf 429})(-2)
\oplus({\bf 13650})(-4)
\oplus({\bf 33033})(-4)
\oplus({\bf 2025})(-4)
\oplus({\bf 1144})(-4)
\oplus({\bf 7150})(-6)$\\
%
${\bf 709632}$&=&
$({\bf 1408})(7)
\oplus({\bf 10240})(5)
\oplus({\bf 3520})(5)
\oplus({\bf 1408})(5)
\oplus({\bf 320})(5)
\oplus({\bf 45760})(3)
\oplus({\bf 28512})(3)
\oplus({\bf 10240})(3)
\oplus({\bf 1760})(3)
\oplus({\bf 3520})(3)
\oplus2({\bf 1408})(3)
\oplus({\bf 320})(3)
\oplus({\bf 134784})(1)
\oplus({\bf 45760})(1)
\oplus({\bf 7040})(1)
\oplus({\bf 28512})(1)
\oplus2({\bf 10240})(1)
\oplus({\bf 1760})(1)
\oplus({\bf 3520})(1)
\oplus2({\bf 1408})(1)
\oplus({\bf 320})(1)
\oplus({\bf 134784})(-1)
\oplus({\bf 45760})(-1)
\oplus({\bf 7040})(-1)
\oplus({\bf 28512})(-1)
\oplus2({\bf 10240})(-1)
\oplus({\bf 1760})(-1)
\oplus({\bf 3520})(-1)
\oplus2({\bf 1408})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 45760})(-3)
\oplus({\bf 28512})(-3)
\oplus({\bf 10240})(-3)
\oplus({\bf 1760})(-3)
\oplus({\bf 3520})(-3)
\oplus2({\bf 1408})(-3)
\oplus({\bf 320})(-3)
\oplus({\bf 10240})(-5)
\oplus({\bf 3520})(-5)
\oplus({\bf 1408})(-5)
\oplus({\bf 320})(-5)
\oplus({\bf 1408})(-7)$\\
%
${\bf 727650}$&=&
$({\bf 165})(10)
\oplus({\bf 1430})(8)
\oplus({\bf 330})(8)
\oplus({\bf 55})(8)
\oplus({\bf 7128})(6)
\oplus({\bf 3003})(6)
\oplus({\bf 429})(6)
\oplus2({\bf 165})(6)
\oplus({\bf 26520})(4)
\oplus({\bf 15400})(4)
\oplus({\bf 2025})(4)
\oplus2({\bf 1430})(4)
\oplus({\bf 330})(4)
\oplus({\bf 55})(4)
\oplus({\bf 81510})(2)
\oplus({\bf 58344})(2)
\oplus({\bf 7293})(2)
\oplus2({\bf 7128})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 429})(2)
\oplus2({\bf 165})(2)
\oplus({\bf 181545})(0)
\oplus({\bf 21945})(0)
\oplus2({\bf 26520})(0)
\oplus({\bf 15400})(0)
\oplus({\bf 2025})(0)
\oplus2({\bf 1430})(0)
\oplus({\bf 330})(0)
\oplus({\bf 55})(0)
\oplus({\bf 81510})(-2)
\oplus({\bf 58344})(-2)
\oplus({\bf 7293})(-2)
\oplus2({\bf 7128})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 429})(-2)
\oplus2({\bf 165})(-2)
\oplus({\bf 26520})(-4)
\oplus({\bf 15400})(-4)
\oplus({\bf 2025})(-4)
\oplus2({\bf 1430})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 7128})(-6)
\oplus({\bf 3003})(-6)
\oplus({\bf 429})(-6)
\oplus2({\bf 165})(-6)
\oplus({\bf 1430})(-8)
\oplus({\bf 330})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 165})(-10)$\\
%
${\bf 732160}$&=&
$({\bf 1760})(7)
\oplus({\bf 7040})(5)
\oplus({\bf 10240})(5)
\oplus({\bf 1760})(5)
\oplus({\bf 320})(5)
\oplus({\bf 45760})(3)
\oplus({\bf 7040})(3)
\oplus({\bf 24960})(3)
\oplus({\bf 10240})(3)
\oplus2({\bf 1760})(3)
\oplus({\bf 1408})(3)
\oplus({\bf 320})(3)
\oplus({\bf 32})(3)
\oplus({\bf 147840})(1)
\oplus({\bf 45760})(1)
\oplus({\bf 7040})(1)
\oplus({\bf 24960})(1)
\oplus2({\bf 10240})(1)
\oplus2({\bf 1760})(1)
\oplus({\bf 1408})(1)
\oplus2({\bf 320})(1)
\oplus({\bf 32})(1)
\oplus({\bf 147840})(-1)
\oplus({\bf 45760})(-1)
\oplus({\bf 7040})(-1)
\oplus({\bf 24960})(-1)
\oplus2({\bf 10240})(-1)
\oplus2({\bf 1760})(-1)
\oplus({\bf 1408})(-1)
\oplus2({\bf 320})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 45760})(-3)
\oplus({\bf 7040})(-3)
\oplus({\bf 24960})(-3)
\oplus({\bf 10240})(-3)
\oplus2({\bf 1760})(-3)
\oplus({\bf 1408})(-3)
\oplus({\bf 320})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 7040})(-5)
\oplus({\bf 10240})(-5)
\oplus({\bf 1760})(-5)
\oplus({\bf 320})(-5)
\oplus({\bf 1760})(-7)$\\
%
${\bf 745472}$&=&
$({\bf 320})(9)
\oplus({\bf 1760})(7)
\oplus({\bf 1408})(7)
\oplus({\bf 320})(7)
\oplus({\bf 32})(7)
\oplus({\bf 7040})(5)
\oplus({\bf 10240})(5)
\oplus({\bf 1760})(5)
\oplus({\bf 1408})(5)
\oplus2({\bf 320})(5)
\oplus({\bf 32})(5)
\oplus({\bf 22880})(3)
\oplus({\bf 45760})(3)
\oplus({\bf 7040})(3)
\oplus({\bf 10240})(3)
\oplus2({\bf 1760})(3)
\oplus({\bf 1408})(3)
\oplus2({\bf 320})(3)
\oplus({\bf 32})(3)
\oplus({\bf 157696})(1)
\oplus({\bf 22880})(1)
\oplus({\bf 45760})(1)
\oplus2({\bf 7040})(1)
\oplus({\bf 10240})(1)
\oplus2({\bf 1760})(1)
\oplus({\bf 1408})(1)
\oplus2({\bf 320})(1)
\oplus({\bf 32})(1)
\oplus({\bf 157696})(-1)
\oplus({\bf 22880})(-1)
\oplus({\bf 45760})(-1)
\oplus2({\bf 7040})(-1)
\oplus({\bf 10240})(-1)
\oplus2({\bf 1760})(-1)
\oplus({\bf 1408})(-1)
\oplus2({\bf 320})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 22880})(-3)
\oplus({\bf 45760})(-3)
\oplus({\bf 7040})(-3)
\oplus({\bf 10240})(-3)
\oplus2({\bf 1760})(-3)
\oplus({\bf 1408})(-3)
\oplus2({\bf 320})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 7040})(-5)
\oplus({\bf 10240})(-5)
\oplus({\bf 1760})(-5)
\oplus({\bf 1408})(-5)
\oplus2({\bf 320})(-5)
\oplus({\bf 32})(-5)
\oplus({\bf 1760})(-7)
\oplus({\bf 1408})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 32})(-7)
\oplus({\bf 320})(-9)$\\
%
${\bf 763776}$&=&
$({\bf 7128})(6)
\oplus({\bf 33033})(4)
\oplus({\bf 15400})(4)
\oplus({\bf 2025})(4)
\oplus({\bf 1430})(4)
\oplus({\bf 70070})(2)
\oplus({\bf 78650})(2)
\oplus({\bf 7150})(2)
\oplus2({\bf 7128})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 429})(2)
\oplus({\bf 165})(2)
\oplus({\bf 175175})(0)
\oplus({\bf 13650})(0)
\oplus2({\bf 33033})(0)
\oplus({\bf 15400})(0)
\oplus({\bf 2025})(0)
\oplus({\bf 11583})(0)
\oplus({\bf 1144})(0)
\oplus2({\bf 1430})(0)
\oplus({\bf 330})(0)
\oplus({\bf 55})(0)
\oplus({\bf 70070})(-2)
\oplus({\bf 78650})(-2)
\oplus({\bf 7150})(-2)
\oplus2({\bf 7128})(-2)
\oplus({\bf 5005})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 429})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 33033})(-4)
\oplus({\bf 15400})(-4)
\oplus({\bf 2025})(-4)
\oplus({\bf 1430})(-4)
\oplus({\bf 7128})(-6)$\\
%
${\bf 782782}$&=&
$({\bf 55})(12)
\oplus({\bf 429})(10)
\oplus({\bf 165})(10)
\oplus({\bf 11})(10)
\oplus({\bf 2025})(8)
\oplus({\bf 1430})(8)
\oplus({\bf 65})(8)
\oplus2({\bf 55})(8)
\oplus({\bf 7293})(6)
\oplus({\bf 7128})(6)
\oplus({\bf 275})(6)
\oplus2({\bf 429})(6)
\oplus({\bf 165})(6)
\oplus({\bf 11})(6)
\oplus({\bf 21945})(4)
\oplus({\bf 26520})(4)
\oplus({\bf 935})(4)
\oplus2({\bf 2025})(4)
\oplus({\bf 1430})(4)
\oplus({\bf 65})(4)
\oplus2({\bf 55})(4)
\oplus({\bf 57915'})(2)
\oplus({\bf 81510})(2)
\oplus({\bf 2717})(2)
\oplus2({\bf 7293})(2)
\oplus({\bf 7128})(2)
\oplus({\bf 275})(2)
\oplus2({\bf 429})(2)
\oplus({\bf 165})(2)
\oplus({\bf 11})(2)
\oplus({\bf 218295})(0)
\oplus({\bf 7007})(0)
\oplus2({\bf 21945})(0)
\oplus({\bf 26520})(0)
\oplus({\bf 935})(0)
\oplus2({\bf 2025})(0)
\oplus({\bf 1430})(0)
\oplus({\bf 65})(0)
\oplus2({\bf 55})(0)
\oplus({\bf 57915'})(-2)
\oplus({\bf 81510})(-2)
\oplus({\bf 2717})(-2)
\oplus2({\bf 7293})(-2)
\oplus({\bf 7128})(-2)
\oplus({\bf 275})(-2)
\oplus2({\bf 429})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 11})(-2)
\oplus({\bf 21945})(-4)
\oplus({\bf 26520})(-4)
\oplus({\bf 935})(-4)
\oplus2({\bf 2025})(-4)
\oplus({\bf 1430})(-4)
\oplus({\bf 65})(-4)
\oplus2({\bf 55})(-4)
\oplus({\bf 7293})(-6)
\oplus({\bf 7128})(-6)
\oplus({\bf 275})(-6)
\oplus2({\bf 429})(-6)
\oplus({\bf 165})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 2025})(-8)
\oplus({\bf 1430})(-8)
\oplus({\bf 65})(-8)
\oplus2({\bf 55})(-8)
\oplus({\bf 429})(-10)
\oplus({\bf 165})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 55})(-12)$\\
%
${\bf 790075}$&=&
$({\bf 4290})(6)
\oplus({\bf 22275})(4)
\oplus({\bf 17160})(4)
\oplus({\bf 4290})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 462})(4)
\oplus({\bf 117975})(2)
\oplus({\bf 22275})(2)
\oplus({\bf 15400})(2)
\oplus({\bf 17160})(2)
\oplus({\bf 11583})(2)
\oplus3({\bf 4290})(2)
\oplus({\bf 462})(2)
\oplus({\bf 330})(2)
\oplus({\bf 117975})(0)
\oplus({\bf 78650})(0)
\oplus2({\bf 22275})(0)
\oplus2({\bf 17160})(0)
\oplus2({\bf 4290})(0)
\oplus2({\bf 3003})(0)
\oplus2({\bf 462})(0)
\oplus({\bf 117975})(-2)
\oplus({\bf 22275})(-2)
\oplus({\bf 15400})(-2)
\oplus({\bf 17160})(-2)
\oplus({\bf 11583})(-2)
\oplus3({\bf 4290})(-2)
\oplus({\bf 462})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 22275})(-4)
\oplus({\bf 17160})(-4)
\oplus({\bf 4290})(-4)
\oplus({\bf 3003})(-4)
\oplus({\bf 462})(-4)
\oplus({\bf 4290})(-6)$\\
%
${\bf 792064}$&=&
$({\bf 32})(13)
\oplus({\bf 320})(11)
\oplus({\bf 32})(11)
\oplus({\bf 1760})(9)
\oplus({\bf 320})(9)
\oplus({\bf 32})(9)
\oplus({\bf 7040})(7)
\oplus({\bf 1760})(7)
\oplus({\bf 320})(7)
\oplus({\bf 32})(7)
\oplus({\bf 22880})(5)
\oplus({\bf 7040})(5)
\oplus({\bf 1760})(5)
\oplus({\bf 320})(5)
\oplus({\bf 32})(5)
\oplus({\bf 64064})(3)
\oplus({\bf 22880})(3)
\oplus({\bf 7040})(3)
\oplus({\bf 1760})(3)
\oplus({\bf 320})(3)
\oplus({\bf 32})(3)
\oplus({\bf 160160'})(1)
\oplus({\bf 64064})(1)
\oplus({\bf 22880})(1)
\oplus({\bf 7040})(1)
\oplus({\bf 1760})(1)
\oplus({\bf 320})(1)
\oplus({\bf 32})(1)
\oplus({\bf 160160'})(-1)
\oplus({\bf 64064})(-1)
\oplus({\bf 22880})(-1)
\oplus({\bf 7040})(-1)
\oplus({\bf 1760})(-1)
\oplus({\bf 320})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 64064})(-3)
\oplus({\bf 22880})(-3)
\oplus({\bf 7040})(-3)
\oplus({\bf 1760})(-3)
\oplus({\bf 320})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 22880})(-5)
\oplus({\bf 7040})(-5)
\oplus({\bf 1760})(-5)
\oplus({\bf 320})(-5)
\oplus({\bf 32})(-5)
\oplus({\bf 7040})(-7)
\oplus({\bf 1760})(-7)
\oplus({\bf 320})(-7)
\oplus({\bf 32})(-7)
\oplus({\bf 1760})(-9)
\oplus({\bf 320})(-9)
\oplus({\bf 32})(-9)
\oplus({\bf 320})(-11)
\oplus({\bf 32})(-11)
\oplus({\bf 32})(-13)$\\
%
${\bf 812175}$&=&
$({\bf 5005})(6)
\oplus({\bf 33033})(4)
\oplus({\bf 7865})(4)
\oplus({\bf 11583})(4)
\oplus({\bf 1144})(4)
\oplus({\bf 1430})(4)
\oplus({\bf 57915})(2)
\oplus({\bf 78650})(2)
\oplus({\bf 7150})(2)
\oplus({\bf 7128})(2)
\oplus({\bf 23595})(2)
\oplus3({\bf 5005})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 429})(2)
\oplus({\bf 178750})(0)
\oplus2({\bf 33033})(0)
\oplus({\bf 15400})(0)
\oplus({\bf 2025})(0)
\oplus2({\bf 7865})(0)
\oplus2({\bf 11583})(0)
\oplus2({\bf 1144})(0)
\oplus2({\bf 1430})(0)
\oplus({\bf 57915})(-2)
\oplus({\bf 78650})(-2)
\oplus({\bf 7150})(-2)
\oplus({\bf 7128})(-2)
\oplus({\bf 23595})(-2)
\oplus3({\bf 5005})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 429})(-2)
\oplus({\bf 33033})(-4)
\oplus({\bf 7865})(-4)
\oplus({\bf 11583})(-4)
\oplus({\bf 1144})(-4)
\oplus({\bf 1430})(-4)
\oplus({\bf 5005})(-6)$\\
%
${\bf 873600}$&=&
$({\bf 24960})(5)
\oplus({\bf 91520})(3)
\oplus({\bf 24960})(3)
\oplus({\bf 10240})(3)
\oplus({\bf 128128})(1)
\oplus({\bf 91520})(1)
\oplus({\bf 24960})(1)
\oplus({\bf 28512})(1)
\oplus({\bf 10240})(1)
\oplus({\bf 1760})(1)
\oplus({\bf 128128})(-1)
\oplus({\bf 91520})(-1)
\oplus({\bf 24960})(-1)
\oplus({\bf 28512})(-1)
\oplus({\bf 10240})(-1)
\oplus({\bf 1760})(-1)
\oplus({\bf 91520})(-3)
\oplus({\bf 24960})(-3)
\oplus({\bf 10240})(-3)
\oplus({\bf 24960})(-5)$\\
%
${\bf 874575}$&=&
$({\bf 65})(12)
\oplus({\bf 275})(10)
\oplus({\bf 429})(10)
\oplus({\bf 11})(10)
\oplus({\bf 935})(8)
\oplus({\bf 2025})(8)
\oplus({\bf 1144})(8)
\oplus2({\bf 65})(8)
\oplus({\bf 55})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2717})(6)
\oplus({\bf 7293})(6)
\oplus({\bf 7150})(6)
\oplus2({\bf 275})(6)
\oplus2({\bf 429})(6)
\oplus2({\bf 11})(6)
\oplus({\bf 7007})(4)
\oplus({\bf 21945})(4)
\oplus({\bf 28798})(4)
\oplus2({\bf 935})(4)
\oplus2({\bf 2025})(4)
\oplus({\bf 1144})(4)
\oplus3({\bf 65})(4)
\oplus({\bf 55})(4)
\oplus({\bf 1})(4)
\oplus({\bf 57915'})(2)
\oplus({\bf 91960})(2)
\oplus2({\bf 2717})(2)
\oplus2({\bf 7293})(2)
\oplus({\bf 7150})(2)
\oplus3({\bf 275})(2)
\oplus2({\bf 429})(2)
\oplus2({\bf 11})(2)
\oplus({\bf 251680'})(0)
\oplus({\bf 7007})(0)
\oplus2({\bf 21945})(0)
\oplus({\bf 28798})(0)
\oplus3({\bf 935})(0)
\oplus2({\bf 2025})(0)
\oplus({\bf 1144})(0)
\oplus3({\bf 65})(0)
\oplus({\bf 55})(0)
\oplus({\bf 1})(0)
\oplus({\bf 57915'})(-2)
\oplus({\bf 91960})(-2)
\oplus2({\bf 2717})(-2)
\oplus2({\bf 7293})(-2)
\oplus({\bf 7150})(-2)
\oplus3({\bf 275})(-2)
\oplus2({\bf 429})(-2)
\oplus2({\bf 11})(-2)
\oplus({\bf 7007})(-4)
\oplus({\bf 21945})(-4)
\oplus({\bf 28798})(-4)
\oplus2({\bf 935})(-4)
\oplus2({\bf 2025})(-4)
\oplus({\bf 1144})(-4)
\oplus3({\bf 65})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2717})(-6)
\oplus({\bf 7293})(-6)
\oplus({\bf 7150})(-6)
\oplus2({\bf 275})(-6)
\oplus2({\bf 429})(-6)
\oplus2({\bf 11})(-6)
\oplus({\bf 935})(-8)
\oplus({\bf 2025})(-8)
\oplus({\bf 1144})(-8)
\oplus2({\bf 65})(-8)
\oplus({\bf 55})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 275})(-10)
\oplus({\bf 429})(-10)
\oplus({\bf 11})(-10)
\oplus({\bf 65})(-12)$\\
%
${\bf 928200}$&=&
$({\bf 13650})(6)
\oplus({\bf 70070})(4)
\oplus({\bf 7150})(4)
\oplus({\bf 162162})(2)
\oplus({\bf 13650})(2)
\oplus({\bf 33033})(2)
\oplus({\bf 2025})(2)
\oplus({\bf 182182})(0)
\oplus({\bf 70070})(0)
\oplus({\bf 57915})(0)
\oplus({\bf 7150})(0)
\oplus({\bf 7128})(0)
\oplus({\bf 275})(0)
\oplus({\bf 162162})(-2)
\oplus({\bf 13650})(-2)
\oplus({\bf 33033})(-2)
\oplus({\bf 2025})(-2)
\oplus({\bf 70070})(-4)
\oplus({\bf 7150})(-4)
\oplus({\bf 13650})(-6)$\\
%
${\bf 945945}$&=&
$({\bf 275})(10)
\oplus({\bf 935})(8)
\oplus({\bf 2025})(8)
\oplus({\bf 65})(8)
\oplus({\bf 2717})(6)
\oplus({\bf 7293})(6)
\oplus({\bf 7150})(6)
\oplus2({\bf 275})(6)
\oplus({\bf 429})(6)
\oplus({\bf 11})(6)
\oplus({\bf 21945})(4)
\oplus({\bf 28798})(4)
\oplus2({\bf 935})(4)
\oplus({\bf 13650})(4)
\oplus2({\bf 2025})(4)
\oplus({\bf 1144})(4)
\oplus2({\bf 65})(4)
\oplus({\bf 55})(4)
\oplus({\bf 1})(4)
\oplus({\bf 91960})(2)
\oplus({\bf 2717})(2)
\oplus({\bf 72930})(2)
\oplus2({\bf 7293})(2)
\oplus2({\bf 7150})(2)
\oplus3({\bf 275})(2)
\oplus2({\bf 429})(2)
\oplus2({\bf 11})(2)
\oplus({\bf 260832})(0)
\oplus({\bf 21945})(0)
\oplus2({\bf 28798})(0)
\oplus2({\bf 935})(0)
\oplus({\bf 13650})(0)
\oplus3({\bf 2025})(0)
\oplus({\bf 1144})(0)
\oplus3({\bf 65})(0)
\oplus({\bf 55})(0)
\oplus({\bf 1})(0)
\oplus({\bf 91960})(-2)
\oplus({\bf 2717})(-2)
\oplus({\bf 72930})(-2)
\oplus2({\bf 7293})(-2)
\oplus2({\bf 7150})(-2)
\oplus3({\bf 275})(-2)
\oplus2({\bf 429})(-2)
\oplus2({\bf 11})(-2)
\oplus({\bf 21945})(-4)
\oplus({\bf 28798})(-4)
\oplus2({\bf 935})(-4)
\oplus({\bf 13650})(-4)
\oplus2({\bf 2025})(-4)
\oplus({\bf 1144})(-4)
\oplus2({\bf 65})(-4)
\oplus({\bf 55})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2717})(-6)
\oplus({\bf 7293})(-6)
\oplus({\bf 7150})(-6)
\oplus2({\bf 275})(-6)
\oplus({\bf 429})(-6)
\oplus({\bf 11})(-6)
\oplus({\bf 935})(-8)
\oplus({\bf 2025})(-8)
\oplus({\bf 65})(-8)
\oplus({\bf 275})(-10)$\\
%
${\bf 1043328}$&=&
$({\bf 1144})(8)
\oplus({\bf 7150})(6)
\oplus({\bf 5005})(6)
\oplus({\bf 429})(6)
\oplus({\bf 28798})(4)
\oplus({\bf 33033})(4)
\oplus({\bf 2025})(4)
\oplus({\bf 7865})(4)
\oplus2({\bf 1144})(4)
\oplus({\bf 1430})(4)
\oplus({\bf 65})(4)
\oplus({\bf 137445})(2)
\oplus({\bf 7293})(2)
\oplus({\bf 57915})(2)
\oplus2({\bf 7150})(2)
\oplus({\bf 7128})(2)
\oplus({\bf 275})(2)
\oplus2({\bf 5005})(2)
\oplus2({\bf 429})(2)
\oplus({\bf 255255})(0)
\oplus({\bf 28798})(0)
\oplus({\bf 26520})(0)
\oplus({\bf 935})(0)
\oplus2({\bf 33033})(0)
\oplus2({\bf 2025})(0)
\oplus({\bf 7865})(0)
\oplus3({\bf 1144})(0)
\oplus({\bf 1430})(0)
\oplus({\bf 65})(0)
\oplus({\bf 137445})(-2)
\oplus({\bf 7293})(-2)
\oplus({\bf 57915})(-2)
\oplus2({\bf 7150})(-2)
\oplus({\bf 7128})(-2)
\oplus({\bf 275})(-2)
\oplus2({\bf 5005})(-2)
\oplus2({\bf 429})(-2)
\oplus({\bf 28798})(-4)
\oplus({\bf 33033})(-4)
\oplus({\bf 2025})(-4)
\oplus({\bf 7865})(-4)
\oplus2({\bf 1144})(-4)
\oplus({\bf 1430})(-4)
\oplus({\bf 65})(-4)
\oplus({\bf 7150})(-6)
\oplus({\bf 5005})(-6)
\oplus({\bf 429})(-6)
\oplus({\bf 1144})(-8)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 6 (S)}

\subsubsubsection{$\mathfrak{su}_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{13}\supset\mathfrak{su}_2$(S)}
}
\label{Table:Branching-rules-B6_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{13}\supset\mathfrak{su}_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B6_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{13}\supset\mathfrak{su}_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 13}$&=&
$({\bf 13})$\\
%
${\bf 64}$&=&
$({\bf 22})
\oplus({\bf 16})
\oplus({\bf 12})
\oplus({\bf 10})
\oplus({\bf 4})$\\
%
${\bf 78}$&=&
$({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 90}$&=&
$({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 286}$&=&
$({\bf 31})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 442}$&=&
$({\bf 37})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 715}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 715'}$&=&
$({\bf 37})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus3({\bf 25})
\oplus2({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus3({\bf 15})
\oplus5({\bf 13})
\oplus2({\bf 11})
\oplus4({\bf 9})
\oplus2({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 768}$&=&
$({\bf 34})
\oplus({\bf 32})
\oplus({\bf 30})
\oplus2({\bf 28})
\oplus2({\bf 26})
\oplus3({\bf 24})
\oplus3({\bf 22})
\oplus4({\bf 20})
\oplus4({\bf 18})
\oplus4({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus4({\bf 10})
\oplus3({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 1287}$&=&
$({\bf 41})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus5({\bf 25})
\oplus4({\bf 23})
\oplus6({\bf 21})
\oplus5({\bf 19})
\oplus7({\bf 17})
\oplus5({\bf 15})
\oplus7({\bf 13})
\oplus5({\bf 11})
\oplus6({\bf 9})
\oplus3({\bf 7})
\oplus4({\bf 5})
\oplus({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 1716}$&=&
$({\bf 43})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus4({\bf 31})
\oplus3({\bf 29})
\oplus5({\bf 27})
\oplus5({\bf 25})
\oplus7({\bf 23})
\oplus6({\bf 21})
\oplus9({\bf 19})
\oplus6({\bf 17})
\oplus9({\bf 15})
\oplus7({\bf 13})
\oplus8({\bf 11})
\oplus5({\bf 9})
\oplus7({\bf 7})
\oplus2({\bf 5})
\oplus4({\bf 3})$\\
%
${\bf 1729}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus({\bf 39})
\oplus3({\bf 37})
\oplus2({\bf 35})
\oplus4({\bf 33})
\oplus3({\bf 31})
\oplus5({\bf 29})
\oplus4({\bf 27})
\oplus6({\bf 25})
\oplus4({\bf 23})
\oplus6({\bf 21})
\oplus5({\bf 19})
\oplus6({\bf 17})
\oplus4({\bf 15})
\oplus6({\bf 13})
\oplus3({\bf 11})
\oplus5({\bf 9})
\oplus2({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 2275}$&=&
$({\bf 45})
\oplus2({\bf 41})
\oplus({\bf 39})
\oplus3({\bf 37})
\oplus2({\bf 35})
\oplus5({\bf 33})
\oplus3({\bf 31})
\oplus7({\bf 29})
\oplus5({\bf 27})
\oplus8({\bf 25})
\oplus7({\bf 23})
\oplus10({\bf 21})
\oplus7({\bf 19})
\oplus11({\bf 17})
\oplus7({\bf 15})
\oplus10({\bf 13})
\oplus6({\bf 11})
\oplus9({\bf 9})
\oplus3({\bf 7})
\oplus7({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 2925}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus4({\bf 35})
\oplus4({\bf 33})
\oplus6({\bf 31})
\oplus6({\bf 29})
\oplus9({\bf 27})
\oplus9({\bf 25})
\oplus11({\bf 23})
\oplus11({\bf 21})
\oplus13({\bf 19})
\oplus12({\bf 17})
\oplus13({\bf 15})
\oplus11({\bf 13})
\oplus12({\bf 11})
\oplus9({\bf 9})
\oplus9({\bf 7})
\oplus5({\bf 5})
\oplus5({\bf 3})$\\
%
${\bf 3927}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus2({\bf 41})
\oplus4({\bf 39})
\oplus4({\bf 37})
\oplus6({\bf 35})
\oplus6({\bf 33})
\oplus9({\bf 31})
\oplus9({\bf 29})
\oplus12({\bf 27})
\oplus11({\bf 25})
\oplus14({\bf 23})
\oplus13({\bf 21})
\oplus15({\bf 19})
\oplus13({\bf 17})
\oplus15({\bf 15})
\oplus12({\bf 13})
\oplus13({\bf 11})
\oplus9({\bf 9})
\oplus10({\bf 7})
\oplus5({\bf 5})
\oplus5({\bf 3})$\\
%
${\bf 4160}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus2({\bf 40})
\oplus3({\bf 38})
\oplus4({\bf 36})
\oplus5({\bf 34})
\oplus7({\bf 32})
\oplus9({\bf 30})
\oplus10({\bf 28})
\oplus13({\bf 26})
\oplus14({\bf 24})
\oplus16({\bf 22})
\oplus17({\bf 20})
\oplus18({\bf 18})
\oplus18({\bf 16})
\oplus18({\bf 14})
\oplus17({\bf 12})
\oplus15({\bf 10})
\oplus14({\bf 8})
\oplus10({\bf 6})
\oplus7({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 4992}$&=&
$({\bf 46})
\oplus({\bf 44})
\oplus2({\bf 42})
\oplus3({\bf 40})
\oplus4({\bf 38})
\oplus6({\bf 36})
\oplus7({\bf 34})
\oplus9({\bf 32})
\oplus11({\bf 30})
\oplus13({\bf 28})
\oplus15({\bf 26})
\oplus17({\bf 24})
\oplus18({\bf 22})
\oplus19({\bf 20})
\oplus20({\bf 18})
\oplus20({\bf 16})
\oplus19({\bf 14})
\oplus18({\bf 12})
\oplus16({\bf 10})
\oplus14({\bf 8})
\oplus11({\bf 6})
\oplus7({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 5733}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus3({\bf 47})
\oplus5({\bf 45})
\oplus5({\bf 43})
\oplus7({\bf 41})
\oplus7({\bf 39})
\oplus9({\bf 37})
\oplus9({\bf 35})
\oplus11({\bf 33})
\oplus11({\bf 31})
\oplus13({\bf 29})
\oplus12({\bf 27})
\oplus14({\bf 25})
\oplus13({\bf 23})
\oplus15({\bf 21})
\oplus12({\bf 19})
\oplus14({\bf 17})
\oplus11({\bf 15})
\oplus12({\bf 13})
\oplus9({\bf 11})
\oplus9({\bf 9})
\oplus6({\bf 7})
\oplus6({\bf 5})
\oplus2({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 7722}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus6({\bf 39})
\oplus8({\bf 37})
\oplus10({\bf 35})
\oplus13({\bf 33})
\oplus15({\bf 31})
\oplus19({\bf 29})
\oplus21({\bf 27})
\oplus24({\bf 25})
\oplus26({\bf 23})
\oplus28({\bf 21})
\oplus29({\bf 19})
\oplus30({\bf 17})
\oplus29({\bf 15})
\oplus28({\bf 13})
\oplus25({\bf 11})
\oplus23({\bf 9})
\oplus18({\bf 7})
\oplus14({\bf 5})
\oplus8({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 12285}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus3({\bf 47})
\oplus5({\bf 45})
\oplus6({\bf 43})
\oplus9({\bf 41})
\oplus11({\bf 39})
\oplus15({\bf 37})
\oplus17({\bf 35})
\oplus22({\bf 33})
\oplus25({\bf 31})
\oplus30({\bf 29})
\oplus32({\bf 27})
\oplus37({\bf 25})
\oplus38({\bf 23})
\oplus42({\bf 21})
\oplus41({\bf 19})
\oplus43({\bf 17})
\oplus40({\bf 15})
\oplus40({\bf 13})
\oplus34({\bf 11})
\oplus32({\bf 9})
\oplus24({\bf 7})
\oplus20({\bf 5})
\oplus10({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 13312}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus2({\bf 48})
\oplus4({\bf 46})
\oplus4({\bf 44})
\oplus7({\bf 42})
\oplus10({\bf 40})
\oplus12({\bf 38})
\oplus16({\bf 36})
\oplus21({\bf 34})
\oplus24({\bf 32})
\oplus29({\bf 30})
\oplus35({\bf 28})
\oplus37({\bf 26})
\oplus42({\bf 24})
\oplus46({\bf 22})
\oplus47({\bf 20})
\oplus49({\bf 18})
\oplus50({\bf 16})
\oplus46({\bf 14})
\oplus44({\bf 12})
\oplus41({\bf 10})
\oplus32({\bf 8})
\oplus27({\bf 6})
\oplus19({\bf 4})
\oplus8({\bf 2})$\\
%
${\bf 14300}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus3({\bf 47})
\oplus5({\bf 45})
\oplus6({\bf 43})
\oplus10({\bf 41})
\oplus12({\bf 39})
\oplus16({\bf 37})
\oplus20({\bf 35})
\oplus25({\bf 33})
\oplus28({\bf 31})
\oplus35({\bf 29})
\oplus38({\bf 27})
\oplus43({\bf 25})
\oplus46({\bf 23})
\oplus50({\bf 21})
\oplus49({\bf 19})
\oplus53({\bf 17})
\oplus49({\bf 15})
\oplus48({\bf 13})
\oplus43({\bf 11})
\oplus39({\bf 9})
\oplus29({\bf 7})
\oplus25({\bf 5})
\oplus13({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 16302}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus6({\bf 49})
\oplus8({\bf 47})
\oplus10({\bf 45})
\oplus13({\bf 43})
\oplus16({\bf 41})
\oplus20({\bf 39})
\oplus23({\bf 37})
\oplus27({\bf 35})
\oplus30({\bf 33})
\oplus34({\bf 31})
\oplus37({\bf 29})
\oplus40({\bf 27})
\oplus42({\bf 25})
\oplus44({\bf 23})
\oplus44({\bf 21})
\oplus45({\bf 19})
\oplus43({\bf 17})
\oplus41({\bf 15})
\oplus38({\bf 13})
\oplus34({\bf 11})
\oplus29({\bf 9})
\oplus24({\bf 7})
\oplus17({\bf 5})
\oplus11({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 16575}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus3({\bf 51})
\oplus5({\bf 49})
\oplus6({\bf 47})
\oplus9({\bf 45})
\oplus11({\bf 43})
\oplus15({\bf 41})
\oplus18({\bf 39})
\oplus22({\bf 37})
\oplus26({\bf 35})
\oplus31({\bf 33})
\oplus34({\bf 31})
\oplus39({\bf 29})
\oplus42({\bf 27})
\oplus46({\bf 25})
\oplus47({\bf 23})
\oplus50({\bf 21})
\oplus49({\bf 19})
\oplus50({\bf 17})
\oplus46({\bf 15})
\oplus45({\bf 13})
\oplus39({\bf 11})
\oplus35({\bf 9})
\oplus27({\bf 7})
\oplus21({\bf 5})
\oplus12({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 16744}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus4({\bf 61})
\oplus3({\bf 59})
\oplus6({\bf 57})
\oplus6({\bf 55})
\oplus9({\bf 53})
\oplus9({\bf 51})
\oplus13({\bf 49})
\oplus12({\bf 47})
\oplus17({\bf 45})
\oplus17({\bf 43})
\oplus21({\bf 41})
\oplus21({\bf 39})
\oplus26({\bf 37})
\oplus24({\bf 35})
\oplus30({\bf 33})
\oplus28({\bf 31})
\oplus32({\bf 29})
\oplus29({\bf 27})
\oplus34({\bf 25})
\oplus29({\bf 23})
\oplus33({\bf 21})
\oplus28({\bf 19})
\oplus30({\bf 17})
\oplus24({\bf 15})
\oplus27({\bf 13})
\oplus18({\bf 11})
\oplus20({\bf 9})
\oplus12({\bf 7})
\oplus12({\bf 5})
\oplus4({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 17017}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus3({\bf 51})
\oplus3({\bf 49})
\oplus6({\bf 47})
\oplus7({\bf 45})
\oplus11({\bf 43})
\oplus13({\bf 41})
\oplus18({\bf 39})
\oplus21({\bf 37})
\oplus27({\bf 35})
\oplus30({\bf 33})
\oplus37({\bf 31})
\oplus39({\bf 29})
\oplus46({\bf 27})
\oplus47({\bf 25})
\oplus53({\bf 23})
\oplus52({\bf 21})
\oplus56({\bf 19})
\oplus52({\bf 17})
\oplus54({\bf 15})
\oplus47({\bf 13})
\oplus46({\bf 11})
\oplus36({\bf 9})
\oplus33({\bf 7})
\oplus21({\bf 5})
\oplus16({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 19305}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus5({\bf 47})
\oplus7({\bf 45})
\oplus10({\bf 43})
\oplus13({\bf 41})
\oplus18({\bf 39})
\oplus22({\bf 37})
\oplus28({\bf 35})
\oplus33({\bf 33})
\oplus40({\bf 31})
\oplus45({\bf 29})
\oplus52({\bf 27})
\oplus56({\bf 25})
\oplus62({\bf 23})
\oplus64({\bf 21})
\oplus67({\bf 19})
\oplus66({\bf 17})
\oplus66({\bf 15})
\oplus61({\bf 13})
\oplus57({\bf 11})
\oplus48({\bf 9})
\oplus41({\bf 7})
\oplus29({\bf 5})
\oplus19({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 23296}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus4({\bf 52})
\oplus5({\bf 50})
\oplus8({\bf 48})
\oplus11({\bf 46})
\oplus14({\bf 44})
\oplus18({\bf 42})
\oplus24({\bf 40})
\oplus28({\bf 38})
\oplus34({\bf 36})
\oplus41({\bf 34})
\oplus45({\bf 32})
\oplus52({\bf 30})
\oplus58({\bf 28})
\oplus61({\bf 26})
\oplus65({\bf 24})
\oplus69({\bf 22})
\oplus68({\bf 20})
\oplus69({\bf 18})
\oplus68({\bf 16})
\oplus62({\bf 14})
\oplus58({\bf 12})
\oplus52({\bf 10})
\oplus42({\bf 8})
\oplus33({\bf 6})
\oplus24({\bf 4})
\oplus10({\bf 2})$\\
%
${\bf 23660}$&=&
$({\bf 61})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus4({\bf 51})
\oplus9({\bf 49})
\oplus8({\bf 47})
\oplus14({\bf 45})
\oplus16({\bf 43})
\oplus22({\bf 41})
\oplus24({\bf 39})
\oplus34({\bf 37})
\oplus34({\bf 35})
\oplus45({\bf 33})
\oplus47({\bf 31})
\oplus56({\bf 29})
\oplus56({\bf 27})
\oplus68({\bf 25})
\oplus62({\bf 23})
\oplus73({\bf 21})
\oplus67({\bf 19})
\oplus72({\bf 17})
\oplus62({\bf 15})
\oplus68({\bf 13})
\oplus50({\bf 11})
\oplus53({\bf 9})
\oplus36({\bf 7})
\oplus32({\bf 5})
\oplus13({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 27456}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus3({\bf 52})
\oplus5({\bf 50})
\oplus7({\bf 48})
\oplus10({\bf 46})
\oplus14({\bf 44})
\oplus18({\bf 42})
\oplus24({\bf 40})
\oplus30({\bf 38})
\oplus37({\bf 36})
\oplus44({\bf 34})
\oplus52({\bf 32})
\oplus60({\bf 30})
\oplus68({\bf 28})
\oplus75({\bf 26})
\oplus81({\bf 24})
\oplus86({\bf 22})
\oplus89({\bf 20})
\oplus90({\bf 18})
\oplus89({\bf 16})
\oplus85({\bf 14})
\oplus79({\bf 12})
\oplus70({\bf 10})
\oplus60({\bf 8})
\oplus46({\bf 6})
\oplus32({\bf 4})
\oplus16({\bf 2})$\\
%
${\bf 27456'}$&=&
$({\bf 64})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus2({\bf 56})
\oplus4({\bf 54})
\oplus6({\bf 52})
\oplus7({\bf 50})
\oplus10({\bf 48})
\oplus14({\bf 46})
\oplus17({\bf 44})
\oplus22({\bf 42})
\oplus28({\bf 40})
\oplus32({\bf 38})
\oplus39({\bf 36})
\oplus47({\bf 34})
\oplus51({\bf 32})
\oplus59({\bf 30})
\oplus66({\bf 28})
\oplus69({\bf 26})
\oplus75({\bf 24})
\oplus80({\bf 22})
\oplus78({\bf 20})
\oplus80({\bf 18})
\oplus79({\bf 16})
\oplus73({\bf 14})
\oplus68({\bf 12})
\oplus62({\bf 10})
\oplus49({\bf 8})
\oplus39({\bf 6})
\oplus29({\bf 4})
\oplus12({\bf 2})$\\
%
${\bf 35840}$&=&
$({\bf 56})
\oplus2({\bf 54})
\oplus3({\bf 52})
\oplus6({\bf 50})
\oplus9({\bf 48})
\oplus12({\bf 46})
\oplus18({\bf 44})
\oplus24({\bf 42})
\oplus30({\bf 40})
\oplus40({\bf 38})
\oplus49({\bf 36})
\oplus58({\bf 34})
\oplus70({\bf 32})
\oplus80({\bf 30})
\oplus89({\bf 28})
\oplus100({\bf 26})
\oplus107({\bf 24})
\oplus112({\bf 22})
\oplus118({\bf 20})
\oplus118({\bf 18})
\oplus115({\bf 16})
\oplus112({\bf 14})
\oplus103({\bf 12})
\oplus90({\bf 10})
\oplus78({\bf 8})
\oplus60({\bf 6})
\oplus40({\bf 4})
\oplus22({\bf 2})$\\
%
${\bf 36036}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus3({\bf 55})
\oplus3({\bf 53})
\oplus7({\bf 51})
\oplus8({\bf 49})
\oplus14({\bf 47})
\oplus16({\bf 45})
\oplus24({\bf 43})
\oplus28({\bf 41})
\oplus39({\bf 39})
\oplus44({\bf 37})
\oplus57({\bf 35})
\oplus62({\bf 33})
\oplus77({\bf 31})
\oplus81({\bf 29})
\oplus96({\bf 27})
\oplus97({\bf 25})
\oplus110({\bf 23})
\oplus107({\bf 21})
\oplus117({\bf 19})
\oplus108({\bf 17})
\oplus113({\bf 15})
\oplus97({\bf 13})
\oplus97({\bf 11})
\oplus75({\bf 9})
\oplus70({\bf 7})
\oplus43({\bf 5})
\oplus34({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 36608}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus({\bf 58})
\oplus3({\bf 56})
\oplus4({\bf 54})
\oplus6({\bf 52})
\oplus9({\bf 50})
\oplus12({\bf 48})
\oplus16({\bf 46})
\oplus22({\bf 44})
\oplus28({\bf 42})
\oplus34({\bf 40})
\oplus43({\bf 38})
\oplus51({\bf 36})
\oplus60({\bf 34})
\oplus71({\bf 32})
\oplus79({\bf 30})
\oplus87({\bf 28})
\oplus97({\bf 26})
\oplus103({\bf 24})
\oplus107({\bf 22})
\oplus112({\bf 20})
\oplus111({\bf 18})
\oplus108({\bf 16})
\oplus105({\bf 14})
\oplus96({\bf 12})
\oplus84({\bf 10})
\oplus72({\bf 8})
\oplus56({\bf 6})
\oplus37({\bf 4})
\oplus21({\bf 2})$\\
%
${\bf 37400}$&=&
$({\bf 67})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus4({\bf 57})
\oplus9({\bf 55})
\oplus8({\bf 53})
\oplus15({\bf 51})
\oplus16({\bf 49})
\oplus23({\bf 47})
\oplus25({\bf 45})
\oplus36({\bf 43})
\oplus36({\bf 41})
\oplus49({\bf 39})
\oplus51({\bf 37})
\oplus63({\bf 35})
\oplus64({\bf 33})
\oplus79({\bf 31})
\oplus75({\bf 29})
\oplus90({\bf 27})
\oplus86({\bf 25})
\oplus96({\bf 23})
\oplus88({\bf 21})
\oplus99({\bf 19})
\oplus83({\bf 17})
\oplus91({\bf 15})
\oplus74({\bf 13})
\oplus75({\bf 11})
\oplus54({\bf 9})
\oplus56({\bf 7})
\oplus28({\bf 5})
\oplus28({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 44200}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus4({\bf 71})
\oplus6({\bf 69})
\oplus7({\bf 67})
\oplus10({\bf 65})
\oplus11({\bf 63})
\oplus15({\bf 61})
\oplus16({\bf 59})
\oplus21({\bf 57})
\oplus23({\bf 55})
\oplus28({\bf 53})
\oplus30({\bf 51})
\oplus37({\bf 49})
\oplus38({\bf 47})
\oplus45({\bf 45})
\oplus47({\bf 43})
\oplus53({\bf 41})
\oplus54({\bf 39})
\oplus61({\bf 37})
\oplus60({\bf 35})
\oplus66({\bf 33})
\oplus65({\bf 31})
\oplus69({\bf 29})
\oplus66({\bf 27})
\oplus70({\bf 25})
\oplus64({\bf 23})
\oplus66({\bf 21})
\oplus60({\bf 19})
\oplus59({\bf 17})
\oplus51({\bf 15})
\oplus50({\bf 13})
\oplus39({\bf 11})
\oplus37({\bf 9})
\oplus26({\bf 7})
\oplus22({\bf 5})
\oplus10({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 46410}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus4({\bf 55})
\oplus7({\bf 53})
\oplus9({\bf 51})
\oplus15({\bf 49})
\oplus18({\bf 47})
\oplus27({\bf 45})
\oplus32({\bf 43})
\oplus43({\bf 41})
\oplus50({\bf 39})
\oplus64({\bf 37})
\oplus71({\bf 35})
\oplus87({\bf 33})
\oplus94({\bf 31})
\oplus109({\bf 29})
\oplus114({\bf 27})
\oplus128({\bf 25})
\oplus128({\bf 23})
\oplus138({\bf 21})
\oplus133({\bf 19})
\oplus137({\bf 17})
\oplus125({\bf 15})
\oplus124({\bf 13})
\oplus104({\bf 11})
\oplus97({\bf 9})
\oplus72({\bf 7})
\oplus59({\bf 5})
\oplus30({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 56056}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus3({\bf 65})
\oplus5({\bf 63})
\oplus6({\bf 61})
\oplus10({\bf 59})
\oplus12({\bf 57})
\oplus17({\bf 55})
\oplus21({\bf 53})
\oplus28({\bf 51})
\oplus32({\bf 49})
\oplus42({\bf 47})
\oplus47({\bf 45})
\oplus57({\bf 43})
\oplus64({\bf 41})
\oplus75({\bf 39})
\oplus80({\bf 37})
\oplus93({\bf 35})
\oplus97({\bf 33})
\oplus107({\bf 31})
\oplus110({\bf 29})
\oplus118({\bf 27})
\oplus116({\bf 25})
\oplus123({\bf 23})
\oplus117({\bf 21})
\oplus118({\bf 19})
\oplus110({\bf 17})
\oplus107({\bf 15})
\oplus92({\bf 13})
\oplus88({\bf 11})
\oplus69({\bf 9})
\oplus59({\bf 7})
\oplus40({\bf 5})
\oplus28({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 70070}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus7({\bf 55})
\oplus10({\bf 53})
\oplus16({\bf 51})
\oplus20({\bf 49})
\oplus30({\bf 47})
\oplus37({\bf 45})
\oplus50({\bf 43})
\oplus61({\bf 41})
\oplus78({\bf 39})
\oplus90({\bf 37})
\oplus111({\bf 35})
\oplus124({\bf 33})
\oplus145({\bf 31})
\oplus158({\bf 29})
\oplus178({\bf 27})
\oplus185({\bf 25})
\oplus202({\bf 23})
\oplus202({\bf 21})
\oplus210({\bf 19})
\oplus202({\bf 17})
\oplus201({\bf 15})
\oplus180({\bf 13})
\oplus171({\bf 11})
\oplus140({\bf 9})
\oplus120({\bf 7})
\oplus83({\bf 5})
\oplus57({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 73150}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus7({\bf 59})
\oplus9({\bf 57})
\oplus15({\bf 55})
\oplus18({\bf 53})
\oplus27({\bf 51})
\oplus33({\bf 49})
\oplus44({\bf 47})
\oplus52({\bf 45})
\oplus67({\bf 43})
\oplus76({\bf 41})
\oplus93({\bf 39})
\oplus104({\bf 37})
\oplus121({\bf 35})
\oplus131({\bf 33})
\oplus149({\bf 31})
\oplus155({\bf 29})
\oplus170({\bf 27})
\oplus173({\bf 25})
\oplus182({\bf 23})
\oplus178({\bf 21})
\oplus183({\bf 19})
\oplus170({\bf 17})
\oplus168({\bf 15})
\oplus149({\bf 13})
\oplus138({\bf 11})
\oplus112({\bf 9})
\oplus97({\bf 7})
\oplus64({\bf 5})
\oplus45({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 77064}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus3({\bf 65})
\oplus3({\bf 63})
\oplus7({\bf 61})
\oplus8({\bf 59})
\oplus14({\bf 57})
\oplus16({\bf 55})
\oplus25({\bf 53})
\oplus29({\bf 51})
\oplus41({\bf 49})
\oplus47({\bf 47})
\oplus62({\bf 45})
\oplus69({\bf 43})
\oplus87({\bf 41})
\oplus95({\bf 39})
\oplus115({\bf 37})
\oplus122({\bf 35})
\oplus142({\bf 33})
\oplus147({\bf 31})
\oplus166({\bf 29})
\oplus166({\bf 27})
\oplus182({\bf 25})
\oplus176({\bf 23})
\oplus187({\bf 21})
\oplus174({\bf 19})
\oplus179({\bf 17})
\oplus158({\bf 15})
\oplus156({\bf 13})
\oplus128({\bf 11})
\oplus120({\bf 9})
\oplus86({\bf 7})
\oplus73({\bf 5})
\oplus35({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 87360}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus2({\bf 66})
\oplus4({\bf 64})
\oplus6({\bf 62})
\oplus9({\bf 60})
\oplus13({\bf 58})
\oplus18({\bf 56})
\oplus24({\bf 54})
\oplus32({\bf 52})
\oplus41({\bf 50})
\oplus51({\bf 48})
\oplus63({\bf 46})
\oplus76({\bf 44})
\oplus90({\bf 42})
\oplus105({\bf 40})
\oplus120({\bf 38})
\oplus135({\bf 36})
\oplus150({\bf 34})
\oplus164({\bf 32})
\oplus176({\bf 30})
\oplus187({\bf 28})
\oplus195({\bf 26})
\oplus200({\bf 24})
\oplus202({\bf 22})
\oplus201({\bf 20})
\oplus195({\bf 18})
\oplus186({\bf 16})
\oplus173({\bf 14})
\oplus156({\bf 12})
\oplus136({\bf 10})
\oplus113({\bf 8})
\oplus87({\bf 6})
\oplus59({\bf 4})
\oplus30({\bf 2})$\\
%
${\bf 87516}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus4({\bf 59})
\oplus8({\bf 57})
\oplus10({\bf 55})
\oplus17({\bf 53})
\oplus22({\bf 51})
\oplus32({\bf 49})
\oplus40({\bf 47})
\oplus55({\bf 45})
\oplus66({\bf 43})
\oplus85({\bf 41})
\oplus99({\bf 39})
\oplus122({\bf 37})
\oplus137({\bf 35})
\oplus162({\bf 33})
\oplus176({\bf 31})
\oplus200({\bf 29})
\oplus210({\bf 27})
\oplus230({\bf 25})
\oplus233({\bf 23})
\oplus246({\bf 21})
\oplus239({\bf 19})
\oplus242({\bf 17})
\oplus224({\bf 15})
\oplus216({\bf 13})
\oplus186({\bf 11})
\oplus168({\bf 9})
\oplus128({\bf 7})
\oplus102({\bf 5})
\oplus55({\bf 3})
\oplus25({\bf 1})$\\
%
${\bf 91091}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus4({\bf 61})
\oplus6({\bf 59})
\oplus9({\bf 57})
\oplus14({\bf 55})
\oplus18({\bf 53})
\oplus26({\bf 51})
\oplus35({\bf 49})
\oplus45({\bf 47})
\oplus57({\bf 45})
\oplus73({\bf 43})
\oplus87({\bf 41})
\oplus106({\bf 39})
\oplus125({\bf 37})
\oplus144({\bf 35})
\oplus163({\bf 33})
\oplus185({\bf 31})
\oplus200({\bf 29})
\oplus219({\bf 27})
\oplus232({\bf 25})
\oplus241({\bf 23})
\oplus246({\bf 21})
\oplus250({\bf 19})
\oplus241({\bf 17})
\oplus233({\bf 15})
\oplus216({\bf 13})
\oplus194({\bf 11})
\oplus166({\bf 9})
\oplus138({\bf 7})
\oplus97({\bf 5})
\oplus62({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 94809}$&=&
$({\bf 65})
\oplus2({\bf 63})
\oplus3({\bf 61})
\oplus6({\bf 59})
\oplus9({\bf 57})
\oplus13({\bf 55})
\oplus20({\bf 53})
\oplus27({\bf 51})
\oplus36({\bf 49})
\oplus48({\bf 47})
\oplus61({\bf 45})
\oplus76({\bf 43})
\oplus94({\bf 41})
\oplus112({\bf 39})
\oplus131({\bf 37})
\oplus153({\bf 35})
\oplus173({\bf 33})
\oplus192({\bf 31})
\oplus212({\bf 29})
\oplus227({\bf 27})
\oplus240({\bf 25})
\oplus251({\bf 23})
\oplus255({\bf 21})
\oplus254({\bf 19})
\oplus250({\bf 17})
\oplus238({\bf 15})
\oplus220({\bf 13})
\oplus199({\bf 11})
\oplus170({\bf 9})
\oplus136({\bf 7})
\oplus102({\bf 5})
\oplus62({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 96525}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus4({\bf 59})
\oplus8({\bf 57})
\oplus10({\bf 55})
\oplus17({\bf 53})
\oplus22({\bf 51})
\oplus33({\bf 49})
\oplus41({\bf 47})
\oplus57({\bf 45})
\oplus69({\bf 43})
\oplus90({\bf 41})
\oplus105({\bf 39})
\oplus131({\bf 37})
\oplus148({\bf 35})
\oplus177({\bf 33})
\oplus193({\bf 31})
\oplus222({\bf 29})
\oplus234({\bf 27})
\oplus259({\bf 25})
\oplus263({\bf 23})
\oplus280({\bf 21})
\oplus273({\bf 19})
\oplus279({\bf 17})
\oplus258({\bf 15})
\oplus251({\bf 13})
\oplus216({\bf 11})
\oplus197({\bf 9})
\oplus149({\bf 7})
\oplus120({\bf 5})
\oplus64({\bf 3})
\oplus30({\bf 1})$\\
%
${\bf 105600}$&=&
$({\bf 66})
\oplus({\bf 64})
\oplus3({\bf 62})
\oplus5({\bf 60})
\oplus8({\bf 58})
\oplus12({\bf 56})
\oplus18({\bf 54})
\oplus25({\bf 52})
\oplus34({\bf 50})
\oplus46({\bf 48})
\oplus59({\bf 46})
\oplus75({\bf 44})
\oplus93({\bf 42})
\oplus113({\bf 40})
\oplus134({\bf 38})
\oplus157({\bf 36})
\oplus180({\bf 34})
\oplus203({\bf 32})
\oplus225({\bf 30})
\oplus245({\bf 28})
\oplus262({\bf 26})
\oplus276({\bf 24})
\oplus284({\bf 22})
\oplus288({\bf 20})
\oplus285({\bf 18})
\oplus276({\bf 16})
\oplus260({\bf 14})
\oplus238({\bf 12})
\oplus209({\bf 10})
\oplus175({\bf 8})
\oplus136({\bf 6})
\oplus93({\bf 4})
\oplus47({\bf 2})$\\
%
${\bf 107406}$&=&
$({\bf 97})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus4({\bf 85})
\oplus4({\bf 83})
\oplus7({\bf 81})
\oplus7({\bf 79})
\oplus11({\bf 77})
\oplus12({\bf 75})
\oplus17({\bf 73})
\oplus18({\bf 71})
\oplus25({\bf 69})
\oplus27({\bf 67})
\oplus35({\bf 65})
\oplus37({\bf 63})
\oplus47({\bf 61})
\oplus50({\bf 59})
\oplus61({\bf 57})
\oplus64({\bf 55})
\oplus76({\bf 53})
\oplus79({\bf 51})
\oplus92({\bf 49})
\oplus94({\bf 47})
\oplus107({\bf 45})
\oplus108({\bf 43})
\oplus121({\bf 41})
\oplus120({\bf 39})
\oplus132({\bf 37})
\oplus129({\bf 35})
\oplus139({\bf 33})
\oplus133({\bf 31})
\oplus141({\bf 29})
\oplus133({\bf 27})
\oplus138({\bf 25})
\oplus126({\bf 23})
\oplus129({\bf 21})
\oplus114({\bf 19})
\oplus115({\bf 17})
\oplus96({\bf 15})
\oplus94({\bf 13})
\oplus74({\bf 11})
\oplus70({\bf 9})
\oplus47({\bf 7})
\oplus42({\bf 5})
\oplus18({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 117117}$&=&
$({\bf 73})
\oplus2({\bf 69})
\oplus2({\bf 67})
\oplus5({\bf 65})
\oplus5({\bf 63})
\oplus10({\bf 61})
\oplus12({\bf 59})
\oplus20({\bf 57})
\oplus23({\bf 55})
\oplus35({\bf 53})
\oplus41({\bf 51})
\oplus58({\bf 49})
\oplus66({\bf 47})
\oplus88({\bf 45})
\oplus99({\bf 43})
\oplus126({\bf 41})
\oplus138({\bf 39})
\oplus169({\bf 37})
\oplus181({\bf 35})
\oplus214({\bf 33})
\oplus222({\bf 31})
\oplus254({\bf 29})
\oplus257({\bf 27})
\oplus284({\bf 25})
\oplus277({\bf 23})
\oplus296({\bf 21})
\oplus279({\bf 19})
\oplus288({\bf 17})
\oplus256({\bf 15})
\oplus254({\bf 13})
\oplus210({\bf 11})
\oplus198({\bf 9})
\oplus141({\bf 7})
\oplus121({\bf 5})
\oplus58({\bf 3})
\oplus33({\bf 1})$\\
%
${\bf 119119}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus8({\bf 59})
\oplus11({\bf 57})
\oplus18({\bf 55})
\oplus23({\bf 53})
\oplus35({\bf 51})
\oplus44({\bf 49})
\oplus61({\bf 47})
\oplus74({\bf 45})
\oplus97({\bf 43})
\oplus114({\bf 41})
\oplus142({\bf 39})
\oplus162({\bf 37})
\oplus193({\bf 35})
\oplus213({\bf 33})
\oplus245({\bf 31})
\oplus261({\bf 29})
\oplus290({\bf 27})
\oplus299({\bf 25})
\oplus319({\bf 23})
\oplus317({\bf 21})
\oplus327({\bf 19})
\oplus310({\bf 17})
\oplus306({\bf 15})
\oplus274({\bf 13})
\oplus256({\bf 11})
\oplus210({\bf 9})
\oplus180({\bf 7})
\oplus122({\bf 5})
\oplus84({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 128128}$&=&
$({\bf 64})
\oplus2({\bf 62})
\oplus4({\bf 60})
\oplus7({\bf 58})
\oplus11({\bf 56})
\oplus17({\bf 54})
\oplus25({\bf 52})
\oplus35({\bf 50})
\oplus48({\bf 48})
\oplus64({\bf 46})
\oplus83({\bf 44})
\oplus105({\bf 42})
\oplus130({\bf 40})
\oplus157({\bf 38})
\oplus186({\bf 36})
\oplus217({\bf 34})
\oplus247({\bf 32})
\oplus277({\bf 30})
\oplus305({\bf 28})
\oplus329({\bf 26})
\oplus349({\bf 24})
\oplus363({\bf 22})
\oplus369({\bf 20})
\oplus368({\bf 18})
\oplus358({\bf 16})
\oplus339({\bf 14})
\oplus311({\bf 12})
\oplus275({\bf 10})
\oplus230({\bf 8})
\oplus179({\bf 6})
\oplus123({\bf 4})
\oplus62({\bf 2})$\\
%
${\bf 167739}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus7({\bf 73})
\oplus10({\bf 71})
\oplus14({\bf 69})
\oplus19({\bf 67})
\oplus25({\bf 65})
\oplus33({\bf 63})
\oplus41({\bf 61})
\oplus52({\bf 59})
\oplus63({\bf 57})
\oplus77({\bf 55})
\oplus91({\bf 53})
\oplus108({\bf 51})
\oplus124({\bf 49})
\oplus143({\bf 47})
\oplus161({\bf 45})
\oplus181({\bf 43})
\oplus199({\bf 41})
\oplus218({\bf 39})
\oplus234({\bf 37})
\oplus251({\bf 35})
\oplus264({\bf 33})
\oplus276({\bf 31})
\oplus283({\bf 29})
\oplus290({\bf 27})
\oplus290({\bf 25})
\oplus289({\bf 23})
\oplus281({\bf 21})
\oplus272({\bf 19})
\oplus255({\bf 17})
\oplus238({\bf 15})
\oplus214({\bf 13})
\oplus189({\bf 11})
\oplus158({\bf 9})
\oplus127({\bf 7})
\oplus91({\bf 5})
\oplus57({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 187200}$&=&
$({\bf 68})
\oplus2({\bf 66})
\oplus4({\bf 64})
\oplus7({\bf 62})
\oplus12({\bf 60})
\oplus18({\bf 58})
\oplus27({\bf 56})
\oplus38({\bf 54})
\oplus52({\bf 52})
\oplus70({\bf 50})
\oplus91({\bf 48})
\oplus116({\bf 46})
\oplus144({\bf 44})
\oplus176({\bf 42})
\oplus210({\bf 40})
\oplus247({\bf 38})
\oplus284({\bf 36})
\oplus322({\bf 34})
\oplus359({\bf 32})
\oplus393({\bf 30})
\oplus424({\bf 28})
\oplus449({\bf 26})
\oplus468({\bf 24})
\oplus479({\bf 22})
\oplus481({\bf 20})
\oplus473({\bf 18})
\oplus455({\bf 16})
\oplus427({\bf 14})
\oplus388({\bf 12})
\oplus341({\bf 10})
\oplus283({\bf 8})
\oplus220({\bf 6})
\oplus150({\bf 4})
\oplus76({\bf 2})$\\
%
${\bf 195195}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus3({\bf 67})
\oplus4({\bf 65})
\oplus8({\bf 63})
\oplus11({\bf 61})
\oplus18({\bf 59})
\oplus24({\bf 57})
\oplus36({\bf 55})
\oplus47({\bf 53})
\oplus65({\bf 51})
\oplus82({\bf 49})
\oplus108({\bf 47})
\oplus131({\bf 45})
\oplus165({\bf 43})
\oplus194({\bf 41})
\oplus235({\bf 39})
\oplus268({\bf 37})
\oplus313({\bf 35})
\oplus346({\bf 33})
\oplus391({\bf 31})
\oplus419({\bf 29})
\oplus457({\bf 27})
\oplus474({\bf 25})
\oplus500({\bf 23})
\oplus500({\bf 21})
\oplus508({\bf 19})
\oplus487({\bf 17})
\oplus474({\bf 15})
\oplus430({\bf 13})
\oplus395({\bf 11})
\oplus329({\bf 9})
\oplus276({\bf 7})
\oplus193({\bf 5})
\oplus127({\bf 3})
\oplus35({\bf 1})$\\
%
${\bf 203775}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus3({\bf 69})
\oplus5({\bf 67})
\oplus8({\bf 65})
\oplus12({\bf 63})
\oplus19({\bf 61})
\oplus26({\bf 59})
\oplus37({\bf 57})
\oplus50({\bf 55})
\oplus66({\bf 53})
\oplus84({\bf 51})
\oplus108({\bf 49})
\oplus131({\bf 47})
\oplus161({\bf 45})
\oplus191({\bf 43})
\oplus225({\bf 41})
\oplus258({\bf 39})
\oplus296({\bf 37})
\oplus328({\bf 35})
\oplus364({\bf 33})
\oplus394({\bf 31})
\oplus422({\bf 29})
\oplus443({\bf 27})
\oplus463({\bf 25})
\oplus468({\bf 23})
\oplus473({\bf 21})
\oplus464({\bf 19})
\oplus449({\bf 17})
\oplus421({\bf 15})
\oplus391({\bf 13})
\oplus343({\bf 11})
\oplus296({\bf 9})
\oplus236({\bf 7})
\oplus174({\bf 5})
\oplus104({\bf 3})
\oplus38({\bf 1})$\\
%
${\bf 204204}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus3({\bf 69})
\oplus4({\bf 67})
\oplus8({\bf 65})
\oplus11({\bf 63})
\oplus18({\bf 61})
\oplus24({\bf 59})
\oplus35({\bf 57})
\oplus46({\bf 55})
\oplus63({\bf 53})
\oplus79({\bf 51})
\oplus103({\bf 49})
\oplus125({\bf 47})
\oplus156({\bf 45})
\oplus184({\bf 43})
\oplus221({\bf 41})
\oplus252({\bf 39})
\oplus293({\bf 37})
\oplus325({\bf 35})
\oplus366({\bf 33})
\oplus394({\bf 31})
\oplus430({\bf 29})
\oplus449({\bf 27})
\oplus475({\bf 25})
\oplus481({\bf 23})
\oplus491({\bf 21})
\oplus479({\bf 19})
\oplus471({\bf 17})
\oplus439({\bf 15})
\oplus412({\bf 13})
\oplus360({\bf 11})
\oplus315({\bf 9})
\oplus246({\bf 7})
\oplus188({\bf 5})
\oplus108({\bf 3})
\oplus42({\bf 1})$\\
%
${\bf 230945}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus6({\bf 71})
\oplus9({\bf 69})
\oplus14({\bf 67})
\oplus19({\bf 65})
\oplus27({\bf 63})
\oplus37({\bf 61})
\oplus48({\bf 59})
\oplus62({\bf 57})
\oplus80({\bf 55})
\oplus98({\bf 53})
\oplus121({\bf 51})
\oplus146({\bf 49})
\oplus173({\bf 47})
\oplus202({\bf 45})
\oplus235({\bf 43})
\oplus265({\bf 41})
\oplus299({\bf 39})
\oplus332({\bf 37})
\oplus362({\bf 35})
\oplus391({\bf 33})
\oplus419({\bf 31})
\oplus438({\bf 29})
\oplus456({\bf 27})
\oplus467({\bf 25})
\oplus470({\bf 23})
\oplus466({\bf 21})
\oplus457({\bf 19})
\oplus434({\bf 17})
\oplus409({\bf 15})
\oplus373({\bf 13})
\oplus329({\bf 11})
\oplus279({\bf 9})
\oplus226({\bf 7})
\oplus162({\bf 5})
\oplus100({\bf 3})
\oplus34({\bf 1})$\\
%
${\bf 238680}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus4({\bf 69})
\oplus8({\bf 67})
\oplus11({\bf 65})
\oplus18({\bf 63})
\oplus24({\bf 61})
\oplus36({\bf 59})
\oplus46({\bf 57})
\oplus64({\bf 55})
\oplus80({\bf 53})
\oplus105({\bf 51})
\oplus127({\bf 49})
\oplus160({\bf 47})
\oplus188({\bf 45})
\oplus228({\bf 43})
\oplus260({\bf 41})
\oplus305({\bf 39})
\oplus339({\bf 37})
\oplus385({\bf 35})
\oplus416({\bf 33})
\oplus459({\bf 31})
\oplus482({\bf 29})
\oplus516({\bf 27})
\oplus526({\bf 25})
\oplus546({\bf 23})
\oplus538({\bf 21})
\oplus540({\bf 19})
\oplus511({\bf 17})
\oplus493({\bf 15})
\oplus442({\bf 13})
\oplus404({\bf 11})
\oplus334({\bf 9})
\oplus279({\bf 7})
\oplus194({\bf 5})
\oplus128({\bf 3})
\oplus35({\bf 1})$\\
%
${\bf 243542}$&=&
$({\bf 109})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus4({\bf 97})
\oplus4({\bf 95})
\oplus7({\bf 93})
\oplus8({\bf 91})
\oplus11({\bf 89})
\oplus13({\bf 87})
\oplus18({\bf 85})
\oplus20({\bf 83})
\oplus27({\bf 81})
\oplus31({\bf 79})
\oplus39({\bf 77})
\oplus44({\bf 75})
\oplus55({\bf 73})
\oplus60({\bf 71})
\oplus74({\bf 69})
\oplus81({\bf 67})
\oplus95({\bf 65})
\oplus104({\bf 63})
\oplus121({\bf 61})
\oplus129({\bf 59})
\oplus147({\bf 57})
\oplus157({\bf 55})
\oplus174({\bf 53})
\oplus183({\bf 51})
\oplus202({\bf 49})
\oplus208({\bf 47})
\oplus226({\bf 45})
\oplus231({\bf 43})
\oplus245({\bf 41})
\oplus248({\bf 39})
\oplus261({\bf 37})
\oplus257({\bf 35})
\oplus267({\bf 33})
\oplus261({\bf 31})
\oplus265({\bf 29})
\oplus254({\bf 27})
\oplus255({\bf 25})
\oplus237({\bf 23})
\oplus234({\bf 21})
\oplus213({\bf 19})
\oplus203({\bf 17})
\oplus178({\bf 15})
\oplus167({\bf 13})
\oplus135({\bf 11})
\oplus121({\bf 9})
\oplus89({\bf 7})
\oplus70({\bf 5})
\oplus36({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 257400}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus3({\bf 75})
\oplus4({\bf 73})
\oplus8({\bf 71})
\oplus10({\bf 69})
\oplus17({\bf 67})
\oplus22({\bf 65})
\oplus33({\bf 63})
\oplus42({\bf 61})
\oplus58({\bf 59})
\oplus72({\bf 57})
\oplus94({\bf 55})
\oplus113({\bf 53})
\oplus142({\bf 51})
\oplus166({\bf 49})
\oplus201({\bf 47})
\oplus229({\bf 45})
\oplus269({\bf 43})
\oplus298({\bf 41})
\oplus340({\bf 39})
\oplus368({\bf 37})
\oplus408({\bf 35})
\oplus431({\bf 33})
\oplus465({\bf 31})
\oplus479({\bf 29})
\oplus503({\bf 27})
\oplus504({\bf 25})
\oplus515({\bf 23})
\oplus500({\bf 21})
\oplus495({\bf 19})
\oplus463({\bf 17})
\oplus442({\bf 15})
\oplus392({\bf 13})
\oplus356({\bf 11})
\oplus292({\bf 9})
\oplus243({\bf 7})
\oplus168({\bf 5})
\oplus111({\bf 3})
\oplus30({\bf 1})$\\
%
${\bf 278850}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus3({\bf 69})
\oplus5({\bf 67})
\oplus8({\bf 65})
\oplus12({\bf 63})
\oplus20({\bf 61})
\oplus27({\bf 59})
\oplus40({\bf 57})
\oplus55({\bf 55})
\oplus74({\bf 53})
\oplus96({\bf 51})
\oplus127({\bf 49})
\oplus156({\bf 47})
\oplus197({\bf 45})
\oplus238({\bf 43})
\oplus286({\bf 41})
\oplus334({\bf 39})
\oplus392({\bf 37})
\oplus440({\bf 35})
\oplus499({\bf 33})
\oplus548({\bf 31})
\oplus597({\bf 29})
\oplus635({\bf 27})
\oplus675({\bf 25})
\oplus689({\bf 23})
\oplus707({\bf 21})
\oplus700({\bf 19})
\oplus685({\bf 17})
\oplus647({\bf 15})
\oplus608({\bf 13})
\oplus534({\bf 11})
\oplus466({\bf 9})
\oplus372({\bf 7})
\oplus276({\bf 5})
\oplus164({\bf 3})
\oplus62({\bf 1})$\\
%
${\bf 279552}$&=&
$({\bf 70})
\oplus2({\bf 68})
\oplus4({\bf 66})
\oplus7({\bf 64})
\oplus11({\bf 62})
\oplus18({\bf 60})
\oplus27({\bf 58})
\oplus39({\bf 56})
\oplus55({\bf 54})
\oplus75({\bf 52})
\oplus100({\bf 50})
\oplus131({\bf 48})
\oplus166({\bf 46})
\oplus207({\bf 44})
\oplus253({\bf 42})
\oplus304({\bf 40})
\oplus359({\bf 38})
\oplus416({\bf 36})
\oplus474({\bf 34})
\oplus531({\bf 32})
\oplus586({\bf 30})
\oplus635({\bf 28})
\oplus677({\bf 26})
\oplus709({\bf 24})
\oplus729({\bf 22})
\oplus736({\bf 20})
\oplus728({\bf 18})
\oplus703({\bf 16})
\oplus662({\bf 14})
\oplus604({\bf 12})
\oplus531({\bf 10})
\oplus444({\bf 8})
\oplus344({\bf 6})
\oplus235({\bf 4})
\oplus119({\bf 2})$\\
%
${\bf 279552'}$&=&
$({\bf 82})
\oplus({\bf 80})
\oplus2({\bf 78})
\oplus4({\bf 76})
\oplus6({\bf 74})
\oplus10({\bf 72})
\oplus14({\bf 70})
\oplus20({\bf 68})
\oplus28({\bf 66})
\oplus38({\bf 64})
\oplus50({\bf 62})
\oplus65({\bf 60})
\oplus82({\bf 58})
\oplus102({\bf 56})
\oplus126({\bf 54})
\oplus152({\bf 52})
\oplus180({\bf 50})
\oplus211({\bf 48})
\oplus244({\bf 46})
\oplus278({\bf 44})
\oplus314({\bf 42})
\oplus348({\bf 40})
\oplus382({\bf 38})
\oplus415({\bf 36})
\oplus444({\bf 34})
\oplus471({\bf 32})
\oplus492({\bf 30})
\oplus507({\bf 28})
\oplus517({\bf 26})
\oplus520({\bf 24})
\oplus515({\bf 22})
\oplus502({\bf 20})
\oplus481({\bf 18})
\oplus452({\bf 16})
\oplus416({\bf 14})
\oplus372({\bf 12})
\oplus321({\bf 10})
\oplus264({\bf 8})
\oplus203({\bf 6})
\oplus137({\bf 4})
\oplus70({\bf 2})$\\
%
${\bf 281554}$&=&
$({\bf 81})
\oplus({\bf 79})
\oplus3({\bf 77})
\oplus4({\bf 75})
\oplus7({\bf 73})
\oplus10({\bf 71})
\oplus16({\bf 69})
\oplus21({\bf 67})
\oplus31({\bf 65})
\oplus40({\bf 63})
\oplus54({\bf 61})
\oplus69({\bf 59})
\oplus89({\bf 57})
\oplus108({\bf 55})
\oplus135({\bf 53})
\oplus160({\bf 51})
\oplus192({\bf 49})
\oplus223({\bf 47})
\oplus260({\bf 45})
\oplus292({\bf 43})
\oplus333({\bf 41})
\oplus365({\bf 39})
\oplus404({\bf 37})
\oplus434({\bf 35})
\oplus468({\bf 33})
\oplus489({\bf 31})
\oplus516({\bf 29})
\oplus526({\bf 27})
\oplus538({\bf 25})
\oplus535({\bf 23})
\oplus532({\bf 21})
\oplus510({\bf 19})
\oplus492({\bf 17})
\oplus453({\bf 15})
\oplus416({\bf 13})
\oplus363({\bf 11})
\oplus312({\bf 9})
\oplus243({\bf 7})
\oplus184({\bf 5})
\oplus106({\bf 3})
\oplus39({\bf 1})$\\
%
${\bf 286286}$&=&
$({\bf 81})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus6({\bf 71})
\oplus10({\bf 69})
\oplus12({\bf 67})
\oplus21({\bf 65})
\oplus26({\bf 63})
\oplus38({\bf 61})
\oplus48({\bf 59})
\oplus67({\bf 57})
\oplus80({\bf 55})
\oplus109({\bf 53})
\oplus129({\bf 51})
\oplus163({\bf 49})
\oplus192({\bf 47})
\oplus236({\bf 45})
\oplus266({\bf 43})
\oplus321({\bf 41})
\oplus354({\bf 39})
\oplus408({\bf 37})
\oplus445({\bf 35})
\oplus499({\bf 33})
\oplus524({\bf 31})
\oplus576({\bf 29})
\oplus589({\bf 27})
\oplus623({\bf 25})
\oplus623({\bf 23})
\oplus640({\bf 21})
\oplus609({\bf 19})
\oplus611({\bf 17})
\oplus556({\bf 15})
\oplus527({\bf 13})
\oplus455({\bf 11})
\oplus404({\bf 9})
\oplus304({\bf 7})
\oplus245({\bf 5})
\oplus131({\bf 3})
\oplus56({\bf 1})$\\
%
${\bf 287300}$&=&
$({\bf 71})
\oplus2({\bf 69})
\oplus4({\bf 67})
\oplus7({\bf 65})
\oplus12({\bf 63})
\oplus18({\bf 61})
\oplus28({\bf 59})
\oplus40({\bf 57})
\oplus56({\bf 55})
\oplus76({\bf 53})
\oplus101({\bf 51})
\oplus130({\bf 49})
\oplus166({\bf 47})
\oplus205({\bf 45})
\oplus250({\bf 43})
\oplus299({\bf 41})
\oplus352({\bf 39})
\oplus405({\bf 37})
\oplus463({\bf 35})
\oplus516({\bf 33})
\oplus569({\bf 31})
\oplus616({\bf 29})
\oplus658({\bf 27})
\oplus688({\bf 25})
\oplus712({\bf 23})
\oplus719({\bf 21})
\oplus715({\bf 19})
\oplus695({\bf 17})
\oplus661({\bf 15})
\oplus609({\bf 13})
\oplus547({\bf 11})
\oplus466({\bf 9})
\oplus377({\bf 7})
\oplus276({\bf 5})
\oplus170({\bf 3})
\oplus55({\bf 1})$\\
%
${\bf 292864}$&=&
$({\bf 76})
\oplus({\bf 74})
\oplus2({\bf 72})
\oplus4({\bf 70})
\oplus6({\bf 68})
\oplus10({\bf 66})
\oplus15({\bf 64})
\oplus22({\bf 62})
\oplus31({\bf 60})
\oplus44({\bf 58})
\oplus59({\bf 56})
\oplus78({\bf 54})
\oplus102({\bf 52})
\oplus129({\bf 50})
\oplus162({\bf 48})
\oplus200({\bf 46})
\oplus240({\bf 44})
\oplus286({\bf 42})
\oplus336({\bf 40})
\oplus386({\bf 38})
\oplus439({\bf 36})
\oplus492({\bf 34})
\oplus541({\bf 32})
\oplus588({\bf 30})
\oplus630({\bf 28})
\oplus662({\bf 26})
\oplus686({\bf 24})
\oplus700({\bf 22})
\oplus699({\bf 20})
\oplus686({\bf 18})
\oplus660({\bf 16})
\oplus615({\bf 14})
\oplus560({\bf 12})
\oplus491({\bf 10})
\oplus407({\bf 8})
\oplus316({\bf 6})
\oplus216({\bf 4})
\oplus108({\bf 2})$\\
%
${\bf 306735}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus4({\bf 75})
\oplus8({\bf 73})
\oplus9({\bf 71})
\oplus15({\bf 69})
\oplus20({\bf 67})
\oplus28({\bf 65})
\oplus36({\bf 63})
\oplus52({\bf 61})
\oplus61({\bf 59})
\oplus83({\bf 57})
\oplus102({\bf 55})
\oplus128({\bf 53})
\oplus152({\bf 51})
\oplus191({\bf 49})
\oplus217({\bf 47})
\oplus263({\bf 45})
\oplus299({\bf 43})
\oplus345({\bf 41})
\oplus383({\bf 39})
\oplus439({\bf 37})
\oplus467({\bf 35})
\oplus520({\bf 33})
\oplus550({\bf 31})
\oplus588({\bf 29})
\oplus603({\bf 27})
\oplus637({\bf 25})
\oplus626({\bf 23})
\oplus641({\bf 21})
\oplus617({\bf 19})
\oplus601({\bf 17})
\oplus554({\bf 15})
\oplus526({\bf 13})
\oplus444({\bf 11})
\oplus396({\bf 9})
\oplus307({\bf 7})
\oplus233({\bf 5})
\oplus130({\bf 3})
\oplus59({\bf 1})$\\
%
${\bf 325325}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus4({\bf 71})
\oplus7({\bf 69})
\oplus9({\bf 67})
\oplus16({\bf 65})
\oplus22({\bf 63})
\oplus32({\bf 61})
\oplus44({\bf 59})
\oplus61({\bf 57})
\oplus78({\bf 55})
\oplus106({\bf 53})
\oplus131({\bf 51})
\oplus166({\bf 49})
\oplus204({\bf 47})
\oplus250({\bf 45})
\oplus292({\bf 43})
\oplus351({\bf 41})
\oplus400({\bf 39})
\oplus460({\bf 37})
\oplus514({\bf 35})
\oplus574({\bf 33})
\oplus618({\bf 31})
\oplus676({\bf 29})
\oplus706({\bf 27})
\oplus742({\bf 25})
\oplus758({\bf 23})
\oplus771({\bf 21})
\oplus751({\bf 19})
\oplus742({\bf 17})
\oplus692({\bf 15})
\oplus645({\bf 13})
\oplus570({\bf 11})
\oplus495({\bf 9})
\oplus387({\bf 7})
\oplus298({\bf 5})
\oplus171({\bf 3})
\oplus62({\bf 1})$\\
%
${\bf 384384}$&=&
$({\bf 74})
\oplus2({\bf 72})
\oplus3({\bf 70})
\oplus6({\bf 68})
\oplus10({\bf 66})
\oplus15({\bf 64})
\oplus24({\bf 62})
\oplus35({\bf 60})
\oplus49({\bf 58})
\oplus69({\bf 56})
\oplus93({\bf 54})
\oplus122({\bf 52})
\oplus159({\bf 50})
\oplus201({\bf 48})
\oplus249({\bf 46})
\oplus306({\bf 44})
\oplus367({\bf 42})
\oplus432({\bf 40})
\oplus504({\bf 38})
\oplus576({\bf 36})
\oplus647({\bf 34})
\oplus720({\bf 32})
\oplus785({\bf 30})
\oplus842({\bf 28})
\oplus893({\bf 26})
\oplus928({\bf 24})
\oplus947({\bf 22})
\oplus953({\bf 20})
\oplus936({\bf 18})
\oplus899({\bf 16})
\oplus846({\bf 14})
\oplus769({\bf 12})
\oplus672({\bf 10})
\oplus563({\bf 8})
\oplus435({\bf 6})
\oplus295({\bf 4})
\oplus152({\bf 2})$\\
%
${\bf 389025}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus5({\bf 71})
\oplus9({\bf 69})
\oplus13({\bf 67})
\oplus22({\bf 65})
\oplus30({\bf 63})
\oplus45({\bf 61})
\oplus60({\bf 59})
\oplus83({\bf 57})
\oplus107({\bf 55})
\oplus141({\bf 53})
\oplus174({\bf 51})
\oplus220({\bf 49})
\oplus264({\bf 47})
\oplus320({\bf 45})
\oplus373({\bf 43})
\oplus438({\bf 41})
\oplus495({\bf 39})
\oplus564({\bf 37})
\oplus620({\bf 35})
\oplus685({\bf 33})
\oplus733({\bf 31})
\oplus787({\bf 29})
\oplus817({\bf 27})
\oplus852({\bf 25})
\oplus858({\bf 23})
\oplus866({\bf 21})
\oplus842({\bf 19})
\oplus819({\bf 17})
\oplus762({\bf 15})
\oplus708({\bf 13})
\oplus619({\bf 11})
\oplus536({\bf 9})
\oplus422({\bf 7})
\oplus317({\bf 5})
\oplus185({\bf 3})
\oplus69({\bf 1})$\\
%
${\bf 415701}$&=&
$({\bf 89})
\oplus2({\bf 85})
\oplus2({\bf 83})
\oplus5({\bf 81})
\oplus5({\bf 79})
\oplus11({\bf 77})
\oplus12({\bf 75})
\oplus22({\bf 73})
\oplus25({\bf 71})
\oplus39({\bf 69})
\oplus46({\bf 67})
\oplus67({\bf 65})
\oplus77({\bf 63})
\oplus106({\bf 61})
\oplus122({\bf 59})
\oplus159({\bf 57})
\oplus180({\bf 55})
\oplus227({\bf 53})
\oplus252({\bf 51})
\oplus308({\bf 49})
\oplus336({\bf 47})
\oplus398({\bf 45})
\oplus428({\bf 43})
\oplus494({\bf 41})
\oplus519({\bf 39})
\oplus585({\bf 37})
\oplus604({\bf 35})
\oplus664({\bf 33})
\oplus670({\bf 31})
\oplus720({\bf 29})
\oplus709({\bf 27})
\oplus745({\bf 25})
\oplus712({\bf 23})
\oplus729({\bf 21})
\oplus674({\bf 19})
\oplus671({\bf 17})
\oplus591({\bf 15})
\oplus569({\bf 13})
\oplus468({\bf 11})
\oplus428({\bf 9})
\oplus309({\bf 7})
\oplus256({\bf 5})
\oplus127({\bf 3})
\oplus67({\bf 1})$\\
%
${\bf 450450}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus5({\bf 87})
\oplus7({\bf 85})
\oplus11({\bf 83})
\oplus14({\bf 81})
\oplus21({\bf 79})
\oplus27({\bf 77})
\oplus37({\bf 75})
\oplus46({\bf 73})
\oplus61({\bf 71})
\oplus74({\bf 69})
\oplus94({\bf 67})
\oplus112({\bf 65})
\oplus138({\bf 63})
\oplus161({\bf 61})
\oplus193({\bf 59})
\oplus220({\bf 57})
\oplus258({\bf 55})
\oplus289({\bf 53})
\oplus330({\bf 51})
\oplus363({\bf 49})
\oplus407({\bf 47})
\oplus439({\bf 45})
\oplus482({\bf 43})
\oplus511({\bf 41})
\oplus550({\bf 39})
\oplus573({\bf 37})
\oplus605({\bf 35})
\oplus617({\bf 33})
\oplus640({\bf 31})
\oplus640({\bf 29})
\oplus649({\bf 27})
\oplus635({\bf 25})
\oplus630({\bf 23})
\oplus600({\bf 21})
\oplus580({\bf 19})
\oplus534({\bf 17})
\oplus500({\bf 15})
\oplus440({\bf 13})
\oplus392({\bf 11})
\oplus320({\bf 9})
\oplus263({\bf 7})
\oplus182({\bf 5})
\oplus118({\bf 3})
\oplus33({\bf 1})$\\
%
${\bf 456456}$&=&
$({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus7({\bf 71})
\oplus12({\bf 69})
\oplus18({\bf 67})
\oplus28({\bf 65})
\oplus40({\bf 63})
\oplus57({\bf 61})
\oplus77({\bf 59})
\oplus104({\bf 57})
\oplus134({\bf 55})
\oplus173({\bf 53})
\oplus215({\bf 51})
\oplus266({\bf 49})
\oplus320({\bf 47})
\oplus383({\bf 45})
\oplus446({\bf 43})
\oplus518({\bf 41})
\oplus586({\bf 39})
\oplus660({\bf 37})
\oplus727({\bf 35})
\oplus796({\bf 33})
\oplus852({\bf 31})
\oplus908({\bf 29})
\oplus945({\bf 27})
\oplus977({\bf 25})
\oplus987({\bf 23})
\oplus989({\bf 21})
\oplus964({\bf 19})
\oplus932({\bf 17})
\oplus871({\bf 15})
\oplus802({\bf 13})
\oplus707({\bf 11})
\oplus606({\bf 9})
\oplus481({\bf 7})
\oplus357({\bf 5})
\oplus213({\bf 3})
\oplus75({\bf 1})$\\
%
${\bf 499200}$&=&
$({\bf 74})
\oplus2({\bf 72})
\oplus4({\bf 70})
\oplus8({\bf 68})
\oplus13({\bf 66})
\oplus21({\bf 64})
\oplus32({\bf 62})
\oplus47({\bf 60})
\oplus67({\bf 58})
\oplus93({\bf 56})
\oplus125({\bf 54})
\oplus165({\bf 52})
\oplus213({\bf 50})
\oplus268({\bf 48})
\oplus333({\bf 46})
\oplus405({\bf 44})
\oplus484({\bf 42})
\oplus570({\bf 40})
\oplus660({\bf 38})
\oplus752({\bf 36})
\oplus844({\bf 34})
\oplus933({\bf 32})
\oplus1015({\bf 30})
\oplus1088({\bf 28})
\oplus1147({\bf 26})
\oplus1190({\bf 24})
\oplus1214({\bf 22})
\oplus1215({\bf 20})
\oplus1193({\bf 18})
\oplus1146({\bf 16})
\oplus1073({\bf 14})
\oplus975({\bf 12})
\oplus854({\bf 10})
\oplus711({\bf 8})
\oplus550({\bf 6})
\oplus375({\bf 4})
\oplus190({\bf 2})$\\
%
${\bf 501930}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus3({\bf 75})
\oplus4({\bf 73})
\oplus8({\bf 71})
\oplus11({\bf 69})
\oplus19({\bf 67})
\oplus26({\bf 65})
\oplus40({\bf 63})
\oplus53({\bf 61})
\oplus76({\bf 59})
\oplus98({\bf 57})
\oplus133({\bf 55})
\oplus166({\bf 53})
\oplus216({\bf 51})
\oplus262({\bf 49})
\oplus328({\bf 47})
\oplus387({\bf 45})
\oplus468({\bf 43})
\oplus537({\bf 41})
\oplus629({\bf 39})
\oplus703({\bf 37})
\oplus799({\bf 35})
\oplus869({\bf 33})
\oplus959({\bf 31})
\oplus1014({\bf 29})
\oplus1086({\bf 27})
\oplus1114({\bf 25})
\oplus1157({\bf 23})
\oplus1147({\bf 21})
\oplus1151({\bf 19})
\oplus1096({\bf 17})
\oplus1056({\bf 15})
\oplus953({\bf 13})
\oplus869({\bf 11})
\oplus723({\bf 9})
\oplus601({\bf 7})
\oplus422({\bf 5})
\oplus275({\bf 3})
\oplus78({\bf 1})$\\
%
${\bf 520676}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus2({\bf 111})
\oplus4({\bf 109})
\oplus4({\bf 107})
\oplus7({\bf 105})
\oplus8({\bf 103})
\oplus12({\bf 101})
\oplus13({\bf 99})
\oplus19({\bf 97})
\oplus21({\bf 95})
\oplus29({\bf 93})
\oplus33({\bf 91})
\oplus43({\bf 89})
\oplus48({\bf 87})
\oplus62({\bf 85})
\oplus68({\bf 83})
\oplus85({\bf 81})
\oplus94({\bf 79})
\oplus113({\bf 77})
\oplus124({\bf 75})
\oplus148({\bf 73})
\oplus160({\bf 71})
\oplus186({\bf 69})
\oplus201({\bf 67})
\oplus229({\bf 65})
\oplus244({\bf 63})
\oplus276({\bf 61})
\oplus289({\bf 59})
\oplus322({\bf 57})
\oplus336({\bf 55})
\oplus367({\bf 53})
\oplus379({\bf 51})
\oplus410({\bf 49})
\oplus417({\bf 47})
\oplus445({\bf 45})
\oplus449({\bf 43})
\oplus472({\bf 41})
\oplus469({\bf 39})
\oplus489({\bf 37})
\oplus478({\bf 35})
\oplus491({\bf 33})
\oplus475({\bf 31})
\oplus479({\bf 29})
\oplus454({\bf 27})
\oplus454({\bf 25})
\oplus419({\bf 23})
\oplus412({\bf 21})
\oplus371({\bf 19})
\oplus355({\bf 17})
\oplus308({\bf 15})
\oplus288({\bf 13})
\oplus233({\bf 11})
\oplus208({\bf 9})
\oplus151({\bf 7})
\oplus121({\bf 5})
\oplus61({\bf 3})
\oplus32({\bf 1})$\\
%
${\bf 532532}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus3({\bf 75})
\oplus5({\bf 73})
\oplus9({\bf 71})
\oplus14({\bf 69})
\oplus23({\bf 67})
\oplus32({\bf 65})
\oplus48({\bf 63})
\oplus66({\bf 61})
\oplus91({\bf 59})
\oplus119({\bf 57})
\oplus158({\bf 55})
\oplus198({\bf 53})
\oplus251({\bf 51})
\oplus307({\bf 49})
\oplus373({\bf 47})
\oplus441({\bf 45})
\oplus522({\bf 43})
\oplus597({\bf 41})
\oplus685({\bf 39})
\oplus765({\bf 37})
\oplus850({\bf 35})
\oplus923({\bf 33})
\oplus1000({\bf 31})
\oplus1054({\bf 29})
\oplus1109({\bf 27})
\oplus1138({\bf 25})
\oplus1159({\bf 23})
\oplus1151({\bf 21})
\oplus1137({\bf 19})
\oplus1084({\bf 17})
\oplus1027({\bf 15})
\oplus935({\bf 13})
\oplus834({\bf 11})
\oplus704({\bf 9})
\oplus573({\bf 7})
\oplus410({\bf 5})
\oplus257({\bf 3})
\oplus82({\bf 1})$\\
%
${\bf 552123}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus6({\bf 75})
\oplus9({\bf 73})
\oplus14({\bf 71})
\oplus20({\bf 69})
\oplus30({\bf 67})
\oplus41({\bf 65})
\oplus58({\bf 63})
\oplus76({\bf 61})
\oplus103({\bf 59})
\oplus131({\bf 57})
\oplus170({\bf 55})
\oplus211({\bf 53})
\oplus264({\bf 51})
\oplus318({\bf 49})
\oplus385({\bf 47})
\oplus452({\bf 45})
\oplus533({\bf 43})
\oplus609({\bf 41})
\oplus697({\bf 39})
\oplus776({\bf 37})
\oplus866({\bf 35})
\oplus940({\bf 33})
\oplus1019({\bf 31})
\oplus1076({\bf 29})
\oplus1136({\bf 27})
\oplus1166({\bf 25})
\oplus1194({\bf 23})
\oplus1186({\bf 21})
\oplus1175({\bf 19})
\oplus1123({\bf 17})
\oplus1067({\bf 15})
\oplus971({\bf 13})
\oplus872({\bf 11})
\oplus734({\bf 9})
\oplus598({\bf 7})
\oplus429({\bf 5})
\oplus271({\bf 3})
\oplus84({\bf 1})$\\
%
${\bf 568854}$&=&
$({\bf 75})
\oplus2({\bf 73})
\oplus4({\bf 71})
\oplus8({\bf 69})
\oplus13({\bf 67})
\oplus21({\bf 65})
\oplus33({\bf 63})
\oplus48({\bf 61})
\oplus69({\bf 59})
\oplus96({\bf 57})
\oplus130({\bf 55})
\oplus172({\bf 53})
\oplus223({\bf 51})
\oplus282({\bf 49})
\oplus351({\bf 47})
\oplus429({\bf 45})
\oplus515({\bf 43})
\oplus608({\bf 41})
\oplus707({\bf 39})
\oplus808({\bf 37})
\oplus911({\bf 35})
\oplus1011({\bf 33})
\oplus1105({\bf 31})
\oplus1189({\bf 29})
\oplus1261({\bf 27})
\oplus1315({\bf 25})
\oplus1350({\bf 23})
\oplus1361({\bf 21})
\oplus1347({\bf 19})
\oplus1305({\bf 17})
\oplus1237({\bf 15})
\oplus1140({\bf 13})
\oplus1017({\bf 11})
\oplus869({\bf 9})
\oplus700({\bf 7})
\oplus513({\bf 5})
\oplus314({\bf 3})
\oplus105({\bf 1})$\\
%
${\bf 680680}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus3({\bf 79})
\oplus4({\bf 77})
\oplus9({\bf 75})
\oplus12({\bf 73})
\oplus21({\bf 71})
\oplus28({\bf 69})
\oplus44({\bf 67})
\oplus58({\bf 65})
\oplus83({\bf 63})
\oplus106({\bf 61})
\oplus145({\bf 59})
\oplus180({\bf 57})
\oplus234({\bf 55})
\oplus283({\bf 53})
\oplus355({\bf 51})
\oplus418({\bf 49})
\oplus507({\bf 47})
\oplus582({\bf 45})
\oplus685({\bf 43})
\oplus768({\bf 41})
\oplus878({\bf 39})
\oplus960({\bf 37})
\oplus1070({\bf 35})
\oplus1141({\bf 33})
\oplus1237({\bf 31})
\oplus1286({\bf 29})
\oplus1358({\bf 27})
\oplus1372({\bf 25})
\oplus1408({\bf 23})
\oplus1378({\bf 21})
\oplus1370({\bf 19})
\oplus1291({\bf 17})
\oplus1234({\bf 15})
\oplus1104({\bf 13})
\oplus1003({\bf 11})
\oplus828({\bf 9})
\oplus687({\bf 7})
\oplus479({\bf 5})
\oplus314({\bf 3})
\oplus87({\bf 1})$\\
%
${\bf 709632}$&=&
$({\bf 76})
\oplus2({\bf 74})
\oplus5({\bf 72})
\oplus9({\bf 70})
\oplus15({\bf 68})
\oplus25({\bf 66})
\oplus38({\bf 64})
\oplus57({\bf 62})
\oplus81({\bf 60})
\oplus113({\bf 58})
\oplus153({\bf 56})
\oplus203({\bf 54})
\oplus263({\bf 52})
\oplus333({\bf 50})
\oplus414({\bf 48})
\oplus506({\bf 46})
\oplus608({\bf 44})
\oplus718({\bf 42})
\oplus835({\bf 40})
\oplus955({\bf 38})
\oplus1078({\bf 36})
\oplus1198({\bf 34})
\oplus1312({\bf 32})
\oplus1415({\bf 30})
\oplus1503({\bf 28})
\oplus1574({\bf 26})
\oplus1621({\bf 24})
\oplus1643({\bf 22})
\oplus1635({\bf 20})
\oplus1596({\bf 18})
\oplus1526({\bf 16})
\oplus1423({\bf 14})
\oplus1289({\bf 12})
\oplus1124({\bf 10})
\oplus934({\bf 8})
\oplus721({\bf 6})
\oplus491({\bf 4})
\oplus249({\bf 2})$\\
%
${\bf 727650}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus3({\bf 81})
\oplus5({\bf 79})
\oplus9({\bf 77})
\oplus13({\bf 75})
\oplus22({\bf 73})
\oplus30({\bf 71})
\oplus46({\bf 69})
\oplus61({\bf 67})
\oplus86({\bf 65})
\oplus111({\bf 63})
\oplus149({\bf 61})
\oplus185({\bf 59})
\oplus238({\bf 57})
\oplus288({\bf 55})
\oplus357({\bf 53})
\oplus420({\bf 51})
\oplus504({\bf 49})
\oplus579({\bf 47})
\oplus675({\bf 45})
\oplus756({\bf 43})
\oplus858({\bf 41})
\oplus939({\bf 39})
\oplus1039({\bf 37})
\oplus1110({\bf 35})
\oplus1198({\bf 33})
\oplus1250({\bf 31})
\oplus1316({\bf 29})
\oplus1338({\bf 27})
\oplus1372({\bf 25})
\oplus1357({\bf 23})
\oplus1353({\bf 21})
\oplus1294({\bf 19})
\oplus1248({\bf 17})
\oplus1146({\bf 15})
\oplus1058({\bf 13})
\oplus915({\bf 11})
\oplus791({\bf 9})
\oplus615({\bf 7})
\oplus465({\bf 5})
\oplus267({\bf 3})
\oplus102({\bf 1})$\\
%
${\bf 732160}$&=&
$({\bf 78})
\oplus2({\bf 76})
\oplus4({\bf 74})
\oplus8({\bf 72})
\oplus14({\bf 70})
\oplus22({\bf 68})
\oplus34({\bf 66})
\oplus51({\bf 64})
\oplus72({\bf 62})
\oplus101({\bf 60})
\oplus137({\bf 58})
\oplus181({\bf 56})
\oplus235({\bf 54})
\oplus299({\bf 52})
\oplus372({\bf 50})
\oplus456({\bf 48})
\oplus550({\bf 46})
\oplus651({\bf 44})
\oplus761({\bf 42})
\oplus876({\bf 40})
\oplus992({\bf 38})
\oplus1110({\bf 36})
\oplus1224({\bf 34})
\oplus1329({\bf 32})
\oplus1425({\bf 30})
\oplus1506({\bf 28})
\oplus1566({\bf 26})
\oplus1606({\bf 24})
\oplus1621({\bf 22})
\oplus1605({\bf 20})
\oplus1563({\bf 18})
\oplus1490({\bf 16})
\oplus1384({\bf 14})
\oplus1251({\bf 12})
\oplus1091({\bf 10})
\oplus903({\bf 8})
\oplus697({\bf 6})
\oplus475({\bf 4})
\oplus239({\bf 2})$\\
%
${\bf 745472}$&=&
$({\bf 80})
\oplus2({\bf 78})
\oplus4({\bf 76})
\oplus8({\bf 74})
\oplus13({\bf 72})
\oplus21({\bf 70})
\oplus33({\bf 68})
\oplus48({\bf 66})
\oplus68({\bf 64})
\oplus95({\bf 62})
\oplus128({\bf 60})
\oplus169({\bf 58})
\oplus219({\bf 56})
\oplus277({\bf 54})
\oplus344({\bf 52})
\oplus422({\bf 50})
\oplus507({\bf 48})
\oplus600({\bf 46})
\oplus701({\bf 44})
\oplus805({\bf 42})
\oplus913({\bf 40})
\oplus1023({\bf 38})
\oplus1128({\bf 36})
\oplus1228({\bf 34})
\oplus1321({\bf 32})
\oplus1400({\bf 30})
\oplus1464({\bf 28})
\oplus1511({\bf 26})
\oplus1535({\bf 24})
\oplus1535({\bf 22})
\oplus1513({\bf 20})
\oplus1462({\bf 18})
\oplus1384({\bf 16})
\oplus1282({\bf 14})
\oplus1152({\bf 12})
\oplus999({\bf 10})
\oplus828({\bf 8})
\oplus636({\bf 6})
\oplus431({\bf 4})
\oplus219({\bf 2})$\\
%
${\bf 763776}$&=&
$({\bf 81})
\oplus({\bf 79})
\oplus4({\bf 77})
\oplus5({\bf 75})
\oplus11({\bf 73})
\oplus15({\bf 71})
\oplus27({\bf 69})
\oplus36({\bf 67})
\oplus57({\bf 65})
\oplus74({\bf 63})
\oplus108({\bf 61})
\oplus137({\bf 59})
\oplus188({\bf 57})
\oplus232({\bf 55})
\oplus303({\bf 53})
\oplus364({\bf 51})
\oplus457({\bf 49})
\oplus535({\bf 47})
\oplus648({\bf 45})
\oplus739({\bf 43})
\oplus868({\bf 41})
\oplus965({\bf 39})
\oplus1101({\bf 37})
\oplus1193({\bf 35})
\oplus1323({\bf 33})
\oplus1397({\bf 31})
\oplus1507({\bf 29})
\oplus1548({\bf 27})
\oplus1623({\bf 25})
\oplus1616({\bf 23})
\oplus1644({\bf 21})
\oplus1580({\bf 19})
\oplus1552({\bf 17})
\oplus1426({\bf 15})
\oplus1340({\bf 13})
\oplus1155({\bf 11})
\oplus1017({\bf 9})
\oplus783({\bf 7})
\oplus605({\bf 5})
\oplus338({\bf 3})
\oplus139({\bf 1})$\\
%
${\bf 782782}$&=&
$({\bf 91})
\oplus({\bf 89})
\oplus3({\bf 87})
\oplus4({\bf 85})
\oplus8({\bf 83})
\oplus11({\bf 81})
\oplus18({\bf 79})
\oplus24({\bf 77})
\oplus37({\bf 75})
\oplus48({\bf 73})
\oplus68({\bf 71})
\oplus86({\bf 69})
\oplus116({\bf 67})
\oplus143({\bf 65})
\oplus184({\bf 63})
\oplus222({\bf 61})
\oplus276({\bf 59})
\oplus325({\bf 57})
\oplus392({\bf 55})
\oplus451({\bf 53})
\oplus530({\bf 51})
\oplus597({\bf 49})
\oplus683({\bf 47})
\oplus754({\bf 45})
\oplus844({\bf 43})
\oplus912({\bf 41})
\oplus998({\bf 39})
\oplus1057({\bf 37})
\oplus1132({\bf 35})
\oplus1174({\bf 33})
\oplus1230({\bf 31})
\oplus1247({\bf 29})
\oplus1278({\bf 27})
\oplus1265({\bf 25})
\oplus1264({\bf 23})
\oplus1217({\bf 21})
\oplus1183({\bf 19})
\oplus1100({\bf 17})
\oplus1032({\bf 15})
\oplus916({\bf 13})
\oplus818({\bf 11})
\oplus673({\bf 9})
\oplus551({\bf 7})
\oplus385({\bf 5})
\oplus248({\bf 3})
\oplus72({\bf 1})$\\
%
${\bf 790075}$&=&
$({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus8({\bf 71})
\oplus14({\bf 69})
\oplus22({\bf 67})
\oplus35({\bf 65})
\oplus52({\bf 63})
\oplus75({\bf 61})
\oplus106({\bf 59})
\oplus145({\bf 57})
\oplus193({\bf 55})
\oplus254({\bf 53})
\oplus324({\bf 51})
\oplus407({\bf 49})
\oplus503({\bf 47})
\oplus610({\bf 45})
\oplus726({\bf 43})
\oplus855({\bf 41})
\oplus987({\bf 39})
\oplus1124({\bf 37})
\oplus1262({\bf 35})
\oplus1395({\bf 33})
\oplus1518({\bf 31})
\oplus1632({\bf 29})
\oplus1723({\bf 27})
\oplus1793({\bf 25})
\oplus1837({\bf 23})
\oplus1849({\bf 21})
\oplus1824({\bf 19})
\oplus1769({\bf 17})
\oplus1671({\bf 15})
\oplus1539({\bf 13})
\oplus1372({\bf 11})
\oplus1172({\bf 9})
\oplus941({\bf 7})
\oplus693({\bf 5})
\oplus421({\bf 3})
\oplus141({\bf 1})$\\
%
${\bf 792064}$&=&
$({\bf 94})
\oplus({\bf 92})
\oplus2({\bf 90})
\oplus4({\bf 88})
\oplus6({\bf 86})
\oplus10({\bf 84})
\oplus15({\bf 82})
\oplus21({\bf 80})
\oplus30({\bf 78})
\oplus42({\bf 76})
\oplus56({\bf 74})
\oplus74({\bf 72})
\oplus97({\bf 70})
\oplus122({\bf 68})
\oplus154({\bf 66})
\oplus192({\bf 64})
\oplus232({\bf 62})
\oplus280({\bf 60})
\oplus334({\bf 58})
\oplus390({\bf 56})
\oplus454({\bf 54})
\oplus522({\bf 52})
\oplus590({\bf 50})
\oplus664({\bf 48})
\oplus739({\bf 46})
\oplus811({\bf 44})
\oplus884({\bf 42})
\oplus955({\bf 40})
\oplus1016({\bf 38})
\oplus1075({\bf 36})
\oplus1127({\bf 34})
\oplus1163({\bf 32})
\oplus1193({\bf 30})
\oplus1211({\bf 28})
\oplus1209({\bf 26})
\oplus1199({\bf 24})
\oplus1173({\bf 22})
\oplus1126({\bf 20})
\oplus1069({\bf 18})
\oplus997({\bf 16})
\oplus905({\bf 14})
\oplus805({\bf 12})
\oplus693({\bf 10})
\oplus564({\bf 8})
\oplus432({\bf 6})
\oplus295({\bf 4})
\oplus145({\bf 2})$\\
%
${\bf 812175}$&=&
$({\bf 79})
\oplus2({\bf 77})
\oplus4({\bf 75})
\oplus7({\bf 73})
\oplus13({\bf 71})
\oplus20({\bf 69})
\oplus32({\bf 67})
\oplus46({\bf 65})
\oplus68({\bf 63})
\oplus94({\bf 61})
\oplus130({\bf 59})
\oplus171({\bf 57})
\oplus227({\bf 55})
\oplus288({\bf 53})
\oplus365({\bf 51})
\oplus448({\bf 49})
\oplus549({\bf 47})
\oplus653({\bf 45})
\oplus774({\bf 43})
\oplus894({\bf 41})
\oplus1029({\bf 39})
\oplus1156({\bf 37})
\oplus1292({\bf 35})
\oplus1411({\bf 33})
\oplus1534({\bf 31})
\oplus1629({\bf 29})
\oplus1719({\bf 27})
\oplus1772({\bf 25})
\oplus1815({\bf 23})
\oplus1810({\bf 21})
\oplus1790({\bf 19})
\oplus1718({\bf 17})
\oplus1630({\bf 15})
\oplus1488({\bf 13})
\oplus1332({\bf 11})
\oplus1126({\bf 9})
\oplus915({\bf 7})
\oplus661({\bf 5})
\oplus411({\bf 3})
\oplus131({\bf 1})$\\
%
${\bf 873600}$&=&
$({\bf 82})
\oplus({\bf 80})
\oplus3({\bf 78})
\oplus6({\bf 76})
\oplus9({\bf 74})
\oplus15({\bf 72})
\oplus25({\bf 70})
\oplus35({\bf 68})
\oplus52({\bf 66})
\oplus75({\bf 64})
\oplus101({\bf 62})
\oplus137({\bf 60})
\oplus183({\bf 58})
\oplus234({\bf 56})
\oplus299({\bf 54})
\oplus376({\bf 52})
\oplus459({\bf 50})
\oplus558({\bf 48})
\oplus668({\bf 46})
\oplus782({\bf 44})
\oplus909({\bf 42})
\oplus1043({\bf 40})
\oplus1172({\bf 38})
\oplus1308({\bf 36})
\oplus1440({\bf 34})
\oplus1556({\bf 32})
\oplus1666({\bf 30})
\oplus1761({\bf 28})
\oplus1824({\bf 26})
\oplus1871({\bf 24})
\oplus1889({\bf 22})
\oplus1866({\bf 20})
\oplus1817({\bf 18})
\oplus1735({\bf 16})
\oplus1606({\bf 14})
\oplus1454({\bf 12})
\oplus1270({\bf 10})
\oplus1047({\bf 8})
\oplus810({\bf 6})
\oplus555({\bf 4})
\oplus275({\bf 2})$\\
%
${\bf 874575}$&=&
$({\bf 93})
\oplus({\bf 91})
\oplus3({\bf 89})
\oplus4({\bf 87})
\oplus8({\bf 85})
\oplus10({\bf 83})
\oplus18({\bf 81})
\oplus23({\bf 79})
\oplus36({\bf 77})
\oplus46({\bf 75})
\oplus66({\bf 73})
\oplus83({\bf 71})
\oplus113({\bf 69})
\oplus138({\bf 67})
\oplus180({\bf 65})
\oplus216({\bf 63})
\oplus271({\bf 61})
\oplus318({\bf 59})
\oplus388({\bf 57})
\oplus445({\bf 55})
\oplus528({\bf 53})
\oplus594({\bf 51})
\oplus687({\bf 49})
\oplus758({\bf 47})
\oplus857({\bf 45})
\oplus927({\bf 43})
\oplus1025({\bf 41})
\oplus1088({\bf 39})
\oplus1178({\bf 37})
\oplus1225({\bf 35})
\oplus1299({\bf 33})
\oplus1323({\bf 31})
\oplus1373({\bf 29})
\oplus1367({\bf 27})
\oplus1387({\bf 25})
\oplus1346({\bf 23})
\oplus1332({\bf 21})
\oplus1253({\bf 19})
\oplus1203({\bf 17})
\oplus1088({\bf 15})
\oplus1004({\bf 13})
\oplus855({\bf 11})
\oplus743({\bf 9})
\oplus568({\bf 7})
\oplus435({\bf 5})
\oplus243({\bf 3})
\oplus99({\bf 1})$\\
%
${\bf 928200}$&=&
$({\bf 91})
\oplus2({\bf 87})
\oplus3({\bf 85})
\oplus5({\bf 83})
\oplus7({\bf 81})
\oplus14({\bf 79})
\oplus17({\bf 77})
\oplus28({\bf 75})
\oplus38({\bf 73})
\oplus54({\bf 71})
\oplus71({\bf 69})
\oplus100({\bf 67})
\oplus123({\bf 65})
\oplus166({\bf 63})
\oplus206({\bf 61})
\oplus260({\bf 59})
\oplus315({\bf 57})
\oplus393({\bf 55})
\oplus458({\bf 53})
\oplus554({\bf 51})
\oplus640({\bf 49})
\oplus746({\bf 47})
\oplus843({\bf 45})
\oplus967({\bf 43})
\oplus1060({\bf 41})
\oplus1188({\bf 39})
\oplus1284({\bf 37})
\oplus1395({\bf 35})
\oplus1474({\bf 33})
\oplus1575({\bf 31})
\oplus1615({\bf 29})
\oplus1683({\bf 27})
\oplus1692({\bf 25})
\oplus1707({\bf 23})
\oplus1666({\bf 21})
\oplus1641({\bf 19})
\oplus1533({\bf 17})
\oplus1456({\bf 15})
\oplus1306({\bf 13})
\oplus1166({\bf 11})
\oplus968({\bf 9})
\oplus801({\bf 7})
\oplus555({\bf 5})
\oplus360({\bf 3})
\oplus108({\bf 1})$\\
%
${\bf 945945}$&=&
$({\bf 91})
\oplus({\bf 89})
\oplus3({\bf 87})
\oplus4({\bf 85})
\oplus8({\bf 83})
\oplus11({\bf 81})
\oplus19({\bf 79})
\oplus25({\bf 77})
\oplus39({\bf 75})
\oplus51({\bf 73})
\oplus73({\bf 71})
\oplus93({\bf 69})
\oplus127({\bf 67})
\oplus157({\bf 65})
\oplus205({\bf 63})
\oplus248({\bf 61})
\oplus312({\bf 59})
\oplus369({\bf 57})
\oplus450({\bf 55})
\oplus520({\bf 53})
\oplus617({\bf 51})
\oplus698({\bf 49})
\oplus807({\bf 47})
\oplus894({\bf 45})
\oplus1010({\bf 43})
\oplus1096({\bf 41})
\oplus1210({\bf 39})
\oplus1286({\bf 37})
\oplus1389({\bf 35})
\oplus1445({\bf 33})
\oplus1526({\bf 31})
\oplus1552({\bf 29})
\oplus1602({\bf 27})
\oplus1589({\bf 25})
\oplus1600({\bf 23})
\oplus1542({\bf 21})
\oplus1509({\bf 19})
\oplus1404({\bf 17})
\oplus1326({\bf 15})
\oplus1175({\bf 13})
\oplus1057({\bf 11})
\oplus867({\bf 9})
\oplus715({\bf 7})
\oplus497({\bf 5})
\oplus324({\bf 3})
\oplus90({\bf 1})$\\
%
${\bf 1043328}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus4({\bf 81})
\oplus5({\bf 79})
\oplus11({\bf 77})
\oplus15({\bf 75})
\oplus27({\bf 73})
\oplus36({\bf 71})
\oplus57({\bf 69})
\oplus75({\bf 67})
\oplus109({\bf 65})
\oplus140({\bf 63})
\oplus192({\bf 61})
\oplus239({\bf 59})
\oplus313({\bf 57})
\oplus380({\bf 55})
\oplus478({\bf 53})
\oplus566({\bf 51})
\oplus688({\bf 49})
\oplus794({\bf 47})
\oplus938({\bf 45})
\oplus1056({\bf 43})
\oplus1213({\bf 41})
\oplus1334({\bf 39})
\oplus1492({\bf 37})
\oplus1602({\bf 35})
\oplus1747({\bf 33})
\oplus1830({\bf 31})
\oplus1944({\bf 29})
\oplus1985({\bf 27})
\oplus2053({\bf 25})
\oplus2036({\bf 23})
\oplus2046({\bf 21})
\oplus1961({\bf 19})
\oplus1905({\bf 17})
\oplus1750({\bf 15})
\oplus1627({\bf 13})
\oplus1406({\bf 11})
\oplus1224({\bf 9})
\oplus948({\bf 7})
\oplus723({\bf 5})
\oplus411({\bf 3})
\oplus162({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 7 (R)}

\subsubsubsection{$\mathfrak{so}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{15}\supset\mathfrak{so}_{14}$(R)}
}
\label{Table:Branching-rules-B7_D7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{so}_{14}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B7_D7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{so}_{14}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 15}$&=&
$({\bf 1})
\oplus({\bf 14})$\\
%
${\bf 105}$&=&
$({\bf 91})
\oplus({\bf 14})$\\
%
${\bf 119}$&=&
$({\bf 104})
\oplus({\bf 1})
\oplus({\bf 14})$\\
%
${\bf 128}$&=&
$({\bf \overline{64}})
\oplus({\bf 64})$\\
%
${\bf 455}$&=&
$({\bf 91})
\oplus({\bf 364})$\\
%
${\bf 665}$&=&
$({\bf 104})
\oplus({\bf 1})
\oplus({\bf 546})
\oplus({\bf 14})$\\
%
${\bf 1105}$&=&
$({\bf 104})
\oplus({\bf 91})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 1365}$&=&
$({\bf 1001})
\oplus({\bf 364})$\\
%
${\bf 1792}$&=&
$({\bf \overline{832}})
\oplus({\bf \overline{64}})
\oplus({\bf 832})
\oplus({\bf 64})$\\
%
${\bf 2940}$&=&
$({\bf 2275})
\oplus({\bf 104})
\oplus({\bf 1})
\oplus({\bf 546})
\oplus({\bf 14})$\\
%
${\bf 3003}$&=&
$({\bf 1001})
\oplus({\bf 2002})$\\
%
${\bf 4080}$&=&
$({\bf 3080})
\oplus({\bf 104})
\oplus({\bf 896})$\\
%
${\bf 5005}$&=&
$({\bf 3003})
\oplus({\bf 2002})$\\
%
${\bf 5355}$&=&
$({\bf 4004})
\oplus({\bf 91})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 6435}$&=&
$({\bf 3003})
\oplus({\bf 1716})
\oplus({\bf \overline{1716}})$\\
%
${\bf 6916}$&=&
$({\bf 5265})
\oplus({\bf 104})
\oplus({\bf 91})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 10948}$&=&
$({\bf 2275})
\oplus({\bf 104})
\oplus({\bf 1})
\oplus({\bf 8008})
\oplus({\bf 546})
\oplus({\bf 14})$\\
%
${\bf 11520}$&=&
$({\bf \overline{4928}})
\oplus({\bf \overline{832}})
\oplus({\bf 4928})
\oplus({\bf 832})$\\
%
${\bf 13440}$&=&
$({\bf \overline{5824}})
\oplus({\bf \overline{832}})
\oplus({\bf \overline{64}})
\oplus({\bf 5824})
\oplus({\bf 832})
\oplus({\bf 64})$\\
%
${\bf 17017}$&=&
$({\bf 4004})
\oplus({\bf 1001})
\oplus({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf 26180}$&=&
$({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 18200})
\oplus({\bf 896})$\\
%
${\bf 32487}$&=&
$({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 104})
\oplus({\bf 91})
\oplus({\bf 23296})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 33915}$&=&
$({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 104})
\oplus({\bf 24024'})
\oplus({\bf 546})
\oplus({\bf 896})$\\
%
${\bf 35568}$&=&
$({\bf 5265})
\oplus({\bf 4004})
\oplus({\bf 91})
\oplus({\bf 24948})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 35700}$&=&
$({\bf 24752})
\oplus({\bf 2275})
\oplus({\bf 104})
\oplus({\bf 1})
\oplus({\bf 8008})
\oplus({\bf 546})
\oplus({\bf 14})$\\
%
${\bf 38675}$&=&
$({\bf 24024})
\oplus({\bf 1001})
\oplus({\bf 11648})
\oplus({\bf 2002})$\\
%
${\bf 44800}$&=&
$({\bf \overline{17472}})
\oplus({\bf \overline{4928}})
\oplus({\bf 17472})
\oplus({\bf 4928})$\\
%
${\bf 59500}$&=&
$({\bf 38220})
\oplus({\bf 3080})
\oplus({\bf 18200})$\\
%
${\bf 65637}$&=&
$({\bf 24024})
\oplus({\bf 3003})
\oplus({\bf 36608})
\oplus({\bf 2002})$\\
%
${\bf 71680}$&=&
$({\bf \overline{29120}})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{832}})
\oplus({\bf \overline{64}})
\oplus({\bf 29120})
\oplus({\bf 5824})
\oplus({\bf 832})
\oplus({\bf 64})$\\
%
${\bf 85085}$&=&
$({\bf 21021})
\oplus({\bf \overline{21021}})
\oplus({\bf 3003})
\oplus({\bf 36608})
\oplus({\bf 1716})
\oplus({\bf \overline{1716}})$\\
%
${\bf 88179}$&=&
$({\bf 58344})
\oplus({\bf 5265})
\oplus({\bf 24024'})
\oplus({\bf 546})$\\
%
${\bf 92820}$&=&
$({\bf 58968})
\oplus({\bf 4004})
\oplus({\bf 18200})
\oplus({\bf 11648})$\\
%
${\bf 104652}$&=&
$({\bf 24752})
\oplus({\bf 2275})
\oplus({\bf 104})
\oplus({\bf 1})
\oplus({\bf 68952})
\oplus({\bf 8008})
\oplus({\bf 546})
\oplus({\bf 14})$\\
%
${\bf 114688}$&=&
$({\bf \overline{45760}})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{4928}})
\oplus({\bf \overline{832}})
\oplus({\bf 45760})
\oplus({\bf 5824})
\oplus({\bf 4928})
\oplus({\bf 832})$\\
%
${\bf 116480}$&=&
$({\bf \overline{40768}})
\oplus({\bf \overline{17472}})
\oplus({\bf 40768})
\oplus({\bf 17472})$\\
%
${\bf 117040}$&=&
$({\bf 75075})
\oplus({\bf 4004})
\oplus({\bf 1001})
\oplus({\bf 24948})
\oplus({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf 125580}$&=&
$({\bf 85085})
\oplus({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 104})
\oplus({\bf 91})
\oplus({\bf 8008})
\oplus({\bf 23296})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 173264}$&=&
$({\bf 114400})
\oplus({\bf 5265})
\oplus({\bf 4004})
\oplus({\bf 91})
\oplus({\bf 23296})
\oplus({\bf 24948})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 178605}$&=&
$({\bf 119119})
\oplus({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 104})
\oplus({\bf 23296})
\oplus({\bf 24024'})
\oplus({\bf 546})
\oplus({\bf 896})$\\
%
${\bf 183040}$&=&
$({\bf \overline{27456}})
\oplus({\bf \overline{64064'}})
\oplus({\bf 64064'})
\oplus({\bf 27456})$\\
%
${\bf 209664}$&=&
$({\bf \overline{64064}})
\oplus({\bf \overline{40768}})
\oplus({\bf 64064})
\oplus({\bf 40768})$\\
%
${\bf 222768}$&=&
$({\bf 58968})
\oplus({\bf 24024})
\oplus({\bf 128128})
\oplus({\bf 11648})$\\
%
${\bf 230945}$&=&
$({\bf 150528})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 24024'})
\oplus({\bf 24948})
\oplus({\bf 18200})
\oplus({\bf 896})$\\
%
${\bf 256256}$&=&
$({\bf \overline{64064'}})
\oplus({\bf \overline{64064}})
\oplus({\bf 64064'})
\oplus({\bf 64064})$\\
%
${\bf 271700}$&=&
$({\bf 75075})
\oplus({\bf 24024})
\oplus({\bf 1001})
\oplus({\bf 157950})
\oplus({\bf 11648})
\oplus({\bf 2002})$\\
%
${\bf 278460}$&=&
$({\bf 38220})
\oplus({\bf 58968})
\oplus({\bf 163072})
\oplus({\bf 18200})$\\
%
${\bf 281010}$&=&
$({\bf 176358})
\oplus({\bf 24752})
\oplus({\bf 2275})
\oplus({\bf 104})
\oplus({\bf 1})
\oplus({\bf 68952})
\oplus({\bf 8008})
\oplus({\bf 546})
\oplus({\bf 14})$\\
%
${\bf 304640}$&=&
$({\bf \overline{116480}})
\oplus({\bf \overline{29120}})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{832}})
\oplus({\bf \overline{64}})
\oplus({\bf 116480})
\oplus({\bf 29120})
\oplus({\bf 5824})
\oplus({\bf 832})
\oplus({\bf 64})$\\
%
${\bf 388960}$&=&
$({\bf 200200})
\oplus({\bf 24024})
\oplus({\bf 128128})
\oplus({\bf 36608})$\\
%
${\bf 396032}$&=&
$({\bf \overline{146432}})
\oplus({\bf \overline{45760}})
\oplus({\bf \overline{5824}})
\oplus({\bf 146432})
\oplus({\bf 45760})
\oplus({\bf 5824})$\\
%
${\bf 419900}$&=&
$({\bf 24752})
\oplus({\bf 85085})
\oplus({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 104})
\oplus({\bf 91})
\oplus({\bf 269568})
\oplus({\bf 8008})
\oplus({\bf 23296})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 433160}$&=&
$({\bf 231868})
\oplus({\bf 38220})
\oplus({\bf 163072})$\\
%
${\bf 466830}$&=&
$({\bf 243243})
\oplus({\bf 24024})
\oplus({\bf 3003})
\oplus({\bf 157950})
\oplus({\bf 36608})
\oplus({\bf 2002})$\\
%
${\bf 499200}$&=&
$({\bf \overline{181440}})
\oplus({\bf \overline{45760}})
\oplus({\bf \overline{17472}})
\oplus({\bf \overline{4928}})
\oplus({\bf 181440})
\oplus({\bf 45760})
\oplus({\bf 17472})
\oplus({\bf 4928})$\\
%
${\bf 510510}$&=&
$({\bf 200200})
\oplus({\bf 21021})
\oplus({\bf \overline{21021}})
\oplus({\bf 115830})
\oplus({\bf \overline{115830}})
\oplus({\bf 36608})$\\
%
${\bf 583440}$&=&
$({\bf 114400})
\oplus({\bf 75075})
\oplus({\bf 4004})
\oplus({\bf 1001})
\oplus({\bf 352000})
\oplus({\bf 24948})
\oplus({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf 587860}$&=&
$({\bf 150528})
\oplus({\bf 38220})
\oplus({\bf 3080})
\oplus({\bf 353808})
\oplus({\bf 24024'})
\oplus({\bf 18200})$\\
%
${\bf 608608}$&=&
$({\bf 243243})
\oplus({\bf 21021})
\oplus({\bf \overline{21021}})
\oplus({\bf 3003})
\oplus({\bf 140140})
\oplus({\bf \overline{140140}})
\oplus({\bf 36608})
\oplus({\bf 1716})
\oplus({\bf \overline{1716}})$\\
%
${\bf 617253}$&=&
$({\bf 119119})
\oplus({\bf 2275})
\oplus({\bf 58344})
\oplus({\bf 5265})
\oplus({\bf 384384})
\oplus({\bf 23296})
\oplus({\bf 24024'})
\oplus({\bf 546})$\\
%
${\bf 671517}$&=&
$({\bf 58344})
\oplus({\bf 150528})
\oplus({\bf 5265})
\oplus({\bf 408408})
\oplus({\bf 24024'})
\oplus({\bf 24948})$\\
%
${\bf 685440}$&=&
$({\bf \overline{256256}})
\oplus({\bf \overline{29120}})
\oplus({\bf \overline{45760}})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{4928}})
\oplus({\bf \overline{832}})
\oplus({\bf 256256})
\oplus({\bf 29120})
\oplus({\bf 45760})
\oplus({\bf 5824})
\oplus({\bf 4928})
\oplus({\bf 832})$\\
%
${\bf 686205}$&=&
$({\bf 85085})
\oplus({\bf 114400})
\oplus({\bf 5265})
\oplus({\bf 4004})
\oplus({\bf 91})
\oplus({\bf 427856})
\oplus({\bf 23296})
\oplus({\bf 24948})
\oplus({\bf 896})
\oplus({\bf 364})$\\
%
${\bf 700910}$&=&
$({\bf 176358})
\oplus({\bf 24752})
\oplus({\bf 2275})
\oplus({\bf 104})
\oplus({\bf 1})
\oplus({\bf 419900})
\oplus({\bf 68952})
\oplus({\bf 8008})
\oplus({\bf 546})
\oplus({\bf 14})$\\
%
${\bf 734160}$&=&
$({\bf 85085})
\oplus({\bf 119119})
\oplus({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 104})
\oplus({\bf 462462})
\oplus({\bf 8008})
\oplus({\bf 23296})
\oplus({\bf 24024'})
\oplus({\bf 546})
\oplus({\bf 896})$\\
%
${\bf 742560}$&=&
$({\bf 392392})
\oplus({\bf 58968})
\oplus({\bf 163072})
\oplus({\bf 128128})$\\
%
${\bf 847875}$&=&
$({\bf 150528})
\oplus({\bf 75075})
\oplus({\bf 58968})
\oplus({\bf 4004})
\oplus({\bf 504504})
\oplus({\bf 24948})
\oplus({\bf 18200})
\oplus({\bf 11648})$\\
%
${\bf 1096704}$&=&
$({\bf \overline{396032}})
\oplus({\bf \overline{116480}})
\oplus({\bf \overline{29120}})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{832}})
\oplus({\bf \overline{64}})
\oplus({\bf 396032})
\oplus({\bf 116480})
\oplus({\bf 29120})
\oplus({\bf 5824})
\oplus({\bf 832})
\oplus({\bf 64})$\\
%
${\bf 1253070}$&=&
$({\bf 764218})
\oplus({\bf 24752})
\oplus({\bf 85085})
\oplus({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 104})
\oplus({\bf 91})
\oplus({\bf 68952})
\oplus({\bf 269568})
\oplus({\bf 8008})
\oplus({\bf 23296})
\oplus({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 1261260}$&=&
$({\bf 119119})
\oplus({\bf 114400})
\oplus({\bf 150528})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 773500})
\oplus({\bf 23296})
\oplus({\bf 24024'})
\oplus({\bf 24948})
\oplus({\bf 18200})
\oplus({\bf 896})$\\
%
${\bf 1270815}$&=&
$({\bf 741741})
\oplus({\bf 119119})
\oplus({\bf 2275})
\oplus({\bf 384384})
\oplus({\bf 23296})$\\
%
${\bf 1361360}$&=&
$({\bf 392392})
\oplus({\bf 200200})
\oplus({\bf 640640})
\oplus({\bf 128128})$\\
%
${\bf 1374450}$&=&
$({\bf 750750})
\oplus({\bf 75075})
\oplus({\bf 24024})
\oplus({\bf 1001})
\oplus({\bf 352000})
\oplus({\bf 157950})
\oplus({\bf 11648})
\oplus({\bf 2002})$\\
%
${\bf 1376256}$&=&
$({\bf \overline{448448}})
\oplus({\bf \overline{181440}})
\oplus({\bf \overline{40768}})
\oplus({\bf \overline{17472}})
\oplus({\bf 448448})
\oplus({\bf 181440})
\oplus({\bf 40768})
\oplus({\bf 17472})$\\
%
${\bf 1516060}$&=&
$({\bf 231868})
\oplus({\bf 392392})
\oplus({\bf 728728})
\oplus({\bf 163072})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{15}\supset\mathfrak{so}_{12}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B7_D6-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{so}_{12}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B7_D6-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{so}_{12}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 15}$&=&
$({\bf 1,3})
\oplus({\bf 12,1})$\\
%
${\bf 105}$&=&
$({\bf 66,1})
\oplus({\bf 1,3})
\oplus({\bf 12,3})$\\
%
${\bf 119}$&=&
$({\bf 77,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 12,3})$\\
%
${\bf 128}$&=&
$({\bf 32,2})
\oplus({\bf 32',2})$\\
%
${\bf 455}$&=&
$({\bf 66,3})
\oplus({\bf 1,1})
\oplus({\bf 220,1})
\oplus({\bf 12,3})$\\
%
${\bf 665}$&=&
$({\bf 77,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 352'',1})
\oplus({\bf 12,5})
\oplus({\bf 12,1})$\\
%
${\bf 1105}$&=&
$({\bf 77,3})
\oplus({\bf 66,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 560,1})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})$\\
%
${\bf 1365}$&=&
$({\bf 495,1})
\oplus({\bf 66,3})
\oplus({\bf 220,3})
\oplus({\bf 12,1})$\\
%
${\bf 1792}$&=&
$({\bf 352,2})
\oplus({\bf 32,4})
\oplus({\bf 32,2})
\oplus({\bf 352',2})
\oplus({\bf 32',4})
\oplus({\bf 32',2})$\\
%
${\bf 2940}$&=&
$({\bf 1287,1})
\oplus({\bf 77,5})
\oplus({\bf 77,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 352'',3})
\oplus({\bf 12,7})
\oplus({\bf 12,3})$\\
%
${\bf 3003}$&=&
$({\bf 495,3})
\oplus({\bf 66,1})
\oplus({\bf 792,1})
\oplus({\bf 220,3})$\\
%
${\bf 4080}$&=&
$({\bf 1638,1})
\oplus({\bf 77,5})
\oplus({\bf 77,1})
\oplus({\bf 66,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 560,3})
\oplus({\bf 12,5})
\oplus({\bf 12,3})$\\
%
${\bf 5005}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,3})
\oplus({\bf 792,3})
\oplus({\bf 220,1})$\\
%
${\bf 5355}$&=&
$({\bf 2079,1})
\oplus({\bf 77,3})
\oplus({\bf 66,5})
\oplus({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 1,3})
\oplus({\bf 560,3})
\oplus({\bf 220,3})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})$\\
%
${\bf 6435}$&=&
$({\bf 462,3})
\oplus({\bf 462',3})
\oplus({\bf 495,1})
\oplus({\bf 792,3})
\oplus({\bf 792,1})$\\
%
${\bf 6916}$&=&
$({\bf 2860,1})
\oplus({\bf 77,5})
\oplus({\bf 77,3})
\oplus({\bf 77,1})
\oplus({\bf 66,5})
\oplus({\bf 66,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 352'',3})
\oplus({\bf 560,3})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus2({\bf 12,3})$\\
%
${\bf 10948}$&=&
$({\bf 1287,3})
\oplus({\bf 77,7})
\oplus({\bf 77,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 4004,1})
\oplus({\bf 352'',5})
\oplus({\bf 352'',1})
\oplus({\bf 12,9})
\oplus({\bf 12,5})
\oplus({\bf 12,1})$\\
%
${\bf 11520}$&=&
$({\bf 1728,2})
\oplus({\bf 352,4})
\oplus({\bf 352,2})
\oplus({\bf 32,4})
\oplus({\bf 32,2})
\oplus({\bf 1728',2})
\oplus({\bf 352',4})
\oplus({\bf 352',2})
\oplus({\bf 32',4})
\oplus({\bf 32',2})$\\
%
${\bf 13440}$&=&
$({\bf 2112,2})
\oplus({\bf 352,4})
\oplus({\bf 352,2})
\oplus({\bf 32,6})
\oplus({\bf 32,4})
\oplus({\bf 32,2})
\oplus({\bf 2112',2})
\oplus({\bf 352',4})
\oplus({\bf 352',2})
\oplus({\bf 32',6})
\oplus({\bf 32',4})
\oplus({\bf 32',2})$\\
%
${\bf 17017}$&=&
$({\bf 2079,3})
\oplus({\bf 77,1})
\oplus({\bf 495,3})
\oplus({\bf 66,5})
\oplus({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 4928,1})
\oplus({\bf 560,3})
\oplus({\bf 220,5})
\oplus({\bf 220,3})
\oplus({\bf 220,1})
\oplus({\bf 12,3})$\\
%
${\bf 26180}$&=&
$({\bf 1638,3})
\oplus({\bf 2079,3})
\oplus({\bf 77,5})
\oplus({\bf 77,3})
\oplus({\bf 66,5})
\oplus({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 1,3})
\oplus({\bf 8008,1})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 220,3})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})$\\
%
${\bf 32487}$&=&
$({\bf 1287,3})
\oplus({\bf 2860,3})
\oplus({\bf 77,7})
\oplus({\bf 77,5})
\oplus2({\bf 77,3})
\oplus({\bf 66,7})
\oplus({\bf 66,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 11088',1})
\oplus({\bf 352'',5})
\oplus({\bf 352'',3})
\oplus({\bf 352'',1})
\oplus({\bf 560,5})
\oplus({\bf 560,1})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus2({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})$\\
%
${\bf 33915}$&=&
$({\bf 2860,3})
\oplus({\bf 1638,3})
\oplus({\bf 77,7})
\oplus({\bf 77,5})
\oplus2({\bf 77,3})
\oplus({\bf 66,5})
\oplus({\bf 66,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 11088,1})
\oplus({\bf 352'',5})
\oplus({\bf 352'',1})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 12,7})
\oplus2({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})$\\
%
${\bf 35568}$&=&
$({\bf 2860,3})
\oplus({\bf 2079,3})
\oplus({\bf 77,5})
\oplus({\bf 77,3})
\oplus({\bf 77,1})
\oplus({\bf 66,7})
\oplus({\bf 66,5})
\oplus2({\bf 66,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 11232,1})
\oplus({\bf 352'',3})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus2({\bf 12,3})$\\
%
${\bf 35700}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,5})
\oplus({\bf 1287,1})
\oplus({\bf 77,9})
\oplus({\bf 77,5})
\oplus({\bf 77,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 4004,3})
\oplus({\bf 352'',7})
\oplus({\bf 352'',3})
\oplus({\bf 12,11})
\oplus({\bf 12,7})
\oplus({\bf 12,3})$\\
%
${\bf 38675}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,3})
\oplus({\bf 495,5})
\oplus({\bf 495,3})
\oplus({\bf 495,1})
\oplus({\bf 66,3})
\oplus({\bf 4928,3})
\oplus({\bf 560,1})
\oplus({\bf 792,3})
\oplus({\bf 220,5})
\oplus({\bf 220,3})
\oplus({\bf 220,1})$\\
%
${\bf 44800}$&=&
$({\bf 4928',2})
\oplus({\bf 1728,4})
\oplus({\bf 1728,2})
\oplus({\bf 352,4})
\oplus({\bf 352,2})
\oplus({\bf 32,2})
\oplus({\bf 4928'',2})
\oplus({\bf 1728',4})
\oplus({\bf 1728',2})
\oplus({\bf 352',4})
\oplus({\bf 352',2})
\oplus({\bf 32',2})$\\
%
${\bf 59500}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,5})
\oplus({\bf 1638,1})
\oplus({\bf 2079,3})
\oplus({\bf 77,5})
\oplus({\bf 77,1})
\oplus({\bf 66,3})
\oplus({\bf 1,1})
\oplus({\bf 8008,3})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 220,1})
\oplus({\bf 12,3})$\\
%
${\bf 65637}$&=&
$({\bf 8085,3})
\oplus({\bf 2079,1})
\oplus({\bf 462,3})
\oplus({\bf 462',3})
\oplus({\bf 495,5})
\oplus({\bf 495,3})
\oplus({\bf 495,1})
\oplus({\bf 4752,1})
\oplus({\bf 4752',1})
\oplus({\bf 4928,3})
\oplus({\bf 792,5})
\oplus({\bf 792,3})
\oplus({\bf 792,1})
\oplus({\bf 220,3})$\\
%
${\bf 71680}$&=&
$({\bf 9152,2})
\oplus({\bf 2112,4})
\oplus({\bf 2112,2})
\oplus({\bf 352,6})
\oplus({\bf 352,4})
\oplus({\bf 352,2})
\oplus({\bf 32,8})
\oplus({\bf 32,6})
\oplus({\bf 32,4})
\oplus({\bf 32,2})
\oplus({\bf 9152',2})
\oplus({\bf 2112',4})
\oplus({\bf 2112',2})
\oplus({\bf 352',6})
\oplus({\bf 352',4})
\oplus({\bf 352',2})
\oplus({\bf 32',8})
\oplus({\bf 32',6})
\oplus({\bf 32',4})
\oplus({\bf 32',2})$\\
%
${\bf 85085}$&=&
$({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 462,5})
\oplus({\bf 462,3})
\oplus({\bf 462,1})
\oplus({\bf 462',5})
\oplus({\bf 462',3})
\oplus({\bf 462',1})
\oplus({\bf 495,3})
\oplus({\bf 4752,3})
\oplus({\bf 4752',3})
\oplus({\bf 4928,1})
\oplus({\bf 792,5})
\oplus2({\bf 792,3})
\oplus({\bf 792,1})$\\
%
${\bf 88179}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,5})
\oplus({\bf 2860,1})
\oplus({\bf 1638,3})
\oplus({\bf 77,7})
\oplus({\bf 77,5})
\oplus({\bf 77,3})
\oplus({\bf 66,5})
\oplus({\bf 66,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 11088,3})
\oplus({\bf 352'',7})
\oplus({\bf 352'',3})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})$\\
%
${\bf 92820}$&=&
$({\bf 21021,1})
\oplus({\bf 1638,3})
\oplus({\bf 2079,5})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 77,3})
\oplus({\bf 495,3})
\oplus({\bf 66,5})
\oplus({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 8008,3})
\oplus({\bf 4928,3})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 220,5})
\oplus({\bf 220,3})
\oplus({\bf 220,1})
\oplus({\bf 12,3})$\\
%
${\bf 104652}$&=&
$({\bf 11011,3})
\oplus({\bf 1287,7})
\oplus({\bf 1287,3})
\oplus({\bf 77,11})
\oplus({\bf 77,7})
\oplus({\bf 77,3})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 27456',1})
\oplus({\bf 4004,5})
\oplus({\bf 4004,1})
\oplus({\bf 352'',9})
\oplus({\bf 352'',5})
\oplus({\bf 352'',1})
\oplus({\bf 12,13})
\oplus({\bf 12,9})
\oplus({\bf 12,5})
\oplus({\bf 12,1})$\\
%
${\bf 114688}$&=&
$({\bf 13728,2})
\oplus({\bf 2112,4})
\oplus({\bf 2112,2})
\oplus({\bf 1728,4})
\oplus({\bf 1728,2})
\oplus({\bf 352,6})
\oplus2({\bf 352,4})
\oplus2({\bf 352,2})
\oplus({\bf 32,6})
\oplus2({\bf 32,4})
\oplus({\bf 32,2})
\oplus({\bf 13728',2})
\oplus({\bf 2112',4})
\oplus({\bf 2112',2})
\oplus({\bf 1728',4})
\oplus({\bf 1728',2})
\oplus({\bf 352',6})
\oplus2({\bf 352',4})
\oplus2({\bf 352',2})
\oplus({\bf 32',6})
\oplus2({\bf 32',4})
\oplus({\bf 32',2})$\\
%
${\bf 116480}$&=&
$({\bf 8800,2})
\oplus({\bf 4928',4})
\oplus({\bf 4928',2})
\oplus({\bf 1728,4})
\oplus({\bf 1728,2})
\oplus({\bf 352,2})
\oplus({\bf 8800',2})
\oplus({\bf 4928'',4})
\oplus({\bf 4928'',2})
\oplus({\bf 1728',4})
\oplus({\bf 1728',2})
\oplus({\bf 352',2})$\\
%
${\bf 117040}$&=&
$({\bf 27456,1})
\oplus({\bf 2860,3})
\oplus({\bf 2079,5})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 77,3})
\oplus({\bf 495,5})
\oplus({\bf 495,1})
\oplus({\bf 66,7})
\oplus({\bf 66,5})
\oplus2({\bf 66,3})
\oplus({\bf 11232,3})
\oplus({\bf 352'',1})
\oplus({\bf 4928,3})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 220,7})
\oplus({\bf 220,5})
\oplus2({\bf 220,3})
\oplus({\bf 12,5})
\oplus({\bf 12,1})$\\
%
${\bf 125580}$&=&
$({\bf 35750,1})
\oplus({\bf 1287,5})
\oplus({\bf 1287,3})
\oplus({\bf 1287,1})
\oplus({\bf 2860,5})
\oplus({\bf 2860,1})
\oplus({\bf 77,9})
\oplus({\bf 77,7})
\oplus2({\bf 77,5})
\oplus({\bf 77,3})
\oplus({\bf 77,1})
\oplus({\bf 66,9})
\oplus({\bf 66,5})
\oplus({\bf 66,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 4004,3})
\oplus({\bf 11088',3})
\oplus({\bf 352'',7})
\oplus({\bf 352'',5})
\oplus2({\bf 352'',3})
\oplus({\bf 560,7})
\oplus({\bf 560,3})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus2({\bf 12,7})
\oplus({\bf 12,5})
\oplus2({\bf 12,3})$\\
%
${\bf 173264}$&=&
$({\bf 45045,1})
\oplus({\bf 1287,3})
\oplus({\bf 2860,5})
\oplus({\bf 2860,3})
\oplus({\bf 2860,1})
\oplus({\bf 2079,5})
\oplus({\bf 2079,1})
\oplus({\bf 77,7})
\oplus({\bf 77,5})
\oplus2({\bf 77,3})
\oplus({\bf 66,9})
\oplus({\bf 66,7})
\oplus2({\bf 66,5})
\oplus({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 11088',3})
\oplus({\bf 11232,3})
\oplus({\bf 352'',5})
\oplus({\bf 352'',3})
\oplus({\bf 352'',1})
\oplus({\bf 560,7})
\oplus({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 220,7})
\oplus({\bf 220,3})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus2({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})$\\
%
${\bf 178605}$&=&
$({\bf 48114,1})
\oplus({\bf 1287,5})
\oplus({\bf 1287,1})
\oplus({\bf 2860,5})
\oplus({\bf 2860,3})
\oplus({\bf 2860,1})
\oplus({\bf 1638,5})
\oplus({\bf 1638,1})
\oplus({\bf 77,9})
\oplus({\bf 77,7})
\oplus3({\bf 77,5})
\oplus({\bf 77,3})
\oplus2({\bf 77,1})
\oplus({\bf 66,7})
\oplus({\bf 66,5})
\oplus({\bf 66,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 11088',3})
\oplus({\bf 11088,3})
\oplus({\bf 352'',7})
\oplus({\bf 352'',5})
\oplus2({\bf 352'',3})
\oplus({\bf 560,7})
\oplus({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 12,9})
\oplus2({\bf 12,7})
\oplus2({\bf 12,5})
\oplus2({\bf 12,3})$\\
%
${\bf 183040}$&=&
$({\bf 4224,4})
\oplus({\bf 9504,4})
\oplus({\bf 9504,2})
\oplus({\bf 8800,2})
\oplus({\bf 9504',4})
\oplus({\bf 9504',2})
\oplus({\bf 4224',4})
\oplus({\bf 8800',2})$\\
%
${\bf 209664}$&=&
$({\bf 9504,2})
\oplus({\bf 8800,4})
\oplus({\bf 8800,2})
\oplus({\bf 4928',4})
\oplus({\bf 4928',2})
\oplus({\bf 1728,2})
\oplus({\bf 9504',2})
\oplus({\bf 8800',4})
\oplus({\bf 8800',2})
\oplus({\bf 4928'',4})
\oplus({\bf 4928'',2})
\oplus({\bf 1728',2})$\\
%
${\bf 222768}$&=&
$({\bf 21021,3})
\oplus({\bf 1638,1})
\oplus({\bf 8085,3})
\oplus({\bf 2079,5})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 495,5})
\oplus({\bf 495,3})
\oplus({\bf 495,1})
\oplus({\bf 66,3})
\oplus({\bf 36036,1})
\oplus({\bf 8008,3})
\oplus({\bf 4928,5})
\oplus({\bf 4928,3})
\oplus({\bf 4928,1})
\oplus({\bf 560,3})
\oplus({\bf 792,3})
\oplus({\bf 220,5})
\oplus({\bf 220,3})
\oplus({\bf 220,1})$\\
%
${\bf 230945}$&=&
$({\bf 57344,1})
\oplus({\bf 2860,5})
\oplus({\bf 2860,3})
\oplus({\bf 2860,1})
\oplus({\bf 1638,5})
\oplus({\bf 1638,3})
\oplus({\bf 1638,1})
\oplus({\bf 2079,5})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 77,7})
\oplus2({\bf 77,5})
\oplus2({\bf 77,3})
\oplus({\bf 77,1})
\oplus({\bf 66,7})
\oplus2({\bf 66,5})
\oplus2({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 11088,3})
\oplus({\bf 11232,3})
\oplus({\bf 352'',5})
\oplus({\bf 352'',3})
\oplus({\bf 8008,3})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus3({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 220,5})
\oplus({\bf 220,3})
\oplus({\bf 12,7})
\oplus2({\bf 12,5})
\oplus2({\bf 12,3})
\oplus({\bf 12,1})$\\
%
${\bf 256256}$&=&
$({\bf 4224,2})
\oplus({\bf 9504,4})
\oplus({\bf 9504,2})
\oplus({\bf 8800,4})
\oplus({\bf 8800,2})
\oplus({\bf 4928',2})
\oplus({\bf 9504',4})
\oplus({\bf 9504',2})
\oplus({\bf 4224',2})
\oplus({\bf 8800',4})
\oplus({\bf 8800',2})
\oplus({\bf 4928'',2})$\\
%
${\bf 271700}$&=&
$({\bf 27456,3})
\oplus({\bf 2860,1})
\oplus({\bf 8085,3})
\oplus({\bf 2079,5})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 495,7})
\oplus({\bf 495,5})
\oplus2({\bf 495,3})
\oplus({\bf 66,5})
\oplus({\bf 66,1})
\oplus({\bf 45760,1})
\oplus({\bf 11232,3})
\oplus({\bf 4928,5})
\oplus({\bf 4928,3})
\oplus({\bf 4928,1})
\oplus({\bf 560,3})
\oplus({\bf 792,5})
\oplus({\bf 792,1})
\oplus({\bf 220,7})
\oplus({\bf 220,5})
\oplus2({\bf 220,3})$\\
%
${\bf 278460}$&=&
$({\bf 14014,3})
\oplus({\bf 21021,3})
\oplus({\bf 1638,5})
\oplus({\bf 1638,3})
\oplus({\bf 2079,5})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 77,3})
\oplus({\bf 495,1})
\oplus({\bf 66,3})
\oplus({\bf 48048,1})
\oplus({\bf 8008,5})
\oplus({\bf 8008,3})
\oplus({\bf 8008,1})
\oplus({\bf 4928,3})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 220,3})
\oplus({\bf 12,1})$\\
%
${\bf 281010}$&=&
$({\bf 63206,1})
\oplus({\bf 11011,5})
\oplus({\bf 11011,1})
\oplus({\bf 1287,9})
\oplus({\bf 1287,5})
\oplus({\bf 1287,1})
\oplus({\bf 77,13})
\oplus({\bf 77,9})
\oplus({\bf 77,5})
\oplus({\bf 77,1})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 27456',3})
\oplus({\bf 4004,7})
\oplus({\bf 4004,3})
\oplus({\bf 352'',11})
\oplus({\bf 352'',7})
\oplus({\bf 352'',3})
\oplus({\bf 12,15})
\oplus({\bf 12,11})
\oplus({\bf 12,7})
\oplus({\bf 12,3})$\\
%
${\bf 304640}$&=&
$({\bf 32032,2})
\oplus({\bf 9152,4})
\oplus({\bf 9152,2})
\oplus({\bf 2112,6})
\oplus({\bf 2112,4})
\oplus({\bf 2112,2})
\oplus({\bf 352,8})
\oplus({\bf 352,6})
\oplus({\bf 352,4})
\oplus({\bf 352,2})
\oplus({\bf 32,10})
\oplus({\bf 32,8})
\oplus({\bf 32,6})
\oplus({\bf 32,4})
\oplus({\bf 32,2})
\oplus({\bf 32032',2})
\oplus({\bf 9152',4})
\oplus({\bf 9152',2})
\oplus({\bf 2112',6})
\oplus({\bf 2112',4})
\oplus({\bf 2112',2})
\oplus({\bf 352',8})
\oplus({\bf 352',6})
\oplus({\bf 352',4})
\oplus({\bf 352',2})
\oplus({\bf 32',10})
\oplus({\bf 32',8})
\oplus({\bf 32',6})
\oplus({\bf 32',4})
\oplus({\bf 32',2})$\\
%
${\bf 388960}$&=&
$({\bf 21450,1})
\oplus({\bf 21450',1})
\oplus({\bf 21021,3})
\oplus({\bf 8085,5})
\oplus({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 2079,3})
\oplus({\bf 462,3})
\oplus({\bf 462',3})
\oplus({\bf 495,5})
\oplus({\bf 495,3})
\oplus({\bf 495,1})
\oplus({\bf 36036,3})
\oplus({\bf 8008,1})
\oplus({\bf 4752,3})
\oplus({\bf 4752',3})
\oplus({\bf 4928,5})
\oplus({\bf 4928,3})
\oplus({\bf 4928,1})
\oplus({\bf 792,5})
\oplus({\bf 792,3})
\oplus({\bf 792,1})
\oplus({\bf 220,3})$\\
%
${\bf 396032}$&=&
$({\bf 36960,2})
\oplus({\bf 13728,4})
\oplus({\bf 13728,2})
\oplus({\bf 2112,6})
\oplus({\bf 2112,4})
\oplus({\bf 2112,2})
\oplus({\bf 1728,4})
\oplus({\bf 1728,2})
\oplus({\bf 352,6})
\oplus2({\bf 352,4})
\oplus({\bf 352,2})
\oplus({\bf 32,6})
\oplus({\bf 32,4})
\oplus({\bf 32,2})
\oplus({\bf 36960',2})
\oplus({\bf 13728',4})
\oplus({\bf 13728',2})
\oplus({\bf 2112',6})
\oplus({\bf 2112',4})
\oplus({\bf 2112',2})
\oplus({\bf 1728',4})
\oplus({\bf 1728',2})
\oplus({\bf 352',6})
\oplus2({\bf 352',4})
\oplus({\bf 352',2})
\oplus({\bf 32',6})
\oplus({\bf 32',4})
\oplus({\bf 32',2})$\\
%
${\bf 419900}$&=&
$({\bf 11011,3})
\oplus({\bf 35750,3})
\oplus({\bf 1287,7})
\oplus({\bf 1287,5})
\oplus2({\bf 1287,3})
\oplus({\bf 2860,7})
\oplus({\bf 2860,3})
\oplus({\bf 77,11})
\oplus({\bf 77,9})
\oplus2({\bf 77,7})
\oplus({\bf 77,5})
\oplus2({\bf 77,3})
\oplus({\bf 66,11})
\oplus({\bf 66,7})
\oplus({\bf 66,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 100672,1})
\oplus({\bf 4004,5})
\oplus({\bf 4004,3})
\oplus({\bf 4004,1})
\oplus({\bf 11088',5})
\oplus({\bf 11088',1})
\oplus({\bf 352'',9})
\oplus({\bf 352'',7})
\oplus2({\bf 352'',5})
\oplus({\bf 352'',3})
\oplus({\bf 352'',1})
\oplus({\bf 560,9})
\oplus({\bf 560,5})
\oplus({\bf 560,1})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus2({\bf 12,9})
\oplus({\bf 12,7})
\oplus2({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})$\\
%
${\bf 433160}$&=&
$({\bf 55055,1})
\oplus({\bf 14014,5})
\oplus({\bf 14014,1})
\oplus({\bf 21021,3})
\oplus({\bf 1638,5})
\oplus({\bf 1638,1})
\oplus({\bf 2079,3})
\oplus({\bf 77,1})
\oplus({\bf 48048,3})
\oplus({\bf 8008,5})
\oplus({\bf 8008,3})
\oplus({\bf 4928,1})
\oplus({\bf 560,3})$\\
%
${\bf 466830}$&=&
$({\bf 27027,1})
\oplus({\bf 27027',1})
\oplus({\bf 27456,3})
\oplus({\bf 8085,5})
\oplus({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 2079,3})
\oplus({\bf 462,5})
\oplus({\bf 462,1})
\oplus({\bf 462',5})
\oplus({\bf 462',1})
\oplus({\bf 495,7})
\oplus({\bf 495,5})
\oplus2({\bf 495,3})
\oplus({\bf 45760,3})
\oplus({\bf 11232,1})
\oplus({\bf 4752,3})
\oplus({\bf 4752',3})
\oplus({\bf 4928,5})
\oplus({\bf 4928,3})
\oplus({\bf 4928,1})
\oplus({\bf 792,7})
\oplus({\bf 792,5})
\oplus2({\bf 792,3})
\oplus({\bf 220,5})
\oplus({\bf 220,1})$\\
%
${\bf 499200}$&=&
$({\bf 43680,2})
\oplus({\bf 13728,4})
\oplus({\bf 13728,2})
\oplus({\bf 2112,4})
\oplus({\bf 2112,2})
\oplus({\bf 4928',4})
\oplus({\bf 4928',2})
\oplus({\bf 1728,6})
\oplus2({\bf 1728,4})
\oplus2({\bf 1728,2})
\oplus({\bf 352,6})
\oplus2({\bf 352,4})
\oplus2({\bf 352,2})
\oplus({\bf 32,4})
\oplus({\bf 32,2})
\oplus({\bf 43680',2})
\oplus({\bf 13728',4})
\oplus({\bf 13728',2})
\oplus({\bf 2112',4})
\oplus({\bf 2112',2})
\oplus({\bf 4928'',4})
\oplus({\bf 4928'',2})
\oplus({\bf 1728',6})
\oplus2({\bf 1728',4})
\oplus2({\bf 1728',2})
\oplus({\bf 352',6})
\oplus2({\bf 352',4})
\oplus2({\bf 352',2})
\oplus({\bf 32',4})
\oplus({\bf 32',2})$\\
%
${\bf 510510}$&=&
$({\bf 21450,3})
\oplus({\bf 21450',3})
\oplus({\bf 21021,1})
\oplus({\bf 8085,5})
\oplus2({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 462,5})
\oplus({\bf 462,3})
\oplus({\bf 462,1})
\oplus({\bf 462',5})
\oplus({\bf 462',3})
\oplus({\bf 462',1})
\oplus({\bf 495,3})
\oplus({\bf 36036,3})
\oplus({\bf 36036,1})
\oplus({\bf 4752,5})
\oplus({\bf 4752,3})
\oplus({\bf 4752,1})
\oplus({\bf 4752',5})
\oplus({\bf 4752',3})
\oplus({\bf 4752',1})
\oplus({\bf 4928,3})
\oplus({\bf 792,5})
\oplus2({\bf 792,3})
\oplus({\bf 792,1})$\\
%
${\bf 583440}$&=&
$({\bf 45045,3})
\oplus({\bf 1287,1})
\oplus({\bf 27456,3})
\oplus({\bf 2860,5})
\oplus({\bf 2860,3})
\oplus({\bf 2860,1})
\oplus({\bf 2079,7})
\oplus({\bf 2079,5})
\oplus2({\bf 2079,3})
\oplus({\bf 77,5})
\oplus({\bf 77,1})
\oplus({\bf 495,7})
\oplus({\bf 495,3})
\oplus({\bf 66,9})
\oplus({\bf 66,7})
\oplus2({\bf 66,5})
\oplus({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 112320,1})
\oplus({\bf 11088',3})
\oplus({\bf 11232,5})
\oplus({\bf 11232,3})
\oplus({\bf 11232,1})
\oplus({\bf 352'',3})
\oplus({\bf 4928,5})
\oplus({\bf 4928,1})
\oplus({\bf 560,7})
\oplus({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 220,9})
\oplus({\bf 220,7})
\oplus2({\bf 220,5})
\oplus({\bf 220,3})
\oplus({\bf 220,1})
\oplus({\bf 12,7})
\oplus({\bf 12,3})$\\
%
${\bf 587860}$&=&
$({\bf 57344,3})
\oplus({\bf 2860,5})
\oplus({\bf 2860,3})
\oplus({\bf 14014,3})
\oplus({\bf 1638,7})
\oplus({\bf 1638,5})
\oplus2({\bf 1638,3})
\oplus({\bf 2079,5})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 77,7})
\oplus({\bf 77,5})
\oplus2({\bf 77,3})
\oplus({\bf 66,5})
\oplus({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 1,3})
\oplus({\bf 112112,1})
\oplus({\bf 11088,5})
\oplus({\bf 11088,1})
\oplus({\bf 11232,3})
\oplus({\bf 352'',5})
\oplus({\bf 352'',1})
\oplus({\bf 8008,5})
\oplus({\bf 8008,3})
\oplus({\bf 8008,1})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 220,3})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})$\\
%
${\bf 608608}$&=&
$({\bf 27027,3})
\oplus({\bf 27027',3})
\oplus({\bf 27456,1})
\oplus({\bf 8085,5})
\oplus2({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 462,7})
\oplus({\bf 462,5})
\oplus2({\bf 462,3})
\oplus({\bf 462',7})
\oplus({\bf 462',5})
\oplus2({\bf 462',3})
\oplus({\bf 495,5})
\oplus({\bf 495,1})
\oplus({\bf 45760,3})
\oplus({\bf 45760,1})
\oplus({\bf 4752,5})
\oplus({\bf 4752,3})
\oplus({\bf 4752,1})
\oplus({\bf 4752',5})
\oplus({\bf 4752',3})
\oplus({\bf 4752',1})
\oplus({\bf 4928,3})
\oplus({\bf 792,7})
\oplus2({\bf 792,5})
\oplus2({\bf 792,3})
\oplus({\bf 792,1})$\\
%
${\bf 617253}$&=&
$({\bf 48114,3})
\oplus({\bf 1287,7})
\oplus({\bf 1287,3})
\oplus({\bf 23100,3})
\oplus({\bf 2860,7})
\oplus({\bf 2860,5})
\oplus2({\bf 2860,3})
\oplus({\bf 1638,5})
\oplus({\bf 1638,3})
\oplus({\bf 77,9})
\oplus2({\bf 77,7})
\oplus2({\bf 77,5})
\oplus2({\bf 77,3})
\oplus({\bf 66,7})
\oplus({\bf 66,5})
\oplus({\bf 66,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 133056',1})
\oplus({\bf 11088',5})
\oplus({\bf 11088',1})
\oplus({\bf 11088,5})
\oplus({\bf 11088,3})
\oplus({\bf 11088,1})
\oplus({\bf 352'',9})
\oplus({\bf 352'',7})
\oplus2({\bf 352'',5})
\oplus({\bf 352'',3})
\oplus({\bf 352'',1})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 12,9})
\oplus2({\bf 12,7})
\oplus2({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})$\\
%
${\bf 671517}$&=&
$({\bf 23100,3})
\oplus({\bf 57344,3})
\oplus({\bf 2860,7})
\oplus({\bf 2860,5})
\oplus2({\bf 2860,3})
\oplus({\bf 1638,5})
\oplus({\bf 1638,3})
\oplus({\bf 1638,1})
\oplus({\bf 2079,5})
\oplus({\bf 2079,3})
\oplus({\bf 77,7})
\oplus2({\bf 77,5})
\oplus({\bf 77,3})
\oplus({\bf 77,1})
\oplus({\bf 66,7})
\oplus({\bf 66,5})
\oplus2({\bf 66,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 133056,1})
\oplus({\bf 11088,5})
\oplus({\bf 11088,3})
\oplus({\bf 11088,1})
\oplus({\bf 11232,5})
\oplus({\bf 11232,1})
\oplus({\bf 352'',7})
\oplus({\bf 352'',5})
\oplus({\bf 352'',3})
\oplus({\bf 8008,3})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus2({\bf 12,3})$\\
%
${\bf 685440}$&=&
$({\bf 66528,2})
\oplus({\bf 9152,4})
\oplus({\bf 9152,2})
\oplus({\bf 13728,4})
\oplus({\bf 13728,2})
\oplus({\bf 2112,6})
\oplus2({\bf 2112,4})
\oplus2({\bf 2112,2})
\oplus({\bf 1728,6})
\oplus({\bf 1728,4})
\oplus({\bf 1728,2})
\oplus({\bf 352,8})
\oplus2({\bf 352,6})
\oplus3({\bf 352,4})
\oplus2({\bf 352,2})
\oplus({\bf 32,8})
\oplus2({\bf 32,6})
\oplus2({\bf 32,4})
\oplus({\bf 32,2})
\oplus({\bf 66528',2})
\oplus({\bf 9152',4})
\oplus({\bf 9152',2})
\oplus({\bf 13728',4})
\oplus({\bf 13728',2})
\oplus({\bf 2112',6})
\oplus2({\bf 2112',4})
\oplus2({\bf 2112',2})
\oplus({\bf 1728',6})
\oplus({\bf 1728',4})
\oplus({\bf 1728',2})
\oplus({\bf 352',8})
\oplus2({\bf 352',6})
\oplus3({\bf 352',4})
\oplus2({\bf 352',2})
\oplus({\bf 32',8})
\oplus2({\bf 32',6})
\oplus2({\bf 32',4})
\oplus({\bf 32',2})$\\
%
${\bf 686205}$&=&
$({\bf 35750,3})
\oplus({\bf 45045,3})
\oplus({\bf 1287,5})
\oplus({\bf 1287,3})
\oplus({\bf 1287,1})
\oplus({\bf 2860,7})
\oplus({\bf 2860,5})
\oplus2({\bf 2860,3})
\oplus({\bf 2079,7})
\oplus({\bf 2079,3})
\oplus({\bf 77,9})
\oplus({\bf 77,7})
\oplus2({\bf 77,5})
\oplus({\bf 77,3})
\oplus({\bf 77,1})
\oplus({\bf 66,11})
\oplus({\bf 66,9})
\oplus2({\bf 66,7})
\oplus({\bf 66,5})
\oplus2({\bf 66,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 148500,1})
\oplus({\bf 4004,3})
\oplus({\bf 11088',5})
\oplus({\bf 11088',3})
\oplus({\bf 11088',1})
\oplus({\bf 11232,5})
\oplus({\bf 11232,1})
\oplus({\bf 352'',7})
\oplus({\bf 352'',5})
\oplus2({\bf 352'',3})
\oplus({\bf 560,9})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 220,9})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus2({\bf 12,7})
\oplus({\bf 12,5})
\oplus2({\bf 12,3})$\\
%
${\bf 700910}$&=&
$({\bf 63206,3})
\oplus({\bf 11011,7})
\oplus({\bf 11011,3})
\oplus({\bf 1287,11})
\oplus({\bf 1287,7})
\oplus({\bf 1287,3})
\oplus({\bf 77,15})
\oplus({\bf 77,11})
\oplus({\bf 77,7})
\oplus({\bf 77,3})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 136136,1})
\oplus({\bf 27456',5})
\oplus({\bf 27456',1})
\oplus({\bf 4004,9})
\oplus({\bf 4004,5})
\oplus({\bf 4004,1})
\oplus({\bf 352'',13})
\oplus({\bf 352'',9})
\oplus({\bf 352'',5})
\oplus({\bf 352'',1})
\oplus({\bf 12,17})
\oplus({\bf 12,13})
\oplus({\bf 12,9})
\oplus({\bf 12,5})
\oplus({\bf 12,1})$\\
%
${\bf 734160}$&=&
$({\bf 35750,3})
\oplus({\bf 48114,3})
\oplus({\bf 1287,7})
\oplus({\bf 1287,5})
\oplus2({\bf 1287,3})
\oplus({\bf 2860,7})
\oplus({\bf 2860,5})
\oplus2({\bf 2860,3})
\oplus({\bf 1638,7})
\oplus({\bf 1638,3})
\oplus({\bf 77,11})
\oplus({\bf 77,9})
\oplus3({\bf 77,7})
\oplus2({\bf 77,5})
\oplus3({\bf 77,3})
\oplus({\bf 66,9})
\oplus({\bf 66,7})
\oplus({\bf 66,5})
\oplus({\bf 66,3})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 164736,1})
\oplus({\bf 4004,5})
\oplus({\bf 4004,1})
\oplus({\bf 11088',5})
\oplus({\bf 11088',3})
\oplus({\bf 11088',1})
\oplus({\bf 11088,5})
\oplus({\bf 11088,1})
\oplus({\bf 352'',9})
\oplus({\bf 352'',7})
\oplus3({\bf 352'',5})
\oplus({\bf 352'',3})
\oplus2({\bf 352'',1})
\oplus({\bf 560,9})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 12,11})
\oplus2({\bf 12,9})
\oplus2({\bf 12,7})
\oplus3({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})$\\
%
${\bf 742560}$&=&
$({\bf 90090,1})
\oplus({\bf 14014,3})
\oplus({\bf 21021,5})
\oplus({\bf 21021,3})
\oplus({\bf 21021,1})
\oplus({\bf 1638,3})
\oplus({\bf 8085,3})
\oplus({\bf 2079,5})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 495,3})
\oplus({\bf 66,1})
\oplus({\bf 48048,3})
\oplus({\bf 36036,3})
\oplus({\bf 8008,5})
\oplus({\bf 8008,3})
\oplus({\bf 8008,1})
\oplus({\bf 4928,5})
\oplus({\bf 4928,3})
\oplus({\bf 4928,1})
\oplus({\bf 560,3})
\oplus({\bf 792,1})
\oplus({\bf 220,3})$\\
%
${\bf 847875}$&=&
$({\bf 57344,3})
\oplus({\bf 27456,3})
\oplus({\bf 2860,5})
\oplus({\bf 2860,3})
\oplus({\bf 2860,1})
\oplus({\bf 21021,3})
\oplus({\bf 1638,5})
\oplus({\bf 1638,3})
\oplus({\bf 1638,1})
\oplus({\bf 2079,7})
\oplus2({\bf 2079,5})
\oplus3({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 77,5})
\oplus({\bf 77,3})
\oplus({\bf 77,1})
\oplus({\bf 495,5})
\oplus({\bf 495,3})
\oplus({\bf 66,7})
\oplus2({\bf 66,5})
\oplus2({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 155232,1})
\oplus({\bf 11088,3})
\oplus({\bf 11232,5})
\oplus({\bf 11232,3})
\oplus({\bf 11232,1})
\oplus({\bf 352'',3})
\oplus({\bf 8008,5})
\oplus({\bf 8008,3})
\oplus({\bf 8008,1})
\oplus({\bf 4928,5})
\oplus({\bf 4928,3})
\oplus({\bf 4928,1})
\oplus({\bf 560,7})
\oplus2({\bf 560,5})
\oplus3({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 220,7})
\oplus2({\bf 220,5})
\oplus2({\bf 220,3})
\oplus({\bf 220,1})
\oplus({\bf 12,5})
\oplus({\bf 12,3})$\\
%
${\bf 1096704}$&=&
$({\bf 96096,2})
\oplus({\bf 32032,4})
\oplus({\bf 32032,2})
\oplus({\bf 9152,6})
\oplus({\bf 9152,4})
\oplus({\bf 9152,2})
\oplus({\bf 2112,8})
\oplus({\bf 2112,6})
\oplus({\bf 2112,4})
\oplus({\bf 2112,2})
\oplus({\bf 352,10})
\oplus({\bf 352,8})
\oplus({\bf 352,6})
\oplus({\bf 352,4})
\oplus({\bf 352,2})
\oplus({\bf 32,12})
\oplus({\bf 32,10})
\oplus({\bf 32,8})
\oplus({\bf 32,6})
\oplus({\bf 32,4})
\oplus({\bf 32,2})
\oplus({\bf 96096',2})
\oplus({\bf 32032',4})
\oplus({\bf 32032',2})
\oplus({\bf 9152',6})
\oplus({\bf 9152',4})
\oplus({\bf 9152',2})
\oplus({\bf 2112',8})
\oplus({\bf 2112',6})
\oplus({\bf 2112',4})
\oplus({\bf 2112',2})
\oplus({\bf 352',10})
\oplus({\bf 352',8})
\oplus({\bf 352',6})
\oplus({\bf 352',4})
\oplus({\bf 352',2})
\oplus({\bf 32',12})
\oplus({\bf 32',10})
\oplus({\bf 32',8})
\oplus({\bf 32',6})
\oplus({\bf 32',4})
\oplus({\bf 32',2})$\\
%
${\bf 1253070}$&=&
$({\bf 255255,1})
\oplus({\bf 11011,5})
\oplus({\bf 11011,3})
\oplus({\bf 11011,1})
\oplus({\bf 35750,5})
\oplus({\bf 35750,1})
\oplus({\bf 1287,9})
\oplus({\bf 1287,7})
\oplus2({\bf 1287,5})
\oplus({\bf 1287,3})
\oplus({\bf 1287,1})
\oplus({\bf 2860,9})
\oplus({\bf 2860,5})
\oplus({\bf 2860,1})
\oplus({\bf 77,13})
\oplus({\bf 77,11})
\oplus2({\bf 77,9})
\oplus({\bf 77,7})
\oplus2({\bf 77,5})
\oplus({\bf 77,3})
\oplus({\bf 77,1})
\oplus({\bf 66,13})
\oplus({\bf 66,9})
\oplus({\bf 66,5})
\oplus({\bf 66,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 27456',3})
\oplus({\bf 100672,3})
\oplus({\bf 4004,7})
\oplus({\bf 4004,5})
\oplus2({\bf 4004,3})
\oplus({\bf 11088',7})
\oplus({\bf 11088',3})
\oplus({\bf 352'',11})
\oplus({\bf 352'',9})
\oplus2({\bf 352'',7})
\oplus({\bf 352'',5})
\oplus2({\bf 352'',3})
\oplus({\bf 560,11})
\oplus({\bf 560,7})
\oplus({\bf 560,3})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus2({\bf 12,11})
\oplus({\bf 12,9})
\oplus2({\bf 12,7})
\oplus({\bf 12,5})
\oplus2({\bf 12,3})$\\
%
${\bf 1261260}$&=&
$({\bf 48114,3})
\oplus({\bf 45045,3})
\oplus({\bf 1287,5})
\oplus({\bf 1287,3})
\oplus({\bf 57344,3})
\oplus({\bf 2860,7})
\oplus2({\bf 2860,5})
\oplus3({\bf 2860,3})
\oplus({\bf 2860,1})
\oplus({\bf 1638,7})
\oplus({\bf 1638,5})
\oplus2({\bf 1638,3})
\oplus({\bf 2079,7})
\oplus({\bf 2079,5})
\oplus2({\bf 2079,3})
\oplus({\bf 77,9})
\oplus2({\bf 77,7})
\oplus3({\bf 77,5})
\oplus3({\bf 77,3})
\oplus({\bf 77,1})
\oplus({\bf 66,9})
\oplus2({\bf 66,7})
\oplus3({\bf 66,5})
\oplus2({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 257400,1})
\oplus({\bf 11088',5})
\oplus({\bf 11088',3})
\oplus({\bf 11088',1})
\oplus({\bf 11088,5})
\oplus({\bf 11088,3})
\oplus({\bf 11088,1})
\oplus({\bf 11232,5})
\oplus({\bf 11232,3})
\oplus({\bf 11232,1})
\oplus({\bf 352'',7})
\oplus2({\bf 352'',5})
\oplus2({\bf 352'',3})
\oplus({\bf 352'',1})
\oplus({\bf 8008,5})
\oplus({\bf 8008,1})
\oplus({\bf 560,9})
\oplus2({\bf 560,7})
\oplus4({\bf 560,5})
\oplus3({\bf 560,3})
\oplus2({\bf 560,1})
\oplus({\bf 220,7})
\oplus({\bf 220,5})
\oplus({\bf 220,3})
\oplus({\bf 12,9})
\oplus2({\bf 12,7})
\oplus3({\bf 12,5})
\oplus2({\bf 12,3})
\oplus({\bf 12,1})$\\
%
${\bf 1270815}$&=&
$({\bf 222156,1})
\oplus({\bf 48114,5})
\oplus({\bf 48114,1})
\oplus({\bf 1287,9})
\oplus({\bf 1287,5})
\oplus({\bf 1287,1})
\oplus({\bf 23100,3})
\oplus({\bf 2860,7})
\oplus({\bf 2860,5})
\oplus({\bf 2860,3})
\oplus({\bf 1638,5})
\oplus({\bf 1638,1})
\oplus({\bf 77,9})
\oplus({\bf 77,7})
\oplus2({\bf 77,5})
\oplus({\bf 77,1})
\oplus({\bf 66,7})
\oplus({\bf 66,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 133056',3})
\oplus({\bf 11088',7})
\oplus({\bf 11088',3})
\oplus({\bf 11088,5})
\oplus({\bf 11088,3})
\oplus({\bf 352'',9})
\oplus({\bf 352'',7})
\oplus({\bf 352'',5})
\oplus({\bf 352'',3})
\oplus({\bf 560,7})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})$\\
%
${\bf 1361360}$&=&
$({\bf 90090,3})
\oplus({\bf 14014,1})
\oplus({\bf 21450,3})
\oplus({\bf 21450',3})
\oplus({\bf 21021,5})
\oplus({\bf 21021,3})
\oplus({\bf 21021,1})
\oplus({\bf 8085,5})
\oplus({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 2079,3})
\oplus({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,3})
\oplus({\bf 54912,1})
\oplus({\bf 54912',1})
\oplus({\bf 48048,3})
\oplus({\bf 36036,5})
\oplus({\bf 36036,3})
\oplus({\bf 36036,1})
\oplus({\bf 8008,3})
\oplus({\bf 4752,3})
\oplus({\bf 4752',3})
\oplus({\bf 4928,5})
\oplus({\bf 4928,3})
\oplus({\bf 4928,1})
\oplus({\bf 792,3})
\oplus({\bf 220,1})$\\
%
${\bf 1374450}$&=&
$({\bf 189189,1})
\oplus({\bf 45045,3})
\oplus({\bf 27456,5})
\oplus({\bf 27456,3})
\oplus({\bf 27456,1})
\oplus({\bf 2860,3})
\oplus({\bf 8085,5})
\oplus({\bf 8085,1})
\oplus({\bf 2079,7})
\oplus({\bf 2079,5})
\oplus2({\bf 2079,3})
\oplus({\bf 495,9})
\oplus({\bf 495,7})
\oplus2({\bf 495,5})
\oplus({\bf 495,3})
\oplus({\bf 495,1})
\oplus({\bf 66,7})
\oplus({\bf 66,3})
\oplus({\bf 112320,3})
\oplus({\bf 11088',1})
\oplus({\bf 45760,3})
\oplus({\bf 11232,5})
\oplus({\bf 11232,3})
\oplus({\bf 11232,1})
\oplus({\bf 4928,7})
\oplus({\bf 4928,5})
\oplus2({\bf 4928,3})
\oplus({\bf 560,5})
\oplus({\bf 560,1})
\oplus({\bf 792,7})
\oplus({\bf 792,3})
\oplus({\bf 220,9})
\oplus({\bf 220,7})
\oplus2({\bf 220,5})
\oplus({\bf 220,3})
\oplus({\bf 220,1})$\\
%
${\bf 1376256}$&=&
$({\bf 82368,2})
\oplus({\bf 43680,4})
\oplus({\bf 43680,2})
\oplus({\bf 13728,4})
\oplus({\bf 13728,2})
\oplus({\bf 2112,2})
\oplus({\bf 8800,4})
\oplus({\bf 8800,2})
\oplus({\bf 4928',6})
\oplus2({\bf 4928',4})
\oplus2({\bf 4928',2})
\oplus({\bf 1728,6})
\oplus2({\bf 1728,4})
\oplus2({\bf 1728,2})
\oplus({\bf 352,4})
\oplus({\bf 352,2})
\oplus({\bf 82368',2})
\oplus({\bf 43680',4})
\oplus({\bf 43680',2})
\oplus({\bf 13728',4})
\oplus({\bf 13728',2})
\oplus({\bf 2112',2})
\oplus({\bf 8800',4})
\oplus({\bf 8800',2})
\oplus({\bf 4928'',6})
\oplus2({\bf 4928'',4})
\oplus2({\bf 4928'',2})
\oplus({\bf 1728',6})
\oplus2({\bf 1728',4})
\oplus2({\bf 1728',2})
\oplus({\bf 352',4})
\oplus({\bf 352',2})$\\
%
${\bf 1516060}$&=&
$({\bf 55055,3})
\oplus({\bf 90090,3})
\oplus({\bf 14014,5})
\oplus({\bf 14014,3})
\oplus({\bf 21021,5})
\oplus({\bf 21021,3})
\oplus({\bf 21021,1})
\oplus({\bf 1638,3})
\oplus({\bf 8085,1})
\oplus({\bf 2079,3})
\oplus({\bf 132132,1})
\oplus({\bf 48048,5})
\oplus({\bf 48048,3})
\oplus({\bf 48048,1})
\oplus({\bf 36036,3})
\oplus({\bf 8008,5})
\oplus({\bf 8008,3})
\oplus({\bf 8008,1})
\oplus({\bf 4928,3})
\oplus({\bf 560,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{15}\supset\mathfrak{so}_{10}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B7_D5-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{so}_{10}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B7_D5-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{so}_{10}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 15}$&=&
$({\bf 1,5})
\oplus({\bf 10,1})$\\
%
${\bf 105}$&=&
$({\bf 45,1})
\oplus({\bf 1,10})
\oplus({\bf 10,5})$\\
%
${\bf 119}$&=&
$({\bf 54,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 10,5})$\\
%
${\bf 128}$&=&
$({\bf \overline{16},4})
\oplus({\bf 16,4})$\\
%
${\bf 455}$&=&
$({\bf 45,5})
\oplus({\bf 1,10})
\oplus({\bf 120,1})
\oplus({\bf 10,10})$\\
%
${\bf 665}$&=&
$({\bf 54,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 210',1})
\oplus({\bf 10,14})
\oplus({\bf 10,1})$\\
%
${\bf 1105}$&=&
$({\bf 54,5})
\oplus({\bf 45,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 320,1})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})$\\
%
${\bf 1365}$&=&
$({\bf 210,1})
\oplus({\bf 45,10})
\oplus({\bf 1,5})
\oplus({\bf 120,5})
\oplus({\bf 10,10})$\\
%
${\bf 1792}$&=&
$({\bf \overline{144},4})
\oplus({\bf \overline{16},16})
\oplus({\bf \overline{16},4})
\oplus({\bf 144,4})
\oplus({\bf 16,16})
\oplus({\bf 16,4})$\\
%
${\bf 2940}$&=&
$({\bf 660,1})
\oplus({\bf 54,14})
\oplus({\bf 54,1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 210',5})
\oplus({\bf 10,30})
\oplus({\bf 10,5})$\\
%
${\bf 3003}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,10})
\oplus({\bf 10,5})
\oplus({\bf 210,5})
\oplus({\bf 45,10})
\oplus({\bf 1,1})$\\
%
${\bf 4080}$&=&
$({\bf 770,1})
\oplus({\bf 54,14})
\oplus({\bf 54,1})
\oplus({\bf 45,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 320,5})
\oplus({\bf 10,35})
\oplus({\bf 10,5})$\\
%
${\bf 5005}$&=&
$({\bf 126,5})
\oplus({\bf \overline{126},5})
\oplus({\bf 120,10})
\oplus({\bf 10,1})
\oplus({\bf 210,10})
\oplus({\bf 210,1})
\oplus({\bf 45,5})$\\
%
${\bf 5355}$&=&
$({\bf 945,1})
\oplus({\bf 54,10})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 320,5})
\oplus({\bf 120,5})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})$\\
%
${\bf 6435}$&=&
$({\bf 126,10})
\oplus({\bf \overline{126},10})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 210,10})
\oplus({\bf 210,5})
\oplus({\bf 45,1})$\\
%
${\bf 6916}$&=&
$({\bf 1386,1})
\oplus({\bf 54,14})
\oplus({\bf 54,10})
\oplus({\bf 54,1})
\oplus({\bf 45,14})
\oplus({\bf 45,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 210',5})
\oplus({\bf 320,5})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus2({\bf 10,5})$\\
%
${\bf 10948}$&=&
$({\bf 1782,1})
\oplus({\bf 210',14})
\oplus({\bf 210',1})
\oplus({\bf 10,55})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 660,5})
\oplus({\bf 54,30})
\oplus({\bf 54,5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 11520}$&=&
$({\bf \overline{560},4})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{16},20})
\oplus({\bf \overline{16},16})
\oplus({\bf \overline{16},4})
\oplus({\bf 560,4})
\oplus({\bf 144,16})
\oplus({\bf 144,4})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})$\\
%
${\bf 13440}$&=&
$({\bf \overline{720},4})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{16},40})
\oplus({\bf \overline{16},16})
\oplus({\bf \overline{16},4})
\oplus({\bf 720,4})
\oplus({\bf 144,16})
\oplus({\bf 144,4})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})$\\
%
${\bf 17017}$&=&
$({\bf 1728,1})
\oplus({\bf 320,10})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 120,1})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 945,5})
\oplus({\bf 54,10})
\oplus({\bf 210,5})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 26180}$&=&
$({\bf 2970,1})
\oplus({\bf 320,14})
\oplus({\bf 320,10})
\oplus({\bf 320,1})
\oplus({\bf 120,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 770,5})
\oplus({\bf 945,5})
\oplus({\bf 54,35})
\oplus({\bf 54,5})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 32487}$&=&
$({\bf 4608,1})
\oplus({\bf 210',14})
\oplus({\bf 210',10})
\oplus({\bf 210',1})
\oplus({\bf 320,14})
\oplus({\bf 320,1})
\oplus({\bf 10,55})
\oplus({\bf 10,81})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 660,5})
\oplus({\bf 1386,5})
\oplus({\bf 54,30})
\oplus({\bf 54,35})
\oplus2({\bf 54,5})
\oplus({\bf 45,30})
\oplus({\bf 45,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 33915}$&=&
$({\bf 4410,1})
\oplus({\bf 210',14})
\oplus({\bf 210',1})
\oplus({\bf 320,14})
\oplus({\bf 320,10})
\oplus({\bf 320,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 1386,5})
\oplus({\bf 770,5})
\oplus({\bf 54,30})
\oplus({\bf 54,35})
\oplus2({\bf 54,5})
\oplus({\bf 45,35})
\oplus({\bf 45,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 35568}$&=&
$({\bf 4312,1})
\oplus({\bf 210',10})
\oplus({\bf 320,14})
\oplus({\bf 320,10})
\oplus({\bf 320,1})
\oplus({\bf 120,14})
\oplus({\bf 120,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 1386,5})
\oplus({\bf 945,5})
\oplus({\bf 54,35})
\oplus({\bf 54,10})
\oplus({\bf 54,5})
\oplus({\bf 45,30})
\oplus({\bf 45,35})
\oplus2({\bf 45,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 35700}$&=&
$({\bf 1782,5})
\oplus({\bf 210',30})
\oplus({\bf 210',5})
\oplus({\bf 10,91})
\oplus({\bf 10,30})
\oplus({\bf 10,5})
\oplus({\bf 4290,1})
\oplus({\bf 660,14})
\oplus({\bf 660,1})
\oplus({\bf 54,55})
\oplus({\bf 54,14})
\oplus({\bf 54,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 38675}$&=&
$({\bf 1728,5})
\oplus({\bf 320,10})
\oplus({\bf 126,5})
\oplus({\bf \overline{126},5})
\oplus({\bf 120,35})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,10})
\oplus({\bf 54,5})
\oplus({\bf 210,14})
\oplus({\bf 210,10})
\oplus({\bf 210,1})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 1,5})$\\
%
${\bf 44800}$&=&
$({\bf \overline{1200},4})
\oplus({\bf \overline{560},16})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{144},20})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{16},20})
\oplus({\bf \overline{16},16})
\oplus({\bf \overline{16},4})
\oplus({\bf 1200,4})
\oplus({\bf 560,16})
\oplus({\bf 560,4})
\oplus({\bf 144,20})
\oplus({\bf 144,16})
\oplus({\bf 144,4})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})$\\
%
${\bf 59500}$&=&
$({\bf 2970,5})
\oplus({\bf 320,35})
\oplus({\bf 320,5})
\oplus({\bf 120,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 4125,1})
\oplus({\bf 770,14})
\oplus({\bf 770,1})
\oplus({\bf 945,10})
\oplus({\bf 54,35'})
\oplus({\bf 54,14})
\oplus({\bf 54,1})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 65637}$&=&
$({\bf 1728,10})
\oplus({\bf 1728,1})
\oplus({\bf 320,5})
\oplus({\bf 126,14})
\oplus({\bf 126,10})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},14})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,35})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 10,5})
\oplus({\bf 1050,5})
\oplus({\bf \overline{1050},5})
\oplus({\bf 945,10})
\oplus({\bf 54,1})
\oplus({\bf 210,35})
\oplus({\bf 210,10})
\oplus2({\bf 210,5})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,1})$\\
%
${\bf 71680}$&=&
$({\bf \overline{2640},4})
\oplus({\bf \overline{720},16})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{144},40})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{16},80})
\oplus({\bf \overline{16},40})
\oplus({\bf \overline{16},16})
\oplus({\bf \overline{16},4})
\oplus({\bf 2640,4})
\oplus({\bf 720,16})
\oplus({\bf 720,4})
\oplus({\bf 144,40})
\oplus({\bf 144,16})
\oplus({\bf 144,4})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})$\\
%
${\bf 85085}$&=&
$({\bf 1728,10})
\oplus({\bf 1728,5})
\oplus({\bf 320,1})
\oplus({\bf 126,35})
\oplus({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 1050,10})
\oplus({\bf \overline{1050},10})
\oplus({\bf 945,5})
\oplus({\bf 945,1})
\oplus({\bf 210,35})
\oplus({\bf 210,14})
\oplus2({\bf 210,10})
\oplus({\bf 210,5})
\oplus({\bf 210,1})
\oplus({\bf 45,5})$\\
%
${\bf 88179}$&=&
$({\bf 4410,5})
\oplus({\bf 210',30})
\oplus({\bf 210',5})
\oplus({\bf 320,35})
\oplus({\bf 320,5})
\oplus({\bf 10,105})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 7644,1})
\oplus({\bf 1386,14})
\oplus({\bf 1386,1})
\oplus({\bf 770,10})
\oplus({\bf 54,81})
\oplus({\bf 54,14})
\oplus({\bf 54,10})
\oplus({\bf 45,35'})
\oplus({\bf 45,14})
\oplus({\bf 45,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})$\\
%
${\bf 92820}$&=&
$({\bf 2970,5})
\oplus({\bf 1728,5})
\oplus({\bf 320,35})
\oplus({\bf 320,10})
\oplus({\bf 320,5})
\oplus({\bf 120,35})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5940,1})
\oplus({\bf 770,10})
\oplus({\bf 945,14})
\oplus({\bf 945,10})
\oplus({\bf 945,1})
\oplus({\bf 54,35})
\oplus({\bf 54,10})
\oplus({\bf 210,10})
\oplus({\bf 45,35'})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 104652}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,14})
\oplus({\bf 1782,1})
\oplus({\bf 210',55})
\oplus({\bf 210',14})
\oplus({\bf 210',1})
\oplus({\bf 10,140''})
\oplus({\bf 10,55})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 4290,5})
\oplus({\bf 660,30})
\oplus({\bf 660,5})
\oplus({\bf 54,91})
\oplus({\bf 54,30})
\oplus({\bf 54,5})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 114688}$&=&
$({\bf \overline{3696},4})
\oplus({\bf \overline{720},16})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{560},16})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{144},40})
\oplus({\bf \overline{144},20})
\oplus2({\bf \overline{144},16})
\oplus2({\bf \overline{144},4})
\oplus({\bf \overline{16},64})
\oplus({\bf \overline{16},40})
\oplus({\bf \overline{16},20})
\oplus2({\bf \overline{16},16})
\oplus({\bf \overline{16},4})
\oplus({\bf 3696,4})
\oplus({\bf 720,16})
\oplus({\bf 720,4})
\oplus({\bf 560,16})
\oplus({\bf 560,4})
\oplus({\bf 144,40})
\oplus({\bf 144,20})
\oplus2({\bf 144,16})
\oplus2({\bf 144,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})$\\
%
${\bf 116480}$&=&
$({\bf \overline{1440},4})
\oplus({\bf \overline{1200},16})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{560},20})
\oplus({\bf \overline{560},16})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{144},20})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{16},16})
\oplus({\bf \overline{16},4})
\oplus({\bf 1440,4})
\oplus({\bf 1200,16})
\oplus({\bf 1200,4})
\oplus({\bf 560,20})
\oplus({\bf 560,16})
\oplus({\bf 560,4})
\oplus({\bf 144,20})
\oplus({\bf 144,16})
\oplus({\bf 144,4})
\oplus({\bf 16,16})
\oplus({\bf 16,4})$\\
%
${\bf 117040}$&=&
$({\bf 4312,5})
\oplus({\bf 210',10})
\oplus({\bf 1728,5})
\oplus({\bf 320,35})
\oplus({\bf 320,10})
\oplus({\bf 320,5})
\oplus({\bf 120,30})
\oplus({\bf 120,35})
\oplus2({\bf 120,5})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 8085,1})
\oplus({\bf 1386,10})
\oplus({\bf 945,14})
\oplus({\bf 945,10})
\oplus({\bf 945,1})
\oplus({\bf 54,35})
\oplus({\bf 54,10})
\oplus({\bf 54,5})
\oplus({\bf 210,14})
\oplus({\bf 210,1})
\oplus({\bf 45,81})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 125580}$&=&
$({\bf 1782,5})
\oplus({\bf 4608,5})
\oplus({\bf 210',30})
\oplus({\bf 210',35})
\oplus2({\bf 210',5})
\oplus({\bf 320,30})
\oplus({\bf 320,5})
\oplus({\bf 10,91})
\oplus({\bf 10,154})
\oplus2({\bf 10,30})
\oplus({\bf 10,35})
\oplus2({\bf 10,5})
\oplus({\bf 12870,1})
\oplus({\bf 660,14})
\oplus({\bf 660,10})
\oplus({\bf 660,1})
\oplus({\bf 1386,14})
\oplus({\bf 1386,1})
\oplus({\bf 54,55})
\oplus({\bf 54,81})
\oplus2({\bf 54,14})
\oplus({\bf 54,10})
\oplus({\bf 54,1})
\oplus({\bf 45,55})
\oplus({\bf 45,14})
\oplus({\bf 45,1})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 173264}$&=&
$({\bf 4608,5})
\oplus({\bf 4312,5})
\oplus({\bf 210',35})
\oplus({\bf 210',10})
\oplus({\bf 210',5})
\oplus({\bf 320,30})
\oplus({\bf 320,35})
\oplus2({\bf 320,5})
\oplus({\bf 120,30})
\oplus({\bf 120,5})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 14784,1})
\oplus({\bf 660,10})
\oplus({\bf 1386,14})
\oplus({\bf 1386,10})
\oplus({\bf 1386,1})
\oplus({\bf 945,14})
\oplus({\bf 945,1})
\oplus({\bf 54,81})
\oplus({\bf 54,35})
\oplus({\bf 54,14})
\oplus2({\bf 54,10})
\oplus({\bf 45,55})
\oplus({\bf 45,81})
\oplus2({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,1})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 178605}$&=&
$({\bf 4608,5})
\oplus({\bf 4410,5})
\oplus({\bf 210',30})
\oplus({\bf 210',35})
\oplus2({\bf 210',5})
\oplus({\bf 320,30})
\oplus({\bf 320,35})
\oplus2({\bf 320,5})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus2({\bf 10,30})
\oplus2({\bf 10,35})
\oplus2({\bf 10,5})
\oplus({\bf 16380,1})
\oplus({\bf 660,14})
\oplus({\bf 660,1})
\oplus({\bf 1386,14})
\oplus({\bf 1386,10})
\oplus({\bf 1386,1})
\oplus({\bf 770,14})
\oplus({\bf 770,1})
\oplus({\bf 54,55})
\oplus({\bf 54,81})
\oplus({\bf 54,35'})
\oplus3({\bf 54,14})
\oplus({\bf 54,10})
\oplus2({\bf 54,1})
\oplus({\bf 45,81})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 183040}$&=&
$({\bf 672,20})
\oplus({\bf 1440,20})
\oplus({\bf 1440,16})
\oplus({\bf 1200,16})
\oplus({\bf 1200,4})
\oplus({\bf 560,4})
\oplus({\bf \overline{1440},20})
\oplus({\bf \overline{1440},16})
\oplus({\bf \overline{672},20})
\oplus({\bf \overline{1200},16})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{560},4})$\\
%
${\bf 209664}$&=&
$({\bf 672,4})
\oplus({\bf 1440,16})
\oplus({\bf 1440,4})
\oplus({\bf 1200,20})
\oplus({\bf 1200,16})
\oplus({\bf 1200,4})
\oplus({\bf 560,20})
\oplus({\bf 560,16})
\oplus({\bf 560,4})
\oplus({\bf 144,16})
\oplus({\bf 144,4})
\oplus({\bf 16,4})
\oplus({\bf \overline{1440},16})
\oplus({\bf \overline{1440},4})
\oplus({\bf \overline{672},4})
\oplus({\bf \overline{1200},20})
\oplus({\bf \overline{1200},16})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{560},20})
\oplus({\bf \overline{560},16})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{16},4})$\\
%
${\bf 222768}$&=&
$({\bf 3696',1})
\oplus({\bf \overline{3696'},1})
\oplus({\bf 2970,10})
\oplus({\bf 1728,14})
\oplus({\bf 1728,10})
\oplus({\bf 1728,1})
\oplus({\bf 320,35})
\oplus({\bf 320,10})
\oplus({\bf 320,5})
\oplus({\bf 126,10})
\oplus({\bf \overline{126},10})
\oplus({\bf 120,35'})
\oplus({\bf 120,35})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5940,5})
\oplus({\bf 770,10})
\oplus({\bf 1050,5})
\oplus({\bf \overline{1050},5})
\oplus({\bf 945,35})
\oplus({\bf 945,10})
\oplus({\bf 945,5})
\oplus({\bf 54,14})
\oplus({\bf 54,10})
\oplus({\bf 210,35})
\oplus({\bf 210,10})
\oplus({\bf 210,5})
\oplus({\bf 45,35'})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf 1,10})$\\
%
${\bf 230945}$&=&
$({\bf 4410,5})
\oplus({\bf 4312,5})
\oplus({\bf 210',35})
\oplus({\bf 210',5})
\oplus({\bf 2970,5})
\oplus({\bf 320,30})
\oplus2({\bf 320,35})
\oplus({\bf 320,10})
\oplus3({\bf 320,5})
\oplus({\bf 120,35})
\oplus({\bf 120,5})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 17920,1})
\oplus({\bf 1386,14})
\oplus({\bf 1386,10})
\oplus({\bf 1386,1})
\oplus({\bf 770,14})
\oplus({\bf 770,10})
\oplus({\bf 770,1})
\oplus({\bf 945,14})
\oplus({\bf 945,10})
\oplus({\bf 945,1})
\oplus({\bf 54,81})
\oplus({\bf 54,35'})
\oplus({\bf 54,35})
\oplus2({\bf 54,14})
\oplus2({\bf 54,10})
\oplus({\bf 54,1})
\oplus({\bf 45,81})
\oplus({\bf 45,35'})
\oplus({\bf 45,35})
\oplus2({\bf 45,14})
\oplus2({\bf 45,10})
\oplus({\bf 45,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 256256}$&=&
$({\bf 672,16})
\oplus({\bf 1440,20})
\oplus({\bf 1440,16})
\oplus({\bf 1440,4})
\oplus({\bf 1200,20})
\oplus({\bf 1200,16})
\oplus({\bf 1200,4})
\oplus({\bf 560,16})
\oplus({\bf 560,4})
\oplus({\bf 144,4})
\oplus({\bf \overline{1440},20})
\oplus({\bf \overline{1440},16})
\oplus({\bf \overline{1440},4})
\oplus({\bf \overline{672},16})
\oplus({\bf \overline{1200},20})
\oplus({\bf \overline{1200},16})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{560},16})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{144},4})$\\
%
${\bf 271700}$&=&
$({\bf 4950,1})
\oplus({\bf \overline{4950},1})
\oplus({\bf 4312,10})
\oplus({\bf 210',5})
\oplus({\bf 1728,14})
\oplus({\bf 1728,10})
\oplus({\bf 1728,1})
\oplus({\bf 320,35})
\oplus({\bf 320,10})
\oplus({\bf 320,5})
\oplus({\bf 126,14})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},14})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,81})
\oplus({\bf 120,35})
\oplus({\bf 120,14})
\oplus2({\bf 120,10})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus2({\bf 10,5})
\oplus({\bf 8085,5})
\oplus({\bf 1386,10})
\oplus({\bf 1050,5})
\oplus({\bf \overline{1050},5})
\oplus({\bf 945,35})
\oplus({\bf 945,10})
\oplus({\bf 945,5})
\oplus({\bf 54,14})
\oplus({\bf 54,10})
\oplus({\bf 54,1})
\oplus({\bf 210,30})
\oplus({\bf 210,35})
\oplus2({\bf 210,5})
\oplus({\bf 45,81})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 278460}$&=&
$({\bf 10560,1})
\oplus({\bf 2970,14})
\oplus({\bf 2970,10})
\oplus({\bf 2970,1})
\oplus({\bf 1728,10})
\oplus({\bf 320,35'})
\oplus({\bf 320,35})
\oplus({\bf 320,14})
\oplus({\bf 320,10})
\oplus({\bf 320,1})
\oplus({\bf 120,35})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 4125,5})
\oplus({\bf 5940,5})
\oplus({\bf 770,35})
\oplus({\bf 770,5})
\oplus({\bf 945,35})
\oplus({\bf 945,10})
\oplus({\bf 945,5})
\oplus({\bf 54,35'})
\oplus({\bf 54,35})
\oplus({\bf 54,5})
\oplus({\bf 210,10})
\oplus({\bf 45,35'})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 281010}$&=&
$({\bf 9438,5})
\oplus({\bf 1782,30})
\oplus({\bf 1782,5})
\oplus({\bf 210',91})
\oplus({\bf 210',30})
\oplus({\bf 210',5})
\oplus({\bf 10,204})
\oplus({\bf 10,91})
\oplus({\bf 10,30})
\oplus({\bf 10,5})
\oplus({\bf 19305,1})
\oplus({\bf 4290,14})
\oplus({\bf 4290,1})
\oplus({\bf 660,55})
\oplus({\bf 660,14})
\oplus({\bf 660,1})
\oplus({\bf 54,140''})
\oplus({\bf 54,55})
\oplus({\bf 54,14})
\oplus({\bf 54,1})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 304640}$&=&
$({\bf \overline{7920},4})
\oplus({\bf \overline{2640},16})
\oplus({\bf \overline{2640},4})
\oplus({\bf \overline{720},40})
\oplus({\bf \overline{720},16})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{144},80})
\oplus({\bf \overline{144},40})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{16},140'})
\oplus({\bf \overline{16},80})
\oplus({\bf \overline{16},40})
\oplus({\bf \overline{16},16})
\oplus({\bf \overline{16},4})
\oplus({\bf 7920,4})
\oplus({\bf 2640,16})
\oplus({\bf 2640,4})
\oplus({\bf 720,40})
\oplus({\bf 720,16})
\oplus({\bf 720,4})
\oplus({\bf 144,80})
\oplus({\bf 144,40})
\oplus({\bf 144,16})
\oplus({\bf 144,4})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})$\\
%
${\bf 388960}$&=&
$({\bf 3696',5})
\oplus({\bf \overline{3696'},5})
\oplus({\bf 2970,10})
\oplus({\bf 1728,35})
\oplus({\bf 1728,10})
\oplus2({\bf 1728,5})
\oplus({\bf 320,14})
\oplus({\bf 320,10})
\oplus({\bf 320,1})
\oplus({\bf 126,35})
\oplus({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf 120,35'})
\oplus({\bf 120,35})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 10,10})
\oplus({\bf 5940,10})
\oplus({\bf 5940,1})
\oplus({\bf 770,5})
\oplus({\bf 1050,14})
\oplus({\bf 1050,10})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},14})
\oplus({\bf \overline{1050},10})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,35})
\oplus({\bf 945,10})
\oplus({\bf 945,5})
\oplus({\bf 54,5})
\oplus({\bf 210,35'})
\oplus({\bf 210,35})
\oplus({\bf 210,14})
\oplus2({\bf 210,10})
\oplus({\bf 210,5})
\oplus({\bf 210,1})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})$\\
%
${\bf 396032}$&=&
$({\bf \overline{8064},4})
\oplus({\bf \overline{3696},16})
\oplus({\bf \overline{3696},4})
\oplus({\bf \overline{720},40})
\oplus({\bf \overline{720},16})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{560},20})
\oplus({\bf \overline{560},16})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{144},64})
\oplus({\bf \overline{144},40})
\oplus({\bf \overline{144},20})
\oplus2({\bf \overline{144},16})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{16},56})
\oplus({\bf \overline{16},64})
\oplus({\bf \overline{16},40})
\oplus({\bf \overline{16},20})
\oplus({\bf \overline{16},16})
\oplus({\bf \overline{16},4})
\oplus({\bf 8064,4})
\oplus({\bf 3696,16})
\oplus({\bf 3696,4})
\oplus({\bf 720,40})
\oplus({\bf 720,16})
\oplus({\bf 720,4})
\oplus({\bf 560,20})
\oplus({\bf 560,16})
\oplus({\bf 560,4})
\oplus({\bf 144,64})
\oplus({\bf 144,40})
\oplus({\bf 144,20})
\oplus2({\bf 144,16})
\oplus({\bf 144,4})
\oplus({\bf 16,56})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})$\\
%
${\bf 419900}$&=&
$({\bf 31680,1})
\oplus({\bf 1782,14})
\oplus({\bf 1782,10})
\oplus({\bf 1782,1})
\oplus({\bf 4608,14})
\oplus({\bf 4608,1})
\oplus({\bf 210',55})
\oplus({\bf 210',81})
\oplus2({\bf 210',14})
\oplus({\bf 210',10})
\oplus({\bf 210',1})
\oplus({\bf 320,55})
\oplus({\bf 320,14})
\oplus({\bf 320,1})
\oplus({\bf 10,140''})
\oplus({\bf 10,260})
\oplus2({\bf 10,55})
\oplus({\bf 10,81})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 4290,5})
\oplus({\bf 12870,5})
\oplus({\bf 660,30})
\oplus({\bf 660,35})
\oplus2({\bf 660,5})
\oplus({\bf 1386,30})
\oplus({\bf 1386,5})
\oplus({\bf 54,91})
\oplus({\bf 54,154})
\oplus2({\bf 54,30})
\oplus({\bf 54,35})
\oplus2({\bf 54,5})
\oplus({\bf 45,91})
\oplus({\bf 45,30})
\oplus({\bf 45,5})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 433160}$&=&
$({\bf 10560,5})
\oplus({\bf 2970,35})
\oplus({\bf 2970,5})
\oplus({\bf 1728,10})
\oplus({\bf 320,35'})
\oplus({\bf 320,35})
\oplus({\bf 320,5})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 8910,1})
\oplus({\bf 4125,14})
\oplus({\bf 4125,1})
\oplus({\bf 5940,10})
\oplus({\bf 770,35'})
\oplus({\bf 770,14})
\oplus({\bf 770,1})
\oplus({\bf 945,35})
\oplus({\bf 945,10})
\oplus({\bf 54,35'})
\oplus({\bf 54,14})
\oplus({\bf 54,1})
\oplus({\bf 210,5})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 466830}$&=&
$({\bf 4950,5})
\oplus({\bf \overline{4950},5})
\oplus({\bf 4312,10})
\oplus({\bf 210',1})
\oplus({\bf 1728,35})
\oplus({\bf 1728,10})
\oplus2({\bf 1728,5})
\oplus({\bf 320,14})
\oplus({\bf 320,10})
\oplus({\bf 320,1})
\oplus({\bf 126,30})
\oplus({\bf 126,35})
\oplus2({\bf 126,5})
\oplus({\bf \overline{126},30})
\oplus({\bf \overline{126},35})
\oplus2({\bf \overline{126},5})
\oplus({\bf 120,81})
\oplus({\bf 120,35})
\oplus({\bf 120,14})
\oplus2({\bf 120,10})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 8085,10})
\oplus({\bf 8085,1})
\oplus({\bf 1386,5})
\oplus({\bf 1050,14})
\oplus({\bf 1050,10})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},14})
\oplus({\bf \overline{1050},10})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,35})
\oplus({\bf 945,10})
\oplus({\bf 945,5})
\oplus({\bf 54,5})
\oplus({\bf 210,81})
\oplus({\bf 210,35})
\oplus2({\bf 210,14})
\oplus2({\bf 210,10})
\oplus({\bf 210,1})
\oplus({\bf 45,30})
\oplus({\bf 45,35})
\oplus2({\bf 45,5})$\\
%
${\bf 499200}$&=&
$({\bf \overline{8800},4})
\oplus({\bf \overline{3696},16})
\oplus({\bf \overline{3696},4})
\oplus({\bf \overline{720},20})
\oplus({\bf \overline{720},16})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{1200},16})
\oplus({\bf \overline{1200},4})
\oplus({\bf \overline{560},40})
\oplus({\bf \overline{560},20})
\oplus2({\bf \overline{560},16})
\oplus2({\bf \overline{560},4})
\oplus({\bf \overline{144},64})
\oplus({\bf \overline{144},40})
\oplus2({\bf \overline{144},20})
\oplus3({\bf \overline{144},16})
\oplus2({\bf \overline{144},4})
\oplus({\bf \overline{16},64})
\oplus({\bf \overline{16},40})
\oplus2({\bf \overline{16},20})
\oplus2({\bf \overline{16},16})
\oplus({\bf \overline{16},4})
\oplus({\bf 8800,4})
\oplus({\bf 3696,16})
\oplus({\bf 3696,4})
\oplus({\bf 720,20})
\oplus({\bf 720,16})
\oplus({\bf 720,4})
\oplus({\bf 1200,16})
\oplus({\bf 1200,4})
\oplus({\bf 560,40})
\oplus({\bf 560,20})
\oplus2({\bf 560,16})
\oplus2({\bf 560,4})
\oplus({\bf 144,64})
\oplus({\bf 144,40})
\oplus2({\bf 144,20})
\oplus3({\bf 144,16})
\oplus2({\bf 144,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus2({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})$\\
%
${\bf 510510}$&=&
$({\bf 3696',10})
\oplus({\bf \overline{3696'},10})
\oplus({\bf 2970,5})
\oplus({\bf 2970,1})
\oplus({\bf 1728,35})
\oplus({\bf 1728,14})
\oplus2({\bf 1728,10})
\oplus({\bf 1728,5})
\oplus({\bf 1728,1})
\oplus({\bf 320,5})
\oplus({\bf 126,35'})
\oplus({\bf 126,35})
\oplus({\bf 126,14})
\oplus({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},35'})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},14})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,35})
\oplus2({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 5940,10})
\oplus({\bf 5940,5})
\oplus({\bf 770,1})
\oplus({\bf 1050,35})
\oplus({\bf 1050,10})
\oplus({\bf 1050,5})
\oplus({\bf \overline{1050},35})
\oplus({\bf \overline{1050},10})
\oplus({\bf \overline{1050},5})
\oplus({\bf 945,14})
\oplus({\bf 945,10})
\oplus({\bf 945,5})
\oplus({\bf 945,1})
\oplus({\bf 210,35'})
\oplus2({\bf 210,35})
\oplus({\bf 210,14})
\oplus2({\bf 210,10})
\oplus2({\bf 210,5})
\oplus({\bf 210,1})
\oplus({\bf 45,10})$\\
%
${\bf 583440}$&=&
$({\bf 28160,1})
\oplus({\bf 4608,10})
\oplus({\bf 4312,14})
\oplus({\bf 4312,10})
\oplus({\bf 4312,1})
\oplus({\bf 210',35})
\oplus({\bf 210',10})
\oplus({\bf 210',5})
\oplus({\bf 1728,14})
\oplus({\bf 1728,1})
\oplus({\bf 320,81})
\oplus({\bf 320,35})
\oplus({\bf 320,14})
\oplus2({\bf 320,10})
\oplus({\bf 120,55})
\oplus({\bf 120,81})
\oplus2({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 120,1})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 14784,5})
\oplus({\bf 660,10})
\oplus({\bf 8085,5})
\oplus({\bf 1386,35})
\oplus({\bf 1386,10})
\oplus({\bf 1386,5})
\oplus({\bf 945,30})
\oplus({\bf 945,35})
\oplus2({\bf 945,5})
\oplus({\bf 54,81})
\oplus({\bf 54,35})
\oplus({\bf 54,14})
\oplus2({\bf 54,10})
\oplus({\bf 210,30})
\oplus({\bf 210,5})
\oplus({\bf 45,154})
\oplus({\bf 45,81})
\oplus({\bf 45,30})
\oplus2({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 587860}$&=&
$({\bf 27720,1})
\oplus({\bf 4410,14})
\oplus({\bf 4410,1})
\oplus({\bf 4312,10})
\oplus({\bf 210',35'})
\oplus({\bf 210',14})
\oplus({\bf 210',1})
\oplus({\bf 2970,14})
\oplus({\bf 2970,10})
\oplus({\bf 2970,1})
\oplus({\bf 320,81})
\oplus({\bf 320,35'})
\oplus({\bf 320,35})
\oplus2({\bf 320,14})
\oplus2({\bf 320,10})
\oplus({\bf 320,1})
\oplus({\bf 120,35})
\oplus({\bf 120,10})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus2({\bf 10,35'})
\oplus({\bf 10,35})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 17920,5})
\oplus({\bf 1386,35})
\oplus({\bf 1386,5})
\oplus({\bf 4125,5})
\oplus({\bf 770,30})
\oplus({\bf 770,35})
\oplus2({\bf 770,5})
\oplus({\bf 945,35})
\oplus({\bf 945,10})
\oplus({\bf 945,5})
\oplus({\bf 54,105})
\oplus({\bf 54,30})
\oplus({\bf 54,35'})
\oplus2({\bf 54,35})
\oplus2({\bf 54,5})
\oplus({\bf 45,81})
\oplus({\bf 45,35'})
\oplus2({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 608608}$&=&
$({\bf 4950,10})
\oplus({\bf \overline{4950},10})
\oplus({\bf 4312,5})
\oplus({\bf 4312,1})
\oplus({\bf 1728,35})
\oplus({\bf 1728,14})
\oplus2({\bf 1728,10})
\oplus({\bf 1728,5})
\oplus({\bf 1728,1})
\oplus({\bf 320,5})
\oplus({\bf 126,81})
\oplus({\bf 126,35})
\oplus({\bf 126,14})
\oplus2({\bf 126,10})
\oplus({\bf \overline{126},81})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},14})
\oplus2({\bf \overline{126},10})
\oplus({\bf 120,30})
\oplus({\bf 120,35})
\oplus({\bf 120,14})
\oplus2({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 8085,10})
\oplus({\bf 8085,5})
\oplus({\bf 1386,1})
\oplus({\bf 1050,35})
\oplus({\bf 1050,10})
\oplus({\bf 1050,5})
\oplus({\bf \overline{1050},35})
\oplus({\bf \overline{1050},10})
\oplus({\bf \overline{1050},5})
\oplus({\bf 945,14})
\oplus({\bf 945,10})
\oplus({\bf 945,5})
\oplus({\bf 945,1})
\oplus({\bf 210,81})
\oplus({\bf 210,30})
\oplus2({\bf 210,35})
\oplus({\bf 210,14})
\oplus2({\bf 210,10})
\oplus2({\bf 210,5})
\oplus({\bf 45,14})
\oplus({\bf 45,1})$\\
%
${\bf 617253}$&=&
$({\bf 37632,1})
\oplus({\bf 4608,14})
\oplus({\bf 4608,1})
\oplus({\bf 4410,14})
\oplus({\bf 4410,10})
\oplus({\bf 4410,1})
\oplus({\bf 210',55})
\oplus({\bf 210',81})
\oplus2({\bf 210',14})
\oplus({\bf 210',10})
\oplus({\bf 210',1})
\oplus({\bf 320,81})
\oplus({\bf 320,35'})
\oplus2({\bf 320,14})
\oplus({\bf 320,10})
\oplus({\bf 320,1})
\oplus({\bf 10,220})
\oplus({\bf 10,55})
\oplus({\bf 10,84})
\oplus2({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 16380,5})
\oplus({\bf 660,30})
\oplus({\bf 660,5})
\oplus({\bf 7644,5})
\oplus({\bf 1386,30})
\oplus({\bf 1386,35})
\oplus2({\bf 1386,5})
\oplus({\bf 770,35})
\oplus({\bf 770,5})
\oplus({\bf 54,154})
\oplus({\bf 54,105})
\oplus2({\bf 54,30})
\oplus2({\bf 54,35})
\oplus2({\bf 54,5})
\oplus({\bf 45,105})
\oplus({\bf 45,30})
\oplus({\bf 45,35})
\oplus({\bf 45,5})
\oplus({\bf 1,231})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 671517}$&=&
$({\bf 34398,1})
\oplus({\bf 4410,14})
\oplus({\bf 4410,10})
\oplus({\bf 4410,1})
\oplus({\bf 4312,14})
\oplus({\bf 4312,1})
\oplus({\bf 210',81})
\oplus({\bf 210',14})
\oplus({\bf 210',10})
\oplus({\bf 2970,10})
\oplus({\bf 320,81})
\oplus({\bf 320,35'})
\oplus({\bf 320,35})
\oplus2({\bf 320,14})
\oplus2({\bf 320,10})
\oplus({\bf 320,1})
\oplus({\bf 120,35'})
\oplus({\bf 120,14})
\oplus({\bf 120,1})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 7644,5})
\oplus({\bf 17920,5})
\oplus({\bf 1386,30})
\oplus({\bf 1386,35})
\oplus2({\bf 1386,5})
\oplus({\bf 770,35})
\oplus({\bf 770,10})
\oplus({\bf 770,5})
\oplus({\bf 945,35})
\oplus({\bf 945,5})
\oplus({\bf 54,105})
\oplus({\bf 54,81})
\oplus({\bf 54,30})
\oplus2({\bf 54,35})
\oplus({\bf 54,10})
\oplus({\bf 54,5})
\oplus({\bf 45,105})
\oplus({\bf 45,30})
\oplus({\bf 45,35'})
\oplus2({\bf 45,35})
\oplus2({\bf 45,5})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 685440}$&=&
$({\bf \overline{15120},4})
\oplus({\bf \overline{2640},16})
\oplus({\bf \overline{2640},4})
\oplus({\bf \overline{3696},16})
\oplus({\bf \overline{3696},4})
\oplus({\bf \overline{720},40})
\oplus({\bf \overline{720},20})
\oplus2({\bf \overline{720},16})
\oplus2({\bf \overline{720},4})
\oplus({\bf \overline{560},40})
\oplus({\bf \overline{560},16})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{144},80})
\oplus({\bf \overline{144},64})
\oplus2({\bf \overline{144},40})
\oplus({\bf \overline{144},20})
\oplus3({\bf \overline{144},16})
\oplus2({\bf \overline{144},4})
\oplus({\bf \overline{16},140})
\oplus({\bf \overline{16},80})
\oplus({\bf \overline{16},64})
\oplus2({\bf \overline{16},40})
\oplus({\bf \overline{16},20})
\oplus2({\bf \overline{16},16})
\oplus({\bf \overline{16},4})
\oplus({\bf 15120,4})
\oplus({\bf 2640,16})
\oplus({\bf 2640,4})
\oplus({\bf 3696,16})
\oplus({\bf 3696,4})
\oplus({\bf 720,40})
\oplus({\bf 720,20})
\oplus2({\bf 720,16})
\oplus2({\bf 720,4})
\oplus({\bf 560,40})
\oplus({\bf 560,16})
\oplus({\bf 560,4})
\oplus({\bf 144,80})
\oplus({\bf 144,64})
\oplus2({\bf 144,40})
\oplus({\bf 144,20})
\oplus3({\bf 144,16})
\oplus2({\bf 144,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})$\\
%
${\bf 686205}$&=&
$({\bf 42120,1})
\oplus({\bf 1782,10})
\oplus({\bf 4608,14})
\oplus({\bf 4608,10})
\oplus({\bf 4608,1})
\oplus({\bf 4312,14})
\oplus({\bf 4312,1})
\oplus({\bf 210',81})
\oplus({\bf 210',35})
\oplus({\bf 210',14})
\oplus2({\bf 210',10})
\oplus({\bf 320,55})
\oplus({\bf 320,81})
\oplus2({\bf 320,14})
\oplus({\bf 320,10})
\oplus({\bf 320,1})
\oplus({\bf 120,55})
\oplus({\bf 120,14})
\oplus({\bf 120,1})
\oplus({\bf 10,260})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 12870,5})
\oplus({\bf 14784,5})
\oplus({\bf 660,35})
\oplus({\bf 660,10})
\oplus({\bf 660,5})
\oplus({\bf 1386,30})
\oplus({\bf 1386,35})
\oplus2({\bf 1386,5})
\oplus({\bf 945,30})
\oplus({\bf 945,5})
\oplus({\bf 54,154})
\oplus({\bf 54,81})
\oplus({\bf 54,30})
\oplus2({\bf 54,35})
\oplus({\bf 54,10})
\oplus({\bf 54,5})
\oplus({\bf 45,91})
\oplus({\bf 45,154})
\oplus2({\bf 45,30})
\oplus({\bf 45,35})
\oplus2({\bf 45,5})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 700910}$&=&
$({\bf 37180,1})
\oplus({\bf 9438,14})
\oplus({\bf 9438,1})
\oplus({\bf 1782,55})
\oplus({\bf 1782,14})
\oplus({\bf 1782,1})
\oplus({\bf 210',140''})
\oplus({\bf 210',55})
\oplus({\bf 210',14})
\oplus({\bf 210',1})
\oplus({\bf 10,285})
\oplus({\bf 10,140''})
\oplus({\bf 10,55})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 19305,5})
\oplus({\bf 4290,30})
\oplus({\bf 4290,5})
\oplus({\bf 660,91})
\oplus({\bf 660,30})
\oplus({\bf 660,5})
\oplus({\bf 54,204})
\oplus({\bf 54,91})
\oplus({\bf 54,30})
\oplus({\bf 54,5})
\oplus({\bf 1,385})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 734160}$&=&
$({\bf 48510,1})
\oplus({\bf 1782,14})
\oplus({\bf 1782,1})
\oplus({\bf 4608,14})
\oplus({\bf 4608,10})
\oplus({\bf 4608,1})
\oplus({\bf 4410,14})
\oplus({\bf 4410,1})
\oplus({\bf 210',55})
\oplus({\bf 210',81})
\oplus({\bf 210',35'})
\oplus3({\bf 210',14})
\oplus({\bf 210',10})
\oplus2({\bf 210',1})
\oplus({\bf 320,55})
\oplus({\bf 320,81})
\oplus2({\bf 320,14})
\oplus({\bf 320,10})
\oplus({\bf 320,1})
\oplus({\bf 10,260})
\oplus({\bf 10,220})
\oplus2({\bf 10,55})
\oplus2({\bf 10,81})
\oplus({\bf 10,35'})
\oplus3({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 12870,5})
\oplus({\bf 16380,5})
\oplus({\bf 660,30})
\oplus({\bf 660,35})
\oplus2({\bf 660,5})
\oplus({\bf 1386,30})
\oplus({\bf 1386,35})
\oplus2({\bf 1386,5})
\oplus({\bf 770,30})
\oplus({\bf 770,5})
\oplus({\bf 54,91})
\oplus({\bf 54,154})
\oplus({\bf 54,105})
\oplus3({\bf 54,30})
\oplus2({\bf 54,35})
\oplus3({\bf 54,5})
\oplus({\bf 45,154})
\oplus({\bf 45,30})
\oplus({\bf 45,35})
\oplus({\bf 45,5})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 742560}$&=&
$({\bf 10560,5})
\oplus({\bf 3696',5})
\oplus({\bf \overline{3696'},5})
\oplus({\bf 2970,35})
\oplus({\bf 2970,10})
\oplus({\bf 2970,5})
\oplus({\bf 1728,35})
\oplus({\bf 1728,10})
\oplus({\bf 1728,5})
\oplus({\bf 320,35'})
\oplus({\bf 320,35})
\oplus({\bf 320,14})
\oplus({\bf 320,10})
\oplus({\bf 320,5})
\oplus({\bf 126,10})
\oplus({\bf \overline{126},10})
\oplus({\bf 120,35'})
\oplus({\bf 120,35})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 6930,1})
\oplus({\bf \overline{6930},1})
\oplus({\bf 4125,10})
\oplus({\bf 5940,14})
\oplus({\bf 5940,10})
\oplus({\bf 5940,1})
\oplus({\bf 770,35})
\oplus({\bf 770,10})
\oplus({\bf 1050,10})
\oplus({\bf \overline{1050},10})
\oplus({\bf 945,35'})
\oplus({\bf 945,35})
\oplus({\bf 945,14})
\oplus({\bf 945,10})
\oplus({\bf 945,5})
\oplus({\bf 945,1})
\oplus({\bf 54,35})
\oplus({\bf 54,10})
\oplus({\bf 210,35})
\oplus({\bf 210,10})
\oplus({\bf 210,5})
\oplus({\bf 45,35'})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf 1,10})$\\
%
${\bf 847875}$&=&
$({\bf 36750,1})
\oplus({\bf 4410,10})
\oplus({\bf 4312,14})
\oplus({\bf 4312,10})
\oplus({\bf 4312,1})
\oplus({\bf 210',35})
\oplus({\bf 210',10})
\oplus({\bf 2970,14})
\oplus({\bf 2970,10})
\oplus({\bf 2970,1})
\oplus({\bf 1728,14})
\oplus({\bf 1728,10})
\oplus({\bf 1728,1})
\oplus({\bf 320,81})
\oplus({\bf 320,35'})
\oplus2({\bf 320,35})
\oplus2({\bf 320,14})
\oplus3({\bf 320,10})
\oplus({\bf 320,5})
\oplus({\bf 320,1})
\oplus({\bf 120,81})
\oplus({\bf 120,35'})
\oplus({\bf 120,35})
\oplus2({\bf 120,14})
\oplus2({\bf 120,10})
\oplus({\bf 120,1})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 17920,5})
\oplus({\bf 8085,5})
\oplus({\bf 1386,35})
\oplus({\bf 1386,10})
\oplus({\bf 1386,5})
\oplus({\bf 5940,5})
\oplus({\bf 770,35})
\oplus({\bf 770,10})
\oplus({\bf 770,5})
\oplus({\bf 945,30})
\oplus2({\bf 945,35})
\oplus({\bf 945,10})
\oplus3({\bf 945,5})
\oplus({\bf 54,81})
\oplus({\bf 54,35'})
\oplus2({\bf 54,35})
\oplus({\bf 54,14})
\oplus2({\bf 54,10})
\oplus({\bf 54,5})
\oplus({\bf 210,35})
\oplus({\bf 210,5})
\oplus({\bf 45,105})
\oplus({\bf 45,81})
\oplus({\bf 45,30})
\oplus({\bf 45,35'})
\oplus3({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus2({\bf 45,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 1096704}$&=&
$({\bf 20592,4})
\oplus({\bf 7920,16})
\oplus({\bf 7920,4})
\oplus({\bf 2640,40})
\oplus({\bf 2640,16})
\oplus({\bf 2640,4})
\oplus({\bf 720,80})
\oplus({\bf 720,40})
\oplus({\bf 720,16})
\oplus({\bf 720,4})
\oplus({\bf 144,140'})
\oplus({\bf 144,80})
\oplus({\bf 144,40})
\oplus({\bf 144,16})
\oplus({\bf 144,4})
\oplus({\bf 16,224})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf \overline{20592},4})
\oplus({\bf \overline{7920},16})
\oplus({\bf \overline{7920},4})
\oplus({\bf \overline{2640},40})
\oplus({\bf \overline{2640},16})
\oplus({\bf \overline{2640},4})
\oplus({\bf \overline{720},80})
\oplus({\bf \overline{720},40})
\oplus({\bf \overline{720},16})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{144},140'})
\oplus({\bf \overline{144},80})
\oplus({\bf \overline{144},40})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{144},4})
\oplus({\bf \overline{16},224})
\oplus({\bf \overline{16},140'})
\oplus({\bf \overline{16},80})
\oplus({\bf \overline{16},40})
\oplus({\bf \overline{16},16})
\oplus({\bf \overline{16},4})$\\
%
${\bf 1253070}$&=&
$({\bf 9438,5})
\oplus({\bf 31680,5})
\oplus({\bf 1782,30})
\oplus({\bf 1782,35})
\oplus2({\bf 1782,5})
\oplus({\bf 4608,30})
\oplus({\bf 4608,5})
\oplus({\bf 210',91})
\oplus({\bf 210',154})
\oplus2({\bf 210',30})
\oplus({\bf 210',35})
\oplus2({\bf 210',5})
\oplus({\bf 320,91})
\oplus({\bf 320,30})
\oplus({\bf 320,5})
\oplus({\bf 10,204})
\oplus({\bf 10,405})
\oplus2({\bf 10,91})
\oplus({\bf 10,154})
\oplus2({\bf 10,30})
\oplus({\bf 10,35})
\oplus2({\bf 10,5})
\oplus({\bf 70785,1})
\oplus({\bf 4290,14})
\oplus({\bf 4290,10})
\oplus({\bf 4290,1})
\oplus({\bf 12870,14})
\oplus({\bf 12870,1})
\oplus({\bf 660,55})
\oplus({\bf 660,81})
\oplus2({\bf 660,14})
\oplus({\bf 660,10})
\oplus({\bf 660,1})
\oplus({\bf 1386,55})
\oplus({\bf 1386,14})
\oplus({\bf 1386,1})
\oplus({\bf 54,140''})
\oplus({\bf 54,260})
\oplus2({\bf 54,55})
\oplus({\bf 54,81})
\oplus2({\bf 54,14})
\oplus({\bf 54,10})
\oplus({\bf 54,1})
\oplus({\bf 45,140''})
\oplus({\bf 45,55})
\oplus({\bf 45,14})
\oplus({\bf 45,1})
\oplus({\bf 1,595})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 1261260}$&=&
$({\bf 68640,1})
\oplus({\bf 4608,14})
\oplus({\bf 4608,10})
\oplus({\bf 4608,1})
\oplus({\bf 4410,14})
\oplus({\bf 4410,10})
\oplus({\bf 4410,1})
\oplus({\bf 4312,14})
\oplus({\bf 4312,10})
\oplus({\bf 4312,1})
\oplus({\bf 210',81})
\oplus({\bf 210',35'})
\oplus({\bf 210',35})
\oplus2({\bf 210',14})
\oplus2({\bf 210',10})
\oplus({\bf 210',1})
\oplus({\bf 2970,14})
\oplus({\bf 2970,1})
\oplus({\bf 320,55})
\oplus2({\bf 320,81})
\oplus({\bf 320,35'})
\oplus({\bf 320,35})
\oplus4({\bf 320,14})
\oplus3({\bf 320,10})
\oplus2({\bf 320,1})
\oplus({\bf 120,81})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus2({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus3({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 16380,5})
\oplus({\bf 14784,5})
\oplus({\bf 660,35})
\oplus({\bf 660,5})
\oplus({\bf 17920,5})
\oplus({\bf 1386,30})
\oplus2({\bf 1386,35})
\oplus({\bf 1386,10})
\oplus3({\bf 1386,5})
\oplus({\bf 770,30})
\oplus({\bf 770,35})
\oplus2({\bf 770,5})
\oplus({\bf 945,30})
\oplus({\bf 945,35})
\oplus2({\bf 945,5})
\oplus({\bf 54,154})
\oplus({\bf 54,105})
\oplus({\bf 54,81})
\oplus2({\bf 54,30})
\oplus({\bf 54,35'})
\oplus4({\bf 54,35})
\oplus({\bf 54,10})
\oplus3({\bf 54,5})
\oplus({\bf 45,154})
\oplus({\bf 45,105})
\oplus({\bf 45,81})
\oplus2({\bf 45,30})
\oplus3({\bf 45,35})
\oplus({\bf 45,10})
\oplus2({\bf 45,5})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 1270815}$&=&
$({\bf 37632,5})
\oplus({\bf 4608,30})
\oplus({\bf 4608,5})
\oplus({\bf 4410,35})
\oplus({\bf 4410,5})
\oplus({\bf 210',154})
\oplus({\bf 210',30})
\oplus({\bf 210',35})
\oplus({\bf 210',5})
\oplus({\bf 320,105})
\oplus({\bf 320,30})
\oplus({\bf 320,35})
\oplus({\bf 320,5})
\oplus({\bf 10,231})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 52920,1})
\oplus({\bf 16380,14})
\oplus({\bf 16380,1})
\oplus({\bf 660,55})
\oplus({\bf 660,14})
\oplus({\bf 660,1})
\oplus({\bf 7644,10})
\oplus({\bf 1386,81})
\oplus({\bf 1386,14})
\oplus({\bf 1386,10})
\oplus({\bf 770,35'})
\oplus({\bf 770,14})
\oplus({\bf 770,1})
\oplus({\bf 54,220})
\oplus({\bf 54,55})
\oplus({\bf 54,81})
\oplus({\bf 54,35'})
\oplus2({\bf 54,14})
\oplus({\bf 54,1})
\oplus({\bf 45,84})
\oplus({\bf 45,81})
\oplus({\bf 45,10})
\oplus({\bf 1,165})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 1361360}$&=&
$({\bf 10560,10})
\oplus({\bf 10560,1})
\oplus({\bf 3696',14})
\oplus({\bf 3696',10})
\oplus({\bf 3696',1})
\oplus({\bf \overline{3696'},14})
\oplus({\bf \overline{3696'},10})
\oplus({\bf \overline{3696'},1})
\oplus({\bf 2970,35})
\oplus({\bf 2970,10})
\oplus({\bf 2970,5})
\oplus({\bf 1728,35'})
\oplus({\bf 1728,35})
\oplus({\bf 1728,14})
\oplus2({\bf 1728,10})
\oplus({\bf 1728,5})
\oplus({\bf 1728,1})
\oplus({\bf 320,35})
\oplus({\bf 320,10})
\oplus({\bf 320,5})
\oplus({\bf 126,35})
\oplus({\bf 126,10})
\oplus({\bf 126,5})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},5})
\oplus({\bf 120,35'})
\oplus({\bf 120,35})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 10,10})
\oplus({\bf 6930,5})
\oplus({\bf \overline{6930},5})
\oplus({\bf 4125,10})
\oplus({\bf 5940,35})
\oplus({\bf 5940,10})
\oplus2({\bf 5940,5})
\oplus({\bf 770,14})
\oplus({\bf 770,10})
\oplus({\bf 1050,35})
\oplus({\bf 1050,10})
\oplus({\bf 1050,5})
\oplus({\bf \overline{1050},35})
\oplus({\bf \overline{1050},10})
\oplus({\bf \overline{1050},5})
\oplus({\bf 945,35'})
\oplus({\bf 945,35})
\oplus({\bf 945,14})
\oplus({\bf 945,10})
\oplus({\bf 945,5})
\oplus({\bf 945,1})
\oplus({\bf 54,10})
\oplus({\bf 210,35'})
\oplus({\bf 210,35})
\oplus({\bf 210,14})
\oplus2({\bf 210,10})
\oplus({\bf 210,5})
\oplus({\bf 210,1})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})$\\
%
${\bf 1374450}$&=&
$({\bf 28160,5})
\oplus({\bf 4608,10})
\oplus({\bf 4950,5})
\oplus({\bf \overline{4950},5})
\oplus({\bf 4312,35})
\oplus({\bf 4312,10})
\oplus({\bf 4312,5})
\oplus({\bf 210',14})
\oplus({\bf 210',10})
\oplus({\bf 210',1})
\oplus({\bf 1728,30})
\oplus({\bf 1728,35})
\oplus2({\bf 1728,5})
\oplus({\bf 320,81})
\oplus({\bf 320,35})
\oplus({\bf 320,14})
\oplus2({\bf 320,10})
\oplus({\bf 126,30})
\oplus({\bf 126,5})
\oplus({\bf \overline{126},30})
\oplus({\bf \overline{126},5})
\oplus({\bf 120,154})
\oplus({\bf 120,81})
\oplus({\bf 120,30})
\oplus2({\bf 120,35})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 10,55})
\oplus({\bf 10,81})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 17325,1})
\oplus({\bf \overline{17325},1})
\oplus({\bf 14784,10})
\oplus({\bf 660,5})
\oplus({\bf 8085,14})
\oplus({\bf 8085,10})
\oplus({\bf 8085,1})
\oplus({\bf 1386,35})
\oplus({\bf 1386,10})
\oplus({\bf 1386,5})
\oplus({\bf 1050,14})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},14})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,81})
\oplus({\bf 945,35})
\oplus({\bf 945,14})
\oplus2({\bf 945,10})
\oplus({\bf 54,30})
\oplus({\bf 54,35})
\oplus2({\bf 54,5})
\oplus({\bf 210,55})
\oplus({\bf 210,81})
\oplus2({\bf 210,14})
\oplus({\bf 210,10})
\oplus({\bf 210,1})
\oplus({\bf 45,154})
\oplus({\bf 45,81})
\oplus({\bf 45,30})
\oplus2({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 1376256}$&=&
$({\bf 11088,4})
\oplus({\bf 8800,16})
\oplus({\bf 8800,4})
\oplus({\bf 3696,20})
\oplus({\bf 3696,16})
\oplus({\bf 3696,4})
\oplus({\bf 720,20})
\oplus({\bf 720,16})
\oplus({\bf 720,4})
\oplus({\bf 1440,16})
\oplus({\bf 1440,4})
\oplus({\bf 1200,40})
\oplus({\bf 1200,20})
\oplus2({\bf 1200,16})
\oplus2({\bf 1200,4})
\oplus({\bf 560,64})
\oplus({\bf 560,40})
\oplus2({\bf 560,20})
\oplus3({\bf 560,16})
\oplus2({\bf 560,4})
\oplus({\bf 144,64})
\oplus({\bf 144,40})
\oplus2({\bf 144,20})
\oplus3({\bf 144,16})
\oplus2({\bf 144,4})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf \overline{11088},4})
\oplus({\bf \overline{8800},16})
\oplus({\bf \overline{8800},4})
\oplus({\bf \overline{3696},20})
\oplus({\bf \overline{3696},16})
\oplus({\bf \overline{3696},4})
\oplus({\bf \overline{720},20})
\oplus({\bf \overline{720},16})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{1440},16})
\oplus({\bf \overline{1440},4})
\oplus({\bf \overline{1200},40})
\oplus({\bf \overline{1200},20})
\oplus2({\bf \overline{1200},16})
\oplus2({\bf \overline{1200},4})
\oplus({\bf \overline{560},64})
\oplus({\bf \overline{560},40})
\oplus2({\bf \overline{560},20})
\oplus3({\bf \overline{560},16})
\oplus2({\bf \overline{560},4})
\oplus({\bf \overline{144},64})
\oplus({\bf \overline{144},40})
\oplus2({\bf \overline{144},20})
\oplus3({\bf \overline{144},16})
\oplus2({\bf \overline{144},4})
\oplus({\bf \overline{16},40})
\oplus({\bf \overline{16},20})
\oplus2({\bf \overline{16},16})
\oplus({\bf \overline{16},4})$\\
%
${\bf 1516060}$&=&
$({\bf 6930',1})
\oplus({\bf \overline{6930'},1})
\oplus({\bf 10560,14})
\oplus({\bf 10560,10})
\oplus({\bf 10560,1})
\oplus({\bf 3696',10})
\oplus({\bf \overline{3696'},10})
\oplus({\bf 2970,35'})
\oplus({\bf 2970,35})
\oplus({\bf 2970,14})
\oplus({\bf 2970,10})
\oplus({\bf 2970,1})
\oplus({\bf 1728,35})
\oplus({\bf 1728,10})
\oplus({\bf 1728,5})
\oplus({\bf 320,35'})
\oplus({\bf 320,35})
\oplus({\bf 320,14})
\oplus({\bf 320,10})
\oplus({\bf 320,1})
\oplus({\bf 126,5})
\oplus({\bf \overline{126},5})
\oplus({\bf 120,35})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 8910,5})
\oplus({\bf 6930,5})
\oplus({\bf \overline{6930},5})
\oplus({\bf 4125,35})
\oplus({\bf 4125,5})
\oplus({\bf 5940,35})
\oplus({\bf 5940,10})
\oplus({\bf 5940,5})
\oplus({\bf 770,35'})
\oplus({\bf 770,35})
\oplus({\bf 770,5})
\oplus({\bf 1050,10})
\oplus({\bf \overline{1050},10})
\oplus({\bf 945,35'})
\oplus({\bf 945,35})
\oplus({\bf 945,14})
\oplus({\bf 945,10})
\oplus({\bf 945,5})
\oplus({\bf 54,35})
\oplus({\bf 54,5})
\oplus({\bf 210,14})
\oplus({\bf 210,10})
\oplus({\bf 210,1})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf 1,5})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_8\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{15}\supset\mathfrak{so}_8\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B7_D4-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{so}_8\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B7_D4-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{so}_8\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 15}$&=&
$({\bf 1,7})
\oplus({\bf 8_{v},1})$\\
%
${\bf 105}$&=&
$({\bf 28,1})
\oplus({\bf 1,21})
\oplus({\bf 8_{v},7})$\\
%
${\bf 119}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},7})$\\
%
${\bf 128}$&=&
$({\bf 8_{c},8})
\oplus({\bf 8_{s},8})$\\
%
${\bf 455}$&=&
$({\bf 28,7})
\oplus({\bf 1,35})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},21})$\\
%
${\bf 665}$&=&
$({\bf 35_{v},7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},27})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1105}$&=&
$({\bf 35_{v},7})
\oplus({\bf 28,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},27})
\oplus({\bf 8_{v},21})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1365}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,21})
\oplus({\bf 1,35})
\oplus({\bf 56_{v},7})
\oplus({\bf 8_{v},35})$\\
%
${\bf 1792}$&=&
$({\bf 56_{c},8})
\oplus({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 56_{s},8})
\oplus({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 2940}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},27})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},7})
\oplus({\bf 8_{v},77})
\oplus({\bf 8_{v},7})$\\
%
${\bf 3003}$&=&
$({\bf 35_{c},7})
\oplus({\bf 35_{s},7})
\oplus({\bf 28,35})
\oplus({\bf 1,21})
\oplus({\bf 56_{v},21})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},35})$\\
%
${\bf 4080}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},27})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},7})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},7})$\\
%
${\bf 5005}$&=&
$({\bf 35_{c},21})
\oplus({\bf 35_{s},21})
\oplus({\bf 28,35})
\oplus({\bf 28,1})
\oplus({\bf 1,7})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},7})
\oplus({\bf 8_{v},21})$\\
%
${\bf 5355}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},21})
\oplus({\bf 28,27})
\oplus({\bf 28,21})
\oplus({\bf 28,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 160_{v},7})
\oplus({\bf 56_{v},7})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},7})$\\
%
${\bf 6435}$&=&
$({\bf 35_{c},35})
\oplus({\bf 35_{s},35})
\oplus({\bf 28,21})
\oplus({\bf 28,7})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},21})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},1})$\\
%
${\bf 6916}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},27})
\oplus({\bf 35_{v},21})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,27})
\oplus({\bf 28,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 112_{v},7})
\oplus({\bf 160_{v},7})
\oplus({\bf 8_{v},77})
\oplus({\bf 8_{v},105})
\oplus2({\bf 8_{v},7})$\\
%
${\bf 10948}$&=&
$({\bf 294_{v},7})
\oplus({\bf 35_{v},77})
\oplus({\bf 35_{v},7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},27})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},182})
\oplus({\bf 8_{v},27})
\oplus({\bf 8_{v},1})$\\
%
${\bf 11520}$&=&
$({\bf 160_{c},8})
\oplus({\bf 56_{c},48})
\oplus({\bf 56_{c},8})
\oplus({\bf 8_{c},112})
\oplus({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 160_{s},8})
\oplus({\bf 56_{s},48})
\oplus({\bf 56_{s},8})
\oplus({\bf 8_{s},112})
\oplus({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 13440}$&=&
$({\bf 224_{vc},8})
\oplus({\bf 56_{c},48})
\oplus({\bf 56_{c},8})
\oplus({\bf 8_{c},168})
\oplus({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 224_{vs},8})
\oplus({\bf 56_{s},48})
\oplus({\bf 56_{s},8})
\oplus({\bf 8_{s},168})
\oplus({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 17017}$&=&
$({\bf 350,7})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{c},7})
\oplus({\bf 35_{s},7})
\oplus({\bf 28,105})
\oplus({\bf 28,35})
\oplus({\bf 28,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},21})
\oplus({\bf 56_{v},27})
\oplus({\bf 56_{v},21})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},21})$\\
%
${\bf 26180}$&=&
$({\bf 300,7})
\oplus({\bf 350,7})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{v},7})
\oplus({\bf 28,105})
\oplus({\bf 28,35})
\oplus({\bf 28,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},27})
\oplus({\bf 160_{v},21})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},21})
\oplus({\bf 8_{v},168'})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},27})
\oplus({\bf 8_{v},21})
\oplus({\bf 8_{v},1})$\\
%
${\bf 32487}$&=&
$({\bf 294_{v},7})
\oplus({\bf 567_{v},7})
\oplus({\bf 35_{v},77})
\oplus({\bf 35_{v},105})
\oplus2({\bf 35_{v},7})
\oplus({\bf 28,77})
\oplus({\bf 28,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},27})
\oplus({\bf 112_{v},21})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},27})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},182})
\oplus({\bf 8_{v},330})
\oplus2({\bf 8_{v},27})
\oplus({\bf 8_{v},21})
\oplus({\bf 8_{v},1})$\\
%
${\bf 33915}$&=&
$({\bf 567_{v},7})
\oplus({\bf 300,7})
\oplus({\bf 35_{v},77})
\oplus({\bf 35_{v},105})
\oplus2({\bf 35_{v},7})
\oplus({\bf 28,105})
\oplus({\bf 28,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},27})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},27})
\oplus({\bf 160_{v},21})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},330})
\oplus({\bf 8_{v},168'})
\oplus2({\bf 8_{v},27})
\oplus({\bf 8_{v},21})
\oplus({\bf 8_{v},1})$\\
%
${\bf 35568}$&=&
$({\bf 567_{v},7})
\oplus({\bf 350,7})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},7})
\oplus({\bf 28,77})
\oplus({\bf 28,105})
\oplus2({\bf 28,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},21})
\oplus({\bf 160_{v},27})
\oplus({\bf 160_{v},21})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},27})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},330})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},27})
\oplus2({\bf 8_{v},21})$\\
%
${\bf 35700}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},27})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},182})
\oplus({\bf 35_{v},27})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},7})
\oplus({\bf 112_{v},77})
\oplus({\bf 112_{v},7})
\oplus({\bf 8_{v},378'})
\oplus({\bf 8_{v},77})
\oplus({\bf 8_{v},7})$\\
%
${\bf 38675}$&=&
$({\bf 350,21})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{c},27})
\oplus({\bf 35_{c},21})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},27})
\oplus({\bf 35_{s},21})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,189})
\oplus({\bf 28,35})
\oplus({\bf 28,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 224_{cv},7})
\oplus({\bf 224_{sv},7})
\oplus({\bf 160_{v},35})
\oplus({\bf 56_{v},105})
\oplus({\bf 56_{v},35})
\oplus2({\bf 56_{v},7})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},21})$\\
%
${\bf 44800}$&=&
$({\bf 224_{sc},8})
\oplus({\bf 160_{c},48})
\oplus({\bf 160_{c},8})
\oplus({\bf 56_{c},112})
\oplus({\bf 56_{c},48})
\oplus({\bf 56_{c},8})
\oplus({\bf 8_{c},112'})
\oplus({\bf 8_{c},112})
\oplus({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 224_{cs},8})
\oplus({\bf 160_{s},48})
\oplus({\bf 160_{s},8})
\oplus({\bf 56_{s},112})
\oplus({\bf 56_{s},48})
\oplus({\bf 56_{s},8})
\oplus({\bf 8_{s},112'})
\oplus({\bf 8_{s},112})
\oplus({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 59500}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,27})
\oplus({\bf 300,1})
\oplus({\bf 350,21})
\oplus({\bf 35_{v},168'})
\oplus({\bf 35_{v},27})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,189})
\oplus({\bf 28,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},7})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},7})
\oplus({\bf 56_{v},35})
\oplus({\bf 8_{v},378})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},7})$\\
%
${\bf 65637}$&=&
$({\bf 350,35})
\oplus({\bf 350,7})
\oplus({\bf 35_{v},21})
\oplus({\bf 35_{c},105})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},7})
\oplus({\bf 35_{s},105})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},7})
\oplus({\bf 28,189})
\oplus({\bf 28,35})
\oplus({\bf 28,21})
\oplus({\bf 28,7})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 224_{cv},21})
\oplus({\bf 224_{sv},21})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},189})
\oplus({\bf 56_{v},27})
\oplus({\bf 56_{v},35})
\oplus2({\bf 56_{v},21})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},7})$\\
%
${\bf 71680}$&=&
$({\bf 672_{vs},8})
\oplus({\bf 224_{vc},48})
\oplus({\bf 224_{vc},8})
\oplus({\bf 56_{c},168})
\oplus({\bf 56_{c},48})
\oplus({\bf 56_{c},8})
\oplus({\bf 8_{c},448})
\oplus({\bf 8_{c},168})
\oplus({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 672_{vc},8})
\oplus({\bf 224_{vs},48})
\oplus({\bf 224_{vs},8})
\oplus({\bf 56_{s},168})
\oplus({\bf 56_{s},48})
\oplus({\bf 56_{s},8})
\oplus({\bf 8_{s},448})
\oplus({\bf 8_{s},168})
\oplus({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 85085}$&=&
$({\bf 350,35})
\oplus({\bf 350,21})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},189})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},21})
\oplus({\bf 35_{s},189})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},21})
\oplus({\bf 28,105})
\oplus({\bf 28,27})
\oplus({\bf 28,35})
\oplus({\bf 28,21})
\oplus({\bf 28,7})
\oplus({\bf 28,1})
\oplus({\bf 1,7})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{sv},35})
\oplus({\bf 160_{v},21})
\oplus({\bf 160_{v},7})
\oplus({\bf 56_{v},189})
\oplus({\bf 56_{v},105})
\oplus2({\bf 56_{v},35})
\oplus({\bf 56_{v},21})
\oplus({\bf 56_{v},7})
\oplus({\bf 8_{v},27})
\oplus({\bf 8_{v},21})
\oplus({\bf 8_{v},7})
\oplus({\bf 8_{v},1})$\\
%
${\bf 88179}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},27})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,21})
\oplus({\bf 35_{v},330})
\oplus({\bf 35_{v},27})
\oplus({\bf 35_{v},21})
\oplus({\bf 28,168'})
\oplus({\bf 28,27})
\oplus({\bf 28,1})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})
\oplus({\bf 1400_{v},7})
\oplus({\bf 112_{v},77})
\oplus({\bf 112_{v},7})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},7})
\oplus({\bf 8_{v},693})
\oplus({\bf 8_{v},77})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},7})$\\
%
${\bf 92820}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,21})
\oplus({\bf 350,27})
\oplus({\bf 350,21})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},21})
\oplus({\bf 35_{c},21})
\oplus({\bf 35_{s},21})
\oplus({\bf 28,168'})
\oplus({\bf 28,189})
\oplus({\bf 28,27})
\oplus({\bf 28,35})
\oplus({\bf 28,21})
\oplus({\bf 28,1})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 840_{v},7})
\oplus({\bf 224_{cv},7})
\oplus({\bf 224_{sv},7})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},7})
\oplus({\bf 56_{v},105})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},7})
\oplus({\bf 8_{v},378})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},7})$\\
%
${\bf 104652}$&=&
$({\bf 1386_{v},7})
\oplus({\bf 294_{v},77})
\oplus({\bf 294_{v},7})
\oplus({\bf 35_{v},378'})
\oplus({\bf 35_{v},77})
\oplus({\bf 35_{v},7})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},27})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},182})
\oplus({\bf 112_{v},27})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},714})
\oplus({\bf 8_{v},182})
\oplus({\bf 8_{v},27})
\oplus({\bf 8_{v},1})$\\
%
${\bf 114688}$&=&
$({\bf 840_{c},8})
\oplus({\bf 224_{vc},48})
\oplus({\bf 224_{vc},8})
\oplus({\bf 160_{c},48})
\oplus({\bf 160_{c},8})
\oplus({\bf 56_{c},168})
\oplus({\bf 56_{c},112})
\oplus2({\bf 56_{c},48})
\oplus2({\bf 56_{c},8})
\oplus({\bf 8_{c},512})
\oplus({\bf 8_{c},168})
\oplus({\bf 8_{c},112})
\oplus2({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 840_{s},8})
\oplus({\bf 224_{vs},48})
\oplus({\bf 224_{vs},8})
\oplus({\bf 160_{s},48})
\oplus({\bf 160_{s},8})
\oplus({\bf 56_{s},168})
\oplus({\bf 56_{s},112})
\oplus2({\bf 56_{s},48})
\oplus2({\bf 56_{s},8})
\oplus({\bf 8_{s},512})
\oplus({\bf 8_{s},168})
\oplus({\bf 8_{s},112})
\oplus2({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 116480}$&=&
$({\bf 112_{c},8})
\oplus({\bf 224_{sc},48})
\oplus({\bf 224_{sc},8})
\oplus({\bf 160_{c},112})
\oplus({\bf 160_{c},48})
\oplus({\bf 160_{c},8})
\oplus({\bf 56_{c},112'})
\oplus({\bf 56_{c},112})
\oplus({\bf 56_{c},48})
\oplus({\bf 56_{c},8})
\oplus({\bf 8_{c},112'})
\oplus({\bf 8_{c},112})
\oplus({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 224_{cs},48})
\oplus({\bf 224_{cs},8})
\oplus({\bf 112_{s},8})
\oplus({\bf 160_{s},112})
\oplus({\bf 160_{s},48})
\oplus({\bf 160_{s},8})
\oplus({\bf 56_{s},112'})
\oplus({\bf 56_{s},112})
\oplus({\bf 56_{s},48})
\oplus({\bf 56_{s},8})
\oplus({\bf 8_{s},112'})
\oplus({\bf 8_{s},112})
\oplus({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 117040}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},21})
\oplus({\bf 350,27})
\oplus({\bf 350,21})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},21})
\oplus({\bf 35_{c},27})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},27})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,330})
\oplus({\bf 28,189})
\oplus({\bf 28,27})
\oplus2({\bf 28,21})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 1296_{v},7})
\oplus({\bf 112_{v},35})
\oplus({\bf 224_{cv},7})
\oplus({\bf 224_{sv},7})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},7})
\oplus({\bf 56_{v},77})
\oplus({\bf 56_{v},105})
\oplus2({\bf 56_{v},7})
\oplus({\bf 8_{v},616})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},105})
\oplus2({\bf 8_{v},35})$\\
%
${\bf 125580}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},27})
\oplus({\bf 294_{v},21})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},27})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},182})
\oplus({\bf 35_{v},330})
\oplus2({\bf 35_{v},27})
\oplus({\bf 35_{v},21})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,182})
\oplus({\bf 28,27})
\oplus({\bf 28,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 672'_{v},7})
\oplus({\bf 1568_{v},7})
\oplus({\bf 112_{v},77})
\oplus({\bf 112_{v},105})
\oplus2({\bf 112_{v},7})
\oplus({\bf 160_{v},77})
\oplus({\bf 160_{v},7})
\oplus({\bf 8_{v},378'})
\oplus({\bf 8_{v},819})
\oplus2({\bf 8_{v},77})
\oplus({\bf 8_{v},105})
\oplus2({\bf 8_{v},7})$\\
%
${\bf 173264}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},21})
\oplus({\bf 567_{v},27})
\oplus({\bf 567_{v},21})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,27})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},330})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},27})
\oplus2({\bf 35_{v},21})
\oplus({\bf 28,182})
\oplus({\bf 28,330})
\oplus2({\bf 28,27})
\oplus({\bf 28,21})
\oplus({\bf 28,1})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 1568_{v},7})
\oplus({\bf 1296_{v},7})
\oplus({\bf 112_{v},105})
\oplus({\bf 112_{v},35})
\oplus({\bf 112_{v},7})
\oplus({\bf 160_{v},77})
\oplus({\bf 160_{v},105})
\oplus2({\bf 160_{v},7})
\oplus({\bf 56_{v},77})
\oplus({\bf 56_{v},7})
\oplus({\bf 8_{v},819})
\oplus({\bf 8_{v},616})
\oplus({\bf 8_{v},77})
\oplus2({\bf 8_{v},105})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},7})$\\
%
${\bf 178605}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},27})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},27})
\oplus({\bf 567_{v},21})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,27})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},182})
\oplus({\bf 35_{v},330})
\oplus({\bf 35_{v},168'})
\oplus3({\bf 35_{v},27})
\oplus({\bf 35_{v},21})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,330})
\oplus({\bf 28,27})
\oplus({\bf 28,21})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},7})
\oplus({\bf 1400_{v},7})
\oplus({\bf 112_{v},77})
\oplus({\bf 112_{v},105})
\oplus2({\bf 112_{v},7})
\oplus({\bf 160_{v},77})
\oplus({\bf 160_{v},105})
\oplus2({\bf 160_{v},7})
\oplus({\bf 8_{v},819})
\oplus({\bf 8_{v},693})
\oplus2({\bf 8_{v},77})
\oplus2({\bf 8_{v},105})
\oplus2({\bf 8_{v},7})$\\
%
${\bf 183040}$&=&
$({\bf 112_{c},112'})
\oplus({\bf 224_{sc},112'})
\oplus({\bf 224_{sc},112})
\oplus({\bf 160_{c},112})
\oplus({\bf 160_{c},48})
\oplus({\bf 56_{c},48})
\oplus({\bf 56_{c},8})
\oplus({\bf 8_{c},8})
\oplus({\bf 224_{cs},112'})
\oplus({\bf 224_{cs},112})
\oplus({\bf 112_{s},112'})
\oplus({\bf 160_{s},112})
\oplus({\bf 160_{s},48})
\oplus({\bf 56_{s},48})
\oplus({\bf 56_{s},8})
\oplus({\bf 8_{s},8})$\\
%
${\bf 209664}$&=&
$({\bf 112_{c},48})
\oplus({\bf 224_{sc},112})
\oplus({\bf 224_{sc},48})
\oplus({\bf 224_{sc},8})
\oplus({\bf 160_{c},112'})
\oplus({\bf 160_{c},112})
\oplus({\bf 160_{c},48})
\oplus({\bf 160_{c},8})
\oplus({\bf 56_{c},112'})
\oplus({\bf 56_{c},112})
\oplus({\bf 56_{c},48})
\oplus({\bf 56_{c},8})
\oplus({\bf 8_{c},112})
\oplus({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 224_{cs},112})
\oplus({\bf 224_{cs},48})
\oplus({\bf 224_{cs},8})
\oplus({\bf 112_{s},48})
\oplus({\bf 160_{s},112'})
\oplus({\bf 160_{s},112})
\oplus({\bf 160_{s},48})
\oplus({\bf 160_{s},8})
\oplus({\bf 56_{s},112'})
\oplus({\bf 56_{s},112})
\oplus({\bf 56_{s},48})
\oplus({\bf 56_{s},8})
\oplus({\bf 8_{s},112})
\oplus({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 222768}$&=&
$({\bf 567_{c},7})
\oplus({\bf 567_{s},7})
\oplus({\bf 300,35})
\oplus({\bf 350,105})
\oplus({\bf 350,35})
\oplus2({\bf 350,7})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{c},105})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},7})
\oplus({\bf 35_{s},105})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},7})
\oplus({\bf 28,378})
\oplus({\bf 28,189})
\oplus({\bf 28,105})
\oplus({\bf 28,35})
\oplus({\bf 28,21})
\oplus({\bf 28,7})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 840_{v},21})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},27})
\oplus({\bf 224_{cv},21})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},27})
\oplus({\bf 224_{sv},21})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},189})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},21})
\oplus({\bf 56_{v},168'})
\oplus({\bf 56_{v},189})
\oplus({\bf 56_{v},27})
\oplus({\bf 56_{v},35})
\oplus2({\bf 56_{v},21})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},378})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},21})$\\
%
${\bf 230945}$&=&
$({\bf 4096,1})
\oplus({\bf 567_{v},27})
\oplus({\bf 567_{v},21})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,27})
\oplus({\bf 300,21})
\oplus({\bf 300,1})
\oplus({\bf 350,27})
\oplus({\bf 350,21})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},330})
\oplus({\bf 35_{v},168'})
\oplus({\bf 35_{v},189})
\oplus2({\bf 35_{v},27})
\oplus2({\bf 35_{v},21})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,330})
\oplus({\bf 28,168'})
\oplus({\bf 28,189})
\oplus2({\bf 28,27})
\oplus2({\bf 28,21})
\oplus({\bf 28,1})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1400_{v},7})
\oplus({\bf 1296_{v},7})
\oplus({\bf 112_{v},105})
\oplus({\bf 112_{v},7})
\oplus({\bf 840_{v},7})
\oplus({\bf 160_{v},77})
\oplus2({\bf 160_{v},105})
\oplus({\bf 160_{v},35})
\oplus3({\bf 160_{v},7})
\oplus({\bf 56_{v},105})
\oplus({\bf 56_{v},7})
\oplus({\bf 8_{v},693})
\oplus({\bf 8_{v},616})
\oplus({\bf 8_{v},77})
\oplus({\bf 8_{v},378})
\oplus3({\bf 8_{v},105})
\oplus({\bf 8_{v},35})
\oplus2({\bf 8_{v},7})$\\
%
${\bf 256256}$&=&
$({\bf 112_{c},112})
\oplus({\bf 224_{sc},112'})
\oplus({\bf 224_{sc},112})
\oplus({\bf 224_{sc},48})
\oplus({\bf 160_{c},112'})
\oplus({\bf 160_{c},112})
\oplus({\bf 160_{c},48})
\oplus({\bf 160_{c},8})
\oplus({\bf 56_{c},112})
\oplus({\bf 56_{c},48})
\oplus({\bf 56_{c},8})
\oplus({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 224_{cs},112'})
\oplus({\bf 224_{cs},112})
\oplus({\bf 224_{cs},48})
\oplus({\bf 112_{s},112})
\oplus({\bf 160_{s},112'})
\oplus({\bf 160_{s},112})
\oplus({\bf 160_{s},48})
\oplus({\bf 160_{s},8})
\oplus({\bf 56_{s},112})
\oplus({\bf 56_{s},48})
\oplus({\bf 56_{s},8})
\oplus({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 271700}$&=&
$({\bf 840'_{s},7})
\oplus({\bf 840'_{c},7})
\oplus({\bf 567_{v},35})
\oplus({\bf 350,105})
\oplus({\bf 350,35})
\oplus2({\bf 350,7})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},21})
\oplus({\bf 35_{c},77})
\oplus({\bf 35_{c},105})
\oplus2({\bf 35_{c},7})
\oplus({\bf 35_{s},77})
\oplus({\bf 35_{s},105})
\oplus2({\bf 35_{s},7})
\oplus({\bf 28,616})
\oplus({\bf 28,189})
\oplus({\bf 28,105})
\oplus2({\bf 28,35})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 1296_{v},21})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},35})
\oplus({\bf 224_{cv},27})
\oplus({\bf 224_{cv},21})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},27})
\oplus({\bf 224_{sv},21})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},189})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},21})
\oplus({\bf 56_{v},330})
\oplus({\bf 56_{v},189})
\oplus2({\bf 56_{v},27})
\oplus2({\bf 56_{v},21})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},616})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},105})
\oplus2({\bf 8_{v},35})$\\
%
${\bf 278460}$&=&
$({\bf 840'_{v},7})
\oplus({\bf 567_{c},7})
\oplus({\bf 567_{s},7})
\oplus({\bf 300,105})
\oplus({\bf 300,7})
\oplus({\bf 350,105})
\oplus({\bf 350,35})
\oplus({\bf 350,7})
\oplus({\bf 35_{v},378})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{s},35})
\oplus({\bf 28,378})
\oplus({\bf 28,189})
\oplus({\bf 28,105})
\oplus({\bf 28,35})
\oplus({\bf 28,7})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},27})
\oplus({\bf 840_{v},21})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},21})
\oplus({\bf 224_{sv},21})
\oplus({\bf 160_{v},168'})
\oplus({\bf 160_{v},189})
\oplus({\bf 160_{v},27})
\oplus({\bf 160_{v},21})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},189})
\oplus({\bf 56_{v},35})
\oplus({\bf 56_{v},21})
\oplus({\bf 8_{v},294})
\oplus({\bf 8_{v},378})
\oplus({\bf 8_{v},168'})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},27})
\oplus({\bf 8_{v},21})
\oplus({\bf 8_{v},1})$\\
%
${\bf 281010}$&=&
$({\bf 4719_{v},1})
\oplus({\bf 1386_{v},27})
\oplus({\bf 1386_{v},1})
\oplus({\bf 294_{v},182})
\oplus({\bf 294_{v},27})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},714})
\oplus({\bf 35_{v},182})
\oplus({\bf 35_{v},27})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,2079'})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 2640_{v},7})
\oplus({\bf 672'_{v},77})
\oplus({\bf 672'_{v},7})
\oplus({\bf 112_{v},378'})
\oplus({\bf 112_{v},77})
\oplus({\bf 112_{v},7})
\oplus({\bf 8_{v},1254})
\oplus({\bf 8_{v},378'})
\oplus({\bf 8_{v},77})
\oplus({\bf 8_{v},7})$\\
%
${\bf 304640}$&=&
$({\bf 1680_{vc},8})
\oplus({\bf 672_{vs},48})
\oplus({\bf 672_{vs},8})
\oplus({\bf 224_{vc},168})
\oplus({\bf 224_{vc},48})
\oplus({\bf 224_{vc},8})
\oplus({\bf 56_{c},448})
\oplus({\bf 56_{c},168})
\oplus({\bf 56_{c},48})
\oplus({\bf 56_{c},8})
\oplus({\bf 8_{c},1008'})
\oplus({\bf 8_{c},448})
\oplus({\bf 8_{c},168})
\oplus({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 1680_{vs},8})
\oplus({\bf 672_{vc},48})
\oplus({\bf 672_{vc},8})
\oplus({\bf 224_{vs},168})
\oplus({\bf 224_{vs},48})
\oplus({\bf 224_{vs},8})
\oplus({\bf 56_{s},448})
\oplus({\bf 56_{s},168})
\oplus({\bf 56_{s},48})
\oplus({\bf 56_{s},8})
\oplus({\bf 8_{s},1008'})
\oplus({\bf 8_{s},448})
\oplus({\bf 8_{s},168})
\oplus({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 388960}$&=&
$({\bf 567_{c},21})
\oplus({\bf 567_{s},21})
\oplus({\bf 300,35})
\oplus({\bf 300,1})
\oplus({\bf 350,189})
\oplus({\bf 350,27})
\oplus({\bf 350,35})
\oplus2({\bf 350,21})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{c},168'})
\oplus({\bf 35_{c},189})
\oplus({\bf 35_{c},27})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},21})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},168'})
\oplus({\bf 35_{s},189})
\oplus({\bf 35_{s},27})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},21})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,378})
\oplus({\bf 28,189})
\oplus({\bf 28,105})
\oplus({\bf 28,35})
\oplus2({\bf 28,21})
\oplus({\bf 28,7})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 840_{v},35})
\oplus({\bf 840_{v},7})
\oplus({\bf 224_{cv},105})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},7})
\oplus({\bf 224_{sv},105})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},7})
\oplus({\bf 160_{v},189})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},21})
\oplus({\bf 160_{v},7})
\oplus({\bf 56_{v},378})
\oplus({\bf 56_{v},189})
\oplus2({\bf 56_{v},105})
\oplus2({\bf 56_{v},35})
\oplus({\bf 56_{v},21})
\oplus2({\bf 56_{v},7})
\oplus({\bf 8_{v},168'})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},27})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},21})$\\
%
${\bf 396032}$&=&
$({\bf 1400_{c},8})
\oplus({\bf 840_{c},48})
\oplus({\bf 840_{c},8})
\oplus({\bf 224_{vc},168})
\oplus({\bf 224_{vc},48})
\oplus({\bf 224_{vc},8})
\oplus({\bf 160_{c},112})
\oplus({\bf 160_{c},48})
\oplus({\bf 160_{c},8})
\oplus({\bf 56_{c},512})
\oplus({\bf 56_{c},168})
\oplus({\bf 56_{c},112})
\oplus2({\bf 56_{c},48})
\oplus({\bf 56_{c},8})
\oplus({\bf 8_{c},720})
\oplus({\bf 8_{c},512})
\oplus({\bf 8_{c},168})
\oplus({\bf 8_{c},112})
\oplus({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 1400_{s},8})
\oplus({\bf 840_{s},48})
\oplus({\bf 840_{s},8})
\oplus({\bf 224_{vs},168})
\oplus({\bf 224_{vs},48})
\oplus({\bf 224_{vs},8})
\oplus({\bf 160_{s},112})
\oplus({\bf 160_{s},48})
\oplus({\bf 160_{s},8})
\oplus({\bf 56_{s},512})
\oplus({\bf 56_{s},168})
\oplus({\bf 56_{s},112})
\oplus2({\bf 56_{s},48})
\oplus({\bf 56_{s},8})
\oplus({\bf 8_{s},720})
\oplus({\bf 8_{s},512})
\oplus({\bf 8_{s},168})
\oplus({\bf 8_{s},112})
\oplus({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 419900}$&=&
$({\bf 1386_{v},7})
\oplus({\bf 3696_{v},7})
\oplus({\bf 294_{v},77})
\oplus({\bf 294_{v},105})
\oplus2({\bf 294_{v},7})
\oplus({\bf 567_{v},77})
\oplus({\bf 567_{v},7})
\oplus({\bf 35_{v},378'})
\oplus({\bf 35_{v},819})
\oplus2({\bf 35_{v},77})
\oplus({\bf 35_{v},105})
\oplus2({\bf 35_{v},7})
\oplus({\bf 28,378'})
\oplus({\bf 28,77})
\oplus({\bf 28,7})
\oplus({\bf 1,3366})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 7776_{v},1})
\oplus({\bf 672'_{v},27})
\oplus({\bf 672'_{v},21})
\oplus({\bf 672'_{v},1})
\oplus({\bf 1568_{v},27})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},182})
\oplus({\bf 112_{v},330})
\oplus2({\bf 112_{v},27})
\oplus({\bf 112_{v},21})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},182})
\oplus({\bf 160_{v},27})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},714})
\oplus({\bf 8_{v},1750})
\oplus2({\bf 8_{v},182})
\oplus({\bf 8_{v},330})
\oplus2({\bf 8_{v},27})
\oplus({\bf 8_{v},21})
\oplus({\bf 8_{v},1})$\\
%
${\bf 433160}$&=&
$({\bf 294_{c},1})
\oplus({\bf 840'_{v},27})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},21})
\oplus({\bf 294_{s},1})
\oplus({\bf 567_{s},21})
\oplus({\bf 300,168'})
\oplus({\bf 300,27})
\oplus({\bf 300,1})
\oplus({\bf 350,189})
\oplus({\bf 350,21})
\oplus({\bf 35_{v},294})
\oplus({\bf 35_{v},168'})
\oplus({\bf 35_{v},27})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{s},35})
\oplus({\bf 28,378})
\oplus({\bf 28,189})
\oplus({\bf 28,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 672_{cs},7})
\oplus({\bf 672_{sc},7})
\oplus({\bf 840_{v},105})
\oplus({\bf 840_{v},7})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{sv},35})
\oplus({\bf 160_{v},378})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},7})
\oplus({\bf 56_{v},189})
\oplus({\bf 56_{v},35})
\oplus({\bf 8_{v},294})
\oplus({\bf 8_{v},378})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},7})$\\
%
${\bf 466830}$&=&
$({\bf 840'_{s},21})
\oplus({\bf 840'_{c},21})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,189})
\oplus({\bf 350,27})
\oplus({\bf 350,35})
\oplus2({\bf 350,21})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{c},330})
\oplus({\bf 35_{c},189})
\oplus({\bf 35_{c},27})
\oplus2({\bf 35_{c},21})
\oplus({\bf 35_{s},330})
\oplus({\bf 35_{s},189})
\oplus({\bf 35_{s},27})
\oplus2({\bf 35_{s},21})
\oplus({\bf 28,616})
\oplus({\bf 28,189})
\oplus({\bf 28,105})
\oplus({\bf 28,27})
\oplus2({\bf 28,35})
\oplus({\bf 28,1})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 1296_{v},35})
\oplus({\bf 1296_{v},7})
\oplus({\bf 112_{v},21})
\oplus({\bf 224_{cv},105})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},7})
\oplus({\bf 224_{sv},105})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},7})
\oplus({\bf 160_{v},189})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},21})
\oplus({\bf 160_{v},7})
\oplus({\bf 56_{v},616})
\oplus({\bf 56_{v},77})
\oplus({\bf 56_{v},189})
\oplus2({\bf 56_{v},105})
\oplus2({\bf 56_{v},35})
\oplus2({\bf 56_{v},7})
\oplus({\bf 8_{v},330})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},27})
\oplus2({\bf 8_{v},21})$\\
%
${\bf 499200}$&=&
$({\bf 1296_{c},8})
\oplus({\bf 840_{c},48})
\oplus({\bf 840_{c},8})
\oplus({\bf 224_{vc},112})
\oplus({\bf 224_{vc},48})
\oplus({\bf 224_{vc},8})
\oplus({\bf 224_{sc},48})
\oplus({\bf 224_{sc},8})
\oplus({\bf 160_{c},168})
\oplus({\bf 160_{c},112})
\oplus2({\bf 160_{c},48})
\oplus2({\bf 160_{c},8})
\oplus({\bf 56_{c},512})
\oplus({\bf 56_{c},168})
\oplus({\bf 56_{c},112'})
\oplus2({\bf 56_{c},112})
\oplus3({\bf 56_{c},48})
\oplus2({\bf 56_{c},8})
\oplus({\bf 8_{c},560})
\oplus({\bf 8_{c},512})
\oplus({\bf 8_{c},168})
\oplus({\bf 8_{c},112'})
\oplus2({\bf 8_{c},112})
\oplus2({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 1296_{s},8})
\oplus({\bf 840_{s},48})
\oplus({\bf 840_{s},8})
\oplus({\bf 224_{vs},112})
\oplus({\bf 224_{vs},48})
\oplus({\bf 224_{vs},8})
\oplus({\bf 224_{cs},48})
\oplus({\bf 224_{cs},8})
\oplus({\bf 160_{s},168})
\oplus({\bf 160_{s},112})
\oplus2({\bf 160_{s},48})
\oplus2({\bf 160_{s},8})
\oplus({\bf 56_{s},512})
\oplus({\bf 56_{s},168})
\oplus({\bf 56_{s},112'})
\oplus2({\bf 56_{s},112})
\oplus3({\bf 56_{s},48})
\oplus2({\bf 56_{s},8})
\oplus({\bf 8_{s},560})
\oplus({\bf 8_{s},512})
\oplus({\bf 8_{s},168})
\oplus({\bf 8_{s},112'})
\oplus2({\bf 8_{s},112})
\oplus2({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 510510}$&=&
$({\bf 567_{c},35})
\oplus({\bf 567_{s},35})
\oplus({\bf 300,21})
\oplus({\bf 300,7})
\oplus({\bf 350,189})
\oplus({\bf 350,105})
\oplus2({\bf 350,35})
\oplus({\bf 350,21})
\oplus({\bf 350,7})
\oplus({\bf 35_{v},27})
\oplus({\bf 35_{v},21})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{c},378})
\oplus({\bf 35_{c},189})
\oplus({\bf 35_{c},105})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},21})
\oplus({\bf 35_{c},7})
\oplus({\bf 35_{s},378})
\oplus({\bf 35_{s},189})
\oplus({\bf 35_{s},105})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},21})
\oplus({\bf 35_{s},7})
\oplus({\bf 28,168'})
\oplus({\bf 28,189})
\oplus({\bf 28,105})
\oplus({\bf 28,27})
\oplus2({\bf 28,35})
\oplus({\bf 28,21})
\oplus({\bf 28,7})
\oplus({\bf 28,1})
\oplus({\bf 1,21})
\oplus({\bf 840_{v},35})
\oplus({\bf 840_{v},21})
\oplus({\bf 224_{cv},189})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},21})
\oplus({\bf 224_{sv},189})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},21})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},27})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},21})
\oplus({\bf 160_{v},7})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},378})
\oplus({\bf 56_{v},168'})
\oplus2({\bf 56_{v},189})
\oplus({\bf 56_{v},105})
\oplus({\bf 56_{v},27})
\oplus2({\bf 56_{v},35})
\oplus2({\bf 56_{v},21})
\oplus({\bf 56_{v},7})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},21})
\oplus({\bf 8_{v},7})$\\
%
${\bf 583440}$&=&
$({\bf 3675_{v},7})
\oplus({\bf 294_{v},35})
\oplus({\bf 840'_{s},7})
\oplus({\bf 840'_{c},7})
\oplus({\bf 567_{v},105})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},7})
\oplus({\bf 350,77})
\oplus({\bf 350,105})
\oplus2({\bf 350,7})
\oplus({\bf 35_{v},616})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},105})
\oplus2({\bf 35_{v},35})
\oplus({\bf 35_{c},77})
\oplus({\bf 35_{c},7})
\oplus({\bf 35_{s},77})
\oplus({\bf 35_{s},7})
\oplus({\bf 28,819})
\oplus({\bf 28,616})
\oplus({\bf 28,77})
\oplus2({\bf 28,105})
\oplus({\bf 28,35})
\oplus({\bf 28,7})
\oplus({\bf 1,1560})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 2400_{vc},1})
\oplus({\bf 2400_{vs},1})
\oplus({\bf 1568_{v},21})
\oplus({\bf 1296_{v},27})
\oplus({\bf 1296_{v},21})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},189})
\oplus({\bf 112_{v},35})
\oplus({\bf 112_{v},21})
\oplus({\bf 224_{cv},27})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},27})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},330})
\oplus({\bf 160_{v},189})
\oplus({\bf 160_{v},27})
\oplus2({\bf 160_{v},21})
\oplus({\bf 56_{v},182})
\oplus({\bf 56_{v},330})
\oplus2({\bf 56_{v},27})
\oplus({\bf 56_{v},21})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},1560})
\oplus({\bf 8_{v},616})
\oplus({\bf 8_{v},330})
\oplus2({\bf 8_{v},189})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},21})$\\
%
${\bf 587860}$&=&
$({\bf 4096,7})
\oplus({\bf 567_{v},105})
\oplus({\bf 567_{v},7})
\oplus({\bf 840'_{v},7})
\oplus({\bf 300,77})
\oplus({\bf 300,105})
\oplus2({\bf 300,7})
\oplus({\bf 350,105})
\oplus({\bf 350,35})
\oplus({\bf 350,7})
\oplus({\bf 35_{v},693})
\oplus({\bf 35_{v},77})
\oplus({\bf 35_{v},378})
\oplus2({\bf 35_{v},105})
\oplus2({\bf 35_{v},7})
\oplus({\bf 28,616})
\oplus({\bf 28,378})
\oplus2({\bf 28,105})
\oplus({\bf 28,35})
\oplus({\bf 28,7})
\oplus({\bf 1,1386})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 4536_{v},1})
\oplus({\bf 1400_{v},27})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},21})
\oplus({\bf 112_{v},168'})
\oplus({\bf 112_{v},27})
\oplus({\bf 112_{v},1})
\oplus({\bf 840_{v},27})
\oplus({\bf 840_{v},21})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},330})
\oplus({\bf 160_{v},168'})
\oplus({\bf 160_{v},189})
\oplus2({\bf 160_{v},27})
\oplus2({\bf 160_{v},21})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},189})
\oplus({\bf 56_{v},21})
\oplus({\bf 8_{v},1617})
\oplus({\bf 8_{v},330})
\oplus({\bf 8_{v},294})
\oplus2({\bf 8_{v},168'})
\oplus({\bf 8_{v},189})
\oplus2({\bf 8_{v},27})
\oplus({\bf 8_{v},21})
\oplus({\bf 8_{v},1})$\\
%
${\bf 608608}$&=&
$({\bf 840'_{s},35})
\oplus({\bf 840'_{c},35})
\oplus({\bf 567_{v},21})
\oplus({\bf 567_{v},7})
\oplus({\bf 350,189})
\oplus({\bf 350,105})
\oplus2({\bf 350,35})
\oplus({\bf 350,21})
\oplus({\bf 350,7})
\oplus({\bf 35_{v},27})
\oplus({\bf 35_{v},21})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},616})
\oplus({\bf 35_{c},189})
\oplus({\bf 35_{c},105})
\oplus2({\bf 35_{c},35})
\oplus({\bf 35_{s},616})
\oplus({\bf 35_{s},189})
\oplus({\bf 35_{s},105})
\oplus2({\bf 35_{s},35})
\oplus({\bf 28,330})
\oplus({\bf 28,77})
\oplus({\bf 28,189})
\oplus({\bf 28,105})
\oplus({\bf 28,27})
\oplus2({\bf 28,21})
\oplus2({\bf 28,7})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 1296_{v},35})
\oplus({\bf 1296_{v},21})
\oplus({\bf 112_{v},7})
\oplus({\bf 112_{v},1})
\oplus({\bf 224_{cv},189})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},21})
\oplus({\bf 224_{sv},189})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},21})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},27})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},21})
\oplus({\bf 160_{v},7})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},616})
\oplus({\bf 56_{v},330})
\oplus2({\bf 56_{v},189})
\oplus({\bf 56_{v},105})
\oplus({\bf 56_{v},27})
\oplus2({\bf 56_{v},35})
\oplus2({\bf 56_{v},21})
\oplus({\bf 8_{v},77})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},27})
\oplus2({\bf 8_{v},7})
\oplus({\bf 8_{v},1})$\\
%
${\bf 617253}$&=&
$({\bf 4312_{v},7})
\oplus({\bf 294_{v},77})
\oplus({\bf 294_{v},7})
\oplus({\bf 1925,7})
\oplus({\bf 567_{v},77})
\oplus({\bf 567_{v},105})
\oplus2({\bf 567_{v},7})
\oplus({\bf 300,105})
\oplus({\bf 300,7})
\oplus({\bf 35_{v},819})
\oplus({\bf 35_{v},693})
\oplus2({\bf 35_{v},77})
\oplus2({\bf 35_{v},105})
\oplus2({\bf 35_{v},7})
\oplus({\bf 28,693})
\oplus({\bf 28,77})
\oplus({\bf 28,105})
\oplus({\bf 28,7})
\oplus({\bf 1,3003})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 7840_{v},1})
\oplus({\bf 1568_{v},27})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},27})
\oplus({\bf 1400_{v},21})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},182})
\oplus({\bf 112_{v},330})
\oplus2({\bf 112_{v},27})
\oplus({\bf 112_{v},21})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},330})
\oplus({\bf 160_{v},168'})
\oplus2({\bf 160_{v},27})
\oplus({\bf 160_{v},21})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},1911})
\oplus({\bf 8_{v},182})
\oplus({\bf 8_{v},825})
\oplus2({\bf 8_{v},330})
\oplus({\bf 8_{v},168'})
\oplus2({\bf 8_{v},27})
\oplus({\bf 8_{v},21})
\oplus({\bf 8_{v},1})$\\
%
${\bf 671517}$&=&
$({\bf 1925,7})
\oplus({\bf 4096,7})
\oplus({\bf 567_{v},77})
\oplus({\bf 567_{v},105})
\oplus2({\bf 567_{v},7})
\oplus({\bf 300,105})
\oplus({\bf 300,35})
\oplus({\bf 300,7})
\oplus({\bf 350,105})
\oplus({\bf 350,7})
\oplus({\bf 35_{v},693})
\oplus({\bf 35_{v},616})
\oplus({\bf 35_{v},77})
\oplus2({\bf 35_{v},105})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},7})
\oplus({\bf 28,693})
\oplus({\bf 28,77})
\oplus({\bf 28,378})
\oplus2({\bf 28,105})
\oplus2({\bf 28,7})
\oplus({\bf 1,2079})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 6160_{v},1})
\oplus({\bf 1400_{v},27})
\oplus({\bf 1400_{v},21})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},27})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},330})
\oplus({\bf 112_{v},27})
\oplus({\bf 112_{v},21})
\oplus({\bf 840_{v},21})
\oplus({\bf 160_{v},330})
\oplus({\bf 160_{v},168'})
\oplus({\bf 160_{v},189})
\oplus2({\bf 160_{v},27})
\oplus2({\bf 160_{v},21})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},168'})
\oplus({\bf 56_{v},27})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},825})
\oplus({\bf 8_{v},1617})
\oplus2({\bf 8_{v},330})
\oplus({\bf 8_{v},168'})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},27})
\oplus2({\bf 8_{v},21})$\\
%
${\bf 685440}$&=&
$({\bf 2800_{vc},8})
\oplus({\bf 672_{vs},48})
\oplus({\bf 672_{vs},8})
\oplus({\bf 840_{c},48})
\oplus({\bf 840_{c},8})
\oplus({\bf 224_{vc},168})
\oplus({\bf 224_{vc},112})
\oplus2({\bf 224_{vc},48})
\oplus2({\bf 224_{vc},8})
\oplus({\bf 160_{c},168})
\oplus({\bf 160_{c},48})
\oplus({\bf 160_{c},8})
\oplus({\bf 56_{c},448})
\oplus({\bf 56_{c},512})
\oplus2({\bf 56_{c},168})
\oplus({\bf 56_{c},112})
\oplus3({\bf 56_{c},48})
\oplus2({\bf 56_{c},8})
\oplus({\bf 8_{c},1512})
\oplus({\bf 8_{c},448})
\oplus({\bf 8_{c},512})
\oplus2({\bf 8_{c},168})
\oplus({\bf 8_{c},112})
\oplus2({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 2800_{vs},8})
\oplus({\bf 672_{vc},48})
\oplus({\bf 672_{vc},8})
\oplus({\bf 840_{s},48})
\oplus({\bf 840_{s},8})
\oplus({\bf 224_{vs},168})
\oplus({\bf 224_{vs},112})
\oplus2({\bf 224_{vs},48})
\oplus2({\bf 224_{vs},8})
\oplus({\bf 160_{s},168})
\oplus({\bf 160_{s},48})
\oplus({\bf 160_{s},8})
\oplus({\bf 56_{s},448})
\oplus({\bf 56_{s},512})
\oplus2({\bf 56_{s},168})
\oplus({\bf 56_{s},112})
\oplus3({\bf 56_{s},48})
\oplus2({\bf 56_{s},8})
\oplus({\bf 8_{s},1512})
\oplus({\bf 8_{s},448})
\oplus({\bf 8_{s},512})
\oplus2({\bf 8_{s},168})
\oplus({\bf 8_{s},112})
\oplus2({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 686205}$&=&
$({\bf 3696_{v},7})
\oplus({\bf 3675_{v},7})
\oplus({\bf 294_{v},105})
\oplus({\bf 294_{v},35})
\oplus({\bf 294_{v},7})
\oplus({\bf 567_{v},77})
\oplus({\bf 567_{v},105})
\oplus2({\bf 567_{v},7})
\oplus({\bf 350,77})
\oplus({\bf 350,7})
\oplus({\bf 35_{v},819})
\oplus({\bf 35_{v},616})
\oplus({\bf 35_{v},77})
\oplus2({\bf 35_{v},105})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{v},7})
\oplus({\bf 28,378'})
\oplus({\bf 28,819})
\oplus2({\bf 28,77})
\oplus({\bf 28,105})
\oplus2({\bf 28,7})
\oplus({\bf 1,3375})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 8800_{v},1})
\oplus({\bf 672'_{v},21})
\oplus({\bf 1568_{v},27})
\oplus({\bf 1568_{v},21})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1296_{v},27})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},330})
\oplus({\bf 112_{v},189})
\oplus({\bf 112_{v},27})
\oplus2({\bf 112_{v},21})
\oplus({\bf 160_{v},182})
\oplus({\bf 160_{v},330})
\oplus2({\bf 160_{v},27})
\oplus({\bf 160_{v},21})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},182})
\oplus({\bf 56_{v},27})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},1750})
\oplus({\bf 8_{v},1560})
\oplus({\bf 8_{v},182})
\oplus2({\bf 8_{v},330})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},27})
\oplus2({\bf 8_{v},21})$\\
%
${\bf 700910}$&=&
$({\bf 4719_{v},7})
\oplus({\bf 1386_{v},77})
\oplus({\bf 1386_{v},7})
\oplus({\bf 294_{v},378'})
\oplus({\bf 294_{v},77})
\oplus({\bf 294_{v},7})
\oplus({\bf 35_{v},1254})
\oplus({\bf 35_{v},378'})
\oplus({\bf 35_{v},77})
\oplus({\bf 35_{v},7})
\oplus({\bf 1,3289})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 8008_{v},1})
\oplus({\bf 2640_{v},27})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},182})
\oplus({\bf 672'_{v},27})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},714})
\oplus({\bf 112_{v},182})
\oplus({\bf 112_{v},27})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},2079'})
\oplus({\bf 8_{v},714})
\oplus({\bf 8_{v},182})
\oplus({\bf 8_{v},27})
\oplus({\bf 8_{v},1})$\\
%
${\bf 734160}$&=&
$({\bf 3696_{v},7})
\oplus({\bf 4312_{v},7})
\oplus({\bf 294_{v},77})
\oplus({\bf 294_{v},105})
\oplus2({\bf 294_{v},7})
\oplus({\bf 567_{v},77})
\oplus({\bf 567_{v},105})
\oplus2({\bf 567_{v},7})
\oplus({\bf 300,77})
\oplus({\bf 300,7})
\oplus({\bf 35_{v},378'})
\oplus({\bf 35_{v},819})
\oplus({\bf 35_{v},693})
\oplus3({\bf 35_{v},77})
\oplus2({\bf 35_{v},105})
\oplus3({\bf 35_{v},7})
\oplus({\bf 28,819})
\oplus({\bf 28,77})
\oplus({\bf 28,105})
\oplus({\bf 28,7})
\oplus({\bf 1,4312})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus2({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 10752_{v},1})
\oplus({\bf 672'_{v},27})
\oplus({\bf 672'_{v},1})
\oplus({\bf 1568_{v},27})
\oplus({\bf 1568_{v},21})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},27})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},182})
\oplus({\bf 112_{v},330})
\oplus({\bf 112_{v},168'})
\oplus3({\bf 112_{v},27})
\oplus({\bf 112_{v},21})
\oplus2({\bf 112_{v},1})
\oplus({\bf 160_{v},182})
\oplus({\bf 160_{v},330})
\oplus2({\bf 160_{v},27})
\oplus({\bf 160_{v},21})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},1750})
\oplus({\bf 8_{v},1911})
\oplus2({\bf 8_{v},182})
\oplus2({\bf 8_{v},330})
\oplus({\bf 8_{v},168'})
\oplus3({\bf 8_{v},27})
\oplus({\bf 8_{v},21})
\oplus({\bf 8_{v},1})$\\
%
${\bf 742560}$&=&
$({\bf 840'_{v},21})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},27})
\oplus({\bf 567_{c},21})
\oplus({\bf 567_{c},1})
\oplus({\bf 567_{s},27})
\oplus({\bf 567_{s},21})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,189})
\oplus({\bf 300,21})
\oplus({\bf 350,168'})
\oplus({\bf 350,189})
\oplus({\bf 350,27})
\oplus({\bf 350,35})
\oplus2({\bf 350,21})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},378})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},21})
\oplus({\bf 35_{c},189})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},21})
\oplus({\bf 35_{s},189})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},21})
\oplus({\bf 28,294})
\oplus({\bf 28,378})
\oplus({\bf 28,168'})
\oplus({\bf 28,189})
\oplus({\bf 28,105})
\oplus({\bf 28,27})
\oplus({\bf 28,35})
\oplus({\bf 28,21})
\oplus({\bf 28,1})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 672_{cs},7})
\oplus({\bf 672_{sc},7})
\oplus({\bf 840_{v},105})
\oplus({\bf 840_{v},35})
\oplus2({\bf 840_{v},7})
\oplus({\bf 224_{cv},105})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},7})
\oplus({\bf 224_{sv},105})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},7})
\oplus({\bf 160_{v},378})
\oplus({\bf 160_{v},189})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},35})
\oplus({\bf 160_{v},7})
\oplus({\bf 56_{v},378})
\oplus({\bf 56_{v},189})
\oplus({\bf 56_{v},105})
\oplus2({\bf 56_{v},35})
\oplus({\bf 56_{v},21})
\oplus({\bf 56_{v},7})
\oplus({\bf 8_{v},294})
\oplus({\bf 8_{v},378})
\oplus({\bf 8_{v},168'})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},7})$\\
%
${\bf 847875}$&=&
$({\bf 4096,7})
\oplus({\bf 840'_{s},7})
\oplus({\bf 840'_{c},7})
\oplus({\bf 567_{v},105})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},7})
\oplus({\bf 567_{c},7})
\oplus({\bf 567_{s},7})
\oplus({\bf 300,105})
\oplus({\bf 300,35})
\oplus({\bf 300,7})
\oplus({\bf 350,77})
\oplus2({\bf 350,105})
\oplus({\bf 350,35})
\oplus3({\bf 350,7})
\oplus({\bf 35_{v},616})
\oplus({\bf 35_{v},378})
\oplus({\bf 35_{v},189})
\oplus2({\bf 35_{v},105})
\oplus2({\bf 35_{v},35})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{c},105})
\oplus({\bf 35_{c},7})
\oplus({\bf 35_{s},105})
\oplus({\bf 35_{s},7})
\oplus({\bf 28,693})
\oplus({\bf 28,616})
\oplus({\bf 28,77})
\oplus({\bf 28,378})
\oplus({\bf 28,189})
\oplus3({\bf 28,105})
\oplus2({\bf 28,35})
\oplus2({\bf 28,7})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 2800_{cv},1})
\oplus({\bf 2800_{sv},1})
\oplus({\bf 1400_{v},21})
\oplus({\bf 1296_{v},27})
\oplus({\bf 1296_{v},21})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},189})
\oplus({\bf 112_{v},21})
\oplus({\bf 840_{v},27})
\oplus({\bf 840_{v},21})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},27})
\oplus({\bf 224_{cv},21})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},27})
\oplus({\bf 224_{sv},21})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},330})
\oplus({\bf 160_{v},168'})
\oplus2({\bf 160_{v},189})
\oplus2({\bf 160_{v},27})
\oplus({\bf 160_{v},35})
\oplus3({\bf 160_{v},21})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},330})
\oplus({\bf 56_{v},168'})
\oplus({\bf 56_{v},189})
\oplus2({\bf 56_{v},27})
\oplus2({\bf 56_{v},21})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},1617})
\oplus({\bf 8_{v},616})
\oplus({\bf 8_{v},330})
\oplus({\bf 8_{v},378})
\oplus({\bf 8_{v},168'})
\oplus3({\bf 8_{v},189})
\oplus({\bf 8_{v},27})
\oplus({\bf 8_{v},35})
\oplus2({\bf 8_{v},21})$\\
%
${\bf 1096704}$&=&
$({\bf 3696'_{vs},8})
\oplus({\bf 1680_{vc},48})
\oplus({\bf 1680_{vc},8})
\oplus({\bf 672_{vs},168})
\oplus({\bf 672_{vs},48})
\oplus({\bf 672_{vs},8})
\oplus({\bf 224_{vc},448})
\oplus({\bf 224_{vc},168})
\oplus({\bf 224_{vc},48})
\oplus({\bf 224_{vc},8})
\oplus({\bf 56_{c},1008'})
\oplus({\bf 56_{c},448})
\oplus({\bf 56_{c},168})
\oplus({\bf 56_{c},48})
\oplus({\bf 56_{c},8})
\oplus({\bf 8_{c},2016})
\oplus({\bf 8_{c},1008'})
\oplus({\bf 8_{c},448})
\oplus({\bf 8_{c},168})
\oplus({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 3696'_{vc},8})
\oplus({\bf 1680_{vs},48})
\oplus({\bf 1680_{vs},8})
\oplus({\bf 672_{vc},168})
\oplus({\bf 672_{vc},48})
\oplus({\bf 672_{vc},8})
\oplus({\bf 224_{vs},448})
\oplus({\bf 224_{vs},168})
\oplus({\bf 224_{vs},48})
\oplus({\bf 224_{vs},8})
\oplus({\bf 56_{s},1008'})
\oplus({\bf 56_{s},448})
\oplus({\bf 56_{s},168})
\oplus({\bf 56_{s},48})
\oplus({\bf 56_{s},8})
\oplus({\bf 8_{s},2016})
\oplus({\bf 8_{s},1008'})
\oplus({\bf 8_{s},448})
\oplus({\bf 8_{s},168})
\oplus({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 1253070}$&=&
$({\bf 15015_{v},1})
\oplus({\bf 1386_{v},27})
\oplus({\bf 1386_{v},21})
\oplus({\bf 1386_{v},1})
\oplus({\bf 3696_{v},27})
\oplus({\bf 3696_{v},1})
\oplus({\bf 294_{v},182})
\oplus({\bf 294_{v},330})
\oplus2({\bf 294_{v},27})
\oplus({\bf 294_{v},21})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},182})
\oplus({\bf 567_{v},27})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},714})
\oplus({\bf 35_{v},1750})
\oplus2({\bf 35_{v},182})
\oplus({\bf 35_{v},330})
\oplus2({\bf 35_{v},27})
\oplus({\bf 35_{v},21})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,714})
\oplus({\bf 28,182})
\oplus({\bf 28,27})
\oplus({\bf 28,1})
\oplus({\bf 1,5985})
\oplus({\bf 1,714})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 2640_{v},7})
\oplus({\bf 7776_{v},7})
\oplus({\bf 672'_{v},77})
\oplus({\bf 672'_{v},105})
\oplus2({\bf 672'_{v},7})
\oplus({\bf 1568_{v},77})
\oplus({\bf 1568_{v},7})
\oplus({\bf 112_{v},378'})
\oplus({\bf 112_{v},819})
\oplus2({\bf 112_{v},77})
\oplus({\bf 112_{v},105})
\oplus2({\bf 112_{v},7})
\oplus({\bf 160_{v},378'})
\oplus({\bf 160_{v},77})
\oplus({\bf 160_{v},7})
\oplus({\bf 8_{v},1254})
\oplus({\bf 8_{v},3366})
\oplus2({\bf 8_{v},378'})
\oplus({\bf 8_{v},819})
\oplus2({\bf 8_{v},77})
\oplus({\bf 8_{v},105})
\oplus2({\bf 8_{v},7})$\\
%
${\bf 1261260}$&=&
$({\bf 4312_{v},7})
\oplus({\bf 3675_{v},7})
\oplus({\bf 294_{v},105})
\oplus({\bf 294_{v},7})
\oplus({\bf 4096,7})
\oplus({\bf 567_{v},77})
\oplus2({\bf 567_{v},105})
\oplus({\bf 567_{v},35})
\oplus3({\bf 567_{v},7})
\oplus({\bf 300,77})
\oplus({\bf 300,105})
\oplus2({\bf 300,7})
\oplus({\bf 350,77})
\oplus({\bf 350,105})
\oplus2({\bf 350,7})
\oplus({\bf 35_{v},819})
\oplus({\bf 35_{v},693})
\oplus({\bf 35_{v},616})
\oplus2({\bf 35_{v},77})
\oplus({\bf 35_{v},378})
\oplus4({\bf 35_{v},105})
\oplus({\bf 35_{v},35})
\oplus3({\bf 35_{v},7})
\oplus({\bf 28,819})
\oplus({\bf 28,693})
\oplus({\bf 28,616})
\oplus2({\bf 28,77})
\oplus3({\bf 28,105})
\oplus({\bf 28,35})
\oplus2({\bf 28,7})
\oplus({\bf 1,4550})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus2({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 12936_{v},1})
\oplus({\bf 1568_{v},27})
\oplus({\bf 1568_{v},21})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},27})
\oplus({\bf 1400_{v},21})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},27})
\oplus({\bf 1296_{v},21})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},330})
\oplus({\bf 112_{v},168'})
\oplus({\bf 112_{v},189})
\oplus2({\bf 112_{v},27})
\oplus2({\bf 112_{v},21})
\oplus({\bf 112_{v},1})
\oplus({\bf 840_{v},27})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},182})
\oplus2({\bf 160_{v},330})
\oplus({\bf 160_{v},168'})
\oplus({\bf 160_{v},189})
\oplus4({\bf 160_{v},27})
\oplus3({\bf 160_{v},21})
\oplus2({\bf 160_{v},1})
\oplus({\bf 56_{v},330})
\oplus({\bf 56_{v},27})
\oplus({\bf 56_{v},21})
\oplus({\bf 8_{v},1911})
\oplus({\bf 8_{v},1560})
\oplus({\bf 8_{v},182})
\oplus({\bf 8_{v},1617})
\oplus3({\bf 8_{v},330})
\oplus2({\bf 8_{v},168'})
\oplus2({\bf 8_{v},189})
\oplus3({\bf 8_{v},27})
\oplus2({\bf 8_{v},21})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1270815}$&=&
$({\bf 8918,1})
\oplus({\bf 4312_{v},27})
\oplus({\bf 4312_{v},1})
\oplus({\bf 294_{v},182})
\oplus({\bf 294_{v},27})
\oplus({\bf 294_{v},1})
\oplus({\bf 1925,21})
\oplus({\bf 567_{v},330})
\oplus({\bf 567_{v},27})
\oplus({\bf 567_{v},21})
\oplus({\bf 300,168'})
\oplus({\bf 300,27})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},1911})
\oplus({\bf 35_{v},182})
\oplus({\bf 35_{v},330})
\oplus({\bf 35_{v},168'})
\oplus2({\bf 35_{v},27})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,825})
\oplus({\bf 28,330})
\oplus({\bf 28,21})
\oplus({\bf 1,3003'})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 7840_{v},7})
\oplus({\bf 1568_{v},77})
\oplus({\bf 1568_{v},7})
\oplus({\bf 1400_{v},105})
\oplus({\bf 1400_{v},7})
\oplus({\bf 112_{v},819})
\oplus({\bf 112_{v},77})
\oplus({\bf 112_{v},105})
\oplus({\bf 112_{v},7})
\oplus({\bf 160_{v},693})
\oplus({\bf 160_{v},77})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},7})
\oplus({\bf 8_{v},3003})
\oplus({\bf 8_{v},819})
\oplus({\bf 8_{v},693})
\oplus({\bf 8_{v},77})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},7})$\\
%
${\bf 1361360}$&=&
$({\bf 840'_{v},35})
\oplus({\bf 840'_{v},7})
\oplus({\bf 567_{c},105})
\oplus({\bf 567_{c},35})
\oplus({\bf 567_{c},7})
\oplus({\bf 567_{s},105})
\oplus({\bf 567_{s},35})
\oplus({\bf 567_{s},7})
\oplus({\bf 300,189})
\oplus({\bf 300,35})
\oplus({\bf 300,7})
\oplus({\bf 350,378})
\oplus({\bf 350,189})
\oplus2({\bf 350,105})
\oplus2({\bf 350,35})
\oplus({\bf 350,21})
\oplus2({\bf 350,7})
\oplus({\bf 35_{v},168'})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},35})
\oplus({\bf 35_{c},378})
\oplus({\bf 35_{c},189})
\oplus({\bf 35_{c},105})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},21})
\oplus({\bf 35_{c},7})
\oplus({\bf 35_{s},378})
\oplus({\bf 35_{s},189})
\oplus({\bf 35_{s},105})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},21})
\oplus({\bf 35_{s},7})
\oplus({\bf 28,294})
\oplus({\bf 28,378})
\oplus({\bf 28,168'})
\oplus({\bf 28,189})
\oplus({\bf 28,105})
\oplus({\bf 28,27})
\oplus2({\bf 28,35})
\oplus({\bf 28,21})
\oplus({\bf 28,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 672_{cs},21})
\oplus({\bf 672_{sc},21})
\oplus({\bf 840_{v},189})
\oplus({\bf 840_{v},27})
\oplus({\bf 840_{v},35})
\oplus2({\bf 840_{v},21})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},168'})
\oplus({\bf 224_{cv},189})
\oplus({\bf 224_{cv},27})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},21})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},168'})
\oplus({\bf 224_{sv},189})
\oplus({\bf 224_{sv},27})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},21})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},378})
\oplus({\bf 160_{v},189})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},35})
\oplus2({\bf 160_{v},21})
\oplus({\bf 56_{v},294})
\oplus({\bf 56_{v},378})
\oplus({\bf 56_{v},168'})
\oplus2({\bf 56_{v},189})
\oplus({\bf 56_{v},105})
\oplus({\bf 56_{v},27})
\oplus2({\bf 56_{v},35})
\oplus2({\bf 56_{v},21})
\oplus({\bf 56_{v},7})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},378})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},21})$\\
%
${\bf 1374450}$&=&
$({\bf 3675_{v},21})
\oplus({\bf 3675_{v},1})
\oplus({\bf 294_{v},35})
\oplus({\bf 840'_{s},27})
\oplus({\bf 840'_{s},21})
\oplus({\bf 840'_{s},1})
\oplus({\bf 840'_{c},27})
\oplus({\bf 840'_{c},21})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},189})
\oplus({\bf 567_{v},35})
\oplus({\bf 567_{v},21})
\oplus({\bf 350,330})
\oplus({\bf 350,189})
\oplus2({\bf 350,27})
\oplus2({\bf 350,21})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},616})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},105})
\oplus2({\bf 35_{v},35})
\oplus({\bf 35_{c},182})
\oplus({\bf 35_{c},330})
\oplus2({\bf 35_{c},27})
\oplus({\bf 35_{c},21})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},182})
\oplus({\bf 35_{s},330})
\oplus2({\bf 35_{s},27})
\oplus({\bf 35_{s},21})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,1560})
\oplus({\bf 28,616})
\oplus({\bf 28,330})
\oplus2({\bf 28,189})
\oplus({\bf 28,35})
\oplus({\bf 28,21})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 2400_{vc},7})
\oplus({\bf 2400_{vs},7})
\oplus({\bf 1568_{v},35})
\oplus({\bf 1296_{v},105})
\oplus({\bf 1296_{v},35})
\oplus2({\bf 1296_{v},7})
\oplus({\bf 112_{v},189})
\oplus({\bf 112_{v},35})
\oplus({\bf 112_{v},21})
\oplus({\bf 224_{cv},77})
\oplus({\bf 224_{cv},105})
\oplus2({\bf 224_{cv},7})
\oplus({\bf 224_{sv},77})
\oplus({\bf 224_{sv},105})
\oplus2({\bf 224_{sv},7})
\oplus({\bf 160_{v},616})
\oplus({\bf 160_{v},189})
\oplus({\bf 160_{v},105})
\oplus2({\bf 160_{v},35})
\oplus({\bf 56_{v},819})
\oplus({\bf 56_{v},616})
\oplus2({\bf 56_{v},77})
\oplus2({\bf 56_{v},105})
\oplus({\bf 56_{v},35})
\oplus2({\bf 56_{v},7})
\oplus({\bf 8_{v},1560})
\oplus({\bf 8_{v},616})
\oplus({\bf 8_{v},330})
\oplus2({\bf 8_{v},189})
\oplus({\bf 8_{v},35})
\oplus({\bf 8_{v},21})$\\
%
${\bf 1376256}$&=&
$({\bf 1296_{c},48})
\oplus({\bf 1296_{c},8})
\oplus({\bf 672_{sv},8})
\oplus({\bf 840_{c},112})
\oplus({\bf 840_{c},48})
\oplus({\bf 840_{c},8})
\oplus({\bf 224_{vc},112'})
\oplus({\bf 224_{vc},112})
\oplus({\bf 224_{vc},48})
\oplus({\bf 224_{vc},8})
\oplus({\bf 112_{c},48})
\oplus({\bf 112_{c},8})
\oplus({\bf 224_{sc},168})
\oplus({\bf 224_{sc},112})
\oplus2({\bf 224_{sc},48})
\oplus2({\bf 224_{sc},8})
\oplus({\bf 160_{c},512})
\oplus({\bf 160_{c},168})
\oplus({\bf 160_{c},112'})
\oplus2({\bf 160_{c},112})
\oplus3({\bf 160_{c},48})
\oplus2({\bf 160_{c},8})
\oplus({\bf 56_{c},560})
\oplus({\bf 56_{c},512})
\oplus({\bf 56_{c},168})
\oplus2({\bf 56_{c},112'})
\oplus3({\bf 56_{c},112})
\oplus3({\bf 56_{c},48})
\oplus2({\bf 56_{c},8})
\oplus({\bf 8_{c},560})
\oplus({\bf 8_{c},512})
\oplus({\bf 8_{c},168})
\oplus2({\bf 8_{c},112'})
\oplus2({\bf 8_{c},112})
\oplus2({\bf 8_{c},48})
\oplus({\bf 8_{c},8})
\oplus({\bf 672_{cv},8})
\oplus({\bf 1296_{s},48})
\oplus({\bf 1296_{s},8})
\oplus({\bf 840_{s},112})
\oplus({\bf 840_{s},48})
\oplus({\bf 840_{s},8})
\oplus({\bf 224_{vs},112'})
\oplus({\bf 224_{vs},112})
\oplus({\bf 224_{vs},48})
\oplus({\bf 224_{vs},8})
\oplus({\bf 224_{cs},168})
\oplus({\bf 224_{cs},112})
\oplus2({\bf 224_{cs},48})
\oplus2({\bf 224_{cs},8})
\oplus({\bf 112_{s},48})
\oplus({\bf 112_{s},8})
\oplus({\bf 160_{s},512})
\oplus({\bf 160_{s},168})
\oplus({\bf 160_{s},112'})
\oplus2({\bf 160_{s},112})
\oplus3({\bf 160_{s},48})
\oplus2({\bf 160_{s},8})
\oplus({\bf 56_{s},560})
\oplus({\bf 56_{s},512})
\oplus({\bf 56_{s},168})
\oplus2({\bf 56_{s},112'})
\oplus3({\bf 56_{s},112})
\oplus3({\bf 56_{s},48})
\oplus2({\bf 56_{s},8})
\oplus({\bf 8_{s},560})
\oplus({\bf 8_{s},512})
\oplus({\bf 8_{s},168})
\oplus2({\bf 8_{s},112'})
\oplus2({\bf 8_{s},112})
\oplus2({\bf 8_{s},48})
\oplus({\bf 8_{s},8})$\\
%
${\bf 1516060}$&=&
$({\bf 294_{c},7})
\oplus({\bf 840'_{v},105})
\oplus2({\bf 840'_{v},7})
\oplus({\bf 567_{c},105})
\oplus({\bf 567_{c},35})
\oplus({\bf 567_{c},7})
\oplus({\bf 294_{s},7})
\oplus({\bf 567_{s},105})
\oplus({\bf 567_{s},35})
\oplus({\bf 567_{s},7})
\oplus({\bf 300,378})
\oplus({\bf 300,105})
\oplus({\bf 300,7})
\oplus({\bf 350,378})
\oplus({\bf 350,189})
\oplus({\bf 350,105})
\oplus2({\bf 350,35})
\oplus({\bf 350,7})
\oplus({\bf 35_{v},294})
\oplus({\bf 35_{v},378})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{v},7})
\oplus({\bf 35_{c},189})
\oplus({\bf 35_{c},35})
\oplus({\bf 35_{c},21})
\oplus({\bf 35_{s},189})
\oplus({\bf 35_{s},35})
\oplus({\bf 35_{s},21})
\oplus({\bf 28,294})
\oplus({\bf 28,378})
\oplus({\bf 28,168'})
\oplus({\bf 28,189})
\oplus({\bf 28,105})
\oplus({\bf 28,35})
\oplus({\bf 28,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 672_{cs},27})
\oplus({\bf 672_{cs},21})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},27})
\oplus({\bf 672_{sc},21})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},168'})
\oplus({\bf 840_{v},189})
\oplus({\bf 840_{v},27})
\oplus2({\bf 840_{v},21})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},189})
\oplus({\bf 224_{cv},35})
\oplus({\bf 224_{cv},21})
\oplus({\bf 224_{sv},189})
\oplus({\bf 224_{sv},35})
\oplus({\bf 224_{sv},21})
\oplus({\bf 160_{v},294})
\oplus({\bf 160_{v},378})
\oplus({\bf 160_{v},168'})
\oplus({\bf 160_{v},189})
\oplus({\bf 160_{v},27})
\oplus({\bf 160_{v},21})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},378})
\oplus({\bf 56_{v},189})
\oplus({\bf 56_{v},105})
\oplus2({\bf 56_{v},35})
\oplus({\bf 56_{v},21})
\oplus({\bf 8_{v},294})
\oplus({\bf 8_{v},378})
\oplus({\bf 8_{v},168'})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},27})
\oplus({\bf 8_{v},21})
\oplus({\bf 8_{v},1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_4\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{15}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-B7_A3-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B7_A3-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 15}$&=&
$({\bf 1,9})
\oplus({\bf 6,1})$\\
%
${\bf 105}$&=&
$({\bf 15,1})
\oplus({\bf 1,36})
\oplus({\bf 6,9})$\\
%
${\bf 119}$&=&
$({\bf 20',1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 6,9})$\\
%
${\bf 128}$&=&
$({\bf 4,16})
\oplus({\bf \overline{4},16})$\\
%
${\bf 455}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,36})
\oplus({\bf 15,9})
\oplus({\bf 1,84})$\\
%
${\bf 665}$&=&
$({\bf 50,1})
\oplus({\bf 6,44})
\oplus({\bf 6,1})
\oplus({\bf 20',9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 1105}$&=&
$({\bf 64,1})
\oplus({\bf 6,44})
\oplus({\bf 6,36})
\oplus({\bf 6,1})
\oplus({\bf 20',9})
\oplus({\bf 15,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 1365}$&=&
$({\bf 10,9})
\oplus({\bf \overline{10},9})
\oplus({\bf 6,84})
\oplus({\bf 15,36})
\oplus({\bf 15,1})
\oplus({\bf 1,126})$\\
%
${\bf 1792}$&=&
$({\bf 20,16})
\oplus({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},128})
\oplus({\bf \overline{4},16})$\\
%
${\bf 2940}$&=&
$({\bf 50,9})
\oplus({\bf 6,156})
\oplus({\bf 6,9})
\oplus({\bf 105,1})
\oplus({\bf 20',44})
\oplus({\bf 20',1})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 3003}$&=&
$({\bf 10,36})
\oplus({\bf \overline{10},36})
\oplus({\bf 6,126})
\oplus({\bf 6,1})
\oplus({\bf 15,84})
\oplus({\bf 15,9})
\oplus({\bf 1,126})$\\
%
${\bf 4080}$&=&
$({\bf 64,9})
\oplus({\bf 6,231})
\oplus({\bf 6,9})
\oplus({\bf 84,1})
\oplus({\bf 20',44})
\oplus({\bf 20',1})
\oplus({\bf 15,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 5005}$&=&
$({\bf 10,84})
\oplus({\bf \overline{10},84})
\oplus({\bf 6,126})
\oplus({\bf 6,9})
\oplus({\bf 15,126})
\oplus({\bf 15,36})
\oplus({\bf 1,84})
\oplus({\bf 1,1})$\\
%
${\bf 5355}$&=&
$({\bf 64,9})
\oplus({\bf 10,9})
\oplus({\bf \overline{10},9})
\oplus({\bf 6,231})
\oplus({\bf 6,84})
\oplus({\bf 6,9})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',36})
\oplus({\bf 15,44})
\oplus({\bf 15,36})
\oplus({\bf 15,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 6435}$&=&
$({\bf 10,126})
\oplus({\bf \overline{10},126})
\oplus({\bf 6,84})
\oplus({\bf 6,36})
\oplus({\bf 15,126})
\oplus({\bf 15,84})
\oplus({\bf 1,36})
\oplus({\bf 1,9})$\\
%
${\bf 6916}$&=&
$({\bf 50,9})
\oplus({\bf 64,9})
\oplus({\bf 6,156})
\oplus({\bf 6,231})
\oplus2({\bf 6,9})
\oplus({\bf 175,1})
\oplus({\bf 20',44})
\oplus({\bf 20',36})
\oplus({\bf 20',1})
\oplus({\bf 15,44})
\oplus({\bf 15,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 10948}$&=&
$({\bf 196,1})
\oplus({\bf 50,44})
\oplus({\bf 50,1})
\oplus({\bf 6,450})
\oplus({\bf 6,44})
\oplus({\bf 6,1})
\oplus({\bf 105,9})
\oplus({\bf 20',156})
\oplus({\bf 20',9})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 11520}$&=&
$({\bf 36,16})
\oplus({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},432})
\oplus({\bf \overline{4},128})
\oplus({\bf \overline{4},16})$\\
%
${\bf 13440}$&=&
$({\bf 60,16})
\oplus({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},576})
\oplus({\bf \overline{4},128})
\oplus({\bf \overline{4},16})$\\
%
${\bf 17017}$&=&
$({\bf 64,36})
\oplus({\bf 64,1})
\oplus({\bf 10,44})
\oplus({\bf 10,36})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},44})
\oplus({\bf \overline{10},36})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,594})
\oplus({\bf 6,126})
\oplus({\bf 6,36})
\oplus({\bf 45,9})
\oplus({\bf \overline{45},9})
\oplus({\bf 20',84})
\oplus({\bf 15,231})
\oplus({\bf 15,84})
\oplus2({\bf 15,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 26180}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,44})
\oplus({\bf 64,36})
\oplus({\bf 64,1})
\oplus({\bf 10,36})
\oplus({\bf \overline{10},36})
\oplus({\bf 6,495})
\oplus({\bf 6,594})
\oplus({\bf 6,44})
\oplus({\bf 6,36})
\oplus({\bf 6,1})
\oplus({\bf 84,9})
\oplus({\bf 45,9})
\oplus({\bf \overline{45},9})
\oplus({\bf 20',231})
\oplus({\bf 20',9})
\oplus({\bf 15,231})
\oplus({\bf 15,84})
\oplus({\bf 15,9})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 32487}$&=&
$({\bf 384,1})
\oplus({\bf 50,44})
\oplus({\bf 50,36})
\oplus({\bf 50,1})
\oplus({\bf 64,44})
\oplus({\bf 64,1})
\oplus({\bf 6,450})
\oplus({\bf 6,910})
\oplus2({\bf 6,44})
\oplus({\bf 6,36})
\oplus({\bf 6,1})
\oplus({\bf 105,9})
\oplus({\bf 175,9})
\oplus({\bf 20',156})
\oplus({\bf 20',231})
\oplus2({\bf 20',9})
\oplus({\bf 15,156})
\oplus({\bf 15,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 33915}$&=&
$({\bf 300,1})
\oplus({\bf 50,44})
\oplus({\bf 50,1})
\oplus({\bf 64,44})
\oplus({\bf 64,36})
\oplus({\bf 64,1})
\oplus({\bf 6,910})
\oplus({\bf 6,495})
\oplus2({\bf 6,44})
\oplus({\bf 6,36})
\oplus({\bf 6,1})
\oplus({\bf 175,9})
\oplus({\bf 84,9})
\oplus({\bf 20',156})
\oplus({\bf 20',231})
\oplus2({\bf 20',9})
\oplus({\bf 15,231})
\oplus({\bf 15,9})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 35568}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,36})
\oplus({\bf 64,44})
\oplus({\bf 64,36})
\oplus({\bf 64,1})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},44})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,910})
\oplus({\bf 6,594})
\oplus({\bf 6,44})
\oplus2({\bf 6,36})
\oplus({\bf 175,9})
\oplus({\bf 45,9})
\oplus({\bf \overline{45},9})
\oplus({\bf 20',231})
\oplus({\bf 20',84})
\oplus({\bf 20',9})
\oplus({\bf 15,156})
\oplus({\bf 15,231})
\oplus2({\bf 15,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 35700}$&=&
$({\bf 336,1})
\oplus({\bf 105,44})
\oplus({\bf 105,1})
\oplus({\bf 20',450})
\oplus({\bf 20',44})
\oplus({\bf 20',1})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 196,9})
\oplus({\bf 50,156})
\oplus({\bf 50,9})
\oplus({\bf 6,1122})
\oplus({\bf 6,156})
\oplus({\bf 6,9})$\\
%
${\bf 38675}$&=&
$({\bf 64,84})
\oplus({\bf 64,9})
\oplus({\bf 10,231})
\oplus({\bf 10,84})
\oplus({\bf 10,9})
\oplus({\bf \overline{10},231})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},9})
\oplus({\bf 6,924})
\oplus({\bf 6,126})
\oplus({\bf 6,84})
\oplus({\bf 6,9})
\oplus({\bf 45,36})
\oplus({\bf \overline{45},36})
\oplus({\bf 20',126})
\oplus({\bf 20',1})
\oplus({\bf 15,594})
\oplus({\bf 15,44})
\oplus({\bf 15,126})
\oplus2({\bf 15,36})
\oplus({\bf 15,1})
\oplus({\bf 1,924})
\oplus({\bf 1,126})$\\
%
${\bf 44800}$&=&
$({\bf \overline{20''},16})
\oplus({\bf \overline{36},128})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{20},432})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},768})
\oplus({\bf \overline{4},432})
\oplus({\bf \overline{4},128})
\oplus({\bf \overline{4},16})
\oplus({\bf 36,128})
\oplus({\bf 36,16})
\oplus({\bf 20'',16})
\oplus({\bf 20,432})
\oplus({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 59500}$&=&
$({\bf 35,1})
\oplus({\bf 84,44})
\oplus({\bf 84,1})
\oplus({\bf 45,36})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},36})
\oplus({\bf 20',495})
\oplus({\bf 20',44})
\oplus({\bf 20',1})
\oplus({\bf 15,594})
\oplus({\bf 15,36})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 70,9})
\oplus({\bf \overline{70},9})
\oplus({\bf 64,231})
\oplus({\bf 64,9})
\oplus({\bf 10,84})
\oplus({\bf \overline{10},84})
\oplus({\bf 6,1650})
\oplus({\bf 6,231})
\oplus({\bf 6,9})$\\
%
${\bf 65637}$&=&
$({\bf 64,126})
\oplus({\bf 64,36})
\oplus({\bf 10,594})
\oplus({\bf 10,126})
\oplus({\bf 10,36})
\oplus({\bf \overline{10},594})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},36})
\oplus({\bf 6,924})
\oplus({\bf 6,44})
\oplus({\bf 6,126})
\oplus({\bf 6,84})
\oplus({\bf 6,36})
\oplus({\bf 6,1})
\oplus({\bf 45,84})
\oplus({\bf \overline{45},84})
\oplus({\bf 20',126})
\oplus({\bf 20',9})
\oplus({\bf 15,924})
\oplus({\bf 15,231})
\oplus({\bf 15,126})
\oplus2({\bf 15,84})
\oplus({\bf 15,9})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 1,9})$\\
%
${\bf 71680}$&=&
$({\bf \overline{140'},16})
\oplus({\bf \overline{60},128})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{20},576})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},1920})
\oplus({\bf \overline{4},576})
\oplus({\bf \overline{4},128})
\oplus({\bf \overline{4},16})
\oplus({\bf 140',16})
\oplus({\bf 60,128})
\oplus({\bf 60,16})
\oplus({\bf 20,576})
\oplus({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 85085}$&=&
$({\bf 64,126})
\oplus({\bf 64,84})
\oplus({\bf 10,924})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf \overline{10},924})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},84})
\oplus({\bf 6,594})
\oplus({\bf 6,231})
\oplus({\bf 6,126})
\oplus({\bf 6,84})
\oplus({\bf 6,36})
\oplus({\bf 6,9})
\oplus({\bf 45,126})
\oplus({\bf \overline{45},126})
\oplus({\bf 20',84})
\oplus({\bf 20',36})
\oplus({\bf 15,924})
\oplus({\bf 15,594})
\oplus2({\bf 15,126})
\oplus({\bf 15,84})
\oplus({\bf 15,36})
\oplus({\bf 1,231})
\oplus({\bf 1,44})
\oplus({\bf 1,84})
\oplus({\bf 1,36})$\\
%
${\bf 88179}$&=&
$({\bf 300',1})
\oplus({\bf 175,44})
\oplus({\bf 175,1})
\oplus({\bf 84,36})
\oplus({\bf 20',910})
\oplus({\bf 20',44})
\oplus({\bf 20',36})
\oplus({\bf 15,495})
\oplus({\bf 15,44})
\oplus({\bf 15,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,36})
\oplus({\bf 300,9})
\oplus({\bf 50,156})
\oplus({\bf 50,9})
\oplus({\bf 64,231})
\oplus({\bf 64,9})
\oplus({\bf 6,2574})
\oplus({\bf 6,156})
\oplus({\bf 6,231})
\oplus({\bf 6,9})$\\
%
${\bf 92820}$&=&
$({\bf 70,9})
\oplus({\bf \overline{70},9})
\oplus({\bf 64,231})
\oplus({\bf 64,84})
\oplus2({\bf 64,9})
\oplus({\bf 10,231})
\oplus({\bf 10,84})
\oplus({\bf 10,9})
\oplus({\bf \overline{10},231})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},9})
\oplus({\bf 6,1650})
\oplus({\bf 6,924})
\oplus({\bf 6,231})
\oplus({\bf 6,84})
\oplus({\bf 6,9})
\oplus({\bf 84,36})
\oplus({\bf 84,1})
\oplus({\bf 45,44})
\oplus({\bf 45,36})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},44})
\oplus({\bf \overline{45},36})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',594})
\oplus({\bf 20',36})
\oplus({\bf 15,495})
\oplus({\bf 15,594})
\oplus({\bf 15,44})
\oplus({\bf 15,126})
\oplus2({\bf 15,36})
\oplus({\bf 15,1})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 104652}$&=&
$({\bf 336,9})
\oplus({\bf 105,156})
\oplus({\bf 105,9})
\oplus({\bf 20',1122})
\oplus({\bf 20',156})
\oplus({\bf 20',9})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 540''',1})
\oplus({\bf 196,44})
\oplus({\bf 196,1})
\oplus({\bf 50,450})
\oplus({\bf 50,44})
\oplus({\bf 50,1})
\oplus({\bf 6,2508})
\oplus({\bf 6,450})
\oplus({\bf 6,44})
\oplus({\bf 6,1})$\\
%
${\bf 114688}$&=&
$({\bf \overline{140},16})
\oplus({\bf \overline{60},128})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{36},128})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{20},576})
\oplus({\bf \overline{20},432})
\oplus2({\bf \overline{20},128})
\oplus2({\bf \overline{20},16})
\oplus({\bf \overline{4},2560})
\oplus({\bf \overline{4},576})
\oplus({\bf \overline{4},432})
\oplus2({\bf \overline{4},128})
\oplus({\bf \overline{4},16})
\oplus({\bf 140,16})
\oplus({\bf 60,128})
\oplus({\bf 60,16})
\oplus({\bf 36,128})
\oplus({\bf 36,16})
\oplus({\bf 20,576})
\oplus({\bf 20,432})
\oplus2({\bf 20,128})
\oplus2({\bf 20,16})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 116480}$&=&
$({\bf \overline{20''},128})
\oplus({\bf \overline{36},432})
\oplus({\bf \overline{36},128})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{20},768})
\oplus({\bf \overline{20},432})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},672})
\oplus({\bf \overline{4},768})
\oplus({\bf \overline{4},432})
\oplus({\bf \overline{4},128})
\oplus({\bf \overline{4},16})
\oplus({\bf 36,432})
\oplus({\bf 36,128})
\oplus({\bf 36,16})
\oplus({\bf 20'',128})
\oplus({\bf 20,768})
\oplus({\bf 20,432})
\oplus({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 4,672})
\oplus({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 117040}$&=&
$({\bf 126,9})
\oplus({\bf \overline{126},9})
\oplus({\bf 50,84})
\oplus({\bf 64,231})
\oplus({\bf 64,84})
\oplus2({\bf 64,9})
\oplus({\bf 10,156})
\oplus({\bf 10,231})
\oplus2({\bf 10,9})
\oplus({\bf \overline{10},156})
\oplus({\bf \overline{10},231})
\oplus2({\bf \overline{10},9})
\oplus({\bf 6,2457})
\oplus({\bf 6,924})
\oplus({\bf 6,231})
\oplus2({\bf 6,84})
\oplus({\bf 175,36})
\oplus({\bf 175,1})
\oplus({\bf 45,44})
\oplus({\bf 45,36})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},44})
\oplus({\bf \overline{45},36})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',594})
\oplus({\bf 20',126})
\oplus({\bf 20',36})
\oplus({\bf 15,910})
\oplus({\bf 15,594})
\oplus2({\bf 15,44})
\oplus2({\bf 15,36})
\oplus({\bf 15,1})
\oplus({\bf 1,3900})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 125580}$&=&
$({\bf 735,1})
\oplus({\bf 105,44})
\oplus({\bf 105,36})
\oplus({\bf 105,1})
\oplus({\bf 175,44})
\oplus({\bf 175,1})
\oplus({\bf 20',450})
\oplus({\bf 20',910})
\oplus2({\bf 20',44})
\oplus({\bf 20',36})
\oplus({\bf 20',1})
\oplus({\bf 15,450})
\oplus({\bf 15,44})
\oplus({\bf 15,1})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 196,9})
\oplus({\bf 384,9})
\oplus({\bf 50,156})
\oplus({\bf 50,231})
\oplus2({\bf 50,9})
\oplus({\bf 64,156})
\oplus({\bf 64,9})
\oplus({\bf 6,1122})
\oplus({\bf 6,2772''})
\oplus2({\bf 6,156})
\oplus({\bf 6,231})
\oplus2({\bf 6,9})$\\
%
${\bf 173264}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,36})
\oplus({\bf 175,44})
\oplus({\bf 175,36})
\oplus({\bf 175,1})
\oplus({\bf 45,44})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},44})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',910})
\oplus({\bf 20',594})
\oplus({\bf 20',44})
\oplus2({\bf 20',36})
\oplus({\bf 15,450})
\oplus({\bf 15,910})
\oplus2({\bf 15,44})
\oplus({\bf 15,36})
\oplus({\bf 15,1})
\oplus({\bf 1,7700})
\oplus({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 384,9})
\oplus({\bf 126,9})
\oplus({\bf \overline{126},9})
\oplus({\bf 50,231})
\oplus({\bf 50,84})
\oplus({\bf 50,9})
\oplus({\bf 64,156})
\oplus({\bf 64,231})
\oplus2({\bf 64,9})
\oplus({\bf 10,156})
\oplus({\bf 10,9})
\oplus({\bf \overline{10},156})
\oplus({\bf \overline{10},9})
\oplus({\bf 6,2772''})
\oplus({\bf 6,2457})
\oplus({\bf 6,156})
\oplus2({\bf 6,231})
\oplus({\bf 6,84})
\oplus({\bf 6,9})$\\
%
${\bf 178605}$&=&
$({\bf 729,1})
\oplus({\bf 105,44})
\oplus({\bf 105,1})
\oplus({\bf 175,44})
\oplus({\bf 175,36})
\oplus({\bf 175,1})
\oplus({\bf 84,44})
\oplus({\bf 84,1})
\oplus({\bf 20',450})
\oplus({\bf 20',910})
\oplus({\bf 20',495})
\oplus3({\bf 20',44})
\oplus({\bf 20',36})
\oplus2({\bf 20',1})
\oplus({\bf 15,910})
\oplus({\bf 15,44})
\oplus({\bf 15,36})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 384,9})
\oplus({\bf 300,9})
\oplus({\bf 50,156})
\oplus({\bf 50,231})
\oplus2({\bf 50,9})
\oplus({\bf 64,156})
\oplus({\bf 64,231})
\oplus2({\bf 64,9})
\oplus({\bf 6,2772''})
\oplus({\bf 6,2574})
\oplus2({\bf 6,156})
\oplus2({\bf 6,231})
\oplus2({\bf 6,9})$\\
%
${\bf 183040}$&=&
$({\bf \overline{20''},672})
\oplus({\bf \overline{36},672})
\oplus({\bf \overline{36},768})
\oplus({\bf \overline{20},768})
\oplus({\bf \overline{20},432})
\oplus({\bf \overline{4},432})
\oplus({\bf \overline{4},128})
\oplus({\bf 36,672})
\oplus({\bf 36,768})
\oplus({\bf 20'',672})
\oplus({\bf 20,768})
\oplus({\bf 20,432})
\oplus({\bf 4,432})
\oplus({\bf 4,128})$\\
%
${\bf 209664}$&=&
$({\bf \overline{20''},432})
\oplus({\bf \overline{36},768})
\oplus({\bf \overline{36},432})
\oplus({\bf \overline{36},128})
\oplus({\bf \overline{20},672})
\oplus({\bf \overline{20},768})
\oplus({\bf \overline{20},432})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},672})
\oplus({\bf \overline{4},768})
\oplus({\bf \overline{4},432})
\oplus({\bf \overline{4},128})
\oplus({\bf \overline{4},16})
\oplus({\bf 36,768})
\oplus({\bf 36,432})
\oplus({\bf 36,128})
\oplus({\bf 20'',432})
\oplus({\bf 20,672})
\oplus({\bf 20,768})
\oplus({\bf 20,432})
\oplus({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 4,672})
\oplus({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 222768}$&=&
$({\bf 70,36})
\oplus({\bf \overline{70},36})
\oplus({\bf 64,594})
\oplus({\bf 64,44})
\oplus({\bf 64,126})
\oplus2({\bf 64,36})
\oplus({\bf 64,1})
\oplus({\bf 10,495})
\oplus({\bf 10,594})
\oplus({\bf 10,44})
\oplus({\bf 10,126})
\oplus({\bf 10,36})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},495})
\oplus({\bf \overline{10},594})
\oplus({\bf \overline{10},44})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},36})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,2772})
\oplus({\bf 6,924})
\oplus({\bf 6,594})
\oplus({\bf 6,126})
\oplus2({\bf 6,36})
\oplus({\bf 84,84})
\oplus({\bf 84,9})
\oplus({\bf 45,231})
\oplus({\bf 45,84})
\oplus({\bf 45,9})
\oplus({\bf \overline{45},231})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},9})
\oplus({\bf 20',924})
\oplus({\bf 20',84})
\oplus({\bf 20',9})
\oplus({\bf 15,1650})
\oplus({\bf 15,924})
\oplus2({\bf 15,231})
\oplus({\bf 15,126})
\oplus2({\bf 15,84})
\oplus2({\bf 15,9})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 230945}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,44})
\oplus({\bf 175,36})
\oplus({\bf 175,1})
\oplus({\bf 84,44})
\oplus({\bf 84,36})
\oplus({\bf 84,1})
\oplus({\bf 45,44})
\oplus({\bf 45,36})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},44})
\oplus({\bf \overline{45},36})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',910})
\oplus({\bf 20',495})
\oplus({\bf 20',594})
\oplus2({\bf 20',44})
\oplus2({\bf 20',36})
\oplus({\bf 20',1})
\oplus({\bf 15,910})
\oplus({\bf 15,495})
\oplus({\bf 15,594})
\oplus2({\bf 15,44})
\oplus2({\bf 15,36})
\oplus({\bf 15,1})
\oplus({\bf 1,9009})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 300,9})
\oplus({\bf 126,9})
\oplus({\bf 70,9})
\oplus({\bf \overline{126},9})
\oplus({\bf 50,231})
\oplus({\bf 50,9})
\oplus({\bf \overline{70},9})
\oplus({\bf 64,156})
\oplus2({\bf 64,231})
\oplus({\bf 64,84})
\oplus3({\bf 64,9})
\oplus({\bf 10,231})
\oplus({\bf 10,9})
\oplus({\bf \overline{10},231})
\oplus({\bf \overline{10},9})
\oplus({\bf 6,2574})
\oplus({\bf 6,2457})
\oplus({\bf 6,156})
\oplus({\bf 6,1650})
\oplus3({\bf 6,231})
\oplus({\bf 6,84})
\oplus2({\bf 6,9})$\\
%
${\bf 256256}$&=&
$({\bf \overline{20''},768})
\oplus({\bf \overline{36},672})
\oplus({\bf \overline{36},768})
\oplus({\bf \overline{36},432})
\oplus({\bf \overline{20},672})
\oplus({\bf \overline{20},768})
\oplus({\bf \overline{20},432})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{4},768})
\oplus({\bf \overline{4},432})
\oplus({\bf \overline{4},128})
\oplus({\bf \overline{4},16})
\oplus({\bf 36,672})
\oplus({\bf 36,768})
\oplus({\bf 36,432})
\oplus({\bf 20'',768})
\oplus({\bf 20,672})
\oplus({\bf 20,768})
\oplus({\bf 20,432})
\oplus({\bf 20,128})
\oplus({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 271700}$&=&
$({\bf 126,36})
\oplus({\bf \overline{126},36})
\oplus({\bf 50,126})
\oplus({\bf 50,1})
\oplus({\bf 64,594})
\oplus({\bf 64,44})
\oplus({\bf 64,126})
\oplus2({\bf 64,36})
\oplus({\bf 64,1})
\oplus({\bf 10,910})
\oplus({\bf 10,594})
\oplus({\bf 10,44})
\oplus2({\bf 10,36})
\oplus({\bf \overline{10},910})
\oplus({\bf \overline{10},594})
\oplus({\bf \overline{10},44})
\oplus2({\bf \overline{10},36})
\oplus({\bf 6,3900})
\oplus({\bf 6,924})
\oplus({\bf 6,594})
\oplus({\bf 6,44})
\oplus2({\bf 6,126})
\oplus({\bf 6,1})
\oplus({\bf 175,84})
\oplus({\bf 175,9})
\oplus({\bf 45,231})
\oplus({\bf 45,84})
\oplus({\bf 45,9})
\oplus({\bf \overline{45},231})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},9})
\oplus({\bf 20',924})
\oplus({\bf 20',126})
\oplus({\bf 20',84})
\oplus({\bf 20',9})
\oplus({\bf 15,2457})
\oplus({\bf 15,156})
\oplus({\bf 15,924})
\oplus2({\bf 15,231})
\oplus2({\bf 15,84})
\oplus2({\bf 15,9})
\oplus({\bf 1,3900})
\oplus({\bf 1,924})
\oplus({\bf 1,126})$\\
%
${\bf 278460}$&=&
$({\bf 35,9})
\oplus({\bf 84,231})
\oplus2({\bf 84,9})
\oplus({\bf 45,231})
\oplus({\bf 45,84})
\oplus({\bf 45,9})
\oplus({\bf \overline{35},9})
\oplus({\bf \overline{45},231})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},9})
\oplus({\bf 20',1650})
\oplus({\bf 20',231})
\oplus({\bf 20',9})
\oplus({\bf 15,1650})
\oplus({\bf 15,924})
\oplus({\bf 15,231})
\oplus2({\bf 15,84})
\oplus({\bf 15,9})
\oplus({\bf 1,4158})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 70,44})
\oplus({\bf 70,36})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},44})
\oplus({\bf \overline{70},36})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,495})
\oplus({\bf 64,594})
\oplus({\bf 64,44})
\oplus2({\bf 64,36})
\oplus({\bf 64,1})
\oplus({\bf 10,594})
\oplus({\bf 10,126})
\oplus({\bf 10,36})
\oplus({\bf \overline{10},594})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},36})
\oplus({\bf 6,1980})
\oplus({\bf 6,2772})
\oplus({\bf 6,495})
\oplus({\bf 6,594})
\oplus({\bf 6,44})
\oplus({\bf 6,36})
\oplus({\bf 6,1})$\\
%
${\bf 281010}$&=&
$({\bf 825',1})
\oplus({\bf 336,44})
\oplus({\bf 336,1})
\oplus({\bf 105,450})
\oplus({\bf 105,44})
\oplus({\bf 105,1})
\oplus({\bf 20',2508})
\oplus({\bf 20',450})
\oplus({\bf 20',44})
\oplus({\bf 20',1})
\oplus({\bf 1,9867})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 540''',9})
\oplus({\bf 196,156})
\oplus({\bf 196,9})
\oplus({\bf 50,1122})
\oplus({\bf 50,156})
\oplus({\bf 50,9})
\oplus({\bf 6,5148})
\oplus({\bf 6,1122})
\oplus({\bf 6,156})
\oplus({\bf 6,9})$\\
%
${\bf 304640}$&=&
$({\bf \overline{280'},16})
\oplus({\bf \overline{140'},128})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{60},576})
\oplus({\bf \overline{60},128})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{20},1920})
\oplus({\bf \overline{20},576})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},5280})
\oplus({\bf \overline{4},1920})
\oplus({\bf \overline{4},576})
\oplus({\bf \overline{4},128})
\oplus({\bf \overline{4},16})
\oplus({\bf 280',16})
\oplus({\bf 140',128})
\oplus({\bf 140',16})
\oplus({\bf 60,576})
\oplus({\bf 60,128})
\oplus({\bf 60,16})
\oplus({\bf 20,1920})
\oplus({\bf 20,576})
\oplus({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 4,5280})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 388960}$&=&
$({\bf 70,84})
\oplus({\bf \overline{70},84})
\oplus({\bf 64,924})
\oplus({\bf 64,231})
\oplus({\bf 64,126})
\oplus2({\bf 64,84})
\oplus({\bf 64,9})
\oplus({\bf 10,1650})
\oplus({\bf 10,924})
\oplus({\bf 10,231})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,9})
\oplus({\bf \overline{10},1650})
\oplus({\bf \overline{10},924})
\oplus({\bf \overline{10},231})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},9})
\oplus({\bf 6,2772})
\oplus({\bf 6,924})
\oplus({\bf 6,594})
\oplus({\bf 6,231})
\oplus({\bf 6,126})
\oplus2({\bf 6,84})
\oplus({\bf 6,9})
\oplus({\bf 84,126})
\oplus({\bf 84,36})
\oplus({\bf 45,594})
\oplus({\bf 45,126})
\oplus({\bf 45,36})
\oplus({\bf \overline{45},594})
\oplus({\bf \overline{45},126})
\oplus({\bf \overline{45},36})
\oplus({\bf 20',924})
\oplus({\bf 20',44})
\oplus({\bf 20',126})
\oplus({\bf 20',36})
\oplus({\bf 15,2772})
\oplus({\bf 15,495})
\oplus({\bf 15,924})
\oplus2({\bf 15,594})
\oplus({\bf 15,44})
\oplus2({\bf 15,126})
\oplus({\bf 15,84})
\oplus2({\bf 15,36})
\oplus({\bf 15,1})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 1,36})$\\
%
${\bf 396032}$&=&
$({\bf \overline{160},16})
\oplus({\bf \overline{140},128})
\oplus({\bf \overline{140},16})
\oplus({\bf \overline{60},576})
\oplus({\bf \overline{60},128})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{36},432})
\oplus({\bf \overline{36},128})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{20},2560})
\oplus({\bf \overline{20},576})
\oplus({\bf \overline{20},432})
\oplus2({\bf \overline{20},128})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},4928})
\oplus({\bf \overline{4},2560})
\oplus({\bf \overline{4},576})
\oplus({\bf \overline{4},432})
\oplus({\bf \overline{4},128})
\oplus({\bf \overline{4},16})
\oplus({\bf 160,16})
\oplus({\bf 140,128})
\oplus({\bf 140,16})
\oplus({\bf 60,576})
\oplus({\bf 60,128})
\oplus({\bf 60,16})
\oplus({\bf 36,432})
\oplus({\bf 36,128})
\oplus({\bf 36,16})
\oplus({\bf 20,2560})
\oplus({\bf 20,576})
\oplus({\bf 20,432})
\oplus2({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 4,4928})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 419900}$&=&
$({\bf 336,9})
\oplus({\bf 735,9})
\oplus({\bf 105,156})
\oplus({\bf 105,231})
\oplus2({\bf 105,9})
\oplus({\bf 175,156})
\oplus({\bf 175,9})
\oplus({\bf 20',1122})
\oplus({\bf 20',2772''})
\oplus2({\bf 20',156})
\oplus({\bf 20',231})
\oplus2({\bf 20',9})
\oplus({\bf 15,1122})
\oplus({\bf 15,156})
\oplus({\bf 15,9})
\oplus({\bf 1,16302})
\oplus({\bf 1,1122})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 1280',1})
\oplus({\bf 196,44})
\oplus({\bf 196,36})
\oplus({\bf 196,1})
\oplus({\bf 384,44})
\oplus({\bf 384,1})
\oplus({\bf 50,450})
\oplus({\bf 50,910})
\oplus2({\bf 50,44})
\oplus({\bf 50,36})
\oplus({\bf 50,1})
\oplus({\bf 64,450})
\oplus({\bf 64,44})
\oplus({\bf 64,1})
\oplus({\bf 6,2508})
\oplus({\bf 6,7140})
\oplus2({\bf 6,450})
\oplus({\bf 6,910})
\oplus2({\bf 6,44})
\oplus({\bf 6,36})
\oplus({\bf 6,1})$\\
%
${\bf 433160}$&=&
$({\bf 35,44})
\oplus({\bf 84,495})
\oplus({\bf 84,44})
\oplus({\bf 84,36})
\oplus({\bf 84,1})
\oplus({\bf 45,594})
\oplus({\bf 45,36})
\oplus({\bf \overline{35},44})
\oplus({\bf \overline{45},594})
\oplus({\bf \overline{45},36})
\oplus({\bf 20',1980})
\oplus({\bf 20',495})
\oplus({\bf 20',44})
\oplus({\bf 20',1})
\oplus({\bf 15,2772})
\oplus({\bf 15,594})
\oplus({\bf 15,126})
\oplus({\bf 15,36})
\oplus({\bf 1,2772'})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 70,231})
\oplus({\bf 70,9})
\oplus({\bf \overline{70},231})
\oplus({\bf \overline{70},9})
\oplus({\bf 64,1650})
\oplus({\bf 64,231})
\oplus({\bf 64,84})
\oplus({\bf 64,9})
\oplus({\bf 10,924})
\oplus({\bf 10,84})
\oplus({\bf \overline{10},924})
\oplus({\bf \overline{10},84})
\oplus({\bf 6,4158})
\oplus({\bf 6,1650})
\oplus({\bf 6,231})
\oplus({\bf 6,9})$\\
%
${\bf 466830}$&=&
$({\bf 126,84})
\oplus({\bf \overline{126},84})
\oplus({\bf 50,126})
\oplus({\bf 50,9})
\oplus({\bf 64,924})
\oplus({\bf 64,231})
\oplus({\bf 64,126})
\oplus2({\bf 64,84})
\oplus({\bf 64,9})
\oplus({\bf 10,2457})
\oplus({\bf 10,924})
\oplus({\bf 10,231})
\oplus2({\bf 10,84})
\oplus({\bf \overline{10},2457})
\oplus({\bf \overline{10},924})
\oplus({\bf \overline{10},231})
\oplus2({\bf \overline{10},84})
\oplus({\bf 6,3900})
\oplus({\bf 6,156})
\oplus({\bf 6,924})
\oplus({\bf 6,594})
\oplus({\bf 6,231})
\oplus2({\bf 6,126})
\oplus2({\bf 6,9})
\oplus({\bf 175,126})
\oplus({\bf 175,36})
\oplus({\bf 45,594})
\oplus({\bf 45,126})
\oplus({\bf 45,36})
\oplus({\bf \overline{45},594})
\oplus({\bf \overline{45},126})
\oplus({\bf \overline{45},36})
\oplus({\bf 20',924})
\oplus({\bf 20',44})
\oplus({\bf 20',126})
\oplus({\bf 20',84})
\oplus({\bf 20',36})
\oplus({\bf 20',1})
\oplus({\bf 15,3900})
\oplus({\bf 15,910})
\oplus({\bf 15,924})
\oplus2({\bf 15,594})
\oplus({\bf 15,44})
\oplus2({\bf 15,126})
\oplus2({\bf 15,36})
\oplus({\bf 1,2457})
\oplus({\bf 1,924})
\oplus({\bf 1,44})
\oplus({\bf 1,84})
\oplus({\bf 1,1})$\\
%
${\bf 499200}$&=&
$({\bf \overline{140},128})
\oplus({\bf \overline{140},16})
\oplus({\bf \overline{20''},128})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{60},432})
\oplus({\bf \overline{60},128})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{36},576})
\oplus({\bf \overline{36},432})
\oplus2({\bf \overline{36},128})
\oplus2({\bf \overline{36},16})
\oplus({\bf \overline{20},2560})
\oplus({\bf \overline{20},576})
\oplus({\bf \overline{20},768})
\oplus2({\bf \overline{20},432})
\oplus3({\bf \overline{20},128})
\oplus2({\bf \overline{20},16})
\oplus({\bf \overline{4},5040})
\oplus({\bf \overline{4},2560})
\oplus({\bf \overline{4},576})
\oplus({\bf \overline{4},768})
\oplus2({\bf \overline{4},432})
\oplus2({\bf \overline{4},128})
\oplus({\bf \overline{4},16})
\oplus({\bf 84',16})
\oplus({\bf 140,128})
\oplus({\bf 140,16})
\oplus({\bf 60,432})
\oplus({\bf 60,128})
\oplus({\bf 60,16})
\oplus({\bf 36,576})
\oplus({\bf 36,432})
\oplus2({\bf 36,128})
\oplus2({\bf 36,16})
\oplus({\bf 20'',128})
\oplus({\bf 20'',16})
\oplus({\bf 20,2560})
\oplus({\bf 20,576})
\oplus({\bf 20,768})
\oplus2({\bf 20,432})
\oplus3({\bf 20,128})
\oplus2({\bf 20,16})
\oplus({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,768})
\oplus2({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 510510}$&=&
$({\bf 70,126})
\oplus({\bf \overline{70},126})
\oplus({\bf 64,924})
\oplus({\bf 64,594})
\oplus2({\bf 64,126})
\oplus({\bf 64,84})
\oplus({\bf 64,36})
\oplus({\bf 10,2772})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf \overline{10},2772})
\oplus({\bf \overline{10},924})
\oplus({\bf \overline{10},594})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},36})
\oplus({\bf 6,1650})
\oplus({\bf 6,495})
\oplus({\bf 6,924})
\oplus({\bf 6,594})
\oplus({\bf 6,231})
\oplus({\bf 6,44})
\oplus2({\bf 6,126})
\oplus({\bf 6,84})
\oplus({\bf 6,36})
\oplus({\bf 84,126})
\oplus({\bf 84,84})
\oplus({\bf 45,924})
\oplus({\bf 45,126})
\oplus({\bf 45,84})
\oplus({\bf \overline{45},924})
\oplus({\bf \overline{45},126})
\oplus({\bf \overline{45},84})
\oplus({\bf 20',594})
\oplus({\bf 20',231})
\oplus({\bf 20',126})
\oplus({\bf 20',84})
\oplus({\bf 15,2772})
\oplus({\bf 15,1650})
\oplus2({\bf 15,924})
\oplus({\bf 15,594})
\oplus({\bf 15,231})
\oplus2({\bf 15,126})
\oplus2({\bf 15,84})
\oplus({\bf 15,36})
\oplus({\bf 15,9})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,231})
\oplus({\bf 1,126})
\oplus({\bf 1,84})$\\
%
${\bf 583440}$&=&
$({\bf 280,9})
\oplus({\bf \overline{280},9})
\oplus({\bf 105,84})
\oplus({\bf 175,231})
\oplus({\bf 175,84})
\oplus2({\bf 175,9})
\oplus({\bf 45,156})
\oplus({\bf 45,231})
\oplus2({\bf 45,9})
\oplus({\bf \overline{45},156})
\oplus({\bf \overline{45},231})
\oplus2({\bf \overline{45},9})
\oplus({\bf 20',2457})
\oplus({\bf 20',924})
\oplus({\bf 20',231})
\oplus2({\bf 20',84})
\oplus({\bf 15,2772''})
\oplus({\bf 15,2457})
\oplus2({\bf 15,156})
\oplus2({\bf 15,231})
\oplus({\bf 15,84})
\oplus2({\bf 15,9})
\oplus({\bf 1,12375})
\oplus({\bf 1,2457})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 384,36})
\oplus({\bf 384,1})
\oplus({\bf 126,44})
\oplus({\bf 126,36})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},44})
\oplus({\bf \overline{126},36})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,594})
\oplus({\bf 50,126})
\oplus({\bf 50,36})
\oplus({\bf 64,910})
\oplus({\bf 64,594})
\oplus2({\bf 64,44})
\oplus2({\bf 64,36})
\oplus({\bf 64,1})
\oplus({\bf 10,450})
\oplus({\bf 10,910})
\oplus2({\bf 10,44})
\oplus({\bf 10,36})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},450})
\oplus({\bf \overline{10},910})
\oplus2({\bf \overline{10},44})
\oplus({\bf \overline{10},36})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7700})
\oplus({\bf 6,3900})
\oplus({\bf 6,910})
\oplus2({\bf 6,594})
\oplus({\bf 6,126})
\oplus({\bf 6,36})$\\
%
${\bf 587860}$&=&
$({\bf 256,9})
\oplus({\bf 35,9})
\oplus({\bf \overline{256},9})
\oplus({\bf 175,231})
\oplus({\bf 175,9})
\oplus({\bf 84,156})
\oplus({\bf 84,231})
\oplus2({\bf 84,9})
\oplus({\bf 45,231})
\oplus({\bf 45,84})
\oplus({\bf 45,9})
\oplus({\bf \overline{35},9})
\oplus({\bf \overline{45},231})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},9})
\oplus({\bf 20',2574})
\oplus({\bf 20',156})
\oplus({\bf 20',1650})
\oplus2({\bf 20',231})
\oplus2({\bf 20',9})
\oplus({\bf 15,2457})
\oplus({\bf 15,1650})
\oplus2({\bf 15,231})
\oplus({\bf 15,84})
\oplus({\bf 15,9})
\oplus({\bf 1,12012})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 140'',1})
\oplus({\bf 300,44})
\oplus({\bf 300,1})
\oplus({\bf 126,36})
\oplus({\bf 70,44})
\oplus({\bf 70,36})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},36})
\oplus({\bf 50,495})
\oplus({\bf 50,44})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},44})
\oplus({\bf \overline{70},36})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,910})
\oplus({\bf 64,495})
\oplus({\bf 64,594})
\oplus2({\bf 64,44})
\oplus2({\bf 64,36})
\oplus({\bf 64,1})
\oplus({\bf 10,594})
\oplus({\bf 10,36})
\oplus({\bf \overline{10},594})
\oplus({\bf \overline{10},36})
\oplus({\bf 6,9009})
\oplus({\bf 6,910})
\oplus({\bf 6,1980})
\oplus2({\bf 6,495})
\oplus({\bf 6,594})
\oplus2({\bf 6,44})
\oplus({\bf 6,36})
\oplus({\bf 6,1})$\\
%
${\bf 608608}$&=&
$({\bf 126,126})
\oplus({\bf \overline{126},126})
\oplus({\bf 50,84})
\oplus({\bf 50,36})
\oplus({\bf 64,924})
\oplus({\bf 64,594})
\oplus2({\bf 64,126})
\oplus({\bf 64,84})
\oplus({\bf 64,36})
\oplus({\bf 10,3900})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus2({\bf 10,126})
\oplus({\bf \overline{10},3900})
\oplus({\bf \overline{10},924})
\oplus({\bf \overline{10},594})
\oplus2({\bf \overline{10},126})
\oplus({\bf 6,2457})
\oplus({\bf 6,910})
\oplus({\bf 6,924})
\oplus({\bf 6,594})
\oplus({\bf 6,231})
\oplus({\bf 6,44})
\oplus2({\bf 6,84})
\oplus2({\bf 6,36})
\oplus({\bf 175,126})
\oplus({\bf 175,84})
\oplus({\bf 45,924})
\oplus({\bf 45,126})
\oplus({\bf 45,84})
\oplus({\bf \overline{45},924})
\oplus({\bf \overline{45},126})
\oplus({\bf \overline{45},84})
\oplus({\bf 20',594})
\oplus({\bf 20',231})
\oplus({\bf 20',126})
\oplus({\bf 20',84})
\oplus({\bf 20',36})
\oplus({\bf 20',9})
\oplus({\bf 15,3900})
\oplus({\bf 15,2457})
\oplus2({\bf 15,924})
\oplus({\bf 15,594})
\oplus({\bf 15,231})
\oplus2({\bf 15,126})
\oplus2({\bf 15,84})
\oplus({\bf 1,910})
\oplus({\bf 1,156})
\oplus({\bf 1,594})
\oplus({\bf 1,231})
\oplus({\bf 1,36})
\oplus({\bf 1,9})$\\
%
${\bf 617253}$&=&
$({\bf 729,9})
\oplus({\bf 300',9})
\oplus({\bf 105,156})
\oplus({\bf 105,9})
\oplus({\bf 175,156})
\oplus({\bf 175,231})
\oplus2({\bf 175,9})
\oplus({\bf 84,231})
\oplus({\bf 84,9})
\oplus({\bf 20',2772''})
\oplus({\bf 20',2574})
\oplus2({\bf 20',156})
\oplus2({\bf 20',231})
\oplus2({\bf 20',9})
\oplus({\bf 15,2574})
\oplus({\bf 15,156})
\oplus({\bf 15,231})
\oplus({\bf 15,9})
\oplus({\bf 1,18018'})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 960,1})
\oplus({\bf 384,44})
\oplus({\bf 384,1})
\oplus({\bf 300,44})
\oplus({\bf 300,36})
\oplus({\bf 300,1})
\oplus({\bf 50,450})
\oplus({\bf 50,910})
\oplus2({\bf 50,44})
\oplus({\bf 50,36})
\oplus({\bf 50,1})
\oplus({\bf 64,910})
\oplus({\bf 64,495})
\oplus2({\bf 64,44})
\oplus({\bf 64,36})
\oplus({\bf 64,1})
\oplus({\bf 6,8748})
\oplus({\bf 6,450})
\oplus({\bf 6,4004})
\oplus2({\bf 6,910})
\oplus({\bf 6,495})
\oplus2({\bf 6,44})
\oplus({\bf 6,36})
\oplus({\bf 6,1})$\\
%
${\bf 671517}$&=&
$({\bf 300',9})
\oplus({\bf 256,9})
\oplus({\bf \overline{256},9})
\oplus({\bf 175,156})
\oplus({\bf 175,231})
\oplus2({\bf 175,9})
\oplus({\bf 84,231})
\oplus({\bf 84,84})
\oplus({\bf 84,9})
\oplus({\bf 45,231})
\oplus({\bf 45,9})
\oplus({\bf \overline{45},231})
\oplus({\bf \overline{45},9})
\oplus({\bf 20',2574})
\oplus({\bf 20',2457})
\oplus({\bf 20',156})
\oplus2({\bf 20',231})
\oplus({\bf 20',84})
\oplus({\bf 20',9})
\oplus({\bf 15,2574})
\oplus({\bf 15,156})
\oplus({\bf 15,1650})
\oplus2({\bf 15,231})
\oplus2({\bf 15,9})
\oplus({\bf 1,15444'})
\oplus({\bf 1,2574})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 270,1})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,44})
\oplus({\bf 300,36})
\oplus({\bf 300,1})
\oplus({\bf 126,44})
\oplus({\bf 126,1})
\oplus({\bf 70,36})
\oplus({\bf \overline{126},44})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,910})
\oplus({\bf 50,44})
\oplus({\bf 50,36})
\oplus({\bf \overline{70},36})
\oplus({\bf 64,910})
\oplus({\bf 64,495})
\oplus({\bf 64,594})
\oplus2({\bf 64,44})
\oplus2({\bf 64,36})
\oplus({\bf 64,1})
\oplus({\bf 10,495})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},495})
\oplus({\bf \overline{10},44})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,4004})
\oplus({\bf 6,9009})
\oplus2({\bf 6,910})
\oplus({\bf 6,495})
\oplus({\bf 6,594})
\oplus({\bf 6,44})
\oplus2({\bf 6,36})$\\
%
${\bf 685440}$&=&
$({\bf \overline{360},16})
\oplus({\bf \overline{140'},128})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140},128})
\oplus({\bf \overline{140},16})
\oplus({\bf \overline{60},576})
\oplus({\bf \overline{60},432})
\oplus2({\bf \overline{60},128})
\oplus2({\bf \overline{60},16})
\oplus({\bf \overline{36},576})
\oplus({\bf \overline{36},128})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{20},1920})
\oplus({\bf \overline{20},2560})
\oplus2({\bf \overline{20},576})
\oplus({\bf \overline{20},432})
\oplus3({\bf \overline{20},128})
\oplus2({\bf \overline{20},16})
\oplus({\bf \overline{4},9504})
\oplus({\bf \overline{4},1920})
\oplus({\bf \overline{4},2560})
\oplus2({\bf \overline{4},576})
\oplus({\bf \overline{4},432})
\oplus2({\bf \overline{4},128})
\oplus({\bf \overline{4},16})
\oplus({\bf 360,16})
\oplus({\bf 140',128})
\oplus({\bf 140',16})
\oplus({\bf 140,128})
\oplus({\bf 140,16})
\oplus({\bf 60,576})
\oplus({\bf 60,432})
\oplus2({\bf 60,128})
\oplus2({\bf 60,16})
\oplus({\bf 36,576})
\oplus({\bf 36,128})
\oplus({\bf 36,16})
\oplus({\bf 20,1920})
\oplus({\bf 20,2560})
\oplus2({\bf 20,576})
\oplus({\bf 20,432})
\oplus3({\bf 20,128})
\oplus2({\bf 20,16})
\oplus({\bf 4,9504})
\oplus({\bf 4,1920})
\oplus({\bf 4,2560})
\oplus2({\bf 4,576})
\oplus({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 686205}$&=&
$({\bf 735,9})
\oplus({\bf 280,9})
\oplus({\bf \overline{280},9})
\oplus({\bf 105,231})
\oplus({\bf 105,84})
\oplus({\bf 105,9})
\oplus({\bf 175,156})
\oplus({\bf 175,231})
\oplus2({\bf 175,9})
\oplus({\bf 45,156})
\oplus({\bf 45,9})
\oplus({\bf \overline{45},156})
\oplus({\bf \overline{45},9})
\oplus({\bf 20',2772''})
\oplus({\bf 20',2457})
\oplus({\bf 20',156})
\oplus2({\bf 20',231})
\oplus({\bf 20',84})
\oplus({\bf 20',9})
\oplus({\bf 15,1122})
\oplus({\bf 15,2772''})
\oplus2({\bf 15,156})
\oplus({\bf 15,231})
\oplus2({\bf 15,9})
\oplus({\bf 1,20196})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 540',1})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,36})
\oplus({\bf 384,44})
\oplus({\bf 384,36})
\oplus({\bf 384,1})
\oplus({\bf 126,44})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},44})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,910})
\oplus({\bf 50,594})
\oplus({\bf 50,44})
\oplus2({\bf 50,36})
\oplus({\bf 64,450})
\oplus({\bf 64,910})
\oplus2({\bf 64,44})
\oplus({\bf 64,36})
\oplus({\bf 64,1})
\oplus({\bf 10,450})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},450})
\oplus({\bf \overline{10},44})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7140})
\oplus({\bf 6,7700})
\oplus({\bf 6,450})
\oplus2({\bf 6,910})
\oplus({\bf 6,594})
\oplus({\bf 6,44})
\oplus2({\bf 6,36})$\\
%
${\bf 700910}$&=&
$({\bf 1210,1})
\oplus({\bf 540''',44})
\oplus({\bf 540''',1})
\oplus({\bf 196,450})
\oplus({\bf 196,44})
\oplus({\bf 196,1})
\oplus({\bf 50,2508})
\oplus({\bf 50,450})
\oplus({\bf 50,44})
\oplus({\bf 50,1})
\oplus({\bf 6,9867})
\oplus({\bf 6,2508})
\oplus({\bf 6,450})
\oplus({\bf 6,44})
\oplus({\bf 6,1})
\oplus({\bf 825',9})
\oplus({\bf 336,156})
\oplus({\bf 336,9})
\oplus({\bf 105,1122})
\oplus({\bf 105,156})
\oplus({\bf 105,9})
\oplus({\bf 20',5148})
\oplus({\bf 20',1122})
\oplus({\bf 20',156})
\oplus({\bf 20',9})
\oplus({\bf 1,17875})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 734160}$&=&
$({\bf 735,9})
\oplus({\bf 729,9})
\oplus({\bf 105,156})
\oplus({\bf 105,231})
\oplus2({\bf 105,9})
\oplus({\bf 175,156})
\oplus({\bf 175,231})
\oplus2({\bf 175,9})
\oplus({\bf 84,156})
\oplus({\bf 84,9})
\oplus({\bf 20',1122})
\oplus({\bf 20',2772''})
\oplus({\bf 20',2574})
\oplus3({\bf 20',156})
\oplus2({\bf 20',231})
\oplus3({\bf 20',9})
\oplus({\bf 15,2772''})
\oplus({\bf 15,156})
\oplus({\bf 15,231})
\oplus({\bf 15,9})
\oplus({\bf 1,23868})
\oplus({\bf 1,1122})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus2({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 1470,1})
\oplus({\bf 196,44})
\oplus({\bf 196,1})
\oplus({\bf 384,44})
\oplus({\bf 384,36})
\oplus({\bf 384,1})
\oplus({\bf 300,44})
\oplus({\bf 300,1})
\oplus({\bf 50,450})
\oplus({\bf 50,910})
\oplus({\bf 50,495})
\oplus3({\bf 50,44})
\oplus({\bf 50,36})
\oplus2({\bf 50,1})
\oplus({\bf 64,450})
\oplus({\bf 64,910})
\oplus2({\bf 64,44})
\oplus({\bf 64,36})
\oplus({\bf 64,1})
\oplus({\bf 6,7140})
\oplus({\bf 6,8748})
\oplus2({\bf 6,450})
\oplus2({\bf 6,910})
\oplus({\bf 6,495})
\oplus3({\bf 6,44})
\oplus({\bf 6,36})
\oplus({\bf 6,1})$\\
%
${\bf 742560}$&=&
$({\bf 35,36})
\oplus({\bf 84,594})
\oplus({\bf 84,44})
\oplus2({\bf 84,36})
\oplus({\bf 45,495})
\oplus({\bf 45,594})
\oplus({\bf 45,44})
\oplus({\bf 45,126})
\oplus({\bf 45,36})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},36})
\oplus({\bf \overline{45},495})
\oplus({\bf \overline{45},594})
\oplus({\bf \overline{45},44})
\oplus({\bf \overline{45},126})
\oplus({\bf \overline{45},36})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',2772})
\oplus({\bf 20',594})
\oplus2({\bf 20',36})
\oplus({\bf 15,1980})
\oplus({\bf 15,2772})
\oplus({\bf 15,495})
\oplus({\bf 15,924})
\oplus2({\bf 15,594})
\oplus({\bf 15,44})
\oplus2({\bf 15,126})
\oplus2({\bf 15,36})
\oplus({\bf 15,1})
\oplus({\bf 1,4158})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 70,231})
\oplus({\bf 70,84})
\oplus({\bf 70,9})
\oplus({\bf \overline{70},231})
\oplus({\bf \overline{70},84})
\oplus({\bf \overline{70},9})
\oplus({\bf 64,1650})
\oplus({\bf 64,924})
\oplus2({\bf 64,231})
\oplus2({\bf 64,84})
\oplus2({\bf 64,9})
\oplus({\bf 10,1650})
\oplus({\bf 10,924})
\oplus({\bf 10,231})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,9})
\oplus({\bf \overline{10},1650})
\oplus({\bf \overline{10},924})
\oplus({\bf \overline{10},231})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},9})
\oplus({\bf 6,4158})
\oplus({\bf 6,2772})
\oplus({\bf 6,1650})
\oplus({\bf 6,924})
\oplus({\bf 6,231})
\oplus2({\bf 6,84})
\oplus({\bf 6,9})$\\
%
${\bf 847875}$&=&
$({\bf 256,9})
\oplus({\bf \overline{256},9})
\oplus({\bf 175,231})
\oplus({\bf 175,84})
\oplus2({\bf 175,9})
\oplus({\bf 84,231})
\oplus({\bf 84,84})
\oplus2({\bf 84,9})
\oplus({\bf 45,156})
\oplus2({\bf 45,231})
\oplus({\bf 45,84})
\oplus3({\bf 45,9})
\oplus({\bf \overline{45},156})
\oplus2({\bf \overline{45},231})
\oplus({\bf \overline{45},84})
\oplus3({\bf \overline{45},9})
\oplus({\bf 20',2457})
\oplus({\bf 20',1650})
\oplus({\bf 20',924})
\oplus2({\bf 20',231})
\oplus2({\bf 20',84})
\oplus({\bf 20',9})
\oplus({\bf 15,2574})
\oplus({\bf 15,2457})
\oplus({\bf 15,156})
\oplus({\bf 15,1650})
\oplus({\bf 15,924})
\oplus4({\bf 15,231})
\oplus2({\bf 15,84})
\oplus3({\bf 15,9})
\oplus({\bf 1,15444})
\oplus({\bf 1,2457})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 300,36})
\oplus({\bf 300,1})
\oplus({\bf 126,44})
\oplus({\bf 126,36})
\oplus({\bf 126,1})
\oplus({\bf 70,44})
\oplus({\bf 70,36})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},44})
\oplus({\bf \overline{126},36})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,594})
\oplus({\bf 50,36})
\oplus({\bf \overline{70},44})
\oplus({\bf \overline{70},36})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,910})
\oplus({\bf 64,495})
\oplus2({\bf 64,594})
\oplus3({\bf 64,44})
\oplus({\bf 64,126})
\oplus4({\bf 64,36})
\oplus2({\bf 64,1})
\oplus({\bf 10,910})
\oplus({\bf 10,495})
\oplus({\bf 10,594})
\oplus2({\bf 10,44})
\oplus2({\bf 10,36})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},910})
\oplus({\bf \overline{10},495})
\oplus({\bf \overline{10},594})
\oplus2({\bf \overline{10},44})
\oplus2({\bf \overline{10},36})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,9009})
\oplus({\bf 6,3900})
\oplus({\bf 6,910})
\oplus({\bf 6,2772})
\oplus({\bf 6,495})
\oplus3({\bf 6,594})
\oplus({\bf 6,44})
\oplus({\bf 6,126})
\oplus2({\bf 6,36})$\\
%
${\bf 1096704}$&=&
$({\bf \overline{504},16})
\oplus({\bf \overline{280'},128})
\oplus({\bf \overline{280'},16})
\oplus({\bf \overline{140'},576})
\oplus({\bf \overline{140'},128})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{60},1920})
\oplus({\bf \overline{60},576})
\oplus({\bf \overline{60},128})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{20},5280})
\oplus({\bf \overline{20},1920})
\oplus({\bf \overline{20},576})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},12672''})
\oplus({\bf \overline{4},5280})
\oplus({\bf \overline{4},1920})
\oplus({\bf \overline{4},576})
\oplus({\bf \overline{4},128})
\oplus({\bf \overline{4},16})
\oplus({\bf 504,16})
\oplus({\bf 280',128})
\oplus({\bf 280',16})
\oplus({\bf 140',576})
\oplus({\bf 140',128})
\oplus({\bf 140',16})
\oplus({\bf 60,1920})
\oplus({\bf 60,576})
\oplus({\bf 60,128})
\oplus({\bf 60,16})
\oplus({\bf 20,5280})
\oplus({\bf 20,1920})
\oplus({\bf 20,576})
\oplus({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 4,12672''})
\oplus({\bf 4,5280})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 1253070}$&=&
$({\bf 2079,1})
\oplus({\bf 336,44})
\oplus({\bf 336,36})
\oplus({\bf 336,1})
\oplus({\bf 735,44})
\oplus({\bf 735,1})
\oplus({\bf 105,450})
\oplus({\bf 105,910})
\oplus2({\bf 105,44})
\oplus({\bf 105,36})
\oplus({\bf 105,1})
\oplus({\bf 175,450})
\oplus({\bf 175,44})
\oplus({\bf 175,1})
\oplus({\bf 20',2508})
\oplus({\bf 20',7140})
\oplus2({\bf 20',450})
\oplus({\bf 20',910})
\oplus2({\bf 20',44})
\oplus({\bf 20',36})
\oplus({\bf 20',1})
\oplus({\bf 15,2508})
\oplus({\bf 15,450})
\oplus({\bf 15,44})
\oplus({\bf 15,1})
\oplus({\bf 1,33957})
\oplus({\bf 1,2508})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 540''',9})
\oplus({\bf 1280',9})
\oplus({\bf 196,156})
\oplus({\bf 196,231})
\oplus2({\bf 196,9})
\oplus({\bf 384,156})
\oplus({\bf 384,9})
\oplus({\bf 50,1122})
\oplus({\bf 50,2772''})
\oplus2({\bf 50,156})
\oplus({\bf 50,231})
\oplus2({\bf 50,9})
\oplus({\bf 64,1122})
\oplus({\bf 64,156})
\oplus({\bf 64,9})
\oplus({\bf 6,5148})
\oplus({\bf 6,16302})
\oplus2({\bf 6,1122})
\oplus({\bf 6,2772''})
\oplus2({\bf 6,156})
\oplus({\bf 6,231})
\oplus2({\bf 6,9})$\\
%
${\bf 1261260}$&=&
$({\bf 729,9})
\oplus({\bf 280,9})
\oplus({\bf 256,9})
\oplus({\bf \overline{280},9})
\oplus({\bf 105,231})
\oplus({\bf 105,9})
\oplus({\bf \overline{256},9})
\oplus({\bf 175,156})
\oplus2({\bf 175,231})
\oplus({\bf 175,84})
\oplus3({\bf 175,9})
\oplus({\bf 84,156})
\oplus({\bf 84,231})
\oplus2({\bf 84,9})
\oplus({\bf 45,156})
\oplus({\bf 45,231})
\oplus2({\bf 45,9})
\oplus({\bf \overline{45},156})
\oplus({\bf \overline{45},231})
\oplus2({\bf \overline{45},9})
\oplus({\bf 20',2772''})
\oplus({\bf 20',2574})
\oplus({\bf 20',2457})
\oplus2({\bf 20',156})
\oplus({\bf 20',1650})
\oplus4({\bf 20',231})
\oplus({\bf 20',84})
\oplus3({\bf 20',9})
\oplus({\bf 15,2772''})
\oplus({\bf 15,2574})
\oplus({\bf 15,2457})
\oplus2({\bf 15,156})
\oplus3({\bf 15,231})
\oplus({\bf 15,84})
\oplus2({\bf 15,9})
\oplus({\bf 1,31500})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus({\bf 1,2457})
\oplus({\bf 1,156})
\oplus({\bf 1,1650})
\oplus2({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 630,1})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,44})
\oplus({\bf 384,36})
\oplus({\bf 384,1})
\oplus({\bf 300,44})
\oplus({\bf 300,36})
\oplus({\bf 300,1})
\oplus({\bf 126,44})
\oplus({\bf 126,36})
\oplus({\bf 126,1})
\oplus({\bf 70,44})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},44})
\oplus({\bf \overline{126},36})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,910})
\oplus({\bf 50,495})
\oplus({\bf 50,594})
\oplus2({\bf 50,44})
\oplus2({\bf 50,36})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},44})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,450})
\oplus2({\bf 64,910})
\oplus({\bf 64,495})
\oplus({\bf 64,594})
\oplus4({\bf 64,44})
\oplus3({\bf 64,36})
\oplus2({\bf 64,1})
\oplus({\bf 10,910})
\oplus({\bf 10,44})
\oplus({\bf 10,36})
\oplus({\bf \overline{10},910})
\oplus({\bf \overline{10},44})
\oplus({\bf \overline{10},36})
\oplus({\bf 6,8748})
\oplus({\bf 6,7700})
\oplus({\bf 6,450})
\oplus({\bf 6,9009})
\oplus3({\bf 6,910})
\oplus2({\bf 6,495})
\oplus2({\bf 6,594})
\oplus3({\bf 6,44})
\oplus2({\bf 6,36})
\oplus({\bf 6,1})$\\
%
${\bf 1270815}$&=&
$({\bf 825,1})
\oplus({\bf 729,44})
\oplus({\bf 729,1})
\oplus({\bf 300',36})
\oplus({\bf 105,450})
\oplus({\bf 105,44})
\oplus({\bf 105,1})
\oplus({\bf 175,910})
\oplus({\bf 175,44})
\oplus({\bf 175,36})
\oplus({\bf 84,495})
\oplus({\bf 84,44})
\oplus({\bf 84,1})
\oplus({\bf 20',8748})
\oplus({\bf 20',450})
\oplus({\bf 20',910})
\oplus({\bf 20',495})
\oplus2({\bf 20',44})
\oplus({\bf 20',1})
\oplus({\bf 15,4004})
\oplus({\bf 15,910})
\oplus({\bf 15,36})
\oplus({\bf 1,22932})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 960,9})
\oplus({\bf 384,156})
\oplus({\bf 384,9})
\oplus({\bf 300,231})
\oplus({\bf 300,9})
\oplus({\bf 50,2772''})
\oplus({\bf 50,156})
\oplus({\bf 50,231})
\oplus({\bf 50,9})
\oplus({\bf 64,2574})
\oplus({\bf 64,156})
\oplus({\bf 64,231})
\oplus({\bf 64,9})
\oplus({\bf 6,18018'})
\oplus({\bf 6,2772''})
\oplus({\bf 6,2574})
\oplus({\bf 6,156})
\oplus({\bf 6,231})
\oplus({\bf 6,9})$\\
%
${\bf 1361360}$&=&
$({\bf 35,84})
\oplus({\bf 84,924})
\oplus({\bf 84,231})
\oplus2({\bf 84,84})
\oplus({\bf 45,1650})
\oplus({\bf 45,924})
\oplus({\bf 45,231})
\oplus({\bf 45,126})
\oplus({\bf 45,84})
\oplus({\bf 45,9})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{45},1650})
\oplus({\bf \overline{45},924})
\oplus({\bf \overline{45},231})
\oplus({\bf \overline{45},126})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},9})
\oplus({\bf 20',2772})
\oplus({\bf 20',924})
\oplus({\bf 20',231})
\oplus2({\bf 20',84})
\oplus({\bf 15,4158})
\oplus({\bf 15,2772})
\oplus2({\bf 15,1650})
\oplus2({\bf 15,924})
\oplus({\bf 15,594})
\oplus2({\bf 15,231})
\oplus2({\bf 15,126})
\oplus2({\bf 15,84})
\oplus2({\bf 15,9})
\oplus({\bf 1,1980})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus2({\bf 1,84})
\oplus({\bf 70,594})
\oplus({\bf 70,126})
\oplus({\bf 70,36})
\oplus({\bf \overline{70},594})
\oplus({\bf \overline{70},126})
\oplus({\bf \overline{70},36})
\oplus({\bf 64,2772})
\oplus({\bf 64,495})
\oplus({\bf 64,924})
\oplus2({\bf 64,594})
\oplus({\bf 64,44})
\oplus2({\bf 64,126})
\oplus2({\bf 64,36})
\oplus({\bf 10,1980})
\oplus({\bf 10,2772})
\oplus({\bf 10,495})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,44})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},1980})
\oplus({\bf \overline{10},2772})
\oplus({\bf \overline{10},495})
\oplus({\bf \overline{10},924})
\oplus({\bf \overline{10},594})
\oplus({\bf \overline{10},44})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},36})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,4158})
\oplus({\bf 6,2772})
\oplus({\bf 6,1650})
\oplus({\bf 6,924})
\oplus2({\bf 6,594})
\oplus2({\bf 6,126})
\oplus2({\bf 6,36})$\\
%
${\bf 1374450}$&=&
$({\bf 280,36})
\oplus({\bf \overline{280},36})
\oplus({\bf 105,126})
\oplus({\bf 105,1})
\oplus({\bf 175,594})
\oplus({\bf 175,44})
\oplus({\bf 175,126})
\oplus2({\bf 175,36})
\oplus({\bf 175,1})
\oplus({\bf 45,910})
\oplus({\bf 45,594})
\oplus({\bf 45,44})
\oplus2({\bf 45,36})
\oplus({\bf \overline{45},910})
\oplus({\bf \overline{45},594})
\oplus({\bf \overline{45},44})
\oplus2({\bf \overline{45},36})
\oplus({\bf 20',3900})
\oplus({\bf 20',924})
\oplus({\bf 20',594})
\oplus({\bf 20',44})
\oplus2({\bf 20',126})
\oplus({\bf 20',1})
\oplus({\bf 15,7700})
\oplus({\bf 15,450})
\oplus({\bf 15,3900})
\oplus2({\bf 15,910})
\oplus2({\bf 15,594})
\oplus2({\bf 15,44})
\oplus({\bf 15,126})
\oplus2({\bf 15,36})
\oplus({\bf 15,1})
\oplus({\bf 1,12375})
\oplus({\bf 1,3900})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 384,84})
\oplus({\bf 384,9})
\oplus({\bf 126,231})
\oplus({\bf 126,84})
\oplus({\bf 126,9})
\oplus({\bf \overline{126},231})
\oplus({\bf \overline{126},84})
\oplus({\bf \overline{126},9})
\oplus({\bf 50,924})
\oplus({\bf 50,126})
\oplus({\bf 50,84})
\oplus({\bf 50,9})
\oplus({\bf 64,2457})
\oplus({\bf 64,156})
\oplus({\bf 64,924})
\oplus2({\bf 64,231})
\oplus2({\bf 64,84})
\oplus2({\bf 64,9})
\oplus({\bf 10,2772''})
\oplus({\bf 10,2457})
\oplus({\bf 10,156})
\oplus2({\bf 10,231})
\oplus({\bf 10,84})
\oplus({\bf 10,9})
\oplus({\bf \overline{10},2772''})
\oplus({\bf \overline{10},2457})
\oplus({\bf \overline{10},156})
\oplus2({\bf \overline{10},231})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},9})
\oplus({\bf 6,12375})
\oplus({\bf 6,3900})
\oplus({\bf 6,2457})
\oplus({\bf 6,156})
\oplus2({\bf 6,924})
\oplus({\bf 6,126})
\oplus({\bf 6,84})
\oplus({\bf 6,9})$\\
%
${\bf 1376256}$&=&
$({\bf \overline{140},432})
\oplus({\bf \overline{140},128})
\oplus({\bf \overline{140},16})
\oplus({\bf \overline{20''},576})
\oplus({\bf \overline{20''},432})
\oplus({\bf \overline{20''},128})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{84'},128})
\oplus({\bf \overline{60},768})
\oplus({\bf \overline{60},432})
\oplus({\bf \overline{60},128})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{36},2560})
\oplus({\bf \overline{36},576})
\oplus({\bf \overline{36},768})
\oplus2({\bf \overline{36},432})
\oplus3({\bf \overline{36},128})
\oplus2({\bf \overline{36},16})
\oplus({\bf \overline{20},5040})
\oplus({\bf \overline{20},2560})
\oplus({\bf \overline{20},576})
\oplus({\bf \overline{20},672})
\oplus2({\bf \overline{20},768})
\oplus3({\bf \overline{20},432})
\oplus3({\bf \overline{20},128})
\oplus2({\bf \overline{20},16})
\oplus({\bf \overline{4},4608})
\oplus({\bf \overline{4},5040})
\oplus({\bf \overline{4},2560})
\oplus({\bf \overline{4},576})
\oplus({\bf \overline{4},672})
\oplus2({\bf \overline{4},768})
\oplus2({\bf \overline{4},432})
\oplus2({\bf \overline{4},128})
\oplus({\bf \overline{4},16})
\oplus({\bf 84',128})
\oplus({\bf 140,432})
\oplus({\bf 140,128})
\oplus({\bf 140,16})
\oplus({\bf 60,768})
\oplus({\bf 60,432})
\oplus({\bf 60,128})
\oplus({\bf 60,16})
\oplus({\bf 36,2560})
\oplus({\bf 36,576})
\oplus({\bf 36,768})
\oplus2({\bf 36,432})
\oplus3({\bf 36,128})
\oplus2({\bf 36,16})
\oplus({\bf 20'',576})
\oplus({\bf 20'',432})
\oplus({\bf 20'',128})
\oplus({\bf 20'',16})
\oplus({\bf 20,5040})
\oplus({\bf 20,2560})
\oplus({\bf 20,576})
\oplus({\bf 20,672})
\oplus2({\bf 20,768})
\oplus3({\bf 20,432})
\oplus3({\bf 20,128})
\oplus2({\bf 20,16})
\oplus({\bf 4,4608})
\oplus({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,672})
\oplus2({\bf 4,768})
\oplus2({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 1516060}$&=&
$({\bf 35,231})
\oplus({\bf 84,1650})
\oplus2({\bf 84,231})
\oplus({\bf 84,84})
\oplus({\bf 84,9})
\oplus({\bf 45,1650})
\oplus({\bf 45,924})
\oplus({\bf 45,231})
\oplus({\bf 45,84})
\oplus({\bf 45,9})
\oplus({\bf \overline{35},231})
\oplus({\bf \overline{45},1650})
\oplus({\bf \overline{45},924})
\oplus({\bf \overline{45},231})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},9})
\oplus({\bf 20',4158})
\oplus({\bf 20',1650})
\oplus({\bf 20',231})
\oplus({\bf 20',84})
\oplus({\bf 20',9})
\oplus({\bf 15,4158})
\oplus({\bf 15,2772})
\oplus({\bf 15,1650})
\oplus2({\bf 15,924})
\oplus({\bf 15,231})
\oplus({\bf 15,126})
\oplus2({\bf 15,84})
\oplus({\bf 15,9})
\oplus({\bf 1,2772'})
\oplus({\bf 1,4158})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 70,495})
\oplus({\bf 70,594})
\oplus({\bf 70,44})
\oplus({\bf 70,36})
\oplus({\bf \overline{70},495})
\oplus({\bf \overline{70},594})
\oplus({\bf \overline{70},44})
\oplus({\bf \overline{70},36})
\oplus({\bf 64,1980})
\oplus({\bf 64,2772})
\oplus({\bf 64,495})
\oplus2({\bf 64,594})
\oplus({\bf 64,44})
\oplus({\bf 64,126})
\oplus2({\bf 64,36})
\oplus({\bf 64,1})
\oplus({\bf 10,2772})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,126})
\oplus({\bf 10,36})
\oplus({\bf \overline{10},2772})
\oplus({\bf \overline{10},924})
\oplus({\bf \overline{10},594})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},36})
\oplus({\bf 6,2772'})
\oplus({\bf 6,4158})
\oplus({\bf 6,1980})
\oplus({\bf 6,2772})
\oplus({\bf 6,495})
\oplus({\bf 6,594})
\oplus({\bf 6,44})
\oplus({\bf 6,126})
\oplus({\bf 6,36})
\oplus({\bf 6,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{15}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{11}$(R)}
}
\label{Table:Branching-rules-B7_A1-A1-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B7_A1-A1-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 15}$&=&
$({\bf 1,1,11})
\oplus({\bf 2,2,1})$\\
%
${\bf 105}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,55})
\oplus({\bf 2,2,11})$\\
%
${\bf 119}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,11})$\\
%
${\bf 128}$&=&
$({\bf 2,1,32})
\oplus({\bf 1,2,32})$\\
%
${\bf 455}$&=&
$({\bf 3,1,11})
\oplus({\bf 1,3,11})
\oplus({\bf 1,1,165})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 665}$&=&
$({\bf 3,3,11})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,11})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,65})
\oplus({\bf 2,2,1})$\\
%
${\bf 1105}$&=&
$({\bf 3,3,11})
\oplus({\bf 3,1,11})
\oplus({\bf 1,3,11})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,11})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,65})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 1365}$&=&
$({\bf 3,1,55})
\oplus({\bf 1,3,55})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,165})
\oplus({\bf 2,2,11})$\\
%
${\bf 1792}$&=&
$({\bf 2,3,32})
\oplus({\bf 2,1,320})
\oplus({\bf 2,1,32})
\oplus({\bf 3,2,32})
\oplus({\bf 1,2,320})
\oplus({\bf 1,2,32})$\\
%
${\bf 2940}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,65})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,935})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,11})
\oplus({\bf 2,2,275})
\oplus({\bf 2,2,11})$\\
%
${\bf 3003}$&=&
$({\bf 3,1,165})
\oplus({\bf 1,3,165})
\oplus({\bf 1,1,462})
\oplus({\bf 1,1,11})
\oplus({\bf 2,2,330})
\oplus({\bf 2,2,55})$\\
%
${\bf 4080}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,65})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,55})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,55})
\oplus({\bf 1,1,1144})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,11})
\oplus({\bf 2,4,11})
\oplus({\bf 2,2,429})
\oplus({\bf 2,2,11})$\\
%
${\bf 5005}$&=&
$({\bf 3,1,330})
\oplus({\bf 1,3,330})
\oplus({\bf 1,1,462})
\oplus({\bf 1,1,55})
\oplus({\bf 2,2,462})
\oplus({\bf 2,2,165})$\\
%
${\bf 5355}$&=&
$({\bf 3,3,55})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,65})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,65})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1430})
\oplus({\bf 1,1,55})
\oplus({\bf 4,2,11})
\oplus({\bf 2,4,11})
\oplus({\bf 2,2,429})
\oplus({\bf 2,2,165})
\oplus2({\bf 2,2,11})$\\
%
${\bf 6435}$&=&
$({\bf 3,1,462})
\oplus({\bf 1,3,462})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,165})
\oplus({\bf 2,2,462})
\oplus({\bf 2,2,330})$\\
%
${\bf 6916}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,65})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,65})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,65})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2025})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,55})
\oplus({\bf 4,4,11})
\oplus({\bf 4,2,11})
\oplus({\bf 2,4,11})
\oplus({\bf 2,2,275})
\oplus({\bf 2,2,429})
\oplus2({\bf 2,2,11})$\\
%
${\bf 10948}$&=&
$({\bf 5,5,11})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,11})
\oplus({\bf 1,1,2717})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,11})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,65})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,935})
\oplus({\bf 2,2,65})
\oplus({\bf 2,2,1})$\\
%
${\bf 11520}$&=&
$({\bf 4,1,32})
\oplus({\bf 2,3,320})
\oplus({\bf 2,3,32})
\oplus({\bf 2,1,1408})
\oplus({\bf 2,1,320})
\oplus({\bf 2,1,32})
\oplus({\bf 3,2,320})
\oplus({\bf 3,2,32})
\oplus({\bf 1,4,32})
\oplus({\bf 1,2,1408})
\oplus({\bf 1,2,320})
\oplus({\bf 1,2,32})$\\
%
${\bf 13440}$&=&
$({\bf 4,3,32})
\oplus({\bf 2,3,320})
\oplus({\bf 2,3,32})
\oplus({\bf 2,1,1760})
\oplus({\bf 2,1,320})
\oplus({\bf 2,1,32})
\oplus({\bf 3,4,32})
\oplus({\bf 3,2,320})
\oplus({\bf 3,2,32})
\oplus({\bf 1,2,1760})
\oplus({\bf 1,2,320})
\oplus({\bf 1,2,32})$\\
%
${\bf 17017}$&=&
$({\bf 3,3,165})
\oplus({\bf 3,3,11})
\oplus({\bf 3,1,429})
\oplus({\bf 3,1,165})
\oplus({\bf 3,1,11})
\oplus({\bf 1,3,429})
\oplus({\bf 1,3,165})
\oplus({\bf 1,3,11})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,165})
\oplus({\bf 1,1,11})
\oplus({\bf 4,2,55})
\oplus({\bf 2,4,55})
\oplus({\bf 2,2,1430})
\oplus({\bf 2,2,65})
\oplus({\bf 2,2,330})
\oplus2({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 26180}$&=&
$({\bf 5,1,11})
\oplus({\bf 3,3,429})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,1,429})
\oplus({\bf 3,1,165})
\oplus({\bf 3,1,11})
\oplus({\bf 1,5,11})
\oplus({\bf 1,3,429})
\oplus({\bf 1,3,165})
\oplus({\bf 1,3,11})
\oplus({\bf 1,1,5005})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,11})
\oplus({\bf 4,2,65})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,65})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1144})
\oplus({\bf 2,2,1430})
\oplus({\bf 2,2,65})
\oplus2({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 32487}$&=&
$({\bf 5,5,11})
\oplus({\bf 5,3,11})
\oplus({\bf 3,5,11})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,429})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,1,275})
\oplus({\bf 3,1,11})
\oplus({\bf 1,3,275})
\oplus({\bf 1,3,11})
\oplus({\bf 1,1,7293})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,11})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,65})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,65})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,65})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,935})
\oplus({\bf 2,2,2025})
\oplus2({\bf 2,2,65})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 33915}$&=&
$({\bf 5,3,11})
\oplus({\bf 5,1,11})
\oplus({\bf 3,5,11})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,429})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,1,429})
\oplus({\bf 3,1,11})
\oplus({\bf 1,5,11})
\oplus({\bf 1,3,429})
\oplus({\bf 1,3,11})
\oplus({\bf 1,1,7150})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,11})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,65})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,65})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,65})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,2025})
\oplus({\bf 2,2,1144})
\oplus2({\bf 2,2,65})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 35568}$&=&
$({\bf 5,3,11})
\oplus({\bf 3,5,11})
\oplus({\bf 3,3,429})
\oplus({\bf 3,3,165})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,1,275})
\oplus({\bf 3,1,429})
\oplus2({\bf 3,1,11})
\oplus({\bf 1,3,275})
\oplus({\bf 1,3,429})
\oplus2({\bf 1,3,11})
\oplus({\bf 1,1,7128})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,165})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,65})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,65})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,2025})
\oplus({\bf 2,2,1430})
\oplus2({\bf 2,2,65})
\oplus2({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 35700}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,65})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,935})
\oplus({\bf 3,3,65})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,7007})
\oplus({\bf 1,1,935})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,11})
\oplus({\bf 4,4,275})
\oplus({\bf 4,4,11})
\oplus({\bf 2,2,2717})
\oplus({\bf 2,2,275})
\oplus({\bf 2,2,11})$\\
%
${\bf 38675}$&=&
$({\bf 3,3,330})
\oplus({\bf 3,3,55})
\oplus({\bf 3,1,1430})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,55})
\oplus({\bf 1,3,1430})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,55})
\oplus({\bf 1,1,4290})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,55})
\oplus({\bf 4,2,165})
\oplus({\bf 2,4,165})
\oplus({\bf 2,2,3003})
\oplus({\bf 2,2,429})
\oplus({\bf 2,2,462})
\oplus2({\bf 2,2,165})
\oplus({\bf 2,2,11})$\\
%
${\bf 44800}$&=&
$({\bf 4,1,320})
\oplus({\bf 2,3,1408})
\oplus({\bf 2,3,320})
\oplus({\bf 2,3,32})
\oplus({\bf 2,1,3520})
\oplus({\bf 2,1,1408})
\oplus({\bf 2,1,320})
\oplus({\bf 2,1,32})
\oplus({\bf 3,2,1408})
\oplus({\bf 3,2,320})
\oplus({\bf 3,2,32})
\oplus({\bf 1,4,320})
\oplus({\bf 1,2,3520})
\oplus({\bf 1,2,1408})
\oplus({\bf 1,2,320})
\oplus({\bf 1,2,32})$\\
%
${\bf 59500}$&=&
$({\bf 5,1,65})
\oplus({\bf 3,3,1144})
\oplus({\bf 3,3,65})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1430})
\oplus({\bf 3,1,55})
\oplus({\bf 1,5,65})
\oplus({\bf 1,3,1430})
\oplus({\bf 1,3,55})
\oplus({\bf 1,1,7865})
\oplus({\bf 1,1,1144})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,429})
\oplus({\bf 4,2,11})
\oplus({\bf 2,4,429})
\oplus({\bf 2,4,11})
\oplus({\bf 2,2,5005})
\oplus({\bf 2,2,429})
\oplus({\bf 2,2,165})
\oplus({\bf 2,2,11})$\\
%
${\bf 65637}$&=&
$({\bf 3,3,462})
\oplus({\bf 3,3,165})
\oplus({\bf 3,1,3003})
\oplus({\bf 3,1,462})
\oplus({\bf 3,1,165})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,3,462})
\oplus({\bf 1,3,165})
\oplus({\bf 1,1,4290})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,462})
\oplus({\bf 1,1,165})
\oplus({\bf 4,2,330})
\oplus({\bf 2,4,330})
\oplus({\bf 2,2,4290})
\oplus({\bf 2,2,1430})
\oplus({\bf 2,2,462})
\oplus2({\bf 2,2,330})
\oplus({\bf 2,2,55})$\\
%
${\bf 71680}$&=&
$({\bf 4,5,32})
\oplus({\bf 4,3,320})
\oplus({\bf 4,3,32})
\oplus({\bf 2,3,1760})
\oplus({\bf 2,3,320})
\oplus({\bf 2,3,32})
\oplus({\bf 2,1,7040})
\oplus({\bf 2,1,1760})
\oplus({\bf 2,1,320})
\oplus({\bf 2,1,32})
\oplus({\bf 5,4,32})
\oplus({\bf 3,4,320})
\oplus({\bf 3,4,32})
\oplus({\bf 3,2,1760})
\oplus({\bf 3,2,320})
\oplus({\bf 3,2,32})
\oplus({\bf 1,2,7040})
\oplus({\bf 1,2,1760})
\oplus({\bf 1,2,320})
\oplus({\bf 1,2,32})$\\
%
${\bf 85085}$&=&
$({\bf 3,3,462})
\oplus({\bf 3,3,330})
\oplus({\bf 3,1,4290})
\oplus({\bf 3,1,462})
\oplus({\bf 3,1,330})
\oplus({\bf 1,3,4290})
\oplus({\bf 1,3,462})
\oplus({\bf 1,3,330})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,1430})
\oplus({\bf 1,1,462})
\oplus({\bf 1,1,330})
\oplus({\bf 4,2,462})
\oplus({\bf 2,4,462})
\oplus({\bf 2,2,4290})
\oplus({\bf 2,2,3003})
\oplus2({\bf 2,2,462})
\oplus({\bf 2,2,330})
\oplus({\bf 2,2,165})$\\
%
${\bf 88179}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,65})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,55})
\oplus({\bf 3,5,65})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2025})
\oplus({\bf 3,3,65})
\oplus({\bf 3,3,55})
\oplus({\bf 3,1,1144})
\oplus({\bf 3,1,65})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,55})
\oplus({\bf 1,3,1144})
\oplus({\bf 1,3,65})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,13650})
\oplus({\bf 1,1,2025})
\oplus({\bf 1,1,55})
\oplus({\bf 6,2,11})
\oplus({\bf 4,4,275})
\oplus({\bf 4,4,11})
\oplus({\bf 4,2,429})
\oplus({\bf 4,2,11})
\oplus({\bf 2,6,11})
\oplus({\bf 2,4,429})
\oplus({\bf 2,4,11})
\oplus({\bf 2,2,7150})
\oplus({\bf 2,2,275})
\oplus({\bf 2,2,429})
\oplus({\bf 2,2,11})$\\
%
${\bf 92820}$&=&
$({\bf 5,1,55})
\oplus({\bf 3,3,1430})
\oplus({\bf 3,3,65})
\oplus2({\bf 3,3,55})
\oplus({\bf 3,1,1144})
\oplus({\bf 3,1,1430})
\oplus({\bf 3,1,65})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,55})
\oplus({\bf 1,3,1144})
\oplus({\bf 1,3,1430})
\oplus({\bf 1,3,65})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11583})
\oplus({\bf 1,1,1430})
\oplus2({\bf 1,1,55})
\oplus({\bf 4,2,429})
\oplus({\bf 4,2,165})
\oplus({\bf 4,2,11})
\oplus({\bf 2,4,429})
\oplus({\bf 2,4,165})
\oplus({\bf 2,4,11})
\oplus({\bf 2,2,5005})
\oplus({\bf 2,2,3003})
\oplus2({\bf 2,2,429})
\oplus2({\bf 2,2,165})
\oplus2({\bf 2,2,11})$\\
%
${\bf 104652}$&=&
$({\bf 7,7,11})
\oplus({\bf 5,5,275})
\oplus({\bf 5,5,11})
\oplus({\bf 3,3,2717})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,11})
\oplus({\bf 1,1,16445})
\oplus({\bf 1,1,2717})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,11})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,65})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,935})
\oplus({\bf 4,4,65})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,7007})
\oplus({\bf 2,2,935})
\oplus({\bf 2,2,65})
\oplus({\bf 2,2,1})$\\
%
${\bf 114688}$&=&
$({\bf 4,3,320})
\oplus({\bf 4,3,32})
\oplus({\bf 4,1,320})
\oplus({\bf 4,1,32})
\oplus({\bf 2,5,32})
\oplus({\bf 2,3,1760})
\oplus({\bf 2,3,1408})
\oplus2({\bf 2,3,320})
\oplus2({\bf 2,3,32})
\oplus({\bf 2,1,10240})
\oplus({\bf 2,1,1760})
\oplus({\bf 2,1,1408})
\oplus2({\bf 2,1,320})
\oplus({\bf 2,1,32})
\oplus({\bf 5,2,32})
\oplus({\bf 3,4,320})
\oplus({\bf 3,4,32})
\oplus({\bf 3,2,1760})
\oplus({\bf 3,2,1408})
\oplus2({\bf 3,2,320})
\oplus2({\bf 3,2,32})
\oplus({\bf 1,4,320})
\oplus({\bf 1,4,32})
\oplus({\bf 1,2,10240})
\oplus({\bf 1,2,1760})
\oplus({\bf 1,2,1408})
\oplus2({\bf 1,2,320})
\oplus({\bf 1,2,32})$\\
%
${\bf 116480}$&=&
$({\bf 4,1,1408})
\oplus({\bf 2,3,3520})
\oplus({\bf 2,3,1408})
\oplus({\bf 2,3,320})
\oplus({\bf 2,1,5280})
\oplus({\bf 2,1,3520})
\oplus({\bf 2,1,1408})
\oplus({\bf 2,1,320})
\oplus({\bf 2,1,32})
\oplus({\bf 3,2,3520})
\oplus({\bf 3,2,1408})
\oplus({\bf 3,2,320})
\oplus({\bf 1,4,1408})
\oplus({\bf 1,2,5280})
\oplus({\bf 1,2,3520})
\oplus({\bf 1,2,1408})
\oplus({\bf 1,2,320})
\oplus({\bf 1,2,32})$\\
%
${\bf 117040}$&=&
$({\bf 5,3,55})
\oplus({\bf 3,5,55})
\oplus({\bf 3,3,1430})
\oplus({\bf 3,3,65})
\oplus({\bf 3,3,330})
\oplus2({\bf 3,3,55})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,2025})
\oplus({\bf 3,1,1430})
\oplus({\bf 3,1,65})
\oplus2({\bf 3,1,55})
\oplus({\bf 1,3,2025})
\oplus({\bf 1,3,1430})
\oplus({\bf 1,3,65})
\oplus2({\bf 1,3,55})
\oplus({\bf 1,1,15400})
\oplus({\bf 1,1,1430})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,165})
\oplus({\bf 4,4,11})
\oplus({\bf 4,2,429})
\oplus({\bf 4,2,165})
\oplus({\bf 4,2,11})
\oplus({\bf 2,4,429})
\oplus({\bf 2,4,165})
\oplus({\bf 2,4,11})
\oplus({\bf 2,2,7128})
\oplus({\bf 2,2,275})
\oplus({\bf 2,2,3003})
\oplus2({\bf 2,2,429})
\oplus2({\bf 2,2,165})
\oplus2({\bf 2,2,11})$\\
%
${\bf 125580}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,65})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,65})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,65})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,935})
\oplus({\bf 3,3,2025})
\oplus2({\bf 3,3,65})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,935})
\oplus({\bf 3,1,65})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,935})
\oplus({\bf 1,3,65})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,21945})
\oplus({\bf 1,1,935})
\oplus({\bf 1,1,2025})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,55})
\oplus({\bf 6,6,11})
\oplus({\bf 6,4,11})
\oplus({\bf 4,6,11})
\oplus({\bf 4,4,275})
\oplus({\bf 4,4,429})
\oplus2({\bf 4,4,11})
\oplus({\bf 4,2,275})
\oplus({\bf 4,2,11})
\oplus({\bf 2,4,275})
\oplus({\bf 2,4,11})
\oplus({\bf 2,2,2717})
\oplus({\bf 2,2,7293})
\oplus2({\bf 2,2,275})
\oplus({\bf 2,2,429})
\oplus2({\bf 2,2,11})$\\
%
${\bf 173264}$&=&
$({\bf 5,5,55})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,65})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,65})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2025})
\oplus({\bf 3,3,1430})
\oplus2({\bf 3,3,65})
\oplus2({\bf 3,3,55})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,935})
\oplus({\bf 3,1,2025})
\oplus2({\bf 3,1,65})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,935})
\oplus({\bf 1,3,2025})
\oplus2({\bf 1,3,65})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,26520})
\oplus({\bf 1,1,2025})
\oplus({\bf 1,1,1430})
\oplus({\bf 1,1,55})
\oplus({\bf 6,4,11})
\oplus({\bf 4,6,11})
\oplus({\bf 4,4,429})
\oplus({\bf 4,4,165})
\oplus2({\bf 4,4,11})
\oplus({\bf 4,2,275})
\oplus({\bf 4,2,429})
\oplus2({\bf 4,2,11})
\oplus({\bf 2,4,275})
\oplus({\bf 2,4,429})
\oplus2({\bf 2,4,11})
\oplus({\bf 2,2,7293})
\oplus({\bf 2,2,7128})
\oplus2({\bf 2,2,275})
\oplus2({\bf 2,2,429})
\oplus({\bf 2,2,165})
\oplus2({\bf 2,2,11})$\\
%
${\bf 178605}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,65})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,65})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,65})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,65})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,935})
\oplus({\bf 3,3,2025})
\oplus({\bf 3,3,1144})
\oplus3({\bf 3,3,65})
\oplus({\bf 3,3,55})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,2025})
\oplus({\bf 3,1,65})
\oplus({\bf 3,1,55})
\oplus({\bf 1,5,65})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,2025})
\oplus({\bf 1,3,65})
\oplus({\bf 1,3,55})
\oplus({\bf 1,1,28798})
\oplus({\bf 1,1,935})
\oplus({\bf 1,1,2025})
\oplus({\bf 1,1,1144})
\oplus2({\bf 1,1,65})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,11})
\oplus({\bf 6,2,11})
\oplus({\bf 4,6,11})
\oplus({\bf 4,4,275})
\oplus({\bf 4,4,429})
\oplus2({\bf 4,4,11})
\oplus({\bf 4,2,275})
\oplus({\bf 4,2,429})
\oplus2({\bf 4,2,11})
\oplus({\bf 2,6,11})
\oplus({\bf 2,4,275})
\oplus({\bf 2,4,429})
\oplus2({\bf 2,4,11})
\oplus({\bf 2,2,7293})
\oplus({\bf 2,2,7150})
\oplus2({\bf 2,2,275})
\oplus2({\bf 2,2,429})
\oplus2({\bf 2,2,11})$\\
%
${\bf 183040}$&=&
$({\bf 4,1,4224})
\oplus({\bf 2,3,4224})
\oplus({\bf 2,3,5280})
\oplus({\bf 2,1,5280})
\oplus({\bf 2,1,3520})
\oplus({\bf 3,2,4224})
\oplus({\bf 3,2,5280})
\oplus({\bf 1,4,4224})
\oplus({\bf 1,2,5280})
\oplus({\bf 1,2,3520})$\\
%
${\bf 209664}$&=&
$({\bf 4,1,3520})
\oplus({\bf 2,3,5280})
\oplus({\bf 2,3,3520})
\oplus({\bf 2,3,1408})
\oplus({\bf 2,1,4224})
\oplus({\bf 2,1,5280})
\oplus({\bf 2,1,3520})
\oplus({\bf 2,1,1408})
\oplus({\bf 2,1,320})
\oplus({\bf 3,2,5280})
\oplus({\bf 3,2,3520})
\oplus({\bf 3,2,1408})
\oplus({\bf 1,4,3520})
\oplus({\bf 1,2,4224})
\oplus({\bf 1,2,5280})
\oplus({\bf 1,2,3520})
\oplus({\bf 1,2,1408})
\oplus({\bf 1,2,320})$\\
%
${\bf 222768}$&=&
$({\bf 5,1,165})
\oplus({\bf 3,3,3003})
\oplus({\bf 3,3,429})
\oplus2({\bf 3,3,165})
\oplus({\bf 3,1,5005})
\oplus({\bf 3,1,3003})
\oplus({\bf 3,1,429})
\oplus({\bf 3,1,462})
\oplus({\bf 3,1,165})
\oplus({\bf 3,1,11})
\oplus({\bf 1,5,165})
\oplus({\bf 1,3,5005})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,3,429})
\oplus({\bf 1,3,462})
\oplus({\bf 1,3,165})
\oplus({\bf 1,3,11})
\oplus({\bf 1,1,17160})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,429})
\oplus2({\bf 1,1,165})
\oplus({\bf 4,2,1430})
\oplus({\bf 4,2,330})
\oplus({\bf 4,2,55})
\oplus({\bf 2,4,1430})
\oplus({\bf 2,4,330})
\oplus({\bf 2,4,55})
\oplus({\bf 2,2,11583})
\oplus({\bf 2,2,1144})
\oplus({\bf 2,2,4290})
\oplus2({\bf 2,2,1430})
\oplus({\bf 2,2,65})
\oplus2({\bf 2,2,330})
\oplus2({\bf 2,2,55})$\\
%
${\bf 230945}$&=&
$({\bf 5,3,65})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,65})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,65})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2025})
\oplus({\bf 3,3,1144})
\oplus({\bf 3,3,1430})
\oplus3({\bf 3,3,65})
\oplus3({\bf 3,3,55})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,2025})
\oplus({\bf 3,1,1144})
\oplus({\bf 3,1,1430})
\oplus2({\bf 3,1,65})
\oplus2({\bf 3,1,55})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,65})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,2025})
\oplus({\bf 1,3,1144})
\oplus({\bf 1,3,1430})
\oplus2({\bf 1,3,65})
\oplus2({\bf 1,3,55})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,33033})
\oplus({\bf 1,1,2025})
\oplus({\bf 1,1,1144})
\oplus({\bf 1,1,1430})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,55})
\oplus({\bf 6,2,11})
\oplus({\bf 4,4,429})
\oplus2({\bf 4,4,11})
\oplus({\bf 4,2,275})
\oplus2({\bf 4,2,429})
\oplus({\bf 4,2,165})
\oplus3({\bf 4,2,11})
\oplus({\bf 2,6,11})
\oplus({\bf 2,4,275})
\oplus2({\bf 2,4,429})
\oplus({\bf 2,4,165})
\oplus3({\bf 2,4,11})
\oplus({\bf 2,2,7150})
\oplus({\bf 2,2,7128})
\oplus({\bf 2,2,275})
\oplus({\bf 2,2,5005})
\oplus4({\bf 2,2,429})
\oplus({\bf 2,2,165})
\oplus3({\bf 2,2,11})$\\
%
${\bf 256256}$&=&
$({\bf 4,1,5280})
\oplus({\bf 2,3,4224})
\oplus({\bf 2,3,5280})
\oplus({\bf 2,3,3520})
\oplus({\bf 2,1,4224})
\oplus({\bf 2,1,5280})
\oplus({\bf 2,1,3520})
\oplus({\bf 2,1,1408})
\oplus({\bf 3,2,4224})
\oplus({\bf 3,2,5280})
\oplus({\bf 3,2,3520})
\oplus({\bf 1,4,5280})
\oplus({\bf 1,2,4224})
\oplus({\bf 1,2,5280})
\oplus({\bf 1,2,3520})
\oplus({\bf 1,2,1408})$\\
%
${\bf 271700}$&=&
$({\bf 5,3,165})
\oplus({\bf 3,5,165})
\oplus({\bf 3,3,3003})
\oplus({\bf 3,3,429})
\oplus({\bf 3,3,462})
\oplus2({\bf 3,3,165})
\oplus({\bf 3,3,11})
\oplus({\bf 3,1,7128})
\oplus({\bf 3,1,3003})
\oplus({\bf 3,1,429})
\oplus2({\bf 3,1,165})
\oplus({\bf 1,3,7128})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,3,429})
\oplus2({\bf 1,3,165})
\oplus({\bf 1,1,22275})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,462})
\oplus({\bf 1,1,11})
\oplus({\bf 4,4,330})
\oplus({\bf 4,4,55})
\oplus({\bf 4,2,1430})
\oplus({\bf 4,2,330})
\oplus({\bf 4,2,55})
\oplus({\bf 2,4,1430})
\oplus({\bf 2,4,330})
\oplus({\bf 2,4,55})
\oplus({\bf 2,2,15400})
\oplus({\bf 2,2,2025})
\oplus({\bf 2,2,4290})
\oplus2({\bf 2,2,1430})
\oplus({\bf 2,2,65})
\oplus2({\bf 2,2,330})
\oplus2({\bf 2,2,55})$\\
%
${\bf 278460}$&=&
$({\bf 5,1,429})
\oplus({\bf 3,3,5005})
\oplus2({\bf 3,3,429})
\oplus({\bf 3,3,165})
\oplus({\bf 3,3,11})
\oplus({\bf 3,1,5005})
\oplus({\bf 3,1,3003})
\oplus({\bf 3,1,429})
\oplus({\bf 3,1,165})
\oplus({\bf 3,1,11})
\oplus({\bf 1,5,429})
\oplus({\bf 1,3,5005})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,3,429})
\oplus({\bf 1,3,165})
\oplus({\bf 1,3,11})
\oplus({\bf 1,1,23595})
\oplus({\bf 1,1,5005})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,165})
\oplus({\bf 1,1,11})
\oplus({\bf 4,2,1144})
\oplus({\bf 4,2,1430})
\oplus({\bf 4,2,65})
\oplus({\bf 4,2,55})
\oplus({\bf 2,4,1144})
\oplus({\bf 2,4,1430})
\oplus({\bf 2,4,65})
\oplus({\bf 2,4,55})
\oplus({\bf 2,2,7865})
\oplus({\bf 2,2,11583})
\oplus({\bf 2,2,1144})
\oplus2({\bf 2,2,1430})
\oplus({\bf 2,2,65})
\oplus({\bf 2,2,330})
\oplus2({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 281010}$&=&
$({\bf 9,9,1})
\oplus({\bf 7,7,65})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,935})
\oplus({\bf 5,5,65})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,7007})
\oplus({\bf 3,3,935})
\oplus({\bf 3,3,65})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,35750})
\oplus({\bf 1,1,7007})
\oplus({\bf 1,1,935})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,11})
\oplus({\bf 6,6,275})
\oplus({\bf 6,6,11})
\oplus({\bf 4,4,2717})
\oplus({\bf 4,4,275})
\oplus({\bf 4,4,11})
\oplus({\bf 2,2,16445})
\oplus({\bf 2,2,2717})
\oplus({\bf 2,2,275})
\oplus({\bf 2,2,11})$\\
%
${\bf 304640}$&=&
$({\bf 6,5,32})
\oplus({\bf 4,5,320})
\oplus({\bf 4,5,32})
\oplus({\bf 4,3,1760})
\oplus({\bf 4,3,320})
\oplus({\bf 4,3,32})
\oplus({\bf 2,3,7040})
\oplus({\bf 2,3,1760})
\oplus({\bf 2,3,320})
\oplus({\bf 2,3,32})
\oplus({\bf 2,1,22880})
\oplus({\bf 2,1,7040})
\oplus({\bf 2,1,1760})
\oplus({\bf 2,1,320})
\oplus({\bf 2,1,32})
\oplus({\bf 5,6,32})
\oplus({\bf 5,4,320})
\oplus({\bf 5,4,32})
\oplus({\bf 3,4,1760})
\oplus({\bf 3,4,320})
\oplus({\bf 3,4,32})
\oplus({\bf 3,2,7040})
\oplus({\bf 3,2,1760})
\oplus({\bf 3,2,320})
\oplus({\bf 3,2,32})
\oplus({\bf 1,2,22880})
\oplus({\bf 1,2,7040})
\oplus({\bf 1,2,1760})
\oplus({\bf 1,2,320})
\oplus({\bf 1,2,32})$\\
%
${\bf 388960}$&=&
$({\bf 5,1,330})
\oplus({\bf 3,3,4290})
\oplus({\bf 3,3,1430})
\oplus2({\bf 3,3,330})
\oplus({\bf 3,1,11583})
\oplus({\bf 3,1,4290})
\oplus({\bf 3,1,1430})
\oplus({\bf 3,1,462})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,55})
\oplus({\bf 1,5,330})
\oplus({\bf 1,3,11583})
\oplus({\bf 1,3,4290})
\oplus({\bf 1,3,1430})
\oplus({\bf 1,3,462})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,55})
\oplus({\bf 1,1,17160})
\oplus({\bf 1,1,1144})
\oplus({\bf 1,1,4290})
\oplus({\bf 1,1,1430})
\oplus2({\bf 1,1,330})
\oplus({\bf 4,2,3003})
\oplus({\bf 4,2,462})
\oplus({\bf 4,2,165})
\oplus({\bf 2,4,3003})
\oplus({\bf 2,4,462})
\oplus({\bf 2,4,165})
\oplus({\bf 2,2,17160})
\oplus({\bf 2,2,5005})
\oplus({\bf 2,2,4290})
\oplus2({\bf 2,2,3003})
\oplus({\bf 2,2,429})
\oplus2({\bf 2,2,462})
\oplus2({\bf 2,2,165})$\\
%
${\bf 396032}$&=&
$({\bf 6,1,32})
\oplus({\bf 4,3,1760})
\oplus({\bf 4,3,320})
\oplus({\bf 4,3,32})
\oplus({\bf 4,1,1408})
\oplus({\bf 4,1,320})
\oplus({\bf 4,1,32})
\oplus({\bf 2,5,320})
\oplus({\bf 2,5,32})
\oplus({\bf 2,3,10240})
\oplus({\bf 2,3,1760})
\oplus({\bf 2,3,1408})
\oplus2({\bf 2,3,320})
\oplus({\bf 2,3,32})
\oplus({\bf 2,1,24960})
\oplus({\bf 2,1,10240})
\oplus({\bf 2,1,1760})
\oplus({\bf 2,1,1408})
\oplus({\bf 2,1,320})
\oplus({\bf 2,1,32})
\oplus({\bf 5,2,320})
\oplus({\bf 5,2,32})
\oplus({\bf 3,4,1760})
\oplus({\bf 3,4,320})
\oplus({\bf 3,4,32})
\oplus({\bf 3,2,10240})
\oplus({\bf 3,2,1760})
\oplus({\bf 3,2,1408})
\oplus2({\bf 3,2,320})
\oplus({\bf 3,2,32})
\oplus({\bf 1,6,32})
\oplus({\bf 1,4,1408})
\oplus({\bf 1,4,320})
\oplus({\bf 1,4,32})
\oplus({\bf 1,2,24960})
\oplus({\bf 1,2,10240})
\oplus({\bf 1,2,1760})
\oplus({\bf 1,2,1408})
\oplus({\bf 1,2,320})
\oplus({\bf 1,2,32})$\\
%
${\bf 419900}$&=&
$({\bf 7,7,11})
\oplus({\bf 7,5,11})
\oplus({\bf 5,7,11})
\oplus({\bf 5,5,275})
\oplus({\bf 5,5,429})
\oplus2({\bf 5,5,11})
\oplus({\bf 5,3,275})
\oplus({\bf 5,3,11})
\oplus({\bf 3,5,275})
\oplus({\bf 3,5,11})
\oplus({\bf 3,3,2717})
\oplus({\bf 3,3,7293})
\oplus2({\bf 3,3,275})
\oplus({\bf 3,3,429})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,1,2717})
\oplus({\bf 3,1,275})
\oplus({\bf 3,1,11})
\oplus({\bf 1,3,2717})
\oplus({\bf 1,3,275})
\oplus({\bf 1,3,11})
\oplus({\bf 1,1,57915'})
\oplus({\bf 1,1,2717})
\oplus({\bf 1,1,7293})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,11})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,65})
\oplus({\bf 6,6,55})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,65})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,65})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,935})
\oplus({\bf 4,4,2025})
\oplus2({\bf 4,4,65})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,935})
\oplus({\bf 4,2,65})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,935})
\oplus({\bf 2,4,65})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7007})
\oplus({\bf 2,2,21945})
\oplus2({\bf 2,2,935})
\oplus({\bf 2,2,2025})
\oplus2({\bf 2,2,65})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 433160}$&=&
$({\bf 5,1,1144})
\oplus({\bf 3,3,7865})
\oplus({\bf 3,3,1144})
\oplus({\bf 3,3,1430})
\oplus({\bf 3,3,65})
\oplus({\bf 3,1,11583})
\oplus({\bf 3,1,1430})
\oplus({\bf 3,1,55})
\oplus({\bf 1,5,1144})
\oplus({\bf 1,3,11583})
\oplus({\bf 1,3,1430})
\oplus({\bf 1,3,55})
\oplus({\bf 1,1,23595'})
\oplus({\bf 1,1,7865})
\oplus({\bf 1,1,1144})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,5005})
\oplus({\bf 4,2,429})
\oplus({\bf 2,4,5005})
\oplus({\bf 2,4,429})
\oplus({\bf 2,2,23595})
\oplus({\bf 2,2,5005})
\oplus({\bf 2,2,3003})
\oplus({\bf 2,2,429})
\oplus({\bf 2,2,165})
\oplus({\bf 2,2,11})$\\
%
${\bf 466830}$&=&
$({\bf 5,3,330})
\oplus({\bf 3,5,330})
\oplus({\bf 3,3,4290})
\oplus({\bf 3,3,1430})
\oplus({\bf 3,3,462})
\oplus2({\bf 3,3,330})
\oplus({\bf 3,3,55})
\oplus({\bf 3,1,15400})
\oplus({\bf 3,1,4290})
\oplus({\bf 3,1,1430})
\oplus2({\bf 3,1,330})
\oplus({\bf 1,3,15400})
\oplus({\bf 1,3,4290})
\oplus({\bf 1,3,1430})
\oplus2({\bf 1,3,330})
\oplus({\bf 1,1,22275})
\oplus({\bf 1,1,2025})
\oplus({\bf 1,1,4290})
\oplus({\bf 1,1,1430})
\oplus({\bf 1,1,462})
\oplus({\bf 1,1,55})
\oplus({\bf 4,4,462})
\oplus({\bf 4,4,165})
\oplus({\bf 4,2,3003})
\oplus({\bf 4,2,462})
\oplus({\bf 4,2,165})
\oplus({\bf 2,4,3003})
\oplus({\bf 2,4,462})
\oplus({\bf 2,4,165})
\oplus({\bf 2,2,22275})
\oplus({\bf 2,2,7128})
\oplus({\bf 2,2,4290})
\oplus2({\bf 2,2,3003})
\oplus({\bf 2,2,429})
\oplus2({\bf 2,2,462})
\oplus2({\bf 2,2,165})$\\
%
${\bf 499200}$&=&
$({\bf 4,3,1408})
\oplus({\bf 4,3,320})
\oplus({\bf 4,3,32})
\oplus({\bf 4,1,1760})
\oplus({\bf 4,1,1408})
\oplus({\bf 4,1,320})
\oplus({\bf 4,1,32})
\oplus({\bf 2,5,320})
\oplus({\bf 2,3,10240})
\oplus({\bf 2,3,1760})
\oplus({\bf 2,3,3520})
\oplus2({\bf 2,3,1408})
\oplus3({\bf 2,3,320})
\oplus2({\bf 2,3,32})
\oplus({\bf 2,1,28512})
\oplus({\bf 2,1,10240})
\oplus({\bf 2,1,1760})
\oplus({\bf 2,1,3520})
\oplus2({\bf 2,1,1408})
\oplus2({\bf 2,1,320})
\oplus({\bf 2,1,32})
\oplus({\bf 5,2,320})
\oplus({\bf 3,4,1408})
\oplus({\bf 3,4,320})
\oplus({\bf 3,4,32})
\oplus({\bf 3,2,10240})
\oplus({\bf 3,2,1760})
\oplus({\bf 3,2,3520})
\oplus2({\bf 3,2,1408})
\oplus3({\bf 3,2,320})
\oplus2({\bf 3,2,32})
\oplus({\bf 1,4,1760})
\oplus({\bf 1,4,1408})
\oplus({\bf 1,4,320})
\oplus({\bf 1,4,32})
\oplus({\bf 1,2,28512})
\oplus({\bf 1,2,10240})
\oplus({\bf 1,2,1760})
\oplus({\bf 1,2,3520})
\oplus2({\bf 1,2,1408})
\oplus2({\bf 1,2,320})
\oplus({\bf 1,2,32})$\\
%
${\bf 510510}$&=&
$({\bf 5,1,462})
\oplus({\bf 3,3,4290})
\oplus({\bf 3,3,3003})
\oplus2({\bf 3,3,462})
\oplus({\bf 3,1,17160})
\oplus({\bf 3,1,4290})
\oplus({\bf 3,1,3003})
\oplus({\bf 3,1,462})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,165})
\oplus({\bf 1,5,462})
\oplus({\bf 1,3,17160})
\oplus({\bf 1,3,4290})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,3,462})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,165})
\oplus({\bf 1,1,11583})
\oplus({\bf 1,1,5005})
\oplus({\bf 1,1,4290})
\oplus({\bf 1,1,3003})
\oplus2({\bf 1,1,462})
\oplus({\bf 4,2,4290})
\oplus({\bf 4,2,462})
\oplus({\bf 4,2,330})
\oplus({\bf 2,4,4290})
\oplus({\bf 2,4,462})
\oplus({\bf 2,4,330})
\oplus({\bf 2,2,17160})
\oplus({\bf 2,2,11583})
\oplus2({\bf 2,2,4290})
\oplus({\bf 2,2,3003})
\oplus({\bf 2,2,1430})
\oplus2({\bf 2,2,462})
\oplus2({\bf 2,2,330})$\\
%
${\bf 583440}$&=&
$({\bf 5,5,165})
\oplus({\bf 5,5,11})
\oplus({\bf 5,3,429})
\oplus({\bf 5,3,165})
\oplus({\bf 5,3,11})
\oplus({\bf 3,5,429})
\oplus({\bf 3,5,165})
\oplus({\bf 3,5,11})
\oplus({\bf 3,3,7128})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,3003})
\oplus2({\bf 3,3,429})
\oplus2({\bf 3,3,165})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,1,7293})
\oplus({\bf 3,1,7128})
\oplus({\bf 3,1,275})
\oplus2({\bf 3,1,429})
\oplus({\bf 3,1,165})
\oplus({\bf 3,1,11})
\oplus({\bf 1,3,7293})
\oplus({\bf 1,3,7128})
\oplus({\bf 1,3,275})
\oplus2({\bf 1,3,429})
\oplus({\bf 1,3,165})
\oplus({\bf 1,3,11})
\oplus({\bf 1,1,58344})
\oplus({\bf 1,1,7128})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,165})
\oplus({\bf 1,1,11})
\oplus({\bf 6,4,55})
\oplus({\bf 4,6,55})
\oplus({\bf 4,4,1430})
\oplus({\bf 4,4,65})
\oplus({\bf 4,4,330})
\oplus2({\bf 4,4,55})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,2025})
\oplus({\bf 4,2,1430})
\oplus({\bf 4,2,65})
\oplus2({\bf 4,2,55})
\oplus({\bf 2,4,2025})
\oplus({\bf 2,4,1430})
\oplus({\bf 2,4,65})
\oplus2({\bf 2,4,55})
\oplus({\bf 2,2,26520})
\oplus({\bf 2,2,935})
\oplus({\bf 2,2,15400})
\oplus2({\bf 2,2,2025})
\oplus2({\bf 2,2,1430})
\oplus2({\bf 2,2,65})
\oplus({\bf 2,2,330})
\oplus2({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 587860}$&=&
$({\bf 5,3,429})
\oplus({\bf 5,3,11})
\oplus({\bf 5,1,275})
\oplus({\bf 5,1,429})
\oplus({\bf 5,1,11})
\oplus({\bf 3,5,429})
\oplus({\bf 3,5,11})
\oplus({\bf 3,3,7150})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,5005})
\oplus3({\bf 3,3,429})
\oplus({\bf 3,3,165})
\oplus3({\bf 3,3,11})
\oplus({\bf 3,1,7128})
\oplus({\bf 3,1,5005})
\oplus2({\bf 3,1,429})
\oplus({\bf 3,1,165})
\oplus({\bf 3,1,11})
\oplus({\bf 1,5,275})
\oplus({\bf 1,5,429})
\oplus({\bf 1,5,11})
\oplus({\bf 1,3,7128})
\oplus({\bf 1,3,5005})
\oplus2({\bf 1,3,429})
\oplus({\bf 1,3,165})
\oplus({\bf 1,3,11})
\oplus({\bf 1,1,57915})
\oplus({\bf 1,1,7150})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,5005})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,11})
\oplus({\bf 6,2,65})
\oplus({\bf 4,4,1144})
\oplus({\bf 4,4,65})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,2025})
\oplus({\bf 4,2,1144})
\oplus({\bf 4,2,1430})
\oplus2({\bf 4,2,65})
\oplus2({\bf 4,2,55})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,65})
\oplus({\bf 2,4,2025})
\oplus({\bf 2,4,1144})
\oplus({\bf 2,4,1430})
\oplus2({\bf 2,4,65})
\oplus2({\bf 2,4,55})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,33033})
\oplus({\bf 2,2,2025})
\oplus({\bf 2,2,7865})
\oplus2({\bf 2,2,1144})
\oplus2({\bf 2,2,1430})
\oplus2({\bf 2,2,65})
\oplus2({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 608608}$&=&
$({\bf 5,3,462})
\oplus({\bf 3,5,462})
\oplus({\bf 3,3,4290})
\oplus({\bf 3,3,3003})
\oplus2({\bf 3,3,462})
\oplus({\bf 3,3,330})
\oplus({\bf 3,3,165})
\oplus({\bf 3,1,22275})
\oplus({\bf 3,1,4290})
\oplus({\bf 3,1,3003})
\oplus2({\bf 3,1,462})
\oplus({\bf 1,3,22275})
\oplus({\bf 1,3,4290})
\oplus({\bf 1,3,3003})
\oplus2({\bf 1,3,462})
\oplus({\bf 1,1,15400})
\oplus({\bf 1,1,7128})
\oplus({\bf 1,1,4290})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,165})
\oplus({\bf 4,4,462})
\oplus({\bf 4,4,330})
\oplus({\bf 4,2,4290})
\oplus({\bf 4,2,462})
\oplus({\bf 4,2,330})
\oplus({\bf 2,4,4290})
\oplus({\bf 2,4,462})
\oplus({\bf 2,4,330})
\oplus({\bf 2,2,22275})
\oplus({\bf 2,2,15400})
\oplus2({\bf 2,2,4290})
\oplus({\bf 2,2,3003})
\oplus({\bf 2,2,1430})
\oplus2({\bf 2,2,462})
\oplus2({\bf 2,2,330})$\\
%
${\bf 617253}$&=&
$({\bf 7,3,11})
\oplus({\bf 7,1,11})
\oplus({\bf 5,5,275})
\oplus({\bf 5,5,11})
\oplus({\bf 5,3,275})
\oplus({\bf 5,3,429})
\oplus2({\bf 5,3,11})
\oplus({\bf 5,1,429})
\oplus({\bf 5,1,11})
\oplus({\bf 3,7,11})
\oplus({\bf 3,5,275})
\oplus({\bf 3,5,429})
\oplus2({\bf 3,5,11})
\oplus({\bf 3,3,7293})
\oplus({\bf 3,3,7150})
\oplus2({\bf 3,3,275})
\oplus2({\bf 3,3,429})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,1,7150})
\oplus({\bf 3,1,275})
\oplus({\bf 3,1,429})
\oplus({\bf 3,1,11})
\oplus({\bf 1,7,11})
\oplus({\bf 1,5,429})
\oplus({\bf 1,5,11})
\oplus({\bf 1,3,7150})
\oplus({\bf 1,3,275})
\oplus({\bf 1,3,429})
\oplus({\bf 1,3,11})
\oplus({\bf 1,1,72930})
\oplus({\bf 1,1,7293})
\oplus({\bf 1,1,7150})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,11})
\oplus({\bf 8,2,1})
\oplus({\bf 6,4,65})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,65})
\oplus({\bf 6,2,55})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,65})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,935})
\oplus({\bf 4,4,2025})
\oplus2({\bf 4,4,65})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,2025})
\oplus({\bf 4,2,1144})
\oplus2({\bf 4,2,65})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,65})
\oplus({\bf 2,6,55})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,2025})
\oplus({\bf 2,4,1144})
\oplus2({\bf 2,4,65})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,28798})
\oplus({\bf 2,2,935})
\oplus({\bf 2,2,13650})
\oplus2({\bf 2,2,2025})
\oplus({\bf 2,2,1144})
\oplus2({\bf 2,2,65})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 671517}$&=&
$({\bf 7,1,11})
\oplus({\bf 5,3,275})
\oplus({\bf 5,3,429})
\oplus2({\bf 5,3,11})
\oplus({\bf 5,1,429})
\oplus({\bf 5,1,165})
\oplus({\bf 5,1,11})
\oplus({\bf 3,5,275})
\oplus({\bf 3,5,429})
\oplus2({\bf 3,5,11})
\oplus({\bf 3,3,7150})
\oplus({\bf 3,3,7128})
\oplus({\bf 3,3,275})
\oplus3({\bf 3,3,429})
\oplus({\bf 3,3,165})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,1,7150})
\oplus({\bf 3,1,275})
\oplus({\bf 3,1,5005})
\oplus2({\bf 3,1,429})
\oplus2({\bf 3,1,11})
\oplus({\bf 1,7,11})
\oplus({\bf 1,5,429})
\oplus({\bf 1,5,165})
\oplus({\bf 1,5,11})
\oplus({\bf 1,3,7150})
\oplus({\bf 1,3,275})
\oplus({\bf 1,3,5005})
\oplus2({\bf 1,3,429})
\oplus2({\bf 1,3,11})
\oplus({\bf 1,1,70070})
\oplus({\bf 1,1,7150})
\oplus({\bf 1,1,7128})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,165})
\oplus({\bf 6,2,65})
\oplus({\bf 6,2,55})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,2025})
\oplus2({\bf 4,4,65})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,2025})
\oplus({\bf 4,2,1144})
\oplus({\bf 4,2,1430})
\oplus2({\bf 4,2,65})
\oplus2({\bf 4,2,55})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,65})
\oplus({\bf 2,6,55})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,2025})
\oplus({\bf 2,4,1144})
\oplus({\bf 2,4,1430})
\oplus2({\bf 2,4,65})
\oplus2({\bf 2,4,55})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,13650})
\oplus({\bf 2,2,33033})
\oplus2({\bf 2,2,2025})
\oplus2({\bf 2,2,1144})
\oplus({\bf 2,2,1430})
\oplus2({\bf 2,2,65})
\oplus2({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 685440}$&=&
$({\bf 6,3,32})
\oplus({\bf 4,5,320})
\oplus({\bf 4,5,32})
\oplus({\bf 4,3,1760})
\oplus({\bf 4,3,1408})
\oplus2({\bf 4,3,320})
\oplus2({\bf 4,3,32})
\oplus({\bf 4,1,1760})
\oplus({\bf 4,1,320})
\oplus({\bf 4,1,32})
\oplus({\bf 2,5,320})
\oplus({\bf 2,5,32})
\oplus({\bf 2,3,7040})
\oplus({\bf 2,3,10240})
\oplus2({\bf 2,3,1760})
\oplus({\bf 2,3,1408})
\oplus3({\bf 2,3,320})
\oplus2({\bf 2,3,32})
\oplus({\bf 2,1,45760})
\oplus({\bf 2,1,7040})
\oplus({\bf 2,1,10240})
\oplus2({\bf 2,1,1760})
\oplus({\bf 2,1,1408})
\oplus2({\bf 2,1,320})
\oplus({\bf 2,1,32})
\oplus({\bf 5,4,320})
\oplus({\bf 5,4,32})
\oplus({\bf 5,2,320})
\oplus({\bf 5,2,32})
\oplus({\bf 3,6,32})
\oplus({\bf 3,4,1760})
\oplus({\bf 3,4,1408})
\oplus2({\bf 3,4,320})
\oplus2({\bf 3,4,32})
\oplus({\bf 3,2,7040})
\oplus({\bf 3,2,10240})
\oplus2({\bf 3,2,1760})
\oplus({\bf 3,2,1408})
\oplus3({\bf 3,2,320})
\oplus2({\bf 3,2,32})
\oplus({\bf 1,4,1760})
\oplus({\bf 1,4,320})
\oplus({\bf 1,4,32})
\oplus({\bf 1,2,45760})
\oplus({\bf 1,2,7040})
\oplus({\bf 1,2,10240})
\oplus2({\bf 1,2,1760})
\oplus({\bf 1,2,1408})
\oplus2({\bf 1,2,320})
\oplus({\bf 1,2,32})$\\
%
${\bf 686205}$&=&
$({\bf 7,5,11})
\oplus({\bf 5,7,11})
\oplus({\bf 5,5,429})
\oplus({\bf 5,5,165})
\oplus2({\bf 5,5,11})
\oplus({\bf 5,3,275})
\oplus({\bf 5,3,429})
\oplus2({\bf 5,3,11})
\oplus({\bf 3,5,275})
\oplus({\bf 3,5,429})
\oplus2({\bf 3,5,11})
\oplus({\bf 3,3,7293})
\oplus({\bf 3,3,7128})
\oplus2({\bf 3,3,275})
\oplus2({\bf 3,3,429})
\oplus({\bf 3,3,165})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,1,2717})
\oplus({\bf 3,1,7293})
\oplus2({\bf 3,1,275})
\oplus({\bf 3,1,429})
\oplus2({\bf 3,1,11})
\oplus({\bf 1,3,2717})
\oplus({\bf 1,3,7293})
\oplus2({\bf 1,3,275})
\oplus({\bf 1,3,429})
\oplus2({\bf 1,3,11})
\oplus({\bf 1,1,81510})
\oplus({\bf 1,1,7293})
\oplus({\bf 1,1,7128})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,165})
\oplus({\bf 6,6,55})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,65})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,65})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,2025})
\oplus({\bf 4,4,1430})
\oplus2({\bf 4,4,65})
\oplus2({\bf 4,4,55})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,935})
\oplus({\bf 4,2,2025})
\oplus2({\bf 4,2,65})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,935})
\oplus({\bf 2,4,2025})
\oplus2({\bf 2,4,65})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,21945})
\oplus({\bf 2,2,26520})
\oplus2({\bf 2,2,935})
\oplus2({\bf 2,2,2025})
\oplus({\bf 2,2,1430})
\oplus2({\bf 2,2,65})
\oplus2({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 700910}$&=&
$({\bf 9,9,11})
\oplus({\bf 7,7,275})
\oplus({\bf 7,7,11})
\oplus({\bf 5,5,2717})
\oplus({\bf 5,5,275})
\oplus({\bf 5,5,11})
\oplus({\bf 3,3,16445})
\oplus({\bf 3,3,2717})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,11})
\oplus({\bf 1,1,72930'})
\oplus({\bf 1,1,16445})
\oplus({\bf 1,1,2717})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,11})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,65})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,935})
\oplus({\bf 6,6,65})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,7007})
\oplus({\bf 4,4,935})
\oplus({\bf 4,4,65})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,35750})
\oplus({\bf 2,2,7007})
\oplus({\bf 2,2,935})
\oplus({\bf 2,2,65})
\oplus({\bf 2,2,1})$\\
%
${\bf 734160}$&=&
$({\bf 7,5,11})
\oplus({\bf 7,3,11})
\oplus({\bf 5,7,11})
\oplus({\bf 5,5,275})
\oplus({\bf 5,5,429})
\oplus2({\bf 5,5,11})
\oplus({\bf 5,3,275})
\oplus({\bf 5,3,429})
\oplus2({\bf 5,3,11})
\oplus({\bf 5,1,275})
\oplus({\bf 5,1,11})
\oplus({\bf 3,7,11})
\oplus({\bf 3,5,275})
\oplus({\bf 3,5,429})
\oplus2({\bf 3,5,11})
\oplus({\bf 3,3,2717})
\oplus({\bf 3,3,7293})
\oplus({\bf 3,3,7150})
\oplus3({\bf 3,3,275})
\oplus2({\bf 3,3,429})
\oplus3({\bf 3,3,11})
\oplus({\bf 3,1,7293})
\oplus({\bf 3,1,275})
\oplus({\bf 3,1,429})
\oplus({\bf 3,1,11})
\oplus({\bf 1,5,275})
\oplus({\bf 1,5,11})
\oplus({\bf 1,3,7293})
\oplus({\bf 1,3,275})
\oplus({\bf 1,3,429})
\oplus({\bf 1,3,11})
\oplus({\bf 1,1,91960})
\oplus({\bf 1,1,2717})
\oplus({\bf 1,1,7293})
\oplus({\bf 1,1,7150})
\oplus2({\bf 1,1,275})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,11})
\oplus({\bf 8,4,1})
\oplus({\bf 6,6,65})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,65})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,65})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,65})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,935})
\oplus({\bf 4,4,2025})
\oplus({\bf 4,4,1144})
\oplus3({\bf 4,4,65})
\oplus({\bf 4,4,55})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,935})
\oplus({\bf 4,2,2025})
\oplus2({\bf 4,2,65})
\oplus({\bf 4,2,55})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,65})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,935})
\oplus({\bf 2,4,2025})
\oplus2({\bf 2,4,65})
\oplus({\bf 2,4,55})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,21945})
\oplus({\bf 2,2,28798})
\oplus2({\bf 2,2,935})
\oplus2({\bf 2,2,2025})
\oplus({\bf 2,2,1144})
\oplus3({\bf 2,2,65})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 742560}$&=&
$({\bf 5,1,1430})
\oplus({\bf 3,3,11583})
\oplus({\bf 3,3,1144})
\oplus2({\bf 3,3,1430})
\oplus({\bf 3,3,330})
\oplus({\bf 3,3,55})
\oplus({\bf 3,1,7865})
\oplus({\bf 3,1,11583})
\oplus({\bf 3,1,1144})
\oplus({\bf 3,1,4290})
\oplus({\bf 3,1,1430})
\oplus({\bf 3,1,65})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,55})
\oplus({\bf 1,5,1430})
\oplus({\bf 1,3,7865})
\oplus({\bf 1,3,11583})
\oplus({\bf 1,3,1144})
\oplus({\bf 1,3,4290})
\oplus({\bf 1,3,1430})
\oplus({\bf 1,3,65})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,55})
\oplus({\bf 1,1,37752})
\oplus({\bf 1,1,11583})
\oplus2({\bf 1,1,1430})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,55})
\oplus({\bf 4,2,5005})
\oplus({\bf 4,2,3003})
\oplus({\bf 4,2,429})
\oplus({\bf 4,2,165})
\oplus({\bf 2,4,5005})
\oplus({\bf 2,4,3003})
\oplus({\bf 2,4,429})
\oplus({\bf 2,4,165})
\oplus({\bf 2,2,23595})
\oplus({\bf 2,2,17160})
\oplus2({\bf 2,2,5005})
\oplus2({\bf 2,2,3003})
\oplus2({\bf 2,2,429})
\oplus({\bf 2,2,462})
\oplus2({\bf 2,2,165})
\oplus({\bf 2,2,11})$\\
%
${\bf 847875}$&=&
$({\bf 5,3,429})
\oplus({\bf 5,3,165})
\oplus({\bf 5,3,11})
\oplus({\bf 5,1,429})
\oplus({\bf 5,1,165})
\oplus({\bf 5,1,11})
\oplus({\bf 3,5,429})
\oplus({\bf 3,5,165})
\oplus({\bf 3,5,11})
\oplus({\bf 3,3,7128})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,5005})
\oplus({\bf 3,3,3003})
\oplus4({\bf 3,3,429})
\oplus3({\bf 3,3,165})
\oplus3({\bf 3,3,11})
\oplus({\bf 3,1,7150})
\oplus({\bf 3,1,7128})
\oplus({\bf 3,1,275})
\oplus({\bf 3,1,5005})
\oplus({\bf 3,1,3003})
\oplus3({\bf 3,1,429})
\oplus2({\bf 3,1,165})
\oplus2({\bf 3,1,11})
\oplus({\bf 1,5,429})
\oplus({\bf 1,5,165})
\oplus({\bf 1,5,11})
\oplus({\bf 1,3,7150})
\oplus({\bf 1,3,7128})
\oplus({\bf 1,3,275})
\oplus({\bf 1,3,5005})
\oplus({\bf 1,3,3003})
\oplus3({\bf 1,3,429})
\oplus2({\bf 1,3,165})
\oplus2({\bf 1,3,11})
\oplus({\bf 1,1,78650})
\oplus({\bf 1,1,7128})
\oplus({\bf 1,1,5005})
\oplus({\bf 1,1,3003})
\oplus2({\bf 1,1,429})
\oplus({\bf 1,1,165})
\oplus({\bf 1,1,11})
\oplus({\bf 6,2,55})
\oplus({\bf 4,4,1430})
\oplus({\bf 4,4,65})
\oplus2({\bf 4,4,55})
\oplus({\bf 4,2,2025})
\oplus({\bf 4,2,1144})
\oplus2({\bf 4,2,1430})
\oplus2({\bf 4,2,65})
\oplus({\bf 4,2,330})
\oplus3({\bf 4,2,55})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,55})
\oplus({\bf 2,4,2025})
\oplus({\bf 2,4,1144})
\oplus2({\bf 2,4,1430})
\oplus2({\bf 2,4,65})
\oplus({\bf 2,4,330})
\oplus3({\bf 2,4,55})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,33033})
\oplus({\bf 2,2,15400})
\oplus2({\bf 2,2,2025})
\oplus({\bf 2,2,11583})
\oplus2({\bf 2,2,1144})
\oplus4({\bf 2,2,1430})
\oplus3({\bf 2,2,65})
\oplus({\bf 2,2,330})
\oplus4({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 1096704}$&=&
$({\bf 6,7,32})
\oplus({\bf 6,5,320})
\oplus({\bf 6,5,32})
\oplus({\bf 4,5,1760})
\oplus({\bf 4,5,320})
\oplus({\bf 4,5,32})
\oplus({\bf 4,3,7040})
\oplus({\bf 4,3,1760})
\oplus({\bf 4,3,320})
\oplus({\bf 4,3,32})
\oplus({\bf 2,3,22880})
\oplus({\bf 2,3,7040})
\oplus({\bf 2,3,1760})
\oplus({\bf 2,3,320})
\oplus({\bf 2,3,32})
\oplus({\bf 2,1,64064})
\oplus({\bf 2,1,22880})
\oplus({\bf 2,1,7040})
\oplus({\bf 2,1,1760})
\oplus({\bf 2,1,320})
\oplus({\bf 2,1,32})
\oplus({\bf 7,6,32})
\oplus({\bf 5,6,320})
\oplus({\bf 5,6,32})
\oplus({\bf 5,4,1760})
\oplus({\bf 5,4,320})
\oplus({\bf 5,4,32})
\oplus({\bf 3,4,7040})
\oplus({\bf 3,4,1760})
\oplus({\bf 3,4,320})
\oplus({\bf 3,4,32})
\oplus({\bf 3,2,22880})
\oplus({\bf 3,2,7040})
\oplus({\bf 3,2,1760})
\oplus({\bf 3,2,320})
\oplus({\bf 3,2,32})
\oplus({\bf 1,2,64064})
\oplus({\bf 1,2,22880})
\oplus({\bf 1,2,7040})
\oplus({\bf 1,2,1760})
\oplus({\bf 1,2,320})
\oplus({\bf 1,2,32})$\\
%
${\bf 1253070}$&=&
$({\bf 9,7,1})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,65})
\oplus({\bf 7,7,55})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,65})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,65})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,935})
\oplus({\bf 5,5,2025})
\oplus2({\bf 5,5,65})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,935})
\oplus({\bf 5,3,65})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,935})
\oplus({\bf 3,5,65})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7007})
\oplus({\bf 3,3,21945})
\oplus2({\bf 3,3,935})
\oplus({\bf 3,3,2025})
\oplus2({\bf 3,3,65})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,7007})
\oplus({\bf 3,1,935})
\oplus({\bf 3,1,65})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,7007})
\oplus({\bf 1,3,935})
\oplus({\bf 1,3,65})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,138138})
\oplus({\bf 1,1,7007})
\oplus({\bf 1,1,21945})
\oplus({\bf 1,1,935})
\oplus({\bf 1,1,2025})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,55})
\oplus({\bf 8,8,11})
\oplus({\bf 8,6,11})
\oplus({\bf 6,8,11})
\oplus({\bf 6,6,275})
\oplus({\bf 6,6,429})
\oplus2({\bf 6,6,11})
\oplus({\bf 6,4,275})
\oplus({\bf 6,4,11})
\oplus({\bf 4,6,275})
\oplus({\bf 4,6,11})
\oplus({\bf 4,4,2717})
\oplus({\bf 4,4,7293})
\oplus2({\bf 4,4,275})
\oplus({\bf 4,4,429})
\oplus2({\bf 4,4,11})
\oplus({\bf 4,2,2717})
\oplus({\bf 4,2,275})
\oplus({\bf 4,2,11})
\oplus({\bf 2,4,2717})
\oplus({\bf 2,4,275})
\oplus({\bf 2,4,11})
\oplus({\bf 2,2,16445})
\oplus({\bf 2,2,57915'})
\oplus2({\bf 2,2,2717})
\oplus({\bf 2,2,7293})
\oplus2({\bf 2,2,275})
\oplus({\bf 2,2,429})
\oplus2({\bf 2,2,11})$\\
%
${\bf 1261260}$&=&
$({\bf 7,3,11})
\oplus({\bf 5,5,429})
\oplus2({\bf 5,5,11})
\oplus({\bf 5,3,275})
\oplus2({\bf 5,3,429})
\oplus({\bf 5,3,165})
\oplus3({\bf 5,3,11})
\oplus({\bf 5,1,275})
\oplus({\bf 5,1,429})
\oplus2({\bf 5,1,11})
\oplus({\bf 3,7,11})
\oplus({\bf 3,5,275})
\oplus2({\bf 3,5,429})
\oplus({\bf 3,5,165})
\oplus3({\bf 3,5,11})
\oplus({\bf 3,3,7293})
\oplus({\bf 3,3,7150})
\oplus({\bf 3,3,7128})
\oplus3({\bf 3,3,275})
\oplus({\bf 3,3,5005})
\oplus5({\bf 3,3,429})
\oplus({\bf 3,3,165})
\oplus5({\bf 3,3,11})
\oplus({\bf 3,1,7293})
\oplus({\bf 3,1,7150})
\oplus({\bf 3,1,7128})
\oplus2({\bf 3,1,275})
\oplus3({\bf 3,1,429})
\oplus({\bf 3,1,165})
\oplus2({\bf 3,1,11})
\oplus({\bf 1,5,275})
\oplus({\bf 1,5,429})
\oplus2({\bf 1,5,11})
\oplus({\bf 1,3,7293})
\oplus({\bf 1,3,7150})
\oplus({\bf 1,3,7128})
\oplus2({\bf 1,3,275})
\oplus3({\bf 1,3,429})
\oplus({\bf 1,3,165})
\oplus2({\bf 1,3,11})
\oplus({\bf 1,1,137445})
\oplus({\bf 1,1,7293})
\oplus({\bf 1,1,7150})
\oplus({\bf 1,1,7128})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,5005})
\oplus2({\bf 1,1,429})
\oplus({\bf 1,1,11})
\oplus({\bf 6,4,65})
\oplus({\bf 6,4,55})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,65})
\oplus({\bf 6,2,55})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,65})
\oplus({\bf 4,6,55})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,2025})
\oplus({\bf 4,4,1144})
\oplus({\bf 4,4,1430})
\oplus3({\bf 4,4,65})
\oplus3({\bf 4,4,55})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,935})
\oplus2({\bf 4,2,2025})
\oplus({\bf 4,2,1144})
\oplus({\bf 4,2,1430})
\oplus4({\bf 4,2,65})
\oplus3({\bf 4,2,55})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,6,65})
\oplus({\bf 2,6,55})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,935})
\oplus2({\bf 2,4,2025})
\oplus({\bf 2,4,1144})
\oplus({\bf 2,4,1430})
\oplus4({\bf 2,4,65})
\oplus3({\bf 2,4,55})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,28798})
\oplus({\bf 2,2,26520})
\oplus({\bf 2,2,935})
\oplus({\bf 2,2,33033})
\oplus4({\bf 2,2,2025})
\oplus2({\bf 2,2,1144})
\oplus2({\bf 2,2,1430})
\oplus4({\bf 2,2,65})
\oplus3({\bf 2,2,55})
\oplus({\bf 2,2,1})$\\
%
${\bf 1270815}$&=&
$({\bf 9,1,1})
\oplus({\bf 7,3,65})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,55})
\oplus({\bf 5,5,935})
\oplus({\bf 5,5,65})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,2025})
\oplus({\bf 5,3,65})
\oplus({\bf 5,3,55})
\oplus({\bf 5,1,1144})
\oplus({\bf 5,1,65})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,65})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,2025})
\oplus({\bf 3,5,65})
\oplus({\bf 3,5,55})
\oplus({\bf 3,3,28798})
\oplus({\bf 3,3,935})
\oplus({\bf 3,3,2025})
\oplus({\bf 3,3,1144})
\oplus2({\bf 3,3,65})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,13650})
\oplus({\bf 3,1,2025})
\oplus({\bf 3,1,55})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,55})
\oplus({\bf 1,5,1144})
\oplus({\bf 1,5,65})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,13650})
\oplus({\bf 1,3,2025})
\oplus({\bf 1,3,55})
\oplus({\bf 1,1,112200})
\oplus({\bf 1,1,28798})
\oplus({\bf 1,1,935})
\oplus({\bf 1,1,1144})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,1})
\oplus({\bf 8,2,11})
\oplus({\bf 6,4,275})
\oplus({\bf 6,4,11})
\oplus({\bf 6,2,429})
\oplus({\bf 6,2,11})
\oplus({\bf 4,6,275})
\oplus({\bf 4,6,11})
\oplus({\bf 4,4,7293})
\oplus({\bf 4,4,275})
\oplus({\bf 4,4,429})
\oplus({\bf 4,4,11})
\oplus({\bf 4,2,7150})
\oplus({\bf 4,2,275})
\oplus({\bf 4,2,429})
\oplus({\bf 4,2,11})
\oplus({\bf 2,8,11})
\oplus({\bf 2,6,429})
\oplus({\bf 2,6,11})
\oplus({\bf 2,4,7150})
\oplus({\bf 2,4,275})
\oplus({\bf 2,4,429})
\oplus({\bf 2,4,11})
\oplus({\bf 2,2,72930})
\oplus({\bf 2,2,7293})
\oplus({\bf 2,2,7150})
\oplus({\bf 2,2,275})
\oplus({\bf 2,2,429})
\oplus({\bf 2,2,11})$\\
%
${\bf 1361360}$&=&
$({\bf 5,1,3003})
\oplus({\bf 3,3,17160})
\oplus({\bf 3,3,5005})
\oplus2({\bf 3,3,3003})
\oplus({\bf 3,3,462})
\oplus({\bf 3,3,165})
\oplus({\bf 3,1,23595})
\oplus({\bf 3,1,17160})
\oplus({\bf 3,1,5005})
\oplus({\bf 3,1,4290})
\oplus({\bf 3,1,3003})
\oplus({\bf 3,1,429})
\oplus({\bf 3,1,462})
\oplus({\bf 3,1,165})
\oplus({\bf 1,5,3003})
\oplus({\bf 1,3,23595})
\oplus({\bf 1,3,17160})
\oplus({\bf 1,3,5005})
\oplus({\bf 1,3,4290})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,3,429})
\oplus({\bf 1,3,462})
\oplus({\bf 1,3,165})
\oplus({\bf 1,1,37752})
\oplus({\bf 1,1,17160})
\oplus({\bf 1,1,5005})
\oplus2({\bf 1,1,3003})
\oplus({\bf 1,1,462})
\oplus({\bf 1,1,165})
\oplus({\bf 4,2,11583})
\oplus({\bf 4,2,4290})
\oplus({\bf 4,2,1430})
\oplus({\bf 4,2,330})
\oplus({\bf 2,4,11583})
\oplus({\bf 2,4,4290})
\oplus({\bf 2,4,1430})
\oplus({\bf 2,4,330})
\oplus({\bf 2,2,37752})
\oplus({\bf 2,2,7865})
\oplus({\bf 2,2,17160})
\oplus2({\bf 2,2,11583})
\oplus({\bf 2,2,1144})
\oplus2({\bf 2,2,4290})
\oplus2({\bf 2,2,1430})
\oplus({\bf 2,2,462})
\oplus2({\bf 2,2,330})
\oplus({\bf 2,2,55})$\\
%
${\bf 1374450}$&=&
$({\bf 5,5,330})
\oplus({\bf 5,5,55})
\oplus({\bf 5,3,1430})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,55})
\oplus({\bf 3,5,1430})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,55})
\oplus({\bf 3,3,15400})
\oplus({\bf 3,3,2025})
\oplus({\bf 3,3,4290})
\oplus2({\bf 3,3,1430})
\oplus({\bf 3,3,65})
\oplus2({\bf 3,3,330})
\oplus2({\bf 3,3,55})
\oplus({\bf 3,1,26520})
\oplus({\bf 3,1,15400})
\oplus({\bf 3,1,2025})
\oplus2({\bf 3,1,1430})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,55})
\oplus({\bf 1,3,26520})
\oplus({\bf 1,3,15400})
\oplus({\bf 1,3,2025})
\oplus2({\bf 1,3,1430})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,55})
\oplus({\bf 1,1,85085})
\oplus({\bf 1,1,935})
\oplus({\bf 1,1,15400})
\oplus({\bf 1,1,2025})
\oplus({\bf 1,1,4290})
\oplus({\bf 1,1,65})
\oplus({\bf 1,1,330})
\oplus({\bf 1,1,55})
\oplus({\bf 6,4,165})
\oplus({\bf 4,6,165})
\oplus({\bf 4,4,3003})
\oplus({\bf 4,4,429})
\oplus({\bf 4,4,462})
\oplus2({\bf 4,4,165})
\oplus({\bf 4,4,11})
\oplus({\bf 4,2,7128})
\oplus({\bf 4,2,3003})
\oplus({\bf 4,2,429})
\oplus2({\bf 4,2,165})
\oplus({\bf 2,4,7128})
\oplus({\bf 2,4,3003})
\oplus({\bf 2,4,429})
\oplus2({\bf 2,4,165})
\oplus({\bf 2,2,58344})
\oplus({\bf 2,2,7293})
\oplus({\bf 2,2,22275})
\oplus2({\bf 2,2,7128})
\oplus({\bf 2,2,275})
\oplus2({\bf 2,2,3003})
\oplus2({\bf 2,2,429})
\oplus({\bf 2,2,462})
\oplus2({\bf 2,2,165})
\oplus({\bf 2,2,11})$\\
%
${\bf 1376256}$&=&
$({\bf 4,3,3520})
\oplus({\bf 4,3,1408})
\oplus({\bf 4,3,320})
\oplus({\bf 4,1,10240})
\oplus({\bf 4,1,3520})
\oplus({\bf 4,1,1408})
\oplus({\bf 4,1,320})
\oplus({\bf 2,5,1408})
\oplus({\bf 2,3,28512})
\oplus({\bf 2,3,10240})
\oplus({\bf 2,3,1760})
\oplus({\bf 2,3,5280})
\oplus2({\bf 2,3,3520})
\oplus3({\bf 2,3,1408})
\oplus2({\bf 2,3,320})
\oplus({\bf 2,3,32})
\oplus({\bf 2,1,45056})
\oplus({\bf 2,1,28512})
\oplus({\bf 2,1,10240})
\oplus({\bf 2,1,1760})
\oplus({\bf 2,1,5280})
\oplus2({\bf 2,1,3520})
\oplus2({\bf 2,1,1408})
\oplus2({\bf 2,1,320})
\oplus({\bf 2,1,32})
\oplus({\bf 5,2,1408})
\oplus({\bf 3,4,3520})
\oplus({\bf 3,4,1408})
\oplus({\bf 3,4,320})
\oplus({\bf 3,2,28512})
\oplus({\bf 3,2,10240})
\oplus({\bf 3,2,1760})
\oplus({\bf 3,2,5280})
\oplus2({\bf 3,2,3520})
\oplus3({\bf 3,2,1408})
\oplus2({\bf 3,2,320})
\oplus({\bf 3,2,32})
\oplus({\bf 1,4,10240})
\oplus({\bf 1,4,3520})
\oplus({\bf 1,4,1408})
\oplus({\bf 1,4,320})
\oplus({\bf 1,2,45056})
\oplus({\bf 1,2,28512})
\oplus({\bf 1,2,10240})
\oplus({\bf 1,2,1760})
\oplus({\bf 1,2,5280})
\oplus2({\bf 1,2,3520})
\oplus2({\bf 1,2,1408})
\oplus2({\bf 1,2,320})
\oplus({\bf 1,2,32})$\\
%
${\bf 1516060}$&=&
$({\bf 5,1,5005})
\oplus({\bf 3,3,23595})
\oplus2({\bf 3,3,5005})
\oplus({\bf 3,3,3003})
\oplus({\bf 3,3,429})
\oplus({\bf 3,1,23595})
\oplus({\bf 3,1,17160})
\oplus({\bf 3,1,5005})
\oplus({\bf 3,1,3003})
\oplus({\bf 3,1,429})
\oplus({\bf 3,1,165})
\oplus({\bf 1,5,5005})
\oplus({\bf 1,3,23595})
\oplus({\bf 1,3,17160})
\oplus({\bf 1,3,5005})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,3,429})
\oplus({\bf 1,3,165})
\oplus({\bf 1,1,47190})
\oplus({\bf 1,1,23595})
\oplus({\bf 1,1,5005})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,429})
\oplus({\bf 1,1,462})
\oplus({\bf 1,1,11})
\oplus({\bf 4,2,7865})
\oplus({\bf 4,2,11583})
\oplus({\bf 4,2,1144})
\oplus({\bf 4,2,1430})
\oplus({\bf 2,4,7865})
\oplus({\bf 2,4,11583})
\oplus({\bf 2,4,1144})
\oplus({\bf 2,4,1430})
\oplus({\bf 2,2,23595'})
\oplus({\bf 2,2,37752})
\oplus({\bf 2,2,7865})
\oplus2({\bf 2,2,11583})
\oplus({\bf 2,2,1144})
\oplus({\bf 2,2,4290})
\oplus2({\bf 2,2,1430})
\oplus({\bf 2,2,65})
\oplus({\bf 2,2,330})
\oplus({\bf 2,2,55})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{13}\oplus\mathfrak{u}_1$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{15}\supset\mathfrak{so}_{13}\oplus\mathfrak{u}_1$(R)}
}
\label{Table:Branching-rules-B7_B6-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{so}_{13}\oplus\mathfrak{u}_1$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B7_B6-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{so}_{13}\oplus\mathfrak{u}_1$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 15}$&=&
$({\bf 1})(2)
\oplus({\bf 13})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 105}$&=&
$({\bf 13})(2)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf 13})(-2)$\\
%
${\bf 119}$&=&
$({\bf 1})(4)
\oplus({\bf 13})(2)
\oplus({\bf 90})(0)
\oplus({\bf 1})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 128}$&=&
$({\bf 64})(1)
\oplus({\bf 64})(-1)$\\
%
${\bf 455}$&=&
$({\bf 78})(2)
\oplus({\bf 286})(0)
\oplus({\bf 13})(0)
\oplus({\bf 78})(-2)$\\
%
${\bf 665}$&=&
$({\bf 1})(6)
\oplus({\bf 13})(4)
\oplus({\bf 90})(2)
\oplus({\bf 1})(2)
\oplus({\bf 442})(0)
\oplus({\bf 13})(0)
\oplus({\bf 90})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 1105}$&=&
$({\bf 13})(4)
\oplus({\bf 90})(2)
\oplus({\bf 78})(2)
\oplus({\bf 1})(2)
\oplus({\bf 715})(0)
\oplus2({\bf 13})(0)
\oplus({\bf 90})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 13})(-4)$\\
%
${\bf 1365}$&=&
$({\bf 286})(2)
\oplus({\bf 715'})(0)
\oplus({\bf 78})(0)
\oplus({\bf 286})(-2)$\\
%
${\bf 1792}$&=&
$({\bf 64})(3)
\oplus({\bf 768})(1)
\oplus({\bf 64})(1)
\oplus({\bf 768})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 64})(-3)$\\
%
${\bf 2940}$&=&
$({\bf 1})(8)
\oplus({\bf 13})(6)
\oplus({\bf 90})(4)
\oplus({\bf 1})(4)
\oplus({\bf 442})(2)
\oplus({\bf 13})(2)
\oplus({\bf 1729})(0)
\oplus({\bf 90})(0)
\oplus({\bf 1})(0)
\oplus({\bf 442})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 90})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 3003}$&=&
$({\bf 715'})(2)
\oplus({\bf 1287})(0)
\oplus({\bf 286})(0)
\oplus({\bf 715'})(-2)$\\
%
${\bf 4080}$&=&
$({\bf 90})(4)
\oplus({\bf 715})(2)
\oplus({\bf 13})(2)
\oplus({\bf 2275})(0)
\oplus({\bf 90})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf 715})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 90})(-4)$\\
%
${\bf 5005}$&=&
$({\bf 1287})(2)
\oplus({\bf 1716})(0)
\oplus({\bf 715'})(0)
\oplus({\bf 1287})(-2)$\\
%
${\bf 5355}$&=&
$({\bf 78})(4)
\oplus({\bf 715})(2)
\oplus({\bf 286})(2)
\oplus({\bf 13})(2)
\oplus({\bf 2925})(0)
\oplus({\bf 90})(0)
\oplus2({\bf 78})(0)
\oplus({\bf 715})(-2)
\oplus({\bf 286})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 78})(-4)$\\
%
${\bf 6435}$&=&
$({\bf 1716})(2)
\oplus({\bf 1716})(0)
\oplus({\bf 1287})(0)
\oplus({\bf 1716})(-2)$\\
%
${\bf 6916}$&=&
$({\bf 13})(6)
\oplus({\bf 90})(4)
\oplus({\bf 78})(4)
\oplus({\bf 1})(4)
\oplus({\bf 442})(2)
\oplus({\bf 715})(2)
\oplus2({\bf 13})(2)
\oplus({\bf 3927})(0)
\oplus2({\bf 90})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf 442})(-2)
\oplus({\bf 715})(-2)
\oplus2({\bf 13})(-2)
\oplus({\bf 90})(-4)
\oplus({\bf 78})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 13})(-6)$\\
%
${\bf 10948}$&=&
$({\bf 1})(10)
\oplus({\bf 13})(8)
\oplus({\bf 90})(6)
\oplus({\bf 1})(6)
\oplus({\bf 442})(4)
\oplus({\bf 13})(4)
\oplus({\bf 1729})(2)
\oplus({\bf 90})(2)
\oplus({\bf 1})(2)
\oplus({\bf 5733})(0)
\oplus({\bf 442})(0)
\oplus({\bf 13})(0)
\oplus({\bf 1729})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 442})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 90})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 11520}$&=&
$({\bf 768})(3)
\oplus({\bf 4160})(1)
\oplus({\bf 768})(1)
\oplus({\bf 64})(1)
\oplus({\bf 4160})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 768})(-3)$\\
%
${\bf 13440}$&=&
$({\bf 64})(5)
\oplus({\bf 768})(3)
\oplus({\bf 64})(3)
\oplus({\bf 4992})(1)
\oplus({\bf 768})(1)
\oplus({\bf 64})(1)
\oplus({\bf 4992})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 768})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 64})(-5)$\\
%
${\bf 17017}$&=&
$({\bf 286})(4)
\oplus({\bf 2925})(2)
\oplus({\bf 715'})(2)
\oplus({\bf 78})(2)
\oplus({\bf 7722})(0)
\oplus({\bf 715})(0)
\oplus2({\bf 286})(0)
\oplus({\bf 2925})(-2)
\oplus({\bf 715'})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 286})(-4)$\\
%
${\bf 26180}$&=&
$({\bf 715})(4)
\oplus({\bf 2275})(2)
\oplus({\bf 2925})(2)
\oplus({\bf 90})(2)
\oplus({\bf 78})(2)
\oplus({\bf 12285})(0)
\oplus2({\bf 715})(0)
\oplus({\bf 286})(0)
\oplus({\bf 13})(0)
\oplus({\bf 2275})(-2)
\oplus({\bf 2925})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 715})(-4)$\\
%
${\bf 32487}$&=&
$({\bf 13})(8)
\oplus({\bf 90})(6)
\oplus({\bf 78})(6)
\oplus({\bf 1})(6)
\oplus({\bf 442})(4)
\oplus({\bf 715})(4)
\oplus2({\bf 13})(4)
\oplus({\bf 1729})(2)
\oplus({\bf 3927})(2)
\oplus2({\bf 90})(2)
\oplus({\bf 78})(2)
\oplus({\bf 1})(2)
\oplus({\bf 16302})(0)
\oplus2({\bf 442})(0)
\oplus({\bf 715})(0)
\oplus2({\bf 13})(0)
\oplus({\bf 1729})(-2)
\oplus({\bf 3927})(-2)
\oplus2({\bf 90})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 442})(-4)
\oplus({\bf 715})(-4)
\oplus2({\bf 13})(-4)
\oplus({\bf 90})(-6)
\oplus({\bf 78})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 13})(-8)$\\
%
${\bf 33915}$&=&
$({\bf 90})(6)
\oplus({\bf 442})(4)
\oplus({\bf 715})(4)
\oplus({\bf 13})(4)
\oplus({\bf 3927})(2)
\oplus({\bf 2275})(2)
\oplus2({\bf 90})(2)
\oplus({\bf 78})(2)
\oplus({\bf 1})(2)
\oplus({\bf 16575})(0)
\oplus({\bf 442})(0)
\oplus2({\bf 715})(0)
\oplus2({\bf 13})(0)
\oplus({\bf 3927})(-2)
\oplus({\bf 2275})(-2)
\oplus2({\bf 90})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 442})(-4)
\oplus({\bf 715})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 90})(-6)$\\
%
${\bf 35568}$&=&
$({\bf 78})(6)
\oplus({\bf 715})(4)
\oplus({\bf 286})(4)
\oplus({\bf 13})(4)
\oplus({\bf 3927})(2)
\oplus({\bf 2925})(2)
\oplus({\bf 90})(2)
\oplus2({\bf 78})(2)
\oplus({\bf 17017})(0)
\oplus({\bf 442})(0)
\oplus2({\bf 715})(0)
\oplus({\bf 286})(0)
\oplus({\bf 13})(0)
\oplus({\bf 3927})(-2)
\oplus({\bf 2925})(-2)
\oplus({\bf 90})(-2)
\oplus2({\bf 78})(-2)
\oplus({\bf 715})(-4)
\oplus({\bf 286})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 78})(-6)$\\
%
${\bf 35700}$&=&
$({\bf 1})(12)
\oplus({\bf 13})(10)
\oplus({\bf 90})(8)
\oplus({\bf 1})(8)
\oplus({\bf 442})(6)
\oplus({\bf 13})(6)
\oplus({\bf 1729})(4)
\oplus({\bf 90})(4)
\oplus({\bf 1})(4)
\oplus({\bf 5733})(2)
\oplus({\bf 442})(2)
\oplus({\bf 13})(2)
\oplus({\bf 16744})(0)
\oplus({\bf 1729})(0)
\oplus({\bf 90})(0)
\oplus({\bf 1})(0)
\oplus({\bf 5733})(-2)
\oplus({\bf 442})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 1729})(-4)
\oplus({\bf 90})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 442})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 90})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 38675}$&=&
$({\bf 715'})(4)
\oplus({\bf 7722})(2)
\oplus({\bf 1287})(2)
\oplus({\bf 286})(2)
\oplus({\bf 14300})(0)
\oplus({\bf 2925})(0)
\oplus2({\bf 715'})(0)
\oplus({\bf 7722})(-2)
\oplus({\bf 1287})(-2)
\oplus({\bf 286})(-2)
\oplus({\bf 715'})(-4)$\\
%
${\bf 44800}$&=&
$({\bf 4160})(3)
\oplus({\bf 13312})(1)
\oplus({\bf 4160})(1)
\oplus({\bf 768})(1)
\oplus({\bf 13312})(-1)
\oplus({\bf 4160})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 4160})(-3)$\\
%
${\bf 59500}$&=&
$({\bf 2275})(4)
\oplus({\bf 12285})(2)
\oplus({\bf 715})(2)
\oplus({\bf 23660})(0)
\oplus({\bf 2275})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 90})(0)
\oplus({\bf 12285})(-2)
\oplus({\bf 715})(-2)
\oplus({\bf 2275})(-4)$\\
%
${\bf 65637}$&=&
$({\bf 1287})(4)
\oplus({\bf 14300})(2)
\oplus({\bf 1716})(2)
\oplus({\bf 715'})(2)
\oplus({\bf 19305})(0)
\oplus({\bf 7722})(0)
\oplus2({\bf 1287})(0)
\oplus({\bf 14300})(-2)
\oplus({\bf 1716})(-2)
\oplus({\bf 715'})(-2)
\oplus({\bf 1287})(-4)$\\
%
${\bf 71680}$&=&
$({\bf 64})(7)
\oplus({\bf 768})(5)
\oplus({\bf 64})(5)
\oplus({\bf 4992})(3)
\oplus({\bf 768})(3)
\oplus({\bf 64})(3)
\oplus({\bf 23296})(1)
\oplus({\bf 4992})(1)
\oplus({\bf 768})(1)
\oplus({\bf 64})(1)
\oplus({\bf 23296})(-1)
\oplus({\bf 4992})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 4992})(-3)
\oplus({\bf 768})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 768})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 64})(-7)$\\
%
${\bf 85085}$&=&
$({\bf 1716})(4)
\oplus({\bf 19305})(2)
\oplus({\bf 1716})(2)
\oplus({\bf 1287})(2)
\oplus({\bf 19305})(0)
\oplus({\bf 14300})(0)
\oplus2({\bf 1716})(0)
\oplus({\bf 19305})(-2)
\oplus({\bf 1716})(-2)
\oplus({\bf 1287})(-2)
\oplus({\bf 1716})(-4)$\\
%
${\bf 88179}$&=&
$({\bf 442})(6)
\oplus({\bf 3927})(4)
\oplus({\bf 90})(4)
\oplus({\bf 16575})(2)
\oplus({\bf 442})(2)
\oplus({\bf 715})(2)
\oplus({\bf 13})(2)
\oplus({\bf 37400})(0)
\oplus({\bf 3927})(0)
\oplus({\bf 2275})(0)
\oplus({\bf 90})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf 16575})(-2)
\oplus({\bf 442})(-2)
\oplus({\bf 715})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 3927})(-4)
\oplus({\bf 90})(-4)
\oplus({\bf 442})(-6)$\\
%
${\bf 92820}$&=&
$({\bf 2925})(4)
\oplus({\bf 12285})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 715})(2)
\oplus({\bf 286})(2)
\oplus({\bf 36036})(0)
\oplus({\bf 2275})(0)
\oplus2({\bf 2925})(0)
\oplus({\bf 715'})(0)
\oplus({\bf 78})(0)
\oplus({\bf 12285})(-2)
\oplus({\bf 7722})(-2)
\oplus({\bf 715})(-2)
\oplus({\bf 286})(-2)
\oplus({\bf 2925})(-4)$\\
%
${\bf 104652}$&=&
$({\bf 1})(14)
\oplus({\bf 13})(12)
\oplus({\bf 90})(10)
\oplus({\bf 1})(10)
\oplus({\bf 442})(8)
\oplus({\bf 13})(8)
\oplus({\bf 1729})(6)
\oplus({\bf 90})(6)
\oplus({\bf 1})(6)
\oplus({\bf 5733})(4)
\oplus({\bf 442})(4)
\oplus({\bf 13})(4)
\oplus({\bf 16744})(2)
\oplus({\bf 1729})(2)
\oplus({\bf 90})(2)
\oplus({\bf 1})(2)
\oplus({\bf 44200})(0)
\oplus({\bf 5733})(0)
\oplus({\bf 442})(0)
\oplus({\bf 13})(0)
\oplus({\bf 16744})(-2)
\oplus({\bf 1729})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5733})(-4)
\oplus({\bf 442})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 1729})(-6)
\oplus({\bf 90})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 442})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 90})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 114688}$&=&
$({\bf 768})(5)
\oplus({\bf 4992})(3)
\oplus({\bf 4160})(3)
\oplus({\bf 768})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35840})(1)
\oplus({\bf 4992})(1)
\oplus({\bf 4160})(1)
\oplus2({\bf 768})(1)
\oplus({\bf 64})(1)
\oplus({\bf 35840})(-1)
\oplus({\bf 4992})(-1)
\oplus({\bf 4160})(-1)
\oplus2({\bf 768})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 4992})(-3)
\oplus({\bf 4160})(-3)
\oplus({\bf 768})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 768})(-5)$\\
%
${\bf 116480}$&=&
$({\bf 13312})(3)
\oplus({\bf 27456})(1)
\oplus({\bf 13312})(1)
\oplus({\bf 4160})(1)
\oplus({\bf 27456})(-1)
\oplus({\bf 13312})(-1)
\oplus({\bf 4160})(-1)
\oplus({\bf 13312})(-3)$\\
%
${\bf 117040}$&=&
$({\bf 286})(6)
\oplus({\bf 2925})(4)
\oplus({\bf 715'})(4)
\oplus({\bf 78})(4)
\oplus({\bf 17017})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 715})(2)
\oplus2({\bf 286})(2)
\oplus({\bf 46410})(0)
\oplus({\bf 3927})(0)
\oplus2({\bf 2925})(0)
\oplus({\bf 715'})(0)
\oplus({\bf 78})(0)
\oplus({\bf 17017})(-2)
\oplus({\bf 7722})(-2)
\oplus({\bf 715})(-2)
\oplus2({\bf 286})(-2)
\oplus({\bf 2925})(-4)
\oplus({\bf 715'})(-4)
\oplus({\bf 78})(-4)
\oplus({\bf 286})(-6)$\\
%
${\bf 125580}$&=&
$({\bf 13})(10)
\oplus({\bf 90})(8)
\oplus({\bf 78})(8)
\oplus({\bf 1})(8)
\oplus({\bf 442})(6)
\oplus({\bf 715})(6)
\oplus2({\bf 13})(6)
\oplus({\bf 1729})(4)
\oplus({\bf 3927})(4)
\oplus2({\bf 90})(4)
\oplus({\bf 78})(4)
\oplus({\bf 1})(4)
\oplus({\bf 5733})(2)
\oplus({\bf 16302})(2)
\oplus2({\bf 442})(2)
\oplus({\bf 715})(2)
\oplus2({\bf 13})(2)
\oplus({\bf 56056})(0)
\oplus2({\bf 1729})(0)
\oplus({\bf 3927})(0)
\oplus2({\bf 90})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf 5733})(-2)
\oplus({\bf 16302})(-2)
\oplus2({\bf 442})(-2)
\oplus({\bf 715})(-2)
\oplus2({\bf 13})(-2)
\oplus({\bf 1729})(-4)
\oplus({\bf 3927})(-4)
\oplus2({\bf 90})(-4)
\oplus({\bf 78})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 442})(-6)
\oplus({\bf 715})(-6)
\oplus2({\bf 13})(-6)
\oplus({\bf 90})(-8)
\oplus({\bf 78})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 13})(-10)$\\
%
${\bf 173264}$&=&
$({\bf 78})(8)
\oplus({\bf 715})(6)
\oplus({\bf 286})(6)
\oplus({\bf 13})(6)
\oplus({\bf 3927})(4)
\oplus({\bf 2925})(4)
\oplus({\bf 90})(4)
\oplus2({\bf 78})(4)
\oplus({\bf 16302})(2)
\oplus({\bf 17017})(2)
\oplus({\bf 442})(2)
\oplus2({\bf 715})(2)
\oplus({\bf 286})(2)
\oplus({\bf 13})(2)
\oplus({\bf 73150})(0)
\oplus({\bf 1729})(0)
\oplus2({\bf 3927})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 90})(0)
\oplus2({\bf 78})(0)
\oplus({\bf 16302})(-2)
\oplus({\bf 17017})(-2)
\oplus({\bf 442})(-2)
\oplus2({\bf 715})(-2)
\oplus({\bf 286})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 3927})(-4)
\oplus({\bf 2925})(-4)
\oplus({\bf 90})(-4)
\oplus2({\bf 78})(-4)
\oplus({\bf 715})(-6)
\oplus({\bf 286})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 78})(-8)$\\
%
${\bf 178605}$&=&
$({\bf 90})(8)
\oplus({\bf 442})(6)
\oplus({\bf 715})(6)
\oplus({\bf 13})(6)
\oplus({\bf 1729})(4)
\oplus({\bf 3927})(4)
\oplus({\bf 2275})(4)
\oplus2({\bf 90})(4)
\oplus({\bf 78})(4)
\oplus({\bf 1})(4)
\oplus({\bf 16302})(2)
\oplus({\bf 16575})(2)
\oplus2({\bf 442})(2)
\oplus2({\bf 715})(2)
\oplus2({\bf 13})(2)
\oplus({\bf 77064})(0)
\oplus({\bf 1729})(0)
\oplus2({\bf 3927})(0)
\oplus({\bf 2275})(0)
\oplus3({\bf 90})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf 16302})(-2)
\oplus({\bf 16575})(-2)
\oplus2({\bf 442})(-2)
\oplus2({\bf 715})(-2)
\oplus2({\bf 13})(-2)
\oplus({\bf 1729})(-4)
\oplus({\bf 3927})(-4)
\oplus({\bf 2275})(-4)
\oplus2({\bf 90})(-4)
\oplus({\bf 78})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 442})(-6)
\oplus({\bf 715})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 90})(-8)$\\
%
${\bf 183040}$&=&
$({\bf 27456'})(3)
\oplus({\bf 27456'})(1)
\oplus({\bf 36608})(1)
\oplus({\bf 27456'})(-1)
\oplus({\bf 36608})(-1)
\oplus({\bf 27456'})(-3)$\\
%
${\bf 209664}$&=&
$({\bf 27456})(3)
\oplus({\bf 36608})(1)
\oplus({\bf 27456})(1)
\oplus({\bf 13312})(1)
\oplus({\bf 36608})(-1)
\oplus({\bf 27456})(-1)
\oplus({\bf 13312})(-1)
\oplus({\bf 27456})(-3)$\\
%
${\bf 222768}$&=&
$({\bf 7722})(4)
\oplus({\bf 36036})(2)
\oplus({\bf 14300})(2)
\oplus({\bf 2925})(2)
\oplus({\bf 715'})(2)
\oplus({\bf 70070})(0)
\oplus({\bf 12285})(0)
\oplus2({\bf 7722})(0)
\oplus({\bf 1287})(0)
\oplus({\bf 286})(0)
\oplus({\bf 36036})(-2)
\oplus({\bf 14300})(-2)
\oplus({\bf 2925})(-2)
\oplus({\bf 715'})(-2)
\oplus({\bf 7722})(-4)$\\
%
${\bf 230945}$&=&
$({\bf 715})(6)
\oplus({\bf 3927})(4)
\oplus({\bf 2275})(4)
\oplus({\bf 2925})(4)
\oplus({\bf 90})(4)
\oplus({\bf 78})(4)
\oplus({\bf 16575})(2)
\oplus({\bf 17017})(2)
\oplus({\bf 442})(2)
\oplus({\bf 12285})(2)
\oplus3({\bf 715})(2)
\oplus({\bf 286})(2)
\oplus({\bf 13})(2)
\oplus({\bf 94809})(0)
\oplus2({\bf 3927})(0)
\oplus2({\bf 2275})(0)
\oplus2({\bf 2925})(0)
\oplus2({\bf 90})(0)
\oplus2({\bf 78})(0)
\oplus({\bf 16575})(-2)
\oplus({\bf 17017})(-2)
\oplus({\bf 442})(-2)
\oplus({\bf 12285})(-2)
\oplus3({\bf 715})(-2)
\oplus({\bf 286})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 3927})(-4)
\oplus({\bf 2275})(-4)
\oplus({\bf 2925})(-4)
\oplus({\bf 90})(-4)
\oplus({\bf 78})(-4)
\oplus({\bf 715})(-6)$\\
%
${\bf 256256}$&=&
$({\bf 36608})(3)
\oplus({\bf 27456'})(1)
\oplus({\bf 36608})(1)
\oplus({\bf 27456})(1)
\oplus({\bf 27456'})(-1)
\oplus({\bf 36608})(-1)
\oplus({\bf 27456})(-1)
\oplus({\bf 36608})(-3)$\\
%
${\bf 271700}$&=&
$({\bf 715'})(6)
\oplus({\bf 7722})(4)
\oplus({\bf 1287})(4)
\oplus({\bf 286})(4)
\oplus({\bf 46410})(2)
\oplus({\bf 14300})(2)
\oplus({\bf 2925})(2)
\oplus2({\bf 715'})(2)
\oplus({\bf 87516})(0)
\oplus({\bf 17017})(0)
\oplus2({\bf 7722})(0)
\oplus({\bf 1287})(0)
\oplus({\bf 286})(0)
\oplus({\bf 46410})(-2)
\oplus({\bf 14300})(-2)
\oplus({\bf 2925})(-2)
\oplus2({\bf 715'})(-2)
\oplus({\bf 7722})(-4)
\oplus({\bf 1287})(-4)
\oplus({\bf 286})(-4)
\oplus({\bf 715'})(-6)$\\
%
${\bf 278460}$&=&
$({\bf 12285})(4)
\oplus({\bf 23660})(2)
\oplus({\bf 36036})(2)
\oplus({\bf 2275})(2)
\oplus({\bf 2925})(2)
\oplus({\bf 91091})(0)
\oplus2({\bf 12285})(0)
\oplus({\bf 7722})(0)
\oplus({\bf 715})(0)
\oplus({\bf 23660})(-2)
\oplus({\bf 36036})(-2)
\oplus({\bf 2275})(-2)
\oplus({\bf 2925})(-2)
\oplus({\bf 12285})(-4)$\\
%
${\bf 281010}$&=&
$({\bf 1})(16)
\oplus({\bf 13})(14)
\oplus({\bf 90})(12)
\oplus({\bf 1})(12)
\oplus({\bf 442})(10)
\oplus({\bf 13})(10)
\oplus({\bf 1729})(8)
\oplus({\bf 90})(8)
\oplus({\bf 1})(8)
\oplus({\bf 5733})(6)
\oplus({\bf 442})(6)
\oplus({\bf 13})(6)
\oplus({\bf 16744})(4)
\oplus({\bf 1729})(4)
\oplus({\bf 90})(4)
\oplus({\bf 1})(4)
\oplus({\bf 44200})(2)
\oplus({\bf 5733})(2)
\oplus({\bf 442})(2)
\oplus({\bf 13})(2)
\oplus({\bf 107406})(0)
\oplus({\bf 16744})(0)
\oplus({\bf 1729})(0)
\oplus({\bf 90})(0)
\oplus({\bf 1})(0)
\oplus({\bf 44200})(-2)
\oplus({\bf 5733})(-2)
\oplus({\bf 442})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 16744})(-4)
\oplus({\bf 1729})(-4)
\oplus({\bf 90})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 5733})(-6)
\oplus({\bf 442})(-6)
\oplus({\bf 13})(-6)
\oplus({\bf 1729})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 442})(-10)
\oplus({\bf 13})(-10)
\oplus({\bf 90})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 1})(-16)$\\
%
${\bf 304640}$&=&
$({\bf 64})(9)
\oplus({\bf 768})(7)
\oplus({\bf 64})(7)
\oplus({\bf 4992})(5)
\oplus({\bf 768})(5)
\oplus({\bf 64})(5)
\oplus({\bf 23296})(3)
\oplus({\bf 4992})(3)
\oplus({\bf 768})(3)
\oplus({\bf 64})(3)
\oplus({\bf 87360})(1)
\oplus({\bf 23296})(1)
\oplus({\bf 4992})(1)
\oplus({\bf 768})(1)
\oplus({\bf 64})(1)
\oplus({\bf 87360})(-1)
\oplus({\bf 23296})(-1)
\oplus({\bf 4992})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 23296})(-3)
\oplus({\bf 4992})(-3)
\oplus({\bf 768})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 4992})(-5)
\oplus({\bf 768})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 768})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 64})(-9)$\\
%
${\bf 388960}$&=&
$({\bf 14300})(4)
\oplus({\bf 70070})(2)
\oplus({\bf 19305})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 1287})(2)
\oplus({\bf 96525})(0)
\oplus({\bf 36036})(0)
\oplus2({\bf 14300})(0)
\oplus({\bf 1716})(0)
\oplus({\bf 715'})(0)
\oplus({\bf 70070})(-2)
\oplus({\bf 19305})(-2)
\oplus({\bf 7722})(-2)
\oplus({\bf 1287})(-2)
\oplus({\bf 14300})(-4)$\\
%
${\bf 396032}$&=&
$({\bf 4992})(5)
\oplus({\bf 35840})(3)
\oplus({\bf 4992})(3)
\oplus({\bf 768})(3)
\oplus({\bf 105600})(1)
\oplus({\bf 35840})(1)
\oplus({\bf 4992})(1)
\oplus({\bf 4160})(1)
\oplus({\bf 768})(1)
\oplus({\bf 64})(1)
\oplus({\bf 105600})(-1)
\oplus({\bf 35840})(-1)
\oplus({\bf 4992})(-1)
\oplus({\bf 4160})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 35840})(-3)
\oplus({\bf 4992})(-3)
\oplus({\bf 768})(-3)
\oplus({\bf 4992})(-5)$\\
%
${\bf 419900}$&=&
$({\bf 13})(12)
\oplus({\bf 90})(10)
\oplus({\bf 78})(10)
\oplus({\bf 1})(10)
\oplus({\bf 442})(8)
\oplus({\bf 715})(8)
\oplus2({\bf 13})(8)
\oplus({\bf 1729})(6)
\oplus({\bf 3927})(6)
\oplus2({\bf 90})(6)
\oplus({\bf 78})(6)
\oplus({\bf 1})(6)
\oplus({\bf 5733})(4)
\oplus({\bf 16302})(4)
\oplus2({\bf 442})(4)
\oplus({\bf 715})(4)
\oplus2({\bf 13})(4)
\oplus({\bf 16744})(2)
\oplus({\bf 56056})(2)
\oplus2({\bf 1729})(2)
\oplus({\bf 3927})(2)
\oplus2({\bf 90})(2)
\oplus({\bf 78})(2)
\oplus({\bf 1})(2)
\oplus({\bf 167739})(0)
\oplus2({\bf 5733})(0)
\oplus({\bf 16302})(0)
\oplus2({\bf 442})(0)
\oplus({\bf 715})(0)
\oplus2({\bf 13})(0)
\oplus({\bf 16744})(-2)
\oplus({\bf 56056})(-2)
\oplus2({\bf 1729})(-2)
\oplus({\bf 3927})(-2)
\oplus2({\bf 90})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5733})(-4)
\oplus({\bf 16302})(-4)
\oplus2({\bf 442})(-4)
\oplus({\bf 715})(-4)
\oplus2({\bf 13})(-4)
\oplus({\bf 1729})(-6)
\oplus({\bf 3927})(-6)
\oplus2({\bf 90})(-6)
\oplus({\bf 78})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 442})(-8)
\oplus({\bf 715})(-8)
\oplus2({\bf 13})(-8)
\oplus({\bf 90})(-10)
\oplus({\bf 78})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 13})(-12)$\\
%
${\bf 433160}$&=&
$({\bf 23660})(4)
\oplus({\bf 91091})(2)
\oplus({\bf 12285})(2)
\oplus({\bf 117117})(0)
\oplus({\bf 23660})(0)
\oplus({\bf 36036})(0)
\oplus({\bf 2275})(0)
\oplus({\bf 91091})(-2)
\oplus({\bf 12285})(-2)
\oplus({\bf 23660})(-4)$\\
%
${\bf 466830}$&=&
$({\bf 1287})(6)
\oplus({\bf 14300})(4)
\oplus({\bf 1716})(4)
\oplus({\bf 715'})(4)
\oplus({\bf 87516})(2)
\oplus({\bf 19305})(2)
\oplus({\bf 7722})(2)
\oplus2({\bf 1287})(2)
\oplus({\bf 119119})(0)
\oplus({\bf 46410})(0)
\oplus2({\bf 14300})(0)
\oplus({\bf 1716})(0)
\oplus({\bf 715'})(0)
\oplus({\bf 87516})(-2)
\oplus({\bf 19305})(-2)
\oplus({\bf 7722})(-2)
\oplus2({\bf 1287})(-2)
\oplus({\bf 14300})(-4)
\oplus({\bf 1716})(-4)
\oplus({\bf 715'})(-4)
\oplus({\bf 1287})(-6)$\\
%
${\bf 499200}$&=&
$({\bf 4160})(5)
\oplus({\bf 35840})(3)
\oplus({\bf 13312})(3)
\oplus({\bf 4160})(3)
\oplus({\bf 768})(3)
\oplus({\bf 128128})(1)
\oplus({\bf 35840})(1)
\oplus({\bf 4992})(1)
\oplus({\bf 13312})(1)
\oplus2({\bf 4160})(1)
\oplus({\bf 768})(1)
\oplus({\bf 128128})(-1)
\oplus({\bf 35840})(-1)
\oplus({\bf 4992})(-1)
\oplus({\bf 13312})(-1)
\oplus2({\bf 4160})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 35840})(-3)
\oplus({\bf 13312})(-3)
\oplus({\bf 4160})(-3)
\oplus({\bf 768})(-3)
\oplus({\bf 4160})(-5)$\\
%
${\bf 510510}$&=&
$({\bf 19305})(4)
\oplus({\bf 96525})(2)
\oplus({\bf 19305})(2)
\oplus({\bf 14300})(2)
\oplus({\bf 1716})(2)
\oplus({\bf 96525})(0)
\oplus({\bf 70070})(0)
\oplus2({\bf 19305})(0)
\oplus({\bf 1716})(0)
\oplus({\bf 1287})(0)
\oplus({\bf 96525})(-2)
\oplus({\bf 19305})(-2)
\oplus({\bf 14300})(-2)
\oplus({\bf 1716})(-2)
\oplus({\bf 19305})(-4)$\\
%
${\bf 583440}$&=&
$({\bf 286})(8)
\oplus({\bf 2925})(6)
\oplus({\bf 715'})(6)
\oplus({\bf 78})(6)
\oplus({\bf 17017})(4)
\oplus({\bf 7722})(4)
\oplus({\bf 715})(4)
\oplus2({\bf 286})(4)
\oplus({\bf 73150})(2)
\oplus({\bf 46410})(2)
\oplus({\bf 3927})(2)
\oplus2({\bf 2925})(2)
\oplus({\bf 715'})(2)
\oplus({\bf 78})(2)
\oplus({\bf 203775})(0)
\oplus({\bf 16302})(0)
\oplus2({\bf 17017})(0)
\oplus({\bf 7722})(0)
\oplus({\bf 715})(0)
\oplus2({\bf 286})(0)
\oplus({\bf 73150})(-2)
\oplus({\bf 46410})(-2)
\oplus({\bf 3927})(-2)
\oplus2({\bf 2925})(-2)
\oplus({\bf 715'})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 17017})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 715})(-4)
\oplus2({\bf 286})(-4)
\oplus({\bf 2925})(-6)
\oplus({\bf 715'})(-6)
\oplus({\bf 78})(-6)
\oplus({\bf 286})(-8)$\\
%
${\bf 587860}$&=&
$({\bf 2275})(6)
\oplus({\bf 16575})(4)
\oplus({\bf 12285})(4)
\oplus({\bf 715})(4)
\oplus({\bf 94809})(2)
\oplus({\bf 3927})(2)
\oplus({\bf 23660})(2)
\oplus2({\bf 2275})(2)
\oplus({\bf 2925})(2)
\oplus({\bf 90})(2)
\oplus({\bf 204204})(0)
\oplus({\bf 16575})(0)
\oplus({\bf 17017})(0)
\oplus({\bf 442})(0)
\oplus2({\bf 12285})(0)
\oplus2({\bf 715})(0)
\oplus({\bf 94809})(-2)
\oplus({\bf 3927})(-2)
\oplus({\bf 23660})(-2)
\oplus2({\bf 2275})(-2)
\oplus({\bf 2925})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 16575})(-4)
\oplus({\bf 12285})(-4)
\oplus({\bf 715})(-4)
\oplus({\bf 2275})(-6)$\\
%
${\bf 608608}$&=&
$({\bf 1716})(6)
\oplus({\bf 19305})(4)
\oplus({\bf 1716})(4)
\oplus({\bf 1287})(4)
\oplus({\bf 119119})(2)
\oplus({\bf 19305})(2)
\oplus({\bf 14300})(2)
\oplus2({\bf 1716})(2)
\oplus({\bf 119119})(0)
\oplus({\bf 87516})(0)
\oplus2({\bf 19305})(0)
\oplus({\bf 1716})(0)
\oplus({\bf 1287})(0)
\oplus({\bf 119119})(-2)
\oplus({\bf 19305})(-2)
\oplus({\bf 14300})(-2)
\oplus2({\bf 1716})(-2)
\oplus({\bf 19305})(-4)
\oplus({\bf 1716})(-4)
\oplus({\bf 1287})(-4)
\oplus({\bf 1716})(-6)$\\
%
${\bf 617253}$&=&
$({\bf 442})(8)
\oplus({\bf 1729})(6)
\oplus({\bf 3927})(6)
\oplus({\bf 90})(6)
\oplus({\bf 16302})(4)
\oplus({\bf 16575})(4)
\oplus2({\bf 442})(4)
\oplus({\bf 715})(4)
\oplus({\bf 13})(4)
\oplus({\bf 77064})(2)
\oplus({\bf 1729})(2)
\oplus({\bf 37400})(2)
\oplus2({\bf 3927})(2)
\oplus({\bf 2275})(2)
\oplus2({\bf 90})(2)
\oplus({\bf 78})(2)
\oplus({\bf 1})(2)
\oplus({\bf 230945})(0)
\oplus({\bf 16302})(0)
\oplus2({\bf 16575})(0)
\oplus2({\bf 442})(0)
\oplus2({\bf 715})(0)
\oplus2({\bf 13})(0)
\oplus({\bf 77064})(-2)
\oplus({\bf 1729})(-2)
\oplus({\bf 37400})(-2)
\oplus2({\bf 3927})(-2)
\oplus({\bf 2275})(-2)
\oplus2({\bf 90})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 16302})(-4)
\oplus({\bf 16575})(-4)
\oplus2({\bf 442})(-4)
\oplus({\bf 715})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 1729})(-6)
\oplus({\bf 3927})(-6)
\oplus({\bf 90})(-6)
\oplus({\bf 442})(-8)$\\
%
${\bf 671517}$&=&
$({\bf 3927})(6)
\oplus({\bf 16575})(4)
\oplus({\bf 17017})(4)
\oplus({\bf 442})(4)
\oplus({\bf 715})(4)
\oplus({\bf 37400})(2)
\oplus({\bf 94809})(2)
\oplus2({\bf 3927})(2)
\oplus({\bf 2275})(2)
\oplus({\bf 2925})(2)
\oplus({\bf 90})(2)
\oplus({\bf 78})(2)
\oplus({\bf 238680})(0)
\oplus2({\bf 16575})(0)
\oplus({\bf 17017})(0)
\oplus({\bf 442})(0)
\oplus({\bf 12285})(0)
\oplus2({\bf 715})(0)
\oplus({\bf 286})(0)
\oplus({\bf 13})(0)
\oplus({\bf 37400})(-2)
\oplus({\bf 94809})(-2)
\oplus2({\bf 3927})(-2)
\oplus({\bf 2275})(-2)
\oplus({\bf 2925})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 16575})(-4)
\oplus({\bf 17017})(-4)
\oplus({\bf 442})(-4)
\oplus({\bf 715})(-4)
\oplus({\bf 3927})(-6)$\\
%
${\bf 685440}$&=&
$({\bf 768})(7)
\oplus({\bf 4992})(5)
\oplus({\bf 4160})(5)
\oplus({\bf 768})(5)
\oplus({\bf 64})(5)
\oplus({\bf 23296})(3)
\oplus({\bf 35840})(3)
\oplus({\bf 4992})(3)
\oplus({\bf 4160})(3)
\oplus2({\bf 768})(3)
\oplus({\bf 64})(3)
\oplus({\bf 187200})(1)
\oplus({\bf 23296})(1)
\oplus({\bf 35840})(1)
\oplus2({\bf 4992})(1)
\oplus({\bf 4160})(1)
\oplus2({\bf 768})(1)
\oplus({\bf 64})(1)
\oplus({\bf 187200})(-1)
\oplus({\bf 23296})(-1)
\oplus({\bf 35840})(-1)
\oplus2({\bf 4992})(-1)
\oplus({\bf 4160})(-1)
\oplus2({\bf 768})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 23296})(-3)
\oplus({\bf 35840})(-3)
\oplus({\bf 4992})(-3)
\oplus({\bf 4160})(-3)
\oplus2({\bf 768})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 4992})(-5)
\oplus({\bf 4160})(-5)
\oplus({\bf 768})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 768})(-7)$\\
%
${\bf 686205}$&=&
$({\bf 78})(10)
\oplus({\bf 715})(8)
\oplus({\bf 286})(8)
\oplus({\bf 13})(8)
\oplus({\bf 3927})(6)
\oplus({\bf 2925})(6)
\oplus({\bf 90})(6)
\oplus2({\bf 78})(6)
\oplus({\bf 16302})(4)
\oplus({\bf 17017})(4)
\oplus({\bf 442})(4)
\oplus2({\bf 715})(4)
\oplus({\bf 286})(4)
\oplus({\bf 13})(4)
\oplus({\bf 56056})(2)
\oplus({\bf 73150})(2)
\oplus({\bf 1729})(2)
\oplus2({\bf 3927})(2)
\oplus({\bf 2925})(2)
\oplus({\bf 90})(2)
\oplus2({\bf 78})(2)
\oplus({\bf 257400})(0)
\oplus({\bf 5733})(0)
\oplus2({\bf 16302})(0)
\oplus({\bf 17017})(0)
\oplus({\bf 442})(0)
\oplus2({\bf 715})(0)
\oplus({\bf 286})(0)
\oplus({\bf 13})(0)
\oplus({\bf 56056})(-2)
\oplus({\bf 73150})(-2)
\oplus({\bf 1729})(-2)
\oplus2({\bf 3927})(-2)
\oplus({\bf 2925})(-2)
\oplus({\bf 90})(-2)
\oplus2({\bf 78})(-2)
\oplus({\bf 16302})(-4)
\oplus({\bf 17017})(-4)
\oplus({\bf 442})(-4)
\oplus2({\bf 715})(-4)
\oplus({\bf 286})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 3927})(-6)
\oplus({\bf 2925})(-6)
\oplus({\bf 90})(-6)
\oplus2({\bf 78})(-6)
\oplus({\bf 715})(-8)
\oplus({\bf 286})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 78})(-10)$\\
%
${\bf 700910}$&=&
$({\bf 1})(18)
\oplus({\bf 13})(16)
\oplus({\bf 90})(14)
\oplus({\bf 1})(14)
\oplus({\bf 442})(12)
\oplus({\bf 13})(12)
\oplus({\bf 1729})(10)
\oplus({\bf 90})(10)
\oplus({\bf 1})(10)
\oplus({\bf 5733})(8)
\oplus({\bf 442})(8)
\oplus({\bf 13})(8)
\oplus({\bf 16744})(6)
\oplus({\bf 1729})(6)
\oplus({\bf 90})(6)
\oplus({\bf 1})(6)
\oplus({\bf 44200})(4)
\oplus({\bf 5733})(4)
\oplus({\bf 442})(4)
\oplus({\bf 13})(4)
\oplus({\bf 107406})(2)
\oplus({\bf 16744})(2)
\oplus({\bf 1729})(2)
\oplus({\bf 90})(2)
\oplus({\bf 1})(2)
\oplus({\bf 243542})(0)
\oplus({\bf 44200})(0)
\oplus({\bf 5733})(0)
\oplus({\bf 442})(0)
\oplus({\bf 13})(0)
\oplus({\bf 107406})(-2)
\oplus({\bf 16744})(-2)
\oplus({\bf 1729})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 44200})(-4)
\oplus({\bf 5733})(-4)
\oplus({\bf 442})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 16744})(-6)
\oplus({\bf 1729})(-6)
\oplus({\bf 90})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 5733})(-8)
\oplus({\bf 442})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 1729})(-10)
\oplus({\bf 90})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 442})(-12)
\oplus({\bf 13})(-12)
\oplus({\bf 90})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 1})(-18)$\\
%
${\bf 734160}$&=&
$({\bf 90})(10)
\oplus({\bf 442})(8)
\oplus({\bf 715})(8)
\oplus({\bf 13})(8)
\oplus({\bf 1729})(6)
\oplus({\bf 3927})(6)
\oplus({\bf 2275})(6)
\oplus2({\bf 90})(6)
\oplus({\bf 78})(6)
\oplus({\bf 1})(6)
\oplus({\bf 5733})(4)
\oplus({\bf 16302})(4)
\oplus({\bf 16575})(4)
\oplus2({\bf 442})(4)
\oplus2({\bf 715})(4)
\oplus2({\bf 13})(4)
\oplus({\bf 56056})(2)
\oplus({\bf 77064})(2)
\oplus2({\bf 1729})(2)
\oplus2({\bf 3927})(2)
\oplus({\bf 2275})(2)
\oplus3({\bf 90})(2)
\oplus({\bf 78})(2)
\oplus({\bf 1})(2)
\oplus({\bf 281554})(0)
\oplus({\bf 5733})(0)
\oplus2({\bf 16302})(0)
\oplus({\bf 16575})(0)
\oplus3({\bf 442})(0)
\oplus2({\bf 715})(0)
\oplus2({\bf 13})(0)
\oplus({\bf 56056})(-2)
\oplus({\bf 77064})(-2)
\oplus2({\bf 1729})(-2)
\oplus2({\bf 3927})(-2)
\oplus({\bf 2275})(-2)
\oplus3({\bf 90})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5733})(-4)
\oplus({\bf 16302})(-4)
\oplus({\bf 16575})(-4)
\oplus2({\bf 442})(-4)
\oplus2({\bf 715})(-4)
\oplus2({\bf 13})(-4)
\oplus({\bf 1729})(-6)
\oplus({\bf 3927})(-6)
\oplus({\bf 2275})(-6)
\oplus2({\bf 90})(-6)
\oplus({\bf 78})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 442})(-8)
\oplus({\bf 715})(-8)
\oplus({\bf 13})(-8)
\oplus({\bf 90})(-10)$\\
%
${\bf 742560}$&=&
$({\bf 36036})(4)
\oplus({\bf 91091})(2)
\oplus({\bf 70070})(2)
\oplus({\bf 12285})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 195195})(0)
\oplus({\bf 23660})(0)
\oplus2({\bf 36036})(0)
\oplus({\bf 14300})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 91091})(-2)
\oplus({\bf 70070})(-2)
\oplus({\bf 12285})(-2)
\oplus({\bf 7722})(-2)
\oplus({\bf 36036})(-4)$\\
%
${\bf 847875}$&=&
$({\bf 2925})(6)
\oplus({\bf 17017})(4)
\oplus({\bf 12285})(4)
\oplus({\bf 7722})(4)
\oplus({\bf 715})(4)
\oplus({\bf 286})(4)
\oplus({\bf 94809})(2)
\oplus({\bf 46410})(2)
\oplus({\bf 3927})(2)
\oplus({\bf 36036})(2)
\oplus({\bf 2275})(2)
\oplus3({\bf 2925})(2)
\oplus({\bf 715'})(2)
\oplus({\bf 78})(2)
\oplus({\bf 287300})(0)
\oplus({\bf 16575})(0)
\oplus2({\bf 17017})(0)
\oplus2({\bf 12285})(0)
\oplus2({\bf 7722})(0)
\oplus2({\bf 715})(0)
\oplus2({\bf 286})(0)
\oplus({\bf 94809})(-2)
\oplus({\bf 46410})(-2)
\oplus({\bf 3927})(-2)
\oplus({\bf 36036})(-2)
\oplus({\bf 2275})(-2)
\oplus3({\bf 2925})(-2)
\oplus({\bf 715'})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 17017})(-4)
\oplus({\bf 12285})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 715})(-4)
\oplus({\bf 286})(-4)
\oplus({\bf 2925})(-6)$\\
%
${\bf 1096704}$&=&
$({\bf 64})(11)
\oplus({\bf 768})(9)
\oplus({\bf 64})(9)
\oplus({\bf 4992})(7)
\oplus({\bf 768})(7)
\oplus({\bf 64})(7)
\oplus({\bf 23296})(5)
\oplus({\bf 4992})(5)
\oplus({\bf 768})(5)
\oplus({\bf 64})(5)
\oplus({\bf 87360})(3)
\oplus({\bf 23296})(3)
\oplus({\bf 4992})(3)
\oplus({\bf 768})(3)
\oplus({\bf 64})(3)
\oplus({\bf 279552'})(1)
\oplus({\bf 87360})(1)
\oplus({\bf 23296})(1)
\oplus({\bf 4992})(1)
\oplus({\bf 768})(1)
\oplus({\bf 64})(1)
\oplus({\bf 279552'})(-1)
\oplus({\bf 87360})(-1)
\oplus({\bf 23296})(-1)
\oplus({\bf 4992})(-1)
\oplus({\bf 768})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf 87360})(-3)
\oplus({\bf 23296})(-3)
\oplus({\bf 4992})(-3)
\oplus({\bf 768})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 23296})(-5)
\oplus({\bf 4992})(-5)
\oplus({\bf 768})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf 4992})(-7)
\oplus({\bf 768})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf 768})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 64})(-11)$\\
%
${\bf 1253070}$&=&
$({\bf 13})(14)
\oplus({\bf 90})(12)
\oplus({\bf 78})(12)
\oplus({\bf 1})(12)
\oplus({\bf 442})(10)
\oplus({\bf 715})(10)
\oplus2({\bf 13})(10)
\oplus({\bf 1729})(8)
\oplus({\bf 3927})(8)
\oplus2({\bf 90})(8)
\oplus({\bf 78})(8)
\oplus({\bf 1})(8)
\oplus({\bf 5733})(6)
\oplus({\bf 16302})(6)
\oplus2({\bf 442})(6)
\oplus({\bf 715})(6)
\oplus2({\bf 13})(6)
\oplus({\bf 16744})(4)
\oplus({\bf 56056})(4)
\oplus2({\bf 1729})(4)
\oplus({\bf 3927})(4)
\oplus2({\bf 90})(4)
\oplus({\bf 78})(4)
\oplus({\bf 1})(4)
\oplus({\bf 44200})(2)
\oplus({\bf 167739})(2)
\oplus2({\bf 5733})(2)
\oplus({\bf 16302})(2)
\oplus2({\bf 442})(2)
\oplus({\bf 715})(2)
\oplus2({\bf 13})(2)
\oplus({\bf 450450})(0)
\oplus2({\bf 16744})(0)
\oplus({\bf 56056})(0)
\oplus2({\bf 1729})(0)
\oplus({\bf 3927})(0)
\oplus2({\bf 90})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf 44200})(-2)
\oplus({\bf 167739})(-2)
\oplus2({\bf 5733})(-2)
\oplus({\bf 16302})(-2)
\oplus2({\bf 442})(-2)
\oplus({\bf 715})(-2)
\oplus2({\bf 13})(-2)
\oplus({\bf 16744})(-4)
\oplus({\bf 56056})(-4)
\oplus2({\bf 1729})(-4)
\oplus({\bf 3927})(-4)
\oplus2({\bf 90})(-4)
\oplus({\bf 78})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 5733})(-6)
\oplus({\bf 16302})(-6)
\oplus2({\bf 442})(-6)
\oplus({\bf 715})(-6)
\oplus2({\bf 13})(-6)
\oplus({\bf 1729})(-8)
\oplus({\bf 3927})(-8)
\oplus2({\bf 90})(-8)
\oplus({\bf 78})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 442})(-10)
\oplus({\bf 715})(-10)
\oplus2({\bf 13})(-10)
\oplus({\bf 90})(-12)
\oplus({\bf 78})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 13})(-14)$\\
%
${\bf 1261260}$&=&
$({\bf 715})(8)
\oplus({\bf 3927})(6)
\oplus({\bf 2275})(6)
\oplus({\bf 2925})(6)
\oplus({\bf 90})(6)
\oplus({\bf 78})(6)
\oplus({\bf 16302})(4)
\oplus({\bf 16575})(4)
\oplus({\bf 17017})(4)
\oplus({\bf 442})(4)
\oplus({\bf 12285})(4)
\oplus3({\bf 715})(4)
\oplus({\bf 286})(4)
\oplus({\bf 13})(4)
\oplus({\bf 77064})(2)
\oplus({\bf 73150})(2)
\oplus({\bf 1729})(2)
\oplus({\bf 94809})(2)
\oplus3({\bf 3927})(2)
\oplus2({\bf 2275})(2)
\oplus2({\bf 2925})(2)
\oplus2({\bf 90})(2)
\oplus2({\bf 78})(2)
\oplus({\bf 456456})(0)
\oplus2({\bf 16302})(0)
\oplus2({\bf 16575})(0)
\oplus2({\bf 17017})(0)
\oplus2({\bf 442})(0)
\oplus({\bf 12285})(0)
\oplus4({\bf 715})(0)
\oplus({\bf 286})(0)
\oplus({\bf 13})(0)
\oplus({\bf 77064})(-2)
\oplus({\bf 73150})(-2)
\oplus({\bf 1729})(-2)
\oplus({\bf 94809})(-2)
\oplus3({\bf 3927})(-2)
\oplus2({\bf 2275})(-2)
\oplus2({\bf 2925})(-2)
\oplus2({\bf 90})(-2)
\oplus2({\bf 78})(-2)
\oplus({\bf 16302})(-4)
\oplus({\bf 16575})(-4)
\oplus({\bf 17017})(-4)
\oplus({\bf 442})(-4)
\oplus({\bf 12285})(-4)
\oplus3({\bf 715})(-4)
\oplus({\bf 286})(-4)
\oplus({\bf 13})(-4)
\oplus({\bf 3927})(-6)
\oplus({\bf 2275})(-6)
\oplus({\bf 2925})(-6)
\oplus({\bf 90})(-6)
\oplus({\bf 78})(-6)
\oplus({\bf 715})(-8)$\\
%
${\bf 1270815}$&=&
$({\bf 1729})(8)
\oplus({\bf 16302})(6)
\oplus({\bf 442})(6)
\oplus({\bf 77064})(4)
\oplus({\bf 1729})(4)
\oplus({\bf 3927})(4)
\oplus({\bf 90})(4)
\oplus({\bf 230945})(2)
\oplus({\bf 16302})(2)
\oplus({\bf 16575})(2)
\oplus({\bf 442})(2)
\oplus({\bf 715})(2)
\oplus({\bf 13})(2)
\oplus({\bf 415701})(0)
\oplus({\bf 77064})(0)
\oplus({\bf 1729})(0)
\oplus({\bf 37400})(0)
\oplus({\bf 3927})(0)
\oplus({\bf 2275})(0)
\oplus({\bf 90})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf 230945})(-2)
\oplus({\bf 16302})(-2)
\oplus({\bf 16575})(-2)
\oplus({\bf 442})(-2)
\oplus({\bf 715})(-2)
\oplus({\bf 13})(-2)
\oplus({\bf 77064})(-4)
\oplus({\bf 1729})(-4)
\oplus({\bf 3927})(-4)
\oplus({\bf 90})(-4)
\oplus({\bf 16302})(-6)
\oplus({\bf 442})(-6)
\oplus({\bf 1729})(-8)$\\
%
${\bf 1361360}$&=&
$({\bf 70070})(4)
\oplus({\bf 195195})(2)
\oplus({\bf 96525})(2)
\oplus({\bf 36036})(2)
\oplus({\bf 14300})(2)
\oplus({\bf 278850})(0)
\oplus({\bf 91091})(0)
\oplus2({\bf 70070})(0)
\oplus({\bf 19305})(0)
\oplus({\bf 7722})(0)
\oplus({\bf 195195})(-2)
\oplus({\bf 96525})(-2)
\oplus({\bf 36036})(-2)
\oplus({\bf 14300})(-2)
\oplus({\bf 70070})(-4)$\\
%
${\bf 1374450}$&=&
$({\bf 715'})(8)
\oplus({\bf 7722})(6)
\oplus({\bf 1287})(6)
\oplus({\bf 286})(6)
\oplus({\bf 46410})(4)
\oplus({\bf 14300})(4)
\oplus({\bf 2925})(4)
\oplus2({\bf 715'})(4)
\oplus({\bf 203775})(2)
\oplus({\bf 87516})(2)
\oplus({\bf 17017})(2)
\oplus2({\bf 7722})(2)
\oplus({\bf 1287})(2)
\oplus({\bf 286})(2)
\oplus({\bf 389025})(0)
\oplus({\bf 73150})(0)
\oplus2({\bf 46410})(0)
\oplus({\bf 14300})(0)
\oplus({\bf 2925})(0)
\oplus2({\bf 715'})(0)
\oplus({\bf 203775})(-2)
\oplus({\bf 87516})(-2)
\oplus({\bf 17017})(-2)
\oplus2({\bf 7722})(-2)
\oplus({\bf 1287})(-2)
\oplus({\bf 286})(-2)
\oplus({\bf 46410})(-4)
\oplus({\bf 14300})(-4)
\oplus({\bf 2925})(-4)
\oplus2({\bf 715'})(-4)
\oplus({\bf 7722})(-6)
\oplus({\bf 1287})(-6)
\oplus({\bf 286})(-6)
\oplus({\bf 715'})(-8)$\\
%
${\bf 1376256}$&=&
$({\bf 13312})(5)
\oplus({\bf 128128})(3)
\oplus({\bf 27456})(3)
\oplus({\bf 13312})(3)
\oplus({\bf 4160})(3)
\oplus({\bf 279552})(1)
\oplus({\bf 128128})(1)
\oplus({\bf 35840})(1)
\oplus({\bf 27456})(1)
\oplus2({\bf 13312})(1)
\oplus({\bf 4160})(1)
\oplus({\bf 279552})(-1)
\oplus({\bf 128128})(-1)
\oplus({\bf 35840})(-1)
\oplus({\bf 27456})(-1)
\oplus2({\bf 13312})(-1)
\oplus({\bf 4160})(-1)
\oplus({\bf 128128})(-3)
\oplus({\bf 27456})(-3)
\oplus({\bf 13312})(-3)
\oplus({\bf 4160})(-3)
\oplus({\bf 13312})(-5)$\\
%
${\bf 1516060}$&=&
$({\bf 91091})(4)
\oplus({\bf 117117})(2)
\oplus({\bf 195195})(2)
\oplus({\bf 23660})(2)
\oplus({\bf 36036})(2)
\oplus({\bf 325325})(0)
\oplus2({\bf 91091})(0)
\oplus({\bf 70070})(0)
\oplus({\bf 12285})(0)
\oplus({\bf 117117})(-2)
\oplus({\bf 195195})(-2)
\oplus({\bf 23660})(-2)
\oplus({\bf 36036})(-2)
\oplus({\bf 91091})(-4)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 7 (S)}

\subsubsubsection{$\mathfrak{su}_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{15}\supset\mathfrak{su}_2$(S)}
}
\label{Table:Branching-rules-B7_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{su}_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B7_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{su}_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 15}$&=&
$({\bf 15})$\\
%
${\bf 105}$&=&
$({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 119}$&=&
$({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 128}$&=&
$({\bf 29})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 455}$&=&
$({\bf 37})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 665}$&=&
$({\bf 43})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 1105}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus4({\bf 23})
\oplus4({\bf 21})
\oplus4({\bf 19})
\oplus5({\bf 17})
\oplus4({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 1365}$&=&
$({\bf 45})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus4({\bf 29})
\oplus3({\bf 27})
\oplus5({\bf 25})
\oplus4({\bf 23})
\oplus6({\bf 21})
\oplus4({\bf 19})
\oplus6({\bf 17})
\oplus4({\bf 15})
\oplus6({\bf 13})
\oplus3({\bf 11})
\oplus5({\bf 9})
\oplus2({\bf 7})
\oplus4({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 1792}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus4({\bf 29})
\oplus5({\bf 27})
\oplus6({\bf 25})
\oplus6({\bf 23})
\oplus7({\bf 21})
\oplus7({\bf 19})
\oplus7({\bf 17})
\oplus7({\bf 15})
\oplus7({\bf 13})
\oplus6({\bf 11})
\oplus5({\bf 9})
\oplus5({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 2940}$&=&
$({\bf 57})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus({\bf 47})
\oplus3({\bf 45})
\oplus2({\bf 43})
\oplus4({\bf 41})
\oplus3({\bf 39})
\oplus5({\bf 37})
\oplus4({\bf 35})
\oplus7({\bf 33})
\oplus5({\bf 31})
\oplus7({\bf 29})
\oplus6({\bf 27})
\oplus8({\bf 25})
\oplus6({\bf 23})
\oplus8({\bf 21})
\oplus6({\bf 19})
\oplus8({\bf 17})
\oplus5({\bf 15})
\oplus7({\bf 13})
\oplus4({\bf 11})
\oplus6({\bf 9})
\oplus2({\bf 7})
\oplus4({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 3003}$&=&
$({\bf 51})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus5({\bf 35})
\oplus5({\bf 33})
\oplus7({\bf 31})
\oplus6({\bf 29})
\oplus9({\bf 27})
\oplus8({\bf 25})
\oplus10({\bf 23})
\oplus9({\bf 21})
\oplus11({\bf 19})
\oplus9({\bf 17})
\oplus11({\bf 15})
\oplus8({\bf 13})
\oplus10({\bf 11})
\oplus6({\bf 9})
\oplus7({\bf 7})
\oplus3({\bf 5})
\oplus4({\bf 3})$\\
%
${\bf 4080}$&=&
$({\bf 53})
\oplus2({\bf 49})
\oplus({\bf 47})
\oplus3({\bf 45})
\oplus2({\bf 43})
\oplus5({\bf 41})
\oplus3({\bf 39})
\oplus7({\bf 37})
\oplus5({\bf 35})
\oplus9({\bf 33})
\oplus7({\bf 31})
\oplus11({\bf 29})
\oplus9({\bf 27})
\oplus13({\bf 25})
\oplus10({\bf 23})
\oplus14({\bf 21})
\oplus10({\bf 19})
\oplus14({\bf 17})
\oplus9({\bf 15})
\oplus13({\bf 13})
\oplus7({\bf 11})
\oplus11({\bf 9})
\oplus4({\bf 7})
\oplus8({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 5005}$&=&
$({\bf 55})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus4({\bf 43})
\oplus3({\bf 41})
\oplus6({\bf 39})
\oplus6({\bf 37})
\oplus8({\bf 35})
\oplus8({\bf 33})
\oplus12({\bf 31})
\oplus10({\bf 29})
\oplus14({\bf 27})
\oplus13({\bf 25})
\oplus16({\bf 23})
\oplus14({\bf 21})
\oplus18({\bf 19})
\oplus13({\bf 17})
\oplus17({\bf 15})
\oplus13({\bf 13})
\oplus14({\bf 11})
\oplus9({\bf 9})
\oplus12({\bf 7})
\oplus4({\bf 5})
\oplus6({\bf 3})$\\
%
${\bf 5355}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus4({\bf 43})
\oplus4({\bf 41})
\oplus6({\bf 39})
\oplus6({\bf 37})
\oplus9({\bf 35})
\oplus9({\bf 33})
\oplus12({\bf 31})
\oplus12({\bf 29})
\oplus15({\bf 27})
\oplus15({\bf 25})
\oplus17({\bf 23})
\oplus16({\bf 21})
\oplus18({\bf 19})
\oplus16({\bf 17})
\oplus17({\bf 15})
\oplus14({\bf 13})
\oplus15({\bf 11})
\oplus11({\bf 9})
\oplus11({\bf 7})
\oplus6({\bf 5})
\oplus6({\bf 3})$\\
%
${\bf 6435}$&=&
$({\bf 57})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus6({\bf 41})
\oplus6({\bf 39})
\oplus9({\bf 37})
\oplus9({\bf 35})
\oplus13({\bf 33})
\oplus12({\bf 31})
\oplus16({\bf 29})
\oplus15({\bf 27})
\oplus19({\bf 25})
\oplus17({\bf 23})
\oplus21({\bf 21})
\oplus18({\bf 19})
\oplus21({\bf 17})
\oplus17({\bf 15})
\oplus19({\bf 13})
\oplus14({\bf 11})
\oplus16({\bf 9})
\oplus9({\bf 7})
\oplus10({\bf 5})
\oplus3({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 6916}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus2({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus6({\bf 43})
\oplus6({\bf 41})
\oplus9({\bf 39})
\oplus9({\bf 37})
\oplus12({\bf 35})
\oplus12({\bf 33})
\oplus16({\bf 31})
\oplus15({\bf 29})
\oplus18({\bf 27})
\oplus17({\bf 25})
\oplus20({\bf 23})
\oplus18({\bf 21})
\oplus20({\bf 19})
\oplus17({\bf 17})
\oplus19({\bf 15})
\oplus15({\bf 13})
\oplus16({\bf 11})
\oplus11({\bf 9})
\oplus12({\bf 7})
\oplus6({\bf 5})
\oplus6({\bf 3})$\\
%
${\bf 10948}$&=&
$({\bf 71})
\oplus({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus5({\bf 53})
\oplus7({\bf 51})
\oplus7({\bf 49})
\oplus10({\bf 47})
\oplus10({\bf 45})
\oplus12({\bf 43})
\oplus13({\bf 41})
\oplus15({\bf 39})
\oplus15({\bf 37})
\oplus18({\bf 35})
\oplus17({\bf 33})
\oplus20({\bf 31})
\oplus19({\bf 29})
\oplus21({\bf 27})
\oplus19({\bf 25})
\oplus22({\bf 23})
\oplus19({\bf 21})
\oplus20({\bf 19})
\oplus17({\bf 17})
\oplus18({\bf 15})
\oplus14({\bf 13})
\oplus15({\bf 11})
\oplus10({\bf 9})
\oplus10({\bf 7})
\oplus6({\bf 5})
\oplus5({\bf 3})$\\
%
${\bf 11520}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus4({\bf 47})
\oplus6({\bf 45})
\oplus7({\bf 43})
\oplus10({\bf 41})
\oplus12({\bf 39})
\oplus15({\bf 37})
\oplus18({\bf 35})
\oplus21({\bf 33})
\oplus24({\bf 31})
\oplus27({\bf 29})
\oplus30({\bf 27})
\oplus32({\bf 25})
\oplus34({\bf 23})
\oplus35({\bf 21})
\oplus36({\bf 19})
\oplus35({\bf 17})
\oplus34({\bf 15})
\oplus32({\bf 13})
\oplus29({\bf 11})
\oplus25({\bf 9})
\oplus20({\bf 7})
\oplus15({\bf 5})
\oplus9({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 13440}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus6({\bf 47})
\oplus8({\bf 45})
\oplus10({\bf 43})
\oplus12({\bf 41})
\oplus16({\bf 39})
\oplus18({\bf 37})
\oplus22({\bf 35})
\oplus25({\bf 33})
\oplus28({\bf 31})
\oplus31({\bf 29})
\oplus34({\bf 27})
\oplus36({\bf 25})
\oplus37({\bf 23})
\oplus39({\bf 21})
\oplus38({\bf 19})
\oplus38({\bf 17})
\oplus36({\bf 15})
\oplus34({\bf 13})
\oplus30({\bf 11})
\oplus26({\bf 9})
\oplus21({\bf 7})
\oplus15({\bf 5})
\oplus10({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 17017}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus6({\bf 49})
\oplus8({\bf 47})
\oplus10({\bf 45})
\oplus13({\bf 43})
\oplus16({\bf 41})
\oplus20({\bf 39})
\oplus23({\bf 37})
\oplus28({\bf 35})
\oplus31({\bf 33})
\oplus35({\bf 31})
\oplus39({\bf 29})
\oplus42({\bf 27})
\oplus44({\bf 25})
\oplus47({\bf 23})
\oplus47({\bf 21})
\oplus48({\bf 19})
\oplus47({\bf 17})
\oplus45({\bf 15})
\oplus41({\bf 13})
\oplus38({\bf 11})
\oplus32({\bf 9})
\oplus26({\bf 7})
\oplus19({\bf 5})
\oplus12({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 26180}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus6({\bf 53})
\oplus9({\bf 51})
\oplus11({\bf 49})
\oplus15({\bf 47})
\oplus18({\bf 45})
\oplus23({\bf 43})
\oplus26({\bf 41})
\oplus33({\bf 39})
\oplus37({\bf 37})
\oplus43({\bf 35})
\oplus47({\bf 33})
\oplus54({\bf 31})
\oplus56({\bf 29})
\oplus62({\bf 27})
\oplus63({\bf 25})
\oplus67({\bf 23})
\oplus66({\bf 21})
\oplus68({\bf 19})
\oplus63({\bf 17})
\oplus63({\bf 15})
\oplus56({\bf 13})
\oplus52({\bf 11})
\oplus42({\bf 9})
\oplus37({\bf 7})
\oplus24({\bf 5})
\oplus17({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 32487}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus6({\bf 59})
\oplus8({\bf 57})
\oplus10({\bf 55})
\oplus13({\bf 53})
\oplus16({\bf 51})
\oplus20({\bf 49})
\oplus24({\bf 47})
\oplus29({\bf 45})
\oplus33({\bf 43})
\oplus38({\bf 41})
\oplus43({\bf 39})
\oplus48({\bf 37})
\oplus52({\bf 35})
\oplus57({\bf 33})
\oplus60({\bf 31})
\oplus64({\bf 29})
\oplus66({\bf 27})
\oplus68({\bf 25})
\oplus68({\bf 23})
\oplus68({\bf 21})
\oplus66({\bf 19})
\oplus63({\bf 17})
\oplus59({\bf 15})
\oplus54({\bf 13})
\oplus47({\bf 11})
\oplus41({\bf 9})
\oplus32({\bf 7})
\oplus24({\bf 5})
\oplus14({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 33915}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus3({\bf 61})
\oplus5({\bf 59})
\oplus6({\bf 57})
\oplus9({\bf 55})
\oplus11({\bf 53})
\oplus15({\bf 51})
\oplus18({\bf 49})
\oplus23({\bf 47})
\oplus27({\bf 45})
\oplus33({\bf 43})
\oplus38({\bf 41})
\oplus44({\bf 39})
\oplus49({\bf 37})
\oplus56({\bf 35})
\oplus60({\bf 33})
\oplus66({\bf 31})
\oplus69({\bf 29})
\oplus74({\bf 27})
\oplus75({\bf 25})
\oplus78({\bf 23})
\oplus76({\bf 21})
\oplus77({\bf 19})
\oplus72({\bf 17})
\oplus70({\bf 15})
\oplus62({\bf 13})
\oplus57({\bf 11})
\oplus47({\bf 9})
\oplus39({\bf 7})
\oplus27({\bf 5})
\oplus18({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 35568}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus3({\bf 59})
\oplus6({\bf 57})
\oplus7({\bf 55})
\oplus11({\bf 53})
\oplus13({\bf 51})
\oplus18({\bf 49})
\oplus21({\bf 47})
\oplus28({\bf 45})
\oplus32({\bf 43})
\oplus40({\bf 41})
\oplus44({\bf 39})
\oplus53({\bf 37})
\oplus57({\bf 35})
\oplus66({\bf 33})
\oplus69({\bf 31})
\oplus77({\bf 29})
\oplus78({\bf 27})
\oplus85({\bf 25})
\oplus83({\bf 23})
\oplus88({\bf 21})
\oplus82({\bf 19})
\oplus84({\bf 17})
\oplus75({\bf 15})
\oplus73({\bf 13})
\oplus61({\bf 11})
\oplus56({\bf 9})
\oplus41({\bf 7})
\oplus34({\bf 5})
\oplus17({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 35700}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus3({\bf 71})
\oplus6({\bf 69})
\oplus6({\bf 67})
\oplus9({\bf 65})
\oplus9({\bf 63})
\oplus14({\bf 61})
\oplus13({\bf 59})
\oplus18({\bf 57})
\oplus19({\bf 55})
\oplus24({\bf 53})
\oplus24({\bf 51})
\oplus31({\bf 49})
\oplus30({\bf 47})
\oplus37({\bf 45})
\oplus37({\bf 43})
\oplus43({\bf 41})
\oplus42({\bf 39})
\oplus50({\bf 37})
\oplus46({\bf 35})
\oplus53({\bf 33})
\oplus50({\bf 31})
\oplus55({\bf 29})
\oplus50({\bf 27})
\oplus56({\bf 25})
\oplus48({\bf 23})
\oplus53({\bf 21})
\oplus45({\bf 19})
\oplus47({\bf 17})
\oplus38({\bf 15})
\oplus41({\bf 13})
\oplus28({\bf 11})
\oplus30({\bf 9})
\oplus19({\bf 7})
\oplus18({\bf 5})
\oplus6({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 38675}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus5({\bf 57})
\oplus6({\bf 55})
\oplus10({\bf 53})
\oplus12({\bf 51})
\oplus17({\bf 49})
\oplus21({\bf 47})
\oplus27({\bf 45})
\oplus32({\bf 43})
\oplus41({\bf 41})
\oplus46({\bf 39})
\oplus55({\bf 37})
\oplus62({\bf 35})
\oplus71({\bf 33})
\oplus76({\bf 31})
\oplus86({\bf 29})
\oplus89({\bf 27})
\oplus96({\bf 25})
\oplus97({\bf 23})
\oplus101({\bf 21})
\oplus97({\bf 19})
\oplus99({\bf 17})
\oplus90({\bf 15})
\oplus86({\bf 13})
\oplus75({\bf 11})
\oplus67({\bf 9})
\oplus50({\bf 7})
\oplus41({\bf 5})
\oplus22({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 44800}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus5({\bf 57})
\oplus7({\bf 55})
\oplus11({\bf 53})
\oplus14({\bf 51})
\oplus18({\bf 49})
\oplus25({\bf 47})
\oplus30({\bf 45})
\oplus37({\bf 43})
\oplus46({\bf 41})
\oplus54({\bf 39})
\oplus62({\bf 37})
\oplus73({\bf 35})
\oplus81({\bf 33})
\oplus89({\bf 31})
\oplus99({\bf 29})
\oplus105({\bf 27})
\oplus110({\bf 25})
\oplus116({\bf 23})
\oplus117({\bf 21})
\oplus115({\bf 19})
\oplus115({\bf 17})
\oplus108({\bf 15})
\oplus99({\bf 13})
\oplus91({\bf 11})
\oplus77({\bf 9})
\oplus61({\bf 7})
\oplus47({\bf 5})
\oplus28({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 59500}$&=&
$({\bf 73})
\oplus2({\bf 69})
\oplus2({\bf 67})
\oplus4({\bf 65})
\oplus4({\bf 63})
\oplus9({\bf 61})
\oplus8({\bf 59})
\oplus15({\bf 57})
\oplus16({\bf 55})
\oplus23({\bf 53})
\oplus26({\bf 51})
\oplus37({\bf 49})
\oplus38({\bf 47})
\oplus52({\bf 45})
\oplus56({\bf 43})
\oplus69({\bf 41})
\oplus73({\bf 39})
\oplus90({\bf 37})
\oplus90({\bf 35})
\oplus108({\bf 33})
\oplus108({\bf 31})
\oplus122({\bf 29})
\oplus119({\bf 27})
\oplus135({\bf 25})
\oplus123({\bf 23})
\oplus136({\bf 21})
\oplus123({\bf 19})
\oplus128({\bf 17})
\oplus109({\bf 15})
\oplus114({\bf 13})
\oplus86({\bf 11})
\oplus87({\bf 9})
\oplus59({\bf 7})
\oplus52({\bf 5})
\oplus22({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 65637}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus7({\bf 59})
\oplus10({\bf 57})
\oplus14({\bf 55})
\oplus19({\bf 53})
\oplus24({\bf 51})
\oplus32({\bf 49})
\oplus39({\bf 47})
\oplus49({\bf 45})
\oplus58({\bf 43})
\oplus70({\bf 41})
\oplus81({\bf 39})
\oplus94({\bf 37})
\oplus105({\bf 35})
\oplus118({\bf 33})
\oplus128({\bf 31})
\oplus140({\bf 29})
\oplus147({\bf 27})
\oplus155({\bf 25})
\oplus158({\bf 23})
\oplus161({\bf 21})
\oplus158({\bf 19})
\oplus155({\bf 17})
\oplus145({\bf 15})
\oplus136({\bf 13})
\oplus119({\bf 11})
\oplus104({\bf 9})
\oplus82({\bf 7})
\oplus62({\bf 5})
\oplus36({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 71680}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus4({\bf 65})
\oplus5({\bf 63})
\oplus8({\bf 61})
\oplus12({\bf 59})
\oplus15({\bf 57})
\oplus20({\bf 55})
\oplus27({\bf 53})
\oplus33({\bf 51})
\oplus41({\bf 49})
\oplus51({\bf 47})
\oplus60({\bf 45})
\oplus70({\bf 43})
\oplus83({\bf 41})
\oplus93({\bf 39})
\oplus104({\bf 37})
\oplus117({\bf 35})
\oplus126({\bf 33})
\oplus135({\bf 31})
\oplus145({\bf 29})
\oplus150({\bf 27})
\oplus154({\bf 25})
\oplus158({\bf 23})
\oplus156({\bf 21})
\oplus152({\bf 19})
\oplus148({\bf 17})
\oplus138({\bf 15})
\oplus125({\bf 13})
\oplus113({\bf 11})
\oplus95({\bf 9})
\oplus75({\bf 7})
\oplus57({\bf 5})
\oplus34({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 85085}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus3({\bf 65})
\oplus5({\bf 63})
\oplus7({\bf 61})
\oplus11({\bf 59})
\oplus14({\bf 57})
\oplus20({\bf 55})
\oplus26({\bf 53})
\oplus34({\bf 51})
\oplus42({\bf 49})
\oplus54({\bf 47})
\oplus64({\bf 45})
\oplus78({\bf 43})
\oplus91({\bf 41})
\oplus107({\bf 39})
\oplus120({\bf 37})
\oplus138({\bf 35})
\oplus150({\bf 33})
\oplus166({\bf 31})
\oplus177({\bf 29})
\oplus189({\bf 27})
\oplus194({\bf 25})
\oplus203({\bf 23})
\oplus201({\bf 21})
\oplus201({\bf 19})
\oplus193({\bf 17})
\oplus185({\bf 15})
\oplus167({\bf 13})
\oplus153({\bf 11})
\oplus127({\bf 9})
\oplus105({\bf 7})
\oplus75({\bf 5})
\oplus48({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 88179}$&=&
$({\bf 79})
\oplus2({\bf 75})
\oplus2({\bf 73})
\oplus4({\bf 71})
\oplus4({\bf 69})
\oplus9({\bf 67})
\oplus8({\bf 65})
\oplus15({\bf 63})
\oplus16({\bf 61})
\oplus24({\bf 59})
\oplus26({\bf 57})
\oplus38({\bf 55})
\oplus39({\bf 53})
\oplus54({\bf 51})
\oplus58({\bf 49})
\oplus73({\bf 47})
\oplus77({\bf 45})
\oplus97({\bf 43})
\oplus98({\bf 41})
\oplus119({\bf 39})
\oplus121({\bf 37})
\oplus140({\bf 35})
\oplus139({\bf 33})
\oplus160({\bf 31})
\oplus152({\bf 29})
\oplus171({\bf 27})
\oplus161({\bf 25})
\oplus173({\bf 23})
\oplus157({\bf 21})
\oplus169({\bf 19})
\oplus143({\bf 17})
\oplus150({\bf 15})
\oplus122({\bf 13})
\oplus121({\bf 11})
\oplus88({\bf 9})
\oplus87({\bf 7})
\oplus46({\bf 5})
\oplus43({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 92820}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus3({\bf 67})
\oplus3({\bf 65})
\oplus7({\bf 63})
\oplus8({\bf 61})
\oplus14({\bf 59})
\oplus16({\bf 57})
\oplus25({\bf 55})
\oplus29({\bf 53})
\oplus41({\bf 51})
\oplus47({\bf 49})
\oplus63({\bf 47})
\oplus71({\bf 45})
\oplus90({\bf 43})
\oplus99({\bf 41})
\oplus121({\bf 39})
\oplus130({\bf 37})
\oplus153({\bf 35})
\oplus160({\bf 33})
\oplus183({\bf 31})
\oplus186({\bf 29})
\oplus206({\bf 27})
\oplus203({\bf 25})
\oplus219({\bf 23})
\oplus208({\bf 21})
\oplus217({\bf 19})
\oplus197({\bf 17})
\oplus199({\bf 15})
\oplus170({\bf 13})
\oplus164({\bf 11})
\oplus127({\bf 9})
\oplus115({\bf 7})
\oplus72({\bf 5})
\oplus55({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 104652}$&=&
$({\bf 99})
\oplus({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus2({\bf 89})
\oplus4({\bf 87})
\oplus4({\bf 85})
\oplus6({\bf 83})
\oplus7({\bf 81})
\oplus10({\bf 79})
\oplus11({\bf 77})
\oplus16({\bf 75})
\oplus17({\bf 73})
\oplus22({\bf 71})
\oplus25({\bf 69})
\oplus31({\bf 67})
\oplus34({\bf 65})
\oplus42({\bf 63})
\oplus45({\bf 61})
\oplus54({\bf 59})
\oplus58({\bf 57})
\oplus67({\bf 55})
\oplus71({\bf 53})
\oplus82({\bf 51})
\oplus85({\bf 49})
\oplus95({\bf 47})
\oplus98({\bf 45})
\oplus108({\bf 43})
\oplus109({\bf 41})
\oplus119({\bf 39})
\oplus118({\bf 37})
\oplus126({\bf 35})
\oplus124({\bf 33})
\oplus129({\bf 31})
\oplus125({\bf 29})
\oplus129({\bf 27})
\oplus121({\bf 25})
\oplus122({\bf 23})
\oplus112({\bf 21})
\oplus111({\bf 19})
\oplus98({\bf 17})
\oplus95({\bf 15})
\oplus79({\bf 13})
\oplus74({\bf 11})
\oplus57({\bf 9})
\oplus50({\bf 7})
\oplus31({\bf 5})
\oplus24({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 114688}$&=&
$({\bf 69})
\oplus2({\bf 67})
\oplus3({\bf 65})
\oplus6({\bf 63})
\oplus9({\bf 61})
\oplus13({\bf 59})
\oplus19({\bf 57})
\oplus26({\bf 55})
\oplus34({\bf 53})
\oplus45({\bf 51})
\oplus58({\bf 49})
\oplus71({\bf 47})
\oplus88({\bf 45})
\oplus106({\bf 43})
\oplus124({\bf 41})
\oplus145({\bf 39})
\oplus166({\bf 37})
\oplus185({\bf 35})
\oplus206({\bf 33})
\oplus225({\bf 31})
\oplus240({\bf 29})
\oplus255({\bf 27})
\oplus266({\bf 25})
\oplus271({\bf 23})
\oplus273({\bf 21})
\oplus271({\bf 19})
\oplus260({\bf 17})
\oplus247({\bf 15})
\oplus228({\bf 13})
\oplus201({\bf 11})
\oplus173({\bf 9})
\oplus140({\bf 7})
\oplus101({\bf 5})
\oplus62({\bf 3})
\oplus22({\bf 1})$\\
%
${\bf 116480}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus2({\bf 69})
\oplus4({\bf 67})
\oplus5({\bf 65})
\oplus8({\bf 63})
\oplus12({\bf 61})
\oplus16({\bf 59})
\oplus22({\bf 57})
\oplus30({\bf 55})
\oplus38({\bf 53})
\oplus49({\bf 51})
\oplus62({\bf 49})
\oplus75({\bf 47})
\oplus91({\bf 45})
\oplus109({\bf 43})
\oplus126({\bf 41})
\oplus146({\bf 39})
\oplus167({\bf 37})
\oplus185({\bf 35})
\oplus205({\bf 33})
\oplus224({\bf 31})
\oplus238({\bf 29})
\oplus252({\bf 27})
\oplus263({\bf 25})
\oplus267({\bf 23})
\oplus269({\bf 21})
\oplus267({\bf 19})
\oplus256({\bf 17})
\oplus243({\bf 15})
\oplus225({\bf 13})
\oplus198({\bf 11})
\oplus170({\bf 9})
\oplus138({\bf 7})
\oplus99({\bf 5})
\oplus61({\bf 3})
\oplus22({\bf 1})$\\
%
${\bf 117040}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus3({\bf 69})
\oplus4({\bf 67})
\oplus7({\bf 65})
\oplus9({\bf 63})
\oplus15({\bf 61})
\oplus18({\bf 59})
\oplus27({\bf 57})
\oplus33({\bf 55})
\oplus45({\bf 53})
\oplus53({\bf 51})
\oplus70({\bf 49})
\oplus80({\bf 47})
\oplus100({\bf 45})
\oplus113({\bf 43})
\oplus135({\bf 41})
\oplus148({\bf 39})
\oplus173({\bf 37})
\oplus184({\bf 35})
\oplus208({\bf 33})
\oplus217({\bf 31})
\oplus237({\bf 29})
\oplus240({\bf 27})
\oplus256({\bf 25})
\oplus250({\bf 23})
\oplus259({\bf 21})
\oplus245({\bf 19})
\oplus244({\bf 17})
\oplus220({\bf 15})
\oplus212({\bf 13})
\oplus177({\bf 11})
\oplus161({\bf 9})
\oplus120({\bf 7})
\oplus96({\bf 5})
\oplus50({\bf 3})
\oplus25({\bf 1})$\\
%
${\bf 125580}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus6({\bf 73})
\oplus10({\bf 71})
\oplus12({\bf 69})
\oplus17({\bf 67})
\oplus21({\bf 65})
\oplus28({\bf 63})
\oplus33({\bf 61})
\oplus44({\bf 59})
\oplus50({\bf 57})
\oplus62({\bf 55})
\oplus71({\bf 53})
\oplus85({\bf 51})
\oplus94({\bf 49})
\oplus111({\bf 47})
\oplus120({\bf 45})
\oplus137({\bf 43})
\oplus147({\bf 41})
\oplus163({\bf 39})
\oplus170({\bf 37})
\oplus187({\bf 35})
\oplus190({\bf 33})
\oplus202({\bf 31})
\oplus203({\bf 29})
\oplus211({\bf 27})
\oplus205({\bf 25})
\oplus210({\bf 23})
\oplus198({\bf 21})
\oplus196({\bf 19})
\oplus180({\bf 17})
\oplus172({\bf 15})
\oplus148({\bf 13})
\oplus138({\bf 11})
\oplus109({\bf 9})
\oplus92({\bf 7})
\oplus62({\bf 5})
\oplus43({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 173264}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus3({\bf 75})
\oplus4({\bf 73})
\oplus7({\bf 71})
\oplus9({\bf 69})
\oplus15({\bf 67})
\oplus18({\bf 65})
\oplus27({\bf 63})
\oplus33({\bf 61})
\oplus45({\bf 59})
\oplus54({\bf 57})
\oplus71({\bf 55})
\oplus82({\bf 53})
\oplus103({\bf 51})
\oplus118({\bf 49})
\oplus141({\bf 47})
\oplus158({\bf 45})
\oplus185({\bf 43})
\oplus201({\bf 41})
\oplus229({\bf 39})
\oplus245({\bf 37})
\oplus270({\bf 35})
\oplus282({\bf 33})
\oplus305({\bf 31})
\oplus309({\bf 29})
\oplus326({\bf 27})
\oplus323({\bf 25})
\oplus330({\bf 23})
\oplus317({\bf 21})
\oplus317({\bf 19})
\oplus291({\bf 17})
\oplus281({\bf 15})
\oplus247({\bf 13})
\oplus225({\bf 11})
\oplus182({\bf 9})
\oplus155({\bf 7})
\oplus103({\bf 5})
\oplus71({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 178605}$&=&
$({\bf 81})
\oplus({\bf 79})
\oplus3({\bf 77})
\oplus3({\bf 75})
\oplus7({\bf 73})
\oplus8({\bf 71})
\oplus14({\bf 69})
\oplus16({\bf 67})
\oplus25({\bf 65})
\oplus29({\bf 63})
\oplus42({\bf 61})
\oplus48({\bf 59})
\oplus65({\bf 57})
\oplus74({\bf 55})
\oplus95({\bf 53})
\oplus106({\bf 51})
\oplus131({\bf 49})
\oplus144({\bf 47})
\oplus172({\bf 45})
\oplus185({\bf 43})
\oplus215({\bf 41})
\oplus227({\bf 39})
\oplus257({\bf 37})
\oplus265({\bf 35})
\oplus293({\bf 33})
\oplus295({\bf 31})
\oplus319({\bf 29})
\oplus313({\bf 27})
\oplus330({\bf 25})
\oplus315({\bf 23})
\oplus324({\bf 21})
\oplus298({\bf 19})
\oplus298({\bf 17})
\oplus262({\bf 15})
\oplus253({\bf 13})
\oplus207({\bf 11})
\oplus190({\bf 9})
\oplus137({\bf 7})
\oplus114({\bf 5})
\oplus56({\bf 3})
\oplus30({\bf 1})$\\
%
${\bf 183040}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus2({\bf 77})
\oplus4({\bf 75})
\oplus6({\bf 73})
\oplus8({\bf 71})
\oplus11({\bf 69})
\oplus16({\bf 67})
\oplus20({\bf 65})
\oplus27({\bf 63})
\oplus36({\bf 61})
\oplus44({\bf 59})
\oplus56({\bf 57})
\oplus70({\bf 55})
\oplus83({\bf 53})
\oplus101({\bf 51})
\oplus121({\bf 49})
\oplus139({\bf 47})
\oplus162({\bf 45})
\oplus187({\bf 43})
\oplus207({\bf 41})
\oplus233({\bf 39})
\oplus258({\bf 37})
\oplus278({\bf 35})
\oplus300({\bf 33})
\oplus321({\bf 31})
\oplus333({\bf 29})
\oplus346({\bf 27})
\oplus356({\bf 25})
\oplus354({\bf 23})
\oplus353({\bf 21})
\oplus346({\bf 19})
\oplus327({\bf 17})
\oplus308({\bf 15})
\oplus283({\bf 13})
\oplus246({\bf 11})
\oplus211({\bf 9})
\oplus171({\bf 7})
\oplus121({\bf 5})
\oplus75({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 209664}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus5({\bf 71})
\oplus8({\bf 69})
\oplus11({\bf 67})
\oplus16({\bf 65})
\oplus22({\bf 63})
\oplus30({\bf 61})
\oplus40({\bf 59})
\oplus52({\bf 57})
\oplus66({\bf 55})
\oplus83({\bf 53})
\oplus102({\bf 51})
\oplus125({\bf 49})
\oplus149({\bf 47})
\oplus176({\bf 45})
\oplus205({\bf 43})
\oplus235({\bf 41})
\oplus267({\bf 39})
\oplus298({\bf 37})
\oplus329({\bf 35})
\oplus358({\bf 33})
\oplus384({\bf 31})
\oplus408({\bf 29})
\oplus426({\bf 27})
\oplus439({\bf 25})
\oplus445({\bf 23})
\oplus444({\bf 21})
\oplus436({\bf 19})
\oplus419({\bf 17})
\oplus394({\bf 15})
\oplus361({\bf 13})
\oplus320({\bf 11})
\oplus273({\bf 9})
\oplus219({\bf 7})
\oplus160({\bf 5})
\oplus98({\bf 3})
\oplus32({\bf 1})$\\
%
${\bf 222768}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus7({\bf 69})
\oplus10({\bf 67})
\oplus16({\bf 65})
\oplus21({\bf 63})
\oplus31({\bf 61})
\oplus39({\bf 59})
\oplus54({\bf 57})
\oplus67({\bf 55})
\oplus88({\bf 53})
\oplus106({\bf 51})
\oplus133({\bf 49})
\oplus156({\bf 47})
\oplus189({\bf 45})
\oplus216({\bf 43})
\oplus254({\bf 41})
\oplus282({\bf 39})
\oplus322({\bf 37})
\oplus349({\bf 35})
\oplus387({\bf 33})
\oplus409({\bf 31})
\oplus441({\bf 29})
\oplus453({\bf 27})
\oplus475({\bf 25})
\oplus473({\bf 23})
\oplus481({\bf 21})
\oplus462({\bf 19})
\oplus454({\bf 17})
\oplus417({\bf 15})
\oplus392({\bf 13})
\oplus338({\bf 11})
\oplus297({\bf 9})
\oplus229({\bf 7})
\oplus177({\bf 5})
\oplus99({\bf 3})
\oplus41({\bf 1})$\\
%
${\bf 230945}$&=&
$({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus6({\bf 71})
\oplus9({\bf 69})
\oplus13({\bf 67})
\oplus20({\bf 65})
\oplus27({\bf 63})
\oplus36({\bf 61})
\oplus49({\bf 59})
\oplus63({\bf 57})
\oplus79({\bf 55})
\oplus100({\bf 53})
\oplus122({\bf 51})
\oplus146({\bf 49})
\oplus175({\bf 47})
\oplus204({\bf 45})
\oplus234({\bf 43})
\oplus268({\bf 41})
\oplus300({\bf 39})
\oplus331({\bf 37})
\oplus364({\bf 35})
\oplus392({\bf 33})
\oplus416({\bf 31})
\oplus440({\bf 29})
\oplus455({\bf 27})
\oplus464({\bf 25})
\oplus470({\bf 23})
\oplus465({\bf 21})
\oplus452({\bf 19})
\oplus435({\bf 17})
\oplus406({\bf 15})
\oplus369({\bf 13})
\oplus329({\bf 11})
\oplus278({\bf 9})
\oplus221({\bf 7})
\oplus164({\bf 5})
\oplus99({\bf 3})
\oplus32({\bf 1})$\\
%
${\bf 256256}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus3({\bf 77})
\oplus4({\bf 75})
\oplus6({\bf 73})
\oplus10({\bf 71})
\oplus13({\bf 69})
\oplus18({\bf 67})
\oplus26({\bf 65})
\oplus34({\bf 63})
\oplus44({\bf 61})
\oplus58({\bf 59})
\oplus73({\bf 57})
\oplus90({\bf 55})
\oplus113({\bf 53})
\oplus136({\bf 51})
\oplus161({\bf 49})
\oplus193({\bf 47})
\oplus223({\bf 45})
\oplus255({\bf 43})
\oplus293({\bf 41})
\oplus326({\bf 39})
\oplus360({\bf 37})
\oplus397({\bf 35})
\oplus427({\bf 33})
\oplus454({\bf 31})
\oplus481({\bf 29})
\oplus498({\bf 27})
\oplus508({\bf 25})
\oplus517({\bf 23})
\oplus512({\bf 21})
\oplus497({\bf 19})
\oplus481({\bf 17})
\oplus449({\bf 15})
\oplus408({\bf 13})
\oplus366({\bf 11})
\oplus308({\bf 9})
\oplus245({\bf 7})
\oplus183({\bf 5})
\oplus110({\bf 3})
\oplus35({\bf 1})$\\
%
${\bf 271700}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus3({\bf 75})
\oplus4({\bf 73})
\oplus8({\bf 71})
\oplus10({\bf 69})
\oplus17({\bf 67})
\oplus22({\bf 65})
\oplus33({\bf 63})
\oplus42({\bf 61})
\oplus58({\bf 59})
\oplus72({\bf 57})
\oplus95({\bf 55})
\oplus114({\bf 53})
\oplus144({\bf 51})
\oplus169({\bf 49})
\oplus206({\bf 47})
\oplus235({\bf 45})
\oplus278({\bf 43})
\oplus309({\bf 41})
\oplus355({\bf 39})
\oplus386({\bf 37})
\oplus430({\bf 35})
\oplus456({\bf 33})
\oplus496({\bf 31})
\oplus512({\bf 29})
\oplus541({\bf 27})
\oplus544({\bf 25})
\oplus559({\bf 23})
\oplus544({\bf 21})
\oplus542({\bf 19})
\oplus507({\bf 17})
\oplus487({\bf 15})
\oplus433({\bf 13})
\oplus394({\bf 11})
\oplus323({\bf 9})
\oplus271({\bf 7})
\oplus186({\bf 5})
\oplus124({\bf 3})
\oplus33({\bf 1})$\\
%
${\bf 278460}$&=&
$({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus4({\bf 75})
\oplus6({\bf 73})
\oplus9({\bf 71})
\oplus14({\bf 69})
\oplus19({\bf 67})
\oplus27({\bf 65})
\oplus36({\bf 63})
\oplus48({\bf 61})
\oplus62({\bf 59})
\oplus80({\bf 57})
\oplus99({\bf 55})
\oplus123({\bf 53})
\oplus149({\bf 51})
\oplus179({\bf 49})
\oplus210({\bf 47})
\oplus246({\bf 45})
\oplus281({\bf 43})
\oplus320({\bf 41})
\oplus357({\bf 39})
\oplus396({\bf 37})
\oplus431({\bf 35})
\oplus467({\bf 33})
\oplus495({\bf 31})
\oplus522({\bf 29})
\oplus540({\bf 27})
\oplus554({\bf 25})
\oplus556({\bf 23})
\oplus554({\bf 21})
\oplus538({\bf 19})
\oplus517({\bf 17})
\oplus482({\bf 15})
\oplus442({\bf 13})
\oplus389({\bf 11})
\oplus333({\bf 9})
\oplus264({\bf 7})
\oplus195({\bf 5})
\oplus117({\bf 3})
\oplus41({\bf 1})$\\
%
${\bf 281010}$&=&
$({\bf 113})
\oplus({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus2({\bf 103})
\oplus4({\bf 101})
\oplus4({\bf 99})
\oplus7({\bf 97})
\oplus7({\bf 95})
\oplus11({\bf 93})
\oplus12({\bf 91})
\oplus18({\bf 89})
\oplus19({\bf 87})
\oplus26({\bf 85})
\oplus29({\bf 83})
\oplus38({\bf 81})
\oplus41({\bf 79})
\oplus53({\bf 77})
\oplus57({\bf 75})
\oplus71({\bf 73})
\oplus77({\bf 71})
\oplus92({\bf 69})
\oplus99({\bf 67})
\oplus118({\bf 65})
\oplus124({\bf 63})
\oplus144({\bf 61})
\oplus152({\bf 59})
\oplus173({\bf 57})
\oplus179({\bf 55})
\oplus202({\bf 53})
\oplus207({\bf 51})
\oplus229({\bf 49})
\oplus233({\bf 47})
\oplus253({\bf 45})
\oplus254({\bf 43})
\oplus274({\bf 41})
\oplus270({\bf 39})
\oplus286({\bf 37})
\oplus280({\bf 35})
\oplus292({\bf 33})
\oplus279({\bf 31})
\oplus289({\bf 29})
\oplus271({\bf 27})
\oplus275({\bf 25})
\oplus253({\bf 23})
\oplus252({\bf 21})
\oplus224({\bf 19})
\oplus221({\bf 17})
\oplus187({\bf 15})
\oplus178({\bf 13})
\oplus143({\bf 11})
\oplus131({\bf 9})
\oplus90({\bf 7})
\oplus78({\bf 5})
\oplus36({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 304640}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus4({\bf 79})
\oplus6({\bf 77})
\oplus9({\bf 75})
\oplus14({\bf 73})
\oplus19({\bf 71})
\oplus26({\bf 69})
\oplus36({\bf 67})
\oplus46({\bf 65})
\oplus60({\bf 63})
\oplus76({\bf 61})
\oplus94({\bf 59})
\oplus115({\bf 57})
\oplus140({\bf 55})
\oplus165({\bf 53})
\oplus194({\bf 51})
\oplus226({\bf 49})
\oplus257({\bf 47})
\oplus291({\bf 45})
\oplus326({\bf 43})
\oplus359({\bf 41})
\oplus392({\bf 39})
\oplus425({\bf 37})
\oplus452({\bf 35})
\oplus478({\bf 33})
\oplus500({\bf 31})
\oplus514({\bf 29})
\oplus525({\bf 27})
\oplus529({\bf 25})
\oplus524({\bf 23})
\oplus513({\bf 21})
\oplus496({\bf 19})
\oplus467({\bf 17})
\oplus434({\bf 15})
\oplus394({\bf 13})
\oplus344({\bf 11})
\oplus291({\bf 9})
\oplus233({\bf 7})
\oplus168({\bf 5})
\oplus102({\bf 3})
\oplus36({\bf 1})$\\
%
${\bf 388960}$&=&
$({\bf 81})
\oplus({\bf 79})
\oplus3({\bf 77})
\oplus4({\bf 75})
\oplus8({\bf 73})
\oplus10({\bf 71})
\oplus18({\bf 69})
\oplus23({\bf 67})
\oplus35({\bf 65})
\oplus45({\bf 63})
\oplus64({\bf 61})
\oplus79({\bf 59})
\oplus107({\bf 57})
\oplus130({\bf 55})
\oplus167({\bf 53})
\oplus198({\bf 51})
\oplus246({\bf 49})
\oplus283({\bf 47})
\oplus341({\bf 45})
\oplus384({\bf 43})
\oplus448({\bf 41})
\oplus493({\bf 39})
\oplus560({\bf 37})
\oplus600({\bf 35})
\oplus664({\bf 33})
\oplus695({\bf 31})
\oplus747({\bf 29})
\oplus762({\bf 27})
\oplus798({\bf 25})
\oplus788({\bf 23})
\oplus802({\bf 21})
\oplus766({\bf 19})
\oplus752({\bf 17})
\oplus687({\bf 15})
\oplus648({\bf 13})
\oplus553({\bf 11})
\oplus490({\bf 9})
\oplus374({\bf 7})
\oplus291({\bf 5})
\oplus160({\bf 3})
\oplus69({\bf 1})$\\
%
${\bf 396032}$&=&
$({\bf 81})
\oplus({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus8({\bf 73})
\oplus13({\bf 71})
\oplus19({\bf 69})
\oplus27({\bf 67})
\oplus38({\bf 65})
\oplus52({\bf 63})
\oplus68({\bf 61})
\oplus90({\bf 59})
\oplus114({\bf 57})
\oplus143({\bf 55})
\oplus177({\bf 53})
\oplus215({\bf 51})
\oplus256({\bf 49})
\oplus303({\bf 47})
\oplus352({\bf 45})
\oplus403({\bf 43})
\oplus458({\bf 41})
\oplus511({\bf 39})
\oplus564({\bf 37})
\oplus616({\bf 35})
\oplus663({\bf 33})
\oplus704({\bf 31})
\oplus740({\bf 29})
\oplus766({\bf 27})
\oplus781({\bf 25})
\oplus788({\bf 23})
\oplus780({\bf 21})
\oplus759({\bf 19})
\oplus727({\bf 17})
\oplus680({\bf 15})
\oplus619({\bf 13})
\oplus549({\bf 11})
\oplus465({\bf 9})
\oplus371({\bf 7})
\oplus273({\bf 5})
\oplus165({\bf 3})
\oplus55({\bf 1})$\\
%
${\bf 419900}$&=&
$({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus3({\bf 91})
\oplus5({\bf 89})
\oplus7({\bf 87})
\oplus10({\bf 85})
\oplus14({\bf 83})
\oplus19({\bf 81})
\oplus25({\bf 79})
\oplus33({\bf 77})
\oplus42({\bf 75})
\oplus54({\bf 73})
\oplus66({\bf 71})
\oplus82({\bf 69})
\oplus99({\bf 67})
\oplus119({\bf 65})
\oplus140({\bf 63})
\oplus165({\bf 61})
\oplus190({\bf 59})
\oplus219({\bf 57})
\oplus248({\bf 55})
\oplus280({\bf 53})
\oplus311({\bf 51})
\oplus345({\bf 49})
\oplus376({\bf 47})
\oplus409({\bf 45})
\oplus439({\bf 43})
\oplus469({\bf 41})
\oplus494({\bf 39})
\oplus519({\bf 37})
\oplus537({\bf 35})
\oplus554({\bf 33})
\oplus563({\bf 31})
\oplus569({\bf 29})
\oplus567({\bf 27})
\oplus562({\bf 25})
\oplus546({\bf 23})
\oplus528({\bf 21})
\oplus500({\bf 19})
\oplus469({\bf 17})
\oplus428({\bf 15})
\oplus386({\bf 13})
\oplus334({\bf 11})
\oplus282({\bf 9})
\oplus222({\bf 7})
\oplus162({\bf 5})
\oplus97({\bf 3})
\oplus34({\bf 1})$\\
%
${\bf 433160}$&=&
$({\bf 89})
\oplus2({\bf 85})
\oplus2({\bf 83})
\oplus5({\bf 81})
\oplus5({\bf 79})
\oplus11({\bf 77})
\oplus12({\bf 75})
\oplus21({\bf 73})
\oplus25({\bf 71})
\oplus38({\bf 69})
\oplus45({\bf 67})
\oplus66({\bf 65})
\oplus76({\bf 63})
\oplus104({\bf 61})
\oplus122({\bf 59})
\oplus158({\bf 57})
\oplus180({\bf 55})
\oplus228({\bf 53})
\oplus255({\bf 51})
\oplus311({\bf 49})
\oplus344({\bf 47})
\oplus407({\bf 45})
\oplus440({\bf 43})
\oplus511({\bf 41})
\oplus540({\bf 39})
\oplus609({\bf 37})
\oplus635({\bf 35})
\oplus698({\bf 33})
\oplus708({\bf 31})
\oplus764({\bf 29})
\oplus756({\bf 27})
\oplus793({\bf 25})
\oplus766({\bf 23})
\oplus782({\bf 21})
\oplus727({\bf 19})
\oplus725({\bf 17})
\oplus642({\bf 15})
\oplus614({\bf 13})
\oplus512({\bf 11})
\oplus464({\bf 9})
\oplus337({\bf 7})
\oplus279({\bf 5})
\oplus140({\bf 3})
\oplus70({\bf 1})$\\
%
${\bf 466830}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus3({\bf 79})
\oplus4({\bf 77})
\oplus8({\bf 75})
\oplus11({\bf 73})
\oplus18({\bf 71})
\oplus24({\bf 69})
\oplus37({\bf 67})
\oplus47({\bf 65})
\oplus67({\bf 63})
\oplus84({\bf 61})
\oplus113({\bf 59})
\oplus138({\bf 57})
\oplus177({\bf 55})
\oplus211({\bf 53})
\oplus262({\bf 51})
\oplus304({\bf 49})
\oplus365({\bf 47})
\oplus414({\bf 45})
\oplus483({\bf 43})
\oplus535({\bf 41})
\oplus607({\bf 39})
\oplus657({\bf 37})
\oplus727({\bf 35})
\oplus768({\bf 33})
\oplus828({\bf 31})
\oplus853({\bf 29})
\oplus897({\bf 27})
\oplus899({\bf 25})
\oplus919({\bf 23})
\oplus893({\bf 21})
\oplus886({\bf 19})
\oplus829({\bf 17})
\oplus792({\bf 15})
\oplus704({\bf 13})
\oplus640({\bf 11})
\oplus525({\bf 9})
\oplus437({\bf 7})
\oplus302({\bf 5})
\oplus200({\bf 3})
\oplus54({\bf 1})$\\
%
${\bf 499200}$&=&
$({\bf 79})
\oplus2({\bf 77})
\oplus4({\bf 75})
\oplus7({\bf 73})
\oplus12({\bf 71})
\oplus18({\bf 69})
\oplus27({\bf 67})
\oplus39({\bf 65})
\oplus54({\bf 63})
\oplus74({\bf 61})
\oplus98({\bf 59})
\oplus128({\bf 57})
\oplus163({\bf 55})
\oplus205({\bf 53})
\oplus252({\bf 51})
\oplus306({\bf 49})
\oplus365({\bf 47})
\oplus429({\bf 45})
\oplus498({\bf 43})
\oplus569({\bf 41})
\oplus642({\bf 39})
\oplus715({\bf 37})
\oplus786({\bf 35})
\oplus852({\bf 33})
\oplus912({\bf 31})
\oplus963({\bf 29})
\oplus1002({\bf 27})
\oplus1029({\bf 25})
\oplus1040({\bf 23})
\oplus1035({\bf 21})
\oplus1012({\bf 19})
\oplus971({\bf 17})
\oplus911({\bf 15})
\oplus833({\bf 13})
\oplus738({\bf 11})
\oplus627({\bf 9})
\oplus503({\bf 7})
\oplus367({\bf 5})
\oplus224({\bf 3})
\oplus75({\bf 1})$\\
%
${\bf 510510}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus3({\bf 79})
\oplus4({\bf 77})
\oplus8({\bf 75})
\oplus11({\bf 73})
\oplus18({\bf 71})
\oplus24({\bf 69})
\oplus37({\bf 67})
\oplus48({\bf 65})
\oplus68({\bf 63})
\oplus86({\bf 61})
\oplus116({\bf 59})
\oplus143({\bf 57})
\oplus184({\bf 55})
\oplus221({\bf 53})
\oplus275({\bf 51})
\oplus322({\bf 49})
\oplus388({\bf 47})
\oplus443({\bf 45})
\oplus519({\bf 43})
\oplus579({\bf 41})
\oplus659({\bf 39})
\oplus718({\bf 37})
\oplus797({\bf 35})
\oplus847({\bf 33})
\oplus916({\bf 31})
\oplus949({\bf 29})
\oplus1000({\bf 27})
\oplus1008({\bf 25})
\oplus1032({\bf 23})
\oplus1008({\bf 21})
\oplus1001({\bf 19})
\oplus941({\bf 17})
\oplus899({\bf 15})
\oplus803({\bf 13})
\oplus729({\bf 11})
\oplus601({\bf 9})
\oplus499({\bf 7})
\oplus347({\bf 5})
\oplus228({\bf 3})
\oplus63({\bf 1})$\\
%
${\bf 583440}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus3({\bf 83})
\oplus5({\bf 81})
\oplus8({\bf 79})
\oplus12({\bf 77})
\oplus19({\bf 75})
\oplus26({\bf 73})
\oplus37({\bf 71})
\oplus51({\bf 69})
\oplus68({\bf 67})
\oplus88({\bf 65})
\oplus115({\bf 63})
\oplus143({\bf 61})
\oplus179({\bf 59})
\oplus218({\bf 57})
\oplus264({\bf 55})
\oplus312({\bf 53})
\oplus369({\bf 51})
\oplus425({\bf 49})
\oplus489({\bf 47})
\oplus552({\bf 45})
\oplus619({\bf 43})
\oplus683({\bf 41})
\oplus750({\bf 39})
\oplus808({\bf 37})
\oplus867({\bf 35})
\oplus915({\bf 33})
\oplus959({\bf 31})
\oplus988({\bf 29})
\oplus1013({\bf 27})
\oplus1017({\bf 25})
\oplus1015({\bf 23})
\oplus992({\bf 21})
\oplus960({\bf 19})
\oplus906({\bf 17})
\oplus845({\bf 15})
\oplus762({\bf 13})
\oplus673({\bf 11})
\oplus565({\bf 9})
\oplus454({\bf 7})
\oplus327({\bf 5})
\oplus202({\bf 3})
\oplus65({\bf 1})$\\
%
${\bf 587860}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus3({\bf 83})
\oplus4({\bf 81})
\oplus8({\bf 79})
\oplus11({\bf 77})
\oplus18({\bf 75})
\oplus24({\bf 73})
\oplus36({\bf 71})
\oplus47({\bf 69})
\oplus65({\bf 67})
\oplus83({\bf 65})
\oplus110({\bf 63})
\oplus136({\bf 61})
\oplus173({\bf 59})
\oplus209({\bf 57})
\oplus257({\bf 55})
\oplus303({\bf 53})
\oplus362({\bf 51})
\oplus416({\bf 49})
\oplus485({\bf 47})
\oplus545({\bf 45})
\oplus619({\bf 43})
\oplus681({\bf 41})
\oplus756({\bf 39})
\oplus813({\bf 37})
\oplus882({\bf 35})
\oplus928({\bf 33})
\oplus983({\bf 31})
\oplus1011({\bf 29})
\oplus1045({\bf 27})
\oplus1047({\bf 25})
\oplus1055({\bf 23})
\oplus1027({\bf 21})
\oplus1003({\bf 19})
\oplus943({\bf 17})
\oplus888({\bf 15})
\oplus795({\bf 13})
\oplus711({\bf 11})
\oplus590({\bf 9})
\oplus482({\bf 7})
\oplus341({\bf 5})
\oplus217({\bf 3})
\oplus64({\bf 1})$\\
%
${\bf 608608}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus3({\bf 81})
\oplus4({\bf 79})
\oplus8({\bf 77})
\oplus11({\bf 75})
\oplus19({\bf 73})
\oplus25({\bf 71})
\oplus38({\bf 69})
\oplus50({\bf 67})
\oplus71({\bf 65})
\oplus90({\bf 63})
\oplus122({\bf 61})
\oplus150({\bf 59})
\oplus194({\bf 57})
\oplus234({\bf 55})
\oplus291({\bf 53})
\oplus342({\bf 51})
\oplus413({\bf 49})
\oplus473({\bf 47})
\oplus555({\bf 45})
\oplus622({\bf 43})
\oplus710({\bf 41})
\oplus777({\bf 39})
\oplus866({\bf 37})
\oplus925({\bf 35})
\oplus1005({\bf 33})
\oplus1050({\bf 31})
\oplus1111({\bf 29})
\oplus1131({\bf 27})
\oplus1168({\bf 25})
\oplus1154({\bf 23})
\oplus1158({\bf 21})
\oplus1108({\bf 19})
\oplus1074({\bf 17})
\oplus985({\bf 15})
\oplus916({\bf 13})
\oplus789({\bf 11})
\oplus687({\bf 9})
\oplus532({\bf 7})
\oplus405({\bf 5})
\oplus230({\bf 3})
\oplus92({\bf 1})$\\
%
${\bf 617253}$&=&
$({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus4({\bf 87})
\oplus6({\bf 85})
\oplus9({\bf 83})
\oplus14({\bf 81})
\oplus19({\bf 79})
\oplus27({\bf 77})
\oplus37({\bf 75})
\oplus49({\bf 73})
\oplus64({\bf 71})
\oplus83({\bf 69})
\oplus104({\bf 67})
\oplus130({\bf 65})
\oplus160({\bf 63})
\oplus194({\bf 61})
\oplus231({\bf 59})
\oplus275({\bf 57})
\oplus320({\bf 55})
\oplus371({\bf 53})
\oplus424({\bf 51})
\oplus480({\bf 49})
\oplus537({\bf 47})
\oplus597({\bf 45})
\oplus654({\bf 43})
\oplus712({\bf 41})
\oplus766({\bf 39})
\oplus817({\bf 37})
\oplus861({\bf 35})
\oplus901({\bf 33})
\oplus930({\bf 31})
\oplus952({\bf 29})
\oplus962({\bf 27})
\oplus962({\bf 25})
\oplus948({\bf 23})
\oplus925({\bf 21})
\oplus884({\bf 19})
\oplus835({\bf 17})
\oplus770({\bf 15})
\oplus696({\bf 13})
\oplus608({\bf 11})
\oplus513({\bf 9})
\oplus407({\bf 7})
\oplus297({\bf 5})
\oplus179({\bf 3})
\oplus61({\bf 1})$\\
%
${\bf 671517}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus3({\bf 85})
\oplus4({\bf 83})
\oplus8({\bf 81})
\oplus11({\bf 79})
\oplus18({\bf 77})
\oplus24({\bf 75})
\oplus36({\bf 73})
\oplus47({\bf 71})
\oplus66({\bf 69})
\oplus83({\bf 67})
\oplus111({\bf 65})
\oplus137({\bf 63})
\oplus175({\bf 61})
\oplus211({\bf 59})
\oplus261({\bf 57})
\oplus307({\bf 55})
\oplus369({\bf 53})
\oplus424({\bf 51})
\oplus497({\bf 49})
\oplus559({\bf 47})
\oplus639({\bf 45})
\oplus704({\bf 43})
\oplus786({\bf 41})
\oplus849({\bf 39})
\oplus927({\bf 37})
\oplus979({\bf 35})
\oplus1046({\bf 33})
\oplus1081({\bf 31})
\oplus1129({\bf 29})
\oplus1139({\bf 27})
\oplus1161({\bf 25})
\oplus1141({\bf 23})
\oplus1132({\bf 21})
\oplus1078({\bf 19})
\oplus1036({\bf 17})
\oplus947({\bf 15})
\oplus873({\bf 13})
\oplus752({\bf 11})
\oplus650({\bf 9})
\oplus504({\bf 7})
\oplus381({\bf 5})
\oplus218({\bf 3})
\oplus84({\bf 1})$\\
%
${\bf 685440}$&=&
$({\bf 83})
\oplus2({\bf 81})
\oplus4({\bf 79})
\oplus7({\bf 77})
\oplus12({\bf 75})
\oplus19({\bf 73})
\oplus28({\bf 71})
\oplus41({\bf 69})
\oplus57({\bf 67})
\oplus78({\bf 65})
\oplus104({\bf 63})
\oplus136({\bf 61})
\oplus174({\bf 59})
\oplus219({\bf 57})
\oplus271({\bf 55})
\oplus330({\bf 53})
\oplus396({\bf 51})
\oplus468({\bf 49})
\oplus546({\bf 47})
\oplus628({\bf 45})
\oplus714({\bf 43})
\oplus801({\bf 41})
\oplus888({\bf 39})
\oplus973({\bf 37})
\oplus1052({\bf 35})
\oplus1125({\bf 33})
\oplus1188({\bf 31})
\oplus1239({\bf 29})
\oplus1275({\bf 27})
\oplus1295({\bf 25})
\oplus1297({\bf 23})
\oplus1279({\bf 21})
\oplus1241({\bf 19})
\oplus1182({\bf 17})
\oplus1102({\bf 15})
\oplus1002({\bf 13})
\oplus884({\bf 11})
\oplus748({\bf 9})
\oplus598({\bf 7})
\oplus436({\bf 5})
\oplus265({\bf 3})
\oplus89({\bf 1})$\\
%
${\bf 686205}$&=&
$({\bf 93})
\oplus({\bf 91})
\oplus3({\bf 89})
\oplus4({\bf 87})
\oplus8({\bf 85})
\oplus10({\bf 83})
\oplus17({\bf 81})
\oplus22({\bf 79})
\oplus33({\bf 77})
\oplus42({\bf 75})
\oplus59({\bf 73})
\oplus74({\bf 71})
\oplus98({\bf 69})
\oplus120({\bf 67})
\oplus153({\bf 65})
\oplus183({\bf 63})
\oplus226({\bf 61})
\oplus264({\bf 59})
\oplus317({\bf 57})
\oplus363({\bf 55})
\oplus425({\bf 53})
\oplus477({\bf 51})
\oplus546({\bf 49})
\oplus601({\bf 47})
\oplus673({\bf 45})
\oplus727({\bf 43})
\oplus797({\bf 41})
\oplus845({\bf 39})
\oplus908({\bf 37})
\oplus944({\bf 35})
\oplus994({\bf 33})
\oplus1013({\bf 31})
\oplus1045({\bf 29})
\oplus1041({\bf 27})
\oplus1050({\bf 25})
\oplus1021({\bf 23})
\oplus1004({\bf 21})
\oplus947({\bf 19})
\oplus904({\bf 17})
\oplus820({\bf 15})
\oplus752({\bf 13})
\oplus644({\bf 11})
\oplus555({\bf 9})
\oplus428({\bf 7})
\oplus324({\bf 5})
\oplus184({\bf 3})
\oplus72({\bf 1})$\\
%
${\bf 700910}$&=&
$({\bf 127})
\oplus({\bf 123})
\oplus({\bf 121})
\oplus2({\bf 119})
\oplus2({\bf 117})
\oplus4({\bf 115})
\oplus4({\bf 113})
\oplus7({\bf 111})
\oplus8({\bf 109})
\oplus11({\bf 107})
\oplus13({\bf 105})
\oplus19({\bf 103})
\oplus21({\bf 101})
\oplus28({\bf 99})
\oplus33({\bf 97})
\oplus42({\bf 95})
\oplus48({\bf 93})
\oplus61({\bf 91})
\oplus68({\bf 89})
\oplus84({\bf 87})
\oplus95({\bf 85})
\oplus113({\bf 83})
\oplus126({\bf 81})
\oplus150({\bf 79})
\oplus164({\bf 77})
\oplus190({\bf 75})
\oplus209({\bf 73})
\oplus237({\bf 71})
\oplus257({\bf 69})
\oplus290({\bf 67})
\oplus309({\bf 65})
\oplus344({\bf 63})
\oplus366({\bf 61})
\oplus399({\bf 59})
\oplus420({\bf 57})
\oplus456({\bf 55})
\oplus472({\bf 53})
\oplus505({\bf 51})
\oplus521({\bf 49})
\oplus549({\bf 47})
\oplus559({\bf 45})
\oplus585({\bf 43})
\oplus586({\bf 41})
\oplus606({\bf 39})
\oplus603({\bf 37})
\oplus612({\bf 35})
\oplus600({\bf 33})
\oplus606({\bf 31})
\oplus581({\bf 29})
\oplus577({\bf 27})
\oplus547({\bf 25})
\oplus532({\bf 23})
\oplus492({\bf 21})
\oplus472({\bf 19})
\oplus420({\bf 17})
\oplus393({\bf 15})
\oplus338({\bf 13})
\oplus300({\bf 11})
\oplus239({\bf 9})
\oplus201({\bf 7})
\oplus132({\bf 5})
\oplus90({\bf 3})
\oplus23({\bf 1})$\\
%
${\bf 734160}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus3({\bf 91})
\oplus4({\bf 89})
\oplus7({\bf 87})
\oplus10({\bf 85})
\oplus16({\bf 83})
\oplus21({\bf 81})
\oplus31({\bf 79})
\oplus40({\bf 77})
\oplus55({\bf 75})
\oplus70({\bf 73})
\oplus92({\bf 71})
\oplus114({\bf 69})
\oplus144({\bf 67})
\oplus174({\bf 65})
\oplus213({\bf 63})
\oplus252({\bf 61})
\oplus301({\bf 59})
\oplus348({\bf 57})
\oplus406({\bf 55})
\oplus460({\bf 53})
\oplus525({\bf 51})
\oplus584({\bf 49})
\oplus653({\bf 47})
\oplus712({\bf 45})
\oplus781({\bf 43})
\oplus836({\bf 41})
\oplus899({\bf 39})
\oplus945({\bf 37})
\oplus997({\bf 35})
\oplus1028({\bf 33})
\oplus1063({\bf 31})
\oplus1074({\bf 29})
\oplus1087({\bf 27})
\oplus1074({\bf 25})
\oplus1062({\bf 23})
\oplus1022({\bf 21})
\oplus983({\bf 19})
\oplus916({\bf 17})
\oplus851({\bf 15})
\oplus758({\bf 13})
\oplus670({\bf 11})
\oplus555({\bf 9})
\oplus449({\bf 7})
\oplus318({\bf 5})
\oplus200({\bf 3})
\oplus61({\bf 1})$\\
%
${\bf 742560}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus3({\bf 83})
\oplus4({\bf 81})
\oplus8({\bf 79})
\oplus11({\bf 77})
\oplus19({\bf 75})
\oplus25({\bf 73})
\oplus38({\bf 71})
\oplus50({\bf 69})
\oplus71({\bf 67})
\oplus91({\bf 65})
\oplus123({\bf 63})
\oplus153({\bf 61})
\oplus198({\bf 59})
\oplus241({\bf 57})
\oplus301({\bf 55})
\oplus357({\bf 53})
\oplus433({\bf 51})
\oplus501({\bf 49})
\oplus591({\bf 47})
\oplus669({\bf 45})
\oplus769({\bf 43})
\oplus851({\bf 41})
\oplus955({\bf 39})
\oplus1033({\bf 37})
\oplus1131({\bf 35})
\oplus1196({\bf 33})
\oplus1278({\bf 31})
\oplus1319({\bf 29})
\oplus1375({\bf 27})
\oplus1382({\bf 25})
\oplus1402({\bf 23})
\oplus1368({\bf 21})
\oplus1346({\bf 19})
\oplus1266({\bf 17})
\oplus1200({\bf 15})
\oplus1074({\bf 13})
\oplus966({\bf 11})
\oplus800({\bf 9})
\oplus658({\bf 7})
\oplus462({\bf 5})
\oplus298({\bf 3})
\oplus86({\bf 1})$\\
%
${\bf 847875}$&=&
$({\bf 85})
\oplus2({\bf 83})
\oplus4({\bf 81})
\oplus7({\bf 79})
\oplus12({\bf 77})
\oplus18({\bf 75})
\oplus28({\bf 73})
\oplus40({\bf 71})
\oplus57({\bf 69})
\oplus78({\bf 67})
\oplus105({\bf 65})
\oplus137({\bf 63})
\oplus178({\bf 61})
\oplus225({\bf 59})
\oplus281({\bf 57})
\oplus344({\bf 55})
\oplus417({\bf 53})
\oplus496({\bf 51})
\oplus585({\bf 49})
\oplus678({\bf 47})
\oplus779({\bf 45})
\oplus881({\bf 43})
\oplus988({\bf 41})
\oplus1090({\bf 39})
\oplus1194({\bf 37})
\oplus1288({\bf 35})
\oplus1377({\bf 33})
\oplus1450({\bf 31})
\oplus1513({\bf 29})
\oplus1554({\bf 27})
\oplus1580({\bf 25})
\oplus1579({\bf 23})
\oplus1559({\bf 21})
\oplus1510({\bf 19})
\oplus1440({\bf 17})
\oplus1340({\bf 15})
\oplus1221({\bf 13})
\oplus1074({\bf 11})
\oplus912({\bf 9})
\oplus726({\bf 7})
\oplus532({\bf 5})
\oplus321({\bf 3})
\oplus110({\bf 1})$\\
%
${\bf 1096704}$&=&
$({\bf 99})
\oplus({\bf 97})
\oplus2({\bf 95})
\oplus4({\bf 93})
\oplus6({\bf 91})
\oplus10({\bf 89})
\oplus15({\bf 87})
\oplus21({\bf 85})
\oplus30({\bf 83})
\oplus42({\bf 81})
\oplus56({\bf 79})
\oplus74({\bf 77})
\oplus97({\bf 75})
\oplus123({\bf 73})
\oplus155({\bf 71})
\oplus194({\bf 69})
\oplus236({\bf 67})
\oplus286({\bf 65})
\oplus343({\bf 63})
\oplus404({\bf 61})
\oplus473({\bf 59})
\oplus548({\bf 57})
\oplus626({\bf 55})
\oplus710({\bf 53})
\oplus798({\bf 51})
\oplus887({\bf 49})
\oplus977({\bf 47})
\oplus1068({\bf 45})
\oplus1154({\bf 43})
\oplus1237({\bf 41})
\oplus1316({\bf 39})
\oplus1384({\bf 37})
\oplus1443({\bf 35})
\oplus1492({\bf 33})
\oplus1525({\bf 31})
\oplus1545({\bf 29})
\oplus1549({\bf 27})
\oplus1534({\bf 25})
\oplus1502({\bf 23})
\oplus1452({\bf 21})
\oplus1383({\bf 19})
\oplus1295({\bf 17})
\oplus1191({\bf 15})
\oplus1069({\bf 13})
\oplus932({\bf 11})
\oplus783({\bf 9})
\oplus621({\bf 7})
\oplus450({\bf 5})
\oplus273({\bf 3})
\oplus91({\bf 1})$\\
%
${\bf 1253070}$&=&
$({\bf 111})
\oplus({\bf 109})
\oplus2({\bf 107})
\oplus3({\bf 105})
\oplus5({\bf 103})
\oplus7({\bf 101})
\oplus11({\bf 99})
\oplus14({\bf 97})
\oplus21({\bf 95})
\oplus27({\bf 93})
\oplus37({\bf 91})
\oplus47({\bf 89})
\oplus63({\bf 87})
\oplus77({\bf 85})
\oplus99({\bf 83})
\oplus120({\bf 81})
\oplus150({\bf 79})
\oplus178({\bf 77})
\oplus217({\bf 75})
\oplus253({\bf 73})
\oplus302({\bf 71})
\oplus347({\bf 69})
\oplus405({\bf 67})
\oplus458({\bf 65})
\oplus527({\bf 63})
\oplus586({\bf 61})
\oplus661({\bf 59})
\oplus726({\bf 57})
\oplus806({\bf 55})
\oplus872({\bf 53})
\oplus954({\bf 51})
\oplus1017({\bf 49})
\oplus1096({\bf 47})
\oplus1153({\bf 45})
\oplus1223({\bf 43})
\oplus1268({\bf 41})
\oplus1327({\bf 39})
\oplus1354({\bf 37})
\oplus1394({\bf 35})
\oplus1401({\bf 33})
\oplus1420({\bf 31})
\oplus1402({\bf 29})
\oplus1396({\bf 27})
\oplus1351({\bf 25})
\oplus1319({\bf 23})
\oplus1247({\bf 21})
\oplus1188({\bf 19})
\oplus1089({\bf 17})
\oplus1007({\bf 15})
\oplus884({\bf 13})
\oplus779({\bf 11})
\oplus637({\bf 9})
\oplus517({\bf 7})
\oplus361({\bf 5})
\oplus230({\bf 3})
\oplus67({\bf 1})$\\
%
${\bf 1261260}$&=&
$({\bf 91})
\oplus2({\bf 89})
\oplus4({\bf 87})
\oplus7({\bf 85})
\oplus12({\bf 83})
\oplus18({\bf 81})
\oplus28({\bf 79})
\oplus40({\bf 77})
\oplus57({\bf 75})
\oplus78({\bf 73})
\oplus106({\bf 71})
\oplus138({\bf 69})
\oplus181({\bf 67})
\oplus229({\bf 65})
\oplus288({\bf 63})
\oplus354({\bf 61})
\oplus433({\bf 59})
\oplus517({\bf 57})
\oplus616({\bf 55})
\oplus719({\bf 53})
\oplus835({\bf 51})
\oplus953({\bf 49})
\oplus1082({\bf 47})
\oplus1207({\bf 45})
\oplus1342({\bf 43})
\oplus1467({\bf 41})
\oplus1595({\bf 39})
\oplus1708({\bf 37})
\oplus1819({\bf 35})
\oplus1906({\bf 33})
\oplus1987({\bf 31})
\oplus2037({\bf 29})
\oplus2075({\bf 27})
\oplus2077({\bf 25})
\oplus2063({\bf 23})
\oplus2008({\bf 21})
\oplus1938({\bf 19})
\oplus1825({\bf 17})
\oplus1696({\bf 15})
\oplus1527({\bf 13})
\oplus1346({\bf 11})
\oplus1128({\bf 9})
\oplus905({\bf 7})
\oplus652({\bf 5})
\oplus402({\bf 3})
\oplus130({\bf 1})$\\
%
${\bf 1270815}$&=&
$({\bf 105})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus5({\bf 97})
\oplus5({\bf 95})
\oplus11({\bf 93})
\oplus12({\bf 91})
\oplus22({\bf 89})
\oplus25({\bf 87})
\oplus40({\bf 85})
\oplus47({\bf 83})
\oplus70({\bf 81})
\oplus81({\bf 79})
\oplus113({\bf 77})
\oplus133({\bf 75})
\oplus176({\bf 73})
\oplus203({\bf 71})
\oplus261({\bf 69})
\oplus298({\bf 67})
\oplus371({\bf 65})
\oplus418({\bf 63})
\oplus506({\bf 61})
\oplus563({\bf 59})
\oplus667({\bf 57})
\oplus730({\bf 55})
\oplus846({\bf 53})
\oplus915({\bf 51})
\oplus1039({\bf 49})
\oplus1105({\bf 47})
\oplus1233({\bf 45})
\oplus1292({\bf 43})
\oplus1415({\bf 41})
\oplus1459({\bf 39})
\oplus1569({\bf 37})
\oplus1591({\bf 35})
\oplus1682({\bf 33})
\oplus1672({\bf 31})
\oplus1735({\bf 29})
\oplus1690({\bf 27})
\oplus1720({\bf 25})
\oplus1632({\bf 23})
\oplus1626({\bf 21})
\oplus1497({\bf 19})
\oplus1453({\bf 17})
\oplus1282({\bf 15})
\oplus1203({\bf 13})
\oplus997({\bf 11})
\oplus889({\bf 9})
\oplus653({\bf 7})
\oplus523({\bf 5})
\oplus271({\bf 3})
\oplus130({\bf 1})$\\
%
${\bf 1361360}$&=&
$({\bf 91})
\oplus({\bf 89})
\oplus3({\bf 87})
\oplus5({\bf 85})
\oplus8({\bf 83})
\oplus13({\bf 81})
\oplus21({\bf 79})
\oplus29({\bf 77})
\oplus44({\bf 75})
\oplus61({\bf 73})
\oplus84({\bf 71})
\oplus113({\bf 69})
\oplus152({\bf 67})
\oplus194({\bf 65})
\oplus252({\bf 63})
\oplus316({\bf 61})
\oplus393({\bf 59})
\oplus480({\bf 57})
\oplus585({\bf 55})
\oplus692({\bf 53})
\oplus822({\bf 51})
\oplus955({\bf 49})
\oplus1101({\bf 47})
\oplus1251({\bf 45})
\oplus1415({\bf 43})
\oplus1566({\bf 41})
\oplus1732({\bf 39})
\oplus1881({\bf 37})
\oplus2027({\bf 35})
\oplus2153({\bf 33})
\oplus2274({\bf 31})
\oplus2352({\bf 29})
\oplus2425({\bf 27})
\oplus2452({\bf 25})
\oplus2454({\bf 23})
\oplus2411({\bf 21})
\oplus2347({\bf 19})
\oplus2219({\bf 17})
\oplus2079({\bf 15})
\oplus1883({\bf 13})
\oplus1663({\bf 11})
\oplus1401({\bf 9})
\oplus1131({\bf 7})
\oplus811({\bf 5})
\oplus503({\bf 3})
\oplus165({\bf 1})$\\
%
${\bf 1374450}$&=&
$({\bf 93})
\oplus({\bf 91})
\oplus3({\bf 89})
\oplus5({\bf 87})
\oplus9({\bf 85})
\oplus13({\bf 83})
\oplus22({\bf 81})
\oplus30({\bf 79})
\oplus46({\bf 77})
\oplus62({\bf 75})
\oplus87({\bf 73})
\oplus114({\bf 71})
\oplus154({\bf 69})
\oplus194({\bf 67})
\oplus251({\bf 65})
\oplus310({\bf 63})
\oplus387({\bf 61})
\oplus465({\bf 59})
\oplus565({\bf 57})
\oplus663({\bf 55})
\oplus784({\bf 53})
\oplus901({\bf 51})
\oplus1039({\bf 49})
\oplus1168({\bf 47})
\oplus1319({\bf 45})
\oplus1451({\bf 43})
\oplus1602({\bf 41})
\oplus1729({\bf 39})
\oplus1868({\bf 37})
\oplus1973({\bf 35})
\oplus2088({\bf 33})
\oplus2158({\bf 31})
\oplus2233({\bf 29})
\oplus2256({\bf 27})
\oplus2279({\bf 25})
\oplus2244({\bf 23})
\oplus2208({\bf 21})
\oplus2108({\bf 19})
\oplus2008({\bf 17})
\oplus1845({\bf 15})
\oplus1684({\bf 13})
\oplus1461({\bf 11})
\oplus1248({\bf 9})
\oplus979({\bf 7})
\oplus727({\bf 5})
\oplus427({\bf 3})
\oplus155({\bf 1})$\\
%
${\bf 1376256}$&=&
$({\bf 87})
\oplus2({\bf 85})
\oplus4({\bf 83})
\oplus8({\bf 81})
\oplus12({\bf 79})
\oplus20({\bf 77})
\oplus31({\bf 75})
\oplus45({\bf 73})
\oplus65({\bf 71})
\oplus91({\bf 69})
\oplus124({\bf 67})
\oplus166({\bf 65})
\oplus219({\bf 63})
\oplus281({\bf 61})
\oplus356({\bf 59})
\oplus445({\bf 57})
\oplus546({\bf 55})
\oplus661({\bf 53})
\oplus791({\bf 51})
\oplus931({\bf 49})
\oplus1084({\bf 47})
\oplus1248({\bf 45})
\oplus1416({\bf 43})
\oplus1590({\bf 41})
\oplus1763({\bf 39})
\oplus1932({\bf 37})
\oplus2092({\bf 35})
\oplus2240({\bf 33})
\oplus2368({\bf 31})
\oplus2472({\bf 29})
\oplus2550({\bf 27})
\oplus2593({\bf 25})
\oplus2601({\bf 23})
\oplus2570({\bf 21})
\oplus2496({\bf 19})
\oplus2380({\bf 17})
\oplus2223({\bf 15})
\oplus2023({\bf 13})
\oplus1786({\bf 11})
\oplus1513({\bf 9})
\oplus1210({\bf 7})
\oplus883({\bf 5})
\oplus537({\bf 3})
\oplus181({\bf 1})$\\
%
${\bf 1516060}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus4({\bf 89})
\oplus7({\bf 87})
\oplus10({\bf 85})
\oplus17({\bf 83})
\oplus23({\bf 81})
\oplus35({\bf 79})
\oplus49({\bf 77})
\oplus68({\bf 75})
\oplus90({\bf 73})
\oplus124({\bf 71})
\oplus158({\bf 69})
\oplus206({\bf 67})
\oplus260({\bf 65})
\oplus328({\bf 63})
\oplus400({\bf 61})
\oplus494({\bf 59})
\oplus588({\bf 57})
\oplus705({\bf 55})
\oplus826({\bf 53})
\oplus965({\bf 51})
\oplus1102({\bf 49})
\oplus1266({\bf 47})
\oplus1415({\bf 45})
\oplus1584({\bf 43})
\oplus1741({\bf 41})
\oplus1908({\bf 39})
\oplus2048({\bf 37})
\oplus2203({\bf 35})
\oplus2314({\bf 33})
\oplus2430({\bf 31})
\oplus2503({\bf 29})
\oplus2566({\bf 27})
\oplus2572({\bf 25})
\oplus2579({\bf 23})
\oplus2512({\bf 21})
\oplus2437({\bf 19})
\oplus2301({\bf 17})
\oplus2151({\bf 15})
\oplus1932({\bf 13})
\oplus1719({\bf 11})
\oplus1434({\bf 9})
\oplus1158({\bf 7})
\oplus833({\bf 5})
\oplus518({\bf 3})
\oplus159({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_4$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{15}\supset\mathfrak{su}_4$(S)}
}
\label{Table:Branching-rules-B7_A3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{su}_4$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B7_A3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{su}_4$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 15}$&=&
$({\bf 15})$\\
%
${\bf 105}$&=&
$({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 119}$&=&
$({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 128}$&=&
$2({\bf 64})$\\
%
${\bf 455}$&=&
$({\bf 35})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 665}$&=&
$({\bf 300'})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 1105}$&=&
$({\bf 256})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 1365}$&=&
$({\bf 256})
\oplus({\bf 35})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 1792}$&=&
$2({\bf 300})
\oplus2({\bf 126})
\oplus2({\bf 70})
\oplus2({\bf \overline{126}})
\oplus2({\bf 50})
\oplus2({\bf \overline{70}})
\oplus4({\bf 64})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 6})$\\
%
${\bf 2940}$&=&
$({\bf 825})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 3003}$&=&
$({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus2({\bf 84})
\oplus3({\bf 45})
\oplus3({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 4080}$&=&
$({\bf 360'})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf 105})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus4({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 5005}$&=&
$({\bf 729})
\oplus2({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{256}})
\oplus5({\bf 175})
\oplus3({\bf 84})
\oplus3({\bf 45})
\oplus({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf 5355}$&=&
$({\bf 189})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus5({\bf 175})
\oplus4({\bf 84})
\oplus5({\bf 45})
\oplus({\bf \overline{35}})
\oplus5({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus4({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 6435}$&=&
$3({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{280}})
\oplus2({\bf 105})
\oplus3({\bf \overline{256}})
\oplus5({\bf 175})
\oplus4({\bf 84})
\oplus3({\bf 45})
\oplus({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus2({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 6916}$&=&
$({\bf 875})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{256}})
\oplus5({\bf 175})
\oplus4({\bf 84})
\oplus4({\bf 45})
\oplus({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus4({\bf 15})$\\
%
${\bf 10948}$&=&
$({\bf 1911})
\oplus({\bf 2156})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 11520}$&=&
$2({\bf 630})
\oplus2({\bf 270})
\oplus2({\bf 140''})
\oplus2({\bf \overline{630}})
\oplus4({\bf 384})
\oplus2({\bf \overline{270}})
\oplus8({\bf 300})
\oplus6({\bf 126})
\oplus6({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus4({\bf 50})
\oplus6({\bf \overline{70}})
\oplus12({\bf 64})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 6})$\\
%
${\bf 13440}$&=&
$2({\bf 960})
\oplus2({\bf 630})
\oplus2({\bf 270})
\oplus2({\bf 140''})
\oplus2({\bf \overline{630}})
\oplus4({\bf 384})
\oplus2({\bf \overline{270}})
\oplus8({\bf 300})
\oplus6({\bf 126})
\oplus6({\bf 70})
\oplus2({\bf \overline{140''}})
\oplus6({\bf \overline{126}})
\oplus4({\bf 50})
\oplus6({\bf \overline{70}})
\oplus12({\bf 64})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 6})$\\
%
${\bf 17017}$&=&
$({\bf 875})
\oplus({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus4({\bf 729})
\oplus3({\bf 280})
\oplus3({\bf 300'})
\oplus7({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{189}})
\oplus7({\bf \overline{256}})
\oplus11({\bf 175})
\oplus9({\bf 84})
\oplus8({\bf 45})
\oplus2({\bf \overline{35}})
\oplus8({\bf \overline{45}})
\oplus6({\bf 20'})
\oplus7({\bf 15})$\\
%
${\bf 26180}$&=&
$({\bf 315})
\oplus({\bf 1280})
\oplus2({\bf 875})
\oplus2({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf \overline{875}})
\oplus5({\bf 729})
\oplus4({\bf 280})
\oplus5({\bf 300'})
\oplus9({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{189}})
\oplus9({\bf \overline{256}})
\oplus13({\bf 175})
\oplus10({\bf 84})
\oplus9({\bf 45})
\oplus3({\bf \overline{35}})
\oplus9({\bf \overline{45}})
\oplus5({\bf 20'})
\oplus8({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 32487}$&=&
$({\bf 2304})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus2({\bf 825})
\oplus3({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus3({\bf \overline{875}})
\oplus6({\bf 729})
\oplus3({\bf 280})
\oplus5({\bf 300'})
\oplus7({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus7({\bf \overline{256}})
\oplus9({\bf 175})
\oplus8({\bf 84})
\oplus6({\bf 45})
\oplus2({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus5({\bf 15})$\\
%
${\bf 33915}$&=&
$({\bf 1485})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus3({\bf 875})
\oplus2({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus3({\bf \overline{875}})
\oplus6({\bf 729})
\oplus4({\bf 280})
\oplus6({\bf 300'})
\oplus9({\bf 256})
\oplus2({\bf 35})
\oplus2({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{189}})
\oplus9({\bf \overline{256}})
\oplus12({\bf 175})
\oplus10({\bf 84})
\oplus8({\bf 45})
\oplus2({\bf \overline{35}})
\oplus8({\bf \overline{45}})
\oplus5({\bf 20'})
\oplus6({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 35568}$&=&
$({\bf 616})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus3({\bf 875})
\oplus2({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{616}})
\oplus3({\bf \overline{875}})
\oplus8({\bf 729})
\oplus4({\bf 280})
\oplus5({\bf 300'})
\oplus11({\bf 256})
\oplus4({\bf 35})
\oplus2({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus3({\bf 105})
\oplus2({\bf \overline{189}})
\oplus11({\bf \overline{256}})
\oplus15({\bf 175})
\oplus12({\bf 84})
\oplus10({\bf 45})
\oplus4({\bf \overline{35}})
\oplus10({\bf \overline{45}})
\oplus8({\bf 20'})
\oplus8({\bf 15})
\oplus2({\bf 1})$\\
%
${\bf 35700}$&=&
$({\bf 3920})
\oplus({\bf 5200})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus2({\bf 825})
\oplus2({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus2({\bf \overline{875}})
\oplus3({\bf 729})
\oplus({\bf 280})
\oplus3({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus3({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 38675}$&=&
$({\bf 1280})
\oplus({\bf 825})
\oplus3({\bf 875})
\oplus3({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus3({\bf \overline{875}})
\oplus9({\bf 729})
\oplus6({\bf 280})
\oplus6({\bf 300'})
\oplus13({\bf 256})
\oplus3({\bf 35})
\oplus3({\bf \overline{360'}})
\oplus6({\bf \overline{280}})
\oplus5({\bf 105})
\oplus2({\bf \overline{189}})
\oplus13({\bf \overline{256}})
\oplus18({\bf 175})
\oplus15({\bf 84})
\oplus12({\bf 45})
\oplus3({\bf \overline{35}})
\oplus12({\bf \overline{45}})
\oplus9({\bf 20'})
\oplus9({\bf 15})
\oplus2({\bf 1})$\\
%
${\bf 44800}$&=&
$2({\bf 640})
\oplus2({\bf 1470})
\oplus2({\bf 540'})
\oplus4({\bf 960})
\oplus8({\bf 630})
\oplus6({\bf 270})
\oplus6({\bf 140''})
\oplus2({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus2({\bf \overline{640}})
\oplus8({\bf \overline{630}})
\oplus12({\bf 384})
\oplus6({\bf \overline{270}})
\oplus20({\bf 300})
\oplus14({\bf 126})
\oplus12({\bf 70})
\oplus6({\bf \overline{140''}})
\oplus14({\bf \overline{126}})
\oplus8({\bf 50})
\oplus12({\bf \overline{70}})
\oplus24({\bf 64})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus6({\bf 6})$\\
%
${\bf 59500}$&=&
$({\bf 165})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus3({\bf 1280})
\oplus2({\bf 825})
\oplus4({\bf 875})
\oplus5({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf 336})
\oplus({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus({\bf \overline{616}})
\oplus4({\bf \overline{875}})
\oplus11({\bf 729})
\oplus6({\bf 280})
\oplus8({\bf 300'})
\oplus12({\bf 256})
\oplus5({\bf 35})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{315}})
\oplus5({\bf \overline{360'}})
\oplus6({\bf \overline{280}})
\oplus6({\bf 105})
\oplus3({\bf \overline{189}})
\oplus12({\bf \overline{256}})
\oplus16({\bf 175})
\oplus14({\bf 84})
\oplus9({\bf 45})
\oplus5({\bf \overline{35}})
\oplus9({\bf \overline{45}})
\oplus7({\bf 20'})
\oplus7({\bf 15})
\oplus3({\bf 1})$\\
%
${\bf 65637}$&=&
$({\bf 2156})
\oplus3({\bf 1280})
\oplus2({\bf 825})
\oplus5({\bf 875})
\oplus4({\bf 360'})
\oplus3({\bf 189})
\oplus3({\bf \overline{1280}})
\oplus5({\bf 735})
\oplus5({\bf \overline{875}})
\oplus15({\bf 729})
\oplus10({\bf 280})
\oplus10({\bf 300'})
\oplus18({\bf 256})
\oplus5({\bf 35})
\oplus4({\bf \overline{360'}})
\oplus10({\bf \overline{280}})
\oplus6({\bf 105})
\oplus3({\bf \overline{189}})
\oplus18({\bf \overline{256}})
\oplus26({\bf 175})
\oplus20({\bf 84})
\oplus15({\bf 45})
\oplus5({\bf \overline{35}})
\oplus15({\bf \overline{45}})
\oplus11({\bf 20'})
\oplus12({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 71680}$&=&
$2({\bf 2450})
\oplus2({\bf 1980})
\oplus2({\bf 770})
\oplus2({\bf 640})
\oplus2({\bf \overline{1980}})
\oplus4({\bf 1470})
\oplus2({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus8({\bf 960})
\oplus10({\bf 630})
\oplus8({\bf 270})
\oplus6({\bf 140''})
\oplus2({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus2({\bf \overline{640}})
\oplus10({\bf \overline{630}})
\oplus12({\bf 384})
\oplus8({\bf \overline{270}})
\oplus22({\bf 300})
\oplus14({\bf 126})
\oplus12({\bf 70})
\oplus6({\bf \overline{140''}})
\oplus14({\bf \overline{126}})
\oplus8({\bf 50})
\oplus12({\bf \overline{70}})
\oplus24({\bf 64})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus6({\bf 6})$\\
%
${\bf 85085}$&=&
$3({\bf 2156})
\oplus4({\bf 1280})
\oplus({\bf 825})
\oplus7({\bf 875})
\oplus4({\bf 360'})
\oplus4({\bf 189})
\oplus4({\bf \overline{1280}})
\oplus7({\bf 735})
\oplus7({\bf \overline{875}})
\oplus19({\bf 729})
\oplus12({\bf 280})
\oplus12({\bf 300'})
\oplus22({\bf 256})
\oplus5({\bf 35})
\oplus4({\bf \overline{360'}})
\oplus12({\bf \overline{280}})
\oplus7({\bf 105})
\oplus4({\bf \overline{189}})
\oplus22({\bf \overline{256}})
\oplus31({\bf 175})
\oplus21({\bf 84})
\oplus18({\bf 45})
\oplus5({\bf \overline{35}})
\oplus18({\bf \overline{45}})
\oplus12({\bf 20'})
\oplus13({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 88179}$&=&
$({\bf 1540'''})
\oplus({\bf 3780})
\oplus({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3780}})
\oplus({\bf 945})
\oplus({\bf \overline{2304}})
\oplus3({\bf 2156})
\oplus4({\bf 1280})
\oplus2({\bf 825})
\oplus7({\bf 875})
\oplus3({\bf 360'})
\oplus4({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{1485}})
\oplus4({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus({\bf \overline{616}})
\oplus7({\bf \overline{875}})
\oplus11({\bf 729})
\oplus8({\bf 280})
\oplus10({\bf 300'})
\oplus12({\bf 256})
\oplus3({\bf 35})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{360'}})
\oplus8({\bf \overline{280}})
\oplus2({\bf 105})
\oplus4({\bf \overline{189}})
\oplus12({\bf \overline{256}})
\oplus16({\bf 175})
\oplus10({\bf 84})
\oplus10({\bf 45})
\oplus3({\bf \overline{35}})
\oplus10({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus6({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 92820}$&=&
$({\bf 1485})
\oplus({\bf 616})
\oplus2({\bf 315})
\oplus({\bf 945})
\oplus2({\bf 2156})
\oplus4({\bf 1280})
\oplus({\bf 825})
\oplus8({\bf 875})
\oplus5({\bf 360'})
\oplus6({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus4({\bf \overline{1280}})
\oplus6({\bf 735})
\oplus({\bf \overline{616}})
\oplus8({\bf \overline{875}})
\oplus17({\bf 729})
\oplus13({\bf 280})
\oplus13({\bf 300'})
\oplus23({\bf 256})
\oplus6({\bf 35})
\oplus2({\bf \overline{315}})
\oplus5({\bf \overline{360'}})
\oplus13({\bf \overline{280}})
\oplus5({\bf 105})
\oplus6({\bf \overline{189}})
\oplus23({\bf \overline{256}})
\oplus31({\bf 175})
\oplus22({\bf 84})
\oplus20({\bf 45})
\oplus6({\bf \overline{35}})
\oplus20({\bf \overline{45}})
\oplus11({\bf 20'})
\oplus15({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 104652}$&=&
$({\bf 7344})
\oplus({\bf 10935})
\oplus({\bf 3920})
\oplus({\bf 5145})
\oplus({\bf 7020})
\oplus({\bf \overline{5145}})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus2({\bf 1911})
\oplus2({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 2079})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus2({\bf \overline{2304}})
\oplus3({\bf 2156})
\oplus2({\bf 1280})
\oplus3({\bf 825})
\oplus3({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus3({\bf \overline{875}})
\oplus4({\bf 729})
\oplus2({\bf 280})
\oplus4({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus3({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 114688}$&=&
$2({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus4({\bf 640})
\oplus2({\bf 84''})
\oplus2({\bf \overline{1980}})
\oplus6({\bf 1470})
\oplus4({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus12({\bf 960})
\oplus18({\bf 630})
\oplus14({\bf 270})
\oplus12({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus4({\bf \overline{540'}})
\oplus2({\bf 196})
\oplus4({\bf \overline{640}})
\oplus18({\bf \overline{630}})
\oplus24({\bf 384})
\oplus14({\bf \overline{270}})
\oplus42({\bf 300})
\oplus28({\bf 126})
\oplus26({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus12({\bf \overline{140''}})
\oplus28({\bf \overline{126}})
\oplus18({\bf 50})
\oplus26({\bf \overline{70}})
\oplus44({\bf 64})
\oplus14({\bf 10})
\oplus14({\bf \overline{10}})
\oplus12({\bf 6})$\\
%
${\bf 116480}$&=&
$2({\bf 1980})
\oplus2({\bf 750})
\oplus2({\bf 770})
\oplus4({\bf 640})
\oplus2({\bf 84''})
\oplus2({\bf 1280'})
\oplus2({\bf \overline{1980}})
\oplus8({\bf 1470})
\oplus6({\bf 540'})
\oplus2({\bf \overline{770}})
\oplus12({\bf 960})
\oplus18({\bf 630})
\oplus12({\bf 270})
\oplus10({\bf 140''})
\oplus2({\bf \overline{750}})
\oplus6({\bf \overline{540'}})
\oplus4({\bf 196})
\oplus4({\bf \overline{640}})
\oplus18({\bf \overline{630}})
\oplus24({\bf 384})
\oplus12({\bf \overline{270}})
\oplus36({\bf 300})
\oplus24({\bf 126})
\oplus20({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus10({\bf \overline{140''}})
\oplus24({\bf \overline{126}})
\oplus16({\bf 50})
\oplus20({\bf \overline{70}})
\oplus32({\bf 64})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus8({\bf 6})$\\
%
${\bf 117040}$&=&
$({\bf 2304})
\oplus({\bf 1485})
\oplus2({\bf 616})
\oplus({\bf 315})
\oplus({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus5({\bf 1280})
\oplus3({\bf 825})
\oplus9({\bf 875})
\oplus7({\bf 360'})
\oplus6({\bf 189})
\oplus({\bf 336})
\oplus({\bf \overline{1485}})
\oplus5({\bf \overline{1280}})
\oplus6({\bf 735})
\oplus2({\bf \overline{616}})
\oplus9({\bf \overline{875}})
\oplus22({\bf 729})
\oplus12({\bf 280})
\oplus15({\bf 300'})
\oplus25({\bf 256})
\oplus8({\bf 35})
\oplus({\bf \overline{315}})
\oplus7({\bf \overline{360'}})
\oplus12({\bf \overline{280}})
\oplus9({\bf 105})
\oplus6({\bf \overline{189}})
\oplus25({\bf \overline{256}})
\oplus34({\bf 175})
\oplus26({\bf 84})
\oplus20({\bf 45})
\oplus8({\bf \overline{35}})
\oplus20({\bf \overline{45}})
\oplus15({\bf 20'})
\oplus15({\bf 15})
\oplus3({\bf 1})$\\
%
${\bf 125580}$&=&
$({\bf 5145})
\oplus({\bf \overline{5145}})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus2({\bf 1911})
\oplus3({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus3({\bf \overline{2304}})
\oplus6({\bf 2156})
\oplus4({\bf 1280})
\oplus5({\bf 825})
\oplus8({\bf 875})
\oplus3({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus4({\bf \overline{1280}})
\oplus5({\bf 735})
\oplus({\bf \overline{616}})
\oplus8({\bf \overline{875}})
\oplus13({\bf 729})
\oplus7({\bf 280})
\oplus10({\bf 300'})
\oplus13({\bf 256})
\oplus2({\bf 35})
\oplus3({\bf \overline{360'}})
\oplus7({\bf \overline{280}})
\oplus3({\bf 105})
\oplus3({\bf \overline{189}})
\oplus13({\bf \overline{256}})
\oplus14({\bf 175})
\oplus11({\bf 84})
\oplus9({\bf 45})
\oplus2({\bf \overline{35}})
\oplus9({\bf \overline{45}})
\oplus5({\bf 20'})
\oplus6({\bf 15})$\\
%
${\bf 173264}$&=&
$({\bf 1560})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 1911})
\oplus3({\bf 2304})
\oplus2({\bf 1485})
\oplus2({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{1560}})
\oplus3({\bf \overline{2304}})
\oplus8({\bf 2156})
\oplus7({\bf 1280})
\oplus5({\bf 825})
\oplus13({\bf 875})
\oplus6({\bf 360'})
\oplus7({\bf 189})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{1485}})
\oplus7({\bf \overline{1280}})
\oplus7({\bf 735})
\oplus2({\bf \overline{616}})
\oplus13({\bf \overline{875}})
\oplus24({\bf 729})
\oplus14({\bf 280})
\oplus17({\bf 300'})
\oplus25({\bf 256})
\oplus7({\bf 35})
\oplus({\bf \overline{315}})
\oplus6({\bf \overline{360'}})
\oplus14({\bf \overline{280}})
\oplus6({\bf 105})
\oplus7({\bf \overline{189}})
\oplus25({\bf \overline{256}})
\oplus32({\bf 175})
\oplus22({\bf 84})
\oplus19({\bf 45})
\oplus7({\bf \overline{35}})
\oplus19({\bf \overline{45}})
\oplus11({\bf 20'})
\oplus13({\bf 15})
\oplus2({\bf 1})$\\
%
${\bf 178605}$&=&
$({\bf 4095})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 1911})
\oplus3({\bf 2304})
\oplus3({\bf 1485})
\oplus2({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus3({\bf \overline{2304}})
\oplus7({\bf 2156})
\oplus7({\bf 1280})
\oplus7({\bf 825})
\oplus12({\bf 875})
\oplus8({\bf 360'})
\oplus5({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus3({\bf \overline{1485}})
\oplus7({\bf \overline{1280}})
\oplus7({\bf 735})
\oplus2({\bf \overline{616}})
\oplus12({\bf \overline{875}})
\oplus23({\bf 729})
\oplus11({\bf 280})
\oplus16({\bf 300'})
\oplus23({\bf 256})
\oplus6({\bf 35})
\oplus({\bf \overline{315}})
\oplus8({\bf \overline{360'}})
\oplus11({\bf \overline{280}})
\oplus8({\bf 105})
\oplus5({\bf \overline{189}})
\oplus23({\bf \overline{256}})
\oplus27({\bf 175})
\oplus22({\bf 84})
\oplus14({\bf 45})
\oplus6({\bf \overline{35}})
\oplus14({\bf \overline{45}})
\oplus11({\bf 20'})
\oplus10({\bf 15})
\oplus2({\bf 1})$\\
%
${\bf 183040}$&=&
$4({\bf 4096})
\oplus2({\bf 2310})
\oplus2({\bf 2450})
\oplus6({\bf 1980})
\oplus4({\bf 750})
\oplus4({\bf 770})
\oplus4({\bf 640})
\oplus2({\bf 84''})
\oplus2({\bf \overline{2310}})
\oplus4({\bf 1280'})
\oplus6({\bf \overline{1980}})
\oplus14({\bf 1470})
\oplus8({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus16({\bf 960})
\oplus20({\bf 630})
\oplus12({\bf 270})
\oplus8({\bf 140''})
\oplus4({\bf \overline{750}})
\oplus8({\bf \overline{540'}})
\oplus4({\bf 196})
\oplus4({\bf \overline{640}})
\oplus20({\bf \overline{630}})
\oplus24({\bf 384})
\oplus12({\bf \overline{270}})
\oplus30({\bf 300})
\oplus18({\bf 126})
\oplus14({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus8({\bf \overline{140''}})
\oplus18({\bf \overline{126}})
\oplus12({\bf 50})
\oplus14({\bf \overline{70}})
\oplus20({\bf 64})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus4({\bf 6})$\\
%
${\bf 209664}$&=&
$2({\bf 2310})
\oplus2({\bf 2450})
\oplus6({\bf 1980})
\oplus4({\bf 750})
\oplus4({\bf 770})
\oplus6({\bf 640})
\oplus2({\bf 84''})
\oplus2({\bf \overline{2310}})
\oplus4({\bf 1280'})
\oplus6({\bf \overline{1980}})
\oplus16({\bf 1470})
\oplus10({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus20({\bf 960})
\oplus28({\bf 630})
\oplus18({\bf 270})
\oplus14({\bf 140''})
\oplus4({\bf \overline{750}})
\oplus10({\bf \overline{540'}})
\oplus6({\bf 196})
\oplus6({\bf \overline{640}})
\oplus28({\bf \overline{630}})
\oplus36({\bf 384})
\oplus18({\bf \overline{270}})
\oplus48({\bf 300})
\oplus30({\bf 126})
\oplus24({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus14({\bf \overline{140''}})
\oplus30({\bf \overline{126}})
\oplus18({\bf 50})
\oplus24({\bf \overline{70}})
\oplus40({\bf 64})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus8({\bf 6})$\\
%
${\bf 222768}$&=&
$({\bf 1375})
\oplus({\bf 2304})
\oplus3({\bf 1485})
\oplus3({\bf 616})
\oplus2({\bf 315})
\oplus2({\bf 2640})
\oplus2({\bf 945})
\oplus({\bf \overline{2304}})
\oplus7({\bf 2156})
\oplus11({\bf 1280})
\oplus5({\bf 825})
\oplus17({\bf 875})
\oplus13({\bf 360'})
\oplus10({\bf 189})
\oplus({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus2({\bf 336})
\oplus3({\bf \overline{1485}})
\oplus11({\bf \overline{1280}})
\oplus15({\bf 735})
\oplus3({\bf \overline{616}})
\oplus17({\bf \overline{875}})
\oplus40({\bf 729})
\oplus23({\bf 280})
\oplus25({\bf 300'})
\oplus43({\bf 256})
\oplus12({\bf 35})
\oplus2({\bf \overline{315}})
\oplus13({\bf \overline{360'}})
\oplus23({\bf \overline{280}})
\oplus15({\bf 105})
\oplus10({\bf \overline{189}})
\oplus43({\bf \overline{256}})
\oplus55({\bf 175})
\oplus40({\bf 84})
\oplus31({\bf 45})
\oplus12({\bf \overline{35}})
\oplus31({\bf \overline{45}})
\oplus22({\bf 20'})
\oplus22({\bf 15})
\oplus4({\bf 1})$\\
%
${\bf 230945}$&=&
$({\bf 1280''})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus2({\bf 2304})
\oplus4({\bf 1485})
\oplus3({\bf 616})
\oplus3({\bf 315})
\oplus({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus({\bf 945})
\oplus2({\bf \overline{2304}})
\oplus8({\bf 2156})
\oplus10({\bf 1280})
\oplus6({\bf 825})
\oplus18({\bf 875})
\oplus12({\bf 360'})
\oplus11({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280''}})
\oplus4({\bf \overline{1485}})
\oplus10({\bf \overline{1280}})
\oplus11({\bf 735})
\oplus3({\bf \overline{616}})
\oplus18({\bf \overline{875}})
\oplus36({\bf 729})
\oplus21({\bf 280})
\oplus24({\bf 300'})
\oplus42({\bf 256})
\oplus10({\bf 35})
\oplus3({\bf \overline{315}})
\oplus12({\bf \overline{360'}})
\oplus21({\bf \overline{280}})
\oplus12({\bf 105})
\oplus11({\bf \overline{189}})
\oplus42({\bf \overline{256}})
\oplus50({\bf 175})
\oplus38({\bf 84})
\oplus30({\bf 45})
\oplus10({\bf \overline{35}})
\oplus30({\bf \overline{45}})
\oplus20({\bf 20'})
\oplus22({\bf 15})
\oplus2({\bf 1})$\\
%
${\bf 256256}$&=&
$2({\bf 4096})
\oplus4({\bf 2310})
\oplus4({\bf 2450})
\oplus8({\bf 1980})
\oplus4({\bf 750})
\oplus4({\bf 770})
\oplus8({\bf 640})
\oplus4({\bf \overline{2310}})
\oplus4({\bf 1280'})
\oplus8({\bf \overline{1980}})
\oplus20({\bf 1470})
\oplus12({\bf 540'})
\oplus4({\bf \overline{770}})
\oplus24({\bf 960})
\oplus30({\bf 630})
\oplus18({\bf 270})
\oplus14({\bf 140''})
\oplus4({\bf \overline{750}})
\oplus12({\bf \overline{540'}})
\oplus8({\bf 196})
\oplus8({\bf \overline{640}})
\oplus30({\bf \overline{630}})
\oplus36({\bf 384})
\oplus18({\bf \overline{270}})
\oplus48({\bf 300})
\oplus30({\bf 126})
\oplus22({\bf 70})
\oplus14({\bf \overline{140''}})
\oplus30({\bf \overline{126}})
\oplus16({\bf 50})
\oplus22({\bf \overline{70}})
\oplus36({\bf 64})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus8({\bf 6})$\\
%
${\bf 271700}$&=&
$({\bf 3780})
\oplus({\bf 1911})
\oplus3({\bf 2304})
\oplus4({\bf 1485})
\oplus2({\bf 616})
\oplus3({\bf 315})
\oplus({\bf \overline{3780}})
\oplus3({\bf 2640})
\oplus2({\bf 945})
\oplus3({\bf \overline{2304}})
\oplus10({\bf 2156})
\oplus13({\bf 1280})
\oplus7({\bf 825})
\oplus21({\bf 875})
\oplus13({\bf 360'})
\oplus11({\bf 189})
\oplus2({\bf \overline{945}})
\oplus({\bf 336})
\oplus4({\bf \overline{1485}})
\oplus13({\bf \overline{1280}})
\oplus16({\bf 735})
\oplus2({\bf \overline{616}})
\oplus21({\bf \overline{875}})
\oplus41({\bf 729})
\oplus27({\bf 280})
\oplus30({\bf 300'})
\oplus46({\bf 256})
\oplus11({\bf 35})
\oplus3({\bf \overline{315}})
\oplus13({\bf \overline{360'}})
\oplus27({\bf \overline{280}})
\oplus14({\bf 105})
\oplus11({\bf \overline{189}})
\oplus46({\bf \overline{256}})
\oplus59({\bf 175})
\oplus42({\bf 84})
\oplus34({\bf 45})
\oplus11({\bf \overline{35}})
\oplus34({\bf \overline{45}})
\oplus20({\bf 20'})
\oplus25({\bf 15})
\oplus3({\bf 1})$\\
%
${\bf 278460}$&=&
$({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus2({\bf 2304})
\oplus5({\bf 1485})
\oplus4({\bf 616})
\oplus4({\bf 315})
\oplus({\bf 2079})
\oplus({\bf \overline{3780}})
\oplus4({\bf 2640})
\oplus3({\bf 945})
\oplus2({\bf \overline{2304}})
\oplus9({\bf 2156})
\oplus14({\bf 1280})
\oplus7({\bf 825})
\oplus20({\bf 875})
\oplus14({\bf 360'})
\oplus12({\bf 189})
\oplus({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus2({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus5({\bf \overline{1485}})
\oplus14({\bf \overline{1280}})
\oplus17({\bf 735})
\oplus4({\bf \overline{616}})
\oplus20({\bf \overline{875}})
\oplus41({\bf 729})
\oplus25({\bf 280})
\oplus26({\bf 300'})
\oplus43({\bf 256})
\oplus11({\bf 35})
\oplus({\bf \overline{165}})
\oplus4({\bf \overline{315}})
\oplus14({\bf \overline{360'}})
\oplus25({\bf \overline{280}})
\oplus15({\bf 105})
\oplus12({\bf \overline{189}})
\oplus43({\bf \overline{256}})
\oplus52({\bf 175})
\oplus38({\bf 84})
\oplus29({\bf 45})
\oplus11({\bf \overline{35}})
\oplus29({\bf \overline{45}})
\oplus19({\bf 20'})
\oplus20({\bf 15})
\oplus3({\bf 1})$\\
%
${\bf 281010}$&=&
$({\bf 12825})
\oplus({\bf 20825})
\oplus({\bf 7344})
\oplus({\bf 10240})
\oplus({\bf 15625})
\oplus({\bf \overline{10240}})
\oplus({\bf 10935})
\oplus({\bf 8960})
\oplus2({\bf 3920})
\oplus2({\bf 5145})
\oplus({\bf 4095})
\oplus({\bf 6825})
\oplus({\bf \overline{8960}})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus2({\bf \overline{5145}})
\oplus3({\bf 5200})
\oplus2({\bf 3780})
\oplus({\bf 1375})
\oplus3({\bf 1911})
\oplus3({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 825'})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus2({\bf \overline{3780}})
\oplus3({\bf 2640})
\oplus({\bf 945})
\oplus3({\bf \overline{2304}})
\oplus5({\bf 2156})
\oplus3({\bf 1280})
\oplus5({\bf 825})
\oplus4({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus2({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus({\bf \overline{616}})
\oplus4({\bf \overline{875}})
\oplus6({\bf 729})
\oplus2({\bf 280})
\oplus4({\bf 300'})
\oplus4({\bf 256})
\oplus2({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus3({\bf 175})
\oplus4({\bf 84})
\oplus2({\bf 45})
\oplus2({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 304640}$&=&
$2({\bf 5376})
\oplus2({\bf 4914})
\oplus2({\bf 1820})
\oplus2({\bf 1890})
\oplus2({\bf \overline{4914}})
\oplus4({\bf 4096})
\oplus2({\bf 2310})
\oplus2({\bf \overline{1820}})
\oplus8({\bf 2450})
\oplus10({\bf 1980})
\oplus4({\bf 750})
\oplus8({\bf 770})
\oplus8({\bf 640})
\oplus2({\bf 84''})
\oplus2({\bf \overline{2310}})
\oplus4({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus10({\bf \overline{1980}})
\oplus16({\bf 1470})
\oplus8({\bf 540'})
\oplus8({\bf \overline{770}})
\oplus26({\bf 960})
\oplus26({\bf 630})
\oplus18({\bf 270})
\oplus12({\bf 140''})
\oplus4({\bf \overline{750}})
\oplus8({\bf \overline{540'}})
\oplus4({\bf 196})
\oplus8({\bf \overline{640}})
\oplus26({\bf \overline{630}})
\oplus28({\bf 384})
\oplus18({\bf \overline{270}})
\oplus44({\bf 300})
\oplus26({\bf 126})
\oplus22({\bf 70})
\oplus2({\bf \overline{84''}})
\oplus12({\bf \overline{140''}})
\oplus26({\bf \overline{126}})
\oplus16({\bf 50})
\oplus22({\bf \overline{70}})
\oplus34({\bf 64})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus8({\bf 6})$\\
%
${\bf 388960}$&=&
$({\bf 3780})
\oplus2({\bf 1375})
\oplus3({\bf 2304})
\oplus5({\bf 1485})
\oplus4({\bf 616})
\oplus3({\bf 315})
\oplus({\bf \overline{3780}})
\oplus6({\bf 2640})
\oplus3({\bf 945})
\oplus3({\bf \overline{2304}})
\oplus14({\bf 2156})
\oplus21({\bf 1280})
\oplus10({\bf 825})
\oplus28({\bf 875})
\oplus20({\bf 360'})
\oplus15({\bf 189})
\oplus2({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus4({\bf 336})
\oplus5({\bf \overline{1485}})
\oplus21({\bf \overline{1280}})
\oplus25({\bf 735})
\oplus4({\bf \overline{616}})
\oplus28({\bf \overline{875}})
\oplus64({\bf 729})
\oplus36({\bf 280})
\oplus39({\bf 300'})
\oplus63({\bf 256})
\oplus17({\bf 35})
\oplus3({\bf \overline{315}})
\oplus20({\bf \overline{360'}})
\oplus36({\bf \overline{280}})
\oplus24({\bf 105})
\oplus15({\bf \overline{189}})
\oplus63({\bf \overline{256}})
\oplus79({\bf 175})
\oplus57({\bf 84})
\oplus42({\bf 45})
\oplus17({\bf \overline{35}})
\oplus42({\bf \overline{45}})
\oplus30({\bf 20'})
\oplus29({\bf 15})
\oplus5({\bf 1})$\\
%
${\bf 396032}$&=&
$2({\bf 2880})
\oplus2({\bf 1890})
\oplus2({\bf 770'})
\oplus2({\bf 396})
\oplus2({\bf 4096})
\oplus4({\bf 2310})
\oplus4({\bf 2450})
\oplus12({\bf 1980})
\oplus8({\bf 750})
\oplus8({\bf 770})
\oplus16({\bf 640})
\oplus4({\bf 84''})
\oplus2({\bf \overline{2880}})
\oplus4({\bf \overline{2310}})
\oplus4({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus12({\bf \overline{1980}})
\oplus24({\bf 1470})
\oplus14({\bf 540'})
\oplus8({\bf \overline{770}})
\oplus36({\bf 960})
\oplus46({\bf 630})
\oplus32({\bf 270})
\oplus26({\bf 140''})
\oplus2({\bf \overline{770'}})
\oplus8({\bf \overline{750}})
\oplus14({\bf \overline{540'}})
\oplus8({\bf 196})
\oplus2({\bf \overline{396}})
\oplus16({\bf \overline{640}})
\oplus46({\bf \overline{630}})
\oplus52({\bf 384})
\oplus32({\bf \overline{270}})
\oplus80({\bf 300})
\oplus50({\bf 126})
\oplus42({\bf 70})
\oplus4({\bf \overline{84''}})
\oplus26({\bf \overline{140''}})
\oplus50({\bf \overline{126}})
\oplus28({\bf 50})
\oplus42({\bf \overline{70}})
\oplus68({\bf 64})
\oplus18({\bf 10})
\oplus18({\bf \overline{10}})
\oplus16({\bf 6})$\\
%
${\bf 419900}$&=&
$({\bf 10240})
\oplus({\bf \overline{10240}})
\oplus({\bf 10935})
\oplus({\bf 8960})
\oplus2({\bf 3920})
\oplus3({\bf 5145})
\oplus({\bf 4095})
\oplus({\bf 1560})
\oplus({\bf \overline{8960}})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus3({\bf \overline{5145}})
\oplus6({\bf 5200})
\oplus4({\bf 3780})
\oplus({\bf 1375})
\oplus5({\bf 1911})
\oplus8({\bf 2304})
\oplus4({\bf 1485})
\oplus3({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus4({\bf \overline{3780}})
\oplus6({\bf 2640})
\oplus3({\bf 945})
\oplus({\bf \overline{1560}})
\oplus8({\bf \overline{2304}})
\oplus14({\bf 2156})
\oplus11({\bf 1280})
\oplus11({\bf 825})
\oplus16({\bf 875})
\oplus7({\bf 360'})
\oplus5({\bf 189})
\oplus({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus2({\bf 336})
\oplus4({\bf \overline{1485}})
\oplus11({\bf \overline{1280}})
\oplus10({\bf 735})
\oplus3({\bf \overline{616}})
\oplus16({\bf \overline{875}})
\oplus24({\bf 729})
\oplus11({\bf 280})
\oplus16({\bf 300'})
\oplus19({\bf 256})
\oplus4({\bf 35})
\oplus({\bf \overline{315}})
\oplus7({\bf \overline{360'}})
\oplus11({\bf \overline{280}})
\oplus6({\bf 105})
\oplus5({\bf \overline{189}})
\oplus19({\bf \overline{256}})
\oplus20({\bf 175})
\oplus15({\bf 84})
\oplus11({\bf 45})
\oplus4({\bf \overline{35}})
\oplus11({\bf \overline{45}})
\oplus6({\bf 20'})
\oplus7({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 433160}$&=&
$({\bf 4095})
\oplus2({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 3840})
\oplus({\bf 5200})
\oplus3({\bf 3780})
\oplus3({\bf 1375})
\oplus({\bf 1911})
\oplus5({\bf 2304})
\oplus8({\bf 1485})
\oplus6({\bf 616})
\oplus4({\bf 315})
\oplus({\bf 825'})
\oplus({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus3({\bf \overline{3780}})
\oplus10({\bf 2640})
\oplus4({\bf 945})
\oplus5({\bf \overline{2304}})
\oplus16({\bf 2156})
\oplus20({\bf 1280})
\oplus12({\bf 825})
\oplus25({\bf 875})
\oplus19({\bf 360'})
\oplus13({\bf 189})
\oplus3({\bf \overline{1375}})
\oplus4({\bf \overline{945}})
\oplus5({\bf 336})
\oplus2({\bf \overline{1280''}})
\oplus8({\bf \overline{1485}})
\oplus20({\bf \overline{1280}})
\oplus24({\bf 735})
\oplus6({\bf \overline{616}})
\oplus25({\bf \overline{875}})
\oplus51({\bf 729})
\oplus26({\bf 280})
\oplus28({\bf 300'})
\oplus45({\bf 256})
\oplus10({\bf 35})
\oplus({\bf \overline{165}})
\oplus4({\bf \overline{315}})
\oplus19({\bf \overline{360'}})
\oplus26({\bf \overline{280}})
\oplus19({\bf 105})
\oplus13({\bf \overline{189}})
\oplus45({\bf \overline{256}})
\oplus51({\bf 175})
\oplus38({\bf 84})
\oplus25({\bf 45})
\oplus10({\bf \overline{35}})
\oplus25({\bf \overline{45}})
\oplus20({\bf 20'})
\oplus16({\bf 15})
\oplus3({\bf 1})$\\
%
${\bf 466830}$&=&
$({\bf 5200})
\oplus3({\bf 3780})
\oplus({\bf 1375})
\oplus2({\bf 1911})
\oplus5({\bf 2304})
\oplus7({\bf 1485})
\oplus4({\bf 616})
\oplus4({\bf 315})
\oplus3({\bf \overline{3780}})
\oplus6({\bf 2640})
\oplus5({\bf 945})
\oplus5({\bf \overline{2304}})
\oplus19({\bf 2156})
\oplus23({\bf 1280})
\oplus13({\bf 825})
\oplus33({\bf 875})
\oplus20({\bf 360'})
\oplus17({\bf 189})
\oplus({\bf \overline{1375}})
\oplus5({\bf \overline{945}})
\oplus({\bf 336})
\oplus7({\bf \overline{1485}})
\oplus23({\bf \overline{1280}})
\oplus27({\bf 735})
\oplus4({\bf \overline{616}})
\oplus33({\bf \overline{875}})
\oplus66({\bf 729})
\oplus41({\bf 280})
\oplus44({\bf 300'})
\oplus67({\bf 256})
\oplus15({\bf 35})
\oplus4({\bf \overline{315}})
\oplus20({\bf \overline{360'}})
\oplus41({\bf \overline{280}})
\oplus21({\bf 105})
\oplus17({\bf \overline{189}})
\oplus67({\bf \overline{256}})
\oplus83({\bf 175})
\oplus58({\bf 84})
\oplus47({\bf 45})
\oplus15({\bf \overline{35}})
\oplus47({\bf \overline{45}})
\oplus27({\bf 20'})
\oplus32({\bf 15})
\oplus4({\bf 1})$\\
%
${\bf 499200}$&=&
$2({\bf 1890})
\oplus2({\bf 770'})
\oplus2({\bf 396})
\oplus2({\bf 4096})
\oplus4({\bf 2310})
\oplus4({\bf 2450})
\oplus14({\bf 1980})
\oplus10({\bf 750})
\oplus10({\bf 770})
\oplus20({\bf 640})
\oplus6({\bf 84''})
\oplus4({\bf \overline{2310}})
\oplus6({\bf 1280'})
\oplus2({\bf \overline{1890}})
\oplus14({\bf \overline{1980}})
\oplus32({\bf 1470})
\oplus20({\bf 540'})
\oplus10({\bf \overline{770}})
\oplus46({\bf 960})
\oplus64({\bf 630})
\oplus44({\bf 270})
\oplus36({\bf 140''})
\oplus2({\bf \overline{770'}})
\oplus10({\bf \overline{750}})
\oplus20({\bf \overline{540'}})
\oplus12({\bf 196})
\oplus2({\bf \overline{396}})
\oplus20({\bf \overline{640}})
\oplus64({\bf \overline{630}})
\oplus76({\bf 384})
\oplus44({\bf \overline{270}})
\oplus116({\bf 300})
\oplus74({\bf 126})
\oplus62({\bf 70})
\oplus6({\bf \overline{84''}})
\oplus36({\bf \overline{140''}})
\oplus74({\bf \overline{126}})
\oplus44({\bf 50})
\oplus62({\bf \overline{70}})
\oplus102({\bf 64})
\oplus28({\bf 10})
\oplus28({\bf \overline{10}})
\oplus24({\bf 6})$\\
%
${\bf 510510}$&=&
$3({\bf 3780})
\oplus({\bf 1375})
\oplus4({\bf 2304})
\oplus7({\bf 1485})
\oplus4({\bf 616})
\oplus4({\bf 315})
\oplus3({\bf \overline{3780}})
\oplus8({\bf 2640})
\oplus6({\bf 945})
\oplus4({\bf \overline{2304}})
\oplus21({\bf 2156})
\oplus27({\bf 1280})
\oplus12({\bf 825})
\oplus37({\bf 875})
\oplus23({\bf 360'})
\oplus19({\bf 189})
\oplus({\bf \overline{1375}})
\oplus6({\bf \overline{945}})
\oplus2({\bf 336})
\oplus7({\bf \overline{1485}})
\oplus27({\bf \overline{1280}})
\oplus33({\bf 735})
\oplus4({\bf \overline{616}})
\oplus37({\bf \overline{875}})
\oplus77({\bf 729})
\oplus48({\bf 280})
\oplus49({\bf 300'})
\oplus76({\bf 256})
\oplus17({\bf 35})
\oplus4({\bf \overline{315}})
\oplus23({\bf \overline{360'}})
\oplus48({\bf \overline{280}})
\oplus25({\bf 105})
\oplus19({\bf \overline{189}})
\oplus76({\bf \overline{256}})
\oplus95({\bf 175})
\oplus64({\bf 84})
\oplus52({\bf 45})
\oplus17({\bf \overline{35}})
\oplus52({\bf \overline{45}})
\oplus30({\bf 20'})
\oplus34({\bf 15})
\oplus4({\bf 1})$\\
%
${\bf 583440}$&=&
$({\bf 5145})
\oplus({\bf 4095})
\oplus2({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 7020})
\oplus({\bf \overline{5145}})
\oplus4({\bf 5200})
\oplus5({\bf 3780})
\oplus2({\bf 1375})
\oplus3({\bf 1911})
\oplus9({\bf 2304})
\oplus9({\bf 1485})
\oplus7({\bf 616})
\oplus5({\bf 315})
\oplus({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus5({\bf \overline{3780}})
\oplus8({\bf 2640})
\oplus4({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus9({\bf \overline{2304}})
\oplus25({\bf 2156})
\oplus24({\bf 1280})
\oplus16({\bf 825})
\oplus36({\bf 875})
\oplus20({\bf 360'})
\oplus18({\bf 189})
\oplus2({\bf \overline{1375}})
\oplus4({\bf \overline{945}})
\oplus2({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus9({\bf \overline{1485}})
\oplus24({\bf \overline{1280}})
\oplus25({\bf 735})
\oplus7({\bf \overline{616}})
\oplus36({\bf \overline{875}})
\oplus65({\bf 729})
\oplus36({\bf 280})
\oplus42({\bf 300'})
\oplus62({\bf 256})
\oplus15({\bf 35})
\oplus5({\bf \overline{315}})
\oplus20({\bf \overline{360'}})
\oplus36({\bf \overline{280}})
\oplus20({\bf 105})
\oplus18({\bf \overline{189}})
\oplus62({\bf \overline{256}})
\oplus74({\bf 175})
\oplus51({\bf 84})
\oplus40({\bf 45})
\oplus15({\bf \overline{35}})
\oplus40({\bf \overline{45}})
\oplus25({\bf 20'})
\oplus27({\bf 15})
\oplus3({\bf 1})$\\
%
${\bf 587860}$&=&
$({\bf 715})
\oplus({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus3({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf 5200})
\oplus5({\bf 3780})
\oplus3({\bf 1375})
\oplus2({\bf 1911})
\oplus7({\bf 2304})
\oplus12({\bf 1485})
\oplus7({\bf 616})
\oplus8({\bf 315})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus5({\bf \overline{3780}})
\oplus9({\bf 2640})
\oplus5({\bf 945})
\oplus({\bf \overline{1560}})
\oplus7({\bf \overline{2304}})
\oplus22({\bf 2156})
\oplus26({\bf 1280})
\oplus14({\bf 825})
\oplus37({\bf 875})
\oplus24({\bf 360'})
\oplus20({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus3({\bf \overline{1375}})
\oplus5({\bf \overline{945}})
\oplus2({\bf 336})
\oplus({\bf \overline{715}})
\oplus3({\bf \overline{1280''}})
\oplus12({\bf \overline{1485}})
\oplus26({\bf \overline{1280}})
\oplus28({\bf 735})
\oplus7({\bf \overline{616}})
\oplus37({\bf \overline{875}})
\oplus65({\bf 729})
\oplus39({\bf 280})
\oplus44({\bf 300'})
\oplus65({\bf 256})
\oplus15({\bf 35})
\oplus({\bf \overline{165}})
\oplus8({\bf \overline{315}})
\oplus24({\bf \overline{360'}})
\oplus39({\bf \overline{280}})
\oplus20({\bf 105})
\oplus20({\bf \overline{189}})
\oplus65({\bf \overline{256}})
\oplus75({\bf 175})
\oplus53({\bf 84})
\oplus41({\bf 45})
\oplus15({\bf \overline{35}})
\oplus41({\bf \overline{45}})
\oplus24({\bf 20'})
\oplus28({\bf 15})
\oplus3({\bf 1})$\\
%
${\bf 608608}$&=&
$3({\bf 5200})
\oplus4({\bf 3780})
\oplus3({\bf 1375})
\oplus({\bf 1911})
\oplus7({\bf 2304})
\oplus8({\bf 1485})
\oplus7({\bf 616})
\oplus4({\bf 315})
\oplus4({\bf \overline{3780}})
\oplus10({\bf 2640})
\oplus5({\bf 945})
\oplus7({\bf \overline{2304}})
\oplus26({\bf 2156})
\oplus30({\bf 1280})
\oplus16({\bf 825})
\oplus41({\bf 875})
\oplus26({\bf 360'})
\oplus20({\bf 189})
\oplus3({\bf \overline{1375}})
\oplus5({\bf \overline{945}})
\oplus5({\bf 336})
\oplus8({\bf \overline{1485}})
\oplus30({\bf \overline{1280}})
\oplus34({\bf 735})
\oplus7({\bf \overline{616}})
\oplus41({\bf \overline{875}})
\oplus86({\bf 729})
\oplus47({\bf 280})
\oplus51({\bf 300'})
\oplus80({\bf 256})
\oplus21({\bf 35})
\oplus4({\bf \overline{315}})
\oplus26({\bf \overline{360'}})
\oplus47({\bf \overline{280}})
\oplus29({\bf 105})
\oplus20({\bf \overline{189}})
\oplus80({\bf \overline{256}})
\oplus99({\bf 175})
\oplus69({\bf 84})
\oplus52({\bf 45})
\oplus21({\bf \overline{35}})
\oplus52({\bf \overline{45}})
\oplus36({\bf 20'})
\oplus35({\bf 15})
\oplus6({\bf 1})$\\
%
${\bf 617253}$&=&
$({\bf 5376'})
\oplus({\bf 8960})
\oplus({\bf 5005})
\oplus({\bf 5145})
\oplus3({\bf 4095})
\oplus2({\bf 1540'''})
\oplus({\bf 1560})
\oplus2({\bf 1280''})
\oplus({\bf \overline{8960}})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus4({\bf 5200})
\oplus7({\bf 3780})
\oplus4({\bf 1375})
\oplus3({\bf 1911})
\oplus10({\bf 2304})
\oplus11({\bf 1485})
\oplus7({\bf 616})
\oplus5({\bf 315})
\oplus({\bf \overline{5376'}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus3({\bf \overline{4095}})
\oplus7({\bf \overline{3780}})
\oplus8({\bf 2640})
\oplus4({\bf 945})
\oplus({\bf \overline{1560}})
\oplus10({\bf \overline{2304}})
\oplus22({\bf 2156})
\oplus22({\bf 1280})
\oplus16({\bf 825})
\oplus31({\bf 875})
\oplus17({\bf 360'})
\oplus13({\bf 189})
\oplus2({\bf \overline{1540'''}})
\oplus4({\bf \overline{1375}})
\oplus4({\bf \overline{945}})
\oplus2({\bf 336})
\oplus2({\bf \overline{1280''}})
\oplus11({\bf \overline{1485}})
\oplus22({\bf \overline{1280}})
\oplus20({\bf 735})
\oplus7({\bf \overline{616}})
\oplus31({\bf \overline{875}})
\oplus50({\bf 729})
\oplus26({\bf 280})
\oplus32({\bf 300'})
\oplus44({\bf 256})
\oplus10({\bf 35})
\oplus5({\bf \overline{315}})
\oplus17({\bf \overline{360'}})
\oplus26({\bf \overline{280}})
\oplus14({\bf 105})
\oplus13({\bf \overline{189}})
\oplus44({\bf \overline{256}})
\oplus48({\bf 175})
\oplus33({\bf 84})
\oplus24({\bf 45})
\oplus10({\bf \overline{35}})
\oplus24({\bf \overline{45}})
\oplus14({\bf 20'})
\oplus15({\bf 15})
\oplus2({\bf 1})$\\
%
${\bf 671517}$&=&
$({\bf 1404})
\oplus({\bf 5005})
\oplus2({\bf 4095})
\oplus2({\bf 1540'''})
\oplus({\bf 1560})
\oplus3({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus3({\bf 5200})
\oplus6({\bf 3780})
\oplus5({\bf 1375})
\oplus({\bf 1911})
\oplus9({\bf 2304})
\oplus13({\bf 1485})
\oplus10({\bf 616})
\oplus7({\bf 315})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus2({\bf \overline{4095}})
\oplus6({\bf \overline{3780}})
\oplus10({\bf 2640})
\oplus5({\bf 945})
\oplus({\bf \overline{1560}})
\oplus9({\bf \overline{2304}})
\oplus25({\bf 2156})
\oplus28({\bf 1280})
\oplus16({\bf 825})
\oplus40({\bf 875})
\oplus25({\bf 360'})
\oplus20({\bf 189})
\oplus({\bf \overline{1404}})
\oplus2({\bf \overline{1540'''}})
\oplus5({\bf \overline{1375}})
\oplus5({\bf \overline{945}})
\oplus3({\bf 336})
\oplus3({\bf \overline{1280''}})
\oplus13({\bf \overline{1485}})
\oplus28({\bf \overline{1280}})
\oplus27({\bf 735})
\oplus10({\bf \overline{616}})
\oplus40({\bf \overline{875}})
\oplus71({\bf 729})
\oplus37({\bf 280})
\oplus43({\bf 300'})
\oplus65({\bf 256})
\oplus17({\bf 35})
\oplus({\bf \overline{165}})
\oplus7({\bf \overline{315}})
\oplus25({\bf \overline{360'}})
\oplus37({\bf \overline{280}})
\oplus21({\bf 105})
\oplus20({\bf \overline{189}})
\oplus65({\bf \overline{256}})
\oplus74({\bf 175})
\oplus53({\bf 84})
\oplus38({\bf 45})
\oplus17({\bf \overline{35}})
\oplus38({\bf \overline{45}})
\oplus26({\bf 20'})
\oplus25({\bf 15})
\oplus3({\bf 1})$\\
%
${\bf 685440}$&=&
$2({\bf 4914})
\oplus2({\bf 2880})
\oplus2({\bf 1820})
\oplus4({\bf 1890})
\oplus2({\bf 770'})
\oplus2({\bf 396})
\oplus2({\bf \overline{4914}})
\oplus6({\bf 4096})
\oplus6({\bf 2310})
\oplus2({\bf \overline{1820}})
\oplus12({\bf 2450})
\oplus22({\bf 1980})
\oplus12({\bf 750})
\oplus16({\bf 770})
\oplus24({\bf 640})
\oplus6({\bf 84''})
\oplus2({\bf \overline{2880}})
\oplus6({\bf \overline{2310}})
\oplus6({\bf 1280'})
\oplus4({\bf \overline{1890}})
\oplus22({\bf \overline{1980}})
\oplus40({\bf 1470})
\oplus22({\bf 540'})
\oplus16({\bf \overline{770}})
\oplus60({\bf 960})
\oplus72({\bf 630})
\oplus50({\bf 270})
\oplus38({\bf 140''})
\oplus2({\bf \overline{770'}})
\oplus12({\bf \overline{750}})
\oplus22({\bf \overline{540'}})
\oplus12({\bf 196})
\oplus2({\bf \overline{396}})
\oplus24({\bf \overline{640}})
\oplus72({\bf \overline{630}})
\oplus80({\bf 384})
\oplus50({\bf \overline{270}})
\oplus124({\bf 300})
\oplus76({\bf 126})
\oplus64({\bf 70})
\oplus6({\bf \overline{84''}})
\oplus38({\bf \overline{140''}})
\oplus76({\bf \overline{126}})
\oplus44({\bf 50})
\oplus64({\bf \overline{70}})
\oplus102({\bf 64})
\oplus28({\bf 10})
\oplus28({\bf \overline{10}})
\oplus24({\bf 6})$\\
%
${\bf 686205}$&=&
$({\bf 3375})
\oplus({\bf 10935})
\oplus({\bf 8960})
\oplus({\bf 3920})
\oplus3({\bf 5145})
\oplus2({\bf 4095})
\oplus2({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf \overline{8960}})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf \overline{3375}})
\oplus3({\bf \overline{5145}})
\oplus8({\bf 5200})
\oplus7({\bf 3780})
\oplus3({\bf 1375})
\oplus5({\bf 1911})
\oplus13({\bf 2304})
\oplus8({\bf 1485})
\oplus8({\bf 616})
\oplus3({\bf 315})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus2({\bf \overline{4095}})
\oplus7({\bf \overline{3780}})
\oplus10({\bf 2640})
\oplus4({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus13({\bf \overline{2304}})
\oplus27({\bf 2156})
\oplus23({\bf 1280})
\oplus18({\bf 825})
\oplus33({\bf 875})
\oplus17({\bf 360'})
\oplus14({\bf 189})
\oplus3({\bf \overline{1375}})
\oplus4({\bf \overline{945}})
\oplus3({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus8({\bf \overline{1485}})
\oplus23({\bf \overline{1280}})
\oplus22({\bf 735})
\oplus8({\bf \overline{616}})
\oplus33({\bf \overline{875}})
\oplus56({\bf 729})
\oplus27({\bf 280})
\oplus33({\bf 300'})
\oplus47({\bf 256})
\oplus12({\bf 35})
\oplus3({\bf \overline{315}})
\oplus17({\bf \overline{360'}})
\oplus27({\bf \overline{280}})
\oplus15({\bf 105})
\oplus14({\bf \overline{189}})
\oplus47({\bf \overline{256}})
\oplus53({\bf 175})
\oplus37({\bf 84})
\oplus27({\bf 45})
\oplus12({\bf \overline{35}})
\oplus27({\bf \overline{45}})
\oplus18({\bf 20'})
\oplus17({\bf 15})
\oplus3({\bf 1})$\\
%
${\bf 700910}$&=&
$({\bf 21175})
\oplus({\bf 36784})
\oplus({\bf 12825})
\oplus({\bf 18711})
\oplus({\bf 30855})
\oplus({\bf \overline{18711}})
\oplus({\bf 20825})
\oplus({\bf 18480})
\oplus2({\bf 7344})
\oplus2({\bf 10240})
\oplus({\bf 9240'})
\oplus({\bf 16940})
\oplus({\bf \overline{18480}})
\oplus({\bf 15625})
\oplus({\bf 10395})
\oplus2({\bf \overline{10240}})
\oplus3({\bf 10935})
\oplus2({\bf 8960})
\oplus({\bf 5005})
\oplus3({\bf 3920})
\oplus3({\bf 5145})
\oplus2({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus({\bf 4719})
\oplus({\bf \overline{10395}})
\oplus({\bf 6825})
\oplus({\bf 2376'})
\oplus({\bf \overline{9240'}})
\oplus2({\bf \overline{8960}})
\oplus3({\bf 7020})
\oplus2({\bf 3840})
\oplus3({\bf \overline{5145}})
\oplus5({\bf 5200})
\oplus4({\bf 3780})
\oplus({\bf 1375})
\oplus5({\bf 1911})
\oplus5({\bf 2304})
\oplus3({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{2376'}})
\oplus({\bf \overline{5005}})
\oplus2({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus2({\bf \overline{4095}})
\oplus4({\bf \overline{3780}})
\oplus4({\bf 2640})
\oplus2({\bf 945})
\oplus({\bf \overline{1560}})
\oplus5({\bf \overline{2304}})
\oplus7({\bf 2156})
\oplus5({\bf 1280})
\oplus5({\bf 825})
\oplus6({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus({\bf 336})
\oplus3({\bf \overline{1485}})
\oplus5({\bf \overline{1280}})
\oplus4({\bf 735})
\oplus({\bf \overline{616}})
\oplus6({\bf \overline{875}})
\oplus6({\bf 729})
\oplus3({\bf 280})
\oplus6({\bf 300'})
\oplus4({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus3({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus5({\bf 175})
\oplus4({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus({\bf 20'})
\oplus3({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 734160}$&=&
$({\bf 9240'})
\oplus({\bf 10935})
\oplus({\bf 8960})
\oplus({\bf 5005})
\oplus({\bf 3920})
\oplus3({\bf 5145})
\oplus3({\bf 4095})
\oplus({\bf 1540'''})
\oplus2({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{8960}})
\oplus2({\bf 7020})
\oplus({\bf 3840})
\oplus3({\bf \overline{5145}})
\oplus7({\bf 5200})
\oplus8({\bf 3780})
\oplus3({\bf 1375})
\oplus7({\bf 1911})
\oplus13({\bf 2304})
\oplus11({\bf 1485})
\oplus6({\bf 616})
\oplus4({\bf 315})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus3({\bf \overline{4095}})
\oplus8({\bf \overline{3780}})
\oplus10({\bf 2640})
\oplus5({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus13({\bf \overline{2304}})
\oplus27({\bf 2156})
\oplus23({\bf 1280})
\oplus18({\bf 825})
\oplus33({\bf 875})
\oplus17({\bf 360'})
\oplus13({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus3({\bf \overline{1375}})
\oplus5({\bf \overline{945}})
\oplus2({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus11({\bf \overline{1485}})
\oplus23({\bf \overline{1280}})
\oplus22({\bf 735})
\oplus6({\bf \overline{616}})
\oplus33({\bf \overline{875}})
\oplus51({\bf 729})
\oplus27({\bf 280})
\oplus35({\bf 300'})
\oplus44({\bf 256})
\oplus9({\bf 35})
\oplus4({\bf \overline{315}})
\oplus17({\bf \overline{360'}})
\oplus27({\bf \overline{280}})
\oplus13({\bf 105})
\oplus13({\bf \overline{189}})
\oplus44({\bf \overline{256}})
\oplus48({\bf 175})
\oplus34({\bf 84})
\oplus24({\bf 45})
\oplus9({\bf \overline{35}})
\oplus24({\bf \overline{45}})
\oplus14({\bf 20'})
\oplus15({\bf 15})
\oplus2({\bf 1})$\\
%
${\bf 742560}$&=&
$({\bf 1540'''})
\oplus({\bf 1560})
\oplus2({\bf 1280''})
\oplus({\bf 3840})
\oplus({\bf 5200})
\oplus5({\bf 3780})
\oplus4({\bf 1375})
\oplus({\bf 1911})
\oplus8({\bf 2304})
\oplus13({\bf 1485})
\oplus9({\bf 616})
\oplus8({\bf 315})
\oplus({\bf \overline{3840}})
\oplus3({\bf 2079})
\oplus5({\bf \overline{3780}})
\oplus12({\bf 2640})
\oplus10({\bf 945})
\oplus({\bf \overline{1560}})
\oplus8({\bf \overline{2304}})
\oplus29({\bf 2156})
\oplus37({\bf 1280})
\oplus16({\bf 825})
\oplus49({\bf 875})
\oplus30({\bf 360'})
\oplus26({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus4({\bf \overline{1375}})
\oplus10({\bf \overline{945}})
\oplus5({\bf 336})
\oplus2({\bf \overline{1280''}})
\oplus13({\bf \overline{1485}})
\oplus37({\bf \overline{1280}})
\oplus43({\bf 735})
\oplus9({\bf \overline{616}})
\oplus49({\bf \overline{875}})
\oplus94({\bf 729})
\oplus56({\bf 280})
\oplus58({\bf 300'})
\oplus89({\bf 256})
\oplus21({\bf 35})
\oplus8({\bf \overline{315}})
\oplus30({\bf \overline{360'}})
\oplus56({\bf \overline{280}})
\oplus29({\bf 105})
\oplus26({\bf \overline{189}})
\oplus89({\bf \overline{256}})
\oplus107({\bf 175})
\oplus70({\bf 84})
\oplus57({\bf 45})
\oplus21({\bf \overline{35}})
\oplus57({\bf \overline{45}})
\oplus33({\bf 20'})
\oplus37({\bf 15})
\oplus4({\bf 1})$\\
%
${\bf 847875}$&=&
$({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus3({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 3840})
\oplus2({\bf 5200})
\oplus6({\bf 3780})
\oplus4({\bf 1375})
\oplus({\bf 1911})
\oplus10({\bf 2304})
\oplus15({\bf 1485})
\oplus12({\bf 616})
\oplus10({\bf 315})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus6({\bf \overline{3780}})
\oplus12({\bf 2640})
\oplus7({\bf 945})
\oplus({\bf \overline{1560}})
\oplus10({\bf \overline{2304}})
\oplus32({\bf 2156})
\oplus39({\bf 1280})
\oplus21({\bf 825})
\oplus57({\bf 875})
\oplus37({\bf 360'})
\oplus31({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus4({\bf \overline{1375}})
\oplus7({\bf \overline{945}})
\oplus4({\bf 336})
\oplus3({\bf \overline{1280''}})
\oplus15({\bf \overline{1485}})
\oplus39({\bf \overline{1280}})
\oplus42({\bf 735})
\oplus12({\bf \overline{616}})
\oplus57({\bf \overline{875}})
\oplus109({\bf 729})
\oplus62({\bf 280})
\oplus69({\bf 300'})
\oplus108({\bf 256})
\oplus27({\bf 35})
\oplus({\bf \overline{165}})
\oplus10({\bf \overline{315}})
\oplus37({\bf \overline{360'}})
\oplus62({\bf \overline{280}})
\oplus34({\bf 105})
\oplus31({\bf \overline{189}})
\oplus108({\bf \overline{256}})
\oplus129({\bf 175})
\oplus92({\bf 84})
\oplus71({\bf 45})
\oplus27({\bf \overline{35}})
\oplus71({\bf \overline{45}})
\oplus45({\bf 20'})
\oplus47({\bf 15})
\oplus7({\bf 1})$\\
%
${\bf 1096704}$&=&
$2({\bf 10584})
\oplus2({\bf 10500'})
\oplus2({\bf 3780''})
\oplus2({\bf 4480})
\oplus2({\bf \overline{10500'}})
\oplus4({\bf 9450})
\oplus2({\bf 6500})
\oplus2({\bf \overline{3780''}})
\oplus8({\bf 5376})
\oplus10({\bf 4914})
\oplus4({\bf 2880})
\oplus8({\bf 1820})
\oplus8({\bf 1890})
\oplus2({\bf 770'})
\oplus2({\bf 396})
\oplus2({\bf \overline{6500}})
\oplus4({\bf 4374})
\oplus2({\bf 1540''})
\oplus2({\bf \overline{4480}})
\oplus10({\bf \overline{4914}})
\oplus16({\bf 4096})
\oplus12({\bf 2310})
\oplus8({\bf \overline{1820}})
\oplus26({\bf 2450})
\oplus30({\bf 1980})
\oplus12({\bf 750})
\oplus20({\bf 770})
\oplus20({\bf 640})
\oplus4({\bf 84''})
\oplus2({\bf \overline{1540''}})
\oplus2({\bf 540'''})
\oplus4({\bf \overline{2880}})
\oplus12({\bf \overline{2310}})
\oplus12({\bf 1280'})
\oplus8({\bf \overline{1890}})
\oplus30({\bf \overline{1980}})
\oplus42({\bf 1470})
\oplus20({\bf 540'})
\oplus20({\bf \overline{770}})
\oplus56({\bf 960})
\oplus52({\bf 630})
\oplus34({\bf 270})
\oplus22({\bf 140''})
\oplus2({\bf \overline{770'}})
\oplus12({\bf \overline{750}})
\oplus20({\bf \overline{540'}})
\oplus10({\bf 196})
\oplus2({\bf \overline{396}})
\oplus20({\bf \overline{640}})
\oplus52({\bf \overline{630}})
\oplus52({\bf 384})
\oplus34({\bf \overline{270}})
\oplus72({\bf 300})
\oplus40({\bf 126})
\oplus32({\bf 70})
\oplus4({\bf \overline{84''}})
\oplus22({\bf \overline{140''}})
\oplus40({\bf \overline{126}})
\oplus22({\bf 50})
\oplus32({\bf \overline{70}})
\oplus48({\bf 64})
\oplus12({\bf 10})
\oplus12({\bf \overline{10}})
\oplus10({\bf 6})$\\
%
${\bf 1253070}$&=&
$({\bf 18711})
\oplus({\bf \overline{18711}})
\oplus({\bf 20825})
\oplus({\bf 18480})
\oplus2({\bf 7344})
\oplus3({\bf 10240})
\oplus({\bf 9240'})
\oplus({\bf 3375})
\oplus({\bf \overline{18480}})
\oplus({\bf 15625})
\oplus({\bf 10395})
\oplus3({\bf \overline{10240}})
\oplus6({\bf 10935})
\oplus4({\bf 8960})
\oplus({\bf 5005})
\oplus5({\bf 3920})
\oplus8({\bf 5145})
\oplus4({\bf 4095})
\oplus({\bf 1540'''})
\oplus3({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf \overline{10395}})
\oplus({\bf 6825})
\oplus({\bf 2376'})
\oplus({\bf \overline{9240'}})
\oplus4({\bf \overline{8960}})
\oplus6({\bf 7020})
\oplus4({\bf 3840})
\oplus({\bf \overline{3375}})
\oplus8({\bf \overline{5145}})
\oplus14({\bf 5200})
\oplus12({\bf 3780})
\oplus4({\bf 1375})
\oplus11({\bf 1911})
\oplus17({\bf 2304})
\oplus10({\bf 1485})
\oplus6({\bf 616})
\oplus3({\bf 315})
\oplus({\bf \overline{2376'}})
\oplus({\bf \overline{5005}})
\oplus4({\bf \overline{3840}})
\oplus5({\bf 2079})
\oplus4({\bf \overline{4095}})
\oplus12({\bf \overline{3780}})
\oplus14({\bf 2640})
\oplus7({\bf 945})
\oplus3({\bf \overline{1560}})
\oplus17({\bf \overline{2304}})
\oplus28({\bf 2156})
\oplus21({\bf 1280})
\oplus18({\bf 825})
\oplus27({\bf 875})
\oplus11({\bf 360'})
\oplus8({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus4({\bf \overline{1375}})
\oplus7({\bf \overline{945}})
\oplus3({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus10({\bf \overline{1485}})
\oplus21({\bf \overline{1280}})
\oplus18({\bf 735})
\oplus6({\bf \overline{616}})
\oplus27({\bf \overline{875}})
\oplus35({\bf 729})
\oplus17({\bf 280})
\oplus23({\bf 300'})
\oplus26({\bf 256})
\oplus5({\bf 35})
\oplus3({\bf \overline{315}})
\oplus11({\bf \overline{360'}})
\oplus17({\bf \overline{280}})
\oplus7({\bf 105})
\oplus8({\bf \overline{189}})
\oplus26({\bf \overline{256}})
\oplus26({\bf 175})
\oplus18({\bf 84})
\oplus13({\bf 45})
\oplus5({\bf \overline{35}})
\oplus13({\bf \overline{45}})
\oplus7({\bf 20'})
\oplus9({\bf 15})$\\
%
${\bf 1261260}$&=&
$({\bf 3465})
\oplus({\bf 8960})
\oplus({\bf 5005})
\oplus2({\bf 5145})
\oplus4({\bf 4095})
\oplus2({\bf 1540'''})
\oplus3({\bf 1560})
\oplus4({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf \overline{8960}})
\oplus2({\bf 7020})
\oplus2({\bf 3840})
\oplus2({\bf \overline{5145}})
\oplus8({\bf 5200})
\oplus13({\bf 3780})
\oplus6({\bf 1375})
\oplus6({\bf 1911})
\oplus20({\bf 2304})
\oplus22({\bf 1485})
\oplus15({\bf 616})
\oplus11({\bf 315})
\oplus({\bf \overline{5005}})
\oplus2({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{3465}})
\oplus4({\bf \overline{4095}})
\oplus13({\bf \overline{3780}})
\oplus18({\bf 2640})
\oplus9({\bf 945})
\oplus3({\bf \overline{1560}})
\oplus20({\bf \overline{2304}})
\oplus49({\bf 2156})
\oplus49({\bf 1280})
\oplus31({\bf 825})
\oplus70({\bf 875})
\oplus41({\bf 360'})
\oplus33({\bf 189})
\oplus2({\bf \overline{1540'''}})
\oplus6({\bf \overline{1375}})
\oplus9({\bf \overline{945}})
\oplus4({\bf 336})
\oplus4({\bf \overline{1280''}})
\oplus22({\bf \overline{1485}})
\oplus49({\bf \overline{1280}})
\oplus47({\bf 735})
\oplus15({\bf \overline{616}})
\oplus70({\bf \overline{875}})
\oplus119({\bf 729})
\oplus65({\bf 280})
\oplus76({\bf 300'})
\oplus109({\bf 256})
\oplus25({\bf 35})
\oplus({\bf \overline{165}})
\oplus11({\bf \overline{315}})
\oplus41({\bf \overline{360'}})
\oplus65({\bf \overline{280}})
\oplus33({\bf 105})
\oplus33({\bf \overline{189}})
\oplus109({\bf \overline{256}})
\oplus124({\bf 175})
\oplus86({\bf 84})
\oplus65({\bf 45})
\oplus25({\bf \overline{35}})
\oplus65({\bf \overline{45}})
\oplus39({\bf 20'})
\oplus42({\bf 15})
\oplus5({\bf 1})$\\
%
${\bf 1270815}$&=&
$({\bf 4725})
\oplus({\bf 12600})
\oplus({\bf 9240'})
\oplus2({\bf 5376'})
\oplus({\bf 3465})
\oplus({\bf 1404})
\oplus({\bf 15625})
\oplus({\bf 3640'})
\oplus({\bf 10935})
\oplus3({\bf 8960})
\oplus4({\bf 5005})
\oplus({\bf 3920})
\oplus3({\bf 5145})
\oplus8({\bf 4095})
\oplus3({\bf 1540'''})
\oplus3({\bf 1560})
\oplus5({\bf 1280''})
\oplus2({\bf 165})
\oplus({\bf \overline{12600}})
\oplus({\bf 6825})
\oplus({\bf \overline{9240'}})
\oplus3({\bf \overline{8960}})
\oplus5({\bf 7020})
\oplus4({\bf 3840})
\oplus3({\bf \overline{5145}})
\oplus11({\bf 5200})
\oplus14({\bf 3780})
\oplus9({\bf 1375})
\oplus6({\bf 1911})
\oplus19({\bf 2304})
\oplus19({\bf 1485})
\oplus12({\bf 616})
\oplus7({\bf 315})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3640'}})
\oplus({\bf 825'})
\oplus2({\bf \overline{5376'}})
\oplus4({\bf \overline{5005}})
\oplus4({\bf \overline{3840}})
\oplus3({\bf 2079})
\oplus({\bf \overline{3465}})
\oplus8({\bf \overline{4095}})
\oplus14({\bf \overline{3780}})
\oplus20({\bf 2640})
\oplus7({\bf 945})
\oplus3({\bf \overline{1560}})
\oplus19({\bf \overline{2304}})
\oplus36({\bf 2156})
\oplus34({\bf 1280})
\oplus25({\bf 825})
\oplus40({\bf 875})
\oplus25({\bf 360'})
\oplus16({\bf 189})
\oplus({\bf \overline{1404}})
\oplus3({\bf \overline{1540'''}})
\oplus9({\bf \overline{1375}})
\oplus7({\bf \overline{945}})
\oplus6({\bf 336})
\oplus5({\bf \overline{1280''}})
\oplus19({\bf \overline{1485}})
\oplus34({\bf \overline{1280}})
\oplus29({\bf 735})
\oplus12({\bf \overline{616}})
\oplus40({\bf \overline{875}})
\oplus65({\bf 729})
\oplus29({\bf 280})
\oplus36({\bf 300'})
\oplus48({\bf 256})
\oplus11({\bf 35})
\oplus2({\bf \overline{165}})
\oplus7({\bf \overline{315}})
\oplus25({\bf \overline{360'}})
\oplus29({\bf \overline{280}})
\oplus20({\bf 105})
\oplus16({\bf \overline{189}})
\oplus48({\bf \overline{256}})
\oplus48({\bf 175})
\oplus35({\bf 84})
\oplus21({\bf 45})
\oplus11({\bf \overline{35}})
\oplus21({\bf \overline{45}})
\oplus16({\bf 20'})
\oplus12({\bf 15})
\oplus3({\bf 1})$\\
%
${\bf 1361360}$&=&
$({\bf 4095})
\oplus2({\bf 1540'''})
\oplus2({\bf 1560})
\oplus2({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 7020})
\oplus3({\bf 3840})
\oplus4({\bf 5200})
\oplus12({\bf 3780})
\oplus8({\bf 1375})
\oplus3({\bf 1911})
\oplus16({\bf 2304})
\oplus23({\bf 1485})
\oplus15({\bf 616})
\oplus12({\bf 315})
\oplus3({\bf \overline{3840}})
\oplus5({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus12({\bf \overline{3780}})
\oplus27({\bf 2640})
\oplus17({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus16({\bf \overline{2304}})
\oplus55({\bf 2156})
\oplus67({\bf 1280})
\oplus31({\bf 825})
\oplus82({\bf 875})
\oplus50({\bf 360'})
\oplus40({\bf 189})
\oplus2({\bf \overline{1540'''}})
\oplus8({\bf \overline{1375}})
\oplus17({\bf \overline{945}})
\oplus11({\bf 336})
\oplus2({\bf \overline{1280''}})
\oplus23({\bf \overline{1485}})
\oplus67({\bf \overline{1280}})
\oplus73({\bf 735})
\oplus15({\bf \overline{616}})
\oplus82({\bf \overline{875}})
\oplus156({\bf 729})
\oplus90({\bf 280})
\oplus94({\bf 300'})
\oplus137({\bf 256})
\oplus33({\bf 35})
\oplus({\bf \overline{165}})
\oplus12({\bf \overline{315}})
\oplus50({\bf \overline{360'}})
\oplus90({\bf \overline{280}})
\oplus48({\bf 105})
\oplus40({\bf \overline{189}})
\oplus137({\bf \overline{256}})
\oplus163({\bf 175})
\oplus107({\bf 84})
\oplus82({\bf 45})
\oplus33({\bf \overline{35}})
\oplus82({\bf \overline{45}})
\oplus49({\bf 20'})
\oplus52({\bf 15})
\oplus7({\bf 1})$\\
%
${\bf 1374450}$&=&
$({\bf 8960})
\oplus({\bf 3920})
\oplus3({\bf 5145})
\oplus4({\bf 4095})
\oplus({\bf 1540'''})
\oplus2({\bf 1560})
\oplus3({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf \overline{8960}})
\oplus3({\bf 7020})
\oplus2({\bf 3840})
\oplus3({\bf \overline{5145}})
\oplus10({\bf 5200})
\oplus14({\bf 3780})
\oplus7({\bf 1375})
\oplus7({\bf 1911})
\oplus22({\bf 2304})
\oplus22({\bf 1485})
\oplus15({\bf 616})
\oplus11({\bf 315})
\oplus2({\bf \overline{3840}})
\oplus3({\bf 2079})
\oplus4({\bf \overline{4095}})
\oplus14({\bf \overline{3780}})
\oplus24({\bf 2640})
\oplus11({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus22({\bf \overline{2304}})
\oplus53({\bf 2156})
\oplus55({\bf 1280})
\oplus36({\bf 825})
\oplus74({\bf 875})
\oplus44({\bf 360'})
\oplus32({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus7({\bf \overline{1375}})
\oplus11({\bf \overline{945}})
\oplus7({\bf 336})
\oplus3({\bf \overline{1280''}})
\oplus22({\bf \overline{1485}})
\oplus55({\bf \overline{1280}})
\oplus56({\bf 735})
\oplus15({\bf \overline{616}})
\oplus74({\bf \overline{875}})
\oplus129({\bf 729})
\oplus70({\bf 280})
\oplus80({\bf 300'})
\oplus115({\bf 256})
\oplus27({\bf 35})
\oplus({\bf \overline{165}})
\oplus11({\bf \overline{315}})
\oplus44({\bf \overline{360'}})
\oplus70({\bf \overline{280}})
\oplus40({\bf 105})
\oplus32({\bf \overline{189}})
\oplus115({\bf \overline{256}})
\oplus132({\bf 175})
\oplus93({\bf 84})
\oplus67({\bf 45})
\oplus27({\bf \overline{35}})
\oplus67({\bf \overline{45}})
\oplus43({\bf 20'})
\oplus45({\bf 15})
\oplus6({\bf 1})$\\
%
${\bf 1376256}$&=&
$2({\bf 4914})
\oplus4({\bf 2880})
\oplus2({\bf 1820})
\oplus8({\bf 1890})
\oplus6({\bf 770'})
\oplus6({\bf 396})
\oplus2({\bf 4374})
\oplus2({\bf 1540''})
\oplus2({\bf \overline{4914}})
\oplus12({\bf 4096})
\oplus18({\bf 2310})
\oplus2({\bf \overline{1820}})
\oplus18({\bf 2450})
\oplus44({\bf 1980})
\oplus28({\bf 750})
\oplus28({\bf 770})
\oplus48({\bf 640})
\oplus12({\bf 84''})
\oplus2({\bf \overline{1540''}})
\oplus2({\bf 540'''})
\oplus4({\bf \overline{2880}})
\oplus18({\bf \overline{2310}})
\oplus24({\bf 1280'})
\oplus8({\bf \overline{1890}})
\oplus44({\bf \overline{1980}})
\oplus88({\bf 1470})
\oplus52({\bf 540'})
\oplus28({\bf \overline{770}})
\oplus112({\bf 960})
\oplus140({\bf 630})
\oplus90({\bf 270})
\oplus70({\bf 140''})
\oplus6({\bf \overline{770'}})
\oplus28({\bf \overline{750}})
\oplus52({\bf \overline{540'}})
\oplus30({\bf 196})
\oplus6({\bf \overline{396}})
\oplus48({\bf \overline{640}})
\oplus140({\bf \overline{630}})
\oplus160({\bf 384})
\oplus90({\bf \overline{270}})
\oplus220({\bf 300})
\oplus136({\bf 126})
\oplus108({\bf 70})
\oplus12({\bf \overline{84''}})
\oplus70({\bf \overline{140''}})
\oplus136({\bf \overline{126}})
\oplus78({\bf 50})
\oplus108({\bf \overline{70}})
\oplus168({\bf 64})
\oplus44({\bf 10})
\oplus44({\bf \overline{10}})
\oplus38({\bf 6})$\\
%
${\bf 1516060}$&=&
$({\bf 5005})
\oplus({\bf 5145})
\oplus3({\bf 4095})
\oplus2({\bf 1540'''})
\oplus2({\bf 1560})
\oplus5({\bf 1280''})
\oplus({\bf 2376'})
\oplus2({\bf 7020})
\oplus5({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus6({\bf 5200})
\oplus16({\bf 3780})
\oplus10({\bf 1375})
\oplus5({\bf 1911})
\oplus20({\bf 2304})
\oplus26({\bf 1485})
\oplus16({\bf 616})
\oplus14({\bf 315})
\oplus({\bf \overline{2376'}})
\oplus({\bf 825'})
\oplus({\bf \overline{5005}})
\oplus5({\bf \overline{3840}})
\oplus8({\bf 2079})
\oplus3({\bf \overline{4095}})
\oplus16({\bf \overline{3780}})
\oplus32({\bf 2640})
\oplus20({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus20({\bf \overline{2304}})
\oplus59({\bf 2156})
\oplus67({\bf 1280})
\oplus33({\bf 825})
\oplus82({\bf 875})
\oplus49({\bf 360'})
\oplus37({\bf 189})
\oplus2({\bf \overline{1540'''}})
\oplus10({\bf \overline{1375}})
\oplus20({\bf \overline{945}})
\oplus10({\bf 336})
\oplus5({\bf \overline{1280''}})
\oplus26({\bf \overline{1485}})
\oplus67({\bf \overline{1280}})
\oplus75({\bf 735})
\oplus16({\bf \overline{616}})
\oplus82({\bf \overline{875}})
\oplus144({\bf 729})
\oplus82({\bf 280})
\oplus83({\bf 300'})
\oplus123({\bf 256})
\oplus26({\bf 35})
\oplus14({\bf \overline{315}})
\oplus49({\bf \overline{360'}})
\oplus82({\bf \overline{280}})
\oplus42({\bf 105})
\oplus37({\bf \overline{189}})
\oplus123({\bf \overline{256}})
\oplus140({\bf 175})
\oplus91({\bf 84})
\oplus68({\bf 45})
\oplus26({\bf \overline{35}})
\oplus68({\bf \overline{45}})
\oplus41({\bf 20'})
\oplus43({\bf 15})
\oplus3({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_2\oplus\mathfrak{usp}_4$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{15}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_4$(S)}
}
\label{Table:Branching-rules-B7_A1-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_4$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B7_A1-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{15}\supset\mathfrak{su}_2\oplus\mathfrak{usp}_4$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 15}$&=&
$({\bf 3,5})$\\
%
${\bf 105}$&=&
$({\bf 5,10})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,10})$\\
%
${\bf 119}$&=&
$({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,10})
\oplus({\bf 1,14})$\\
%
${\bf 128}$&=&
$({\bf 6,4})
\oplus({\bf 4,16})
\oplus({\bf 2,20})$\\
%
${\bf 455}$&=&
$({\bf 7,10})
\oplus({\bf 5,35})
\oplus({\bf 5,5})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 665}$&=&
$({\bf 7,30})
\oplus({\bf 7,5})
\oplus({\bf 5,35})
\oplus({\bf 5,5})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,5})
\oplus({\bf 1,10})$\\
%
${\bf 1105}$&=&
$({\bf 7,35})
\oplus({\bf 7,5})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 1365}$&=&
$({\bf 9,5})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1792}$&=&
$({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 2940}$&=&
$({\bf 9,55})
\oplus({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,81})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,55})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 3003}$&=&
$({\bf 11,1})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,105})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 4080}$&=&
$({\bf 9,35'})
\oplus({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,81})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus2({\bf 5,1})
\oplus2({\bf 3,81})
\oplus2({\bf 3,35})
\oplus2({\bf 3,14})
\oplus3({\bf 3,10})
\oplus({\bf 1,55})
\oplus2({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 5005}$&=&
$({\bf 11,5})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,30})
\oplus({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus2({\bf 3,14})
\oplus({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})$\\
%
${\bf 5355}$&=&
$({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus2({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus3({\bf 5,14})
\oplus4({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus4({\bf 3,14})
\oplus4({\bf 3,10})
\oplus({\bf 3,5})
\oplus2({\bf 3,1})
\oplus({\bf 1,81})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})$\\
%
${\bf 6435}$&=&
$({\bf 11,10})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,35'})
\oplus3({\bf 3,35})
\oplus({\bf 3,14})
\oplus3({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 6916}$&=&
$({\bf 9,81})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus3({\bf 7,14})
\oplus2({\bf 7,10})
\oplus2({\bf 7,1})
\oplus({\bf 5,55})
\oplus3({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus4({\bf 5,14})
\oplus4({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus4({\bf 3,14})
\oplus3({\bf 3,10})
\oplus({\bf 3,5})
\oplus2({\bf 3,1})
\oplus2({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})$\\
%
${\bf 10948}$&=&
$({\bf 11,91})
\oplus({\bf 11,30})
\oplus({\bf 11,5})
\oplus({\bf 9,154})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 9,5})
\oplus({\bf 7,91})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus2({\bf 7,30})
\oplus2({\bf 7,35})
\oplus2({\bf 7,5})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,91})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus2({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus2({\bf 3,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})$\\
%
${\bf 11520}$&=&
$({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,64})
\oplus2({\bf 8,40})
\oplus2({\bf 8,20})
\oplus3({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus3({\bf 6,64})
\oplus3({\bf 6,40})
\oplus4({\bf 6,20})
\oplus6({\bf 6,16})
\oplus4({\bf 6,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus4({\bf 4,64})
\oplus5({\bf 4,40})
\oplus5({\bf 4,20})
\oplus7({\bf 4,16})
\oplus4({\bf 4,4})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus3({\bf 2,64})
\oplus3({\bf 2,40})
\oplus4({\bf 2,20})
\oplus5({\bf 2,16})
\oplus3({\bf 2,4})$\\
%
${\bf 13440}$&=&
$({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus2({\bf 8,40})
\oplus2({\bf 8,20})
\oplus3({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus3({\bf 6,64})
\oplus4({\bf 6,40})
\oplus4({\bf 6,20})
\oplus6({\bf 6,16})
\oplus3({\bf 6,4})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus4({\bf 4,64})
\oplus5({\bf 4,40})
\oplus5({\bf 4,20})
\oplus7({\bf 4,16})
\oplus4({\bf 4,4})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus3({\bf 2,64})
\oplus4({\bf 2,40})
\oplus3({\bf 2,20})
\oplus5({\bf 2,16})
\oplus3({\bf 2,4})$\\
%
${\bf 17017}$&=&
$({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus2({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus5({\bf 7,35})
\oplus3({\bf 7,14})
\oplus4({\bf 7,10})
\oplus3({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus3({\bf 5,81})
\oplus3({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus8({\bf 5,35})
\oplus3({\bf 5,14})
\oplus6({\bf 5,10})
\oplus5({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,154})
\oplus2({\bf 3,105})
\oplus3({\bf 3,81})
\oplus3({\bf 3,30})
\oplus3({\bf 3,35'})
\oplus8({\bf 3,35})
\oplus3({\bf 3,14})
\oplus5({\bf 3,10})
\oplus5({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 26180}$&=&
$({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 11,5})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus({\bf 9,35'})
\oplus3({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus2({\bf 7,81})
\oplus3({\bf 7,30})
\oplus3({\bf 7,35'})
\oplus7({\bf 7,35})
\oplus2({\bf 7,14})
\oplus4({\bf 7,10})
\oplus5({\bf 7,5})
\oplus({\bf 7,1})
\oplus2({\bf 5,154})
\oplus3({\bf 5,105})
\oplus4({\bf 5,81})
\oplus4({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus11({\bf 5,35})
\oplus3({\bf 5,14})
\oplus6({\bf 5,10})
\oplus6({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus3({\bf 3,105})
\oplus3({\bf 3,81})
\oplus5({\bf 3,30})
\oplus4({\bf 3,35'})
\oplus10({\bf 3,35})
\oplus3({\bf 3,14})
\oplus5({\bf 3,10})
\oplus7({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus2({\bf 1,30})
\oplus({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus({\bf 1,14})
\oplus3({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 32487}$&=&
$({\bf 11,154})
\oplus({\bf 11,30})
\oplus({\bf 11,35})
\oplus({\bf 11,5})
\oplus({\bf 9,91})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus3({\bf 9,30})
\oplus3({\bf 9,35})
\oplus({\bf 9,10})
\oplus3({\bf 9,5})
\oplus({\bf 7,91})
\oplus3({\bf 7,154})
\oplus2({\bf 7,105})
\oplus2({\bf 7,81})
\oplus5({\bf 7,30})
\oplus({\bf 7,35'})
\oplus7({\bf 7,35})
\oplus2({\bf 7,10})
\oplus5({\bf 7,5})
\oplus({\bf 5,91})
\oplus3({\bf 5,154})
\oplus3({\bf 5,105})
\oplus3({\bf 5,81})
\oplus6({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus9({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,10})
\oplus6({\bf 5,5})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus3({\bf 3,105})
\oplus3({\bf 3,81})
\oplus5({\bf 3,30})
\oplus2({\bf 3,35'})
\oplus8({\bf 3,35})
\oplus({\bf 3,14})
\oplus3({\bf 3,10})
\oplus5({\bf 3,5})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,30})
\oplus({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 33915}$&=&
$({\bf 11,105})
\oplus({\bf 11,30})
\oplus({\bf 11,35})
\oplus({\bf 11,5})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,30})
\oplus({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus({\bf 9,10})
\oplus3({\bf 9,5})
\oplus({\bf 7,91})
\oplus2({\bf 7,154})
\oplus3({\bf 7,105})
\oplus2({\bf 7,81})
\oplus5({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus8({\bf 7,35})
\oplus({\bf 7,14})
\oplus3({\bf 7,10})
\oplus6({\bf 7,5})
\oplus({\bf 5,91})
\oplus3({\bf 5,154})
\oplus3({\bf 5,105})
\oplus4({\bf 5,81})
\oplus6({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus11({\bf 5,35})
\oplus2({\bf 5,14})
\oplus5({\bf 5,10})
\oplus7({\bf 5,5})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus4({\bf 3,105})
\oplus3({\bf 3,81})
\oplus6({\bf 3,30})
\oplus3({\bf 3,35'})
\oplus10({\bf 3,35})
\oplus2({\bf 3,14})
\oplus4({\bf 3,10})
\oplus7({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus2({\bf 1,30})
\oplus({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 35568}$&=&
$({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,30})
\oplus({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus3({\bf 9,5})
\oplus2({\bf 7,154})
\oplus2({\bf 7,105})
\oplus4({\bf 7,81})
\oplus4({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus9({\bf 7,35})
\oplus2({\bf 7,14})
\oplus5({\bf 7,10})
\oplus5({\bf 7,5})
\oplus({\bf 5,91})
\oplus3({\bf 5,154})
\oplus4({\bf 5,105})
\oplus4({\bf 5,81})
\oplus7({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus13({\bf 5,35})
\oplus3({\bf 5,14})
\oplus6({\bf 5,10})
\oplus9({\bf 5,5})
\oplus({\bf 5,1})
\oplus3({\bf 3,154})
\oplus3({\bf 3,105})
\oplus6({\bf 3,81})
\oplus5({\bf 3,30})
\oplus3({\bf 3,35'})
\oplus12({\bf 3,35})
\oplus3({\bf 3,14})
\oplus7({\bf 3,10})
\oplus6({\bf 3,5})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus3({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus4({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 35700}$&=&
$({\bf 13,140''})
\oplus({\bf 13,55})
\oplus({\bf 13,14})
\oplus({\bf 13,1})
\oplus({\bf 11,260})
\oplus({\bf 11,55})
\oplus({\bf 11,81})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 9,140''})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus2({\bf 9,55})
\oplus2({\bf 9,81})
\oplus({\bf 9,35'})
\oplus3({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,1})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus2({\bf 7,55})
\oplus({\bf 7,84})
\oplus3({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus2({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,1})
\oplus({\bf 5,140''})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus3({\bf 5,55})
\oplus({\bf 5,105})
\oplus3({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,35})
\oplus4({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 3,260})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,140''})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 38675}$&=&
$({\bf 13,5})
\oplus({\bf 11,30})
\oplus2({\bf 11,35})
\oplus({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,30})
\oplus2({\bf 9,35'})
\oplus5({\bf 9,35})
\oplus2({\bf 9,14})
\oplus3({\bf 9,10})
\oplus4({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,154})
\oplus3({\bf 7,105})
\oplus4({\bf 7,81})
\oplus3({\bf 7,30})
\oplus4({\bf 7,35'})
\oplus10({\bf 7,35})
\oplus4({\bf 7,14})
\oplus7({\bf 7,10})
\oplus6({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus4({\bf 5,105})
\oplus7({\bf 5,81})
\oplus4({\bf 5,30})
\oplus7({\bf 5,35'})
\oplus12({\bf 5,35})
\oplus8({\bf 5,14})
\oplus9({\bf 5,10})
\oplus7({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus4({\bf 3,105})
\oplus7({\bf 3,81})
\oplus3({\bf 3,30})
\oplus6({\bf 3,35'})
\oplus12({\bf 3,35})
\oplus6({\bf 3,14})
\oplus9({\bf 3,10})
\oplus5({\bf 3,5})
\oplus2({\bf 3,1})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus2({\bf 1,105})
\oplus3({\bf 1,81})
\oplus({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus4({\bf 1,14})
\oplus3({\bf 1,10})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 44800}$&=&
$({\bf 12,20})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus2({\bf 10,64})
\oplus2({\bf 10,40})
\oplus2({\bf 10,20})
\oplus4({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus2({\bf 8,56})
\oplus5({\bf 8,64})
\oplus5({\bf 8,40})
\oplus7({\bf 8,20})
\oplus8({\bf 8,16})
\oplus5({\bf 8,4})
\oplus({\bf 6,160})
\oplus3({\bf 6,140})
\oplus3({\bf 6,80})
\oplus3({\bf 6,56})
\oplus9({\bf 6,64})
\oplus10({\bf 6,40})
\oplus10({\bf 6,20})
\oplus13({\bf 6,16})
\oplus7({\bf 6,4})
\oplus({\bf 4,140'})
\oplus2({\bf 4,160})
\oplus4({\bf 4,140})
\oplus4({\bf 4,80})
\oplus4({\bf 4,56})
\oplus11({\bf 4,64})
\oplus11({\bf 4,40})
\oplus11({\bf 4,20})
\oplus15({\bf 4,16})
\oplus8({\bf 4,4})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus3({\bf 2,140})
\oplus3({\bf 2,80})
\oplus3({\bf 2,56})
\oplus8({\bf 2,64})
\oplus8({\bf 2,40})
\oplus8({\bf 2,20})
\oplus9({\bf 2,16})
\oplus5({\bf 2,4})$\\
%
${\bf 59500}$&=&
$({\bf 13,35'})
\oplus({\bf 13,14})
\oplus({\bf 13,1})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus({\bf 11,35'})
\oplus2({\bf 11,35})
\oplus({\bf 11,14})
\oplus2({\bf 11,10})
\oplus({\bf 9,220})
\oplus({\bf 9,55})
\oplus2({\bf 9,105})
\oplus3({\bf 9,81})
\oplus({\bf 9,30})
\oplus4({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus5({\bf 9,14})
\oplus3({\bf 9,10})
\oplus2({\bf 9,5})
\oplus2({\bf 9,1})
\oplus({\bf 7,220})
\oplus2({\bf 7,154})
\oplus({\bf 7,55})
\oplus2({\bf 7,84})
\oplus3({\bf 7,105})
\oplus7({\bf 7,81})
\oplus2({\bf 7,30})
\oplus5({\bf 7,35'})
\oplus9({\bf 7,35})
\oplus5({\bf 7,14})
\oplus8({\bf 7,10})
\oplus3({\bf 7,5})
\oplus2({\bf 7,1})
\oplus({\bf 5,260})
\oplus3({\bf 5,220})
\oplus({\bf 5,154})
\oplus3({\bf 5,55})
\oplus5({\bf 5,105})
\oplus9({\bf 5,81})
\oplus3({\bf 5,30})
\oplus9({\bf 5,35'})
\oplus10({\bf 5,35})
\oplus11({\bf 5,14})
\oplus7({\bf 5,10})
\oplus5({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus3({\bf 3,154})
\oplus2({\bf 3,55})
\oplus2({\bf 3,84})
\oplus4({\bf 3,105})
\oplus9({\bf 3,81})
\oplus2({\bf 3,30})
\oplus5({\bf 3,35'})
\oplus11({\bf 3,35})
\oplus5({\bf 3,14})
\oplus10({\bf 3,10})
\oplus3({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,140''})
\oplus2({\bf 1,220})
\oplus2({\bf 1,55})
\oplus({\bf 1,105})
\oplus3({\bf 1,81})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus6({\bf 1,14})
\oplus({\bf 1,10})
\oplus2({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 65637}$&=&
$({\bf 13,14})
\oplus({\bf 13,10})
\oplus({\bf 13,1})
\oplus({\bf 11,81})
\oplus({\bf 11,35'})
\oplus2({\bf 11,35})
\oplus3({\bf 11,14})
\oplus3({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,55})
\oplus({\bf 9,105})
\oplus4({\bf 9,81})
\oplus({\bf 9,30})
\oplus4({\bf 9,35'})
\oplus6({\bf 9,35})
\oplus6({\bf 9,14})
\oplus7({\bf 9,10})
\oplus3({\bf 9,5})
\oplus3({\bf 9,1})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 7,84})
\oplus4({\bf 7,105})
\oplus8({\bf 7,81})
\oplus3({\bf 7,30})
\oplus7({\bf 7,35'})
\oplus13({\bf 7,35})
\oplus9({\bf 7,14})
\oplus11({\bf 7,10})
\oplus6({\bf 7,5})
\oplus3({\bf 7,1})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus2({\bf 5,55})
\oplus2({\bf 5,84})
\oplus7({\bf 5,105})
\oplus11({\bf 5,81})
\oplus5({\bf 5,30})
\oplus10({\bf 5,35'})
\oplus17({\bf 5,35})
\oplus11({\bf 5,14})
\oplus13({\bf 5,10})
\oplus8({\bf 5,5})
\oplus4({\bf 5,1})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus3({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,84})
\oplus7({\bf 3,105})
\oplus10({\bf 3,81})
\oplus5({\bf 3,30})
\oplus9({\bf 3,35'})
\oplus16({\bf 3,35})
\oplus8({\bf 3,14})
\oplus11({\bf 3,10})
\oplus7({\bf 3,5})
\oplus2({\bf 3,1})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus3({\bf 1,105})
\oplus4({\bf 1,81})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus4({\bf 1,14})
\oplus4({\bf 1,10})
\oplus3({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 71680}$&=&
$({\bf 12,80})
\oplus({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,140'})
\oplus({\bf 10,140})
\oplus2({\bf 10,80})
\oplus2({\bf 10,64})
\oplus3({\bf 10,40})
\oplus2({\bf 10,20})
\oplus4({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 8,256})
\oplus({\bf 8,140'})
\oplus3({\bf 8,140})
\oplus4({\bf 8,80})
\oplus({\bf 8,56})
\oplus6({\bf 8,64})
\oplus8({\bf 8,40})
\oplus6({\bf 8,20})
\oplus8({\bf 8,16})
\oplus4({\bf 8,4})
\oplus({\bf 6,256})
\oplus2({\bf 6,140'})
\oplus({\bf 6,160})
\oplus5({\bf 6,140})
\oplus7({\bf 6,80})
\oplus3({\bf 6,56})
\oplus10({\bf 6,64})
\oplus12({\bf 6,40})
\oplus10({\bf 6,20})
\oplus13({\bf 6,16})
\oplus7({\bf 6,4})
\oplus({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus2({\bf 4,160})
\oplus6({\bf 4,140})
\oplus7({\bf 4,80})
\oplus3({\bf 4,56})
\oplus12({\bf 4,64})
\oplus14({\bf 4,40})
\oplus10({\bf 4,20})
\oplus15({\bf 4,16})
\oplus7({\bf 4,4})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,160})
\oplus4({\bf 2,140})
\oplus5({\bf 2,80})
\oplus3({\bf 2,56})
\oplus8({\bf 2,64})
\oplus9({\bf 2,40})
\oplus8({\bf 2,20})
\oplus9({\bf 2,16})
\oplus5({\bf 2,4})$\\
%
${\bf 85085}$&=&
$({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus({\bf 11,35'})
\oplus4({\bf 11,35})
\oplus2({\bf 11,14})
\oplus3({\bf 11,10})
\oplus3({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,154})
\oplus2({\bf 9,105})
\oplus4({\bf 9,81})
\oplus3({\bf 9,30})
\oplus4({\bf 9,35'})
\oplus10({\bf 9,35})
\oplus4({\bf 9,14})
\oplus8({\bf 9,10})
\oplus6({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,220})
\oplus2({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 7,84})
\oplus6({\bf 7,105})
\oplus9({\bf 7,81})
\oplus5({\bf 7,30})
\oplus8({\bf 7,35'})
\oplus17({\bf 7,35})
\oplus9({\bf 7,14})
\oplus12({\bf 7,10})
\oplus9({\bf 7,5})
\oplus3({\bf 7,1})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus4({\bf 5,154})
\oplus({\bf 5,55})
\oplus3({\bf 5,84})
\oplus9({\bf 5,105})
\oplus13({\bf 5,81})
\oplus7({\bf 5,30})
\oplus11({\bf 5,35'})
\oplus22({\bf 5,35})
\oplus10({\bf 5,14})
\oplus15({\bf 5,10})
\oplus10({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 3,231})
\oplus3({\bf 3,220})
\oplus3({\bf 3,154})
\oplus2({\bf 3,55})
\oplus3({\bf 3,84})
\oplus9({\bf 3,105})
\oplus12({\bf 3,81})
\oplus6({\bf 3,30})
\oplus11({\bf 3,35'})
\oplus18({\bf 3,35})
\oplus10({\bf 3,14})
\oplus12({\bf 3,10})
\oplus8({\bf 3,5})
\oplus3({\bf 3,1})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus2({\bf 1,154})
\oplus({\bf 1,84})
\oplus4({\bf 1,105})
\oplus5({\bf 1,81})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus8({\bf 1,35})
\oplus3({\bf 1,14})
\oplus5({\bf 1,10})
\oplus3({\bf 1,5})$\\
%
${\bf 88179}$&=&
$({\bf 13,84})
\oplus({\bf 13,81})
\oplus({\bf 13,10})
\oplus({\bf 11,220})
\oplus({\bf 11,55})
\oplus({\bf 11,105})
\oplus2({\bf 11,81})
\oplus2({\bf 11,35'})
\oplus({\bf 11,35})
\oplus3({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 11,1})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus2({\bf 9,55})
\oplus2({\bf 9,84})
\oplus2({\bf 9,105})
\oplus6({\bf 9,81})
\oplus3({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus4({\bf 9,14})
\oplus6({\bf 9,10})
\oplus({\bf 9,1})
\oplus({\bf 7,140''})
\oplus({\bf 7,260})
\oplus3({\bf 7,220})
\oplus2({\bf 7,154})
\oplus4({\bf 7,55})
\oplus({\bf 7,84})
\oplus3({\bf 7,105})
\oplus9({\bf 7,81})
\oplus2({\bf 7,30})
\oplus7({\bf 7,35'})
\oplus7({\bf 7,35})
\oplus10({\bf 7,14})
\oplus6({\bf 7,10})
\oplus2({\bf 7,5})
\oplus4({\bf 7,1})
\oplus3({\bf 5,260})
\oplus2({\bf 5,220})
\oplus3({\bf 5,154})
\oplus4({\bf 5,55})
\oplus3({\bf 5,84})
\oplus5({\bf 5,105})
\oplus13({\bf 5,81})
\oplus({\bf 5,30})
\oplus6({\bf 5,35'})
\oplus10({\bf 5,35})
\oplus8({\bf 5,14})
\oplus12({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,140''})
\oplus({\bf 3,260})
\oplus4({\bf 3,220})
\oplus2({\bf 3,154})
\oplus5({\bf 3,55})
\oplus4({\bf 3,105})
\oplus9({\bf 3,81})
\oplus3({\bf 3,30})
\oplus8({\bf 3,35'})
\oplus8({\bf 3,35})
\oplus11({\bf 3,14})
\oplus5({\bf 3,10})
\oplus3({\bf 3,5})
\oplus4({\bf 3,1})
\oplus({\bf 1,260})
\oplus2({\bf 1,154})
\oplus({\bf 1,55})
\oplus3({\bf 1,84})
\oplus({\bf 1,105})
\oplus5({\bf 1,81})
\oplus({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus({\bf 1,14})
\oplus6({\bf 1,10})$\\
%
${\bf 92820}$&=&
$({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus2({\bf 11,35'})
\oplus3({\bf 11,35})
\oplus2({\bf 11,14})
\oplus2({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,154})
\oplus({\bf 9,84})
\oplus3({\bf 9,105})
\oplus5({\bf 9,81})
\oplus2({\bf 9,30})
\oplus4({\bf 9,35'})
\oplus9({\bf 9,35})
\oplus4({\bf 9,14})
\oplus8({\bf 9,10})
\oplus4({\bf 9,5})
\oplus({\bf 9,1})
\oplus2({\bf 7,220})
\oplus2({\bf 7,154})
\oplus2({\bf 7,55})
\oplus({\bf 7,84})
\oplus6({\bf 7,105})
\oplus10({\bf 7,81})
\oplus5({\bf 7,30})
\oplus10({\bf 7,35'})
\oplus16({\bf 7,35})
\oplus11({\bf 7,14})
\oplus11({\bf 7,10})
\oplus8({\bf 7,5})
\oplus4({\bf 7,1})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus4({\bf 5,154})
\oplus3({\bf 5,55})
\oplus3({\bf 5,84})
\oplus8({\bf 5,105})
\oplus16({\bf 5,81})
\oplus5({\bf 5,30})
\oplus11({\bf 5,35'})
\oplus22({\bf 5,35})
\oplus12({\bf 5,14})
\oplus19({\bf 5,10})
\oplus8({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 3,260})
\oplus4({\bf 3,220})
\oplus3({\bf 3,154})
\oplus4({\bf 3,55})
\oplus({\bf 3,84})
\oplus7({\bf 3,105})
\oplus14({\bf 3,81})
\oplus6({\bf 3,30})
\oplus13({\bf 3,35'})
\oplus18({\bf 3,35})
\oplus15({\bf 3,14})
\oplus12({\bf 3,10})
\oplus9({\bf 3,5})
\oplus5({\bf 3,1})
\oplus({\bf 1,260})
\oplus2({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,84})
\oplus3({\bf 1,105})
\oplus7({\bf 1,81})
\oplus({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus8({\bf 1,35})
\oplus3({\bf 1,14})
\oplus9({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 104652}$&=&
$({\bf 15,204})
\oplus({\bf 15,91})
\oplus({\bf 15,30})
\oplus({\bf 15,5})
\oplus({\bf 13,405})
\oplus({\bf 13,91})
\oplus({\bf 13,154})
\oplus({\bf 13,30})
\oplus({\bf 13,35})
\oplus({\bf 13,5})
\oplus({\bf 11,204})
\oplus({\bf 11,405})
\oplus({\bf 11,390})
\oplus2({\bf 11,91})
\oplus2({\bf 11,154})
\oplus({\bf 11,105})
\oplus3({\bf 11,30})
\oplus2({\bf 11,35})
\oplus2({\bf 11,5})
\oplus({\bf 9,405})
\oplus({\bf 9,390})
\oplus({\bf 9,260})
\oplus2({\bf 9,91})
\oplus({\bf 9,231})
\oplus3({\bf 9,154})
\oplus2({\bf 9,105})
\oplus({\bf 9,81})
\oplus3({\bf 9,30})
\oplus3({\bf 9,35})
\oplus({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 7,204})
\oplus({\bf 7,405})
\oplus2({\bf 7,390})
\oplus3({\bf 7,91})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus4({\bf 7,154})
\oplus3({\bf 7,105})
\oplus({\bf 7,81})
\oplus5({\bf 7,30})
\oplus({\bf 7,35'})
\oplus4({\bf 7,35})
\oplus3({\bf 7,5})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus2({\bf 5,91})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus4({\bf 5,154})
\oplus({\bf 5,84})
\oplus3({\bf 5,105})
\oplus2({\bf 5,81})
\oplus3({\bf 5,30})
\oplus({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 3,204})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus2({\bf 3,91})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus3({\bf 3,154})
\oplus3({\bf 3,105})
\oplus({\bf 3,81})
\oplus4({\bf 3,30})
\oplus({\bf 3,35'})
\oplus3({\bf 3,35})
\oplus2({\bf 3,5})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 114688}$&=&
$({\bf 12,64})
\oplus({\bf 12,40})
\oplus({\bf 12,20})
\oplus2({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,140})
\oplus2({\bf 10,80})
\oplus({\bf 10,56})
\oplus4({\bf 10,64})
\oplus5({\bf 10,40})
\oplus5({\bf 10,20})
\oplus7({\bf 10,16})
\oplus4({\bf 10,4})
\oplus({\bf 8,140'})
\oplus({\bf 8,160})
\oplus4({\bf 8,140})
\oplus5({\bf 8,80})
\oplus3({\bf 8,56})
\oplus11({\bf 8,64})
\oplus13({\bf 8,40})
\oplus12({\bf 8,20})
\oplus17({\bf 8,16})
\oplus9({\bf 8,4})
\oplus({\bf 6,256})
\oplus2({\bf 6,140'})
\oplus2({\bf 6,160})
\oplus8({\bf 6,140})
\oplus9({\bf 6,80})
\oplus6({\bf 6,56})
\oplus20({\bf 6,64})
\oplus22({\bf 6,40})
\oplus20({\bf 6,20})
\oplus26({\bf 6,16})
\oplus14({\bf 6,4})
\oplus2({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus3({\bf 4,160})
\oplus10({\bf 4,140})
\oplus11({\bf 4,80})
\oplus8({\bf 4,56})
\oplus23({\bf 4,64})
\oplus25({\bf 4,40})
\oplus23({\bf 4,20})
\oplus29({\bf 4,16})
\oplus15({\bf 4,4})
\oplus({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus3({\bf 2,160})
\oplus7({\bf 2,140})
\oplus8({\bf 2,80})
\oplus5({\bf 2,56})
\oplus16({\bf 2,64})
\oplus17({\bf 2,40})
\oplus15({\bf 2,20})
\oplus20({\bf 2,16})
\oplus10({\bf 2,4})$\\
%
${\bf 116480}$&=&
$({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,64})
\oplus2({\bf 12,40})
\oplus2({\bf 12,20})
\oplus3({\bf 12,16})
\oplus2({\bf 12,4})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus2({\bf 10,56})
\oplus5({\bf 10,64})
\oplus5({\bf 10,40})
\oplus7({\bf 10,20})
\oplus8({\bf 10,16})
\oplus5({\bf 10,4})
\oplus2({\bf 8,160})
\oplus4({\bf 8,140})
\oplus4({\bf 8,80})
\oplus4({\bf 8,56})
\oplus12({\bf 8,64})
\oplus12({\bf 8,40})
\oplus12({\bf 8,20})
\oplus16({\bf 8,16})
\oplus8({\bf 8,4})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,120})
\oplus4({\bf 6,160})
\oplus8({\bf 6,140})
\oplus7({\bf 6,80})
\oplus8({\bf 6,56})
\oplus19({\bf 6,64})
\oplus18({\bf 6,40})
\oplus18({\bf 6,20})
\oplus22({\bf 6,16})
\oplus12({\bf 6,4})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus5({\bf 4,160})
\oplus10({\bf 4,140})
\oplus9({\bf 4,80})
\oplus9({\bf 4,56})
\oplus21({\bf 4,64})
\oplus20({\bf 4,40})
\oplus19({\bf 4,20})
\oplus22({\bf 4,16})
\oplus11({\bf 4,4})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus({\bf 2,120})
\oplus4({\bf 2,160})
\oplus7({\bf 2,140})
\oplus6({\bf 2,80})
\oplus6({\bf 2,56})
\oplus14({\bf 2,64})
\oplus13({\bf 2,40})
\oplus12({\bf 2,20})
\oplus15({\bf 2,16})
\oplus7({\bf 2,4})$\\
%
${\bf 117040}$&=&
$({\bf 13,30})
\oplus({\bf 13,35})
\oplus({\bf 13,5})
\oplus({\bf 11,154})
\oplus({\bf 11,105})
\oplus2({\bf 11,81})
\oplus({\bf 11,30})
\oplus({\bf 11,35'})
\oplus4({\bf 11,35})
\oplus({\bf 11,14})
\oplus3({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 9,220})
\oplus2({\bf 9,154})
\oplus({\bf 9,55})
\oplus3({\bf 9,105})
\oplus6({\bf 9,81})
\oplus4({\bf 9,30})
\oplus5({\bf 9,35'})
\oplus10({\bf 9,35})
\oplus6({\bf 9,14})
\oplus6({\bf 9,10})
\oplus5({\bf 9,5})
\oplus2({\bf 9,1})
\oplus({\bf 7,260})
\oplus2({\bf 7,220})
\oplus4({\bf 7,154})
\oplus3({\bf 7,55})
\oplus2({\bf 7,84})
\oplus6({\bf 7,105})
\oplus14({\bf 7,81})
\oplus5({\bf 7,30})
\oplus9({\bf 7,35'})
\oplus18({\bf 7,35})
\oplus11({\bf 7,14})
\oplus15({\bf 7,10})
\oplus7({\bf 7,5})
\oplus3({\bf 7,1})
\oplus({\bf 5,260})
\oplus4({\bf 5,220})
\oplus5({\bf 5,154})
\oplus5({\bf 5,55})
\oplus({\bf 5,84})
\oplus9({\bf 5,105})
\oplus18({\bf 5,81})
\oplus8({\bf 5,30})
\oplus14({\bf 5,35'})
\oplus23({\bf 5,35})
\oplus17({\bf 5,14})
\oplus16({\bf 5,10})
\oplus10({\bf 5,5})
\oplus5({\bf 5,1})
\oplus2({\bf 3,260})
\oplus3({\bf 3,220})
\oplus5({\bf 3,154})
\oplus4({\bf 3,55})
\oplus3({\bf 3,84})
\oplus8({\bf 3,105})
\oplus18({\bf 3,81})
\oplus5({\bf 3,30})
\oplus11({\bf 3,35'})
\oplus21({\bf 3,35})
\oplus13({\bf 3,14})
\oplus18({\bf 3,10})
\oplus7({\bf 3,5})
\oplus3({\bf 3,1})
\oplus2({\bf 1,220})
\oplus2({\bf 1,154})
\oplus2({\bf 1,55})
\oplus3({\bf 1,105})
\oplus6({\bf 1,81})
\oplus4({\bf 1,30})
\oplus6({\bf 1,35'})
\oplus8({\bf 1,35})
\oplus7({\bf 1,14})
\oplus4({\bf 1,10})
\oplus4({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 125580}$&=&
$({\bf 13,260})
\oplus({\bf 13,55})
\oplus({\bf 13,81})
\oplus({\bf 13,14})
\oplus({\bf 13,10})
\oplus({\bf 11,140''})
\oplus({\bf 11,260})
\oplus({\bf 11,220})
\oplus({\bf 11,154})
\oplus3({\bf 11,55})
\oplus3({\bf 11,81})
\oplus({\bf 11,35'})
\oplus({\bf 11,35})
\oplus4({\bf 11,14})
\oplus2({\bf 11,10})
\oplus2({\bf 11,1})
\oplus({\bf 9,140''})
\oplus3({\bf 9,260})
\oplus2({\bf 9,220})
\oplus2({\bf 9,154})
\oplus5({\bf 9,55})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus8({\bf 9,81})
\oplus3({\bf 9,35'})
\oplus3({\bf 9,35})
\oplus7({\bf 9,14})
\oplus6({\bf 9,10})
\oplus2({\bf 9,1})
\oplus({\bf 7,140''})
\oplus3({\bf 7,260})
\oplus4({\bf 7,220})
\oplus3({\bf 7,154})
\oplus7({\bf 7,55})
\oplus({\bf 7,84})
\oplus3({\bf 7,105})
\oplus12({\bf 7,81})
\oplus({\bf 7,30})
\oplus6({\bf 7,35'})
\oplus6({\bf 7,35})
\oplus11({\bf 7,14})
\oplus7({\bf 7,10})
\oplus({\bf 7,5})
\oplus3({\bf 7,1})
\oplus({\bf 5,140''})
\oplus4({\bf 5,260})
\oplus4({\bf 5,220})
\oplus4({\bf 5,154})
\oplus7({\bf 5,55})
\oplus3({\bf 5,84})
\oplus4({\bf 5,105})
\oplus15({\bf 5,81})
\oplus({\bf 5,30})
\oplus7({\bf 5,35'})
\oplus8({\bf 5,35})
\oplus11({\bf 5,14})
\oplus10({\bf 5,10})
\oplus({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 3,140''})
\oplus2({\bf 3,260})
\oplus4({\bf 3,220})
\oplus3({\bf 3,154})
\oplus6({\bf 3,55})
\oplus({\bf 3,84})
\oplus4({\bf 3,105})
\oplus11({\bf 3,81})
\oplus2({\bf 3,30})
\oplus7({\bf 3,35'})
\oplus7({\bf 3,35})
\oplus10({\bf 3,14})
\oplus6({\bf 3,10})
\oplus({\bf 3,5})
\oplus3({\bf 3,1})
\oplus2({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus2({\bf 1,55})
\oplus({\bf 1,84})
\oplus2({\bf 1,105})
\oplus5({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus3({\bf 1,14})
\oplus4({\bf 1,10})$\\
%
${\bf 173264}$&=&
$({\bf 13,154})
\oplus({\bf 13,81})
\oplus({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 11,260})
\oplus({\bf 11,220})
\oplus({\bf 11,154})
\oplus2({\bf 11,55})
\oplus({\bf 11,105})
\oplus4({\bf 11,81})
\oplus({\bf 11,30})
\oplus2({\bf 11,35'})
\oplus3({\bf 11,35})
\oplus4({\bf 11,14})
\oplus3({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus2({\bf 9,260})
\oplus2({\bf 9,220})
\oplus4({\bf 9,154})
\oplus4({\bf 9,55})
\oplus({\bf 9,84})
\oplus3({\bf 9,105})
\oplus11({\bf 9,81})
\oplus2({\bf 9,30})
\oplus5({\bf 9,35'})
\oplus9({\bf 9,35})
\oplus8({\bf 9,14})
\oplus9({\bf 9,10})
\oplus2({\bf 9,5})
\oplus2({\bf 9,1})
\oplus({\bf 7,140''})
\oplus3({\bf 7,260})
\oplus5({\bf 7,220})
\oplus5({\bf 7,154})
\oplus8({\bf 7,55})
\oplus2({\bf 7,84})
\oplus6({\bf 7,105})
\oplus19({\bf 7,81})
\oplus4({\bf 7,30})
\oplus11({\bf 7,35'})
\oplus15({\bf 7,35})
\oplus17({\bf 7,14})
\oplus14({\bf 7,10})
\oplus4({\bf 7,5})
\oplus5({\bf 7,1})
\oplus4({\bf 5,260})
\oplus5({\bf 5,220})
\oplus8({\bf 5,154})
\oplus8({\bf 5,55})
\oplus3({\bf 5,84})
\oplus9({\bf 5,105})
\oplus24({\bf 5,81})
\oplus5({\bf 5,30})
\oplus13({\bf 5,35'})
\oplus21({\bf 5,35})
\oplus17({\bf 5,14})
\oplus19({\bf 5,10})
\oplus5({\bf 5,5})
\oplus4({\bf 5,1})
\oplus({\bf 3,140''})
\oplus3({\bf 3,260})
\oplus6({\bf 3,220})
\oplus5({\bf 3,154})
\oplus8({\bf 3,55})
\oplus2({\bf 3,84})
\oplus8({\bf 3,105})
\oplus20({\bf 3,81})
\oplus5({\bf 3,30})
\oplus13({\bf 3,35'})
\oplus17({\bf 3,35})
\oplus18({\bf 3,14})
\oplus14({\bf 3,10})
\oplus5({\bf 3,5})
\oplus5({\bf 3,1})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus4({\bf 1,154})
\oplus2({\bf 1,55})
\oplus2({\bf 1,84})
\oplus3({\bf 1,105})
\oplus8({\bf 1,81})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus8({\bf 1,35})
\oplus4({\bf 1,14})
\oplus7({\bf 1,10})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 178605}$&=&
$({\bf 13,220})
\oplus({\bf 13,55})
\oplus({\bf 13,81})
\oplus({\bf 13,35'})
\oplus2({\bf 13,14})
\oplus({\bf 13,1})
\oplus({\bf 11,260})
\oplus({\bf 11,220})
\oplus({\bf 11,154})
\oplus2({\bf 11,55})
\oplus({\bf 11,84})
\oplus({\bf 11,105})
\oplus5({\bf 11,81})
\oplus2({\bf 11,35'})
\oplus2({\bf 11,35})
\oplus4({\bf 11,14})
\oplus4({\bf 11,10})
\oplus({\bf 11,1})
\oplus({\bf 9,140''})
\oplus2({\bf 9,260})
\oplus4({\bf 9,220})
\oplus2({\bf 9,154})
\oplus6({\bf 9,55})
\oplus({\bf 9,84})
\oplus3({\bf 9,105})
\oplus11({\bf 9,81})
\oplus({\bf 9,30})
\oplus7({\bf 9,35'})
\oplus6({\bf 9,35})
\oplus12({\bf 9,14})
\oplus7({\bf 9,10})
\oplus({\bf 9,5})
\oplus4({\bf 9,1})
\oplus({\bf 7,140''})
\oplus4({\bf 7,260})
\oplus4({\bf 7,220})
\oplus5({\bf 7,154})
\oplus8({\bf 7,55})
\oplus3({\bf 7,84})
\oplus6({\bf 7,105})
\oplus19({\bf 7,81})
\oplus2({\bf 7,30})
\oplus10({\bf 7,35'})
\oplus13({\bf 7,35})
\oplus15({\bf 7,14})
\oplus15({\bf 7,10})
\oplus2({\bf 7,5})
\oplus4({\bf 7,1})
\oplus2({\bf 5,140''})
\oplus4({\bf 5,260})
\oplus8({\bf 5,220})
\oplus5({\bf 5,154})
\oplus11({\bf 5,55})
\oplus2({\bf 5,84})
\oplus8({\bf 5,105})
\oplus22({\bf 5,81})
\oplus4({\bf 5,30})
\oplus15({\bf 5,35'})
\oplus16({\bf 5,35})
\oplus22({\bf 5,14})
\oplus14({\bf 5,10})
\oplus4({\bf 5,5})
\oplus7({\bf 5,1})
\oplus4({\bf 3,260})
\oplus4({\bf 3,220})
\oplus6({\bf 3,154})
\oplus7({\bf 3,55})
\oplus4({\bf 3,84})
\oplus7({\bf 3,105})
\oplus20({\bf 3,81})
\oplus3({\bf 3,30})
\oplus10({\bf 3,35'})
\oplus15({\bf 3,35})
\oplus13({\bf 3,14})
\oplus16({\bf 3,10})
\oplus3({\bf 3,5})
\oplus3({\bf 3,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus4({\bf 1,220})
\oplus({\bf 1,154})
\oplus4({\bf 1,55})
\oplus3({\bf 1,105})
\oplus7({\bf 1,81})
\oplus2({\bf 1,30})
\oplus6({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus9({\bf 1,14})
\oplus3({\bf 1,10})
\oplus2({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 183040}$&=&
$({\bf 16,20})
\oplus({\bf 14,64})
\oplus({\bf 14,40})
\oplus({\bf 14,20})
\oplus2({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,140})
\oplus({\bf 12,80})
\oplus({\bf 12,56})
\oplus3({\bf 12,64})
\oplus3({\bf 12,40})
\oplus4({\bf 12,20})
\oplus5({\bf 12,16})
\oplus3({\bf 12,4})
\oplus({\bf 10,256})
\oplus({\bf 10,160})
\oplus3({\bf 10,140})
\oplus3({\bf 10,80})
\oplus3({\bf 10,56})
\oplus8({\bf 10,64})
\oplus8({\bf 10,40})
\oplus8({\bf 10,20})
\oplus9({\bf 10,16})
\oplus5({\bf 10,4})
\oplus({\bf 8,324})
\oplus({\bf 8,256})
\oplus2({\bf 8,140'})
\oplus({\bf 8,120})
\oplus4({\bf 8,160})
\oplus7({\bf 8,140})
\oplus6({\bf 8,80})
\oplus6({\bf 8,56})
\oplus14({\bf 8,64})
\oplus13({\bf 8,40})
\oplus12({\bf 8,20})
\oplus15({\bf 8,16})
\oplus7({\bf 8,4})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus3({\bf 6,256})
\oplus2({\bf 6,140'})
\oplus2({\bf 6,120})
\oplus7({\bf 6,160})
\oplus11({\bf 6,140})
\oplus9({\bf 6,80})
\oplus9({\bf 6,56})
\oplus19({\bf 6,64})
\oplus17({\bf 6,40})
\oplus15({\bf 6,20})
\oplus17({\bf 6,16})
\oplus8({\bf 6,4})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus3({\bf 4,324})
\oplus4({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus3({\bf 4,120})
\oplus8({\bf 4,160})
\oplus12({\bf 4,140})
\oplus9({\bf 4,80})
\oplus10({\bf 4,56})
\oplus19({\bf 4,64})
\oplus16({\bf 4,40})
\oplus15({\bf 4,20})
\oplus15({\bf 4,16})
\oplus7({\bf 4,4})
\oplus2({\bf 2,320})
\oplus2({\bf 2,324})
\oplus2({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus2({\bf 2,120})
\oplus6({\bf 2,160})
\oplus8({\bf 2,140})
\oplus6({\bf 2,80})
\oplus6({\bf 2,56})
\oplus12({\bf 2,64})
\oplus10({\bf 2,40})
\oplus8({\bf 2,20})
\oplus10({\bf 2,16})
\oplus4({\bf 2,4})$\\
%
${\bf 209664}$&=&
$({\bf 16,4})
\oplus({\bf 14,40})
\oplus({\bf 14,20})
\oplus2({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,80})
\oplus({\bf 12,56})
\oplus3({\bf 12,64})
\oplus3({\bf 12,40})
\oplus4({\bf 12,20})
\oplus6({\bf 12,16})
\oplus4({\bf 12,4})
\oplus({\bf 10,160})
\oplus3({\bf 10,140})
\oplus3({\bf 10,80})
\oplus3({\bf 10,56})
\oplus9({\bf 10,64})
\oplus10({\bf 10,40})
\oplus10({\bf 10,20})
\oplus13({\bf 10,16})
\oplus7({\bf 10,4})
\oplus({\bf 8,256})
\oplus({\bf 8,140'})
\oplus({\bf 8,120})
\oplus4({\bf 8,160})
\oplus8({\bf 8,140})
\oplus7({\bf 8,80})
\oplus8({\bf 8,56})
\oplus19({\bf 8,64})
\oplus18({\bf 8,40})
\oplus18({\bf 8,20})
\oplus22({\bf 8,16})
\oplus12({\bf 8,4})
\oplus2({\bf 6,324})
\oplus2({\bf 6,256})
\oplus2({\bf 6,140'})
\oplus2({\bf 6,120})
\oplus8({\bf 6,160})
\oplus14({\bf 6,140})
\oplus12({\bf 6,80})
\oplus12({\bf 6,56})
\oplus28({\bf 6,64})
\oplus26({\bf 6,40})
\oplus24({\bf 6,20})
\oplus28({\bf 6,16})
\oplus14({\bf 6,4})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus4({\bf 4,256})
\oplus3({\bf 4,140'})
\oplus3({\bf 4,120})
\oplus10({\bf 4,160})
\oplus16({\bf 4,140})
\oplus13({\bf 4,80})
\oplus14({\bf 4,56})
\oplus29({\bf 4,64})
\oplus26({\bf 4,40})
\oplus24({\bf 4,20})
\oplus28({\bf 4,16})
\oplus13({\bf 4,4})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus3({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus2({\bf 2,120})
\oplus7({\bf 2,160})
\oplus11({\bf 2,140})
\oplus9({\bf 2,80})
\oplus9({\bf 2,56})
\oplus19({\bf 2,64})
\oplus17({\bf 2,40})
\oplus15({\bf 2,20})
\oplus17({\bf 2,16})
\oplus8({\bf 2,4})$\\
%
${\bf 222768}$&=&
$({\bf 15,10})
\oplus({\bf 13,81})
\oplus({\bf 13,35'})
\oplus2({\bf 13,35})
\oplus2({\bf 13,14})
\oplus2({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,55})
\oplus({\bf 11,84})
\oplus2({\bf 11,105})
\oplus5({\bf 11,81})
\oplus({\bf 11,30})
\oplus4({\bf 11,35'})
\oplus7({\bf 11,35})
\oplus5({\bf 11,14})
\oplus8({\bf 11,10})
\oplus3({\bf 11,5})
\oplus2({\bf 11,1})
\oplus2({\bf 9,220})
\oplus2({\bf 9,154})
\oplus2({\bf 9,55})
\oplus2({\bf 9,84})
\oplus7({\bf 9,105})
\oplus12({\bf 9,81})
\oplus5({\bf 9,30})
\oplus11({\bf 9,35'})
\oplus18({\bf 9,35})
\oplus13({\bf 9,14})
\oplus14({\bf 9,10})
\oplus8({\bf 9,5})
\oplus4({\bf 9,1})
\oplus({\bf 7,260})
\oplus({\bf 7,231})
\oplus4({\bf 7,220})
\oplus6({\bf 7,154})
\oplus4({\bf 7,55})
\oplus5({\bf 7,84})
\oplus14({\bf 7,105})
\oplus23({\bf 7,81})
\oplus9({\bf 7,30})
\oplus18({\bf 7,35'})
\oplus32({\bf 7,35})
\oplus18({\bf 7,14})
\oplus25({\bf 7,10})
\oplus13({\bf 7,5})
\oplus5({\bf 7,1})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,231})
\oplus7({\bf 5,220})
\oplus10({\bf 5,154})
\oplus5({\bf 5,55})
\oplus5({\bf 5,84})
\oplus20({\bf 5,105})
\oplus28({\bf 5,81})
\oplus15({\bf 5,30})
\oplus24({\bf 5,35'})
\oplus41({\bf 5,35})
\oplus23({\bf 5,14})
\oplus26({\bf 5,10})
\oplus18({\bf 5,5})
\oplus7({\bf 5,1})
\oplus({\bf 3,390})
\oplus2({\bf 3,260})
\oplus({\bf 3,91})
\oplus2({\bf 3,231})
\oplus6({\bf 3,220})
\oplus10({\bf 3,154})
\oplus4({\bf 3,55})
\oplus6({\bf 3,84})
\oplus18({\bf 3,105})
\oplus26({\bf 3,81})
\oplus12({\bf 3,30})
\oplus19({\bf 3,35'})
\oplus36({\bf 3,35})
\oplus17({\bf 3,14})
\oplus25({\bf 3,10})
\oplus14({\bf 3,5})
\oplus4({\bf 3,1})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,231})
\oplus3({\bf 1,220})
\oplus4({\bf 1,154})
\oplus2({\bf 1,55})
\oplus({\bf 1,84})
\oplus8({\bf 1,105})
\oplus9({\bf 1,81})
\oplus7({\bf 1,30})
\oplus9({\bf 1,35'})
\oplus14({\bf 1,35})
\oplus8({\bf 1,14})
\oplus7({\bf 1,10})
\oplus7({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 230945}$&=&
$({\bf 13,105})
\oplus({\bf 13,81})
\oplus({\bf 13,35'})
\oplus({\bf 13,35})
\oplus({\bf 13,14})
\oplus({\bf 13,10})
\oplus({\bf 11,220})
\oplus({\bf 11,154})
\oplus({\bf 11,55})
\oplus({\bf 11,84})
\oplus2({\bf 11,105})
\oplus5({\bf 11,81})
\oplus({\bf 11,30})
\oplus4({\bf 11,35'})
\oplus5({\bf 11,35})
\oplus5({\bf 11,14})
\oplus5({\bf 11,10})
\oplus({\bf 11,5})
\oplus2({\bf 11,1})
\oplus({\bf 9,260})
\oplus3({\bf 9,220})
\oplus3({\bf 9,154})
\oplus4({\bf 9,55})
\oplus2({\bf 9,84})
\oplus6({\bf 9,105})
\oplus14({\bf 9,81})
\oplus3({\bf 9,30})
\oplus10({\bf 9,35'})
\oplus14({\bf 9,35})
\oplus13({\bf 9,14})
\oplus13({\bf 9,10})
\oplus4({\bf 9,5})
\oplus4({\bf 9,1})
\oplus3({\bf 7,260})
\oplus6({\bf 7,220})
\oplus6({\bf 7,154})
\oplus8({\bf 7,55})
\oplus3({\bf 7,84})
\oplus11({\bf 7,105})
\oplus26({\bf 7,81})
\oplus6({\bf 7,30})
\oplus18({\bf 7,35'})
\oplus26({\bf 7,35})
\oplus23({\bf 7,14})
\oplus23({\bf 7,10})
\oplus8({\bf 7,5})
\oplus6({\bf 7,1})
\oplus({\bf 5,140''})
\oplus4({\bf 5,260})
\oplus8({\bf 5,220})
\oplus9({\bf 5,154})
\oplus11({\bf 5,55})
\oplus5({\bf 5,84})
\oplus14({\bf 5,105})
\oplus34({\bf 5,81})
\oplus9({\bf 5,30})
\oplus23({\bf 5,35'})
\oplus34({\bf 5,35})
\oplus29({\bf 5,14})
\oplus29({\bf 5,10})
\oplus11({\bf 5,5})
\oplus9({\bf 5,1})
\oplus({\bf 3,140''})
\oplus4({\bf 3,260})
\oplus7({\bf 3,220})
\oplus8({\bf 3,154})
\oplus10({\bf 3,55})
\oplus4({\bf 3,84})
\oplus13({\bf 3,105})
\oplus30({\bf 3,81})
\oplus8({\bf 3,30})
\oplus20({\bf 3,35'})
\oplus30({\bf 3,35})
\oplus25({\bf 3,14})
\oplus25({\bf 3,10})
\oplus10({\bf 3,5})
\oplus7({\bf 3,1})
\oplus2({\bf 1,260})
\oplus3({\bf 1,220})
\oplus3({\bf 1,154})
\oplus4({\bf 1,55})
\oplus({\bf 1,84})
\oplus6({\bf 1,105})
\oplus12({\bf 1,81})
\oplus3({\bf 1,30})
\oplus8({\bf 1,35'})
\oplus12({\bf 1,35})
\oplus10({\bf 1,14})
\oplus10({\bf 1,10})
\oplus4({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 256256}$&=&
$({\bf 16,16})
\oplus({\bf 14,64})
\oplus({\bf 14,40})
\oplus2({\bf 14,20})
\oplus2({\bf 14,16})
\oplus2({\bf 14,4})
\oplus({\bf 12,140})
\oplus({\bf 12,80})
\oplus({\bf 12,56})
\oplus4({\bf 12,64})
\oplus5({\bf 12,40})
\oplus5({\bf 12,20})
\oplus7({\bf 12,16})
\oplus4({\bf 12,4})
\oplus({\bf 10,140'})
\oplus2({\bf 10,160})
\oplus4({\bf 10,140})
\oplus4({\bf 10,80})
\oplus4({\bf 10,56})
\oplus11({\bf 10,64})
\oplus11({\bf 10,40})
\oplus11({\bf 10,20})
\oplus15({\bf 10,16})
\oplus8({\bf 10,4})
\oplus({\bf 8,324})
\oplus2({\bf 8,256})
\oplus({\bf 8,140'})
\oplus({\bf 8,120})
\oplus5({\bf 8,160})
\oplus10({\bf 8,140})
\oplus9({\bf 8,80})
\oplus9({\bf 8,56})
\oplus21({\bf 8,64})
\oplus20({\bf 8,40})
\oplus19({\bf 8,20})
\oplus22({\bf 8,16})
\oplus11({\bf 8,4})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus4({\bf 6,256})
\oplus3({\bf 6,140'})
\oplus3({\bf 6,120})
\oplus10({\bf 6,160})
\oplus16({\bf 6,140})
\oplus13({\bf 6,80})
\oplus14({\bf 6,56})
\oplus29({\bf 6,64})
\oplus26({\bf 6,40})
\oplus24({\bf 6,20})
\oplus28({\bf 6,16})
\oplus13({\bf 6,4})
\oplus2({\bf 4,320})
\oplus4({\bf 4,324})
\oplus4({\bf 4,256})
\oplus4({\bf 4,140'})
\oplus4({\bf 4,120})
\oplus12({\bf 4,160})
\oplus18({\bf 4,140})
\oplus14({\bf 4,80})
\oplus14({\bf 4,56})
\oplus30({\bf 4,64})
\oplus26({\bf 4,40})
\oplus22({\bf 4,20})
\oplus26({\bf 4,16})
\oplus12({\bf 4,4})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})
\oplus3({\bf 2,324})
\oplus4({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus3({\bf 2,120})
\oplus8({\bf 2,160})
\oplus12({\bf 2,140})
\oplus9({\bf 2,80})
\oplus10({\bf 2,56})
\oplus19({\bf 2,64})
\oplus16({\bf 2,40})
\oplus15({\bf 2,20})
\oplus15({\bf 2,16})
\oplus7({\bf 2,4})$\\
%
${\bf 271700}$&=&
$({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 13,55})
\oplus2({\bf 13,81})
\oplus({\bf 13,35'})
\oplus({\bf 13,35})
\oplus3({\bf 13,14})
\oplus3({\bf 13,10})
\oplus({\bf 13,1})
\oplus({\bf 11,220})
\oplus({\bf 11,154})
\oplus2({\bf 11,55})
\oplus2({\bf 11,105})
\oplus6({\bf 11,81})
\oplus2({\bf 11,30})
\oplus5({\bf 11,35'})
\oplus7({\bf 11,35})
\oplus8({\bf 11,14})
\oplus6({\bf 11,10})
\oplus3({\bf 11,5})
\oplus3({\bf 11,1})
\oplus({\bf 9,260})
\oplus3({\bf 9,220})
\oplus4({\bf 9,154})
\oplus4({\bf 9,55})
\oplus2({\bf 9,84})
\oplus7({\bf 9,105})
\oplus16({\bf 9,81})
\oplus5({\bf 9,30})
\oplus11({\bf 9,35'})
\oplus19({\bf 9,35})
\oplus14({\bf 9,14})
\oplus16({\bf 9,10})
\oplus7({\bf 9,5})
\oplus4({\bf 9,1})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 7,231})
\oplus6({\bf 7,220})
\oplus9({\bf 7,154})
\oplus6({\bf 7,55})
\oplus3({\bf 7,84})
\oplus16({\bf 7,105})
\oplus25({\bf 7,81})
\oplus14({\bf 7,30})
\oplus20({\bf 7,35'})
\oplus34({\bf 7,35})
\oplus22({\bf 7,14})
\oplus22({\bf 7,10})
\oplus15({\bf 7,5})
\oplus7({\bf 7,1})
\oplus({\bf 5,390})
\oplus3({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,231})
\oplus8({\bf 5,220})
\oplus13({\bf 5,154})
\oplus7({\bf 5,55})
\oplus6({\bf 5,84})
\oplus21({\bf 5,105})
\oplus34({\bf 5,81})
\oplus15({\bf 5,30})
\oplus24({\bf 5,35'})
\oplus44({\bf 5,35})
\oplus24({\bf 5,14})
\oplus30({\bf 5,10})
\oplus17({\bf 5,5})
\oplus6({\bf 5,1})
\oplus2({\bf 3,390})
\oplus({\bf 3,260})
\oplus2({\bf 3,91})
\oplus2({\bf 3,231})
\oplus8({\bf 3,220})
\oplus12({\bf 3,154})
\oplus6({\bf 3,55})
\oplus4({\bf 3,84})
\oplus20({\bf 3,105})
\oplus27({\bf 3,81})
\oplus17({\bf 3,30})
\oplus22({\bf 3,35'})
\oplus38({\bf 3,35})
\oplus21({\bf 3,14})
\oplus21({\bf 3,10})
\oplus17({\bf 3,5})
\oplus6({\bf 3,1})
\oplus2({\bf 1,260})
\oplus({\bf 1,231})
\oplus3({\bf 1,220})
\oplus5({\bf 1,154})
\oplus2({\bf 1,55})
\oplus3({\bf 1,84})
\oplus7({\bf 1,105})
\oplus13({\bf 1,81})
\oplus4({\bf 1,30})
\oplus8({\bf 1,35'})
\oplus15({\bf 1,35})
\oplus7({\bf 1,14})
\oplus12({\bf 1,10})
\oplus5({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 278460}$&=&
$({\bf 15,35})
\oplus({\bf 15,5})
\oplus({\bf 13,105})
\oplus({\bf 13,81})
\oplus({\bf 13,30})
\oplus2({\bf 13,35'})
\oplus3({\bf 13,35})
\oplus({\bf 13,14})
\oplus2({\bf 13,10})
\oplus2({\bf 13,5})
\oplus({\bf 11,220})
\oplus({\bf 11,154})
\oplus({\bf 11,84})
\oplus4({\bf 11,105})
\oplus5({\bf 11,81})
\oplus3({\bf 11,30})
\oplus5({\bf 11,35'})
\oplus10({\bf 11,35})
\oplus4({\bf 11,14})
\oplus6({\bf 11,10})
\oplus5({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,231})
\oplus3({\bf 9,220})
\oplus4({\bf 9,154})
\oplus2({\bf 9,55})
\oplus3({\bf 9,84})
\oplus10({\bf 9,105})
\oplus13({\bf 9,81})
\oplus7({\bf 9,30})
\oplus12({\bf 9,35'})
\oplus21({\bf 9,35})
\oplus10({\bf 9,14})
\oplus13({\bf 9,10})
\oplus10({\bf 9,5})
\oplus3({\bf 9,1})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus2({\bf 7,231})
\oplus6({\bf 7,220})
\oplus9({\bf 7,154})
\oplus3({\bf 7,55})
\oplus5({\bf 7,84})
\oplus18({\bf 7,105})
\oplus23({\bf 7,81})
\oplus13({\bf 7,30})
\oplus19({\bf 7,35'})
\oplus35({\bf 7,35})
\oplus16({\bf 7,14})
\oplus21({\bf 7,10})
\oplus15({\bf 7,5})
\oplus4({\bf 7,1})
\oplus2({\bf 5,390})
\oplus2({\bf 5,260})
\oplus2({\bf 5,91})
\oplus3({\bf 5,231})
\oplus8({\bf 5,220})
\oplus13({\bf 5,154})
\oplus5({\bf 5,55})
\oplus6({\bf 5,84})
\oplus23({\bf 5,105})
\oplus29({\bf 5,81})
\oplus17({\bf 5,30})
\oplus24({\bf 5,35'})
\oplus42({\bf 5,35})
\oplus20({\bf 5,14})
\oplus25({\bf 5,10})
\oplus18({\bf 5,5})
\oplus5({\bf 5,1})
\oplus({\bf 3,405})
\oplus2({\bf 3,390})
\oplus2({\bf 3,260})
\oplus2({\bf 3,91})
\oplus3({\bf 3,231})
\oplus7({\bf 3,220})
\oplus13({\bf 3,154})
\oplus4({\bf 3,55})
\oplus5({\bf 3,84})
\oplus20({\bf 3,105})
\oplus25({\bf 3,81})
\oplus15({\bf 3,30})
\oplus19({\bf 3,35'})
\oplus37({\bf 3,35})
\oplus16({\bf 3,14})
\oplus21({\bf 3,10})
\oplus15({\bf 3,5})
\oplus4({\bf 3,1})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,231})
\oplus3({\bf 1,220})
\oplus5({\bf 1,154})
\oplus2({\bf 1,55})
\oplus2({\bf 1,84})
\oplus8({\bf 1,105})
\oplus10({\bf 1,81})
\oplus6({\bf 1,30})
\oplus8({\bf 1,35'})
\oplus14({\bf 1,35})
\oplus7({\bf 1,14})
\oplus8({\bf 1,10})
\oplus6({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 281010}$&=&
$({\bf 17,285})
\oplus({\bf 17,140''})
\oplus({\bf 17,55})
\oplus({\bf 17,14})
\oplus({\bf 17,1})
\oplus({\bf 15,595})
\oplus({\bf 15,140''})
\oplus({\bf 15,260})
\oplus({\bf 15,55})
\oplus({\bf 15,81})
\oplus({\bf 15,14})
\oplus({\bf 15,10})
\oplus({\bf 13,285})
\oplus({\bf 13,595})
\oplus({\bf 13,625})
\oplus2({\bf 13,140''})
\oplus2({\bf 13,260})
\oplus({\bf 13,220})
\oplus3({\bf 13,55})
\oplus2({\bf 13,81})
\oplus({\bf 13,35'})
\oplus3({\bf 13,14})
\oplus({\bf 13,10})
\oplus({\bf 13,1})
\oplus({\bf 11,595})
\oplus({\bf 11,625})
\oplus({\bf 11,405})
\oplus2({\bf 11,140''})
\oplus({\bf 11,455})
\oplus3({\bf 11,260})
\oplus2({\bf 11,220})
\oplus({\bf 11,154})
\oplus3({\bf 11,55})
\oplus({\bf 11,84})
\oplus4({\bf 11,81})
\oplus({\bf 11,35'})
\oplus({\bf 11,35})
\oplus3({\bf 11,14})
\oplus2({\bf 11,10})
\oplus({\bf 11,1})
\oplus({\bf 9,285})
\oplus({\bf 9,595})
\oplus2({\bf 9,625})
\oplus3({\bf 9,140''})
\oplus({\bf 9,455})
\oplus({\bf 9,390})
\oplus4({\bf 9,260})
\oplus({\bf 9,165})
\oplus4({\bf 9,220})
\oplus({\bf 9,154})
\oplus6({\bf 9,55})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus5({\bf 9,81})
\oplus3({\bf 9,35'})
\oplus({\bf 9,35})
\oplus5({\bf 9,14})
\oplus2({\bf 9,10})
\oplus2({\bf 9,1})
\oplus({\bf 7,595})
\oplus({\bf 7,625})
\oplus({\bf 7,405})
\oplus2({\bf 7,140''})
\oplus2({\bf 7,455})
\oplus({\bf 7,390})
\oplus5({\bf 7,260})
\oplus({\bf 7,231})
\oplus4({\bf 7,220})
\oplus2({\bf 7,154})
\oplus4({\bf 7,55})
\oplus2({\bf 7,84})
\oplus2({\bf 7,105})
\oplus7({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus4({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 5,285})
\oplus({\bf 5,595})
\oplus2({\bf 5,625})
\oplus3({\bf 5,140''})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus4({\bf 5,260})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus5({\bf 5,220})
\oplus2({\bf 5,154})
\oplus6({\bf 5,55})
\oplus2({\bf 5,84})
\oplus2({\bf 5,105})
\oplus6({\bf 5,81})
\oplus4({\bf 5,35'})
\oplus({\bf 5,35})
\oplus5({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,1})
\oplus({\bf 3,595})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus3({\bf 3,260})
\oplus({\bf 3,231})
\oplus3({\bf 3,220})
\oplus2({\bf 3,154})
\oplus2({\bf 3,55})
\oplus2({\bf 3,84})
\oplus2({\bf 3,105})
\oplus5({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,285})
\oplus({\bf 1,625})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,165})
\oplus2({\bf 1,220})
\oplus3({\bf 1,55})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 304640}$&=&
$({\bf 14,140'})
\oplus({\bf 14,80})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,224})
\oplus({\bf 12,256})
\oplus2({\bf 12,140'})
\oplus2({\bf 12,140})
\oplus3({\bf 12,80})
\oplus2({\bf 12,64})
\oplus4({\bf 12,40})
\oplus2({\bf 12,20})
\oplus4({\bf 12,16})
\oplus2({\bf 12,4})
\oplus({\bf 10,420})
\oplus({\bf 10,224})
\oplus3({\bf 10,256})
\oplus4({\bf 10,140'})
\oplus({\bf 10,160})
\oplus6({\bf 10,140})
\oplus8({\bf 10,80})
\oplus2({\bf 10,56})
\oplus8({\bf 10,64})
\oplus10({\bf 10,40})
\oplus7({\bf 10,20})
\oplus9({\bf 10,16})
\oplus5({\bf 10,4})
\oplus({\bf 8,420})
\oplus2({\bf 8,224})
\oplus({\bf 8,324})
\oplus5({\bf 8,256})
\oplus7({\bf 8,140'})
\oplus4({\bf 8,160})
\oplus12({\bf 8,140})
\oplus14({\bf 8,80})
\oplus5({\bf 8,56})
\oplus17({\bf 8,64})
\oplus19({\bf 8,40})
\oplus13({\bf 8,20})
\oplus18({\bf 8,16})
\oplus8({\bf 8,4})
\oplus({\bf 6,420})
\oplus2({\bf 6,224})
\oplus2({\bf 6,324})
\oplus7({\bf 6,256})
\oplus9({\bf 6,140'})
\oplus({\bf 6,120})
\oplus6({\bf 6,160})
\oplus17({\bf 6,140})
\oplus19({\bf 6,80})
\oplus9({\bf 6,56})
\oplus25({\bf 6,64})
\oplus27({\bf 6,40})
\oplus19({\bf 6,20})
\oplus24({\bf 6,16})
\oplus11({\bf 6,4})
\oplus({\bf 4,420})
\oplus2({\bf 4,224})
\oplus2({\bf 4,324})
\oplus7({\bf 4,256})
\oplus8({\bf 4,140'})
\oplus({\bf 4,120})
\oplus7({\bf 4,160})
\oplus18({\bf 4,140})
\oplus19({\bf 4,80})
\oplus10({\bf 4,56})
\oplus26({\bf 4,64})
\oplus27({\bf 4,40})
\oplus20({\bf 4,20})
\oplus24({\bf 4,16})
\oplus11({\bf 4,4})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,324})
\oplus4({\bf 2,256})
\oplus5({\bf 2,140'})
\oplus({\bf 2,120})
\oplus5({\bf 2,160})
\oplus12({\bf 2,140})
\oplus12({\bf 2,80})
\oplus6({\bf 2,56})
\oplus17({\bf 2,64})
\oplus17({\bf 2,40})
\oplus12({\bf 2,20})
\oplus16({\bf 2,16})
\oplus7({\bf 2,4})$\\
%
${\bf 388960}$&=&
$({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 13,105})
\oplus({\bf 13,81})
\oplus2({\bf 13,30})
\oplus2({\bf 13,35'})
\oplus5({\bf 13,35})
\oplus2({\bf 13,14})
\oplus3({\bf 13,10})
\oplus4({\bf 13,5})
\oplus({\bf 13,1})
\oplus2({\bf 11,154})
\oplus({\bf 11,84})
\oplus5({\bf 11,105})
\oplus7({\bf 11,81})
\oplus5({\bf 11,30})
\oplus6({\bf 11,35'})
\oplus16({\bf 11,35})
\oplus5({\bf 11,14})
\oplus11({\bf 11,10})
\oplus9({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,91})
\oplus({\bf 9,231})
\oplus3({\bf 9,220})
\oplus6({\bf 9,154})
\oplus2({\bf 9,55})
\oplus3({\bf 9,84})
\oplus14({\bf 9,105})
\oplus17({\bf 9,81})
\oplus13({\bf 9,30})
\oplus17({\bf 9,35'})
\oplus33({\bf 9,35})
\oplus15({\bf 9,14})
\oplus19({\bf 9,10})
\oplus18({\bf 9,5})
\oplus5({\bf 9,1})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus3({\bf 7,231})
\oplus7({\bf 7,220})
\oplus13({\bf 7,154})
\oplus4({\bf 7,55})
\oplus8({\bf 7,84})
\oplus25({\bf 7,105})
\oplus34({\bf 7,81})
\oplus19({\bf 7,30})
\oplus26({\bf 7,35'})
\oplus53({\bf 7,35})
\oplus22({\bf 7,14})
\oplus34({\bf 7,10})
\oplus23({\bf 7,5})
\oplus5({\bf 7,1})
\oplus2({\bf 5,390})
\oplus2({\bf 5,260})
\oplus2({\bf 5,91})
\oplus({\bf 5,165})
\oplus5({\bf 5,231})
\oplus13({\bf 5,220})
\oplus17({\bf 5,154})
\oplus8({\bf 5,55})
\oplus9({\bf 5,84})
\oplus34({\bf 5,105})
\oplus41({\bf 5,81})
\oplus24({\bf 5,30})
\oplus37({\bf 5,35'})
\oplus61({\bf 5,35})
\oplus31({\bf 5,14})
\oplus35({\bf 5,10})
\oplus28({\bf 5,5})
\oplus9({\bf 5,1})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus3({\bf 3,260})
\oplus({\bf 3,91})
\oplus5({\bf 3,231})
\oplus11({\bf 3,220})
\oplus16({\bf 3,154})
\oplus6({\bf 3,55})
\oplus11({\bf 3,84})
\oplus29({\bf 3,105})
\oplus40({\bf 3,81})
\oplus18({\bf 3,30})
\oplus27({\bf 3,35'})
\oplus52({\bf 3,35})
\oplus23({\bf 3,14})
\oplus34({\bf 3,10})
\oplus19({\bf 3,5})
\oplus4({\bf 3,1})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,165})
\oplus2({\bf 1,231})
\oplus6({\bf 1,220})
\oplus6({\bf 1,154})
\oplus4({\bf 1,55})
\oplus3({\bf 1,84})
\oplus12({\bf 1,105})
\oplus13({\bf 1,81})
\oplus9({\bf 1,30})
\oplus15({\bf 1,35'})
\oplus19({\bf 1,35})
\oplus12({\bf 1,14})
\oplus9({\bf 1,10})
\oplus10({\bf 1,5})
\oplus5({\bf 1,1})$\\
%
${\bf 396032}$&=&
$({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 14,40})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,160})
\oplus2({\bf 12,140})
\oplus2({\bf 12,80})
\oplus2({\bf 12,56})
\oplus5({\bf 12,64})
\oplus5({\bf 12,40})
\oplus5({\bf 12,20})
\oplus6({\bf 12,16})
\oplus3({\bf 12,4})
\oplus({\bf 10,256})
\oplus2({\bf 10,140'})
\oplus({\bf 10,120})
\oplus3({\bf 10,160})
\oplus7({\bf 10,140})
\oplus7({\bf 10,80})
\oplus6({\bf 10,56})
\oplus15({\bf 10,64})
\oplus15({\bf 10,40})
\oplus14({\bf 10,20})
\oplus17({\bf 10,16})
\oplus9({\bf 10,4})
\oplus({\bf 8,224})
\oplus({\bf 8,324})
\oplus4({\bf 8,256})
\oplus4({\bf 8,140'})
\oplus({\bf 8,120})
\oplus7({\bf 8,160})
\oplus16({\bf 8,140})
\oplus16({\bf 8,80})
\oplus12({\bf 8,56})
\oplus31({\bf 8,64})
\oplus31({\bf 8,40})
\oplus27({\bf 8,20})
\oplus33({\bf 8,16})
\oplus16({\bf 8,4})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus2({\bf 6,324})
\oplus7({\bf 6,256})
\oplus8({\bf 6,140'})
\oplus2({\bf 6,120})
\oplus11({\bf 6,160})
\oplus25({\bf 6,140})
\oplus25({\bf 6,80})
\oplus19({\bf 6,56})
\oplus46({\bf 6,64})
\oplus45({\bf 6,40})
\oplus39({\bf 6,20})
\oplus47({\bf 6,16})
\oplus23({\bf 6,4})
\oplus({\bf 4,420})
\oplus2({\bf 4,224})
\oplus3({\bf 4,324})
\oplus8({\bf 4,256})
\oplus9({\bf 4,140'})
\oplus2({\bf 4,120})
\oplus13({\bf 4,160})
\oplus28({\bf 4,140})
\oplus27({\bf 4,80})
\oplus19({\bf 4,56})
\oplus49({\bf 4,64})
\oplus48({\bf 4,40})
\oplus40({\bf 4,20})
\oplus49({\bf 4,16})
\oplus23({\bf 4,4})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus2({\bf 2,324})
\oplus6({\bf 2,256})
\oplus6({\bf 2,140'})
\oplus2({\bf 2,120})
\oplus8({\bf 2,160})
\oplus19({\bf 2,140})
\oplus18({\bf 2,80})
\oplus13({\bf 2,56})
\oplus32({\bf 2,64})
\oplus31({\bf 2,40})
\oplus27({\bf 2,20})
\oplus31({\bf 2,16})
\oplus15({\bf 2,4})$\\
%
${\bf 419900}$&=&
$({\bf 15,405})
\oplus({\bf 15,91})
\oplus({\bf 15,154})
\oplus({\bf 15,30})
\oplus({\bf 15,35})
\oplus({\bf 15,5})
\oplus({\bf 13,204})
\oplus({\bf 13,405})
\oplus({\bf 13,390})
\oplus({\bf 13,260})
\oplus3({\bf 13,91})
\oplus3({\bf 13,154})
\oplus({\bf 13,105})
\oplus({\bf 13,81})
\oplus4({\bf 13,30})
\oplus3({\bf 13,35})
\oplus({\bf 13,10})
\oplus3({\bf 13,5})
\oplus({\bf 11,204})
\oplus3({\bf 11,405})
\oplus2({\bf 11,390})
\oplus2({\bf 11,260})
\oplus5({\bf 11,91})
\oplus({\bf 11,231})
\oplus({\bf 11,220})
\oplus8({\bf 11,154})
\oplus4({\bf 11,105})
\oplus3({\bf 11,81})
\oplus8({\bf 11,30})
\oplus({\bf 11,35'})
\oplus9({\bf 11,35})
\oplus2({\bf 11,10})
\oplus6({\bf 11,5})
\oplus({\bf 9,204})
\oplus3({\bf 9,405})
\oplus4({\bf 9,390})
\oplus3({\bf 9,260})
\oplus7({\bf 9,91})
\oplus2({\bf 9,231})
\oplus3({\bf 9,220})
\oplus13({\bf 9,154})
\oplus({\bf 9,55})
\oplus({\bf 9,84})
\oplus9({\bf 9,105})
\oplus7({\bf 9,81})
\oplus13({\bf 9,30})
\oplus3({\bf 9,35'})
\oplus15({\bf 9,35})
\oplus({\bf 9,14})
\oplus4({\bf 9,10})
\oplus9({\bf 9,5})
\oplus({\bf 7,204})
\oplus4({\bf 7,405})
\oplus5({\bf 7,390})
\oplus4({\bf 7,260})
\oplus8({\bf 7,91})
\oplus4({\bf 7,231})
\oplus5({\bf 7,220})
\oplus18({\bf 7,154})
\oplus({\bf 7,55})
\oplus2({\bf 7,84})
\oplus14({\bf 7,105})
\oplus11({\bf 7,81})
\oplus17({\bf 7,30})
\oplus6({\bf 7,35'})
\oplus21({\bf 7,35})
\oplus2({\bf 7,14})
\oplus6({\bf 7,10})
\oplus11({\bf 7,5})
\oplus({\bf 5,204})
\oplus3({\bf 5,405})
\oplus5({\bf 5,390})
\oplus4({\bf 5,260})
\oplus8({\bf 5,91})
\oplus4({\bf 5,231})
\oplus6({\bf 5,220})
\oplus18({\bf 5,154})
\oplus2({\bf 5,55})
\oplus3({\bf 5,84})
\oplus16({\bf 5,105})
\oplus13({\bf 5,81})
\oplus17({\bf 5,30})
\oplus8({\bf 5,35'})
\oplus22({\bf 5,35})
\oplus3({\bf 5,14})
\oplus6({\bf 5,10})
\oplus11({\bf 5,5})
\oplus({\bf 3,204})
\oplus3({\bf 3,405})
\oplus4({\bf 3,390})
\oplus3({\bf 3,260})
\oplus6({\bf 3,91})
\oplus3({\bf 3,231})
\oplus5({\bf 3,220})
\oplus14({\bf 3,154})
\oplus({\bf 3,55})
\oplus3({\bf 3,84})
\oplus13({\bf 3,105})
\oplus11({\bf 3,81})
\oplus13({\bf 3,30})
\oplus6({\bf 3,35'})
\oplus18({\bf 3,35})
\oplus2({\bf 3,14})
\oplus5({\bf 3,10})
\oplus8({\bf 3,5})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus2({\bf 1,91})
\oplus({\bf 1,231})
\oplus2({\bf 1,220})
\oplus5({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus5({\bf 1,105})
\oplus4({\bf 1,81})
\oplus5({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus3({\bf 1,5})$\\
%
${\bf 433160}$&=&
$({\bf 17,14})
\oplus({\bf 17,1})
\oplus({\bf 15,81})
\oplus({\bf 15,35'})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 13,220})
\oplus({\bf 13,55})
\oplus2({\bf 13,105})
\oplus3({\bf 13,81})
\oplus({\bf 13,30})
\oplus4({\bf 13,35'})
\oplus4({\bf 13,35})
\oplus5({\bf 13,14})
\oplus3({\bf 13,10})
\oplus2({\bf 13,5})
\oplus2({\bf 13,1})
\oplus({\bf 11,231})
\oplus2({\bf 11,220})
\oplus3({\bf 11,154})
\oplus({\bf 11,55})
\oplus3({\bf 11,84})
\oplus6({\bf 11,105})
\oplus10({\bf 11,81})
\oplus3({\bf 11,30})
\oplus7({\bf 11,35'})
\oplus13({\bf 11,35})
\oplus7({\bf 11,14})
\oplus10({\bf 11,10})
\oplus4({\bf 11,5})
\oplus2({\bf 11,1})
\oplus({\bf 9,390})
\oplus({\bf 9,260})
\oplus({\bf 9,165})
\oplus2({\bf 9,231})
\oplus7({\bf 9,220})
\oplus6({\bf 9,154})
\oplus5({\bf 9,55})
\oplus4({\bf 9,84})
\oplus15({\bf 9,105})
\oplus18({\bf 9,81})
\oplus9({\bf 9,30})
\oplus18({\bf 9,35'})
\oplus23({\bf 9,35})
\oplus16({\bf 9,14})
\oplus14({\bf 9,10})
\oplus10({\bf 9,5})
\oplus6({\bf 9,1})
\oplus({\bf 7,455})
\oplus2({\bf 7,390})
\oplus3({\bf 7,260})
\oplus({\bf 7,91})
\oplus5({\bf 7,231})
\oplus10({\bf 7,220})
\oplus13({\bf 7,154})
\oplus5({\bf 7,55})
\oplus9({\bf 7,84})
\oplus23({\bf 7,105})
\oplus32({\bf 7,81})
\oplus12({\bf 7,30})
\oplus21({\bf 7,35'})
\oplus38({\bf 7,35})
\oplus18({\bf 7,14})
\oplus25({\bf 7,10})
\oplus12({\bf 7,5})
\oplus2({\bf 7,1})
\oplus({\bf 5,625})
\oplus({\bf 5,140''})
\oplus({\bf 5,455})
\oplus3({\bf 5,390})
\oplus4({\bf 5,260})
\oplus2({\bf 5,91})
\oplus2({\bf 5,165})
\oplus5({\bf 5,231})
\oplus16({\bf 5,220})
\oplus15({\bf 5,154})
\oplus11({\bf 5,55})
\oplus9({\bf 5,84})
\oplus27({\bf 5,105})
\oplus34({\bf 5,81})
\oplus17({\bf 5,30})
\oplus31({\bf 5,35'})
\oplus40({\bf 5,35})
\oplus26({\bf 5,14})
\oplus22({\bf 5,10})
\oplus17({\bf 5,5})
\oplus9({\bf 5,1})
\oplus({\bf 3,405})
\oplus2({\bf 3,455})
\oplus3({\bf 3,390})
\oplus5({\bf 3,260})
\oplus({\bf 3,91})
\oplus5({\bf 3,231})
\oplus11({\bf 3,220})
\oplus15({\bf 3,154})
\oplus5({\bf 3,55})
\oplus10({\bf 3,84})
\oplus22({\bf 3,105})
\oplus33({\bf 3,81})
\oplus12({\bf 3,30})
\oplus18({\bf 3,35'})
\oplus36({\bf 3,35})
\oplus15({\bf 3,14})
\oplus24({\bf 3,10})
\oplus10({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,625})
\oplus({\bf 1,390})
\oplus2({\bf 1,260})
\oplus({\bf 1,91})
\oplus2({\bf 1,165})
\oplus({\bf 1,231})
\oplus7({\bf 1,220})
\oplus4({\bf 1,154})
\oplus6({\bf 1,55})
\oplus({\bf 1,84})
\oplus10({\bf 1,105})
\oplus9({\bf 1,81})
\oplus6({\bf 1,30})
\oplus13({\bf 1,35'})
\oplus11({\bf 1,35})
\oplus11({\bf 1,14})
\oplus4({\bf 1,10})
\oplus7({\bf 1,5})
\oplus5({\bf 1,1})$\\
%
${\bf 466830}$&=&
$({\bf 15,30})
\oplus({\bf 15,35})
\oplus2({\bf 15,5})
\oplus({\bf 13,154})
\oplus({\bf 13,105})
\oplus2({\bf 13,81})
\oplus3({\bf 13,30})
\oplus({\bf 13,35'})
\oplus6({\bf 13,35})
\oplus({\bf 13,14})
\oplus3({\bf 13,10})
\oplus4({\bf 13,5})
\oplus({\bf 11,91})
\oplus({\bf 11,220})
\oplus4({\bf 11,154})
\oplus({\bf 11,55})
\oplus6({\bf 11,105})
\oplus7({\bf 11,81})
\oplus9({\bf 11,30})
\oplus7({\bf 11,35'})
\oplus17({\bf 11,35})
\oplus6({\bf 11,14})
\oplus8({\bf 11,10})
\oplus11({\bf 11,5})
\oplus2({\bf 11,1})
\oplus({\bf 9,390})
\oplus({\bf 9,260})
\oplus({\bf 9,91})
\oplus({\bf 9,231})
\oplus4({\bf 9,220})
\oplus10({\bf 9,154})
\oplus3({\bf 9,55})
\oplus3({\bf 9,84})
\oplus15({\bf 9,105})
\oplus22({\bf 9,81})
\oplus15({\bf 9,30})
\oplus15({\bf 9,35'})
\oplus36({\bf 9,35})
\oplus14({\bf 9,14})
\oplus21({\bf 9,10})
\oplus17({\bf 9,5})
\oplus3({\bf 9,1})
\oplus2({\bf 7,390})
\oplus2({\bf 7,260})
\oplus3({\bf 7,91})
\oplus3({\bf 7,231})
\oplus10({\bf 7,220})
\oplus17({\bf 7,154})
\oplus7({\bf 7,55})
\oplus6({\bf 7,84})
\oplus28({\bf 7,105})
\oplus36({\bf 7,81})
\oplus25({\bf 7,30})
\oplus30({\bf 7,35'})
\oplus55({\bf 7,35})
\oplus26({\bf 7,14})
\oplus30({\bf 7,10})
\oplus27({\bf 7,5})
\oplus7({\bf 7,1})
\oplus({\bf 5,455})
\oplus3({\bf 5,390})
\oplus4({\bf 5,260})
\oplus2({\bf 5,91})
\oplus5({\bf 5,231})
\oplus14({\bf 5,220})
\oplus22({\bf 5,154})
\oplus9({\bf 5,55})
\oplus11({\bf 5,84})
\oplus35({\bf 5,105})
\oplus50({\bf 5,81})
\oplus26({\bf 5,30})
\oplus34({\bf 5,35'})
\oplus66({\bf 5,35})
\oplus30({\bf 5,14})
\oplus40({\bf 5,10})
\oplus26({\bf 5,5})
\oplus6({\bf 5,1})
\oplus3({\bf 3,390})
\oplus3({\bf 3,260})
\oplus3({\bf 3,91})
\oplus({\bf 3,165})
\oplus5({\bf 3,231})
\oplus14({\bf 3,220})
\oplus19({\bf 3,154})
\oplus9({\bf 3,55})
\oplus8({\bf 3,84})
\oplus32({\bf 3,105})
\oplus39({\bf 3,81})
\oplus24({\bf 3,30})
\oplus33({\bf 3,35'})
\oplus54({\bf 3,35})
\oplus28({\bf 3,14})
\oplus29({\bf 3,10})
\oplus24({\bf 3,5})
\oplus8({\bf 3,1})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus2({\bf 1,260})
\oplus2({\bf 1,231})
\oplus5({\bf 1,220})
\oplus8({\bf 1,154})
\oplus3({\bf 1,55})
\oplus5({\bf 1,84})
\oplus12({\bf 1,105})
\oplus19({\bf 1,81})
\oplus7({\bf 1,30})
\oplus10({\bf 1,35'})
\oplus22({\bf 1,35})
\oplus9({\bf 1,14})
\oplus15({\bf 1,10})
\oplus6({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 499200}$&=&
$({\bf 14,64})
\oplus({\bf 14,40})
\oplus2({\bf 14,20})
\oplus2({\bf 14,16})
\oplus({\bf 14,4})
\oplus2({\bf 12,140})
\oplus2({\bf 12,80})
\oplus2({\bf 12,56})
\oplus6({\bf 12,64})
\oplus7({\bf 12,40})
\oplus7({\bf 12,20})
\oplus9({\bf 12,16})
\oplus5({\bf 12,4})
\oplus({\bf 10,256})
\oplus({\bf 10,140'})
\oplus3({\bf 10,160})
\oplus8({\bf 10,140})
\oplus8({\bf 10,80})
\oplus7({\bf 10,56})
\oplus20({\bf 10,64})
\oplus21({\bf 10,40})
\oplus20({\bf 10,20})
\oplus25({\bf 10,16})
\oplus13({\bf 10,4})
\oplus({\bf 8,324})
\oplus4({\bf 8,256})
\oplus4({\bf 8,140'})
\oplus({\bf 8,120})
\oplus8({\bf 8,160})
\oplus20({\bf 8,140})
\oplus20({\bf 8,80})
\oplus16({\bf 8,56})
\oplus43({\bf 8,64})
\oplus43({\bf 8,40})
\oplus39({\bf 8,20})
\oplus48({\bf 8,16})
\oplus24({\bf 8,4})
\oplus({\bf 6,224})
\oplus3({\bf 6,324})
\oplus8({\bf 6,256})
\oplus8({\bf 6,140'})
\oplus2({\bf 6,120})
\oplus15({\bf 6,160})
\oplus33({\bf 6,140})
\oplus32({\bf 6,80})
\oplus25({\bf 6,56})
\oplus65({\bf 6,64})
\oplus64({\bf 6,40})
\oplus57({\bf 6,20})
\oplus69({\bf 6,16})
\oplus33({\bf 6,4})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus4({\bf 4,324})
\oplus10({\bf 4,256})
\oplus10({\bf 4,140'})
\oplus3({\bf 4,120})
\oplus17({\bf 4,160})
\oplus38({\bf 4,140})
\oplus36({\bf 4,80})
\oplus28({\bf 4,56})
\oplus70({\bf 4,64})
\oplus68({\bf 4,40})
\oplus59({\bf 4,20})
\oplus71({\bf 4,16})
\oplus34({\bf 4,4})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus3({\bf 2,324})
\oplus7({\bf 2,256})
\oplus7({\bf 2,140'})
\oplus2({\bf 2,120})
\oplus12({\bf 2,160})
\oplus26({\bf 2,140})
\oplus24({\bf 2,80})
\oplus19({\bf 2,56})
\oplus46({\bf 2,64})
\oplus45({\bf 2,40})
\oplus38({\bf 2,20})
\oplus46({\bf 2,16})
\oplus22({\bf 2,4})$\\
%
${\bf 510510}$&=&
$({\bf 15,35'})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,105})
\oplus3({\bf 13,81})
\oplus({\bf 13,30})
\oplus3({\bf 13,35'})
\oplus6({\bf 13,35})
\oplus4({\bf 13,14})
\oplus6({\bf 13,10})
\oplus3({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,220})
\oplus2({\bf 11,154})
\oplus2({\bf 11,55})
\oplus({\bf 11,84})
\oplus6({\bf 11,105})
\oplus10({\bf 11,81})
\oplus5({\bf 11,30})
\oplus11({\bf 11,35'})
\oplus18({\bf 11,35})
\oplus12({\bf 11,14})
\oplus14({\bf 11,10})
\oplus9({\bf 11,5})
\oplus5({\bf 11,1})
\oplus({\bf 9,260})
\oplus({\bf 9,231})
\oplus5({\bf 9,220})
\oplus7({\bf 9,154})
\oplus4({\bf 9,55})
\oplus5({\bf 9,84})
\oplus16({\bf 9,105})
\oplus27({\bf 9,81})
\oplus11({\bf 9,30})
\oplus21({\bf 9,35'})
\oplus39({\bf 9,35})
\oplus22({\bf 9,14})
\oplus29({\bf 9,10})
\oplus16({\bf 9,5})
\oplus6({\bf 9,1})
\oplus({\bf 7,390})
\oplus2({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 7,165})
\oplus4({\bf 7,231})
\oplus12({\bf 7,220})
\oplus15({\bf 7,154})
\oplus9({\bf 7,55})
\oplus9({\bf 7,84})
\oplus31({\bf 7,105})
\oplus43({\bf 7,81})
\oplus21({\bf 7,30})
\oplus38({\bf 7,35'})
\oplus60({\bf 7,35})
\oplus35({\bf 7,14})
\oplus39({\bf 7,10})
\oplus26({\bf 7,5})
\oplus11({\bf 7,1})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus4({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,165})
\oplus7({\bf 5,231})
\oplus17({\bf 5,220})
\oplus21({\bf 5,154})
\oplus10({\bf 5,55})
\oplus15({\bf 5,84})
\oplus40({\bf 5,105})
\oplus57({\bf 5,81})
\oplus24({\bf 5,30})
\oplus42({\bf 5,35'})
\oplus72({\bf 5,35})
\oplus37({\bf 5,14})
\oplus48({\bf 5,10})
\oplus27({\bf 5,5})
\oplus8({\bf 5,1})
\oplus({\bf 3,455})
\oplus3({\bf 3,390})
\oplus3({\bf 3,260})
\oplus2({\bf 3,91})
\oplus2({\bf 3,165})
\oplus7({\bf 3,231})
\oplus17({\bf 3,220})
\oplus19({\bf 3,154})
\oplus10({\bf 3,55})
\oplus12({\bf 3,84})
\oplus37({\bf 3,105})
\oplus45({\bf 3,81})
\oplus23({\bf 3,30})
\oplus39({\bf 3,35'})
\oplus59({\bf 3,35})
\oplus33({\bf 3,14})
\oplus34({\bf 3,10})
\oplus24({\bf 3,5})
\oplus10({\bf 3,1})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus2({\bf 1,260})
\oplus3({\bf 1,231})
\oplus6({\bf 1,220})
\oplus8({\bf 1,154})
\oplus3({\bf 1,55})
\oplus7({\bf 1,84})
\oplus14({\bf 1,105})
\oplus21({\bf 1,81})
\oplus7({\bf 1,30})
\oplus12({\bf 1,35'})
\oplus24({\bf 1,35})
\oplus10({\bf 1,14})
\oplus17({\bf 1,10})
\oplus7({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 583440}$&=&
$({\bf 15,55})
\oplus({\bf 15,81})
\oplus({\bf 15,14})
\oplus({\bf 15,10})
\oplus({\bf 13,260})
\oplus({\bf 13,220})
\oplus2({\bf 13,154})
\oplus({\bf 13,55})
\oplus({\bf 13,105})
\oplus4({\bf 13,81})
\oplus({\bf 13,30})
\oplus2({\bf 13,35'})
\oplus4({\bf 13,35})
\oplus3({\bf 13,14})
\oplus3({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,390})
\oplus2({\bf 11,260})
\oplus({\bf 11,91})
\oplus3({\bf 11,220})
\oplus6({\bf 11,154})
\oplus4({\bf 11,55})
\oplus({\bf 11,84})
\oplus6({\bf 11,105})
\oplus12({\bf 11,81})
\oplus6({\bf 11,30})
\oplus7({\bf 11,35'})
\oplus13({\bf 11,35})
\oplus8({\bf 11,14})
\oplus9({\bf 11,10})
\oplus5({\bf 11,5})
\oplus2({\bf 11,1})
\oplus({\bf 9,405})
\oplus2({\bf 9,390})
\oplus4({\bf 9,260})
\oplus3({\bf 9,91})
\oplus2({\bf 9,231})
\oplus7({\bf 9,220})
\oplus15({\bf 9,154})
\oplus6({\bf 9,55})
\oplus3({\bf 9,84})
\oplus16({\bf 9,105})
\oplus25({\bf 9,81})
\oplus15({\bf 9,30})
\oplus15({\bf 9,35'})
\oplus32({\bf 9,35})
\oplus15({\bf 9,14})
\oplus18({\bf 9,10})
\oplus13({\bf 9,5})
\oplus3({\bf 9,1})
\oplus({\bf 7,405})
\oplus4({\bf 7,390})
\oplus6({\bf 7,260})
\oplus5({\bf 7,91})
\oplus3({\bf 7,231})
\oplus12({\bf 7,220})
\oplus24({\bf 7,154})
\oplus10({\bf 7,55})
\oplus6({\bf 7,84})
\oplus28({\bf 7,105})
\oplus40({\bf 7,81})
\oplus25({\bf 7,30})
\oplus26({\bf 7,35'})
\oplus51({\bf 7,35})
\oplus23({\bf 7,14})
\oplus28({\bf 7,10})
\oplus21({\bf 7,5})
\oplus5({\bf 7,1})
\oplus2({\bf 5,405})
\oplus5({\bf 5,390})
\oplus7({\bf 5,260})
\oplus6({\bf 5,91})
\oplus5({\bf 5,231})
\oplus15({\bf 5,220})
\oplus30({\bf 5,154})
\oplus10({\bf 5,55})
\oplus8({\bf 5,84})
\oplus35({\bf 5,105})
\oplus48({\bf 5,81})
\oplus30({\bf 5,30})
\oplus31({\bf 5,35'})
\oplus63({\bf 5,35})
\oplus26({\bf 5,14})
\oplus33({\bf 5,10})
\oplus25({\bf 5,5})
\oplus5({\bf 5,1})
\oplus({\bf 3,405})
\oplus4({\bf 3,390})
\oplus6({\bf 3,260})
\oplus5({\bf 3,91})
\oplus4({\bf 3,231})
\oplus13({\bf 3,220})
\oplus24({\bf 3,154})
\oplus10({\bf 3,55})
\oplus7({\bf 3,84})
\oplus30({\bf 3,105})
\oplus40({\bf 3,81})
\oplus25({\bf 3,30})
\oplus27({\bf 3,35'})
\oplus51({\bf 3,35})
\oplus23({\bf 3,14})
\oplus27({\bf 3,10})
\oplus21({\bf 3,5})
\oplus5({\bf 3,1})
\oplus({\bf 1,405})
\oplus2({\bf 1,390})
\oplus2({\bf 1,260})
\oplus2({\bf 1,91})
\oplus2({\bf 1,231})
\oplus5({\bf 1,220})
\oplus10({\bf 1,154})
\oplus3({\bf 1,55})
\oplus3({\bf 1,84})
\oplus12({\bf 1,105})
\oplus16({\bf 1,81})
\oplus10({\bf 1,30})
\oplus10({\bf 1,35'})
\oplus21({\bf 1,35})
\oplus8({\bf 1,14})
\oplus11({\bf 1,10})
\oplus8({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 587860}$&=&
$({\bf 15,105})
\oplus({\bf 15,30})
\oplus({\bf 15,35'})
\oplus({\bf 15,35})
\oplus({\bf 15,5})
\oplus({\bf 13,220})
\oplus({\bf 13,154})
\oplus({\bf 13,84})
\oplus3({\bf 13,105})
\oplus3({\bf 13,81})
\oplus2({\bf 13,30})
\oplus3({\bf 13,35'})
\oplus6({\bf 13,35})
\oplus({\bf 13,14})
\oplus2({\bf 13,10})
\oplus3({\bf 13,5})
\oplus({\bf 11,390})
\oplus({\bf 11,91})
\oplus({\bf 11,231})
\oplus3({\bf 11,220})
\oplus5({\bf 11,154})
\oplus({\bf 11,55})
\oplus2({\bf 11,84})
\oplus10({\bf 11,105})
\oplus9({\bf 11,81})
\oplus9({\bf 11,30})
\oplus9({\bf 11,35'})
\oplus17({\bf 11,35})
\oplus5({\bf 11,14})
\oplus7({\bf 11,10})
\oplus9({\bf 11,5})
\oplus({\bf 11,1})
\oplus2({\bf 9,390})
\oplus2({\bf 9,260})
\oplus2({\bf 9,91})
\oplus3({\bf 9,231})
\oplus7({\bf 9,220})
\oplus13({\bf 9,154})
\oplus3({\bf 9,55})
\oplus5({\bf 9,84})
\oplus20({\bf 9,105})
\oplus23({\bf 9,81})
\oplus16({\bf 9,30})
\oplus18({\bf 9,35'})
\oplus36({\bf 9,35})
\oplus12({\bf 9,14})
\oplus18({\bf 9,10})
\oplus16({\bf 9,5})
\oplus2({\bf 9,1})
\oplus({\bf 7,405})
\oplus5({\bf 7,390})
\oplus3({\bf 7,260})
\oplus5({\bf 7,91})
\oplus5({\bf 7,231})
\oplus12({\bf 7,220})
\oplus23({\bf 7,154})
\oplus6({\bf 7,55})
\oplus7({\bf 7,84})
\oplus34({\bf 7,105})
\oplus36({\bf 7,81})
\oplus29({\bf 7,30})
\oplus29({\bf 7,35'})
\oplus57({\bf 7,35})
\oplus21({\bf 7,14})
\oplus26({\bf 7,10})
\oplus26({\bf 7,5})
\oplus5({\bf 7,1})
\oplus2({\bf 5,405})
\oplus5({\bf 5,390})
\oplus6({\bf 5,260})
\oplus6({\bf 5,91})
\oplus6({\bf 5,231})
\oplus15({\bf 5,220})
\oplus29({\bf 5,154})
\oplus8({\bf 5,55})
\oplus10({\bf 5,84})
\oplus39({\bf 5,105})
\oplus47({\bf 5,81})
\oplus31({\bf 5,30})
\oplus34({\bf 5,35'})
\oplus67({\bf 5,35})
\oplus25({\bf 5,14})
\oplus35({\bf 5,10})
\oplus28({\bf 5,5})
\oplus5({\bf 5,1})
\oplus({\bf 3,204})
\oplus2({\bf 3,405})
\oplus6({\bf 3,390})
\oplus4({\bf 3,260})
\oplus7({\bf 3,91})
\oplus5({\bf 3,231})
\oplus13({\bf 3,220})
\oplus25({\bf 3,154})
\oplus7({\bf 3,55})
\oplus7({\bf 3,84})
\oplus34({\bf 3,105})
\oplus38({\bf 3,81})
\oplus30({\bf 3,30})
\oplus29({\bf 3,35'})
\oplus56({\bf 3,35})
\oplus22({\bf 3,14})
\oplus26({\bf 3,10})
\oplus25({\bf 3,5})
\oplus5({\bf 3,1})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus3({\bf 1,260})
\oplus2({\bf 1,91})
\oplus2({\bf 1,231})
\oplus5({\bf 1,220})
\oplus10({\bf 1,154})
\oplus3({\bf 1,55})
\oplus4({\bf 1,84})
\oplus12({\bf 1,105})
\oplus17({\bf 1,81})
\oplus8({\bf 1,30})
\oplus11({\bf 1,35'})
\oplus22({\bf 1,35})
\oplus8({\bf 1,14})
\oplus13({\bf 1,10})
\oplus8({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 608608}$&=&
$({\bf 15,81})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 13,154})
\oplus({\bf 13,55})
\oplus({\bf 13,105})
\oplus4({\bf 13,81})
\oplus2({\bf 13,30})
\oplus3({\bf 13,35'})
\oplus6({\bf 13,35})
\oplus5({\bf 13,14})
\oplus5({\bf 13,10})
\oplus3({\bf 13,5})
\oplus2({\bf 13,1})
\oplus({\bf 11,260})
\oplus2({\bf 11,220})
\oplus4({\bf 11,154})
\oplus3({\bf 11,55})
\oplus({\bf 11,84})
\oplus6({\bf 11,105})
\oplus15({\bf 11,81})
\oplus5({\bf 11,30})
\oplus9({\bf 11,35'})
\oplus19({\bf 11,35})
\oplus12({\bf 11,14})
\oplus16({\bf 11,10})
\oplus7({\bf 11,5})
\oplus3({\bf 11,1})
\oplus({\bf 9,390})
\oplus2({\bf 9,260})
\oplus({\bf 9,91})
\oplus({\bf 9,231})
\oplus7({\bf 9,220})
\oplus11({\bf 9,154})
\oplus7({\bf 9,55})
\oplus4({\bf 9,84})
\oplus18({\bf 9,105})
\oplus30({\bf 9,81})
\oplus15({\bf 9,30})
\oplus23({\bf 9,35'})
\oplus40({\bf 9,35})
\oplus25({\bf 9,14})
\oplus27({\bf 9,10})
\oplus17({\bf 9,5})
\oplus7({\bf 9,1})
\oplus({\bf 7,455})
\oplus2({\bf 7,390})
\oplus5({\bf 7,260})
\oplus({\bf 7,91})
\oplus4({\bf 7,231})
\oplus14({\bf 7,220})
\oplus20({\bf 7,154})
\oplus11({\bf 7,55})
\oplus11({\bf 7,84})
\oplus32({\bf 7,105})
\oplus53({\bf 7,81})
\oplus22({\bf 7,30})
\oplus35({\bf 7,35'})
\oplus64({\bf 7,35})
\oplus35({\bf 7,14})
\oplus44({\bf 7,10})
\oplus23({\bf 7,5})
\oplus8({\bf 7,1})
\oplus({\bf 5,455})
\oplus4({\bf 5,390})
\oplus5({\bf 5,260})
\oplus3({\bf 5,91})
\oplus({\bf 5,165})
\oplus7({\bf 5,231})
\oplus20({\bf 5,220})
\oplus26({\bf 5,154})
\oplus14({\bf 5,55})
\oplus13({\bf 5,84})
\oplus44({\bf 5,105})
\oplus60({\bf 5,81})
\oplus30({\bf 5,30})
\oplus46({\bf 5,35'})
\oplus75({\bf 5,35})
\oplus42({\bf 5,14})
\oplus45({\bf 5,10})
\oplus30({\bf 5,5})
\oplus11({\bf 5,1})
\oplus2({\bf 3,455})
\oplus3({\bf 3,390})
\oplus6({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,165})
\oplus7({\bf 3,231})
\oplus18({\bf 3,220})
\oplus23({\bf 3,154})
\oplus11({\bf 3,55})
\oplus14({\bf 3,84})
\oplus37({\bf 3,105})
\oplus55({\bf 3,81})
\oplus22({\bf 3,30})
\oplus36({\bf 3,35'})
\oplus63({\bf 3,35})
\oplus32({\bf 3,14})
\oplus41({\bf 3,10})
\oplus21({\bf 3,5})
\oplus6({\bf 3,1})
\oplus2({\bf 1,390})
\oplus({\bf 1,260})
\oplus2({\bf 1,91})
\oplus({\bf 1,165})
\oplus3({\bf 1,231})
\oplus8({\bf 1,220})
\oplus9({\bf 1,154})
\oplus5({\bf 1,55})
\oplus4({\bf 1,84})
\oplus16({\bf 1,105})
\oplus18({\bf 1,81})
\oplus12({\bf 1,30})
\oplus17({\bf 1,35'})
\oplus24({\bf 1,35})
\oplus14({\bf 1,14})
\oplus12({\bf 1,10})
\oplus11({\bf 1,5})
\oplus5({\bf 1,1})$\\
%
${\bf 617253}$&=&
$({\bf 15,231})
\oplus({\bf 15,154})
\oplus({\bf 15,105})
\oplus({\bf 15,30})
\oplus({\bf 15,35})
\oplus({\bf 15,5})
\oplus({\bf 13,390})
\oplus({\bf 13,91})
\oplus({\bf 13,231})
\oplus({\bf 13,220})
\oplus3({\bf 13,154})
\oplus({\bf 13,84})
\oplus4({\bf 13,105})
\oplus2({\bf 13,81})
\oplus4({\bf 13,30})
\oplus({\bf 13,35'})
\oplus5({\bf 13,35})
\oplus({\bf 13,10})
\oplus3({\bf 13,5})
\oplus({\bf 11,405})
\oplus2({\bf 11,390})
\oplus({\bf 11,260})
\oplus3({\bf 11,91})
\oplus3({\bf 11,231})
\oplus3({\bf 11,220})
\oplus9({\bf 11,154})
\oplus2({\bf 11,84})
\oplus10({\bf 11,105})
\oplus7({\bf 11,81})
\oplus10({\bf 11,30})
\oplus5({\bf 11,35'})
\oplus15({\bf 11,35})
\oplus({\bf 11,14})
\oplus4({\bf 11,10})
\oplus8({\bf 11,5})
\oplus({\bf 9,204})
\oplus2({\bf 9,405})
\oplus4({\bf 9,390})
\oplus3({\bf 9,260})
\oplus6({\bf 9,91})
\oplus4({\bf 9,231})
\oplus6({\bf 9,220})
\oplus17({\bf 9,154})
\oplus2({\bf 9,55})
\oplus4({\bf 9,84})
\oplus19({\bf 9,105})
\oplus16({\bf 9,81})
\oplus19({\bf 9,30})
\oplus11({\bf 9,35'})
\oplus29({\bf 9,35})
\oplus5({\bf 9,14})
\oplus10({\bf 9,10})
\oplus15({\bf 9,5})
\oplus({\bf 7,204})
\oplus4({\bf 7,405})
\oplus6({\bf 7,390})
\oplus5({\bf 7,260})
\oplus9({\bf 7,91})
\oplus6({\bf 7,231})
\oplus10({\bf 7,220})
\oplus26({\bf 7,154})
\oplus3({\bf 7,55})
\oplus6({\bf 7,84})
\oplus28({\bf 7,105})
\oplus26({\bf 7,81})
\oplus27({\bf 7,30})
\oplus18({\bf 7,35'})
\oplus44({\bf 7,35})
\oplus9({\bf 7,14})
\oplus16({\bf 7,10})
\oplus21({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,204})
\oplus4({\bf 5,405})
\oplus7({\bf 5,390})
\oplus6({\bf 5,260})
\oplus10({\bf 5,91})
\oplus6({\bf 5,231})
\oplus12({\bf 5,220})
\oplus29({\bf 5,154})
\oplus5({\bf 5,55})
\oplus7({\bf 5,84})
\oplus32({\bf 5,105})
\oplus31({\bf 5,81})
\oplus30({\bf 5,30})
\oplus21({\bf 5,35'})
\oplus49({\bf 5,35})
\oplus12({\bf 5,14})
\oplus19({\bf 5,10})
\oplus23({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 3,204})
\oplus3({\bf 3,405})
\oplus6({\bf 3,390})
\oplus5({\bf 3,260})
\oplus8({\bf 3,91})
\oplus6({\bf 3,231})
\oplus10({\bf 3,220})
\oplus24({\bf 3,154})
\oplus4({\bf 3,55})
\oplus6({\bf 3,84})
\oplus26({\bf 3,105})
\oplus26({\bf 3,81})
\oplus24({\bf 3,30})
\oplus17({\bf 3,35'})
\oplus40({\bf 3,35})
\oplus10({\bf 3,14})
\oplus16({\bf 3,10})
\oplus18({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,405})
\oplus2({\bf 1,390})
\oplus2({\bf 1,260})
\oplus3({\bf 1,91})
\oplus2({\bf 1,231})
\oplus4({\bf 1,220})
\oplus9({\bf 1,154})
\oplus2({\bf 1,55})
\oplus2({\bf 1,84})
\oplus10({\bf 1,105})
\oplus10({\bf 1,81})
\oplus9({\bf 1,30})
\oplus7({\bf 1,35'})
\oplus15({\bf 1,35})
\oplus4({\bf 1,14})
\oplus6({\bf 1,10})
\oplus7({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 671517}$&=&
$({\bf 15,84})
\oplus({\bf 15,105})
\oplus({\bf 15,81})
\oplus({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 13,231})
\oplus({\bf 13,220})
\oplus2({\bf 13,154})
\oplus({\bf 13,84})
\oplus4({\bf 13,105})
\oplus3({\bf 13,81})
\oplus3({\bf 13,30})
\oplus3({\bf 13,35'})
\oplus6({\bf 13,35})
\oplus({\bf 13,14})
\oplus2({\bf 13,10})
\oplus3({\bf 13,5})
\oplus({\bf 11,390})
\oplus({\bf 11,260})
\oplus({\bf 11,91})
\oplus2({\bf 11,231})
\oplus3({\bf 11,220})
\oplus7({\bf 11,154})
\oplus({\bf 11,55})
\oplus4({\bf 11,84})
\oplus11({\bf 11,105})
\oplus11({\bf 11,81})
\oplus8({\bf 11,30})
\oplus8({\bf 11,35'})
\oplus18({\bf 11,35})
\oplus4({\bf 11,14})
\oplus9({\bf 11,10})
\oplus8({\bf 11,5})
\oplus({\bf 9,405})
\oplus3({\bf 9,390})
\oplus2({\bf 9,260})
\oplus4({\bf 9,91})
\oplus4({\bf 9,231})
\oplus8({\bf 9,220})
\oplus16({\bf 9,154})
\oplus3({\bf 9,55})
\oplus5({\bf 9,84})
\oplus23({\bf 9,105})
\oplus23({\bf 9,81})
\oplus20({\bf 9,30})
\oplus18({\bf 9,35'})
\oplus38({\bf 9,35})
\oplus11({\bf 9,14})
\oplus16({\bf 9,10})
\oplus18({\bf 9,5})
\oplus2({\bf 9,1})
\oplus2({\bf 7,405})
\oplus5({\bf 7,390})
\oplus6({\bf 7,260})
\oplus6({\bf 7,91})
\oplus6({\bf 7,231})
\oplus12({\bf 7,220})
\oplus27({\bf 7,154})
\oplus6({\bf 7,55})
\oplus10({\bf 7,84})
\oplus35({\bf 7,105})
\oplus40({\bf 7,81})
\oplus28({\bf 7,30})
\oplus27({\bf 7,35'})
\oplus59({\bf 7,35})
\oplus18({\bf 7,14})
\oplus30({\bf 7,10})
\oplus25({\bf 7,5})
\oplus3({\bf 7,1})
\oplus({\bf 5,204})
\oplus3({\bf 5,405})
\oplus7({\bf 5,390})
\oplus6({\bf 5,260})
\oplus9({\bf 5,91})
\oplus7({\bf 5,231})
\oplus16({\bf 5,220})
\oplus33({\bf 5,154})
\oplus8({\bf 5,55})
\oplus9({\bf 5,84})
\oplus42({\bf 5,105})
\oplus46({\bf 5,81})
\oplus37({\bf 5,30})
\oplus34({\bf 5,35'})
\oplus69({\bf 5,35})
\oplus24({\bf 5,14})
\oplus31({\bf 5,10})
\oplus31({\bf 5,5})
\oplus5({\bf 5,1})
\oplus3({\bf 3,405})
\oplus5({\bf 3,390})
\oplus7({\bf 3,260})
\oplus7({\bf 3,91})
\oplus6({\bf 3,231})
\oplus13({\bf 3,220})
\oplus28({\bf 3,154})
\oplus7({\bf 3,55})
\oplus10({\bf 3,84})
\oplus34({\bf 3,105})
\oplus41({\bf 3,81})
\oplus27({\bf 3,30})
\oplus27({\bf 3,35'})
\oplus57({\bf 3,35})
\oplus19({\bf 3,14})
\oplus30({\bf 3,10})
\oplus23({\bf 3,5})
\oplus3({\bf 3,1})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus3({\bf 1,390})
\oplus({\bf 1,260})
\oplus4({\bf 1,91})
\oplus2({\bf 1,231})
\oplus6({\bf 1,220})
\oplus11({\bf 1,154})
\oplus3({\bf 1,55})
\oplus2({\bf 1,84})
\oplus14({\bf 1,105})
\oplus14({\bf 1,81})
\oplus14({\bf 1,30})
\oplus12({\bf 1,35'})
\oplus22({\bf 1,35})
\oplus9({\bf 1,14})
\oplus8({\bf 1,10})
\oplus11({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 685440}$&=&
$({\bf 14,140})
\oplus({\bf 14,80})
\oplus({\bf 14,64})
\oplus2({\bf 14,40})
\oplus({\bf 14,20})
\oplus2({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,256})
\oplus2({\bf 12,140'})
\oplus({\bf 12,160})
\oplus4({\bf 12,140})
\oplus5({\bf 12,80})
\oplus2({\bf 12,56})
\oplus7({\bf 12,64})
\oplus9({\bf 12,40})
\oplus7({\bf 12,20})
\oplus9({\bf 12,16})
\oplus5({\bf 12,4})
\oplus({\bf 10,224})
\oplus({\bf 10,324})
\oplus4({\bf 10,256})
\oplus5({\bf 10,140'})
\oplus4({\bf 10,160})
\oplus13({\bf 10,140})
\oplus15({\bf 10,80})
\oplus7({\bf 10,56})
\oplus23({\bf 10,64})
\oplus26({\bf 10,40})
\oplus20({\bf 10,20})
\oplus26({\bf 10,16})
\oplus12({\bf 10,4})
\oplus({\bf 8,420})
\oplus2({\bf 8,224})
\oplus2({\bf 8,324})
\oplus9({\bf 8,256})
\oplus11({\bf 8,140'})
\oplus({\bf 8,120})
\oplus10({\bf 8,160})
\oplus28({\bf 8,140})
\oplus30({\bf 8,80})
\oplus17({\bf 8,56})
\oplus48({\bf 8,64})
\oplus50({\bf 8,40})
\oplus40({\bf 8,20})
\oplus50({\bf 8,16})
\oplus24({\bf 8,4})
\oplus2({\bf 6,420})
\oplus3({\bf 6,224})
\oplus4({\bf 6,324})
\oplus14({\bf 6,256})
\oplus15({\bf 6,140'})
\oplus2({\bf 6,120})
\oplus17({\bf 6,160})
\oplus43({\bf 6,140})
\oplus44({\bf 6,80})
\oplus26({\bf 6,56})
\oplus71({\bf 6,64})
\oplus73({\bf 6,40})
\oplus57({\bf 6,20})
\oplus71({\bf 6,16})
\oplus33({\bf 6,4})
\oplus2({\bf 4,420})
\oplus3({\bf 4,224})
\oplus5({\bf 4,324})
\oplus15({\bf 4,256})
\oplus17({\bf 4,140'})
\oplus3({\bf 4,120})
\oplus19({\bf 4,160})
\oplus46({\bf 4,140})
\oplus46({\bf 4,80})
\oplus29({\bf 4,56})
\oplus75({\bf 4,64})
\oplus75({\bf 4,40})
\oplus60({\bf 4,20})
\oplus73({\bf 4,16})
\oplus34({\bf 4,4})
\oplus({\bf 2,420})
\oplus2({\bf 2,224})
\oplus4({\bf 2,324})
\oplus10({\bf 2,256})
\oplus11({\bf 2,140'})
\oplus2({\bf 2,120})
\oplus13({\bf 2,160})
\oplus30({\bf 2,140})
\oplus30({\bf 2,80})
\oplus19({\bf 2,56})
\oplus49({\bf 2,64})
\oplus49({\bf 2,40})
\oplus39({\bf 2,20})
\oplus47({\bf 2,16})
\oplus21({\bf 2,4})$\\
%
${\bf 686205}$&=&
$({\bf 15,260})
\oplus({\bf 15,154})
\oplus({\bf 15,81})
\oplus({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 13,405})
\oplus({\bf 13,390})
\oplus({\bf 13,260})
\oplus2({\bf 13,91})
\oplus({\bf 13,220})
\oplus4({\bf 13,154})
\oplus({\bf 13,55})
\oplus2({\bf 13,105})
\oplus3({\bf 13,81})
\oplus4({\bf 13,30})
\oplus({\bf 13,35'})
\oplus5({\bf 13,35})
\oplus({\bf 13,14})
\oplus2({\bf 13,10})
\oplus3({\bf 13,5})
\oplus2({\bf 11,405})
\oplus2({\bf 11,390})
\oplus4({\bf 11,260})
\oplus4({\bf 11,91})
\oplus({\bf 11,231})
\oplus3({\bf 11,220})
\oplus11({\bf 11,154})
\oplus2({\bf 11,55})
\oplus({\bf 11,84})
\oplus7({\bf 11,105})
\oplus10({\bf 11,81})
\oplus9({\bf 11,30})
\oplus4({\bf 11,35'})
\oplus15({\bf 11,35})
\oplus3({\bf 11,14})
\oplus7({\bf 11,10})
\oplus7({\bf 11,5})
\oplus({\bf 9,204})
\oplus3({\bf 9,405})
\oplus5({\bf 9,390})
\oplus5({\bf 9,260})
\oplus8({\bf 9,91})
\oplus3({\bf 9,231})
\oplus7({\bf 9,220})
\oplus21({\bf 9,154})
\oplus4({\bf 9,55})
\oplus2({\bf 9,84})
\oplus17({\bf 9,105})
\oplus19({\bf 9,81})
\oplus21({\bf 9,30})
\oplus11({\bf 9,35'})
\oplus30({\bf 9,35})
\oplus7({\bf 9,14})
\oplus11({\bf 9,10})
\oplus15({\bf 9,5})
\oplus({\bf 9,1})
\oplus4({\bf 7,405})
\oplus6({\bf 7,390})
\oplus9({\bf 7,260})
\oplus9({\bf 7,91})
\oplus5({\bf 7,231})
\oplus11({\bf 7,220})
\oplus30({\bf 7,154})
\oplus6({\bf 7,55})
\oplus6({\bf 7,84})
\oplus27({\bf 7,105})
\oplus32({\bf 7,81})
\oplus26({\bf 7,30})
\oplus17({\bf 7,35'})
\oplus45({\bf 7,35})
\oplus11({\bf 7,14})
\oplus20({\bf 7,10})
\oplus19({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,204})
\oplus4({\bf 5,405})
\oplus8({\bf 5,390})
\oplus7({\bf 5,260})
\oplus11({\bf 5,91})
\oplus6({\bf 5,231})
\oplus14({\bf 5,220})
\oplus33({\bf 5,154})
\oplus7({\bf 5,55})
\oplus6({\bf 5,84})
\oplus33({\bf 5,105})
\oplus35({\bf 5,81})
\oplus33({\bf 5,30})
\oplus22({\bf 5,35'})
\oplus51({\bf 5,35})
\oplus14({\bf 5,14})
\oplus19({\bf 5,10})
\oplus23({\bf 5,5})
\oplus2({\bf 5,1})
\oplus3({\bf 3,405})
\oplus5({\bf 3,390})
\oplus8({\bf 3,260})
\oplus7({\bf 3,91})
\oplus5({\bf 3,231})
\oplus11({\bf 3,220})
\oplus26({\bf 3,154})
\oplus6({\bf 3,55})
\oplus7({\bf 3,84})
\oplus26({\bf 3,105})
\oplus31({\bf 3,81})
\oplus22({\bf 3,30})
\oplus18({\bf 3,35'})
\oplus41({\bf 3,35})
\oplus11({\bf 3,14})
\oplus19({\bf 3,10})
\oplus16({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus3({\bf 1,390})
\oplus({\bf 1,260})
\oplus4({\bf 1,91})
\oplus2({\bf 1,231})
\oplus5({\bf 1,220})
\oplus10({\bf 1,154})
\oplus2({\bf 1,55})
\oplus({\bf 1,84})
\oplus11({\bf 1,105})
\oplus10({\bf 1,81})
\oplus12({\bf 1,30})
\oplus8({\bf 1,35'})
\oplus16({\bf 1,35})
\oplus5({\bf 1,14})
\oplus4({\bf 1,10})
\oplus8({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 700910}$&=&
$({\bf 19,385})
\oplus({\bf 19,204})
\oplus({\bf 19,91})
\oplus({\bf 19,30})
\oplus({\bf 19,5})
\oplus({\bf 17,836})
\oplus({\bf 17,204})
\oplus({\bf 17,405})
\oplus({\bf 17,91})
\oplus({\bf 17,154})
\oplus({\bf 17,30})
\oplus({\bf 17,35})
\oplus({\bf 17,5})
\oplus({\bf 15,385})
\oplus({\bf 15,836})
\oplus({\bf 15,935})
\oplus2({\bf 15,204})
\oplus2({\bf 15,405})
\oplus({\bf 15,390})
\oplus3({\bf 15,91})
\oplus2({\bf 15,154})
\oplus({\bf 15,105})
\oplus3({\bf 15,30})
\oplus2({\bf 15,35})
\oplus2({\bf 15,5})
\oplus({\bf 13,836})
\oplus({\bf 13,935})
\oplus({\bf 13,595})
\oplus2({\bf 13,204})
\oplus({\bf 13,770})
\oplus3({\bf 13,405})
\oplus2({\bf 13,390})
\oplus({\bf 13,260})
\oplus3({\bf 13,91})
\oplus({\bf 13,231})
\oplus4({\bf 13,154})
\oplus2({\bf 13,105})
\oplus({\bf 13,81})
\oplus4({\bf 13,30})
\oplus3({\bf 13,35})
\oplus({\bf 13,10})
\oplus2({\bf 13,5})
\oplus({\bf 11,385})
\oplus({\bf 11,836})
\oplus2({\bf 11,935})
\oplus3({\bf 11,204})
\oplus({\bf 11,770})
\oplus({\bf 11,625})
\oplus4({\bf 11,405})
\oplus({\bf 11,429})
\oplus4({\bf 11,390})
\oplus({\bf 11,260})
\oplus6({\bf 11,91})
\oplus2({\bf 11,231})
\oplus({\bf 11,220})
\oplus6({\bf 11,154})
\oplus4({\bf 11,105})
\oplus({\bf 11,81})
\oplus6({\bf 11,30})
\oplus({\bf 11,35'})
\oplus5({\bf 11,35})
\oplus4({\bf 11,5})
\oplus({\bf 9,836})
\oplus({\bf 9,935})
\oplus({\bf 9,595})
\oplus2({\bf 9,204})
\oplus2({\bf 9,770})
\oplus({\bf 9,625})
\oplus5({\bf 9,405})
\oplus({\bf 9,429})
\oplus({\bf 9,455})
\oplus5({\bf 9,390})
\oplus2({\bf 9,260})
\oplus5({\bf 9,91})
\oplus3({\bf 9,231})
\oplus2({\bf 9,220})
\oplus8({\bf 9,154})
\oplus({\bf 9,84})
\oplus5({\bf 9,105})
\oplus3({\bf 9,81})
\oplus6({\bf 9,30})
\oplus({\bf 9,35'})
\oplus6({\bf 9,35})
\oplus({\bf 9,10})
\oplus3({\bf 9,5})
\oplus({\bf 7,385})
\oplus({\bf 7,836})
\oplus2({\bf 7,935})
\oplus3({\bf 7,204})
\oplus2({\bf 7,770})
\oplus({\bf 7,625})
\oplus5({\bf 7,405})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus6({\bf 7,390})
\oplus2({\bf 7,260})
\oplus7({\bf 7,91})
\oplus({\bf 7,165})
\oplus4({\bf 7,231})
\oplus3({\bf 7,220})
\oplus9({\bf 7,154})
\oplus({\bf 7,84})
\oplus7({\bf 7,105})
\oplus2({\bf 7,81})
\oplus8({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus6({\bf 7,35})
\oplus({\bf 7,10})
\oplus4({\bf 7,5})
\oplus({\bf 5,836})
\oplus({\bf 5,935})
\oplus({\bf 5,595})
\oplus2({\bf 5,204})
\oplus({\bf 5,770})
\oplus({\bf 5,625})
\oplus4({\bf 5,405})
\oplus({\bf 5,429})
\oplus2({\bf 5,455})
\oplus5({\bf 5,390})
\oplus3({\bf 5,260})
\oplus4({\bf 5,91})
\oplus4({\bf 5,231})
\oplus3({\bf 5,220})
\oplus8({\bf 5,154})
\oplus2({\bf 5,84})
\oplus6({\bf 5,105})
\oplus4({\bf 5,81})
\oplus5({\bf 5,30})
\oplus({\bf 5,35'})
\oplus6({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 3,385})
\oplus({\bf 3,836})
\oplus({\bf 3,935})
\oplus2({\bf 3,204})
\oplus({\bf 3,770})
\oplus({\bf 3,625})
\oplus3({\bf 3,405})
\oplus({\bf 3,429})
\oplus4({\bf 3,390})
\oplus({\bf 3,260})
\oplus5({\bf 3,91})
\oplus({\bf 3,165})
\oplus3({\bf 3,231})
\oplus3({\bf 3,220})
\oplus6({\bf 3,154})
\oplus({\bf 3,84})
\oplus5({\bf 3,105})
\oplus({\bf 3,81})
\oplus5({\bf 3,30})
\oplus2({\bf 3,35'})
\oplus4({\bf 3,35})
\oplus3({\bf 3,5})
\oplus({\bf 1,595})
\oplus({\bf 1,405})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus2({\bf 1,154})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 734160}$&=&
$({\bf 15,390})
\oplus({\bf 15,91})
\oplus({\bf 15,154})
\oplus({\bf 15,105})
\oplus2({\bf 15,30})
\oplus({\bf 15,35})
\oplus({\bf 15,5})
\oplus({\bf 13,405})
\oplus({\bf 13,390})
\oplus({\bf 13,260})
\oplus2({\bf 13,91})
\oplus({\bf 13,231})
\oplus({\bf 13,220})
\oplus5({\bf 13,154})
\oplus3({\bf 13,105})
\oplus2({\bf 13,81})
\oplus5({\bf 13,30})
\oplus({\bf 13,35'})
\oplus6({\bf 13,35})
\oplus({\bf 13,10})
\oplus4({\bf 13,5})
\oplus({\bf 11,204})
\oplus2({\bf 11,405})
\oplus4({\bf 11,390})
\oplus2({\bf 11,260})
\oplus6({\bf 11,91})
\oplus2({\bf 11,231})
\oplus3({\bf 11,220})
\oplus12({\bf 11,154})
\oplus({\bf 11,55})
\oplus({\bf 11,84})
\oplus10({\bf 11,105})
\oplus7({\bf 11,81})
\oplus14({\bf 11,30})
\oplus4({\bf 11,35'})
\oplus16({\bf 11,35})
\oplus({\bf 11,14})
\oplus4({\bf 11,10})
\oplus10({\bf 11,5})
\oplus({\bf 9,204})
\oplus4({\bf 9,405})
\oplus5({\bf 9,390})
\oplus5({\bf 9,260})
\oplus9({\bf 9,91})
\oplus4({\bf 9,231})
\oplus7({\bf 9,220})
\oplus22({\bf 9,154})
\oplus2({\bf 9,55})
\oplus3({\bf 9,84})
\oplus19({\bf 9,105})
\oplus17({\bf 9,81})
\oplus22({\bf 9,30})
\oplus10({\bf 9,35'})
\oplus31({\bf 9,35})
\oplus4({\bf 9,14})
\oplus10({\bf 9,10})
\oplus16({\bf 9,5})
\oplus2({\bf 7,204})
\oplus5({\bf 7,405})
\oplus9({\bf 7,390})
\oplus6({\bf 7,260})
\oplus13({\bf 7,91})
\oplus6({\bf 7,231})
\oplus11({\bf 7,220})
\oplus31({\bf 7,154})
\oplus4({\bf 7,55})
\oplus5({\bf 7,84})
\oplus30({\bf 7,105})
\oplus26({\bf 7,81})
\oplus33({\bf 7,30})
\oplus17({\bf 7,35'})
\oplus45({\bf 7,35})
\oplus8({\bf 7,14})
\oplus14({\bf 7,10})
\oplus23({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,204})
\oplus5({\bf 5,405})
\oplus8({\bf 5,390})
\oplus8({\bf 5,260})
\oplus12({\bf 5,91})
\oplus7({\bf 5,231})
\oplus13({\bf 5,220})
\oplus34({\bf 5,154})
\oplus5({\bf 5,55})
\oplus7({\bf 5,84})
\oplus33({\bf 5,105})
\oplus32({\bf 5,81})
\oplus32({\bf 5,30})
\oplus20({\bf 5,35'})
\oplus50({\bf 5,35})
\oplus10({\bf 5,14})
\oplus18({\bf 5,10})
\oplus23({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,204})
\oplus4({\bf 3,405})
\oplus8({\bf 3,390})
\oplus5({\bf 3,260})
\oplus10({\bf 3,91})
\oplus6({\bf 3,231})
\oplus11({\bf 3,220})
\oplus27({\bf 3,154})
\oplus4({\bf 3,55})
\oplus5({\bf 3,84})
\oplus28({\bf 3,105})
\oplus25({\bf 3,81})
\oplus28({\bf 3,30})
\oplus17({\bf 3,35'})
\oplus40({\bf 3,35})
\oplus9({\bf 3,14})
\oplus13({\bf 3,10})
\oplus19({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,405})
\oplus2({\bf 1,390})
\oplus3({\bf 1,260})
\oplus3({\bf 1,91})
\oplus2({\bf 1,231})
\oplus4({\bf 1,220})
\oplus10({\bf 1,154})
\oplus2({\bf 1,55})
\oplus3({\bf 1,84})
\oplus10({\bf 1,105})
\oplus11({\bf 1,81})
\oplus8({\bf 1,30})
\oplus6({\bf 1,35'})
\oplus15({\bf 1,35})
\oplus3({\bf 1,14})
\oplus7({\bf 1,10})
\oplus6({\bf 1,5})$\\
%
${\bf 742560}$&=&
$({\bf 17,10})
\oplus({\bf 15,81})
\oplus({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus2({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,154})
\oplus({\bf 13,84})
\oplus3({\bf 13,105})
\oplus5({\bf 13,81})
\oplus2({\bf 13,30})
\oplus4({\bf 13,35'})
\oplus9({\bf 13,35})
\oplus4({\bf 13,14})
\oplus8({\bf 13,10})
\oplus4({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,231})
\oplus3({\bf 11,220})
\oplus4({\bf 11,154})
\oplus2({\bf 11,55})
\oplus3({\bf 11,84})
\oplus11({\bf 11,105})
\oplus15({\bf 11,81})
\oplus8({\bf 11,30})
\oplus14({\bf 11,35'})
\oplus24({\bf 11,35})
\oplus13({\bf 11,14})
\oplus16({\bf 11,10})
\oplus11({\bf 11,5})
\oplus4({\bf 11,1})
\oplus({\bf 9,390})
\oplus({\bf 9,260})
\oplus({\bf 9,91})
\oplus4({\bf 9,231})
\oplus8({\bf 9,220})
\oplus13({\bf 9,154})
\oplus4({\bf 9,55})
\oplus9({\bf 9,84})
\oplus26({\bf 9,105})
\oplus34({\bf 9,81})
\oplus17({\bf 9,30})
\oplus26({\bf 9,35'})
\oplus50({\bf 9,35})
\oplus22({\bf 9,14})
\oplus32({\bf 9,10})
\oplus20({\bf 9,5})
\oplus5({\bf 9,1})
\oplus({\bf 7,455})
\oplus3({\bf 7,390})
\oplus4({\bf 7,260})
\oplus2({\bf 7,91})
\oplus({\bf 7,165})
\oplus7({\bf 7,231})
\oplus18({\bf 7,220})
\oplus22({\bf 7,154})
\oplus11({\bf 7,55})
\oplus14({\bf 7,84})
\oplus43({\bf 7,105})
\oplus55({\bf 7,81})
\oplus28({\bf 7,30})
\oplus45({\bf 7,35'})
\oplus73({\bf 7,35})
\oplus38({\bf 7,14})
\oplus44({\bf 7,10})
\oplus30({\bf 7,5})
\oplus10({\bf 7,1})
\oplus({\bf 5,405})
\oplus2({\bf 5,455})
\oplus5({\bf 5,390})
\oplus7({\bf 5,260})
\oplus3({\bf 5,91})
\oplus({\bf 5,165})
\oplus10({\bf 5,231})
\oplus23({\bf 5,220})
\oplus31({\bf 5,154})
\oplus12({\bf 5,55})
\oplus19({\bf 5,84})
\oplus52({\bf 5,105})
\oplus69({\bf 5,81})
\oplus32({\bf 5,30})
\oplus49({\bf 5,35'})
\oplus87({\bf 5,35})
\oplus40({\bf 5,14})
\oplus53({\bf 5,10})
\oplus32({\bf 5,5})
\oplus8({\bf 5,1})
\oplus({\bf 3,625})
\oplus({\bf 3,140''})
\oplus2({\bf 3,455})
\oplus5({\bf 3,390})
\oplus7({\bf 3,260})
\oplus3({\bf 3,91})
\oplus2({\bf 3,165})
\oplus8({\bf 3,231})
\oplus23({\bf 3,220})
\oplus25({\bf 3,154})
\oplus15({\bf 3,55})
\oplus15({\bf 3,84})
\oplus44({\bf 3,105})
\oplus57({\bf 3,81})
\oplus27({\bf 3,30})
\oplus45({\bf 3,35'})
\oplus68({\bf 3,35})
\oplus38({\bf 3,14})
\oplus40({\bf 3,10})
\oplus27({\bf 3,5})
\oplus10({\bf 3,1})
\oplus({\bf 1,405})
\oplus({\bf 1,455})
\oplus2({\bf 1,390})
\oplus3({\bf 1,260})
\oplus({\bf 1,91})
\oplus4({\bf 1,231})
\oplus8({\bf 1,220})
\oplus12({\bf 1,154})
\oplus3({\bf 1,55})
\oplus7({\bf 1,84})
\oplus17({\bf 1,105})
\oplus24({\bf 1,81})
\oplus10({\bf 1,30})
\oplus14({\bf 1,35'})
\oplus29({\bf 1,35})
\oplus11({\bf 1,14})
\oplus18({\bf 1,10})
\oplus9({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 847875}$&=&
$({\bf 15,81})
\oplus({\bf 15,35'})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus({\bf 15,10})
\oplus({\bf 13,220})
\oplus({\bf 13,154})
\oplus({\bf 13,55})
\oplus({\bf 13,84})
\oplus3({\bf 13,105})
\oplus5({\bf 13,81})
\oplus2({\bf 13,30})
\oplus4({\bf 13,35'})
\oplus7({\bf 13,35})
\oplus4({\bf 13,14})
\oplus5({\bf 13,10})
\oplus3({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,260})
\oplus({\bf 11,231})
\oplus4({\bf 11,220})
\oplus6({\bf 11,154})
\oplus3({\bf 11,55})
\oplus3({\bf 11,84})
\oplus11({\bf 11,105})
\oplus17({\bf 11,81})
\oplus8({\bf 11,30})
\oplus13({\bf 11,35'})
\oplus24({\bf 11,35})
\oplus12({\bf 11,14})
\oplus15({\bf 11,10})
\oplus10({\bf 11,5})
\oplus3({\bf 11,1})
\oplus2({\bf 9,390})
\oplus3({\bf 9,260})
\oplus2({\bf 9,91})
\oplus3({\bf 9,231})
\oplus10({\bf 9,220})
\oplus17({\bf 9,154})
\oplus7({\bf 9,55})
\oplus7({\bf 9,84})
\oplus28({\bf 9,105})
\oplus38({\bf 9,81})
\oplus22({\bf 9,30})
\oplus29({\bf 9,35'})
\oplus54({\bf 9,35})
\oplus25({\bf 9,14})
\oplus32({\bf 9,10})
\oplus23({\bf 9,5})
\oplus6({\bf 9,1})
\oplus({\bf 7,405})
\oplus4({\bf 7,390})
\oplus6({\bf 7,260})
\oplus5({\bf 7,91})
\oplus6({\bf 7,231})
\oplus18({\bf 7,220})
\oplus32({\bf 7,154})
\oplus12({\bf 7,55})
\oplus12({\bf 7,84})
\oplus47({\bf 7,105})
\oplus64({\bf 7,81})
\oplus37({\bf 7,30})
\oplus47({\bf 7,35'})
\oplus89({\bf 7,35})
\oplus40({\bf 7,14})
\oplus51({\bf 7,10})
\oplus37({\bf 7,5})
\oplus9({\bf 7,1})
\oplus2({\bf 5,405})
\oplus7({\bf 5,390})
\oplus8({\bf 5,260})
\oplus8({\bf 5,91})
\oplus8({\bf 5,231})
\oplus23({\bf 5,220})
\oplus42({\bf 5,154})
\oplus15({\bf 5,55})
\oplus15({\bf 5,84})
\oplus60({\bf 5,105})
\oplus78({\bf 5,81})
\oplus48({\bf 5,30})
\oplus57({\bf 5,35'})
\oplus108({\bf 5,35})
\oplus48({\bf 5,14})
\oplus60({\bf 5,10})
\oplus45({\bf 5,5})
\oplus11({\bf 5,1})
\oplus2({\bf 3,405})
\oplus6({\bf 3,390})
\oplus8({\bf 3,260})
\oplus7({\bf 3,91})
\oplus7({\bf 3,231})
\oplus20({\bf 3,220})
\oplus37({\bf 3,154})
\oplus13({\bf 3,55})
\oplus13({\bf 3,84})
\oplus51({\bf 3,105})
\oplus67({\bf 3,81})
\oplus40({\bf 3,30})
\oplus48({\bf 3,35'})
\oplus91({\bf 3,35})
\oplus40({\bf 3,14})
\oplus51({\bf 3,10})
\oplus37({\bf 3,5})
\oplus9({\bf 3,1})
\oplus({\bf 1,405})
\oplus3({\bf 1,390})
\oplus3({\bf 1,260})
\oplus3({\bf 1,91})
\oplus3({\bf 1,231})
\oplus8({\bf 1,220})
\oplus15({\bf 1,154})
\oplus5({\bf 1,55})
\oplus5({\bf 1,84})
\oplus21({\bf 1,105})
\oplus26({\bf 1,81})
\oplus17({\bf 1,30})
\oplus19({\bf 1,35'})
\oplus36({\bf 1,35})
\oplus16({\bf 1,14})
\oplus19({\bf 1,10})
\oplus15({\bf 1,5})
\oplus4({\bf 1,1})$\\
%
${\bf 1096704}$&=&
$({\bf 16,224})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 14,336})
\oplus({\bf 14,420})
\oplus2({\bf 14,224})
\oplus2({\bf 14,256})
\oplus3({\bf 14,140'})
\oplus2({\bf 14,140})
\oplus4({\bf 14,80})
\oplus2({\bf 14,64})
\oplus4({\bf 14,40})
\oplus2({\bf 14,20})
\oplus4({\bf 14,16})
\oplus2({\bf 14,4})
\oplus({\bf 12,640})
\oplus({\bf 12,336})
\oplus3({\bf 12,420})
\oplus4({\bf 12,224})
\oplus({\bf 12,324})
\oplus6({\bf 12,256})
\oplus8({\bf 12,140'})
\oplus2({\bf 12,160})
\oplus8({\bf 12,140})
\oplus10({\bf 12,80})
\oplus2({\bf 12,56})
\oplus9({\bf 12,64})
\oplus11({\bf 12,40})
\oplus7({\bf 12,20})
\oplus10({\bf 12,16})
\oplus5({\bf 12,4})
\oplus({\bf 10,640})
\oplus2({\bf 10,336})
\oplus({\bf 10,560})
\oplus5({\bf 10,420})
\oplus7({\bf 10,224})
\oplus4({\bf 10,324})
\oplus12({\bf 10,256})
\oplus14({\bf 10,140'})
\oplus({\bf 10,120})
\oplus7({\bf 10,160})
\oplus19({\bf 10,140})
\oplus21({\bf 10,80})
\oplus7({\bf 10,56})
\oplus21({\bf 10,64})
\oplus24({\bf 10,40})
\oplus15({\bf 10,20})
\oplus20({\bf 10,16})
\oplus9({\bf 10,4})
\oplus({\bf 8,640})
\oplus2({\bf 8,336})
\oplus2({\bf 8,560})
\oplus7({\bf 8,420})
\oplus9({\bf 8,224})
\oplus({\bf 8,320})
\oplus7({\bf 8,324})
\oplus19({\bf 8,256})
\oplus21({\bf 8,140'})
\oplus3({\bf 8,120})
\oplus14({\bf 8,160})
\oplus32({\bf 8,140})
\oplus33({\bf 8,80})
\oplus15({\bf 8,56})
\oplus37({\bf 8,64})
\oplus38({\bf 8,40})
\oplus25({\bf 8,20})
\oplus31({\bf 8,16})
\oplus14({\bf 8,4})
\oplus({\bf 6,640})
\oplus2({\bf 6,336})
\oplus2({\bf 6,560})
\oplus8({\bf 6,420})
\oplus10({\bf 6,224})
\oplus2({\bf 6,320})
\oplus10({\bf 6,324})
\oplus23({\bf 6,256})
\oplus24({\bf 6,140'})
\oplus4({\bf 6,120})
\oplus20({\bf 6,160})
\oplus42({\bf 6,140})
\oplus40({\bf 6,80})
\oplus20({\bf 6,56})
\oplus49({\bf 6,64})
\oplus48({\bf 6,40})
\oplus32({\bf 6,20})
\oplus38({\bf 6,16})
\oplus16({\bf 6,4})
\oplus({\bf 4,640})
\oplus2({\bf 4,336})
\oplus2({\bf 4,560})
\oplus7({\bf 4,420})
\oplus8({\bf 4,224})
\oplus2({\bf 4,320})
\oplus9({\bf 4,324})
\oplus22({\bf 4,256})
\oplus22({\bf 4,140'})
\oplus5({\bf 4,120})
\oplus20({\bf 4,160})
\oplus40({\bf 4,140})
\oplus38({\bf 4,80})
\oplus21({\bf 4,56})
\oplus47({\bf 4,64})
\oplus45({\bf 4,40})
\oplus31({\bf 4,20})
\oplus36({\bf 4,16})
\oplus15({\bf 4,4})
\oplus({\bf 2,640})
\oplus({\bf 2,336})
\oplus({\bf 2,560})
\oplus4({\bf 2,420})
\oplus5({\bf 2,224})
\oplus({\bf 2,320})
\oplus6({\bf 2,324})
\oplus13({\bf 2,256})
\oplus13({\bf 2,140'})
\oplus3({\bf 2,120})
\oplus13({\bf 2,160})
\oplus25({\bf 2,140})
\oplus23({\bf 2,80})
\oplus13({\bf 2,56})
\oplus29({\bf 2,64})
\oplus28({\bf 2,40})
\oplus19({\bf 2,20})
\oplus22({\bf 2,16})
\oplus9({\bf 2,4})$\\
%
${\bf 1253070}$&=&
$({\bf 17,595})
\oplus({\bf 17,140''})
\oplus({\bf 17,260})
\oplus({\bf 17,55})
\oplus({\bf 17,81})
\oplus({\bf 17,14})
\oplus({\bf 17,10})
\oplus({\bf 15,285})
\oplus({\bf 15,595})
\oplus({\bf 15,625})
\oplus({\bf 15,405})
\oplus3({\bf 15,140''})
\oplus3({\bf 15,260})
\oplus({\bf 15,220})
\oplus({\bf 15,154})
\oplus4({\bf 15,55})
\oplus3({\bf 15,81})
\oplus({\bf 15,35'})
\oplus({\bf 15,35})
\oplus4({\bf 15,14})
\oplus2({\bf 15,10})
\oplus2({\bf 15,1})
\oplus({\bf 13,285})
\oplus3({\bf 13,595})
\oplus2({\bf 13,625})
\oplus2({\bf 13,405})
\oplus5({\bf 13,140''})
\oplus({\bf 13,455})
\oplus({\bf 13,390})
\oplus8({\bf 13,260})
\oplus4({\bf 13,220})
\oplus3({\bf 13,154})
\oplus8({\bf 13,55})
\oplus({\bf 13,84})
\oplus({\bf 13,105})
\oplus10({\bf 13,81})
\oplus3({\bf 13,35'})
\oplus3({\bf 13,35})
\oplus8({\bf 13,14})
\oplus6({\bf 13,10})
\oplus2({\bf 13,1})
\oplus({\bf 11,285})
\oplus3({\bf 11,595})
\oplus4({\bf 11,625})
\oplus3({\bf 11,405})
\oplus7({\bf 11,140''})
\oplus2({\bf 11,455})
\oplus3({\bf 11,390})
\oplus13({\bf 11,260})
\oplus({\bf 11,91})
\oplus({\bf 11,165})
\oplus({\bf 11,231})
\oplus10({\bf 11,220})
\oplus7({\bf 11,154})
\oplus14({\bf 11,55})
\oplus3({\bf 11,84})
\oplus4({\bf 11,105})
\oplus18({\bf 11,81})
\oplus({\bf 11,30})
\oplus8({\bf 11,35'})
\oplus7({\bf 11,35})
\oplus14({\bf 11,14})
\oplus9({\bf 11,10})
\oplus({\bf 11,5})
\oplus4({\bf 11,1})
\oplus({\bf 9,285})
\oplus4({\bf 9,595})
\oplus5({\bf 9,625})
\oplus4({\bf 9,405})
\oplus8({\bf 9,140''})
\oplus5({\bf 9,455})
\oplus5({\bf 9,390})
\oplus19({\bf 9,260})
\oplus({\bf 9,91})
\oplus({\bf 9,165})
\oplus3({\bf 9,231})
\oplus17({\bf 9,220})
\oplus12({\bf 9,154})
\oplus19({\bf 9,55})
\oplus7({\bf 9,84})
\oplus9({\bf 9,105})
\oplus30({\bf 9,81})
\oplus2({\bf 9,30})
\oplus12({\bf 9,35'})
\oplus12({\bf 9,35})
\oplus19({\bf 9,14})
\oplus14({\bf 9,10})
\oplus({\bf 9,5})
\oplus4({\bf 9,1})
\oplus({\bf 7,285})
\oplus3({\bf 7,595})
\oplus6({\bf 7,625})
\oplus4({\bf 7,405})
\oplus9({\bf 7,140''})
\oplus5({\bf 7,455})
\oplus7({\bf 7,390})
\oplus21({\bf 7,260})
\oplus2({\bf 7,91})
\oplus3({\bf 7,165})
\oplus5({\bf 7,231})
\oplus23({\bf 7,220})
\oplus16({\bf 7,154})
\oplus23({\bf 7,55})
\oplus9({\bf 7,84})
\oplus15({\bf 7,105})
\oplus35({\bf 7,81})
\oplus4({\bf 7,30})
\oplus18({\bf 7,35'})
\oplus16({\bf 7,35})
\oplus23({\bf 7,14})
\oplus15({\bf 7,10})
\oplus2({\bf 7,5})
\oplus6({\bf 7,1})
\oplus({\bf 5,285})
\oplus4({\bf 5,595})
\oplus5({\bf 5,625})
\oplus4({\bf 5,405})
\oplus8({\bf 5,140''})
\oplus6({\bf 5,455})
\oplus7({\bf 5,390})
\oplus21({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,165})
\oplus6({\bf 5,231})
\oplus23({\bf 5,220})
\oplus17({\bf 5,154})
\oplus21({\bf 5,55})
\oplus11({\bf 5,84})
\oplus17({\bf 5,105})
\oplus38({\bf 5,81})
\oplus4({\bf 5,30})
\oplus17({\bf 5,35'})
\oplus17({\bf 5,35})
\oplus21({\bf 5,14})
\oplus16({\bf 5,10})
\oplus({\bf 5,5})
\oplus4({\bf 5,1})
\oplus({\bf 3,285})
\oplus2({\bf 3,595})
\oplus4({\bf 3,625})
\oplus3({\bf 3,405})
\oplus6({\bf 3,140''})
\oplus3({\bf 3,455})
\oplus5({\bf 3,390})
\oplus14({\bf 3,260})
\oplus2({\bf 3,91})
\oplus2({\bf 3,165})
\oplus5({\bf 3,231})
\oplus18({\bf 3,220})
\oplus13({\bf 3,154})
\oplus16({\bf 3,55})
\oplus8({\bf 3,84})
\oplus14({\bf 3,105})
\oplus26({\bf 3,81})
\oplus4({\bf 3,30})
\oplus15({\bf 3,35'})
\oplus13({\bf 3,35})
\oplus16({\bf 3,14})
\oplus10({\bf 3,10})
\oplus2({\bf 3,5})
\oplus4({\bf 3,1})
\oplus2({\bf 1,595})
\oplus({\bf 1,625})
\oplus({\bf 1,405})
\oplus2({\bf 1,140''})
\oplus2({\bf 1,455})
\oplus2({\bf 1,390})
\oplus6({\bf 1,260})
\oplus2({\bf 1,231})
\oplus6({\bf 1,220})
\oplus5({\bf 1,154})
\oplus5({\bf 1,55})
\oplus4({\bf 1,84})
\oplus5({\bf 1,105})
\oplus12({\bf 1,81})
\oplus({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus5({\bf 1,14})
\oplus5({\bf 1,10})$\\
%
${\bf 1261260}$&=&
$({\bf 15,220})
\oplus({\bf 15,154})
\oplus({\bf 15,105})
\oplus({\bf 15,81})
\oplus({\bf 15,30})
\oplus({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus({\bf 15,5})
\oplus({\bf 13,390})
\oplus({\bf 13,260})
\oplus({\bf 13,91})
\oplus({\bf 13,231})
\oplus2({\bf 13,220})
\oplus5({\bf 13,154})
\oplus({\bf 13,55})
\oplus({\bf 13,84})
\oplus6({\bf 13,105})
\oplus6({\bf 13,81})
\oplus6({\bf 13,30})
\oplus4({\bf 13,35'})
\oplus10({\bf 13,35})
\oplus2({\bf 13,14})
\oplus4({\bf 13,10})
\oplus5({\bf 13,5})
\oplus({\bf 11,405})
\oplus3({\bf 11,390})
\oplus3({\bf 11,260})
\oplus4({\bf 11,91})
\oplus3({\bf 11,231})
\oplus7({\bf 11,220})
\oplus16({\bf 11,154})
\oplus3({\bf 11,55})
\oplus3({\bf 11,84})
\oplus18({\bf 11,105})
\oplus19({\bf 11,81})
\oplus18({\bf 11,30})
\oplus13({\bf 11,35'})
\oplus31({\bf 11,35})
\oplus8({\bf 11,14})
\oplus12({\bf 11,10})
\oplus15({\bf 11,5})
\oplus({\bf 11,1})
\oplus3({\bf 9,405})
\oplus7({\bf 9,390})
\oplus7({\bf 9,260})
\oplus9({\bf 9,91})
\oplus6({\bf 9,231})
\oplus14({\bf 9,220})
\oplus34({\bf 9,154})
\oplus7({\bf 9,55})
\oplus8({\bf 9,84})
\oplus38({\bf 9,105})
\oplus42({\bf 9,81})
\oplus36({\bf 9,30})
\oplus28({\bf 9,35'})
\oplus65({\bf 9,35})
\oplus18({\bf 9,14})
\oplus28({\bf 9,10})
\oplus29({\bf 9,5})
\oplus3({\bf 9,1})
\oplus({\bf 7,204})
\oplus5({\bf 7,405})
\oplus11({\bf 7,390})
\oplus11({\bf 7,260})
\oplus15({\bf 7,91})
\oplus10({\bf 7,231})
\oplus24({\bf 7,220})
\oplus53({\bf 7,154})
\oplus12({\bf 7,55})
\oplus12({\bf 7,84})
\oplus60({\bf 7,105})
\oplus67({\bf 7,81})
\oplus56({\bf 7,30})
\oplus46({\bf 7,35'})
\oplus100({\bf 7,35})
\oplus31({\bf 7,14})
\oplus43({\bf 7,10})
\oplus45({\bf 7,5})
\oplus5({\bf 7,1})
\oplus({\bf 5,204})
\oplus6({\bf 5,405})
\oplus13({\bf 5,390})
\oplus14({\bf 5,260})
\oplus17({\bf 5,91})
\oplus12({\bf 5,231})
\oplus28({\bf 5,220})
\oplus62({\bf 5,154})
\oplus15({\bf 5,55})
\oplus16({\bf 5,84})
\oplus71({\bf 5,105})
\oplus81({\bf 5,81})
\oplus63({\bf 5,30})
\oplus54({\bf 5,35'})
\oplus116({\bf 5,35})
\oplus37({\bf 5,14})
\oplus53({\bf 5,10})
\oplus50({\bf 5,5})
\oplus6({\bf 5,1})
\oplus({\bf 3,204})
\oplus5({\bf 3,405})
\oplus11({\bf 3,390})
\oplus11({\bf 3,260})
\oplus14({\bf 3,91})
\oplus10({\bf 3,231})
\oplus25({\bf 3,220})
\oplus51({\bf 3,154})
\oplus13({\bf 3,55})
\oplus13({\bf 3,84})
\oplus59({\bf 3,105})
\oplus67({\bf 3,81})
\oplus52({\bf 3,30})
\oplus46({\bf 3,35'})
\oplus95({\bf 3,35})
\oplus32({\bf 3,14})
\oplus42({\bf 3,10})
\oplus41({\bf 3,5})
\oplus6({\bf 3,1})
\oplus2({\bf 1,405})
\oplus4({\bf 1,390})
\oplus5({\bf 1,260})
\oplus5({\bf 1,91})
\oplus4({\bf 1,231})
\oplus9({\bf 1,220})
\oplus20({\bf 1,154})
\oplus5({\bf 1,55})
\oplus6({\bf 1,84})
\oplus23({\bf 1,105})
\oplus27({\bf 1,81})
\oplus19({\bf 1,30})
\oplus17({\bf 1,35'})
\oplus37({\bf 1,35})
\oplus12({\bf 1,14})
\oplus18({\bf 1,10})
\oplus15({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 1270815}$&=&
$({\bf 17,165})
\oplus({\bf 17,220})
\oplus({\bf 17,55})
\oplus({\bf 17,35'})
\oplus({\bf 17,14})
\oplus({\bf 17,1})
\oplus({\bf 15,455})
\oplus({\bf 15,260})
\oplus({\bf 15,231})
\oplus2({\bf 15,220})
\oplus({\bf 15,154})
\oplus({\bf 15,55})
\oplus2({\bf 15,84})
\oplus({\bf 15,105})
\oplus4({\bf 15,81})
\oplus({\bf 15,35'})
\oplus({\bf 15,35})
\oplus2({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 13,625})
\oplus({\bf 13,140''})
\oplus({\bf 13,455})
\oplus({\bf 13,390})
\oplus3({\bf 13,260})
\oplus2({\bf 13,165})
\oplus2({\bf 13,231})
\oplus7({\bf 13,220})
\oplus3({\bf 13,154})
\oplus6({\bf 13,55})
\oplus3({\bf 13,84})
\oplus5({\bf 13,105})
\oplus9({\bf 13,81})
\oplus({\bf 13,30})
\oplus8({\bf 13,35'})
\oplus4({\bf 13,35})
\oplus8({\bf 13,14})
\oplus4({\bf 13,10})
\oplus({\bf 13,5})
\oplus3({\bf 13,1})
\oplus({\bf 11,595})
\oplus({\bf 11,625})
\oplus({\bf 11,405})
\oplus2({\bf 11,140''})
\oplus3({\bf 11,455})
\oplus3({\bf 11,390})
\oplus8({\bf 11,260})
\oplus({\bf 11,165})
\oplus4({\bf 11,231})
\oplus12({\bf 11,220})
\oplus9({\bf 11,154})
\oplus9({\bf 11,55})
\oplus8({\bf 11,84})
\oplus12({\bf 11,105})
\oplus24({\bf 11,81})
\oplus3({\bf 11,30})
\oplus11({\bf 11,35'})
\oplus14({\bf 11,35})
\oplus13({\bf 11,14})
\oplus13({\bf 11,10})
\oplus({\bf 11,5})
\oplus2({\bf 11,1})
\oplus({\bf 9,285})
\oplus({\bf 9,595})
\oplus4({\bf 9,625})
\oplus2({\bf 9,405})
\oplus5({\bf 9,140''})
\oplus3({\bf 9,455})
\oplus5({\bf 9,390})
\oplus13({\bf 9,260})
\oplus2({\bf 9,91})
\oplus4({\bf 9,165})
\oplus6({\bf 9,231})
\oplus23({\bf 9,220})
\oplus16({\bf 9,154})
\oplus20({\bf 9,55})
\oplus10({\bf 9,84})
\oplus22({\bf 9,105})
\oplus36({\bf 9,81})
\oplus8({\bf 9,30})
\oplus27({\bf 9,35'})
\oplus24({\bf 9,35})
\oplus27({\bf 9,14})
\oplus17({\bf 9,10})
\oplus6({\bf 9,5})
\oplus9({\bf 9,1})
\oplus3({\bf 7,595})
\oplus3({\bf 7,625})
\oplus4({\bf 7,405})
\oplus5({\bf 7,140''})
\oplus6({\bf 7,455})
\oplus8({\bf 7,390})
\oplus20({\bf 7,260})
\oplus2({\bf 7,91})
\oplus({\bf 7,165})
\oplus9({\bf 7,231})
\oplus27({\bf 7,220})
\oplus25({\bf 7,154})
\oplus20({\bf 7,55})
\oplus17({\bf 7,84})
\oplus30({\bf 7,105})
\oplus56({\bf 7,81})
\oplus11({\bf 7,30})
\oplus27({\bf 7,35'})
\oplus38({\bf 7,35})
\oplus29({\bf 7,14})
\oplus30({\bf 7,10})
\oplus6({\bf 7,5})
\oplus4({\bf 7,1})
\oplus({\bf 5,285})
\oplus2({\bf 5,595})
\oplus6({\bf 5,625})
\oplus3({\bf 5,405})
\oplus7({\bf 5,140''})
\oplus4({\bf 5,455})
\oplus9({\bf 5,390})
\oplus20({\bf 5,260})
\oplus4({\bf 5,91})
\oplus5({\bf 5,165})
\oplus9({\bf 5,231})
\oplus33({\bf 5,220})
\oplus26({\bf 5,154})
\oplus28({\bf 5,55})
\oplus14({\bf 5,84})
\oplus34({\bf 5,105})
\oplus53({\bf 5,81})
\oplus15({\bf 5,30})
\oplus39({\bf 5,35'})
\oplus38({\bf 5,35})
\oplus37({\bf 5,14})
\oplus25({\bf 5,10})
\oplus11({\bf 5,5})
\oplus11({\bf 5,1})
\oplus2({\bf 3,595})
\oplus2({\bf 3,625})
\oplus4({\bf 3,405})
\oplus4({\bf 3,140''})
\oplus6({\bf 3,455})
\oplus7({\bf 3,390})
\oplus17({\bf 3,260})
\oplus2({\bf 3,91})
\oplus8({\bf 3,231})
\oplus22({\bf 3,220})
\oplus23({\bf 3,154})
\oplus15({\bf 3,55})
\oplus15({\bf 3,84})
\oplus26({\bf 3,105})
\oplus48({\bf 3,81})
\oplus10({\bf 3,30})
\oplus20({\bf 3,35'})
\oplus34({\bf 3,35})
\oplus22({\bf 3,14})
\oplus26({\bf 3,10})
\oplus5({\bf 3,5})
\oplus2({\bf 3,1})
\oplus({\bf 1,285})
\oplus3({\bf 1,625})
\oplus3({\bf 1,140''})
\oplus3({\bf 1,390})
\oplus5({\bf 1,260})
\oplus2({\bf 1,91})
\oplus4({\bf 1,165})
\oplus2({\bf 1,231})
\oplus12({\bf 1,220})
\oplus7({\bf 1,154})
\oplus12({\bf 1,55})
\oplus2({\bf 1,84})
\oplus11({\bf 1,105})
\oplus12({\bf 1,81})
\oplus6({\bf 1,30})
\oplus16({\bf 1,35'})
\oplus10({\bf 1,35})
\oplus14({\bf 1,14})
\oplus4({\bf 1,10})
\oplus5({\bf 1,5})
\oplus7({\bf 1,1})$\\
%
${\bf 1361360}$&=&
$({\bf 17,35})
\oplus({\bf 17,10})
\oplus({\bf 17,5})
\oplus({\bf 15,105})
\oplus2({\bf 15,81})
\oplus({\bf 15,30})
\oplus2({\bf 15,35'})
\oplus5({\bf 15,35})
\oplus3({\bf 15,14})
\oplus4({\bf 15,10})
\oplus3({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,220})
\oplus2({\bf 13,154})
\oplus({\bf 13,55})
\oplus2({\bf 13,84})
\oplus6({\bf 13,105})
\oplus10({\bf 13,81})
\oplus5({\bf 13,30})
\oplus9({\bf 13,35'})
\oplus17({\bf 13,35})
\oplus9({\bf 13,14})
\oplus14({\bf 13,10})
\oplus8({\bf 13,5})
\oplus3({\bf 13,1})
\oplus({\bf 11,260})
\oplus2({\bf 11,231})
\oplus7({\bf 11,220})
\oplus8({\bf 11,154})
\oplus5({\bf 11,55})
\oplus6({\bf 11,84})
\oplus20({\bf 11,105})
\oplus30({\bf 11,81})
\oplus12({\bf 11,30})
\oplus25({\bf 11,35'})
\oplus42({\bf 11,35})
\oplus25({\bf 11,14})
\oplus29({\bf 11,10})
\oplus17({\bf 11,5})
\oplus7({\bf 11,1})
\oplus({\bf 9,455})
\oplus2({\bf 9,390})
\oplus4({\bf 9,260})
\oplus({\bf 9,91})
\oplus({\bf 9,165})
\oplus7({\bf 9,231})
\oplus18({\bf 9,220})
\oplus22({\bf 9,154})
\oplus12({\bf 9,55})
\oplus16({\bf 9,84})
\oplus44({\bf 9,105})
\oplus62({\bf 9,81})
\oplus26({\bf 9,30})
\oplus48({\bf 9,35'})
\oplus79({\bf 9,35})
\oplus43({\bf 9,14})
\oplus53({\bf 9,10})
\oplus30({\bf 9,5})
\oplus11({\bf 9,1})
\oplus({\bf 7,140''})
\oplus3({\bf 7,455})
\oplus6({\bf 7,390})
\oplus9({\bf 7,260})
\oplus3({\bf 7,91})
\oplus3({\bf 7,165})
\oplus14({\bf 7,231})
\oplus35({\bf 7,220})
\oplus38({\bf 7,154})
\oplus21({\bf 7,55})
\oplus27({\bf 7,84})
\oplus71({\bf 7,105})
\oplus96({\bf 7,81})
\oplus42({\bf 7,30})
\oplus73({\bf 7,35'})
\oplus114({\bf 7,35})
\oplus64({\bf 7,14})
\oplus72({\bf 7,10})
\oplus42({\bf 7,5})
\oplus16({\bf 7,1})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,429})
\oplus5({\bf 5,455})
\oplus10({\bf 5,390})
\oplus13({\bf 5,260})
\oplus5({\bf 5,91})
\oplus4({\bf 5,165})
\oplus20({\bf 5,231})
\oplus44({\bf 5,220})
\oplus51({\bf 5,154})
\oplus24({\bf 5,55})
\oplus33({\bf 5,84})
\oplus87({\bf 5,105})
\oplus112({\bf 5,81})
\oplus48({\bf 5,30})
\oplus82({\bf 5,35'})
\oplus131({\bf 5,35})
\oplus67({\bf 5,14})
\oplus79({\bf 5,10})
\oplus46({\bf 5,5})
\oplus15({\bf 5,1})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,429})
\oplus5({\bf 3,455})
\oplus10({\bf 3,390})
\oplus12({\bf 3,260})
\oplus5({\bf 3,91})
\oplus4({\bf 3,165})
\oplus18({\bf 3,231})
\oplus40({\bf 3,220})
\oplus43({\bf 3,154})
\oplus22({\bf 3,55})
\oplus28({\bf 3,84})
\oplus73({\bf 3,105})
\oplus92({\bf 3,81})
\oplus41({\bf 3,30})
\oplus68({\bf 3,35'})
\oplus104({\bf 3,35})
\oplus56({\bf 3,14})
\oplus61({\bf 3,10})
\oplus37({\bf 3,5})
\oplus13({\bf 3,1})
\oplus({\bf 1,770})
\oplus({\bf 1,405})
\oplus2({\bf 1,455})
\oplus4({\bf 1,390})
\oplus5({\bf 1,260})
\oplus2({\bf 1,91})
\oplus2({\bf 1,165})
\oplus8({\bf 1,231})
\oplus15({\bf 1,220})
\oplus19({\bf 1,154})
\oplus7({\bf 1,55})
\oplus12({\bf 1,84})
\oplus28({\bf 1,105})
\oplus36({\bf 1,81})
\oplus17({\bf 1,30})
\oplus25({\bf 1,35'})
\oplus41({\bf 1,35})
\oplus19({\bf 1,14})
\oplus25({\bf 1,10})
\oplus14({\bf 1,5})
\oplus4({\bf 1,1})$\\
%
${\bf 1374450}$&=&
$({\bf 17,30})
\oplus({\bf 17,5})
\oplus({\bf 15,91})
\oplus2({\bf 15,154})
\oplus({\bf 15,105})
\oplus({\bf 15,81})
\oplus3({\bf 15,30})
\oplus4({\bf 15,35})
\oplus({\bf 15,10})
\oplus3({\bf 15,5})
\oplus({\bf 13,390})
\oplus({\bf 13,260})
\oplus2({\bf 13,91})
\oplus2({\bf 13,220})
\oplus6({\bf 13,154})
\oplus2({\bf 13,55})
\oplus6({\bf 13,105})
\oplus7({\bf 13,81})
\oplus9({\bf 13,30})
\oplus5({\bf 13,35'})
\oplus13({\bf 13,35})
\oplus4({\bf 13,14})
\oplus5({\bf 13,10})
\oplus8({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,405})
\oplus3({\bf 11,390})
\oplus4({\bf 11,260})
\oplus4({\bf 11,91})
\oplus2({\bf 11,231})
\oplus7({\bf 11,220})
\oplus17({\bf 11,154})
\oplus5({\bf 11,55})
\oplus3({\bf 11,84})
\oplus18({\bf 11,105})
\oplus24({\bf 11,81})
\oplus19({\bf 11,30})
\oplus15({\bf 11,35'})
\oplus35({\bf 11,35})
\oplus12({\bf 11,14})
\oplus17({\bf 11,10})
\oplus16({\bf 11,5})
\oplus2({\bf 11,1})
\oplus({\bf 9,625})
\oplus({\bf 9,405})
\oplus({\bf 9,140''})
\oplus({\bf 9,455})
\oplus6({\bf 9,390})
\oplus9({\bf 9,260})
\oplus7({\bf 9,91})
\oplus5({\bf 9,231})
\oplus19({\bf 9,220})
\oplus31({\bf 9,154})
\oplus15({\bf 9,55})
\oplus9({\bf 9,84})
\oplus38({\bf 9,105})
\oplus52({\bf 9,81})
\oplus33({\bf 9,30})
\oplus35({\bf 9,35'})
\oplus64({\bf 9,35})
\oplus31({\bf 9,14})
\oplus33({\bf 9,10})
\oplus28({\bf 9,5})
\oplus7({\bf 9,1})
\oplus({\bf 7,625})
\oplus3({\bf 7,405})
\oplus({\bf 7,140''})
\oplus2({\bf 7,455})
\oplus10({\bf 7,390})
\oplus15({\bf 7,260})
\oplus9({\bf 7,91})
\oplus({\bf 7,165})
\oplus10({\bf 7,231})
\oplus31({\bf 7,220})
\oplus49({\bf 7,154})
\oplus21({\bf 7,55})
\oplus17({\bf 7,84})
\oplus60({\bf 7,105})
\oplus83({\bf 7,81})
\oplus46({\bf 7,30})
\oplus53({\bf 7,35'})
\oplus98({\bf 7,35})
\oplus45({\bf 7,14})
\oplus53({\bf 7,10})
\oplus37({\bf 7,5})
\oplus9({\bf 7,1})
\oplus2({\bf 5,625})
\oplus2({\bf 5,405})
\oplus2({\bf 5,140''})
\oplus3({\bf 5,455})
\oplus12({\bf 5,390})
\oplus18({\bf 5,260})
\oplus10({\bf 5,91})
\oplus2({\bf 5,165})
\oplus12({\bf 5,231})
\oplus40({\bf 5,220})
\oplus54({\bf 5,154})
\oplus29({\bf 5,55})
\oplus21({\bf 5,84})
\oplus71({\bf 5,105})
\oplus97({\bf 5,81})
\oplus51({\bf 5,30})
\oplus66({\bf 5,35'})
\oplus108({\bf 5,35})
\oplus57({\bf 5,14})
\oplus59({\bf 5,10})
\oplus41({\bf 5,5})
\oplus13({\bf 5,1})
\oplus({\bf 3,625})
\oplus3({\bf 3,405})
\oplus({\bf 3,140''})
\oplus3({\bf 3,455})
\oplus10({\bf 3,390})
\oplus15({\bf 3,260})
\oplus8({\bf 3,91})
\oplus({\bf 3,165})
\oplus12({\bf 3,231})
\oplus32({\bf 3,220})
\oplus47({\bf 3,154})
\oplus20({\bf 3,55})
\oplus19({\bf 3,84})
\oplus59({\bf 3,105})
\oplus81({\bf 3,81})
\oplus41({\bf 3,30})
\oplus51({\bf 3,35'})
\oplus91({\bf 3,35})
\oplus43({\bf 3,14})
\oplus50({\bf 3,10})
\oplus32({\bf 3,5})
\oplus8({\bf 3,1})
\oplus({\bf 1,625})
\oplus({\bf 1,140''})
\oplus({\bf 1,455})
\oplus4({\bf 1,390})
\oplus6({\bf 1,260})
\oplus3({\bf 1,91})
\oplus({\bf 1,165})
\oplus4({\bf 1,231})
\oplus14({\bf 1,220})
\oplus16({\bf 1,154})
\oplus11({\bf 1,55})
\oplus7({\bf 1,84})
\oplus23({\bf 1,105})
\oplus31({\bf 1,81})
\oplus16({\bf 1,30})
\oplus23({\bf 1,35'})
\oplus32({\bf 1,35})
\oplus20({\bf 1,14})
\oplus18({\bf 1,10})
\oplus13({\bf 1,5})
\oplus5({\bf 1,1})$\\
%
${\bf 1376256}$&=&
$({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 14,140})
\oplus2({\bf 14,80})
\oplus({\bf 14,56})
\oplus5({\bf 14,64})
\oplus6({\bf 14,40})
\oplus6({\bf 14,20})
\oplus8({\bf 14,16})
\oplus5({\bf 14,4})
\oplus({\bf 12,256})
\oplus({\bf 12,140'})
\oplus3({\bf 12,160})
\oplus8({\bf 12,140})
\oplus8({\bf 12,80})
\oplus7({\bf 12,56})
\oplus21({\bf 12,64})
\oplus21({\bf 12,40})
\oplus20({\bf 12,20})
\oplus26({\bf 12,16})
\oplus13({\bf 12,4})
\oplus2({\bf 10,324})
\oplus5({\bf 10,256})
\oplus5({\bf 10,140'})
\oplus2({\bf 10,120})
\oplus12({\bf 10,160})
\oplus26({\bf 10,140})
\oplus25({\bf 10,80})
\oplus21({\bf 10,56})
\oplus53({\bf 10,64})
\oplus52({\bf 10,40})
\oplus47({\bf 10,20})
\oplus57({\bf 10,16})
\oplus28({\bf 10,4})
\oplus({\bf 8,420})
\oplus({\bf 8,224})
\oplus({\bf 8,320})
\oplus7({\bf 8,324})
\oplus14({\bf 8,256})
\oplus13({\bf 8,140'})
\oplus6({\bf 8,120})
\oplus28({\bf 8,160})
\oplus55({\bf 8,140})
\oplus49({\bf 8,80})
\oplus42({\bf 8,56})
\oplus99({\bf 8,64})
\oplus94({\bf 8,40})
\oplus82({\bf 8,20})
\oplus97({\bf 8,16})
\oplus46({\bf 8,4})
\oplus({\bf 6,560})
\oplus3({\bf 6,420})
\oplus2({\bf 6,224})
\oplus3({\bf 6,320})
\oplus13({\bf 6,324})
\oplus25({\bf 6,256})
\oplus22({\bf 6,140'})
\oplus10({\bf 6,120})
\oplus44({\bf 6,160})
\oplus83({\bf 6,140})
\oplus72({\bf 6,80})
\oplus61({\bf 6,56})
\oplus138({\bf 6,64})
\oplus128({\bf 6,40})
\oplus109({\bf 6,20})
\oplus127({\bf 6,16})
\oplus58({\bf 6,4})
\oplus2({\bf 4,560})
\oplus4({\bf 4,420})
\oplus4({\bf 4,224})
\oplus4({\bf 4,320})
\oplus16({\bf 4,324})
\oplus29({\bf 4,256})
\oplus25({\bf 4,140'})
\oplus12({\bf 4,120})
\oplus49({\bf 4,160})
\oplus88({\bf 4,140})
\oplus76({\bf 4,80})
\oplus63({\bf 4,56})
\oplus141({\bf 4,64})
\oplus129({\bf 4,40})
\oplus108({\bf 4,20})
\oplus124({\bf 4,16})
\oplus57({\bf 4,4})
\oplus2({\bf 2,560})
\oplus3({\bf 2,420})
\oplus3({\bf 2,224})
\oplus3({\bf 2,320})
\oplus11({\bf 2,324})
\oplus20({\bf 2,256})
\oplus17({\bf 2,140'})
\oplus8({\bf 2,120})
\oplus33({\bf 2,160})
\oplus58({\bf 2,140})
\oplus50({\bf 2,80})
\oplus41({\bf 2,56})
\oplus90({\bf 2,64})
\oplus82({\bf 2,40})
\oplus68({\bf 2,20})
\oplus78({\bf 2,16})
\oplus35({\bf 2,4})$\\
%
${\bf 1516060}$&=&
$({\bf 19,5})
\oplus({\bf 17,30})
\oplus2({\bf 17,35})
\oplus({\bf 17,10})
\oplus2({\bf 17,5})
\oplus({\bf 15,154})
\oplus2({\bf 15,105})
\oplus2({\bf 15,81})
\oplus3({\bf 15,30})
\oplus3({\bf 15,35'})
\oplus7({\bf 15,35})
\oplus2({\bf 15,14})
\oplus4({\bf 15,10})
\oplus5({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,231})
\oplus2({\bf 13,220})
\oplus4({\bf 13,154})
\oplus({\bf 13,55})
\oplus2({\bf 13,84})
\oplus9({\bf 13,105})
\oplus11({\bf 13,81})
\oplus7({\bf 13,30})
\oplus9({\bf 13,35'})
\oplus21({\bf 13,35})
\oplus8({\bf 13,14})
\oplus12({\bf 13,10})
\oplus10({\bf 13,5})
\oplus2({\bf 13,1})
\oplus({\bf 11,390})
\oplus({\bf 11,260})
\oplus({\bf 11,91})
\oplus({\bf 11,165})
\oplus4({\bf 11,231})
\oplus9({\bf 11,220})
\oplus12({\bf 11,154})
\oplus5({\bf 11,55})
\oplus8({\bf 11,84})
\oplus24({\bf 11,105})
\oplus30({\bf 11,81})
\oplus17({\bf 11,30})
\oplus26({\bf 11,35'})
\oplus43({\bf 11,35})
\oplus21({\bf 11,14})
\oplus26({\bf 11,10})
\oplus20({\bf 11,5})
\oplus6({\bf 11,1})
\oplus2({\bf 9,455})
\oplus4({\bf 9,390})
\oplus5({\bf 9,260})
\oplus2({\bf 9,91})
\oplus2({\bf 9,165})
\oplus10({\bf 9,231})
\oplus22({\bf 9,220})
\oplus26({\bf 9,154})
\oplus11({\bf 9,55})
\oplus18({\bf 9,84})
\oplus48({\bf 9,105})
\oplus61({\bf 9,81})
\oplus29({\bf 9,30})
\oplus46({\bf 9,35'})
\oplus77({\bf 9,35})
\oplus37({\bf 9,14})
\oplus46({\bf 9,10})
\oplus29({\bf 9,5})
\oplus8({\bf 9,1})
\oplus({\bf 7,625})
\oplus({\bf 7,405})
\oplus({\bf 7,429})
\oplus4({\bf 7,455})
\oplus9({\bf 7,390})
\oplus10({\bf 7,260})
\oplus5({\bf 7,91})
\oplus4({\bf 7,165})
\oplus18({\bf 7,231})
\oplus38({\bf 7,220})
\oplus43({\bf 7,154})
\oplus20({\bf 7,55})
\oplus27({\bf 7,84})
\oplus74({\bf 7,105})
\oplus89({\bf 7,81})
\oplus42({\bf 7,30})
\oplus69({\bf 7,35'})
\oplus107({\bf 7,35})
\oplus54({\bf 7,14})
\oplus60({\bf 7,10})
\oplus40({\bf 7,5})
\oplus13({\bf 7,1})
\oplus({\bf 5,770})
\oplus({\bf 5,625})
\oplus2({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,429})
\oplus7({\bf 5,455})
\oplus13({\bf 5,390})
\oplus15({\bf 5,260})
\oplus6({\bf 5,91})
\oplus5({\bf 5,165})
\oplus23({\bf 5,231})
\oplus46({\bf 5,220})
\oplus53({\bf 5,154})
\oplus23({\bf 5,55})
\oplus34({\bf 5,84})
\oplus84({\bf 5,105})
\oplus104({\bf 5,81})
\oplus48({\bf 5,30})
\oplus73({\bf 5,35'})
\oplus118({\bf 5,35})
\oplus57({\bf 5,14})
\oplus68({\bf 5,10})
\oplus40({\bf 5,5})
\oplus12({\bf 5,1})
\oplus({\bf 3,770})
\oplus2({\bf 3,625})
\oplus2({\bf 3,405})
\oplus({\bf 3,140''})
\oplus2({\bf 3,429})
\oplus5({\bf 3,455})
\oplus13({\bf 3,390})
\oplus13({\bf 3,260})
\oplus7({\bf 3,91})
\oplus5({\bf 3,165})
\oplus20({\bf 3,231})
\oplus40({\bf 3,220})
\oplus45({\bf 3,154})
\oplus20({\bf 3,55})
\oplus26({\bf 3,84})
\oplus70({\bf 3,105})
\oplus82({\bf 3,81})
\oplus40({\bf 3,30})
\oplus62({\bf 3,35'})
\oplus92({\bf 3,35})
\oplus47({\bf 3,14})
\oplus50({\bf 3,10})
\oplus34({\bf 3,5})
\oplus11({\bf 3,1})
\oplus({\bf 1,625})
\oplus({\bf 1,405})
\oplus({\bf 1,429})
\oplus3({\bf 1,455})
\oplus5({\bf 1,390})
\oplus6({\bf 1,260})
\oplus2({\bf 1,91})
\oplus({\bf 1,165})
\oplus8({\bf 1,231})
\oplus15({\bf 1,220})
\oplus18({\bf 1,154})
\oplus7({\bf 1,55})
\oplus11({\bf 1,84})
\oplus27({\bf 1,105})
\oplus34({\bf 1,81})
\oplus13({\bf 1,30})
\oplus21({\bf 1,35'})
\oplus37({\bf 1,35})
\oplus16({\bf 1,14})
\oplus21({\bf 1,10})
\oplus11({\bf 1,5})
\oplus2({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 8 (R)}

\subsubsubsection{$\mathfrak{so}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{16}$(R)}
}
\label{Table:Branching-rules-B8_D8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B8_D8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 17}$&=&
$({\bf 1})
\oplus({\bf 16})$\\
%
${\bf 136}$&=&
$({\bf 120})
\oplus({\bf 16})$\\
%
${\bf 152}$&=&
$({\bf 135})
\oplus({\bf 1})
\oplus({\bf 16})$\\
%
${\bf 256}$&=&
$({\bf 128})
\oplus({\bf 128'})$\\
%
${\bf 680}$&=&
$({\bf 120})
\oplus({\bf 560})$\\
%
${\bf 952}$&=&
$({\bf 135})
\oplus({\bf 1})
\oplus({\bf 800})
\oplus({\bf 16})$\\
%
${\bf 1615}$&=&
$({\bf 135})
\oplus({\bf 120})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 2380}$&=&
$({\bf 1820})
\oplus({\bf 560})$\\
%
${\bf 4096}$&=&
$({\bf 1920})
\oplus({\bf 128})
\oplus({\bf 1920'})
\oplus({\bf 128'})$\\
%
${\bf 4692}$&=&
$({\bf 3740})
\oplus({\bf 135})
\oplus({\bf 1})
\oplus({\bf 800})
\oplus({\bf 16})$\\
%
${\bf 6188}$&=&
$({\bf 1820})
\oplus({\bf 4368})$\\
%
${\bf 6783}$&=&
$({\bf 5304})
\oplus({\bf 135})
\oplus({\bf 1344})$\\
%
${\bf 9044}$&=&
$({\bf 7020})
\oplus({\bf 120})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf 11340}$&=&
$({\bf 8925})
\oplus({\bf 135})
\oplus({\bf 120})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 12376}$&=&
$({\bf 8008})
\oplus({\bf 4368})$\\
%
${\bf 19380}$&=&
$({\bf 3740})
\oplus({\bf 135})
\oplus({\bf 1})
\oplus({\bf 14688})
\oplus({\bf 800})
\oplus({\bf 16})$\\
%
${\bf 19448}$&=&
$({\bf 8008})
\oplus({\bf 11440})$\\
%
${\bf 24310}$&=&
$({\bf 6435})
\oplus({\bf 6435'})
\oplus({\bf 11440})$\\
%
${\bf 30464}$&=&
$({\bf 13312})
\oplus({\bf 1920})
\oplus({\bf 13312'})
\oplus({\bf 1920'})$\\
%
${\bf 33592}$&=&
$({\bf 7020})
\oplus({\bf 1820})
\oplus({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf 34816}$&=&
$({\bf 15360})
\oplus({\bf 1920})
\oplus({\bf 128})
\oplus({\bf 15360'})
\oplus({\bf 1920'})
\oplus({\bf 128'})$\\
%
${\bf 50388}$&=&
$({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 36720})
\oplus({\bf 1344})$\\
%
${\bf 59432}$&=&
$({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 135})
\oplus({\bf 120})
\oplus({\bf 44352})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 63308}$&=&
$({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 135})
\oplus({\bf 46800})
\oplus({\bf 800})
\oplus({\bf 1344})$\\
%
${\bf 67473}$&=&
$({\bf 8925})
\oplus({\bf 7020})
\oplus({\bf 120})
\oplus({\bf 49504})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf 69768}$&=&
$({\bf 50388})
\oplus({\bf 3740})
\oplus({\bf 135})
\oplus({\bf 1})
\oplus({\bf 14688})
\oplus({\bf 800})
\oplus({\bf 16})$\\
%
${\bf 90440}$&=&
$({\bf 60060})
\oplus({\bf 1820})
\oplus({\bf 24192})
\oplus({\bf 4368})$\\
%
${\bf 131784}$&=&
$({\bf 89760})
\oplus({\bf 5304})
\oplus({\bf 36720})$\\
%
${\bf 139264}$&=&
$({\bf 56320})
\oplus({\bf 13312})
\oplus({\bf 56320'})
\oplus({\bf 13312'})$\\
%
${\bf 184756}$&=&
$({\bf 60060})
\oplus({\bf 8008})
\oplus({\bf 112320})
\oplus({\bf 4368})$\\
%
${\bf 186200}$&=&
$({\bf 129675})
\oplus({\bf 8925})
\oplus({\bf 46800})
\oplus({\bf 800})$\\
%
${\bf 208896}$&=&
$({\bf 87040})
\oplus({\bf 15360})
\oplus({\bf 1920})
\oplus({\bf 128})
\oplus({\bf 87040'})
\oplus({\bf 15360'})
\oplus({\bf 1920'})
\oplus({\bf 128'})$\\
%
${\bf 209304}$&=&
$({\bf 141372})
\oplus({\bf 7020})
\oplus({\bf 36720})
\oplus({\bf 24192})$\\
%
${\bf 224808}$&=&
$({\bf 50388})
\oplus({\bf 3740})
\oplus({\bf 135})
\oplus({\bf 1})
\oplus({\bf 155040})
\oplus({\bf 14688})
\oplus({\bf 800})
\oplus({\bf 16})$\\
%
${\bf 255000}$&=&
$({\bf 180880})
\oplus({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 135})
\oplus({\bf 120})
\oplus({\bf 14688})
\oplus({\bf 44352})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 259896}$&=&
$({\bf 176800})
\oplus({\bf 7020})
\oplus({\bf 1820})
\oplus({\bf 49504})
\oplus({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf 293930}$&=&
$({\bf 162162})
\oplus({\bf 8008})
\oplus({\bf 112320})
\oplus({\bf 11440})$\\
%
${\bf 344064}$&=&
$({\bf 141440})
\oplus({\bf 15360})
\oplus({\bf 13312})
\oplus({\bf 1920})
\oplus({\bf 141440'})
\oplus({\bf 15360'})
\oplus({\bf 13312'})
\oplus({\bf 1920'})$\\
%
${\bf 367080}$&=&
$({\bf 255255})
\oplus({\bf 8925})
\oplus({\bf 7020})
\oplus({\bf 120})
\oplus({\bf 44352})
\oplus({\bf 49504})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf 369512}$&=&
$({\bf 162162})
\oplus({\bf 6435})
\oplus({\bf 6435'})
\oplus({\bf 91520})
\oplus({\bf 91520'})
\oplus({\bf 11440})$\\
%
${\bf 372232}$&=&
$({\bf 260832})
\oplus({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 135})
\oplus({\bf 44352})
\oplus({\bf 46800})
\oplus({\bf 800})
\oplus({\bf 1344})$\\
%
${\bf 435200}$&=&
$({\bf 161280})
\oplus({\bf 56320})
\oplus({\bf 161280'})
\oplus({\bf 56320'})$\\
%
${\bf 499681}$&=&
$({\bf 344064})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 46800})
\oplus({\bf 49504})
\oplus({\bf 36720})
\oplus({\bf 1344})$\\
%
${\bf 596904}$&=&
$({\bf 141372})
\oplus({\bf 60060})
\oplus({\bf 371280})
\oplus({\bf 24192})$\\
%
${\bf 660858}$&=&
$({\bf 436050})
\oplus({\bf 50388})
\oplus({\bf 3740})
\oplus({\bf 135})
\oplus({\bf 1})
\oplus({\bf 155040})
\oplus({\bf 14688})
\oplus({\bf 800})
\oplus({\bf 16})$\\
%
${\bf 716040}$&=&
$({\bf 176800})
\oplus({\bf 60060})
\oplus({\bf 1820})
\oplus({\bf 448800})
\oplus({\bf 24192})
\oplus({\bf 4368})$\\
%
${\bf 724812}$&=&
$({\bf 89760})
\oplus({\bf 141372})
\oplus({\bf 456960})
\oplus({\bf 36720})$\\
%
${\bf 941868}$&=&
$({\bf 50388})
\oplus({\bf 180880})
\oplus({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 135})
\oplus({\bf 120})
\oplus({\bf 636480})
\oplus({\bf 14688})
\oplus({\bf 44352})
\oplus({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 974848}$&=&
$({\bf 326144})
\oplus({\bf 161280})
\oplus({\bf 326144'})
\oplus({\bf 161280'})$\\
%
${\bf 992256}$&=&
$({\bf 391680})
\oplus({\bf 87040})
\oplus({\bf 15360})
\oplus({\bf 1920})
\oplus({\bf 128})
\oplus({\bf 391680'})
\oplus({\bf 87040'})
\oplus({\bf 15360'})
\oplus({\bf 1920'})
\oplus({\bf 128'})$\\
%
${\bf 1244672}$&=&
$({\bf 439296})
\oplus({\bf 183040})
\oplus({\bf 183040'})
\oplus({\bf 439296'})$\\
%
${\bf 1259700}$&=&
$({\bf 716040})
\oplus({\bf 60060})
\oplus({\bf 371280})
\oplus({\bf 112320})$\\
%
${\bf 1317840}$&=&
$({\bf 771120})
\oplus({\bf 89760})
\oplus({\bf 456960})$\\
%
${\bf 1361920}$&=&
$({\bf 524160})
\oplus({\bf 141440})
\oplus({\bf 15360})
\oplus({\bf 524160'})
\oplus({\bf 141440'})
\oplus({\bf 15360'})$\\
%
${\bf 1448655}$&=&
$({\bf 255255})
\oplus({\bf 176800})
\oplus({\bf 7020})
\oplus({\bf 1820})
\oplus({\bf 933504})
\oplus({\bf 49504})
\oplus({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf 1456084}$&=&
$({\bf 260832})
\oplus({\bf 3740})
\oplus({\bf 129675})
\oplus({\bf 8925})
\oplus({\bf 960960})
\oplus({\bf 44352})
\oplus({\bf 46800})
\oplus({\bf 800})$\\
%
${\bf 1465128}$&=&
$({\bf 344064})
\oplus({\bf 89760})
\oplus({\bf 5304})
\oplus({\bf 942480})
\oplus({\bf 46800})
\oplus({\bf 36720})$\\
%
${\bf 1484406}$&=&
$({\bf 850850})
\oplus({\bf 60060})
\oplus({\bf 8008})
\oplus({\bf 448800})
\oplus({\bf 112320})
\oplus({\bf 4368})$\\
%
${\bf 1584128}$&=&
$({\bf 465920})
\oplus({\bf 326144})
\oplus({\bf 465920'})
\oplus({\bf 326144'})$\\
%
${\bf 1615000}$&=&
$({\bf 180880})
\oplus({\bf 255255})
\oplus({\bf 8925})
\oplus({\bf 7020})
\oplus({\bf 120})
\oplus({\bf 1067040'})
\oplus({\bf 44352})
\oplus({\bf 49504})
\oplus({\bf 1344})
\oplus({\bf 560})$\\
%
${\bf 1646008}$&=&
$({\bf 129675})
\oplus({\bf 344064})
\oplus({\bf 8925})
\oplus({\bf 1067040})
\oplus({\bf 46800})
\oplus({\bf 49504})$\\
%
${\bf 1699320}$&=&
$({\bf 180880})
\oplus({\bf 260832})
\oplus({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 135})
\oplus({\bf 1131520})
\oplus({\bf 14688})
\oplus({\bf 44352})
\oplus({\bf 46800})
\oplus({\bf 800})
\oplus({\bf 1344})$\\
%
${\bf 1762560}$&=&
$({\bf 670208})
\oplus({\bf 141440})
\oplus({\bf 56320})
\oplus({\bf 13312})
\oplus({\bf 670208'})
\oplus({\bf 141440'})
\oplus({\bf 56320'})
\oplus({\bf 13312'})$\\
%
${\bf 1797818}$&=&
$({\bf 436050})
\oplus({\bf 50388})
\oplus({\bf 3740})
\oplus({\bf 135})
\oplus({\bf 1})
\oplus({\bf 1136960})
\oplus({\bf 155040})
\oplus({\bf 14688})
\oplus({\bf 800})
\oplus({\bf 16})$\\
%
${\bf 1810432}$&=&
$({\bf 439296})
\oplus({\bf 465920})
\oplus({\bf 439296'})
\oplus({\bf 465920'})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{su}_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{14}\oplus\mathfrak{su}_2$(R)}
}
\label{Table:Branching-rules-B8_D7-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{14}\oplus\mathfrak{su}_2$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B8_D7-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{14}\oplus\mathfrak{su}_2$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 17}$&=&
$({\bf 1,3})
\oplus({\bf 14,1})$\\
%
${\bf 136}$&=&
$({\bf 91,1})
\oplus({\bf 1,3})
\oplus({\bf 14,3})$\\
%
${\bf 152}$&=&
$({\bf 104,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 14,3})$\\
%
${\bf 256}$&=&
$({\bf 64,2})
\oplus({\bf \overline{64},2})$\\
%
${\bf 680}$&=&
$({\bf 91,3})
\oplus({\bf 1,1})
\oplus({\bf 364,1})
\oplus({\bf 14,3})$\\
%
${\bf 952}$&=&
$({\bf 104,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 546,1})
\oplus({\bf 14,5})
\oplus({\bf 14,1})$\\
%
${\bf 1615}$&=&
$({\bf 104,3})
\oplus({\bf 91,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 896,1})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})$\\
%
${\bf 2380}$&=&
$({\bf 1001,1})
\oplus({\bf 91,3})
\oplus({\bf 364,3})
\oplus({\bf 14,1})$\\
%
${\bf 4096}$&=&
$({\bf 832,2})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf \overline{832},2})
\oplus({\bf \overline{64},4})
\oplus({\bf \overline{64},2})$\\
%
${\bf 4692}$&=&
$({\bf 2275,1})
\oplus({\bf 104,5})
\oplus({\bf 104,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 546,3})
\oplus({\bf 14,7})
\oplus({\bf 14,3})$\\
%
${\bf 6188}$&=&
$({\bf 1001,3})
\oplus({\bf 91,1})
\oplus({\bf 2002,1})
\oplus({\bf 364,3})$\\
%
${\bf 6783}$&=&
$({\bf 3080,1})
\oplus({\bf 104,5})
\oplus({\bf 104,1})
\oplus({\bf 91,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 896,3})
\oplus({\bf 14,5})
\oplus({\bf 14,3})$\\
%
${\bf 9044}$&=&
$({\bf 4004,1})
\oplus({\bf 104,3})
\oplus({\bf 91,5})
\oplus({\bf 91,3})
\oplus({\bf 91,1})
\oplus({\bf 1,3})
\oplus({\bf 896,3})
\oplus({\bf 364,3})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})$\\
%
${\bf 11340}$&=&
$({\bf 5265,1})
\oplus({\bf 104,5})
\oplus({\bf 104,3})
\oplus({\bf 104,1})
\oplus({\bf 91,5})
\oplus({\bf 91,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 546,3})
\oplus({\bf 896,3})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus2({\bf 14,3})$\\
%
${\bf 12376}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,3})
\oplus({\bf 2002,3})
\oplus({\bf 364,1})$\\
%
${\bf 19380}$&=&
$({\bf 2275,3})
\oplus({\bf 104,7})
\oplus({\bf 104,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 8008,1})
\oplus({\bf 546,5})
\oplus({\bf 546,1})
\oplus({\bf 14,9})
\oplus({\bf 14,5})
\oplus({\bf 14,1})$\\
%
${\bf 19448}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,3})
\oplus({\bf 3003,3})
\oplus({\bf 1001,1})$\\
%
${\bf 24310}$&=&
$({\bf 1716,3})
\oplus({\bf \overline{1716},3})
\oplus({\bf 2002,1})
\oplus({\bf 3003,3})
\oplus({\bf 3003,1})$\\
%
${\bf 30464}$&=&
$({\bf 4928,2})
\oplus({\bf 832,4})
\oplus({\bf 832,2})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf \overline{4928},2})
\oplus({\bf \overline{832},4})
\oplus({\bf \overline{832},2})
\oplus({\bf \overline{64},4})
\oplus({\bf \overline{64},2})$\\
%
${\bf 33592}$&=&
$({\bf 4004,3})
\oplus({\bf 104,1})
\oplus({\bf 1001,3})
\oplus({\bf 91,5})
\oplus({\bf 91,3})
\oplus({\bf 91,1})
\oplus({\bf 11648,1})
\oplus({\bf 896,3})
\oplus({\bf 364,5})
\oplus({\bf 364,3})
\oplus({\bf 364,1})
\oplus({\bf 14,3})$\\
%
${\bf 34816}$&=&
$({\bf 5824,2})
\oplus({\bf 832,4})
\oplus({\bf 832,2})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf \overline{5824},2})
\oplus({\bf \overline{832},4})
\oplus({\bf \overline{832},2})
\oplus({\bf \overline{64},6})
\oplus({\bf \overline{64},4})
\oplus({\bf \overline{64},2})$\\
%
${\bf 50388}$&=&
$({\bf 3080,3})
\oplus({\bf 4004,3})
\oplus({\bf 104,5})
\oplus({\bf 104,3})
\oplus({\bf 91,5})
\oplus({\bf 91,3})
\oplus({\bf 91,1})
\oplus({\bf 1,3})
\oplus({\bf 18200,1})
\oplus({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 364,3})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})$\\
%
${\bf 59432}$&=&
$({\bf 2275,3})
\oplus({\bf 5265,3})
\oplus({\bf 104,7})
\oplus({\bf 104,5})
\oplus2({\bf 104,3})
\oplus({\bf 91,7})
\oplus({\bf 91,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 23296,1})
\oplus({\bf 546,5})
\oplus({\bf 546,3})
\oplus({\bf 546,1})
\oplus({\bf 896,5})
\oplus({\bf 896,1})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus2({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})$\\
%
${\bf 63308}$&=&
$({\bf 5265,3})
\oplus({\bf 3080,3})
\oplus({\bf 104,7})
\oplus({\bf 104,5})
\oplus2({\bf 104,3})
\oplus({\bf 91,5})
\oplus({\bf 91,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 24024',1})
\oplus({\bf 546,5})
\oplus({\bf 546,1})
\oplus({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 14,7})
\oplus2({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})$\\
%
${\bf 67473}$&=&
$({\bf 5265,3})
\oplus({\bf 4004,3})
\oplus({\bf 104,5})
\oplus({\bf 104,3})
\oplus({\bf 104,1})
\oplus({\bf 91,7})
\oplus({\bf 91,5})
\oplus2({\bf 91,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 24948,1})
\oplus({\bf 546,3})
\oplus({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 364,5})
\oplus({\bf 364,1})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus2({\bf 14,3})$\\
%
${\bf 69768}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,5})
\oplus({\bf 2275,1})
\oplus({\bf 104,9})
\oplus({\bf 104,5})
\oplus({\bf 104,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 8008,3})
\oplus({\bf 546,7})
\oplus({\bf 546,3})
\oplus({\bf 14,11})
\oplus({\bf 14,7})
\oplus({\bf 14,3})$\\
%
${\bf 90440}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,3})
\oplus({\bf 1001,5})
\oplus({\bf 1001,3})
\oplus({\bf 1001,1})
\oplus({\bf 91,3})
\oplus({\bf 11648,3})
\oplus({\bf 896,1})
\oplus({\bf 2002,3})
\oplus({\bf 364,5})
\oplus({\bf 364,3})
\oplus({\bf 364,1})$\\
%
${\bf 131784}$&=&
$({\bf 38220,1})
\oplus({\bf 3080,5})
\oplus({\bf 3080,1})
\oplus({\bf 4004,3})
\oplus({\bf 104,5})
\oplus({\bf 104,1})
\oplus({\bf 91,3})
\oplus({\bf 1,1})
\oplus({\bf 18200,3})
\oplus({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 364,1})
\oplus({\bf 14,3})$\\
%
${\bf 139264}$&=&
$({\bf 17472,2})
\oplus({\bf 4928,4})
\oplus({\bf 4928,2})
\oplus({\bf 832,4})
\oplus({\bf 832,2})
\oplus({\bf 64,2})
\oplus({\bf \overline{17472},2})
\oplus({\bf \overline{4928},4})
\oplus({\bf \overline{4928},2})
\oplus({\bf \overline{832},4})
\oplus({\bf \overline{832},2})
\oplus({\bf \overline{64},2})$\\
%
${\bf 184756}$&=&
$({\bf 36608,1})
\oplus({\bf 11648,3})
\oplus({\bf 2002,5})
\oplus({\bf 2002,3})
\oplus({\bf 2002,1})
\oplus({\bf 364,3})
\oplus({\bf 24024,3})
\oplus({\bf 4004,1})
\oplus({\bf 3003,3})
\oplus({\bf 1001,5})
\oplus({\bf 1001,3})
\oplus({\bf 1001,1})$\\
%
${\bf 186200}$&=&
$({\bf 58344,1})
\oplus({\bf 5265,5})
\oplus({\bf 5265,1})
\oplus({\bf 3080,3})
\oplus({\bf 104,7})
\oplus({\bf 104,5})
\oplus({\bf 104,3})
\oplus({\bf 91,5})
\oplus({\bf 91,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 24024',3})
\oplus({\bf 546,7})
\oplus({\bf 546,3})
\oplus({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 14,3})$\\
%
${\bf 208896}$&=&
$({\bf 29120,2})
\oplus({\bf 5824,4})
\oplus({\bf 5824,2})
\oplus({\bf 832,6})
\oplus({\bf 832,4})
\oplus({\bf 832,2})
\oplus({\bf 64,8})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf \overline{29120},2})
\oplus({\bf \overline{5824},4})
\oplus({\bf \overline{5824},2})
\oplus({\bf \overline{832},6})
\oplus({\bf \overline{832},4})
\oplus({\bf \overline{832},2})
\oplus({\bf \overline{64},8})
\oplus({\bf \overline{64},6})
\oplus({\bf \overline{64},4})
\oplus({\bf \overline{64},2})$\\
%
${\bf 209304}$&=&
$({\bf 58968,1})
\oplus({\bf 3080,3})
\oplus({\bf 4004,5})
\oplus({\bf 4004,3})
\oplus({\bf 4004,1})
\oplus({\bf 104,3})
\oplus({\bf 1001,3})
\oplus({\bf 91,5})
\oplus({\bf 91,3})
\oplus({\bf 91,1})
\oplus({\bf 18200,3})
\oplus({\bf 11648,3})
\oplus({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 364,5})
\oplus({\bf 364,3})
\oplus({\bf 364,1})
\oplus({\bf 14,3})$\\
%
${\bf 224808}$&=&
$({\bf 68952,1})
\oplus({\bf 8008,5})
\oplus({\bf 8008,1})
\oplus({\bf 546,9})
\oplus({\bf 546,5})
\oplus({\bf 546,1})
\oplus({\bf 14,13})
\oplus({\bf 14,9})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 24752,3})
\oplus({\bf 2275,7})
\oplus({\bf 2275,3})
\oplus({\bf 104,11})
\oplus({\bf 104,7})
\oplus({\bf 104,3})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 255000}$&=&
$({\bf 85085,1})
\oplus({\bf 2275,5})
\oplus({\bf 2275,3})
\oplus({\bf 2275,1})
\oplus({\bf 5265,5})
\oplus({\bf 5265,1})
\oplus({\bf 104,9})
\oplus({\bf 104,7})
\oplus2({\bf 104,5})
\oplus({\bf 104,3})
\oplus({\bf 104,1})
\oplus({\bf 91,9})
\oplus({\bf 91,5})
\oplus({\bf 91,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 8008,3})
\oplus({\bf 23296,3})
\oplus({\bf 546,7})
\oplus({\bf 546,5})
\oplus2({\bf 546,3})
\oplus({\bf 896,7})
\oplus({\bf 896,3})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus2({\bf 14,7})
\oplus({\bf 14,5})
\oplus2({\bf 14,3})$\\
%
${\bf 259896}$&=&
$({\bf 75075,1})
\oplus({\bf 5265,3})
\oplus({\bf 4004,5})
\oplus({\bf 4004,3})
\oplus({\bf 4004,1})
\oplus({\bf 104,3})
\oplus({\bf 1001,5})
\oplus({\bf 1001,1})
\oplus({\bf 91,7})
\oplus({\bf 91,5})
\oplus2({\bf 91,3})
\oplus({\bf 24948,3})
\oplus({\bf 546,1})
\oplus({\bf 11648,3})
\oplus({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 364,7})
\oplus({\bf 364,5})
\oplus2({\bf 364,3})
\oplus({\bf 14,5})
\oplus({\bf 14,1})$\\
%
${\bf 293930}$&=&
$({\bf 36608,3})
\oplus({\bf 11648,1})
\oplus({\bf 1716,3})
\oplus({\bf \overline{1716},3})
\oplus({\bf 2002,5})
\oplus({\bf 2002,3})
\oplus({\bf 2002,1})
\oplus({\bf 21021,1})
\oplus({\bf \overline{21021},1})
\oplus({\bf 24024,3})
\oplus({\bf 3003,5})
\oplus({\bf 3003,3})
\oplus({\bf 3003,1})
\oplus({\bf 1001,3})$\\
%
${\bf 344064}$&=&
$({\bf 45760,2})
\oplus({\bf 5824,4})
\oplus({\bf 5824,2})
\oplus({\bf 4928,4})
\oplus({\bf 4928,2})
\oplus({\bf 832,6})
\oplus2({\bf 832,4})
\oplus2({\bf 832,2})
\oplus({\bf 64,6})
\oplus2({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf \overline{45760},2})
\oplus({\bf \overline{5824},4})
\oplus({\bf \overline{5824},2})
\oplus({\bf \overline{4928},4})
\oplus({\bf \overline{4928},2})
\oplus({\bf \overline{832},6})
\oplus2({\bf \overline{832},4})
\oplus2({\bf \overline{832},2})
\oplus({\bf \overline{64},6})
\oplus2({\bf \overline{64},4})
\oplus({\bf \overline{64},2})$\\
%
${\bf 367080}$&=&
$({\bf 114400,1})
\oplus({\bf 2275,3})
\oplus({\bf 5265,5})
\oplus({\bf 5265,3})
\oplus({\bf 5265,1})
\oplus({\bf 4004,5})
\oplus({\bf 4004,1})
\oplus({\bf 104,7})
\oplus({\bf 104,5})
\oplus2({\bf 104,3})
\oplus({\bf 91,9})
\oplus({\bf 91,7})
\oplus2({\bf 91,5})
\oplus({\bf 91,3})
\oplus({\bf 91,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 23296,3})
\oplus({\bf 24948,3})
\oplus({\bf 546,5})
\oplus({\bf 546,3})
\oplus({\bf 546,1})
\oplus({\bf 896,7})
\oplus({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 364,7})
\oplus({\bf 364,3})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus2({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})$\\
%
${\bf 369512}$&=&
$({\bf 36608,3})
\oplus({\bf 36608,1})
\oplus({\bf 1716,5})
\oplus({\bf 1716,3})
\oplus({\bf 1716,1})
\oplus({\bf \overline{1716},5})
\oplus({\bf \overline{1716},3})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,3})
\oplus({\bf 21021,3})
\oplus({\bf \overline{21021},3})
\oplus({\bf 24024,1})
\oplus({\bf 3003,5})
\oplus2({\bf 3003,3})
\oplus({\bf 3003,1})$\\
%
${\bf 372232}$&=&
$({\bf 119119,1})
\oplus({\bf 2275,5})
\oplus({\bf 2275,1})
\oplus({\bf 5265,5})
\oplus({\bf 5265,3})
\oplus({\bf 5265,1})
\oplus({\bf 3080,5})
\oplus({\bf 3080,1})
\oplus({\bf 104,9})
\oplus({\bf 104,7})
\oplus3({\bf 104,5})
\oplus({\bf 104,3})
\oplus2({\bf 104,1})
\oplus({\bf 91,7})
\oplus({\bf 91,5})
\oplus({\bf 91,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 23296,3})
\oplus({\bf 24024',3})
\oplus({\bf 546,7})
\oplus({\bf 546,5})
\oplus2({\bf 546,3})
\oplus({\bf 896,7})
\oplus({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 14,9})
\oplus2({\bf 14,7})
\oplus2({\bf 14,5})
\oplus2({\bf 14,3})$\\
%
${\bf 435200}$&=&
$({\bf 40768,2})
\oplus({\bf 17472,4})
\oplus({\bf 17472,2})
\oplus({\bf 4928,4})
\oplus({\bf 4928,2})
\oplus({\bf 832,2})
\oplus({\bf \overline{40768},2})
\oplus({\bf \overline{17472},4})
\oplus({\bf \overline{17472},2})
\oplus({\bf \overline{4928},4})
\oplus({\bf \overline{4928},2})
\oplus({\bf \overline{832},2})$\\
%
${\bf 499681}$&=&
$({\bf 150528,1})
\oplus({\bf 5265,5})
\oplus({\bf 5265,3})
\oplus({\bf 5265,1})
\oplus({\bf 3080,5})
\oplus({\bf 3080,3})
\oplus({\bf 3080,1})
\oplus({\bf 4004,5})
\oplus({\bf 4004,3})
\oplus({\bf 4004,1})
\oplus({\bf 104,7})
\oplus2({\bf 104,5})
\oplus2({\bf 104,3})
\oplus({\bf 104,1})
\oplus({\bf 91,7})
\oplus2({\bf 91,5})
\oplus2({\bf 91,3})
\oplus({\bf 91,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 24024',3})
\oplus({\bf 24948,3})
\oplus({\bf 546,5})
\oplus({\bf 546,3})
\oplus({\bf 18200,3})
\oplus({\bf 896,7})
\oplus2({\bf 896,5})
\oplus3({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 364,5})
\oplus({\bf 364,3})
\oplus({\bf 14,7})
\oplus2({\bf 14,5})
\oplus2({\bf 14,3})
\oplus({\bf 14,1})$\\
%
${\bf 596904}$&=&
$({\bf 128128,1})
\oplus({\bf 18200,3})
\oplus({\bf 11648,5})
\oplus({\bf 11648,3})
\oplus({\bf 11648,1})
\oplus({\bf 896,3})
\oplus({\bf 2002,3})
\oplus({\bf 364,5})
\oplus({\bf 364,3})
\oplus({\bf 364,1})
\oplus({\bf 58968,3})
\oplus({\bf 3080,1})
\oplus({\bf 24024,3})
\oplus({\bf 4004,5})
\oplus({\bf 4004,3})
\oplus({\bf 4004,1})
\oplus({\bf 1001,5})
\oplus({\bf 1001,3})
\oplus({\bf 1001,1})
\oplus({\bf 91,3})$\\
%
${\bf 660858}$&=&
$({\bf 68952,3})
\oplus({\bf 8008,7})
\oplus({\bf 8008,3})
\oplus({\bf 546,11})
\oplus({\bf 546,7})
\oplus({\bf 546,3})
\oplus({\bf 14,15})
\oplus({\bf 14,11})
\oplus({\bf 14,7})
\oplus({\bf 14,3})
\oplus({\bf 176358,1})
\oplus({\bf 24752,5})
\oplus({\bf 24752,1})
\oplus({\bf 2275,9})
\oplus({\bf 2275,5})
\oplus({\bf 2275,1})
\oplus({\bf 104,13})
\oplus({\bf 104,9})
\oplus({\bf 104,5})
\oplus({\bf 104,1})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 716040}$&=&
$({\bf 157950,1})
\oplus({\bf 24948,3})
\oplus({\bf 11648,5})
\oplus({\bf 11648,3})
\oplus({\bf 11648,1})
\oplus({\bf 896,3})
\oplus({\bf 2002,5})
\oplus({\bf 2002,1})
\oplus({\bf 364,7})
\oplus({\bf 364,5})
\oplus2({\bf 364,3})
\oplus({\bf 75075,3})
\oplus({\bf 5265,1})
\oplus({\bf 24024,3})
\oplus({\bf 4004,5})
\oplus({\bf 4004,3})
\oplus({\bf 4004,1})
\oplus({\bf 1001,7})
\oplus({\bf 1001,5})
\oplus2({\bf 1001,3})
\oplus({\bf 91,5})
\oplus({\bf 91,1})$\\
%
${\bf 724812}$&=&
$({\bf 163072,1})
\oplus({\bf 18200,5})
\oplus({\bf 18200,3})
\oplus({\bf 18200,1})
\oplus({\bf 11648,3})
\oplus({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 364,3})
\oplus({\bf 14,1})
\oplus({\bf 38220,3})
\oplus({\bf 58968,3})
\oplus({\bf 3080,5})
\oplus({\bf 3080,3})
\oplus({\bf 4004,5})
\oplus({\bf 4004,3})
\oplus({\bf 4004,1})
\oplus({\bf 104,3})
\oplus({\bf 1001,1})
\oplus({\bf 91,3})$\\
%
${\bf 941868}$&=&
$({\bf 269568,1})
\oplus({\bf 8008,5})
\oplus({\bf 8008,3})
\oplus({\bf 8008,1})
\oplus({\bf 23296,5})
\oplus({\bf 23296,1})
\oplus({\bf 546,9})
\oplus({\bf 546,7})
\oplus2({\bf 546,5})
\oplus({\bf 546,3})
\oplus({\bf 546,1})
\oplus({\bf 896,9})
\oplus({\bf 896,5})
\oplus({\bf 896,1})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus2({\bf 14,9})
\oplus({\bf 14,7})
\oplus2({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})
\oplus({\bf 24752,3})
\oplus({\bf 85085,3})
\oplus({\bf 2275,7})
\oplus({\bf 2275,5})
\oplus2({\bf 2275,3})
\oplus({\bf 5265,7})
\oplus({\bf 5265,3})
\oplus({\bf 104,11})
\oplus({\bf 104,9})
\oplus2({\bf 104,7})
\oplus({\bf 104,5})
\oplus2({\bf 104,3})
\oplus({\bf 91,11})
\oplus({\bf 91,7})
\oplus({\bf 91,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 974848}$&=&
$({\bf 64064,2})
\oplus({\bf 40768,4})
\oplus({\bf 40768,2})
\oplus({\bf 17472,4})
\oplus({\bf 17472,2})
\oplus({\bf 4928,2})
\oplus({\bf \overline{64064},2})
\oplus({\bf \overline{40768},4})
\oplus({\bf \overline{40768},2})
\oplus({\bf \overline{17472},4})
\oplus({\bf \overline{17472},2})
\oplus({\bf \overline{4928},2})$\\
%
${\bf 992256}$&=&
$({\bf 116480,2})
\oplus({\bf 29120,4})
\oplus({\bf 29120,2})
\oplus({\bf 5824,6})
\oplus({\bf 5824,4})
\oplus({\bf 5824,2})
\oplus({\bf 832,8})
\oplus({\bf 832,6})
\oplus({\bf 832,4})
\oplus({\bf 832,2})
\oplus({\bf 64,10})
\oplus({\bf 64,8})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf \overline{116480},2})
\oplus({\bf \overline{29120},4})
\oplus({\bf \overline{29120},2})
\oplus({\bf \overline{5824},6})
\oplus({\bf \overline{5824},4})
\oplus({\bf \overline{5824},2})
\oplus({\bf \overline{832},8})
\oplus({\bf \overline{832},6})
\oplus({\bf \overline{832},4})
\oplus({\bf \overline{832},2})
\oplus({\bf \overline{64},10})
\oplus({\bf \overline{64},8})
\oplus({\bf \overline{64},6})
\oplus({\bf \overline{64},4})
\oplus({\bf \overline{64},2})$\\
%
${\bf 1244672}$&=&
$({\bf \overline{27456},4})
\oplus({\bf \overline{64064'},4})
\oplus({\bf \overline{64064'},2})
\oplus({\bf \overline{64064},2})
\oplus({\bf 64064',4})
\oplus({\bf 64064',2})
\oplus({\bf 27456,4})
\oplus({\bf 64064,2})$\\
%
${\bf 1259700}$&=&
$({\bf 128128,3})
\oplus({\bf 18200,1})
\oplus({\bf 36608,3})
\oplus({\bf 11648,5})
\oplus({\bf 11648,3})
\oplus({\bf 11648,1})
\oplus({\bf 2002,5})
\oplus({\bf 2002,3})
\oplus({\bf 2002,1})
\oplus({\bf 364,3})
\oplus({\bf 200200,1})
\oplus({\bf 58968,3})
\oplus({\bf 24024,5})
\oplus({\bf 24024,3})
\oplus({\bf 24024,1})
\oplus({\bf 4004,3})
\oplus({\bf 3003,3})
\oplus({\bf 1001,5})
\oplus({\bf 1001,3})
\oplus({\bf 1001,1})$\\
%
${\bf 1317840}$&=&
$({\bf 163072,3})
\oplus({\bf 18200,5})
\oplus({\bf 18200,3})
\oplus({\bf 11648,1})
\oplus({\bf 896,3})
\oplus({\bf 231868,1})
\oplus({\bf 38220,5})
\oplus({\bf 38220,1})
\oplus({\bf 58968,3})
\oplus({\bf 3080,5})
\oplus({\bf 3080,1})
\oplus({\bf 4004,3})
\oplus({\bf 104,1})$\\
%
${\bf 1361920}$&=&
$({\bf 146432,2})
\oplus({\bf 45760,4})
\oplus({\bf 45760,2})
\oplus({\bf 5824,6})
\oplus({\bf 5824,4})
\oplus({\bf 5824,2})
\oplus({\bf 4928,4})
\oplus({\bf 4928,2})
\oplus({\bf 832,6})
\oplus2({\bf 832,4})
\oplus({\bf 832,2})
\oplus({\bf 64,6})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf \overline{146432},2})
\oplus({\bf \overline{45760},4})
\oplus({\bf \overline{45760},2})
\oplus({\bf \overline{5824},6})
\oplus({\bf \overline{5824},4})
\oplus({\bf \overline{5824},2})
\oplus({\bf \overline{4928},4})
\oplus({\bf \overline{4928},2})
\oplus({\bf \overline{832},6})
\oplus2({\bf \overline{832},4})
\oplus({\bf \overline{832},2})
\oplus({\bf \overline{64},6})
\oplus({\bf \overline{64},4})
\oplus({\bf \overline{64},2})$\\
%
${\bf 1448655}$&=&
$({\bf 352000,1})
\oplus({\bf 23296,3})
\oplus({\bf 24948,5})
\oplus({\bf 24948,3})
\oplus({\bf 24948,1})
\oplus({\bf 546,3})
\oplus({\bf 11648,5})
\oplus({\bf 11648,1})
\oplus({\bf 896,7})
\oplus({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 364,9})
\oplus({\bf 364,7})
\oplus2({\bf 364,5})
\oplus({\bf 364,3})
\oplus({\bf 364,1})
\oplus({\bf 14,7})
\oplus({\bf 14,3})
\oplus({\bf 114400,3})
\oplus({\bf 2275,1})
\oplus({\bf 75075,3})
\oplus({\bf 5265,5})
\oplus({\bf 5265,3})
\oplus({\bf 5265,1})
\oplus({\bf 4004,7})
\oplus({\bf 4004,5})
\oplus2({\bf 4004,3})
\oplus({\bf 104,5})
\oplus({\bf 104,1})
\oplus({\bf 1001,7})
\oplus({\bf 1001,3})
\oplus({\bf 91,9})
\oplus({\bf 91,7})
\oplus2({\bf 91,5})
\oplus({\bf 91,3})
\oplus({\bf 91,1})$\\
%
${\bf 1456084}$&=&
$({\bf 384384,1})
\oplus({\bf 23296,5})
\oplus({\bf 23296,1})
\oplus({\bf 24024',5})
\oplus({\bf 24024',3})
\oplus({\bf 24024',1})
\oplus({\bf 546,9})
\oplus({\bf 546,7})
\oplus2({\bf 546,5})
\oplus({\bf 546,3})
\oplus({\bf 546,1})
\oplus({\bf 896,7})
\oplus2({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 14,9})
\oplus2({\bf 14,7})
\oplus2({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})
\oplus({\bf 119119,3})
\oplus({\bf 2275,7})
\oplus({\bf 2275,3})
\oplus({\bf 58344,3})
\oplus({\bf 5265,7})
\oplus({\bf 5265,5})
\oplus2({\bf 5265,3})
\oplus({\bf 3080,5})
\oplus({\bf 3080,3})
\oplus({\bf 104,9})
\oplus2({\bf 104,7})
\oplus2({\bf 104,5})
\oplus2({\bf 104,3})
\oplus({\bf 91,7})
\oplus({\bf 91,5})
\oplus({\bf 91,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1465128}$&=&
$({\bf 353808,1})
\oplus({\bf 24024',5})
\oplus({\bf 24024',1})
\oplus({\bf 24948,3})
\oplus({\bf 546,5})
\oplus({\bf 546,1})
\oplus({\bf 18200,5})
\oplus({\bf 18200,3})
\oplus({\bf 18200,1})
\oplus({\bf 896,7})
\oplus2({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 364,3})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})
\oplus({\bf 150528,3})
\oplus({\bf 5265,5})
\oplus({\bf 5265,3})
\oplus({\bf 38220,3})
\oplus({\bf 3080,7})
\oplus({\bf 3080,5})
\oplus2({\bf 3080,3})
\oplus({\bf 4004,5})
\oplus({\bf 4004,3})
\oplus({\bf 4004,1})
\oplus({\bf 104,7})
\oplus({\bf 104,5})
\oplus2({\bf 104,3})
\oplus({\bf 91,5})
\oplus({\bf 91,3})
\oplus({\bf 91,1})
\oplus({\bf 1,3})$\\
%
${\bf 1484406}$&=&
$({\bf 157950,3})
\oplus({\bf 24948,1})
\oplus({\bf 36608,3})
\oplus({\bf 11648,5})
\oplus({\bf 11648,3})
\oplus({\bf 11648,1})
\oplus({\bf 2002,7})
\oplus({\bf 2002,5})
\oplus2({\bf 2002,3})
\oplus({\bf 364,5})
\oplus({\bf 364,1})
\oplus({\bf 243243,1})
\oplus({\bf 75075,3})
\oplus({\bf 24024,5})
\oplus({\bf 24024,3})
\oplus({\bf 24024,1})
\oplus({\bf 4004,3})
\oplus({\bf 3003,5})
\oplus({\bf 3003,1})
\oplus({\bf 1001,7})
\oplus({\bf 1001,5})
\oplus2({\bf 1001,3})$\\
%
${\bf 1584128}$&=&
$({\bf 64064',2})
\oplus({\bf 64064,4})
\oplus({\bf 64064,2})
\oplus({\bf 40768,4})
\oplus({\bf 40768,2})
\oplus({\bf 17472,2})
\oplus({\bf \overline{64064'},2})
\oplus({\bf \overline{64064},4})
\oplus({\bf \overline{64064},2})
\oplus({\bf \overline{40768},4})
\oplus({\bf \overline{40768},2})
\oplus({\bf \overline{17472},2})$\\
%
${\bf 1615000}$&=&
$({\bf 427856,1})
\oplus({\bf 8008,3})
\oplus({\bf 23296,5})
\oplus({\bf 23296,3})
\oplus({\bf 23296,1})
\oplus({\bf 24948,5})
\oplus({\bf 24948,1})
\oplus({\bf 546,7})
\oplus({\bf 546,5})
\oplus2({\bf 546,3})
\oplus({\bf 896,9})
\oplus({\bf 896,7})
\oplus2({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 364,9})
\oplus({\bf 364,5})
\oplus({\bf 364,1})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus2({\bf 14,7})
\oplus({\bf 14,5})
\oplus2({\bf 14,3})
\oplus({\bf 85085,3})
\oplus({\bf 114400,3})
\oplus({\bf 2275,5})
\oplus({\bf 2275,3})
\oplus({\bf 2275,1})
\oplus({\bf 5265,7})
\oplus({\bf 5265,5})
\oplus2({\bf 5265,3})
\oplus({\bf 4004,7})
\oplus({\bf 4004,3})
\oplus({\bf 104,9})
\oplus({\bf 104,7})
\oplus2({\bf 104,5})
\oplus({\bf 104,3})
\oplus({\bf 104,1})
\oplus({\bf 91,11})
\oplus({\bf 91,9})
\oplus2({\bf 91,7})
\oplus({\bf 91,5})
\oplus2({\bf 91,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1646008}$&=&
$({\bf 408408,1})
\oplus({\bf 24024',5})
\oplus({\bf 24024',3})
\oplus({\bf 24024',1})
\oplus({\bf 24948,5})
\oplus({\bf 24948,1})
\oplus({\bf 546,7})
\oplus({\bf 546,5})
\oplus({\bf 546,3})
\oplus({\bf 18200,3})
\oplus({\bf 896,7})
\oplus2({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 364,5})
\oplus({\bf 364,1})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus2({\bf 14,3})
\oplus({\bf 58344,3})
\oplus({\bf 150528,3})
\oplus({\bf 5265,7})
\oplus({\bf 5265,5})
\oplus2({\bf 5265,3})
\oplus({\bf 3080,5})
\oplus({\bf 3080,3})
\oplus({\bf 3080,1})
\oplus({\bf 4004,5})
\oplus({\bf 4004,3})
\oplus({\bf 104,7})
\oplus2({\bf 104,5})
\oplus({\bf 104,3})
\oplus({\bf 104,1})
\oplus({\bf 91,7})
\oplus({\bf 91,5})
\oplus2({\bf 91,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1699320}$&=&
$({\bf 462462,1})
\oplus({\bf 8008,5})
\oplus({\bf 8008,1})
\oplus({\bf 23296,5})
\oplus({\bf 23296,3})
\oplus({\bf 23296,1})
\oplus({\bf 24024',5})
\oplus({\bf 24024',1})
\oplus({\bf 546,9})
\oplus({\bf 546,7})
\oplus3({\bf 546,5})
\oplus({\bf 546,3})
\oplus2({\bf 546,1})
\oplus({\bf 896,9})
\oplus({\bf 896,7})
\oplus2({\bf 896,5})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 14,11})
\oplus2({\bf 14,9})
\oplus2({\bf 14,7})
\oplus3({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})
\oplus({\bf 85085,3})
\oplus({\bf 119119,3})
\oplus({\bf 2275,7})
\oplus({\bf 2275,5})
\oplus2({\bf 2275,3})
\oplus({\bf 5265,7})
\oplus({\bf 5265,5})
\oplus2({\bf 5265,3})
\oplus({\bf 3080,7})
\oplus({\bf 3080,3})
\oplus({\bf 104,11})
\oplus({\bf 104,9})
\oplus3({\bf 104,7})
\oplus2({\bf 104,5})
\oplus3({\bf 104,3})
\oplus({\bf 91,9})
\oplus({\bf 91,7})
\oplus({\bf 91,5})
\oplus({\bf 91,3})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1762560}$&=&
$({\bf 181440,2})
\oplus({\bf 45760,4})
\oplus({\bf 45760,2})
\oplus({\bf 5824,4})
\oplus({\bf 5824,2})
\oplus({\bf 17472,4})
\oplus({\bf 17472,2})
\oplus({\bf 4928,6})
\oplus2({\bf 4928,4})
\oplus2({\bf 4928,2})
\oplus({\bf 832,6})
\oplus2({\bf 832,4})
\oplus2({\bf 832,2})
\oplus({\bf 64,4})
\oplus({\bf 64,2})
\oplus({\bf \overline{181440},2})
\oplus({\bf \overline{45760},4})
\oplus({\bf \overline{45760},2})
\oplus({\bf \overline{5824},4})
\oplus({\bf \overline{5824},2})
\oplus({\bf \overline{17472},4})
\oplus({\bf \overline{17472},2})
\oplus({\bf \overline{4928},6})
\oplus2({\bf \overline{4928},4})
\oplus2({\bf \overline{4928},2})
\oplus({\bf \overline{832},6})
\oplus2({\bf \overline{832},4})
\oplus2({\bf \overline{832},2})
\oplus({\bf \overline{64},4})
\oplus({\bf \overline{64},2})$\\
%
${\bf 1797818}$&=&
$({\bf 419900,1})
\oplus({\bf 68952,5})
\oplus({\bf 68952,1})
\oplus({\bf 8008,9})
\oplus({\bf 8008,5})
\oplus({\bf 8008,1})
\oplus({\bf 546,13})
\oplus({\bf 546,9})
\oplus({\bf 546,5})
\oplus({\bf 546,1})
\oplus({\bf 14,17})
\oplus({\bf 14,13})
\oplus({\bf 14,9})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 176358,3})
\oplus({\bf 24752,7})
\oplus({\bf 24752,3})
\oplus({\bf 2275,11})
\oplus({\bf 2275,7})
\oplus({\bf 2275,3})
\oplus({\bf 104,15})
\oplus({\bf 104,11})
\oplus({\bf 104,7})
\oplus({\bf 104,3})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 1810432}$&=&
$({\bf \overline{27456},2})
\oplus({\bf \overline{64064'},4})
\oplus({\bf \overline{64064'},2})
\oplus({\bf \overline{64064},4})
\oplus({\bf \overline{64064},2})
\oplus({\bf \overline{40768},2})
\oplus({\bf 64064',4})
\oplus({\bf 64064',2})
\oplus({\bf 27456,2})
\oplus({\bf 64064,4})
\oplus({\bf 64064,2})
\oplus({\bf 40768,2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{12}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B8_D6-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{12}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B8_D6-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{12}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 17}$&=&
$({\bf 1,5})
\oplus({\bf 12,1})$\\
%
${\bf 136}$&=&
$({\bf 66,1})
\oplus({\bf 1,10})
\oplus({\bf 12,5})$\\
%
${\bf 152}$&=&
$({\bf 77,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 12,5})$\\
%
${\bf 256}$&=&
$({\bf 32,4})
\oplus({\bf 32',4})$\\
%
${\bf 680}$&=&
$({\bf 66,5})
\oplus({\bf 1,10})
\oplus({\bf 220,1})
\oplus({\bf 12,10})$\\
%
${\bf 952}$&=&
$({\bf 77,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 352'',1})
\oplus({\bf 12,14})
\oplus({\bf 12,1})$\\
%
${\bf 1615}$&=&
$({\bf 77,5})
\oplus({\bf 66,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 560,1})
\oplus({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 12,1})$\\
%
${\bf 2380}$&=&
$({\bf 495,1})
\oplus({\bf 66,10})
\oplus({\bf 1,5})
\oplus({\bf 220,5})
\oplus({\bf 12,10})$\\
%
${\bf 4096}$&=&
$({\bf 352,4})
\oplus({\bf 32,16})
\oplus({\bf 32,4})
\oplus({\bf 352',4})
\oplus({\bf 32',16})
\oplus({\bf 32',4})$\\
%
${\bf 4692}$&=&
$({\bf 1287,1})
\oplus({\bf 77,14})
\oplus({\bf 77,1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 352'',5})
\oplus({\bf 12,30})
\oplus({\bf 12,5})$\\
%
${\bf 6188}$&=&
$({\bf 495,5})
\oplus({\bf 66,10})
\oplus({\bf 1,1})
\oplus({\bf 792,1})
\oplus({\bf 220,10})
\oplus({\bf 12,5})$\\
%
${\bf 6783}$&=&
$({\bf 1638,1})
\oplus({\bf 77,14})
\oplus({\bf 77,1})
\oplus({\bf 66,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 560,5})
\oplus({\bf 12,35})
\oplus({\bf 12,5})$\\
%
${\bf 9044}$&=&
$({\bf 2079,1})
\oplus({\bf 77,10})
\oplus({\bf 66,14})
\oplus({\bf 66,10})
\oplus({\bf 66,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 560,5})
\oplus({\bf 220,5})
\oplus({\bf 12,35})
\oplus({\bf 12,10})
\oplus({\bf 12,5})$\\
%
${\bf 11340}$&=&
$({\bf 2860,1})
\oplus({\bf 77,14})
\oplus({\bf 77,10})
\oplus({\bf 77,1})
\oplus({\bf 66,14})
\oplus({\bf 66,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 352'',5})
\oplus({\bf 560,5})
\oplus({\bf 12,30})
\oplus({\bf 12,35})
\oplus2({\bf 12,5})$\\
%
${\bf 12376}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,10})
\oplus({\bf 66,5})
\oplus({\bf 792,5})
\oplus({\bf 220,10})
\oplus({\bf 12,1})$\\
%
${\bf 19380}$&=&
$({\bf 1287,5})
\oplus({\bf 77,30})
\oplus({\bf 77,5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 4004,1})
\oplus({\bf 352'',14})
\oplus({\bf 352'',1})
\oplus({\bf 12,55})
\oplus({\bf 12,14})
\oplus({\bf 12,1})$\\
%
${\bf 19448}$&=&
$({\bf 462,5})
\oplus({\bf 462',5})
\oplus({\bf 495,10})
\oplus({\bf 66,1})
\oplus({\bf 792,10})
\oplus({\bf 792,1})
\oplus({\bf 220,5})$\\
%
${\bf 24310}$&=&
$({\bf 462,10})
\oplus({\bf 462',10})
\oplus({\bf 495,5})
\oplus({\bf 495,1})
\oplus({\bf 792,10})
\oplus({\bf 792,5})
\oplus({\bf 220,1})$\\
%
${\bf 30464}$&=&
$({\bf 1728,4})
\oplus({\bf 352,16})
\oplus({\bf 352,4})
\oplus({\bf 32,20})
\oplus({\bf 32,16})
\oplus({\bf 32,4})
\oplus({\bf 1728',4})
\oplus({\bf 352',16})
\oplus({\bf 352',4})
\oplus({\bf 32',20})
\oplus({\bf 32',16})
\oplus({\bf 32',4})$\\
%
${\bf 33592}$&=&
$({\bf 2079,5})
\oplus({\bf 77,10})
\oplus({\bf 495,5})
\oplus({\bf 66,35})
\oplus({\bf 66,10})
\oplus({\bf 66,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 4928,1})
\oplus({\bf 560,10})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 220,1})
\oplus({\bf 12,35})
\oplus({\bf 12,10})
\oplus({\bf 12,5})$\\
%
${\bf 34816}$&=&
$({\bf 2112,4})
\oplus({\bf 352,16})
\oplus({\bf 352,4})
\oplus({\bf 32,40})
\oplus({\bf 32,16})
\oplus({\bf 32,4})
\oplus({\bf 2112',4})
\oplus({\bf 352',16})
\oplus({\bf 352',4})
\oplus({\bf 32',40})
\oplus({\bf 32',16})
\oplus({\bf 32',4})$\\
%
${\bf 50388}$&=&
$({\bf 1638,5})
\oplus({\bf 2079,5})
\oplus({\bf 77,35})
\oplus({\bf 77,5})
\oplus({\bf 66,35})
\oplus({\bf 66,10})
\oplus({\bf 66,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 8008,1})
\oplus({\bf 560,14})
\oplus({\bf 560,10})
\oplus({\bf 560,1})
\oplus({\bf 220,10})
\oplus({\bf 12,35'})
\oplus({\bf 12,35})
\oplus({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 12,1})$\\
%
${\bf 59432}$&=&
$({\bf 1287,5})
\oplus({\bf 2860,5})
\oplus({\bf 77,30})
\oplus({\bf 77,35})
\oplus2({\bf 77,5})
\oplus({\bf 66,30})
\oplus({\bf 66,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 11088',1})
\oplus({\bf 352'',14})
\oplus({\bf 352'',10})
\oplus({\bf 352'',1})
\oplus({\bf 560,14})
\oplus({\bf 560,1})
\oplus({\bf 12,55})
\oplus({\bf 12,81})
\oplus2({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 12,1})$\\
%
${\bf 63308}$&=&
$({\bf 2860,5})
\oplus({\bf 1638,5})
\oplus({\bf 77,30})
\oplus({\bf 77,35})
\oplus2({\bf 77,5})
\oplus({\bf 66,35})
\oplus({\bf 66,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 11088,1})
\oplus({\bf 352'',14})
\oplus({\bf 352'',1})
\oplus({\bf 560,14})
\oplus({\bf 560,10})
\oplus({\bf 560,1})
\oplus({\bf 12,81})
\oplus({\bf 12,35'})
\oplus2({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 12,1})$\\
%
${\bf 67473}$&=&
$({\bf 2860,5})
\oplus({\bf 2079,5})
\oplus({\bf 77,35})
\oplus({\bf 77,10})
\oplus({\bf 77,5})
\oplus({\bf 66,30})
\oplus({\bf 66,35})
\oplus2({\bf 66,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 11232,1})
\oplus({\bf 352'',10})
\oplus({\bf 560,14})
\oplus({\bf 560,10})
\oplus({\bf 560,1})
\oplus({\bf 220,14})
\oplus({\bf 220,1})
\oplus({\bf 12,81})
\oplus({\bf 12,35})
\oplus({\bf 12,14})
\oplus2({\bf 12,10})$\\
%
${\bf 69768}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,14})
\oplus({\bf 1287,1})
\oplus({\bf 77,55})
\oplus({\bf 77,14})
\oplus({\bf 77,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 4004,5})
\oplus({\bf 352'',30})
\oplus({\bf 352'',5})
\oplus({\bf 12,91})
\oplus({\bf 12,30})
\oplus({\bf 12,5})$\\
%
${\bf 90440}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,10})
\oplus({\bf 77,5})
\oplus({\bf 495,14})
\oplus({\bf 495,10})
\oplus({\bf 495,1})
\oplus({\bf 66,35})
\oplus({\bf 66,10})
\oplus({\bf 66,5})
\oplus({\bf 1,5})
\oplus({\bf 4928,5})
\oplus({\bf 560,10})
\oplus({\bf 792,5})
\oplus({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 12,1})$\\
%
${\bf 131784}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,14})
\oplus({\bf 1638,1})
\oplus({\bf 2079,10})
\oplus({\bf 77,35'})
\oplus({\bf 77,14})
\oplus({\bf 77,1})
\oplus({\bf 66,35})
\oplus({\bf 66,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 8008,5})
\oplus({\bf 560,35})
\oplus({\bf 560,5})
\oplus({\bf 220,10})
\oplus({\bf 12,35'})
\oplus({\bf 12,35})
\oplus({\bf 12,5})$\\
%
${\bf 139264}$&=&
$({\bf 4928',4})
\oplus({\bf 1728,16})
\oplus({\bf 1728,4})
\oplus({\bf 352,20})
\oplus({\bf 352,16})
\oplus({\bf 352,4})
\oplus({\bf 32,20})
\oplus({\bf 32,16})
\oplus({\bf 32,4})
\oplus({\bf 4928'',4})
\oplus({\bf 1728',16})
\oplus({\bf 1728',4})
\oplus({\bf 352',20})
\oplus({\bf 352',16})
\oplus({\bf 352',4})
\oplus({\bf 32',20})
\oplus({\bf 32',16})
\oplus({\bf 32',4})$\\
%
${\bf 184756}$&=&
$({\bf 8085,5})
\oplus({\bf 2079,10})
\oplus({\bf 77,1})
\oplus({\bf 462,5})
\oplus({\bf 462',5})
\oplus({\bf 495,35})
\oplus({\bf 495,10})
\oplus({\bf 495,5})
\oplus({\bf 66,14})
\oplus({\bf 66,10})
\oplus({\bf 66,1})
\oplus({\bf 4752,1})
\oplus({\bf 4752',1})
\oplus({\bf 4928,10})
\oplus({\bf 560,5})
\oplus({\bf 792,14})
\oplus({\bf 792,10})
\oplus({\bf 792,1})
\oplus({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 12,5})$\\
%
${\bf 186200}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,14})
\oplus({\bf 2860,1})
\oplus({\bf 1638,10})
\oplus({\bf 77,81})
\oplus({\bf 77,14})
\oplus({\bf 77,10})
\oplus({\bf 66,35'})
\oplus({\bf 66,14})
\oplus({\bf 66,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})
\oplus({\bf 11088,5})
\oplus({\bf 352'',30})
\oplus({\bf 352'',5})
\oplus({\bf 560,35})
\oplus({\bf 560,5})
\oplus({\bf 12,105})
\oplus({\bf 12,30})
\oplus({\bf 12,35})
\oplus({\bf 12,5})$\\
%
${\bf 208896}$&=&
$({\bf 9152,4})
\oplus({\bf 2112,16})
\oplus({\bf 2112,4})
\oplus({\bf 352,40})
\oplus({\bf 352,16})
\oplus({\bf 352,4})
\oplus({\bf 32,80})
\oplus({\bf 32,40})
\oplus({\bf 32,16})
\oplus({\bf 32,4})
\oplus({\bf 9152',4})
\oplus({\bf 2112',16})
\oplus({\bf 2112',4})
\oplus({\bf 352',40})
\oplus({\bf 352',16})
\oplus({\bf 352',4})
\oplus({\bf 32',80})
\oplus({\bf 32',40})
\oplus({\bf 32',16})
\oplus({\bf 32',4})$\\
%
${\bf 209304}$&=&
$({\bf 21021,1})
\oplus({\bf 1638,10})
\oplus({\bf 2079,14})
\oplus({\bf 2079,10})
\oplus({\bf 2079,1})
\oplus({\bf 77,35})
\oplus({\bf 77,10})
\oplus({\bf 495,10})
\oplus({\bf 66,35'})
\oplus({\bf 66,35})
\oplus({\bf 66,14})
\oplus({\bf 66,10})
\oplus({\bf 66,5})
\oplus({\bf 66,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 8008,5})
\oplus({\bf 4928,5})
\oplus({\bf 560,35})
\oplus({\bf 560,10})
\oplus({\bf 560,5})
\oplus({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 12,35'})
\oplus({\bf 12,35})
\oplus({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 12,5})$\\
%
${\bf 224808}$&=&
$({\bf 11011,5})
\oplus({\bf 1287,30})
\oplus({\bf 1287,5})
\oplus({\bf 77,91})
\oplus({\bf 77,30})
\oplus({\bf 77,5})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 27456',1})
\oplus({\bf 4004,14})
\oplus({\bf 4004,1})
\oplus({\bf 352'',55})
\oplus({\bf 352'',14})
\oplus({\bf 352'',1})
\oplus({\bf 12,140''})
\oplus({\bf 12,55})
\oplus({\bf 12,14})
\oplus({\bf 12,1})$\\
%
${\bf 255000}$&=&
$({\bf 35750,1})
\oplus({\bf 1287,14})
\oplus({\bf 1287,10})
\oplus({\bf 1287,1})
\oplus({\bf 2860,14})
\oplus({\bf 2860,1})
\oplus({\bf 77,55})
\oplus({\bf 77,81})
\oplus2({\bf 77,14})
\oplus({\bf 77,10})
\oplus({\bf 77,1})
\oplus({\bf 66,55})
\oplus({\bf 66,14})
\oplus({\bf 66,1})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 4004,5})
\oplus({\bf 11088',5})
\oplus({\bf 352'',30})
\oplus({\bf 352'',35})
\oplus2({\bf 352'',5})
\oplus({\bf 560,30})
\oplus({\bf 560,5})
\oplus({\bf 12,91})
\oplus({\bf 12,154})
\oplus2({\bf 12,30})
\oplus({\bf 12,35})
\oplus2({\bf 12,5})$\\
%
${\bf 259896}$&=&
$({\bf 27456,1})
\oplus({\bf 2860,10})
\oplus({\bf 2079,14})
\oplus({\bf 2079,10})
\oplus({\bf 2079,1})
\oplus({\bf 77,35})
\oplus({\bf 77,10})
\oplus({\bf 77,5})
\oplus({\bf 495,14})
\oplus({\bf 495,1})
\oplus({\bf 66,81})
\oplus({\bf 66,35})
\oplus({\bf 66,14})
\oplus2({\bf 66,10})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 11232,5})
\oplus({\bf 352'',10})
\oplus({\bf 4928,5})
\oplus({\bf 560,35})
\oplus({\bf 560,10})
\oplus({\bf 560,5})
\oplus({\bf 220,30})
\oplus({\bf 220,35})
\oplus2({\bf 220,5})
\oplus({\bf 12,81})
\oplus({\bf 12,35})
\oplus({\bf 12,14})
\oplus2({\bf 12,10})$\\
%
${\bf 293930}$&=&
$({\bf 8085,10})
\oplus({\bf 8085,1})
\oplus({\bf 2079,5})
\oplus({\bf 462,14})
\oplus({\bf 462,10})
\oplus({\bf 462,1})
\oplus({\bf 462',14})
\oplus({\bf 462',10})
\oplus({\bf 462',1})
\oplus({\bf 495,35})
\oplus({\bf 495,10})
\oplus({\bf 495,5})
\oplus({\bf 66,5})
\oplus({\bf 4752,5})
\oplus({\bf 4752',5})
\oplus({\bf 4928,10})
\oplus({\bf 560,1})
\oplus({\bf 792,35})
\oplus({\bf 792,10})
\oplus2({\bf 792,5})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 220,1})$\\
%
${\bf 344064}$&=&
$({\bf 13728,4})
\oplus({\bf 2112,16})
\oplus({\bf 2112,4})
\oplus({\bf 1728,16})
\oplus({\bf 1728,4})
\oplus({\bf 352,40})
\oplus({\bf 352,20})
\oplus2({\bf 352,16})
\oplus2({\bf 352,4})
\oplus({\bf 32,64})
\oplus({\bf 32,40})
\oplus({\bf 32,20})
\oplus2({\bf 32,16})
\oplus({\bf 32,4})
\oplus({\bf 13728',4})
\oplus({\bf 2112',16})
\oplus({\bf 2112',4})
\oplus({\bf 1728',16})
\oplus({\bf 1728',4})
\oplus({\bf 352',40})
\oplus({\bf 352',20})
\oplus2({\bf 352',16})
\oplus2({\bf 352',4})
\oplus({\bf 32',64})
\oplus({\bf 32',40})
\oplus({\bf 32',20})
\oplus2({\bf 32',16})
\oplus({\bf 32',4})$\\
%
${\bf 367080}$&=&
$({\bf 45045,1})
\oplus({\bf 1287,10})
\oplus({\bf 2860,14})
\oplus({\bf 2860,10})
\oplus({\bf 2860,1})
\oplus({\bf 2079,14})
\oplus({\bf 2079,1})
\oplus({\bf 77,81})
\oplus({\bf 77,35})
\oplus({\bf 77,14})
\oplus2({\bf 77,10})
\oplus({\bf 66,55})
\oplus({\bf 66,81})
\oplus2({\bf 66,14})
\oplus({\bf 66,10})
\oplus({\bf 66,1})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 11088',5})
\oplus({\bf 11232,5})
\oplus({\bf 352'',35})
\oplus({\bf 352'',10})
\oplus({\bf 352'',5})
\oplus({\bf 560,30})
\oplus({\bf 560,35})
\oplus2({\bf 560,5})
\oplus({\bf 220,30})
\oplus({\bf 220,5})
\oplus({\bf 12,154})
\oplus({\bf 12,81})
\oplus({\bf 12,30})
\oplus2({\bf 12,35})
\oplus({\bf 12,10})
\oplus({\bf 12,5})$\\
%
${\bf 369512}$&=&
$({\bf 8085,10})
\oplus({\bf 8085,5})
\oplus({\bf 2079,1})
\oplus({\bf 462,35})
\oplus({\bf 462,10})
\oplus({\bf 462,5})
\oplus({\bf 462',35})
\oplus({\bf 462',10})
\oplus({\bf 462',5})
\oplus({\bf 495,14})
\oplus({\bf 495,10})
\oplus({\bf 495,5})
\oplus({\bf 495,1})
\oplus({\bf 4752,10})
\oplus({\bf 4752',10})
\oplus({\bf 4928,5})
\oplus({\bf 4928,1})
\oplus({\bf 792,35})
\oplus({\bf 792,14})
\oplus2({\bf 792,10})
\oplus({\bf 792,5})
\oplus({\bf 792,1})
\oplus({\bf 220,5})$\\
%
${\bf 372232}$&=&
$({\bf 48114,1})
\oplus({\bf 1287,14})
\oplus({\bf 1287,1})
\oplus({\bf 2860,14})
\oplus({\bf 2860,10})
\oplus({\bf 2860,1})
\oplus({\bf 1638,14})
\oplus({\bf 1638,1})
\oplus({\bf 77,55})
\oplus({\bf 77,81})
\oplus({\bf 77,35'})
\oplus3({\bf 77,14})
\oplus({\bf 77,10})
\oplus2({\bf 77,1})
\oplus({\bf 66,81})
\oplus({\bf 66,14})
\oplus({\bf 66,10})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 11088',5})
\oplus({\bf 11088,5})
\oplus({\bf 352'',30})
\oplus({\bf 352'',35})
\oplus2({\bf 352'',5})
\oplus({\bf 560,30})
\oplus({\bf 560,35})
\oplus2({\bf 560,5})
\oplus({\bf 12,154})
\oplus({\bf 12,105})
\oplus2({\bf 12,30})
\oplus2({\bf 12,35})
\oplus2({\bf 12,5})$\\
%
${\bf 435200}$&=&
$({\bf 8800,4})
\oplus({\bf 4928',16})
\oplus({\bf 4928',4})
\oplus({\bf 1728,20})
\oplus({\bf 1728,16})
\oplus({\bf 1728,4})
\oplus({\bf 352,20})
\oplus({\bf 352,16})
\oplus({\bf 352,4})
\oplus({\bf 32,16})
\oplus({\bf 32,4})
\oplus({\bf 8800',4})
\oplus({\bf 4928'',16})
\oplus({\bf 4928'',4})
\oplus({\bf 1728',20})
\oplus({\bf 1728',16})
\oplus({\bf 1728',4})
\oplus({\bf 352',20})
\oplus({\bf 352',16})
\oplus({\bf 352',4})
\oplus({\bf 32',16})
\oplus({\bf 32',4})$\\
%
${\bf 499681}$&=&
$({\bf 57344,1})
\oplus({\bf 2860,14})
\oplus({\bf 2860,10})
\oplus({\bf 2860,1})
\oplus({\bf 1638,14})
\oplus({\bf 1638,10})
\oplus({\bf 1638,1})
\oplus({\bf 2079,14})
\oplus({\bf 2079,10})
\oplus({\bf 2079,1})
\oplus({\bf 77,81})
\oplus({\bf 77,35'})
\oplus({\bf 77,35})
\oplus2({\bf 77,14})
\oplus2({\bf 77,10})
\oplus({\bf 77,1})
\oplus({\bf 66,81})
\oplus({\bf 66,35'})
\oplus({\bf 66,35})
\oplus2({\bf 66,14})
\oplus2({\bf 66,10})
\oplus({\bf 66,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 11088,5})
\oplus({\bf 11232,5})
\oplus({\bf 352'',35})
\oplus({\bf 352'',5})
\oplus({\bf 8008,5})
\oplus({\bf 560,30})
\oplus2({\bf 560,35})
\oplus({\bf 560,10})
\oplus3({\bf 560,5})
\oplus({\bf 220,35})
\oplus({\bf 220,5})
\oplus({\bf 12,105})
\oplus({\bf 12,81})
\oplus({\bf 12,30})
\oplus({\bf 12,35'})
\oplus3({\bf 12,35})
\oplus({\bf 12,10})
\oplus2({\bf 12,5})$\\
%
${\bf 596904}$&=&
$({\bf 21021,5})
\oplus({\bf 1638,10})
\oplus({\bf 8085,5})
\oplus({\bf 2079,35})
\oplus({\bf 2079,10})
\oplus({\bf 2079,5})
\oplus({\bf 77,14})
\oplus({\bf 77,10})
\oplus({\bf 495,35})
\oplus({\bf 495,10})
\oplus({\bf 495,5})
\oplus({\bf 66,35'})
\oplus({\bf 66,35})
\oplus({\bf 66,14})
\oplus({\bf 66,10})
\oplus({\bf 66,5})
\oplus({\bf 66,1})
\oplus({\bf 1,10})
\oplus({\bf 36036,1})
\oplus({\bf 8008,10})
\oplus({\bf 4928,14})
\oplus({\bf 4928,10})
\oplus({\bf 4928,1})
\oplus({\bf 560,35})
\oplus({\bf 560,10})
\oplus({\bf 560,5})
\oplus({\bf 792,10})
\oplus({\bf 220,35'})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 12,35})
\oplus({\bf 12,10})
\oplus({\bf 12,5})$\\
%
${\bf 660858}$&=&
$({\bf 63206,1})
\oplus({\bf 11011,14})
\oplus({\bf 11011,1})
\oplus({\bf 1287,55})
\oplus({\bf 1287,14})
\oplus({\bf 1287,1})
\oplus({\bf 77,140''})
\oplus({\bf 77,55})
\oplus({\bf 77,14})
\oplus({\bf 77,1})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 27456',5})
\oplus({\bf 4004,30})
\oplus({\bf 4004,5})
\oplus({\bf 352'',91})
\oplus({\bf 352'',30})
\oplus({\bf 352'',5})
\oplus({\bf 12,204})
\oplus({\bf 12,91})
\oplus({\bf 12,30})
\oplus({\bf 12,5})$\\
%
${\bf 716040}$&=&
$({\bf 27456,5})
\oplus({\bf 2860,10})
\oplus({\bf 8085,5})
\oplus({\bf 2079,35})
\oplus({\bf 2079,10})
\oplus({\bf 2079,5})
\oplus({\bf 77,14})
\oplus({\bf 77,10})
\oplus({\bf 77,1})
\oplus({\bf 495,30})
\oplus({\bf 495,35})
\oplus2({\bf 495,5})
\oplus({\bf 66,81})
\oplus({\bf 66,35})
\oplus({\bf 66,14})
\oplus2({\bf 66,10})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 45760,1})
\oplus({\bf 11232,10})
\oplus({\bf 352'',5})
\oplus({\bf 4928,14})
\oplus({\bf 4928,10})
\oplus({\bf 4928,1})
\oplus({\bf 560,35})
\oplus({\bf 560,10})
\oplus({\bf 560,5})
\oplus({\bf 792,14})
\oplus({\bf 792,1})
\oplus({\bf 220,81})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus2({\bf 220,10})
\oplus({\bf 12,30})
\oplus({\bf 12,35})
\oplus2({\bf 12,5})$\\
%
${\bf 724812}$&=&
$({\bf 14014,5})
\oplus({\bf 21021,5})
\oplus({\bf 1638,35})
\oplus({\bf 1638,5})
\oplus({\bf 2079,35})
\oplus({\bf 2079,10})
\oplus({\bf 2079,5})
\oplus({\bf 77,35'})
\oplus({\bf 77,35})
\oplus({\bf 77,5})
\oplus({\bf 495,10})
\oplus({\bf 66,35'})
\oplus({\bf 66,35})
\oplus({\bf 66,14})
\oplus({\bf 66,10})
\oplus({\bf 66,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 48048,1})
\oplus({\bf 8008,14})
\oplus({\bf 8008,10})
\oplus({\bf 8008,1})
\oplus({\bf 4928,10})
\oplus({\bf 560,35'})
\oplus({\bf 560,35})
\oplus({\bf 560,14})
\oplus({\bf 560,10})
\oplus({\bf 560,1})
\oplus({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 12,35'})
\oplus({\bf 12,35})
\oplus({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 12,1})$\\
%
${\bf 941868}$&=&
$({\bf 11011,5})
\oplus({\bf 35750,5})
\oplus({\bf 1287,30})
\oplus({\bf 1287,35})
\oplus2({\bf 1287,5})
\oplus({\bf 2860,30})
\oplus({\bf 2860,5})
\oplus({\bf 77,91})
\oplus({\bf 77,154})
\oplus2({\bf 77,30})
\oplus({\bf 77,35})
\oplus2({\bf 77,5})
\oplus({\bf 66,91})
\oplus({\bf 66,30})
\oplus({\bf 66,5})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 100672,1})
\oplus({\bf 4004,14})
\oplus({\bf 4004,10})
\oplus({\bf 4004,1})
\oplus({\bf 11088',14})
\oplus({\bf 11088',1})
\oplus({\bf 352'',55})
\oplus({\bf 352'',81})
\oplus2({\bf 352'',14})
\oplus({\bf 352'',10})
\oplus({\bf 352'',1})
\oplus({\bf 560,55})
\oplus({\bf 560,14})
\oplus({\bf 560,1})
\oplus({\bf 12,140''})
\oplus({\bf 12,260})
\oplus2({\bf 12,55})
\oplus({\bf 12,81})
\oplus2({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 12,1})$\\
%
${\bf 974848}$&=&
$({\bf 9504,4})
\oplus({\bf 8800,16})
\oplus({\bf 8800,4})
\oplus({\bf 4928',20})
\oplus({\bf 4928',16})
\oplus({\bf 4928',4})
\oplus({\bf 1728,20})
\oplus({\bf 1728,16})
\oplus({\bf 1728,4})
\oplus({\bf 352,16})
\oplus({\bf 352,4})
\oplus({\bf 32,4})
\oplus({\bf 9504',4})
\oplus({\bf 8800',16})
\oplus({\bf 8800',4})
\oplus({\bf 4928'',20})
\oplus({\bf 4928'',16})
\oplus({\bf 4928'',4})
\oplus({\bf 1728',20})
\oplus({\bf 1728',16})
\oplus({\bf 1728',4})
\oplus({\bf 352',16})
\oplus({\bf 352',4})
\oplus({\bf 32',4})$\\
%
${\bf 992256}$&=&
$({\bf 32032,4})
\oplus({\bf 9152,16})
\oplus({\bf 9152,4})
\oplus({\bf 2112,40})
\oplus({\bf 2112,16})
\oplus({\bf 2112,4})
\oplus({\bf 352,80})
\oplus({\bf 352,40})
\oplus({\bf 352,16})
\oplus({\bf 352,4})
\oplus({\bf 32,140'})
\oplus({\bf 32,80})
\oplus({\bf 32,40})
\oplus({\bf 32,16})
\oplus({\bf 32,4})
\oplus({\bf 32032',4})
\oplus({\bf 9152',16})
\oplus({\bf 9152',4})
\oplus({\bf 2112',40})
\oplus({\bf 2112',16})
\oplus({\bf 2112',4})
\oplus({\bf 352',80})
\oplus({\bf 352',40})
\oplus({\bf 352',16})
\oplus({\bf 352',4})
\oplus({\bf 32',140'})
\oplus({\bf 32',80})
\oplus({\bf 32',40})
\oplus({\bf 32',16})
\oplus({\bf 32',4})$\\
%
${\bf 1244672}$&=&
$({\bf 4224,20})
\oplus({\bf 9504,20})
\oplus({\bf 9504,16})
\oplus({\bf 8800,16})
\oplus({\bf 8800,4})
\oplus({\bf 4928',4})
\oplus({\bf 9504',20})
\oplus({\bf 9504',16})
\oplus({\bf 4224',20})
\oplus({\bf 8800',16})
\oplus({\bf 8800',4})
\oplus({\bf 4928'',4})$\\
%
${\bf 1259700}$&=&
$({\bf 21450,1})
\oplus({\bf 21450',1})
\oplus({\bf 21021,10})
\oplus({\bf 1638,5})
\oplus({\bf 8085,14})
\oplus({\bf 8085,10})
\oplus({\bf 8085,1})
\oplus({\bf 2079,35})
\oplus({\bf 2079,10})
\oplus({\bf 2079,5})
\oplus({\bf 77,5})
\oplus({\bf 462,10})
\oplus({\bf 462',10})
\oplus({\bf 495,35'})
\oplus({\bf 495,35})
\oplus({\bf 495,14})
\oplus({\bf 495,10})
\oplus({\bf 495,5})
\oplus({\bf 495,1})
\oplus({\bf 66,35})
\oplus({\bf 66,10})
\oplus({\bf 66,5})
\oplus({\bf 36036,5})
\oplus({\bf 8008,10})
\oplus({\bf 4752,5})
\oplus({\bf 4752',5})
\oplus({\bf 4928,35})
\oplus({\bf 4928,10})
\oplus({\bf 4928,5})
\oplus({\bf 560,14})
\oplus({\bf 560,10})
\oplus({\bf 560,1})
\oplus({\bf 792,35})
\oplus({\bf 792,10})
\oplus({\bf 792,5})
\oplus({\bf 220,35'})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 12,10})$\\
%
${\bf 1317840}$&=&
$({\bf 55055,1})
\oplus({\bf 14014,14})
\oplus({\bf 14014,1})
\oplus({\bf 21021,10})
\oplus({\bf 1638,35'})
\oplus({\bf 1638,14})
\oplus({\bf 1638,1})
\oplus({\bf 2079,35})
\oplus({\bf 2079,10})
\oplus({\bf 77,35'})
\oplus({\bf 77,14})
\oplus({\bf 77,1})
\oplus({\bf 495,5})
\oplus({\bf 66,35})
\oplus({\bf 66,10})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 48048,5})
\oplus({\bf 8008,35})
\oplus({\bf 8008,5})
\oplus({\bf 4928,10})
\oplus({\bf 560,35'})
\oplus({\bf 560,35})
\oplus({\bf 560,5})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 12,35})
\oplus({\bf 12,5})$\\
%
${\bf 1361920}$&=&
$({\bf 36960,4})
\oplus({\bf 13728,16})
\oplus({\bf 13728,4})
\oplus({\bf 2112,40})
\oplus({\bf 2112,16})
\oplus({\bf 2112,4})
\oplus({\bf 1728,20})
\oplus({\bf 1728,16})
\oplus({\bf 1728,4})
\oplus({\bf 352,64})
\oplus({\bf 352,40})
\oplus({\bf 352,20})
\oplus2({\bf 352,16})
\oplus({\bf 352,4})
\oplus({\bf 32,56})
\oplus({\bf 32,64})
\oplus({\bf 32,40})
\oplus({\bf 32,20})
\oplus({\bf 32,16})
\oplus({\bf 32,4})
\oplus({\bf 36960',4})
\oplus({\bf 13728',16})
\oplus({\bf 13728',4})
\oplus({\bf 2112',40})
\oplus({\bf 2112',16})
\oplus({\bf 2112',4})
\oplus({\bf 1728',20})
\oplus({\bf 1728',16})
\oplus({\bf 1728',4})
\oplus({\bf 352',64})
\oplus({\bf 352',40})
\oplus({\bf 352',20})
\oplus2({\bf 352',16})
\oplus({\bf 352',4})
\oplus({\bf 32',56})
\oplus({\bf 32',64})
\oplus({\bf 32',40})
\oplus({\bf 32',20})
\oplus({\bf 32',16})
\oplus({\bf 32',4})$\\
%
${\bf 1448655}$&=&
$({\bf 45045,5})
\oplus({\bf 1287,10})
\oplus({\bf 27456,5})
\oplus({\bf 2860,35})
\oplus({\bf 2860,10})
\oplus({\bf 2860,5})
\oplus({\bf 2079,30})
\oplus({\bf 2079,35})
\oplus2({\bf 2079,5})
\oplus({\bf 77,81})
\oplus({\bf 77,35})
\oplus({\bf 77,14})
\oplus2({\bf 77,10})
\oplus({\bf 495,30})
\oplus({\bf 495,5})
\oplus({\bf 66,154})
\oplus({\bf 66,81})
\oplus({\bf 66,30})
\oplus2({\bf 66,35})
\oplus({\bf 66,10})
\oplus({\bf 66,5})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 112320,1})
\oplus({\bf 11088',10})
\oplus({\bf 11232,14})
\oplus({\bf 11232,10})
\oplus({\bf 11232,1})
\oplus({\bf 352'',35})
\oplus({\bf 352'',10})
\oplus({\bf 352'',5})
\oplus({\bf 4928,14})
\oplus({\bf 4928,1})
\oplus({\bf 560,81})
\oplus({\bf 560,35})
\oplus({\bf 560,14})
\oplus2({\bf 560,10})
\oplus({\bf 220,55})
\oplus({\bf 220,81})
\oplus2({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 220,1})
\oplus({\bf 12,154})
\oplus({\bf 12,81})
\oplus({\bf 12,30})
\oplus2({\bf 12,35})
\oplus({\bf 12,10})
\oplus({\bf 12,5})$\\
%
${\bf 1456084}$&=&
$({\bf 48114,5})
\oplus({\bf 1287,30})
\oplus({\bf 1287,5})
\oplus({\bf 23100,5})
\oplus({\bf 2860,30})
\oplus({\bf 2860,35})
\oplus2({\bf 2860,5})
\oplus({\bf 1638,35})
\oplus({\bf 1638,5})
\oplus({\bf 77,154})
\oplus({\bf 77,105})
\oplus2({\bf 77,30})
\oplus2({\bf 77,35})
\oplus2({\bf 77,5})
\oplus({\bf 66,105})
\oplus({\bf 66,30})
\oplus({\bf 66,35})
\oplus({\bf 66,5})
\oplus({\bf 1,231})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 133056',1})
\oplus({\bf 11088',14})
\oplus({\bf 11088',1})
\oplus({\bf 11088,14})
\oplus({\bf 11088,10})
\oplus({\bf 11088,1})
\oplus({\bf 352'',55})
\oplus({\bf 352'',81})
\oplus2({\bf 352'',14})
\oplus({\bf 352'',10})
\oplus({\bf 352'',1})
\oplus({\bf 560,81})
\oplus({\bf 560,35'})
\oplus2({\bf 560,14})
\oplus({\bf 560,10})
\oplus({\bf 560,1})
\oplus({\bf 12,220})
\oplus({\bf 12,55})
\oplus({\bf 12,84})
\oplus2({\bf 12,81})
\oplus({\bf 12,35'})
\oplus2({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 12,1})$\\
%
${\bf 1465128}$&=&
$({\bf 57344,5})
\oplus({\bf 2860,35})
\oplus({\bf 2860,5})
\oplus({\bf 14014,5})
\oplus({\bf 1638,30})
\oplus({\bf 1638,35})
\oplus2({\bf 1638,5})
\oplus({\bf 2079,35})
\oplus({\bf 2079,10})
\oplus({\bf 2079,5})
\oplus({\bf 77,105})
\oplus({\bf 77,30})
\oplus({\bf 77,35'})
\oplus2({\bf 77,35})
\oplus2({\bf 77,5})
\oplus({\bf 66,81})
\oplus({\bf 66,35'})
\oplus2({\bf 66,35})
\oplus({\bf 66,10})
\oplus({\bf 66,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 112112,1})
\oplus({\bf 11088,14})
\oplus({\bf 11088,1})
\oplus({\bf 11232,10})
\oplus({\bf 352'',35'})
\oplus({\bf 352'',14})
\oplus({\bf 352'',1})
\oplus({\bf 8008,14})
\oplus({\bf 8008,10})
\oplus({\bf 8008,1})
\oplus({\bf 560,81})
\oplus({\bf 560,35'})
\oplus({\bf 560,35})
\oplus2({\bf 560,14})
\oplus2({\bf 560,10})
\oplus({\bf 560,1})
\oplus({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 12,105})
\oplus({\bf 12,81})
\oplus2({\bf 12,35'})
\oplus({\bf 12,35})
\oplus2({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 12,1})$\\
%
${\bf 1484406}$&=&
$({\bf 27027,1})
\oplus({\bf 27027',1})
\oplus({\bf 27456,10})
\oplus({\bf 2860,5})
\oplus({\bf 8085,14})
\oplus({\bf 8085,10})
\oplus({\bf 8085,1})
\oplus({\bf 2079,35})
\oplus({\bf 2079,10})
\oplus({\bf 2079,5})
\oplus({\bf 77,5})
\oplus({\bf 462,14})
\oplus({\bf 462,1})
\oplus({\bf 462',14})
\oplus({\bf 462',1})
\oplus({\bf 495,81})
\oplus({\bf 495,35})
\oplus({\bf 495,14})
\oplus2({\bf 495,10})
\oplus({\bf 66,30})
\oplus({\bf 66,35})
\oplus2({\bf 66,5})
\oplus({\bf 45760,5})
\oplus({\bf 11232,10})
\oplus({\bf 352'',1})
\oplus({\bf 4752,5})
\oplus({\bf 4752',5})
\oplus({\bf 4928,35})
\oplus({\bf 4928,10})
\oplus({\bf 4928,5})
\oplus({\bf 560,14})
\oplus({\bf 560,10})
\oplus({\bf 560,1})
\oplus({\bf 792,30})
\oplus({\bf 792,35})
\oplus2({\bf 792,5})
\oplus({\bf 220,81})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus2({\bf 220,10})
\oplus({\bf 12,14})
\oplus({\bf 12,1})$\\
%
${\bf 1584128}$&=&
$({\bf 4224,4})
\oplus({\bf 9504,16})
\oplus({\bf 9504,4})
\oplus({\bf 8800,20})
\oplus({\bf 8800,16})
\oplus({\bf 8800,4})
\oplus({\bf 4928',20})
\oplus({\bf 4928',16})
\oplus({\bf 4928',4})
\oplus({\bf 1728,16})
\oplus({\bf 1728,4})
\oplus({\bf 352,4})
\oplus({\bf 9504',16})
\oplus({\bf 9504',4})
\oplus({\bf 4224',4})
\oplus({\bf 8800',20})
\oplus({\bf 8800',16})
\oplus({\bf 8800',4})
\oplus({\bf 4928'',20})
\oplus({\bf 4928'',16})
\oplus({\bf 4928'',4})
\oplus({\bf 1728',16})
\oplus({\bf 1728',4})
\oplus({\bf 352',4})$\\
%
${\bf 1615000}$&=&
$({\bf 35750,5})
\oplus({\bf 45045,5})
\oplus({\bf 1287,35})
\oplus({\bf 1287,10})
\oplus({\bf 1287,5})
\oplus({\bf 2860,30})
\oplus({\bf 2860,35})
\oplus2({\bf 2860,5})
\oplus({\bf 2079,30})
\oplus({\bf 2079,5})
\oplus({\bf 77,154})
\oplus({\bf 77,81})
\oplus({\bf 77,30})
\oplus2({\bf 77,35})
\oplus({\bf 77,10})
\oplus({\bf 77,5})
\oplus({\bf 66,91})
\oplus({\bf 66,154})
\oplus2({\bf 66,30})
\oplus({\bf 66,35})
\oplus2({\bf 66,5})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 148500,1})
\oplus({\bf 4004,10})
\oplus({\bf 11088',14})
\oplus({\bf 11088',10})
\oplus({\bf 11088',1})
\oplus({\bf 11232,14})
\oplus({\bf 11232,1})
\oplus({\bf 352'',81})
\oplus({\bf 352'',35})
\oplus({\bf 352'',14})
\oplus2({\bf 352'',10})
\oplus({\bf 560,55})
\oplus({\bf 560,81})
\oplus2({\bf 560,14})
\oplus({\bf 560,10})
\oplus({\bf 560,1})
\oplus({\bf 220,55})
\oplus({\bf 220,14})
\oplus({\bf 220,1})
\oplus({\bf 12,260})
\oplus({\bf 12,154})
\oplus({\bf 12,55})
\oplus2({\bf 12,81})
\oplus({\bf 12,35})
\oplus({\bf 12,14})
\oplus2({\bf 12,10})$\\
%
${\bf 1646008}$&=&
$({\bf 23100,5})
\oplus({\bf 57344,5})
\oplus({\bf 2860,30})
\oplus({\bf 2860,35})
\oplus2({\bf 2860,5})
\oplus({\bf 1638,35})
\oplus({\bf 1638,10})
\oplus({\bf 1638,5})
\oplus({\bf 2079,35})
\oplus({\bf 2079,5})
\oplus({\bf 77,105})
\oplus({\bf 77,81})
\oplus({\bf 77,30})
\oplus2({\bf 77,35})
\oplus({\bf 77,10})
\oplus({\bf 77,5})
\oplus({\bf 66,105})
\oplus({\bf 66,30})
\oplus({\bf 66,35'})
\oplus2({\bf 66,35})
\oplus2({\bf 66,5})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 133056,1})
\oplus({\bf 11088,14})
\oplus({\bf 11088,10})
\oplus({\bf 11088,1})
\oplus({\bf 11232,14})
\oplus({\bf 11232,1})
\oplus({\bf 352'',81})
\oplus({\bf 352'',14})
\oplus({\bf 352'',10})
\oplus({\bf 8008,10})
\oplus({\bf 560,81})
\oplus({\bf 560,35'})
\oplus({\bf 560,35})
\oplus2({\bf 560,14})
\oplus2({\bf 560,10})
\oplus({\bf 560,1})
\oplus({\bf 220,35'})
\oplus({\bf 220,14})
\oplus({\bf 220,1})
\oplus({\bf 12,84})
\oplus({\bf 12,105})
\oplus2({\bf 12,81})
\oplus({\bf 12,35'})
\oplus({\bf 12,35})
\oplus({\bf 12,14})
\oplus2({\bf 12,10})$\\
%
${\bf 1699320}$&=&
$({\bf 35750,5})
\oplus({\bf 48114,5})
\oplus({\bf 1287,30})
\oplus({\bf 1287,35})
\oplus2({\bf 1287,5})
\oplus({\bf 2860,30})
\oplus({\bf 2860,35})
\oplus2({\bf 2860,5})
\oplus({\bf 1638,30})
\oplus({\bf 1638,5})
\oplus({\bf 77,91})
\oplus({\bf 77,154})
\oplus({\bf 77,105})
\oplus3({\bf 77,30})
\oplus2({\bf 77,35})
\oplus3({\bf 77,5})
\oplus({\bf 66,154})
\oplus({\bf 66,30})
\oplus({\bf 66,35})
\oplus({\bf 66,5})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 164736,1})
\oplus({\bf 4004,14})
\oplus({\bf 4004,1})
\oplus({\bf 11088',14})
\oplus({\bf 11088',10})
\oplus({\bf 11088',1})
\oplus({\bf 11088,14})
\oplus({\bf 11088,1})
\oplus({\bf 352'',55})
\oplus({\bf 352'',81})
\oplus({\bf 352'',35'})
\oplus3({\bf 352'',14})
\oplus({\bf 352'',10})
\oplus2({\bf 352'',1})
\oplus({\bf 560,55})
\oplus({\bf 560,81})
\oplus2({\bf 560,14})
\oplus({\bf 560,10})
\oplus({\bf 560,1})
\oplus({\bf 12,260})
\oplus({\bf 12,220})
\oplus2({\bf 12,55})
\oplus2({\bf 12,81})
\oplus({\bf 12,35'})
\oplus3({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 12,1})$\\
%
${\bf 1762560}$&=&
$({\bf 43680,4})
\oplus({\bf 13728,16})
\oplus({\bf 13728,4})
\oplus({\bf 2112,20})
\oplus({\bf 2112,16})
\oplus({\bf 2112,4})
\oplus({\bf 4928',16})
\oplus({\bf 4928',4})
\oplus({\bf 1728,40})
\oplus({\bf 1728,20})
\oplus2({\bf 1728,16})
\oplus2({\bf 1728,4})
\oplus({\bf 352,64})
\oplus({\bf 352,40})
\oplus2({\bf 352,20})
\oplus3({\bf 352,16})
\oplus2({\bf 352,4})
\oplus({\bf 32,64})
\oplus({\bf 32,40})
\oplus2({\bf 32,20})
\oplus2({\bf 32,16})
\oplus({\bf 32,4})
\oplus({\bf 43680',4})
\oplus({\bf 13728',16})
\oplus({\bf 13728',4})
\oplus({\bf 2112',20})
\oplus({\bf 2112',16})
\oplus({\bf 2112',4})
\oplus({\bf 4928'',16})
\oplus({\bf 4928'',4})
\oplus({\bf 1728',40})
\oplus({\bf 1728',20})
\oplus2({\bf 1728',16})
\oplus2({\bf 1728',4})
\oplus({\bf 352',64})
\oplus({\bf 352',40})
\oplus2({\bf 352',20})
\oplus3({\bf 352',16})
\oplus2({\bf 352',4})
\oplus({\bf 32',64})
\oplus({\bf 32',40})
\oplus2({\bf 32',20})
\oplus2({\bf 32',16})
\oplus({\bf 32',4})$\\
%
${\bf 1797818}$&=&
$({\bf 63206,5})
\oplus({\bf 11011,30})
\oplus({\bf 11011,5})
\oplus({\bf 1287,91})
\oplus({\bf 1287,30})
\oplus({\bf 1287,5})
\oplus({\bf 77,204})
\oplus({\bf 77,91})
\oplus({\bf 77,30})
\oplus({\bf 77,5})
\oplus({\bf 1,385})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 136136,1})
\oplus({\bf 27456',14})
\oplus({\bf 27456',1})
\oplus({\bf 4004,55})
\oplus({\bf 4004,14})
\oplus({\bf 4004,1})
\oplus({\bf 352'',140''})
\oplus({\bf 352'',55})
\oplus({\bf 352'',14})
\oplus({\bf 352'',1})
\oplus({\bf 12,285})
\oplus({\bf 12,140''})
\oplus({\bf 12,55})
\oplus({\bf 12,14})
\oplus({\bf 12,1})$\\
%
${\bf 1810432}$&=&
$({\bf 4224,16})
\oplus({\bf 9504,20})
\oplus({\bf 9504,16})
\oplus({\bf 9504,4})
\oplus({\bf 8800,20})
\oplus({\bf 8800,16})
\oplus({\bf 8800,4})
\oplus({\bf 4928',16})
\oplus({\bf 4928',4})
\oplus({\bf 1728,4})
\oplus({\bf 9504',20})
\oplus({\bf 9504',16})
\oplus({\bf 9504',4})
\oplus({\bf 4224',16})
\oplus({\bf 8800',20})
\oplus({\bf 8800',16})
\oplus({\bf 8800',4})
\oplus({\bf 4928'',16})
\oplus({\bf 4928'',4})
\oplus({\bf 1728',4})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_7$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_7$(R)}
}
\label{Table:Branching-rules-B8_D5-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_7$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B8_D5-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_7$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 17}$&=&
$({\bf 1,7})
\oplus({\bf 10,1})$\\
%
${\bf 136}$&=&
$({\bf 45,1})
\oplus({\bf 1,21})
\oplus({\bf 10,7})$\\
%
${\bf 152}$&=&
$({\bf 54,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 10,7})$\\
%
${\bf 256}$&=&
$({\bf \overline{16},8})
\oplus({\bf 16,8})$\\
%
${\bf 680}$&=&
$({\bf 45,7})
\oplus({\bf 1,35})
\oplus({\bf 120,1})
\oplus({\bf 10,21})$\\
%
${\bf 952}$&=&
$({\bf 54,7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 210',1})
\oplus({\bf 10,27})
\oplus({\bf 10,1})$\\
%
${\bf 1615}$&=&
$({\bf 54,7})
\oplus({\bf 45,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 320,1})
\oplus({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,1})$\\
%
${\bf 2380}$&=&
$({\bf 210,1})
\oplus({\bf 45,21})
\oplus({\bf 1,35})
\oplus({\bf 120,7})
\oplus({\bf 10,35})$\\
%
${\bf 4096}$&=&
$({\bf \overline{144},8})
\oplus({\bf \overline{16},48})
\oplus({\bf \overline{16},8})
\oplus({\bf 144,8})
\oplus({\bf 16,48})
\oplus({\bf 16,8})$\\
%
${\bf 4692}$&=&
$({\bf 660,1})
\oplus({\bf 54,27})
\oplus({\bf 54,1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 210',7})
\oplus({\bf 10,77})
\oplus({\bf 10,7})$\\
%
${\bf 6188}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,21})
\oplus({\bf 10,35})
\oplus({\bf 210,7})
\oplus({\bf 45,35})
\oplus({\bf 1,21})$\\
%
${\bf 6783}$&=&
$({\bf 770,1})
\oplus({\bf 54,27})
\oplus({\bf 54,1})
\oplus({\bf 45,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 320,7})
\oplus({\bf 10,105})
\oplus({\bf 10,7})$\\
%
${\bf 9044}$&=&
$({\bf 945,1})
\oplus({\bf 54,21})
\oplus({\bf 45,27})
\oplus({\bf 45,21})
\oplus({\bf 45,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 320,7})
\oplus({\bf 120,7})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,7})$\\
%
${\bf 11340}$&=&
$({\bf 1386,1})
\oplus({\bf 54,27})
\oplus({\bf 54,21})
\oplus({\bf 54,1})
\oplus({\bf 45,27})
\oplus({\bf 45,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 210',7})
\oplus({\bf 320,7})
\oplus({\bf 10,77})
\oplus({\bf 10,105})
\oplus2({\bf 10,7})$\\
%
${\bf 12376}$&=&
$({\bf 126,7})
\oplus({\bf \overline{126},7})
\oplus({\bf 120,35})
\oplus({\bf 10,21})
\oplus({\bf 210,21})
\oplus({\bf 210,1})
\oplus({\bf 45,35})
\oplus({\bf 1,7})$\\
%
${\bf 19380}$&=&
$({\bf 1782,1})
\oplus({\bf 210',27})
\oplus({\bf 210',1})
\oplus({\bf 10,182})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 660,7})
\oplus({\bf 54,77})
\oplus({\bf 54,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 19448}$&=&
$({\bf 126,21})
\oplus({\bf \overline{126},21})
\oplus({\bf 120,35})
\oplus({\bf 120,1})
\oplus({\bf 10,7})
\oplus({\bf 210,35})
\oplus({\bf 210,7})
\oplus({\bf 45,21})
\oplus({\bf 1,1})$\\
%
${\bf 24310}$&=&
$({\bf 126,35})
\oplus({\bf \overline{126},35})
\oplus({\bf 120,21})
\oplus({\bf 120,7})
\oplus({\bf 10,1})
\oplus({\bf 210,35})
\oplus({\bf 210,21})
\oplus({\bf 45,7})
\oplus({\bf 45,1})$\\
%
${\bf 30464}$&=&
$({\bf \overline{560},8})
\oplus({\bf \overline{144},48})
\oplus({\bf \overline{144},8})
\oplus({\bf \overline{16},112})
\oplus({\bf \overline{16},48})
\oplus({\bf \overline{16},8})
\oplus({\bf 560,8})
\oplus({\bf 144,48})
\oplus({\bf 144,8})
\oplus({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 16,8})$\\
%
${\bf 33592}$&=&
$({\bf 1728,1})
\oplus({\bf 320,21})
\oplus({\bf 120,27})
\oplus({\bf 120,21})
\oplus({\bf 120,1})
\oplus({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 945,7})
\oplus({\bf 54,35})
\oplus({\bf 210,7})
\oplus({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf 45,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 34816}$&=&
$({\bf \overline{720},8})
\oplus({\bf \overline{144},48})
\oplus({\bf \overline{144},8})
\oplus({\bf \overline{16},168})
\oplus({\bf \overline{16},48})
\oplus({\bf \overline{16},8})
\oplus({\bf 720,8})
\oplus({\bf 144,48})
\oplus({\bf 144,8})
\oplus({\bf 16,168})
\oplus({\bf 16,48})
\oplus({\bf 16,8})$\\
%
${\bf 50388}$&=&
$({\bf 2970,1})
\oplus({\bf 320,27})
\oplus({\bf 320,21})
\oplus({\bf 320,1})
\oplus({\bf 120,21})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 770,7})
\oplus({\bf 945,7})
\oplus({\bf 54,105})
\oplus({\bf 54,7})
\oplus({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf 45,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 59432}$&=&
$({\bf 4608,1})
\oplus({\bf 210',27})
\oplus({\bf 210',21})
\oplus({\bf 210',1})
\oplus({\bf 320,27})
\oplus({\bf 320,1})
\oplus({\bf 10,182})
\oplus({\bf 10,330})
\oplus2({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 660,7})
\oplus({\bf 1386,7})
\oplus({\bf 54,77})
\oplus({\bf 54,105})
\oplus2({\bf 54,7})
\oplus({\bf 45,77})
\oplus({\bf 45,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 63308}$&=&
$({\bf 4410,1})
\oplus({\bf 210',27})
\oplus({\bf 210',1})
\oplus({\bf 320,27})
\oplus({\bf 320,21})
\oplus({\bf 320,1})
\oplus({\bf 10,330})
\oplus({\bf 10,168'})
\oplus2({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 1386,7})
\oplus({\bf 770,7})
\oplus({\bf 54,77})
\oplus({\bf 54,105})
\oplus2({\bf 54,7})
\oplus({\bf 45,105})
\oplus({\bf 45,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 67473}$&=&
$({\bf 4312,1})
\oplus({\bf 210',21})
\oplus({\bf 320,27})
\oplus({\bf 320,21})
\oplus({\bf 320,1})
\oplus({\bf 120,27})
\oplus({\bf 120,1})
\oplus({\bf 10,330})
\oplus({\bf 10,189})
\oplus({\bf 10,27})
\oplus2({\bf 10,21})
\oplus({\bf 1386,7})
\oplus({\bf 945,7})
\oplus({\bf 54,105})
\oplus({\bf 54,35})
\oplus({\bf 54,7})
\oplus({\bf 45,77})
\oplus({\bf 45,105})
\oplus2({\bf 45,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 69768}$&=&
$({\bf 1782,7})
\oplus({\bf 210',77})
\oplus({\bf 210',7})
\oplus({\bf 10,378'})
\oplus({\bf 10,77})
\oplus({\bf 10,7})
\oplus({\bf 4290,1})
\oplus({\bf 660,27})
\oplus({\bf 660,1})
\oplus({\bf 54,182})
\oplus({\bf 54,27})
\oplus({\bf 54,1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 90440}$&=&
$({\bf 1728,7})
\oplus({\bf 320,35})
\oplus({\bf 126,7})
\oplus({\bf \overline{126},7})
\oplus({\bf 120,105})
\oplus({\bf 120,35})
\oplus({\bf 120,7})
\oplus({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,21})
\oplus({\bf 54,35})
\oplus({\bf 210,27})
\oplus({\bf 210,21})
\oplus({\bf 210,1})
\oplus({\bf 45,189})
\oplus({\bf 45,35})
\oplus({\bf 45,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 131784}$&=&
$({\bf 2970,7})
\oplus({\bf 320,105})
\oplus({\bf 320,7})
\oplus({\bf 120,35})
\oplus({\bf 10,378})
\oplus({\bf 10,105})
\oplus({\bf 10,7})
\oplus({\bf 4125,1})
\oplus({\bf 770,27})
\oplus({\bf 770,1})
\oplus({\bf 945,21})
\oplus({\bf 54,168'})
\oplus({\bf 54,27})
\oplus({\bf 54,1})
\oplus({\bf 45,189})
\oplus({\bf 45,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 139264}$&=&
$({\bf \overline{1200},8})
\oplus({\bf \overline{560},48})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{144},112})
\oplus({\bf \overline{144},48})
\oplus({\bf \overline{144},8})
\oplus({\bf \overline{16},112'})
\oplus({\bf \overline{16},112})
\oplus({\bf \overline{16},48})
\oplus({\bf \overline{16},8})
\oplus({\bf 1200,8})
\oplus({\bf 560,48})
\oplus({\bf 560,8})
\oplus({\bf 144,112})
\oplus({\bf 144,48})
\oplus({\bf 144,8})
\oplus({\bf 16,112'})
\oplus({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 16,8})$\\
%
${\bf 184756}$&=&
$({\bf 1728,21})
\oplus({\bf 1728,1})
\oplus({\bf 320,35})
\oplus({\bf 126,27})
\oplus({\bf 126,21})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},21})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,189})
\oplus({\bf 120,35})
\oplus({\bf 120,21})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,7})
\oplus({\bf 1050,7})
\oplus({\bf \overline{1050},7})
\oplus({\bf 945,35})
\oplus({\bf 54,21})
\oplus({\bf 210,105})
\oplus({\bf 210,35})
\oplus2({\bf 210,7})
\oplus({\bf 45,189})
\oplus({\bf 45,35})
\oplus({\bf 45,21})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 186200}$&=&
$({\bf 4410,7})
\oplus({\bf 210',77})
\oplus({\bf 210',7})
\oplus({\bf 320,105})
\oplus({\bf 320,7})
\oplus({\bf 10,693})
\oplus({\bf 10,77})
\oplus({\bf 10,105})
\oplus({\bf 10,7})
\oplus({\bf 7644,1})
\oplus({\bf 1386,27})
\oplus({\bf 1386,1})
\oplus({\bf 770,21})
\oplus({\bf 54,330})
\oplus({\bf 54,27})
\oplus({\bf 54,21})
\oplus({\bf 45,168'})
\oplus({\bf 45,27})
\oplus({\bf 45,1})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})$\\
%
${\bf 208896}$&=&
$({\bf \overline{2640},8})
\oplus({\bf \overline{720},48})
\oplus({\bf \overline{720},8})
\oplus({\bf \overline{144},168})
\oplus({\bf \overline{144},48})
\oplus({\bf \overline{144},8})
\oplus({\bf \overline{16},448})
\oplus({\bf \overline{16},168})
\oplus({\bf \overline{16},48})
\oplus({\bf \overline{16},8})
\oplus({\bf 2640,8})
\oplus({\bf 720,48})
\oplus({\bf 720,8})
\oplus({\bf 144,168})
\oplus({\bf 144,48})
\oplus({\bf 144,8})
\oplus({\bf 16,448})
\oplus({\bf 16,168})
\oplus({\bf 16,48})
\oplus({\bf 16,8})$\\
%
${\bf 209304}$&=&
$({\bf 2970,7})
\oplus({\bf 1728,7})
\oplus({\bf 320,105})
\oplus({\bf 320,35})
\oplus({\bf 320,7})
\oplus({\bf 120,105})
\oplus({\bf 120,35})
\oplus({\bf 120,7})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,7})
\oplus({\bf 5940,1})
\oplus({\bf 770,21})
\oplus({\bf 945,27})
\oplus({\bf 945,21})
\oplus({\bf 945,1})
\oplus({\bf 54,189})
\oplus({\bf 54,21})
\oplus({\bf 210,21})
\oplus({\bf 45,168'})
\oplus({\bf 45,189})
\oplus({\bf 45,27})
\oplus({\bf 45,35})
\oplus({\bf 45,21})
\oplus({\bf 45,1})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 224808}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,27})
\oplus({\bf 1782,1})
\oplus({\bf 210',182})
\oplus({\bf 210',27})
\oplus({\bf 210',1})
\oplus({\bf 10,714})
\oplus({\bf 10,182})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 4290,7})
\oplus({\bf 660,77})
\oplus({\bf 660,7})
\oplus({\bf 54,378'})
\oplus({\bf 54,77})
\oplus({\bf 54,7})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 255000}$&=&
$({\bf 1782,7})
\oplus({\bf 4608,7})
\oplus({\bf 210',77})
\oplus({\bf 210',105})
\oplus2({\bf 210',7})
\oplus({\bf 320,77})
\oplus({\bf 320,7})
\oplus({\bf 10,378'})
\oplus({\bf 10,819})
\oplus2({\bf 10,77})
\oplus({\bf 10,105})
\oplus2({\bf 10,7})
\oplus({\bf 12870,1})
\oplus({\bf 660,27})
\oplus({\bf 660,21})
\oplus({\bf 660,1})
\oplus({\bf 1386,27})
\oplus({\bf 1386,1})
\oplus({\bf 54,182})
\oplus({\bf 54,330})
\oplus2({\bf 54,27})
\oplus({\bf 54,21})
\oplus({\bf 54,1})
\oplus({\bf 45,182})
\oplus({\bf 45,27})
\oplus({\bf 45,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 259896}$&=&
$({\bf 4312,7})
\oplus({\bf 210',35})
\oplus({\bf 1728,7})
\oplus({\bf 320,105})
\oplus({\bf 320,35})
\oplus({\bf 320,7})
\oplus({\bf 120,77})
\oplus({\bf 120,105})
\oplus2({\bf 120,7})
\oplus({\bf 10,616})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus2({\bf 10,35})
\oplus({\bf 8085,1})
\oplus({\bf 1386,21})
\oplus({\bf 945,27})
\oplus({\bf 945,21})
\oplus({\bf 945,1})
\oplus({\bf 54,189})
\oplus({\bf 54,35})
\oplus({\bf 54,21})
\oplus({\bf 210,27})
\oplus({\bf 210,1})
\oplus({\bf 45,330})
\oplus({\bf 45,189})
\oplus({\bf 45,27})
\oplus2({\bf 45,21})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 293930}$&=&
$({\bf 1728,35})
\oplus({\bf 1728,7})
\oplus({\bf 320,21})
\oplus({\bf 126,105})
\oplus({\bf 126,35})
\oplus({\bf 126,7})
\oplus({\bf \overline{126},105})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},7})
\oplus({\bf 120,189})
\oplus({\bf 120,35})
\oplus({\bf 120,21})
\oplus({\bf 120,7})
\oplus({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 1050,21})
\oplus({\bf \overline{1050},21})
\oplus({\bf 945,35})
\oplus({\bf 945,1})
\oplus({\bf 54,7})
\oplus({\bf 210,189})
\oplus({\bf 210,27})
\oplus({\bf 210,35})
\oplus2({\bf 210,21})
\oplus({\bf 210,1})
\oplus({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf 45,7})
\oplus({\bf 1,7})$\\
%
${\bf 344064}$&=&
$({\bf \overline{3696},8})
\oplus({\bf \overline{720},48})
\oplus({\bf \overline{720},8})
\oplus({\bf \overline{560},48})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{144},168})
\oplus({\bf \overline{144},112})
\oplus2({\bf \overline{144},48})
\oplus2({\bf \overline{144},8})
\oplus({\bf \overline{16},512})
\oplus({\bf \overline{16},168})
\oplus({\bf \overline{16},112})
\oplus2({\bf \overline{16},48})
\oplus({\bf \overline{16},8})
\oplus({\bf 3696,8})
\oplus({\bf 720,48})
\oplus({\bf 720,8})
\oplus({\bf 560,48})
\oplus({\bf 560,8})
\oplus({\bf 144,168})
\oplus({\bf 144,112})
\oplus2({\bf 144,48})
\oplus2({\bf 144,8})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112})
\oplus2({\bf 16,48})
\oplus({\bf 16,8})$\\
%
${\bf 367080}$&=&
$({\bf 4608,7})
\oplus({\bf 4312,7})
\oplus({\bf 210',105})
\oplus({\bf 210',35})
\oplus({\bf 210',7})
\oplus({\bf 320,77})
\oplus({\bf 320,105})
\oplus2({\bf 320,7})
\oplus({\bf 120,77})
\oplus({\bf 120,7})
\oplus({\bf 10,819})
\oplus({\bf 10,616})
\oplus({\bf 10,77})
\oplus2({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,7})
\oplus({\bf 14784,1})
\oplus({\bf 660,21})
\oplus({\bf 1386,27})
\oplus({\bf 1386,21})
\oplus({\bf 1386,1})
\oplus({\bf 945,27})
\oplus({\bf 945,1})
\oplus({\bf 54,330})
\oplus({\bf 54,189})
\oplus({\bf 54,27})
\oplus2({\bf 54,21})
\oplus({\bf 45,182})
\oplus({\bf 45,330})
\oplus2({\bf 45,27})
\oplus({\bf 45,21})
\oplus({\bf 45,1})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 369512}$&=&
$({\bf 1728,35})
\oplus({\bf 1728,21})
\oplus({\bf 320,7})
\oplus({\bf 320,1})
\oplus({\bf 126,189})
\oplus({\bf 126,35})
\oplus({\bf 126,21})
\oplus({\bf \overline{126},189})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},21})
\oplus({\bf 120,105})
\oplus({\bf 120,27})
\oplus({\bf 120,35})
\oplus({\bf 120,21})
\oplus({\bf 120,7})
\oplus({\bf 120,1})
\oplus({\bf 10,7})
\oplus({\bf 1050,35})
\oplus({\bf \overline{1050},35})
\oplus({\bf 945,21})
\oplus({\bf 945,7})
\oplus({\bf 54,1})
\oplus({\bf 210,189})
\oplus({\bf 210,105})
\oplus2({\bf 210,35})
\oplus({\bf 210,21})
\oplus({\bf 210,7})
\oplus({\bf 45,27})
\oplus({\bf 45,21})
\oplus({\bf 45,7})
\oplus({\bf 45,1})$\\
%
${\bf 372232}$&=&
$({\bf 4608,7})
\oplus({\bf 4410,7})
\oplus({\bf 210',77})
\oplus({\bf 210',105})
\oplus2({\bf 210',7})
\oplus({\bf 320,77})
\oplus({\bf 320,105})
\oplus2({\bf 320,7})
\oplus({\bf 10,819})
\oplus({\bf 10,693})
\oplus2({\bf 10,77})
\oplus2({\bf 10,105})
\oplus2({\bf 10,7})
\oplus({\bf 16380,1})
\oplus({\bf 660,27})
\oplus({\bf 660,1})
\oplus({\bf 1386,27})
\oplus({\bf 1386,21})
\oplus({\bf 1386,1})
\oplus({\bf 770,27})
\oplus({\bf 770,1})
\oplus({\bf 54,182})
\oplus({\bf 54,330})
\oplus({\bf 54,168'})
\oplus3({\bf 54,27})
\oplus({\bf 54,21})
\oplus2({\bf 54,1})
\oplus({\bf 45,330})
\oplus({\bf 45,27})
\oplus({\bf 45,21})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 435200}$&=&
$({\bf \overline{1440},8})
\oplus({\bf \overline{1200},48})
\oplus({\bf \overline{1200},8})
\oplus({\bf \overline{560},112})
\oplus({\bf \overline{560},48})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{144},112'})
\oplus({\bf \overline{144},112})
\oplus({\bf \overline{144},48})
\oplus({\bf \overline{144},8})
\oplus({\bf \overline{16},112'})
\oplus({\bf \overline{16},112})
\oplus({\bf \overline{16},48})
\oplus({\bf \overline{16},8})
\oplus({\bf 1440,8})
\oplus({\bf 1200,48})
\oplus({\bf 1200,8})
\oplus({\bf 560,112})
\oplus({\bf 560,48})
\oplus({\bf 560,8})
\oplus({\bf 144,112'})
\oplus({\bf 144,112})
\oplus({\bf 144,48})
\oplus({\bf 144,8})
\oplus({\bf 16,112'})
\oplus({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 16,8})$\\
%
${\bf 499681}$&=&
$({\bf 4410,7})
\oplus({\bf 4312,7})
\oplus({\bf 210',105})
\oplus({\bf 210',7})
\oplus({\bf 2970,7})
\oplus({\bf 320,77})
\oplus2({\bf 320,105})
\oplus({\bf 320,35})
\oplus3({\bf 320,7})
\oplus({\bf 120,105})
\oplus({\bf 120,7})
\oplus({\bf 10,693})
\oplus({\bf 10,616})
\oplus({\bf 10,77})
\oplus({\bf 10,378})
\oplus3({\bf 10,105})
\oplus({\bf 10,35})
\oplus2({\bf 10,7})
\oplus({\bf 17920,1})
\oplus({\bf 1386,27})
\oplus({\bf 1386,21})
\oplus({\bf 1386,1})
\oplus({\bf 770,27})
\oplus({\bf 770,21})
\oplus({\bf 770,1})
\oplus({\bf 945,27})
\oplus({\bf 945,21})
\oplus({\bf 945,1})
\oplus({\bf 54,330})
\oplus({\bf 54,168'})
\oplus({\bf 54,189})
\oplus2({\bf 54,27})
\oplus2({\bf 54,21})
\oplus({\bf 54,1})
\oplus({\bf 45,330})
\oplus({\bf 45,168'})
\oplus({\bf 45,189})
\oplus2({\bf 45,27})
\oplus2({\bf 45,21})
\oplus({\bf 45,1})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 596904}$&=&
$({\bf 3696',1})
\oplus({\bf \overline{3696'},1})
\oplus({\bf 2970,21})
\oplus({\bf 1728,27})
\oplus({\bf 1728,21})
\oplus({\bf 1728,1})
\oplus({\bf 320,189})
\oplus({\bf 320,35})
\oplus({\bf 320,21})
\oplus({\bf 126,21})
\oplus({\bf \overline{126},21})
\oplus({\bf 120,168'})
\oplus({\bf 120,189})
\oplus({\bf 120,27})
\oplus({\bf 120,35})
\oplus({\bf 120,21})
\oplus({\bf 120,1})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 5940,7})
\oplus({\bf 770,35})
\oplus({\bf 1050,7})
\oplus({\bf \overline{1050},7})
\oplus({\bf 945,105})
\oplus({\bf 945,35})
\oplus({\bf 945,7})
\oplus({\bf 54,189})
\oplus({\bf 54,35})
\oplus({\bf 210,105})
\oplus({\bf 210,35})
\oplus({\bf 210,7})
\oplus({\bf 45,378})
\oplus({\bf 45,189})
\oplus({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf 45,21})
\oplus({\bf 45,7})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 660858}$&=&
$({\bf 9438,7})
\oplus({\bf 1782,77})
\oplus({\bf 1782,7})
\oplus({\bf 210',378'})
\oplus({\bf 210',77})
\oplus({\bf 210',7})
\oplus({\bf 10,1254})
\oplus({\bf 10,378'})
\oplus({\bf 10,77})
\oplus({\bf 10,7})
\oplus({\bf 19305,1})
\oplus({\bf 4290,27})
\oplus({\bf 4290,1})
\oplus({\bf 660,182})
\oplus({\bf 660,27})
\oplus({\bf 660,1})
\oplus({\bf 54,714})
\oplus({\bf 54,182})
\oplus({\bf 54,27})
\oplus({\bf 54,1})
\oplus({\bf 1,2079'})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 716040}$&=&
$({\bf 4950,1})
\oplus({\bf \overline{4950},1})
\oplus({\bf 4312,21})
\oplus({\bf 210',35})
\oplus({\bf 1728,27})
\oplus({\bf 1728,21})
\oplus({\bf 1728,1})
\oplus({\bf 320,189})
\oplus({\bf 320,35})
\oplus({\bf 320,21})
\oplus({\bf 126,27})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},27})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,330})
\oplus({\bf 120,189})
\oplus({\bf 120,27})
\oplus2({\bf 120,21})
\oplus({\bf 10,616})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus2({\bf 10,35})
\oplus({\bf 8085,7})
\oplus({\bf 1386,35})
\oplus({\bf 1050,7})
\oplus({\bf \overline{1050},7})
\oplus({\bf 945,105})
\oplus({\bf 945,35})
\oplus({\bf 945,7})
\oplus({\bf 54,189})
\oplus({\bf 54,35})
\oplus({\bf 54,21})
\oplus({\bf 210,77})
\oplus({\bf 210,105})
\oplus2({\bf 210,7})
\oplus({\bf 45,616})
\oplus({\bf 45,189})
\oplus({\bf 45,105})
\oplus2({\bf 45,35})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 724812}$&=&
$({\bf 10560,1})
\oplus({\bf 2970,27})
\oplus({\bf 2970,21})
\oplus({\bf 2970,1})
\oplus({\bf 1728,21})
\oplus({\bf 320,168'})
\oplus({\bf 320,189})
\oplus({\bf 320,27})
\oplus({\bf 320,21})
\oplus({\bf 320,1})
\oplus({\bf 120,189})
\oplus({\bf 120,35})
\oplus({\bf 120,21})
\oplus({\bf 10,294})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 4125,7})
\oplus({\bf 5940,7})
\oplus({\bf 770,105})
\oplus({\bf 770,7})
\oplus({\bf 945,105})
\oplus({\bf 945,35})
\oplus({\bf 945,7})
\oplus({\bf 54,378})
\oplus({\bf 54,105})
\oplus({\bf 54,7})
\oplus({\bf 210,35})
\oplus({\bf 45,378})
\oplus({\bf 45,189})
\oplus({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf 45,7})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 941868}$&=&
$({\bf 31680,1})
\oplus({\bf 1782,27})
\oplus({\bf 1782,21})
\oplus({\bf 1782,1})
\oplus({\bf 4608,27})
\oplus({\bf 4608,1})
\oplus({\bf 210',182})
\oplus({\bf 210',330})
\oplus2({\bf 210',27})
\oplus({\bf 210',21})
\oplus({\bf 210',1})
\oplus({\bf 320,182})
\oplus({\bf 320,27})
\oplus({\bf 320,1})
\oplus({\bf 10,714})
\oplus({\bf 10,1750})
\oplus2({\bf 10,182})
\oplus({\bf 10,330})
\oplus2({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 4290,7})
\oplus({\bf 12870,7})
\oplus({\bf 660,77})
\oplus({\bf 660,105})
\oplus2({\bf 660,7})
\oplus({\bf 1386,77})
\oplus({\bf 1386,7})
\oplus({\bf 54,378'})
\oplus({\bf 54,819})
\oplus2({\bf 54,77})
\oplus({\bf 54,105})
\oplus2({\bf 54,7})
\oplus({\bf 45,378'})
\oplus({\bf 45,77})
\oplus({\bf 45,7})
\oplus({\bf 1,3366})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 974848}$&=&
$({\bf 672,8})
\oplus({\bf 1440,48})
\oplus({\bf 1440,8})
\oplus({\bf 1200,112})
\oplus({\bf 1200,48})
\oplus({\bf 1200,8})
\oplus({\bf 560,112'})
\oplus({\bf 560,112})
\oplus({\bf 560,48})
\oplus({\bf 560,8})
\oplus({\bf 144,112'})
\oplus({\bf 144,112})
\oplus({\bf 144,48})
\oplus({\bf 144,8})
\oplus({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf \overline{1440},48})
\oplus({\bf \overline{1440},8})
\oplus({\bf \overline{672},8})
\oplus({\bf \overline{1200},112})
\oplus({\bf \overline{1200},48})
\oplus({\bf \overline{1200},8})
\oplus({\bf \overline{560},112'})
\oplus({\bf \overline{560},112})
\oplus({\bf \overline{560},48})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{144},112'})
\oplus({\bf \overline{144},112})
\oplus({\bf \overline{144},48})
\oplus({\bf \overline{144},8})
\oplus({\bf \overline{16},112})
\oplus({\bf \overline{16},48})
\oplus({\bf \overline{16},8})$\\
%
${\bf 992256}$&=&
$({\bf \overline{7920},8})
\oplus({\bf \overline{2640},48})
\oplus({\bf \overline{2640},8})
\oplus({\bf \overline{720},168})
\oplus({\bf \overline{720},48})
\oplus({\bf \overline{720},8})
\oplus({\bf \overline{144},448})
\oplus({\bf \overline{144},168})
\oplus({\bf \overline{144},48})
\oplus({\bf \overline{144},8})
\oplus({\bf \overline{16},1008'})
\oplus({\bf \overline{16},448})
\oplus({\bf \overline{16},168})
\oplus({\bf \overline{16},48})
\oplus({\bf \overline{16},8})
\oplus({\bf 7920,8})
\oplus({\bf 2640,48})
\oplus({\bf 2640,8})
\oplus({\bf 720,168})
\oplus({\bf 720,48})
\oplus({\bf 720,8})
\oplus({\bf 144,448})
\oplus({\bf 144,168})
\oplus({\bf 144,48})
\oplus({\bf 144,8})
\oplus({\bf 16,1008'})
\oplus({\bf 16,448})
\oplus({\bf 16,168})
\oplus({\bf 16,48})
\oplus({\bf 16,8})$\\
%
${\bf 1244672}$&=&
$({\bf 672,112'})
\oplus({\bf 1440,112'})
\oplus({\bf 1440,112})
\oplus({\bf 1200,112})
\oplus({\bf 1200,48})
\oplus({\bf 560,48})
\oplus({\bf 560,8})
\oplus({\bf 144,8})
\oplus({\bf \overline{1440},112'})
\oplus({\bf \overline{1440},112})
\oplus({\bf \overline{672},112'})
\oplus({\bf \overline{1200},112})
\oplus({\bf \overline{1200},48})
\oplus({\bf \overline{560},48})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{144},8})$\\
%
${\bf 1259700}$&=&
$({\bf 3696',7})
\oplus({\bf \overline{3696'},7})
\oplus({\bf 2970,35})
\oplus({\bf 1728,105})
\oplus({\bf 1728,35})
\oplus2({\bf 1728,7})
\oplus({\bf 320,189})
\oplus({\bf 320,35})
\oplus({\bf 320,21})
\oplus({\bf 126,105})
\oplus({\bf 126,35})
\oplus({\bf 126,7})
\oplus({\bf \overline{126},105})
\oplus({\bf \overline{126},35})
\oplus({\bf \overline{126},7})
\oplus({\bf 120,378})
\oplus({\bf 120,189})
\oplus({\bf 120,105})
\oplus({\bf 120,35})
\oplus({\bf 120,21})
\oplus({\bf 120,7})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,27})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 5940,21})
\oplus({\bf 5940,1})
\oplus({\bf 770,35})
\oplus({\bf 1050,27})
\oplus({\bf 1050,21})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},27})
\oplus({\bf \overline{1050},21})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,189})
\oplus({\bf 945,35})
\oplus({\bf 945,21})
\oplus({\bf 54,105})
\oplus({\bf 54,35})
\oplus({\bf 210,168'})
\oplus({\bf 210,189})
\oplus({\bf 210,27})
\oplus({\bf 210,35})
\oplus2({\bf 210,21})
\oplus({\bf 210,1})
\oplus({\bf 45,378})
\oplus({\bf 45,189})
\oplus({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf 45,21})
\oplus({\bf 45,7})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 1317840}$&=&
$({\bf 10560,7})
\oplus({\bf 2970,105})
\oplus({\bf 2970,7})
\oplus({\bf 1728,35})
\oplus({\bf 320,378})
\oplus({\bf 320,105})
\oplus({\bf 320,7})
\oplus({\bf 120,189})
\oplus({\bf 120,35})
\oplus({\bf 10,294})
\oplus({\bf 10,378})
\oplus({\bf 10,105})
\oplus({\bf 10,7})
\oplus({\bf 8910,1})
\oplus({\bf 4125,27})
\oplus({\bf 4125,1})
\oplus({\bf 5940,21})
\oplus({\bf 770,168'})
\oplus({\bf 770,27})
\oplus({\bf 770,1})
\oplus({\bf 945,189})
\oplus({\bf 945,21})
\oplus({\bf 54,294})
\oplus({\bf 54,168'})
\oplus({\bf 54,27})
\oplus({\bf 54,1})
\oplus({\bf 210,35})
\oplus({\bf 45,378})
\oplus({\bf 45,189})
\oplus({\bf 45,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 1361920}$&=&
$({\bf \overline{8064},8})
\oplus({\bf \overline{3696},48})
\oplus({\bf \overline{3696},8})
\oplus({\bf \overline{720},168})
\oplus({\bf \overline{720},48})
\oplus({\bf \overline{720},8})
\oplus({\bf \overline{560},112})
\oplus({\bf \overline{560},48})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{144},512})
\oplus({\bf \overline{144},168})
\oplus({\bf \overline{144},112})
\oplus2({\bf \overline{144},48})
\oplus({\bf \overline{144},8})
\oplus({\bf \overline{16},720})
\oplus({\bf \overline{16},512})
\oplus({\bf \overline{16},168})
\oplus({\bf \overline{16},112})
\oplus({\bf \overline{16},48})
\oplus({\bf \overline{16},8})
\oplus({\bf 8064,8})
\oplus({\bf 3696,48})
\oplus({\bf 3696,8})
\oplus({\bf 720,168})
\oplus({\bf 720,48})
\oplus({\bf 720,8})
\oplus({\bf 560,112})
\oplus({\bf 560,48})
\oplus({\bf 560,8})
\oplus({\bf 144,512})
\oplus({\bf 144,168})
\oplus({\bf 144,112})
\oplus2({\bf 144,48})
\oplus({\bf 144,8})
\oplus({\bf 16,720})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 16,8})$\\
%
${\bf 1448655}$&=&
$({\bf 28160,1})
\oplus({\bf 4608,21})
\oplus({\bf 4312,27})
\oplus({\bf 4312,21})
\oplus({\bf 4312,1})
\oplus({\bf 210',189})
\oplus({\bf 210',35})
\oplus({\bf 210',21})
\oplus({\bf 1728,27})
\oplus({\bf 1728,1})
\oplus({\bf 320,330})
\oplus({\bf 320,189})
\oplus({\bf 320,27})
\oplus2({\bf 320,21})
\oplus({\bf 120,182})
\oplus({\bf 120,330})
\oplus2({\bf 120,27})
\oplus({\bf 120,21})
\oplus({\bf 120,1})
\oplus({\bf 10,1560})
\oplus({\bf 10,616})
\oplus({\bf 10,330})
\oplus2({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 14784,7})
\oplus({\bf 660,35})
\oplus({\bf 8085,7})
\oplus({\bf 1386,105})
\oplus({\bf 1386,35})
\oplus({\bf 1386,7})
\oplus({\bf 945,77})
\oplus({\bf 945,105})
\oplus2({\bf 945,7})
\oplus({\bf 54,616})
\oplus({\bf 54,189})
\oplus({\bf 54,105})
\oplus2({\bf 54,35})
\oplus({\bf 210,77})
\oplus({\bf 210,7})
\oplus({\bf 45,819})
\oplus({\bf 45,616})
\oplus({\bf 45,77})
\oplus2({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf 45,7})
\oplus({\bf 1,1560})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 1456084}$&=&
$({\bf 37632,1})
\oplus({\bf 4608,27})
\oplus({\bf 4608,1})
\oplus({\bf 4410,27})
\oplus({\bf 4410,21})
\oplus({\bf 4410,1})
\oplus({\bf 210',182})
\oplus({\bf 210',330})
\oplus2({\bf 210',27})
\oplus({\bf 210',21})
\oplus({\bf 210',1})
\oplus({\bf 320,330})
\oplus({\bf 320,168'})
\oplus2({\bf 320,27})
\oplus({\bf 320,21})
\oplus({\bf 320,1})
\oplus({\bf 10,1911})
\oplus({\bf 10,182})
\oplus({\bf 10,825})
\oplus2({\bf 10,330})
\oplus({\bf 10,168'})
\oplus2({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 16380,7})
\oplus({\bf 660,77})
\oplus({\bf 660,7})
\oplus({\bf 7644,7})
\oplus({\bf 1386,77})
\oplus({\bf 1386,105})
\oplus2({\bf 1386,7})
\oplus({\bf 770,105})
\oplus({\bf 770,7})
\oplus({\bf 54,819})
\oplus({\bf 54,693})
\oplus2({\bf 54,77})
\oplus2({\bf 54,105})
\oplus2({\bf 54,7})
\oplus({\bf 45,693})
\oplus({\bf 45,77})
\oplus({\bf 45,105})
\oplus({\bf 45,7})
\oplus({\bf 1,3003})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 1465128}$&=&
$({\bf 27720,1})
\oplus({\bf 4410,27})
\oplus({\bf 4410,1})
\oplus({\bf 4312,21})
\oplus({\bf 210',168'})
\oplus({\bf 210',27})
\oplus({\bf 210',1})
\oplus({\bf 2970,27})
\oplus({\bf 2970,21})
\oplus({\bf 2970,1})
\oplus({\bf 320,330})
\oplus({\bf 320,168'})
\oplus({\bf 320,189})
\oplus2({\bf 320,27})
\oplus2({\bf 320,21})
\oplus({\bf 320,1})
\oplus({\bf 120,189})
\oplus({\bf 120,21})
\oplus({\bf 10,1617})
\oplus({\bf 10,330})
\oplus({\bf 10,294})
\oplus2({\bf 10,168'})
\oplus({\bf 10,189})
\oplus2({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 17920,7})
\oplus({\bf 1386,105})
\oplus({\bf 1386,7})
\oplus({\bf 4125,7})
\oplus({\bf 770,77})
\oplus({\bf 770,105})
\oplus2({\bf 770,7})
\oplus({\bf 945,105})
\oplus({\bf 945,35})
\oplus({\bf 945,7})
\oplus({\bf 54,693})
\oplus({\bf 54,77})
\oplus({\bf 54,378})
\oplus2({\bf 54,105})
\oplus2({\bf 54,7})
\oplus({\bf 45,616})
\oplus({\bf 45,378})
\oplus2({\bf 45,105})
\oplus({\bf 45,35})
\oplus({\bf 45,7})
\oplus({\bf 1,1386})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 1484406}$&=&
$({\bf 4950,7})
\oplus({\bf \overline{4950},7})
\oplus({\bf 4312,35})
\oplus({\bf 210',21})
\oplus({\bf 1728,105})
\oplus({\bf 1728,35})
\oplus2({\bf 1728,7})
\oplus({\bf 320,189})
\oplus({\bf 320,35})
\oplus({\bf 320,21})
\oplus({\bf 126,77})
\oplus({\bf 126,105})
\oplus2({\bf 126,7})
\oplus({\bf \overline{126},77})
\oplus({\bf \overline{126},105})
\oplus2({\bf \overline{126},7})
\oplus({\bf 120,616})
\oplus({\bf 120,189})
\oplus({\bf 120,105})
\oplus2({\bf 120,35})
\oplus({\bf 10,330})
\oplus({\bf 10,189})
\oplus({\bf 10,27})
\oplus2({\bf 10,21})
\oplus({\bf 8085,21})
\oplus({\bf 8085,1})
\oplus({\bf 1386,35})
\oplus({\bf 1050,27})
\oplus({\bf 1050,21})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},27})
\oplus({\bf \overline{1050},21})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,189})
\oplus({\bf 945,35})
\oplus({\bf 945,21})
\oplus({\bf 54,105})
\oplus({\bf 54,35})
\oplus({\bf 54,7})
\oplus({\bf 210,330})
\oplus({\bf 210,189})
\oplus2({\bf 210,27})
\oplus2({\bf 210,21})
\oplus({\bf 210,1})
\oplus({\bf 45,616})
\oplus({\bf 45,189})
\oplus({\bf 45,105})
\oplus2({\bf 45,35})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 1584128}$&=&
$({\bf 672,48})
\oplus({\bf 1440,112})
\oplus({\bf 1440,48})
\oplus({\bf 1440,8})
\oplus({\bf 1200,112'})
\oplus({\bf 1200,112})
\oplus({\bf 1200,48})
\oplus({\bf 1200,8})
\oplus({\bf 560,112'})
\oplus({\bf 560,112})
\oplus({\bf 560,48})
\oplus({\bf 560,8})
\oplus({\bf 144,112})
\oplus({\bf 144,48})
\oplus({\bf 144,8})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf \overline{1440},112})
\oplus({\bf \overline{1440},48})
\oplus({\bf \overline{1440},8})
\oplus({\bf \overline{672},48})
\oplus({\bf \overline{1200},112'})
\oplus({\bf \overline{1200},112})
\oplus({\bf \overline{1200},48})
\oplus({\bf \overline{1200},8})
\oplus({\bf \overline{560},112'})
\oplus({\bf \overline{560},112})
\oplus({\bf \overline{560},48})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{144},112})
\oplus({\bf \overline{144},48})
\oplus({\bf \overline{144},8})
\oplus({\bf \overline{16},48})
\oplus({\bf \overline{16},8})$\\
%
${\bf 1615000}$&=&
$({\bf 42120,1})
\oplus({\bf 1782,21})
\oplus({\bf 4608,27})
\oplus({\bf 4608,21})
\oplus({\bf 4608,1})
\oplus({\bf 4312,27})
\oplus({\bf 4312,1})
\oplus({\bf 210',330})
\oplus({\bf 210',189})
\oplus({\bf 210',27})
\oplus2({\bf 210',21})
\oplus({\bf 320,182})
\oplus({\bf 320,330})
\oplus2({\bf 320,27})
\oplus({\bf 320,21})
\oplus({\bf 320,1})
\oplus({\bf 120,182})
\oplus({\bf 120,27})
\oplus({\bf 120,1})
\oplus({\bf 10,1750})
\oplus({\bf 10,1560})
\oplus({\bf 10,182})
\oplus2({\bf 10,330})
\oplus({\bf 10,189})
\oplus({\bf 10,27})
\oplus2({\bf 10,21})
\oplus({\bf 12870,7})
\oplus({\bf 14784,7})
\oplus({\bf 660,105})
\oplus({\bf 660,35})
\oplus({\bf 660,7})
\oplus({\bf 1386,77})
\oplus({\bf 1386,105})
\oplus2({\bf 1386,7})
\oplus({\bf 945,77})
\oplus({\bf 945,7})
\oplus({\bf 54,819})
\oplus({\bf 54,616})
\oplus({\bf 54,77})
\oplus2({\bf 54,105})
\oplus({\bf 54,35})
\oplus({\bf 54,7})
\oplus({\bf 45,378'})
\oplus({\bf 45,819})
\oplus2({\bf 45,77})
\oplus({\bf 45,105})
\oplus2({\bf 45,7})
\oplus({\bf 1,3375})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 1646008}$&=&
$({\bf 34398,1})
\oplus({\bf 4410,27})
\oplus({\bf 4410,21})
\oplus({\bf 4410,1})
\oplus({\bf 4312,27})
\oplus({\bf 4312,1})
\oplus({\bf 210',330})
\oplus({\bf 210',27})
\oplus({\bf 210',21})
\oplus({\bf 2970,21})
\oplus({\bf 320,330})
\oplus({\bf 320,168'})
\oplus({\bf 320,189})
\oplus2({\bf 320,27})
\oplus2({\bf 320,21})
\oplus({\bf 320,1})
\oplus({\bf 120,168'})
\oplus({\bf 120,27})
\oplus({\bf 120,1})
\oplus({\bf 10,825})
\oplus({\bf 10,1617})
\oplus2({\bf 10,330})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,27})
\oplus2({\bf 10,21})
\oplus({\bf 7644,7})
\oplus({\bf 17920,7})
\oplus({\bf 1386,77})
\oplus({\bf 1386,105})
\oplus2({\bf 1386,7})
\oplus({\bf 770,105})
\oplus({\bf 770,35})
\oplus({\bf 770,7})
\oplus({\bf 945,105})
\oplus({\bf 945,7})
\oplus({\bf 54,693})
\oplus({\bf 54,616})
\oplus({\bf 54,77})
\oplus2({\bf 54,105})
\oplus({\bf 54,35})
\oplus({\bf 54,7})
\oplus({\bf 45,693})
\oplus({\bf 45,77})
\oplus({\bf 45,378})
\oplus2({\bf 45,105})
\oplus2({\bf 45,7})
\oplus({\bf 1,2079})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 1699320}$&=&
$({\bf 48510,1})
\oplus({\bf 1782,27})
\oplus({\bf 1782,1})
\oplus({\bf 4608,27})
\oplus({\bf 4608,21})
\oplus({\bf 4608,1})
\oplus({\bf 4410,27})
\oplus({\bf 4410,1})
\oplus({\bf 210',182})
\oplus({\bf 210',330})
\oplus({\bf 210',168'})
\oplus3({\bf 210',27})
\oplus({\bf 210',21})
\oplus2({\bf 210',1})
\oplus({\bf 320,182})
\oplus({\bf 320,330})
\oplus2({\bf 320,27})
\oplus({\bf 320,21})
\oplus({\bf 320,1})
\oplus({\bf 10,1750})
\oplus({\bf 10,1911})
\oplus2({\bf 10,182})
\oplus2({\bf 10,330})
\oplus({\bf 10,168'})
\oplus3({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 12870,7})
\oplus({\bf 16380,7})
\oplus({\bf 660,77})
\oplus({\bf 660,105})
\oplus2({\bf 660,7})
\oplus({\bf 1386,77})
\oplus({\bf 1386,105})
\oplus2({\bf 1386,7})
\oplus({\bf 770,77})
\oplus({\bf 770,7})
\oplus({\bf 54,378'})
\oplus({\bf 54,819})
\oplus({\bf 54,693})
\oplus3({\bf 54,77})
\oplus2({\bf 54,105})
\oplus3({\bf 54,7})
\oplus({\bf 45,819})
\oplus({\bf 45,77})
\oplus({\bf 45,105})
\oplus({\bf 45,7})
\oplus({\bf 1,4312})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus2({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 1762560}$&=&
$({\bf \overline{8800},8})
\oplus({\bf \overline{3696},48})
\oplus({\bf \overline{3696},8})
\oplus({\bf \overline{720},112})
\oplus({\bf \overline{720},48})
\oplus({\bf \overline{720},8})
\oplus({\bf \overline{1200},48})
\oplus({\bf \overline{1200},8})
\oplus({\bf \overline{560},168})
\oplus({\bf \overline{560},112})
\oplus2({\bf \overline{560},48})
\oplus2({\bf \overline{560},8})
\oplus({\bf \overline{144},512})
\oplus({\bf \overline{144},168})
\oplus({\bf \overline{144},112'})
\oplus2({\bf \overline{144},112})
\oplus3({\bf \overline{144},48})
\oplus2({\bf \overline{144},8})
\oplus({\bf \overline{16},560})
\oplus({\bf \overline{16},512})
\oplus({\bf \overline{16},168})
\oplus({\bf \overline{16},112'})
\oplus2({\bf \overline{16},112})
\oplus2({\bf \overline{16},48})
\oplus({\bf \overline{16},8})
\oplus({\bf 8800,8})
\oplus({\bf 3696,48})
\oplus({\bf 3696,8})
\oplus({\bf 720,112})
\oplus({\bf 720,48})
\oplus({\bf 720,8})
\oplus({\bf 1200,48})
\oplus({\bf 1200,8})
\oplus({\bf 560,168})
\oplus({\bf 560,112})
\oplus2({\bf 560,48})
\oplus2({\bf 560,8})
\oplus({\bf 144,512})
\oplus({\bf 144,168})
\oplus({\bf 144,112'})
\oplus2({\bf 144,112})
\oplus3({\bf 144,48})
\oplus2({\bf 144,8})
\oplus({\bf 16,560})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112'})
\oplus2({\bf 16,112})
\oplus2({\bf 16,48})
\oplus({\bf 16,8})$\\
%
${\bf 1797818}$&=&
$({\bf 37180,1})
\oplus({\bf 9438,27})
\oplus({\bf 9438,1})
\oplus({\bf 1782,182})
\oplus({\bf 1782,27})
\oplus({\bf 1782,1})
\oplus({\bf 210',714})
\oplus({\bf 210',182})
\oplus({\bf 210',27})
\oplus({\bf 210',1})
\oplus({\bf 10,2079'})
\oplus({\bf 10,714})
\oplus({\bf 10,182})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 19305,7})
\oplus({\bf 4290,77})
\oplus({\bf 4290,7})
\oplus({\bf 660,378'})
\oplus({\bf 660,77})
\oplus({\bf 660,7})
\oplus({\bf 54,1254})
\oplus({\bf 54,378'})
\oplus({\bf 54,77})
\oplus({\bf 54,7})
\oplus({\bf 1,3289})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 1810432}$&=&
$({\bf 672,112})
\oplus({\bf 1440,112'})
\oplus({\bf 1440,112})
\oplus({\bf 1440,48})
\oplus({\bf 1200,112'})
\oplus({\bf 1200,112})
\oplus({\bf 1200,48})
\oplus({\bf 1200,8})
\oplus({\bf 560,112})
\oplus({\bf 560,48})
\oplus({\bf 560,8})
\oplus({\bf 144,48})
\oplus({\bf 144,8})
\oplus({\bf 16,8})
\oplus({\bf \overline{1440},112'})
\oplus({\bf \overline{1440},112})
\oplus({\bf \overline{1440},48})
\oplus({\bf \overline{672},112})
\oplus({\bf \overline{1200},112'})
\oplus({\bf \overline{1200},112})
\oplus({\bf \overline{1200},48})
\oplus({\bf \overline{1200},8})
\oplus({\bf \overline{560},112})
\oplus({\bf \overline{560},48})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{144},48})
\oplus({\bf \overline{144},8})
\oplus({\bf \overline{16},8})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_8\oplus\mathfrak{so}_9$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{17}\supset\mathfrak{so}_8\oplus\mathfrak{so}_9$(R)}
}
\label{Table:Branching-rules-B8_D4-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{so}_8\oplus\mathfrak{so}_9$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B8_D4-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{so}_8\oplus\mathfrak{so}_9$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 17}$&=&
$({\bf 1,9})
\oplus({\bf 8_{v},1})$\\
%
${\bf 136}$&=&
$({\bf 28,1})
\oplus({\bf 1,36})
\oplus({\bf 8_{v},9})$\\
%
${\bf 152}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},9})$\\
%
${\bf 256}$&=&
$({\bf 8_{c},16})
\oplus({\bf 8_{s},16})$\\
%
${\bf 680}$&=&
$({\bf 28,9})
\oplus({\bf 1,84})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},36})$\\
%
${\bf 952}$&=&
$({\bf 35_{v},9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},44})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1615}$&=&
$({\bf 35_{v},9})
\oplus({\bf 28,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},44})
\oplus({\bf 8_{v},36})
\oplus({\bf 8_{v},1})$\\
%
${\bf 2380}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,36})
\oplus({\bf 1,126})
\oplus({\bf 56_{v},9})
\oplus({\bf 8_{v},84})$\\
%
${\bf 4096}$&=&
$({\bf 56_{c},16})
\oplus({\bf 8_{c},128})
\oplus({\bf 8_{c},16})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},128})
\oplus({\bf 8_{s},16})$\\
%
${\bf 4692}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},44})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},9})
\oplus({\bf 8_{v},156})
\oplus({\bf 8_{v},9})$\\
%
${\bf 6188}$&=&
$({\bf 35_{c},9})
\oplus({\bf 35_{s},9})
\oplus({\bf 28,84})
\oplus({\bf 1,126})
\oplus({\bf 56_{v},36})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},126})$\\
%
${\bf 6783}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},44})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},9})
\oplus({\bf 8_{v},231})
\oplus({\bf 8_{v},9})$\\
%
${\bf 9044}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},36})
\oplus({\bf 28,44})
\oplus({\bf 28,36})
\oplus({\bf 28,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 160_{v},9})
\oplus({\bf 56_{v},9})
\oplus({\bf 8_{v},231})
\oplus({\bf 8_{v},84})
\oplus({\bf 8_{v},9})$\\
%
${\bf 11340}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},44})
\oplus({\bf 35_{v},36})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,44})
\oplus({\bf 28,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 112_{v},9})
\oplus({\bf 160_{v},9})
\oplus({\bf 8_{v},156})
\oplus({\bf 8_{v},231})
\oplus2({\bf 8_{v},9})$\\
%
${\bf 12376}$&=&
$({\bf 35_{c},36})
\oplus({\bf 35_{s},36})
\oplus({\bf 28,126})
\oplus({\bf 28,1})
\oplus({\bf 1,84})
\oplus({\bf 56_{v},84})
\oplus({\bf 56_{v},9})
\oplus({\bf 8_{v},126})$\\
%
${\bf 19380}$&=&
$({\bf 294_{v},9})
\oplus({\bf 35_{v},156})
\oplus({\bf 35_{v},9})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},44})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},450})
\oplus({\bf 8_{v},44})
\oplus({\bf 8_{v},1})$\\
%
${\bf 19448}$&=&
$({\bf 35_{c},84})
\oplus({\bf 35_{s},84})
\oplus({\bf 28,126})
\oplus({\bf 28,9})
\oplus({\bf 1,36})
\oplus({\bf 56_{v},126})
\oplus({\bf 56_{v},36})
\oplus({\bf 8_{v},84})
\oplus({\bf 8_{v},1})$\\
%
${\bf 24310}$&=&
$({\bf 35_{c},126})
\oplus({\bf 35_{s},126})
\oplus({\bf 28,84})
\oplus({\bf 28,36})
\oplus({\bf 1,9})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},126})
\oplus({\bf 56_{v},84})
\oplus({\bf 8_{v},36})
\oplus({\bf 8_{v},9})$\\
%
${\bf 30464}$&=&
$({\bf 160_{c},16})
\oplus({\bf 56_{c},128})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},432})
\oplus({\bf 8_{c},128})
\oplus({\bf 8_{c},16})
\oplus({\bf 160_{s},16})
\oplus({\bf 56_{s},128})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},432})
\oplus({\bf 8_{s},128})
\oplus({\bf 8_{s},16})$\\
%
${\bf 33592}$&=&
$({\bf 350,9})
\oplus({\bf 35_{v},84})
\oplus({\bf 35_{c},9})
\oplus({\bf 35_{s},9})
\oplus({\bf 28,231})
\oplus({\bf 28,84})
\oplus({\bf 28,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},36})
\oplus({\bf 56_{v},44})
\oplus({\bf 56_{v},36})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},594})
\oplus({\bf 8_{v},126})
\oplus({\bf 8_{v},36})$\\
%
${\bf 34816}$&=&
$({\bf 224_{vc},16})
\oplus({\bf 56_{c},128})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},576})
\oplus({\bf 8_{c},128})
\oplus({\bf 8_{c},16})
\oplus({\bf 224_{vs},16})
\oplus({\bf 56_{s},128})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},576})
\oplus({\bf 8_{s},128})
\oplus({\bf 8_{s},16})$\\
%
${\bf 50388}$&=&
$({\bf 300,9})
\oplus({\bf 350,9})
\oplus({\bf 35_{v},231})
\oplus({\bf 35_{v},9})
\oplus({\bf 28,231})
\oplus({\bf 28,84})
\oplus({\bf 28,9})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},44})
\oplus({\bf 160_{v},36})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},36})
\oplus({\bf 8_{v},495})
\oplus({\bf 8_{v},594})
\oplus({\bf 8_{v},44})
\oplus({\bf 8_{v},36})
\oplus({\bf 8_{v},1})$\\
%
${\bf 59432}$&=&
$({\bf 294_{v},9})
\oplus({\bf 567_{v},9})
\oplus({\bf 35_{v},156})
\oplus({\bf 35_{v},231})
\oplus2({\bf 35_{v},9})
\oplus({\bf 28,156})
\oplus({\bf 28,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},44})
\oplus({\bf 112_{v},36})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},44})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},450})
\oplus({\bf 8_{v},910})
\oplus2({\bf 8_{v},44})
\oplus({\bf 8_{v},36})
\oplus({\bf 8_{v},1})$\\
%
${\bf 63308}$&=&
$({\bf 567_{v},9})
\oplus({\bf 300,9})
\oplus({\bf 35_{v},156})
\oplus({\bf 35_{v},231})
\oplus2({\bf 35_{v},9})
\oplus({\bf 28,231})
\oplus({\bf 28,9})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},44})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},44})
\oplus({\bf 160_{v},36})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},910})
\oplus({\bf 8_{v},495})
\oplus2({\bf 8_{v},44})
\oplus({\bf 8_{v},36})
\oplus({\bf 8_{v},1})$\\
%
${\bf 67473}$&=&
$({\bf 567_{v},9})
\oplus({\bf 350,9})
\oplus({\bf 35_{v},231})
\oplus({\bf 35_{v},84})
\oplus({\bf 35_{v},9})
\oplus({\bf 28,156})
\oplus({\bf 28,231})
\oplus2({\bf 28,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},36})
\oplus({\bf 160_{v},44})
\oplus({\bf 160_{v},36})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},44})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},910})
\oplus({\bf 8_{v},594})
\oplus({\bf 8_{v},44})
\oplus2({\bf 8_{v},36})$\\
%
${\bf 69768}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},44})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},450})
\oplus({\bf 35_{v},44})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},9})
\oplus({\bf 112_{v},156})
\oplus({\bf 112_{v},9})
\oplus({\bf 8_{v},1122})
\oplus({\bf 8_{v},156})
\oplus({\bf 8_{v},9})$\\
%
${\bf 90440}$&=&
$({\bf 350,36})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},126})
\oplus({\bf 35_{c},44})
\oplus({\bf 35_{c},36})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},44})
\oplus({\bf 35_{s},36})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,594})
\oplus({\bf 28,126})
\oplus({\bf 28,36})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 224_{cv},9})
\oplus({\bf 224_{sv},9})
\oplus({\bf 160_{v},84})
\oplus({\bf 56_{v},231})
\oplus({\bf 56_{v},84})
\oplus2({\bf 56_{v},9})
\oplus({\bf 8_{v},924})
\oplus({\bf 8_{v},126})
\oplus({\bf 8_{v},84})$\\
%
${\bf 131784}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,44})
\oplus({\bf 300,1})
\oplus({\bf 350,36})
\oplus({\bf 35_{v},495})
\oplus({\bf 35_{v},44})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,594})
\oplus({\bf 28,36})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},9})
\oplus({\bf 160_{v},231})
\oplus({\bf 160_{v},9})
\oplus({\bf 56_{v},84})
\oplus({\bf 8_{v},1650})
\oplus({\bf 8_{v},231})
\oplus({\bf 8_{v},9})$\\
%
${\bf 139264}$&=&
$({\bf 224_{sc},16})
\oplus({\bf 160_{c},128})
\oplus({\bf 160_{c},16})
\oplus({\bf 56_{c},432})
\oplus({\bf 56_{c},128})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},768})
\oplus({\bf 8_{c},432})
\oplus({\bf 8_{c},128})
\oplus({\bf 8_{c},16})
\oplus({\bf 224_{cs},16})
\oplus({\bf 160_{s},128})
\oplus({\bf 160_{s},16})
\oplus({\bf 56_{s},432})
\oplus({\bf 56_{s},128})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},768})
\oplus({\bf 8_{s},432})
\oplus({\bf 8_{s},128})
\oplus({\bf 8_{s},16})$\\
%
${\bf 184756}$&=&
$({\bf 350,84})
\oplus({\bf 350,9})
\oplus({\bf 35_{v},126})
\oplus({\bf 35_{c},231})
\oplus({\bf 35_{c},84})
\oplus({\bf 35_{c},9})
\oplus({\bf 35_{s},231})
\oplus({\bf 35_{s},84})
\oplus({\bf 35_{s},9})
\oplus({\bf 28,924})
\oplus({\bf 28,126})
\oplus({\bf 28,84})
\oplus({\bf 28,9})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 224_{cv},36})
\oplus({\bf 224_{sv},36})
\oplus({\bf 160_{v},126})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},594})
\oplus({\bf 56_{v},44})
\oplus({\bf 56_{v},126})
\oplus2({\bf 56_{v},36})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},924})
\oplus({\bf 8_{v},126})
\oplus({\bf 8_{v},84})$\\
%
${\bf 186200}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},44})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,36})
\oplus({\bf 35_{v},910})
\oplus({\bf 35_{v},44})
\oplus({\bf 35_{v},36})
\oplus({\bf 28,495})
\oplus({\bf 28,44})
\oplus({\bf 28,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,36})
\oplus({\bf 1400_{v},9})
\oplus({\bf 112_{v},156})
\oplus({\bf 112_{v},9})
\oplus({\bf 160_{v},231})
\oplus({\bf 160_{v},9})
\oplus({\bf 8_{v},2574})
\oplus({\bf 8_{v},156})
\oplus({\bf 8_{v},231})
\oplus({\bf 8_{v},9})$\\
%
${\bf 208896}$&=&
$({\bf 672_{vs},16})
\oplus({\bf 224_{vc},128})
\oplus({\bf 224_{vc},16})
\oplus({\bf 56_{c},576})
\oplus({\bf 56_{c},128})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},1920})
\oplus({\bf 8_{c},576})
\oplus({\bf 8_{c},128})
\oplus({\bf 8_{c},16})
\oplus({\bf 672_{vc},16})
\oplus({\bf 224_{vs},128})
\oplus({\bf 224_{vs},16})
\oplus({\bf 56_{s},576})
\oplus({\bf 56_{s},128})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},1920})
\oplus({\bf 8_{s},576})
\oplus({\bf 8_{s},128})
\oplus({\bf 8_{s},16})$\\
%
${\bf 209304}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,36})
\oplus({\bf 350,44})
\oplus({\bf 350,36})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},594})
\oplus({\bf 35_{v},36})
\oplus({\bf 35_{c},36})
\oplus({\bf 35_{s},36})
\oplus({\bf 28,495})
\oplus({\bf 28,594})
\oplus({\bf 28,44})
\oplus({\bf 28,126})
\oplus({\bf 28,36})
\oplus({\bf 28,1})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 840_{v},9})
\oplus({\bf 224_{cv},9})
\oplus({\bf 224_{sv},9})
\oplus({\bf 160_{v},231})
\oplus({\bf 160_{v},84})
\oplus({\bf 160_{v},9})
\oplus({\bf 56_{v},231})
\oplus({\bf 56_{v},84})
\oplus({\bf 56_{v},9})
\oplus({\bf 8_{v},1650})
\oplus({\bf 8_{v},924})
\oplus({\bf 8_{v},231})
\oplus({\bf 8_{v},84})
\oplus({\bf 8_{v},9})$\\
%
${\bf 224808}$&=&
$({\bf 1386_{v},9})
\oplus({\bf 294_{v},156})
\oplus({\bf 294_{v},9})
\oplus({\bf 35_{v},1122})
\oplus({\bf 35_{v},156})
\oplus({\bf 35_{v},9})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},44})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},450})
\oplus({\bf 112_{v},44})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},2508})
\oplus({\bf 8_{v},450})
\oplus({\bf 8_{v},44})
\oplus({\bf 8_{v},1})$\\
%
${\bf 255000}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},44})
\oplus({\bf 294_{v},36})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},44})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},450})
\oplus({\bf 35_{v},910})
\oplus2({\bf 35_{v},44})
\oplus({\bf 35_{v},36})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,450})
\oplus({\bf 28,44})
\oplus({\bf 28,1})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 672'_{v},9})
\oplus({\bf 1568_{v},9})
\oplus({\bf 112_{v},156})
\oplus({\bf 112_{v},231})
\oplus2({\bf 112_{v},9})
\oplus({\bf 160_{v},156})
\oplus({\bf 160_{v},9})
\oplus({\bf 8_{v},1122})
\oplus({\bf 8_{v},2772''})
\oplus2({\bf 8_{v},156})
\oplus({\bf 8_{v},231})
\oplus2({\bf 8_{v},9})$\\
%
${\bf 259896}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},36})
\oplus({\bf 350,44})
\oplus({\bf 350,36})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},594})
\oplus({\bf 35_{v},126})
\oplus({\bf 35_{v},36})
\oplus({\bf 35_{c},44})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},44})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,910})
\oplus({\bf 28,594})
\oplus({\bf 28,44})
\oplus2({\bf 28,36})
\oplus({\bf 1,3900})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 1296_{v},9})
\oplus({\bf 112_{v},84})
\oplus({\bf 224_{cv},9})
\oplus({\bf 224_{sv},9})
\oplus({\bf 160_{v},231})
\oplus({\bf 160_{v},84})
\oplus({\bf 160_{v},9})
\oplus({\bf 56_{v},156})
\oplus({\bf 56_{v},231})
\oplus2({\bf 56_{v},9})
\oplus({\bf 8_{v},2457})
\oplus({\bf 8_{v},924})
\oplus({\bf 8_{v},231})
\oplus2({\bf 8_{v},84})$\\
%
${\bf 293930}$&=&
$({\bf 350,126})
\oplus({\bf 350,36})
\oplus({\bf 35_{v},84})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},594})
\oplus({\bf 35_{c},126})
\oplus({\bf 35_{c},36})
\oplus({\bf 35_{s},594})
\oplus({\bf 35_{s},126})
\oplus({\bf 35_{s},36})
\oplus({\bf 28,924})
\oplus({\bf 28,44})
\oplus({\bf 28,126})
\oplus({\bf 28,84})
\oplus({\bf 28,36})
\oplus({\bf 28,1})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 224_{cv},84})
\oplus({\bf 224_{sv},84})
\oplus({\bf 160_{v},126})
\oplus({\bf 160_{v},9})
\oplus({\bf 56_{v},924})
\oplus({\bf 56_{v},231})
\oplus({\bf 56_{v},126})
\oplus2({\bf 56_{v},84})
\oplus({\bf 56_{v},9})
\oplus({\bf 8_{v},594})
\oplus({\bf 8_{v},126})
\oplus({\bf 8_{v},36})
\oplus({\bf 8_{v},9})$\\
%
${\bf 344064}$&=&
$({\bf 840_{c},16})
\oplus({\bf 224_{vc},128})
\oplus({\bf 224_{vc},16})
\oplus({\bf 160_{c},128})
\oplus({\bf 160_{c},16})
\oplus({\bf 56_{c},576})
\oplus({\bf 56_{c},432})
\oplus2({\bf 56_{c},128})
\oplus2({\bf 56_{c},16})
\oplus({\bf 8_{c},2560})
\oplus({\bf 8_{c},576})
\oplus({\bf 8_{c},432})
\oplus2({\bf 8_{c},128})
\oplus({\bf 8_{c},16})
\oplus({\bf 840_{s},16})
\oplus({\bf 224_{vs},128})
\oplus({\bf 224_{vs},16})
\oplus({\bf 160_{s},128})
\oplus({\bf 160_{s},16})
\oplus({\bf 56_{s},576})
\oplus({\bf 56_{s},432})
\oplus2({\bf 56_{s},128})
\oplus2({\bf 56_{s},16})
\oplus({\bf 8_{s},2560})
\oplus({\bf 8_{s},576})
\oplus({\bf 8_{s},432})
\oplus2({\bf 8_{s},128})
\oplus({\bf 8_{s},16})$\\
%
${\bf 367080}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},36})
\oplus({\bf 567_{v},44})
\oplus({\bf 567_{v},36})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,44})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},910})
\oplus({\bf 35_{v},594})
\oplus({\bf 35_{v},44})
\oplus2({\bf 35_{v},36})
\oplus({\bf 28,450})
\oplus({\bf 28,910})
\oplus2({\bf 28,44})
\oplus({\bf 28,36})
\oplus({\bf 28,1})
\oplus({\bf 1,7700})
\oplus({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 1568_{v},9})
\oplus({\bf 1296_{v},9})
\oplus({\bf 112_{v},231})
\oplus({\bf 112_{v},84})
\oplus({\bf 112_{v},9})
\oplus({\bf 160_{v},156})
\oplus({\bf 160_{v},231})
\oplus2({\bf 160_{v},9})
\oplus({\bf 56_{v},156})
\oplus({\bf 56_{v},9})
\oplus({\bf 8_{v},2772''})
\oplus({\bf 8_{v},2457})
\oplus({\bf 8_{v},156})
\oplus2({\bf 8_{v},231})
\oplus({\bf 8_{v},84})
\oplus({\bf 8_{v},9})$\\
%
${\bf 369512}$&=&
$({\bf 350,126})
\oplus({\bf 350,84})
\oplus({\bf 35_{v},36})
\oplus({\bf 35_{v},9})
\oplus({\bf 35_{c},924})
\oplus({\bf 35_{c},126})
\oplus({\bf 35_{c},84})
\oplus({\bf 35_{s},924})
\oplus({\bf 35_{s},126})
\oplus({\bf 35_{s},84})
\oplus({\bf 28,594})
\oplus({\bf 28,231})
\oplus({\bf 28,126})
\oplus({\bf 28,84})
\oplus({\bf 28,36})
\oplus({\bf 28,9})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 1,9})
\oplus({\bf 224_{cv},126})
\oplus({\bf 224_{sv},126})
\oplus({\bf 160_{v},84})
\oplus({\bf 160_{v},36})
\oplus({\bf 56_{v},924})
\oplus({\bf 56_{v},594})
\oplus2({\bf 56_{v},126})
\oplus({\bf 56_{v},84})
\oplus({\bf 56_{v},36})
\oplus({\bf 8_{v},231})
\oplus({\bf 8_{v},44})
\oplus({\bf 8_{v},84})
\oplus({\bf 8_{v},36})
\oplus({\bf 8_{v},9})
\oplus({\bf 8_{v},1})$\\
%
${\bf 372232}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},44})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},44})
\oplus({\bf 567_{v},36})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,44})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},450})
\oplus({\bf 35_{v},910})
\oplus({\bf 35_{v},495})
\oplus3({\bf 35_{v},44})
\oplus({\bf 35_{v},36})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,910})
\oplus({\bf 28,44})
\oplus({\bf 28,36})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},9})
\oplus({\bf 1400_{v},9})
\oplus({\bf 112_{v},156})
\oplus({\bf 112_{v},231})
\oplus2({\bf 112_{v},9})
\oplus({\bf 160_{v},156})
\oplus({\bf 160_{v},231})
\oplus2({\bf 160_{v},9})
\oplus({\bf 8_{v},2772''})
\oplus({\bf 8_{v},2574})
\oplus2({\bf 8_{v},156})
\oplus2({\bf 8_{v},231})
\oplus2({\bf 8_{v},9})$\\
%
${\bf 435200}$&=&
$({\bf 112_{c},16})
\oplus({\bf 224_{sc},128})
\oplus({\bf 224_{sc},16})
\oplus({\bf 160_{c},432})
\oplus({\bf 160_{c},128})
\oplus({\bf 160_{c},16})
\oplus({\bf 56_{c},768})
\oplus({\bf 56_{c},432})
\oplus({\bf 56_{c},128})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},672})
\oplus({\bf 8_{c},768})
\oplus({\bf 8_{c},432})
\oplus({\bf 8_{c},128})
\oplus({\bf 8_{c},16})
\oplus({\bf 224_{cs},128})
\oplus({\bf 224_{cs},16})
\oplus({\bf 112_{s},16})
\oplus({\bf 160_{s},432})
\oplus({\bf 160_{s},128})
\oplus({\bf 160_{s},16})
\oplus({\bf 56_{s},768})
\oplus({\bf 56_{s},432})
\oplus({\bf 56_{s},128})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},672})
\oplus({\bf 8_{s},768})
\oplus({\bf 8_{s},432})
\oplus({\bf 8_{s},128})
\oplus({\bf 8_{s},16})$\\
%
${\bf 499681}$&=&
$({\bf 4096,1})
\oplus({\bf 567_{v},44})
\oplus({\bf 567_{v},36})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,44})
\oplus({\bf 300,36})
\oplus({\bf 300,1})
\oplus({\bf 350,44})
\oplus({\bf 350,36})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},910})
\oplus({\bf 35_{v},495})
\oplus({\bf 35_{v},594})
\oplus2({\bf 35_{v},44})
\oplus2({\bf 35_{v},36})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,910})
\oplus({\bf 28,495})
\oplus({\bf 28,594})
\oplus2({\bf 28,44})
\oplus2({\bf 28,36})
\oplus({\bf 28,1})
\oplus({\bf 1,9009})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 1400_{v},9})
\oplus({\bf 1296_{v},9})
\oplus({\bf 112_{v},231})
\oplus({\bf 112_{v},9})
\oplus({\bf 840_{v},9})
\oplus({\bf 160_{v},156})
\oplus2({\bf 160_{v},231})
\oplus({\bf 160_{v},84})
\oplus3({\bf 160_{v},9})
\oplus({\bf 56_{v},231})
\oplus({\bf 56_{v},9})
\oplus({\bf 8_{v},2574})
\oplus({\bf 8_{v},2457})
\oplus({\bf 8_{v},156})
\oplus({\bf 8_{v},1650})
\oplus3({\bf 8_{v},231})
\oplus({\bf 8_{v},84})
\oplus2({\bf 8_{v},9})$\\
%
${\bf 596904}$&=&
$({\bf 567_{c},9})
\oplus({\bf 567_{s},9})
\oplus({\bf 300,84})
\oplus({\bf 350,231})
\oplus({\bf 350,84})
\oplus2({\bf 350,9})
\oplus({\bf 35_{v},924})
\oplus({\bf 35_{v},84})
\oplus({\bf 35_{c},231})
\oplus({\bf 35_{c},84})
\oplus({\bf 35_{c},9})
\oplus({\bf 35_{s},231})
\oplus({\bf 35_{s},84})
\oplus({\bf 35_{s},9})
\oplus({\bf 28,1650})
\oplus({\bf 28,924})
\oplus({\bf 28,231})
\oplus({\bf 28,126})
\oplus({\bf 28,84})
\oplus({\bf 28,9})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 840_{v},36})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},44})
\oplus({\bf 224_{cv},36})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},44})
\oplus({\bf 224_{sv},36})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},594})
\oplus({\bf 160_{v},126})
\oplus({\bf 160_{v},36})
\oplus({\bf 56_{v},495})
\oplus({\bf 56_{v},594})
\oplus({\bf 56_{v},44})
\oplus({\bf 56_{v},126})
\oplus2({\bf 56_{v},36})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},2772})
\oplus({\bf 8_{v},924})
\oplus({\bf 8_{v},594})
\oplus({\bf 8_{v},126})
\oplus({\bf 8_{v},36})$\\
%
${\bf 660858}$&=&
$({\bf 4719_{v},1})
\oplus({\bf 1386_{v},44})
\oplus({\bf 1386_{v},1})
\oplus({\bf 294_{v},450})
\oplus({\bf 294_{v},44})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},2508})
\oplus({\bf 35_{v},450})
\oplus({\bf 35_{v},44})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,9867})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 2640_{v},9})
\oplus({\bf 672'_{v},156})
\oplus({\bf 672'_{v},9})
\oplus({\bf 112_{v},1122})
\oplus({\bf 112_{v},156})
\oplus({\bf 112_{v},9})
\oplus({\bf 8_{v},5148})
\oplus({\bf 8_{v},1122})
\oplus({\bf 8_{v},156})
\oplus({\bf 8_{v},9})$\\
%
${\bf 716040}$&=&
$({\bf 840'_{s},9})
\oplus({\bf 840'_{c},9})
\oplus({\bf 567_{v},84})
\oplus({\bf 350,231})
\oplus({\bf 350,84})
\oplus2({\bf 350,9})
\oplus({\bf 35_{v},924})
\oplus({\bf 35_{v},126})
\oplus({\bf 35_{v},84})
\oplus({\bf 35_{c},156})
\oplus({\bf 35_{c},231})
\oplus2({\bf 35_{c},9})
\oplus({\bf 35_{s},156})
\oplus({\bf 35_{s},231})
\oplus2({\bf 35_{s},9})
\oplus({\bf 28,2457})
\oplus({\bf 28,924})
\oplus({\bf 28,231})
\oplus2({\bf 28,84})
\oplus({\bf 1,3900})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 1296_{v},36})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},126})
\oplus({\bf 224_{cv},44})
\oplus({\bf 224_{cv},36})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},44})
\oplus({\bf 224_{sv},36})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},594})
\oplus({\bf 160_{v},126})
\oplus({\bf 160_{v},36})
\oplus({\bf 56_{v},910})
\oplus({\bf 56_{v},594})
\oplus2({\bf 56_{v},44})
\oplus2({\bf 56_{v},36})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},3900})
\oplus({\bf 8_{v},924})
\oplus({\bf 8_{v},594})
\oplus2({\bf 8_{v},126})$\\
%
${\bf 724812}$&=&
$({\bf 840'_{v},9})
\oplus({\bf 567_{c},9})
\oplus({\bf 567_{s},9})
\oplus({\bf 300,231})
\oplus({\bf 300,9})
\oplus({\bf 350,231})
\oplus({\bf 350,84})
\oplus({\bf 350,9})
\oplus({\bf 35_{v},1650})
\oplus({\bf 35_{v},231})
\oplus({\bf 35_{v},9})
\oplus({\bf 35_{c},84})
\oplus({\bf 35_{s},84})
\oplus({\bf 28,1650})
\oplus({\bf 28,924})
\oplus({\bf 28,231})
\oplus({\bf 28,84})
\oplus({\bf 28,9})
\oplus({\bf 1,4158})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},44})
\oplus({\bf 840_{v},36})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},36})
\oplus({\bf 224_{sv},36})
\oplus({\bf 160_{v},495})
\oplus({\bf 160_{v},594})
\oplus({\bf 160_{v},44})
\oplus({\bf 160_{v},36})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},594})
\oplus({\bf 56_{v},126})
\oplus({\bf 56_{v},36})
\oplus({\bf 8_{v},1980})
\oplus({\bf 8_{v},2772})
\oplus({\bf 8_{v},495})
\oplus({\bf 8_{v},594})
\oplus({\bf 8_{v},44})
\oplus({\bf 8_{v},36})
\oplus({\bf 8_{v},1})$\\
%
${\bf 941868}$&=&
$({\bf 1386_{v},9})
\oplus({\bf 3696_{v},9})
\oplus({\bf 294_{v},156})
\oplus({\bf 294_{v},231})
\oplus2({\bf 294_{v},9})
\oplus({\bf 567_{v},156})
\oplus({\bf 567_{v},9})
\oplus({\bf 35_{v},1122})
\oplus({\bf 35_{v},2772''})
\oplus2({\bf 35_{v},156})
\oplus({\bf 35_{v},231})
\oplus2({\bf 35_{v},9})
\oplus({\bf 28,1122})
\oplus({\bf 28,156})
\oplus({\bf 28,9})
\oplus({\bf 1,16302})
\oplus({\bf 1,1122})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 7776_{v},1})
\oplus({\bf 672'_{v},44})
\oplus({\bf 672'_{v},36})
\oplus({\bf 672'_{v},1})
\oplus({\bf 1568_{v},44})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},450})
\oplus({\bf 112_{v},910})
\oplus2({\bf 112_{v},44})
\oplus({\bf 112_{v},36})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},450})
\oplus({\bf 160_{v},44})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},2508})
\oplus({\bf 8_{v},7140})
\oplus2({\bf 8_{v},450})
\oplus({\bf 8_{v},910})
\oplus2({\bf 8_{v},44})
\oplus({\bf 8_{v},36})
\oplus({\bf 8_{v},1})$\\
%
${\bf 974848}$&=&
$({\bf 112_{c},128})
\oplus({\bf 224_{sc},432})
\oplus({\bf 224_{sc},128})
\oplus({\bf 224_{sc},16})
\oplus({\bf 160_{c},768})
\oplus({\bf 160_{c},432})
\oplus({\bf 160_{c},128})
\oplus({\bf 160_{c},16})
\oplus({\bf 56_{c},672})
\oplus({\bf 56_{c},768})
\oplus({\bf 56_{c},432})
\oplus({\bf 56_{c},128})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},672})
\oplus({\bf 8_{c},768})
\oplus({\bf 8_{c},432})
\oplus({\bf 8_{c},128})
\oplus({\bf 8_{c},16})
\oplus({\bf 224_{cs},432})
\oplus({\bf 224_{cs},128})
\oplus({\bf 224_{cs},16})
\oplus({\bf 112_{s},128})
\oplus({\bf 160_{s},768})
\oplus({\bf 160_{s},432})
\oplus({\bf 160_{s},128})
\oplus({\bf 160_{s},16})
\oplus({\bf 56_{s},672})
\oplus({\bf 56_{s},768})
\oplus({\bf 56_{s},432})
\oplus({\bf 56_{s},128})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},672})
\oplus({\bf 8_{s},768})
\oplus({\bf 8_{s},432})
\oplus({\bf 8_{s},128})
\oplus({\bf 8_{s},16})$\\
%
${\bf 992256}$&=&
$({\bf 1680_{vc},16})
\oplus({\bf 672_{vs},128})
\oplus({\bf 672_{vs},16})
\oplus({\bf 224_{vc},576})
\oplus({\bf 224_{vc},128})
\oplus({\bf 224_{vc},16})
\oplus({\bf 56_{c},1920})
\oplus({\bf 56_{c},576})
\oplus({\bf 56_{c},128})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},5280})
\oplus({\bf 8_{c},1920})
\oplus({\bf 8_{c},576})
\oplus({\bf 8_{c},128})
\oplus({\bf 8_{c},16})
\oplus({\bf 1680_{vs},16})
\oplus({\bf 672_{vc},128})
\oplus({\bf 672_{vc},16})
\oplus({\bf 224_{vs},576})
\oplus({\bf 224_{vs},128})
\oplus({\bf 224_{vs},16})
\oplus({\bf 56_{s},1920})
\oplus({\bf 56_{s},576})
\oplus({\bf 56_{s},128})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},5280})
\oplus({\bf 8_{s},1920})
\oplus({\bf 8_{s},576})
\oplus({\bf 8_{s},128})
\oplus({\bf 8_{s},16})$\\
%
${\bf 1244672}$&=&
$({\bf 112_{c},672})
\oplus({\bf 224_{sc},672})
\oplus({\bf 224_{sc},768})
\oplus({\bf 160_{c},768})
\oplus({\bf 160_{c},432})
\oplus({\bf 56_{c},432})
\oplus({\bf 56_{c},128})
\oplus({\bf 8_{c},128})
\oplus({\bf 8_{c},16})
\oplus({\bf 224_{cs},672})
\oplus({\bf 224_{cs},768})
\oplus({\bf 112_{s},672})
\oplus({\bf 160_{s},768})
\oplus({\bf 160_{s},432})
\oplus({\bf 56_{s},432})
\oplus({\bf 56_{s},128})
\oplus({\bf 8_{s},128})
\oplus({\bf 8_{s},16})$\\
%
${\bf 1259700}$&=&
$({\bf 567_{c},36})
\oplus({\bf 567_{s},36})
\oplus({\bf 300,126})
\oplus({\bf 300,1})
\oplus({\bf 350,594})
\oplus({\bf 350,44})
\oplus({\bf 350,126})
\oplus2({\bf 350,36})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},924})
\oplus({\bf 35_{v},126})
\oplus({\bf 35_{c},495})
\oplus({\bf 35_{c},594})
\oplus({\bf 35_{c},44})
\oplus({\bf 35_{c},126})
\oplus({\bf 35_{c},36})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},495})
\oplus({\bf 35_{s},594})
\oplus({\bf 35_{s},44})
\oplus({\bf 35_{s},126})
\oplus({\bf 35_{s},36})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,2772})
\oplus({\bf 28,924})
\oplus({\bf 28,594})
\oplus({\bf 28,126})
\oplus({\bf 28,84})
\oplus2({\bf 28,36})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 840_{v},84})
\oplus({\bf 840_{v},9})
\oplus({\bf 224_{cv},231})
\oplus({\bf 224_{cv},84})
\oplus({\bf 224_{cv},9})
\oplus({\bf 224_{sv},231})
\oplus({\bf 224_{sv},84})
\oplus({\bf 224_{sv},9})
\oplus({\bf 160_{v},924})
\oplus({\bf 160_{v},126})
\oplus({\bf 160_{v},84})
\oplus({\bf 160_{v},9})
\oplus({\bf 56_{v},1650})
\oplus({\bf 56_{v},924})
\oplus2({\bf 56_{v},231})
\oplus({\bf 56_{v},126})
\oplus2({\bf 56_{v},84})
\oplus2({\bf 56_{v},9})
\oplus({\bf 8_{v},2772})
\oplus({\bf 8_{v},924})
\oplus({\bf 8_{v},594})
\oplus({\bf 8_{v},126})
\oplus({\bf 8_{v},84})$\\
%
${\bf 1317840}$&=&
$({\bf 294_{c},1})
\oplus({\bf 840'_{v},44})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},36})
\oplus({\bf 294_{s},1})
\oplus({\bf 567_{s},36})
\oplus({\bf 300,495})
\oplus({\bf 300,44})
\oplus({\bf 300,1})
\oplus({\bf 350,594})
\oplus({\bf 350,36})
\oplus({\bf 35_{v},1980})
\oplus({\bf 35_{v},495})
\oplus({\bf 35_{v},44})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},126})
\oplus({\bf 35_{s},126})
\oplus({\bf 28,2772})
\oplus({\bf 28,594})
\oplus({\bf 28,36})
\oplus({\bf 1,2772'})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 672_{cs},9})
\oplus({\bf 672_{sc},9})
\oplus({\bf 840_{v},231})
\oplus({\bf 840_{v},9})
\oplus({\bf 224_{cv},84})
\oplus({\bf 224_{sv},84})
\oplus({\bf 160_{v},1650})
\oplus({\bf 160_{v},231})
\oplus({\bf 160_{v},9})
\oplus({\bf 56_{v},924})
\oplus({\bf 56_{v},84})
\oplus({\bf 8_{v},4158})
\oplus({\bf 8_{v},1650})
\oplus({\bf 8_{v},231})
\oplus({\bf 8_{v},9})$\\
%
${\bf 1361920}$&=&
$({\bf 1400_{c},16})
\oplus({\bf 840_{c},128})
\oplus({\bf 840_{c},16})
\oplus({\bf 224_{vc},576})
\oplus({\bf 224_{vc},128})
\oplus({\bf 224_{vc},16})
\oplus({\bf 160_{c},432})
\oplus({\bf 160_{c},128})
\oplus({\bf 160_{c},16})
\oplus({\bf 56_{c},2560})
\oplus({\bf 56_{c},576})
\oplus({\bf 56_{c},432})
\oplus2({\bf 56_{c},128})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},4928})
\oplus({\bf 8_{c},2560})
\oplus({\bf 8_{c},576})
\oplus({\bf 8_{c},432})
\oplus({\bf 8_{c},128})
\oplus({\bf 8_{c},16})
\oplus({\bf 1400_{s},16})
\oplus({\bf 840_{s},128})
\oplus({\bf 840_{s},16})
\oplus({\bf 224_{vs},576})
\oplus({\bf 224_{vs},128})
\oplus({\bf 224_{vs},16})
\oplus({\bf 160_{s},432})
\oplus({\bf 160_{s},128})
\oplus({\bf 160_{s},16})
\oplus({\bf 56_{s},2560})
\oplus({\bf 56_{s},576})
\oplus({\bf 56_{s},432})
\oplus2({\bf 56_{s},128})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},4928})
\oplus({\bf 8_{s},2560})
\oplus({\bf 8_{s},576})
\oplus({\bf 8_{s},432})
\oplus({\bf 8_{s},128})
\oplus({\bf 8_{s},16})$\\
%
${\bf 1448655}$&=&
$({\bf 3675_{v},9})
\oplus({\bf 294_{v},84})
\oplus({\bf 840'_{s},9})
\oplus({\bf 840'_{c},9})
\oplus({\bf 567_{v},231})
\oplus({\bf 567_{v},84})
\oplus({\bf 567_{v},9})
\oplus({\bf 350,156})
\oplus({\bf 350,231})
\oplus2({\bf 350,9})
\oplus({\bf 35_{v},2457})
\oplus({\bf 35_{v},924})
\oplus({\bf 35_{v},231})
\oplus2({\bf 35_{v},84})
\oplus({\bf 35_{c},156})
\oplus({\bf 35_{c},9})
\oplus({\bf 35_{s},156})
\oplus({\bf 35_{s},9})
\oplus({\bf 28,2772''})
\oplus({\bf 28,2457})
\oplus({\bf 28,156})
\oplus2({\bf 28,231})
\oplus({\bf 28,84})
\oplus({\bf 28,9})
\oplus({\bf 1,12375})
\oplus({\bf 1,2457})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 2400_{vc},1})
\oplus({\bf 2400_{vs},1})
\oplus({\bf 1568_{v},36})
\oplus({\bf 1296_{v},44})
\oplus({\bf 1296_{v},36})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},594})
\oplus({\bf 112_{v},126})
\oplus({\bf 112_{v},36})
\oplus({\bf 224_{cv},44})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},44})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},910})
\oplus({\bf 160_{v},594})
\oplus({\bf 160_{v},44})
\oplus2({\bf 160_{v},36})
\oplus({\bf 56_{v},450})
\oplus({\bf 56_{v},910})
\oplus2({\bf 56_{v},44})
\oplus({\bf 56_{v},36})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},7700})
\oplus({\bf 8_{v},3900})
\oplus({\bf 8_{v},910})
\oplus2({\bf 8_{v},594})
\oplus({\bf 8_{v},126})
\oplus({\bf 8_{v},36})$\\
%
${\bf 1456084}$&=&
$({\bf 4312_{v},9})
\oplus({\bf 294_{v},156})
\oplus({\bf 294_{v},9})
\oplus({\bf 1925,9})
\oplus({\bf 567_{v},156})
\oplus({\bf 567_{v},231})
\oplus2({\bf 567_{v},9})
\oplus({\bf 300,231})
\oplus({\bf 300,9})
\oplus({\bf 35_{v},2772''})
\oplus({\bf 35_{v},2574})
\oplus2({\bf 35_{v},156})
\oplus2({\bf 35_{v},231})
\oplus2({\bf 35_{v},9})
\oplus({\bf 28,2574})
\oplus({\bf 28,156})
\oplus({\bf 28,231})
\oplus({\bf 28,9})
\oplus({\bf 1,18018'})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 7840_{v},1})
\oplus({\bf 1568_{v},44})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},44})
\oplus({\bf 1400_{v},36})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},450})
\oplus({\bf 112_{v},910})
\oplus2({\bf 112_{v},44})
\oplus({\bf 112_{v},36})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},910})
\oplus({\bf 160_{v},495})
\oplus2({\bf 160_{v},44})
\oplus({\bf 160_{v},36})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},8748})
\oplus({\bf 8_{v},450})
\oplus({\bf 8_{v},4004})
\oplus2({\bf 8_{v},910})
\oplus({\bf 8_{v},495})
\oplus2({\bf 8_{v},44})
\oplus({\bf 8_{v},36})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1465128}$&=&
$({\bf 4096,9})
\oplus({\bf 567_{v},231})
\oplus({\bf 567_{v},9})
\oplus({\bf 840'_{v},9})
\oplus({\bf 300,156})
\oplus({\bf 300,231})
\oplus2({\bf 300,9})
\oplus({\bf 350,231})
\oplus({\bf 350,84})
\oplus({\bf 350,9})
\oplus({\bf 35_{v},2574})
\oplus({\bf 35_{v},156})
\oplus({\bf 35_{v},1650})
\oplus2({\bf 35_{v},231})
\oplus2({\bf 35_{v},9})
\oplus({\bf 28,2457})
\oplus({\bf 28,1650})
\oplus2({\bf 28,231})
\oplus({\bf 28,84})
\oplus({\bf 28,9})
\oplus({\bf 1,12012})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 4536_{v},1})
\oplus({\bf 1400_{v},44})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},36})
\oplus({\bf 112_{v},495})
\oplus({\bf 112_{v},44})
\oplus({\bf 112_{v},1})
\oplus({\bf 840_{v},44})
\oplus({\bf 840_{v},36})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},910})
\oplus({\bf 160_{v},495})
\oplus({\bf 160_{v},594})
\oplus2({\bf 160_{v},44})
\oplus2({\bf 160_{v},36})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},594})
\oplus({\bf 56_{v},36})
\oplus({\bf 8_{v},9009})
\oplus({\bf 8_{v},910})
\oplus({\bf 8_{v},1980})
\oplus2({\bf 8_{v},495})
\oplus({\bf 8_{v},594})
\oplus2({\bf 8_{v},44})
\oplus({\bf 8_{v},36})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1484406}$&=&
$({\bf 840'_{s},36})
\oplus({\bf 840'_{c},36})
\oplus({\bf 567_{v},126})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,594})
\oplus({\bf 350,44})
\oplus({\bf 350,126})
\oplus2({\bf 350,36})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},924})
\oplus({\bf 35_{v},126})
\oplus({\bf 35_{v},84})
\oplus({\bf 35_{c},910})
\oplus({\bf 35_{c},594})
\oplus({\bf 35_{c},44})
\oplus2({\bf 35_{c},36})
\oplus({\bf 35_{s},910})
\oplus({\bf 35_{s},594})
\oplus({\bf 35_{s},44})
\oplus2({\bf 35_{s},36})
\oplus({\bf 28,3900})
\oplus({\bf 28,924})
\oplus({\bf 28,594})
\oplus({\bf 28,44})
\oplus2({\bf 28,126})
\oplus({\bf 28,1})
\oplus({\bf 1,2457})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 1296_{v},84})
\oplus({\bf 1296_{v},9})
\oplus({\bf 112_{v},126})
\oplus({\bf 224_{cv},231})
\oplus({\bf 224_{cv},84})
\oplus({\bf 224_{cv},9})
\oplus({\bf 224_{sv},231})
\oplus({\bf 224_{sv},84})
\oplus({\bf 224_{sv},9})
\oplus({\bf 160_{v},924})
\oplus({\bf 160_{v},126})
\oplus({\bf 160_{v},84})
\oplus({\bf 160_{v},9})
\oplus({\bf 56_{v},2457})
\oplus({\bf 56_{v},156})
\oplus({\bf 56_{v},924})
\oplus2({\bf 56_{v},231})
\oplus2({\bf 56_{v},84})
\oplus2({\bf 56_{v},9})
\oplus({\bf 8_{v},3900})
\oplus({\bf 8_{v},924})
\oplus({\bf 8_{v},594})
\oplus2({\bf 8_{v},126})$\\
%
${\bf 1584128}$&=&
$({\bf 112_{c},432})
\oplus({\bf 224_{sc},768})
\oplus({\bf 224_{sc},432})
\oplus({\bf 224_{sc},128})
\oplus({\bf 160_{c},672})
\oplus({\bf 160_{c},768})
\oplus({\bf 160_{c},432})
\oplus({\bf 160_{c},128})
\oplus({\bf 160_{c},16})
\oplus({\bf 56_{c},672})
\oplus({\bf 56_{c},768})
\oplus({\bf 56_{c},432})
\oplus({\bf 56_{c},128})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},768})
\oplus({\bf 8_{c},432})
\oplus({\bf 8_{c},128})
\oplus({\bf 8_{c},16})
\oplus({\bf 224_{cs},768})
\oplus({\bf 224_{cs},432})
\oplus({\bf 224_{cs},128})
\oplus({\bf 112_{s},432})
\oplus({\bf 160_{s},672})
\oplus({\bf 160_{s},768})
\oplus({\bf 160_{s},432})
\oplus({\bf 160_{s},128})
\oplus({\bf 160_{s},16})
\oplus({\bf 56_{s},672})
\oplus({\bf 56_{s},768})
\oplus({\bf 56_{s},432})
\oplus({\bf 56_{s},128})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},768})
\oplus({\bf 8_{s},432})
\oplus({\bf 8_{s},128})
\oplus({\bf 8_{s},16})$\\
%
${\bf 1615000}$&=&
$({\bf 3696_{v},9})
\oplus({\bf 3675_{v},9})
\oplus({\bf 294_{v},231})
\oplus({\bf 294_{v},84})
\oplus({\bf 294_{v},9})
\oplus({\bf 567_{v},156})
\oplus({\bf 567_{v},231})
\oplus2({\bf 567_{v},9})
\oplus({\bf 350,156})
\oplus({\bf 350,9})
\oplus({\bf 35_{v},2772''})
\oplus({\bf 35_{v},2457})
\oplus({\bf 35_{v},156})
\oplus2({\bf 35_{v},231})
\oplus({\bf 35_{v},84})
\oplus({\bf 35_{v},9})
\oplus({\bf 28,1122})
\oplus({\bf 28,2772''})
\oplus2({\bf 28,156})
\oplus({\bf 28,231})
\oplus2({\bf 28,9})
\oplus({\bf 1,20196})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 8800_{v},1})
\oplus({\bf 672'_{v},36})
\oplus({\bf 1568_{v},44})
\oplus({\bf 1568_{v},36})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1296_{v},44})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},910})
\oplus({\bf 112_{v},594})
\oplus({\bf 112_{v},44})
\oplus2({\bf 112_{v},36})
\oplus({\bf 160_{v},450})
\oplus({\bf 160_{v},910})
\oplus2({\bf 160_{v},44})
\oplus({\bf 160_{v},36})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},450})
\oplus({\bf 56_{v},44})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},7140})
\oplus({\bf 8_{v},7700})
\oplus({\bf 8_{v},450})
\oplus2({\bf 8_{v},910})
\oplus({\bf 8_{v},594})
\oplus({\bf 8_{v},44})
\oplus2({\bf 8_{v},36})$\\
%
${\bf 1646008}$&=&
$({\bf 1925,9})
\oplus({\bf 4096,9})
\oplus({\bf 567_{v},156})
\oplus({\bf 567_{v},231})
\oplus2({\bf 567_{v},9})
\oplus({\bf 300,231})
\oplus({\bf 300,84})
\oplus({\bf 300,9})
\oplus({\bf 350,231})
\oplus({\bf 350,9})
\oplus({\bf 35_{v},2574})
\oplus({\bf 35_{v},2457})
\oplus({\bf 35_{v},156})
\oplus2({\bf 35_{v},231})
\oplus({\bf 35_{v},84})
\oplus({\bf 35_{v},9})
\oplus({\bf 28,2574})
\oplus({\bf 28,156})
\oplus({\bf 28,1650})
\oplus2({\bf 28,231})
\oplus2({\bf 28,9})
\oplus({\bf 1,15444'})
\oplus({\bf 1,2574})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 6160_{v},1})
\oplus({\bf 1400_{v},44})
\oplus({\bf 1400_{v},36})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},44})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},910})
\oplus({\bf 112_{v},44})
\oplus({\bf 112_{v},36})
\oplus({\bf 840_{v},36})
\oplus({\bf 160_{v},910})
\oplus({\bf 160_{v},495})
\oplus({\bf 160_{v},594})
\oplus2({\bf 160_{v},44})
\oplus2({\bf 160_{v},36})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},495})
\oplus({\bf 56_{v},44})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},4004})
\oplus({\bf 8_{v},9009})
\oplus2({\bf 8_{v},910})
\oplus({\bf 8_{v},495})
\oplus({\bf 8_{v},594})
\oplus({\bf 8_{v},44})
\oplus2({\bf 8_{v},36})$\\
%
${\bf 1699320}$&=&
$({\bf 3696_{v},9})
\oplus({\bf 4312_{v},9})
\oplus({\bf 294_{v},156})
\oplus({\bf 294_{v},231})
\oplus2({\bf 294_{v},9})
\oplus({\bf 567_{v},156})
\oplus({\bf 567_{v},231})
\oplus2({\bf 567_{v},9})
\oplus({\bf 300,156})
\oplus({\bf 300,9})
\oplus({\bf 35_{v},1122})
\oplus({\bf 35_{v},2772''})
\oplus({\bf 35_{v},2574})
\oplus3({\bf 35_{v},156})
\oplus2({\bf 35_{v},231})
\oplus3({\bf 35_{v},9})
\oplus({\bf 28,2772''})
\oplus({\bf 28,156})
\oplus({\bf 28,231})
\oplus({\bf 28,9})
\oplus({\bf 1,23868})
\oplus({\bf 1,1122})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus2({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 10752_{v},1})
\oplus({\bf 672'_{v},44})
\oplus({\bf 672'_{v},1})
\oplus({\bf 1568_{v},44})
\oplus({\bf 1568_{v},36})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},44})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},450})
\oplus({\bf 112_{v},910})
\oplus({\bf 112_{v},495})
\oplus3({\bf 112_{v},44})
\oplus({\bf 112_{v},36})
\oplus2({\bf 112_{v},1})
\oplus({\bf 160_{v},450})
\oplus({\bf 160_{v},910})
\oplus2({\bf 160_{v},44})
\oplus({\bf 160_{v},36})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},7140})
\oplus({\bf 8_{v},8748})
\oplus2({\bf 8_{v},450})
\oplus2({\bf 8_{v},910})
\oplus({\bf 8_{v},495})
\oplus3({\bf 8_{v},44})
\oplus({\bf 8_{v},36})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1762560}$&=&
$({\bf 1296_{c},16})
\oplus({\bf 840_{c},128})
\oplus({\bf 840_{c},16})
\oplus({\bf 224_{vc},432})
\oplus({\bf 224_{vc},128})
\oplus({\bf 224_{vc},16})
\oplus({\bf 224_{sc},128})
\oplus({\bf 224_{sc},16})
\oplus({\bf 160_{c},576})
\oplus({\bf 160_{c},432})
\oplus2({\bf 160_{c},128})
\oplus2({\bf 160_{c},16})
\oplus({\bf 56_{c},2560})
\oplus({\bf 56_{c},576})
\oplus({\bf 56_{c},768})
\oplus2({\bf 56_{c},432})
\oplus3({\bf 56_{c},128})
\oplus2({\bf 56_{c},16})
\oplus({\bf 8_{c},5040})
\oplus({\bf 8_{c},2560})
\oplus({\bf 8_{c},576})
\oplus({\bf 8_{c},768})
\oplus2({\bf 8_{c},432})
\oplus2({\bf 8_{c},128})
\oplus({\bf 8_{c},16})
\oplus({\bf 1296_{s},16})
\oplus({\bf 840_{s},128})
\oplus({\bf 840_{s},16})
\oplus({\bf 224_{vs},432})
\oplus({\bf 224_{vs},128})
\oplus({\bf 224_{vs},16})
\oplus({\bf 224_{cs},128})
\oplus({\bf 224_{cs},16})
\oplus({\bf 160_{s},576})
\oplus({\bf 160_{s},432})
\oplus2({\bf 160_{s},128})
\oplus2({\bf 160_{s},16})
\oplus({\bf 56_{s},2560})
\oplus({\bf 56_{s},576})
\oplus({\bf 56_{s},768})
\oplus2({\bf 56_{s},432})
\oplus3({\bf 56_{s},128})
\oplus2({\bf 56_{s},16})
\oplus({\bf 8_{s},5040})
\oplus({\bf 8_{s},2560})
\oplus({\bf 8_{s},576})
\oplus({\bf 8_{s},768})
\oplus2({\bf 8_{s},432})
\oplus2({\bf 8_{s},128})
\oplus({\bf 8_{s},16})$\\
%
${\bf 1797818}$&=&
$({\bf 4719_{v},9})
\oplus({\bf 1386_{v},156})
\oplus({\bf 1386_{v},9})
\oplus({\bf 294_{v},1122})
\oplus({\bf 294_{v},156})
\oplus({\bf 294_{v},9})
\oplus({\bf 35_{v},5148})
\oplus({\bf 35_{v},1122})
\oplus({\bf 35_{v},156})
\oplus({\bf 35_{v},9})
\oplus({\bf 1,17875})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 8008_{v},1})
\oplus({\bf 2640_{v},44})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},450})
\oplus({\bf 672'_{v},44})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},2508})
\oplus({\bf 112_{v},450})
\oplus({\bf 112_{v},44})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},9867})
\oplus({\bf 8_{v},2508})
\oplus({\bf 8_{v},450})
\oplus({\bf 8_{v},44})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1810432}$&=&
$({\bf 112_{c},768})
\oplus({\bf 224_{sc},672})
\oplus({\bf 224_{sc},768})
\oplus({\bf 224_{sc},432})
\oplus({\bf 160_{c},672})
\oplus({\bf 160_{c},768})
\oplus({\bf 160_{c},432})
\oplus({\bf 160_{c},128})
\oplus({\bf 56_{c},768})
\oplus({\bf 56_{c},432})
\oplus({\bf 56_{c},128})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},432})
\oplus({\bf 8_{c},128})
\oplus({\bf 8_{c},16})
\oplus({\bf 224_{cs},672})
\oplus({\bf 224_{cs},768})
\oplus({\bf 224_{cs},432})
\oplus({\bf 112_{s},768})
\oplus({\bf 160_{s},672})
\oplus({\bf 160_{s},768})
\oplus({\bf 160_{s},432})
\oplus({\bf 160_{s},128})
\oplus({\bf 56_{s},768})
\oplus({\bf 56_{s},432})
\oplus({\bf 56_{s},128})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},432})
\oplus({\bf 8_{s},128})
\oplus({\bf 8_{s},16})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_4\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{17}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{11}$(R)}
}
\label{Table:Branching-rules-B8_A3-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B8_A3-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{su}_4\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 17}$&=&
$({\bf 1,11})
\oplus({\bf 6,1})$\\
%
${\bf 136}$&=&
$({\bf 15,1})
\oplus({\bf 1,55})
\oplus({\bf 6,11})$\\
%
${\bf 152}$&=&
$({\bf 20',1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 6,11})$\\
%
${\bf 256}$&=&
$({\bf 4,32})
\oplus({\bf \overline{4},32})$\\
%
${\bf 680}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,55})
\oplus({\bf 15,11})
\oplus({\bf 1,165})$\\
%
${\bf 952}$&=&
$({\bf 50,1})
\oplus({\bf 6,65})
\oplus({\bf 6,1})
\oplus({\bf 20',11})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 1615}$&=&
$({\bf 64,1})
\oplus({\bf 6,65})
\oplus({\bf 6,55})
\oplus({\bf 6,1})
\oplus({\bf 20',11})
\oplus({\bf 15,11})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 2380}$&=&
$({\bf 10,11})
\oplus({\bf \overline{10},11})
\oplus({\bf 6,165})
\oplus({\bf 15,55})
\oplus({\bf 15,1})
\oplus({\bf 1,330})$\\
%
${\bf 4096}$&=&
$({\bf 20,32})
\oplus({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},320})
\oplus({\bf \overline{4},32})$\\
%
${\bf 4692}$&=&
$({\bf 50,11})
\oplus({\bf 6,275})
\oplus({\bf 6,11})
\oplus({\bf 105,1})
\oplus({\bf 20',65})
\oplus({\bf 20',1})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 6188}$&=&
$({\bf 10,55})
\oplus({\bf \overline{10},55})
\oplus({\bf 6,330})
\oplus({\bf 6,1})
\oplus({\bf 15,165})
\oplus({\bf 15,11})
\oplus({\bf 1,462})$\\
%
${\bf 6783}$&=&
$({\bf 64,11})
\oplus({\bf 6,429})
\oplus({\bf 6,11})
\oplus({\bf 84,1})
\oplus({\bf 20',65})
\oplus({\bf 20',1})
\oplus({\bf 15,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 9044}$&=&
$({\bf 64,11})
\oplus({\bf 10,11})
\oplus({\bf \overline{10},11})
\oplus({\bf 6,429})
\oplus({\bf 6,165})
\oplus({\bf 6,11})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',55})
\oplus({\bf 15,65})
\oplus({\bf 15,55})
\oplus({\bf 15,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 11340}$&=&
$({\bf 50,11})
\oplus({\bf 64,11})
\oplus({\bf 6,275})
\oplus({\bf 6,429})
\oplus2({\bf 6,11})
\oplus({\bf 175,1})
\oplus({\bf 20',65})
\oplus({\bf 20',55})
\oplus({\bf 20',1})
\oplus({\bf 15,65})
\oplus({\bf 15,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 12376}$&=&
$({\bf 10,165})
\oplus({\bf \overline{10},165})
\oplus({\bf 6,462})
\oplus({\bf 6,11})
\oplus({\bf 15,330})
\oplus({\bf 15,55})
\oplus({\bf 1,462})
\oplus({\bf 1,1})$\\
%
${\bf 19380}$&=&
$({\bf 196,1})
\oplus({\bf 50,65})
\oplus({\bf 50,1})
\oplus({\bf 6,935})
\oplus({\bf 6,65})
\oplus({\bf 6,1})
\oplus({\bf 105,11})
\oplus({\bf 20',275})
\oplus({\bf 20',11})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 19448}$&=&
$({\bf 10,330})
\oplus({\bf \overline{10},330})
\oplus({\bf 6,462})
\oplus({\bf 6,55})
\oplus({\bf 15,462})
\oplus({\bf 15,165})
\oplus({\bf 1,330})
\oplus({\bf 1,11})$\\
%
${\bf 24310}$&=&
$({\bf 10,462})
\oplus({\bf \overline{10},462})
\oplus({\bf 6,330})
\oplus({\bf 6,165})
\oplus({\bf 15,462})
\oplus({\bf 15,330})
\oplus({\bf 1,165})
\oplus({\bf 1,55})$\\
%
${\bf 30464}$&=&
$({\bf 36,32})
\oplus({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf \overline{36},32})
\oplus({\bf \overline{20},320})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},1408})
\oplus({\bf \overline{4},320})
\oplus({\bf \overline{4},32})$\\
%
${\bf 33592}$&=&
$({\bf 64,55})
\oplus({\bf 64,1})
\oplus({\bf 10,65})
\oplus({\bf 10,55})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},65})
\oplus({\bf \overline{10},55})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,1430})
\oplus({\bf 6,330})
\oplus({\bf 6,55})
\oplus({\bf 45,11})
\oplus({\bf \overline{45},11})
\oplus({\bf 20',165})
\oplus({\bf 15,429})
\oplus({\bf 15,165})
\oplus2({\bf 15,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})$\\
%
${\bf 34816}$&=&
$({\bf 60,32})
\oplus({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf \overline{60},32})
\oplus({\bf \overline{20},320})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},1760})
\oplus({\bf \overline{4},320})
\oplus({\bf \overline{4},32})$\\
%
${\bf 50388}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,65})
\oplus({\bf 64,55})
\oplus({\bf 64,1})
\oplus({\bf 10,55})
\oplus({\bf \overline{10},55})
\oplus({\bf 6,1144})
\oplus({\bf 6,1430})
\oplus({\bf 6,65})
\oplus({\bf 6,55})
\oplus({\bf 6,1})
\oplus({\bf 84,11})
\oplus({\bf 45,11})
\oplus({\bf \overline{45},11})
\oplus({\bf 20',429})
\oplus({\bf 20',11})
\oplus({\bf 15,429})
\oplus({\bf 15,165})
\oplus({\bf 15,11})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 59432}$&=&
$({\bf 384,1})
\oplus({\bf 50,65})
\oplus({\bf 50,55})
\oplus({\bf 50,1})
\oplus({\bf 64,65})
\oplus({\bf 64,1})
\oplus({\bf 6,935})
\oplus({\bf 6,2025})
\oplus2({\bf 6,65})
\oplus({\bf 6,55})
\oplus({\bf 6,1})
\oplus({\bf 105,11})
\oplus({\bf 175,11})
\oplus({\bf 20',275})
\oplus({\bf 20',429})
\oplus2({\bf 20',11})
\oplus({\bf 15,275})
\oplus({\bf 15,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 63308}$&=&
$({\bf 300,1})
\oplus({\bf 50,65})
\oplus({\bf 50,1})
\oplus({\bf 64,65})
\oplus({\bf 64,55})
\oplus({\bf 64,1})
\oplus({\bf 6,2025})
\oplus({\bf 6,1144})
\oplus2({\bf 6,65})
\oplus({\bf 6,55})
\oplus({\bf 6,1})
\oplus({\bf 175,11})
\oplus({\bf 84,11})
\oplus({\bf 20',275})
\oplus({\bf 20',429})
\oplus2({\bf 20',11})
\oplus({\bf 15,429})
\oplus({\bf 15,11})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 67473}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,55})
\oplus({\bf 64,65})
\oplus({\bf 64,55})
\oplus({\bf 64,1})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},65})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,2025})
\oplus({\bf 6,1430})
\oplus({\bf 6,65})
\oplus2({\bf 6,55})
\oplus({\bf 175,11})
\oplus({\bf 45,11})
\oplus({\bf \overline{45},11})
\oplus({\bf 20',429})
\oplus({\bf 20',165})
\oplus({\bf 20',11})
\oplus({\bf 15,275})
\oplus({\bf 15,429})
\oplus2({\bf 15,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})$\\
%
${\bf 69768}$&=&
$({\bf 336,1})
\oplus({\bf 105,65})
\oplus({\bf 105,1})
\oplus({\bf 20',935})
\oplus({\bf 20',65})
\oplus({\bf 20',1})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 196,11})
\oplus({\bf 50,275})
\oplus({\bf 50,11})
\oplus({\bf 6,2717})
\oplus({\bf 6,275})
\oplus({\bf 6,11})$\\
%
${\bf 90440}$&=&
$({\bf 64,165})
\oplus({\bf 64,11})
\oplus({\bf 10,429})
\oplus({\bf 10,165})
\oplus({\bf 10,11})
\oplus({\bf \overline{10},429})
\oplus({\bf \overline{10},165})
\oplus({\bf \overline{10},11})
\oplus({\bf 6,3003})
\oplus({\bf 6,462})
\oplus({\bf 6,165})
\oplus({\bf 6,11})
\oplus({\bf 45,55})
\oplus({\bf \overline{45},55})
\oplus({\bf 20',330})
\oplus({\bf 20',1})
\oplus({\bf 15,1430})
\oplus({\bf 15,65})
\oplus({\bf 15,330})
\oplus2({\bf 15,55})
\oplus({\bf 15,1})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})$\\
%
${\bf 131784}$&=&
$({\bf 35,1})
\oplus({\bf 84,65})
\oplus({\bf 84,1})
\oplus({\bf 45,55})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},55})
\oplus({\bf 20',1144})
\oplus({\bf 20',65})
\oplus({\bf 20',1})
\oplus({\bf 15,1430})
\oplus({\bf 15,55})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 70,11})
\oplus({\bf \overline{70},11})
\oplus({\bf 64,429})
\oplus({\bf 64,11})
\oplus({\bf 10,165})
\oplus({\bf \overline{10},165})
\oplus({\bf 6,5005})
\oplus({\bf 6,429})
\oplus({\bf 6,11})$\\
%
${\bf 139264}$&=&
$({\bf \overline{20''},32})
\oplus({\bf \overline{36},320})
\oplus({\bf \overline{36},32})
\oplus({\bf \overline{20},1408})
\oplus({\bf \overline{20},320})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},3520})
\oplus({\bf \overline{4},1408})
\oplus({\bf \overline{4},320})
\oplus({\bf \overline{4},32})
\oplus({\bf 36,320})
\oplus({\bf 36,32})
\oplus({\bf 20'',32})
\oplus({\bf 20,1408})
\oplus({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 184756}$&=&
$({\bf 64,330})
\oplus({\bf 64,55})
\oplus({\bf 10,1430})
\oplus({\bf 10,330})
\oplus({\bf 10,55})
\oplus({\bf \overline{10},1430})
\oplus({\bf \overline{10},330})
\oplus({\bf \overline{10},55})
\oplus({\bf 6,4290})
\oplus({\bf 6,65})
\oplus({\bf 6,462})
\oplus({\bf 6,330})
\oplus({\bf 6,55})
\oplus({\bf 6,1})
\oplus({\bf 45,165})
\oplus({\bf \overline{45},165})
\oplus({\bf 20',462})
\oplus({\bf 20',11})
\oplus({\bf 15,3003})
\oplus({\bf 15,429})
\oplus({\bf 15,462})
\oplus2({\bf 15,165})
\oplus({\bf 15,11})
\oplus({\bf 1,4290})
\oplus({\bf 1,462})
\oplus({\bf 1,11})$\\
%
${\bf 186200}$&=&
$({\bf 300',1})
\oplus({\bf 175,65})
\oplus({\bf 175,1})
\oplus({\bf 84,55})
\oplus({\bf 20',2025})
\oplus({\bf 20',65})
\oplus({\bf 20',55})
\oplus({\bf 15,1144})
\oplus({\bf 15,65})
\oplus({\bf 15,1})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,55})
\oplus({\bf 300,11})
\oplus({\bf 50,275})
\oplus({\bf 50,11})
\oplus({\bf 64,429})
\oplus({\bf 64,11})
\oplus({\bf 6,7150})
\oplus({\bf 6,275})
\oplus({\bf 6,429})
\oplus({\bf 6,11})$\\
%
${\bf 208896}$&=&
$({\bf \overline{140'},32})
\oplus({\bf \overline{60},320})
\oplus({\bf \overline{60},32})
\oplus({\bf \overline{20},1760})
\oplus({\bf \overline{20},320})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},7040})
\oplus({\bf \overline{4},1760})
\oplus({\bf \overline{4},320})
\oplus({\bf \overline{4},32})
\oplus({\bf 140',32})
\oplus({\bf 60,320})
\oplus({\bf 60,32})
\oplus({\bf 20,1760})
\oplus({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 4,7040})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 209304}$&=&
$({\bf 70,11})
\oplus({\bf \overline{70},11})
\oplus({\bf 64,429})
\oplus({\bf 64,165})
\oplus2({\bf 64,11})
\oplus({\bf 10,429})
\oplus({\bf 10,165})
\oplus({\bf 10,11})
\oplus({\bf \overline{10},429})
\oplus({\bf \overline{10},165})
\oplus({\bf \overline{10},11})
\oplus({\bf 6,5005})
\oplus({\bf 6,3003})
\oplus({\bf 6,429})
\oplus({\bf 6,165})
\oplus({\bf 6,11})
\oplus({\bf 84,55})
\oplus({\bf 84,1})
\oplus({\bf 45,65})
\oplus({\bf 45,55})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},65})
\oplus({\bf \overline{45},55})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',1430})
\oplus({\bf 20',55})
\oplus({\bf 15,1144})
\oplus({\bf 15,1430})
\oplus({\bf 15,65})
\oplus({\bf 15,330})
\oplus2({\bf 15,55})
\oplus({\bf 15,1})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 224808}$&=&
$({\bf 336,11})
\oplus({\bf 105,275})
\oplus({\bf 105,11})
\oplus({\bf 20',2717})
\oplus({\bf 20',275})
\oplus({\bf 20',11})
\oplus({\bf 1,16445})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 540''',1})
\oplus({\bf 196,65})
\oplus({\bf 196,1})
\oplus({\bf 50,935})
\oplus({\bf 50,65})
\oplus({\bf 50,1})
\oplus({\bf 6,7007})
\oplus({\bf 6,935})
\oplus({\bf 6,65})
\oplus({\bf 6,1})$\\
%
${\bf 255000}$&=&
$({\bf 735,1})
\oplus({\bf 105,65})
\oplus({\bf 105,55})
\oplus({\bf 105,1})
\oplus({\bf 175,65})
\oplus({\bf 175,1})
\oplus({\bf 20',935})
\oplus({\bf 20',2025})
\oplus2({\bf 20',65})
\oplus({\bf 20',55})
\oplus({\bf 20',1})
\oplus({\bf 15,935})
\oplus({\bf 15,65})
\oplus({\bf 15,1})
\oplus({\bf 1,21945})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 196,11})
\oplus({\bf 384,11})
\oplus({\bf 50,275})
\oplus({\bf 50,429})
\oplus2({\bf 50,11})
\oplus({\bf 64,275})
\oplus({\bf 64,11})
\oplus({\bf 6,2717})
\oplus({\bf 6,7293})
\oplus2({\bf 6,275})
\oplus({\bf 6,429})
\oplus2({\bf 6,11})$\\
%
${\bf 259896}$&=&
$({\bf 126,11})
\oplus({\bf \overline{126},11})
\oplus({\bf 50,165})
\oplus({\bf 64,429})
\oplus({\bf 64,165})
\oplus2({\bf 64,11})
\oplus({\bf 10,275})
\oplus({\bf 10,429})
\oplus2({\bf 10,11})
\oplus({\bf \overline{10},275})
\oplus({\bf \overline{10},429})
\oplus2({\bf \overline{10},11})
\oplus({\bf 6,7128})
\oplus({\bf 6,3003})
\oplus({\bf 6,429})
\oplus2({\bf 6,165})
\oplus({\bf 175,55})
\oplus({\bf 175,1})
\oplus({\bf 45,65})
\oplus({\bf 45,55})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},65})
\oplus({\bf \overline{45},55})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',1430})
\oplus({\bf 20',330})
\oplus({\bf 20',55})
\oplus({\bf 15,2025})
\oplus({\bf 15,1430})
\oplus2({\bf 15,65})
\oplus2({\bf 15,55})
\oplus({\bf 15,1})
\oplus({\bf 1,15400})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})$\\
%
${\bf 293930}$&=&
$({\bf 64,462})
\oplus({\bf 64,165})
\oplus({\bf 10,3003})
\oplus({\bf 10,462})
\oplus({\bf 10,165})
\oplus({\bf \overline{10},3003})
\oplus({\bf \overline{10},462})
\oplus({\bf \overline{10},165})
\oplus({\bf 6,4290})
\oplus({\bf 6,429})
\oplus({\bf 6,462})
\oplus({\bf 6,330})
\oplus({\bf 6,165})
\oplus({\bf 6,11})
\oplus({\bf 45,330})
\oplus({\bf \overline{45},330})
\oplus({\bf 20',462})
\oplus({\bf 20',55})
\oplus({\bf 15,4290})
\oplus({\bf 15,1430})
\oplus({\bf 15,462})
\oplus2({\bf 15,330})
\oplus({\bf 15,55})
\oplus({\bf 1,3003})
\oplus({\bf 1,65})
\oplus({\bf 1,462})
\oplus({\bf 1,55})$\\
%
${\bf 344064}$&=&
$({\bf \overline{140},32})
\oplus({\bf \overline{60},320})
\oplus({\bf \overline{60},32})
\oplus({\bf \overline{36},320})
\oplus({\bf \overline{36},32})
\oplus({\bf \overline{20},1760})
\oplus({\bf \overline{20},1408})
\oplus2({\bf \overline{20},320})
\oplus2({\bf \overline{20},32})
\oplus({\bf \overline{4},10240})
\oplus({\bf \overline{4},1760})
\oplus({\bf \overline{4},1408})
\oplus2({\bf \overline{4},320})
\oplus({\bf \overline{4},32})
\oplus({\bf 140,32})
\oplus({\bf 60,320})
\oplus({\bf 60,32})
\oplus({\bf 36,320})
\oplus({\bf 36,32})
\oplus({\bf 20,1760})
\oplus({\bf 20,1408})
\oplus2({\bf 20,320})
\oplus2({\bf 20,32})
\oplus({\bf 4,10240})
\oplus({\bf 4,1760})
\oplus({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 367080}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,55})
\oplus({\bf 175,65})
\oplus({\bf 175,55})
\oplus({\bf 175,1})
\oplus({\bf 45,65})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},65})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',2025})
\oplus({\bf 20',1430})
\oplus({\bf 20',65})
\oplus2({\bf 20',55})
\oplus({\bf 15,935})
\oplus({\bf 15,2025})
\oplus2({\bf 15,65})
\oplus({\bf 15,55})
\oplus({\bf 15,1})
\oplus({\bf 1,26520})
\oplus({\bf 1,2025})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 384,11})
\oplus({\bf 126,11})
\oplus({\bf \overline{126},11})
\oplus({\bf 50,429})
\oplus({\bf 50,165})
\oplus({\bf 50,11})
\oplus({\bf 64,275})
\oplus({\bf 64,429})
\oplus2({\bf 64,11})
\oplus({\bf 10,275})
\oplus({\bf 10,11})
\oplus({\bf \overline{10},275})
\oplus({\bf \overline{10},11})
\oplus({\bf 6,7293})
\oplus({\bf 6,7128})
\oplus({\bf 6,275})
\oplus2({\bf 6,429})
\oplus({\bf 6,165})
\oplus({\bf 6,11})$\\
%
${\bf 369512}$&=&
$({\bf 64,462})
\oplus({\bf 64,330})
\oplus({\bf 10,4290})
\oplus({\bf 10,462})
\oplus({\bf 10,330})
\oplus({\bf \overline{10},4290})
\oplus({\bf \overline{10},462})
\oplus({\bf \overline{10},330})
\oplus({\bf 6,3003})
\oplus({\bf 6,1430})
\oplus({\bf 6,462})
\oplus({\bf 6,330})
\oplus({\bf 6,165})
\oplus({\bf 6,55})
\oplus({\bf 45,462})
\oplus({\bf \overline{45},462})
\oplus({\bf 20',330})
\oplus({\bf 20',165})
\oplus({\bf 15,4290})
\oplus({\bf 15,3003})
\oplus2({\bf 15,462})
\oplus({\bf 15,330})
\oplus({\bf 15,165})
\oplus({\bf 1,1430})
\oplus({\bf 1,429})
\oplus({\bf 1,330})
\oplus({\bf 1,165})$\\
%
${\bf 372232}$&=&
$({\bf 729,1})
\oplus({\bf 105,65})
\oplus({\bf 105,1})
\oplus({\bf 175,65})
\oplus({\bf 175,55})
\oplus({\bf 175,1})
\oplus({\bf 84,65})
\oplus({\bf 84,1})
\oplus({\bf 20',935})
\oplus({\bf 20',2025})
\oplus({\bf 20',1144})
\oplus3({\bf 20',65})
\oplus({\bf 20',55})
\oplus2({\bf 20',1})
\oplus({\bf 15,2025})
\oplus({\bf 15,65})
\oplus({\bf 15,55})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 384,11})
\oplus({\bf 300,11})
\oplus({\bf 50,275})
\oplus({\bf 50,429})
\oplus2({\bf 50,11})
\oplus({\bf 64,275})
\oplus({\bf 64,429})
\oplus2({\bf 64,11})
\oplus({\bf 6,7293})
\oplus({\bf 6,7150})
\oplus2({\bf 6,275})
\oplus2({\bf 6,429})
\oplus2({\bf 6,11})$\\
%
${\bf 435200}$&=&
$({\bf \overline{20''},320})
\oplus({\bf \overline{36},1408})
\oplus({\bf \overline{36},320})
\oplus({\bf \overline{36},32})
\oplus({\bf \overline{20},3520})
\oplus({\bf \overline{20},1408})
\oplus({\bf \overline{20},320})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},5280})
\oplus({\bf \overline{4},3520})
\oplus({\bf \overline{4},1408})
\oplus({\bf \overline{4},320})
\oplus({\bf \overline{4},32})
\oplus({\bf 36,1408})
\oplus({\bf 36,320})
\oplus({\bf 36,32})
\oplus({\bf 20'',320})
\oplus({\bf 20,3520})
\oplus({\bf 20,1408})
\oplus({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 499681}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,65})
\oplus({\bf 175,55})
\oplus({\bf 175,1})
\oplus({\bf 84,65})
\oplus({\bf 84,55})
\oplus({\bf 84,1})
\oplus({\bf 45,65})
\oplus({\bf 45,55})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},65})
\oplus({\bf \overline{45},55})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',2025})
\oplus({\bf 20',1144})
\oplus({\bf 20',1430})
\oplus2({\bf 20',65})
\oplus2({\bf 20',55})
\oplus({\bf 20',1})
\oplus({\bf 15,2025})
\oplus({\bf 15,1144})
\oplus({\bf 15,1430})
\oplus2({\bf 15,65})
\oplus2({\bf 15,55})
\oplus({\bf 15,1})
\oplus({\bf 1,33033})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus({\bf 1,1430})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 300,11})
\oplus({\bf 126,11})
\oplus({\bf 70,11})
\oplus({\bf \overline{126},11})
\oplus({\bf 50,429})
\oplus({\bf 50,11})
\oplus({\bf \overline{70},11})
\oplus({\bf 64,275})
\oplus2({\bf 64,429})
\oplus({\bf 64,165})
\oplus3({\bf 64,11})
\oplus({\bf 10,429})
\oplus({\bf 10,11})
\oplus({\bf \overline{10},429})
\oplus({\bf \overline{10},11})
\oplus({\bf 6,7150})
\oplus({\bf 6,7128})
\oplus({\bf 6,275})
\oplus({\bf 6,5005})
\oplus3({\bf 6,429})
\oplus({\bf 6,165})
\oplus2({\bf 6,11})$\\
%
${\bf 596904}$&=&
$({\bf 70,55})
\oplus({\bf \overline{70},55})
\oplus({\bf 64,1430})
\oplus({\bf 64,65})
\oplus({\bf 64,330})
\oplus2({\bf 64,55})
\oplus({\bf 64,1})
\oplus({\bf 10,1144})
\oplus({\bf 10,1430})
\oplus({\bf 10,65})
\oplus({\bf 10,330})
\oplus({\bf 10,55})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},1144})
\oplus({\bf \overline{10},1430})
\oplus({\bf \overline{10},65})
\oplus({\bf \overline{10},330})
\oplus({\bf \overline{10},55})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,11583})
\oplus({\bf 6,4290})
\oplus({\bf 6,1430})
\oplus({\bf 6,330})
\oplus2({\bf 6,55})
\oplus({\bf 84,165})
\oplus({\bf 84,11})
\oplus({\bf 45,429})
\oplus({\bf 45,165})
\oplus({\bf 45,11})
\oplus({\bf \overline{45},429})
\oplus({\bf \overline{45},165})
\oplus({\bf \overline{45},11})
\oplus({\bf 20',3003})
\oplus({\bf 20',165})
\oplus({\bf 20',11})
\oplus({\bf 15,5005})
\oplus({\bf 15,3003})
\oplus2({\bf 15,429})
\oplus({\bf 15,462})
\oplus2({\bf 15,165})
\oplus2({\bf 15,11})
\oplus({\bf 1,17160})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})$\\
%
${\bf 660858}$&=&
$({\bf 825',1})
\oplus({\bf 336,65})
\oplus({\bf 336,1})
\oplus({\bf 105,935})
\oplus({\bf 105,65})
\oplus({\bf 105,1})
\oplus({\bf 20',7007})
\oplus({\bf 20',935})
\oplus({\bf 20',65})
\oplus({\bf 20',1})
\oplus({\bf 1,35750})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 540''',11})
\oplus({\bf 196,275})
\oplus({\bf 196,11})
\oplus({\bf 50,2717})
\oplus({\bf 50,275})
\oplus({\bf 50,11})
\oplus({\bf 6,16445})
\oplus({\bf 6,2717})
\oplus({\bf 6,275})
\oplus({\bf 6,11})$\\
%
${\bf 716040}$&=&
$({\bf 126,55})
\oplus({\bf \overline{126},55})
\oplus({\bf 50,330})
\oplus({\bf 50,1})
\oplus({\bf 64,1430})
\oplus({\bf 64,65})
\oplus({\bf 64,330})
\oplus2({\bf 64,55})
\oplus({\bf 64,1})
\oplus({\bf 10,2025})
\oplus({\bf 10,1430})
\oplus({\bf 10,65})
\oplus2({\bf 10,55})
\oplus({\bf \overline{10},2025})
\oplus({\bf \overline{10},1430})
\oplus({\bf \overline{10},65})
\oplus2({\bf \overline{10},55})
\oplus({\bf 6,15400})
\oplus({\bf 6,4290})
\oplus({\bf 6,1430})
\oplus({\bf 6,65})
\oplus2({\bf 6,330})
\oplus({\bf 6,1})
\oplus({\bf 175,165})
\oplus({\bf 175,11})
\oplus({\bf 45,429})
\oplus({\bf 45,165})
\oplus({\bf 45,11})
\oplus({\bf \overline{45},429})
\oplus({\bf \overline{45},165})
\oplus({\bf \overline{45},11})
\oplus({\bf 20',3003})
\oplus({\bf 20',462})
\oplus({\bf 20',165})
\oplus({\bf 20',11})
\oplus({\bf 15,7128})
\oplus({\bf 15,275})
\oplus({\bf 15,3003})
\oplus2({\bf 15,429})
\oplus2({\bf 15,165})
\oplus2({\bf 15,11})
\oplus({\bf 1,22275})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})$\\
%
${\bf 724812}$&=&
$({\bf 35,11})
\oplus({\bf 84,429})
\oplus2({\bf 84,11})
\oplus({\bf 45,429})
\oplus({\bf 45,165})
\oplus({\bf 45,11})
\oplus({\bf \overline{35},11})
\oplus({\bf \overline{45},429})
\oplus({\bf \overline{45},165})
\oplus({\bf \overline{45},11})
\oplus({\bf 20',5005})
\oplus({\bf 20',429})
\oplus({\bf 20',11})
\oplus({\bf 15,5005})
\oplus({\bf 15,3003})
\oplus({\bf 15,429})
\oplus2({\bf 15,165})
\oplus({\bf 15,11})
\oplus({\bf 1,23595})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 70,65})
\oplus({\bf 70,55})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},65})
\oplus({\bf \overline{70},55})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,1144})
\oplus({\bf 64,1430})
\oplus({\bf 64,65})
\oplus2({\bf 64,55})
\oplus({\bf 64,1})
\oplus({\bf 10,1430})
\oplus({\bf 10,330})
\oplus({\bf 10,55})
\oplus({\bf \overline{10},1430})
\oplus({\bf \overline{10},330})
\oplus({\bf \overline{10},55})
\oplus({\bf 6,7865})
\oplus({\bf 6,11583})
\oplus({\bf 6,1144})
\oplus({\bf 6,1430})
\oplus({\bf 6,65})
\oplus({\bf 6,55})
\oplus({\bf 6,1})$\\
%
${\bf 941868}$&=&
$({\bf 336,11})
\oplus({\bf 735,11})
\oplus({\bf 105,275})
\oplus({\bf 105,429})
\oplus2({\bf 105,11})
\oplus({\bf 175,275})
\oplus({\bf 175,11})
\oplus({\bf 20',2717})
\oplus({\bf 20',7293})
\oplus2({\bf 20',275})
\oplus({\bf 20',429})
\oplus2({\bf 20',11})
\oplus({\bf 15,2717})
\oplus({\bf 15,275})
\oplus({\bf 15,11})
\oplus({\bf 1,57915'})
\oplus({\bf 1,2717})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 1280',1})
\oplus({\bf 196,65})
\oplus({\bf 196,55})
\oplus({\bf 196,1})
\oplus({\bf 384,65})
\oplus({\bf 384,1})
\oplus({\bf 50,935})
\oplus({\bf 50,2025})
\oplus2({\bf 50,65})
\oplus({\bf 50,55})
\oplus({\bf 50,1})
\oplus({\bf 64,935})
\oplus({\bf 64,65})
\oplus({\bf 64,1})
\oplus({\bf 6,7007})
\oplus({\bf 6,21945})
\oplus2({\bf 6,935})
\oplus({\bf 6,2025})
\oplus2({\bf 6,65})
\oplus({\bf 6,55})
\oplus({\bf 6,1})$\\
%
${\bf 974848}$&=&
$({\bf \overline{20''},1408})
\oplus({\bf \overline{36},3520})
\oplus({\bf \overline{36},1408})
\oplus({\bf \overline{36},320})
\oplus({\bf \overline{20},5280})
\oplus({\bf \overline{20},3520})
\oplus({\bf \overline{20},1408})
\oplus({\bf \overline{20},320})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},4224})
\oplus({\bf \overline{4},5280})
\oplus({\bf \overline{4},3520})
\oplus({\bf \overline{4},1408})
\oplus({\bf \overline{4},320})
\oplus({\bf \overline{4},32})
\oplus({\bf 36,3520})
\oplus({\bf 36,1408})
\oplus({\bf 36,320})
\oplus({\bf 20'',1408})
\oplus({\bf 20,5280})
\oplus({\bf 20,3520})
\oplus({\bf 20,1408})
\oplus({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 4,4224})
\oplus({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 992256}$&=&
$({\bf \overline{280'},32})
\oplus({\bf \overline{140'},320})
\oplus({\bf \overline{140'},32})
\oplus({\bf \overline{60},1760})
\oplus({\bf \overline{60},320})
\oplus({\bf \overline{60},32})
\oplus({\bf \overline{20},7040})
\oplus({\bf \overline{20},1760})
\oplus({\bf \overline{20},320})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},22880})
\oplus({\bf \overline{4},7040})
\oplus({\bf \overline{4},1760})
\oplus({\bf \overline{4},320})
\oplus({\bf \overline{4},32})
\oplus({\bf 280',32})
\oplus({\bf 140',320})
\oplus({\bf 140',32})
\oplus({\bf 60,1760})
\oplus({\bf 60,320})
\oplus({\bf 60,32})
\oplus({\bf 20,7040})
\oplus({\bf 20,1760})
\oplus({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 4,22880})
\oplus({\bf 4,7040})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 1244672}$&=&
$({\bf \overline{20''},4224})
\oplus({\bf \overline{36},4224})
\oplus({\bf \overline{36},5280})
\oplus({\bf \overline{20},5280})
\oplus({\bf \overline{20},3520})
\oplus({\bf \overline{4},3520})
\oplus({\bf \overline{4},1408})
\oplus({\bf 36,4224})
\oplus({\bf 36,5280})
\oplus({\bf 20'',4224})
\oplus({\bf 20,5280})
\oplus({\bf 20,3520})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})$\\
%
${\bf 1259700}$&=&
$({\bf 70,165})
\oplus({\bf \overline{70},165})
\oplus({\bf 64,3003})
\oplus({\bf 64,429})
\oplus({\bf 64,462})
\oplus2({\bf 64,165})
\oplus({\bf 64,11})
\oplus({\bf 10,5005})
\oplus({\bf 10,3003})
\oplus({\bf 10,429})
\oplus({\bf 10,462})
\oplus({\bf 10,165})
\oplus({\bf 10,11})
\oplus({\bf \overline{10},5005})
\oplus({\bf \overline{10},3003})
\oplus({\bf \overline{10},429})
\oplus({\bf \overline{10},462})
\oplus({\bf \overline{10},165})
\oplus({\bf \overline{10},11})
\oplus({\bf 6,17160})
\oplus({\bf 6,4290})
\oplus({\bf 6,3003})
\oplus({\bf 6,429})
\oplus({\bf 6,462})
\oplus2({\bf 6,165})
\oplus({\bf 6,11})
\oplus({\bf 84,330})
\oplus({\bf 84,55})
\oplus({\bf 45,1430})
\oplus({\bf 45,330})
\oplus({\bf 45,55})
\oplus({\bf \overline{45},1430})
\oplus({\bf \overline{45},330})
\oplus({\bf \overline{45},55})
\oplus({\bf 20',4290})
\oplus({\bf 20',65})
\oplus({\bf 20',330})
\oplus({\bf 20',55})
\oplus({\bf 15,11583})
\oplus({\bf 15,1144})
\oplus({\bf 15,4290})
\oplus2({\bf 15,1430})
\oplus({\bf 15,65})
\oplus({\bf 15,462})
\oplus2({\bf 15,330})
\oplus2({\bf 15,55})
\oplus({\bf 15,1})
\oplus({\bf 1,17160})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 1,55})$\\
%
${\bf 1317840}$&=&
$({\bf 35,65})
\oplus({\bf 84,1144})
\oplus({\bf 84,65})
\oplus({\bf 84,55})
\oplus({\bf 84,1})
\oplus({\bf 45,1430})
\oplus({\bf 45,55})
\oplus({\bf \overline{35},65})
\oplus({\bf \overline{45},1430})
\oplus({\bf \overline{45},55})
\oplus({\bf 20',7865})
\oplus({\bf 20',1144})
\oplus({\bf 20',65})
\oplus({\bf 20',1})
\oplus({\bf 15,11583})
\oplus({\bf 15,1430})
\oplus({\bf 15,330})
\oplus({\bf 15,55})
\oplus({\bf 1,23595'})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 70,429})
\oplus({\bf 70,11})
\oplus({\bf \overline{70},429})
\oplus({\bf \overline{70},11})
\oplus({\bf 64,5005})
\oplus({\bf 64,429})
\oplus({\bf 64,165})
\oplus({\bf 64,11})
\oplus({\bf 10,3003})
\oplus({\bf 10,165})
\oplus({\bf \overline{10},3003})
\oplus({\bf \overline{10},165})
\oplus({\bf 6,23595})
\oplus({\bf 6,5005})
\oplus({\bf 6,429})
\oplus({\bf 6,11})$\\
%
${\bf 1361920}$&=&
$({\bf \overline{160},32})
\oplus({\bf \overline{140},320})
\oplus({\bf \overline{140},32})
\oplus({\bf \overline{60},1760})
\oplus({\bf \overline{60},320})
\oplus({\bf \overline{60},32})
\oplus({\bf \overline{36},1408})
\oplus({\bf \overline{36},320})
\oplus({\bf \overline{36},32})
\oplus({\bf \overline{20},10240})
\oplus({\bf \overline{20},1760})
\oplus({\bf \overline{20},1408})
\oplus2({\bf \overline{20},320})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},24960})
\oplus({\bf \overline{4},10240})
\oplus({\bf \overline{4},1760})
\oplus({\bf \overline{4},1408})
\oplus({\bf \overline{4},320})
\oplus({\bf \overline{4},32})
\oplus({\bf 160,32})
\oplus({\bf 140,320})
\oplus({\bf 140,32})
\oplus({\bf 60,1760})
\oplus({\bf 60,320})
\oplus({\bf 60,32})
\oplus({\bf 36,1408})
\oplus({\bf 36,320})
\oplus({\bf 36,32})
\oplus({\bf 20,10240})
\oplus({\bf 20,1760})
\oplus({\bf 20,1408})
\oplus2({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 4,24960})
\oplus({\bf 4,10240})
\oplus({\bf 4,1760})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 1448655}$&=&
$({\bf 280,11})
\oplus({\bf \overline{280},11})
\oplus({\bf 105,165})
\oplus({\bf 175,429})
\oplus({\bf 175,165})
\oplus2({\bf 175,11})
\oplus({\bf 45,275})
\oplus({\bf 45,429})
\oplus2({\bf 45,11})
\oplus({\bf \overline{45},275})
\oplus({\bf \overline{45},429})
\oplus2({\bf \overline{45},11})
\oplus({\bf 20',7128})
\oplus({\bf 20',3003})
\oplus({\bf 20',429})
\oplus2({\bf 20',165})
\oplus({\bf 15,7293})
\oplus({\bf 15,7128})
\oplus2({\bf 15,275})
\oplus2({\bf 15,429})
\oplus({\bf 15,165})
\oplus2({\bf 15,11})
\oplus({\bf 1,58344})
\oplus({\bf 1,7128})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})
\oplus({\bf 384,55})
\oplus({\bf 384,1})
\oplus({\bf 126,65})
\oplus({\bf 126,55})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},65})
\oplus({\bf \overline{126},55})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,1430})
\oplus({\bf 50,330})
\oplus({\bf 50,55})
\oplus({\bf 64,2025})
\oplus({\bf 64,1430})
\oplus2({\bf 64,65})
\oplus2({\bf 64,55})
\oplus({\bf 64,1})
\oplus({\bf 10,935})
\oplus({\bf 10,2025})
\oplus2({\bf 10,65})
\oplus({\bf 10,55})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},935})
\oplus({\bf \overline{10},2025})
\oplus2({\bf \overline{10},65})
\oplus({\bf \overline{10},55})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,26520})
\oplus({\bf 6,15400})
\oplus({\bf 6,2025})
\oplus2({\bf 6,1430})
\oplus({\bf 6,330})
\oplus({\bf 6,55})$\\
%
${\bf 1456084}$&=&
$({\bf 729,11})
\oplus({\bf 300',11})
\oplus({\bf 105,275})
\oplus({\bf 105,11})
\oplus({\bf 175,275})
\oplus({\bf 175,429})
\oplus2({\bf 175,11})
\oplus({\bf 84,429})
\oplus({\bf 84,11})
\oplus({\bf 20',7293})
\oplus({\bf 20',7150})
\oplus2({\bf 20',275})
\oplus2({\bf 20',429})
\oplus2({\bf 20',11})
\oplus({\bf 15,7150})
\oplus({\bf 15,275})
\oplus({\bf 15,429})
\oplus({\bf 15,11})
\oplus({\bf 1,72930})
\oplus({\bf 1,7293})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 960,1})
\oplus({\bf 384,65})
\oplus({\bf 384,1})
\oplus({\bf 300,65})
\oplus({\bf 300,55})
\oplus({\bf 300,1})
\oplus({\bf 50,935})
\oplus({\bf 50,2025})
\oplus2({\bf 50,65})
\oplus({\bf 50,55})
\oplus({\bf 50,1})
\oplus({\bf 64,2025})
\oplus({\bf 64,1144})
\oplus2({\bf 64,65})
\oplus({\bf 64,55})
\oplus({\bf 64,1})
\oplus({\bf 6,28798})
\oplus({\bf 6,935})
\oplus({\bf 6,13650})
\oplus2({\bf 6,2025})
\oplus({\bf 6,1144})
\oplus2({\bf 6,65})
\oplus({\bf 6,55})
\oplus({\bf 6,1})$\\
%
${\bf 1465128}$&=&
$({\bf 256,11})
\oplus({\bf 35,11})
\oplus({\bf \overline{256},11})
\oplus({\bf 175,429})
\oplus({\bf 175,11})
\oplus({\bf 84,275})
\oplus({\bf 84,429})
\oplus2({\bf 84,11})
\oplus({\bf 45,429})
\oplus({\bf 45,165})
\oplus({\bf 45,11})
\oplus({\bf \overline{35},11})
\oplus({\bf \overline{45},429})
\oplus({\bf \overline{45},165})
\oplus({\bf \overline{45},11})
\oplus({\bf 20',7150})
\oplus({\bf 20',275})
\oplus({\bf 20',5005})
\oplus2({\bf 20',429})
\oplus2({\bf 20',11})
\oplus({\bf 15,7128})
\oplus({\bf 15,5005})
\oplus2({\bf 15,429})
\oplus({\bf 15,165})
\oplus({\bf 15,11})
\oplus({\bf 1,57915})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 140'',1})
\oplus({\bf 300,65})
\oplus({\bf 300,1})
\oplus({\bf 126,55})
\oplus({\bf 70,65})
\oplus({\bf 70,55})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},55})
\oplus({\bf 50,1144})
\oplus({\bf 50,65})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},65})
\oplus({\bf \overline{70},55})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,2025})
\oplus({\bf 64,1144})
\oplus({\bf 64,1430})
\oplus2({\bf 64,65})
\oplus2({\bf 64,55})
\oplus({\bf 64,1})
\oplus({\bf 10,1430})
\oplus({\bf 10,55})
\oplus({\bf \overline{10},1430})
\oplus({\bf \overline{10},55})
\oplus({\bf 6,33033})
\oplus({\bf 6,2025})
\oplus({\bf 6,7865})
\oplus2({\bf 6,1144})
\oplus({\bf 6,1430})
\oplus2({\bf 6,65})
\oplus({\bf 6,55})
\oplus({\bf 6,1})$\\
%
${\bf 1484406}$&=&
$({\bf 126,165})
\oplus({\bf \overline{126},165})
\oplus({\bf 50,462})
\oplus({\bf 50,11})
\oplus({\bf 64,3003})
\oplus({\bf 64,429})
\oplus({\bf 64,462})
\oplus2({\bf 64,165})
\oplus({\bf 64,11})
\oplus({\bf 10,7128})
\oplus({\bf 10,3003})
\oplus({\bf 10,429})
\oplus2({\bf 10,165})
\oplus({\bf \overline{10},7128})
\oplus({\bf \overline{10},3003})
\oplus({\bf \overline{10},429})
\oplus2({\bf \overline{10},165})
\oplus({\bf 6,22275})
\oplus({\bf 6,275})
\oplus({\bf 6,4290})
\oplus({\bf 6,3003})
\oplus({\bf 6,429})
\oplus2({\bf 6,462})
\oplus2({\bf 6,11})
\oplus({\bf 175,330})
\oplus({\bf 175,55})
\oplus({\bf 45,1430})
\oplus({\bf 45,330})
\oplus({\bf 45,55})
\oplus({\bf \overline{45},1430})
\oplus({\bf \overline{45},330})
\oplus({\bf \overline{45},55})
\oplus({\bf 20',4290})
\oplus({\bf 20',65})
\oplus({\bf 20',462})
\oplus({\bf 20',330})
\oplus({\bf 20',55})
\oplus({\bf 20',1})
\oplus({\bf 15,15400})
\oplus({\bf 15,2025})
\oplus({\bf 15,4290})
\oplus2({\bf 15,1430})
\oplus({\bf 15,65})
\oplus2({\bf 15,330})
\oplus2({\bf 15,55})
\oplus({\bf 1,22275})
\oplus({\bf 1,4290})
\oplus({\bf 1,65})
\oplus({\bf 1,462})
\oplus({\bf 1,1})$\\
%
${\bf 1584128}$&=&
$({\bf \overline{20''},3520})
\oplus({\bf \overline{36},5280})
\oplus({\bf \overline{36},3520})
\oplus({\bf \overline{36},1408})
\oplus({\bf \overline{20},4224})
\oplus({\bf \overline{20},5280})
\oplus({\bf \overline{20},3520})
\oplus({\bf \overline{20},1408})
\oplus({\bf \overline{20},320})
\oplus({\bf \overline{4},4224})
\oplus({\bf \overline{4},5280})
\oplus({\bf \overline{4},3520})
\oplus({\bf \overline{4},1408})
\oplus({\bf \overline{4},320})
\oplus({\bf \overline{4},32})
\oplus({\bf 36,5280})
\oplus({\bf 36,3520})
\oplus({\bf 36,1408})
\oplus({\bf 20'',3520})
\oplus({\bf 20,4224})
\oplus({\bf 20,5280})
\oplus({\bf 20,3520})
\oplus({\bf 20,1408})
\oplus({\bf 20,320})
\oplus({\bf 4,4224})
\oplus({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 1615000}$&=&
$({\bf 735,11})
\oplus({\bf 280,11})
\oplus({\bf \overline{280},11})
\oplus({\bf 105,429})
\oplus({\bf 105,165})
\oplus({\bf 105,11})
\oplus({\bf 175,275})
\oplus({\bf 175,429})
\oplus2({\bf 175,11})
\oplus({\bf 45,275})
\oplus({\bf 45,11})
\oplus({\bf \overline{45},275})
\oplus({\bf \overline{45},11})
\oplus({\bf 20',7293})
\oplus({\bf 20',7128})
\oplus({\bf 20',275})
\oplus2({\bf 20',429})
\oplus({\bf 20',165})
\oplus({\bf 20',11})
\oplus({\bf 15,2717})
\oplus({\bf 15,7293})
\oplus2({\bf 15,275})
\oplus({\bf 15,429})
\oplus2({\bf 15,11})
\oplus({\bf 1,81510})
\oplus({\bf 1,7293})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 540',1})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,55})
\oplus({\bf 384,65})
\oplus({\bf 384,55})
\oplus({\bf 384,1})
\oplus({\bf 126,65})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},65})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,2025})
\oplus({\bf 50,1430})
\oplus({\bf 50,65})
\oplus2({\bf 50,55})
\oplus({\bf 64,935})
\oplus({\bf 64,2025})
\oplus2({\bf 64,65})
\oplus({\bf 64,55})
\oplus({\bf 64,1})
\oplus({\bf 10,935})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},935})
\oplus({\bf \overline{10},65})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,21945})
\oplus({\bf 6,26520})
\oplus({\bf 6,935})
\oplus2({\bf 6,2025})
\oplus({\bf 6,1430})
\oplus({\bf 6,65})
\oplus2({\bf 6,55})$\\
%
${\bf 1646008}$&=&
$({\bf 300',11})
\oplus({\bf 256,11})
\oplus({\bf \overline{256},11})
\oplus({\bf 175,275})
\oplus({\bf 175,429})
\oplus2({\bf 175,11})
\oplus({\bf 84,429})
\oplus({\bf 84,165})
\oplus({\bf 84,11})
\oplus({\bf 45,429})
\oplus({\bf 45,11})
\oplus({\bf \overline{45},429})
\oplus({\bf \overline{45},11})
\oplus({\bf 20',7150})
\oplus({\bf 20',7128})
\oplus({\bf 20',275})
\oplus2({\bf 20',429})
\oplus({\bf 20',165})
\oplus({\bf 20',11})
\oplus({\bf 15,7150})
\oplus({\bf 15,275})
\oplus({\bf 15,5005})
\oplus2({\bf 15,429})
\oplus2({\bf 15,11})
\oplus({\bf 1,70070})
\oplus({\bf 1,7150})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 270,1})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,65})
\oplus({\bf 300,55})
\oplus({\bf 300,1})
\oplus({\bf 126,65})
\oplus({\bf 126,1})
\oplus({\bf 70,55})
\oplus({\bf \overline{126},65})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,2025})
\oplus({\bf 50,65})
\oplus({\bf 50,55})
\oplus({\bf \overline{70},55})
\oplus({\bf 64,2025})
\oplus({\bf 64,1144})
\oplus({\bf 64,1430})
\oplus2({\bf 64,65})
\oplus2({\bf 64,55})
\oplus({\bf 64,1})
\oplus({\bf 10,1144})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},1144})
\oplus({\bf \overline{10},65})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,13650})
\oplus({\bf 6,33033})
\oplus2({\bf 6,2025})
\oplus({\bf 6,1144})
\oplus({\bf 6,1430})
\oplus({\bf 6,65})
\oplus2({\bf 6,55})$\\
%
${\bf 1699320}$&=&
$({\bf 735,11})
\oplus({\bf 729,11})
\oplus({\bf 105,275})
\oplus({\bf 105,429})
\oplus2({\bf 105,11})
\oplus({\bf 175,275})
\oplus({\bf 175,429})
\oplus2({\bf 175,11})
\oplus({\bf 84,275})
\oplus({\bf 84,11})
\oplus({\bf 20',2717})
\oplus({\bf 20',7293})
\oplus({\bf 20',7150})
\oplus3({\bf 20',275})
\oplus2({\bf 20',429})
\oplus3({\bf 20',11})
\oplus({\bf 15,7293})
\oplus({\bf 15,275})
\oplus({\bf 15,429})
\oplus({\bf 15,11})
\oplus({\bf 1,91960})
\oplus({\bf 1,2717})
\oplus({\bf 1,7293})
\oplus({\bf 1,7150})
\oplus2({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 1470,1})
\oplus({\bf 196,65})
\oplus({\bf 196,1})
\oplus({\bf 384,65})
\oplus({\bf 384,55})
\oplus({\bf 384,1})
\oplus({\bf 300,65})
\oplus({\bf 300,1})
\oplus({\bf 50,935})
\oplus({\bf 50,2025})
\oplus({\bf 50,1144})
\oplus3({\bf 50,65})
\oplus({\bf 50,55})
\oplus2({\bf 50,1})
\oplus({\bf 64,935})
\oplus({\bf 64,2025})
\oplus2({\bf 64,65})
\oplus({\bf 64,55})
\oplus({\bf 64,1})
\oplus({\bf 6,21945})
\oplus({\bf 6,28798})
\oplus2({\bf 6,935})
\oplus2({\bf 6,2025})
\oplus({\bf 6,1144})
\oplus3({\bf 6,65})
\oplus({\bf 6,55})
\oplus({\bf 6,1})$\\
%
${\bf 1762560}$&=&
$({\bf \overline{140},320})
\oplus({\bf \overline{140},32})
\oplus({\bf \overline{20''},320})
\oplus({\bf \overline{20''},32})
\oplus({\bf \overline{84'},32})
\oplus({\bf \overline{60},1408})
\oplus({\bf \overline{60},320})
\oplus({\bf \overline{60},32})
\oplus({\bf \overline{36},1760})
\oplus({\bf \overline{36},1408})
\oplus2({\bf \overline{36},320})
\oplus2({\bf \overline{36},32})
\oplus({\bf \overline{20},10240})
\oplus({\bf \overline{20},1760})
\oplus({\bf \overline{20},3520})
\oplus2({\bf \overline{20},1408})
\oplus3({\bf \overline{20},320})
\oplus2({\bf \overline{20},32})
\oplus({\bf \overline{4},28512})
\oplus({\bf \overline{4},10240})
\oplus({\bf \overline{4},1760})
\oplus({\bf \overline{4},3520})
\oplus2({\bf \overline{4},1408})
\oplus2({\bf \overline{4},320})
\oplus({\bf \overline{4},32})
\oplus({\bf 84',32})
\oplus({\bf 140,320})
\oplus({\bf 140,32})
\oplus({\bf 60,1408})
\oplus({\bf 60,320})
\oplus({\bf 60,32})
\oplus({\bf 36,1760})
\oplus({\bf 36,1408})
\oplus2({\bf 36,320})
\oplus2({\bf 36,32})
\oplus({\bf 20'',320})
\oplus({\bf 20'',32})
\oplus({\bf 20,10240})
\oplus({\bf 20,1760})
\oplus({\bf 20,3520})
\oplus2({\bf 20,1408})
\oplus3({\bf 20,320})
\oplus2({\bf 20,32})
\oplus({\bf 4,28512})
\oplus({\bf 4,10240})
\oplus({\bf 4,1760})
\oplus({\bf 4,3520})
\oplus2({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 1797818}$&=&
$({\bf 1210,1})
\oplus({\bf 540''',65})
\oplus({\bf 540''',1})
\oplus({\bf 196,935})
\oplus({\bf 196,65})
\oplus({\bf 196,1})
\oplus({\bf 50,7007})
\oplus({\bf 50,935})
\oplus({\bf 50,65})
\oplus({\bf 50,1})
\oplus({\bf 6,35750})
\oplus({\bf 6,7007})
\oplus({\bf 6,935})
\oplus({\bf 6,65})
\oplus({\bf 6,1})
\oplus({\bf 825',11})
\oplus({\bf 336,275})
\oplus({\bf 336,11})
\oplus({\bf 105,2717})
\oplus({\bf 105,275})
\oplus({\bf 105,11})
\oplus({\bf 20',16445})
\oplus({\bf 20',2717})
\oplus({\bf 20',275})
\oplus({\bf 20',11})
\oplus({\bf 1,72930'})
\oplus({\bf 1,16445})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 1810432}$&=&
$({\bf \overline{20''},5280})
\oplus({\bf \overline{36},4224})
\oplus({\bf \overline{36},5280})
\oplus({\bf \overline{36},3520})
\oplus({\bf \overline{20},4224})
\oplus({\bf \overline{20},5280})
\oplus({\bf \overline{20},3520})
\oplus({\bf \overline{20},1408})
\oplus({\bf \overline{4},5280})
\oplus({\bf \overline{4},3520})
\oplus({\bf \overline{4},1408})
\oplus({\bf \overline{4},320})
\oplus({\bf 36,4224})
\oplus({\bf 36,5280})
\oplus({\bf 36,3520})
\oplus({\bf 20'',5280})
\oplus({\bf 20,4224})
\oplus({\bf 20,5280})
\oplus({\bf 20,3520})
\oplus({\bf 20,1408})
\oplus({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{17}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{13}$(R)}
}
\label{Table:Branching-rules-B8_A1-A1-B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B8_A1-A1-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{su}_2\oplus\mathfrak{su}_2\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 17}$&=&
$({\bf 1,1,13})
\oplus({\bf 2,2,1})$\\
%
${\bf 136}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,78})
\oplus({\bf 2,2,13})$\\
%
${\bf 152}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,90})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,13})$\\
%
${\bf 256}$&=&
$({\bf 2,1,64})
\oplus({\bf 1,2,64})$\\
%
${\bf 680}$&=&
$({\bf 3,1,13})
\oplus({\bf 1,3,13})
\oplus({\bf 1,1,286})
\oplus({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 952}$&=&
$({\bf 3,3,13})
\oplus({\bf 1,1,442})
\oplus({\bf 1,1,13})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,90})
\oplus({\bf 2,2,1})$\\
%
${\bf 1615}$&=&
$({\bf 3,3,13})
\oplus({\bf 3,1,13})
\oplus({\bf 1,3,13})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,13})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,90})
\oplus({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 2380}$&=&
$({\bf 3,1,78})
\oplus({\bf 1,3,78})
\oplus({\bf 1,1,715'})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,286})
\oplus({\bf 2,2,13})$\\
%
${\bf 4096}$&=&
$({\bf 2,3,64})
\oplus({\bf 2,1,768})
\oplus({\bf 2,1,64})
\oplus({\bf 3,2,64})
\oplus({\bf 1,2,768})
\oplus({\bf 1,2,64})$\\
%
${\bf 4692}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,90})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,1729})
\oplus({\bf 1,1,90})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,13})
\oplus({\bf 2,2,442})
\oplus({\bf 2,2,13})$\\
%
${\bf 6188}$&=&
$({\bf 3,1,286})
\oplus({\bf 1,3,286})
\oplus({\bf 1,1,1287})
\oplus({\bf 1,1,13})
\oplus({\bf 2,2,715'})
\oplus({\bf 2,2,78})$\\
%
${\bf 6783}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,90})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,78})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,78})
\oplus({\bf 1,1,2275})
\oplus({\bf 1,1,90})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,13})
\oplus({\bf 2,4,13})
\oplus({\bf 2,2,715})
\oplus({\bf 2,2,13})$\\
%
${\bf 9044}$&=&
$({\bf 3,3,78})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,90})
\oplus({\bf 3,1,78})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,90})
\oplus({\bf 1,3,78})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2925})
\oplus({\bf 1,1,78})
\oplus({\bf 4,2,13})
\oplus({\bf 2,4,13})
\oplus({\bf 2,2,715})
\oplus({\bf 2,2,286})
\oplus2({\bf 2,2,13})$\\
%
${\bf 11340}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,90})
\oplus({\bf 3,3,78})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,90})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,90})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3927})
\oplus({\bf 1,1,90})
\oplus({\bf 1,1,78})
\oplus({\bf 4,4,13})
\oplus({\bf 4,2,13})
\oplus({\bf 2,4,13})
\oplus({\bf 2,2,442})
\oplus({\bf 2,2,715})
\oplus2({\bf 2,2,13})$\\
%
${\bf 12376}$&=&
$({\bf 3,1,715'})
\oplus({\bf 1,3,715'})
\oplus({\bf 1,1,1716})
\oplus({\bf 1,1,78})
\oplus({\bf 2,2,1287})
\oplus({\bf 2,2,286})$\\
%
${\bf 19380}$&=&
$({\bf 5,5,13})
\oplus({\bf 3,3,442})
\oplus({\bf 3,3,13})
\oplus({\bf 1,1,5733})
\oplus({\bf 1,1,442})
\oplus({\bf 1,1,13})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,90})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,1729})
\oplus({\bf 2,2,90})
\oplus({\bf 2,2,1})$\\
%
${\bf 19448}$&=&
$({\bf 3,1,1287})
\oplus({\bf 1,3,1287})
\oplus({\bf 1,1,1716})
\oplus({\bf 1,1,286})
\oplus({\bf 2,2,1716})
\oplus({\bf 2,2,715'})$\\
%
${\bf 24310}$&=&
$({\bf 3,1,1716})
\oplus({\bf 1,3,1716})
\oplus({\bf 1,1,1287})
\oplus({\bf 1,1,715'})
\oplus({\bf 2,2,1716})
\oplus({\bf 2,2,1287})$\\
%
${\bf 30464}$&=&
$({\bf 4,1,64})
\oplus({\bf 2,3,768})
\oplus({\bf 2,3,64})
\oplus({\bf 2,1,4160})
\oplus({\bf 2,1,768})
\oplus({\bf 2,1,64})
\oplus({\bf 3,2,768})
\oplus({\bf 3,2,64})
\oplus({\bf 1,4,64})
\oplus({\bf 1,2,4160})
\oplus({\bf 1,2,768})
\oplus({\bf 1,2,64})$\\
%
${\bf 33592}$&=&
$({\bf 3,3,286})
\oplus({\bf 3,3,13})
\oplus({\bf 3,1,715})
\oplus({\bf 3,1,286})
\oplus({\bf 3,1,13})
\oplus({\bf 1,3,715})
\oplus({\bf 1,3,286})
\oplus({\bf 1,3,13})
\oplus({\bf 1,1,7722})
\oplus({\bf 1,1,286})
\oplus({\bf 1,1,13})
\oplus({\bf 4,2,78})
\oplus({\bf 2,4,78})
\oplus({\bf 2,2,2925})
\oplus({\bf 2,2,90})
\oplus({\bf 2,2,715'})
\oplus2({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 34816}$&=&
$({\bf 4,3,64})
\oplus({\bf 2,3,768})
\oplus({\bf 2,3,64})
\oplus({\bf 2,1,4992})
\oplus({\bf 2,1,768})
\oplus({\bf 2,1,64})
\oplus({\bf 3,4,64})
\oplus({\bf 3,2,768})
\oplus({\bf 3,2,64})
\oplus({\bf 1,2,4992})
\oplus({\bf 1,2,768})
\oplus({\bf 1,2,64})$\\
%
${\bf 50388}$&=&
$({\bf 5,1,13})
\oplus({\bf 3,3,715})
\oplus2({\bf 3,3,13})
\oplus({\bf 3,1,715})
\oplus({\bf 3,1,286})
\oplus({\bf 3,1,13})
\oplus({\bf 1,5,13})
\oplus({\bf 1,3,715})
\oplus({\bf 1,3,286})
\oplus({\bf 1,3,13})
\oplus({\bf 1,1,12285})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,13})
\oplus({\bf 4,2,90})
\oplus({\bf 4,2,78})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,90})
\oplus({\bf 2,4,78})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,2275})
\oplus({\bf 2,2,2925})
\oplus({\bf 2,2,90})
\oplus2({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 59432}$&=&
$({\bf 5,5,13})
\oplus({\bf 5,3,13})
\oplus({\bf 3,5,13})
\oplus({\bf 3,3,442})
\oplus({\bf 3,3,715})
\oplus2({\bf 3,3,13})
\oplus({\bf 3,1,442})
\oplus({\bf 3,1,13})
\oplus({\bf 1,3,442})
\oplus({\bf 1,3,13})
\oplus({\bf 1,1,16302})
\oplus({\bf 1,1,442})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,13})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,90})
\oplus({\bf 4,4,78})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,90})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,90})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1729})
\oplus({\bf 2,2,3927})
\oplus2({\bf 2,2,90})
\oplus({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 63308}$&=&
$({\bf 5,3,13})
\oplus({\bf 5,1,13})
\oplus({\bf 3,5,13})
\oplus({\bf 3,3,442})
\oplus({\bf 3,3,715})
\oplus2({\bf 3,3,13})
\oplus({\bf 3,1,715})
\oplus({\bf 3,1,13})
\oplus({\bf 1,5,13})
\oplus({\bf 1,3,715})
\oplus({\bf 1,3,13})
\oplus({\bf 1,1,16575})
\oplus({\bf 1,1,442})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,13})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,90})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,90})
\oplus({\bf 4,2,78})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,90})
\oplus({\bf 2,4,78})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,3927})
\oplus({\bf 2,2,2275})
\oplus2({\bf 2,2,90})
\oplus({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 67473}$&=&
$({\bf 5,3,13})
\oplus({\bf 3,5,13})
\oplus({\bf 3,3,715})
\oplus({\bf 3,3,286})
\oplus2({\bf 3,3,13})
\oplus({\bf 3,1,442})
\oplus({\bf 3,1,715})
\oplus2({\bf 3,1,13})
\oplus({\bf 1,3,442})
\oplus({\bf 1,3,715})
\oplus2({\bf 1,3,13})
\oplus({\bf 1,1,17017})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,286})
\oplus({\bf 4,4,78})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,90})
\oplus({\bf 4,2,78})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,90})
\oplus({\bf 2,4,78})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,3927})
\oplus({\bf 2,2,2925})
\oplus2({\bf 2,2,90})
\oplus2({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 69768}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,90})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,1729})
\oplus({\bf 3,3,90})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,16744})
\oplus({\bf 1,1,1729})
\oplus({\bf 1,1,90})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,13})
\oplus({\bf 4,4,442})
\oplus({\bf 4,4,13})
\oplus({\bf 2,2,5733})
\oplus({\bf 2,2,442})
\oplus({\bf 2,2,13})$\\
%
${\bf 90440}$&=&
$({\bf 3,3,715'})
\oplus({\bf 3,3,78})
\oplus({\bf 3,1,2925})
\oplus({\bf 3,1,715'})
\oplus({\bf 3,1,78})
\oplus({\bf 1,3,2925})
\oplus({\bf 1,3,715'})
\oplus({\bf 1,3,78})
\oplus({\bf 1,1,14300})
\oplus({\bf 1,1,90})
\oplus({\bf 1,1,715'})
\oplus({\bf 1,1,78})
\oplus({\bf 4,2,286})
\oplus({\bf 2,4,286})
\oplus({\bf 2,2,7722})
\oplus({\bf 2,2,715})
\oplus({\bf 2,2,1287})
\oplus2({\bf 2,2,286})
\oplus({\bf 2,2,13})$\\
%
${\bf 131784}$&=&
$({\bf 5,1,90})
\oplus({\bf 3,3,2275})
\oplus({\bf 3,3,90})
\oplus({\bf 3,3,78})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,2925})
\oplus({\bf 3,1,78})
\oplus({\bf 1,5,90})
\oplus({\bf 1,3,2925})
\oplus({\bf 1,3,78})
\oplus({\bf 1,1,23660})
\oplus({\bf 1,1,2275})
\oplus({\bf 1,1,90})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,715})
\oplus({\bf 4,2,13})
\oplus({\bf 2,4,715})
\oplus({\bf 2,4,13})
\oplus({\bf 2,2,12285})
\oplus({\bf 2,2,715})
\oplus({\bf 2,2,286})
\oplus({\bf 2,2,13})$\\
%
${\bf 139264}$&=&
$({\bf 4,1,768})
\oplus({\bf 2,3,4160})
\oplus({\bf 2,3,768})
\oplus({\bf 2,3,64})
\oplus({\bf 2,1,13312})
\oplus({\bf 2,1,4160})
\oplus({\bf 2,1,768})
\oplus({\bf 2,1,64})
\oplus({\bf 3,2,4160})
\oplus({\bf 3,2,768})
\oplus({\bf 3,2,64})
\oplus({\bf 1,4,768})
\oplus({\bf 1,2,13312})
\oplus({\bf 1,2,4160})
\oplus({\bf 1,2,768})
\oplus({\bf 1,2,64})$\\
%
${\bf 184756}$&=&
$({\bf 3,3,1287})
\oplus({\bf 3,3,286})
\oplus({\bf 3,1,7722})
\oplus({\bf 3,1,1287})
\oplus({\bf 3,1,286})
\oplus({\bf 1,3,7722})
\oplus({\bf 1,3,1287})
\oplus({\bf 1,3,286})
\oplus({\bf 1,1,19305})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,1287})
\oplus({\bf 1,1,286})
\oplus({\bf 4,2,715'})
\oplus({\bf 2,4,715'})
\oplus({\bf 2,2,14300})
\oplus({\bf 2,2,2925})
\oplus({\bf 2,2,1716})
\oplus2({\bf 2,2,715'})
\oplus({\bf 2,2,78})$\\
%
${\bf 186200}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,90})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,78})
\oplus({\bf 3,5,90})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,3927})
\oplus({\bf 3,3,90})
\oplus({\bf 3,3,78})
\oplus({\bf 3,1,2275})
\oplus({\bf 3,1,90})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,78})
\oplus({\bf 1,3,2275})
\oplus({\bf 1,3,90})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,37400})
\oplus({\bf 1,1,3927})
\oplus({\bf 1,1,78})
\oplus({\bf 6,2,13})
\oplus({\bf 4,4,442})
\oplus({\bf 4,4,13})
\oplus({\bf 4,2,715})
\oplus({\bf 4,2,13})
\oplus({\bf 2,6,13})
\oplus({\bf 2,4,715})
\oplus({\bf 2,4,13})
\oplus({\bf 2,2,16575})
\oplus({\bf 2,2,442})
\oplus({\bf 2,2,715})
\oplus({\bf 2,2,13})$\\
%
${\bf 208896}$&=&
$({\bf 4,5,64})
\oplus({\bf 4,3,768})
\oplus({\bf 4,3,64})
\oplus({\bf 2,3,4992})
\oplus({\bf 2,3,768})
\oplus({\bf 2,3,64})
\oplus({\bf 2,1,23296})
\oplus({\bf 2,1,4992})
\oplus({\bf 2,1,768})
\oplus({\bf 2,1,64})
\oplus({\bf 5,4,64})
\oplus({\bf 3,4,768})
\oplus({\bf 3,4,64})
\oplus({\bf 3,2,4992})
\oplus({\bf 3,2,768})
\oplus({\bf 3,2,64})
\oplus({\bf 1,2,23296})
\oplus({\bf 1,2,4992})
\oplus({\bf 1,2,768})
\oplus({\bf 1,2,64})$\\
%
${\bf 209304}$&=&
$({\bf 5,1,78})
\oplus({\bf 3,3,2925})
\oplus({\bf 3,3,90})
\oplus2({\bf 3,3,78})
\oplus({\bf 3,1,2275})
\oplus({\bf 3,1,2925})
\oplus({\bf 3,1,90})
\oplus({\bf 3,1,715'})
\oplus({\bf 3,1,78})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,78})
\oplus({\bf 1,3,2275})
\oplus({\bf 1,3,2925})
\oplus({\bf 1,3,90})
\oplus({\bf 1,3,715'})
\oplus({\bf 1,3,78})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,36036})
\oplus({\bf 1,1,2925})
\oplus2({\bf 1,1,78})
\oplus({\bf 4,2,715})
\oplus({\bf 4,2,286})
\oplus({\bf 4,2,13})
\oplus({\bf 2,4,715})
\oplus({\bf 2,4,286})
\oplus({\bf 2,4,13})
\oplus({\bf 2,2,12285})
\oplus({\bf 2,2,7722})
\oplus2({\bf 2,2,715})
\oplus2({\bf 2,2,286})
\oplus2({\bf 2,2,13})$\\
%
${\bf 224808}$&=&
$({\bf 7,7,13})
\oplus({\bf 5,5,442})
\oplus({\bf 5,5,13})
\oplus({\bf 3,3,5733})
\oplus({\bf 3,3,442})
\oplus({\bf 3,3,13})
\oplus({\bf 1,1,44200})
\oplus({\bf 1,1,5733})
\oplus({\bf 1,1,442})
\oplus({\bf 1,1,13})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,90})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,1729})
\oplus({\bf 4,4,90})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,16744})
\oplus({\bf 2,2,1729})
\oplus({\bf 2,2,90})
\oplus({\bf 2,2,1})$\\
%
${\bf 255000}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,90})
\oplus({\bf 5,5,78})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,90})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,90})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,1729})
\oplus({\bf 3,3,3927})
\oplus2({\bf 3,3,90})
\oplus({\bf 3,3,78})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1729})
\oplus({\bf 3,1,90})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,1729})
\oplus({\bf 1,3,90})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,56056})
\oplus({\bf 1,1,1729})
\oplus({\bf 1,1,3927})
\oplus({\bf 1,1,90})
\oplus({\bf 1,1,78})
\oplus({\bf 6,6,13})
\oplus({\bf 6,4,13})
\oplus({\bf 4,6,13})
\oplus({\bf 4,4,442})
\oplus({\bf 4,4,715})
\oplus2({\bf 4,4,13})
\oplus({\bf 4,2,442})
\oplus({\bf 4,2,13})
\oplus({\bf 2,4,442})
\oplus({\bf 2,4,13})
\oplus({\bf 2,2,5733})
\oplus({\bf 2,2,16302})
\oplus2({\bf 2,2,442})
\oplus({\bf 2,2,715})
\oplus2({\bf 2,2,13})$\\
%
${\bf 259896}$&=&
$({\bf 5,3,78})
\oplus({\bf 3,5,78})
\oplus({\bf 3,3,2925})
\oplus({\bf 3,3,90})
\oplus({\bf 3,3,715'})
\oplus2({\bf 3,3,78})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3927})
\oplus({\bf 3,1,2925})
\oplus({\bf 3,1,90})
\oplus2({\bf 3,1,78})
\oplus({\bf 1,3,3927})
\oplus({\bf 1,3,2925})
\oplus({\bf 1,3,90})
\oplus2({\bf 1,3,78})
\oplus({\bf 1,1,46410})
\oplus({\bf 1,1,2925})
\oplus({\bf 1,1,90})
\oplus({\bf 1,1,715'})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,286})
\oplus({\bf 4,4,13})
\oplus({\bf 4,2,715})
\oplus({\bf 4,2,286})
\oplus({\bf 4,2,13})
\oplus({\bf 2,4,715})
\oplus({\bf 2,4,286})
\oplus({\bf 2,4,13})
\oplus({\bf 2,2,17017})
\oplus({\bf 2,2,442})
\oplus({\bf 2,2,7722})
\oplus2({\bf 2,2,715})
\oplus2({\bf 2,2,286})
\oplus2({\bf 2,2,13})$\\
%
${\bf 293930}$&=&
$({\bf 3,3,1716})
\oplus({\bf 3,3,715'})
\oplus({\bf 3,1,14300})
\oplus({\bf 3,1,1716})
\oplus({\bf 3,1,715'})
\oplus({\bf 1,3,14300})
\oplus({\bf 1,3,1716})
\oplus({\bf 1,3,715'})
\oplus({\bf 1,1,19305})
\oplus({\bf 1,1,2925})
\oplus({\bf 1,1,1716})
\oplus({\bf 1,1,715'})
\oplus({\bf 4,2,1287})
\oplus({\bf 2,4,1287})
\oplus({\bf 2,2,19305})
\oplus({\bf 2,2,7722})
\oplus({\bf 2,2,1716})
\oplus2({\bf 2,2,1287})
\oplus({\bf 2,2,286})$\\
%
${\bf 344064}$&=&
$({\bf 4,3,768})
\oplus({\bf 4,3,64})
\oplus({\bf 4,1,768})
\oplus({\bf 4,1,64})
\oplus({\bf 2,5,64})
\oplus({\bf 2,3,4992})
\oplus({\bf 2,3,4160})
\oplus2({\bf 2,3,768})
\oplus2({\bf 2,3,64})
\oplus({\bf 2,1,35840})
\oplus({\bf 2,1,4992})
\oplus({\bf 2,1,4160})
\oplus2({\bf 2,1,768})
\oplus({\bf 2,1,64})
\oplus({\bf 5,2,64})
\oplus({\bf 3,4,768})
\oplus({\bf 3,4,64})
\oplus({\bf 3,2,4992})
\oplus({\bf 3,2,4160})
\oplus2({\bf 3,2,768})
\oplus2({\bf 3,2,64})
\oplus({\bf 1,4,768})
\oplus({\bf 1,4,64})
\oplus({\bf 1,2,35840})
\oplus({\bf 1,2,4992})
\oplus({\bf 1,2,4160})
\oplus2({\bf 1,2,768})
\oplus({\bf 1,2,64})$\\
%
${\bf 367080}$&=&
$({\bf 5,5,78})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,90})
\oplus({\bf 5,3,78})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,90})
\oplus({\bf 3,5,78})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,3927})
\oplus({\bf 3,3,2925})
\oplus2({\bf 3,3,90})
\oplus2({\bf 3,3,78})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1729})
\oplus({\bf 3,1,3927})
\oplus2({\bf 3,1,90})
\oplus({\bf 3,1,78})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,1729})
\oplus({\bf 1,3,3927})
\oplus2({\bf 1,3,90})
\oplus({\bf 1,3,78})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,73150})
\oplus({\bf 1,1,3927})
\oplus({\bf 1,1,2925})
\oplus({\bf 1,1,78})
\oplus({\bf 6,4,13})
\oplus({\bf 4,6,13})
\oplus({\bf 4,4,715})
\oplus({\bf 4,4,286})
\oplus2({\bf 4,4,13})
\oplus({\bf 4,2,442})
\oplus({\bf 4,2,715})
\oplus2({\bf 4,2,13})
\oplus({\bf 2,4,442})
\oplus({\bf 2,4,715})
\oplus2({\bf 2,4,13})
\oplus({\bf 2,2,16302})
\oplus({\bf 2,2,17017})
\oplus2({\bf 2,2,442})
\oplus2({\bf 2,2,715})
\oplus({\bf 2,2,286})
\oplus2({\bf 2,2,13})$\\
%
${\bf 369512}$&=&
$({\bf 3,3,1716})
\oplus({\bf 3,3,1287})
\oplus({\bf 3,1,19305})
\oplus({\bf 3,1,1716})
\oplus({\bf 3,1,1287})
\oplus({\bf 1,3,19305})
\oplus({\bf 1,3,1716})
\oplus({\bf 1,3,1287})
\oplus({\bf 1,1,14300})
\oplus({\bf 1,1,7722})
\oplus({\bf 1,1,1716})
\oplus({\bf 1,1,1287})
\oplus({\bf 4,2,1716})
\oplus({\bf 2,4,1716})
\oplus({\bf 2,2,19305})
\oplus({\bf 2,2,14300})
\oplus2({\bf 2,2,1716})
\oplus({\bf 2,2,1287})
\oplus({\bf 2,2,715'})$\\
%
${\bf 372232}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,90})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,90})
\oplus({\bf 5,3,78})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,90})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,90})
\oplus({\bf 3,5,78})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,1729})
\oplus({\bf 3,3,3927})
\oplus({\bf 3,3,2275})
\oplus3({\bf 3,3,90})
\oplus({\bf 3,3,78})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,3927})
\oplus({\bf 3,1,90})
\oplus({\bf 3,1,78})
\oplus({\bf 1,5,90})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,3927})
\oplus({\bf 1,3,90})
\oplus({\bf 1,3,78})
\oplus({\bf 1,1,77064})
\oplus({\bf 1,1,1729})
\oplus({\bf 1,1,3927})
\oplus({\bf 1,1,2275})
\oplus2({\bf 1,1,90})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,13})
\oplus({\bf 6,2,13})
\oplus({\bf 4,6,13})
\oplus({\bf 4,4,442})
\oplus({\bf 4,4,715})
\oplus2({\bf 4,4,13})
\oplus({\bf 4,2,442})
\oplus({\bf 4,2,715})
\oplus2({\bf 4,2,13})
\oplus({\bf 2,6,13})
\oplus({\bf 2,4,442})
\oplus({\bf 2,4,715})
\oplus2({\bf 2,4,13})
\oplus({\bf 2,2,16302})
\oplus({\bf 2,2,16575})
\oplus2({\bf 2,2,442})
\oplus2({\bf 2,2,715})
\oplus2({\bf 2,2,13})$\\
%
${\bf 435200}$&=&
$({\bf 4,1,4160})
\oplus({\bf 2,3,13312})
\oplus({\bf 2,3,4160})
\oplus({\bf 2,3,768})
\oplus({\bf 2,1,27456})
\oplus({\bf 2,1,13312})
\oplus({\bf 2,1,4160})
\oplus({\bf 2,1,768})
\oplus({\bf 2,1,64})
\oplus({\bf 3,2,13312})
\oplus({\bf 3,2,4160})
\oplus({\bf 3,2,768})
\oplus({\bf 1,4,4160})
\oplus({\bf 1,2,27456})
\oplus({\bf 1,2,13312})
\oplus({\bf 1,2,4160})
\oplus({\bf 1,2,768})
\oplus({\bf 1,2,64})$\\
%
${\bf 499681}$&=&
$({\bf 5,3,90})
\oplus({\bf 5,3,78})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,90})
\oplus({\bf 5,1,78})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,90})
\oplus({\bf 3,5,78})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,3927})
\oplus({\bf 3,3,2275})
\oplus({\bf 3,3,2925})
\oplus3({\bf 3,3,90})
\oplus3({\bf 3,3,78})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,3927})
\oplus({\bf 3,1,2275})
\oplus({\bf 3,1,2925})
\oplus2({\bf 3,1,90})
\oplus2({\bf 3,1,78})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,90})
\oplus({\bf 1,5,78})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,3927})
\oplus({\bf 1,3,2275})
\oplus({\bf 1,3,2925})
\oplus2({\bf 1,3,90})
\oplus2({\bf 1,3,78})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,94809})
\oplus({\bf 1,1,3927})
\oplus({\bf 1,1,2275})
\oplus({\bf 1,1,2925})
\oplus({\bf 1,1,90})
\oplus({\bf 1,1,78})
\oplus({\bf 6,2,13})
\oplus({\bf 4,4,715})
\oplus2({\bf 4,4,13})
\oplus({\bf 4,2,442})
\oplus2({\bf 4,2,715})
\oplus({\bf 4,2,286})
\oplus3({\bf 4,2,13})
\oplus({\bf 2,6,13})
\oplus({\bf 2,4,442})
\oplus2({\bf 2,4,715})
\oplus({\bf 2,4,286})
\oplus3({\bf 2,4,13})
\oplus({\bf 2,2,16575})
\oplus({\bf 2,2,17017})
\oplus({\bf 2,2,442})
\oplus({\bf 2,2,12285})
\oplus4({\bf 2,2,715})
\oplus({\bf 2,2,286})
\oplus3({\bf 2,2,13})$\\
%
${\bf 596904}$&=&
$({\bf 5,1,286})
\oplus({\bf 3,3,7722})
\oplus({\bf 3,3,715})
\oplus2({\bf 3,3,286})
\oplus({\bf 3,1,12285})
\oplus({\bf 3,1,7722})
\oplus({\bf 3,1,715})
\oplus({\bf 3,1,1287})
\oplus({\bf 3,1,286})
\oplus({\bf 3,1,13})
\oplus({\bf 1,5,286})
\oplus({\bf 1,3,12285})
\oplus({\bf 1,3,7722})
\oplus({\bf 1,3,715})
\oplus({\bf 1,3,1287})
\oplus({\bf 1,3,286})
\oplus({\bf 1,3,13})
\oplus({\bf 1,1,70070})
\oplus({\bf 1,1,7722})
\oplus({\bf 1,1,715})
\oplus2({\bf 1,1,286})
\oplus({\bf 4,2,2925})
\oplus({\bf 4,2,715'})
\oplus({\bf 4,2,78})
\oplus({\bf 2,4,2925})
\oplus({\bf 2,4,715'})
\oplus({\bf 2,4,78})
\oplus({\bf 2,2,36036})
\oplus({\bf 2,2,2275})
\oplus({\bf 2,2,14300})
\oplus2({\bf 2,2,2925})
\oplus({\bf 2,2,90})
\oplus2({\bf 2,2,715'})
\oplus2({\bf 2,2,78})$\\
%
${\bf 660858}$&=&
$({\bf 9,9,1})
\oplus({\bf 7,7,90})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,1729})
\oplus({\bf 5,5,90})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,16744})
\oplus({\bf 3,3,1729})
\oplus({\bf 3,3,90})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,107406})
\oplus({\bf 1,1,16744})
\oplus({\bf 1,1,1729})
\oplus({\bf 1,1,90})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,13})
\oplus({\bf 6,6,442})
\oplus({\bf 6,6,13})
\oplus({\bf 4,4,5733})
\oplus({\bf 4,4,442})
\oplus({\bf 4,4,13})
\oplus({\bf 2,2,44200})
\oplus({\bf 2,2,5733})
\oplus({\bf 2,2,442})
\oplus({\bf 2,2,13})$\\
%
${\bf 716040}$&=&
$({\bf 5,3,286})
\oplus({\bf 3,5,286})
\oplus({\bf 3,3,7722})
\oplus({\bf 3,3,715})
\oplus({\bf 3,3,1287})
\oplus2({\bf 3,3,286})
\oplus({\bf 3,3,13})
\oplus({\bf 3,1,17017})
\oplus({\bf 3,1,7722})
\oplus({\bf 3,1,715})
\oplus2({\bf 3,1,286})
\oplus({\bf 1,3,17017})
\oplus({\bf 1,3,7722})
\oplus({\bf 1,3,715})
\oplus2({\bf 1,3,286})
\oplus({\bf 1,1,87516})
\oplus({\bf 1,1,442})
\oplus({\bf 1,1,7722})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,1287})
\oplus({\bf 1,1,13})
\oplus({\bf 4,4,715'})
\oplus({\bf 4,4,78})
\oplus({\bf 4,2,2925})
\oplus({\bf 4,2,715'})
\oplus({\bf 4,2,78})
\oplus({\bf 2,4,2925})
\oplus({\bf 2,4,715'})
\oplus({\bf 2,4,78})
\oplus({\bf 2,2,46410})
\oplus({\bf 2,2,3927})
\oplus({\bf 2,2,14300})
\oplus2({\bf 2,2,2925})
\oplus({\bf 2,2,90})
\oplus2({\bf 2,2,715'})
\oplus2({\bf 2,2,78})$\\
%
${\bf 724812}$&=&
$({\bf 5,1,715})
\oplus({\bf 3,3,12285})
\oplus2({\bf 3,3,715})
\oplus({\bf 3,3,286})
\oplus({\bf 3,3,13})
\oplus({\bf 3,1,12285})
\oplus({\bf 3,1,7722})
\oplus({\bf 3,1,715})
\oplus({\bf 3,1,286})
\oplus({\bf 3,1,13})
\oplus({\bf 1,5,715})
\oplus({\bf 1,3,12285})
\oplus({\bf 1,3,7722})
\oplus({\bf 1,3,715})
\oplus({\bf 1,3,286})
\oplus({\bf 1,3,13})
\oplus({\bf 1,1,91091})
\oplus({\bf 1,1,12285})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,286})
\oplus({\bf 1,1,13})
\oplus({\bf 4,2,2275})
\oplus({\bf 4,2,2925})
\oplus({\bf 4,2,90})
\oplus({\bf 4,2,78})
\oplus({\bf 2,4,2275})
\oplus({\bf 2,4,2925})
\oplus({\bf 2,4,90})
\oplus({\bf 2,4,78})
\oplus({\bf 2,2,23660})
\oplus({\bf 2,2,36036})
\oplus({\bf 2,2,2275})
\oplus2({\bf 2,2,2925})
\oplus({\bf 2,2,90})
\oplus({\bf 2,2,715'})
\oplus2({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 941868}$&=&
$({\bf 7,7,13})
\oplus({\bf 7,5,13})
\oplus({\bf 5,7,13})
\oplus({\bf 5,5,442})
\oplus({\bf 5,5,715})
\oplus2({\bf 5,5,13})
\oplus({\bf 5,3,442})
\oplus({\bf 5,3,13})
\oplus({\bf 3,5,442})
\oplus({\bf 3,5,13})
\oplus({\bf 3,3,5733})
\oplus({\bf 3,3,16302})
\oplus2({\bf 3,3,442})
\oplus({\bf 3,3,715})
\oplus2({\bf 3,3,13})
\oplus({\bf 3,1,5733})
\oplus({\bf 3,1,442})
\oplus({\bf 3,1,13})
\oplus({\bf 1,3,5733})
\oplus({\bf 1,3,442})
\oplus({\bf 1,3,13})
\oplus({\bf 1,1,167739})
\oplus({\bf 1,1,5733})
\oplus({\bf 1,1,16302})
\oplus({\bf 1,1,442})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,13})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,90})
\oplus({\bf 6,6,78})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,90})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,90})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,1729})
\oplus({\bf 4,4,3927})
\oplus2({\bf 4,4,90})
\oplus({\bf 4,4,78})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,1729})
\oplus({\bf 4,2,90})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1729})
\oplus({\bf 2,4,90})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,16744})
\oplus({\bf 2,2,56056})
\oplus2({\bf 2,2,1729})
\oplus({\bf 2,2,3927})
\oplus2({\bf 2,2,90})
\oplus({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 974848}$&=&
$({\bf 4,1,13312})
\oplus({\bf 2,3,27456})
\oplus({\bf 2,3,13312})
\oplus({\bf 2,3,4160})
\oplus({\bf 2,1,36608})
\oplus({\bf 2,1,27456})
\oplus({\bf 2,1,13312})
\oplus({\bf 2,1,4160})
\oplus({\bf 2,1,768})
\oplus({\bf 3,2,27456})
\oplus({\bf 3,2,13312})
\oplus({\bf 3,2,4160})
\oplus({\bf 1,4,13312})
\oplus({\bf 1,2,36608})
\oplus({\bf 1,2,27456})
\oplus({\bf 1,2,13312})
\oplus({\bf 1,2,4160})
\oplus({\bf 1,2,768})$\\
%
${\bf 992256}$&=&
$({\bf 6,5,64})
\oplus({\bf 4,5,768})
\oplus({\bf 4,5,64})
\oplus({\bf 4,3,4992})
\oplus({\bf 4,3,768})
\oplus({\bf 4,3,64})
\oplus({\bf 2,3,23296})
\oplus({\bf 2,3,4992})
\oplus({\bf 2,3,768})
\oplus({\bf 2,3,64})
\oplus({\bf 2,1,87360})
\oplus({\bf 2,1,23296})
\oplus({\bf 2,1,4992})
\oplus({\bf 2,1,768})
\oplus({\bf 2,1,64})
\oplus({\bf 5,6,64})
\oplus({\bf 5,4,768})
\oplus({\bf 5,4,64})
\oplus({\bf 3,4,4992})
\oplus({\bf 3,4,768})
\oplus({\bf 3,4,64})
\oplus({\bf 3,2,23296})
\oplus({\bf 3,2,4992})
\oplus({\bf 3,2,768})
\oplus({\bf 3,2,64})
\oplus({\bf 1,2,87360})
\oplus({\bf 1,2,23296})
\oplus({\bf 1,2,4992})
\oplus({\bf 1,2,768})
\oplus({\bf 1,2,64})$\\
%
${\bf 1244672}$&=&
$({\bf 4,1,27456'})
\oplus({\bf 2,3,27456'})
\oplus({\bf 2,3,36608})
\oplus({\bf 2,1,36608})
\oplus({\bf 2,1,27456})
\oplus({\bf 3,2,27456'})
\oplus({\bf 3,2,36608})
\oplus({\bf 1,4,27456'})
\oplus({\bf 1,2,36608})
\oplus({\bf 1,2,27456})$\\
%
${\bf 1259700}$&=&
$({\bf 5,1,715'})
\oplus({\bf 3,3,14300})
\oplus({\bf 3,3,2925})
\oplus2({\bf 3,3,715'})
\oplus({\bf 3,1,36036})
\oplus({\bf 3,1,14300})
\oplus({\bf 3,1,2925})
\oplus({\bf 3,1,1716})
\oplus({\bf 3,1,715'})
\oplus({\bf 3,1,78})
\oplus({\bf 1,5,715'})
\oplus({\bf 1,3,36036})
\oplus({\bf 1,3,14300})
\oplus({\bf 1,3,2925})
\oplus({\bf 1,3,1716})
\oplus({\bf 1,3,715'})
\oplus({\bf 1,3,78})
\oplus({\bf 1,1,96525})
\oplus({\bf 1,1,2275})
\oplus({\bf 1,1,14300})
\oplus({\bf 1,1,2925})
\oplus2({\bf 1,1,715'})
\oplus({\bf 4,2,7722})
\oplus({\bf 4,2,1287})
\oplus({\bf 4,2,286})
\oplus({\bf 2,4,7722})
\oplus({\bf 2,4,1287})
\oplus({\bf 2,4,286})
\oplus({\bf 2,2,70070})
\oplus({\bf 2,2,12285})
\oplus({\bf 2,2,19305})
\oplus2({\bf 2,2,7722})
\oplus({\bf 2,2,715})
\oplus2({\bf 2,2,1287})
\oplus2({\bf 2,2,286})$\\
%
${\bf 1317840}$&=&
$({\bf 5,1,2275})
\oplus({\bf 3,3,23660})
\oplus({\bf 3,3,2275})
\oplus({\bf 3,3,2925})
\oplus({\bf 3,3,90})
\oplus({\bf 3,1,36036})
\oplus({\bf 3,1,2925})
\oplus({\bf 3,1,78})
\oplus({\bf 1,5,2275})
\oplus({\bf 1,3,36036})
\oplus({\bf 1,3,2925})
\oplus({\bf 1,3,78})
\oplus({\bf 1,1,117117})
\oplus({\bf 1,1,23660})
\oplus({\bf 1,1,2275})
\oplus({\bf 1,1,90})
\oplus({\bf 1,1,715'})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,12285})
\oplus({\bf 4,2,715})
\oplus({\bf 2,4,12285})
\oplus({\bf 2,4,715})
\oplus({\bf 2,2,91091})
\oplus({\bf 2,2,12285})
\oplus({\bf 2,2,7722})
\oplus({\bf 2,2,715})
\oplus({\bf 2,2,286})
\oplus({\bf 2,2,13})$\\
%
${\bf 1361920}$&=&
$({\bf 6,1,64})
\oplus({\bf 4,3,4992})
\oplus({\bf 4,3,768})
\oplus({\bf 4,3,64})
\oplus({\bf 4,1,4160})
\oplus({\bf 4,1,768})
\oplus({\bf 4,1,64})
\oplus({\bf 2,5,768})
\oplus({\bf 2,5,64})
\oplus({\bf 2,3,35840})
\oplus({\bf 2,3,4992})
\oplus({\bf 2,3,4160})
\oplus2({\bf 2,3,768})
\oplus({\bf 2,3,64})
\oplus({\bf 2,1,105600})
\oplus({\bf 2,1,35840})
\oplus({\bf 2,1,4992})
\oplus({\bf 2,1,4160})
\oplus({\bf 2,1,768})
\oplus({\bf 2,1,64})
\oplus({\bf 5,2,768})
\oplus({\bf 5,2,64})
\oplus({\bf 3,4,4992})
\oplus({\bf 3,4,768})
\oplus({\bf 3,4,64})
\oplus({\bf 3,2,35840})
\oplus({\bf 3,2,4992})
\oplus({\bf 3,2,4160})
\oplus2({\bf 3,2,768})
\oplus({\bf 3,2,64})
\oplus({\bf 1,6,64})
\oplus({\bf 1,4,4160})
\oplus({\bf 1,4,768})
\oplus({\bf 1,4,64})
\oplus({\bf 1,2,105600})
\oplus({\bf 1,2,35840})
\oplus({\bf 1,2,4992})
\oplus({\bf 1,2,4160})
\oplus({\bf 1,2,768})
\oplus({\bf 1,2,64})$\\
%
${\bf 1448655}$&=&
$({\bf 5,5,286})
\oplus({\bf 5,5,13})
\oplus({\bf 5,3,715})
\oplus({\bf 5,3,286})
\oplus({\bf 5,3,13})
\oplus({\bf 3,5,715})
\oplus({\bf 3,5,286})
\oplus({\bf 3,5,13})
\oplus({\bf 3,3,17017})
\oplus({\bf 3,3,442})
\oplus({\bf 3,3,7722})
\oplus2({\bf 3,3,715})
\oplus2({\bf 3,3,286})
\oplus2({\bf 3,3,13})
\oplus({\bf 3,1,16302})
\oplus({\bf 3,1,17017})
\oplus({\bf 3,1,442})
\oplus2({\bf 3,1,715})
\oplus({\bf 3,1,286})
\oplus({\bf 3,1,13})
\oplus({\bf 1,3,16302})
\oplus({\bf 1,3,17017})
\oplus({\bf 1,3,442})
\oplus2({\bf 1,3,715})
\oplus({\bf 1,3,286})
\oplus({\bf 1,3,13})
\oplus({\bf 1,1,203775})
\oplus({\bf 1,1,17017})
\oplus({\bf 1,1,442})
\oplus({\bf 1,1,7722})
\oplus({\bf 1,1,286})
\oplus({\bf 1,1,13})
\oplus({\bf 6,4,78})
\oplus({\bf 4,6,78})
\oplus({\bf 4,4,2925})
\oplus({\bf 4,4,90})
\oplus({\bf 4,4,715'})
\oplus2({\bf 4,4,78})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,3927})
\oplus({\bf 4,2,2925})
\oplus({\bf 4,2,90})
\oplus2({\bf 4,2,78})
\oplus({\bf 2,4,3927})
\oplus({\bf 2,4,2925})
\oplus({\bf 2,4,90})
\oplus2({\bf 2,4,78})
\oplus({\bf 2,2,73150})
\oplus({\bf 2,2,1729})
\oplus({\bf 2,2,46410})
\oplus2({\bf 2,2,3927})
\oplus2({\bf 2,2,2925})
\oplus2({\bf 2,2,90})
\oplus({\bf 2,2,715'})
\oplus2({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 1456084}$&=&
$({\bf 7,3,13})
\oplus({\bf 7,1,13})
\oplus({\bf 5,5,442})
\oplus({\bf 5,5,13})
\oplus({\bf 5,3,442})
\oplus({\bf 5,3,715})
\oplus2({\bf 5,3,13})
\oplus({\bf 5,1,715})
\oplus({\bf 5,1,13})
\oplus({\bf 3,7,13})
\oplus({\bf 3,5,442})
\oplus({\bf 3,5,715})
\oplus2({\bf 3,5,13})
\oplus({\bf 3,3,16302})
\oplus({\bf 3,3,16575})
\oplus2({\bf 3,3,442})
\oplus2({\bf 3,3,715})
\oplus2({\bf 3,3,13})
\oplus({\bf 3,1,16575})
\oplus({\bf 3,1,442})
\oplus({\bf 3,1,715})
\oplus({\bf 3,1,13})
\oplus({\bf 1,7,13})
\oplus({\bf 1,5,715})
\oplus({\bf 1,5,13})
\oplus({\bf 1,3,16575})
\oplus({\bf 1,3,442})
\oplus({\bf 1,3,715})
\oplus({\bf 1,3,13})
\oplus({\bf 1,1,230945})
\oplus({\bf 1,1,16302})
\oplus({\bf 1,1,16575})
\oplus({\bf 1,1,442})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,13})
\oplus({\bf 8,2,1})
\oplus({\bf 6,4,90})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,90})
\oplus({\bf 6,2,78})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,90})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,1729})
\oplus({\bf 4,4,3927})
\oplus2({\bf 4,4,90})
\oplus({\bf 4,4,78})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,3927})
\oplus({\bf 4,2,2275})
\oplus2({\bf 4,2,90})
\oplus({\bf 4,2,78})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,90})
\oplus({\bf 2,6,78})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,3927})
\oplus({\bf 2,4,2275})
\oplus2({\bf 2,4,90})
\oplus({\bf 2,4,78})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,77064})
\oplus({\bf 2,2,1729})
\oplus({\bf 2,2,37400})
\oplus2({\bf 2,2,3927})
\oplus({\bf 2,2,2275})
\oplus2({\bf 2,2,90})
\oplus({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 1465128}$&=&
$({\bf 5,3,715})
\oplus({\bf 5,3,13})
\oplus({\bf 5,1,442})
\oplus({\bf 5,1,715})
\oplus({\bf 5,1,13})
\oplus({\bf 3,5,715})
\oplus({\bf 3,5,13})
\oplus({\bf 3,3,16575})
\oplus({\bf 3,3,442})
\oplus({\bf 3,3,12285})
\oplus3({\bf 3,3,715})
\oplus({\bf 3,3,286})
\oplus3({\bf 3,3,13})
\oplus({\bf 3,1,17017})
\oplus({\bf 3,1,12285})
\oplus2({\bf 3,1,715})
\oplus({\bf 3,1,286})
\oplus({\bf 3,1,13})
\oplus({\bf 1,5,442})
\oplus({\bf 1,5,715})
\oplus({\bf 1,5,13})
\oplus({\bf 1,3,17017})
\oplus({\bf 1,3,12285})
\oplus2({\bf 1,3,715})
\oplus({\bf 1,3,286})
\oplus({\bf 1,3,13})
\oplus({\bf 1,1,204204})
\oplus({\bf 1,1,16575})
\oplus({\bf 1,1,442})
\oplus({\bf 1,1,12285})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,13})
\oplus({\bf 6,2,90})
\oplus({\bf 4,4,2275})
\oplus({\bf 4,4,90})
\oplus({\bf 4,4,78})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,3927})
\oplus({\bf 4,2,2275})
\oplus({\bf 4,2,2925})
\oplus2({\bf 4,2,90})
\oplus2({\bf 4,2,78})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,90})
\oplus({\bf 2,4,3927})
\oplus({\bf 2,4,2275})
\oplus({\bf 2,4,2925})
\oplus2({\bf 2,4,90})
\oplus2({\bf 2,4,78})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,94809})
\oplus({\bf 2,2,3927})
\oplus({\bf 2,2,23660})
\oplus2({\bf 2,2,2275})
\oplus2({\bf 2,2,2925})
\oplus2({\bf 2,2,90})
\oplus2({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 1484406}$&=&
$({\bf 5,3,715'})
\oplus({\bf 3,5,715'})
\oplus({\bf 3,3,14300})
\oplus({\bf 3,3,2925})
\oplus({\bf 3,3,1716})
\oplus2({\bf 3,3,715'})
\oplus({\bf 3,3,78})
\oplus({\bf 3,1,46410})
\oplus({\bf 3,1,14300})
\oplus({\bf 3,1,2925})
\oplus2({\bf 3,1,715'})
\oplus({\bf 1,3,46410})
\oplus({\bf 1,3,14300})
\oplus({\bf 1,3,2925})
\oplus2({\bf 1,3,715'})
\oplus({\bf 1,1,119119})
\oplus({\bf 1,1,3927})
\oplus({\bf 1,1,14300})
\oplus({\bf 1,1,2925})
\oplus({\bf 1,1,1716})
\oplus({\bf 1,1,78})
\oplus({\bf 4,4,1287})
\oplus({\bf 4,4,286})
\oplus({\bf 4,2,7722})
\oplus({\bf 4,2,1287})
\oplus({\bf 4,2,286})
\oplus({\bf 2,4,7722})
\oplus({\bf 2,4,1287})
\oplus({\bf 2,4,286})
\oplus({\bf 2,2,87516})
\oplus({\bf 2,2,17017})
\oplus({\bf 2,2,19305})
\oplus2({\bf 2,2,7722})
\oplus({\bf 2,2,715})
\oplus2({\bf 2,2,1287})
\oplus2({\bf 2,2,286})$\\
%
${\bf 1584128}$&=&
$({\bf 4,1,27456})
\oplus({\bf 2,3,36608})
\oplus({\bf 2,3,27456})
\oplus({\bf 2,3,13312})
\oplus({\bf 2,1,27456'})
\oplus({\bf 2,1,36608})
\oplus({\bf 2,1,27456})
\oplus({\bf 2,1,13312})
\oplus({\bf 2,1,4160})
\oplus({\bf 3,2,36608})
\oplus({\bf 3,2,27456})
\oplus({\bf 3,2,13312})
\oplus({\bf 1,4,27456})
\oplus({\bf 1,2,27456'})
\oplus({\bf 1,2,36608})
\oplus({\bf 1,2,27456})
\oplus({\bf 1,2,13312})
\oplus({\bf 1,2,4160})$\\
%
${\bf 1615000}$&=&
$({\bf 7,5,13})
\oplus({\bf 5,7,13})
\oplus({\bf 5,5,715})
\oplus({\bf 5,5,286})
\oplus2({\bf 5,5,13})
\oplus({\bf 5,3,442})
\oplus({\bf 5,3,715})
\oplus2({\bf 5,3,13})
\oplus({\bf 3,5,442})
\oplus({\bf 3,5,715})
\oplus2({\bf 3,5,13})
\oplus({\bf 3,3,16302})
\oplus({\bf 3,3,17017})
\oplus2({\bf 3,3,442})
\oplus2({\bf 3,3,715})
\oplus({\bf 3,3,286})
\oplus2({\bf 3,3,13})
\oplus({\bf 3,1,5733})
\oplus({\bf 3,1,16302})
\oplus2({\bf 3,1,442})
\oplus({\bf 3,1,715})
\oplus2({\bf 3,1,13})
\oplus({\bf 1,3,5733})
\oplus({\bf 1,3,16302})
\oplus2({\bf 1,3,442})
\oplus({\bf 1,3,715})
\oplus2({\bf 1,3,13})
\oplus({\bf 1,1,257400})
\oplus({\bf 1,1,16302})
\oplus({\bf 1,1,17017})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,286})
\oplus({\bf 6,6,78})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,90})
\oplus({\bf 6,4,78})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,90})
\oplus({\bf 4,6,78})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,3927})
\oplus({\bf 4,4,2925})
\oplus2({\bf 4,4,90})
\oplus2({\bf 4,4,78})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,1729})
\oplus({\bf 4,2,3927})
\oplus2({\bf 4,2,90})
\oplus({\bf 4,2,78})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1729})
\oplus({\bf 2,4,3927})
\oplus2({\bf 2,4,90})
\oplus({\bf 2,4,78})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,56056})
\oplus({\bf 2,2,73150})
\oplus2({\bf 2,2,1729})
\oplus2({\bf 2,2,3927})
\oplus({\bf 2,2,2925})
\oplus2({\bf 2,2,90})
\oplus2({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 1646008}$&=&
$({\bf 7,1,13})
\oplus({\bf 5,3,442})
\oplus({\bf 5,3,715})
\oplus2({\bf 5,3,13})
\oplus({\bf 5,1,715})
\oplus({\bf 5,1,286})
\oplus({\bf 5,1,13})
\oplus({\bf 3,5,442})
\oplus({\bf 3,5,715})
\oplus2({\bf 3,5,13})
\oplus({\bf 3,3,16575})
\oplus({\bf 3,3,17017})
\oplus({\bf 3,3,442})
\oplus3({\bf 3,3,715})
\oplus({\bf 3,3,286})
\oplus2({\bf 3,3,13})
\oplus({\bf 3,1,16575})
\oplus({\bf 3,1,442})
\oplus({\bf 3,1,12285})
\oplus2({\bf 3,1,715})
\oplus2({\bf 3,1,13})
\oplus({\bf 1,7,13})
\oplus({\bf 1,5,715})
\oplus({\bf 1,5,286})
\oplus({\bf 1,5,13})
\oplus({\bf 1,3,16575})
\oplus({\bf 1,3,442})
\oplus({\bf 1,3,12285})
\oplus2({\bf 1,3,715})
\oplus2({\bf 1,3,13})
\oplus({\bf 1,1,238680})
\oplus({\bf 1,1,16575})
\oplus({\bf 1,1,17017})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,286})
\oplus({\bf 6,2,90})
\oplus({\bf 6,2,78})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,3927})
\oplus2({\bf 4,4,90})
\oplus({\bf 4,4,78})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,3927})
\oplus({\bf 4,2,2275})
\oplus({\bf 4,2,2925})
\oplus2({\bf 4,2,90})
\oplus2({\bf 4,2,78})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,90})
\oplus({\bf 2,6,78})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,3927})
\oplus({\bf 2,4,2275})
\oplus({\bf 2,4,2925})
\oplus2({\bf 2,4,90})
\oplus2({\bf 2,4,78})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,37400})
\oplus({\bf 2,2,94809})
\oplus2({\bf 2,2,3927})
\oplus2({\bf 2,2,2275})
\oplus({\bf 2,2,2925})
\oplus2({\bf 2,2,90})
\oplus2({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 1699320}$&=&
$({\bf 7,5,13})
\oplus({\bf 7,3,13})
\oplus({\bf 5,7,13})
\oplus({\bf 5,5,442})
\oplus({\bf 5,5,715})
\oplus2({\bf 5,5,13})
\oplus({\bf 5,3,442})
\oplus({\bf 5,3,715})
\oplus2({\bf 5,3,13})
\oplus({\bf 5,1,442})
\oplus({\bf 5,1,13})
\oplus({\bf 3,7,13})
\oplus({\bf 3,5,442})
\oplus({\bf 3,5,715})
\oplus2({\bf 3,5,13})
\oplus({\bf 3,3,5733})
\oplus({\bf 3,3,16302})
\oplus({\bf 3,3,16575})
\oplus3({\bf 3,3,442})
\oplus2({\bf 3,3,715})
\oplus3({\bf 3,3,13})
\oplus({\bf 3,1,16302})
\oplus({\bf 3,1,442})
\oplus({\bf 3,1,715})
\oplus({\bf 3,1,13})
\oplus({\bf 1,5,442})
\oplus({\bf 1,5,13})
\oplus({\bf 1,3,16302})
\oplus({\bf 1,3,442})
\oplus({\bf 1,3,715})
\oplus({\bf 1,3,13})
\oplus({\bf 1,1,281554})
\oplus({\bf 1,1,5733})
\oplus({\bf 1,1,16302})
\oplus({\bf 1,1,16575})
\oplus2({\bf 1,1,442})
\oplus({\bf 1,1,715})
\oplus({\bf 1,1,13})
\oplus({\bf 8,4,1})
\oplus({\bf 6,6,90})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,90})
\oplus({\bf 6,4,78})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,90})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,90})
\oplus({\bf 4,6,78})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,1729})
\oplus({\bf 4,4,3927})
\oplus({\bf 4,4,2275})
\oplus3({\bf 4,4,90})
\oplus({\bf 4,4,78})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,1729})
\oplus({\bf 4,2,3927})
\oplus2({\bf 4,2,90})
\oplus({\bf 4,2,78})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,90})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,1729})
\oplus({\bf 2,4,3927})
\oplus2({\bf 2,4,90})
\oplus({\bf 2,4,78})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,56056})
\oplus({\bf 2,2,77064})
\oplus2({\bf 2,2,1729})
\oplus2({\bf 2,2,3927})
\oplus({\bf 2,2,2275})
\oplus3({\bf 2,2,90})
\oplus({\bf 2,2,78})
\oplus({\bf 2,2,1})$\\
%
${\bf 1762560}$&=&
$({\bf 4,3,4160})
\oplus({\bf 4,3,768})
\oplus({\bf 4,3,64})
\oplus({\bf 4,1,4992})
\oplus({\bf 4,1,4160})
\oplus({\bf 4,1,768})
\oplus({\bf 4,1,64})
\oplus({\bf 2,5,768})
\oplus({\bf 2,3,35840})
\oplus({\bf 2,3,4992})
\oplus({\bf 2,3,13312})
\oplus2({\bf 2,3,4160})
\oplus3({\bf 2,3,768})
\oplus2({\bf 2,3,64})
\oplus({\bf 2,1,128128})
\oplus({\bf 2,1,35840})
\oplus({\bf 2,1,4992})
\oplus({\bf 2,1,13312})
\oplus2({\bf 2,1,4160})
\oplus2({\bf 2,1,768})
\oplus({\bf 2,1,64})
\oplus({\bf 5,2,768})
\oplus({\bf 3,4,4160})
\oplus({\bf 3,4,768})
\oplus({\bf 3,4,64})
\oplus({\bf 3,2,35840})
\oplus({\bf 3,2,4992})
\oplus({\bf 3,2,13312})
\oplus2({\bf 3,2,4160})
\oplus3({\bf 3,2,768})
\oplus2({\bf 3,2,64})
\oplus({\bf 1,4,4992})
\oplus({\bf 1,4,4160})
\oplus({\bf 1,4,768})
\oplus({\bf 1,4,64})
\oplus({\bf 1,2,128128})
\oplus({\bf 1,2,35840})
\oplus({\bf 1,2,4992})
\oplus({\bf 1,2,13312})
\oplus2({\bf 1,2,4160})
\oplus2({\bf 1,2,768})
\oplus({\bf 1,2,64})$\\
%
${\bf 1797818}$&=&
$({\bf 9,9,13})
\oplus({\bf 7,7,442})
\oplus({\bf 7,7,13})
\oplus({\bf 5,5,5733})
\oplus({\bf 5,5,442})
\oplus({\bf 5,5,13})
\oplus({\bf 3,3,44200})
\oplus({\bf 3,3,5733})
\oplus({\bf 3,3,442})
\oplus({\bf 3,3,13})
\oplus({\bf 1,1,243542})
\oplus({\bf 1,1,44200})
\oplus({\bf 1,1,5733})
\oplus({\bf 1,1,442})
\oplus({\bf 1,1,13})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,90})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,1729})
\oplus({\bf 6,6,90})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,16744})
\oplus({\bf 4,4,1729})
\oplus({\bf 4,4,90})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,107406})
\oplus({\bf 2,2,16744})
\oplus({\bf 2,2,1729})
\oplus({\bf 2,2,90})
\oplus({\bf 2,2,1})$\\
%
${\bf 1810432}$&=&
$({\bf 4,1,36608})
\oplus({\bf 2,3,27456'})
\oplus({\bf 2,3,36608})
\oplus({\bf 2,3,27456})
\oplus({\bf 2,1,27456'})
\oplus({\bf 2,1,36608})
\oplus({\bf 2,1,27456})
\oplus({\bf 2,1,13312})
\oplus({\bf 3,2,27456'})
\oplus({\bf 3,2,36608})
\oplus({\bf 3,2,27456})
\oplus({\bf 1,4,36608})
\oplus({\bf 1,2,27456'})
\oplus({\bf 1,2,36608})
\oplus({\bf 1,2,27456})
\oplus({\bf 1,2,13312})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{15}\oplus\mathfrak{u}_1$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{15}\oplus\mathfrak{u}_1$(R)}
}
\label{Table:Branching-rules-B8_B7-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{15}\oplus\mathfrak{u}_1$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B8_B7-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{so}_{15}\oplus\mathfrak{u}_1$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 17}$&=&
$({\bf 1})(2)
\oplus({\bf 15})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 136}$&=&
$({\bf 15})(2)
\oplus({\bf 105})(0)
\oplus({\bf 1})(0)
\oplus({\bf 15})(-2)$\\
%
${\bf 152}$&=&
$({\bf 1})(4)
\oplus({\bf 15})(2)
\oplus({\bf 119})(0)
\oplus({\bf 1})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 256}$&=&
$({\bf 128})(1)
\oplus({\bf 128})(-1)$\\
%
${\bf 680}$&=&
$({\bf 105})(2)
\oplus({\bf 455})(0)
\oplus({\bf 15})(0)
\oplus({\bf 105})(-2)$\\
%
${\bf 952}$&=&
$({\bf 1})(6)
\oplus({\bf 15})(4)
\oplus({\bf 119})(2)
\oplus({\bf 1})(2)
\oplus({\bf 665})(0)
\oplus({\bf 15})(0)
\oplus({\bf 119})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 1615}$&=&
$({\bf 15})(4)
\oplus({\bf 119})(2)
\oplus({\bf 105})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1105})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 119})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 15})(-4)$\\
%
${\bf 2380}$&=&
$({\bf 455})(2)
\oplus({\bf 1365})(0)
\oplus({\bf 105})(0)
\oplus({\bf 455})(-2)$\\
%
${\bf 4096}$&=&
$({\bf 128})(3)
\oplus({\bf 1792})(1)
\oplus({\bf 128})(1)
\oplus({\bf 1792})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 128})(-3)$\\
%
${\bf 4692}$&=&
$({\bf 1})(8)
\oplus({\bf 15})(6)
\oplus({\bf 119})(4)
\oplus({\bf 1})(4)
\oplus({\bf 665})(2)
\oplus({\bf 15})(2)
\oplus({\bf 2940})(0)
\oplus({\bf 119})(0)
\oplus({\bf 1})(0)
\oplus({\bf 665})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 119})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 6188}$&=&
$({\bf 1365})(2)
\oplus({\bf 3003})(0)
\oplus({\bf 455})(0)
\oplus({\bf 1365})(-2)$\\
%
${\bf 6783}$&=&
$({\bf 119})(4)
\oplus({\bf 1105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 4080})(0)
\oplus({\bf 119})(0)
\oplus({\bf 105})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1105})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 119})(-4)$\\
%
${\bf 9044}$&=&
$({\bf 105})(4)
\oplus({\bf 1105})(2)
\oplus({\bf 455})(2)
\oplus({\bf 15})(2)
\oplus({\bf 5355})(0)
\oplus({\bf 119})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 1105})(-2)
\oplus({\bf 455})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 105})(-4)$\\
%
${\bf 11340}$&=&
$({\bf 15})(6)
\oplus({\bf 119})(4)
\oplus({\bf 105})(4)
\oplus({\bf 1})(4)
\oplus({\bf 665})(2)
\oplus({\bf 1105})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 6916})(0)
\oplus2({\bf 119})(0)
\oplus({\bf 105})(0)
\oplus({\bf 1})(0)
\oplus({\bf 665})(-2)
\oplus({\bf 1105})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 119})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 15})(-6)$\\
%
${\bf 12376}$&=&
$({\bf 3003})(2)
\oplus({\bf 5005})(0)
\oplus({\bf 1365})(0)
\oplus({\bf 3003})(-2)$\\
%
${\bf 19380}$&=&
$({\bf 1})(10)
\oplus({\bf 15})(8)
\oplus({\bf 119})(6)
\oplus({\bf 1})(6)
\oplus({\bf 665})(4)
\oplus({\bf 15})(4)
\oplus({\bf 2940})(2)
\oplus({\bf 119})(2)
\oplus({\bf 1})(2)
\oplus({\bf 10948})(0)
\oplus({\bf 665})(0)
\oplus({\bf 15})(0)
\oplus({\bf 2940})(-2)
\oplus({\bf 119})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 665})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 119})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 19448}$&=&
$({\bf 5005})(2)
\oplus({\bf 6435})(0)
\oplus({\bf 3003})(0)
\oplus({\bf 5005})(-2)$\\
%
${\bf 24310}$&=&
$({\bf 6435})(2)
\oplus({\bf 6435})(0)
\oplus({\bf 5005})(0)
\oplus({\bf 6435})(-2)$\\
%
${\bf 30464}$&=&
$({\bf 1792})(3)
\oplus({\bf 11520})(1)
\oplus({\bf 1792})(1)
\oplus({\bf 128})(1)
\oplus({\bf 11520})(-1)
\oplus({\bf 1792})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 1792})(-3)$\\
%
${\bf 33592}$&=&
$({\bf 455})(4)
\oplus({\bf 5355})(2)
\oplus({\bf 1365})(2)
\oplus({\bf 105})(2)
\oplus({\bf 17017})(0)
\oplus({\bf 1105})(0)
\oplus2({\bf 455})(0)
\oplus({\bf 5355})(-2)
\oplus({\bf 1365})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 455})(-4)$\\
%
${\bf 34816}$&=&
$({\bf 128})(5)
\oplus({\bf 1792})(3)
\oplus({\bf 128})(3)
\oplus({\bf 13440})(1)
\oplus({\bf 1792})(1)
\oplus({\bf 128})(1)
\oplus({\bf 13440})(-1)
\oplus({\bf 1792})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 1792})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 128})(-5)$\\
%
${\bf 50388}$&=&
$({\bf 1105})(4)
\oplus({\bf 4080})(2)
\oplus({\bf 5355})(2)
\oplus({\bf 119})(2)
\oplus({\bf 105})(2)
\oplus({\bf 26180})(0)
\oplus2({\bf 1105})(0)
\oplus({\bf 455})(0)
\oplus({\bf 15})(0)
\oplus({\bf 4080})(-2)
\oplus({\bf 5355})(-2)
\oplus({\bf 119})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 1105})(-4)$\\
%
${\bf 59432}$&=&
$({\bf 15})(8)
\oplus({\bf 119})(6)
\oplus({\bf 105})(6)
\oplus({\bf 1})(6)
\oplus({\bf 665})(4)
\oplus({\bf 1105})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 2940})(2)
\oplus({\bf 6916})(2)
\oplus2({\bf 119})(2)
\oplus({\bf 105})(2)
\oplus({\bf 1})(2)
\oplus({\bf 32487})(0)
\oplus2({\bf 665})(0)
\oplus({\bf 1105})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 2940})(-2)
\oplus({\bf 6916})(-2)
\oplus2({\bf 119})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 665})(-4)
\oplus({\bf 1105})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 119})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 15})(-8)$\\
%
${\bf 63308}$&=&
$({\bf 119})(6)
\oplus({\bf 665})(4)
\oplus({\bf 1105})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6916})(2)
\oplus({\bf 4080})(2)
\oplus2({\bf 119})(2)
\oplus({\bf 105})(2)
\oplus({\bf 1})(2)
\oplus({\bf 33915})(0)
\oplus({\bf 665})(0)
\oplus2({\bf 1105})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 6916})(-2)
\oplus({\bf 4080})(-2)
\oplus2({\bf 119})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 665})(-4)
\oplus({\bf 1105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 119})(-6)$\\
%
${\bf 67473}$&=&
$({\bf 105})(6)
\oplus({\bf 1105})(4)
\oplus({\bf 455})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6916})(2)
\oplus({\bf 5355})(2)
\oplus({\bf 119})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 35568})(0)
\oplus({\bf 665})(0)
\oplus2({\bf 1105})(0)
\oplus({\bf 455})(0)
\oplus({\bf 15})(0)
\oplus({\bf 6916})(-2)
\oplus({\bf 5355})(-2)
\oplus({\bf 119})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 1105})(-4)
\oplus({\bf 455})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 105})(-6)$\\
%
${\bf 69768}$&=&
$({\bf 1})(12)
\oplus({\bf 15})(10)
\oplus({\bf 119})(8)
\oplus({\bf 1})(8)
\oplus({\bf 665})(6)
\oplus({\bf 15})(6)
\oplus({\bf 2940})(4)
\oplus({\bf 119})(4)
\oplus({\bf 1})(4)
\oplus({\bf 10948})(2)
\oplus({\bf 665})(2)
\oplus({\bf 15})(2)
\oplus({\bf 35700})(0)
\oplus({\bf 2940})(0)
\oplus({\bf 119})(0)
\oplus({\bf 1})(0)
\oplus({\bf 10948})(-2)
\oplus({\bf 665})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 2940})(-4)
\oplus({\bf 119})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 665})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 119})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 90440}$&=&
$({\bf 1365})(4)
\oplus({\bf 17017})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 455})(2)
\oplus({\bf 38675})(0)
\oplus({\bf 5355})(0)
\oplus2({\bf 1365})(0)
\oplus({\bf 17017})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 455})(-2)
\oplus({\bf 1365})(-4)$\\
%
${\bf 131784}$&=&
$({\bf 4080})(4)
\oplus({\bf 26180})(2)
\oplus({\bf 1105})(2)
\oplus({\bf 59500})(0)
\oplus({\bf 4080})(0)
\oplus({\bf 5355})(0)
\oplus({\bf 119})(0)
\oplus({\bf 26180})(-2)
\oplus({\bf 1105})(-2)
\oplus({\bf 4080})(-4)$\\
%
${\bf 139264}$&=&
$({\bf 11520})(3)
\oplus({\bf 44800})(1)
\oplus({\bf 11520})(1)
\oplus({\bf 1792})(1)
\oplus({\bf 44800})(-1)
\oplus({\bf 11520})(-1)
\oplus({\bf 1792})(-1)
\oplus({\bf 11520})(-3)$\\
%
${\bf 184756}$&=&
$({\bf 3003})(4)
\oplus({\bf 38675})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 1365})(2)
\oplus({\bf 65637})(0)
\oplus({\bf 17017})(0)
\oplus2({\bf 3003})(0)
\oplus({\bf 38675})(-2)
\oplus({\bf 5005})(-2)
\oplus({\bf 1365})(-2)
\oplus({\bf 3003})(-4)$\\
%
${\bf 186200}$&=&
$({\bf 665})(6)
\oplus({\bf 6916})(4)
\oplus({\bf 119})(4)
\oplus({\bf 33915})(2)
\oplus({\bf 665})(2)
\oplus({\bf 1105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 88179})(0)
\oplus({\bf 6916})(0)
\oplus({\bf 4080})(0)
\oplus({\bf 119})(0)
\oplus({\bf 105})(0)
\oplus({\bf 1})(0)
\oplus({\bf 33915})(-2)
\oplus({\bf 665})(-2)
\oplus({\bf 1105})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6916})(-4)
\oplus({\bf 119})(-4)
\oplus({\bf 665})(-6)$\\
%
${\bf 208896}$&=&
$({\bf 128})(7)
\oplus({\bf 1792})(5)
\oplus({\bf 128})(5)
\oplus({\bf 13440})(3)
\oplus({\bf 1792})(3)
\oplus({\bf 128})(3)
\oplus({\bf 71680})(1)
\oplus({\bf 13440})(1)
\oplus({\bf 1792})(1)
\oplus({\bf 128})(1)
\oplus({\bf 71680})(-1)
\oplus({\bf 13440})(-1)
\oplus({\bf 1792})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 13440})(-3)
\oplus({\bf 1792})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 1792})(-5)
\oplus({\bf 128})(-5)
\oplus({\bf 128})(-7)$\\
%
${\bf 209304}$&=&
$({\bf 5355})(4)
\oplus({\bf 26180})(2)
\oplus({\bf 17017})(2)
\oplus({\bf 1105})(2)
\oplus({\bf 455})(2)
\oplus({\bf 92820})(0)
\oplus({\bf 4080})(0)
\oplus2({\bf 5355})(0)
\oplus({\bf 1365})(0)
\oplus({\bf 105})(0)
\oplus({\bf 26180})(-2)
\oplus({\bf 17017})(-2)
\oplus({\bf 1105})(-2)
\oplus({\bf 455})(-2)
\oplus({\bf 5355})(-4)$\\
%
${\bf 224808}$&=&
$({\bf 1})(14)
\oplus({\bf 15})(12)
\oplus({\bf 119})(10)
\oplus({\bf 1})(10)
\oplus({\bf 665})(8)
\oplus({\bf 15})(8)
\oplus({\bf 2940})(6)
\oplus({\bf 119})(6)
\oplus({\bf 1})(6)
\oplus({\bf 10948})(4)
\oplus({\bf 665})(4)
\oplus({\bf 15})(4)
\oplus({\bf 35700})(2)
\oplus({\bf 2940})(2)
\oplus({\bf 119})(2)
\oplus({\bf 1})(2)
\oplus({\bf 104652})(0)
\oplus({\bf 10948})(0)
\oplus({\bf 665})(0)
\oplus({\bf 15})(0)
\oplus({\bf 35700})(-2)
\oplus({\bf 2940})(-2)
\oplus({\bf 119})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 10948})(-4)
\oplus({\bf 665})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 2940})(-6)
\oplus({\bf 119})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 665})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 119})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 255000}$&=&
$({\bf 15})(10)
\oplus({\bf 119})(8)
\oplus({\bf 105})(8)
\oplus({\bf 1})(8)
\oplus({\bf 665})(6)
\oplus({\bf 1105})(6)
\oplus2({\bf 15})(6)
\oplus({\bf 2940})(4)
\oplus({\bf 6916})(4)
\oplus2({\bf 119})(4)
\oplus({\bf 105})(4)
\oplus({\bf 1})(4)
\oplus({\bf 10948})(2)
\oplus({\bf 32487})(2)
\oplus2({\bf 665})(2)
\oplus({\bf 1105})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 125580})(0)
\oplus2({\bf 2940})(0)
\oplus({\bf 6916})(0)
\oplus2({\bf 119})(0)
\oplus({\bf 105})(0)
\oplus({\bf 1})(0)
\oplus({\bf 10948})(-2)
\oplus({\bf 32487})(-2)
\oplus2({\bf 665})(-2)
\oplus({\bf 1105})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 2940})(-4)
\oplus({\bf 6916})(-4)
\oplus2({\bf 119})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 665})(-6)
\oplus({\bf 1105})(-6)
\oplus2({\bf 15})(-6)
\oplus({\bf 119})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 15})(-10)$\\
%
${\bf 259896}$&=&
$({\bf 455})(6)
\oplus({\bf 5355})(4)
\oplus({\bf 1365})(4)
\oplus({\bf 105})(4)
\oplus({\bf 35568})(2)
\oplus({\bf 17017})(2)
\oplus({\bf 1105})(2)
\oplus2({\bf 455})(2)
\oplus({\bf 117040})(0)
\oplus({\bf 6916})(0)
\oplus2({\bf 5355})(0)
\oplus({\bf 1365})(0)
\oplus({\bf 105})(0)
\oplus({\bf 35568})(-2)
\oplus({\bf 17017})(-2)
\oplus({\bf 1105})(-2)
\oplus2({\bf 455})(-2)
\oplus({\bf 5355})(-4)
\oplus({\bf 1365})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 455})(-6)$\\
%
${\bf 293930}$&=&
$({\bf 5005})(4)
\oplus({\bf 65637})(2)
\oplus({\bf 6435})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 85085})(0)
\oplus({\bf 38675})(0)
\oplus2({\bf 5005})(0)
\oplus({\bf 65637})(-2)
\oplus({\bf 6435})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 5005})(-4)$\\
%
${\bf 344064}$&=&
$({\bf 1792})(5)
\oplus({\bf 13440})(3)
\oplus({\bf 11520})(3)
\oplus({\bf 1792})(3)
\oplus({\bf 128})(3)
\oplus({\bf 114688})(1)
\oplus({\bf 13440})(1)
\oplus({\bf 11520})(1)
\oplus2({\bf 1792})(1)
\oplus({\bf 128})(1)
\oplus({\bf 114688})(-1)
\oplus({\bf 13440})(-1)
\oplus({\bf 11520})(-1)
\oplus2({\bf 1792})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 13440})(-3)
\oplus({\bf 11520})(-3)
\oplus({\bf 1792})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 1792})(-5)$\\
%
${\bf 367080}$&=&
$({\bf 105})(8)
\oplus({\bf 1105})(6)
\oplus({\bf 455})(6)
\oplus({\bf 15})(6)
\oplus({\bf 6916})(4)
\oplus({\bf 5355})(4)
\oplus({\bf 119})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 32487})(2)
\oplus({\bf 35568})(2)
\oplus({\bf 665})(2)
\oplus2({\bf 1105})(2)
\oplus({\bf 455})(2)
\oplus({\bf 15})(2)
\oplus({\bf 173264})(0)
\oplus({\bf 2940})(0)
\oplus2({\bf 6916})(0)
\oplus({\bf 5355})(0)
\oplus({\bf 119})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 32487})(-2)
\oplus({\bf 35568})(-2)
\oplus({\bf 665})(-2)
\oplus2({\bf 1105})(-2)
\oplus({\bf 455})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6916})(-4)
\oplus({\bf 5355})(-4)
\oplus({\bf 119})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 1105})(-6)
\oplus({\bf 455})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 105})(-8)$\\
%
${\bf 369512}$&=&
$({\bf 6435})(4)
\oplus({\bf 85085})(2)
\oplus({\bf 6435})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 85085})(0)
\oplus({\bf 65637})(0)
\oplus2({\bf 6435})(0)
\oplus({\bf 85085})(-2)
\oplus({\bf 6435})(-2)
\oplus({\bf 5005})(-2)
\oplus({\bf 6435})(-4)$\\
%
${\bf 372232}$&=&
$({\bf 119})(8)
\oplus({\bf 665})(6)
\oplus({\bf 1105})(6)
\oplus({\bf 15})(6)
\oplus({\bf 2940})(4)
\oplus({\bf 6916})(4)
\oplus({\bf 4080})(4)
\oplus2({\bf 119})(4)
\oplus({\bf 105})(4)
\oplus({\bf 1})(4)
\oplus({\bf 32487})(2)
\oplus({\bf 33915})(2)
\oplus2({\bf 665})(2)
\oplus2({\bf 1105})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 178605})(0)
\oplus({\bf 2940})(0)
\oplus2({\bf 6916})(0)
\oplus({\bf 4080})(0)
\oplus3({\bf 119})(0)
\oplus({\bf 105})(0)
\oplus({\bf 1})(0)
\oplus({\bf 32487})(-2)
\oplus({\bf 33915})(-2)
\oplus2({\bf 665})(-2)
\oplus2({\bf 1105})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 2940})(-4)
\oplus({\bf 6916})(-4)
\oplus({\bf 4080})(-4)
\oplus2({\bf 119})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 665})(-6)
\oplus({\bf 1105})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 119})(-8)$\\
%
${\bf 435200}$&=&
$({\bf 44800})(3)
\oplus({\bf 116480})(1)
\oplus({\bf 44800})(1)
\oplus({\bf 11520})(1)
\oplus({\bf 116480})(-1)
\oplus({\bf 44800})(-1)
\oplus({\bf 11520})(-1)
\oplus({\bf 44800})(-3)$\\
%
${\bf 499681}$&=&
$({\bf 1105})(6)
\oplus({\bf 6916})(4)
\oplus({\bf 4080})(4)
\oplus({\bf 5355})(4)
\oplus({\bf 119})(4)
\oplus({\bf 105})(4)
\oplus({\bf 33915})(2)
\oplus({\bf 35568})(2)
\oplus({\bf 665})(2)
\oplus({\bf 26180})(2)
\oplus3({\bf 1105})(2)
\oplus({\bf 455})(2)
\oplus({\bf 15})(2)
\oplus({\bf 230945})(0)
\oplus2({\bf 6916})(0)
\oplus2({\bf 4080})(0)
\oplus2({\bf 5355})(0)
\oplus2({\bf 119})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 33915})(-2)
\oplus({\bf 35568})(-2)
\oplus({\bf 665})(-2)
\oplus({\bf 26180})(-2)
\oplus3({\bf 1105})(-2)
\oplus({\bf 455})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6916})(-4)
\oplus({\bf 4080})(-4)
\oplus({\bf 5355})(-4)
\oplus({\bf 119})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 1105})(-6)$\\
%
${\bf 596904}$&=&
$({\bf 17017})(4)
\oplus({\bf 92820})(2)
\oplus({\bf 38675})(2)
\oplus({\bf 5355})(2)
\oplus({\bf 1365})(2)
\oplus({\bf 222768})(0)
\oplus({\bf 26180})(0)
\oplus2({\bf 17017})(0)
\oplus({\bf 3003})(0)
\oplus({\bf 455})(0)
\oplus({\bf 92820})(-2)
\oplus({\bf 38675})(-2)
\oplus({\bf 5355})(-2)
\oplus({\bf 1365})(-2)
\oplus({\bf 17017})(-4)$\\
%
${\bf 660858}$&=&
$({\bf 1})(16)
\oplus({\bf 15})(14)
\oplus({\bf 119})(12)
\oplus({\bf 1})(12)
\oplus({\bf 665})(10)
\oplus({\bf 15})(10)
\oplus({\bf 2940})(8)
\oplus({\bf 119})(8)
\oplus({\bf 1})(8)
\oplus({\bf 10948})(6)
\oplus({\bf 665})(6)
\oplus({\bf 15})(6)
\oplus({\bf 35700})(4)
\oplus({\bf 2940})(4)
\oplus({\bf 119})(4)
\oplus({\bf 1})(4)
\oplus({\bf 104652})(2)
\oplus({\bf 10948})(2)
\oplus({\bf 665})(2)
\oplus({\bf 15})(2)
\oplus({\bf 281010})(0)
\oplus({\bf 35700})(0)
\oplus({\bf 2940})(0)
\oplus({\bf 119})(0)
\oplus({\bf 1})(0)
\oplus({\bf 104652})(-2)
\oplus({\bf 10948})(-2)
\oplus({\bf 665})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 35700})(-4)
\oplus({\bf 2940})(-4)
\oplus({\bf 119})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 10948})(-6)
\oplus({\bf 665})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 2940})(-8)
\oplus({\bf 119})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 665})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 119})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 1})(-16)$\\
%
${\bf 716040}$&=&
$({\bf 1365})(6)
\oplus({\bf 17017})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 455})(4)
\oplus({\bf 117040})(2)
\oplus({\bf 38675})(2)
\oplus({\bf 5355})(2)
\oplus2({\bf 1365})(2)
\oplus({\bf 271700})(0)
\oplus({\bf 35568})(0)
\oplus2({\bf 17017})(0)
\oplus({\bf 3003})(0)
\oplus({\bf 455})(0)
\oplus({\bf 117040})(-2)
\oplus({\bf 38675})(-2)
\oplus({\bf 5355})(-2)
\oplus2({\bf 1365})(-2)
\oplus({\bf 17017})(-4)
\oplus({\bf 3003})(-4)
\oplus({\bf 455})(-4)
\oplus({\bf 1365})(-6)$\\
%
${\bf 724812}$&=&
$({\bf 26180})(4)
\oplus({\bf 59500})(2)
\oplus({\bf 92820})(2)
\oplus({\bf 4080})(2)
\oplus({\bf 5355})(2)
\oplus({\bf 278460})(0)
\oplus2({\bf 26180})(0)
\oplus({\bf 17017})(0)
\oplus({\bf 1105})(0)
\oplus({\bf 59500})(-2)
\oplus({\bf 92820})(-2)
\oplus({\bf 4080})(-2)
\oplus({\bf 5355})(-2)
\oplus({\bf 26180})(-4)$\\
%
${\bf 941868}$&=&
$({\bf 15})(12)
\oplus({\bf 119})(10)
\oplus({\bf 105})(10)
\oplus({\bf 1})(10)
\oplus({\bf 665})(8)
\oplus({\bf 1105})(8)
\oplus2({\bf 15})(8)
\oplus({\bf 2940})(6)
\oplus({\bf 6916})(6)
\oplus2({\bf 119})(6)
\oplus({\bf 105})(6)
\oplus({\bf 1})(6)
\oplus({\bf 10948})(4)
\oplus({\bf 32487})(4)
\oplus2({\bf 665})(4)
\oplus({\bf 1105})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 35700})(2)
\oplus({\bf 125580})(2)
\oplus2({\bf 2940})(2)
\oplus({\bf 6916})(2)
\oplus2({\bf 119})(2)
\oplus({\bf 105})(2)
\oplus({\bf 1})(2)
\oplus({\bf 419900})(0)
\oplus2({\bf 10948})(0)
\oplus({\bf 32487})(0)
\oplus2({\bf 665})(0)
\oplus({\bf 1105})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 35700})(-2)
\oplus({\bf 125580})(-2)
\oplus2({\bf 2940})(-2)
\oplus({\bf 6916})(-2)
\oplus2({\bf 119})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 10948})(-4)
\oplus({\bf 32487})(-4)
\oplus2({\bf 665})(-4)
\oplus({\bf 1105})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 2940})(-6)
\oplus({\bf 6916})(-6)
\oplus2({\bf 119})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 665})(-8)
\oplus({\bf 1105})(-8)
\oplus2({\bf 15})(-8)
\oplus({\bf 119})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 15})(-12)$\\
%
${\bf 974848}$&=&
$({\bf 116480})(3)
\oplus({\bf 209664})(1)
\oplus({\bf 116480})(1)
\oplus({\bf 44800})(1)
\oplus({\bf 209664})(-1)
\oplus({\bf 116480})(-1)
\oplus({\bf 44800})(-1)
\oplus({\bf 116480})(-3)$\\
%
${\bf 992256}$&=&
$({\bf 128})(9)
\oplus({\bf 1792})(7)
\oplus({\bf 128})(7)
\oplus({\bf 13440})(5)
\oplus({\bf 1792})(5)
\oplus({\bf 128})(5)
\oplus({\bf 71680})(3)
\oplus({\bf 13440})(3)
\oplus({\bf 1792})(3)
\oplus({\bf 128})(3)
\oplus({\bf 304640})(1)
\oplus({\bf 71680})(1)
\oplus({\bf 13440})(1)
\oplus({\bf 1792})(1)
\oplus({\bf 128})(1)
\oplus({\bf 304640})(-1)
\oplus({\bf 71680})(-1)
\oplus({\bf 13440})(-1)
\oplus({\bf 1792})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 71680})(-3)
\oplus({\bf 13440})(-3)
\oplus({\bf 1792})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 13440})(-5)
\oplus({\bf 1792})(-5)
\oplus({\bf 128})(-5)
\oplus({\bf 1792})(-7)
\oplus({\bf 128})(-7)
\oplus({\bf 128})(-9)$\\
%
${\bf 1244672}$&=&
$({\bf 183040})(3)
\oplus({\bf 183040})(1)
\oplus({\bf 256256})(1)
\oplus({\bf 183040})(-1)
\oplus({\bf 256256})(-1)
\oplus({\bf 183040})(-3)$\\
%
${\bf 1259700}$&=&
$({\bf 38675})(4)
\oplus({\bf 222768})(2)
\oplus({\bf 65637})(2)
\oplus({\bf 17017})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 388960})(0)
\oplus({\bf 92820})(0)
\oplus2({\bf 38675})(0)
\oplus({\bf 5005})(0)
\oplus({\bf 1365})(0)
\oplus({\bf 222768})(-2)
\oplus({\bf 65637})(-2)
\oplus({\bf 17017})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 38675})(-4)$\\
%
${\bf 1317840}$&=&
$({\bf 59500})(4)
\oplus({\bf 278460})(2)
\oplus({\bf 26180})(2)
\oplus({\bf 433160})(0)
\oplus({\bf 59500})(0)
\oplus({\bf 92820})(0)
\oplus({\bf 4080})(0)
\oplus({\bf 278460})(-2)
\oplus({\bf 26180})(-2)
\oplus({\bf 59500})(-4)$\\
%
${\bf 1361920}$&=&
$({\bf 13440})(5)
\oplus({\bf 114688})(3)
\oplus({\bf 13440})(3)
\oplus({\bf 1792})(3)
\oplus({\bf 396032})(1)
\oplus({\bf 114688})(1)
\oplus({\bf 13440})(1)
\oplus({\bf 11520})(1)
\oplus({\bf 1792})(1)
\oplus({\bf 128})(1)
\oplus({\bf 396032})(-1)
\oplus({\bf 114688})(-1)
\oplus({\bf 13440})(-1)
\oplus({\bf 11520})(-1)
\oplus({\bf 1792})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 114688})(-3)
\oplus({\bf 13440})(-3)
\oplus({\bf 1792})(-3)
\oplus({\bf 13440})(-5)$\\
%
${\bf 1448655}$&=&
$({\bf 455})(8)
\oplus({\bf 5355})(6)
\oplus({\bf 1365})(6)
\oplus({\bf 105})(6)
\oplus({\bf 35568})(4)
\oplus({\bf 17017})(4)
\oplus({\bf 1105})(4)
\oplus2({\bf 455})(4)
\oplus({\bf 173264})(2)
\oplus({\bf 117040})(2)
\oplus({\bf 6916})(2)
\oplus2({\bf 5355})(2)
\oplus({\bf 1365})(2)
\oplus({\bf 105})(2)
\oplus({\bf 583440})(0)
\oplus({\bf 32487})(0)
\oplus2({\bf 35568})(0)
\oplus({\bf 17017})(0)
\oplus({\bf 1105})(0)
\oplus2({\bf 455})(0)
\oplus({\bf 173264})(-2)
\oplus({\bf 117040})(-2)
\oplus({\bf 6916})(-2)
\oplus2({\bf 5355})(-2)
\oplus({\bf 1365})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 35568})(-4)
\oplus({\bf 17017})(-4)
\oplus({\bf 1105})(-4)
\oplus2({\bf 455})(-4)
\oplus({\bf 5355})(-6)
\oplus({\bf 1365})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 455})(-8)$\\
%
${\bf 1456084}$&=&
$({\bf 665})(8)
\oplus({\bf 2940})(6)
\oplus({\bf 6916})(6)
\oplus({\bf 119})(6)
\oplus({\bf 32487})(4)
\oplus({\bf 33915})(4)
\oplus2({\bf 665})(4)
\oplus({\bf 1105})(4)
\oplus({\bf 15})(4)
\oplus({\bf 178605})(2)
\oplus({\bf 2940})(2)
\oplus({\bf 88179})(2)
\oplus2({\bf 6916})(2)
\oplus({\bf 4080})(2)
\oplus2({\bf 119})(2)
\oplus({\bf 105})(2)
\oplus({\bf 1})(2)
\oplus({\bf 617253})(0)
\oplus({\bf 32487})(0)
\oplus2({\bf 33915})(0)
\oplus2({\bf 665})(0)
\oplus2({\bf 1105})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 178605})(-2)
\oplus({\bf 2940})(-2)
\oplus({\bf 88179})(-2)
\oplus2({\bf 6916})(-2)
\oplus({\bf 4080})(-2)
\oplus2({\bf 119})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 32487})(-4)
\oplus({\bf 33915})(-4)
\oplus2({\bf 665})(-4)
\oplus({\bf 1105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 2940})(-6)
\oplus({\bf 6916})(-6)
\oplus({\bf 119})(-6)
\oplus({\bf 665})(-8)$\\
%
${\bf 1465128}$&=&
$({\bf 4080})(6)
\oplus({\bf 33915})(4)
\oplus({\bf 26180})(4)
\oplus({\bf 1105})(4)
\oplus({\bf 230945})(2)
\oplus({\bf 6916})(2)
\oplus({\bf 59500})(2)
\oplus2({\bf 4080})(2)
\oplus({\bf 5355})(2)
\oplus({\bf 119})(2)
\oplus({\bf 587860})(0)
\oplus({\bf 33915})(0)
\oplus({\bf 35568})(0)
\oplus({\bf 665})(0)
\oplus2({\bf 26180})(0)
\oplus2({\bf 1105})(0)
\oplus({\bf 230945})(-2)
\oplus({\bf 6916})(-2)
\oplus({\bf 59500})(-2)
\oplus2({\bf 4080})(-2)
\oplus({\bf 5355})(-2)
\oplus({\bf 119})(-2)
\oplus({\bf 33915})(-4)
\oplus({\bf 26180})(-4)
\oplus({\bf 1105})(-4)
\oplus({\bf 4080})(-6)$\\
%
${\bf 1484406}$&=&
$({\bf 3003})(6)
\oplus({\bf 38675})(4)
\oplus({\bf 5005})(4)
\oplus({\bf 1365})(4)
\oplus({\bf 271700})(2)
\oplus({\bf 65637})(2)
\oplus({\bf 17017})(2)
\oplus2({\bf 3003})(2)
\oplus({\bf 466830})(0)
\oplus({\bf 117040})(0)
\oplus2({\bf 38675})(0)
\oplus({\bf 5005})(0)
\oplus({\bf 1365})(0)
\oplus({\bf 271700})(-2)
\oplus({\bf 65637})(-2)
\oplus({\bf 17017})(-2)
\oplus2({\bf 3003})(-2)
\oplus({\bf 38675})(-4)
\oplus({\bf 5005})(-4)
\oplus({\bf 1365})(-4)
\oplus({\bf 3003})(-6)$\\
%
${\bf 1584128}$&=&
$({\bf 209664})(3)
\oplus({\bf 256256})(1)
\oplus({\bf 209664})(1)
\oplus({\bf 116480})(1)
\oplus({\bf 256256})(-1)
\oplus({\bf 209664})(-1)
\oplus({\bf 116480})(-1)
\oplus({\bf 209664})(-3)$\\
%
${\bf 1615000}$&=&
$({\bf 105})(10)
\oplus({\bf 1105})(8)
\oplus({\bf 455})(8)
\oplus({\bf 15})(8)
\oplus({\bf 6916})(6)
\oplus({\bf 5355})(6)
\oplus({\bf 119})(6)
\oplus2({\bf 105})(6)
\oplus({\bf 32487})(4)
\oplus({\bf 35568})(4)
\oplus({\bf 665})(4)
\oplus2({\bf 1105})(4)
\oplus({\bf 455})(4)
\oplus({\bf 15})(4)
\oplus({\bf 125580})(2)
\oplus({\bf 173264})(2)
\oplus({\bf 2940})(2)
\oplus2({\bf 6916})(2)
\oplus({\bf 5355})(2)
\oplus({\bf 119})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 686205})(0)
\oplus({\bf 10948})(0)
\oplus2({\bf 32487})(0)
\oplus({\bf 35568})(0)
\oplus({\bf 665})(0)
\oplus2({\bf 1105})(0)
\oplus({\bf 455})(0)
\oplus({\bf 15})(0)
\oplus({\bf 125580})(-2)
\oplus({\bf 173264})(-2)
\oplus({\bf 2940})(-2)
\oplus2({\bf 6916})(-2)
\oplus({\bf 5355})(-2)
\oplus({\bf 119})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 32487})(-4)
\oplus({\bf 35568})(-4)
\oplus({\bf 665})(-4)
\oplus2({\bf 1105})(-4)
\oplus({\bf 455})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 6916})(-6)
\oplus({\bf 5355})(-6)
\oplus({\bf 119})(-6)
\oplus2({\bf 105})(-6)
\oplus({\bf 1105})(-8)
\oplus({\bf 455})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 105})(-10)$\\
%
${\bf 1646008}$&=&
$({\bf 6916})(6)
\oplus({\bf 33915})(4)
\oplus({\bf 35568})(4)
\oplus({\bf 665})(4)
\oplus({\bf 1105})(4)
\oplus({\bf 88179})(2)
\oplus({\bf 230945})(2)
\oplus2({\bf 6916})(2)
\oplus({\bf 4080})(2)
\oplus({\bf 5355})(2)
\oplus({\bf 119})(2)
\oplus({\bf 105})(2)
\oplus({\bf 671517})(0)
\oplus2({\bf 33915})(0)
\oplus({\bf 35568})(0)
\oplus({\bf 665})(0)
\oplus({\bf 26180})(0)
\oplus2({\bf 1105})(0)
\oplus({\bf 455})(0)
\oplus({\bf 15})(0)
\oplus({\bf 88179})(-2)
\oplus({\bf 230945})(-2)
\oplus2({\bf 6916})(-2)
\oplus({\bf 4080})(-2)
\oplus({\bf 5355})(-2)
\oplus({\bf 119})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 33915})(-4)
\oplus({\bf 35568})(-4)
\oplus({\bf 665})(-4)
\oplus({\bf 1105})(-4)
\oplus({\bf 6916})(-6)$\\
%
${\bf 1699320}$&=&
$({\bf 119})(10)
\oplus({\bf 665})(8)
\oplus({\bf 1105})(8)
\oplus({\bf 15})(8)
\oplus({\bf 2940})(6)
\oplus({\bf 6916})(6)
\oplus({\bf 4080})(6)
\oplus2({\bf 119})(6)
\oplus({\bf 105})(6)
\oplus({\bf 1})(6)
\oplus({\bf 10948})(4)
\oplus({\bf 32487})(4)
\oplus({\bf 33915})(4)
\oplus2({\bf 665})(4)
\oplus2({\bf 1105})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 125580})(2)
\oplus({\bf 178605})(2)
\oplus2({\bf 2940})(2)
\oplus2({\bf 6916})(2)
\oplus({\bf 4080})(2)
\oplus3({\bf 119})(2)
\oplus({\bf 105})(2)
\oplus({\bf 1})(2)
\oplus({\bf 734160})(0)
\oplus({\bf 10948})(0)
\oplus2({\bf 32487})(0)
\oplus({\bf 33915})(0)
\oplus3({\bf 665})(0)
\oplus2({\bf 1105})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 125580})(-2)
\oplus({\bf 178605})(-2)
\oplus2({\bf 2940})(-2)
\oplus2({\bf 6916})(-2)
\oplus({\bf 4080})(-2)
\oplus3({\bf 119})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 10948})(-4)
\oplus({\bf 32487})(-4)
\oplus({\bf 33915})(-4)
\oplus2({\bf 665})(-4)
\oplus2({\bf 1105})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 2940})(-6)
\oplus({\bf 6916})(-6)
\oplus({\bf 4080})(-6)
\oplus2({\bf 119})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 665})(-8)
\oplus({\bf 1105})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 119})(-10)$\\
%
${\bf 1762560}$&=&
$({\bf 11520})(5)
\oplus({\bf 114688})(3)
\oplus({\bf 44800})(3)
\oplus({\bf 11520})(3)
\oplus({\bf 1792})(3)
\oplus({\bf 499200})(1)
\oplus({\bf 114688})(1)
\oplus({\bf 13440})(1)
\oplus({\bf 44800})(1)
\oplus2({\bf 11520})(1)
\oplus({\bf 1792})(1)
\oplus({\bf 499200})(-1)
\oplus({\bf 114688})(-1)
\oplus({\bf 13440})(-1)
\oplus({\bf 44800})(-1)
\oplus2({\bf 11520})(-1)
\oplus({\bf 1792})(-1)
\oplus({\bf 114688})(-3)
\oplus({\bf 44800})(-3)
\oplus({\bf 11520})(-3)
\oplus({\bf 1792})(-3)
\oplus({\bf 11520})(-5)$\\
%
${\bf 1797818}$&=&
$({\bf 1})(18)
\oplus({\bf 15})(16)
\oplus({\bf 119})(14)
\oplus({\bf 1})(14)
\oplus({\bf 665})(12)
\oplus({\bf 15})(12)
\oplus({\bf 2940})(10)
\oplus({\bf 119})(10)
\oplus({\bf 1})(10)
\oplus({\bf 10948})(8)
\oplus({\bf 665})(8)
\oplus({\bf 15})(8)
\oplus({\bf 35700})(6)
\oplus({\bf 2940})(6)
\oplus({\bf 119})(6)
\oplus({\bf 1})(6)
\oplus({\bf 104652})(4)
\oplus({\bf 10948})(4)
\oplus({\bf 665})(4)
\oplus({\bf 15})(4)
\oplus({\bf 281010})(2)
\oplus({\bf 35700})(2)
\oplus({\bf 2940})(2)
\oplus({\bf 119})(2)
\oplus({\bf 1})(2)
\oplus({\bf 700910})(0)
\oplus({\bf 104652})(0)
\oplus({\bf 10948})(0)
\oplus({\bf 665})(0)
\oplus({\bf 15})(0)
\oplus({\bf 281010})(-2)
\oplus({\bf 35700})(-2)
\oplus({\bf 2940})(-2)
\oplus({\bf 119})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 104652})(-4)
\oplus({\bf 10948})(-4)
\oplus({\bf 665})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 35700})(-6)
\oplus({\bf 2940})(-6)
\oplus({\bf 119})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 10948})(-8)
\oplus({\bf 665})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 2940})(-10)
\oplus({\bf 119})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 665})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 119})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 1})(-18)$\\
%
${\bf 1810432}$&=&
$({\bf 256256})(3)
\oplus({\bf 183040})(1)
\oplus({\bf 256256})(1)
\oplus({\bf 209664})(1)
\oplus({\bf 183040})(-1)
\oplus({\bf 256256})(-1)
\oplus({\bf 209664})(-1)
\oplus({\bf 256256})(-3)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 8 (S)}

\subsubsubsection{$\mathfrak{su}_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{17}\supset\mathfrak{su}_2$(S)}
}
\label{Table:Branching-rules-B8_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{su}_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B8_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{17}\supset\mathfrak{su}_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 17}$&=&
$({\bf 17})$\\
%
${\bf 136}$&=&
$({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 152}$&=&
$({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 256}$&=&
$({\bf 37})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 680}$&=&
$({\bf 43})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 952}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 1615}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus3({\bf 31})
\oplus4({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus5({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus5({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 2380}$&=&
$({\bf 53})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus({\bf 43})
\oplus3({\bf 41})
\oplus2({\bf 39})
\oplus4({\bf 37})
\oplus3({\bf 35})
\oplus5({\bf 33})
\oplus4({\bf 31})
\oplus7({\bf 29})
\oplus5({\bf 27})
\oplus7({\bf 25})
\oplus6({\bf 23})
\oplus8({\bf 21})
\oplus5({\bf 19})
\oplus8({\bf 17})
\oplus5({\bf 15})
\oplus7({\bf 13})
\oplus4({\bf 11})
\oplus6({\bf 9})
\oplus2({\bf 7})
\oplus5({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 4096}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus5({\bf 39})
\oplus5({\bf 37})
\oplus7({\bf 35})
\oplus8({\bf 33})
\oplus8({\bf 31})
\oplus10({\bf 29})
\oplus10({\bf 27})
\oplus11({\bf 25})
\oplus12({\bf 23})
\oplus12({\bf 21})
\oplus11({\bf 19})
\oplus12({\bf 17})
\oplus11({\bf 15})
\oplus10({\bf 13})
\oplus10({\bf 11})
\oplus8({\bf 9})
\oplus6({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 4692}$&=&
$({\bf 65})
\oplus({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus({\bf 55})
\oplus3({\bf 53})
\oplus2({\bf 51})
\oplus4({\bf 49})
\oplus3({\bf 47})
\oplus5({\bf 45})
\oplus4({\bf 43})
\oplus7({\bf 41})
\oplus5({\bf 39})
\oplus8({\bf 37})
\oplus7({\bf 35})
\oplus9({\bf 33})
\oplus7({\bf 31})
\oplus10({\bf 29})
\oplus8({\bf 27})
\oplus10({\bf 25})
\oplus8({\bf 23})
\oplus10({\bf 21})
\oplus7({\bf 19})
\oplus10({\bf 17})
\oplus6({\bf 15})
\oplus8({\bf 13})
\oplus5({\bf 11})
\oplus7({\bf 9})
\oplus2({\bf 7})
\oplus5({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 6188}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus3({\bf 47})
\oplus5({\bf 45})
\oplus5({\bf 43})
\oplus7({\bf 41})
\oplus7({\bf 39})
\oplus10({\bf 37})
\oplus9({\bf 35})
\oplus12({\bf 33})
\oplus12({\bf 31})
\oplus14({\bf 29})
\oplus13({\bf 27})
\oplus16({\bf 25})
\oplus14({\bf 23})
\oplus17({\bf 21})
\oplus14({\bf 19})
\oplus16({\bf 17})
\oplus13({\bf 15})
\oplus15({\bf 13})
\oplus10({\bf 11})
\oplus11({\bf 9})
\oplus7({\bf 7})
\oplus7({\bf 5})
\oplus2({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 6783}$&=&
$({\bf 61})
\oplus2({\bf 57})
\oplus({\bf 55})
\oplus3({\bf 53})
\oplus2({\bf 51})
\oplus5({\bf 49})
\oplus3({\bf 47})
\oplus7({\bf 45})
\oplus5({\bf 43})
\oplus9({\bf 41})
\oplus7({\bf 39})
\oplus12({\bf 37})
\oplus9({\bf 35})
\oplus14({\bf 33})
\oplus12({\bf 31})
\oplus16({\bf 29})
\oplus13({\bf 27})
\oplus18({\bf 25})
\oplus13({\bf 23})
\oplus18({\bf 21})
\oplus13({\bf 19})
\oplus17({\bf 17})
\oplus11({\bf 15})
\oplus16({\bf 13})
\oplus8({\bf 11})
\oplus13({\bf 9})
\oplus5({\bf 7})
\oplus9({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 9044}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus2({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus6({\bf 47})
\oplus6({\bf 45})
\oplus9({\bf 43})
\oplus9({\bf 41})
\oplus12({\bf 39})
\oplus12({\bf 37})
\oplus16({\bf 35})
\oplus16({\bf 33})
\oplus19({\bf 31})
\oplus19({\bf 29})
\oplus22({\bf 27})
\oplus21({\bf 25})
\oplus23({\bf 23})
\oplus21({\bf 21})
\oplus23({\bf 19})
\oplus20({\bf 17})
\oplus21({\bf 15})
\oplus17({\bf 13})
\oplus18({\bf 11})
\oplus13({\bf 9})
\oplus13({\bf 7})
\oplus7({\bf 5})
\oplus7({\bf 3})$\\
%
${\bf 11340}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus4({\bf 55})
\oplus4({\bf 53})
\oplus6({\bf 51})
\oplus6({\bf 49})
\oplus9({\bf 47})
\oplus9({\bf 45})
\oplus12({\bf 43})
\oplus12({\bf 41})
\oplus16({\bf 39})
\oplus16({\bf 37})
\oplus20({\bf 35})
\oplus19({\bf 33})
\oplus23({\bf 31})
\oplus22({\bf 29})
\oplus25({\bf 27})
\oplus23({\bf 25})
\oplus26({\bf 23})
\oplus23({\bf 21})
\oplus25({\bf 19})
\oplus21({\bf 17})
\oplus23({\bf 15})
\oplus18({\bf 13})
\oplus19({\bf 11})
\oplus13({\bf 9})
\oplus14({\bf 7})
\oplus7({\bf 5})
\oplus7({\bf 3})$\\
%
${\bf 12376}$&=&
$({\bf 67})
\oplus({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus4({\bf 55})
\oplus3({\bf 53})
\oplus6({\bf 51})
\oplus6({\bf 49})
\oplus9({\bf 47})
\oplus9({\bf 45})
\oplus13({\bf 43})
\oplus12({\bf 41})
\oplus17({\bf 39})
\oplus17({\bf 37})
\oplus21({\bf 35})
\oplus20({\bf 33})
\oplus26({\bf 31})
\oplus23({\bf 29})
\oplus29({\bf 27})
\oplus26({\bf 25})
\oplus30({\bf 23})
\oplus26({\bf 21})
\oplus31({\bf 19})
\oplus24({\bf 17})
\oplus28({\bf 15})
\oplus21({\bf 13})
\oplus23({\bf 11})
\oplus15({\bf 9})
\oplus18({\bf 7})
\oplus7({\bf 5})
\oplus9({\bf 3})$\\
%
${\bf 19380}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus3({\bf 67})
\oplus5({\bf 65})
\oplus5({\bf 63})
\oplus7({\bf 61})
\oplus7({\bf 59})
\oplus10({\bf 57})
\oplus10({\bf 55})
\oplus13({\bf 53})
\oplus14({\bf 51})
\oplus16({\bf 49})
\oplus17({\bf 47})
\oplus20({\bf 45})
\oplus20({\bf 43})
\oplus24({\bf 41})
\oplus23({\bf 39})
\oplus26({\bf 37})
\oplus26({\bf 35})
\oplus29({\bf 33})
\oplus27({\bf 31})
\oplus30({\bf 29})
\oplus28({\bf 27})
\oplus30({\bf 25})
\oplus27({\bf 23})
\oplus29({\bf 21})
\oplus24({\bf 19})
\oplus26({\bf 17})
\oplus21({\bf 15})
\oplus21({\bf 13})
\oplus17({\bf 11})
\oplus16({\bf 9})
\oplus10({\bf 7})
\oplus10({\bf 5})
\oplus4({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 19448}$&=&
$({\bf 71})
\oplus({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus4({\bf 57})
\oplus6({\bf 55})
\oplus7({\bf 53})
\oplus10({\bf 51})
\oplus10({\bf 49})
\oplus15({\bf 47})
\oplus15({\bf 45})
\oplus20({\bf 43})
\oplus21({\bf 41})
\oplus26({\bf 39})
\oplus26({\bf 37})
\oplus33({\bf 35})
\oplus32({\bf 33})
\oplus38({\bf 31})
\oplus37({\bf 29})
\oplus42({\bf 27})
\oplus39({\bf 25})
\oplus45({\bf 23})
\oplus40({\bf 21})
\oplus43({\bf 19})
\oplus38({\bf 17})
\oplus40({\bf 15})
\oplus31({\bf 13})
\oplus34({\bf 11})
\oplus23({\bf 9})
\oplus23({\bf 7})
\oplus13({\bf 5})
\oplus12({\bf 3})$\\
%
${\bf 24310}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus4({\bf 61})
\oplus4({\bf 59})
\oplus7({\bf 57})
\oplus7({\bf 55})
\oplus10({\bf 53})
\oplus11({\bf 51})
\oplus16({\bf 49})
\oplus16({\bf 47})
\oplus22({\bf 45})
\oplus23({\bf 43})
\oplus29({\bf 41})
\oplus29({\bf 39})
\oplus37({\bf 37})
\oplus36({\bf 35})
\oplus44({\bf 33})
\oplus43({\bf 31})
\oplus49({\bf 29})
\oplus47({\bf 27})
\oplus54({\bf 25})
\oplus48({\bf 23})
\oplus54({\bf 21})
\oplus48({\bf 19})
\oplus51({\bf 17})
\oplus42({\bf 15})
\oplus45({\bf 13})
\oplus33({\bf 11})
\oplus35({\bf 9})
\oplus22({\bf 7})
\oplus21({\bf 5})
\oplus8({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 30464}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus3({\bf 61})
\oplus4({\bf 59})
\oplus6({\bf 57})
\oplus8({\bf 55})
\oplus10({\bf 53})
\oplus13({\bf 51})
\oplus17({\bf 49})
\oplus20({\bf 47})
\oplus25({\bf 45})
\oplus29({\bf 43})
\oplus34({\bf 41})
\oplus39({\bf 39})
\oplus45({\bf 37})
\oplus49({\bf 35})
\oplus54({\bf 33})
\oplus59({\bf 31})
\oplus62({\bf 29})
\oplus66({\bf 27})
\oplus68({\bf 25})
\oplus69({\bf 23})
\oplus69({\bf 21})
\oplus69({\bf 19})
\oplus65({\bf 17})
\oplus62({\bf 15})
\oplus57({\bf 13})
\oplus50({\bf 11})
\oplus43({\bf 9})
\oplus35({\bf 7})
\oplus25({\bf 5})
\oplus15({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 33592}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus6({\bf 59})
\oplus8({\bf 57})
\oplus10({\bf 55})
\oplus13({\bf 53})
\oplus16({\bf 51})
\oplus20({\bf 49})
\oplus24({\bf 47})
\oplus29({\bf 45})
\oplus33({\bf 43})
\oplus39({\bf 41})
\oplus44({\bf 39})
\oplus49({\bf 37})
\oplus54({\bf 35})
\oplus59({\bf 33})
\oplus62({\bf 31})
\oplus67({\bf 29})
\oplus69({\bf 27})
\oplus71({\bf 25})
\oplus72({\bf 23})
\oplus72({\bf 21})
\oplus70({\bf 19})
\oplus68({\bf 17})
\oplus63({\bf 15})
\oplus58({\bf 13})
\oplus51({\bf 11})
\oplus44({\bf 9})
\oplus34({\bf 7})
\oplus26({\bf 5})
\oplus15({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 34816}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus6({\bf 59})
\oplus8({\bf 57})
\oplus11({\bf 55})
\oplus13({\bf 53})
\oplus17({\bf 51})
\oplus21({\bf 49})
\oplus25({\bf 47})
\oplus30({\bf 45})
\oplus35({\bf 43})
\oplus40({\bf 41})
\oplus46({\bf 39})
\oplus51({\bf 37})
\oplus56({\bf 35})
\oplus61({\bf 33})
\oplus65({\bf 31})
\oplus69({\bf 29})
\oplus72({\bf 27})
\oplus74({\bf 25})
\oplus74({\bf 23})
\oplus74({\bf 21})
\oplus73({\bf 19})
\oplus69({\bf 17})
\oplus65({\bf 15})
\oplus60({\bf 13})
\oplus52({\bf 11})
\oplus45({\bf 9})
\oplus36({\bf 7})
\oplus26({\bf 5})
\oplus16({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 50388}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus2({\bf 69})
\oplus3({\bf 67})
\oplus5({\bf 65})
\oplus6({\bf 63})
\oplus9({\bf 61})
\oplus11({\bf 59})
\oplus15({\bf 57})
\oplus18({\bf 55})
\oplus23({\bf 53})
\oplus27({\bf 51})
\oplus34({\bf 49})
\oplus38({\bf 47})
\oplus46({\bf 45})
\oplus52({\bf 43})
\oplus60({\bf 41})
\oplus65({\bf 39})
\oplus74({\bf 37})
\oplus78({\bf 35})
\oplus86({\bf 33})
\oplus89({\bf 31})
\oplus95({\bf 29})
\oplus96({\bf 27})
\oplus101({\bf 25})
\oplus98({\bf 23})
\oplus100({\bf 21})
\oplus95({\bf 19})
\oplus93({\bf 17})
\oplus84({\bf 15})
\oplus80({\bf 13})
\oplus67({\bf 11})
\oplus60({\bf 9})
\oplus45({\bf 7})
\oplus35({\bf 5})
\oplus19({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 59432}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus6({\bf 69})
\oplus8({\bf 67})
\oplus10({\bf 65})
\oplus13({\bf 63})
\oplus16({\bf 61})
\oplus20({\bf 59})
\oplus24({\bf 57})
\oplus29({\bf 55})
\oplus34({\bf 53})
\oplus40({\bf 51})
\oplus46({\bf 49})
\oplus52({\bf 47})
\oplus58({\bf 45})
\oplus65({\bf 43})
\oplus70({\bf 41})
\oplus77({\bf 39})
\oplus82({\bf 37})
\oplus87({\bf 35})
\oplus91({\bf 33})
\oplus95({\bf 31})
\oplus97({\bf 29})
\oplus99({\bf 27})
\oplus99({\bf 25})
\oplus98({\bf 23})
\oplus95({\bf 21})
\oplus92({\bf 19})
\oplus86({\bf 17})
\oplus80({\bf 15})
\oplus72({\bf 13})
\oplus63({\bf 11})
\oplus53({\bf 9})
\oplus43({\bf 7})
\oplus30({\bf 5})
\oplus19({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 63308}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus3({\bf 71})
\oplus5({\bf 69})
\oplus6({\bf 67})
\oplus9({\bf 65})
\oplus11({\bf 63})
\oplus15({\bf 61})
\oplus18({\bf 59})
\oplus23({\bf 57})
\oplus27({\bf 55})
\oplus34({\bf 53})
\oplus39({\bf 51})
\oplus46({\bf 49})
\oplus53({\bf 47})
\oplus61({\bf 45})
\oplus67({\bf 43})
\oplus76({\bf 41})
\oplus82({\bf 39})
\oplus90({\bf 37})
\oplus95({\bf 35})
\oplus102({\bf 33})
\oplus105({\bf 31})
\oplus111({\bf 29})
\oplus111({\bf 27})
\oplus114({\bf 25})
\oplus112({\bf 23})
\oplus112({\bf 21})
\oplus105({\bf 19})
\oplus103({\bf 17})
\oplus93({\bf 15})
\oplus86({\bf 13})
\oplus74({\bf 11})
\oplus64({\bf 9})
\oplus49({\bf 7})
\oplus38({\bf 5})
\oplus21({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 67473}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus3({\bf 69})
\oplus6({\bf 67})
\oplus7({\bf 65})
\oplus11({\bf 63})
\oplus13({\bf 61})
\oplus18({\bf 59})
\oplus21({\bf 57})
\oplus28({\bf 55})
\oplus32({\bf 53})
\oplus41({\bf 51})
\oplus46({\bf 49})
\oplus56({\bf 47})
\oplus62({\bf 45})
\oplus73({\bf 43})
\oplus79({\bf 41})
\oplus90({\bf 39})
\oplus95({\bf 37})
\oplus106({\bf 35})
\oplus109({\bf 33})
\oplus119({\bf 31})
\oplus119({\bf 29})
\oplus127({\bf 27})
\oplus124({\bf 25})
\oplus129({\bf 23})
\oplus122({\bf 21})
\oplus123({\bf 19})
\oplus112({\bf 17})
\oplus109({\bf 15})
\oplus94({\bf 13})
\oplus88({\bf 11})
\oplus69({\bf 9})
\oplus60({\bf 7})
\oplus39({\bf 5})
\oplus28({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 69768}$&=&
$({\bf 97})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus4({\bf 85})
\oplus3({\bf 83})
\oplus6({\bf 81})
\oplus6({\bf 79})
\oplus9({\bf 77})
\oplus9({\bf 75})
\oplus14({\bf 73})
\oplus13({\bf 71})
\oplus19({\bf 69})
\oplus20({\bf 67})
\oplus25({\bf 65})
\oplus26({\bf 63})
\oplus34({\bf 61})
\oplus33({\bf 59})
\oplus42({\bf 57})
\oplus43({\bf 55})
\oplus50({\bf 53})
\oplus51({\bf 51})
\oplus61({\bf 49})
\oplus59({\bf 47})
\oplus69({\bf 45})
\oplus68({\bf 43})
\oplus76({\bf 41})
\oplus74({\bf 39})
\oplus84({\bf 37})
\oplus77({\bf 35})
\oplus86({\bf 33})
\oplus81({\bf 31})
\oplus86({\bf 29})
\oplus79({\bf 27})
\oplus86({\bf 25})
\oplus73({\bf 23})
\oplus79({\bf 21})
\oplus68({\bf 19})
\oplus69({\bf 17})
\oplus56({\bf 15})
\oplus59({\bf 13})
\oplus41({\bf 11})
\oplus43({\bf 9})
\oplus28({\bf 7})
\oplus25({\bf 5})
\oplus9({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 90440}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus3({\bf 71})
\oplus5({\bf 69})
\oplus6({\bf 67})
\oplus10({\bf 65})
\oplus12({\bf 63})
\oplus17({\bf 61})
\oplus21({\bf 59})
\oplus28({\bf 57})
\oplus33({\bf 55})
\oplus43({\bf 53})
\oplus50({\bf 51})
\oplus61({\bf 49})
\oplus70({\bf 47})
\oplus83({\bf 45})
\oplus92({\bf 43})
\oplus107({\bf 41})
\oplus116({\bf 39})
\oplus130({\bf 37})
\oplus139({\bf 35})
\oplus152({\bf 33})
\oplus157({\bf 31})
\oplus169({\bf 29})
\oplus170({\bf 27})
\oplus177({\bf 25})
\oplus174({\bf 23})
\oplus176({\bf 21})
\oplus166({\bf 19})
\oplus164({\bf 17})
\oplus148({\bf 15})
\oplus139({\bf 13})
\oplus119({\bf 11})
\oplus105({\bf 9})
\oplus79({\bf 7})
\oplus63({\bf 5})
\oplus34({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 131784}$&=&
$({\bf 85})
\oplus2({\bf 81})
\oplus2({\bf 79})
\oplus4({\bf 77})
\oplus4({\bf 75})
\oplus9({\bf 73})
\oplus8({\bf 71})
\oplus15({\bf 69})
\oplus16({\bf 67})
\oplus24({\bf 65})
\oplus26({\bf 63})
\oplus38({\bf 61})
\oplus40({\bf 59})
\oplus55({\bf 57})
\oplus60({\bf 55})
\oplus76({\bf 53})
\oplus82({\bf 51})
\oplus103({\bf 49})
\oplus107({\bf 47})
\oplus130({\bf 45})
\oplus136({\bf 43})
\oplus158({\bf 41})
\oplus162({\bf 39})
\oplus187({\bf 37})
\oplus185({\bf 35})
\oplus209({\bf 33})
\oplus205({\bf 31})
\oplus224({\bf 29})
\oplus214({\bf 27})
\oplus232({\bf 25})
\oplus212({\bf 23})
\oplus225({\bf 21})
\oplus201({\bf 19})
\oplus205({\bf 17})
\oplus174({\bf 15})
\oplus176({\bf 13})
\oplus135({\bf 11})
\oplus132({\bf 9})
\oplus90({\bf 7})
\oplus79({\bf 5})
\oplus34({\bf 3})
\oplus25({\bf 1})$\\
%
${\bf 139264}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus5({\bf 71})
\oplus8({\bf 69})
\oplus11({\bf 67})
\oplus15({\bf 65})
\oplus20({\bf 63})
\oplus27({\bf 61})
\oplus34({\bf 59})
\oplus43({\bf 57})
\oplus54({\bf 55})
\oplus65({\bf 53})
\oplus79({\bf 51})
\oplus94({\bf 49})
\oplus109({\bf 47})
\oplus126({\bf 45})
\oplus145({\bf 43})
\oplus161({\bf 41})
\oplus180({\bf 39})
\oplus198({\bf 37})
\oplus214({\bf 35})
\oplus230({\bf 33})
\oplus244({\bf 31})
\oplus254({\bf 29})
\oplus262({\bf 27})
\oplus268({\bf 25})
\oplus267({\bf 23})
\oplus265({\bf 21})
\oplus258({\bf 19})
\oplus245({\bf 17})
\oplus229({\bf 15})
\oplus210({\bf 13})
\oplus183({\bf 11})
\oplus156({\bf 9})
\oplus126({\bf 7})
\oplus90({\bf 5})
\oplus56({\bf 3})
\oplus19({\bf 1})$\\
%
${\bf 184756}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus7({\bf 73})
\oplus10({\bf 71})
\oplus14({\bf 69})
\oplus19({\bf 67})
\oplus25({\bf 65})
\oplus33({\bf 63})
\oplus41({\bf 61})
\oplus53({\bf 59})
\oplus64({\bf 57})
\oplus79({\bf 55})
\oplus94({\bf 53})
\oplus112({\bf 51})
\oplus130({\bf 49})
\oplus151({\bf 47})
\oplus171({\bf 45})
\oplus194({\bf 43})
\oplus215({\bf 41})
\oplus238({\bf 39})
\oplus257({\bf 37})
\oplus279({\bf 35})
\oplus295({\bf 33})
\oplus311({\bf 31})
\oplus322({\bf 29})
\oplus332({\bf 27})
\oplus334({\bf 25})
\oplus336({\bf 23})
\oplus328({\bf 21})
\oplus320({\bf 19})
\oplus302({\bf 17})
\oplus283({\bf 15})
\oplus255({\bf 13})
\oplus227({\bf 11})
\oplus190({\bf 9})
\oplus153({\bf 7})
\oplus110({\bf 5})
\oplus69({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 186200}$&=&
$({\bf 91})
\oplus2({\bf 87})
\oplus2({\bf 85})
\oplus4({\bf 83})
\oplus4({\bf 81})
\oplus9({\bf 79})
\oplus8({\bf 77})
\oplus15({\bf 75})
\oplus16({\bf 73})
\oplus24({\bf 71})
\oplus26({\bf 69})
\oplus39({\bf 67})
\oplus40({\bf 65})
\oplus56({\bf 63})
\oplus61({\bf 61})
\oplus78({\bf 59})
\oplus84({\bf 57})
\oplus107({\bf 55})
\oplus111({\bf 53})
\oplus137({\bf 51})
\oplus144({\bf 49})
\oplus169({\bf 47})
\oplus175({\bf 45})
\oplus205({\bf 43})
\oplus205({\bf 41})
\oplus235({\bf 39})
\oplus235({\bf 37})
\oplus260({\bf 35})
\oplus255({\bf 33})
\oplus281({\bf 31})
\oplus265({\bf 29})
\oplus287({\bf 27})
\oplus268({\bf 25})
\oplus280({\bf 23})
\oplus253({\bf 21})
\oplus264({\bf 19})
\oplus224({\bf 17})
\oplus229({\bf 15})
\oplus187({\bf 13})
\oplus181({\bf 11})
\oplus133({\bf 9})
\oplus128({\bf 7})
\oplus70({\bf 5})
\oplus62({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 208896}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus4({\bf 79})
\oplus5({\bf 77})
\oplus8({\bf 75})
\oplus12({\bf 73})
\oplus16({\bf 71})
\oplus21({\bf 69})
\oplus29({\bf 67})
\oplus36({\bf 65})
\oplus46({\bf 63})
\oplus58({\bf 61})
\oplus70({\bf 59})
\oplus85({\bf 57})
\oplus102({\bf 55})
\oplus119({\bf 53})
\oplus138({\bf 51})
\oplus160({\bf 49})
\oplus179({\bf 47})
\oplus202({\bf 45})
\oplus225({\bf 43})
\oplus245({\bf 41})
\oplus266({\bf 39})
\oplus287({\bf 37})
\oplus303({\bf 35})
\oplus319({\bf 33})
\oplus333({\bf 31})
\oplus340({\bf 29})
\oplus346({\bf 27})
\oplus348({\bf 25})
\oplus343({\bf 23})
\oplus335({\bf 21})
\oplus324({\bf 19})
\oplus303({\bf 17})
\oplus282({\bf 15})
\oplus256({\bf 13})
\oplus222({\bf 11})
\oplus188({\bf 9})
\oplus151({\bf 7})
\oplus108({\bf 5})
\oplus66({\bf 3})
\oplus24({\bf 1})$\\
%
${\bf 209304}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus3({\bf 79})
\oplus3({\bf 77})
\oplus7({\bf 75})
\oplus8({\bf 73})
\oplus14({\bf 71})
\oplus16({\bf 69})
\oplus25({\bf 67})
\oplus29({\bf 65})
\oplus42({\bf 63})
\oplus48({\bf 61})
\oplus65({\bf 59})
\oplus74({\bf 57})
\oplus96({\bf 55})
\oplus108({\bf 53})
\oplus134({\bf 51})
\oplus148({\bf 49})
\oplus178({\bf 47})
\oplus193({\bf 45})
\oplus226({\bf 43})
\oplus240({\bf 41})
\oplus274({\bf 39})
\oplus285({\bf 37})
\oplus318({\bf 35})
\oplus324({\bf 33})
\oplus353({\bf 31})
\oplus351({\bf 29})
\oplus374({\bf 27})
\oplus362({\bf 25})
\oplus377({\bf 23})
\oplus353({\bf 21})
\oplus358({\bf 19})
\oplus322({\bf 17})
\oplus317({\bf 15})
\oplus270({\bf 13})
\oplus255({\bf 11})
\oplus198({\bf 9})
\oplus175({\bf 7})
\oplus111({\bf 5})
\oplus83({\bf 3})
\oplus15({\bf 1})$\\
%
${\bf 224808}$&=&
$({\bf 113})
\oplus({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus2({\bf 103})
\oplus4({\bf 101})
\oplus4({\bf 99})
\oplus6({\bf 97})
\oplus7({\bf 95})
\oplus10({\bf 93})
\oplus11({\bf 91})
\oplus16({\bf 89})
\oplus17({\bf 87})
\oplus23({\bf 85})
\oplus26({\bf 83})
\oplus32({\bf 81})
\oplus36({\bf 79})
\oplus45({\bf 77})
\oplus49({\bf 75})
\oplus59({\bf 73})
\oplus65({\bf 71})
\oplus76({\bf 69})
\oplus82({\bf 67})
\oplus96({\bf 65})
\oplus102({\bf 63})
\oplus116({\bf 61})
\oplus124({\bf 59})
\oplus138({\bf 57})
\oplus144({\bf 55})
\oplus161({\bf 53})
\oplus165({\bf 51})
\oplus180({\bf 49})
\oplus185({\bf 47})
\oplus198({\bf 45})
\oplus200({\bf 43})
\oplus213({\bf 41})
\oplus212({\bf 39})
\oplus221({\bf 37})
\oplus219({\bf 35})
\oplus225({\bf 33})
\oplus217({\bf 31})
\oplus223({\bf 29})
\oplus210({\bf 27})
\oplus210({\bf 25})
\oplus197({\bf 23})
\oplus192({\bf 21})
\oplus173({\bf 19})
\oplus168({\bf 17})
\oplus145({\bf 15})
\oplus135({\bf 13})
\oplus111({\bf 11})
\oplus99({\bf 9})
\oplus70({\bf 7})
\oplus59({\bf 5})
\oplus29({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 255000}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus5({\bf 87})
\oplus6({\bf 85})
\oplus10({\bf 83})
\oplus12({\bf 81})
\oplus17({\bf 79})
\oplus21({\bf 77})
\oplus28({\bf 75})
\oplus33({\bf 73})
\oplus44({\bf 71})
\oplus51({\bf 69})
\oplus64({\bf 67})
\oplus74({\bf 65})
\oplus90({\bf 63})
\oplus101({\bf 61})
\oplus121({\bf 59})
\oplus134({\bf 57})
\oplus155({\bf 55})
\oplus170({\bf 53})
\oplus193({\bf 51})
\oplus207({\bf 49})
\oplus232({\bf 47})
\oplus245({\bf 45})
\oplus268({\bf 43})
\oplus280({\bf 41})
\oplus301({\bf 39})
\oplus307({\bf 37})
\oplus326({\bf 35})
\oplus327({\bf 33})
\oplus339({\bf 31})
\oplus335({\bf 29})
\oplus341({\bf 27})
\oplus328({\bf 25})
\oplus329({\bf 23})
\oplus308({\bf 21})
\oplus300({\bf 19})
\oplus273({\bf 17})
\oplus258({\bf 15})
\oplus222({\bf 13})
\oplus203({\bf 11})
\oplus161({\bf 9})
\oplus135({\bf 7})
\oplus91({\bf 5})
\oplus62({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 259896}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus3({\bf 81})
\oplus4({\bf 79})
\oplus7({\bf 77})
\oplus9({\bf 75})
\oplus15({\bf 73})
\oplus18({\bf 71})
\oplus27({\bf 69})
\oplus33({\bf 67})
\oplus45({\bf 65})
\oplus54({\bf 63})
\oplus72({\bf 61})
\oplus83({\bf 59})
\oplus106({\bf 57})
\oplus122({\bf 55})
\oplus148({\bf 53})
\oplus167({\bf 51})
\oplus199({\bf 49})
\oplus218({\bf 47})
\oplus253({\bf 45})
\oplus274({\bf 43})
\oplus308({\bf 41})
\oplus327({\bf 39})
\oplus362({\bf 37})
\oplus374({\bf 35})
\oplus405({\bf 33})
\oplus412({\bf 31})
\oplus433({\bf 29})
\oplus430({\bf 27})
\oplus445({\bf 25})
\oplus427({\bf 23})
\oplus431({\bf 21})
\oplus403({\bf 19})
\oplus392({\bf 17})
\oplus351({\bf 15})
\oplus332({\bf 13})
\oplus276({\bf 11})
\oplus247({\bf 9})
\oplus185({\bf 7})
\oplus145({\bf 5})
\oplus77({\bf 3})
\oplus37({\bf 1})$\\
%
${\bf 293930}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus5({\bf 79})
\oplus7({\bf 77})
\oplus11({\bf 75})
\oplus14({\bf 73})
\oplus21({\bf 71})
\oplus27({\bf 69})
\oplus36({\bf 67})
\oplus46({\bf 65})
\oplus60({\bf 63})
\oplus73({\bf 61})
\oplus92({\bf 59})
\oplus110({\bf 57})
\oplus134({\bf 55})
\oplus157({\bf 53})
\oplus186({\bf 51})
\oplus212({\bf 49})
\oplus246({\bf 47})
\oplus275({\bf 45})
\oplus310({\bf 43})
\oplus340({\bf 41})
\oplus376({\bf 39})
\oplus402({\bf 37})
\oplus435({\bf 35})
\oplus456({\bf 33})
\oplus481({\bf 31})
\oplus494({\bf 29})
\oplus509({\bf 27})
\oplus508({\bf 25})
\oplus512({\bf 23})
\oplus497({\bf 21})
\oplus484({\bf 19})
\oplus455({\bf 17})
\oplus428({\bf 15})
\oplus382({\bf 13})
\oplus342({\bf 11})
\oplus283({\bf 9})
\oplus231({\bf 7})
\oplus164({\bf 5})
\oplus104({\bf 3})
\oplus30({\bf 1})$\\
%
${\bf 344064}$&=&
$({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus6({\bf 77})
\oplus9({\bf 75})
\oplus13({\bf 73})
\oplus20({\bf 71})
\oplus27({\bf 69})
\oplus36({\bf 67})
\oplus49({\bf 65})
\oplus63({\bf 63})
\oplus80({\bf 61})
\oplus101({\bf 59})
\oplus124({\bf 57})
\oplus150({\bf 55})
\oplus181({\bf 53})
\oplus213({\bf 51})
\oplus247({\bf 49})
\oplus286({\bf 47})
\oplus324({\bf 45})
\oplus363({\bf 43})
\oplus405({\bf 41})
\oplus443({\bf 39})
\oplus480({\bf 37})
\oplus517({\bf 35})
\oplus547({\bf 33})
\oplus573({\bf 31})
\oplus595({\bf 29})
\oplus608({\bf 27})
\oplus613({\bf 25})
\oplus613({\bf 23})
\oplus601({\bf 21})
\oplus579({\bf 19})
\oplus552({\bf 17})
\oplus512({\bf 15})
\oplus463({\bf 13})
\oplus410({\bf 11})
\oplus345({\bf 9})
\oplus274({\bf 7})
\oplus202({\bf 5})
\oplus122({\bf 3})
\oplus40({\bf 1})$\\
%
${\bf 367080}$&=&
$({\bf 91})
\oplus({\bf 89})
\oplus3({\bf 87})
\oplus4({\bf 85})
\oplus7({\bf 83})
\oplus9({\bf 81})
\oplus15({\bf 79})
\oplus18({\bf 77})
\oplus27({\bf 75})
\oplus33({\bf 73})
\oplus45({\bf 71})
\oplus54({\bf 69})
\oplus72({\bf 67})
\oplus84({\bf 65})
\oplus107({\bf 63})
\oplus124({\bf 61})
\oplus151({\bf 59})
\oplus172({\bf 57})
\oplus205({\bf 55})
\oplus228({\bf 53})
\oplus265({\bf 51})
\oplus291({\bf 49})
\oplus329({\bf 47})
\oplus355({\bf 45})
\oplus395({\bf 43})
\oplus417({\bf 41})
\oplus455({\bf 39})
\oplus473({\bf 37})
\oplus504({\bf 35})
\oplus514({\bf 33})
\oplus539({\bf 31})
\oplus536({\bf 29})
\oplus551({\bf 27})
\oplus537({\bf 25})
\oplus538({\bf 23})
\oplus510({\bf 21})
\oplus500({\bf 19})
\oplus456({\bf 17})
\oplus433({\bf 15})
\oplus378({\bf 13})
\oplus341({\bf 11})
\oplus275({\bf 9})
\oplus231({\bf 7})
\oplus155({\bf 5})
\oplus105({\bf 3})
\oplus27({\bf 1})$\\
%
${\bf 369512}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus3({\bf 83})
\oplus5({\bf 81})
\oplus7({\bf 79})
\oplus11({\bf 77})
\oplus15({\bf 75})
\oplus21({\bf 73})
\oplus28({\bf 71})
\oplus38({\bf 69})
\oplus48({\bf 67})
\oplus63({\bf 65})
\oplus78({\bf 63})
\oplus98({\bf 61})
\oplus119({\bf 59})
\oplus145({\bf 57})
\oplus171({\bf 55})
\oplus204({\bf 53})
\oplus235({\bf 51})
\oplus273({\bf 49})
\oplus309({\bf 47})
\oplus350({\bf 45})
\oplus387({\bf 43})
\oplus430({\bf 41})
\oplus466({\bf 39})
\oplus505({\bf 37})
\oplus537({\bf 35})
\oplus570({\bf 33})
\oplus591({\bf 31})
\oplus615({\bf 29})
\oplus623({\bf 27})
\oplus631({\bf 25})
\oplus624({\bf 23})
\oplus615({\bf 21})
\oplus589({\bf 19})
\oplus563({\bf 17})
\oplus518({\bf 15})
\oplus473({\bf 13})
\oplus412({\bf 11})
\oplus352({\bf 9})
\oplus276({\bf 7})
\oplus206({\bf 5})
\oplus121({\bf 3})
\oplus43({\bf 1})$\\
%
${\bf 372232}$&=&
$({\bf 93})
\oplus({\bf 91})
\oplus3({\bf 89})
\oplus3({\bf 87})
\oplus7({\bf 85})
\oplus8({\bf 83})
\oplus14({\bf 81})
\oplus16({\bf 79})
\oplus25({\bf 77})
\oplus29({\bf 75})
\oplus42({\bf 73})
\oplus48({\bf 71})
\oplus66({\bf 69})
\oplus75({\bf 67})
\oplus98({\bf 65})
\oplus111({\bf 63})
\oplus139({\bf 61})
\oplus155({\bf 59})
\oplus188({\bf 57})
\oplus207({\bf 55})
\oplus245({\bf 53})
\oplus265({\bf 51})
\oplus306({\bf 49})
\oplus326({\bf 47})
\oplus369({\bf 45})
\oplus387({\bf 43})
\oplus429({\bf 41})
\oplus442({\bf 39})
\oplus481({\bf 37})
\oplus486({\bf 35})
\oplus520({\bf 33})
\oplus515({\bf 31})
\oplus540({\bf 29})
\oplus523({\bf 27})
\oplus538({\bf 25})
\oplus508({\bf 23})
\oplus511({\bf 21})
\oplus467({\bf 19})
\oplus458({\bf 17})
\oplus401({\bf 15})
\oplus381({\bf 13})
\oplus312({\bf 11})
\oplus282({\bf 9})
\oplus204({\bf 7})
\oplus167({\bf 5})
\oplus84({\bf 3})
\oplus43({\bf 1})$\\
%
${\bf 435200}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus4({\bf 83})
\oplus6({\bf 81})
\oplus8({\bf 79})
\oplus13({\bf 77})
\oplus18({\bf 75})
\oplus24({\bf 73})
\oplus34({\bf 71})
\oplus44({\bf 69})
\oplus57({\bf 67})
\oplus74({\bf 65})
\oplus93({\bf 63})
\oplus114({\bf 61})
\oplus142({\bf 59})
\oplus170({\bf 57})
\oplus202({\bf 55})
\oplus240({\bf 53})
\oplus278({\bf 51})
\oplus319({\bf 49})
\oplus366({\bf 47})
\oplus411({\bf 45})
\oplus456({\bf 43})
\oplus506({\bf 41})
\oplus550({\bf 39})
\oplus592({\bf 37})
\oplus635({\bf 35})
\oplus669({\bf 33})
\oplus697({\bf 31})
\oplus723({\bf 29})
\oplus736({\bf 27})
\oplus739({\bf 25})
\oplus739({\bf 23})
\oplus722({\bf 21})
\oplus695({\bf 19})
\oplus662({\bf 17})
\oplus613({\bf 15})
\oplus553({\bf 13})
\oplus490({\bf 11})
\oplus412({\bf 9})
\oplus326({\bf 7})
\oplus242({\bf 5})
\oplus145({\bf 3})
\oplus47({\bf 1})$\\
%
${\bf 499681}$&=&
$({\bf 89})
\oplus2({\bf 87})
\oplus3({\bf 85})
\oplus6({\bf 83})
\oplus9({\bf 81})
\oplus13({\bf 79})
\oplus20({\bf 77})
\oplus27({\bf 75})
\oplus36({\bf 73})
\oplus49({\bf 71})
\oplus63({\bf 69})
\oplus80({\bf 67})
\oplus102({\bf 65})
\oplus125({\bf 63})
\oplus152({\bf 61})
\oplus185({\bf 59})
\oplus219({\bf 57})
\oplus256({\bf 55})
\oplus299({\bf 53})
\oplus342({\bf 51})
\oplus387({\bf 49})
\oplus437({\bf 47})
\oplus484({\bf 45})
\oplus531({\bf 43})
\oplus581({\bf 41})
\oplus625({\bf 39})
\oplus666({\bf 37})
\oplus706({\bf 35})
\oplus737({\bf 33})
\oplus761({\bf 31})
\oplus782({\bf 29})
\oplus790({\bf 27})
\oplus788({\bf 25})
\oplus781({\bf 23})
\oplus759({\bf 21})
\oplus726({\bf 19})
\oplus688({\bf 17})
\oplus634({\bf 15})
\oplus570({\bf 13})
\oplus503({\bf 11})
\oplus422({\bf 9})
\oplus334({\bf 7})
\oplus246({\bf 5})
\oplus148({\bf 3})
\oplus48({\bf 1})$\\
%
${\bf 596904}$&=&
$({\bf 91})
\oplus({\bf 89})
\oplus3({\bf 87})
\oplus4({\bf 85})
\oplus7({\bf 83})
\oplus10({\bf 81})
\oplus16({\bf 79})
\oplus21({\bf 77})
\oplus31({\bf 75})
\oplus40({\bf 73})
\oplus55({\bf 71})
\oplus69({\bf 69})
\oplus92({\bf 67})
\oplus112({\bf 65})
\oplus143({\bf 63})
\oplus172({\bf 61})
\oplus211({\bf 59})
\oplus248({\bf 57})
\oplus298({\bf 55})
\oplus341({\bf 53})
\oplus400({\bf 51})
\oplus450({\bf 49})
\oplus514({\bf 47})
\oplus567({\bf 45})
\oplus635({\bf 43})
\oplus686({\bf 41})
\oplus752({\bf 39})
\oplus798({\bf 37})
\oplus855({\bf 35})
\oplus888({\bf 33})
\oplus934({\bf 31})
\oplus947({\bf 29})
\oplus974({\bf 27})
\oplus966({\bf 25})
\oplus967({\bf 23})
\oplus933({\bf 21})
\oplus910({\bf 19})
\oplus846({\bf 17})
\oplus797({\bf 15})
\oplus708({\bf 13})
\oplus633({\bf 11})
\oplus521({\bf 9})
\oplus429({\bf 7})
\oplus298({\bf 5})
\oplus193({\bf 3})
\oplus56({\bf 1})$\\
%
${\bf 660858}$&=&
$({\bf 129})
\oplus({\bf 125})
\oplus({\bf 123})
\oplus2({\bf 121})
\oplus2({\bf 119})
\oplus4({\bf 117})
\oplus4({\bf 115})
\oplus7({\bf 113})
\oplus7({\bf 111})
\oplus11({\bf 109})
\oplus12({\bf 107})
\oplus18({\bf 105})
\oplus19({\bf 103})
\oplus27({\bf 101})
\oplus30({\bf 99})
\oplus39({\bf 97})
\oplus43({\bf 95})
\oplus56({\bf 93})
\oplus61({\bf 91})
\oplus77({\bf 89})
\oplus84({\bf 87})
\oplus102({\bf 85})
\oplus112({\bf 83})
\oplus134({\bf 81})
\oplus144({\bf 79})
\oplus170({\bf 77})
\oplus183({\bf 75})
\oplus211({\bf 73})
\oplus225({\bf 71})
\oplus257({\bf 69})
\oplus270({\bf 67})
\oplus305({\bf 65})
\oplus319({\bf 63})
\oplus353({\bf 61})
\oplus368({\bf 59})
\oplus403({\bf 57})
\oplus413({\bf 55})
\oplus449({\bf 53})
\oplus457({\bf 51})
\oplus489({\bf 49})
\oplus493({\bf 47})
\oplus523({\bf 45})
\oplus520({\bf 43})
\oplus546({\bf 41})
\oplus537({\bf 39})
\oplus555({\bf 37})
\oplus541({\bf 35})
\oplus554({\bf 33})
\oplus528({\bf 31})
\oplus536({\bf 29})
\oplus503({\bf 27})
\oplus501({\bf 25})
\oplus462({\bf 23})
\oplus453({\bf 21})
\oplus404({\bf 19})
\oplus391({\bf 17})
\oplus334({\bf 15})
\oplus313({\bf 13})
\oplus253({\bf 11})
\oplus228({\bf 9})
\oplus160({\bf 7})
\oplus134({\bf 5})
\oplus65({\bf 3})
\oplus34({\bf 1})$\\
%
${\bf 716040}$&=&
$({\bf 93})
\oplus({\bf 91})
\oplus3({\bf 89})
\oplus4({\bf 87})
\oplus8({\bf 85})
\oplus10({\bf 83})
\oplus17({\bf 81})
\oplus22({\bf 79})
\oplus33({\bf 77})
\oplus42({\bf 75})
\oplus59({\bf 73})
\oplus74({\bf 71})
\oplus98({\bf 69})
\oplus120({\bf 67})
\oplus154({\bf 65})
\oplus184({\bf 63})
\oplus228({\bf 61})
\oplus267({\bf 59})
\oplus322({\bf 57})
\oplus369({\bf 55})
\oplus434({\bf 53})
\oplus488({\bf 51})
\oplus561({\bf 49})
\oplus619({\bf 47})
\oplus696({\bf 45})
\oplus754({\bf 43})
\oplus830({\bf 41})
\oplus882({\bf 39})
\oplus952({\bf 37})
\oplus992({\bf 35})
\oplus1049({\bf 33})
\oplus1071({\bf 31})
\oplus1109({\bf 29})
\oplus1107({\bf 27})
\oplus1121({\bf 25})
\oplus1091({\bf 23})
\oplus1077({\bf 21})
\oplus1017({\bf 19})
\oplus974({\bf 17})
\oplus884({\bf 15})
\oplus813({\bf 13})
\oplus696({\bf 11})
\oplus602({\bf 9})
\oplus463({\bf 7})
\oplus352({\bf 5})
\oplus199({\bf 3})
\oplus79({\bf 1})$\\
%
${\bf 724812}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus4({\bf 89})
\oplus6({\bf 87})
\oplus9({\bf 85})
\oplus14({\bf 83})
\oplus19({\bf 81})
\oplus27({\bf 79})
\oplus37({\bf 77})
\oplus49({\bf 75})
\oplus63({\bf 73})
\oplus83({\bf 71})
\oplus104({\bf 69})
\oplus130({\bf 67})
\oplus161({\bf 65})
\oplus196({\bf 63})
\oplus234({\bf 61})
\oplus281({\bf 59})
\oplus328({\bf 57})
\oplus382({\bf 55})
\oplus440({\bf 53})
\oplus501({\bf 51})
\oplus563({\bf 49})
\oplus632({\bf 47})
\oplus696({\bf 45})
\oplus763({\bf 43})
\oplus828({\bf 41})
\oplus891({\bf 39})
\oplus945({\bf 37})
\oplus1000({\bf 35})
\oplus1040({\bf 33})
\oplus1075({\bf 31})
\oplus1099({\bf 29})
\oplus1111({\bf 27})
\oplus1106({\bf 25})
\oplus1096({\bf 23})
\oplus1062({\bf 21})
\oplus1019({\bf 19})
\oplus960({\bf 17})
\oplus888({\bf 15})
\oplus797({\bf 13})
\oplus703({\bf 11})
\oplus588({\bf 9})
\oplus469({\bf 7})
\oplus341({\bf 5})
\oplus208({\bf 3})
\oplus66({\bf 1})$\\
%
${\bf 941868}$&=&
$({\bf 111})
\oplus({\bf 109})
\oplus2({\bf 107})
\oplus3({\bf 105})
\oplus5({\bf 103})
\oplus7({\bf 101})
\oplus10({\bf 99})
\oplus14({\bf 97})
\oplus19({\bf 95})
\oplus25({\bf 93})
\oplus33({\bf 91})
\oplus42({\bf 89})
\oplus54({\bf 87})
\oplus67({\bf 85})
\oplus84({\bf 83})
\oplus102({\bf 81})
\oplus124({\bf 79})
\oplus148({\bf 77})
\oplus176({\bf 75})
\oplus206({\bf 73})
\oplus241({\bf 71})
\oplus277({\bf 69})
\oplus318({\bf 67})
\oplus360({\bf 65})
\oplus407({\bf 63})
\oplus454({\bf 61})
\oplus505({\bf 59})
\oplus555({\bf 57})
\oplus609({\bf 55})
\oplus660({\bf 53})
\oplus713({\bf 51})
\oplus762({\bf 49})
\oplus812({\bf 47})
\oplus856({\bf 45})
\oplus899({\bf 43})
\oplus935({\bf 41})
\oplus968({\bf 39})
\oplus992({\bf 37})
\oplus1012({\bf 35})
\oplus1021({\bf 33})
\oplus1026({\bf 31})
\oplus1017({\bf 29})
\oplus1004({\bf 27})
\oplus977({\bf 25})
\oplus945({\bf 23})
\oplus899({\bf 21})
\oplus848({\bf 19})
\oplus784({\bf 17})
\oplus716({\bf 15})
\oplus636({\bf 13})
\oplus553({\bf 11})
\oplus459({\bf 9})
\oplus365({\bf 7})
\oplus262({\bf 5})
\oplus160({\bf 3})
\oplus52({\bf 1})$\\
%
${\bf 974848}$&=&
$({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus4({\bf 91})
\oplus5({\bf 89})
\oplus9({\bf 87})
\oplus13({\bf 85})
\oplus18({\bf 83})
\oplus26({\bf 81})
\oplus36({\bf 79})
\oplus48({\bf 77})
\oplus64({\bf 75})
\oplus84({\bf 73})
\oplus107({\bf 71})
\oplus136({\bf 69})
\oplus171({\bf 67})
\oplus209({\bf 65})
\oplus255({\bf 63})
\oplus309({\bf 61})
\oplus365({\bf 59})
\oplus432({\bf 57})
\oplus504({\bf 55})
\oplus579({\bf 53})
\oplus663({\bf 51})
\oplus750({\bf 49})
\oplus838({\bf 47})
\oplus930({\bf 45})
\oplus1023({\bf 43})
\oplus1110({\bf 41})
\oplus1197({\bf 39})
\oplus1279({\bf 37})
\oplus1348({\bf 35})
\oplus1411({\bf 33})
\oplus1463({\bf 31})
\oplus1494({\bf 29})
\oplus1515({\bf 27})
\oplus1518({\bf 25})
\oplus1495({\bf 23})
\oplus1460({\bf 21})
\oplus1402({\bf 19})
\oplus1320({\bf 17})
\oplus1222({\bf 15})
\oplus1105({\bf 13})
\oplus965({\bf 11})
\oplus814({\bf 9})
\oplus651({\bf 7})
\oplus469({\bf 5})
\oplus286({\bf 3})
\oplus98({\bf 1})$\\
%
${\bf 992256}$&=&
$({\bf 101})
\oplus({\bf 99})
\oplus2({\bf 97})
\oplus4({\bf 95})
\oplus6({\bf 93})
\oplus9({\bf 91})
\oplus14({\bf 89})
\oplus20({\bf 87})
\oplus27({\bf 85})
\oplus38({\bf 83})
\oplus50({\bf 81})
\oplus65({\bf 79})
\oplus85({\bf 77})
\oplus107({\bf 75})
\oplus133({\bf 73})
\oplus166({\bf 71})
\oplus201({\bf 69})
\oplus241({\bf 67})
\oplus289({\bf 65})
\oplus339({\bf 63})
\oplus394({\bf 61})
\oplus457({\bf 59})
\oplus521({\bf 57})
\oplus588({\bf 55})
\oplus662({\bf 53})
\oplus735({\bf 51})
\oplus808({\bf 49})
\oplus886({\bf 47})
\oplus958({\bf 45})
\oplus1027({\bf 43})
\oplus1097({\bf 41})
\oplus1156({\bf 39})
\oplus1208({\bf 37})
\oplus1257({\bf 35})
\oplus1290({\bf 33})
\oplus1312({\bf 31})
\oplus1327({\bf 29})
\oplus1323({\bf 27})
\oplus1304({\bf 25})
\oplus1277({\bf 23})
\oplus1229({\bf 21})
\oplus1165({\bf 19})
\oplus1094({\bf 17})
\oplus1001({\bf 15})
\oplus895({\bf 13})
\oplus784({\bf 11})
\oplus655({\bf 9})
\oplus517({\bf 7})
\oplus379({\bf 5})
\oplus228({\bf 3})
\oplus74({\bf 1})$\\
%
${\bf 1244672}$&=&
$({\bf 109})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus2({\bf 101})
\oplus4({\bf 99})
\oplus6({\bf 97})
\oplus8({\bf 95})
\oplus12({\bf 93})
\oplus17({\bf 91})
\oplus22({\bf 89})
\oplus30({\bf 87})
\oplus41({\bf 85})
\oplus52({\bf 83})
\oplus68({\bf 81})
\oplus88({\bf 79})
\oplus108({\bf 77})
\oplus136({\bf 75})
\oplus169({\bf 73})
\oplus203({\bf 71})
\oplus247({\bf 69})
\oplus297({\bf 67})
\oplus348({\bf 65})
\oplus411({\bf 63})
\oplus479({\bf 61})
\oplus549({\bf 59})
\oplus629({\bf 57})
\oplus716({\bf 55})
\oplus800({\bf 53})
\oplus894({\bf 51})
\oplus991({\bf 49})
\oplus1081({\bf 47})
\oplus1178({\bf 45})
\oplus1274({\bf 43})
\oplus1356({\bf 41})
\oplus1442({\bf 39})
\oplus1518({\bf 37})
\oplus1576({\bf 35})
\oplus1631({\bf 33})
\oplus1671({\bf 31})
\oplus1687({\bf 29})
\oplus1694({\bf 27})
\oplus1684({\bf 25})
\oplus1643({\bf 23})
\oplus1592({\bf 21})
\oplus1522({\bf 19})
\oplus1419({\bf 17})
\oplus1309({\bf 15})
\oplus1181({\bf 13})
\oplus1023({\bf 11})
\oplus863({\bf 9})
\oplus688({\bf 7})
\oplus493({\bf 5})
\oplus301({\bf 3})
\oplus105({\bf 1})$\\
%
${\bf 1259700}$&=&
$({\bf 97})
\oplus({\bf 95})
\oplus3({\bf 93})
\oplus4({\bf 91})
\oplus8({\bf 89})
\oplus10({\bf 87})
\oplus18({\bf 85})
\oplus23({\bf 83})
\oplus36({\bf 81})
\oplus46({\bf 79})
\oplus66({\bf 77})
\oplus83({\bf 75})
\oplus114({\bf 73})
\oplus140({\bf 71})
\oplus184({\bf 69})
\oplus223({\bf 67})
\oplus282({\bf 65})
\oplus334({\bf 63})
\oplus412({\bf 61})
\oplus478({\bf 59})
\oplus574({\bf 57})
\oplus655({\bf 55})
\oplus767({\bf 53})
\oplus859({\bf 51})
\oplus986({\bf 49})
\oplus1083({\bf 47})
\oplus1217({\bf 45})
\oplus1315({\bf 43})
\oplus1447({\bf 41})
\oplus1534({\bf 39})
\oplus1657({\bf 37})
\oplus1722({\bf 35})
\oplus1823({\bf 33})
\oplus1858({\bf 31})
\oplus1925({\bf 29})
\oplus1919({\bf 27})
\oplus1947({\bf 25})
\oplus1890({\bf 23})
\oplus1870({\bf 21})
\oplus1763({\bf 19})
\oplus1691({\bf 17})
\oplus1531({\bf 15})
\oplus1414({\bf 13})
\oplus1205({\bf 11})
\oplus1047({\bf 9})
\oplus802({\bf 7})
\oplus612({\bf 5})
\oplus343({\bf 3})
\oplus140({\bf 1})$\\
%
${\bf 1317840}$&=&
$({\bf 105})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus5({\bf 97})
\oplus5({\bf 95})
\oplus11({\bf 93})
\oplus12({\bf 91})
\oplus22({\bf 89})
\oplus25({\bf 87})
\oplus39({\bf 85})
\oplus47({\bf 83})
\oplus69({\bf 81})
\oplus80({\bf 79})
\oplus112({\bf 77})
\oplus132({\bf 75})
\oplus174({\bf 73})
\oplus203({\bf 71})
\oplus260({\bf 69})
\oplus298({\bf 67})
\oplus372({\bf 65})
\oplus421({\bf 63})
\oplus509({\bf 61})
\oplus571({\bf 59})
\oplus676({\bf 57})
\oplus743({\bf 55})
\oplus864({\bf 53})
\oplus938({\bf 51})
\oplus1066({\bf 49})
\oplus1141({\bf 47})
\oplus1274({\bf 45})
\oplus1340({\bf 43})
\oplus1472({\bf 41})
\oplus1523({\bf 39})
\oplus1639({\bf 37})
\oplus1671({\bf 35})
\oplus1767({\bf 33})
\oplus1762({\bf 31})
\oplus1832({\bf 29})
\oplus1791({\bf 27})
\oplus1821({\bf 25})
\oplus1738({\bf 23})
\oplus1729({\bf 21})
\oplus1597({\bf 19})
\oplus1551({\bf 17})
\oplus1373({\bf 15})
\oplus1284({\bf 13})
\oplus1072({\bf 11})
\oplus951({\bf 9})
\oplus701({\bf 7})
\oplus561({\bf 5})
\oplus293({\bf 3})
\oplus136({\bf 1})$\\
%
${\bf 1361920}$&=&
$({\bf 97})
\oplus({\bf 95})
\oplus3({\bf 93})
\oplus5({\bf 91})
\oplus8({\bf 89})
\oplus13({\bf 87})
\oplus20({\bf 85})
\oplus28({\bf 83})
\oplus40({\bf 81})
\oplus56({\bf 79})
\oplus74({\bf 77})
\oplus99({\bf 75})
\oplus129({\bf 73})
\oplus164({\bf 71})
\oplus207({\bf 69})
\oplus259({\bf 67})
\oplus315({\bf 65})
\oplus383({\bf 63})
\oplus459({\bf 61})
\oplus541({\bf 59})
\oplus634({\bf 57})
\oplus735({\bf 55})
\oplus840({\bf 53})
\oplus954({\bf 51})
\oplus1073({\bf 49})
\oplus1191({\bf 47})
\oplus1314({\bf 45})
\oplus1436({\bf 43})
\oplus1550({\bf 41})
\oplus1662({\bf 39})
\oplus1765({\bf 37})
\oplus1852({\bf 35})
\oplus1929({\bf 33})
\oplus1989({\bf 31})
\oplus2024({\bf 29})
\oplus2043({\bf 27})
\oplus2038({\bf 25})
\oplus2003({\bf 23})
\oplus1947({\bf 21})
\oplus1865({\bf 19})
\oplus1751({\bf 17})
\oplus1617({\bf 15})
\oplus1459({\bf 13})
\oplus1272({\bf 11})
\oplus1072({\bf 9})
\oplus854({\bf 7})
\oplus617({\bf 5})
\oplus375({\bf 3})
\oplus128({\bf 1})$\\
%
${\bf 1448655}$&=&
$({\bf 101})
\oplus({\bf 99})
\oplus3({\bf 97})
\oplus5({\bf 95})
\oplus8({\bf 93})
\oplus12({\bf 91})
\oplus19({\bf 89})
\oplus26({\bf 87})
\oplus37({\bf 85})
\oplus51({\bf 83})
\oplus68({\bf 81})
\oplus89({\bf 79})
\oplus117({\bf 77})
\oplus147({\bf 75})
\oplus186({\bf 73})
\oplus230({\bf 71})
\oplus282({\bf 69})
\oplus339({\bf 67})
\oplus408({\bf 65})
\oplus479({\bf 63})
\oplus562({\bf 61})
\oplus650({\bf 59})
\oplus746({\bf 57})
\oplus845({\bf 55})
\oplus955({\bf 53})
\oplus1061({\bf 51})
\oplus1175({\bf 49})
\oplus1287({\bf 47})
\oplus1399({\bf 45})
\oplus1503({\bf 43})
\oplus1610({\bf 41})
\oplus1699({\bf 39})
\oplus1785({\bf 37})
\oplus1855({\bf 35})
\oplus1913({\bf 33})
\oplus1948({\bf 31})
\oplus1975({\bf 29})
\oplus1970({\bf 27})
\oplus1952({\bf 25})
\oplus1907({\bf 23})
\oplus1843({\bf 21})
\oplus1748({\bf 19})
\oplus1643({\bf 17})
\oplus1503({\bf 15})
\oplus1352({\bf 13})
\oplus1177({\bf 11})
\oplus990({\bf 9})
\oplus780({\bf 7})
\oplus572({\bf 5})
\oplus342({\bf 3})
\oplus116({\bf 1})$\\
%
${\bf 1456084}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus4({\bf 101})
\oplus6({\bf 99})
\oplus9({\bf 97})
\oplus14({\bf 95})
\oplus19({\bf 93})
\oplus27({\bf 91})
\oplus37({\bf 89})
\oplus49({\bf 87})
\oplus64({\bf 85})
\oplus84({\bf 83})
\oplus106({\bf 81})
\oplus133({\bf 79})
\oplus166({\bf 77})
\oplus203({\bf 75})
\oplus245({\bf 73})
\oplus296({\bf 71})
\oplus349({\bf 69})
\oplus411({\bf 67})
\oplus479({\bf 65})
\oplus552({\bf 63})
\oplus630({\bf 61})
\oplus717({\bf 59})
\oplus804({\bf 57})
\oplus897({\bf 55})
\oplus993({\bf 53})
\oplus1090({\bf 51})
\oplus1185({\bf 49})
\oplus1284({\bf 47})
\oplus1374({\bf 45})
\oplus1462({\bf 43})
\oplus1545({\bf 41})
\oplus1617({\bf 39})
\oplus1678({\bf 37})
\oplus1733({\bf 35})
\oplus1767({\bf 33})
\oplus1790({\bf 31})
\oplus1797({\bf 29})
\oplus1786({\bf 27})
\oplus1753({\bf 25})
\oplus1709({\bf 23})
\oplus1638({\bf 21})
\oplus1552({\bf 19})
\oplus1448({\bf 17})
\oplus1325({\bf 15})
\oplus1182({\bf 13})
\oplus1033({\bf 11})
\oplus861({\bf 9})
\oplus682({\bf 7})
\oplus495({\bf 5})
\oplus300({\bf 3})
\oplus98({\bf 1})$\\
%
${\bf 1465128}$&=&
$({\bf 101})
\oplus({\bf 99})
\oplus3({\bf 97})
\oplus4({\bf 95})
\oplus8({\bf 93})
\oplus11({\bf 91})
\oplus18({\bf 89})
\oplus24({\bf 87})
\oplus36({\bf 85})
\oplus47({\bf 83})
\oplus66({\bf 81})
\oplus84({\bf 79})
\oplus112({\bf 77})
\oplus140({\bf 75})
\oplus180({\bf 73})
\oplus220({\bf 71})
\oplus274({\bf 69})
\oplus328({\bf 67})
\oplus398({\bf 65})
\oplus467({\bf 63})
\oplus554({\bf 61})
\oplus637({\bf 59})
\oplus740({\bf 57})
\oplus836({\bf 55})
\oplus952({\bf 53})
\oplus1057({\bf 51})
\oplus1181({\bf 49})
\oplus1289({\bf 47})
\oplus1415({\bf 45})
\oplus1518({\bf 43})
\oplus1637({\bf 41})
\oplus1726({\bf 39})
\oplus1828({\bf 37})
\oplus1894({\bf 35})
\oplus1969({\bf 33})
\oplus2002({\bf 31})
\oplus2041({\bf 29})
\oplus2033({\bf 27})
\oplus2029({\bf 25})
\oplus1974({\bf 23})
\oplus1923({\bf 21})
\oplus1818({\bf 19})
\oplus1719({\bf 17})
\oplus1566({\bf 15})
\oplus1422({\bf 13})
\oplus1226({\bf 11})
\oplus1044({\bf 9})
\oplus814({\bf 7})
\oplus605({\bf 5})
\oplus353({\bf 3})
\oplus130({\bf 1})$\\
%
${\bf 1484406}$&=&
$({\bf 99})
\oplus({\bf 97})
\oplus3({\bf 95})
\oplus4({\bf 93})
\oplus8({\bf 91})
\oplus11({\bf 89})
\oplus18({\bf 87})
\oplus24({\bf 85})
\oplus37({\bf 83})
\oplus48({\bf 81})
\oplus69({\bf 79})
\oplus87({\bf 77})
\oplus119({\bf 75})
\oplus148({\bf 73})
\oplus193({\bf 71})
\oplus235({\bf 69})
\oplus297({\bf 67})
\oplus354({\bf 65})
\oplus435({\bf 63})
\oplus508({\bf 61})
\oplus609({\bf 59})
\oplus698({\bf 57})
\oplus817({\bf 55})
\oplus920({\bf 53})
\oplus1054({\bf 51})
\oplus1166({\bf 49})
\oplus1309({\bf 47})
\oplus1422({\bf 45})
\oplus1567({\bf 43})
\oplus1672({\bf 41})
\oplus1807({\bf 39})
\oplus1893({\bf 37})
\oplus2008({\bf 35})
\oplus2064({\bf 33})
\oplus2146({\bf 31})
\oplus2161({\bf 29})
\oplus2201({\bf 27})
\oplus2166({\bf 25})
\oplus2156({\bf 23})
\oplus2065({\bf 21})
\oplus2002({\bf 19})
\oplus1854({\bf 17})
\oplus1737({\bf 15})
\oplus1536({\bf 13})
\oplus1371({\bf 11})
\oplus1125({\bf 9})
\oplus921({\bf 7})
\oplus642({\bf 5})
\oplus415({\bf 3})
\oplus118({\bf 1})$\\
%
${\bf 1584128}$&=&
$({\bf 103})
\oplus({\bf 101})
\oplus2({\bf 99})
\oplus3({\bf 97})
\oplus5({\bf 95})
\oplus8({\bf 93})
\oplus12({\bf 91})
\oplus17({\bf 89})
\oplus24({\bf 87})
\oplus34({\bf 85})
\oplus46({\bf 83})
\oplus62({\bf 81})
\oplus82({\bf 79})
\oplus106({\bf 77})
\oplus136({\bf 75})
\oplus173({\bf 73})
\oplus215({\bf 71})
\oplus266({\bf 69})
\oplus325({\bf 67})
\oplus392({\bf 65})
\oplus469({\bf 63})
\oplus555({\bf 61})
\oplus649({\bf 59})
\oplus753({\bf 57})
\oplus866({\bf 55})
\oplus985({\bf 53})
\oplus1111({\bf 51})
\oplus1243({\bf 49})
\oplus1375({\bf 47})
\oplus1511({\bf 45})
\oplus1645({\bf 43})
\oplus1773({\bf 41})
\oplus1895({\bf 39})
\oplus2008({\bf 37})
\oplus2105({\bf 35})
\oplus2189({\bf 33})
\oplus2253({\bf 31})
\oplus2293({\bf 29})
\oplus2311({\bf 27})
\oplus2303({\bf 25})
\oplus2265({\bf 23})
\oplus2199({\bf 21})
\oplus2105({\bf 19})
\oplus1977({\bf 17})
\oplus1825({\bf 15})
\oplus1645({\bf 13})
\oplus1437({\bf 11})
\oplus1209({\bf 9})
\oplus962({\bf 7})
\oplus697({\bf 5})
\oplus424({\bf 3})
\oplus143({\bf 1})$\\
%
${\bf 1615000}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus3({\bf 103})
\oplus4({\bf 101})
\oplus8({\bf 99})
\oplus10({\bf 97})
\oplus17({\bf 95})
\oplus22({\bf 93})
\oplus33({\bf 91})
\oplus42({\bf 89})
\oplus59({\bf 87})
\oplus74({\bf 85})
\oplus99({\bf 83})
\oplus122({\bf 81})
\oplus157({\bf 79})
\oplus190({\bf 77})
\oplus237({\bf 75})
\oplus281({\bf 73})
\oplus342({\bf 71})
\oplus398({\bf 69})
\oplus473({\bf 67})
\oplus542({\bf 65})
\oplus631({\bf 63})
\oplus711({\bf 61})
\oplus813({\bf 59})
\oplus902({\bf 57})
\oplus1013({\bf 55})
\oplus1107({\bf 53})
\oplus1223({\bf 51})
\oplus1316({\bf 49})
\oplus1431({\bf 47})
\oplus1517({\bf 45})
\oplus1623({\bf 43})
\oplus1695({\bf 41})
\oplus1785({\bf 39})
\oplus1835({\bf 37})
\oplus1902({\bf 35})
\oplus1923({\bf 33})
\oplus1959({\bf 31})
\oplus1946({\bf 29})
\oplus1946({\bf 27})
\oplus1893({\bf 25})
\oplus1855({\bf 23})
\oplus1761({\bf 21})
\oplus1683({\bf 19})
\oplus1549({\bf 17})
\oplus1434({\bf 15})
\oplus1263({\bf 13})
\oplus1116({\bf 11})
\oplus915({\bf 9})
\oplus742({\bf 7})
\oplus520({\bf 5})
\oplus331({\bf 3})
\oplus97({\bf 1})$\\
%
${\bf 1646008}$&=&
$({\bf 103})
\oplus({\bf 101})
\oplus3({\bf 99})
\oplus4({\bf 97})
\oplus8({\bf 95})
\oplus11({\bf 93})
\oplus18({\bf 91})
\oplus24({\bf 89})
\oplus36({\bf 87})
\oplus47({\bf 85})
\oplus66({\bf 83})
\oplus84({\bf 81})
\oplus113({\bf 79})
\oplus140({\bf 77})
\oplus181({\bf 75})
\oplus221({\bf 73})
\oplus276({\bf 71})
\oplus330({\bf 69})
\oplus402({\bf 67})
\oplus471({\bf 65})
\oplus561({\bf 63})
\oplus645({\bf 61})
\oplus752({\bf 59})
\oplus850({\bf 57})
\oplus972({\bf 55})
\oplus1080({\bf 53})
\oplus1212({\bf 51})
\oplus1326({\bf 49})
\oplus1461({\bf 47})
\oplus1572({\bf 45})
\oplus1704({\bf 43})
\oplus1802({\bf 41})
\oplus1920({\bf 39})
\oplus1997({\bf 37})
\oplus2090({\bf 35})
\oplus2136({\bf 33})
\oplus2195({\bf 31})
\oplus2200({\bf 29})
\oplus2217({\bf 27})
\oplus2175({\bf 25})
\oplus2144({\bf 23})
\oplus2050({\bf 21})
\oplus1970({\bf 19})
\oplus1823({\bf 17})
\oplus1694({\bf 15})
\oplus1501({\bf 13})
\oplus1327({\bf 11})
\oplus1094({\bf 9})
\oplus887({\bf 7})
\oplus624({\bf 5})
\oplus396({\bf 3})
\oplus118({\bf 1})$\\
%
${\bf 1699320}$&=&
$({\bf 109})
\oplus({\bf 107})
\oplus3({\bf 105})
\oplus4({\bf 103})
\oplus7({\bf 101})
\oplus10({\bf 99})
\oplus16({\bf 97})
\oplus21({\bf 95})
\oplus31({\bf 93})
\oplus40({\bf 91})
\oplus55({\bf 89})
\oplus70({\bf 87})
\oplus93({\bf 85})
\oplus115({\bf 83})
\oplus147({\bf 81})
\oplus180({\bf 79})
\oplus222({\bf 77})
\oplus266({\bf 75})
\oplus322({\bf 73})
\oplus377({\bf 71})
\oplus447({\bf 69})
\oplus516({\bf 67})
\oplus598({\bf 65})
\oplus679({\bf 63})
\oplus775({\bf 61})
\oplus865({\bf 59})
\oplus971({\bf 57})
\oplus1069({\bf 55})
\oplus1179({\bf 53})
\oplus1278({\bf 51})
\oplus1391({\bf 49})
\oplus1484({\bf 47})
\oplus1590({\bf 45})
\oplus1674({\bf 43})
\oplus1764({\bf 41})
\oplus1830({\bf 39})
\oplus1901({\bf 37})
\oplus1939({\bf 35})
\oplus1982({\bf 33})
\oplus1990({\bf 31})
\oplus1997({\bf 29})
\oplus1968({\bf 27})
\oplus1939({\bf 25})
\oplus1868({\bf 23})
\oplus1799({\bf 21})
\oplus1691({\bf 19})
\oplus1581({\bf 17})
\oplus1434({\bf 15})
\oplus1292({\bf 13})
\oplus1109({\bf 11})
\oplus939({\bf 9})
\oplus733({\bf 7})
\oplus539({\bf 5})
\oplus317({\bf 3})
\oplus115({\bf 1})$\\
%
${\bf 1762560}$&=&
$({\bf 95})
\oplus2({\bf 93})
\oplus4({\bf 91})
\oplus7({\bf 89})
\oplus12({\bf 87})
\oplus19({\bf 85})
\oplus28({\bf 83})
\oplus41({\bf 81})
\oplus58({\bf 79})
\oplus80({\bf 77})
\oplus108({\bf 75})
\oplus143({\bf 73})
\oplus186({\bf 71})
\oplus238({\bf 69})
\oplus300({\bf 67})
\oplus373({\bf 65})
\oplus457({\bf 63})
\oplus553({\bf 61})
\oplus661({\bf 59})
\oplus781({\bf 57})
\oplus912({\bf 55})
\oplus1054({\bf 53})
\oplus1205({\bf 51})
\oplus1364({\bf 49})
\oplus1528({\bf 47})
\oplus1695({\bf 45})
\oplus1862({\bf 43})
\oplus2025({\bf 41})
\oplus2181({\bf 39})
\oplus2326({\bf 37})
\oplus2456({\bf 35})
\oplus2567({\bf 33})
\oplus2655({\bf 31})
\oplus2717({\bf 29})
\oplus2749({\bf 27})
\oplus2749({\bf 25})
\oplus2714({\bf 23})
\oplus2643({\bf 21})
\oplus2535({\bf 19})
\oplus2390({\bf 17})
\oplus2209({\bf 15})
\oplus1993({\bf 13})
\oplus1746({\bf 11})
\oplus1470({\bf 9})
\oplus1170({\bf 7})
\oplus850({\bf 5})
\oplus516({\bf 3})
\oplus173({\bf 1})$\\
%
${\bf 1797818}$&=&
$({\bf 145})
\oplus({\bf 141})
\oplus({\bf 139})
\oplus2({\bf 137})
\oplus2({\bf 135})
\oplus4({\bf 133})
\oplus4({\bf 131})
\oplus7({\bf 129})
\oplus8({\bf 127})
\oplus11({\bf 125})
\oplus13({\bf 123})
\oplus19({\bf 121})
\oplus21({\bf 119})
\oplus29({\bf 117})
\oplus34({\bf 115})
\oplus43({\bf 113})
\oplus50({\bf 111})
\oplus64({\bf 109})
\oplus72({\bf 107})
\oplus90({\bf 105})
\oplus103({\bf 103})
\oplus123({\bf 101})
\oplus140({\bf 99})
\oplus168({\bf 97})
\oplus186({\bf 95})
\oplus219({\bf 93})
\oplus245({\bf 91})
\oplus281({\bf 89})
\oplus311({\bf 87})
\oplus356({\bf 85})
\oplus387({\bf 83})
\oplus438({\bf 81})
\oplus476({\bf 79})
\oplus528({\bf 77})
\oplus570({\bf 75})
\oplus630({\bf 73})
\oplus669({\bf 71})
\oplus732({\bf 69})
\oplus777({\bf 67})
\oplus836({\bf 65})
\oplus879({\bf 63})
\oplus943({\bf 61})
\oplus978({\bf 59})
\oplus1039({\bf 57})
\oplus1074({\bf 55})
\oplus1123({\bf 53})
\oplus1151({\bf 51})
\oplus1200({\bf 49})
\oplus1211({\bf 47})
\oplus1250({\bf 45})
\oplus1256({\bf 43})
\oplus1277({\bf 41})
\oplus1269({\bf 39})
\oplus1284({\bf 37})
\oplus1254({\bf 35})
\oplus1255({\bf 33})
\oplus1216({\bf 31})
\oplus1194({\bf 29})
\oplus1140({\bf 27})
\oplus1111({\bf 25})
\oplus1032({\bf 23})
\oplus989({\bf 21})
\oplus905({\bf 19})
\oplus840({\bf 17})
\oplus742({\bf 15})
\oplus674({\bf 13})
\oplus558({\bf 11})
\oplus481({\bf 9})
\oplus365({\bf 7})
\oplus273({\bf 5})
\oplus152({\bf 3})
\oplus66({\bf 1})$\\
%
${\bf 1810432}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus3({\bf 101})
\oplus4({\bf 99})
\oplus6({\bf 97})
\oplus10({\bf 95})
\oplus14({\bf 93})
\oplus19({\bf 91})
\oplus28({\bf 89})
\oplus38({\bf 87})
\oplus50({\bf 85})
\oplus68({\bf 83})
\oplus88({\bf 81})
\oplus113({\bf 79})
\oplus146({\bf 77})
\oplus182({\bf 75})
\oplus225({\bf 73})
\oplus280({\bf 71})
\oplus339({\bf 69})
\oplus407({\bf 67})
\oplus489({\bf 65})
\oplus575({\bf 63})
\oplus671({\bf 61})
\oplus782({\bf 59})
\oplus897({\bf 57})
\oplus1019({\bf 55})
\oplus1155({\bf 53})
\oplus1291({\bf 51})
\oplus1430({\bf 49})
\oplus1579({\bf 47})
\oplus1720({\bf 45})
\oplus1858({\bf 43})
\oplus1999({\bf 41})
\oplus2123({\bf 39})
\oplus2235({\bf 37})
\oplus2341({\bf 35})
\oplus2419({\bf 33})
\oplus2477({\bf 31})
\oplus2521({\bf 29})
\oplus2529({\bf 27})
\oplus2508({\bf 25})
\oplus2468({\bf 23})
\oplus2387({\bf 21})
\oplus2274({\bf 19})
\oplus2143({\bf 17})
\oplus1969({\bf 15})
\oplus1767({\bf 13})
\oplus1551({\bf 11})
\oplus1300({\bf 9})
\oplus1029({\bf 7})
\oplus753({\bf 5})
\oplus454({\bf 3})
\oplus148({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 9 (R)}

\subsubsubsection{$\mathfrak{so}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{18}$(R)}
}
\label{Table:Branching-rules-B9_D9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B9_D9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 19}$&=&
$({\bf 1})
\oplus({\bf 18})$\\
%
${\bf 171}$&=&
$({\bf 153})
\oplus({\bf 18})$\\
%
${\bf 189}$&=&
$({\bf 170})
\oplus({\bf 1})
\oplus({\bf 18})$\\
%
${\bf 512}$&=&
$({\bf 256})
\oplus({\bf \overline{256}})$\\
%
${\bf 969}$&=&
$({\bf 153})
\oplus({\bf 816})$\\
%
${\bf 1311}$&=&
$({\bf 170})
\oplus({\bf 1})
\oplus({\bf 1122})
\oplus({\bf 18})$\\
%
${\bf 2261}$&=&
$({\bf 170})
\oplus({\bf 153})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 3876}$&=&
$({\bf 3060})
\oplus({\bf 816})$\\
%
${\bf 7125}$&=&
$({\bf 5814})
\oplus({\bf 170})
\oplus({\bf 1})
\oplus({\bf 1122})
\oplus({\bf 18})$\\
%
${\bf 9216}$&=&
$({\bf 4352})
\oplus({\bf 256})
\oplus({\bf \overline{4352}})
\oplus({\bf \overline{256}})$\\
%
${\bf 10640}$&=&
$({\bf 8550})
\oplus({\bf 170})
\oplus({\bf 1920})$\\
%
${\bf 11628}$&=&
$({\bf 3060})
\oplus({\bf 8568})$\\
%
${\bf 14364}$&=&
$({\bf 11475})
\oplus({\bf 153})
\oplus({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf 17595}$&=&
$({\bf 14212})
\oplus({\bf 170})
\oplus({\bf 153})
\oplus({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 27132}$&=&
$({\bf 18564})
\oplus({\bf 8568})$\\
%
${\bf 32319}$&=&
$({\bf 5814})
\oplus({\bf 170})
\oplus({\bf 1})
\oplus({\bf 25194})
\oplus({\bf 1122})
\oplus({\bf 18})$\\
%
${\bf 50388}$&=&
$({\bf 18564})
\oplus({\bf 31824})$\\
%
${\bf 61047}$&=&
$({\bf 11475})
\oplus({\bf 3060})
\oplus({\bf 45696})
\oplus({\bf 816})$\\
%
${\bf 75582}$&=&
$({\bf 43758})
\oplus({\bf 31824})$\\
%
${\bf 77824}$&=&
$({\bf 34560})
\oplus({\bf 4352})
\oplus({\bf \overline{34560}})
\oplus({\bf \overline{4352}})$\\
%
${\bf 87552}$&=&
$({\bf 39168})
\oplus({\bf 4352})
\oplus({\bf 256})
\oplus({\bf \overline{39168}})
\oplus({\bf \overline{4352}})
\oplus({\bf \overline{256}})$\\
%
${\bf 89775}$&=&
$({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 67830})
\oplus({\bf 1920})$\\
%
${\bf 92378}$&=&
$({\bf 43758})
\oplus({\bf 24310})
\oplus({\bf \overline{24310}})$\\
%
${\bf 101745}$&=&
$({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 170})
\oplus({\bf 153})
\oplus({\bf 78336})
\oplus({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 110124}$&=&
$({\bf 14212})
\oplus({\bf 8550})
\oplus({\bf 170})
\oplus({\bf 84150})
\oplus({\bf 1122})
\oplus({\bf 1920})$\\
%
${\bf 118864}$&=&
$({\bf 14212})
\oplus({\bf 11475})
\oplus({\bf 153})
\oplus({\bf 90288})
\oplus({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf 127281}$&=&
$({\bf 94962})
\oplus({\bf 5814})
\oplus({\bf 170})
\oplus({\bf 1})
\oplus({\bf 25194})
\oplus({\bf 1122})
\oplus({\bf 18})$\\
%
${\bf 189924}$&=&
$({\bf 132600})
\oplus({\bf 3060})
\oplus({\bf 45696})
\oplus({\bf 8568})$\\
%
${\bf 265335}$&=&
$({\bf 188955})
\oplus({\bf 8550})
\oplus({\bf 67830})$\\
%
${\bf 361284}$&=&
$({\bf 261800})
\oplus({\bf 14212})
\oplus({\bf 84150})
\oplus({\bf 1122})$\\
%
${\bf 408576}$&=&
$({\bf 169728})
\oplus({\bf 34560})
\oplus({\bf \overline{169728}})
\oplus({\bf \overline{34560}})$\\
%
${\bf 427329}$&=&
$({\bf 302328})
\oplus({\bf 11475})
\oplus({\bf 67830})
\oplus({\bf 45696})$\\
%
${\bf 447051}$&=&
$({\bf 94962})
\oplus({\bf 5814})
\oplus({\bf 170})
\oplus({\bf 1})
\oplus({\bf 319770})
\oplus({\bf 25194})
\oplus({\bf 1122})
\oplus({\bf 18})$\\
%
${\bf 453492}$&=&
$({\bf 132600})
\oplus({\bf 18564})
\oplus({\bf 293760})
\oplus({\bf 8568})$\\
%
${\bf 479655}$&=&
$({\bf 352716})
\oplus({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 170})
\oplus({\bf 153})
\oplus({\bf 25194})
\oplus({\bf 78336})
\oplus({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 524400}$&=&
$({\bf 373065})
\oplus({\bf 11475})
\oplus({\bf 3060})
\oplus({\bf 90288})
\oplus({\bf 45696})
\oplus({\bf 816})$\\
%
${\bf 583680}$&=&
$({\bf 248064})
\oplus({\bf 39168})
\oplus({\bf 4352})
\oplus({\bf 256})
\oplus({\bf \overline{248064}})
\oplus({\bf \overline{39168}})
\oplus({\bf \overline{4352}})
\oplus({\bf \overline{256}})$\\
%
${\bf 714000}$&=&
$({\bf 516800})
\oplus({\bf 14212})
\oplus({\bf 11475})
\oplus({\bf 153})
\oplus({\bf 78336})
\oplus({\bf 90288})
\oplus({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf 714780}$&=&
$({\bf 520506})
\oplus({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 8550})
\oplus({\bf 170})
\oplus({\bf 78336})
\oplus({\bf 84150})
\oplus({\bf 1122})
\oplus({\bf 1920})$\\
%
${\bf 854658}$&=&
$({\bf 510510})
\oplus({\bf 18564})
\oplus({\bf 293760})
\oplus({\bf 31824})$\\
%
${\bf 983040}$&=&
$({\bf 413440})
\oplus({\bf 39168})
\oplus({\bf 34560})
\oplus({\bf 4352})
\oplus({\bf \overline{413440}})
\oplus({\bf \overline{39168}})
\oplus({\bf \overline{34560}})
\oplus({\bf \overline{4352}})$\\
%
${\bf 988057}$&=&
$({\bf 709632})
\oplus({\bf 14212})
\oplus({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 84150})
\oplus({\bf 90288})
\oplus({\bf 67830})
\oplus({\bf 1920})$\\
%
${\bf 1293292}$&=&
$({\bf 510510})
\oplus({\bf 43758})
\oplus({\bf 707200})
\oplus({\bf 31824})$\\
%
${\bf 1410864}$&=&
$({\bf 302328})
\oplus({\bf 132600})
\oplus({\bf 930240})
\oplus({\bf 45696})$\\
%
${\bf 1427679}$&=&
$({\bf 980628})
\oplus({\bf 94962})
\oplus({\bf 5814})
\oplus({\bf 170})
\oplus({\bf 1})
\oplus({\bf 319770})
\oplus({\bf 25194})
\oplus({\bf 1122})
\oplus({\bf 18})$\\
%
${\bf 1488384}$&=&
$({\bf 574464})
\oplus({\bf 169728})
\oplus({\bf \overline{574464}})
\oplus({\bf \overline{169728}})$\\
%
${\bf 1587222}$&=&
$({\bf 393822})
\oplus({\bf \overline{393822}})
\oplus({\bf 43758})
\oplus({\bf 707200})
\oplus({\bf 24310})
\oplus({\bf \overline{24310}})$\\
%
${\bf 1671525}$&=&
$({\bf 373065})
\oplus({\bf 132600})
\oplus({\bf 3060})
\oplus({\bf 1108536})
\oplus({\bf 45696})
\oplus({\bf 8568})$\\
%
${\bf 1675401}$&=&
$({\bf 188955})
\oplus({\bf 302328})
\oplus({\bf 1116288})
\oplus({\bf 67830})$\\
%
${\bf 1938969}$&=&
$({\bf 94962})
\oplus({\bf 352716})
\oplus({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 170})
\oplus({\bf 153})
\oplus({\bf 1364352})
\oplus({\bf 25194})
\oplus({\bf 78336})
\oplus({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{16}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B9_D8-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{16}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B9_D8-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{16}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 19}$&=&
$({\bf 1,3})
\oplus({\bf 16,1})$\\
%
${\bf 171}$&=&
$({\bf 120,1})
\oplus({\bf 1,3})
\oplus({\bf 16,3})$\\
%
${\bf 189}$&=&
$({\bf 135,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 16,3})$\\
%
${\bf 512}$&=&
$({\bf 128',2})
\oplus({\bf 128,2})$\\
%
${\bf 969}$&=&
$({\bf 120,3})
\oplus({\bf 1,1})
\oplus({\bf 560,1})
\oplus({\bf 16,3})$\\
%
${\bf 1311}$&=&
$({\bf 135,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 800,1})
\oplus({\bf 16,5})
\oplus({\bf 16,1})$\\
%
${\bf 2261}$&=&
$({\bf 135,3})
\oplus({\bf 120,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1344,1})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 16,1})$\\
%
${\bf 3876}$&=&
$({\bf 1820,1})
\oplus({\bf 120,3})
\oplus({\bf 560,3})
\oplus({\bf 16,1})$\\
%
${\bf 7125}$&=&
$({\bf 3740,1})
\oplus({\bf 135,5})
\oplus({\bf 135,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 800,3})
\oplus({\bf 16,7})
\oplus({\bf 16,3})$\\
%
${\bf 9216}$&=&
$({\bf 1920',2})
\oplus({\bf 128',4})
\oplus({\bf 128',2})
\oplus({\bf 1920,2})
\oplus({\bf 128,4})
\oplus({\bf 128,2})$\\
%
${\bf 10640}$&=&
$({\bf 5304,1})
\oplus({\bf 135,5})
\oplus({\bf 135,1})
\oplus({\bf 120,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 1344,3})
\oplus({\bf 16,5})
\oplus({\bf 16,3})$\\
%
${\bf 11628}$&=&
$({\bf 1820,3})
\oplus({\bf 120,1})
\oplus({\bf 4368,1})
\oplus({\bf 560,3})$\\
%
${\bf 14364}$&=&
$({\bf 7020,1})
\oplus({\bf 135,3})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 1,3})
\oplus({\bf 1344,3})
\oplus({\bf 560,3})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 16,1})$\\
%
${\bf 17595}$&=&
$({\bf 8925,1})
\oplus({\bf 135,5})
\oplus({\bf 135,3})
\oplus({\bf 135,1})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 800,3})
\oplus({\bf 1344,3})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus2({\bf 16,3})$\\
%
${\bf 27132}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,3})
\oplus({\bf 4368,3})
\oplus({\bf 560,1})$\\
%
${\bf 32319}$&=&
$({\bf 3740,3})
\oplus({\bf 135,7})
\oplus({\bf 135,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 14688,1})
\oplus({\bf 800,5})
\oplus({\bf 800,1})
\oplus({\bf 16,9})
\oplus({\bf 16,5})
\oplus({\bf 16,1})$\\
%
${\bf 50388}$&=&
$({\bf 8008,3})
\oplus({\bf 1820,1})
\oplus({\bf 11440,1})
\oplus({\bf 4368,3})$\\
%
${\bf 61047}$&=&
$({\bf 7020,3})
\oplus({\bf 135,1})
\oplus({\bf 1820,3})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 24192,1})
\oplus({\bf 1344,3})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 16,3})$\\
%
${\bf 75582}$&=&
$({\bf 6435,1})
\oplus({\bf 6435',1})
\oplus({\bf 8008,3})
\oplus({\bf 11440,3})
\oplus({\bf 4368,1})$\\
%
${\bf 77824}$&=&
$({\bf 13312',2})
\oplus({\bf 1920',4})
\oplus({\bf 1920',2})
\oplus({\bf 128',4})
\oplus({\bf 128',2})
\oplus({\bf 13312,2})
\oplus({\bf 1920,4})
\oplus({\bf 1920,2})
\oplus({\bf 128,4})
\oplus({\bf 128,2})$\\
%
${\bf 87552}$&=&
$({\bf 15360',2})
\oplus({\bf 1920',4})
\oplus({\bf 1920',2})
\oplus({\bf 128',6})
\oplus({\bf 128',4})
\oplus({\bf 128',2})
\oplus({\bf 15360,2})
\oplus({\bf 1920,4})
\oplus({\bf 1920,2})
\oplus({\bf 128,6})
\oplus({\bf 128,4})
\oplus({\bf 128,2})$\\
%
${\bf 89775}$&=&
$({\bf 5304,3})
\oplus({\bf 7020,3})
\oplus({\bf 135,5})
\oplus({\bf 135,3})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 1,3})
\oplus({\bf 36720,1})
\oplus({\bf 1344,5})
\oplus({\bf 1344,3})
\oplus({\bf 1344,1})
\oplus({\bf 560,3})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 16,1})$\\
%
${\bf 92378}$&=&
$({\bf 6435,3})
\oplus({\bf 6435',3})
\oplus({\bf 8008,1})
\oplus({\bf 11440,3})
\oplus({\bf 11440,1})$\\
%
${\bf 101745}$&=&
$({\bf 3740,3})
\oplus({\bf 8925,3})
\oplus({\bf 135,7})
\oplus({\bf 135,5})
\oplus2({\bf 135,3})
\oplus({\bf 120,7})
\oplus({\bf 120,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 44352,1})
\oplus({\bf 800,5})
\oplus({\bf 800,3})
\oplus({\bf 800,1})
\oplus({\bf 1344,5})
\oplus({\bf 1344,1})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus2({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 16,1})$\\
%
${\bf 110124}$&=&
$({\bf 8925,3})
\oplus({\bf 5304,3})
\oplus({\bf 135,7})
\oplus({\bf 135,5})
\oplus2({\bf 135,3})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 46800,1})
\oplus({\bf 800,5})
\oplus({\bf 800,1})
\oplus({\bf 1344,5})
\oplus({\bf 1344,3})
\oplus({\bf 1344,1})
\oplus({\bf 16,7})
\oplus2({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 16,1})$\\
%
${\bf 118864}$&=&
$({\bf 8925,3})
\oplus({\bf 7020,3})
\oplus({\bf 135,5})
\oplus({\bf 135,3})
\oplus({\bf 135,1})
\oplus({\bf 120,7})
\oplus({\bf 120,5})
\oplus2({\bf 120,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 49504,1})
\oplus({\bf 800,3})
\oplus({\bf 1344,5})
\oplus({\bf 1344,3})
\oplus({\bf 1344,1})
\oplus({\bf 560,5})
\oplus({\bf 560,1})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus2({\bf 16,3})$\\
%
${\bf 127281}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,5})
\oplus({\bf 3740,1})
\oplus({\bf 135,9})
\oplus({\bf 135,5})
\oplus({\bf 135,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 14688,3})
\oplus({\bf 800,7})
\oplus({\bf 800,3})
\oplus({\bf 16,11})
\oplus({\bf 16,7})
\oplus({\bf 16,3})$\\
%
${\bf 189924}$&=&
$({\bf 60060,1})
\oplus({\bf 7020,3})
\oplus({\bf 1820,5})
\oplus({\bf 1820,3})
\oplus({\bf 1820,1})
\oplus({\bf 120,3})
\oplus({\bf 24192,3})
\oplus({\bf 1344,1})
\oplus({\bf 4368,3})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})$\\
%
${\bf 265335}$&=&
$({\bf 89760,1})
\oplus({\bf 5304,5})
\oplus({\bf 5304,1})
\oplus({\bf 7020,3})
\oplus({\bf 135,5})
\oplus({\bf 135,1})
\oplus({\bf 120,3})
\oplus({\bf 1,1})
\oplus({\bf 36720,3})
\oplus({\bf 1344,5})
\oplus({\bf 1344,3})
\oplus({\bf 560,1})
\oplus({\bf 16,3})$\\
%
${\bf 361284}$&=&
$({\bf 129675,1})
\oplus({\bf 8925,5})
\oplus({\bf 8925,1})
\oplus({\bf 5304,3})
\oplus({\bf 135,7})
\oplus({\bf 135,5})
\oplus({\bf 135,3})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 46800,3})
\oplus({\bf 800,7})
\oplus({\bf 800,3})
\oplus({\bf 1344,5})
\oplus({\bf 1344,3})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 16,3})$\\
%
${\bf 408576}$&=&
$({\bf 56320',2})
\oplus({\bf 13312',4})
\oplus({\bf 13312',2})
\oplus({\bf 1920',4})
\oplus({\bf 1920',2})
\oplus({\bf 128',2})
\oplus({\bf 56320,2})
\oplus({\bf 13312,4})
\oplus({\bf 13312,2})
\oplus({\bf 1920,4})
\oplus({\bf 1920,2})
\oplus({\bf 128,2})$\\
%
${\bf 427329}$&=&
$({\bf 141372,1})
\oplus({\bf 5304,3})
\oplus({\bf 7020,5})
\oplus({\bf 7020,3})
\oplus({\bf 7020,1})
\oplus({\bf 135,3})
\oplus({\bf 1820,3})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 36720,3})
\oplus({\bf 24192,3})
\oplus({\bf 1344,5})
\oplus({\bf 1344,3})
\oplus({\bf 1344,1})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})
\oplus({\bf 16,3})$\\
%
${\bf 447051}$&=&
$({\bf 50388,3})
\oplus({\bf 3740,7})
\oplus({\bf 3740,3})
\oplus({\bf 135,11})
\oplus({\bf 135,7})
\oplus({\bf 135,3})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 155040,1})
\oplus({\bf 14688,5})
\oplus({\bf 14688,1})
\oplus({\bf 800,9})
\oplus({\bf 800,5})
\oplus({\bf 800,1})
\oplus({\bf 16,13})
\oplus({\bf 16,9})
\oplus({\bf 16,5})
\oplus({\bf 16,1})$\\
%
${\bf 453492}$&=&
$({\bf 60060,3})
\oplus({\bf 7020,1})
\oplus({\bf 8008,3})
\oplus({\bf 1820,5})
\oplus({\bf 1820,3})
\oplus({\bf 1820,1})
\oplus({\bf 112320,1})
\oplus({\bf 24192,3})
\oplus({\bf 4368,5})
\oplus({\bf 4368,3})
\oplus({\bf 4368,1})
\oplus({\bf 560,3})$\\
%
${\bf 479655}$&=&
$({\bf 180880,1})
\oplus({\bf 3740,5})
\oplus({\bf 3740,3})
\oplus({\bf 3740,1})
\oplus({\bf 8925,5})
\oplus({\bf 8925,1})
\oplus({\bf 135,9})
\oplus({\bf 135,7})
\oplus2({\bf 135,5})
\oplus({\bf 135,3})
\oplus({\bf 135,1})
\oplus({\bf 120,9})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 14688,3})
\oplus({\bf 44352,3})
\oplus({\bf 800,7})
\oplus({\bf 800,5})
\oplus2({\bf 800,3})
\oplus({\bf 1344,7})
\oplus({\bf 1344,3})
\oplus({\bf 16,11})
\oplus({\bf 16,9})
\oplus2({\bf 16,7})
\oplus({\bf 16,5})
\oplus2({\bf 16,3})$\\
%
${\bf 524400}$&=&
$({\bf 176800,1})
\oplus({\bf 8925,3})
\oplus({\bf 7020,5})
\oplus({\bf 7020,3})
\oplus({\bf 7020,1})
\oplus({\bf 135,3})
\oplus({\bf 1820,5})
\oplus({\bf 1820,1})
\oplus({\bf 120,7})
\oplus({\bf 120,5})
\oplus2({\bf 120,3})
\oplus({\bf 49504,3})
\oplus({\bf 800,1})
\oplus({\bf 24192,3})
\oplus({\bf 1344,5})
\oplus({\bf 1344,3})
\oplus({\bf 1344,1})
\oplus({\bf 560,7})
\oplus({\bf 560,5})
\oplus2({\bf 560,3})
\oplus({\bf 16,5})
\oplus({\bf 16,1})$\\
%
${\bf 583680}$&=&
$({\bf 87040',2})
\oplus({\bf 15360',4})
\oplus({\bf 15360',2})
\oplus({\bf 1920',6})
\oplus({\bf 1920',4})
\oplus({\bf 1920',2})
\oplus({\bf 128',8})
\oplus({\bf 128',6})
\oplus({\bf 128',4})
\oplus({\bf 128',2})
\oplus({\bf 87040,2})
\oplus({\bf 15360,4})
\oplus({\bf 15360,2})
\oplus({\bf 1920,6})
\oplus({\bf 1920,4})
\oplus({\bf 1920,2})
\oplus({\bf 128,8})
\oplus({\bf 128,6})
\oplus({\bf 128,4})
\oplus({\bf 128,2})$\\
%
${\bf 714000}$&=&
$({\bf 255255,1})
\oplus({\bf 3740,3})
\oplus({\bf 8925,5})
\oplus({\bf 8925,3})
\oplus({\bf 8925,1})
\oplus({\bf 7020,5})
\oplus({\bf 7020,1})
\oplus({\bf 135,7})
\oplus({\bf 135,5})
\oplus2({\bf 135,3})
\oplus({\bf 120,9})
\oplus({\bf 120,7})
\oplus2({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 44352,3})
\oplus({\bf 49504,3})
\oplus({\bf 800,5})
\oplus({\bf 800,3})
\oplus({\bf 800,1})
\oplus({\bf 1344,7})
\oplus({\bf 1344,5})
\oplus2({\bf 1344,3})
\oplus({\bf 560,7})
\oplus({\bf 560,3})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus2({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 16,1})$\\
%
${\bf 714780}$&=&
$({\bf 260832,1})
\oplus({\bf 3740,5})
\oplus({\bf 3740,1})
\oplus({\bf 8925,5})
\oplus({\bf 8925,3})
\oplus({\bf 8925,1})
\oplus({\bf 5304,5})
\oplus({\bf 5304,1})
\oplus({\bf 135,9})
\oplus({\bf 135,7})
\oplus3({\bf 135,5})
\oplus({\bf 135,3})
\oplus2({\bf 135,1})
\oplus({\bf 120,7})
\oplus({\bf 120,5})
\oplus({\bf 120,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 44352,3})
\oplus({\bf 46800,3})
\oplus({\bf 800,7})
\oplus({\bf 800,5})
\oplus2({\bf 800,3})
\oplus({\bf 1344,7})
\oplus({\bf 1344,5})
\oplus2({\bf 1344,3})
\oplus({\bf 16,9})
\oplus2({\bf 16,7})
\oplus2({\bf 16,5})
\oplus2({\bf 16,3})$\\
%
${\bf 854658}$&=&
$({\bf 162162,1})
\oplus({\bf 60060,3})
\oplus({\bf 8008,5})
\oplus({\bf 8008,3})
\oplus({\bf 8008,1})
\oplus({\bf 1820,3})
\oplus({\bf 112320,3})
\oplus({\bf 24192,1})
\oplus({\bf 11440,3})
\oplus({\bf 4368,5})
\oplus({\bf 4368,3})
\oplus({\bf 4368,1})$\\
%
${\bf 983040}$&=&
$({\bf 141440',2})
\oplus({\bf 15360',4})
\oplus({\bf 15360',2})
\oplus({\bf 13312',4})
\oplus({\bf 13312',2})
\oplus({\bf 1920',6})
\oplus2({\bf 1920',4})
\oplus2({\bf 1920',2})
\oplus({\bf 128',6})
\oplus2({\bf 128',4})
\oplus({\bf 128',2})
\oplus({\bf 141440,2})
\oplus({\bf 15360,4})
\oplus({\bf 15360,2})
\oplus({\bf 13312,4})
\oplus({\bf 13312,2})
\oplus({\bf 1920,6})
\oplus2({\bf 1920,4})
\oplus2({\bf 1920,2})
\oplus({\bf 128,6})
\oplus2({\bf 128,4})
\oplus({\bf 128,2})$\\
%
${\bf 988057}$&=&
$({\bf 344064,1})
\oplus({\bf 8925,5})
\oplus({\bf 8925,3})
\oplus({\bf 8925,1})
\oplus({\bf 5304,5})
\oplus({\bf 5304,3})
\oplus({\bf 5304,1})
\oplus({\bf 7020,5})
\oplus({\bf 7020,3})
\oplus({\bf 7020,1})
\oplus({\bf 135,7})
\oplus2({\bf 135,5})
\oplus2({\bf 135,3})
\oplus({\bf 135,1})
\oplus({\bf 120,7})
\oplus2({\bf 120,5})
\oplus2({\bf 120,3})
\oplus({\bf 120,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 46800,3})
\oplus({\bf 49504,3})
\oplus({\bf 800,5})
\oplus({\bf 800,3})
\oplus({\bf 36720,3})
\oplus({\bf 1344,7})
\oplus2({\bf 1344,5})
\oplus3({\bf 1344,3})
\oplus({\bf 1344,1})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 16,7})
\oplus2({\bf 16,5})
\oplus2({\bf 16,3})
\oplus({\bf 16,1})$\\
%
${\bf 1293292}$&=&
$({\bf 162162,3})
\oplus({\bf 60060,1})
\oplus({\bf 6435,3})
\oplus({\bf 6435',3})
\oplus({\bf 8008,5})
\oplus({\bf 8008,3})
\oplus({\bf 8008,1})
\oplus({\bf 91520,1})
\oplus({\bf 91520',1})
\oplus({\bf 112320,3})
\oplus({\bf 11440,5})
\oplus({\bf 11440,3})
\oplus({\bf 11440,1})
\oplus({\bf 4368,3})$\\
%
${\bf 1410864}$&=&
$({\bf 141372,3})
\oplus({\bf 5304,1})
\oplus({\bf 60060,3})
\oplus({\bf 7020,5})
\oplus({\bf 7020,3})
\oplus({\bf 7020,1})
\oplus({\bf 1820,5})
\oplus({\bf 1820,3})
\oplus({\bf 1820,1})
\oplus({\bf 120,3})
\oplus({\bf 371280,1})
\oplus({\bf 36720,3})
\oplus({\bf 24192,5})
\oplus({\bf 24192,3})
\oplus({\bf 24192,1})
\oplus({\bf 1344,3})
\oplus({\bf 4368,3})
\oplus({\bf 560,5})
\oplus({\bf 560,3})
\oplus({\bf 560,1})$\\
%
${\bf 1427679}$&=&
$({\bf 436050,1})
\oplus({\bf 50388,5})
\oplus({\bf 50388,1})
\oplus({\bf 3740,9})
\oplus({\bf 3740,5})
\oplus({\bf 3740,1})
\oplus({\bf 135,13})
\oplus({\bf 135,9})
\oplus({\bf 135,5})
\oplus({\bf 135,1})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 155040,3})
\oplus({\bf 14688,7})
\oplus({\bf 14688,3})
\oplus({\bf 800,11})
\oplus({\bf 800,7})
\oplus({\bf 800,3})
\oplus({\bf 16,15})
\oplus({\bf 16,11})
\oplus({\bf 16,7})
\oplus({\bf 16,3})$\\
%
${\bf 1488384}$&=&
$({\bf 161280',2})
\oplus({\bf 56320',4})
\oplus({\bf 56320',2})
\oplus({\bf 13312',4})
\oplus({\bf 13312',2})
\oplus({\bf 1920',2})
\oplus({\bf 161280,2})
\oplus({\bf 56320,4})
\oplus({\bf 56320,2})
\oplus({\bf 13312,4})
\oplus({\bf 13312,2})
\oplus({\bf 1920,2})$\\
%
${\bf 1587222}$&=&
$({\bf 162162,3})
\oplus({\bf 162162,1})
\oplus({\bf 6435,5})
\oplus({\bf 6435,3})
\oplus({\bf 6435,1})
\oplus({\bf 6435',5})
\oplus({\bf 6435',3})
\oplus({\bf 6435',1})
\oplus({\bf 8008,3})
\oplus({\bf 91520,3})
\oplus({\bf 91520',3})
\oplus({\bf 112320,1})
\oplus({\bf 11440,5})
\oplus2({\bf 11440,3})
\oplus({\bf 11440,1})$\\
%
${\bf 1671525}$&=&
$({\bf 176800,3})
\oplus({\bf 8925,1})
\oplus({\bf 60060,3})
\oplus({\bf 7020,5})
\oplus({\bf 7020,3})
\oplus({\bf 7020,1})
\oplus({\bf 1820,7})
\oplus({\bf 1820,5})
\oplus2({\bf 1820,3})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 448800,1})
\oplus({\bf 49504,3})
\oplus({\bf 24192,5})
\oplus({\bf 24192,3})
\oplus({\bf 24192,1})
\oplus({\bf 1344,3})
\oplus({\bf 4368,5})
\oplus({\bf 4368,1})
\oplus({\bf 560,7})
\oplus({\bf 560,5})
\oplus2({\bf 560,3})$\\
%
${\bf 1675401}$&=&
$({\bf 89760,3})
\oplus({\bf 141372,3})
\oplus({\bf 5304,5})
\oplus({\bf 5304,3})
\oplus({\bf 7020,5})
\oplus({\bf 7020,3})
\oplus({\bf 7020,1})
\oplus({\bf 135,3})
\oplus({\bf 1820,1})
\oplus({\bf 120,3})
\oplus({\bf 456960,1})
\oplus({\bf 36720,5})
\oplus({\bf 36720,3})
\oplus({\bf 36720,1})
\oplus({\bf 24192,3})
\oplus({\bf 1344,5})
\oplus({\bf 1344,3})
\oplus({\bf 1344,1})
\oplus({\bf 560,3})
\oplus({\bf 16,1})$\\
%
${\bf 1938969}$&=&
$({\bf 50388,3})
\oplus({\bf 180880,3})
\oplus({\bf 3740,7})
\oplus({\bf 3740,5})
\oplus2({\bf 3740,3})
\oplus({\bf 8925,7})
\oplus({\bf 8925,3})
\oplus({\bf 135,11})
\oplus({\bf 135,9})
\oplus2({\bf 135,7})
\oplus({\bf 135,5})
\oplus2({\bf 135,3})
\oplus({\bf 120,11})
\oplus({\bf 120,7})
\oplus({\bf 120,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 636480,1})
\oplus({\bf 14688,5})
\oplus({\bf 14688,3})
\oplus({\bf 14688,1})
\oplus({\bf 44352,5})
\oplus({\bf 44352,1})
\oplus({\bf 800,9})
\oplus({\bf 800,7})
\oplus2({\bf 800,5})
\oplus({\bf 800,3})
\oplus({\bf 800,1})
\oplus({\bf 1344,9})
\oplus({\bf 1344,5})
\oplus({\bf 1344,1})
\oplus({\bf 16,13})
\oplus({\bf 16,11})
\oplus2({\bf 16,9})
\oplus({\bf 16,7})
\oplus2({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 16,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{14}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B9_D7-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{14}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B9_D7-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{14}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 19}$&=&
$({\bf 1,5})
\oplus({\bf 14,1})$\\
%
${\bf 171}$&=&
$({\bf 91,1})
\oplus({\bf 1,10})
\oplus({\bf 14,5})$\\
%
${\bf 189}$&=&
$({\bf 104,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 14,5})$\\
%
${\bf 512}$&=&
$({\bf 64,4})
\oplus({\bf \overline{64},4})$\\
%
${\bf 969}$&=&
$({\bf 91,5})
\oplus({\bf 1,10})
\oplus({\bf 364,1})
\oplus({\bf 14,10})$\\
%
${\bf 1311}$&=&
$({\bf 104,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 546,1})
\oplus({\bf 14,14})
\oplus({\bf 14,1})$\\
%
${\bf 2261}$&=&
$({\bf 104,5})
\oplus({\bf 91,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 896,1})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})$\\
%
${\bf 3876}$&=&
$({\bf 1001,1})
\oplus({\bf 91,10})
\oplus({\bf 1,5})
\oplus({\bf 364,5})
\oplus({\bf 14,10})$\\
%
${\bf 7125}$&=&
$({\bf 2275,1})
\oplus({\bf 104,14})
\oplus({\bf 104,1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 546,5})
\oplus({\bf 14,30})
\oplus({\bf 14,5})$\\
%
${\bf 9216}$&=&
$({\bf 832,4})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf \overline{832},4})
\oplus({\bf \overline{64},16})
\oplus({\bf \overline{64},4})$\\
%
${\bf 10640}$&=&
$({\bf 3080,1})
\oplus({\bf 104,14})
\oplus({\bf 104,1})
\oplus({\bf 91,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 896,5})
\oplus({\bf 14,35})
\oplus({\bf 14,5})$\\
%
${\bf 11628}$&=&
$({\bf 1001,5})
\oplus({\bf 91,10})
\oplus({\bf 1,1})
\oplus({\bf 2002,1})
\oplus({\bf 364,10})
\oplus({\bf 14,5})$\\
%
${\bf 14364}$&=&
$({\bf 4004,1})
\oplus({\bf 104,10})
\oplus({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 91,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 896,5})
\oplus({\bf 364,5})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 14,5})$\\
%
${\bf 17595}$&=&
$({\bf 5265,1})
\oplus({\bf 104,14})
\oplus({\bf 104,10})
\oplus({\bf 104,1})
\oplus({\bf 91,14})
\oplus({\bf 91,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 546,5})
\oplus({\bf 896,5})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus2({\bf 14,5})$\\
%
${\bf 27132}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,10})
\oplus({\bf 91,5})
\oplus({\bf 2002,5})
\oplus({\bf 364,10})
\oplus({\bf 14,1})$\\
%
${\bf 32319}$&=&
$({\bf 2275,5})
\oplus({\bf 104,30})
\oplus({\bf 104,5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 8008,1})
\oplus({\bf 546,14})
\oplus({\bf 546,1})
\oplus({\bf 14,55})
\oplus({\bf 14,14})
\oplus({\bf 14,1})$\\
%
${\bf 50388}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,10})
\oplus({\bf 364,5})
\oplus({\bf 3003,5})
\oplus({\bf 1001,10})
\oplus({\bf 91,1})$\\
%
${\bf 61047}$&=&
$({\bf 4004,5})
\oplus({\bf 104,10})
\oplus({\bf 1001,5})
\oplus({\bf 91,35})
\oplus({\bf 91,10})
\oplus({\bf 91,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 11648,1})
\oplus({\bf 896,10})
\oplus({\bf 364,14})
\oplus({\bf 364,10})
\oplus({\bf 364,1})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 14,5})$\\
%
${\bf 75582}$&=&
$({\bf 1716,5})
\oplus({\bf \overline{1716},5})
\oplus({\bf 2002,10})
\oplus({\bf 364,1})
\oplus({\bf 3003,10})
\oplus({\bf 3003,1})
\oplus({\bf 1001,5})$\\
%
${\bf 77824}$&=&
$({\bf 4928,4})
\oplus({\bf 832,16})
\oplus({\bf 832,4})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf \overline{4928},4})
\oplus({\bf \overline{832},16})
\oplus({\bf \overline{832},4})
\oplus({\bf \overline{64},20})
\oplus({\bf \overline{64},16})
\oplus({\bf \overline{64},4})$\\
%
${\bf 87552}$&=&
$({\bf 5824,4})
\oplus({\bf 832,16})
\oplus({\bf 832,4})
\oplus({\bf 64,40})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf \overline{5824},4})
\oplus({\bf \overline{832},16})
\oplus({\bf \overline{832},4})
\oplus({\bf \overline{64},40})
\oplus({\bf \overline{64},16})
\oplus({\bf \overline{64},4})$\\
%
${\bf 89775}$&=&
$({\bf 3080,5})
\oplus({\bf 4004,5})
\oplus({\bf 104,35})
\oplus({\bf 104,5})
\oplus({\bf 91,35})
\oplus({\bf 91,10})
\oplus({\bf 91,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 18200,1})
\oplus({\bf 896,14})
\oplus({\bf 896,10})
\oplus({\bf 896,1})
\oplus({\bf 364,10})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})$\\
%
${\bf 92378}$&=&
$({\bf 1716,10})
\oplus({\bf \overline{1716},10})
\oplus({\bf 2002,5})
\oplus({\bf 2002,1})
\oplus({\bf 3003,10})
\oplus({\bf 3003,5})
\oplus({\bf 1001,1})$\\
%
${\bf 101745}$&=&
$({\bf 2275,5})
\oplus({\bf 5265,5})
\oplus({\bf 104,30})
\oplus({\bf 104,35})
\oplus2({\bf 104,5})
\oplus({\bf 91,30})
\oplus({\bf 91,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 23296,1})
\oplus({\bf 546,14})
\oplus({\bf 546,10})
\oplus({\bf 546,1})
\oplus({\bf 896,14})
\oplus({\bf 896,1})
\oplus({\bf 14,55})
\oplus({\bf 14,81})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})$\\
%
${\bf 110124}$&=&
$({\bf 5265,5})
\oplus({\bf 3080,5})
\oplus({\bf 104,30})
\oplus({\bf 104,35})
\oplus2({\bf 104,5})
\oplus({\bf 91,35})
\oplus({\bf 91,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 24024',1})
\oplus({\bf 546,14})
\oplus({\bf 546,1})
\oplus({\bf 896,14})
\oplus({\bf 896,10})
\oplus({\bf 896,1})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})$\\
%
${\bf 118864}$&=&
$({\bf 5265,5})
\oplus({\bf 4004,5})
\oplus({\bf 104,35})
\oplus({\bf 104,10})
\oplus({\bf 104,5})
\oplus({\bf 91,30})
\oplus({\bf 91,35})
\oplus2({\bf 91,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 24948,1})
\oplus({\bf 546,10})
\oplus({\bf 896,14})
\oplus({\bf 896,10})
\oplus({\bf 896,1})
\oplus({\bf 364,14})
\oplus({\bf 364,1})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})$\\
%
${\bf 127281}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,14})
\oplus({\bf 2275,1})
\oplus({\bf 104,55})
\oplus({\bf 104,14})
\oplus({\bf 104,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 8008,5})
\oplus({\bf 546,30})
\oplus({\bf 546,5})
\oplus({\bf 14,91})
\oplus({\bf 14,30})
\oplus({\bf 14,5})$\\
%
${\bf 189924}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,10})
\oplus({\bf 104,5})
\oplus({\bf 1001,14})
\oplus({\bf 1001,10})
\oplus({\bf 1001,1})
\oplus({\bf 91,35})
\oplus({\bf 91,10})
\oplus({\bf 91,5})
\oplus({\bf 1,5})
\oplus({\bf 11648,5})
\oplus({\bf 896,10})
\oplus({\bf 2002,5})
\oplus({\bf 364,35})
\oplus({\bf 364,10})
\oplus({\bf 364,5})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})$\\
%
${\bf 265335}$&=&
$({\bf 38220,1})
\oplus({\bf 3080,14})
\oplus({\bf 3080,1})
\oplus({\bf 4004,10})
\oplus({\bf 104,35'})
\oplus({\bf 104,14})
\oplus({\bf 104,1})
\oplus({\bf 91,35})
\oplus({\bf 91,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 18200,5})
\oplus({\bf 896,35})
\oplus({\bf 896,5})
\oplus({\bf 364,10})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,5})$\\
%
${\bf 361284}$&=&
$({\bf 58344,1})
\oplus({\bf 5265,14})
\oplus({\bf 5265,1})
\oplus({\bf 3080,10})
\oplus({\bf 104,81})
\oplus({\bf 104,14})
\oplus({\bf 104,10})
\oplus({\bf 91,35'})
\oplus({\bf 91,14})
\oplus({\bf 91,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})
\oplus({\bf 24024',5})
\oplus({\bf 546,30})
\oplus({\bf 546,5})
\oplus({\bf 896,35})
\oplus({\bf 896,5})
\oplus({\bf 14,105})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus({\bf 14,5})$\\
%
${\bf 408576}$&=&
$({\bf 17472,4})
\oplus({\bf 4928,16})
\oplus({\bf 4928,4})
\oplus({\bf 832,20})
\oplus({\bf 832,16})
\oplus({\bf 832,4})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf \overline{17472},4})
\oplus({\bf \overline{4928},16})
\oplus({\bf \overline{4928},4})
\oplus({\bf \overline{832},20})
\oplus({\bf \overline{832},16})
\oplus({\bf \overline{832},4})
\oplus({\bf \overline{64},20})
\oplus({\bf \overline{64},16})
\oplus({\bf \overline{64},4})$\\
%
${\bf 427329}$&=&
$({\bf 58968,1})
\oplus({\bf 3080,10})
\oplus({\bf 4004,14})
\oplus({\bf 4004,10})
\oplus({\bf 4004,1})
\oplus({\bf 104,35})
\oplus({\bf 104,10})
\oplus({\bf 1001,10})
\oplus({\bf 91,35'})
\oplus({\bf 91,35})
\oplus({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 91,5})
\oplus({\bf 91,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 18200,5})
\oplus({\bf 11648,5})
\oplus({\bf 896,35})
\oplus({\bf 896,10})
\oplus({\bf 896,5})
\oplus({\bf 364,35})
\oplus({\bf 364,10})
\oplus({\bf 364,5})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,5})$\\
%
${\bf 447051}$&=&
$({\bf 68952,1})
\oplus({\bf 8008,14})
\oplus({\bf 8008,1})
\oplus({\bf 546,55})
\oplus({\bf 546,14})
\oplus({\bf 546,1})
\oplus({\bf 14,140''})
\oplus({\bf 14,55})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 24752,5})
\oplus({\bf 2275,30})
\oplus({\bf 2275,5})
\oplus({\bf 104,91})
\oplus({\bf 104,30})
\oplus({\bf 104,5})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 453492}$&=&
$({\bf 36608,1})
\oplus({\bf 11648,10})
\oplus({\bf 896,5})
\oplus({\bf 2002,14})
\oplus({\bf 2002,10})
\oplus({\bf 2002,1})
\oplus({\bf 364,35})
\oplus({\bf 364,10})
\oplus({\bf 364,5})
\oplus({\bf 14,5})
\oplus({\bf 24024,5})
\oplus({\bf 4004,10})
\oplus({\bf 104,1})
\oplus({\bf 3003,5})
\oplus({\bf 1001,35})
\oplus({\bf 1001,10})
\oplus({\bf 1001,5})
\oplus({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 91,1})$\\
%
${\bf 479655}$&=&
$({\bf 85085,1})
\oplus({\bf 2275,14})
\oplus({\bf 2275,10})
\oplus({\bf 2275,1})
\oplus({\bf 5265,14})
\oplus({\bf 5265,1})
\oplus({\bf 104,55})
\oplus({\bf 104,81})
\oplus2({\bf 104,14})
\oplus({\bf 104,10})
\oplus({\bf 104,1})
\oplus({\bf 91,55})
\oplus({\bf 91,14})
\oplus({\bf 91,1})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 8008,5})
\oplus({\bf 23296,5})
\oplus({\bf 546,30})
\oplus({\bf 546,35})
\oplus2({\bf 546,5})
\oplus({\bf 896,30})
\oplus({\bf 896,5})
\oplus({\bf 14,91})
\oplus({\bf 14,154})
\oplus2({\bf 14,30})
\oplus({\bf 14,35})
\oplus2({\bf 14,5})$\\
%
${\bf 524400}$&=&
$({\bf 75075,1})
\oplus({\bf 5265,10})
\oplus({\bf 4004,14})
\oplus({\bf 4004,10})
\oplus({\bf 4004,1})
\oplus({\bf 104,35})
\oplus({\bf 104,10})
\oplus({\bf 104,5})
\oplus({\bf 1001,14})
\oplus({\bf 1001,1})
\oplus({\bf 91,81})
\oplus({\bf 91,35})
\oplus({\bf 91,14})
\oplus2({\bf 91,10})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 24948,5})
\oplus({\bf 546,10})
\oplus({\bf 11648,5})
\oplus({\bf 896,35})
\oplus({\bf 896,10})
\oplus({\bf 896,5})
\oplus({\bf 364,30})
\oplus({\bf 364,35})
\oplus2({\bf 364,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})$\\
%
${\bf 583680}$&=&
$({\bf 29120,4})
\oplus({\bf 5824,16})
\oplus({\bf 5824,4})
\oplus({\bf 832,40})
\oplus({\bf 832,16})
\oplus({\bf 832,4})
\oplus({\bf 64,80})
\oplus({\bf 64,40})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf \overline{29120},4})
\oplus({\bf \overline{5824},16})
\oplus({\bf \overline{5824},4})
\oplus({\bf \overline{832},40})
\oplus({\bf \overline{832},16})
\oplus({\bf \overline{832},4})
\oplus({\bf \overline{64},80})
\oplus({\bf \overline{64},40})
\oplus({\bf \overline{64},16})
\oplus({\bf \overline{64},4})$\\
%
${\bf 714000}$&=&
$({\bf 114400,1})
\oplus({\bf 2275,10})
\oplus({\bf 5265,14})
\oplus({\bf 5265,10})
\oplus({\bf 5265,1})
\oplus({\bf 4004,14})
\oplus({\bf 4004,1})
\oplus({\bf 104,81})
\oplus({\bf 104,35})
\oplus({\bf 104,14})
\oplus2({\bf 104,10})
\oplus({\bf 91,55})
\oplus({\bf 91,81})
\oplus2({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 91,1})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 23296,5})
\oplus({\bf 24948,5})
\oplus({\bf 546,35})
\oplus({\bf 546,10})
\oplus({\bf 546,5})
\oplus({\bf 896,30})
\oplus({\bf 896,35})
\oplus2({\bf 896,5})
\oplus({\bf 364,30})
\oplus({\bf 364,5})
\oplus({\bf 14,154})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 14,5})$\\
%
${\bf 714780}$&=&
$({\bf 119119,1})
\oplus({\bf 2275,14})
\oplus({\bf 2275,1})
\oplus({\bf 5265,14})
\oplus({\bf 5265,10})
\oplus({\bf 5265,1})
\oplus({\bf 3080,14})
\oplus({\bf 3080,1})
\oplus({\bf 104,55})
\oplus({\bf 104,81})
\oplus({\bf 104,35'})
\oplus3({\bf 104,14})
\oplus({\bf 104,10})
\oplus2({\bf 104,1})
\oplus({\bf 91,81})
\oplus({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 23296,5})
\oplus({\bf 24024',5})
\oplus({\bf 546,30})
\oplus({\bf 546,35})
\oplus2({\bf 546,5})
\oplus({\bf 896,30})
\oplus({\bf 896,35})
\oplus2({\bf 896,5})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus2({\bf 14,30})
\oplus2({\bf 14,35})
\oplus2({\bf 14,5})$\\
%
${\bf 854658}$&=&
$({\bf 36608,5})
\oplus({\bf 11648,10})
\oplus({\bf 896,1})
\oplus({\bf 1716,5})
\oplus({\bf \overline{1716},5})
\oplus({\bf 2002,35})
\oplus({\bf 2002,10})
\oplus({\bf 2002,5})
\oplus({\bf 364,14})
\oplus({\bf 364,10})
\oplus({\bf 364,1})
\oplus({\bf 21021,1})
\oplus({\bf \overline{21021},1})
\oplus({\bf 24024,10})
\oplus({\bf 4004,5})
\oplus({\bf 3003,14})
\oplus({\bf 3003,10})
\oplus({\bf 3003,1})
\oplus({\bf 1001,35})
\oplus({\bf 1001,10})
\oplus({\bf 1001,5})
\oplus({\bf 91,5})$\\
%
${\bf 983040}$&=&
$({\bf 45760,4})
\oplus({\bf 5824,16})
\oplus({\bf 5824,4})
\oplus({\bf 4928,16})
\oplus({\bf 4928,4})
\oplus({\bf 832,40})
\oplus({\bf 832,20})
\oplus2({\bf 832,16})
\oplus2({\bf 832,4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf \overline{45760},4})
\oplus({\bf \overline{5824},16})
\oplus({\bf \overline{5824},4})
\oplus({\bf \overline{4928},16})
\oplus({\bf \overline{4928},4})
\oplus({\bf \overline{832},40})
\oplus({\bf \overline{832},20})
\oplus2({\bf \overline{832},16})
\oplus2({\bf \overline{832},4})
\oplus({\bf \overline{64},64})
\oplus({\bf \overline{64},40})
\oplus({\bf \overline{64},20})
\oplus2({\bf \overline{64},16})
\oplus({\bf \overline{64},4})$\\
%
${\bf 988057}$&=&
$({\bf 150528,1})
\oplus({\bf 5265,14})
\oplus({\bf 5265,10})
\oplus({\bf 5265,1})
\oplus({\bf 3080,14})
\oplus({\bf 3080,10})
\oplus({\bf 3080,1})
\oplus({\bf 4004,14})
\oplus({\bf 4004,10})
\oplus({\bf 4004,1})
\oplus({\bf 104,81})
\oplus({\bf 104,35'})
\oplus({\bf 104,35})
\oplus2({\bf 104,14})
\oplus2({\bf 104,10})
\oplus({\bf 104,1})
\oplus({\bf 91,81})
\oplus({\bf 91,35'})
\oplus({\bf 91,35})
\oplus2({\bf 91,14})
\oplus2({\bf 91,10})
\oplus({\bf 91,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 24024',5})
\oplus({\bf 24948,5})
\oplus({\bf 546,35})
\oplus({\bf 546,5})
\oplus({\bf 18200,5})
\oplus({\bf 896,30})
\oplus2({\bf 896,35})
\oplus({\bf 896,10})
\oplus3({\bf 896,5})
\oplus({\bf 364,35})
\oplus({\bf 364,5})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})$\\
%
${\bf 1293292}$&=&
$({\bf 36608,10})
\oplus({\bf 36608,1})
\oplus({\bf 11648,5})
\oplus({\bf 1716,14})
\oplus({\bf 1716,10})
\oplus({\bf 1716,1})
\oplus({\bf \overline{1716},14})
\oplus({\bf \overline{1716},10})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,35})
\oplus({\bf 2002,10})
\oplus({\bf 2002,5})
\oplus({\bf 364,5})
\oplus({\bf 21021,5})
\oplus({\bf \overline{21021},5})
\oplus({\bf 24024,10})
\oplus({\bf 4004,1})
\oplus({\bf 3003,35})
\oplus({\bf 3003,10})
\oplus2({\bf 3003,5})
\oplus({\bf 1001,14})
\oplus({\bf 1001,10})
\oplus({\bf 1001,1})$\\
%
${\bf 1410864}$&=&
$({\bf 128128,1})
\oplus({\bf 18200,10})
\oplus({\bf 11648,14})
\oplus({\bf 11648,10})
\oplus({\bf 11648,1})
\oplus({\bf 896,35})
\oplus({\bf 896,10})
\oplus({\bf 896,5})
\oplus({\bf 2002,10})
\oplus({\bf 364,35'})
\oplus({\bf 364,35})
\oplus({\bf 364,14})
\oplus({\bf 364,10})
\oplus({\bf 364,5})
\oplus({\bf 364,1})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 58968,5})
\oplus({\bf 3080,10})
\oplus({\bf 24024,5})
\oplus({\bf 4004,35})
\oplus({\bf 4004,10})
\oplus({\bf 4004,5})
\oplus({\bf 104,14})
\oplus({\bf 104,10})
\oplus({\bf 1001,35})
\oplus({\bf 1001,10})
\oplus({\bf 1001,5})
\oplus({\bf 91,35'})
\oplus({\bf 91,35})
\oplus({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 91,5})
\oplus({\bf 91,1})
\oplus({\bf 1,10})$\\
%
${\bf 1427679}$&=&
$({\bf 68952,5})
\oplus({\bf 8008,30})
\oplus({\bf 8008,5})
\oplus({\bf 546,91})
\oplus({\bf 546,30})
\oplus({\bf 546,5})
\oplus({\bf 14,204})
\oplus({\bf 14,91})
\oplus({\bf 14,30})
\oplus({\bf 14,5})
\oplus({\bf 176358,1})
\oplus({\bf 24752,14})
\oplus({\bf 24752,1})
\oplus({\bf 2275,55})
\oplus({\bf 2275,14})
\oplus({\bf 2275,1})
\oplus({\bf 104,140''})
\oplus({\bf 104,55})
\oplus({\bf 104,14})
\oplus({\bf 104,1})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 1488384}$&=&
$({\bf 40768,4})
\oplus({\bf 17472,16})
\oplus({\bf 17472,4})
\oplus({\bf 4928,20})
\oplus({\bf 4928,16})
\oplus({\bf 4928,4})
\oplus({\bf 832,20})
\oplus({\bf 832,16})
\oplus({\bf 832,4})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf \overline{40768},4})
\oplus({\bf \overline{17472},16})
\oplus({\bf \overline{17472},4})
\oplus({\bf \overline{4928},20})
\oplus({\bf \overline{4928},16})
\oplus({\bf \overline{4928},4})
\oplus({\bf \overline{832},20})
\oplus({\bf \overline{832},16})
\oplus({\bf \overline{832},4})
\oplus({\bf \overline{64},16})
\oplus({\bf \overline{64},4})$\\
%
${\bf 1587222}$&=&
$({\bf 36608,10})
\oplus({\bf 36608,5})
\oplus({\bf 11648,1})
\oplus({\bf 1716,35})
\oplus({\bf 1716,10})
\oplus({\bf 1716,5})
\oplus({\bf \overline{1716},35})
\oplus({\bf \overline{1716},10})
\oplus({\bf \overline{1716},5})
\oplus({\bf 2002,14})
\oplus({\bf 2002,10})
\oplus({\bf 2002,5})
\oplus({\bf 2002,1})
\oplus({\bf 21021,10})
\oplus({\bf \overline{21021},10})
\oplus({\bf 24024,5})
\oplus({\bf 24024,1})
\oplus({\bf 3003,35})
\oplus({\bf 3003,14})
\oplus2({\bf 3003,10})
\oplus({\bf 3003,5})
\oplus({\bf 3003,1})
\oplus({\bf 1001,5})$\\
%
${\bf 1671525}$&=&
$({\bf 157950,1})
\oplus({\bf 24948,10})
\oplus({\bf 546,5})
\oplus({\bf 11648,14})
\oplus({\bf 11648,10})
\oplus({\bf 11648,1})
\oplus({\bf 896,35})
\oplus({\bf 896,10})
\oplus({\bf 896,5})
\oplus({\bf 2002,14})
\oplus({\bf 2002,1})
\oplus({\bf 364,81})
\oplus({\bf 364,35})
\oplus({\bf 364,14})
\oplus2({\bf 364,10})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 75075,5})
\oplus({\bf 5265,10})
\oplus({\bf 24024,5})
\oplus({\bf 4004,35})
\oplus({\bf 4004,10})
\oplus({\bf 4004,5})
\oplus({\bf 104,14})
\oplus({\bf 104,10})
\oplus({\bf 104,1})
\oplus({\bf 1001,30})
\oplus({\bf 1001,35})
\oplus2({\bf 1001,5})
\oplus({\bf 91,81})
\oplus({\bf 91,35})
\oplus({\bf 91,14})
\oplus2({\bf 91,10})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 1675401}$&=&
$({\bf 163072,1})
\oplus({\bf 18200,14})
\oplus({\bf 18200,10})
\oplus({\bf 18200,1})
\oplus({\bf 11648,10})
\oplus({\bf 896,35'})
\oplus({\bf 896,35})
\oplus({\bf 896,14})
\oplus({\bf 896,10})
\oplus({\bf 896,1})
\oplus({\bf 364,35})
\oplus({\bf 364,10})
\oplus({\bf 364,5})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 38220,5})
\oplus({\bf 58968,5})
\oplus({\bf 3080,35})
\oplus({\bf 3080,5})
\oplus({\bf 4004,35})
\oplus({\bf 4004,10})
\oplus({\bf 4004,5})
\oplus({\bf 104,35'})
\oplus({\bf 104,35})
\oplus({\bf 104,5})
\oplus({\bf 1001,10})
\oplus({\bf 91,35'})
\oplus({\bf 91,35})
\oplus({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 91,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 1938969}$&=&
$({\bf 269568,1})
\oplus({\bf 8008,14})
\oplus({\bf 8008,10})
\oplus({\bf 8008,1})
\oplus({\bf 23296,14})
\oplus({\bf 23296,1})
\oplus({\bf 546,55})
\oplus({\bf 546,81})
\oplus2({\bf 546,14})
\oplus({\bf 546,10})
\oplus({\bf 546,1})
\oplus({\bf 896,55})
\oplus({\bf 896,14})
\oplus({\bf 896,1})
\oplus({\bf 14,140''})
\oplus({\bf 14,260})
\oplus2({\bf 14,55})
\oplus({\bf 14,81})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 24752,5})
\oplus({\bf 85085,5})
\oplus({\bf 2275,30})
\oplus({\bf 2275,35})
\oplus2({\bf 2275,5})
\oplus({\bf 5265,30})
\oplus({\bf 5265,5})
\oplus({\bf 104,91})
\oplus({\bf 104,154})
\oplus2({\bf 104,30})
\oplus({\bf 104,35})
\oplus2({\bf 104,5})
\oplus({\bf 91,91})
\oplus({\bf 91,30})
\oplus({\bf 91,5})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B9_D6-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B9_D6-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 19}$&=&
$({\bf 1,7})
\oplus({\bf 12,1})$\\
%
${\bf 171}$&=&
$({\bf 66,1})
\oplus({\bf 1,21})
\oplus({\bf 12,7})$\\
%
${\bf 189}$&=&
$({\bf 77,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 12,7})$\\
%
${\bf 512}$&=&
$({\bf 32,8})
\oplus({\bf 32',8})$\\
%
${\bf 969}$&=&
$({\bf 66,7})
\oplus({\bf 1,35})
\oplus({\bf 220,1})
\oplus({\bf 12,21})$\\
%
${\bf 1311}$&=&
$({\bf 77,7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 352'',1})
\oplus({\bf 12,27})
\oplus({\bf 12,1})$\\
%
${\bf 2261}$&=&
$({\bf 77,7})
\oplus({\bf 66,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 560,1})
\oplus({\bf 12,27})
\oplus({\bf 12,21})
\oplus({\bf 12,1})$\\
%
${\bf 3876}$&=&
$({\bf 495,1})
\oplus({\bf 66,21})
\oplus({\bf 1,35})
\oplus({\bf 220,7})
\oplus({\bf 12,35})$\\
%
${\bf 7125}$&=&
$({\bf 1287,1})
\oplus({\bf 77,27})
\oplus({\bf 77,1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 352'',7})
\oplus({\bf 12,77})
\oplus({\bf 12,7})$\\
%
${\bf 9216}$&=&
$({\bf 352,8})
\oplus({\bf 32,48})
\oplus({\bf 32,8})
\oplus({\bf 352',8})
\oplus({\bf 32',48})
\oplus({\bf 32',8})$\\
%
${\bf 10640}$&=&
$({\bf 1638,1})
\oplus({\bf 77,27})
\oplus({\bf 77,1})
\oplus({\bf 66,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 560,7})
\oplus({\bf 12,105})
\oplus({\bf 12,7})$\\
%
${\bf 11628}$&=&
$({\bf 495,7})
\oplus({\bf 66,35})
\oplus({\bf 1,21})
\oplus({\bf 792,1})
\oplus({\bf 220,21})
\oplus({\bf 12,35})$\\
%
${\bf 14364}$&=&
$({\bf 2079,1})
\oplus({\bf 77,21})
\oplus({\bf 66,27})
\oplus({\bf 66,21})
\oplus({\bf 66,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 560,7})
\oplus({\bf 220,7})
\oplus({\bf 12,105})
\oplus({\bf 12,35})
\oplus({\bf 12,7})$\\
%
${\bf 17595}$&=&
$({\bf 2860,1})
\oplus({\bf 77,27})
\oplus({\bf 77,21})
\oplus({\bf 77,1})
\oplus({\bf 66,27})
\oplus({\bf 66,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 352'',7})
\oplus({\bf 560,7})
\oplus({\bf 12,77})
\oplus({\bf 12,105})
\oplus2({\bf 12,7})$\\
%
${\bf 27132}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,21})
\oplus({\bf 66,35})
\oplus({\bf 1,7})
\oplus({\bf 792,7})
\oplus({\bf 220,35})
\oplus({\bf 12,21})$\\
%
${\bf 32319}$&=&
$({\bf 1287,7})
\oplus({\bf 77,77})
\oplus({\bf 77,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 4004,1})
\oplus({\bf 352'',27})
\oplus({\bf 352'',1})
\oplus({\bf 12,182})
\oplus({\bf 12,27})
\oplus({\bf 12,1})$\\
%
${\bf 50388}$&=&
$({\bf 462,7})
\oplus({\bf 462',7})
\oplus({\bf 495,35})
\oplus({\bf 66,21})
\oplus({\bf 1,1})
\oplus({\bf 792,21})
\oplus({\bf 792,1})
\oplus({\bf 220,35})
\oplus({\bf 12,7})$\\
%
${\bf 61047}$&=&
$({\bf 2079,7})
\oplus({\bf 77,35})
\oplus({\bf 495,7})
\oplus({\bf 66,105})
\oplus({\bf 66,35})
\oplus({\bf 66,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 4928,1})
\oplus({\bf 560,21})
\oplus({\bf 220,27})
\oplus({\bf 220,21})
\oplus({\bf 220,1})
\oplus({\bf 12,189})
\oplus({\bf 12,35})
\oplus({\bf 12,21})$\\
%
${\bf 75582}$&=&
$({\bf 462,21})
\oplus({\bf 462',21})
\oplus({\bf 495,35})
\oplus({\bf 495,1})
\oplus({\bf 66,7})
\oplus({\bf 792,35})
\oplus({\bf 792,7})
\oplus({\bf 220,21})
\oplus({\bf 12,1})$\\
%
${\bf 77824}$&=&
$({\bf 1728,8})
\oplus({\bf 352,48})
\oplus({\bf 352,8})
\oplus({\bf 32,112})
\oplus({\bf 32,48})
\oplus({\bf 32,8})
\oplus({\bf 1728',8})
\oplus({\bf 352',48})
\oplus({\bf 352',8})
\oplus({\bf 32',112})
\oplus({\bf 32',48})
\oplus({\bf 32',8})$\\
%
${\bf 87552}$&=&
$({\bf 2112,8})
\oplus({\bf 352,48})
\oplus({\bf 352,8})
\oplus({\bf 32,168})
\oplus({\bf 32,48})
\oplus({\bf 32,8})
\oplus({\bf 2112',8})
\oplus({\bf 352',48})
\oplus({\bf 352',8})
\oplus({\bf 32',168})
\oplus({\bf 32',48})
\oplus({\bf 32',8})$\\
%
${\bf 89775}$&=&
$({\bf 1638,7})
\oplus({\bf 2079,7})
\oplus({\bf 77,105})
\oplus({\bf 77,7})
\oplus({\bf 66,105})
\oplus({\bf 66,35})
\oplus({\bf 66,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 8008,1})
\oplus({\bf 560,27})
\oplus({\bf 560,21})
\oplus({\bf 560,1})
\oplus({\bf 220,21})
\oplus({\bf 12,168'})
\oplus({\bf 12,189})
\oplus({\bf 12,27})
\oplus({\bf 12,21})
\oplus({\bf 12,1})$\\
%
${\bf 92378}$&=&
$({\bf 462,35})
\oplus({\bf 462',35})
\oplus({\bf 495,21})
\oplus({\bf 495,7})
\oplus({\bf 66,1})
\oplus({\bf 792,35})
\oplus({\bf 792,21})
\oplus({\bf 220,7})
\oplus({\bf 220,1})$\\
%
${\bf 101745}$&=&
$({\bf 1287,7})
\oplus({\bf 2860,7})
\oplus({\bf 77,77})
\oplus({\bf 77,105})
\oplus2({\bf 77,7})
\oplus({\bf 66,77})
\oplus({\bf 66,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 11088',1})
\oplus({\bf 352'',27})
\oplus({\bf 352'',21})
\oplus({\bf 352'',1})
\oplus({\bf 560,27})
\oplus({\bf 560,1})
\oplus({\bf 12,182})
\oplus({\bf 12,330})
\oplus2({\bf 12,27})
\oplus({\bf 12,21})
\oplus({\bf 12,1})$\\
%
${\bf 110124}$&=&
$({\bf 2860,7})
\oplus({\bf 1638,7})
\oplus({\bf 77,77})
\oplus({\bf 77,105})
\oplus2({\bf 77,7})
\oplus({\bf 66,105})
\oplus({\bf 66,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 11088,1})
\oplus({\bf 352'',27})
\oplus({\bf 352'',1})
\oplus({\bf 560,27})
\oplus({\bf 560,21})
\oplus({\bf 560,1})
\oplus({\bf 12,330})
\oplus({\bf 12,168'})
\oplus2({\bf 12,27})
\oplus({\bf 12,21})
\oplus({\bf 12,1})$\\
%
${\bf 118864}$&=&
$({\bf 2860,7})
\oplus({\bf 2079,7})
\oplus({\bf 77,105})
\oplus({\bf 77,35})
\oplus({\bf 77,7})
\oplus({\bf 66,77})
\oplus({\bf 66,105})
\oplus2({\bf 66,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 11232,1})
\oplus({\bf 352'',21})
\oplus({\bf 560,27})
\oplus({\bf 560,21})
\oplus({\bf 560,1})
\oplus({\bf 220,27})
\oplus({\bf 220,1})
\oplus({\bf 12,330})
\oplus({\bf 12,189})
\oplus({\bf 12,27})
\oplus2({\bf 12,21})$\\
%
${\bf 127281}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,27})
\oplus({\bf 1287,1})
\oplus({\bf 77,182})
\oplus({\bf 77,27})
\oplus({\bf 77,1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 4004,7})
\oplus({\bf 352'',77})
\oplus({\bf 352'',7})
\oplus({\bf 12,378'})
\oplus({\bf 12,77})
\oplus({\bf 12,7})$\\
%
${\bf 189924}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,21})
\oplus({\bf 77,35})
\oplus({\bf 495,27})
\oplus({\bf 495,21})
\oplus({\bf 495,1})
\oplus({\bf 66,189})
\oplus({\bf 66,35})
\oplus({\bf 66,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 4928,7})
\oplus({\bf 560,35})
\oplus({\bf 792,7})
\oplus({\bf 220,105})
\oplus({\bf 220,35})
\oplus({\bf 220,7})
\oplus({\bf 12,189})
\oplus({\bf 12,35})
\oplus({\bf 12,21})$\\
%
${\bf 265335}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,27})
\oplus({\bf 1638,1})
\oplus({\bf 2079,21})
\oplus({\bf 77,168'})
\oplus({\bf 77,27})
\oplus({\bf 77,1})
\oplus({\bf 66,189})
\oplus({\bf 66,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 8008,7})
\oplus({\bf 560,105})
\oplus({\bf 560,7})
\oplus({\bf 220,35})
\oplus({\bf 12,378})
\oplus({\bf 12,105})
\oplus({\bf 12,7})$\\
%
${\bf 361284}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,27})
\oplus({\bf 2860,1})
\oplus({\bf 1638,21})
\oplus({\bf 77,330})
\oplus({\bf 77,27})
\oplus({\bf 77,21})
\oplus({\bf 66,168'})
\oplus({\bf 66,27})
\oplus({\bf 66,1})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})
\oplus({\bf 11088,7})
\oplus({\bf 352'',77})
\oplus({\bf 352'',7})
\oplus({\bf 560,105})
\oplus({\bf 560,7})
\oplus({\bf 12,693})
\oplus({\bf 12,77})
\oplus({\bf 12,105})
\oplus({\bf 12,7})$\\
%
${\bf 408576}$&=&
$({\bf 4928',8})
\oplus({\bf 1728,48})
\oplus({\bf 1728,8})
\oplus({\bf 352,112})
\oplus({\bf 352,48})
\oplus({\bf 352,8})
\oplus({\bf 32,112'})
\oplus({\bf 32,112})
\oplus({\bf 32,48})
\oplus({\bf 32,8})
\oplus({\bf 4928'',8})
\oplus({\bf 1728',48})
\oplus({\bf 1728',8})
\oplus({\bf 352',112})
\oplus({\bf 352',48})
\oplus({\bf 352',8})
\oplus({\bf 32',112'})
\oplus({\bf 32',112})
\oplus({\bf 32',48})
\oplus({\bf 32',8})$\\
%
${\bf 427329}$&=&
$({\bf 21021,1})
\oplus({\bf 1638,21})
\oplus({\bf 2079,27})
\oplus({\bf 2079,21})
\oplus({\bf 2079,1})
\oplus({\bf 77,189})
\oplus({\bf 77,21})
\oplus({\bf 495,21})
\oplus({\bf 66,168'})
\oplus({\bf 66,189})
\oplus({\bf 66,27})
\oplus({\bf 66,35})
\oplus({\bf 66,21})
\oplus({\bf 66,1})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 8008,7})
\oplus({\bf 4928,7})
\oplus({\bf 560,105})
\oplus({\bf 560,35})
\oplus({\bf 560,7})
\oplus({\bf 220,105})
\oplus({\bf 220,35})
\oplus({\bf 220,7})
\oplus({\bf 12,378})
\oplus({\bf 12,189})
\oplus({\bf 12,105})
\oplus({\bf 12,35})
\oplus({\bf 12,7})$\\
%
${\bf 447051}$&=&
$({\bf 11011,7})
\oplus({\bf 1287,77})
\oplus({\bf 1287,7})
\oplus({\bf 77,378'})
\oplus({\bf 77,77})
\oplus({\bf 77,7})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 27456',1})
\oplus({\bf 4004,27})
\oplus({\bf 4004,1})
\oplus({\bf 352'',182})
\oplus({\bf 352'',27})
\oplus({\bf 352'',1})
\oplus({\bf 12,714})
\oplus({\bf 12,182})
\oplus({\bf 12,27})
\oplus({\bf 12,1})$\\
%
${\bf 453492}$&=&
$({\bf 8085,7})
\oplus({\bf 2079,35})
\oplus({\bf 77,21})
\oplus({\bf 462,7})
\oplus({\bf 462',7})
\oplus({\bf 495,105})
\oplus({\bf 495,35})
\oplus({\bf 495,7})
\oplus({\bf 66,189})
\oplus({\bf 66,35})
\oplus({\bf 66,21})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 4752,1})
\oplus({\bf 4752',1})
\oplus({\bf 4928,21})
\oplus({\bf 560,35})
\oplus({\bf 792,27})
\oplus({\bf 792,21})
\oplus({\bf 792,1})
\oplus({\bf 220,189})
\oplus({\bf 220,35})
\oplus({\bf 220,21})
\oplus({\bf 12,105})
\oplus({\bf 12,35})
\oplus({\bf 12,7})$\\
%
${\bf 479655}$&=&
$({\bf 35750,1})
\oplus({\bf 1287,27})
\oplus({\bf 1287,21})
\oplus({\bf 1287,1})
\oplus({\bf 2860,27})
\oplus({\bf 2860,1})
\oplus({\bf 77,182})
\oplus({\bf 77,330})
\oplus2({\bf 77,27})
\oplus({\bf 77,21})
\oplus({\bf 77,1})
\oplus({\bf 66,182})
\oplus({\bf 66,27})
\oplus({\bf 66,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 4004,7})
\oplus({\bf 11088',7})
\oplus({\bf 352'',77})
\oplus({\bf 352'',105})
\oplus2({\bf 352'',7})
\oplus({\bf 560,77})
\oplus({\bf 560,7})
\oplus({\bf 12,378'})
\oplus({\bf 12,819})
\oplus2({\bf 12,77})
\oplus({\bf 12,105})
\oplus2({\bf 12,7})$\\
%
${\bf 524400}$&=&
$({\bf 27456,1})
\oplus({\bf 2860,21})
\oplus({\bf 2079,27})
\oplus({\bf 2079,21})
\oplus({\bf 2079,1})
\oplus({\bf 77,189})
\oplus({\bf 77,35})
\oplus({\bf 77,21})
\oplus({\bf 495,27})
\oplus({\bf 495,1})
\oplus({\bf 66,330})
\oplus({\bf 66,189})
\oplus({\bf 66,27})
\oplus2({\bf 66,21})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 11232,7})
\oplus({\bf 352'',35})
\oplus({\bf 4928,7})
\oplus({\bf 560,105})
\oplus({\bf 560,35})
\oplus({\bf 560,7})
\oplus({\bf 220,77})
\oplus({\bf 220,105})
\oplus2({\bf 220,7})
\oplus({\bf 12,616})
\oplus({\bf 12,189})
\oplus({\bf 12,105})
\oplus2({\bf 12,35})$\\
%
${\bf 583680}$&=&
$({\bf 9152,8})
\oplus({\bf 2112,48})
\oplus({\bf 2112,8})
\oplus({\bf 352,168})
\oplus({\bf 352,48})
\oplus({\bf 352,8})
\oplus({\bf 32,448})
\oplus({\bf 32,168})
\oplus({\bf 32,48})
\oplus({\bf 32,8})
\oplus({\bf 9152',8})
\oplus({\bf 2112',48})
\oplus({\bf 2112',8})
\oplus({\bf 352',168})
\oplus({\bf 352',48})
\oplus({\bf 352',8})
\oplus({\bf 32',448})
\oplus({\bf 32',168})
\oplus({\bf 32',48})
\oplus({\bf 32',8})$\\
%
${\bf 714000}$&=&
$({\bf 45045,1})
\oplus({\bf 1287,21})
\oplus({\bf 2860,27})
\oplus({\bf 2860,21})
\oplus({\bf 2860,1})
\oplus({\bf 2079,27})
\oplus({\bf 2079,1})
\oplus({\bf 77,330})
\oplus({\bf 77,189})
\oplus({\bf 77,27})
\oplus2({\bf 77,21})
\oplus({\bf 66,182})
\oplus({\bf 66,330})
\oplus2({\bf 66,27})
\oplus({\bf 66,21})
\oplus({\bf 66,1})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 11088',7})
\oplus({\bf 11232,7})
\oplus({\bf 352'',105})
\oplus({\bf 352'',35})
\oplus({\bf 352'',7})
\oplus({\bf 560,77})
\oplus({\bf 560,105})
\oplus2({\bf 560,7})
\oplus({\bf 220,77})
\oplus({\bf 220,7})
\oplus({\bf 12,819})
\oplus({\bf 12,616})
\oplus({\bf 12,77})
\oplus2({\bf 12,105})
\oplus({\bf 12,35})
\oplus({\bf 12,7})$\\
%
${\bf 714780}$&=&
$({\bf 48114,1})
\oplus({\bf 1287,27})
\oplus({\bf 1287,1})
\oplus({\bf 2860,27})
\oplus({\bf 2860,21})
\oplus({\bf 2860,1})
\oplus({\bf 1638,27})
\oplus({\bf 1638,1})
\oplus({\bf 77,182})
\oplus({\bf 77,330})
\oplus({\bf 77,168'})
\oplus3({\bf 77,27})
\oplus({\bf 77,21})
\oplus2({\bf 77,1})
\oplus({\bf 66,330})
\oplus({\bf 66,27})
\oplus({\bf 66,21})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 11088',7})
\oplus({\bf 11088,7})
\oplus({\bf 352'',77})
\oplus({\bf 352'',105})
\oplus2({\bf 352'',7})
\oplus({\bf 560,77})
\oplus({\bf 560,105})
\oplus2({\bf 560,7})
\oplus({\bf 12,819})
\oplus({\bf 12,693})
\oplus2({\bf 12,77})
\oplus2({\bf 12,105})
\oplus2({\bf 12,7})$\\
%
${\bf 854658}$&=&
$({\bf 8085,21})
\oplus({\bf 8085,1})
\oplus({\bf 2079,35})
\oplus({\bf 77,7})
\oplus({\bf 462,27})
\oplus({\bf 462,21})
\oplus({\bf 462,1})
\oplus({\bf 462',27})
\oplus({\bf 462',21})
\oplus({\bf 462',1})
\oplus({\bf 495,189})
\oplus({\bf 495,35})
\oplus({\bf 495,21})
\oplus({\bf 66,105})
\oplus({\bf 66,35})
\oplus({\bf 66,7})
\oplus({\bf 1,7})
\oplus({\bf 4752,7})
\oplus({\bf 4752',7})
\oplus({\bf 4928,35})
\oplus({\bf 560,21})
\oplus({\bf 792,105})
\oplus({\bf 792,35})
\oplus2({\bf 792,7})
\oplus({\bf 220,189})
\oplus({\bf 220,35})
\oplus({\bf 220,21})
\oplus({\bf 12,27})
\oplus({\bf 12,21})
\oplus({\bf 12,1})$\\
%
${\bf 983040}$&=&
$({\bf 13728,8})
\oplus({\bf 2112,48})
\oplus({\bf 2112,8})
\oplus({\bf 1728,48})
\oplus({\bf 1728,8})
\oplus({\bf 352,168})
\oplus({\bf 352,112})
\oplus2({\bf 352,48})
\oplus2({\bf 352,8})
\oplus({\bf 32,512})
\oplus({\bf 32,168})
\oplus({\bf 32,112})
\oplus2({\bf 32,48})
\oplus({\bf 32,8})
\oplus({\bf 13728',8})
\oplus({\bf 2112',48})
\oplus({\bf 2112',8})
\oplus({\bf 1728',48})
\oplus({\bf 1728',8})
\oplus({\bf 352',168})
\oplus({\bf 352',112})
\oplus2({\bf 352',48})
\oplus2({\bf 352',8})
\oplus({\bf 32',512})
\oplus({\bf 32',168})
\oplus({\bf 32',112})
\oplus2({\bf 32',48})
\oplus({\bf 32',8})$\\
%
${\bf 988057}$&=&
$({\bf 57344,1})
\oplus({\bf 2860,27})
\oplus({\bf 2860,21})
\oplus({\bf 2860,1})
\oplus({\bf 1638,27})
\oplus({\bf 1638,21})
\oplus({\bf 1638,1})
\oplus({\bf 2079,27})
\oplus({\bf 2079,21})
\oplus({\bf 2079,1})
\oplus({\bf 77,330})
\oplus({\bf 77,168'})
\oplus({\bf 77,189})
\oplus2({\bf 77,27})
\oplus2({\bf 77,21})
\oplus({\bf 77,1})
\oplus({\bf 66,330})
\oplus({\bf 66,168'})
\oplus({\bf 66,189})
\oplus2({\bf 66,27})
\oplus2({\bf 66,21})
\oplus({\bf 66,1})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 11088,7})
\oplus({\bf 11232,7})
\oplus({\bf 352'',105})
\oplus({\bf 352'',7})
\oplus({\bf 8008,7})
\oplus({\bf 560,77})
\oplus2({\bf 560,105})
\oplus({\bf 560,35})
\oplus3({\bf 560,7})
\oplus({\bf 220,105})
\oplus({\bf 220,7})
\oplus({\bf 12,693})
\oplus({\bf 12,616})
\oplus({\bf 12,77})
\oplus({\bf 12,378})
\oplus3({\bf 12,105})
\oplus({\bf 12,35})
\oplus2({\bf 12,7})$\\
%
${\bf 1293292}$&=&
$({\bf 8085,35})
\oplus({\bf 8085,7})
\oplus({\bf 2079,21})
\oplus({\bf 77,1})
\oplus({\bf 462,105})
\oplus({\bf 462,35})
\oplus({\bf 462,7})
\oplus({\bf 462',105})
\oplus({\bf 462',35})
\oplus({\bf 462',7})
\oplus({\bf 495,189})
\oplus({\bf 495,35})
\oplus({\bf 495,21})
\oplus({\bf 495,7})
\oplus({\bf 66,27})
\oplus({\bf 66,21})
\oplus({\bf 66,1})
\oplus({\bf 4752,21})
\oplus({\bf 4752',21})
\oplus({\bf 4928,35})
\oplus({\bf 4928,1})
\oplus({\bf 560,7})
\oplus({\bf 792,189})
\oplus({\bf 792,27})
\oplus({\bf 792,35})
\oplus2({\bf 792,21})
\oplus({\bf 792,1})
\oplus({\bf 220,105})
\oplus({\bf 220,35})
\oplus({\bf 220,7})
\oplus({\bf 12,7})$\\
%
${\bf 1410864}$&=&
$({\bf 21021,7})
\oplus({\bf 1638,35})
\oplus({\bf 8085,7})
\oplus({\bf 2079,105})
\oplus({\bf 2079,35})
\oplus({\bf 2079,7})
\oplus({\bf 77,189})
\oplus({\bf 77,35})
\oplus({\bf 495,105})
\oplus({\bf 495,35})
\oplus({\bf 495,7})
\oplus({\bf 66,378})
\oplus({\bf 66,189})
\oplus({\bf 66,105})
\oplus({\bf 66,35})
\oplus({\bf 66,21})
\oplus({\bf 66,7})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 36036,1})
\oplus({\bf 8008,21})
\oplus({\bf 4928,27})
\oplus({\bf 4928,21})
\oplus({\bf 4928,1})
\oplus({\bf 560,189})
\oplus({\bf 560,35})
\oplus({\bf 560,21})
\oplus({\bf 792,21})
\oplus({\bf 220,168'})
\oplus({\bf 220,189})
\oplus({\bf 220,27})
\oplus({\bf 220,35})
\oplus({\bf 220,21})
\oplus({\bf 220,1})
\oplus({\bf 12,378})
\oplus({\bf 12,189})
\oplus({\bf 12,105})
\oplus({\bf 12,35})
\oplus({\bf 12,21})$\\
%
${\bf 1427679}$&=&
$({\bf 63206,1})
\oplus({\bf 11011,27})
\oplus({\bf 11011,1})
\oplus({\bf 1287,182})
\oplus({\bf 1287,27})
\oplus({\bf 1287,1})
\oplus({\bf 77,714})
\oplus({\bf 77,182})
\oplus({\bf 77,27})
\oplus({\bf 77,1})
\oplus({\bf 1,2079'})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 27456',7})
\oplus({\bf 4004,77})
\oplus({\bf 4004,7})
\oplus({\bf 352'',378'})
\oplus({\bf 352'',77})
\oplus({\bf 352'',7})
\oplus({\bf 12,1254})
\oplus({\bf 12,378'})
\oplus({\bf 12,77})
\oplus({\bf 12,7})$\\
%
${\bf 1488384}$&=&
$({\bf 8800,8})
\oplus({\bf 4928',48})
\oplus({\bf 4928',8})
\oplus({\bf 1728,112})
\oplus({\bf 1728,48})
\oplus({\bf 1728,8})
\oplus({\bf 352,112'})
\oplus({\bf 352,112})
\oplus({\bf 352,48})
\oplus({\bf 352,8})
\oplus({\bf 32,112'})
\oplus({\bf 32,112})
\oplus({\bf 32,48})
\oplus({\bf 32,8})
\oplus({\bf 8800',8})
\oplus({\bf 4928'',48})
\oplus({\bf 4928'',8})
\oplus({\bf 1728',112})
\oplus({\bf 1728',48})
\oplus({\bf 1728',8})
\oplus({\bf 352',112'})
\oplus({\bf 352',112})
\oplus({\bf 352',48})
\oplus({\bf 352',8})
\oplus({\bf 32',112'})
\oplus({\bf 32',112})
\oplus({\bf 32',48})
\oplus({\bf 32',8})$\\
%
${\bf 1587222}$&=&
$({\bf 8085,35})
\oplus({\bf 8085,21})
\oplus({\bf 2079,7})
\oplus({\bf 2079,1})
\oplus({\bf 462,189})
\oplus({\bf 462,35})
\oplus({\bf 462,21})
\oplus({\bf 462',189})
\oplus({\bf 462',35})
\oplus({\bf 462',21})
\oplus({\bf 495,105})
\oplus({\bf 495,27})
\oplus({\bf 495,35})
\oplus({\bf 495,21})
\oplus({\bf 495,7})
\oplus({\bf 495,1})
\oplus({\bf 66,7})
\oplus({\bf 4752,35})
\oplus({\bf 4752',35})
\oplus({\bf 4928,21})
\oplus({\bf 4928,7})
\oplus({\bf 560,1})
\oplus({\bf 792,189})
\oplus({\bf 792,105})
\oplus2({\bf 792,35})
\oplus({\bf 792,21})
\oplus({\bf 792,7})
\oplus({\bf 220,27})
\oplus({\bf 220,21})
\oplus({\bf 220,7})
\oplus({\bf 220,1})$\\
%
${\bf 1671525}$&=&
$({\bf 27456,7})
\oplus({\bf 2860,35})
\oplus({\bf 8085,7})
\oplus({\bf 2079,105})
\oplus({\bf 2079,35})
\oplus({\bf 2079,7})
\oplus({\bf 77,189})
\oplus({\bf 77,35})
\oplus({\bf 77,21})
\oplus({\bf 495,77})
\oplus({\bf 495,105})
\oplus2({\bf 495,7})
\oplus({\bf 66,616})
\oplus({\bf 66,189})
\oplus({\bf 66,105})
\oplus2({\bf 66,35})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 45760,1})
\oplus({\bf 11232,21})
\oplus({\bf 352'',35})
\oplus({\bf 4928,27})
\oplus({\bf 4928,21})
\oplus({\bf 4928,1})
\oplus({\bf 560,189})
\oplus({\bf 560,35})
\oplus({\bf 560,21})
\oplus({\bf 792,27})
\oplus({\bf 792,1})
\oplus({\bf 220,330})
\oplus({\bf 220,189})
\oplus({\bf 220,27})
\oplus2({\bf 220,21})
\oplus({\bf 12,616})
\oplus({\bf 12,189})
\oplus({\bf 12,105})
\oplus2({\bf 12,35})$\\
%
${\bf 1675401}$&=&
$({\bf 14014,7})
\oplus({\bf 21021,7})
\oplus({\bf 1638,105})
\oplus({\bf 1638,7})
\oplus({\bf 2079,105})
\oplus({\bf 2079,35})
\oplus({\bf 2079,7})
\oplus({\bf 77,378})
\oplus({\bf 77,105})
\oplus({\bf 77,7})
\oplus({\bf 495,35})
\oplus({\bf 66,378})
\oplus({\bf 66,189})
\oplus({\bf 66,105})
\oplus({\bf 66,35})
\oplus({\bf 66,7})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 48048,1})
\oplus({\bf 8008,27})
\oplus({\bf 8008,21})
\oplus({\bf 8008,1})
\oplus({\bf 4928,21})
\oplus({\bf 560,168'})
\oplus({\bf 560,189})
\oplus({\bf 560,27})
\oplus({\bf 560,21})
\oplus({\bf 560,1})
\oplus({\bf 220,189})
\oplus({\bf 220,35})
\oplus({\bf 220,21})
\oplus({\bf 12,294})
\oplus({\bf 12,378})
\oplus({\bf 12,168'})
\oplus({\bf 12,189})
\oplus({\bf 12,27})
\oplus({\bf 12,21})
\oplus({\bf 12,1})$\\
%
${\bf 1938969}$&=&
$({\bf 11011,7})
\oplus({\bf 35750,7})
\oplus({\bf 1287,77})
\oplus({\bf 1287,105})
\oplus2({\bf 1287,7})
\oplus({\bf 2860,77})
\oplus({\bf 2860,7})
\oplus({\bf 77,378'})
\oplus({\bf 77,819})
\oplus2({\bf 77,77})
\oplus({\bf 77,105})
\oplus2({\bf 77,7})
\oplus({\bf 66,378'})
\oplus({\bf 66,77})
\oplus({\bf 66,7})
\oplus({\bf 1,3366})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 100672,1})
\oplus({\bf 4004,27})
\oplus({\bf 4004,21})
\oplus({\bf 4004,1})
\oplus({\bf 11088',27})
\oplus({\bf 11088',1})
\oplus({\bf 352'',182})
\oplus({\bf 352'',330})
\oplus2({\bf 352'',27})
\oplus({\bf 352'',21})
\oplus({\bf 352'',1})
\oplus({\bf 560,182})
\oplus({\bf 560,27})
\oplus({\bf 560,1})
\oplus({\bf 12,714})
\oplus({\bf 12,1750})
\oplus2({\bf 12,182})
\oplus({\bf 12,330})
\oplus2({\bf 12,27})
\oplus({\bf 12,21})
\oplus({\bf 12,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-B9_D5-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B9_D5-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 19}$&=&
$({\bf 1,9})
\oplus({\bf 10,1})$\\
%
${\bf 171}$&=&
$({\bf 45,1})
\oplus({\bf 1,36})
\oplus({\bf 10,9})$\\
%
${\bf 189}$&=&
$({\bf 54,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 10,9})$\\
%
${\bf 512}$&=&
$({\bf \overline{16},16})
\oplus({\bf 16,16})$\\
%
${\bf 969}$&=&
$({\bf 45,9})
\oplus({\bf 1,84})
\oplus({\bf 120,1})
\oplus({\bf 10,36})$\\
%
${\bf 1311}$&=&
$({\bf 54,9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 210',1})
\oplus({\bf 10,44})
\oplus({\bf 10,1})$\\
%
${\bf 2261}$&=&
$({\bf 54,9})
\oplus({\bf 45,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 320,1})
\oplus({\bf 10,44})
\oplus({\bf 10,36})
\oplus({\bf 10,1})$\\
%
${\bf 3876}$&=&
$({\bf 210,1})
\oplus({\bf 45,36})
\oplus({\bf 1,126})
\oplus({\bf 120,9})
\oplus({\bf 10,84})$\\
%
${\bf 7125}$&=&
$({\bf 660,1})
\oplus({\bf 54,44})
\oplus({\bf 54,1})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 210',9})
\oplus({\bf 10,156})
\oplus({\bf 10,9})$\\
%
${\bf 9216}$&=&
$({\bf \overline{144},16})
\oplus({\bf \overline{16},128})
\oplus({\bf \overline{16},16})
\oplus({\bf 144,16})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf 10640}$&=&
$({\bf 770,1})
\oplus({\bf 54,44})
\oplus({\bf 54,1})
\oplus({\bf 45,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 320,9})
\oplus({\bf 10,231})
\oplus({\bf 10,9})$\\
%
${\bf 11628}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,36})
\oplus({\bf 10,126})
\oplus({\bf 210,9})
\oplus({\bf 45,84})
\oplus({\bf 1,126})$\\
%
${\bf 14364}$&=&
$({\bf 945,1})
\oplus({\bf 54,36})
\oplus({\bf 45,44})
\oplus({\bf 45,36})
\oplus({\bf 45,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 320,9})
\oplus({\bf 120,9})
\oplus({\bf 10,231})
\oplus({\bf 10,84})
\oplus({\bf 10,9})$\\
%
${\bf 17595}$&=&
$({\bf 1386,1})
\oplus({\bf 54,44})
\oplus({\bf 54,36})
\oplus({\bf 54,1})
\oplus({\bf 45,44})
\oplus({\bf 45,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 210',9})
\oplus({\bf 320,9})
\oplus({\bf 10,156})
\oplus({\bf 10,231})
\oplus2({\bf 10,9})$\\
%
${\bf 27132}$&=&
$({\bf 126,9})
\oplus({\bf \overline{126},9})
\oplus({\bf 120,84})
\oplus({\bf 10,126})
\oplus({\bf 210,36})
\oplus({\bf 210,1})
\oplus({\bf 45,126})
\oplus({\bf 1,84})$\\
%
${\bf 32319}$&=&
$({\bf 1782,1})
\oplus({\bf 210',44})
\oplus({\bf 210',1})
\oplus({\bf 10,450})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 660,9})
\oplus({\bf 54,156})
\oplus({\bf 54,9})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 50388}$&=&
$({\bf 126,36})
\oplus({\bf \overline{126},36})
\oplus({\bf 120,126})
\oplus({\bf 120,1})
\oplus({\bf 10,84})
\oplus({\bf 210,84})
\oplus({\bf 210,9})
\oplus({\bf 45,126})
\oplus({\bf 1,36})$\\
%
${\bf 61047}$&=&
$({\bf 1728,1})
\oplus({\bf 320,36})
\oplus({\bf 120,44})
\oplus({\bf 120,36})
\oplus({\bf 120,1})
\oplus({\bf 10,594})
\oplus({\bf 10,126})
\oplus({\bf 10,36})
\oplus({\bf 945,9})
\oplus({\bf 54,84})
\oplus({\bf 210,9})
\oplus({\bf 45,231})
\oplus({\bf 45,84})
\oplus({\bf 45,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 75582}$&=&
$({\bf 126,84})
\oplus({\bf \overline{126},84})
\oplus({\bf 120,126})
\oplus({\bf 120,9})
\oplus({\bf 10,36})
\oplus({\bf 210,126})
\oplus({\bf 210,36})
\oplus({\bf 45,84})
\oplus({\bf 45,1})
\oplus({\bf 1,9})$\\
%
${\bf 77824}$&=&
$({\bf \overline{560},16})
\oplus({\bf \overline{144},128})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{16},432})
\oplus({\bf \overline{16},128})
\oplus({\bf \overline{16},16})
\oplus({\bf 560,16})
\oplus({\bf 144,128})
\oplus({\bf 144,16})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf 87552}$&=&
$({\bf \overline{720},16})
\oplus({\bf \overline{144},128})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{16},576})
\oplus({\bf \overline{16},128})
\oplus({\bf \overline{16},16})
\oplus({\bf 720,16})
\oplus({\bf 144,128})
\oplus({\bf 144,16})
\oplus({\bf 16,576})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf 89775}$&=&
$({\bf 2970,1})
\oplus({\bf 320,44})
\oplus({\bf 320,36})
\oplus({\bf 320,1})
\oplus({\bf 120,36})
\oplus({\bf 10,495})
\oplus({\bf 10,594})
\oplus({\bf 10,44})
\oplus({\bf 10,36})
\oplus({\bf 10,1})
\oplus({\bf 770,9})
\oplus({\bf 945,9})
\oplus({\bf 54,231})
\oplus({\bf 54,9})
\oplus({\bf 45,231})
\oplus({\bf 45,84})
\oplus({\bf 45,9})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 92378}$&=&
$({\bf 126,126})
\oplus({\bf \overline{126},126})
\oplus({\bf 120,84})
\oplus({\bf 120,36})
\oplus({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 210,126})
\oplus({\bf 210,84})
\oplus({\bf 45,36})
\oplus({\bf 45,9})
\oplus({\bf 1,1})$\\
%
${\bf 101745}$&=&
$({\bf 4608,1})
\oplus({\bf 210',44})
\oplus({\bf 210',36})
\oplus({\bf 210',1})
\oplus({\bf 320,44})
\oplus({\bf 320,1})
\oplus({\bf 10,450})
\oplus({\bf 10,910})
\oplus2({\bf 10,44})
\oplus({\bf 10,36})
\oplus({\bf 10,1})
\oplus({\bf 660,9})
\oplus({\bf 1386,9})
\oplus({\bf 54,156})
\oplus({\bf 54,231})
\oplus2({\bf 54,9})
\oplus({\bf 45,156})
\oplus({\bf 45,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 110124}$&=&
$({\bf 4410,1})
\oplus({\bf 210',44})
\oplus({\bf 210',1})
\oplus({\bf 320,44})
\oplus({\bf 320,36})
\oplus({\bf 320,1})
\oplus({\bf 10,910})
\oplus({\bf 10,495})
\oplus2({\bf 10,44})
\oplus({\bf 10,36})
\oplus({\bf 10,1})
\oplus({\bf 1386,9})
\oplus({\bf 770,9})
\oplus({\bf 54,156})
\oplus({\bf 54,231})
\oplus2({\bf 54,9})
\oplus({\bf 45,231})
\oplus({\bf 45,9})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 118864}$&=&
$({\bf 4312,1})
\oplus({\bf 210',36})
\oplus({\bf 320,44})
\oplus({\bf 320,36})
\oplus({\bf 320,1})
\oplus({\bf 120,44})
\oplus({\bf 120,1})
\oplus({\bf 10,910})
\oplus({\bf 10,594})
\oplus({\bf 10,44})
\oplus2({\bf 10,36})
\oplus({\bf 1386,9})
\oplus({\bf 945,9})
\oplus({\bf 54,231})
\oplus({\bf 54,84})
\oplus({\bf 54,9})
\oplus({\bf 45,156})
\oplus({\bf 45,231})
\oplus2({\bf 45,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 127281}$&=&
$({\bf 1782,9})
\oplus({\bf 210',156})
\oplus({\bf 210',9})
\oplus({\bf 10,1122})
\oplus({\bf 10,156})
\oplus({\bf 10,9})
\oplus({\bf 4290,1})
\oplus({\bf 660,44})
\oplus({\bf 660,1})
\oplus({\bf 54,450})
\oplus({\bf 54,44})
\oplus({\bf 54,1})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 189924}$&=&
$({\bf 1728,9})
\oplus({\bf 320,84})
\oplus({\bf 126,9})
\oplus({\bf \overline{126},9})
\oplus({\bf 120,231})
\oplus({\bf 120,84})
\oplus({\bf 120,9})
\oplus({\bf 10,924})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,36})
\oplus({\bf 54,126})
\oplus({\bf 210,44})
\oplus({\bf 210,36})
\oplus({\bf 210,1})
\oplus({\bf 45,594})
\oplus({\bf 45,126})
\oplus({\bf 45,36})
\oplus({\bf 1,924})
\oplus({\bf 1,126})$\\
%
${\bf 265335}$&=&
$({\bf 2970,9})
\oplus({\bf 320,231})
\oplus({\bf 320,9})
\oplus({\bf 120,84})
\oplus({\bf 10,1650})
\oplus({\bf 10,231})
\oplus({\bf 10,9})
\oplus({\bf 4125,1})
\oplus({\bf 770,44})
\oplus({\bf 770,1})
\oplus({\bf 945,36})
\oplus({\bf 54,495})
\oplus({\bf 54,44})
\oplus({\bf 54,1})
\oplus({\bf 45,594})
\oplus({\bf 45,36})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 361284}$&=&
$({\bf 4410,9})
\oplus({\bf 210',156})
\oplus({\bf 210',9})
\oplus({\bf 320,231})
\oplus({\bf 320,9})
\oplus({\bf 10,2574})
\oplus({\bf 10,156})
\oplus({\bf 10,231})
\oplus({\bf 10,9})
\oplus({\bf 7644,1})
\oplus({\bf 1386,44})
\oplus({\bf 1386,1})
\oplus({\bf 770,36})
\oplus({\bf 54,910})
\oplus({\bf 54,44})
\oplus({\bf 54,36})
\oplus({\bf 45,495})
\oplus({\bf 45,44})
\oplus({\bf 45,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,36})$\\
%
${\bf 408576}$&=&
$({\bf \overline{1200},16})
\oplus({\bf \overline{560},128})
\oplus({\bf \overline{560},16})
\oplus({\bf \overline{144},432})
\oplus({\bf \overline{144},128})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{16},768})
\oplus({\bf \overline{16},432})
\oplus({\bf \overline{16},128})
\oplus({\bf \overline{16},16})
\oplus({\bf 1200,16})
\oplus({\bf 560,128})
\oplus({\bf 560,16})
\oplus({\bf 144,432})
\oplus({\bf 144,128})
\oplus({\bf 144,16})
\oplus({\bf 16,768})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf 427329}$&=&
$({\bf 2970,9})
\oplus({\bf 1728,9})
\oplus({\bf 320,231})
\oplus({\bf 320,84})
\oplus({\bf 320,9})
\oplus({\bf 120,231})
\oplus({\bf 120,84})
\oplus({\bf 120,9})
\oplus({\bf 10,1650})
\oplus({\bf 10,924})
\oplus({\bf 10,231})
\oplus({\bf 10,84})
\oplus({\bf 10,9})
\oplus({\bf 5940,1})
\oplus({\bf 770,36})
\oplus({\bf 945,44})
\oplus({\bf 945,36})
\oplus({\bf 945,1})
\oplus({\bf 54,594})
\oplus({\bf 54,36})
\oplus({\bf 210,36})
\oplus({\bf 45,495})
\oplus({\bf 45,594})
\oplus({\bf 45,44})
\oplus({\bf 45,126})
\oplus({\bf 45,36})
\oplus({\bf 45,1})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 447051}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,44})
\oplus({\bf 1782,1})
\oplus({\bf 210',450})
\oplus({\bf 210',44})
\oplus({\bf 210',1})
\oplus({\bf 10,2508})
\oplus({\bf 10,450})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 4290,9})
\oplus({\bf 660,156})
\oplus({\bf 660,9})
\oplus({\bf 54,1122})
\oplus({\bf 54,156})
\oplus({\bf 54,9})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 453492}$&=&
$({\bf 1728,36})
\oplus({\bf 1728,1})
\oplus({\bf 320,126})
\oplus({\bf 126,44})
\oplus({\bf 126,36})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},44})
\oplus({\bf \overline{126},36})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,594})
\oplus({\bf 120,126})
\oplus({\bf 120,36})
\oplus({\bf 10,924})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 1050,9})
\oplus({\bf \overline{1050},9})
\oplus({\bf 945,84})
\oplus({\bf 54,126})
\oplus({\bf 210,231})
\oplus({\bf 210,84})
\oplus2({\bf 210,9})
\oplus({\bf 45,924})
\oplus({\bf 45,126})
\oplus({\bf 45,84})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 479655}$&=&
$({\bf 1782,9})
\oplus({\bf 4608,9})
\oplus({\bf 210',156})
\oplus({\bf 210',231})
\oplus2({\bf 210',9})
\oplus({\bf 320,156})
\oplus({\bf 320,9})
\oplus({\bf 10,1122})
\oplus({\bf 10,2772''})
\oplus2({\bf 10,156})
\oplus({\bf 10,231})
\oplus2({\bf 10,9})
\oplus({\bf 12870,1})
\oplus({\bf 660,44})
\oplus({\bf 660,36})
\oplus({\bf 660,1})
\oplus({\bf 1386,44})
\oplus({\bf 1386,1})
\oplus({\bf 54,450})
\oplus({\bf 54,910})
\oplus2({\bf 54,44})
\oplus({\bf 54,36})
\oplus({\bf 54,1})
\oplus({\bf 45,450})
\oplus({\bf 45,44})
\oplus({\bf 45,1})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 524400}$&=&
$({\bf 4312,9})
\oplus({\bf 210',84})
\oplus({\bf 1728,9})
\oplus({\bf 320,231})
\oplus({\bf 320,84})
\oplus({\bf 320,9})
\oplus({\bf 120,156})
\oplus({\bf 120,231})
\oplus2({\bf 120,9})
\oplus({\bf 10,2457})
\oplus({\bf 10,924})
\oplus({\bf 10,231})
\oplus2({\bf 10,84})
\oplus({\bf 8085,1})
\oplus({\bf 1386,36})
\oplus({\bf 945,44})
\oplus({\bf 945,36})
\oplus({\bf 945,1})
\oplus({\bf 54,594})
\oplus({\bf 54,126})
\oplus({\bf 54,36})
\oplus({\bf 210,44})
\oplus({\bf 210,1})
\oplus({\bf 45,910})
\oplus({\bf 45,594})
\oplus({\bf 45,44})
\oplus2({\bf 45,36})
\oplus({\bf 1,3900})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 583680}$&=&
$({\bf \overline{2640},16})
\oplus({\bf \overline{720},128})
\oplus({\bf \overline{720},16})
\oplus({\bf \overline{144},576})
\oplus({\bf \overline{144},128})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{16},1920})
\oplus({\bf \overline{16},576})
\oplus({\bf \overline{16},128})
\oplus({\bf \overline{16},16})
\oplus({\bf 2640,16})
\oplus({\bf 720,128})
\oplus({\bf 720,16})
\oplus({\bf 144,576})
\oplus({\bf 144,128})
\oplus({\bf 144,16})
\oplus({\bf 16,1920})
\oplus({\bf 16,576})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf 714000}$&=&
$({\bf 4608,9})
\oplus({\bf 4312,9})
\oplus({\bf 210',231})
\oplus({\bf 210',84})
\oplus({\bf 210',9})
\oplus({\bf 320,156})
\oplus({\bf 320,231})
\oplus2({\bf 320,9})
\oplus({\bf 120,156})
\oplus({\bf 120,9})
\oplus({\bf 10,2772''})
\oplus({\bf 10,2457})
\oplus({\bf 10,156})
\oplus2({\bf 10,231})
\oplus({\bf 10,84})
\oplus({\bf 10,9})
\oplus({\bf 14784,1})
\oplus({\bf 660,36})
\oplus({\bf 1386,44})
\oplus({\bf 1386,36})
\oplus({\bf 1386,1})
\oplus({\bf 945,44})
\oplus({\bf 945,1})
\oplus({\bf 54,910})
\oplus({\bf 54,594})
\oplus({\bf 54,44})
\oplus2({\bf 54,36})
\oplus({\bf 45,450})
\oplus({\bf 45,910})
\oplus2({\bf 45,44})
\oplus({\bf 45,36})
\oplus({\bf 45,1})
\oplus({\bf 1,7700})
\oplus({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 714780}$&=&
$({\bf 4608,9})
\oplus({\bf 4410,9})
\oplus({\bf 210',156})
\oplus({\bf 210',231})
\oplus2({\bf 210',9})
\oplus({\bf 320,156})
\oplus({\bf 320,231})
\oplus2({\bf 320,9})
\oplus({\bf 10,2772''})
\oplus({\bf 10,2574})
\oplus2({\bf 10,156})
\oplus2({\bf 10,231})
\oplus2({\bf 10,9})
\oplus({\bf 16380,1})
\oplus({\bf 660,44})
\oplus({\bf 660,1})
\oplus({\bf 1386,44})
\oplus({\bf 1386,36})
\oplus({\bf 1386,1})
\oplus({\bf 770,44})
\oplus({\bf 770,1})
\oplus({\bf 54,450})
\oplus({\bf 54,910})
\oplus({\bf 54,495})
\oplus3({\bf 54,44})
\oplus({\bf 54,36})
\oplus2({\bf 54,1})
\oplus({\bf 45,910})
\oplus({\bf 45,44})
\oplus({\bf 45,36})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 854658}$&=&
$({\bf 1728,84})
\oplus({\bf 1728,9})
\oplus({\bf 320,126})
\oplus({\bf 126,231})
\oplus({\bf 126,84})
\oplus({\bf 126,9})
\oplus({\bf \overline{126},231})
\oplus({\bf \overline{126},84})
\oplus({\bf \overline{126},9})
\oplus({\bf 120,924})
\oplus({\bf 120,126})
\oplus({\bf 120,84})
\oplus({\bf 120,9})
\oplus({\bf 10,594})
\oplus({\bf 10,126})
\oplus({\bf 10,36})
\oplus({\bf 1050,36})
\oplus({\bf \overline{1050},36})
\oplus({\bf 945,126})
\oplus({\bf 945,1})
\oplus({\bf 54,84})
\oplus({\bf 210,594})
\oplus({\bf 210,44})
\oplus({\bf 210,126})
\oplus2({\bf 210,36})
\oplus({\bf 210,1})
\oplus({\bf 45,924})
\oplus({\bf 45,126})
\oplus({\bf 45,84})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 983040}$&=&
$({\bf \overline{3696},16})
\oplus({\bf \overline{720},128})
\oplus({\bf \overline{720},16})
\oplus({\bf \overline{560},128})
\oplus({\bf \overline{560},16})
\oplus({\bf \overline{144},576})
\oplus({\bf \overline{144},432})
\oplus2({\bf \overline{144},128})
\oplus2({\bf \overline{144},16})
\oplus({\bf \overline{16},2560})
\oplus({\bf \overline{16},576})
\oplus({\bf \overline{16},432})
\oplus2({\bf \overline{16},128})
\oplus({\bf \overline{16},16})
\oplus({\bf 3696,16})
\oplus({\bf 720,128})
\oplus({\bf 720,16})
\oplus({\bf 560,128})
\oplus({\bf 560,16})
\oplus({\bf 144,576})
\oplus({\bf 144,432})
\oplus2({\bf 144,128})
\oplus2({\bf 144,16})
\oplus({\bf 16,2560})
\oplus({\bf 16,576})
\oplus({\bf 16,432})
\oplus2({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf 988057}$&=&
$({\bf 4410,9})
\oplus({\bf 4312,9})
\oplus({\bf 210',231})
\oplus({\bf 210',9})
\oplus({\bf 2970,9})
\oplus({\bf 320,156})
\oplus2({\bf 320,231})
\oplus({\bf 320,84})
\oplus3({\bf 320,9})
\oplus({\bf 120,231})
\oplus({\bf 120,9})
\oplus({\bf 10,2574})
\oplus({\bf 10,2457})
\oplus({\bf 10,156})
\oplus({\bf 10,1650})
\oplus3({\bf 10,231})
\oplus({\bf 10,84})
\oplus2({\bf 10,9})
\oplus({\bf 17920,1})
\oplus({\bf 1386,44})
\oplus({\bf 1386,36})
\oplus({\bf 1386,1})
\oplus({\bf 770,44})
\oplus({\bf 770,36})
\oplus({\bf 770,1})
\oplus({\bf 945,44})
\oplus({\bf 945,36})
\oplus({\bf 945,1})
\oplus({\bf 54,910})
\oplus({\bf 54,495})
\oplus({\bf 54,594})
\oplus2({\bf 54,44})
\oplus2({\bf 54,36})
\oplus({\bf 54,1})
\oplus({\bf 45,910})
\oplus({\bf 45,495})
\oplus({\bf 45,594})
\oplus2({\bf 45,44})
\oplus2({\bf 45,36})
\oplus({\bf 45,1})
\oplus({\bf 1,9009})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 1293292}$&=&
$({\bf 1728,126})
\oplus({\bf 1728,36})
\oplus({\bf 320,84})
\oplus({\bf 320,1})
\oplus({\bf 126,594})
\oplus({\bf 126,126})
\oplus({\bf 126,36})
\oplus({\bf \overline{126},594})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},36})
\oplus({\bf 120,924})
\oplus({\bf 120,44})
\oplus({\bf 120,126})
\oplus({\bf 120,84})
\oplus({\bf 120,36})
\oplus({\bf 120,1})
\oplus({\bf 10,231})
\oplus({\bf 10,84})
\oplus({\bf 10,9})
\oplus({\bf 1050,84})
\oplus({\bf \overline{1050},84})
\oplus({\bf 945,126})
\oplus({\bf 945,9})
\oplus({\bf 54,36})
\oplus({\bf 210,924})
\oplus({\bf 210,231})
\oplus({\bf 210,126})
\oplus2({\bf 210,84})
\oplus({\bf 210,9})
\oplus({\bf 45,594})
\oplus({\bf 45,126})
\oplus({\bf 45,36})
\oplus({\bf 45,9})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 1410864}$&=&
$({\bf 3696',1})
\oplus({\bf \overline{3696'},1})
\oplus({\bf 2970,36})
\oplus({\bf 1728,44})
\oplus({\bf 1728,36})
\oplus({\bf 1728,1})
\oplus({\bf 320,594})
\oplus({\bf 320,126})
\oplus({\bf 320,36})
\oplus({\bf 126,36})
\oplus({\bf \overline{126},36})
\oplus({\bf 120,495})
\oplus({\bf 120,594})
\oplus({\bf 120,44})
\oplus({\bf 120,126})
\oplus({\bf 120,36})
\oplus({\bf 120,1})
\oplus({\bf 10,2772})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,126})
\oplus({\bf 10,36})
\oplus({\bf 5940,9})
\oplus({\bf 770,84})
\oplus({\bf 1050,9})
\oplus({\bf \overline{1050},9})
\oplus({\bf 945,231})
\oplus({\bf 945,84})
\oplus({\bf 945,9})
\oplus({\bf 54,924})
\oplus({\bf 54,84})
\oplus({\bf 210,231})
\oplus({\bf 210,84})
\oplus({\bf 210,9})
\oplus({\bf 45,1650})
\oplus({\bf 45,924})
\oplus({\bf 45,231})
\oplus({\bf 45,126})
\oplus({\bf 45,84})
\oplus({\bf 45,9})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 1427679}$&=&
$({\bf 9438,9})
\oplus({\bf 1782,156})
\oplus({\bf 1782,9})
\oplus({\bf 210',1122})
\oplus({\bf 210',156})
\oplus({\bf 210',9})
\oplus({\bf 10,5148})
\oplus({\bf 10,1122})
\oplus({\bf 10,156})
\oplus({\bf 10,9})
\oplus({\bf 19305,1})
\oplus({\bf 4290,44})
\oplus({\bf 4290,1})
\oplus({\bf 660,450})
\oplus({\bf 660,44})
\oplus({\bf 660,1})
\oplus({\bf 54,2508})
\oplus({\bf 54,450})
\oplus({\bf 54,44})
\oplus({\bf 54,1})
\oplus({\bf 1,9867})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 1488384}$&=&
$({\bf \overline{1440},16})
\oplus({\bf \overline{1200},128})
\oplus({\bf \overline{1200},16})
\oplus({\bf \overline{560},432})
\oplus({\bf \overline{560},128})
\oplus({\bf \overline{560},16})
\oplus({\bf \overline{144},768})
\oplus({\bf \overline{144},432})
\oplus({\bf \overline{144},128})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{16},672})
\oplus({\bf \overline{16},768})
\oplus({\bf \overline{16},432})
\oplus({\bf \overline{16},128})
\oplus({\bf \overline{16},16})
\oplus({\bf 1440,16})
\oplus({\bf 1200,128})
\oplus({\bf 1200,16})
\oplus({\bf 560,432})
\oplus({\bf 560,128})
\oplus({\bf 560,16})
\oplus({\bf 144,768})
\oplus({\bf 144,432})
\oplus({\bf 144,128})
\oplus({\bf 144,16})
\oplus({\bf 16,672})
\oplus({\bf 16,768})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf 1587222}$&=&
$({\bf 1728,126})
\oplus({\bf 1728,84})
\oplus({\bf 320,36})
\oplus({\bf 320,9})
\oplus({\bf 126,924})
\oplus({\bf 126,126})
\oplus({\bf 126,84})
\oplus({\bf \overline{126},924})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},84})
\oplus({\bf 120,594})
\oplus({\bf 120,231})
\oplus({\bf 120,126})
\oplus({\bf 120,84})
\oplus({\bf 120,36})
\oplus({\bf 120,9})
\oplus({\bf 10,44})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 1050,126})
\oplus({\bf \overline{1050},126})
\oplus({\bf 945,84})
\oplus({\bf 945,36})
\oplus({\bf 54,9})
\oplus({\bf 54,1})
\oplus({\bf 210,924})
\oplus({\bf 210,594})
\oplus2({\bf 210,126})
\oplus({\bf 210,84})
\oplus({\bf 210,36})
\oplus({\bf 45,231})
\oplus({\bf 45,44})
\oplus({\bf 45,84})
\oplus({\bf 45,36})
\oplus({\bf 45,9})
\oplus({\bf 45,1})
\oplus({\bf 1,9})$\\
%
${\bf 1671525}$&=&
$({\bf 4950,1})
\oplus({\bf \overline{4950},1})
\oplus({\bf 4312,36})
\oplus({\bf 210',126})
\oplus({\bf 1728,44})
\oplus({\bf 1728,36})
\oplus({\bf 1728,1})
\oplus({\bf 320,594})
\oplus({\bf 320,126})
\oplus({\bf 320,36})
\oplus({\bf 126,44})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},44})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,910})
\oplus({\bf 120,594})
\oplus({\bf 120,44})
\oplus2({\bf 120,36})
\oplus({\bf 10,3900})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus2({\bf 10,126})
\oplus({\bf 8085,9})
\oplus({\bf 1386,84})
\oplus({\bf 1050,9})
\oplus({\bf \overline{1050},9})
\oplus({\bf 945,231})
\oplus({\bf 945,84})
\oplus({\bf 945,9})
\oplus({\bf 54,924})
\oplus({\bf 54,126})
\oplus({\bf 54,84})
\oplus({\bf 210,156})
\oplus({\bf 210,231})
\oplus2({\bf 210,9})
\oplus({\bf 45,2457})
\oplus({\bf 45,924})
\oplus({\bf 45,231})
\oplus2({\bf 45,84})
\oplus({\bf 1,3900})
\oplus({\bf 1,924})
\oplus({\bf 1,126})$\\
%
${\bf 1675401}$&=&
$({\bf 10560,1})
\oplus({\bf 2970,44})
\oplus({\bf 2970,36})
\oplus({\bf 2970,1})
\oplus({\bf 1728,36})
\oplus({\bf 320,495})
\oplus({\bf 320,594})
\oplus({\bf 320,44})
\oplus({\bf 320,36})
\oplus({\bf 320,1})
\oplus({\bf 120,594})
\oplus({\bf 120,126})
\oplus({\bf 120,36})
\oplus({\bf 10,1980})
\oplus({\bf 10,2772})
\oplus({\bf 10,495})
\oplus({\bf 10,594})
\oplus({\bf 10,44})
\oplus({\bf 10,36})
\oplus({\bf 10,1})
\oplus({\bf 4125,9})
\oplus({\bf 5940,9})
\oplus({\bf 770,231})
\oplus({\bf 770,9})
\oplus({\bf 945,231})
\oplus({\bf 945,84})
\oplus({\bf 945,9})
\oplus({\bf 54,1650})
\oplus({\bf 54,231})
\oplus({\bf 54,9})
\oplus({\bf 210,84})
\oplus({\bf 45,1650})
\oplus({\bf 45,924})
\oplus({\bf 45,231})
\oplus({\bf 45,84})
\oplus({\bf 45,9})
\oplus({\bf 1,4158})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 1938969}$&=&
$({\bf 31680,1})
\oplus({\bf 1782,44})
\oplus({\bf 1782,36})
\oplus({\bf 1782,1})
\oplus({\bf 4608,44})
\oplus({\bf 4608,1})
\oplus({\bf 210',450})
\oplus({\bf 210',910})
\oplus2({\bf 210',44})
\oplus({\bf 210',36})
\oplus({\bf 210',1})
\oplus({\bf 320,450})
\oplus({\bf 320,44})
\oplus({\bf 320,1})
\oplus({\bf 10,2508})
\oplus({\bf 10,7140})
\oplus2({\bf 10,450})
\oplus({\bf 10,910})
\oplus2({\bf 10,44})
\oplus({\bf 10,36})
\oplus({\bf 10,1})
\oplus({\bf 4290,9})
\oplus({\bf 12870,9})
\oplus({\bf 660,156})
\oplus({\bf 660,231})
\oplus2({\bf 660,9})
\oplus({\bf 1386,156})
\oplus({\bf 1386,9})
\oplus({\bf 54,1122})
\oplus({\bf 54,2772''})
\oplus2({\bf 54,156})
\oplus({\bf 54,231})
\oplus2({\bf 54,9})
\oplus({\bf 45,1122})
\oplus({\bf 45,156})
\oplus({\bf 45,9})
\oplus({\bf 1,16302})
\oplus({\bf 1,1122})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{11}$(R)}
}
\label{Table:Branching-rules-B9_D4-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B9_D4-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 19}$&=&
$({\bf 1,11})
\oplus({\bf 8_{v},1})$\\
%
${\bf 171}$&=&
$({\bf 28,1})
\oplus({\bf 1,55})
\oplus({\bf 8_{v},11})$\\
%
${\bf 189}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},11})$\\
%
${\bf 512}$&=&
$({\bf 8_{c},32})
\oplus({\bf 8_{s},32})$\\
%
${\bf 969}$&=&
$({\bf 28,11})
\oplus({\bf 1,165})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},55})$\\
%
${\bf 1311}$&=&
$({\bf 35_{v},11})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},65})
\oplus({\bf 8_{v},1})$\\
%
${\bf 2261}$&=&
$({\bf 35_{v},11})
\oplus({\bf 28,11})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},65})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},1})$\\
%
${\bf 3876}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,55})
\oplus({\bf 1,330})
\oplus({\bf 56_{v},11})
\oplus({\bf 8_{v},165})$\\
%
${\bf 7125}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},65})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},11})
\oplus({\bf 8_{v},275})
\oplus({\bf 8_{v},11})$\\
%
${\bf 9216}$&=&
$({\bf 56_{c},32})
\oplus({\bf 8_{c},320})
\oplus({\bf 8_{c},32})
\oplus({\bf 56_{s},32})
\oplus({\bf 8_{s},320})
\oplus({\bf 8_{s},32})$\\
%
${\bf 10640}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},65})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},11})
\oplus({\bf 8_{v},429})
\oplus({\bf 8_{v},11})$\\
%
${\bf 11628}$&=&
$({\bf 35_{c},11})
\oplus({\bf 35_{s},11})
\oplus({\bf 28,165})
\oplus({\bf 1,462})
\oplus({\bf 56_{v},55})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},330})$\\
%
${\bf 14364}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},55})
\oplus({\bf 28,65})
\oplus({\bf 28,55})
\oplus({\bf 28,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 160_{v},11})
\oplus({\bf 56_{v},11})
\oplus({\bf 8_{v},429})
\oplus({\bf 8_{v},165})
\oplus({\bf 8_{v},11})$\\
%
${\bf 17595}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},65})
\oplus({\bf 35_{v},55})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,65})
\oplus({\bf 28,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 112_{v},11})
\oplus({\bf 160_{v},11})
\oplus({\bf 8_{v},275})
\oplus({\bf 8_{v},429})
\oplus2({\bf 8_{v},11})$\\
%
${\bf 27132}$&=&
$({\bf 35_{c},55})
\oplus({\bf 35_{s},55})
\oplus({\bf 28,330})
\oplus({\bf 28,1})
\oplus({\bf 1,462})
\oplus({\bf 56_{v},165})
\oplus({\bf 56_{v},11})
\oplus({\bf 8_{v},462})$\\
%
${\bf 32319}$&=&
$({\bf 294_{v},11})
\oplus({\bf 35_{v},275})
\oplus({\bf 35_{v},11})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},65})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},935})
\oplus({\bf 8_{v},65})
\oplus({\bf 8_{v},1})$\\
%
${\bf 50388}$&=&
$({\bf 35_{c},165})
\oplus({\bf 35_{s},165})
\oplus({\bf 28,462})
\oplus({\bf 28,11})
\oplus({\bf 1,330})
\oplus({\bf 56_{v},330})
\oplus({\bf 56_{v},55})
\oplus({\bf 8_{v},462})
\oplus({\bf 8_{v},1})$\\
%
${\bf 61047}$&=&
$({\bf 350,11})
\oplus({\bf 35_{v},165})
\oplus({\bf 35_{c},11})
\oplus({\bf 35_{s},11})
\oplus({\bf 28,429})
\oplus({\bf 28,165})
\oplus({\bf 28,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},55})
\oplus({\bf 56_{v},65})
\oplus({\bf 56_{v},55})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},1430})
\oplus({\bf 8_{v},330})
\oplus({\bf 8_{v},55})$\\
%
${\bf 75582}$&=&
$({\bf 35_{c},330})
\oplus({\bf 35_{s},330})
\oplus({\bf 28,462})
\oplus({\bf 28,55})
\oplus({\bf 1,165})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},462})
\oplus({\bf 56_{v},165})
\oplus({\bf 8_{v},330})
\oplus({\bf 8_{v},11})$\\
%
${\bf 77824}$&=&
$({\bf 160_{c},32})
\oplus({\bf 56_{c},320})
\oplus({\bf 56_{c},32})
\oplus({\bf 8_{c},1408})
\oplus({\bf 8_{c},320})
\oplus({\bf 8_{c},32})
\oplus({\bf 160_{s},32})
\oplus({\bf 56_{s},320})
\oplus({\bf 56_{s},32})
\oplus({\bf 8_{s},1408})
\oplus({\bf 8_{s},320})
\oplus({\bf 8_{s},32})$\\
%
${\bf 87552}$&=&
$({\bf 224_{vc},32})
\oplus({\bf 56_{c},320})
\oplus({\bf 56_{c},32})
\oplus({\bf 8_{c},1760})
\oplus({\bf 8_{c},320})
\oplus({\bf 8_{c},32})
\oplus({\bf 224_{vs},32})
\oplus({\bf 56_{s},320})
\oplus({\bf 56_{s},32})
\oplus({\bf 8_{s},1760})
\oplus({\bf 8_{s},320})
\oplus({\bf 8_{s},32})$\\
%
${\bf 89775}$&=&
$({\bf 300,11})
\oplus({\bf 350,11})
\oplus({\bf 35_{v},429})
\oplus({\bf 35_{v},11})
\oplus({\bf 28,429})
\oplus({\bf 28,165})
\oplus({\bf 28,11})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},65})
\oplus({\bf 160_{v},55})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},55})
\oplus({\bf 8_{v},1144})
\oplus({\bf 8_{v},1430})
\oplus({\bf 8_{v},65})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},1})$\\
%
${\bf 92378}$&=&
$({\bf 35_{c},462})
\oplus({\bf 35_{s},462})
\oplus({\bf 28,330})
\oplus({\bf 28,165})
\oplus({\bf 1,55})
\oplus({\bf 1,11})
\oplus({\bf 56_{v},462})
\oplus({\bf 56_{v},330})
\oplus({\bf 8_{v},165})
\oplus({\bf 8_{v},55})$\\
%
${\bf 101745}$&=&
$({\bf 294_{v},11})
\oplus({\bf 567_{v},11})
\oplus({\bf 35_{v},275})
\oplus({\bf 35_{v},429})
\oplus2({\bf 35_{v},11})
\oplus({\bf 28,275})
\oplus({\bf 28,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},65})
\oplus({\bf 112_{v},55})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},65})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},935})
\oplus({\bf 8_{v},2025})
\oplus2({\bf 8_{v},65})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},1})$\\
%
${\bf 110124}$&=&
$({\bf 567_{v},11})
\oplus({\bf 300,11})
\oplus({\bf 35_{v},275})
\oplus({\bf 35_{v},429})
\oplus2({\bf 35_{v},11})
\oplus({\bf 28,429})
\oplus({\bf 28,11})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},65})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},65})
\oplus({\bf 160_{v},55})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},2025})
\oplus({\bf 8_{v},1144})
\oplus2({\bf 8_{v},65})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},1})$\\
%
${\bf 118864}$&=&
$({\bf 567_{v},11})
\oplus({\bf 350,11})
\oplus({\bf 35_{v},429})
\oplus({\bf 35_{v},165})
\oplus({\bf 35_{v},11})
\oplus({\bf 28,275})
\oplus({\bf 28,429})
\oplus2({\bf 28,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},55})
\oplus({\bf 160_{v},65})
\oplus({\bf 160_{v},55})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},65})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},2025})
\oplus({\bf 8_{v},1430})
\oplus({\bf 8_{v},65})
\oplus2({\bf 8_{v},55})$\\
%
${\bf 127281}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},65})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},935})
\oplus({\bf 35_{v},65})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},11})
\oplus({\bf 112_{v},275})
\oplus({\bf 112_{v},11})
\oplus({\bf 8_{v},2717})
\oplus({\bf 8_{v},275})
\oplus({\bf 8_{v},11})$\\
%
${\bf 189924}$&=&
$({\bf 350,55})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},330})
\oplus({\bf 35_{c},65})
\oplus({\bf 35_{c},55})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},65})
\oplus({\bf 35_{s},55})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,1430})
\oplus({\bf 28,330})
\oplus({\bf 28,55})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 224_{cv},11})
\oplus({\bf 224_{sv},11})
\oplus({\bf 160_{v},165})
\oplus({\bf 56_{v},429})
\oplus({\bf 56_{v},165})
\oplus2({\bf 56_{v},11})
\oplus({\bf 8_{v},3003})
\oplus({\bf 8_{v},462})
\oplus({\bf 8_{v},165})$\\
%
${\bf 265335}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,65})
\oplus({\bf 300,1})
\oplus({\bf 350,55})
\oplus({\bf 35_{v},1144})
\oplus({\bf 35_{v},65})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,1430})
\oplus({\bf 28,55})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},11})
\oplus({\bf 160_{v},429})
\oplus({\bf 160_{v},11})
\oplus({\bf 56_{v},165})
\oplus({\bf 8_{v},5005})
\oplus({\bf 8_{v},429})
\oplus({\bf 8_{v},11})$\\
%
${\bf 361284}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},65})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,55})
\oplus({\bf 35_{v},2025})
\oplus({\bf 35_{v},65})
\oplus({\bf 35_{v},55})
\oplus({\bf 28,1144})
\oplus({\bf 28,65})
\oplus({\bf 28,1})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,55})
\oplus({\bf 1400_{v},11})
\oplus({\bf 112_{v},275})
\oplus({\bf 112_{v},11})
\oplus({\bf 160_{v},429})
\oplus({\bf 160_{v},11})
\oplus({\bf 8_{v},7150})
\oplus({\bf 8_{v},275})
\oplus({\bf 8_{v},429})
\oplus({\bf 8_{v},11})$\\
%
${\bf 408576}$&=&
$({\bf 224_{sc},32})
\oplus({\bf 160_{c},320})
\oplus({\bf 160_{c},32})
\oplus({\bf 56_{c},1408})
\oplus({\bf 56_{c},320})
\oplus({\bf 56_{c},32})
\oplus({\bf 8_{c},3520})
\oplus({\bf 8_{c},1408})
\oplus({\bf 8_{c},320})
\oplus({\bf 8_{c},32})
\oplus({\bf 224_{cs},32})
\oplus({\bf 160_{s},320})
\oplus({\bf 160_{s},32})
\oplus({\bf 56_{s},1408})
\oplus({\bf 56_{s},320})
\oplus({\bf 56_{s},32})
\oplus({\bf 8_{s},3520})
\oplus({\bf 8_{s},1408})
\oplus({\bf 8_{s},320})
\oplus({\bf 8_{s},32})$\\
%
${\bf 427329}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,55})
\oplus({\bf 350,65})
\oplus({\bf 350,55})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},1430})
\oplus({\bf 35_{v},55})
\oplus({\bf 35_{c},55})
\oplus({\bf 35_{s},55})
\oplus({\bf 28,1144})
\oplus({\bf 28,1430})
\oplus({\bf 28,65})
\oplus({\bf 28,330})
\oplus({\bf 28,55})
\oplus({\bf 28,1})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 840_{v},11})
\oplus({\bf 224_{cv},11})
\oplus({\bf 224_{sv},11})
\oplus({\bf 160_{v},429})
\oplus({\bf 160_{v},165})
\oplus({\bf 160_{v},11})
\oplus({\bf 56_{v},429})
\oplus({\bf 56_{v},165})
\oplus({\bf 56_{v},11})
\oplus({\bf 8_{v},5005})
\oplus({\bf 8_{v},3003})
\oplus({\bf 8_{v},429})
\oplus({\bf 8_{v},165})
\oplus({\bf 8_{v},11})$\\
%
${\bf 447051}$&=&
$({\bf 1386_{v},11})
\oplus({\bf 294_{v},275})
\oplus({\bf 294_{v},11})
\oplus({\bf 35_{v},2717})
\oplus({\bf 35_{v},275})
\oplus({\bf 35_{v},11})
\oplus({\bf 1,16445})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},65})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},935})
\oplus({\bf 112_{v},65})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},7007})
\oplus({\bf 8_{v},935})
\oplus({\bf 8_{v},65})
\oplus({\bf 8_{v},1})$\\
%
${\bf 453492}$&=&
$({\bf 350,165})
\oplus({\bf 350,11})
\oplus({\bf 35_{v},462})
\oplus({\bf 35_{c},429})
\oplus({\bf 35_{c},165})
\oplus({\bf 35_{c},11})
\oplus({\bf 35_{s},429})
\oplus({\bf 35_{s},165})
\oplus({\bf 35_{s},11})
\oplus({\bf 28,3003})
\oplus({\bf 28,462})
\oplus({\bf 28,165})
\oplus({\bf 28,11})
\oplus({\bf 1,4290})
\oplus({\bf 1,462})
\oplus({\bf 224_{cv},55})
\oplus({\bf 224_{sv},55})
\oplus({\bf 160_{v},330})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},1430})
\oplus({\bf 56_{v},65})
\oplus({\bf 56_{v},330})
\oplus2({\bf 56_{v},55})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},4290})
\oplus({\bf 8_{v},462})
\oplus({\bf 8_{v},330})$\\
%
${\bf 479655}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},65})
\oplus({\bf 294_{v},55})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},65})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},935})
\oplus({\bf 35_{v},2025})
\oplus2({\bf 35_{v},65})
\oplus({\bf 35_{v},55})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,935})
\oplus({\bf 28,65})
\oplus({\bf 28,1})
\oplus({\bf 1,21945})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 672'_{v},11})
\oplus({\bf 1568_{v},11})
\oplus({\bf 112_{v},275})
\oplus({\bf 112_{v},429})
\oplus2({\bf 112_{v},11})
\oplus({\bf 160_{v},275})
\oplus({\bf 160_{v},11})
\oplus({\bf 8_{v},2717})
\oplus({\bf 8_{v},7293})
\oplus2({\bf 8_{v},275})
\oplus({\bf 8_{v},429})
\oplus2({\bf 8_{v},11})$\\
%
${\bf 524400}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},55})
\oplus({\bf 350,65})
\oplus({\bf 350,55})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},1430})
\oplus({\bf 35_{v},330})
\oplus({\bf 35_{v},55})
\oplus({\bf 35_{c},65})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},65})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,2025})
\oplus({\bf 28,1430})
\oplus({\bf 28,65})
\oplus2({\bf 28,55})
\oplus({\bf 1,15400})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})
\oplus({\bf 1296_{v},11})
\oplus({\bf 112_{v},165})
\oplus({\bf 224_{cv},11})
\oplus({\bf 224_{sv},11})
\oplus({\bf 160_{v},429})
\oplus({\bf 160_{v},165})
\oplus({\bf 160_{v},11})
\oplus({\bf 56_{v},275})
\oplus({\bf 56_{v},429})
\oplus2({\bf 56_{v},11})
\oplus({\bf 8_{v},7128})
\oplus({\bf 8_{v},3003})
\oplus({\bf 8_{v},429})
\oplus2({\bf 8_{v},165})$\\
%
${\bf 583680}$&=&
$({\bf 672_{vs},32})
\oplus({\bf 224_{vc},320})
\oplus({\bf 224_{vc},32})
\oplus({\bf 56_{c},1760})
\oplus({\bf 56_{c},320})
\oplus({\bf 56_{c},32})
\oplus({\bf 8_{c},7040})
\oplus({\bf 8_{c},1760})
\oplus({\bf 8_{c},320})
\oplus({\bf 8_{c},32})
\oplus({\bf 672_{vc},32})
\oplus({\bf 224_{vs},320})
\oplus({\bf 224_{vs},32})
\oplus({\bf 56_{s},1760})
\oplus({\bf 56_{s},320})
\oplus({\bf 56_{s},32})
\oplus({\bf 8_{s},7040})
\oplus({\bf 8_{s},1760})
\oplus({\bf 8_{s},320})
\oplus({\bf 8_{s},32})$\\
%
${\bf 714000}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},55})
\oplus({\bf 567_{v},65})
\oplus({\bf 567_{v},55})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,65})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},2025})
\oplus({\bf 35_{v},1430})
\oplus({\bf 35_{v},65})
\oplus2({\bf 35_{v},55})
\oplus({\bf 28,935})
\oplus({\bf 28,2025})
\oplus2({\bf 28,65})
\oplus({\bf 28,55})
\oplus({\bf 28,1})
\oplus({\bf 1,26520})
\oplus({\bf 1,2025})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 1568_{v},11})
\oplus({\bf 1296_{v},11})
\oplus({\bf 112_{v},429})
\oplus({\bf 112_{v},165})
\oplus({\bf 112_{v},11})
\oplus({\bf 160_{v},275})
\oplus({\bf 160_{v},429})
\oplus2({\bf 160_{v},11})
\oplus({\bf 56_{v},275})
\oplus({\bf 56_{v},11})
\oplus({\bf 8_{v},7293})
\oplus({\bf 8_{v},7128})
\oplus({\bf 8_{v},275})
\oplus2({\bf 8_{v},429})
\oplus({\bf 8_{v},165})
\oplus({\bf 8_{v},11})$\\
%
${\bf 714780}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},65})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},65})
\oplus({\bf 567_{v},55})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,65})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},935})
\oplus({\bf 35_{v},2025})
\oplus({\bf 35_{v},1144})
\oplus3({\bf 35_{v},65})
\oplus({\bf 35_{v},55})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,2025})
\oplus({\bf 28,65})
\oplus({\bf 28,55})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},11})
\oplus({\bf 1400_{v},11})
\oplus({\bf 112_{v},275})
\oplus({\bf 112_{v},429})
\oplus2({\bf 112_{v},11})
\oplus({\bf 160_{v},275})
\oplus({\bf 160_{v},429})
\oplus2({\bf 160_{v},11})
\oplus({\bf 8_{v},7293})
\oplus({\bf 8_{v},7150})
\oplus2({\bf 8_{v},275})
\oplus2({\bf 8_{v},429})
\oplus2({\bf 8_{v},11})$\\
%
${\bf 854658}$&=&
$({\bf 350,330})
\oplus({\bf 350,55})
\oplus({\bf 35_{v},462})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},1430})
\oplus({\bf 35_{c},330})
\oplus({\bf 35_{c},55})
\oplus({\bf 35_{s},1430})
\oplus({\bf 35_{s},330})
\oplus({\bf 35_{s},55})
\oplus({\bf 28,4290})
\oplus({\bf 28,65})
\oplus({\bf 28,462})
\oplus({\bf 28,330})
\oplus({\bf 28,55})
\oplus({\bf 28,1})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})
\oplus({\bf 224_{cv},165})
\oplus({\bf 224_{sv},165})
\oplus({\bf 160_{v},462})
\oplus({\bf 160_{v},11})
\oplus({\bf 56_{v},3003})
\oplus({\bf 56_{v},429})
\oplus({\bf 56_{v},462})
\oplus2({\bf 56_{v},165})
\oplus({\bf 56_{v},11})
\oplus({\bf 8_{v},4290})
\oplus({\bf 8_{v},462})
\oplus({\bf 8_{v},330})
\oplus({\bf 8_{v},11})$\\
%
${\bf 983040}$&=&
$({\bf 840_{c},32})
\oplus({\bf 224_{vc},320})
\oplus({\bf 224_{vc},32})
\oplus({\bf 160_{c},320})
\oplus({\bf 160_{c},32})
\oplus({\bf 56_{c},1760})
\oplus({\bf 56_{c},1408})
\oplus2({\bf 56_{c},320})
\oplus2({\bf 56_{c},32})
\oplus({\bf 8_{c},10240})
\oplus({\bf 8_{c},1760})
\oplus({\bf 8_{c},1408})
\oplus2({\bf 8_{c},320})
\oplus({\bf 8_{c},32})
\oplus({\bf 840_{s},32})
\oplus({\bf 224_{vs},320})
\oplus({\bf 224_{vs},32})
\oplus({\bf 160_{s},320})
\oplus({\bf 160_{s},32})
\oplus({\bf 56_{s},1760})
\oplus({\bf 56_{s},1408})
\oplus2({\bf 56_{s},320})
\oplus2({\bf 56_{s},32})
\oplus({\bf 8_{s},10240})
\oplus({\bf 8_{s},1760})
\oplus({\bf 8_{s},1408})
\oplus2({\bf 8_{s},320})
\oplus({\bf 8_{s},32})$\\
%
${\bf 988057}$&=&
$({\bf 4096,1})
\oplus({\bf 567_{v},65})
\oplus({\bf 567_{v},55})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,65})
\oplus({\bf 300,55})
\oplus({\bf 300,1})
\oplus({\bf 350,65})
\oplus({\bf 350,55})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},2025})
\oplus({\bf 35_{v},1144})
\oplus({\bf 35_{v},1430})
\oplus2({\bf 35_{v},65})
\oplus2({\bf 35_{v},55})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,2025})
\oplus({\bf 28,1144})
\oplus({\bf 28,1430})
\oplus2({\bf 28,65})
\oplus2({\bf 28,55})
\oplus({\bf 28,1})
\oplus({\bf 1,33033})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus({\bf 1,1430})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 1400_{v},11})
\oplus({\bf 1296_{v},11})
\oplus({\bf 112_{v},429})
\oplus({\bf 112_{v},11})
\oplus({\bf 840_{v},11})
\oplus({\bf 160_{v},275})
\oplus2({\bf 160_{v},429})
\oplus({\bf 160_{v},165})
\oplus3({\bf 160_{v},11})
\oplus({\bf 56_{v},429})
\oplus({\bf 56_{v},11})
\oplus({\bf 8_{v},7150})
\oplus({\bf 8_{v},7128})
\oplus({\bf 8_{v},275})
\oplus({\bf 8_{v},5005})
\oplus3({\bf 8_{v},429})
\oplus({\bf 8_{v},165})
\oplus2({\bf 8_{v},11})$\\
%
${\bf 1293292}$&=&
$({\bf 350,462})
\oplus({\bf 350,165})
\oplus({\bf 35_{v},330})
\oplus({\bf 35_{v},11})
\oplus({\bf 35_{c},3003})
\oplus({\bf 35_{c},462})
\oplus({\bf 35_{c},165})
\oplus({\bf 35_{s},3003})
\oplus({\bf 35_{s},462})
\oplus({\bf 35_{s},165})
\oplus({\bf 28,4290})
\oplus({\bf 28,429})
\oplus({\bf 28,462})
\oplus({\bf 28,330})
\oplus({\bf 28,165})
\oplus({\bf 28,11})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})
\oplus({\bf 1,11})
\oplus({\bf 224_{cv},330})
\oplus({\bf 224_{sv},330})
\oplus({\bf 160_{v},462})
\oplus({\bf 160_{v},55})
\oplus({\bf 56_{v},4290})
\oplus({\bf 56_{v},1430})
\oplus({\bf 56_{v},462})
\oplus2({\bf 56_{v},330})
\oplus({\bf 56_{v},55})
\oplus({\bf 8_{v},3003})
\oplus({\bf 8_{v},65})
\oplus({\bf 8_{v},462})
\oplus({\bf 8_{v},165})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1410864}$&=&
$({\bf 567_{c},11})
\oplus({\bf 567_{s},11})
\oplus({\bf 300,165})
\oplus({\bf 350,429})
\oplus({\bf 350,165})
\oplus2({\bf 350,11})
\oplus({\bf 35_{v},3003})
\oplus({\bf 35_{v},165})
\oplus({\bf 35_{c},429})
\oplus({\bf 35_{c},165})
\oplus({\bf 35_{c},11})
\oplus({\bf 35_{s},429})
\oplus({\bf 35_{s},165})
\oplus({\bf 35_{s},11})
\oplus({\bf 28,5005})
\oplus({\bf 28,3003})
\oplus({\bf 28,429})
\oplus({\bf 28,462})
\oplus({\bf 28,165})
\oplus({\bf 28,11})
\oplus({\bf 1,17160})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})
\oplus({\bf 840_{v},55})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},65})
\oplus({\bf 224_{cv},55})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},65})
\oplus({\bf 224_{sv},55})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},1430})
\oplus({\bf 160_{v},330})
\oplus({\bf 160_{v},55})
\oplus({\bf 56_{v},1144})
\oplus({\bf 56_{v},1430})
\oplus({\bf 56_{v},65})
\oplus({\bf 56_{v},330})
\oplus2({\bf 56_{v},55})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},11583})
\oplus({\bf 8_{v},4290})
\oplus({\bf 8_{v},1430})
\oplus({\bf 8_{v},330})
\oplus({\bf 8_{v},55})$\\
%
${\bf 1427679}$&=&
$({\bf 4719_{v},1})
\oplus({\bf 1386_{v},65})
\oplus({\bf 1386_{v},1})
\oplus({\bf 294_{v},935})
\oplus({\bf 294_{v},65})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},7007})
\oplus({\bf 35_{v},935})
\oplus({\bf 35_{v},65})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,35750})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 2640_{v},11})
\oplus({\bf 672'_{v},275})
\oplus({\bf 672'_{v},11})
\oplus({\bf 112_{v},2717})
\oplus({\bf 112_{v},275})
\oplus({\bf 112_{v},11})
\oplus({\bf 8_{v},16445})
\oplus({\bf 8_{v},2717})
\oplus({\bf 8_{v},275})
\oplus({\bf 8_{v},11})$\\
%
${\bf 1488384}$&=&
$({\bf 112_{c},32})
\oplus({\bf 224_{sc},320})
\oplus({\bf 224_{sc},32})
\oplus({\bf 160_{c},1408})
\oplus({\bf 160_{c},320})
\oplus({\bf 160_{c},32})
\oplus({\bf 56_{c},3520})
\oplus({\bf 56_{c},1408})
\oplus({\bf 56_{c},320})
\oplus({\bf 56_{c},32})
\oplus({\bf 8_{c},5280})
\oplus({\bf 8_{c},3520})
\oplus({\bf 8_{c},1408})
\oplus({\bf 8_{c},320})
\oplus({\bf 8_{c},32})
\oplus({\bf 224_{cs},320})
\oplus({\bf 224_{cs},32})
\oplus({\bf 112_{s},32})
\oplus({\bf 160_{s},1408})
\oplus({\bf 160_{s},320})
\oplus({\bf 160_{s},32})
\oplus({\bf 56_{s},3520})
\oplus({\bf 56_{s},1408})
\oplus({\bf 56_{s},320})
\oplus({\bf 56_{s},32})
\oplus({\bf 8_{s},5280})
\oplus({\bf 8_{s},3520})
\oplus({\bf 8_{s},1408})
\oplus({\bf 8_{s},320})
\oplus({\bf 8_{s},32})$\\
%
${\bf 1587222}$&=&
$({\bf 350,462})
\oplus({\bf 350,330})
\oplus({\bf 35_{v},165})
\oplus({\bf 35_{v},55})
\oplus({\bf 35_{c},4290})
\oplus({\bf 35_{c},462})
\oplus({\bf 35_{c},330})
\oplus({\bf 35_{s},4290})
\oplus({\bf 35_{s},462})
\oplus({\bf 35_{s},330})
\oplus({\bf 28,3003})
\oplus({\bf 28,1430})
\oplus({\bf 28,462})
\oplus({\bf 28,330})
\oplus({\bf 28,165})
\oplus({\bf 28,55})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,165})
\oplus({\bf 1,55})
\oplus({\bf 224_{cv},462})
\oplus({\bf 224_{sv},462})
\oplus({\bf 160_{v},330})
\oplus({\bf 160_{v},165})
\oplus({\bf 56_{v},4290})
\oplus({\bf 56_{v},3003})
\oplus2({\bf 56_{v},462})
\oplus({\bf 56_{v},330})
\oplus({\bf 56_{v},165})
\oplus({\bf 8_{v},1430})
\oplus({\bf 8_{v},429})
\oplus({\bf 8_{v},330})
\oplus({\bf 8_{v},165})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},11})$\\
%
${\bf 1671525}$&=&
$({\bf 840'_{s},11})
\oplus({\bf 840'_{c},11})
\oplus({\bf 567_{v},165})
\oplus({\bf 350,429})
\oplus({\bf 350,165})
\oplus2({\bf 350,11})
\oplus({\bf 35_{v},3003})
\oplus({\bf 35_{v},462})
\oplus({\bf 35_{v},165})
\oplus({\bf 35_{c},275})
\oplus({\bf 35_{c},429})
\oplus2({\bf 35_{c},11})
\oplus({\bf 35_{s},275})
\oplus({\bf 35_{s},429})
\oplus2({\bf 35_{s},11})
\oplus({\bf 28,7128})
\oplus({\bf 28,3003})
\oplus({\bf 28,429})
\oplus2({\bf 28,165})
\oplus({\bf 1,22275})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})
\oplus({\bf 1296_{v},55})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},330})
\oplus({\bf 224_{cv},65})
\oplus({\bf 224_{cv},55})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},65})
\oplus({\bf 224_{sv},55})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},1430})
\oplus({\bf 160_{v},330})
\oplus({\bf 160_{v},55})
\oplus({\bf 56_{v},2025})
\oplus({\bf 56_{v},1430})
\oplus2({\bf 56_{v},65})
\oplus2({\bf 56_{v},55})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},15400})
\oplus({\bf 8_{v},4290})
\oplus({\bf 8_{v},1430})
\oplus2({\bf 8_{v},330})$\\
%
${\bf 1675401}$&=&
$({\bf 840'_{v},11})
\oplus({\bf 567_{c},11})
\oplus({\bf 567_{s},11})
\oplus({\bf 300,429})
\oplus({\bf 300,11})
\oplus({\bf 350,429})
\oplus({\bf 350,165})
\oplus({\bf 350,11})
\oplus({\bf 35_{v},5005})
\oplus({\bf 35_{v},429})
\oplus({\bf 35_{v},11})
\oplus({\bf 35_{c},165})
\oplus({\bf 35_{s},165})
\oplus({\bf 28,5005})
\oplus({\bf 28,3003})
\oplus({\bf 28,429})
\oplus({\bf 28,165})
\oplus({\bf 28,11})
\oplus({\bf 1,23595})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},65})
\oplus({\bf 840_{v},55})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},55})
\oplus({\bf 224_{sv},55})
\oplus({\bf 160_{v},1144})
\oplus({\bf 160_{v},1430})
\oplus({\bf 160_{v},65})
\oplus({\bf 160_{v},55})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},1430})
\oplus({\bf 56_{v},330})
\oplus({\bf 56_{v},55})
\oplus({\bf 8_{v},7865})
\oplus({\bf 8_{v},11583})
\oplus({\bf 8_{v},1144})
\oplus({\bf 8_{v},1430})
\oplus({\bf 8_{v},65})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1938969}$&=&
$({\bf 1386_{v},11})
\oplus({\bf 3696_{v},11})
\oplus({\bf 294_{v},275})
\oplus({\bf 294_{v},429})
\oplus2({\bf 294_{v},11})
\oplus({\bf 567_{v},275})
\oplus({\bf 567_{v},11})
\oplus({\bf 35_{v},2717})
\oplus({\bf 35_{v},7293})
\oplus2({\bf 35_{v},275})
\oplus({\bf 35_{v},429})
\oplus2({\bf 35_{v},11})
\oplus({\bf 28,2717})
\oplus({\bf 28,275})
\oplus({\bf 28,11})
\oplus({\bf 1,57915'})
\oplus({\bf 1,2717})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 7776_{v},1})
\oplus({\bf 672'_{v},65})
\oplus({\bf 672'_{v},55})
\oplus({\bf 672'_{v},1})
\oplus({\bf 1568_{v},65})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},935})
\oplus({\bf 112_{v},2025})
\oplus2({\bf 112_{v},65})
\oplus({\bf 112_{v},55})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},935})
\oplus({\bf 160_{v},65})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},7007})
\oplus({\bf 8_{v},21945})
\oplus2({\bf 8_{v},935})
\oplus({\bf 8_{v},2025})
\oplus2({\bf 8_{v},65})
\oplus({\bf 8_{v},55})
\oplus({\bf 8_{v},1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{19}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{13}$(R)}
}
\label{Table:Branching-rules-B9_A3-B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B9_A3-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 19}$&=&
$({\bf 1,13})
\oplus({\bf 6,1})$\\
%
${\bf 171}$&=&
$({\bf 15,1})
\oplus({\bf 1,78})
\oplus({\bf 6,13})$\\
%
${\bf 189}$&=&
$({\bf 20',1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 6,13})$\\
%
${\bf 512}$&=&
$({\bf 4,64})
\oplus({\bf \overline{4},64})$\\
%
${\bf 969}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,78})
\oplus({\bf 15,13})
\oplus({\bf 1,286})$\\
%
${\bf 1311}$&=&
$({\bf 50,1})
\oplus({\bf 6,90})
\oplus({\bf 6,1})
\oplus({\bf 20',13})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 2261}$&=&
$({\bf 64,1})
\oplus({\bf 6,90})
\oplus({\bf 6,78})
\oplus({\bf 6,1})
\oplus({\bf 20',13})
\oplus({\bf 15,13})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 3876}$&=&
$({\bf 10,13})
\oplus({\bf \overline{10},13})
\oplus({\bf 6,286})
\oplus({\bf 15,78})
\oplus({\bf 15,1})
\oplus({\bf 1,715'})$\\
%
${\bf 7125}$&=&
$({\bf 50,13})
\oplus({\bf 6,442})
\oplus({\bf 6,13})
\oplus({\bf 105,1})
\oplus({\bf 20',90})
\oplus({\bf 20',1})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 9216}$&=&
$({\bf 20,64})
\oplus({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{4},768})
\oplus({\bf \overline{4},64})$\\
%
${\bf 10640}$&=&
$({\bf 64,13})
\oplus({\bf 6,715})
\oplus({\bf 6,13})
\oplus({\bf 84,1})
\oplus({\bf 20',90})
\oplus({\bf 20',1})
\oplus({\bf 15,78})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 11628}$&=&
$({\bf 10,78})
\oplus({\bf \overline{10},78})
\oplus({\bf 6,715'})
\oplus({\bf 6,1})
\oplus({\bf 15,286})
\oplus({\bf 15,13})
\oplus({\bf 1,1287})$\\
%
${\bf 14364}$&=&
$({\bf 64,13})
\oplus({\bf 10,13})
\oplus({\bf \overline{10},13})
\oplus({\bf 6,715})
\oplus({\bf 6,286})
\oplus({\bf 6,13})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',78})
\oplus({\bf 15,90})
\oplus({\bf 15,78})
\oplus({\bf 15,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 17595}$&=&
$({\bf 50,13})
\oplus({\bf 64,13})
\oplus({\bf 6,442})
\oplus({\bf 6,715})
\oplus2({\bf 6,13})
\oplus({\bf 175,1})
\oplus({\bf 20',90})
\oplus({\bf 20',78})
\oplus({\bf 20',1})
\oplus({\bf 15,90})
\oplus({\bf 15,1})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 27132}$&=&
$({\bf 10,286})
\oplus({\bf \overline{10},286})
\oplus({\bf 6,1287})
\oplus({\bf 6,13})
\oplus({\bf 15,715'})
\oplus({\bf 15,78})
\oplus({\bf 1,1716})
\oplus({\bf 1,1})$\\
%
${\bf 32319}$&=&
$({\bf 196,1})
\oplus({\bf 50,90})
\oplus({\bf 50,1})
\oplus({\bf 6,1729})
\oplus({\bf 6,90})
\oplus({\bf 6,1})
\oplus({\bf 105,13})
\oplus({\bf 20',442})
\oplus({\bf 20',13})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 50388}$&=&
$({\bf 10,715'})
\oplus({\bf \overline{10},715'})
\oplus({\bf 6,1716})
\oplus({\bf 6,78})
\oplus({\bf 15,1287})
\oplus({\bf 15,286})
\oplus({\bf 1,1716})
\oplus({\bf 1,13})$\\
%
${\bf 61047}$&=&
$({\bf 64,78})
\oplus({\bf 64,1})
\oplus({\bf 10,90})
\oplus({\bf 10,78})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},90})
\oplus({\bf \overline{10},78})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,2925})
\oplus({\bf 6,715'})
\oplus({\bf 6,78})
\oplus({\bf 45,13})
\oplus({\bf \overline{45},13})
\oplus({\bf 20',286})
\oplus({\bf 15,715})
\oplus({\bf 15,286})
\oplus2({\bf 15,13})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})$\\
%
${\bf 75582}$&=&
$({\bf 10,1287})
\oplus({\bf \overline{10},1287})
\oplus({\bf 6,1716})
\oplus({\bf 6,286})
\oplus({\bf 15,1716})
\oplus({\bf 15,715'})
\oplus({\bf 1,1287})
\oplus({\bf 1,78})$\\
%
${\bf 77824}$&=&
$({\bf 36,64})
\oplus({\bf 20,768})
\oplus({\bf 20,64})
\oplus({\bf 4,4160})
\oplus({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{20},768})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{4},4160})
\oplus({\bf \overline{4},768})
\oplus({\bf \overline{4},64})$\\
%
${\bf 87552}$&=&
$({\bf 60,64})
\oplus({\bf 20,768})
\oplus({\bf 20,64})
\oplus({\bf 4,4992})
\oplus({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{20},768})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{4},4992})
\oplus({\bf \overline{4},768})
\oplus({\bf \overline{4},64})$\\
%
${\bf 89775}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,90})
\oplus({\bf 64,78})
\oplus({\bf 64,1})
\oplus({\bf 10,78})
\oplus({\bf \overline{10},78})
\oplus({\bf 6,2275})
\oplus({\bf 6,2925})
\oplus({\bf 6,90})
\oplus({\bf 6,78})
\oplus({\bf 6,1})
\oplus({\bf 84,13})
\oplus({\bf 45,13})
\oplus({\bf \overline{45},13})
\oplus({\bf 20',715})
\oplus({\bf 20',13})
\oplus({\bf 15,715})
\oplus({\bf 15,286})
\oplus({\bf 15,13})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 92378}$&=&
$({\bf 10,1716})
\oplus({\bf \overline{10},1716})
\oplus({\bf 6,1287})
\oplus({\bf 6,715'})
\oplus({\bf 15,1716})
\oplus({\bf 15,1287})
\oplus({\bf 1,715'})
\oplus({\bf 1,286})$\\
%
${\bf 101745}$&=&
$({\bf 384,1})
\oplus({\bf 50,90})
\oplus({\bf 50,78})
\oplus({\bf 50,1})
\oplus({\bf 64,90})
\oplus({\bf 64,1})
\oplus({\bf 6,1729})
\oplus({\bf 6,3927})
\oplus2({\bf 6,90})
\oplus({\bf 6,78})
\oplus({\bf 6,1})
\oplus({\bf 105,13})
\oplus({\bf 175,13})
\oplus({\bf 20',442})
\oplus({\bf 20',715})
\oplus2({\bf 20',13})
\oplus({\bf 15,442})
\oplus({\bf 15,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 110124}$&=&
$({\bf 300,1})
\oplus({\bf 50,90})
\oplus({\bf 50,1})
\oplus({\bf 64,90})
\oplus({\bf 64,78})
\oplus({\bf 64,1})
\oplus({\bf 6,3927})
\oplus({\bf 6,2275})
\oplus2({\bf 6,90})
\oplus({\bf 6,78})
\oplus({\bf 6,1})
\oplus({\bf 175,13})
\oplus({\bf 84,13})
\oplus({\bf 20',442})
\oplus({\bf 20',715})
\oplus2({\bf 20',13})
\oplus({\bf 15,715})
\oplus({\bf 15,13})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 118864}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,78})
\oplus({\bf 64,90})
\oplus({\bf 64,78})
\oplus({\bf 64,1})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},90})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3927})
\oplus({\bf 6,2925})
\oplus({\bf 6,90})
\oplus2({\bf 6,78})
\oplus({\bf 175,13})
\oplus({\bf 45,13})
\oplus({\bf \overline{45},13})
\oplus({\bf 20',715})
\oplus({\bf 20',286})
\oplus({\bf 20',13})
\oplus({\bf 15,442})
\oplus({\bf 15,715})
\oplus2({\bf 15,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})$\\
%
${\bf 127281}$&=&
$({\bf 336,1})
\oplus({\bf 105,90})
\oplus({\bf 105,1})
\oplus({\bf 20',1729})
\oplus({\bf 20',90})
\oplus({\bf 20',1})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 196,13})
\oplus({\bf 50,442})
\oplus({\bf 50,13})
\oplus({\bf 6,5733})
\oplus({\bf 6,442})
\oplus({\bf 6,13})$\\
%
${\bf 189924}$&=&
$({\bf 64,286})
\oplus({\bf 64,13})
\oplus({\bf 10,715})
\oplus({\bf 10,286})
\oplus({\bf 10,13})
\oplus({\bf \overline{10},715})
\oplus({\bf \overline{10},286})
\oplus({\bf \overline{10},13})
\oplus({\bf 6,7722})
\oplus({\bf 6,1287})
\oplus({\bf 6,286})
\oplus({\bf 6,13})
\oplus({\bf 45,78})
\oplus({\bf \overline{45},78})
\oplus({\bf 20',715'})
\oplus({\bf 20',1})
\oplus({\bf 15,2925})
\oplus({\bf 15,90})
\oplus({\bf 15,715'})
\oplus2({\bf 15,78})
\oplus({\bf 15,1})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})$\\
%
${\bf 265335}$&=&
$({\bf 35,1})
\oplus({\bf 84,90})
\oplus({\bf 84,1})
\oplus({\bf 45,78})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},78})
\oplus({\bf 20',2275})
\oplus({\bf 20',90})
\oplus({\bf 20',1})
\oplus({\bf 15,2925})
\oplus({\bf 15,78})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 70,13})
\oplus({\bf \overline{70},13})
\oplus({\bf 64,715})
\oplus({\bf 64,13})
\oplus({\bf 10,286})
\oplus({\bf \overline{10},286})
\oplus({\bf 6,12285})
\oplus({\bf 6,715})
\oplus({\bf 6,13})$\\
%
${\bf 361284}$&=&
$({\bf 300',1})
\oplus({\bf 175,90})
\oplus({\bf 175,1})
\oplus({\bf 84,78})
\oplus({\bf 20',3927})
\oplus({\bf 20',90})
\oplus({\bf 20',78})
\oplus({\bf 15,2275})
\oplus({\bf 15,90})
\oplus({\bf 15,1})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,78})
\oplus({\bf 300,13})
\oplus({\bf 50,442})
\oplus({\bf 50,13})
\oplus({\bf 64,715})
\oplus({\bf 64,13})
\oplus({\bf 6,16575})
\oplus({\bf 6,442})
\oplus({\bf 6,715})
\oplus({\bf 6,13})$\\
%
${\bf 408576}$&=&
$({\bf \overline{20''},64})
\oplus({\bf \overline{36},768})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{20},4160})
\oplus({\bf \overline{20},768})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{4},13312})
\oplus({\bf \overline{4},4160})
\oplus({\bf \overline{4},768})
\oplus({\bf \overline{4},64})
\oplus({\bf 36,768})
\oplus({\bf 36,64})
\oplus({\bf 20'',64})
\oplus({\bf 20,4160})
\oplus({\bf 20,768})
\oplus({\bf 20,64})
\oplus({\bf 4,13312})
\oplus({\bf 4,4160})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf 427329}$&=&
$({\bf 70,13})
\oplus({\bf \overline{70},13})
\oplus({\bf 64,715})
\oplus({\bf 64,286})
\oplus2({\bf 64,13})
\oplus({\bf 10,715})
\oplus({\bf 10,286})
\oplus({\bf 10,13})
\oplus({\bf \overline{10},715})
\oplus({\bf \overline{10},286})
\oplus({\bf \overline{10},13})
\oplus({\bf 6,12285})
\oplus({\bf 6,7722})
\oplus({\bf 6,715})
\oplus({\bf 6,286})
\oplus({\bf 6,13})
\oplus({\bf 84,78})
\oplus({\bf 84,1})
\oplus({\bf 45,90})
\oplus({\bf 45,78})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},90})
\oplus({\bf \overline{45},78})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',2925})
\oplus({\bf 20',78})
\oplus({\bf 15,2275})
\oplus({\bf 15,2925})
\oplus({\bf 15,90})
\oplus({\bf 15,715'})
\oplus2({\bf 15,78})
\oplus({\bf 15,1})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 447051}$&=&
$({\bf 336,13})
\oplus({\bf 105,442})
\oplus({\bf 105,13})
\oplus({\bf 20',5733})
\oplus({\bf 20',442})
\oplus({\bf 20',13})
\oplus({\bf 1,44200})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 540''',1})
\oplus({\bf 196,90})
\oplus({\bf 196,1})
\oplus({\bf 50,1729})
\oplus({\bf 50,90})
\oplus({\bf 50,1})
\oplus({\bf 6,16744})
\oplus({\bf 6,1729})
\oplus({\bf 6,90})
\oplus({\bf 6,1})$\\
%
${\bf 453492}$&=&
$({\bf 64,715'})
\oplus({\bf 64,78})
\oplus({\bf 10,2925})
\oplus({\bf 10,715'})
\oplus({\bf 10,78})
\oplus({\bf \overline{10},2925})
\oplus({\bf \overline{10},715'})
\oplus({\bf \overline{10},78})
\oplus({\bf 6,14300})
\oplus({\bf 6,90})
\oplus({\bf 6,1716})
\oplus({\bf 6,715'})
\oplus({\bf 6,78})
\oplus({\bf 6,1})
\oplus({\bf 45,286})
\oplus({\bf \overline{45},286})
\oplus({\bf 20',1287})
\oplus({\bf 20',13})
\oplus({\bf 15,7722})
\oplus({\bf 15,715})
\oplus({\bf 15,1287})
\oplus2({\bf 15,286})
\oplus({\bf 15,13})
\oplus({\bf 1,19305})
\oplus({\bf 1,1287})
\oplus({\bf 1,13})$\\
%
${\bf 479655}$&=&
$({\bf 735,1})
\oplus({\bf 105,90})
\oplus({\bf 105,78})
\oplus({\bf 105,1})
\oplus({\bf 175,90})
\oplus({\bf 175,1})
\oplus({\bf 20',1729})
\oplus({\bf 20',3927})
\oplus2({\bf 20',90})
\oplus({\bf 20',78})
\oplus({\bf 20',1})
\oplus({\bf 15,1729})
\oplus({\bf 15,90})
\oplus({\bf 15,1})
\oplus({\bf 1,56056})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 196,13})
\oplus({\bf 384,13})
\oplus({\bf 50,442})
\oplus({\bf 50,715})
\oplus2({\bf 50,13})
\oplus({\bf 64,442})
\oplus({\bf 64,13})
\oplus({\bf 6,5733})
\oplus({\bf 6,16302})
\oplus2({\bf 6,442})
\oplus({\bf 6,715})
\oplus2({\bf 6,13})$\\
%
${\bf 524400}$&=&
$({\bf 126,13})
\oplus({\bf \overline{126},13})
\oplus({\bf 50,286})
\oplus({\bf 64,715})
\oplus({\bf 64,286})
\oplus2({\bf 64,13})
\oplus({\bf 10,442})
\oplus({\bf 10,715})
\oplus2({\bf 10,13})
\oplus({\bf \overline{10},442})
\oplus({\bf \overline{10},715})
\oplus2({\bf \overline{10},13})
\oplus({\bf 6,17017})
\oplus({\bf 6,7722})
\oplus({\bf 6,715})
\oplus2({\bf 6,286})
\oplus({\bf 175,78})
\oplus({\bf 175,1})
\oplus({\bf 45,90})
\oplus({\bf 45,78})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},90})
\oplus({\bf \overline{45},78})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',2925})
\oplus({\bf 20',715'})
\oplus({\bf 20',78})
\oplus({\bf 15,3927})
\oplus({\bf 15,2925})
\oplus2({\bf 15,90})
\oplus2({\bf 15,78})
\oplus({\bf 15,1})
\oplus({\bf 1,46410})
\oplus({\bf 1,2925})
\oplus({\bf 1,715'})$\\
%
${\bf 583680}$&=&
$({\bf \overline{140'},64})
\oplus({\bf \overline{60},768})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{20},4992})
\oplus({\bf \overline{20},768})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{4},23296})
\oplus({\bf \overline{4},4992})
\oplus({\bf \overline{4},768})
\oplus({\bf \overline{4},64})
\oplus({\bf 140',64})
\oplus({\bf 60,768})
\oplus({\bf 60,64})
\oplus({\bf 20,4992})
\oplus({\bf 20,768})
\oplus({\bf 20,64})
\oplus({\bf 4,23296})
\oplus({\bf 4,4992})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf 714000}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,78})
\oplus({\bf 175,90})
\oplus({\bf 175,78})
\oplus({\bf 175,1})
\oplus({\bf 45,90})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},90})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3927})
\oplus({\bf 20',2925})
\oplus({\bf 20',90})
\oplus2({\bf 20',78})
\oplus({\bf 15,1729})
\oplus({\bf 15,3927})
\oplus2({\bf 15,90})
\oplus({\bf 15,78})
\oplus({\bf 15,1})
\oplus({\bf 1,73150})
\oplus({\bf 1,3927})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 384,13})
\oplus({\bf 126,13})
\oplus({\bf \overline{126},13})
\oplus({\bf 50,715})
\oplus({\bf 50,286})
\oplus({\bf 50,13})
\oplus({\bf 64,442})
\oplus({\bf 64,715})
\oplus2({\bf 64,13})
\oplus({\bf 10,442})
\oplus({\bf 10,13})
\oplus({\bf \overline{10},442})
\oplus({\bf \overline{10},13})
\oplus({\bf 6,16302})
\oplus({\bf 6,17017})
\oplus({\bf 6,442})
\oplus2({\bf 6,715})
\oplus({\bf 6,286})
\oplus({\bf 6,13})$\\
%
${\bf 714780}$&=&
$({\bf 729,1})
\oplus({\bf 105,90})
\oplus({\bf 105,1})
\oplus({\bf 175,90})
\oplus({\bf 175,78})
\oplus({\bf 175,1})
\oplus({\bf 84,90})
\oplus({\bf 84,1})
\oplus({\bf 20',1729})
\oplus({\bf 20',3927})
\oplus({\bf 20',2275})
\oplus3({\bf 20',90})
\oplus({\bf 20',78})
\oplus2({\bf 20',1})
\oplus({\bf 15,3927})
\oplus({\bf 15,90})
\oplus({\bf 15,78})
\oplus({\bf 1,77064})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 384,13})
\oplus({\bf 300,13})
\oplus({\bf 50,442})
\oplus({\bf 50,715})
\oplus2({\bf 50,13})
\oplus({\bf 64,442})
\oplus({\bf 64,715})
\oplus2({\bf 64,13})
\oplus({\bf 6,16302})
\oplus({\bf 6,16575})
\oplus2({\bf 6,442})
\oplus2({\bf 6,715})
\oplus2({\bf 6,13})$\\
%
${\bf 854658}$&=&
$({\bf 64,1287})
\oplus({\bf 64,286})
\oplus({\bf 10,7722})
\oplus({\bf 10,1287})
\oplus({\bf 10,286})
\oplus({\bf \overline{10},7722})
\oplus({\bf \overline{10},1287})
\oplus({\bf \overline{10},286})
\oplus({\bf 6,19305})
\oplus({\bf 6,715})
\oplus({\bf 6,1716})
\oplus({\bf 6,1287})
\oplus({\bf 6,286})
\oplus({\bf 6,13})
\oplus({\bf 45,715'})
\oplus({\bf \overline{45},715'})
\oplus({\bf 20',1716})
\oplus({\bf 20',78})
\oplus({\bf 15,14300})
\oplus({\bf 15,2925})
\oplus({\bf 15,1716})
\oplus2({\bf 15,715'})
\oplus({\bf 15,78})
\oplus({\bf 1,19305})
\oplus({\bf 1,90})
\oplus({\bf 1,1716})
\oplus({\bf 1,78})$\\
%
${\bf 983040}$&=&
$({\bf \overline{140},64})
\oplus({\bf \overline{60},768})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{36},768})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{20},4992})
\oplus({\bf \overline{20},4160})
\oplus2({\bf \overline{20},768})
\oplus2({\bf \overline{20},64})
\oplus({\bf \overline{4},35840})
\oplus({\bf \overline{4},4992})
\oplus({\bf \overline{4},4160})
\oplus2({\bf \overline{4},768})
\oplus({\bf \overline{4},64})
\oplus({\bf 140,64})
\oplus({\bf 60,768})
\oplus({\bf 60,64})
\oplus({\bf 36,768})
\oplus({\bf 36,64})
\oplus({\bf 20,4992})
\oplus({\bf 20,4160})
\oplus2({\bf 20,768})
\oplus2({\bf 20,64})
\oplus({\bf 4,35840})
\oplus({\bf 4,4992})
\oplus({\bf 4,4160})
\oplus2({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf 988057}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,90})
\oplus({\bf 175,78})
\oplus({\bf 175,1})
\oplus({\bf 84,90})
\oplus({\bf 84,78})
\oplus({\bf 84,1})
\oplus({\bf 45,90})
\oplus({\bf 45,78})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},90})
\oplus({\bf \overline{45},78})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',3927})
\oplus({\bf 20',2275})
\oplus({\bf 20',2925})
\oplus2({\bf 20',90})
\oplus2({\bf 20',78})
\oplus({\bf 20',1})
\oplus({\bf 15,3927})
\oplus({\bf 15,2275})
\oplus({\bf 15,2925})
\oplus2({\bf 15,90})
\oplus2({\bf 15,78})
\oplus({\bf 15,1})
\oplus({\bf 1,94809})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus({\bf 1,2925})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 300,13})
\oplus({\bf 126,13})
\oplus({\bf 70,13})
\oplus({\bf \overline{126},13})
\oplus({\bf 50,715})
\oplus({\bf 50,13})
\oplus({\bf \overline{70},13})
\oplus({\bf 64,442})
\oplus2({\bf 64,715})
\oplus({\bf 64,286})
\oplus3({\bf 64,13})
\oplus({\bf 10,715})
\oplus({\bf 10,13})
\oplus({\bf \overline{10},715})
\oplus({\bf \overline{10},13})
\oplus({\bf 6,16575})
\oplus({\bf 6,17017})
\oplus({\bf 6,442})
\oplus({\bf 6,12285})
\oplus3({\bf 6,715})
\oplus({\bf 6,286})
\oplus2({\bf 6,13})$\\
%
${\bf 1293292}$&=&
$({\bf 64,1716})
\oplus({\bf 64,715'})
\oplus({\bf 10,14300})
\oplus({\bf 10,1716})
\oplus({\bf 10,715'})
\oplus({\bf \overline{10},14300})
\oplus({\bf \overline{10},1716})
\oplus({\bf \overline{10},715'})
\oplus({\bf 6,19305})
\oplus({\bf 6,2925})
\oplus({\bf 6,1716})
\oplus({\bf 6,1287})
\oplus({\bf 6,715'})
\oplus({\bf 6,78})
\oplus({\bf 45,1287})
\oplus({\bf \overline{45},1287})
\oplus({\bf 20',1716})
\oplus({\bf 20',286})
\oplus({\bf 15,19305})
\oplus({\bf 15,7722})
\oplus({\bf 15,1716})
\oplus2({\bf 15,1287})
\oplus({\bf 15,286})
\oplus({\bf 1,14300})
\oplus({\bf 1,715})
\oplus({\bf 1,1716})
\oplus({\bf 1,286})$\\
%
${\bf 1410864}$&=&
$({\bf 70,78})
\oplus({\bf \overline{70},78})
\oplus({\bf 64,2925})
\oplus({\bf 64,90})
\oplus({\bf 64,715'})
\oplus2({\bf 64,78})
\oplus({\bf 64,1})
\oplus({\bf 10,2275})
\oplus({\bf 10,2925})
\oplus({\bf 10,90})
\oplus({\bf 10,715'})
\oplus({\bf 10,78})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},2275})
\oplus({\bf \overline{10},2925})
\oplus({\bf \overline{10},90})
\oplus({\bf \overline{10},715'})
\oplus({\bf \overline{10},78})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,36036})
\oplus({\bf 6,14300})
\oplus({\bf 6,2925})
\oplus({\bf 6,715'})
\oplus2({\bf 6,78})
\oplus({\bf 84,286})
\oplus({\bf 84,13})
\oplus({\bf 45,715})
\oplus({\bf 45,286})
\oplus({\bf 45,13})
\oplus({\bf \overline{45},715})
\oplus({\bf \overline{45},286})
\oplus({\bf \overline{45},13})
\oplus({\bf 20',7722})
\oplus({\bf 20',286})
\oplus({\bf 20',13})
\oplus({\bf 15,12285})
\oplus({\bf 15,7722})
\oplus2({\bf 15,715})
\oplus({\bf 15,1287})
\oplus2({\bf 15,286})
\oplus2({\bf 15,13})
\oplus({\bf 1,70070})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})$\\
%
${\bf 1427679}$&=&
$({\bf 825',1})
\oplus({\bf 336,90})
\oplus({\bf 336,1})
\oplus({\bf 105,1729})
\oplus({\bf 105,90})
\oplus({\bf 105,1})
\oplus({\bf 20',16744})
\oplus({\bf 20',1729})
\oplus({\bf 20',90})
\oplus({\bf 20',1})
\oplus({\bf 1,107406})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 540''',13})
\oplus({\bf 196,442})
\oplus({\bf 196,13})
\oplus({\bf 50,5733})
\oplus({\bf 50,442})
\oplus({\bf 50,13})
\oplus({\bf 6,44200})
\oplus({\bf 6,5733})
\oplus({\bf 6,442})
\oplus({\bf 6,13})$\\
%
${\bf 1488384}$&=&
$({\bf \overline{20''},768})
\oplus({\bf \overline{36},4160})
\oplus({\bf \overline{36},768})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{20},13312})
\oplus({\bf \overline{20},4160})
\oplus({\bf \overline{20},768})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{4},27456})
\oplus({\bf \overline{4},13312})
\oplus({\bf \overline{4},4160})
\oplus({\bf \overline{4},768})
\oplus({\bf \overline{4},64})
\oplus({\bf 36,4160})
\oplus({\bf 36,768})
\oplus({\bf 36,64})
\oplus({\bf 20'',768})
\oplus({\bf 20,13312})
\oplus({\bf 20,4160})
\oplus({\bf 20,768})
\oplus({\bf 20,64})
\oplus({\bf 4,27456})
\oplus({\bf 4,13312})
\oplus({\bf 4,4160})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf 1587222}$&=&
$({\bf 64,1716})
\oplus({\bf 64,1287})
\oplus({\bf 10,19305})
\oplus({\bf 10,1716})
\oplus({\bf 10,1287})
\oplus({\bf \overline{10},19305})
\oplus({\bf \overline{10},1716})
\oplus({\bf \overline{10},1287})
\oplus({\bf 6,14300})
\oplus({\bf 6,7722})
\oplus({\bf 6,1716})
\oplus({\bf 6,1287})
\oplus({\bf 6,715'})
\oplus({\bf 6,286})
\oplus({\bf 45,1716})
\oplus({\bf \overline{45},1716})
\oplus({\bf 20',1287})
\oplus({\bf 20',715'})
\oplus({\bf 15,19305})
\oplus({\bf 15,14300})
\oplus2({\bf 15,1716})
\oplus({\bf 15,1287})
\oplus({\bf 15,715'})
\oplus({\bf 1,7722})
\oplus({\bf 1,2925})
\oplus({\bf 1,1287})
\oplus({\bf 1,715'})$\\
%
${\bf 1671525}$&=&
$({\bf 126,78})
\oplus({\bf \overline{126},78})
\oplus({\bf 50,715'})
\oplus({\bf 50,1})
\oplus({\bf 64,2925})
\oplus({\bf 64,90})
\oplus({\bf 64,715'})
\oplus2({\bf 64,78})
\oplus({\bf 64,1})
\oplus({\bf 10,3927})
\oplus({\bf 10,2925})
\oplus({\bf 10,90})
\oplus2({\bf 10,78})
\oplus({\bf \overline{10},3927})
\oplus({\bf \overline{10},2925})
\oplus({\bf \overline{10},90})
\oplus2({\bf \overline{10},78})
\oplus({\bf 6,46410})
\oplus({\bf 6,14300})
\oplus({\bf 6,2925})
\oplus({\bf 6,90})
\oplus2({\bf 6,715'})
\oplus({\bf 6,1})
\oplus({\bf 175,286})
\oplus({\bf 175,13})
\oplus({\bf 45,715})
\oplus({\bf 45,286})
\oplus({\bf 45,13})
\oplus({\bf \overline{45},715})
\oplus({\bf \overline{45},286})
\oplus({\bf \overline{45},13})
\oplus({\bf 20',7722})
\oplus({\bf 20',1287})
\oplus({\bf 20',286})
\oplus({\bf 20',13})
\oplus({\bf 15,17017})
\oplus({\bf 15,442})
\oplus({\bf 15,7722})
\oplus2({\bf 15,715})
\oplus2({\bf 15,286})
\oplus2({\bf 15,13})
\oplus({\bf 1,87516})
\oplus({\bf 1,7722})
\oplus({\bf 1,1287})$\\
%
${\bf 1675401}$&=&
$({\bf 35,13})
\oplus({\bf 84,715})
\oplus2({\bf 84,13})
\oplus({\bf 45,715})
\oplus({\bf 45,286})
\oplus({\bf 45,13})
\oplus({\bf \overline{35},13})
\oplus({\bf \overline{45},715})
\oplus({\bf \overline{45},286})
\oplus({\bf \overline{45},13})
\oplus({\bf 20',12285})
\oplus({\bf 20',715})
\oplus({\bf 20',13})
\oplus({\bf 15,12285})
\oplus({\bf 15,7722})
\oplus({\bf 15,715})
\oplus2({\bf 15,286})
\oplus({\bf 15,13})
\oplus({\bf 1,91091})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 70,90})
\oplus({\bf 70,78})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},90})
\oplus({\bf \overline{70},78})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,2275})
\oplus({\bf 64,2925})
\oplus({\bf 64,90})
\oplus2({\bf 64,78})
\oplus({\bf 64,1})
\oplus({\bf 10,2925})
\oplus({\bf 10,715'})
\oplus({\bf 10,78})
\oplus({\bf \overline{10},2925})
\oplus({\bf \overline{10},715'})
\oplus({\bf \overline{10},78})
\oplus({\bf 6,23660})
\oplus({\bf 6,36036})
\oplus({\bf 6,2275})
\oplus({\bf 6,2925})
\oplus({\bf 6,90})
\oplus({\bf 6,78})
\oplus({\bf 6,1})$\\
%
${\bf 1938969}$&=&
$({\bf 336,13})
\oplus({\bf 735,13})
\oplus({\bf 105,442})
\oplus({\bf 105,715})
\oplus2({\bf 105,13})
\oplus({\bf 175,442})
\oplus({\bf 175,13})
\oplus({\bf 20',5733})
\oplus({\bf 20',16302})
\oplus2({\bf 20',442})
\oplus({\bf 20',715})
\oplus2({\bf 20',13})
\oplus({\bf 15,5733})
\oplus({\bf 15,442})
\oplus({\bf 15,13})
\oplus({\bf 1,167739})
\oplus({\bf 1,5733})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 1280',1})
\oplus({\bf 196,90})
\oplus({\bf 196,78})
\oplus({\bf 196,1})
\oplus({\bf 384,90})
\oplus({\bf 384,1})
\oplus({\bf 50,1729})
\oplus({\bf 50,3927})
\oplus2({\bf 50,90})
\oplus({\bf 50,78})
\oplus({\bf 50,1})
\oplus({\bf 64,1729})
\oplus({\bf 64,90})
\oplus({\bf 64,1})
\oplus({\bf 6,16744})
\oplus({\bf 6,56056})
\oplus2({\bf 6,1729})
\oplus({\bf 6,3927})
\oplus2({\bf 6,90})
\oplus({\bf 6,78})
\oplus({\bf 6,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{19}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$(R)}
}
\label{Table:Branching-rules-B9_A1-A1-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B9_A1-A1-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 19}$&=&
$({\bf 1,1,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 171}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,105})
\oplus({\bf 2,2,15})$\\
%
${\bf 189}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,119})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,15})$\\
%
${\bf 512}$&=&
$({\bf 2,1,128})
\oplus({\bf 1,2,128})$\\
%
${\bf 969}$&=&
$({\bf 3,1,15})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,455})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,1})$\\
%
${\bf 1311}$&=&
$({\bf 3,3,15})
\oplus({\bf 1,1,665})
\oplus({\bf 1,1,15})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,119})
\oplus({\bf 2,2,1})$\\
%
${\bf 2261}$&=&
$({\bf 3,3,15})
\oplus({\bf 3,1,15})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,1105})
\oplus({\bf 1,1,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,119})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,1})$\\
%
${\bf 3876}$&=&
$({\bf 3,1,105})
\oplus({\bf 1,3,105})
\oplus({\bf 1,1,1365})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,455})
\oplus({\bf 2,2,15})$\\
%
${\bf 7125}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,119})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,2940})
\oplus({\bf 1,1,119})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,15})
\oplus({\bf 2,2,665})
\oplus({\bf 2,2,15})$\\
%
${\bf 9216}$&=&
$({\bf 2,3,128})
\oplus({\bf 2,1,1792})
\oplus({\bf 2,1,128})
\oplus({\bf 3,2,128})
\oplus({\bf 1,2,1792})
\oplus({\bf 1,2,128})$\\
%
${\bf 10640}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,119})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,105})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,105})
\oplus({\bf 1,1,4080})
\oplus({\bf 1,1,119})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,1105})
\oplus({\bf 2,2,15})$\\
%
${\bf 11628}$&=&
$({\bf 3,1,455})
\oplus({\bf 1,3,455})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,15})
\oplus({\bf 2,2,1365})
\oplus({\bf 2,2,105})$\\
%
${\bf 14364}$&=&
$({\bf 3,3,105})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,119})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,119})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,5355})
\oplus({\bf 1,1,105})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,1105})
\oplus({\bf 2,2,455})
\oplus2({\bf 2,2,15})$\\
%
${\bf 17595}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,119})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,119})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,119})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,6916})
\oplus({\bf 1,1,119})
\oplus({\bf 1,1,105})
\oplus({\bf 4,4,15})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,665})
\oplus({\bf 2,2,1105})
\oplus2({\bf 2,2,15})$\\
%
${\bf 27132}$&=&
$({\bf 3,1,1365})
\oplus({\bf 1,3,1365})
\oplus({\bf 1,1,5005})
\oplus({\bf 1,1,105})
\oplus({\bf 2,2,3003})
\oplus({\bf 2,2,455})$\\
%
${\bf 32319}$&=&
$({\bf 5,5,15})
\oplus({\bf 3,3,665})
\oplus({\bf 3,3,15})
\oplus({\bf 1,1,10948})
\oplus({\bf 1,1,665})
\oplus({\bf 1,1,15})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,119})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,2940})
\oplus({\bf 2,2,119})
\oplus({\bf 2,2,1})$\\
%
${\bf 50388}$&=&
$({\bf 3,1,3003})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,1,6435})
\oplus({\bf 1,1,455})
\oplus({\bf 2,2,5005})
\oplus({\bf 2,2,1365})$\\
%
${\bf 61047}$&=&
$({\bf 3,3,455})
\oplus({\bf 3,3,15})
\oplus({\bf 3,1,1105})
\oplus({\bf 3,1,455})
\oplus({\bf 3,1,15})
\oplus({\bf 1,3,1105})
\oplus({\bf 1,3,455})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,17017})
\oplus({\bf 1,1,455})
\oplus({\bf 1,1,15})
\oplus({\bf 4,2,105})
\oplus({\bf 2,4,105})
\oplus({\bf 2,2,5355})
\oplus({\bf 2,2,119})
\oplus({\bf 2,2,1365})
\oplus2({\bf 2,2,105})
\oplus({\bf 2,2,1})$\\
%
${\bf 75582}$&=&
$({\bf 3,1,5005})
\oplus({\bf 1,3,5005})
\oplus({\bf 1,1,6435})
\oplus({\bf 1,1,1365})
\oplus({\bf 2,2,6435})
\oplus({\bf 2,2,3003})$\\
%
${\bf 77824}$&=&
$({\bf 4,1,128})
\oplus({\bf 2,3,1792})
\oplus({\bf 2,3,128})
\oplus({\bf 2,1,11520})
\oplus({\bf 2,1,1792})
\oplus({\bf 2,1,128})
\oplus({\bf 3,2,1792})
\oplus({\bf 3,2,128})
\oplus({\bf 1,4,128})
\oplus({\bf 1,2,11520})
\oplus({\bf 1,2,1792})
\oplus({\bf 1,2,128})$\\
%
${\bf 87552}$&=&
$({\bf 4,3,128})
\oplus({\bf 2,3,1792})
\oplus({\bf 2,3,128})
\oplus({\bf 2,1,13440})
\oplus({\bf 2,1,1792})
\oplus({\bf 2,1,128})
\oplus({\bf 3,4,128})
\oplus({\bf 3,2,1792})
\oplus({\bf 3,2,128})
\oplus({\bf 1,2,13440})
\oplus({\bf 1,2,1792})
\oplus({\bf 1,2,128})$\\
%
${\bf 89775}$&=&
$({\bf 5,1,15})
\oplus({\bf 3,3,1105})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,1,1105})
\oplus({\bf 3,1,455})
\oplus({\bf 3,1,15})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,1105})
\oplus({\bf 1,3,455})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,26180})
\oplus({\bf 1,1,1105})
\oplus({\bf 1,1,15})
\oplus({\bf 4,2,119})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,119})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,4080})
\oplus({\bf 2,2,5355})
\oplus({\bf 2,2,119})
\oplus2({\bf 2,2,105})
\oplus({\bf 2,2,1})$\\
%
${\bf 92378}$&=&
$({\bf 3,1,6435})
\oplus({\bf 1,3,6435})
\oplus({\bf 1,1,5005})
\oplus({\bf 1,1,3003})
\oplus({\bf 2,2,6435})
\oplus({\bf 2,2,5005})$\\
%
${\bf 101745}$&=&
$({\bf 5,5,15})
\oplus({\bf 5,3,15})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,665})
\oplus({\bf 3,3,1105})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,1,665})
\oplus({\bf 3,1,15})
\oplus({\bf 1,3,665})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,32487})
\oplus({\bf 1,1,665})
\oplus({\bf 1,1,1105})
\oplus({\bf 1,1,15})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,119})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,119})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,119})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,2940})
\oplus({\bf 2,2,6916})
\oplus2({\bf 2,2,119})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,1})$\\
%
${\bf 110124}$&=&
$({\bf 5,3,15})
\oplus({\bf 5,1,15})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,665})
\oplus({\bf 3,3,1105})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,1,1105})
\oplus({\bf 3,1,15})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,1105})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,33915})
\oplus({\bf 1,1,665})
\oplus({\bf 1,1,1105})
\oplus({\bf 1,1,15})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,119})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,119})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,119})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,6916})
\oplus({\bf 2,2,4080})
\oplus2({\bf 2,2,119})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,1})$\\
%
${\bf 118864}$&=&
$({\bf 5,3,15})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,1105})
\oplus({\bf 3,3,455})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,1,665})
\oplus({\bf 3,1,1105})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,3,665})
\oplus({\bf 1,3,1105})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,35568})
\oplus({\bf 1,1,1105})
\oplus({\bf 1,1,455})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,119})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,119})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,6916})
\oplus({\bf 2,2,5355})
\oplus2({\bf 2,2,119})
\oplus2({\bf 2,2,105})
\oplus({\bf 2,2,1})$\\
%
${\bf 127281}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,119})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,2940})
\oplus({\bf 3,3,119})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,35700})
\oplus({\bf 1,1,2940})
\oplus({\bf 1,1,119})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,15})
\oplus({\bf 4,4,665})
\oplus({\bf 4,4,15})
\oplus({\bf 2,2,10948})
\oplus({\bf 2,2,665})
\oplus({\bf 2,2,15})$\\
%
${\bf 189924}$&=&
$({\bf 3,3,1365})
\oplus({\bf 3,3,105})
\oplus({\bf 3,1,5355})
\oplus({\bf 3,1,1365})
\oplus({\bf 3,1,105})
\oplus({\bf 1,3,5355})
\oplus({\bf 1,3,1365})
\oplus({\bf 1,3,105})
\oplus({\bf 1,1,38675})
\oplus({\bf 1,1,119})
\oplus({\bf 1,1,1365})
\oplus({\bf 1,1,105})
\oplus({\bf 4,2,455})
\oplus({\bf 2,4,455})
\oplus({\bf 2,2,17017})
\oplus({\bf 2,2,1105})
\oplus({\bf 2,2,3003})
\oplus2({\bf 2,2,455})
\oplus({\bf 2,2,15})$\\
%
${\bf 265335}$&=&
$({\bf 5,1,119})
\oplus({\bf 3,3,4080})
\oplus({\bf 3,3,119})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5355})
\oplus({\bf 3,1,105})
\oplus({\bf 1,5,119})
\oplus({\bf 1,3,5355})
\oplus({\bf 1,3,105})
\oplus({\bf 1,1,59500})
\oplus({\bf 1,1,4080})
\oplus({\bf 1,1,119})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,1105})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,1105})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,26180})
\oplus({\bf 2,2,1105})
\oplus({\bf 2,2,455})
\oplus({\bf 2,2,15})$\\
%
${\bf 361284}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,119})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,105})
\oplus({\bf 3,5,119})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,6916})
\oplus({\bf 3,3,119})
\oplus({\bf 3,3,105})
\oplus({\bf 3,1,4080})
\oplus({\bf 3,1,119})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,105})
\oplus({\bf 1,3,4080})
\oplus({\bf 1,3,119})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,88179})
\oplus({\bf 1,1,6916})
\oplus({\bf 1,1,105})
\oplus({\bf 6,2,15})
\oplus({\bf 4,4,665})
\oplus({\bf 4,4,15})
\oplus({\bf 4,2,1105})
\oplus({\bf 4,2,15})
\oplus({\bf 2,6,15})
\oplus({\bf 2,4,1105})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,33915})
\oplus({\bf 2,2,665})
\oplus({\bf 2,2,1105})
\oplus({\bf 2,2,15})$\\
%
${\bf 408576}$&=&
$({\bf 4,1,1792})
\oplus({\bf 2,3,11520})
\oplus({\bf 2,3,1792})
\oplus({\bf 2,3,128})
\oplus({\bf 2,1,44800})
\oplus({\bf 2,1,11520})
\oplus({\bf 2,1,1792})
\oplus({\bf 2,1,128})
\oplus({\bf 3,2,11520})
\oplus({\bf 3,2,1792})
\oplus({\bf 3,2,128})
\oplus({\bf 1,4,1792})
\oplus({\bf 1,2,44800})
\oplus({\bf 1,2,11520})
\oplus({\bf 1,2,1792})
\oplus({\bf 1,2,128})$\\
%
${\bf 427329}$&=&
$({\bf 5,1,105})
\oplus({\bf 3,3,5355})
\oplus({\bf 3,3,119})
\oplus2({\bf 3,3,105})
\oplus({\bf 3,1,4080})
\oplus({\bf 3,1,5355})
\oplus({\bf 3,1,119})
\oplus({\bf 3,1,1365})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,105})
\oplus({\bf 1,3,4080})
\oplus({\bf 1,3,5355})
\oplus({\bf 1,3,119})
\oplus({\bf 1,3,1365})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,92820})
\oplus({\bf 1,1,5355})
\oplus2({\bf 1,1,105})
\oplus({\bf 4,2,1105})
\oplus({\bf 4,2,455})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,1105})
\oplus({\bf 2,4,455})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,26180})
\oplus({\bf 2,2,17017})
\oplus2({\bf 2,2,1105})
\oplus2({\bf 2,2,455})
\oplus2({\bf 2,2,15})$\\
%
${\bf 447051}$&=&
$({\bf 7,7,15})
\oplus({\bf 5,5,665})
\oplus({\bf 5,5,15})
\oplus({\bf 3,3,10948})
\oplus({\bf 3,3,665})
\oplus({\bf 3,3,15})
\oplus({\bf 1,1,104652})
\oplus({\bf 1,1,10948})
\oplus({\bf 1,1,665})
\oplus({\bf 1,1,15})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,119})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,2940})
\oplus({\bf 4,4,119})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,35700})
\oplus({\bf 2,2,2940})
\oplus({\bf 2,2,119})
\oplus({\bf 2,2,1})$\\
%
${\bf 453492}$&=&
$({\bf 3,3,3003})
\oplus({\bf 3,3,455})
\oplus({\bf 3,1,17017})
\oplus({\bf 3,1,3003})
\oplus({\bf 3,1,455})
\oplus({\bf 1,3,17017})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,3,455})
\oplus({\bf 1,1,65637})
\oplus({\bf 1,1,1105})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,455})
\oplus({\bf 4,2,1365})
\oplus({\bf 2,4,1365})
\oplus({\bf 2,2,38675})
\oplus({\bf 2,2,5355})
\oplus({\bf 2,2,5005})
\oplus2({\bf 2,2,1365})
\oplus({\bf 2,2,105})$\\
%
${\bf 479655}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,119})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,119})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,119})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2940})
\oplus({\bf 3,3,6916})
\oplus2({\bf 3,3,119})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,2940})
\oplus({\bf 3,1,119})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,2940})
\oplus({\bf 1,3,119})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,125580})
\oplus({\bf 1,1,2940})
\oplus({\bf 1,1,6916})
\oplus({\bf 1,1,119})
\oplus({\bf 1,1,105})
\oplus({\bf 6,6,15})
\oplus({\bf 6,4,15})
\oplus({\bf 4,6,15})
\oplus({\bf 4,4,665})
\oplus({\bf 4,4,1105})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,2,665})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,665})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,10948})
\oplus({\bf 2,2,32487})
\oplus2({\bf 2,2,665})
\oplus({\bf 2,2,1105})
\oplus2({\bf 2,2,15})$\\
%
${\bf 524400}$&=&
$({\bf 5,3,105})
\oplus({\bf 3,5,105})
\oplus({\bf 3,3,5355})
\oplus({\bf 3,3,119})
\oplus({\bf 3,3,1365})
\oplus2({\bf 3,3,105})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,6916})
\oplus({\bf 3,1,5355})
\oplus({\bf 3,1,119})
\oplus2({\bf 3,1,105})
\oplus({\bf 1,3,6916})
\oplus({\bf 1,3,5355})
\oplus({\bf 1,3,119})
\oplus2({\bf 1,3,105})
\oplus({\bf 1,1,117040})
\oplus({\bf 1,1,5355})
\oplus({\bf 1,1,119})
\oplus({\bf 1,1,1365})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,455})
\oplus({\bf 4,4,15})
\oplus({\bf 4,2,1105})
\oplus({\bf 4,2,455})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,1105})
\oplus({\bf 2,4,455})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,35568})
\oplus({\bf 2,2,665})
\oplus({\bf 2,2,17017})
\oplus2({\bf 2,2,1105})
\oplus2({\bf 2,2,455})
\oplus2({\bf 2,2,15})$\\
%
${\bf 583680}$&=&
$({\bf 4,5,128})
\oplus({\bf 4,3,1792})
\oplus({\bf 4,3,128})
\oplus({\bf 2,3,13440})
\oplus({\bf 2,3,1792})
\oplus({\bf 2,3,128})
\oplus({\bf 2,1,71680})
\oplus({\bf 2,1,13440})
\oplus({\bf 2,1,1792})
\oplus({\bf 2,1,128})
\oplus({\bf 5,4,128})
\oplus({\bf 3,4,1792})
\oplus({\bf 3,4,128})
\oplus({\bf 3,2,13440})
\oplus({\bf 3,2,1792})
\oplus({\bf 3,2,128})
\oplus({\bf 1,2,71680})
\oplus({\bf 1,2,13440})
\oplus({\bf 1,2,1792})
\oplus({\bf 1,2,128})$\\
%
${\bf 714000}$&=&
$({\bf 5,5,105})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,119})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,119})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,6916})
\oplus({\bf 3,3,5355})
\oplus2({\bf 3,3,119})
\oplus2({\bf 3,3,105})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,2940})
\oplus({\bf 3,1,6916})
\oplus2({\bf 3,1,119})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,2940})
\oplus({\bf 1,3,6916})
\oplus2({\bf 1,3,119})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,173264})
\oplus({\bf 1,1,6916})
\oplus({\bf 1,1,5355})
\oplus({\bf 1,1,105})
\oplus({\bf 6,4,15})
\oplus({\bf 4,6,15})
\oplus({\bf 4,4,1105})
\oplus({\bf 4,4,455})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,2,665})
\oplus({\bf 4,2,1105})
\oplus2({\bf 4,2,15})
\oplus({\bf 2,4,665})
\oplus({\bf 2,4,1105})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,2,32487})
\oplus({\bf 2,2,35568})
\oplus2({\bf 2,2,665})
\oplus2({\bf 2,2,1105})
\oplus({\bf 2,2,455})
\oplus2({\bf 2,2,15})$\\
%
${\bf 714780}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,119})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,119})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,119})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,119})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2940})
\oplus({\bf 3,3,6916})
\oplus({\bf 3,3,4080})
\oplus3({\bf 3,3,119})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,6916})
\oplus({\bf 3,1,119})
\oplus({\bf 3,1,105})
\oplus({\bf 1,5,119})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,6916})
\oplus({\bf 1,3,119})
\oplus({\bf 1,3,105})
\oplus({\bf 1,1,178605})
\oplus({\bf 1,1,2940})
\oplus({\bf 1,1,6916})
\oplus({\bf 1,1,4080})
\oplus2({\bf 1,1,119})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,15})
\oplus({\bf 6,2,15})
\oplus({\bf 4,6,15})
\oplus({\bf 4,4,665})
\oplus({\bf 4,4,1105})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,2,665})
\oplus({\bf 4,2,1105})
\oplus2({\bf 4,2,15})
\oplus({\bf 2,6,15})
\oplus({\bf 2,4,665})
\oplus({\bf 2,4,1105})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,2,32487})
\oplus({\bf 2,2,33915})
\oplus2({\bf 2,2,665})
\oplus2({\bf 2,2,1105})
\oplus2({\bf 2,2,15})$\\
%
${\bf 854658}$&=&
$({\bf 3,3,5005})
\oplus({\bf 3,3,1365})
\oplus({\bf 3,1,38675})
\oplus({\bf 3,1,5005})
\oplus({\bf 3,1,1365})
\oplus({\bf 1,3,38675})
\oplus({\bf 1,3,5005})
\oplus({\bf 1,3,1365})
\oplus({\bf 1,1,85085})
\oplus({\bf 1,1,5355})
\oplus({\bf 1,1,5005})
\oplus({\bf 1,1,1365})
\oplus({\bf 4,2,3003})
\oplus({\bf 2,4,3003})
\oplus({\bf 2,2,65637})
\oplus({\bf 2,2,17017})
\oplus({\bf 2,2,6435})
\oplus2({\bf 2,2,3003})
\oplus({\bf 2,2,455})$\\
%
${\bf 983040}$&=&
$({\bf 4,3,1792})
\oplus({\bf 4,3,128})
\oplus({\bf 4,1,1792})
\oplus({\bf 4,1,128})
\oplus({\bf 2,5,128})
\oplus({\bf 2,3,13440})
\oplus({\bf 2,3,11520})
\oplus2({\bf 2,3,1792})
\oplus2({\bf 2,3,128})
\oplus({\bf 2,1,114688})
\oplus({\bf 2,1,13440})
\oplus({\bf 2,1,11520})
\oplus2({\bf 2,1,1792})
\oplus({\bf 2,1,128})
\oplus({\bf 5,2,128})
\oplus({\bf 3,4,1792})
\oplus({\bf 3,4,128})
\oplus({\bf 3,2,13440})
\oplus({\bf 3,2,11520})
\oplus2({\bf 3,2,1792})
\oplus2({\bf 3,2,128})
\oplus({\bf 1,4,1792})
\oplus({\bf 1,4,128})
\oplus({\bf 1,2,114688})
\oplus({\bf 1,2,13440})
\oplus({\bf 1,2,11520})
\oplus2({\bf 1,2,1792})
\oplus({\bf 1,2,128})$\\
%
${\bf 988057}$&=&
$({\bf 5,3,119})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,119})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,119})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,6916})
\oplus({\bf 3,3,4080})
\oplus({\bf 3,3,5355})
\oplus3({\bf 3,3,119})
\oplus3({\bf 3,3,105})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,6916})
\oplus({\bf 3,1,4080})
\oplus({\bf 3,1,5355})
\oplus2({\bf 3,1,119})
\oplus2({\bf 3,1,105})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,119})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,6916})
\oplus({\bf 1,3,4080})
\oplus({\bf 1,3,5355})
\oplus2({\bf 1,3,119})
\oplus2({\bf 1,3,105})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,230945})
\oplus({\bf 1,1,6916})
\oplus({\bf 1,1,4080})
\oplus({\bf 1,1,5355})
\oplus({\bf 1,1,119})
\oplus({\bf 1,1,105})
\oplus({\bf 6,2,15})
\oplus({\bf 4,4,1105})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,2,665})
\oplus2({\bf 4,2,1105})
\oplus({\bf 4,2,455})
\oplus3({\bf 4,2,15})
\oplus({\bf 2,6,15})
\oplus({\bf 2,4,665})
\oplus2({\bf 2,4,1105})
\oplus({\bf 2,4,455})
\oplus3({\bf 2,4,15})
\oplus({\bf 2,2,33915})
\oplus({\bf 2,2,35568})
\oplus({\bf 2,2,665})
\oplus({\bf 2,2,26180})
\oplus4({\bf 2,2,1105})
\oplus({\bf 2,2,455})
\oplus3({\bf 2,2,15})$\\
%
${\bf 1293292}$&=&
$({\bf 3,3,6435})
\oplus({\bf 3,3,3003})
\oplus({\bf 3,1,65637})
\oplus({\bf 3,1,6435})
\oplus({\bf 3,1,3003})
\oplus({\bf 1,3,65637})
\oplus({\bf 1,3,6435})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,1,85085})
\oplus({\bf 1,1,17017})
\oplus({\bf 1,1,6435})
\oplus({\bf 1,1,3003})
\oplus({\bf 4,2,5005})
\oplus({\bf 2,4,5005})
\oplus({\bf 2,2,85085})
\oplus({\bf 2,2,38675})
\oplus({\bf 2,2,6435})
\oplus2({\bf 2,2,5005})
\oplus({\bf 2,2,1365})$\\
%
${\bf 1410864}$&=&
$({\bf 5,1,455})
\oplus({\bf 3,3,17017})
\oplus({\bf 3,3,1105})
\oplus2({\bf 3,3,455})
\oplus({\bf 3,1,26180})
\oplus({\bf 3,1,17017})
\oplus({\bf 3,1,1105})
\oplus({\bf 3,1,3003})
\oplus({\bf 3,1,455})
\oplus({\bf 3,1,15})
\oplus({\bf 1,5,455})
\oplus({\bf 1,3,26180})
\oplus({\bf 1,3,17017})
\oplus({\bf 1,3,1105})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,3,455})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,222768})
\oplus({\bf 1,1,17017})
\oplus({\bf 1,1,1105})
\oplus2({\bf 1,1,455})
\oplus({\bf 4,2,5355})
\oplus({\bf 4,2,1365})
\oplus({\bf 4,2,105})
\oplus({\bf 2,4,5355})
\oplus({\bf 2,4,1365})
\oplus({\bf 2,4,105})
\oplus({\bf 2,2,92820})
\oplus({\bf 2,2,4080})
\oplus({\bf 2,2,38675})
\oplus2({\bf 2,2,5355})
\oplus({\bf 2,2,119})
\oplus2({\bf 2,2,1365})
\oplus2({\bf 2,2,105})$\\
%
${\bf 1427679}$&=&
$({\bf 9,9,1})
\oplus({\bf 7,7,119})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,2940})
\oplus({\bf 5,5,119})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,35700})
\oplus({\bf 3,3,2940})
\oplus({\bf 3,3,119})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,281010})
\oplus({\bf 1,1,35700})
\oplus({\bf 1,1,2940})
\oplus({\bf 1,1,119})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,15})
\oplus({\bf 6,6,665})
\oplus({\bf 6,6,15})
\oplus({\bf 4,4,10948})
\oplus({\bf 4,4,665})
\oplus({\bf 4,4,15})
\oplus({\bf 2,2,104652})
\oplus({\bf 2,2,10948})
\oplus({\bf 2,2,665})
\oplus({\bf 2,2,15})$\\
%
${\bf 1488384}$&=&
$({\bf 4,1,11520})
\oplus({\bf 2,3,44800})
\oplus({\bf 2,3,11520})
\oplus({\bf 2,3,1792})
\oplus({\bf 2,1,116480})
\oplus({\bf 2,1,44800})
\oplus({\bf 2,1,11520})
\oplus({\bf 2,1,1792})
\oplus({\bf 2,1,128})
\oplus({\bf 3,2,44800})
\oplus({\bf 3,2,11520})
\oplus({\bf 3,2,1792})
\oplus({\bf 1,4,11520})
\oplus({\bf 1,2,116480})
\oplus({\bf 1,2,44800})
\oplus({\bf 1,2,11520})
\oplus({\bf 1,2,1792})
\oplus({\bf 1,2,128})$\\
%
${\bf 1587222}$&=&
$({\bf 3,3,6435})
\oplus({\bf 3,3,5005})
\oplus({\bf 3,1,85085})
\oplus({\bf 3,1,6435})
\oplus({\bf 3,1,5005})
\oplus({\bf 1,3,85085})
\oplus({\bf 1,3,6435})
\oplus({\bf 1,3,5005})
\oplus({\bf 1,1,65637})
\oplus({\bf 1,1,38675})
\oplus({\bf 1,1,6435})
\oplus({\bf 1,1,5005})
\oplus({\bf 4,2,6435})
\oplus({\bf 2,4,6435})
\oplus({\bf 2,2,85085})
\oplus({\bf 2,2,65637})
\oplus2({\bf 2,2,6435})
\oplus({\bf 2,2,5005})
\oplus({\bf 2,2,3003})$\\
%
${\bf 1671525}$&=&
$({\bf 5,3,455})
\oplus({\bf 3,5,455})
\oplus({\bf 3,3,17017})
\oplus({\bf 3,3,1105})
\oplus({\bf 3,3,3003})
\oplus2({\bf 3,3,455})
\oplus({\bf 3,3,15})
\oplus({\bf 3,1,35568})
\oplus({\bf 3,1,17017})
\oplus({\bf 3,1,1105})
\oplus2({\bf 3,1,455})
\oplus({\bf 1,3,35568})
\oplus({\bf 1,3,17017})
\oplus({\bf 1,3,1105})
\oplus2({\bf 1,3,455})
\oplus({\bf 1,1,271700})
\oplus({\bf 1,1,665})
\oplus({\bf 1,1,17017})
\oplus({\bf 1,1,1105})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,15})
\oplus({\bf 4,4,1365})
\oplus({\bf 4,4,105})
\oplus({\bf 4,2,5355})
\oplus({\bf 4,2,1365})
\oplus({\bf 4,2,105})
\oplus({\bf 2,4,5355})
\oplus({\bf 2,4,1365})
\oplus({\bf 2,4,105})
\oplus({\bf 2,2,117040})
\oplus({\bf 2,2,6916})
\oplus({\bf 2,2,38675})
\oplus2({\bf 2,2,5355})
\oplus({\bf 2,2,119})
\oplus2({\bf 2,2,1365})
\oplus2({\bf 2,2,105})$\\
%
${\bf 1675401}$&=&
$({\bf 5,1,1105})
\oplus({\bf 3,3,26180})
\oplus2({\bf 3,3,1105})
\oplus({\bf 3,3,455})
\oplus({\bf 3,3,15})
\oplus({\bf 3,1,26180})
\oplus({\bf 3,1,17017})
\oplus({\bf 3,1,1105})
\oplus({\bf 3,1,455})
\oplus({\bf 3,1,15})
\oplus({\bf 1,5,1105})
\oplus({\bf 1,3,26180})
\oplus({\bf 1,3,17017})
\oplus({\bf 1,3,1105})
\oplus({\bf 1,3,455})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,278460})
\oplus({\bf 1,1,26180})
\oplus({\bf 1,1,1105})
\oplus({\bf 1,1,455})
\oplus({\bf 1,1,15})
\oplus({\bf 4,2,4080})
\oplus({\bf 4,2,5355})
\oplus({\bf 4,2,119})
\oplus({\bf 4,2,105})
\oplus({\bf 2,4,4080})
\oplus({\bf 2,4,5355})
\oplus({\bf 2,4,119})
\oplus({\bf 2,4,105})
\oplus({\bf 2,2,59500})
\oplus({\bf 2,2,92820})
\oplus({\bf 2,2,4080})
\oplus2({\bf 2,2,5355})
\oplus({\bf 2,2,119})
\oplus({\bf 2,2,1365})
\oplus2({\bf 2,2,105})
\oplus({\bf 2,2,1})$\\
%
${\bf 1938969}$&=&
$({\bf 7,7,15})
\oplus({\bf 7,5,15})
\oplus({\bf 5,7,15})
\oplus({\bf 5,5,665})
\oplus({\bf 5,5,1105})
\oplus2({\bf 5,5,15})
\oplus({\bf 5,3,665})
\oplus({\bf 5,3,15})
\oplus({\bf 3,5,665})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,10948})
\oplus({\bf 3,3,32487})
\oplus2({\bf 3,3,665})
\oplus({\bf 3,3,1105})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,1,10948})
\oplus({\bf 3,1,665})
\oplus({\bf 3,1,15})
\oplus({\bf 1,3,10948})
\oplus({\bf 1,3,665})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,419900})
\oplus({\bf 1,1,10948})
\oplus({\bf 1,1,32487})
\oplus({\bf 1,1,665})
\oplus({\bf 1,1,1105})
\oplus({\bf 1,1,15})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,119})
\oplus({\bf 6,6,105})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,119})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,119})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,2940})
\oplus({\bf 4,4,6916})
\oplus2({\bf 4,4,119})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,2940})
\oplus({\bf 4,2,119})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,2940})
\oplus({\bf 2,4,119})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,35700})
\oplus({\bf 2,2,125580})
\oplus2({\bf 2,2,2940})
\oplus({\bf 2,2,6916})
\oplus2({\bf 2,2,119})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{17}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{17}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B9_B8-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{17}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B9_B8-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{so}_{17}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 19}$&=&
$({\bf 1})(2)
\oplus({\bf 17})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 171}$&=&
$({\bf 17})(2)
\oplus({\bf 136})(0)
\oplus({\bf 1})(0)
\oplus({\bf 17})(-2)$\\
%
${\bf 189}$&=&
$({\bf 1})(4)
\oplus({\bf 17})(2)
\oplus({\bf 152})(0)
\oplus({\bf 1})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 512}$&=&
$({\bf 256})(1)
\oplus({\bf 256})(-1)$\\
%
${\bf 969}$&=&
$({\bf 136})(2)
\oplus({\bf 680})(0)
\oplus({\bf 17})(0)
\oplus({\bf 136})(-2)$\\
%
${\bf 1311}$&=&
$({\bf 1})(6)
\oplus({\bf 17})(4)
\oplus({\bf 152})(2)
\oplus({\bf 1})(2)
\oplus({\bf 952})(0)
\oplus({\bf 17})(0)
\oplus({\bf 152})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 2261}$&=&
$({\bf 17})(4)
\oplus({\bf 152})(2)
\oplus({\bf 136})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1615})(0)
\oplus2({\bf 17})(0)
\oplus({\bf 152})(-2)
\oplus({\bf 136})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 17})(-4)$\\
%
${\bf 3876}$&=&
$({\bf 680})(2)
\oplus({\bf 2380})(0)
\oplus({\bf 136})(0)
\oplus({\bf 680})(-2)$\\
%
${\bf 7125}$&=&
$({\bf 1})(8)
\oplus({\bf 17})(6)
\oplus({\bf 152})(4)
\oplus({\bf 1})(4)
\oplus({\bf 952})(2)
\oplus({\bf 17})(2)
\oplus({\bf 4692})(0)
\oplus({\bf 152})(0)
\oplus({\bf 1})(0)
\oplus({\bf 952})(-2)
\oplus({\bf 17})(-2)
\oplus({\bf 152})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 9216}$&=&
$({\bf 256})(3)
\oplus({\bf 4096})(1)
\oplus({\bf 256})(1)
\oplus({\bf 4096})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf 256})(-3)$\\
%
${\bf 10640}$&=&
$({\bf 152})(4)
\oplus({\bf 1615})(2)
\oplus({\bf 17})(2)
\oplus({\bf 6783})(0)
\oplus({\bf 152})(0)
\oplus({\bf 136})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1615})(-2)
\oplus({\bf 17})(-2)
\oplus({\bf 152})(-4)$\\
%
${\bf 11628}$&=&
$({\bf 2380})(2)
\oplus({\bf 6188})(0)
\oplus({\bf 680})(0)
\oplus({\bf 2380})(-2)$\\
%
${\bf 14364}$&=&
$({\bf 136})(4)
\oplus({\bf 1615})(2)
\oplus({\bf 680})(2)
\oplus({\bf 17})(2)
\oplus({\bf 9044})(0)
\oplus({\bf 152})(0)
\oplus2({\bf 136})(0)
\oplus({\bf 1615})(-2)
\oplus({\bf 680})(-2)
\oplus({\bf 17})(-2)
\oplus({\bf 136})(-4)$\\
%
${\bf 17595}$&=&
$({\bf 17})(6)
\oplus({\bf 152})(4)
\oplus({\bf 136})(4)
\oplus({\bf 1})(4)
\oplus({\bf 952})(2)
\oplus({\bf 1615})(2)
\oplus2({\bf 17})(2)
\oplus({\bf 11340})(0)
\oplus2({\bf 152})(0)
\oplus({\bf 136})(0)
\oplus({\bf 1})(0)
\oplus({\bf 952})(-2)
\oplus({\bf 1615})(-2)
\oplus2({\bf 17})(-2)
\oplus({\bf 152})(-4)
\oplus({\bf 136})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 17})(-6)$\\
%
${\bf 27132}$&=&
$({\bf 6188})(2)
\oplus({\bf 12376})(0)
\oplus({\bf 2380})(0)
\oplus({\bf 6188})(-2)$\\
%
${\bf 32319}$&=&
$({\bf 1})(10)
\oplus({\bf 17})(8)
\oplus({\bf 152})(6)
\oplus({\bf 1})(6)
\oplus({\bf 952})(4)
\oplus({\bf 17})(4)
\oplus({\bf 4692})(2)
\oplus({\bf 152})(2)
\oplus({\bf 1})(2)
\oplus({\bf 19380})(0)
\oplus({\bf 952})(0)
\oplus({\bf 17})(0)
\oplus({\bf 4692})(-2)
\oplus({\bf 152})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 952})(-4)
\oplus({\bf 17})(-4)
\oplus({\bf 152})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 50388}$&=&
$({\bf 12376})(2)
\oplus({\bf 19448})(0)
\oplus({\bf 6188})(0)
\oplus({\bf 12376})(-2)$\\
%
${\bf 61047}$&=&
$({\bf 680})(4)
\oplus({\bf 9044})(2)
\oplus({\bf 2380})(2)
\oplus({\bf 136})(2)
\oplus({\bf 33592})(0)
\oplus({\bf 1615})(0)
\oplus2({\bf 680})(0)
\oplus({\bf 9044})(-2)
\oplus({\bf 2380})(-2)
\oplus({\bf 136})(-2)
\oplus({\bf 680})(-4)$\\
%
${\bf 75582}$&=&
$({\bf 19448})(2)
\oplus({\bf 24310})(0)
\oplus({\bf 12376})(0)
\oplus({\bf 19448})(-2)$\\
%
${\bf 77824}$&=&
$({\bf 4096})(3)
\oplus({\bf 30464})(1)
\oplus({\bf 4096})(1)
\oplus({\bf 256})(1)
\oplus({\bf 30464})(-1)
\oplus({\bf 4096})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf 4096})(-3)$\\
%
${\bf 87552}$&=&
$({\bf 256})(5)
\oplus({\bf 4096})(3)
\oplus({\bf 256})(3)
\oplus({\bf 34816})(1)
\oplus({\bf 4096})(1)
\oplus({\bf 256})(1)
\oplus({\bf 34816})(-1)
\oplus({\bf 4096})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf 4096})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 256})(-5)$\\
%
${\bf 89775}$&=&
$({\bf 1615})(4)
\oplus({\bf 6783})(2)
\oplus({\bf 9044})(2)
\oplus({\bf 152})(2)
\oplus({\bf 136})(2)
\oplus({\bf 50388})(0)
\oplus2({\bf 1615})(0)
\oplus({\bf 680})(0)
\oplus({\bf 17})(0)
\oplus({\bf 6783})(-2)
\oplus({\bf 9044})(-2)
\oplus({\bf 152})(-2)
\oplus({\bf 136})(-2)
\oplus({\bf 1615})(-4)$\\
%
${\bf 92378}$&=&
$({\bf 24310})(2)
\oplus({\bf 24310})(0)
\oplus({\bf 19448})(0)
\oplus({\bf 24310})(-2)$\\
%
${\bf 101745}$&=&
$({\bf 17})(8)
\oplus({\bf 152})(6)
\oplus({\bf 136})(6)
\oplus({\bf 1})(6)
\oplus({\bf 952})(4)
\oplus({\bf 1615})(4)
\oplus2({\bf 17})(4)
\oplus({\bf 4692})(2)
\oplus({\bf 11340})(2)
\oplus2({\bf 152})(2)
\oplus({\bf 136})(2)
\oplus({\bf 1})(2)
\oplus({\bf 59432})(0)
\oplus2({\bf 952})(0)
\oplus({\bf 1615})(0)
\oplus2({\bf 17})(0)
\oplus({\bf 4692})(-2)
\oplus({\bf 11340})(-2)
\oplus2({\bf 152})(-2)
\oplus({\bf 136})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 952})(-4)
\oplus({\bf 1615})(-4)
\oplus2({\bf 17})(-4)
\oplus({\bf 152})(-6)
\oplus({\bf 136})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 17})(-8)$\\
%
${\bf 110124}$&=&
$({\bf 152})(6)
\oplus({\bf 952})(4)
\oplus({\bf 1615})(4)
\oplus({\bf 17})(4)
\oplus({\bf 11340})(2)
\oplus({\bf 6783})(2)
\oplus2({\bf 152})(2)
\oplus({\bf 136})(2)
\oplus({\bf 1})(2)
\oplus({\bf 63308})(0)
\oplus({\bf 952})(0)
\oplus2({\bf 1615})(0)
\oplus2({\bf 17})(0)
\oplus({\bf 11340})(-2)
\oplus({\bf 6783})(-2)
\oplus2({\bf 152})(-2)
\oplus({\bf 136})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 952})(-4)
\oplus({\bf 1615})(-4)
\oplus({\bf 17})(-4)
\oplus({\bf 152})(-6)$\\
%
${\bf 118864}$&=&
$({\bf 136})(6)
\oplus({\bf 1615})(4)
\oplus({\bf 680})(4)
\oplus({\bf 17})(4)
\oplus({\bf 11340})(2)
\oplus({\bf 9044})(2)
\oplus({\bf 152})(2)
\oplus2({\bf 136})(2)
\oplus({\bf 67473})(0)
\oplus({\bf 952})(0)
\oplus2({\bf 1615})(0)
\oplus({\bf 680})(0)
\oplus({\bf 17})(0)
\oplus({\bf 11340})(-2)
\oplus({\bf 9044})(-2)
\oplus({\bf 152})(-2)
\oplus2({\bf 136})(-2)
\oplus({\bf 1615})(-4)
\oplus({\bf 680})(-4)
\oplus({\bf 17})(-4)
\oplus({\bf 136})(-6)$\\
%
${\bf 127281}$&=&
$({\bf 1})(12)
\oplus({\bf 17})(10)
\oplus({\bf 152})(8)
\oplus({\bf 1})(8)
\oplus({\bf 952})(6)
\oplus({\bf 17})(6)
\oplus({\bf 4692})(4)
\oplus({\bf 152})(4)
\oplus({\bf 1})(4)
\oplus({\bf 19380})(2)
\oplus({\bf 952})(2)
\oplus({\bf 17})(2)
\oplus({\bf 69768})(0)
\oplus({\bf 4692})(0)
\oplus({\bf 152})(0)
\oplus({\bf 1})(0)
\oplus({\bf 19380})(-2)
\oplus({\bf 952})(-2)
\oplus({\bf 17})(-2)
\oplus({\bf 4692})(-4)
\oplus({\bf 152})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 952})(-6)
\oplus({\bf 17})(-6)
\oplus({\bf 152})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 189924}$&=&
$({\bf 2380})(4)
\oplus({\bf 33592})(2)
\oplus({\bf 6188})(2)
\oplus({\bf 680})(2)
\oplus({\bf 90440})(0)
\oplus({\bf 9044})(0)
\oplus2({\bf 2380})(0)
\oplus({\bf 33592})(-2)
\oplus({\bf 6188})(-2)
\oplus({\bf 680})(-2)
\oplus({\bf 2380})(-4)$\\
%
${\bf 265335}$&=&
$({\bf 6783})(4)
\oplus({\bf 50388})(2)
\oplus({\bf 1615})(2)
\oplus({\bf 131784})(0)
\oplus({\bf 6783})(0)
\oplus({\bf 9044})(0)
\oplus({\bf 152})(0)
\oplus({\bf 50388})(-2)
\oplus({\bf 1615})(-2)
\oplus({\bf 6783})(-4)$\\
%
${\bf 361284}$&=&
$({\bf 952})(6)
\oplus({\bf 11340})(4)
\oplus({\bf 152})(4)
\oplus({\bf 63308})(2)
\oplus({\bf 952})(2)
\oplus({\bf 1615})(2)
\oplus({\bf 17})(2)
\oplus({\bf 186200})(0)
\oplus({\bf 11340})(0)
\oplus({\bf 6783})(0)
\oplus({\bf 152})(0)
\oplus({\bf 136})(0)
\oplus({\bf 1})(0)
\oplus({\bf 63308})(-2)
\oplus({\bf 952})(-2)
\oplus({\bf 1615})(-2)
\oplus({\bf 17})(-2)
\oplus({\bf 11340})(-4)
\oplus({\bf 152})(-4)
\oplus({\bf 952})(-6)$\\
%
${\bf 408576}$&=&
$({\bf 30464})(3)
\oplus({\bf 139264})(1)
\oplus({\bf 30464})(1)
\oplus({\bf 4096})(1)
\oplus({\bf 139264})(-1)
\oplus({\bf 30464})(-1)
\oplus({\bf 4096})(-1)
\oplus({\bf 30464})(-3)$\\
%
${\bf 427329}$&=&
$({\bf 9044})(4)
\oplus({\bf 50388})(2)
\oplus({\bf 33592})(2)
\oplus({\bf 1615})(2)
\oplus({\bf 680})(2)
\oplus({\bf 209304})(0)
\oplus({\bf 6783})(0)
\oplus2({\bf 9044})(0)
\oplus({\bf 2380})(0)
\oplus({\bf 136})(0)
\oplus({\bf 50388})(-2)
\oplus({\bf 33592})(-2)
\oplus({\bf 1615})(-2)
\oplus({\bf 680})(-2)
\oplus({\bf 9044})(-4)$\\
%
${\bf 447051}$&=&
$({\bf 1})(14)
\oplus({\bf 17})(12)
\oplus({\bf 152})(10)
\oplus({\bf 1})(10)
\oplus({\bf 952})(8)
\oplus({\bf 17})(8)
\oplus({\bf 4692})(6)
\oplus({\bf 152})(6)
\oplus({\bf 1})(6)
\oplus({\bf 19380})(4)
\oplus({\bf 952})(4)
\oplus({\bf 17})(4)
\oplus({\bf 69768})(2)
\oplus({\bf 4692})(2)
\oplus({\bf 152})(2)
\oplus({\bf 1})(2)
\oplus({\bf 224808})(0)
\oplus({\bf 19380})(0)
\oplus({\bf 952})(0)
\oplus({\bf 17})(0)
\oplus({\bf 69768})(-2)
\oplus({\bf 4692})(-2)
\oplus({\bf 152})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 19380})(-4)
\oplus({\bf 952})(-4)
\oplus({\bf 17})(-4)
\oplus({\bf 4692})(-6)
\oplus({\bf 152})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 952})(-8)
\oplus({\bf 17})(-8)
\oplus({\bf 152})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 453492}$&=&
$({\bf 6188})(4)
\oplus({\bf 90440})(2)
\oplus({\bf 12376})(2)
\oplus({\bf 2380})(2)
\oplus({\bf 184756})(0)
\oplus({\bf 33592})(0)
\oplus2({\bf 6188})(0)
\oplus({\bf 90440})(-2)
\oplus({\bf 12376})(-2)
\oplus({\bf 2380})(-2)
\oplus({\bf 6188})(-4)$\\
%
${\bf 479655}$&=&
$({\bf 17})(10)
\oplus({\bf 152})(8)
\oplus({\bf 136})(8)
\oplus({\bf 1})(8)
\oplus({\bf 952})(6)
\oplus({\bf 1615})(6)
\oplus2({\bf 17})(6)
\oplus({\bf 4692})(4)
\oplus({\bf 11340})(4)
\oplus2({\bf 152})(4)
\oplus({\bf 136})(4)
\oplus({\bf 1})(4)
\oplus({\bf 19380})(2)
\oplus({\bf 59432})(2)
\oplus2({\bf 952})(2)
\oplus({\bf 1615})(2)
\oplus2({\bf 17})(2)
\oplus({\bf 255000})(0)
\oplus2({\bf 4692})(0)
\oplus({\bf 11340})(0)
\oplus2({\bf 152})(0)
\oplus({\bf 136})(0)
\oplus({\bf 1})(0)
\oplus({\bf 19380})(-2)
\oplus({\bf 59432})(-2)
\oplus2({\bf 952})(-2)
\oplus({\bf 1615})(-2)
\oplus2({\bf 17})(-2)
\oplus({\bf 4692})(-4)
\oplus({\bf 11340})(-4)
\oplus2({\bf 152})(-4)
\oplus({\bf 136})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 952})(-6)
\oplus({\bf 1615})(-6)
\oplus2({\bf 17})(-6)
\oplus({\bf 152})(-8)
\oplus({\bf 136})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 17})(-10)$\\
%
${\bf 524400}$&=&
$({\bf 680})(6)
\oplus({\bf 9044})(4)
\oplus({\bf 2380})(4)
\oplus({\bf 136})(4)
\oplus({\bf 67473})(2)
\oplus({\bf 33592})(2)
\oplus({\bf 1615})(2)
\oplus2({\bf 680})(2)
\oplus({\bf 259896})(0)
\oplus({\bf 11340})(0)
\oplus2({\bf 9044})(0)
\oplus({\bf 2380})(0)
\oplus({\bf 136})(0)
\oplus({\bf 67473})(-2)
\oplus({\bf 33592})(-2)
\oplus({\bf 1615})(-2)
\oplus2({\bf 680})(-2)
\oplus({\bf 9044})(-4)
\oplus({\bf 2380})(-4)
\oplus({\bf 136})(-4)
\oplus({\bf 680})(-6)$\\
%
${\bf 583680}$&=&
$({\bf 256})(7)
\oplus({\bf 4096})(5)
\oplus({\bf 256})(5)
\oplus({\bf 34816})(3)
\oplus({\bf 4096})(3)
\oplus({\bf 256})(3)
\oplus({\bf 208896})(1)
\oplus({\bf 34816})(1)
\oplus({\bf 4096})(1)
\oplus({\bf 256})(1)
\oplus({\bf 208896})(-1)
\oplus({\bf 34816})(-1)
\oplus({\bf 4096})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf 34816})(-3)
\oplus({\bf 4096})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 4096})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf 256})(-7)$\\
%
${\bf 714000}$&=&
$({\bf 136})(8)
\oplus({\bf 1615})(6)
\oplus({\bf 680})(6)
\oplus({\bf 17})(6)
\oplus({\bf 11340})(4)
\oplus({\bf 9044})(4)
\oplus({\bf 152})(4)
\oplus2({\bf 136})(4)
\oplus({\bf 59432})(2)
\oplus({\bf 67473})(2)
\oplus({\bf 952})(2)
\oplus2({\bf 1615})(2)
\oplus({\bf 680})(2)
\oplus({\bf 17})(2)
\oplus({\bf 367080})(0)
\oplus({\bf 4692})(0)
\oplus2({\bf 11340})(0)
\oplus({\bf 9044})(0)
\oplus({\bf 152})(0)
\oplus2({\bf 136})(0)
\oplus({\bf 59432})(-2)
\oplus({\bf 67473})(-2)
\oplus({\bf 952})(-2)
\oplus2({\bf 1615})(-2)
\oplus({\bf 680})(-2)
\oplus({\bf 17})(-2)
\oplus({\bf 11340})(-4)
\oplus({\bf 9044})(-4)
\oplus({\bf 152})(-4)
\oplus2({\bf 136})(-4)
\oplus({\bf 1615})(-6)
\oplus({\bf 680})(-6)
\oplus({\bf 17})(-6)
\oplus({\bf 136})(-8)$\\
%
${\bf 714780}$&=&
$({\bf 152})(8)
\oplus({\bf 952})(6)
\oplus({\bf 1615})(6)
\oplus({\bf 17})(6)
\oplus({\bf 4692})(4)
\oplus({\bf 11340})(4)
\oplus({\bf 6783})(4)
\oplus2({\bf 152})(4)
\oplus({\bf 136})(4)
\oplus({\bf 1})(4)
\oplus({\bf 59432})(2)
\oplus({\bf 63308})(2)
\oplus2({\bf 952})(2)
\oplus2({\bf 1615})(2)
\oplus2({\bf 17})(2)
\oplus({\bf 372232})(0)
\oplus({\bf 4692})(0)
\oplus2({\bf 11340})(0)
\oplus({\bf 6783})(0)
\oplus3({\bf 152})(0)
\oplus({\bf 136})(0)
\oplus({\bf 1})(0)
\oplus({\bf 59432})(-2)
\oplus({\bf 63308})(-2)
\oplus2({\bf 952})(-2)
\oplus2({\bf 1615})(-2)
\oplus2({\bf 17})(-2)
\oplus({\bf 4692})(-4)
\oplus({\bf 11340})(-4)
\oplus({\bf 6783})(-4)
\oplus2({\bf 152})(-4)
\oplus({\bf 136})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 952})(-6)
\oplus({\bf 1615})(-6)
\oplus({\bf 17})(-6)
\oplus({\bf 152})(-8)$\\
%
${\bf 854658}$&=&
$({\bf 12376})(4)
\oplus({\bf 184756})(2)
\oplus({\bf 19448})(2)
\oplus({\bf 6188})(2)
\oplus({\bf 293930})(0)
\oplus({\bf 90440})(0)
\oplus2({\bf 12376})(0)
\oplus({\bf 184756})(-2)
\oplus({\bf 19448})(-2)
\oplus({\bf 6188})(-2)
\oplus({\bf 12376})(-4)$\\
%
${\bf 983040}$&=&
$({\bf 4096})(5)
\oplus({\bf 34816})(3)
\oplus({\bf 30464})(3)
\oplus({\bf 4096})(3)
\oplus({\bf 256})(3)
\oplus({\bf 344064})(1)
\oplus({\bf 34816})(1)
\oplus({\bf 30464})(1)
\oplus2({\bf 4096})(1)
\oplus({\bf 256})(1)
\oplus({\bf 344064})(-1)
\oplus({\bf 34816})(-1)
\oplus({\bf 30464})(-1)
\oplus2({\bf 4096})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf 34816})(-3)
\oplus({\bf 30464})(-3)
\oplus({\bf 4096})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf 4096})(-5)$\\
%
${\bf 988057}$&=&
$({\bf 1615})(6)
\oplus({\bf 11340})(4)
\oplus({\bf 6783})(4)
\oplus({\bf 9044})(4)
\oplus({\bf 152})(4)
\oplus({\bf 136})(4)
\oplus({\bf 63308})(2)
\oplus({\bf 67473})(2)
\oplus({\bf 952})(2)
\oplus({\bf 50388})(2)
\oplus3({\bf 1615})(2)
\oplus({\bf 680})(2)
\oplus({\bf 17})(2)
\oplus({\bf 499681})(0)
\oplus2({\bf 11340})(0)
\oplus2({\bf 6783})(0)
\oplus2({\bf 9044})(0)
\oplus2({\bf 152})(0)
\oplus2({\bf 136})(0)
\oplus({\bf 63308})(-2)
\oplus({\bf 67473})(-2)
\oplus({\bf 952})(-2)
\oplus({\bf 50388})(-2)
\oplus3({\bf 1615})(-2)
\oplus({\bf 680})(-2)
\oplus({\bf 17})(-2)
\oplus({\bf 11340})(-4)
\oplus({\bf 6783})(-4)
\oplus({\bf 9044})(-4)
\oplus({\bf 152})(-4)
\oplus({\bf 136})(-4)
\oplus({\bf 1615})(-6)$\\
%
${\bf 1293292}$&=&
$({\bf 19448})(4)
\oplus({\bf 293930})(2)
\oplus({\bf 24310})(2)
\oplus({\bf 12376})(2)
\oplus({\bf 369512})(0)
\oplus({\bf 184756})(0)
\oplus2({\bf 19448})(0)
\oplus({\bf 293930})(-2)
\oplus({\bf 24310})(-2)
\oplus({\bf 12376})(-2)
\oplus({\bf 19448})(-4)$\\
%
${\bf 1410864}$&=&
$({\bf 33592})(4)
\oplus({\bf 209304})(2)
\oplus({\bf 90440})(2)
\oplus({\bf 9044})(2)
\oplus({\bf 2380})(2)
\oplus({\bf 596904})(0)
\oplus({\bf 50388})(0)
\oplus2({\bf 33592})(0)
\oplus({\bf 6188})(0)
\oplus({\bf 680})(0)
\oplus({\bf 209304})(-2)
\oplus({\bf 90440})(-2)
\oplus({\bf 9044})(-2)
\oplus({\bf 2380})(-2)
\oplus({\bf 33592})(-4)$\\
%
${\bf 1427679}$&=&
$({\bf 1})(16)
\oplus({\bf 17})(14)
\oplus({\bf 152})(12)
\oplus({\bf 1})(12)
\oplus({\bf 952})(10)
\oplus({\bf 17})(10)
\oplus({\bf 4692})(8)
\oplus({\bf 152})(8)
\oplus({\bf 1})(8)
\oplus({\bf 19380})(6)
\oplus({\bf 952})(6)
\oplus({\bf 17})(6)
\oplus({\bf 69768})(4)
\oplus({\bf 4692})(4)
\oplus({\bf 152})(4)
\oplus({\bf 1})(4)
\oplus({\bf 224808})(2)
\oplus({\bf 19380})(2)
\oplus({\bf 952})(2)
\oplus({\bf 17})(2)
\oplus({\bf 660858})(0)
\oplus({\bf 69768})(0)
\oplus({\bf 4692})(0)
\oplus({\bf 152})(0)
\oplus({\bf 1})(0)
\oplus({\bf 224808})(-2)
\oplus({\bf 19380})(-2)
\oplus({\bf 952})(-2)
\oplus({\bf 17})(-2)
\oplus({\bf 69768})(-4)
\oplus({\bf 4692})(-4)
\oplus({\bf 152})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 19380})(-6)
\oplus({\bf 952})(-6)
\oplus({\bf 17})(-6)
\oplus({\bf 4692})(-8)
\oplus({\bf 152})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 952})(-10)
\oplus({\bf 17})(-10)
\oplus({\bf 152})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 1})(-16)$\\
%
${\bf 1488384}$&=&
$({\bf 139264})(3)
\oplus({\bf 435200})(1)
\oplus({\bf 139264})(1)
\oplus({\bf 30464})(1)
\oplus({\bf 435200})(-1)
\oplus({\bf 139264})(-1)
\oplus({\bf 30464})(-1)
\oplus({\bf 139264})(-3)$\\
%
${\bf 1587222}$&=&
$({\bf 24310})(4)
\oplus({\bf 369512})(2)
\oplus({\bf 24310})(2)
\oplus({\bf 19448})(2)
\oplus({\bf 369512})(0)
\oplus({\bf 293930})(0)
\oplus2({\bf 24310})(0)
\oplus({\bf 369512})(-2)
\oplus({\bf 24310})(-2)
\oplus({\bf 19448})(-2)
\oplus({\bf 24310})(-4)$\\
%
${\bf 1671525}$&=&
$({\bf 2380})(6)
\oplus({\bf 33592})(4)
\oplus({\bf 6188})(4)
\oplus({\bf 680})(4)
\oplus({\bf 259896})(2)
\oplus({\bf 90440})(2)
\oplus({\bf 9044})(2)
\oplus2({\bf 2380})(2)
\oplus({\bf 716040})(0)
\oplus({\bf 67473})(0)
\oplus2({\bf 33592})(0)
\oplus({\bf 6188})(0)
\oplus({\bf 680})(0)
\oplus({\bf 259896})(-2)
\oplus({\bf 90440})(-2)
\oplus({\bf 9044})(-2)
\oplus2({\bf 2380})(-2)
\oplus({\bf 33592})(-4)
\oplus({\bf 6188})(-4)
\oplus({\bf 680})(-4)
\oplus({\bf 2380})(-6)$\\
%
${\bf 1675401}$&=&
$({\bf 50388})(4)
\oplus({\bf 131784})(2)
\oplus({\bf 209304})(2)
\oplus({\bf 6783})(2)
\oplus({\bf 9044})(2)
\oplus({\bf 724812})(0)
\oplus2({\bf 50388})(0)
\oplus({\bf 33592})(0)
\oplus({\bf 1615})(0)
\oplus({\bf 131784})(-2)
\oplus({\bf 209304})(-2)
\oplus({\bf 6783})(-2)
\oplus({\bf 9044})(-2)
\oplus({\bf 50388})(-4)$\\
%
${\bf 1938969}$&=&
$({\bf 17})(12)
\oplus({\bf 152})(10)
\oplus({\bf 136})(10)
\oplus({\bf 1})(10)
\oplus({\bf 952})(8)
\oplus({\bf 1615})(8)
\oplus2({\bf 17})(8)
\oplus({\bf 4692})(6)
\oplus({\bf 11340})(6)
\oplus2({\bf 152})(6)
\oplus({\bf 136})(6)
\oplus({\bf 1})(6)
\oplus({\bf 19380})(4)
\oplus({\bf 59432})(4)
\oplus2({\bf 952})(4)
\oplus({\bf 1615})(4)
\oplus2({\bf 17})(4)
\oplus({\bf 69768})(2)
\oplus({\bf 255000})(2)
\oplus2({\bf 4692})(2)
\oplus({\bf 11340})(2)
\oplus2({\bf 152})(2)
\oplus({\bf 136})(2)
\oplus({\bf 1})(2)
\oplus({\bf 941868})(0)
\oplus2({\bf 19380})(0)
\oplus({\bf 59432})(0)
\oplus2({\bf 952})(0)
\oplus({\bf 1615})(0)
\oplus2({\bf 17})(0)
\oplus({\bf 69768})(-2)
\oplus({\bf 255000})(-2)
\oplus2({\bf 4692})(-2)
\oplus({\bf 11340})(-2)
\oplus2({\bf 152})(-2)
\oplus({\bf 136})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 19380})(-4)
\oplus({\bf 59432})(-4)
\oplus2({\bf 952})(-4)
\oplus({\bf 1615})(-4)
\oplus2({\bf 17})(-4)
\oplus({\bf 4692})(-6)
\oplus({\bf 11340})(-6)
\oplus2({\bf 152})(-6)
\oplus({\bf 136})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 952})(-8)
\oplus({\bf 1615})(-8)
\oplus2({\bf 17})(-8)
\oplus({\bf 152})(-10)
\oplus({\bf 136})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 17})(-12)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 9 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{19}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-B9_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B9_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{19}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 19}$&=&
$({\bf 19})$\\
%
${\bf 171}$&=&
$({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 189}$&=&
$({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 512}$&=&
$({\bf 46})
\oplus({\bf 40})
\oplus({\bf 36})
\oplus({\bf 34})
\oplus({\bf 32})
\oplus({\bf 30})
\oplus2({\bf 28})
\oplus({\bf 26})
\oplus({\bf 24})
\oplus2({\bf 22})
\oplus({\bf 20})
\oplus2({\bf 18})
\oplus2({\bf 16})
\oplus({\bf 14})
\oplus({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 969}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 1311}$&=&
$({\bf 55})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 2261}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus2({\bf 43})
\oplus3({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus4({\bf 35})
\oplus4({\bf 33})
\oplus4({\bf 31})
\oplus5({\bf 29})
\oplus5({\bf 27})
\oplus5({\bf 25})
\oplus6({\bf 23})
\oplus6({\bf 21})
\oplus5({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 3876}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus({\bf 51})
\oplus3({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus3({\bf 43})
\oplus5({\bf 41})
\oplus4({\bf 39})
\oplus7({\bf 37})
\oplus5({\bf 35})
\oplus8({\bf 33})
\oplus7({\bf 31})
\oplus9({\bf 29})
\oplus7({\bf 27})
\oplus10({\bf 25})
\oplus7({\bf 23})
\oplus10({\bf 21})
\oplus7({\bf 19})
\oplus9({\bf 17})
\oplus6({\bf 15})
\oplus9({\bf 13})
\oplus4({\bf 11})
\oplus7({\bf 9})
\oplus3({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 7125}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus2({\bf 59})
\oplus4({\bf 57})
\oplus3({\bf 55})
\oplus5({\bf 53})
\oplus4({\bf 51})
\oplus7({\bf 49})
\oplus5({\bf 47})
\oplus8({\bf 45})
\oplus7({\bf 43})
\oplus10({\bf 41})
\oplus8({\bf 39})
\oplus11({\bf 37})
\oplus9({\bf 35})
\oplus12({\bf 33})
\oplus10({\bf 31})
\oplus12({\bf 29})
\oplus10({\bf 27})
\oplus13({\bf 25})
\oplus9({\bf 23})
\oplus12({\bf 21})
\oplus9({\bf 19})
\oplus11({\bf 17})
\oplus7({\bf 15})
\oplus10({\bf 13})
\oplus5({\bf 11})
\oplus8({\bf 9})
\oplus3({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 9216}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus4({\bf 52})
\oplus5({\bf 50})
\oplus6({\bf 48})
\oplus7({\bf 46})
\oplus9({\bf 44})
\oplus10({\bf 42})
\oplus11({\bf 40})
\oplus13({\bf 38})
\oplus14({\bf 36})
\oplus16({\bf 34})
\oplus17({\bf 32})
\oplus18({\bf 30})
\oplus19({\bf 28})
\oplus19({\bf 26})
\oplus20({\bf 24})
\oplus20({\bf 22})
\oplus20({\bf 20})
\oplus19({\bf 18})
\oplus18({\bf 16})
\oplus17({\bf 14})
\oplus15({\bf 12})
\oplus13({\bf 10})
\oplus11({\bf 8})
\oplus8({\bf 6})
\oplus6({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 10640}$&=&
$({\bf 69})
\oplus2({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus2({\bf 59})
\oplus5({\bf 57})
\oplus3({\bf 55})
\oplus7({\bf 53})
\oplus5({\bf 51})
\oplus9({\bf 49})
\oplus7({\bf 47})
\oplus12({\bf 45})
\oplus9({\bf 43})
\oplus15({\bf 41})
\oplus12({\bf 39})
\oplus17({\bf 37})
\oplus15({\bf 35})
\oplus20({\bf 33})
\oplus16({\bf 31})
\oplus22({\bf 29})
\oplus17({\bf 27})
\oplus22({\bf 25})
\oplus17({\bf 23})
\oplus22({\bf 21})
\oplus15({\bf 19})
\oplus21({\bf 17})
\oplus13({\bf 15})
\oplus18({\bf 13})
\oplus10({\bf 11})
\oplus15({\bf 9})
\oplus5({\bf 7})
\oplus11({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 11628}$&=&
$({\bf 71})
\oplus({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus5({\bf 53})
\oplus7({\bf 51})
\oplus7({\bf 49})
\oplus10({\bf 47})
\oplus10({\bf 45})
\oplus13({\bf 43})
\oplus13({\bf 41})
\oplus16({\bf 39})
\oplus16({\bf 37})
\oplus19({\bf 35})
\oplus18({\bf 33})
\oplus22({\bf 31})
\oplus20({\bf 29})
\oplus23({\bf 27})
\oplus21({\bf 25})
\oplus24({\bf 23})
\oplus21({\bf 21})
\oplus23({\bf 19})
\oplus19({\bf 17})
\oplus21({\bf 15})
\oplus16({\bf 13})
\oplus17({\bf 11})
\oplus11({\bf 9})
\oplus12({\bf 7})
\oplus6({\bf 5})
\oplus6({\bf 3})$\\
%
${\bf 14364}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus4({\bf 57})
\oplus6({\bf 55})
\oplus6({\bf 53})
\oplus9({\bf 51})
\oplus9({\bf 49})
\oplus12({\bf 47})
\oplus12({\bf 45})
\oplus16({\bf 43})
\oplus16({\bf 41})
\oplus20({\bf 39})
\oplus20({\bf 37})
\oplus24({\bf 35})
\oplus24({\bf 33})
\oplus27({\bf 31})
\oplus26({\bf 29})
\oplus29({\bf 27})
\oplus27({\bf 25})
\oplus29({\bf 23})
\oplus26({\bf 21})
\oplus28({\bf 19})
\oplus24({\bf 17})
\oplus25({\bf 15})
\oplus20({\bf 13})
\oplus21({\bf 11})
\oplus15({\bf 9})
\oplus15({\bf 7})
\oplus8({\bf 5})
\oplus8({\bf 3})$\\
%
${\bf 17595}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus2({\bf 65})
\oplus4({\bf 63})
\oplus4({\bf 61})
\oplus6({\bf 59})
\oplus6({\bf 57})
\oplus9({\bf 55})
\oplus9({\bf 53})
\oplus12({\bf 51})
\oplus12({\bf 49})
\oplus16({\bf 47})
\oplus16({\bf 45})
\oplus20({\bf 43})
\oplus20({\bf 41})
\oplus25({\bf 39})
\oplus24({\bf 37})
\oplus28({\bf 35})
\oplus27({\bf 33})
\oplus31({\bf 31})
\oplus29({\bf 29})
\oplus32({\bf 27})
\oplus29({\bf 25})
\oplus32({\bf 23})
\oplus28({\bf 21})
\oplus30({\bf 19})
\oplus25({\bf 17})
\oplus27({\bf 15})
\oplus21({\bf 13})
\oplus22({\bf 11})
\oplus15({\bf 9})
\oplus16({\bf 7})
\oplus8({\bf 5})
\oplus8({\bf 3})$\\
%
${\bf 27132}$&=&
$({\bf 79})
\oplus({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus2({\bf 69})
\oplus4({\bf 67})
\oplus3({\bf 65})
\oplus6({\bf 63})
\oplus6({\bf 61})
\oplus9({\bf 59})
\oplus9({\bf 57})
\oplus14({\bf 55})
\oplus13({\bf 53})
\oplus18({\bf 51})
\oplus19({\bf 49})
\oplus24({\bf 47})
\oplus24({\bf 45})
\oplus31({\bf 43})
\oplus29({\bf 41})
\oplus37({\bf 39})
\oplus36({\bf 37})
\oplus42({\bf 35})
\oplus40({\bf 33})
\oplus48({\bf 31})
\oplus43({\bf 29})
\oplus50({\bf 27})
\oplus45({\bf 25})
\oplus50({\bf 23})
\oplus43({\bf 21})
\oplus49({\bf 19})
\oplus38({\bf 17})
\oplus43({\bf 15})
\oplus33({\bf 13})
\oplus34({\bf 11})
\oplus23({\bf 9})
\oplus26({\bf 7})
\oplus11({\bf 5})
\oplus13({\bf 3})$\\
%
${\bf 32319}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus5({\bf 73})
\oplus7({\bf 71})
\oplus7({\bf 69})
\oplus10({\bf 67})
\oplus10({\bf 65})
\oplus13({\bf 63})
\oplus14({\bf 61})
\oplus17({\bf 59})
\oplus18({\bf 57})
\oplus21({\bf 55})
\oplus22({\bf 53})
\oplus26({\bf 51})
\oplus26({\bf 49})
\oplus30({\bf 47})
\oplus30({\bf 45})
\oplus34({\bf 43})
\oplus34({\bf 41})
\oplus37({\bf 39})
\oplus36({\bf 37})
\oplus40({\bf 35})
\oplus38({\bf 33})
\oplus41({\bf 31})
\oplus38({\bf 29})
\oplus41({\bf 27})
\oplus37({\bf 25})
\oplus39({\bf 23})
\oplus34({\bf 21})
\oplus35({\bf 19})
\oplus30({\bf 17})
\oplus30({\bf 15})
\oplus24({\bf 13})
\oplus24({\bf 11})
\oplus17({\bf 9})
\oplus16({\bf 7})
\oplus9({\bf 5})
\oplus8({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 50388}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus4({\bf 71})
\oplus6({\bf 69})
\oplus7({\bf 67})
\oplus10({\bf 65})
\oplus11({\bf 63})
\oplus16({\bf 61})
\oplus16({\bf 59})
\oplus22({\bf 57})
\oplus24({\bf 55})
\oplus30({\bf 53})
\oplus32({\bf 51})
\oplus40({\bf 49})
\oplus41({\bf 47})
\oplus50({\bf 45})
\oplus52({\bf 43})
\oplus60({\bf 41})
\oplus61({\bf 39})
\oplus71({\bf 37})
\oplus69({\bf 35})
\oplus78({\bf 33})
\oplus77({\bf 31})
\oplus83({\bf 29})
\oplus79({\bf 27})
\oplus86({\bf 25})
\oplus78({\bf 23})
\oplus83({\bf 21})
\oplus74({\bf 19})
\oplus75({\bf 17})
\oplus64({\bf 15})
\oplus65({\bf 13})
\oplus49({\bf 11})
\oplus48({\bf 9})
\oplus33({\bf 7})
\oplus29({\bf 5})
\oplus12({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 61047}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus6({\bf 69})
\oplus8({\bf 67})
\oplus10({\bf 65})
\oplus13({\bf 63})
\oplus16({\bf 61})
\oplus20({\bf 59})
\oplus24({\bf 57})
\oplus29({\bf 55})
\oplus34({\bf 53})
\oplus40({\bf 51})
\oplus46({\bf 49})
\oplus53({\bf 47})
\oplus59({\bf 45})
\oplus66({\bf 43})
\oplus72({\bf 41})
\oplus79({\bf 39})
\oplus84({\bf 37})
\oplus90({\bf 35})
\oplus94({\bf 33})
\oplus98({\bf 31})
\oplus101({\bf 29})
\oplus103({\bf 27})
\oplus103({\bf 25})
\oplus103({\bf 23})
\oplus100({\bf 21})
\oplus97({\bf 19})
\oplus91({\bf 17})
\oplus85({\bf 15})
\oplus76({\bf 13})
\oplus67({\bf 11})
\oplus56({\bf 9})
\oplus45({\bf 7})
\oplus32({\bf 5})
\oplus20({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 75582}$&=&
$({\bf 89})
\oplus({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus2({\bf 79})
\oplus4({\bf 77})
\oplus4({\bf 75})
\oplus7({\bf 73})
\oplus7({\bf 71})
\oplus11({\bf 69})
\oplus12({\bf 67})
\oplus17({\bf 65})
\oplus18({\bf 63})
\oplus25({\bf 61})
\oplus27({\bf 59})
\oplus35({\bf 57})
\oplus37({\bf 55})
\oplus47({\bf 53})
\oplus49({\bf 51})
\oplus61({\bf 49})
\oplus63({\bf 47})
\oplus75({\bf 45})
\oplus77({\bf 43})
\oplus90({\bf 41})
\oplus90({\bf 39})
\oplus103({\bf 37})
\oplus102({\bf 35})
\oplus114({\bf 33})
\oplus110({\bf 31})
\oplus121({\bf 29})
\oplus114({\bf 27})
\oplus123({\bf 25})
\oplus112({\bf 23})
\oplus118({\bf 21})
\oplus105({\bf 19})
\oplus108({\bf 17})
\oplus90({\bf 15})
\oplus91({\bf 13})
\oplus70({\bf 11})
\oplus69({\bf 9})
\oplus45({\bf 7})
\oplus42({\bf 5})
\oplus17({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 77824}$&=&
$({\bf 80})
\oplus({\bf 78})
\oplus2({\bf 76})
\oplus3({\bf 74})
\oplus4({\bf 72})
\oplus6({\bf 70})
\oplus8({\bf 68})
\oplus11({\bf 66})
\oplus13({\bf 64})
\oplus18({\bf 62})
\oplus22({\bf 60})
\oplus27({\bf 58})
\oplus33({\bf 56})
\oplus39({\bf 54})
\oplus46({\bf 52})
\oplus54({\bf 50})
\oplus62({\bf 48})
\oplus70({\bf 46})
\oplus79({\bf 44})
\oplus87({\bf 42})
\oplus96({\bf 40})
\oplus104({\bf 38})
\oplus112({\bf 36})
\oplus118({\bf 34})
\oplus125({\bf 32})
\oplus129({\bf 30})
\oplus132({\bf 28})
\oplus135({\bf 26})
\oplus134({\bf 24})
\oplus132({\bf 22})
\oplus129({\bf 20})
\oplus123({\bf 18})
\oplus115({\bf 16})
\oplus106({\bf 14})
\oplus94({\bf 12})
\oplus81({\bf 10})
\oplus67({\bf 8})
\oplus52({\bf 6})
\oplus34({\bf 4})
\oplus18({\bf 2})$\\
%
${\bf 87552}$&=&
$({\bf 82})
\oplus({\bf 80})
\oplus2({\bf 78})
\oplus3({\bf 76})
\oplus4({\bf 74})
\oplus6({\bf 72})
\oplus8({\bf 70})
\oplus11({\bf 68})
\oplus14({\bf 66})
\oplus18({\bf 64})
\oplus22({\bf 62})
\oplus28({\bf 60})
\oplus33({\bf 58})
\oplus40({\bf 56})
\oplus47({\bf 54})
\oplus55({\bf 52})
\oplus63({\bf 50})
\oplus72({\bf 48})
\oplus81({\bf 46})
\oplus89({\bf 44})
\oplus99({\bf 42})
\oplus107({\bf 40})
\oplus116({\bf 38})
\oplus123({\bf 36})
\oplus130({\bf 34})
\oplus135({\bf 32})
\oplus140({\bf 30})
\oplus142({\bf 28})
\oplus144({\bf 26})
\oplus143({\bf 24})
\oplus140({\bf 22})
\oplus136({\bf 20})
\oplus129({\bf 18})
\oplus121({\bf 16})
\oplus110({\bf 14})
\oplus99({\bf 12})
\oplus84({\bf 10})
\oplus70({\bf 8})
\oplus53({\bf 6})
\oplus36({\bf 4})
\oplus18({\bf 2})$\\
%
${\bf 89775}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus6({\bf 73})
\oplus9({\bf 71})
\oplus11({\bf 69})
\oplus15({\bf 67})
\oplus18({\bf 65})
\oplus23({\bf 63})
\oplus27({\bf 61})
\oplus34({\bf 59})
\oplus39({\bf 57})
\oplus47({\bf 55})
\oplus53({\bf 53})
\oplus63({\bf 51})
\oplus70({\bf 49})
\oplus80({\bf 47})
\oplus87({\bf 45})
\oplus98({\bf 43})
\oplus104({\bf 41})
\oplus114({\bf 39})
\oplus119({\bf 37})
\oplus128({\bf 35})
\oplus131({\bf 33})
\oplus138({\bf 31})
\oplus138({\bf 29})
\oplus143({\bf 27})
\oplus140({\bf 25})
\oplus141({\bf 23})
\oplus134({\bf 21})
\oplus132({\bf 19})
\oplus121({\bf 17})
\oplus115({\bf 15})
\oplus100({\bf 13})
\oplus91({\bf 11})
\oplus73({\bf 9})
\oplus61({\bf 7})
\oplus41({\bf 5})
\oplus28({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 92378}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus4({\bf 79})
\oplus4({\bf 77})
\oplus7({\bf 75})
\oplus8({\bf 73})
\oplus11({\bf 71})
\oplus12({\bf 69})
\oplus18({\bf 67})
\oplus19({\bf 65})
\oplus26({\bf 63})
\oplus29({\bf 61})
\oplus37({\bf 59})
\oplus40({\bf 57})
\oplus51({\bf 55})
\oplus53({\bf 53})
\oplus66({\bf 51})
\oplus70({\bf 49})
\oplus82({\bf 47})
\oplus86({\bf 45})
\oplus101({\bf 43})
\oplus102({\bf 41})
\oplus116({\bf 39})
\oplus118({\bf 37})
\oplus130({\bf 35})
\oplus129({\bf 33})
\oplus142({\bf 31})
\oplus135({\bf 29})
\oplus146({\bf 27})
\oplus138({\bf 25})
\oplus143({\bf 23})
\oplus131({\bf 21})
\oplus136({\bf 19})
\oplus117({\bf 17})
\oplus118({\bf 15})
\oplus98({\bf 13})
\oplus94({\bf 11})
\oplus70({\bf 9})
\oplus66({\bf 7})
\oplus37({\bf 5})
\oplus32({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 101745}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus3({\bf 83})
\oplus4({\bf 81})
\oplus6({\bf 79})
\oplus8({\bf 77})
\oplus10({\bf 75})
\oplus13({\bf 73})
\oplus16({\bf 71})
\oplus20({\bf 69})
\oplus24({\bf 67})
\oplus29({\bf 65})
\oplus34({\bf 63})
\oplus40({\bf 61})
\oplus47({\bf 59})
\oplus54({\bf 57})
\oplus61({\bf 55})
\oplus69({\bf 53})
\oplus76({\bf 51})
\oplus85({\bf 49})
\oplus92({\bf 47})
\oplus100({\bf 45})
\oplus107({\bf 43})
\oplus114({\bf 41})
\oplus120({\bf 39})
\oplus126({\bf 37})
\oplus130({\bf 35})
\oplus134({\bf 33})
\oplus136({\bf 31})
\oplus138({\bf 29})
\oplus137({\bf 27})
\oplus136({\bf 25})
\oplus132({\bf 23})
\oplus127({\bf 21})
\oplus121({\bf 19})
\oplus113({\bf 17})
\oplus103({\bf 15})
\oplus93({\bf 13})
\oplus80({\bf 11})
\oplus68({\bf 9})
\oplus53({\bf 7})
\oplus39({\bf 5})
\oplus23({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 110124}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus5({\bf 79})
\oplus6({\bf 77})
\oplus9({\bf 75})
\oplus11({\bf 73})
\oplus15({\bf 71})
\oplus18({\bf 69})
\oplus23({\bf 67})
\oplus27({\bf 65})
\oplus34({\bf 63})
\oplus39({\bf 61})
\oplus47({\bf 59})
\oplus54({\bf 57})
\oplus63({\bf 55})
\oplus71({\bf 53})
\oplus81({\bf 51})
\oplus89({\bf 49})
\oplus100({\bf 47})
\oplus108({\bf 45})
\oplus118({\bf 43})
\oplus125({\bf 41})
\oplus135({\bf 39})
\oplus140({\bf 37})
\oplus148({\bf 35})
\oplus151({\bf 33})
\oplus157({\bf 31})
\oplus157({\bf 29})
\oplus160({\bf 27})
\oplus156({\bf 25})
\oplus156({\bf 23})
\oplus148({\bf 21})
\oplus144({\bf 19})
\oplus132({\bf 17})
\oplus124({\bf 15})
\oplus109({\bf 13})
\oplus97({\bf 11})
\oplus79({\bf 9})
\oplus65({\bf 7})
\oplus45({\bf 5})
\oplus29({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 118864}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus3({\bf 81})
\oplus3({\bf 79})
\oplus6({\bf 77})
\oplus7({\bf 75})
\oplus11({\bf 73})
\oplus13({\bf 71})
\oplus18({\bf 69})
\oplus21({\bf 67})
\oplus28({\bf 65})
\oplus32({\bf 63})
\oplus41({\bf 61})
\oplus46({\bf 59})
\oplus57({\bf 57})
\oplus64({\bf 55})
\oplus76({\bf 53})
\oplus84({\bf 51})
\oplus97({\bf 49})
\oplus105({\bf 47})
\oplus119({\bf 45})
\oplus126({\bf 43})
\oplus140({\bf 41})
\oplus145({\bf 39})
\oplus158({\bf 37})
\oplus161({\bf 35})
\oplus172({\bf 33})
\oplus172({\bf 31})
\oplus180({\bf 29})
\oplus176({\bf 27})
\oplus181({\bf 25})
\oplus172({\bf 23})
\oplus173({\bf 21})
\oplus159({\bf 19})
\oplus155({\bf 17})
\oplus137({\bf 15})
\oplus129({\bf 13})
\oplus107({\bf 11})
\oplus95({\bf 9})
\oplus70({\bf 7})
\oplus56({\bf 5})
\oplus29({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 127281}$&=&
$({\bf 109})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus4({\bf 97})
\oplus3({\bf 95})
\oplus6({\bf 93})
\oplus6({\bf 91})
\oplus9({\bf 89})
\oplus9({\bf 87})
\oplus14({\bf 85})
\oplus13({\bf 83})
\oplus19({\bf 81})
\oplus20({\bf 79})
\oplus26({\bf 77})
\oplus27({\bf 75})
\oplus35({\bf 73})
\oplus35({\bf 71})
\oplus45({\bf 69})
\oplus46({\bf 67})
\oplus55({\bf 65})
\oplus57({\bf 63})
\oplus68({\bf 61})
\oplus68({\bf 59})
\oplus80({\bf 57})
\oplus81({\bf 55})
\oplus92({\bf 53})
\oplus92({\bf 51})
\oplus105({\bf 49})
\oplus102({\bf 47})
\oplus115({\bf 45})
\oplus112({\bf 43})
\oplus122({\bf 41})
\oplus118({\bf 39})
\oplus129({\bf 37})
\oplus120({\bf 35})
\oplus130({\bf 33})
\oplus121({\bf 31})
\oplus128({\bf 29})
\oplus116({\bf 27})
\oplus123({\bf 25})
\oplus107({\bf 23})
\oplus112({\bf 21})
\oplus96({\bf 19})
\oplus97({\bf 17})
\oplus79({\bf 15})
\oplus81({\bf 13})
\oplus58({\bf 11})
\oplus59({\bf 9})
\oplus38({\bf 7})
\oplus35({\bf 5})
\oplus13({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 189924}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus3({\bf 83})
\oplus5({\bf 81})
\oplus6({\bf 79})
\oplus10({\bf 77})
\oplus12({\bf 75})
\oplus17({\bf 73})
\oplus21({\bf 71})
\oplus28({\bf 69})
\oplus33({\bf 67})
\oplus44({\bf 65})
\oplus51({\bf 63})
\oplus63({\bf 61})
\oplus74({\bf 59})
\oplus89({\bf 57})
\oplus100({\bf 55})
\oplus119({\bf 53})
\oplus132({\bf 51})
\oplus151({\bf 49})
\oplus166({\bf 47})
\oplus186({\bf 45})
\oplus199({\bf 43})
\oplus221({\bf 41})
\oplus232({\bf 39})
\oplus250({\bf 37})
\oplus260({\bf 35})
\oplus275({\bf 33})
\oplus277({\bf 31})
\oplus290({\bf 29})
\oplus286({\bf 27})
\oplus290({\bf 25})
\oplus281({\bf 23})
\oplus278({\bf 21})
\oplus259({\bf 19})
\oplus252({\bf 17})
\oplus225({\bf 15})
\oplus208({\bf 13})
\oplus178({\bf 11})
\oplus155({\bf 9})
\oplus116({\bf 7})
\oplus92({\bf 5})
\oplus50({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 265335}$&=&
$({\bf 97})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus4({\bf 89})
\oplus4({\bf 87})
\oplus9({\bf 85})
\oplus8({\bf 83})
\oplus15({\bf 81})
\oplus16({\bf 79})
\oplus24({\bf 77})
\oplus26({\bf 75})
\oplus39({\bf 73})
\oplus40({\bf 71})
\oplus56({\bf 69})
\oplus62({\bf 67})
\oplus79({\bf 65})
\oplus86({\bf 63})
\oplus110({\bf 61})
\oplus116({\bf 59})
\oplus143({\bf 57})
\oplus153({\bf 55})
\oplus180({\bf 53})
\oplus190({\bf 51})
\oplus223({\bf 49})
\oplus228({\bf 47})
\oplus262({\bf 45})
\oplus269({\bf 43})
\oplus299({\bf 41})
\oplus301({\bf 39})
\oplus334({\bf 37})
\oplus326({\bf 35})
\oplus356({\bf 33})
\oplus345({\bf 31})
\oplus365({\bf 29})
\oplus346({\bf 27})
\oplus365({\bf 25})
\oplus331({\bf 23})
\oplus343({\bf 21})
\oplus306({\bf 19})
\oplus305({\bf 17})
\oplus259({\bf 15})
\oplus257({\bf 13})
\oplus198({\bf 11})
\oplus190({\bf 9})
\oplus131({\bf 7})
\oplus112({\bf 5})
\oplus50({\bf 3})
\oplus35({\bf 1})$\\
%
${\bf 361284}$&=&
$({\bf 103})
\oplus2({\bf 99})
\oplus2({\bf 97})
\oplus4({\bf 95})
\oplus4({\bf 93})
\oplus9({\bf 91})
\oplus8({\bf 89})
\oplus15({\bf 87})
\oplus16({\bf 85})
\oplus24({\bf 83})
\oplus26({\bf 81})
\oplus39({\bf 79})
\oplus40({\bf 77})
\oplus57({\bf 75})
\oplus62({\bf 73})
\oplus80({\bf 71})
\oplus87({\bf 69})
\oplus112({\bf 67})
\oplus118({\bf 65})
\oplus147({\bf 63})
\oplus157({\bf 61})
\oplus187({\bf 59})
\oplus198({\bf 57})
\oplus234({\bf 55})
\oplus241({\bf 53})
\oplus280({\bf 51})
\oplus289({\bf 49})
\oplus325({\bf 47})
\oplus331({\bf 45})
\oplus371({\bf 43})
\oplus368({\bf 41})
\oplus406({\bf 39})
\oplus401({\bf 37})
\oplus431({\bf 35})
\oplus418({\bf 33})
\oplus447({\bf 31})
\oplus420({\bf 29})
\oplus443({\bf 27})
\oplus411({\bf 25})
\oplus421({\bf 23})
\oplus379({\bf 21})
\oplus387({\bf 19})
\oplus330({\bf 17})
\oplus330({\bf 15})
\oplus270({\bf 13})
\oplus258({\bf 11})
\oplus191({\bf 9})
\oplus179({\bf 7})
\oplus101({\bf 5})
\oplus86({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 408576}$&=&
$({\bf 94})
\oplus({\bf 92})
\oplus2({\bf 90})
\oplus4({\bf 88})
\oplus5({\bf 86})
\oplus8({\bf 84})
\oplus12({\bf 82})
\oplus15({\bf 80})
\oplus21({\bf 78})
\oplus29({\bf 76})
\oplus36({\bf 74})
\oplus47({\bf 72})
\oplus60({\bf 70})
\oplus73({\bf 68})
\oplus90({\bf 66})
\oplus111({\bf 64})
\oplus130({\bf 62})
\oplus155({\bf 60})
\oplus183({\bf 58})
\oplus209({\bf 56})
\oplus241({\bf 54})
\oplus275({\bf 52})
\oplus306({\bf 50})
\oplus342({\bf 48})
\oplus379({\bf 46})
\oplus411({\bf 44})
\oplus447({\bf 42})
\oplus481({\bf 40})
\oplus508({\bf 38})
\oplus536({\bf 36})
\oplus562({\bf 34})
\oplus576({\bf 32})
\oplus591({\bf 30})
\oplus600({\bf 28})
\oplus596({\bf 26})
\oplus592({\bf 24})
\oplus580({\bf 22})
\oplus554({\bf 20})
\oplus527({\bf 18})
\oplus493({\bf 16})
\oplus445({\bf 14})
\oplus397({\bf 12})
\oplus343({\bf 10})
\oplus277({\bf 8})
\oplus213({\bf 6})
\oplus147({\bf 4})
\oplus70({\bf 2})$\\
%
${\bf 427329}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus3({\bf 91})
\oplus3({\bf 89})
\oplus7({\bf 87})
\oplus8({\bf 85})
\oplus14({\bf 83})
\oplus16({\bf 81})
\oplus25({\bf 79})
\oplus29({\bf 77})
\oplus42({\bf 75})
\oplus48({\bf 73})
\oplus66({\bf 71})
\oplus75({\bf 69})
\oplus98({\bf 67})
\oplus111({\bf 65})
\oplus140({\bf 63})
\oplus157({\bf 61})
\oplus191({\bf 59})
\oplus211({\bf 57})
\oplus251({\bf 55})
\oplus273({\bf 53})
\oplus317({\bf 51})
\oplus339({\bf 49})
\oplus386({\bf 47})
\oplus407({\bf 45})
\oplus454({\bf 43})
\oplus471({\bf 41})
\oplus516({\bf 39})
\oplus526({\bf 37})
\oplus566({\bf 35})
\oplus566({\bf 33})
\oplus599({\bf 31})
\oplus586({\bf 29})
\oplus608({\bf 27})
\oplus581({\bf 25})
\oplus591({\bf 23})
\oplus549({\bf 21})
\oplus545({\bf 19})
\oplus488({\bf 17})
\oplus472({\bf 15})
\oplus401({\bf 13})
\oplus373({\bf 11})
\oplus290({\bf 9})
\oplus253({\bf 7})
\oplus162({\bf 5})
\oplus118({\bf 3})
\oplus23({\bf 1})$\\
%
${\bf 447051}$&=&
$({\bf 127})
\oplus({\bf 123})
\oplus({\bf 121})
\oplus2({\bf 119})
\oplus2({\bf 117})
\oplus4({\bf 115})
\oplus4({\bf 113})
\oplus6({\bf 111})
\oplus7({\bf 109})
\oplus10({\bf 107})
\oplus11({\bf 105})
\oplus16({\bf 103})
\oplus17({\bf 101})
\oplus23({\bf 99})
\oplus26({\bf 97})
\oplus33({\bf 95})
\oplus37({\bf 93})
\oplus46({\bf 91})
\oplus51({\bf 89})
\oplus62({\bf 87})
\oplus69({\bf 85})
\oplus81({\bf 83})
\oplus89({\bf 81})
\oplus105({\bf 79})
\oplus113({\bf 77})
\oplus130({\bf 75})
\oplus141({\bf 73})
\oplus159({\bf 71})
\oplus170({\bf 69})
\oplus191({\bf 67})
\oplus201({\bf 65})
\oplus223({\bf 63})
\oplus234({\bf 61})
\oplus255({\bf 59})
\oplus265({\bf 57})
\oplus287({\bf 55})
\oplus294({\bf 53})
\oplus314({\bf 51})
\oplus321({\bf 49})
\oplus338({\bf 47})
\oplus341({\bf 45})
\oplus357({\bf 43})
\oplus354({\bf 41})
\oplus367({\bf 39})
\oplus362({\bf 37})
\oplus368({\bf 35})
\oplus358({\bf 33})
\oplus362({\bf 31})
\oplus345({\bf 29})
\oplus343({\bf 27})
\oplus323({\bf 25})
\oplus315({\bf 23})
\oplus289({\bf 21})
\oplus279({\bf 19})
\oplus246({\bf 17})
\oplus232({\bf 15})
\oplus197({\bf 13})
\oplus177({\bf 11})
\oplus139({\bf 9})
\oplus119({\bf 7})
\oplus76({\bf 5})
\oplus54({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 453492}$&=&
$({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus3({\bf 91})
\oplus5({\bf 89})
\oplus7({\bf 87})
\oplus10({\bf 85})
\oplus14({\bf 83})
\oplus19({\bf 81})
\oplus25({\bf 79})
\oplus33({\bf 77})
\oplus42({\bf 75})
\oplus54({\bf 73})
\oplus66({\bf 71})
\oplus83({\bf 69})
\oplus100({\bf 67})
\oplus121({\bf 65})
\oplus143({\bf 63})
\oplus169({\bf 61})
\oplus196({\bf 59})
\oplus227({\bf 57})
\oplus258({\bf 55})
\oplus293({\bf 53})
\oplus327({\bf 51})
\oplus365({\bf 49})
\oplus400({\bf 47})
\oplus438({\bf 45})
\oplus472({\bf 43})
\oplus508({\bf 41})
\oplus538({\bf 39})
\oplus568({\bf 37})
\oplus591({\bf 35})
\oplus613({\bf 33})
\oplus625({\bf 31})
\oplus636({\bf 29})
\oplus636({\bf 27})
\oplus633({\bf 25})
\oplus618({\bf 23})
\oplus600({\bf 21})
\oplus570({\bf 19})
\oplus537({\bf 17})
\oplus491({\bf 15})
\oplus444({\bf 13})
\oplus385({\bf 11})
\oplus326({\bf 9})
\oplus256({\bf 7})
\oplus188({\bf 5})
\oplus112({\bf 3})
\oplus39({\bf 1})$\\
%
${\bf 479655}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus3({\bf 101})
\oplus5({\bf 99})
\oplus6({\bf 97})
\oplus10({\bf 95})
\oplus12({\bf 93})
\oplus17({\bf 91})
\oplus21({\bf 89})
\oplus28({\bf 87})
\oplus33({\bf 85})
\oplus44({\bf 83})
\oplus51({\bf 81})
\oplus64({\bf 79})
\oplus75({\bf 77})
\oplus92({\bf 75})
\oplus104({\bf 73})
\oplus126({\bf 71})
\oplus141({\bf 69})
\oplus165({\bf 67})
\oplus184({\bf 65})
\oplus211({\bf 63})
\oplus230({\bf 61})
\oplus262({\bf 59})
\oplus282({\bf 57})
\oplus313({\bf 55})
\oplus335({\bf 53})
\oplus367({\bf 51})
\oplus385({\bf 49})
\oplus418({\bf 47})
\oplus433({\bf 45})
\oplus461({\bf 43})
\oplus473({\bf 41})
\oplus496({\bf 39})
\oplus499({\bf 37})
\oplus519({\bf 35})
\oplus514({\bf 33})
\oplus523({\bf 31})
\oplus512({\bf 29})
\oplus513({\bf 27})
\oplus489({\bf 25})
\oplus484({\bf 23})
\oplus450({\bf 21})
\oplus433({\bf 19})
\oplus393({\bf 17})
\oplus367({\bf 15})
\oplus315({\bf 13})
\oplus286({\bf 11})
\oplus227({\bf 9})
\oplus188({\bf 7})
\oplus128({\bf 5})
\oplus86({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 524400}$&=&
$({\bf 97})
\oplus({\bf 95})
\oplus3({\bf 93})
\oplus4({\bf 91})
\oplus7({\bf 89})
\oplus9({\bf 87})
\oplus15({\bf 85})
\oplus18({\bf 83})
\oplus27({\bf 81})
\oplus33({\bf 79})
\oplus45({\bf 77})
\oplus54({\bf 75})
\oplus72({\bf 73})
\oplus84({\bf 71})
\oplus108({\bf 69})
\oplus125({\bf 67})
\oplus154({\bf 65})
\oplus176({\bf 63})
\oplus212({\bf 61})
\oplus237({\bf 59})
\oplus279({\bf 57})
\oplus308({\bf 55})
\oplus353({\bf 53})
\oplus384({\bf 51})
\oplus433({\bf 49})
\oplus462({\bf 47})
\oplus512({\bf 45})
\oplus539({\bf 43})
\oplus585({\bf 41})
\oplus606({\bf 39})
\oplus648({\bf 37})
\oplus658({\bf 35})
\oplus691({\bf 33})
\oplus690({\bf 31})
\oplus710({\bf 29})
\oplus694({\bf 27})
\oplus702({\bf 25})
\oplus668({\bf 23})
\oplus661({\bf 21})
\oplus612({\bf 19})
\oplus588({\bf 17})
\oplus523({\bf 15})
\oplus487({\bf 13})
\oplus406({\bf 11})
\oplus358({\bf 9})
\oplus268({\bf 7})
\oplus209({\bf 5})
\oplus112({\bf 3})
\oplus51({\bf 1})$\\
%
${\bf 583680}$&=&
$({\bf 100})
\oplus({\bf 98})
\oplus2({\bf 96})
\oplus4({\bf 94})
\oplus5({\bf 92})
\oplus8({\bf 90})
\oplus12({\bf 88})
\oplus16({\bf 86})
\oplus22({\bf 84})
\oplus30({\bf 82})
\oplus38({\bf 80})
\oplus49({\bf 78})
\oplus63({\bf 76})
\oplus77({\bf 74})
\oplus95({\bf 72})
\oplus117({\bf 70})
\oplus138({\bf 68})
\oplus165({\bf 66})
\oplus195({\bf 64})
\oplus224({\bf 62})
\oplus259({\bf 60})
\oplus297({\bf 58})
\oplus333({\bf 56})
\oplus374({\bf 54})
\oplus417({\bf 52})
\oplus456({\bf 50})
\oplus499({\bf 48})
\oplus542({\bf 46})
\oplus579({\bf 44})
\oplus618({\bf 42})
\oplus655({\bf 40})
\oplus682({\bf 38})
\oplus710({\bf 36})
\oplus733({\bf 34})
\oplus744({\bf 32})
\oplus754({\bf 30})
\oplus757({\bf 28})
\oplus746({\bf 26})
\oplus733({\bf 24})
\oplus712({\bf 22})
\oplus676({\bf 20})
\oplus638({\bf 18})
\oplus593({\bf 16})
\oplus533({\bf 14})
\oplus473({\bf 12})
\oplus407({\bf 10})
\oplus328({\bf 8})
\oplus252({\bf 6})
\oplus172({\bf 4})
\oplus83({\bf 2})$\\
%
${\bf 714000}$&=&
$({\bf 103})
\oplus({\bf 101})
\oplus3({\bf 99})
\oplus4({\bf 97})
\oplus7({\bf 95})
\oplus9({\bf 93})
\oplus15({\bf 91})
\oplus18({\bf 89})
\oplus27({\bf 87})
\oplus33({\bf 85})
\oplus45({\bf 83})
\oplus54({\bf 81})
\oplus72({\bf 79})
\oplus84({\bf 77})
\oplus108({\bf 75})
\oplus126({\bf 73})
\oplus155({\bf 71})
\oplus178({\bf 69})
\oplus215({\bf 67})
\oplus242({\bf 65})
\oplus285({\bf 63})
\oplus318({\bf 61})
\oplus365({\bf 59})
\oplus401({\bf 57})
\oplus454({\bf 55})
\oplus490({\bf 53})
\oplus545({\bf 51})
\oplus582({\bf 49})
\oplus635({\bf 47})
\oplus668({\bf 45})
\oplus720({\bf 43})
\oplus744({\bf 41})
\oplus789({\bf 39})
\oplus805({\bf 37})
\oplus838({\bf 35})
\oplus840({\bf 33})
\oplus863({\bf 31})
\oplus847({\bf 29})
\oplus855({\bf 27})
\oplus824({\bf 25})
\oplus813({\bf 23})
\oplus764({\bf 21})
\oplus739({\bf 19})
\oplus670({\bf 17})
\oplus629({\bf 15})
\oplus547({\bf 13})
\oplus489({\bf 11})
\oplus394({\bf 9})
\oplus328({\bf 7})
\oplus221({\bf 5})
\oplus148({\bf 3})
\oplus39({\bf 1})$\\
%
${\bf 714780}$&=&
$({\bf 105})
\oplus({\bf 103})
\oplus3({\bf 101})
\oplus3({\bf 99})
\oplus7({\bf 97})
\oplus8({\bf 95})
\oplus14({\bf 93})
\oplus16({\bf 91})
\oplus25({\bf 89})
\oplus29({\bf 87})
\oplus42({\bf 85})
\oplus48({\bf 83})
\oplus66({\bf 81})
\oplus75({\bf 79})
\oplus99({\bf 77})
\oplus112({\bf 75})
\oplus142({\bf 73})
\oplus160({\bf 71})
\oplus196({\bf 69})
\oplus218({\bf 67})
\oplus261({\bf 65})
\oplus287({\bf 63})
\oplus336({\bf 61})
\oplus364({\bf 59})
\oplus418({\bf 57})
\oplus448({\bf 55})
\oplus505({\bf 53})
\oplus534({\bf 51})
\oplus592({\bf 49})
\oplus618({\bf 47})
\oplus675({\bf 45})
\oplus694({\bf 43})
\oplus747({\bf 41})
\oplus756({\bf 39})
\oplus802({\bf 37})
\oplus799({\bf 35})
\oplus834({\bf 33})
\oplus817({\bf 31})
\oplus839({\bf 29})
\oplus805({\bf 27})
\oplus813({\bf 25})
\oplus762({\bf 23})
\oplus755({\bf 21})
\oplus686({\bf 19})
\oplus664({\bf 17})
\oplus580({\bf 15})
\oplus544({\bf 13})
\oplus446({\bf 11})
\oplus398({\bf 9})
\oplus290({\bf 7})
\oplus234({\bf 5})
\oplus119({\bf 3})
\oplus59({\bf 1})$\\
%
${\bf 854658}$&=&
$({\bf 103})
\oplus({\bf 101})
\oplus2({\bf 99})
\oplus3({\bf 97})
\oplus5({\bf 95})
\oplus7({\bf 93})
\oplus11({\bf 91})
\oplus14({\bf 89})
\oplus21({\bf 87})
\oplus27({\bf 85})
\oplus37({\bf 83})
\oplus47({\bf 81})
\oplus62({\bf 79})
\oplus77({\bf 77})
\oplus98({\bf 75})
\oplus119({\bf 73})
\oplus148({\bf 71})
\oplus176({\bf 69})
\oplus213({\bf 67})
\oplus249({\bf 65})
\oplus295({\bf 63})
\oplus339({\bf 61})
\oplus393({\bf 59})
\oplus444({\bf 57})
\oplus506({\bf 55})
\oplus562({\bf 53})
\oplus629({\bf 51})
\oplus687({\bf 49})
\oplus756({\bf 47})
\oplus813({\bf 45})
\oplus879({\bf 43})
\oplus930({\bf 41})
\oplus989({\bf 39})
\oplus1029({\bf 37})
\oplus1075({\bf 35})
\oplus1099({\bf 33})
\oplus1128({\bf 31})
\oplus1131({\bf 29})
\oplus1138({\bf 27})
\oplus1117({\bf 25})
\oplus1100({\bf 23})
\oplus1053({\bf 21})
\oplus1009({\bf 19})
\oplus936({\bf 17})
\oplus868({\bf 15})
\oplus770({\bf 13})
\oplus680({\bf 11})
\oplus561({\bf 9})
\oplus454({\bf 7})
\oplus321({\bf 5})
\oplus202({\bf 3})
\oplus61({\bf 1})$\\
%
${\bf 983040}$&=&
$({\bf 98})
\oplus2({\bf 96})
\oplus3({\bf 94})
\oplus6({\bf 92})
\oplus9({\bf 90})
\oplus13({\bf 88})
\oplus20({\bf 86})
\oplus28({\bf 84})
\oplus37({\bf 82})
\oplus51({\bf 80})
\oplus67({\bf 78})
\oplus85({\bf 76})
\oplus110({\bf 74})
\oplus137({\bf 72})
\oplus168({\bf 70})
\oplus207({\bf 68})
\oplus249({\bf 66})
\oplus295({\bf 64})
\oplus350({\bf 62})
\oplus407({\bf 60})
\oplus468({\bf 58})
\oplus538({\bf 56})
\oplus608({\bf 54})
\oplus680({\bf 52})
\oplus759({\bf 50})
\oplus835({\bf 48})
\oplus910({\bf 46})
\oplus989({\bf 44})
\oplus1060({\bf 42})
\oplus1126({\bf 40})
\oplus1191({\bf 38})
\oplus1244({\bf 36})
\oplus1286({\bf 34})
\oplus1324({\bf 32})
\oplus1344({\bf 30})
\oplus1350({\bf 28})
\oplus1348({\bf 26})
\oplus1325({\bf 24})
\oplus1286({\bf 22})
\oplus1237({\bf 20})
\oplus1167({\bf 18})
\oplus1080({\bf 16})
\oplus986({\bf 14})
\oplus871({\bf 12})
\oplus744({\bf 10})
\oplus613({\bf 8})
\oplus466({\bf 6})
\oplus312({\bf 4})
\oplus161({\bf 2})$\\
%
${\bf 988057}$&=&
$({\bf 101})
\oplus2({\bf 99})
\oplus3({\bf 97})
\oplus6({\bf 95})
\oplus9({\bf 93})
\oplus13({\bf 91})
\oplus20({\bf 89})
\oplus27({\bf 87})
\oplus36({\bf 85})
\oplus49({\bf 83})
\oplus63({\bf 81})
\oplus80({\bf 79})
\oplus102({\bf 77})
\oplus126({\bf 75})
\oplus154({\bf 73})
\oplus188({\bf 71})
\oplus225({\bf 69})
\oplus266({\bf 67})
\oplus314({\bf 65})
\oplus364({\bf 63})
\oplus418({\bf 61})
\oplus479({\bf 59})
\oplus540({\bf 57})
\oplus604({\bf 55})
\oplus673({\bf 53})
\oplus740({\bf 51})
\oplus808({\bf 49})
\oplus878({\bf 47})
\oplus943({\bf 45})
\oplus1005({\bf 43})
\oplus1066({\bf 41})
\oplus1118({\bf 39})
\oplus1163({\bf 37})
\oplus1203({\bf 35})
\oplus1230({\bf 33})
\oplus1246({\bf 31})
\oplus1255({\bf 29})
\oplus1247({\bf 27})
\oplus1226({\bf 25})
\oplus1196({\bf 23})
\oplus1148({\bf 21})
\oplus1087({\bf 19})
\oplus1017({\bf 17})
\oplus930({\bf 15})
\oplus831({\bf 13})
\oplus726({\bf 11})
\oplus607({\bf 9})
\oplus479({\bf 7})
\oplus350({\bf 5})
\oplus211({\bf 3})
\oplus69({\bf 1})$\\
%
${\bf 1293292}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus3({\bf 101})
\oplus5({\bf 99})
\oplus7({\bf 97})
\oplus11({\bf 95})
\oplus15({\bf 93})
\oplus21({\bf 91})
\oplus29({\bf 89})
\oplus39({\bf 87})
\oplus50({\bf 85})
\oplus67({\bf 83})
\oplus84({\bf 81})
\oplus107({\bf 79})
\oplus133({\bf 77})
\oplus165({\bf 75})
\oplus199({\bf 73})
\oplus243({\bf 71})
\oplus288({\bf 69})
\oplus342({\bf 67})
\oplus400({\bf 65})
\oplus466({\bf 63})
\oplus533({\bf 61})
\oplus613({\bf 59})
\oplus690({\bf 57})
\oplus776({\bf 55})
\oplus863({\bf 53})
\oplus955({\bf 51})
\oplus1042({\bf 49})
\oplus1138({\bf 47})
\oplus1222({\bf 45})
\oplus1310({\bf 43})
\oplus1388({\bf 41})
\oplus1464({\bf 39})
\oplus1522({\bf 37})
\oplus1583({\bf 35})
\oplus1618({\bf 33})
\oplus1648({\bf 31})
\oplus1658({\bf 29})
\oplus1657({\bf 27})
\oplus1628({\bf 25})
\oplus1596({\bf 23})
\oplus1530({\bf 21})
\oplus1457({\bf 19})
\oplus1359({\bf 17})
\oplus1250({\bf 15})
\oplus1113({\bf 13})
\oplus978({\bf 11})
\oplus813({\bf 9})
\oplus648({\bf 7})
\oplus467({\bf 5})
\oplus287({\bf 3})
\oplus90({\bf 1})$\\
%
${\bf 1410864}$&=&
$({\bf 105})
\oplus({\bf 103})
\oplus3({\bf 101})
\oplus4({\bf 99})
\oplus7({\bf 97})
\oplus10({\bf 95})
\oplus16({\bf 93})
\oplus21({\bf 91})
\oplus31({\bf 89})
\oplus40({\bf 87})
\oplus55({\bf 85})
\oplus70({\bf 83})
\oplus93({\bf 81})
\oplus114({\bf 79})
\oplus147({\bf 77})
\oplus178({\bf 75})
\oplus221({\bf 73})
\oplus264({\bf 71})
\oplus320({\bf 69})
\oplus373({\bf 67})
\oplus444({\bf 65})
\oplus509({\bf 63})
\oplus592({\bf 61})
\oplus669({\bf 59})
\oplus764({\bf 57})
\oplus848({\bf 55})
\oplus953({\bf 53})
\oplus1042({\bf 51})
\oplus1149({\bf 49})
\oplus1239({\bf 47})
\oplus1345({\bf 45})
\oplus1425({\bf 43})
\oplus1524({\bf 41})
\oplus1589({\bf 39})
\oplus1669({\bf 37})
\oplus1714({\bf 35})
\oplus1770({\bf 33})
\oplus1783({\bf 31})
\oplus1810({\bf 29})
\oplus1788({\bf 27})
\oplus1777({\bf 25})
\oplus1718({\bf 23})
\oplus1669({\bf 21})
\oplus1566({\bf 19})
\oplus1481({\bf 17})
\oplus1340({\bf 15})
\oplus1216({\bf 13})
\oplus1044({\bf 11})
\oplus890({\bf 9})
\oplus688({\bf 7})
\oplus516({\bf 5})
\oplus297({\bf 3})
\oplus111({\bf 1})$\\
%
${\bf 1427679}$&=&
$({\bf 145})
\oplus({\bf 141})
\oplus({\bf 139})
\oplus2({\bf 137})
\oplus2({\bf 135})
\oplus4({\bf 133})
\oplus4({\bf 131})
\oplus7({\bf 129})
\oplus7({\bf 127})
\oplus11({\bf 125})
\oplus12({\bf 123})
\oplus18({\bf 121})
\oplus19({\bf 119})
\oplus27({\bf 117})
\oplus30({\bf 115})
\oplus40({\bf 113})
\oplus44({\bf 111})
\oplus57({\bf 109})
\oplus63({\bf 107})
\oplus80({\bf 105})
\oplus88({\bf 103})
\oplus108({\bf 101})
\oplus119({\bf 99})
\oplus144({\bf 97})
\oplus157({\bf 95})
\oplus186({\bf 93})
\oplus203({\bf 91})
\oplus237({\bf 89})
\oplus256({\bf 87})
\oplus295({\bf 85})
\oplus317({\bf 83})
\oplus361({\bf 81})
\oplus384({\bf 79})
\oplus432({\bf 77})
\oplus458({\bf 75})
\oplus509({\bf 73})
\oplus535({\bf 71})
\oplus588({\bf 69})
\oplus614({\bf 67})
\oplus669({\bf 65})
\oplus692({\bf 63})
\oplus747({\bf 61})
\oplus767({\bf 59})
\oplus820({\bf 57})
\oplus835({\bf 55})
\oplus884({\bf 53})
\oplus893({\bf 51})
\oplus937({\bf 49})
\oplus937({\bf 47})
\oplus974({\bf 45})
\oplus965({\bf 43})
\oplus994({\bf 41})
\oplus973({\bf 39})
\oplus992({\bf 37})
\oplus961({\bf 35})
\oplus970({\bf 33})
\oplus925({\bf 31})
\oplus923({\bf 29})
\oplus867({\bf 27})
\oplus854({\bf 25})
\oplus785({\bf 23})
\oplus762({\bf 21})
\oplus682({\bf 19})
\oplus650({\bf 17})
\oplus559({\bf 15})
\oplus518({\bf 13})
\oplus421({\bf 11})
\oplus373({\bf 9})
\oplus268({\bf 7})
\oplus217({\bf 5})
\oplus109({\bf 3})
\oplus55({\bf 1})$\\
%
${\bf 1488384}$&=&
$({\bf 106})
\oplus({\bf 104})
\oplus2({\bf 102})
\oplus4({\bf 100})
\oplus6({\bf 98})
\oplus9({\bf 96})
\oplus13({\bf 94})
\oplus19({\bf 92})
\oplus26({\bf 90})
\oplus36({\bf 88})
\oplus48({\bf 86})
\oplus63({\bf 84})
\oplus82({\bf 82})
\oplus105({\bf 80})
\oplus132({\bf 78})
\oplus165({\bf 76})
\oplus203({\bf 74})
\oplus247({\bf 72})
\oplus298({\bf 70})
\oplus355({\bf 68})
\oplus419({\bf 66})
\oplus490({\bf 64})
\oplus568({\bf 62})
\oplus652({\bf 60})
\oplus743({\bf 58})
\oplus839({\bf 56})
\oplus939({\bf 54})
\oplus1043({\bf 52})
\oplus1149({\bf 50})
\oplus1255({\bf 48})
\oplus1361({\bf 46})
\oplus1463({\bf 44})
\oplus1560({\bf 42})
\oplus1651({\bf 40})
\oplus1732({\bf 38})
\oplus1802({\bf 36})
\oplus1858({\bf 34})
\oplus1900({\bf 32})
\oplus1924({\bf 30})
\oplus1930({\bf 28})
\oplus1916({\bf 26})
\oplus1880({\bf 24})
\oplus1824({\bf 22})
\oplus1745({\bf 20})
\oplus1645({\bf 18})
\oplus1524({\bf 16})
\oplus1383({\bf 14})
\oplus1223({\bf 12})
\oplus1047({\bf 10})
\oplus856({\bf 8})
\oplus653({\bf 6})
\oplus440({\bf 4})
\oplus222({\bf 2})$\\
%
${\bf 1587222}$&=&
$({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus3({\bf 103})
\oplus5({\bf 101})
\oplus7({\bf 99})
\oplus11({\bf 97})
\oplus15({\bf 95})
\oplus22({\bf 93})
\oplus29({\bf 91})
\oplus40({\bf 89})
\oplus52({\bf 87})
\oplus69({\bf 85})
\oplus87({\bf 83})
\oplus112({\bf 81})
\oplus139({\bf 79})
\oplus174({\bf 77})
\oplus211({\bf 75})
\oplus258({\bf 73})
\oplus307({\bf 71})
\oplus368({\bf 69})
\oplus430({\bf 67})
\oplus505({\bf 65})
\oplus581({\bf 63})
\oplus670({\bf 61})
\oplus758({\bf 59})
\oplus859({\bf 57})
\oplus957({\bf 55})
\oplus1067({\bf 53})
\oplus1170({\bf 51})
\oplus1284({\bf 49})
\oplus1387({\bf 47})
\oplus1498({\bf 45})
\oplus1593({\bf 43})
\oplus1693({\bf 41})
\oplus1773({\bf 39})
\oplus1854({\bf 37})
\oplus1909({\bf 35})
\oplus1963({\bf 33})
\oplus1986({\bf 31})
\oplus2006({\bf 29})
\oplus1990({\bf 27})
\oplus1969({\bf 25})
\oplus1911({\bf 23})
\oplus1847({\bf 21})
\oplus1744({\bf 19})
\oplus1637({\bf 17})
\oplus1492({\bf 15})
\oplus1345({\bf 13})
\oplus1162({\bf 11})
\oplus982({\bf 9})
\oplus770({\bf 7})
\oplus566({\bf 5})
\oplus335({\bf 3})
\oplus118({\bf 1})$\\
%
${\bf 1671525}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus3({\bf 103})
\oplus4({\bf 101})
\oplus8({\bf 99})
\oplus10({\bf 97})
\oplus17({\bf 95})
\oplus22({\bf 93})
\oplus33({\bf 91})
\oplus42({\bf 89})
\oplus59({\bf 87})
\oplus74({\bf 85})
\oplus99({\bf 83})
\oplus122({\bf 81})
\oplus157({\bf 79})
\oplus190({\bf 77})
\oplus238({\bf 75})
\oplus282({\bf 73})
\oplus344({\bf 71})
\oplus401({\bf 69})
\oplus478({\bf 67})
\oplus548({\bf 65})
\oplus640({\bf 63})
\oplus722({\bf 61})
\oplus828({\bf 59})
\oplus920({\bf 57})
\oplus1036({\bf 55})
\oplus1134({\bf 53})
\oplus1257({\bf 51})
\oplus1355({\bf 49})
\oplus1477({\bf 47})
\oplus1569({\bf 45})
\oplus1684({\bf 43})
\oplus1761({\bf 41})
\oplus1860({\bf 39})
\oplus1915({\bf 37})
\oplus1990({\bf 35})
\oplus2015({\bf 33})
\oplus2058({\bf 31})
\oplus2046({\bf 29})
\oplus2052({\bf 27})
\oplus1998({\bf 25})
\oplus1962({\bf 23})
\oplus1864({\bf 21})
\oplus1786({\bf 19})
\oplus1644({\bf 17})
\oplus1525({\bf 15})
\oplus1343({\bf 13})
\oplus1189({\bf 11})
\oplus974({\bf 9})
\oplus792({\bf 7})
\oplus553({\bf 5})
\oplus354({\bf 3})
\oplus103({\bf 1})$\\
%
${\bf 1675401}$&=&
$({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus4({\bf 103})
\oplus6({\bf 101})
\oplus9({\bf 99})
\oplus14({\bf 97})
\oplus19({\bf 95})
\oplus27({\bf 93})
\oplus37({\bf 91})
\oplus49({\bf 89})
\oplus64({\bf 87})
\oplus84({\bf 85})
\oplus105({\bf 83})
\oplus133({\bf 81})
\oplus166({\bf 79})
\oplus203({\bf 77})
\oplus246({\bf 75})
\oplus298({\bf 73})
\oplus352({\bf 71})
\oplus417({\bf 69})
\oplus487({\bf 67})
\oplus563({\bf 65})
\oplus646({\bf 63})
\oplus738({\bf 61})
\oplus830({\bf 59})
\oplus932({\bf 57})
\oplus1036({\bf 55})
\oplus1142({\bf 53})
\oplus1249({\bf 51})
\oplus1361({\bf 49})
\oplus1463({\bf 47})
\oplus1569({\bf 45})
\oplus1666({\bf 43})
\oplus1755({\bf 41})
\oplus1835({\bf 39})
\oplus1908({\bf 37})
\oplus1958({\bf 35})
\oplus2002({\bf 33})
\oplus2025({\bf 31})
\oplus2030({\bf 29})
\oplus2014({\bf 27})
\oplus1984({\bf 25})
\oplus1922({\bf 23})
\oplus1849({\bf 21})
\oplus1750({\bf 19})
\oplus1630({\bf 17})
\oplus1490({\bf 15})
\oplus1338({\bf 13})
\oplus1156({\bf 11})
\oplus972({\bf 9})
\oplus769({\bf 7})
\oplus556({\bf 5})
\oplus335({\bf 3})
\oplus116({\bf 1})$\\
%
${\bf 1938969}$&=&
$({\bf 125})
\oplus({\bf 123})
\oplus2({\bf 121})
\oplus3({\bf 119})
\oplus5({\bf 117})
\oplus7({\bf 115})
\oplus10({\bf 113})
\oplus14({\bf 111})
\oplus19({\bf 109})
\oplus25({\bf 107})
\oplus33({\bf 105})
\oplus42({\bf 103})
\oplus54({\bf 101})
\oplus67({\bf 99})
\oplus84({\bf 97})
\oplus103({\bf 95})
\oplus126({\bf 93})
\oplus151({\bf 91})
\oplus181({\bf 89})
\oplus214({\bf 87})
\oplus252({\bf 85})
\oplus293({\bf 83})
\oplus340({\bf 81})
\oplus389({\bf 79})
\oplus445({\bf 77})
\oplus503({\bf 75})
\oplus567({\bf 73})
\oplus633({\bf 71})
\oplus705({\bf 69})
\oplus777({\bf 67})
\oplus855({\bf 65})
\oplus932({\bf 63})
\oplus1013({\bf 61})
\oplus1091({\bf 59})
\oplus1172({\bf 57})
\oplus1249({\bf 55})
\oplus1326({\bf 53})
\oplus1397({\bf 51})
\oplus1466({\bf 49})
\oplus1527({\bf 47})
\oplus1585({\bf 45})
\oplus1631({\bf 43})
\oplus1673({\bf 41})
\oplus1701({\bf 39})
\oplus1723({\bf 37})
\oplus1729({\bf 35})
\oplus1728({\bf 33})
\oplus1710({\bf 31})
\oplus1683({\bf 29})
\oplus1639({\bf 27})
\oplus1586({\bf 25})
\oplus1515({\bf 23})
\oplus1437({\bf 21})
\oplus1340({\bf 19})
\oplus1237({\bf 17})
\oplus1118({\bf 15})
\oplus994({\bf 13})
\oplus855({\bf 11})
\oplus713({\bf 9})
\oplus560({\bf 7})
\oplus406({\bf 5})
\oplus243({\bf 3})
\oplus83({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 10 (R)}

\subsubsubsection{$\mathfrak{so}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{20}$(R)}
}
\label{Table:Branching-rules-B10_D10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B10_D10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 21}$&=&
$({\bf 1})
\oplus({\bf 20})$\\
%
${\bf 210}$&=&
$({\bf 190})
\oplus({\bf 20})$\\
%
${\bf 230}$&=&
$({\bf 209})
\oplus({\bf 1})
\oplus({\bf 20})$\\
%
${\bf 1024}$&=&
$({\bf 512'})
\oplus({\bf 512})$\\
%
${\bf 1330}$&=&
$({\bf 190})
\oplus({\bf 1140})$\\
%
${\bf 1750}$&=&
$({\bf 209})
\oplus({\bf 1})
\oplus({\bf 1520})
\oplus({\bf 20})$\\
%
${\bf 3059}$&=&
$({\bf 209})
\oplus({\bf 190})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 5985}$&=&
$({\bf 4845})
\oplus({\bf 1140})$\\
%
${\bf 10395}$&=&
$({\bf 8645})
\oplus({\bf 209})
\oplus({\bf 1})
\oplus({\bf 1520})
\oplus({\bf 20})$\\
%
${\bf 15939}$&=&
$({\bf 13090})
\oplus({\bf 209})
\oplus({\bf 2640})$\\
%
${\bf 20349}$&=&
$({\bf 4845})
\oplus({\bf 15504})$\\
%
${\bf 20480}$&=&
$({\bf 9728'})
\oplus({\bf 512'})
\oplus({\bf 9728})
\oplus({\bf 512})$\\
%
${\bf 21735}$&=&
$({\bf 17765})
\oplus({\bf 190})
\oplus({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf 26125}$&=&
$({\bf 21546})
\oplus({\bf 209})
\oplus({\bf 190})
\oplus({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 51359}$&=&
$({\bf 8645})
\oplus({\bf 209})
\oplus({\bf 1})
\oplus({\bf 40964})
\oplus({\bf 1520})
\oplus({\bf 20})$\\
%
${\bf 54264}$&=&
$({\bf 38760})
\oplus({\bf 15504})$\\
%
${\bf 104006}$&=&
$({\bf 17765})
\oplus({\bf 4845})
\oplus({\bf 80256})
\oplus({\bf 1140})$\\
%
${\bf 116280}$&=&
$({\bf 38760})
\oplus({\bf 77520})$\\
%
${\bf 150535}$&=&
$({\bf 13090})
\oplus({\bf 17765})
\oplus({\bf 117040})
\oplus({\bf 2640})$\\
%
${\bf 165186}$&=&
$({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 209})
\oplus({\bf 190})
\oplus({\bf 130416})
\oplus({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 181125}$&=&
$({\bf 21546})
\oplus({\bf 13090})
\oplus({\bf 209})
\oplus({\bf 142120})
\oplus({\bf 1520})
\oplus({\bf 2640})$\\
%
${\bf 193536}$&=&
$({\bf 87040'})
\oplus({\bf 9728'})
\oplus({\bf 87040})
\oplus({\bf 9728})$\\
%
${\bf 197505}$&=&
$({\bf 21546})
\oplus({\bf 17765})
\oplus({\bf 190})
\oplus({\bf 154224})
\oplus({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf 203490}$&=&
$({\bf 125970})
\oplus({\bf 77520})$\\
%
${\bf 215040}$&=&
$({\bf 97280'})
\oplus({\bf 9728'})
\oplus({\bf 512'})
\oplus({\bf 97280})
\oplus({\bf 9728})
\oplus({\bf 512})$\\
%
${\bf 219604}$&=&
$({\bf 168245})
\oplus({\bf 8645})
\oplus({\bf 209})
\oplus({\bf 1})
\oplus({\bf 40964})
\oplus({\bf 1520})
\oplus({\bf 20})$\\
%
${\bf 293930}$&=&
$({\bf 125970})
\oplus({\bf 167960})$\\
%
${\bf 352716}$&=&
$({\bf 92378})
\oplus({\bf 92378'})
\oplus({\bf 167960})$\\
%
${\bf 367080}$&=&
$({\bf 266475})
\oplus({\bf 4845})
\oplus({\bf 80256})
\oplus({\bf 15504})$\\
%
${\bf 495880}$&=&
$({\bf 365750})
\oplus({\bf 13090})
\oplus({\bf 117040})$\\
%
${\bf 655500}$&=&
$({\bf 490314})
\oplus({\bf 21546})
\oplus({\bf 142120})
\oplus({\bf 1520})$\\
%
${\bf 807576}$&=&
$({\bf 592515})
\oplus({\bf 17765})
\oplus({\bf 117040})
\oplus({\bf 80256})$\\
%
${\bf 834900}$&=&
$({\bf 168245})
\oplus({\bf 8645})
\oplus({\bf 209})
\oplus({\bf 1})
\oplus({\bf 615296})
\oplus({\bf 40964})
\oplus({\bf 1520})
\oplus({\bf 20})$\\
%
${\bf 848540}$&=&
$({\bf 642390})
\oplus({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 209})
\oplus({\bf 190})
\oplus({\bf 40964})
\oplus({\bf 130416})
\oplus({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 981750}$&=&
$({\bf 723520})
\oplus({\bf 17765})
\oplus({\bf 4845})
\oplus({\bf 154224})
\oplus({\bf 80256})
\oplus({\bf 1140})$\\
%
${\bf 1002915}$&=&
$({\bf 266475})
\oplus({\bf 38760})
\oplus({\bf 682176})
\oplus({\bf 15504})$\\
%
${\bf 1146880}$&=&
$({\bf 486400'})
\oplus({\bf 87040'})
\oplus({\bf 486400})
\oplus({\bf 87040})$\\
%
${\bf 1285956}$&=&
$({\bf 965770})
\oplus({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 13090})
\oplus({\bf 209})
\oplus({\bf 130416})
\oplus({\bf 142120})
\oplus({\bf 1520})
\oplus({\bf 2640})$\\
%
${\bf 1297890}$&=&
$({\bf 969969})
\oplus({\bf 21546})
\oplus({\bf 17765})
\oplus({\bf 190})
\oplus({\bf 130416})
\oplus({\bf 154224})
\oplus({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf 1576960}$&=&
$({\bf 680960'})
\oplus({\bf 97280'})
\oplus({\bf 9728'})
\oplus({\bf 512'})
\oplus({\bf 680960})
\oplus({\bf 97280})
\oplus({\bf 9728})
\oplus({\bf 512})$\\
%
${\bf 1820105}$&=&
$({\bf 1351680})
\oplus({\bf 21546})
\oplus({\bf 13090})
\oplus({\bf 17765})
\oplus({\bf 142120})
\oplus({\bf 154224})
\oplus({\bf 117040})
\oplus({\bf 2640})$\\
%
${\bf 2184126}$&=&
$({\bf 1385670})
\oplus({\bf 38760})
\oplus({\bf 682176})
\oplus({\bf 77520})$\\
%
${\bf 2703360}$&=&
$({\bf 1157632'})
\oplus({\bf 97280'})
\oplus({\bf 87040'})
\oplus({\bf 9728'})
\oplus({\bf 1157632})
\oplus({\bf 97280})
\oplus({\bf 87040})
\oplus({\bf 9728})$\\
%
${\bf 2877875}$&=&
$({\bf 2042975})
\oplus({\bf 168245})
\oplus({\bf 8645})
\oplus({\bf 209})
\oplus({\bf 1})
\oplus({\bf 615296})
\oplus({\bf 40964})
\oplus({\bf 1520})
\oplus({\bf 20})$\\
%
${\bf 3028410}$&=&
$({\bf 592515})
\oplus({\bf 266475})
\oplus({\bf 2089164})
\oplus({\bf 80256})$\\
%
${\bf 3533145}$&=&
$({\bf 365750})
\oplus({\bf 592515})
\oplus({\bf 2457840})
\oplus({\bf 117040})$\\
%
${\bf 3553000}$&=&
$({\bf 723520})
\oplus({\bf 266475})
\oplus({\bf 4845})
\oplus({\bf 2462400})
\oplus({\bf 80256})
\oplus({\bf 15504})$\\
%
${\bf 3725425}$&=&
$({\bf 168245})
\oplus({\bf 642390})
\oplus({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 209})
\oplus({\bf 190})
\oplus({\bf 2708640})
\oplus({\bf 40964})
\oplus({\bf 130416})
\oplus({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 3863080}$&=&
$({\bf 1385670})
\oplus({\bf 125970})
\oplus({\bf 2273920})
\oplus({\bf 77520})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{18}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B10_D9-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{18}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B10_D9-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{18}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 21}$&=&
$({\bf 1,3})
\oplus({\bf 18,1})$\\
%
${\bf 210}$&=&
$({\bf 153,1})
\oplus({\bf 1,3})
\oplus({\bf 18,3})$\\
%
${\bf 230}$&=&
$({\bf 170,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 18,3})$\\
%
${\bf 1024}$&=&
$({\bf \overline{256},2})
\oplus({\bf 256,2})$\\
%
${\bf 1330}$&=&
$({\bf 153,3})
\oplus({\bf 1,1})
\oplus({\bf 816,1})
\oplus({\bf 18,3})$\\
%
${\bf 1750}$&=&
$({\bf 170,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 1122,1})
\oplus({\bf 18,5})
\oplus({\bf 18,1})$\\
%
${\bf 3059}$&=&
$({\bf 170,3})
\oplus({\bf 153,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1920,1})
\oplus({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 18,1})$\\
%
${\bf 5985}$&=&
$({\bf 3060,1})
\oplus({\bf 153,3})
\oplus({\bf 816,3})
\oplus({\bf 18,1})$\\
%
${\bf 10395}$&=&
$({\bf 5814,1})
\oplus({\bf 170,5})
\oplus({\bf 170,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 1122,3})
\oplus({\bf 18,7})
\oplus({\bf 18,3})$\\
%
${\bf 15939}$&=&
$({\bf 8550,1})
\oplus({\bf 170,5})
\oplus({\bf 170,1})
\oplus({\bf 153,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 1920,3})
\oplus({\bf 18,5})
\oplus({\bf 18,3})$\\
%
${\bf 20349}$&=&
$({\bf 3060,3})
\oplus({\bf 153,1})
\oplus({\bf 8568,1})
\oplus({\bf 816,3})$\\
%
${\bf 20480}$&=&
$({\bf \overline{4352},2})
\oplus({\bf \overline{256},4})
\oplus({\bf \overline{256},2})
\oplus({\bf 4352,2})
\oplus({\bf 256,4})
\oplus({\bf 256,2})$\\
%
${\bf 21735}$&=&
$({\bf 11475,1})
\oplus({\bf 170,3})
\oplus({\bf 153,5})
\oplus({\bf 153,3})
\oplus({\bf 153,1})
\oplus({\bf 1,3})
\oplus({\bf 1920,3})
\oplus({\bf 816,3})
\oplus({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 18,1})$\\
%
${\bf 26125}$&=&
$({\bf 14212,1})
\oplus({\bf 170,5})
\oplus({\bf 170,3})
\oplus({\bf 170,1})
\oplus({\bf 153,5})
\oplus({\bf 153,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1122,3})
\oplus({\bf 1920,3})
\oplus({\bf 18,7})
\oplus({\bf 18,5})
\oplus2({\bf 18,3})$\\
%
${\bf 51359}$&=&
$({\bf 5814,3})
\oplus({\bf 170,7})
\oplus({\bf 170,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 25194,1})
\oplus({\bf 1122,5})
\oplus({\bf 1122,1})
\oplus({\bf 18,9})
\oplus({\bf 18,5})
\oplus({\bf 18,1})$\\
%
${\bf 54264}$&=&
$({\bf 18564,1})
\oplus({\bf 3060,3})
\oplus({\bf 8568,3})
\oplus({\bf 816,1})$\\
%
${\bf 104006}$&=&
$({\bf 11475,3})
\oplus({\bf 170,1})
\oplus({\bf 3060,3})
\oplus({\bf 153,5})
\oplus({\bf 153,3})
\oplus({\bf 153,1})
\oplus({\bf 45696,1})
\oplus({\bf 1920,3})
\oplus({\bf 816,5})
\oplus({\bf 816,3})
\oplus({\bf 816,1})
\oplus({\bf 18,3})$\\
%
${\bf 116280}$&=&
$({\bf 18564,3})
\oplus({\bf 3060,1})
\oplus({\bf 31824,1})
\oplus({\bf 8568,3})$\\
%
${\bf 150535}$&=&
$({\bf 8550,3})
\oplus({\bf 11475,3})
\oplus({\bf 170,5})
\oplus({\bf 170,3})
\oplus({\bf 153,5})
\oplus({\bf 153,3})
\oplus({\bf 153,1})
\oplus({\bf 1,3})
\oplus({\bf 67830,1})
\oplus({\bf 1920,5})
\oplus({\bf 1920,3})
\oplus({\bf 1920,1})
\oplus({\bf 816,3})
\oplus({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 18,1})$\\
%
${\bf 165186}$&=&
$({\bf 5814,3})
\oplus({\bf 14212,3})
\oplus({\bf 170,7})
\oplus({\bf 170,5})
\oplus2({\bf 170,3})
\oplus({\bf 153,7})
\oplus({\bf 153,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 78336,1})
\oplus({\bf 1122,5})
\oplus({\bf 1122,3})
\oplus({\bf 1122,1})
\oplus({\bf 1920,5})
\oplus({\bf 1920,1})
\oplus({\bf 18,9})
\oplus({\bf 18,7})
\oplus2({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 18,1})$\\
%
${\bf 181125}$&=&
$({\bf 14212,3})
\oplus({\bf 8550,3})
\oplus({\bf 170,7})
\oplus({\bf 170,5})
\oplus2({\bf 170,3})
\oplus({\bf 153,5})
\oplus({\bf 153,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 84150,1})
\oplus({\bf 1122,5})
\oplus({\bf 1122,1})
\oplus({\bf 1920,5})
\oplus({\bf 1920,3})
\oplus({\bf 1920,1})
\oplus({\bf 18,7})
\oplus2({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 18,1})$\\
%
${\bf 193536}$&=&
$({\bf \overline{34560},2})
\oplus({\bf \overline{4352},4})
\oplus({\bf \overline{4352},2})
\oplus({\bf \overline{256},4})
\oplus({\bf \overline{256},2})
\oplus({\bf 34560,2})
\oplus({\bf 4352,4})
\oplus({\bf 4352,2})
\oplus({\bf 256,4})
\oplus({\bf 256,2})$\\
%
${\bf 197505}$&=&
$({\bf 14212,3})
\oplus({\bf 11475,3})
\oplus({\bf 170,5})
\oplus({\bf 170,3})
\oplus({\bf 170,1})
\oplus({\bf 153,7})
\oplus({\bf 153,5})
\oplus2({\bf 153,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 90288,1})
\oplus({\bf 1122,3})
\oplus({\bf 1920,5})
\oplus({\bf 1920,3})
\oplus({\bf 1920,1})
\oplus({\bf 816,5})
\oplus({\bf 816,1})
\oplus({\bf 18,7})
\oplus({\bf 18,5})
\oplus2({\bf 18,3})$\\
%
${\bf 203490}$&=&
$({\bf 43758,1})
\oplus({\bf 18564,3})
\oplus({\bf 31824,3})
\oplus({\bf 8568,1})$\\
%
${\bf 215040}$&=&
$({\bf \overline{39168},2})
\oplus({\bf \overline{4352},4})
\oplus({\bf \overline{4352},2})
\oplus({\bf \overline{256},6})
\oplus({\bf \overline{256},4})
\oplus({\bf \overline{256},2})
\oplus({\bf 39168,2})
\oplus({\bf 4352,4})
\oplus({\bf 4352,2})
\oplus({\bf 256,6})
\oplus({\bf 256,4})
\oplus({\bf 256,2})$\\
%
${\bf 219604}$&=&
$({\bf 94962,1})
\oplus({\bf 5814,5})
\oplus({\bf 5814,1})
\oplus({\bf 170,9})
\oplus({\bf 170,5})
\oplus({\bf 170,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 25194,3})
\oplus({\bf 1122,7})
\oplus({\bf 1122,3})
\oplus({\bf 18,11})
\oplus({\bf 18,7})
\oplus({\bf 18,3})$\\
%
${\bf 293930}$&=&
$({\bf 24310,1})
\oplus({\bf \overline{24310},1})
\oplus({\bf 31824,3})
\oplus({\bf 43758,3})
\oplus({\bf 18564,1})$\\
%
${\bf 352716}$&=&
$({\bf 24310,3})
\oplus({\bf \overline{24310},3})
\oplus({\bf 31824,1})
\oplus({\bf 43758,3})
\oplus({\bf 43758,1})$\\
%
${\bf 367080}$&=&
$({\bf 132600,1})
\oplus({\bf 11475,3})
\oplus({\bf 3060,5})
\oplus({\bf 3060,3})
\oplus({\bf 3060,1})
\oplus({\bf 153,3})
\oplus({\bf 45696,3})
\oplus({\bf 1920,1})
\oplus({\bf 8568,3})
\oplus({\bf 816,5})
\oplus({\bf 816,3})
\oplus({\bf 816,1})$\\
%
${\bf 495880}$&=&
$({\bf 188955,1})
\oplus({\bf 8550,5})
\oplus({\bf 8550,1})
\oplus({\bf 11475,3})
\oplus({\bf 170,5})
\oplus({\bf 170,1})
\oplus({\bf 153,3})
\oplus({\bf 1,1})
\oplus({\bf 67830,3})
\oplus({\bf 1920,5})
\oplus({\bf 1920,3})
\oplus({\bf 816,1})
\oplus({\bf 18,3})$\\
%
${\bf 655500}$&=&
$({\bf 261800,1})
\oplus({\bf 14212,5})
\oplus({\bf 14212,1})
\oplus({\bf 8550,3})
\oplus({\bf 170,7})
\oplus({\bf 170,5})
\oplus({\bf 170,3})
\oplus({\bf 153,5})
\oplus({\bf 153,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 84150,3})
\oplus({\bf 1122,7})
\oplus({\bf 1122,3})
\oplus({\bf 1920,5})
\oplus({\bf 1920,3})
\oplus({\bf 18,7})
\oplus({\bf 18,5})
\oplus({\bf 18,3})$\\
%
${\bf 807576}$&=&
$({\bf 302328,1})
\oplus({\bf 8550,3})
\oplus({\bf 11475,5})
\oplus({\bf 11475,3})
\oplus({\bf 11475,1})
\oplus({\bf 170,3})
\oplus({\bf 3060,3})
\oplus({\bf 153,5})
\oplus({\bf 153,3})
\oplus({\bf 153,1})
\oplus({\bf 67830,3})
\oplus({\bf 45696,3})
\oplus({\bf 1920,5})
\oplus({\bf 1920,3})
\oplus({\bf 1920,1})
\oplus({\bf 816,5})
\oplus({\bf 816,3})
\oplus({\bf 816,1})
\oplus({\bf 18,3})$\\
%
${\bf 834900}$&=&
$({\bf 94962,3})
\oplus({\bf 5814,7})
\oplus({\bf 5814,3})
\oplus({\bf 170,11})
\oplus({\bf 170,7})
\oplus({\bf 170,3})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 319770,1})
\oplus({\bf 25194,5})
\oplus({\bf 25194,1})
\oplus({\bf 1122,9})
\oplus({\bf 1122,5})
\oplus({\bf 1122,1})
\oplus({\bf 18,13})
\oplus({\bf 18,9})
\oplus({\bf 18,5})
\oplus({\bf 18,1})$\\
%
${\bf 848540}$&=&
$({\bf 352716,1})
\oplus({\bf 5814,5})
\oplus({\bf 5814,3})
\oplus({\bf 5814,1})
\oplus({\bf 14212,5})
\oplus({\bf 14212,1})
\oplus({\bf 170,9})
\oplus({\bf 170,7})
\oplus2({\bf 170,5})
\oplus({\bf 170,3})
\oplus({\bf 170,1})
\oplus({\bf 153,9})
\oplus({\bf 153,5})
\oplus({\bf 153,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 25194,3})
\oplus({\bf 78336,3})
\oplus({\bf 1122,7})
\oplus({\bf 1122,5})
\oplus2({\bf 1122,3})
\oplus({\bf 1920,7})
\oplus({\bf 1920,3})
\oplus({\bf 18,11})
\oplus({\bf 18,9})
\oplus2({\bf 18,7})
\oplus({\bf 18,5})
\oplus2({\bf 18,3})$\\
%
${\bf 981750}$&=&
$({\bf 373065,1})
\oplus({\bf 14212,3})
\oplus({\bf 11475,5})
\oplus({\bf 11475,3})
\oplus({\bf 11475,1})
\oplus({\bf 170,3})
\oplus({\bf 3060,5})
\oplus({\bf 3060,1})
\oplus({\bf 153,7})
\oplus({\bf 153,5})
\oplus2({\bf 153,3})
\oplus({\bf 90288,3})
\oplus({\bf 1122,1})
\oplus({\bf 45696,3})
\oplus({\bf 1920,5})
\oplus({\bf 1920,3})
\oplus({\bf 1920,1})
\oplus({\bf 816,7})
\oplus({\bf 816,5})
\oplus2({\bf 816,3})
\oplus({\bf 18,5})
\oplus({\bf 18,1})$\\
%
${\bf 1002915}$&=&
$({\bf 132600,3})
\oplus({\bf 11475,1})
\oplus({\bf 18564,3})
\oplus({\bf 3060,5})
\oplus({\bf 3060,3})
\oplus({\bf 3060,1})
\oplus({\bf 293760,1})
\oplus({\bf 45696,3})
\oplus({\bf 8568,5})
\oplus({\bf 8568,3})
\oplus({\bf 8568,1})
\oplus({\bf 816,3})$\\
%
${\bf 1146880}$&=&
$({\bf \overline{169728},2})
\oplus({\bf \overline{34560},4})
\oplus({\bf \overline{34560},2})
\oplus({\bf \overline{4352},4})
\oplus({\bf \overline{4352},2})
\oplus({\bf \overline{256},2})
\oplus({\bf 169728,2})
\oplus({\bf 34560,4})
\oplus({\bf 34560,2})
\oplus({\bf 4352,4})
\oplus({\bf 4352,2})
\oplus({\bf 256,2})$\\
%
${\bf 1285956}$&=&
$({\bf 520506,1})
\oplus({\bf 5814,5})
\oplus({\bf 5814,1})
\oplus({\bf 14212,5})
\oplus({\bf 14212,3})
\oplus({\bf 14212,1})
\oplus({\bf 8550,5})
\oplus({\bf 8550,1})
\oplus({\bf 170,9})
\oplus({\bf 170,7})
\oplus3({\bf 170,5})
\oplus({\bf 170,3})
\oplus2({\bf 170,1})
\oplus({\bf 153,7})
\oplus({\bf 153,5})
\oplus({\bf 153,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 78336,3})
\oplus({\bf 84150,3})
\oplus({\bf 1122,7})
\oplus({\bf 1122,5})
\oplus2({\bf 1122,3})
\oplus({\bf 1920,7})
\oplus({\bf 1920,5})
\oplus2({\bf 1920,3})
\oplus({\bf 18,9})
\oplus2({\bf 18,7})
\oplus2({\bf 18,5})
\oplus2({\bf 18,3})$\\
%
${\bf 1297890}$&=&
$({\bf 516800,1})
\oplus({\bf 5814,3})
\oplus({\bf 14212,5})
\oplus({\bf 14212,3})
\oplus({\bf 14212,1})
\oplus({\bf 11475,5})
\oplus({\bf 11475,1})
\oplus({\bf 170,7})
\oplus({\bf 170,5})
\oplus2({\bf 170,3})
\oplus({\bf 153,9})
\oplus({\bf 153,7})
\oplus2({\bf 153,5})
\oplus({\bf 153,3})
\oplus({\bf 153,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 78336,3})
\oplus({\bf 90288,3})
\oplus({\bf 1122,5})
\oplus({\bf 1122,3})
\oplus({\bf 1122,1})
\oplus({\bf 1920,7})
\oplus({\bf 1920,5})
\oplus2({\bf 1920,3})
\oplus({\bf 816,7})
\oplus({\bf 816,3})
\oplus({\bf 18,9})
\oplus({\bf 18,7})
\oplus2({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 18,1})$\\
%
${\bf 1576960}$&=&
$({\bf \overline{248064},2})
\oplus({\bf \overline{39168},4})
\oplus({\bf \overline{39168},2})
\oplus({\bf \overline{4352},6})
\oplus({\bf \overline{4352},4})
\oplus({\bf \overline{4352},2})
\oplus({\bf \overline{256},8})
\oplus({\bf \overline{256},6})
\oplus({\bf \overline{256},4})
\oplus({\bf \overline{256},2})
\oplus({\bf 248064,2})
\oplus({\bf 39168,4})
\oplus({\bf 39168,2})
\oplus({\bf 4352,6})
\oplus({\bf 4352,4})
\oplus({\bf 4352,2})
\oplus({\bf 256,8})
\oplus({\bf 256,6})
\oplus({\bf 256,4})
\oplus({\bf 256,2})$\\
%
${\bf 1820105}$&=&
$({\bf 709632,1})
\oplus({\bf 14212,5})
\oplus({\bf 14212,3})
\oplus({\bf 14212,1})
\oplus({\bf 8550,5})
\oplus({\bf 8550,3})
\oplus({\bf 8550,1})
\oplus({\bf 11475,5})
\oplus({\bf 11475,3})
\oplus({\bf 11475,1})
\oplus({\bf 170,7})
\oplus2({\bf 170,5})
\oplus2({\bf 170,3})
\oplus({\bf 170,1})
\oplus({\bf 153,7})
\oplus2({\bf 153,5})
\oplus2({\bf 153,3})
\oplus({\bf 153,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 84150,3})
\oplus({\bf 90288,3})
\oplus({\bf 1122,5})
\oplus({\bf 1122,3})
\oplus({\bf 67830,3})
\oplus({\bf 1920,7})
\oplus2({\bf 1920,5})
\oplus3({\bf 1920,3})
\oplus({\bf 1920,1})
\oplus({\bf 816,5})
\oplus({\bf 816,3})
\oplus({\bf 18,7})
\oplus2({\bf 18,5})
\oplus2({\bf 18,3})
\oplus({\bf 18,1})$\\
%
${\bf 2184126}$&=&
$({\bf 510510,1})
\oplus({\bf 132600,3})
\oplus({\bf 18564,5})
\oplus({\bf 18564,3})
\oplus({\bf 18564,1})
\oplus({\bf 3060,3})
\oplus({\bf 293760,3})
\oplus({\bf 45696,1})
\oplus({\bf 31824,3})
\oplus({\bf 8568,5})
\oplus({\bf 8568,3})
\oplus({\bf 8568,1})$\\
%
${\bf 2703360}$&=&
$({\bf \overline{413440},2})
\oplus({\bf \overline{39168},4})
\oplus({\bf \overline{39168},2})
\oplus({\bf \overline{34560},4})
\oplus({\bf \overline{34560},2})
\oplus({\bf \overline{4352},6})
\oplus2({\bf \overline{4352},4})
\oplus2({\bf \overline{4352},2})
\oplus({\bf \overline{256},6})
\oplus2({\bf \overline{256},4})
\oplus({\bf \overline{256},2})
\oplus({\bf 413440,2})
\oplus({\bf 39168,4})
\oplus({\bf 39168,2})
\oplus({\bf 34560,4})
\oplus({\bf 34560,2})
\oplus({\bf 4352,6})
\oplus2({\bf 4352,4})
\oplus2({\bf 4352,2})
\oplus({\bf 256,6})
\oplus2({\bf 256,4})
\oplus({\bf 256,2})$\\
%
${\bf 2877875}$&=&
$({\bf 980628,1})
\oplus({\bf 94962,5})
\oplus({\bf 94962,1})
\oplus({\bf 5814,9})
\oplus({\bf 5814,5})
\oplus({\bf 5814,1})
\oplus({\bf 170,13})
\oplus({\bf 170,9})
\oplus({\bf 170,5})
\oplus({\bf 170,1})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 319770,3})
\oplus({\bf 25194,7})
\oplus({\bf 25194,3})
\oplus({\bf 1122,11})
\oplus({\bf 1122,7})
\oplus({\bf 1122,3})
\oplus({\bf 18,15})
\oplus({\bf 18,11})
\oplus({\bf 18,7})
\oplus({\bf 18,3})$\\
%
${\bf 3028410}$&=&
$({\bf 302328,3})
\oplus({\bf 8550,1})
\oplus({\bf 132600,3})
\oplus({\bf 11475,5})
\oplus({\bf 11475,3})
\oplus({\bf 11475,1})
\oplus({\bf 3060,5})
\oplus({\bf 3060,3})
\oplus({\bf 3060,1})
\oplus({\bf 153,3})
\oplus({\bf 930240,1})
\oplus({\bf 67830,3})
\oplus({\bf 45696,5})
\oplus({\bf 45696,3})
\oplus({\bf 45696,1})
\oplus({\bf 1920,3})
\oplus({\bf 8568,3})
\oplus({\bf 816,5})
\oplus({\bf 816,3})
\oplus({\bf 816,1})$\\
%
${\bf 3533145}$&=&
$({\bf 188955,3})
\oplus({\bf 302328,3})
\oplus({\bf 8550,5})
\oplus({\bf 8550,3})
\oplus({\bf 11475,5})
\oplus({\bf 11475,3})
\oplus({\bf 11475,1})
\oplus({\bf 170,3})
\oplus({\bf 3060,1})
\oplus({\bf 153,3})
\oplus({\bf 1116288,1})
\oplus({\bf 67830,5})
\oplus({\bf 67830,3})
\oplus({\bf 67830,1})
\oplus({\bf 45696,3})
\oplus({\bf 1920,5})
\oplus({\bf 1920,3})
\oplus({\bf 1920,1})
\oplus({\bf 816,3})
\oplus({\bf 18,1})$\\
%
${\bf 3553000}$&=&
$({\bf 373065,3})
\oplus({\bf 14212,1})
\oplus({\bf 132600,3})
\oplus({\bf 11475,5})
\oplus({\bf 11475,3})
\oplus({\bf 11475,1})
\oplus({\bf 3060,7})
\oplus({\bf 3060,5})
\oplus2({\bf 3060,3})
\oplus({\bf 153,5})
\oplus({\bf 153,1})
\oplus({\bf 1108536,1})
\oplus({\bf 90288,3})
\oplus({\bf 45696,5})
\oplus({\bf 45696,3})
\oplus({\bf 45696,1})
\oplus({\bf 1920,3})
\oplus({\bf 8568,5})
\oplus({\bf 8568,1})
\oplus({\bf 816,7})
\oplus({\bf 816,5})
\oplus2({\bf 816,3})$\\
%
${\bf 3725425}$&=&
$({\bf 94962,3})
\oplus({\bf 352716,3})
\oplus({\bf 5814,7})
\oplus({\bf 5814,5})
\oplus2({\bf 5814,3})
\oplus({\bf 14212,7})
\oplus({\bf 14212,3})
\oplus({\bf 170,11})
\oplus({\bf 170,9})
\oplus2({\bf 170,7})
\oplus({\bf 170,5})
\oplus2({\bf 170,3})
\oplus({\bf 153,11})
\oplus({\bf 153,7})
\oplus({\bf 153,3})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1364352,1})
\oplus({\bf 25194,5})
\oplus({\bf 25194,3})
\oplus({\bf 25194,1})
\oplus({\bf 78336,5})
\oplus({\bf 78336,1})
\oplus({\bf 1122,9})
\oplus({\bf 1122,7})
\oplus2({\bf 1122,5})
\oplus({\bf 1122,3})
\oplus({\bf 1122,1})
\oplus({\bf 1920,9})
\oplus({\bf 1920,5})
\oplus({\bf 1920,1})
\oplus({\bf 18,13})
\oplus({\bf 18,11})
\oplus2({\bf 18,9})
\oplus({\bf 18,7})
\oplus2({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 18,1})$\\
%
${\bf 3863080}$&=&
$({\bf 707200,1})
\oplus({\bf 293760,3})
\oplus({\bf 31824,5})
\oplus({\bf 31824,3})
\oplus({\bf 31824,1})
\oplus({\bf 8568,3})
\oplus({\bf 510510,3})
\oplus({\bf 132600,1})
\oplus({\bf 43758,3})
\oplus({\bf 18564,5})
\oplus({\bf 18564,3})
\oplus({\bf 18564,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{16}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B10_D8-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{16}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B10_D8-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{16}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 21}$&=&
$({\bf 1,5})
\oplus({\bf 16,1})$\\
%
${\bf 210}$&=&
$({\bf 120,1})
\oplus({\bf 1,10})
\oplus({\bf 16,5})$\\
%
${\bf 230}$&=&
$({\bf 135,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 16,5})$\\
%
${\bf 1024}$&=&
$({\bf 128',4})
\oplus({\bf 128,4})$\\
%
${\bf 1330}$&=&
$({\bf 120,5})
\oplus({\bf 1,10})
\oplus({\bf 560,1})
\oplus({\bf 16,10})$\\
%
${\bf 1750}$&=&
$({\bf 135,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 800,1})
\oplus({\bf 16,14})
\oplus({\bf 16,1})$\\
%
${\bf 3059}$&=&
$({\bf 135,5})
\oplus({\bf 120,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 1344,1})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,1})$\\
%
${\bf 5985}$&=&
$({\bf 1820,1})
\oplus({\bf 120,10})
\oplus({\bf 1,5})
\oplus({\bf 560,5})
\oplus({\bf 16,10})$\\
%
${\bf 10395}$&=&
$({\bf 3740,1})
\oplus({\bf 135,14})
\oplus({\bf 135,1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 800,5})
\oplus({\bf 16,30})
\oplus({\bf 16,5})$\\
%
${\bf 15939}$&=&
$({\bf 5304,1})
\oplus({\bf 135,14})
\oplus({\bf 135,1})
\oplus({\bf 120,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 1344,5})
\oplus({\bf 16,35})
\oplus({\bf 16,5})$\\
%
${\bf 20349}$&=&
$({\bf 1820,5})
\oplus({\bf 120,10})
\oplus({\bf 1,1})
\oplus({\bf 4368,1})
\oplus({\bf 560,10})
\oplus({\bf 16,5})$\\
%
${\bf 20480}$&=&
$({\bf 1920',4})
\oplus({\bf 128',16})
\oplus({\bf 128',4})
\oplus({\bf 1920,4})
\oplus({\bf 128,16})
\oplus({\bf 128,4})$\\
%
${\bf 21735}$&=&
$({\bf 7020,1})
\oplus({\bf 135,10})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 120,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1344,5})
\oplus({\bf 560,5})
\oplus({\bf 16,35})
\oplus({\bf 16,10})
\oplus({\bf 16,5})$\\
%
${\bf 26125}$&=&
$({\bf 8925,1})
\oplus({\bf 135,14})
\oplus({\bf 135,10})
\oplus({\bf 135,1})
\oplus({\bf 120,14})
\oplus({\bf 120,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 800,5})
\oplus({\bf 1344,5})
\oplus({\bf 16,30})
\oplus({\bf 16,35})
\oplus2({\bf 16,5})$\\
%
${\bf 51359}$&=&
$({\bf 3740,5})
\oplus({\bf 135,30})
\oplus({\bf 135,5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 14688,1})
\oplus({\bf 800,14})
\oplus({\bf 800,1})
\oplus({\bf 16,55})
\oplus({\bf 16,14})
\oplus({\bf 16,1})$\\
%
${\bf 54264}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,10})
\oplus({\bf 120,5})
\oplus({\bf 4368,5})
\oplus({\bf 560,10})
\oplus({\bf 16,1})$\\
%
${\bf 104006}$&=&
$({\bf 7020,5})
\oplus({\bf 135,10})
\oplus({\bf 1820,5})
\oplus({\bf 120,35})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 24192,1})
\oplus({\bf 1344,10})
\oplus({\bf 560,14})
\oplus({\bf 560,10})
\oplus({\bf 560,1})
\oplus({\bf 16,35})
\oplus({\bf 16,10})
\oplus({\bf 16,5})$\\
%
${\bf 116280}$&=&
$({\bf 8008,5})
\oplus({\bf 1820,10})
\oplus({\bf 120,1})
\oplus({\bf 11440,1})
\oplus({\bf 4368,10})
\oplus({\bf 560,5})$\\
%
${\bf 150535}$&=&
$({\bf 5304,5})
\oplus({\bf 7020,5})
\oplus({\bf 135,35})
\oplus({\bf 135,5})
\oplus({\bf 120,35})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 36720,1})
\oplus({\bf 1344,14})
\oplus({\bf 1344,10})
\oplus({\bf 1344,1})
\oplus({\bf 560,10})
\oplus({\bf 16,35'})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,1})$\\
%
${\bf 165186}$&=&
$({\bf 3740,5})
\oplus({\bf 8925,5})
\oplus({\bf 135,30})
\oplus({\bf 135,35})
\oplus2({\bf 135,5})
\oplus({\bf 120,30})
\oplus({\bf 120,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 44352,1})
\oplus({\bf 800,14})
\oplus({\bf 800,10})
\oplus({\bf 800,1})
\oplus({\bf 1344,14})
\oplus({\bf 1344,1})
\oplus({\bf 16,55})
\oplus({\bf 16,81})
\oplus2({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,1})$\\
%
${\bf 181125}$&=&
$({\bf 8925,5})
\oplus({\bf 5304,5})
\oplus({\bf 135,30})
\oplus({\bf 135,35})
\oplus2({\bf 135,5})
\oplus({\bf 120,35})
\oplus({\bf 120,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 46800,1})
\oplus({\bf 800,14})
\oplus({\bf 800,1})
\oplus({\bf 1344,14})
\oplus({\bf 1344,10})
\oplus({\bf 1344,1})
\oplus({\bf 16,81})
\oplus({\bf 16,35'})
\oplus2({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,1})$\\
%
${\bf 193536}$&=&
$({\bf 13312',4})
\oplus({\bf 1920',16})
\oplus({\bf 1920',4})
\oplus({\bf 128',20})
\oplus({\bf 128',16})
\oplus({\bf 128',4})
\oplus({\bf 13312,4})
\oplus({\bf 1920,16})
\oplus({\bf 1920,4})
\oplus({\bf 128,20})
\oplus({\bf 128,16})
\oplus({\bf 128,4})$\\
%
${\bf 197505}$&=&
$({\bf 8925,5})
\oplus({\bf 7020,5})
\oplus({\bf 135,35})
\oplus({\bf 135,10})
\oplus({\bf 135,5})
\oplus({\bf 120,30})
\oplus({\bf 120,35})
\oplus2({\bf 120,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 49504,1})
\oplus({\bf 800,10})
\oplus({\bf 1344,14})
\oplus({\bf 1344,10})
\oplus({\bf 1344,1})
\oplus({\bf 560,14})
\oplus({\bf 560,1})
\oplus({\bf 16,81})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus2({\bf 16,10})$\\
%
${\bf 203490}$&=&
$({\bf 6435,1})
\oplus({\bf 6435',1})
\oplus({\bf 8008,10})
\oplus({\bf 1820,5})
\oplus({\bf 11440,5})
\oplus({\bf 4368,10})
\oplus({\bf 560,1})$\\
%
${\bf 215040}$&=&
$({\bf 15360',4})
\oplus({\bf 1920',16})
\oplus({\bf 1920',4})
\oplus({\bf 128',40})
\oplus({\bf 128',16})
\oplus({\bf 128',4})
\oplus({\bf 15360,4})
\oplus({\bf 1920,16})
\oplus({\bf 1920,4})
\oplus({\bf 128,40})
\oplus({\bf 128,16})
\oplus({\bf 128,4})$\\
%
${\bf 219604}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,14})
\oplus({\bf 3740,1})
\oplus({\bf 135,55})
\oplus({\bf 135,14})
\oplus({\bf 135,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 14688,5})
\oplus({\bf 800,30})
\oplus({\bf 800,5})
\oplus({\bf 16,91})
\oplus({\bf 16,30})
\oplus({\bf 16,5})$\\
%
${\bf 293930}$&=&
$({\bf 6435,5})
\oplus({\bf 6435',5})
\oplus({\bf 8008,10})
\oplus({\bf 1820,1})
\oplus({\bf 11440,10})
\oplus({\bf 11440,1})
\oplus({\bf 4368,5})$\\
%
${\bf 352716}$&=&
$({\bf 6435,10})
\oplus({\bf 6435',10})
\oplus({\bf 8008,5})
\oplus({\bf 8008,1})
\oplus({\bf 11440,10})
\oplus({\bf 11440,5})
\oplus({\bf 4368,1})$\\
%
${\bf 367080}$&=&
$({\bf 60060,1})
\oplus({\bf 7020,10})
\oplus({\bf 135,5})
\oplus({\bf 1820,14})
\oplus({\bf 1820,10})
\oplus({\bf 1820,1})
\oplus({\bf 120,35})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 1,5})
\oplus({\bf 24192,5})
\oplus({\bf 1344,10})
\oplus({\bf 4368,5})
\oplus({\bf 560,35})
\oplus({\bf 560,10})
\oplus({\bf 560,5})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,1})$\\
%
${\bf 495880}$&=&
$({\bf 89760,1})
\oplus({\bf 5304,14})
\oplus({\bf 5304,1})
\oplus({\bf 7020,10})
\oplus({\bf 135,35'})
\oplus({\bf 135,14})
\oplus({\bf 135,1})
\oplus({\bf 120,35})
\oplus({\bf 120,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 36720,5})
\oplus({\bf 1344,35})
\oplus({\bf 1344,5})
\oplus({\bf 560,10})
\oplus({\bf 16,35'})
\oplus({\bf 16,35})
\oplus({\bf 16,5})$\\
%
${\bf 655500}$&=&
$({\bf 129675,1})
\oplus({\bf 8925,14})
\oplus({\bf 8925,1})
\oplus({\bf 5304,10})
\oplus({\bf 135,81})
\oplus({\bf 135,14})
\oplus({\bf 135,10})
\oplus({\bf 120,35'})
\oplus({\bf 120,14})
\oplus({\bf 120,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})
\oplus({\bf 46800,5})
\oplus({\bf 800,30})
\oplus({\bf 800,5})
\oplus({\bf 1344,35})
\oplus({\bf 1344,5})
\oplus({\bf 16,105})
\oplus({\bf 16,30})
\oplus({\bf 16,35})
\oplus({\bf 16,5})$\\
%
${\bf 807576}$&=&
$({\bf 141372,1})
\oplus({\bf 5304,10})
\oplus({\bf 7020,14})
\oplus({\bf 7020,10})
\oplus({\bf 7020,1})
\oplus({\bf 135,35})
\oplus({\bf 135,10})
\oplus({\bf 1820,10})
\oplus({\bf 120,35'})
\oplus({\bf 120,35})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 36720,5})
\oplus({\bf 24192,5})
\oplus({\bf 1344,35})
\oplus({\bf 1344,10})
\oplus({\bf 1344,5})
\oplus({\bf 560,35})
\oplus({\bf 560,10})
\oplus({\bf 560,5})
\oplus({\bf 16,35'})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})$\\
%
${\bf 834900}$&=&
$({\bf 50388,5})
\oplus({\bf 3740,30})
\oplus({\bf 3740,5})
\oplus({\bf 135,91})
\oplus({\bf 135,30})
\oplus({\bf 135,5})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 155040,1})
\oplus({\bf 14688,14})
\oplus({\bf 14688,1})
\oplus({\bf 800,55})
\oplus({\bf 800,14})
\oplus({\bf 800,1})
\oplus({\bf 16,140''})
\oplus({\bf 16,55})
\oplus({\bf 16,14})
\oplus({\bf 16,1})$\\
%
${\bf 848540}$&=&
$({\bf 180880,1})
\oplus({\bf 3740,14})
\oplus({\bf 3740,10})
\oplus({\bf 3740,1})
\oplus({\bf 8925,14})
\oplus({\bf 8925,1})
\oplus({\bf 135,55})
\oplus({\bf 135,81})
\oplus2({\bf 135,14})
\oplus({\bf 135,10})
\oplus({\bf 135,1})
\oplus({\bf 120,55})
\oplus({\bf 120,14})
\oplus({\bf 120,1})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 14688,5})
\oplus({\bf 44352,5})
\oplus({\bf 800,30})
\oplus({\bf 800,35})
\oplus2({\bf 800,5})
\oplus({\bf 1344,30})
\oplus({\bf 1344,5})
\oplus({\bf 16,91})
\oplus({\bf 16,154})
\oplus2({\bf 16,30})
\oplus({\bf 16,35})
\oplus2({\bf 16,5})$\\
%
${\bf 981750}$&=&
$({\bf 176800,1})
\oplus({\bf 8925,10})
\oplus({\bf 7020,14})
\oplus({\bf 7020,10})
\oplus({\bf 7020,1})
\oplus({\bf 135,35})
\oplus({\bf 135,10})
\oplus({\bf 135,5})
\oplus({\bf 1820,14})
\oplus({\bf 1820,1})
\oplus({\bf 120,81})
\oplus({\bf 120,35})
\oplus({\bf 120,14})
\oplus2({\bf 120,10})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 49504,5})
\oplus({\bf 800,10})
\oplus({\bf 24192,5})
\oplus({\bf 1344,35})
\oplus({\bf 1344,10})
\oplus({\bf 1344,5})
\oplus({\bf 560,30})
\oplus({\bf 560,35})
\oplus2({\bf 560,5})
\oplus({\bf 16,81})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus2({\bf 16,10})$\\
%
${\bf 1002915}$&=&
$({\bf 60060,5})
\oplus({\bf 7020,10})
\oplus({\bf 135,1})
\oplus({\bf 8008,5})
\oplus({\bf 1820,35})
\oplus({\bf 1820,10})
\oplus({\bf 1820,5})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 120,1})
\oplus({\bf 112320,1})
\oplus({\bf 24192,10})
\oplus({\bf 1344,5})
\oplus({\bf 4368,14})
\oplus({\bf 4368,10})
\oplus({\bf 4368,1})
\oplus({\bf 560,35})
\oplus({\bf 560,10})
\oplus({\bf 560,5})
\oplus({\bf 16,5})$\\
%
${\bf 1146880}$&=&
$({\bf 56320',4})
\oplus({\bf 13312',16})
\oplus({\bf 13312',4})
\oplus({\bf 1920',20})
\oplus({\bf 1920',16})
\oplus({\bf 1920',4})
\oplus({\bf 128',20})
\oplus({\bf 128',16})
\oplus({\bf 128',4})
\oplus({\bf 56320,4})
\oplus({\bf 13312,16})
\oplus({\bf 13312,4})
\oplus({\bf 1920,20})
\oplus({\bf 1920,16})
\oplus({\bf 1920,4})
\oplus({\bf 128,20})
\oplus({\bf 128,16})
\oplus({\bf 128,4})$\\
%
${\bf 1285956}$&=&
$({\bf 260832,1})
\oplus({\bf 3740,14})
\oplus({\bf 3740,1})
\oplus({\bf 8925,14})
\oplus({\bf 8925,10})
\oplus({\bf 8925,1})
\oplus({\bf 5304,14})
\oplus({\bf 5304,1})
\oplus({\bf 135,55})
\oplus({\bf 135,81})
\oplus({\bf 135,35'})
\oplus3({\bf 135,14})
\oplus({\bf 135,10})
\oplus2({\bf 135,1})
\oplus({\bf 120,81})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 44352,5})
\oplus({\bf 46800,5})
\oplus({\bf 800,30})
\oplus({\bf 800,35})
\oplus2({\bf 800,5})
\oplus({\bf 1344,30})
\oplus({\bf 1344,35})
\oplus2({\bf 1344,5})
\oplus({\bf 16,154})
\oplus({\bf 16,105})
\oplus2({\bf 16,30})
\oplus2({\bf 16,35})
\oplus2({\bf 16,5})$\\
%
${\bf 1297890}$&=&
$({\bf 255255,1})
\oplus({\bf 3740,10})
\oplus({\bf 8925,14})
\oplus({\bf 8925,10})
\oplus({\bf 8925,1})
\oplus({\bf 7020,14})
\oplus({\bf 7020,1})
\oplus({\bf 135,81})
\oplus({\bf 135,35})
\oplus({\bf 135,14})
\oplus2({\bf 135,10})
\oplus({\bf 120,55})
\oplus({\bf 120,81})
\oplus2({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 120,1})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 44352,5})
\oplus({\bf 49504,5})
\oplus({\bf 800,35})
\oplus({\bf 800,10})
\oplus({\bf 800,5})
\oplus({\bf 1344,30})
\oplus({\bf 1344,35})
\oplus2({\bf 1344,5})
\oplus({\bf 560,30})
\oplus({\bf 560,5})
\oplus({\bf 16,154})
\oplus({\bf 16,81})
\oplus({\bf 16,30})
\oplus2({\bf 16,35})
\oplus({\bf 16,10})
\oplus({\bf 16,5})$\\
%
${\bf 1576960}$&=&
$({\bf 87040',4})
\oplus({\bf 15360',16})
\oplus({\bf 15360',4})
\oplus({\bf 1920',40})
\oplus({\bf 1920',16})
\oplus({\bf 1920',4})
\oplus({\bf 128',80})
\oplus({\bf 128',40})
\oplus({\bf 128',16})
\oplus({\bf 128',4})
\oplus({\bf 87040,4})
\oplus({\bf 15360,16})
\oplus({\bf 15360,4})
\oplus({\bf 1920,40})
\oplus({\bf 1920,16})
\oplus({\bf 1920,4})
\oplus({\bf 128,80})
\oplus({\bf 128,40})
\oplus({\bf 128,16})
\oplus({\bf 128,4})$\\
%
${\bf 1820105}$&=&
$({\bf 344064,1})
\oplus({\bf 8925,14})
\oplus({\bf 8925,10})
\oplus({\bf 8925,1})
\oplus({\bf 5304,14})
\oplus({\bf 5304,10})
\oplus({\bf 5304,1})
\oplus({\bf 7020,14})
\oplus({\bf 7020,10})
\oplus({\bf 7020,1})
\oplus({\bf 135,81})
\oplus({\bf 135,35'})
\oplus({\bf 135,35})
\oplus2({\bf 135,14})
\oplus2({\bf 135,10})
\oplus({\bf 135,1})
\oplus({\bf 120,81})
\oplus({\bf 120,35'})
\oplus({\bf 120,35})
\oplus2({\bf 120,14})
\oplus2({\bf 120,10})
\oplus({\bf 120,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 46800,5})
\oplus({\bf 49504,5})
\oplus({\bf 800,35})
\oplus({\bf 800,5})
\oplus({\bf 36720,5})
\oplus({\bf 1344,30})
\oplus2({\bf 1344,35})
\oplus({\bf 1344,10})
\oplus3({\bf 1344,5})
\oplus({\bf 560,35})
\oplus({\bf 560,5})
\oplus({\bf 16,105})
\oplus({\bf 16,81})
\oplus({\bf 16,30})
\oplus({\bf 16,35'})
\oplus3({\bf 16,35})
\oplus({\bf 16,10})
\oplus2({\bf 16,5})$\\
%
${\bf 2184126}$&=&
$({\bf 162162,1})
\oplus({\bf 60060,10})
\oplus({\bf 7020,5})
\oplus({\bf 8008,14})
\oplus({\bf 8008,10})
\oplus({\bf 8008,1})
\oplus({\bf 1820,35})
\oplus({\bf 1820,10})
\oplus({\bf 1820,5})
\oplus({\bf 120,5})
\oplus({\bf 112320,5})
\oplus({\bf 24192,10})
\oplus({\bf 1344,1})
\oplus({\bf 11440,5})
\oplus({\bf 4368,35})
\oplus({\bf 4368,10})
\oplus({\bf 4368,5})
\oplus({\bf 560,14})
\oplus({\bf 560,10})
\oplus({\bf 560,1})$\\
%
${\bf 2703360}$&=&
$({\bf 141440',4})
\oplus({\bf 15360',16})
\oplus({\bf 15360',4})
\oplus({\bf 13312',16})
\oplus({\bf 13312',4})
\oplus({\bf 1920',40})
\oplus({\bf 1920',20})
\oplus2({\bf 1920',16})
\oplus2({\bf 1920',4})
\oplus({\bf 128',64})
\oplus({\bf 128',40})
\oplus({\bf 128',20})
\oplus2({\bf 128',16})
\oplus({\bf 128',4})
\oplus({\bf 141440,4})
\oplus({\bf 15360,16})
\oplus({\bf 15360,4})
\oplus({\bf 13312,16})
\oplus({\bf 13312,4})
\oplus({\bf 1920,40})
\oplus({\bf 1920,20})
\oplus2({\bf 1920,16})
\oplus2({\bf 1920,4})
\oplus({\bf 128,64})
\oplus({\bf 128,40})
\oplus({\bf 128,20})
\oplus2({\bf 128,16})
\oplus({\bf 128,4})$\\
%
${\bf 2877875}$&=&
$({\bf 436050,1})
\oplus({\bf 50388,14})
\oplus({\bf 50388,1})
\oplus({\bf 3740,55})
\oplus({\bf 3740,14})
\oplus({\bf 3740,1})
\oplus({\bf 135,140''})
\oplus({\bf 135,55})
\oplus({\bf 135,14})
\oplus({\bf 135,1})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 155040,5})
\oplus({\bf 14688,30})
\oplus({\bf 14688,5})
\oplus({\bf 800,91})
\oplus({\bf 800,30})
\oplus({\bf 800,5})
\oplus({\bf 16,204})
\oplus({\bf 16,91})
\oplus({\bf 16,30})
\oplus({\bf 16,5})$\\
%
${\bf 3028410}$&=&
$({\bf 141372,5})
\oplus({\bf 5304,10})
\oplus({\bf 60060,5})
\oplus({\bf 7020,35})
\oplus({\bf 7020,10})
\oplus({\bf 7020,5})
\oplus({\bf 135,14})
\oplus({\bf 135,10})
\oplus({\bf 1820,35})
\oplus({\bf 1820,10})
\oplus({\bf 1820,5})
\oplus({\bf 120,35'})
\oplus({\bf 120,35})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 1,10})
\oplus({\bf 371280,1})
\oplus({\bf 36720,10})
\oplus({\bf 24192,14})
\oplus({\bf 24192,10})
\oplus({\bf 24192,1})
\oplus({\bf 1344,35})
\oplus({\bf 1344,10})
\oplus({\bf 1344,5})
\oplus({\bf 4368,10})
\oplus({\bf 560,35'})
\oplus({\bf 560,35})
\oplus({\bf 560,14})
\oplus({\bf 560,10})
\oplus({\bf 560,5})
\oplus({\bf 560,1})
\oplus({\bf 16,35})
\oplus({\bf 16,10})
\oplus({\bf 16,5})$\\
%
${\bf 3533145}$&=&
$({\bf 89760,5})
\oplus({\bf 141372,5})
\oplus({\bf 5304,35})
\oplus({\bf 5304,5})
\oplus({\bf 7020,35})
\oplus({\bf 7020,10})
\oplus({\bf 7020,5})
\oplus({\bf 135,35'})
\oplus({\bf 135,35})
\oplus({\bf 135,5})
\oplus({\bf 1820,10})
\oplus({\bf 120,35'})
\oplus({\bf 120,35})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 456960,1})
\oplus({\bf 36720,14})
\oplus({\bf 36720,10})
\oplus({\bf 36720,1})
\oplus({\bf 24192,10})
\oplus({\bf 1344,35'})
\oplus({\bf 1344,35})
\oplus({\bf 1344,14})
\oplus({\bf 1344,10})
\oplus({\bf 1344,1})
\oplus({\bf 560,35})
\oplus({\bf 560,10})
\oplus({\bf 560,5})
\oplus({\bf 16,35'})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,1})$\\
%
${\bf 3553000}$&=&
$({\bf 176800,5})
\oplus({\bf 8925,10})
\oplus({\bf 60060,5})
\oplus({\bf 7020,35})
\oplus({\bf 7020,10})
\oplus({\bf 7020,5})
\oplus({\bf 135,14})
\oplus({\bf 135,10})
\oplus({\bf 135,1})
\oplus({\bf 1820,30})
\oplus({\bf 1820,35})
\oplus2({\bf 1820,5})
\oplus({\bf 120,81})
\oplus({\bf 120,35})
\oplus({\bf 120,14})
\oplus2({\bf 120,10})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 448800,1})
\oplus({\bf 49504,10})
\oplus({\bf 800,5})
\oplus({\bf 24192,14})
\oplus({\bf 24192,10})
\oplus({\bf 24192,1})
\oplus({\bf 1344,35})
\oplus({\bf 1344,10})
\oplus({\bf 1344,5})
\oplus({\bf 4368,14})
\oplus({\bf 4368,1})
\oplus({\bf 560,81})
\oplus({\bf 560,35})
\oplus({\bf 560,14})
\oplus2({\bf 560,10})
\oplus({\bf 16,30})
\oplus({\bf 16,35})
\oplus2({\bf 16,5})$\\
%
${\bf 3725425}$&=&
$({\bf 50388,5})
\oplus({\bf 180880,5})
\oplus({\bf 3740,30})
\oplus({\bf 3740,35})
\oplus2({\bf 3740,5})
\oplus({\bf 8925,30})
\oplus({\bf 8925,5})
\oplus({\bf 135,91})
\oplus({\bf 135,154})
\oplus2({\bf 135,30})
\oplus({\bf 135,35})
\oplus2({\bf 135,5})
\oplus({\bf 120,91})
\oplus({\bf 120,30})
\oplus({\bf 120,5})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 636480,1})
\oplus({\bf 14688,14})
\oplus({\bf 14688,10})
\oplus({\bf 14688,1})
\oplus({\bf 44352,14})
\oplus({\bf 44352,1})
\oplus({\bf 800,55})
\oplus({\bf 800,81})
\oplus2({\bf 800,14})
\oplus({\bf 800,10})
\oplus({\bf 800,1})
\oplus({\bf 1344,55})
\oplus({\bf 1344,14})
\oplus({\bf 1344,1})
\oplus({\bf 16,140''})
\oplus({\bf 16,260})
\oplus2({\bf 16,55})
\oplus({\bf 16,81})
\oplus2({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,1})$\\
%
${\bf 3863080}$&=&
$({\bf 162162,5})
\oplus({\bf 60060,10})
\oplus({\bf 7020,1})
\oplus({\bf 6435,5})
\oplus({\bf 6435',5})
\oplus({\bf 8008,35})
\oplus({\bf 8008,10})
\oplus({\bf 8008,5})
\oplus({\bf 1820,14})
\oplus({\bf 1820,10})
\oplus({\bf 1820,1})
\oplus({\bf 91520,1})
\oplus({\bf 91520',1})
\oplus({\bf 112320,10})
\oplus({\bf 24192,5})
\oplus({\bf 11440,14})
\oplus({\bf 11440,10})
\oplus({\bf 11440,1})
\oplus({\bf 4368,35})
\oplus({\bf 4368,10})
\oplus({\bf 4368,5})
\oplus({\bf 560,5})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B10_D7-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B10_D7-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 21}$&=&
$({\bf 1,7})
\oplus({\bf 14,1})$\\
%
${\bf 210}$&=&
$({\bf 91,1})
\oplus({\bf 1,21})
\oplus({\bf 14,7})$\\
%
${\bf 230}$&=&
$({\bf 104,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 14,7})$\\
%
${\bf 1024}$&=&
$({\bf 64,8})
\oplus({\bf \overline{64},8})$\\
%
${\bf 1330}$&=&
$({\bf 91,7})
\oplus({\bf 1,35})
\oplus({\bf 364,1})
\oplus({\bf 14,21})$\\
%
${\bf 1750}$&=&
$({\bf 104,7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 546,1})
\oplus({\bf 14,27})
\oplus({\bf 14,1})$\\
%
${\bf 3059}$&=&
$({\bf 104,7})
\oplus({\bf 91,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 896,1})
\oplus({\bf 14,27})
\oplus({\bf 14,21})
\oplus({\bf 14,1})$\\
%
${\bf 5985}$&=&
$({\bf 1001,1})
\oplus({\bf 91,21})
\oplus({\bf 1,35})
\oplus({\bf 364,7})
\oplus({\bf 14,35})$\\
%
${\bf 10395}$&=&
$({\bf 2275,1})
\oplus({\bf 104,27})
\oplus({\bf 104,1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 546,7})
\oplus({\bf 14,77})
\oplus({\bf 14,7})$\\
%
${\bf 15939}$&=&
$({\bf 3080,1})
\oplus({\bf 104,27})
\oplus({\bf 104,1})
\oplus({\bf 91,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 896,7})
\oplus({\bf 14,105})
\oplus({\bf 14,7})$\\
%
${\bf 20349}$&=&
$({\bf 1001,7})
\oplus({\bf 91,35})
\oplus({\bf 1,21})
\oplus({\bf 2002,1})
\oplus({\bf 364,21})
\oplus({\bf 14,35})$\\
%
${\bf 20480}$&=&
$({\bf 832,8})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf \overline{832},8})
\oplus({\bf \overline{64},48})
\oplus({\bf \overline{64},8})$\\
%
${\bf 21735}$&=&
$({\bf 4004,1})
\oplus({\bf 104,21})
\oplus({\bf 91,27})
\oplus({\bf 91,21})
\oplus({\bf 91,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 896,7})
\oplus({\bf 364,7})
\oplus({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,7})$\\
%
${\bf 26125}$&=&
$({\bf 5265,1})
\oplus({\bf 104,27})
\oplus({\bf 104,21})
\oplus({\bf 104,1})
\oplus({\bf 91,27})
\oplus({\bf 91,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 546,7})
\oplus({\bf 896,7})
\oplus({\bf 14,77})
\oplus({\bf 14,105})
\oplus2({\bf 14,7})$\\
%
${\bf 51359}$&=&
$({\bf 2275,7})
\oplus({\bf 104,77})
\oplus({\bf 104,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 8008,1})
\oplus({\bf 546,27})
\oplus({\bf 546,1})
\oplus({\bf 14,182})
\oplus({\bf 14,27})
\oplus({\bf 14,1})$\\
%
${\bf 54264}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,21})
\oplus({\bf 91,35})
\oplus({\bf 1,7})
\oplus({\bf 2002,7})
\oplus({\bf 364,35})
\oplus({\bf 14,21})$\\
%
${\bf 104006}$&=&
$({\bf 4004,7})
\oplus({\bf 104,35})
\oplus({\bf 1001,7})
\oplus({\bf 91,105})
\oplus({\bf 91,35})
\oplus({\bf 91,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 11648,1})
\oplus({\bf 896,21})
\oplus({\bf 364,27})
\oplus({\bf 364,21})
\oplus({\bf 364,1})
\oplus({\bf 14,189})
\oplus({\bf 14,35})
\oplus({\bf 14,21})$\\
%
${\bf 116280}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,21})
\oplus({\bf 364,35})
\oplus({\bf 14,7})
\oplus({\bf 3003,7})
\oplus({\bf 1001,35})
\oplus({\bf 91,21})
\oplus({\bf 1,1})$\\
%
${\bf 150535}$&=&
$({\bf 3080,7})
\oplus({\bf 4004,7})
\oplus({\bf 104,105})
\oplus({\bf 104,7})
\oplus({\bf 91,105})
\oplus({\bf 91,35})
\oplus({\bf 91,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 18200,1})
\oplus({\bf 896,27})
\oplus({\bf 896,21})
\oplus({\bf 896,1})
\oplus({\bf 364,21})
\oplus({\bf 14,168'})
\oplus({\bf 14,189})
\oplus({\bf 14,27})
\oplus({\bf 14,21})
\oplus({\bf 14,1})$\\
%
${\bf 165186}$&=&
$({\bf 2275,7})
\oplus({\bf 5265,7})
\oplus({\bf 104,77})
\oplus({\bf 104,105})
\oplus2({\bf 104,7})
\oplus({\bf 91,77})
\oplus({\bf 91,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 23296,1})
\oplus({\bf 546,27})
\oplus({\bf 546,21})
\oplus({\bf 546,1})
\oplus({\bf 896,27})
\oplus({\bf 896,1})
\oplus({\bf 14,182})
\oplus({\bf 14,330})
\oplus2({\bf 14,27})
\oplus({\bf 14,21})
\oplus({\bf 14,1})$\\
%
${\bf 181125}$&=&
$({\bf 5265,7})
\oplus({\bf 3080,7})
\oplus({\bf 104,77})
\oplus({\bf 104,105})
\oplus2({\bf 104,7})
\oplus({\bf 91,105})
\oplus({\bf 91,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 24024',1})
\oplus({\bf 546,27})
\oplus({\bf 546,1})
\oplus({\bf 896,27})
\oplus({\bf 896,21})
\oplus({\bf 896,1})
\oplus({\bf 14,330})
\oplus({\bf 14,168'})
\oplus2({\bf 14,27})
\oplus({\bf 14,21})
\oplus({\bf 14,1})$\\
%
${\bf 193536}$&=&
$({\bf 4928,8})
\oplus({\bf 832,48})
\oplus({\bf 832,8})
\oplus({\bf 64,112})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf \overline{4928},8})
\oplus({\bf \overline{832},48})
\oplus({\bf \overline{832},8})
\oplus({\bf \overline{64},112})
\oplus({\bf \overline{64},48})
\oplus({\bf \overline{64},8})$\\
%
${\bf 197505}$&=&
$({\bf 5265,7})
\oplus({\bf 4004,7})
\oplus({\bf 104,105})
\oplus({\bf 104,35})
\oplus({\bf 104,7})
\oplus({\bf 91,77})
\oplus({\bf 91,105})
\oplus2({\bf 91,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 24948,1})
\oplus({\bf 546,21})
\oplus({\bf 896,27})
\oplus({\bf 896,21})
\oplus({\bf 896,1})
\oplus({\bf 364,27})
\oplus({\bf 364,1})
\oplus({\bf 14,330})
\oplus({\bf 14,189})
\oplus({\bf 14,27})
\oplus2({\bf 14,21})$\\
%
${\bf 203490}$&=&
$({\bf 1716,7})
\oplus({\bf \overline{1716},7})
\oplus({\bf 2002,35})
\oplus({\bf 364,21})
\oplus({\bf 14,1})
\oplus({\bf 3003,21})
\oplus({\bf 3003,1})
\oplus({\bf 1001,35})
\oplus({\bf 91,7})$\\
%
${\bf 215040}$&=&
$({\bf 5824,8})
\oplus({\bf 832,48})
\oplus({\bf 832,8})
\oplus({\bf 64,168})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf \overline{5824},8})
\oplus({\bf \overline{832},48})
\oplus({\bf \overline{832},8})
\oplus({\bf \overline{64},168})
\oplus({\bf \overline{64},48})
\oplus({\bf \overline{64},8})$\\
%
${\bf 219604}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,27})
\oplus({\bf 2275,1})
\oplus({\bf 104,182})
\oplus({\bf 104,27})
\oplus({\bf 104,1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 8008,7})
\oplus({\bf 546,77})
\oplus({\bf 546,7})
\oplus({\bf 14,378'})
\oplus({\bf 14,77})
\oplus({\bf 14,7})$\\
%
${\bf 293930}$&=&
$({\bf 1716,21})
\oplus({\bf \overline{1716},21})
\oplus({\bf 2002,35})
\oplus({\bf 2002,1})
\oplus({\bf 364,7})
\oplus({\bf 3003,35})
\oplus({\bf 3003,7})
\oplus({\bf 1001,21})
\oplus({\bf 91,1})$\\
%
${\bf 352716}$&=&
$({\bf 1716,35})
\oplus({\bf \overline{1716},35})
\oplus({\bf 2002,21})
\oplus({\bf 2002,7})
\oplus({\bf 364,1})
\oplus({\bf 3003,35})
\oplus({\bf 3003,21})
\oplus({\bf 1001,7})
\oplus({\bf 1001,1})$\\
%
${\bf 367080}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,21})
\oplus({\bf 104,35})
\oplus({\bf 1001,27})
\oplus({\bf 1001,21})
\oplus({\bf 1001,1})
\oplus({\bf 91,189})
\oplus({\bf 91,35})
\oplus({\bf 91,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 11648,7})
\oplus({\bf 896,35})
\oplus({\bf 2002,7})
\oplus({\bf 364,105})
\oplus({\bf 364,35})
\oplus({\bf 364,7})
\oplus({\bf 14,189})
\oplus({\bf 14,35})
\oplus({\bf 14,21})$\\
%
${\bf 495880}$&=&
$({\bf 38220,1})
\oplus({\bf 3080,27})
\oplus({\bf 3080,1})
\oplus({\bf 4004,21})
\oplus({\bf 104,168'})
\oplus({\bf 104,27})
\oplus({\bf 104,1})
\oplus({\bf 91,189})
\oplus({\bf 91,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 18200,7})
\oplus({\bf 896,105})
\oplus({\bf 896,7})
\oplus({\bf 364,35})
\oplus({\bf 14,378})
\oplus({\bf 14,105})
\oplus({\bf 14,7})$\\
%
${\bf 655500}$&=&
$({\bf 58344,1})
\oplus({\bf 5265,27})
\oplus({\bf 5265,1})
\oplus({\bf 3080,21})
\oplus({\bf 104,330})
\oplus({\bf 104,27})
\oplus({\bf 104,21})
\oplus({\bf 91,168'})
\oplus({\bf 91,27})
\oplus({\bf 91,1})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})
\oplus({\bf 24024',7})
\oplus({\bf 546,77})
\oplus({\bf 546,7})
\oplus({\bf 896,105})
\oplus({\bf 896,7})
\oplus({\bf 14,693})
\oplus({\bf 14,77})
\oplus({\bf 14,105})
\oplus({\bf 14,7})$\\
%
${\bf 807576}$&=&
$({\bf 58968,1})
\oplus({\bf 3080,21})
\oplus({\bf 4004,27})
\oplus({\bf 4004,21})
\oplus({\bf 4004,1})
\oplus({\bf 104,189})
\oplus({\bf 104,21})
\oplus({\bf 1001,21})
\oplus({\bf 91,168'})
\oplus({\bf 91,189})
\oplus({\bf 91,27})
\oplus({\bf 91,35})
\oplus({\bf 91,21})
\oplus({\bf 91,1})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 18200,7})
\oplus({\bf 11648,7})
\oplus({\bf 896,105})
\oplus({\bf 896,35})
\oplus({\bf 896,7})
\oplus({\bf 364,105})
\oplus({\bf 364,35})
\oplus({\bf 364,7})
\oplus({\bf 14,378})
\oplus({\bf 14,189})
\oplus({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,7})$\\
%
${\bf 834900}$&=&
$({\bf 68952,1})
\oplus({\bf 8008,27})
\oplus({\bf 8008,1})
\oplus({\bf 546,182})
\oplus({\bf 546,27})
\oplus({\bf 546,1})
\oplus({\bf 14,714})
\oplus({\bf 14,182})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 24752,7})
\oplus({\bf 2275,77})
\oplus({\bf 2275,7})
\oplus({\bf 104,378'})
\oplus({\bf 104,77})
\oplus({\bf 104,7})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 848540}$&=&
$({\bf 85085,1})
\oplus({\bf 2275,27})
\oplus({\bf 2275,21})
\oplus({\bf 2275,1})
\oplus({\bf 5265,27})
\oplus({\bf 5265,1})
\oplus({\bf 104,182})
\oplus({\bf 104,330})
\oplus2({\bf 104,27})
\oplus({\bf 104,21})
\oplus({\bf 104,1})
\oplus({\bf 91,182})
\oplus({\bf 91,27})
\oplus({\bf 91,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 8008,7})
\oplus({\bf 23296,7})
\oplus({\bf 546,77})
\oplus({\bf 546,105})
\oplus2({\bf 546,7})
\oplus({\bf 896,77})
\oplus({\bf 896,7})
\oplus({\bf 14,378'})
\oplus({\bf 14,819})
\oplus2({\bf 14,77})
\oplus({\bf 14,105})
\oplus2({\bf 14,7})$\\
%
${\bf 981750}$&=&
$({\bf 75075,1})
\oplus({\bf 5265,21})
\oplus({\bf 4004,27})
\oplus({\bf 4004,21})
\oplus({\bf 4004,1})
\oplus({\bf 104,189})
\oplus({\bf 104,35})
\oplus({\bf 104,21})
\oplus({\bf 1001,27})
\oplus({\bf 1001,1})
\oplus({\bf 91,330})
\oplus({\bf 91,189})
\oplus({\bf 91,27})
\oplus2({\bf 91,21})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 24948,7})
\oplus({\bf 546,35})
\oplus({\bf 11648,7})
\oplus({\bf 896,105})
\oplus({\bf 896,35})
\oplus({\bf 896,7})
\oplus({\bf 364,77})
\oplus({\bf 364,105})
\oplus2({\bf 364,7})
\oplus({\bf 14,616})
\oplus({\bf 14,189})
\oplus({\bf 14,105})
\oplus2({\bf 14,35})$\\
%
${\bf 1002915}$&=&
$({\bf 36608,1})
\oplus({\bf 11648,21})
\oplus({\bf 896,35})
\oplus({\bf 2002,27})
\oplus({\bf 2002,21})
\oplus({\bf 2002,1})
\oplus({\bf 364,189})
\oplus({\bf 364,35})
\oplus({\bf 364,21})
\oplus({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,7})
\oplus({\bf 24024,7})
\oplus({\bf 4004,35})
\oplus({\bf 104,21})
\oplus({\bf 3003,7})
\oplus({\bf 1001,105})
\oplus({\bf 1001,35})
\oplus({\bf 1001,7})
\oplus({\bf 91,189})
\oplus({\bf 91,35})
\oplus({\bf 91,21})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 1146880}$&=&
$({\bf 17472,8})
\oplus({\bf 4928,48})
\oplus({\bf 4928,8})
\oplus({\bf 832,112})
\oplus({\bf 832,48})
\oplus({\bf 832,8})
\oplus({\bf 64,112'})
\oplus({\bf 64,112})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf \overline{17472},8})
\oplus({\bf \overline{4928},48})
\oplus({\bf \overline{4928},8})
\oplus({\bf \overline{832},112})
\oplus({\bf \overline{832},48})
\oplus({\bf \overline{832},8})
\oplus({\bf \overline{64},112'})
\oplus({\bf \overline{64},112})
\oplus({\bf \overline{64},48})
\oplus({\bf \overline{64},8})$\\
%
${\bf 1285956}$&=&
$({\bf 119119,1})
\oplus({\bf 2275,27})
\oplus({\bf 2275,1})
\oplus({\bf 5265,27})
\oplus({\bf 5265,21})
\oplus({\bf 5265,1})
\oplus({\bf 3080,27})
\oplus({\bf 3080,1})
\oplus({\bf 104,182})
\oplus({\bf 104,330})
\oplus({\bf 104,168'})
\oplus3({\bf 104,27})
\oplus({\bf 104,21})
\oplus2({\bf 104,1})
\oplus({\bf 91,330})
\oplus({\bf 91,27})
\oplus({\bf 91,21})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 23296,7})
\oplus({\bf 24024',7})
\oplus({\bf 546,77})
\oplus({\bf 546,105})
\oplus2({\bf 546,7})
\oplus({\bf 896,77})
\oplus({\bf 896,105})
\oplus2({\bf 896,7})
\oplus({\bf 14,819})
\oplus({\bf 14,693})
\oplus2({\bf 14,77})
\oplus2({\bf 14,105})
\oplus2({\bf 14,7})$\\
%
${\bf 1297890}$&=&
$({\bf 114400,1})
\oplus({\bf 2275,21})
\oplus({\bf 5265,27})
\oplus({\bf 5265,21})
\oplus({\bf 5265,1})
\oplus({\bf 4004,27})
\oplus({\bf 4004,1})
\oplus({\bf 104,330})
\oplus({\bf 104,189})
\oplus({\bf 104,27})
\oplus2({\bf 104,21})
\oplus({\bf 91,182})
\oplus({\bf 91,330})
\oplus2({\bf 91,27})
\oplus({\bf 91,21})
\oplus({\bf 91,1})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 23296,7})
\oplus({\bf 24948,7})
\oplus({\bf 546,105})
\oplus({\bf 546,35})
\oplus({\bf 546,7})
\oplus({\bf 896,77})
\oplus({\bf 896,105})
\oplus2({\bf 896,7})
\oplus({\bf 364,77})
\oplus({\bf 364,7})
\oplus({\bf 14,819})
\oplus({\bf 14,616})
\oplus({\bf 14,77})
\oplus2({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,7})$\\
%
${\bf 1576960}$&=&
$({\bf 29120,8})
\oplus({\bf 5824,48})
\oplus({\bf 5824,8})
\oplus({\bf 832,168})
\oplus({\bf 832,48})
\oplus({\bf 832,8})
\oplus({\bf 64,448})
\oplus({\bf 64,168})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf \overline{29120},8})
\oplus({\bf \overline{5824},48})
\oplus({\bf \overline{5824},8})
\oplus({\bf \overline{832},168})
\oplus({\bf \overline{832},48})
\oplus({\bf \overline{832},8})
\oplus({\bf \overline{64},448})
\oplus({\bf \overline{64},168})
\oplus({\bf \overline{64},48})
\oplus({\bf \overline{64},8})$\\
%
${\bf 1820105}$&=&
$({\bf 150528,1})
\oplus({\bf 5265,27})
\oplus({\bf 5265,21})
\oplus({\bf 5265,1})
\oplus({\bf 3080,27})
\oplus({\bf 3080,21})
\oplus({\bf 3080,1})
\oplus({\bf 4004,27})
\oplus({\bf 4004,21})
\oplus({\bf 4004,1})
\oplus({\bf 104,330})
\oplus({\bf 104,168'})
\oplus({\bf 104,189})
\oplus2({\bf 104,27})
\oplus2({\bf 104,21})
\oplus({\bf 104,1})
\oplus({\bf 91,330})
\oplus({\bf 91,168'})
\oplus({\bf 91,189})
\oplus2({\bf 91,27})
\oplus2({\bf 91,21})
\oplus({\bf 91,1})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 24024',7})
\oplus({\bf 24948,7})
\oplus({\bf 546,105})
\oplus({\bf 546,7})
\oplus({\bf 18200,7})
\oplus({\bf 896,77})
\oplus2({\bf 896,105})
\oplus({\bf 896,35})
\oplus3({\bf 896,7})
\oplus({\bf 364,105})
\oplus({\bf 364,7})
\oplus({\bf 14,693})
\oplus({\bf 14,616})
\oplus({\bf 14,77})
\oplus({\bf 14,378})
\oplus3({\bf 14,105})
\oplus({\bf 14,35})
\oplus2({\bf 14,7})$\\
%
${\bf 2184126}$&=&
$({\bf 36608,7})
\oplus({\bf 11648,35})
\oplus({\bf 896,21})
\oplus({\bf 1716,7})
\oplus({\bf \overline{1716},7})
\oplus({\bf 2002,105})
\oplus({\bf 2002,35})
\oplus({\bf 2002,7})
\oplus({\bf 364,189})
\oplus({\bf 364,35})
\oplus({\bf 364,21})
\oplus({\bf 14,27})
\oplus({\bf 14,21})
\oplus({\bf 14,1})
\oplus({\bf 21021,1})
\oplus({\bf \overline{21021},1})
\oplus({\bf 24024,21})
\oplus({\bf 4004,35})
\oplus({\bf 104,7})
\oplus({\bf 3003,27})
\oplus({\bf 3003,21})
\oplus({\bf 3003,1})
\oplus({\bf 1001,189})
\oplus({\bf 1001,35})
\oplus({\bf 1001,21})
\oplus({\bf 91,105})
\oplus({\bf 91,35})
\oplus({\bf 91,7})
\oplus({\bf 1,7})$\\
%
${\bf 2703360}$&=&
$({\bf 45760,8})
\oplus({\bf 5824,48})
\oplus({\bf 5824,8})
\oplus({\bf 4928,48})
\oplus({\bf 4928,8})
\oplus({\bf 832,168})
\oplus({\bf 832,112})
\oplus2({\bf 832,48})
\oplus2({\bf 832,8})
\oplus({\bf 64,512})
\oplus({\bf 64,168})
\oplus({\bf 64,112})
\oplus2({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf \overline{45760},8})
\oplus({\bf \overline{5824},48})
\oplus({\bf \overline{5824},8})
\oplus({\bf \overline{4928},48})
\oplus({\bf \overline{4928},8})
\oplus({\bf \overline{832},168})
\oplus({\bf \overline{832},112})
\oplus2({\bf \overline{832},48})
\oplus2({\bf \overline{832},8})
\oplus({\bf \overline{64},512})
\oplus({\bf \overline{64},168})
\oplus({\bf \overline{64},112})
\oplus2({\bf \overline{64},48})
\oplus({\bf \overline{64},8})$\\
%
${\bf 2877875}$&=&
$({\bf 68952,7})
\oplus({\bf 8008,77})
\oplus({\bf 8008,7})
\oplus({\bf 546,378'})
\oplus({\bf 546,77})
\oplus({\bf 546,7})
\oplus({\bf 14,1254})
\oplus({\bf 14,378'})
\oplus({\bf 14,77})
\oplus({\bf 14,7})
\oplus({\bf 176358,1})
\oplus({\bf 24752,27})
\oplus({\bf 24752,1})
\oplus({\bf 2275,182})
\oplus({\bf 2275,27})
\oplus({\bf 2275,1})
\oplus({\bf 104,714})
\oplus({\bf 104,182})
\oplus({\bf 104,27})
\oplus({\bf 104,1})
\oplus({\bf 1,2079'})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 3028410}$&=&
$({\bf 128128,1})
\oplus({\bf 18200,21})
\oplus({\bf 11648,27})
\oplus({\bf 11648,21})
\oplus({\bf 11648,1})
\oplus({\bf 896,189})
\oplus({\bf 896,35})
\oplus({\bf 896,21})
\oplus({\bf 2002,21})
\oplus({\bf 364,168'})
\oplus({\bf 364,189})
\oplus({\bf 364,27})
\oplus({\bf 364,35})
\oplus({\bf 364,21})
\oplus({\bf 364,1})
\oplus({\bf 14,378})
\oplus({\bf 14,189})
\oplus({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,21})
\oplus({\bf 58968,7})
\oplus({\bf 3080,35})
\oplus({\bf 24024,7})
\oplus({\bf 4004,105})
\oplus({\bf 4004,35})
\oplus({\bf 4004,7})
\oplus({\bf 104,189})
\oplus({\bf 104,35})
\oplus({\bf 1001,105})
\oplus({\bf 1001,35})
\oplus({\bf 1001,7})
\oplus({\bf 91,378})
\oplus({\bf 91,189})
\oplus({\bf 91,105})
\oplus({\bf 91,35})
\oplus({\bf 91,21})
\oplus({\bf 91,7})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 3533145}$&=&
$({\bf 163072,1})
\oplus({\bf 18200,27})
\oplus({\bf 18200,21})
\oplus({\bf 18200,1})
\oplus({\bf 11648,21})
\oplus({\bf 896,168'})
\oplus({\bf 896,189})
\oplus({\bf 896,27})
\oplus({\bf 896,21})
\oplus({\bf 896,1})
\oplus({\bf 364,189})
\oplus({\bf 364,35})
\oplus({\bf 364,21})
\oplus({\bf 14,294})
\oplus({\bf 14,378})
\oplus({\bf 14,168'})
\oplus({\bf 14,189})
\oplus({\bf 14,27})
\oplus({\bf 14,21})
\oplus({\bf 14,1})
\oplus({\bf 38220,7})
\oplus({\bf 58968,7})
\oplus({\bf 3080,105})
\oplus({\bf 3080,7})
\oplus({\bf 4004,105})
\oplus({\bf 4004,35})
\oplus({\bf 4004,7})
\oplus({\bf 104,378})
\oplus({\bf 104,105})
\oplus({\bf 104,7})
\oplus({\bf 1001,35})
\oplus({\bf 91,378})
\oplus({\bf 91,189})
\oplus({\bf 91,105})
\oplus({\bf 91,35})
\oplus({\bf 91,7})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 3553000}$&=&
$({\bf 157950,1})
\oplus({\bf 24948,21})
\oplus({\bf 546,35})
\oplus({\bf 11648,27})
\oplus({\bf 11648,21})
\oplus({\bf 11648,1})
\oplus({\bf 896,189})
\oplus({\bf 896,35})
\oplus({\bf 896,21})
\oplus({\bf 2002,27})
\oplus({\bf 2002,1})
\oplus({\bf 364,330})
\oplus({\bf 364,189})
\oplus({\bf 364,27})
\oplus2({\bf 364,21})
\oplus({\bf 14,616})
\oplus({\bf 14,189})
\oplus({\bf 14,105})
\oplus2({\bf 14,35})
\oplus({\bf 75075,7})
\oplus({\bf 5265,35})
\oplus({\bf 24024,7})
\oplus({\bf 4004,105})
\oplus({\bf 4004,35})
\oplus({\bf 4004,7})
\oplus({\bf 104,189})
\oplus({\bf 104,35})
\oplus({\bf 104,21})
\oplus({\bf 1001,77})
\oplus({\bf 1001,105})
\oplus2({\bf 1001,7})
\oplus({\bf 91,616})
\oplus({\bf 91,189})
\oplus({\bf 91,105})
\oplus2({\bf 91,35})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 3725425}$&=&
$({\bf 269568,1})
\oplus({\bf 8008,27})
\oplus({\bf 8008,21})
\oplus({\bf 8008,1})
\oplus({\bf 23296,27})
\oplus({\bf 23296,1})
\oplus({\bf 546,182})
\oplus({\bf 546,330})
\oplus2({\bf 546,27})
\oplus({\bf 546,21})
\oplus({\bf 546,1})
\oplus({\bf 896,182})
\oplus({\bf 896,27})
\oplus({\bf 896,1})
\oplus({\bf 14,714})
\oplus({\bf 14,1750})
\oplus2({\bf 14,182})
\oplus({\bf 14,330})
\oplus2({\bf 14,27})
\oplus({\bf 14,21})
\oplus({\bf 14,1})
\oplus({\bf 24752,7})
\oplus({\bf 85085,7})
\oplus({\bf 2275,77})
\oplus({\bf 2275,105})
\oplus2({\bf 2275,7})
\oplus({\bf 5265,77})
\oplus({\bf 5265,7})
\oplus({\bf 104,378'})
\oplus({\bf 104,819})
\oplus2({\bf 104,77})
\oplus({\bf 104,105})
\oplus2({\bf 104,7})
\oplus({\bf 91,378'})
\oplus({\bf 91,77})
\oplus({\bf 91,7})
\oplus({\bf 1,3366})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 3863080}$&=&
$({\bf 36608,21})
\oplus({\bf 36608,1})
\oplus({\bf 11648,35})
\oplus({\bf 896,7})
\oplus({\bf 1716,27})
\oplus({\bf 1716,21})
\oplus({\bf 1716,1})
\oplus({\bf \overline{1716},27})
\oplus({\bf \overline{1716},21})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,189})
\oplus({\bf 2002,35})
\oplus({\bf 2002,21})
\oplus({\bf 364,105})
\oplus({\bf 364,35})
\oplus({\bf 364,7})
\oplus({\bf 14,7})
\oplus({\bf 21021,7})
\oplus({\bf \overline{21021},7})
\oplus({\bf 24024,35})
\oplus({\bf 4004,21})
\oplus({\bf 104,1})
\oplus({\bf 3003,105})
\oplus({\bf 3003,35})
\oplus2({\bf 3003,7})
\oplus({\bf 1001,189})
\oplus({\bf 1001,35})
\oplus({\bf 1001,21})
\oplus({\bf 91,27})
\oplus({\bf 91,21})
\oplus({\bf 91,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-B10_D6-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B10_D6-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 21}$&=&
$({\bf 1,9})
\oplus({\bf 12,1})$\\
%
${\bf 210}$&=&
$({\bf 66,1})
\oplus({\bf 1,36})
\oplus({\bf 12,9})$\\
%
${\bf 230}$&=&
$({\bf 77,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 12,9})$\\
%
${\bf 1024}$&=&
$({\bf 32,16})
\oplus({\bf 32',16})$\\
%
${\bf 1330}$&=&
$({\bf 66,9})
\oplus({\bf 1,84})
\oplus({\bf 220,1})
\oplus({\bf 12,36})$\\
%
${\bf 1750}$&=&
$({\bf 77,9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 352'',1})
\oplus({\bf 12,44})
\oplus({\bf 12,1})$\\
%
${\bf 3059}$&=&
$({\bf 77,9})
\oplus({\bf 66,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 560,1})
\oplus({\bf 12,44})
\oplus({\bf 12,36})
\oplus({\bf 12,1})$\\
%
${\bf 5985}$&=&
$({\bf 495,1})
\oplus({\bf 66,36})
\oplus({\bf 1,126})
\oplus({\bf 220,9})
\oplus({\bf 12,84})$\\
%
${\bf 10395}$&=&
$({\bf 1287,1})
\oplus({\bf 77,44})
\oplus({\bf 77,1})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 352'',9})
\oplus({\bf 12,156})
\oplus({\bf 12,9})$\\
%
${\bf 15939}$&=&
$({\bf 1638,1})
\oplus({\bf 77,44})
\oplus({\bf 77,1})
\oplus({\bf 66,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 560,9})
\oplus({\bf 12,231})
\oplus({\bf 12,9})$\\
%
${\bf 20349}$&=&
$({\bf 495,9})
\oplus({\bf 66,84})
\oplus({\bf 1,126})
\oplus({\bf 792,1})
\oplus({\bf 220,36})
\oplus({\bf 12,126})$\\
%
${\bf 20480}$&=&
$({\bf 352,16})
\oplus({\bf 32,128})
\oplus({\bf 32,16})
\oplus({\bf 352',16})
\oplus({\bf 32',128})
\oplus({\bf 32',16})$\\
%
${\bf 21735}$&=&
$({\bf 2079,1})
\oplus({\bf 77,36})
\oplus({\bf 66,44})
\oplus({\bf 66,36})
\oplus({\bf 66,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 560,9})
\oplus({\bf 220,9})
\oplus({\bf 12,231})
\oplus({\bf 12,84})
\oplus({\bf 12,9})$\\
%
${\bf 26125}$&=&
$({\bf 2860,1})
\oplus({\bf 77,44})
\oplus({\bf 77,36})
\oplus({\bf 77,1})
\oplus({\bf 66,44})
\oplus({\bf 66,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 352'',9})
\oplus({\bf 560,9})
\oplus({\bf 12,156})
\oplus({\bf 12,231})
\oplus2({\bf 12,9})$\\
%
${\bf 51359}$&=&
$({\bf 1287,9})
\oplus({\bf 77,156})
\oplus({\bf 77,9})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 4004,1})
\oplus({\bf 352'',44})
\oplus({\bf 352'',1})
\oplus({\bf 12,450})
\oplus({\bf 12,44})
\oplus({\bf 12,1})$\\
%
${\bf 54264}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,36})
\oplus({\bf 66,126})
\oplus({\bf 1,84})
\oplus({\bf 792,9})
\oplus({\bf 220,84})
\oplus({\bf 12,126})$\\
%
${\bf 104006}$&=&
$({\bf 2079,9})
\oplus({\bf 77,84})
\oplus({\bf 495,9})
\oplus({\bf 66,231})
\oplus({\bf 66,84})
\oplus({\bf 66,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 4928,1})
\oplus({\bf 560,36})
\oplus({\bf 220,44})
\oplus({\bf 220,36})
\oplus({\bf 220,1})
\oplus({\bf 12,594})
\oplus({\bf 12,126})
\oplus({\bf 12,36})$\\
%
${\bf 116280}$&=&
$({\bf 462,9})
\oplus({\bf 462',9})
\oplus({\bf 495,84})
\oplus({\bf 66,126})
\oplus({\bf 1,36})
\oplus({\bf 792,36})
\oplus({\bf 792,1})
\oplus({\bf 220,126})
\oplus({\bf 12,84})$\\
%
${\bf 150535}$&=&
$({\bf 1638,9})
\oplus({\bf 2079,9})
\oplus({\bf 77,231})
\oplus({\bf 77,9})
\oplus({\bf 66,231})
\oplus({\bf 66,84})
\oplus({\bf 66,9})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 8008,1})
\oplus({\bf 560,44})
\oplus({\bf 560,36})
\oplus({\bf 560,1})
\oplus({\bf 220,36})
\oplus({\bf 12,495})
\oplus({\bf 12,594})
\oplus({\bf 12,44})
\oplus({\bf 12,36})
\oplus({\bf 12,1})$\\
%
${\bf 165186}$&=&
$({\bf 1287,9})
\oplus({\bf 2860,9})
\oplus({\bf 77,156})
\oplus({\bf 77,231})
\oplus2({\bf 77,9})
\oplus({\bf 66,156})
\oplus({\bf 66,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 11088',1})
\oplus({\bf 352'',44})
\oplus({\bf 352'',36})
\oplus({\bf 352'',1})
\oplus({\bf 560,44})
\oplus({\bf 560,1})
\oplus({\bf 12,450})
\oplus({\bf 12,910})
\oplus2({\bf 12,44})
\oplus({\bf 12,36})
\oplus({\bf 12,1})$\\
%
${\bf 181125}$&=&
$({\bf 2860,9})
\oplus({\bf 1638,9})
\oplus({\bf 77,156})
\oplus({\bf 77,231})
\oplus2({\bf 77,9})
\oplus({\bf 66,231})
\oplus({\bf 66,9})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 11088,1})
\oplus({\bf 352'',44})
\oplus({\bf 352'',1})
\oplus({\bf 560,44})
\oplus({\bf 560,36})
\oplus({\bf 560,1})
\oplus({\bf 12,910})
\oplus({\bf 12,495})
\oplus2({\bf 12,44})
\oplus({\bf 12,36})
\oplus({\bf 12,1})$\\
%
${\bf 193536}$&=&
$({\bf 1728,16})
\oplus({\bf 352,128})
\oplus({\bf 352,16})
\oplus({\bf 32,432})
\oplus({\bf 32,128})
\oplus({\bf 32,16})
\oplus({\bf 1728',16})
\oplus({\bf 352',128})
\oplus({\bf 352',16})
\oplus({\bf 32',432})
\oplus({\bf 32',128})
\oplus({\bf 32',16})$\\
%
${\bf 197505}$&=&
$({\bf 2860,9})
\oplus({\bf 2079,9})
\oplus({\bf 77,231})
\oplus({\bf 77,84})
\oplus({\bf 77,9})
\oplus({\bf 66,156})
\oplus({\bf 66,231})
\oplus2({\bf 66,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 11232,1})
\oplus({\bf 352'',36})
\oplus({\bf 560,44})
\oplus({\bf 560,36})
\oplus({\bf 560,1})
\oplus({\bf 220,44})
\oplus({\bf 220,1})
\oplus({\bf 12,910})
\oplus({\bf 12,594})
\oplus({\bf 12,44})
\oplus2({\bf 12,36})$\\
%
${\bf 203490}$&=&
$({\bf 462,36})
\oplus({\bf 462',36})
\oplus({\bf 495,126})
\oplus({\bf 495,1})
\oplus({\bf 66,84})
\oplus({\bf 1,9})
\oplus({\bf 792,84})
\oplus({\bf 792,9})
\oplus({\bf 220,126})
\oplus({\bf 12,36})$\\
%
${\bf 215040}$&=&
$({\bf 2112,16})
\oplus({\bf 352,128})
\oplus({\bf 352,16})
\oplus({\bf 32,576})
\oplus({\bf 32,128})
\oplus({\bf 32,16})
\oplus({\bf 2112',16})
\oplus({\bf 352',128})
\oplus({\bf 352',16})
\oplus({\bf 32',576})
\oplus({\bf 32',128})
\oplus({\bf 32',16})$\\
%
${\bf 219604}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,44})
\oplus({\bf 1287,1})
\oplus({\bf 77,450})
\oplus({\bf 77,44})
\oplus({\bf 77,1})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 4004,9})
\oplus({\bf 352'',156})
\oplus({\bf 352'',9})
\oplus({\bf 12,1122})
\oplus({\bf 12,156})
\oplus({\bf 12,9})$\\
%
${\bf 293930}$&=&
$({\bf 462,84})
\oplus({\bf 462',84})
\oplus({\bf 495,126})
\oplus({\bf 495,9})
\oplus({\bf 66,36})
\oplus({\bf 1,1})
\oplus({\bf 792,126})
\oplus({\bf 792,36})
\oplus({\bf 220,84})
\oplus({\bf 220,1})
\oplus({\bf 12,9})$\\
%
${\bf 352716}$&=&
$({\bf 462,126})
\oplus({\bf 462',126})
\oplus({\bf 495,84})
\oplus({\bf 495,36})
\oplus({\bf 66,9})
\oplus({\bf 66,1})
\oplus({\bf 792,126})
\oplus({\bf 792,84})
\oplus({\bf 220,36})
\oplus({\bf 220,9})
\oplus({\bf 12,1})$\\
%
${\bf 367080}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,36})
\oplus({\bf 77,126})
\oplus({\bf 495,44})
\oplus({\bf 495,36})
\oplus({\bf 495,1})
\oplus({\bf 66,594})
\oplus({\bf 66,126})
\oplus({\bf 66,36})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 4928,9})
\oplus({\bf 560,84})
\oplus({\bf 792,9})
\oplus({\bf 220,231})
\oplus({\bf 220,84})
\oplus({\bf 220,9})
\oplus({\bf 12,924})
\oplus({\bf 12,126})
\oplus({\bf 12,84})$\\
%
${\bf 495880}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,44})
\oplus({\bf 1638,1})
\oplus({\bf 2079,36})
\oplus({\bf 77,495})
\oplus({\bf 77,44})
\oplus({\bf 77,1})
\oplus({\bf 66,594})
\oplus({\bf 66,36})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 8008,9})
\oplus({\bf 560,231})
\oplus({\bf 560,9})
\oplus({\bf 220,84})
\oplus({\bf 12,1650})
\oplus({\bf 12,231})
\oplus({\bf 12,9})$\\
%
${\bf 655500}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,44})
\oplus({\bf 2860,1})
\oplus({\bf 1638,36})
\oplus({\bf 77,910})
\oplus({\bf 77,44})
\oplus({\bf 77,36})
\oplus({\bf 66,495})
\oplus({\bf 66,44})
\oplus({\bf 66,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,36})
\oplus({\bf 11088,9})
\oplus({\bf 352'',156})
\oplus({\bf 352'',9})
\oplus({\bf 560,231})
\oplus({\bf 560,9})
\oplus({\bf 12,2574})
\oplus({\bf 12,156})
\oplus({\bf 12,231})
\oplus({\bf 12,9})$\\
%
${\bf 807576}$&=&
$({\bf 21021,1})
\oplus({\bf 1638,36})
\oplus({\bf 2079,44})
\oplus({\bf 2079,36})
\oplus({\bf 2079,1})
\oplus({\bf 77,594})
\oplus({\bf 77,36})
\oplus({\bf 495,36})
\oplus({\bf 66,495})
\oplus({\bf 66,594})
\oplus({\bf 66,44})
\oplus({\bf 66,126})
\oplus({\bf 66,36})
\oplus({\bf 66,1})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 8008,9})
\oplus({\bf 4928,9})
\oplus({\bf 560,231})
\oplus({\bf 560,84})
\oplus({\bf 560,9})
\oplus({\bf 220,231})
\oplus({\bf 220,84})
\oplus({\bf 220,9})
\oplus({\bf 12,1650})
\oplus({\bf 12,924})
\oplus({\bf 12,231})
\oplus({\bf 12,84})
\oplus({\bf 12,9})$\\
%
${\bf 834900}$&=&
$({\bf 11011,9})
\oplus({\bf 1287,156})
\oplus({\bf 1287,9})
\oplus({\bf 77,1122})
\oplus({\bf 77,156})
\oplus({\bf 77,9})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 27456',1})
\oplus({\bf 4004,44})
\oplus({\bf 4004,1})
\oplus({\bf 352'',450})
\oplus({\bf 352'',44})
\oplus({\bf 352'',1})
\oplus({\bf 12,2508})
\oplus({\bf 12,450})
\oplus({\bf 12,44})
\oplus({\bf 12,1})$\\
%
${\bf 848540}$&=&
$({\bf 35750,1})
\oplus({\bf 1287,44})
\oplus({\bf 1287,36})
\oplus({\bf 1287,1})
\oplus({\bf 2860,44})
\oplus({\bf 2860,1})
\oplus({\bf 77,450})
\oplus({\bf 77,910})
\oplus2({\bf 77,44})
\oplus({\bf 77,36})
\oplus({\bf 77,1})
\oplus({\bf 66,450})
\oplus({\bf 66,44})
\oplus({\bf 66,1})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 4004,9})
\oplus({\bf 11088',9})
\oplus({\bf 352'',156})
\oplus({\bf 352'',231})
\oplus2({\bf 352'',9})
\oplus({\bf 560,156})
\oplus({\bf 560,9})
\oplus({\bf 12,1122})
\oplus({\bf 12,2772''})
\oplus2({\bf 12,156})
\oplus({\bf 12,231})
\oplus2({\bf 12,9})$\\
%
${\bf 981750}$&=&
$({\bf 27456,1})
\oplus({\bf 2860,36})
\oplus({\bf 2079,44})
\oplus({\bf 2079,36})
\oplus({\bf 2079,1})
\oplus({\bf 77,594})
\oplus({\bf 77,126})
\oplus({\bf 77,36})
\oplus({\bf 495,44})
\oplus({\bf 495,1})
\oplus({\bf 66,910})
\oplus({\bf 66,594})
\oplus({\bf 66,44})
\oplus2({\bf 66,36})
\oplus({\bf 1,3900})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 11232,9})
\oplus({\bf 352'',84})
\oplus({\bf 4928,9})
\oplus({\bf 560,231})
\oplus({\bf 560,84})
\oplus({\bf 560,9})
\oplus({\bf 220,156})
\oplus({\bf 220,231})
\oplus2({\bf 220,9})
\oplus({\bf 12,2457})
\oplus({\bf 12,924})
\oplus({\bf 12,231})
\oplus2({\bf 12,84})$\\
%
${\bf 1002915}$&=&
$({\bf 8085,9})
\oplus({\bf 2079,84})
\oplus({\bf 77,126})
\oplus({\bf 462,9})
\oplus({\bf 462',9})
\oplus({\bf 495,231})
\oplus({\bf 495,84})
\oplus({\bf 495,9})
\oplus({\bf 66,924})
\oplus({\bf 66,126})
\oplus({\bf 66,84})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 4752,1})
\oplus({\bf 4752',1})
\oplus({\bf 4928,36})
\oplus({\bf 560,126})
\oplus({\bf 792,44})
\oplus({\bf 792,36})
\oplus({\bf 792,1})
\oplus({\bf 220,594})
\oplus({\bf 220,126})
\oplus({\bf 220,36})
\oplus({\bf 12,924})
\oplus({\bf 12,126})
\oplus({\bf 12,84})$\\
%
${\bf 1146880}$&=&
$({\bf 4928',16})
\oplus({\bf 1728,128})
\oplus({\bf 1728,16})
\oplus({\bf 352,432})
\oplus({\bf 352,128})
\oplus({\bf 352,16})
\oplus({\bf 32,768})
\oplus({\bf 32,432})
\oplus({\bf 32,128})
\oplus({\bf 32,16})
\oplus({\bf 4928'',16})
\oplus({\bf 1728',128})
\oplus({\bf 1728',16})
\oplus({\bf 352',432})
\oplus({\bf 352',128})
\oplus({\bf 352',16})
\oplus({\bf 32',768})
\oplus({\bf 32',432})
\oplus({\bf 32',128})
\oplus({\bf 32',16})$\\
%
${\bf 1285956}$&=&
$({\bf 48114,1})
\oplus({\bf 1287,44})
\oplus({\bf 1287,1})
\oplus({\bf 2860,44})
\oplus({\bf 2860,36})
\oplus({\bf 2860,1})
\oplus({\bf 1638,44})
\oplus({\bf 1638,1})
\oplus({\bf 77,450})
\oplus({\bf 77,910})
\oplus({\bf 77,495})
\oplus3({\bf 77,44})
\oplus({\bf 77,36})
\oplus2({\bf 77,1})
\oplus({\bf 66,910})
\oplus({\bf 66,44})
\oplus({\bf 66,36})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 11088',9})
\oplus({\bf 11088,9})
\oplus({\bf 352'',156})
\oplus({\bf 352'',231})
\oplus2({\bf 352'',9})
\oplus({\bf 560,156})
\oplus({\bf 560,231})
\oplus2({\bf 560,9})
\oplus({\bf 12,2772''})
\oplus({\bf 12,2574})
\oplus2({\bf 12,156})
\oplus2({\bf 12,231})
\oplus2({\bf 12,9})$\\
%
${\bf 1297890}$&=&
$({\bf 45045,1})
\oplus({\bf 1287,36})
\oplus({\bf 2860,44})
\oplus({\bf 2860,36})
\oplus({\bf 2860,1})
\oplus({\bf 2079,44})
\oplus({\bf 2079,1})
\oplus({\bf 77,910})
\oplus({\bf 77,594})
\oplus({\bf 77,44})
\oplus2({\bf 77,36})
\oplus({\bf 66,450})
\oplus({\bf 66,910})
\oplus2({\bf 66,44})
\oplus({\bf 66,36})
\oplus({\bf 66,1})
\oplus({\bf 1,7700})
\oplus({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 11088',9})
\oplus({\bf 11232,9})
\oplus({\bf 352'',231})
\oplus({\bf 352'',84})
\oplus({\bf 352'',9})
\oplus({\bf 560,156})
\oplus({\bf 560,231})
\oplus2({\bf 560,9})
\oplus({\bf 220,156})
\oplus({\bf 220,9})
\oplus({\bf 12,2772''})
\oplus({\bf 12,2457})
\oplus({\bf 12,156})
\oplus2({\bf 12,231})
\oplus({\bf 12,84})
\oplus({\bf 12,9})$\\
%
${\bf 1576960}$&=&
$({\bf 9152,16})
\oplus({\bf 2112,128})
\oplus({\bf 2112,16})
\oplus({\bf 352,576})
\oplus({\bf 352,128})
\oplus({\bf 352,16})
\oplus({\bf 32,1920})
\oplus({\bf 32,576})
\oplus({\bf 32,128})
\oplus({\bf 32,16})
\oplus({\bf 9152',16})
\oplus({\bf 2112',128})
\oplus({\bf 2112',16})
\oplus({\bf 352',576})
\oplus({\bf 352',128})
\oplus({\bf 352',16})
\oplus({\bf 32',1920})
\oplus({\bf 32',576})
\oplus({\bf 32',128})
\oplus({\bf 32',16})$\\
%
${\bf 1820105}$&=&
$({\bf 57344,1})
\oplus({\bf 2860,44})
\oplus({\bf 2860,36})
\oplus({\bf 2860,1})
\oplus({\bf 1638,44})
\oplus({\bf 1638,36})
\oplus({\bf 1638,1})
\oplus({\bf 2079,44})
\oplus({\bf 2079,36})
\oplus({\bf 2079,1})
\oplus({\bf 77,910})
\oplus({\bf 77,495})
\oplus({\bf 77,594})
\oplus2({\bf 77,44})
\oplus2({\bf 77,36})
\oplus({\bf 77,1})
\oplus({\bf 66,910})
\oplus({\bf 66,495})
\oplus({\bf 66,594})
\oplus2({\bf 66,44})
\oplus2({\bf 66,36})
\oplus({\bf 66,1})
\oplus({\bf 1,9009})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 11088,9})
\oplus({\bf 11232,9})
\oplus({\bf 352'',231})
\oplus({\bf 352'',9})
\oplus({\bf 8008,9})
\oplus({\bf 560,156})
\oplus2({\bf 560,231})
\oplus({\bf 560,84})
\oplus3({\bf 560,9})
\oplus({\bf 220,231})
\oplus({\bf 220,9})
\oplus({\bf 12,2574})
\oplus({\bf 12,2457})
\oplus({\bf 12,156})
\oplus({\bf 12,1650})
\oplus3({\bf 12,231})
\oplus({\bf 12,84})
\oplus2({\bf 12,9})$\\
%
${\bf 2184126}$&=&
$({\bf 8085,36})
\oplus({\bf 8085,1})
\oplus({\bf 2079,126})
\oplus({\bf 77,84})
\oplus({\bf 462,44})
\oplus({\bf 462,36})
\oplus({\bf 462,1})
\oplus({\bf 462',44})
\oplus({\bf 462',36})
\oplus({\bf 462',1})
\oplus({\bf 495,594})
\oplus({\bf 495,126})
\oplus({\bf 495,36})
\oplus({\bf 66,924})
\oplus({\bf 66,126})
\oplus({\bf 66,84})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 4752,9})
\oplus({\bf 4752',9})
\oplus({\bf 4928,84})
\oplus({\bf 560,126})
\oplus({\bf 792,231})
\oplus({\bf 792,84})
\oplus2({\bf 792,9})
\oplus({\bf 220,924})
\oplus({\bf 220,126})
\oplus({\bf 220,84})
\oplus({\bf 12,594})
\oplus({\bf 12,126})
\oplus({\bf 12,36})$\\
%
${\bf 2703360}$&=&
$({\bf 13728,16})
\oplus({\bf 2112,128})
\oplus({\bf 2112,16})
\oplus({\bf 1728,128})
\oplus({\bf 1728,16})
\oplus({\bf 352,576})
\oplus({\bf 352,432})
\oplus2({\bf 352,128})
\oplus2({\bf 352,16})
\oplus({\bf 32,2560})
\oplus({\bf 32,576})
\oplus({\bf 32,432})
\oplus2({\bf 32,128})
\oplus({\bf 32,16})
\oplus({\bf 13728',16})
\oplus({\bf 2112',128})
\oplus({\bf 2112',16})
\oplus({\bf 1728',128})
\oplus({\bf 1728',16})
\oplus({\bf 352',576})
\oplus({\bf 352',432})
\oplus2({\bf 352',128})
\oplus2({\bf 352',16})
\oplus({\bf 32',2560})
\oplus({\bf 32',576})
\oplus({\bf 32',432})
\oplus2({\bf 32',128})
\oplus({\bf 32',16})$\\
%
${\bf 2877875}$&=&
$({\bf 63206,1})
\oplus({\bf 11011,44})
\oplus({\bf 11011,1})
\oplus({\bf 1287,450})
\oplus({\bf 1287,44})
\oplus({\bf 1287,1})
\oplus({\bf 77,2508})
\oplus({\bf 77,450})
\oplus({\bf 77,44})
\oplus({\bf 77,1})
\oplus({\bf 1,9867})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 27456',9})
\oplus({\bf 4004,156})
\oplus({\bf 4004,9})
\oplus({\bf 352'',1122})
\oplus({\bf 352'',156})
\oplus({\bf 352'',9})
\oplus({\bf 12,5148})
\oplus({\bf 12,1122})
\oplus({\bf 12,156})
\oplus({\bf 12,9})$\\
%
${\bf 3028410}$&=&
$({\bf 21021,9})
\oplus({\bf 1638,84})
\oplus({\bf 8085,9})
\oplus({\bf 2079,231})
\oplus({\bf 2079,84})
\oplus({\bf 2079,9})
\oplus({\bf 77,924})
\oplus({\bf 77,84})
\oplus({\bf 495,231})
\oplus({\bf 495,84})
\oplus({\bf 495,9})
\oplus({\bf 66,1650})
\oplus({\bf 66,924})
\oplus({\bf 66,231})
\oplus({\bf 66,126})
\oplus({\bf 66,84})
\oplus({\bf 66,9})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 36036,1})
\oplus({\bf 8008,36})
\oplus({\bf 4928,44})
\oplus({\bf 4928,36})
\oplus({\bf 4928,1})
\oplus({\bf 560,594})
\oplus({\bf 560,126})
\oplus({\bf 560,36})
\oplus({\bf 792,36})
\oplus({\bf 220,495})
\oplus({\bf 220,594})
\oplus({\bf 220,44})
\oplus({\bf 220,126})
\oplus({\bf 220,36})
\oplus({\bf 220,1})
\oplus({\bf 12,2772})
\oplus({\bf 12,924})
\oplus({\bf 12,594})
\oplus({\bf 12,126})
\oplus({\bf 12,36})$\\
%
${\bf 3533145}$&=&
$({\bf 14014,9})
\oplus({\bf 21021,9})
\oplus({\bf 1638,231})
\oplus({\bf 1638,9})
\oplus({\bf 2079,231})
\oplus({\bf 2079,84})
\oplus({\bf 2079,9})
\oplus({\bf 77,1650})
\oplus({\bf 77,231})
\oplus({\bf 77,9})
\oplus({\bf 495,84})
\oplus({\bf 66,1650})
\oplus({\bf 66,924})
\oplus({\bf 66,231})
\oplus({\bf 66,84})
\oplus({\bf 66,9})
\oplus({\bf 1,4158})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 48048,1})
\oplus({\bf 8008,44})
\oplus({\bf 8008,36})
\oplus({\bf 8008,1})
\oplus({\bf 4928,36})
\oplus({\bf 560,495})
\oplus({\bf 560,594})
\oplus({\bf 560,44})
\oplus({\bf 560,36})
\oplus({\bf 560,1})
\oplus({\bf 220,594})
\oplus({\bf 220,126})
\oplus({\bf 220,36})
\oplus({\bf 12,1980})
\oplus({\bf 12,2772})
\oplus({\bf 12,495})
\oplus({\bf 12,594})
\oplus({\bf 12,44})
\oplus({\bf 12,36})
\oplus({\bf 12,1})$\\
%
${\bf 3553000}$&=&
$({\bf 27456,9})
\oplus({\bf 2860,84})
\oplus({\bf 8085,9})
\oplus({\bf 2079,231})
\oplus({\bf 2079,84})
\oplus({\bf 2079,9})
\oplus({\bf 77,924})
\oplus({\bf 77,126})
\oplus({\bf 77,84})
\oplus({\bf 495,156})
\oplus({\bf 495,231})
\oplus2({\bf 495,9})
\oplus({\bf 66,2457})
\oplus({\bf 66,924})
\oplus({\bf 66,231})
\oplus2({\bf 66,84})
\oplus({\bf 1,3900})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 45760,1})
\oplus({\bf 11232,36})
\oplus({\bf 352'',126})
\oplus({\bf 4928,44})
\oplus({\bf 4928,36})
\oplus({\bf 4928,1})
\oplus({\bf 560,594})
\oplus({\bf 560,126})
\oplus({\bf 560,36})
\oplus({\bf 792,44})
\oplus({\bf 792,1})
\oplus({\bf 220,910})
\oplus({\bf 220,594})
\oplus({\bf 220,44})
\oplus2({\bf 220,36})
\oplus({\bf 12,3900})
\oplus({\bf 12,924})
\oplus({\bf 12,594})
\oplus2({\bf 12,126})$\\
%
${\bf 3725425}$&=&
$({\bf 11011,9})
\oplus({\bf 35750,9})
\oplus({\bf 1287,156})
\oplus({\bf 1287,231})
\oplus2({\bf 1287,9})
\oplus({\bf 2860,156})
\oplus({\bf 2860,9})
\oplus({\bf 77,1122})
\oplus({\bf 77,2772''})
\oplus2({\bf 77,156})
\oplus({\bf 77,231})
\oplus2({\bf 77,9})
\oplus({\bf 66,1122})
\oplus({\bf 66,156})
\oplus({\bf 66,9})
\oplus({\bf 1,16302})
\oplus({\bf 1,1122})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 100672,1})
\oplus({\bf 4004,44})
\oplus({\bf 4004,36})
\oplus({\bf 4004,1})
\oplus({\bf 11088',44})
\oplus({\bf 11088',1})
\oplus({\bf 352'',450})
\oplus({\bf 352'',910})
\oplus2({\bf 352'',44})
\oplus({\bf 352'',36})
\oplus({\bf 352'',1})
\oplus({\bf 560,450})
\oplus({\bf 560,44})
\oplus({\bf 560,1})
\oplus({\bf 12,2508})
\oplus({\bf 12,7140})
\oplus2({\bf 12,450})
\oplus({\bf 12,910})
\oplus2({\bf 12,44})
\oplus({\bf 12,36})
\oplus({\bf 12,1})$\\
%
${\bf 3863080}$&=&
$({\bf 8085,84})
\oplus({\bf 8085,9})
\oplus({\bf 2079,126})
\oplus({\bf 77,36})
\oplus({\bf 462,231})
\oplus({\bf 462,84})
\oplus({\bf 462,9})
\oplus({\bf 462',231})
\oplus({\bf 462',84})
\oplus({\bf 462',9})
\oplus({\bf 495,924})
\oplus({\bf 495,126})
\oplus({\bf 495,84})
\oplus({\bf 495,9})
\oplus({\bf 66,594})
\oplus({\bf 66,126})
\oplus({\bf 66,36})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 4752,36})
\oplus({\bf 4752',36})
\oplus({\bf 4928,126})
\oplus({\bf 4928,1})
\oplus({\bf 560,84})
\oplus({\bf 792,594})
\oplus({\bf 792,44})
\oplus({\bf 792,126})
\oplus2({\bf 792,36})
\oplus({\bf 792,1})
\oplus({\bf 220,924})
\oplus({\bf 220,126})
\oplus({\bf 220,84})
\oplus({\bf 12,231})
\oplus({\bf 12,84})
\oplus({\bf 12,9})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{11}$(R)}
}
\label{Table:Branching-rules-B10_D5-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B10_D5-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 21}$&=&
$({\bf 1,11})
\oplus({\bf 10,1})$\\
%
${\bf 210}$&=&
$({\bf 45,1})
\oplus({\bf 1,55})
\oplus({\bf 10,11})$\\
%
${\bf 230}$&=&
$({\bf 54,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 10,11})$\\
%
${\bf 1024}$&=&
$({\bf \overline{16},32})
\oplus({\bf 16,32})$\\
%
${\bf 1330}$&=&
$({\bf 45,11})
\oplus({\bf 1,165})
\oplus({\bf 120,1})
\oplus({\bf 10,55})$\\
%
${\bf 1750}$&=&
$({\bf 54,11})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 210',1})
\oplus({\bf 10,65})
\oplus({\bf 10,1})$\\
%
${\bf 3059}$&=&
$({\bf 54,11})
\oplus({\bf 45,11})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 320,1})
\oplus({\bf 10,65})
\oplus({\bf 10,55})
\oplus({\bf 10,1})$\\
%
${\bf 5985}$&=&
$({\bf 210,1})
\oplus({\bf 45,55})
\oplus({\bf 1,330})
\oplus({\bf 120,11})
\oplus({\bf 10,165})$\\
%
${\bf 10395}$&=&
$({\bf 660,1})
\oplus({\bf 54,65})
\oplus({\bf 54,1})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 210',11})
\oplus({\bf 10,275})
\oplus({\bf 10,11})$\\
%
${\bf 15939}$&=&
$({\bf 770,1})
\oplus({\bf 54,65})
\oplus({\bf 54,1})
\oplus({\bf 45,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 320,11})
\oplus({\bf 10,429})
\oplus({\bf 10,11})$\\
%
${\bf 20349}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,55})
\oplus({\bf 10,330})
\oplus({\bf 210,11})
\oplus({\bf 45,165})
\oplus({\bf 1,462})$\\
%
${\bf 20480}$&=&
$({\bf \overline{144},32})
\oplus({\bf \overline{16},320})
\oplus({\bf \overline{16},32})
\oplus({\bf 144,32})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 21735}$&=&
$({\bf 945,1})
\oplus({\bf 54,55})
\oplus({\bf 45,65})
\oplus({\bf 45,55})
\oplus({\bf 45,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 320,11})
\oplus({\bf 120,11})
\oplus({\bf 10,429})
\oplus({\bf 10,165})
\oplus({\bf 10,11})$\\
%
${\bf 26125}$&=&
$({\bf 1386,1})
\oplus({\bf 54,65})
\oplus({\bf 54,55})
\oplus({\bf 54,1})
\oplus({\bf 45,65})
\oplus({\bf 45,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 210',11})
\oplus({\bf 320,11})
\oplus({\bf 10,275})
\oplus({\bf 10,429})
\oplus2({\bf 10,11})$\\
%
${\bf 51359}$&=&
$({\bf 1782,1})
\oplus({\bf 210',65})
\oplus({\bf 210',1})
\oplus({\bf 10,935})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 660,11})
\oplus({\bf 54,275})
\oplus({\bf 54,11})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 54264}$&=&
$({\bf 126,11})
\oplus({\bf \overline{126},11})
\oplus({\bf 120,165})
\oplus({\bf 10,462})
\oplus({\bf 210,55})
\oplus({\bf 210,1})
\oplus({\bf 45,330})
\oplus({\bf 1,462})$\\
%
${\bf 104006}$&=&
$({\bf 1728,1})
\oplus({\bf 320,55})
\oplus({\bf 120,65})
\oplus({\bf 120,55})
\oplus({\bf 120,1})
\oplus({\bf 10,1430})
\oplus({\bf 10,330})
\oplus({\bf 10,55})
\oplus({\bf 945,11})
\oplus({\bf 54,165})
\oplus({\bf 210,11})
\oplus({\bf 45,429})
\oplus({\bf 45,165})
\oplus({\bf 45,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})$\\
%
${\bf 116280}$&=&
$({\bf 126,55})
\oplus({\bf \overline{126},55})
\oplus({\bf 120,330})
\oplus({\bf 120,1})
\oplus({\bf 10,462})
\oplus({\bf 210,165})
\oplus({\bf 210,11})
\oplus({\bf 45,462})
\oplus({\bf 1,330})$\\
%
${\bf 150535}$&=&
$({\bf 2970,1})
\oplus({\bf 320,65})
\oplus({\bf 320,55})
\oplus({\bf 320,1})
\oplus({\bf 120,55})
\oplus({\bf 10,1144})
\oplus({\bf 10,1430})
\oplus({\bf 10,65})
\oplus({\bf 10,55})
\oplus({\bf 10,1})
\oplus({\bf 770,11})
\oplus({\bf 945,11})
\oplus({\bf 54,429})
\oplus({\bf 54,11})
\oplus({\bf 45,429})
\oplus({\bf 45,165})
\oplus({\bf 45,11})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 165186}$&=&
$({\bf 4608,1})
\oplus({\bf 210',65})
\oplus({\bf 210',55})
\oplus({\bf 210',1})
\oplus({\bf 320,65})
\oplus({\bf 320,1})
\oplus({\bf 10,935})
\oplus({\bf 10,2025})
\oplus2({\bf 10,65})
\oplus({\bf 10,55})
\oplus({\bf 10,1})
\oplus({\bf 660,11})
\oplus({\bf 1386,11})
\oplus({\bf 54,275})
\oplus({\bf 54,429})
\oplus2({\bf 54,11})
\oplus({\bf 45,275})
\oplus({\bf 45,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 181125}$&=&
$({\bf 4410,1})
\oplus({\bf 210',65})
\oplus({\bf 210',1})
\oplus({\bf 320,65})
\oplus({\bf 320,55})
\oplus({\bf 320,1})
\oplus({\bf 10,2025})
\oplus({\bf 10,1144})
\oplus2({\bf 10,65})
\oplus({\bf 10,55})
\oplus({\bf 10,1})
\oplus({\bf 1386,11})
\oplus({\bf 770,11})
\oplus({\bf 54,275})
\oplus({\bf 54,429})
\oplus2({\bf 54,11})
\oplus({\bf 45,429})
\oplus({\bf 45,11})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 193536}$&=&
$({\bf \overline{560},32})
\oplus({\bf \overline{144},320})
\oplus({\bf \overline{144},32})
\oplus({\bf \overline{16},1408})
\oplus({\bf \overline{16},320})
\oplus({\bf \overline{16},32})
\oplus({\bf 560,32})
\oplus({\bf 144,320})
\oplus({\bf 144,32})
\oplus({\bf 16,1408})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 197505}$&=&
$({\bf 4312,1})
\oplus({\bf 210',55})
\oplus({\bf 320,65})
\oplus({\bf 320,55})
\oplus({\bf 320,1})
\oplus({\bf 120,65})
\oplus({\bf 120,1})
\oplus({\bf 10,2025})
\oplus({\bf 10,1430})
\oplus({\bf 10,65})
\oplus2({\bf 10,55})
\oplus({\bf 1386,11})
\oplus({\bf 945,11})
\oplus({\bf 54,429})
\oplus({\bf 54,165})
\oplus({\bf 54,11})
\oplus({\bf 45,275})
\oplus({\bf 45,429})
\oplus2({\bf 45,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})$\\
%
${\bf 203490}$&=&
$({\bf 126,165})
\oplus({\bf \overline{126},165})
\oplus({\bf 120,462})
\oplus({\bf 120,11})
\oplus({\bf 10,330})
\oplus({\bf 210,330})
\oplus({\bf 210,55})
\oplus({\bf 45,462})
\oplus({\bf 45,1})
\oplus({\bf 1,165})$\\
%
${\bf 215040}$&=&
$({\bf \overline{720},32})
\oplus({\bf \overline{144},320})
\oplus({\bf \overline{144},32})
\oplus({\bf \overline{16},1760})
\oplus({\bf \overline{16},320})
\oplus({\bf \overline{16},32})
\oplus({\bf 720,32})
\oplus({\bf 144,320})
\oplus({\bf 144,32})
\oplus({\bf 16,1760})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 219604}$&=&
$({\bf 1782,11})
\oplus({\bf 210',275})
\oplus({\bf 210',11})
\oplus({\bf 10,2717})
\oplus({\bf 10,275})
\oplus({\bf 10,11})
\oplus({\bf 4290,1})
\oplus({\bf 660,65})
\oplus({\bf 660,1})
\oplus({\bf 54,935})
\oplus({\bf 54,65})
\oplus({\bf 54,1})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 293930}$&=&
$({\bf 126,330})
\oplus({\bf \overline{126},330})
\oplus({\bf 120,462})
\oplus({\bf 120,55})
\oplus({\bf 10,165})
\oplus({\bf 10,1})
\oplus({\bf 210,462})
\oplus({\bf 210,165})
\oplus({\bf 45,330})
\oplus({\bf 45,11})
\oplus({\bf 1,55})$\\
%
${\bf 352716}$&=&
$({\bf 126,462})
\oplus({\bf \overline{126},462})
\oplus({\bf 120,330})
\oplus({\bf 120,165})
\oplus({\bf 10,55})
\oplus({\bf 10,11})
\oplus({\bf 210,462})
\oplus({\bf 210,330})
\oplus({\bf 45,165})
\oplus({\bf 45,55})
\oplus({\bf 1,11})
\oplus({\bf 1,1})$\\
%
${\bf 367080}$&=&
$({\bf 1728,11})
\oplus({\bf 320,165})
\oplus({\bf 126,11})
\oplus({\bf \overline{126},11})
\oplus({\bf 120,429})
\oplus({\bf 120,165})
\oplus({\bf 120,11})
\oplus({\bf 10,3003})
\oplus({\bf 10,462})
\oplus({\bf 10,165})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,55})
\oplus({\bf 54,330})
\oplus({\bf 210,65})
\oplus({\bf 210,55})
\oplus({\bf 210,1})
\oplus({\bf 45,1430})
\oplus({\bf 45,330})
\oplus({\bf 45,55})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})$\\
%
${\bf 495880}$&=&
$({\bf 2970,11})
\oplus({\bf 320,429})
\oplus({\bf 320,11})
\oplus({\bf 120,165})
\oplus({\bf 10,5005})
\oplus({\bf 10,429})
\oplus({\bf 10,11})
\oplus({\bf 4125,1})
\oplus({\bf 770,65})
\oplus({\bf 770,1})
\oplus({\bf 945,55})
\oplus({\bf 54,1144})
\oplus({\bf 54,65})
\oplus({\bf 54,1})
\oplus({\bf 45,1430})
\oplus({\bf 45,55})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 655500}$&=&
$({\bf 4410,11})
\oplus({\bf 210',275})
\oplus({\bf 210',11})
\oplus({\bf 320,429})
\oplus({\bf 320,11})
\oplus({\bf 10,7150})
\oplus({\bf 10,275})
\oplus({\bf 10,429})
\oplus({\bf 10,11})
\oplus({\bf 7644,1})
\oplus({\bf 1386,65})
\oplus({\bf 1386,1})
\oplus({\bf 770,55})
\oplus({\bf 54,2025})
\oplus({\bf 54,65})
\oplus({\bf 54,55})
\oplus({\bf 45,1144})
\oplus({\bf 45,65})
\oplus({\bf 45,1})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,55})$\\
%
${\bf 807576}$&=&
$({\bf 2970,11})
\oplus({\bf 1728,11})
\oplus({\bf 320,429})
\oplus({\bf 320,165})
\oplus({\bf 320,11})
\oplus({\bf 120,429})
\oplus({\bf 120,165})
\oplus({\bf 120,11})
\oplus({\bf 10,5005})
\oplus({\bf 10,3003})
\oplus({\bf 10,429})
\oplus({\bf 10,165})
\oplus({\bf 10,11})
\oplus({\bf 5940,1})
\oplus({\bf 770,55})
\oplus({\bf 945,65})
\oplus({\bf 945,55})
\oplus({\bf 945,1})
\oplus({\bf 54,1430})
\oplus({\bf 54,55})
\oplus({\bf 210,55})
\oplus({\bf 45,1144})
\oplus({\bf 45,1430})
\oplus({\bf 45,65})
\oplus({\bf 45,330})
\oplus({\bf 45,55})
\oplus({\bf 45,1})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 834900}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,65})
\oplus({\bf 1782,1})
\oplus({\bf 210',935})
\oplus({\bf 210',65})
\oplus({\bf 210',1})
\oplus({\bf 10,7007})
\oplus({\bf 10,935})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 4290,11})
\oplus({\bf 660,275})
\oplus({\bf 660,11})
\oplus({\bf 54,2717})
\oplus({\bf 54,275})
\oplus({\bf 54,11})
\oplus({\bf 1,16445})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 848540}$&=&
$({\bf 1782,11})
\oplus({\bf 4608,11})
\oplus({\bf 210',275})
\oplus({\bf 210',429})
\oplus2({\bf 210',11})
\oplus({\bf 320,275})
\oplus({\bf 320,11})
\oplus({\bf 10,2717})
\oplus({\bf 10,7293})
\oplus2({\bf 10,275})
\oplus({\bf 10,429})
\oplus2({\bf 10,11})
\oplus({\bf 12870,1})
\oplus({\bf 660,65})
\oplus({\bf 660,55})
\oplus({\bf 660,1})
\oplus({\bf 1386,65})
\oplus({\bf 1386,1})
\oplus({\bf 54,935})
\oplus({\bf 54,2025})
\oplus2({\bf 54,65})
\oplus({\bf 54,55})
\oplus({\bf 54,1})
\oplus({\bf 45,935})
\oplus({\bf 45,65})
\oplus({\bf 45,1})
\oplus({\bf 1,21945})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 981750}$&=&
$({\bf 4312,11})
\oplus({\bf 210',165})
\oplus({\bf 1728,11})
\oplus({\bf 320,429})
\oplus({\bf 320,165})
\oplus({\bf 320,11})
\oplus({\bf 120,275})
\oplus({\bf 120,429})
\oplus2({\bf 120,11})
\oplus({\bf 10,7128})
\oplus({\bf 10,3003})
\oplus({\bf 10,429})
\oplus2({\bf 10,165})
\oplus({\bf 8085,1})
\oplus({\bf 1386,55})
\oplus({\bf 945,65})
\oplus({\bf 945,55})
\oplus({\bf 945,1})
\oplus({\bf 54,1430})
\oplus({\bf 54,330})
\oplus({\bf 54,55})
\oplus({\bf 210,65})
\oplus({\bf 210,1})
\oplus({\bf 45,2025})
\oplus({\bf 45,1430})
\oplus({\bf 45,65})
\oplus2({\bf 45,55})
\oplus({\bf 1,15400})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})$\\
%
${\bf 1002915}$&=&
$({\bf 1728,55})
\oplus({\bf 1728,1})
\oplus({\bf 320,330})
\oplus({\bf 126,65})
\oplus({\bf 126,55})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},65})
\oplus({\bf \overline{126},55})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,1430})
\oplus({\bf 120,330})
\oplus({\bf 120,55})
\oplus({\bf 10,4290})
\oplus({\bf 10,462})
\oplus({\bf 10,330})
\oplus({\bf 1050,11})
\oplus({\bf \overline{1050},11})
\oplus({\bf 945,165})
\oplus({\bf 54,462})
\oplus({\bf 210,429})
\oplus({\bf 210,165})
\oplus2({\bf 210,11})
\oplus({\bf 45,3003})
\oplus({\bf 45,462})
\oplus({\bf 45,165})
\oplus({\bf 1,4290})
\oplus({\bf 1,462})$\\
%
${\bf 1146880}$&=&
$({\bf \overline{1200},32})
\oplus({\bf \overline{560},320})
\oplus({\bf \overline{560},32})
\oplus({\bf \overline{144},1408})
\oplus({\bf \overline{144},320})
\oplus({\bf \overline{144},32})
\oplus({\bf \overline{16},3520})
\oplus({\bf \overline{16},1408})
\oplus({\bf \overline{16},320})
\oplus({\bf \overline{16},32})
\oplus({\bf 1200,32})
\oplus({\bf 560,320})
\oplus({\bf 560,32})
\oplus({\bf 144,1408})
\oplus({\bf 144,320})
\oplus({\bf 144,32})
\oplus({\bf 16,3520})
\oplus({\bf 16,1408})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 1285956}$&=&
$({\bf 4608,11})
\oplus({\bf 4410,11})
\oplus({\bf 210',275})
\oplus({\bf 210',429})
\oplus2({\bf 210',11})
\oplus({\bf 320,275})
\oplus({\bf 320,429})
\oplus2({\bf 320,11})
\oplus({\bf 10,7293})
\oplus({\bf 10,7150})
\oplus2({\bf 10,275})
\oplus2({\bf 10,429})
\oplus2({\bf 10,11})
\oplus({\bf 16380,1})
\oplus({\bf 660,65})
\oplus({\bf 660,1})
\oplus({\bf 1386,65})
\oplus({\bf 1386,55})
\oplus({\bf 1386,1})
\oplus({\bf 770,65})
\oplus({\bf 770,1})
\oplus({\bf 54,935})
\oplus({\bf 54,2025})
\oplus({\bf 54,1144})
\oplus3({\bf 54,65})
\oplus({\bf 54,55})
\oplus2({\bf 54,1})
\oplus({\bf 45,2025})
\oplus({\bf 45,65})
\oplus({\bf 45,55})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 1297890}$&=&
$({\bf 4608,11})
\oplus({\bf 4312,11})
\oplus({\bf 210',429})
\oplus({\bf 210',165})
\oplus({\bf 210',11})
\oplus({\bf 320,275})
\oplus({\bf 320,429})
\oplus2({\bf 320,11})
\oplus({\bf 120,275})
\oplus({\bf 120,11})
\oplus({\bf 10,7293})
\oplus({\bf 10,7128})
\oplus({\bf 10,275})
\oplus2({\bf 10,429})
\oplus({\bf 10,165})
\oplus({\bf 10,11})
\oplus({\bf 14784,1})
\oplus({\bf 660,55})
\oplus({\bf 1386,65})
\oplus({\bf 1386,55})
\oplus({\bf 1386,1})
\oplus({\bf 945,65})
\oplus({\bf 945,1})
\oplus({\bf 54,2025})
\oplus({\bf 54,1430})
\oplus({\bf 54,65})
\oplus2({\bf 54,55})
\oplus({\bf 45,935})
\oplus({\bf 45,2025})
\oplus2({\bf 45,65})
\oplus({\bf 45,55})
\oplus({\bf 45,1})
\oplus({\bf 1,26520})
\oplus({\bf 1,2025})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 1576960}$&=&
$({\bf \overline{2640},32})
\oplus({\bf \overline{720},320})
\oplus({\bf \overline{720},32})
\oplus({\bf \overline{144},1760})
\oplus({\bf \overline{144},320})
\oplus({\bf \overline{144},32})
\oplus({\bf \overline{16},7040})
\oplus({\bf \overline{16},1760})
\oplus({\bf \overline{16},320})
\oplus({\bf \overline{16},32})
\oplus({\bf 2640,32})
\oplus({\bf 720,320})
\oplus({\bf 720,32})
\oplus({\bf 144,1760})
\oplus({\bf 144,320})
\oplus({\bf 144,32})
\oplus({\bf 16,7040})
\oplus({\bf 16,1760})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 1820105}$&=&
$({\bf 4410,11})
\oplus({\bf 4312,11})
\oplus({\bf 210',429})
\oplus({\bf 210',11})
\oplus({\bf 2970,11})
\oplus({\bf 320,275})
\oplus2({\bf 320,429})
\oplus({\bf 320,165})
\oplus3({\bf 320,11})
\oplus({\bf 120,429})
\oplus({\bf 120,11})
\oplus({\bf 10,7150})
\oplus({\bf 10,7128})
\oplus({\bf 10,275})
\oplus({\bf 10,5005})
\oplus3({\bf 10,429})
\oplus({\bf 10,165})
\oplus2({\bf 10,11})
\oplus({\bf 17920,1})
\oplus({\bf 1386,65})
\oplus({\bf 1386,55})
\oplus({\bf 1386,1})
\oplus({\bf 770,65})
\oplus({\bf 770,55})
\oplus({\bf 770,1})
\oplus({\bf 945,65})
\oplus({\bf 945,55})
\oplus({\bf 945,1})
\oplus({\bf 54,2025})
\oplus({\bf 54,1144})
\oplus({\bf 54,1430})
\oplus2({\bf 54,65})
\oplus2({\bf 54,55})
\oplus({\bf 54,1})
\oplus({\bf 45,2025})
\oplus({\bf 45,1144})
\oplus({\bf 45,1430})
\oplus2({\bf 45,65})
\oplus2({\bf 45,55})
\oplus({\bf 45,1})
\oplus({\bf 1,33033})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus({\bf 1,1430})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 2184126}$&=&
$({\bf 1728,165})
\oplus({\bf 1728,11})
\oplus({\bf 320,462})
\oplus({\bf 126,429})
\oplus({\bf 126,165})
\oplus({\bf 126,11})
\oplus({\bf \overline{126},429})
\oplus({\bf \overline{126},165})
\oplus({\bf \overline{126},11})
\oplus({\bf 120,3003})
\oplus({\bf 120,462})
\oplus({\bf 120,165})
\oplus({\bf 120,11})
\oplus({\bf 10,4290})
\oplus({\bf 10,462})
\oplus({\bf 10,330})
\oplus({\bf 1050,55})
\oplus({\bf \overline{1050},55})
\oplus({\bf 945,330})
\oplus({\bf 945,1})
\oplus({\bf 54,462})
\oplus({\bf 210,1430})
\oplus({\bf 210,65})
\oplus({\bf 210,330})
\oplus2({\bf 210,55})
\oplus({\bf 210,1})
\oplus({\bf 45,4290})
\oplus({\bf 45,462})
\oplus({\bf 45,330})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})$\\
%
${\bf 2703360}$&=&
$({\bf \overline{3696},32})
\oplus({\bf \overline{720},320})
\oplus({\bf \overline{720},32})
\oplus({\bf \overline{560},320})
\oplus({\bf \overline{560},32})
\oplus({\bf \overline{144},1760})
\oplus({\bf \overline{144},1408})
\oplus2({\bf \overline{144},320})
\oplus2({\bf \overline{144},32})
\oplus({\bf \overline{16},10240})
\oplus({\bf \overline{16},1760})
\oplus({\bf \overline{16},1408})
\oplus2({\bf \overline{16},320})
\oplus({\bf \overline{16},32})
\oplus({\bf 3696,32})
\oplus({\bf 720,320})
\oplus({\bf 720,32})
\oplus({\bf 560,320})
\oplus({\bf 560,32})
\oplus({\bf 144,1760})
\oplus({\bf 144,1408})
\oplus2({\bf 144,320})
\oplus2({\bf 144,32})
\oplus({\bf 16,10240})
\oplus({\bf 16,1760})
\oplus({\bf 16,1408})
\oplus2({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 2877875}$&=&
$({\bf 9438,11})
\oplus({\bf 1782,275})
\oplus({\bf 1782,11})
\oplus({\bf 210',2717})
\oplus({\bf 210',275})
\oplus({\bf 210',11})
\oplus({\bf 10,16445})
\oplus({\bf 10,2717})
\oplus({\bf 10,275})
\oplus({\bf 10,11})
\oplus({\bf 19305,1})
\oplus({\bf 4290,65})
\oplus({\bf 4290,1})
\oplus({\bf 660,935})
\oplus({\bf 660,65})
\oplus({\bf 660,1})
\oplus({\bf 54,7007})
\oplus({\bf 54,935})
\oplus({\bf 54,65})
\oplus({\bf 54,1})
\oplus({\bf 1,35750})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 3028410}$&=&
$({\bf 3696',1})
\oplus({\bf \overline{3696'},1})
\oplus({\bf 2970,55})
\oplus({\bf 1728,65})
\oplus({\bf 1728,55})
\oplus({\bf 1728,1})
\oplus({\bf 320,1430})
\oplus({\bf 320,330})
\oplus({\bf 320,55})
\oplus({\bf 126,55})
\oplus({\bf \overline{126},55})
\oplus({\bf 120,1144})
\oplus({\bf 120,1430})
\oplus({\bf 120,65})
\oplus({\bf 120,330})
\oplus({\bf 120,55})
\oplus({\bf 120,1})
\oplus({\bf 10,11583})
\oplus({\bf 10,4290})
\oplus({\bf 10,1430})
\oplus({\bf 10,330})
\oplus({\bf 10,55})
\oplus({\bf 5940,11})
\oplus({\bf 770,165})
\oplus({\bf 1050,11})
\oplus({\bf \overline{1050},11})
\oplus({\bf 945,429})
\oplus({\bf 945,165})
\oplus({\bf 945,11})
\oplus({\bf 54,3003})
\oplus({\bf 54,165})
\oplus({\bf 210,429})
\oplus({\bf 210,165})
\oplus({\bf 210,11})
\oplus({\bf 45,5005})
\oplus({\bf 45,3003})
\oplus({\bf 45,429})
\oplus({\bf 45,462})
\oplus({\bf 45,165})
\oplus({\bf 45,11})
\oplus({\bf 1,17160})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})$\\
%
${\bf 3533145}$&=&
$({\bf 10560,1})
\oplus({\bf 2970,65})
\oplus({\bf 2970,55})
\oplus({\bf 2970,1})
\oplus({\bf 1728,55})
\oplus({\bf 320,1144})
\oplus({\bf 320,1430})
\oplus({\bf 320,65})
\oplus({\bf 320,55})
\oplus({\bf 320,1})
\oplus({\bf 120,1430})
\oplus({\bf 120,330})
\oplus({\bf 120,55})
\oplus({\bf 10,7865})
\oplus({\bf 10,11583})
\oplus({\bf 10,1144})
\oplus({\bf 10,1430})
\oplus({\bf 10,65})
\oplus({\bf 10,55})
\oplus({\bf 10,1})
\oplus({\bf 4125,11})
\oplus({\bf 5940,11})
\oplus({\bf 770,429})
\oplus({\bf 770,11})
\oplus({\bf 945,429})
\oplus({\bf 945,165})
\oplus({\bf 945,11})
\oplus({\bf 54,5005})
\oplus({\bf 54,429})
\oplus({\bf 54,11})
\oplus({\bf 210,165})
\oplus({\bf 45,5005})
\oplus({\bf 45,3003})
\oplus({\bf 45,429})
\oplus({\bf 45,165})
\oplus({\bf 45,11})
\oplus({\bf 1,23595})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 3553000}$&=&
$({\bf 4950,1})
\oplus({\bf \overline{4950},1})
\oplus({\bf 4312,55})
\oplus({\bf 210',330})
\oplus({\bf 1728,65})
\oplus({\bf 1728,55})
\oplus({\bf 1728,1})
\oplus({\bf 320,1430})
\oplus({\bf 320,330})
\oplus({\bf 320,55})
\oplus({\bf 126,65})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},65})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,2025})
\oplus({\bf 120,1430})
\oplus({\bf 120,65})
\oplus2({\bf 120,55})
\oplus({\bf 10,15400})
\oplus({\bf 10,4290})
\oplus({\bf 10,1430})
\oplus2({\bf 10,330})
\oplus({\bf 8085,11})
\oplus({\bf 1386,165})
\oplus({\bf 1050,11})
\oplus({\bf \overline{1050},11})
\oplus({\bf 945,429})
\oplus({\bf 945,165})
\oplus({\bf 945,11})
\oplus({\bf 54,3003})
\oplus({\bf 54,462})
\oplus({\bf 54,165})
\oplus({\bf 210,275})
\oplus({\bf 210,429})
\oplus2({\bf 210,11})
\oplus({\bf 45,7128})
\oplus({\bf 45,3003})
\oplus({\bf 45,429})
\oplus2({\bf 45,165})
\oplus({\bf 1,22275})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})$\\
%
${\bf 3725425}$&=&
$({\bf 31680,1})
\oplus({\bf 1782,65})
\oplus({\bf 1782,55})
\oplus({\bf 1782,1})
\oplus({\bf 4608,65})
\oplus({\bf 4608,1})
\oplus({\bf 210',935})
\oplus({\bf 210',2025})
\oplus2({\bf 210',65})
\oplus({\bf 210',55})
\oplus({\bf 210',1})
\oplus({\bf 320,935})
\oplus({\bf 320,65})
\oplus({\bf 320,1})
\oplus({\bf 10,7007})
\oplus({\bf 10,21945})
\oplus2({\bf 10,935})
\oplus({\bf 10,2025})
\oplus2({\bf 10,65})
\oplus({\bf 10,55})
\oplus({\bf 10,1})
\oplus({\bf 4290,11})
\oplus({\bf 12870,11})
\oplus({\bf 660,275})
\oplus({\bf 660,429})
\oplus2({\bf 660,11})
\oplus({\bf 1386,275})
\oplus({\bf 1386,11})
\oplus({\bf 54,2717})
\oplus({\bf 54,7293})
\oplus2({\bf 54,275})
\oplus({\bf 54,429})
\oplus2({\bf 54,11})
\oplus({\bf 45,2717})
\oplus({\bf 45,275})
\oplus({\bf 45,11})
\oplus({\bf 1,57915'})
\oplus({\bf 1,2717})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 3863080}$&=&
$({\bf 1728,330})
\oplus({\bf 1728,55})
\oplus({\bf 320,462})
\oplus({\bf 320,1})
\oplus({\bf 126,1430})
\oplus({\bf 126,330})
\oplus({\bf 126,55})
\oplus({\bf \overline{126},1430})
\oplus({\bf \overline{126},330})
\oplus({\bf \overline{126},55})
\oplus({\bf 120,4290})
\oplus({\bf 120,65})
\oplus({\bf 120,462})
\oplus({\bf 120,330})
\oplus({\bf 120,55})
\oplus({\bf 120,1})
\oplus({\bf 10,3003})
\oplus({\bf 10,462})
\oplus({\bf 10,165})
\oplus({\bf 1050,165})
\oplus({\bf \overline{1050},165})
\oplus({\bf 945,462})
\oplus({\bf 945,11})
\oplus({\bf 54,330})
\oplus({\bf 210,3003})
\oplus({\bf 210,429})
\oplus({\bf 210,462})
\oplus2({\bf 210,165})
\oplus({\bf 210,11})
\oplus({\bf 45,4290})
\oplus({\bf 45,462})
\oplus({\bf 45,330})
\oplus({\bf 45,11})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{13}$(R)}
}
\label{Table:Branching-rules-B10_D4-B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B10_D4-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 21}$&=&
$({\bf 1,13})
\oplus({\bf 8_{v},1})$\\
%
${\bf 210}$&=&
$({\bf 28,1})
\oplus({\bf 1,78})
\oplus({\bf 8_{v},13})$\\
%
${\bf 230}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},13})$\\
%
${\bf 1024}$&=&
$({\bf 8_{c},64})
\oplus({\bf 8_{s},64})$\\
%
${\bf 1330}$&=&
$({\bf 28,13})
\oplus({\bf 1,286})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},78})$\\
%
${\bf 1750}$&=&
$({\bf 35_{v},13})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},90})
\oplus({\bf 8_{v},1})$\\
%
${\bf 3059}$&=&
$({\bf 35_{v},13})
\oplus({\bf 28,13})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},90})
\oplus({\bf 8_{v},78})
\oplus({\bf 8_{v},1})$\\
%
${\bf 5985}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,78})
\oplus({\bf 1,715'})
\oplus({\bf 56_{v},13})
\oplus({\bf 8_{v},286})$\\
%
${\bf 10395}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},90})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},13})
\oplus({\bf 8_{v},442})
\oplus({\bf 8_{v},13})$\\
%
${\bf 15939}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},90})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,78})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},13})
\oplus({\bf 8_{v},715})
\oplus({\bf 8_{v},13})$\\
%
${\bf 20349}$&=&
$({\bf 35_{c},13})
\oplus({\bf 35_{s},13})
\oplus({\bf 28,286})
\oplus({\bf 1,1287})
\oplus({\bf 56_{v},78})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},715'})$\\
%
${\bf 20480}$&=&
$({\bf 56_{c},64})
\oplus({\bf 8_{c},768})
\oplus({\bf 8_{c},64})
\oplus({\bf 56_{s},64})
\oplus({\bf 8_{s},768})
\oplus({\bf 8_{s},64})$\\
%
${\bf 21735}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},78})
\oplus({\bf 28,90})
\oplus({\bf 28,78})
\oplus({\bf 28,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 160_{v},13})
\oplus({\bf 56_{v},13})
\oplus({\bf 8_{v},715})
\oplus({\bf 8_{v},286})
\oplus({\bf 8_{v},13})$\\
%
${\bf 26125}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},90})
\oplus({\bf 35_{v},78})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,90})
\oplus({\bf 28,1})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 112_{v},13})
\oplus({\bf 160_{v},13})
\oplus({\bf 8_{v},442})
\oplus({\bf 8_{v},715})
\oplus2({\bf 8_{v},13})$\\
%
${\bf 51359}$&=&
$({\bf 294_{v},13})
\oplus({\bf 35_{v},442})
\oplus({\bf 35_{v},13})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},90})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},1729})
\oplus({\bf 8_{v},90})
\oplus({\bf 8_{v},1})$\\
%
${\bf 54264}$&=&
$({\bf 35_{c},78})
\oplus({\bf 35_{s},78})
\oplus({\bf 28,715'})
\oplus({\bf 28,1})
\oplus({\bf 1,1716})
\oplus({\bf 56_{v},286})
\oplus({\bf 56_{v},13})
\oplus({\bf 8_{v},1287})$\\
%
${\bf 104006}$&=&
$({\bf 350,13})
\oplus({\bf 35_{v},286})
\oplus({\bf 35_{c},13})
\oplus({\bf 35_{s},13})
\oplus({\bf 28,715})
\oplus({\bf 28,286})
\oplus({\bf 28,13})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},78})
\oplus({\bf 56_{v},90})
\oplus({\bf 56_{v},78})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},2925})
\oplus({\bf 8_{v},715'})
\oplus({\bf 8_{v},78})$\\
%
${\bf 116280}$&=&
$({\bf 35_{c},286})
\oplus({\bf 35_{s},286})
\oplus({\bf 28,1287})
\oplus({\bf 28,13})
\oplus({\bf 1,1716})
\oplus({\bf 56_{v},715'})
\oplus({\bf 56_{v},78})
\oplus({\bf 8_{v},1716})
\oplus({\bf 8_{v},1})$\\
%
${\bf 150535}$&=&
$({\bf 300,13})
\oplus({\bf 350,13})
\oplus({\bf 35_{v},715})
\oplus({\bf 35_{v},13})
\oplus({\bf 28,715})
\oplus({\bf 28,286})
\oplus({\bf 28,13})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},90})
\oplus({\bf 160_{v},78})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},78})
\oplus({\bf 8_{v},2275})
\oplus({\bf 8_{v},2925})
\oplus({\bf 8_{v},90})
\oplus({\bf 8_{v},78})
\oplus({\bf 8_{v},1})$\\
%
${\bf 165186}$&=&
$({\bf 294_{v},13})
\oplus({\bf 567_{v},13})
\oplus({\bf 35_{v},442})
\oplus({\bf 35_{v},715})
\oplus2({\bf 35_{v},13})
\oplus({\bf 28,442})
\oplus({\bf 28,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},90})
\oplus({\bf 112_{v},78})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},90})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},1729})
\oplus({\bf 8_{v},3927})
\oplus2({\bf 8_{v},90})
\oplus({\bf 8_{v},78})
\oplus({\bf 8_{v},1})$\\
%
${\bf 181125}$&=&
$({\bf 567_{v},13})
\oplus({\bf 300,13})
\oplus({\bf 35_{v},442})
\oplus({\bf 35_{v},715})
\oplus2({\bf 35_{v},13})
\oplus({\bf 28,715})
\oplus({\bf 28,13})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},90})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},90})
\oplus({\bf 160_{v},78})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},3927})
\oplus({\bf 8_{v},2275})
\oplus2({\bf 8_{v},90})
\oplus({\bf 8_{v},78})
\oplus({\bf 8_{v},1})$\\
%
${\bf 193536}$&=&
$({\bf 160_{c},64})
\oplus({\bf 56_{c},768})
\oplus({\bf 56_{c},64})
\oplus({\bf 8_{c},4160})
\oplus({\bf 8_{c},768})
\oplus({\bf 8_{c},64})
\oplus({\bf 160_{s},64})
\oplus({\bf 56_{s},768})
\oplus({\bf 56_{s},64})
\oplus({\bf 8_{s},4160})
\oplus({\bf 8_{s},768})
\oplus({\bf 8_{s},64})$\\
%
${\bf 197505}$&=&
$({\bf 567_{v},13})
\oplus({\bf 350,13})
\oplus({\bf 35_{v},715})
\oplus({\bf 35_{v},286})
\oplus({\bf 35_{v},13})
\oplus({\bf 28,442})
\oplus({\bf 28,715})
\oplus2({\bf 28,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},78})
\oplus({\bf 160_{v},90})
\oplus({\bf 160_{v},78})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},90})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},3927})
\oplus({\bf 8_{v},2925})
\oplus({\bf 8_{v},90})
\oplus2({\bf 8_{v},78})$\\
%
${\bf 203490}$&=&
$({\bf 35_{c},715'})
\oplus({\bf 35_{s},715'})
\oplus({\bf 28,1716})
\oplus({\bf 28,78})
\oplus({\bf 1,1287})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},1287})
\oplus({\bf 56_{v},286})
\oplus({\bf 8_{v},1716})
\oplus({\bf 8_{v},13})$\\
%
${\bf 215040}$&=&
$({\bf 224_{vc},64})
\oplus({\bf 56_{c},768})
\oplus({\bf 56_{c},64})
\oplus({\bf 8_{c},4992})
\oplus({\bf 8_{c},768})
\oplus({\bf 8_{c},64})
\oplus({\bf 224_{vs},64})
\oplus({\bf 56_{s},768})
\oplus({\bf 56_{s},64})
\oplus({\bf 8_{s},4992})
\oplus({\bf 8_{s},768})
\oplus({\bf 8_{s},64})$\\
%
${\bf 219604}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},90})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},1729})
\oplus({\bf 35_{v},90})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},13})
\oplus({\bf 112_{v},442})
\oplus({\bf 112_{v},13})
\oplus({\bf 8_{v},5733})
\oplus({\bf 8_{v},442})
\oplus({\bf 8_{v},13})$\\
%
${\bf 293930}$&=&
$({\bf 35_{c},1287})
\oplus({\bf 35_{s},1287})
\oplus({\bf 28,1716})
\oplus({\bf 28,286})
\oplus({\bf 1,715'})
\oplus({\bf 1,13})
\oplus({\bf 56_{v},1716})
\oplus({\bf 56_{v},715'})
\oplus({\bf 8_{v},1287})
\oplus({\bf 8_{v},78})$\\
%
${\bf 352716}$&=&
$({\bf 35_{c},1716})
\oplus({\bf 35_{s},1716})
\oplus({\bf 28,1287})
\oplus({\bf 28,715'})
\oplus({\bf 1,286})
\oplus({\bf 1,78})
\oplus({\bf 56_{v},1716})
\oplus({\bf 56_{v},1287})
\oplus({\bf 8_{v},715'})
\oplus({\bf 8_{v},286})$\\
%
${\bf 367080}$&=&
$({\bf 350,78})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},715'})
\oplus({\bf 35_{c},90})
\oplus({\bf 35_{c},78})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},90})
\oplus({\bf 35_{s},78})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,2925})
\oplus({\bf 28,715'})
\oplus({\bf 28,78})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})
\oplus({\bf 224_{cv},13})
\oplus({\bf 224_{sv},13})
\oplus({\bf 160_{v},286})
\oplus({\bf 56_{v},715})
\oplus({\bf 56_{v},286})
\oplus2({\bf 56_{v},13})
\oplus({\bf 8_{v},7722})
\oplus({\bf 8_{v},1287})
\oplus({\bf 8_{v},286})$\\
%
${\bf 495880}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,90})
\oplus({\bf 300,1})
\oplus({\bf 350,78})
\oplus({\bf 35_{v},2275})
\oplus({\bf 35_{v},90})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,2925})
\oplus({\bf 28,78})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},13})
\oplus({\bf 160_{v},715})
\oplus({\bf 160_{v},13})
\oplus({\bf 56_{v},286})
\oplus({\bf 8_{v},12285})
\oplus({\bf 8_{v},715})
\oplus({\bf 8_{v},13})$\\
%
${\bf 655500}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},90})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,78})
\oplus({\bf 35_{v},3927})
\oplus({\bf 35_{v},90})
\oplus({\bf 35_{v},78})
\oplus({\bf 28,2275})
\oplus({\bf 28,90})
\oplus({\bf 28,1})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,78})
\oplus({\bf 1400_{v},13})
\oplus({\bf 112_{v},442})
\oplus({\bf 112_{v},13})
\oplus({\bf 160_{v},715})
\oplus({\bf 160_{v},13})
\oplus({\bf 8_{v},16575})
\oplus({\bf 8_{v},442})
\oplus({\bf 8_{v},715})
\oplus({\bf 8_{v},13})$\\
%
${\bf 807576}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,78})
\oplus({\bf 350,90})
\oplus({\bf 350,78})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},2925})
\oplus({\bf 35_{v},78})
\oplus({\bf 35_{c},78})
\oplus({\bf 35_{s},78})
\oplus({\bf 28,2275})
\oplus({\bf 28,2925})
\oplus({\bf 28,90})
\oplus({\bf 28,715'})
\oplus({\bf 28,78})
\oplus({\bf 28,1})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 840_{v},13})
\oplus({\bf 224_{cv},13})
\oplus({\bf 224_{sv},13})
\oplus({\bf 160_{v},715})
\oplus({\bf 160_{v},286})
\oplus({\bf 160_{v},13})
\oplus({\bf 56_{v},715})
\oplus({\bf 56_{v},286})
\oplus({\bf 56_{v},13})
\oplus({\bf 8_{v},12285})
\oplus({\bf 8_{v},7722})
\oplus({\bf 8_{v},715})
\oplus({\bf 8_{v},286})
\oplus({\bf 8_{v},13})$\\
%
${\bf 834900}$&=&
$({\bf 1386_{v},13})
\oplus({\bf 294_{v},442})
\oplus({\bf 294_{v},13})
\oplus({\bf 35_{v},5733})
\oplus({\bf 35_{v},442})
\oplus({\bf 35_{v},13})
\oplus({\bf 1,44200})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},90})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},1729})
\oplus({\bf 112_{v},90})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},16744})
\oplus({\bf 8_{v},1729})
\oplus({\bf 8_{v},90})
\oplus({\bf 8_{v},1})$\\
%
${\bf 848540}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},90})
\oplus({\bf 294_{v},78})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},90})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},1729})
\oplus({\bf 35_{v},3927})
\oplus2({\bf 35_{v},90})
\oplus({\bf 35_{v},78})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,1729})
\oplus({\bf 28,90})
\oplus({\bf 28,1})
\oplus({\bf 1,56056})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 672'_{v},13})
\oplus({\bf 1568_{v},13})
\oplus({\bf 112_{v},442})
\oplus({\bf 112_{v},715})
\oplus2({\bf 112_{v},13})
\oplus({\bf 160_{v},442})
\oplus({\bf 160_{v},13})
\oplus({\bf 8_{v},5733})
\oplus({\bf 8_{v},16302})
\oplus2({\bf 8_{v},442})
\oplus({\bf 8_{v},715})
\oplus2({\bf 8_{v},13})$\\
%
${\bf 981750}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},78})
\oplus({\bf 350,90})
\oplus({\bf 350,78})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},2925})
\oplus({\bf 35_{v},715'})
\oplus({\bf 35_{v},78})
\oplus({\bf 35_{c},90})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},90})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,3927})
\oplus({\bf 28,2925})
\oplus({\bf 28,90})
\oplus2({\bf 28,78})
\oplus({\bf 1,46410})
\oplus({\bf 1,2925})
\oplus({\bf 1,715'})
\oplus({\bf 1296_{v},13})
\oplus({\bf 112_{v},286})
\oplus({\bf 224_{cv},13})
\oplus({\bf 224_{sv},13})
\oplus({\bf 160_{v},715})
\oplus({\bf 160_{v},286})
\oplus({\bf 160_{v},13})
\oplus({\bf 56_{v},442})
\oplus({\bf 56_{v},715})
\oplus2({\bf 56_{v},13})
\oplus({\bf 8_{v},17017})
\oplus({\bf 8_{v},7722})
\oplus({\bf 8_{v},715})
\oplus2({\bf 8_{v},286})$\\
%
${\bf 1002915}$&=&
$({\bf 350,286})
\oplus({\bf 350,13})
\oplus({\bf 35_{v},1287})
\oplus({\bf 35_{c},715})
\oplus({\bf 35_{c},286})
\oplus({\bf 35_{c},13})
\oplus({\bf 35_{s},715})
\oplus({\bf 35_{s},286})
\oplus({\bf 35_{s},13})
\oplus({\bf 28,7722})
\oplus({\bf 28,1287})
\oplus({\bf 28,286})
\oplus({\bf 28,13})
\oplus({\bf 1,19305})
\oplus({\bf 1,1287})
\oplus({\bf 224_{cv},78})
\oplus({\bf 224_{sv},78})
\oplus({\bf 160_{v},715'})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},2925})
\oplus({\bf 56_{v},90})
\oplus({\bf 56_{v},715'})
\oplus2({\bf 56_{v},78})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},14300})
\oplus({\bf 8_{v},1716})
\oplus({\bf 8_{v},715'})$\\
%
${\bf 1146880}$&=&
$({\bf 224_{sc},64})
\oplus({\bf 160_{c},768})
\oplus({\bf 160_{c},64})
\oplus({\bf 56_{c},4160})
\oplus({\bf 56_{c},768})
\oplus({\bf 56_{c},64})
\oplus({\bf 8_{c},13312})
\oplus({\bf 8_{c},4160})
\oplus({\bf 8_{c},768})
\oplus({\bf 8_{c},64})
\oplus({\bf 224_{cs},64})
\oplus({\bf 160_{s},768})
\oplus({\bf 160_{s},64})
\oplus({\bf 56_{s},4160})
\oplus({\bf 56_{s},768})
\oplus({\bf 56_{s},64})
\oplus({\bf 8_{s},13312})
\oplus({\bf 8_{s},4160})
\oplus({\bf 8_{s},768})
\oplus({\bf 8_{s},64})$\\
%
${\bf 1285956}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},90})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},90})
\oplus({\bf 567_{v},78})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,90})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},1729})
\oplus({\bf 35_{v},3927})
\oplus({\bf 35_{v},2275})
\oplus3({\bf 35_{v},90})
\oplus({\bf 35_{v},78})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,3927})
\oplus({\bf 28,90})
\oplus({\bf 28,78})
\oplus({\bf 1,77064})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},13})
\oplus({\bf 1400_{v},13})
\oplus({\bf 112_{v},442})
\oplus({\bf 112_{v},715})
\oplus2({\bf 112_{v},13})
\oplus({\bf 160_{v},442})
\oplus({\bf 160_{v},715})
\oplus2({\bf 160_{v},13})
\oplus({\bf 8_{v},16302})
\oplus({\bf 8_{v},16575})
\oplus2({\bf 8_{v},442})
\oplus2({\bf 8_{v},715})
\oplus2({\bf 8_{v},13})$\\
%
${\bf 1297890}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},78})
\oplus({\bf 567_{v},90})
\oplus({\bf 567_{v},78})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,90})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},3927})
\oplus({\bf 35_{v},2925})
\oplus({\bf 35_{v},90})
\oplus2({\bf 35_{v},78})
\oplus({\bf 28,1729})
\oplus({\bf 28,3927})
\oplus2({\bf 28,90})
\oplus({\bf 28,78})
\oplus({\bf 28,1})
\oplus({\bf 1,73150})
\oplus({\bf 1,3927})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 1568_{v},13})
\oplus({\bf 1296_{v},13})
\oplus({\bf 112_{v},715})
\oplus({\bf 112_{v},286})
\oplus({\bf 112_{v},13})
\oplus({\bf 160_{v},442})
\oplus({\bf 160_{v},715})
\oplus2({\bf 160_{v},13})
\oplus({\bf 56_{v},442})
\oplus({\bf 56_{v},13})
\oplus({\bf 8_{v},16302})
\oplus({\bf 8_{v},17017})
\oplus({\bf 8_{v},442})
\oplus2({\bf 8_{v},715})
\oplus({\bf 8_{v},286})
\oplus({\bf 8_{v},13})$\\
%
${\bf 1576960}$&=&
$({\bf 672_{vs},64})
\oplus({\bf 224_{vc},768})
\oplus({\bf 224_{vc},64})
\oplus({\bf 56_{c},4992})
\oplus({\bf 56_{c},768})
\oplus({\bf 56_{c},64})
\oplus({\bf 8_{c},23296})
\oplus({\bf 8_{c},4992})
\oplus({\bf 8_{c},768})
\oplus({\bf 8_{c},64})
\oplus({\bf 672_{vc},64})
\oplus({\bf 224_{vs},768})
\oplus({\bf 224_{vs},64})
\oplus({\bf 56_{s},4992})
\oplus({\bf 56_{s},768})
\oplus({\bf 56_{s},64})
\oplus({\bf 8_{s},23296})
\oplus({\bf 8_{s},4992})
\oplus({\bf 8_{s},768})
\oplus({\bf 8_{s},64})$\\
%
${\bf 1820105}$&=&
$({\bf 4096,1})
\oplus({\bf 567_{v},90})
\oplus({\bf 567_{v},78})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,90})
\oplus({\bf 300,78})
\oplus({\bf 300,1})
\oplus({\bf 350,90})
\oplus({\bf 350,78})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},3927})
\oplus({\bf 35_{v},2275})
\oplus({\bf 35_{v},2925})
\oplus2({\bf 35_{v},90})
\oplus2({\bf 35_{v},78})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,3927})
\oplus({\bf 28,2275})
\oplus({\bf 28,2925})
\oplus2({\bf 28,90})
\oplus2({\bf 28,78})
\oplus({\bf 28,1})
\oplus({\bf 1,94809})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus({\bf 1,2925})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 1400_{v},13})
\oplus({\bf 1296_{v},13})
\oplus({\bf 112_{v},715})
\oplus({\bf 112_{v},13})
\oplus({\bf 840_{v},13})
\oplus({\bf 160_{v},442})
\oplus2({\bf 160_{v},715})
\oplus({\bf 160_{v},286})
\oplus3({\bf 160_{v},13})
\oplus({\bf 56_{v},715})
\oplus({\bf 56_{v},13})
\oplus({\bf 8_{v},16575})
\oplus({\bf 8_{v},17017})
\oplus({\bf 8_{v},442})
\oplus({\bf 8_{v},12285})
\oplus3({\bf 8_{v},715})
\oplus({\bf 8_{v},286})
\oplus2({\bf 8_{v},13})$\\
%
${\bf 2184126}$&=&
$({\bf 350,715'})
\oplus({\bf 350,78})
\oplus({\bf 35_{v},1716})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},2925})
\oplus({\bf 35_{c},715'})
\oplus({\bf 35_{c},78})
\oplus({\bf 35_{s},2925})
\oplus({\bf 35_{s},715'})
\oplus({\bf 35_{s},78})
\oplus({\bf 28,14300})
\oplus({\bf 28,90})
\oplus({\bf 28,1716})
\oplus({\bf 28,715'})
\oplus({\bf 28,78})
\oplus({\bf 28,1})
\oplus({\bf 1,19305})
\oplus({\bf 1,1716})
\oplus({\bf 224_{cv},286})
\oplus({\bf 224_{sv},286})
\oplus({\bf 160_{v},1287})
\oplus({\bf 160_{v},13})
\oplus({\bf 56_{v},7722})
\oplus({\bf 56_{v},715})
\oplus({\bf 56_{v},1287})
\oplus2({\bf 56_{v},286})
\oplus({\bf 56_{v},13})
\oplus({\bf 8_{v},19305})
\oplus({\bf 8_{v},1716})
\oplus({\bf 8_{v},1287})
\oplus({\bf 8_{v},13})$\\
%
${\bf 2703360}$&=&
$({\bf 840_{c},64})
\oplus({\bf 224_{vc},768})
\oplus({\bf 224_{vc},64})
\oplus({\bf 160_{c},768})
\oplus({\bf 160_{c},64})
\oplus({\bf 56_{c},4992})
\oplus({\bf 56_{c},4160})
\oplus2({\bf 56_{c},768})
\oplus2({\bf 56_{c},64})
\oplus({\bf 8_{c},35840})
\oplus({\bf 8_{c},4992})
\oplus({\bf 8_{c},4160})
\oplus2({\bf 8_{c},768})
\oplus({\bf 8_{c},64})
\oplus({\bf 840_{s},64})
\oplus({\bf 224_{vs},768})
\oplus({\bf 224_{vs},64})
\oplus({\bf 160_{s},768})
\oplus({\bf 160_{s},64})
\oplus({\bf 56_{s},4992})
\oplus({\bf 56_{s},4160})
\oplus2({\bf 56_{s},768})
\oplus2({\bf 56_{s},64})
\oplus({\bf 8_{s},35840})
\oplus({\bf 8_{s},4992})
\oplus({\bf 8_{s},4160})
\oplus2({\bf 8_{s},768})
\oplus({\bf 8_{s},64})$\\
%
${\bf 2877875}$&=&
$({\bf 4719_{v},1})
\oplus({\bf 1386_{v},90})
\oplus({\bf 1386_{v},1})
\oplus({\bf 294_{v},1729})
\oplus({\bf 294_{v},90})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},16744})
\oplus({\bf 35_{v},1729})
\oplus({\bf 35_{v},90})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,107406})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 2640_{v},13})
\oplus({\bf 672'_{v},442})
\oplus({\bf 672'_{v},13})
\oplus({\bf 112_{v},5733})
\oplus({\bf 112_{v},442})
\oplus({\bf 112_{v},13})
\oplus({\bf 8_{v},44200})
\oplus({\bf 8_{v},5733})
\oplus({\bf 8_{v},442})
\oplus({\bf 8_{v},13})$\\
%
${\bf 3028410}$&=&
$({\bf 567_{c},13})
\oplus({\bf 567_{s},13})
\oplus({\bf 300,286})
\oplus({\bf 350,715})
\oplus({\bf 350,286})
\oplus2({\bf 350,13})
\oplus({\bf 35_{v},7722})
\oplus({\bf 35_{v},286})
\oplus({\bf 35_{c},715})
\oplus({\bf 35_{c},286})
\oplus({\bf 35_{c},13})
\oplus({\bf 35_{s},715})
\oplus({\bf 35_{s},286})
\oplus({\bf 35_{s},13})
\oplus({\bf 28,12285})
\oplus({\bf 28,7722})
\oplus({\bf 28,715})
\oplus({\bf 28,1287})
\oplus({\bf 28,286})
\oplus({\bf 28,13})
\oplus({\bf 1,70070})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})
\oplus({\bf 840_{v},78})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},90})
\oplus({\bf 224_{cv},78})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},90})
\oplus({\bf 224_{sv},78})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},2925})
\oplus({\bf 160_{v},715'})
\oplus({\bf 160_{v},78})
\oplus({\bf 56_{v},2275})
\oplus({\bf 56_{v},2925})
\oplus({\bf 56_{v},90})
\oplus({\bf 56_{v},715'})
\oplus2({\bf 56_{v},78})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},36036})
\oplus({\bf 8_{v},14300})
\oplus({\bf 8_{v},2925})
\oplus({\bf 8_{v},715'})
\oplus({\bf 8_{v},78})$\\
%
${\bf 3533145}$&=&
$({\bf 840'_{v},13})
\oplus({\bf 567_{c},13})
\oplus({\bf 567_{s},13})
\oplus({\bf 300,715})
\oplus({\bf 300,13})
\oplus({\bf 350,715})
\oplus({\bf 350,286})
\oplus({\bf 350,13})
\oplus({\bf 35_{v},12285})
\oplus({\bf 35_{v},715})
\oplus({\bf 35_{v},13})
\oplus({\bf 35_{c},286})
\oplus({\bf 35_{s},286})
\oplus({\bf 28,12285})
\oplus({\bf 28,7722})
\oplus({\bf 28,715})
\oplus({\bf 28,286})
\oplus({\bf 28,13})
\oplus({\bf 1,91091})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},90})
\oplus({\bf 840_{v},78})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},78})
\oplus({\bf 224_{sv},78})
\oplus({\bf 160_{v},2275})
\oplus({\bf 160_{v},2925})
\oplus({\bf 160_{v},90})
\oplus({\bf 160_{v},78})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},2925})
\oplus({\bf 56_{v},715'})
\oplus({\bf 56_{v},78})
\oplus({\bf 8_{v},23660})
\oplus({\bf 8_{v},36036})
\oplus({\bf 8_{v},2275})
\oplus({\bf 8_{v},2925})
\oplus({\bf 8_{v},90})
\oplus({\bf 8_{v},78})
\oplus({\bf 8_{v},1})$\\
%
${\bf 3553000}$&=&
$({\bf 840'_{s},13})
\oplus({\bf 840'_{c},13})
\oplus({\bf 567_{v},286})
\oplus({\bf 350,715})
\oplus({\bf 350,286})
\oplus2({\bf 350,13})
\oplus({\bf 35_{v},7722})
\oplus({\bf 35_{v},1287})
\oplus({\bf 35_{v},286})
\oplus({\bf 35_{c},442})
\oplus({\bf 35_{c},715})
\oplus2({\bf 35_{c},13})
\oplus({\bf 35_{s},442})
\oplus({\bf 35_{s},715})
\oplus2({\bf 35_{s},13})
\oplus({\bf 28,17017})
\oplus({\bf 28,7722})
\oplus({\bf 28,715})
\oplus2({\bf 28,286})
\oplus({\bf 1,87516})
\oplus({\bf 1,7722})
\oplus({\bf 1,1287})
\oplus({\bf 1296_{v},78})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},715'})
\oplus({\bf 224_{cv},90})
\oplus({\bf 224_{cv},78})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},90})
\oplus({\bf 224_{sv},78})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},2925})
\oplus({\bf 160_{v},715'})
\oplus({\bf 160_{v},78})
\oplus({\bf 56_{v},3927})
\oplus({\bf 56_{v},2925})
\oplus2({\bf 56_{v},90})
\oplus2({\bf 56_{v},78})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},46410})
\oplus({\bf 8_{v},14300})
\oplus({\bf 8_{v},2925})
\oplus2({\bf 8_{v},715'})$\\
%
${\bf 3725425}$&=&
$({\bf 1386_{v},13})
\oplus({\bf 3696_{v},13})
\oplus({\bf 294_{v},442})
\oplus({\bf 294_{v},715})
\oplus2({\bf 294_{v},13})
\oplus({\bf 567_{v},442})
\oplus({\bf 567_{v},13})
\oplus({\bf 35_{v},5733})
\oplus({\bf 35_{v},16302})
\oplus2({\bf 35_{v},442})
\oplus({\bf 35_{v},715})
\oplus2({\bf 35_{v},13})
\oplus({\bf 28,5733})
\oplus({\bf 28,442})
\oplus({\bf 28,13})
\oplus({\bf 1,167739})
\oplus({\bf 1,5733})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 7776_{v},1})
\oplus({\bf 672'_{v},90})
\oplus({\bf 672'_{v},78})
\oplus({\bf 672'_{v},1})
\oplus({\bf 1568_{v},90})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},1729})
\oplus({\bf 112_{v},3927})
\oplus2({\bf 112_{v},90})
\oplus({\bf 112_{v},78})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},1729})
\oplus({\bf 160_{v},90})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},16744})
\oplus({\bf 8_{v},56056})
\oplus2({\bf 8_{v},1729})
\oplus({\bf 8_{v},3927})
\oplus2({\bf 8_{v},90})
\oplus({\bf 8_{v},78})
\oplus({\bf 8_{v},1})$\\
%
${\bf 3863080}$&=&
$({\bf 350,1287})
\oplus({\bf 350,286})
\oplus({\bf 35_{v},1716})
\oplus({\bf 35_{v},13})
\oplus({\bf 35_{c},7722})
\oplus({\bf 35_{c},1287})
\oplus({\bf 35_{c},286})
\oplus({\bf 35_{s},7722})
\oplus({\bf 35_{s},1287})
\oplus({\bf 35_{s},286})
\oplus({\bf 28,19305})
\oplus({\bf 28,715})
\oplus({\bf 28,1716})
\oplus({\bf 28,1287})
\oplus({\bf 28,286})
\oplus({\bf 28,13})
\oplus({\bf 1,14300})
\oplus({\bf 1,1716})
\oplus({\bf 1,13})
\oplus({\bf 224_{cv},715'})
\oplus({\bf 224_{sv},715'})
\oplus({\bf 160_{v},1716})
\oplus({\bf 160_{v},78})
\oplus({\bf 56_{v},14300})
\oplus({\bf 56_{v},2925})
\oplus({\bf 56_{v},1716})
\oplus2({\bf 56_{v},715'})
\oplus({\bf 56_{v},78})
\oplus({\bf 8_{v},19305})
\oplus({\bf 8_{v},90})
\oplus({\bf 8_{v},1716})
\oplus({\bf 8_{v},1287})
\oplus({\bf 8_{v},78})
\oplus({\bf 8_{v},1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{21}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{15}$(R)}
}
\label{Table:Branching-rules-B10_A3-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B10_A3-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 21}$&=&
$({\bf 1,15})
\oplus({\bf 6,1})$\\
%
${\bf 210}$&=&
$({\bf 15,1})
\oplus({\bf 1,105})
\oplus({\bf 6,15})$\\
%
${\bf 230}$&=&
$({\bf 20',1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 6,15})$\\
%
${\bf 1024}$&=&
$({\bf 4,128})
\oplus({\bf \overline{4},128})$\\
%
${\bf 1330}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,105})
\oplus({\bf 15,15})
\oplus({\bf 1,455})$\\
%
${\bf 1750}$&=&
$({\bf 50,1})
\oplus({\bf 6,119})
\oplus({\bf 6,1})
\oplus({\bf 20',15})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 3059}$&=&
$({\bf 64,1})
\oplus({\bf 6,119})
\oplus({\bf 6,105})
\oplus({\bf 6,1})
\oplus({\bf 20',15})
\oplus({\bf 15,15})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 5985}$&=&
$({\bf 10,15})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,455})
\oplus({\bf 15,105})
\oplus({\bf 15,1})
\oplus({\bf 1,1365})$\\
%
${\bf 10395}$&=&
$({\bf 50,15})
\oplus({\bf 6,665})
\oplus({\bf 6,15})
\oplus({\bf 105,1})
\oplus({\bf 20',119})
\oplus({\bf 20',1})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 15939}$&=&
$({\bf 64,15})
\oplus({\bf 6,1105})
\oplus({\bf 6,15})
\oplus({\bf 84,1})
\oplus({\bf 20',119})
\oplus({\bf 20',1})
\oplus({\bf 15,105})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 20349}$&=&
$({\bf 10,105})
\oplus({\bf \overline{10},105})
\oplus({\bf 6,1365})
\oplus({\bf 6,1})
\oplus({\bf 15,455})
\oplus({\bf 15,15})
\oplus({\bf 1,3003})$\\
%
${\bf 20480}$&=&
$({\bf 20,128})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{4},1792})
\oplus({\bf \overline{4},128})$\\
%
${\bf 21735}$&=&
$({\bf 64,15})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,1105})
\oplus({\bf 6,455})
\oplus({\bf 6,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',105})
\oplus({\bf 15,119})
\oplus({\bf 15,105})
\oplus({\bf 15,1})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 26125}$&=&
$({\bf 50,15})
\oplus({\bf 64,15})
\oplus({\bf 6,665})
\oplus({\bf 6,1105})
\oplus2({\bf 6,15})
\oplus({\bf 175,1})
\oplus({\bf 20',119})
\oplus({\bf 20',105})
\oplus({\bf 20',1})
\oplus({\bf 15,119})
\oplus({\bf 15,1})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 51359}$&=&
$({\bf 196,1})
\oplus({\bf 50,119})
\oplus({\bf 50,1})
\oplus({\bf 6,2940})
\oplus({\bf 6,119})
\oplus({\bf 6,1})
\oplus({\bf 105,15})
\oplus({\bf 20',665})
\oplus({\bf 20',15})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 54264}$&=&
$({\bf 10,455})
\oplus({\bf \overline{10},455})
\oplus({\bf 6,3003})
\oplus({\bf 6,15})
\oplus({\bf 15,1365})
\oplus({\bf 15,105})
\oplus({\bf 1,5005})
\oplus({\bf 1,1})$\\
%
${\bf 104006}$&=&
$({\bf 64,105})
\oplus({\bf 64,1})
\oplus({\bf 10,119})
\oplus({\bf 10,105})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},119})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,5355})
\oplus({\bf 6,1365})
\oplus({\bf 6,105})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',455})
\oplus({\bf 15,1105})
\oplus({\bf 15,455})
\oplus2({\bf 15,15})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})$\\
%
${\bf 116280}$&=&
$({\bf 10,1365})
\oplus({\bf \overline{10},1365})
\oplus({\bf 6,5005})
\oplus({\bf 6,105})
\oplus({\bf 15,3003})
\oplus({\bf 15,455})
\oplus({\bf 1,6435})
\oplus({\bf 1,15})$\\
%
${\bf 150535}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,119})
\oplus({\bf 64,105})
\oplus({\bf 64,1})
\oplus({\bf 10,105})
\oplus({\bf \overline{10},105})
\oplus({\bf 6,4080})
\oplus({\bf 6,5355})
\oplus({\bf 6,119})
\oplus({\bf 6,105})
\oplus({\bf 6,1})
\oplus({\bf 84,15})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',1105})
\oplus({\bf 20',15})
\oplus({\bf 15,1105})
\oplus({\bf 15,455})
\oplus({\bf 15,15})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 165186}$&=&
$({\bf 384,1})
\oplus({\bf 50,119})
\oplus({\bf 50,105})
\oplus({\bf 50,1})
\oplus({\bf 64,119})
\oplus({\bf 64,1})
\oplus({\bf 6,2940})
\oplus({\bf 6,6916})
\oplus2({\bf 6,119})
\oplus({\bf 6,105})
\oplus({\bf 6,1})
\oplus({\bf 105,15})
\oplus({\bf 175,15})
\oplus({\bf 20',665})
\oplus({\bf 20',1105})
\oplus2({\bf 20',15})
\oplus({\bf 15,665})
\oplus({\bf 15,15})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 181125}$&=&
$({\bf 300,1})
\oplus({\bf 50,119})
\oplus({\bf 50,1})
\oplus({\bf 64,119})
\oplus({\bf 64,105})
\oplus({\bf 64,1})
\oplus({\bf 6,6916})
\oplus({\bf 6,4080})
\oplus2({\bf 6,119})
\oplus({\bf 6,105})
\oplus({\bf 6,1})
\oplus({\bf 175,15})
\oplus({\bf 84,15})
\oplus({\bf 20',665})
\oplus({\bf 20',1105})
\oplus2({\bf 20',15})
\oplus({\bf 15,1105})
\oplus({\bf 15,15})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 193536}$&=&
$({\bf 36,128})
\oplus({\bf 20,1792})
\oplus({\bf 20,128})
\oplus({\bf 4,11520})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})
\oplus({\bf \overline{36},128})
\oplus({\bf \overline{20},1792})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{4},11520})
\oplus({\bf \overline{4},1792})
\oplus({\bf \overline{4},128})$\\
%
${\bf 197505}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,105})
\oplus({\bf 64,119})
\oplus({\bf 64,105})
\oplus({\bf 64,1})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},119})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,6916})
\oplus({\bf 6,5355})
\oplus({\bf 6,119})
\oplus2({\bf 6,105})
\oplus({\bf 175,15})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',1105})
\oplus({\bf 20',455})
\oplus({\bf 20',15})
\oplus({\bf 15,665})
\oplus({\bf 15,1105})
\oplus2({\bf 15,15})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})$\\
%
${\bf 203490}$&=&
$({\bf 10,3003})
\oplus({\bf \overline{10},3003})
\oplus({\bf 6,6435})
\oplus({\bf 6,455})
\oplus({\bf 15,5005})
\oplus({\bf 15,1365})
\oplus({\bf 1,6435})
\oplus({\bf 1,105})$\\
%
${\bf 215040}$&=&
$({\bf 60,128})
\oplus({\bf 20,1792})
\oplus({\bf 20,128})
\oplus({\bf 4,13440})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})
\oplus({\bf \overline{60},128})
\oplus({\bf \overline{20},1792})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{4},13440})
\oplus({\bf \overline{4},1792})
\oplus({\bf \overline{4},128})$\\
%
${\bf 219604}$&=&
$({\bf 336,1})
\oplus({\bf 105,119})
\oplus({\bf 105,1})
\oplus({\bf 20',2940})
\oplus({\bf 20',119})
\oplus({\bf 20',1})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 196,15})
\oplus({\bf 50,665})
\oplus({\bf 50,15})
\oplus({\bf 6,10948})
\oplus({\bf 6,665})
\oplus({\bf 6,15})$\\
%
${\bf 293930}$&=&
$({\bf 10,5005})
\oplus({\bf \overline{10},5005})
\oplus({\bf 6,6435})
\oplus({\bf 6,1365})
\oplus({\bf 15,6435})
\oplus({\bf 15,3003})
\oplus({\bf 1,5005})
\oplus({\bf 1,455})$\\
%
${\bf 352716}$&=&
$({\bf 10,6435})
\oplus({\bf \overline{10},6435})
\oplus({\bf 6,5005})
\oplus({\bf 6,3003})
\oplus({\bf 15,6435})
\oplus({\bf 15,5005})
\oplus({\bf 1,3003})
\oplus({\bf 1,1365})$\\
%
${\bf 367080}$&=&
$({\bf 64,455})
\oplus({\bf 64,15})
\oplus({\bf 10,1105})
\oplus({\bf 10,455})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},1105})
\oplus({\bf \overline{10},455})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,17017})
\oplus({\bf 6,3003})
\oplus({\bf 6,455})
\oplus({\bf 6,15})
\oplus({\bf 45,105})
\oplus({\bf \overline{45},105})
\oplus({\bf 20',1365})
\oplus({\bf 20',1})
\oplus({\bf 15,5355})
\oplus({\bf 15,119})
\oplus({\bf 15,1365})
\oplus2({\bf 15,105})
\oplus({\bf 15,1})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})$\\
%
${\bf 495880}$&=&
$({\bf 35,1})
\oplus({\bf 84,119})
\oplus({\bf 84,1})
\oplus({\bf 45,105})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},105})
\oplus({\bf 20',4080})
\oplus({\bf 20',119})
\oplus({\bf 20',1})
\oplus({\bf 15,5355})
\oplus({\bf 15,105})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 70,15})
\oplus({\bf \overline{70},15})
\oplus({\bf 64,1105})
\oplus({\bf 64,15})
\oplus({\bf 10,455})
\oplus({\bf \overline{10},455})
\oplus({\bf 6,26180})
\oplus({\bf 6,1105})
\oplus({\bf 6,15})$\\
%
${\bf 655500}$&=&
$({\bf 300',1})
\oplus({\bf 175,119})
\oplus({\bf 175,1})
\oplus({\bf 84,105})
\oplus({\bf 20',6916})
\oplus({\bf 20',119})
\oplus({\bf 20',105})
\oplus({\bf 15,4080})
\oplus({\bf 15,119})
\oplus({\bf 15,1})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,105})
\oplus({\bf 300,15})
\oplus({\bf 50,665})
\oplus({\bf 50,15})
\oplus({\bf 64,1105})
\oplus({\bf 64,15})
\oplus({\bf 6,33915})
\oplus({\bf 6,665})
\oplus({\bf 6,1105})
\oplus({\bf 6,15})$\\
%
${\bf 807576}$&=&
$({\bf 70,15})
\oplus({\bf \overline{70},15})
\oplus({\bf 64,1105})
\oplus({\bf 64,455})
\oplus2({\bf 64,15})
\oplus({\bf 10,1105})
\oplus({\bf 10,455})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},1105})
\oplus({\bf \overline{10},455})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,26180})
\oplus({\bf 6,17017})
\oplus({\bf 6,1105})
\oplus({\bf 6,455})
\oplus({\bf 6,15})
\oplus({\bf 84,105})
\oplus({\bf 84,1})
\oplus({\bf 45,119})
\oplus({\bf 45,105})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},119})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5355})
\oplus({\bf 20',105})
\oplus({\bf 15,4080})
\oplus({\bf 15,5355})
\oplus({\bf 15,119})
\oplus({\bf 15,1365})
\oplus2({\bf 15,105})
\oplus({\bf 15,1})
\oplus({\bf 1,92820})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 834900}$&=&
$({\bf 336,15})
\oplus({\bf 105,665})
\oplus({\bf 105,15})
\oplus({\bf 20',10948})
\oplus({\bf 20',665})
\oplus({\bf 20',15})
\oplus({\bf 1,104652})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 540''',1})
\oplus({\bf 196,119})
\oplus({\bf 196,1})
\oplus({\bf 50,2940})
\oplus({\bf 50,119})
\oplus({\bf 50,1})
\oplus({\bf 6,35700})
\oplus({\bf 6,2940})
\oplus({\bf 6,119})
\oplus({\bf 6,1})$\\
%
${\bf 848540}$&=&
$({\bf 735,1})
\oplus({\bf 105,119})
\oplus({\bf 105,105})
\oplus({\bf 105,1})
\oplus({\bf 175,119})
\oplus({\bf 175,1})
\oplus({\bf 20',2940})
\oplus({\bf 20',6916})
\oplus2({\bf 20',119})
\oplus({\bf 20',105})
\oplus({\bf 20',1})
\oplus({\bf 15,2940})
\oplus({\bf 15,119})
\oplus({\bf 15,1})
\oplus({\bf 1,125580})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 196,15})
\oplus({\bf 384,15})
\oplus({\bf 50,665})
\oplus({\bf 50,1105})
\oplus2({\bf 50,15})
\oplus({\bf 64,665})
\oplus({\bf 64,15})
\oplus({\bf 6,10948})
\oplus({\bf 6,32487})
\oplus2({\bf 6,665})
\oplus({\bf 6,1105})
\oplus2({\bf 6,15})$\\
%
${\bf 981750}$&=&
$({\bf 126,15})
\oplus({\bf \overline{126},15})
\oplus({\bf 50,455})
\oplus({\bf 64,1105})
\oplus({\bf 64,455})
\oplus2({\bf 64,15})
\oplus({\bf 10,665})
\oplus({\bf 10,1105})
\oplus2({\bf 10,15})
\oplus({\bf \overline{10},665})
\oplus({\bf \overline{10},1105})
\oplus2({\bf \overline{10},15})
\oplus({\bf 6,35568})
\oplus({\bf 6,17017})
\oplus({\bf 6,1105})
\oplus2({\bf 6,455})
\oplus({\bf 175,105})
\oplus({\bf 175,1})
\oplus({\bf 45,119})
\oplus({\bf 45,105})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},119})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5355})
\oplus({\bf 20',1365})
\oplus({\bf 20',105})
\oplus({\bf 15,6916})
\oplus({\bf 15,5355})
\oplus2({\bf 15,119})
\oplus2({\bf 15,105})
\oplus({\bf 15,1})
\oplus({\bf 1,117040})
\oplus({\bf 1,5355})
\oplus({\bf 1,1365})$\\
%
${\bf 1002915}$&=&
$({\bf 64,1365})
\oplus({\bf 64,105})
\oplus({\bf 10,5355})
\oplus({\bf 10,1365})
\oplus({\bf 10,105})
\oplus({\bf \overline{10},5355})
\oplus({\bf \overline{10},1365})
\oplus({\bf \overline{10},105})
\oplus({\bf 6,38675})
\oplus({\bf 6,119})
\oplus({\bf 6,5005})
\oplus({\bf 6,1365})
\oplus({\bf 6,105})
\oplus({\bf 6,1})
\oplus({\bf 45,455})
\oplus({\bf \overline{45},455})
\oplus({\bf 20',3003})
\oplus({\bf 20',15})
\oplus({\bf 15,17017})
\oplus({\bf 15,1105})
\oplus({\bf 15,3003})
\oplus2({\bf 15,455})
\oplus({\bf 15,15})
\oplus({\bf 1,65637})
\oplus({\bf 1,3003})
\oplus({\bf 1,15})$\\
%
${\bf 1146880}$&=&
$({\bf \overline{20''},128})
\oplus({\bf \overline{36},1792})
\oplus({\bf \overline{36},128})
\oplus({\bf \overline{20},11520})
\oplus({\bf \overline{20},1792})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{4},44800})
\oplus({\bf \overline{4},11520})
\oplus({\bf \overline{4},1792})
\oplus({\bf \overline{4},128})
\oplus({\bf 36,1792})
\oplus({\bf 36,128})
\oplus({\bf 20'',128})
\oplus({\bf 20,11520})
\oplus({\bf 20,1792})
\oplus({\bf 20,128})
\oplus({\bf 4,44800})
\oplus({\bf 4,11520})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})$\\
%
${\bf 1285956}$&=&
$({\bf 729,1})
\oplus({\bf 105,119})
\oplus({\bf 105,1})
\oplus({\bf 175,119})
\oplus({\bf 175,105})
\oplus({\bf 175,1})
\oplus({\bf 84,119})
\oplus({\bf 84,1})
\oplus({\bf 20',2940})
\oplus({\bf 20',6916})
\oplus({\bf 20',4080})
\oplus3({\bf 20',119})
\oplus({\bf 20',105})
\oplus2({\bf 20',1})
\oplus({\bf 15,6916})
\oplus({\bf 15,119})
\oplus({\bf 15,105})
\oplus({\bf 1,178605})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 384,15})
\oplus({\bf 300,15})
\oplus({\bf 50,665})
\oplus({\bf 50,1105})
\oplus2({\bf 50,15})
\oplus({\bf 64,665})
\oplus({\bf 64,1105})
\oplus2({\bf 64,15})
\oplus({\bf 6,32487})
\oplus({\bf 6,33915})
\oplus2({\bf 6,665})
\oplus2({\bf 6,1105})
\oplus2({\bf 6,15})$\\
%
${\bf 1297890}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,105})
\oplus({\bf 175,119})
\oplus({\bf 175,105})
\oplus({\bf 175,1})
\oplus({\bf 45,119})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},119})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',6916})
\oplus({\bf 20',5355})
\oplus({\bf 20',119})
\oplus2({\bf 20',105})
\oplus({\bf 15,2940})
\oplus({\bf 15,6916})
\oplus2({\bf 15,119})
\oplus({\bf 15,105})
\oplus({\bf 15,1})
\oplus({\bf 1,173264})
\oplus({\bf 1,6916})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 384,15})
\oplus({\bf 126,15})
\oplus({\bf \overline{126},15})
\oplus({\bf 50,1105})
\oplus({\bf 50,455})
\oplus({\bf 50,15})
\oplus({\bf 64,665})
\oplus({\bf 64,1105})
\oplus2({\bf 64,15})
\oplus({\bf 10,665})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},665})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,32487})
\oplus({\bf 6,35568})
\oplus({\bf 6,665})
\oplus2({\bf 6,1105})
\oplus({\bf 6,455})
\oplus({\bf 6,15})$\\
%
${\bf 1576960}$&=&
$({\bf \overline{140'},128})
\oplus({\bf \overline{60},1792})
\oplus({\bf \overline{60},128})
\oplus({\bf \overline{20},13440})
\oplus({\bf \overline{20},1792})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{4},71680})
\oplus({\bf \overline{4},13440})
\oplus({\bf \overline{4},1792})
\oplus({\bf \overline{4},128})
\oplus({\bf 140',128})
\oplus({\bf 60,1792})
\oplus({\bf 60,128})
\oplus({\bf 20,13440})
\oplus({\bf 20,1792})
\oplus({\bf 20,128})
\oplus({\bf 4,71680})
\oplus({\bf 4,13440})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})$\\
%
${\bf 1820105}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,119})
\oplus({\bf 175,105})
\oplus({\bf 175,1})
\oplus({\bf 84,119})
\oplus({\bf 84,105})
\oplus({\bf 84,1})
\oplus({\bf 45,119})
\oplus({\bf 45,105})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},119})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',6916})
\oplus({\bf 20',4080})
\oplus({\bf 20',5355})
\oplus2({\bf 20',119})
\oplus2({\bf 20',105})
\oplus({\bf 20',1})
\oplus({\bf 15,6916})
\oplus({\bf 15,4080})
\oplus({\bf 15,5355})
\oplus2({\bf 15,119})
\oplus2({\bf 15,105})
\oplus({\bf 15,1})
\oplus({\bf 1,230945})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus({\bf 1,5355})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 300,15})
\oplus({\bf 126,15})
\oplus({\bf 70,15})
\oplus({\bf \overline{126},15})
\oplus({\bf 50,1105})
\oplus({\bf 50,15})
\oplus({\bf \overline{70},15})
\oplus({\bf 64,665})
\oplus2({\bf 64,1105})
\oplus({\bf 64,455})
\oplus3({\bf 64,15})
\oplus({\bf 10,1105})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},1105})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,33915})
\oplus({\bf 6,35568})
\oplus({\bf 6,665})
\oplus({\bf 6,26180})
\oplus3({\bf 6,1105})
\oplus({\bf 6,455})
\oplus2({\bf 6,15})$\\
%
${\bf 2184126}$&=&
$({\bf 64,3003})
\oplus({\bf 64,455})
\oplus({\bf 10,17017})
\oplus({\bf 10,3003})
\oplus({\bf 10,455})
\oplus({\bf \overline{10},17017})
\oplus({\bf \overline{10},3003})
\oplus({\bf \overline{10},455})
\oplus({\bf 6,65637})
\oplus({\bf 6,1105})
\oplus({\bf 6,6435})
\oplus({\bf 6,3003})
\oplus({\bf 6,455})
\oplus({\bf 6,15})
\oplus({\bf 45,1365})
\oplus({\bf \overline{45},1365})
\oplus({\bf 20',5005})
\oplus({\bf 20',105})
\oplus({\bf 15,38675})
\oplus({\bf 15,5355})
\oplus({\bf 15,5005})
\oplus2({\bf 15,1365})
\oplus({\bf 15,105})
\oplus({\bf 1,85085})
\oplus({\bf 1,119})
\oplus({\bf 1,5005})
\oplus({\bf 1,105})$\\
%
${\bf 2703360}$&=&
$({\bf \overline{140},128})
\oplus({\bf \overline{60},1792})
\oplus({\bf \overline{60},128})
\oplus({\bf \overline{36},1792})
\oplus({\bf \overline{36},128})
\oplus({\bf \overline{20},13440})
\oplus({\bf \overline{20},11520})
\oplus2({\bf \overline{20},1792})
\oplus2({\bf \overline{20},128})
\oplus({\bf \overline{4},114688})
\oplus({\bf \overline{4},13440})
\oplus({\bf \overline{4},11520})
\oplus2({\bf \overline{4},1792})
\oplus({\bf \overline{4},128})
\oplus({\bf 140,128})
\oplus({\bf 60,1792})
\oplus({\bf 60,128})
\oplus({\bf 36,1792})
\oplus({\bf 36,128})
\oplus({\bf 20,13440})
\oplus({\bf 20,11520})
\oplus2({\bf 20,1792})
\oplus2({\bf 20,128})
\oplus({\bf 4,114688})
\oplus({\bf 4,13440})
\oplus({\bf 4,11520})
\oplus2({\bf 4,1792})
\oplus({\bf 4,128})$\\
%
${\bf 2877875}$&=&
$({\bf 825',1})
\oplus({\bf 336,119})
\oplus({\bf 336,1})
\oplus({\bf 105,2940})
\oplus({\bf 105,119})
\oplus({\bf 105,1})
\oplus({\bf 20',35700})
\oplus({\bf 20',2940})
\oplus({\bf 20',119})
\oplus({\bf 20',1})
\oplus({\bf 1,281010})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 540''',15})
\oplus({\bf 196,665})
\oplus({\bf 196,15})
\oplus({\bf 50,10948})
\oplus({\bf 50,665})
\oplus({\bf 50,15})
\oplus({\bf 6,104652})
\oplus({\bf 6,10948})
\oplus({\bf 6,665})
\oplus({\bf 6,15})$\\
%
${\bf 3028410}$&=&
$({\bf 70,105})
\oplus({\bf \overline{70},105})
\oplus({\bf 64,5355})
\oplus({\bf 64,119})
\oplus({\bf 64,1365})
\oplus2({\bf 64,105})
\oplus({\bf 64,1})
\oplus({\bf 10,4080})
\oplus({\bf 10,5355})
\oplus({\bf 10,119})
\oplus({\bf 10,1365})
\oplus({\bf 10,105})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},4080})
\oplus({\bf \overline{10},5355})
\oplus({\bf \overline{10},119})
\oplus({\bf \overline{10},1365})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,92820})
\oplus({\bf 6,38675})
\oplus({\bf 6,5355})
\oplus({\bf 6,1365})
\oplus2({\bf 6,105})
\oplus({\bf 84,455})
\oplus({\bf 84,15})
\oplus({\bf 45,1105})
\oplus({\bf 45,455})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},1105})
\oplus({\bf \overline{45},455})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',17017})
\oplus({\bf 20',455})
\oplus({\bf 20',15})
\oplus({\bf 15,26180})
\oplus({\bf 15,17017})
\oplus2({\bf 15,1105})
\oplus({\bf 15,3003})
\oplus2({\bf 15,455})
\oplus2({\bf 15,15})
\oplus({\bf 1,222768})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})$\\
%
${\bf 3533145}$&=&
$({\bf 35,15})
\oplus({\bf 84,1105})
\oplus2({\bf 84,15})
\oplus({\bf 45,1105})
\oplus({\bf 45,455})
\oplus({\bf 45,15})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},1105})
\oplus({\bf \overline{45},455})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',26180})
\oplus({\bf 20',1105})
\oplus({\bf 20',15})
\oplus({\bf 15,26180})
\oplus({\bf 15,17017})
\oplus({\bf 15,1105})
\oplus2({\bf 15,455})
\oplus({\bf 15,15})
\oplus({\bf 1,278460})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 70,119})
\oplus({\bf 70,105})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},119})
\oplus({\bf \overline{70},105})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,4080})
\oplus({\bf 64,5355})
\oplus({\bf 64,119})
\oplus2({\bf 64,105})
\oplus({\bf 64,1})
\oplus({\bf 10,5355})
\oplus({\bf 10,1365})
\oplus({\bf 10,105})
\oplus({\bf \overline{10},5355})
\oplus({\bf \overline{10},1365})
\oplus({\bf \overline{10},105})
\oplus({\bf 6,59500})
\oplus({\bf 6,92820})
\oplus({\bf 6,4080})
\oplus({\bf 6,5355})
\oplus({\bf 6,119})
\oplus({\bf 6,105})
\oplus({\bf 6,1})$\\
%
${\bf 3553000}$&=&
$({\bf 126,105})
\oplus({\bf \overline{126},105})
\oplus({\bf 50,1365})
\oplus({\bf 50,1})
\oplus({\bf 64,5355})
\oplus({\bf 64,119})
\oplus({\bf 64,1365})
\oplus2({\bf 64,105})
\oplus({\bf 64,1})
\oplus({\bf 10,6916})
\oplus({\bf 10,5355})
\oplus({\bf 10,119})
\oplus2({\bf 10,105})
\oplus({\bf \overline{10},6916})
\oplus({\bf \overline{10},5355})
\oplus({\bf \overline{10},119})
\oplus2({\bf \overline{10},105})
\oplus({\bf 6,117040})
\oplus({\bf 6,38675})
\oplus({\bf 6,5355})
\oplus({\bf 6,119})
\oplus2({\bf 6,1365})
\oplus({\bf 6,1})
\oplus({\bf 175,455})
\oplus({\bf 175,15})
\oplus({\bf 45,1105})
\oplus({\bf 45,455})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},1105})
\oplus({\bf \overline{45},455})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',17017})
\oplus({\bf 20',3003})
\oplus({\bf 20',455})
\oplus({\bf 20',15})
\oplus({\bf 15,35568})
\oplus({\bf 15,665})
\oplus({\bf 15,17017})
\oplus2({\bf 15,1105})
\oplus2({\bf 15,455})
\oplus2({\bf 15,15})
\oplus({\bf 1,271700})
\oplus({\bf 1,17017})
\oplus({\bf 1,3003})$\\
%
${\bf 3725425}$&=&
$({\bf 336,15})
\oplus({\bf 735,15})
\oplus({\bf 105,665})
\oplus({\bf 105,1105})
\oplus2({\bf 105,15})
\oplus({\bf 175,665})
\oplus({\bf 175,15})
\oplus({\bf 20',10948})
\oplus({\bf 20',32487})
\oplus2({\bf 20',665})
\oplus({\bf 20',1105})
\oplus2({\bf 20',15})
\oplus({\bf 15,10948})
\oplus({\bf 15,665})
\oplus({\bf 15,15})
\oplus({\bf 1,419900})
\oplus({\bf 1,10948})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 1280',1})
\oplus({\bf 196,119})
\oplus({\bf 196,105})
\oplus({\bf 196,1})
\oplus({\bf 384,119})
\oplus({\bf 384,1})
\oplus({\bf 50,2940})
\oplus({\bf 50,6916})
\oplus2({\bf 50,119})
\oplus({\bf 50,105})
\oplus({\bf 50,1})
\oplus({\bf 64,2940})
\oplus({\bf 64,119})
\oplus({\bf 64,1})
\oplus({\bf 6,35700})
\oplus({\bf 6,125580})
\oplus2({\bf 6,2940})
\oplus({\bf 6,6916})
\oplus2({\bf 6,119})
\oplus({\bf 6,105})
\oplus({\bf 6,1})$\\
%
${\bf 3863080}$&=&
$({\bf 64,5005})
\oplus({\bf 64,1365})
\oplus({\bf 10,38675})
\oplus({\bf 10,5005})
\oplus({\bf 10,1365})
\oplus({\bf \overline{10},38675})
\oplus({\bf \overline{10},5005})
\oplus({\bf \overline{10},1365})
\oplus({\bf 6,85085})
\oplus({\bf 6,5355})
\oplus({\bf 6,6435})
\oplus({\bf 6,5005})
\oplus({\bf 6,1365})
\oplus({\bf 6,105})
\oplus({\bf 45,3003})
\oplus({\bf \overline{45},3003})
\oplus({\bf 20',6435})
\oplus({\bf 20',455})
\oplus({\bf 15,65637})
\oplus({\bf 15,17017})
\oplus({\bf 15,6435})
\oplus2({\bf 15,3003})
\oplus({\bf 15,455})
\oplus({\bf 1,85085})
\oplus({\bf 1,1105})
\oplus({\bf 1,6435})
\oplus({\bf 1,455})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{21}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$(R)}
}
\label{Table:Branching-rules-B10_A1-A1-B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B10_A1-A1-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 21}$&=&
$({\bf 1,1,17})
\oplus({\bf 2,2,1})$\\
%
${\bf 210}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,136})
\oplus({\bf 2,2,17})$\\
%
${\bf 230}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,152})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,17})$\\
%
${\bf 1024}$&=&
$({\bf 2,1,256})
\oplus({\bf 1,2,256})$\\
%
${\bf 1330}$&=&
$({\bf 3,1,17})
\oplus({\bf 1,3,17})
\oplus({\bf 1,1,680})
\oplus({\bf 2,2,136})
\oplus({\bf 2,2,1})$\\
%
${\bf 1750}$&=&
$({\bf 3,3,17})
\oplus({\bf 1,1,952})
\oplus({\bf 1,1,17})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,152})
\oplus({\bf 2,2,1})$\\
%
${\bf 3059}$&=&
$({\bf 3,3,17})
\oplus({\bf 3,1,17})
\oplus({\bf 1,3,17})
\oplus({\bf 1,1,1615})
\oplus({\bf 1,1,17})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,152})
\oplus({\bf 2,2,136})
\oplus({\bf 2,2,1})$\\
%
${\bf 5985}$&=&
$({\bf 3,1,136})
\oplus({\bf 1,3,136})
\oplus({\bf 1,1,2380})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,680})
\oplus({\bf 2,2,17})$\\
%
${\bf 10395}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,152})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,4692})
\oplus({\bf 1,1,152})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,17})
\oplus({\bf 2,2,952})
\oplus({\bf 2,2,17})$\\
%
${\bf 15939}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,152})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,136})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,136})
\oplus({\bf 1,1,6783})
\oplus({\bf 1,1,152})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,17})
\oplus({\bf 2,4,17})
\oplus({\bf 2,2,1615})
\oplus({\bf 2,2,17})$\\
%
${\bf 20349}$&=&
$({\bf 3,1,680})
\oplus({\bf 1,3,680})
\oplus({\bf 1,1,6188})
\oplus({\bf 1,1,17})
\oplus({\bf 2,2,2380})
\oplus({\bf 2,2,136})$\\
%
${\bf 20480}$&=&
$({\bf 2,3,256})
\oplus({\bf 2,1,4096})
\oplus({\bf 2,1,256})
\oplus({\bf 3,2,256})
\oplus({\bf 1,2,4096})
\oplus({\bf 1,2,256})$\\
%
${\bf 21735}$&=&
$({\bf 3,3,136})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,152})
\oplus({\bf 3,1,136})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,152})
\oplus({\bf 1,3,136})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,9044})
\oplus({\bf 1,1,136})
\oplus({\bf 4,2,17})
\oplus({\bf 2,4,17})
\oplus({\bf 2,2,1615})
\oplus({\bf 2,2,680})
\oplus2({\bf 2,2,17})$\\
%
${\bf 26125}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,152})
\oplus({\bf 3,3,136})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,152})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,152})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11340})
\oplus({\bf 1,1,152})
\oplus({\bf 1,1,136})
\oplus({\bf 4,4,17})
\oplus({\bf 4,2,17})
\oplus({\bf 2,4,17})
\oplus({\bf 2,2,952})
\oplus({\bf 2,2,1615})
\oplus2({\bf 2,2,17})$\\
%
${\bf 51359}$&=&
$({\bf 5,5,17})
\oplus({\bf 3,3,952})
\oplus({\bf 3,3,17})
\oplus({\bf 1,1,19380})
\oplus({\bf 1,1,952})
\oplus({\bf 1,1,17})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,152})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,4692})
\oplus({\bf 2,2,152})
\oplus({\bf 2,2,1})$\\
%
${\bf 54264}$&=&
$({\bf 3,1,2380})
\oplus({\bf 1,3,2380})
\oplus({\bf 1,1,12376})
\oplus({\bf 1,1,136})
\oplus({\bf 2,2,6188})
\oplus({\bf 2,2,680})$\\
%
${\bf 104006}$&=&
$({\bf 3,3,680})
\oplus({\bf 3,3,17})
\oplus({\bf 3,1,1615})
\oplus({\bf 3,1,680})
\oplus({\bf 3,1,17})
\oplus({\bf 1,3,1615})
\oplus({\bf 1,3,680})
\oplus({\bf 1,3,17})
\oplus({\bf 1,1,33592})
\oplus({\bf 1,1,680})
\oplus({\bf 1,1,17})
\oplus({\bf 4,2,136})
\oplus({\bf 2,4,136})
\oplus({\bf 2,2,9044})
\oplus({\bf 2,2,152})
\oplus({\bf 2,2,2380})
\oplus2({\bf 2,2,136})
\oplus({\bf 2,2,1})$\\
%
${\bf 116280}$&=&
$({\bf 3,1,6188})
\oplus({\bf 1,3,6188})
\oplus({\bf 1,1,19448})
\oplus({\bf 1,1,680})
\oplus({\bf 2,2,12376})
\oplus({\bf 2,2,2380})$\\
%
${\bf 150535}$&=&
$({\bf 5,1,17})
\oplus({\bf 3,3,1615})
\oplus2({\bf 3,3,17})
\oplus({\bf 3,1,1615})
\oplus({\bf 3,1,680})
\oplus({\bf 3,1,17})
\oplus({\bf 1,5,17})
\oplus({\bf 1,3,1615})
\oplus({\bf 1,3,680})
\oplus({\bf 1,3,17})
\oplus({\bf 1,1,50388})
\oplus({\bf 1,1,1615})
\oplus({\bf 1,1,17})
\oplus({\bf 4,2,152})
\oplus({\bf 4,2,136})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,152})
\oplus({\bf 2,4,136})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,6783})
\oplus({\bf 2,2,9044})
\oplus({\bf 2,2,152})
\oplus2({\bf 2,2,136})
\oplus({\bf 2,2,1})$\\
%
${\bf 165186}$&=&
$({\bf 5,5,17})
\oplus({\bf 5,3,17})
\oplus({\bf 3,5,17})
\oplus({\bf 3,3,952})
\oplus({\bf 3,3,1615})
\oplus2({\bf 3,3,17})
\oplus({\bf 3,1,952})
\oplus({\bf 3,1,17})
\oplus({\bf 1,3,952})
\oplus({\bf 1,3,17})
\oplus({\bf 1,1,59432})
\oplus({\bf 1,1,952})
\oplus({\bf 1,1,1615})
\oplus({\bf 1,1,17})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,152})
\oplus({\bf 4,4,136})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,152})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,152})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,4692})
\oplus({\bf 2,2,11340})
\oplus2({\bf 2,2,152})
\oplus({\bf 2,2,136})
\oplus({\bf 2,2,1})$\\
%
${\bf 181125}$&=&
$({\bf 5,3,17})
\oplus({\bf 5,1,17})
\oplus({\bf 3,5,17})
\oplus({\bf 3,3,952})
\oplus({\bf 3,3,1615})
\oplus2({\bf 3,3,17})
\oplus({\bf 3,1,1615})
\oplus({\bf 3,1,17})
\oplus({\bf 1,5,17})
\oplus({\bf 1,3,1615})
\oplus({\bf 1,3,17})
\oplus({\bf 1,1,63308})
\oplus({\bf 1,1,952})
\oplus({\bf 1,1,1615})
\oplus({\bf 1,1,17})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,152})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,152})
\oplus({\bf 4,2,136})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,152})
\oplus({\bf 2,4,136})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,11340})
\oplus({\bf 2,2,6783})
\oplus2({\bf 2,2,152})
\oplus({\bf 2,2,136})
\oplus({\bf 2,2,1})$\\
%
${\bf 193536}$&=&
$({\bf 4,1,256})
\oplus({\bf 2,3,4096})
\oplus({\bf 2,3,256})
\oplus({\bf 2,1,30464})
\oplus({\bf 2,1,4096})
\oplus({\bf 2,1,256})
\oplus({\bf 3,2,4096})
\oplus({\bf 3,2,256})
\oplus({\bf 1,4,256})
\oplus({\bf 1,2,30464})
\oplus({\bf 1,2,4096})
\oplus({\bf 1,2,256})$\\
%
${\bf 197505}$&=&
$({\bf 5,3,17})
\oplus({\bf 3,5,17})
\oplus({\bf 3,3,1615})
\oplus({\bf 3,3,680})
\oplus2({\bf 3,3,17})
\oplus({\bf 3,1,952})
\oplus({\bf 3,1,1615})
\oplus2({\bf 3,1,17})
\oplus({\bf 1,3,952})
\oplus({\bf 1,3,1615})
\oplus2({\bf 1,3,17})
\oplus({\bf 1,1,67473})
\oplus({\bf 1,1,1615})
\oplus({\bf 1,1,680})
\oplus({\bf 4,4,136})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,152})
\oplus({\bf 4,2,136})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,152})
\oplus({\bf 2,4,136})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,11340})
\oplus({\bf 2,2,9044})
\oplus2({\bf 2,2,152})
\oplus2({\bf 2,2,136})
\oplus({\bf 2,2,1})$\\
%
${\bf 203490}$&=&
$({\bf 3,1,12376})
\oplus({\bf 1,3,12376})
\oplus({\bf 1,1,24310})
\oplus({\bf 1,1,2380})
\oplus({\bf 2,2,19448})
\oplus({\bf 2,2,6188})$\\
%
${\bf 215040}$&=&
$({\bf 4,3,256})
\oplus({\bf 2,3,4096})
\oplus({\bf 2,3,256})
\oplus({\bf 2,1,34816})
\oplus({\bf 2,1,4096})
\oplus({\bf 2,1,256})
\oplus({\bf 3,4,256})
\oplus({\bf 3,2,4096})
\oplus({\bf 3,2,256})
\oplus({\bf 1,2,34816})
\oplus({\bf 1,2,4096})
\oplus({\bf 1,2,256})$\\
%
${\bf 219604}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,152})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,4692})
\oplus({\bf 3,3,152})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,69768})
\oplus({\bf 1,1,4692})
\oplus({\bf 1,1,152})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,17})
\oplus({\bf 4,4,952})
\oplus({\bf 4,4,17})
\oplus({\bf 2,2,19380})
\oplus({\bf 2,2,952})
\oplus({\bf 2,2,17})$\\
%
${\bf 293930}$&=&
$({\bf 3,1,19448})
\oplus({\bf 1,3,19448})
\oplus({\bf 1,1,24310})
\oplus({\bf 1,1,6188})
\oplus({\bf 2,2,24310})
\oplus({\bf 2,2,12376})$\\
%
${\bf 352716}$&=&
$({\bf 3,1,24310})
\oplus({\bf 1,3,24310})
\oplus({\bf 1,1,19448})
\oplus({\bf 1,1,12376})
\oplus({\bf 2,2,24310})
\oplus({\bf 2,2,19448})$\\
%
${\bf 367080}$&=&
$({\bf 3,3,2380})
\oplus({\bf 3,3,136})
\oplus({\bf 3,1,9044})
\oplus({\bf 3,1,2380})
\oplus({\bf 3,1,136})
\oplus({\bf 1,3,9044})
\oplus({\bf 1,3,2380})
\oplus({\bf 1,3,136})
\oplus({\bf 1,1,90440})
\oplus({\bf 1,1,152})
\oplus({\bf 1,1,2380})
\oplus({\bf 1,1,136})
\oplus({\bf 4,2,680})
\oplus({\bf 2,4,680})
\oplus({\bf 2,2,33592})
\oplus({\bf 2,2,1615})
\oplus({\bf 2,2,6188})
\oplus2({\bf 2,2,680})
\oplus({\bf 2,2,17})$\\
%
${\bf 495880}$&=&
$({\bf 5,1,152})
\oplus({\bf 3,3,6783})
\oplus({\bf 3,3,152})
\oplus({\bf 3,3,136})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,9044})
\oplus({\bf 3,1,136})
\oplus({\bf 1,5,152})
\oplus({\bf 1,3,9044})
\oplus({\bf 1,3,136})
\oplus({\bf 1,1,131784})
\oplus({\bf 1,1,6783})
\oplus({\bf 1,1,152})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,1615})
\oplus({\bf 4,2,17})
\oplus({\bf 2,4,1615})
\oplus({\bf 2,4,17})
\oplus({\bf 2,2,50388})
\oplus({\bf 2,2,1615})
\oplus({\bf 2,2,680})
\oplus({\bf 2,2,17})$\\
%
${\bf 655500}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,152})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,136})
\oplus({\bf 3,5,152})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,11340})
\oplus({\bf 3,3,152})
\oplus({\bf 3,3,136})
\oplus({\bf 3,1,6783})
\oplus({\bf 3,1,152})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,136})
\oplus({\bf 1,3,6783})
\oplus({\bf 1,3,152})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,186200})
\oplus({\bf 1,1,11340})
\oplus({\bf 1,1,136})
\oplus({\bf 6,2,17})
\oplus({\bf 4,4,952})
\oplus({\bf 4,4,17})
\oplus({\bf 4,2,1615})
\oplus({\bf 4,2,17})
\oplus({\bf 2,6,17})
\oplus({\bf 2,4,1615})
\oplus({\bf 2,4,17})
\oplus({\bf 2,2,63308})
\oplus({\bf 2,2,952})
\oplus({\bf 2,2,1615})
\oplus({\bf 2,2,17})$\\
%
${\bf 807576}$&=&
$({\bf 5,1,136})
\oplus({\bf 3,3,9044})
\oplus({\bf 3,3,152})
\oplus2({\bf 3,3,136})
\oplus({\bf 3,1,6783})
\oplus({\bf 3,1,9044})
\oplus({\bf 3,1,152})
\oplus({\bf 3,1,2380})
\oplus({\bf 3,1,136})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,136})
\oplus({\bf 1,3,6783})
\oplus({\bf 1,3,9044})
\oplus({\bf 1,3,152})
\oplus({\bf 1,3,2380})
\oplus({\bf 1,3,136})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,209304})
\oplus({\bf 1,1,9044})
\oplus2({\bf 1,1,136})
\oplus({\bf 4,2,1615})
\oplus({\bf 4,2,680})
\oplus({\bf 4,2,17})
\oplus({\bf 2,4,1615})
\oplus({\bf 2,4,680})
\oplus({\bf 2,4,17})
\oplus({\bf 2,2,50388})
\oplus({\bf 2,2,33592})
\oplus2({\bf 2,2,1615})
\oplus2({\bf 2,2,680})
\oplus2({\bf 2,2,17})$\\
%
${\bf 834900}$&=&
$({\bf 7,7,17})
\oplus({\bf 5,5,952})
\oplus({\bf 5,5,17})
\oplus({\bf 3,3,19380})
\oplus({\bf 3,3,952})
\oplus({\bf 3,3,17})
\oplus({\bf 1,1,224808})
\oplus({\bf 1,1,19380})
\oplus({\bf 1,1,952})
\oplus({\bf 1,1,17})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,152})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,4692})
\oplus({\bf 4,4,152})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,69768})
\oplus({\bf 2,2,4692})
\oplus({\bf 2,2,152})
\oplus({\bf 2,2,1})$\\
%
${\bf 848540}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,152})
\oplus({\bf 5,5,136})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,152})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,152})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,4692})
\oplus({\bf 3,3,11340})
\oplus2({\bf 3,3,152})
\oplus({\bf 3,3,136})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,4692})
\oplus({\bf 3,1,152})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,4692})
\oplus({\bf 1,3,152})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,255000})
\oplus({\bf 1,1,4692})
\oplus({\bf 1,1,11340})
\oplus({\bf 1,1,152})
\oplus({\bf 1,1,136})
\oplus({\bf 6,6,17})
\oplus({\bf 6,4,17})
\oplus({\bf 4,6,17})
\oplus({\bf 4,4,952})
\oplus({\bf 4,4,1615})
\oplus2({\bf 4,4,17})
\oplus({\bf 4,2,952})
\oplus({\bf 4,2,17})
\oplus({\bf 2,4,952})
\oplus({\bf 2,4,17})
\oplus({\bf 2,2,19380})
\oplus({\bf 2,2,59432})
\oplus2({\bf 2,2,952})
\oplus({\bf 2,2,1615})
\oplus2({\bf 2,2,17})$\\
%
${\bf 981750}$&=&
$({\bf 5,3,136})
\oplus({\bf 3,5,136})
\oplus({\bf 3,3,9044})
\oplus({\bf 3,3,152})
\oplus({\bf 3,3,2380})
\oplus2({\bf 3,3,136})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,11340})
\oplus({\bf 3,1,9044})
\oplus({\bf 3,1,152})
\oplus2({\bf 3,1,136})
\oplus({\bf 1,3,11340})
\oplus({\bf 1,3,9044})
\oplus({\bf 1,3,152})
\oplus2({\bf 1,3,136})
\oplus({\bf 1,1,259896})
\oplus({\bf 1,1,9044})
\oplus({\bf 1,1,152})
\oplus({\bf 1,1,2380})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,680})
\oplus({\bf 4,4,17})
\oplus({\bf 4,2,1615})
\oplus({\bf 4,2,680})
\oplus({\bf 4,2,17})
\oplus({\bf 2,4,1615})
\oplus({\bf 2,4,680})
\oplus({\bf 2,4,17})
\oplus({\bf 2,2,67473})
\oplus({\bf 2,2,952})
\oplus({\bf 2,2,33592})
\oplus2({\bf 2,2,1615})
\oplus2({\bf 2,2,680})
\oplus2({\bf 2,2,17})$\\
%
${\bf 1002915}$&=&
$({\bf 3,3,6188})
\oplus({\bf 3,3,680})
\oplus({\bf 3,1,33592})
\oplus({\bf 3,1,6188})
\oplus({\bf 3,1,680})
\oplus({\bf 1,3,33592})
\oplus({\bf 1,3,6188})
\oplus({\bf 1,3,680})
\oplus({\bf 1,1,184756})
\oplus({\bf 1,1,1615})
\oplus({\bf 1,1,6188})
\oplus({\bf 1,1,680})
\oplus({\bf 4,2,2380})
\oplus({\bf 2,4,2380})
\oplus({\bf 2,2,90440})
\oplus({\bf 2,2,9044})
\oplus({\bf 2,2,12376})
\oplus2({\bf 2,2,2380})
\oplus({\bf 2,2,136})$\\
%
${\bf 1146880}$&=&
$({\bf 4,1,4096})
\oplus({\bf 2,3,30464})
\oplus({\bf 2,3,4096})
\oplus({\bf 2,3,256})
\oplus({\bf 2,1,139264})
\oplus({\bf 2,1,30464})
\oplus({\bf 2,1,4096})
\oplus({\bf 2,1,256})
\oplus({\bf 3,2,30464})
\oplus({\bf 3,2,4096})
\oplus({\bf 3,2,256})
\oplus({\bf 1,4,4096})
\oplus({\bf 1,2,139264})
\oplus({\bf 1,2,30464})
\oplus({\bf 1,2,4096})
\oplus({\bf 1,2,256})$\\
%
${\bf 1285956}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,152})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,152})
\oplus({\bf 5,3,136})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,152})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,152})
\oplus({\bf 3,5,136})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,4692})
\oplus({\bf 3,3,11340})
\oplus({\bf 3,3,6783})
\oplus3({\bf 3,3,152})
\oplus({\bf 3,3,136})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,11340})
\oplus({\bf 3,1,152})
\oplus({\bf 3,1,136})
\oplus({\bf 1,5,152})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11340})
\oplus({\bf 1,3,152})
\oplus({\bf 1,3,136})
\oplus({\bf 1,1,372232})
\oplus({\bf 1,1,4692})
\oplus({\bf 1,1,11340})
\oplus({\bf 1,1,6783})
\oplus2({\bf 1,1,152})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,17})
\oplus({\bf 6,2,17})
\oplus({\bf 4,6,17})
\oplus({\bf 4,4,952})
\oplus({\bf 4,4,1615})
\oplus2({\bf 4,4,17})
\oplus({\bf 4,2,952})
\oplus({\bf 4,2,1615})
\oplus2({\bf 4,2,17})
\oplus({\bf 2,6,17})
\oplus({\bf 2,4,952})
\oplus({\bf 2,4,1615})
\oplus2({\bf 2,4,17})
\oplus({\bf 2,2,59432})
\oplus({\bf 2,2,63308})
\oplus2({\bf 2,2,952})
\oplus2({\bf 2,2,1615})
\oplus2({\bf 2,2,17})$\\
%
${\bf 1297890}$&=&
$({\bf 5,5,136})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,152})
\oplus({\bf 5,3,136})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,152})
\oplus({\bf 3,5,136})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,11340})
\oplus({\bf 3,3,9044})
\oplus2({\bf 3,3,152})
\oplus2({\bf 3,3,136})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,4692})
\oplus({\bf 3,1,11340})
\oplus2({\bf 3,1,152})
\oplus({\bf 3,1,136})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,4692})
\oplus({\bf 1,3,11340})
\oplus2({\bf 1,3,152})
\oplus({\bf 1,3,136})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,367080})
\oplus({\bf 1,1,11340})
\oplus({\bf 1,1,9044})
\oplus({\bf 1,1,136})
\oplus({\bf 6,4,17})
\oplus({\bf 4,6,17})
\oplus({\bf 4,4,1615})
\oplus({\bf 4,4,680})
\oplus2({\bf 4,4,17})
\oplus({\bf 4,2,952})
\oplus({\bf 4,2,1615})
\oplus2({\bf 4,2,17})
\oplus({\bf 2,4,952})
\oplus({\bf 2,4,1615})
\oplus2({\bf 2,4,17})
\oplus({\bf 2,2,59432})
\oplus({\bf 2,2,67473})
\oplus2({\bf 2,2,952})
\oplus2({\bf 2,2,1615})
\oplus({\bf 2,2,680})
\oplus2({\bf 2,2,17})$\\
%
${\bf 1576960}$&=&
$({\bf 4,5,256})
\oplus({\bf 4,3,4096})
\oplus({\bf 4,3,256})
\oplus({\bf 2,3,34816})
\oplus({\bf 2,3,4096})
\oplus({\bf 2,3,256})
\oplus({\bf 2,1,208896})
\oplus({\bf 2,1,34816})
\oplus({\bf 2,1,4096})
\oplus({\bf 2,1,256})
\oplus({\bf 5,4,256})
\oplus({\bf 3,4,4096})
\oplus({\bf 3,4,256})
\oplus({\bf 3,2,34816})
\oplus({\bf 3,2,4096})
\oplus({\bf 3,2,256})
\oplus({\bf 1,2,208896})
\oplus({\bf 1,2,34816})
\oplus({\bf 1,2,4096})
\oplus({\bf 1,2,256})$\\
%
${\bf 1820105}$&=&
$({\bf 5,3,152})
\oplus({\bf 5,3,136})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,152})
\oplus({\bf 5,1,136})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,152})
\oplus({\bf 3,5,136})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,11340})
\oplus({\bf 3,3,6783})
\oplus({\bf 3,3,9044})
\oplus3({\bf 3,3,152})
\oplus3({\bf 3,3,136})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,11340})
\oplus({\bf 3,1,6783})
\oplus({\bf 3,1,9044})
\oplus2({\bf 3,1,152})
\oplus2({\bf 3,1,136})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,152})
\oplus({\bf 1,5,136})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11340})
\oplus({\bf 1,3,6783})
\oplus({\bf 1,3,9044})
\oplus2({\bf 1,3,152})
\oplus2({\bf 1,3,136})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,499681})
\oplus({\bf 1,1,11340})
\oplus({\bf 1,1,6783})
\oplus({\bf 1,1,9044})
\oplus({\bf 1,1,152})
\oplus({\bf 1,1,136})
\oplus({\bf 6,2,17})
\oplus({\bf 4,4,1615})
\oplus2({\bf 4,4,17})
\oplus({\bf 4,2,952})
\oplus2({\bf 4,2,1615})
\oplus({\bf 4,2,680})
\oplus3({\bf 4,2,17})
\oplus({\bf 2,6,17})
\oplus({\bf 2,4,952})
\oplus2({\bf 2,4,1615})
\oplus({\bf 2,4,680})
\oplus3({\bf 2,4,17})
\oplus({\bf 2,2,63308})
\oplus({\bf 2,2,67473})
\oplus({\bf 2,2,952})
\oplus({\bf 2,2,50388})
\oplus4({\bf 2,2,1615})
\oplus({\bf 2,2,680})
\oplus3({\bf 2,2,17})$\\
%
${\bf 2184126}$&=&
$({\bf 3,3,12376})
\oplus({\bf 3,3,2380})
\oplus({\bf 3,1,90440})
\oplus({\bf 3,1,12376})
\oplus({\bf 3,1,2380})
\oplus({\bf 1,3,90440})
\oplus({\bf 1,3,12376})
\oplus({\bf 1,3,2380})
\oplus({\bf 1,1,293930})
\oplus({\bf 1,1,9044})
\oplus({\bf 1,1,12376})
\oplus({\bf 1,1,2380})
\oplus({\bf 4,2,6188})
\oplus({\bf 2,4,6188})
\oplus({\bf 2,2,184756})
\oplus({\bf 2,2,33592})
\oplus({\bf 2,2,19448})
\oplus2({\bf 2,2,6188})
\oplus({\bf 2,2,680})$\\
%
${\bf 2703360}$&=&
$({\bf 4,3,4096})
\oplus({\bf 4,3,256})
\oplus({\bf 4,1,4096})
\oplus({\bf 4,1,256})
\oplus({\bf 2,5,256})
\oplus({\bf 2,3,34816})
\oplus({\bf 2,3,30464})
\oplus2({\bf 2,3,4096})
\oplus2({\bf 2,3,256})
\oplus({\bf 2,1,344064})
\oplus({\bf 2,1,34816})
\oplus({\bf 2,1,30464})
\oplus2({\bf 2,1,4096})
\oplus({\bf 2,1,256})
\oplus({\bf 5,2,256})
\oplus({\bf 3,4,4096})
\oplus({\bf 3,4,256})
\oplus({\bf 3,2,34816})
\oplus({\bf 3,2,30464})
\oplus2({\bf 3,2,4096})
\oplus2({\bf 3,2,256})
\oplus({\bf 1,4,4096})
\oplus({\bf 1,4,256})
\oplus({\bf 1,2,344064})
\oplus({\bf 1,2,34816})
\oplus({\bf 1,2,30464})
\oplus2({\bf 1,2,4096})
\oplus({\bf 1,2,256})$\\
%
${\bf 2877875}$&=&
$({\bf 9,9,1})
\oplus({\bf 7,7,152})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,4692})
\oplus({\bf 5,5,152})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,69768})
\oplus({\bf 3,3,4692})
\oplus({\bf 3,3,152})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,660858})
\oplus({\bf 1,1,69768})
\oplus({\bf 1,1,4692})
\oplus({\bf 1,1,152})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,17})
\oplus({\bf 6,6,952})
\oplus({\bf 6,6,17})
\oplus({\bf 4,4,19380})
\oplus({\bf 4,4,952})
\oplus({\bf 4,4,17})
\oplus({\bf 2,2,224808})
\oplus({\bf 2,2,19380})
\oplus({\bf 2,2,952})
\oplus({\bf 2,2,17})$\\
%
${\bf 3028410}$&=&
$({\bf 5,1,680})
\oplus({\bf 3,3,33592})
\oplus({\bf 3,3,1615})
\oplus2({\bf 3,3,680})
\oplus({\bf 3,1,50388})
\oplus({\bf 3,1,33592})
\oplus({\bf 3,1,1615})
\oplus({\bf 3,1,6188})
\oplus({\bf 3,1,680})
\oplus({\bf 3,1,17})
\oplus({\bf 1,5,680})
\oplus({\bf 1,3,50388})
\oplus({\bf 1,3,33592})
\oplus({\bf 1,3,1615})
\oplus({\bf 1,3,6188})
\oplus({\bf 1,3,680})
\oplus({\bf 1,3,17})
\oplus({\bf 1,1,596904})
\oplus({\bf 1,1,33592})
\oplus({\bf 1,1,1615})
\oplus2({\bf 1,1,680})
\oplus({\bf 4,2,9044})
\oplus({\bf 4,2,2380})
\oplus({\bf 4,2,136})
\oplus({\bf 2,4,9044})
\oplus({\bf 2,4,2380})
\oplus({\bf 2,4,136})
\oplus({\bf 2,2,209304})
\oplus({\bf 2,2,6783})
\oplus({\bf 2,2,90440})
\oplus2({\bf 2,2,9044})
\oplus({\bf 2,2,152})
\oplus2({\bf 2,2,2380})
\oplus2({\bf 2,2,136})$\\
%
${\bf 3533145}$&=&
$({\bf 5,1,1615})
\oplus({\bf 3,3,50388})
\oplus2({\bf 3,3,1615})
\oplus({\bf 3,3,680})
\oplus({\bf 3,3,17})
\oplus({\bf 3,1,50388})
\oplus({\bf 3,1,33592})
\oplus({\bf 3,1,1615})
\oplus({\bf 3,1,680})
\oplus({\bf 3,1,17})
\oplus({\bf 1,5,1615})
\oplus({\bf 1,3,50388})
\oplus({\bf 1,3,33592})
\oplus({\bf 1,3,1615})
\oplus({\bf 1,3,680})
\oplus({\bf 1,3,17})
\oplus({\bf 1,1,724812})
\oplus({\bf 1,1,50388})
\oplus({\bf 1,1,1615})
\oplus({\bf 1,1,680})
\oplus({\bf 1,1,17})
\oplus({\bf 4,2,6783})
\oplus({\bf 4,2,9044})
\oplus({\bf 4,2,152})
\oplus({\bf 4,2,136})
\oplus({\bf 2,4,6783})
\oplus({\bf 2,4,9044})
\oplus({\bf 2,4,152})
\oplus({\bf 2,4,136})
\oplus({\bf 2,2,131784})
\oplus({\bf 2,2,209304})
\oplus({\bf 2,2,6783})
\oplus2({\bf 2,2,9044})
\oplus({\bf 2,2,152})
\oplus({\bf 2,2,2380})
\oplus2({\bf 2,2,136})
\oplus({\bf 2,2,1})$\\
%
${\bf 3553000}$&=&
$({\bf 5,3,680})
\oplus({\bf 3,5,680})
\oplus({\bf 3,3,33592})
\oplus({\bf 3,3,1615})
\oplus({\bf 3,3,6188})
\oplus2({\bf 3,3,680})
\oplus({\bf 3,3,17})
\oplus({\bf 3,1,67473})
\oplus({\bf 3,1,33592})
\oplus({\bf 3,1,1615})
\oplus2({\bf 3,1,680})
\oplus({\bf 1,3,67473})
\oplus({\bf 1,3,33592})
\oplus({\bf 1,3,1615})
\oplus2({\bf 1,3,680})
\oplus({\bf 1,1,716040})
\oplus({\bf 1,1,952})
\oplus({\bf 1,1,33592})
\oplus({\bf 1,1,1615})
\oplus({\bf 1,1,6188})
\oplus({\bf 1,1,17})
\oplus({\bf 4,4,2380})
\oplus({\bf 4,4,136})
\oplus({\bf 4,2,9044})
\oplus({\bf 4,2,2380})
\oplus({\bf 4,2,136})
\oplus({\bf 2,4,9044})
\oplus({\bf 2,4,2380})
\oplus({\bf 2,4,136})
\oplus({\bf 2,2,259896})
\oplus({\bf 2,2,11340})
\oplus({\bf 2,2,90440})
\oplus2({\bf 2,2,9044})
\oplus({\bf 2,2,152})
\oplus2({\bf 2,2,2380})
\oplus2({\bf 2,2,136})$\\
%
${\bf 3725425}$&=&
$({\bf 7,7,17})
\oplus({\bf 7,5,17})
\oplus({\bf 5,7,17})
\oplus({\bf 5,5,952})
\oplus({\bf 5,5,1615})
\oplus2({\bf 5,5,17})
\oplus({\bf 5,3,952})
\oplus({\bf 5,3,17})
\oplus({\bf 3,5,952})
\oplus({\bf 3,5,17})
\oplus({\bf 3,3,19380})
\oplus({\bf 3,3,59432})
\oplus2({\bf 3,3,952})
\oplus({\bf 3,3,1615})
\oplus2({\bf 3,3,17})
\oplus({\bf 3,1,19380})
\oplus({\bf 3,1,952})
\oplus({\bf 3,1,17})
\oplus({\bf 1,3,19380})
\oplus({\bf 1,3,952})
\oplus({\bf 1,3,17})
\oplus({\bf 1,1,941868})
\oplus({\bf 1,1,19380})
\oplus({\bf 1,1,59432})
\oplus({\bf 1,1,952})
\oplus({\bf 1,1,1615})
\oplus({\bf 1,1,17})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,152})
\oplus({\bf 6,6,136})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,152})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,152})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,4692})
\oplus({\bf 4,4,11340})
\oplus2({\bf 4,4,152})
\oplus({\bf 4,4,136})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,4692})
\oplus({\bf 4,2,152})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,4692})
\oplus({\bf 2,4,152})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,69768})
\oplus({\bf 2,2,255000})
\oplus2({\bf 2,2,4692})
\oplus({\bf 2,2,11340})
\oplus2({\bf 2,2,152})
\oplus({\bf 2,2,136})
\oplus({\bf 2,2,1})$\\
%
${\bf 3863080}$&=&
$({\bf 3,3,19448})
\oplus({\bf 3,3,6188})
\oplus({\bf 3,1,184756})
\oplus({\bf 3,1,19448})
\oplus({\bf 3,1,6188})
\oplus({\bf 1,3,184756})
\oplus({\bf 1,3,19448})
\oplus({\bf 1,3,6188})
\oplus({\bf 1,1,369512})
\oplus({\bf 1,1,33592})
\oplus({\bf 1,1,19448})
\oplus({\bf 1,1,6188})
\oplus({\bf 4,2,12376})
\oplus({\bf 2,4,12376})
\oplus({\bf 2,2,293930})
\oplus({\bf 2,2,90440})
\oplus({\bf 2,2,24310})
\oplus2({\bf 2,2,12376})
\oplus({\bf 2,2,2380})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{19}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{19}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B10_B9-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{19}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B10_B9-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{19}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 21}$&=&
$({\bf 1})(2)
\oplus({\bf 19})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 210}$&=&
$({\bf 19})(2)
\oplus({\bf 171})(0)
\oplus({\bf 1})(0)
\oplus({\bf 19})(-2)$\\
%
${\bf 230}$&=&
$({\bf 1})(4)
\oplus({\bf 19})(2)
\oplus({\bf 189})(0)
\oplus({\bf 1})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 1024}$&=&
$({\bf 512})(1)
\oplus({\bf 512})(-1)$\\
%
${\bf 1330}$&=&
$({\bf 171})(2)
\oplus({\bf 969})(0)
\oplus({\bf 19})(0)
\oplus({\bf 171})(-2)$\\
%
${\bf 1750}$&=&
$({\bf 1})(6)
\oplus({\bf 19})(4)
\oplus({\bf 189})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1311})(0)
\oplus({\bf 19})(0)
\oplus({\bf 189})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 3059}$&=&
$({\bf 19})(4)
\oplus({\bf 189})(2)
\oplus({\bf 171})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2261})(0)
\oplus2({\bf 19})(0)
\oplus({\bf 189})(-2)
\oplus({\bf 171})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 19})(-4)$\\
%
${\bf 5985}$&=&
$({\bf 969})(2)
\oplus({\bf 3876})(0)
\oplus({\bf 171})(0)
\oplus({\bf 969})(-2)$\\
%
${\bf 10395}$&=&
$({\bf 1})(8)
\oplus({\bf 19})(6)
\oplus({\bf 189})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1311})(2)
\oplus({\bf 19})(2)
\oplus({\bf 7125})(0)
\oplus({\bf 189})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1311})(-2)
\oplus({\bf 19})(-2)
\oplus({\bf 189})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 15939}$&=&
$({\bf 189})(4)
\oplus({\bf 2261})(2)
\oplus({\bf 19})(2)
\oplus({\bf 10640})(0)
\oplus({\bf 189})(0)
\oplus({\bf 171})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2261})(-2)
\oplus({\bf 19})(-2)
\oplus({\bf 189})(-4)$\\
%
${\bf 20349}$&=&
$({\bf 3876})(2)
\oplus({\bf 11628})(0)
\oplus({\bf 969})(0)
\oplus({\bf 3876})(-2)$\\
%
${\bf 20480}$&=&
$({\bf 512})(3)
\oplus({\bf 9216})(1)
\oplus({\bf 512})(1)
\oplus({\bf 9216})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 512})(-3)$\\
%
${\bf 21735}$&=&
$({\bf 171})(4)
\oplus({\bf 2261})(2)
\oplus({\bf 969})(2)
\oplus({\bf 19})(2)
\oplus({\bf 14364})(0)
\oplus({\bf 189})(0)
\oplus2({\bf 171})(0)
\oplus({\bf 2261})(-2)
\oplus({\bf 969})(-2)
\oplus({\bf 19})(-2)
\oplus({\bf 171})(-4)$\\
%
${\bf 26125}$&=&
$({\bf 19})(6)
\oplus({\bf 189})(4)
\oplus({\bf 171})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1311})(2)
\oplus({\bf 2261})(2)
\oplus2({\bf 19})(2)
\oplus({\bf 17595})(0)
\oplus2({\bf 189})(0)
\oplus({\bf 171})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1311})(-2)
\oplus({\bf 2261})(-2)
\oplus2({\bf 19})(-2)
\oplus({\bf 189})(-4)
\oplus({\bf 171})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 19})(-6)$\\
%
${\bf 51359}$&=&
$({\bf 1})(10)
\oplus({\bf 19})(8)
\oplus({\bf 189})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1311})(4)
\oplus({\bf 19})(4)
\oplus({\bf 7125})(2)
\oplus({\bf 189})(2)
\oplus({\bf 1})(2)
\oplus({\bf 32319})(0)
\oplus({\bf 1311})(0)
\oplus({\bf 19})(0)
\oplus({\bf 7125})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1311})(-4)
\oplus({\bf 19})(-4)
\oplus({\bf 189})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 54264}$&=&
$({\bf 11628})(2)
\oplus({\bf 27132})(0)
\oplus({\bf 3876})(0)
\oplus({\bf 11628})(-2)$\\
%
${\bf 104006}$&=&
$({\bf 969})(4)
\oplus({\bf 14364})(2)
\oplus({\bf 3876})(2)
\oplus({\bf 171})(2)
\oplus({\bf 61047})(0)
\oplus({\bf 2261})(0)
\oplus2({\bf 969})(0)
\oplus({\bf 14364})(-2)
\oplus({\bf 3876})(-2)
\oplus({\bf 171})(-2)
\oplus({\bf 969})(-4)$\\
%
${\bf 116280}$&=&
$({\bf 27132})(2)
\oplus({\bf 50388})(0)
\oplus({\bf 11628})(0)
\oplus({\bf 27132})(-2)$\\
%
${\bf 150535}$&=&
$({\bf 2261})(4)
\oplus({\bf 10640})(2)
\oplus({\bf 14364})(2)
\oplus({\bf 189})(2)
\oplus({\bf 171})(2)
\oplus({\bf 89775})(0)
\oplus2({\bf 2261})(0)
\oplus({\bf 969})(0)
\oplus({\bf 19})(0)
\oplus({\bf 10640})(-2)
\oplus({\bf 14364})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 171})(-2)
\oplus({\bf 2261})(-4)$\\
%
${\bf 165186}$&=&
$({\bf 19})(8)
\oplus({\bf 189})(6)
\oplus({\bf 171})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1311})(4)
\oplus({\bf 2261})(4)
\oplus2({\bf 19})(4)
\oplus({\bf 7125})(2)
\oplus({\bf 17595})(2)
\oplus2({\bf 189})(2)
\oplus({\bf 171})(2)
\oplus({\bf 1})(2)
\oplus({\bf 101745})(0)
\oplus2({\bf 1311})(0)
\oplus({\bf 2261})(0)
\oplus2({\bf 19})(0)
\oplus({\bf 7125})(-2)
\oplus({\bf 17595})(-2)
\oplus2({\bf 189})(-2)
\oplus({\bf 171})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1311})(-4)
\oplus({\bf 2261})(-4)
\oplus2({\bf 19})(-4)
\oplus({\bf 189})(-6)
\oplus({\bf 171})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 19})(-8)$\\
%
${\bf 181125}$&=&
$({\bf 189})(6)
\oplus({\bf 1311})(4)
\oplus({\bf 2261})(4)
\oplus({\bf 19})(4)
\oplus({\bf 17595})(2)
\oplus({\bf 10640})(2)
\oplus2({\bf 189})(2)
\oplus({\bf 171})(2)
\oplus({\bf 1})(2)
\oplus({\bf 110124})(0)
\oplus({\bf 1311})(0)
\oplus2({\bf 2261})(0)
\oplus2({\bf 19})(0)
\oplus({\bf 17595})(-2)
\oplus({\bf 10640})(-2)
\oplus2({\bf 189})(-2)
\oplus({\bf 171})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1311})(-4)
\oplus({\bf 2261})(-4)
\oplus({\bf 19})(-4)
\oplus({\bf 189})(-6)$\\
%
${\bf 193536}$&=&
$({\bf 9216})(3)
\oplus({\bf 77824})(1)
\oplus({\bf 9216})(1)
\oplus({\bf 512})(1)
\oplus({\bf 77824})(-1)
\oplus({\bf 9216})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 9216})(-3)$\\
%
${\bf 197505}$&=&
$({\bf 171})(6)
\oplus({\bf 2261})(4)
\oplus({\bf 969})(4)
\oplus({\bf 19})(4)
\oplus({\bf 17595})(2)
\oplus({\bf 14364})(2)
\oplus({\bf 189})(2)
\oplus2({\bf 171})(2)
\oplus({\bf 118864})(0)
\oplus({\bf 1311})(0)
\oplus2({\bf 2261})(0)
\oplus({\bf 969})(0)
\oplus({\bf 19})(0)
\oplus({\bf 17595})(-2)
\oplus({\bf 14364})(-2)
\oplus({\bf 189})(-2)
\oplus2({\bf 171})(-2)
\oplus({\bf 2261})(-4)
\oplus({\bf 969})(-4)
\oplus({\bf 19})(-4)
\oplus({\bf 171})(-6)$\\
%
${\bf 203490}$&=&
$({\bf 50388})(2)
\oplus({\bf 75582})(0)
\oplus({\bf 27132})(0)
\oplus({\bf 50388})(-2)$\\
%
${\bf 215040}$&=&
$({\bf 512})(5)
\oplus({\bf 9216})(3)
\oplus({\bf 512})(3)
\oplus({\bf 87552})(1)
\oplus({\bf 9216})(1)
\oplus({\bf 512})(1)
\oplus({\bf 87552})(-1)
\oplus({\bf 9216})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 9216})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 512})(-5)$\\
%
${\bf 219604}$&=&
$({\bf 1})(12)
\oplus({\bf 19})(10)
\oplus({\bf 189})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1311})(6)
\oplus({\bf 19})(6)
\oplus({\bf 7125})(4)
\oplus({\bf 189})(4)
\oplus({\bf 1})(4)
\oplus({\bf 32319})(2)
\oplus({\bf 1311})(2)
\oplus({\bf 19})(2)
\oplus({\bf 127281})(0)
\oplus({\bf 7125})(0)
\oplus({\bf 189})(0)
\oplus({\bf 1})(0)
\oplus({\bf 32319})(-2)
\oplus({\bf 1311})(-2)
\oplus({\bf 19})(-2)
\oplus({\bf 7125})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1311})(-6)
\oplus({\bf 19})(-6)
\oplus({\bf 189})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 293930}$&=&
$({\bf 75582})(2)
\oplus({\bf 92378})(0)
\oplus({\bf 50388})(0)
\oplus({\bf 75582})(-2)$\\
%
${\bf 352716}$&=&
$({\bf 92378})(2)
\oplus({\bf 92378})(0)
\oplus({\bf 75582})(0)
\oplus({\bf 92378})(-2)$\\
%
${\bf 367080}$&=&
$({\bf 3876})(4)
\oplus({\bf 61047})(2)
\oplus({\bf 11628})(2)
\oplus({\bf 969})(2)
\oplus({\bf 189924})(0)
\oplus({\bf 14364})(0)
\oplus2({\bf 3876})(0)
\oplus({\bf 61047})(-2)
\oplus({\bf 11628})(-2)
\oplus({\bf 969})(-2)
\oplus({\bf 3876})(-4)$\\
%
${\bf 495880}$&=&
$({\bf 10640})(4)
\oplus({\bf 89775})(2)
\oplus({\bf 2261})(2)
\oplus({\bf 265335})(0)
\oplus({\bf 10640})(0)
\oplus({\bf 14364})(0)
\oplus({\bf 189})(0)
\oplus({\bf 89775})(-2)
\oplus({\bf 2261})(-2)
\oplus({\bf 10640})(-4)$\\
%
${\bf 655500}$&=&
$({\bf 1311})(6)
\oplus({\bf 17595})(4)
\oplus({\bf 189})(4)
\oplus({\bf 110124})(2)
\oplus({\bf 1311})(2)
\oplus({\bf 2261})(2)
\oplus({\bf 19})(2)
\oplus({\bf 361284})(0)
\oplus({\bf 17595})(0)
\oplus({\bf 10640})(0)
\oplus({\bf 189})(0)
\oplus({\bf 171})(0)
\oplus({\bf 1})(0)
\oplus({\bf 110124})(-2)
\oplus({\bf 1311})(-2)
\oplus({\bf 2261})(-2)
\oplus({\bf 19})(-2)
\oplus({\bf 17595})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 1311})(-6)$\\
%
${\bf 807576}$&=&
$({\bf 14364})(4)
\oplus({\bf 89775})(2)
\oplus({\bf 61047})(2)
\oplus({\bf 2261})(2)
\oplus({\bf 969})(2)
\oplus({\bf 427329})(0)
\oplus({\bf 10640})(0)
\oplus2({\bf 14364})(0)
\oplus({\bf 3876})(0)
\oplus({\bf 171})(0)
\oplus({\bf 89775})(-2)
\oplus({\bf 61047})(-2)
\oplus({\bf 2261})(-2)
\oplus({\bf 969})(-2)
\oplus({\bf 14364})(-4)$\\
%
${\bf 834900}$&=&
$({\bf 1})(14)
\oplus({\bf 19})(12)
\oplus({\bf 189})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1311})(8)
\oplus({\bf 19})(8)
\oplus({\bf 7125})(6)
\oplus({\bf 189})(6)
\oplus({\bf 1})(6)
\oplus({\bf 32319})(4)
\oplus({\bf 1311})(4)
\oplus({\bf 19})(4)
\oplus({\bf 127281})(2)
\oplus({\bf 7125})(2)
\oplus({\bf 189})(2)
\oplus({\bf 1})(2)
\oplus({\bf 447051})(0)
\oplus({\bf 32319})(0)
\oplus({\bf 1311})(0)
\oplus({\bf 19})(0)
\oplus({\bf 127281})(-2)
\oplus({\bf 7125})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 32319})(-4)
\oplus({\bf 1311})(-4)
\oplus({\bf 19})(-4)
\oplus({\bf 7125})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1311})(-8)
\oplus({\bf 19})(-8)
\oplus({\bf 189})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 848540}$&=&
$({\bf 19})(10)
\oplus({\bf 189})(8)
\oplus({\bf 171})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1311})(6)
\oplus({\bf 2261})(6)
\oplus2({\bf 19})(6)
\oplus({\bf 7125})(4)
\oplus({\bf 17595})(4)
\oplus2({\bf 189})(4)
\oplus({\bf 171})(4)
\oplus({\bf 1})(4)
\oplus({\bf 32319})(2)
\oplus({\bf 101745})(2)
\oplus2({\bf 1311})(2)
\oplus({\bf 2261})(2)
\oplus2({\bf 19})(2)
\oplus({\bf 479655})(0)
\oplus2({\bf 7125})(0)
\oplus({\bf 17595})(0)
\oplus2({\bf 189})(0)
\oplus({\bf 171})(0)
\oplus({\bf 1})(0)
\oplus({\bf 32319})(-2)
\oplus({\bf 101745})(-2)
\oplus2({\bf 1311})(-2)
\oplus({\bf 2261})(-2)
\oplus2({\bf 19})(-2)
\oplus({\bf 7125})(-4)
\oplus({\bf 17595})(-4)
\oplus2({\bf 189})(-4)
\oplus({\bf 171})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1311})(-6)
\oplus({\bf 2261})(-6)
\oplus2({\bf 19})(-6)
\oplus({\bf 189})(-8)
\oplus({\bf 171})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 19})(-10)$\\
%
${\bf 981750}$&=&
$({\bf 969})(6)
\oplus({\bf 14364})(4)
\oplus({\bf 3876})(4)
\oplus({\bf 171})(4)
\oplus({\bf 118864})(2)
\oplus({\bf 61047})(2)
\oplus({\bf 2261})(2)
\oplus2({\bf 969})(2)
\oplus({\bf 524400})(0)
\oplus({\bf 17595})(0)
\oplus2({\bf 14364})(0)
\oplus({\bf 3876})(0)
\oplus({\bf 171})(0)
\oplus({\bf 118864})(-2)
\oplus({\bf 61047})(-2)
\oplus({\bf 2261})(-2)
\oplus2({\bf 969})(-2)
\oplus({\bf 14364})(-4)
\oplus({\bf 3876})(-4)
\oplus({\bf 171})(-4)
\oplus({\bf 969})(-6)$\\
%
${\bf 1002915}$&=&
$({\bf 11628})(4)
\oplus({\bf 189924})(2)
\oplus({\bf 27132})(2)
\oplus({\bf 3876})(2)
\oplus({\bf 453492})(0)
\oplus({\bf 61047})(0)
\oplus2({\bf 11628})(0)
\oplus({\bf 189924})(-2)
\oplus({\bf 27132})(-2)
\oplus({\bf 3876})(-2)
\oplus({\bf 11628})(-4)$\\
%
${\bf 1146880}$&=&
$({\bf 77824})(3)
\oplus({\bf 408576})(1)
\oplus({\bf 77824})(1)
\oplus({\bf 9216})(1)
\oplus({\bf 408576})(-1)
\oplus({\bf 77824})(-1)
\oplus({\bf 9216})(-1)
\oplus({\bf 77824})(-3)$\\
%
${\bf 1285956}$&=&
$({\bf 189})(8)
\oplus({\bf 1311})(6)
\oplus({\bf 2261})(6)
\oplus({\bf 19})(6)
\oplus({\bf 7125})(4)
\oplus({\bf 17595})(4)
\oplus({\bf 10640})(4)
\oplus2({\bf 189})(4)
\oplus({\bf 171})(4)
\oplus({\bf 1})(4)
\oplus({\bf 101745})(2)
\oplus({\bf 110124})(2)
\oplus2({\bf 1311})(2)
\oplus2({\bf 2261})(2)
\oplus2({\bf 19})(2)
\oplus({\bf 714780})(0)
\oplus({\bf 7125})(0)
\oplus2({\bf 17595})(0)
\oplus({\bf 10640})(0)
\oplus3({\bf 189})(0)
\oplus({\bf 171})(0)
\oplus({\bf 1})(0)
\oplus({\bf 101745})(-2)
\oplus({\bf 110124})(-2)
\oplus2({\bf 1311})(-2)
\oplus2({\bf 2261})(-2)
\oplus2({\bf 19})(-2)
\oplus({\bf 7125})(-4)
\oplus({\bf 17595})(-4)
\oplus({\bf 10640})(-4)
\oplus2({\bf 189})(-4)
\oplus({\bf 171})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1311})(-6)
\oplus({\bf 2261})(-6)
\oplus({\bf 19})(-6)
\oplus({\bf 189})(-8)$\\
%
${\bf 1297890}$&=&
$({\bf 171})(8)
\oplus({\bf 2261})(6)
\oplus({\bf 969})(6)
\oplus({\bf 19})(6)
\oplus({\bf 17595})(4)
\oplus({\bf 14364})(4)
\oplus({\bf 189})(4)
\oplus2({\bf 171})(4)
\oplus({\bf 101745})(2)
\oplus({\bf 118864})(2)
\oplus({\bf 1311})(2)
\oplus2({\bf 2261})(2)
\oplus({\bf 969})(2)
\oplus({\bf 19})(2)
\oplus({\bf 714000})(0)
\oplus({\bf 7125})(0)
\oplus2({\bf 17595})(0)
\oplus({\bf 14364})(0)
\oplus({\bf 189})(0)
\oplus2({\bf 171})(0)
\oplus({\bf 101745})(-2)
\oplus({\bf 118864})(-2)
\oplus({\bf 1311})(-2)
\oplus2({\bf 2261})(-2)
\oplus({\bf 969})(-2)
\oplus({\bf 19})(-2)
\oplus({\bf 17595})(-4)
\oplus({\bf 14364})(-4)
\oplus({\bf 189})(-4)
\oplus2({\bf 171})(-4)
\oplus({\bf 2261})(-6)
\oplus({\bf 969})(-6)
\oplus({\bf 19})(-6)
\oplus({\bf 171})(-8)$\\
%
${\bf 1576960}$&=&
$({\bf 512})(7)
\oplus({\bf 9216})(5)
\oplus({\bf 512})(5)
\oplus({\bf 87552})(3)
\oplus({\bf 9216})(3)
\oplus({\bf 512})(3)
\oplus({\bf 583680})(1)
\oplus({\bf 87552})(1)
\oplus({\bf 9216})(1)
\oplus({\bf 512})(1)
\oplus({\bf 583680})(-1)
\oplus({\bf 87552})(-1)
\oplus({\bf 9216})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 87552})(-3)
\oplus({\bf 9216})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 9216})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 512})(-7)$\\
%
${\bf 1820105}$&=&
$({\bf 2261})(6)
\oplus({\bf 17595})(4)
\oplus({\bf 10640})(4)
\oplus({\bf 14364})(4)
\oplus({\bf 189})(4)
\oplus({\bf 171})(4)
\oplus({\bf 110124})(2)
\oplus({\bf 118864})(2)
\oplus({\bf 1311})(2)
\oplus({\bf 89775})(2)
\oplus3({\bf 2261})(2)
\oplus({\bf 969})(2)
\oplus({\bf 19})(2)
\oplus({\bf 988057})(0)
\oplus2({\bf 17595})(0)
\oplus2({\bf 10640})(0)
\oplus2({\bf 14364})(0)
\oplus2({\bf 189})(0)
\oplus2({\bf 171})(0)
\oplus({\bf 110124})(-2)
\oplus({\bf 118864})(-2)
\oplus({\bf 1311})(-2)
\oplus({\bf 89775})(-2)
\oplus3({\bf 2261})(-2)
\oplus({\bf 969})(-2)
\oplus({\bf 19})(-2)
\oplus({\bf 17595})(-4)
\oplus({\bf 10640})(-4)
\oplus({\bf 14364})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 171})(-4)
\oplus({\bf 2261})(-6)$\\
%
${\bf 2184126}$&=&
$({\bf 27132})(4)
\oplus({\bf 453492})(2)
\oplus({\bf 50388})(2)
\oplus({\bf 11628})(2)
\oplus({\bf 854658})(0)
\oplus({\bf 189924})(0)
\oplus2({\bf 27132})(0)
\oplus({\bf 453492})(-2)
\oplus({\bf 50388})(-2)
\oplus({\bf 11628})(-2)
\oplus({\bf 27132})(-4)$\\
%
${\bf 2703360}$&=&
$({\bf 9216})(5)
\oplus({\bf 87552})(3)
\oplus({\bf 77824})(3)
\oplus({\bf 9216})(3)
\oplus({\bf 512})(3)
\oplus({\bf 983040})(1)
\oplus({\bf 87552})(1)
\oplus({\bf 77824})(1)
\oplus2({\bf 9216})(1)
\oplus({\bf 512})(1)
\oplus({\bf 983040})(-1)
\oplus({\bf 87552})(-1)
\oplus({\bf 77824})(-1)
\oplus2({\bf 9216})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 87552})(-3)
\oplus({\bf 77824})(-3)
\oplus({\bf 9216})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 9216})(-5)$\\
%
${\bf 2877875}$&=&
$({\bf 1})(16)
\oplus({\bf 19})(14)
\oplus({\bf 189})(12)
\oplus({\bf 1})(12)
\oplus({\bf 1311})(10)
\oplus({\bf 19})(10)
\oplus({\bf 7125})(8)
\oplus({\bf 189})(8)
\oplus({\bf 1})(8)
\oplus({\bf 32319})(6)
\oplus({\bf 1311})(6)
\oplus({\bf 19})(6)
\oplus({\bf 127281})(4)
\oplus({\bf 7125})(4)
\oplus({\bf 189})(4)
\oplus({\bf 1})(4)
\oplus({\bf 447051})(2)
\oplus({\bf 32319})(2)
\oplus({\bf 1311})(2)
\oplus({\bf 19})(2)
\oplus({\bf 1427679})(0)
\oplus({\bf 127281})(0)
\oplus({\bf 7125})(0)
\oplus({\bf 189})(0)
\oplus({\bf 1})(0)
\oplus({\bf 447051})(-2)
\oplus({\bf 32319})(-2)
\oplus({\bf 1311})(-2)
\oplus({\bf 19})(-2)
\oplus({\bf 127281})(-4)
\oplus({\bf 7125})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 32319})(-6)
\oplus({\bf 1311})(-6)
\oplus({\bf 19})(-6)
\oplus({\bf 7125})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 1311})(-10)
\oplus({\bf 19})(-10)
\oplus({\bf 189})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 1})(-16)$\\
%
${\bf 3028410}$&=&
$({\bf 61047})(4)
\oplus({\bf 427329})(2)
\oplus({\bf 189924})(2)
\oplus({\bf 14364})(2)
\oplus({\bf 3876})(2)
\oplus({\bf 1410864})(0)
\oplus({\bf 89775})(0)
\oplus2({\bf 61047})(0)
\oplus({\bf 11628})(0)
\oplus({\bf 969})(0)
\oplus({\bf 427329})(-2)
\oplus({\bf 189924})(-2)
\oplus({\bf 14364})(-2)
\oplus({\bf 3876})(-2)
\oplus({\bf 61047})(-4)$\\
%
${\bf 3533145}$&=&
$({\bf 89775})(4)
\oplus({\bf 265335})(2)
\oplus({\bf 427329})(2)
\oplus({\bf 10640})(2)
\oplus({\bf 14364})(2)
\oplus({\bf 1675401})(0)
\oplus2({\bf 89775})(0)
\oplus({\bf 61047})(0)
\oplus({\bf 2261})(0)
\oplus({\bf 265335})(-2)
\oplus({\bf 427329})(-2)
\oplus({\bf 10640})(-2)
\oplus({\bf 14364})(-2)
\oplus({\bf 89775})(-4)$\\
%
${\bf 3553000}$&=&
$({\bf 3876})(6)
\oplus({\bf 61047})(4)
\oplus({\bf 11628})(4)
\oplus({\bf 969})(4)
\oplus({\bf 524400})(2)
\oplus({\bf 189924})(2)
\oplus({\bf 14364})(2)
\oplus2({\bf 3876})(2)
\oplus({\bf 1671525})(0)
\oplus({\bf 118864})(0)
\oplus2({\bf 61047})(0)
\oplus({\bf 11628})(0)
\oplus({\bf 969})(0)
\oplus({\bf 524400})(-2)
\oplus({\bf 189924})(-2)
\oplus({\bf 14364})(-2)
\oplus2({\bf 3876})(-2)
\oplus({\bf 61047})(-4)
\oplus({\bf 11628})(-4)
\oplus({\bf 969})(-4)
\oplus({\bf 3876})(-6)$\\
%
${\bf 3725425}$&=&
$({\bf 19})(12)
\oplus({\bf 189})(10)
\oplus({\bf 171})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1311})(8)
\oplus({\bf 2261})(8)
\oplus2({\bf 19})(8)
\oplus({\bf 7125})(6)
\oplus({\bf 17595})(6)
\oplus2({\bf 189})(6)
\oplus({\bf 171})(6)
\oplus({\bf 1})(6)
\oplus({\bf 32319})(4)
\oplus({\bf 101745})(4)
\oplus2({\bf 1311})(4)
\oplus({\bf 2261})(4)
\oplus2({\bf 19})(4)
\oplus({\bf 127281})(2)
\oplus({\bf 479655})(2)
\oplus2({\bf 7125})(2)
\oplus({\bf 17595})(2)
\oplus2({\bf 189})(2)
\oplus({\bf 171})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1938969})(0)
\oplus2({\bf 32319})(0)
\oplus({\bf 101745})(0)
\oplus2({\bf 1311})(0)
\oplus({\bf 2261})(0)
\oplus2({\bf 19})(0)
\oplus({\bf 127281})(-2)
\oplus({\bf 479655})(-2)
\oplus2({\bf 7125})(-2)
\oplus({\bf 17595})(-2)
\oplus2({\bf 189})(-2)
\oplus({\bf 171})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 32319})(-4)
\oplus({\bf 101745})(-4)
\oplus2({\bf 1311})(-4)
\oplus({\bf 2261})(-4)
\oplus2({\bf 19})(-4)
\oplus({\bf 7125})(-6)
\oplus({\bf 17595})(-6)
\oplus2({\bf 189})(-6)
\oplus({\bf 171})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1311})(-8)
\oplus({\bf 2261})(-8)
\oplus2({\bf 19})(-8)
\oplus({\bf 189})(-10)
\oplus({\bf 171})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 19})(-12)$\\
%
${\bf 3863080}$&=&
$({\bf 50388})(4)
\oplus({\bf 854658})(2)
\oplus({\bf 75582})(2)
\oplus({\bf 27132})(2)
\oplus({\bf 1293292})(0)
\oplus({\bf 453492})(0)
\oplus2({\bf 50388})(0)
\oplus({\bf 854658})(-2)
\oplus({\bf 75582})(-2)
\oplus({\bf 27132})(-2)
\oplus({\bf 50388})(-4)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 10 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{21}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-B10_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B10_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 21}$&=&
$({\bf 21})$\\
%
${\bf 210}$&=&
$({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 230}$&=&
$({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 1024}$&=&
$({\bf 56})
\oplus({\bf 50})
\oplus({\bf 46})
\oplus({\bf 44})
\oplus({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus2({\bf 36})
\oplus({\bf 34})
\oplus2({\bf 32})
\oplus2({\bf 30})
\oplus2({\bf 28})
\oplus3({\bf 26})
\oplus2({\bf 24})
\oplus2({\bf 22})
\oplus3({\bf 20})
\oplus2({\bf 18})
\oplus2({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus({\bf 10})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 2})$\\
%
${\bf 1330}$&=&
$({\bf 55})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 1750}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus2({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus3({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus3({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus4({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 3059}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus2({\bf 49})
\oplus3({\bf 47})
\oplus3({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus4({\bf 39})
\oplus4({\bf 37})
\oplus5({\bf 35})
\oplus5({\bf 33})
\oplus5({\bf 31})
\oplus6({\bf 29})
\oplus6({\bf 27})
\oplus6({\bf 25})
\oplus7({\bf 23})
\oplus6({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 5985}$&=&
$({\bf 69})
\oplus({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus3({\bf 51})
\oplus5({\bf 49})
\oplus4({\bf 47})
\oplus7({\bf 45})
\oplus5({\bf 43})
\oplus8({\bf 41})
\oplus7({\bf 39})
\oplus10({\bf 37})
\oplus8({\bf 35})
\oplus11({\bf 33})
\oplus9({\bf 31})
\oplus12({\bf 29})
\oplus9({\bf 27})
\oplus12({\bf 25})
\oplus9({\bf 23})
\oplus12({\bf 21})
\oplus8({\bf 19})
\oplus11({\bf 17})
\oplus7({\bf 15})
\oplus10({\bf 13})
\oplus5({\bf 11})
\oplus8({\bf 9})
\oplus3({\bf 7})
\oplus6({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 10395}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus({\bf 71})
\oplus3({\bf 69})
\oplus2({\bf 67})
\oplus4({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus4({\bf 59})
\oplus7({\bf 57})
\oplus5({\bf 55})
\oplus8({\bf 53})
\oplus7({\bf 51})
\oplus10({\bf 49})
\oplus8({\bf 47})
\oplus12({\bf 45})
\oplus10({\bf 43})
\oplus13({\bf 41})
\oplus11({\bf 39})
\oplus14({\bf 37})
\oplus12({\bf 35})
\oplus15({\bf 33})
\oplus12({\bf 31})
\oplus15({\bf 29})
\oplus12({\bf 27})
\oplus15({\bf 25})
\oplus11({\bf 23})
\oplus14({\bf 21})
\oplus10({\bf 19})
\oplus13({\bf 17})
\oplus8({\bf 15})
\oplus11({\bf 13})
\oplus6({\bf 11})
\oplus9({\bf 9})
\oplus3({\bf 7})
\oplus6({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 15939}$&=&
$({\bf 77})
\oplus2({\bf 73})
\oplus({\bf 71})
\oplus3({\bf 69})
\oplus2({\bf 67})
\oplus5({\bf 65})
\oplus3({\bf 63})
\oplus7({\bf 61})
\oplus5({\bf 59})
\oplus9({\bf 57})
\oplus7({\bf 55})
\oplus12({\bf 53})
\oplus9({\bf 51})
\oplus15({\bf 49})
\oplus12({\bf 47})
\oplus18({\bf 45})
\oplus15({\bf 43})
\oplus21({\bf 41})
\oplus18({\bf 39})
\oplus24({\bf 37})
\oplus20({\bf 35})
\oplus26({\bf 33})
\oplus21({\bf 31})
\oplus27({\bf 29})
\oplus21({\bf 27})
\oplus27({\bf 25})
\oplus20({\bf 23})
\oplus26({\bf 21})
\oplus18({\bf 19})
\oplus24({\bf 17})
\oplus15({\bf 15})
\oplus21({\bf 13})
\oplus11({\bf 11})
\oplus17({\bf 9})
\oplus6({\bf 7})
\oplus12({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 20349}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus3({\bf 67})
\oplus5({\bf 65})
\oplus5({\bf 63})
\oplus7({\bf 61})
\oplus7({\bf 59})
\oplus10({\bf 57})
\oplus10({\bf 55})
\oplus13({\bf 53})
\oplus14({\bf 51})
\oplus17({\bf 49})
\oplus17({\bf 47})
\oplus21({\bf 45})
\oplus21({\bf 43})
\oplus25({\bf 41})
\oplus24({\bf 39})
\oplus28({\bf 37})
\oplus27({\bf 35})
\oplus31({\bf 33})
\oplus29({\bf 31})
\oplus32({\bf 29})
\oplus30({\bf 27})
\oplus33({\bf 25})
\oplus29({\bf 23})
\oplus32({\bf 21})
\oplus27({\bf 19})
\oplus29({\bf 17})
\oplus23({\bf 15})
\oplus24({\bf 13})
\oplus18({\bf 11})
\oplus18({\bf 9})
\oplus11({\bf 7})
\oplus11({\bf 5})
\oplus4({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 20480}$&=&
$({\bf 76})
\oplus({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus2({\bf 68})
\oplus3({\bf 66})
\oplus4({\bf 64})
\oplus5({\bf 62})
\oplus6({\bf 60})
\oplus8({\bf 58})
\oplus9({\bf 56})
\oplus11({\bf 54})
\oplus13({\bf 52})
\oplus14({\bf 50})
\oplus17({\bf 48})
\oplus19({\bf 46})
\oplus21({\bf 44})
\oplus23({\bf 42})
\oplus26({\bf 40})
\oplus27({\bf 38})
\oplus29({\bf 36})
\oplus31({\bf 34})
\oplus32({\bf 32})
\oplus33({\bf 30})
\oplus34({\bf 28})
\oplus34({\bf 26})
\oplus34({\bf 24})
\oplus34({\bf 22})
\oplus32({\bf 20})
\oplus31({\bf 18})
\oplus29({\bf 16})
\oplus26({\bf 14})
\oplus23({\bf 12})
\oplus21({\bf 10})
\oplus16({\bf 8})
\oplus13({\bf 6})
\oplus9({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 21735}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus2({\bf 69})
\oplus4({\bf 67})
\oplus4({\bf 65})
\oplus6({\bf 63})
\oplus6({\bf 61})
\oplus9({\bf 59})
\oplus9({\bf 57})
\oplus12({\bf 55})
\oplus12({\bf 53})
\oplus16({\bf 51})
\oplus16({\bf 49})
\oplus20({\bf 47})
\oplus20({\bf 45})
\oplus25({\bf 43})
\oplus25({\bf 41})
\oplus29({\bf 39})
\oplus29({\bf 37})
\oplus33({\bf 35})
\oplus32({\bf 33})
\oplus35({\bf 31})
\oplus33({\bf 29})
\oplus36({\bf 27})
\oplus33({\bf 25})
\oplus35({\bf 23})
\oplus31({\bf 21})
\oplus33({\bf 19})
\oplus28({\bf 17})
\oplus29({\bf 15})
\oplus23({\bf 13})
\oplus24({\bf 11})
\oplus17({\bf 9})
\oplus17({\bf 7})
\oplus9({\bf 5})
\oplus9({\bf 3})$\\
%
${\bf 26125}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus2({\bf 73})
\oplus4({\bf 71})
\oplus4({\bf 69})
\oplus6({\bf 67})
\oplus6({\bf 65})
\oplus9({\bf 63})
\oplus9({\bf 61})
\oplus12({\bf 59})
\oplus12({\bf 57})
\oplus16({\bf 55})
\oplus16({\bf 53})
\oplus20({\bf 51})
\oplus20({\bf 49})
\oplus25({\bf 47})
\oplus25({\bf 45})
\oplus30({\bf 43})
\oplus29({\bf 41})
\oplus34({\bf 39})
\oplus33({\bf 37})
\oplus37({\bf 35})
\oplus35({\bf 33})
\oplus39({\bf 31})
\oplus36({\bf 29})
\oplus39({\bf 27})
\oplus35({\bf 25})
\oplus38({\bf 23})
\oplus33({\bf 21})
\oplus35({\bf 19})
\oplus29({\bf 17})
\oplus31({\bf 15})
\oplus24({\bf 13})
\oplus25({\bf 11})
\oplus17({\bf 9})
\oplus18({\bf 7})
\oplus9({\bf 5})
\oplus9({\bf 3})$\\
%
${\bf 51359}$&=&
$({\bf 101})
\oplus({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus3({\bf 87})
\oplus5({\bf 85})
\oplus5({\bf 83})
\oplus7({\bf 81})
\oplus7({\bf 79})
\oplus10({\bf 77})
\oplus10({\bf 75})
\oplus13({\bf 73})
\oplus14({\bf 71})
\oplus17({\bf 69})
\oplus18({\bf 67})
\oplus22({\bf 65})
\oplus23({\bf 63})
\oplus27({\bf 61})
\oplus28({\bf 59})
\oplus32({\bf 57})
\oplus33({\bf 55})
\oplus38({\bf 53})
\oplus38({\bf 51})
\oplus42({\bf 49})
\oplus43({\bf 47})
\oplus47({\bf 45})
\oplus46({\bf 43})
\oplus51({\bf 41})
\oplus49({\bf 39})
\oplus53({\bf 37})
\oplus51({\bf 35})
\oplus54({\bf 33})
\oplus51({\bf 31})
\oplus54({\bf 29})
\oplus49({\bf 27})
\oplus51({\bf 25})
\oplus46({\bf 23})
\oplus47({\bf 21})
\oplus40({\bf 19})
\oplus41({\bf 17})
\oplus34({\bf 15})
\oplus33({\bf 13})
\oplus26({\bf 11})
\oplus24({\bf 9})
\oplus16({\bf 7})
\oplus15({\bf 5})
\oplus6({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 54264}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus4({\bf 79})
\oplus3({\bf 77})
\oplus6({\bf 75})
\oplus6({\bf 73})
\oplus9({\bf 71})
\oplus9({\bf 69})
\oplus14({\bf 67})
\oplus13({\bf 65})
\oplus19({\bf 63})
\oplus20({\bf 61})
\oplus25({\bf 59})
\oplus26({\bf 57})
\oplus34({\bf 55})
\oplus33({\bf 53})
\oplus42({\bf 51})
\oplus42({\bf 49})
\oplus50({\bf 47})
\oplus50({\bf 45})
\oplus60({\bf 43})
\oplus57({\bf 41})
\oplus67({\bf 39})
\oplus65({\bf 37})
\oplus73({\bf 35})
\oplus69({\bf 33})
\oplus79({\bf 31})
\oplus70({\bf 29})
\oplus79({\bf 27})
\oplus71({\bf 25})
\oplus76({\bf 23})
\oplus66({\bf 21})
\oplus72({\bf 19})
\oplus57({\bf 17})
\oplus62({\bf 15})
\oplus48({\bf 13})
\oplus49({\bf 11})
\oplus33({\bf 9})
\oplus36({\bf 7})
\oplus16({\bf 5})
\oplus18({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 104006}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus3({\bf 83})
\oplus4({\bf 81})
\oplus6({\bf 79})
\oplus8({\bf 77})
\oplus10({\bf 75})
\oplus13({\bf 73})
\oplus16({\bf 71})
\oplus20({\bf 69})
\oplus24({\bf 67})
\oplus29({\bf 65})
\oplus34({\bf 63})
\oplus40({\bf 61})
\oplus47({\bf 59})
\oplus54({\bf 57})
\oplus61({\bf 55})
\oplus70({\bf 53})
\oplus77({\bf 51})
\oplus86({\bf 49})
\oplus94({\bf 47})
\oplus102({\bf 45})
\oplus109({\bf 43})
\oplus117({\bf 41})
\oplus123({\bf 39})
\oplus129({\bf 37})
\oplus134({\bf 35})
\oplus138({\bf 33})
\oplus140({\bf 31})
\oplus143({\bf 29})
\oplus142({\bf 27})
\oplus141({\bf 25})
\oplus138({\bf 23})
\oplus133({\bf 21})
\oplus126({\bf 19})
\oplus119({\bf 17})
\oplus108({\bf 15})
\oplus97({\bf 13})
\oplus84({\bf 11})
\oplus71({\bf 9})
\oplus55({\bf 7})
\oplus41({\bf 5})
\oplus24({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 116280}$&=&
$({\bf 99})
\oplus({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus2({\bf 89})
\oplus4({\bf 87})
\oplus4({\bf 85})
\oplus6({\bf 83})
\oplus7({\bf 81})
\oplus10({\bf 79})
\oplus11({\bf 77})
\oplus16({\bf 75})
\oplus17({\bf 73})
\oplus23({\bf 71})
\oplus25({\bf 69})
\oplus32({\bf 67})
\oplus35({\bf 65})
\oplus44({\bf 63})
\oplus47({\bf 61})
\oplus57({\bf 59})
\oplus61({\bf 57})
\oplus72({\bf 55})
\oplus76({\bf 53})
\oplus89({\bf 51})
\oplus92({\bf 49})
\oplus105({\bf 47})
\oplus108({\bf 45})
\oplus121({\bf 43})
\oplus122({\bf 41})
\oplus135({\bf 39})
\oplus134({\bf 37})
\oplus145({\bf 35})
\oplus142({\bf 33})
\oplus151({\bf 31})
\oplus145({\bf 29})
\oplus152({\bf 27})
\oplus142({\bf 25})
\oplus146({\bf 23})
\oplus133({\bf 21})
\oplus134({\bf 19})
\oplus117({\bf 17})
\oplus116({\bf 15})
\oplus95({\bf 13})
\oplus91({\bf 11})
\oplus68({\bf 9})
\oplus62({\bf 7})
\oplus37({\bf 5})
\oplus30({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 150535}$&=&
$({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus3({\bf 87})
\oplus5({\bf 85})
\oplus6({\bf 83})
\oplus9({\bf 81})
\oplus11({\bf 79})
\oplus15({\bf 77})
\oplus18({\bf 75})
\oplus23({\bf 73})
\oplus27({\bf 71})
\oplus34({\bf 69})
\oplus39({\bf 67})
\oplus47({\bf 65})
\oplus54({\bf 63})
\oplus64({\bf 61})
\oplus71({\bf 59})
\oplus83({\bf 57})
\oplus92({\bf 55})
\oplus104({\bf 53})
\oplus113({\bf 51})
\oplus126({\bf 49})
\oplus134({\bf 47})
\oplus147({\bf 45})
\oplus154({\bf 43})
\oplus165({\bf 41})
\oplus171({\bf 39})
\oplus181({\bf 37})
\oplus183({\bf 35})
\oplus191({\bf 33})
\oplus191({\bf 31})
\oplus195({\bf 29})
\oplus191({\bf 27})
\oplus192({\bf 25})
\oplus183({\bf 23})
\oplus180({\bf 21})
\oplus167({\bf 19})
\oplus159({\bf 17})
\oplus142({\bf 15})
\oplus131({\bf 13})
\oplus109({\bf 11})
\oplus95({\bf 9})
\oplus72({\bf 7})
\oplus55({\bf 5})
\oplus30({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 165186}$&=&
$({\bf 99})
\oplus({\bf 97})
\oplus2({\bf 95})
\oplus3({\bf 93})
\oplus4({\bf 91})
\oplus6({\bf 89})
\oplus8({\bf 87})
\oplus10({\bf 85})
\oplus13({\bf 83})
\oplus16({\bf 81})
\oplus20({\bf 79})
\oplus24({\bf 77})
\oplus29({\bf 75})
\oplus34({\bf 73})
\oplus40({\bf 71})
\oplus47({\bf 69})
\oplus54({\bf 67})
\oplus62({\bf 65})
\oplus71({\bf 63})
\oplus79({\bf 61})
\oplus89({\bf 59})
\oplus98({\bf 57})
\oplus108({\bf 55})
\oplus117({\bf 53})
\oplus127({\bf 51})
\oplus136({\bf 49})
\oplus145({\bf 47})
\oplus153({\bf 45})
\oplus161({\bf 43})
\oplus167({\bf 41})
\oplus174({\bf 39})
\oplus178({\bf 37})
\oplus182({\bf 35})
\oplus184({\bf 33})
\oplus185({\bf 31})
\oplus184({\bf 29})
\oplus182({\bf 27})
\oplus177({\bf 25})
\oplus171({\bf 23})
\oplus163({\bf 21})
\oplus154({\bf 19})
\oplus142({\bf 17})
\oplus130({\bf 15})
\oplus115({\bf 13})
\oplus100({\bf 11})
\oplus83({\bf 9})
\oplus66({\bf 7})
\oplus47({\bf 5})
\oplus29({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 181125}$&=&
$({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus3({\bf 91})
\oplus5({\bf 89})
\oplus6({\bf 87})
\oplus9({\bf 85})
\oplus11({\bf 83})
\oplus15({\bf 81})
\oplus18({\bf 79})
\oplus23({\bf 77})
\oplus27({\bf 75})
\oplus34({\bf 73})
\oplus39({\bf 71})
\oplus47({\bf 69})
\oplus54({\bf 67})
\oplus64({\bf 65})
\oplus72({\bf 63})
\oplus83({\bf 61})
\oplus93({\bf 59})
\oplus105({\bf 57})
\oplus115({\bf 55})
\oplus128({\bf 53})
\oplus138({\bf 51})
\oplus151({\bf 49})
\oplus160({\bf 47})
\oplus172({\bf 45})
\oplus180({\bf 43})
\oplus191({\bf 41})
\oplus196({\bf 39})
\oplus205({\bf 37})
\oplus208({\bf 35})
\oplus214({\bf 33})
\oplus213({\bf 31})
\oplus216({\bf 29})
\oplus211({\bf 27})
\oplus210({\bf 25})
\oplus200({\bf 23})
\oplus195({\bf 21})
\oplus181({\bf 19})
\oplus171({\bf 17})
\oplus153({\bf 15})
\oplus139({\bf 13})
\oplus118({\bf 11})
\oplus101({\bf 9})
\oplus77({\bf 7})
\oplus58({\bf 5})
\oplus33({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 193536}$&=&
$({\bf 94})
\oplus({\bf 92})
\oplus2({\bf 90})
\oplus3({\bf 88})
\oplus4({\bf 86})
\oplus6({\bf 84})
\oplus8({\bf 82})
\oplus11({\bf 80})
\oplus14({\bf 78})
\oplus18({\bf 76})
\oplus23({\bf 74})
\oplus29({\bf 72})
\oplus35({\bf 70})
\oplus43({\bf 68})
\oplus51({\bf 66})
\oplus61({\bf 64})
\oplus71({\bf 62})
\oplus83({\bf 60})
\oplus95({\bf 58})
\oplus108({\bf 56})
\oplus122({\bf 54})
\oplus136({\bf 52})
\oplus151({\bf 50})
\oplus165({\bf 48})
\oplus180({\bf 46})
\oplus194({\bf 44})
\oplus208({\bf 42})
\oplus220({\bf 40})
\oplus232({\bf 38})
\oplus241({\bf 36})
\oplus250({\bf 34})
\oplus255({\bf 32})
\oplus259({\bf 30})
\oplus260({\bf 28})
\oplus258({\bf 26})
\oplus254({\bf 24})
\oplus246({\bf 22})
\oplus236({\bf 20})
\oplus222({\bf 18})
\oplus206({\bf 16})
\oplus187({\bf 14})
\oplus166({\bf 12})
\oplus141({\bf 10})
\oplus116({\bf 8})
\oplus88({\bf 6})
\oplus60({\bf 4})
\oplus30({\bf 2})$\\
%
${\bf 197505}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus3({\bf 91})
\oplus3({\bf 89})
\oplus6({\bf 87})
\oplus7({\bf 85})
\oplus11({\bf 83})
\oplus13({\bf 81})
\oplus18({\bf 79})
\oplus21({\bf 77})
\oplus28({\bf 75})
\oplus32({\bf 73})
\oplus41({\bf 71})
\oplus46({\bf 69})
\oplus57({\bf 67})
\oplus64({\bf 65})
\oplus77({\bf 63})
\oplus86({\bf 61})
\oplus100({\bf 59})
\oplus110({\bf 57})
\oplus126({\bf 55})
\oplus136({\bf 53})
\oplus153({\bf 51})
\oplus162({\bf 49})
\oplus179({\bf 47})
\oplus187({\bf 45})
\oplus203({\bf 43})
\oplus209({\bf 41})
\oplus223({\bf 39})
\oplus226({\bf 37})
\oplus238({\bf 35})
\oplus237({\bf 33})
\oplus246({\bf 31})
\oplus240({\bf 29})
\oplus245({\bf 27})
\oplus234({\bf 25})
\oplus234({\bf 23})
\oplus218({\bf 21})
\oplus212({\bf 19})
\oplus191({\bf 17})
\oplus181({\bf 15})
\oplus155({\bf 13})
\oplus141({\bf 11})
\oplus111({\bf 9})
\oplus94({\bf 7})
\oplus62({\bf 5})
\oplus43({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 203490}$&=&
$({\bf 105})
\oplus({\bf 101})
\oplus({\bf 99})
\oplus2({\bf 97})
\oplus2({\bf 95})
\oplus4({\bf 93})
\oplus4({\bf 91})
\oplus7({\bf 89})
\oplus7({\bf 87})
\oplus11({\bf 85})
\oplus12({\bf 83})
\oplus18({\bf 81})
\oplus19({\bf 79})
\oplus26({\bf 77})
\oplus29({\bf 75})
\oplus38({\bf 73})
\oplus41({\bf 71})
\oplus53({\bf 69})
\oplus57({\bf 67})
\oplus71({\bf 65})
\oplus76({\bf 63})
\oplus92({\bf 61})
\oplus98({\bf 59})
\oplus117({\bf 57})
\oplus122({\bf 55})
\oplus142({\bf 53})
\oplus148({\bf 51})
\oplus169({\bf 49})
\oplus173({\bf 47})
\oplus195({\bf 45})
\oplus197({\bf 43})
\oplus218({\bf 41})
\oplus217({\bf 39})
\oplus236({\bf 37})
\oplus232({\bf 35})
\oplus249({\bf 33})
\oplus239({\bf 31})
\oplus252({\bf 29})
\oplus238({\bf 27})
\oplus247({\bf 25})
\oplus226({\bf 23})
\oplus231({\bf 21})
\oplus205({\bf 19})
\oplus205({\bf 17})
\oplus173({\bf 15})
\oplus169({\bf 13})
\oplus133({\bf 11})
\oplus126({\bf 9})
\oplus85({\bf 7})
\oplus75({\bf 5})
\oplus33({\bf 3})
\oplus22({\bf 1})$\\
%
${\bf 215040}$&=&
$({\bf 96})
\oplus({\bf 94})
\oplus2({\bf 92})
\oplus3({\bf 90})
\oplus4({\bf 88})
\oplus6({\bf 86})
\oplus8({\bf 84})
\oplus11({\bf 82})
\oplus14({\bf 80})
\oplus19({\bf 78})
\oplus23({\bf 76})
\oplus29({\bf 74})
\oplus36({\bf 72})
\oplus43({\bf 70})
\oplus52({\bf 68})
\oplus62({\bf 66})
\oplus72({\bf 64})
\oplus84({\bf 62})
\oplus97({\bf 60})
\oplus110({\bf 58})
\oplus124({\bf 56})
\oplus139({\bf 54})
\oplus154({\bf 52})
\oplus169({\bf 50})
\oplus185({\bf 48})
\oplus199({\bf 46})
\oplus214({\bf 44})
\oplus228({\bf 42})
\oplus240({\bf 40})
\oplus251({\bf 38})
\oplus261({\bf 36})
\oplus268({\bf 34})
\oplus273({\bf 32})
\oplus276({\bf 30})
\oplus276({\bf 28})
\oplus273({\bf 26})
\oplus268({\bf 24})
\oplus259({\bf 22})
\oplus247({\bf 20})
\oplus233({\bf 18})
\oplus215({\bf 16})
\oplus195({\bf 14})
\oplus172({\bf 12})
\oplus147({\bf 10})
\oplus120({\bf 8})
\oplus92({\bf 6})
\oplus62({\bf 4})
\oplus31({\bf 2})$\\
%
${\bf 219604}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus2({\bf 111})
\oplus4({\bf 109})
\oplus3({\bf 107})
\oplus6({\bf 105})
\oplus6({\bf 103})
\oplus9({\bf 101})
\oplus9({\bf 99})
\oplus14({\bf 97})
\oplus13({\bf 95})
\oplus19({\bf 93})
\oplus20({\bf 91})
\oplus26({\bf 89})
\oplus27({\bf 87})
\oplus36({\bf 85})
\oplus36({\bf 83})
\oplus46({\bf 81})
\oplus48({\bf 79})
\oplus58({\bf 77})
\oplus60({\bf 75})
\oplus73({\bf 73})
\oplus74({\bf 71})
\oplus87({\bf 69})
\oplus90({\bf 67})
\oplus103({\bf 65})
\oplus105({\bf 63})
\oplus121({\bf 61})
\oplus120({\bf 59})
\oplus136({\bf 57})
\oplus137({\bf 55})
\oplus151({\bf 53})
\oplus150({\bf 51})
\oplus166({\bf 49})
\oplus161({\bf 47})
\oplus176({\bf 45})
\oplus171({\bf 43})
\oplus183({\bf 41})
\oplus175({\bf 39})
\oplus188({\bf 37})
\oplus175({\bf 35})
\oplus186({\bf 33})
\oplus173({\bf 31})
\oplus179({\bf 29})
\oplus163({\bf 27})
\oplus170({\bf 25})
\oplus148({\bf 23})
\oplus153({\bf 21})
\oplus131({\bf 19})
\oplus131({\bf 17})
\oplus107({\bf 15})
\oplus108({\bf 13})
\oplus79({\bf 11})
\oplus78({\bf 9})
\oplus51({\bf 7})
\oplus46({\bf 5})
\oplus18({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 293930}$&=&
$({\bf 109})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus4({\bf 97})
\oplus4({\bf 95})
\oplus7({\bf 93})
\oplus8({\bf 91})
\oplus11({\bf 89})
\oplus13({\bf 87})
\oplus19({\bf 85})
\oplus20({\bf 83})
\oplus28({\bf 81})
\oplus32({\bf 79})
\oplus41({\bf 77})
\oplus46({\bf 75})
\oplus59({\bf 73})
\oplus64({\bf 71})
\oplus80({\bf 69})
\oplus88({\bf 67})
\oplus105({\bf 65})
\oplus115({\bf 63})
\oplus137({\bf 61})
\oplus145({\bf 59})
\oplus169({\bf 57})
\oplus181({\bf 55})
\oplus204({\bf 53})
\oplus215({\bf 51})
\oplus242({\bf 49})
\oplus249({\bf 47})
\oplus276({\bf 45})
\oplus283({\bf 43})
\oplus305({\bf 41})
\oplus309({\bf 39})
\oplus332({\bf 37})
\oplus326({\bf 35})
\oplus345({\bf 33})
\oplus338({\bf 31})
\oplus348({\bf 29})
\oplus333({\bf 27})
\oplus341({\bf 25})
\oplus315({\bf 23})
\oplus317({\bf 21})
\oplus287({\bf 19})
\oplus278({\bf 17})
\oplus242({\bf 15})
\oplus232({\bf 13})
\oplus184({\bf 11})
\oplus169({\bf 9})
\oplus122({\bf 7})
\oplus99({\bf 5})
\oplus48({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 352716}$&=&
$({\bf 111})
\oplus({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus2({\bf 101})
\oplus4({\bf 99})
\oplus4({\bf 97})
\oplus7({\bf 95})
\oplus8({\bf 93})
\oplus12({\bf 91})
\oplus13({\bf 89})
\oplus19({\bf 87})
\oplus21({\bf 85})
\oplus29({\bf 83})
\oplus33({\bf 81})
\oplus43({\bf 79})
\oplus48({\bf 77})
\oplus62({\bf 75})
\oplus68({\bf 73})
\oplus85({\bf 71})
\oplus93({\bf 69})
\oplus113({\bf 67})
\oplus123({\bf 65})
\oplus147({\bf 63})
\oplus158({\bf 61})
\oplus184({\bf 59})
\oplus197({\bf 57})
\oplus225({\bf 55})
\oplus237({\bf 53})
\oplus268({\bf 51})
\oplus278({\bf 49})
\oplus309({\bf 47})
\oplus318({\bf 45})
\oplus347({\bf 43})
\oplus352({\bf 41})
\oplus379({\bf 39})
\oplus378({\bf 37})
\oplus401({\bf 35})
\oplus394({\bf 33})
\oplus412({\bf 31})
\oplus396({\bf 29})
\oplus408({\bf 27})
\oplus384({\bf 25})
\oplus388({\bf 23})
\oplus356({\bf 21})
\oplus352({\bf 19})
\oplus311({\bf 17})
\oplus301({\bf 15})
\oplus252({\bf 13})
\oplus236({\bf 11})
\oplus180({\bf 9})
\oplus159({\bf 7})
\oplus99({\bf 5})
\oplus75({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 367080}$&=&
$({\bf 101})
\oplus({\bf 99})
\oplus2({\bf 97})
\oplus3({\bf 95})
\oplus5({\bf 93})
\oplus6({\bf 91})
\oplus10({\bf 89})
\oplus12({\bf 87})
\oplus17({\bf 85})
\oplus21({\bf 83})
\oplus28({\bf 81})
\oplus33({\bf 79})
\oplus44({\bf 77})
\oplus51({\bf 75})
\oplus64({\bf 73})
\oplus75({\bf 71})
\oplus91({\bf 69})
\oplus104({\bf 67})
\oplus125({\bf 65})
\oplus140({\bf 63})
\oplus163({\bf 61})
\oplus182({\bf 59})
\oplus207({\bf 57})
\oplus226({\bf 55})
\oplus255({\bf 53})
\oplus274({\bf 51})
\oplus302({\bf 49})
\oplus322({\bf 47})
\oplus349({\bf 45})
\oplus365({\bf 43})
\oplus392({\bf 41})
\oplus403({\bf 39})
\oplus424({\bf 37})
\oplus431({\bf 35})
\oplus446({\bf 33})
\oplus443({\bf 31})
\oplus453({\bf 29})
\oplus441({\bf 27})
\oplus440({\bf 25})
\oplus421({\bf 23})
\oplus411({\bf 21})
\oplus380({\bf 19})
\oplus364({\bf 17})
\oplus324({\bf 15})
\oplus297({\bf 13})
\oplus252({\bf 11})
\oplus218({\bf 9})
\oplus164({\bf 7})
\oplus128({\bf 5})
\oplus70({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 495880}$&=&
$({\bf 109})
\oplus2({\bf 105})
\oplus2({\bf 103})
\oplus4({\bf 101})
\oplus4({\bf 99})
\oplus9({\bf 97})
\oplus8({\bf 95})
\oplus15({\bf 93})
\oplus16({\bf 91})
\oplus24({\bf 89})
\oplus26({\bf 87})
\oplus39({\bf 85})
\oplus40({\bf 83})
\oplus57({\bf 81})
\oplus62({\bf 79})
\oplus80({\bf 77})
\oplus88({\bf 75})
\oplus113({\bf 73})
\oplus120({\bf 71})
\oplus150({\bf 69})
\oplus162({\bf 67})
\oplus193({\bf 65})
\oplus207({\bf 63})
\oplus245({\bf 61})
\oplus256({\bf 59})
\oplus298({\bf 57})
\oplus312({\bf 55})
\oplus352({\bf 53})
\oplus365({\bf 51})
\oplus410({\bf 49})
\oplus415({\bf 47})
\oplus460({\bf 45})
\oplus464({\bf 43})
\oplus502({\bf 41})
\oplus499({\bf 39})
\oplus538({\bf 37})
\oplus521({\bf 35})
\oplus554({\bf 33})
\oplus532({\bf 31})
\oplus552({\bf 29})
\oplus519({\bf 27})
\oplus536({\bf 25})
\oplus486({\bf 23})
\oplus494({\bf 21})
\oplus439({\bf 19})
\oplus432({\bf 17})
\oplus367({\bf 15})
\oplus358({\bf 13})
\oplus278({\bf 11})
\oplus262({\bf 9})
\oplus182({\bf 7})
\oplus154({\bf 5})
\oplus70({\bf 3})
\oplus46({\bf 1})$\\
%
${\bf 655500}$&=&
$({\bf 115})
\oplus2({\bf 111})
\oplus2({\bf 109})
\oplus4({\bf 107})
\oplus4({\bf 105})
\oplus9({\bf 103})
\oplus8({\bf 101})
\oplus15({\bf 99})
\oplus16({\bf 97})
\oplus24({\bf 95})
\oplus26({\bf 93})
\oplus39({\bf 91})
\oplus40({\bf 89})
\oplus57({\bf 87})
\oplus62({\bf 85})
\oplus81({\bf 83})
\oplus88({\bf 81})
\oplus114({\bf 79})
\oplus121({\bf 77})
\oplus152({\bf 75})
\oplus164({\bf 73})
\oplus197({\bf 71})
\oplus211({\bf 69})
\oplus252({\bf 67})
\oplus264({\bf 65})
\oplus309({\bf 63})
\oplus325({\bf 61})
\oplus370({\bf 59})
\oplus385({\bf 57})
\oplus436({\bf 55})
\oplus445({\bf 53})
\oplus497({\bf 51})
\oplus506({\bf 49})
\oplus553({\bf 47})
\oplus556({\bf 45})
\oplus605({\bf 43})
\oplus596({\bf 41})
\oplus640({\bf 39})
\oplus626({\bf 37})
\oplus659({\bf 35})
\oplus634({\bf 33})
\oplus664({\bf 31})
\oplus622({\bf 29})
\oplus643({\bf 27})
\oplus594({\bf 25})
\oplus600({\bf 23})
\oplus539({\bf 21})
\oplus541({\bf 19})
\oplus463({\bf 17})
\oplus456({\bf 15})
\oplus374({\bf 13})
\oplus353({\bf 11})
\oplus263({\bf 9})
\oplus242({\bf 7})
\oplus140({\bf 5})
\oplus115({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 807576}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus3({\bf 103})
\oplus3({\bf 101})
\oplus7({\bf 99})
\oplus8({\bf 97})
\oplus14({\bf 95})
\oplus16({\bf 93})
\oplus25({\bf 91})
\oplus29({\bf 89})
\oplus42({\bf 87})
\oplus48({\bf 85})
\oplus66({\bf 83})
\oplus75({\bf 81})
\oplus99({\bf 79})
\oplus112({\bf 77})
\oplus142({\bf 75})
\oplus160({\bf 73})
\oplus197({\bf 71})
\oplus220({\bf 69})
\oplus264({\bf 67})
\oplus291({\bf 65})
\oplus342({\bf 63})
\oplus372({\bf 61})
\oplus429({\bf 59})
\oplus461({\bf 57})
\oplus522({\bf 55})
\oplus554({\bf 53})
\oplus617({\bf 51})
\oplus647({\bf 49})
\oplus710({\bf 47})
\oplus734({\bf 45})
\oplus794({\bf 43})
\oplus809({\bf 41})
\oplus863({\bf 39})
\oplus866({\bf 37})
\oplus910({\bf 35})
\oplus898({\bf 33})
\oplus929({\bf 31})
\oplus900({\bf 29})
\oplus916({\bf 27})
\oplus868({\bf 25})
\oplus868({\bf 23})
\oplus801({\bf 21})
\oplus785({\bf 19})
\oplus700({\bf 17})
\oplus668({\bf 15})
\oplus567({\bf 13})
\oplus521({\bf 11})
\oplus407({\bf 9})
\oplus350({\bf 7})
\oplus226({\bf 5})
\oplus162({\bf 3})
\oplus33({\bf 1})$\\
%
${\bf 834900}$&=&
$({\bf 141})
\oplus({\bf 137})
\oplus({\bf 135})
\oplus2({\bf 133})
\oplus2({\bf 131})
\oplus4({\bf 129})
\oplus4({\bf 127})
\oplus6({\bf 125})
\oplus7({\bf 123})
\oplus10({\bf 121})
\oplus11({\bf 119})
\oplus16({\bf 117})
\oplus17({\bf 115})
\oplus23({\bf 113})
\oplus26({\bf 111})
\oplus33({\bf 109})
\oplus37({\bf 107})
\oplus47({\bf 105})
\oplus52({\bf 103})
\oplus63({\bf 101})
\oplus71({\bf 99})
\oplus84({\bf 97})
\oplus93({\bf 95})
\oplus110({\bf 93})
\oplus120({\bf 91})
\oplus139({\bf 89})
\oplus152({\bf 87})
\oplus173({\bf 85})
\oplus187({\bf 83})
\oplus212({\bf 81})
\oplus227({\bf 79})
\oplus253({\bf 77})
\oplus270({\bf 75})
\oplus298({\bf 73})
\oplus315({\bf 71})
\oplus345({\bf 69})
\oplus361({\bf 67})
\oplus391({\bf 65})
\oplus407({\bf 63})
\oplus436({\bf 61})
\oplus450({\bf 59})
\oplus479({\bf 57})
\oplus489({\bf 55})
\oplus515({\bf 53})
\oplus523({\bf 51})
\oplus545({\bf 49})
\oplus548({\bf 47})
\oplus567({\bf 45})
\oplus564({\bf 43})
\oplus577({\bf 41})
\oplus569({\bf 39})
\oplus576({\bf 37})
\oplus561({\bf 35})
\oplus563({\bf 33})
\oplus540({\bf 31})
\oplus535({\bf 29})
\oplus506({\bf 27})
\oplus494({\bf 25})
\oplus458({\bf 23})
\oplus441({\bf 21})
\oplus398({\bf 19})
\oplus375({\bf 17})
\oplus327({\bf 15})
\oplus299({\bf 13})
\oplus246({\bf 11})
\oplus215({\bf 9})
\oplus158({\bf 7})
\oplus124({\bf 5})
\oplus65({\bf 3})
\oplus30({\bf 1})$\\
%
${\bf 848540}$&=&
$({\bf 119})
\oplus({\bf 117})
\oplus2({\bf 115})
\oplus3({\bf 113})
\oplus5({\bf 111})
\oplus6({\bf 109})
\oplus10({\bf 107})
\oplus12({\bf 105})
\oplus17({\bf 103})
\oplus21({\bf 101})
\oplus28({\bf 99})
\oplus33({\bf 97})
\oplus44({\bf 95})
\oplus51({\bf 93})
\oplus64({\bf 91})
\oplus75({\bf 89})
\oplus92({\bf 87})
\oplus105({\bf 85})
\oplus128({\bf 83})
\oplus144({\bf 81})
\oplus170({\bf 79})
\oplus191({\bf 77})
\oplus221({\bf 75})
\oplus244({\bf 73})
\oplus280({\bf 71})
\oplus305({\bf 69})
\oplus343({\bf 67})
\oplus372({\bf 65})
\oplus412({\bf 63})
\oplus440({\bf 61})
\oplus484({\bf 59})
\oplus511({\bf 57})
\oplus553({\bf 55})
\oplus580({\bf 53})
\oplus620({\bf 51})
\oplus641({\bf 49})
\oplus680({\bf 47})
\oplus694({\bf 45})
\oplus725({\bf 43})
\oplus734({\bf 41})
\oplus757({\bf 39})
\oplus754({\bf 37})
\oplus771({\bf 35})
\oplus757({\bf 33})
\oplus761({\bf 31})
\oplus738({\bf 29})
\oplus731({\bf 27})
\oplus693({\bf 25})
\oplus678({\bf 23})
\oplus628({\bf 21})
\oplus599({\bf 19})
\oplus541({\bf 17})
\oplus502({\bf 15})
\oplus431({\bf 13})
\oplus387({\bf 11})
\oplus308({\bf 9})
\oplus254({\bf 7})
\oplus173({\bf 5})
\oplus115({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 981750}$&=&
$({\bf 109})
\oplus({\bf 107})
\oplus3({\bf 105})
\oplus4({\bf 103})
\oplus7({\bf 101})
\oplus9({\bf 99})
\oplus15({\bf 97})
\oplus18({\bf 95})
\oplus27({\bf 93})
\oplus33({\bf 91})
\oplus45({\bf 89})
\oplus54({\bf 87})
\oplus72({\bf 85})
\oplus84({\bf 83})
\oplus108({\bf 81})
\oplus126({\bf 79})
\oplus156({\bf 77})
\oplus179({\bf 75})
\oplus218({\bf 73})
\oplus246({\bf 71})
\oplus292({\bf 69})
\oplus327({\bf 67})
\oplus379({\bf 65})
\oplus418({\bf 63})
\oplus478({\bf 61})
\oplus519({\bf 59})
\oplus583({\bf 57})
\oplus627({\bf 55})
\oplus692({\bf 53})
\oplus734({\bf 51})
\oplus801({\bf 49})
\oplus837({\bf 47})
\oplus900({\bf 45})
\oplus930({\bf 43})
\oplus984({\bf 41})
\oplus1002({\bf 39})
\oplus1047({\bf 37})
\oplus1048({\bf 35})
\oplus1079({\bf 33})
\oplus1064({\bf 31})
\oplus1076({\bf 29})
\oplus1041({\bf 27})
\oplus1037({\bf 25})
\oplus979({\bf 23})
\oplus956({\bf 21})
\oplus880({\bf 19})
\oplus836({\bf 17})
\oplus741({\bf 15})
\oplus683({\bf 13})
\oplus569({\bf 11})
\oplus497({\bf 9})
\oplus373({\bf 7})
\oplus288({\bf 5})
\oplus156({\bf 3})
\oplus69({\bf 1})$\\
%
${\bf 1002915}$&=&
$({\bf 111})
\oplus({\bf 109})
\oplus2({\bf 107})
\oplus3({\bf 105})
\oplus5({\bf 103})
\oplus7({\bf 101})
\oplus10({\bf 99})
\oplus14({\bf 97})
\oplus19({\bf 95})
\oplus25({\bf 93})
\oplus33({\bf 91})
\oplus42({\bf 89})
\oplus54({\bf 87})
\oplus67({\bf 85})
\oplus84({\bf 83})
\oplus102({\bf 81})
\oplus125({\bf 79})
\oplus149({\bf 77})
\oplus178({\bf 75})
\oplus209({\bf 73})
\oplus245({\bf 71})
\oplus283({\bf 69})
\oplus326({\bf 67})
\oplus370({\bf 65})
\oplus420({\bf 63})
\oplus470({\bf 61})
\oplus525({\bf 59})
\oplus579({\bf 57})
\oplus638({\bf 55})
\oplus694({\bf 53})
\oplus753({\bf 51})
\oplus808({\bf 49})
\oplus865({\bf 47})
\oplus915({\bf 45})
\oplus965({\bf 43})
\oplus1007({\bf 41})
\oplus1047({\bf 39})
\oplus1076({\bf 37})
\oplus1102({\bf 35})
\oplus1115({\bf 33})
\oplus1124({\bf 31})
\oplus1118({\bf 29})
\oplus1107({\bf 27})
\oplus1080({\bf 25})
\oplus1048({\bf 23})
\oplus999({\bf 21})
\oplus945({\bf 19})
\oplus875({\bf 17})
\oplus801({\bf 15})
\oplus712({\bf 13})
\oplus620({\bf 11})
\oplus515({\bf 9})
\oplus410({\bf 7})
\oplus294({\bf 5})
\oplus180({\bf 3})
\oplus58({\bf 1})$\\
%
${\bf 1146880}$&=&
$({\bf 110})
\oplus({\bf 108})
\oplus2({\bf 106})
\oplus4({\bf 104})
\oplus5({\bf 102})
\oplus8({\bf 100})
\oplus12({\bf 98})
\oplus16({\bf 96})
\oplus21({\bf 94})
\oplus30({\bf 92})
\oplus38({\bf 90})
\oplus49({\bf 88})
\oplus64({\bf 86})
\oplus79({\bf 84})
\oplus98({\bf 82})
\oplus122({\bf 80})
\oplus147({\bf 78})
\oplus176({\bf 76})
\oplus212({\bf 74})
\oplus248({\bf 72})
\oplus290({\bf 70})
\oplus338({\bf 68})
\oplus387({\bf 66})
\oplus440({\bf 64})
\oplus501({\bf 62})
\oplus560({\bf 60})
\oplus623({\bf 58})
\oplus692({\bf 56})
\oplus758({\bf 54})
\oplus825({\bf 52})
\oplus896({\bf 50})
\oplus961({\bf 48})
\oplus1023({\bf 46})
\oplus1088({\bf 44})
\oplus1141({\bf 42})
\oplus1190({\bf 40})
\oplus1236({\bf 38})
\oplus1269({\bf 36})
\oplus1292({\bf 34})
\oplus1312({\bf 32})
\oplus1313({\bf 30})
\oplus1303({\bf 28})
\oplus1287({\bf 26})
\oplus1251({\bf 24})
\oplus1203({\bf 22})
\oplus1148({\bf 20})
\oplus1074({\bf 18})
\oplus987({\bf 16})
\oplus897({\bf 14})
\oplus787({\bf 12})
\oplus670({\bf 10})
\oplus550({\bf 8})
\oplus417({\bf 6})
\oplus278({\bf 4})
\oplus144({\bf 2})$\\
%
${\bf 1285956}$&=&
$({\bf 117})
\oplus({\bf 115})
\oplus3({\bf 113})
\oplus3({\bf 111})
\oplus7({\bf 109})
\oplus8({\bf 107})
\oplus14({\bf 105})
\oplus16({\bf 103})
\oplus25({\bf 101})
\oplus29({\bf 99})
\oplus42({\bf 97})
\oplus48({\bf 95})
\oplus66({\bf 93})
\oplus75({\bf 91})
\oplus99({\bf 89})
\oplus112({\bf 87})
\oplus143({\bf 85})
\oplus161({\bf 83})
\oplus199({\bf 81})
\oplus223({\bf 79})
\oplus269({\bf 77})
\oplus298({\bf 75})
\oplus352({\bf 73})
\oplus386({\bf 71})
\oplus448({\bf 69})
\oplus486({\bf 67})
\oplus554({\bf 65})
\oplus595({\bf 63})
\oplus668({\bf 61})
\oplus710({\bf 59})
\oplus786({\bf 57})
\oplus826({\bf 55})
\oplus903({\bf 53})
\oplus938({\bf 51})
\oplus1013({\bf 49})
\oplus1040({\bf 47})
\oplus1109({\bf 45})
\oplus1124({\bf 43})
\oplus1184({\bf 41})
\oplus1185({\bf 39})
\oplus1232({\bf 37})
\oplus1215({\bf 35})
\oplus1247({\bf 33})
\oplus1210({\bf 31})
\oplus1225({\bf 29})
\oplus1167({\bf 27})
\oplus1163({\bf 25})
\oplus1084({\bf 23})
\oplus1061({\bf 21})
\oplus962({\bf 19})
\oplus921({\bf 17})
\oplus803({\bf 15})
\oplus746({\bf 13})
\oplus612({\bf 11})
\oplus542({\bf 9})
\oplus396({\bf 7})
\oplus316({\bf 5})
\oplus163({\bf 3})
\oplus78({\bf 1})$\\
%
${\bf 1297890}$&=&
$({\bf 115})
\oplus({\bf 113})
\oplus3({\bf 111})
\oplus4({\bf 109})
\oplus7({\bf 107})
\oplus9({\bf 105})
\oplus15({\bf 103})
\oplus18({\bf 101})
\oplus27({\bf 99})
\oplus33({\bf 97})
\oplus45({\bf 95})
\oplus54({\bf 93})
\oplus72({\bf 91})
\oplus84({\bf 89})
\oplus108({\bf 87})
\oplus126({\bf 85})
\oplus156({\bf 83})
\oplus180({\bf 81})
\oplus219({\bf 79})
\oplus248({\bf 77})
\oplus295({\bf 75})
\oplus332({\bf 73})
\oplus385({\bf 71})
\oplus428({\bf 69})
\oplus490({\bf 67})
\oplus536({\bf 65})
\oplus604({\bf 63})
\oplus655({\bf 61})
\oplus725({\bf 59})
\oplus777({\bf 57})
\oplus851({\bf 55})
\oplus899({\bf 53})
\oplus972({\bf 51})
\oplus1017({\bf 49})
\oplus1083({\bf 47})
\oplus1119({\bf 45})
\oplus1179({\bf 43})
\oplus1200({\bf 41})
\oplus1248({\bf 39})
\oplus1255({\bf 37})
\oplus1285({\bf 35})
\oplus1273({\bf 33})
\oplus1288({\bf 31})
\oplus1252({\bf 29})
\oplus1247({\bf 27})
\oplus1192({\bf 25})
\oplus1163({\bf 23})
\oplus1086({\bf 21})
\oplus1040({\bf 19})
\oplus939({\bf 17})
\oplus874({\bf 15})
\oplus758({\bf 13})
\oplus673({\bf 11})
\oplus542({\bf 9})
\oplus448({\bf 7})
\oplus303({\bf 5})
\oplus201({\bf 3})
\oplus54({\bf 1})$\\
%
${\bf 1576960}$&=&
$({\bf 116})
\oplus({\bf 114})
\oplus2({\bf 112})
\oplus4({\bf 110})
\oplus5({\bf 108})
\oplus8({\bf 106})
\oplus12({\bf 104})
\oplus16({\bf 102})
\oplus22({\bf 100})
\oplus31({\bf 98})
\oplus39({\bf 96})
\oplus51({\bf 94})
\oplus66({\bf 92})
\oplus82({\bf 90})
\oplus102({\bf 88})
\oplus127({\bf 86})
\oplus153({\bf 84})
\oplus184({\bf 82})
\oplus222({\bf 80})
\oplus260({\bf 78})
\oplus305({\bf 76})
\oplus356({\bf 74})
\oplus409({\bf 72})
\oplus467({\bf 70})
\oplus533({\bf 68})
\oplus598({\bf 66})
\oplus669({\bf 64})
\oplus746({\bf 62})
\oplus821({\bf 60})
\oplus899({\bf 58})
\oplus982({\bf 56})
\oplus1060({\bf 54})
\oplus1138({\bf 52})
\oplus1219({\bf 50})
\oplus1290({\bf 48})
\oplus1359({\bf 46})
\oplus1426({\bf 44})
\oplus1481({\bf 42})
\oplus1528({\bf 40})
\oplus1572({\bf 38})
\oplus1598({\bf 36})
\oplus1615({\bf 34})
\oplus1624({\bf 32})
\oplus1614({\bf 30})
\oplus1591({\bf 28})
\oplus1560({\bf 26})
\oplus1508({\bf 24})
\oplus1442({\bf 22})
\oplus1369({\bf 20})
\oplus1274({\bf 18})
\oplus1168({\bf 16})
\oplus1055({\bf 14})
\oplus925({\bf 12})
\oplus784({\bf 10})
\oplus643({\bf 8})
\oplus486({\bf 6})
\oplus325({\bf 4})
\oplus167({\bf 2})$\\
%
${\bf 1820105}$&=&
$({\bf 113})
\oplus2({\bf 111})
\oplus3({\bf 109})
\oplus6({\bf 107})
\oplus9({\bf 105})
\oplus13({\bf 103})
\oplus20({\bf 101})
\oplus27({\bf 99})
\oplus36({\bf 97})
\oplus49({\bf 95})
\oplus63({\bf 93})
\oplus80({\bf 91})
\oplus102({\bf 89})
\oplus126({\bf 87})
\oplus154({\bf 85})
\oplus189({\bf 83})
\oplus227({\bf 81})
\oplus269({\bf 79})
\oplus320({\bf 77})
\oplus374({\bf 75})
\oplus433({\bf 73})
\oplus501({\bf 71})
\oplus571({\bf 69})
\oplus646({\bf 67})
\oplus729({\bf 65})
\oplus813({\bf 63})
\oplus900({\bf 61})
\oplus993({\bf 59})
\oplus1085({\bf 57})
\oplus1177({\bf 55})
\oplus1273({\bf 53})
\oplus1364({\bf 51})
\oplus1451({\bf 49})
\oplus1539({\bf 47})
\oplus1617({\bf 45})
\oplus1687({\bf 43})
\oplus1754({\bf 41})
\oplus1805({\bf 39})
\oplus1845({\bf 37})
\oplus1877({\bf 35})
\oplus1890({\bf 33})
\oplus1888({\bf 31})
\oplus1875({\bf 29})
\oplus1841({\bf 27})
\oplus1790({\bf 25})
\oplus1728({\bf 23})
\oplus1644({\bf 21})
\oplus1543({\bf 19})
\oplus1433({\bf 17})
\oplus1302({\bf 15})
\oplus1157({\bf 13})
\oplus1006({\bf 11})
\oplus837({\bf 9})
\oplus659({\bf 7})
\oplus480({\bf 5})
\oplus289({\bf 3})
\oplus95({\bf 1})$\\
%
${\bf 2184126}$&=&
$({\bf 119})
\oplus({\bf 117})
\oplus2({\bf 115})
\oplus3({\bf 113})
\oplus5({\bf 111})
\oplus7({\bf 109})
\oplus11({\bf 107})
\oplus14({\bf 105})
\oplus21({\bf 103})
\oplus27({\bf 101})
\oplus37({\bf 99})
\oplus47({\bf 97})
\oplus63({\bf 95})
\oplus78({\bf 93})
\oplus100({\bf 91})
\oplus123({\bf 89})
\oplus154({\bf 87})
\oplus185({\bf 85})
\oplus227({\bf 83})
\oplus268({\bf 81})
\oplus322({\bf 79})
\oplus376({\bf 77})
\oplus442({\bf 75})
\oplus508({\bf 73})
\oplus590({\bf 71})
\oplus668({\bf 69})
\oplus762({\bf 67})
\oplus853({\bf 65})
\oplus959({\bf 63})
\oplus1058({\bf 61})
\oplus1175({\bf 59})
\oplus1279({\bf 57})
\oplus1400({\bf 55})
\oplus1507({\bf 53})
\oplus1626({\bf 51})
\oplus1727({\bf 49})
\oplus1842({\bf 47})
\oplus1930({\bf 45})
\oplus2029({\bf 43})
\oplus2100({\bf 41})
\oplus2178({\bf 39})
\oplus2221({\bf 37})
\oplus2272({\bf 35})
\oplus2282({\bf 33})
\oplus2297({\bf 31})
\oplus2272({\bf 29})
\oplus2247({\bf 27})
\oplus2178({\bf 25})
\oplus2116({\bf 23})
\oplus2004({\bf 21})
\oplus1898({\bf 19})
\oplus1748({\bf 17})
\oplus1604({\bf 15})
\oplus1415({\bf 13})
\oplus1240({\bf 11})
\oplus1021({\bf 9})
\oplus819({\bf 7})
\oplus581({\bf 5})
\oplus362({\bf 3})
\oplus110({\bf 1})$\\
%
${\bf 2703360}$&=&
$({\bf 114})
\oplus2({\bf 112})
\oplus3({\bf 110})
\oplus6({\bf 108})
\oplus9({\bf 106})
\oplus13({\bf 104})
\oplus20({\bf 102})
\oplus28({\bf 100})
\oplus38({\bf 98})
\oplus52({\bf 96})
\oplus69({\bf 94})
\oplus89({\bf 92})
\oplus115({\bf 90})
\oplus146({\bf 88})
\oplus181({\bf 86})
\oplus225({\bf 84})
\oplus275({\bf 82})
\oplus331({\bf 80})
\oplus398({\bf 78})
\oplus472({\bf 76})
\oplus553({\bf 74})
\oplus646({\bf 72})
\oplus747({\bf 70})
\oplus854({\bf 68})
\oplus973({\bf 66})
\oplus1099({\bf 64})
\oplus1229({\bf 62})
\oplus1369({\bf 60})
\oplus1513({\bf 58})
\oplus1657({\bf 56})
\oplus1807({\bf 54})
\oplus1956({\bf 52})
\oplus2099({\bf 50})
\oplus2242({\bf 48})
\oplus2378({\bf 46})
\oplus2500({\bf 44})
\oplus2616({\bf 42})
\oplus2717({\bf 40})
\oplus2797({\bf 38})
\oplus2864({\bf 36})
\oplus2909({\bf 34})
\oplus2927({\bf 32})
\oplus2926({\bf 30})
\oplus2899({\bf 28})
\oplus2840({\bf 26})
\oplus2760({\bf 24})
\oplus2652({\bf 22})
\oplus2511({\bf 20})
\oplus2350({\bf 18})
\oplus2163({\bf 16})
\oplus1946({\bf 14})
\oplus1714({\bf 12})
\oplus1462({\bf 10})
\oplus1187({\bf 8})
\oplus904({\bf 6})
\oplus611({\bf 4})
\oplus304({\bf 2})$\\
%
${\bf 2877875}$&=&
$({\bf 161})
\oplus({\bf 157})
\oplus({\bf 155})
\oplus2({\bf 153})
\oplus2({\bf 151})
\oplus4({\bf 149})
\oplus4({\bf 147})
\oplus7({\bf 145})
\oplus7({\bf 143})
\oplus11({\bf 141})
\oplus12({\bf 139})
\oplus18({\bf 137})
\oplus19({\bf 135})
\oplus27({\bf 133})
\oplus30({\bf 131})
\oplus40({\bf 129})
\oplus44({\bf 127})
\oplus58({\bf 125})
\oplus64({\bf 123})
\oplus81({\bf 121})
\oplus90({\bf 119})
\oplus111({\bf 117})
\oplus123({\bf 115})
\oplus150({\bf 113})
\oplus164({\bf 111})
\oplus196({\bf 109})
\oplus216({\bf 107})
\oplus253({\bf 105})
\oplus276({\bf 103})
\oplus321({\bf 101})
\oplus348({\bf 99})
\oplus399({\bf 97})
\oplus431({\bf 95})
\oplus488({\bf 93})
\oplus524({\bf 91})
\oplus589({\bf 89})
\oplus627({\bf 87})
\oplus697({\bf 85})
\oplus740({\bf 83})
\oplus814({\bf 81})
\oplus857({\bf 79})
\oplus937({\bf 77})
\oplus980({\bf 75})
\oplus1061({\bf 73})
\oplus1104({\bf 71})
\oplus1185({\bf 69})
\oplus1224({\bf 67})
\oplus1306({\bf 65})
\oplus1338({\bf 63})
\oplus1415({\bf 61})
\oplus1443({\bf 59})
\oplus1513({\bf 57})
\oplus1529({\bf 55})
\oplus1594({\bf 53})
\oplus1598({\bf 51})
\oplus1651({\bf 49})
\oplus1643({\bf 47})
\oplus1683({\bf 45})
\oplus1659({\bf 43})
\oplus1688({\bf 41})
\oplus1646({\bf 39})
\oplus1658({\bf 37})
\oplus1602({\bf 35})
\oplus1598({\bf 33})
\oplus1521({\bf 31})
\oplus1504({\bf 29})
\oplus1410({\bf 27})
\oplus1375({\bf 25})
\oplus1266({\bf 23})
\oplus1216({\bf 21})
\oplus1090({\bf 19})
\oplus1030({\bf 17})
\oplus889({\bf 15})
\oplus815({\bf 13})
\oplus667({\bf 11})
\oplus584({\bf 9})
\oplus424({\bf 7})
\oplus338({\bf 5})
\oplus174({\bf 3})
\oplus82({\bf 1})$\\
%
${\bf 3028410}$&=&
$({\bf 119})
\oplus({\bf 117})
\oplus3({\bf 115})
\oplus4({\bf 113})
\oplus7({\bf 111})
\oplus10({\bf 109})
\oplus16({\bf 107})
\oplus21({\bf 105})
\oplus31({\bf 103})
\oplus40({\bf 101})
\oplus55({\bf 99})
\oplus70({\bf 97})
\oplus93({\bf 95})
\oplus115({\bf 93})
\oplus148({\bf 91})
\oplus180({\bf 89})
\oplus225({\bf 87})
\oplus270({\bf 85})
\oplus330({\bf 83})
\oplus389({\bf 81})
\oplus466({\bf 79})
\oplus541({\bf 77})
\oplus636({\bf 75})
\oplus728({\bf 73})
\oplus842({\bf 71})
\oplus950({\bf 69})
\oplus1082({\bf 67})
\oplus1205({\bf 65})
\oplus1352({\bf 63})
\oplus1487({\bf 61})
\oplus1646({\bf 59})
\oplus1787({\bf 57})
\oplus1952({\bf 55})
\oplus2093({\bf 53})
\oplus2256({\bf 51})
\oplus2389({\bf 49})
\oplus2542({\bf 47})
\oplus2657({\bf 45})
\oplus2790({\bf 43})
\oplus2878({\bf 41})
\oplus2981({\bf 39})
\oplus3033({\bf 37})
\oplus3098({\bf 35})
\oplus3105({\bf 33})
\oplus3124({\bf 31})
\oplus3080({\bf 29})
\oplus3047({\bf 27})
\oplus2948({\bf 25})
\oplus2861({\bf 23})
\oplus2705({\bf 21})
\oplus2564({\bf 19})
\oplus2354({\bf 17})
\oplus2162({\bf 15})
\oplus1904({\bf 13})
\oplus1669({\bf 11})
\oplus1371({\bf 9})
\oplus1103({\bf 7})
\oplus777({\bf 5})
\oplus488({\bf 3})
\oplus148({\bf 1})$\\
%
${\bf 3533145}$&=&
$({\bf 123})
\oplus({\bf 121})
\oplus2({\bf 119})
\oplus4({\bf 117})
\oplus6({\bf 115})
\oplus9({\bf 113})
\oplus14({\bf 111})
\oplus19({\bf 109})
\oplus27({\bf 107})
\oplus37({\bf 105})
\oplus49({\bf 103})
\oplus64({\bf 101})
\oplus84({\bf 99})
\oplus106({\bf 97})
\oplus134({\bf 95})
\oplus167({\bf 93})
\oplus206({\bf 91})
\oplus251({\bf 89})
\oplus305({\bf 87})
\oplus364({\bf 85})
\oplus434({\bf 83})
\oplus511({\bf 81})
\oplus598({\bf 79})
\oplus693({\bf 77})
\oplus800({\bf 75})
\oplus913({\bf 73})
\oplus1038({\bf 71})
\oplus1170({\bf 69})
\oplus1312({\bf 67})
\oplus1459({\bf 65})
\oplus1616({\bf 63})
\oplus1774({\bf 61})
\oplus1940({\bf 59})
\oplus2105({\bf 57})
\oplus2273({\bf 55})
\oplus2436({\bf 53})
\oplus2600({\bf 51})
\oplus2752({\bf 49})
\oplus2900({\bf 47})
\oplus3033({\bf 45})
\oplus3156({\bf 43})
\oplus3258({\bf 41})
\oplus3347({\bf 39})
\oplus3409({\bf 37})
\oplus3454({\bf 35})
\oplus3469({\bf 33})
\oplus3462({\bf 31})
\oplus3422({\bf 29})
\oplus3360({\bf 27})
\oplus3261({\bf 25})
\oplus3139({\bf 23})
\oplus2982({\bf 21})
\oplus2802({\bf 19})
\oplus2588({\bf 17})
\oplus2355({\bf 15})
\oplus2090({\bf 13})
\oplus1811({\bf 11})
\oplus1506({\bf 9})
\oplus1191({\bf 7})
\oplus857({\bf 5})
\oplus521({\bf 3})
\oplus172({\bf 1})$\\
%
${\bf 3553000}$&=&
$({\bf 121})
\oplus({\bf 119})
\oplus3({\bf 117})
\oplus4({\bf 115})
\oplus8({\bf 113})
\oplus10({\bf 111})
\oplus17({\bf 109})
\oplus22({\bf 107})
\oplus33({\bf 105})
\oplus42({\bf 103})
\oplus59({\bf 101})
\oplus74({\bf 99})
\oplus99({\bf 97})
\oplus122({\bf 95})
\oplus158({\bf 93})
\oplus192({\bf 91})
\oplus241({\bf 89})
\oplus288({\bf 87})
\oplus354({\bf 85})
\oplus416({\bf 83})
\oplus500({\bf 81})
\oplus580({\bf 79})
\oplus684({\bf 77})
\oplus782({\bf 75})
\oplus907({\bf 73})
\oplus1023({\bf 71})
\oplus1168({\bf 69})
\oplus1301({\bf 67})
\oplus1464({\bf 65})
\oplus1610({\bf 63})
\oplus1788({\bf 61})
\oplus1942({\bf 59})
\oplus2128({\bf 57})
\oplus2284({\bf 55})
\oplus2470({\bf 53})
\oplus2619({\bf 51})
\oplus2797({\bf 49})
\oplus2929({\bf 47})
\oplus3088({\bf 45})
\oplus3194({\bf 43})
\oplus3323({\bf 41})
\oplus3392({\bf 39})
\oplus3483({\bf 37})
\oplus3505({\bf 35})
\oplus3548({\bf 33})
\oplus3517({\bf 31})
\oplus3505({\bf 29})
\oplus3414({\bf 27})
\oplus3344({\bf 25})
\oplus3191({\bf 23})
\oplus3061({\bf 21})
\oplus2848({\bf 19})
\oplus2660({\bf 17})
\oplus2391({\bf 15})
\oplus2153({\bf 13})
\oplus1835({\bf 11})
\oplus1556({\bf 9})
\oplus1202({\bf 7})
\oplus893({\bf 5})
\oplus516({\bf 3})
\oplus193({\bf 1})$\\
%
${\bf 3725425}$&=&
$({\bf 139})
\oplus({\bf 137})
\oplus2({\bf 135})
\oplus3({\bf 133})
\oplus5({\bf 131})
\oplus7({\bf 129})
\oplus10({\bf 127})
\oplus14({\bf 125})
\oplus19({\bf 123})
\oplus25({\bf 121})
\oplus33({\bf 119})
\oplus42({\bf 117})
\oplus54({\bf 115})
\oplus67({\bf 113})
\oplus84({\bf 111})
\oplus103({\bf 109})
\oplus126({\bf 107})
\oplus152({\bf 105})
\oplus183({\bf 103})
\oplus217({\bf 101})
\oplus257({\bf 99})
\oplus301({\bf 97})
\oplus351({\bf 95})
\oplus405({\bf 93})
\oplus467({\bf 91})
\oplus532({\bf 89})
\oplus605({\bf 87})
\oplus682({\bf 85})
\oplus767({\bf 83})
\oplus855({\bf 81})
\oplus951({\bf 79})
\oplus1049({\bf 77})
\oplus1155({\bf 75})
\oplus1262({\bf 73})
\oplus1375({\bf 71})
\oplus1488({\bf 69})
\oplus1606({\bf 67})
\oplus1721({\bf 65})
\oplus1839({\bf 63})
\oplus1953({\bf 61})
\oplus2067({\bf 59})
\oplus2174({\bf 57})
\oplus2280({\bf 55})
\oplus2375({\bf 53})
\oplus2467({\bf 51})
\oplus2546({\bf 49})
\oplus2618({\bf 47})
\oplus2675({\bf 45})
\oplus2724({\bf 43})
\oplus2754({\bf 41})
\oplus2774({\bf 39})
\oplus2774({\bf 37})
\oplus2762({\bf 35})
\oplus2728({\bf 33})
\oplus2682({\bf 31})
\oplus2612({\bf 29})
\oplus2531({\bf 27})
\oplus2426({\bf 25})
\oplus2309({\bf 23})
\oplus2170({\bf 21})
\oplus2021({\bf 19})
\oplus1850({\bf 17})
\oplus1671({\bf 15})
\oplus1474({\bf 13})
\oplus1270({\bf 11})
\oplus1051({\bf 9})
\oplus829({\bf 7})
\oplus594({\bf 5})
\oplus361({\bf 3})
\oplus119({\bf 1})$\\
%
${\bf 3863080}$&=&
$({\bf 125})
\oplus({\bf 123})
\oplus2({\bf 121})
\oplus3({\bf 119})
\oplus5({\bf 117})
\oplus7({\bf 115})
\oplus11({\bf 113})
\oplus15({\bf 111})
\oplus21({\bf 109})
\oplus29({\bf 107})
\oplus39({\bf 105})
\oplus51({\bf 103})
\oplus68({\bf 101})
\oplus86({\bf 99})
\oplus111({\bf 97})
\oplus139({\bf 95})
\oplus174({\bf 93})
\oplus213({\bf 91})
\oplus263({\bf 89})
\oplus316({\bf 87})
\oplus381({\bf 85})
\oplus453({\bf 83})
\oplus536({\bf 81})
\oplus626({\bf 79})
\oplus732({\bf 77})
\oplus842({\bf 75})
\oplus968({\bf 73})
\oplus1101({\bf 71})
\oplus1248({\bf 69})
\oplus1399({\bf 67})
\oplus1567({\bf 65})
\oplus1734({\bf 63})
\oplus1915({\bf 61})
\oplus2096({\bf 59})
\oplus2285({\bf 57})
\oplus2468({\bf 55})
\oplus2661({\bf 53})
\oplus2838({\bf 51})
\oplus3019({\bf 49})
\oplus3184({\bf 47})
\oplus3344({\bf 45})
\oplus3479({\bf 43})
\oplus3611({\bf 41})
\oplus3707({\bf 39})
\oplus3792({\bf 37})
\oplus3843({\bf 35})
\oplus3874({\bf 33})
\oplus3863({\bf 31})
\oplus3837({\bf 29})
\oplus3761({\bf 27})
\oplus3665({\bf 25})
\oplus3525({\bf 23})
\oplus3361({\bf 21})
\oplus3150({\bf 19})
\oplus2926({\bf 17})
\oplus2652({\bf 15})
\oplus2366({\bf 13})
\oplus2043({\bf 11})
\oplus1709({\bf 9})
\oplus1341({\bf 7})
\oplus978({\bf 5})
\oplus584({\bf 3})
\oplus199({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{21}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(S)}
}
\label{Table:Branching-rules-B10_A1-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B10_A1-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 21}$&=&
$({\bf 3,7})$\\
%
${\bf 210}$&=&
$({\bf 5,21})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,21})$\\
%
${\bf 230}$&=&
$({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,21})
\oplus({\bf 1,27})$\\
%
${\bf 1024}$&=&
$({\bf 8,8})
\oplus({\bf 6,48})
\oplus({\bf 4,112})
\oplus({\bf 2,112'})$\\
%
${\bf 1330}$&=&
$({\bf 7,35})
\oplus({\bf 5,105})
\oplus({\bf 5,7})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 3,7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 1750}$&=&
$({\bf 7,77})
\oplus({\bf 7,7})
\oplus({\bf 5,105})
\oplus({\bf 5,7})
\oplus({\bf 3,77})
\oplus({\bf 3,105})
\oplus({\bf 3,7})
\oplus({\bf 1,35})$\\
%
${\bf 3059}$&=&
$({\bf 7,105})
\oplus({\bf 7,7})
\oplus({\bf 5,77})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus2({\bf 5,7})
\oplus({\bf 3,77})
\oplus2({\bf 3,105})
\oplus({\bf 3,35})
\oplus2({\bf 3,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 5985}$&=&
$({\bf 9,35})
\oplus({\bf 7,189})
\oplus({\bf 7,21})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,330})
\oplus({\bf 3,189})
\oplus({\bf 3,27})
\oplus2({\bf 3,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,1})$\\
%
${\bf 10395}$&=&
$({\bf 9,182})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,330})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 5,182})
\oplus({\bf 5,330})
\oplus({\bf 5,168'})
\oplus2({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,330})
\oplus({\bf 3,189})
\oplus({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 1,182})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 15939}$&=&
$({\bf 9,168'})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,330})
\oplus({\bf 7,189})
\oplus({\bf 7,27})
\oplus2({\bf 7,21})
\oplus({\bf 5,182})
\oplus({\bf 5,330})
\oplus2({\bf 5,168'})
\oplus({\bf 5,189})
\oplus3({\bf 5,27})
\oplus({\bf 5,35})
\oplus2({\bf 5,21})
\oplus2({\bf 5,1})
\oplus2({\bf 3,330})
\oplus2({\bf 3,189})
\oplus2({\bf 3,27})
\oplus3({\bf 3,21})
\oplus({\bf 1,182})
\oplus2({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,35})
\oplus2({\bf 1,1})$\\
%
${\bf 20349}$&=&
$({\bf 11,21})
\oplus({\bf 9,189})
\oplus({\bf 9,35})
\oplus({\bf 7,378})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 5,616})
\oplus({\bf 5,378})
\oplus({\bf 5,189})
\oplus2({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 3,693})
\oplus({\bf 3,77})
\oplus({\bf 3,378})
\oplus({\bf 3,189})
\oplus2({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 20480}$&=&
$({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,168})
\oplus({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,512})
\oplus({\bf 6,168})
\oplus({\bf 6,112'})
\oplus2({\bf 6,112})
\oplus2({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf 21735}$&=&
$({\bf 9,189})
\oplus({\bf 9,21})
\oplus({\bf 7,330})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus2({\bf 7,27})
\oplus({\bf 7,35})
\oplus2({\bf 7,21})
\oplus({\bf 7,1})
\oplus2({\bf 5,330})
\oplus({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus3({\bf 5,27})
\oplus({\bf 5,35})
\oplus4({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,182})
\oplus2({\bf 3,330})
\oplus2({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus4({\bf 3,27})
\oplus({\bf 3,35})
\oplus4({\bf 3,21})
\oplus2({\bf 3,1})
\oplus({\bf 1,330})
\oplus2({\bf 1,189})
\oplus({\bf 1,27})
\oplus2({\bf 1,21})$\\
%
${\bf 26125}$&=&
$({\bf 9,330})
\oplus({\bf 9,27})
\oplus({\bf 9,21})
\oplus({\bf 7,182})
\oplus({\bf 7,330})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus3({\bf 7,27})
\oplus2({\bf 7,21})
\oplus2({\bf 7,1})
\oplus({\bf 5,182})
\oplus3({\bf 5,330})
\oplus({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus4({\bf 5,27})
\oplus4({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,182})
\oplus2({\bf 3,330})
\oplus2({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus4({\bf 3,27})
\oplus({\bf 3,35})
\oplus3({\bf 3,21})
\oplus2({\bf 3,1})
\oplus2({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus2({\bf 1,21})$\\
%
${\bf 51359}$&=&
$({\bf 11,378'})
\oplus({\bf 11,77})
\oplus({\bf 11,7})
\oplus({\bf 9,819})
\oplus({\bf 9,77})
\oplus({\bf 9,105})
\oplus({\bf 9,7})
\oplus({\bf 7,378'})
\oplus({\bf 7,819})
\oplus({\bf 7,693})
\oplus2({\bf 7,77})
\oplus2({\bf 7,105})
\oplus2({\bf 7,7})
\oplus({\bf 5,819})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus2({\bf 5,77})
\oplus2({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 3,378'})
\oplus({\bf 3,819})
\oplus({\bf 3,693})
\oplus2({\bf 3,77})
\oplus({\bf 3,378})
\oplus2({\bf 3,105})
\oplus2({\bf 3,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})$\\
%
${\bf 54264}$&=&
$({\bf 13,7})
\oplus({\bf 11,105})
\oplus({\bf 11,35})
\oplus({\bf 9,378})
\oplus({\bf 9,189})
\oplus({\bf 9,105})
\oplus({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 7,616})
\oplus({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus2({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus2({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 5,1617})
\oplus({\bf 5,330})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 5,35})
\oplus3({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,1617})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,294})
\oplus2({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,27})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus2({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 104006}$&=&
$({\bf 11,189})
\oplus({\bf 11,35})
\oplus({\bf 9,616})
\oplus({\bf 9,378})
\oplus({\bf 9,189})
\oplus2({\bf 9,105})
\oplus2({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 7,693})
\oplus2({\bf 7,616})
\oplus({\bf 7,77})
\oplus2({\bf 7,378})
\oplus3({\bf 7,189})
\oplus5({\bf 7,105})
\oplus4({\bf 7,35})
\oplus({\bf 7,21})
\oplus3({\bf 7,7})
\oplus({\bf 5,819})
\oplus2({\bf 5,693})
\oplus3({\bf 5,616})
\oplus3({\bf 5,77})
\oplus3({\bf 5,378})
\oplus3({\bf 5,189})
\oplus8({\bf 5,105})
\oplus6({\bf 5,35})
\oplus({\bf 5,21})
\oplus5({\bf 5,7})
\oplus({\bf 3,819})
\oplus2({\bf 3,693})
\oplus3({\bf 3,616})
\oplus3({\bf 3,77})
\oplus3({\bf 3,378})
\oplus3({\bf 3,189})
\oplus8({\bf 3,105})
\oplus5({\bf 3,35})
\oplus({\bf 3,21})
\oplus5({\bf 3,7})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus4({\bf 1,105})
\oplus2({\bf 1,35})
\oplus2({\bf 1,7})$\\
%
${\bf 116280}$&=&
$({\bf 15,1})
\oplus({\bf 13,27})
\oplus({\bf 13,21})
\oplus({\bf 11,168'})
\oplus({\bf 11,189})
\oplus({\bf 11,27})
\oplus({\bf 11,35})
\oplus({\bf 11,21})
\oplus({\bf 11,1})
\oplus({\bf 9,330})
\oplus({\bf 9,294})
\oplus({\bf 9,378})
\oplus({\bf 9,168'})
\oplus2({\bf 9,189})
\oplus({\bf 9,105})
\oplus({\bf 9,27})
\oplus({\bf 9,35})
\oplus2({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 7,1617})
\oplus({\bf 7,616})
\oplus({\bf 7,294})
\oplus2({\bf 7,378})
\oplus2({\bf 7,168'})
\oplus3({\bf 7,189})
\oplus2({\bf 7,105})
\oplus({\bf 7,27})
\oplus3({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus({\bf 5,294})
\oplus3({\bf 5,378})
\oplus({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus3({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,35})
\oplus2({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 3,2079})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,294})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus3({\bf 3,105})
\oplus({\bf 3,27})
\oplus3({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,1386})
\oplus({\bf 1,693})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 150535}$&=&
$({\bf 11,378})
\oplus({\bf 11,105})
\oplus({\bf 11,7})
\oplus({\bf 9,693})
\oplus({\bf 9,616})
\oplus({\bf 9,77})
\oplus({\bf 9,378})
\oplus({\bf 9,189})
\oplus3({\bf 9,105})
\oplus2({\bf 9,35})
\oplus2({\bf 9,7})
\oplus({\bf 7,819})
\oplus2({\bf 7,693})
\oplus2({\bf 7,616})
\oplus3({\bf 7,77})
\oplus3({\bf 7,378})
\oplus2({\bf 7,189})
\oplus7({\bf 7,105})
\oplus4({\bf 7,35})
\oplus({\bf 7,21})
\oplus5({\bf 7,7})
\oplus2({\bf 5,819})
\oplus3({\bf 5,693})
\oplus4({\bf 5,616})
\oplus4({\bf 5,77})
\oplus3({\bf 5,378})
\oplus3({\bf 5,189})
\oplus11({\bf 5,105})
\oplus6({\bf 5,35})
\oplus({\bf 5,21})
\oplus6({\bf 5,7})
\oplus({\bf 3,378'})
\oplus2({\bf 3,819})
\oplus3({\bf 3,693})
\oplus3({\bf 3,616})
\oplus5({\bf 3,77})
\oplus4({\bf 3,378})
\oplus3({\bf 3,189})
\oplus10({\bf 3,105})
\oplus5({\bf 3,35})
\oplus({\bf 3,21})
\oplus7({\bf 3,7})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus2({\bf 1,616})
\oplus2({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus4({\bf 1,105})
\oplus3({\bf 1,35})
\oplus2({\bf 1,7})$\\
%
${\bf 165186}$&=&
$({\bf 11,819})
\oplus({\bf 11,77})
\oplus({\bf 11,105})
\oplus({\bf 11,7})
\oplus({\bf 9,378'})
\oplus({\bf 9,819})
\oplus({\bf 9,693})
\oplus({\bf 9,616})
\oplus3({\bf 9,77})
\oplus3({\bf 9,105})
\oplus({\bf 9,35})
\oplus3({\bf 9,7})
\oplus({\bf 7,378'})
\oplus3({\bf 7,819})
\oplus2({\bf 7,693})
\oplus2({\bf 7,616})
\oplus5({\bf 7,77})
\oplus({\bf 7,378})
\oplus7({\bf 7,105})
\oplus2({\bf 7,35})
\oplus5({\bf 7,7})
\oplus({\bf 5,378'})
\oplus3({\bf 5,819})
\oplus3({\bf 5,693})
\oplus3({\bf 5,616})
\oplus6({\bf 5,77})
\oplus2({\bf 5,378})
\oplus({\bf 5,189})
\oplus9({\bf 5,105})
\oplus3({\bf 5,35})
\oplus6({\bf 5,7})
\oplus({\bf 3,378'})
\oplus3({\bf 3,819})
\oplus3({\bf 3,693})
\oplus3({\bf 3,616})
\oplus5({\bf 3,77})
\oplus2({\bf 3,378})
\oplus({\bf 3,189})
\oplus8({\bf 3,105})
\oplus3({\bf 3,35})
\oplus5({\bf 3,7})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus2({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus3({\bf 1,105})
\oplus({\bf 1,35})
\oplus2({\bf 1,7})$\\
%
${\bf 181125}$&=&
$({\bf 11,693})
\oplus({\bf 11,77})
\oplus({\bf 11,105})
\oplus({\bf 11,7})
\oplus({\bf 9,819})
\oplus({\bf 9,693})
\oplus({\bf 9,616})
\oplus2({\bf 9,77})
\oplus({\bf 9,378})
\oplus4({\bf 9,105})
\oplus({\bf 9,35})
\oplus3({\bf 9,7})
\oplus({\bf 7,378'})
\oplus2({\bf 7,819})
\oplus3({\bf 7,693})
\oplus2({\bf 7,616})
\oplus5({\bf 7,77})
\oplus2({\bf 7,378})
\oplus({\bf 7,189})
\oplus8({\bf 7,105})
\oplus3({\bf 7,35})
\oplus6({\bf 7,7})
\oplus({\bf 5,378'})
\oplus3({\bf 5,819})
\oplus3({\bf 5,693})
\oplus4({\bf 5,616})
\oplus6({\bf 5,77})
\oplus3({\bf 5,378})
\oplus2({\bf 5,189})
\oplus11({\bf 5,105})
\oplus5({\bf 5,35})
\oplus7({\bf 5,7})
\oplus({\bf 3,378'})
\oplus3({\bf 3,819})
\oplus4({\bf 3,693})
\oplus3({\bf 3,616})
\oplus6({\bf 3,77})
\oplus3({\bf 3,378})
\oplus2({\bf 3,189})
\oplus10({\bf 3,105})
\oplus4({\bf 3,35})
\oplus({\bf 3,21})
\oplus7({\bf 3,7})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus2({\bf 1,616})
\oplus2({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus4({\bf 1,105})
\oplus2({\bf 1,35})
\oplus2({\bf 1,7})$\\
%
${\bf 193536}$&=&
$({\bf 12,112})
\oplus({\bf 12,48})
\oplus({\bf 12,8})
\oplus({\bf 10,512})
\oplus2({\bf 10,168})
\oplus({\bf 10,112'})
\oplus2({\bf 10,112})
\oplus3({\bf 10,48})
\oplus2({\bf 10,8})
\oplus({\bf 8,448})
\oplus({\bf 8,720})
\oplus({\bf 8,560})
\oplus3({\bf 8,512})
\oplus3({\bf 8,168})
\oplus2({\bf 8,112'})
\oplus5({\bf 8,112})
\oplus6({\bf 8,48})
\oplus4({\bf 8,8})
\oplus({\bf 6,1512})
\oplus({\bf 6,448})
\oplus({\bf 6,1008})
\oplus({\bf 6,720})
\oplus3({\bf 6,560})
\oplus5({\bf 6,512})
\oplus5({\bf 6,168})
\oplus4({\bf 6,112'})
\oplus7({\bf 6,112})
\oplus8({\bf 6,48})
\oplus4({\bf 6,8})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus4({\bf 4,560})
\oplus6({\bf 4,512})
\oplus4({\bf 4,168})
\oplus5({\bf 4,112'})
\oplus8({\bf 4,112})
\oplus7({\bf 4,48})
\oplus4({\bf 4,8})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus3({\bf 2,560})
\oplus4({\bf 2,512})
\oplus3({\bf 2,168})
\oplus4({\bf 2,112'})
\oplus5({\bf 2,112})
\oplus4({\bf 2,48})
\oplus2({\bf 2,8})$\\
%
${\bf 197505}$&=&
$({\bf 11,616})
\oplus({\bf 11,105})
\oplus({\bf 11,35})
\oplus({\bf 9,819})
\oplus({\bf 9,693})
\oplus({\bf 9,616})
\oplus2({\bf 9,77})
\oplus({\bf 9,378})
\oplus({\bf 9,189})
\oplus4({\bf 9,105})
\oplus2({\bf 9,35})
\oplus3({\bf 9,7})
\oplus2({\bf 7,819})
\oplus2({\bf 7,693})
\oplus4({\bf 7,616})
\oplus4({\bf 7,77})
\oplus2({\bf 7,378})
\oplus2({\bf 7,189})
\oplus9({\bf 7,105})
\oplus5({\bf 7,35})
\oplus5({\bf 7,7})
\oplus({\bf 5,378'})
\oplus3({\bf 5,819})
\oplus4({\bf 5,693})
\oplus4({\bf 5,616})
\oplus7({\bf 5,77})
\oplus4({\bf 5,378})
\oplus3({\bf 5,189})
\oplus13({\bf 5,105})
\oplus6({\bf 5,35})
\oplus({\bf 5,21})
\oplus9({\bf 5,7})
\oplus3({\bf 3,819})
\oplus3({\bf 3,693})
\oplus6({\bf 3,616})
\oplus5({\bf 3,77})
\oplus3({\bf 3,378})
\oplus3({\bf 3,189})
\oplus12({\bf 3,105})
\oplus7({\bf 3,35})
\oplus6({\bf 3,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus2({\bf 1,693})
\oplus({\bf 1,616})
\oplus3({\bf 1,77})
\oplus2({\bf 1,378})
\oplus({\bf 1,189})
\oplus5({\bf 1,105})
\oplus2({\bf 1,35})
\oplus({\bf 1,21})
\oplus4({\bf 1,7})$\\
%
${\bf 203490}$&=&
$({\bf 15,7})
\oplus({\bf 13,105})
\oplus({\bf 13,35})
\oplus({\bf 13,7})
\oplus({\bf 11,77})
\oplus({\bf 11,378})
\oplus({\bf 11,189})
\oplus2({\bf 11,105})
\oplus({\bf 11,35})
\oplus({\bf 11,21})
\oplus2({\bf 11,7})
\oplus({\bf 9,693})
\oplus({\bf 9,616})
\oplus({\bf 9,294})
\oplus2({\bf 9,378})
\oplus({\bf 9,168'})
\oplus2({\bf 9,189})
\oplus3({\bf 9,105})
\oplus({\bf 9,27})
\oplus3({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus({\bf 7,693})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus({\bf 7,294})
\oplus4({\bf 7,378})
\oplus({\bf 7,168'})
\oplus4({\bf 7,189})
\oplus3({\bf 7,105})
\oplus({\bf 7,27})
\oplus2({\bf 7,35})
\oplus3({\bf 7,21})
\oplus2({\bf 7,7})
\oplus({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus2({\bf 5,616})
\oplus({\bf 5,330})
\oplus2({\bf 5,294})
\oplus3({\bf 5,378})
\oplus3({\bf 5,168'})
\oplus4({\bf 5,189})
\oplus3({\bf 5,105})
\oplus2({\bf 5,27})
\oplus4({\bf 5,35})
\oplus2({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,2310})
\oplus({\bf 3,825})
\oplus({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus2({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,294})
\oplus3({\bf 3,378})
\oplus({\bf 3,168'})
\oplus4({\bf 3,189})
\oplus2({\bf 3,105})
\oplus({\bf 3,27})
\oplus({\bf 3,35})
\oplus3({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 1,2079})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,294})
\oplus2({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus2({\bf 1,35})
\oplus({\bf 1,1})$\\
%
${\bf 215040}$&=&
$({\bf 12,168})
\oplus({\bf 12,48})
\oplus({\bf 12,8})
\oplus({\bf 10,448})
\oplus({\bf 10,512})
\oplus2({\bf 10,168})
\oplus2({\bf 10,112})
\oplus3({\bf 10,48})
\oplus2({\bf 10,8})
\oplus({\bf 8,1512})
\oplus({\bf 8,448})
\oplus({\bf 8,560})
\oplus3({\bf 8,512})
\oplus4({\bf 8,168})
\oplus2({\bf 8,112'})
\oplus4({\bf 8,112})
\oplus6({\bf 8,48})
\oplus3({\bf 8,8})
\oplus({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus2({\bf 6,448})
\oplus({\bf 6,720})
\oplus3({\bf 6,560})
\oplus5({\bf 6,512})
\oplus5({\bf 6,168})
\oplus4({\bf 6,112'})
\oplus7({\bf 6,112})
\oplus7({\bf 6,48})
\oplus4({\bf 6,8})
\oplus({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus4({\bf 4,560})
\oplus6({\bf 4,512})
\oplus5({\bf 4,168})
\oplus5({\bf 4,112'})
\oplus7({\bf 4,112})
\oplus7({\bf 4,48})
\oplus3({\bf 4,8})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus3({\bf 2,560})
\oplus4({\bf 2,512})
\oplus3({\bf 2,168})
\oplus3({\bf 2,112'})
\oplus5({\bf 2,112})
\oplus4({\bf 2,48})
\oplus2({\bf 2,8})$\\
%
${\bf 219604}$&=&
$({\bf 13,714})
\oplus({\bf 13,182})
\oplus({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,1750})
\oplus({\bf 11,182})
\oplus({\bf 11,330})
\oplus({\bf 11,27})
\oplus({\bf 11,21})
\oplus({\bf 9,714})
\oplus({\bf 9,1750})
\oplus({\bf 9,1911})
\oplus2({\bf 9,182})
\oplus2({\bf 9,330})
\oplus({\bf 9,168'})
\oplus3({\bf 9,27})
\oplus({\bf 9,21})
\oplus({\bf 9,1})
\oplus({\bf 7,1750})
\oplus({\bf 7,1911})
\oplus({\bf 7,1560})
\oplus2({\bf 7,182})
\oplus({\bf 7,825})
\oplus3({\bf 7,330})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus2({\bf 7,27})
\oplus2({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 5,714})
\oplus({\bf 5,1750})
\oplus2({\bf 5,1911})
\oplus3({\bf 5,182})
\oplus({\bf 5,1617})
\oplus3({\bf 5,330})
\oplus2({\bf 5,168'})
\oplus({\bf 5,189})
\oplus4({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,1750})
\oplus({\bf 3,1560})
\oplus({\bf 3,182})
\oplus({\bf 3,825})
\oplus({\bf 3,1617})
\oplus3({\bf 3,330})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,27})
\oplus2({\bf 3,21})
\oplus({\bf 1,714})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 293930}$&=&
$({\bf 15,21})
\oplus({\bf 13,189})
\oplus({\bf 13,27})
\oplus({\bf 13,35})
\oplus({\bf 13,21})
\oplus({\bf 13,1})
\oplus({\bf 11,330})
\oplus({\bf 11,378})
\oplus({\bf 11,168'})
\oplus2({\bf 11,189})
\oplus({\bf 11,105})
\oplus({\bf 11,27})
\oplus({\bf 11,35})
\oplus3({\bf 11,21})
\oplus({\bf 11,7})
\oplus({\bf 9,1617})
\oplus({\bf 9,616})
\oplus({\bf 9,330})
\oplus({\bf 9,294})
\oplus2({\bf 9,378})
\oplus2({\bf 9,168'})
\oplus4({\bf 9,189})
\oplus2({\bf 9,105})
\oplus2({\bf 9,27})
\oplus3({\bf 9,35})
\oplus2({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,825})
\oplus({\bf 7,1386})
\oplus2({\bf 7,1617})
\oplus({\bf 7,693})
\oplus({\bf 7,616})
\oplus2({\bf 7,330})
\oplus({\bf 7,77})
\oplus2({\bf 7,294})
\oplus4({\bf 7,378})
\oplus2({\bf 7,168'})
\oplus5({\bf 7,189})
\oplus3({\bf 7,105})
\oplus({\bf 7,27})
\oplus3({\bf 7,35})
\oplus4({\bf 7,21})
\oplus2({\bf 7,7})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus3({\bf 5,1617})
\oplus({\bf 5,693})
\oplus3({\bf 5,616})
\oplus({\bf 5,330})
\oplus2({\bf 5,294})
\oplus4({\bf 5,378})
\oplus3({\bf 5,168'})
\oplus5({\bf 5,189})
\oplus4({\bf 5,105})
\oplus2({\bf 5,27})
\oplus4({\bf 5,35})
\oplus2({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus({\bf 3,616})
\oplus2({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,294})
\oplus4({\bf 3,378})
\oplus({\bf 3,168'})
\oplus4({\bf 3,189})
\oplus3({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,35})
\oplus3({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 1,1386'})
\oplus({\bf 1,2079})
\oplus({\bf 1,1617})
\oplus2({\bf 1,616})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus2({\bf 1,35})
\oplus({\bf 1,1})$\\
%
${\bf 352716}$&=&
$({\bf 15,35})
\oplus({\bf 13,189})
\oplus({\bf 13,105})
\oplus({\bf 13,35})
\oplus({\bf 13,21})
\oplus({\bf 13,7})
\oplus({\bf 11,616})
\oplus({\bf 11,378})
\oplus({\bf 11,168'})
\oplus2({\bf 11,189})
\oplus2({\bf 11,105})
\oplus({\bf 11,27})
\oplus3({\bf 11,35})
\oplus({\bf 11,21})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,1617})
\oplus({\bf 9,693})
\oplus({\bf 9,616})
\oplus({\bf 9,330})
\oplus({\bf 9,77})
\oplus({\bf 9,294})
\oplus3({\bf 9,378})
\oplus({\bf 9,168'})
\oplus4({\bf 9,189})
\oplus3({\bf 9,105})
\oplus({\bf 9,27})
\oplus3({\bf 9,35})
\oplus3({\bf 9,21})
\oplus2({\bf 9,7})
\oplus({\bf 7,2079})
\oplus({\bf 7,1386})
\oplus2({\bf 7,1617})
\oplus({\bf 7,693})
\oplus3({\bf 7,616})
\oplus({\bf 7,330})
\oplus2({\bf 7,294})
\oplus4({\bf 7,378})
\oplus3({\bf 7,168'})
\oplus5({\bf 7,189})
\oplus4({\bf 7,105})
\oplus2({\bf 7,27})
\oplus5({\bf 7,35})
\oplus2({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 5,825})
\oplus2({\bf 5,1386})
\oplus3({\bf 5,1617})
\oplus2({\bf 5,693})
\oplus2({\bf 5,616})
\oplus2({\bf 5,330})
\oplus({\bf 5,77})
\oplus2({\bf 5,294})
\oplus5({\bf 5,378})
\oplus2({\bf 5,168'})
\oplus6({\bf 5,189})
\oplus4({\bf 5,105})
\oplus({\bf 5,27})
\oplus3({\bf 5,35})
\oplus4({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus3({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,294})
\oplus3({\bf 3,378})
\oplus3({\bf 3,168'})
\oplus4({\bf 3,189})
\oplus3({\bf 3,105})
\oplus2({\bf 3,27})
\oplus4({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,2310})
\oplus({\bf 1,825})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus2({\bf 1,378})
\oplus2({\bf 1,189})
\oplus({\bf 1,105})
\oplus2({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 367080}$&=&
$({\bf 13,105})
\oplus({\bf 13,35})
\oplus({\bf 11,616})
\oplus({\bf 11,378})
\oplus2({\bf 11,189})
\oplus({\bf 11,105})
\oplus2({\bf 11,35})
\oplus({\bf 11,21})
\oplus({\bf 11,7})
\oplus({\bf 9,1617})
\oplus2({\bf 9,616})
\oplus({\bf 9,330})
\oplus({\bf 9,294})
\oplus2({\bf 9,378})
\oplus2({\bf 9,168'})
\oplus5({\bf 9,189})
\oplus3({\bf 9,105})
\oplus2({\bf 9,27})
\oplus4({\bf 9,35})
\oplus3({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,1560})
\oplus3({\bf 7,1617})
\oplus3({\bf 7,616})
\oplus4({\bf 7,330})
\oplus({\bf 7,294})
\oplus4({\bf 7,378})
\oplus4({\bf 7,168'})
\oplus10({\bf 7,189})
\oplus3({\bf 7,105})
\oplus4({\bf 7,27})
\oplus6({\bf 7,35})
\oplus7({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus({\bf 5,182})
\oplus({\bf 5,825})
\oplus4({\bf 5,1617})
\oplus4({\bf 5,616})
\oplus7({\bf 5,330})
\oplus3({\bf 5,294})
\oplus4({\bf 5,378})
\oplus7({\bf 5,168'})
\oplus12({\bf 5,189})
\oplus4({\bf 5,105})
\oplus8({\bf 5,27})
\oplus7({\bf 5,35})
\oplus9({\bf 5,21})
\oplus({\bf 5,7})
\oplus3({\bf 5,1})
\oplus({\bf 3,1911})
\oplus2({\bf 3,1560})
\oplus({\bf 3,182})
\oplus({\bf 3,825})
\oplus4({\bf 3,1617})
\oplus3({\bf 3,616})
\oplus7({\bf 3,330})
\oplus({\bf 3,294})
\oplus4({\bf 3,378})
\oplus6({\bf 3,168'})
\oplus12({\bf 3,189})
\oplus2({\bf 3,105})
\oplus6({\bf 3,27})
\oplus5({\bf 3,35})
\oplus9({\bf 3,21})
\oplus({\bf 3,7})
\oplus2({\bf 3,1})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus2({\bf 1,1617})
\oplus({\bf 1,616})
\oplus3({\bf 1,330})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus3({\bf 1,168'})
\oplus4({\bf 1,189})
\oplus2({\bf 1,105})
\oplus4({\bf 1,27})
\oplus2({\bf 1,35})
\oplus3({\bf 1,21})
\oplus({\bf 1,1})$\\
%
${\bf 495880}$&=&
$({\bf 13,294})
\oplus({\bf 13,168'})
\oplus({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,1617})
\oplus({\bf 11,330})
\oplus({\bf 11,378})
\oplus({\bf 11,168'})
\oplus2({\bf 11,189})
\oplus({\bf 11,27})
\oplus2({\bf 11,21})
\oplus({\bf 9,1911})
\oplus({\bf 9,182})
\oplus2({\bf 9,1617})
\oplus({\bf 9,616})
\oplus3({\bf 9,330})
\oplus2({\bf 9,294})
\oplus({\bf 9,378})
\oplus4({\bf 9,168'})
\oplus4({\bf 9,189})
\oplus({\bf 9,105})
\oplus5({\bf 9,27})
\oplus2({\bf 9,35})
\oplus3({\bf 9,21})
\oplus2({\bf 9,1})
\oplus({\bf 7,1911})
\oplus2({\bf 7,1560})
\oplus({\bf 7,182})
\oplus2({\bf 7,825})
\oplus3({\bf 7,1617})
\oplus2({\bf 7,616})
\oplus7({\bf 7,330})
\oplus({\bf 7,294})
\oplus3({\bf 7,378})
\oplus5({\bf 7,168'})
\oplus9({\bf 7,189})
\oplus({\bf 7,105})
\oplus5({\bf 7,27})
\oplus3({\bf 7,35})
\oplus8({\bf 7,21})
\oplus({\bf 7,7})
\oplus2({\bf 7,1})
\oplus({\bf 5,1750})
\oplus3({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus3({\bf 5,182})
\oplus5({\bf 5,1617})
\oplus3({\bf 5,616})
\oplus9({\bf 5,330})
\oplus3({\bf 5,294})
\oplus2({\bf 5,378})
\oplus9({\bf 5,168'})
\oplus10({\bf 5,189})
\oplus3({\bf 5,105})
\oplus11({\bf 5,27})
\oplus5({\bf 5,35})
\oplus7({\bf 5,21})
\oplus3({\bf 5,1})
\oplus({\bf 3,1750})
\oplus({\bf 3,1911})
\oplus3({\bf 3,1560})
\oplus2({\bf 3,182})
\oplus2({\bf 3,825})
\oplus4({\bf 3,1617})
\oplus2({\bf 3,616})
\oplus9({\bf 3,330})
\oplus4({\bf 3,378})
\oplus5({\bf 3,168'})
\oplus11({\bf 3,189})
\oplus({\bf 3,105})
\oplus5({\bf 3,27})
\oplus3({\bf 3,35})
\oplus10({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,714})
\oplus2({\bf 1,1911})
\oplus2({\bf 1,182})
\oplus({\bf 1,1617})
\oplus2({\bf 1,616})
\oplus3({\bf 1,330})
\oplus3({\bf 1,294})
\oplus4({\bf 1,168'})
\oplus3({\bf 1,189})
\oplus({\bf 1,105})
\oplus6({\bf 1,27})
\oplus2({\bf 1,35})
\oplus({\bf 1,21})
\oplus3({\bf 1,1})$\\
%
${\bf 655500}$&=&
$({\bf 13,825})
\oplus({\bf 13,330})
\oplus({\bf 13,21})
\oplus({\bf 11,1911})
\oplus({\bf 11,182})
\oplus({\bf 11,1617})
\oplus2({\bf 11,330})
\oplus2({\bf 11,168'})
\oplus({\bf 11,189})
\oplus3({\bf 11,27})
\oplus({\bf 11,21})
\oplus({\bf 11,1})
\oplus({\bf 9,1750})
\oplus({\bf 9,1911})
\oplus({\bf 9,1560})
\oplus2({\bf 9,182})
\oplus2({\bf 9,825})
\oplus2({\bf 9,1617})
\oplus6({\bf 9,330})
\oplus({\bf 9,378})
\oplus3({\bf 9,168'})
\oplus4({\bf 9,189})
\oplus4({\bf 9,27})
\oplus6({\bf 9,21})
\oplus({\bf 9,1})
\oplus({\bf 7,714})
\oplus({\bf 7,1750})
\oplus3({\bf 7,1911})
\oplus2({\bf 7,1560})
\oplus4({\bf 7,182})
\oplus({\bf 7,825})
\oplus3({\bf 7,1617})
\oplus2({\bf 7,616})
\oplus9({\bf 7,330})
\oplus2({\bf 7,294})
\oplus({\bf 7,378})
\oplus7({\bf 7,168'})
\oplus7({\bf 7,189})
\oplus10({\bf 7,27})
\oplus2({\bf 7,35})
\oplus6({\bf 7,21})
\oplus4({\bf 7,1})
\oplus3({\bf 5,1750})
\oplus2({\bf 5,1911})
\oplus3({\bf 5,1560})
\oplus4({\bf 5,182})
\oplus3({\bf 5,825})
\oplus5({\bf 5,1617})
\oplus({\bf 5,616})
\oplus13({\bf 5,330})
\oplus3({\bf 5,378})
\oplus6({\bf 5,168'})
\oplus10({\bf 5,189})
\oplus({\bf 5,105})
\oplus8({\bf 5,27})
\oplus2({\bf 5,35})
\oplus12({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,714})
\oplus({\bf 3,1750})
\oplus4({\bf 3,1911})
\oplus2({\bf 3,1560})
\oplus5({\bf 3,182})
\oplus4({\bf 3,1617})
\oplus3({\bf 3,616})
\oplus9({\bf 3,330})
\oplus2({\bf 3,294})
\oplus({\bf 3,378})
\oplus8({\bf 3,168'})
\oplus8({\bf 3,189})
\oplus({\bf 3,105})
\oplus11({\bf 3,27})
\oplus3({\bf 3,35})
\oplus5({\bf 3,21})
\oplus4({\bf 3,1})
\oplus({\bf 1,1750})
\oplus2({\bf 1,1560})
\oplus({\bf 1,182})
\oplus3({\bf 1,825})
\oplus({\bf 1,1617})
\oplus5({\bf 1,330})
\oplus2({\bf 1,378})
\oplus({\bf 1,168'})
\oplus4({\bf 1,189})
\oplus({\bf 1,27})
\oplus6({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 807576}$&=&
$({\bf 13,378})
\oplus({\bf 13,189})
\oplus({\bf 13,21})
\oplus({\bf 11,1617})
\oplus({\bf 11,616})
\oplus({\bf 11,330})
\oplus({\bf 11,294})
\oplus({\bf 11,378})
\oplus2({\bf 11,168'})
\oplus3({\bf 11,189})
\oplus({\bf 11,105})
\oplus2({\bf 11,27})
\oplus2({\bf 11,35})
\oplus2({\bf 11,21})
\oplus({\bf 11,1})
\oplus({\bf 9,1560})
\oplus({\bf 9,825})
\oplus3({\bf 9,1617})
\oplus2({\bf 9,616})
\oplus5({\bf 9,330})
\oplus({\bf 9,294})
\oplus4({\bf 9,378})
\oplus4({\bf 9,168'})
\oplus9({\bf 9,189})
\oplus2({\bf 9,105})
\oplus4({\bf 9,27})
\oplus4({\bf 9,35})
\oplus8({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 9,1})
\oplus2({\bf 7,1911})
\oplus2({\bf 7,1560})
\oplus2({\bf 7,182})
\oplus({\bf 7,825})
\oplus6({\bf 7,1617})
\oplus5({\bf 7,616})
\oplus10({\bf 7,330})
\oplus3({\bf 7,294})
\oplus4({\bf 7,378})
\oplus10({\bf 7,168'})
\oplus16({\bf 7,189})
\oplus4({\bf 7,105})
\oplus11({\bf 7,27})
\oplus8({\bf 7,35})
\oplus11({\bf 7,21})
\oplus({\bf 7,7})
\oplus4({\bf 7,1})
\oplus({\bf 5,1750})
\oplus2({\bf 5,1911})
\oplus4({\bf 5,1560})
\oplus3({\bf 5,182})
\oplus3({\bf 5,825})
\oplus8({\bf 5,1617})
\oplus5({\bf 5,616})
\oplus16({\bf 5,330})
\oplus2({\bf 5,294})
\oplus8({\bf 5,378})
\oplus11({\bf 5,168'})
\oplus22({\bf 5,189})
\oplus4({\bf 5,105})
\oplus12({\bf 5,27})
\oplus8({\bf 5,35})
\oplus19({\bf 5,21})
\oplus2({\bf 5,7})
\oplus3({\bf 5,1})
\oplus({\bf 3,1750})
\oplus4({\bf 3,1911})
\oplus3({\bf 3,1560})
\oplus4({\bf 3,182})
\oplus({\bf 3,825})
\oplus7({\bf 3,1617})
\oplus6({\bf 3,616})
\oplus14({\bf 3,330})
\oplus4({\bf 3,294})
\oplus4({\bf 3,378})
\oplus13({\bf 3,168'})
\oplus18({\bf 3,189})
\oplus4({\bf 3,105})
\oplus15({\bf 3,27})
\oplus9({\bf 3,35})
\oplus12({\bf 3,21})
\oplus5({\bf 3,1})
\oplus({\bf 1,1750})
\oplus2({\bf 1,1560})
\oplus({\bf 1,182})
\oplus2({\bf 1,825})
\oplus3({\bf 1,1617})
\oplus({\bf 1,616})
\oplus7({\bf 1,330})
\oplus4({\bf 1,378})
\oplus3({\bf 1,168'})
\oplus8({\bf 1,189})
\oplus({\bf 1,105})
\oplus3({\bf 1,27})
\oplus2({\bf 1,35})
\oplus9({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 834900}$&=&
$({\bf 15,1254})
\oplus({\bf 15,378'})
\oplus({\bf 15,77})
\oplus({\bf 15,7})
\oplus({\bf 13,3366})
\oplus({\bf 13,378'})
\oplus({\bf 13,819})
\oplus({\bf 13,77})
\oplus({\bf 13,105})
\oplus({\bf 13,7})
\oplus({\bf 11,1254})
\oplus({\bf 11,3366})
\oplus({\bf 11,4312})
\oplus2({\bf 11,378'})
\oplus2({\bf 11,819})
\oplus({\bf 11,693})
\oplus3({\bf 11,77})
\oplus2({\bf 11,105})
\oplus2({\bf 11,7})
\oplus({\bf 9,3366})
\oplus({\bf 9,4312})
\oplus({\bf 9,3375})
\oplus2({\bf 9,378'})
\oplus({\bf 9,3003})
\oplus3({\bf 9,819})
\oplus2({\bf 9,693})
\oplus({\bf 9,616})
\oplus3({\bf 9,77})
\oplus3({\bf 9,105})
\oplus({\bf 9,35})
\oplus2({\bf 9,7})
\oplus({\bf 7,1254})
\oplus({\bf 7,3366})
\oplus2({\bf 7,4312})
\oplus3({\bf 7,378'})
\oplus({\bf 7,3003})
\oplus({\bf 7,4550})
\oplus4({\bf 7,819})
\oplus3({\bf 7,693})
\oplus({\bf 7,616})
\oplus5({\bf 7,77})
\oplus({\bf 7,378})
\oplus4({\bf 7,105})
\oplus3({\bf 7,7})
\oplus({\bf 5,3366})
\oplus({\bf 5,4312})
\oplus({\bf 5,3375})
\oplus2({\bf 5,378'})
\oplus({\bf 5,3003})
\oplus({\bf 5,4550})
\oplus4({\bf 5,819})
\oplus({\bf 5,2079})
\oplus3({\bf 5,693})
\oplus2({\bf 5,616})
\oplus3({\bf 5,77})
\oplus({\bf 5,378})
\oplus4({\bf 5,105})
\oplus({\bf 5,35})
\oplus2({\bf 5,7})
\oplus({\bf 3,1254})
\oplus({\bf 3,3366})
\oplus({\bf 3,4312})
\oplus2({\bf 3,378'})
\oplus({\bf 3,3003})
\oplus({\bf 3,4550})
\oplus3({\bf 3,819})
\oplus({\bf 3,1386})
\oplus3({\bf 3,693})
\oplus({\bf 3,616})
\oplus4({\bf 3,77})
\oplus({\bf 3,378})
\oplus3({\bf 3,105})
\oplus2({\bf 3,7})
\oplus({\bf 1,3375})
\oplus({\bf 1,819})
\oplus({\bf 1,2079})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 848540}$&=&
$({\bf 13,1750})
\oplus({\bf 13,182})
\oplus({\bf 13,330})
\oplus({\bf 13,27})
\oplus({\bf 13,21})
\oplus({\bf 11,714})
\oplus({\bf 11,1750})
\oplus({\bf 11,1911})
\oplus({\bf 11,1560})
\oplus3({\bf 11,182})
\oplus3({\bf 11,330})
\oplus({\bf 11,168'})
\oplus({\bf 11,189})
\oplus4({\bf 11,27})
\oplus2({\bf 11,21})
\oplus2({\bf 11,1})
\oplus({\bf 9,714})
\oplus3({\bf 9,1750})
\oplus2({\bf 9,1911})
\oplus2({\bf 9,1560})
\oplus5({\bf 9,182})
\oplus({\bf 9,825})
\oplus({\bf 9,1617})
\oplus8({\bf 9,330})
\oplus3({\bf 9,168'})
\oplus3({\bf 9,189})
\oplus7({\bf 9,27})
\oplus6({\bf 9,21})
\oplus2({\bf 9,1})
\oplus({\bf 7,714})
\oplus3({\bf 7,1750})
\oplus4({\bf 7,1911})
\oplus3({\bf 7,1560})
\oplus7({\bf 7,182})
\oplus({\bf 7,825})
\oplus3({\bf 7,1617})
\oplus({\bf 7,616})
\oplus12({\bf 7,330})
\oplus6({\bf 7,168'})
\oplus6({\bf 7,189})
\oplus11({\bf 7,27})
\oplus({\bf 7,35})
\oplus7({\bf 7,21})
\oplus3({\bf 7,1})
\oplus({\bf 5,714})
\oplus4({\bf 5,1750})
\oplus4({\bf 5,1911})
\oplus4({\bf 5,1560})
\oplus7({\bf 5,182})
\oplus3({\bf 5,825})
\oplus4({\bf 5,1617})
\oplus({\bf 5,616})
\oplus15({\bf 5,330})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus7({\bf 5,168'})
\oplus8({\bf 5,189})
\oplus11({\bf 5,27})
\oplus({\bf 5,35})
\oplus10({\bf 5,21})
\oplus3({\bf 5,1})
\oplus({\bf 3,714})
\oplus2({\bf 3,1750})
\oplus4({\bf 3,1911})
\oplus3({\bf 3,1560})
\oplus6({\bf 3,182})
\oplus({\bf 3,825})
\oplus4({\bf 3,1617})
\oplus2({\bf 3,616})
\oplus11({\bf 3,330})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus7({\bf 3,168'})
\oplus7({\bf 3,189})
\oplus10({\bf 3,27})
\oplus({\bf 3,35})
\oplus6({\bf 3,21})
\oplus3({\bf 3,1})
\oplus2({\bf 1,1750})
\oplus({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus2({\bf 1,182})
\oplus({\bf 1,825})
\oplus2({\bf 1,1617})
\oplus5({\bf 1,330})
\oplus({\bf 1,378})
\oplus2({\bf 1,168'})
\oplus3({\bf 1,189})
\oplus3({\bf 1,27})
\oplus4({\bf 1,21})$\\
%
${\bf 981750}$&=&
$({\bf 13,616})
\oplus({\bf 13,189})
\oplus({\bf 13,35})
\oplus({\bf 11,1560})
\oplus({\bf 11,1617})
\oplus({\bf 11,616})
\oplus2({\bf 11,330})
\oplus({\bf 11,378})
\oplus({\bf 11,168'})
\oplus4({\bf 11,189})
\oplus({\bf 11,105})
\oplus({\bf 11,27})
\oplus2({\bf 11,35})
\oplus3({\bf 11,21})
\oplus({\bf 9,1911})
\oplus2({\bf 9,1560})
\oplus({\bf 9,182})
\oplus3({\bf 9,1617})
\oplus4({\bf 9,616})
\oplus6({\bf 9,330})
\oplus({\bf 9,294})
\oplus2({\bf 9,378})
\oplus5({\bf 9,168'})
\oplus10({\bf 9,189})
\oplus2({\bf 9,105})
\oplus6({\bf 9,27})
\oplus5({\bf 9,35})
\oplus6({\bf 9,21})
\oplus2({\bf 9,1})
\oplus({\bf 7,1750})
\oplus2({\bf 7,1911})
\oplus4({\bf 7,1560})
\oplus3({\bf 7,182})
\oplus2({\bf 7,825})
\oplus6({\bf 7,1617})
\oplus5({\bf 7,616})
\oplus14({\bf 7,330})
\oplus2({\bf 7,294})
\oplus5({\bf 7,378})
\oplus9({\bf 7,168'})
\oplus18({\bf 7,189})
\oplus3({\bf 7,105})
\oplus11({\bf 7,27})
\oplus7({\bf 7,35})
\oplus15({\bf 7,21})
\oplus({\bf 7,7})
\oplus3({\bf 7,1})
\oplus({\bf 5,1750})
\oplus4({\bf 5,1911})
\oplus5({\bf 5,1560})
\oplus5({\bf 5,182})
\oplus({\bf 5,825})
\oplus9({\bf 5,1617})
\oplus8({\bf 5,616})
\oplus18({\bf 5,330})
\oplus3({\bf 5,294})
\oplus5({\bf 5,378})
\oplus14({\bf 5,168'})
\oplus23({\bf 5,189})
\oplus4({\bf 5,105})
\oplus17({\bf 5,27})
\oplus10({\bf 5,35})
\oplus16({\bf 5,21})
\oplus5({\bf 5,1})
\oplus2({\bf 3,1750})
\oplus3({\bf 3,1911})
\oplus5({\bf 3,1560})
\oplus4({\bf 3,182})
\oplus3({\bf 3,825})
\oplus8({\bf 3,1617})
\oplus5({\bf 3,616})
\oplus18({\bf 3,330})
\oplus2({\bf 3,294})
\oplus6({\bf 3,378})
\oplus11({\bf 3,168'})
\oplus21({\bf 3,189})
\oplus3({\bf 3,105})
\oplus13({\bf 3,27})
\oplus7({\bf 3,35})
\oplus18({\bf 3,21})
\oplus({\bf 3,7})
\oplus3({\bf 3,1})
\oplus2({\bf 1,1911})
\oplus2({\bf 1,1560})
\oplus2({\bf 1,182})
\oplus3({\bf 1,1617})
\oplus4({\bf 1,616})
\oplus6({\bf 1,330})
\oplus2({\bf 1,294})
\oplus({\bf 1,378})
\oplus6({\bf 1,168'})
\oplus8({\bf 1,189})
\oplus({\bf 1,105})
\oplus7({\bf 1,27})
\oplus4({\bf 1,35})
\oplus4({\bf 1,21})
\oplus3({\bf 1,1})$\\
%
${\bf 1002915}$&=&
$({\bf 15,27})
\oplus({\bf 15,21})
\oplus({\bf 13,330})
\oplus({\bf 13,168'})
\oplus2({\bf 13,189})
\oplus({\bf 13,27})
\oplus({\bf 13,35})
\oplus2({\bf 13,21})
\oplus({\bf 13,1})
\oplus({\bf 11,1617})
\oplus({\bf 11,616})
\oplus2({\bf 11,330})
\oplus({\bf 11,294})
\oplus2({\bf 11,378})
\oplus2({\bf 11,168'})
\oplus5({\bf 11,189})
\oplus2({\bf 11,105})
\oplus3({\bf 11,27})
\oplus3({\bf 11,35})
\oplus4({\bf 11,21})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,1560})
\oplus({\bf 9,1386})
\oplus3({\bf 9,1617})
\oplus({\bf 9,693})
\oplus4({\bf 9,616})
\oplus3({\bf 9,330})
\oplus({\bf 9,77})
\oplus2({\bf 9,294})
\oplus6({\bf 9,378})
\oplus4({\bf 9,168'})
\oplus10({\bf 9,189})
\oplus6({\bf 9,105})
\oplus3({\bf 9,27})
\oplus7({\bf 9,35})
\oplus6({\bf 9,21})
\oplus3({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,4550})
\oplus({\bf 7,1560})
\oplus({\bf 7,819})
\oplus({\bf 7,2079})
\oplus2({\bf 7,1386})
\oplus5({\bf 7,1617})
\oplus4({\bf 7,693})
\oplus8({\bf 7,616})
\oplus4({\bf 7,330})
\oplus3({\bf 7,77})
\oplus4({\bf 7,294})
\oplus11({\bf 7,378})
\oplus5({\bf 7,168'})
\oplus14({\bf 7,189})
\oplus13({\bf 7,105})
\oplus4({\bf 7,27})
\oplus11({\bf 7,35})
\oplus7({\bf 7,21})
\oplus6({\bf 7,7})
\oplus({\bf 7,1})
\oplus2({\bf 5,4550})
\oplus2({\bf 5,1560})
\oplus2({\bf 5,819})
\oplus2({\bf 5,2079})
\oplus3({\bf 5,1386})
\oplus6({\bf 5,1617})
\oplus7({\bf 5,693})
\oplus11({\bf 5,616})
\oplus4({\bf 5,330})
\oplus5({\bf 5,77})
\oplus4({\bf 5,294})
\oplus14({\bf 5,378})
\oplus5({\bf 5,168'})
\oplus16({\bf 5,189})
\oplus17({\bf 5,105})
\oplus3({\bf 5,27})
\oplus13({\bf 5,35})
\oplus7({\bf 5,21})
\oplus8({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,3003})
\oplus2({\bf 3,4550})
\oplus({\bf 3,1560})
\oplus3({\bf 3,819})
\oplus2({\bf 3,2079})
\oplus3({\bf 3,1386})
\oplus5({\bf 3,1617})
\oplus7({\bf 3,693})
\oplus10({\bf 3,616})
\oplus3({\bf 3,330})
\oplus5({\bf 3,77})
\oplus3({\bf 3,294})
\oplus12({\bf 3,378})
\oplus4({\bf 3,168'})
\oplus12({\bf 3,189})
\oplus16({\bf 3,105})
\oplus3({\bf 3,27})
\oplus11({\bf 3,35})
\oplus5({\bf 3,21})
\oplus7({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,4550})
\oplus({\bf 1,1560})
\oplus({\bf 1,819})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus2({\bf 1,1617})
\oplus3({\bf 1,693})
\oplus4({\bf 1,616})
\oplus({\bf 1,330})
\oplus2({\bf 1,77})
\oplus({\bf 1,294})
\oplus5({\bf 1,378})
\oplus({\bf 1,168'})
\oplus5({\bf 1,189})
\oplus6({\bf 1,105})
\oplus({\bf 1,27})
\oplus4({\bf 1,35})
\oplus2({\bf 1,21})
\oplus3({\bf 1,7})$\\
%
${\bf 1146880}$&=&
$({\bf 14,112'})
\oplus({\bf 14,112})
\oplus({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 12,560})
\oplus2({\bf 12,512})
\oplus2({\bf 12,168})
\oplus2({\bf 12,112'})
\oplus3({\bf 12,112})
\oplus4({\bf 12,48})
\oplus2({\bf 12,8})
\oplus({\bf 10,1512})
\oplus({\bf 10,448})
\oplus({\bf 10,1008})
\oplus2({\bf 10,720})
\oplus3({\bf 10,560})
\oplus6({\bf 10,512})
\oplus5({\bf 10,168})
\oplus4({\bf 10,112'})
\oplus9({\bf 10,112})
\oplus9({\bf 10,48})
\oplus5({\bf 10,8})
\oplus({\bf 8,2800})
\oplus({\bf 8,1728})
\oplus3({\bf 8,1512})
\oplus3({\bf 8,448})
\oplus({\bf 8,672})
\oplus3({\bf 8,1008})
\oplus4({\bf 8,720})
\oplus7({\bf 8,560})
\oplus12({\bf 8,512})
\oplus11({\bf 8,168})
\oplus9({\bf 8,112'})
\oplus14({\bf 8,112})
\oplus15({\bf 8,48})
\oplus8({\bf 8,8})
\oplus({\bf 6,1008'})
\oplus({\bf 6,4096})
\oplus2({\bf 6,2800})
\oplus3({\bf 6,1728})
\oplus5({\bf 6,1512})
\oplus4({\bf 6,448})
\oplus({\bf 6,672})
\oplus5({\bf 6,1008})
\oplus7({\bf 6,720})
\oplus11({\bf 6,560})
\oplus18({\bf 6,512})
\oplus14({\bf 6,168})
\oplus12({\bf 6,112'})
\oplus20({\bf 6,112})
\oplus19({\bf 6,48})
\oplus10({\bf 6,8})
\oplus({\bf 4,3584})
\oplus2({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus4({\bf 4,1728})
\oplus6({\bf 4,1512})
\oplus4({\bf 4,448})
\oplus({\bf 4,672})
\oplus6({\bf 4,1008})
\oplus7({\bf 4,720})
\oplus13({\bf 4,560})
\oplus19({\bf 4,512})
\oplus14({\bf 4,168})
\oplus12({\bf 4,112'})
\oplus20({\bf 4,112})
\oplus18({\bf 4,48})
\oplus8({\bf 4,8})
\oplus({\bf 2,4200})
\oplus({\bf 2,4096})
\oplus2({\bf 2,2800})
\oplus3({\bf 2,1728})
\oplus4({\bf 2,1512})
\oplus3({\bf 2,448})
\oplus({\bf 2,672})
\oplus4({\bf 2,1008})
\oplus5({\bf 2,720})
\oplus9({\bf 2,560})
\oplus12({\bf 2,512})
\oplus8({\bf 2,168})
\oplus9({\bf 2,112'})
\oplus12({\bf 2,112})
\oplus11({\bf 2,48})
\oplus6({\bf 2,8})$\\
%
${\bf 1285956}$&=&
$({\bf 13,1911})
\oplus({\bf 13,182})
\oplus({\bf 13,330})
\oplus({\bf 13,168'})
\oplus2({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,1750})
\oplus({\bf 11,1911})
\oplus({\bf 11,1560})
\oplus2({\bf 11,182})
\oplus({\bf 11,825})
\oplus({\bf 11,1617})
\oplus5({\bf 11,330})
\oplus2({\bf 11,168'})
\oplus2({\bf 11,189})
\oplus4({\bf 11,27})
\oplus4({\bf 11,21})
\oplus({\bf 11,1})
\oplus({\bf 9,714})
\oplus2({\bf 9,1750})
\oplus4({\bf 9,1911})
\oplus2({\bf 9,1560})
\oplus6({\bf 9,182})
\oplus({\bf 9,825})
\oplus3({\bf 9,1617})
\oplus({\bf 9,616})
\oplus11({\bf 9,330})
\oplus({\bf 9,294})
\oplus7({\bf 9,168'})
\oplus6({\bf 9,189})
\oplus12({\bf 9,27})
\oplus({\bf 9,35})
\oplus7({\bf 9,21})
\oplus4({\bf 9,1})
\oplus({\bf 7,714})
\oplus4({\bf 7,1750})
\oplus4({\bf 7,1911})
\oplus5({\bf 7,1560})
\oplus8({\bf 7,182})
\oplus3({\bf 7,825})
\oplus6({\bf 7,1617})
\oplus2({\bf 7,616})
\oplus19({\bf 7,330})
\oplus({\bf 7,294})
\oplus2({\bf 7,378})
\oplus10({\bf 7,168'})
\oplus13({\bf 7,189})
\oplus15({\bf 7,27})
\oplus2({\bf 7,35})
\oplus15({\bf 7,21})
\oplus4({\bf 7,1})
\oplus2({\bf 5,714})
\oplus4({\bf 5,1750})
\oplus8({\bf 5,1911})
\oplus5({\bf 5,1560})
\oplus11({\bf 5,182})
\oplus2({\bf 5,825})
\oplus8({\bf 5,1617})
\oplus4({\bf 5,616})
\oplus22({\bf 5,330})
\oplus3({\bf 5,294})
\oplus2({\bf 5,378})
\oplus15({\bf 5,168'})
\oplus16({\bf 5,189})
\oplus({\bf 5,105})
\oplus22({\bf 5,27})
\oplus4({\bf 5,35})
\oplus14({\bf 5,21})
\oplus7({\bf 5,1})
\oplus4({\bf 3,1750})
\oplus4({\bf 3,1911})
\oplus6({\bf 3,1560})
\oplus7({\bf 3,182})
\oplus4({\bf 3,825})
\oplus7({\bf 3,1617})
\oplus3({\bf 3,616})
\oplus20({\bf 3,330})
\oplus({\bf 3,294})
\oplus4({\bf 3,378})
\oplus10({\bf 3,168'})
\oplus15({\bf 3,189})
\oplus({\bf 3,105})
\oplus13({\bf 3,27})
\oplus3({\bf 3,35})
\oplus16({\bf 3,21})
\oplus3({\bf 3,1})
\oplus({\bf 1,714})
\oplus({\bf 1,1750})
\oplus4({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus4({\bf 1,182})
\oplus3({\bf 1,1617})
\oplus2({\bf 1,616})
\oplus7({\bf 1,330})
\oplus2({\bf 1,294})
\oplus6({\bf 1,168'})
\oplus5({\bf 1,189})
\oplus({\bf 1,105})
\oplus9({\bf 1,27})
\oplus2({\bf 1,35})
\oplus3({\bf 1,21})
\oplus3({\bf 1,1})$\\
%
${\bf 1297890}$&=&
$({\bf 13,1560})
\oplus({\bf 13,330})
\oplus({\bf 13,189})
\oplus({\bf 13,21})
\oplus({\bf 11,1750})
\oplus({\bf 11,1911})
\oplus({\bf 11,1560})
\oplus2({\bf 11,182})
\oplus({\bf 11,1617})
\oplus({\bf 11,616})
\oplus4({\bf 11,330})
\oplus2({\bf 11,168'})
\oplus3({\bf 11,189})
\oplus4({\bf 11,27})
\oplus({\bf 11,35})
\oplus3({\bf 11,21})
\oplus({\bf 11,1})
\oplus2({\bf 9,1750})
\oplus2({\bf 9,1911})
\oplus4({\bf 9,1560})
\oplus4({\bf 9,182})
\oplus({\bf 9,825})
\oplus3({\bf 9,1617})
\oplus2({\bf 9,616})
\oplus11({\bf 9,330})
\oplus({\bf 9,378})
\oplus5({\bf 9,168'})
\oplus9({\bf 9,189})
\oplus8({\bf 9,27})
\oplus2({\bf 9,35})
\oplus9({\bf 9,21})
\oplus2({\bf 9,1})
\oplus({\bf 7,714})
\oplus3({\bf 7,1750})
\oplus5({\bf 7,1911})
\oplus5({\bf 7,1560})
\oplus8({\bf 7,182})
\oplus2({\bf 7,825})
\oplus6({\bf 7,1617})
\oplus4({\bf 7,616})
\oplus19({\bf 7,330})
\oplus2({\bf 7,294})
\oplus2({\bf 7,378})
\oplus11({\bf 7,168'})
\oplus15({\bf 7,189})
\oplus({\bf 7,105})
\oplus17({\bf 7,27})
\oplus4({\bf 7,35})
\oplus14({\bf 7,21})
\oplus5({\bf 7,1})
\oplus4({\bf 5,1750})
\oplus5({\bf 5,1911})
\oplus8({\bf 5,1560})
\oplus8({\bf 5,182})
\oplus3({\bf 5,825})
\oplus9({\bf 5,1617})
\oplus5({\bf 5,616})
\oplus24({\bf 5,330})
\oplus({\bf 5,294})
\oplus4({\bf 5,378})
\oplus13({\bf 5,168'})
\oplus21({\bf 5,189})
\oplus({\bf 5,105})
\oplus17({\bf 5,27})
\oplus5({\bf 5,35})
\oplus19({\bf 5,21})
\oplus4({\bf 5,1})
\oplus({\bf 3,714})
\oplus3({\bf 3,1750})
\oplus6({\bf 3,1911})
\oplus5({\bf 3,1560})
\oplus8({\bf 3,182})
\oplus2({\bf 3,825})
\oplus8({\bf 3,1617})
\oplus5({\bf 3,616})
\oplus20({\bf 3,330})
\oplus3({\bf 3,294})
\oplus3({\bf 3,378})
\oplus13({\bf 3,168'})
\oplus17({\bf 3,189})
\oplus2({\bf 3,105})
\oplus18({\bf 3,27})
\oplus5({\bf 3,35})
\oplus14({\bf 3,21})
\oplus5({\bf 3,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,1911})
\oplus4({\bf 1,1560})
\oplus2({\bf 1,182})
\oplus2({\bf 1,825})
\oplus3({\bf 1,1617})
\oplus2({\bf 1,616})
\oplus8({\bf 1,330})
\oplus2({\bf 1,378})
\oplus4({\bf 1,168'})
\oplus8({\bf 1,189})
\oplus4({\bf 1,27})
\oplus2({\bf 1,35})
\oplus7({\bf 1,21})
\oplus({\bf 1,1})$\\
%
${\bf 1576960}$&=&
$({\bf 14,448})
\oplus({\bf 14,168})
\oplus({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 12,1008'})
\oplus({\bf 12,1512})
\oplus2({\bf 12,448})
\oplus2({\bf 12,512})
\oplus3({\bf 12,168})
\oplus2({\bf 12,112})
\oplus4({\bf 12,48})
\oplus2({\bf 12,8})
\oplus({\bf 10,3584})
\oplus({\bf 10,1008'})
\oplus({\bf 10,1728})
\oplus3({\bf 10,1512})
\oplus4({\bf 10,448})
\oplus({\bf 10,720})
\oplus2({\bf 10,560})
\oplus6({\bf 10,512})
\oplus8({\bf 10,168})
\oplus2({\bf 10,112'})
\oplus6({\bf 10,112})
\oplus8({\bf 10,48})
\oplus4({\bf 10,8})
\oplus({\bf 8,4200})
\oplus({\bf 8,3584})
\oplus2({\bf 8,1008'})
\oplus({\bf 8,2800})
\oplus3({\bf 8,1728})
\oplus6({\bf 8,1512})
\oplus7({\bf 8,448})
\oplus({\bf 8,1008})
\oplus3({\bf 8,720})
\oplus6({\bf 8,560})
\oplus12({\bf 8,512})
\oplus12({\bf 8,168})
\oplus7({\bf 8,112'})
\oplus12({\bf 8,112})
\oplus13({\bf 8,48})
\oplus7({\bf 8,8})
\oplus({\bf 6,4200})
\oplus2({\bf 6,3584})
\oplus2({\bf 6,1008'})
\oplus({\bf 6,4096})
\oplus2({\bf 6,2800})
\oplus5({\bf 6,1728})
\oplus9({\bf 6,1512})
\oplus8({\bf 6,448})
\oplus3({\bf 6,1008})
\oplus4({\bf 6,720})
\oplus11({\bf 6,560})
\oplus18({\bf 6,512})
\oplus16({\bf 6,168})
\oplus10({\bf 6,112'})
\oplus17({\bf 6,112})
\oplus17({\bf 6,48})
\oplus7({\bf 6,8})
\oplus({\bf 4,4200})
\oplus2({\bf 4,3584})
\oplus2({\bf 4,1008'})
\oplus2({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus6({\bf 4,1728})
\oplus9({\bf 4,1512})
\oplus8({\bf 4,448})
\oplus4({\bf 4,1008})
\oplus6({\bf 4,720})
\oplus12({\bf 4,560})
\oplus19({\bf 4,512})
\oplus15({\bf 4,168})
\oplus10({\bf 4,112'})
\oplus18({\bf 4,112})
\oplus16({\bf 4,48})
\oplus7({\bf 4,8})
\oplus({\bf 2,4200})
\oplus({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus({\bf 2,4096})
\oplus2({\bf 2,2800})
\oplus4({\bf 2,1728})
\oplus6({\bf 2,1512})
\oplus5({\bf 2,448})
\oplus({\bf 2,672})
\oplus3({\bf 2,1008})
\oplus4({\bf 2,720})
\oplus8({\bf 2,560})
\oplus12({\bf 2,512})
\oplus10({\bf 2,168})
\oplus8({\bf 2,112'})
\oplus10({\bf 2,112})
\oplus10({\bf 2,48})
\oplus5({\bf 2,8})$\\
%
${\bf 1820105}$&=&
$({\bf 13,1617})
\oplus({\bf 13,330})
\oplus({\bf 13,168'})
\oplus({\bf 13,189})
\oplus({\bf 13,27})
\oplus({\bf 13,21})
\oplus({\bf 11,1911})
\oplus({\bf 11,1560})
\oplus({\bf 11,182})
\oplus({\bf 11,825})
\oplus2({\bf 11,1617})
\oplus({\bf 11,616})
\oplus5({\bf 11,330})
\oplus({\bf 11,294})
\oplus({\bf 11,378})
\oplus4({\bf 11,168'})
\oplus5({\bf 11,189})
\oplus5({\bf 11,27})
\oplus({\bf 11,35})
\oplus5({\bf 11,21})
\oplus2({\bf 11,1})
\oplus({\bf 9,1750})
\oplus3({\bf 9,1911})
\oplus3({\bf 9,1560})
\oplus4({\bf 9,182})
\oplus2({\bf 9,825})
\oplus6({\bf 9,1617})
\oplus3({\bf 9,616})
\oplus14({\bf 9,330})
\oplus2({\bf 9,294})
\oplus3({\bf 9,378})
\oplus10({\bf 9,168'})
\oplus14({\bf 9,189})
\oplus({\bf 9,105})
\oplus13({\bf 9,27})
\oplus4({\bf 9,35})
\oplus13({\bf 9,21})
\oplus4({\bf 9,1})
\oplus3({\bf 7,1750})
\oplus6({\bf 7,1911})
\oplus6({\bf 7,1560})
\oplus8({\bf 7,182})
\oplus3({\bf 7,825})
\oplus11({\bf 7,1617})
\oplus6({\bf 7,616})
\oplus26({\bf 7,330})
\oplus3({\bf 7,294})
\oplus6({\bf 7,378})
\oplus18({\bf 7,168'})
\oplus26({\bf 7,189})
\oplus3({\bf 7,105})
\oplus23({\bf 7,27})
\oplus8({\bf 7,35})
\oplus23({\bf 7,21})
\oplus6({\bf 7,1})
\oplus({\bf 5,714})
\oplus4({\bf 5,1750})
\oplus8({\bf 5,1911})
\oplus9({\bf 5,1560})
\oplus11({\bf 5,182})
\oplus5({\bf 5,825})
\oplus14({\bf 5,1617})
\oplus9({\bf 5,616})
\oplus34({\bf 5,330})
\oplus5({\bf 5,294})
\oplus8({\bf 5,378})
\oplus23({\bf 5,168'})
\oplus34({\bf 5,189})
\oplus4({\bf 5,105})
\oplus29({\bf 5,27})
\oplus11({\bf 5,35})
\oplus29({\bf 5,21})
\oplus({\bf 5,7})
\oplus9({\bf 5,1})
\oplus({\bf 3,714})
\oplus4({\bf 3,1750})
\oplus7({\bf 3,1911})
\oplus8({\bf 3,1560})
\oplus10({\bf 3,182})
\oplus4({\bf 3,825})
\oplus13({\bf 3,1617})
\oplus8({\bf 3,616})
\oplus30({\bf 3,330})
\oplus4({\bf 3,294})
\oplus7({\bf 3,378})
\oplus20({\bf 3,168'})
\oplus30({\bf 3,189})
\oplus4({\bf 3,105})
\oplus25({\bf 3,27})
\oplus10({\bf 3,35})
\oplus25({\bf 3,21})
\oplus({\bf 3,7})
\oplus7({\bf 3,1})
\oplus2({\bf 1,1750})
\oplus3({\bf 1,1911})
\oplus3({\bf 1,1560})
\oplus4({\bf 1,182})
\oplus({\bf 1,825})
\oplus6({\bf 1,1617})
\oplus3({\bf 1,616})
\oplus12({\bf 1,330})
\oplus({\bf 1,294})
\oplus3({\bf 1,378})
\oplus8({\bf 1,168'})
\oplus12({\bf 1,189})
\oplus2({\bf 1,105})
\oplus10({\bf 1,27})
\oplus4({\bf 1,35})
\oplus10({\bf 1,21})
\oplus2({\bf 1,1})$\\
%
${\bf 2184126}$&=&
$({\bf 17,7})
\oplus({\bf 15,77})
\oplus2({\bf 15,105})
\oplus({\bf 15,35})
\oplus2({\bf 15,7})
\oplus({\bf 13,693})
\oplus({\bf 13,616})
\oplus2({\bf 13,77})
\oplus2({\bf 13,378})
\oplus2({\bf 13,189})
\oplus5({\bf 13,105})
\oplus3({\bf 13,35})
\oplus({\bf 13,21})
\oplus4({\bf 13,7})
\oplus({\bf 11,819})
\oplus({\bf 11,1386})
\oplus({\bf 11,1617})
\oplus3({\bf 11,693})
\oplus4({\bf 11,616})
\oplus({\bf 11,330})
\oplus3({\bf 11,77})
\oplus2({\bf 11,294})
\oplus6({\bf 11,378})
\oplus2({\bf 11,168'})
\oplus6({\bf 11,189})
\oplus10({\bf 11,105})
\oplus2({\bf 11,27})
\oplus7({\bf 11,35})
\oplus3({\bf 11,21})
\oplus6({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,4550})
\oplus({\bf 9,1560})
\oplus({\bf 9,819})
\oplus({\bf 9,2079})
\oplus3({\bf 9,1386})
\oplus5({\bf 9,1617})
\oplus5({\bf 9,693})
\oplus8({\bf 9,616})
\oplus4({\bf 9,330})
\oplus4({\bf 9,77})
\oplus4({\bf 9,294})
\oplus13({\bf 9,378})
\oplus5({\bf 9,168'})
\oplus15({\bf 9,189})
\oplus14({\bf 9,105})
\oplus4({\bf 9,27})
\oplus11({\bf 9,35})
\oplus8({\bf 9,21})
\oplus7({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,4095})
\oplus2({\bf 7,4550})
\oplus({\bf 7,1911})
\oplus2({\bf 7,1560})
\oplus2({\bf 7,819})
\oplus({\bf 7,182})
\oplus({\bf 7,2310})
\oplus2({\bf 7,2079})
\oplus({\bf 7,825})
\oplus5({\bf 7,1386})
\oplus11({\bf 7,1617})
\oplus7({\bf 7,693})
\oplus12({\bf 7,616})
\oplus9({\bf 7,330})
\oplus4({\bf 7,77})
\oplus8({\bf 7,294})
\oplus18({\bf 7,378})
\oplus11({\bf 7,168'})
\oplus22({\bf 7,189})
\oplus18({\bf 7,105})
\oplus9({\bf 7,27})
\oplus15({\bf 7,35})
\oplus12({\bf 7,21})
\oplus7({\bf 7,7})
\oplus3({\bf 7,1})
\oplus({\bf 5,7722})
\oplus({\bf 5,4095})
\oplus3({\bf 5,4550})
\oplus2({\bf 5,1911})
\oplus4({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus2({\bf 5,2310})
\oplus3({\bf 5,2079})
\oplus3({\bf 5,825})
\oplus6({\bf 5,1386})
\oplus15({\bf 5,1617})
\oplus7({\bf 5,693})
\oplus14({\bf 5,616})
\oplus13({\bf 5,330})
\oplus4({\bf 5,77})
\oplus9({\bf 5,294})
\oplus20({\bf 5,378})
\oplus13({\bf 5,168'})
\oplus28({\bf 5,189})
\oplus16({\bf 5,105})
\oplus10({\bf 5,27})
\oplus15({\bf 5,35})
\oplus15({\bf 5,21})
\oplus7({\bf 5,7})
\oplus3({\bf 5,1})
\oplus({\bf 3,7722})
\oplus2({\bf 3,4095})
\oplus2({\bf 3,4550})
\oplus3({\bf 3,1911})
\oplus3({\bf 3,1560})
\oplus2({\bf 3,819})
\oplus2({\bf 3,182})
\oplus2({\bf 3,2310})
\oplus3({\bf 3,2079})
\oplus3({\bf 3,825})
\oplus5({\bf 3,1386})
\oplus14({\bf 3,1617})
\oplus5({\bf 3,693})
\oplus11({\bf 3,616})
\oplus12({\bf 3,330})
\oplus3({\bf 3,77})
\oplus8({\bf 3,294})
\oplus15({\bf 3,378})
\oplus13({\bf 3,168'})
\oplus21({\bf 3,189})
\oplus13({\bf 3,105})
\oplus10({\bf 3,27})
\oplus12({\bf 3,35})
\oplus12({\bf 3,21})
\oplus5({\bf 3,7})
\oplus3({\bf 3,1})
\oplus({\bf 1,7722})
\oplus({\bf 1,4550})
\oplus({\bf 1,1911})
\oplus2({\bf 1,1560})
\oplus({\bf 1,2310})
\oplus({\bf 1,2079})
\oplus({\bf 1,825})
\oplus2({\bf 1,1386})
\oplus6({\bf 1,1617})
\oplus2({\bf 1,693})
\oplus4({\bf 1,616})
\oplus5({\bf 1,330})
\oplus({\bf 1,77})
\oplus2({\bf 1,294})
\oplus6({\bf 1,378})
\oplus4({\bf 1,168'})
\oplus10({\bf 1,189})
\oplus4({\bf 1,105})
\oplus3({\bf 1,27})
\oplus4({\bf 1,35})
\oplus5({\bf 1,21})
\oplus2({\bf 1,7})$\\
%
${\bf 2703360}$&=&
$({\bf 14,512})
\oplus({\bf 14,168})
\oplus({\bf 14,112})
\oplus2({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 12,1512})
\oplus2({\bf 12,448})
\oplus({\bf 12,720})
\oplus({\bf 12,560})
\oplus4({\bf 12,512})
\oplus5({\bf 12,168})
\oplus2({\bf 12,112'})
\oplus5({\bf 12,112})
\oplus7({\bf 12,48})
\oplus4({\bf 12,8})
\oplus({\bf 10,1008'})
\oplus({\bf 10,2800})
\oplus({\bf 10,1728})
\oplus4({\bf 10,1512})
\oplus5({\bf 10,448})
\oplus({\bf 10,1008})
\oplus3({\bf 10,720})
\oplus5({\bf 10,560})
\oplus12({\bf 10,512})
\oplus13({\bf 10,168})
\oplus7({\bf 10,112'})
\oplus14({\bf 10,112})
\oplus17({\bf 10,48})
\oplus9({\bf 10,8})
\oplus({\bf 8,3584})
\oplus2({\bf 8,1008'})
\oplus({\bf 8,4096})
\oplus2({\bf 8,2800})
\oplus4({\bf 8,1728})
\oplus9({\bf 8,1512})
\oplus9({\bf 8,448})
\oplus4({\bf 8,1008})
\oplus7({\bf 8,720})
\oplus13({\bf 8,560})
\oplus25({\bf 8,512})
\oplus23({\bf 8,168})
\oplus14({\bf 8,112'})
\oplus27({\bf 8,112})
\oplus28({\bf 8,48})
\oplus14({\bf 8,8})
\oplus({\bf 6,4200})
\oplus2({\bf 6,3584})
\oplus2({\bf 6,1008'})
\oplus2({\bf 6,4096})
\oplus4({\bf 6,2800})
\oplus8({\bf 6,1728})
\oplus14({\bf 6,1512})
\oplus12({\bf 6,448})
\oplus({\bf 6,672})
\oplus8({\bf 6,1008})
\oplus12({\bf 6,720})
\oplus22({\bf 6,560})
\oplus36({\bf 6,512})
\oplus30({\bf 6,168})
\oplus22({\bf 6,112'})
\oplus37({\bf 6,112})
\oplus36({\bf 6,48})
\oplus17({\bf 6,8})
\oplus2({\bf 4,4200})
\oplus2({\bf 4,3584})
\oplus2({\bf 4,1008'})
\oplus3({\bf 4,4096})
\oplus5({\bf 4,2800})
\oplus10({\bf 4,1728})
\oplus15({\bf 4,1512})
\oplus12({\bf 4,448})
\oplus2({\bf 4,672})
\oplus10({\bf 4,1008})
\oplus13({\bf 4,720})
\oplus25({\bf 4,560})
\oplus38({\bf 4,512})
\oplus29({\bf 4,168})
\oplus24({\bf 4,112'})
\oplus37({\bf 4,112})
\oplus34({\bf 4,48})
\oplus16({\bf 4,8})
\oplus({\bf 2,4200})
\oplus2({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus3({\bf 2,4096})
\oplus3({\bf 2,2800})
\oplus7({\bf 2,1728})
\oplus10({\bf 2,1512})
\oplus7({\bf 2,448})
\oplus({\bf 2,672})
\oplus7({\bf 2,1008})
\oplus9({\bf 2,720})
\oplus17({\bf 2,560})
\oplus25({\bf 2,512})
\oplus18({\bf 2,168})
\oplus15({\bf 2,112'})
\oplus24({\bf 2,112})
\oplus21({\bf 2,48})
\oplus9({\bf 2,8})$\\
%
${\bf 2877875}$&=&
$({\bf 17,2079'})
\oplus({\bf 17,714})
\oplus({\bf 17,182})
\oplus({\bf 17,27})
\oplus({\bf 17,1})
\oplus({\bf 15,5985})
\oplus({\bf 15,714})
\oplus({\bf 15,1750})
\oplus({\bf 15,182})
\oplus({\bf 15,330})
\oplus({\bf 15,27})
\oplus({\bf 15,21})
\oplus({\bf 13,2079'})
\oplus({\bf 13,5985})
\oplus({\bf 13,8568})
\oplus2({\bf 13,714})
\oplus2({\bf 13,1750})
\oplus({\bf 13,1911})
\oplus3({\bf 13,182})
\oplus2({\bf 13,330})
\oplus({\bf 13,168'})
\oplus3({\bf 13,27})
\oplus({\bf 13,21})
\oplus({\bf 13,1})
\oplus({\bf 11,5985})
\oplus({\bf 11,8568})
\oplus({\bf 11,6545})
\oplus2({\bf 11,714})
\oplus({\bf 11,7560})
\oplus3({\bf 11,1750})
\oplus2({\bf 11,1911})
\oplus({\bf 11,1560})
\oplus3({\bf 11,182})
\oplus({\bf 11,825})
\oplus4({\bf 11,330})
\oplus({\bf 11,168'})
\oplus({\bf 11,189})
\oplus3({\bf 11,27})
\oplus2({\bf 11,21})
\oplus({\bf 11,1})
\oplus({\bf 9,2079'})
\oplus({\bf 9,5985})
\oplus2({\bf 9,8568})
\oplus3({\bf 9,714})
\oplus({\bf 9,7560})
\oplus({\bf 9,10395})
\oplus4({\bf 9,1750})
\oplus({\bf 9,3003'})
\oplus4({\bf 9,1911})
\oplus({\bf 9,1560})
\oplus6({\bf 9,182})
\oplus({\bf 9,825})
\oplus({\bf 9,1617})
\oplus5({\bf 9,330})
\oplus3({\bf 9,168'})
\oplus({\bf 9,189})
\oplus5({\bf 9,27})
\oplus2({\bf 9,21})
\oplus2({\bf 9,1})
\oplus({\bf 7,5985})
\oplus({\bf 7,8568})
\oplus({\bf 7,6545})
\oplus2({\bf 7,714})
\oplus2({\bf 7,7560})
\oplus({\bf 7,10395})
\oplus5({\bf 7,1750})
\oplus({\bf 7,7722})
\oplus4({\bf 7,1911})
\oplus2({\bf 7,1560})
\oplus4({\bf 7,182})
\oplus2({\bf 7,825})
\oplus2({\bf 7,1617})
\oplus7({\bf 7,330})
\oplus2({\bf 7,168'})
\oplus2({\bf 7,189})
\oplus4({\bf 7,27})
\oplus3({\bf 7,21})
\oplus({\bf 5,2079'})
\oplus({\bf 5,5985})
\oplus2({\bf 5,8568})
\oplus3({\bf 5,714})
\oplus({\bf 5,7560})
\oplus({\bf 5,10395})
\oplus4({\bf 5,1750})
\oplus({\bf 5,3003'})
\oplus({\bf 5,7722})
\oplus({\bf 5,4095})
\oplus5({\bf 5,1911})
\oplus2({\bf 5,1560})
\oplus6({\bf 5,182})
\oplus2({\bf 5,825})
\oplus2({\bf 5,1617})
\oplus6({\bf 5,330})
\oplus({\bf 5,294})
\oplus4({\bf 5,168'})
\oplus({\bf 5,189})
\oplus5({\bf 5,27})
\oplus2({\bf 5,21})
\oplus2({\bf 5,1})
\oplus({\bf 3,5985})
\oplus({\bf 3,6545})
\oplus({\bf 3,714})
\oplus({\bf 3,7560})
\oplus({\bf 3,10395})
\oplus3({\bf 3,1750})
\oplus({\bf 3,7722})
\oplus3({\bf 3,1911})
\oplus2({\bf 3,1560})
\oplus2({\bf 3,182})
\oplus({\bf 3,2310})
\oplus2({\bf 3,825})
\oplus2({\bf 3,1617})
\oplus5({\bf 3,330})
\oplus({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus2({\bf 3,27})
\oplus2({\bf 3,21})
\oplus({\bf 1,2079'})
\oplus({\bf 1,8568})
\oplus({\bf 1,714})
\oplus({\bf 1,1750})
\oplus({\bf 1,3003'})
\oplus({\bf 1,4095})
\oplus2({\bf 1,1911})
\oplus3({\bf 1,182})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus2({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 3028410}$&=&
$({\bf 15,168'})
\oplus({\bf 15,189})
\oplus({\bf 15,35})
\oplus({\bf 13,1617})
\oplus({\bf 13,616})
\oplus({\bf 13,330})
\oplus({\bf 13,294})
\oplus2({\bf 13,378})
\oplus({\bf 13,168'})
\oplus3({\bf 13,189})
\oplus2({\bf 13,105})
\oplus({\bf 13,27})
\oplus2({\bf 13,35})
\oplus2({\bf 13,21})
\oplus({\bf 13,7})
\oplus({\bf 11,1560})
\oplus({\bf 11,2079})
\oplus({\bf 11,1386})
\oplus3({\bf 11,1617})
\oplus2({\bf 11,693})
\oplus5({\bf 11,616})
\oplus2({\bf 11,330})
\oplus({\bf 11,77})
\oplus2({\bf 11,294})
\oplus6({\bf 11,378})
\oplus4({\bf 11,168'})
\oplus9({\bf 11,189})
\oplus7({\bf 11,105})
\oplus2({\bf 11,27})
\oplus8({\bf 11,35})
\oplus4({\bf 11,21})
\oplus3({\bf 11,7})
\oplus({\bf 11,1})
\oplus2({\bf 9,4550})
\oplus2({\bf 9,1560})
\oplus2({\bf 9,819})
\oplus2({\bf 9,2079})
\oplus3({\bf 9,1386})
\oplus7({\bf 9,1617})
\oplus7({\bf 9,693})
\oplus12({\bf 9,616})
\oplus5({\bf 9,330})
\oplus5({\bf 9,77})
\oplus4({\bf 9,294})
\oplus15({\bf 9,378})
\oplus5({\bf 9,168'})
\oplus18({\bf 9,189})
\oplus18({\bf 9,105})
\oplus4({\bf 9,27})
\oplus14({\bf 9,35})
\oplus8({\bf 9,21})
\oplus8({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,3375})
\oplus({\bf 7,3003})
\oplus4({\bf 7,4550})
\oplus4({\bf 7,1560})
\oplus6({\bf 7,819})
\oplus5({\bf 7,2079})
\oplus5({\bf 7,1386})
\oplus11({\bf 7,1617})
\oplus14({\bf 7,693})
\oplus23({\bf 7,616})
\oplus6({\bf 7,330})
\oplus9({\bf 7,77})
\oplus6({\bf 7,294})
\oplus24({\bf 7,378})
\oplus9({\bf 7,168'})
\oplus27({\bf 7,189})
\oplus32({\bf 7,105})
\oplus5({\bf 7,27})
\oplus25({\bf 7,35})
\oplus10({\bf 7,21})
\oplus13({\bf 7,7})
\oplus2({\bf 7,1})
\oplus({\bf 5,4312})
\oplus({\bf 5,3375})
\oplus({\bf 5,378'})
\oplus2({\bf 5,3003})
\oplus7({\bf 5,4550})
\oplus5({\bf 5,1560})
\oplus10({\bf 5,819})
\oplus5({\bf 5,2079})
\oplus7({\bf 5,1386})
\oplus13({\bf 5,1617})
\oplus20({\bf 5,693})
\oplus28({\bf 5,616})
\oplus8({\bf 5,330})
\oplus15({\bf 5,77})
\oplus7({\bf 5,294})
\oplus31({\bf 5,378})
\oplus8({\bf 5,168'})
\oplus31({\bf 5,189})
\oplus41({\bf 5,105})
\oplus5({\bf 5,27})
\oplus26({\bf 5,35})
\oplus12({\bf 5,21})
\oplus18({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,4312})
\oplus2({\bf 3,3375})
\oplus({\bf 3,378'})
\oplus2({\bf 3,3003})
\oplus6({\bf 3,4550})
\oplus4({\bf 3,1560})
\oplus10({\bf 3,819})
\oplus6({\bf 3,2079})
\oplus5({\bf 3,1386})
\oplus11({\bf 3,1617})
\oplus18({\bf 3,693})
\oplus26({\bf 3,616})
\oplus5({\bf 3,330})
\oplus12({\bf 3,77})
\oplus6({\bf 3,294})
\oplus25({\bf 3,378})
\oplus8({\bf 3,168'})
\oplus25({\bf 3,189})
\oplus36({\bf 3,105})
\oplus4({\bf 3,27})
\oplus25({\bf 3,35})
\oplus8({\bf 3,21})
\oplus14({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,4312})
\oplus({\bf 1,378'})
\oplus({\bf 1,3003})
\oplus3({\bf 1,4550})
\oplus2({\bf 1,1560})
\oplus4({\bf 1,819})
\oplus({\bf 1,2079})
\oplus3({\bf 1,1386})
\oplus4({\bf 1,1617})
\oplus8({\bf 1,693})
\oplus9({\bf 1,616})
\oplus3({\bf 1,330})
\oplus7({\bf 1,77})
\oplus2({\bf 1,294})
\oplus11({\bf 1,378})
\oplus2({\bf 1,168'})
\oplus10({\bf 1,189})
\oplus14({\bf 1,105})
\oplus({\bf 1,27})
\oplus7({\bf 1,35})
\oplus4({\bf 1,21})
\oplus7({\bf 1,7})$\\
%
${\bf 3533145}$&=&
$({\bf 15,294})
\oplus({\bf 15,378})
\oplus({\bf 15,105})
\oplus({\bf 15,7})
\oplus({\bf 13,1386})
\oplus({\bf 13,1617})
\oplus({\bf 13,693})
\oplus({\bf 13,616})
\oplus({\bf 13,77})
\oplus({\bf 13,294})
\oplus3({\bf 13,378})
\oplus({\bf 13,168'})
\oplus2({\bf 13,189})
\oplus3({\bf 13,105})
\oplus2({\bf 13,35})
\oplus2({\bf 13,7})
\oplus({\bf 11,4550})
\oplus({\bf 11,819})
\oplus({\bf 11,2079})
\oplus2({\bf 11,1386})
\oplus3({\bf 11,1617})
\oplus4({\bf 11,693})
\oplus5({\bf 11,616})
\oplus({\bf 11,330})
\oplus3({\bf 11,77})
\oplus3({\bf 11,294})
\oplus8({\bf 11,378})
\oplus2({\bf 11,168'})
\oplus6({\bf 11,189})
\oplus10({\bf 11,105})
\oplus({\bf 11,27})
\oplus6({\bf 11,35})
\oplus2({\bf 11,21})
\oplus5({\bf 11,7})
\oplus({\bf 9,3003})
\oplus3({\bf 9,4550})
\oplus2({\bf 9,1560})
\oplus4({\bf 9,819})
\oplus3({\bf 9,2079})
\oplus4({\bf 9,1386})
\oplus6({\bf 9,1617})
\oplus10({\bf 9,693})
\oplus13({\bf 9,616})
\oplus3({\bf 9,330})
\oplus7({\bf 9,77})
\oplus4({\bf 9,294})
\oplus16({\bf 9,378})
\oplus4({\bf 9,168'})
\oplus14({\bf 9,189})
\oplus21({\bf 9,105})
\oplus2({\bf 9,27})
\oplus13({\bf 9,35})
\oplus5({\bf 9,21})
\oplus10({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,4312})
\oplus({\bf 7,3375})
\oplus({\bf 7,378'})
\oplus2({\bf 7,3003})
\oplus6({\bf 7,4550})
\oplus3({\bf 7,1560})
\oplus9({\bf 7,819})
\oplus5({\bf 7,2079})
\oplus6({\bf 7,1386})
\oplus10({\bf 7,1617})
\oplus18({\bf 7,693})
\oplus23({\bf 7,616})
\oplus5({\bf 7,330})
\oplus13({\bf 7,77})
\oplus6({\bf 7,294})
\oplus25({\bf 7,378})
\oplus6({\bf 7,168'})
\oplus22({\bf 7,189})
\oplus35({\bf 7,105})
\oplus4({\bf 7,27})
\oplus21({\bf 7,35})
\oplus8({\bf 7,21})
\oplus15({\bf 7,7})
\oplus({\bf 7,1})
\oplus2({\bf 5,4312})
\oplus2({\bf 5,3375})
\oplus2({\bf 5,378'})
\oplus3({\bf 5,3003})
\oplus8({\bf 5,4550})
\oplus5({\bf 5,1560})
\oplus13({\bf 5,819})
\oplus6({\bf 5,2079})
\oplus7({\bf 5,1386})
\oplus12({\bf 5,1617})
\oplus23({\bf 5,693})
\oplus29({\bf 5,616})
\oplus6({\bf 5,330})
\oplus17({\bf 5,77})
\oplus6({\bf 5,294})
\oplus30({\bf 5,378})
\oplus7({\bf 5,168'})
\oplus27({\bf 5,189})
\oplus42({\bf 5,105})
\oplus4({\bf 5,27})
\oplus25({\bf 5,35})
\oplus9({\bf 5,21})
\oplus18({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,3366})
\oplus2({\bf 3,4312})
\oplus2({\bf 3,3375})
\oplus2({\bf 3,378'})
\oplus3({\bf 3,3003})
\oplus7({\bf 3,4550})
\oplus4({\bf 3,1560})
\oplus13({\bf 3,819})
\oplus5({\bf 3,2079})
\oplus6({\bf 3,1386})
\oplus10({\bf 3,1617})
\oplus20({\bf 3,693})
\oplus25({\bf 3,616})
\oplus5({\bf 3,330})
\oplus15({\bf 3,77})
\oplus6({\bf 3,294})
\oplus25({\bf 3,378})
\oplus6({\bf 3,168'})
\oplus22({\bf 3,189})
\oplus37({\bf 3,105})
\oplus3({\bf 3,27})
\oplus21({\bf 3,35})
\oplus7({\bf 3,21})
\oplus15({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,4312})
\oplus({\bf 1,3375})
\oplus({\bf 1,378'})
\oplus({\bf 1,3003})
\oplus3({\bf 1,4550})
\oplus2({\bf 1,1560})
\oplus5({\bf 1,819})
\oplus2({\bf 1,2079})
\oplus2({\bf 1,1386})
\oplus4({\bf 1,1617})
\oplus8({\bf 1,693})
\oplus10({\bf 1,616})
\oplus2({\bf 1,330})
\oplus6({\bf 1,77})
\oplus2({\bf 1,294})
\oplus10({\bf 1,378})
\oplus2({\bf 1,168'})
\oplus9({\bf 1,189})
\oplus14({\bf 1,105})
\oplus({\bf 1,27})
\oplus8({\bf 1,35})
\oplus3({\bf 1,21})
\oplus6({\bf 1,7})$\\
%
${\bf 3553000}$&=&
$({\bf 15,330})
\oplus({\bf 15,189})
\oplus({\bf 15,21})
\oplus({\bf 13,1560})
\oplus({\bf 13,1617})
\oplus2({\bf 13,616})
\oplus({\bf 13,330})
\oplus({\bf 13,378})
\oplus({\bf 13,168'})
\oplus4({\bf 13,189})
\oplus({\bf 13,105})
\oplus({\bf 13,27})
\oplus3({\bf 13,35})
\oplus2({\bf 13,21})
\oplus({\bf 11,4550})
\oplus2({\bf 11,1560})
\oplus({\bf 11,819})
\oplus({\bf 11,1386})
\oplus3({\bf 11,1617})
\oplus2({\bf 11,693})
\oplus6({\bf 11,616})
\oplus4({\bf 11,330})
\oplus2({\bf 11,77})
\oplus({\bf 11,294})
\oplus6({\bf 11,378})
\oplus2({\bf 11,168'})
\oplus10({\bf 11,189})
\oplus7({\bf 11,105})
\oplus2({\bf 11,27})
\oplus6({\bf 11,35})
\oplus5({\bf 11,21})
\oplus3({\bf 11,7})
\oplus({\bf 9,3375})
\oplus3({\bf 9,4550})
\oplus4({\bf 9,1560})
\oplus4({\bf 9,819})
\oplus2({\bf 9,2079})
\oplus2({\bf 9,1386})
\oplus7({\bf 9,1617})
\oplus7({\bf 9,693})
\oplus16({\bf 9,616})
\oplus5({\bf 9,330})
\oplus5({\bf 9,77})
\oplus3({\bf 9,294})
\oplus14({\bf 9,378})
\oplus5({\bf 9,168'})
\oplus19({\bf 9,189})
\oplus19({\bf 9,105})
\oplus3({\bf 9,27})
\oplus16({\bf 9,35})
\oplus7({\bf 9,21})
\oplus7({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,4312})
\oplus({\bf 7,3375})
\oplus({\bf 7,378'})
\oplus({\bf 7,3003})
\oplus6({\bf 7,4550})
\oplus6({\bf 7,1560})
\oplus9({\bf 7,819})
\oplus3({\bf 7,2079})
\oplus6({\bf 7,1386})
\oplus11({\bf 7,1617})
\oplus16({\bf 7,693})
\oplus25({\bf 7,616})
\oplus9({\bf 7,330})
\oplus14({\bf 7,77})
\oplus5({\bf 7,294})
\oplus25({\bf 7,378})
\oplus6({\bf 7,168'})
\oplus28({\bf 7,189})
\oplus34({\bf 7,105})
\oplus4({\bf 7,27})
\oplus22({\bf 7,35})
\oplus11({\bf 7,21})
\oplus15({\bf 7,7})
\oplus({\bf 5,4312})
\oplus3({\bf 5,3375})
\oplus({\bf 5,378'})
\oplus2({\bf 5,3003})
\oplus8({\bf 5,4550})
\oplus7({\bf 5,1560})
\oplus13({\bf 5,819})
\oplus6({\bf 5,2079})
\oplus6({\bf 5,1386})
\oplus14({\bf 5,1617})
\oplus21({\bf 5,693})
\oplus34({\bf 5,616})
\oplus7({\bf 5,330})
\oplus15({\bf 5,77})
\oplus6({\bf 5,294})
\oplus30({\bf 5,378})
\oplus8({\bf 5,168'})
\oplus32({\bf 5,189})
\oplus44({\bf 5,105})
\oplus4({\bf 5,27})
\oplus30({\bf 5,35})
\oplus10({\bf 5,21})
\oplus17({\bf 5,7})
\oplus({\bf 5,1})
\oplus2({\bf 3,4312})
\oplus({\bf 3,3375})
\oplus2({\bf 3,378'})
\oplus2({\bf 3,3003})
\oplus8({\bf 3,4550})
\oplus6({\bf 3,1560})
\oplus12({\bf 3,819})
\oplus4({\bf 3,2079})
\oplus7({\bf 3,1386})
\oplus11({\bf 3,1617})
\oplus20({\bf 3,693})
\oplus27({\bf 3,616})
\oplus8({\bf 3,330})
\oplus17({\bf 3,77})
\oplus5({\bf 3,294})
\oplus27({\bf 3,378})
\oplus5({\bf 3,168'})
\oplus26({\bf 3,189})
\oplus38({\bf 3,105})
\oplus3({\bf 3,27})
\oplus21({\bf 3,35})
\oplus9({\bf 3,21})
\oplus17({\bf 3,7})
\oplus2({\bf 1,3375})
\oplus({\bf 1,3003})
\oplus3({\bf 1,4550})
\oplus2({\bf 1,1560})
\oplus5({\bf 1,819})
\oplus3({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus5({\bf 1,1617})
\oplus7({\bf 1,693})
\oplus13({\bf 1,616})
\oplus({\bf 1,330})
\oplus4({\bf 1,77})
\oplus2({\bf 1,294})
\oplus10({\bf 1,378})
\oplus3({\bf 1,168'})
\oplus10({\bf 1,189})
\oplus15({\bf 1,105})
\oplus({\bf 1,27})
\oplus12({\bf 1,35})
\oplus2({\bf 1,21})
\oplus5({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 3725425}$&=&
$({\bf 15,3366})
\oplus({\bf 15,378'})
\oplus({\bf 15,819})
\oplus({\bf 15,77})
\oplus({\bf 15,105})
\oplus({\bf 15,7})
\oplus({\bf 13,1254})
\oplus({\bf 13,3366})
\oplus({\bf 13,4312})
\oplus({\bf 13,3375})
\oplus3({\bf 13,378'})
\oplus3({\bf 13,819})
\oplus({\bf 13,693})
\oplus({\bf 13,616})
\oplus4({\bf 13,77})
\oplus3({\bf 13,105})
\oplus({\bf 13,35})
\oplus3({\bf 13,7})
\oplus({\bf 11,1254})
\oplus3({\bf 11,3366})
\oplus2({\bf 11,4312})
\oplus2({\bf 11,3375})
\oplus5({\bf 11,378'})
\oplus({\bf 11,3003})
\oplus({\bf 11,4550})
\oplus8({\bf 11,819})
\oplus4({\bf 11,693})
\oplus3({\bf 11,616})
\oplus8({\bf 11,77})
\oplus({\bf 11,378})
\oplus9({\bf 11,105})
\oplus2({\bf 11,35})
\oplus6({\bf 11,7})
\oplus({\bf 9,1254})
\oplus3({\bf 9,3366})
\oplus4({\bf 9,4312})
\oplus3({\bf 9,3375})
\oplus7({\bf 9,378'})
\oplus2({\bf 9,3003})
\oplus3({\bf 9,4550})
\oplus({\bf 9,1560})
\oplus13({\bf 9,819})
\oplus({\bf 9,2079})
\oplus9({\bf 9,693})
\oplus7({\bf 9,616})
\oplus13({\bf 9,77})
\oplus3({\bf 9,378})
\oplus({\bf 9,189})
\oplus15({\bf 9,105})
\oplus4({\bf 9,35})
\oplus9({\bf 9,7})
\oplus({\bf 7,1254})
\oplus4({\bf 7,3366})
\oplus5({\bf 7,4312})
\oplus4({\bf 7,3375})
\oplus8({\bf 7,378'})
\oplus4({\bf 7,3003})
\oplus5({\bf 7,4550})
\oplus({\bf 7,1560})
\oplus18({\bf 7,819})
\oplus2({\bf 7,2079})
\oplus({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus14({\bf 7,693})
\oplus11({\bf 7,616})
\oplus17({\bf 7,77})
\oplus6({\bf 7,378})
\oplus2({\bf 7,189})
\oplus21({\bf 7,105})
\oplus6({\bf 7,35})
\oplus11({\bf 7,7})
\oplus({\bf 5,1254})
\oplus3({\bf 5,3366})
\oplus5({\bf 5,4312})
\oplus4({\bf 5,3375})
\oplus8({\bf 5,378'})
\oplus4({\bf 5,3003})
\oplus6({\bf 5,4550})
\oplus2({\bf 5,1560})
\oplus18({\bf 5,819})
\oplus3({\bf 5,2079})
\oplus2({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus16({\bf 5,693})
\oplus13({\bf 5,616})
\oplus17({\bf 5,77})
\oplus8({\bf 5,378})
\oplus3({\bf 5,189})
\oplus22({\bf 5,105})
\oplus6({\bf 5,35})
\oplus11({\bf 5,7})
\oplus({\bf 3,1254})
\oplus3({\bf 3,3366})
\oplus4({\bf 3,4312})
\oplus3({\bf 3,3375})
\oplus6({\bf 3,378'})
\oplus3({\bf 3,3003})
\oplus5({\bf 3,4550})
\oplus({\bf 3,1560})
\oplus14({\bf 3,819})
\oplus3({\bf 3,2079})
\oplus2({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus13({\bf 3,693})
\oplus11({\bf 3,616})
\oplus13({\bf 3,77})
\oplus({\bf 3,294})
\oplus7({\bf 3,378})
\oplus2({\bf 3,189})
\oplus18({\bf 3,105})
\oplus5({\bf 3,35})
\oplus8({\bf 3,7})
\oplus({\bf 1,3366})
\oplus({\bf 1,4312})
\oplus({\bf 1,3375})
\oplus2({\bf 1,378'})
\oplus({\bf 1,3003})
\oplus2({\bf 1,4550})
\oplus({\bf 1,1560})
\oplus5({\bf 1,819})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus5({\bf 1,693})
\oplus4({\bf 1,616})
\oplus5({\bf 1,77})
\oplus3({\bf 1,378})
\oplus({\bf 1,189})
\oplus6({\bf 1,105})
\oplus2({\bf 1,35})
\oplus3({\bf 1,7})$\\
%
${\bf 3863080}$&=&
$({\bf 17,27})
\oplus({\bf 17,21})
\oplus({\bf 17,1})
\oplus({\bf 15,330})
\oplus({\bf 15,168'})
\oplus2({\bf 15,189})
\oplus3({\bf 15,27})
\oplus({\bf 15,35})
\oplus3({\bf 15,21})
\oplus({\bf 15,1})
\oplus({\bf 13,182})
\oplus({\bf 13,1617})
\oplus({\bf 13,616})
\oplus4({\bf 13,330})
\oplus({\bf 13,294})
\oplus2({\bf 13,378})
\oplus4({\bf 13,168'})
\oplus6({\bf 13,189})
\oplus2({\bf 13,105})
\oplus6({\bf 13,27})
\oplus3({\bf 13,35})
\oplus7({\bf 13,21})
\oplus({\bf 13,7})
\oplus3({\bf 13,1})
\oplus({\bf 11,1911})
\oplus({\bf 11,1560})
\oplus({\bf 11,182})
\oplus({\bf 11,825})
\oplus({\bf 11,1386})
\oplus5({\bf 11,1617})
\oplus({\bf 11,693})
\oplus4({\bf 11,616})
\oplus8({\bf 11,330})
\oplus({\bf 11,77})
\oplus4({\bf 11,294})
\oplus7({\bf 11,378})
\oplus8({\bf 11,168'})
\oplus15({\bf 11,189})
\oplus6({\bf 11,105})
\oplus9({\bf 11,27})
\oplus8({\bf 11,35})
\oplus11({\bf 11,21})
\oplus3({\bf 11,7})
\oplus3({\bf 11,1})
\oplus({\bf 9,4095})
\oplus({\bf 9,4550})
\oplus2({\bf 9,1911})
\oplus2({\bf 9,1560})
\oplus({\bf 9,819})
\oplus2({\bf 9,182})
\oplus({\bf 9,2310})
\oplus({\bf 9,2079})
\oplus2({\bf 9,825})
\oplus4({\bf 9,1386})
\oplus12({\bf 9,1617})
\oplus4({\bf 9,693})
\oplus10({\bf 9,616})
\oplus12({\bf 9,330})
\oplus3({\bf 9,77})
\oplus8({\bf 9,294})
\oplus16({\bf 9,378})
\oplus14({\bf 9,168'})
\oplus24({\bf 9,189})
\oplus14({\bf 9,105})
\oplus12({\bf 9,27})
\oplus14({\bf 9,35})
\oplus15({\bf 9,21})
\oplus6({\bf 9,7})
\oplus4({\bf 9,1})
\oplus({\bf 7,7722})
\oplus2({\bf 7,4095})
\oplus3({\bf 7,4550})
\oplus3({\bf 7,1911})
\oplus4({\bf 7,1560})
\oplus2({\bf 7,819})
\oplus({\bf 7,182})
\oplus3({\bf 7,2310})
\oplus4({\bf 7,2079})
\oplus3({\bf 7,825})
\oplus8({\bf 7,1386})
\oplus19({\bf 7,1617})
\oplus9({\bf 7,693})
\oplus17({\bf 7,616})
\oplus15({\bf 7,330})
\oplus5({\bf 7,77})
\oplus12({\bf 7,294})
\oplus25({\bf 7,378})
\oplus17({\bf 7,168'})
\oplus33({\bf 7,189})
\oplus22({\bf 7,105})
\oplus12({\bf 7,27})
\oplus19({\bf 7,35})
\oplus17({\bf 7,21})
\oplus9({\bf 7,7})
\oplus3({\bf 7,1})
\oplus({\bf 5,9009})
\oplus({\bf 5,7722})
\oplus({\bf 5,3003})
\oplus3({\bf 5,4095})
\oplus5({\bf 5,4550})
\oplus3({\bf 5,1911})
\oplus4({\bf 5,1560})
\oplus4({\bf 5,819})
\oplus2({\bf 5,182})
\oplus({\bf 5,1386'})
\oplus4({\bf 5,2310})
\oplus7({\bf 5,2079})
\oplus4({\bf 5,825})
\oplus11({\bf 5,1386})
\oplus22({\bf 5,1617})
\oplus13({\bf 5,693})
\oplus21({\bf 5,616})
\oplus15({\bf 5,330})
\oplus7({\bf 5,77})
\oplus14({\bf 5,294})
\oplus29({\bf 5,378})
\oplus17({\bf 5,168'})
\oplus33({\bf 5,189})
\oplus26({\bf 5,105})
\oplus12({\bf 5,27})
\oplus21({\bf 5,35})
\oplus16({\bf 5,21})
\oplus10({\bf 5,7})
\oplus4({\bf 5,1})
\oplus({\bf 3,9009})
\oplus2({\bf 3,7722})
\oplus({\bf 3,3003})
\oplus2({\bf 3,4095})
\oplus5({\bf 3,4550})
\oplus2({\bf 3,1911})
\oplus4({\bf 3,1560})
\oplus3({\bf 3,819})
\oplus({\bf 3,182})
\oplus({\bf 3,1386'})
\oplus4({\bf 3,2310})
\oplus7({\bf 3,2079})
\oplus3({\bf 3,825})
\oplus10({\bf 3,1386})
\oplus18({\bf 3,1617})
\oplus12({\bf 3,693})
\oplus18({\bf 3,616})
\oplus11({\bf 3,330})
\oplus6({\bf 3,77})
\oplus10({\bf 3,294})
\oplus24({\bf 3,378})
\oplus12({\bf 3,168'})
\oplus26({\bf 3,189})
\oplus21({\bf 3,105})
\oplus8({\bf 3,27})
\oplus16({\bf 3,35})
\oplus12({\bf 3,21})
\oplus8({\bf 3,7})
\oplus2({\bf 3,1})
\oplus({\bf 1,9009})
\oplus({\bf 1,3003})
\oplus({\bf 1,4095})
\oplus2({\bf 1,4550})
\oplus({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus2({\bf 1,819})
\oplus({\bf 1,182})
\oplus2({\bf 1,2310})
\oplus3({\bf 1,2079})
\oplus({\bf 1,825})
\oplus4({\bf 1,1386})
\oplus7({\bf 1,1617})
\oplus5({\bf 1,693})
\oplus7({\bf 1,616})
\oplus4({\bf 1,330})
\oplus2({\bf 1,77})
\oplus4({\bf 1,294})
\oplus9({\bf 1,378})
\oplus5({\bf 1,168'})
\oplus9({\bf 1,189})
\oplus9({\bf 1,105})
\oplus4({\bf 1,27})
\oplus6({\bf 1,35})
\oplus4({\bf 1,21})
\oplus3({\bf 1,7})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{7}$(S)}
}
\label{Table:Branching-rules-B10_B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B10_B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 21}$&=&
$({\bf 21})$\\
%
${\bf 210}$&=&
$({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 230}$&=&
$({\bf 168'})
\oplus({\bf 27})
\oplus({\bf 35})$\\
%
${\bf 1024}$&=&
$2({\bf 512})$\\
%
${\bf 1330}$&=&
$({\bf 616})
\oplus({\bf 294})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 1750}$&=&
$({\bf 825})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 3059}$&=&
$({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus({\bf 35})
\oplus({\bf 21})$\\
%
${\bf 5985}$&=&
$({\bf 819})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus({\bf 35})
\oplus({\bf 21})$\\
%
${\bf 10395}$&=&
$({\bf 3003'})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 15939}$&=&
$({\bf 4095})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 2079})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus2({\bf 294})
\oplus({\bf 378})
\oplus3({\bf 168'})
\oplus2({\bf 189})
\oplus2({\bf 105})
\oplus2({\bf 27})
\oplus2({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 20349}$&=&
$({\bf 378'})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2310})
\oplus({\bf 825})
\oplus2({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus({\bf 77})
\oplus3({\bf 378})
\oplus3({\bf 189})
\oplus({\bf 105})
\oplus2({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 20480}$&=&
$2({\bf 2800})
\oplus2({\bf 1728})
\oplus2({\bf 1512})
\oplus2({\bf 448})
\oplus2({\bf 1008})
\oplus2({\bf 720})
\oplus2({\bf 560})
\oplus4({\bf 512})
\oplus2({\bf 168})
\oplus2({\bf 112'})
\oplus2({\bf 112})
\oplus2({\bf 48})$\\
%
${\bf 21735}$&=&
$({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus4({\bf 378})
\oplus({\bf 168'})
\oplus5({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 27})
\oplus({\bf 35})
\oplus3({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 26125}$&=&
$({\bf 7722})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 294})
\oplus3({\bf 378})
\oplus2({\bf 168'})
\oplus4({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 27})
\oplus2({\bf 35})
\oplus2({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 51359}$&=&
$({\bf 8918})
\oplus({\bf 7560})
\oplus({\bf 1750})
\oplus({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2310})
\oplus2({\bf 825})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 330})
\oplus({\bf 77})
\oplus2({\bf 378})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus2({\bf 21})$\\
%
${\bf 54264}$&=&
$({\bf 3375})
\oplus({\bf 378'})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus2({\bf 4550})
\oplus({\bf 1911})
\oplus2({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus2({\bf 2079})
\oplus({\bf 825})
\oplus2({\bf 1386})
\oplus3({\bf 1617})
\oplus2({\bf 693})
\oplus4({\bf 616})
\oplus2({\bf 330})
\oplus({\bf 77})
\oplus2({\bf 294})
\oplus3({\bf 378})
\oplus2({\bf 168'})
\oplus3({\bf 189})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus2({\bf 35})
\oplus({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 104006}$&=&
$({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus2({\bf 4095})
\oplus3({\bf 4550})
\oplus2({\bf 1911})
\oplus3({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 182})
\oplus({\bf 1386'})
\oplus2({\bf 2310})
\oplus3({\bf 2079})
\oplus({\bf 825})
\oplus4({\bf 1386})
\oplus8({\bf 1617})
\oplus4({\bf 693})
\oplus7({\bf 616})
\oplus5({\bf 330})
\oplus2({\bf 77})
\oplus4({\bf 294})
\oplus7({\bf 378})
\oplus5({\bf 168'})
\oplus8({\bf 189})
\oplus5({\bf 105})
\oplus3({\bf 27})
\oplus4({\bf 35})
\oplus3({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 116280}$&=&
$({\bf 10395})
\oplus2({\bf 3375})
\oplus({\bf 3003'})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4095})
\oplus3({\bf 4550})
\oplus3({\bf 1911})
\oplus2({\bf 1560})
\oplus3({\bf 819})
\oplus({\bf 182})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus4({\bf 2079})
\oplus3({\bf 1386})
\oplus6({\bf 1617})
\oplus2({\bf 693})
\oplus6({\bf 616})
\oplus2({\bf 330})
\oplus3({\bf 294})
\oplus3({\bf 378})
\oplus4({\bf 168'})
\oplus3({\bf 189})
\oplus3({\bf 105})
\oplus2({\bf 27})
\oplus3({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 150535}$&=&
$({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4095})
\oplus4({\bf 4550})
\oplus2({\bf 1911})
\oplus4({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 182})
\oplus3({\bf 2310})
\oplus3({\bf 2079})
\oplus3({\bf 825})
\oplus5({\bf 1386})
\oplus10({\bf 1617})
\oplus5({\bf 693})
\oplus7({\bf 616})
\oplus7({\bf 330})
\oplus2({\bf 77})
\oplus4({\bf 294})
\oplus9({\bf 378})
\oplus4({\bf 168'})
\oplus10({\bf 189})
\oplus6({\bf 105})
\oplus2({\bf 27})
\oplus3({\bf 35})
\oplus5({\bf 21})
\oplus2({\bf 7})$\\
%
${\bf 165186}$&=&
$({\bf 27027})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 8008})
\oplus({\bf 3003'})
\oplus({\bf 9009})
\oplus3({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus3({\bf 4550})
\oplus3({\bf 1911})
\oplus3({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus2({\bf 2310})
\oplus3({\bf 2079})
\oplus3({\bf 825})
\oplus3({\bf 1386})
\oplus8({\bf 1617})
\oplus3({\bf 693})
\oplus5({\bf 616})
\oplus5({\bf 330})
\oplus({\bf 77})
\oplus3({\bf 294})
\oplus6({\bf 378})
\oplus4({\bf 168'})
\oplus7({\bf 189})
\oplus4({\bf 105})
\oplus2({\bf 27})
\oplus3({\bf 35})
\oplus3({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 181125}$&=&
$({\bf 23625})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus3({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4095})
\oplus4({\bf 4550})
\oplus3({\bf 1911})
\oplus4({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus3({\bf 2310})
\oplus3({\bf 2079})
\oplus4({\bf 825})
\oplus4({\bf 1386})
\oplus10({\bf 1617})
\oplus5({\bf 693})
\oplus6({\bf 616})
\oplus7({\bf 330})
\oplus2({\bf 77})
\oplus3({\bf 294})
\oplus9({\bf 378})
\oplus4({\bf 168'})
\oplus9({\bf 189})
\oplus5({\bf 105})
\oplus2({\bf 27})
\oplus3({\bf 35})
\oplus4({\bf 21})
\oplus2({\bf 7})$\\
%
${\bf 193536}$&=&
$2({\bf 11088})
\oplus2({\bf 7392})
\oplus2({\bf 4200})
\oplus4({\bf 3584})
\oplus2({\bf 1008'})
\oplus2({\bf 4928})
\oplus2({\bf 3080})
\oplus2({\bf 3024})
\oplus6({\bf 4096})
\oplus8({\bf 2800})
\oplus8({\bf 1728})
\oplus10({\bf 1512})
\oplus6({\bf 448})
\oplus2({\bf 672})
\oplus8({\bf 1008})
\oplus8({\bf 720})
\oplus10({\bf 560})
\oplus14({\bf 512})
\oplus8({\bf 168})
\oplus6({\bf 112'})
\oplus8({\bf 112})
\oplus6({\bf 48})
\oplus2({\bf 8})$\\
%
${\bf 197505}$&=&
$({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 9009})
\oplus3({\bf 7722})
\oplus({\bf 3003})
\oplus3({\bf 4095})
\oplus4({\bf 4550})
\oplus5({\bf 1911})
\oplus4({\bf 1560})
\oplus2({\bf 819})
\oplus2({\bf 182})
\oplus({\bf 1386'})
\oplus2({\bf 2310})
\oplus6({\bf 2079})
\oplus({\bf 825})
\oplus5({\bf 1386})
\oplus12({\bf 1617})
\oplus5({\bf 693})
\oplus11({\bf 616})
\oplus6({\bf 330})
\oplus({\bf 77})
\oplus6({\bf 294})
\oplus8({\bf 378})
\oplus9({\bf 168'})
\oplus10({\bf 189})
\oplus7({\bf 105})
\oplus5({\bf 27})
\oplus7({\bf 35})
\oplus2({\bf 21})
\oplus({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 203490}$&=&
$({\bf 7560})
\oplus({\bf 9625})
\oplus2({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 8008})
\oplus({\bf 3003'})
\oplus2({\bf 9009})
\oplus3({\bf 7722})
\oplus2({\bf 3003})
\oplus2({\bf 4095})
\oplus6({\bf 4550})
\oplus3({\bf 1911})
\oplus4({\bf 1560})
\oplus3({\bf 819})
\oplus({\bf 182})
\oplus3({\bf 2310})
\oplus3({\bf 2079})
\oplus3({\bf 825})
\oplus5({\bf 1386})
\oplus8({\bf 1617})
\oplus4({\bf 693})
\oplus5({\bf 616})
\oplus4({\bf 330})
\oplus2({\bf 77})
\oplus2({\bf 294})
\oplus6({\bf 378})
\oplus2({\bf 168'})
\oplus5({\bf 189})
\oplus3({\bf 105})
\oplus({\bf 27})
\oplus({\bf 35})
\oplus2({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 215040}$&=&
$2({\bf 10752})
\oplus2({\bf 11088})
\oplus2({\bf 7392})
\oplus2({\bf 4200})
\oplus4({\bf 3584})
\oplus2({\bf 1008'})
\oplus2({\bf 4928})
\oplus2({\bf 3080})
\oplus2({\bf 3024})
\oplus6({\bf 4096})
\oplus8({\bf 2800})
\oplus8({\bf 1728})
\oplus10({\bf 1512})
\oplus6({\bf 448})
\oplus2({\bf 672})
\oplus8({\bf 1008})
\oplus8({\bf 720})
\oplus10({\bf 560})
\oplus14({\bf 512})
\oplus8({\bf 168})
\oplus6({\bf 112'})
\oplus8({\bf 112})
\oplus6({\bf 48})
\oplus2({\bf 8})$\\
%
${\bf 219604}$&=&
$({\bf 22848})
\oplus({\bf 23562})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 24570})
\oplus({\bf 27027})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 10296})
\oplus2({\bf 3003'})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4095})
\oplus3({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 1386'})
\oplus3({\bf 2079})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus({\bf 330})
\oplus2({\bf 294})
\oplus({\bf 378})
\oplus3({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus2({\bf 27})
\oplus2({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 293930}$&=&
$({\bf 19683})
\oplus2({\bf 7560})
\oplus2({\bf 9625})
\oplus2({\bf 10395})
\oplus2({\bf 4312})
\oplus({\bf 3375})
\oplus2({\bf 1750})
\oplus({\bf 378'})
\oplus2({\bf 8008})
\oplus2({\bf 9009})
\oplus5({\bf 7722})
\oplus2({\bf 3003})
\oplus3({\bf 4095})
\oplus8({\bf 4550})
\oplus3({\bf 1911})
\oplus6({\bf 1560})
\oplus3({\bf 819})
\oplus({\bf 1386'})
\oplus3({\bf 2310})
\oplus4({\bf 2079})
\oplus5({\bf 825})
\oplus6({\bf 1386})
\oplus9({\bf 1617})
\oplus6({\bf 693})
\oplus5({\bf 616})
\oplus6({\bf 330})
\oplus3({\bf 77})
\oplus3({\bf 294})
\oplus7({\bf 378})
\oplus({\bf 168'})
\oplus6({\bf 189})
\oplus3({\bf 105})
\oplus({\bf 35})
\oplus3({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 352716}$&=&
$3({\bf 19683})
\oplus({\bf 7560})
\oplus({\bf 9625})
\oplus3({\bf 10395})
\oplus({\bf 4312})
\oplus3({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 8008})
\oplus2({\bf 3003'})
\oplus3({\bf 9009})
\oplus5({\bf 7722})
\oplus3({\bf 3003})
\oplus4({\bf 4095})
\oplus8({\bf 4550})
\oplus6({\bf 1911})
\oplus5({\bf 1560})
\oplus4({\bf 819})
\oplus2({\bf 182})
\oplus({\bf 1386'})
\oplus3({\bf 2310})
\oplus7({\bf 2079})
\oplus2({\bf 825})
\oplus5({\bf 1386})
\oplus11({\bf 1617})
\oplus5({\bf 693})
\oplus9({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 77})
\oplus4({\bf 294})
\oplus5({\bf 378})
\oplus5({\bf 168'})
\oplus5({\bf 189})
\oplus4({\bf 105})
\oplus2({\bf 27})
\oplus3({\bf 35})
\oplus({\bf 21})
\oplus({\bf 1})$\\
%
${\bf 367080}$&=&
$({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus2({\bf 10395})
\oplus2({\bf 4312})
\oplus3({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 6006})
\oplus4({\bf 9009})
\oplus4({\bf 7722})
\oplus2({\bf 3003})
\oplus6({\bf 4095})
\oplus9({\bf 4550})
\oplus6({\bf 1911})
\oplus7({\bf 1560})
\oplus6({\bf 819})
\oplus3({\bf 182})
\oplus2({\bf 1386'})
\oplus5({\bf 2310})
\oplus9({\bf 2079})
\oplus2({\bf 825})
\oplus9({\bf 1386})
\oplus18({\bf 1617})
\oplus9({\bf 693})
\oplus15({\bf 616})
\oplus8({\bf 330})
\oplus3({\bf 77})
\oplus8({\bf 294})
\oplus12({\bf 378})
\oplus10({\bf 168'})
\oplus13({\bf 189})
\oplus10({\bf 105})
\oplus5({\bf 27})
\oplus7({\bf 35})
\oplus3({\bf 21})
\oplus({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 495880}$&=&
$({\bf 19635})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 16632})
\oplus({\bf 23625})
\oplus2({\bf 19683})
\oplus2({\bf 9625})
\oplus3({\bf 10395})
\oplus({\bf 4312})
\oplus3({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 4719})
\oplus2({\bf 10296})
\oplus2({\bf 3003'})
\oplus({\bf 6006})
\oplus4({\bf 9009})
\oplus5({\bf 7722})
\oplus3({\bf 3003})
\oplus8({\bf 4095})
\oplus8({\bf 4550})
\oplus8({\bf 1911})
\oplus6({\bf 1560})
\oplus5({\bf 819})
\oplus4({\bf 182})
\oplus3({\bf 1386'})
\oplus4({\bf 2310})
\oplus10({\bf 2079})
\oplus2({\bf 825})
\oplus8({\bf 1386})
\oplus16({\bf 1617})
\oplus8({\bf 693})
\oplus15({\bf 616})
\oplus6({\bf 330})
\oplus2({\bf 77})
\oplus10({\bf 294})
\oplus9({\bf 378})
\oplus11({\bf 168'})
\oplus10({\bf 189})
\oplus8({\bf 105})
\oplus6({\bf 27})
\oplus8({\bf 35})
\oplus({\bf 21})
\oplus({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf 655500}$&=&
$({\bf 37128})
\oplus({\bf 41769})
\oplus({\bf 6545})
\oplus({\bf 35750})
\oplus({\bf 27027})
\oplus2({\bf 23625})
\oplus2({\bf 19683})
\oplus2({\bf 7560})
\oplus2({\bf 9625})
\oplus4({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus2({\bf 1750})
\oplus({\bf 10296})
\oplus2({\bf 8008})
\oplus({\bf 3003'})
\oplus2({\bf 6006})
\oplus4({\bf 9009})
\oplus8({\bf 7722})
\oplus3({\bf 3003})
\oplus4({\bf 4095})
\oplus10({\bf 4550})
\oplus5({\bf 1911})
\oplus9({\bf 1560})
\oplus3({\bf 819})
\oplus({\bf 182})
\oplus({\bf 1386'})
\oplus6({\bf 2310})
\oplus7({\bf 2079})
\oplus7({\bf 825})
\oplus8({\bf 1386})
\oplus16({\bf 1617})
\oplus8({\bf 693})
\oplus10({\bf 616})
\oplus9({\bf 330})
\oplus3({\bf 77})
\oplus5({\bf 294})
\oplus12({\bf 378})
\oplus4({\bf 168'})
\oplus12({\bf 189})
\oplus6({\bf 105})
\oplus({\bf 27})
\oplus3({\bf 35})
\oplus5({\bf 21})
\oplus2({\bf 7})$\\
%
${\bf 807576}$&=&
$({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 16632})
\oplus2({\bf 23625})
\oplus2({\bf 19683})
\oplus({\bf 7560})
\oplus3({\bf 9625})
\oplus5({\bf 10395})
\oplus3({\bf 4312})
\oplus4({\bf 3375})
\oplus3({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 9009'})
\oplus({\bf 10296})
\oplus2({\bf 8008})
\oplus3({\bf 6006})
\oplus7({\bf 9009})
\oplus10({\bf 7722})
\oplus4({\bf 3003})
\oplus9({\bf 4095})
\oplus18({\bf 4550})
\oplus8({\bf 1911})
\oplus15({\bf 1560})
\oplus8({\bf 819})
\oplus2({\bf 182})
\oplus3({\bf 1386'})
\oplus11({\bf 2310})
\oplus13({\bf 2079})
\oplus8({\bf 825})
\oplus17({\bf 1386})
\oplus30({\bf 1617})
\oplus16({\bf 693})
\oplus22({\bf 616})
\oplus17({\bf 330})
\oplus6({\bf 77})
\oplus10({\bf 294})
\oplus24({\bf 378})
\oplus11({\bf 168'})
\oplus24({\bf 189})
\oplus14({\bf 105})
\oplus5({\bf 27})
\oplus9({\bf 35})
\oplus8({\bf 21})
\oplus4({\bf 7})$\\
%
${\bf 834900}$&=&
$({\bf 52326})
\oplus({\bf 62244})
\oplus({\bf 29925})
\oplus({\bf 5985})
\oplus({\bf 64260})
\oplus({\bf 77350})
\oplus({\bf 64141})
\oplus({\bf 41769})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 34125})
\oplus2({\bf 8918})
\oplus({\bf 35750})
\oplus2({\bf 27027})
\oplus({\bf 10010})
\oplus2({\bf 23625})
\oplus3({\bf 7560})
\oplus({\bf 9625})
\oplus2({\bf 10395})
\oplus({\bf 4312})
\oplus2({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 9009'})
\oplus3({\bf 8008})
\oplus({\bf 6006})
\oplus2({\bf 9009})
\oplus4({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus4({\bf 4550})
\oplus({\bf 1911})
\oplus3({\bf 1560})
\oplus({\bf 819})
\oplus3({\bf 2310})
\oplus({\bf 2079})
\oplus4({\bf 825})
\oplus3({\bf 1386})
\oplus4({\bf 1617})
\oplus2({\bf 693})
\oplus({\bf 616})
\oplus4({\bf 330})
\oplus({\bf 77})
\oplus4({\bf 378})
\oplus3({\bf 189})
\oplus({\bf 105})
\oplus2({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 848540}$&=&
$({\bf 77350})
\oplus({\bf 23562})
\oplus({\bf 41769})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 24570})
\oplus({\bf 8918})
\oplus({\bf 35750})
\oplus3({\bf 27027})
\oplus({\bf 10010})
\oplus({\bf 23625})
\oplus3({\bf 19683})
\oplus3({\bf 7560})
\oplus({\bf 9625})
\oplus4({\bf 10395})
\oplus({\bf 4312})
\oplus2({\bf 3375})
\oplus3({\bf 1750})
\oplus2({\bf 10296})
\oplus3({\bf 8008})
\oplus3({\bf 3003'})
\oplus({\bf 6006})
\oplus4({\bf 9009})
\oplus9({\bf 7722})
\oplus3({\bf 3003})
\oplus5({\bf 4095})
\oplus9({\bf 4550})
\oplus7({\bf 1911})
\oplus7({\bf 1560})
\oplus3({\bf 819})
\oplus2({\bf 182})
\oplus({\bf 1386'})
\oplus6({\bf 2310})
\oplus8({\bf 2079})
\oplus5({\bf 825})
\oplus7({\bf 1386})
\oplus16({\bf 1617})
\oplus7({\bf 693})
\oplus10({\bf 616})
\oplus8({\bf 330})
\oplus2({\bf 77})
\oplus5({\bf 294})
\oplus10({\bf 378})
\oplus7({\bf 168'})
\oplus11({\bf 189})
\oplus6({\bf 105})
\oplus3({\bf 27})
\oplus4({\bf 35})
\oplus4({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 981750}$&=&
$({\bf 15912})
\oplus({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 35750})
\oplus({\bf 27027})
\oplus2({\bf 23625})
\oplus3({\bf 19683})
\oplus2({\bf 7560})
\oplus3({\bf 9625})
\oplus6({\bf 10395})
\oplus3({\bf 4312})
\oplus4({\bf 3375})
\oplus3({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 9009'})
\oplus2({\bf 10296})
\oplus3({\bf 8008})
\oplus({\bf 3003'})
\oplus2({\bf 6006})
\oplus8({\bf 9009})
\oplus11({\bf 7722})
\oplus6({\bf 3003})
\oplus11({\bf 4095})
\oplus20({\bf 4550})
\oplus11({\bf 1911})
\oplus14({\bf 1560})
\oplus10({\bf 819})
\oplus4({\bf 182})
\oplus3({\bf 1386'})
\oplus11({\bf 2310})
\oplus15({\bf 2079})
\oplus9({\bf 825})
\oplus18({\bf 1386})
\oplus33({\bf 1617})
\oplus17({\bf 693})
\oplus25({\bf 616})
\oplus18({\bf 330})
\oplus6({\bf 77})
\oplus13({\bf 294})
\oplus25({\bf 378})
\oplus14({\bf 168'})
\oplus24({\bf 189})
\oplus16({\bf 105})
\oplus7({\bf 27})
\oplus10({\bf 35})
\oplus8({\bf 21})
\oplus4({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 1002915}$&=&
$({\bf 20825})
\oplus({\bf 6545})
\oplus2({\bf 3366})
\oplus({\bf 27027})
\oplus2({\bf 23625})
\oplus3({\bf 19683})
\oplus2({\bf 7560})
\oplus4({\bf 9625})
\oplus7({\bf 10395})
\oplus4({\bf 4312})
\oplus6({\bf 3375})
\oplus4({\bf 1750})
\oplus2({\bf 378'})
\oplus({\bf 9009'})
\oplus2({\bf 10296})
\oplus3({\bf 8008})
\oplus({\bf 3003'})
\oplus3({\bf 6006})
\oplus9({\bf 9009})
\oplus12({\bf 7722})
\oplus6({\bf 3003})
\oplus11({\bf 4095})
\oplus22({\bf 4550})
\oplus10({\bf 1911})
\oplus16({\bf 1560})
\oplus11({\bf 819})
\oplus3({\bf 182})
\oplus3({\bf 1386'})
\oplus12({\bf 2310})
\oplus15({\bf 2079})
\oplus9({\bf 825})
\oplus18({\bf 1386})
\oplus32({\bf 1617})
\oplus17({\bf 693})
\oplus23({\bf 616})
\oplus16({\bf 330})
\oplus6({\bf 77})
\oplus11({\bf 294})
\oplus23({\bf 378})
\oplus11({\bf 168'})
\oplus21({\bf 189})
\oplus14({\bf 105})
\oplus5({\bf 27})
\oplus8({\bf 35})
\oplus7({\bf 21})
\oplus3({\bf 7})$\\
%
${\bf 1146880}$&=&
$2({\bf 24576})
\oplus2({\bf 16128})
\oplus2({\bf 8800})
\oplus4({\bf 7392'})
\oplus2({\bf 2016})
\oplus2({\bf 17920})
\oplus4({\bf 17640})
\oplus4({\bf 10752})
\oplus4({\bf 8624})
\oplus12({\bf 11088})
\oplus12({\bf 7392})
\oplus12({\bf 4200})
\oplus16({\bf 3584})
\oplus8({\bf 1008'})
\oplus4({\bf 4752})
\oplus10({\bf 4928})
\oplus8({\bf 3080})
\oplus10({\bf 3024})
\oplus26({\bf 4096})
\oplus26({\bf 2800})
\oplus26({\bf 1728})
\oplus32({\bf 1512})
\oplus16({\bf 448})
\oplus8({\bf 672})
\oplus24({\bf 1008})
\oplus24({\bf 720})
\oplus28({\bf 560})
\oplus38({\bf 512})
\oplus20({\bf 168})
\oplus14({\bf 112'})
\oplus20({\bf 112})
\oplus14({\bf 48})
\oplus4({\bf 8})$\\
%
${\bf 1285956}$&=&
$({\bf 86394})
\oplus({\bf 23562})
\oplus({\bf 41769})
\oplus({\bf 19635})
\oplus2({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 24570})
\oplus({\bf 35750})
\oplus3({\bf 27027})
\oplus({\bf 10010})
\oplus({\bf 16632})
\oplus3({\bf 23625})
\oplus5({\bf 19683})
\oplus3({\bf 7560})
\oplus2({\bf 9625})
\oplus7({\bf 10395})
\oplus2({\bf 4312})
\oplus4({\bf 3375})
\oplus3({\bf 1750})
\oplus4({\bf 10296})
\oplus3({\bf 8008})
\oplus5({\bf 3003'})
\oplus({\bf 6006})
\oplus7({\bf 9009})
\oplus14({\bf 7722})
\oplus6({\bf 3003})
\oplus12({\bf 4095})
\oplus15({\bf 4550})
\oplus15({\bf 1911})
\oplus11({\bf 1560})
\oplus7({\bf 819})
\oplus5({\bf 182})
\oplus3({\bf 1386'})
\oplus8({\bf 2310})
\oplus17({\bf 2079})
\oplus6({\bf 825})
\oplus13({\bf 1386})
\oplus29({\bf 1617})
\oplus13({\bf 693})
\oplus21({\bf 616})
\oplus13({\bf 330})
\oplus3({\bf 77})
\oplus12({\bf 294})
\oplus17({\bf 378})
\oplus16({\bf 168'})
\oplus17({\bf 189})
\oplus12({\bf 105})
\oplus8({\bf 27})
\oplus10({\bf 35})
\oplus3({\bf 21})
\oplus2({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 1297890}$&=&
$({\bf 64141})
\oplus({\bf 41769})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 34125})
\oplus({\bf 8918})
\oplus({\bf 35750})
\oplus3({\bf 27027})
\oplus({\bf 10010})
\oplus3({\bf 23625})
\oplus4({\bf 19683})
\oplus5({\bf 7560})
\oplus3({\bf 9625})
\oplus7({\bf 10395})
\oplus3({\bf 4312})
\oplus3({\bf 3375})
\oplus4({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 9009'})
\oplus2({\bf 10296})
\oplus6({\bf 8008})
\oplus({\bf 3003'})
\oplus2({\bf 6006})
\oplus8({\bf 9009})
\oplus15({\bf 7722})
\oplus6({\bf 3003})
\oplus9({\bf 4095})
\oplus21({\bf 4550})
\oplus10({\bf 1911})
\oplus16({\bf 1560})
\oplus7({\bf 819})
\oplus2({\bf 182})
\oplus2({\bf 1386'})
\oplus12({\bf 2310})
\oplus13({\bf 2079})
\oplus13({\bf 825})
\oplus17({\bf 1386})
\oplus32({\bf 1617})
\oplus16({\bf 693})
\oplus20({\bf 616})
\oplus19({\bf 330})
\oplus6({\bf 77})
\oplus10({\bf 294})
\oplus25({\bf 378})
\oplus9({\bf 168'})
\oplus24({\bf 189})
\oplus13({\bf 105})
\oplus4({\bf 27})
\oplus7({\bf 35})
\oplus10({\bf 21})
\oplus4({\bf 7})$\\
%
${\bf 1576960}$&=&
$2({\bf 32928})
\oplus2({\bf 43680})
\oplus2({\bf 26208})
\oplus2({\bf 24576})
\oplus4({\bf 16128})
\oplus2({\bf 8800})
\oplus4({\bf 7392'})
\oplus2({\bf 2016})
\oplus2({\bf 17472})
\oplus2({\bf 10192})
\oplus2({\bf 17920})
\oplus6({\bf 17640})
\oplus8({\bf 10752})
\oplus4({\bf 8624})
\oplus14({\bf 11088})
\oplus14({\bf 7392})
\oplus12({\bf 4200})
\oplus16({\bf 3584})
\oplus8({\bf 1008'})
\oplus4({\bf 4752})
\oplus12({\bf 4928})
\oplus10({\bf 3080})
\oplus10({\bf 3024})
\oplus26({\bf 4096})
\oplus28({\bf 2800})
\oplus26({\bf 1728})
\oplus32({\bf 1512})
\oplus16({\bf 448})
\oplus8({\bf 672})
\oplus24({\bf 1008})
\oplus24({\bf 720})
\oplus28({\bf 560})
\oplus38({\bf 512})
\oplus20({\bf 168})
\oplus14({\bf 112'})
\oplus20({\bf 112})
\oplus14({\bf 48})
\oplus4({\bf 8})$\\
%
${\bf 1820105}$&=&
$({\bf 51051})
\oplus({\bf 41769})
\oplus({\bf 19635})
\oplus({\bf 20825})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 33033})
\oplus({\bf 35750})
\oplus2({\bf 27027})
\oplus({\bf 10010})
\oplus({\bf 16632})
\oplus5({\bf 23625})
\oplus6({\bf 19683})
\oplus4({\bf 7560})
\oplus5({\bf 9625})
\oplus11({\bf 10395})
\oplus4({\bf 4312})
\oplus6({\bf 3375})
\oplus6({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 9009'})
\oplus4({\bf 10296})
\oplus5({\bf 8008})
\oplus3({\bf 3003'})
\oplus4({\bf 6006})
\oplus13({\bf 9009})
\oplus21({\bf 7722})
\oplus9({\bf 3003})
\oplus18({\bf 4095})
\oplus31({\bf 4550})
\oplus19({\bf 1911})
\oplus23({\bf 1560})
\oplus13({\bf 819})
\oplus6({\bf 182})
\oplus4({\bf 1386'})
\oplus18({\bf 2310})
\oplus25({\bf 2079})
\oplus13({\bf 825})
\oplus27({\bf 1386})
\oplus53({\bf 1617})
\oplus26({\bf 693})
\oplus37({\bf 616})
\oplus27({\bf 330})
\oplus8({\bf 77})
\oplus18({\bf 294})
\oplus37({\bf 378})
\oplus22({\bf 168'})
\oplus36({\bf 189})
\oplus24({\bf 105})
\oplus10({\bf 27})
\oplus15({\bf 35})
\oplus12({\bf 21})
\oplus5({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 2184126}$&=&
$({\bf 41769})
\oplus({\bf 19635})
\oplus3({\bf 20825})
\oplus({\bf 8568})
\oplus3({\bf 6545})
\oplus2({\bf 3366})
\oplus({\bf 8918})
\oplus({\bf 35750})
\oplus3({\bf 27027})
\oplus({\bf 10010})
\oplus({\bf 16632})
\oplus6({\bf 23625})
\oplus8({\bf 19683})
\oplus6({\bf 7560})
\oplus8({\bf 9625})
\oplus15({\bf 10395})
\oplus9({\bf 4312})
\oplus11({\bf 3375})
\oplus8({\bf 1750})
\oplus3({\bf 378'})
\oplus2({\bf 9009'})
\oplus4({\bf 10296})
\oplus8({\bf 8008})
\oplus2({\bf 3003'})
\oplus5({\bf 6006})
\oplus17({\bf 9009})
\oplus25({\bf 7722})
\oplus11({\bf 3003})
\oplus20({\bf 4095})
\oplus39({\bf 4550})
\oplus18({\bf 1911})
\oplus27({\bf 1560})
\oplus17({\bf 819})
\oplus4({\bf 182})
\oplus5({\bf 1386'})
\oplus20({\bf 2310})
\oplus25({\bf 2079})
\oplus16({\bf 825})
\oplus29({\bf 1386})
\oplus50({\bf 1617})
\oplus27({\bf 693})
\oplus33({\bf 616})
\oplus25({\bf 330})
\oplus9({\bf 77})
\oplus15({\bf 294})
\oplus34({\bf 378})
\oplus14({\bf 168'})
\oplus30({\bf 189})
\oplus19({\bf 105})
\oplus5({\bf 27})
\oplus9({\bf 35})
\oplus10({\bf 21})
\oplus4({\bf 7})$\\
%
${\bf 2703360}$&=&
$2({\bf 43680})
\oplus2({\bf 26208})
\oplus2({\bf 19712})
\oplus4({\bf 24576})
\oplus6({\bf 16128})
\oplus6({\bf 8800})
\oplus6({\bf 7392'})
\oplus4({\bf 2016})
\oplus2({\bf 17472})
\oplus2({\bf 10192})
\oplus4({\bf 17920})
\oplus10({\bf 17640})
\oplus12({\bf 10752})
\oplus8({\bf 8624})
\oplus26({\bf 11088})
\oplus26({\bf 7392})
\oplus24({\bf 4200})
\oplus32({\bf 3584})
\oplus16({\bf 1008'})
\oplus2({\bf 2640})
\oplus8({\bf 4752})
\oplus20({\bf 4928})
\oplus20({\bf 3080})
\oplus20({\bf 3024})
\oplus52({\bf 4096})
\oplus54({\bf 2800})
\oplus52({\bf 1728})
\oplus64({\bf 1512})
\oplus34({\bf 448})
\oplus18({\bf 672})
\oplus48({\bf 1008})
\oplus48({\bf 720})
\oplus58({\bf 560})
\oplus72({\bf 512})
\oplus40({\bf 168})
\oplus30({\bf 112'})
\oplus40({\bf 112})
\oplus28({\bf 48})
\oplus10({\bf 8})$\\
%
${\bf 2877875}$&=&
$({\bf 109725'})
\oplus({\bf 145530})
\oplus({\bf 84700})
\oplus({\bf 26411})
\oplus({\bf 2079'})
\oplus({\bf 149226})
\oplus({\bf 191862})
\oplus({\bf 173888})
\oplus({\bf 128744})
\oplus({\bf 79002})
\oplus({\bf 38038})
\oplus({\bf 11704})
\oplus({\bf 93500})
\oplus2({\bf 22848})
\oplus({\bf 109395})
\oplus2({\bf 77350})
\oplus({\bf 27846})
\oplus2({\bf 86394})
\oplus3({\bf 23562})
\oplus({\bf 51051})
\oplus2({\bf 41769})
\oplus({\bf 15912})
\oplus2({\bf 19635})
\oplus3({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 35035})
\oplus3({\bf 24570})
\oplus({\bf 33033})
\oplus2({\bf 35750})
\oplus4({\bf 27027})
\oplus({\bf 10010})
\oplus2({\bf 16632})
\oplus2({\bf 23625})
\oplus5({\bf 19683})
\oplus({\bf 7560})
\oplus({\bf 9625})
\oplus4({\bf 10395})
\oplus({\bf 4312})
\oplus3({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 4719})
\oplus4({\bf 10296})
\oplus({\bf 8008})
\oplus5({\bf 3003'})
\oplus({\bf 6006})
\oplus4({\bf 9009})
\oplus5({\bf 7722})
\oplus2({\bf 3003})
\oplus5({\bf 4095})
\oplus4({\bf 4550})
\oplus6({\bf 1911})
\oplus2({\bf 1560})
\oplus2({\bf 819})
\oplus3({\bf 182})
\oplus2({\bf 1386'})
\oplus2({\bf 2310})
\oplus6({\bf 2079})
\oplus2({\bf 1386})
\oplus6({\bf 1617})
\oplus2({\bf 693})
\oplus5({\bf 616})
\oplus({\bf 330})
\oplus3({\bf 294})
\oplus({\bf 378})
\oplus5({\bf 168'})
\oplus2({\bf 189})
\oplus2({\bf 105})
\oplus2({\bf 27})
\oplus2({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 3028410}$&=&
$({\bf 11704})
\oplus({\bf 51051})
\oplus({\bf 41769})
\oplus({\bf 15912})
\oplus2({\bf 19635})
\oplus4({\bf 20825})
\oplus2({\bf 8568})
\oplus3({\bf 6545})
\oplus3({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 33033})
\oplus2({\bf 35750})
\oplus2({\bf 27027})
\oplus({\bf 10010})
\oplus4({\bf 16632})
\oplus8({\bf 23625})
\oplus12({\bf 19683})
\oplus4({\bf 7560})
\oplus10({\bf 9625})
\oplus19({\bf 10395})
\oplus10({\bf 4312})
\oplus16({\bf 3375})
\oplus8({\bf 1750})
\oplus3({\bf 378'})
\oplus({\bf 4719})
\oplus3({\bf 9009'})
\oplus8({\bf 10296})
\oplus7({\bf 8008})
\oplus4({\bf 3003'})
\oplus8({\bf 6006})
\oplus24({\bf 9009})
\oplus30({\bf 7722})
\oplus15({\bf 3003})
\oplus31({\bf 4095})
\oplus49({\bf 4550})
\oplus27({\bf 1911})
\oplus33({\bf 1560})
\oplus23({\bf 819})
\oplus9({\bf 182})
\oplus10({\bf 1386'})
\oplus26({\bf 2310})
\oplus39({\bf 2079})
\oplus15({\bf 825})
\oplus38({\bf 1386})
\oplus70({\bf 1617})
\oplus36({\bf 693})
\oplus54({\bf 616})
\oplus31({\bf 330})
\oplus10({\bf 77})
\oplus27({\bf 294})
\oplus45({\bf 378})
\oplus29({\bf 168'})
\oplus42({\bf 189})
\oplus30({\bf 105})
\oplus13({\bf 27})
\oplus20({\bf 35})
\oplus10({\bf 21})
\oplus5({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf 3533145}$&=&
$({\bf 38038})
\oplus({\bf 5985})
\oplus({\bf 37128})
\oplus2({\bf 51051})
\oplus2({\bf 41769})
\oplus({\bf 15912})
\oplus3({\bf 19635})
\oplus5({\bf 20825})
\oplus2({\bf 8568})
\oplus4({\bf 6545})
\oplus2({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 19305})
\oplus2({\bf 33033})
\oplus3({\bf 35750})
\oplus3({\bf 27027})
\oplus({\bf 10010})
\oplus4({\bf 16632})
\oplus11({\bf 23625})
\oplus12({\bf 19683})
\oplus6({\bf 7560})
\oplus13({\bf 9625})
\oplus21({\bf 10395})
\oplus10({\bf 4312})
\oplus14({\bf 3375})
\oplus10({\bf 1750})
\oplus3({\bf 378'})
\oplus({\bf 4719})
\oplus5({\bf 9009'})
\oplus7({\bf 10296})
\oplus9({\bf 8008})
\oplus4({\bf 3003'})
\oplus10({\bf 6006})
\oplus26({\bf 9009})
\oplus32({\bf 7722})
\oplus15({\bf 3003})
\oplus29({\bf 4095})
\oplus50({\bf 4550})
\oplus25({\bf 1911})
\oplus34({\bf 1560})
\oplus22({\bf 819})
\oplus7({\bf 182})
\oplus9({\bf 1386'})
\oplus28({\bf 2310})
\oplus35({\bf 2079})
\oplus18({\bf 825})
\oplus40({\bf 1386})
\oplus68({\bf 1617})
\oplus34({\bf 693})
\oplus47({\bf 616})
\oplus32({\bf 330})
\oplus11({\bf 77})
\oplus23({\bf 294})
\oplus46({\bf 378})
\oplus23({\bf 168'})
\oplus41({\bf 189})
\oplus27({\bf 105})
\oplus10({\bf 27})
\oplus16({\bf 35})
\oplus13({\bf 21})
\oplus6({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 3553000}$&=&
$({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 64141})
\oplus({\bf 51051})
\oplus2({\bf 41769})
\oplus2({\bf 15912})
\oplus({\bf 19635})
\oplus5({\bf 20825})
\oplus({\bf 8568})
\oplus3({\bf 6545})
\oplus3({\bf 3366})
\oplus({\bf 34125})
\oplus({\bf 8918})
\oplus({\bf 33033})
\oplus4({\bf 35750})
\oplus4({\bf 27027})
\oplus2({\bf 10010})
\oplus2({\bf 16632})
\oplus10({\bf 23625})
\oplus12({\bf 19683})
\oplus8({\bf 7560})
\oplus13({\bf 9625})
\oplus20({\bf 10395})
\oplus13({\bf 4312})
\oplus13({\bf 3375})
\oplus11({\bf 1750})
\oplus5({\bf 378'})
\oplus4({\bf 9009'})
\oplus6({\bf 10296})
\oplus12({\bf 8008})
\oplus2({\bf 3003'})
\oplus9({\bf 6006})
\oplus26({\bf 9009})
\oplus35({\bf 7722})
\oplus17({\bf 3003})
\oplus28({\bf 4095})
\oplus56({\bf 4550})
\oplus24({\bf 1911})
\oplus38({\bf 1560})
\oplus24({\bf 819})
\oplus6({\bf 182})
\oplus7({\bf 1386'})
\oplus31({\bf 2310})
\oplus35({\bf 2079})
\oplus24({\bf 825})
\oplus44({\bf 1386})
\oplus74({\bf 1617})
\oplus41({\bf 693})
\oplus49({\bf 616})
\oplus39({\bf 330})
\oplus15({\bf 77})
\oplus23({\bf 294})
\oplus54({\bf 378})
\oplus21({\bf 168'})
\oplus48({\bf 189})
\oplus30({\bf 105})
\oplus8({\bf 27})
\oplus14({\bf 35})
\oplus18({\bf 21})
\oplus8({\bf 7})$\\
%
${\bf 3725425}$&=&
$({\bf 191862})
\oplus({\bf 62244})
\oplus({\bf 128744})
\oplus({\bf 29925})
\oplus({\bf 38038})
\oplus({\bf 5985})
\oplus({\bf 64260})
\oplus({\bf 22848})
\oplus({\bf 109395})
\oplus3({\bf 77350})
\oplus({\bf 27846})
\oplus({\bf 86394})
\oplus3({\bf 64141})
\oplus3({\bf 23562})
\oplus({\bf 51051})
\oplus4({\bf 41769})
\oplus({\bf 15912})
\oplus({\bf 19635})
\oplus3({\bf 20825})
\oplus3({\bf 8568})
\oplus3({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 714})
\oplus2({\bf 34125})
\oplus3({\bf 24570})
\oplus3({\bf 8918})
\oplus({\bf 33033})
\oplus4({\bf 35750})
\oplus9({\bf 27027})
\oplus3({\bf 10010})
\oplus({\bf 16632})
\oplus7({\bf 23625})
\oplus9({\bf 19683})
\oplus8({\bf 7560})
\oplus5({\bf 9625})
\oplus12({\bf 10395})
\oplus4({\bf 4312})
\oplus5({\bf 3375})
\oplus6({\bf 1750})
\oplus({\bf 378'})
\oplus2({\bf 9009'})
\oplus6({\bf 10296})
\oplus9({\bf 8008})
\oplus5({\bf 3003'})
\oplus4({\bf 6006})
\oplus12({\bf 9009})
\oplus20({\bf 7722})
\oplus8({\bf 3003})
\oplus12({\bf 4095})
\oplus20({\bf 4550})
\oplus13({\bf 1911})
\oplus14({\bf 1560})
\oplus7({\bf 819})
\oplus3({\bf 182})
\oplus3({\bf 1386'})
\oplus12({\bf 2310})
\oplus15({\bf 2079})
\oplus10({\bf 825})
\oplus14({\bf 1386})
\oplus27({\bf 1617})
\oplus12({\bf 693})
\oplus16({\bf 616})
\oplus13({\bf 330})
\oplus3({\bf 77})
\oplus8({\bf 294})
\oplus16({\bf 378})
\oplus9({\bf 168'})
\oplus15({\bf 189})
\oplus8({\bf 105})
\oplus4({\bf 27})
\oplus5({\bf 35})
\oplus5({\bf 21})
\oplus2({\bf 7})$\\
%
${\bf 3863080}$&=&
$({\bf 23562})
\oplus({\bf 51051})
\oplus3({\bf 41769})
\oplus({\bf 15912})
\oplus3({\bf 19635})
\oplus5({\bf 20825})
\oplus4({\bf 8568})
\oplus4({\bf 6545})
\oplus3({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 24570})
\oplus({\bf 8918})
\oplus3({\bf 35750})
\oplus6({\bf 27027})
\oplus3({\bf 10010})
\oplus3({\bf 16632})
\oplus10({\bf 23625})
\oplus18({\bf 19683})
\oplus9({\bf 7560})
\oplus13({\bf 9625})
\oplus26({\bf 10395})
\oplus14({\bf 4312})
\oplus18({\bf 3375})
\oplus11({\bf 1750})
\oplus4({\bf 378'})
\oplus2({\bf 9009'})
\oplus9({\bf 10296})
\oplus11({\bf 8008})
\oplus8({\bf 3003'})
\oplus7({\bf 6006})
\oplus27({\bf 9009})
\oplus39({\bf 7722})
\oplus19({\bf 3003})
\oplus33({\bf 4095})
\oplus56({\bf 4550})
\oplus32({\bf 1911})
\oplus36({\bf 1560})
\oplus24({\bf 819})
\oplus9({\bf 182})
\oplus8({\bf 1386'})
\oplus27({\bf 2310})
\oplus41({\bf 2079})
\oplus18({\bf 825})
\oplus38({\bf 1386})
\oplus69({\bf 1617})
\oplus36({\bf 693})
\oplus49({\bf 616})
\oplus29({\bf 330})
\oplus10({\bf 77})
\oplus23({\bf 294})
\oplus40({\bf 378})
\oplus25({\bf 168'})
\oplus35({\bf 189})
\oplus24({\bf 105})
\oplus10({\bf 27})
\oplus14({\bf 35})
\oplus8({\bf 21})
\oplus4({\bf 7})
\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{21}\supset\mathfrak{usp}_{6}$(S)}
}
\label{Table:Branching-rules-B10_C3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B10_C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{21}\supset\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 21}$&=&
$({\bf 21})$\\
%
${\bf 210}$&=&
$({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 230}$&=&
$({\bf 126'})
\oplus({\bf 90})
\oplus({\bf 14})$\\
%
${\bf 1024}$&=&
$2({\bf 512})$\\
%
${\bf 1330}$&=&
$({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 385})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 1750}$&=&
$({\bf 462})
\oplus({\bf 924})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 3059}$&=&
$({\bf 924'})
\oplus({\bf 924})
\oplus({\bf 126'})
\oplus({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 5985}$&=&
$({\bf 924'})
\oplus({\bf 2205})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 10395}$&=&
$({\bf 1287})
\oplus({\bf 3900})
\oplus({\bf 924'})
\oplus({\bf 1274})
\oplus({\bf 1078})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus2({\bf 90})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 15939}$&=&
$({\bf 3900})
\oplus({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 1274})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus2({\bf 525})
\oplus2({\bf 126'})
\oplus2({\bf 385})
\oplus2({\bf 512})
\oplus2({\bf 189})
\oplus3({\bf 90})
\oplus({\bf 70})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 20349}$&=&
$({\bf 462})
\oplus({\bf 3276})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 2457})
\oplus2({\bf 2205})
\oplus3({\bf 924})
\oplus({\bf 525})
\oplus({\bf 594})
\oplus2({\bf 512})
\oplus3({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 70})
\oplus2({\bf 21})$\\
%
${\bf 20480}$&=&
$2({\bf 3072})
\oplus2({\bf 2205})
\oplus2({\bf 1078})
\oplus2({\bf 924})
\oplus2({\bf 525})
\oplus2({\bf 594})
\oplus2({\bf 385})
\oplus4({\bf 512})
\oplus2({\bf 189})
\oplus2({\bf 84})
\oplus2({\bf 90})
\oplus2({\bf 70})$\\
%
${\bf 21735}$&=&
$({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3276})
\oplus({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 2205})
\oplus4({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 594})
\oplus({\bf 385})
\oplus3({\bf 512})
\oplus5({\bf 189})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus3({\bf 70})
\oplus3({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 26125}$&=&
$({\bf 3003})
\oplus({\bf 3900})
\oplus({\bf 462})
\oplus({\bf 3276})
\oplus({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus3({\bf 924})
\oplus2({\bf 525})
\oplus2({\bf 126'})
\oplus({\bf 385})
\oplus3({\bf 512})
\oplus4({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus3({\bf 70})
\oplus2({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 51359}$&=&
$({\bf 3003'})
\oplus({\bf 11550})
\oplus({\bf 3003})
\oplus({\bf 9450})
\oplus({\bf 4914})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3276})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 2457})
\oplus({\bf 2205})
\oplus3({\bf 924})
\oplus({\bf 594})
\oplus2({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus2({\bf 21})$\\
%
${\bf 54264}$&=&
$({\bf 3900})
\oplus({\bf 462})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus2({\bf 3276})
\oplus2({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 1001})
\oplus({\bf 2457})
\oplus({\bf 1274})
\oplus({\bf 1386'})
\oplus3({\bf 2205})
\oplus2({\bf 1078})
\oplus3({\bf 924})
\oplus3({\bf 525})
\oplus2({\bf 126'})
\oplus({\bf 594})
\oplus2({\bf 385})
\oplus3({\bf 512})
\oplus3({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 104006}$&=&
$({\bf 3003})
\oplus({\bf 11319})
\oplus2({\bf 3900})
\oplus2({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus3({\bf 3276})
\oplus4({\bf 3072})
\oplus5({\bf 924'})
\oplus2({\bf 1274})
\oplus({\bf 1386'})
\oplus5({\bf 2205})
\oplus3({\bf 1078})
\oplus7({\bf 924})
\oplus6({\bf 525})
\oplus4({\bf 126'})
\oplus2({\bf 594})
\oplus4({\bf 385})
\oplus8({\bf 512})
\oplus8({\bf 189})
\oplus({\bf 84})
\oplus5({\bf 90})
\oplus5({\bf 70})
\oplus3({\bf 21})
\oplus3({\bf 14})$\\
%
${\bf 116280}$&=&
$({\bf 11319})
\oplus2({\bf 3900})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus2({\bf 7168})
\oplus3({\bf 5720})
\oplus2({\bf 3276})
\oplus3({\bf 3072})
\oplus3({\bf 924'})
\oplus({\bf 1001})
\oplus({\bf 2457})
\oplus3({\bf 1274})
\oplus2({\bf 1386'})
\oplus5({\bf 2205})
\oplus4({\bf 1078})
\oplus3({\bf 924})
\oplus4({\bf 525})
\oplus3({\bf 126'})
\oplus({\bf 594})
\oplus4({\bf 385})
\oplus5({\bf 512})
\oplus3({\bf 189})
\oplus4({\bf 90})
\oplus2({\bf 70})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 150535}$&=&
$({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 9450})
\oplus({\bf 11319})
\oplus({\bf 4914})
\oplus3({\bf 3900})
\oplus3({\bf 2079})
\oplus2({\bf 462})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus4({\bf 3276})
\oplus6({\bf 3072})
\oplus6({\bf 924'})
\oplus({\bf 2457})
\oplus({\bf 1274})
\oplus5({\bf 2205})
\oplus3({\bf 1078})
\oplus10({\bf 924})
\oplus7({\bf 525})
\oplus3({\bf 126'})
\oplus3({\bf 594})
\oplus4({\bf 385})
\oplus9({\bf 512})
\oplus10({\bf 189})
\oplus3({\bf 84})
\oplus4({\bf 90})
\oplus6({\bf 70})
\oplus5({\bf 21})
\oplus2({\bf 14})$\\
%
${\bf 165186}$&=&
$({\bf 7722})
\oplus({\bf 11550})
\oplus({\bf 1287})
\oplus({\bf 12375})
\oplus({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 9450})
\oplus({\bf 11319})
\oplus({\bf 4914})
\oplus3({\bf 3900})
\oplus2({\bf 2079})
\oplus2({\bf 462})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus3({\bf 3276})
\oplus4({\bf 3072})
\oplus5({\bf 924'})
\oplus({\bf 2457})
\oplus({\bf 1274})
\oplus4({\bf 2205})
\oplus3({\bf 1078})
\oplus7({\bf 924})
\oplus5({\bf 525})
\oplus3({\bf 126'})
\oplus2({\bf 594})
\oplus3({\bf 385})
\oplus7({\bf 512})
\oplus7({\bf 189})
\oplus2({\bf 84})
\oplus4({\bf 90})
\oplus4({\bf 70})
\oplus3({\bf 21})
\oplus2({\bf 14})$\\
%
${\bf 181125}$&=&
$({\bf 11550})
\oplus({\bf 12375})
\oplus({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 9450})
\oplus({\bf 11319})
\oplus2({\bf 4914})
\oplus3({\bf 3900})
\oplus3({\bf 2079})
\oplus3({\bf 462})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus4({\bf 3276})
\oplus6({\bf 3072})
\oplus6({\bf 924'})
\oplus({\bf 2457})
\oplus({\bf 1274})
\oplus5({\bf 2205})
\oplus3({\bf 1078})
\oplus10({\bf 924})
\oplus6({\bf 525})
\oplus3({\bf 126'})
\oplus2({\bf 594})
\oplus3({\bf 385})
\oplus9({\bf 512})
\oplus9({\bf 189})
\oplus3({\bf 84})
\oplus4({\bf 90})
\oplus6({\bf 70})
\oplus4({\bf 21})
\oplus2({\bf 14})$\\
%
${\bf 193536}$&=&
$2({\bf 11319})
\oplus2({\bf 4914})
\oplus2({\bf 3900})
\oplus2({\bf 2079})
\oplus2({\bf 7168})
\oplus4({\bf 5720})
\oplus4({\bf 3276})
\oplus8({\bf 3072})
\oplus4({\bf 924'})
\oplus2({\bf 2457})
\oplus2({\bf 1274})
\oplus2({\bf 1386'})
\oplus10({\bf 2205})
\oplus8({\bf 1078})
\oplus10({\bf 924})
\oplus8({\bf 525})
\oplus2({\bf 126'})
\oplus6({\bf 594})
\oplus6({\bf 385})
\oplus14({\bf 512})
\oplus8({\bf 189})
\oplus4({\bf 84})
\oplus6({\bf 90})
\oplus6({\bf 70})
\oplus2({\bf 21})
\oplus2({\bf 14})$\\
%
${\bf 197505}$&=&
$({\bf 6006'})
\oplus({\bf 1287})
\oplus({\bf 12375})
\oplus({\bf 10752})
\oplus2({\bf 3003})
\oplus2({\bf 11319})
\oplus5({\bf 3900})
\oplus2({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3528})
\oplus({\bf 7168})
\oplus2({\bf 5720})
\oplus4({\bf 3276})
\oplus7({\bf 3072})
\oplus8({\bf 924'})
\oplus3({\bf 1274})
\oplus({\bf 1386'})
\oplus6({\bf 2205})
\oplus5({\bf 1078})
\oplus8({\bf 924})
\oplus10({\bf 525})
\oplus7({\bf 126'})
\oplus2({\bf 594})
\oplus7({\bf 385})
\oplus11({\bf 512})
\oplus10({\bf 189})
\oplus({\bf 84})
\oplus9({\bf 90})
\oplus6({\bf 70})
\oplus2({\bf 21})
\oplus5({\bf 14})
\oplus2({\bf 1})$\\
%
${\bf 203490}$&=&
$({\bf 9450})
\oplus({\bf 8190})
\oplus2({\bf 11319})
\oplus({\bf 4914})
\oplus({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 7700})
\oplus({\bf 3528})
\oplus2({\bf 7168'})
\oplus3({\bf 7168})
\oplus4({\bf 5720})
\oplus4({\bf 3276})
\oplus5({\bf 3072})
\oplus3({\bf 924'})
\oplus4({\bf 2457})
\oplus2({\bf 1274})
\oplus2({\bf 1386'})
\oplus7({\bf 2205})
\oplus3({\bf 1078})
\oplus7({\bf 924})
\oplus4({\bf 525})
\oplus({\bf 126'})
\oplus4({\bf 594})
\oplus3({\bf 385})
\oplus6({\bf 512})
\oplus5({\bf 189})
\oplus2({\bf 84})
\oplus2({\bf 90})
\oplus3({\bf 70})
\oplus2({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 215040}$&=&
$2({\bf 10752})
\oplus2({\bf 11319})
\oplus2({\bf 4914})
\oplus2({\bf 3900})
\oplus2({\bf 2079})
\oplus2({\bf 7168})
\oplus4({\bf 5720})
\oplus4({\bf 3276})
\oplus8({\bf 3072})
\oplus4({\bf 924'})
\oplus2({\bf 2457})
\oplus2({\bf 1274})
\oplus2({\bf 1386'})
\oplus10({\bf 2205})
\oplus8({\bf 1078})
\oplus10({\bf 924})
\oplus8({\bf 525})
\oplus2({\bf 126'})
\oplus6({\bf 594})
\oplus6({\bf 385})
\oplus14({\bf 512})
\oplus8({\bf 189})
\oplus4({\bf 84})
\oplus6({\bf 90})
\oplus6({\bf 70})
\oplus2({\bf 21})
\oplus2({\bf 14})$\\
%
${\bf 219604}$&=&
$({\bf 6188})
\oplus({\bf 27846})
\oplus({\bf 7722})
\oplus({\bf 32725})
\oplus({\bf 15092})
\oplus({\bf 6006'})
\oplus({\bf 1287})
\oplus({\bf 12375})
\oplus({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 8568})
\oplus({\bf 19683})
\oplus({\bf 11319})
\oplus3({\bf 3900})
\oplus({\bf 3528})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus({\bf 3276})
\oplus2({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 1001})
\oplus2({\bf 1274})
\oplus({\bf 1386'})
\oplus2({\bf 2205})
\oplus3({\bf 1078})
\oplus({\bf 924})
\oplus2({\bf 525})
\oplus3({\bf 126'})
\oplus3({\bf 385})
\oplus2({\bf 512})
\oplus({\bf 189})
\oplus3({\bf 90})
\oplus({\bf 70})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 293930}$&=&
$({\bf 19683})
\oplus2({\bf 9450})
\oplus2({\bf 8190})
\oplus2({\bf 11319})
\oplus2({\bf 4914})
\oplus({\bf 3900})
\oplus2({\bf 2079})
\oplus({\bf 462})
\oplus2({\bf 7700})
\oplus2({\bf 7168'})
\oplus5({\bf 7168})
\oplus5({\bf 5720})
\oplus6({\bf 3276})
\oplus6({\bf 3072})
\oplus3({\bf 924'})
\oplus({\bf 1001})
\oplus5({\bf 2457})
\oplus({\bf 1274})
\oplus3({\bf 1386'})
\oplus9({\bf 2205})
\oplus4({\bf 1078})
\oplus9({\bf 924})
\oplus4({\bf 525})
\oplus({\bf 126'})
\oplus5({\bf 594})
\oplus3({\bf 385})
\oplus7({\bf 512})
\oplus6({\bf 189})
\oplus3({\bf 84})
\oplus({\bf 90})
\oplus4({\bf 70})
\oplus3({\bf 21})$\\
%
${\bf 352716}$&=&
$3({\bf 19683})
\oplus({\bf 9450})
\oplus({\bf 8190})
\oplus3({\bf 11319})
\oplus({\bf 4914})
\oplus3({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 7700})
\oplus2({\bf 3528})
\oplus3({\bf 7168'})
\oplus5({\bf 7168})
\oplus7({\bf 5720})
\oplus5({\bf 3276})
\oplus7({\bf 3072})
\oplus4({\bf 924'})
\oplus({\bf 1001})
\oplus4({\bf 2457})
\oplus5({\bf 1274})
\oplus4({\bf 1386'})
\oplus9({\bf 2205})
\oplus7({\bf 1078})
\oplus6({\bf 924})
\oplus6({\bf 525})
\oplus3({\bf 126'})
\oplus4({\bf 594})
\oplus6({\bf 385})
\oplus8({\bf 512})
\oplus5({\bf 189})
\oplus({\bf 84})
\oplus5({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 367080}$&=&
$({\bf 1287})
\oplus({\bf 12375})
\oplus({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 19683})
\oplus({\bf 9450})
\oplus4({\bf 11319})
\oplus({\bf 4914})
\oplus6({\bf 3900})
\oplus3({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus4({\bf 7168})
\oplus5({\bf 5720})
\oplus7({\bf 3276})
\oplus11({\bf 3072})
\oplus10({\bf 924'})
\oplus3({\bf 2457})
\oplus6({\bf 1274})
\oplus3({\bf 1386'})
\oplus12({\bf 2205})
\oplus9({\bf 1078})
\oplus13({\bf 924})
\oplus12({\bf 525})
\oplus7({\bf 126'})
\oplus5({\bf 594})
\oplus9({\bf 385})
\oplus16({\bf 512})
\oplus13({\bf 189})
\oplus2({\bf 84})
\oplus10({\bf 90})
\oplus7({\bf 70})
\oplus3({\bf 21})
\oplus5({\bf 14})
\oplus2({\bf 1})$\\
%
${\bf 495880}$&=&
$({\bf 15092})
\oplus({\bf 6006'})
\oplus({\bf 1287})
\oplus({\bf 32768})
\oplus2({\bf 12375})
\oplus3({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 8568})
\oplus2({\bf 19683})
\oplus({\bf 9450})
\oplus5({\bf 11319})
\oplus2({\bf 4914})
\oplus9({\bf 3900})
\oplus4({\bf 2079})
\oplus({\bf 462})
\oplus2({\bf 3528})
\oplus4({\bf 7168})
\oplus5({\bf 5720})
\oplus6({\bf 3276})
\oplus12({\bf 3072})
\oplus10({\bf 924'})
\oplus({\bf 1001})
\oplus({\bf 2457})
\oplus6({\bf 1274})
\oplus2({\bf 1386'})
\oplus10({\bf 2205})
\oplus10({\bf 1078})
\oplus10({\bf 924})
\oplus13({\bf 525})
\oplus8({\bf 126'})
\oplus3({\bf 594})
\oplus11({\bf 385})
\oplus13({\bf 512})
\oplus10({\bf 189})
\oplus2({\bf 84})
\oplus11({\bf 90})
\oplus5({\bf 70})
\oplus({\bf 21})
\oplus5({\bf 14})
\oplus3({\bf 1})$\\
%
${\bf 655500}$&=&
$({\bf 34034})
\oplus({\bf 36036})
\oplus({\bf 15092})
\oplus2({\bf 11550})
\oplus({\bf 6006'})
\oplus({\bf 1287})
\oplus({\bf 23562})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus2({\bf 12375})
\oplus4({\bf 10752})
\oplus4({\bf 3003})
\oplus({\bf 19683})
\oplus3({\bf 9450})
\oplus({\bf 8190})
\oplus5({\bf 11319})
\oplus4({\bf 4914})
\oplus7({\bf 3900})
\oplus6({\bf 2079})
\oplus4({\bf 462})
\oplus({\bf 7700})
\oplus4({\bf 7168})
\oplus4({\bf 5720})
\oplus9({\bf 3276})
\oplus12({\bf 3072})
\oplus8({\bf 924'})
\oplus3({\bf 2457})
\oplus2({\bf 1274})
\oplus({\bf 1386'})
\oplus10({\bf 2205})
\oplus6({\bf 1078})
\oplus15({\bf 924})
\oplus10({\bf 525})
\oplus3({\bf 126'})
\oplus5({\bf 594})
\oplus5({\bf 385})
\oplus12({\bf 512})
\oplus12({\bf 189})
\oplus5({\bf 84})
\oplus4({\bf 90})
\oplus7({\bf 70})
\oplus5({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 807576}$&=&
$({\bf 11550})
\oplus({\bf 6006'})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus2({\bf 12375})
\oplus4({\bf 10752})
\oplus5({\bf 3003})
\oplus({\bf 19404})
\oplus({\bf 19683})
\oplus4({\bf 9450})
\oplus({\bf 8190})
\oplus8({\bf 11319})
\oplus5({\bf 4914})
\oplus10({\bf 3900})
\oplus9({\bf 2079})
\oplus5({\bf 462})
\oplus({\bf 7700})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus7({\bf 7168})
\oplus8({\bf 5720})
\oplus15({\bf 3276})
\oplus21({\bf 3072})
\oplus16({\bf 924'})
\oplus5({\bf 2457})
\oplus5({\bf 1274})
\oplus3({\bf 1386'})
\oplus21({\bf 2205})
\oplus12({\bf 1078})
\oplus27({\bf 924})
\oplus19({\bf 525})
\oplus9({\bf 126'})
\oplus10({\bf 594})
\oplus11({\bf 385})
\oplus26({\bf 512})
\oplus23({\bf 189})
\oplus7({\bf 84})
\oplus11({\bf 90})
\oplus14({\bf 70})
\oplus8({\bf 21})
\oplus5({\bf 14})$\\
%
${\bf 834900}$&=&
$({\bf 11628'})
\oplus({\bf 58520})
\oplus({\bf 17017})
\oplus({\bf 84721})
\oplus({\bf 37128})
\oplus({\bf 14300})
\oplus({\bf 3003'})
\oplus({\bf 34034})
\oplus({\bf 28672})
\oplus({\bf 7722})
\oplus({\bf 52668})
\oplus({\bf 70686})
\oplus({\bf 36036})
\oplus3({\bf 11550})
\oplus({\bf 23562})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus({\bf 12375})
\oplus2({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 20196})
\oplus({\bf 19404})
\oplus({\bf 10395})
\oplus3({\bf 9450})
\oplus({\bf 8190})
\oplus2({\bf 11319})
\oplus3({\bf 4914})
\oplus({\bf 3900})
\oplus2({\bf 2079})
\oplus3({\bf 462})
\oplus({\bf 7700})
\oplus({\bf 7168'})
\oplus2({\bf 7168})
\oplus2({\bf 5720})
\oplus4({\bf 3276})
\oplus3({\bf 3072})
\oplus2({\bf 924'})
\oplus3({\bf 2457})
\oplus4({\bf 2205})
\oplus({\bf 1078})
\oplus6({\bf 924})
\oplus({\bf 525})
\oplus2({\bf 594})
\oplus3({\bf 512})
\oplus3({\bf 189})
\oplus2({\bf 84})
\oplus2({\bf 70})
\oplus2({\bf 21})$\\
%
${\bf 848540}$&=&
$({\bf 17017})
\oplus({\bf 27846})
\oplus({\bf 3003'})
\oplus({\bf 34034})
\oplus({\bf 28672})
\oplus2({\bf 7722})
\oplus({\bf 32725})
\oplus({\bf 36036})
\oplus({\bf 15092})
\oplus3({\bf 11550})
\oplus2({\bf 6006'})
\oplus2({\bf 1287})
\oplus({\bf 23562})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus3({\bf 12375})
\oplus4({\bf 10752})
\oplus5({\bf 3003})
\oplus({\bf 19404})
\oplus2({\bf 19683})
\oplus3({\bf 9450})
\oplus5({\bf 11319})
\oplus3({\bf 4914})
\oplus8({\bf 3900})
\oplus5({\bf 2079})
\oplus3({\bf 462})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus4({\bf 7168})
\oplus5({\bf 5720})
\oplus8({\bf 3276})
\oplus11({\bf 3072})
\oplus9({\bf 924'})
\oplus3({\bf 2457})
\oplus4({\bf 1274})
\oplus2({\bf 1386'})
\oplus10({\bf 2205})
\oplus7({\bf 1078})
\oplus13({\bf 924})
\oplus9({\bf 525})
\oplus5({\bf 126'})
\oplus5({\bf 594})
\oplus6({\bf 385})
\oplus13({\bf 512})
\oplus11({\bf 189})
\oplus3({\bf 84})
\oplus6({\bf 90})
\oplus5({\bf 70})
\oplus4({\bf 21})
\oplus3({\bf 14})$\\
%
${\bf 981750}$&=&
$({\bf 7722})
\oplus({\bf 36036})
\oplus2({\bf 11550})
\oplus2({\bf 6006'})
\oplus({\bf 1287})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus4({\bf 12375})
\oplus5({\bf 10752})
\oplus5({\bf 3003})
\oplus({\bf 19404})
\oplus({\bf 19683})
\oplus4({\bf 9450})
\oplus2({\bf 8190})
\oplus9({\bf 11319})
\oplus5({\bf 4914})
\oplus12({\bf 3900})
\oplus10({\bf 2079})
\oplus6({\bf 462})
\oplus({\bf 7700})
\oplus2({\bf 3528})
\oplus({\bf 7168'})
\oplus8({\bf 7168})
\oplus10({\bf 5720})
\oplus15({\bf 3276})
\oplus23({\bf 3072})
\oplus19({\bf 924'})
\oplus5({\bf 2457})
\oplus7({\bf 1274})
\oplus4({\bf 1386'})
\oplus23({\bf 2205})
\oplus13({\bf 1078})
\oplus28({\bf 924})
\oplus22({\bf 525})
\oplus10({\bf 126'})
\oplus10({\bf 594})
\oplus15({\bf 385})
\oplus28({\bf 512})
\oplus24({\bf 189})
\oplus7({\bf 84})
\oplus14({\bf 90})
\oplus15({\bf 70})
\oplus8({\bf 21})
\oplus7({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 1002915}$&=&
$({\bf 11550})
\oplus({\bf 1287})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus3({\bf 12375})
\oplus3({\bf 10752})
\oplus3({\bf 3003})
\oplus({\bf 19404})
\oplus({\bf 10395})
\oplus3({\bf 19683})
\oplus5({\bf 9450})
\oplus2({\bf 8190})
\oplus9({\bf 11319})
\oplus6({\bf 4914})
\oplus9({\bf 3900})
\oplus7({\bf 2079})
\oplus4({\bf 462})
\oplus2({\bf 7700})
\oplus2({\bf 3528})
\oplus4({\bf 7168'})
\oplus11({\bf 7168})
\oplus13({\bf 5720})
\oplus16({\bf 3276})
\oplus22({\bf 3072})
\oplus15({\bf 924'})
\oplus({\bf 1001})
\oplus10({\bf 2457})
\oplus8({\bf 1274})
\oplus6({\bf 1386'})
\oplus25({\bf 2205})
\oplus15({\bf 1078})
\oplus27({\bf 924})
\oplus18({\bf 525})
\oplus8({\bf 126'})
\oplus12({\bf 594})
\oplus13({\bf 385})
\oplus26({\bf 512})
\oplus20({\bf 189})
\oplus7({\bf 84})
\oplus11({\bf 90})
\oplus12({\bf 70})
\oplus7({\bf 21})
\oplus5({\bf 14})$\\
%
${\bf 1146880}$&=&
$2({\bf 22750})
\oplus2({\bf 12375})
\oplus4({\bf 10752})
\oplus2({\bf 3003})
\oplus2({\bf 19404})
\oplus4({\bf 19683})
\oplus4({\bf 9450})
\oplus2({\bf 8190})
\oplus12({\bf 11319})
\oplus8({\bf 4914})
\oplus10({\bf 3900})
\oplus8({\bf 2079})
\oplus2({\bf 462})
\oplus2({\bf 7700})
\oplus2({\bf 3528})
\oplus4({\bf 7168'})
\oplus12({\bf 7168})
\oplus18({\bf 5720})
\oplus18({\bf 3276})
\oplus28({\bf 3072})
\oplus16({\bf 924'})
\oplus10({\bf 2457})
\oplus10({\bf 1274})
\oplus8({\bf 1386'})
\oplus32({\bf 2205})
\oplus22({\bf 1078})
\oplus30({\bf 924})
\oplus22({\bf 525})
\oplus8({\bf 126'})
\oplus16({\bf 594})
\oplus16({\bf 385})
\oplus36({\bf 512})
\oplus22({\bf 189})
\oplus8({\bf 84})
\oplus14({\bf 90})
\oplus14({\bf 70})
\oplus6({\bf 21})
\oplus6({\bf 14})$\\
%
${\bf 1285956}$&=&
$({\bf 27846})
\oplus({\bf 34034})
\oplus({\bf 28672})
\oplus2({\bf 7722})
\oplus2({\bf 32725})
\oplus({\bf 36036})
\oplus2({\bf 15092})
\oplus3({\bf 11550})
\oplus3({\bf 6006'})
\oplus3({\bf 1287})
\oplus2({\bf 32768})
\oplus2({\bf 22750})
\oplus6({\bf 12375})
\oplus7({\bf 10752})
\oplus7({\bf 3003})
\oplus({\bf 8568})
\oplus({\bf 19404})
\oplus3({\bf 19683})
\oplus3({\bf 9450})
\oplus10({\bf 11319})
\oplus5({\bf 4914})
\oplus16({\bf 3900})
\oplus8({\bf 2079})
\oplus4({\bf 462})
\oplus3({\bf 3528})
\oplus({\bf 7168'})
\oplus7({\bf 7168})
\oplus9({\bf 5720})
\oplus12({\bf 3276})
\oplus21({\bf 3072})
\oplus18({\bf 924'})
\oplus({\bf 1001})
\oplus3({\bf 2457})
\oplus9({\bf 1274})
\oplus3({\bf 1386'})
\oplus18({\bf 2205})
\oplus15({\bf 1078})
\oplus20({\bf 924})
\oplus19({\bf 525})
\oplus12({\bf 126'})
\oplus6({\bf 594})
\oplus14({\bf 385})
\oplus23({\bf 512})
\oplus17({\bf 189})
\oplus4({\bf 84})
\oplus15({\bf 90})
\oplus10({\bf 70})
\oplus3({\bf 21})
\oplus7({\bf 14})
\oplus2({\bf 1})$\\
%
${\bf 1297890}$&=&
$({\bf 14300})
\oplus({\bf 3003'})
\oplus({\bf 34034})
\oplus({\bf 28672})
\oplus2({\bf 7722})
\oplus2({\bf 36036})
\oplus5({\bf 11550})
\oplus2({\bf 6006'})
\oplus({\bf 1287})
\oplus({\bf 23562})
\oplus2({\bf 32768})
\oplus2({\bf 22750})
\oplus5({\bf 12375})
\oplus7({\bf 10752})
\oplus8({\bf 3003})
\oplus({\bf 19404})
\oplus({\bf 19683})
\oplus6({\bf 9450})
\oplus2({\bf 8190})
\oplus10({\bf 11319})
\oplus7({\bf 4914})
\oplus11({\bf 3900})
\oplus12({\bf 2079})
\oplus8({\bf 462})
\oplus2({\bf 7700})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus8({\bf 7168})
\oplus9({\bf 5720})
\oplus17({\bf 3276})
\oplus23({\bf 3072})
\oplus18({\bf 924'})
\oplus6({\bf 2457})
\oplus4({\bf 1274})
\oplus3({\bf 1386'})
\oplus22({\bf 2205})
\oplus11({\bf 1078})
\oplus30({\bf 924})
\oplus19({\bf 525})
\oplus7({\bf 126'})
\oplus11({\bf 594})
\oplus11({\bf 385})
\oplus26({\bf 512})
\oplus24({\bf 189})
\oplus8({\bf 84})
\oplus9({\bf 90})
\oplus15({\bf 70})
\oplus10({\bf 21})
\oplus4({\bf 14})$\\
%
${\bf 1576960}$&=&
$2({\bf 28672})
\oplus2({\bf 36036})
\oplus2({\bf 15092})
\oplus2({\bf 11550})
\oplus2({\bf 6006'})
\oplus2({\bf 32768})
\oplus4({\bf 22750})
\oplus4({\bf 12375})
\oplus8({\bf 10752})
\oplus4({\bf 3003})
\oplus2({\bf 19404})
\oplus4({\bf 19683})
\oplus4({\bf 9450})
\oplus2({\bf 8190})
\oplus14({\bf 11319})
\oplus10({\bf 4914})
\oplus12({\bf 3900})
\oplus10({\bf 2079})
\oplus2({\bf 462})
\oplus2({\bf 7700})
\oplus2({\bf 3528})
\oplus4({\bf 7168'})
\oplus12({\bf 7168})
\oplus18({\bf 5720})
\oplus18({\bf 3276})
\oplus30({\bf 3072})
\oplus16({\bf 924'})
\oplus10({\bf 2457})
\oplus10({\bf 1274})
\oplus8({\bf 1386'})
\oplus32({\bf 2205})
\oplus22({\bf 1078})
\oplus30({\bf 924})
\oplus22({\bf 525})
\oplus8({\bf 126'})
\oplus16({\bf 594})
\oplus16({\bf 385})
\oplus36({\bf 512})
\oplus22({\bf 189})
\oplus8({\bf 84})
\oplus14({\bf 90})
\oplus14({\bf 70})
\oplus6({\bf 21})
\oplus6({\bf 14})$\\
%
${\bf 1820105}$&=&
$({\bf 28672})
\oplus({\bf 7722})
\oplus({\bf 32725})
\oplus2({\bf 36036})
\oplus({\bf 15092})
\oplus4({\bf 11550})
\oplus3({\bf 6006'})
\oplus2({\bf 1287})
\oplus({\bf 23562})
\oplus2({\bf 32768})
\oplus3({\bf 22750})
\oplus7({\bf 12375})
\oplus11({\bf 10752})
\oplus10({\bf 3003})
\oplus2({\bf 19404})
\oplus3({\bf 19683})
\oplus7({\bf 9450})
\oplus({\bf 8190})
\oplus16({\bf 11319})
\oplus10({\bf 4914})
\oplus22({\bf 3900})
\oplus17({\bf 2079})
\oplus8({\bf 462})
\oplus({\bf 7700})
\oplus3({\bf 3528})
\oplus2({\bf 7168'})
\oplus12({\bf 7168})
\oplus15({\bf 5720})
\oplus25({\bf 3276})
\oplus38({\bf 3072})
\oplus31({\bf 924'})
\oplus7({\bf 2457})
\oplus11({\bf 1274})
\oplus5({\bf 1386'})
\oplus34({\bf 2205})
\oplus22({\bf 1078})
\oplus43({\bf 924})
\oplus33({\bf 525})
\oplus16({\bf 126'})
\oplus14({\bf 594})
\oplus20({\bf 385})
\oplus44({\bf 512})
\oplus36({\bf 189})
\oplus9({\bf 84})
\oplus21({\bf 90})
\oplus21({\bf 70})
\oplus12({\bf 21})
\oplus10({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 2184126}$&=&
$({\bf 36036})
\oplus2({\bf 11550})
\oplus({\bf 23562})
\oplus({\bf 35840})
\oplus3({\bf 32768})
\oplus4({\bf 22750})
\oplus5({\bf 12375})
\oplus6({\bf 10752})
\oplus5({\bf 3003})
\oplus({\bf 24024})
\oplus4({\bf 19404})
\oplus2({\bf 10395})
\oplus8({\bf 19683})
\oplus10({\bf 9450})
\oplus6({\bf 8190})
\oplus18({\bf 11319})
\oplus12({\bf 4914})
\oplus14({\bf 3900})
\oplus12({\bf 2079})
\oplus6({\bf 462})
\oplus({\bf 5460'})
\oplus6({\bf 7700})
\oplus4({\bf 3528})
\oplus10({\bf 7168'})
\oplus22({\bf 7168})
\oplus26({\bf 5720})
\oplus28({\bf 3276})
\oplus36({\bf 3072})
\oplus22({\bf 924'})
\oplus2({\bf 1001})
\oplus18({\bf 2457})
\oplus13({\bf 1274})
\oplus12({\bf 1386'})
\oplus43({\bf 2205})
\oplus24({\bf 1078})
\oplus41({\bf 924})
\oplus25({\bf 525})
\oplus9({\bf 126'})
\oplus20({\bf 594})
\oplus18({\bf 385})
\oplus39({\bf 512})
\oplus28({\bf 189})
\oplus10({\bf 84})
\oplus13({\bf 90})
\oplus17({\bf 70})
\oplus10({\bf 21})
\oplus5({\bf 14})$\\
%
${\bf 2703360}$&=&
$2({\bf 36036})
\oplus2({\bf 15092})
\oplus2({\bf 11550})
\oplus2({\bf 6006'})
\oplus4({\bf 32768})
\oplus6({\bf 22750})
\oplus6({\bf 12375})
\oplus12({\bf 10752})
\oplus6({\bf 3003})
\oplus2({\bf 19404})
\oplus8({\bf 19683})
\oplus8({\bf 9450})
\oplus6({\bf 8190})
\oplus26({\bf 11319})
\oplus18({\bf 4914})
\oplus24({\bf 3900})
\oplus18({\bf 2079})
\oplus6({\bf 462})
\oplus4({\bf 7700})
\oplus4({\bf 3528})
\oplus6({\bf 7168'})
\oplus24({\bf 7168})
\oplus36({\bf 5720})
\oplus36({\bf 3276})
\oplus58({\bf 3072})
\oplus32({\bf 924'})
\oplus2({\bf 1001})
\oplus20({\bf 2457})
\oplus18({\bf 1274})
\oplus16({\bf 1386'})
\oplus64({\bf 2205})
\oplus44({\bf 1078})
\oplus60({\bf 924})
\oplus46({\bf 525})
\oplus16({\bf 126'})
\oplus32({\bf 594})
\oplus34({\bf 385})
\oplus68({\bf 512})
\oplus44({\bf 189})
\oplus18({\bf 84})
\oplus28({\bf 90})
\oplus28({\bf 70})
\oplus12({\bf 21})
\oplus10({\bf 14})
\oplus2({\bf 1})$\\
%
${\bf 2877875}$&=&
$({\bf 20349})
\oplus({\bf 111384})
\oplus({\bf 33592})
\oplus({\bf 185220})
\oplus({\bf 79002})
\oplus({\bf 29835})
\oplus({\bf 6188})
\oplus({\bf 77805})
\oplus({\bf 64512'})
\oplus({\bf 17017})
\oplus({\bf 160524})
\oplus({\bf 186732})
\oplus({\bf 90090})
\oplus3({\bf 27846})
\oplus({\bf 76076})
\oplus({\bf 96768})
\oplus({\bf 64260})
\oplus({\bf 34034})
\oplus2({\bf 28672})
\oplus2({\bf 7722})
\oplus({\bf 38115})
\oplus({\bf 128744})
\oplus({\bf 81081})
\oplus({\bf 41140})
\oplus3({\bf 32725})
\oplus({\bf 27720})
\oplus2({\bf 36036})
\oplus3({\bf 15092})
\oplus({\bf 11550})
\oplus2({\bf 6006'})
\oplus3({\bf 1287})
\oplus({\bf 18810})
\oplus({\bf 46080})
\oplus({\bf 54145})
\oplus({\bf 23562})
\oplus({\bf 35840})
\oplus2({\bf 32768})
\oplus2({\bf 22750})
\oplus4({\bf 12375})
\oplus3({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 18564})
\oplus2({\bf 8568})
\oplus({\bf 24024})
\oplus2({\bf 19404})
\oplus5({\bf 19683})
\oplus({\bf 9450})
\oplus5({\bf 11319})
\oplus({\bf 4914})
\oplus7({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 5460'})
\oplus3({\bf 3528})
\oplus2({\bf 7168'})
\oplus4({\bf 7168})
\oplus5({\bf 5720})
\oplus3({\bf 3276})
\oplus5({\bf 3072})
\oplus4({\bf 924'})
\oplus({\bf 1001})
\oplus({\bf 2457})
\oplus6({\bf 1274})
\oplus2({\bf 1386'})
\oplus4({\bf 2205})
\oplus5({\bf 1078})
\oplus2({\bf 924})
\oplus4({\bf 525})
\oplus3({\bf 126'})
\oplus({\bf 594})
\oplus4({\bf 385})
\oplus4({\bf 512})
\oplus2({\bf 189})
\oplus4({\bf 90})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 3028410}$&=&
$({\bf 7722})
\oplus({\bf 32725})
\oplus2({\bf 36036})
\oplus({\bf 15092})
\oplus3({\bf 11550})
\oplus3({\bf 6006'})
\oplus2({\bf 1287})
\oplus({\bf 54145})
\oplus({\bf 23562})
\oplus({\bf 35840})
\oplus5({\bf 32768})
\oplus5({\bf 22750})
\oplus10({\bf 12375})
\oplus13({\bf 10752})
\oplus10({\bf 3003})
\oplus({\bf 8568})
\oplus({\bf 24024})
\oplus5({\bf 19404})
\oplus10({\bf 19683})
\oplus11({\bf 9450})
\oplus5({\bf 8190})
\oplus27({\bf 11319})
\oplus14({\bf 4914})
\oplus29({\bf 3900})
\oplus19({\bf 2079})
\oplus8({\bf 462})
\oplus({\bf 5460'})
\oplus4({\bf 7700})
\oplus7({\bf 3528})
\oplus7({\bf 7168'})
\oplus25({\bf 7168})
\oplus31({\bf 5720})
\oplus35({\bf 3276})
\oplus53({\bf 3072})
\oplus37({\bf 924'})
\oplus2({\bf 1001})
\oplus15({\bf 2457})
\oplus21({\bf 1274})
\oplus13({\bf 1386'})
\oplus53({\bf 2205})
\oplus36({\bf 1078})
\oplus52({\bf 924})
\oplus43({\bf 525})
\oplus20({\bf 126'})
\oplus22({\bf 594})
\oplus32({\bf 385})
\oplus56({\bf 512})
\oplus40({\bf 189})
\oplus11({\bf 84})
\oplus28({\bf 90})
\oplus23({\bf 70})
\oplus10({\bf 21})
\oplus12({\bf 14})
\oplus3({\bf 1})$\\
%
${\bf 3533145}$&=&
$({\bf 28672})
\oplus({\bf 7722})
\oplus({\bf 70686})
\oplus({\bf 32725})
\oplus3({\bf 36036})
\oplus2({\bf 15092})
\oplus5({\bf 11550})
\oplus4({\bf 6006'})
\oplus2({\bf 1287})
\oplus({\bf 46080})
\oplus({\bf 54145})
\oplus2({\bf 23562})
\oplus({\bf 35840})
\oplus7({\bf 32768})
\oplus7({\bf 22750})
\oplus11({\bf 12375})
\oplus16({\bf 10752})
\oplus12({\bf 3003})
\oplus({\bf 20196})
\oplus({\bf 8568})
\oplus({\bf 24024})
\oplus6({\bf 19404})
\oplus({\bf 10395})
\oplus10({\bf 19683})
\oplus14({\bf 9450})
\oplus5({\bf 8190})
\oplus29({\bf 11319})
\oplus18({\bf 4914})
\oplus29({\bf 3900})
\oplus22({\bf 2079})
\oplus10({\bf 462})
\oplus5({\bf 7700})
\oplus6({\bf 3528})
\oplus6({\bf 7168'})
\oplus25({\bf 7168})
\oplus29({\bf 5720})
\oplus37({\bf 3276})
\oplus53({\bf 3072})
\oplus36({\bf 924'})
\oplus({\bf 1001})
\oplus16({\bf 2457})
\oplus16({\bf 1274})
\oplus10({\bf 1386'})
\oplus52({\bf 2205})
\oplus32({\bf 1078})
\oplus55({\bf 924})
\oplus39({\bf 525})
\oplus17({\bf 126'})
\oplus22({\bf 594})
\oplus26({\bf 385})
\oplus53({\bf 512})
\oplus39({\bf 189})
\oplus13({\bf 84})
\oplus22({\bf 90})
\oplus23({\bf 70})
\oplus12({\bf 21})
\oplus9({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 3553000}$&=&
$({\bf 3003'})
\oplus({\bf 34034})
\oplus({\bf 28672})
\oplus2({\bf 7722})
\oplus({\bf 70686})
\oplus({\bf 32725})
\oplus4({\bf 36036})
\oplus({\bf 15092})
\oplus7({\bf 11550})
\oplus3({\bf 6006'})
\oplus({\bf 1287})
\oplus2({\bf 23562})
\oplus({\bf 35840})
\oplus6({\bf 32768})
\oplus7({\bf 22750})
\oplus10({\bf 12375})
\oplus15({\bf 10752})
\oplus13({\bf 3003})
\oplus({\bf 20196})
\oplus({\bf 24024})
\oplus5({\bf 19404})
\oplus({\bf 10395})
\oplus9({\bf 19683})
\oplus16({\bf 9450})
\oplus7({\bf 8190})
\oplus28({\bf 11319})
\oplus19({\bf 4914})
\oplus27({\bf 3900})
\oplus24({\bf 2079})
\oplus13({\bf 462})
\oplus6({\bf 7700})
\oplus4({\bf 3528})
\oplus8({\bf 7168'})
\oplus27({\bf 7168})
\oplus31({\bf 5720})
\oplus42({\bf 3276})
\oplus56({\bf 3072})
\oplus37({\bf 924'})
\oplus({\bf 1001})
\oplus21({\bf 2457})
\oplus15({\bf 1274})
\oplus12({\bf 1386'})
\oplus58({\bf 2205})
\oplus32({\bf 1078})
\oplus65({\bf 924})
\oplus41({\bf 525})
\oplus15({\bf 126'})
\oplus27({\bf 594})
\oplus26({\bf 385})
\oplus59({\bf 512})
\oplus47({\bf 189})
\oplus17({\bf 84})
\oplus20({\bf 90})
\oplus28({\bf 70})
\oplus18({\bf 21})
\oplus8({\bf 14})$\\
%
${\bf 3725425}$&=&
$({\bf 33592})
\oplus({\bf 58520})
\oplus({\bf 6188})
\oplus({\bf 77805})
\oplus({\bf 64512'})
\oplus2({\bf 17017})
\oplus({\bf 84721})
\oplus({\bf 90090})
\oplus({\bf 37128})
\oplus3({\bf 27846})
\oplus2({\bf 14300})
\oplus2({\bf 3003'})
\oplus({\bf 76076})
\oplus({\bf 96768})
\oplus({\bf 64260})
\oplus3({\bf 34034})
\oplus4({\bf 28672})
\oplus5({\bf 7722})
\oplus({\bf 52668})
\oplus({\bf 81081})
\oplus2({\bf 70686})
\oplus3({\bf 32725})
\oplus5({\bf 36036})
\oplus3({\bf 15092})
\oplus8({\bf 11550})
\oplus5({\bf 6006'})
\oplus3({\bf 1287})
\oplus({\bf 46080})
\oplus({\bf 54145})
\oplus3({\bf 23562})
\oplus({\bf 35840})
\oplus5({\bf 32768})
\oplus5({\bf 22750})
\oplus9({\bf 12375})
\oplus11({\bf 10752})
\oplus9({\bf 3003})
\oplus({\bf 20196})
\oplus({\bf 8568})
\oplus({\bf 24024})
\oplus4({\bf 19404})
\oplus({\bf 10395})
\oplus6({\bf 19683})
\oplus9({\bf 9450})
\oplus3({\bf 8190})
\oplus14({\bf 11319})
\oplus9({\bf 4914})
\oplus15({\bf 3900})
\oplus10({\bf 2079})
\oplus6({\bf 462})
\oplus3({\bf 7700})
\oplus3({\bf 3528})
\oplus4({\bf 7168'})
\oplus12({\bf 7168})
\oplus13({\bf 5720})
\oplus17({\bf 3276})
\oplus22({\bf 3072})
\oplus15({\bf 924'})
\oplus({\bf 1001})
\oplus8({\bf 2457})
\oplus7({\bf 1274})
\oplus5({\bf 1386'})
\oplus21({\bf 2205})
\oplus13({\bf 1078})
\oplus22({\bf 924})
\oplus14({\bf 525})
\oplus7({\bf 126'})
\oplus9({\bf 594})
\oplus10({\bf 385})
\oplus19({\bf 512})
\oplus15({\bf 189})
\oplus5({\bf 84})
\oplus8({\bf 90})
\oplus8({\bf 70})
\oplus5({\bf 21})
\oplus3({\bf 14})$\\
%
${\bf 3863080}$&=&
$({\bf 32725})
\oplus({\bf 27720})
\oplus2({\bf 36036})
\oplus({\bf 15092})
\oplus({\bf 11550})
\oplus({\bf 6006'})
\oplus({\bf 1287})
\oplus({\bf 54145})
\oplus2({\bf 23562})
\oplus3({\bf 35840})
\oplus6({\bf 32768})
\oplus8({\bf 22750})
\oplus8({\bf 12375})
\oplus10({\bf 10752})
\oplus6({\bf 3003})
\oplus({\bf 8568})
\oplus4({\bf 24024})
\oplus8({\bf 19404})
\oplus2({\bf 10395})
\oplus18({\bf 19683})
\oplus13({\bf 9450})
\oplus10({\bf 8190})
\oplus31({\bf 11319})
\oplus15({\bf 4914})
\oplus24({\bf 3900})
\oplus15({\bf 2079})
\oplus5({\bf 462})
\oplus3({\bf 5460'})
\oplus10({\bf 7700})
\oplus9({\bf 3528})
\oplus18({\bf 7168'})
\oplus35({\bf 7168})
\oplus43({\bf 5720})
\oplus39({\bf 3276})
\oplus52({\bf 3072})
\oplus29({\bf 924'})
\oplus4({\bf 1001})
\oplus25({\bf 2457})
\oplus24({\bf 1274})
\oplus21({\bf 1386'})
\oplus60({\bf 2205})
\oplus38({\bf 1078})
\oplus48({\bf 924})
\oplus37({\bf 525})
\oplus15({\bf 126'})
\oplus27({\bf 594})
\oplus29({\bf 385})
\oplus51({\bf 512})
\oplus33({\bf 189})
\oplus10({\bf 84})
\oplus22({\bf 90})
\oplus18({\bf 70})
\oplus8({\bf 21})
\oplus9({\bf 14})
\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 11 (R)}

\subsubsubsection{$\mathfrak{so}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{22}$(R)}
}
\label{Table:Branching-rules-B11_D11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B11_D11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 23}$&=&
$({\bf 1})
\oplus({\bf 22})$\\
%
${\bf 253}$&=&
$({\bf 231})
\oplus({\bf 22})$\\
%
${\bf 275}$&=&
$({\bf 252})
\oplus({\bf 1})
\oplus({\bf 22})$\\
%
${\bf 1771}$&=&
$({\bf 231})
\oplus({\bf 1540})$\\
%
${\bf 2048}$&=&
$({\bf \overline{1024}})
\oplus({\bf 1024})$\\
%
${\bf 2277}$&=&
$({\bf 252})
\oplus({\bf 1})
\oplus({\bf 2002})
\oplus({\bf 22})$\\
%
${\bf 4025}$&=&
$({\bf 252})
\oplus({\bf 231})
\oplus({\bf 3520})
\oplus({\bf 22})$\\
%
${\bf 8855}$&=&
$({\bf 7315})
\oplus({\bf 1540})$\\
%
${\bf 14674}$&=&
$({\bf 12397})
\oplus({\bf 252})
\oplus({\bf 1})
\oplus({\bf 2002})
\oplus({\bf 22})$\\
%
${\bf 23000}$&=&
$({\bf 19228})
\oplus({\bf 252})
\oplus({\bf 3520})$\\
%
${\bf 31625}$&=&
$({\bf 26334})
\oplus({\bf 231})
\oplus({\bf 3520})
\oplus({\bf 1540})$\\
%
${\bf 33649}$&=&
$({\bf 7315})
\oplus({\bf 26334'})$\\
%
${\bf 37422}$&=&
$({\bf 31395})
\oplus({\bf 252})
\oplus({\bf 231})
\oplus({\bf 2002})
\oplus({\bf 3520})
\oplus({\bf 22})$\\
%
${\bf 45056}$&=&
$({\bf \overline{21504}})
\oplus({\bf \overline{1024}})
\oplus({\bf 21504})
\oplus({\bf 1024})$\\
%
${\bf 78430}$&=&
$({\bf 12397})
\oplus({\bf 252})
\oplus({\bf 1})
\oplus({\bf 63756})
\oplus({\bf 2002})
\oplus({\bf 22})$\\
%
${\bf 100947}$&=&
$({\bf 74613})
\oplus({\bf 26334'})$\\
%
${\bf 168245}$&=&
$({\bf 26334})
\oplus({\bf 7315})
\oplus({\bf 133056})
\oplus({\bf 1540})$\\
%
${\bf 240350}$&=&
$({\bf 19228})
\oplus({\bf 26334})
\oplus({\bf 191268})
\oplus({\bf 3520})$\\
%
${\bf 245157}$&=&
$({\bf 74613})
\oplus({\bf 170544})$\\
%
${\bf 256795}$&=&
$({\bf 12397})
\oplus({\bf 31395})
\oplus({\bf 252})
\oplus({\bf 231})
\oplus({\bf 206976})
\oplus({\bf 2002})
\oplus({\bf 3520})
\oplus({\bf 22})$\\
%
${\bf 284625}$&=&
$({\bf 31395})
\oplus({\bf 19228})
\oplus({\bf 252})
\oplus({\bf 228228})
\oplus({\bf 2002})
\oplus({\bf 3520})$\\
%
${\bf 312984}$&=&
$({\bf 31395})
\oplus({\bf 26334})
\oplus({\bf 231})
\oplus({\bf 249964})
\oplus({\bf 3520})
\oplus({\bf 1540})$\\
%
${\bf 361790}$&=&
$({\bf 283360})
\oplus({\bf 12397})
\oplus({\bf 252})
\oplus({\bf 1})
\oplus({\bf 63756})
\oplus({\bf 2002})
\oplus({\bf 22})$\\
%
${\bf 471040}$&=&
$({\bf \overline{214016}})
\oplus({\bf \overline{21504}})
\oplus({\bf 214016})
\oplus({\bf 21504})$\\
%
${\bf 490314}$&=&
$({\bf 319770})
\oplus({\bf 170544})$\\
%
${\bf 518144}$&=&
$({\bf \overline{236544}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{1024}})
\oplus({\bf 236544})
\oplus({\bf 21504})
\oplus({\bf 1024})$\\
%
${\bf 664125}$&=&
$({\bf 497420})
\oplus({\bf 7315})
\oplus({\bf 133056})
\oplus({\bf 26334'})$\\
%
${\bf 817190}$&=&
$({\bf 319770})
\oplus({\bf 497420'})$\\
%
${\bf 872850}$&=&
$({\bf 662354})
\oplus({\bf 19228})
\oplus({\bf 191268})$\\
%
${\bf 1126125}$&=&
$({\bf 864500})
\oplus({\bf 31395})
\oplus({\bf 228228})
\oplus({\bf 2002})$\\
%
${\bf 1144066}$&=&
$({\bf 646646})
\oplus({\bf 497420'})$\\
%
${\bf 1352078}$&=&
$({\bf 646646})
\oplus({\bf 352716})
\oplus({\bf \overline{352716}})$\\
%
${\bf 1427426}$&=&
$({\bf 1106875})
\oplus({\bf 12397})
\oplus({\bf 31395})
\oplus({\bf 252})
\oplus({\bf 231})
\oplus({\bf 63756})
\oplus({\bf 206976})
\oplus({\bf 2002})
\oplus({\bf 3520})
\oplus({\bf 22})$\\
%
${\bf 1434510}$&=&
$({\bf 1083852})
\oplus({\bf 26334})
\oplus({\bf 191268})
\oplus({\bf 133056})$\\
%
${\bf 1480050}$&=&
$({\bf 283360})
\oplus({\bf 12397})
\oplus({\bf 252})
\oplus({\bf 1})
\oplus({\bf 1118260})
\oplus({\bf 63756})
\oplus({\bf 2002})
\oplus({\bf 22})$\\
%
${\bf 1730520}$&=&
$({\bf 1312311})
\oplus({\bf 26334})
\oplus({\bf 7315})
\oplus({\bf 249964})
\oplus({\bf 133056})
\oplus({\bf 1540})$\\
%
${\bf 2042975}$&=&
$({\bf 497420})
\oplus({\bf 74613})
\oplus({\bf 1444608})
\oplus({\bf 26334'})$\\
%
${\bf 2193763}$&=&
$({\bf 1689765})
\oplus({\bf 12397})
\oplus({\bf 31395})
\oplus({\bf 19228})
\oplus({\bf 252})
\oplus({\bf 206976})
\oplus({\bf 228228})
\oplus({\bf 2002})
\oplus({\bf 3520})$\\
%
${\bf 2233000}$&=&
$({\bf 1713040})
\oplus({\bf 31395})
\oplus({\bf 26334})
\oplus({\bf 231})
\oplus({\bf 206976})
\oplus({\bf 249964})
\oplus({\bf 3520})
\oplus({\bf 1540})$\\
%
${\bf 3108864}$&=&
$({\bf \overline{1340416}})
\oplus({\bf \overline{214016}})
\oplus({\bf 1340416})
\oplus({\bf 214016})$\\
%
${\bf 3166065}$&=&
$({\bf 2416128})
\oplus({\bf 31395})
\oplus({\bf 19228})
\oplus({\bf 26334})
\oplus({\bf 228228})
\oplus({\bf 249964})
\oplus({\bf 191268})
\oplus({\bf 3520})$\\
%
${\bf 4145152}$&=&
$({\bf \overline{1813504}})
\oplus({\bf \overline{236544}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{1024}})
\oplus({\bf 1813504})
\oplus({\bf 236544})
\oplus({\bf 21504})
\oplus({\bf 1024})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{20}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{20}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B11_D10-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{20}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B11_D10-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{20}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 23}$&=&
$({\bf 1,3})
\oplus({\bf 20,1})$\\
%
${\bf 253}$&=&
$({\bf 190,1})
\oplus({\bf 1,3})
\oplus({\bf 20,3})$\\
%
${\bf 275}$&=&
$({\bf 209,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 20,3})$\\
%
${\bf 1771}$&=&
$({\bf 190,3})
\oplus({\bf 1,1})
\oplus({\bf 1140,1})
\oplus({\bf 20,3})$\\
%
${\bf 2048}$&=&
$({\bf 512,2})
\oplus({\bf 512',2})$\\
%
${\bf 2277}$&=&
$({\bf 209,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 1520,1})
\oplus({\bf 20,5})
\oplus({\bf 20,1})$\\
%
${\bf 4025}$&=&
$({\bf 209,3})
\oplus({\bf 190,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 2640,1})
\oplus({\bf 20,5})
\oplus({\bf 20,3})
\oplus({\bf 20,1})$\\
%
${\bf 8855}$&=&
$({\bf 4845,1})
\oplus({\bf 190,3})
\oplus({\bf 1140,3})
\oplus({\bf 20,1})$\\
%
${\bf 14674}$&=&
$({\bf 8645,1})
\oplus({\bf 209,5})
\oplus({\bf 209,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 1520,3})
\oplus({\bf 20,7})
\oplus({\bf 20,3})$\\
%
${\bf 23000}$&=&
$({\bf 13090,1})
\oplus({\bf 209,5})
\oplus({\bf 209,1})
\oplus({\bf 190,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 2640,3})
\oplus({\bf 20,5})
\oplus({\bf 20,3})$\\
%
${\bf 31625}$&=&
$({\bf 17765,1})
\oplus({\bf 209,3})
\oplus({\bf 190,5})
\oplus({\bf 190,3})
\oplus({\bf 190,1})
\oplus({\bf 1,3})
\oplus({\bf 2640,3})
\oplus({\bf 1140,3})
\oplus({\bf 20,5})
\oplus({\bf 20,3})
\oplus({\bf 20,1})$\\
%
${\bf 33649}$&=&
$({\bf 4845,3})
\oplus({\bf 190,1})
\oplus({\bf 15504,1})
\oplus({\bf 1140,3})$\\
%
${\bf 37422}$&=&
$({\bf 21546,1})
\oplus({\bf 209,5})
\oplus({\bf 209,3})
\oplus({\bf 209,1})
\oplus({\bf 190,5})
\oplus({\bf 190,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1520,3})
\oplus({\bf 2640,3})
\oplus({\bf 20,7})
\oplus({\bf 20,5})
\oplus2({\bf 20,3})$\\
%
${\bf 45056}$&=&
$({\bf 9728,2})
\oplus({\bf 512,4})
\oplus({\bf 512,2})
\oplus({\bf 9728',2})
\oplus({\bf 512',4})
\oplus({\bf 512',2})$\\
%
${\bf 78430}$&=&
$({\bf 8645,3})
\oplus({\bf 209,7})
\oplus({\bf 209,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 40964,1})
\oplus({\bf 1520,5})
\oplus({\bf 1520,1})
\oplus({\bf 20,9})
\oplus({\bf 20,5})
\oplus({\bf 20,1})$\\
%
${\bf 100947}$&=&
$({\bf 38760,1})
\oplus({\bf 4845,3})
\oplus({\bf 15504,3})
\oplus({\bf 1140,1})$\\
%
${\bf 168245}$&=&
$({\bf 17765,3})
\oplus({\bf 209,1})
\oplus({\bf 4845,3})
\oplus({\bf 190,5})
\oplus({\bf 190,3})
\oplus({\bf 190,1})
\oplus({\bf 80256,1})
\oplus({\bf 2640,3})
\oplus({\bf 1140,5})
\oplus({\bf 1140,3})
\oplus({\bf 1140,1})
\oplus({\bf 20,3})$\\
%
${\bf 240350}$&=&
$({\bf 13090,3})
\oplus({\bf 17765,3})
\oplus({\bf 209,5})
\oplus({\bf 209,3})
\oplus({\bf 190,5})
\oplus({\bf 190,3})
\oplus({\bf 190,1})
\oplus({\bf 1,3})
\oplus({\bf 117040,1})
\oplus({\bf 2640,5})
\oplus({\bf 2640,3})
\oplus({\bf 2640,1})
\oplus({\bf 1140,3})
\oplus({\bf 20,5})
\oplus({\bf 20,3})
\oplus({\bf 20,1})$\\
%
${\bf 245157}$&=&
$({\bf 38760,3})
\oplus({\bf 4845,1})
\oplus({\bf 77520,1})
\oplus({\bf 15504,3})$\\
%
${\bf 256795}$&=&
$({\bf 8645,3})
\oplus({\bf 21546,3})
\oplus({\bf 209,7})
\oplus({\bf 209,5})
\oplus2({\bf 209,3})
\oplus({\bf 190,7})
\oplus({\bf 190,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 130416,1})
\oplus({\bf 1520,5})
\oplus({\bf 1520,3})
\oplus({\bf 1520,1})
\oplus({\bf 2640,5})
\oplus({\bf 2640,1})
\oplus({\bf 20,9})
\oplus({\bf 20,7})
\oplus2({\bf 20,5})
\oplus({\bf 20,3})
\oplus({\bf 20,1})$\\
%
${\bf 284625}$&=&
$({\bf 21546,3})
\oplus({\bf 13090,3})
\oplus({\bf 209,7})
\oplus({\bf 209,5})
\oplus2({\bf 209,3})
\oplus({\bf 190,5})
\oplus({\bf 190,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 142120,1})
\oplus({\bf 1520,5})
\oplus({\bf 1520,1})
\oplus({\bf 2640,5})
\oplus({\bf 2640,3})
\oplus({\bf 2640,1})
\oplus({\bf 20,7})
\oplus2({\bf 20,5})
\oplus({\bf 20,3})
\oplus({\bf 20,1})$\\
%
${\bf 312984}$&=&
$({\bf 21546,3})
\oplus({\bf 17765,3})
\oplus({\bf 209,5})
\oplus({\bf 209,3})
\oplus({\bf 209,1})
\oplus({\bf 190,7})
\oplus({\bf 190,5})
\oplus2({\bf 190,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 154224,1})
\oplus({\bf 1520,3})
\oplus({\bf 2640,5})
\oplus({\bf 2640,3})
\oplus({\bf 2640,1})
\oplus({\bf 1140,5})
\oplus({\bf 1140,1})
\oplus({\bf 20,7})
\oplus({\bf 20,5})
\oplus2({\bf 20,3})$\\
%
${\bf 361790}$&=&
$({\bf 168245,1})
\oplus({\bf 8645,5})
\oplus({\bf 8645,1})
\oplus({\bf 209,9})
\oplus({\bf 209,5})
\oplus({\bf 209,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 40964,3})
\oplus({\bf 1520,7})
\oplus({\bf 1520,3})
\oplus({\bf 20,11})
\oplus({\bf 20,7})
\oplus({\bf 20,3})$\\
%
${\bf 471040}$&=&
$({\bf 87040,2})
\oplus({\bf 9728,4})
\oplus({\bf 9728,2})
\oplus({\bf 512,4})
\oplus({\bf 512,2})
\oplus({\bf 87040',2})
\oplus({\bf 9728',4})
\oplus({\bf 9728',2})
\oplus({\bf 512',4})
\oplus({\bf 512',2})$\\
%
${\bf 490314}$&=&
$({\bf 125970,1})
\oplus({\bf 38760,3})
\oplus({\bf 77520,3})
\oplus({\bf 15504,1})$\\
%
${\bf 518144}$&=&
$({\bf 97280,2})
\oplus({\bf 9728,4})
\oplus({\bf 9728,2})
\oplus({\bf 512,6})
\oplus({\bf 512,4})
\oplus({\bf 512,2})
\oplus({\bf 97280',2})
\oplus({\bf 9728',4})
\oplus({\bf 9728',2})
\oplus({\bf 512',6})
\oplus({\bf 512',4})
\oplus({\bf 512',2})$\\
%
${\bf 664125}$&=&
$({\bf 266475,1})
\oplus({\bf 17765,3})
\oplus({\bf 4845,5})
\oplus({\bf 4845,3})
\oplus({\bf 4845,1})
\oplus({\bf 190,3})
\oplus({\bf 80256,3})
\oplus({\bf 2640,1})
\oplus({\bf 15504,3})
\oplus({\bf 1140,5})
\oplus({\bf 1140,3})
\oplus({\bf 1140,1})$\\
%
${\bf 817190}$&=&
$({\bf 125970,3})
\oplus({\bf 38760,1})
\oplus({\bf 167960,1})
\oplus({\bf 77520,3})$\\
%
${\bf 872850}$&=&
$({\bf 365750,1})
\oplus({\bf 13090,5})
\oplus({\bf 13090,1})
\oplus({\bf 17765,3})
\oplus({\bf 209,5})
\oplus({\bf 209,1})
\oplus({\bf 190,3})
\oplus({\bf 1,1})
\oplus({\bf 117040,3})
\oplus({\bf 2640,5})
\oplus({\bf 2640,3})
\oplus({\bf 1140,1})
\oplus({\bf 20,3})$\\
%
${\bf 1126125}$&=&
$({\bf 490314,1})
\oplus({\bf 21546,5})
\oplus({\bf 21546,1})
\oplus({\bf 13090,3})
\oplus({\bf 209,7})
\oplus({\bf 209,5})
\oplus({\bf 209,3})
\oplus({\bf 190,5})
\oplus({\bf 190,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 142120,3})
\oplus({\bf 1520,7})
\oplus({\bf 1520,3})
\oplus({\bf 2640,5})
\oplus({\bf 2640,3})
\oplus({\bf 20,7})
\oplus({\bf 20,5})
\oplus({\bf 20,3})$\\
%
${\bf 1144066}$&=&
$({\bf 92378,1})
\oplus({\bf 92378',1})
\oplus({\bf 125970,3})
\oplus({\bf 167960,3})
\oplus({\bf 77520,1})$\\
%
${\bf 1352078}$&=&
$({\bf 92378,3})
\oplus({\bf 92378',3})
\oplus({\bf 125970,1})
\oplus({\bf 167960,3})
\oplus({\bf 167960,1})$\\
%
${\bf 1427426}$&=&
$({\bf 642390,1})
\oplus({\bf 8645,5})
\oplus({\bf 8645,3})
\oplus({\bf 8645,1})
\oplus({\bf 21546,5})
\oplus({\bf 21546,1})
\oplus({\bf 209,9})
\oplus({\bf 209,7})
\oplus2({\bf 209,5})
\oplus({\bf 209,3})
\oplus({\bf 209,1})
\oplus({\bf 190,9})
\oplus({\bf 190,5})
\oplus({\bf 190,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 40964,3})
\oplus({\bf 130416,3})
\oplus({\bf 1520,7})
\oplus({\bf 1520,5})
\oplus2({\bf 1520,3})
\oplus({\bf 2640,7})
\oplus({\bf 2640,3})
\oplus({\bf 20,11})
\oplus({\bf 20,9})
\oplus2({\bf 20,7})
\oplus({\bf 20,5})
\oplus2({\bf 20,3})$\\
%
${\bf 1434510}$&=&
$({\bf 592515,1})
\oplus({\bf 13090,3})
\oplus({\bf 17765,5})
\oplus({\bf 17765,3})
\oplus({\bf 17765,1})
\oplus({\bf 209,3})
\oplus({\bf 4845,3})
\oplus({\bf 190,5})
\oplus({\bf 190,3})
\oplus({\bf 190,1})
\oplus({\bf 117040,3})
\oplus({\bf 80256,3})
\oplus({\bf 2640,5})
\oplus({\bf 2640,3})
\oplus({\bf 2640,1})
\oplus({\bf 1140,5})
\oplus({\bf 1140,3})
\oplus({\bf 1140,1})
\oplus({\bf 20,3})$\\
%
${\bf 1480050}$&=&
$({\bf 168245,3})
\oplus({\bf 8645,7})
\oplus({\bf 8645,3})
\oplus({\bf 209,11})
\oplus({\bf 209,7})
\oplus({\bf 209,3})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 615296,1})
\oplus({\bf 40964,5})
\oplus({\bf 40964,1})
\oplus({\bf 1520,9})
\oplus({\bf 1520,5})
\oplus({\bf 1520,1})
\oplus({\bf 20,13})
\oplus({\bf 20,9})
\oplus({\bf 20,5})
\oplus({\bf 20,1})$\\
%
${\bf 1730520}$&=&
$({\bf 723520,1})
\oplus({\bf 21546,3})
\oplus({\bf 17765,5})
\oplus({\bf 17765,3})
\oplus({\bf 17765,1})
\oplus({\bf 209,3})
\oplus({\bf 4845,5})
\oplus({\bf 4845,1})
\oplus({\bf 190,7})
\oplus({\bf 190,5})
\oplus2({\bf 190,3})
\oplus({\bf 154224,3})
\oplus({\bf 1520,1})
\oplus({\bf 80256,3})
\oplus({\bf 2640,5})
\oplus({\bf 2640,3})
\oplus({\bf 2640,1})
\oplus({\bf 1140,7})
\oplus({\bf 1140,5})
\oplus2({\bf 1140,3})
\oplus({\bf 20,5})
\oplus({\bf 20,1})$\\
%
${\bf 2042975}$&=&
$({\bf 266475,3})
\oplus({\bf 17765,1})
\oplus({\bf 38760,3})
\oplus({\bf 4845,5})
\oplus({\bf 4845,3})
\oplus({\bf 4845,1})
\oplus({\bf 682176,1})
\oplus({\bf 80256,3})
\oplus({\bf 15504,5})
\oplus({\bf 15504,3})
\oplus({\bf 15504,1})
\oplus({\bf 1140,3})$\\
%
${\bf 2193763}$&=&
$({\bf 965770,1})
\oplus({\bf 8645,5})
\oplus({\bf 8645,1})
\oplus({\bf 21546,5})
\oplus({\bf 21546,3})
\oplus({\bf 21546,1})
\oplus({\bf 13090,5})
\oplus({\bf 13090,1})
\oplus({\bf 209,9})
\oplus({\bf 209,7})
\oplus3({\bf 209,5})
\oplus({\bf 209,3})
\oplus2({\bf 209,1})
\oplus({\bf 190,7})
\oplus({\bf 190,5})
\oplus({\bf 190,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 130416,3})
\oplus({\bf 142120,3})
\oplus({\bf 1520,7})
\oplus({\bf 1520,5})
\oplus2({\bf 1520,3})
\oplus({\bf 2640,7})
\oplus({\bf 2640,5})
\oplus2({\bf 2640,3})
\oplus({\bf 20,9})
\oplus2({\bf 20,7})
\oplus2({\bf 20,5})
\oplus2({\bf 20,3})$\\
%
${\bf 2233000}$&=&
$({\bf 969969,1})
\oplus({\bf 8645,3})
\oplus({\bf 21546,5})
\oplus({\bf 21546,3})
\oplus({\bf 21546,1})
\oplus({\bf 17765,5})
\oplus({\bf 17765,1})
\oplus({\bf 209,7})
\oplus({\bf 209,5})
\oplus2({\bf 209,3})
\oplus({\bf 190,9})
\oplus({\bf 190,7})
\oplus2({\bf 190,5})
\oplus({\bf 190,3})
\oplus({\bf 190,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 130416,3})
\oplus({\bf 154224,3})
\oplus({\bf 1520,5})
\oplus({\bf 1520,3})
\oplus({\bf 1520,1})
\oplus({\bf 2640,7})
\oplus({\bf 2640,5})
\oplus2({\bf 2640,3})
\oplus({\bf 1140,7})
\oplus({\bf 1140,3})
\oplus({\bf 20,9})
\oplus({\bf 20,7})
\oplus2({\bf 20,5})
\oplus({\bf 20,3})
\oplus({\bf 20,1})$\\
%
${\bf 3108864}$&=&
$({\bf 486400,2})
\oplus({\bf 87040,4})
\oplus({\bf 87040,2})
\oplus({\bf 9728,4})
\oplus({\bf 9728,2})
\oplus({\bf 512,2})
\oplus({\bf 486400',2})
\oplus({\bf 87040',4})
\oplus({\bf 87040',2})
\oplus({\bf 9728',4})
\oplus({\bf 9728',2})
\oplus({\bf 512',2})$\\
%
${\bf 3166065}$&=&
$({\bf 1351680,1})
\oplus({\bf 21546,5})
\oplus({\bf 21546,3})
\oplus({\bf 21546,1})
\oplus({\bf 13090,5})
\oplus({\bf 13090,3})
\oplus({\bf 13090,1})
\oplus({\bf 17765,5})
\oplus({\bf 17765,3})
\oplus({\bf 17765,1})
\oplus({\bf 209,7})
\oplus2({\bf 209,5})
\oplus2({\bf 209,3})
\oplus({\bf 209,1})
\oplus({\bf 190,7})
\oplus2({\bf 190,5})
\oplus2({\bf 190,3})
\oplus({\bf 190,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 142120,3})
\oplus({\bf 154224,3})
\oplus({\bf 1520,5})
\oplus({\bf 1520,3})
\oplus({\bf 117040,3})
\oplus({\bf 2640,7})
\oplus2({\bf 2640,5})
\oplus3({\bf 2640,3})
\oplus({\bf 2640,1})
\oplus({\bf 1140,5})
\oplus({\bf 1140,3})
\oplus({\bf 20,7})
\oplus2({\bf 20,5})
\oplus2({\bf 20,3})
\oplus({\bf 20,1})$\\
%
${\bf 4145152}$&=&
$({\bf 680960,2})
\oplus({\bf 97280,4})
\oplus({\bf 97280,2})
\oplus({\bf 9728,6})
\oplus({\bf 9728,4})
\oplus({\bf 9728,2})
\oplus({\bf 512,8})
\oplus({\bf 512,6})
\oplus({\bf 512,4})
\oplus({\bf 512,2})
\oplus({\bf 680960',2})
\oplus({\bf 97280',4})
\oplus({\bf 97280',2})
\oplus({\bf 9728',6})
\oplus({\bf 9728',4})
\oplus({\bf 9728',2})
\oplus({\bf 512',8})
\oplus({\bf 512',6})
\oplus({\bf 512',4})
\oplus({\bf 512',2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{18}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B11_D9-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{18}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B11_D9-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{18}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 23}$&=&
$({\bf 1,5})
\oplus({\bf 18,1})$\\
%
${\bf 253}$&=&
$({\bf 153,1})
\oplus({\bf 1,10})
\oplus({\bf 18,5})$\\
%
${\bf 275}$&=&
$({\bf 170,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 18,5})$\\
%
${\bf 1771}$&=&
$({\bf 153,5})
\oplus({\bf 1,10})
\oplus({\bf 816,1})
\oplus({\bf 18,10})$\\
%
${\bf 2048}$&=&
$({\bf \overline{256},4})
\oplus({\bf 256,4})$\\
%
${\bf 2277}$&=&
$({\bf 170,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 1122,1})
\oplus({\bf 18,14})
\oplus({\bf 18,1})$\\
%
${\bf 4025}$&=&
$({\bf 170,5})
\oplus({\bf 153,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 1920,1})
\oplus({\bf 18,14})
\oplus({\bf 18,10})
\oplus({\bf 18,1})$\\
%
${\bf 8855}$&=&
$({\bf 3060,1})
\oplus({\bf 153,10})
\oplus({\bf 1,5})
\oplus({\bf 816,5})
\oplus({\bf 18,10})$\\
%
${\bf 14674}$&=&
$({\bf 5814,1})
\oplus({\bf 170,14})
\oplus({\bf 170,1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 1122,5})
\oplus({\bf 18,30})
\oplus({\bf 18,5})$\\
%
${\bf 23000}$&=&
$({\bf 8550,1})
\oplus({\bf 170,14})
\oplus({\bf 170,1})
\oplus({\bf 153,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 1920,5})
\oplus({\bf 18,35})
\oplus({\bf 18,5})$\\
%
${\bf 31625}$&=&
$({\bf 11475,1})
\oplus({\bf 170,10})
\oplus({\bf 153,14})
\oplus({\bf 153,10})
\oplus({\bf 153,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1920,5})
\oplus({\bf 816,5})
\oplus({\bf 18,35})
\oplus({\bf 18,10})
\oplus({\bf 18,5})$\\
%
${\bf 33649}$&=&
$({\bf 3060,5})
\oplus({\bf 153,10})
\oplus({\bf 1,1})
\oplus({\bf 8568,1})
\oplus({\bf 816,10})
\oplus({\bf 18,5})$\\
%
${\bf 37422}$&=&
$({\bf 14212,1})
\oplus({\bf 170,14})
\oplus({\bf 170,10})
\oplus({\bf 170,1})
\oplus({\bf 153,14})
\oplus({\bf 153,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1122,5})
\oplus({\bf 1920,5})
\oplus({\bf 18,30})
\oplus({\bf 18,35})
\oplus2({\bf 18,5})$\\
%
${\bf 45056}$&=&
$({\bf \overline{4352},4})
\oplus({\bf \overline{256},16})
\oplus({\bf \overline{256},4})
\oplus({\bf 4352,4})
\oplus({\bf 256,16})
\oplus({\bf 256,4})$\\
%
${\bf 78430}$&=&
$({\bf 5814,5})
\oplus({\bf 170,30})
\oplus({\bf 170,5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 25194,1})
\oplus({\bf 1122,14})
\oplus({\bf 1122,1})
\oplus({\bf 18,55})
\oplus({\bf 18,14})
\oplus({\bf 18,1})$\\
%
${\bf 100947}$&=&
$({\bf 18564,1})
\oplus({\bf 3060,10})
\oplus({\bf 153,5})
\oplus({\bf 8568,5})
\oplus({\bf 816,10})
\oplus({\bf 18,1})$\\
%
${\bf 168245}$&=&
$({\bf 11475,5})
\oplus({\bf 170,10})
\oplus({\bf 3060,5})
\oplus({\bf 153,35})
\oplus({\bf 153,10})
\oplus({\bf 153,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 45696,1})
\oplus({\bf 1920,10})
\oplus({\bf 816,14})
\oplus({\bf 816,10})
\oplus({\bf 816,1})
\oplus({\bf 18,35})
\oplus({\bf 18,10})
\oplus({\bf 18,5})$\\
%
${\bf 240350}$&=&
$({\bf 8550,5})
\oplus({\bf 11475,5})
\oplus({\bf 170,35})
\oplus({\bf 170,5})
\oplus({\bf 153,35})
\oplus({\bf 153,10})
\oplus({\bf 153,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 67830,1})
\oplus({\bf 1920,14})
\oplus({\bf 1920,10})
\oplus({\bf 1920,1})
\oplus({\bf 816,10})
\oplus({\bf 18,35'})
\oplus({\bf 18,35})
\oplus({\bf 18,14})
\oplus({\bf 18,10})
\oplus({\bf 18,1})$\\
%
${\bf 245157}$&=&
$({\bf 18564,5})
\oplus({\bf 3060,10})
\oplus({\bf 153,1})
\oplus({\bf 31824,1})
\oplus({\bf 8568,10})
\oplus({\bf 816,5})$\\
%
${\bf 256795}$&=&
$({\bf 5814,5})
\oplus({\bf 14212,5})
\oplus({\bf 170,30})
\oplus({\bf 170,35})
\oplus2({\bf 170,5})
\oplus({\bf 153,30})
\oplus({\bf 153,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 78336,1})
\oplus({\bf 1122,14})
\oplus({\bf 1122,10})
\oplus({\bf 1122,1})
\oplus({\bf 1920,14})
\oplus({\bf 1920,1})
\oplus({\bf 18,55})
\oplus({\bf 18,81})
\oplus2({\bf 18,14})
\oplus({\bf 18,10})
\oplus({\bf 18,1})$\\
%
${\bf 284625}$&=&
$({\bf 14212,5})
\oplus({\bf 8550,5})
\oplus({\bf 170,30})
\oplus({\bf 170,35})
\oplus2({\bf 170,5})
\oplus({\bf 153,35})
\oplus({\bf 153,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 84150,1})
\oplus({\bf 1122,14})
\oplus({\bf 1122,1})
\oplus({\bf 1920,14})
\oplus({\bf 1920,10})
\oplus({\bf 1920,1})
\oplus({\bf 18,81})
\oplus({\bf 18,35'})
\oplus2({\bf 18,14})
\oplus({\bf 18,10})
\oplus({\bf 18,1})$\\
%
${\bf 312984}$&=&
$({\bf 14212,5})
\oplus({\bf 11475,5})
\oplus({\bf 170,35})
\oplus({\bf 170,10})
\oplus({\bf 170,5})
\oplus({\bf 153,30})
\oplus({\bf 153,35})
\oplus2({\bf 153,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 90288,1})
\oplus({\bf 1122,10})
\oplus({\bf 1920,14})
\oplus({\bf 1920,10})
\oplus({\bf 1920,1})
\oplus({\bf 816,14})
\oplus({\bf 816,1})
\oplus({\bf 18,81})
\oplus({\bf 18,35})
\oplus({\bf 18,14})
\oplus2({\bf 18,10})$\\
%
${\bf 361790}$&=&
$({\bf 94962,1})
\oplus({\bf 5814,14})
\oplus({\bf 5814,1})
\oplus({\bf 170,55})
\oplus({\bf 170,14})
\oplus({\bf 170,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 25194,5})
\oplus({\bf 1122,30})
\oplus({\bf 1122,5})
\oplus({\bf 18,91})
\oplus({\bf 18,30})
\oplus({\bf 18,5})$\\
%
${\bf 471040}$&=&
$({\bf \overline{34560},4})
\oplus({\bf \overline{4352},16})
\oplus({\bf \overline{4352},4})
\oplus({\bf \overline{256},20})
\oplus({\bf \overline{256},16})
\oplus({\bf \overline{256},4})
\oplus({\bf 34560,4})
\oplus({\bf 4352,16})
\oplus({\bf 4352,4})
\oplus({\bf 256,20})
\oplus({\bf 256,16})
\oplus({\bf 256,4})$\\
%
${\bf 490314}$&=&
$({\bf 43758,1})
\oplus({\bf 18564,10})
\oplus({\bf 3060,5})
\oplus({\bf 31824,5})
\oplus({\bf 8568,10})
\oplus({\bf 816,1})$\\
%
${\bf 518144}$&=&
$({\bf \overline{39168},4})
\oplus({\bf \overline{4352},16})
\oplus({\bf \overline{4352},4})
\oplus({\bf \overline{256},40})
\oplus({\bf \overline{256},16})
\oplus({\bf \overline{256},4})
\oplus({\bf 39168,4})
\oplus({\bf 4352,16})
\oplus({\bf 4352,4})
\oplus({\bf 256,40})
\oplus({\bf 256,16})
\oplus({\bf 256,4})$\\
%
${\bf 664125}$&=&
$({\bf 132600,1})
\oplus({\bf 11475,10})
\oplus({\bf 170,5})
\oplus({\bf 3060,14})
\oplus({\bf 3060,10})
\oplus({\bf 3060,1})
\oplus({\bf 153,35})
\oplus({\bf 153,10})
\oplus({\bf 153,5})
\oplus({\bf 1,5})
\oplus({\bf 45696,5})
\oplus({\bf 1920,10})
\oplus({\bf 8568,5})
\oplus({\bf 816,35})
\oplus({\bf 816,10})
\oplus({\bf 816,5})
\oplus({\bf 18,14})
\oplus({\bf 18,10})
\oplus({\bf 18,1})$\\
%
${\bf 817190}$&=&
$({\bf 24310,1})
\oplus({\bf \overline{24310},1})
\oplus({\bf 31824,10})
\oplus({\bf 8568,5})
\oplus({\bf 43758,5})
\oplus({\bf 18564,10})
\oplus({\bf 3060,1})$\\
%
${\bf 872850}$&=&
$({\bf 188955,1})
\oplus({\bf 8550,14})
\oplus({\bf 8550,1})
\oplus({\bf 11475,10})
\oplus({\bf 170,35'})
\oplus({\bf 170,14})
\oplus({\bf 170,1})
\oplus({\bf 153,35})
\oplus({\bf 153,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 67830,5})
\oplus({\bf 1920,35})
\oplus({\bf 1920,5})
\oplus({\bf 816,10})
\oplus({\bf 18,35'})
\oplus({\bf 18,35})
\oplus({\bf 18,5})$\\
%
${\bf 1126125}$&=&
$({\bf 261800,1})
\oplus({\bf 14212,14})
\oplus({\bf 14212,1})
\oplus({\bf 8550,10})
\oplus({\bf 170,81})
\oplus({\bf 170,14})
\oplus({\bf 170,10})
\oplus({\bf 153,35'})
\oplus({\bf 153,14})
\oplus({\bf 153,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})
\oplus({\bf 84150,5})
\oplus({\bf 1122,30})
\oplus({\bf 1122,5})
\oplus({\bf 1920,35})
\oplus({\bf 1920,5})
\oplus({\bf 18,105})
\oplus({\bf 18,30})
\oplus({\bf 18,35})
\oplus({\bf 18,5})$\\
%
${\bf 1144066}$&=&
$({\bf 24310,5})
\oplus({\bf \overline{24310},5})
\oplus({\bf 31824,10})
\oplus({\bf 8568,1})
\oplus({\bf 43758,10})
\oplus({\bf 43758,1})
\oplus({\bf 18564,5})$\\
%
${\bf 1352078}$&=&
$({\bf 24310,10})
\oplus({\bf \overline{24310},10})
\oplus({\bf 31824,5})
\oplus({\bf 31824,1})
\oplus({\bf 43758,10})
\oplus({\bf 43758,5})
\oplus({\bf 18564,1})$\\
%
${\bf 1427426}$&=&
$({\bf 352716,1})
\oplus({\bf 5814,14})
\oplus({\bf 5814,10})
\oplus({\bf 5814,1})
\oplus({\bf 14212,14})
\oplus({\bf 14212,1})
\oplus({\bf 170,55})
\oplus({\bf 170,81})
\oplus2({\bf 170,14})
\oplus({\bf 170,10})
\oplus({\bf 170,1})
\oplus({\bf 153,55})
\oplus({\bf 153,14})
\oplus({\bf 153,1})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 25194,5})
\oplus({\bf 78336,5})
\oplus({\bf 1122,30})
\oplus({\bf 1122,35})
\oplus2({\bf 1122,5})
\oplus({\bf 1920,30})
\oplus({\bf 1920,5})
\oplus({\bf 18,91})
\oplus({\bf 18,154})
\oplus2({\bf 18,30})
\oplus({\bf 18,35})
\oplus2({\bf 18,5})$\\
%
${\bf 1434510}$&=&
$({\bf 302328,1})
\oplus({\bf 8550,10})
\oplus({\bf 11475,14})
\oplus({\bf 11475,10})
\oplus({\bf 11475,1})
\oplus({\bf 170,35})
\oplus({\bf 170,10})
\oplus({\bf 3060,10})
\oplus({\bf 153,35'})
\oplus({\bf 153,35})
\oplus({\bf 153,14})
\oplus({\bf 153,10})
\oplus({\bf 153,5})
\oplus({\bf 153,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 67830,5})
\oplus({\bf 45696,5})
\oplus({\bf 1920,35})
\oplus({\bf 1920,10})
\oplus({\bf 1920,5})
\oplus({\bf 816,35})
\oplus({\bf 816,10})
\oplus({\bf 816,5})
\oplus({\bf 18,35'})
\oplus({\bf 18,35})
\oplus({\bf 18,14})
\oplus({\bf 18,10})
\oplus({\bf 18,5})$\\
%
${\bf 1480050}$&=&
$({\bf 94962,5})
\oplus({\bf 5814,30})
\oplus({\bf 5814,5})
\oplus({\bf 170,91})
\oplus({\bf 170,30})
\oplus({\bf 170,5})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 319770,1})
\oplus({\bf 25194,14})
\oplus({\bf 25194,1})
\oplus({\bf 1122,55})
\oplus({\bf 1122,14})
\oplus({\bf 1122,1})
\oplus({\bf 18,140''})
\oplus({\bf 18,55})
\oplus({\bf 18,14})
\oplus({\bf 18,1})$\\
%
${\bf 1730520}$&=&
$({\bf 373065,1})
\oplus({\bf 14212,10})
\oplus({\bf 11475,14})
\oplus({\bf 11475,10})
\oplus({\bf 11475,1})
\oplus({\bf 170,35})
\oplus({\bf 170,10})
\oplus({\bf 170,5})
\oplus({\bf 3060,14})
\oplus({\bf 3060,1})
\oplus({\bf 153,81})
\oplus({\bf 153,35})
\oplus({\bf 153,14})
\oplus2({\bf 153,10})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 90288,5})
\oplus({\bf 1122,10})
\oplus({\bf 45696,5})
\oplus({\bf 1920,35})
\oplus({\bf 1920,10})
\oplus({\bf 1920,5})
\oplus({\bf 816,30})
\oplus({\bf 816,35})
\oplus2({\bf 816,5})
\oplus({\bf 18,81})
\oplus({\bf 18,35})
\oplus({\bf 18,14})
\oplus2({\bf 18,10})$\\
%
${\bf 2042975}$&=&
$({\bf 132600,5})
\oplus({\bf 11475,10})
\oplus({\bf 170,1})
\oplus({\bf 18564,5})
\oplus({\bf 3060,35})
\oplus({\bf 3060,10})
\oplus({\bf 3060,5})
\oplus({\bf 153,14})
\oplus({\bf 153,10})
\oplus({\bf 153,1})
\oplus({\bf 293760,1})
\oplus({\bf 45696,10})
\oplus({\bf 1920,5})
\oplus({\bf 8568,14})
\oplus({\bf 8568,10})
\oplus({\bf 8568,1})
\oplus({\bf 816,35})
\oplus({\bf 816,10})
\oplus({\bf 816,5})
\oplus({\bf 18,5})$\\
%
${\bf 2193763}$&=&
$({\bf 520506,1})
\oplus({\bf 5814,14})
\oplus({\bf 5814,1})
\oplus({\bf 14212,14})
\oplus({\bf 14212,10})
\oplus({\bf 14212,1})
\oplus({\bf 8550,14})
\oplus({\bf 8550,1})
\oplus({\bf 170,55})
\oplus({\bf 170,81})
\oplus({\bf 170,35'})
\oplus3({\bf 170,14})
\oplus({\bf 170,10})
\oplus2({\bf 170,1})
\oplus({\bf 153,81})
\oplus({\bf 153,14})
\oplus({\bf 153,10})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 78336,5})
\oplus({\bf 84150,5})
\oplus({\bf 1122,30})
\oplus({\bf 1122,35})
\oplus2({\bf 1122,5})
\oplus({\bf 1920,30})
\oplus({\bf 1920,35})
\oplus2({\bf 1920,5})
\oplus({\bf 18,154})
\oplus({\bf 18,105})
\oplus2({\bf 18,30})
\oplus2({\bf 18,35})
\oplus2({\bf 18,5})$\\
%
${\bf 2233000}$&=&
$({\bf 516800,1})
\oplus({\bf 5814,10})
\oplus({\bf 14212,14})
\oplus({\bf 14212,10})
\oplus({\bf 14212,1})
\oplus({\bf 11475,14})
\oplus({\bf 11475,1})
\oplus({\bf 170,81})
\oplus({\bf 170,35})
\oplus({\bf 170,14})
\oplus2({\bf 170,10})
\oplus({\bf 153,55})
\oplus({\bf 153,81})
\oplus2({\bf 153,14})
\oplus({\bf 153,10})
\oplus({\bf 153,1})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 78336,5})
\oplus({\bf 90288,5})
\oplus({\bf 1122,35})
\oplus({\bf 1122,10})
\oplus({\bf 1122,5})
\oplus({\bf 1920,30})
\oplus({\bf 1920,35})
\oplus2({\bf 1920,5})
\oplus({\bf 816,30})
\oplus({\bf 816,5})
\oplus({\bf 18,154})
\oplus({\bf 18,81})
\oplus({\bf 18,30})
\oplus2({\bf 18,35})
\oplus({\bf 18,10})
\oplus({\bf 18,5})$\\
%
${\bf 3108864}$&=&
$({\bf \overline{169728},4})
\oplus({\bf \overline{34560},16})
\oplus({\bf \overline{34560},4})
\oplus({\bf \overline{4352},20})
\oplus({\bf \overline{4352},16})
\oplus({\bf \overline{4352},4})
\oplus({\bf \overline{256},20})
\oplus({\bf \overline{256},16})
\oplus({\bf \overline{256},4})
\oplus({\bf 169728,4})
\oplus({\bf 34560,16})
\oplus({\bf 34560,4})
\oplus({\bf 4352,20})
\oplus({\bf 4352,16})
\oplus({\bf 4352,4})
\oplus({\bf 256,20})
\oplus({\bf 256,16})
\oplus({\bf 256,4})$\\
%
${\bf 3166065}$&=&
$({\bf 709632,1})
\oplus({\bf 14212,14})
\oplus({\bf 14212,10})
\oplus({\bf 14212,1})
\oplus({\bf 8550,14})
\oplus({\bf 8550,10})
\oplus({\bf 8550,1})
\oplus({\bf 11475,14})
\oplus({\bf 11475,10})
\oplus({\bf 11475,1})
\oplus({\bf 170,81})
\oplus({\bf 170,35'})
\oplus({\bf 170,35})
\oplus2({\bf 170,14})
\oplus2({\bf 170,10})
\oplus({\bf 170,1})
\oplus({\bf 153,81})
\oplus({\bf 153,35'})
\oplus({\bf 153,35})
\oplus2({\bf 153,14})
\oplus2({\bf 153,10})
\oplus({\bf 153,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 84150,5})
\oplus({\bf 90288,5})
\oplus({\bf 1122,35})
\oplus({\bf 1122,5})
\oplus({\bf 67830,5})
\oplus({\bf 1920,30})
\oplus2({\bf 1920,35})
\oplus({\bf 1920,10})
\oplus3({\bf 1920,5})
\oplus({\bf 816,35})
\oplus({\bf 816,5})
\oplus({\bf 18,105})
\oplus({\bf 18,81})
\oplus({\bf 18,30})
\oplus({\bf 18,35'})
\oplus3({\bf 18,35})
\oplus({\bf 18,10})
\oplus2({\bf 18,5})$\\
%
${\bf 4145152}$&=&
$({\bf \overline{248064},4})
\oplus({\bf \overline{39168},16})
\oplus({\bf \overline{39168},4})
\oplus({\bf \overline{4352},40})
\oplus({\bf \overline{4352},16})
\oplus({\bf \overline{4352},4})
\oplus({\bf \overline{256},80})
\oplus({\bf \overline{256},40})
\oplus({\bf \overline{256},16})
\oplus({\bf \overline{256},4})
\oplus({\bf 248064,4})
\oplus({\bf 39168,16})
\oplus({\bf 39168,4})
\oplus({\bf 4352,40})
\oplus({\bf 4352,16})
\oplus({\bf 4352,4})
\oplus({\bf 256,80})
\oplus({\bf 256,40})
\oplus({\bf 256,16})
\oplus({\bf 256,4})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B11_D8-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B11_D8-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 23}$&=&
$({\bf 1,7})
\oplus({\bf 16,1})$\\
%
${\bf 253}$&=&
$({\bf 120,1})
\oplus({\bf 1,21})
\oplus({\bf 16,7})$\\
%
${\bf 275}$&=&
$({\bf 135,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 16,7})$\\
%
${\bf 1771}$&=&
$({\bf 120,7})
\oplus({\bf 1,35})
\oplus({\bf 560,1})
\oplus({\bf 16,21})$\\
%
${\bf 2048}$&=&
$({\bf 128',8})
\oplus({\bf 128,8})$\\
%
${\bf 2277}$&=&
$({\bf 135,7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 800,1})
\oplus({\bf 16,27})
\oplus({\bf 16,1})$\\
%
${\bf 4025}$&=&
$({\bf 135,7})
\oplus({\bf 120,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 1344,1})
\oplus({\bf 16,27})
\oplus({\bf 16,21})
\oplus({\bf 16,1})$\\
%
${\bf 8855}$&=&
$({\bf 1820,1})
\oplus({\bf 120,21})
\oplus({\bf 1,35})
\oplus({\bf 560,7})
\oplus({\bf 16,35})$\\
%
${\bf 14674}$&=&
$({\bf 3740,1})
\oplus({\bf 135,27})
\oplus({\bf 135,1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 800,7})
\oplus({\bf 16,77})
\oplus({\bf 16,7})$\\
%
${\bf 23000}$&=&
$({\bf 5304,1})
\oplus({\bf 135,27})
\oplus({\bf 135,1})
\oplus({\bf 120,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 1344,7})
\oplus({\bf 16,105})
\oplus({\bf 16,7})$\\
%
${\bf 31625}$&=&
$({\bf 7020,1})
\oplus({\bf 135,21})
\oplus({\bf 120,27})
\oplus({\bf 120,21})
\oplus({\bf 120,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 1344,7})
\oplus({\bf 560,7})
\oplus({\bf 16,105})
\oplus({\bf 16,35})
\oplus({\bf 16,7})$\\
%
${\bf 33649}$&=&
$({\bf 1820,7})
\oplus({\bf 120,35})
\oplus({\bf 1,21})
\oplus({\bf 4368,1})
\oplus({\bf 560,21})
\oplus({\bf 16,35})$\\
%
${\bf 37422}$&=&
$({\bf 8925,1})
\oplus({\bf 135,27})
\oplus({\bf 135,21})
\oplus({\bf 135,1})
\oplus({\bf 120,27})
\oplus({\bf 120,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 800,7})
\oplus({\bf 1344,7})
\oplus({\bf 16,77})
\oplus({\bf 16,105})
\oplus2({\bf 16,7})$\\
%
${\bf 45056}$&=&
$({\bf 1920',8})
\oplus({\bf 128',48})
\oplus({\bf 128',8})
\oplus({\bf 1920,8})
\oplus({\bf 128,48})
\oplus({\bf 128,8})$\\
%
${\bf 78430}$&=&
$({\bf 3740,7})
\oplus({\bf 135,77})
\oplus({\bf 135,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 14688,1})
\oplus({\bf 800,27})
\oplus({\bf 800,1})
\oplus({\bf 16,182})
\oplus({\bf 16,27})
\oplus({\bf 16,1})$\\
%
${\bf 100947}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,21})
\oplus({\bf 120,35})
\oplus({\bf 1,7})
\oplus({\bf 4368,7})
\oplus({\bf 560,35})
\oplus({\bf 16,21})$\\
%
${\bf 168245}$&=&
$({\bf 7020,7})
\oplus({\bf 135,35})
\oplus({\bf 1820,7})
\oplus({\bf 120,105})
\oplus({\bf 120,35})
\oplus({\bf 120,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 24192,1})
\oplus({\bf 1344,21})
\oplus({\bf 560,27})
\oplus({\bf 560,21})
\oplus({\bf 560,1})
\oplus({\bf 16,189})
\oplus({\bf 16,35})
\oplus({\bf 16,21})$\\
%
${\bf 240350}$&=&
$({\bf 5304,7})
\oplus({\bf 7020,7})
\oplus({\bf 135,105})
\oplus({\bf 135,7})
\oplus({\bf 120,105})
\oplus({\bf 120,35})
\oplus({\bf 120,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 36720,1})
\oplus({\bf 1344,27})
\oplus({\bf 1344,21})
\oplus({\bf 1344,1})
\oplus({\bf 560,21})
\oplus({\bf 16,168'})
\oplus({\bf 16,189})
\oplus({\bf 16,27})
\oplus({\bf 16,21})
\oplus({\bf 16,1})$\\
%
${\bf 245157}$&=&
$({\bf 8008,7})
\oplus({\bf 1820,35})
\oplus({\bf 120,21})
\oplus({\bf 1,1})
\oplus({\bf 11440,1})
\oplus({\bf 4368,21})
\oplus({\bf 560,35})
\oplus({\bf 16,7})$\\
%
${\bf 256795}$&=&
$({\bf 3740,7})
\oplus({\bf 8925,7})
\oplus({\bf 135,77})
\oplus({\bf 135,105})
\oplus2({\bf 135,7})
\oplus({\bf 120,77})
\oplus({\bf 120,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 44352,1})
\oplus({\bf 800,27})
\oplus({\bf 800,21})
\oplus({\bf 800,1})
\oplus({\bf 1344,27})
\oplus({\bf 1344,1})
\oplus({\bf 16,182})
\oplus({\bf 16,330})
\oplus2({\bf 16,27})
\oplus({\bf 16,21})
\oplus({\bf 16,1})$\\
%
${\bf 284625}$&=&
$({\bf 8925,7})
\oplus({\bf 5304,7})
\oplus({\bf 135,77})
\oplus({\bf 135,105})
\oplus2({\bf 135,7})
\oplus({\bf 120,105})
\oplus({\bf 120,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 46800,1})
\oplus({\bf 800,27})
\oplus({\bf 800,1})
\oplus({\bf 1344,27})
\oplus({\bf 1344,21})
\oplus({\bf 1344,1})
\oplus({\bf 16,330})
\oplus({\bf 16,168'})
\oplus2({\bf 16,27})
\oplus({\bf 16,21})
\oplus({\bf 16,1})$\\
%
${\bf 312984}$&=&
$({\bf 8925,7})
\oplus({\bf 7020,7})
\oplus({\bf 135,105})
\oplus({\bf 135,35})
\oplus({\bf 135,7})
\oplus({\bf 120,77})
\oplus({\bf 120,105})
\oplus2({\bf 120,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 49504,1})
\oplus({\bf 800,21})
\oplus({\bf 1344,27})
\oplus({\bf 1344,21})
\oplus({\bf 1344,1})
\oplus({\bf 560,27})
\oplus({\bf 560,1})
\oplus({\bf 16,330})
\oplus({\bf 16,189})
\oplus({\bf 16,27})
\oplus2({\bf 16,21})$\\
%
${\bf 361790}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,27})
\oplus({\bf 3740,1})
\oplus({\bf 135,182})
\oplus({\bf 135,27})
\oplus({\bf 135,1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 14688,7})
\oplus({\bf 800,77})
\oplus({\bf 800,7})
\oplus({\bf 16,378'})
\oplus({\bf 16,77})
\oplus({\bf 16,7})$\\
%
${\bf 471040}$&=&
$({\bf 13312',8})
\oplus({\bf 1920',48})
\oplus({\bf 1920',8})
\oplus({\bf 128',112})
\oplus({\bf 128',48})
\oplus({\bf 128',8})
\oplus({\bf 13312,8})
\oplus({\bf 1920,48})
\oplus({\bf 1920,8})
\oplus({\bf 128,112})
\oplus({\bf 128,48})
\oplus({\bf 128,8})$\\
%
${\bf 490314}$&=&
$({\bf 6435,1})
\oplus({\bf 6435',1})
\oplus({\bf 8008,21})
\oplus({\bf 1820,35})
\oplus({\bf 120,7})
\oplus({\bf 11440,7})
\oplus({\bf 4368,35})
\oplus({\bf 560,21})
\oplus({\bf 16,1})$\\
%
${\bf 518144}$&=&
$({\bf 15360',8})
\oplus({\bf 1920',48})
\oplus({\bf 1920',8})
\oplus({\bf 128',168})
\oplus({\bf 128',48})
\oplus({\bf 128',8})
\oplus({\bf 15360,8})
\oplus({\bf 1920,48})
\oplus({\bf 1920,8})
\oplus({\bf 128,168})
\oplus({\bf 128,48})
\oplus({\bf 128,8})$\\
%
${\bf 664125}$&=&
$({\bf 60060,1})
\oplus({\bf 7020,21})
\oplus({\bf 135,35})
\oplus({\bf 1820,27})
\oplus({\bf 1820,21})
\oplus({\bf 1820,1})
\oplus({\bf 120,189})
\oplus({\bf 120,35})
\oplus({\bf 120,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 24192,7})
\oplus({\bf 1344,35})
\oplus({\bf 4368,7})
\oplus({\bf 560,105})
\oplus({\bf 560,35})
\oplus({\bf 560,7})
\oplus({\bf 16,189})
\oplus({\bf 16,35})
\oplus({\bf 16,21})$\\
%
${\bf 817190}$&=&
$({\bf 6435,7})
\oplus({\bf 6435',7})
\oplus({\bf 8008,35})
\oplus({\bf 1820,21})
\oplus({\bf 120,1})
\oplus({\bf 11440,21})
\oplus({\bf 11440,1})
\oplus({\bf 4368,35})
\oplus({\bf 560,7})$\\
%
${\bf 872850}$&=&
$({\bf 89760,1})
\oplus({\bf 5304,27})
\oplus({\bf 5304,1})
\oplus({\bf 7020,21})
\oplus({\bf 135,168'})
\oplus({\bf 135,27})
\oplus({\bf 135,1})
\oplus({\bf 120,189})
\oplus({\bf 120,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 36720,7})
\oplus({\bf 1344,105})
\oplus({\bf 1344,7})
\oplus({\bf 560,35})
\oplus({\bf 16,378})
\oplus({\bf 16,105})
\oplus({\bf 16,7})$\\
%
${\bf 1126125}$&=&
$({\bf 129675,1})
\oplus({\bf 8925,27})
\oplus({\bf 8925,1})
\oplus({\bf 5304,21})
\oplus({\bf 135,330})
\oplus({\bf 135,27})
\oplus({\bf 135,21})
\oplus({\bf 120,168'})
\oplus({\bf 120,27})
\oplus({\bf 120,1})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})
\oplus({\bf 46800,7})
\oplus({\bf 800,77})
\oplus({\bf 800,7})
\oplus({\bf 1344,105})
\oplus({\bf 1344,7})
\oplus({\bf 16,693})
\oplus({\bf 16,77})
\oplus({\bf 16,105})
\oplus({\bf 16,7})$\\
%
${\bf 1144066}$&=&
$({\bf 6435,21})
\oplus({\bf 6435',21})
\oplus({\bf 8008,35})
\oplus({\bf 8008,1})
\oplus({\bf 1820,7})
\oplus({\bf 11440,35})
\oplus({\bf 11440,7})
\oplus({\bf 4368,21})
\oplus({\bf 560,1})$\\
%
${\bf 1352078}$&=&
$({\bf 6435,35})
\oplus({\bf 6435',35})
\oplus({\bf 8008,21})
\oplus({\bf 8008,7})
\oplus({\bf 1820,1})
\oplus({\bf 11440,35})
\oplus({\bf 11440,21})
\oplus({\bf 4368,7})
\oplus({\bf 4368,1})$\\
%
${\bf 1427426}$&=&
$({\bf 180880,1})
\oplus({\bf 3740,27})
\oplus({\bf 3740,21})
\oplus({\bf 3740,1})
\oplus({\bf 8925,27})
\oplus({\bf 8925,1})
\oplus({\bf 135,182})
\oplus({\bf 135,330})
\oplus2({\bf 135,27})
\oplus({\bf 135,21})
\oplus({\bf 135,1})
\oplus({\bf 120,182})
\oplus({\bf 120,27})
\oplus({\bf 120,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 14688,7})
\oplus({\bf 44352,7})
\oplus({\bf 800,77})
\oplus({\bf 800,105})
\oplus2({\bf 800,7})
\oplus({\bf 1344,77})
\oplus({\bf 1344,7})
\oplus({\bf 16,378'})
\oplus({\bf 16,819})
\oplus2({\bf 16,77})
\oplus({\bf 16,105})
\oplus2({\bf 16,7})$\\
%
${\bf 1434510}$&=&
$({\bf 141372,1})
\oplus({\bf 5304,21})
\oplus({\bf 7020,27})
\oplus({\bf 7020,21})
\oplus({\bf 7020,1})
\oplus({\bf 135,189})
\oplus({\bf 135,21})
\oplus({\bf 1820,21})
\oplus({\bf 120,168'})
\oplus({\bf 120,189})
\oplus({\bf 120,27})
\oplus({\bf 120,35})
\oplus({\bf 120,21})
\oplus({\bf 120,1})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 36720,7})
\oplus({\bf 24192,7})
\oplus({\bf 1344,105})
\oplus({\bf 1344,35})
\oplus({\bf 1344,7})
\oplus({\bf 560,105})
\oplus({\bf 560,35})
\oplus({\bf 560,7})
\oplus({\bf 16,378})
\oplus({\bf 16,189})
\oplus({\bf 16,105})
\oplus({\bf 16,35})
\oplus({\bf 16,7})$\\
%
${\bf 1480050}$&=&
$({\bf 50388,7})
\oplus({\bf 3740,77})
\oplus({\bf 3740,7})
\oplus({\bf 135,378'})
\oplus({\bf 135,77})
\oplus({\bf 135,7})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 155040,1})
\oplus({\bf 14688,27})
\oplus({\bf 14688,1})
\oplus({\bf 800,182})
\oplus({\bf 800,27})
\oplus({\bf 800,1})
\oplus({\bf 16,714})
\oplus({\bf 16,182})
\oplus({\bf 16,27})
\oplus({\bf 16,1})$\\
%
${\bf 1730520}$&=&
$({\bf 176800,1})
\oplus({\bf 8925,21})
\oplus({\bf 7020,27})
\oplus({\bf 7020,21})
\oplus({\bf 7020,1})
\oplus({\bf 135,189})
\oplus({\bf 135,35})
\oplus({\bf 135,21})
\oplus({\bf 1820,27})
\oplus({\bf 1820,1})
\oplus({\bf 120,330})
\oplus({\bf 120,189})
\oplus({\bf 120,27})
\oplus2({\bf 120,21})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 49504,7})
\oplus({\bf 800,35})
\oplus({\bf 24192,7})
\oplus({\bf 1344,105})
\oplus({\bf 1344,35})
\oplus({\bf 1344,7})
\oplus({\bf 560,77})
\oplus({\bf 560,105})
\oplus2({\bf 560,7})
\oplus({\bf 16,616})
\oplus({\bf 16,189})
\oplus({\bf 16,105})
\oplus2({\bf 16,35})$\\
%
${\bf 2042975}$&=&
$({\bf 60060,7})
\oplus({\bf 7020,35})
\oplus({\bf 135,21})
\oplus({\bf 8008,7})
\oplus({\bf 1820,105})
\oplus({\bf 1820,35})
\oplus({\bf 1820,7})
\oplus({\bf 120,189})
\oplus({\bf 120,35})
\oplus({\bf 120,21})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 112320,1})
\oplus({\bf 24192,21})
\oplus({\bf 1344,35})
\oplus({\bf 4368,27})
\oplus({\bf 4368,21})
\oplus({\bf 4368,1})
\oplus({\bf 560,189})
\oplus({\bf 560,35})
\oplus({\bf 560,21})
\oplus({\bf 16,105})
\oplus({\bf 16,35})
\oplus({\bf 16,7})$\\
%
${\bf 2193763}$&=&
$({\bf 260832,1})
\oplus({\bf 3740,27})
\oplus({\bf 3740,1})
\oplus({\bf 8925,27})
\oplus({\bf 8925,21})
\oplus({\bf 8925,1})
\oplus({\bf 5304,27})
\oplus({\bf 5304,1})
\oplus({\bf 135,182})
\oplus({\bf 135,330})
\oplus({\bf 135,168'})
\oplus3({\bf 135,27})
\oplus({\bf 135,21})
\oplus2({\bf 135,1})
\oplus({\bf 120,330})
\oplus({\bf 120,27})
\oplus({\bf 120,21})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 44352,7})
\oplus({\bf 46800,7})
\oplus({\bf 800,77})
\oplus({\bf 800,105})
\oplus2({\bf 800,7})
\oplus({\bf 1344,77})
\oplus({\bf 1344,105})
\oplus2({\bf 1344,7})
\oplus({\bf 16,819})
\oplus({\bf 16,693})
\oplus2({\bf 16,77})
\oplus2({\bf 16,105})
\oplus2({\bf 16,7})$\\
%
${\bf 2233000}$&=&
$({\bf 255255,1})
\oplus({\bf 3740,21})
\oplus({\bf 8925,27})
\oplus({\bf 8925,21})
\oplus({\bf 8925,1})
\oplus({\bf 7020,27})
\oplus({\bf 7020,1})
\oplus({\bf 135,330})
\oplus({\bf 135,189})
\oplus({\bf 135,27})
\oplus2({\bf 135,21})
\oplus({\bf 120,182})
\oplus({\bf 120,330})
\oplus2({\bf 120,27})
\oplus({\bf 120,21})
\oplus({\bf 120,1})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 44352,7})
\oplus({\bf 49504,7})
\oplus({\bf 800,105})
\oplus({\bf 800,35})
\oplus({\bf 800,7})
\oplus({\bf 1344,77})
\oplus({\bf 1344,105})
\oplus2({\bf 1344,7})
\oplus({\bf 560,77})
\oplus({\bf 560,7})
\oplus({\bf 16,819})
\oplus({\bf 16,616})
\oplus({\bf 16,77})
\oplus2({\bf 16,105})
\oplus({\bf 16,35})
\oplus({\bf 16,7})$\\
%
${\bf 3108864}$&=&
$({\bf 56320',8})
\oplus({\bf 13312',48})
\oplus({\bf 13312',8})
\oplus({\bf 1920',112})
\oplus({\bf 1920',48})
\oplus({\bf 1920',8})
\oplus({\bf 128',112'})
\oplus({\bf 128',112})
\oplus({\bf 128',48})
\oplus({\bf 128',8})
\oplus({\bf 56320,8})
\oplus({\bf 13312,48})
\oplus({\bf 13312,8})
\oplus({\bf 1920,112})
\oplus({\bf 1920,48})
\oplus({\bf 1920,8})
\oplus({\bf 128,112'})
\oplus({\bf 128,112})
\oplus({\bf 128,48})
\oplus({\bf 128,8})$\\
%
${\bf 3166065}$&=&
$({\bf 344064,1})
\oplus({\bf 8925,27})
\oplus({\bf 8925,21})
\oplus({\bf 8925,1})
\oplus({\bf 5304,27})
\oplus({\bf 5304,21})
\oplus({\bf 5304,1})
\oplus({\bf 7020,27})
\oplus({\bf 7020,21})
\oplus({\bf 7020,1})
\oplus({\bf 135,330})
\oplus({\bf 135,168'})
\oplus({\bf 135,189})
\oplus2({\bf 135,27})
\oplus2({\bf 135,21})
\oplus({\bf 135,1})
\oplus({\bf 120,330})
\oplus({\bf 120,168'})
\oplus({\bf 120,189})
\oplus2({\bf 120,27})
\oplus2({\bf 120,21})
\oplus({\bf 120,1})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 46800,7})
\oplus({\bf 49504,7})
\oplus({\bf 800,105})
\oplus({\bf 800,7})
\oplus({\bf 36720,7})
\oplus({\bf 1344,77})
\oplus2({\bf 1344,105})
\oplus({\bf 1344,35})
\oplus3({\bf 1344,7})
\oplus({\bf 560,105})
\oplus({\bf 560,7})
\oplus({\bf 16,693})
\oplus({\bf 16,616})
\oplus({\bf 16,77})
\oplus({\bf 16,378})
\oplus3({\bf 16,105})
\oplus({\bf 16,35})
\oplus2({\bf 16,7})$\\
%
${\bf 4145152}$&=&
$({\bf 87040',8})
\oplus({\bf 15360',48})
\oplus({\bf 15360',8})
\oplus({\bf 1920',168})
\oplus({\bf 1920',48})
\oplus({\bf 1920',8})
\oplus({\bf 128',448})
\oplus({\bf 128',168})
\oplus({\bf 128',48})
\oplus({\bf 128',8})
\oplus({\bf 87040,8})
\oplus({\bf 15360,48})
\oplus({\bf 15360,8})
\oplus({\bf 1920,168})
\oplus({\bf 1920,48})
\oplus({\bf 1920,8})
\oplus({\bf 128,448})
\oplus({\bf 128,168})
\oplus({\bf 128,48})
\oplus({\bf 128,8})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-B11_D7-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B11_D7-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 23}$&=&
$({\bf 1,9})
\oplus({\bf 14,1})$\\
%
${\bf 253}$&=&
$({\bf 91,1})
\oplus({\bf 1,36})
\oplus({\bf 14,9})$\\
%
${\bf 275}$&=&
$({\bf 104,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 14,9})$\\
%
${\bf 1771}$&=&
$({\bf 91,9})
\oplus({\bf 1,84})
\oplus({\bf 364,1})
\oplus({\bf 14,36})$\\
%
${\bf 2048}$&=&
$({\bf 64,16})
\oplus({\bf \overline{64},16})$\\
%
${\bf 2277}$&=&
$({\bf 104,9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 546,1})
\oplus({\bf 14,44})
\oplus({\bf 14,1})$\\
%
${\bf 4025}$&=&
$({\bf 104,9})
\oplus({\bf 91,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 896,1})
\oplus({\bf 14,44})
\oplus({\bf 14,36})
\oplus({\bf 14,1})$\\
%
${\bf 8855}$&=&
$({\bf 1001,1})
\oplus({\bf 91,36})
\oplus({\bf 1,126})
\oplus({\bf 364,9})
\oplus({\bf 14,84})$\\
%
${\bf 14674}$&=&
$({\bf 2275,1})
\oplus({\bf 104,44})
\oplus({\bf 104,1})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 546,9})
\oplus({\bf 14,156})
\oplus({\bf 14,9})$\\
%
${\bf 23000}$&=&
$({\bf 3080,1})
\oplus({\bf 104,44})
\oplus({\bf 104,1})
\oplus({\bf 91,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 896,9})
\oplus({\bf 14,231})
\oplus({\bf 14,9})$\\
%
${\bf 31625}$&=&
$({\bf 4004,1})
\oplus({\bf 104,36})
\oplus({\bf 91,44})
\oplus({\bf 91,36})
\oplus({\bf 91,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 896,9})
\oplus({\bf 364,9})
\oplus({\bf 14,231})
\oplus({\bf 14,84})
\oplus({\bf 14,9})$\\
%
${\bf 33649}$&=&
$({\bf 1001,9})
\oplus({\bf 91,84})
\oplus({\bf 1,126})
\oplus({\bf 2002,1})
\oplus({\bf 364,36})
\oplus({\bf 14,126})$\\
%
${\bf 37422}$&=&
$({\bf 5265,1})
\oplus({\bf 104,44})
\oplus({\bf 104,36})
\oplus({\bf 104,1})
\oplus({\bf 91,44})
\oplus({\bf 91,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 546,9})
\oplus({\bf 896,9})
\oplus({\bf 14,156})
\oplus({\bf 14,231})
\oplus2({\bf 14,9})$\\
%
${\bf 45056}$&=&
$({\bf 832,16})
\oplus({\bf 64,128})
\oplus({\bf 64,16})
\oplus({\bf \overline{832},16})
\oplus({\bf \overline{64},128})
\oplus({\bf \overline{64},16})$\\
%
${\bf 78430}$&=&
$({\bf 2275,9})
\oplus({\bf 104,156})
\oplus({\bf 104,9})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 8008,1})
\oplus({\bf 546,44})
\oplus({\bf 546,1})
\oplus({\bf 14,450})
\oplus({\bf 14,44})
\oplus({\bf 14,1})$\\
%
${\bf 100947}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,36})
\oplus({\bf 91,126})
\oplus({\bf 1,84})
\oplus({\bf 2002,9})
\oplus({\bf 364,84})
\oplus({\bf 14,126})$\\
%
${\bf 168245}$&=&
$({\bf 4004,9})
\oplus({\bf 104,84})
\oplus({\bf 1001,9})
\oplus({\bf 91,231})
\oplus({\bf 91,84})
\oplus({\bf 91,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 11648,1})
\oplus({\bf 896,36})
\oplus({\bf 364,44})
\oplus({\bf 364,36})
\oplus({\bf 364,1})
\oplus({\bf 14,594})
\oplus({\bf 14,126})
\oplus({\bf 14,36})$\\
%
${\bf 240350}$&=&
$({\bf 3080,9})
\oplus({\bf 4004,9})
\oplus({\bf 104,231})
\oplus({\bf 104,9})
\oplus({\bf 91,231})
\oplus({\bf 91,84})
\oplus({\bf 91,9})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 18200,1})
\oplus({\bf 896,44})
\oplus({\bf 896,36})
\oplus({\bf 896,1})
\oplus({\bf 364,36})
\oplus({\bf 14,495})
\oplus({\bf 14,594})
\oplus({\bf 14,44})
\oplus({\bf 14,36})
\oplus({\bf 14,1})$\\
%
${\bf 245157}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,36})
\oplus({\bf 364,126})
\oplus({\bf 14,84})
\oplus({\bf 3003,9})
\oplus({\bf 1001,84})
\oplus({\bf 91,126})
\oplus({\bf 1,36})$\\
%
${\bf 256795}$&=&
$({\bf 2275,9})
\oplus({\bf 5265,9})
\oplus({\bf 104,156})
\oplus({\bf 104,231})
\oplus2({\bf 104,9})
\oplus({\bf 91,156})
\oplus({\bf 91,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 23296,1})
\oplus({\bf 546,44})
\oplus({\bf 546,36})
\oplus({\bf 546,1})
\oplus({\bf 896,44})
\oplus({\bf 896,1})
\oplus({\bf 14,450})
\oplus({\bf 14,910})
\oplus2({\bf 14,44})
\oplus({\bf 14,36})
\oplus({\bf 14,1})$\\
%
${\bf 284625}$&=&
$({\bf 5265,9})
\oplus({\bf 3080,9})
\oplus({\bf 104,156})
\oplus({\bf 104,231})
\oplus2({\bf 104,9})
\oplus({\bf 91,231})
\oplus({\bf 91,9})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 24024',1})
\oplus({\bf 546,44})
\oplus({\bf 546,1})
\oplus({\bf 896,44})
\oplus({\bf 896,36})
\oplus({\bf 896,1})
\oplus({\bf 14,910})
\oplus({\bf 14,495})
\oplus2({\bf 14,44})
\oplus({\bf 14,36})
\oplus({\bf 14,1})$\\
%
${\bf 312984}$&=&
$({\bf 5265,9})
\oplus({\bf 4004,9})
\oplus({\bf 104,231})
\oplus({\bf 104,84})
\oplus({\bf 104,9})
\oplus({\bf 91,156})
\oplus({\bf 91,231})
\oplus2({\bf 91,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 24948,1})
\oplus({\bf 546,36})
\oplus({\bf 896,44})
\oplus({\bf 896,36})
\oplus({\bf 896,1})
\oplus({\bf 364,44})
\oplus({\bf 364,1})
\oplus({\bf 14,910})
\oplus({\bf 14,594})
\oplus({\bf 14,44})
\oplus2({\bf 14,36})$\\
%
${\bf 361790}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,44})
\oplus({\bf 2275,1})
\oplus({\bf 104,450})
\oplus({\bf 104,44})
\oplus({\bf 104,1})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 8008,9})
\oplus({\bf 546,156})
\oplus({\bf 546,9})
\oplus({\bf 14,1122})
\oplus({\bf 14,156})
\oplus({\bf 14,9})$\\
%
${\bf 471040}$&=&
$({\bf 4928,16})
\oplus({\bf 832,128})
\oplus({\bf 832,16})
\oplus({\bf 64,432})
\oplus({\bf 64,128})
\oplus({\bf 64,16})
\oplus({\bf \overline{4928},16})
\oplus({\bf \overline{832},128})
\oplus({\bf \overline{832},16})
\oplus({\bf \overline{64},432})
\oplus({\bf \overline{64},128})
\oplus({\bf \overline{64},16})$\\
%
${\bf 490314}$&=&
$({\bf 1716,9})
\oplus({\bf \overline{1716},9})
\oplus({\bf 2002,84})
\oplus({\bf 364,126})
\oplus({\bf 14,36})
\oplus({\bf 3003,36})
\oplus({\bf 3003,1})
\oplus({\bf 1001,126})
\oplus({\bf 91,84})
\oplus({\bf 1,9})$\\
%
${\bf 518144}$&=&
$({\bf 5824,16})
\oplus({\bf 832,128})
\oplus({\bf 832,16})
\oplus({\bf 64,576})
\oplus({\bf 64,128})
\oplus({\bf 64,16})
\oplus({\bf \overline{5824},16})
\oplus({\bf \overline{832},128})
\oplus({\bf \overline{832},16})
\oplus({\bf \overline{64},576})
\oplus({\bf \overline{64},128})
\oplus({\bf \overline{64},16})$\\
%
${\bf 664125}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,36})
\oplus({\bf 104,126})
\oplus({\bf 1001,44})
\oplus({\bf 1001,36})
\oplus({\bf 1001,1})
\oplus({\bf 91,594})
\oplus({\bf 91,126})
\oplus({\bf 91,36})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 11648,9})
\oplus({\bf 896,84})
\oplus({\bf 2002,9})
\oplus({\bf 364,231})
\oplus({\bf 364,84})
\oplus({\bf 364,9})
\oplus({\bf 14,924})
\oplus({\bf 14,126})
\oplus({\bf 14,84})$\\
%
${\bf 817190}$&=&
$({\bf 1716,36})
\oplus({\bf \overline{1716},36})
\oplus({\bf 2002,126})
\oplus({\bf 2002,1})
\oplus({\bf 364,84})
\oplus({\bf 14,9})
\oplus({\bf 3003,84})
\oplus({\bf 3003,9})
\oplus({\bf 1001,126})
\oplus({\bf 91,36})
\oplus({\bf 1,1})$\\
%
${\bf 872850}$&=&
$({\bf 38220,1})
\oplus({\bf 3080,44})
\oplus({\bf 3080,1})
\oplus({\bf 4004,36})
\oplus({\bf 104,495})
\oplus({\bf 104,44})
\oplus({\bf 104,1})
\oplus({\bf 91,594})
\oplus({\bf 91,36})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 18200,9})
\oplus({\bf 896,231})
\oplus({\bf 896,9})
\oplus({\bf 364,84})
\oplus({\bf 14,1650})
\oplus({\bf 14,231})
\oplus({\bf 14,9})$\\
%
${\bf 1126125}$&=&
$({\bf 58344,1})
\oplus({\bf 5265,44})
\oplus({\bf 5265,1})
\oplus({\bf 3080,36})
\oplus({\bf 104,910})
\oplus({\bf 104,44})
\oplus({\bf 104,36})
\oplus({\bf 91,495})
\oplus({\bf 91,44})
\oplus({\bf 91,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,36})
\oplus({\bf 24024',9})
\oplus({\bf 546,156})
\oplus({\bf 546,9})
\oplus({\bf 896,231})
\oplus({\bf 896,9})
\oplus({\bf 14,2574})
\oplus({\bf 14,156})
\oplus({\bf 14,231})
\oplus({\bf 14,9})$\\
%
${\bf 1144066}$&=&
$({\bf 1716,84})
\oplus({\bf \overline{1716},84})
\oplus({\bf 2002,126})
\oplus({\bf 2002,9})
\oplus({\bf 364,36})
\oplus({\bf 14,1})
\oplus({\bf 3003,126})
\oplus({\bf 3003,36})
\oplus({\bf 1001,84})
\oplus({\bf 1001,1})
\oplus({\bf 91,9})$\\
%
${\bf 1352078}$&=&
$({\bf 1716,126})
\oplus({\bf \overline{1716},126})
\oplus({\bf 2002,84})
\oplus({\bf 2002,36})
\oplus({\bf 364,9})
\oplus({\bf 364,1})
\oplus({\bf 3003,126})
\oplus({\bf 3003,84})
\oplus({\bf 1001,36})
\oplus({\bf 1001,9})
\oplus({\bf 91,1})$\\
%
${\bf 1427426}$&=&
$({\bf 85085,1})
\oplus({\bf 2275,44})
\oplus({\bf 2275,36})
\oplus({\bf 2275,1})
\oplus({\bf 5265,44})
\oplus({\bf 5265,1})
\oplus({\bf 104,450})
\oplus({\bf 104,910})
\oplus2({\bf 104,44})
\oplus({\bf 104,36})
\oplus({\bf 104,1})
\oplus({\bf 91,450})
\oplus({\bf 91,44})
\oplus({\bf 91,1})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 8008,9})
\oplus({\bf 23296,9})
\oplus({\bf 546,156})
\oplus({\bf 546,231})
\oplus2({\bf 546,9})
\oplus({\bf 896,156})
\oplus({\bf 896,9})
\oplus({\bf 14,1122})
\oplus({\bf 14,2772''})
\oplus2({\bf 14,156})
\oplus({\bf 14,231})
\oplus2({\bf 14,9})$\\
%
${\bf 1434510}$&=&
$({\bf 58968,1})
\oplus({\bf 3080,36})
\oplus({\bf 4004,44})
\oplus({\bf 4004,36})
\oplus({\bf 4004,1})
\oplus({\bf 104,594})
\oplus({\bf 104,36})
\oplus({\bf 1001,36})
\oplus({\bf 91,495})
\oplus({\bf 91,594})
\oplus({\bf 91,44})
\oplus({\bf 91,126})
\oplus({\bf 91,36})
\oplus({\bf 91,1})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 18200,9})
\oplus({\bf 11648,9})
\oplus({\bf 896,231})
\oplus({\bf 896,84})
\oplus({\bf 896,9})
\oplus({\bf 364,231})
\oplus({\bf 364,84})
\oplus({\bf 364,9})
\oplus({\bf 14,1650})
\oplus({\bf 14,924})
\oplus({\bf 14,231})
\oplus({\bf 14,84})
\oplus({\bf 14,9})$\\
%
${\bf 1480050}$&=&
$({\bf 68952,1})
\oplus({\bf 8008,44})
\oplus({\bf 8008,1})
\oplus({\bf 546,450})
\oplus({\bf 546,44})
\oplus({\bf 546,1})
\oplus({\bf 14,2508})
\oplus({\bf 14,450})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 24752,9})
\oplus({\bf 2275,156})
\oplus({\bf 2275,9})
\oplus({\bf 104,1122})
\oplus({\bf 104,156})
\oplus({\bf 104,9})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 1730520}$&=&
$({\bf 75075,1})
\oplus({\bf 5265,36})
\oplus({\bf 4004,44})
\oplus({\bf 4004,36})
\oplus({\bf 4004,1})
\oplus({\bf 104,594})
\oplus({\bf 104,126})
\oplus({\bf 104,36})
\oplus({\bf 1001,44})
\oplus({\bf 1001,1})
\oplus({\bf 91,910})
\oplus({\bf 91,594})
\oplus({\bf 91,44})
\oplus2({\bf 91,36})
\oplus({\bf 1,3900})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 24948,9})
\oplus({\bf 546,84})
\oplus({\bf 11648,9})
\oplus({\bf 896,231})
\oplus({\bf 896,84})
\oplus({\bf 896,9})
\oplus({\bf 364,156})
\oplus({\bf 364,231})
\oplus2({\bf 364,9})
\oplus({\bf 14,2457})
\oplus({\bf 14,924})
\oplus({\bf 14,231})
\oplus2({\bf 14,84})$\\
%
${\bf 2042975}$&=&
$({\bf 36608,1})
\oplus({\bf 11648,36})
\oplus({\bf 896,126})
\oplus({\bf 2002,44})
\oplus({\bf 2002,36})
\oplus({\bf 2002,1})
\oplus({\bf 364,594})
\oplus({\bf 364,126})
\oplus({\bf 364,36})
\oplus({\bf 14,924})
\oplus({\bf 14,126})
\oplus({\bf 14,84})
\oplus({\bf 24024,9})
\oplus({\bf 4004,84})
\oplus({\bf 104,126})
\oplus({\bf 3003,9})
\oplus({\bf 1001,231})
\oplus({\bf 1001,84})
\oplus({\bf 1001,9})
\oplus({\bf 91,924})
\oplus({\bf 91,126})
\oplus({\bf 91,84})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 2193763}$&=&
$({\bf 119119,1})
\oplus({\bf 2275,44})
\oplus({\bf 2275,1})
\oplus({\bf 5265,44})
\oplus({\bf 5265,36})
\oplus({\bf 5265,1})
\oplus({\bf 3080,44})
\oplus({\bf 3080,1})
\oplus({\bf 104,450})
\oplus({\bf 104,910})
\oplus({\bf 104,495})
\oplus3({\bf 104,44})
\oplus({\bf 104,36})
\oplus2({\bf 104,1})
\oplus({\bf 91,910})
\oplus({\bf 91,44})
\oplus({\bf 91,36})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 23296,9})
\oplus({\bf 24024',9})
\oplus({\bf 546,156})
\oplus({\bf 546,231})
\oplus2({\bf 546,9})
\oplus({\bf 896,156})
\oplus({\bf 896,231})
\oplus2({\bf 896,9})
\oplus({\bf 14,2772''})
\oplus({\bf 14,2574})
\oplus2({\bf 14,156})
\oplus2({\bf 14,231})
\oplus2({\bf 14,9})$\\
%
${\bf 2233000}$&=&
$({\bf 114400,1})
\oplus({\bf 2275,36})
\oplus({\bf 5265,44})
\oplus({\bf 5265,36})
\oplus({\bf 5265,1})
\oplus({\bf 4004,44})
\oplus({\bf 4004,1})
\oplus({\bf 104,910})
\oplus({\bf 104,594})
\oplus({\bf 104,44})
\oplus2({\bf 104,36})
\oplus({\bf 91,450})
\oplus({\bf 91,910})
\oplus2({\bf 91,44})
\oplus({\bf 91,36})
\oplus({\bf 91,1})
\oplus({\bf 1,7700})
\oplus({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 23296,9})
\oplus({\bf 24948,9})
\oplus({\bf 546,231})
\oplus({\bf 546,84})
\oplus({\bf 546,9})
\oplus({\bf 896,156})
\oplus({\bf 896,231})
\oplus2({\bf 896,9})
\oplus({\bf 364,156})
\oplus({\bf 364,9})
\oplus({\bf 14,2772''})
\oplus({\bf 14,2457})
\oplus({\bf 14,156})
\oplus2({\bf 14,231})
\oplus({\bf 14,84})
\oplus({\bf 14,9})$\\
%
${\bf 3108864}$&=&
$({\bf 17472,16})
\oplus({\bf 4928,128})
\oplus({\bf 4928,16})
\oplus({\bf 832,432})
\oplus({\bf 832,128})
\oplus({\bf 832,16})
\oplus({\bf 64,768})
\oplus({\bf 64,432})
\oplus({\bf 64,128})
\oplus({\bf 64,16})
\oplus({\bf \overline{17472},16})
\oplus({\bf \overline{4928},128})
\oplus({\bf \overline{4928},16})
\oplus({\bf \overline{832},432})
\oplus({\bf \overline{832},128})
\oplus({\bf \overline{832},16})
\oplus({\bf \overline{64},768})
\oplus({\bf \overline{64},432})
\oplus({\bf \overline{64},128})
\oplus({\bf \overline{64},16})$\\
%
${\bf 3166065}$&=&
$({\bf 150528,1})
\oplus({\bf 5265,44})
\oplus({\bf 5265,36})
\oplus({\bf 5265,1})
\oplus({\bf 3080,44})
\oplus({\bf 3080,36})
\oplus({\bf 3080,1})
\oplus({\bf 4004,44})
\oplus({\bf 4004,36})
\oplus({\bf 4004,1})
\oplus({\bf 104,910})
\oplus({\bf 104,495})
\oplus({\bf 104,594})
\oplus2({\bf 104,44})
\oplus2({\bf 104,36})
\oplus({\bf 104,1})
\oplus({\bf 91,910})
\oplus({\bf 91,495})
\oplus({\bf 91,594})
\oplus2({\bf 91,44})
\oplus2({\bf 91,36})
\oplus({\bf 91,1})
\oplus({\bf 1,9009})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 24024',9})
\oplus({\bf 24948,9})
\oplus({\bf 546,231})
\oplus({\bf 546,9})
\oplus({\bf 18200,9})
\oplus({\bf 896,156})
\oplus2({\bf 896,231})
\oplus({\bf 896,84})
\oplus3({\bf 896,9})
\oplus({\bf 364,231})
\oplus({\bf 364,9})
\oplus({\bf 14,2574})
\oplus({\bf 14,2457})
\oplus({\bf 14,156})
\oplus({\bf 14,1650})
\oplus3({\bf 14,231})
\oplus({\bf 14,84})
\oplus2({\bf 14,9})$\\
%
${\bf 4145152}$&=&
$({\bf 29120,16})
\oplus({\bf 5824,128})
\oplus({\bf 5824,16})
\oplus({\bf 832,576})
\oplus({\bf 832,128})
\oplus({\bf 832,16})
\oplus({\bf 64,1920})
\oplus({\bf 64,576})
\oplus({\bf 64,128})
\oplus({\bf 64,16})
\oplus({\bf \overline{29120},16})
\oplus({\bf \overline{5824},128})
\oplus({\bf \overline{5824},16})
\oplus({\bf \overline{832},576})
\oplus({\bf \overline{832},128})
\oplus({\bf \overline{832},16})
\oplus({\bf \overline{64},1920})
\oplus({\bf \overline{64},576})
\oplus({\bf \overline{64},128})
\oplus({\bf \overline{64},16})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{11}$(R)}
}
\label{Table:Branching-rules-B11_D6-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B11_D6-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 23}$&=&
$({\bf 1,11})
\oplus({\bf 12,1})$\\
%
${\bf 253}$&=&
$({\bf 66,1})
\oplus({\bf 1,55})
\oplus({\bf 12,11})$\\
%
${\bf 275}$&=&
$({\bf 77,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 12,11})$\\
%
${\bf 1771}$&=&
$({\bf 66,11})
\oplus({\bf 1,165})
\oplus({\bf 220,1})
\oplus({\bf 12,55})$\\
%
${\bf 2048}$&=&
$({\bf 32,32})
\oplus({\bf 32',32})$\\
%
${\bf 2277}$&=&
$({\bf 77,11})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 352'',1})
\oplus({\bf 12,65})
\oplus({\bf 12,1})$\\
%
${\bf 4025}$&=&
$({\bf 77,11})
\oplus({\bf 66,11})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 560,1})
\oplus({\bf 12,65})
\oplus({\bf 12,55})
\oplus({\bf 12,1})$\\
%
${\bf 8855}$&=&
$({\bf 495,1})
\oplus({\bf 66,55})
\oplus({\bf 1,330})
\oplus({\bf 220,11})
\oplus({\bf 12,165})$\\
%
${\bf 14674}$&=&
$({\bf 1287,1})
\oplus({\bf 77,65})
\oplus({\bf 77,1})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 352'',11})
\oplus({\bf 12,275})
\oplus({\bf 12,11})$\\
%
${\bf 23000}$&=&
$({\bf 1638,1})
\oplus({\bf 77,65})
\oplus({\bf 77,1})
\oplus({\bf 66,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 560,11})
\oplus({\bf 12,429})
\oplus({\bf 12,11})$\\
%
${\bf 31625}$&=&
$({\bf 2079,1})
\oplus({\bf 77,55})
\oplus({\bf 66,65})
\oplus({\bf 66,55})
\oplus({\bf 66,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 560,11})
\oplus({\bf 220,11})
\oplus({\bf 12,429})
\oplus({\bf 12,165})
\oplus({\bf 12,11})$\\
%
${\bf 33649}$&=&
$({\bf 495,11})
\oplus({\bf 66,165})
\oplus({\bf 1,462})
\oplus({\bf 792,1})
\oplus({\bf 220,55})
\oplus({\bf 12,330})$\\
%
${\bf 37422}$&=&
$({\bf 2860,1})
\oplus({\bf 77,65})
\oplus({\bf 77,55})
\oplus({\bf 77,1})
\oplus({\bf 66,65})
\oplus({\bf 66,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 352'',11})
\oplus({\bf 560,11})
\oplus({\bf 12,275})
\oplus({\bf 12,429})
\oplus2({\bf 12,11})$\\
%
${\bf 45056}$&=&
$({\bf 352,32})
\oplus({\bf 32,320})
\oplus({\bf 32,32})
\oplus({\bf 352',32})
\oplus({\bf 32',320})
\oplus({\bf 32',32})$\\
%
${\bf 78430}$&=&
$({\bf 1287,11})
\oplus({\bf 77,275})
\oplus({\bf 77,11})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 4004,1})
\oplus({\bf 352'',65})
\oplus({\bf 352'',1})
\oplus({\bf 12,935})
\oplus({\bf 12,65})
\oplus({\bf 12,1})$\\
%
${\bf 100947}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,55})
\oplus({\bf 66,330})
\oplus({\bf 1,462})
\oplus({\bf 792,11})
\oplus({\bf 220,165})
\oplus({\bf 12,462})$\\
%
${\bf 168245}$&=&
$({\bf 2079,11})
\oplus({\bf 77,165})
\oplus({\bf 495,11})
\oplus({\bf 66,429})
\oplus({\bf 66,165})
\oplus({\bf 66,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})
\oplus({\bf 4928,1})
\oplus({\bf 560,55})
\oplus({\bf 220,65})
\oplus({\bf 220,55})
\oplus({\bf 220,1})
\oplus({\bf 12,1430})
\oplus({\bf 12,330})
\oplus({\bf 12,55})$\\
%
${\bf 240350}$&=&
$({\bf 1638,11})
\oplus({\bf 2079,11})
\oplus({\bf 77,429})
\oplus({\bf 77,11})
\oplus({\bf 66,429})
\oplus({\bf 66,165})
\oplus({\bf 66,11})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 8008,1})
\oplus({\bf 560,65})
\oplus({\bf 560,55})
\oplus({\bf 560,1})
\oplus({\bf 220,55})
\oplus({\bf 12,1144})
\oplus({\bf 12,1430})
\oplus({\bf 12,65})
\oplus({\bf 12,55})
\oplus({\bf 12,1})$\\
%
${\bf 245157}$&=&
$({\bf 462,11})
\oplus({\bf 462',11})
\oplus({\bf 495,165})
\oplus({\bf 66,462})
\oplus({\bf 1,330})
\oplus({\bf 792,55})
\oplus({\bf 792,1})
\oplus({\bf 220,330})
\oplus({\bf 12,462})$\\
%
${\bf 256795}$&=&
$({\bf 1287,11})
\oplus({\bf 2860,11})
\oplus({\bf 77,275})
\oplus({\bf 77,429})
\oplus2({\bf 77,11})
\oplus({\bf 66,275})
\oplus({\bf 66,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 11088',1})
\oplus({\bf 352'',65})
\oplus({\bf 352'',55})
\oplus({\bf 352'',1})
\oplus({\bf 560,65})
\oplus({\bf 560,1})
\oplus({\bf 12,935})
\oplus({\bf 12,2025})
\oplus2({\bf 12,65})
\oplus({\bf 12,55})
\oplus({\bf 12,1})$\\
%
${\bf 284625}$&=&
$({\bf 2860,11})
\oplus({\bf 1638,11})
\oplus({\bf 77,275})
\oplus({\bf 77,429})
\oplus2({\bf 77,11})
\oplus({\bf 66,429})
\oplus({\bf 66,11})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 11088,1})
\oplus({\bf 352'',65})
\oplus({\bf 352'',1})
\oplus({\bf 560,65})
\oplus({\bf 560,55})
\oplus({\bf 560,1})
\oplus({\bf 12,2025})
\oplus({\bf 12,1144})
\oplus2({\bf 12,65})
\oplus({\bf 12,55})
\oplus({\bf 12,1})$\\
%
${\bf 312984}$&=&
$({\bf 2860,11})
\oplus({\bf 2079,11})
\oplus({\bf 77,429})
\oplus({\bf 77,165})
\oplus({\bf 77,11})
\oplus({\bf 66,275})
\oplus({\bf 66,429})
\oplus2({\bf 66,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 11232,1})
\oplus({\bf 352'',55})
\oplus({\bf 560,65})
\oplus({\bf 560,55})
\oplus({\bf 560,1})
\oplus({\bf 220,65})
\oplus({\bf 220,1})
\oplus({\bf 12,2025})
\oplus({\bf 12,1430})
\oplus({\bf 12,65})
\oplus2({\bf 12,55})$\\
%
${\bf 361790}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,65})
\oplus({\bf 1287,1})
\oplus({\bf 77,935})
\oplus({\bf 77,65})
\oplus({\bf 77,1})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 4004,11})
\oplus({\bf 352'',275})
\oplus({\bf 352'',11})
\oplus({\bf 12,2717})
\oplus({\bf 12,275})
\oplus({\bf 12,11})$\\
%
${\bf 471040}$&=&
$({\bf 1728,32})
\oplus({\bf 352,320})
\oplus({\bf 352,32})
\oplus({\bf 32,1408})
\oplus({\bf 32,320})
\oplus({\bf 32,32})
\oplus({\bf 1728',32})
\oplus({\bf 352',320})
\oplus({\bf 352',32})
\oplus({\bf 32',1408})
\oplus({\bf 32',320})
\oplus({\bf 32',32})$\\
%
${\bf 490314}$&=&
$({\bf 462,55})
\oplus({\bf 462',55})
\oplus({\bf 495,330})
\oplus({\bf 495,1})
\oplus({\bf 66,462})
\oplus({\bf 1,165})
\oplus({\bf 792,165})
\oplus({\bf 792,11})
\oplus({\bf 220,462})
\oplus({\bf 12,330})$\\
%
${\bf 518144}$&=&
$({\bf 2112,32})
\oplus({\bf 352,320})
\oplus({\bf 352,32})
\oplus({\bf 32,1760})
\oplus({\bf 32,320})
\oplus({\bf 32,32})
\oplus({\bf 2112',32})
\oplus({\bf 352',320})
\oplus({\bf 352',32})
\oplus({\bf 32',1760})
\oplus({\bf 32',320})
\oplus({\bf 32',32})$\\
%
${\bf 664125}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,55})
\oplus({\bf 77,330})
\oplus({\bf 495,65})
\oplus({\bf 495,55})
\oplus({\bf 495,1})
\oplus({\bf 66,1430})
\oplus({\bf 66,330})
\oplus({\bf 66,55})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 4928,11})
\oplus({\bf 560,165})
\oplus({\bf 792,11})
\oplus({\bf 220,429})
\oplus({\bf 220,165})
\oplus({\bf 220,11})
\oplus({\bf 12,3003})
\oplus({\bf 12,462})
\oplus({\bf 12,165})$\\
%
${\bf 817190}$&=&
$({\bf 462,165})
\oplus({\bf 462',165})
\oplus({\bf 495,462})
\oplus({\bf 495,11})
\oplus({\bf 66,330})
\oplus({\bf 1,55})
\oplus({\bf 792,330})
\oplus({\bf 792,55})
\oplus({\bf 220,462})
\oplus({\bf 220,1})
\oplus({\bf 12,165})$\\
%
${\bf 872850}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,65})
\oplus({\bf 1638,1})
\oplus({\bf 2079,55})
\oplus({\bf 77,1144})
\oplus({\bf 77,65})
\oplus({\bf 77,1})
\oplus({\bf 66,1430})
\oplus({\bf 66,55})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 8008,11})
\oplus({\bf 560,429})
\oplus({\bf 560,11})
\oplus({\bf 220,165})
\oplus({\bf 12,5005})
\oplus({\bf 12,429})
\oplus({\bf 12,11})$\\
%
${\bf 1126125}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,65})
\oplus({\bf 2860,1})
\oplus({\bf 1638,55})
\oplus({\bf 77,2025})
\oplus({\bf 77,65})
\oplus({\bf 77,55})
\oplus({\bf 66,1144})
\oplus({\bf 66,65})
\oplus({\bf 66,1})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,55})
\oplus({\bf 11088,11})
\oplus({\bf 352'',275})
\oplus({\bf 352'',11})
\oplus({\bf 560,429})
\oplus({\bf 560,11})
\oplus({\bf 12,7150})
\oplus({\bf 12,275})
\oplus({\bf 12,429})
\oplus({\bf 12,11})$\\
%
${\bf 1144066}$&=&
$({\bf 462,330})
\oplus({\bf 462',330})
\oplus({\bf 495,462})
\oplus({\bf 495,55})
\oplus({\bf 66,165})
\oplus({\bf 66,1})
\oplus({\bf 1,11})
\oplus({\bf 792,462})
\oplus({\bf 792,165})
\oplus({\bf 220,330})
\oplus({\bf 220,11})
\oplus({\bf 12,55})$\\
%
${\bf 1352078}$&=&
$({\bf 462,462})
\oplus({\bf 462',462})
\oplus({\bf 495,330})
\oplus({\bf 495,165})
\oplus({\bf 66,55})
\oplus({\bf 66,11})
\oplus({\bf 1,1})
\oplus({\bf 792,462})
\oplus({\bf 792,330})
\oplus({\bf 220,165})
\oplus({\bf 220,55})
\oplus({\bf 12,11})
\oplus({\bf 12,1})$\\
%
${\bf 1427426}$&=&
$({\bf 35750,1})
\oplus({\bf 1287,65})
\oplus({\bf 1287,55})
\oplus({\bf 1287,1})
\oplus({\bf 2860,65})
\oplus({\bf 2860,1})
\oplus({\bf 77,935})
\oplus({\bf 77,2025})
\oplus2({\bf 77,65})
\oplus({\bf 77,55})
\oplus({\bf 77,1})
\oplus({\bf 66,935})
\oplus({\bf 66,65})
\oplus({\bf 66,1})
\oplus({\bf 1,21945})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 4004,11})
\oplus({\bf 11088',11})
\oplus({\bf 352'',275})
\oplus({\bf 352'',429})
\oplus2({\bf 352'',11})
\oplus({\bf 560,275})
\oplus({\bf 560,11})
\oplus({\bf 12,2717})
\oplus({\bf 12,7293})
\oplus2({\bf 12,275})
\oplus({\bf 12,429})
\oplus2({\bf 12,11})$\\
%
${\bf 1434510}$&=&
$({\bf 21021,1})
\oplus({\bf 1638,55})
\oplus({\bf 2079,65})
\oplus({\bf 2079,55})
\oplus({\bf 2079,1})
\oplus({\bf 77,1430})
\oplus({\bf 77,55})
\oplus({\bf 495,55})
\oplus({\bf 66,1144})
\oplus({\bf 66,1430})
\oplus({\bf 66,65})
\oplus({\bf 66,330})
\oplus({\bf 66,55})
\oplus({\bf 66,1})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 8008,11})
\oplus({\bf 4928,11})
\oplus({\bf 560,429})
\oplus({\bf 560,165})
\oplus({\bf 560,11})
\oplus({\bf 220,429})
\oplus({\bf 220,165})
\oplus({\bf 220,11})
\oplus({\bf 12,5005})
\oplus({\bf 12,3003})
\oplus({\bf 12,429})
\oplus({\bf 12,165})
\oplus({\bf 12,11})$\\
%
${\bf 1480050}$&=&
$({\bf 11011,11})
\oplus({\bf 1287,275})
\oplus({\bf 1287,11})
\oplus({\bf 77,2717})
\oplus({\bf 77,275})
\oplus({\bf 77,11})
\oplus({\bf 1,16445})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 27456',1})
\oplus({\bf 4004,65})
\oplus({\bf 4004,1})
\oplus({\bf 352'',935})
\oplus({\bf 352'',65})
\oplus({\bf 352'',1})
\oplus({\bf 12,7007})
\oplus({\bf 12,935})
\oplus({\bf 12,65})
\oplus({\bf 12,1})$\\
%
${\bf 1730520}$&=&
$({\bf 27456,1})
\oplus({\bf 2860,55})
\oplus({\bf 2079,65})
\oplus({\bf 2079,55})
\oplus({\bf 2079,1})
\oplus({\bf 77,1430})
\oplus({\bf 77,330})
\oplus({\bf 77,55})
\oplus({\bf 495,65})
\oplus({\bf 495,1})
\oplus({\bf 66,2025})
\oplus({\bf 66,1430})
\oplus({\bf 66,65})
\oplus2({\bf 66,55})
\oplus({\bf 1,15400})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})
\oplus({\bf 11232,11})
\oplus({\bf 352'',165})
\oplus({\bf 4928,11})
\oplus({\bf 560,429})
\oplus({\bf 560,165})
\oplus({\bf 560,11})
\oplus({\bf 220,275})
\oplus({\bf 220,429})
\oplus2({\bf 220,11})
\oplus({\bf 12,7128})
\oplus({\bf 12,3003})
\oplus({\bf 12,429})
\oplus2({\bf 12,165})$\\
%
${\bf 2042975}$&=&
$({\bf 8085,11})
\oplus({\bf 2079,165})
\oplus({\bf 77,462})
\oplus({\bf 462,11})
\oplus({\bf 462',11})
\oplus({\bf 495,429})
\oplus({\bf 495,165})
\oplus({\bf 495,11})
\oplus({\bf 66,3003})
\oplus({\bf 66,462})
\oplus({\bf 66,165})
\oplus({\bf 1,4290})
\oplus({\bf 1,462})
\oplus({\bf 4752,1})
\oplus({\bf 4752',1})
\oplus({\bf 4928,55})
\oplus({\bf 560,330})
\oplus({\bf 792,65})
\oplus({\bf 792,55})
\oplus({\bf 792,1})
\oplus({\bf 220,1430})
\oplus({\bf 220,330})
\oplus({\bf 220,55})
\oplus({\bf 12,4290})
\oplus({\bf 12,462})
\oplus({\bf 12,330})$\\
%
${\bf 2193763}$&=&
$({\bf 48114,1})
\oplus({\bf 1287,65})
\oplus({\bf 1287,1})
\oplus({\bf 2860,65})
\oplus({\bf 2860,55})
\oplus({\bf 2860,1})
\oplus({\bf 1638,65})
\oplus({\bf 1638,1})
\oplus({\bf 77,935})
\oplus({\bf 77,2025})
\oplus({\bf 77,1144})
\oplus3({\bf 77,65})
\oplus({\bf 77,55})
\oplus2({\bf 77,1})
\oplus({\bf 66,2025})
\oplus({\bf 66,65})
\oplus({\bf 66,55})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 11088',11})
\oplus({\bf 11088,11})
\oplus({\bf 352'',275})
\oplus({\bf 352'',429})
\oplus2({\bf 352'',11})
\oplus({\bf 560,275})
\oplus({\bf 560,429})
\oplus2({\bf 560,11})
\oplus({\bf 12,7293})
\oplus({\bf 12,7150})
\oplus2({\bf 12,275})
\oplus2({\bf 12,429})
\oplus2({\bf 12,11})$\\
%
${\bf 2233000}$&=&
$({\bf 45045,1})
\oplus({\bf 1287,55})
\oplus({\bf 2860,65})
\oplus({\bf 2860,55})
\oplus({\bf 2860,1})
\oplus({\bf 2079,65})
\oplus({\bf 2079,1})
\oplus({\bf 77,2025})
\oplus({\bf 77,1430})
\oplus({\bf 77,65})
\oplus2({\bf 77,55})
\oplus({\bf 66,935})
\oplus({\bf 66,2025})
\oplus2({\bf 66,65})
\oplus({\bf 66,55})
\oplus({\bf 66,1})
\oplus({\bf 1,26520})
\oplus({\bf 1,2025})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 11088',11})
\oplus({\bf 11232,11})
\oplus({\bf 352'',429})
\oplus({\bf 352'',165})
\oplus({\bf 352'',11})
\oplus({\bf 560,275})
\oplus({\bf 560,429})
\oplus2({\bf 560,11})
\oplus({\bf 220,275})
\oplus({\bf 220,11})
\oplus({\bf 12,7293})
\oplus({\bf 12,7128})
\oplus({\bf 12,275})
\oplus2({\bf 12,429})
\oplus({\bf 12,165})
\oplus({\bf 12,11})$\\
%
${\bf 3108864}$&=&
$({\bf 4928',32})
\oplus({\bf 1728,320})
\oplus({\bf 1728,32})
\oplus({\bf 352,1408})
\oplus({\bf 352,320})
\oplus({\bf 352,32})
\oplus({\bf 32,3520})
\oplus({\bf 32,1408})
\oplus({\bf 32,320})
\oplus({\bf 32,32})
\oplus({\bf 4928'',32})
\oplus({\bf 1728',320})
\oplus({\bf 1728',32})
\oplus({\bf 352',1408})
\oplus({\bf 352',320})
\oplus({\bf 352',32})
\oplus({\bf 32',3520})
\oplus({\bf 32',1408})
\oplus({\bf 32',320})
\oplus({\bf 32',32})$\\
%
${\bf 3166065}$&=&
$({\bf 57344,1})
\oplus({\bf 2860,65})
\oplus({\bf 2860,55})
\oplus({\bf 2860,1})
\oplus({\bf 1638,65})
\oplus({\bf 1638,55})
\oplus({\bf 1638,1})
\oplus({\bf 2079,65})
\oplus({\bf 2079,55})
\oplus({\bf 2079,1})
\oplus({\bf 77,2025})
\oplus({\bf 77,1144})
\oplus({\bf 77,1430})
\oplus2({\bf 77,65})
\oplus2({\bf 77,55})
\oplus({\bf 77,1})
\oplus({\bf 66,2025})
\oplus({\bf 66,1144})
\oplus({\bf 66,1430})
\oplus2({\bf 66,65})
\oplus2({\bf 66,55})
\oplus({\bf 66,1})
\oplus({\bf 1,33033})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus({\bf 1,1430})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 11088,11})
\oplus({\bf 11232,11})
\oplus({\bf 352'',429})
\oplus({\bf 352'',11})
\oplus({\bf 8008,11})
\oplus({\bf 560,275})
\oplus2({\bf 560,429})
\oplus({\bf 560,165})
\oplus3({\bf 560,11})
\oplus({\bf 220,429})
\oplus({\bf 220,11})
\oplus({\bf 12,7150})
\oplus({\bf 12,7128})
\oplus({\bf 12,275})
\oplus({\bf 12,5005})
\oplus3({\bf 12,429})
\oplus({\bf 12,165})
\oplus2({\bf 12,11})$\\
%
${\bf 4145152}$&=&
$({\bf 9152,32})
\oplus({\bf 2112,320})
\oplus({\bf 2112,32})
\oplus({\bf 352,1760})
\oplus({\bf 352,320})
\oplus({\bf 352,32})
\oplus({\bf 32,7040})
\oplus({\bf 32,1760})
\oplus({\bf 32,320})
\oplus({\bf 32,32})
\oplus({\bf 9152',32})
\oplus({\bf 2112',320})
\oplus({\bf 2112',32})
\oplus({\bf 352',1760})
\oplus({\bf 352',320})
\oplus({\bf 352',32})
\oplus({\bf 32',7040})
\oplus({\bf 32',1760})
\oplus({\bf 32',320})
\oplus({\bf 32',32})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{13}$(R)}
}
\label{Table:Branching-rules-B11_D5-B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B11_D5-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 23}$&=&
$({\bf 1,13})
\oplus({\bf 10,1})$\\
%
${\bf 253}$&=&
$({\bf 45,1})
\oplus({\bf 1,78})
\oplus({\bf 10,13})$\\
%
${\bf 275}$&=&
$({\bf 54,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 10,13})$\\
%
${\bf 1771}$&=&
$({\bf 45,13})
\oplus({\bf 1,286})
\oplus({\bf 120,1})
\oplus({\bf 10,78})$\\
%
${\bf 2048}$&=&
$({\bf \overline{16},64})
\oplus({\bf 16,64})$\\
%
${\bf 2277}$&=&
$({\bf 54,13})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 210',1})
\oplus({\bf 10,90})
\oplus({\bf 10,1})$\\
%
${\bf 4025}$&=&
$({\bf 54,13})
\oplus({\bf 45,13})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 320,1})
\oplus({\bf 10,90})
\oplus({\bf 10,78})
\oplus({\bf 10,1})$\\
%
${\bf 8855}$&=&
$({\bf 210,1})
\oplus({\bf 45,78})
\oplus({\bf 1,715'})
\oplus({\bf 120,13})
\oplus({\bf 10,286})$\\
%
${\bf 14674}$&=&
$({\bf 660,1})
\oplus({\bf 54,90})
\oplus({\bf 54,1})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 210',13})
\oplus({\bf 10,442})
\oplus({\bf 10,13})$\\
%
${\bf 23000}$&=&
$({\bf 770,1})
\oplus({\bf 54,90})
\oplus({\bf 54,1})
\oplus({\bf 45,78})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 320,13})
\oplus({\bf 10,715})
\oplus({\bf 10,13})$\\
%
${\bf 31625}$&=&
$({\bf 945,1})
\oplus({\bf 54,78})
\oplus({\bf 45,90})
\oplus({\bf 45,78})
\oplus({\bf 45,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 320,13})
\oplus({\bf 120,13})
\oplus({\bf 10,715})
\oplus({\bf 10,286})
\oplus({\bf 10,13})$\\
%
${\bf 33649}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,78})
\oplus({\bf 10,715'})
\oplus({\bf 210,13})
\oplus({\bf 45,286})
\oplus({\bf 1,1287})$\\
%
${\bf 37422}$&=&
$({\bf 1386,1})
\oplus({\bf 54,90})
\oplus({\bf 54,78})
\oplus({\bf 54,1})
\oplus({\bf 45,90})
\oplus({\bf 45,1})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 210',13})
\oplus({\bf 320,13})
\oplus({\bf 10,442})
\oplus({\bf 10,715})
\oplus2({\bf 10,13})$\\
%
${\bf 45056}$&=&
$({\bf \overline{144},64})
\oplus({\bf \overline{16},768})
\oplus({\bf \overline{16},64})
\oplus({\bf 144,64})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%
${\bf 78430}$&=&
$({\bf 1782,1})
\oplus({\bf 210',90})
\oplus({\bf 210',1})
\oplus({\bf 10,1729})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 660,13})
\oplus({\bf 54,442})
\oplus({\bf 54,13})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 100947}$&=&
$({\bf 126,13})
\oplus({\bf \overline{126},13})
\oplus({\bf 120,286})
\oplus({\bf 10,1287})
\oplus({\bf 210,78})
\oplus({\bf 210,1})
\oplus({\bf 45,715'})
\oplus({\bf 1,1716})$\\
%
${\bf 168245}$&=&
$({\bf 1728,1})
\oplus({\bf 320,78})
\oplus({\bf 120,90})
\oplus({\bf 120,78})
\oplus({\bf 120,1})
\oplus({\bf 10,2925})
\oplus({\bf 10,715'})
\oplus({\bf 10,78})
\oplus({\bf 945,13})
\oplus({\bf 54,286})
\oplus({\bf 210,13})
\oplus({\bf 45,715})
\oplus({\bf 45,286})
\oplus({\bf 45,13})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})$\\
%
${\bf 240350}$&=&
$({\bf 2970,1})
\oplus({\bf 320,90})
\oplus({\bf 320,78})
\oplus({\bf 320,1})
\oplus({\bf 120,78})
\oplus({\bf 10,2275})
\oplus({\bf 10,2925})
\oplus({\bf 10,90})
\oplus({\bf 10,78})
\oplus({\bf 10,1})
\oplus({\bf 770,13})
\oplus({\bf 945,13})
\oplus({\bf 54,715})
\oplus({\bf 54,13})
\oplus({\bf 45,715})
\oplus({\bf 45,286})
\oplus({\bf 45,13})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 245157}$&=&
$({\bf 126,78})
\oplus({\bf \overline{126},78})
\oplus({\bf 120,715'})
\oplus({\bf 120,1})
\oplus({\bf 10,1716})
\oplus({\bf 210,286})
\oplus({\bf 210,13})
\oplus({\bf 45,1287})
\oplus({\bf 1,1716})$\\
%
${\bf 256795}$&=&
$({\bf 4608,1})
\oplus({\bf 210',90})
\oplus({\bf 210',78})
\oplus({\bf 210',1})
\oplus({\bf 320,90})
\oplus({\bf 320,1})
\oplus({\bf 10,1729})
\oplus({\bf 10,3927})
\oplus2({\bf 10,90})
\oplus({\bf 10,78})
\oplus({\bf 10,1})
\oplus({\bf 660,13})
\oplus({\bf 1386,13})
\oplus({\bf 54,442})
\oplus({\bf 54,715})
\oplus2({\bf 54,13})
\oplus({\bf 45,442})
\oplus({\bf 45,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 284625}$&=&
$({\bf 4410,1})
\oplus({\bf 210',90})
\oplus({\bf 210',1})
\oplus({\bf 320,90})
\oplus({\bf 320,78})
\oplus({\bf 320,1})
\oplus({\bf 10,3927})
\oplus({\bf 10,2275})
\oplus2({\bf 10,90})
\oplus({\bf 10,78})
\oplus({\bf 10,1})
\oplus({\bf 1386,13})
\oplus({\bf 770,13})
\oplus({\bf 54,442})
\oplus({\bf 54,715})
\oplus2({\bf 54,13})
\oplus({\bf 45,715})
\oplus({\bf 45,13})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 312984}$&=&
$({\bf 4312,1})
\oplus({\bf 210',78})
\oplus({\bf 320,90})
\oplus({\bf 320,78})
\oplus({\bf 320,1})
\oplus({\bf 120,90})
\oplus({\bf 120,1})
\oplus({\bf 10,3927})
\oplus({\bf 10,2925})
\oplus({\bf 10,90})
\oplus2({\bf 10,78})
\oplus({\bf 1386,13})
\oplus({\bf 945,13})
\oplus({\bf 54,715})
\oplus({\bf 54,286})
\oplus({\bf 54,13})
\oplus({\bf 45,442})
\oplus({\bf 45,715})
\oplus2({\bf 45,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})$\\
%
${\bf 361790}$&=&
$({\bf 1782,13})
\oplus({\bf 210',442})
\oplus({\bf 210',13})
\oplus({\bf 10,5733})
\oplus({\bf 10,442})
\oplus({\bf 10,13})
\oplus({\bf 4290,1})
\oplus({\bf 660,90})
\oplus({\bf 660,1})
\oplus({\bf 54,1729})
\oplus({\bf 54,90})
\oplus({\bf 54,1})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 471040}$&=&
$({\bf \overline{560},64})
\oplus({\bf \overline{144},768})
\oplus({\bf \overline{144},64})
\oplus({\bf \overline{16},4160})
\oplus({\bf \overline{16},768})
\oplus({\bf \overline{16},64})
\oplus({\bf 560,64})
\oplus({\bf 144,768})
\oplus({\bf 144,64})
\oplus({\bf 16,4160})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%
${\bf 490314}$&=&
$({\bf 126,286})
\oplus({\bf \overline{126},286})
\oplus({\bf 120,1287})
\oplus({\bf 120,13})
\oplus({\bf 10,1716})
\oplus({\bf 210,715'})
\oplus({\bf 210,78})
\oplus({\bf 45,1716})
\oplus({\bf 45,1})
\oplus({\bf 1,1287})$\\
%
${\bf 518144}$&=&
$({\bf \overline{720},64})
\oplus({\bf \overline{144},768})
\oplus({\bf \overline{144},64})
\oplus({\bf \overline{16},4992})
\oplus({\bf \overline{16},768})
\oplus({\bf \overline{16},64})
\oplus({\bf 720,64})
\oplus({\bf 144,768})
\oplus({\bf 144,64})
\oplus({\bf 16,4992})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%
${\bf 664125}$&=&
$({\bf 1728,13})
\oplus({\bf 320,286})
\oplus({\bf 126,13})
\oplus({\bf \overline{126},13})
\oplus({\bf 120,715})
\oplus({\bf 120,286})
\oplus({\bf 120,13})
\oplus({\bf 10,7722})
\oplus({\bf 10,1287})
\oplus({\bf 10,286})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,78})
\oplus({\bf 54,715'})
\oplus({\bf 210,90})
\oplus({\bf 210,78})
\oplus({\bf 210,1})
\oplus({\bf 45,2925})
\oplus({\bf 45,715'})
\oplus({\bf 45,78})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})$\\
%
${\bf 817190}$&=&
$({\bf 126,715'})
\oplus({\bf \overline{126},715'})
\oplus({\bf 120,1716})
\oplus({\bf 120,78})
\oplus({\bf 10,1287})
\oplus({\bf 10,1})
\oplus({\bf 210,1287})
\oplus({\bf 210,286})
\oplus({\bf 45,1716})
\oplus({\bf 45,13})
\oplus({\bf 1,715'})$\\
%
${\bf 872850}$&=&
$({\bf 2970,13})
\oplus({\bf 320,715})
\oplus({\bf 320,13})
\oplus({\bf 120,286})
\oplus({\bf 10,12285})
\oplus({\bf 10,715})
\oplus({\bf 10,13})
\oplus({\bf 4125,1})
\oplus({\bf 770,90})
\oplus({\bf 770,1})
\oplus({\bf 945,78})
\oplus({\bf 54,2275})
\oplus({\bf 54,90})
\oplus({\bf 54,1})
\oplus({\bf 45,2925})
\oplus({\bf 45,78})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 1126125}$&=&
$({\bf 4410,13})
\oplus({\bf 210',442})
\oplus({\bf 210',13})
\oplus({\bf 320,715})
\oplus({\bf 320,13})
\oplus({\bf 10,16575})
\oplus({\bf 10,442})
\oplus({\bf 10,715})
\oplus({\bf 10,13})
\oplus({\bf 7644,1})
\oplus({\bf 1386,90})
\oplus({\bf 1386,1})
\oplus({\bf 770,78})
\oplus({\bf 54,3927})
\oplus({\bf 54,90})
\oplus({\bf 54,78})
\oplus({\bf 45,2275})
\oplus({\bf 45,90})
\oplus({\bf 45,1})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,78})$\\
%
${\bf 1144066}$&=&
$({\bf 126,1287})
\oplus({\bf \overline{126},1287})
\oplus({\bf 120,1716})
\oplus({\bf 120,286})
\oplus({\bf 10,715'})
\oplus({\bf 10,13})
\oplus({\bf 210,1716})
\oplus({\bf 210,715'})
\oplus({\bf 45,1287})
\oplus({\bf 45,78})
\oplus({\bf 1,286})
\oplus({\bf 1,1})$\\
%
${\bf 1352078}$&=&
$({\bf 126,1716})
\oplus({\bf \overline{126},1716})
\oplus({\bf 120,1287})
\oplus({\bf 120,715'})
\oplus({\bf 10,286})
\oplus({\bf 10,78})
\oplus({\bf 210,1716})
\oplus({\bf 210,1287})
\oplus({\bf 45,715'})
\oplus({\bf 45,286})
\oplus({\bf 1,78})
\oplus({\bf 1,13})$\\
%
${\bf 1427426}$&=&
$({\bf 1782,13})
\oplus({\bf 4608,13})
\oplus({\bf 210',442})
\oplus({\bf 210',715})
\oplus2({\bf 210',13})
\oplus({\bf 320,442})
\oplus({\bf 320,13})
\oplus({\bf 10,5733})
\oplus({\bf 10,16302})
\oplus2({\bf 10,442})
\oplus({\bf 10,715})
\oplus2({\bf 10,13})
\oplus({\bf 12870,1})
\oplus({\bf 660,90})
\oplus({\bf 660,78})
\oplus({\bf 660,1})
\oplus({\bf 1386,90})
\oplus({\bf 1386,1})
\oplus({\bf 54,1729})
\oplus({\bf 54,3927})
\oplus2({\bf 54,90})
\oplus({\bf 54,78})
\oplus({\bf 54,1})
\oplus({\bf 45,1729})
\oplus({\bf 45,90})
\oplus({\bf 45,1})
\oplus({\bf 1,56056})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 1434510}$&=&
$({\bf 2970,13})
\oplus({\bf 1728,13})
\oplus({\bf 320,715})
\oplus({\bf 320,286})
\oplus({\bf 320,13})
\oplus({\bf 120,715})
\oplus({\bf 120,286})
\oplus({\bf 120,13})
\oplus({\bf 10,12285})
\oplus({\bf 10,7722})
\oplus({\bf 10,715})
\oplus({\bf 10,286})
\oplus({\bf 10,13})
\oplus({\bf 5940,1})
\oplus({\bf 770,78})
\oplus({\bf 945,90})
\oplus({\bf 945,78})
\oplus({\bf 945,1})
\oplus({\bf 54,2925})
\oplus({\bf 54,78})
\oplus({\bf 210,78})
\oplus({\bf 45,2275})
\oplus({\bf 45,2925})
\oplus({\bf 45,90})
\oplus({\bf 45,715'})
\oplus({\bf 45,78})
\oplus({\bf 45,1})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 1480050}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,90})
\oplus({\bf 1782,1})
\oplus({\bf 210',1729})
\oplus({\bf 210',90})
\oplus({\bf 210',1})
\oplus({\bf 10,16744})
\oplus({\bf 10,1729})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 4290,13})
\oplus({\bf 660,442})
\oplus({\bf 660,13})
\oplus({\bf 54,5733})
\oplus({\bf 54,442})
\oplus({\bf 54,13})
\oplus({\bf 1,44200})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 1730520}$&=&
$({\bf 4312,13})
\oplus({\bf 210',286})
\oplus({\bf 1728,13})
\oplus({\bf 320,715})
\oplus({\bf 320,286})
\oplus({\bf 320,13})
\oplus({\bf 120,442})
\oplus({\bf 120,715})
\oplus2({\bf 120,13})
\oplus({\bf 10,17017})
\oplus({\bf 10,7722})
\oplus({\bf 10,715})
\oplus2({\bf 10,286})
\oplus({\bf 8085,1})
\oplus({\bf 1386,78})
\oplus({\bf 945,90})
\oplus({\bf 945,78})
\oplus({\bf 945,1})
\oplus({\bf 54,2925})
\oplus({\bf 54,715'})
\oplus({\bf 54,78})
\oplus({\bf 210,90})
\oplus({\bf 210,1})
\oplus({\bf 45,3927})
\oplus({\bf 45,2925})
\oplus({\bf 45,90})
\oplus2({\bf 45,78})
\oplus({\bf 1,46410})
\oplus({\bf 1,2925})
\oplus({\bf 1,715'})$\\
%
${\bf 2042975}$&=&
$({\bf 1728,78})
\oplus({\bf 1728,1})
\oplus({\bf 320,715'})
\oplus({\bf 126,90})
\oplus({\bf 126,78})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},90})
\oplus({\bf \overline{126},78})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,2925})
\oplus({\bf 120,715'})
\oplus({\bf 120,78})
\oplus({\bf 10,14300})
\oplus({\bf 10,1716})
\oplus({\bf 10,715'})
\oplus({\bf 1050,13})
\oplus({\bf \overline{1050},13})
\oplus({\bf 945,286})
\oplus({\bf 54,1287})
\oplus({\bf 210,715})
\oplus({\bf 210,286})
\oplus2({\bf 210,13})
\oplus({\bf 45,7722})
\oplus({\bf 45,1287})
\oplus({\bf 45,286})
\oplus({\bf 1,19305})
\oplus({\bf 1,1287})$\\
%
${\bf 2193763}$&=&
$({\bf 4608,13})
\oplus({\bf 4410,13})
\oplus({\bf 210',442})
\oplus({\bf 210',715})
\oplus2({\bf 210',13})
\oplus({\bf 320,442})
\oplus({\bf 320,715})
\oplus2({\bf 320,13})
\oplus({\bf 10,16302})
\oplus({\bf 10,16575})
\oplus2({\bf 10,442})
\oplus2({\bf 10,715})
\oplus2({\bf 10,13})
\oplus({\bf 16380,1})
\oplus({\bf 660,90})
\oplus({\bf 660,1})
\oplus({\bf 1386,90})
\oplus({\bf 1386,78})
\oplus({\bf 1386,1})
\oplus({\bf 770,90})
\oplus({\bf 770,1})
\oplus({\bf 54,1729})
\oplus({\bf 54,3927})
\oplus({\bf 54,2275})
\oplus3({\bf 54,90})
\oplus({\bf 54,78})
\oplus2({\bf 54,1})
\oplus({\bf 45,3927})
\oplus({\bf 45,90})
\oplus({\bf 45,78})
\oplus({\bf 1,77064})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 2233000}$&=&
$({\bf 4608,13})
\oplus({\bf 4312,13})
\oplus({\bf 210',715})
\oplus({\bf 210',286})
\oplus({\bf 210',13})
\oplus({\bf 320,442})
\oplus({\bf 320,715})
\oplus2({\bf 320,13})
\oplus({\bf 120,442})
\oplus({\bf 120,13})
\oplus({\bf 10,16302})
\oplus({\bf 10,17017})
\oplus({\bf 10,442})
\oplus2({\bf 10,715})
\oplus({\bf 10,286})
\oplus({\bf 10,13})
\oplus({\bf 14784,1})
\oplus({\bf 660,78})
\oplus({\bf 1386,90})
\oplus({\bf 1386,78})
\oplus({\bf 1386,1})
\oplus({\bf 945,90})
\oplus({\bf 945,1})
\oplus({\bf 54,3927})
\oplus({\bf 54,2925})
\oplus({\bf 54,90})
\oplus2({\bf 54,78})
\oplus({\bf 45,1729})
\oplus({\bf 45,3927})
\oplus2({\bf 45,90})
\oplus({\bf 45,78})
\oplus({\bf 45,1})
\oplus({\bf 1,73150})
\oplus({\bf 1,3927})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 3108864}$&=&
$({\bf \overline{1200},64})
\oplus({\bf \overline{560},768})
\oplus({\bf \overline{560},64})
\oplus({\bf \overline{144},4160})
\oplus({\bf \overline{144},768})
\oplus({\bf \overline{144},64})
\oplus({\bf \overline{16},13312})
\oplus({\bf \overline{16},4160})
\oplus({\bf \overline{16},768})
\oplus({\bf \overline{16},64})
\oplus({\bf 1200,64})
\oplus({\bf 560,768})
\oplus({\bf 560,64})
\oplus({\bf 144,4160})
\oplus({\bf 144,768})
\oplus({\bf 144,64})
\oplus({\bf 16,13312})
\oplus({\bf 16,4160})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%
${\bf 3166065}$&=&
$({\bf 4410,13})
\oplus({\bf 4312,13})
\oplus({\bf 210',715})
\oplus({\bf 210',13})
\oplus({\bf 2970,13})
\oplus({\bf 320,442})
\oplus2({\bf 320,715})
\oplus({\bf 320,286})
\oplus3({\bf 320,13})
\oplus({\bf 120,715})
\oplus({\bf 120,13})
\oplus({\bf 10,16575})
\oplus({\bf 10,17017})
\oplus({\bf 10,442})
\oplus({\bf 10,12285})
\oplus3({\bf 10,715})
\oplus({\bf 10,286})
\oplus2({\bf 10,13})
\oplus({\bf 17920,1})
\oplus({\bf 1386,90})
\oplus({\bf 1386,78})
\oplus({\bf 1386,1})
\oplus({\bf 770,90})
\oplus({\bf 770,78})
\oplus({\bf 770,1})
\oplus({\bf 945,90})
\oplus({\bf 945,78})
\oplus({\bf 945,1})
\oplus({\bf 54,3927})
\oplus({\bf 54,2275})
\oplus({\bf 54,2925})
\oplus2({\bf 54,90})
\oplus2({\bf 54,78})
\oplus({\bf 54,1})
\oplus({\bf 45,3927})
\oplus({\bf 45,2275})
\oplus({\bf 45,2925})
\oplus2({\bf 45,90})
\oplus2({\bf 45,78})
\oplus({\bf 45,1})
\oplus({\bf 1,94809})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus({\bf 1,2925})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 4145152}$&=&
$({\bf \overline{2640},64})
\oplus({\bf \overline{720},768})
\oplus({\bf \overline{720},64})
\oplus({\bf \overline{144},4992})
\oplus({\bf \overline{144},768})
\oplus({\bf \overline{144},64})
\oplus({\bf \overline{16},23296})
\oplus({\bf \overline{16},4992})
\oplus({\bf \overline{16},768})
\oplus({\bf \overline{16},64})
\oplus({\bf 2640,64})
\oplus({\bf 720,768})
\oplus({\bf 720,64})
\oplus({\bf 144,4992})
\oplus({\bf 144,768})
\oplus({\bf 144,64})
\oplus({\bf 16,23296})
\oplus({\bf 16,4992})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{15}$(R)}
}
\label{Table:Branching-rules-B11_D4-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B11_D4-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 23}$&=&
$({\bf 1,15})
\oplus({\bf 8_{v},1})$\\
%
${\bf 253}$&=&
$({\bf 28,1})
\oplus({\bf 1,105})
\oplus({\bf 8_{v},15})$\\
%
${\bf 275}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},15})$\\
%
${\bf 1771}$&=&
$({\bf 28,15})
\oplus({\bf 1,455})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},105})$\\
%
${\bf 2048}$&=&
$({\bf 8_{c},128})
\oplus({\bf 8_{s},128})$\\
%
${\bf 2277}$&=&
$({\bf 35_{v},15})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},119})
\oplus({\bf 8_{v},1})$\\
%
${\bf 4025}$&=&
$({\bf 35_{v},15})
\oplus({\bf 28,15})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},119})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},1})$\\
%
${\bf 8855}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,105})
\oplus({\bf 1,1365})
\oplus({\bf 56_{v},15})
\oplus({\bf 8_{v},455})$\\
%
${\bf 14674}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},119})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},15})
\oplus({\bf 8_{v},665})
\oplus({\bf 8_{v},15})$\\
%
${\bf 23000}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},119})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,105})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},15})
\oplus({\bf 8_{v},1105})
\oplus({\bf 8_{v},15})$\\
%
${\bf 31625}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},105})
\oplus({\bf 28,119})
\oplus({\bf 28,105})
\oplus({\bf 28,1})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 160_{v},15})
\oplus({\bf 56_{v},15})
\oplus({\bf 8_{v},1105})
\oplus({\bf 8_{v},455})
\oplus({\bf 8_{v},15})$\\
%
${\bf 33649}$&=&
$({\bf 35_{c},15})
\oplus({\bf 35_{s},15})
\oplus({\bf 28,455})
\oplus({\bf 1,3003})
\oplus({\bf 56_{v},105})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},1365})$\\
%
${\bf 37422}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},119})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,119})
\oplus({\bf 28,1})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 112_{v},15})
\oplus({\bf 160_{v},15})
\oplus({\bf 8_{v},665})
\oplus({\bf 8_{v},1105})
\oplus2({\bf 8_{v},15})$\\
%
${\bf 45056}$&=&
$({\bf 56_{c},128})
\oplus({\bf 8_{c},1792})
\oplus({\bf 8_{c},128})
\oplus({\bf 56_{s},128})
\oplus({\bf 8_{s},1792})
\oplus({\bf 8_{s},128})$\\
%
${\bf 78430}$&=&
$({\bf 294_{v},15})
\oplus({\bf 35_{v},665})
\oplus({\bf 35_{v},15})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},119})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},2940})
\oplus({\bf 8_{v},119})
\oplus({\bf 8_{v},1})$\\
%
${\bf 100947}$&=&
$({\bf 35_{c},105})
\oplus({\bf 35_{s},105})
\oplus({\bf 28,1365})
\oplus({\bf 28,1})
\oplus({\bf 1,5005})
\oplus({\bf 56_{v},455})
\oplus({\bf 56_{v},15})
\oplus({\bf 8_{v},3003})$\\
%
${\bf 168245}$&=&
$({\bf 350,15})
\oplus({\bf 35_{v},455})
\oplus({\bf 35_{c},15})
\oplus({\bf 35_{s},15})
\oplus({\bf 28,1105})
\oplus({\bf 28,455})
\oplus({\bf 28,15})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},105})
\oplus({\bf 56_{v},119})
\oplus({\bf 56_{v},105})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},5355})
\oplus({\bf 8_{v},1365})
\oplus({\bf 8_{v},105})$\\
%
${\bf 240350}$&=&
$({\bf 300,15})
\oplus({\bf 350,15})
\oplus({\bf 35_{v},1105})
\oplus({\bf 35_{v},15})
\oplus({\bf 28,1105})
\oplus({\bf 28,455})
\oplus({\bf 28,15})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},119})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},105})
\oplus({\bf 8_{v},4080})
\oplus({\bf 8_{v},5355})
\oplus({\bf 8_{v},119})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},1})$\\
%
${\bf 245157}$&=&
$({\bf 35_{c},455})
\oplus({\bf 35_{s},455})
\oplus({\bf 28,3003})
\oplus({\bf 28,15})
\oplus({\bf 1,6435})
\oplus({\bf 56_{v},1365})
\oplus({\bf 56_{v},105})
\oplus({\bf 8_{v},5005})
\oplus({\bf 8_{v},1})$\\
%
${\bf 256795}$&=&
$({\bf 294_{v},15})
\oplus({\bf 567_{v},15})
\oplus({\bf 35_{v},665})
\oplus({\bf 35_{v},1105})
\oplus2({\bf 35_{v},15})
\oplus({\bf 28,665})
\oplus({\bf 28,15})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},119})
\oplus({\bf 112_{v},105})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},119})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},2940})
\oplus({\bf 8_{v},6916})
\oplus2({\bf 8_{v},119})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},1})$\\
%
${\bf 284625}$&=&
$({\bf 567_{v},15})
\oplus({\bf 300,15})
\oplus({\bf 35_{v},665})
\oplus({\bf 35_{v},1105})
\oplus2({\bf 35_{v},15})
\oplus({\bf 28,1105})
\oplus({\bf 28,15})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},119})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},119})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},6916})
\oplus({\bf 8_{v},4080})
\oplus2({\bf 8_{v},119})
\oplus({\bf 8_{v},105})
\oplus({\bf 8_{v},1})$\\
%
${\bf 312984}$&=&
$({\bf 567_{v},15})
\oplus({\bf 350,15})
\oplus({\bf 35_{v},1105})
\oplus({\bf 35_{v},455})
\oplus({\bf 35_{v},15})
\oplus({\bf 28,665})
\oplus({\bf 28,1105})
\oplus2({\bf 28,15})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},105})
\oplus({\bf 160_{v},119})
\oplus({\bf 160_{v},105})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},119})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},6916})
\oplus({\bf 8_{v},5355})
\oplus({\bf 8_{v},119})
\oplus2({\bf 8_{v},105})$\\
%
${\bf 361790}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},119})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},2940})
\oplus({\bf 35_{v},119})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},15})
\oplus({\bf 112_{v},665})
\oplus({\bf 112_{v},15})
\oplus({\bf 8_{v},10948})
\oplus({\bf 8_{v},665})
\oplus({\bf 8_{v},15})$\\
%
${\bf 471040}$&=&
$({\bf 160_{c},128})
\oplus({\bf 56_{c},1792})
\oplus({\bf 56_{c},128})
\oplus({\bf 8_{c},11520})
\oplus({\bf 8_{c},1792})
\oplus({\bf 8_{c},128})
\oplus({\bf 160_{s},128})
\oplus({\bf 56_{s},1792})
\oplus({\bf 56_{s},128})
\oplus({\bf 8_{s},11520})
\oplus({\bf 8_{s},1792})
\oplus({\bf 8_{s},128})$\\
%
${\bf 490314}$&=&
$({\bf 35_{c},1365})
\oplus({\bf 35_{s},1365})
\oplus({\bf 28,5005})
\oplus({\bf 28,105})
\oplus({\bf 1,6435})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},3003})
\oplus({\bf 56_{v},455})
\oplus({\bf 8_{v},6435})
\oplus({\bf 8_{v},15})$\\
%
${\bf 518144}$&=&
$({\bf 224_{vc},128})
\oplus({\bf 56_{c},1792})
\oplus({\bf 56_{c},128})
\oplus({\bf 8_{c},13440})
\oplus({\bf 8_{c},1792})
\oplus({\bf 8_{c},128})
\oplus({\bf 224_{vs},128})
\oplus({\bf 56_{s},1792})
\oplus({\bf 56_{s},128})
\oplus({\bf 8_{s},13440})
\oplus({\bf 8_{s},1792})
\oplus({\bf 8_{s},128})$\\
%
${\bf 664125}$&=&
$({\bf 350,105})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},1365})
\oplus({\bf 35_{c},119})
\oplus({\bf 35_{c},105})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},119})
\oplus({\bf 35_{s},105})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,5355})
\oplus({\bf 28,1365})
\oplus({\bf 28,105})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})
\oplus({\bf 224_{cv},15})
\oplus({\bf 224_{sv},15})
\oplus({\bf 160_{v},455})
\oplus({\bf 56_{v},1105})
\oplus({\bf 56_{v},455})
\oplus2({\bf 56_{v},15})
\oplus({\bf 8_{v},17017})
\oplus({\bf 8_{v},3003})
\oplus({\bf 8_{v},455})$\\
%
${\bf 817190}$&=&
$({\bf 35_{c},3003})
\oplus({\bf 35_{s},3003})
\oplus({\bf 28,6435})
\oplus({\bf 28,455})
\oplus({\bf 1,5005})
\oplus({\bf 1,15})
\oplus({\bf 56_{v},5005})
\oplus({\bf 56_{v},1365})
\oplus({\bf 8_{v},6435})
\oplus({\bf 8_{v},105})$\\
%
${\bf 872850}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,119})
\oplus({\bf 300,1})
\oplus({\bf 350,105})
\oplus({\bf 35_{v},4080})
\oplus({\bf 35_{v},119})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,5355})
\oplus({\bf 28,105})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},15})
\oplus({\bf 160_{v},1105})
\oplus({\bf 160_{v},15})
\oplus({\bf 56_{v},455})
\oplus({\bf 8_{v},26180})
\oplus({\bf 8_{v},1105})
\oplus({\bf 8_{v},15})$\\
%
${\bf 1126125}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},119})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,105})
\oplus({\bf 35_{v},6916})
\oplus({\bf 35_{v},119})
\oplus({\bf 35_{v},105})
\oplus({\bf 28,4080})
\oplus({\bf 28,119})
\oplus({\bf 28,1})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,105})
\oplus({\bf 1400_{v},15})
\oplus({\bf 112_{v},665})
\oplus({\bf 112_{v},15})
\oplus({\bf 160_{v},1105})
\oplus({\bf 160_{v},15})
\oplus({\bf 8_{v},33915})
\oplus({\bf 8_{v},665})
\oplus({\bf 8_{v},1105})
\oplus({\bf 8_{v},15})$\\
%
${\bf 1144066}$&=&
$({\bf 35_{c},5005})
\oplus({\bf 35_{s},5005})
\oplus({\bf 28,6435})
\oplus({\bf 28,1365})
\oplus({\bf 1,3003})
\oplus({\bf 1,105})
\oplus({\bf 56_{v},6435})
\oplus({\bf 56_{v},3003})
\oplus({\bf 8_{v},5005})
\oplus({\bf 8_{v},455})$\\
%
${\bf 1352078}$&=&
$({\bf 35_{c},6435})
\oplus({\bf 35_{s},6435})
\oplus({\bf 28,5005})
\oplus({\bf 28,3003})
\oplus({\bf 1,1365})
\oplus({\bf 1,455})
\oplus({\bf 56_{v},6435})
\oplus({\bf 56_{v},5005})
\oplus({\bf 8_{v},3003})
\oplus({\bf 8_{v},1365})$\\
%
${\bf 1427426}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},119})
\oplus({\bf 294_{v},105})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},119})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},2940})
\oplus({\bf 35_{v},6916})
\oplus2({\bf 35_{v},119})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,2940})
\oplus({\bf 28,119})
\oplus({\bf 28,1})
\oplus({\bf 1,125580})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 672'_{v},15})
\oplus({\bf 1568_{v},15})
\oplus({\bf 112_{v},665})
\oplus({\bf 112_{v},1105})
\oplus2({\bf 112_{v},15})
\oplus({\bf 160_{v},665})
\oplus({\bf 160_{v},15})
\oplus({\bf 8_{v},10948})
\oplus({\bf 8_{v},32487})
\oplus2({\bf 8_{v},665})
\oplus({\bf 8_{v},1105})
\oplus2({\bf 8_{v},15})$\\
%
${\bf 1434510}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,105})
\oplus({\bf 350,119})
\oplus({\bf 350,105})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},5355})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{c},105})
\oplus({\bf 35_{s},105})
\oplus({\bf 28,4080})
\oplus({\bf 28,5355})
\oplus({\bf 28,119})
\oplus({\bf 28,1365})
\oplus({\bf 28,105})
\oplus({\bf 28,1})
\oplus({\bf 1,92820})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 840_{v},15})
\oplus({\bf 224_{cv},15})
\oplus({\bf 224_{sv},15})
\oplus({\bf 160_{v},1105})
\oplus({\bf 160_{v},455})
\oplus({\bf 160_{v},15})
\oplus({\bf 56_{v},1105})
\oplus({\bf 56_{v},455})
\oplus({\bf 56_{v},15})
\oplus({\bf 8_{v},26180})
\oplus({\bf 8_{v},17017})
\oplus({\bf 8_{v},1105})
\oplus({\bf 8_{v},455})
\oplus({\bf 8_{v},15})$\\
%
${\bf 1480050}$&=&
$({\bf 1386_{v},15})
\oplus({\bf 294_{v},665})
\oplus({\bf 294_{v},15})
\oplus({\bf 35_{v},10948})
\oplus({\bf 35_{v},665})
\oplus({\bf 35_{v},15})
\oplus({\bf 1,104652})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},119})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},2940})
\oplus({\bf 112_{v},119})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},35700})
\oplus({\bf 8_{v},2940})
\oplus({\bf 8_{v},119})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1730520}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},105})
\oplus({\bf 350,119})
\oplus({\bf 350,105})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},5355})
\oplus({\bf 35_{v},1365})
\oplus({\bf 35_{v},105})
\oplus({\bf 35_{c},119})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},119})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,6916})
\oplus({\bf 28,5355})
\oplus({\bf 28,119})
\oplus2({\bf 28,105})
\oplus({\bf 1,117040})
\oplus({\bf 1,5355})
\oplus({\bf 1,1365})
\oplus({\bf 1296_{v},15})
\oplus({\bf 112_{v},455})
\oplus({\bf 224_{cv},15})
\oplus({\bf 224_{sv},15})
\oplus({\bf 160_{v},1105})
\oplus({\bf 160_{v},455})
\oplus({\bf 160_{v},15})
\oplus({\bf 56_{v},665})
\oplus({\bf 56_{v},1105})
\oplus2({\bf 56_{v},15})
\oplus({\bf 8_{v},35568})
\oplus({\bf 8_{v},17017})
\oplus({\bf 8_{v},1105})
\oplus2({\bf 8_{v},455})$\\
%
${\bf 2042975}$&=&
$({\bf 350,455})
\oplus({\bf 350,15})
\oplus({\bf 35_{v},3003})
\oplus({\bf 35_{c},1105})
\oplus({\bf 35_{c},455})
\oplus({\bf 35_{c},15})
\oplus({\bf 35_{s},1105})
\oplus({\bf 35_{s},455})
\oplus({\bf 35_{s},15})
\oplus({\bf 28,17017})
\oplus({\bf 28,3003})
\oplus({\bf 28,455})
\oplus({\bf 28,15})
\oplus({\bf 1,65637})
\oplus({\bf 1,3003})
\oplus({\bf 224_{cv},105})
\oplus({\bf 224_{sv},105})
\oplus({\bf 160_{v},1365})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},5355})
\oplus({\bf 56_{v},119})
\oplus({\bf 56_{v},1365})
\oplus2({\bf 56_{v},105})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},38675})
\oplus({\bf 8_{v},5005})
\oplus({\bf 8_{v},1365})$\\
%
${\bf 2193763}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},119})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},119})
\oplus({\bf 567_{v},105})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,119})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},2940})
\oplus({\bf 35_{v},6916})
\oplus({\bf 35_{v},4080})
\oplus3({\bf 35_{v},119})
\oplus({\bf 35_{v},105})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,6916})
\oplus({\bf 28,119})
\oplus({\bf 28,105})
\oplus({\bf 1,178605})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},15})
\oplus({\bf 1400_{v},15})
\oplus({\bf 112_{v},665})
\oplus({\bf 112_{v},1105})
\oplus2({\bf 112_{v},15})
\oplus({\bf 160_{v},665})
\oplus({\bf 160_{v},1105})
\oplus2({\bf 160_{v},15})
\oplus({\bf 8_{v},32487})
\oplus({\bf 8_{v},33915})
\oplus2({\bf 8_{v},665})
\oplus2({\bf 8_{v},1105})
\oplus2({\bf 8_{v},15})$\\
%
${\bf 2233000}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},105})
\oplus({\bf 567_{v},119})
\oplus({\bf 567_{v},105})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,119})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},6916})
\oplus({\bf 35_{v},5355})
\oplus({\bf 35_{v},119})
\oplus2({\bf 35_{v},105})
\oplus({\bf 28,2940})
\oplus({\bf 28,6916})
\oplus2({\bf 28,119})
\oplus({\bf 28,105})
\oplus({\bf 28,1})
\oplus({\bf 1,173264})
\oplus({\bf 1,6916})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 1568_{v},15})
\oplus({\bf 1296_{v},15})
\oplus({\bf 112_{v},1105})
\oplus({\bf 112_{v},455})
\oplus({\bf 112_{v},15})
\oplus({\bf 160_{v},665})
\oplus({\bf 160_{v},1105})
\oplus2({\bf 160_{v},15})
\oplus({\bf 56_{v},665})
\oplus({\bf 56_{v},15})
\oplus({\bf 8_{v},32487})
\oplus({\bf 8_{v},35568})
\oplus({\bf 8_{v},665})
\oplus2({\bf 8_{v},1105})
\oplus({\bf 8_{v},455})
\oplus({\bf 8_{v},15})$\\
%
${\bf 3108864}$&=&
$({\bf 224_{sc},128})
\oplus({\bf 160_{c},1792})
\oplus({\bf 160_{c},128})
\oplus({\bf 56_{c},11520})
\oplus({\bf 56_{c},1792})
\oplus({\bf 56_{c},128})
\oplus({\bf 8_{c},44800})
\oplus({\bf 8_{c},11520})
\oplus({\bf 8_{c},1792})
\oplus({\bf 8_{c},128})
\oplus({\bf 224_{cs},128})
\oplus({\bf 160_{s},1792})
\oplus({\bf 160_{s},128})
\oplus({\bf 56_{s},11520})
\oplus({\bf 56_{s},1792})
\oplus({\bf 56_{s},128})
\oplus({\bf 8_{s},44800})
\oplus({\bf 8_{s},11520})
\oplus({\bf 8_{s},1792})
\oplus({\bf 8_{s},128})$\\
%
${\bf 3166065}$&=&
$({\bf 4096,1})
\oplus({\bf 567_{v},119})
\oplus({\bf 567_{v},105})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,119})
\oplus({\bf 300,105})
\oplus({\bf 300,1})
\oplus({\bf 350,119})
\oplus({\bf 350,105})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},6916})
\oplus({\bf 35_{v},4080})
\oplus({\bf 35_{v},5355})
\oplus2({\bf 35_{v},119})
\oplus2({\bf 35_{v},105})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,6916})
\oplus({\bf 28,4080})
\oplus({\bf 28,5355})
\oplus2({\bf 28,119})
\oplus2({\bf 28,105})
\oplus({\bf 28,1})
\oplus({\bf 1,230945})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus({\bf 1,5355})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 1400_{v},15})
\oplus({\bf 1296_{v},15})
\oplus({\bf 112_{v},1105})
\oplus({\bf 112_{v},15})
\oplus({\bf 840_{v},15})
\oplus({\bf 160_{v},665})
\oplus2({\bf 160_{v},1105})
\oplus({\bf 160_{v},455})
\oplus3({\bf 160_{v},15})
\oplus({\bf 56_{v},1105})
\oplus({\bf 56_{v},15})
\oplus({\bf 8_{v},33915})
\oplus({\bf 8_{v},35568})
\oplus({\bf 8_{v},665})
\oplus({\bf 8_{v},26180})
\oplus3({\bf 8_{v},1105})
\oplus({\bf 8_{v},455})
\oplus2({\bf 8_{v},15})$\\
%
${\bf 4145152}$&=&
$({\bf 672_{vs},128})
\oplus({\bf 224_{vc},1792})
\oplus({\bf 224_{vc},128})
\oplus({\bf 56_{c},13440})
\oplus({\bf 56_{c},1792})
\oplus({\bf 56_{c},128})
\oplus({\bf 8_{c},71680})
\oplus({\bf 8_{c},13440})
\oplus({\bf 8_{c},1792})
\oplus({\bf 8_{c},128})
\oplus({\bf 672_{vc},128})
\oplus({\bf 224_{vs},1792})
\oplus({\bf 224_{vs},128})
\oplus({\bf 56_{s},13440})
\oplus({\bf 56_{s},1792})
\oplus({\bf 56_{s},128})
\oplus({\bf 8_{s},71680})
\oplus({\bf 8_{s},13440})
\oplus({\bf 8_{s},1792})
\oplus({\bf 8_{s},128})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{23}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{17}$(R)}
}
\label{Table:Branching-rules-B11_A3-B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B11_A3-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 23}$&=&
$({\bf 1,17})
\oplus({\bf 6,1})$\\
%
${\bf 253}$&=&
$({\bf 15,1})
\oplus({\bf 1,136})
\oplus({\bf 6,17})$\\
%
${\bf 275}$&=&
$({\bf 20',1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 6,17})$\\
%
${\bf 1771}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,136})
\oplus({\bf 15,17})
\oplus({\bf 1,680})$\\
%
${\bf 2048}$&=&
$({\bf 4,256})
\oplus({\bf \overline{4},256})$\\
%
${\bf 2277}$&=&
$({\bf 50,1})
\oplus({\bf 6,152})
\oplus({\bf 6,1})
\oplus({\bf 20',17})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 4025}$&=&
$({\bf 64,1})
\oplus({\bf 6,152})
\oplus({\bf 6,136})
\oplus({\bf 6,1})
\oplus({\bf 20',17})
\oplus({\bf 15,17})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 8855}$&=&
$({\bf 10,17})
\oplus({\bf \overline{10},17})
\oplus({\bf 6,680})
\oplus({\bf 15,136})
\oplus({\bf 15,1})
\oplus({\bf 1,2380})$\\
%
${\bf 14674}$&=&
$({\bf 50,17})
\oplus({\bf 6,952})
\oplus({\bf 6,17})
\oplus({\bf 105,1})
\oplus({\bf 20',152})
\oplus({\bf 20',1})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 23000}$&=&
$({\bf 64,17})
\oplus({\bf 6,1615})
\oplus({\bf 6,17})
\oplus({\bf 84,1})
\oplus({\bf 20',152})
\oplus({\bf 20',1})
\oplus({\bf 15,136})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 31625}$&=&
$({\bf 64,17})
\oplus({\bf 10,17})
\oplus({\bf \overline{10},17})
\oplus({\bf 6,1615})
\oplus({\bf 6,680})
\oplus({\bf 6,17})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',136})
\oplus({\bf 15,152})
\oplus({\bf 15,136})
\oplus({\bf 15,1})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 33649}$&=&
$({\bf 10,136})
\oplus({\bf \overline{10},136})
\oplus({\bf 6,2380})
\oplus({\bf 6,1})
\oplus({\bf 15,680})
\oplus({\bf 15,17})
\oplus({\bf 1,6188})$\\
%
${\bf 37422}$&=&
$({\bf 50,17})
\oplus({\bf 64,17})
\oplus({\bf 6,952})
\oplus({\bf 6,1615})
\oplus2({\bf 6,17})
\oplus({\bf 175,1})
\oplus({\bf 20',152})
\oplus({\bf 20',136})
\oplus({\bf 20',1})
\oplus({\bf 15,152})
\oplus({\bf 15,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 45056}$&=&
$({\bf 20,256})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})
\oplus({\bf \overline{20},256})
\oplus({\bf \overline{4},4096})
\oplus({\bf \overline{4},256})$\\
%
${\bf 78430}$&=&
$({\bf 196,1})
\oplus({\bf 50,152})
\oplus({\bf 50,1})
\oplus({\bf 6,4692})
\oplus({\bf 6,152})
\oplus({\bf 6,1})
\oplus({\bf 105,17})
\oplus({\bf 20',952})
\oplus({\bf 20',17})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 100947}$&=&
$({\bf 10,680})
\oplus({\bf \overline{10},680})
\oplus({\bf 6,6188})
\oplus({\bf 6,17})
\oplus({\bf 15,2380})
\oplus({\bf 15,136})
\oplus({\bf 1,12376})
\oplus({\bf 1,1})$\\
%
${\bf 168245}$&=&
$({\bf 64,136})
\oplus({\bf 64,1})
\oplus({\bf 10,152})
\oplus({\bf 10,136})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},152})
\oplus({\bf \overline{10},136})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,9044})
\oplus({\bf 6,2380})
\oplus({\bf 6,136})
\oplus({\bf 45,17})
\oplus({\bf \overline{45},17})
\oplus({\bf 20',680})
\oplus({\bf 15,1615})
\oplus({\bf 15,680})
\oplus2({\bf 15,17})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})$\\
%
${\bf 240350}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,152})
\oplus({\bf 64,136})
\oplus({\bf 64,1})
\oplus({\bf 10,136})
\oplus({\bf \overline{10},136})
\oplus({\bf 6,6783})
\oplus({\bf 6,9044})
\oplus({\bf 6,152})
\oplus({\bf 6,136})
\oplus({\bf 6,1})
\oplus({\bf 84,17})
\oplus({\bf 45,17})
\oplus({\bf \overline{45},17})
\oplus({\bf 20',1615})
\oplus({\bf 20',17})
\oplus({\bf 15,1615})
\oplus({\bf 15,680})
\oplus({\bf 15,17})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 245157}$&=&
$({\bf 10,2380})
\oplus({\bf \overline{10},2380})
\oplus({\bf 6,12376})
\oplus({\bf 6,136})
\oplus({\bf 15,6188})
\oplus({\bf 15,680})
\oplus({\bf 1,19448})
\oplus({\bf 1,17})$\\
%
${\bf 256795}$&=&
$({\bf 384,1})
\oplus({\bf 50,152})
\oplus({\bf 50,136})
\oplus({\bf 50,1})
\oplus({\bf 64,152})
\oplus({\bf 64,1})
\oplus({\bf 6,4692})
\oplus({\bf 6,11340})
\oplus2({\bf 6,152})
\oplus({\bf 6,136})
\oplus({\bf 6,1})
\oplus({\bf 105,17})
\oplus({\bf 175,17})
\oplus({\bf 20',952})
\oplus({\bf 20',1615})
\oplus2({\bf 20',17})
\oplus({\bf 15,952})
\oplus({\bf 15,17})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 284625}$&=&
$({\bf 300,1})
\oplus({\bf 50,152})
\oplus({\bf 50,1})
\oplus({\bf 64,152})
\oplus({\bf 64,136})
\oplus({\bf 64,1})
\oplus({\bf 6,11340})
\oplus({\bf 6,6783})
\oplus2({\bf 6,152})
\oplus({\bf 6,136})
\oplus({\bf 6,1})
\oplus({\bf 175,17})
\oplus({\bf 84,17})
\oplus({\bf 20',952})
\oplus({\bf 20',1615})
\oplus2({\bf 20',17})
\oplus({\bf 15,1615})
\oplus({\bf 15,17})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 312984}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,136})
\oplus({\bf 64,152})
\oplus({\bf 64,136})
\oplus({\bf 64,1})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},152})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,11340})
\oplus({\bf 6,9044})
\oplus({\bf 6,152})
\oplus2({\bf 6,136})
\oplus({\bf 175,17})
\oplus({\bf 45,17})
\oplus({\bf \overline{45},17})
\oplus({\bf 20',1615})
\oplus({\bf 20',680})
\oplus({\bf 20',17})
\oplus({\bf 15,952})
\oplus({\bf 15,1615})
\oplus2({\bf 15,17})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})$\\
%
${\bf 361790}$&=&
$({\bf 336,1})
\oplus({\bf 105,152})
\oplus({\bf 105,1})
\oplus({\bf 20',4692})
\oplus({\bf 20',152})
\oplus({\bf 20',1})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 196,17})
\oplus({\bf 50,952})
\oplus({\bf 50,17})
\oplus({\bf 6,19380})
\oplus({\bf 6,952})
\oplus({\bf 6,17})$\\
%
${\bf 471040}$&=&
$({\bf 36,256})
\oplus({\bf 20,4096})
\oplus({\bf 20,256})
\oplus({\bf 4,30464})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})
\oplus({\bf \overline{36},256})
\oplus({\bf \overline{20},4096})
\oplus({\bf \overline{20},256})
\oplus({\bf \overline{4},30464})
\oplus({\bf \overline{4},4096})
\oplus({\bf \overline{4},256})$\\
%
${\bf 490314}$&=&
$({\bf 10,6188})
\oplus({\bf \overline{10},6188})
\oplus({\bf 6,19448})
\oplus({\bf 6,680})
\oplus({\bf 15,12376})
\oplus({\bf 15,2380})
\oplus({\bf 1,24310})
\oplus({\bf 1,136})$\\
%
${\bf 518144}$&=&
$({\bf 60,256})
\oplus({\bf 20,4096})
\oplus({\bf 20,256})
\oplus({\bf 4,34816})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})
\oplus({\bf \overline{60},256})
\oplus({\bf \overline{20},4096})
\oplus({\bf \overline{20},256})
\oplus({\bf \overline{4},34816})
\oplus({\bf \overline{4},4096})
\oplus({\bf \overline{4},256})$\\
%
${\bf 664125}$&=&
$({\bf 64,680})
\oplus({\bf 64,17})
\oplus({\bf 10,1615})
\oplus({\bf 10,680})
\oplus({\bf 10,17})
\oplus({\bf \overline{10},1615})
\oplus({\bf \overline{10},680})
\oplus({\bf \overline{10},17})
\oplus({\bf 6,33592})
\oplus({\bf 6,6188})
\oplus({\bf 6,680})
\oplus({\bf 6,17})
\oplus({\bf 45,136})
\oplus({\bf \overline{45},136})
\oplus({\bf 20',2380})
\oplus({\bf 20',1})
\oplus({\bf 15,9044})
\oplus({\bf 15,152})
\oplus({\bf 15,2380})
\oplus2({\bf 15,136})
\oplus({\bf 15,1})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})$\\
%
${\bf 817190}$&=&
$({\bf 10,12376})
\oplus({\bf \overline{10},12376})
\oplus({\bf 6,24310})
\oplus({\bf 6,2380})
\oplus({\bf 15,19448})
\oplus({\bf 15,6188})
\oplus({\bf 1,24310})
\oplus({\bf 1,680})$\\
%
${\bf 872850}$&=&
$({\bf 35,1})
\oplus({\bf 84,152})
\oplus({\bf 84,1})
\oplus({\bf 45,136})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},136})
\oplus({\bf 20',6783})
\oplus({\bf 20',152})
\oplus({\bf 20',1})
\oplus({\bf 15,9044})
\oplus({\bf 15,136})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 70,17})
\oplus({\bf \overline{70},17})
\oplus({\bf 64,1615})
\oplus({\bf 64,17})
\oplus({\bf 10,680})
\oplus({\bf \overline{10},680})
\oplus({\bf 6,50388})
\oplus({\bf 6,1615})
\oplus({\bf 6,17})$\\
%
${\bf 1126125}$&=&
$({\bf 300',1})
\oplus({\bf 175,152})
\oplus({\bf 175,1})
\oplus({\bf 84,136})
\oplus({\bf 20',11340})
\oplus({\bf 20',152})
\oplus({\bf 20',136})
\oplus({\bf 15,6783})
\oplus({\bf 15,152})
\oplus({\bf 15,1})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,136})
\oplus({\bf 300,17})
\oplus({\bf 50,952})
\oplus({\bf 50,17})
\oplus({\bf 64,1615})
\oplus({\bf 64,17})
\oplus({\bf 6,63308})
\oplus({\bf 6,952})
\oplus({\bf 6,1615})
\oplus({\bf 6,17})$\\
%
${\bf 1144066}$&=&
$({\bf 10,19448})
\oplus({\bf \overline{10},19448})
\oplus({\bf 6,24310})
\oplus({\bf 6,6188})
\oplus({\bf 15,24310})
\oplus({\bf 15,12376})
\oplus({\bf 1,19448})
\oplus({\bf 1,2380})$\\
%
${\bf 1352078}$&=&
$({\bf 10,24310})
\oplus({\bf \overline{10},24310})
\oplus({\bf 6,19448})
\oplus({\bf 6,12376})
\oplus({\bf 15,24310})
\oplus({\bf 15,19448})
\oplus({\bf 1,12376})
\oplus({\bf 1,6188})$\\
%
${\bf 1427426}$&=&
$({\bf 735,1})
\oplus({\bf 105,152})
\oplus({\bf 105,136})
\oplus({\bf 105,1})
\oplus({\bf 175,152})
\oplus({\bf 175,1})
\oplus({\bf 20',4692})
\oplus({\bf 20',11340})
\oplus2({\bf 20',152})
\oplus({\bf 20',136})
\oplus({\bf 20',1})
\oplus({\bf 15,4692})
\oplus({\bf 15,152})
\oplus({\bf 15,1})
\oplus({\bf 1,255000})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})
\oplus({\bf 196,17})
\oplus({\bf 384,17})
\oplus({\bf 50,952})
\oplus({\bf 50,1615})
\oplus2({\bf 50,17})
\oplus({\bf 64,952})
\oplus({\bf 64,17})
\oplus({\bf 6,19380})
\oplus({\bf 6,59432})
\oplus2({\bf 6,952})
\oplus({\bf 6,1615})
\oplus2({\bf 6,17})$\\
%
${\bf 1434510}$&=&
$({\bf 70,17})
\oplus({\bf \overline{70},17})
\oplus({\bf 64,1615})
\oplus({\bf 64,680})
\oplus2({\bf 64,17})
\oplus({\bf 10,1615})
\oplus({\bf 10,680})
\oplus({\bf 10,17})
\oplus({\bf \overline{10},1615})
\oplus({\bf \overline{10},680})
\oplus({\bf \overline{10},17})
\oplus({\bf 6,50388})
\oplus({\bf 6,33592})
\oplus({\bf 6,1615})
\oplus({\bf 6,680})
\oplus({\bf 6,17})
\oplus({\bf 84,136})
\oplus({\bf 84,1})
\oplus({\bf 45,152})
\oplus({\bf 45,136})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},152})
\oplus({\bf \overline{45},136})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',9044})
\oplus({\bf 20',136})
\oplus({\bf 15,6783})
\oplus({\bf 15,9044})
\oplus({\bf 15,152})
\oplus({\bf 15,2380})
\oplus2({\bf 15,136})
\oplus({\bf 15,1})
\oplus({\bf 1,209304})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 1480050}$&=&
$({\bf 336,17})
\oplus({\bf 105,952})
\oplus({\bf 105,17})
\oplus({\bf 20',19380})
\oplus({\bf 20',952})
\oplus({\bf 20',17})
\oplus({\bf 1,224808})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 540''',1})
\oplus({\bf 196,152})
\oplus({\bf 196,1})
\oplus({\bf 50,4692})
\oplus({\bf 50,152})
\oplus({\bf 50,1})
\oplus({\bf 6,69768})
\oplus({\bf 6,4692})
\oplus({\bf 6,152})
\oplus({\bf 6,1})$\\
%
${\bf 1730520}$&=&
$({\bf 126,17})
\oplus({\bf \overline{126},17})
\oplus({\bf 50,680})
\oplus({\bf 64,1615})
\oplus({\bf 64,680})
\oplus2({\bf 64,17})
\oplus({\bf 10,952})
\oplus({\bf 10,1615})
\oplus2({\bf 10,17})
\oplus({\bf \overline{10},952})
\oplus({\bf \overline{10},1615})
\oplus2({\bf \overline{10},17})
\oplus({\bf 6,67473})
\oplus({\bf 6,33592})
\oplus({\bf 6,1615})
\oplus2({\bf 6,680})
\oplus({\bf 175,136})
\oplus({\bf 175,1})
\oplus({\bf 45,152})
\oplus({\bf 45,136})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},152})
\oplus({\bf \overline{45},136})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',9044})
\oplus({\bf 20',2380})
\oplus({\bf 20',136})
\oplus({\bf 15,11340})
\oplus({\bf 15,9044})
\oplus2({\bf 15,152})
\oplus2({\bf 15,136})
\oplus({\bf 15,1})
\oplus({\bf 1,259896})
\oplus({\bf 1,9044})
\oplus({\bf 1,2380})$\\
%
${\bf 2042975}$&=&
$({\bf 64,2380})
\oplus({\bf 64,136})
\oplus({\bf 10,9044})
\oplus({\bf 10,2380})
\oplus({\bf 10,136})
\oplus({\bf \overline{10},9044})
\oplus({\bf \overline{10},2380})
\oplus({\bf \overline{10},136})
\oplus({\bf 6,90440})
\oplus({\bf 6,152})
\oplus({\bf 6,12376})
\oplus({\bf 6,2380})
\oplus({\bf 6,136})
\oplus({\bf 6,1})
\oplus({\bf 45,680})
\oplus({\bf \overline{45},680})
\oplus({\bf 20',6188})
\oplus({\bf 20',17})
\oplus({\bf 15,33592})
\oplus({\bf 15,1615})
\oplus({\bf 15,6188})
\oplus2({\bf 15,680})
\oplus({\bf 15,17})
\oplus({\bf 1,184756})
\oplus({\bf 1,6188})
\oplus({\bf 1,17})$\\
%
${\bf 2193763}$&=&
$({\bf 729,1})
\oplus({\bf 105,152})
\oplus({\bf 105,1})
\oplus({\bf 175,152})
\oplus({\bf 175,136})
\oplus({\bf 175,1})
\oplus({\bf 84,152})
\oplus({\bf 84,1})
\oplus({\bf 20',4692})
\oplus({\bf 20',11340})
\oplus({\bf 20',6783})
\oplus3({\bf 20',152})
\oplus({\bf 20',136})
\oplus2({\bf 20',1})
\oplus({\bf 15,11340})
\oplus({\bf 15,152})
\oplus({\bf 15,136})
\oplus({\bf 1,372232})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,6783})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 384,17})
\oplus({\bf 300,17})
\oplus({\bf 50,952})
\oplus({\bf 50,1615})
\oplus2({\bf 50,17})
\oplus({\bf 64,952})
\oplus({\bf 64,1615})
\oplus2({\bf 64,17})
\oplus({\bf 6,59432})
\oplus({\bf 6,63308})
\oplus2({\bf 6,952})
\oplus2({\bf 6,1615})
\oplus2({\bf 6,17})$\\
%
${\bf 2233000}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,136})
\oplus({\bf 175,152})
\oplus({\bf 175,136})
\oplus({\bf 175,1})
\oplus({\bf 45,152})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},152})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',11340})
\oplus({\bf 20',9044})
\oplus({\bf 20',152})
\oplus2({\bf 20',136})
\oplus({\bf 15,4692})
\oplus({\bf 15,11340})
\oplus2({\bf 15,152})
\oplus({\bf 15,136})
\oplus({\bf 15,1})
\oplus({\bf 1,367080})
\oplus({\bf 1,11340})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 384,17})
\oplus({\bf 126,17})
\oplus({\bf \overline{126},17})
\oplus({\bf 50,1615})
\oplus({\bf 50,680})
\oplus({\bf 50,17})
\oplus({\bf 64,952})
\oplus({\bf 64,1615})
\oplus2({\bf 64,17})
\oplus({\bf 10,952})
\oplus({\bf 10,17})
\oplus({\bf \overline{10},952})
\oplus({\bf \overline{10},17})
\oplus({\bf 6,59432})
\oplus({\bf 6,67473})
\oplus({\bf 6,952})
\oplus2({\bf 6,1615})
\oplus({\bf 6,680})
\oplus({\bf 6,17})$\\
%
${\bf 3108864}$&=&
$({\bf \overline{20''},256})
\oplus({\bf \overline{36},4096})
\oplus({\bf \overline{36},256})
\oplus({\bf \overline{20},30464})
\oplus({\bf \overline{20},4096})
\oplus({\bf \overline{20},256})
\oplus({\bf \overline{4},139264})
\oplus({\bf \overline{4},30464})
\oplus({\bf \overline{4},4096})
\oplus({\bf \overline{4},256})
\oplus({\bf 36,4096})
\oplus({\bf 36,256})
\oplus({\bf 20'',256})
\oplus({\bf 20,30464})
\oplus({\bf 20,4096})
\oplus({\bf 20,256})
\oplus({\bf 4,139264})
\oplus({\bf 4,30464})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})$\\
%
${\bf 3166065}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,152})
\oplus({\bf 175,136})
\oplus({\bf 175,1})
\oplus({\bf 84,152})
\oplus({\bf 84,136})
\oplus({\bf 84,1})
\oplus({\bf 45,152})
\oplus({\bf 45,136})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},152})
\oplus({\bf \overline{45},136})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',11340})
\oplus({\bf 20',6783})
\oplus({\bf 20',9044})
\oplus2({\bf 20',152})
\oplus2({\bf 20',136})
\oplus({\bf 20',1})
\oplus({\bf 15,11340})
\oplus({\bf 15,6783})
\oplus({\bf 15,9044})
\oplus2({\bf 15,152})
\oplus2({\bf 15,136})
\oplus({\bf 15,1})
\oplus({\bf 1,499681})
\oplus({\bf 1,11340})
\oplus({\bf 1,6783})
\oplus({\bf 1,9044})
\oplus({\bf 1,152})
\oplus({\bf 1,136})
\oplus({\bf 300,17})
\oplus({\bf 126,17})
\oplus({\bf 70,17})
\oplus({\bf \overline{126},17})
\oplus({\bf 50,1615})
\oplus({\bf 50,17})
\oplus({\bf \overline{70},17})
\oplus({\bf 64,952})
\oplus2({\bf 64,1615})
\oplus({\bf 64,680})
\oplus3({\bf 64,17})
\oplus({\bf 10,1615})
\oplus({\bf 10,17})
\oplus({\bf \overline{10},1615})
\oplus({\bf \overline{10},17})
\oplus({\bf 6,63308})
\oplus({\bf 6,67473})
\oplus({\bf 6,952})
\oplus({\bf 6,50388})
\oplus3({\bf 6,1615})
\oplus({\bf 6,680})
\oplus2({\bf 6,17})$\\
%
${\bf 4145152}$&=&
$({\bf \overline{140'},256})
\oplus({\bf \overline{60},4096})
\oplus({\bf \overline{60},256})
\oplus({\bf \overline{20},34816})
\oplus({\bf \overline{20},4096})
\oplus({\bf \overline{20},256})
\oplus({\bf \overline{4},208896})
\oplus({\bf \overline{4},34816})
\oplus({\bf \overline{4},4096})
\oplus({\bf \overline{4},256})
\oplus({\bf 140',256})
\oplus({\bf 60,4096})
\oplus({\bf 60,256})
\oplus({\bf 20,34816})
\oplus({\bf 20,4096})
\oplus({\bf 20,256})
\oplus({\bf 4,208896})
\oplus({\bf 4,34816})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{23}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$(R)}
}
\label{Table:Branching-rules-B11_A1-A1-B9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B11_A1-A1-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 23}$&=&
$({\bf 1,1,19})
\oplus({\bf 2,2,1})$\\
%
${\bf 253}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,171})
\oplus({\bf 2,2,19})$\\
%
${\bf 275}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,19})$\\
%
${\bf 1771}$&=&
$({\bf 3,1,19})
\oplus({\bf 1,3,19})
\oplus({\bf 1,1,969})
\oplus({\bf 2,2,171})
\oplus({\bf 2,2,1})$\\
%
${\bf 2048}$&=&
$({\bf 2,1,512})
\oplus({\bf 1,2,512})$\\
%
${\bf 2277}$&=&
$({\bf 3,3,19})
\oplus({\bf 1,1,1311})
\oplus({\bf 1,1,19})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,1})$\\
%
${\bf 4025}$&=&
$({\bf 3,3,19})
\oplus({\bf 3,1,19})
\oplus({\bf 1,3,19})
\oplus({\bf 1,1,2261})
\oplus({\bf 1,1,19})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,171})
\oplus({\bf 2,2,1})$\\
%
${\bf 8855}$&=&
$({\bf 3,1,171})
\oplus({\bf 1,3,171})
\oplus({\bf 1,1,3876})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,969})
\oplus({\bf 2,2,19})$\\
%
${\bf 14674}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,7125})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,19})
\oplus({\bf 2,2,1311})
\oplus({\bf 2,2,19})$\\
%
${\bf 23000}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,171})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,171})
\oplus({\bf 1,1,10640})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,19})
\oplus({\bf 2,4,19})
\oplus({\bf 2,2,2261})
\oplus({\bf 2,2,19})$\\
%
${\bf 31625}$&=&
$({\bf 3,3,171})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,171})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,171})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,14364})
\oplus({\bf 1,1,171})
\oplus({\bf 4,2,19})
\oplus({\bf 2,4,19})
\oplus({\bf 2,2,2261})
\oplus({\bf 2,2,969})
\oplus2({\bf 2,2,19})$\\
%
${\bf 33649}$&=&
$({\bf 3,1,969})
\oplus({\bf 1,3,969})
\oplus({\bf 1,1,11628})
\oplus({\bf 1,1,19})
\oplus({\bf 2,2,3876})
\oplus({\bf 2,2,171})$\\
%
${\bf 37422}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,171})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,17595})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,171})
\oplus({\bf 4,4,19})
\oplus({\bf 4,2,19})
\oplus({\bf 2,4,19})
\oplus({\bf 2,2,1311})
\oplus({\bf 2,2,2261})
\oplus2({\bf 2,2,19})$\\
%
${\bf 45056}$&=&
$({\bf 2,3,512})
\oplus({\bf 2,1,9216})
\oplus({\bf 2,1,512})
\oplus({\bf 3,2,512})
\oplus({\bf 1,2,9216})
\oplus({\bf 1,2,512})$\\
%
${\bf 78430}$&=&
$({\bf 5,5,19})
\oplus({\bf 3,3,1311})
\oplus({\bf 3,3,19})
\oplus({\bf 1,1,32319})
\oplus({\bf 1,1,1311})
\oplus({\bf 1,1,19})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,189})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,7125})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,1})$\\
%
${\bf 100947}$&=&
$({\bf 3,1,3876})
\oplus({\bf 1,3,3876})
\oplus({\bf 1,1,27132})
\oplus({\bf 1,1,171})
\oplus({\bf 2,2,11628})
\oplus({\bf 2,2,969})$\\
%
${\bf 168245}$&=&
$({\bf 3,3,969})
\oplus({\bf 3,3,19})
\oplus({\bf 3,1,2261})
\oplus({\bf 3,1,969})
\oplus({\bf 3,1,19})
\oplus({\bf 1,3,2261})
\oplus({\bf 1,3,969})
\oplus({\bf 1,3,19})
\oplus({\bf 1,1,61047})
\oplus({\bf 1,1,969})
\oplus({\bf 1,1,19})
\oplus({\bf 4,2,171})
\oplus({\bf 2,4,171})
\oplus({\bf 2,2,14364})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,3876})
\oplus2({\bf 2,2,171})
\oplus({\bf 2,2,1})$\\
%
${\bf 240350}$&=&
$({\bf 5,1,19})
\oplus({\bf 3,3,2261})
\oplus2({\bf 3,3,19})
\oplus({\bf 3,1,2261})
\oplus({\bf 3,1,969})
\oplus({\bf 3,1,19})
\oplus({\bf 1,5,19})
\oplus({\bf 1,3,2261})
\oplus({\bf 1,3,969})
\oplus({\bf 1,3,19})
\oplus({\bf 1,1,89775})
\oplus({\bf 1,1,2261})
\oplus({\bf 1,1,19})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,171})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,171})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,10640})
\oplus({\bf 2,2,14364})
\oplus({\bf 2,2,189})
\oplus2({\bf 2,2,171})
\oplus({\bf 2,2,1})$\\
%
${\bf 245157}$&=&
$({\bf 3,1,11628})
\oplus({\bf 1,3,11628})
\oplus({\bf 1,1,50388})
\oplus({\bf 1,1,969})
\oplus({\bf 2,2,27132})
\oplus({\bf 2,2,3876})$\\
%
${\bf 256795}$&=&
$({\bf 5,5,19})
\oplus({\bf 5,3,19})
\oplus({\bf 3,5,19})
\oplus({\bf 3,3,1311})
\oplus({\bf 3,3,2261})
\oplus2({\bf 3,3,19})
\oplus({\bf 3,1,1311})
\oplus({\bf 3,1,19})
\oplus({\bf 1,3,1311})
\oplus({\bf 1,3,19})
\oplus({\bf 1,1,101745})
\oplus({\bf 1,1,1311})
\oplus({\bf 1,1,2261})
\oplus({\bf 1,1,19})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,189})
\oplus({\bf 4,4,171})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7125})
\oplus({\bf 2,2,17595})
\oplus2({\bf 2,2,189})
\oplus({\bf 2,2,171})
\oplus({\bf 2,2,1})$\\
%
${\bf 284625}$&=&
$({\bf 5,3,19})
\oplus({\bf 5,1,19})
\oplus({\bf 3,5,19})
\oplus({\bf 3,3,1311})
\oplus({\bf 3,3,2261})
\oplus2({\bf 3,3,19})
\oplus({\bf 3,1,2261})
\oplus({\bf 3,1,19})
\oplus({\bf 1,5,19})
\oplus({\bf 1,3,2261})
\oplus({\bf 1,3,19})
\oplus({\bf 1,1,110124})
\oplus({\bf 1,1,1311})
\oplus({\bf 1,1,2261})
\oplus({\bf 1,1,19})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,189})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,171})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,171})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,17595})
\oplus({\bf 2,2,10640})
\oplus2({\bf 2,2,189})
\oplus({\bf 2,2,171})
\oplus({\bf 2,2,1})$\\
%
${\bf 312984}$&=&
$({\bf 5,3,19})
\oplus({\bf 3,5,19})
\oplus({\bf 3,3,2261})
\oplus({\bf 3,3,969})
\oplus2({\bf 3,3,19})
\oplus({\bf 3,1,1311})
\oplus({\bf 3,1,2261})
\oplus2({\bf 3,1,19})
\oplus({\bf 1,3,1311})
\oplus({\bf 1,3,2261})
\oplus2({\bf 1,3,19})
\oplus({\bf 1,1,118864})
\oplus({\bf 1,1,2261})
\oplus({\bf 1,1,969})
\oplus({\bf 4,4,171})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,171})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,171})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,17595})
\oplus({\bf 2,2,14364})
\oplus2({\bf 2,2,189})
\oplus2({\bf 2,2,171})
\oplus({\bf 2,2,1})$\\
%
${\bf 361790}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,189})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,7125})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,127281})
\oplus({\bf 1,1,7125})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,19})
\oplus({\bf 4,4,1311})
\oplus({\bf 4,4,19})
\oplus({\bf 2,2,32319})
\oplus({\bf 2,2,1311})
\oplus({\bf 2,2,19})$\\
%
${\bf 471040}$&=&
$({\bf 4,1,512})
\oplus({\bf 2,3,9216})
\oplus({\bf 2,3,512})
\oplus({\bf 2,1,77824})
\oplus({\bf 2,1,9216})
\oplus({\bf 2,1,512})
\oplus({\bf 3,2,9216})
\oplus({\bf 3,2,512})
\oplus({\bf 1,4,512})
\oplus({\bf 1,2,77824})
\oplus({\bf 1,2,9216})
\oplus({\bf 1,2,512})$\\
%
${\bf 490314}$&=&
$({\bf 3,1,27132})
\oplus({\bf 1,3,27132})
\oplus({\bf 1,1,75582})
\oplus({\bf 1,1,3876})
\oplus({\bf 2,2,50388})
\oplus({\bf 2,2,11628})$\\
%
${\bf 518144}$&=&
$({\bf 4,3,512})
\oplus({\bf 2,3,9216})
\oplus({\bf 2,3,512})
\oplus({\bf 2,1,87552})
\oplus({\bf 2,1,9216})
\oplus({\bf 2,1,512})
\oplus({\bf 3,4,512})
\oplus({\bf 3,2,9216})
\oplus({\bf 3,2,512})
\oplus({\bf 1,2,87552})
\oplus({\bf 1,2,9216})
\oplus({\bf 1,2,512})$\\
%
${\bf 664125}$&=&
$({\bf 3,3,3876})
\oplus({\bf 3,3,171})
\oplus({\bf 3,1,14364})
\oplus({\bf 3,1,3876})
\oplus({\bf 3,1,171})
\oplus({\bf 1,3,14364})
\oplus({\bf 1,3,3876})
\oplus({\bf 1,3,171})
\oplus({\bf 1,1,189924})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,3876})
\oplus({\bf 1,1,171})
\oplus({\bf 4,2,969})
\oplus({\bf 2,4,969})
\oplus({\bf 2,2,61047})
\oplus({\bf 2,2,2261})
\oplus({\bf 2,2,11628})
\oplus2({\bf 2,2,969})
\oplus({\bf 2,2,19})$\\
%
${\bf 817190}$&=&
$({\bf 3,1,50388})
\oplus({\bf 1,3,50388})
\oplus({\bf 1,1,92378})
\oplus({\bf 1,1,11628})
\oplus({\bf 2,2,75582})
\oplus({\bf 2,2,27132})$\\
%
${\bf 872850}$&=&
$({\bf 5,1,189})
\oplus({\bf 3,3,10640})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,171})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,14364})
\oplus({\bf 3,1,171})
\oplus({\bf 1,5,189})
\oplus({\bf 1,3,14364})
\oplus({\bf 1,3,171})
\oplus({\bf 1,1,265335})
\oplus({\bf 1,1,10640})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,2261})
\oplus({\bf 4,2,19})
\oplus({\bf 2,4,2261})
\oplus({\bf 2,4,19})
\oplus({\bf 2,2,89775})
\oplus({\bf 2,2,2261})
\oplus({\bf 2,2,969})
\oplus({\bf 2,2,19})$\\
%
${\bf 1126125}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,171})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,17595})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,171})
\oplus({\bf 3,1,10640})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,171})
\oplus({\bf 1,3,10640})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,361284})
\oplus({\bf 1,1,17595})
\oplus({\bf 1,1,171})
\oplus({\bf 6,2,19})
\oplus({\bf 4,4,1311})
\oplus({\bf 4,4,19})
\oplus({\bf 4,2,2261})
\oplus({\bf 4,2,19})
\oplus({\bf 2,6,19})
\oplus({\bf 2,4,2261})
\oplus({\bf 2,4,19})
\oplus({\bf 2,2,110124})
\oplus({\bf 2,2,1311})
\oplus({\bf 2,2,2261})
\oplus({\bf 2,2,19})$\\
%
${\bf 1144066}$&=&
$({\bf 3,1,75582})
\oplus({\bf 1,3,75582})
\oplus({\bf 1,1,92378})
\oplus({\bf 1,1,27132})
\oplus({\bf 2,2,92378})
\oplus({\bf 2,2,50388})$\\
%
${\bf 1352078}$&=&
$({\bf 3,1,92378})
\oplus({\bf 1,3,92378})
\oplus({\bf 1,1,75582})
\oplus({\bf 1,1,50388})
\oplus({\bf 2,2,92378})
\oplus({\bf 2,2,75582})$\\
%
${\bf 1427426}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,189})
\oplus({\bf 5,5,171})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7125})
\oplus({\bf 3,3,17595})
\oplus2({\bf 3,3,189})
\oplus({\bf 3,3,171})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,7125})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,7125})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,479655})
\oplus({\bf 1,1,7125})
\oplus({\bf 1,1,17595})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,171})
\oplus({\bf 6,6,19})
\oplus({\bf 6,4,19})
\oplus({\bf 4,6,19})
\oplus({\bf 4,4,1311})
\oplus({\bf 4,4,2261})
\oplus2({\bf 4,4,19})
\oplus({\bf 4,2,1311})
\oplus({\bf 4,2,19})
\oplus({\bf 2,4,1311})
\oplus({\bf 2,4,19})
\oplus({\bf 2,2,32319})
\oplus({\bf 2,2,101745})
\oplus2({\bf 2,2,1311})
\oplus({\bf 2,2,2261})
\oplus2({\bf 2,2,19})$\\
%
${\bf 1434510}$&=&
$({\bf 5,1,171})
\oplus({\bf 3,3,14364})
\oplus({\bf 3,3,189})
\oplus2({\bf 3,3,171})
\oplus({\bf 3,1,10640})
\oplus({\bf 3,1,14364})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,3876})
\oplus({\bf 3,1,171})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,171})
\oplus({\bf 1,3,10640})
\oplus({\bf 1,3,14364})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,3876})
\oplus({\bf 1,3,171})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,427329})
\oplus({\bf 1,1,14364})
\oplus2({\bf 1,1,171})
\oplus({\bf 4,2,2261})
\oplus({\bf 4,2,969})
\oplus({\bf 4,2,19})
\oplus({\bf 2,4,2261})
\oplus({\bf 2,4,969})
\oplus({\bf 2,4,19})
\oplus({\bf 2,2,89775})
\oplus({\bf 2,2,61047})
\oplus2({\bf 2,2,2261})
\oplus2({\bf 2,2,969})
\oplus2({\bf 2,2,19})$\\
%
${\bf 1480050}$&=&
$({\bf 7,7,19})
\oplus({\bf 5,5,1311})
\oplus({\bf 5,5,19})
\oplus({\bf 3,3,32319})
\oplus({\bf 3,3,1311})
\oplus({\bf 3,3,19})
\oplus({\bf 1,1,447051})
\oplus({\bf 1,1,32319})
\oplus({\bf 1,1,1311})
\oplus({\bf 1,1,19})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,189})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,7125})
\oplus({\bf 4,4,189})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,127281})
\oplus({\bf 2,2,7125})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,1})$\\
%
${\bf 1730520}$&=&
$({\bf 5,3,171})
\oplus({\bf 3,5,171})
\oplus({\bf 3,3,14364})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,3876})
\oplus2({\bf 3,3,171})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,17595})
\oplus({\bf 3,1,14364})
\oplus({\bf 3,1,189})
\oplus2({\bf 3,1,171})
\oplus({\bf 1,3,17595})
\oplus({\bf 1,3,14364})
\oplus({\bf 1,3,189})
\oplus2({\bf 1,3,171})
\oplus({\bf 1,1,524400})
\oplus({\bf 1,1,14364})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,3876})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,969})
\oplus({\bf 4,4,19})
\oplus({\bf 4,2,2261})
\oplus({\bf 4,2,969})
\oplus({\bf 4,2,19})
\oplus({\bf 2,4,2261})
\oplus({\bf 2,4,969})
\oplus({\bf 2,4,19})
\oplus({\bf 2,2,118864})
\oplus({\bf 2,2,1311})
\oplus({\bf 2,2,61047})
\oplus2({\bf 2,2,2261})
\oplus2({\bf 2,2,969})
\oplus2({\bf 2,2,19})$\\
%
${\bf 2042975}$&=&
$({\bf 3,3,11628})
\oplus({\bf 3,3,969})
\oplus({\bf 3,1,61047})
\oplus({\bf 3,1,11628})
\oplus({\bf 3,1,969})
\oplus({\bf 1,3,61047})
\oplus({\bf 1,3,11628})
\oplus({\bf 1,3,969})
\oplus({\bf 1,1,453492})
\oplus({\bf 1,1,2261})
\oplus({\bf 1,1,11628})
\oplus({\bf 1,1,969})
\oplus({\bf 4,2,3876})
\oplus({\bf 2,4,3876})
\oplus({\bf 2,2,189924})
\oplus({\bf 2,2,14364})
\oplus({\bf 2,2,27132})
\oplus2({\bf 2,2,3876})
\oplus({\bf 2,2,171})$\\
%
${\bf 2193763}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,189})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,171})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,171})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7125})
\oplus({\bf 3,3,17595})
\oplus({\bf 3,3,10640})
\oplus3({\bf 3,3,189})
\oplus({\bf 3,3,171})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,17595})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,171})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,17595})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,171})
\oplus({\bf 1,1,714780})
\oplus({\bf 1,1,7125})
\oplus({\bf 1,1,17595})
\oplus({\bf 1,1,10640})
\oplus2({\bf 1,1,189})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,19})
\oplus({\bf 6,2,19})
\oplus({\bf 4,6,19})
\oplus({\bf 4,4,1311})
\oplus({\bf 4,4,2261})
\oplus2({\bf 4,4,19})
\oplus({\bf 4,2,1311})
\oplus({\bf 4,2,2261})
\oplus2({\bf 4,2,19})
\oplus({\bf 2,6,19})
\oplus({\bf 2,4,1311})
\oplus({\bf 2,4,2261})
\oplus2({\bf 2,4,19})
\oplus({\bf 2,2,101745})
\oplus({\bf 2,2,110124})
\oplus2({\bf 2,2,1311})
\oplus2({\bf 2,2,2261})
\oplus2({\bf 2,2,19})$\\
%
${\bf 2233000}$&=&
$({\bf 5,5,171})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,171})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,171})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,17595})
\oplus({\bf 3,3,14364})
\oplus2({\bf 3,3,189})
\oplus2({\bf 3,3,171})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,7125})
\oplus({\bf 3,1,17595})
\oplus2({\bf 3,1,189})
\oplus({\bf 3,1,171})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,7125})
\oplus({\bf 1,3,17595})
\oplus2({\bf 1,3,189})
\oplus({\bf 1,3,171})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,714000})
\oplus({\bf 1,1,17595})
\oplus({\bf 1,1,14364})
\oplus({\bf 1,1,171})
\oplus({\bf 6,4,19})
\oplus({\bf 4,6,19})
\oplus({\bf 4,4,2261})
\oplus({\bf 4,4,969})
\oplus2({\bf 4,4,19})
\oplus({\bf 4,2,1311})
\oplus({\bf 4,2,2261})
\oplus2({\bf 4,2,19})
\oplus({\bf 2,4,1311})
\oplus({\bf 2,4,2261})
\oplus2({\bf 2,4,19})
\oplus({\bf 2,2,101745})
\oplus({\bf 2,2,118864})
\oplus2({\bf 2,2,1311})
\oplus2({\bf 2,2,2261})
\oplus({\bf 2,2,969})
\oplus2({\bf 2,2,19})$\\
%
${\bf 3108864}$&=&
$({\bf 4,1,9216})
\oplus({\bf 2,3,77824})
\oplus({\bf 2,3,9216})
\oplus({\bf 2,3,512})
\oplus({\bf 2,1,408576})
\oplus({\bf 2,1,77824})
\oplus({\bf 2,1,9216})
\oplus({\bf 2,1,512})
\oplus({\bf 3,2,77824})
\oplus({\bf 3,2,9216})
\oplus({\bf 3,2,512})
\oplus({\bf 1,4,9216})
\oplus({\bf 1,2,408576})
\oplus({\bf 1,2,77824})
\oplus({\bf 1,2,9216})
\oplus({\bf 1,2,512})$\\
%
${\bf 3166065}$&=&
$({\bf 5,3,189})
\oplus({\bf 5,3,171})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,171})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,171})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,17595})
\oplus({\bf 3,3,10640})
\oplus({\bf 3,3,14364})
\oplus3({\bf 3,3,189})
\oplus3({\bf 3,3,171})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,17595})
\oplus({\bf 3,1,10640})
\oplus({\bf 3,1,14364})
\oplus2({\bf 3,1,189})
\oplus2({\bf 3,1,171})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,171})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,17595})
\oplus({\bf 1,3,10640})
\oplus({\bf 1,3,14364})
\oplus2({\bf 1,3,189})
\oplus2({\bf 1,3,171})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,988057})
\oplus({\bf 1,1,17595})
\oplus({\bf 1,1,10640})
\oplus({\bf 1,1,14364})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,171})
\oplus({\bf 6,2,19})
\oplus({\bf 4,4,2261})
\oplus2({\bf 4,4,19})
\oplus({\bf 4,2,1311})
\oplus2({\bf 4,2,2261})
\oplus({\bf 4,2,969})
\oplus3({\bf 4,2,19})
\oplus({\bf 2,6,19})
\oplus({\bf 2,4,1311})
\oplus2({\bf 2,4,2261})
\oplus({\bf 2,4,969})
\oplus3({\bf 2,4,19})
\oplus({\bf 2,2,110124})
\oplus({\bf 2,2,118864})
\oplus({\bf 2,2,1311})
\oplus({\bf 2,2,89775})
\oplus4({\bf 2,2,2261})
\oplus({\bf 2,2,969})
\oplus3({\bf 2,2,19})$\\
%
${\bf 4145152}$&=&
$({\bf 4,5,512})
\oplus({\bf 4,3,9216})
\oplus({\bf 4,3,512})
\oplus({\bf 2,3,87552})
\oplus({\bf 2,3,9216})
\oplus({\bf 2,3,512})
\oplus({\bf 2,1,583680})
\oplus({\bf 2,1,87552})
\oplus({\bf 2,1,9216})
\oplus({\bf 2,1,512})
\oplus({\bf 5,4,512})
\oplus({\bf 3,4,9216})
\oplus({\bf 3,4,512})
\oplus({\bf 3,2,87552})
\oplus({\bf 3,2,9216})
\oplus({\bf 3,2,512})
\oplus({\bf 1,2,583680})
\oplus({\bf 1,2,87552})
\oplus({\bf 1,2,9216})
\oplus({\bf 1,2,512})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{21}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{21}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B11_B10-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{21}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B11_B10-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{so}_{21}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 23}$&=&
$({\bf 1})(2)
\oplus({\bf 21})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 253}$&=&
$({\bf 21})(2)
\oplus({\bf 210})(0)
\oplus({\bf 1})(0)
\oplus({\bf 21})(-2)$\\
%
${\bf 275}$&=&
$({\bf 1})(4)
\oplus({\bf 21})(2)
\oplus({\bf 230})(0)
\oplus({\bf 1})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 1771}$&=&
$({\bf 210})(2)
\oplus({\bf 1330})(0)
\oplus({\bf 21})(0)
\oplus({\bf 210})(-2)$\\
%
${\bf 2048}$&=&
$({\bf 1024})(1)
\oplus({\bf 1024})(-1)$\\
%
${\bf 2277}$&=&
$({\bf 1})(6)
\oplus({\bf 21})(4)
\oplus({\bf 230})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1750})(0)
\oplus({\bf 21})(0)
\oplus({\bf 230})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 4025}$&=&
$({\bf 21})(4)
\oplus({\bf 230})(2)
\oplus({\bf 210})(2)
\oplus({\bf 1})(2)
\oplus({\bf 3059})(0)
\oplus2({\bf 21})(0)
\oplus({\bf 230})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 21})(-4)$\\
%
${\bf 8855}$&=&
$({\bf 1330})(2)
\oplus({\bf 5985})(0)
\oplus({\bf 210})(0)
\oplus({\bf 1330})(-2)$\\
%
${\bf 14674}$&=&
$({\bf 1})(8)
\oplus({\bf 21})(6)
\oplus({\bf 230})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1750})(2)
\oplus({\bf 21})(2)
\oplus({\bf 10395})(0)
\oplus({\bf 230})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1750})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 230})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 23000}$&=&
$({\bf 230})(4)
\oplus({\bf 3059})(2)
\oplus({\bf 21})(2)
\oplus({\bf 15939})(0)
\oplus({\bf 230})(0)
\oplus({\bf 210})(0)
\oplus({\bf 1})(0)
\oplus({\bf 3059})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 230})(-4)$\\
%
${\bf 31625}$&=&
$({\bf 210})(4)
\oplus({\bf 3059})(2)
\oplus({\bf 1330})(2)
\oplus({\bf 21})(2)
\oplus({\bf 21735})(0)
\oplus({\bf 230})(0)
\oplus2({\bf 210})(0)
\oplus({\bf 3059})(-2)
\oplus({\bf 1330})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 210})(-4)$\\
%
${\bf 33649}$&=&
$({\bf 5985})(2)
\oplus({\bf 20349})(0)
\oplus({\bf 1330})(0)
\oplus({\bf 5985})(-2)$\\
%
${\bf 37422}$&=&
$({\bf 21})(6)
\oplus({\bf 230})(4)
\oplus({\bf 210})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1750})(2)
\oplus({\bf 3059})(2)
\oplus2({\bf 21})(2)
\oplus({\bf 26125})(0)
\oplus2({\bf 230})(0)
\oplus({\bf 210})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1750})(-2)
\oplus({\bf 3059})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 230})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 21})(-6)$\\
%
${\bf 45056}$&=&
$({\bf 1024})(3)
\oplus({\bf 20480})(1)
\oplus({\bf 1024})(1)
\oplus({\bf 20480})(-1)
\oplus({\bf 1024})(-1)
\oplus({\bf 1024})(-3)$\\
%
${\bf 78430}$&=&
$({\bf 1})(10)
\oplus({\bf 21})(8)
\oplus({\bf 230})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1750})(4)
\oplus({\bf 21})(4)
\oplus({\bf 10395})(2)
\oplus({\bf 230})(2)
\oplus({\bf 1})(2)
\oplus({\bf 51359})(0)
\oplus({\bf 1750})(0)
\oplus({\bf 21})(0)
\oplus({\bf 10395})(-2)
\oplus({\bf 230})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1750})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 230})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 100947}$&=&
$({\bf 20349})(2)
\oplus({\bf 54264})(0)
\oplus({\bf 5985})(0)
\oplus({\bf 20349})(-2)$\\
%
${\bf 168245}$&=&
$({\bf 1330})(4)
\oplus({\bf 21735})(2)
\oplus({\bf 5985})(2)
\oplus({\bf 210})(2)
\oplus({\bf 104006})(0)
\oplus({\bf 3059})(0)
\oplus2({\bf 1330})(0)
\oplus({\bf 21735})(-2)
\oplus({\bf 5985})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 1330})(-4)$\\
%
${\bf 240350}$&=&
$({\bf 3059})(4)
\oplus({\bf 15939})(2)
\oplus({\bf 21735})(2)
\oplus({\bf 230})(2)
\oplus({\bf 210})(2)
\oplus({\bf 150535})(0)
\oplus2({\bf 3059})(0)
\oplus({\bf 1330})(0)
\oplus({\bf 21})(0)
\oplus({\bf 15939})(-2)
\oplus({\bf 21735})(-2)
\oplus({\bf 230})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 3059})(-4)$\\
%
${\bf 245157}$&=&
$({\bf 54264})(2)
\oplus({\bf 116280})(0)
\oplus({\bf 20349})(0)
\oplus({\bf 54264})(-2)$\\
%
${\bf 256795}$&=&
$({\bf 21})(8)
\oplus({\bf 230})(6)
\oplus({\bf 210})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1750})(4)
\oplus({\bf 3059})(4)
\oplus2({\bf 21})(4)
\oplus({\bf 10395})(2)
\oplus({\bf 26125})(2)
\oplus2({\bf 230})(2)
\oplus({\bf 210})(2)
\oplus({\bf 1})(2)
\oplus({\bf 165186})(0)
\oplus2({\bf 1750})(0)
\oplus({\bf 3059})(0)
\oplus2({\bf 21})(0)
\oplus({\bf 10395})(-2)
\oplus({\bf 26125})(-2)
\oplus2({\bf 230})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1750})(-4)
\oplus({\bf 3059})(-4)
\oplus2({\bf 21})(-4)
\oplus({\bf 230})(-6)
\oplus({\bf 210})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 21})(-8)$\\
%
${\bf 284625}$&=&
$({\bf 230})(6)
\oplus({\bf 1750})(4)
\oplus({\bf 3059})(4)
\oplus({\bf 21})(4)
\oplus({\bf 26125})(2)
\oplus({\bf 15939})(2)
\oplus2({\bf 230})(2)
\oplus({\bf 210})(2)
\oplus({\bf 1})(2)
\oplus({\bf 181125})(0)
\oplus({\bf 1750})(0)
\oplus2({\bf 3059})(0)
\oplus2({\bf 21})(0)
\oplus({\bf 26125})(-2)
\oplus({\bf 15939})(-2)
\oplus2({\bf 230})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1750})(-4)
\oplus({\bf 3059})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 230})(-6)$\\
%
${\bf 312984}$&=&
$({\bf 210})(6)
\oplus({\bf 3059})(4)
\oplus({\bf 1330})(4)
\oplus({\bf 21})(4)
\oplus({\bf 26125})(2)
\oplus({\bf 21735})(2)
\oplus({\bf 230})(2)
\oplus2({\bf 210})(2)
\oplus({\bf 197505})(0)
\oplus({\bf 1750})(0)
\oplus2({\bf 3059})(0)
\oplus({\bf 1330})(0)
\oplus({\bf 21})(0)
\oplus({\bf 26125})(-2)
\oplus({\bf 21735})(-2)
\oplus({\bf 230})(-2)
\oplus2({\bf 210})(-2)
\oplus({\bf 3059})(-4)
\oplus({\bf 1330})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 210})(-6)$\\
%
${\bf 361790}$&=&
$({\bf 1})(12)
\oplus({\bf 21})(10)
\oplus({\bf 230})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1750})(6)
\oplus({\bf 21})(6)
\oplus({\bf 10395})(4)
\oplus({\bf 230})(4)
\oplus({\bf 1})(4)
\oplus({\bf 51359})(2)
\oplus({\bf 1750})(2)
\oplus({\bf 21})(2)
\oplus({\bf 219604})(0)
\oplus({\bf 10395})(0)
\oplus({\bf 230})(0)
\oplus({\bf 1})(0)
\oplus({\bf 51359})(-2)
\oplus({\bf 1750})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 10395})(-4)
\oplus({\bf 230})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1750})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 230})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 471040}$&=&
$({\bf 20480})(3)
\oplus({\bf 193536})(1)
\oplus({\bf 20480})(1)
\oplus({\bf 1024})(1)
\oplus({\bf 193536})(-1)
\oplus({\bf 20480})(-1)
\oplus({\bf 1024})(-1)
\oplus({\bf 20480})(-3)$\\
%
${\bf 490314}$&=&
$({\bf 116280})(2)
\oplus({\bf 203490})(0)
\oplus({\bf 54264})(0)
\oplus({\bf 116280})(-2)$\\
%
${\bf 518144}$&=&
$({\bf 1024})(5)
\oplus({\bf 20480})(3)
\oplus({\bf 1024})(3)
\oplus({\bf 215040})(1)
\oplus({\bf 20480})(1)
\oplus({\bf 1024})(1)
\oplus({\bf 215040})(-1)
\oplus({\bf 20480})(-1)
\oplus({\bf 1024})(-1)
\oplus({\bf 20480})(-3)
\oplus({\bf 1024})(-3)
\oplus({\bf 1024})(-5)$\\
%
${\bf 664125}$&=&
$({\bf 5985})(4)
\oplus({\bf 104006})(2)
\oplus({\bf 20349})(2)
\oplus({\bf 1330})(2)
\oplus({\bf 367080})(0)
\oplus({\bf 21735})(0)
\oplus2({\bf 5985})(0)
\oplus({\bf 104006})(-2)
\oplus({\bf 20349})(-2)
\oplus({\bf 1330})(-2)
\oplus({\bf 5985})(-4)$\\
%
${\bf 817190}$&=&
$({\bf 203490})(2)
\oplus({\bf 293930})(0)
\oplus({\bf 116280})(0)
\oplus({\bf 203490})(-2)$\\
%
${\bf 872850}$&=&
$({\bf 15939})(4)
\oplus({\bf 150535})(2)
\oplus({\bf 3059})(2)
\oplus({\bf 495880})(0)
\oplus({\bf 15939})(0)
\oplus({\bf 21735})(0)
\oplus({\bf 230})(0)
\oplus({\bf 150535})(-2)
\oplus({\bf 3059})(-2)
\oplus({\bf 15939})(-4)$\\
%
${\bf 1126125}$&=&
$({\bf 1750})(6)
\oplus({\bf 26125})(4)
\oplus({\bf 230})(4)
\oplus({\bf 181125})(2)
\oplus({\bf 1750})(2)
\oplus({\bf 3059})(2)
\oplus({\bf 21})(2)
\oplus({\bf 655500})(0)
\oplus({\bf 26125})(0)
\oplus({\bf 15939})(0)
\oplus({\bf 230})(0)
\oplus({\bf 210})(0)
\oplus({\bf 1})(0)
\oplus({\bf 181125})(-2)
\oplus({\bf 1750})(-2)
\oplus({\bf 3059})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 26125})(-4)
\oplus({\bf 230})(-4)
\oplus({\bf 1750})(-6)$\\
%
${\bf 1144066}$&=&
$({\bf 293930})(2)
\oplus({\bf 352716})(0)
\oplus({\bf 203490})(0)
\oplus({\bf 293930})(-2)$\\
%
${\bf 1352078}$&=&
$({\bf 352716})(2)
\oplus({\bf 352716})(0)
\oplus({\bf 293930})(0)
\oplus({\bf 352716})(-2)$\\
%
${\bf 1427426}$&=&
$({\bf 21})(10)
\oplus({\bf 230})(8)
\oplus({\bf 210})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1750})(6)
\oplus({\bf 3059})(6)
\oplus2({\bf 21})(6)
\oplus({\bf 10395})(4)
\oplus({\bf 26125})(4)
\oplus2({\bf 230})(4)
\oplus({\bf 210})(4)
\oplus({\bf 1})(4)
\oplus({\bf 51359})(2)
\oplus({\bf 165186})(2)
\oplus2({\bf 1750})(2)
\oplus({\bf 3059})(2)
\oplus2({\bf 21})(2)
\oplus({\bf 848540})(0)
\oplus2({\bf 10395})(0)
\oplus({\bf 26125})(0)
\oplus2({\bf 230})(0)
\oplus({\bf 210})(0)
\oplus({\bf 1})(0)
\oplus({\bf 51359})(-2)
\oplus({\bf 165186})(-2)
\oplus2({\bf 1750})(-2)
\oplus({\bf 3059})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 10395})(-4)
\oplus({\bf 26125})(-4)
\oplus2({\bf 230})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1750})(-6)
\oplus({\bf 3059})(-6)
\oplus2({\bf 21})(-6)
\oplus({\bf 230})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 21})(-10)$\\
%
${\bf 1434510}$&=&
$({\bf 21735})(4)
\oplus({\bf 150535})(2)
\oplus({\bf 104006})(2)
\oplus({\bf 3059})(2)
\oplus({\bf 1330})(2)
\oplus({\bf 807576})(0)
\oplus({\bf 15939})(0)
\oplus2({\bf 21735})(0)
\oplus({\bf 5985})(0)
\oplus({\bf 210})(0)
\oplus({\bf 150535})(-2)
\oplus({\bf 104006})(-2)
\oplus({\bf 3059})(-2)
\oplus({\bf 1330})(-2)
\oplus({\bf 21735})(-4)$\\
%
${\bf 1480050}$&=&
$({\bf 1})(14)
\oplus({\bf 21})(12)
\oplus({\bf 230})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1750})(8)
\oplus({\bf 21})(8)
\oplus({\bf 10395})(6)
\oplus({\bf 230})(6)
\oplus({\bf 1})(6)
\oplus({\bf 51359})(4)
\oplus({\bf 1750})(4)
\oplus({\bf 21})(4)
\oplus({\bf 219604})(2)
\oplus({\bf 10395})(2)
\oplus({\bf 230})(2)
\oplus({\bf 1})(2)
\oplus({\bf 834900})(0)
\oplus({\bf 51359})(0)
\oplus({\bf 1750})(0)
\oplus({\bf 21})(0)
\oplus({\bf 219604})(-2)
\oplus({\bf 10395})(-2)
\oplus({\bf 230})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 51359})(-4)
\oplus({\bf 1750})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 10395})(-6)
\oplus({\bf 230})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1750})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 230})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 1730520}$&=&
$({\bf 1330})(6)
\oplus({\bf 21735})(4)
\oplus({\bf 5985})(4)
\oplus({\bf 210})(4)
\oplus({\bf 197505})(2)
\oplus({\bf 104006})(2)
\oplus({\bf 3059})(2)
\oplus2({\bf 1330})(2)
\oplus({\bf 981750})(0)
\oplus({\bf 26125})(0)
\oplus2({\bf 21735})(0)
\oplus({\bf 5985})(0)
\oplus({\bf 210})(0)
\oplus({\bf 197505})(-2)
\oplus({\bf 104006})(-2)
\oplus({\bf 3059})(-2)
\oplus2({\bf 1330})(-2)
\oplus({\bf 21735})(-4)
\oplus({\bf 5985})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 1330})(-6)$\\
%
${\bf 2042975}$&=&
$({\bf 20349})(4)
\oplus({\bf 367080})(2)
\oplus({\bf 54264})(2)
\oplus({\bf 5985})(2)
\oplus({\bf 1002915})(0)
\oplus({\bf 104006})(0)
\oplus2({\bf 20349})(0)
\oplus({\bf 367080})(-2)
\oplus({\bf 54264})(-2)
\oplus({\bf 5985})(-2)
\oplus({\bf 20349})(-4)$\\
%
${\bf 2193763}$&=&
$({\bf 230})(8)
\oplus({\bf 1750})(6)
\oplus({\bf 3059})(6)
\oplus({\bf 21})(6)
\oplus({\bf 10395})(4)
\oplus({\bf 26125})(4)
\oplus({\bf 15939})(4)
\oplus2({\bf 230})(4)
\oplus({\bf 210})(4)
\oplus({\bf 1})(4)
\oplus({\bf 165186})(2)
\oplus({\bf 181125})(2)
\oplus2({\bf 1750})(2)
\oplus2({\bf 3059})(2)
\oplus2({\bf 21})(2)
\oplus({\bf 1285956})(0)
\oplus({\bf 10395})(0)
\oplus2({\bf 26125})(0)
\oplus({\bf 15939})(0)
\oplus3({\bf 230})(0)
\oplus({\bf 210})(0)
\oplus({\bf 1})(0)
\oplus({\bf 165186})(-2)
\oplus({\bf 181125})(-2)
\oplus2({\bf 1750})(-2)
\oplus2({\bf 3059})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 10395})(-4)
\oplus({\bf 26125})(-4)
\oplus({\bf 15939})(-4)
\oplus2({\bf 230})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1750})(-6)
\oplus({\bf 3059})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 230})(-8)$\\
%
${\bf 2233000}$&=&
$({\bf 210})(8)
\oplus({\bf 3059})(6)
\oplus({\bf 1330})(6)
\oplus({\bf 21})(6)
\oplus({\bf 26125})(4)
\oplus({\bf 21735})(4)
\oplus({\bf 230})(4)
\oplus2({\bf 210})(4)
\oplus({\bf 165186})(2)
\oplus({\bf 197505})(2)
\oplus({\bf 1750})(2)
\oplus2({\bf 3059})(2)
\oplus({\bf 1330})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1297890})(0)
\oplus({\bf 10395})(0)
\oplus2({\bf 26125})(0)
\oplus({\bf 21735})(0)
\oplus({\bf 230})(0)
\oplus2({\bf 210})(0)
\oplus({\bf 165186})(-2)
\oplus({\bf 197505})(-2)
\oplus({\bf 1750})(-2)
\oplus2({\bf 3059})(-2)
\oplus({\bf 1330})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 26125})(-4)
\oplus({\bf 21735})(-4)
\oplus({\bf 230})(-4)
\oplus2({\bf 210})(-4)
\oplus({\bf 3059})(-6)
\oplus({\bf 1330})(-6)
\oplus({\bf 21})(-6)
\oplus({\bf 210})(-8)$\\
%
${\bf 3108864}$&=&
$({\bf 193536})(3)
\oplus({\bf 1146880})(1)
\oplus({\bf 193536})(1)
\oplus({\bf 20480})(1)
\oplus({\bf 1146880})(-1)
\oplus({\bf 193536})(-1)
\oplus({\bf 20480})(-1)
\oplus({\bf 193536})(-3)$\\
%
${\bf 3166065}$&=&
$({\bf 3059})(6)
\oplus({\bf 26125})(4)
\oplus({\bf 15939})(4)
\oplus({\bf 21735})(4)
\oplus({\bf 230})(4)
\oplus({\bf 210})(4)
\oplus({\bf 181125})(2)
\oplus({\bf 197505})(2)
\oplus({\bf 1750})(2)
\oplus({\bf 150535})(2)
\oplus3({\bf 3059})(2)
\oplus({\bf 1330})(2)
\oplus({\bf 21})(2)
\oplus({\bf 1820105})(0)
\oplus2({\bf 26125})(0)
\oplus2({\bf 15939})(0)
\oplus2({\bf 21735})(0)
\oplus2({\bf 230})(0)
\oplus2({\bf 210})(0)
\oplus({\bf 181125})(-2)
\oplus({\bf 197505})(-2)
\oplus({\bf 1750})(-2)
\oplus({\bf 150535})(-2)
\oplus3({\bf 3059})(-2)
\oplus({\bf 1330})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 26125})(-4)
\oplus({\bf 15939})(-4)
\oplus({\bf 21735})(-4)
\oplus({\bf 230})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 3059})(-6)$\\
%
${\bf 4145152}$&=&
$({\bf 1024})(7)
\oplus({\bf 20480})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 215040})(3)
\oplus({\bf 20480})(3)
\oplus({\bf 1024})(3)
\oplus({\bf 1576960})(1)
\oplus({\bf 215040})(1)
\oplus({\bf 20480})(1)
\oplus({\bf 1024})(1)
\oplus({\bf 1576960})(-1)
\oplus({\bf 215040})(-1)
\oplus({\bf 20480})(-1)
\oplus({\bf 1024})(-1)
\oplus({\bf 215040})(-3)
\oplus({\bf 20480})(-3)
\oplus({\bf 1024})(-3)
\oplus({\bf 20480})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 1024})(-7)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 11 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{23}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-B11_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B11_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{23}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 23}$&=&
$({\bf 23})$\\
%
${\bf 253}$&=&
$({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 275}$&=&
$({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 1771}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus2({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus3({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus3({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus4({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 2048}$&=&
$({\bf 67})
\oplus({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus2({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus3({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 2277}$&=&
$({\bf 67})
\oplus({\bf 63})
\oplus({\bf 61})
\oplus({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus2({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus3({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 4025}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus3({\bf 51})
\oplus3({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus5({\bf 41})
\oplus5({\bf 39})
\oplus5({\bf 37})
\oplus6({\bf 35})
\oplus6({\bf 33})
\oplus6({\bf 31})
\oplus7({\bf 29})
\oplus7({\bf 27})
\oplus7({\bf 25})
\oplus7({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 8855}$&=&
$({\bf 77})
\oplus({\bf 73})
\oplus({\bf 71})
\oplus2({\bf 69})
\oplus({\bf 67})
\oplus3({\bf 65})
\oplus2({\bf 63})
\oplus4({\bf 61})
\oplus3({\bf 59})
\oplus5({\bf 57})
\oplus4({\bf 55})
\oplus7({\bf 53})
\oplus5({\bf 51})
\oplus8({\bf 49})
\oplus7({\bf 47})
\oplus10({\bf 45})
\oplus8({\bf 43})
\oplus12({\bf 41})
\oplus10({\bf 39})
\oplus13({\bf 37})
\oplus11({\bf 35})
\oplus14({\bf 33})
\oplus11({\bf 31})
\oplus15({\bf 29})
\oplus11({\bf 27})
\oplus14({\bf 25})
\oplus11({\bf 23})
\oplus14({\bf 21})
\oplus9({\bf 19})
\oplus13({\bf 17})
\oplus8({\bf 15})
\oplus11({\bf 13})
\oplus6({\bf 11})
\oplus9({\bf 9})
\oplus3({\bf 7})
\oplus7({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 14674}$&=&
$({\bf 89})
\oplus({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus({\bf 79})
\oplus3({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus3({\bf 71})
\oplus5({\bf 69})
\oplus4({\bf 67})
\oplus7({\bf 65})
\oplus5({\bf 63})
\oplus8({\bf 61})
\oplus7({\bf 59})
\oplus10({\bf 57})
\oplus8({\bf 55})
\oplus12({\bf 53})
\oplus10({\bf 51})
\oplus14({\bf 49})
\oplus12({\bf 47})
\oplus15({\bf 45})
\oplus13({\bf 43})
\oplus17({\bf 41})
\oplus14({\bf 39})
\oplus17({\bf 37})
\oplus15({\bf 35})
\oplus18({\bf 33})
\oplus14({\bf 31})
\oplus18({\bf 29})
\oplus14({\bf 27})
\oplus17({\bf 25})
\oplus13({\bf 23})
\oplus16({\bf 21})
\oplus11({\bf 19})
\oplus15({\bf 17})
\oplus9({\bf 15})
\oplus12({\bf 13})
\oplus7({\bf 11})
\oplus10({\bf 9})
\oplus3({\bf 7})
\oplus7({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 23000}$&=&
$({\bf 85})
\oplus2({\bf 81})
\oplus({\bf 79})
\oplus3({\bf 77})
\oplus2({\bf 75})
\oplus5({\bf 73})
\oplus3({\bf 71})
\oplus7({\bf 69})
\oplus5({\bf 67})
\oplus9({\bf 65})
\oplus7({\bf 63})
\oplus12({\bf 61})
\oplus9({\bf 59})
\oplus15({\bf 57})
\oplus12({\bf 55})
\oplus18({\bf 53})
\oplus15({\bf 51})
\oplus22({\bf 49})
\oplus18({\bf 47})
\oplus25({\bf 45})
\oplus22({\bf 43})
\oplus28({\bf 41})
\oplus24({\bf 39})
\oplus31({\bf 37})
\oplus25({\bf 35})
\oplus32({\bf 33})
\oplus26({\bf 31})
\oplus32({\bf 29})
\oplus25({\bf 27})
\oplus32({\bf 25})
\oplus23({\bf 23})
\oplus30({\bf 21})
\oplus21({\bf 19})
\oplus27({\bf 17})
\oplus17({\bf 15})
\oplus24({\bf 13})
\oplus12({\bf 11})
\oplus19({\bf 9})
\oplus7({\bf 7})
\oplus13({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf 31625}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus2({\bf 77})
\oplus4({\bf 75})
\oplus4({\bf 73})
\oplus6({\bf 71})
\oplus6({\bf 69})
\oplus9({\bf 67})
\oplus9({\bf 65})
\oplus12({\bf 63})
\oplus12({\bf 61})
\oplus16({\bf 59})
\oplus16({\bf 57})
\oplus20({\bf 55})
\oplus20({\bf 53})
\oplus25({\bf 51})
\oplus25({\bf 49})
\oplus30({\bf 47})
\oplus30({\bf 45})
\oplus35({\bf 43})
\oplus35({\bf 41})
\oplus39({\bf 39})
\oplus38({\bf 37})
\oplus42({\bf 35})
\oplus40({\bf 33})
\oplus43({\bf 31})
\oplus40({\bf 29})
\oplus43({\bf 27})
\oplus39({\bf 25})
\oplus41({\bf 23})
\oplus36({\bf 21})
\oplus38({\bf 19})
\oplus32({\bf 17})
\oplus33({\bf 15})
\oplus26({\bf 13})
\oplus27({\bf 11})
\oplus19({\bf 9})
\oplus19({\bf 7})
\oplus10({\bf 5})
\oplus10({\bf 3})$\\
%
${\bf 33649}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus5({\bf 73})
\oplus7({\bf 71})
\oplus7({\bf 69})
\oplus10({\bf 67})
\oplus10({\bf 65})
\oplus13({\bf 63})
\oplus14({\bf 61})
\oplus17({\bf 59})
\oplus18({\bf 57})
\oplus22({\bf 55})
\oplus22({\bf 53})
\oplus27({\bf 51})
\oplus27({\bf 49})
\oplus31({\bf 47})
\oplus31({\bf 45})
\oplus36({\bf 43})
\oplus35({\bf 41})
\oplus39({\bf 39})
\oplus38({\bf 37})
\oplus42({\bf 35})
\oplus40({\bf 33})
\oplus44({\bf 31})
\oplus40({\bf 29})
\oplus44({\bf 27})
\oplus40({\bf 25})
\oplus42({\bf 23})
\oplus37({\bf 21})
\oplus39({\bf 19})
\oplus32({\bf 17})
\oplus33({\bf 15})
\oplus26({\bf 13})
\oplus26({\bf 11})
\oplus18({\bf 9})
\oplus18({\bf 7})
\oplus9({\bf 5})
\oplus9({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 37422}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus4({\bf 79})
\oplus4({\bf 77})
\oplus6({\bf 75})
\oplus6({\bf 73})
\oplus9({\bf 71})
\oplus9({\bf 69})
\oplus12({\bf 67})
\oplus12({\bf 65})
\oplus16({\bf 63})
\oplus16({\bf 61})
\oplus20({\bf 59})
\oplus20({\bf 57})
\oplus25({\bf 55})
\oplus25({\bf 53})
\oplus30({\bf 51})
\oplus30({\bf 49})
\oplus36({\bf 47})
\oplus35({\bf 45})
\oplus40({\bf 43})
\oplus39({\bf 41})
\oplus44({\bf 39})
\oplus42({\bf 37})
\oplus46({\bf 35})
\oplus43({\bf 33})
\oplus47({\bf 31})
\oplus43({\bf 29})
\oplus46({\bf 27})
\oplus41({\bf 25})
\oplus44({\bf 23})
\oplus38({\bf 21})
\oplus40({\bf 19})
\oplus33({\bf 17})
\oplus35({\bf 15})
\oplus27({\bf 13})
\oplus28({\bf 11})
\oplus19({\bf 9})
\oplus20({\bf 7})
\oplus10({\bf 5})
\oplus10({\bf 3})$\\
%
${\bf 45056}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus4({\bf 77})
\oplus5({\bf 75})
\oplus6({\bf 73})
\oplus8({\bf 71})
\oplus10({\bf 69})
\oplus11({\bf 67})
\oplus14({\bf 65})
\oplus16({\bf 63})
\oplus18({\bf 61})
\oplus22({\bf 59})
\oplus24({\bf 57})
\oplus27({\bf 55})
\oplus31({\bf 53})
\oplus34({\bf 51})
\oplus37({\bf 49})
\oplus41({\bf 47})
\oplus44({\bf 45})
\oplus46({\bf 43})
\oplus50({\bf 41})
\oplus52({\bf 39})
\oplus54({\bf 37})
\oplus57({\bf 35})
\oplus58({\bf 33})
\oplus58({\bf 31})
\oplus60({\bf 29})
\oplus59({\bf 27})
\oplus57({\bf 25})
\oplus57({\bf 23})
\oplus54({\bf 21})
\oplus51({\bf 19})
\oplus49({\bf 17})
\oplus44({\bf 15})
\oplus39({\bf 13})
\oplus35({\bf 11})
\oplus29({\bf 9})
\oplus22({\bf 7})
\oplus17({\bf 5})
\oplus10({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 78430}$&=&
$({\bf 111})
\oplus({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus2({\bf 101})
\oplus3({\bf 99})
\oplus3({\bf 97})
\oplus5({\bf 95})
\oplus5({\bf 93})
\oplus7({\bf 91})
\oplus7({\bf 89})
\oplus10({\bf 87})
\oplus10({\bf 85})
\oplus13({\bf 83})
\oplus14({\bf 81})
\oplus17({\bf 79})
\oplus18({\bf 77})
\oplus22({\bf 75})
\oplus23({\bf 73})
\oplus28({\bf 71})
\oplus29({\bf 69})
\oplus33({\bf 67})
\oplus35({\bf 65})
\oplus40({\bf 63})
\oplus41({\bf 61})
\oplus46({\bf 59})
\oplus47({\bf 57})
\oplus52({\bf 55})
\oplus53({\bf 53})
\oplus58({\bf 51})
\oplus57({\bf 49})
\oplus63({\bf 47})
\oplus62({\bf 45})
\oplus66({\bf 43})
\oplus65({\bf 41})
\oplus69({\bf 39})
\oplus66({\bf 37})
\oplus70({\bf 35})
\oplus66({\bf 33})
\oplus69({\bf 31})
\oplus64({\bf 29})
\oplus66({\bf 27})
\oplus59({\bf 25})
\oplus61({\bf 23})
\oplus54({\bf 21})
\oplus53({\bf 19})
\oplus46({\bf 17})
\oplus45({\bf 15})
\oplus36({\bf 13})
\oplus35({\bf 11})
\oplus25({\bf 9})
\oplus23({\bf 7})
\oplus14({\bf 5})
\oplus11({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 100947}$&=&
$({\bf 103})
\oplus({\bf 99})
\oplus({\bf 97})
\oplus2({\bf 95})
\oplus2({\bf 93})
\oplus4({\bf 91})
\oplus3({\bf 89})
\oplus6({\bf 87})
\oplus6({\bf 85})
\oplus9({\bf 83})
\oplus9({\bf 81})
\oplus14({\bf 79})
\oplus13({\bf 77})
\oplus19({\bf 75})
\oplus20({\bf 73})
\oplus26({\bf 71})
\oplus27({\bf 69})
\oplus35({\bf 67})
\oplus35({\bf 65})
\oplus45({\bf 63})
\oplus46({\bf 61})
\oplus55({\bf 59})
\oplus56({\bf 57})
\oplus68({\bf 55})
\oplus67({\bf 53})
\oplus79({\bf 51})
\oplus79({\bf 49})
\oplus90({\bf 47})
\oplus89({\bf 45})
\oplus102({\bf 43})
\oplus97({\bf 41})
\oplus110({\bf 39})
\oplus105({\bf 37})
\oplus115({\bf 35})
\oplus108({\bf 33})
\oplus119({\bf 31})
\oplus107({\bf 29})
\oplus116({\bf 27})
\oplus104({\bf 25})
\oplus110({\bf 23})
\oplus95({\bf 21})
\oplus101({\bf 19})
\oplus81({\bf 17})
\oplus86({\bf 15})
\oplus67({\bf 13})
\oplus67({\bf 11})
\oplus46({\bf 9})
\oplus48({\bf 7})
\oplus23({\bf 5})
\oplus24({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 168245}$&=&
$({\bf 99})
\oplus({\bf 97})
\oplus2({\bf 95})
\oplus3({\bf 93})
\oplus4({\bf 91})
\oplus6({\bf 89})
\oplus8({\bf 87})
\oplus10({\bf 85})
\oplus13({\bf 83})
\oplus16({\bf 81})
\oplus20({\bf 79})
\oplus24({\bf 77})
\oplus29({\bf 75})
\oplus34({\bf 73})
\oplus40({\bf 71})
\oplus47({\bf 69})
\oplus54({\bf 67})
\oplus62({\bf 65})
\oplus71({\bf 63})
\oplus79({\bf 61})
\oplus90({\bf 59})
\oplus99({\bf 57})
\oplus109({\bf 55})
\oplus119({\bf 53})
\oplus129({\bf 51})
\oplus138({\bf 49})
\oplus148({\bf 47})
\oplus156({\bf 45})
\oplus164({\bf 43})
\oplus171({\bf 41})
\oplus178({\bf 39})
\oplus182({\bf 37})
\oplus187({\bf 35})
\oplus189({\bf 33})
\oplus190({\bf 31})
\oplus190({\bf 29})
\oplus188({\bf 27})
\oplus183({\bf 25})
\oplus178({\bf 23})
\oplus169({\bf 21})
\oplus160({\bf 19})
\oplus148({\bf 17})
\oplus135({\bf 15})
\oplus119({\bf 13})
\oplus104({\bf 11})
\oplus86({\bf 9})
\oplus68({\bf 7})
\oplus49({\bf 5})
\oplus30({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 240350}$&=&
$({\bf 103})
\oplus({\bf 101})
\oplus2({\bf 99})
\oplus3({\bf 97})
\oplus5({\bf 95})
\oplus6({\bf 93})
\oplus9({\bf 91})
\oplus11({\bf 89})
\oplus15({\bf 87})
\oplus18({\bf 85})
\oplus23({\bf 83})
\oplus27({\bf 81})
\oplus34({\bf 79})
\oplus39({\bf 77})
\oplus47({\bf 75})
\oplus54({\bf 73})
\oplus64({\bf 71})
\oplus72({\bf 69})
\oplus84({\bf 67})
\oplus93({\bf 65})
\oplus107({\bf 63})
\oplus118({\bf 61})
\oplus132({\bf 59})
\oplus143({\bf 57})
\oplus159({\bf 55})
\oplus169({\bf 53})
\oplus184({\bf 51})
\oplus194({\bf 49})
\oplus208({\bf 47})
\oplus216({\bf 45})
\oplus229({\bf 43})
\oplus234({\bf 41})
\oplus245({\bf 39})
\oplus248({\bf 37})
\oplus255({\bf 35})
\oplus254({\bf 33})
\oplus259({\bf 31})
\oplus253({\bf 29})
\oplus253({\bf 27})
\oplus243({\bf 25})
\oplus238({\bf 23})
\oplus223({\bf 21})
\oplus214({\bf 19})
\oplus193({\bf 17})
\oplus180({\bf 15})
\oplus156({\bf 13})
\oplus138({\bf 11})
\oplus111({\bf 9})
\oplus92({\bf 7})
\oplus62({\bf 5})
\oplus41({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 245157}$&=&
$({\bf 113})
\oplus({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus2({\bf 103})
\oplus4({\bf 101})
\oplus4({\bf 99})
\oplus6({\bf 97})
\oplus7({\bf 95})
\oplus10({\bf 93})
\oplus11({\bf 91})
\oplus16({\bf 89})
\oplus17({\bf 87})
\oplus23({\bf 85})
\oplus26({\bf 83})
\oplus33({\bf 81})
\oplus36({\bf 79})
\oplus46({\bf 77})
\oplus50({\bf 75})
\oplus61({\bf 73})
\oplus67({\bf 71})
\oplus79({\bf 69})
\oplus85({\bf 67})
\oplus101({\bf 65})
\oplus107({\bf 63})
\oplus123({\bf 61})
\oplus131({\bf 59})
\oplus148({\bf 57})
\oplus154({\bf 55})
\oplus174({\bf 53})
\oplus179({\bf 51})
\oplus197({\bf 49})
\oplus202({\bf 47})
\oplus219({\bf 45})
\oplus221({\bf 43})
\oplus238({\bf 41})
\oplus236({\bf 39})
\oplus249({\bf 37})
\oplus246({\bf 35})
\oplus256({\bf 33})
\oplus246({\bf 31})
\oplus255({\bf 29})
\oplus240({\bf 27})
\oplus243({\bf 25})
\oplus226({\bf 23})
\oplus224({\bf 21})
\oplus200({\bf 19})
\oplus197({\bf 17})
\oplus168({\bf 15})
\oplus159({\bf 13})
\oplus129({\bf 11})
\oplus117({\bf 9})
\oplus81({\bf 7})
\oplus70({\bf 5})
\oplus33({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 256795}$&=&
$({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus3({\bf 103})
\oplus4({\bf 101})
\oplus6({\bf 99})
\oplus8({\bf 97})
\oplus10({\bf 95})
\oplus13({\bf 93})
\oplus16({\bf 91})
\oplus20({\bf 89})
\oplus24({\bf 87})
\oplus29({\bf 85})
\oplus34({\bf 83})
\oplus40({\bf 81})
\oplus47({\bf 79})
\oplus54({\bf 77})
\oplus62({\bf 75})
\oplus71({\bf 73})
\oplus80({\bf 71})
\oplus91({\bf 69})
\oplus101({\bf 67})
\oplus112({\bf 65})
\oplus123({\bf 63})
\oplus135({\bf 61})
\oplus146({\bf 59})
\oplus158({\bf 57})
\oplus169({\bf 55})
\oplus180({\bf 53})
\oplus190({\bf 51})
\oplus201({\bf 49})
\oplus209({\bf 47})
\oplus218({\bf 45})
\oplus225({\bf 43})
\oplus231({\bf 41})
\oplus236({\bf 39})
\oplus240({\bf 37})
\oplus241({\bf 35})
\oplus242({\bf 33})
\oplus240({\bf 31})
\oplus237({\bf 29})
\oplus231({\bf 27})
\oplus224({\bf 25})
\oplus214({\bf 23})
\oplus203({\bf 21})
\oplus190({\bf 19})
\oplus175({\bf 17})
\oplus158({\bf 15})
\oplus141({\bf 13})
\oplus120({\bf 11})
\oplus101({\bf 9})
\oplus79({\bf 7})
\oplus57({\bf 5})
\oplus34({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 284625}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus3({\bf 101})
\oplus5({\bf 99})
\oplus6({\bf 97})
\oplus9({\bf 95})
\oplus11({\bf 93})
\oplus15({\bf 91})
\oplus18({\bf 89})
\oplus23({\bf 87})
\oplus27({\bf 85})
\oplus34({\bf 83})
\oplus39({\bf 81})
\oplus47({\bf 79})
\oplus54({\bf 77})
\oplus64({\bf 75})
\oplus72({\bf 73})
\oplus84({\bf 71})
\oplus94({\bf 69})
\oplus107({\bf 67})
\oplus119({\bf 65})
\oplus133({\bf 63})
\oplus145({\bf 61})
\oplus161({\bf 59})
\oplus173({\bf 57})
\oplus188({\bf 55})
\oplus200({\bf 53})
\oplus215({\bf 51})
\oplus225({\bf 49})
\oplus239({\bf 47})
\oplus247({\bf 45})
\oplus259({\bf 43})
\oplus265({\bf 41})
\oplus274({\bf 39})
\oplus276({\bf 37})
\oplus283({\bf 35})
\oplus281({\bf 33})
\oplus283({\bf 31})
\oplus277({\bf 29})
\oplus275({\bf 27})
\oplus263({\bf 25})
\oplus257({\bf 23})
\oplus240({\bf 21})
\oplus228({\bf 19})
\oplus208({\bf 17})
\oplus191({\bf 15})
\oplus166({\bf 13})
\oplus147({\bf 11})
\oplus119({\bf 9})
\oplus96({\bf 7})
\oplus67({\bf 5})
\oplus43({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 312984}$&=&
$({\bf 105})
\oplus({\bf 103})
\oplus3({\bf 101})
\oplus3({\bf 99})
\oplus6({\bf 97})
\oplus7({\bf 95})
\oplus11({\bf 93})
\oplus13({\bf 91})
\oplus18({\bf 89})
\oplus21({\bf 87})
\oplus28({\bf 85})
\oplus32({\bf 83})
\oplus41({\bf 81})
\oplus46({\bf 79})
\oplus57({\bf 77})
\oplus64({\bf 75})
\oplus77({\bf 73})
\oplus86({\bf 71})
\oplus101({\bf 69})
\oplus112({\bf 67})
\oplus129({\bf 65})
\oplus141({\bf 63})
\oplus160({\bf 61})
\oplus172({\bf 59})
\oplus192({\bf 57})
\oplus204({\bf 55})
\oplus224({\bf 53})
\oplus235({\bf 51})
\oplus254({\bf 49})
\oplus263({\bf 47})
\oplus281({\bf 45})
\oplus287({\bf 43})
\oplus303({\bf 41})
\oplus305({\bf 39})
\oplus318({\bf 37})
\oplus316({\bf 35})
\oplus325({\bf 33})
\oplus318({\bf 31})
\oplus322({\bf 29})
\oplus309({\bf 27})
\oplus308({\bf 25})
\oplus289({\bf 23})
\oplus282({\bf 21})
\oplus257({\bf 19})
\oplus245({\bf 17})
\oplus215({\bf 15})
\oplus198({\bf 13})
\oplus164({\bf 11})
\oplus143({\bf 9})
\oplus106({\bf 7})
\oplus83({\bf 5})
\oplus44({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 361790}$&=&
$({\bf 133})
\oplus({\bf 129})
\oplus({\bf 127})
\oplus2({\bf 125})
\oplus2({\bf 123})
\oplus4({\bf 121})
\oplus3({\bf 119})
\oplus6({\bf 117})
\oplus6({\bf 115})
\oplus9({\bf 113})
\oplus9({\bf 111})
\oplus14({\bf 109})
\oplus13({\bf 107})
\oplus19({\bf 105})
\oplus20({\bf 103})
\oplus26({\bf 101})
\oplus27({\bf 99})
\oplus36({\bf 97})
\oplus36({\bf 95})
\oplus47({\bf 93})
\oplus49({\bf 91})
\oplus59({\bf 89})
\oplus62({\bf 87})
\oplus76({\bf 85})
\oplus77({\bf 83})
\oplus92({\bf 81})
\oplus96({\bf 79})
\oplus110({\bf 77})
\oplus114({\bf 75})
\oplus132({\bf 73})
\oplus133({\bf 71})
\oplus152({\bf 69})
\oplus155({\bf 67})
\oplus172({\bf 65})
\oplus175({\bf 63})
\oplus195({\bf 61})
\oplus193({\bf 59})
\oplus213({\bf 57})
\oplus213({\bf 55})
\oplus230({\bf 53})
\oplus227({\bf 51})
\oplus246({\bf 49})
\oplus237({\bf 47})
\oplus255({\bf 45})
\oplus247({\bf 43})
\oplus259({\bf 41})
\oplus248({\bf 39})
\oplus262({\bf 37})
\oplus243({\bf 35})
\oplus255({\bf 33})
\oplus237({\bf 31})
\oplus242({\bf 29})
\oplus220({\bf 27})
\oplus227({\bf 25})
\oplus198({\bf 23})
\oplus202({\bf 21})
\oplus174({\bf 19})
\oplus171({\bf 17})
\oplus141({\bf 15})
\oplus141({\bf 13})
\oplus103({\bf 11})
\oplus101({\bf 9})
\oplus67({\bf 7})
\oplus59({\bf 5})
\oplus24({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 471040}$&=&
$({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus3({\bf 103})
\oplus4({\bf 101})
\oplus6({\bf 99})
\oplus8({\bf 97})
\oplus11({\bf 95})
\oplus14({\bf 93})
\oplus19({\bf 91})
\oplus23({\bf 89})
\oplus30({\bf 87})
\oplus37({\bf 85})
\oplus45({\bf 83})
\oplus55({\bf 81})
\oplus66({\bf 79})
\oplus78({\bf 77})
\oplus92({\bf 75})
\oplus108({\bf 73})
\oplus124({\bf 71})
\oplus143({\bf 69})
\oplus163({\bf 67})
\oplus184({\bf 65})
\oplus206({\bf 63})
\oplus230({\bf 61})
\oplus253({\bf 59})
\oplus279({\bf 57})
\oplus304({\bf 55})
\oplus329({\bf 53})
\oplus354({\bf 51})
\oplus379({\bf 49})
\oplus401({\bf 47})
\oplus423({\bf 45})
\oplus444({\bf 43})
\oplus460({\bf 41})
\oplus476({\bf 39})
\oplus488({\bf 37})
\oplus496({\bf 35})
\oplus501({\bf 33})
\oplus503({\bf 31})
\oplus498({\bf 29})
\oplus491({\bf 27})
\oplus479({\bf 25})
\oplus461({\bf 23})
\oplus440({\bf 21})
\oplus415({\bf 19})
\oplus383({\bf 17})
\oplus350({\bf 15})
\oplus312({\bf 13})
\oplus269({\bf 11})
\oplus225({\bf 9})
\oplus178({\bf 7})
\oplus128({\bf 5})
\oplus77({\bf 3})
\oplus27({\bf 1})$\\
%
${\bf 490314}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus2({\bf 111})
\oplus4({\bf 109})
\oplus4({\bf 107})
\oplus7({\bf 105})
\oplus7({\bf 103})
\oplus11({\bf 101})
\oplus12({\bf 99})
\oplus18({\bf 97})
\oplus19({\bf 95})
\oplus27({\bf 93})
\oplus30({\bf 91})
\oplus39({\bf 89})
\oplus43({\bf 87})
\oplus56({\bf 85})
\oplus61({\bf 83})
\oplus77({\bf 81})
\oplus84({\bf 79})
\oplus102({\bf 77})
\oplus111({\bf 75})
\oplus134({\bf 73})
\oplus143({\bf 71})
\oplus169({\bf 69})
\oplus181({\bf 67})
\oplus209({\bf 65})
\oplus221({\bf 63})
\oplus253({\bf 61})
\oplus264({\bf 59})
\oplus298({\bf 57})
\oplus309({\bf 55})
\oplus342({\bf 53})
\oplus352({\bf 51})
\oplus386({\bf 49})
\oplus390({\bf 47})
\oplus423({\bf 45})
\oplus425({\bf 43})
\oplus453({\bf 41})
\oplus448({\bf 39})
\oplus474({\bf 37})
\oplus461({\bf 35})
\oplus481({\bf 33})
\oplus462({\bf 31})
\oplus473({\bf 29})
\oplus446({\bf 27})
\oplus453({\bf 25})
\oplus414({\bf 23})
\oplus414({\bf 21})
\oplus369({\bf 19})
\oplus360({\bf 17})
\oplus307({\bf 15})
\oplus294({\bf 13})
\oplus233({\bf 11})
\oplus215({\bf 9})
\oplus150({\bf 7})
\oplus126({\bf 5})
\oplus59({\bf 3})
\oplus36({\bf 1})$\\
%
${\bf 518144}$&=&
$({\bf 111})
\oplus({\bf 109})
\oplus2({\bf 107})
\oplus3({\bf 105})
\oplus4({\bf 103})
\oplus6({\bf 101})
\oplus8({\bf 99})
\oplus11({\bf 97})
\oplus14({\bf 95})
\oplus19({\bf 93})
\oplus24({\bf 91})
\oplus30({\bf 89})
\oplus37({\bf 87})
\oplus46({\bf 85})
\oplus55({\bf 83})
\oplus67({\bf 81})
\oplus79({\bf 79})
\oplus93({\bf 77})
\oplus109({\bf 75})
\oplus126({\bf 73})
\oplus145({\bf 71})
\oplus165({\bf 69})
\oplus187({\bf 67})
\oplus209({\bf 65})
\oplus234({\bf 63})
\oplus258({\bf 61})
\oplus284({\bf 59})
\oplus310({\bf 57})
\oplus337({\bf 55})
\oplus362({\bf 53})
\oplus389({\bf 51})
\oplus413({\bf 49})
\oplus436({\bf 47})
\oplus458({\bf 45})
\oplus478({\bf 43})
\oplus495({\bf 41})
\oplus509({\bf 39})
\oplus521({\bf 37})
\oplus527({\bf 35})
\oplus532({\bf 33})
\oplus531({\bf 31})
\oplus526({\bf 29})
\oplus516({\bf 27})
\oplus503({\bf 25})
\oplus483({\bf 23})
\oplus461({\bf 21})
\oplus432({\bf 19})
\oplus400({\bf 17})
\oplus364({\bf 15})
\oplus324({\bf 13})
\oplus280({\bf 11})
\oplus233({\bf 9})
\oplus185({\bf 7})
\oplus132({\bf 5})
\oplus81({\bf 3})
\oplus27({\bf 1})$\\
%
${\bf 664125}$&=&
$({\bf 113})
\oplus({\bf 111})
\oplus2({\bf 109})
\oplus3({\bf 107})
\oplus5({\bf 105})
\oplus6({\bf 103})
\oplus10({\bf 101})
\oplus12({\bf 99})
\oplus17({\bf 97})
\oplus21({\bf 95})
\oplus28({\bf 93})
\oplus33({\bf 91})
\oplus44({\bf 89})
\oplus51({\bf 87})
\oplus64({\bf 85})
\oplus75({\bf 83})
\oplus92({\bf 81})
\oplus105({\bf 79})
\oplus127({\bf 77})
\oplus144({\bf 75})
\oplus169({\bf 73})
\oplus190({\bf 71})
\oplus219({\bf 69})
\oplus242({\bf 67})
\oplus276({\bf 65})
\oplus301({\bf 63})
\oplus336({\bf 61})
\oplus364({\bf 59})
\oplus401({\bf 57})
\oplus427({\bf 55})
\oplus466({\bf 53})
\oplus491({\bf 51})
\oplus527({\bf 49})
\oplus550({\bf 47})
\oplus583({\bf 45})
\oplus599({\bf 43})
\oplus629({\bf 41})
\oplus637({\bf 39})
\oplus658({\bf 37})
\oplus659({\bf 35})
\oplus671({\bf 33})
\oplus659({\bf 31})
\oplus663({\bf 29})
\oplus640({\bf 27})
\oplus631({\bf 25})
\oplus598({\bf 23})
\oplus578({\bf 21})
\oplus532({\bf 19})
\oplus504({\bf 17})
\oplus447({\bf 15})
\oplus407({\bf 13})
\oplus344({\bf 11})
\oplus296({\bf 9})
\oplus223({\bf 7})
\oplus172({\bf 5})
\oplus95({\bf 3})
\oplus38({\bf 1})$\\
%
${\bf 817190}$&=&
$({\bf 127})
\oplus({\bf 123})
\oplus({\bf 121})
\oplus2({\bf 119})
\oplus2({\bf 117})
\oplus4({\bf 115})
\oplus4({\bf 113})
\oplus7({\bf 111})
\oplus8({\bf 109})
\oplus11({\bf 107})
\oplus13({\bf 105})
\oplus19({\bf 103})
\oplus21({\bf 101})
\oplus29({\bf 99})
\oplus33({\bf 97})
\oplus43({\bf 95})
\oplus49({\bf 93})
\oplus63({\bf 91})
\oplus70({\bf 89})
\oplus88({\bf 87})
\oplus99({\bf 85})
\oplus119({\bf 83})
\oplus133({\bf 81})
\oplus160({\bf 79})
\oplus175({\bf 77})
\oplus206({\bf 75})
\oplus226({\bf 73})
\oplus260({\bf 71})
\oplus282({\bf 69})
\oplus322({\bf 67})
\oplus344({\bf 65})
\oplus388({\bf 63})
\oplus413({\bf 61})
\oplus456({\bf 59})
\oplus481({\bf 57})
\oplus528({\bf 55})
\oplus548({\bf 53})
\oplus594({\bf 51})
\oplus613({\bf 49})
\oplus654({\bf 47})
\oplus667({\bf 45})
\oplus706({\bf 43})
\oplus708({\bf 41})
\oplus741({\bf 39})
\oplus737({\bf 37})
\oplus757({\bf 35})
\oplus742({\bf 33})
\oplus757({\bf 31})
\oplus726({\bf 29})
\oplus729({\bf 27})
\oplus689({\bf 25})
\oplus678({\bf 23})
\oplus625({\bf 21})
\oplus606({\bf 19})
\oplus537({\bf 17})
\oplus509({\bf 15})
\oplus433({\bf 13})
\oplus391({\bf 11})
\oplus307({\bf 9})
\oplus263({\bf 7})
\oplus169({\bf 5})
\oplus120({\bf 3})
\oplus27({\bf 1})$\\
%
${\bf 872850}$&=&
$({\bf 121})
\oplus2({\bf 117})
\oplus2({\bf 115})
\oplus4({\bf 113})
\oplus4({\bf 111})
\oplus9({\bf 109})
\oplus8({\bf 107})
\oplus15({\bf 105})
\oplus16({\bf 103})
\oplus24({\bf 101})
\oplus26({\bf 99})
\oplus39({\bf 97})
\oplus40({\bf 95})
\oplus57({\bf 93})
\oplus62({\bf 91})
\oplus81({\bf 89})
\oplus88({\bf 87})
\oplus114({\bf 85})
\oplus122({\bf 83})
\oplus153({\bf 81})
\oplus166({\bf 79})
\oplus200({\bf 77})
\oplus216({\bf 75})
\oplus258({\bf 73})
\oplus273({\bf 71})
\oplus320({\bf 69})
\oplus340({\bf 67})
\oplus388({\bf 65})
\oplus408({\bf 63})
\oplus463({\bf 61})
\oplus479({\bf 59})
\oplus536({\bf 57})
\oplus553({\bf 55})
\oplus607({\bf 53})
\oplus620({\bf 51})
\oplus677({\bf 49})
\oplus679({\bf 47})
\oplus733({\bf 45})
\oplus731({\bf 43})
\oplus776({\bf 41})
\oplus763({\bf 39})
\oplus805({\bf 37})
\oplus776({\bf 35})
\oplus809({\bf 33})
\oplus771({\bf 31})
\oplus789({\bf 29})
\oplus738({\bf 27})
\oplus750({\bf 25})
\oplus680({\bf 23})
\oplus681({\bf 21})
\oplus604({\bf 19})
\oplus589({\bf 17})
\oplus500({\bf 15})
\oplus481({\bf 13})
\oplus377({\bf 11})
\oplus350({\bf 9})
\oplus244({\bf 7})
\oplus205({\bf 5})
\oplus95({\bf 3})
\oplus59({\bf 1})$\\
%
${\bf 1126125}$&=&
$({\bf 127})
\oplus2({\bf 123})
\oplus2({\bf 121})
\oplus4({\bf 119})
\oplus4({\bf 117})
\oplus9({\bf 115})
\oplus8({\bf 113})
\oplus15({\bf 111})
\oplus16({\bf 109})
\oplus24({\bf 107})
\oplus26({\bf 105})
\oplus39({\bf 103})
\oplus40({\bf 101})
\oplus57({\bf 99})
\oplus62({\bf 97})
\oplus81({\bf 95})
\oplus88({\bf 93})
\oplus115({\bf 91})
\oplus122({\bf 89})
\oplus154({\bf 87})
\oplus167({\bf 85})
\oplus202({\bf 83})
\oplus218({\bf 81})
\oplus262({\bf 79})
\oplus277({\bf 77})
\oplus327({\bf 75})
\oplus348({\bf 73})
\oplus399({\bf 71})
\oplus421({\bf 69})
\oplus481({\bf 67})
\oplus499({\bf 65})
\oplus562({\bf 63})
\oplus583({\bf 61})
\oplus644({\bf 59})
\oplus662({\bf 57})
\oplus728({\bf 55})
\oplus736({\bf 53})
\oplus801({\bf 51})
\oplus807({\bf 49})
\oplus863({\bf 47})
\oplus860({\bf 45})
\oplus916({\bf 43})
\oplus896({\bf 41})
\oplus944({\bf 39})
\oplus917({\bf 37})
\oplus950({\bf 35})
\oplus909({\bf 33})
\oplus937({\bf 31})
\oplus875({\bf 29})
\oplus892({\bf 27})
\oplus822({\bf 25})
\oplus820({\bf 23})
\oplus736({\bf 21})
\oplus730({\bf 19})
\oplus626({\bf 17})
\oplus609({\bf 15})
\oplus501({\bf 13})
\oplus468({\bf 11})
\oplus351({\bf 9})
\oplus318({\bf 7})
\oplus187({\bf 5})
\oplus150({\bf 3})
\oplus23({\bf 1})$\\
%
${\bf 1144066}$&=&
$({\bf 131})
\oplus({\bf 127})
\oplus({\bf 125})
\oplus2({\bf 123})
\oplus2({\bf 121})
\oplus4({\bf 119})
\oplus4({\bf 117})
\oplus7({\bf 115})
\oplus8({\bf 113})
\oplus12({\bf 111})
\oplus13({\bf 109})
\oplus20({\bf 107})
\oplus22({\bf 105})
\oplus30({\bf 103})
\oplus35({\bf 101})
\oplus46({\bf 99})
\oplus52({\bf 97})
\oplus68({\bf 95})
\oplus76({\bf 93})
\oplus96({\bf 91})
\oplus108({\bf 89})
\oplus132({\bf 87})
\oplus147({\bf 85})
\oplus179({\bf 83})
\oplus197({\bf 81})
\oplus233({\bf 79})
\oplus257({\bf 77})
\oplus299({\bf 75})
\oplus325({\bf 73})
\oplus375({\bf 71})
\oplus403({\bf 69})
\oplus457({\bf 67})
\oplus490({\bf 65})
\oplus547({\bf 63})
\oplus579({\bf 61})
\oplus642({\bf 59})
\oplus672({\bf 57})
\oplus733({\bf 55})
\oplus763({\bf 53})
\oplus823({\bf 51})
\oplus844({\bf 49})
\oplus903({\bf 47})
\oplus916({\bf 45})
\oplus966({\bf 43})
\oplus972({\bf 41})
\oplus1011({\bf 39})
\oplus1001({\bf 37})
\oplus1034({\bf 35})
\oplus1008({\bf 33})
\oplus1024({\bf 31})
\oplus985({\bf 29})
\oplus987({\bf 27})
\oplus928({\bf 25})
\oplus918({\bf 23})
\oplus842({\bf 21})
\oplus814({\bf 19})
\oplus726({\bf 17})
\oplus684({\bf 15})
\oplus578({\bf 13})
\oplus530({\bf 11})
\oplus412({\bf 9})
\oplus350({\bf 7})
\oplus229({\bf 5})
\oplus162({\bf 3})
\oplus33({\bf 1})$\\
%
${\bf 1352078}$&=&
$({\bf 133})
\oplus({\bf 129})
\oplus({\bf 127})
\oplus2({\bf 125})
\oplus2({\bf 123})
\oplus4({\bf 121})
\oplus4({\bf 119})
\oplus7({\bf 117})
\oplus8({\bf 115})
\oplus12({\bf 113})
\oplus14({\bf 111})
\oplus20({\bf 109})
\oplus22({\bf 107})
\oplus31({\bf 105})
\oplus36({\bf 103})
\oplus47({\bf 101})
\oplus54({\bf 99})
\oplus70({\bf 97})
\oplus79({\bf 95})
\oplus100({\bf 93})
\oplus113({\bf 91})
\oplus138({\bf 89})
\oplus155({\bf 87})
\oplus188({\bf 85})
\oplus208({\bf 83})
\oplus247({\bf 81})
\oplus274({\bf 79})
\oplus318({\bf 77})
\oplus349({\bf 75})
\oplus402({\bf 73})
\oplus435({\bf 71})
\oplus494({\bf 69})
\oplus532({\bf 67})
\oplus594({\bf 65})
\oplus635({\bf 63})
\oplus703({\bf 61})
\oplus740({\bf 59})
\oplus810({\bf 57})
\oplus848({\bf 55})
\oplus915({\bf 53})
\oplus947({\bf 51})
\oplus1013({\bf 49})
\oplus1035({\bf 47})
\oplus1095({\bf 45})
\oplus1109({\bf 43})
\oplus1156({\bf 41})
\oplus1157({\bf 39})
\oplus1195({\bf 37})
\oplus1176({\bf 35})
\oplus1200({\bf 33})
\oplus1167({\bf 31})
\oplus1171({\bf 29})
\oplus1118({\bf 27})
\oplus1109({\bf 25})
\oplus1034({\bf 23})
\oplus1007({\bf 21})
\oplus916({\bf 19})
\oplus869({\bf 17})
\oplus762({\bf 15})
\oplus705({\bf 13})
\oplus578({\bf 11})
\oplus509({\bf 9})
\oplus376({\bf 7})
\oplus295({\bf 5})
\oplus155({\bf 3})
\oplus73({\bf 1})$\\
%
${\bf 1427426}$&=&
$({\bf 131})
\oplus({\bf 129})
\oplus2({\bf 127})
\oplus3({\bf 125})
\oplus5({\bf 123})
\oplus6({\bf 121})
\oplus10({\bf 119})
\oplus12({\bf 117})
\oplus17({\bf 115})
\oplus21({\bf 113})
\oplus28({\bf 111})
\oplus33({\bf 109})
\oplus44({\bf 107})
\oplus51({\bf 105})
\oplus64({\bf 103})
\oplus75({\bf 101})
\oplus92({\bf 99})
\oplus105({\bf 97})
\oplus128({\bf 95})
\oplus145({\bf 93})
\oplus172({\bf 91})
\oplus194({\bf 89})
\oplus226({\bf 87})
\oplus251({\bf 85})
\oplus290({\bf 83})
\oplus319({\bf 81})
\oplus361({\bf 79})
\oplus395({\bf 77})
\oplus442({\bf 75})
\oplus477({\bf 73})
\oplus529({\bf 71})
\oplus566({\bf 69})
\oplus619({\bf 67})
\oplus658({\bf 65})
\oplus712({\bf 63})
\oplus748({\bf 61})
\oplus804({\bf 59})
\oplus837({\bf 57})
\oplus888({\bf 55})
\oplus918({\bf 53})
\oplus965({\bf 51})
\oplus985({\bf 49})
\oplus1027({\bf 47})
\oplus1038({\bf 45})
\oplus1069({\bf 43})
\oplus1071({\bf 41})
\oplus1091({\bf 39})
\oplus1078({\bf 37})
\oplus1089({\bf 35})
\oplus1062({\bf 33})
\oplus1057({\bf 31})
\oplus1018({\bf 29})
\oplus1000({\bf 27})
\oplus944({\bf 25})
\oplus915({\bf 23})
\oplus845({\bf 21})
\oplus801({\bf 19})
\oplus721({\bf 17})
\oplus665({\bf 15})
\oplus571({\bf 13})
\oplus509({\bf 11})
\oplus406({\bf 9})
\oplus333({\bf 7})
\oplus227({\bf 5})
\oplus150({\bf 3})
\oplus38({\bf 1})$\\
%
${\bf 1434510}$&=&
$({\bf 119})
\oplus({\bf 117})
\oplus3({\bf 115})
\oplus3({\bf 113})
\oplus7({\bf 111})
\oplus8({\bf 109})
\oplus14({\bf 107})
\oplus16({\bf 105})
\oplus25({\bf 103})
\oplus29({\bf 101})
\oplus42({\bf 99})
\oplus48({\bf 97})
\oplus66({\bf 95})
\oplus75({\bf 93})
\oplus99({\bf 91})
\oplus112({\bf 89})
\oplus143({\bf 87})
\oplus161({\bf 85})
\oplus199({\bf 83})
\oplus223({\bf 81})
\oplus270({\bf 79})
\oplus300({\bf 77})
\oplus355({\bf 75})
\oplus390({\bf 73})
\oplus454({\bf 71})
\oplus494({\bf 69})
\oplus565({\bf 67})
\oplus608({\bf 65})
\oplus685({\bf 63})
\oplus730({\bf 61})
\oplus811({\bf 59})
\oplus855({\bf 57})
\oplus938({\bf 55})
\oplus978({\bf 53})
\oplus1060({\bf 51})
\oplus1093({\bf 49})
\oplus1171({\bf 47})
\oplus1193({\bf 45})
\oplus1262({\bf 43})
\oplus1270({\bf 41})
\oplus1328({\bf 39})
\oplus1318({\bf 37})
\oplus1360({\bf 35})
\oplus1329({\bf 33})
\oplus1354({\bf 31})
\oplus1301({\bf 29})
\oplus1306({\bf 27})
\oplus1230({\bf 25})
\oplus1215({\bf 23})
\oplus1117({\bf 21})
\oplus1082({\bf 19})
\oplus963({\bf 17})
\oplus910({\bf 15})
\oplus772({\bf 13})
\oplus703({\bf 11})
\oplus550({\bf 9})
\oplus469({\bf 7})
\oplus305({\bf 5})
\oplus215({\bf 3})
\oplus46({\bf 1})$\\
%
${\bf 1480050}$&=&
$({\bf 155})
\oplus({\bf 151})
\oplus({\bf 149})
\oplus2({\bf 147})
\oplus2({\bf 145})
\oplus4({\bf 143})
\oplus4({\bf 141})
\oplus6({\bf 139})
\oplus7({\bf 137})
\oplus10({\bf 135})
\oplus11({\bf 133})
\oplus16({\bf 131})
\oplus17({\bf 129})
\oplus23({\bf 127})
\oplus26({\bf 125})
\oplus33({\bf 123})
\oplus37({\bf 121})
\oplus47({\bf 119})
\oplus52({\bf 117})
\oplus64({\bf 115})
\oplus72({\bf 113})
\oplus85({\bf 111})
\oplus95({\bf 109})
\oplus113({\bf 107})
\oplus124({\bf 105})
\oplus144({\bf 103})
\oplus159({\bf 101})
\oplus182({\bf 99})
\oplus198({\bf 97})
\oplus226({\bf 95})
\oplus244({\bf 93})
\oplus274({\bf 91})
\oplus296({\bf 89})
\oplus328({\bf 87})
\oplus351({\bf 85})
\oplus388({\bf 83})
\oplus411({\bf 81})
\oplus449({\bf 79})
\oplus475({\bf 77})
\oplus514({\bf 75})
\oplus538({\bf 73})
\oplus580({\bf 71})
\oplus602({\bf 69})
\oplus642({\bf 67})
\oplus665({\bf 65})
\oplus702({\bf 63})
\oplus720({\bf 61})
\oplus758({\bf 59})
\oplus771({\bf 57})
\oplus802({\bf 55})
\oplus813({\bf 53})
\oplus839({\bf 51})
\oplus841({\bf 49})
\oplus864({\bf 47})
\oplus858({\bf 45})
\oplus872({\bf 43})
\oplus861({\bf 41})
\oplus866({\bf 39})
\oplus844({\bf 37})
\oplus845({\bf 35})
\oplus813({\bf 33})
\oplus802({\bf 31})
\oplus765({\bf 29})
\oplus745({\bf 27})
\oplus696({\bf 25})
\oplus672({\bf 23})
\oplus614({\bf 21})
\oplus580({\bf 19})
\oplus518({\bf 17})
\oplus477({\bf 15})
\oplus405({\bf 13})
\oplus363({\bf 11})
\oplus286({\bf 9})
\oplus236({\bf 7})
\oplus159({\bf 5})
\oplus107({\bf 3})
\oplus25({\bf 1})$\\
%
${\bf 1730520}$&=&
$({\bf 121})
\oplus({\bf 119})
\oplus3({\bf 117})
\oplus4({\bf 115})
\oplus7({\bf 113})
\oplus9({\bf 111})
\oplus15({\bf 109})
\oplus18({\bf 107})
\oplus27({\bf 105})
\oplus33({\bf 103})
\oplus45({\bf 101})
\oplus54({\bf 99})
\oplus72({\bf 97})
\oplus84({\bf 95})
\oplus108({\bf 93})
\oplus126({\bf 91})
\oplus156({\bf 89})
\oplus180({\bf 87})
\oplus220({\bf 85})
\oplus249({\bf 83})
\oplus298({\bf 81})
\oplus336({\bf 79})
\oplus392({\bf 77})
\oplus437({\bf 75})
\oplus504({\bf 73})
\oplus553({\bf 71})
\oplus628({\bf 69})
\oplus684({\bf 67})
\oplus763({\bf 65})
\oplus822({\bf 63})
\oplus908({\bf 61})
\oplus965({\bf 59})
\oplus1053({\bf 57})
\oplus1110({\bf 55})
\oplus1194({\bf 53})
\oplus1245({\bf 51})
\oplus1327({\bf 49})
\oplus1365({\bf 47})
\oplus1438({\bf 45})
\oplus1465({\bf 43})
\oplus1521({\bf 41})
\oplus1530({\bf 39})
\oplus1573({\bf 37})
\oplus1557({\bf 35})
\oplus1580({\bf 33})
\oplus1544({\bf 31})
\oplus1541({\bf 29})
\oplus1480({\bf 27})
\oplus1458({\bf 25})
\oplus1368({\bf 23})
\oplus1323({\bf 21})
\oplus1213({\bf 19})
\oplus1142({\bf 17})
\oplus1010({\bf 15})
\oplus924({\bf 13})
\oplus769({\bf 11})
\oplus667({\bf 9})
\oplus502({\bf 7})
\oplus384({\bf 5})
\oplus210({\bf 3})
\oplus91({\bf 1})$\\
%
${\bf 2042975}$&=&
$({\bf 125})
\oplus({\bf 123})
\oplus2({\bf 121})
\oplus3({\bf 119})
\oplus5({\bf 117})
\oplus7({\bf 115})
\oplus10({\bf 113})
\oplus14({\bf 111})
\oplus19({\bf 109})
\oplus25({\bf 107})
\oplus33({\bf 105})
\oplus42({\bf 103})
\oplus54({\bf 101})
\oplus67({\bf 99})
\oplus84({\bf 97})
\oplus103({\bf 95})
\oplus126({\bf 93})
\oplus151({\bf 91})
\oplus182({\bf 89})
\oplus215({\bf 87})
\oplus254({\bf 85})
\oplus296({\bf 83})
\oplus344({\bf 81})
\oplus395({\bf 79})
\oplus453({\bf 77})
\oplus513({\bf 75})
\oplus580({\bf 73})
\oplus649({\bf 71})
\oplus725({\bf 69})
\oplus801({\bf 67})
\oplus884({\bf 65})
\oplus966({\bf 63})
\oplus1053({\bf 61})
\oplus1138({\bf 59})
\oplus1226({\bf 57})
\oplus1310({\bf 55})
\oplus1396({\bf 53})
\oplus1474({\bf 51})
\oplus1552({\bf 49})
\oplus1621({\bf 47})
\oplus1687({\bf 45})
\oplus1740({\bf 43})
\oplus1790({\bf 41})
\oplus1824({\bf 39})
\oplus1852({\bf 37})
\oplus1863({\bf 35})
\oplus1866({\bf 33})
\oplus1850({\bf 31})
\oplus1826({\bf 29})
\oplus1781({\bf 27})
\oplus1727({\bf 25})
\oplus1653({\bf 23})
\oplus1570({\bf 21})
\oplus1466({\bf 19})
\oplus1356({\bf 17})
\oplus1226({\bf 15})
\oplus1091({\bf 13})
\oplus939({\bf 11})
\oplus784({\bf 9})
\oplus615({\bf 7})
\oplus447({\bf 5})
\oplus267({\bf 3})
\oplus91({\bf 1})$\\
%
${\bf 2193763}$&=&
$({\bf 129})
\oplus({\bf 127})
\oplus3({\bf 125})
\oplus3({\bf 123})
\oplus7({\bf 121})
\oplus8({\bf 119})
\oplus14({\bf 117})
\oplus16({\bf 115})
\oplus25({\bf 113})
\oplus29({\bf 111})
\oplus42({\bf 109})
\oplus48({\bf 107})
\oplus66({\bf 105})
\oplus75({\bf 103})
\oplus99({\bf 101})
\oplus112({\bf 99})
\oplus143({\bf 97})
\oplus161({\bf 95})
\oplus200({\bf 93})
\oplus224({\bf 91})
\oplus272({\bf 89})
\oplus303({\bf 87})
\oplus360({\bf 85})
\oplus397({\bf 83})
\oplus464({\bf 81})
\oplus508({\bf 79})
\oplus584({\bf 77})
\oplus633({\bf 75})
\oplus717({\bf 73})
\oplus771({\bf 71})
\oplus862({\bf 69})
\oplus918({\bf 67})
\oplus1014({\bf 65})
\oplus1070({\bf 63})
\oplus1169({\bf 61})
\oplus1222({\bf 59})
\oplus1321({\bf 57})
\oplus1368({\bf 55})
\oplus1463({\bf 53})
\oplus1500({\bf 51})
\oplus1588({\bf 49})
\oplus1611({\bf 47})
\oplus1688({\bf 45})
\oplus1693({\bf 43})
\oplus1755({\bf 41})
\oplus1740({\bf 39})
\oplus1784({\bf 37})
\oplus1745({\bf 35})
\oplus1768({\bf 33})
\oplus1705({\bf 31})
\oplus1706({\bf 29})
\oplus1617({\bf 27})
\oplus1595({\bf 25})
\oplus1481({\bf 23})
\oplus1437({\bf 21})
\oplus1299({\bf 19})
\oplus1234({\bf 17})
\oplus1075({\bf 15})
\oplus991({\bf 13})
\oplus814({\bf 11})
\oplus715({\bf 9})
\oplus525({\bf 7})
\oplus415({\bf 5})
\oplus216({\bf 3})
\oplus101({\bf 1})$\\
%
${\bf 2233000}$&=&
$({\bf 127})
\oplus({\bf 125})
\oplus3({\bf 123})
\oplus4({\bf 121})
\oplus7({\bf 119})
\oplus9({\bf 117})
\oplus15({\bf 115})
\oplus18({\bf 113})
\oplus27({\bf 111})
\oplus33({\bf 109})
\oplus45({\bf 107})
\oplus54({\bf 105})
\oplus72({\bf 103})
\oplus84({\bf 101})
\oplus108({\bf 99})
\oplus126({\bf 97})
\oplus156({\bf 95})
\oplus180({\bf 93})
\oplus220({\bf 91})
\oplus250({\bf 89})
\oplus299({\bf 87})
\oplus338({\bf 85})
\oplus395({\bf 83})
\oplus442({\bf 81})
\oplus510({\bf 79})
\oplus563({\bf 77})
\oplus640({\bf 75})
\oplus701({\bf 73})
\oplus784({\bf 71})
\oplus850({\bf 69})
\oplus941({\bf 67})
\oplus1008({\bf 65})
\oplus1103({\bf 63})
\oplus1172({\bf 61})
\oplus1266({\bf 59})
\oplus1332({\bf 57})
\oplus1426({\bf 55})
\oplus1483({\bf 53})
\oplus1571({\bf 51})
\oplus1619({\bf 49})
\oplus1694({\bf 47})
\oplus1727({\bf 45})
\oplus1790({\bf 43})
\oplus1801({\bf 41})
\oplus1846({\bf 39})
\oplus1837({\bf 37})
\oplus1858({\bf 35})
\oplus1824({\bf 33})
\oplus1824({\bf 31})
\oplus1761({\bf 29})
\oplus1736({\bf 27})
\oplus1649({\bf 25})
\oplus1596({\bf 23})
\oplus1483({\bf 21})
\oplus1409({\bf 19})
\oplus1269({\bf 17})
\oplus1173({\bf 15})
\oplus1015({\bf 13})
\oplus897({\bf 11})
\oplus722({\bf 9})
\oplus593({\bf 7})
\oplus403({\bf 5})
\oplus265({\bf 3})
\oplus72({\bf 1})$\\
%
${\bf 3108864}$&=&
$({\bf 127})
\oplus({\bf 125})
\oplus2({\bf 123})
\oplus4({\bf 121})
\oplus5({\bf 119})
\oplus8({\bf 117})
\oplus12({\bf 115})
\oplus16({\bf 113})
\oplus22({\bf 111})
\oplus30({\bf 109})
\oplus39({\bf 107})
\oplus51({\bf 105})
\oplus66({\bf 103})
\oplus83({\bf 101})
\oplus104({\bf 99})
\oplus130({\bf 97})
\oplus158({\bf 95})
\oplus193({\bf 93})
\oplus233({\bf 91})
\oplus277({\bf 89})
\oplus329({\bf 87})
\oplus388({\bf 85})
\oplus451({\bf 83})
\oplus523({\bf 81})
\oplus603({\bf 79})
\oplus687({\bf 77})
\oplus781({\bf 75})
\oplus882({\bf 73})
\oplus987({\bf 71})
\oplus1100({\bf 69})
\oplus1220({\bf 67})
\oplus1341({\bf 65})
\oplus1469({\bf 63})
\oplus1600({\bf 61})
\oplus1729({\bf 59})
\oplus1861({\bf 57})
\oplus1993({\bf 55})
\oplus2117({\bf 53})
\oplus2241({\bf 51})
\oplus2358({\bf 49})
\oplus2463({\bf 47})
\oplus2562({\bf 45})
\oplus2649({\bf 43})
\oplus2718({\bf 41})
\oplus2775({\bf 39})
\oplus2817({\bf 37})
\oplus2834({\bf 35})
\oplus2837({\bf 33})
\oplus2819({\bf 31})
\oplus2774({\bf 29})
\oplus2712({\bf 27})
\oplus2628({\bf 25})
\oplus2516({\bf 23})
\oplus2387({\bf 21})
\oplus2236({\bf 19})
\oplus2060({\bf 17})
\oplus1869({\bf 15})
\oplus1661({\bf 13})
\oplus1431({\bf 11})
\oplus1192({\bf 9})
\oplus942({\bf 7})
\oplus676({\bf 5})
\oplus410({\bf 3})
\oplus139({\bf 1})$\\
%
${\bf 3166065}$&=&
$({\bf 125})
\oplus2({\bf 123})
\oplus3({\bf 121})
\oplus6({\bf 119})
\oplus9({\bf 117})
\oplus13({\bf 115})
\oplus20({\bf 113})
\oplus27({\bf 111})
\oplus36({\bf 109})
\oplus49({\bf 107})
\oplus63({\bf 105})
\oplus80({\bf 103})
\oplus102({\bf 101})
\oplus126({\bf 99})
\oplus154({\bf 97})
\oplus189({\bf 95})
\oplus227({\bf 93})
\oplus270({\bf 91})
\oplus322({\bf 89})
\oplus377({\bf 87})
\oplus439({\bf 85})
\oplus511({\bf 83})
\oplus586({\bf 81})
\oplus668({\bf 79})
\oplus760({\bf 77})
\oplus855({\bf 75})
\oplus956({\bf 73})
\oplus1066({\bf 71})
\oplus1177({\bf 69})
\oplus1292({\bf 67})
\oplus1415({\bf 65})
\oplus1536({\bf 63})
\oplus1658({\bf 61})
\oplus1785({\bf 59})
\oplus1906({\bf 57})
\oplus2025({\bf 55})
\oplus2145({\bf 53})
\oplus2254({\bf 51})
\oplus2356({\bf 49})
\oplus2454({\bf 47})
\oplus2537({\bf 45})
\oplus2607({\bf 43})
\oplus2669({\bf 41})
\oplus2710({\bf 39})
\oplus2734({\bf 37})
\oplus2747({\bf 35})
\oplus2735({\bf 33})
\oplus2703({\bf 31})
\oplus2658({\bf 29})
\oplus2586({\bf 27})
\oplus2494({\bf 25})
\oplus2389({\bf 23})
\oplus2257({\bf 21})
\oplus2106({\bf 19})
\oplus1944({\bf 17})
\oplus1758({\bf 15})
\oplus1556({\bf 13})
\oplus1347({\bf 11})
\oplus1118({\bf 9})
\oplus878({\bf 7})
\oplus638({\bf 5})
\oplus384({\bf 3})
\oplus126({\bf 1})$\\
%
${\bf 4145152}$&=&
$({\bf 133})
\oplus({\bf 131})
\oplus2({\bf 129})
\oplus4({\bf 127})
\oplus5({\bf 125})
\oplus8({\bf 123})
\oplus12({\bf 121})
\oplus16({\bf 119})
\oplus22({\bf 117})
\oplus31({\bf 115})
\oplus40({\bf 113})
\oplus52({\bf 111})
\oplus68({\bf 109})
\oplus85({\bf 107})
\oplus107({\bf 105})
\oplus134({\bf 103})
\oplus163({\bf 101})
\oplus199({\bf 99})
\oplus241({\bf 97})
\oplus287({\bf 95})
\oplus341({\bf 93})
\oplus403({\bf 91})
\oplus469({\bf 89})
\oplus545({\bf 87})
\oplus630({\bf 85})
\oplus719({\bf 83})
\oplus819({\bf 81})
\oplus928({\bf 79})
\oplus1041({\bf 77})
\oplus1164({\bf 75})
\oplus1296({\bf 73})
\oplus1429({\bf 71})
\oplus1571({\bf 69})
\oplus1719({\bf 67})
\oplus1866({\bf 65})
\oplus2019({\bf 63})
\oplus2174({\bf 61})
\oplus2323({\bf 59})
\oplus2474({\bf 57})
\oplus2622({\bf 55})
\oplus2759({\bf 53})
\oplus2892({\bf 51})
\oplus3017({\bf 49})
\oplus3124({\bf 47})
\oplus3223({\bf 45})
\oplus3308({\bf 43})
\oplus3368({\bf 41})
\oplus3416({\bf 39})
\oplus3444({\bf 37})
\oplus3444({\bf 35})
\oplus3427({\bf 33})
\oplus3387({\bf 31})
\oplus3316({\bf 29})
\oplus3226({\bf 27})
\oplus3113({\bf 25})
\oplus2968({\bf 23})
\oplus2805({\bf 21})
\oplus2620({\bf 19})
\oplus2405({\bf 17})
\oplus2177({\bf 15})
\oplus1930({\bf 13})
\oplus1659({\bf 11})
\oplus1380({\bf 9})
\oplus1089({\bf 7})
\oplus781({\bf 5})
\oplus473({\bf 3})
\oplus161({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 12 (R)}

\subsubsubsection{$\mathfrak{so}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{24}$(R)}
}
\label{Table:Branching-rules-B12_D12}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B12_D12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 25}$&=&
$({\bf 1})
\oplus({\bf 24})$\\
%
${\bf 300}$&=&
$({\bf 276})
\oplus({\bf 24})$\\
%
${\bf 324}$&=&
$({\bf 299})
\oplus({\bf 1})
\oplus({\bf 24})$\\
%
${\bf 2300}$&=&
$({\bf 276})
\oplus({\bf 2024})$\\
%
${\bf 2900}$&=&
$({\bf 299})
\oplus({\bf 1})
\oplus({\bf 2576})
\oplus({\bf 24})$\\
%
${\bf 4096}$&=&
$({\bf 2048})
\oplus({\bf 2048'})$\\
%
${\bf 5175}$&=&
$({\bf 299})
\oplus({\bf 276})
\oplus({\bf 4576})
\oplus({\bf 24})$\\
%
${\bf 12650}$&=&
$({\bf 10626})
\oplus({\bf 2024})$\\
%
${\bf 20150}$&=&
$({\bf 17250})
\oplus({\bf 299})
\oplus({\bf 1})
\oplus({\bf 2576})
\oplus({\bf 24})$\\
%
${\bf 32175}$&=&
$({\bf 27300})
\oplus({\bf 299})
\oplus({\bf 4576})$\\
%
${\bf 44550}$&=&
$({\bf 37674})
\oplus({\bf 276})
\oplus({\bf 4576})
\oplus({\bf 2024})$\\
%
${\bf 52026}$&=&
$({\bf 44275})
\oplus({\bf 299})
\oplus({\bf 276})
\oplus({\bf 2576})
\oplus({\bf 4576})
\oplus({\bf 24})$\\
%
${\bf 53130}$&=&
$({\bf 10626})
\oplus({\bf 42504})$\\
%
${\bf 98304}$&=&
$({\bf 47104})
\oplus({\bf 2048})
\oplus({\bf 47104'})
\oplus({\bf 2048'})$\\
%
${\bf 115830}$&=&
$({\bf 17250})
\oplus({\bf 299})
\oplus({\bf 1})
\oplus({\bf 95680})
\oplus({\bf 2576})
\oplus({\bf 24})$\\
%
${\bf 177100}$&=&
$({\bf 134596})
\oplus({\bf 42504})$\\
%
${\bf 260820}$&=&
$({\bf 37674})
\oplus({\bf 10626})
\oplus({\bf 210496})
\oplus({\bf 2024})$\\
%
${\bf 368550}$&=&
$({\bf 27300})
\oplus({\bf 37674})
\oplus({\bf 299000})
\oplus({\bf 4576})$\\
%
${\bf 385020}$&=&
$({\bf 17250})
\oplus({\bf 44275})
\oplus({\bf 299})
\oplus({\bf 276})
\oplus({\bf 315744})
\oplus({\bf 2576})
\oplus({\bf 4576})
\oplus({\bf 24})$\\
%
${\bf 430650}$&=&
$({\bf 44275})
\oplus({\bf 27300})
\oplus({\bf 299})
\oplus({\bf 351624})
\oplus({\bf 2576})
\oplus({\bf 4576})$\\
%
${\bf 476905}$&=&
$({\bf 44275})
\oplus({\bf 37674})
\oplus({\bf 276})
\oplus({\bf 388080})
\oplus({\bf 4576})
\oplus({\bf 2024})$\\
%
${\bf 480700}$&=&
$({\bf 134596})
\oplus({\bf 346104})$\\
%
${\bf 573300}$&=&
$({\bf 457470})
\oplus({\bf 17250})
\oplus({\bf 299})
\oplus({\bf 1})
\oplus({\bf 95680})
\oplus({\bf 2576})
\oplus({\bf 24})$\\
%
${\bf 1081575}$&=&
$({\bf 735471})
\oplus({\bf 346104})$\\
%
${\bf 1126400}$&=&
$({\bf 516096})
\oplus({\bf 47104})
\oplus({\bf 516096'})
\oplus({\bf 47104'})$\\
%
${\bf 1138500}$&=&
$({\bf 874874})
\oplus({\bf 10626})
\oplus({\bf 210496})
\oplus({\bf 42504})$\\
%
${\bf 1228800}$&=&
$({\bf 565248})
\oplus({\bf 47104})
\oplus({\bf 2048})
\oplus({\bf 565248'})
\oplus({\bf 47104'})
\oplus({\bf 2048'})$\\
%
${\bf 1462500}$&=&
$({\bf 1136200})
\oplus({\bf 27300})
\oplus({\bf 299000})$\\
%
${\bf 1848924}$&=&
$({\bf 1450449})
\oplus({\bf 44275})
\oplus({\bf 351624})
\oplus({\bf 2576})$\\
%
${\bf 2042975}$&=&
$({\bf 735471})
\oplus({\bf 1307504})$\\
%
${\bf 2302300}$&=&
$({\bf 1821600})
\oplus({\bf 17250})
\oplus({\bf 44275})
\oplus({\bf 299})
\oplus({\bf 276})
\oplus({\bf 95680})
\oplus({\bf 315744})
\oplus({\bf 2576})
\oplus({\bf 4576})
\oplus({\bf 24})$\\
%
${\bf 2421900}$&=&
$({\bf 1874730})
\oplus({\bf 37674})
\oplus({\bf 299000})
\oplus({\bf 210496})$\\
%
${\bf 2510820}$&=&
$({\bf 457470})
\oplus({\bf 17250})
\oplus({\bf 299})
\oplus({\bf 1})
\oplus({\bf 1937520})
\oplus({\bf 95680})
\oplus({\bf 2576})
\oplus({\bf 24})$\\
%
${\bf 2902900}$&=&
$({\bf 2254000})
\oplus({\bf 37674})
\oplus({\bf 10626})
\oplus({\bf 388080})
\oplus({\bf 210496})
\oplus({\bf 2024})$\\
%
${\bf 3268760}$&=&
$({\bf 1961256})
\oplus({\bf 1307504})$\\
%
${\bf 3580500}$&=&
$({\bf 2816856})
\oplus({\bf 17250})
\oplus({\bf 44275})
\oplus({\bf 27300})
\oplus({\bf 299})
\oplus({\bf 315744})
\oplus({\bf 351624})
\oplus({\bf 2576})
\oplus({\bf 4576})$\\
%
${\bf 3670524}$&=&
$({\bf 2877875})
\oplus({\bf 44275})
\oplus({\bf 37674})
\oplus({\bf 276})
\oplus({\bf 315744})
\oplus({\bf 388080})
\oplus({\bf 4576})
\oplus({\bf 2024})$\\
%
${\bf 3893670}$&=&
$({\bf 874874})
\oplus({\bf 134596})
\oplus({\bf 2841696})
\oplus({\bf 42504})$\\
%
${\bf 4457400}$&=&
$({\bf 1961256})
\oplus({\bf 2496144})$\\
%
${\bf 5200300}$&=&
$({\bf 1352078})
\oplus({\bf 1352078'})
\oplus({\bf 2496144})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{22}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{22}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B12_D11-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{22}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B12_D11-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{22}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 25}$&=&
$({\bf 1,3})
\oplus({\bf 22,1})$\\
%
${\bf 300}$&=&
$({\bf 231,1})
\oplus({\bf 1,3})
\oplus({\bf 22,3})$\\
%
${\bf 324}$&=&
$({\bf 252,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 22,3})$\\
%
${\bf 2300}$&=&
$({\bf 231,3})
\oplus({\bf 1,1})
\oplus({\bf 1540,1})
\oplus({\bf 22,3})$\\
%
${\bf 2900}$&=&
$({\bf 252,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 2002,1})
\oplus({\bf 22,5})
\oplus({\bf 22,1})$\\
%
${\bf 4096}$&=&
$({\bf 1024,2})
\oplus({\bf \overline{1024},2})$\\
%
${\bf 5175}$&=&
$({\bf 252,3})
\oplus({\bf 231,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 3520,1})
\oplus({\bf 22,5})
\oplus({\bf 22,3})
\oplus({\bf 22,1})$\\
%
${\bf 12650}$&=&
$({\bf 7315,1})
\oplus({\bf 231,3})
\oplus({\bf 1540,3})
\oplus({\bf 22,1})$\\
%
${\bf 20150}$&=&
$({\bf 12397,1})
\oplus({\bf 252,5})
\oplus({\bf 252,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 2002,3})
\oplus({\bf 22,7})
\oplus({\bf 22,3})$\\
%
${\bf 32175}$&=&
$({\bf 19228,1})
\oplus({\bf 252,5})
\oplus({\bf 252,1})
\oplus({\bf 231,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 3520,3})
\oplus({\bf 22,5})
\oplus({\bf 22,3})$\\
%
${\bf 44550}$&=&
$({\bf 26334,1})
\oplus({\bf 252,3})
\oplus({\bf 231,5})
\oplus({\bf 231,3})
\oplus({\bf 231,1})
\oplus({\bf 1,3})
\oplus({\bf 3520,3})
\oplus({\bf 1540,3})
\oplus({\bf 22,5})
\oplus({\bf 22,3})
\oplus({\bf 22,1})$\\
%
${\bf 52026}$&=&
$({\bf 31395,1})
\oplus({\bf 252,5})
\oplus({\bf 252,3})
\oplus({\bf 252,1})
\oplus({\bf 231,5})
\oplus({\bf 231,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 2002,3})
\oplus({\bf 3520,3})
\oplus({\bf 22,7})
\oplus({\bf 22,5})
\oplus2({\bf 22,3})$\\
%
${\bf 53130}$&=&
$({\bf 7315,3})
\oplus({\bf 231,1})
\oplus({\bf 26334',1})
\oplus({\bf 1540,3})$\\
%
${\bf 98304}$&=&
$({\bf 21504,2})
\oplus({\bf 1024,4})
\oplus({\bf 1024,2})
\oplus({\bf \overline{21504},2})
\oplus({\bf \overline{1024},4})
\oplus({\bf \overline{1024},2})$\\
%
${\bf 115830}$&=&
$({\bf 12397,3})
\oplus({\bf 252,7})
\oplus({\bf 252,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 63756,1})
\oplus({\bf 2002,5})
\oplus({\bf 2002,1})
\oplus({\bf 22,9})
\oplus({\bf 22,5})
\oplus({\bf 22,1})$\\
%
${\bf 177100}$&=&
$({\bf 74613,1})
\oplus({\bf 7315,3})
\oplus({\bf 26334',3})
\oplus({\bf 1540,1})$\\
%
${\bf 260820}$&=&
$({\bf 26334,3})
\oplus({\bf 252,1})
\oplus({\bf 7315,3})
\oplus({\bf 231,5})
\oplus({\bf 231,3})
\oplus({\bf 231,1})
\oplus({\bf 133056,1})
\oplus({\bf 3520,3})
\oplus({\bf 1540,5})
\oplus({\bf 1540,3})
\oplus({\bf 1540,1})
\oplus({\bf 22,3})$\\
%
${\bf 368550}$&=&
$({\bf 19228,3})
\oplus({\bf 26334,3})
\oplus({\bf 252,5})
\oplus({\bf 252,3})
\oplus({\bf 231,5})
\oplus({\bf 231,3})
\oplus({\bf 231,1})
\oplus({\bf 1,3})
\oplus({\bf 191268,1})
\oplus({\bf 3520,5})
\oplus({\bf 3520,3})
\oplus({\bf 3520,1})
\oplus({\bf 1540,3})
\oplus({\bf 22,5})
\oplus({\bf 22,3})
\oplus({\bf 22,1})$\\
%
${\bf 385020}$&=&
$({\bf 12397,3})
\oplus({\bf 31395,3})
\oplus({\bf 252,7})
\oplus({\bf 252,5})
\oplus2({\bf 252,3})
\oplus({\bf 231,7})
\oplus({\bf 231,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 206976,1})
\oplus({\bf 2002,5})
\oplus({\bf 2002,3})
\oplus({\bf 2002,1})
\oplus({\bf 3520,5})
\oplus({\bf 3520,1})
\oplus({\bf 22,9})
\oplus({\bf 22,7})
\oplus2({\bf 22,5})
\oplus({\bf 22,3})
\oplus({\bf 22,1})$\\
%
${\bf 430650}$&=&
$({\bf 31395,3})
\oplus({\bf 19228,3})
\oplus({\bf 252,7})
\oplus({\bf 252,5})
\oplus2({\bf 252,3})
\oplus({\bf 231,5})
\oplus({\bf 231,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 228228,1})
\oplus({\bf 2002,5})
\oplus({\bf 2002,1})
\oplus({\bf 3520,5})
\oplus({\bf 3520,3})
\oplus({\bf 3520,1})
\oplus({\bf 22,7})
\oplus2({\bf 22,5})
\oplus({\bf 22,3})
\oplus({\bf 22,1})$\\
%
${\bf 476905}$&=&
$({\bf 31395,3})
\oplus({\bf 26334,3})
\oplus({\bf 252,5})
\oplus({\bf 252,3})
\oplus({\bf 252,1})
\oplus({\bf 231,7})
\oplus({\bf 231,5})
\oplus2({\bf 231,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 249964,1})
\oplus({\bf 2002,3})
\oplus({\bf 3520,5})
\oplus({\bf 3520,3})
\oplus({\bf 3520,1})
\oplus({\bf 1540,5})
\oplus({\bf 1540,1})
\oplus({\bf 22,7})
\oplus({\bf 22,5})
\oplus2({\bf 22,3})$\\
%
${\bf 480700}$&=&
$({\bf 74613,3})
\oplus({\bf 7315,1})
\oplus({\bf 170544,1})
\oplus({\bf 26334',3})$\\
%
${\bf 573300}$&=&
$({\bf 283360,1})
\oplus({\bf 12397,5})
\oplus({\bf 12397,1})
\oplus({\bf 252,9})
\oplus({\bf 252,5})
\oplus({\bf 252,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 63756,3})
\oplus({\bf 2002,7})
\oplus({\bf 2002,3})
\oplus({\bf 22,11})
\oplus({\bf 22,7})
\oplus({\bf 22,3})$\\
%
${\bf 1081575}$&=&
$({\bf 319770,1})
\oplus({\bf 74613,3})
\oplus({\bf 170544,3})
\oplus({\bf 26334',1})$\\
%
${\bf 1126400}$&=&
$({\bf 214016,2})
\oplus({\bf 21504,4})
\oplus({\bf 21504,2})
\oplus({\bf 1024,4})
\oplus({\bf 1024,2})
\oplus({\bf \overline{214016},2})
\oplus({\bf \overline{21504},4})
\oplus({\bf \overline{21504},2})
\oplus({\bf \overline{1024},4})
\oplus({\bf \overline{1024},2})$\\
%
${\bf 1138500}$&=&
$({\bf 497420,1})
\oplus({\bf 26334,3})
\oplus({\bf 7315,5})
\oplus({\bf 7315,3})
\oplus({\bf 7315,1})
\oplus({\bf 231,3})
\oplus({\bf 133056,3})
\oplus({\bf 3520,1})
\oplus({\bf 26334',3})
\oplus({\bf 1540,5})
\oplus({\bf 1540,3})
\oplus({\bf 1540,1})$\\
%
${\bf 1228800}$&=&
$({\bf 236544,2})
\oplus({\bf 21504,4})
\oplus({\bf 21504,2})
\oplus({\bf 1024,6})
\oplus({\bf 1024,4})
\oplus({\bf 1024,2})
\oplus({\bf \overline{236544},2})
\oplus({\bf \overline{21504},4})
\oplus({\bf \overline{21504},2})
\oplus({\bf \overline{1024},6})
\oplus({\bf \overline{1024},4})
\oplus({\bf \overline{1024},2})$\\
%
${\bf 1462500}$&=&
$({\bf 662354,1})
\oplus({\bf 19228,5})
\oplus({\bf 19228,1})
\oplus({\bf 26334,3})
\oplus({\bf 252,5})
\oplus({\bf 252,1})
\oplus({\bf 231,3})
\oplus({\bf 1,1})
\oplus({\bf 191268,3})
\oplus({\bf 3520,5})
\oplus({\bf 3520,3})
\oplus({\bf 1540,1})
\oplus({\bf 22,3})$\\
%
${\bf 1848924}$&=&
$({\bf 864500,1})
\oplus({\bf 31395,5})
\oplus({\bf 31395,1})
\oplus({\bf 19228,3})
\oplus({\bf 252,7})
\oplus({\bf 252,5})
\oplus({\bf 252,3})
\oplus({\bf 231,5})
\oplus({\bf 231,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 228228,3})
\oplus({\bf 2002,7})
\oplus({\bf 2002,3})
\oplus({\bf 3520,5})
\oplus({\bf 3520,3})
\oplus({\bf 22,7})
\oplus({\bf 22,5})
\oplus({\bf 22,3})$\\
%
${\bf 2042975}$&=&
$({\bf 319770,3})
\oplus({\bf 74613,1})
\oplus({\bf 497420',1})
\oplus({\bf 170544,3})$\\
%
${\bf 2302300}$&=&
$({\bf 1106875,1})
\oplus({\bf 12397,5})
\oplus({\bf 12397,3})
\oplus({\bf 12397,1})
\oplus({\bf 31395,5})
\oplus({\bf 31395,1})
\oplus({\bf 252,9})
\oplus({\bf 252,7})
\oplus2({\bf 252,5})
\oplus({\bf 252,3})
\oplus({\bf 252,1})
\oplus({\bf 231,9})
\oplus({\bf 231,5})
\oplus({\bf 231,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 63756,3})
\oplus({\bf 206976,3})
\oplus({\bf 2002,7})
\oplus({\bf 2002,5})
\oplus2({\bf 2002,3})
\oplus({\bf 3520,7})
\oplus({\bf 3520,3})
\oplus({\bf 22,11})
\oplus({\bf 22,9})
\oplus2({\bf 22,7})
\oplus({\bf 22,5})
\oplus2({\bf 22,3})$\\
%
${\bf 2421900}$&=&
$({\bf 1083852,1})
\oplus({\bf 19228,3})
\oplus({\bf 26334,5})
\oplus({\bf 26334,3})
\oplus({\bf 26334,1})
\oplus({\bf 252,3})
\oplus({\bf 7315,3})
\oplus({\bf 231,5})
\oplus({\bf 231,3})
\oplus({\bf 231,1})
\oplus({\bf 191268,3})
\oplus({\bf 133056,3})
\oplus({\bf 3520,5})
\oplus({\bf 3520,3})
\oplus({\bf 3520,1})
\oplus({\bf 1540,5})
\oplus({\bf 1540,3})
\oplus({\bf 1540,1})
\oplus({\bf 22,3})$\\
%
${\bf 2510820}$&=&
$({\bf 283360,3})
\oplus({\bf 12397,7})
\oplus({\bf 12397,3})
\oplus({\bf 252,11})
\oplus({\bf 252,7})
\oplus({\bf 252,3})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 1118260,1})
\oplus({\bf 63756,5})
\oplus({\bf 63756,1})
\oplus({\bf 2002,9})
\oplus({\bf 2002,5})
\oplus({\bf 2002,1})
\oplus({\bf 22,13})
\oplus({\bf 22,9})
\oplus({\bf 22,5})
\oplus({\bf 22,1})$\\
%
${\bf 2902900}$&=&
$({\bf 1312311,1})
\oplus({\bf 31395,3})
\oplus({\bf 26334,5})
\oplus({\bf 26334,3})
\oplus({\bf 26334,1})
\oplus({\bf 252,3})
\oplus({\bf 7315,5})
\oplus({\bf 7315,1})
\oplus({\bf 231,7})
\oplus({\bf 231,5})
\oplus2({\bf 231,3})
\oplus({\bf 249964,3})
\oplus({\bf 2002,1})
\oplus({\bf 133056,3})
\oplus({\bf 3520,5})
\oplus({\bf 3520,3})
\oplus({\bf 3520,1})
\oplus({\bf 1540,7})
\oplus({\bf 1540,5})
\oplus2({\bf 1540,3})
\oplus({\bf 22,5})
\oplus({\bf 22,1})$\\
%
${\bf 3268760}$&=&
$({\bf 646646,1})
\oplus({\bf 319770,3})
\oplus({\bf 497420',3})
\oplus({\bf 170544,1})$\\
%
${\bf 3580500}$&=&
$({\bf 1689765,1})
\oplus({\bf 12397,5})
\oplus({\bf 12397,1})
\oplus({\bf 31395,5})
\oplus({\bf 31395,3})
\oplus({\bf 31395,1})
\oplus({\bf 19228,5})
\oplus({\bf 19228,1})
\oplus({\bf 252,9})
\oplus({\bf 252,7})
\oplus3({\bf 252,5})
\oplus({\bf 252,3})
\oplus2({\bf 252,1})
\oplus({\bf 231,7})
\oplus({\bf 231,5})
\oplus({\bf 231,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 206976,3})
\oplus({\bf 228228,3})
\oplus({\bf 2002,7})
\oplus({\bf 2002,5})
\oplus2({\bf 2002,3})
\oplus({\bf 3520,7})
\oplus({\bf 3520,5})
\oplus2({\bf 3520,3})
\oplus({\bf 22,9})
\oplus2({\bf 22,7})
\oplus2({\bf 22,5})
\oplus2({\bf 22,3})$\\
%
${\bf 3670524}$&=&
$({\bf 1713040,1})
\oplus({\bf 12397,3})
\oplus({\bf 31395,5})
\oplus({\bf 31395,3})
\oplus({\bf 31395,1})
\oplus({\bf 26334,5})
\oplus({\bf 26334,1})
\oplus({\bf 252,7})
\oplus({\bf 252,5})
\oplus2({\bf 252,3})
\oplus({\bf 231,9})
\oplus({\bf 231,7})
\oplus2({\bf 231,5})
\oplus({\bf 231,3})
\oplus({\bf 231,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 206976,3})
\oplus({\bf 249964,3})
\oplus({\bf 2002,5})
\oplus({\bf 2002,3})
\oplus({\bf 2002,1})
\oplus({\bf 3520,7})
\oplus({\bf 3520,5})
\oplus2({\bf 3520,3})
\oplus({\bf 1540,7})
\oplus({\bf 1540,3})
\oplus({\bf 22,9})
\oplus({\bf 22,7})
\oplus2({\bf 22,5})
\oplus({\bf 22,3})
\oplus({\bf 22,1})$\\
%
${\bf 3893670}$&=&
$({\bf 497420,3})
\oplus({\bf 26334,1})
\oplus({\bf 74613,3})
\oplus({\bf 7315,5})
\oplus({\bf 7315,3})
\oplus({\bf 7315,1})
\oplus({\bf 1444608,1})
\oplus({\bf 133056,3})
\oplus({\bf 26334',5})
\oplus({\bf 26334',3})
\oplus({\bf 26334',1})
\oplus({\bf 1540,3})$\\
%
${\bf 4457400}$&=&
$({\bf 352716,1})
\oplus({\bf \overline{352716},1})
\oplus({\bf 497420',3})
\oplus({\bf 646646,3})
\oplus({\bf 319770,1})$\\
%
${\bf 5200300}$&=&
$({\bf 352716,3})
\oplus({\bf \overline{352716},3})
\oplus({\bf 497420',1})
\oplus({\bf 646646,3})
\oplus({\bf 646646,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{20}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{20}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B12_D10-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{20}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B12_D10-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{20}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 25}$&=&
$({\bf 1,5})
\oplus({\bf 20,1})$\\
%
${\bf 300}$&=&
$({\bf 190,1})
\oplus({\bf 1,10})
\oplus({\bf 20,5})$\\
%
${\bf 324}$&=&
$({\bf 209,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 20,5})$\\
%
${\bf 2300}$&=&
$({\bf 190,5})
\oplus({\bf 1,10})
\oplus({\bf 1140,1})
\oplus({\bf 20,10})$\\
%
${\bf 2900}$&=&
$({\bf 209,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 1520,1})
\oplus({\bf 20,14})
\oplus({\bf 20,1})$\\
%
${\bf 4096}$&=&
$({\bf 512,4})
\oplus({\bf 512',4})$\\
%
${\bf 5175}$&=&
$({\bf 209,5})
\oplus({\bf 190,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 2640,1})
\oplus({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 20,1})$\\
%
${\bf 12650}$&=&
$({\bf 4845,1})
\oplus({\bf 190,10})
\oplus({\bf 1,5})
\oplus({\bf 1140,5})
\oplus({\bf 20,10})$\\
%
${\bf 20150}$&=&
$({\bf 8645,1})
\oplus({\bf 209,14})
\oplus({\bf 209,1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 1520,5})
\oplus({\bf 20,30})
\oplus({\bf 20,5})$\\
%
${\bf 32175}$&=&
$({\bf 13090,1})
\oplus({\bf 209,14})
\oplus({\bf 209,1})
\oplus({\bf 190,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 2640,5})
\oplus({\bf 20,35})
\oplus({\bf 20,5})$\\
%
${\bf 44550}$&=&
$({\bf 17765,1})
\oplus({\bf 209,10})
\oplus({\bf 190,14})
\oplus({\bf 190,10})
\oplus({\bf 190,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 2640,5})
\oplus({\bf 1140,5})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 20,5})$\\
%
${\bf 52026}$&=&
$({\bf 21546,1})
\oplus({\bf 209,14})
\oplus({\bf 209,10})
\oplus({\bf 209,1})
\oplus({\bf 190,14})
\oplus({\bf 190,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1520,5})
\oplus({\bf 2640,5})
\oplus({\bf 20,30})
\oplus({\bf 20,35})
\oplus2({\bf 20,5})$\\
%
${\bf 53130}$&=&
$({\bf 4845,5})
\oplus({\bf 190,10})
\oplus({\bf 1,1})
\oplus({\bf 15504,1})
\oplus({\bf 1140,10})
\oplus({\bf 20,5})$\\
%
${\bf 98304}$&=&
$({\bf 9728,4})
\oplus({\bf 512,16})
\oplus({\bf 512,4})
\oplus({\bf 9728',4})
\oplus({\bf 512',16})
\oplus({\bf 512',4})$\\
%
${\bf 115830}$&=&
$({\bf 8645,5})
\oplus({\bf 209,30})
\oplus({\bf 209,5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 40964,1})
\oplus({\bf 1520,14})
\oplus({\bf 1520,1})
\oplus({\bf 20,55})
\oplus({\bf 20,14})
\oplus({\bf 20,1})$\\
%
${\bf 177100}$&=&
$({\bf 38760,1})
\oplus({\bf 4845,10})
\oplus({\bf 190,5})
\oplus({\bf 15504,5})
\oplus({\bf 1140,10})
\oplus({\bf 20,1})$\\
%
${\bf 260820}$&=&
$({\bf 17765,5})
\oplus({\bf 209,10})
\oplus({\bf 4845,5})
\oplus({\bf 190,35})
\oplus({\bf 190,10})
\oplus({\bf 190,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 80256,1})
\oplus({\bf 2640,10})
\oplus({\bf 1140,14})
\oplus({\bf 1140,10})
\oplus({\bf 1140,1})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 20,5})$\\
%
${\bf 368550}$&=&
$({\bf 13090,5})
\oplus({\bf 17765,5})
\oplus({\bf 209,35})
\oplus({\bf 209,5})
\oplus({\bf 190,35})
\oplus({\bf 190,10})
\oplus({\bf 190,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 117040,1})
\oplus({\bf 2640,14})
\oplus({\bf 2640,10})
\oplus({\bf 2640,1})
\oplus({\bf 1140,10})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 20,1})$\\
%
${\bf 385020}$&=&
$({\bf 8645,5})
\oplus({\bf 21546,5})
\oplus({\bf 209,30})
\oplus({\bf 209,35})
\oplus2({\bf 209,5})
\oplus({\bf 190,30})
\oplus({\bf 190,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 130416,1})
\oplus({\bf 1520,14})
\oplus({\bf 1520,10})
\oplus({\bf 1520,1})
\oplus({\bf 2640,14})
\oplus({\bf 2640,1})
\oplus({\bf 20,55})
\oplus({\bf 20,81})
\oplus2({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 20,1})$\\
%
${\bf 430650}$&=&
$({\bf 21546,5})
\oplus({\bf 13090,5})
\oplus({\bf 209,30})
\oplus({\bf 209,35})
\oplus2({\bf 209,5})
\oplus({\bf 190,35})
\oplus({\bf 190,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 142120,1})
\oplus({\bf 1520,14})
\oplus({\bf 1520,1})
\oplus({\bf 2640,14})
\oplus({\bf 2640,10})
\oplus({\bf 2640,1})
\oplus({\bf 20,81})
\oplus({\bf 20,35'})
\oplus2({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 20,1})$\\
%
${\bf 476905}$&=&
$({\bf 21546,5})
\oplus({\bf 17765,5})
\oplus({\bf 209,35})
\oplus({\bf 209,10})
\oplus({\bf 209,5})
\oplus({\bf 190,30})
\oplus({\bf 190,35})
\oplus2({\bf 190,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 154224,1})
\oplus({\bf 1520,10})
\oplus({\bf 2640,14})
\oplus({\bf 2640,10})
\oplus({\bf 2640,1})
\oplus({\bf 1140,14})
\oplus({\bf 1140,1})
\oplus({\bf 20,81})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus2({\bf 20,10})$\\
%
${\bf 480700}$&=&
$({\bf 38760,5})
\oplus({\bf 4845,10})
\oplus({\bf 190,1})
\oplus({\bf 77520,1})
\oplus({\bf 15504,10})
\oplus({\bf 1140,5})$\\
%
${\bf 573300}$&=&
$({\bf 168245,1})
\oplus({\bf 8645,14})
\oplus({\bf 8645,1})
\oplus({\bf 209,55})
\oplus({\bf 209,14})
\oplus({\bf 209,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 40964,5})
\oplus({\bf 1520,30})
\oplus({\bf 1520,5})
\oplus({\bf 20,91})
\oplus({\bf 20,30})
\oplus({\bf 20,5})$\\
%
${\bf 1081575}$&=&
$({\bf 125970,1})
\oplus({\bf 38760,10})
\oplus({\bf 4845,5})
\oplus({\bf 77520,5})
\oplus({\bf 15504,10})
\oplus({\bf 1140,1})$\\
%
${\bf 1126400}$&=&
$({\bf 87040,4})
\oplus({\bf 9728,16})
\oplus({\bf 9728,4})
\oplus({\bf 512,20})
\oplus({\bf 512,16})
\oplus({\bf 512,4})
\oplus({\bf 87040',4})
\oplus({\bf 9728',16})
\oplus({\bf 9728',4})
\oplus({\bf 512',20})
\oplus({\bf 512',16})
\oplus({\bf 512',4})$\\
%
${\bf 1138500}$&=&
$({\bf 266475,1})
\oplus({\bf 17765,10})
\oplus({\bf 209,5})
\oplus({\bf 4845,14})
\oplus({\bf 4845,10})
\oplus({\bf 4845,1})
\oplus({\bf 190,35})
\oplus({\bf 190,10})
\oplus({\bf 190,5})
\oplus({\bf 1,5})
\oplus({\bf 80256,5})
\oplus({\bf 2640,10})
\oplus({\bf 15504,5})
\oplus({\bf 1140,35})
\oplus({\bf 1140,10})
\oplus({\bf 1140,5})
\oplus({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 20,1})$\\
%
${\bf 1228800}$&=&
$({\bf 97280,4})
\oplus({\bf 9728,16})
\oplus({\bf 9728,4})
\oplus({\bf 512,40})
\oplus({\bf 512,16})
\oplus({\bf 512,4})
\oplus({\bf 97280',4})
\oplus({\bf 9728',16})
\oplus({\bf 9728',4})
\oplus({\bf 512',40})
\oplus({\bf 512',16})
\oplus({\bf 512',4})$\\
%
${\bf 1462500}$&=&
$({\bf 365750,1})
\oplus({\bf 13090,14})
\oplus({\bf 13090,1})
\oplus({\bf 17765,10})
\oplus({\bf 209,35'})
\oplus({\bf 209,14})
\oplus({\bf 209,1})
\oplus({\bf 190,35})
\oplus({\bf 190,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 117040,5})
\oplus({\bf 2640,35})
\oplus({\bf 2640,5})
\oplus({\bf 1140,10})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,5})$\\
%
${\bf 1848924}$&=&
$({\bf 490314,1})
\oplus({\bf 21546,14})
\oplus({\bf 21546,1})
\oplus({\bf 13090,10})
\oplus({\bf 209,81})
\oplus({\bf 209,14})
\oplus({\bf 209,10})
\oplus({\bf 190,35'})
\oplus({\bf 190,14})
\oplus({\bf 190,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})
\oplus({\bf 142120,5})
\oplus({\bf 1520,30})
\oplus({\bf 1520,5})
\oplus({\bf 2640,35})
\oplus({\bf 2640,5})
\oplus({\bf 20,105})
\oplus({\bf 20,30})
\oplus({\bf 20,35})
\oplus({\bf 20,5})$\\
%
${\bf 2042975}$&=&
$({\bf 125970,5})
\oplus({\bf 38760,10})
\oplus({\bf 4845,1})
\oplus({\bf 167960,1})
\oplus({\bf 77520,10})
\oplus({\bf 15504,5})$\\
%
${\bf 2302300}$&=&
$({\bf 642390,1})
\oplus({\bf 8645,14})
\oplus({\bf 8645,10})
\oplus({\bf 8645,1})
\oplus({\bf 21546,14})
\oplus({\bf 21546,1})
\oplus({\bf 209,55})
\oplus({\bf 209,81})
\oplus2({\bf 209,14})
\oplus({\bf 209,10})
\oplus({\bf 209,1})
\oplus({\bf 190,55})
\oplus({\bf 190,14})
\oplus({\bf 190,1})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 40964,5})
\oplus({\bf 130416,5})
\oplus({\bf 1520,30})
\oplus({\bf 1520,35})
\oplus2({\bf 1520,5})
\oplus({\bf 2640,30})
\oplus({\bf 2640,5})
\oplus({\bf 20,91})
\oplus({\bf 20,154})
\oplus2({\bf 20,30})
\oplus({\bf 20,35})
\oplus2({\bf 20,5})$\\
%
${\bf 2421900}$&=&
$({\bf 592515,1})
\oplus({\bf 13090,10})
\oplus({\bf 17765,14})
\oplus({\bf 17765,10})
\oplus({\bf 17765,1})
\oplus({\bf 209,35})
\oplus({\bf 209,10})
\oplus({\bf 4845,10})
\oplus({\bf 190,35'})
\oplus({\bf 190,35})
\oplus({\bf 190,14})
\oplus({\bf 190,10})
\oplus({\bf 190,5})
\oplus({\bf 190,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 117040,5})
\oplus({\bf 80256,5})
\oplus({\bf 2640,35})
\oplus({\bf 2640,10})
\oplus({\bf 2640,5})
\oplus({\bf 1140,35})
\oplus({\bf 1140,10})
\oplus({\bf 1140,5})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 20,5})$\\
%
${\bf 2510820}$&=&
$({\bf 168245,5})
\oplus({\bf 8645,30})
\oplus({\bf 8645,5})
\oplus({\bf 209,91})
\oplus({\bf 209,30})
\oplus({\bf 209,5})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 615296,1})
\oplus({\bf 40964,14})
\oplus({\bf 40964,1})
\oplus({\bf 1520,55})
\oplus({\bf 1520,14})
\oplus({\bf 1520,1})
\oplus({\bf 20,140''})
\oplus({\bf 20,55})
\oplus({\bf 20,14})
\oplus({\bf 20,1})$\\
%
${\bf 2902900}$&=&
$({\bf 723520,1})
\oplus({\bf 21546,10})
\oplus({\bf 17765,14})
\oplus({\bf 17765,10})
\oplus({\bf 17765,1})
\oplus({\bf 209,35})
\oplus({\bf 209,10})
\oplus({\bf 209,5})
\oplus({\bf 4845,14})
\oplus({\bf 4845,1})
\oplus({\bf 190,81})
\oplus({\bf 190,35})
\oplus({\bf 190,14})
\oplus2({\bf 190,10})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 154224,5})
\oplus({\bf 1520,10})
\oplus({\bf 80256,5})
\oplus({\bf 2640,35})
\oplus({\bf 2640,10})
\oplus({\bf 2640,5})
\oplus({\bf 1140,30})
\oplus({\bf 1140,35})
\oplus2({\bf 1140,5})
\oplus({\bf 20,81})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus2({\bf 20,10})$\\
%
${\bf 3268760}$&=&
$({\bf 92378,1})
\oplus({\bf 92378',1})
\oplus({\bf 125970,10})
\oplus({\bf 38760,5})
\oplus({\bf 167960,5})
\oplus({\bf 77520,10})
\oplus({\bf 15504,1})$\\
%
${\bf 3580500}$&=&
$({\bf 965770,1})
\oplus({\bf 8645,14})
\oplus({\bf 8645,1})
\oplus({\bf 21546,14})
\oplus({\bf 21546,10})
\oplus({\bf 21546,1})
\oplus({\bf 13090,14})
\oplus({\bf 13090,1})
\oplus({\bf 209,55})
\oplus({\bf 209,81})
\oplus({\bf 209,35'})
\oplus3({\bf 209,14})
\oplus({\bf 209,10})
\oplus2({\bf 209,1})
\oplus({\bf 190,81})
\oplus({\bf 190,14})
\oplus({\bf 190,10})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 130416,5})
\oplus({\bf 142120,5})
\oplus({\bf 1520,30})
\oplus({\bf 1520,35})
\oplus2({\bf 1520,5})
\oplus({\bf 2640,30})
\oplus({\bf 2640,35})
\oplus2({\bf 2640,5})
\oplus({\bf 20,154})
\oplus({\bf 20,105})
\oplus2({\bf 20,30})
\oplus2({\bf 20,35})
\oplus2({\bf 20,5})$\\
%
${\bf 3670524}$&=&
$({\bf 969969,1})
\oplus({\bf 8645,10})
\oplus({\bf 21546,14})
\oplus({\bf 21546,10})
\oplus({\bf 21546,1})
\oplus({\bf 17765,14})
\oplus({\bf 17765,1})
\oplus({\bf 209,81})
\oplus({\bf 209,35})
\oplus({\bf 209,14})
\oplus2({\bf 209,10})
\oplus({\bf 190,55})
\oplus({\bf 190,81})
\oplus2({\bf 190,14})
\oplus({\bf 190,10})
\oplus({\bf 190,1})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 130416,5})
\oplus({\bf 154224,5})
\oplus({\bf 1520,35})
\oplus({\bf 1520,10})
\oplus({\bf 1520,5})
\oplus({\bf 2640,30})
\oplus({\bf 2640,35})
\oplus2({\bf 2640,5})
\oplus({\bf 1140,30})
\oplus({\bf 1140,5})
\oplus({\bf 20,154})
\oplus({\bf 20,81})
\oplus({\bf 20,30})
\oplus2({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 20,5})$\\
%
${\bf 3893670}$&=&
$({\bf 266475,5})
\oplus({\bf 17765,10})
\oplus({\bf 209,1})
\oplus({\bf 38760,5})
\oplus({\bf 4845,35})
\oplus({\bf 4845,10})
\oplus({\bf 4845,5})
\oplus({\bf 190,14})
\oplus({\bf 190,10})
\oplus({\bf 190,1})
\oplus({\bf 682176,1})
\oplus({\bf 80256,10})
\oplus({\bf 2640,5})
\oplus({\bf 15504,14})
\oplus({\bf 15504,10})
\oplus({\bf 15504,1})
\oplus({\bf 1140,35})
\oplus({\bf 1140,10})
\oplus({\bf 1140,5})
\oplus({\bf 20,5})$\\
%
${\bf 4457400}$&=&
$({\bf 92378,5})
\oplus({\bf 92378',5})
\oplus({\bf 125970,10})
\oplus({\bf 38760,1})
\oplus({\bf 167960,10})
\oplus({\bf 167960,1})
\oplus({\bf 77520,5})$\\
%
${\bf 5200300}$&=&
$({\bf 92378,10})
\oplus({\bf 92378',10})
\oplus({\bf 125970,5})
\oplus({\bf 125970,1})
\oplus({\bf 167960,10})
\oplus({\bf 167960,5})
\oplus({\bf 77520,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B12_D9-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B12_D9-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 25}$&=&
$({\bf 1,7})
\oplus({\bf 18,1})$\\
%
${\bf 300}$&=&
$({\bf 153,1})
\oplus({\bf 1,21})
\oplus({\bf 18,7})$\\
%
${\bf 324}$&=&
$({\bf 170,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 18,7})$\\
%
${\bf 2300}$&=&
$({\bf 153,7})
\oplus({\bf 1,35})
\oplus({\bf 816,1})
\oplus({\bf 18,21})$\\
%
${\bf 2900}$&=&
$({\bf 170,7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 1122,1})
\oplus({\bf 18,27})
\oplus({\bf 18,1})$\\
%
${\bf 4096}$&=&
$({\bf \overline{256},8})
\oplus({\bf 256,8})$\\
%
${\bf 5175}$&=&
$({\bf 170,7})
\oplus({\bf 153,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 1920,1})
\oplus({\bf 18,27})
\oplus({\bf 18,21})
\oplus({\bf 18,1})$\\
%
${\bf 12650}$&=&
$({\bf 3060,1})
\oplus({\bf 153,21})
\oplus({\bf 1,35})
\oplus({\bf 816,7})
\oplus({\bf 18,35})$\\
%
${\bf 20150}$&=&
$({\bf 5814,1})
\oplus({\bf 170,27})
\oplus({\bf 170,1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 1122,7})
\oplus({\bf 18,77})
\oplus({\bf 18,7})$\\
%
${\bf 32175}$&=&
$({\bf 8550,1})
\oplus({\bf 170,27})
\oplus({\bf 170,1})
\oplus({\bf 153,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 1920,7})
\oplus({\bf 18,105})
\oplus({\bf 18,7})$\\
%
${\bf 44550}$&=&
$({\bf 11475,1})
\oplus({\bf 170,21})
\oplus({\bf 153,27})
\oplus({\bf 153,21})
\oplus({\bf 153,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 1920,7})
\oplus({\bf 816,7})
\oplus({\bf 18,105})
\oplus({\bf 18,35})
\oplus({\bf 18,7})$\\
%
${\bf 52026}$&=&
$({\bf 14212,1})
\oplus({\bf 170,27})
\oplus({\bf 170,21})
\oplus({\bf 170,1})
\oplus({\bf 153,27})
\oplus({\bf 153,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1122,7})
\oplus({\bf 1920,7})
\oplus({\bf 18,77})
\oplus({\bf 18,105})
\oplus2({\bf 18,7})$\\
%
${\bf 53130}$&=&
$({\bf 3060,7})
\oplus({\bf 153,35})
\oplus({\bf 1,21})
\oplus({\bf 8568,1})
\oplus({\bf 816,21})
\oplus({\bf 18,35})$\\
%
${\bf 98304}$&=&
$({\bf \overline{4352},8})
\oplus({\bf \overline{256},48})
\oplus({\bf \overline{256},8})
\oplus({\bf 4352,8})
\oplus({\bf 256,48})
\oplus({\bf 256,8})$\\
%
${\bf 115830}$&=&
$({\bf 5814,7})
\oplus({\bf 170,77})
\oplus({\bf 170,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 25194,1})
\oplus({\bf 1122,27})
\oplus({\bf 1122,1})
\oplus({\bf 18,182})
\oplus({\bf 18,27})
\oplus({\bf 18,1})$\\
%
${\bf 177100}$&=&
$({\bf 18564,1})
\oplus({\bf 3060,21})
\oplus({\bf 153,35})
\oplus({\bf 1,7})
\oplus({\bf 8568,7})
\oplus({\bf 816,35})
\oplus({\bf 18,21})$\\
%
${\bf 260820}$&=&
$({\bf 11475,7})
\oplus({\bf 170,35})
\oplus({\bf 3060,7})
\oplus({\bf 153,105})
\oplus({\bf 153,35})
\oplus({\bf 153,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 45696,1})
\oplus({\bf 1920,21})
\oplus({\bf 816,27})
\oplus({\bf 816,21})
\oplus({\bf 816,1})
\oplus({\bf 18,189})
\oplus({\bf 18,35})
\oplus({\bf 18,21})$\\
%
${\bf 368550}$&=&
$({\bf 8550,7})
\oplus({\bf 11475,7})
\oplus({\bf 170,105})
\oplus({\bf 170,7})
\oplus({\bf 153,105})
\oplus({\bf 153,35})
\oplus({\bf 153,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 67830,1})
\oplus({\bf 1920,27})
\oplus({\bf 1920,21})
\oplus({\bf 1920,1})
\oplus({\bf 816,21})
\oplus({\bf 18,168'})
\oplus({\bf 18,189})
\oplus({\bf 18,27})
\oplus({\bf 18,21})
\oplus({\bf 18,1})$\\
%
${\bf 385020}$&=&
$({\bf 5814,7})
\oplus({\bf 14212,7})
\oplus({\bf 170,77})
\oplus({\bf 170,105})
\oplus2({\bf 170,7})
\oplus({\bf 153,77})
\oplus({\bf 153,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 78336,1})
\oplus({\bf 1122,27})
\oplus({\bf 1122,21})
\oplus({\bf 1122,1})
\oplus({\bf 1920,27})
\oplus({\bf 1920,1})
\oplus({\bf 18,182})
\oplus({\bf 18,330})
\oplus2({\bf 18,27})
\oplus({\bf 18,21})
\oplus({\bf 18,1})$\\
%
${\bf 430650}$&=&
$({\bf 14212,7})
\oplus({\bf 8550,7})
\oplus({\bf 170,77})
\oplus({\bf 170,105})
\oplus2({\bf 170,7})
\oplus({\bf 153,105})
\oplus({\bf 153,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 84150,1})
\oplus({\bf 1122,27})
\oplus({\bf 1122,1})
\oplus({\bf 1920,27})
\oplus({\bf 1920,21})
\oplus({\bf 1920,1})
\oplus({\bf 18,330})
\oplus({\bf 18,168'})
\oplus2({\bf 18,27})
\oplus({\bf 18,21})
\oplus({\bf 18,1})$\\
%
${\bf 476905}$&=&
$({\bf 14212,7})
\oplus({\bf 11475,7})
\oplus({\bf 170,105})
\oplus({\bf 170,35})
\oplus({\bf 170,7})
\oplus({\bf 153,77})
\oplus({\bf 153,105})
\oplus2({\bf 153,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 90288,1})
\oplus({\bf 1122,21})
\oplus({\bf 1920,27})
\oplus({\bf 1920,21})
\oplus({\bf 1920,1})
\oplus({\bf 816,27})
\oplus({\bf 816,1})
\oplus({\bf 18,330})
\oplus({\bf 18,189})
\oplus({\bf 18,27})
\oplus2({\bf 18,21})$\\
%
${\bf 480700}$&=&
$({\bf 18564,7})
\oplus({\bf 3060,35})
\oplus({\bf 153,21})
\oplus({\bf 1,1})
\oplus({\bf 31824,1})
\oplus({\bf 8568,21})
\oplus({\bf 816,35})
\oplus({\bf 18,7})$\\
%
${\bf 573300}$&=&
$({\bf 94962,1})
\oplus({\bf 5814,27})
\oplus({\bf 5814,1})
\oplus({\bf 170,182})
\oplus({\bf 170,27})
\oplus({\bf 170,1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 25194,7})
\oplus({\bf 1122,77})
\oplus({\bf 1122,7})
\oplus({\bf 18,378'})
\oplus({\bf 18,77})
\oplus({\bf 18,7})$\\
%
${\bf 1081575}$&=&
$({\bf 43758,1})
\oplus({\bf 18564,21})
\oplus({\bf 3060,35})
\oplus({\bf 153,7})
\oplus({\bf 31824,7})
\oplus({\bf 8568,35})
\oplus({\bf 816,21})
\oplus({\bf 18,1})$\\
%
${\bf 1126400}$&=&
$({\bf \overline{34560},8})
\oplus({\bf \overline{4352},48})
\oplus({\bf \overline{4352},8})
\oplus({\bf \overline{256},112})
\oplus({\bf \overline{256},48})
\oplus({\bf \overline{256},8})
\oplus({\bf 34560,8})
\oplus({\bf 4352,48})
\oplus({\bf 4352,8})
\oplus({\bf 256,112})
\oplus({\bf 256,48})
\oplus({\bf 256,8})$\\
%
${\bf 1138500}$&=&
$({\bf 132600,1})
\oplus({\bf 11475,21})
\oplus({\bf 170,35})
\oplus({\bf 3060,27})
\oplus({\bf 3060,21})
\oplus({\bf 3060,1})
\oplus({\bf 153,189})
\oplus({\bf 153,35})
\oplus({\bf 153,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 45696,7})
\oplus({\bf 1920,35})
\oplus({\bf 8568,7})
\oplus({\bf 816,105})
\oplus({\bf 816,35})
\oplus({\bf 816,7})
\oplus({\bf 18,189})
\oplus({\bf 18,35})
\oplus({\bf 18,21})$\\
%
${\bf 1228800}$&=&
$({\bf \overline{39168},8})
\oplus({\bf \overline{4352},48})
\oplus({\bf \overline{4352},8})
\oplus({\bf \overline{256},168})
\oplus({\bf \overline{256},48})
\oplus({\bf \overline{256},8})
\oplus({\bf 39168,8})
\oplus({\bf 4352,48})
\oplus({\bf 4352,8})
\oplus({\bf 256,168})
\oplus({\bf 256,48})
\oplus({\bf 256,8})$\\
%
${\bf 1462500}$&=&
$({\bf 188955,1})
\oplus({\bf 8550,27})
\oplus({\bf 8550,1})
\oplus({\bf 11475,21})
\oplus({\bf 170,168'})
\oplus({\bf 170,27})
\oplus({\bf 170,1})
\oplus({\bf 153,189})
\oplus({\bf 153,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 67830,7})
\oplus({\bf 1920,105})
\oplus({\bf 1920,7})
\oplus({\bf 816,35})
\oplus({\bf 18,378})
\oplus({\bf 18,105})
\oplus({\bf 18,7})$\\
%
${\bf 1848924}$&=&
$({\bf 261800,1})
\oplus({\bf 14212,27})
\oplus({\bf 14212,1})
\oplus({\bf 8550,21})
\oplus({\bf 170,330})
\oplus({\bf 170,27})
\oplus({\bf 170,21})
\oplus({\bf 153,168'})
\oplus({\bf 153,27})
\oplus({\bf 153,1})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})
\oplus({\bf 84150,7})
\oplus({\bf 1122,77})
\oplus({\bf 1122,7})
\oplus({\bf 1920,105})
\oplus({\bf 1920,7})
\oplus({\bf 18,693})
\oplus({\bf 18,77})
\oplus({\bf 18,105})
\oplus({\bf 18,7})$\\
%
${\bf 2042975}$&=&
$({\bf 24310,1})
\oplus({\bf \overline{24310},1})
\oplus({\bf 31824,21})
\oplus({\bf 8568,35})
\oplus({\bf 816,7})
\oplus({\bf 43758,7})
\oplus({\bf 18564,35})
\oplus({\bf 3060,21})
\oplus({\bf 153,1})$\\
%
${\bf 2302300}$&=&
$({\bf 352716,1})
\oplus({\bf 5814,27})
\oplus({\bf 5814,21})
\oplus({\bf 5814,1})
\oplus({\bf 14212,27})
\oplus({\bf 14212,1})
\oplus({\bf 170,182})
\oplus({\bf 170,330})
\oplus2({\bf 170,27})
\oplus({\bf 170,21})
\oplus({\bf 170,1})
\oplus({\bf 153,182})
\oplus({\bf 153,27})
\oplus({\bf 153,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 25194,7})
\oplus({\bf 78336,7})
\oplus({\bf 1122,77})
\oplus({\bf 1122,105})
\oplus2({\bf 1122,7})
\oplus({\bf 1920,77})
\oplus({\bf 1920,7})
\oplus({\bf 18,378'})
\oplus({\bf 18,819})
\oplus2({\bf 18,77})
\oplus({\bf 18,105})
\oplus2({\bf 18,7})$\\
%
${\bf 2421900}$&=&
$({\bf 302328,1})
\oplus({\bf 8550,21})
\oplus({\bf 11475,27})
\oplus({\bf 11475,21})
\oplus({\bf 11475,1})
\oplus({\bf 170,189})
\oplus({\bf 170,21})
\oplus({\bf 3060,21})
\oplus({\bf 153,168'})
\oplus({\bf 153,189})
\oplus({\bf 153,27})
\oplus({\bf 153,35})
\oplus({\bf 153,21})
\oplus({\bf 153,1})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 67830,7})
\oplus({\bf 45696,7})
\oplus({\bf 1920,105})
\oplus({\bf 1920,35})
\oplus({\bf 1920,7})
\oplus({\bf 816,105})
\oplus({\bf 816,35})
\oplus({\bf 816,7})
\oplus({\bf 18,378})
\oplus({\bf 18,189})
\oplus({\bf 18,105})
\oplus({\bf 18,35})
\oplus({\bf 18,7})$\\
%
${\bf 2510820}$&=&
$({\bf 94962,7})
\oplus({\bf 5814,77})
\oplus({\bf 5814,7})
\oplus({\bf 170,378'})
\oplus({\bf 170,77})
\oplus({\bf 170,7})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 319770,1})
\oplus({\bf 25194,27})
\oplus({\bf 25194,1})
\oplus({\bf 1122,182})
\oplus({\bf 1122,27})
\oplus({\bf 1122,1})
\oplus({\bf 18,714})
\oplus({\bf 18,182})
\oplus({\bf 18,27})
\oplus({\bf 18,1})$\\
%
${\bf 2902900}$&=&
$({\bf 373065,1})
\oplus({\bf 14212,21})
\oplus({\bf 11475,27})
\oplus({\bf 11475,21})
\oplus({\bf 11475,1})
\oplus({\bf 170,189})
\oplus({\bf 170,35})
\oplus({\bf 170,21})
\oplus({\bf 3060,27})
\oplus({\bf 3060,1})
\oplus({\bf 153,330})
\oplus({\bf 153,189})
\oplus({\bf 153,27})
\oplus2({\bf 153,21})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 90288,7})
\oplus({\bf 1122,35})
\oplus({\bf 45696,7})
\oplus({\bf 1920,105})
\oplus({\bf 1920,35})
\oplus({\bf 1920,7})
\oplus({\bf 816,77})
\oplus({\bf 816,105})
\oplus2({\bf 816,7})
\oplus({\bf 18,616})
\oplus({\bf 18,189})
\oplus({\bf 18,105})
\oplus2({\bf 18,35})$\\
%
${\bf 3268760}$&=&
$({\bf 24310,7})
\oplus({\bf \overline{24310},7})
\oplus({\bf 31824,35})
\oplus({\bf 8568,21})
\oplus({\bf 816,1})
\oplus({\bf 43758,21})
\oplus({\bf 43758,1})
\oplus({\bf 18564,35})
\oplus({\bf 3060,7})$\\
%
${\bf 3580500}$&=&
$({\bf 520506,1})
\oplus({\bf 5814,27})
\oplus({\bf 5814,1})
\oplus({\bf 14212,27})
\oplus({\bf 14212,21})
\oplus({\bf 14212,1})
\oplus({\bf 8550,27})
\oplus({\bf 8550,1})
\oplus({\bf 170,182})
\oplus({\bf 170,330})
\oplus({\bf 170,168'})
\oplus3({\bf 170,27})
\oplus({\bf 170,21})
\oplus2({\bf 170,1})
\oplus({\bf 153,330})
\oplus({\bf 153,27})
\oplus({\bf 153,21})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 78336,7})
\oplus({\bf 84150,7})
\oplus({\bf 1122,77})
\oplus({\bf 1122,105})
\oplus2({\bf 1122,7})
\oplus({\bf 1920,77})
\oplus({\bf 1920,105})
\oplus2({\bf 1920,7})
\oplus({\bf 18,819})
\oplus({\bf 18,693})
\oplus2({\bf 18,77})
\oplus2({\bf 18,105})
\oplus2({\bf 18,7})$\\
%
${\bf 3670524}$&=&
$({\bf 516800,1})
\oplus({\bf 5814,21})
\oplus({\bf 14212,27})
\oplus({\bf 14212,21})
\oplus({\bf 14212,1})
\oplus({\bf 11475,27})
\oplus({\bf 11475,1})
\oplus({\bf 170,330})
\oplus({\bf 170,189})
\oplus({\bf 170,27})
\oplus2({\bf 170,21})
\oplus({\bf 153,182})
\oplus({\bf 153,330})
\oplus2({\bf 153,27})
\oplus({\bf 153,21})
\oplus({\bf 153,1})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 78336,7})
\oplus({\bf 90288,7})
\oplus({\bf 1122,105})
\oplus({\bf 1122,35})
\oplus({\bf 1122,7})
\oplus({\bf 1920,77})
\oplus({\bf 1920,105})
\oplus2({\bf 1920,7})
\oplus({\bf 816,77})
\oplus({\bf 816,7})
\oplus({\bf 18,819})
\oplus({\bf 18,616})
\oplus({\bf 18,77})
\oplus2({\bf 18,105})
\oplus({\bf 18,35})
\oplus({\bf 18,7})$\\
%
${\bf 3893670}$&=&
$({\bf 132600,7})
\oplus({\bf 11475,35})
\oplus({\bf 170,21})
\oplus({\bf 18564,7})
\oplus({\bf 3060,105})
\oplus({\bf 3060,35})
\oplus({\bf 3060,7})
\oplus({\bf 153,189})
\oplus({\bf 153,35})
\oplus({\bf 153,21})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 293760,1})
\oplus({\bf 45696,21})
\oplus({\bf 1920,35})
\oplus({\bf 8568,27})
\oplus({\bf 8568,21})
\oplus({\bf 8568,1})
\oplus({\bf 816,189})
\oplus({\bf 816,35})
\oplus({\bf 816,21})
\oplus({\bf 18,105})
\oplus({\bf 18,35})
\oplus({\bf 18,7})$\\
%
${\bf 4457400}$&=&
$({\bf 24310,21})
\oplus({\bf \overline{24310},21})
\oplus({\bf 31824,35})
\oplus({\bf 31824,1})
\oplus({\bf 8568,7})
\oplus({\bf 43758,35})
\oplus({\bf 43758,7})
\oplus({\bf 18564,21})
\oplus({\bf 3060,1})$\\
%
${\bf 5200300}$&=&
$({\bf 24310,35})
\oplus({\bf \overline{24310},35})
\oplus({\bf 31824,21})
\oplus({\bf 31824,7})
\oplus({\bf 8568,1})
\oplus({\bf 43758,35})
\oplus({\bf 43758,21})
\oplus({\bf 18564,7})
\oplus({\bf 18564,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-B12_D8-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B12_D8-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 25}$&=&
$({\bf 1,9})
\oplus({\bf 16,1})$\\
%
${\bf 300}$&=&
$({\bf 120,1})
\oplus({\bf 1,36})
\oplus({\bf 16,9})$\\
%
${\bf 324}$&=&
$({\bf 135,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 16,9})$\\
%
${\bf 2300}$&=&
$({\bf 120,9})
\oplus({\bf 1,84})
\oplus({\bf 560,1})
\oplus({\bf 16,36})$\\
%
${\bf 2900}$&=&
$({\bf 135,9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 800,1})
\oplus({\bf 16,44})
\oplus({\bf 16,1})$\\
%
${\bf 4096}$&=&
$({\bf 128',16})
\oplus({\bf 128,16})$\\
%
${\bf 5175}$&=&
$({\bf 135,9})
\oplus({\bf 120,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 1344,1})
\oplus({\bf 16,44})
\oplus({\bf 16,36})
\oplus({\bf 16,1})$\\
%
${\bf 12650}$&=&
$({\bf 1820,1})
\oplus({\bf 120,36})
\oplus({\bf 1,126})
\oplus({\bf 560,9})
\oplus({\bf 16,84})$\\
%
${\bf 20150}$&=&
$({\bf 3740,1})
\oplus({\bf 135,44})
\oplus({\bf 135,1})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 800,9})
\oplus({\bf 16,156})
\oplus({\bf 16,9})$\\
%
${\bf 32175}$&=&
$({\bf 5304,1})
\oplus({\bf 135,44})
\oplus({\bf 135,1})
\oplus({\bf 120,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 1344,9})
\oplus({\bf 16,231})
\oplus({\bf 16,9})$\\
%
${\bf 44550}$&=&
$({\bf 7020,1})
\oplus({\bf 135,36})
\oplus({\bf 120,44})
\oplus({\bf 120,36})
\oplus({\bf 120,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 1344,9})
\oplus({\bf 560,9})
\oplus({\bf 16,231})
\oplus({\bf 16,84})
\oplus({\bf 16,9})$\\
%
${\bf 52026}$&=&
$({\bf 8925,1})
\oplus({\bf 135,44})
\oplus({\bf 135,36})
\oplus({\bf 135,1})
\oplus({\bf 120,44})
\oplus({\bf 120,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 800,9})
\oplus({\bf 1344,9})
\oplus({\bf 16,156})
\oplus({\bf 16,231})
\oplus2({\bf 16,9})$\\
%
${\bf 53130}$&=&
$({\bf 1820,9})
\oplus({\bf 120,84})
\oplus({\bf 1,126})
\oplus({\bf 4368,1})
\oplus({\bf 560,36})
\oplus({\bf 16,126})$\\
%
${\bf 98304}$&=&
$({\bf 1920',16})
\oplus({\bf 128',128})
\oplus({\bf 128',16})
\oplus({\bf 1920,16})
\oplus({\bf 128,128})
\oplus({\bf 128,16})$\\
%
${\bf 115830}$&=&
$({\bf 3740,9})
\oplus({\bf 135,156})
\oplus({\bf 135,9})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 14688,1})
\oplus({\bf 800,44})
\oplus({\bf 800,1})
\oplus({\bf 16,450})
\oplus({\bf 16,44})
\oplus({\bf 16,1})$\\
%
${\bf 177100}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,36})
\oplus({\bf 120,126})
\oplus({\bf 1,84})
\oplus({\bf 4368,9})
\oplus({\bf 560,84})
\oplus({\bf 16,126})$\\
%
${\bf 260820}$&=&
$({\bf 7020,9})
\oplus({\bf 135,84})
\oplus({\bf 1820,9})
\oplus({\bf 120,231})
\oplus({\bf 120,84})
\oplus({\bf 120,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 24192,1})
\oplus({\bf 1344,36})
\oplus({\bf 560,44})
\oplus({\bf 560,36})
\oplus({\bf 560,1})
\oplus({\bf 16,594})
\oplus({\bf 16,126})
\oplus({\bf 16,36})$\\
%
${\bf 368550}$&=&
$({\bf 5304,9})
\oplus({\bf 7020,9})
\oplus({\bf 135,231})
\oplus({\bf 135,9})
\oplus({\bf 120,231})
\oplus({\bf 120,84})
\oplus({\bf 120,9})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 36720,1})
\oplus({\bf 1344,44})
\oplus({\bf 1344,36})
\oplus({\bf 1344,1})
\oplus({\bf 560,36})
\oplus({\bf 16,495})
\oplus({\bf 16,594})
\oplus({\bf 16,44})
\oplus({\bf 16,36})
\oplus({\bf 16,1})$\\
%
${\bf 385020}$&=&
$({\bf 3740,9})
\oplus({\bf 8925,9})
\oplus({\bf 135,156})
\oplus({\bf 135,231})
\oplus2({\bf 135,9})
\oplus({\bf 120,156})
\oplus({\bf 120,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 44352,1})
\oplus({\bf 800,44})
\oplus({\bf 800,36})
\oplus({\bf 800,1})
\oplus({\bf 1344,44})
\oplus({\bf 1344,1})
\oplus({\bf 16,450})
\oplus({\bf 16,910})
\oplus2({\bf 16,44})
\oplus({\bf 16,36})
\oplus({\bf 16,1})$\\
%
${\bf 430650}$&=&
$({\bf 8925,9})
\oplus({\bf 5304,9})
\oplus({\bf 135,156})
\oplus({\bf 135,231})
\oplus2({\bf 135,9})
\oplus({\bf 120,231})
\oplus({\bf 120,9})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 46800,1})
\oplus({\bf 800,44})
\oplus({\bf 800,1})
\oplus({\bf 1344,44})
\oplus({\bf 1344,36})
\oplus({\bf 1344,1})
\oplus({\bf 16,910})
\oplus({\bf 16,495})
\oplus2({\bf 16,44})
\oplus({\bf 16,36})
\oplus({\bf 16,1})$\\
%
${\bf 476905}$&=&
$({\bf 8925,9})
\oplus({\bf 7020,9})
\oplus({\bf 135,231})
\oplus({\bf 135,84})
\oplus({\bf 135,9})
\oplus({\bf 120,156})
\oplus({\bf 120,231})
\oplus2({\bf 120,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 49504,1})
\oplus({\bf 800,36})
\oplus({\bf 1344,44})
\oplus({\bf 1344,36})
\oplus({\bf 1344,1})
\oplus({\bf 560,44})
\oplus({\bf 560,1})
\oplus({\bf 16,910})
\oplus({\bf 16,594})
\oplus({\bf 16,44})
\oplus2({\bf 16,36})$\\
%
${\bf 480700}$&=&
$({\bf 8008,9})
\oplus({\bf 1820,84})
\oplus({\bf 120,126})
\oplus({\bf 1,36})
\oplus({\bf 11440,1})
\oplus({\bf 4368,36})
\oplus({\bf 560,126})
\oplus({\bf 16,84})$\\
%
${\bf 573300}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,44})
\oplus({\bf 3740,1})
\oplus({\bf 135,450})
\oplus({\bf 135,44})
\oplus({\bf 135,1})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 14688,9})
\oplus({\bf 800,156})
\oplus({\bf 800,9})
\oplus({\bf 16,1122})
\oplus({\bf 16,156})
\oplus({\bf 16,9})$\\
%
${\bf 1081575}$&=&
$({\bf 6435,1})
\oplus({\bf 6435',1})
\oplus({\bf 8008,36})
\oplus({\bf 1820,126})
\oplus({\bf 120,84})
\oplus({\bf 1,9})
\oplus({\bf 11440,9})
\oplus({\bf 4368,84})
\oplus({\bf 560,126})
\oplus({\bf 16,36})$\\
%
${\bf 1126400}$&=&
$({\bf 13312',16})
\oplus({\bf 1920',128})
\oplus({\bf 1920',16})
\oplus({\bf 128',432})
\oplus({\bf 128',128})
\oplus({\bf 128',16})
\oplus({\bf 13312,16})
\oplus({\bf 1920,128})
\oplus({\bf 1920,16})
\oplus({\bf 128,432})
\oplus({\bf 128,128})
\oplus({\bf 128,16})$\\
%
${\bf 1138500}$&=&
$({\bf 60060,1})
\oplus({\bf 7020,36})
\oplus({\bf 135,126})
\oplus({\bf 1820,44})
\oplus({\bf 1820,36})
\oplus({\bf 1820,1})
\oplus({\bf 120,594})
\oplus({\bf 120,126})
\oplus({\bf 120,36})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 24192,9})
\oplus({\bf 1344,84})
\oplus({\bf 4368,9})
\oplus({\bf 560,231})
\oplus({\bf 560,84})
\oplus({\bf 560,9})
\oplus({\bf 16,924})
\oplus({\bf 16,126})
\oplus({\bf 16,84})$\\
%
${\bf 1228800}$&=&
$({\bf 15360',16})
\oplus({\bf 1920',128})
\oplus({\bf 1920',16})
\oplus({\bf 128',576})
\oplus({\bf 128',128})
\oplus({\bf 128',16})
\oplus({\bf 15360,16})
\oplus({\bf 1920,128})
\oplus({\bf 1920,16})
\oplus({\bf 128,576})
\oplus({\bf 128,128})
\oplus({\bf 128,16})$\\
%
${\bf 1462500}$&=&
$({\bf 89760,1})
\oplus({\bf 5304,44})
\oplus({\bf 5304,1})
\oplus({\bf 7020,36})
\oplus({\bf 135,495})
\oplus({\bf 135,44})
\oplus({\bf 135,1})
\oplus({\bf 120,594})
\oplus({\bf 120,36})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 36720,9})
\oplus({\bf 1344,231})
\oplus({\bf 1344,9})
\oplus({\bf 560,84})
\oplus({\bf 16,1650})
\oplus({\bf 16,231})
\oplus({\bf 16,9})$\\
%
${\bf 1848924}$&=&
$({\bf 129675,1})
\oplus({\bf 8925,44})
\oplus({\bf 8925,1})
\oplus({\bf 5304,36})
\oplus({\bf 135,910})
\oplus({\bf 135,44})
\oplus({\bf 135,36})
\oplus({\bf 120,495})
\oplus({\bf 120,44})
\oplus({\bf 120,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,36})
\oplus({\bf 46800,9})
\oplus({\bf 800,156})
\oplus({\bf 800,9})
\oplus({\bf 1344,231})
\oplus({\bf 1344,9})
\oplus({\bf 16,2574})
\oplus({\bf 16,156})
\oplus({\bf 16,231})
\oplus({\bf 16,9})$\\
%
${\bf 2042975}$&=&
$({\bf 6435,9})
\oplus({\bf 6435',9})
\oplus({\bf 8008,84})
\oplus({\bf 1820,126})
\oplus({\bf 120,36})
\oplus({\bf 1,1})
\oplus({\bf 11440,36})
\oplus({\bf 11440,1})
\oplus({\bf 4368,126})
\oplus({\bf 560,84})
\oplus({\bf 16,9})$\\
%
${\bf 2302300}$&=&
$({\bf 180880,1})
\oplus({\bf 3740,44})
\oplus({\bf 3740,36})
\oplus({\bf 3740,1})
\oplus({\bf 8925,44})
\oplus({\bf 8925,1})
\oplus({\bf 135,450})
\oplus({\bf 135,910})
\oplus2({\bf 135,44})
\oplus({\bf 135,36})
\oplus({\bf 135,1})
\oplus({\bf 120,450})
\oplus({\bf 120,44})
\oplus({\bf 120,1})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 14688,9})
\oplus({\bf 44352,9})
\oplus({\bf 800,156})
\oplus({\bf 800,231})
\oplus2({\bf 800,9})
\oplus({\bf 1344,156})
\oplus({\bf 1344,9})
\oplus({\bf 16,1122})
\oplus({\bf 16,2772''})
\oplus2({\bf 16,156})
\oplus({\bf 16,231})
\oplus2({\bf 16,9})$\\
%
${\bf 2421900}$&=&
$({\bf 141372,1})
\oplus({\bf 5304,36})
\oplus({\bf 7020,44})
\oplus({\bf 7020,36})
\oplus({\bf 7020,1})
\oplus({\bf 135,594})
\oplus({\bf 135,36})
\oplus({\bf 1820,36})
\oplus({\bf 120,495})
\oplus({\bf 120,594})
\oplus({\bf 120,44})
\oplus({\bf 120,126})
\oplus({\bf 120,36})
\oplus({\bf 120,1})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 36720,9})
\oplus({\bf 24192,9})
\oplus({\bf 1344,231})
\oplus({\bf 1344,84})
\oplus({\bf 1344,9})
\oplus({\bf 560,231})
\oplus({\bf 560,84})
\oplus({\bf 560,9})
\oplus({\bf 16,1650})
\oplus({\bf 16,924})
\oplus({\bf 16,231})
\oplus({\bf 16,84})
\oplus({\bf 16,9})$\\
%
${\bf 2510820}$&=&
$({\bf 50388,9})
\oplus({\bf 3740,156})
\oplus({\bf 3740,9})
\oplus({\bf 135,1122})
\oplus({\bf 135,156})
\oplus({\bf 135,9})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 155040,1})
\oplus({\bf 14688,44})
\oplus({\bf 14688,1})
\oplus({\bf 800,450})
\oplus({\bf 800,44})
\oplus({\bf 800,1})
\oplus({\bf 16,2508})
\oplus({\bf 16,450})
\oplus({\bf 16,44})
\oplus({\bf 16,1})$\\
%
${\bf 2902900}$&=&
$({\bf 176800,1})
\oplus({\bf 8925,36})
\oplus({\bf 7020,44})
\oplus({\bf 7020,36})
\oplus({\bf 7020,1})
\oplus({\bf 135,594})
\oplus({\bf 135,126})
\oplus({\bf 135,36})
\oplus({\bf 1820,44})
\oplus({\bf 1820,1})
\oplus({\bf 120,910})
\oplus({\bf 120,594})
\oplus({\bf 120,44})
\oplus2({\bf 120,36})
\oplus({\bf 1,3900})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 49504,9})
\oplus({\bf 800,84})
\oplus({\bf 24192,9})
\oplus({\bf 1344,231})
\oplus({\bf 1344,84})
\oplus({\bf 1344,9})
\oplus({\bf 560,156})
\oplus({\bf 560,231})
\oplus2({\bf 560,9})
\oplus({\bf 16,2457})
\oplus({\bf 16,924})
\oplus({\bf 16,231})
\oplus2({\bf 16,84})$\\
%
${\bf 3268760}$&=&
$({\bf 6435,36})
\oplus({\bf 6435',36})
\oplus({\bf 8008,126})
\oplus({\bf 8008,1})
\oplus({\bf 1820,84})
\oplus({\bf 120,9})
\oplus({\bf 11440,84})
\oplus({\bf 11440,9})
\oplus({\bf 4368,126})
\oplus({\bf 560,36})
\oplus({\bf 16,1})$\\
%
${\bf 3580500}$&=&
$({\bf 260832,1})
\oplus({\bf 3740,44})
\oplus({\bf 3740,1})
\oplus({\bf 8925,44})
\oplus({\bf 8925,36})
\oplus({\bf 8925,1})
\oplus({\bf 5304,44})
\oplus({\bf 5304,1})
\oplus({\bf 135,450})
\oplus({\bf 135,910})
\oplus({\bf 135,495})
\oplus3({\bf 135,44})
\oplus({\bf 135,36})
\oplus2({\bf 135,1})
\oplus({\bf 120,910})
\oplus({\bf 120,44})
\oplus({\bf 120,36})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 44352,9})
\oplus({\bf 46800,9})
\oplus({\bf 800,156})
\oplus({\bf 800,231})
\oplus2({\bf 800,9})
\oplus({\bf 1344,156})
\oplus({\bf 1344,231})
\oplus2({\bf 1344,9})
\oplus({\bf 16,2772''})
\oplus({\bf 16,2574})
\oplus2({\bf 16,156})
\oplus2({\bf 16,231})
\oplus2({\bf 16,9})$\\
%
${\bf 3670524}$&=&
$({\bf 255255,1})
\oplus({\bf 3740,36})
\oplus({\bf 8925,44})
\oplus({\bf 8925,36})
\oplus({\bf 8925,1})
\oplus({\bf 7020,44})
\oplus({\bf 7020,1})
\oplus({\bf 135,910})
\oplus({\bf 135,594})
\oplus({\bf 135,44})
\oplus2({\bf 135,36})
\oplus({\bf 120,450})
\oplus({\bf 120,910})
\oplus2({\bf 120,44})
\oplus({\bf 120,36})
\oplus({\bf 120,1})
\oplus({\bf 1,7700})
\oplus({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 44352,9})
\oplus({\bf 49504,9})
\oplus({\bf 800,231})
\oplus({\bf 800,84})
\oplus({\bf 800,9})
\oplus({\bf 1344,156})
\oplus({\bf 1344,231})
\oplus2({\bf 1344,9})
\oplus({\bf 560,156})
\oplus({\bf 560,9})
\oplus({\bf 16,2772''})
\oplus({\bf 16,2457})
\oplus({\bf 16,156})
\oplus2({\bf 16,231})
\oplus({\bf 16,84})
\oplus({\bf 16,9})$\\
%
${\bf 3893670}$&=&
$({\bf 60060,9})
\oplus({\bf 7020,84})
\oplus({\bf 135,126})
\oplus({\bf 8008,9})
\oplus({\bf 1820,231})
\oplus({\bf 1820,84})
\oplus({\bf 1820,9})
\oplus({\bf 120,924})
\oplus({\bf 120,126})
\oplus({\bf 120,84})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 112320,1})
\oplus({\bf 24192,36})
\oplus({\bf 1344,126})
\oplus({\bf 4368,44})
\oplus({\bf 4368,36})
\oplus({\bf 4368,1})
\oplus({\bf 560,594})
\oplus({\bf 560,126})
\oplus({\bf 560,36})
\oplus({\bf 16,924})
\oplus({\bf 16,126})
\oplus({\bf 16,84})$\\
%
${\bf 4457400}$&=&
$({\bf 6435,84})
\oplus({\bf 6435',84})
\oplus({\bf 8008,126})
\oplus({\bf 8008,9})
\oplus({\bf 1820,36})
\oplus({\bf 120,1})
\oplus({\bf 11440,126})
\oplus({\bf 11440,36})
\oplus({\bf 4368,84})
\oplus({\bf 4368,1})
\oplus({\bf 560,9})$\\
%
${\bf 5200300}$&=&
$({\bf 6435,126})
\oplus({\bf 6435',126})
\oplus({\bf 8008,84})
\oplus({\bf 8008,36})
\oplus({\bf 1820,9})
\oplus({\bf 1820,1})
\oplus({\bf 11440,126})
\oplus({\bf 11440,84})
\oplus({\bf 4368,36})
\oplus({\bf 4368,9})
\oplus({\bf 560,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{11}$(R)}
}
\label{Table:Branching-rules-B12_D7-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B12_D7-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 25}$&=&
$({\bf 1,11})
\oplus({\bf 14,1})$\\
%
${\bf 300}$&=&
$({\bf 91,1})
\oplus({\bf 1,55})
\oplus({\bf 14,11})$\\
%
${\bf 324}$&=&
$({\bf 104,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 14,11})$\\
%
${\bf 2300}$&=&
$({\bf 91,11})
\oplus({\bf 1,165})
\oplus({\bf 364,1})
\oplus({\bf 14,55})$\\
%
${\bf 2900}$&=&
$({\bf 104,11})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 546,1})
\oplus({\bf 14,65})
\oplus({\bf 14,1})$\\
%
${\bf 4096}$&=&
$({\bf 64,32})
\oplus({\bf \overline{64},32})$\\
%
${\bf 5175}$&=&
$({\bf 104,11})
\oplus({\bf 91,11})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 896,1})
\oplus({\bf 14,65})
\oplus({\bf 14,55})
\oplus({\bf 14,1})$\\
%
${\bf 12650}$&=&
$({\bf 1001,1})
\oplus({\bf 91,55})
\oplus({\bf 1,330})
\oplus({\bf 364,11})
\oplus({\bf 14,165})$\\
%
${\bf 20150}$&=&
$({\bf 2275,1})
\oplus({\bf 104,65})
\oplus({\bf 104,1})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 546,11})
\oplus({\bf 14,275})
\oplus({\bf 14,11})$\\
%
${\bf 32175}$&=&
$({\bf 3080,1})
\oplus({\bf 104,65})
\oplus({\bf 104,1})
\oplus({\bf 91,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 896,11})
\oplus({\bf 14,429})
\oplus({\bf 14,11})$\\
%
${\bf 44550}$&=&
$({\bf 4004,1})
\oplus({\bf 104,55})
\oplus({\bf 91,65})
\oplus({\bf 91,55})
\oplus({\bf 91,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 896,11})
\oplus({\bf 364,11})
\oplus({\bf 14,429})
\oplus({\bf 14,165})
\oplus({\bf 14,11})$\\
%
${\bf 52026}$&=&
$({\bf 5265,1})
\oplus({\bf 104,65})
\oplus({\bf 104,55})
\oplus({\bf 104,1})
\oplus({\bf 91,65})
\oplus({\bf 91,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 546,11})
\oplus({\bf 896,11})
\oplus({\bf 14,275})
\oplus({\bf 14,429})
\oplus2({\bf 14,11})$\\
%
${\bf 53130}$&=&
$({\bf 1001,11})
\oplus({\bf 91,165})
\oplus({\bf 1,462})
\oplus({\bf 2002,1})
\oplus({\bf 364,55})
\oplus({\bf 14,330})$\\
%
${\bf 98304}$&=&
$({\bf 832,32})
\oplus({\bf 64,320})
\oplus({\bf 64,32})
\oplus({\bf \overline{832},32})
\oplus({\bf \overline{64},320})
\oplus({\bf \overline{64},32})$\\
%
${\bf 115830}$&=&
$({\bf 2275,11})
\oplus({\bf 104,275})
\oplus({\bf 104,11})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 8008,1})
\oplus({\bf 546,65})
\oplus({\bf 546,1})
\oplus({\bf 14,935})
\oplus({\bf 14,65})
\oplus({\bf 14,1})$\\
%
${\bf 177100}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,55})
\oplus({\bf 91,330})
\oplus({\bf 1,462})
\oplus({\bf 2002,11})
\oplus({\bf 364,165})
\oplus({\bf 14,462})$\\
%
${\bf 260820}$&=&
$({\bf 4004,11})
\oplus({\bf 104,165})
\oplus({\bf 1001,11})
\oplus({\bf 91,429})
\oplus({\bf 91,165})
\oplus({\bf 91,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})
\oplus({\bf 11648,1})
\oplus({\bf 896,55})
\oplus({\bf 364,65})
\oplus({\bf 364,55})
\oplus({\bf 364,1})
\oplus({\bf 14,1430})
\oplus({\bf 14,330})
\oplus({\bf 14,55})$\\
%
${\bf 368550}$&=&
$({\bf 3080,11})
\oplus({\bf 4004,11})
\oplus({\bf 104,429})
\oplus({\bf 104,11})
\oplus({\bf 91,429})
\oplus({\bf 91,165})
\oplus({\bf 91,11})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 18200,1})
\oplus({\bf 896,65})
\oplus({\bf 896,55})
\oplus({\bf 896,1})
\oplus({\bf 364,55})
\oplus({\bf 14,1144})
\oplus({\bf 14,1430})
\oplus({\bf 14,65})
\oplus({\bf 14,55})
\oplus({\bf 14,1})$\\
%
${\bf 385020}$&=&
$({\bf 2275,11})
\oplus({\bf 5265,11})
\oplus({\bf 104,275})
\oplus({\bf 104,429})
\oplus2({\bf 104,11})
\oplus({\bf 91,275})
\oplus({\bf 91,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 23296,1})
\oplus({\bf 546,65})
\oplus({\bf 546,55})
\oplus({\bf 546,1})
\oplus({\bf 896,65})
\oplus({\bf 896,1})
\oplus({\bf 14,935})
\oplus({\bf 14,2025})
\oplus2({\bf 14,65})
\oplus({\bf 14,55})
\oplus({\bf 14,1})$\\
%
${\bf 430650}$&=&
$({\bf 5265,11})
\oplus({\bf 3080,11})
\oplus({\bf 104,275})
\oplus({\bf 104,429})
\oplus2({\bf 104,11})
\oplus({\bf 91,429})
\oplus({\bf 91,11})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 24024',1})
\oplus({\bf 546,65})
\oplus({\bf 546,1})
\oplus({\bf 896,65})
\oplus({\bf 896,55})
\oplus({\bf 896,1})
\oplus({\bf 14,2025})
\oplus({\bf 14,1144})
\oplus2({\bf 14,65})
\oplus({\bf 14,55})
\oplus({\bf 14,1})$\\
%
${\bf 476905}$&=&
$({\bf 5265,11})
\oplus({\bf 4004,11})
\oplus({\bf 104,429})
\oplus({\bf 104,165})
\oplus({\bf 104,11})
\oplus({\bf 91,275})
\oplus({\bf 91,429})
\oplus2({\bf 91,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 24948,1})
\oplus({\bf 546,55})
\oplus({\bf 896,65})
\oplus({\bf 896,55})
\oplus({\bf 896,1})
\oplus({\bf 364,65})
\oplus({\bf 364,1})
\oplus({\bf 14,2025})
\oplus({\bf 14,1430})
\oplus({\bf 14,65})
\oplus2({\bf 14,55})$\\
%
${\bf 480700}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,55})
\oplus({\bf 364,330})
\oplus({\bf 14,462})
\oplus({\bf 3003,11})
\oplus({\bf 1001,165})
\oplus({\bf 91,462})
\oplus({\bf 1,330})$\\
%
${\bf 573300}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,65})
\oplus({\bf 2275,1})
\oplus({\bf 104,935})
\oplus({\bf 104,65})
\oplus({\bf 104,1})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 8008,11})
\oplus({\bf 546,275})
\oplus({\bf 546,11})
\oplus({\bf 14,2717})
\oplus({\bf 14,275})
\oplus({\bf 14,11})$\\
%
${\bf 1081575}$&=&
$({\bf 1716,11})
\oplus({\bf \overline{1716},11})
\oplus({\bf 2002,165})
\oplus({\bf 364,462})
\oplus({\bf 14,330})
\oplus({\bf 3003,55})
\oplus({\bf 3003,1})
\oplus({\bf 1001,330})
\oplus({\bf 91,462})
\oplus({\bf 1,165})$\\
%
${\bf 1126400}$&=&
$({\bf 4928,32})
\oplus({\bf 832,320})
\oplus({\bf 832,32})
\oplus({\bf 64,1408})
\oplus({\bf 64,320})
\oplus({\bf 64,32})
\oplus({\bf \overline{4928},32})
\oplus({\bf \overline{832},320})
\oplus({\bf \overline{832},32})
\oplus({\bf \overline{64},1408})
\oplus({\bf \overline{64},320})
\oplus({\bf \overline{64},32})$\\
%
${\bf 1138500}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,55})
\oplus({\bf 104,330})
\oplus({\bf 1001,65})
\oplus({\bf 1001,55})
\oplus({\bf 1001,1})
\oplus({\bf 91,1430})
\oplus({\bf 91,330})
\oplus({\bf 91,55})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 11648,11})
\oplus({\bf 896,165})
\oplus({\bf 2002,11})
\oplus({\bf 364,429})
\oplus({\bf 364,165})
\oplus({\bf 364,11})
\oplus({\bf 14,3003})
\oplus({\bf 14,462})
\oplus({\bf 14,165})$\\
%
${\bf 1228800}$&=&
$({\bf 5824,32})
\oplus({\bf 832,320})
\oplus({\bf 832,32})
\oplus({\bf 64,1760})
\oplus({\bf 64,320})
\oplus({\bf 64,32})
\oplus({\bf \overline{5824},32})
\oplus({\bf \overline{832},320})
\oplus({\bf \overline{832},32})
\oplus({\bf \overline{64},1760})
\oplus({\bf \overline{64},320})
\oplus({\bf \overline{64},32})$\\
%
${\bf 1462500}$&=&
$({\bf 38220,1})
\oplus({\bf 3080,65})
\oplus({\bf 3080,1})
\oplus({\bf 4004,55})
\oplus({\bf 104,1144})
\oplus({\bf 104,65})
\oplus({\bf 104,1})
\oplus({\bf 91,1430})
\oplus({\bf 91,55})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 18200,11})
\oplus({\bf 896,429})
\oplus({\bf 896,11})
\oplus({\bf 364,165})
\oplus({\bf 14,5005})
\oplus({\bf 14,429})
\oplus({\bf 14,11})$\\
%
${\bf 1848924}$&=&
$({\bf 58344,1})
\oplus({\bf 5265,65})
\oplus({\bf 5265,1})
\oplus({\bf 3080,55})
\oplus({\bf 104,2025})
\oplus({\bf 104,65})
\oplus({\bf 104,55})
\oplus({\bf 91,1144})
\oplus({\bf 91,65})
\oplus({\bf 91,1})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,55})
\oplus({\bf 24024',11})
\oplus({\bf 546,275})
\oplus({\bf 546,11})
\oplus({\bf 896,429})
\oplus({\bf 896,11})
\oplus({\bf 14,7150})
\oplus({\bf 14,275})
\oplus({\bf 14,429})
\oplus({\bf 14,11})$\\
%
${\bf 2042975}$&=&
$({\bf 1716,55})
\oplus({\bf \overline{1716},55})
\oplus({\bf 2002,330})
\oplus({\bf 2002,1})
\oplus({\bf 364,462})
\oplus({\bf 14,165})
\oplus({\bf 3003,165})
\oplus({\bf 3003,11})
\oplus({\bf 1001,462})
\oplus({\bf 91,330})
\oplus({\bf 1,55})$\\
%
${\bf 2302300}$&=&
$({\bf 85085,1})
\oplus({\bf 2275,65})
\oplus({\bf 2275,55})
\oplus({\bf 2275,1})
\oplus({\bf 5265,65})
\oplus({\bf 5265,1})
\oplus({\bf 104,935})
\oplus({\bf 104,2025})
\oplus2({\bf 104,65})
\oplus({\bf 104,55})
\oplus({\bf 104,1})
\oplus({\bf 91,935})
\oplus({\bf 91,65})
\oplus({\bf 91,1})
\oplus({\bf 1,21945})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 8008,11})
\oplus({\bf 23296,11})
\oplus({\bf 546,275})
\oplus({\bf 546,429})
\oplus2({\bf 546,11})
\oplus({\bf 896,275})
\oplus({\bf 896,11})
\oplus({\bf 14,2717})
\oplus({\bf 14,7293})
\oplus2({\bf 14,275})
\oplus({\bf 14,429})
\oplus2({\bf 14,11})$\\
%
${\bf 2421900}$&=&
$({\bf 58968,1})
\oplus({\bf 3080,55})
\oplus({\bf 4004,65})
\oplus({\bf 4004,55})
\oplus({\bf 4004,1})
\oplus({\bf 104,1430})
\oplus({\bf 104,55})
\oplus({\bf 1001,55})
\oplus({\bf 91,1144})
\oplus({\bf 91,1430})
\oplus({\bf 91,65})
\oplus({\bf 91,330})
\oplus({\bf 91,55})
\oplus({\bf 91,1})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 18200,11})
\oplus({\bf 11648,11})
\oplus({\bf 896,429})
\oplus({\bf 896,165})
\oplus({\bf 896,11})
\oplus({\bf 364,429})
\oplus({\bf 364,165})
\oplus({\bf 364,11})
\oplus({\bf 14,5005})
\oplus({\bf 14,3003})
\oplus({\bf 14,429})
\oplus({\bf 14,165})
\oplus({\bf 14,11})$\\
%
${\bf 2510820}$&=&
$({\bf 68952,1})
\oplus({\bf 8008,65})
\oplus({\bf 8008,1})
\oplus({\bf 546,935})
\oplus({\bf 546,65})
\oplus({\bf 546,1})
\oplus({\bf 14,7007})
\oplus({\bf 14,935})
\oplus({\bf 14,65})
\oplus({\bf 14,1})
\oplus({\bf 24752,11})
\oplus({\bf 2275,275})
\oplus({\bf 2275,11})
\oplus({\bf 104,2717})
\oplus({\bf 104,275})
\oplus({\bf 104,11})
\oplus({\bf 1,16445})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 2902900}$&=&
$({\bf 75075,1})
\oplus({\bf 5265,55})
\oplus({\bf 4004,65})
\oplus({\bf 4004,55})
\oplus({\bf 4004,1})
\oplus({\bf 104,1430})
\oplus({\bf 104,330})
\oplus({\bf 104,55})
\oplus({\bf 1001,65})
\oplus({\bf 1001,1})
\oplus({\bf 91,2025})
\oplus({\bf 91,1430})
\oplus({\bf 91,65})
\oplus2({\bf 91,55})
\oplus({\bf 1,15400})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})
\oplus({\bf 24948,11})
\oplus({\bf 546,165})
\oplus({\bf 11648,11})
\oplus({\bf 896,429})
\oplus({\bf 896,165})
\oplus({\bf 896,11})
\oplus({\bf 364,275})
\oplus({\bf 364,429})
\oplus2({\bf 364,11})
\oplus({\bf 14,7128})
\oplus({\bf 14,3003})
\oplus({\bf 14,429})
\oplus2({\bf 14,165})$\\
%
${\bf 3268760}$&=&
$({\bf 1716,165})
\oplus({\bf \overline{1716},165})
\oplus({\bf 2002,462})
\oplus({\bf 2002,11})
\oplus({\bf 364,330})
\oplus({\bf 14,55})
\oplus({\bf 3003,330})
\oplus({\bf 3003,55})
\oplus({\bf 1001,462})
\oplus({\bf 1001,1})
\oplus({\bf 91,165})
\oplus({\bf 1,11})$\\
%
${\bf 3580500}$&=&
$({\bf 119119,1})
\oplus({\bf 2275,65})
\oplus({\bf 2275,1})
\oplus({\bf 5265,65})
\oplus({\bf 5265,55})
\oplus({\bf 5265,1})
\oplus({\bf 3080,65})
\oplus({\bf 3080,1})
\oplus({\bf 104,935})
\oplus({\bf 104,2025})
\oplus({\bf 104,1144})
\oplus3({\bf 104,65})
\oplus({\bf 104,55})
\oplus2({\bf 104,1})
\oplus({\bf 91,2025})
\oplus({\bf 91,65})
\oplus({\bf 91,55})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 23296,11})
\oplus({\bf 24024',11})
\oplus({\bf 546,275})
\oplus({\bf 546,429})
\oplus2({\bf 546,11})
\oplus({\bf 896,275})
\oplus({\bf 896,429})
\oplus2({\bf 896,11})
\oplus({\bf 14,7293})
\oplus({\bf 14,7150})
\oplus2({\bf 14,275})
\oplus2({\bf 14,429})
\oplus2({\bf 14,11})$\\
%
${\bf 3670524}$&=&
$({\bf 114400,1})
\oplus({\bf 2275,55})
\oplus({\bf 5265,65})
\oplus({\bf 5265,55})
\oplus({\bf 5265,1})
\oplus({\bf 4004,65})
\oplus({\bf 4004,1})
\oplus({\bf 104,2025})
\oplus({\bf 104,1430})
\oplus({\bf 104,65})
\oplus2({\bf 104,55})
\oplus({\bf 91,935})
\oplus({\bf 91,2025})
\oplus2({\bf 91,65})
\oplus({\bf 91,55})
\oplus({\bf 91,1})
\oplus({\bf 1,26520})
\oplus({\bf 1,2025})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 23296,11})
\oplus({\bf 24948,11})
\oplus({\bf 546,429})
\oplus({\bf 546,165})
\oplus({\bf 546,11})
\oplus({\bf 896,275})
\oplus({\bf 896,429})
\oplus2({\bf 896,11})
\oplus({\bf 364,275})
\oplus({\bf 364,11})
\oplus({\bf 14,7293})
\oplus({\bf 14,7128})
\oplus({\bf 14,275})
\oplus2({\bf 14,429})
\oplus({\bf 14,165})
\oplus({\bf 14,11})$\\
%
${\bf 3893670}$&=&
$({\bf 36608,1})
\oplus({\bf 11648,55})
\oplus({\bf 896,330})
\oplus({\bf 2002,65})
\oplus({\bf 2002,55})
\oplus({\bf 2002,1})
\oplus({\bf 364,1430})
\oplus({\bf 364,330})
\oplus({\bf 364,55})
\oplus({\bf 14,4290})
\oplus({\bf 14,462})
\oplus({\bf 14,330})
\oplus({\bf 24024,11})
\oplus({\bf 4004,165})
\oplus({\bf 104,462})
\oplus({\bf 3003,11})
\oplus({\bf 1001,429})
\oplus({\bf 1001,165})
\oplus({\bf 1001,11})
\oplus({\bf 91,3003})
\oplus({\bf 91,462})
\oplus({\bf 91,165})
\oplus({\bf 1,4290})
\oplus({\bf 1,462})$\\
%
${\bf 4457400}$&=&
$({\bf 1716,330})
\oplus({\bf \overline{1716},330})
\oplus({\bf 2002,462})
\oplus({\bf 2002,55})
\oplus({\bf 364,165})
\oplus({\bf 364,1})
\oplus({\bf 14,11})
\oplus({\bf 3003,462})
\oplus({\bf 3003,165})
\oplus({\bf 1001,330})
\oplus({\bf 1001,11})
\oplus({\bf 91,55})
\oplus({\bf 1,1})$\\
%
${\bf 5200300}$&=&
$({\bf 1716,462})
\oplus({\bf \overline{1716},462})
\oplus({\bf 2002,330})
\oplus({\bf 2002,165})
\oplus({\bf 364,55})
\oplus({\bf 364,11})
\oplus({\bf 14,1})
\oplus({\bf 3003,462})
\oplus({\bf 3003,330})
\oplus({\bf 1001,165})
\oplus({\bf 1001,55})
\oplus({\bf 91,11})
\oplus({\bf 91,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{13}$(R)}
}
\label{Table:Branching-rules-B12_D6-B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B12_D6-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 25}$&=&
$({\bf 1,13})
\oplus({\bf 12,1})$\\
%
${\bf 300}$&=&
$({\bf 66,1})
\oplus({\bf 1,78})
\oplus({\bf 12,13})$\\
%
${\bf 324}$&=&
$({\bf 77,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 12,13})$\\
%
${\bf 2300}$&=&
$({\bf 66,13})
\oplus({\bf 1,286})
\oplus({\bf 220,1})
\oplus({\bf 12,78})$\\
%
${\bf 2900}$&=&
$({\bf 77,13})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 352'',1})
\oplus({\bf 12,90})
\oplus({\bf 12,1})$\\
%
${\bf 4096}$&=&
$({\bf 32,64})
\oplus({\bf 32',64})$\\
%
${\bf 5175}$&=&
$({\bf 77,13})
\oplus({\bf 66,13})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 560,1})
\oplus({\bf 12,90})
\oplus({\bf 12,78})
\oplus({\bf 12,1})$\\
%
${\bf 12650}$&=&
$({\bf 495,1})
\oplus({\bf 66,78})
\oplus({\bf 1,715'})
\oplus({\bf 220,13})
\oplus({\bf 12,286})$\\
%
${\bf 20150}$&=&
$({\bf 1287,1})
\oplus({\bf 77,90})
\oplus({\bf 77,1})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 352'',13})
\oplus({\bf 12,442})
\oplus({\bf 12,13})$\\
%
${\bf 32175}$&=&
$({\bf 1638,1})
\oplus({\bf 77,90})
\oplus({\bf 77,1})
\oplus({\bf 66,78})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 560,13})
\oplus({\bf 12,715})
\oplus({\bf 12,13})$\\
%
${\bf 44550}$&=&
$({\bf 2079,1})
\oplus({\bf 77,78})
\oplus({\bf 66,90})
\oplus({\bf 66,78})
\oplus({\bf 66,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 560,13})
\oplus({\bf 220,13})
\oplus({\bf 12,715})
\oplus({\bf 12,286})
\oplus({\bf 12,13})$\\
%
${\bf 52026}$&=&
$({\bf 2860,1})
\oplus({\bf 77,90})
\oplus({\bf 77,78})
\oplus({\bf 77,1})
\oplus({\bf 66,90})
\oplus({\bf 66,1})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 352'',13})
\oplus({\bf 560,13})
\oplus({\bf 12,442})
\oplus({\bf 12,715})
\oplus2({\bf 12,13})$\\
%
${\bf 53130}$&=&
$({\bf 495,13})
\oplus({\bf 66,286})
\oplus({\bf 1,1287})
\oplus({\bf 792,1})
\oplus({\bf 220,78})
\oplus({\bf 12,715'})$\\
%
${\bf 98304}$&=&
$({\bf 352,64})
\oplus({\bf 32,768})
\oplus({\bf 32,64})
\oplus({\bf 352',64})
\oplus({\bf 32',768})
\oplus({\bf 32',64})$\\
%
${\bf 115830}$&=&
$({\bf 1287,13})
\oplus({\bf 77,442})
\oplus({\bf 77,13})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 4004,1})
\oplus({\bf 352'',90})
\oplus({\bf 352'',1})
\oplus({\bf 12,1729})
\oplus({\bf 12,90})
\oplus({\bf 12,1})$\\
%
${\bf 177100}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,78})
\oplus({\bf 66,715'})
\oplus({\bf 1,1716})
\oplus({\bf 792,13})
\oplus({\bf 220,286})
\oplus({\bf 12,1287})$\\
%
${\bf 260820}$&=&
$({\bf 2079,13})
\oplus({\bf 77,286})
\oplus({\bf 495,13})
\oplus({\bf 66,715})
\oplus({\bf 66,286})
\oplus({\bf 66,13})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})
\oplus({\bf 4928,1})
\oplus({\bf 560,78})
\oplus({\bf 220,90})
\oplus({\bf 220,78})
\oplus({\bf 220,1})
\oplus({\bf 12,2925})
\oplus({\bf 12,715'})
\oplus({\bf 12,78})$\\
%
${\bf 368550}$&=&
$({\bf 1638,13})
\oplus({\bf 2079,13})
\oplus({\bf 77,715})
\oplus({\bf 77,13})
\oplus({\bf 66,715})
\oplus({\bf 66,286})
\oplus({\bf 66,13})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 8008,1})
\oplus({\bf 560,90})
\oplus({\bf 560,78})
\oplus({\bf 560,1})
\oplus({\bf 220,78})
\oplus({\bf 12,2275})
\oplus({\bf 12,2925})
\oplus({\bf 12,90})
\oplus({\bf 12,78})
\oplus({\bf 12,1})$\\
%
${\bf 385020}$&=&
$({\bf 1287,13})
\oplus({\bf 2860,13})
\oplus({\bf 77,442})
\oplus({\bf 77,715})
\oplus2({\bf 77,13})
\oplus({\bf 66,442})
\oplus({\bf 66,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 11088',1})
\oplus({\bf 352'',90})
\oplus({\bf 352'',78})
\oplus({\bf 352'',1})
\oplus({\bf 560,90})
\oplus({\bf 560,1})
\oplus({\bf 12,1729})
\oplus({\bf 12,3927})
\oplus2({\bf 12,90})
\oplus({\bf 12,78})
\oplus({\bf 12,1})$\\
%
${\bf 430650}$&=&
$({\bf 2860,13})
\oplus({\bf 1638,13})
\oplus({\bf 77,442})
\oplus({\bf 77,715})
\oplus2({\bf 77,13})
\oplus({\bf 66,715})
\oplus({\bf 66,13})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 11088,1})
\oplus({\bf 352'',90})
\oplus({\bf 352'',1})
\oplus({\bf 560,90})
\oplus({\bf 560,78})
\oplus({\bf 560,1})
\oplus({\bf 12,3927})
\oplus({\bf 12,2275})
\oplus2({\bf 12,90})
\oplus({\bf 12,78})
\oplus({\bf 12,1})$\\
%
${\bf 476905}$&=&
$({\bf 2860,13})
\oplus({\bf 2079,13})
\oplus({\bf 77,715})
\oplus({\bf 77,286})
\oplus({\bf 77,13})
\oplus({\bf 66,442})
\oplus({\bf 66,715})
\oplus2({\bf 66,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})
\oplus({\bf 11232,1})
\oplus({\bf 352'',78})
\oplus({\bf 560,90})
\oplus({\bf 560,78})
\oplus({\bf 560,1})
\oplus({\bf 220,90})
\oplus({\bf 220,1})
\oplus({\bf 12,3927})
\oplus({\bf 12,2925})
\oplus({\bf 12,90})
\oplus2({\bf 12,78})$\\
%
${\bf 480700}$&=&
$({\bf 462,13})
\oplus({\bf 462',13})
\oplus({\bf 495,286})
\oplus({\bf 66,1287})
\oplus({\bf 1,1716})
\oplus({\bf 792,78})
\oplus({\bf 792,1})
\oplus({\bf 220,715'})
\oplus({\bf 12,1716})$\\
%
${\bf 573300}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,90})
\oplus({\bf 1287,1})
\oplus({\bf 77,1729})
\oplus({\bf 77,90})
\oplus({\bf 77,1})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 4004,13})
\oplus({\bf 352'',442})
\oplus({\bf 352'',13})
\oplus({\bf 12,5733})
\oplus({\bf 12,442})
\oplus({\bf 12,13})$\\
%
${\bf 1081575}$&=&
$({\bf 462,78})
\oplus({\bf 462',78})
\oplus({\bf 495,715'})
\oplus({\bf 495,1})
\oplus({\bf 66,1716})
\oplus({\bf 1,1287})
\oplus({\bf 792,286})
\oplus({\bf 792,13})
\oplus({\bf 220,1287})
\oplus({\bf 12,1716})$\\
%
${\bf 1126400}$&=&
$({\bf 1728,64})
\oplus({\bf 352,768})
\oplus({\bf 352,64})
\oplus({\bf 32,4160})
\oplus({\bf 32,768})
\oplus({\bf 32,64})
\oplus({\bf 1728',64})
\oplus({\bf 352',768})
\oplus({\bf 352',64})
\oplus({\bf 32',4160})
\oplus({\bf 32',768})
\oplus({\bf 32',64})$\\
%
${\bf 1138500}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,78})
\oplus({\bf 77,715'})
\oplus({\bf 495,90})
\oplus({\bf 495,78})
\oplus({\bf 495,1})
\oplus({\bf 66,2925})
\oplus({\bf 66,715'})
\oplus({\bf 66,78})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})
\oplus({\bf 4928,13})
\oplus({\bf 560,286})
\oplus({\bf 792,13})
\oplus({\bf 220,715})
\oplus({\bf 220,286})
\oplus({\bf 220,13})
\oplus({\bf 12,7722})
\oplus({\bf 12,1287})
\oplus({\bf 12,286})$\\
%
${\bf 1228800}$&=&
$({\bf 2112,64})
\oplus({\bf 352,768})
\oplus({\bf 352,64})
\oplus({\bf 32,4992})
\oplus({\bf 32,768})
\oplus({\bf 32,64})
\oplus({\bf 2112',64})
\oplus({\bf 352',768})
\oplus({\bf 352',64})
\oplus({\bf 32',4992})
\oplus({\bf 32',768})
\oplus({\bf 32',64})$\\
%
${\bf 1462500}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,90})
\oplus({\bf 1638,1})
\oplus({\bf 2079,78})
\oplus({\bf 77,2275})
\oplus({\bf 77,90})
\oplus({\bf 77,1})
\oplus({\bf 66,2925})
\oplus({\bf 66,78})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 8008,13})
\oplus({\bf 560,715})
\oplus({\bf 560,13})
\oplus({\bf 220,286})
\oplus({\bf 12,12285})
\oplus({\bf 12,715})
\oplus({\bf 12,13})$\\
%
${\bf 1848924}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,90})
\oplus({\bf 2860,1})
\oplus({\bf 1638,78})
\oplus({\bf 77,3927})
\oplus({\bf 77,90})
\oplus({\bf 77,78})
\oplus({\bf 66,2275})
\oplus({\bf 66,90})
\oplus({\bf 66,1})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,78})
\oplus({\bf 11088,13})
\oplus({\bf 352'',442})
\oplus({\bf 352'',13})
\oplus({\bf 560,715})
\oplus({\bf 560,13})
\oplus({\bf 12,16575})
\oplus({\bf 12,442})
\oplus({\bf 12,715})
\oplus({\bf 12,13})$\\
%
${\bf 2042975}$&=&
$({\bf 462,286})
\oplus({\bf 462',286})
\oplus({\bf 495,1287})
\oplus({\bf 495,13})
\oplus({\bf 66,1716})
\oplus({\bf 1,715'})
\oplus({\bf 792,715'})
\oplus({\bf 792,78})
\oplus({\bf 220,1716})
\oplus({\bf 220,1})
\oplus({\bf 12,1287})$\\
%
${\bf 2302300}$&=&
$({\bf 35750,1})
\oplus({\bf 1287,90})
\oplus({\bf 1287,78})
\oplus({\bf 1287,1})
\oplus({\bf 2860,90})
\oplus({\bf 2860,1})
\oplus({\bf 77,1729})
\oplus({\bf 77,3927})
\oplus2({\bf 77,90})
\oplus({\bf 77,78})
\oplus({\bf 77,1})
\oplus({\bf 66,1729})
\oplus({\bf 66,90})
\oplus({\bf 66,1})
\oplus({\bf 1,56056})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 4004,13})
\oplus({\bf 11088',13})
\oplus({\bf 352'',442})
\oplus({\bf 352'',715})
\oplus2({\bf 352'',13})
\oplus({\bf 560,442})
\oplus({\bf 560,13})
\oplus({\bf 12,5733})
\oplus({\bf 12,16302})
\oplus2({\bf 12,442})
\oplus({\bf 12,715})
\oplus2({\bf 12,13})$\\
%
${\bf 2421900}$&=&
$({\bf 21021,1})
\oplus({\bf 1638,78})
\oplus({\bf 2079,90})
\oplus({\bf 2079,78})
\oplus({\bf 2079,1})
\oplus({\bf 77,2925})
\oplus({\bf 77,78})
\oplus({\bf 495,78})
\oplus({\bf 66,2275})
\oplus({\bf 66,2925})
\oplus({\bf 66,90})
\oplus({\bf 66,715'})
\oplus({\bf 66,78})
\oplus({\bf 66,1})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 8008,13})
\oplus({\bf 4928,13})
\oplus({\bf 560,715})
\oplus({\bf 560,286})
\oplus({\bf 560,13})
\oplus({\bf 220,715})
\oplus({\bf 220,286})
\oplus({\bf 220,13})
\oplus({\bf 12,12285})
\oplus({\bf 12,7722})
\oplus({\bf 12,715})
\oplus({\bf 12,286})
\oplus({\bf 12,13})$\\
%
${\bf 2510820}$&=&
$({\bf 11011,13})
\oplus({\bf 1287,442})
\oplus({\bf 1287,13})
\oplus({\bf 77,5733})
\oplus({\bf 77,442})
\oplus({\bf 77,13})
\oplus({\bf 1,44200})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 27456',1})
\oplus({\bf 4004,90})
\oplus({\bf 4004,1})
\oplus({\bf 352'',1729})
\oplus({\bf 352'',90})
\oplus({\bf 352'',1})
\oplus({\bf 12,16744})
\oplus({\bf 12,1729})
\oplus({\bf 12,90})
\oplus({\bf 12,1})$\\
%
${\bf 2902900}$&=&
$({\bf 27456,1})
\oplus({\bf 2860,78})
\oplus({\bf 2079,90})
\oplus({\bf 2079,78})
\oplus({\bf 2079,1})
\oplus({\bf 77,2925})
\oplus({\bf 77,715'})
\oplus({\bf 77,78})
\oplus({\bf 495,90})
\oplus({\bf 495,1})
\oplus({\bf 66,3927})
\oplus({\bf 66,2925})
\oplus({\bf 66,90})
\oplus2({\bf 66,78})
\oplus({\bf 1,46410})
\oplus({\bf 1,2925})
\oplus({\bf 1,715'})
\oplus({\bf 11232,13})
\oplus({\bf 352'',286})
\oplus({\bf 4928,13})
\oplus({\bf 560,715})
\oplus({\bf 560,286})
\oplus({\bf 560,13})
\oplus({\bf 220,442})
\oplus({\bf 220,715})
\oplus2({\bf 220,13})
\oplus({\bf 12,17017})
\oplus({\bf 12,7722})
\oplus({\bf 12,715})
\oplus2({\bf 12,286})$\\
%
${\bf 3268760}$&=&
$({\bf 462,715'})
\oplus({\bf 462',715'})
\oplus({\bf 495,1716})
\oplus({\bf 495,78})
\oplus({\bf 66,1287})
\oplus({\bf 66,1})
\oplus({\bf 1,286})
\oplus({\bf 792,1287})
\oplus({\bf 792,286})
\oplus({\bf 220,1716})
\oplus({\bf 220,13})
\oplus({\bf 12,715'})$\\
%
${\bf 3580500}$&=&
$({\bf 48114,1})
\oplus({\bf 1287,90})
\oplus({\bf 1287,1})
\oplus({\bf 2860,90})
\oplus({\bf 2860,78})
\oplus({\bf 2860,1})
\oplus({\bf 1638,90})
\oplus({\bf 1638,1})
\oplus({\bf 77,1729})
\oplus({\bf 77,3927})
\oplus({\bf 77,2275})
\oplus3({\bf 77,90})
\oplus({\bf 77,78})
\oplus2({\bf 77,1})
\oplus({\bf 66,3927})
\oplus({\bf 66,90})
\oplus({\bf 66,78})
\oplus({\bf 1,77064})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 11088',13})
\oplus({\bf 11088,13})
\oplus({\bf 352'',442})
\oplus({\bf 352'',715})
\oplus2({\bf 352'',13})
\oplus({\bf 560,442})
\oplus({\bf 560,715})
\oplus2({\bf 560,13})
\oplus({\bf 12,16302})
\oplus({\bf 12,16575})
\oplus2({\bf 12,442})
\oplus2({\bf 12,715})
\oplus2({\bf 12,13})$\\
%
${\bf 3670524}$&=&
$({\bf 45045,1})
\oplus({\bf 1287,78})
\oplus({\bf 2860,90})
\oplus({\bf 2860,78})
\oplus({\bf 2860,1})
\oplus({\bf 2079,90})
\oplus({\bf 2079,1})
\oplus({\bf 77,3927})
\oplus({\bf 77,2925})
\oplus({\bf 77,90})
\oplus2({\bf 77,78})
\oplus({\bf 66,1729})
\oplus({\bf 66,3927})
\oplus2({\bf 66,90})
\oplus({\bf 66,78})
\oplus({\bf 66,1})
\oplus({\bf 1,73150})
\oplus({\bf 1,3927})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 11088',13})
\oplus({\bf 11232,13})
\oplus({\bf 352'',715})
\oplus({\bf 352'',286})
\oplus({\bf 352'',13})
\oplus({\bf 560,442})
\oplus({\bf 560,715})
\oplus2({\bf 560,13})
\oplus({\bf 220,442})
\oplus({\bf 220,13})
\oplus({\bf 12,16302})
\oplus({\bf 12,17017})
\oplus({\bf 12,442})
\oplus2({\bf 12,715})
\oplus({\bf 12,286})
\oplus({\bf 12,13})$\\
%
${\bf 3893670}$&=&
$({\bf 8085,13})
\oplus({\bf 2079,286})
\oplus({\bf 77,1287})
\oplus({\bf 462,13})
\oplus({\bf 462',13})
\oplus({\bf 495,715})
\oplus({\bf 495,286})
\oplus({\bf 495,13})
\oplus({\bf 66,7722})
\oplus({\bf 66,1287})
\oplus({\bf 66,286})
\oplus({\bf 1,19305})
\oplus({\bf 1,1287})
\oplus({\bf 4752,1})
\oplus({\bf 4752',1})
\oplus({\bf 4928,78})
\oplus({\bf 560,715'})
\oplus({\bf 792,90})
\oplus({\bf 792,78})
\oplus({\bf 792,1})
\oplus({\bf 220,2925})
\oplus({\bf 220,715'})
\oplus({\bf 220,78})
\oplus({\bf 12,14300})
\oplus({\bf 12,1716})
\oplus({\bf 12,715'})$\\
%
${\bf 4457400}$&=&
$({\bf 462,1287})
\oplus({\bf 462',1287})
\oplus({\bf 495,1716})
\oplus({\bf 495,286})
\oplus({\bf 66,715'})
\oplus({\bf 66,13})
\oplus({\bf 1,78})
\oplus({\bf 792,1716})
\oplus({\bf 792,715'})
\oplus({\bf 220,1287})
\oplus({\bf 220,78})
\oplus({\bf 12,286})
\oplus({\bf 12,1})$\\
%
${\bf 5200300}$&=&
$({\bf 462,1716})
\oplus({\bf 462',1716})
\oplus({\bf 495,1287})
\oplus({\bf 495,715'})
\oplus({\bf 66,286})
\oplus({\bf 66,78})
\oplus({\bf 1,13})
\oplus({\bf 1,1})
\oplus({\bf 792,1716})
\oplus({\bf 792,1287})
\oplus({\bf 220,715'})
\oplus({\bf 220,286})
\oplus({\bf 12,78})
\oplus({\bf 12,13})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{15}$(R)}
}
\label{Table:Branching-rules-B12_D5-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B12_D5-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 25}$&=&
$({\bf 1,15})
\oplus({\bf 10,1})$\\
%
${\bf 300}$&=&
$({\bf 45,1})
\oplus({\bf 1,105})
\oplus({\bf 10,15})$\\
%
${\bf 324}$&=&
$({\bf 54,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 10,15})$\\
%
${\bf 2300}$&=&
$({\bf 45,15})
\oplus({\bf 1,455})
\oplus({\bf 120,1})
\oplus({\bf 10,105})$\\
%
${\bf 2900}$&=&
$({\bf 54,15})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 210',1})
\oplus({\bf 10,119})
\oplus({\bf 10,1})$\\
%
${\bf 4096}$&=&
$({\bf \overline{16},128})
\oplus({\bf 16,128})$\\
%
${\bf 5175}$&=&
$({\bf 54,15})
\oplus({\bf 45,15})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 320,1})
\oplus({\bf 10,119})
\oplus({\bf 10,105})
\oplus({\bf 10,1})$\\
%
${\bf 12650}$&=&
$({\bf 210,1})
\oplus({\bf 45,105})
\oplus({\bf 1,1365})
\oplus({\bf 120,15})
\oplus({\bf 10,455})$\\
%
${\bf 20150}$&=&
$({\bf 660,1})
\oplus({\bf 54,119})
\oplus({\bf 54,1})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 210',15})
\oplus({\bf 10,665})
\oplus({\bf 10,15})$\\
%
${\bf 32175}$&=&
$({\bf 770,1})
\oplus({\bf 54,119})
\oplus({\bf 54,1})
\oplus({\bf 45,105})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 320,15})
\oplus({\bf 10,1105})
\oplus({\bf 10,15})$\\
%
${\bf 44550}$&=&
$({\bf 945,1})
\oplus({\bf 54,105})
\oplus({\bf 45,119})
\oplus({\bf 45,105})
\oplus({\bf 45,1})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 320,15})
\oplus({\bf 120,15})
\oplus({\bf 10,1105})
\oplus({\bf 10,455})
\oplus({\bf 10,15})$\\
%
${\bf 52026}$&=&
$({\bf 1386,1})
\oplus({\bf 54,119})
\oplus({\bf 54,105})
\oplus({\bf 54,1})
\oplus({\bf 45,119})
\oplus({\bf 45,1})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 210',15})
\oplus({\bf 320,15})
\oplus({\bf 10,665})
\oplus({\bf 10,1105})
\oplus2({\bf 10,15})$\\
%
${\bf 53130}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,105})
\oplus({\bf 10,1365})
\oplus({\bf 210,15})
\oplus({\bf 45,455})
\oplus({\bf 1,3003})$\\
%
${\bf 98304}$&=&
$({\bf \overline{144},128})
\oplus({\bf \overline{16},1792})
\oplus({\bf \overline{16},128})
\oplus({\bf 144,128})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})$\\
%
${\bf 115830}$&=&
$({\bf 1782,1})
\oplus({\bf 210',119})
\oplus({\bf 210',1})
\oplus({\bf 10,2940})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 660,15})
\oplus({\bf 54,665})
\oplus({\bf 54,15})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 177100}$&=&
$({\bf 126,15})
\oplus({\bf \overline{126},15})
\oplus({\bf 120,455})
\oplus({\bf 10,3003})
\oplus({\bf 210,105})
\oplus({\bf 210,1})
\oplus({\bf 45,1365})
\oplus({\bf 1,5005})$\\
%
${\bf 260820}$&=&
$({\bf 1728,1})
\oplus({\bf 320,105})
\oplus({\bf 120,119})
\oplus({\bf 120,105})
\oplus({\bf 120,1})
\oplus({\bf 10,5355})
\oplus({\bf 10,1365})
\oplus({\bf 10,105})
\oplus({\bf 945,15})
\oplus({\bf 54,455})
\oplus({\bf 210,15})
\oplus({\bf 45,1105})
\oplus({\bf 45,455})
\oplus({\bf 45,15})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})$\\
%
${\bf 368550}$&=&
$({\bf 2970,1})
\oplus({\bf 320,119})
\oplus({\bf 320,105})
\oplus({\bf 320,1})
\oplus({\bf 120,105})
\oplus({\bf 10,4080})
\oplus({\bf 10,5355})
\oplus({\bf 10,119})
\oplus({\bf 10,105})
\oplus({\bf 10,1})
\oplus({\bf 770,15})
\oplus({\bf 945,15})
\oplus({\bf 54,1105})
\oplus({\bf 54,15})
\oplus({\bf 45,1105})
\oplus({\bf 45,455})
\oplus({\bf 45,15})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 385020}$&=&
$({\bf 4608,1})
\oplus({\bf 210',119})
\oplus({\bf 210',105})
\oplus({\bf 210',1})
\oplus({\bf 320,119})
\oplus({\bf 320,1})
\oplus({\bf 10,2940})
\oplus({\bf 10,6916})
\oplus2({\bf 10,119})
\oplus({\bf 10,105})
\oplus({\bf 10,1})
\oplus({\bf 660,15})
\oplus({\bf 1386,15})
\oplus({\bf 54,665})
\oplus({\bf 54,1105})
\oplus2({\bf 54,15})
\oplus({\bf 45,665})
\oplus({\bf 45,15})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 430650}$&=&
$({\bf 4410,1})
\oplus({\bf 210',119})
\oplus({\bf 210',1})
\oplus({\bf 320,119})
\oplus({\bf 320,105})
\oplus({\bf 320,1})
\oplus({\bf 10,6916})
\oplus({\bf 10,4080})
\oplus2({\bf 10,119})
\oplus({\bf 10,105})
\oplus({\bf 10,1})
\oplus({\bf 1386,15})
\oplus({\bf 770,15})
\oplus({\bf 54,665})
\oplus({\bf 54,1105})
\oplus2({\bf 54,15})
\oplus({\bf 45,1105})
\oplus({\bf 45,15})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 476905}$&=&
$({\bf 4312,1})
\oplus({\bf 210',105})
\oplus({\bf 320,119})
\oplus({\bf 320,105})
\oplus({\bf 320,1})
\oplus({\bf 120,119})
\oplus({\bf 120,1})
\oplus({\bf 10,6916})
\oplus({\bf 10,5355})
\oplus({\bf 10,119})
\oplus2({\bf 10,105})
\oplus({\bf 1386,15})
\oplus({\bf 945,15})
\oplus({\bf 54,1105})
\oplus({\bf 54,455})
\oplus({\bf 54,15})
\oplus({\bf 45,665})
\oplus({\bf 45,1105})
\oplus2({\bf 45,15})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})$\\
%
${\bf 480700}$&=&
$({\bf 126,105})
\oplus({\bf \overline{126},105})
\oplus({\bf 120,1365})
\oplus({\bf 120,1})
\oplus({\bf 10,5005})
\oplus({\bf 210,455})
\oplus({\bf 210,15})
\oplus({\bf 45,3003})
\oplus({\bf 1,6435})$\\
%
${\bf 573300}$&=&
$({\bf 1782,15})
\oplus({\bf 210',665})
\oplus({\bf 210',15})
\oplus({\bf 10,10948})
\oplus({\bf 10,665})
\oplus({\bf 10,15})
\oplus({\bf 4290,1})
\oplus({\bf 660,119})
\oplus({\bf 660,1})
\oplus({\bf 54,2940})
\oplus({\bf 54,119})
\oplus({\bf 54,1})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 1081575}$&=&
$({\bf 126,455})
\oplus({\bf \overline{126},455})
\oplus({\bf 120,3003})
\oplus({\bf 120,15})
\oplus({\bf 10,6435})
\oplus({\bf 210,1365})
\oplus({\bf 210,105})
\oplus({\bf 45,5005})
\oplus({\bf 45,1})
\oplus({\bf 1,6435})$\\
%
${\bf 1126400}$&=&
$({\bf \overline{560},128})
\oplus({\bf \overline{144},1792})
\oplus({\bf \overline{144},128})
\oplus({\bf \overline{16},11520})
\oplus({\bf \overline{16},1792})
\oplus({\bf \overline{16},128})
\oplus({\bf 560,128})
\oplus({\bf 144,1792})
\oplus({\bf 144,128})
\oplus({\bf 16,11520})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})$\\
%
${\bf 1138500}$&=&
$({\bf 1728,15})
\oplus({\bf 320,455})
\oplus({\bf 126,15})
\oplus({\bf \overline{126},15})
\oplus({\bf 120,1105})
\oplus({\bf 120,455})
\oplus({\bf 120,15})
\oplus({\bf 10,17017})
\oplus({\bf 10,3003})
\oplus({\bf 10,455})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,105})
\oplus({\bf 54,1365})
\oplus({\bf 210,119})
\oplus({\bf 210,105})
\oplus({\bf 210,1})
\oplus({\bf 45,5355})
\oplus({\bf 45,1365})
\oplus({\bf 45,105})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})$\\
%
${\bf 1228800}$&=&
$({\bf \overline{720},128})
\oplus({\bf \overline{144},1792})
\oplus({\bf \overline{144},128})
\oplus({\bf \overline{16},13440})
\oplus({\bf \overline{16},1792})
\oplus({\bf \overline{16},128})
\oplus({\bf 720,128})
\oplus({\bf 144,1792})
\oplus({\bf 144,128})
\oplus({\bf 16,13440})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})$\\
%
${\bf 1462500}$&=&
$({\bf 2970,15})
\oplus({\bf 320,1105})
\oplus({\bf 320,15})
\oplus({\bf 120,455})
\oplus({\bf 10,26180})
\oplus({\bf 10,1105})
\oplus({\bf 10,15})
\oplus({\bf 4125,1})
\oplus({\bf 770,119})
\oplus({\bf 770,1})
\oplus({\bf 945,105})
\oplus({\bf 54,4080})
\oplus({\bf 54,119})
\oplus({\bf 54,1})
\oplus({\bf 45,5355})
\oplus({\bf 45,105})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 1848924}$&=&
$({\bf 4410,15})
\oplus({\bf 210',665})
\oplus({\bf 210',15})
\oplus({\bf 320,1105})
\oplus({\bf 320,15})
\oplus({\bf 10,33915})
\oplus({\bf 10,665})
\oplus({\bf 10,1105})
\oplus({\bf 10,15})
\oplus({\bf 7644,1})
\oplus({\bf 1386,119})
\oplus({\bf 1386,1})
\oplus({\bf 770,105})
\oplus({\bf 54,6916})
\oplus({\bf 54,119})
\oplus({\bf 54,105})
\oplus({\bf 45,4080})
\oplus({\bf 45,119})
\oplus({\bf 45,1})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,105})$\\
%
${\bf 2042975}$&=&
$({\bf 126,1365})
\oplus({\bf \overline{126},1365})
\oplus({\bf 120,5005})
\oplus({\bf 120,105})
\oplus({\bf 10,6435})
\oplus({\bf 10,1})
\oplus({\bf 210,3003})
\oplus({\bf 210,455})
\oplus({\bf 45,6435})
\oplus({\bf 45,15})
\oplus({\bf 1,5005})$\\
%
${\bf 2302300}$&=&
$({\bf 1782,15})
\oplus({\bf 4608,15})
\oplus({\bf 210',665})
\oplus({\bf 210',1105})
\oplus2({\bf 210',15})
\oplus({\bf 320,665})
\oplus({\bf 320,15})
\oplus({\bf 10,10948})
\oplus({\bf 10,32487})
\oplus2({\bf 10,665})
\oplus({\bf 10,1105})
\oplus2({\bf 10,15})
\oplus({\bf 12870,1})
\oplus({\bf 660,119})
\oplus({\bf 660,105})
\oplus({\bf 660,1})
\oplus({\bf 1386,119})
\oplus({\bf 1386,1})
\oplus({\bf 54,2940})
\oplus({\bf 54,6916})
\oplus2({\bf 54,119})
\oplus({\bf 54,105})
\oplus({\bf 54,1})
\oplus({\bf 45,2940})
\oplus({\bf 45,119})
\oplus({\bf 45,1})
\oplus({\bf 1,125580})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 2421900}$&=&
$({\bf 2970,15})
\oplus({\bf 1728,15})
\oplus({\bf 320,1105})
\oplus({\bf 320,455})
\oplus({\bf 320,15})
\oplus({\bf 120,1105})
\oplus({\bf 120,455})
\oplus({\bf 120,15})
\oplus({\bf 10,26180})
\oplus({\bf 10,17017})
\oplus({\bf 10,1105})
\oplus({\bf 10,455})
\oplus({\bf 10,15})
\oplus({\bf 5940,1})
\oplus({\bf 770,105})
\oplus({\bf 945,119})
\oplus({\bf 945,105})
\oplus({\bf 945,1})
\oplus({\bf 54,5355})
\oplus({\bf 54,105})
\oplus({\bf 210,105})
\oplus({\bf 45,4080})
\oplus({\bf 45,5355})
\oplus({\bf 45,119})
\oplus({\bf 45,1365})
\oplus({\bf 45,105})
\oplus({\bf 45,1})
\oplus({\bf 1,92820})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 2510820}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,119})
\oplus({\bf 1782,1})
\oplus({\bf 210',2940})
\oplus({\bf 210',119})
\oplus({\bf 210',1})
\oplus({\bf 10,35700})
\oplus({\bf 10,2940})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 4290,15})
\oplus({\bf 660,665})
\oplus({\bf 660,15})
\oplus({\bf 54,10948})
\oplus({\bf 54,665})
\oplus({\bf 54,15})
\oplus({\bf 1,104652})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 2902900}$&=&
$({\bf 4312,15})
\oplus({\bf 210',455})
\oplus({\bf 1728,15})
\oplus({\bf 320,1105})
\oplus({\bf 320,455})
\oplus({\bf 320,15})
\oplus({\bf 120,665})
\oplus({\bf 120,1105})
\oplus2({\bf 120,15})
\oplus({\bf 10,35568})
\oplus({\bf 10,17017})
\oplus({\bf 10,1105})
\oplus2({\bf 10,455})
\oplus({\bf 8085,1})
\oplus({\bf 1386,105})
\oplus({\bf 945,119})
\oplus({\bf 945,105})
\oplus({\bf 945,1})
\oplus({\bf 54,5355})
\oplus({\bf 54,1365})
\oplus({\bf 54,105})
\oplus({\bf 210,119})
\oplus({\bf 210,1})
\oplus({\bf 45,6916})
\oplus({\bf 45,5355})
\oplus({\bf 45,119})
\oplus2({\bf 45,105})
\oplus({\bf 1,117040})
\oplus({\bf 1,5355})
\oplus({\bf 1,1365})$\\
%
${\bf 3268760}$&=&
$({\bf 126,3003})
\oplus({\bf \overline{126},3003})
\oplus({\bf 120,6435})
\oplus({\bf 120,455})
\oplus({\bf 10,5005})
\oplus({\bf 10,15})
\oplus({\bf 210,5005})
\oplus({\bf 210,1365})
\oplus({\bf 45,6435})
\oplus({\bf 45,105})
\oplus({\bf 1,3003})
\oplus({\bf 1,1})$\\
%
${\bf 3580500}$&=&
$({\bf 4608,15})
\oplus({\bf 4410,15})
\oplus({\bf 210',665})
\oplus({\bf 210',1105})
\oplus2({\bf 210',15})
\oplus({\bf 320,665})
\oplus({\bf 320,1105})
\oplus2({\bf 320,15})
\oplus({\bf 10,32487})
\oplus({\bf 10,33915})
\oplus2({\bf 10,665})
\oplus2({\bf 10,1105})
\oplus2({\bf 10,15})
\oplus({\bf 16380,1})
\oplus({\bf 660,119})
\oplus({\bf 660,1})
\oplus({\bf 1386,119})
\oplus({\bf 1386,105})
\oplus({\bf 1386,1})
\oplus({\bf 770,119})
\oplus({\bf 770,1})
\oplus({\bf 54,2940})
\oplus({\bf 54,6916})
\oplus({\bf 54,4080})
\oplus3({\bf 54,119})
\oplus({\bf 54,105})
\oplus2({\bf 54,1})
\oplus({\bf 45,6916})
\oplus({\bf 45,119})
\oplus({\bf 45,105})
\oplus({\bf 1,178605})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 3670524}$&=&
$({\bf 4608,15})
\oplus({\bf 4312,15})
\oplus({\bf 210',1105})
\oplus({\bf 210',455})
\oplus({\bf 210',15})
\oplus({\bf 320,665})
\oplus({\bf 320,1105})
\oplus2({\bf 320,15})
\oplus({\bf 120,665})
\oplus({\bf 120,15})
\oplus({\bf 10,32487})
\oplus({\bf 10,35568})
\oplus({\bf 10,665})
\oplus2({\bf 10,1105})
\oplus({\bf 10,455})
\oplus({\bf 10,15})
\oplus({\bf 14784,1})
\oplus({\bf 660,105})
\oplus({\bf 1386,119})
\oplus({\bf 1386,105})
\oplus({\bf 1386,1})
\oplus({\bf 945,119})
\oplus({\bf 945,1})
\oplus({\bf 54,6916})
\oplus({\bf 54,5355})
\oplus({\bf 54,119})
\oplus2({\bf 54,105})
\oplus({\bf 45,2940})
\oplus({\bf 45,6916})
\oplus2({\bf 45,119})
\oplus({\bf 45,105})
\oplus({\bf 45,1})
\oplus({\bf 1,173264})
\oplus({\bf 1,6916})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 3893670}$&=&
$({\bf 1728,105})
\oplus({\bf 1728,1})
\oplus({\bf 320,1365})
\oplus({\bf 126,119})
\oplus({\bf 126,105})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},119})
\oplus({\bf \overline{126},105})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,5355})
\oplus({\bf 120,1365})
\oplus({\bf 120,105})
\oplus({\bf 10,38675})
\oplus({\bf 10,5005})
\oplus({\bf 10,1365})
\oplus({\bf 1050,15})
\oplus({\bf \overline{1050},15})
\oplus({\bf 945,455})
\oplus({\bf 54,3003})
\oplus({\bf 210,1105})
\oplus({\bf 210,455})
\oplus2({\bf 210,15})
\oplus({\bf 45,17017})
\oplus({\bf 45,3003})
\oplus({\bf 45,455})
\oplus({\bf 1,65637})
\oplus({\bf 1,3003})$\\
%
${\bf 4457400}$&=&
$({\bf 126,5005})
\oplus({\bf \overline{126},5005})
\oplus({\bf 120,6435})
\oplus({\bf 120,1365})
\oplus({\bf 10,3003})
\oplus({\bf 10,105})
\oplus({\bf 210,6435})
\oplus({\bf 210,3003})
\oplus({\bf 45,5005})
\oplus({\bf 45,455})
\oplus({\bf 1,1365})
\oplus({\bf 1,15})$\\
%
${\bf 5200300}$&=&
$({\bf 126,6435})
\oplus({\bf \overline{126},6435})
\oplus({\bf 120,5005})
\oplus({\bf 120,3003})
\oplus({\bf 10,1365})
\oplus({\bf 10,455})
\oplus({\bf 210,6435})
\oplus({\bf 210,5005})
\oplus({\bf 45,3003})
\oplus({\bf 45,1365})
\oplus({\bf 1,455})
\oplus({\bf 1,105})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{17}$(R)}
}
\label{Table:Branching-rules-B12_D4-B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B12_D4-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 25}$&=&
$({\bf 1,17})
\oplus({\bf 8_{v},1})$\\
%
${\bf 300}$&=&
$({\bf 28,1})
\oplus({\bf 1,136})
\oplus({\bf 8_{v},17})$\\
%
${\bf 324}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},17})$\\
%
${\bf 2300}$&=&
$({\bf 28,17})
\oplus({\bf 1,680})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},136})$\\
%
${\bf 2900}$&=&
$({\bf 35_{v},17})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},152})
\oplus({\bf 8_{v},1})$\\
%
${\bf 4096}$&=&
$({\bf 8_{c},256})
\oplus({\bf 8_{s},256})$\\
%
${\bf 5175}$&=&
$({\bf 35_{v},17})
\oplus({\bf 28,17})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},152})
\oplus({\bf 8_{v},136})
\oplus({\bf 8_{v},1})$\\
%
${\bf 12650}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,136})
\oplus({\bf 1,2380})
\oplus({\bf 56_{v},17})
\oplus({\bf 8_{v},680})$\\
%
${\bf 20150}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},152})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},17})
\oplus({\bf 8_{v},952})
\oplus({\bf 8_{v},17})$\\
%
${\bf 32175}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},152})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,136})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},17})
\oplus({\bf 8_{v},1615})
\oplus({\bf 8_{v},17})$\\
%
${\bf 44550}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},136})
\oplus({\bf 28,152})
\oplus({\bf 28,136})
\oplus({\bf 28,1})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 160_{v},17})
\oplus({\bf 56_{v},17})
\oplus({\bf 8_{v},1615})
\oplus({\bf 8_{v},680})
\oplus({\bf 8_{v},17})$\\
%
${\bf 52026}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},152})
\oplus({\bf 35_{v},136})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,152})
\oplus({\bf 28,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})
\oplus({\bf 112_{v},17})
\oplus({\bf 160_{v},17})
\oplus({\bf 8_{v},952})
\oplus({\bf 8_{v},1615})
\oplus2({\bf 8_{v},17})$\\
%
${\bf 53130}$&=&
$({\bf 35_{c},17})
\oplus({\bf 35_{s},17})
\oplus({\bf 28,680})
\oplus({\bf 1,6188})
\oplus({\bf 56_{v},136})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},2380})$\\
%
${\bf 98304}$&=&
$({\bf 56_{c},256})
\oplus({\bf 8_{c},4096})
\oplus({\bf 8_{c},256})
\oplus({\bf 56_{s},256})
\oplus({\bf 8_{s},4096})
\oplus({\bf 8_{s},256})$\\
%
${\bf 115830}$&=&
$({\bf 294_{v},17})
\oplus({\bf 35_{v},952})
\oplus({\bf 35_{v},17})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},152})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},4692})
\oplus({\bf 8_{v},152})
\oplus({\bf 8_{v},1})$\\
%
${\bf 177100}$&=&
$({\bf 35_{c},136})
\oplus({\bf 35_{s},136})
\oplus({\bf 28,2380})
\oplus({\bf 28,1})
\oplus({\bf 1,12376})
\oplus({\bf 56_{v},680})
\oplus({\bf 56_{v},17})
\oplus({\bf 8_{v},6188})$\\
%
${\bf 260820}$&=&
$({\bf 350,17})
\oplus({\bf 35_{v},680})
\oplus({\bf 35_{c},17})
\oplus({\bf 35_{s},17})
\oplus({\bf 28,1615})
\oplus({\bf 28,680})
\oplus({\bf 28,17})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},136})
\oplus({\bf 56_{v},152})
\oplus({\bf 56_{v},136})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},9044})
\oplus({\bf 8_{v},2380})
\oplus({\bf 8_{v},136})$\\
%
${\bf 368550}$&=&
$({\bf 300,17})
\oplus({\bf 350,17})
\oplus({\bf 35_{v},1615})
\oplus({\bf 35_{v},17})
\oplus({\bf 28,1615})
\oplus({\bf 28,680})
\oplus({\bf 28,17})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},152})
\oplus({\bf 160_{v},136})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},136})
\oplus({\bf 8_{v},6783})
\oplus({\bf 8_{v},9044})
\oplus({\bf 8_{v},152})
\oplus({\bf 8_{v},136})
\oplus({\bf 8_{v},1})$\\
%
${\bf 385020}$&=&
$({\bf 294_{v},17})
\oplus({\bf 567_{v},17})
\oplus({\bf 35_{v},952})
\oplus({\bf 35_{v},1615})
\oplus2({\bf 35_{v},17})
\oplus({\bf 28,952})
\oplus({\bf 28,17})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},152})
\oplus({\bf 112_{v},136})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},152})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},4692})
\oplus({\bf 8_{v},11340})
\oplus2({\bf 8_{v},152})
\oplus({\bf 8_{v},136})
\oplus({\bf 8_{v},1})$\\
%
${\bf 430650}$&=&
$({\bf 567_{v},17})
\oplus({\bf 300,17})
\oplus({\bf 35_{v},952})
\oplus({\bf 35_{v},1615})
\oplus2({\bf 35_{v},17})
\oplus({\bf 28,1615})
\oplus({\bf 28,17})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},152})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},152})
\oplus({\bf 160_{v},136})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},11340})
\oplus({\bf 8_{v},6783})
\oplus2({\bf 8_{v},152})
\oplus({\bf 8_{v},136})
\oplus({\bf 8_{v},1})$\\
%
${\bf 476905}$&=&
$({\bf 567_{v},17})
\oplus({\bf 350,17})
\oplus({\bf 35_{v},1615})
\oplus({\bf 35_{v},680})
\oplus({\bf 35_{v},17})
\oplus({\bf 28,952})
\oplus({\bf 28,1615})
\oplus2({\bf 28,17})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},136})
\oplus({\bf 160_{v},152})
\oplus({\bf 160_{v},136})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},152})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},11340})
\oplus({\bf 8_{v},9044})
\oplus({\bf 8_{v},152})
\oplus2({\bf 8_{v},136})$\\
%
${\bf 480700}$&=&
$({\bf 35_{c},680})
\oplus({\bf 35_{s},680})
\oplus({\bf 28,6188})
\oplus({\bf 28,17})
\oplus({\bf 1,19448})
\oplus({\bf 56_{v},2380})
\oplus({\bf 56_{v},136})
\oplus({\bf 8_{v},12376})
\oplus({\bf 8_{v},1})$\\
%
${\bf 573300}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},152})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},4692})
\oplus({\bf 35_{v},152})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},17})
\oplus({\bf 112_{v},952})
\oplus({\bf 112_{v},17})
\oplus({\bf 8_{v},19380})
\oplus({\bf 8_{v},952})
\oplus({\bf 8_{v},17})$\\
%
${\bf 1081575}$&=&
$({\bf 35_{c},2380})
\oplus({\bf 35_{s},2380})
\oplus({\bf 28,12376})
\oplus({\bf 28,136})
\oplus({\bf 1,24310})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},6188})
\oplus({\bf 56_{v},680})
\oplus({\bf 8_{v},19448})
\oplus({\bf 8_{v},17})$\\
%
${\bf 1126400}$&=&
$({\bf 160_{c},256})
\oplus({\bf 56_{c},4096})
\oplus({\bf 56_{c},256})
\oplus({\bf 8_{c},30464})
\oplus({\bf 8_{c},4096})
\oplus({\bf 8_{c},256})
\oplus({\bf 160_{s},256})
\oplus({\bf 56_{s},4096})
\oplus({\bf 56_{s},256})
\oplus({\bf 8_{s},30464})
\oplus({\bf 8_{s},4096})
\oplus({\bf 8_{s},256})$\\
%
${\bf 1138500}$&=&
$({\bf 350,136})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},2380})
\oplus({\bf 35_{c},152})
\oplus({\bf 35_{c},136})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},152})
\oplus({\bf 35_{s},136})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,9044})
\oplus({\bf 28,2380})
\oplus({\bf 28,136})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})
\oplus({\bf 224_{cv},17})
\oplus({\bf 224_{sv},17})
\oplus({\bf 160_{v},680})
\oplus({\bf 56_{v},1615})
\oplus({\bf 56_{v},680})
\oplus2({\bf 56_{v},17})
\oplus({\bf 8_{v},33592})
\oplus({\bf 8_{v},6188})
\oplus({\bf 8_{v},680})$\\
%
${\bf 1228800}$&=&
$({\bf 224_{vc},256})
\oplus({\bf 56_{c},4096})
\oplus({\bf 56_{c},256})
\oplus({\bf 8_{c},34816})
\oplus({\bf 8_{c},4096})
\oplus({\bf 8_{c},256})
\oplus({\bf 224_{vs},256})
\oplus({\bf 56_{s},4096})
\oplus({\bf 56_{s},256})
\oplus({\bf 8_{s},34816})
\oplus({\bf 8_{s},4096})
\oplus({\bf 8_{s},256})$\\
%
${\bf 1462500}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,152})
\oplus({\bf 300,1})
\oplus({\bf 350,136})
\oplus({\bf 35_{v},6783})
\oplus({\bf 35_{v},152})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,9044})
\oplus({\bf 28,136})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},17})
\oplus({\bf 160_{v},1615})
\oplus({\bf 160_{v},17})
\oplus({\bf 56_{v},680})
\oplus({\bf 8_{v},50388})
\oplus({\bf 8_{v},1615})
\oplus({\bf 8_{v},17})$\\
%
${\bf 1848924}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},152})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,136})
\oplus({\bf 35_{v},11340})
\oplus({\bf 35_{v},152})
\oplus({\bf 35_{v},136})
\oplus({\bf 28,6783})
\oplus({\bf 28,152})
\oplus({\bf 28,1})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,136})
\oplus({\bf 1400_{v},17})
\oplus({\bf 112_{v},952})
\oplus({\bf 112_{v},17})
\oplus({\bf 160_{v},1615})
\oplus({\bf 160_{v},17})
\oplus({\bf 8_{v},63308})
\oplus({\bf 8_{v},952})
\oplus({\bf 8_{v},1615})
\oplus({\bf 8_{v},17})$\\
%
${\bf 2042975}$&=&
$({\bf 35_{c},6188})
\oplus({\bf 35_{s},6188})
\oplus({\bf 28,19448})
\oplus({\bf 28,680})
\oplus({\bf 1,24310})
\oplus({\bf 1,17})
\oplus({\bf 56_{v},12376})
\oplus({\bf 56_{v},2380})
\oplus({\bf 8_{v},24310})
\oplus({\bf 8_{v},136})$\\
%
${\bf 2302300}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},152})
\oplus({\bf 294_{v},136})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},152})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},4692})
\oplus({\bf 35_{v},11340})
\oplus2({\bf 35_{v},152})
\oplus({\bf 35_{v},136})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,4692})
\oplus({\bf 28,152})
\oplus({\bf 28,1})
\oplus({\bf 1,255000})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})
\oplus({\bf 672'_{v},17})
\oplus({\bf 1568_{v},17})
\oplus({\bf 112_{v},952})
\oplus({\bf 112_{v},1615})
\oplus2({\bf 112_{v},17})
\oplus({\bf 160_{v},952})
\oplus({\bf 160_{v},17})
\oplus({\bf 8_{v},19380})
\oplus({\bf 8_{v},59432})
\oplus2({\bf 8_{v},952})
\oplus({\bf 8_{v},1615})
\oplus2({\bf 8_{v},17})$\\
%
${\bf 2421900}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,136})
\oplus({\bf 350,152})
\oplus({\bf 350,136})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},9044})
\oplus({\bf 35_{v},136})
\oplus({\bf 35_{c},136})
\oplus({\bf 35_{s},136})
\oplus({\bf 28,6783})
\oplus({\bf 28,9044})
\oplus({\bf 28,152})
\oplus({\bf 28,2380})
\oplus({\bf 28,136})
\oplus({\bf 28,1})
\oplus({\bf 1,209304})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 840_{v},17})
\oplus({\bf 224_{cv},17})
\oplus({\bf 224_{sv},17})
\oplus({\bf 160_{v},1615})
\oplus({\bf 160_{v},680})
\oplus({\bf 160_{v},17})
\oplus({\bf 56_{v},1615})
\oplus({\bf 56_{v},680})
\oplus({\bf 56_{v},17})
\oplus({\bf 8_{v},50388})
\oplus({\bf 8_{v},33592})
\oplus({\bf 8_{v},1615})
\oplus({\bf 8_{v},680})
\oplus({\bf 8_{v},17})$\\
%
${\bf 2510820}$&=&
$({\bf 1386_{v},17})
\oplus({\bf 294_{v},952})
\oplus({\bf 294_{v},17})
\oplus({\bf 35_{v},19380})
\oplus({\bf 35_{v},952})
\oplus({\bf 35_{v},17})
\oplus({\bf 1,224808})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},152})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},4692})
\oplus({\bf 112_{v},152})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},69768})
\oplus({\bf 8_{v},4692})
\oplus({\bf 8_{v},152})
\oplus({\bf 8_{v},1})$\\
%
${\bf 2902900}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},136})
\oplus({\bf 350,152})
\oplus({\bf 350,136})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},9044})
\oplus({\bf 35_{v},2380})
\oplus({\bf 35_{v},136})
\oplus({\bf 35_{c},152})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},152})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,11340})
\oplus({\bf 28,9044})
\oplus({\bf 28,152})
\oplus2({\bf 28,136})
\oplus({\bf 1,259896})
\oplus({\bf 1,9044})
\oplus({\bf 1,2380})
\oplus({\bf 1296_{v},17})
\oplus({\bf 112_{v},680})
\oplus({\bf 224_{cv},17})
\oplus({\bf 224_{sv},17})
\oplus({\bf 160_{v},1615})
\oplus({\bf 160_{v},680})
\oplus({\bf 160_{v},17})
\oplus({\bf 56_{v},952})
\oplus({\bf 56_{v},1615})
\oplus2({\bf 56_{v},17})
\oplus({\bf 8_{v},67473})
\oplus({\bf 8_{v},33592})
\oplus({\bf 8_{v},1615})
\oplus2({\bf 8_{v},680})$\\
%
${\bf 3268760}$&=&
$({\bf 35_{c},12376})
\oplus({\bf 35_{s},12376})
\oplus({\bf 28,24310})
\oplus({\bf 28,2380})
\oplus({\bf 1,19448})
\oplus({\bf 1,136})
\oplus({\bf 56_{v},19448})
\oplus({\bf 56_{v},6188})
\oplus({\bf 8_{v},24310})
\oplus({\bf 8_{v},680})$\\
%
${\bf 3580500}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},152})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},152})
\oplus({\bf 567_{v},136})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,152})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},4692})
\oplus({\bf 35_{v},11340})
\oplus({\bf 35_{v},6783})
\oplus3({\bf 35_{v},152})
\oplus({\bf 35_{v},136})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,11340})
\oplus({\bf 28,152})
\oplus({\bf 28,136})
\oplus({\bf 1,372232})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,6783})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},17})
\oplus({\bf 1400_{v},17})
\oplus({\bf 112_{v},952})
\oplus({\bf 112_{v},1615})
\oplus2({\bf 112_{v},17})
\oplus({\bf 160_{v},952})
\oplus({\bf 160_{v},1615})
\oplus2({\bf 160_{v},17})
\oplus({\bf 8_{v},59432})
\oplus({\bf 8_{v},63308})
\oplus2({\bf 8_{v},952})
\oplus2({\bf 8_{v},1615})
\oplus2({\bf 8_{v},17})$\\
%
${\bf 3670524}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},136})
\oplus({\bf 567_{v},152})
\oplus({\bf 567_{v},136})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,152})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},11340})
\oplus({\bf 35_{v},9044})
\oplus({\bf 35_{v},152})
\oplus2({\bf 35_{v},136})
\oplus({\bf 28,4692})
\oplus({\bf 28,11340})
\oplus2({\bf 28,152})
\oplus({\bf 28,136})
\oplus({\bf 28,1})
\oplus({\bf 1,367080})
\oplus({\bf 1,11340})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 1568_{v},17})
\oplus({\bf 1296_{v},17})
\oplus({\bf 112_{v},1615})
\oplus({\bf 112_{v},680})
\oplus({\bf 112_{v},17})
\oplus({\bf 160_{v},952})
\oplus({\bf 160_{v},1615})
\oplus2({\bf 160_{v},17})
\oplus({\bf 56_{v},952})
\oplus({\bf 56_{v},17})
\oplus({\bf 8_{v},59432})
\oplus({\bf 8_{v},67473})
\oplus({\bf 8_{v},952})
\oplus2({\bf 8_{v},1615})
\oplus({\bf 8_{v},680})
\oplus({\bf 8_{v},17})$\\
%
${\bf 3893670}$&=&
$({\bf 350,680})
\oplus({\bf 350,17})
\oplus({\bf 35_{v},6188})
\oplus({\bf 35_{c},1615})
\oplus({\bf 35_{c},680})
\oplus({\bf 35_{c},17})
\oplus({\bf 35_{s},1615})
\oplus({\bf 35_{s},680})
\oplus({\bf 35_{s},17})
\oplus({\bf 28,33592})
\oplus({\bf 28,6188})
\oplus({\bf 28,680})
\oplus({\bf 28,17})
\oplus({\bf 1,184756})
\oplus({\bf 1,6188})
\oplus({\bf 224_{cv},136})
\oplus({\bf 224_{sv},136})
\oplus({\bf 160_{v},2380})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},9044})
\oplus({\bf 56_{v},152})
\oplus({\bf 56_{v},2380})
\oplus2({\bf 56_{v},136})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},90440})
\oplus({\bf 8_{v},12376})
\oplus({\bf 8_{v},2380})$\\
%
${\bf 4457400}$&=&
$({\bf 35_{c},19448})
\oplus({\bf 35_{s},19448})
\oplus({\bf 28,24310})
\oplus({\bf 28,6188})
\oplus({\bf 1,12376})
\oplus({\bf 1,680})
\oplus({\bf 56_{v},24310})
\oplus({\bf 56_{v},12376})
\oplus({\bf 8_{v},19448})
\oplus({\bf 8_{v},2380})$\\
%
${\bf 5200300}$&=&
$({\bf 35_{c},24310})
\oplus({\bf 35_{s},24310})
\oplus({\bf 28,19448})
\oplus({\bf 28,12376})
\oplus({\bf 1,6188})
\oplus({\bf 1,2380})
\oplus({\bf 56_{v},24310})
\oplus({\bf 56_{v},19448})
\oplus({\bf 8_{v},12376})
\oplus({\bf 8_{v},6188})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{25}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{19}$(R)}
}
\label{Table:Branching-rules-B12_A3-B9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B12_A3-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 25}$&=&
$({\bf 1,19})
\oplus({\bf 6,1})$\\
%
${\bf 300}$&=&
$({\bf 15,1})
\oplus({\bf 1,171})
\oplus({\bf 6,19})$\\
%
${\bf 324}$&=&
$({\bf 20',1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 6,19})$\\
%
${\bf 2300}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,171})
\oplus({\bf 15,19})
\oplus({\bf 1,969})$\\
%
${\bf 2900}$&=&
$({\bf 50,1})
\oplus({\bf 6,189})
\oplus({\bf 6,1})
\oplus({\bf 20',19})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 4096}$&=&
$({\bf 4,512})
\oplus({\bf \overline{4},512})$\\
%
${\bf 5175}$&=&
$({\bf 64,1})
\oplus({\bf 6,189})
\oplus({\bf 6,171})
\oplus({\bf 6,1})
\oplus({\bf 20',19})
\oplus({\bf 15,19})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 12650}$&=&
$({\bf 10,19})
\oplus({\bf \overline{10},19})
\oplus({\bf 6,969})
\oplus({\bf 15,171})
\oplus({\bf 15,1})
\oplus({\bf 1,3876})$\\
%
${\bf 20150}$&=&
$({\bf 50,19})
\oplus({\bf 6,1311})
\oplus({\bf 6,19})
\oplus({\bf 105,1})
\oplus({\bf 20',189})
\oplus({\bf 20',1})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 32175}$&=&
$({\bf 64,19})
\oplus({\bf 6,2261})
\oplus({\bf 6,19})
\oplus({\bf 84,1})
\oplus({\bf 20',189})
\oplus({\bf 20',1})
\oplus({\bf 15,171})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 44550}$&=&
$({\bf 64,19})
\oplus({\bf 10,19})
\oplus({\bf \overline{10},19})
\oplus({\bf 6,2261})
\oplus({\bf 6,969})
\oplus({\bf 6,19})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',171})
\oplus({\bf 15,189})
\oplus({\bf 15,171})
\oplus({\bf 15,1})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 52026}$&=&
$({\bf 50,19})
\oplus({\bf 64,19})
\oplus({\bf 6,1311})
\oplus({\bf 6,2261})
\oplus2({\bf 6,19})
\oplus({\bf 175,1})
\oplus({\bf 20',189})
\oplus({\bf 20',171})
\oplus({\bf 20',1})
\oplus({\bf 15,189})
\oplus({\bf 15,1})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 53130}$&=&
$({\bf 10,171})
\oplus({\bf \overline{10},171})
\oplus({\bf 6,3876})
\oplus({\bf 6,1})
\oplus({\bf 15,969})
\oplus({\bf 15,19})
\oplus({\bf 1,11628})$\\
%
${\bf 98304}$&=&
$({\bf 20,512})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})
\oplus({\bf \overline{20},512})
\oplus({\bf \overline{4},9216})
\oplus({\bf \overline{4},512})$\\
%
${\bf 115830}$&=&
$({\bf 196,1})
\oplus({\bf 50,189})
\oplus({\bf 50,1})
\oplus({\bf 6,7125})
\oplus({\bf 6,189})
\oplus({\bf 6,1})
\oplus({\bf 105,19})
\oplus({\bf 20',1311})
\oplus({\bf 20',19})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 177100}$&=&
$({\bf 10,969})
\oplus({\bf \overline{10},969})
\oplus({\bf 6,11628})
\oplus({\bf 6,19})
\oplus({\bf 15,3876})
\oplus({\bf 15,171})
\oplus({\bf 1,27132})
\oplus({\bf 1,1})$\\
%
${\bf 260820}$&=&
$({\bf 64,171})
\oplus({\bf 64,1})
\oplus({\bf 10,189})
\oplus({\bf 10,171})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},171})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,14364})
\oplus({\bf 6,3876})
\oplus({\bf 6,171})
\oplus({\bf 45,19})
\oplus({\bf \overline{45},19})
\oplus({\bf 20',969})
\oplus({\bf 15,2261})
\oplus({\bf 15,969})
\oplus2({\bf 15,19})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})$\\
%
${\bf 368550}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,189})
\oplus({\bf 64,171})
\oplus({\bf 64,1})
\oplus({\bf 10,171})
\oplus({\bf \overline{10},171})
\oplus({\bf 6,10640})
\oplus({\bf 6,14364})
\oplus({\bf 6,189})
\oplus({\bf 6,171})
\oplus({\bf 6,1})
\oplus({\bf 84,19})
\oplus({\bf 45,19})
\oplus({\bf \overline{45},19})
\oplus({\bf 20',2261})
\oplus({\bf 20',19})
\oplus({\bf 15,2261})
\oplus({\bf 15,969})
\oplus({\bf 15,19})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 385020}$&=&
$({\bf 384,1})
\oplus({\bf 50,189})
\oplus({\bf 50,171})
\oplus({\bf 50,1})
\oplus({\bf 64,189})
\oplus({\bf 64,1})
\oplus({\bf 6,7125})
\oplus({\bf 6,17595})
\oplus2({\bf 6,189})
\oplus({\bf 6,171})
\oplus({\bf 6,1})
\oplus({\bf 105,19})
\oplus({\bf 175,19})
\oplus({\bf 20',1311})
\oplus({\bf 20',2261})
\oplus2({\bf 20',19})
\oplus({\bf 15,1311})
\oplus({\bf 15,19})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 430650}$&=&
$({\bf 300,1})
\oplus({\bf 50,189})
\oplus({\bf 50,1})
\oplus({\bf 64,189})
\oplus({\bf 64,171})
\oplus({\bf 64,1})
\oplus({\bf 6,17595})
\oplus({\bf 6,10640})
\oplus2({\bf 6,189})
\oplus({\bf 6,171})
\oplus({\bf 6,1})
\oplus({\bf 175,19})
\oplus({\bf 84,19})
\oplus({\bf 20',1311})
\oplus({\bf 20',2261})
\oplus2({\bf 20',19})
\oplus({\bf 15,2261})
\oplus({\bf 15,19})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 476905}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,171})
\oplus({\bf 64,189})
\oplus({\bf 64,171})
\oplus({\bf 64,1})
\oplus({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,17595})
\oplus({\bf 6,14364})
\oplus({\bf 6,189})
\oplus2({\bf 6,171})
\oplus({\bf 175,19})
\oplus({\bf 45,19})
\oplus({\bf \overline{45},19})
\oplus({\bf 20',2261})
\oplus({\bf 20',969})
\oplus({\bf 20',19})
\oplus({\bf 15,1311})
\oplus({\bf 15,2261})
\oplus2({\bf 15,19})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})$\\
%
${\bf 480700}$&=&
$({\bf 10,3876})
\oplus({\bf \overline{10},3876})
\oplus({\bf 6,27132})
\oplus({\bf 6,171})
\oplus({\bf 15,11628})
\oplus({\bf 15,969})
\oplus({\bf 1,50388})
\oplus({\bf 1,19})$\\
%
${\bf 573300}$&=&
$({\bf 336,1})
\oplus({\bf 105,189})
\oplus({\bf 105,1})
\oplus({\bf 20',7125})
\oplus({\bf 20',189})
\oplus({\bf 20',1})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 196,19})
\oplus({\bf 50,1311})
\oplus({\bf 50,19})
\oplus({\bf 6,32319})
\oplus({\bf 6,1311})
\oplus({\bf 6,19})$\\
%
${\bf 1081575}$&=&
$({\bf 10,11628})
\oplus({\bf \overline{10},11628})
\oplus({\bf 6,50388})
\oplus({\bf 6,969})
\oplus({\bf 15,27132})
\oplus({\bf 15,3876})
\oplus({\bf 1,75582})
\oplus({\bf 1,171})$\\
%
${\bf 1126400}$&=&
$({\bf 36,512})
\oplus({\bf 20,9216})
\oplus({\bf 20,512})
\oplus({\bf 4,77824})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})
\oplus({\bf \overline{36},512})
\oplus({\bf \overline{20},9216})
\oplus({\bf \overline{20},512})
\oplus({\bf \overline{4},77824})
\oplus({\bf \overline{4},9216})
\oplus({\bf \overline{4},512})$\\
%
${\bf 1138500}$&=&
$({\bf 64,969})
\oplus({\bf 64,19})
\oplus({\bf 10,2261})
\oplus({\bf 10,969})
\oplus({\bf 10,19})
\oplus({\bf \overline{10},2261})
\oplus({\bf \overline{10},969})
\oplus({\bf \overline{10},19})
\oplus({\bf 6,61047})
\oplus({\bf 6,11628})
\oplus({\bf 6,969})
\oplus({\bf 6,19})
\oplus({\bf 45,171})
\oplus({\bf \overline{45},171})
\oplus({\bf 20',3876})
\oplus({\bf 20',1})
\oplus({\bf 15,14364})
\oplus({\bf 15,189})
\oplus({\bf 15,3876})
\oplus2({\bf 15,171})
\oplus({\bf 15,1})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})$\\
%
${\bf 1228800}$&=&
$({\bf 60,512})
\oplus({\bf 20,9216})
\oplus({\bf 20,512})
\oplus({\bf 4,87552})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})
\oplus({\bf \overline{60},512})
\oplus({\bf \overline{20},9216})
\oplus({\bf \overline{20},512})
\oplus({\bf \overline{4},87552})
\oplus({\bf \overline{4},9216})
\oplus({\bf \overline{4},512})$\\
%
${\bf 1462500}$&=&
$({\bf 35,1})
\oplus({\bf 84,189})
\oplus({\bf 84,1})
\oplus({\bf 45,171})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},171})
\oplus({\bf 20',10640})
\oplus({\bf 20',189})
\oplus({\bf 20',1})
\oplus({\bf 15,14364})
\oplus({\bf 15,171})
\oplus({\bf 1,265335})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 70,19})
\oplus({\bf \overline{70},19})
\oplus({\bf 64,2261})
\oplus({\bf 64,19})
\oplus({\bf 10,969})
\oplus({\bf \overline{10},969})
\oplus({\bf 6,89775})
\oplus({\bf 6,2261})
\oplus({\bf 6,19})$\\
%
${\bf 1848924}$&=&
$({\bf 300',1})
\oplus({\bf 175,189})
\oplus({\bf 175,1})
\oplus({\bf 84,171})
\oplus({\bf 20',17595})
\oplus({\bf 20',189})
\oplus({\bf 20',171})
\oplus({\bf 15,10640})
\oplus({\bf 15,189})
\oplus({\bf 15,1})
\oplus({\bf 1,361284})
\oplus({\bf 1,17595})
\oplus({\bf 1,171})
\oplus({\bf 300,19})
\oplus({\bf 50,1311})
\oplus({\bf 50,19})
\oplus({\bf 64,2261})
\oplus({\bf 64,19})
\oplus({\bf 6,110124})
\oplus({\bf 6,1311})
\oplus({\bf 6,2261})
\oplus({\bf 6,19})$\\
%
${\bf 2042975}$&=&
$({\bf 10,27132})
\oplus({\bf \overline{10},27132})
\oplus({\bf 6,75582})
\oplus({\bf 6,3876})
\oplus({\bf 15,50388})
\oplus({\bf 15,11628})
\oplus({\bf 1,92378})
\oplus({\bf 1,969})$\\
%
${\bf 2302300}$&=&
$({\bf 735,1})
\oplus({\bf 105,189})
\oplus({\bf 105,171})
\oplus({\bf 105,1})
\oplus({\bf 175,189})
\oplus({\bf 175,1})
\oplus({\bf 20',7125})
\oplus({\bf 20',17595})
\oplus2({\bf 20',189})
\oplus({\bf 20',171})
\oplus({\bf 20',1})
\oplus({\bf 15,7125})
\oplus({\bf 15,189})
\oplus({\bf 15,1})
\oplus({\bf 1,479655})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})
\oplus({\bf 196,19})
\oplus({\bf 384,19})
\oplus({\bf 50,1311})
\oplus({\bf 50,2261})
\oplus2({\bf 50,19})
\oplus({\bf 64,1311})
\oplus({\bf 64,19})
\oplus({\bf 6,32319})
\oplus({\bf 6,101745})
\oplus2({\bf 6,1311})
\oplus({\bf 6,2261})
\oplus2({\bf 6,19})$\\
%
${\bf 2421900}$&=&
$({\bf 70,19})
\oplus({\bf \overline{70},19})
\oplus({\bf 64,2261})
\oplus({\bf 64,969})
\oplus2({\bf 64,19})
\oplus({\bf 10,2261})
\oplus({\bf 10,969})
\oplus({\bf 10,19})
\oplus({\bf \overline{10},2261})
\oplus({\bf \overline{10},969})
\oplus({\bf \overline{10},19})
\oplus({\bf 6,89775})
\oplus({\bf 6,61047})
\oplus({\bf 6,2261})
\oplus({\bf 6,969})
\oplus({\bf 6,19})
\oplus({\bf 84,171})
\oplus({\bf 84,1})
\oplus({\bf 45,189})
\oplus({\bf 45,171})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},171})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',14364})
\oplus({\bf 20',171})
\oplus({\bf 15,10640})
\oplus({\bf 15,14364})
\oplus({\bf 15,189})
\oplus({\bf 15,3876})
\oplus2({\bf 15,171})
\oplus({\bf 15,1})
\oplus({\bf 1,427329})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 2510820}$&=&
$({\bf 336,19})
\oplus({\bf 105,1311})
\oplus({\bf 105,19})
\oplus({\bf 20',32319})
\oplus({\bf 20',1311})
\oplus({\bf 20',19})
\oplus({\bf 1,447051})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 540''',1})
\oplus({\bf 196,189})
\oplus({\bf 196,1})
\oplus({\bf 50,7125})
\oplus({\bf 50,189})
\oplus({\bf 50,1})
\oplus({\bf 6,127281})
\oplus({\bf 6,7125})
\oplus({\bf 6,189})
\oplus({\bf 6,1})$\\
%
${\bf 2902900}$&=&
$({\bf 126,19})
\oplus({\bf \overline{126},19})
\oplus({\bf 50,969})
\oplus({\bf 64,2261})
\oplus({\bf 64,969})
\oplus2({\bf 64,19})
\oplus({\bf 10,1311})
\oplus({\bf 10,2261})
\oplus2({\bf 10,19})
\oplus({\bf \overline{10},1311})
\oplus({\bf \overline{10},2261})
\oplus2({\bf \overline{10},19})
\oplus({\bf 6,118864})
\oplus({\bf 6,61047})
\oplus({\bf 6,2261})
\oplus2({\bf 6,969})
\oplus({\bf 175,171})
\oplus({\bf 175,1})
\oplus({\bf 45,189})
\oplus({\bf 45,171})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},171})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',14364})
\oplus({\bf 20',3876})
\oplus({\bf 20',171})
\oplus({\bf 15,17595})
\oplus({\bf 15,14364})
\oplus2({\bf 15,189})
\oplus2({\bf 15,171})
\oplus({\bf 15,1})
\oplus({\bf 1,524400})
\oplus({\bf 1,14364})
\oplus({\bf 1,3876})$\\
%
${\bf 3268760}$&=&
$({\bf 10,50388})
\oplus({\bf \overline{10},50388})
\oplus({\bf 6,92378})
\oplus({\bf 6,11628})
\oplus({\bf 15,75582})
\oplus({\bf 15,27132})
\oplus({\bf 1,92378})
\oplus({\bf 1,3876})$\\
%
${\bf 3580500}$&=&
$({\bf 729,1})
\oplus({\bf 105,189})
\oplus({\bf 105,1})
\oplus({\bf 175,189})
\oplus({\bf 175,171})
\oplus({\bf 175,1})
\oplus({\bf 84,189})
\oplus({\bf 84,1})
\oplus({\bf 20',7125})
\oplus({\bf 20',17595})
\oplus({\bf 20',10640})
\oplus3({\bf 20',189})
\oplus({\bf 20',171})
\oplus2({\bf 20',1})
\oplus({\bf 15,17595})
\oplus({\bf 15,189})
\oplus({\bf 15,171})
\oplus({\bf 1,714780})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,10640})
\oplus2({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 384,19})
\oplus({\bf 300,19})
\oplus({\bf 50,1311})
\oplus({\bf 50,2261})
\oplus2({\bf 50,19})
\oplus({\bf 64,1311})
\oplus({\bf 64,2261})
\oplus2({\bf 64,19})
\oplus({\bf 6,101745})
\oplus({\bf 6,110124})
\oplus2({\bf 6,1311})
\oplus2({\bf 6,2261})
\oplus2({\bf 6,19})$\\
%
${\bf 3670524}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,171})
\oplus({\bf 175,189})
\oplus({\bf 175,171})
\oplus({\bf 175,1})
\oplus({\bf 45,189})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},189})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',17595})
\oplus({\bf 20',14364})
\oplus({\bf 20',189})
\oplus2({\bf 20',171})
\oplus({\bf 15,7125})
\oplus({\bf 15,17595})
\oplus2({\bf 15,189})
\oplus({\bf 15,171})
\oplus({\bf 15,1})
\oplus({\bf 1,714000})
\oplus({\bf 1,17595})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 384,19})
\oplus({\bf 126,19})
\oplus({\bf \overline{126},19})
\oplus({\bf 50,2261})
\oplus({\bf 50,969})
\oplus({\bf 50,19})
\oplus({\bf 64,1311})
\oplus({\bf 64,2261})
\oplus2({\bf 64,19})
\oplus({\bf 10,1311})
\oplus({\bf 10,19})
\oplus({\bf \overline{10},1311})
\oplus({\bf \overline{10},19})
\oplus({\bf 6,101745})
\oplus({\bf 6,118864})
\oplus({\bf 6,1311})
\oplus2({\bf 6,2261})
\oplus({\bf 6,969})
\oplus({\bf 6,19})$\\
%
${\bf 3893670}$&=&
$({\bf 64,3876})
\oplus({\bf 64,171})
\oplus({\bf 10,14364})
\oplus({\bf 10,3876})
\oplus({\bf 10,171})
\oplus({\bf \overline{10},14364})
\oplus({\bf \overline{10},3876})
\oplus({\bf \overline{10},171})
\oplus({\bf 6,189924})
\oplus({\bf 6,189})
\oplus({\bf 6,27132})
\oplus({\bf 6,3876})
\oplus({\bf 6,171})
\oplus({\bf 6,1})
\oplus({\bf 45,969})
\oplus({\bf \overline{45},969})
\oplus({\bf 20',11628})
\oplus({\bf 20',19})
\oplus({\bf 15,61047})
\oplus({\bf 15,2261})
\oplus({\bf 15,11628})
\oplus2({\bf 15,969})
\oplus({\bf 15,19})
\oplus({\bf 1,453492})
\oplus({\bf 1,11628})
\oplus({\bf 1,19})$\\
%
${\bf 4457400}$&=&
$({\bf 10,75582})
\oplus({\bf \overline{10},75582})
\oplus({\bf 6,92378})
\oplus({\bf 6,27132})
\oplus({\bf 15,92378})
\oplus({\bf 15,50388})
\oplus({\bf 1,75582})
\oplus({\bf 1,11628})$\\
%
${\bf 5200300}$&=&
$({\bf 10,92378})
\oplus({\bf \overline{10},92378})
\oplus({\bf 6,75582})
\oplus({\bf 6,50388})
\oplus({\bf 15,92378})
\oplus({\bf 15,75582})
\oplus({\bf 1,50388})
\oplus({\bf 1,27132})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{25}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{21}$(R)}
}
\label{Table:Branching-rules-B12_A1-A1-B10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B12_A1-A1-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 25}$&=&
$({\bf 1,1,21})
\oplus({\bf 2,2,1})$\\
%
${\bf 300}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,210})
\oplus({\bf 2,2,21})$\\
%
${\bf 324}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,230})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,21})$\\
%
${\bf 2300}$&=&
$({\bf 3,1,21})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,1330})
\oplus({\bf 2,2,210})
\oplus({\bf 2,2,1})$\\
%
${\bf 2900}$&=&
$({\bf 3,3,21})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,21})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,230})
\oplus({\bf 2,2,1})$\\
%
${\bf 4096}$&=&
$({\bf 2,1,1024})
\oplus({\bf 1,2,1024})$\\
%
${\bf 5175}$&=&
$({\bf 3,3,21})
\oplus({\bf 3,1,21})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,3059})
\oplus({\bf 1,1,21})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,230})
\oplus({\bf 2,2,210})
\oplus({\bf 2,2,1})$\\
%
${\bf 12650}$&=&
$({\bf 3,1,210})
\oplus({\bf 1,3,210})
\oplus({\bf 1,1,5985})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,1330})
\oplus({\bf 2,2,21})$\\
%
${\bf 20150}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,230})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,10395})
\oplus({\bf 1,1,230})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,21})
\oplus({\bf 2,2,1750})
\oplus({\bf 2,2,21})$\\
%
${\bf 32175}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,230})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,210})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,210})
\oplus({\bf 1,1,15939})
\oplus({\bf 1,1,230})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,21})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,3059})
\oplus({\bf 2,2,21})$\\
%
${\bf 44550}$&=&
$({\bf 3,3,210})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,230})
\oplus({\bf 3,1,210})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,230})
\oplus({\bf 1,3,210})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,21735})
\oplus({\bf 1,1,210})
\oplus({\bf 4,2,21})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,3059})
\oplus({\bf 2,2,1330})
\oplus2({\bf 2,2,21})$\\
%
${\bf 52026}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,230})
\oplus({\bf 3,3,210})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,230})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,230})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,26125})
\oplus({\bf 1,1,230})
\oplus({\bf 1,1,210})
\oplus({\bf 4,4,21})
\oplus({\bf 4,2,21})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,1750})
\oplus({\bf 2,2,3059})
\oplus2({\bf 2,2,21})$\\
%
${\bf 53130}$&=&
$({\bf 3,1,1330})
\oplus({\bf 1,3,1330})
\oplus({\bf 1,1,20349})
\oplus({\bf 1,1,21})
\oplus({\bf 2,2,5985})
\oplus({\bf 2,2,210})$\\
%
${\bf 98304}$&=&
$({\bf 2,3,1024})
\oplus({\bf 2,1,20480})
\oplus({\bf 2,1,1024})
\oplus({\bf 3,2,1024})
\oplus({\bf 1,2,20480})
\oplus({\bf 1,2,1024})$\\
%
${\bf 115830}$&=&
$({\bf 5,5,21})
\oplus({\bf 3,3,1750})
\oplus({\bf 3,3,21})
\oplus({\bf 1,1,51359})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,21})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,230})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,10395})
\oplus({\bf 2,2,230})
\oplus({\bf 2,2,1})$\\
%
${\bf 177100}$&=&
$({\bf 3,1,5985})
\oplus({\bf 1,3,5985})
\oplus({\bf 1,1,54264})
\oplus({\bf 1,1,210})
\oplus({\bf 2,2,20349})
\oplus({\bf 2,2,1330})$\\
%
${\bf 260820}$&=&
$({\bf 3,3,1330})
\oplus({\bf 3,3,21})
\oplus({\bf 3,1,3059})
\oplus({\bf 3,1,1330})
\oplus({\bf 3,1,21})
\oplus({\bf 1,3,3059})
\oplus({\bf 1,3,1330})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,104006})
\oplus({\bf 1,1,1330})
\oplus({\bf 1,1,21})
\oplus({\bf 4,2,210})
\oplus({\bf 2,4,210})
\oplus({\bf 2,2,21735})
\oplus({\bf 2,2,230})
\oplus({\bf 2,2,5985})
\oplus2({\bf 2,2,210})
\oplus({\bf 2,2,1})$\\
%
${\bf 368550}$&=&
$({\bf 5,1,21})
\oplus({\bf 3,3,3059})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,1,3059})
\oplus({\bf 3,1,1330})
\oplus({\bf 3,1,21})
\oplus({\bf 1,5,21})
\oplus({\bf 1,3,3059})
\oplus({\bf 1,3,1330})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,150535})
\oplus({\bf 1,1,3059})
\oplus({\bf 1,1,21})
\oplus({\bf 4,2,230})
\oplus({\bf 4,2,210})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,230})
\oplus({\bf 2,4,210})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,15939})
\oplus({\bf 2,2,21735})
\oplus({\bf 2,2,230})
\oplus2({\bf 2,2,210})
\oplus({\bf 2,2,1})$\\
%
${\bf 385020}$&=&
$({\bf 5,5,21})
\oplus({\bf 5,3,21})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,1750})
\oplus({\bf 3,3,3059})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,1,1750})
\oplus({\bf 3,1,21})
\oplus({\bf 1,3,1750})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,165186})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,3059})
\oplus({\bf 1,1,21})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,230})
\oplus({\bf 4,4,210})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,230})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,230})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,10395})
\oplus({\bf 2,2,26125})
\oplus2({\bf 2,2,230})
\oplus({\bf 2,2,210})
\oplus({\bf 2,2,1})$\\
%
${\bf 430650}$&=&
$({\bf 5,3,21})
\oplus({\bf 5,1,21})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,1750})
\oplus({\bf 3,3,3059})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,1,3059})
\oplus({\bf 3,1,21})
\oplus({\bf 1,5,21})
\oplus({\bf 1,3,3059})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,181125})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,3059})
\oplus({\bf 1,1,21})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,230})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,230})
\oplus({\bf 4,2,210})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,230})
\oplus({\bf 2,4,210})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,26125})
\oplus({\bf 2,2,15939})
\oplus2({\bf 2,2,230})
\oplus({\bf 2,2,210})
\oplus({\bf 2,2,1})$\\
%
${\bf 476905}$&=&
$({\bf 5,3,21})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,3059})
\oplus({\bf 3,3,1330})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,1,1750})
\oplus({\bf 3,1,3059})
\oplus2({\bf 3,1,21})
\oplus({\bf 1,3,1750})
\oplus({\bf 1,3,3059})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,1,197505})
\oplus({\bf 1,1,3059})
\oplus({\bf 1,1,1330})
\oplus({\bf 4,4,210})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,230})
\oplus({\bf 4,2,210})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,230})
\oplus({\bf 2,4,210})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,26125})
\oplus({\bf 2,2,21735})
\oplus2({\bf 2,2,230})
\oplus2({\bf 2,2,210})
\oplus({\bf 2,2,1})$\\
%
${\bf 480700}$&=&
$({\bf 3,1,20349})
\oplus({\bf 1,3,20349})
\oplus({\bf 1,1,116280})
\oplus({\bf 1,1,1330})
\oplus({\bf 2,2,54264})
\oplus({\bf 2,2,5985})$\\
%
${\bf 573300}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,230})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,10395})
\oplus({\bf 3,3,230})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,219604})
\oplus({\bf 1,1,10395})
\oplus({\bf 1,1,230})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,21})
\oplus({\bf 4,4,1750})
\oplus({\bf 4,4,21})
\oplus({\bf 2,2,51359})
\oplus({\bf 2,2,1750})
\oplus({\bf 2,2,21})$\\
%
${\bf 1081575}$&=&
$({\bf 3,1,54264})
\oplus({\bf 1,3,54264})
\oplus({\bf 1,1,203490})
\oplus({\bf 1,1,5985})
\oplus({\bf 2,2,116280})
\oplus({\bf 2,2,20349})$\\
%
${\bf 1126400}$&=&
$({\bf 4,1,1024})
\oplus({\bf 2,3,20480})
\oplus({\bf 2,3,1024})
\oplus({\bf 2,1,193536})
\oplus({\bf 2,1,20480})
\oplus({\bf 2,1,1024})
\oplus({\bf 3,2,20480})
\oplus({\bf 3,2,1024})
\oplus({\bf 1,4,1024})
\oplus({\bf 1,2,193536})
\oplus({\bf 1,2,20480})
\oplus({\bf 1,2,1024})$\\
%
${\bf 1138500}$&=&
$({\bf 3,3,5985})
\oplus({\bf 3,3,210})
\oplus({\bf 3,1,21735})
\oplus({\bf 3,1,5985})
\oplus({\bf 3,1,210})
\oplus({\bf 1,3,21735})
\oplus({\bf 1,3,5985})
\oplus({\bf 1,3,210})
\oplus({\bf 1,1,367080})
\oplus({\bf 1,1,230})
\oplus({\bf 1,1,5985})
\oplus({\bf 1,1,210})
\oplus({\bf 4,2,1330})
\oplus({\bf 2,4,1330})
\oplus({\bf 2,2,104006})
\oplus({\bf 2,2,3059})
\oplus({\bf 2,2,20349})
\oplus2({\bf 2,2,1330})
\oplus({\bf 2,2,21})$\\
%
${\bf 1228800}$&=&
$({\bf 4,3,1024})
\oplus({\bf 2,3,20480})
\oplus({\bf 2,3,1024})
\oplus({\bf 2,1,215040})
\oplus({\bf 2,1,20480})
\oplus({\bf 2,1,1024})
\oplus({\bf 3,4,1024})
\oplus({\bf 3,2,20480})
\oplus({\bf 3,2,1024})
\oplus({\bf 1,2,215040})
\oplus({\bf 1,2,20480})
\oplus({\bf 1,2,1024})$\\
%
${\bf 1462500}$&=&
$({\bf 5,1,230})
\oplus({\bf 3,3,15939})
\oplus({\bf 3,3,230})
\oplus({\bf 3,3,210})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,21735})
\oplus({\bf 3,1,210})
\oplus({\bf 1,5,230})
\oplus({\bf 1,3,21735})
\oplus({\bf 1,3,210})
\oplus({\bf 1,1,495880})
\oplus({\bf 1,1,15939})
\oplus({\bf 1,1,230})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,3059})
\oplus({\bf 4,2,21})
\oplus({\bf 2,4,3059})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,150535})
\oplus({\bf 2,2,3059})
\oplus({\bf 2,2,1330})
\oplus({\bf 2,2,21})$\\
%
${\bf 1848924}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,230})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,210})
\oplus({\bf 3,5,230})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,26125})
\oplus({\bf 3,3,230})
\oplus({\bf 3,3,210})
\oplus({\bf 3,1,15939})
\oplus({\bf 3,1,230})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,210})
\oplus({\bf 1,3,15939})
\oplus({\bf 1,3,230})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,655500})
\oplus({\bf 1,1,26125})
\oplus({\bf 1,1,210})
\oplus({\bf 6,2,21})
\oplus({\bf 4,4,1750})
\oplus({\bf 4,4,21})
\oplus({\bf 4,2,3059})
\oplus({\bf 4,2,21})
\oplus({\bf 2,6,21})
\oplus({\bf 2,4,3059})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,181125})
\oplus({\bf 2,2,1750})
\oplus({\bf 2,2,3059})
\oplus({\bf 2,2,21})$\\
%
${\bf 2042975}$&=&
$({\bf 3,1,116280})
\oplus({\bf 1,3,116280})
\oplus({\bf 1,1,293930})
\oplus({\bf 1,1,20349})
\oplus({\bf 2,2,203490})
\oplus({\bf 2,2,54264})$\\
%
${\bf 2302300}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,230})
\oplus({\bf 5,5,210})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,230})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,230})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,10395})
\oplus({\bf 3,3,26125})
\oplus2({\bf 3,3,230})
\oplus({\bf 3,3,210})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,10395})
\oplus({\bf 3,1,230})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,10395})
\oplus({\bf 1,3,230})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,848540})
\oplus({\bf 1,1,10395})
\oplus({\bf 1,1,26125})
\oplus({\bf 1,1,230})
\oplus({\bf 1,1,210})
\oplus({\bf 6,6,21})
\oplus({\bf 6,4,21})
\oplus({\bf 4,6,21})
\oplus({\bf 4,4,1750})
\oplus({\bf 4,4,3059})
\oplus2({\bf 4,4,21})
\oplus({\bf 4,2,1750})
\oplus({\bf 4,2,21})
\oplus({\bf 2,4,1750})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,51359})
\oplus({\bf 2,2,165186})
\oplus2({\bf 2,2,1750})
\oplus({\bf 2,2,3059})
\oplus2({\bf 2,2,21})$\\
%
${\bf 2421900}$&=&
$({\bf 5,1,210})
\oplus({\bf 3,3,21735})
\oplus({\bf 3,3,230})
\oplus2({\bf 3,3,210})
\oplus({\bf 3,1,15939})
\oplus({\bf 3,1,21735})
\oplus({\bf 3,1,230})
\oplus({\bf 3,1,5985})
\oplus({\bf 3,1,210})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,210})
\oplus({\bf 1,3,15939})
\oplus({\bf 1,3,21735})
\oplus({\bf 1,3,230})
\oplus({\bf 1,3,5985})
\oplus({\bf 1,3,210})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,807576})
\oplus({\bf 1,1,21735})
\oplus2({\bf 1,1,210})
\oplus({\bf 4,2,3059})
\oplus({\bf 4,2,1330})
\oplus({\bf 4,2,21})
\oplus({\bf 2,4,3059})
\oplus({\bf 2,4,1330})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,150535})
\oplus({\bf 2,2,104006})
\oplus2({\bf 2,2,3059})
\oplus2({\bf 2,2,1330})
\oplus2({\bf 2,2,21})$\\
%
${\bf 2510820}$&=&
$({\bf 7,7,21})
\oplus({\bf 5,5,1750})
\oplus({\bf 5,5,21})
\oplus({\bf 3,3,51359})
\oplus({\bf 3,3,1750})
\oplus({\bf 3,3,21})
\oplus({\bf 1,1,834900})
\oplus({\bf 1,1,51359})
\oplus({\bf 1,1,1750})
\oplus({\bf 1,1,21})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,230})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,10395})
\oplus({\bf 4,4,230})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,219604})
\oplus({\bf 2,2,10395})
\oplus({\bf 2,2,230})
\oplus({\bf 2,2,1})$\\
%
${\bf 2902900}$&=&
$({\bf 5,3,210})
\oplus({\bf 3,5,210})
\oplus({\bf 3,3,21735})
\oplus({\bf 3,3,230})
\oplus({\bf 3,3,5985})
\oplus2({\bf 3,3,210})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,26125})
\oplus({\bf 3,1,21735})
\oplus({\bf 3,1,230})
\oplus2({\bf 3,1,210})
\oplus({\bf 1,3,26125})
\oplus({\bf 1,3,21735})
\oplus({\bf 1,3,230})
\oplus2({\bf 1,3,210})
\oplus({\bf 1,1,981750})
\oplus({\bf 1,1,21735})
\oplus({\bf 1,1,230})
\oplus({\bf 1,1,5985})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,1330})
\oplus({\bf 4,4,21})
\oplus({\bf 4,2,3059})
\oplus({\bf 4,2,1330})
\oplus({\bf 4,2,21})
\oplus({\bf 2,4,3059})
\oplus({\bf 2,4,1330})
\oplus({\bf 2,4,21})
\oplus({\bf 2,2,197505})
\oplus({\bf 2,2,1750})
\oplus({\bf 2,2,104006})
\oplus2({\bf 2,2,3059})
\oplus2({\bf 2,2,1330})
\oplus2({\bf 2,2,21})$\\
%
${\bf 3268760}$&=&
$({\bf 3,1,203490})
\oplus({\bf 1,3,203490})
\oplus({\bf 1,1,352716})
\oplus({\bf 1,1,54264})
\oplus({\bf 2,2,293930})
\oplus({\bf 2,2,116280})$\\
%
${\bf 3580500}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,230})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,230})
\oplus({\bf 5,3,210})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,230})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,230})
\oplus({\bf 3,5,210})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,10395})
\oplus({\bf 3,3,26125})
\oplus({\bf 3,3,15939})
\oplus3({\bf 3,3,230})
\oplus({\bf 3,3,210})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,26125})
\oplus({\bf 3,1,230})
\oplus({\bf 3,1,210})
\oplus({\bf 1,5,230})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,26125})
\oplus({\bf 1,3,230})
\oplus({\bf 1,3,210})
\oplus({\bf 1,1,1285956})
\oplus({\bf 1,1,10395})
\oplus({\bf 1,1,26125})
\oplus({\bf 1,1,15939})
\oplus2({\bf 1,1,230})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,21})
\oplus({\bf 6,2,21})
\oplus({\bf 4,6,21})
\oplus({\bf 4,4,1750})
\oplus({\bf 4,4,3059})
\oplus2({\bf 4,4,21})
\oplus({\bf 4,2,1750})
\oplus({\bf 4,2,3059})
\oplus2({\bf 4,2,21})
\oplus({\bf 2,6,21})
\oplus({\bf 2,4,1750})
\oplus({\bf 2,4,3059})
\oplus2({\bf 2,4,21})
\oplus({\bf 2,2,165186})
\oplus({\bf 2,2,181125})
\oplus2({\bf 2,2,1750})
\oplus2({\bf 2,2,3059})
\oplus2({\bf 2,2,21})$\\
%
${\bf 3670524}$&=&
$({\bf 5,5,210})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,230})
\oplus({\bf 5,3,210})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,230})
\oplus({\bf 3,5,210})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,26125})
\oplus({\bf 3,3,21735})
\oplus2({\bf 3,3,230})
\oplus2({\bf 3,3,210})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,10395})
\oplus({\bf 3,1,26125})
\oplus2({\bf 3,1,230})
\oplus({\bf 3,1,210})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,10395})
\oplus({\bf 1,3,26125})
\oplus2({\bf 1,3,230})
\oplus({\bf 1,3,210})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1297890})
\oplus({\bf 1,1,26125})
\oplus({\bf 1,1,21735})
\oplus({\bf 1,1,210})
\oplus({\bf 6,4,21})
\oplus({\bf 4,6,21})
\oplus({\bf 4,4,3059})
\oplus({\bf 4,4,1330})
\oplus2({\bf 4,4,21})
\oplus({\bf 4,2,1750})
\oplus({\bf 4,2,3059})
\oplus2({\bf 4,2,21})
\oplus({\bf 2,4,1750})
\oplus({\bf 2,4,3059})
\oplus2({\bf 2,4,21})
\oplus({\bf 2,2,165186})
\oplus({\bf 2,2,197505})
\oplus2({\bf 2,2,1750})
\oplus2({\bf 2,2,3059})
\oplus({\bf 2,2,1330})
\oplus2({\bf 2,2,21})$\\
%
${\bf 3893670}$&=&
$({\bf 3,3,20349})
\oplus({\bf 3,3,1330})
\oplus({\bf 3,1,104006})
\oplus({\bf 3,1,20349})
\oplus({\bf 3,1,1330})
\oplus({\bf 1,3,104006})
\oplus({\bf 1,3,20349})
\oplus({\bf 1,3,1330})
\oplus({\bf 1,1,1002915})
\oplus({\bf 1,1,3059})
\oplus({\bf 1,1,20349})
\oplus({\bf 1,1,1330})
\oplus({\bf 4,2,5985})
\oplus({\bf 2,4,5985})
\oplus({\bf 2,2,367080})
\oplus({\bf 2,2,21735})
\oplus({\bf 2,2,54264})
\oplus2({\bf 2,2,5985})
\oplus({\bf 2,2,210})$\\
%
${\bf 4457400}$&=&
$({\bf 3,1,293930})
\oplus({\bf 1,3,293930})
\oplus({\bf 1,1,352716})
\oplus({\bf 1,1,116280})
\oplus({\bf 2,2,352716})
\oplus({\bf 2,2,203490})$\\
%
${\bf 5200300}$&=&
$({\bf 3,1,352716})
\oplus({\bf 1,3,352716})
\oplus({\bf 1,1,293930})
\oplus({\bf 1,1,203490})
\oplus({\bf 2,2,352716})
\oplus({\bf 2,2,293930})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{23}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{23}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B12_B11-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{23}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B12_B11-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{so}_{23}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 25}$&=&
$({\bf 1})(2)
\oplus({\bf 23})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 300}$&=&
$({\bf 23})(2)
\oplus({\bf 253})(0)
\oplus({\bf 1})(0)
\oplus({\bf 23})(-2)$\\
%
${\bf 324}$&=&
$({\bf 1})(4)
\oplus({\bf 23})(2)
\oplus({\bf 275})(0)
\oplus({\bf 1})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 2300}$&=&
$({\bf 253})(2)
\oplus({\bf 1771})(0)
\oplus({\bf 23})(0)
\oplus({\bf 253})(-2)$\\
%
${\bf 2900}$&=&
$({\bf 1})(6)
\oplus({\bf 23})(4)
\oplus({\bf 275})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2277})(0)
\oplus({\bf 23})(0)
\oplus({\bf 275})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 4096}$&=&
$({\bf 2048})(1)
\oplus({\bf 2048})(-1)$\\
%
${\bf 5175}$&=&
$({\bf 23})(4)
\oplus({\bf 275})(2)
\oplus({\bf 253})(2)
\oplus({\bf 1})(2)
\oplus({\bf 4025})(0)
\oplus2({\bf 23})(0)
\oplus({\bf 275})(-2)
\oplus({\bf 253})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 23})(-4)$\\
%
${\bf 12650}$&=&
$({\bf 1771})(2)
\oplus({\bf 8855})(0)
\oplus({\bf 253})(0)
\oplus({\bf 1771})(-2)$\\
%
${\bf 20150}$&=&
$({\bf 1})(8)
\oplus({\bf 23})(6)
\oplus({\bf 275})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2277})(2)
\oplus({\bf 23})(2)
\oplus({\bf 14674})(0)
\oplus({\bf 275})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2277})(-2)
\oplus({\bf 23})(-2)
\oplus({\bf 275})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 32175}$&=&
$({\bf 275})(4)
\oplus({\bf 4025})(2)
\oplus({\bf 23})(2)
\oplus({\bf 23000})(0)
\oplus({\bf 275})(0)
\oplus({\bf 253})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4025})(-2)
\oplus({\bf 23})(-2)
\oplus({\bf 275})(-4)$\\
%
${\bf 44550}$&=&
$({\bf 253})(4)
\oplus({\bf 4025})(2)
\oplus({\bf 1771})(2)
\oplus({\bf 23})(2)
\oplus({\bf 31625})(0)
\oplus({\bf 275})(0)
\oplus2({\bf 253})(0)
\oplus({\bf 4025})(-2)
\oplus({\bf 1771})(-2)
\oplus({\bf 23})(-2)
\oplus({\bf 253})(-4)$\\
%
${\bf 52026}$&=&
$({\bf 23})(6)
\oplus({\bf 275})(4)
\oplus({\bf 253})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2277})(2)
\oplus({\bf 4025})(2)
\oplus2({\bf 23})(2)
\oplus({\bf 37422})(0)
\oplus2({\bf 275})(0)
\oplus({\bf 253})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2277})(-2)
\oplus({\bf 4025})(-2)
\oplus2({\bf 23})(-2)
\oplus({\bf 275})(-4)
\oplus({\bf 253})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 23})(-6)$\\
%
${\bf 53130}$&=&
$({\bf 8855})(2)
\oplus({\bf 33649})(0)
\oplus({\bf 1771})(0)
\oplus({\bf 8855})(-2)$\\
%
${\bf 98304}$&=&
$({\bf 2048})(3)
\oplus({\bf 45056})(1)
\oplus({\bf 2048})(1)
\oplus({\bf 45056})(-1)
\oplus({\bf 2048})(-1)
\oplus({\bf 2048})(-3)$\\
%
${\bf 115830}$&=&
$({\bf 1})(10)
\oplus({\bf 23})(8)
\oplus({\bf 275})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2277})(4)
\oplus({\bf 23})(4)
\oplus({\bf 14674})(2)
\oplus({\bf 275})(2)
\oplus({\bf 1})(2)
\oplus({\bf 78430})(0)
\oplus({\bf 2277})(0)
\oplus({\bf 23})(0)
\oplus({\bf 14674})(-2)
\oplus({\bf 275})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2277})(-4)
\oplus({\bf 23})(-4)
\oplus({\bf 275})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 177100}$&=&
$({\bf 33649})(2)
\oplus({\bf 100947})(0)
\oplus({\bf 8855})(0)
\oplus({\bf 33649})(-2)$\\
%
${\bf 260820}$&=&
$({\bf 1771})(4)
\oplus({\bf 31625})(2)
\oplus({\bf 8855})(2)
\oplus({\bf 253})(2)
\oplus({\bf 168245})(0)
\oplus({\bf 4025})(0)
\oplus2({\bf 1771})(0)
\oplus({\bf 31625})(-2)
\oplus({\bf 8855})(-2)
\oplus({\bf 253})(-2)
\oplus({\bf 1771})(-4)$\\
%
${\bf 368550}$&=&
$({\bf 4025})(4)
\oplus({\bf 23000})(2)
\oplus({\bf 31625})(2)
\oplus({\bf 275})(2)
\oplus({\bf 253})(2)
\oplus({\bf 240350})(0)
\oplus2({\bf 4025})(0)
\oplus({\bf 1771})(0)
\oplus({\bf 23})(0)
\oplus({\bf 23000})(-2)
\oplus({\bf 31625})(-2)
\oplus({\bf 275})(-2)
\oplus({\bf 253})(-2)
\oplus({\bf 4025})(-4)$\\
%
${\bf 385020}$&=&
$({\bf 23})(8)
\oplus({\bf 275})(6)
\oplus({\bf 253})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2277})(4)
\oplus({\bf 4025})(4)
\oplus2({\bf 23})(4)
\oplus({\bf 14674})(2)
\oplus({\bf 37422})(2)
\oplus2({\bf 275})(2)
\oplus({\bf 253})(2)
\oplus({\bf 1})(2)
\oplus({\bf 256795})(0)
\oplus2({\bf 2277})(0)
\oplus({\bf 4025})(0)
\oplus2({\bf 23})(0)
\oplus({\bf 14674})(-2)
\oplus({\bf 37422})(-2)
\oplus2({\bf 275})(-2)
\oplus({\bf 253})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2277})(-4)
\oplus({\bf 4025})(-4)
\oplus2({\bf 23})(-4)
\oplus({\bf 275})(-6)
\oplus({\bf 253})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 23})(-8)$\\
%
${\bf 430650}$&=&
$({\bf 275})(6)
\oplus({\bf 2277})(4)
\oplus({\bf 4025})(4)
\oplus({\bf 23})(4)
\oplus({\bf 37422})(2)
\oplus({\bf 23000})(2)
\oplus2({\bf 275})(2)
\oplus({\bf 253})(2)
\oplus({\bf 1})(2)
\oplus({\bf 284625})(0)
\oplus({\bf 2277})(0)
\oplus2({\bf 4025})(0)
\oplus2({\bf 23})(0)
\oplus({\bf 37422})(-2)
\oplus({\bf 23000})(-2)
\oplus2({\bf 275})(-2)
\oplus({\bf 253})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2277})(-4)
\oplus({\bf 4025})(-4)
\oplus({\bf 23})(-4)
\oplus({\bf 275})(-6)$\\
%
${\bf 476905}$&=&
$({\bf 253})(6)
\oplus({\bf 4025})(4)
\oplus({\bf 1771})(4)
\oplus({\bf 23})(4)
\oplus({\bf 37422})(2)
\oplus({\bf 31625})(2)
\oplus({\bf 275})(2)
\oplus2({\bf 253})(2)
\oplus({\bf 312984})(0)
\oplus({\bf 2277})(0)
\oplus2({\bf 4025})(0)
\oplus({\bf 1771})(0)
\oplus({\bf 23})(0)
\oplus({\bf 37422})(-2)
\oplus({\bf 31625})(-2)
\oplus({\bf 275})(-2)
\oplus2({\bf 253})(-2)
\oplus({\bf 4025})(-4)
\oplus({\bf 1771})(-4)
\oplus({\bf 23})(-4)
\oplus({\bf 253})(-6)$\\
%
${\bf 480700}$&=&
$({\bf 100947})(2)
\oplus({\bf 245157})(0)
\oplus({\bf 33649})(0)
\oplus({\bf 100947})(-2)$\\
%
${\bf 573300}$&=&
$({\bf 1})(12)
\oplus({\bf 23})(10)
\oplus({\bf 275})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2277})(6)
\oplus({\bf 23})(6)
\oplus({\bf 14674})(4)
\oplus({\bf 275})(4)
\oplus({\bf 1})(4)
\oplus({\bf 78430})(2)
\oplus({\bf 2277})(2)
\oplus({\bf 23})(2)
\oplus({\bf 361790})(0)
\oplus({\bf 14674})(0)
\oplus({\bf 275})(0)
\oplus({\bf 1})(0)
\oplus({\bf 78430})(-2)
\oplus({\bf 2277})(-2)
\oplus({\bf 23})(-2)
\oplus({\bf 14674})(-4)
\oplus({\bf 275})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2277})(-6)
\oplus({\bf 23})(-6)
\oplus({\bf 275})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 1081575}$&=&
$({\bf 245157})(2)
\oplus({\bf 490314})(0)
\oplus({\bf 100947})(0)
\oplus({\bf 245157})(-2)$\\
%
${\bf 1126400}$&=&
$({\bf 45056})(3)
\oplus({\bf 471040})(1)
\oplus({\bf 45056})(1)
\oplus({\bf 2048})(1)
\oplus({\bf 471040})(-1)
\oplus({\bf 45056})(-1)
\oplus({\bf 2048})(-1)
\oplus({\bf 45056})(-3)$\\
%
${\bf 1138500}$&=&
$({\bf 8855})(4)
\oplus({\bf 168245})(2)
\oplus({\bf 33649})(2)
\oplus({\bf 1771})(2)
\oplus({\bf 664125})(0)
\oplus({\bf 31625})(0)
\oplus2({\bf 8855})(0)
\oplus({\bf 168245})(-2)
\oplus({\bf 33649})(-2)
\oplus({\bf 1771})(-2)
\oplus({\bf 8855})(-4)$\\
%
${\bf 1228800}$&=&
$({\bf 2048})(5)
\oplus({\bf 45056})(3)
\oplus({\bf 2048})(3)
\oplus({\bf 518144})(1)
\oplus({\bf 45056})(1)
\oplus({\bf 2048})(1)
\oplus({\bf 518144})(-1)
\oplus({\bf 45056})(-1)
\oplus({\bf 2048})(-1)
\oplus({\bf 45056})(-3)
\oplus({\bf 2048})(-3)
\oplus({\bf 2048})(-5)$\\
%
${\bf 1462500}$&=&
$({\bf 23000})(4)
\oplus({\bf 240350})(2)
\oplus({\bf 4025})(2)
\oplus({\bf 872850})(0)
\oplus({\bf 23000})(0)
\oplus({\bf 31625})(0)
\oplus({\bf 275})(0)
\oplus({\bf 240350})(-2)
\oplus({\bf 4025})(-2)
\oplus({\bf 23000})(-4)$\\
%
${\bf 1848924}$&=&
$({\bf 2277})(6)
\oplus({\bf 37422})(4)
\oplus({\bf 275})(4)
\oplus({\bf 284625})(2)
\oplus({\bf 2277})(2)
\oplus({\bf 4025})(2)
\oplus({\bf 23})(2)
\oplus({\bf 1126125})(0)
\oplus({\bf 37422})(0)
\oplus({\bf 23000})(0)
\oplus({\bf 275})(0)
\oplus({\bf 253})(0)
\oplus({\bf 1})(0)
\oplus({\bf 284625})(-2)
\oplus({\bf 2277})(-2)
\oplus({\bf 4025})(-2)
\oplus({\bf 23})(-2)
\oplus({\bf 37422})(-4)
\oplus({\bf 275})(-4)
\oplus({\bf 2277})(-6)$\\
%
${\bf 2042975}$&=&
$({\bf 490314})(2)
\oplus({\bf 817190})(0)
\oplus({\bf 245157})(0)
\oplus({\bf 490314})(-2)$\\
%
${\bf 2302300}$&=&
$({\bf 23})(10)
\oplus({\bf 275})(8)
\oplus({\bf 253})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2277})(6)
\oplus({\bf 4025})(6)
\oplus2({\bf 23})(6)
\oplus({\bf 14674})(4)
\oplus({\bf 37422})(4)
\oplus2({\bf 275})(4)
\oplus({\bf 253})(4)
\oplus({\bf 1})(4)
\oplus({\bf 78430})(2)
\oplus({\bf 256795})(2)
\oplus2({\bf 2277})(2)
\oplus({\bf 4025})(2)
\oplus2({\bf 23})(2)
\oplus({\bf 1427426})(0)
\oplus2({\bf 14674})(0)
\oplus({\bf 37422})(0)
\oplus2({\bf 275})(0)
\oplus({\bf 253})(0)
\oplus({\bf 1})(0)
\oplus({\bf 78430})(-2)
\oplus({\bf 256795})(-2)
\oplus2({\bf 2277})(-2)
\oplus({\bf 4025})(-2)
\oplus2({\bf 23})(-2)
\oplus({\bf 14674})(-4)
\oplus({\bf 37422})(-4)
\oplus2({\bf 275})(-4)
\oplus({\bf 253})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2277})(-6)
\oplus({\bf 4025})(-6)
\oplus2({\bf 23})(-6)
\oplus({\bf 275})(-8)
\oplus({\bf 253})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 23})(-10)$\\
%
${\bf 2421900}$&=&
$({\bf 31625})(4)
\oplus({\bf 240350})(2)
\oplus({\bf 168245})(2)
\oplus({\bf 4025})(2)
\oplus({\bf 1771})(2)
\oplus({\bf 1434510})(0)
\oplus({\bf 23000})(0)
\oplus2({\bf 31625})(0)
\oplus({\bf 8855})(0)
\oplus({\bf 253})(0)
\oplus({\bf 240350})(-2)
\oplus({\bf 168245})(-2)
\oplus({\bf 4025})(-2)
\oplus({\bf 1771})(-2)
\oplus({\bf 31625})(-4)$\\
%
${\bf 2510820}$&=&
$({\bf 1})(14)
\oplus({\bf 23})(12)
\oplus({\bf 275})(10)
\oplus({\bf 1})(10)
\oplus({\bf 2277})(8)
\oplus({\bf 23})(8)
\oplus({\bf 14674})(6)
\oplus({\bf 275})(6)
\oplus({\bf 1})(6)
\oplus({\bf 78430})(4)
\oplus({\bf 2277})(4)
\oplus({\bf 23})(4)
\oplus({\bf 361790})(2)
\oplus({\bf 14674})(2)
\oplus({\bf 275})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1480050})(0)
\oplus({\bf 78430})(0)
\oplus({\bf 2277})(0)
\oplus({\bf 23})(0)
\oplus({\bf 361790})(-2)
\oplus({\bf 14674})(-2)
\oplus({\bf 275})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 78430})(-4)
\oplus({\bf 2277})(-4)
\oplus({\bf 23})(-4)
\oplus({\bf 14674})(-6)
\oplus({\bf 275})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 2277})(-8)
\oplus({\bf 23})(-8)
\oplus({\bf 275})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 2902900}$&=&
$({\bf 1771})(6)
\oplus({\bf 31625})(4)
\oplus({\bf 8855})(4)
\oplus({\bf 253})(4)
\oplus({\bf 312984})(2)
\oplus({\bf 168245})(2)
\oplus({\bf 4025})(2)
\oplus2({\bf 1771})(2)
\oplus({\bf 1730520})(0)
\oplus({\bf 37422})(0)
\oplus2({\bf 31625})(0)
\oplus({\bf 8855})(0)
\oplus({\bf 253})(0)
\oplus({\bf 312984})(-2)
\oplus({\bf 168245})(-2)
\oplus({\bf 4025})(-2)
\oplus2({\bf 1771})(-2)
\oplus({\bf 31625})(-4)
\oplus({\bf 8855})(-4)
\oplus({\bf 253})(-4)
\oplus({\bf 1771})(-6)$\\
%
${\bf 3268760}$&=&
$({\bf 817190})(2)
\oplus({\bf 1144066})(0)
\oplus({\bf 490314})(0)
\oplus({\bf 817190})(-2)$\\
%
${\bf 3580500}$&=&
$({\bf 275})(8)
\oplus({\bf 2277})(6)
\oplus({\bf 4025})(6)
\oplus({\bf 23})(6)
\oplus({\bf 14674})(4)
\oplus({\bf 37422})(4)
\oplus({\bf 23000})(4)
\oplus2({\bf 275})(4)
\oplus({\bf 253})(4)
\oplus({\bf 1})(4)
\oplus({\bf 256795})(2)
\oplus({\bf 284625})(2)
\oplus2({\bf 2277})(2)
\oplus2({\bf 4025})(2)
\oplus2({\bf 23})(2)
\oplus({\bf 2193763})(0)
\oplus({\bf 14674})(0)
\oplus2({\bf 37422})(0)
\oplus({\bf 23000})(0)
\oplus3({\bf 275})(0)
\oplus({\bf 253})(0)
\oplus({\bf 1})(0)
\oplus({\bf 256795})(-2)
\oplus({\bf 284625})(-2)
\oplus2({\bf 2277})(-2)
\oplus2({\bf 4025})(-2)
\oplus2({\bf 23})(-2)
\oplus({\bf 14674})(-4)
\oplus({\bf 37422})(-4)
\oplus({\bf 23000})(-4)
\oplus2({\bf 275})(-4)
\oplus({\bf 253})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2277})(-6)
\oplus({\bf 4025})(-6)
\oplus({\bf 23})(-6)
\oplus({\bf 275})(-8)$\\
%
${\bf 3670524}$&=&
$({\bf 253})(8)
\oplus({\bf 4025})(6)
\oplus({\bf 1771})(6)
\oplus({\bf 23})(6)
\oplus({\bf 37422})(4)
\oplus({\bf 31625})(4)
\oplus({\bf 275})(4)
\oplus2({\bf 253})(4)
\oplus({\bf 256795})(2)
\oplus({\bf 312984})(2)
\oplus({\bf 2277})(2)
\oplus2({\bf 4025})(2)
\oplus({\bf 1771})(2)
\oplus({\bf 23})(2)
\oplus({\bf 2233000})(0)
\oplus({\bf 14674})(0)
\oplus2({\bf 37422})(0)
\oplus({\bf 31625})(0)
\oplus({\bf 275})(0)
\oplus2({\bf 253})(0)
\oplus({\bf 256795})(-2)
\oplus({\bf 312984})(-2)
\oplus({\bf 2277})(-2)
\oplus2({\bf 4025})(-2)
\oplus({\bf 1771})(-2)
\oplus({\bf 23})(-2)
\oplus({\bf 37422})(-4)
\oplus({\bf 31625})(-4)
\oplus({\bf 275})(-4)
\oplus2({\bf 253})(-4)
\oplus({\bf 4025})(-6)
\oplus({\bf 1771})(-6)
\oplus({\bf 23})(-6)
\oplus({\bf 253})(-8)$\\
%
${\bf 3893670}$&=&
$({\bf 33649})(4)
\oplus({\bf 664125})(2)
\oplus({\bf 100947})(2)
\oplus({\bf 8855})(2)
\oplus({\bf 2042975})(0)
\oplus({\bf 168245})(0)
\oplus2({\bf 33649})(0)
\oplus({\bf 664125})(-2)
\oplus({\bf 100947})(-2)
\oplus({\bf 8855})(-2)
\oplus({\bf 33649})(-4)$\\
%
${\bf 4457400}$&=&
$({\bf 1144066})(2)
\oplus({\bf 1352078})(0)
\oplus({\bf 817190})(0)
\oplus({\bf 1144066})(-2)$\\
%
${\bf 5200300}$&=&
$({\bf 1352078})(2)
\oplus({\bf 1352078})(0)
\oplus({\bf 1144066})(0)
\oplus({\bf 1352078})(-2)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 12 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{25}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-B12_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B12_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 25}$&=&
$({\bf 25})$\\
%
${\bf 300}$&=&
$({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 324}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 2300}$&=&
$({\bf 67})
\oplus({\bf 63})
\oplus({\bf 61})
\oplus({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus2({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus3({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 2900}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus2({\bf 47})
\oplus3({\bf 45})
\oplus3({\bf 43})
\oplus3({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus3({\bf 35})
\oplus4({\bf 33})
\oplus4({\bf 31})
\oplus4({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 4096}$&=&
$({\bf 79})
\oplus({\bf 73})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus2({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus5({\bf 43})
\oplus4({\bf 41})
\oplus5({\bf 39})
\oplus6({\bf 37})
\oplus5({\bf 35})
\oplus5({\bf 33})
\oplus6({\bf 31})
\oplus5({\bf 29})
\oplus6({\bf 27})
\oplus6({\bf 25})
\oplus5({\bf 23})
\oplus5({\bf 21})
\oplus6({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus5({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus3({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 5175}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus3({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus5({\bf 47})
\oplus5({\bf 45})
\oplus5({\bf 43})
\oplus6({\bf 41})
\oplus6({\bf 39})
\oplus6({\bf 37})
\oplus7({\bf 35})
\oplus7({\bf 33})
\oplus7({\bf 31})
\oplus8({\bf 29})
\oplus8({\bf 27})
\oplus7({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 12650}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus2({\bf 71})
\oplus4({\bf 69})
\oplus3({\bf 67})
\oplus5({\bf 65})
\oplus4({\bf 63})
\oplus7({\bf 61})
\oplus5({\bf 59})
\oplus8({\bf 57})
\oplus7({\bf 55})
\oplus10({\bf 53})
\oplus8({\bf 51})
\oplus12({\bf 49})
\oplus10({\bf 47})
\oplus14({\bf 45})
\oplus12({\bf 43})
\oplus15({\bf 41})
\oplus13({\bf 39})
\oplus17({\bf 37})
\oplus13({\bf 35})
\oplus17({\bf 33})
\oplus14({\bf 31})
\oplus17({\bf 29})
\oplus13({\bf 27})
\oplus17({\bf 25})
\oplus12({\bf 23})
\oplus16({\bf 21})
\oplus11({\bf 19})
\oplus14({\bf 17})
\oplus9({\bf 15})
\oplus13({\bf 13})
\oplus6({\bf 11})
\oplus10({\bf 9})
\oplus4({\bf 7})
\oplus7({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 20150}$&=&
$({\bf 97})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus({\bf 87})
\oplus3({\bf 85})
\oplus2({\bf 83})
\oplus4({\bf 81})
\oplus3({\bf 79})
\oplus5({\bf 77})
\oplus4({\bf 75})
\oplus7({\bf 73})
\oplus5({\bf 71})
\oplus8({\bf 69})
\oplus7({\bf 67})
\oplus10({\bf 65})
\oplus8({\bf 63})
\oplus12({\bf 61})
\oplus10({\bf 59})
\oplus14({\bf 57})
\oplus12({\bf 55})
\oplus16({\bf 53})
\oplus14({\bf 51})
\oplus18({\bf 49})
\oplus15({\bf 47})
\oplus19({\bf 45})
\oplus17({\bf 43})
\oplus20({\bf 41})
\oplus17({\bf 39})
\oplus21({\bf 37})
\oplus17({\bf 35})
\oplus21({\bf 33})
\oplus17({\bf 31})
\oplus20({\bf 29})
\oplus16({\bf 27})
\oplus20({\bf 25})
\oplus14({\bf 23})
\oplus18({\bf 21})
\oplus13({\bf 19})
\oplus16({\bf 17})
\oplus10({\bf 15})
\oplus14({\bf 13})
\oplus7({\bf 11})
\oplus11({\bf 9})
\oplus4({\bf 7})
\oplus7({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 32175}$&=&
$({\bf 93})
\oplus2({\bf 89})
\oplus({\bf 87})
\oplus3({\bf 85})
\oplus2({\bf 83})
\oplus5({\bf 81})
\oplus3({\bf 79})
\oplus7({\bf 77})
\oplus5({\bf 75})
\oplus9({\bf 73})
\oplus7({\bf 71})
\oplus12({\bf 69})
\oplus9({\bf 67})
\oplus15({\bf 65})
\oplus12({\bf 63})
\oplus18({\bf 61})
\oplus15({\bf 59})
\oplus22({\bf 57})
\oplus18({\bf 55})
\oplus26({\bf 53})
\oplus22({\bf 51})
\oplus29({\bf 49})
\oplus26({\bf 47})
\oplus33({\bf 45})
\oplus28({\bf 43})
\oplus36({\bf 41})
\oplus30({\bf 39})
\oplus37({\bf 37})
\oplus31({\bf 35})
\oplus38({\bf 33})
\oplus30({\bf 31})
\oplus38({\bf 29})
\oplus29({\bf 27})
\oplus36({\bf 25})
\oplus27({\bf 23})
\oplus34({\bf 21})
\oplus23({\bf 19})
\oplus31({\bf 17})
\oplus19({\bf 15})
\oplus26({\bf 13})
\oplus14({\bf 11})
\oplus21({\bf 9})
\oplus7({\bf 7})
\oplus15({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf 44550}$&=&
$({\bf 91})
\oplus({\bf 89})
\oplus2({\bf 87})
\oplus2({\bf 85})
\oplus4({\bf 83})
\oplus4({\bf 81})
\oplus6({\bf 79})
\oplus6({\bf 77})
\oplus9({\bf 75})
\oplus9({\bf 73})
\oplus12({\bf 71})
\oplus12({\bf 69})
\oplus16({\bf 67})
\oplus16({\bf 65})
\oplus20({\bf 63})
\oplus20({\bf 61})
\oplus25({\bf 59})
\oplus25({\bf 57})
\oplus30({\bf 55})
\oplus30({\bf 53})
\oplus36({\bf 51})
\oplus36({\bf 49})
\oplus41({\bf 47})
\oplus41({\bf 45})
\oplus46({\bf 43})
\oplus45({\bf 41})
\oplus49({\bf 39})
\oplus47({\bf 37})
\oplus51({\bf 35})
\oplus48({\bf 33})
\oplus51({\bf 31})
\oplus47({\bf 29})
\oplus50({\bf 27})
\oplus45({\bf 25})
\oplus47({\bf 23})
\oplus41({\bf 21})
\oplus43({\bf 19})
\oplus36({\bf 17})
\oplus37({\bf 15})
\oplus29({\bf 13})
\oplus30({\bf 11})
\oplus21({\bf 9})
\oplus21({\bf 7})
\oplus11({\bf 5})
\oplus11({\bf 3})$\\
%
${\bf 52026}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus2({\bf 89})
\oplus4({\bf 87})
\oplus4({\bf 85})
\oplus6({\bf 83})
\oplus6({\bf 81})
\oplus9({\bf 79})
\oplus9({\bf 77})
\oplus12({\bf 75})
\oplus12({\bf 73})
\oplus16({\bf 71})
\oplus16({\bf 69})
\oplus20({\bf 67})
\oplus20({\bf 65})
\oplus25({\bf 63})
\oplus25({\bf 61})
\oplus30({\bf 59})
\oplus30({\bf 57})
\oplus36({\bf 55})
\oplus36({\bf 53})
\oplus42({\bf 51})
\oplus41({\bf 49})
\oplus47({\bf 47})
\oplus46({\bf 45})
\oplus51({\bf 43})
\oplus49({\bf 41})
\oplus54({\bf 39})
\oplus51({\bf 37})
\oplus55({\bf 35})
\oplus51({\bf 33})
\oplus55({\bf 31})
\oplus50({\bf 29})
\oplus53({\bf 27})
\oplus47({\bf 25})
\oplus50({\bf 23})
\oplus43({\bf 21})
\oplus45({\bf 19})
\oplus37({\bf 17})
\oplus39({\bf 15})
\oplus30({\bf 13})
\oplus31({\bf 11})
\oplus21({\bf 9})
\oplus22({\bf 7})
\oplus11({\bf 5})
\oplus11({\bf 3})$\\
%
${\bf 53130}$&=&
$({\bf 101})
\oplus({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus3({\bf 87})
\oplus5({\bf 85})
\oplus5({\bf 83})
\oplus7({\bf 81})
\oplus7({\bf 79})
\oplus10({\bf 77})
\oplus10({\bf 75})
\oplus13({\bf 73})
\oplus14({\bf 71})
\oplus17({\bf 69})
\oplus18({\bf 67})
\oplus22({\bf 65})
\oplus23({\bf 63})
\oplus28({\bf 61})
\oplus28({\bf 59})
\oplus33({\bf 57})
\oplus34({\bf 55})
\oplus39({\bf 53})
\oplus39({\bf 51})
\oplus44({\bf 49})
\oplus44({\bf 47})
\oplus49({\bf 45})
\oplus48({\bf 43})
\oplus53({\bf 41})
\oplus51({\bf 39})
\oplus56({\bf 37})
\oplus53({\bf 35})
\oplus57({\bf 33})
\oplus54({\bf 31})
\oplus57({\bf 29})
\oplus52({\bf 27})
\oplus55({\bf 25})
\oplus49({\bf 23})
\oplus51({\bf 21})
\oplus43({\bf 19})
\oplus44({\bf 17})
\oplus36({\bf 15})
\oplus36({\bf 13})
\oplus27({\bf 11})
\oplus26({\bf 9})
\oplus17({\bf 7})
\oplus16({\bf 5})
\oplus6({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 98304}$&=&
$({\bf 103})
\oplus({\bf 101})
\oplus({\bf 99})
\oplus2({\bf 97})
\oplus2({\bf 95})
\oplus3({\bf 93})
\oplus4({\bf 91})
\oplus5({\bf 89})
\oplus6({\bf 87})
\oplus8({\bf 85})
\oplus10({\bf 83})
\oplus12({\bf 81})
\oplus14({\bf 79})
\oplus17({\bf 77})
\oplus20({\bf 75})
\oplus23({\bf 73})
\oplus27({\bf 71})
\oplus30({\bf 69})
\oplus35({\bf 67})
\oplus39({\bf 65})
\oplus44({\bf 63})
\oplus49({\bf 61})
\oplus54({\bf 59})
\oplus59({\bf 57})
\oplus64({\bf 55})
\oplus69({\bf 53})
\oplus74({\bf 51})
\oplus79({\bf 49})
\oplus84({\bf 47})
\oplus88({\bf 45})
\oplus92({\bf 43})
\oplus96({\bf 41})
\oplus98({\bf 39})
\oplus101({\bf 37})
\oplus102({\bf 35})
\oplus103({\bf 33})
\oplus103({\bf 31})
\oplus102({\bf 29})
\oplus100({\bf 27})
\oplus98({\bf 25})
\oplus94({\bf 23})
\oplus90({\bf 21})
\oplus84({\bf 19})
\oplus78({\bf 17})
\oplus71({\bf 15})
\oplus63({\bf 13})
\oplus55({\bf 11})
\oplus45({\bf 9})
\oplus36({\bf 7})
\oplus26({\bf 5})
\oplus16({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 115830}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus2({\bf 111})
\oplus3({\bf 109})
\oplus3({\bf 107})
\oplus5({\bf 105})
\oplus5({\bf 103})
\oplus7({\bf 101})
\oplus7({\bf 99})
\oplus10({\bf 97})
\oplus10({\bf 95})
\oplus13({\bf 93})
\oplus14({\bf 91})
\oplus17({\bf 89})
\oplus18({\bf 87})
\oplus22({\bf 85})
\oplus23({\bf 83})
\oplus28({\bf 81})
\oplus29({\bf 79})
\oplus34({\bf 77})
\oplus36({\bf 75})
\oplus41({\bf 73})
\oplus43({\bf 71})
\oplus48({\bf 69})
\oplus50({\bf 67})
\oplus56({\bf 65})
\oplus57({\bf 63})
\oplus63({\bf 61})
\oplus64({\bf 59})
\oplus70({\bf 57})
\oplus70({\bf 55})
\oplus76({\bf 53})
\oplus76({\bf 51})
\oplus81({\bf 49})
\oplus80({\bf 47})
\oplus85({\bf 45})
\oplus83({\bf 43})
\oplus88({\bf 41})
\oplus84({\bf 39})
\oplus88({\bf 37})
\oplus84({\bf 35})
\oplus87({\bf 33})
\oplus81({\bf 31})
\oplus83({\bf 29})
\oplus76({\bf 27})
\oplus77({\bf 25})
\oplus69({\bf 23})
\oplus69({\bf 21})
\oplus60({\bf 19})
\oplus59({\bf 17})
\oplus49({\bf 15})
\oplus47({\bf 13})
\oplus37({\bf 11})
\oplus34({\bf 9})
\oplus23({\bf 7})
\oplus20({\bf 5})
\oplus9({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 177100}$&=&
$({\bf 115})
\oplus({\bf 111})
\oplus({\bf 109})
\oplus2({\bf 107})
\oplus2({\bf 105})
\oplus4({\bf 103})
\oplus3({\bf 101})
\oplus6({\bf 99})
\oplus6({\bf 97})
\oplus9({\bf 95})
\oplus9({\bf 93})
\oplus14({\bf 91})
\oplus13({\bf 89})
\oplus19({\bf 87})
\oplus20({\bf 85})
\oplus26({\bf 83})
\oplus27({\bf 81})
\oplus36({\bf 79})
\oplus36({\bf 77})
\oplus46({\bf 75})
\oplus48({\bf 73})
\oplus58({\bf 71})
\oplus60({\bf 69})
\oplus73({\bf 67})
\oplus73({\bf 65})
\oplus87({\bf 63})
\oplus89({\bf 61})
\oplus102({\bf 59})
\oplus103({\bf 57})
\oplus119({\bf 55})
\oplus117({\bf 53})
\oplus133({\bf 51})
\oplus132({\bf 49})
\oplus146({\bf 47})
\oplus143({\bf 45})
\oplus159({\bf 43})
\oplus151({\bf 41})
\oplus166({\bf 39})
\oplus158({\bf 37})
\oplus169({\bf 35})
\oplus158({\bf 33})
\oplus170({\bf 31})
\oplus153({\bf 29})
\oplus163({\bf 27})
\oplus146({\bf 25})
\oplus151({\bf 23})
\oplus131({\bf 21})
\oplus137({\bf 19})
\oplus111({\bf 17})
\oplus115({\bf 15})
\oplus90({\bf 13})
\oplus89({\bf 11})
\oplus62({\bf 9})
\oplus63({\bf 7})
\oplus31({\bf 5})
\oplus31({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 260820}$&=&
$({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus3({\bf 103})
\oplus4({\bf 101})
\oplus6({\bf 99})
\oplus8({\bf 97})
\oplus10({\bf 95})
\oplus13({\bf 93})
\oplus16({\bf 91})
\oplus20({\bf 89})
\oplus24({\bf 87})
\oplus29({\bf 85})
\oplus34({\bf 83})
\oplus40({\bf 81})
\oplus47({\bf 79})
\oplus54({\bf 77})
\oplus62({\bf 75})
\oplus71({\bf 73})
\oplus80({\bf 71})
\oplus91({\bf 69})
\oplus101({\bf 67})
\oplus113({\bf 65})
\oplus124({\bf 63})
\oplus136({\bf 61})
\oplus148({\bf 59})
\oplus160({\bf 57})
\oplus171({\bf 55})
\oplus183({\bf 53})
\oplus193({\bf 51})
\oplus204({\bf 49})
\oplus213({\bf 47})
\oplus222({\bf 45})
\oplus229({\bf 43})
\oplus236({\bf 41})
\oplus241({\bf 39})
\oplus245({\bf 37})
\oplus247({\bf 35})
\oplus248({\bf 33})
\oplus246({\bf 31})
\oplus244({\bf 29})
\oplus238({\bf 27})
\oplus231({\bf 25})
\oplus221({\bf 23})
\oplus210({\bf 21})
\oplus196({\bf 19})
\oplus181({\bf 17})
\oplus163({\bf 15})
\oplus145({\bf 13})
\oplus124({\bf 11})
\oplus104({\bf 9})
\oplus81({\bf 7})
\oplus59({\bf 5})
\oplus35({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 368550}$&=&
$({\bf 113})
\oplus({\bf 111})
\oplus2({\bf 109})
\oplus3({\bf 107})
\oplus5({\bf 105})
\oplus6({\bf 103})
\oplus9({\bf 101})
\oplus11({\bf 99})
\oplus15({\bf 97})
\oplus18({\bf 95})
\oplus23({\bf 93})
\oplus27({\bf 91})
\oplus34({\bf 89})
\oplus39({\bf 87})
\oplus47({\bf 85})
\oplus54({\bf 83})
\oplus64({\bf 81})
\oplus72({\bf 79})
\oplus84({\bf 77})
\oplus94({\bf 75})
\oplus108({\bf 73})
\oplus119({\bf 71})
\oplus135({\bf 69})
\oplus148({\bf 67})
\oplus165({\bf 65})
\oplus178({\bf 63})
\oplus196({\bf 61})
\oplus209({\bf 59})
\oplus227({\bf 57})
\oplus239({\bf 55})
\oplus256({\bf 53})
\oplus267({\bf 51})
\oplus283({\bf 49})
\oplus291({\bf 47})
\oplus305({\bf 45})
\oplus311({\bf 43})
\oplus322({\bf 41})
\oplus324({\bf 39})
\oplus332({\bf 37})
\oplus330({\bf 35})
\oplus334({\bf 33})
\oplus327({\bf 31})
\oplus326({\bf 29})
\oplus314({\bf 27})
\oplus308({\bf 25})
\oplus290({\bf 23})
\oplus279({\bf 21})
\oplus256({\bf 19})
\oplus240({\bf 17})
\oplus212({\bf 15})
\oplus192({\bf 13})
\oplus161({\bf 11})
\oplus138({\bf 9})
\oplus104({\bf 7})
\oplus79({\bf 5})
\oplus44({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 385020}$&=&
$({\bf 119})
\oplus({\bf 117})
\oplus2({\bf 115})
\oplus3({\bf 113})
\oplus4({\bf 111})
\oplus6({\bf 109})
\oplus8({\bf 107})
\oplus10({\bf 105})
\oplus13({\bf 103})
\oplus16({\bf 101})
\oplus20({\bf 99})
\oplus24({\bf 97})
\oplus29({\bf 95})
\oplus34({\bf 93})
\oplus40({\bf 91})
\oplus47({\bf 89})
\oplus54({\bf 87})
\oplus62({\bf 85})
\oplus71({\bf 83})
\oplus80({\bf 81})
\oplus91({\bf 79})
\oplus102({\bf 77})
\oplus114({\bf 75})
\oplus126({\bf 73})
\oplus139({\bf 71})
\oplus152({\bf 69})
\oplus166({\bf 67})
\oplus179({\bf 65})
\oplus193({\bf 63})
\oplus206({\bf 61})
\oplus220({\bf 59})
\oplus232({\bf 57})
\oplus245({\bf 55})
\oplus256({\bf 53})
\oplus267({\bf 51})
\oplus277({\bf 49})
\oplus286({\bf 47})
\oplus293({\bf 45})
\oplus300({\bf 43})
\oplus304({\bf 41})
\oplus308({\bf 39})
\oplus309({\bf 37})
\oplus309({\bf 35})
\oplus306({\bf 33})
\oplus302({\bf 31})
\oplus295({\bf 29})
\oplus286({\bf 27})
\oplus275({\bf 25})
\oplus262({\bf 23})
\oplus246({\bf 21})
\oplus230({\bf 19})
\oplus210({\bf 17})
\oplus190({\bf 15})
\oplus167({\bf 13})
\oplus144({\bf 11})
\oplus119({\bf 9})
\oplus94({\bf 7})
\oplus67({\bf 5})
\oplus41({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 430650}$&=&
$({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus3({\bf 111})
\oplus5({\bf 109})
\oplus6({\bf 107})
\oplus9({\bf 105})
\oplus11({\bf 103})
\oplus15({\bf 101})
\oplus18({\bf 99})
\oplus23({\bf 97})
\oplus27({\bf 95})
\oplus34({\bf 93})
\oplus39({\bf 91})
\oplus47({\bf 89})
\oplus54({\bf 87})
\oplus64({\bf 85})
\oplus72({\bf 83})
\oplus84({\bf 81})
\oplus94({\bf 79})
\oplus108({\bf 77})
\oplus120({\bf 75})
\oplus135({\bf 73})
\oplus149({\bf 71})
\oplus166({\bf 69})
\oplus180({\bf 67})
\oplus198({\bf 65})
\oplus213({\bf 63})
\oplus231({\bf 61})
\oplus245({\bf 59})
\oplus263({\bf 57})
\oplus276({\bf 55})
\oplus293({\bf 53})
\oplus304({\bf 51})
\oplus319({\bf 49})
\oplus328({\bf 47})
\oplus341({\bf 45})
\oplus346({\bf 43})
\oplus356({\bf 41})
\oplus358({\bf 39})
\oplus364({\bf 37})
\oplus361({\bf 35})
\oplus363({\bf 33})
\oplus355({\bf 31})
\oplus352({\bf 29})
\oplus338({\bf 27})
\oplus330({\bf 25})
\oplus311({\bf 23})
\oplus297({\bf 21})
\oplus273({\bf 19})
\oplus254({\bf 17})
\oplus226({\bf 15})
\oplus203({\bf 13})
\oplus171({\bf 11})
\oplus145({\bf 9})
\oplus111({\bf 7})
\oplus83({\bf 5})
\oplus47({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 476905}$&=&
$({\bf 115})
\oplus({\bf 113})
\oplus3({\bf 111})
\oplus3({\bf 109})
\oplus6({\bf 107})
\oplus7({\bf 105})
\oplus11({\bf 103})
\oplus13({\bf 101})
\oplus18({\bf 99})
\oplus21({\bf 97})
\oplus28({\bf 95})
\oplus32({\bf 93})
\oplus41({\bf 91})
\oplus46({\bf 89})
\oplus57({\bf 87})
\oplus64({\bf 85})
\oplus77({\bf 83})
\oplus86({\bf 81})
\oplus101({\bf 79})
\oplus112({\bf 77})
\oplus130({\bf 75})
\oplus143({\bf 73})
\oplus163({\bf 71})
\oplus177({\bf 69})
\oplus199({\bf 67})
\oplus214({\bf 65})
\oplus237({\bf 63})
\oplus252({\bf 61})
\oplus275({\bf 59})
\oplus289({\bf 57})
\oplus312({\bf 55})
\oplus324({\bf 53})
\oplus346({\bf 51})
\oplus355({\bf 49})
\oplus375({\bf 47})
\oplus381({\bf 45})
\oplus398({\bf 43})
\oplus400({\bf 41})
\oplus413({\bf 39})
\oplus410({\bf 37})
\oplus419({\bf 35})
\oplus410({\bf 33})
\oplus414({\bf 31})
\oplus398({\bf 29})
\oplus396({\bf 27})
\oplus374({\bf 25})
\oplus365({\bf 23})
\oplus337({\bf 21})
\oplus322({\bf 19})
\oplus288({\bf 17})
\oplus268({\bf 15})
\oplus229({\bf 13})
\oplus205({\bf 11})
\oplus162({\bf 9})
\oplus135({\bf 7})
\oplus90({\bf 5})
\oplus61({\bf 3})
\oplus15({\bf 1})$\\
%
${\bf 480700}$&=&
$({\bf 127})
\oplus({\bf 123})
\oplus({\bf 121})
\oplus2({\bf 119})
\oplus2({\bf 117})
\oplus4({\bf 115})
\oplus4({\bf 113})
\oplus6({\bf 111})
\oplus7({\bf 109})
\oplus10({\bf 107})
\oplus11({\bf 105})
\oplus16({\bf 103})
\oplus17({\bf 101})
\oplus23({\bf 99})
\oplus26({\bf 97})
\oplus33({\bf 95})
\oplus37({\bf 93})
\oplus47({\bf 91})
\oplus51({\bf 89})
\oplus63({\bf 87})
\oplus70({\bf 85})
\oplus83({\bf 83})
\oplus91({\bf 81})
\oplus108({\bf 79})
\oplus116({\bf 77})
\oplus135({\bf 75})
\oplus146({\bf 73})
\oplus166({\bf 71})
\oplus177({\bf 69})
\oplus201({\bf 67})
\oplus211({\bf 65})
\oplus236({\bf 63})
\oplus248({\bf 61})
\oplus272({\bf 59})
\oplus283({\bf 57})
\oplus309({\bf 55})
\oplus316({\bf 53})
\oplus341({\bf 51})
\oplus348({\bf 49})
\oplus369({\bf 47})
\oplus372({\bf 45})
\oplus393({\bf 43})
\oplus389({\bf 41})
\oplus406({\bf 39})
\oplus400({\bf 37})
\oplus410({\bf 35})
\oplus398({\bf 33})
\oplus406({\bf 31})
\oplus385({\bf 29})
\oplus387({\bf 27})
\oplus363({\bf 25})
\oplus357({\bf 23})
\oplus326({\bf 21})
\oplus318({\bf 19})
\oplus278({\bf 17})
\oplus265({\bf 15})
\oplus223({\bf 13})
\oplus203({\bf 11})
\oplus157({\bf 9})
\oplus137({\bf 7})
\oplus85({\bf 5})
\oplus63({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 573300}$&=&
$({\bf 145})
\oplus({\bf 141})
\oplus({\bf 139})
\oplus2({\bf 137})
\oplus2({\bf 135})
\oplus4({\bf 133})
\oplus3({\bf 131})
\oplus6({\bf 129})
\oplus6({\bf 127})
\oplus9({\bf 125})
\oplus9({\bf 123})
\oplus14({\bf 121})
\oplus13({\bf 119})
\oplus19({\bf 117})
\oplus20({\bf 115})
\oplus26({\bf 113})
\oplus27({\bf 111})
\oplus36({\bf 109})
\oplus36({\bf 107})
\oplus47({\bf 105})
\oplus49({\bf 103})
\oplus60({\bf 101})
\oplus63({\bf 99})
\oplus77({\bf 97})
\oplus79({\bf 95})
\oplus95({\bf 93})
\oplus99({\bf 91})
\oplus115({\bf 89})
\oplus120({\bf 87})
\oplus139({\bf 85})
\oplus142({\bf 83})
\oplus163({\bf 81})
\oplus168({\bf 79})
\oplus188({\bf 77})
\oplus193({\bf 75})
\oplus216({\bf 73})
\oplus218({\bf 71})
\oplus242({\bf 69})
\oplus245({\bf 67})
\oplus267({\bf 65})
\oplus269({\bf 63})
\oplus293({\bf 61})
\oplus290({\bf 59})
\oplus314({\bf 57})
\oplus311({\bf 55})
\oplus331({\bf 53})
\oplus325({\bf 51})
\oplus346({\bf 49})
\oplus334({\bf 47})
\oplus353({\bf 45})
\oplus340({\bf 43})
\oplus354({\bf 41})
\oplus337({\bf 39})
\oplus351({\bf 37})
\oplus327({\bf 35})
\oplus338({\bf 33})
\oplus313({\bf 31})
\oplus318({\bf 29})
\oplus289({\bf 27})
\oplus294({\bf 25})
\oplus258({\bf 23})
\oplus260({\bf 21})
\oplus224({\bf 19})
\oplus220({\bf 17})
\oplus181({\bf 15})
\oplus178({\bf 13})
\oplus133({\bf 11})
\oplus128({\bf 9})
\oplus85({\bf 7})
\oplus75({\bf 5})
\oplus31({\bf 3})
\oplus24({\bf 1})$\\
%
${\bf 1081575}$&=&
$({\bf 137})
\oplus({\bf 133})
\oplus({\bf 131})
\oplus2({\bf 129})
\oplus2({\bf 127})
\oplus4({\bf 125})
\oplus4({\bf 123})
\oplus7({\bf 121})
\oplus7({\bf 119})
\oplus11({\bf 117})
\oplus12({\bf 115})
\oplus18({\bf 113})
\oplus19({\bf 111})
\oplus27({\bf 109})
\oplus30({\bf 107})
\oplus40({\bf 105})
\oplus44({\bf 103})
\oplus57({\bf 101})
\oplus63({\bf 99})
\oplus80({\bf 97})
\oplus88({\bf 95})
\oplus108({\bf 93})
\oplus119({\bf 91})
\oplus144({\bf 89})
\oplus156({\bf 87})
\oplus186({\bf 85})
\oplus202({\bf 83})
\oplus236({\bf 81})
\oplus254({\bf 79})
\oplus293({\bf 77})
\oplus313({\bf 75})
\oplus357({\bf 73})
\oplus378({\bf 71})
\oplus425({\bf 69})
\oplus448({\bf 67})
\oplus498({\bf 65})
\oplus519({\bf 63})
\oplus571({\bf 61})
\oplus591({\bf 59})
\oplus643({\bf 57})
\oplus659({\bf 55})
\oplus710({\bf 53})
\oplus721({\bf 51})
\oplus769({\bf 49})
\oplus773({\bf 47})
\oplus815({\bf 45})
\oplus812({\bf 43})
\oplus848({\bf 41})
\oplus833({\bf 39})
\oplus861({\bf 37})
\oplus836({\bf 35})
\oplus854({\bf 33})
\oplus816({\bf 31})
\oplus824({\bf 29})
\oplus774({\bf 27})
\oplus772({\bf 25})
\oplus708({\bf 23})
\oplus695({\bf 21})
\oplus621({\bf 19})
\oplus598({\bf 17})
\oplus512({\bf 15})
\oplus481({\bf 13})
\oplus387({\bf 11})
\oplus349({\bf 9})
\oplus247({\bf 7})
\oplus204({\bf 5})
\oplus99({\bf 3})
\oplus54({\bf 1})$\\
%
${\bf 1126400}$&=&
$({\bf 125})
\oplus({\bf 123})
\oplus2({\bf 121})
\oplus3({\bf 119})
\oplus4({\bf 117})
\oplus6({\bf 115})
\oplus8({\bf 113})
\oplus11({\bf 111})
\oplus14({\bf 109})
\oplus19({\bf 107})
\oplus24({\bf 105})
\oplus30({\bf 103})
\oplus38({\bf 101})
\oplus47({\bf 99})
\oplus57({\bf 97})
\oplus70({\bf 95})
\oplus83({\bf 93})
\oplus99({\bf 91})
\oplus117({\bf 89})
\oplus137({\bf 87})
\oplus159({\bf 85})
\oplus184({\bf 83})
\oplus211({\bf 81})
\oplus240({\bf 79})
\oplus272({\bf 77})
\oplus305({\bf 75})
\oplus341({\bf 73})
\oplus379({\bf 71})
\oplus419({\bf 69})
\oplus459({\bf 67})
\oplus503({\bf 65})
\oplus545({\bf 63})
\oplus589({\bf 61})
\oplus633({\bf 59})
\oplus676({\bf 57})
\oplus718({\bf 55})
\oplus760({\bf 53})
\oplus798({\bf 51})
\oplus834({\bf 49})
\oplus868({\bf 47})
\oplus897({\bf 45})
\oplus922({\bf 43})
\oplus943({\bf 41})
\oplus958({\bf 39})
\oplus966({\bf 37})
\oplus971({\bf 35})
\oplus966({\bf 33})
\oplus956({\bf 31})
\oplus939({\bf 29})
\oplus915({\bf 27})
\oplus882({\bf 25})
\oplus845({\bf 23})
\oplus798({\bf 21})
\oplus745({\bf 19})
\oplus687({\bf 17})
\oplus621({\bf 15})
\oplus550({\bf 13})
\oplus475({\bf 11})
\oplus395({\bf 9})
\oplus310({\bf 7})
\oplus225({\bf 5})
\oplus135({\bf 3})
\oplus45({\bf 1})$\\
%
${\bf 1138500}$&=&
$({\bf 125})
\oplus({\bf 123})
\oplus2({\bf 121})
\oplus3({\bf 119})
\oplus5({\bf 117})
\oplus6({\bf 115})
\oplus10({\bf 113})
\oplus12({\bf 111})
\oplus17({\bf 109})
\oplus21({\bf 107})
\oplus28({\bf 105})
\oplus33({\bf 103})
\oplus44({\bf 101})
\oplus51({\bf 99})
\oplus64({\bf 97})
\oplus75({\bf 95})
\oplus92({\bf 93})
\oplus105({\bf 91})
\oplus128({\bf 89})
\oplus145({\bf 87})
\oplus171({\bf 85})
\oplus194({\bf 83})
\oplus225({\bf 81})
\oplus250({\bf 79})
\oplus288({\bf 77})
\oplus317({\bf 75})
\oplus357({\bf 73})
\oplus391({\bf 71})
\oplus435({\bf 69})
\oplus469({\bf 67})
\oplus518({\bf 65})
\oplus553({\bf 63})
\oplus601({\bf 61})
\oplus638({\bf 59})
\oplus686({\bf 57})
\oplus718({\bf 55})
\oplus767({\bf 53})
\oplus795({\bf 51})
\oplus837({\bf 49})
\oplus861({\bf 47})
\oplus897({\bf 45})
\oplus909({\bf 43})
\oplus940({\bf 41})
\oplus941({\bf 39})
\oplus958({\bf 37})
\oplus950({\bf 35})
\oplus955({\bf 33})
\oplus930({\bf 31})
\oplus926({\bf 29})
\oplus887({\bf 27})
\oplus866({\bf 25})
\oplus817({\bf 23})
\oplus783({\bf 21})
\oplus717({\bf 19})
\oplus675({\bf 17})
\oplus597({\bf 15})
\oplus540({\bf 13})
\oplus456({\bf 11})
\oplus390({\bf 9})
\oplus294({\bf 7})
\oplus226({\bf 5})
\oplus125({\bf 3})
\oplus49({\bf 1})$\\
%
${\bf 1228800}$&=&
$({\bf 127})
\oplus({\bf 125})
\oplus2({\bf 123})
\oplus3({\bf 121})
\oplus4({\bf 119})
\oplus6({\bf 117})
\oplus8({\bf 115})
\oplus11({\bf 113})
\oplus14({\bf 111})
\oplus19({\bf 109})
\oplus24({\bf 107})
\oplus31({\bf 105})
\oplus38({\bf 103})
\oplus47({\bf 101})
\oplus58({\bf 99})
\oplus70({\bf 97})
\oplus84({\bf 95})
\oplus100({\bf 93})
\oplus118({\bf 91})
\oplus138({\bf 89})
\oplus161({\bf 87})
\oplus186({\bf 85})
\oplus213({\bf 83})
\oplus243({\bf 81})
\oplus275({\bf 79})
\oplus309({\bf 77})
\oplus346({\bf 75})
\oplus384({\bf 73})
\oplus425({\bf 71})
\oplus467({\bf 69})
\oplus511({\bf 67})
\oplus555({\bf 65})
\oplus601({\bf 63})
\oplus646({\bf 61})
\oplus691({\bf 59})
\oplus736({\bf 57})
\oplus779({\bf 55})
\oplus821({\bf 53})
\oplus860({\bf 51})
\oplus896({\bf 49})
\oplus929({\bf 47})
\oplus958({\bf 45})
\oplus982({\bf 43})
\oplus1001({\bf 41})
\oplus1015({\bf 39})
\oplus1022({\bf 37})
\oplus1023({\bf 35})
\oplus1018({\bf 33})
\oplus1004({\bf 31})
\oplus985({\bf 29})
\oplus957({\bf 27})
\oplus923({\bf 25})
\oplus881({\bf 23})
\oplus832({\bf 21})
\oplus776({\bf 19})
\oplus714({\bf 17})
\oplus646({\bf 15})
\oplus571({\bf 13})
\oplus493({\bf 11})
\oplus409({\bf 9})
\oplus322({\bf 7})
\oplus232({\bf 5})
\oplus140({\bf 3})
\oplus47({\bf 1})$\\
%
${\bf 1462500}$&=&
$({\bf 133})
\oplus2({\bf 129})
\oplus2({\bf 127})
\oplus4({\bf 125})
\oplus4({\bf 123})
\oplus9({\bf 121})
\oplus8({\bf 119})
\oplus15({\bf 117})
\oplus16({\bf 115})
\oplus24({\bf 113})
\oplus26({\bf 111})
\oplus39({\bf 109})
\oplus40({\bf 107})
\oplus57({\bf 105})
\oplus62({\bf 103})
\oplus81({\bf 101})
\oplus88({\bf 99})
\oplus115({\bf 97})
\oplus122({\bf 95})
\oplus154({\bf 93})
\oplus168({\bf 91})
\oplus203({\bf 89})
\oplus220({\bf 87})
\oplus265({\bf 85})
\oplus282({\bf 83})
\oplus333({\bf 81})
\oplus357({\bf 79})
\oplus410({\bf 77})
\oplus436({\bf 75})
\oplus499({\bf 73})
\oplus522({\bf 71})
\oplus589({\bf 69})
\oplus617({\bf 67})
\oplus683({\bf 65})
\oplus709({\bf 63})
\oplus782({\bf 61})
\oplus800({\bf 59})
\oplus873({\bf 57})
\oplus891({\bf 55})
\oplus957({\bf 53})
\oplus967({\bf 51})
\oplus1035({\bf 49})
\oplus1029({\bf 47})
\oplus1091({\bf 45})
\oplus1079({\bf 43})
\oplus1126({\bf 41})
\oplus1100({\bf 39})
\oplus1143({\bf 37})
\oplus1095({\bf 35})
\oplus1126({\bf 33})
\oplus1069({\bf 31})
\oplus1080({\bf 29})
\oplus1007({\bf 27})
\oplus1012({\bf 25})
\oplus916({\bf 23})
\oplus908({\bf 21})
\oplus805({\bf 19})
\oplus777({\bf 17})
\oplus661({\bf 15})
\oplus630({\bf 13})
\oplus495({\bf 11})
\oplus455({\bf 9})
\oplus320({\bf 7})
\oplus265({\bf 5})
\oplus125({\bf 3})
\oplus75({\bf 1})$\\
%
${\bf 1848924}$&=&
$({\bf 139})
\oplus2({\bf 135})
\oplus2({\bf 133})
\oplus4({\bf 131})
\oplus4({\bf 129})
\oplus9({\bf 127})
\oplus8({\bf 125})
\oplus15({\bf 123})
\oplus16({\bf 121})
\oplus24({\bf 119})
\oplus26({\bf 117})
\oplus39({\bf 115})
\oplus40({\bf 113})
\oplus57({\bf 111})
\oplus62({\bf 109})
\oplus81({\bf 107})
\oplus88({\bf 105})
\oplus115({\bf 103})
\oplus122({\bf 101})
\oplus155({\bf 99})
\oplus168({\bf 97})
\oplus204({\bf 95})
\oplus221({\bf 93})
\oplus267({\bf 91})
\oplus284({\bf 89})
\oplus337({\bf 87})
\oplus361({\bf 85})
\oplus417({\bf 83})
\oplus444({\bf 81})
\oplus510({\bf 79})
\oplus535({\bf 77})
\oplus607({\bf 75})
\oplus637({\bf 73})
\oplus709({\bf 71})
\oplus739({\bf 69})
\oplus819({\bf 67})
\oplus842({\bf 65})
\oplus924({\bf 63})
\oplus948({\bf 61})
\oplus1025({\bf 59})
\oplus1043({\bf 57})
\oplus1123({\bf 55})
\oplus1127({\bf 53})
\oplus1203({\bf 51})
\oplus1202({\bf 49})
\oplus1265({\bf 47})
\oplus1251({\bf 45})
\oplus1311({\bf 43})
\oplus1276({\bf 41})
\oplus1325({\bf 39})
\oplus1280({\bf 37})
\oplus1310({\bf 35})
\oplus1248({\bf 33})
\oplus1271({\bf 31})
\oplus1185({\bf 29})
\oplus1194({\bf 27})
\oplus1098({\bf 25})
\oplus1086({\bf 23})
\oplus974({\bf 21})
\oplus956({\bf 19})
\oplus822({\bf 17})
\oplus792({\bf 15})
\oplus653({\bf 13})
\oplus605({\bf 11})
\oplus456({\bf 9})
\oplus408({\bf 7})
\oplus244({\bf 5})
\oplus191({\bf 3})
\oplus31({\bf 1})$\\
%
${\bf 2042975}$&=&
$({\bf 145})
\oplus({\bf 141})
\oplus({\bf 139})
\oplus2({\bf 137})
\oplus2({\bf 135})
\oplus4({\bf 133})
\oplus4({\bf 131})
\oplus7({\bf 129})
\oplus8({\bf 127})
\oplus11({\bf 125})
\oplus13({\bf 123})
\oplus19({\bf 121})
\oplus21({\bf 119})
\oplus29({\bf 117})
\oplus34({\bf 115})
\oplus44({\bf 113})
\oplus50({\bf 111})
\oplus65({\bf 109})
\oplus73({\bf 107})
\oplus92({\bf 105})
\oplus105({\bf 103})
\oplus127({\bf 101})
\oplus144({\bf 99})
\oplus174({\bf 97})
\oplus193({\bf 95})
\oplus229({\bf 93})
\oplus256({\bf 91})
\oplus297({\bf 89})
\oplus328({\bf 87})
\oplus379({\bf 85})
\oplus413({\bf 83})
\oplus471({\bf 81})
\oplus512({\bf 79})
\oplus574({\bf 77})
\oplus620({\bf 75})
\oplus691({\bf 73})
\oplus736({\bf 71})
\oplus811({\bf 69})
\oplus862({\bf 67})
\oplus937({\bf 65})
\oplus986({\bf 63})
\oplus1066({\bf 61})
\oplus1109({\bf 59})
\oplus1187({\bf 57})
\oplus1228({\bf 55})
\oplus1297({\bf 53})
\oplus1330({\bf 51})
\oplus1397({\bf 49})
\oplus1413({\bf 47})
\oplus1469({\bf 45})
\oplus1477({\bf 43})
\oplus1515({\bf 41})
\oplus1505({\bf 39})
\oplus1533({\bf 37})
\oplus1500({\bf 35})
\oplus1511({\bf 33})
\oplus1462({\bf 31})
\oplus1449({\bf 29})
\oplus1380({\bf 27})
\oplus1354({\bf 25})
\oplus1258({\bf 23})
\oplus1213({\bf 21})
\oplus1105({\bf 19})
\oplus1037({\bf 17})
\oplus910({\bf 15})
\oplus833({\bf 13})
\oplus687({\bf 11})
\oplus598({\bf 9})
\oplus446({\bf 7})
\oplus343({\bf 5})
\oplus185({\bf 3})
\oplus84({\bf 1})$\\
%
${\bf 2302300}$&=&
$({\bf 143})
\oplus({\bf 141})
\oplus2({\bf 139})
\oplus3({\bf 137})
\oplus5({\bf 135})
\oplus6({\bf 133})
\oplus10({\bf 131})
\oplus12({\bf 129})
\oplus17({\bf 127})
\oplus21({\bf 125})
\oplus28({\bf 123})
\oplus33({\bf 121})
\oplus44({\bf 119})
\oplus51({\bf 117})
\oplus64({\bf 115})
\oplus75({\bf 113})
\oplus92({\bf 111})
\oplus105({\bf 109})
\oplus128({\bf 107})
\oplus145({\bf 105})
\oplus172({\bf 103})
\oplus195({\bf 101})
\oplus228({\bf 99})
\oplus254({\bf 97})
\oplus295({\bf 95})
\oplus326({\bf 93})
\oplus371({\bf 91})
\oplus409({\bf 89})
\oplus460({\bf 87})
\oplus500({\bf 85})
\oplus559({\bf 83})
\oplus603({\bf 81})
\oplus664({\bf 79})
\oplus713({\bf 77})
\oplus778({\bf 75})
\oplus826({\bf 73})
\oplus896({\bf 71})
\oplus944({\bf 69})
\oplus1012({\bf 67})
\oplus1061({\bf 65})
\oplus1128({\bf 63})
\oplus1170({\bf 61})
\oplus1237({\bf 59})
\oplus1273({\bf 57})
\oplus1331({\bf 55})
\oplus1361({\bf 53})
\oplus1411({\bf 51})
\oplus1427({\bf 49})
\oplus1470({\bf 47})
\oplus1473({\bf 45})
\oplus1500({\bf 43})
\oplus1492({\bf 41})
\oplus1505({\bf 39})
\oplus1477({\bf 37})
\oplus1479({\bf 35})
\oplus1434({\bf 33})
\oplus1416({\bf 31})
\oplus1358({\bf 29})
\oplus1324({\bf 27})
\oplus1245({\bf 25})
\oplus1200({\bf 23})
\oplus1105({\bf 21})
\oplus1041({\bf 19})
\oplus936({\bf 17})
\oplus859({\bf 15})
\oplus737({\bf 13})
\oplus654({\bf 11})
\oplus522({\bf 9})
\oplus426({\bf 7})
\oplus292({\bf 5})
\oplus191({\bf 3})
\oplus49({\bf 1})$\\
%
${\bf 2421900}$&=&
$({\bf 131})
\oplus({\bf 129})
\oplus3({\bf 127})
\oplus3({\bf 125})
\oplus7({\bf 123})
\oplus8({\bf 121})
\oplus14({\bf 119})
\oplus16({\bf 117})
\oplus25({\bf 115})
\oplus29({\bf 113})
\oplus42({\bf 111})
\oplus48({\bf 109})
\oplus66({\bf 107})
\oplus75({\bf 105})
\oplus99({\bf 103})
\oplus112({\bf 101})
\oplus143({\bf 99})
\oplus161({\bf 97})
\oplus200({\bf 95})
\oplus224({\bf 93})
\oplus272({\bf 91})
\oplus303({\bf 89})
\oplus361({\bf 87})
\oplus399({\bf 85})
\oplus467({\bf 83})
\oplus512({\bf 81})
\oplus590({\bf 79})
\oplus641({\bf 77})
\oplus728({\bf 75})
\oplus784({\bf 73})
\oplus879({\bf 71})
\oplus938({\bf 69})
\oplus1039({\bf 67})
\oplus1099({\bf 65})
\oplus1204({\bf 63})
\oplus1262({\bf 61})
\oplus1368({\bf 59})
\oplus1421({\bf 57})
\oplus1525({\bf 55})
\oplus1569({\bf 53})
\oplus1667({\bf 51})
\oplus1698({\bf 49})
\oplus1786({\bf 47})
\oplus1800({\bf 45})
\oplus1874({\bf 43})
\oplus1867({\bf 41})
\oplus1923({\bf 39})
\oplus1892({\bf 37})
\oplus1927({\bf 35})
\oplus1870({\bf 33})
\oplus1882({\bf 31})
\oplus1798({\bf 29})
\oplus1786({\bf 27})
\oplus1675({\bf 25})
\oplus1639({\bf 23})
\oplus1502({\bf 21})
\oplus1443({\bf 19})
\oplus1282({\bf 17})
\oplus1202({\bf 15})
\oplus1020({\bf 13})
\oplus922({\bf 11})
\oplus723({\bf 9})
\oplus611({\bf 7})
\oplus400({\bf 5})
\oplus279({\bf 3})
\oplus62({\bf 1})$\\
%
${\bf 2510820}$&=&
$({\bf 169})
\oplus({\bf 165})
\oplus({\bf 163})
\oplus2({\bf 161})
\oplus2({\bf 159})
\oplus4({\bf 157})
\oplus4({\bf 155})
\oplus6({\bf 153})
\oplus7({\bf 151})
\oplus10({\bf 149})
\oplus11({\bf 147})
\oplus16({\bf 145})
\oplus17({\bf 143})
\oplus23({\bf 141})
\oplus26({\bf 139})
\oplus33({\bf 137})
\oplus37({\bf 135})
\oplus47({\bf 133})
\oplus52({\bf 131})
\oplus64({\bf 129})
\oplus72({\bf 127})
\oplus86({\bf 125})
\oplus96({\bf 123})
\oplus114({\bf 121})
\oplus126({\bf 119})
\oplus147({\bf 117})
\oplus163({\bf 115})
\oplus187({\bf 113})
\oplus205({\bf 111})
\oplus235({\bf 109})
\oplus255({\bf 107})
\oplus288({\bf 105})
\oplus313({\bf 103})
\oplus349({\bf 101})
\oplus377({\bf 99})
\oplus418({\bf 97})
\oplus447({\bf 95})
\oplus492({\bf 93})
\oplus525({\bf 91})
\oplus572({\bf 89})
\oplus606({\bf 87})
\oplus658({\bf 85})
\oplus691({\bf 83})
\oplus744({\bf 81})
\oplus780({\bf 79})
\oplus832({\bf 77})
\oplus866({\bf 75})
\oplus920({\bf 73})
\oplus950({\bf 71})
\oplus1002({\bf 69})
\oplus1031({\bf 67})
\oplus1078({\bf 65})
\oplus1102({\bf 63})
\oplus1147({\bf 61})
\oplus1163({\bf 59})
\oplus1202({\bf 57})
\oplus1213({\bf 55})
\oplus1243({\bf 53})
\oplus1245({\bf 51})
\oplus1270({\bf 49})
\oplus1260({\bf 47})
\oplus1275({\bf 45})
\oplus1258({\bf 43})
\oplus1260({\bf 41})
\oplus1232({\bf 39})
\oplus1227({\bf 37})
\oplus1184({\bf 35})
\oplus1168({\bf 33})
\oplus1117({\bf 31})
\oplus1088({\bf 29})
\oplus1025({\bf 27})
\oplus989({\bf 25})
\oplus913({\bf 23})
\oplus867({\bf 21})
\oplus785({\bf 19})
\oplus728({\bf 17})
\oplus637({\bf 15})
\oplus576({\bf 13})
\oplus475({\bf 11})
\oplus409({\bf 9})
\oplus306({\bf 7})
\oplus233({\bf 5})
\oplus127({\bf 3})
\oplus55({\bf 1})$\\
%
${\bf 2902900}$&=&
$({\bf 133})
\oplus({\bf 131})
\oplus3({\bf 129})
\oplus4({\bf 127})
\oplus7({\bf 125})
\oplus9({\bf 123})
\oplus15({\bf 121})
\oplus18({\bf 119})
\oplus27({\bf 117})
\oplus33({\bf 115})
\oplus45({\bf 113})
\oplus54({\bf 111})
\oplus72({\bf 109})
\oplus84({\bf 107})
\oplus108({\bf 105})
\oplus126({\bf 103})
\oplus156({\bf 101})
\oplus180({\bf 99})
\oplus220({\bf 97})
\oplus250({\bf 95})
\oplus300({\bf 93})
\oplus339({\bf 91})
\oplus398({\bf 89})
\oplus446({\bf 87})
\oplus517({\bf 85})
\oplus572({\bf 83})
\oplus654({\bf 81})
\oplus718({\bf 79})
\oplus808({\bf 77})
\oplus879({\bf 75})
\oplus979({\bf 73})
\oplus1053({\bf 71})
\oplus1160({\bf 69})
\oplus1238({\bf 67})
\oplus1347({\bf 65})
\oplus1425({\bf 63})
\oplus1537({\bf 61})
\oplus1609({\bf 59})
\oplus1719({\bf 57})
\oplus1785({\bf 55})
\oplus1886({\bf 53})
\oplus1940({\bf 51})
\oplus2032({\bf 49})
\oplus2067({\bf 47})
\oplus2143({\bf 45})
\oplus2159({\bf 43})
\oplus2213({\bf 41})
\oplus2204({\bf 39})
\oplus2237({\bf 37})
\oplus2198({\bf 35})
\oplus2205({\bf 33})
\oplus2139({\bf 31})
\oplus2116({\bf 29})
\oplus2020({\bf 27})
\oplus1972({\bf 25})
\oplus1844({\bf 23})
\oplus1769({\bf 21})
\oplus1616({\bf 19})
\oplus1513({\bf 17})
\oplus1335({\bf 15})
\oplus1213({\bf 13})
\oplus1011({\bf 11})
\oplus871({\bf 9})
\oplus656({\bf 7})
\oplus500({\bf 5})
\oplus275({\bf 3})
\oplus116({\bf 1})$\\
%
${\bf 3268760}$&=&
$({\bf 151})
\oplus({\bf 147})
\oplus({\bf 145})
\oplus2({\bf 143})
\oplus2({\bf 141})
\oplus4({\bf 139})
\oplus4({\bf 137})
\oplus7({\bf 135})
\oplus8({\bf 133})
\oplus12({\bf 131})
\oplus13({\bf 129})
\oplus20({\bf 127})
\oplus22({\bf 125})
\oplus31({\bf 123})
\oplus36({\bf 121})
\oplus47({\bf 119})
\oplus54({\bf 117})
\oplus71({\bf 115})
\oplus80({\bf 113})
\oplus102({\bf 111})
\oplus116({\bf 109})
\oplus143({\bf 107})
\oplus162({\bf 105})
\oplus198({\bf 103})
\oplus221({\bf 101})
\oplus265({\bf 99})
\oplus297({\bf 97})
\oplus349({\bf 95})
\oplus387({\bf 93})
\oplus452({\bf 91})
\oplus495({\bf 89})
\oplus570({\bf 87})
\oplus624({\bf 85})
\oplus707({\bf 83})
\oplus768({\bf 81})
\oplus864({\bf 79})
\oplus928({\bf 77})
\oplus1033({\bf 75})
\oplus1105({\bf 73})
\oplus1215({\bf 71})
\oplus1288({\bf 69})
\oplus1407({\bf 67})
\oplus1477({\bf 65})
\oplus1597({\bf 63})
\oplus1668({\bf 61})
\oplus1782({\bf 59})
\oplus1845({\bf 57})
\oplus1959({\bf 55})
\oplus2006({\bf 53})
\oplus2110({\bf 51})
\oplus2145({\bf 49})
\oplus2231({\bf 47})
\oplus2246({\bf 45})
\oplus2319({\bf 43})
\oplus2306({\bf 41})
\oplus2356({\bf 39})
\oplus2321({\bf 37})
\oplus2342({\bf 35})
\oplus2277({\bf 33})
\oplus2277({\bf 31})
\oplus2175({\bf 29})
\oplus2147({\bf 27})
\oplus2021({\bf 25})
\oplus1959({\bf 23})
\oplus1803({\bf 21})
\oplus1720({\bf 19})
\oplus1531({\bf 17})
\oplus1425({\bf 15})
\oplus1218({\bf 13})
\oplus1087({\bf 11})
\oplus860({\bf 9})
\oplus720({\bf 7})
\oplus475({\bf 5})
\oplus325({\bf 3})
\oplus80({\bf 1})$\\
%
${\bf 3580500}$&=&
$({\bf 141})
\oplus({\bf 139})
\oplus3({\bf 137})
\oplus3({\bf 135})
\oplus7({\bf 133})
\oplus8({\bf 131})
\oplus14({\bf 129})
\oplus16({\bf 127})
\oplus25({\bf 125})
\oplus29({\bf 123})
\oplus42({\bf 121})
\oplus48({\bf 119})
\oplus66({\bf 117})
\oplus75({\bf 115})
\oplus99({\bf 113})
\oplus112({\bf 111})
\oplus143({\bf 109})
\oplus161({\bf 107})
\oplus200({\bf 105})
\oplus224({\bf 103})
\oplus273({\bf 101})
\oplus304({\bf 99})
\oplus363({\bf 97})
\oplus402({\bf 95})
\oplus472({\bf 93})
\oplus519({\bf 91})
\oplus600({\bf 89})
\oplus655({\bf 87})
\oplus747({\bf 85})
\oplus809({\bf 83})
\oplus911({\bf 81})
\oplus979({\bf 79})
\oplus1090({\bf 77})
\oplus1162({\bf 75})
\oplus1280({\bf 73})
\oplus1354({\bf 71})
\oplus1477({\bf 69})
\oplus1550({\bf 67})
\oplus1675({\bf 65})
\oplus1744({\bf 63})
\oplus1868({\bf 61})
\oplus1929({\bf 59})
\oplus2048({\bf 57})
\oplus2097({\bf 55})
\oplus2207({\bf 53})
\oplus2239({\bf 51})
\oplus2336({\bf 49})
\oplus2348({\bf 47})
\oplus2427({\bf 45})
\oplus2415({\bf 43})
\oplus2473({\bf 41})
\oplus2434({\bf 39})
\oplus2468({\bf 37})
\oplus2400({\bf 35})
\oplus2408({\bf 33})
\oplus2310({\bf 31})
\oplus2291({\bf 29})
\oplus2163({\bf 27})
\oplus2117({\bf 25})
\oplus1960({\bf 23})
\oplus1888({\bf 21})
\oplus1704({\bf 19})
\oplus1608({\bf 17})
\oplus1400({\bf 15})
\oplus1283({\bf 13})
\oplus1055({\bf 11})
\oplus921({\bf 9})
\oplus678({\bf 7})
\oplus532({\bf 5})
\oplus280({\bf 3})
\oplus128({\bf 1})$\\
%
${\bf 3670524}$&=&
$({\bf 139})
\oplus({\bf 137})
\oplus3({\bf 135})
\oplus4({\bf 133})
\oplus7({\bf 131})
\oplus9({\bf 129})
\oplus15({\bf 127})
\oplus18({\bf 125})
\oplus27({\bf 123})
\oplus33({\bf 121})
\oplus45({\bf 119})
\oplus54({\bf 117})
\oplus72({\bf 115})
\oplus84({\bf 113})
\oplus108({\bf 111})
\oplus126({\bf 109})
\oplus156({\bf 107})
\oplus180({\bf 105})
\oplus220({\bf 103})
\oplus250({\bf 101})
\oplus300({\bf 99})
\oplus340({\bf 97})
\oplus399({\bf 95})
\oplus448({\bf 93})
\oplus520({\bf 91})
\oplus577({\bf 89})
\oplus660({\bf 87})
\oplus728({\bf 85})
\oplus820({\bf 83})
\oplus896({\bf 81})
\oplus1000({\bf 79})
\oplus1081({\bf 77})
\oplus1193({\bf 75})
\oplus1281({\bf 73})
\oplus1397({\bf 71})
\oplus1487({\bf 69})
\oplus1609({\bf 67})
\oplus1696({\bf 65})
\oplus1818({\bf 63})
\oplus1903({\bf 61})
\oplus2019({\bf 59})
\oplus2095({\bf 57})
\oplus2206({\bf 55})
\oplus2266({\bf 53})
\oplus2364({\bf 51})
\oplus2409({\bf 49})
\oplus2487({\bf 47})
\oplus2509({\bf 45})
\oplus2569({\bf 43})
\oplus2562({\bf 41})
\oplus2597({\bf 39})
\oplus2564({\bf 37})
\oplus2568({\bf 35})
\oplus2504({\bf 33})
\oplus2482({\bf 31})
\oplus2383({\bf 29})
\oplus2331({\bf 27})
\oplus2204({\bf 25})
\oplus2119({\bf 23})
\oplus1962({\bf 21})
\oplus1853({\bf 19})
\oplus1665({\bf 17})
\oplus1531({\bf 15})
\oplus1323({\bf 13})
\oplus1164({\bf 11})
\oplus937({\bf 9})
\oplus766({\bf 7})
\oplus522({\bf 5})
\oplus341({\bf 3})
\oplus94({\bf 1})$\\
%
${\bf 3893670}$&=&
$({\bf 139})
\oplus({\bf 137})
\oplus2({\bf 135})
\oplus3({\bf 133})
\oplus5({\bf 131})
\oplus7({\bf 129})
\oplus10({\bf 127})
\oplus14({\bf 125})
\oplus19({\bf 123})
\oplus25({\bf 121})
\oplus33({\bf 119})
\oplus42({\bf 117})
\oplus54({\bf 115})
\oplus67({\bf 113})
\oplus84({\bf 111})
\oplus103({\bf 109})
\oplus126({\bf 107})
\oplus152({\bf 105})
\oplus183({\bf 103})
\oplus217({\bf 101})
\oplus258({\bf 99})
\oplus302({\bf 97})
\oplus353({\bf 95})
\oplus408({\bf 93})
\oplus471({\bf 91})
\oplus538({\bf 89})
\oplus613({\bf 87})
\oplus692({\bf 85})
\oplus780({\bf 83})
\oplus871({\bf 81})
\oplus971({\bf 79})
\oplus1073({\bf 77})
\oplus1184({\bf 75})
\oplus1296({\bf 73})
\oplus1415({\bf 71})
\oplus1535({\bf 69})
\oplus1660({\bf 67})
\oplus1783({\bf 65})
\oplus1910({\bf 63})
\oplus2032({\bf 61})
\oplus2157({\bf 59})
\oplus2273({\bf 57})
\oplus2389({\bf 55})
\oplus2494({\bf 53})
\oplus2596({\bf 51})
\oplus2684({\bf 49})
\oplus2766({\bf 47})
\oplus2831({\bf 45})
\oplus2888({\bf 43})
\oplus2925({\bf 41})
\oplus2952({\bf 39})
\oplus2956({\bf 37})
\oplus2949({\bf 35})
\oplus2917({\bf 33})
\oplus2872({\bf 31})
\oplus2802({\bf 29})
\oplus2719({\bf 27})
\oplus2609({\bf 25})
\oplus2487({\bf 23})
\oplus2339({\bf 21})
\oplus2181({\bf 19})
\oplus1998({\bf 17})
\oplus1806({\bf 15})
\oplus1593({\bf 13})
\oplus1374({\bf 11})
\oplus1137({\bf 9})
\oplus897({\bf 7})
\oplus643({\bf 5})
\oplus391({\bf 3})
\oplus128({\bf 1})$\\
%
${\bf 4457400}$&=&
$({\bf 155})
\oplus({\bf 151})
\oplus({\bf 149})
\oplus2({\bf 147})
\oplus2({\bf 145})
\oplus4({\bf 143})
\oplus4({\bf 141})
\oplus7({\bf 139})
\oplus8({\bf 137})
\oplus12({\bf 135})
\oplus14({\bf 133})
\oplus20({\bf 131})
\oplus23({\bf 129})
\oplus32({\bf 127})
\oplus37({\bf 125})
\oplus49({\bf 123})
\oplus57({\bf 121})
\oplus74({\bf 119})
\oplus85({\bf 117})
\oplus108({\bf 115})
\oplus124({\bf 113})
\oplus153({\bf 111})
\oplus175({\bf 109})
\oplus213({\bf 107})
\oplus241({\bf 105})
\oplus289({\bf 103})
\oplus326({\bf 101})
\oplus384({\bf 99})
\oplus430({\bf 97})
\oplus501({\bf 95})
\oplus556({\bf 93})
\oplus640({\bf 91})
\oplus706({\bf 89})
\oplus802({\bf 87})
\oplus879({\bf 85})
\oplus989({\bf 83})
\oplus1074({\bf 81})
\oplus1197({\bf 79})
\oplus1291({\bf 77})
\oplus1424({\bf 75})
\oplus1524({\bf 73})
\oplus1666({\bf 71})
\oplus1768({\bf 69})
\oplus1916({\bf 67})
\oplus2018({\bf 65})
\oplus2166({\bf 63})
\oplus2264({\bf 61})
\oplus2409({\bf 59})
\oplus2496({\bf 57})
\oplus2633({\bf 55})
\oplus2705({\bf 53})
\oplus2827({\bf 51})
\oplus2879({\bf 49})
\oplus2982({\bf 47})
\oplus3007({\bf 45})
\oplus3086({\bf 43})
\oplus3080({\bf 41})
\oplus3129({\bf 39})
\oplus3089({\bf 37})
\oplus3105({\bf 35})
\oplus3026({\bf 33})
\oplus3007({\bf 31})
\oplus2889({\bf 29})
\oplus2832({\bf 27})
\oplus2675({\bf 25})
\oplus2582({\bf 23})
\oplus2386({\bf 21})
\oplus2259({\bf 19})
\oplus2028({\bf 17})
\oplus1870({\bf 15})
\oplus1609({\bf 13})
\oplus1425({\bf 11})
\oplus1140({\bf 9})
\oplus937({\bf 7})
\oplus635({\bf 5})
\oplus420({\bf 3})
\oplus110({\bf 1})$\\
%
${\bf 5200300}$&=&
$({\bf 157})
\oplus({\bf 153})
\oplus({\bf 151})
\oplus2({\bf 149})
\oplus2({\bf 147})
\oplus4({\bf 145})
\oplus4({\bf 143})
\oplus7({\bf 141})
\oplus8({\bf 139})
\oplus12({\bf 137})
\oplus14({\bf 135})
\oplus21({\bf 133})
\oplus23({\bf 131})
\oplus32({\bf 129})
\oplus38({\bf 127})
\oplus50({\bf 125})
\oplus58({\bf 123})
\oplus76({\bf 121})
\oplus87({\bf 119})
\oplus111({\bf 117})
\oplus128({\bf 115})
\oplus158({\bf 113})
\oplus181({\bf 111})
\oplus222({\bf 109})
\oplus250({\bf 107})
\oplus301({\bf 105})
\oplus341({\bf 103})
\oplus402({\bf 101})
\oplus451({\bf 99})
\oplus528({\bf 97})
\oplus586({\bf 95})
\oplus677({\bf 93})
\oplus749({\bf 91})
\oplus852({\bf 89})
\oplus936({\bf 87})
\oplus1058({\bf 85})
\oplus1149({\bf 83})
\oplus1285({\bf 81})
\oplus1391({\bf 79})
\oplus1537({\bf 77})
\oplus1649({\bf 75})
\oplus1810({\bf 73})
\oplus1924({\bf 71})
\oplus2092({\bf 69})
\oplus2211({\bf 67})
\oplus2378({\bf 65})
\oplus2494({\bf 63})
\oplus2665({\bf 61})
\oplus2766({\bf 59})
\oplus2929({\bf 57})
\oplus3022({\bf 55})
\oplus3167({\bf 53})
\oplus3237({\bf 51})
\oplus3368({\bf 49})
\oplus3407({\bf 47})
\oplus3512({\bf 45})
\oplus3523({\bf 43})
\oplus3591({\bf 41})
\oplus3565({\bf 39})
\oplus3604({\bf 37})
\oplus3528({\bf 35})
\oplus3527({\bf 33})
\oplus3415({\bf 31})
\oplus3366({\bf 29})
\oplus3207({\bf 27})
\oplus3123({\bf 25})
\oplus2914({\bf 23})
\oplus2789({\bf 21})
\oplus2544({\bf 19})
\oplus2375({\bf 17})
\oplus2094({\bf 15})
\oplus1900({\bf 13})
\oplus1579({\bf 11})
\oplus1359({\bf 9})
\oplus1024({\bf 7})
\oplus779({\bf 5})
\oplus428({\bf 3})
\oplus181({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{25}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-B12_C2-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B12_C2-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{25}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 25}$&=&
$({\bf 5,5})$\\
%
${\bf 300}$&=&
$({\bf 14,10})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 1,10})$\\
%
${\bf 324}$&=&
$({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,10})
\oplus({\bf 1,14})$\\
%
${\bf 2300}$&=&
$({\bf 30,10})
\oplus({\bf 35,35})
\oplus({\bf 35,5})
\oplus({\bf 10,30})
\oplus({\bf 10,5})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})$\\
%
${\bf 2900}$&=&
$({\bf 30,30})
\oplus({\bf 30,5})
\oplus({\bf 35,35})
\oplus({\bf 35,5})
\oplus({\bf 10,10})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,5})$\\
%
${\bf 4096}$&=&
$({\bf 56,4})
\oplus({\bf 64,16})
\oplus({\bf 40,20})
\oplus({\bf 20,40})
\oplus({\bf 16,64})
\oplus({\bf 4,56})$\\
%
${\bf 5175}$&=&
$({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35,30})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})$\\
%
${\bf 12650}$&=&
$({\bf 55,5})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 35',35'})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,81})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 5,55})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 20150}$&=&
$({\bf 55,55})
\oplus({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 81,81})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 35',35'})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 14,55})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 1,55})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 32175}$&=&
$({\bf 55,35'})
\oplus({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 35',55})
\oplus({\bf 35',35'})
\oplus2({\bf 35',14})
\oplus({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,81})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 14,55})
\oplus({\bf 14,81})
\oplus2({\bf 14,35'})
\oplus({\bf 14,35})
\oplus3({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus2({\bf 14,1})
\oplus2({\bf 10,81})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 5,35'})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,55})
\oplus2({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 44550}$&=&
$({\bf 55,35})
\oplus({\bf 55,10})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus2({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 35',81})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35,55})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus3({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,1})
\oplus2({\bf 14,81})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus3({\bf 14,14})
\oplus4({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus2({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus4({\bf 10,14})
\oplus4({\bf 10,10})
\oplus({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,81})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 1,81})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})$\\
%
${\bf 52026}$&=&
$({\bf 55,81})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 81,55})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus3({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,1})
\oplus({\bf 35',81})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,55})
\oplus3({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus4({\bf 14,14})
\oplus4({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus2({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus4({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})$\\
%
${\bf 53130}$&=&
$({\bf 91,1})
\oplus({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,5})
\oplus({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus({\bf 35',30})
\oplus({\bf 35',35})
\oplus({\bf 35',5})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 14,154})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus({\bf 14,5})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,105})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 98304}$&=&
$({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,64})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus2({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,80})
\oplus2({\bf 64,64})
\oplus2({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus2({\bf 40,40})
\oplus2({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,160})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus2({\bf 16,56})
\oplus3({\bf 16,64})
\oplus2({\bf 16,40})
\oplus2({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})$\\
%
${\bf 115830}$&=&
$({\bf 91,91})
\oplus({\bf 91,30})
\oplus({\bf 91,5})
\oplus({\bf 154,154})
\oplus({\bf 154,30})
\oplus({\bf 154,35})
\oplus({\bf 154,5})
\oplus({\bf 105,105})
\oplus({\bf 105,30})
\oplus({\bf 105,35})
\oplus({\bf 105,5})
\oplus({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 30,91})
\oplus({\bf 30,154})
\oplus({\bf 30,105})
\oplus2({\bf 30,30})
\oplus2({\bf 30,35})
\oplus2({\bf 30,5})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',5})
\oplus({\bf 35,154})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus2({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 5,91})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus2({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,1})$\\
%
${\bf 177100}$&=&
$({\bf 260,5})
\oplus({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 154,30})
\oplus({\bf 154,35})
\oplus({\bf 154,5})
\oplus({\bf 55,35})
\oplus({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 84,35'})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus2({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,154})
\oplus({\bf 30,81})
\oplus({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 35',84})
\oplus({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus3({\bf 35',10})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,105})
\oplus3({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus3({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,84})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,14})
\oplus4({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,220})
\oplus({\bf 10,55})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus4({\bf 10,14})
\oplus({\bf 10,10})
\oplus2({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,260})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})$\\
%
${\bf 260820}$&=&
$({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 154,81})
\oplus({\bf 154,35'})
\oplus2({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus2({\bf 81,30})
\oplus({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus3({\bf 81,5})
\oplus({\bf 30,105})
\oplus2({\bf 30,81})
\oplus({\bf 30,30})
\oplus2({\bf 30,35'})
\oplus5({\bf 30,35})
\oplus3({\bf 30,14})
\oplus4({\bf 30,10})
\oplus3({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',154})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus2({\bf 35',30})
\oplus({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus({\bf 35',10})
\oplus3({\bf 35',5})
\oplus2({\bf 35,154})
\oplus3({\bf 35,105})
\oplus4({\bf 35,81})
\oplus5({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus12({\bf 35,35})
\oplus3({\bf 35,14})
\oplus7({\bf 35,10})
\oplus8({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,91})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus3({\bf 14,30})
\oplus3({\bf 14,35})
\oplus({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 10,91})
\oplus2({\bf 10,154})
\oplus2({\bf 10,105})
\oplus2({\bf 10,81})
\oplus4({\bf 10,30})
\oplus({\bf 10,35'})
\oplus7({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus5({\bf 10,5})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus3({\bf 5,81})
\oplus3({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus8({\bf 5,35})
\oplus3({\bf 5,14})
\oplus5({\bf 5,10})
\oplus5({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 368550}$&=&
$({\bf 91,35'})
\oplus({\bf 91,35})
\oplus({\bf 91,5})
\oplus({\bf 154,105})
\oplus({\bf 154,81})
\oplus({\bf 154,30})
\oplus({\bf 154,35'})
\oplus3({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus2({\bf 154,5})
\oplus({\bf 105,154})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus2({\bf 105,30})
\oplus({\bf 105,35'})
\oplus4({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus3({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus2({\bf 81,30})
\oplus({\bf 81,35'})
\oplus5({\bf 81,35})
\oplus({\bf 81,14})
\oplus3({\bf 81,10})
\oplus3({\bf 81,5})
\oplus({\bf 30,154})
\oplus2({\bf 30,105})
\oplus2({\bf 30,81})
\oplus3({\bf 30,30})
\oplus3({\bf 30,35'})
\oplus7({\bf 30,35})
\oplus2({\bf 30,14})
\oplus4({\bf 30,10})
\oplus5({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',91})
\oplus({\bf 35',154})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus3({\bf 35',30})
\oplus({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus4({\bf 35',5})
\oplus({\bf 35,91})
\oplus3({\bf 35,154})
\oplus4({\bf 35,105})
\oplus5({\bf 35,81})
\oplus7({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus15({\bf 35,35})
\oplus4({\bf 35,14})
\oplus8({\bf 35,10})
\oplus10({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus2({\bf 14,30})
\oplus({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus({\bf 14,10})
\oplus3({\bf 14,5})
\oplus2({\bf 10,154})
\oplus2({\bf 10,105})
\oplus3({\bf 10,81})
\oplus4({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus8({\bf 10,35})
\oplus({\bf 10,14})
\oplus4({\bf 10,10})
\oplus5({\bf 10,5})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus3({\bf 5,105})
\oplus3({\bf 5,81})
\oplus5({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus10({\bf 5,35})
\oplus3({\bf 5,14})
\oplus5({\bf 5,10})
\oplus7({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 385020}$&=&
$({\bf 91,154})
\oplus({\bf 91,30})
\oplus({\bf 91,35})
\oplus({\bf 91,5})
\oplus({\bf 154,91})
\oplus({\bf 154,154})
\oplus({\bf 154,105})
\oplus({\bf 154,81})
\oplus3({\bf 154,30})
\oplus3({\bf 154,35})
\oplus({\bf 154,10})
\oplus3({\bf 154,5})
\oplus({\bf 105,154})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus2({\bf 105,30})
\oplus({\bf 105,35'})
\oplus4({\bf 105,35})
\oplus({\bf 105,10})
\oplus3({\bf 105,5})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus2({\bf 81,30})
\oplus({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus3({\bf 81,5})
\oplus({\bf 30,91})
\oplus3({\bf 30,154})
\oplus2({\bf 30,105})
\oplus2({\bf 30,81})
\oplus5({\bf 30,30})
\oplus({\bf 30,35'})
\oplus7({\bf 30,35})
\oplus2({\bf 30,10})
\oplus5({\bf 30,5})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35,91})
\oplus3({\bf 35,154})
\oplus4({\bf 35,105})
\oplus4({\bf 35,81})
\oplus7({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus12({\bf 35,35})
\oplus2({\bf 35,14})
\oplus5({\bf 35,10})
\oplus8({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus2({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus5({\bf 10,35})
\oplus2({\bf 10,14})
\oplus3({\bf 10,10})
\oplus3({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,91})
\oplus3({\bf 5,154})
\oplus3({\bf 5,105})
\oplus3({\bf 5,81})
\oplus5({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus8({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,10})
\oplus5({\bf 5,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 430650}$&=&
$({\bf 91,105})
\oplus({\bf 91,30})
\oplus({\bf 91,35})
\oplus({\bf 91,5})
\oplus({\bf 154,154})
\oplus({\bf 154,105})
\oplus({\bf 154,81})
\oplus2({\bf 154,30})
\oplus({\bf 154,35'})
\oplus4({\bf 154,35})
\oplus({\bf 154,10})
\oplus3({\bf 154,5})
\oplus({\bf 105,91})
\oplus({\bf 105,154})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus3({\bf 105,30})
\oplus({\bf 105,35'})
\oplus4({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus4({\bf 105,5})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus2({\bf 81,30})
\oplus({\bf 81,35'})
\oplus5({\bf 81,35})
\oplus({\bf 81,14})
\oplus3({\bf 81,10})
\oplus3({\bf 81,5})
\oplus({\bf 30,91})
\oplus2({\bf 30,154})
\oplus3({\bf 30,105})
\oplus2({\bf 30,81})
\oplus5({\bf 30,30})
\oplus2({\bf 30,35'})
\oplus8({\bf 30,35})
\oplus({\bf 30,14})
\oplus3({\bf 30,10})
\oplus6({\bf 30,5})
\oplus({\bf 35',154})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus2({\bf 35',30})
\oplus({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus3({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,91})
\oplus4({\bf 35,154})
\oplus4({\bf 35,105})
\oplus5({\bf 35,81})
\oplus8({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus15({\bf 35,35})
\oplus3({\bf 35,14})
\oplus7({\bf 35,10})
\oplus10({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,154})
\oplus2({\bf 10,105})
\oplus3({\bf 10,81})
\oplus3({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus7({\bf 10,35})
\oplus2({\bf 10,14})
\oplus4({\bf 10,10})
\oplus4({\bf 10,5})
\oplus({\bf 5,91})
\oplus3({\bf 5,154})
\oplus4({\bf 5,105})
\oplus3({\bf 5,81})
\oplus6({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus10({\bf 5,35})
\oplus2({\bf 5,14})
\oplus4({\bf 5,10})
\oplus7({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 476905}$&=&
$({\bf 91,81})
\oplus({\bf 91,35})
\oplus({\bf 91,10})
\oplus({\bf 154,154})
\oplus({\bf 154,105})
\oplus({\bf 154,81})
\oplus2({\bf 154,30})
\oplus({\bf 154,35'})
\oplus4({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus3({\bf 154,5})
\oplus({\bf 105,154})
\oplus({\bf 105,105})
\oplus2({\bf 105,81})
\oplus2({\bf 105,30})
\oplus({\bf 105,35'})
\oplus5({\bf 105,35})
\oplus({\bf 105,14})
\oplus3({\bf 105,10})
\oplus3({\bf 105,5})
\oplus({\bf 81,91})
\oplus({\bf 81,154})
\oplus2({\bf 81,105})
\oplus({\bf 81,81})
\oplus4({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus6({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus6({\bf 81,5})
\oplus({\bf 81,1})
\oplus2({\bf 30,154})
\oplus2({\bf 30,105})
\oplus4({\bf 30,81})
\oplus4({\bf 30,30})
\oplus2({\bf 30,35'})
\oplus9({\bf 30,35})
\oplus2({\bf 30,14})
\oplus5({\bf 30,10})
\oplus5({\bf 30,5})
\oplus({\bf 35',154})
\oplus({\bf 35',105})
\oplus2({\bf 35',81})
\oplus2({\bf 35',30})
\oplus({\bf 35',35'})
\oplus5({\bf 35',35})
\oplus({\bf 35',14})
\oplus3({\bf 35',10})
\oplus3({\bf 35',5})
\oplus({\bf 35,91})
\oplus4({\bf 35,154})
\oplus5({\bf 35,105})
\oplus6({\bf 35,81})
\oplus9({\bf 35,30})
\oplus5({\bf 35,35'})
\oplus18({\bf 35,35})
\oplus4({\bf 35,14})
\oplus9({\bf 35,10})
\oplus12({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus2({\bf 14,30})
\oplus({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 10,91})
\oplus2({\bf 10,154})
\oplus3({\bf 10,105})
\oplus2({\bf 10,81})
\oplus5({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus9({\bf 10,35})
\oplus2({\bf 10,14})
\oplus4({\bf 10,10})
\oplus7({\bf 10,5})
\oplus({\bf 10,1})
\oplus3({\bf 5,154})
\oplus3({\bf 5,105})
\oplus6({\bf 5,81})
\oplus5({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus12({\bf 5,35})
\oplus3({\bf 5,14})
\oplus7({\bf 5,10})
\oplus6({\bf 5,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 480700}$&=&
$({\bf 390,10})
\oplus({\bf 260,14})
\oplus({\bf 260,1})
\oplus({\bf 91,10})
\oplus({\bf 231,35})
\oplus({\bf 231,5})
\oplus({\bf 220,81})
\oplus({\bf 220,35'})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 154,81})
\oplus({\bf 154,35'})
\oplus2({\bf 154,35})
\oplus2({\bf 154,14})
\oplus2({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,55})
\oplus({\bf 55,81})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 84,105})
\oplus({\bf 84,30})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 84,5})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus2({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus4({\bf 105,35})
\oplus({\bf 105,14})
\oplus3({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 81,220})
\oplus({\bf 81,154})
\oplus({\bf 81,55})
\oplus2({\bf 81,105})
\oplus3({\bf 81,81})
\oplus2({\bf 81,30})
\oplus3({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus3({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,84})
\oplus({\bf 30,105})
\oplus2({\bf 30,81})
\oplus({\bf 30,35'})
\oplus3({\bf 30,35})
\oplus({\bf 30,14})
\oplus4({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',220})
\oplus({\bf 35',154})
\oplus({\bf 35',84})
\oplus2({\bf 35',105})
\oplus3({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,231})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus({\bf 35,84})
\oplus4({\bf 35,105})
\oplus4({\bf 35,81})
\oplus3({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus8({\bf 35,35})
\oplus3({\bf 35,14})
\oplus4({\bf 35,10})
\oplus4({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,260})
\oplus({\bf 14,220})
\oplus2({\bf 14,154})
\oplus({\bf 14,55})
\oplus({\bf 14,105})
\oplus3({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,390})
\oplus({\bf 10,91})
\oplus({\bf 10,220})
\oplus2({\bf 10,154})
\oplus({\bf 10,55})
\oplus3({\bf 10,105})
\oplus2({\bf 10,81})
\oplus4({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus3({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,231})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 573300}$&=&
$({\bf 140'',140''})
\oplus({\bf 140'',55})
\oplus({\bf 140'',14})
\oplus({\bf 140'',1})
\oplus({\bf 260,260})
\oplus({\bf 260,55})
\oplus({\bf 260,81})
\oplus({\bf 260,14})
\oplus({\bf 260,10})
\oplus({\bf 220,220})
\oplus({\bf 220,55})
\oplus({\bf 220,81})
\oplus({\bf 220,35'})
\oplus2({\bf 220,14})
\oplus({\bf 220,1})
\oplus({\bf 154,154})
\oplus({\bf 154,81})
\oplus({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 55,140''})
\oplus({\bf 55,260})
\oplus({\bf 55,220})
\oplus2({\bf 55,55})
\oplus2({\bf 55,81})
\oplus({\bf 55,35'})
\oplus3({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 84,84})
\oplus({\bf 84,81})
\oplus({\bf 84,10})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 81,260})
\oplus({\bf 81,220})
\oplus({\bf 81,154})
\oplus2({\bf 81,55})
\oplus({\bf 81,84})
\oplus({\bf 81,105})
\oplus4({\bf 81,81})
\oplus2({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus3({\bf 81,14})
\oplus3({\bf 81,10})
\oplus({\bf 81,1})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',220})
\oplus({\bf 35',55})
\oplus({\bf 35',105})
\oplus2({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus({\bf 35',35})
\oplus3({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',1})
\oplus({\bf 35,154})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,140''})
\oplus({\bf 14,260})
\oplus2({\bf 14,220})
\oplus3({\bf 14,55})
\oplus({\bf 14,105})
\oplus3({\bf 14,81})
\oplus3({\bf 14,35'})
\oplus({\bf 14,35})
\oplus5({\bf 14,14})
\oplus({\bf 14,10})
\oplus2({\bf 14,1})
\oplus({\bf 10,260})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,5})
\oplus({\bf 1,140''})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 1081575}$&=&
$({\bf 455,10})
\oplus({\bf 390,35})
\oplus({\bf 390,5})
\oplus({\bf 260,35})
\oplus({\bf 260,10})
\oplus({\bf 260,5})
\oplus({\bf 91,30})
\oplus({\bf 91,5})
\oplus({\bf 165,14})
\oplus({\bf 165,1})
\oplus({\bf 231,81})
\oplus({\bf 231,35'})
\oplus({\bf 231,35})
\oplus({\bf 231,14})
\oplus({\bf 231,10})
\oplus({\bf 220,105})
\oplus({\bf 220,81})
\oplus({\bf 220,30})
\oplus2({\bf 220,35'})
\oplus3({\bf 220,35})
\oplus2({\bf 220,14})
\oplus2({\bf 220,10})
\oplus2({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,154})
\oplus({\bf 154,105})
\oplus2({\bf 154,81})
\oplus2({\bf 154,30})
\oplus({\bf 154,35'})
\oplus4({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus2({\bf 154,5})
\oplus({\bf 55,105})
\oplus({\bf 55,30})
\oplus({\bf 55,35'})
\oplus2({\bf 55,35})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus2({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 84,84})
\oplus({\bf 84,105})
\oplus2({\bf 84,81})
\oplus({\bf 84,35'})
\oplus2({\bf 84,35})
\oplus({\bf 84,14})
\oplus3({\bf 84,10})
\oplus({\bf 105,220})
\oplus({\bf 105,154})
\oplus({\bf 105,55})
\oplus({\bf 105,84})
\oplus4({\bf 105,105})
\oplus4({\bf 105,81})
\oplus2({\bf 105,30})
\oplus4({\bf 105,35'})
\oplus6({\bf 105,35})
\oplus3({\bf 105,14})
\oplus3({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,231})
\oplus({\bf 81,220})
\oplus2({\bf 81,154})
\oplus2({\bf 81,84})
\oplus4({\bf 81,105})
\oplus6({\bf 81,81})
\oplus2({\bf 81,30})
\oplus4({\bf 81,35'})
\oplus9({\bf 81,35})
\oplus3({\bf 81,14})
\oplus7({\bf 81,10})
\oplus3({\bf 81,5})
\oplus({\bf 30,91})
\oplus({\bf 30,220})
\oplus2({\bf 30,154})
\oplus({\bf 30,55})
\oplus2({\bf 30,105})
\oplus2({\bf 30,81})
\oplus3({\bf 30,30})
\oplus2({\bf 30,35'})
\oplus3({\bf 30,35})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',231})
\oplus2({\bf 35',220})
\oplus({\bf 35',154})
\oplus({\bf 35',55})
\oplus({\bf 35',84})
\oplus4({\bf 35',105})
\oplus4({\bf 35',81})
\oplus2({\bf 35',30})
\oplus6({\bf 35',35'})
\oplus5({\bf 35',35})
\oplus5({\bf 35',14})
\oplus2({\bf 35',10})
\oplus3({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,390})
\oplus({\bf 35,260})
\oplus({\bf 35,231})
\oplus3({\bf 35,220})
\oplus4({\bf 35,154})
\oplus2({\bf 35,55})
\oplus2({\bf 35,84})
\oplus6({\bf 35,105})
\oplus9({\bf 35,81})
\oplus3({\bf 35,30})
\oplus5({\bf 35,35'})
\oplus9({\bf 35,35})
\oplus5({\bf 35,14})
\oplus6({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,165})
\oplus({\bf 14,231})
\oplus2({\bf 14,220})
\oplus({\bf 14,154})
\oplus({\bf 14,55})
\oplus({\bf 14,84})
\oplus3({\bf 14,105})
\oplus3({\bf 14,81})
\oplus2({\bf 14,30})
\oplus5({\bf 14,35'})
\oplus5({\bf 14,35})
\oplus4({\bf 14,14})
\oplus3({\bf 14,10})
\oplus3({\bf 14,5})
\oplus2({\bf 14,1})
\oplus({\bf 10,455})
\oplus({\bf 10,260})
\oplus({\bf 10,231})
\oplus2({\bf 10,220})
\oplus2({\bf 10,154})
\oplus({\bf 10,55})
\oplus3({\bf 10,84})
\oplus3({\bf 10,105})
\oplus7({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus6({\bf 10,35})
\oplus3({\bf 10,14})
\oplus6({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus2({\bf 5,55})
\oplus2({\bf 5,105})
\oplus3({\bf 5,81})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus3({\bf 5,14})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,165})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 1126400}$&=&
$({\bf 324,20})
\oplus({\bf 324,16})
\oplus({\bf 324,4})
\oplus({\bf 256,64})
\oplus({\bf 256,40})
\oplus({\bf 256,20})
\oplus2({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',56})
\oplus({\bf 140',64})
\oplus({\bf 140',40})
\oplus({\bf 140',20})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 120,40})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,80})
\oplus2({\bf 160,64})
\oplus3({\bf 160,40})
\oplus3({\bf 160,20})
\oplus5({\bf 160,16})
\oplus3({\bf 160,4})
\oplus2({\bf 140,140})
\oplus2({\bf 140,80})
\oplus({\bf 140,56})
\oplus5({\bf 140,64})
\oplus6({\bf 140,40})
\oplus6({\bf 140,20})
\oplus8({\bf 140,16})
\oplus4({\bf 140,4})
\oplus({\bf 80,160})
\oplus2({\bf 80,140})
\oplus2({\bf 80,80})
\oplus2({\bf 80,56})
\oplus5({\bf 80,64})
\oplus5({\bf 80,40})
\oplus5({\bf 80,20})
\oplus6({\bf 80,16})
\oplus3({\bf 80,4})
\oplus({\bf 56,140'})
\oplus({\bf 56,140})
\oplus2({\bf 56,80})
\oplus2({\bf 56,56})
\oplus4({\bf 56,64})
\oplus5({\bf 56,40})
\oplus5({\bf 56,20})
\oplus7({\bf 56,16})
\oplus5({\bf 56,4})
\oplus({\bf 64,256})
\oplus({\bf 64,140'})
\oplus2({\bf 64,160})
\oplus5({\bf 64,140})
\oplus5({\bf 64,80})
\oplus4({\bf 64,56})
\oplus12({\bf 64,64})
\oplus12({\bf 64,40})
\oplus11({\bf 64,20})
\oplus14({\bf 64,16})
\oplus7({\bf 64,4})
\oplus({\bf 40,256})
\oplus({\bf 40,140'})
\oplus({\bf 40,120})
\oplus3({\bf 40,160})
\oplus6({\bf 40,140})
\oplus5({\bf 40,80})
\oplus5({\bf 40,56})
\oplus12({\bf 40,64})
\oplus10({\bf 40,40})
\oplus11({\bf 40,20})
\oplus11({\bf 40,16})
\oplus5({\bf 40,4})
\oplus({\bf 20,324})
\oplus({\bf 20,256})
\oplus({\bf 20,140'})
\oplus3({\bf 20,160})
\oplus6({\bf 20,140})
\oplus5({\bf 20,80})
\oplus5({\bf 20,56})
\oplus11({\bf 20,64})
\oplus11({\bf 20,40})
\oplus8({\bf 20,20})
\oplus10({\bf 20,16})
\oplus4({\bf 20,4})
\oplus({\bf 16,324})
\oplus2({\bf 16,256})
\oplus({\bf 16,140'})
\oplus({\bf 16,120})
\oplus5({\bf 16,160})
\oplus8({\bf 16,140})
\oplus6({\bf 16,80})
\oplus7({\bf 16,56})
\oplus14({\bf 16,64})
\oplus11({\bf 16,40})
\oplus10({\bf 16,20})
\oplus10({\bf 16,16})
\oplus4({\bf 16,4})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus3({\bf 4,160})
\oplus4({\bf 4,140})
\oplus3({\bf 4,80})
\oplus5({\bf 4,56})
\oplus7({\bf 4,64})
\oplus5({\bf 4,40})
\oplus4({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})$\\
%
${\bf 1138500}$&=&
$({\bf 140'',5})
\oplus({\bf 260,30})
\oplus2({\bf 260,35})
\oplus({\bf 260,10})
\oplus2({\bf 260,5})
\oplus({\bf 220,105})
\oplus({\bf 220,81})
\oplus({\bf 220,30})
\oplus2({\bf 220,35'})
\oplus3({\bf 220,35})
\oplus2({\bf 220,14})
\oplus2({\bf 220,10})
\oplus2({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,154})
\oplus({\bf 154,105})
\oplus2({\bf 154,81})
\oplus({\bf 154,30})
\oplus({\bf 154,35'})
\oplus4({\bf 154,35})
\oplus({\bf 154,14})
\oplus3({\bf 154,10})
\oplus2({\bf 154,5})
\oplus({\bf 55,105})
\oplus({\bf 55,81})
\oplus2({\bf 55,30})
\oplus2({\bf 55,35'})
\oplus5({\bf 55,35})
\oplus2({\bf 55,14})
\oplus3({\bf 55,10})
\oplus4({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 84,105})
\oplus({\bf 84,81})
\oplus({\bf 84,35'})
\oplus2({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 105,220})
\oplus({\bf 105,154})
\oplus({\bf 105,55})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus5({\bf 105,81})
\oplus({\bf 105,30})
\oplus4({\bf 105,35'})
\oplus5({\bf 105,35})
\oplus5({\bf 105,14})
\oplus5({\bf 105,10})
\oplus({\bf 105,5})
\oplus2({\bf 105,1})
\oplus({\bf 81,220})
\oplus2({\bf 81,154})
\oplus({\bf 81,55})
\oplus({\bf 81,84})
\oplus5({\bf 81,105})
\oplus9({\bf 81,81})
\oplus4({\bf 81,30})
\oplus8({\bf 81,35'})
\oplus15({\bf 81,35})
\oplus9({\bf 81,14})
\oplus12({\bf 81,10})
\oplus7({\bf 81,5})
\oplus3({\bf 81,1})
\oplus({\bf 30,260})
\oplus({\bf 30,220})
\oplus({\bf 30,154})
\oplus2({\bf 30,55})
\oplus({\bf 30,105})
\oplus4({\bf 30,81})
\oplus({\bf 30,30})
\oplus2({\bf 30,35'})
\oplus3({\bf 30,35})
\oplus4({\bf 30,14})
\oplus3({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus2({\bf 35',220})
\oplus({\bf 35',154})
\oplus2({\bf 35',55})
\oplus({\bf 35',84})
\oplus4({\bf 35',105})
\oplus8({\bf 35',81})
\oplus2({\bf 35',30})
\oplus7({\bf 35',35'})
\oplus9({\bf 35',35})
\oplus9({\bf 35',14})
\oplus8({\bf 35',10})
\oplus3({\bf 35',5})
\oplus3({\bf 35',1})
\oplus2({\bf 35,260})
\oplus3({\bf 35,220})
\oplus4({\bf 35,154})
\oplus5({\bf 35,55})
\oplus2({\bf 35,84})
\oplus5({\bf 35,105})
\oplus15({\bf 35,81})
\oplus3({\bf 35,30})
\oplus9({\bf 35,35'})
\oplus14({\bf 35,35})
\oplus13({\bf 35,14})
\oplus14({\bf 35,10})
\oplus4({\bf 35,5})
\oplus4({\bf 35,1})
\oplus2({\bf 14,220})
\oplus({\bf 14,154})
\oplus2({\bf 14,55})
\oplus({\bf 14,84})
\oplus5({\bf 14,105})
\oplus9({\bf 14,81})
\oplus4({\bf 14,30})
\oplus9({\bf 14,35'})
\oplus13({\bf 14,35})
\oplus11({\bf 14,14})
\oplus10({\bf 14,10})
\oplus7({\bf 14,5})
\oplus4({\bf 14,1})
\oplus({\bf 10,260})
\oplus2({\bf 10,220})
\oplus3({\bf 10,154})
\oplus3({\bf 10,55})
\oplus2({\bf 10,84})
\oplus5({\bf 10,105})
\oplus12({\bf 10,81})
\oplus3({\bf 10,30})
\oplus8({\bf 10,35'})
\oplus14({\bf 10,35})
\oplus10({\bf 10,14})
\oplus13({\bf 10,10})
\oplus5({\bf 10,5})
\oplus3({\bf 10,1})
\oplus({\bf 5,140''})
\oplus2({\bf 5,260})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus4({\bf 5,55})
\oplus({\bf 5,105})
\oplus7({\bf 5,81})
\oplus({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus7({\bf 5,14})
\oplus5({\bf 5,10})
\oplus({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus2({\bf 1,105})
\oplus3({\bf 1,81})
\oplus({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus4({\bf 1,14})
\oplus3({\bf 1,10})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1228800}$&=&
$({\bf 324,40})
\oplus({\bf 324,16})
\oplus({\bf 324,4})
\oplus({\bf 256,80})
\oplus({\bf 256,64})
\oplus({\bf 256,40})
\oplus({\bf 256,20})
\oplus2({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',140})
\oplus({\bf 140',64})
\oplus({\bf 140',40})
\oplus2({\bf 140',20})
\oplus({\bf 140',16})
\oplus({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,80})
\oplus2({\bf 160,64})
\oplus3({\bf 160,40})
\oplus3({\bf 160,20})
\oplus5({\bf 160,16})
\oplus3({\bf 160,4})
\oplus({\bf 140,140'})
\oplus2({\bf 140,140})
\oplus2({\bf 140,80})
\oplus2({\bf 140,56})
\oplus5({\bf 140,64})
\oplus6({\bf 140,40})
\oplus6({\bf 140,20})
\oplus8({\bf 140,16})
\oplus5({\bf 140,4})
\oplus({\bf 80,256})
\oplus({\bf 80,160})
\oplus2({\bf 80,140})
\oplus2({\bf 80,80})
\oplus2({\bf 80,56})
\oplus6({\bf 80,64})
\oplus5({\bf 80,40})
\oplus5({\bf 80,20})
\oplus6({\bf 80,16})
\oplus3({\bf 80,4})
\oplus2({\bf 56,140})
\oplus2({\bf 56,80})
\oplus4({\bf 56,64})
\oplus6({\bf 56,40})
\oplus5({\bf 56,20})
\oplus7({\bf 56,16})
\oplus3({\bf 56,4})
\oplus({\bf 64,256})
\oplus({\bf 64,140'})
\oplus2({\bf 64,160})
\oplus5({\bf 64,140})
\oplus6({\bf 64,80})
\oplus4({\bf 64,56})
\oplus12({\bf 64,64})
\oplus12({\bf 64,40})
\oplus11({\bf 64,20})
\oplus14({\bf 64,16})
\oplus7({\bf 64,4})
\oplus({\bf 40,324})
\oplus({\bf 40,256})
\oplus({\bf 40,140'})
\oplus3({\bf 40,160})
\oplus6({\bf 40,140})
\oplus5({\bf 40,80})
\oplus6({\bf 40,56})
\oplus12({\bf 40,64})
\oplus12({\bf 40,40})
\oplus9({\bf 40,20})
\oplus11({\bf 40,16})
\oplus5({\bf 40,4})
\oplus({\bf 20,256})
\oplus2({\bf 20,140'})
\oplus({\bf 20,120})
\oplus3({\bf 20,160})
\oplus6({\bf 20,140})
\oplus5({\bf 20,80})
\oplus5({\bf 20,56})
\oplus11({\bf 20,64})
\oplus9({\bf 20,40})
\oplus10({\bf 20,20})
\oplus10({\bf 20,16})
\oplus5({\bf 20,4})
\oplus({\bf 16,324})
\oplus2({\bf 16,256})
\oplus({\bf 16,140'})
\oplus({\bf 16,120})
\oplus5({\bf 16,160})
\oplus8({\bf 16,140})
\oplus6({\bf 16,80})
\oplus7({\bf 16,56})
\oplus14({\bf 16,64})
\oplus11({\bf 16,40})
\oplus10({\bf 16,20})
\oplus10({\bf 16,16})
\oplus4({\bf 16,4})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,120})
\oplus3({\bf 4,160})
\oplus5({\bf 4,140})
\oplus3({\bf 4,80})
\oplus3({\bf 4,56})
\oplus7({\bf 4,64})
\oplus5({\bf 4,40})
\oplus5({\bf 4,20})
\oplus4({\bf 4,16})$\\
%
${\bf 1462500}$&=&
$({\bf 140'',35'})
\oplus({\bf 140'',14})
\oplus({\bf 140'',1})
\oplus({\bf 260,105})
\oplus({\bf 260,81})
\oplus({\bf 260,35'})
\oplus2({\bf 260,35})
\oplus({\bf 260,14})
\oplus2({\bf 260,10})
\oplus({\bf 220,220})
\oplus({\bf 220,55})
\oplus({\bf 220,105})
\oplus2({\bf 220,81})
\oplus({\bf 220,30})
\oplus3({\bf 220,35'})
\oplus2({\bf 220,35})
\oplus4({\bf 220,14})
\oplus({\bf 220,10})
\oplus2({\bf 220,5})
\oplus2({\bf 220,1})
\oplus({\bf 154,154})
\oplus({\bf 154,84})
\oplus({\bf 154,105})
\oplus3({\bf 154,81})
\oplus({\bf 154,30})
\oplus({\bf 154,35'})
\oplus4({\bf 154,35})
\oplus({\bf 154,14})
\oplus4({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,220})
\oplus({\bf 55,55})
\oplus2({\bf 55,105})
\oplus3({\bf 55,81})
\oplus({\bf 55,30})
\oplus4({\bf 55,35'})
\oplus4({\bf 55,35})
\oplus5({\bf 55,14})
\oplus3({\bf 55,10})
\oplus2({\bf 55,5})
\oplus2({\bf 55,1})
\oplus({\bf 84,154})
\oplus({\bf 84,84})
\oplus2({\bf 84,81})
\oplus2({\bf 84,35})
\oplus3({\bf 84,10})
\oplus({\bf 105,260})
\oplus({\bf 105,220})
\oplus({\bf 105,154})
\oplus2({\bf 105,55})
\oplus2({\bf 105,105})
\oplus5({\bf 105,81})
\oplus({\bf 105,30})
\oplus3({\bf 105,35'})
\oplus5({\bf 105,35})
\oplus5({\bf 105,14})
\oplus5({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,260})
\oplus2({\bf 81,220})
\oplus3({\bf 81,154})
\oplus3({\bf 81,55})
\oplus2({\bf 81,84})
\oplus5({\bf 81,105})
\oplus12({\bf 81,81})
\oplus3({\bf 81,30})
\oplus8({\bf 81,35'})
\oplus14({\bf 81,35})
\oplus10({\bf 81,14})
\oplus13({\bf 81,10})
\oplus5({\bf 81,5})
\oplus3({\bf 81,1})
\oplus({\bf 30,220})
\oplus({\bf 30,154})
\oplus({\bf 30,55})
\oplus({\bf 30,105})
\oplus3({\bf 30,81})
\oplus({\bf 30,30})
\oplus3({\bf 30,35'})
\oplus3({\bf 30,35})
\oplus4({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 30,5})
\oplus2({\bf 30,1})
\oplus({\bf 35',140''})
\oplus({\bf 35',260})
\oplus3({\bf 35',220})
\oplus({\bf 35',154})
\oplus4({\bf 35',55})
\oplus3({\bf 35',105})
\oplus8({\bf 35',81})
\oplus3({\bf 35',30})
\oplus7({\bf 35',35'})
\oplus8({\bf 35',35})
\oplus11({\bf 35',14})
\oplus6({\bf 35',10})
\oplus4({\bf 35',5})
\oplus4({\bf 35',1})
\oplus2({\bf 35,260})
\oplus2({\bf 35,220})
\oplus4({\bf 35,154})
\oplus4({\bf 35,55})
\oplus2({\bf 35,84})
\oplus5({\bf 35,105})
\oplus14({\bf 35,81})
\oplus3({\bf 35,30})
\oplus8({\bf 35,35'})
\oplus14({\bf 35,35})
\oplus11({\bf 35,14})
\oplus14({\bf 35,10})
\oplus4({\bf 35,5})
\oplus3({\bf 35,1})
\oplus({\bf 14,140''})
\oplus({\bf 14,260})
\oplus4({\bf 14,220})
\oplus({\bf 14,154})
\oplus5({\bf 14,55})
\oplus5({\bf 14,105})
\oplus10({\bf 14,81})
\oplus4({\bf 14,30})
\oplus11({\bf 14,35'})
\oplus11({\bf 14,35})
\oplus15({\bf 14,14})
\oplus7({\bf 14,10})
\oplus6({\bf 14,5})
\oplus6({\bf 14,1})
\oplus2({\bf 10,260})
\oplus({\bf 10,220})
\oplus4({\bf 10,154})
\oplus3({\bf 10,55})
\oplus3({\bf 10,84})
\oplus5({\bf 10,105})
\oplus13({\bf 10,81})
\oplus2({\bf 10,30})
\oplus6({\bf 10,35'})
\oplus14({\bf 10,35})
\oplus7({\bf 10,14})
\oplus15({\bf 10,10})
\oplus3({\bf 10,5})
\oplus({\bf 10,1})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,55})
\oplus2({\bf 5,105})
\oplus5({\bf 5,81})
\oplus({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus6({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,140''})
\oplus2({\bf 1,220})
\oplus2({\bf 1,55})
\oplus({\bf 1,105})
\oplus3({\bf 1,81})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus6({\bf 1,14})
\oplus({\bf 1,10})
\oplus2({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 1848924}$&=&
$({\bf 140'',84})
\oplus({\bf 140'',81})
\oplus({\bf 140'',10})
\oplus({\bf 260,220})
\oplus({\bf 260,55})
\oplus({\bf 260,105})
\oplus2({\bf 260,81})
\oplus2({\bf 260,35'})
\oplus({\bf 260,35})
\oplus3({\bf 260,14})
\oplus({\bf 260,10})
\oplus({\bf 260,1})
\oplus({\bf 220,260})
\oplus({\bf 220,154})
\oplus({\bf 220,55})
\oplus({\bf 220,84})
\oplus({\bf 220,105})
\oplus4({\bf 220,81})
\oplus({\bf 220,35'})
\oplus3({\bf 220,35})
\oplus2({\bf 220,14})
\oplus5({\bf 220,10})
\oplus({\bf 154,220})
\oplus({\bf 154,154})
\oplus({\bf 154,55})
\oplus({\bf 154,105})
\oplus3({\bf 154,81})
\oplus({\bf 154,30})
\oplus3({\bf 154,35'})
\oplus3({\bf 154,35})
\oplus4({\bf 154,14})
\oplus2({\bf 154,10})
\oplus({\bf 154,5})
\oplus2({\bf 154,1})
\oplus({\bf 55,260})
\oplus({\bf 55,220})
\oplus({\bf 55,154})
\oplus2({\bf 55,55})
\oplus2({\bf 55,84})
\oplus2({\bf 55,105})
\oplus6({\bf 55,81})
\oplus3({\bf 55,35'})
\oplus4({\bf 55,35})
\oplus4({\bf 55,14})
\oplus6({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 84,140''})
\oplus({\bf 84,220})
\oplus2({\bf 84,55})
\oplus({\bf 84,81})
\oplus({\bf 84,30})
\oplus2({\bf 84,35'})
\oplus({\bf 84,35})
\oplus4({\bf 84,14})
\oplus({\bf 84,5})
\oplus3({\bf 84,1})
\oplus({\bf 105,260})
\oplus({\bf 105,220})
\oplus({\bf 105,154})
\oplus2({\bf 105,55})
\oplus2({\bf 105,105})
\oplus5({\bf 105,81})
\oplus({\bf 105,30})
\oplus3({\bf 105,35'})
\oplus5({\bf 105,35})
\oplus5({\bf 105,14})
\oplus5({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,140''})
\oplus2({\bf 81,260})
\oplus4({\bf 81,220})
\oplus3({\bf 81,154})
\oplus6({\bf 81,55})
\oplus({\bf 81,84})
\oplus5({\bf 81,105})
\oplus14({\bf 81,81})
\oplus3({\bf 81,30})
\oplus10({\bf 81,35'})
\oplus12({\bf 81,35})
\oplus15({\bf 81,14})
\oplus11({\bf 81,10})
\oplus4({\bf 81,5})
\oplus5({\bf 81,1})
\oplus({\bf 30,154})
\oplus({\bf 30,84})
\oplus({\bf 30,105})
\oplus3({\bf 30,81})
\oplus({\bf 30,30})
\oplus({\bf 30,35'})
\oplus4({\bf 30,35})
\oplus({\bf 30,14})
\oplus4({\bf 30,10})
\oplus({\bf 30,5})
\oplus2({\bf 35',260})
\oplus({\bf 35',220})
\oplus3({\bf 35',154})
\oplus3({\bf 35',55})
\oplus2({\bf 35',84})
\oplus3({\bf 35',105})
\oplus10({\bf 35',81})
\oplus({\bf 35',30})
\oplus4({\bf 35',35'})
\oplus9({\bf 35',35})
\oplus6({\bf 35',14})
\oplus11({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,260})
\oplus3({\bf 35,220})
\oplus3({\bf 35,154})
\oplus4({\bf 35,55})
\oplus({\bf 35,84})
\oplus5({\bf 35,105})
\oplus12({\bf 35,81})
\oplus4({\bf 35,30})
\oplus9({\bf 35,35'})
\oplus13({\bf 35,35})
\oplus12({\bf 35,14})
\oplus10({\bf 35,10})
\oplus5({\bf 35,5})
\oplus4({\bf 35,1})
\oplus3({\bf 14,260})
\oplus2({\bf 14,220})
\oplus4({\bf 14,154})
\oplus4({\bf 14,55})
\oplus4({\bf 14,84})
\oplus5({\bf 14,105})
\oplus15({\bf 14,81})
\oplus({\bf 14,30})
\oplus6({\bf 14,35'})
\oplus12({\bf 14,35})
\oplus8({\bf 14,14})
\oplus15({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,140''})
\oplus({\bf 10,260})
\oplus5({\bf 10,220})
\oplus2({\bf 10,154})
\oplus6({\bf 10,55})
\oplus5({\bf 10,105})
\oplus11({\bf 10,81})
\oplus4({\bf 10,30})
\oplus11({\bf 10,35'})
\oplus10({\bf 10,35})
\oplus15({\bf 10,14})
\oplus6({\bf 10,10})
\oplus5({\bf 10,5})
\oplus6({\bf 10,1})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus4({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus5({\bf 5,35})
\oplus2({\bf 5,14})
\oplus5({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,260})
\oplus2({\bf 1,154})
\oplus({\bf 1,55})
\oplus3({\bf 1,84})
\oplus({\bf 1,105})
\oplus5({\bf 1,81})
\oplus({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus({\bf 1,14})
\oplus6({\bf 1,10})$\\
%
${\bf 2042975}$&=&
$({\bf 429,5})
\oplus({\bf 455,35})
\oplus({\bf 455,10})
\oplus({\bf 390,35'})
\oplus({\bf 390,35})
\oplus({\bf 390,14})
\oplus({\bf 390,10})
\oplus({\bf 390,5})
\oplus({\bf 390,1})
\oplus({\bf 260,81})
\oplus({\bf 260,35})
\oplus({\bf 260,14})
\oplus2({\bf 260,10})
\oplus({\bf 91,35'})
\oplus({\bf 91,14})
\oplus({\bf 91,5})
\oplus({\bf 91,1})
\oplus({\bf 165,30})
\oplus({\bf 165,35})
\oplus({\bf 165,5})
\oplus({\bf 231,105})
\oplus({\bf 231,81})
\oplus({\bf 231,30})
\oplus({\bf 231,35'})
\oplus3({\bf 231,35})
\oplus({\bf 231,14})
\oplus2({\bf 231,10})
\oplus2({\bf 231,5})
\oplus({\bf 220,154})
\oplus2({\bf 220,105})
\oplus3({\bf 220,81})
\oplus2({\bf 220,30})
\oplus3({\bf 220,35'})
\oplus5({\bf 220,35})
\oplus3({\bf 220,14})
\oplus3({\bf 220,10})
\oplus2({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,220})
\oplus({\bf 154,55})
\oplus({\bf 154,84})
\oplus2({\bf 154,105})
\oplus4({\bf 154,81})
\oplus({\bf 154,30})
\oplus3({\bf 154,35'})
\oplus5({\bf 154,35})
\oplus4({\bf 154,14})
\oplus5({\bf 154,10})
\oplus2({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,154})
\oplus({\bf 55,55})
\oplus({\bf 55,105})
\oplus2({\bf 55,81})
\oplus({\bf 55,30})
\oplus({\bf 55,35'})
\oplus2({\bf 55,35})
\oplus2({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 84,154})
\oplus({\bf 84,84})
\oplus2({\bf 84,105})
\oplus3({\bf 84,81})
\oplus({\bf 84,30})
\oplus2({\bf 84,35'})
\oplus4({\bf 84,35})
\oplus({\bf 84,14})
\oplus3({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 105,231})
\oplus2({\bf 105,220})
\oplus2({\bf 105,154})
\oplus({\bf 105,55})
\oplus2({\bf 105,84})
\oplus6({\bf 105,105})
\oplus6({\bf 105,81})
\oplus3({\bf 105,30})
\oplus7({\bf 105,35'})
\oplus10({\bf 105,35})
\oplus5({\bf 105,14})
\oplus5({\bf 105,10})
\oplus4({\bf 105,5})
\oplus2({\bf 105,1})
\oplus({\bf 81,260})
\oplus({\bf 81,231})
\oplus3({\bf 81,220})
\oplus4({\bf 81,154})
\oplus2({\bf 81,55})
\oplus3({\bf 81,84})
\oplus6({\bf 81,105})
\oplus11({\bf 81,81})
\oplus3({\bf 81,30})
\oplus6({\bf 81,35'})
\oplus11({\bf 81,35})
\oplus5({\bf 81,14})
\oplus8({\bf 81,10})
\oplus3({\bf 81,5})
\oplus({\bf 30,165})
\oplus({\bf 30,231})
\oplus2({\bf 30,220})
\oplus({\bf 30,154})
\oplus({\bf 30,55})
\oplus({\bf 30,84})
\oplus3({\bf 30,105})
\oplus3({\bf 30,81})
\oplus2({\bf 30,30})
\oplus5({\bf 30,35'})
\oplus5({\bf 30,35})
\oplus4({\bf 30,14})
\oplus3({\bf 30,10})
\oplus3({\bf 30,5})
\oplus2({\bf 30,1})
\oplus({\bf 35',390})
\oplus({\bf 35',91})
\oplus({\bf 35',231})
\oplus3({\bf 35',220})
\oplus3({\bf 35',154})
\oplus({\bf 35',55})
\oplus2({\bf 35',84})
\oplus7({\bf 35',105})
\oplus6({\bf 35',81})
\oplus5({\bf 35',30})
\oplus6({\bf 35',35'})
\oplus8({\bf 35',35})
\oplus4({\bf 35',14})
\oplus3({\bf 35',10})
\oplus4({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,455})
\oplus({\bf 35,390})
\oplus({\bf 35,260})
\oplus({\bf 35,165})
\oplus3({\bf 35,231})
\oplus5({\bf 35,220})
\oplus5({\bf 35,154})
\oplus2({\bf 35,55})
\oplus4({\bf 35,84})
\oplus10({\bf 35,105})
\oplus11({\bf 35,81})
\oplus5({\bf 35,30})
\oplus8({\bf 35,35'})
\oplus14({\bf 35,35})
\oplus6({\bf 35,14})
\oplus8({\bf 35,10})
\oplus5({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,390})
\oplus({\bf 14,260})
\oplus({\bf 14,91})
\oplus({\bf 14,231})
\oplus3({\bf 14,220})
\oplus4({\bf 14,154})
\oplus2({\bf 14,55})
\oplus({\bf 14,84})
\oplus5({\bf 14,105})
\oplus5({\bf 14,81})
\oplus4({\bf 14,30})
\oplus4({\bf 14,35'})
\oplus6({\bf 14,35})
\oplus3({\bf 14,14})
\oplus2({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,455})
\oplus({\bf 10,390})
\oplus2({\bf 10,260})
\oplus2({\bf 10,231})
\oplus3({\bf 10,220})
\oplus5({\bf 10,154})
\oplus({\bf 10,55})
\oplus3({\bf 10,84})
\oplus5({\bf 10,105})
\oplus8({\bf 10,81})
\oplus3({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus8({\bf 10,35})
\oplus2({\bf 10,14})
\oplus5({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,429})
\oplus({\bf 5,390})
\oplus({\bf 5,91})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus4({\bf 5,105})
\oplus3({\bf 5,81})
\oplus3({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus5({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus4({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 2302300}$&=&
$({\bf 140'',260})
\oplus({\bf 140'',55})
\oplus({\bf 140'',81})
\oplus({\bf 140'',14})
\oplus({\bf 140'',10})
\oplus({\bf 260,140''})
\oplus({\bf 260,260})
\oplus({\bf 260,220})
\oplus({\bf 260,154})
\oplus3({\bf 260,55})
\oplus3({\bf 260,81})
\oplus({\bf 260,35'})
\oplus({\bf 260,35})
\oplus4({\bf 260,14})
\oplus2({\bf 260,10})
\oplus2({\bf 260,1})
\oplus({\bf 220,260})
\oplus({\bf 220,220})
\oplus({\bf 220,154})
\oplus2({\bf 220,55})
\oplus({\bf 220,84})
\oplus({\bf 220,105})
\oplus5({\bf 220,81})
\oplus2({\bf 220,35'})
\oplus2({\bf 220,35})
\oplus4({\bf 220,14})
\oplus4({\bf 220,10})
\oplus({\bf 220,1})
\oplus({\bf 154,260})
\oplus({\bf 154,220})
\oplus({\bf 154,154})
\oplus2({\bf 154,55})
\oplus({\bf 154,105})
\oplus4({\bf 154,81})
\oplus({\bf 154,30})
\oplus2({\bf 154,35'})
\oplus3({\bf 154,35})
\oplus4({\bf 154,14})
\oplus3({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,140''})
\oplus3({\bf 55,260})
\oplus2({\bf 55,220})
\oplus2({\bf 55,154})
\oplus5({\bf 55,55})
\oplus({\bf 55,84})
\oplus({\bf 55,105})
\oplus8({\bf 55,81})
\oplus3({\bf 55,35'})
\oplus3({\bf 55,35})
\oplus7({\bf 55,14})
\oplus6({\bf 55,10})
\oplus2({\bf 55,1})
\oplus({\bf 84,220})
\oplus({\bf 84,55})
\oplus({\bf 84,105})
\oplus2({\bf 84,81})
\oplus2({\bf 84,35'})
\oplus({\bf 84,35})
\oplus3({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 84,1})
\oplus({\bf 105,220})
\oplus({\bf 105,154})
\oplus({\bf 105,55})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus5({\bf 105,81})
\oplus({\bf 105,30})
\oplus4({\bf 105,35'})
\oplus5({\bf 105,35})
\oplus5({\bf 105,14})
\oplus5({\bf 105,10})
\oplus({\bf 105,5})
\oplus2({\bf 105,1})
\oplus({\bf 81,140''})
\oplus3({\bf 81,260})
\oplus5({\bf 81,220})
\oplus4({\bf 81,154})
\oplus8({\bf 81,55})
\oplus2({\bf 81,84})
\oplus5({\bf 81,105})
\oplus17({\bf 81,81})
\oplus2({\bf 81,30})
\oplus10({\bf 81,35'})
\oplus11({\bf 81,35})
\oplus16({\bf 81,14})
\oplus12({\bf 81,10})
\oplus2({\bf 81,5})
\oplus5({\bf 81,1})
\oplus({\bf 30,154})
\oplus({\bf 30,105})
\oplus2({\bf 30,81})
\oplus({\bf 30,30})
\oplus({\bf 30,35'})
\oplus4({\bf 30,35})
\oplus({\bf 30,14})
\oplus3({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 35',260})
\oplus2({\bf 35',220})
\oplus2({\bf 35',154})
\oplus3({\bf 35',55})
\oplus2({\bf 35',84})
\oplus4({\bf 35',105})
\oplus10({\bf 35',81})
\oplus({\bf 35',30})
\oplus6({\bf 35',35'})
\oplus8({\bf 35',35})
\oplus8({\bf 35',14})
\oplus9({\bf 35',10})
\oplus({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,260})
\oplus2({\bf 35,220})
\oplus3({\bf 35,154})
\oplus3({\bf 35,55})
\oplus({\bf 35,84})
\oplus5({\bf 35,105})
\oplus11({\bf 35,81})
\oplus4({\bf 35,30})
\oplus8({\bf 35,35'})
\oplus13({\bf 35,35})
\oplus10({\bf 35,14})
\oplus10({\bf 35,10})
\oplus5({\bf 35,5})
\oplus3({\bf 35,1})
\oplus({\bf 14,140''})
\oplus4({\bf 14,260})
\oplus4({\bf 14,220})
\oplus4({\bf 14,154})
\oplus7({\bf 14,55})
\oplus3({\bf 14,84})
\oplus5({\bf 14,105})
\oplus16({\bf 14,81})
\oplus({\bf 14,30})
\oplus8({\bf 14,35'})
\oplus10({\bf 14,35})
\oplus12({\bf 14,14})
\oplus12({\bf 14,10})
\oplus({\bf 14,5})
\oplus3({\bf 14,1})
\oplus({\bf 10,140''})
\oplus2({\bf 10,260})
\oplus4({\bf 10,220})
\oplus3({\bf 10,154})
\oplus6({\bf 10,55})
\oplus({\bf 10,84})
\oplus5({\bf 10,105})
\oplus12({\bf 10,81})
\oplus3({\bf 10,30})
\oplus9({\bf 10,35'})
\oplus10({\bf 10,35})
\oplus12({\bf 10,14})
\oplus8({\bf 10,10})
\oplus3({\bf 10,5})
\oplus4({\bf 10,1})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus2({\bf 5,30})
\oplus({\bf 5,35'})
\oplus5({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,10})
\oplus3({\bf 5,5})
\oplus2({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus2({\bf 1,55})
\oplus({\bf 1,84})
\oplus2({\bf 1,105})
\oplus5({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus3({\bf 1,14})
\oplus4({\bf 1,10})$\\
%
${\bf 2421900}$&=&
$({\bf 140'',35})
\oplus({\bf 140'',10})
\oplus({\bf 260,105})
\oplus({\bf 260,81})
\oplus({\bf 260,30})
\oplus2({\bf 260,35'})
\oplus3({\bf 260,35})
\oplus2({\bf 260,14})
\oplus2({\bf 260,10})
\oplus2({\bf 260,5})
\oplus({\bf 260,1})
\oplus({\bf 220,154})
\oplus({\bf 220,84})
\oplus2({\bf 220,105})
\oplus4({\bf 220,81})
\oplus({\bf 220,30})
\oplus2({\bf 220,35'})
\oplus6({\bf 220,35})
\oplus2({\bf 220,14})
\oplus6({\bf 220,10})
\oplus2({\bf 220,5})
\oplus({\bf 154,220})
\oplus({\bf 154,154})
\oplus({\bf 154,55})
\oplus2({\bf 154,105})
\oplus4({\bf 154,81})
\oplus2({\bf 154,30})
\oplus4({\bf 154,35'})
\oplus6({\bf 154,35})
\oplus5({\bf 154,14})
\oplus4({\bf 154,10})
\oplus3({\bf 154,5})
\oplus2({\bf 154,1})
\oplus({\bf 55,154})
\oplus({\bf 55,84})
\oplus3({\bf 55,105})
\oplus5({\bf 55,81})
\oplus2({\bf 55,30})
\oplus4({\bf 55,35'})
\oplus9({\bf 55,35})
\oplus4({\bf 55,14})
\oplus8({\bf 55,10})
\oplus4({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 84,220})
\oplus({\bf 84,55})
\oplus({\bf 84,105})
\oplus2({\bf 84,81})
\oplus({\bf 84,30})
\oplus3({\bf 84,35'})
\oplus2({\bf 84,35})
\oplus4({\bf 84,14})
\oplus({\bf 84,10})
\oplus2({\bf 84,5})
\oplus2({\bf 84,1})
\oplus({\bf 105,260})
\oplus2({\bf 105,220})
\oplus2({\bf 105,154})
\oplus3({\bf 105,55})
\oplus({\bf 105,84})
\oplus3({\bf 105,105})
\oplus9({\bf 105,81})
\oplus2({\bf 105,30})
\oplus6({\bf 105,35'})
\oplus9({\bf 105,35})
\oplus9({\bf 105,14})
\oplus9({\bf 105,10})
\oplus3({\bf 105,5})
\oplus3({\bf 105,1})
\oplus({\bf 81,260})
\oplus4({\bf 81,220})
\oplus4({\bf 81,154})
\oplus5({\bf 81,55})
\oplus2({\bf 81,84})
\oplus9({\bf 81,105})
\oplus19({\bf 81,81})
\oplus7({\bf 81,30})
\oplus16({\bf 81,35'})
\oplus25({\bf 81,35})
\oplus20({\bf 81,14})
\oplus20({\bf 81,10})
\oplus11({\bf 81,5})
\oplus7({\bf 81,1})
\oplus({\bf 30,260})
\oplus({\bf 30,220})
\oplus2({\bf 30,154})
\oplus2({\bf 30,55})
\oplus({\bf 30,84})
\oplus2({\bf 30,105})
\oplus7({\bf 30,81})
\oplus({\bf 30,30})
\oplus3({\bf 30,35'})
\oplus6({\bf 30,35})
\oplus5({\bf 30,14})
\oplus7({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus2({\bf 35',260})
\oplus2({\bf 35',220})
\oplus4({\bf 35',154})
\oplus4({\bf 35',55})
\oplus3({\bf 35',84})
\oplus6({\bf 35',105})
\oplus16({\bf 35',81})
\oplus3({\bf 35',30})
\oplus9({\bf 35',35'})
\oplus17({\bf 35',35})
\oplus12({\bf 35',14})
\oplus18({\bf 35',10})
\oplus5({\bf 35',5})
\oplus3({\bf 35',1})
\oplus({\bf 35,140''})
\oplus3({\bf 35,260})
\oplus6({\bf 35,220})
\oplus6({\bf 35,154})
\oplus9({\bf 35,55})
\oplus2({\bf 35,84})
\oplus9({\bf 35,105})
\oplus25({\bf 35,81})
\oplus6({\bf 35,30})
\oplus17({\bf 35,35'})
\oplus24({\bf 35,35})
\oplus25({\bf 35,14})
\oplus22({\bf 35,10})
\oplus8({\bf 35,5})
\oplus8({\bf 35,1})
\oplus2({\bf 14,260})
\oplus2({\bf 14,220})
\oplus5({\bf 14,154})
\oplus4({\bf 14,55})
\oplus4({\bf 14,84})
\oplus9({\bf 14,105})
\oplus20({\bf 14,81})
\oplus5({\bf 14,30})
\oplus12({\bf 14,35'})
\oplus25({\bf 14,35})
\oplus14({\bf 14,14})
\oplus24({\bf 14,10})
\oplus8({\bf 14,5})
\oplus3({\bf 14,1})
\oplus({\bf 10,140''})
\oplus2({\bf 10,260})
\oplus6({\bf 10,220})
\oplus4({\bf 10,154})
\oplus8({\bf 10,55})
\oplus({\bf 10,84})
\oplus9({\bf 10,105})
\oplus20({\bf 10,81})
\oplus7({\bf 10,30})
\oplus18({\bf 10,35'})
\oplus22({\bf 10,35})
\oplus24({\bf 10,14})
\oplus16({\bf 10,10})
\oplus10({\bf 10,5})
\oplus9({\bf 10,1})
\oplus2({\bf 5,260})
\oplus2({\bf 5,220})
\oplus3({\bf 5,154})
\oplus4({\bf 5,55})
\oplus2({\bf 5,84})
\oplus3({\bf 5,105})
\oplus11({\bf 5,81})
\oplus({\bf 5,30})
\oplus5({\bf 5,35'})
\oplus8({\bf 5,35})
\oplus8({\bf 5,14})
\oplus10({\bf 5,10})
\oplus({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,260})
\oplus2({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,84})
\oplus3({\bf 1,105})
\oplus7({\bf 1,81})
\oplus({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus8({\bf 1,35})
\oplus3({\bf 1,14})
\oplus9({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 2510820}$&=&
$({\bf 204,204})
\oplus({\bf 204,91})
\oplus({\bf 204,30})
\oplus({\bf 204,5})
\oplus({\bf 405,405})
\oplus({\bf 405,91})
\oplus({\bf 405,154})
\oplus({\bf 405,30})
\oplus({\bf 405,35})
\oplus({\bf 405,5})
\oplus({\bf 390,390})
\oplus({\bf 390,91})
\oplus({\bf 390,154})
\oplus({\bf 390,105})
\oplus2({\bf 390,30})
\oplus({\bf 390,35})
\oplus({\bf 390,5})
\oplus({\bf 260,260})
\oplus({\bf 260,154})
\oplus({\bf 260,81})
\oplus({\bf 260,35})
\oplus({\bf 260,10})
\oplus({\bf 91,204})
\oplus({\bf 91,405})
\oplus({\bf 91,390})
\oplus2({\bf 91,91})
\oplus2({\bf 91,154})
\oplus({\bf 91,105})
\oplus3({\bf 91,30})
\oplus2({\bf 91,35})
\oplus2({\bf 91,5})
\oplus({\bf 231,231})
\oplus({\bf 231,154})
\oplus({\bf 231,105})
\oplus({\bf 231,30})
\oplus({\bf 231,35})
\oplus({\bf 231,5})
\oplus({\bf 220,220})
\oplus({\bf 220,154})
\oplus({\bf 220,105})
\oplus({\bf 220,81})
\oplus({\bf 220,30})
\oplus({\bf 220,35'})
\oplus2({\bf 220,35})
\oplus({\bf 220,5})
\oplus({\bf 154,405})
\oplus({\bf 154,390})
\oplus({\bf 154,260})
\oplus2({\bf 154,91})
\oplus({\bf 154,231})
\oplus({\bf 154,220})
\oplus4({\bf 154,154})
\oplus3({\bf 154,105})
\oplus2({\bf 154,81})
\oplus4({\bf 154,30})
\oplus({\bf 154,35'})
\oplus5({\bf 154,35})
\oplus({\bf 154,10})
\oplus3({\bf 154,5})
\oplus({\bf 55,55})
\oplus({\bf 55,81})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 84,84})
\oplus({\bf 84,105})
\oplus({\bf 84,81})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 105,390})
\oplus({\bf 105,91})
\oplus({\bf 105,231})
\oplus({\bf 105,220})
\oplus3({\bf 105,154})
\oplus({\bf 105,84})
\oplus4({\bf 105,105})
\oplus2({\bf 105,81})
\oplus4({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus5({\bf 105,35})
\oplus({\bf 105,10})
\oplus3({\bf 105,5})
\oplus({\bf 81,260})
\oplus({\bf 81,220})
\oplus2({\bf 81,154})
\oplus({\bf 81,55})
\oplus({\bf 81,84})
\oplus2({\bf 81,105})
\oplus4({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus2({\bf 81,14})
\oplus3({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,204})
\oplus({\bf 30,405})
\oplus2({\bf 30,390})
\oplus3({\bf 30,91})
\oplus({\bf 30,231})
\oplus({\bf 30,220})
\oplus4({\bf 30,154})
\oplus4({\bf 30,105})
\oplus({\bf 30,81})
\oplus6({\bf 30,30})
\oplus2({\bf 30,35'})
\oplus5({\bf 30,35})
\oplus4({\bf 30,5})
\oplus({\bf 35',220})
\oplus({\bf 35',154})
\oplus2({\bf 35',105})
\oplus2({\bf 35',81})
\oplus2({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,405})
\oplus({\bf 35,390})
\oplus({\bf 35,260})
\oplus2({\bf 35,91})
\oplus({\bf 35,231})
\oplus2({\bf 35,220})
\oplus5({\bf 35,154})
\oplus({\bf 35,84})
\oplus5({\bf 35,105})
\oplus4({\bf 35,81})
\oplus5({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus8({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus4({\bf 35,5})
\oplus({\bf 14,55})
\oplus2({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,260})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 5,204})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus2({\bf 5,91})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus3({\bf 5,154})
\oplus3({\bf 5,105})
\oplus({\bf 5,81})
\oplus4({\bf 5,30})
\oplus({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus3({\bf 5,5})
\oplus({\bf 1,14})$\\
%
${\bf 2902900}$&=&
$({\bf 140'',30})
\oplus({\bf 140'',35})
\oplus({\bf 140'',5})
\oplus({\bf 260,154})
\oplus({\bf 260,105})
\oplus2({\bf 260,81})
\oplus({\bf 260,30})
\oplus({\bf 260,35'})
\oplus4({\bf 260,35})
\oplus({\bf 260,14})
\oplus3({\bf 260,10})
\oplus2({\bf 260,5})
\oplus({\bf 220,220})
\oplus({\bf 220,154})
\oplus({\bf 220,55})
\oplus2({\bf 220,105})
\oplus4({\bf 220,81})
\oplus2({\bf 220,30})
\oplus4({\bf 220,35'})
\oplus6({\bf 220,35})
\oplus5({\bf 220,14})
\oplus4({\bf 220,10})
\oplus3({\bf 220,5})
\oplus2({\bf 220,1})
\oplus({\bf 154,260})
\oplus({\bf 154,220})
\oplus({\bf 154,154})
\oplus2({\bf 154,55})
\oplus({\bf 154,84})
\oplus2({\bf 154,105})
\oplus6({\bf 154,81})
\oplus({\bf 154,30})
\oplus4({\bf 154,35'})
\oplus6({\bf 154,35})
\oplus6({\bf 154,14})
\oplus7({\bf 154,10})
\oplus2({\bf 154,5})
\oplus2({\bf 154,1})
\oplus({\bf 55,220})
\oplus2({\bf 55,154})
\oplus({\bf 55,55})
\oplus3({\bf 55,105})
\oplus6({\bf 55,81})
\oplus4({\bf 55,30})
\oplus5({\bf 55,35'})
\oplus10({\bf 55,35})
\oplus6({\bf 55,14})
\oplus6({\bf 55,10})
\oplus5({\bf 55,5})
\oplus2({\bf 55,1})
\oplus({\bf 84,154})
\oplus({\bf 84,84})
\oplus({\bf 84,105})
\oplus3({\bf 84,81})
\oplus({\bf 84,30})
\oplus({\bf 84,35'})
\oplus4({\bf 84,35})
\oplus({\bf 84,14})
\oplus4({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 105,260})
\oplus2({\bf 105,220})
\oplus2({\bf 105,154})
\oplus3({\bf 105,55})
\oplus({\bf 105,84})
\oplus4({\bf 105,105})
\oplus10({\bf 105,81})
\oplus2({\bf 105,30})
\oplus7({\bf 105,35'})
\oplus10({\bf 105,35})
\oplus10({\bf 105,14})
\oplus10({\bf 105,10})
\oplus3({\bf 105,5})
\oplus3({\bf 105,1})
\oplus2({\bf 81,260})
\oplus4({\bf 81,220})
\oplus6({\bf 81,154})
\oplus6({\bf 81,55})
\oplus3({\bf 81,84})
\oplus10({\bf 81,105})
\oplus24({\bf 81,81})
\oplus7({\bf 81,30})
\oplus16({\bf 81,35'})
\oplus28({\bf 81,35})
\oplus21({\bf 81,14})
\oplus25({\bf 81,10})
\oplus10({\bf 81,5})
\oplus6({\bf 81,1})
\oplus({\bf 30,140''})
\oplus({\bf 30,260})
\oplus2({\bf 30,220})
\oplus({\bf 30,154})
\oplus4({\bf 30,55})
\oplus({\bf 30,84})
\oplus2({\bf 30,105})
\oplus7({\bf 30,81})
\oplus({\bf 30,30})
\oplus5({\bf 30,35'})
\oplus5({\bf 30,35})
\oplus9({\bf 30,14})
\oplus6({\bf 30,10})
\oplus2({\bf 30,5})
\oplus4({\bf 30,1})
\oplus({\bf 35',260})
\oplus4({\bf 35',220})
\oplus4({\bf 35',154})
\oplus5({\bf 35',55})
\oplus({\bf 35',84})
\oplus7({\bf 35',105})
\oplus16({\bf 35',81})
\oplus5({\bf 35',30})
\oplus13({\bf 35',35'})
\oplus18({\bf 35',35})
\oplus17({\bf 35',14})
\oplus14({\bf 35',10})
\oplus7({\bf 35',5})
\oplus6({\bf 35',1})
\oplus({\bf 35,140''})
\oplus4({\bf 35,260})
\oplus6({\bf 35,220})
\oplus6({\bf 35,154})
\oplus10({\bf 35,55})
\oplus4({\bf 35,84})
\oplus10({\bf 35,105})
\oplus28({\bf 35,81})
\oplus5({\bf 35,30})
\oplus18({\bf 35,35'})
\oplus26({\bf 35,35})
\oplus26({\bf 35,14})
\oplus27({\bf 35,10})
\oplus8({\bf 35,5})
\oplus8({\bf 35,1})
\oplus({\bf 14,260})
\oplus5({\bf 14,220})
\oplus6({\bf 14,154})
\oplus6({\bf 14,55})
\oplus({\bf 14,84})
\oplus10({\bf 14,105})
\oplus21({\bf 14,81})
\oplus9({\bf 14,30})
\oplus17({\bf 14,35'})
\oplus26({\bf 14,35})
\oplus21({\bf 14,14})
\oplus18({\bf 14,10})
\oplus11({\bf 14,5})
\oplus7({\bf 14,1})
\oplus3({\bf 10,260})
\oplus4({\bf 10,220})
\oplus7({\bf 10,154})
\oplus6({\bf 10,55})
\oplus4({\bf 10,84})
\oplus10({\bf 10,105})
\oplus25({\bf 10,81})
\oplus6({\bf 10,30})
\oplus14({\bf 10,35'})
\oplus27({\bf 10,35})
\oplus18({\bf 10,14})
\oplus25({\bf 10,10})
\oplus8({\bf 10,5})
\oplus4({\bf 10,1})
\oplus({\bf 5,140''})
\oplus2({\bf 5,260})
\oplus3({\bf 5,220})
\oplus2({\bf 5,154})
\oplus5({\bf 5,55})
\oplus({\bf 5,84})
\oplus3({\bf 5,105})
\oplus10({\bf 5,81})
\oplus2({\bf 5,30})
\oplus7({\bf 5,35'})
\oplus8({\bf 5,35})
\oplus11({\bf 5,14})
\oplus8({\bf 5,10})
\oplus3({\bf 5,5})
\oplus4({\bf 5,1})
\oplus2({\bf 1,220})
\oplus2({\bf 1,154})
\oplus2({\bf 1,55})
\oplus3({\bf 1,105})
\oplus6({\bf 1,81})
\oplus4({\bf 1,30})
\oplus6({\bf 1,35'})
\oplus8({\bf 1,35})
\oplus7({\bf 1,14})
\oplus4({\bf 1,10})
\oplus4({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 3268760}$&=&
$({\bf 286,1})
\oplus({\bf 429,14})
\oplus({\bf 429,10})
\oplus({\bf 455,35'})
\oplus({\bf 455,35})
\oplus({\bf 455,14})
\oplus({\bf 455,10})
\oplus({\bf 455,5})
\oplus({\bf 455,1})
\oplus({\bf 390,81})
\oplus({\bf 390,35'})
\oplus2({\bf 390,35})
\oplus({\bf 390,14})
\oplus2({\bf 390,10})
\oplus({\bf 390,5})
\oplus({\bf 260,105})
\oplus({\bf 260,30})
\oplus({\bf 260,35'})
\oplus2({\bf 260,35})
\oplus({\bf 260,14})
\oplus({\bf 260,10})
\oplus2({\bf 260,5})
\oplus({\bf 260,1})
\oplus({\bf 91,81})
\oplus({\bf 91,35})
\oplus({\bf 91,10})
\oplus({\bf 165,81})
\oplus({\bf 165,35})
\oplus({\bf 165,14})
\oplus2({\bf 165,10})
\oplus({\bf 231,55})
\oplus({\bf 231,105})
\oplus3({\bf 231,81})
\oplus({\bf 231,30})
\oplus2({\bf 231,35'})
\oplus4({\bf 231,35})
\oplus3({\bf 231,14})
\oplus3({\bf 231,10})
\oplus2({\bf 231,5})
\oplus({\bf 231,1})
\oplus({\bf 220,220})
\oplus({\bf 220,154})
\oplus({\bf 220,84})
\oplus3({\bf 220,105})
\oplus5({\bf 220,81})
\oplus2({\bf 220,30})
\oplus4({\bf 220,35'})
\oplus8({\bf 220,35})
\oplus3({\bf 220,14})
\oplus6({\bf 220,10})
\oplus3({\bf 220,5})
\oplus({\bf 154,220})
\oplus2({\bf 154,154})
\oplus({\bf 154,55})
\oplus({\bf 154,84})
\oplus4({\bf 154,105})
\oplus5({\bf 154,81})
\oplus4({\bf 154,30})
\oplus4({\bf 154,35'})
\oplus8({\bf 154,35})
\oplus4({\bf 154,14})
\oplus4({\bf 154,10})
\oplus4({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,231})
\oplus({\bf 55,154})
\oplus({\bf 55,84})
\oplus2({\bf 55,105})
\oplus2({\bf 55,81})
\oplus({\bf 55,30})
\oplus({\bf 55,35'})
\oplus4({\bf 55,35})
\oplus({\bf 55,14})
\oplus3({\bf 55,10})
\oplus2({\bf 55,5})
\oplus({\bf 84,220})
\oplus({\bf 84,154})
\oplus({\bf 84,55})
\oplus({\bf 84,84})
\oplus3({\bf 84,105})
\oplus3({\bf 84,81})
\oplus2({\bf 84,30})
\oplus5({\bf 84,35'})
\oplus5({\bf 84,35})
\oplus4({\bf 84,14})
\oplus2({\bf 84,10})
\oplus3({\bf 84,5})
\oplus2({\bf 84,1})
\oplus({\bf 105,260})
\oplus({\bf 105,231})
\oplus3({\bf 105,220})
\oplus4({\bf 105,154})
\oplus2({\bf 105,55})
\oplus3({\bf 105,84})
\oplus8({\bf 105,105})
\oplus11({\bf 105,81})
\oplus4({\bf 105,30})
\oplus8({\bf 105,35'})
\oplus13({\bf 105,35})
\oplus6({\bf 105,14})
\oplus8({\bf 105,10})
\oplus4({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,390})
\oplus({\bf 81,91})
\oplus({\bf 81,165})
\oplus3({\bf 81,231})
\oplus5({\bf 81,220})
\oplus5({\bf 81,154})
\oplus2({\bf 81,55})
\oplus3({\bf 81,84})
\oplus11({\bf 81,105})
\oplus10({\bf 81,81})
\oplus7({\bf 81,30})
\oplus11({\bf 81,35'})
\oplus15({\bf 81,35})
\oplus8({\bf 81,14})
\oplus7({\bf 81,10})
\oplus7({\bf 81,5})
\oplus3({\bf 81,1})
\oplus({\bf 30,260})
\oplus({\bf 30,231})
\oplus2({\bf 30,220})
\oplus4({\bf 30,154})
\oplus({\bf 30,55})
\oplus2({\bf 30,84})
\oplus4({\bf 30,105})
\oplus7({\bf 30,81})
\oplus2({\bf 30,30})
\oplus3({\bf 30,35'})
\oplus7({\bf 30,35})
\oplus2({\bf 30,14})
\oplus5({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',455})
\oplus({\bf 35',390})
\oplus({\bf 35',260})
\oplus2({\bf 35',231})
\oplus4({\bf 35',220})
\oplus4({\bf 35',154})
\oplus({\bf 35',55})
\oplus5({\bf 35',84})
\oplus8({\bf 35',105})
\oplus11({\bf 35',81})
\oplus3({\bf 35',30})
\oplus6({\bf 35',35'})
\oplus11({\bf 35',35})
\oplus4({\bf 35',14})
\oplus8({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35,455})
\oplus2({\bf 35,390})
\oplus2({\bf 35,260})
\oplus({\bf 35,91})
\oplus({\bf 35,165})
\oplus4({\bf 35,231})
\oplus8({\bf 35,220})
\oplus8({\bf 35,154})
\oplus4({\bf 35,55})
\oplus5({\bf 35,84})
\oplus13({\bf 35,105})
\oplus15({\bf 35,81})
\oplus7({\bf 35,30})
\oplus11({\bf 35,35'})
\oplus15({\bf 35,35})
\oplus9({\bf 35,14})
\oplus8({\bf 35,10})
\oplus5({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 14,429})
\oplus({\bf 14,455})
\oplus({\bf 14,390})
\oplus({\bf 14,260})
\oplus({\bf 14,165})
\oplus3({\bf 14,231})
\oplus3({\bf 14,220})
\oplus4({\bf 14,154})
\oplus({\bf 14,55})
\oplus4({\bf 14,84})
\oplus6({\bf 14,105})
\oplus8({\bf 14,81})
\oplus2({\bf 14,30})
\oplus4({\bf 14,35'})
\oplus9({\bf 14,35})
\oplus3({\bf 14,14})
\oplus7({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,429})
\oplus({\bf 10,455})
\oplus2({\bf 10,390})
\oplus({\bf 10,260})
\oplus({\bf 10,91})
\oplus2({\bf 10,165})
\oplus3({\bf 10,231})
\oplus6({\bf 10,220})
\oplus4({\bf 10,154})
\oplus3({\bf 10,55})
\oplus2({\bf 10,84})
\oplus8({\bf 10,105})
\oplus7({\bf 10,81})
\oplus5({\bf 10,30})
\oplus8({\bf 10,35'})
\oplus8({\bf 10,35})
\oplus7({\bf 10,14})
\oplus3({\bf 10,10})
\oplus4({\bf 10,5})
\oplus3({\bf 10,1})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus2({\bf 5,260})
\oplus2({\bf 5,231})
\oplus3({\bf 5,220})
\oplus4({\bf 5,154})
\oplus2({\bf 5,55})
\oplus3({\bf 5,84})
\oplus4({\bf 5,105})
\oplus7({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus5({\bf 5,35})
\oplus2({\bf 5,14})
\oplus4({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,286})
\oplus({\bf 1,455})
\oplus({\bf 1,260})
\oplus({\bf 1,231})
\oplus({\bf 1,154})
\oplus2({\bf 1,84})
\oplus({\bf 1,105})
\oplus3({\bf 1,81})
\oplus2({\bf 1,35})
\oplus3({\bf 1,10})$\\
%
${\bf 3580500}$&=&
$({\bf 140'',220})
\oplus({\bf 140'',55})
\oplus({\bf 140'',81})
\oplus({\bf 140'',35'})
\oplus2({\bf 140'',14})
\oplus({\bf 140'',1})
\oplus({\bf 260,260})
\oplus({\bf 260,220})
\oplus({\bf 260,154})
\oplus2({\bf 260,55})
\oplus({\bf 260,84})
\oplus({\bf 260,105})
\oplus5({\bf 260,81})
\oplus2({\bf 260,35'})
\oplus2({\bf 260,35})
\oplus4({\bf 260,14})
\oplus4({\bf 260,10})
\oplus({\bf 260,1})
\oplus({\bf 220,140''})
\oplus({\bf 220,260})
\oplus2({\bf 220,220})
\oplus({\bf 220,154})
\oplus4({\bf 220,55})
\oplus2({\bf 220,105})
\oplus6({\bf 220,81})
\oplus({\bf 220,30})
\oplus5({\bf 220,35'})
\oplus4({\bf 220,35})
\oplus9({\bf 220,14})
\oplus4({\bf 220,10})
\oplus({\bf 220,5})
\oplus4({\bf 220,1})
\oplus({\bf 154,260})
\oplus({\bf 154,220})
\oplus2({\bf 154,154})
\oplus2({\bf 154,55})
\oplus({\bf 154,84})
\oplus2({\bf 154,105})
\oplus7({\bf 154,81})
\oplus({\bf 154,30})
\oplus3({\bf 154,35'})
\oplus6({\bf 154,35})
\oplus5({\bf 154,14})
\oplus7({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,140''})
\oplus2({\bf 55,260})
\oplus4({\bf 55,220})
\oplus2({\bf 55,154})
\oplus6({\bf 55,55})
\oplus({\bf 55,84})
\oplus3({\bf 55,105})
\oplus11({\bf 55,81})
\oplus({\bf 55,30})
\oplus7({\bf 55,35'})
\oplus6({\bf 55,35})
\oplus12({\bf 55,14})
\oplus7({\bf 55,10})
\oplus({\bf 55,5})
\oplus4({\bf 55,1})
\oplus({\bf 84,260})
\oplus({\bf 84,154})
\oplus({\bf 84,55})
\oplus({\bf 84,84})
\oplus({\bf 84,105})
\oplus4({\bf 84,81})
\oplus({\bf 84,35'})
\oplus3({\bf 84,35})
\oplus2({\bf 84,14})
\oplus5({\bf 84,10})
\oplus({\bf 105,260})
\oplus2({\bf 105,220})
\oplus2({\bf 105,154})
\oplus3({\bf 105,55})
\oplus({\bf 105,84})
\oplus3({\bf 105,105})
\oplus9({\bf 105,81})
\oplus2({\bf 105,30})
\oplus6({\bf 105,35'})
\oplus9({\bf 105,35})
\oplus9({\bf 105,14})
\oplus9({\bf 105,10})
\oplus3({\bf 105,5})
\oplus3({\bf 105,1})
\oplus({\bf 81,140''})
\oplus5({\bf 81,260})
\oplus6({\bf 81,220})
\oplus7({\bf 81,154})
\oplus11({\bf 81,55})
\oplus4({\bf 81,84})
\oplus9({\bf 81,105})
\oplus28({\bf 81,81})
\oplus4({\bf 81,30})
\oplus16({\bf 81,35'})
\oplus22({\bf 81,35})
\oplus24({\bf 81,14})
\oplus24({\bf 81,10})
\oplus5({\bf 81,5})
\oplus7({\bf 81,1})
\oplus({\bf 30,220})
\oplus({\bf 30,154})
\oplus({\bf 30,55})
\oplus2({\bf 30,105})
\oplus4({\bf 30,81})
\oplus2({\bf 30,30})
\oplus4({\bf 30,35'})
\oplus6({\bf 30,35})
\oplus5({\bf 30,14})
\oplus4({\bf 30,10})
\oplus3({\bf 30,5})
\oplus2({\bf 30,1})
\oplus({\bf 35',140''})
\oplus2({\bf 35',260})
\oplus5({\bf 35',220})
\oplus3({\bf 35',154})
\oplus7({\bf 35',55})
\oplus({\bf 35',84})
\oplus6({\bf 35',105})
\oplus16({\bf 35',81})
\oplus4({\bf 35',30})
\oplus12({\bf 35',35'})
\oplus14({\bf 35',35})
\oplus18({\bf 35',14})
\oplus12({\bf 35',10})
\oplus5({\bf 35',5})
\oplus6({\bf 35',1})
\oplus2({\bf 35,260})
\oplus4({\bf 35,220})
\oplus6({\bf 35,154})
\oplus6({\bf 35,55})
\oplus3({\bf 35,84})
\oplus9({\bf 35,105})
\oplus22({\bf 35,81})
\oplus6({\bf 35,30})
\oplus14({\bf 35,35'})
\oplus24({\bf 35,35})
\oplus18({\bf 35,14})
\oplus21({\bf 35,10})
\oplus8({\bf 35,5})
\oplus5({\bf 35,1})
\oplus2({\bf 14,140''})
\oplus4({\bf 14,260})
\oplus9({\bf 14,220})
\oplus5({\bf 14,154})
\oplus12({\bf 14,55})
\oplus2({\bf 14,84})
\oplus9({\bf 14,105})
\oplus24({\bf 14,81})
\oplus5({\bf 14,30})
\oplus18({\bf 14,35'})
\oplus18({\bf 14,35})
\oplus26({\bf 14,14})
\oplus15({\bf 14,10})
\oplus6({\bf 14,5})
\oplus9({\bf 14,1})
\oplus4({\bf 10,260})
\oplus4({\bf 10,220})
\oplus7({\bf 10,154})
\oplus7({\bf 10,55})
\oplus5({\bf 10,84})
\oplus9({\bf 10,105})
\oplus24({\bf 10,81})
\oplus4({\bf 10,30})
\oplus12({\bf 10,35'})
\oplus21({\bf 10,35})
\oplus15({\bf 10,14})
\oplus22({\bf 10,10})
\oplus5({\bf 10,5})
\oplus3({\bf 10,1})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus3({\bf 5,105})
\oplus5({\bf 5,81})
\oplus3({\bf 5,30})
\oplus5({\bf 5,35'})
\oplus8({\bf 5,35})
\oplus6({\bf 5,14})
\oplus5({\bf 5,10})
\oplus4({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus4({\bf 1,220})
\oplus({\bf 1,154})
\oplus4({\bf 1,55})
\oplus3({\bf 1,105})
\oplus7({\bf 1,81})
\oplus2({\bf 1,30})
\oplus6({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus9({\bf 1,14})
\oplus3({\bf 1,10})
\oplus2({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 3670524}$&=&
$({\bf 140'',154})
\oplus({\bf 140'',81})
\oplus({\bf 140'',35})
\oplus({\bf 140'',10})
\oplus({\bf 260,260})
\oplus({\bf 260,220})
\oplus({\bf 260,154})
\oplus2({\bf 260,55})
\oplus({\bf 260,105})
\oplus4({\bf 260,81})
\oplus({\bf 260,30})
\oplus2({\bf 260,35'})
\oplus3({\bf 260,35})
\oplus4({\bf 260,14})
\oplus3({\bf 260,10})
\oplus({\bf 260,5})
\oplus({\bf 260,1})
\oplus({\bf 220,260})
\oplus({\bf 220,220})
\oplus2({\bf 220,154})
\oplus2({\bf 220,55})
\oplus({\bf 220,84})
\oplus2({\bf 220,105})
\oplus7({\bf 220,81})
\oplus({\bf 220,30})
\oplus3({\bf 220,35'})
\oplus6({\bf 220,35})
\oplus5({\bf 220,14})
\oplus7({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,140''})
\oplus({\bf 154,260})
\oplus2({\bf 154,220})
\oplus({\bf 154,154})
\oplus4({\bf 154,55})
\oplus({\bf 154,84})
\oplus2({\bf 154,105})
\oplus7({\bf 154,81})
\oplus({\bf 154,30})
\oplus5({\bf 154,35'})
\oplus5({\bf 154,35})
\oplus9({\bf 154,14})
\oplus6({\bf 154,10})
\oplus2({\bf 154,5})
\oplus4({\bf 154,1})
\oplus2({\bf 55,260})
\oplus2({\bf 55,220})
\oplus4({\bf 55,154})
\oplus4({\bf 55,55})
\oplus({\bf 55,84})
\oplus3({\bf 55,105})
\oplus11({\bf 55,81})
\oplus2({\bf 55,30})
\oplus5({\bf 55,35'})
\oplus9({\bf 55,35})
\oplus8({\bf 55,14})
\oplus9({\bf 55,10})
\oplus2({\bf 55,5})
\oplus2({\bf 55,1})
\oplus({\bf 84,220})
\oplus({\bf 84,154})
\oplus({\bf 84,55})
\oplus({\bf 84,105})
\oplus3({\bf 84,81})
\oplus({\bf 84,30})
\oplus3({\bf 84,35'})
\oplus3({\bf 84,35})
\oplus4({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 84,5})
\oplus2({\bf 84,1})
\oplus({\bf 105,260})
\oplus2({\bf 105,220})
\oplus2({\bf 105,154})
\oplus3({\bf 105,55})
\oplus({\bf 105,84})
\oplus4({\bf 105,105})
\oplus10({\bf 105,81})
\oplus2({\bf 105,30})
\oplus7({\bf 105,35'})
\oplus10({\bf 105,35})
\oplus10({\bf 105,14})
\oplus10({\bf 105,10})
\oplus3({\bf 105,5})
\oplus3({\bf 105,1})
\oplus({\bf 81,140''})
\oplus4({\bf 81,260})
\oplus7({\bf 81,220})
\oplus7({\bf 81,154})
\oplus11({\bf 81,55})
\oplus3({\bf 81,84})
\oplus10({\bf 81,105})
\oplus29({\bf 81,81})
\oplus6({\bf 81,30})
\oplus18({\bf 81,35'})
\oplus25({\bf 81,35})
\oplus27({\bf 81,14})
\oplus24({\bf 81,10})
\oplus7({\bf 81,5})
\oplus8({\bf 81,1})
\oplus({\bf 30,260})
\oplus({\bf 30,220})
\oplus({\bf 30,154})
\oplus2({\bf 30,55})
\oplus({\bf 30,84})
\oplus2({\bf 30,105})
\oplus6({\bf 30,81})
\oplus({\bf 30,30})
\oplus4({\bf 30,35'})
\oplus6({\bf 30,35})
\oplus6({\bf 30,14})
\oplus7({\bf 30,10})
\oplus2({\bf 30,5})
\oplus2({\bf 30,1})
\oplus2({\bf 35',260})
\oplus3({\bf 35',220})
\oplus5({\bf 35',154})
\oplus5({\bf 35',55})
\oplus3({\bf 35',84})
\oplus7({\bf 35',105})
\oplus18({\bf 35',81})
\oplus4({\bf 35',30})
\oplus11({\bf 35',35'})
\oplus18({\bf 35',35})
\oplus14({\bf 35',14})
\oplus17({\bf 35',10})
\oplus5({\bf 35',5})
\oplus4({\bf 35',1})
\oplus({\bf 35,140''})
\oplus3({\bf 35,260})
\oplus6({\bf 35,220})
\oplus5({\bf 35,154})
\oplus9({\bf 35,55})
\oplus3({\bf 35,84})
\oplus10({\bf 35,105})
\oplus25({\bf 35,81})
\oplus6({\bf 35,30})
\oplus18({\bf 35,35'})
\oplus25({\bf 35,35})
\oplus25({\bf 35,14})
\oplus23({\bf 35,10})
\oplus9({\bf 35,5})
\oplus8({\bf 35,1})
\oplus4({\bf 14,260})
\oplus5({\bf 14,220})
\oplus9({\bf 14,154})
\oplus8({\bf 14,55})
\oplus4({\bf 14,84})
\oplus10({\bf 14,105})
\oplus27({\bf 14,81})
\oplus6({\bf 14,30})
\oplus14({\bf 14,35'})
\oplus25({\bf 14,35})
\oplus18({\bf 14,14})
\oplus23({\bf 14,10})
\oplus6({\bf 14,5})
\oplus4({\bf 14,1})
\oplus({\bf 10,140''})
\oplus3({\bf 10,260})
\oplus7({\bf 10,220})
\oplus6({\bf 10,154})
\oplus9({\bf 10,55})
\oplus2({\bf 10,84})
\oplus10({\bf 10,105})
\oplus24({\bf 10,81})
\oplus7({\bf 10,30})
\oplus17({\bf 10,35'})
\oplus23({\bf 10,35})
\oplus23({\bf 10,14})
\oplus18({\bf 10,10})
\oplus8({\bf 10,5})
\oplus7({\bf 10,1})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus2({\bf 5,154})
\oplus2({\bf 5,55})
\oplus({\bf 5,84})
\oplus3({\bf 5,105})
\oplus7({\bf 5,81})
\oplus2({\bf 5,30})
\oplus5({\bf 5,35'})
\oplus9({\bf 5,35})
\oplus6({\bf 5,14})
\oplus8({\bf 5,10})
\oplus4({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus4({\bf 1,154})
\oplus2({\bf 1,55})
\oplus2({\bf 1,84})
\oplus3({\bf 1,105})
\oplus8({\bf 1,81})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus8({\bf 1,35})
\oplus4({\bf 1,14})
\oplus7({\bf 1,10})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 3893670}$&=&
$({\bf 405,14})
\oplus({\bf 405,10})
\oplus({\bf 405,1})
\oplus({\bf 390,81})
\oplus({\bf 390,35'})
\oplus2({\bf 390,35})
\oplus2({\bf 390,14})
\oplus2({\bf 390,10})
\oplus({\bf 390,5})
\oplus({\bf 390,1})
\oplus({\bf 260,55})
\oplus2({\bf 260,81})
\oplus({\bf 260,35'})
\oplus({\bf 260,35})
\oplus3({\bf 260,14})
\oplus3({\bf 260,10})
\oplus({\bf 260,1})
\oplus({\bf 91,81})
\oplus({\bf 91,35'})
\oplus2({\bf 91,35})
\oplus3({\bf 91,14})
\oplus3({\bf 91,10})
\oplus({\bf 91,5})
\oplus({\bf 91,1})
\oplus({\bf 231,105})
\oplus({\bf 231,81})
\oplus({\bf 231,30})
\oplus2({\bf 231,35'})
\oplus3({\bf 231,35})
\oplus({\bf 231,14})
\oplus2({\bf 231,10})
\oplus2({\bf 231,5})
\oplus({\bf 220,220})
\oplus({\bf 220,154})
\oplus({\bf 220,55})
\oplus({\bf 220,84})
\oplus3({\bf 220,105})
\oplus5({\bf 220,81})
\oplus2({\bf 220,30})
\oplus4({\bf 220,35'})
\oplus7({\bf 220,35})
\oplus4({\bf 220,14})
\oplus5({\bf 220,10})
\oplus3({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,220})
\oplus({\bf 154,154})
\oplus2({\bf 154,55})
\oplus({\bf 154,84})
\oplus4({\bf 154,105})
\oplus9({\bf 154,81})
\oplus3({\bf 154,30})
\oplus8({\bf 154,35'})
\oplus13({\bf 154,35})
\oplus10({\bf 154,14})
\oplus12({\bf 154,10})
\oplus6({\bf 154,5})
\oplus4({\bf 154,1})
\oplus({\bf 55,260})
\oplus({\bf 55,220})
\oplus2({\bf 55,154})
\oplus({\bf 55,55})
\oplus({\bf 55,105})
\oplus4({\bf 55,81})
\oplus({\bf 55,30})
\oplus2({\bf 55,35'})
\oplus4({\bf 55,35})
\oplus3({\bf 55,14})
\oplus3({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 84,220})
\oplus({\bf 84,154})
\oplus({\bf 84,84})
\oplus3({\bf 84,105})
\oplus3({\bf 84,81})
\oplus2({\bf 84,30})
\oplus3({\bf 84,35'})
\oplus6({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus3({\bf 84,5})
\oplus({\bf 105,231})
\oplus3({\bf 105,220})
\oplus4({\bf 105,154})
\oplus({\bf 105,55})
\oplus3({\bf 105,84})
\oplus11({\bf 105,105})
\oplus13({\bf 105,81})
\oplus8({\bf 105,30})
\oplus12({\bf 105,35'})
\oplus23({\bf 105,35})
\oplus9({\bf 105,14})
\oplus13({\bf 105,10})
\oplus11({\bf 105,5})
\oplus2({\bf 105,1})
\oplus({\bf 81,390})
\oplus2({\bf 81,260})
\oplus({\bf 81,91})
\oplus({\bf 81,231})
\oplus5({\bf 81,220})
\oplus9({\bf 81,154})
\oplus4({\bf 81,55})
\oplus3({\bf 81,84})
\oplus13({\bf 81,105})
\oplus19({\bf 81,81})
\oplus11({\bf 81,30})
\oplus14({\bf 81,35'})
\oplus27({\bf 81,35})
\oplus13({\bf 81,14})
\oplus16({\bf 81,10})
\oplus12({\bf 81,5})
\oplus3({\bf 81,1})
\oplus({\bf 30,231})
\oplus2({\bf 30,220})
\oplus3({\bf 30,154})
\oplus({\bf 30,55})
\oplus2({\bf 30,84})
\oplus8({\bf 30,105})
\oplus11({\bf 30,81})
\oplus6({\bf 30,30})
\oplus10({\bf 30,35'})
\oplus19({\bf 30,35})
\oplus10({\bf 30,14})
\oplus13({\bf 30,10})
\oplus9({\bf 30,5})
\oplus3({\bf 30,1})
\oplus({\bf 35',390})
\oplus({\bf 35',260})
\oplus({\bf 35',91})
\oplus2({\bf 35',231})
\oplus4({\bf 35',220})
\oplus8({\bf 35',154})
\oplus2({\bf 35',55})
\oplus3({\bf 35',84})
\oplus12({\bf 35',105})
\oplus14({\bf 35',81})
\oplus10({\bf 35',30})
\oplus11({\bf 35',35'})
\oplus22({\bf 35',35})
\oplus7({\bf 35',14})
\oplus11({\bf 35',10})
\oplus10({\bf 35',5})
\oplus({\bf 35',1})
\oplus2({\bf 35,390})
\oplus({\bf 35,260})
\oplus2({\bf 35,91})
\oplus3({\bf 35,231})
\oplus7({\bf 35,220})
\oplus13({\bf 35,154})
\oplus4({\bf 35,55})
\oplus6({\bf 35,84})
\oplus23({\bf 35,105})
\oplus27({\bf 35,81})
\oplus19({\bf 35,30})
\oplus22({\bf 35,35'})
\oplus44({\bf 35,35})
\oplus18({\bf 35,14})
\oplus25({\bf 35,10})
\oplus21({\bf 35,5})
\oplus5({\bf 35,1})
\oplus({\bf 14,405})
\oplus2({\bf 14,390})
\oplus3({\bf 14,260})
\oplus3({\bf 14,91})
\oplus({\bf 14,231})
\oplus4({\bf 14,220})
\oplus10({\bf 14,154})
\oplus3({\bf 14,55})
\oplus({\bf 14,84})
\oplus9({\bf 14,105})
\oplus13({\bf 14,81})
\oplus10({\bf 14,30})
\oplus7({\bf 14,35'})
\oplus18({\bf 14,35})
\oplus6({\bf 14,14})
\oplus9({\bf 14,10})
\oplus8({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,405})
\oplus2({\bf 10,390})
\oplus3({\bf 10,260})
\oplus3({\bf 10,91})
\oplus2({\bf 10,231})
\oplus5({\bf 10,220})
\oplus12({\bf 10,154})
\oplus3({\bf 10,55})
\oplus2({\bf 10,84})
\oplus13({\bf 10,105})
\oplus16({\bf 10,81})
\oplus13({\bf 10,30})
\oplus11({\bf 10,35'})
\oplus25({\bf 10,35})
\oplus9({\bf 10,14})
\oplus12({\bf 10,10})
\oplus12({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,390})
\oplus({\bf 5,91})
\oplus2({\bf 5,231})
\oplus3({\bf 5,220})
\oplus6({\bf 5,154})
\oplus({\bf 5,55})
\oplus3({\bf 5,84})
\oplus11({\bf 5,105})
\oplus12({\bf 5,81})
\oplus9({\bf 5,30})
\oplus10({\bf 5,35'})
\oplus21({\bf 5,35})
\oplus8({\bf 5,14})
\oplus12({\bf 5,10})
\oplus10({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,220})
\oplus4({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,105})
\oplus3({\bf 1,81})
\oplus3({\bf 1,30})
\oplus({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 4457400}$&=&
$({\bf 286,5})
\oplus({\bf 429,35})
\oplus({\bf 429,10})
\oplus({\bf 429,5})
\oplus({\bf 455,30})
\oplus({\bf 455,35'})
\oplus2({\bf 455,35})
\oplus({\bf 455,14})
\oplus({\bf 455,10})
\oplus2({\bf 455,5})
\oplus({\bf 455,1})
\oplus({\bf 390,105})
\oplus({\bf 390,81})
\oplus({\bf 390,35'})
\oplus3({\bf 390,35})
\oplus({\bf 390,14})
\oplus3({\bf 390,10})
\oplus({\bf 390,5})
\oplus({\bf 260,105})
\oplus({\bf 260,81})
\oplus({\bf 260,30})
\oplus2({\bf 260,35'})
\oplus2({\bf 260,35})
\oplus2({\bf 260,14})
\oplus({\bf 260,10})
\oplus2({\bf 260,5})
\oplus({\bf 260,1})
\oplus({\bf 91,84})
\oplus({\bf 91,81})
\oplus({\bf 91,35})
\oplus2({\bf 91,10})
\oplus({\bf 165,81})
\oplus({\bf 165,30})
\oplus2({\bf 165,35})
\oplus({\bf 165,14})
\oplus2({\bf 165,10})
\oplus({\bf 165,5})
\oplus({\bf 231,154})
\oplus2({\bf 231,105})
\oplus3({\bf 231,81})
\oplus2({\bf 231,30})
\oplus3({\bf 231,35'})
\oplus6({\bf 231,35})
\oplus3({\bf 231,14})
\oplus4({\bf 231,10})
\oplus3({\bf 231,5})
\oplus({\bf 231,1})
\oplus({\bf 220,220})
\oplus2({\bf 220,154})
\oplus({\bf 220,55})
\oplus({\bf 220,84})
\oplus4({\bf 220,105})
\oplus7({\bf 220,81})
\oplus3({\bf 220,30})
\oplus5({\bf 220,35'})
\oplus10({\bf 220,35})
\oplus5({\bf 220,14})
\oplus7({\bf 220,10})
\oplus3({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,231})
\oplus2({\bf 154,220})
\oplus2({\bf 154,154})
\oplus({\bf 154,55})
\oplus2({\bf 154,84})
\oplus5({\bf 154,105})
\oplus7({\bf 154,81})
\oplus3({\bf 154,30})
\oplus6({\bf 154,35'})
\oplus9({\bf 154,35})
\oplus6({\bf 154,14})
\oplus6({\bf 154,10})
\oplus4({\bf 154,5})
\oplus2({\bf 154,1})
\oplus({\bf 55,220})
\oplus({\bf 55,154})
\oplus({\bf 55,55})
\oplus({\bf 55,84})
\oplus2({\bf 55,105})
\oplus4({\bf 55,81})
\oplus({\bf 55,30})
\oplus2({\bf 55,35'})
\oplus4({\bf 55,35})
\oplus2({\bf 55,14})
\oplus3({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 84,91})
\oplus({\bf 84,220})
\oplus2({\bf 84,154})
\oplus({\bf 84,55})
\oplus({\bf 84,84})
\oplus4({\bf 84,105})
\oplus4({\bf 84,81})
\oplus4({\bf 84,30})
\oplus5({\bf 84,35'})
\oplus7({\bf 84,35})
\oplus4({\bf 84,14})
\oplus3({\bf 84,10})
\oplus4({\bf 84,5})
\oplus2({\bf 84,1})
\oplus({\bf 105,390})
\oplus({\bf 105,260})
\oplus2({\bf 105,231})
\oplus4({\bf 105,220})
\oplus5({\bf 105,154})
\oplus2({\bf 105,55})
\oplus4({\bf 105,84})
\oplus11({\bf 105,105})
\oplus13({\bf 105,81})
\oplus5({\bf 105,30})
\oplus10({\bf 105,35'})
\oplus16({\bf 105,35})
\oplus7({\bf 105,14})
\oplus10({\bf 105,10})
\oplus5({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,390})
\oplus({\bf 81,260})
\oplus({\bf 81,91})
\oplus({\bf 81,165})
\oplus3({\bf 81,231})
\oplus7({\bf 81,220})
\oplus7({\bf 81,154})
\oplus4({\bf 81,55})
\oplus4({\bf 81,84})
\oplus13({\bf 81,105})
\oplus14({\bf 81,81})
\oplus8({\bf 81,30})
\oplus13({\bf 81,35'})
\oplus17({\bf 81,35})
\oplus10({\bf 81,14})
\oplus8({\bf 81,10})
\oplus7({\bf 81,5})
\oplus3({\bf 81,1})
\oplus({\bf 30,455})
\oplus({\bf 30,260})
\oplus({\bf 30,165})
\oplus2({\bf 30,231})
\oplus3({\bf 30,220})
\oplus3({\bf 30,154})
\oplus({\bf 30,55})
\oplus4({\bf 30,84})
\oplus5({\bf 30,105})
\oplus8({\bf 30,81})
\oplus2({\bf 30,30})
\oplus4({\bf 30,35'})
\oplus8({\bf 30,35})
\oplus3({\bf 30,14})
\oplus7({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 35',455})
\oplus({\bf 35',390})
\oplus2({\bf 35',260})
\oplus3({\bf 35',231})
\oplus5({\bf 35',220})
\oplus6({\bf 35',154})
\oplus2({\bf 35',55})
\oplus5({\bf 35',84})
\oplus10({\bf 35',105})
\oplus13({\bf 35',81})
\oplus4({\bf 35',30})
\oplus7({\bf 35',35'})
\oplus13({\bf 35',35})
\oplus5({\bf 35',14})
\oplus8({\bf 35',10})
\oplus3({\bf 35',5})
\oplus({\bf 35,429})
\oplus2({\bf 35,455})
\oplus3({\bf 35,390})
\oplus2({\bf 35,260})
\oplus({\bf 35,91})
\oplus2({\bf 35,165})
\oplus6({\bf 35,231})
\oplus10({\bf 35,220})
\oplus9({\bf 35,154})
\oplus4({\bf 35,55})
\oplus7({\bf 35,84})
\oplus16({\bf 35,105})
\oplus17({\bf 35,81})
\oplus8({\bf 35,30})
\oplus13({\bf 35,35'})
\oplus19({\bf 35,35})
\oplus9({\bf 35,14})
\oplus9({\bf 35,10})
\oplus7({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 14,455})
\oplus({\bf 14,390})
\oplus2({\bf 14,260})
\oplus({\bf 14,165})
\oplus3({\bf 14,231})
\oplus5({\bf 14,220})
\oplus6({\bf 14,154})
\oplus2({\bf 14,55})
\oplus4({\bf 14,84})
\oplus7({\bf 14,105})
\oplus10({\bf 14,81})
\oplus3({\bf 14,30})
\oplus5({\bf 14,35'})
\oplus9({\bf 14,35})
\oplus3({\bf 14,14})
\oplus6({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,429})
\oplus({\bf 10,455})
\oplus3({\bf 10,390})
\oplus({\bf 10,260})
\oplus2({\bf 10,91})
\oplus2({\bf 10,165})
\oplus4({\bf 10,231})
\oplus7({\bf 10,220})
\oplus6({\bf 10,154})
\oplus3({\bf 10,55})
\oplus3({\bf 10,84})
\oplus10({\bf 10,105})
\oplus8({\bf 10,81})
\oplus7({\bf 10,30})
\oplus8({\bf 10,35'})
\oplus9({\bf 10,35})
\oplus6({\bf 10,14})
\oplus3({\bf 10,10})
\oplus5({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,286})
\oplus({\bf 5,429})
\oplus2({\bf 5,455})
\oplus({\bf 5,390})
\oplus2({\bf 5,260})
\oplus({\bf 5,165})
\oplus3({\bf 5,231})
\oplus3({\bf 5,220})
\oplus4({\bf 5,154})
\oplus({\bf 5,55})
\oplus4({\bf 5,84})
\oplus5({\bf 5,105})
\oplus7({\bf 5,81})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus7({\bf 5,35})
\oplus2({\bf 5,14})
\oplus5({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,455})
\oplus({\bf 1,260})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus2({\bf 1,154})
\oplus2({\bf 1,84})
\oplus({\bf 1,105})
\oplus3({\bf 1,81})
\oplus2({\bf 1,35})
\oplus2({\bf 1,10})$\\
%
${\bf 5200300}$&=&
$({\bf 286,10})
\oplus({\bf 429,35})
\oplus({\bf 429,14})
\oplus({\bf 429,10})
\oplus({\bf 429,5})
\oplus({\bf 429,1})
\oplus({\bf 455,81})
\oplus({\bf 455,35'})
\oplus2({\bf 455,35})
\oplus({\bf 455,14})
\oplus3({\bf 455,10})
\oplus({\bf 455,5})
\oplus({\bf 390,105})
\oplus({\bf 390,81})
\oplus({\bf 390,30})
\oplus2({\bf 390,35'})
\oplus3({\bf 390,35})
\oplus2({\bf 390,14})
\oplus2({\bf 390,10})
\oplus2({\bf 390,5})
\oplus({\bf 390,1})
\oplus({\bf 260,84})
\oplus({\bf 260,105})
\oplus2({\bf 260,81})
\oplus({\bf 260,35'})
\oplus3({\bf 260,35})
\oplus({\bf 260,14})
\oplus3({\bf 260,10})
\oplus({\bf 260,5})
\oplus({\bf 91,105})
\oplus({\bf 91,30})
\oplus({\bf 91,35'})
\oplus({\bf 91,35})
\oplus({\bf 91,14})
\oplus({\bf 91,5})
\oplus({\bf 91,1})
\oplus({\bf 165,81})
\oplus({\bf 165,30})
\oplus({\bf 165,35'})
\oplus2({\bf 165,35})
\oplus2({\bf 165,14})
\oplus({\bf 165,10})
\oplus2({\bf 165,5})
\oplus({\bf 165,1})
\oplus({\bf 231,154})
\oplus({\bf 231,55})
\oplus2({\bf 231,105})
\oplus4({\bf 231,81})
\oplus2({\bf 231,30})
\oplus3({\bf 231,35'})
\oplus7({\bf 231,35})
\oplus4({\bf 231,14})
\oplus5({\bf 231,10})
\oplus3({\bf 231,5})
\oplus({\bf 231,1})
\oplus2({\bf 220,220})
\oplus2({\bf 220,154})
\oplus({\bf 220,55})
\oplus({\bf 220,84})
\oplus5({\bf 220,105})
\oplus7({\bf 220,81})
\oplus4({\bf 220,30})
\oplus7({\bf 220,35'})
\oplus11({\bf 220,35})
\oplus6({\bf 220,14})
\oplus6({\bf 220,10})
\oplus5({\bf 220,5})
\oplus2({\bf 220,1})
\oplus({\bf 154,231})
\oplus2({\bf 154,220})
\oplus3({\bf 154,154})
\oplus({\bf 154,55})
\oplus2({\bf 154,84})
\oplus6({\bf 154,105})
\oplus8({\bf 154,81})
\oplus4({\bf 154,30})
\oplus6({\bf 154,35'})
\oplus11({\bf 154,35})
\oplus5({\bf 154,14})
\oplus7({\bf 154,10})
\oplus4({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,231})
\oplus({\bf 55,220})
\oplus({\bf 55,154})
\oplus({\bf 55,55})
\oplus({\bf 55,84})
\oplus3({\bf 55,105})
\oplus3({\bf 55,81})
\oplus2({\bf 55,30})
\oplus3({\bf 55,35'})
\oplus4({\bf 55,35})
\oplus3({\bf 55,14})
\oplus2({\bf 55,10})
\oplus3({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 84,260})
\oplus({\bf 84,220})
\oplus2({\bf 84,154})
\oplus({\bf 84,55})
\oplus2({\bf 84,84})
\oplus4({\bf 84,105})
\oplus7({\bf 84,81})
\oplus2({\bf 84,30})
\oplus4({\bf 84,35'})
\oplus8({\bf 84,35})
\oplus3({\bf 84,14})
\oplus7({\bf 84,10})
\oplus2({\bf 84,5})
\oplus({\bf 105,390})
\oplus({\bf 105,260})
\oplus({\bf 105,91})
\oplus2({\bf 105,231})
\oplus5({\bf 105,220})
\oplus6({\bf 105,154})
\oplus3({\bf 105,55})
\oplus4({\bf 105,84})
\oplus12({\bf 105,105})
\oplus14({\bf 105,81})
\oplus7({\bf 105,30})
\oplus12({\bf 105,35'})
\oplus17({\bf 105,35})
\oplus9({\bf 105,14})
\oplus9({\bf 105,10})
\oplus7({\bf 105,5})
\oplus2({\bf 105,1})
\oplus({\bf 81,455})
\oplus({\bf 81,390})
\oplus2({\bf 81,260})
\oplus({\bf 81,165})
\oplus4({\bf 81,231})
\oplus7({\bf 81,220})
\oplus8({\bf 81,154})
\oplus3({\bf 81,55})
\oplus7({\bf 81,84})
\oplus14({\bf 81,105})
\oplus18({\bf 81,81})
\oplus6({\bf 81,30})
\oplus11({\bf 81,35'})
\oplus20({\bf 81,35})
\oplus8({\bf 81,14})
\oplus13({\bf 81,10})
\oplus5({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,390})
\oplus({\bf 30,91})
\oplus({\bf 30,165})
\oplus2({\bf 30,231})
\oplus4({\bf 30,220})
\oplus4({\bf 30,154})
\oplus2({\bf 30,55})
\oplus2({\bf 30,84})
\oplus7({\bf 30,105})
\oplus6({\bf 30,81})
\oplus5({\bf 30,30})
\oplus7({\bf 30,35'})
\oplus8({\bf 30,35})
\oplus5({\bf 30,14})
\oplus3({\bf 30,10})
\oplus4({\bf 30,5})
\oplus2({\bf 30,1})
\oplus({\bf 35',455})
\oplus2({\bf 35',390})
\oplus({\bf 35',260})
\oplus({\bf 35',91})
\oplus({\bf 35',165})
\oplus3({\bf 35',231})
\oplus7({\bf 35',220})
\oplus6({\bf 35',154})
\oplus3({\bf 35',55})
\oplus4({\bf 35',84})
\oplus12({\bf 35',105})
\oplus11({\bf 35',81})
\oplus7({\bf 35',30})
\oplus11({\bf 35',35'})
\oplus13({\bf 35',35})
\oplus8({\bf 35',14})
\oplus5({\bf 35',10})
\oplus5({\bf 35',5})
\oplus3({\bf 35',1})
\oplus({\bf 35,429})
\oplus2({\bf 35,455})
\oplus3({\bf 35,390})
\oplus3({\bf 35,260})
\oplus({\bf 35,91})
\oplus2({\bf 35,165})
\oplus7({\bf 35,231})
\oplus11({\bf 35,220})
\oplus11({\bf 35,154})
\oplus4({\bf 35,55})
\oplus8({\bf 35,84})
\oplus17({\bf 35,105})
\oplus20({\bf 35,81})
\oplus8({\bf 35,30})
\oplus13({\bf 35,35'})
\oplus20({\bf 35,35})
\oplus9({\bf 35,14})
\oplus11({\bf 35,10})
\oplus6({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,429})
\oplus({\bf 14,455})
\oplus2({\bf 14,390})
\oplus({\bf 14,260})
\oplus({\bf 14,91})
\oplus2({\bf 14,165})
\oplus4({\bf 14,231})
\oplus6({\bf 14,220})
\oplus5({\bf 14,154})
\oplus3({\bf 14,55})
\oplus3({\bf 14,84})
\oplus9({\bf 14,105})
\oplus8({\bf 14,81})
\oplus5({\bf 14,30})
\oplus8({\bf 14,35'})
\oplus9({\bf 14,35})
\oplus6({\bf 14,14})
\oplus4({\bf 14,10})
\oplus4({\bf 14,5})
\oplus2({\bf 14,1})
\oplus({\bf 10,286})
\oplus({\bf 10,429})
\oplus3({\bf 10,455})
\oplus2({\bf 10,390})
\oplus3({\bf 10,260})
\oplus({\bf 10,165})
\oplus5({\bf 10,231})
\oplus6({\bf 10,220})
\oplus7({\bf 10,154})
\oplus2({\bf 10,55})
\oplus7({\bf 10,84})
\oplus9({\bf 10,105})
\oplus13({\bf 10,81})
\oplus3({\bf 10,30})
\oplus5({\bf 10,35'})
\oplus11({\bf 10,35})
\oplus4({\bf 10,14})
\oplus8({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,165})
\oplus3({\bf 5,231})
\oplus5({\bf 5,220})
\oplus4({\bf 5,154})
\oplus3({\bf 5,55})
\oplus2({\bf 5,84})
\oplus7({\bf 5,105})
\oplus5({\bf 5,81})
\oplus4({\bf 5,30})
\oplus5({\bf 5,35'})
\oplus6({\bf 5,35})
\oplus4({\bf 5,14})
\oplus2({\bf 5,10})
\oplus3({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,429})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus2({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,14})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 13 (R)}

\subsubsubsection{$\mathfrak{so}_{26}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{26}$(R)}
}
\label{Table:Branching-rules-B13_D13}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{26}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_D13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{26}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 27}$&=&
$({\bf 1})
\oplus({\bf 26})$\\
%
${\bf 351}$&=&
$({\bf 325})
\oplus({\bf 26})$\\
%
${\bf 377}$&=&
$({\bf 350})
\oplus({\bf 1})
\oplus({\bf 26})$\\
%
${\bf 2925}$&=&
$({\bf 325})
\oplus({\bf 2600})$\\
%
${\bf 3627}$&=&
$({\bf 350})
\oplus({\bf 1})
\oplus({\bf 3250})
\oplus({\bf 26})$\\
%
${\bf 6525}$&=&
$({\bf 350})
\oplus({\bf 325})
\oplus({\bf 5824})
\oplus({\bf 26})$\\
%
${\bf 8192}$&=&
$({\bf 4096})
\oplus({\bf \overline{4096}})$\\
%
${\bf 17550}$&=&
$({\bf 14950})
\oplus({\bf 2600})$\\
%
${\bf 27027}$&=&
$({\bf 23400})
\oplus({\bf 350})
\oplus({\bf 1})
\oplus({\bf 3250})
\oplus({\bf 26})$\\
%
${\bf 43848}$&=&
$({\bf 37674})
\oplus({\bf 350})
\oplus({\bf 5824})$\\
%
${\bf 61074}$&=&
$({\bf 52325})
\oplus({\bf 325})
\oplus({\bf 5824})
\oplus({\bf 2600})$\\
%
${\bf 70525}$&=&
$({\bf 60750})
\oplus({\bf 350})
\oplus({\bf 325})
\oplus({\bf 3250})
\oplus({\bf 5824})
\oplus({\bf 26})$\\
%
${\bf 80730}$&=&
$({\bf 14950})
\oplus({\bf 65780})$\\
%
${\bf 166257}$&=&
$({\bf 23400})
\oplus({\bf 350})
\oplus({\bf 1})
\oplus({\bf 139230})
\oplus({\bf 3250})
\oplus({\bf 26})$\\
%
${\bf 212992}$&=&
$({\bf 102400})
\oplus({\bf 4096})
\oplus({\bf \overline{102400}})
\oplus({\bf \overline{4096}})$\\
%
${\bf 296010}$&=&
$({\bf 230230})
\oplus({\bf 65780})$\\
%
${\bf 390195}$&=&
$({\bf 52325})
\oplus({\bf 14950})
\oplus({\bf 320320})
\oplus({\bf 2600})$\\
%
${\bf 546273}$&=&
$({\bf 37674})
\oplus({\bf 52325})
\oplus({\bf 450450})
\oplus({\bf 5824})$\\
%
${\bf 559845}$&=&
$({\bf 23400})
\oplus({\bf 60750})
\oplus({\bf 350})
\oplus({\bf 325})
\oplus({\bf 465920})
\oplus({\bf 3250})
\oplus({\bf 5824})
\oplus({\bf 26})$\\
%
${\bf 631098}$&=&
$({\bf 60750})
\oplus({\bf 37674})
\oplus({\bf 350})
\oplus({\bf 523250})
\oplus({\bf 3250})
\oplus({\bf 5824})$\\
%
${\bf 703080}$&=&
$({\bf 60750})
\oplus({\bf 52325})
\oplus({\bf 325})
\oplus({\bf 581256})
\oplus({\bf 5824})
\oplus({\bf 2600})$\\
%
${\bf 878787}$&=&
$({\bf 712530})
\oplus({\bf 23400})
\oplus({\bf 350})
\oplus({\bf 1})
\oplus({\bf 139230})
\oplus({\bf 3250})
\oplus({\bf 26})$\\
%
${\bf 888030}$&=&
$({\bf 230230})
\oplus({\bf 657800})$\\
%
${\bf 1866150}$&=&
$({\bf 1465100})
\oplus({\bf 14950})
\oplus({\bf 320320})
\oplus({\bf 65780})$\\
%
${\bf 2220075}$&=&
$({\bf 1562275})
\oplus({\bf 657800})$\\
%
${\bf 2351349}$&=&
$({\bf 1863225})
\oplus({\bf 37674})
\oplus({\bf 450450})$\\
%
${\bf 2654208}$&=&
$({\bf 1224704})
\oplus({\bf 102400})
\oplus({\bf \overline{1224704}})
\oplus({\bf \overline{102400}})$\\
%
${\bf 2875392}$&=&
$({\bf 1331200})
\oplus({\bf 102400})
\oplus({\bf 4096})
\oplus({\bf \overline{1331200}})
\oplus({\bf \overline{102400}})
\oplus({\bf \overline{4096}})$\\
%
${\bf 2921750}$&=&
$({\bf 2334500})
\oplus({\bf 60750})
\oplus({\bf 523250})
\oplus({\bf 3250})$\\
%
${\bf 3583125}$&=&
$({\bf 2884050})
\oplus({\bf 23400})
\oplus({\bf 60750})
\oplus({\bf 350})
\oplus({\bf 325})
\oplus({\bf 139230})
\oplus({\bf 465920})
\oplus({\bf 3250})
\oplus({\bf 5824})
\oplus({\bf 26})$\\
%
${\bf 3918915}$&=&
$({\bf 3095820})
\oplus({\bf 52325})
\oplus({\bf 450450})
\oplus({\bf 320320})$\\
%
${\bf 4102137}$&=&
$({\bf 712530})
\oplus({\bf 23400})
\oplus({\bf 350})
\oplus({\bf 1})
\oplus({\bf 3223350})
\oplus({\bf 139230})
\oplus({\bf 3250})
\oplus({\bf 26})$\\
%
${\bf 4671576}$&=&
$({\bf 3700125})
\oplus({\bf 52325})
\oplus({\bf 14950})
\oplus({\bf 581256})
\oplus({\bf 320320})
\oplus({\bf 2600})$\\
%
${\bf 4686825}$&=&
$({\bf 1562275})
\oplus({\bf 3124550})$\\
%
${\bf 5629338}$&=&
$({\bf 4508920})
\oplus({\bf 23400})
\oplus({\bf 60750})
\oplus({\bf 37674})
\oplus({\bf 350})
\oplus({\bf 465920})
\oplus({\bf 523250})
\oplus({\bf 3250})
\oplus({\bf 5824})$\\
%
${\bf 5805800}$&=&
$({\bf 4636800})
\oplus({\bf 60750})
\oplus({\bf 52325})
\oplus({\bf 325})
\oplus({\bf 465920})
\oplus({\bf 581256})
\oplus({\bf 5824})
\oplus({\bf 2600})$\\
%
${\bf 7023510}$&=&
$({\bf 1465100})
\oplus({\bf 230230})
\oplus({\bf 5262400})
\oplus({\bf 65780})$\\
%
${\bf 8374185}$&=&
$({\bf 6662656})
\oplus({\bf 60750})
\oplus({\bf 37674})
\oplus({\bf 52325})
\oplus({\bf 523250})
\oplus({\bf 581256})
\oplus({\bf 450450})
\oplus({\bf 5824})$\\
%
${\bf 8436285}$&=&
$({\bf 5311735})
\oplus({\bf 3124550})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{24}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{24}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B13_D12-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{24}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_D12-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{24}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 27}$&=&
$({\bf 1,3})
\oplus({\bf 24,1})$\\
%
${\bf 351}$&=&
$({\bf 276,1})
\oplus({\bf 1,3})
\oplus({\bf 24,3})$\\
%
${\bf 377}$&=&
$({\bf 299,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 24,3})$\\
%
${\bf 2925}$&=&
$({\bf 276,3})
\oplus({\bf 1,1})
\oplus({\bf 2024,1})
\oplus({\bf 24,3})$\\
%
${\bf 3627}$&=&
$({\bf 299,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 2576,1})
\oplus({\bf 24,5})
\oplus({\bf 24,1})$\\
%
${\bf 6525}$&=&
$({\bf 299,3})
\oplus({\bf 276,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 4576,1})
\oplus({\bf 24,5})
\oplus({\bf 24,3})
\oplus({\bf 24,1})$\\
%
${\bf 8192}$&=&
$({\bf 2048',2})
\oplus({\bf 2048,2})$\\
%
${\bf 17550}$&=&
$({\bf 10626,1})
\oplus({\bf 276,3})
\oplus({\bf 2024,3})
\oplus({\bf 24,1})$\\
%
${\bf 27027}$&=&
$({\bf 17250,1})
\oplus({\bf 299,5})
\oplus({\bf 299,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 2576,3})
\oplus({\bf 24,7})
\oplus({\bf 24,3})$\\
%
${\bf 43848}$&=&
$({\bf 27300,1})
\oplus({\bf 299,5})
\oplus({\bf 299,1})
\oplus({\bf 276,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 4576,3})
\oplus({\bf 24,5})
\oplus({\bf 24,3})$\\
%
${\bf 61074}$&=&
$({\bf 37674,1})
\oplus({\bf 299,3})
\oplus({\bf 276,5})
\oplus({\bf 276,3})
\oplus({\bf 276,1})
\oplus({\bf 1,3})
\oplus({\bf 4576,3})
\oplus({\bf 2024,3})
\oplus({\bf 24,5})
\oplus({\bf 24,3})
\oplus({\bf 24,1})$\\
%
${\bf 70525}$&=&
$({\bf 44275,1})
\oplus({\bf 299,5})
\oplus({\bf 299,3})
\oplus({\bf 299,1})
\oplus({\bf 276,5})
\oplus({\bf 276,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 2576,3})
\oplus({\bf 4576,3})
\oplus({\bf 24,7})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})$\\
%
${\bf 80730}$&=&
$({\bf 10626,3})
\oplus({\bf 276,1})
\oplus({\bf 42504,1})
\oplus({\bf 2024,3})$\\
%
${\bf 166257}$&=&
$({\bf 17250,3})
\oplus({\bf 299,7})
\oplus({\bf 299,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 95680,1})
\oplus({\bf 2576,5})
\oplus({\bf 2576,1})
\oplus({\bf 24,9})
\oplus({\bf 24,5})
\oplus({\bf 24,1})$\\
%
${\bf 212992}$&=&
$({\bf 47104',2})
\oplus({\bf 2048',4})
\oplus({\bf 2048',2})
\oplus({\bf 47104,2})
\oplus({\bf 2048,4})
\oplus({\bf 2048,2})$\\
%
${\bf 296010}$&=&
$({\bf 134596,1})
\oplus({\bf 10626,3})
\oplus({\bf 42504,3})
\oplus({\bf 2024,1})$\\
%
${\bf 390195}$&=&
$({\bf 37674,3})
\oplus({\bf 299,1})
\oplus({\bf 10626,3})
\oplus({\bf 276,5})
\oplus({\bf 276,3})
\oplus({\bf 276,1})
\oplus({\bf 210496,1})
\oplus({\bf 4576,3})
\oplus({\bf 2024,5})
\oplus({\bf 2024,3})
\oplus({\bf 2024,1})
\oplus({\bf 24,3})$\\
%
${\bf 546273}$&=&
$({\bf 27300,3})
\oplus({\bf 37674,3})
\oplus({\bf 299,5})
\oplus({\bf 299,3})
\oplus({\bf 276,5})
\oplus({\bf 276,3})
\oplus({\bf 276,1})
\oplus({\bf 1,3})
\oplus({\bf 299000,1})
\oplus({\bf 4576,5})
\oplus({\bf 4576,3})
\oplus({\bf 4576,1})
\oplus({\bf 2024,3})
\oplus({\bf 24,5})
\oplus({\bf 24,3})
\oplus({\bf 24,1})$\\
%
${\bf 559845}$&=&
$({\bf 17250,3})
\oplus({\bf 44275,3})
\oplus({\bf 299,7})
\oplus({\bf 299,5})
\oplus2({\bf 299,3})
\oplus({\bf 276,7})
\oplus({\bf 276,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 315744,1})
\oplus({\bf 2576,5})
\oplus({\bf 2576,3})
\oplus({\bf 2576,1})
\oplus({\bf 4576,5})
\oplus({\bf 4576,1})
\oplus({\bf 24,9})
\oplus({\bf 24,7})
\oplus2({\bf 24,5})
\oplus({\bf 24,3})
\oplus({\bf 24,1})$\\
%
${\bf 631098}$&=&
$({\bf 44275,3})
\oplus({\bf 27300,3})
\oplus({\bf 299,7})
\oplus({\bf 299,5})
\oplus2({\bf 299,3})
\oplus({\bf 276,5})
\oplus({\bf 276,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 351624,1})
\oplus({\bf 2576,5})
\oplus({\bf 2576,1})
\oplus({\bf 4576,5})
\oplus({\bf 4576,3})
\oplus({\bf 4576,1})
\oplus({\bf 24,7})
\oplus2({\bf 24,5})
\oplus({\bf 24,3})
\oplus({\bf 24,1})$\\
%
${\bf 703080}$&=&
$({\bf 44275,3})
\oplus({\bf 37674,3})
\oplus({\bf 299,5})
\oplus({\bf 299,3})
\oplus({\bf 299,1})
\oplus({\bf 276,7})
\oplus({\bf 276,5})
\oplus2({\bf 276,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 388080,1})
\oplus({\bf 2576,3})
\oplus({\bf 4576,5})
\oplus({\bf 4576,3})
\oplus({\bf 4576,1})
\oplus({\bf 2024,5})
\oplus({\bf 2024,1})
\oplus({\bf 24,7})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})$\\
%
${\bf 878787}$&=&
$({\bf 457470,1})
\oplus({\bf 17250,5})
\oplus({\bf 17250,1})
\oplus({\bf 299,9})
\oplus({\bf 299,5})
\oplus({\bf 299,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 95680,3})
\oplus({\bf 2576,7})
\oplus({\bf 2576,3})
\oplus({\bf 24,11})
\oplus({\bf 24,7})
\oplus({\bf 24,3})$\\
%
${\bf 888030}$&=&
$({\bf 134596,3})
\oplus({\bf 10626,1})
\oplus({\bf 346104,1})
\oplus({\bf 42504,3})$\\
%
${\bf 1866150}$&=&
$({\bf 874874,1})
\oplus({\bf 37674,3})
\oplus({\bf 10626,5})
\oplus({\bf 10626,3})
\oplus({\bf 10626,1})
\oplus({\bf 276,3})
\oplus({\bf 210496,3})
\oplus({\bf 4576,1})
\oplus({\bf 42504,3})
\oplus({\bf 2024,5})
\oplus({\bf 2024,3})
\oplus({\bf 2024,1})$\\
%
${\bf 2220075}$&=&
$({\bf 735471,1})
\oplus({\bf 134596,3})
\oplus({\bf 346104,3})
\oplus({\bf 42504,1})$\\
%
${\bf 2351349}$&=&
$({\bf 1136200,1})
\oplus({\bf 27300,5})
\oplus({\bf 27300,1})
\oplus({\bf 37674,3})
\oplus({\bf 299,5})
\oplus({\bf 299,1})
\oplus({\bf 276,3})
\oplus({\bf 1,1})
\oplus({\bf 299000,3})
\oplus({\bf 4576,5})
\oplus({\bf 4576,3})
\oplus({\bf 2024,1})
\oplus({\bf 24,3})$\\
%
${\bf 2654208}$&=&
$({\bf 516096',2})
\oplus({\bf 47104',4})
\oplus({\bf 47104',2})
\oplus({\bf 2048',4})
\oplus({\bf 2048',2})
\oplus({\bf 516096,2})
\oplus({\bf 47104,4})
\oplus({\bf 47104,2})
\oplus({\bf 2048,4})
\oplus({\bf 2048,2})$\\
%
${\bf 2875392}$&=&
$({\bf 565248',2})
\oplus({\bf 47104',4})
\oplus({\bf 47104',2})
\oplus({\bf 2048',6})
\oplus({\bf 2048',4})
\oplus({\bf 2048',2})
\oplus({\bf 565248,2})
\oplus({\bf 47104,4})
\oplus({\bf 47104,2})
\oplus({\bf 2048,6})
\oplus({\bf 2048,4})
\oplus({\bf 2048,2})$\\
%
${\bf 2921750}$&=&
$({\bf 1450449,1})
\oplus({\bf 44275,5})
\oplus({\bf 44275,1})
\oplus({\bf 27300,3})
\oplus({\bf 299,7})
\oplus({\bf 299,5})
\oplus({\bf 299,3})
\oplus({\bf 276,5})
\oplus({\bf 276,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 351624,3})
\oplus({\bf 2576,7})
\oplus({\bf 2576,3})
\oplus({\bf 4576,5})
\oplus({\bf 4576,3})
\oplus({\bf 24,7})
\oplus({\bf 24,5})
\oplus({\bf 24,3})$\\
%
${\bf 3583125}$&=&
$({\bf 1821600,1})
\oplus({\bf 17250,5})
\oplus({\bf 17250,3})
\oplus({\bf 17250,1})
\oplus({\bf 44275,5})
\oplus({\bf 44275,1})
\oplus({\bf 299,9})
\oplus({\bf 299,7})
\oplus2({\bf 299,5})
\oplus({\bf 299,3})
\oplus({\bf 299,1})
\oplus({\bf 276,9})
\oplus({\bf 276,5})
\oplus({\bf 276,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 95680,3})
\oplus({\bf 315744,3})
\oplus({\bf 2576,7})
\oplus({\bf 2576,5})
\oplus2({\bf 2576,3})
\oplus({\bf 4576,7})
\oplus({\bf 4576,3})
\oplus({\bf 24,11})
\oplus({\bf 24,9})
\oplus2({\bf 24,7})
\oplus({\bf 24,5})
\oplus2({\bf 24,3})$\\
%
${\bf 3918915}$&=&
$({\bf 1874730,1})
\oplus({\bf 27300,3})
\oplus({\bf 37674,5})
\oplus({\bf 37674,3})
\oplus({\bf 37674,1})
\oplus({\bf 299,3})
\oplus({\bf 10626,3})
\oplus({\bf 276,5})
\oplus({\bf 276,3})
\oplus({\bf 276,1})
\oplus({\bf 299000,3})
\oplus({\bf 210496,3})
\oplus({\bf 4576,5})
\oplus({\bf 4576,3})
\oplus({\bf 4576,1})
\oplus({\bf 2024,5})
\oplus({\bf 2024,3})
\oplus({\bf 2024,1})
\oplus({\bf 24,3})$\\
%
${\bf 4102137}$&=&
$({\bf 457470,3})
\oplus({\bf 17250,7})
\oplus({\bf 17250,3})
\oplus({\bf 299,11})
\oplus({\bf 299,7})
\oplus({\bf 299,3})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 1937520,1})
\oplus({\bf 95680,5})
\oplus({\bf 95680,1})
\oplus({\bf 2576,9})
\oplus({\bf 2576,5})
\oplus({\bf 2576,1})
\oplus({\bf 24,13})
\oplus({\bf 24,9})
\oplus({\bf 24,5})
\oplus({\bf 24,1})$\\
%
${\bf 4671576}$&=&
$({\bf 2254000,1})
\oplus({\bf 44275,3})
\oplus({\bf 37674,5})
\oplus({\bf 37674,3})
\oplus({\bf 37674,1})
\oplus({\bf 299,3})
\oplus({\bf 10626,5})
\oplus({\bf 10626,1})
\oplus({\bf 276,7})
\oplus({\bf 276,5})
\oplus2({\bf 276,3})
\oplus({\bf 388080,3})
\oplus({\bf 2576,1})
\oplus({\bf 210496,3})
\oplus({\bf 4576,5})
\oplus({\bf 4576,3})
\oplus({\bf 4576,1})
\oplus({\bf 2024,7})
\oplus({\bf 2024,5})
\oplus2({\bf 2024,3})
\oplus({\bf 24,5})
\oplus({\bf 24,1})$\\
%
${\bf 4686825}$&=&
$({\bf 735471,3})
\oplus({\bf 134596,1})
\oplus({\bf 1307504,1})
\oplus({\bf 346104,3})$\\
%
${\bf 5629338}$&=&
$({\bf 2816856,1})
\oplus({\bf 17250,5})
\oplus({\bf 17250,1})
\oplus({\bf 44275,5})
\oplus({\bf 44275,3})
\oplus({\bf 44275,1})
\oplus({\bf 27300,5})
\oplus({\bf 27300,1})
\oplus({\bf 299,9})
\oplus({\bf 299,7})
\oplus3({\bf 299,5})
\oplus({\bf 299,3})
\oplus2({\bf 299,1})
\oplus({\bf 276,7})
\oplus({\bf 276,5})
\oplus({\bf 276,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 315744,3})
\oplus({\bf 351624,3})
\oplus({\bf 2576,7})
\oplus({\bf 2576,5})
\oplus2({\bf 2576,3})
\oplus({\bf 4576,7})
\oplus({\bf 4576,5})
\oplus2({\bf 4576,3})
\oplus({\bf 24,9})
\oplus2({\bf 24,7})
\oplus2({\bf 24,5})
\oplus2({\bf 24,3})$\\
%
${\bf 5805800}$&=&
$({\bf 2877875,1})
\oplus({\bf 17250,3})
\oplus({\bf 44275,5})
\oplus({\bf 44275,3})
\oplus({\bf 44275,1})
\oplus({\bf 37674,5})
\oplus({\bf 37674,1})
\oplus({\bf 299,7})
\oplus({\bf 299,5})
\oplus2({\bf 299,3})
\oplus({\bf 276,9})
\oplus({\bf 276,7})
\oplus2({\bf 276,5})
\oplus({\bf 276,3})
\oplus({\bf 276,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 315744,3})
\oplus({\bf 388080,3})
\oplus({\bf 2576,5})
\oplus({\bf 2576,3})
\oplus({\bf 2576,1})
\oplus({\bf 4576,7})
\oplus({\bf 4576,5})
\oplus2({\bf 4576,3})
\oplus({\bf 2024,7})
\oplus({\bf 2024,3})
\oplus({\bf 24,9})
\oplus({\bf 24,7})
\oplus2({\bf 24,5})
\oplus({\bf 24,3})
\oplus({\bf 24,1})$\\
%
${\bf 7023510}$&=&
$({\bf 874874,3})
\oplus({\bf 37674,1})
\oplus({\bf 134596,3})
\oplus({\bf 10626,5})
\oplus({\bf 10626,3})
\oplus({\bf 10626,1})
\oplus({\bf 2841696,1})
\oplus({\bf 210496,3})
\oplus({\bf 42504,5})
\oplus({\bf 42504,3})
\oplus({\bf 42504,1})
\oplus({\bf 2024,3})$\\
%
${\bf 8374185}$&=&
$({\bf 4100096,1})
\oplus({\bf 44275,5})
\oplus({\bf 44275,3})
\oplus({\bf 44275,1})
\oplus({\bf 27300,5})
\oplus({\bf 27300,3})
\oplus({\bf 27300,1})
\oplus({\bf 37674,5})
\oplus({\bf 37674,3})
\oplus({\bf 37674,1})
\oplus({\bf 299,7})
\oplus2({\bf 299,5})
\oplus2({\bf 299,3})
\oplus({\bf 299,1})
\oplus({\bf 276,7})
\oplus2({\bf 276,5})
\oplus2({\bf 276,3})
\oplus({\bf 276,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 351624,3})
\oplus({\bf 388080,3})
\oplus({\bf 2576,5})
\oplus({\bf 2576,3})
\oplus({\bf 299000,3})
\oplus({\bf 4576,7})
\oplus2({\bf 4576,5})
\oplus3({\bf 4576,3})
\oplus({\bf 4576,1})
\oplus({\bf 2024,5})
\oplus({\bf 2024,3})
\oplus({\bf 24,7})
\oplus2({\bf 24,5})
\oplus2({\bf 24,3})
\oplus({\bf 24,1})$\\
%
${\bf 8436285}$&=&
$({\bf 1961256,1})
\oplus({\bf 735471,3})
\oplus({\bf 1307504,3})
\oplus({\bf 346104,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{22}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{22}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B13_D11-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{22}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_D11-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{22}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 27}$&=&
$({\bf 1,5})
\oplus({\bf 22,1})$\\
%
${\bf 351}$&=&
$({\bf 231,1})
\oplus({\bf 1,10})
\oplus({\bf 22,5})$\\
%
${\bf 377}$&=&
$({\bf 252,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 22,5})$\\
%
${\bf 2925}$&=&
$({\bf 231,5})
\oplus({\bf 1,10})
\oplus({\bf 1540,1})
\oplus({\bf 22,10})$\\
%
${\bf 3627}$&=&
$({\bf 252,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 2002,1})
\oplus({\bf 22,14})
\oplus({\bf 22,1})$\\
%
${\bf 6525}$&=&
$({\bf 252,5})
\oplus({\bf 231,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 3520,1})
\oplus({\bf 22,14})
\oplus({\bf 22,10})
\oplus({\bf 22,1})$\\
%
${\bf 8192}$&=&
$({\bf 1024,4})
\oplus({\bf \overline{1024},4})$\\
%
${\bf 17550}$&=&
$({\bf 7315,1})
\oplus({\bf 231,10})
\oplus({\bf 1,5})
\oplus({\bf 1540,5})
\oplus({\bf 22,10})$\\
%
${\bf 27027}$&=&
$({\bf 12397,1})
\oplus({\bf 252,14})
\oplus({\bf 252,1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 2002,5})
\oplus({\bf 22,30})
\oplus({\bf 22,5})$\\
%
${\bf 43848}$&=&
$({\bf 19228,1})
\oplus({\bf 252,14})
\oplus({\bf 252,1})
\oplus({\bf 231,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 3520,5})
\oplus({\bf 22,35})
\oplus({\bf 22,5})$\\
%
${\bf 61074}$&=&
$({\bf 26334,1})
\oplus({\bf 252,10})
\oplus({\bf 231,14})
\oplus({\bf 231,10})
\oplus({\bf 231,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 3520,5})
\oplus({\bf 1540,5})
\oplus({\bf 22,35})
\oplus({\bf 22,10})
\oplus({\bf 22,5})$\\
%
${\bf 70525}$&=&
$({\bf 31395,1})
\oplus({\bf 252,14})
\oplus({\bf 252,10})
\oplus({\bf 252,1})
\oplus({\bf 231,14})
\oplus({\bf 231,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 2002,5})
\oplus({\bf 3520,5})
\oplus({\bf 22,30})
\oplus({\bf 22,35})
\oplus2({\bf 22,5})$\\
%
${\bf 80730}$&=&
$({\bf 7315,5})
\oplus({\bf 231,10})
\oplus({\bf 1,1})
\oplus({\bf 26334',1})
\oplus({\bf 1540,10})
\oplus({\bf 22,5})$\\
%
${\bf 166257}$&=&
$({\bf 12397,5})
\oplus({\bf 252,30})
\oplus({\bf 252,5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 63756,1})
\oplus({\bf 2002,14})
\oplus({\bf 2002,1})
\oplus({\bf 22,55})
\oplus({\bf 22,14})
\oplus({\bf 22,1})$\\
%
${\bf 212992}$&=&
$({\bf 21504,4})
\oplus({\bf 1024,16})
\oplus({\bf 1024,4})
\oplus({\bf \overline{21504},4})
\oplus({\bf \overline{1024},16})
\oplus({\bf \overline{1024},4})$\\
%
${\bf 296010}$&=&
$({\bf 74613,1})
\oplus({\bf 7315,10})
\oplus({\bf 231,5})
\oplus({\bf 26334',5})
\oplus({\bf 1540,10})
\oplus({\bf 22,1})$\\
%
${\bf 390195}$&=&
$({\bf 26334,5})
\oplus({\bf 252,10})
\oplus({\bf 7315,5})
\oplus({\bf 231,35})
\oplus({\bf 231,10})
\oplus({\bf 231,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 133056,1})
\oplus({\bf 3520,10})
\oplus({\bf 1540,14})
\oplus({\bf 1540,10})
\oplus({\bf 1540,1})
\oplus({\bf 22,35})
\oplus({\bf 22,10})
\oplus({\bf 22,5})$\\
%
${\bf 546273}$&=&
$({\bf 19228,5})
\oplus({\bf 26334,5})
\oplus({\bf 252,35})
\oplus({\bf 252,5})
\oplus({\bf 231,35})
\oplus({\bf 231,10})
\oplus({\bf 231,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 191268,1})
\oplus({\bf 3520,14})
\oplus({\bf 3520,10})
\oplus({\bf 3520,1})
\oplus({\bf 1540,10})
\oplus({\bf 22,35'})
\oplus({\bf 22,35})
\oplus({\bf 22,14})
\oplus({\bf 22,10})
\oplus({\bf 22,1})$\\
%
${\bf 559845}$&=&
$({\bf 12397,5})
\oplus({\bf 31395,5})
\oplus({\bf 252,30})
\oplus({\bf 252,35})
\oplus2({\bf 252,5})
\oplus({\bf 231,30})
\oplus({\bf 231,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 206976,1})
\oplus({\bf 2002,14})
\oplus({\bf 2002,10})
\oplus({\bf 2002,1})
\oplus({\bf 3520,14})
\oplus({\bf 3520,1})
\oplus({\bf 22,55})
\oplus({\bf 22,81})
\oplus2({\bf 22,14})
\oplus({\bf 22,10})
\oplus({\bf 22,1})$\\
%
${\bf 631098}$&=&
$({\bf 31395,5})
\oplus({\bf 19228,5})
\oplus({\bf 252,30})
\oplus({\bf 252,35})
\oplus2({\bf 252,5})
\oplus({\bf 231,35})
\oplus({\bf 231,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 228228,1})
\oplus({\bf 2002,14})
\oplus({\bf 2002,1})
\oplus({\bf 3520,14})
\oplus({\bf 3520,10})
\oplus({\bf 3520,1})
\oplus({\bf 22,81})
\oplus({\bf 22,35'})
\oplus2({\bf 22,14})
\oplus({\bf 22,10})
\oplus({\bf 22,1})$\\
%
${\bf 703080}$&=&
$({\bf 31395,5})
\oplus({\bf 26334,5})
\oplus({\bf 252,35})
\oplus({\bf 252,10})
\oplus({\bf 252,5})
\oplus({\bf 231,30})
\oplus({\bf 231,35})
\oplus2({\bf 231,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 249964,1})
\oplus({\bf 2002,10})
\oplus({\bf 3520,14})
\oplus({\bf 3520,10})
\oplus({\bf 3520,1})
\oplus({\bf 1540,14})
\oplus({\bf 1540,1})
\oplus({\bf 22,81})
\oplus({\bf 22,35})
\oplus({\bf 22,14})
\oplus2({\bf 22,10})$\\
%
${\bf 878787}$&=&
$({\bf 283360,1})
\oplus({\bf 12397,14})
\oplus({\bf 12397,1})
\oplus({\bf 252,55})
\oplus({\bf 252,14})
\oplus({\bf 252,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 63756,5})
\oplus({\bf 2002,30})
\oplus({\bf 2002,5})
\oplus({\bf 22,91})
\oplus({\bf 22,30})
\oplus({\bf 22,5})$\\
%
${\bf 888030}$&=&
$({\bf 74613,5})
\oplus({\bf 7315,10})
\oplus({\bf 231,1})
\oplus({\bf 170544,1})
\oplus({\bf 26334',10})
\oplus({\bf 1540,5})$\\
%
${\bf 1866150}$&=&
$({\bf 497420,1})
\oplus({\bf 26334,10})
\oplus({\bf 252,5})
\oplus({\bf 7315,14})
\oplus({\bf 7315,10})
\oplus({\bf 7315,1})
\oplus({\bf 231,35})
\oplus({\bf 231,10})
\oplus({\bf 231,5})
\oplus({\bf 1,5})
\oplus({\bf 133056,5})
\oplus({\bf 3520,10})
\oplus({\bf 26334',5})
\oplus({\bf 1540,35})
\oplus({\bf 1540,10})
\oplus({\bf 1540,5})
\oplus({\bf 22,14})
\oplus({\bf 22,10})
\oplus({\bf 22,1})$\\
%
${\bf 2220075}$&=&
$({\bf 319770,1})
\oplus({\bf 74613,10})
\oplus({\bf 7315,5})
\oplus({\bf 170544,5})
\oplus({\bf 26334',10})
\oplus({\bf 1540,1})$\\
%
${\bf 2351349}$&=&
$({\bf 662354,1})
\oplus({\bf 19228,14})
\oplus({\bf 19228,1})
\oplus({\bf 26334,10})
\oplus({\bf 252,35'})
\oplus({\bf 252,14})
\oplus({\bf 252,1})
\oplus({\bf 231,35})
\oplus({\bf 231,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 191268,5})
\oplus({\bf 3520,35})
\oplus({\bf 3520,5})
\oplus({\bf 1540,10})
\oplus({\bf 22,35'})
\oplus({\bf 22,35})
\oplus({\bf 22,5})$\\
%
${\bf 2654208}$&=&
$({\bf 214016,4})
\oplus({\bf 21504,16})
\oplus({\bf 21504,4})
\oplus({\bf 1024,20})
\oplus({\bf 1024,16})
\oplus({\bf 1024,4})
\oplus({\bf \overline{214016},4})
\oplus({\bf \overline{21504},16})
\oplus({\bf \overline{21504},4})
\oplus({\bf \overline{1024},20})
\oplus({\bf \overline{1024},16})
\oplus({\bf \overline{1024},4})$\\
%
${\bf 2875392}$&=&
$({\bf 236544,4})
\oplus({\bf 21504,16})
\oplus({\bf 21504,4})
\oplus({\bf 1024,40})
\oplus({\bf 1024,16})
\oplus({\bf 1024,4})
\oplus({\bf \overline{236544},4})
\oplus({\bf \overline{21504},16})
\oplus({\bf \overline{21504},4})
\oplus({\bf \overline{1024},40})
\oplus({\bf \overline{1024},16})
\oplus({\bf \overline{1024},4})$\\
%
${\bf 2921750}$&=&
$({\bf 864500,1})
\oplus({\bf 31395,14})
\oplus({\bf 31395,1})
\oplus({\bf 19228,10})
\oplus({\bf 252,81})
\oplus({\bf 252,14})
\oplus({\bf 252,10})
\oplus({\bf 231,35'})
\oplus({\bf 231,14})
\oplus({\bf 231,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})
\oplus({\bf 228228,5})
\oplus({\bf 2002,30})
\oplus({\bf 2002,5})
\oplus({\bf 3520,35})
\oplus({\bf 3520,5})
\oplus({\bf 22,105})
\oplus({\bf 22,30})
\oplus({\bf 22,35})
\oplus({\bf 22,5})$\\
%
${\bf 3583125}$&=&
$({\bf 1106875,1})
\oplus({\bf 12397,14})
\oplus({\bf 12397,10})
\oplus({\bf 12397,1})
\oplus({\bf 31395,14})
\oplus({\bf 31395,1})
\oplus({\bf 252,55})
\oplus({\bf 252,81})
\oplus2({\bf 252,14})
\oplus({\bf 252,10})
\oplus({\bf 252,1})
\oplus({\bf 231,55})
\oplus({\bf 231,14})
\oplus({\bf 231,1})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 63756,5})
\oplus({\bf 206976,5})
\oplus({\bf 2002,30})
\oplus({\bf 2002,35})
\oplus2({\bf 2002,5})
\oplus({\bf 3520,30})
\oplus({\bf 3520,5})
\oplus({\bf 22,91})
\oplus({\bf 22,154})
\oplus2({\bf 22,30})
\oplus({\bf 22,35})
\oplus2({\bf 22,5})$\\
%
${\bf 3918915}$&=&
$({\bf 1083852,1})
\oplus({\bf 19228,10})
\oplus({\bf 26334,14})
\oplus({\bf 26334,10})
\oplus({\bf 26334,1})
\oplus({\bf 252,35})
\oplus({\bf 252,10})
\oplus({\bf 7315,10})
\oplus({\bf 231,35'})
\oplus({\bf 231,35})
\oplus({\bf 231,14})
\oplus({\bf 231,10})
\oplus({\bf 231,5})
\oplus({\bf 231,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 191268,5})
\oplus({\bf 133056,5})
\oplus({\bf 3520,35})
\oplus({\bf 3520,10})
\oplus({\bf 3520,5})
\oplus({\bf 1540,35})
\oplus({\bf 1540,10})
\oplus({\bf 1540,5})
\oplus({\bf 22,35'})
\oplus({\bf 22,35})
\oplus({\bf 22,14})
\oplus({\bf 22,10})
\oplus({\bf 22,5})$\\
%
${\bf 4102137}$&=&
$({\bf 283360,5})
\oplus({\bf 12397,30})
\oplus({\bf 12397,5})
\oplus({\bf 252,91})
\oplus({\bf 252,30})
\oplus({\bf 252,5})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 1118260,1})
\oplus({\bf 63756,14})
\oplus({\bf 63756,1})
\oplus({\bf 2002,55})
\oplus({\bf 2002,14})
\oplus({\bf 2002,1})
\oplus({\bf 22,140''})
\oplus({\bf 22,55})
\oplus({\bf 22,14})
\oplus({\bf 22,1})$\\
%
${\bf 4671576}$&=&
$({\bf 1312311,1})
\oplus({\bf 31395,10})
\oplus({\bf 26334,14})
\oplus({\bf 26334,10})
\oplus({\bf 26334,1})
\oplus({\bf 252,35})
\oplus({\bf 252,10})
\oplus({\bf 252,5})
\oplus({\bf 7315,14})
\oplus({\bf 7315,1})
\oplus({\bf 231,81})
\oplus({\bf 231,35})
\oplus({\bf 231,14})
\oplus2({\bf 231,10})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 249964,5})
\oplus({\bf 2002,10})
\oplus({\bf 133056,5})
\oplus({\bf 3520,35})
\oplus({\bf 3520,10})
\oplus({\bf 3520,5})
\oplus({\bf 1540,30})
\oplus({\bf 1540,35})
\oplus2({\bf 1540,5})
\oplus({\bf 22,81})
\oplus({\bf 22,35})
\oplus({\bf 22,14})
\oplus2({\bf 22,10})$\\
%
${\bf 4686825}$&=&
$({\bf 319770,5})
\oplus({\bf 74613,10})
\oplus({\bf 7315,1})
\oplus({\bf 497420',1})
\oplus({\bf 170544,10})
\oplus({\bf 26334',5})$\\
%
${\bf 5629338}$&=&
$({\bf 1689765,1})
\oplus({\bf 12397,14})
\oplus({\bf 12397,1})
\oplus({\bf 31395,14})
\oplus({\bf 31395,10})
\oplus({\bf 31395,1})
\oplus({\bf 19228,14})
\oplus({\bf 19228,1})
\oplus({\bf 252,55})
\oplus({\bf 252,81})
\oplus({\bf 252,35'})
\oplus3({\bf 252,14})
\oplus({\bf 252,10})
\oplus2({\bf 252,1})
\oplus({\bf 231,81})
\oplus({\bf 231,14})
\oplus({\bf 231,10})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 206976,5})
\oplus({\bf 228228,5})
\oplus({\bf 2002,30})
\oplus({\bf 2002,35})
\oplus2({\bf 2002,5})
\oplus({\bf 3520,30})
\oplus({\bf 3520,35})
\oplus2({\bf 3520,5})
\oplus({\bf 22,154})
\oplus({\bf 22,105})
\oplus2({\bf 22,30})
\oplus2({\bf 22,35})
\oplus2({\bf 22,5})$\\
%
${\bf 5805800}$&=&
$({\bf 1713040,1})
\oplus({\bf 12397,10})
\oplus({\bf 31395,14})
\oplus({\bf 31395,10})
\oplus({\bf 31395,1})
\oplus({\bf 26334,14})
\oplus({\bf 26334,1})
\oplus({\bf 252,81})
\oplus({\bf 252,35})
\oplus({\bf 252,14})
\oplus2({\bf 252,10})
\oplus({\bf 231,55})
\oplus({\bf 231,81})
\oplus2({\bf 231,14})
\oplus({\bf 231,10})
\oplus({\bf 231,1})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 206976,5})
\oplus({\bf 249964,5})
\oplus({\bf 2002,35})
\oplus({\bf 2002,10})
\oplus({\bf 2002,5})
\oplus({\bf 3520,30})
\oplus({\bf 3520,35})
\oplus2({\bf 3520,5})
\oplus({\bf 1540,30})
\oplus({\bf 1540,5})
\oplus({\bf 22,154})
\oplus({\bf 22,81})
\oplus({\bf 22,30})
\oplus2({\bf 22,35})
\oplus({\bf 22,10})
\oplus({\bf 22,5})$\\
%
${\bf 7023510}$&=&
$({\bf 497420,5})
\oplus({\bf 26334,10})
\oplus({\bf 252,1})
\oplus({\bf 74613,5})
\oplus({\bf 7315,35})
\oplus({\bf 7315,10})
\oplus({\bf 7315,5})
\oplus({\bf 231,14})
\oplus({\bf 231,10})
\oplus({\bf 231,1})
\oplus({\bf 1444608,1})
\oplus({\bf 133056,10})
\oplus({\bf 3520,5})
\oplus({\bf 26334',14})
\oplus({\bf 26334',10})
\oplus({\bf 26334',1})
\oplus({\bf 1540,35})
\oplus({\bf 1540,10})
\oplus({\bf 1540,5})
\oplus({\bf 22,5})$\\
%
${\bf 8374185}$&=&
$({\bf 2416128,1})
\oplus({\bf 31395,14})
\oplus({\bf 31395,10})
\oplus({\bf 31395,1})
\oplus({\bf 19228,14})
\oplus({\bf 19228,10})
\oplus({\bf 19228,1})
\oplus({\bf 26334,14})
\oplus({\bf 26334,10})
\oplus({\bf 26334,1})
\oplus({\bf 252,81})
\oplus({\bf 252,35'})
\oplus({\bf 252,35})
\oplus2({\bf 252,14})
\oplus2({\bf 252,10})
\oplus({\bf 252,1})
\oplus({\bf 231,81})
\oplus({\bf 231,35'})
\oplus({\bf 231,35})
\oplus2({\bf 231,14})
\oplus2({\bf 231,10})
\oplus({\bf 231,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 228228,5})
\oplus({\bf 249964,5})
\oplus({\bf 2002,35})
\oplus({\bf 2002,5})
\oplus({\bf 191268,5})
\oplus({\bf 3520,30})
\oplus2({\bf 3520,35})
\oplus({\bf 3520,10})
\oplus3({\bf 3520,5})
\oplus({\bf 1540,35})
\oplus({\bf 1540,5})
\oplus({\bf 22,105})
\oplus({\bf 22,81})
\oplus({\bf 22,30})
\oplus({\bf 22,35'})
\oplus3({\bf 22,35})
\oplus({\bf 22,10})
\oplus2({\bf 22,5})$\\
%
${\bf 8436285}$&=&
$({\bf 646646,1})
\oplus({\bf 319770,10})
\oplus({\bf 74613,5})
\oplus({\bf 497420',5})
\oplus({\bf 170544,10})
\oplus({\bf 26334',1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{20}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B13_D10-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_D10-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 27}$&=&
$({\bf 1,7})
\oplus({\bf 20,1})$\\
%
${\bf 351}$&=&
$({\bf 190,1})
\oplus({\bf 1,21})
\oplus({\bf 20,7})$\\
%
${\bf 377}$&=&
$({\bf 209,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 20,7})$\\
%
${\bf 2925}$&=&
$({\bf 190,7})
\oplus({\bf 1,35})
\oplus({\bf 1140,1})
\oplus({\bf 20,21})$\\
%
${\bf 3627}$&=&
$({\bf 209,7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 1520,1})
\oplus({\bf 20,27})
\oplus({\bf 20,1})$\\
%
${\bf 6525}$&=&
$({\bf 209,7})
\oplus({\bf 190,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 2640,1})
\oplus({\bf 20,27})
\oplus({\bf 20,21})
\oplus({\bf 20,1})$\\
%
${\bf 8192}$&=&
$({\bf 512,8})
\oplus({\bf 512',8})$\\
%
${\bf 17550}$&=&
$({\bf 4845,1})
\oplus({\bf 190,21})
\oplus({\bf 1,35})
\oplus({\bf 1140,7})
\oplus({\bf 20,35})$\\
%
${\bf 27027}$&=&
$({\bf 8645,1})
\oplus({\bf 209,27})
\oplus({\bf 209,1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 1520,7})
\oplus({\bf 20,77})
\oplus({\bf 20,7})$\\
%
${\bf 43848}$&=&
$({\bf 13090,1})
\oplus({\bf 209,27})
\oplus({\bf 209,1})
\oplus({\bf 190,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 2640,7})
\oplus({\bf 20,105})
\oplus({\bf 20,7})$\\
%
${\bf 61074}$&=&
$({\bf 17765,1})
\oplus({\bf 209,21})
\oplus({\bf 190,27})
\oplus({\bf 190,21})
\oplus({\bf 190,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 2640,7})
\oplus({\bf 1140,7})
\oplus({\bf 20,105})
\oplus({\bf 20,35})
\oplus({\bf 20,7})$\\
%
${\bf 70525}$&=&
$({\bf 21546,1})
\oplus({\bf 209,27})
\oplus({\bf 209,21})
\oplus({\bf 209,1})
\oplus({\bf 190,27})
\oplus({\bf 190,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1520,7})
\oplus({\bf 2640,7})
\oplus({\bf 20,77})
\oplus({\bf 20,105})
\oplus2({\bf 20,7})$\\
%
${\bf 80730}$&=&
$({\bf 4845,7})
\oplus({\bf 190,35})
\oplus({\bf 1,21})
\oplus({\bf 15504,1})
\oplus({\bf 1140,21})
\oplus({\bf 20,35})$\\
%
${\bf 166257}$&=&
$({\bf 8645,7})
\oplus({\bf 209,77})
\oplus({\bf 209,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 40964,1})
\oplus({\bf 1520,27})
\oplus({\bf 1520,1})
\oplus({\bf 20,182})
\oplus({\bf 20,27})
\oplus({\bf 20,1})$\\
%
${\bf 212992}$&=&
$({\bf 9728,8})
\oplus({\bf 512,48})
\oplus({\bf 512,8})
\oplus({\bf 9728',8})
\oplus({\bf 512',48})
\oplus({\bf 512',8})$\\
%
${\bf 296010}$&=&
$({\bf 38760,1})
\oplus({\bf 4845,21})
\oplus({\bf 190,35})
\oplus({\bf 1,7})
\oplus({\bf 15504,7})
\oplus({\bf 1140,35})
\oplus({\bf 20,21})$\\
%
${\bf 390195}$&=&
$({\bf 17765,7})
\oplus({\bf 209,35})
\oplus({\bf 4845,7})
\oplus({\bf 190,105})
\oplus({\bf 190,35})
\oplus({\bf 190,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 80256,1})
\oplus({\bf 2640,21})
\oplus({\bf 1140,27})
\oplus({\bf 1140,21})
\oplus({\bf 1140,1})
\oplus({\bf 20,189})
\oplus({\bf 20,35})
\oplus({\bf 20,21})$\\
%
${\bf 546273}$&=&
$({\bf 13090,7})
\oplus({\bf 17765,7})
\oplus({\bf 209,105})
\oplus({\bf 209,7})
\oplus({\bf 190,105})
\oplus({\bf 190,35})
\oplus({\bf 190,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 117040,1})
\oplus({\bf 2640,27})
\oplus({\bf 2640,21})
\oplus({\bf 2640,1})
\oplus({\bf 1140,21})
\oplus({\bf 20,168'})
\oplus({\bf 20,189})
\oplus({\bf 20,27})
\oplus({\bf 20,21})
\oplus({\bf 20,1})$\\
%
${\bf 559845}$&=&
$({\bf 8645,7})
\oplus({\bf 21546,7})
\oplus({\bf 209,77})
\oplus({\bf 209,105})
\oplus2({\bf 209,7})
\oplus({\bf 190,77})
\oplus({\bf 190,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 130416,1})
\oplus({\bf 1520,27})
\oplus({\bf 1520,21})
\oplus({\bf 1520,1})
\oplus({\bf 2640,27})
\oplus({\bf 2640,1})
\oplus({\bf 20,182})
\oplus({\bf 20,330})
\oplus2({\bf 20,27})
\oplus({\bf 20,21})
\oplus({\bf 20,1})$\\
%
${\bf 631098}$&=&
$({\bf 21546,7})
\oplus({\bf 13090,7})
\oplus({\bf 209,77})
\oplus({\bf 209,105})
\oplus2({\bf 209,7})
\oplus({\bf 190,105})
\oplus({\bf 190,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 142120,1})
\oplus({\bf 1520,27})
\oplus({\bf 1520,1})
\oplus({\bf 2640,27})
\oplus({\bf 2640,21})
\oplus({\bf 2640,1})
\oplus({\bf 20,330})
\oplus({\bf 20,168'})
\oplus2({\bf 20,27})
\oplus({\bf 20,21})
\oplus({\bf 20,1})$\\
%
${\bf 703080}$&=&
$({\bf 21546,7})
\oplus({\bf 17765,7})
\oplus({\bf 209,105})
\oplus({\bf 209,35})
\oplus({\bf 209,7})
\oplus({\bf 190,77})
\oplus({\bf 190,105})
\oplus2({\bf 190,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 154224,1})
\oplus({\bf 1520,21})
\oplus({\bf 2640,27})
\oplus({\bf 2640,21})
\oplus({\bf 2640,1})
\oplus({\bf 1140,27})
\oplus({\bf 1140,1})
\oplus({\bf 20,330})
\oplus({\bf 20,189})
\oplus({\bf 20,27})
\oplus2({\bf 20,21})$\\
%
${\bf 878787}$&=&
$({\bf 168245,1})
\oplus({\bf 8645,27})
\oplus({\bf 8645,1})
\oplus({\bf 209,182})
\oplus({\bf 209,27})
\oplus({\bf 209,1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 40964,7})
\oplus({\bf 1520,77})
\oplus({\bf 1520,7})
\oplus({\bf 20,378'})
\oplus({\bf 20,77})
\oplus({\bf 20,7})$\\
%
${\bf 888030}$&=&
$({\bf 38760,7})
\oplus({\bf 4845,35})
\oplus({\bf 190,21})
\oplus({\bf 1,1})
\oplus({\bf 77520,1})
\oplus({\bf 15504,21})
\oplus({\bf 1140,35})
\oplus({\bf 20,7})$\\
%
${\bf 1866150}$&=&
$({\bf 266475,1})
\oplus({\bf 17765,21})
\oplus({\bf 209,35})
\oplus({\bf 4845,27})
\oplus({\bf 4845,21})
\oplus({\bf 4845,1})
\oplus({\bf 190,189})
\oplus({\bf 190,35})
\oplus({\bf 190,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 80256,7})
\oplus({\bf 2640,35})
\oplus({\bf 15504,7})
\oplus({\bf 1140,105})
\oplus({\bf 1140,35})
\oplus({\bf 1140,7})
\oplus({\bf 20,189})
\oplus({\bf 20,35})
\oplus({\bf 20,21})$\\
%
${\bf 2220075}$&=&
$({\bf 125970,1})
\oplus({\bf 38760,21})
\oplus({\bf 4845,35})
\oplus({\bf 190,7})
\oplus({\bf 77520,7})
\oplus({\bf 15504,35})
\oplus({\bf 1140,21})
\oplus({\bf 20,1})$\\
%
${\bf 2351349}$&=&
$({\bf 365750,1})
\oplus({\bf 13090,27})
\oplus({\bf 13090,1})
\oplus({\bf 17765,21})
\oplus({\bf 209,168'})
\oplus({\bf 209,27})
\oplus({\bf 209,1})
\oplus({\bf 190,189})
\oplus({\bf 190,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 117040,7})
\oplus({\bf 2640,105})
\oplus({\bf 2640,7})
\oplus({\bf 1140,35})
\oplus({\bf 20,378})
\oplus({\bf 20,105})
\oplus({\bf 20,7})$\\
%
${\bf 2654208}$&=&
$({\bf 87040,8})
\oplus({\bf 9728,48})
\oplus({\bf 9728,8})
\oplus({\bf 512,112})
\oplus({\bf 512,48})
\oplus({\bf 512,8})
\oplus({\bf 87040',8})
\oplus({\bf 9728',48})
\oplus({\bf 9728',8})
\oplus({\bf 512',112})
\oplus({\bf 512',48})
\oplus({\bf 512',8})$\\
%
${\bf 2875392}$&=&
$({\bf 97280,8})
\oplus({\bf 9728,48})
\oplus({\bf 9728,8})
\oplus({\bf 512,168})
\oplus({\bf 512,48})
\oplus({\bf 512,8})
\oplus({\bf 97280',8})
\oplus({\bf 9728',48})
\oplus({\bf 9728',8})
\oplus({\bf 512',168})
\oplus({\bf 512',48})
\oplus({\bf 512',8})$\\
%
${\bf 2921750}$&=&
$({\bf 490314,1})
\oplus({\bf 21546,27})
\oplus({\bf 21546,1})
\oplus({\bf 13090,21})
\oplus({\bf 209,330})
\oplus({\bf 209,27})
\oplus({\bf 209,21})
\oplus({\bf 190,168'})
\oplus({\bf 190,27})
\oplus({\bf 190,1})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})
\oplus({\bf 142120,7})
\oplus({\bf 1520,77})
\oplus({\bf 1520,7})
\oplus({\bf 2640,105})
\oplus({\bf 2640,7})
\oplus({\bf 20,693})
\oplus({\bf 20,77})
\oplus({\bf 20,105})
\oplus({\bf 20,7})$\\
%
${\bf 3583125}$&=&
$({\bf 642390,1})
\oplus({\bf 8645,27})
\oplus({\bf 8645,21})
\oplus({\bf 8645,1})
\oplus({\bf 21546,27})
\oplus({\bf 21546,1})
\oplus({\bf 209,182})
\oplus({\bf 209,330})
\oplus2({\bf 209,27})
\oplus({\bf 209,21})
\oplus({\bf 209,1})
\oplus({\bf 190,182})
\oplus({\bf 190,27})
\oplus({\bf 190,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 40964,7})
\oplus({\bf 130416,7})
\oplus({\bf 1520,77})
\oplus({\bf 1520,105})
\oplus2({\bf 1520,7})
\oplus({\bf 2640,77})
\oplus({\bf 2640,7})
\oplus({\bf 20,378'})
\oplus({\bf 20,819})
\oplus2({\bf 20,77})
\oplus({\bf 20,105})
\oplus2({\bf 20,7})$\\
%
${\bf 3918915}$&=&
$({\bf 592515,1})
\oplus({\bf 13090,21})
\oplus({\bf 17765,27})
\oplus({\bf 17765,21})
\oplus({\bf 17765,1})
\oplus({\bf 209,189})
\oplus({\bf 209,21})
\oplus({\bf 4845,21})
\oplus({\bf 190,168'})
\oplus({\bf 190,189})
\oplus({\bf 190,27})
\oplus({\bf 190,35})
\oplus({\bf 190,21})
\oplus({\bf 190,1})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 117040,7})
\oplus({\bf 80256,7})
\oplus({\bf 2640,105})
\oplus({\bf 2640,35})
\oplus({\bf 2640,7})
\oplus({\bf 1140,105})
\oplus({\bf 1140,35})
\oplus({\bf 1140,7})
\oplus({\bf 20,378})
\oplus({\bf 20,189})
\oplus({\bf 20,105})
\oplus({\bf 20,35})
\oplus({\bf 20,7})$\\
%
${\bf 4102137}$&=&
$({\bf 168245,7})
\oplus({\bf 8645,77})
\oplus({\bf 8645,7})
\oplus({\bf 209,378'})
\oplus({\bf 209,77})
\oplus({\bf 209,7})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 615296,1})
\oplus({\bf 40964,27})
\oplus({\bf 40964,1})
\oplus({\bf 1520,182})
\oplus({\bf 1520,27})
\oplus({\bf 1520,1})
\oplus({\bf 20,714})
\oplus({\bf 20,182})
\oplus({\bf 20,27})
\oplus({\bf 20,1})$\\
%
${\bf 4671576}$&=&
$({\bf 723520,1})
\oplus({\bf 21546,21})
\oplus({\bf 17765,27})
\oplus({\bf 17765,21})
\oplus({\bf 17765,1})
\oplus({\bf 209,189})
\oplus({\bf 209,35})
\oplus({\bf 209,21})
\oplus({\bf 4845,27})
\oplus({\bf 4845,1})
\oplus({\bf 190,330})
\oplus({\bf 190,189})
\oplus({\bf 190,27})
\oplus2({\bf 190,21})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 154224,7})
\oplus({\bf 1520,35})
\oplus({\bf 80256,7})
\oplus({\bf 2640,105})
\oplus({\bf 2640,35})
\oplus({\bf 2640,7})
\oplus({\bf 1140,77})
\oplus({\bf 1140,105})
\oplus2({\bf 1140,7})
\oplus({\bf 20,616})
\oplus({\bf 20,189})
\oplus({\bf 20,105})
\oplus2({\bf 20,35})$\\
%
${\bf 4686825}$&=&
$({\bf 125970,7})
\oplus({\bf 38760,35})
\oplus({\bf 4845,21})
\oplus({\bf 190,1})
\oplus({\bf 167960,1})
\oplus({\bf 77520,21})
\oplus({\bf 15504,35})
\oplus({\bf 1140,7})$\\
%
${\bf 5629338}$&=&
$({\bf 965770,1})
\oplus({\bf 8645,27})
\oplus({\bf 8645,1})
\oplus({\bf 21546,27})
\oplus({\bf 21546,21})
\oplus({\bf 21546,1})
\oplus({\bf 13090,27})
\oplus({\bf 13090,1})
\oplus({\bf 209,182})
\oplus({\bf 209,330})
\oplus({\bf 209,168'})
\oplus3({\bf 209,27})
\oplus({\bf 209,21})
\oplus2({\bf 209,1})
\oplus({\bf 190,330})
\oplus({\bf 190,27})
\oplus({\bf 190,21})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 130416,7})
\oplus({\bf 142120,7})
\oplus({\bf 1520,77})
\oplus({\bf 1520,105})
\oplus2({\bf 1520,7})
\oplus({\bf 2640,77})
\oplus({\bf 2640,105})
\oplus2({\bf 2640,7})
\oplus({\bf 20,819})
\oplus({\bf 20,693})
\oplus2({\bf 20,77})
\oplus2({\bf 20,105})
\oplus2({\bf 20,7})$\\
%
${\bf 5805800}$&=&
$({\bf 969969,1})
\oplus({\bf 8645,21})
\oplus({\bf 21546,27})
\oplus({\bf 21546,21})
\oplus({\bf 21546,1})
\oplus({\bf 17765,27})
\oplus({\bf 17765,1})
\oplus({\bf 209,330})
\oplus({\bf 209,189})
\oplus({\bf 209,27})
\oplus2({\bf 209,21})
\oplus({\bf 190,182})
\oplus({\bf 190,330})
\oplus2({\bf 190,27})
\oplus({\bf 190,21})
\oplus({\bf 190,1})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 130416,7})
\oplus({\bf 154224,7})
\oplus({\bf 1520,105})
\oplus({\bf 1520,35})
\oplus({\bf 1520,7})
\oplus({\bf 2640,77})
\oplus({\bf 2640,105})
\oplus2({\bf 2640,7})
\oplus({\bf 1140,77})
\oplus({\bf 1140,7})
\oplus({\bf 20,819})
\oplus({\bf 20,616})
\oplus({\bf 20,77})
\oplus2({\bf 20,105})
\oplus({\bf 20,35})
\oplus({\bf 20,7})$\\
%
${\bf 7023510}$&=&
$({\bf 266475,7})
\oplus({\bf 17765,35})
\oplus({\bf 209,21})
\oplus({\bf 38760,7})
\oplus({\bf 4845,105})
\oplus({\bf 4845,35})
\oplus({\bf 4845,7})
\oplus({\bf 190,189})
\oplus({\bf 190,35})
\oplus({\bf 190,21})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 682176,1})
\oplus({\bf 80256,21})
\oplus({\bf 2640,35})
\oplus({\bf 15504,27})
\oplus({\bf 15504,21})
\oplus({\bf 15504,1})
\oplus({\bf 1140,189})
\oplus({\bf 1140,35})
\oplus({\bf 1140,21})
\oplus({\bf 20,105})
\oplus({\bf 20,35})
\oplus({\bf 20,7})$\\
%
${\bf 8374185}$&=&
$({\bf 1351680,1})
\oplus({\bf 21546,27})
\oplus({\bf 21546,21})
\oplus({\bf 21546,1})
\oplus({\bf 13090,27})
\oplus({\bf 13090,21})
\oplus({\bf 13090,1})
\oplus({\bf 17765,27})
\oplus({\bf 17765,21})
\oplus({\bf 17765,1})
\oplus({\bf 209,330})
\oplus({\bf 209,168'})
\oplus({\bf 209,189})
\oplus2({\bf 209,27})
\oplus2({\bf 209,21})
\oplus({\bf 209,1})
\oplus({\bf 190,330})
\oplus({\bf 190,168'})
\oplus({\bf 190,189})
\oplus2({\bf 190,27})
\oplus2({\bf 190,21})
\oplus({\bf 190,1})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 142120,7})
\oplus({\bf 154224,7})
\oplus({\bf 1520,105})
\oplus({\bf 1520,7})
\oplus({\bf 117040,7})
\oplus({\bf 2640,77})
\oplus2({\bf 2640,105})
\oplus({\bf 2640,35})
\oplus3({\bf 2640,7})
\oplus({\bf 1140,105})
\oplus({\bf 1140,7})
\oplus({\bf 20,693})
\oplus({\bf 20,616})
\oplus({\bf 20,77})
\oplus({\bf 20,378})
\oplus3({\bf 20,105})
\oplus({\bf 20,35})
\oplus2({\bf 20,7})$\\
%
${\bf 8436285}$&=&
$({\bf 92378,1})
\oplus({\bf 92378',1})
\oplus({\bf 125970,21})
\oplus({\bf 38760,35})
\oplus({\bf 4845,7})
\oplus({\bf 167960,7})
\oplus({\bf 77520,35})
\oplus({\bf 15504,21})
\oplus({\bf 1140,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-B13_D9-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_D9-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 27}$&=&
$({\bf 1,9})
\oplus({\bf 18,1})$\\
%
${\bf 351}$&=&
$({\bf 153,1})
\oplus({\bf 1,36})
\oplus({\bf 18,9})$\\
%
${\bf 377}$&=&
$({\bf 170,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 18,9})$\\
%
${\bf 2925}$&=&
$({\bf 153,9})
\oplus({\bf 1,84})
\oplus({\bf 816,1})
\oplus({\bf 18,36})$\\
%
${\bf 3627}$&=&
$({\bf 170,9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 1122,1})
\oplus({\bf 18,44})
\oplus({\bf 18,1})$\\
%
${\bf 6525}$&=&
$({\bf 170,9})
\oplus({\bf 153,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 1920,1})
\oplus({\bf 18,44})
\oplus({\bf 18,36})
\oplus({\bf 18,1})$\\
%
${\bf 8192}$&=&
$({\bf \overline{256},16})
\oplus({\bf 256,16})$\\
%
${\bf 17550}$&=&
$({\bf 3060,1})
\oplus({\bf 153,36})
\oplus({\bf 1,126})
\oplus({\bf 816,9})
\oplus({\bf 18,84})$\\
%
${\bf 27027}$&=&
$({\bf 5814,1})
\oplus({\bf 170,44})
\oplus({\bf 170,1})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 1122,9})
\oplus({\bf 18,156})
\oplus({\bf 18,9})$\\
%
${\bf 43848}$&=&
$({\bf 8550,1})
\oplus({\bf 170,44})
\oplus({\bf 170,1})
\oplus({\bf 153,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 1920,9})
\oplus({\bf 18,231})
\oplus({\bf 18,9})$\\
%
${\bf 61074}$&=&
$({\bf 11475,1})
\oplus({\bf 170,36})
\oplus({\bf 153,44})
\oplus({\bf 153,36})
\oplus({\bf 153,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 1920,9})
\oplus({\bf 816,9})
\oplus({\bf 18,231})
\oplus({\bf 18,84})
\oplus({\bf 18,9})$\\
%
${\bf 70525}$&=&
$({\bf 14212,1})
\oplus({\bf 170,44})
\oplus({\bf 170,36})
\oplus({\bf 170,1})
\oplus({\bf 153,44})
\oplus({\bf 153,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 1122,9})
\oplus({\bf 1920,9})
\oplus({\bf 18,156})
\oplus({\bf 18,231})
\oplus2({\bf 18,9})$\\
%
${\bf 80730}$&=&
$({\bf 3060,9})
\oplus({\bf 153,84})
\oplus({\bf 1,126})
\oplus({\bf 8568,1})
\oplus({\bf 816,36})
\oplus({\bf 18,126})$\\
%
${\bf 166257}$&=&
$({\bf 5814,9})
\oplus({\bf 170,156})
\oplus({\bf 170,9})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 25194,1})
\oplus({\bf 1122,44})
\oplus({\bf 1122,1})
\oplus({\bf 18,450})
\oplus({\bf 18,44})
\oplus({\bf 18,1})$\\
%
${\bf 212992}$&=&
$({\bf \overline{4352},16})
\oplus({\bf \overline{256},128})
\oplus({\bf \overline{256},16})
\oplus({\bf 4352,16})
\oplus({\bf 256,128})
\oplus({\bf 256,16})$\\
%
${\bf 296010}$&=&
$({\bf 18564,1})
\oplus({\bf 3060,36})
\oplus({\bf 153,126})
\oplus({\bf 1,84})
\oplus({\bf 8568,9})
\oplus({\bf 816,84})
\oplus({\bf 18,126})$\\
%
${\bf 390195}$&=&
$({\bf 11475,9})
\oplus({\bf 170,84})
\oplus({\bf 3060,9})
\oplus({\bf 153,231})
\oplus({\bf 153,84})
\oplus({\bf 153,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 45696,1})
\oplus({\bf 1920,36})
\oplus({\bf 816,44})
\oplus({\bf 816,36})
\oplus({\bf 816,1})
\oplus({\bf 18,594})
\oplus({\bf 18,126})
\oplus({\bf 18,36})$\\
%
${\bf 546273}$&=&
$({\bf 8550,9})
\oplus({\bf 11475,9})
\oplus({\bf 170,231})
\oplus({\bf 170,9})
\oplus({\bf 153,231})
\oplus({\bf 153,84})
\oplus({\bf 153,9})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 67830,1})
\oplus({\bf 1920,44})
\oplus({\bf 1920,36})
\oplus({\bf 1920,1})
\oplus({\bf 816,36})
\oplus({\bf 18,495})
\oplus({\bf 18,594})
\oplus({\bf 18,44})
\oplus({\bf 18,36})
\oplus({\bf 18,1})$\\
%
${\bf 559845}$&=&
$({\bf 5814,9})
\oplus({\bf 14212,9})
\oplus({\bf 170,156})
\oplus({\bf 170,231})
\oplus2({\bf 170,9})
\oplus({\bf 153,156})
\oplus({\bf 153,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 78336,1})
\oplus({\bf 1122,44})
\oplus({\bf 1122,36})
\oplus({\bf 1122,1})
\oplus({\bf 1920,44})
\oplus({\bf 1920,1})
\oplus({\bf 18,450})
\oplus({\bf 18,910})
\oplus2({\bf 18,44})
\oplus({\bf 18,36})
\oplus({\bf 18,1})$\\
%
${\bf 631098}$&=&
$({\bf 14212,9})
\oplus({\bf 8550,9})
\oplus({\bf 170,156})
\oplus({\bf 170,231})
\oplus2({\bf 170,9})
\oplus({\bf 153,231})
\oplus({\bf 153,9})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 84150,1})
\oplus({\bf 1122,44})
\oplus({\bf 1122,1})
\oplus({\bf 1920,44})
\oplus({\bf 1920,36})
\oplus({\bf 1920,1})
\oplus({\bf 18,910})
\oplus({\bf 18,495})
\oplus2({\bf 18,44})
\oplus({\bf 18,36})
\oplus({\bf 18,1})$\\
%
${\bf 703080}$&=&
$({\bf 14212,9})
\oplus({\bf 11475,9})
\oplus({\bf 170,231})
\oplus({\bf 170,84})
\oplus({\bf 170,9})
\oplus({\bf 153,156})
\oplus({\bf 153,231})
\oplus2({\bf 153,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 90288,1})
\oplus({\bf 1122,36})
\oplus({\bf 1920,44})
\oplus({\bf 1920,36})
\oplus({\bf 1920,1})
\oplus({\bf 816,44})
\oplus({\bf 816,1})
\oplus({\bf 18,910})
\oplus({\bf 18,594})
\oplus({\bf 18,44})
\oplus2({\bf 18,36})$\\
%
${\bf 878787}$&=&
$({\bf 94962,1})
\oplus({\bf 5814,44})
\oplus({\bf 5814,1})
\oplus({\bf 170,450})
\oplus({\bf 170,44})
\oplus({\bf 170,1})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 25194,9})
\oplus({\bf 1122,156})
\oplus({\bf 1122,9})
\oplus({\bf 18,1122})
\oplus({\bf 18,156})
\oplus({\bf 18,9})$\\
%
${\bf 888030}$&=&
$({\bf 18564,9})
\oplus({\bf 3060,84})
\oplus({\bf 153,126})
\oplus({\bf 1,36})
\oplus({\bf 31824,1})
\oplus({\bf 8568,36})
\oplus({\bf 816,126})
\oplus({\bf 18,84})$\\
%
${\bf 1866150}$&=&
$({\bf 132600,1})
\oplus({\bf 11475,36})
\oplus({\bf 170,126})
\oplus({\bf 3060,44})
\oplus({\bf 3060,36})
\oplus({\bf 3060,1})
\oplus({\bf 153,594})
\oplus({\bf 153,126})
\oplus({\bf 153,36})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 45696,9})
\oplus({\bf 1920,84})
\oplus({\bf 8568,9})
\oplus({\bf 816,231})
\oplus({\bf 816,84})
\oplus({\bf 816,9})
\oplus({\bf 18,924})
\oplus({\bf 18,126})
\oplus({\bf 18,84})$\\
%
${\bf 2220075}$&=&
$({\bf 43758,1})
\oplus({\bf 18564,36})
\oplus({\bf 3060,126})
\oplus({\bf 153,84})
\oplus({\bf 1,9})
\oplus({\bf 31824,9})
\oplus({\bf 8568,84})
\oplus({\bf 816,126})
\oplus({\bf 18,36})$\\
%
${\bf 2351349}$&=&
$({\bf 188955,1})
\oplus({\bf 8550,44})
\oplus({\bf 8550,1})
\oplus({\bf 11475,36})
\oplus({\bf 170,495})
\oplus({\bf 170,44})
\oplus({\bf 170,1})
\oplus({\bf 153,594})
\oplus({\bf 153,36})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 67830,9})
\oplus({\bf 1920,231})
\oplus({\bf 1920,9})
\oplus({\bf 816,84})
\oplus({\bf 18,1650})
\oplus({\bf 18,231})
\oplus({\bf 18,9})$\\
%
${\bf 2654208}$&=&
$({\bf \overline{34560},16})
\oplus({\bf \overline{4352},128})
\oplus({\bf \overline{4352},16})
\oplus({\bf \overline{256},432})
\oplus({\bf \overline{256},128})
\oplus({\bf \overline{256},16})
\oplus({\bf 34560,16})
\oplus({\bf 4352,128})
\oplus({\bf 4352,16})
\oplus({\bf 256,432})
\oplus({\bf 256,128})
\oplus({\bf 256,16})$\\
%
${\bf 2875392}$&=&
$({\bf \overline{39168},16})
\oplus({\bf \overline{4352},128})
\oplus({\bf \overline{4352},16})
\oplus({\bf \overline{256},576})
\oplus({\bf \overline{256},128})
\oplus({\bf \overline{256},16})
\oplus({\bf 39168,16})
\oplus({\bf 4352,128})
\oplus({\bf 4352,16})
\oplus({\bf 256,576})
\oplus({\bf 256,128})
\oplus({\bf 256,16})$\\
%
${\bf 2921750}$&=&
$({\bf 261800,1})
\oplus({\bf 14212,44})
\oplus({\bf 14212,1})
\oplus({\bf 8550,36})
\oplus({\bf 170,910})
\oplus({\bf 170,44})
\oplus({\bf 170,36})
\oplus({\bf 153,495})
\oplus({\bf 153,44})
\oplus({\bf 153,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,36})
\oplus({\bf 84150,9})
\oplus({\bf 1122,156})
\oplus({\bf 1122,9})
\oplus({\bf 1920,231})
\oplus({\bf 1920,9})
\oplus({\bf 18,2574})
\oplus({\bf 18,156})
\oplus({\bf 18,231})
\oplus({\bf 18,9})$\\
%
${\bf 3583125}$&=&
$({\bf 352716,1})
\oplus({\bf 5814,44})
\oplus({\bf 5814,36})
\oplus({\bf 5814,1})
\oplus({\bf 14212,44})
\oplus({\bf 14212,1})
\oplus({\bf 170,450})
\oplus({\bf 170,910})
\oplus2({\bf 170,44})
\oplus({\bf 170,36})
\oplus({\bf 170,1})
\oplus({\bf 153,450})
\oplus({\bf 153,44})
\oplus({\bf 153,1})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 25194,9})
\oplus({\bf 78336,9})
\oplus({\bf 1122,156})
\oplus({\bf 1122,231})
\oplus2({\bf 1122,9})
\oplus({\bf 1920,156})
\oplus({\bf 1920,9})
\oplus({\bf 18,1122})
\oplus({\bf 18,2772''})
\oplus2({\bf 18,156})
\oplus({\bf 18,231})
\oplus2({\bf 18,9})$\\
%
${\bf 3918915}$&=&
$({\bf 302328,1})
\oplus({\bf 8550,36})
\oplus({\bf 11475,44})
\oplus({\bf 11475,36})
\oplus({\bf 11475,1})
\oplus({\bf 170,594})
\oplus({\bf 170,36})
\oplus({\bf 3060,36})
\oplus({\bf 153,495})
\oplus({\bf 153,594})
\oplus({\bf 153,44})
\oplus({\bf 153,126})
\oplus({\bf 153,36})
\oplus({\bf 153,1})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 67830,9})
\oplus({\bf 45696,9})
\oplus({\bf 1920,231})
\oplus({\bf 1920,84})
\oplus({\bf 1920,9})
\oplus({\bf 816,231})
\oplus({\bf 816,84})
\oplus({\bf 816,9})
\oplus({\bf 18,1650})
\oplus({\bf 18,924})
\oplus({\bf 18,231})
\oplus({\bf 18,84})
\oplus({\bf 18,9})$\\
%
${\bf 4102137}$&=&
$({\bf 94962,9})
\oplus({\bf 5814,156})
\oplus({\bf 5814,9})
\oplus({\bf 170,1122})
\oplus({\bf 170,156})
\oplus({\bf 170,9})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 319770,1})
\oplus({\bf 25194,44})
\oplus({\bf 25194,1})
\oplus({\bf 1122,450})
\oplus({\bf 1122,44})
\oplus({\bf 1122,1})
\oplus({\bf 18,2508})
\oplus({\bf 18,450})
\oplus({\bf 18,44})
\oplus({\bf 18,1})$\\
%
${\bf 4671576}$&=&
$({\bf 373065,1})
\oplus({\bf 14212,36})
\oplus({\bf 11475,44})
\oplus({\bf 11475,36})
\oplus({\bf 11475,1})
\oplus({\bf 170,594})
\oplus({\bf 170,126})
\oplus({\bf 170,36})
\oplus({\bf 3060,44})
\oplus({\bf 3060,1})
\oplus({\bf 153,910})
\oplus({\bf 153,594})
\oplus({\bf 153,44})
\oplus2({\bf 153,36})
\oplus({\bf 1,3900})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 90288,9})
\oplus({\bf 1122,84})
\oplus({\bf 45696,9})
\oplus({\bf 1920,231})
\oplus({\bf 1920,84})
\oplus({\bf 1920,9})
\oplus({\bf 816,156})
\oplus({\bf 816,231})
\oplus2({\bf 816,9})
\oplus({\bf 18,2457})
\oplus({\bf 18,924})
\oplus({\bf 18,231})
\oplus2({\bf 18,84})$\\
%
${\bf 4686825}$&=&
$({\bf 24310,1})
\oplus({\bf \overline{24310},1})
\oplus({\bf 31824,36})
\oplus({\bf 8568,126})
\oplus({\bf 816,84})
\oplus({\bf 18,9})
\oplus({\bf 43758,9})
\oplus({\bf 18564,84})
\oplus({\bf 3060,126})
\oplus({\bf 153,36})
\oplus({\bf 1,1})$\\
%
${\bf 5629338}$&=&
$({\bf 520506,1})
\oplus({\bf 5814,44})
\oplus({\bf 5814,1})
\oplus({\bf 14212,44})
\oplus({\bf 14212,36})
\oplus({\bf 14212,1})
\oplus({\bf 8550,44})
\oplus({\bf 8550,1})
\oplus({\bf 170,450})
\oplus({\bf 170,910})
\oplus({\bf 170,495})
\oplus3({\bf 170,44})
\oplus({\bf 170,36})
\oplus2({\bf 170,1})
\oplus({\bf 153,910})
\oplus({\bf 153,44})
\oplus({\bf 153,36})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 78336,9})
\oplus({\bf 84150,9})
\oplus({\bf 1122,156})
\oplus({\bf 1122,231})
\oplus2({\bf 1122,9})
\oplus({\bf 1920,156})
\oplus({\bf 1920,231})
\oplus2({\bf 1920,9})
\oplus({\bf 18,2772''})
\oplus({\bf 18,2574})
\oplus2({\bf 18,156})
\oplus2({\bf 18,231})
\oplus2({\bf 18,9})$\\
%
${\bf 5805800}$&=&
$({\bf 516800,1})
\oplus({\bf 5814,36})
\oplus({\bf 14212,44})
\oplus({\bf 14212,36})
\oplus({\bf 14212,1})
\oplus({\bf 11475,44})
\oplus({\bf 11475,1})
\oplus({\bf 170,910})
\oplus({\bf 170,594})
\oplus({\bf 170,44})
\oplus2({\bf 170,36})
\oplus({\bf 153,450})
\oplus({\bf 153,910})
\oplus2({\bf 153,44})
\oplus({\bf 153,36})
\oplus({\bf 153,1})
\oplus({\bf 1,7700})
\oplus({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 78336,9})
\oplus({\bf 90288,9})
\oplus({\bf 1122,231})
\oplus({\bf 1122,84})
\oplus({\bf 1122,9})
\oplus({\bf 1920,156})
\oplus({\bf 1920,231})
\oplus2({\bf 1920,9})
\oplus({\bf 816,156})
\oplus({\bf 816,9})
\oplus({\bf 18,2772''})
\oplus({\bf 18,2457})
\oplus({\bf 18,156})
\oplus2({\bf 18,231})
\oplus({\bf 18,84})
\oplus({\bf 18,9})$\\
%
${\bf 7023510}$&=&
$({\bf 132600,9})
\oplus({\bf 11475,84})
\oplus({\bf 170,126})
\oplus({\bf 18564,9})
\oplus({\bf 3060,231})
\oplus({\bf 3060,84})
\oplus({\bf 3060,9})
\oplus({\bf 153,924})
\oplus({\bf 153,126})
\oplus({\bf 153,84})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 293760,1})
\oplus({\bf 45696,36})
\oplus({\bf 1920,126})
\oplus({\bf 8568,44})
\oplus({\bf 8568,36})
\oplus({\bf 8568,1})
\oplus({\bf 816,594})
\oplus({\bf 816,126})
\oplus({\bf 816,36})
\oplus({\bf 18,924})
\oplus({\bf 18,126})
\oplus({\bf 18,84})$\\
%
${\bf 8374185}$&=&
$({\bf 709632,1})
\oplus({\bf 14212,44})
\oplus({\bf 14212,36})
\oplus({\bf 14212,1})
\oplus({\bf 8550,44})
\oplus({\bf 8550,36})
\oplus({\bf 8550,1})
\oplus({\bf 11475,44})
\oplus({\bf 11475,36})
\oplus({\bf 11475,1})
\oplus({\bf 170,910})
\oplus({\bf 170,495})
\oplus({\bf 170,594})
\oplus2({\bf 170,44})
\oplus2({\bf 170,36})
\oplus({\bf 170,1})
\oplus({\bf 153,910})
\oplus({\bf 153,495})
\oplus({\bf 153,594})
\oplus2({\bf 153,44})
\oplus2({\bf 153,36})
\oplus({\bf 153,1})
\oplus({\bf 1,9009})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 84150,9})
\oplus({\bf 90288,9})
\oplus({\bf 1122,231})
\oplus({\bf 1122,9})
\oplus({\bf 67830,9})
\oplus({\bf 1920,156})
\oplus2({\bf 1920,231})
\oplus({\bf 1920,84})
\oplus3({\bf 1920,9})
\oplus({\bf 816,231})
\oplus({\bf 816,9})
\oplus({\bf 18,2574})
\oplus({\bf 18,2457})
\oplus({\bf 18,156})
\oplus({\bf 18,1650})
\oplus3({\bf 18,231})
\oplus({\bf 18,84})
\oplus2({\bf 18,9})$\\
%
${\bf 8436285}$&=&
$({\bf 24310,9})
\oplus({\bf \overline{24310},9})
\oplus({\bf 31824,84})
\oplus({\bf 8568,126})
\oplus({\bf 816,36})
\oplus({\bf 18,1})
\oplus({\bf 43758,36})
\oplus({\bf 43758,1})
\oplus({\bf 18564,126})
\oplus({\bf 3060,84})
\oplus({\bf 153,9})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{11}$(R)}
}
\label{Table:Branching-rules-B13_D8-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_D8-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 27}$&=&
$({\bf 1,11})
\oplus({\bf 16,1})$\\
%
${\bf 351}$&=&
$({\bf 120,1})
\oplus({\bf 1,55})
\oplus({\bf 16,11})$\\
%
${\bf 377}$&=&
$({\bf 135,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 16,11})$\\
%
${\bf 2925}$&=&
$({\bf 120,11})
\oplus({\bf 1,165})
\oplus({\bf 560,1})
\oplus({\bf 16,55})$\\
%
${\bf 3627}$&=&
$({\bf 135,11})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 800,1})
\oplus({\bf 16,65})
\oplus({\bf 16,1})$\\
%
${\bf 6525}$&=&
$({\bf 135,11})
\oplus({\bf 120,11})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 1344,1})
\oplus({\bf 16,65})
\oplus({\bf 16,55})
\oplus({\bf 16,1})$\\
%
${\bf 8192}$&=&
$({\bf 128',32})
\oplus({\bf 128,32})$\\
%
${\bf 17550}$&=&
$({\bf 1820,1})
\oplus({\bf 120,55})
\oplus({\bf 1,330})
\oplus({\bf 560,11})
\oplus({\bf 16,165})$\\
%
${\bf 27027}$&=&
$({\bf 3740,1})
\oplus({\bf 135,65})
\oplus({\bf 135,1})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 800,11})
\oplus({\bf 16,275})
\oplus({\bf 16,11})$\\
%
${\bf 43848}$&=&
$({\bf 5304,1})
\oplus({\bf 135,65})
\oplus({\bf 135,1})
\oplus({\bf 120,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 1344,11})
\oplus({\bf 16,429})
\oplus({\bf 16,11})$\\
%
${\bf 61074}$&=&
$({\bf 7020,1})
\oplus({\bf 135,55})
\oplus({\bf 120,65})
\oplus({\bf 120,55})
\oplus({\bf 120,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 1344,11})
\oplus({\bf 560,11})
\oplus({\bf 16,429})
\oplus({\bf 16,165})
\oplus({\bf 16,11})$\\
%
${\bf 70525}$&=&
$({\bf 8925,1})
\oplus({\bf 135,65})
\oplus({\bf 135,55})
\oplus({\bf 135,1})
\oplus({\bf 120,65})
\oplus({\bf 120,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 800,11})
\oplus({\bf 1344,11})
\oplus({\bf 16,275})
\oplus({\bf 16,429})
\oplus2({\bf 16,11})$\\
%
${\bf 80730}$&=&
$({\bf 1820,11})
\oplus({\bf 120,165})
\oplus({\bf 1,462})
\oplus({\bf 4368,1})
\oplus({\bf 560,55})
\oplus({\bf 16,330})$\\
%
${\bf 166257}$&=&
$({\bf 3740,11})
\oplus({\bf 135,275})
\oplus({\bf 135,11})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 14688,1})
\oplus({\bf 800,65})
\oplus({\bf 800,1})
\oplus({\bf 16,935})
\oplus({\bf 16,65})
\oplus({\bf 16,1})$\\
%
${\bf 212992}$&=&
$({\bf 1920',32})
\oplus({\bf 128',320})
\oplus({\bf 128',32})
\oplus({\bf 1920,32})
\oplus({\bf 128,320})
\oplus({\bf 128,32})$\\
%
${\bf 296010}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,55})
\oplus({\bf 120,330})
\oplus({\bf 1,462})
\oplus({\bf 4368,11})
\oplus({\bf 560,165})
\oplus({\bf 16,462})$\\
%
${\bf 390195}$&=&
$({\bf 7020,11})
\oplus({\bf 135,165})
\oplus({\bf 1820,11})
\oplus({\bf 120,429})
\oplus({\bf 120,165})
\oplus({\bf 120,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})
\oplus({\bf 24192,1})
\oplus({\bf 1344,55})
\oplus({\bf 560,65})
\oplus({\bf 560,55})
\oplus({\bf 560,1})
\oplus({\bf 16,1430})
\oplus({\bf 16,330})
\oplus({\bf 16,55})$\\
%
${\bf 546273}$&=&
$({\bf 5304,11})
\oplus({\bf 7020,11})
\oplus({\bf 135,429})
\oplus({\bf 135,11})
\oplus({\bf 120,429})
\oplus({\bf 120,165})
\oplus({\bf 120,11})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 36720,1})
\oplus({\bf 1344,65})
\oplus({\bf 1344,55})
\oplus({\bf 1344,1})
\oplus({\bf 560,55})
\oplus({\bf 16,1144})
\oplus({\bf 16,1430})
\oplus({\bf 16,65})
\oplus({\bf 16,55})
\oplus({\bf 16,1})$\\
%
${\bf 559845}$&=&
$({\bf 3740,11})
\oplus({\bf 8925,11})
\oplus({\bf 135,275})
\oplus({\bf 135,429})
\oplus2({\bf 135,11})
\oplus({\bf 120,275})
\oplus({\bf 120,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 44352,1})
\oplus({\bf 800,65})
\oplus({\bf 800,55})
\oplus({\bf 800,1})
\oplus({\bf 1344,65})
\oplus({\bf 1344,1})
\oplus({\bf 16,935})
\oplus({\bf 16,2025})
\oplus2({\bf 16,65})
\oplus({\bf 16,55})
\oplus({\bf 16,1})$\\
%
${\bf 631098}$&=&
$({\bf 8925,11})
\oplus({\bf 5304,11})
\oplus({\bf 135,275})
\oplus({\bf 135,429})
\oplus2({\bf 135,11})
\oplus({\bf 120,429})
\oplus({\bf 120,11})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 46800,1})
\oplus({\bf 800,65})
\oplus({\bf 800,1})
\oplus({\bf 1344,65})
\oplus({\bf 1344,55})
\oplus({\bf 1344,1})
\oplus({\bf 16,2025})
\oplus({\bf 16,1144})
\oplus2({\bf 16,65})
\oplus({\bf 16,55})
\oplus({\bf 16,1})$\\
%
${\bf 703080}$&=&
$({\bf 8925,11})
\oplus({\bf 7020,11})
\oplus({\bf 135,429})
\oplus({\bf 135,165})
\oplus({\bf 135,11})
\oplus({\bf 120,275})
\oplus({\bf 120,429})
\oplus2({\bf 120,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 49504,1})
\oplus({\bf 800,55})
\oplus({\bf 1344,65})
\oplus({\bf 1344,55})
\oplus({\bf 1344,1})
\oplus({\bf 560,65})
\oplus({\bf 560,1})
\oplus({\bf 16,2025})
\oplus({\bf 16,1430})
\oplus({\bf 16,65})
\oplus2({\bf 16,55})$\\
%
${\bf 878787}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,65})
\oplus({\bf 3740,1})
\oplus({\bf 135,935})
\oplus({\bf 135,65})
\oplus({\bf 135,1})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 14688,11})
\oplus({\bf 800,275})
\oplus({\bf 800,11})
\oplus({\bf 16,2717})
\oplus({\bf 16,275})
\oplus({\bf 16,11})$\\
%
${\bf 888030}$&=&
$({\bf 8008,11})
\oplus({\bf 1820,165})
\oplus({\bf 120,462})
\oplus({\bf 1,330})
\oplus({\bf 11440,1})
\oplus({\bf 4368,55})
\oplus({\bf 560,330})
\oplus({\bf 16,462})$\\
%
${\bf 1866150}$&=&
$({\bf 60060,1})
\oplus({\bf 7020,55})
\oplus({\bf 135,330})
\oplus({\bf 1820,65})
\oplus({\bf 1820,55})
\oplus({\bf 1820,1})
\oplus({\bf 120,1430})
\oplus({\bf 120,330})
\oplus({\bf 120,55})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 24192,11})
\oplus({\bf 1344,165})
\oplus({\bf 4368,11})
\oplus({\bf 560,429})
\oplus({\bf 560,165})
\oplus({\bf 560,11})
\oplus({\bf 16,3003})
\oplus({\bf 16,462})
\oplus({\bf 16,165})$\\
%
${\bf 2220075}$&=&
$({\bf 6435,1})
\oplus({\bf 6435',1})
\oplus({\bf 8008,55})
\oplus({\bf 1820,330})
\oplus({\bf 120,462})
\oplus({\bf 1,165})
\oplus({\bf 11440,11})
\oplus({\bf 4368,165})
\oplus({\bf 560,462})
\oplus({\bf 16,330})$\\
%
${\bf 2351349}$&=&
$({\bf 89760,1})
\oplus({\bf 5304,65})
\oplus({\bf 5304,1})
\oplus({\bf 7020,55})
\oplus({\bf 135,1144})
\oplus({\bf 135,65})
\oplus({\bf 135,1})
\oplus({\bf 120,1430})
\oplus({\bf 120,55})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 36720,11})
\oplus({\bf 1344,429})
\oplus({\bf 1344,11})
\oplus({\bf 560,165})
\oplus({\bf 16,5005})
\oplus({\bf 16,429})
\oplus({\bf 16,11})$\\
%
${\bf 2654208}$&=&
$({\bf 13312',32})
\oplus({\bf 1920',320})
\oplus({\bf 1920',32})
\oplus({\bf 128',1408})
\oplus({\bf 128',320})
\oplus({\bf 128',32})
\oplus({\bf 13312,32})
\oplus({\bf 1920,320})
\oplus({\bf 1920,32})
\oplus({\bf 128,1408})
\oplus({\bf 128,320})
\oplus({\bf 128,32})$\\
%
${\bf 2875392}$&=&
$({\bf 15360',32})
\oplus({\bf 1920',320})
\oplus({\bf 1920',32})
\oplus({\bf 128',1760})
\oplus({\bf 128',320})
\oplus({\bf 128',32})
\oplus({\bf 15360,32})
\oplus({\bf 1920,320})
\oplus({\bf 1920,32})
\oplus({\bf 128,1760})
\oplus({\bf 128,320})
\oplus({\bf 128,32})$\\
%
${\bf 2921750}$&=&
$({\bf 129675,1})
\oplus({\bf 8925,65})
\oplus({\bf 8925,1})
\oplus({\bf 5304,55})
\oplus({\bf 135,2025})
\oplus({\bf 135,65})
\oplus({\bf 135,55})
\oplus({\bf 120,1144})
\oplus({\bf 120,65})
\oplus({\bf 120,1})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,55})
\oplus({\bf 46800,11})
\oplus({\bf 800,275})
\oplus({\bf 800,11})
\oplus({\bf 1344,429})
\oplus({\bf 1344,11})
\oplus({\bf 16,7150})
\oplus({\bf 16,275})
\oplus({\bf 16,429})
\oplus({\bf 16,11})$\\
%
${\bf 3583125}$&=&
$({\bf 180880,1})
\oplus({\bf 3740,65})
\oplus({\bf 3740,55})
\oplus({\bf 3740,1})
\oplus({\bf 8925,65})
\oplus({\bf 8925,1})
\oplus({\bf 135,935})
\oplus({\bf 135,2025})
\oplus2({\bf 135,65})
\oplus({\bf 135,55})
\oplus({\bf 135,1})
\oplus({\bf 120,935})
\oplus({\bf 120,65})
\oplus({\bf 120,1})
\oplus({\bf 1,21945})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 14688,11})
\oplus({\bf 44352,11})
\oplus({\bf 800,275})
\oplus({\bf 800,429})
\oplus2({\bf 800,11})
\oplus({\bf 1344,275})
\oplus({\bf 1344,11})
\oplus({\bf 16,2717})
\oplus({\bf 16,7293})
\oplus2({\bf 16,275})
\oplus({\bf 16,429})
\oplus2({\bf 16,11})$\\
%
${\bf 3918915}$&=&
$({\bf 141372,1})
\oplus({\bf 5304,55})
\oplus({\bf 7020,65})
\oplus({\bf 7020,55})
\oplus({\bf 7020,1})
\oplus({\bf 135,1430})
\oplus({\bf 135,55})
\oplus({\bf 1820,55})
\oplus({\bf 120,1144})
\oplus({\bf 120,1430})
\oplus({\bf 120,65})
\oplus({\bf 120,330})
\oplus({\bf 120,55})
\oplus({\bf 120,1})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 36720,11})
\oplus({\bf 24192,11})
\oplus({\bf 1344,429})
\oplus({\bf 1344,165})
\oplus({\bf 1344,11})
\oplus({\bf 560,429})
\oplus({\bf 560,165})
\oplus({\bf 560,11})
\oplus({\bf 16,5005})
\oplus({\bf 16,3003})
\oplus({\bf 16,429})
\oplus({\bf 16,165})
\oplus({\bf 16,11})$\\
%
${\bf 4102137}$&=&
$({\bf 50388,11})
\oplus({\bf 3740,275})
\oplus({\bf 3740,11})
\oplus({\bf 135,2717})
\oplus({\bf 135,275})
\oplus({\bf 135,11})
\oplus({\bf 1,16445})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 155040,1})
\oplus({\bf 14688,65})
\oplus({\bf 14688,1})
\oplus({\bf 800,935})
\oplus({\bf 800,65})
\oplus({\bf 800,1})
\oplus({\bf 16,7007})
\oplus({\bf 16,935})
\oplus({\bf 16,65})
\oplus({\bf 16,1})$\\
%
${\bf 4671576}$&=&
$({\bf 176800,1})
\oplus({\bf 8925,55})
\oplus({\bf 7020,65})
\oplus({\bf 7020,55})
\oplus({\bf 7020,1})
\oplus({\bf 135,1430})
\oplus({\bf 135,330})
\oplus({\bf 135,55})
\oplus({\bf 1820,65})
\oplus({\bf 1820,1})
\oplus({\bf 120,2025})
\oplus({\bf 120,1430})
\oplus({\bf 120,65})
\oplus2({\bf 120,55})
\oplus({\bf 1,15400})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})
\oplus({\bf 49504,11})
\oplus({\bf 800,165})
\oplus({\bf 24192,11})
\oplus({\bf 1344,429})
\oplus({\bf 1344,165})
\oplus({\bf 1344,11})
\oplus({\bf 560,275})
\oplus({\bf 560,429})
\oplus2({\bf 560,11})
\oplus({\bf 16,7128})
\oplus({\bf 16,3003})
\oplus({\bf 16,429})
\oplus2({\bf 16,165})$\\
%
${\bf 4686825}$&=&
$({\bf 6435,11})
\oplus({\bf 6435',11})
\oplus({\bf 8008,165})
\oplus({\bf 1820,462})
\oplus({\bf 120,330})
\oplus({\bf 1,55})
\oplus({\bf 11440,55})
\oplus({\bf 11440,1})
\oplus({\bf 4368,330})
\oplus({\bf 560,462})
\oplus({\bf 16,165})$\\
%
${\bf 5629338}$&=&
$({\bf 260832,1})
\oplus({\bf 3740,65})
\oplus({\bf 3740,1})
\oplus({\bf 8925,65})
\oplus({\bf 8925,55})
\oplus({\bf 8925,1})
\oplus({\bf 5304,65})
\oplus({\bf 5304,1})
\oplus({\bf 135,935})
\oplus({\bf 135,2025})
\oplus({\bf 135,1144})
\oplus3({\bf 135,65})
\oplus({\bf 135,55})
\oplus2({\bf 135,1})
\oplus({\bf 120,2025})
\oplus({\bf 120,65})
\oplus({\bf 120,55})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 44352,11})
\oplus({\bf 46800,11})
\oplus({\bf 800,275})
\oplus({\bf 800,429})
\oplus2({\bf 800,11})
\oplus({\bf 1344,275})
\oplus({\bf 1344,429})
\oplus2({\bf 1344,11})
\oplus({\bf 16,7293})
\oplus({\bf 16,7150})
\oplus2({\bf 16,275})
\oplus2({\bf 16,429})
\oplus2({\bf 16,11})$\\
%
${\bf 5805800}$&=&
$({\bf 255255,1})
\oplus({\bf 3740,55})
\oplus({\bf 8925,65})
\oplus({\bf 8925,55})
\oplus({\bf 8925,1})
\oplus({\bf 7020,65})
\oplus({\bf 7020,1})
\oplus({\bf 135,2025})
\oplus({\bf 135,1430})
\oplus({\bf 135,65})
\oplus2({\bf 135,55})
\oplus({\bf 120,935})
\oplus({\bf 120,2025})
\oplus2({\bf 120,65})
\oplus({\bf 120,55})
\oplus({\bf 120,1})
\oplus({\bf 1,26520})
\oplus({\bf 1,2025})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 44352,11})
\oplus({\bf 49504,11})
\oplus({\bf 800,429})
\oplus({\bf 800,165})
\oplus({\bf 800,11})
\oplus({\bf 1344,275})
\oplus({\bf 1344,429})
\oplus2({\bf 1344,11})
\oplus({\bf 560,275})
\oplus({\bf 560,11})
\oplus({\bf 16,7293})
\oplus({\bf 16,7128})
\oplus({\bf 16,275})
\oplus2({\bf 16,429})
\oplus({\bf 16,165})
\oplus({\bf 16,11})$\\
%
${\bf 7023510}$&=&
$({\bf 60060,11})
\oplus({\bf 7020,165})
\oplus({\bf 135,462})
\oplus({\bf 8008,11})
\oplus({\bf 1820,429})
\oplus({\bf 1820,165})
\oplus({\bf 1820,11})
\oplus({\bf 120,3003})
\oplus({\bf 120,462})
\oplus({\bf 120,165})
\oplus({\bf 1,4290})
\oplus({\bf 1,462})
\oplus({\bf 112320,1})
\oplus({\bf 24192,55})
\oplus({\bf 1344,330})
\oplus({\bf 4368,65})
\oplus({\bf 4368,55})
\oplus({\bf 4368,1})
\oplus({\bf 560,1430})
\oplus({\bf 560,330})
\oplus({\bf 560,55})
\oplus({\bf 16,4290})
\oplus({\bf 16,462})
\oplus({\bf 16,330})$\\
%
${\bf 8374185}$&=&
$({\bf 344064,1})
\oplus({\bf 8925,65})
\oplus({\bf 8925,55})
\oplus({\bf 8925,1})
\oplus({\bf 5304,65})
\oplus({\bf 5304,55})
\oplus({\bf 5304,1})
\oplus({\bf 7020,65})
\oplus({\bf 7020,55})
\oplus({\bf 7020,1})
\oplus({\bf 135,2025})
\oplus({\bf 135,1144})
\oplus({\bf 135,1430})
\oplus2({\bf 135,65})
\oplus2({\bf 135,55})
\oplus({\bf 135,1})
\oplus({\bf 120,2025})
\oplus({\bf 120,1144})
\oplus({\bf 120,1430})
\oplus2({\bf 120,65})
\oplus2({\bf 120,55})
\oplus({\bf 120,1})
\oplus({\bf 1,33033})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus({\bf 1,1430})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 46800,11})
\oplus({\bf 49504,11})
\oplus({\bf 800,429})
\oplus({\bf 800,11})
\oplus({\bf 36720,11})
\oplus({\bf 1344,275})
\oplus2({\bf 1344,429})
\oplus({\bf 1344,165})
\oplus3({\bf 1344,11})
\oplus({\bf 560,429})
\oplus({\bf 560,11})
\oplus({\bf 16,7150})
\oplus({\bf 16,7128})
\oplus({\bf 16,275})
\oplus({\bf 16,5005})
\oplus3({\bf 16,429})
\oplus({\bf 16,165})
\oplus2({\bf 16,11})$\\
%
${\bf 8436285}$&=&
$({\bf 6435,55})
\oplus({\bf 6435',55})
\oplus({\bf 8008,330})
\oplus({\bf 8008,1})
\oplus({\bf 1820,462})
\oplus({\bf 120,165})
\oplus({\bf 1,11})
\oplus({\bf 11440,165})
\oplus({\bf 11440,11})
\oplus({\bf 4368,462})
\oplus({\bf 560,330})
\oplus({\bf 16,55})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{13}$(R)}
}
\label{Table:Branching-rules-B13_D7-B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_D7-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 27}$&=&
$({\bf 1,13})
\oplus({\bf 14,1})$\\
%
${\bf 351}$&=&
$({\bf 91,1})
\oplus({\bf 1,78})
\oplus({\bf 14,13})$\\
%
${\bf 377}$&=&
$({\bf 104,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 14,13})$\\
%
${\bf 2925}$&=&
$({\bf 91,13})
\oplus({\bf 1,286})
\oplus({\bf 364,1})
\oplus({\bf 14,78})$\\
%
${\bf 3627}$&=&
$({\bf 104,13})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 546,1})
\oplus({\bf 14,90})
\oplus({\bf 14,1})$\\
%
${\bf 6525}$&=&
$({\bf 104,13})
\oplus({\bf 91,13})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 896,1})
\oplus({\bf 14,90})
\oplus({\bf 14,78})
\oplus({\bf 14,1})$\\
%
${\bf 8192}$&=&
$({\bf 64,64})
\oplus({\bf \overline{64},64})$\\
%
${\bf 17550}$&=&
$({\bf 1001,1})
\oplus({\bf 91,78})
\oplus({\bf 1,715'})
\oplus({\bf 364,13})
\oplus({\bf 14,286})$\\
%
${\bf 27027}$&=&
$({\bf 2275,1})
\oplus({\bf 104,90})
\oplus({\bf 104,1})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 546,13})
\oplus({\bf 14,442})
\oplus({\bf 14,13})$\\
%
${\bf 43848}$&=&
$({\bf 3080,1})
\oplus({\bf 104,90})
\oplus({\bf 104,1})
\oplus({\bf 91,78})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 896,13})
\oplus({\bf 14,715})
\oplus({\bf 14,13})$\\
%
${\bf 61074}$&=&
$({\bf 4004,1})
\oplus({\bf 104,78})
\oplus({\bf 91,90})
\oplus({\bf 91,78})
\oplus({\bf 91,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 896,13})
\oplus({\bf 364,13})
\oplus({\bf 14,715})
\oplus({\bf 14,286})
\oplus({\bf 14,13})$\\
%
${\bf 70525}$&=&
$({\bf 5265,1})
\oplus({\bf 104,90})
\oplus({\bf 104,78})
\oplus({\bf 104,1})
\oplus({\bf 91,90})
\oplus({\bf 91,1})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 546,13})
\oplus({\bf 896,13})
\oplus({\bf 14,442})
\oplus({\bf 14,715})
\oplus2({\bf 14,13})$\\
%
${\bf 80730}$&=&
$({\bf 1001,13})
\oplus({\bf 91,286})
\oplus({\bf 1,1287})
\oplus({\bf 2002,1})
\oplus({\bf 364,78})
\oplus({\bf 14,715'})$\\
%
${\bf 166257}$&=&
$({\bf 2275,13})
\oplus({\bf 104,442})
\oplus({\bf 104,13})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 8008,1})
\oplus({\bf 546,90})
\oplus({\bf 546,1})
\oplus({\bf 14,1729})
\oplus({\bf 14,90})
\oplus({\bf 14,1})$\\
%
${\bf 212992}$&=&
$({\bf 832,64})
\oplus({\bf 64,768})
\oplus({\bf 64,64})
\oplus({\bf \overline{832},64})
\oplus({\bf \overline{64},768})
\oplus({\bf \overline{64},64})$\\
%
${\bf 296010}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,78})
\oplus({\bf 91,715'})
\oplus({\bf 1,1716})
\oplus({\bf 2002,13})
\oplus({\bf 364,286})
\oplus({\bf 14,1287})$\\
%
${\bf 390195}$&=&
$({\bf 4004,13})
\oplus({\bf 104,286})
\oplus({\bf 1001,13})
\oplus({\bf 91,715})
\oplus({\bf 91,286})
\oplus({\bf 91,13})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})
\oplus({\bf 11648,1})
\oplus({\bf 896,78})
\oplus({\bf 364,90})
\oplus({\bf 364,78})
\oplus({\bf 364,1})
\oplus({\bf 14,2925})
\oplus({\bf 14,715'})
\oplus({\bf 14,78})$\\
%
${\bf 546273}$&=&
$({\bf 3080,13})
\oplus({\bf 4004,13})
\oplus({\bf 104,715})
\oplus({\bf 104,13})
\oplus({\bf 91,715})
\oplus({\bf 91,286})
\oplus({\bf 91,13})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 18200,1})
\oplus({\bf 896,90})
\oplus({\bf 896,78})
\oplus({\bf 896,1})
\oplus({\bf 364,78})
\oplus({\bf 14,2275})
\oplus({\bf 14,2925})
\oplus({\bf 14,90})
\oplus({\bf 14,78})
\oplus({\bf 14,1})$\\
%
${\bf 559845}$&=&
$({\bf 2275,13})
\oplus({\bf 5265,13})
\oplus({\bf 104,442})
\oplus({\bf 104,715})
\oplus2({\bf 104,13})
\oplus({\bf 91,442})
\oplus({\bf 91,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 23296,1})
\oplus({\bf 546,90})
\oplus({\bf 546,78})
\oplus({\bf 546,1})
\oplus({\bf 896,90})
\oplus({\bf 896,1})
\oplus({\bf 14,1729})
\oplus({\bf 14,3927})
\oplus2({\bf 14,90})
\oplus({\bf 14,78})
\oplus({\bf 14,1})$\\
%
${\bf 631098}$&=&
$({\bf 5265,13})
\oplus({\bf 3080,13})
\oplus({\bf 104,442})
\oplus({\bf 104,715})
\oplus2({\bf 104,13})
\oplus({\bf 91,715})
\oplus({\bf 91,13})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 24024',1})
\oplus({\bf 546,90})
\oplus({\bf 546,1})
\oplus({\bf 896,90})
\oplus({\bf 896,78})
\oplus({\bf 896,1})
\oplus({\bf 14,3927})
\oplus({\bf 14,2275})
\oplus2({\bf 14,90})
\oplus({\bf 14,78})
\oplus({\bf 14,1})$\\
%
${\bf 703080}$&=&
$({\bf 5265,13})
\oplus({\bf 4004,13})
\oplus({\bf 104,715})
\oplus({\bf 104,286})
\oplus({\bf 104,13})
\oplus({\bf 91,442})
\oplus({\bf 91,715})
\oplus2({\bf 91,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})
\oplus({\bf 24948,1})
\oplus({\bf 546,78})
\oplus({\bf 896,90})
\oplus({\bf 896,78})
\oplus({\bf 896,1})
\oplus({\bf 364,90})
\oplus({\bf 364,1})
\oplus({\bf 14,3927})
\oplus({\bf 14,2925})
\oplus({\bf 14,90})
\oplus2({\bf 14,78})$\\
%
${\bf 878787}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,90})
\oplus({\bf 2275,1})
\oplus({\bf 104,1729})
\oplus({\bf 104,90})
\oplus({\bf 104,1})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 8008,13})
\oplus({\bf 546,442})
\oplus({\bf 546,13})
\oplus({\bf 14,5733})
\oplus({\bf 14,442})
\oplus({\bf 14,13})$\\
%
${\bf 888030}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,78})
\oplus({\bf 364,715'})
\oplus({\bf 14,1716})
\oplus({\bf 3003,13})
\oplus({\bf 1001,286})
\oplus({\bf 91,1287})
\oplus({\bf 1,1716})$\\
%
${\bf 1866150}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,78})
\oplus({\bf 104,715'})
\oplus({\bf 1001,90})
\oplus({\bf 1001,78})
\oplus({\bf 1001,1})
\oplus({\bf 91,2925})
\oplus({\bf 91,715'})
\oplus({\bf 91,78})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})
\oplus({\bf 11648,13})
\oplus({\bf 896,286})
\oplus({\bf 2002,13})
\oplus({\bf 364,715})
\oplus({\bf 364,286})
\oplus({\bf 364,13})
\oplus({\bf 14,7722})
\oplus({\bf 14,1287})
\oplus({\bf 14,286})$\\
%
${\bf 2220075}$&=&
$({\bf 1716,13})
\oplus({\bf \overline{1716},13})
\oplus({\bf 2002,286})
\oplus({\bf 364,1287})
\oplus({\bf 14,1716})
\oplus({\bf 3003,78})
\oplus({\bf 3003,1})
\oplus({\bf 1001,715'})
\oplus({\bf 91,1716})
\oplus({\bf 1,1287})$\\
%
${\bf 2351349}$&=&
$({\bf 38220,1})
\oplus({\bf 3080,90})
\oplus({\bf 3080,1})
\oplus({\bf 4004,78})
\oplus({\bf 104,2275})
\oplus({\bf 104,90})
\oplus({\bf 104,1})
\oplus({\bf 91,2925})
\oplus({\bf 91,78})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 18200,13})
\oplus({\bf 896,715})
\oplus({\bf 896,13})
\oplus({\bf 364,286})
\oplus({\bf 14,12285})
\oplus({\bf 14,715})
\oplus({\bf 14,13})$\\
%
${\bf 2654208}$&=&
$({\bf 4928,64})
\oplus({\bf 832,768})
\oplus({\bf 832,64})
\oplus({\bf 64,4160})
\oplus({\bf 64,768})
\oplus({\bf 64,64})
\oplus({\bf \overline{4928},64})
\oplus({\bf \overline{832},768})
\oplus({\bf \overline{832},64})
\oplus({\bf \overline{64},4160})
\oplus({\bf \overline{64},768})
\oplus({\bf \overline{64},64})$\\
%
${\bf 2875392}$&=&
$({\bf 5824,64})
\oplus({\bf 832,768})
\oplus({\bf 832,64})
\oplus({\bf 64,4992})
\oplus({\bf 64,768})
\oplus({\bf 64,64})
\oplus({\bf \overline{5824},64})
\oplus({\bf \overline{832},768})
\oplus({\bf \overline{832},64})
\oplus({\bf \overline{64},4992})
\oplus({\bf \overline{64},768})
\oplus({\bf \overline{64},64})$\\
%
${\bf 2921750}$&=&
$({\bf 58344,1})
\oplus({\bf 5265,90})
\oplus({\bf 5265,1})
\oplus({\bf 3080,78})
\oplus({\bf 104,3927})
\oplus({\bf 104,90})
\oplus({\bf 104,78})
\oplus({\bf 91,2275})
\oplus({\bf 91,90})
\oplus({\bf 91,1})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,78})
\oplus({\bf 24024',13})
\oplus({\bf 546,442})
\oplus({\bf 546,13})
\oplus({\bf 896,715})
\oplus({\bf 896,13})
\oplus({\bf 14,16575})
\oplus({\bf 14,442})
\oplus({\bf 14,715})
\oplus({\bf 14,13})$\\
%
${\bf 3583125}$&=&
$({\bf 85085,1})
\oplus({\bf 2275,90})
\oplus({\bf 2275,78})
\oplus({\bf 2275,1})
\oplus({\bf 5265,90})
\oplus({\bf 5265,1})
\oplus({\bf 104,1729})
\oplus({\bf 104,3927})
\oplus2({\bf 104,90})
\oplus({\bf 104,78})
\oplus({\bf 104,1})
\oplus({\bf 91,1729})
\oplus({\bf 91,90})
\oplus({\bf 91,1})
\oplus({\bf 1,56056})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 8008,13})
\oplus({\bf 23296,13})
\oplus({\bf 546,442})
\oplus({\bf 546,715})
\oplus2({\bf 546,13})
\oplus({\bf 896,442})
\oplus({\bf 896,13})
\oplus({\bf 14,5733})
\oplus({\bf 14,16302})
\oplus2({\bf 14,442})
\oplus({\bf 14,715})
\oplus2({\bf 14,13})$\\
%
${\bf 3918915}$&=&
$({\bf 58968,1})
\oplus({\bf 3080,78})
\oplus({\bf 4004,90})
\oplus({\bf 4004,78})
\oplus({\bf 4004,1})
\oplus({\bf 104,2925})
\oplus({\bf 104,78})
\oplus({\bf 1001,78})
\oplus({\bf 91,2275})
\oplus({\bf 91,2925})
\oplus({\bf 91,90})
\oplus({\bf 91,715'})
\oplus({\bf 91,78})
\oplus({\bf 91,1})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 18200,13})
\oplus({\bf 11648,13})
\oplus({\bf 896,715})
\oplus({\bf 896,286})
\oplus({\bf 896,13})
\oplus({\bf 364,715})
\oplus({\bf 364,286})
\oplus({\bf 364,13})
\oplus({\bf 14,12285})
\oplus({\bf 14,7722})
\oplus({\bf 14,715})
\oplus({\bf 14,286})
\oplus({\bf 14,13})$\\
%
${\bf 4102137}$&=&
$({\bf 68952,1})
\oplus({\bf 8008,90})
\oplus({\bf 8008,1})
\oplus({\bf 546,1729})
\oplus({\bf 546,90})
\oplus({\bf 546,1})
\oplus({\bf 14,16744})
\oplus({\bf 14,1729})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 24752,13})
\oplus({\bf 2275,442})
\oplus({\bf 2275,13})
\oplus({\bf 104,5733})
\oplus({\bf 104,442})
\oplus({\bf 104,13})
\oplus({\bf 1,44200})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 4671576}$&=&
$({\bf 75075,1})
\oplus({\bf 5265,78})
\oplus({\bf 4004,90})
\oplus({\bf 4004,78})
\oplus({\bf 4004,1})
\oplus({\bf 104,2925})
\oplus({\bf 104,715'})
\oplus({\bf 104,78})
\oplus({\bf 1001,90})
\oplus({\bf 1001,1})
\oplus({\bf 91,3927})
\oplus({\bf 91,2925})
\oplus({\bf 91,90})
\oplus2({\bf 91,78})
\oplus({\bf 1,46410})
\oplus({\bf 1,2925})
\oplus({\bf 1,715'})
\oplus({\bf 24948,13})
\oplus({\bf 546,286})
\oplus({\bf 11648,13})
\oplus({\bf 896,715})
\oplus({\bf 896,286})
\oplus({\bf 896,13})
\oplus({\bf 364,442})
\oplus({\bf 364,715})
\oplus2({\bf 364,13})
\oplus({\bf 14,17017})
\oplus({\bf 14,7722})
\oplus({\bf 14,715})
\oplus2({\bf 14,286})$\\
%
${\bf 4686825}$&=&
$({\bf 1716,78})
\oplus({\bf \overline{1716},78})
\oplus({\bf 2002,715'})
\oplus({\bf 2002,1})
\oplus({\bf 364,1716})
\oplus({\bf 14,1287})
\oplus({\bf 3003,286})
\oplus({\bf 3003,13})
\oplus({\bf 1001,1287})
\oplus({\bf 91,1716})
\oplus({\bf 1,715'})$\\
%
${\bf 5629338}$&=&
$({\bf 119119,1})
\oplus({\bf 2275,90})
\oplus({\bf 2275,1})
\oplus({\bf 5265,90})
\oplus({\bf 5265,78})
\oplus({\bf 5265,1})
\oplus({\bf 3080,90})
\oplus({\bf 3080,1})
\oplus({\bf 104,1729})
\oplus({\bf 104,3927})
\oplus({\bf 104,2275})
\oplus3({\bf 104,90})
\oplus({\bf 104,78})
\oplus2({\bf 104,1})
\oplus({\bf 91,3927})
\oplus({\bf 91,90})
\oplus({\bf 91,78})
\oplus({\bf 1,77064})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 23296,13})
\oplus({\bf 24024',13})
\oplus({\bf 546,442})
\oplus({\bf 546,715})
\oplus2({\bf 546,13})
\oplus({\bf 896,442})
\oplus({\bf 896,715})
\oplus2({\bf 896,13})
\oplus({\bf 14,16302})
\oplus({\bf 14,16575})
\oplus2({\bf 14,442})
\oplus2({\bf 14,715})
\oplus2({\bf 14,13})$\\
%
${\bf 5805800}$&=&
$({\bf 114400,1})
\oplus({\bf 2275,78})
\oplus({\bf 5265,90})
\oplus({\bf 5265,78})
\oplus({\bf 5265,1})
\oplus({\bf 4004,90})
\oplus({\bf 4004,1})
\oplus({\bf 104,3927})
\oplus({\bf 104,2925})
\oplus({\bf 104,90})
\oplus2({\bf 104,78})
\oplus({\bf 91,1729})
\oplus({\bf 91,3927})
\oplus2({\bf 91,90})
\oplus({\bf 91,78})
\oplus({\bf 91,1})
\oplus({\bf 1,73150})
\oplus({\bf 1,3927})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 23296,13})
\oplus({\bf 24948,13})
\oplus({\bf 546,715})
\oplus({\bf 546,286})
\oplus({\bf 546,13})
\oplus({\bf 896,442})
\oplus({\bf 896,715})
\oplus2({\bf 896,13})
\oplus({\bf 364,442})
\oplus({\bf 364,13})
\oplus({\bf 14,16302})
\oplus({\bf 14,17017})
\oplus({\bf 14,442})
\oplus2({\bf 14,715})
\oplus({\bf 14,286})
\oplus({\bf 14,13})$\\
%
${\bf 7023510}$&=&
$({\bf 36608,1})
\oplus({\bf 11648,78})
\oplus({\bf 896,715'})
\oplus({\bf 2002,90})
\oplus({\bf 2002,78})
\oplus({\bf 2002,1})
\oplus({\bf 364,2925})
\oplus({\bf 364,715'})
\oplus({\bf 364,78})
\oplus({\bf 14,14300})
\oplus({\bf 14,1716})
\oplus({\bf 14,715'})
\oplus({\bf 24024,13})
\oplus({\bf 4004,286})
\oplus({\bf 104,1287})
\oplus({\bf 3003,13})
\oplus({\bf 1001,715})
\oplus({\bf 1001,286})
\oplus({\bf 1001,13})
\oplus({\bf 91,7722})
\oplus({\bf 91,1287})
\oplus({\bf 91,286})
\oplus({\bf 1,19305})
\oplus({\bf 1,1287})$\\
%
${\bf 8374185}$&=&
$({\bf 150528,1})
\oplus({\bf 5265,90})
\oplus({\bf 5265,78})
\oplus({\bf 5265,1})
\oplus({\bf 3080,90})
\oplus({\bf 3080,78})
\oplus({\bf 3080,1})
\oplus({\bf 4004,90})
\oplus({\bf 4004,78})
\oplus({\bf 4004,1})
\oplus({\bf 104,3927})
\oplus({\bf 104,2275})
\oplus({\bf 104,2925})
\oplus2({\bf 104,90})
\oplus2({\bf 104,78})
\oplus({\bf 104,1})
\oplus({\bf 91,3927})
\oplus({\bf 91,2275})
\oplus({\bf 91,2925})
\oplus2({\bf 91,90})
\oplus2({\bf 91,78})
\oplus({\bf 91,1})
\oplus({\bf 1,94809})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus({\bf 1,2925})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 24024',13})
\oplus({\bf 24948,13})
\oplus({\bf 546,715})
\oplus({\bf 546,13})
\oplus({\bf 18200,13})
\oplus({\bf 896,442})
\oplus2({\bf 896,715})
\oplus({\bf 896,286})
\oplus3({\bf 896,13})
\oplus({\bf 364,715})
\oplus({\bf 364,13})
\oplus({\bf 14,16575})
\oplus({\bf 14,17017})
\oplus({\bf 14,442})
\oplus({\bf 14,12285})
\oplus3({\bf 14,715})
\oplus({\bf 14,286})
\oplus2({\bf 14,13})$\\
%
${\bf 8436285}$&=&
$({\bf 1716,286})
\oplus({\bf \overline{1716},286})
\oplus({\bf 2002,1287})
\oplus({\bf 2002,13})
\oplus({\bf 364,1716})
\oplus({\bf 14,715'})
\oplus({\bf 3003,715'})
\oplus({\bf 3003,78})
\oplus({\bf 1001,1716})
\oplus({\bf 1001,1})
\oplus({\bf 91,1287})
\oplus({\bf 1,286})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{15}$(R)}
}
\label{Table:Branching-rules-B13_D6-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_D6-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 27}$&=&
$({\bf 1,15})
\oplus({\bf 12,1})$\\
%
${\bf 351}$&=&
$({\bf 66,1})
\oplus({\bf 1,105})
\oplus({\bf 12,15})$\\
%
${\bf 377}$&=&
$({\bf 77,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 12,15})$\\
%
${\bf 2925}$&=&
$({\bf 66,15})
\oplus({\bf 1,455})
\oplus({\bf 220,1})
\oplus({\bf 12,105})$\\
%
${\bf 3627}$&=&
$({\bf 77,15})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 352'',1})
\oplus({\bf 12,119})
\oplus({\bf 12,1})$\\
%
${\bf 6525}$&=&
$({\bf 77,15})
\oplus({\bf 66,15})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 560,1})
\oplus({\bf 12,119})
\oplus({\bf 12,105})
\oplus({\bf 12,1})$\\
%
${\bf 8192}$&=&
$({\bf 32,128})
\oplus({\bf 32',128})$\\
%
${\bf 17550}$&=&
$({\bf 495,1})
\oplus({\bf 66,105})
\oplus({\bf 1,1365})
\oplus({\bf 220,15})
\oplus({\bf 12,455})$\\
%
${\bf 27027}$&=&
$({\bf 1287,1})
\oplus({\bf 77,119})
\oplus({\bf 77,1})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 352'',15})
\oplus({\bf 12,665})
\oplus({\bf 12,15})$\\
%
${\bf 43848}$&=&
$({\bf 1638,1})
\oplus({\bf 77,119})
\oplus({\bf 77,1})
\oplus({\bf 66,105})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 560,15})
\oplus({\bf 12,1105})
\oplus({\bf 12,15})$\\
%
${\bf 61074}$&=&
$({\bf 2079,1})
\oplus({\bf 77,105})
\oplus({\bf 66,119})
\oplus({\bf 66,105})
\oplus({\bf 66,1})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 560,15})
\oplus({\bf 220,15})
\oplus({\bf 12,1105})
\oplus({\bf 12,455})
\oplus({\bf 12,15})$\\
%
${\bf 70525}$&=&
$({\bf 2860,1})
\oplus({\bf 77,119})
\oplus({\bf 77,105})
\oplus({\bf 77,1})
\oplus({\bf 66,119})
\oplus({\bf 66,1})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 352'',15})
\oplus({\bf 560,15})
\oplus({\bf 12,665})
\oplus({\bf 12,1105})
\oplus2({\bf 12,15})$\\
%
${\bf 80730}$&=&
$({\bf 495,15})
\oplus({\bf 66,455})
\oplus({\bf 1,3003})
\oplus({\bf 792,1})
\oplus({\bf 220,105})
\oplus({\bf 12,1365})$\\
%
${\bf 166257}$&=&
$({\bf 1287,15})
\oplus({\bf 77,665})
\oplus({\bf 77,15})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 4004,1})
\oplus({\bf 352'',119})
\oplus({\bf 352'',1})
\oplus({\bf 12,2940})
\oplus({\bf 12,119})
\oplus({\bf 12,1})$\\
%
${\bf 212992}$&=&
$({\bf 352,128})
\oplus({\bf 32,1792})
\oplus({\bf 32,128})
\oplus({\bf 352',128})
\oplus({\bf 32',1792})
\oplus({\bf 32',128})$\\
%
${\bf 296010}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,105})
\oplus({\bf 66,1365})
\oplus({\bf 1,5005})
\oplus({\bf 792,15})
\oplus({\bf 220,455})
\oplus({\bf 12,3003})$\\
%
${\bf 390195}$&=&
$({\bf 2079,15})
\oplus({\bf 77,455})
\oplus({\bf 495,15})
\oplus({\bf 66,1105})
\oplus({\bf 66,455})
\oplus({\bf 66,15})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})
\oplus({\bf 4928,1})
\oplus({\bf 560,105})
\oplus({\bf 220,119})
\oplus({\bf 220,105})
\oplus({\bf 220,1})
\oplus({\bf 12,5355})
\oplus({\bf 12,1365})
\oplus({\bf 12,105})$\\
%
${\bf 546273}$&=&
$({\bf 1638,15})
\oplus({\bf 2079,15})
\oplus({\bf 77,1105})
\oplus({\bf 77,15})
\oplus({\bf 66,1105})
\oplus({\bf 66,455})
\oplus({\bf 66,15})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 8008,1})
\oplus({\bf 560,119})
\oplus({\bf 560,105})
\oplus({\bf 560,1})
\oplus({\bf 220,105})
\oplus({\bf 12,4080})
\oplus({\bf 12,5355})
\oplus({\bf 12,119})
\oplus({\bf 12,105})
\oplus({\bf 12,1})$\\
%
${\bf 559845}$&=&
$({\bf 1287,15})
\oplus({\bf 2860,15})
\oplus({\bf 77,665})
\oplus({\bf 77,1105})
\oplus2({\bf 77,15})
\oplus({\bf 66,665})
\oplus({\bf 66,15})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 11088',1})
\oplus({\bf 352'',119})
\oplus({\bf 352'',105})
\oplus({\bf 352'',1})
\oplus({\bf 560,119})
\oplus({\bf 560,1})
\oplus({\bf 12,2940})
\oplus({\bf 12,6916})
\oplus2({\bf 12,119})
\oplus({\bf 12,105})
\oplus({\bf 12,1})$\\
%
${\bf 631098}$&=&
$({\bf 2860,15})
\oplus({\bf 1638,15})
\oplus({\bf 77,665})
\oplus({\bf 77,1105})
\oplus2({\bf 77,15})
\oplus({\bf 66,1105})
\oplus({\bf 66,15})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 11088,1})
\oplus({\bf 352'',119})
\oplus({\bf 352'',1})
\oplus({\bf 560,119})
\oplus({\bf 560,105})
\oplus({\bf 560,1})
\oplus({\bf 12,6916})
\oplus({\bf 12,4080})
\oplus2({\bf 12,119})
\oplus({\bf 12,105})
\oplus({\bf 12,1})$\\
%
${\bf 703080}$&=&
$({\bf 2860,15})
\oplus({\bf 2079,15})
\oplus({\bf 77,1105})
\oplus({\bf 77,455})
\oplus({\bf 77,15})
\oplus({\bf 66,665})
\oplus({\bf 66,1105})
\oplus2({\bf 66,15})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})
\oplus({\bf 11232,1})
\oplus({\bf 352'',105})
\oplus({\bf 560,119})
\oplus({\bf 560,105})
\oplus({\bf 560,1})
\oplus({\bf 220,119})
\oplus({\bf 220,1})
\oplus({\bf 12,6916})
\oplus({\bf 12,5355})
\oplus({\bf 12,119})
\oplus2({\bf 12,105})$\\
%
${\bf 878787}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,119})
\oplus({\bf 1287,1})
\oplus({\bf 77,2940})
\oplus({\bf 77,119})
\oplus({\bf 77,1})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 4004,15})
\oplus({\bf 352'',665})
\oplus({\bf 352'',15})
\oplus({\bf 12,10948})
\oplus({\bf 12,665})
\oplus({\bf 12,15})$\\
%
${\bf 888030}$&=&
$({\bf 462,15})
\oplus({\bf 462',15})
\oplus({\bf 495,455})
\oplus({\bf 66,3003})
\oplus({\bf 1,6435})
\oplus({\bf 792,105})
\oplus({\bf 792,1})
\oplus({\bf 220,1365})
\oplus({\bf 12,5005})$\\
%
${\bf 1866150}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,105})
\oplus({\bf 77,1365})
\oplus({\bf 495,119})
\oplus({\bf 495,105})
\oplus({\bf 495,1})
\oplus({\bf 66,5355})
\oplus({\bf 66,1365})
\oplus({\bf 66,105})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})
\oplus({\bf 4928,15})
\oplus({\bf 560,455})
\oplus({\bf 792,15})
\oplus({\bf 220,1105})
\oplus({\bf 220,455})
\oplus({\bf 220,15})
\oplus({\bf 12,17017})
\oplus({\bf 12,3003})
\oplus({\bf 12,455})$\\
%
${\bf 2220075}$&=&
$({\bf 462,105})
\oplus({\bf 462',105})
\oplus({\bf 495,1365})
\oplus({\bf 495,1})
\oplus({\bf 66,5005})
\oplus({\bf 1,6435})
\oplus({\bf 792,455})
\oplus({\bf 792,15})
\oplus({\bf 220,3003})
\oplus({\bf 12,6435})$\\
%
${\bf 2351349}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,119})
\oplus({\bf 1638,1})
\oplus({\bf 2079,105})
\oplus({\bf 77,4080})
\oplus({\bf 77,119})
\oplus({\bf 77,1})
\oplus({\bf 66,5355})
\oplus({\bf 66,105})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 8008,15})
\oplus({\bf 560,1105})
\oplus({\bf 560,15})
\oplus({\bf 220,455})
\oplus({\bf 12,26180})
\oplus({\bf 12,1105})
\oplus({\bf 12,15})$\\
%
${\bf 2654208}$&=&
$({\bf 1728,128})
\oplus({\bf 352,1792})
\oplus({\bf 352,128})
\oplus({\bf 32,11520})
\oplus({\bf 32,1792})
\oplus({\bf 32,128})
\oplus({\bf 1728',128})
\oplus({\bf 352',1792})
\oplus({\bf 352',128})
\oplus({\bf 32',11520})
\oplus({\bf 32',1792})
\oplus({\bf 32',128})$\\
%
${\bf 2875392}$&=&
$({\bf 2112,128})
\oplus({\bf 352,1792})
\oplus({\bf 352,128})
\oplus({\bf 32,13440})
\oplus({\bf 32,1792})
\oplus({\bf 32,128})
\oplus({\bf 2112',128})
\oplus({\bf 352',1792})
\oplus({\bf 352',128})
\oplus({\bf 32',13440})
\oplus({\bf 32',1792})
\oplus({\bf 32',128})$\\
%
${\bf 2921750}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,119})
\oplus({\bf 2860,1})
\oplus({\bf 1638,105})
\oplus({\bf 77,6916})
\oplus({\bf 77,119})
\oplus({\bf 77,105})
\oplus({\bf 66,4080})
\oplus({\bf 66,119})
\oplus({\bf 66,1})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,105})
\oplus({\bf 11088,15})
\oplus({\bf 352'',665})
\oplus({\bf 352'',15})
\oplus({\bf 560,1105})
\oplus({\bf 560,15})
\oplus({\bf 12,33915})
\oplus({\bf 12,665})
\oplus({\bf 12,1105})
\oplus({\bf 12,15})$\\
%
${\bf 3583125}$&=&
$({\bf 35750,1})
\oplus({\bf 1287,119})
\oplus({\bf 1287,105})
\oplus({\bf 1287,1})
\oplus({\bf 2860,119})
\oplus({\bf 2860,1})
\oplus({\bf 77,2940})
\oplus({\bf 77,6916})
\oplus2({\bf 77,119})
\oplus({\bf 77,105})
\oplus({\bf 77,1})
\oplus({\bf 66,2940})
\oplus({\bf 66,119})
\oplus({\bf 66,1})
\oplus({\bf 1,125580})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 4004,15})
\oplus({\bf 11088',15})
\oplus({\bf 352'',665})
\oplus({\bf 352'',1105})
\oplus2({\bf 352'',15})
\oplus({\bf 560,665})
\oplus({\bf 560,15})
\oplus({\bf 12,10948})
\oplus({\bf 12,32487})
\oplus2({\bf 12,665})
\oplus({\bf 12,1105})
\oplus2({\bf 12,15})$\\
%
${\bf 3918915}$&=&
$({\bf 21021,1})
\oplus({\bf 1638,105})
\oplus({\bf 2079,119})
\oplus({\bf 2079,105})
\oplus({\bf 2079,1})
\oplus({\bf 77,5355})
\oplus({\bf 77,105})
\oplus({\bf 495,105})
\oplus({\bf 66,4080})
\oplus({\bf 66,5355})
\oplus({\bf 66,119})
\oplus({\bf 66,1365})
\oplus({\bf 66,105})
\oplus({\bf 66,1})
\oplus({\bf 1,92820})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 8008,15})
\oplus({\bf 4928,15})
\oplus({\bf 560,1105})
\oplus({\bf 560,455})
\oplus({\bf 560,15})
\oplus({\bf 220,1105})
\oplus({\bf 220,455})
\oplus({\bf 220,15})
\oplus({\bf 12,26180})
\oplus({\bf 12,17017})
\oplus({\bf 12,1105})
\oplus({\bf 12,455})
\oplus({\bf 12,15})$\\
%
${\bf 4102137}$&=&
$({\bf 11011,15})
\oplus({\bf 1287,665})
\oplus({\bf 1287,15})
\oplus({\bf 77,10948})
\oplus({\bf 77,665})
\oplus({\bf 77,15})
\oplus({\bf 1,104652})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 27456',1})
\oplus({\bf 4004,119})
\oplus({\bf 4004,1})
\oplus({\bf 352'',2940})
\oplus({\bf 352'',119})
\oplus({\bf 352'',1})
\oplus({\bf 12,35700})
\oplus({\bf 12,2940})
\oplus({\bf 12,119})
\oplus({\bf 12,1})$\\
%
${\bf 4671576}$&=&
$({\bf 27456,1})
\oplus({\bf 2860,105})
\oplus({\bf 2079,119})
\oplus({\bf 2079,105})
\oplus({\bf 2079,1})
\oplus({\bf 77,5355})
\oplus({\bf 77,1365})
\oplus({\bf 77,105})
\oplus({\bf 495,119})
\oplus({\bf 495,1})
\oplus({\bf 66,6916})
\oplus({\bf 66,5355})
\oplus({\bf 66,119})
\oplus2({\bf 66,105})
\oplus({\bf 1,117040})
\oplus({\bf 1,5355})
\oplus({\bf 1,1365})
\oplus({\bf 11232,15})
\oplus({\bf 352'',455})
\oplus({\bf 4928,15})
\oplus({\bf 560,1105})
\oplus({\bf 560,455})
\oplus({\bf 560,15})
\oplus({\bf 220,665})
\oplus({\bf 220,1105})
\oplus2({\bf 220,15})
\oplus({\bf 12,35568})
\oplus({\bf 12,17017})
\oplus({\bf 12,1105})
\oplus2({\bf 12,455})$\\
%
${\bf 4686825}$&=&
$({\bf 462,455})
\oplus({\bf 462',455})
\oplus({\bf 495,3003})
\oplus({\bf 495,15})
\oplus({\bf 66,6435})
\oplus({\bf 1,5005})
\oplus({\bf 792,1365})
\oplus({\bf 792,105})
\oplus({\bf 220,5005})
\oplus({\bf 220,1})
\oplus({\bf 12,6435})$\\
%
${\bf 5629338}$&=&
$({\bf 48114,1})
\oplus({\bf 1287,119})
\oplus({\bf 1287,1})
\oplus({\bf 2860,119})
\oplus({\bf 2860,105})
\oplus({\bf 2860,1})
\oplus({\bf 1638,119})
\oplus({\bf 1638,1})
\oplus({\bf 77,2940})
\oplus({\bf 77,6916})
\oplus({\bf 77,4080})
\oplus3({\bf 77,119})
\oplus({\bf 77,105})
\oplus2({\bf 77,1})
\oplus({\bf 66,6916})
\oplus({\bf 66,119})
\oplus({\bf 66,105})
\oplus({\bf 1,178605})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 11088',15})
\oplus({\bf 11088,15})
\oplus({\bf 352'',665})
\oplus({\bf 352'',1105})
\oplus2({\bf 352'',15})
\oplus({\bf 560,665})
\oplus({\bf 560,1105})
\oplus2({\bf 560,15})
\oplus({\bf 12,32487})
\oplus({\bf 12,33915})
\oplus2({\bf 12,665})
\oplus2({\bf 12,1105})
\oplus2({\bf 12,15})$\\
%
${\bf 5805800}$&=&
$({\bf 45045,1})
\oplus({\bf 1287,105})
\oplus({\bf 2860,119})
\oplus({\bf 2860,105})
\oplus({\bf 2860,1})
\oplus({\bf 2079,119})
\oplus({\bf 2079,1})
\oplus({\bf 77,6916})
\oplus({\bf 77,5355})
\oplus({\bf 77,119})
\oplus2({\bf 77,105})
\oplus({\bf 66,2940})
\oplus({\bf 66,6916})
\oplus2({\bf 66,119})
\oplus({\bf 66,105})
\oplus({\bf 66,1})
\oplus({\bf 1,173264})
\oplus({\bf 1,6916})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 11088',15})
\oplus({\bf 11232,15})
\oplus({\bf 352'',1105})
\oplus({\bf 352'',455})
\oplus({\bf 352'',15})
\oplus({\bf 560,665})
\oplus({\bf 560,1105})
\oplus2({\bf 560,15})
\oplus({\bf 220,665})
\oplus({\bf 220,15})
\oplus({\bf 12,32487})
\oplus({\bf 12,35568})
\oplus({\bf 12,665})
\oplus2({\bf 12,1105})
\oplus({\bf 12,455})
\oplus({\bf 12,15})$\\
%
${\bf 7023510}$&=&
$({\bf 8085,15})
\oplus({\bf 2079,455})
\oplus({\bf 77,3003})
\oplus({\bf 462,15})
\oplus({\bf 462',15})
\oplus({\bf 495,1105})
\oplus({\bf 495,455})
\oplus({\bf 495,15})
\oplus({\bf 66,17017})
\oplus({\bf 66,3003})
\oplus({\bf 66,455})
\oplus({\bf 1,65637})
\oplus({\bf 1,3003})
\oplus({\bf 4752,1})
\oplus({\bf 4752',1})
\oplus({\bf 4928,105})
\oplus({\bf 560,1365})
\oplus({\bf 792,119})
\oplus({\bf 792,105})
\oplus({\bf 792,1})
\oplus({\bf 220,5355})
\oplus({\bf 220,1365})
\oplus({\bf 220,105})
\oplus({\bf 12,38675})
\oplus({\bf 12,5005})
\oplus({\bf 12,1365})$\\
%
${\bf 8374185}$&=&
$({\bf 57344,1})
\oplus({\bf 2860,119})
\oplus({\bf 2860,105})
\oplus({\bf 2860,1})
\oplus({\bf 1638,119})
\oplus({\bf 1638,105})
\oplus({\bf 1638,1})
\oplus({\bf 2079,119})
\oplus({\bf 2079,105})
\oplus({\bf 2079,1})
\oplus({\bf 77,6916})
\oplus({\bf 77,4080})
\oplus({\bf 77,5355})
\oplus2({\bf 77,119})
\oplus2({\bf 77,105})
\oplus({\bf 77,1})
\oplus({\bf 66,6916})
\oplus({\bf 66,4080})
\oplus({\bf 66,5355})
\oplus2({\bf 66,119})
\oplus2({\bf 66,105})
\oplus({\bf 66,1})
\oplus({\bf 1,230945})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus({\bf 1,5355})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 11088,15})
\oplus({\bf 11232,15})
\oplus({\bf 352'',1105})
\oplus({\bf 352'',15})
\oplus({\bf 8008,15})
\oplus({\bf 560,665})
\oplus2({\bf 560,1105})
\oplus({\bf 560,455})
\oplus3({\bf 560,15})
\oplus({\bf 220,1105})
\oplus({\bf 220,15})
\oplus({\bf 12,33915})
\oplus({\bf 12,35568})
\oplus({\bf 12,665})
\oplus({\bf 12,26180})
\oplus3({\bf 12,1105})
\oplus({\bf 12,455})
\oplus2({\bf 12,15})$\\
%
${\bf 8436285}$&=&
$({\bf 462,1365})
\oplus({\bf 462',1365})
\oplus({\bf 495,5005})
\oplus({\bf 495,105})
\oplus({\bf 66,6435})
\oplus({\bf 66,1})
\oplus({\bf 1,3003})
\oplus({\bf 792,3003})
\oplus({\bf 792,455})
\oplus({\bf 220,6435})
\oplus({\bf 220,15})
\oplus({\bf 12,5005})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{17}$(R)}
}
\label{Table:Branching-rules-B13_D5-B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_D5-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 27}$&=&
$({\bf 1,17})
\oplus({\bf 10,1})$\\
%
${\bf 351}$&=&
$({\bf 45,1})
\oplus({\bf 1,136})
\oplus({\bf 10,17})$\\
%
${\bf 377}$&=&
$({\bf 54,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 10,17})$\\
%
${\bf 2925}$&=&
$({\bf 45,17})
\oplus({\bf 1,680})
\oplus({\bf 120,1})
\oplus({\bf 10,136})$\\
%
${\bf 3627}$&=&
$({\bf 54,17})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 210',1})
\oplus({\bf 10,152})
\oplus({\bf 10,1})$\\
%
${\bf 6525}$&=&
$({\bf 54,17})
\oplus({\bf 45,17})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 320,1})
\oplus({\bf 10,152})
\oplus({\bf 10,136})
\oplus({\bf 10,1})$\\
%
${\bf 8192}$&=&
$({\bf \overline{16},256})
\oplus({\bf 16,256})$\\
%
${\bf 17550}$&=&
$({\bf 210,1})
\oplus({\bf 45,136})
\oplus({\bf 1,2380})
\oplus({\bf 120,17})
\oplus({\bf 10,680})$\\
%
${\bf 27027}$&=&
$({\bf 660,1})
\oplus({\bf 54,152})
\oplus({\bf 54,1})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 210',17})
\oplus({\bf 10,952})
\oplus({\bf 10,17})$\\
%
${\bf 43848}$&=&
$({\bf 770,1})
\oplus({\bf 54,152})
\oplus({\bf 54,1})
\oplus({\bf 45,136})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 320,17})
\oplus({\bf 10,1615})
\oplus({\bf 10,17})$\\
%
${\bf 61074}$&=&
$({\bf 945,1})
\oplus({\bf 54,136})
\oplus({\bf 45,152})
\oplus({\bf 45,136})
\oplus({\bf 45,1})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 320,17})
\oplus({\bf 120,17})
\oplus({\bf 10,1615})
\oplus({\bf 10,680})
\oplus({\bf 10,17})$\\
%
${\bf 70525}$&=&
$({\bf 1386,1})
\oplus({\bf 54,152})
\oplus({\bf 54,136})
\oplus({\bf 54,1})
\oplus({\bf 45,152})
\oplus({\bf 45,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})
\oplus({\bf 210',17})
\oplus({\bf 320,17})
\oplus({\bf 10,952})
\oplus({\bf 10,1615})
\oplus2({\bf 10,17})$\\
%
${\bf 80730}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,136})
\oplus({\bf 10,2380})
\oplus({\bf 210,17})
\oplus({\bf 45,680})
\oplus({\bf 1,6188})$\\
%
${\bf 166257}$&=&
$({\bf 1782,1})
\oplus({\bf 210',152})
\oplus({\bf 210',1})
\oplus({\bf 10,4692})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 660,17})
\oplus({\bf 54,952})
\oplus({\bf 54,17})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 212992}$&=&
$({\bf \overline{144},256})
\oplus({\bf \overline{16},4096})
\oplus({\bf \overline{16},256})
\oplus({\bf 144,256})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})$\\
%
${\bf 296010}$&=&
$({\bf 126,17})
\oplus({\bf \overline{126},17})
\oplus({\bf 120,680})
\oplus({\bf 10,6188})
\oplus({\bf 210,136})
\oplus({\bf 210,1})
\oplus({\bf 45,2380})
\oplus({\bf 1,12376})$\\
%
${\bf 390195}$&=&
$({\bf 1728,1})
\oplus({\bf 320,136})
\oplus({\bf 120,152})
\oplus({\bf 120,136})
\oplus({\bf 120,1})
\oplus({\bf 10,9044})
\oplus({\bf 10,2380})
\oplus({\bf 10,136})
\oplus({\bf 945,17})
\oplus({\bf 54,680})
\oplus({\bf 210,17})
\oplus({\bf 45,1615})
\oplus({\bf 45,680})
\oplus({\bf 45,17})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})$\\
%
${\bf 546273}$&=&
$({\bf 2970,1})
\oplus({\bf 320,152})
\oplus({\bf 320,136})
\oplus({\bf 320,1})
\oplus({\bf 120,136})
\oplus({\bf 10,6783})
\oplus({\bf 10,9044})
\oplus({\bf 10,152})
\oplus({\bf 10,136})
\oplus({\bf 10,1})
\oplus({\bf 770,17})
\oplus({\bf 945,17})
\oplus({\bf 54,1615})
\oplus({\bf 54,17})
\oplus({\bf 45,1615})
\oplus({\bf 45,680})
\oplus({\bf 45,17})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 559845}$&=&
$({\bf 4608,1})
\oplus({\bf 210',152})
\oplus({\bf 210',136})
\oplus({\bf 210',1})
\oplus({\bf 320,152})
\oplus({\bf 320,1})
\oplus({\bf 10,4692})
\oplus({\bf 10,11340})
\oplus2({\bf 10,152})
\oplus({\bf 10,136})
\oplus({\bf 10,1})
\oplus({\bf 660,17})
\oplus({\bf 1386,17})
\oplus({\bf 54,952})
\oplus({\bf 54,1615})
\oplus2({\bf 54,17})
\oplus({\bf 45,952})
\oplus({\bf 45,17})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 631098}$&=&
$({\bf 4410,1})
\oplus({\bf 210',152})
\oplus({\bf 210',1})
\oplus({\bf 320,152})
\oplus({\bf 320,136})
\oplus({\bf 320,1})
\oplus({\bf 10,11340})
\oplus({\bf 10,6783})
\oplus2({\bf 10,152})
\oplus({\bf 10,136})
\oplus({\bf 10,1})
\oplus({\bf 1386,17})
\oplus({\bf 770,17})
\oplus({\bf 54,952})
\oplus({\bf 54,1615})
\oplus2({\bf 54,17})
\oplus({\bf 45,1615})
\oplus({\bf 45,17})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 703080}$&=&
$({\bf 4312,1})
\oplus({\bf 210',136})
\oplus({\bf 320,152})
\oplus({\bf 320,136})
\oplus({\bf 320,1})
\oplus({\bf 120,152})
\oplus({\bf 120,1})
\oplus({\bf 10,11340})
\oplus({\bf 10,9044})
\oplus({\bf 10,152})
\oplus2({\bf 10,136})
\oplus({\bf 1386,17})
\oplus({\bf 945,17})
\oplus({\bf 54,1615})
\oplus({\bf 54,680})
\oplus({\bf 54,17})
\oplus({\bf 45,952})
\oplus({\bf 45,1615})
\oplus2({\bf 45,17})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})$\\
%
${\bf 878787}$&=&
$({\bf 1782,17})
\oplus({\bf 210',952})
\oplus({\bf 210',17})
\oplus({\bf 10,19380})
\oplus({\bf 10,952})
\oplus({\bf 10,17})
\oplus({\bf 4290,1})
\oplus({\bf 660,152})
\oplus({\bf 660,1})
\oplus({\bf 54,4692})
\oplus({\bf 54,152})
\oplus({\bf 54,1})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 888030}$&=&
$({\bf 126,136})
\oplus({\bf \overline{126},136})
\oplus({\bf 120,2380})
\oplus({\bf 120,1})
\oplus({\bf 10,12376})
\oplus({\bf 210,680})
\oplus({\bf 210,17})
\oplus({\bf 45,6188})
\oplus({\bf 1,19448})$\\
%
${\bf 1866150}$&=&
$({\bf 1728,17})
\oplus({\bf 320,680})
\oplus({\bf 126,17})
\oplus({\bf \overline{126},17})
\oplus({\bf 120,1615})
\oplus({\bf 120,680})
\oplus({\bf 120,17})
\oplus({\bf 10,33592})
\oplus({\bf 10,6188})
\oplus({\bf 10,680})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,136})
\oplus({\bf 54,2380})
\oplus({\bf 210,152})
\oplus({\bf 210,136})
\oplus({\bf 210,1})
\oplus({\bf 45,9044})
\oplus({\bf 45,2380})
\oplus({\bf 45,136})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})$\\
%
${\bf 2220075}$&=&
$({\bf 126,680})
\oplus({\bf \overline{126},680})
\oplus({\bf 120,6188})
\oplus({\bf 120,17})
\oplus({\bf 10,19448})
\oplus({\bf 210,2380})
\oplus({\bf 210,136})
\oplus({\bf 45,12376})
\oplus({\bf 45,1})
\oplus({\bf 1,24310})$\\
%
${\bf 2351349}$&=&
$({\bf 2970,17})
\oplus({\bf 320,1615})
\oplus({\bf 320,17})
\oplus({\bf 120,680})
\oplus({\bf 10,50388})
\oplus({\bf 10,1615})
\oplus({\bf 10,17})
\oplus({\bf 4125,1})
\oplus({\bf 770,152})
\oplus({\bf 770,1})
\oplus({\bf 945,136})
\oplus({\bf 54,6783})
\oplus({\bf 54,152})
\oplus({\bf 54,1})
\oplus({\bf 45,9044})
\oplus({\bf 45,136})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 2654208}$&=&
$({\bf \overline{560},256})
\oplus({\bf \overline{144},4096})
\oplus({\bf \overline{144},256})
\oplus({\bf \overline{16},30464})
\oplus({\bf \overline{16},4096})
\oplus({\bf \overline{16},256})
\oplus({\bf 560,256})
\oplus({\bf 144,4096})
\oplus({\bf 144,256})
\oplus({\bf 16,30464})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})$\\
%
${\bf 2875392}$&=&
$({\bf \overline{720},256})
\oplus({\bf \overline{144},4096})
\oplus({\bf \overline{144},256})
\oplus({\bf \overline{16},34816})
\oplus({\bf \overline{16},4096})
\oplus({\bf \overline{16},256})
\oplus({\bf 720,256})
\oplus({\bf 144,4096})
\oplus({\bf 144,256})
\oplus({\bf 16,34816})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})$\\
%
${\bf 2921750}$&=&
$({\bf 4410,17})
\oplus({\bf 210',952})
\oplus({\bf 210',17})
\oplus({\bf 320,1615})
\oplus({\bf 320,17})
\oplus({\bf 10,63308})
\oplus({\bf 10,952})
\oplus({\bf 10,1615})
\oplus({\bf 10,17})
\oplus({\bf 7644,1})
\oplus({\bf 1386,152})
\oplus({\bf 1386,1})
\oplus({\bf 770,136})
\oplus({\bf 54,11340})
\oplus({\bf 54,152})
\oplus({\bf 54,136})
\oplus({\bf 45,6783})
\oplus({\bf 45,152})
\oplus({\bf 45,1})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,136})$\\
%
${\bf 3583125}$&=&
$({\bf 1782,17})
\oplus({\bf 4608,17})
\oplus({\bf 210',952})
\oplus({\bf 210',1615})
\oplus2({\bf 210',17})
\oplus({\bf 320,952})
\oplus({\bf 320,17})
\oplus({\bf 10,19380})
\oplus({\bf 10,59432})
\oplus2({\bf 10,952})
\oplus({\bf 10,1615})
\oplus2({\bf 10,17})
\oplus({\bf 12870,1})
\oplus({\bf 660,152})
\oplus({\bf 660,136})
\oplus({\bf 660,1})
\oplus({\bf 1386,152})
\oplus({\bf 1386,1})
\oplus({\bf 54,4692})
\oplus({\bf 54,11340})
\oplus2({\bf 54,152})
\oplus({\bf 54,136})
\oplus({\bf 54,1})
\oplus({\bf 45,4692})
\oplus({\bf 45,152})
\oplus({\bf 45,1})
\oplus({\bf 1,255000})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 3918915}$&=&
$({\bf 2970,17})
\oplus({\bf 1728,17})
\oplus({\bf 320,1615})
\oplus({\bf 320,680})
\oplus({\bf 320,17})
\oplus({\bf 120,1615})
\oplus({\bf 120,680})
\oplus({\bf 120,17})
\oplus({\bf 10,50388})
\oplus({\bf 10,33592})
\oplus({\bf 10,1615})
\oplus({\bf 10,680})
\oplus({\bf 10,17})
\oplus({\bf 5940,1})
\oplus({\bf 770,136})
\oplus({\bf 945,152})
\oplus({\bf 945,136})
\oplus({\bf 945,1})
\oplus({\bf 54,9044})
\oplus({\bf 54,136})
\oplus({\bf 210,136})
\oplus({\bf 45,6783})
\oplus({\bf 45,9044})
\oplus({\bf 45,152})
\oplus({\bf 45,2380})
\oplus({\bf 45,136})
\oplus({\bf 45,1})
\oplus({\bf 1,209304})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 4102137}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,152})
\oplus({\bf 1782,1})
\oplus({\bf 210',4692})
\oplus({\bf 210',152})
\oplus({\bf 210',1})
\oplus({\bf 10,69768})
\oplus({\bf 10,4692})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 4290,17})
\oplus({\bf 660,952})
\oplus({\bf 660,17})
\oplus({\bf 54,19380})
\oplus({\bf 54,952})
\oplus({\bf 54,17})
\oplus({\bf 1,224808})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 4671576}$&=&
$({\bf 4312,17})
\oplus({\bf 210',680})
\oplus({\bf 1728,17})
\oplus({\bf 320,1615})
\oplus({\bf 320,680})
\oplus({\bf 320,17})
\oplus({\bf 120,952})
\oplus({\bf 120,1615})
\oplus2({\bf 120,17})
\oplus({\bf 10,67473})
\oplus({\bf 10,33592})
\oplus({\bf 10,1615})
\oplus2({\bf 10,680})
\oplus({\bf 8085,1})
\oplus({\bf 1386,136})
\oplus({\bf 945,152})
\oplus({\bf 945,136})
\oplus({\bf 945,1})
\oplus({\bf 54,9044})
\oplus({\bf 54,2380})
\oplus({\bf 54,136})
\oplus({\bf 210,152})
\oplus({\bf 210,1})
\oplus({\bf 45,11340})
\oplus({\bf 45,9044})
\oplus({\bf 45,152})
\oplus2({\bf 45,136})
\oplus({\bf 1,259896})
\oplus({\bf 1,9044})
\oplus({\bf 1,2380})$\\
%
${\bf 4686825}$&=&
$({\bf 126,2380})
\oplus({\bf \overline{126},2380})
\oplus({\bf 120,12376})
\oplus({\bf 120,136})
\oplus({\bf 10,24310})
\oplus({\bf 10,1})
\oplus({\bf 210,6188})
\oplus({\bf 210,680})
\oplus({\bf 45,19448})
\oplus({\bf 45,17})
\oplus({\bf 1,24310})$\\
%
${\bf 5629338}$&=&
$({\bf 4608,17})
\oplus({\bf 4410,17})
\oplus({\bf 210',952})
\oplus({\bf 210',1615})
\oplus2({\bf 210',17})
\oplus({\bf 320,952})
\oplus({\bf 320,1615})
\oplus2({\bf 320,17})
\oplus({\bf 10,59432})
\oplus({\bf 10,63308})
\oplus2({\bf 10,952})
\oplus2({\bf 10,1615})
\oplus2({\bf 10,17})
\oplus({\bf 16380,1})
\oplus({\bf 660,152})
\oplus({\bf 660,1})
\oplus({\bf 1386,152})
\oplus({\bf 1386,136})
\oplus({\bf 1386,1})
\oplus({\bf 770,152})
\oplus({\bf 770,1})
\oplus({\bf 54,4692})
\oplus({\bf 54,11340})
\oplus({\bf 54,6783})
\oplus3({\bf 54,152})
\oplus({\bf 54,136})
\oplus2({\bf 54,1})
\oplus({\bf 45,11340})
\oplus({\bf 45,152})
\oplus({\bf 45,136})
\oplus({\bf 1,372232})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,6783})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 5805800}$&=&
$({\bf 4608,17})
\oplus({\bf 4312,17})
\oplus({\bf 210',1615})
\oplus({\bf 210',680})
\oplus({\bf 210',17})
\oplus({\bf 320,952})
\oplus({\bf 320,1615})
\oplus2({\bf 320,17})
\oplus({\bf 120,952})
\oplus({\bf 120,17})
\oplus({\bf 10,59432})
\oplus({\bf 10,67473})
\oplus({\bf 10,952})
\oplus2({\bf 10,1615})
\oplus({\bf 10,680})
\oplus({\bf 10,17})
\oplus({\bf 14784,1})
\oplus({\bf 660,136})
\oplus({\bf 1386,152})
\oplus({\bf 1386,136})
\oplus({\bf 1386,1})
\oplus({\bf 945,152})
\oplus({\bf 945,1})
\oplus({\bf 54,11340})
\oplus({\bf 54,9044})
\oplus({\bf 54,152})
\oplus2({\bf 54,136})
\oplus({\bf 45,4692})
\oplus({\bf 45,11340})
\oplus2({\bf 45,152})
\oplus({\bf 45,136})
\oplus({\bf 45,1})
\oplus({\bf 1,367080})
\oplus({\bf 1,11340})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 7023510}$&=&
$({\bf 1728,136})
\oplus({\bf 1728,1})
\oplus({\bf 320,2380})
\oplus({\bf 126,152})
\oplus({\bf 126,136})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},152})
\oplus({\bf \overline{126},136})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,9044})
\oplus({\bf 120,2380})
\oplus({\bf 120,136})
\oplus({\bf 10,90440})
\oplus({\bf 10,12376})
\oplus({\bf 10,2380})
\oplus({\bf 1050,17})
\oplus({\bf \overline{1050},17})
\oplus({\bf 945,680})
\oplus({\bf 54,6188})
\oplus({\bf 210,1615})
\oplus({\bf 210,680})
\oplus2({\bf 210,17})
\oplus({\bf 45,33592})
\oplus({\bf 45,6188})
\oplus({\bf 45,680})
\oplus({\bf 1,184756})
\oplus({\bf 1,6188})$\\
%
${\bf 8374185}$&=&
$({\bf 4410,17})
\oplus({\bf 4312,17})
\oplus({\bf 210',1615})
\oplus({\bf 210',17})
\oplus({\bf 2970,17})
\oplus({\bf 320,952})
\oplus2({\bf 320,1615})
\oplus({\bf 320,680})
\oplus3({\bf 320,17})
\oplus({\bf 120,1615})
\oplus({\bf 120,17})
\oplus({\bf 10,63308})
\oplus({\bf 10,67473})
\oplus({\bf 10,952})
\oplus({\bf 10,50388})
\oplus3({\bf 10,1615})
\oplus({\bf 10,680})
\oplus2({\bf 10,17})
\oplus({\bf 17920,1})
\oplus({\bf 1386,152})
\oplus({\bf 1386,136})
\oplus({\bf 1386,1})
\oplus({\bf 770,152})
\oplus({\bf 770,136})
\oplus({\bf 770,1})
\oplus({\bf 945,152})
\oplus({\bf 945,136})
\oplus({\bf 945,1})
\oplus({\bf 54,11340})
\oplus({\bf 54,6783})
\oplus({\bf 54,9044})
\oplus2({\bf 54,152})
\oplus2({\bf 54,136})
\oplus({\bf 54,1})
\oplus({\bf 45,11340})
\oplus({\bf 45,6783})
\oplus({\bf 45,9044})
\oplus2({\bf 45,152})
\oplus2({\bf 45,136})
\oplus({\bf 45,1})
\oplus({\bf 1,499681})
\oplus({\bf 1,11340})
\oplus({\bf 1,6783})
\oplus({\bf 1,9044})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 8436285}$&=&
$({\bf 126,6188})
\oplus({\bf \overline{126},6188})
\oplus({\bf 120,19448})
\oplus({\bf 120,680})
\oplus({\bf 10,24310})
\oplus({\bf 10,17})
\oplus({\bf 210,12376})
\oplus({\bf 210,2380})
\oplus({\bf 45,24310})
\oplus({\bf 45,136})
\oplus({\bf 1,19448})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{19}$(R)}
}
\label{Table:Branching-rules-B13_D4-B9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_D4-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 27}$&=&
$({\bf 1,19})
\oplus({\bf 8_{v},1})$\\
%
${\bf 351}$&=&
$({\bf 28,1})
\oplus({\bf 1,171})
\oplus({\bf 8_{v},19})$\\
%
${\bf 377}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},19})$\\
%
${\bf 2925}$&=&
$({\bf 28,19})
\oplus({\bf 1,969})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},171})$\\
%
${\bf 3627}$&=&
$({\bf 35_{v},19})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},1})$\\
%
${\bf 6525}$&=&
$({\bf 35_{v},19})
\oplus({\bf 28,19})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},171})
\oplus({\bf 8_{v},1})$\\
%
${\bf 8192}$&=&
$({\bf 8_{c},512})
\oplus({\bf 8_{s},512})$\\
%
${\bf 17550}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,171})
\oplus({\bf 1,3876})
\oplus({\bf 56_{v},19})
\oplus({\bf 8_{v},969})$\\
%
${\bf 27027}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},19})
\oplus({\bf 8_{v},1311})
\oplus({\bf 8_{v},19})$\\
%
${\bf 43848}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,171})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},19})
\oplus({\bf 8_{v},2261})
\oplus({\bf 8_{v},19})$\\
%
${\bf 61074}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},171})
\oplus({\bf 28,189})
\oplus({\bf 28,171})
\oplus({\bf 28,1})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 160_{v},19})
\oplus({\bf 56_{v},19})
\oplus({\bf 8_{v},2261})
\oplus({\bf 8_{v},969})
\oplus({\bf 8_{v},19})$\\
%
${\bf 70525}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},171})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,189})
\oplus({\bf 28,1})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})
\oplus({\bf 112_{v},19})
\oplus({\bf 160_{v},19})
\oplus({\bf 8_{v},1311})
\oplus({\bf 8_{v},2261})
\oplus2({\bf 8_{v},19})$\\
%
${\bf 80730}$&=&
$({\bf 35_{c},19})
\oplus({\bf 35_{s},19})
\oplus({\bf 28,969})
\oplus({\bf 1,11628})
\oplus({\bf 56_{v},171})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},3876})$\\
%
${\bf 166257}$&=&
$({\bf 294_{v},19})
\oplus({\bf 35_{v},1311})
\oplus({\bf 35_{v},19})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},189})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},7125})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},1})$\\
%
${\bf 212992}$&=&
$({\bf 56_{c},512})
\oplus({\bf 8_{c},9216})
\oplus({\bf 8_{c},512})
\oplus({\bf 56_{s},512})
\oplus({\bf 8_{s},9216})
\oplus({\bf 8_{s},512})$\\
%
${\bf 296010}$&=&
$({\bf 35_{c},171})
\oplus({\bf 35_{s},171})
\oplus({\bf 28,3876})
\oplus({\bf 28,1})
\oplus({\bf 1,27132})
\oplus({\bf 56_{v},969})
\oplus({\bf 56_{v},19})
\oplus({\bf 8_{v},11628})$\\
%
${\bf 390195}$&=&
$({\bf 350,19})
\oplus({\bf 35_{v},969})
\oplus({\bf 35_{c},19})
\oplus({\bf 35_{s},19})
\oplus({\bf 28,2261})
\oplus({\bf 28,969})
\oplus({\bf 28,19})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},171})
\oplus({\bf 56_{v},189})
\oplus({\bf 56_{v},171})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},14364})
\oplus({\bf 8_{v},3876})
\oplus({\bf 8_{v},171})$\\
%
${\bf 546273}$&=&
$({\bf 300,19})
\oplus({\bf 350,19})
\oplus({\bf 35_{v},2261})
\oplus({\bf 35_{v},19})
\oplus({\bf 28,2261})
\oplus({\bf 28,969})
\oplus({\bf 28,19})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},189})
\oplus({\bf 160_{v},171})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},171})
\oplus({\bf 8_{v},10640})
\oplus({\bf 8_{v},14364})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},171})
\oplus({\bf 8_{v},1})$\\
%
${\bf 559845}$&=&
$({\bf 294_{v},19})
\oplus({\bf 567_{v},19})
\oplus({\bf 35_{v},1311})
\oplus({\bf 35_{v},2261})
\oplus2({\bf 35_{v},19})
\oplus({\bf 28,1311})
\oplus({\bf 28,19})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},189})
\oplus({\bf 112_{v},171})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},189})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},7125})
\oplus({\bf 8_{v},17595})
\oplus2({\bf 8_{v},189})
\oplus({\bf 8_{v},171})
\oplus({\bf 8_{v},1})$\\
%
${\bf 631098}$&=&
$({\bf 567_{v},19})
\oplus({\bf 300,19})
\oplus({\bf 35_{v},1311})
\oplus({\bf 35_{v},2261})
\oplus2({\bf 35_{v},19})
\oplus({\bf 28,2261})
\oplus({\bf 28,19})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},189})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},189})
\oplus({\bf 160_{v},171})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},17595})
\oplus({\bf 8_{v},10640})
\oplus2({\bf 8_{v},189})
\oplus({\bf 8_{v},171})
\oplus({\bf 8_{v},1})$\\
%
${\bf 703080}$&=&
$({\bf 567_{v},19})
\oplus({\bf 350,19})
\oplus({\bf 35_{v},2261})
\oplus({\bf 35_{v},969})
\oplus({\bf 35_{v},19})
\oplus({\bf 28,1311})
\oplus({\bf 28,2261})
\oplus2({\bf 28,19})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},171})
\oplus({\bf 160_{v},189})
\oplus({\bf 160_{v},171})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},189})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},17595})
\oplus({\bf 8_{v},14364})
\oplus({\bf 8_{v},189})
\oplus2({\bf 8_{v},171})$\\
%
${\bf 878787}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},189})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},7125})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},19})
\oplus({\bf 112_{v},1311})
\oplus({\bf 112_{v},19})
\oplus({\bf 8_{v},32319})
\oplus({\bf 8_{v},1311})
\oplus({\bf 8_{v},19})$\\
%
${\bf 888030}$&=&
$({\bf 35_{c},969})
\oplus({\bf 35_{s},969})
\oplus({\bf 28,11628})
\oplus({\bf 28,19})
\oplus({\bf 1,50388})
\oplus({\bf 56_{v},3876})
\oplus({\bf 56_{v},171})
\oplus({\bf 8_{v},27132})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1866150}$&=&
$({\bf 350,171})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},3876})
\oplus({\bf 35_{c},189})
\oplus({\bf 35_{c},171})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},189})
\oplus({\bf 35_{s},171})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,14364})
\oplus({\bf 28,3876})
\oplus({\bf 28,171})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})
\oplus({\bf 224_{cv},19})
\oplus({\bf 224_{sv},19})
\oplus({\bf 160_{v},969})
\oplus({\bf 56_{v},2261})
\oplus({\bf 56_{v},969})
\oplus2({\bf 56_{v},19})
\oplus({\bf 8_{v},61047})
\oplus({\bf 8_{v},11628})
\oplus({\bf 8_{v},969})$\\
%
${\bf 2220075}$&=&
$({\bf 35_{c},3876})
\oplus({\bf 35_{s},3876})
\oplus({\bf 28,27132})
\oplus({\bf 28,171})
\oplus({\bf 1,75582})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},11628})
\oplus({\bf 56_{v},969})
\oplus({\bf 8_{v},50388})
\oplus({\bf 8_{v},19})$\\
%
${\bf 2351349}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,189})
\oplus({\bf 300,1})
\oplus({\bf 350,171})
\oplus({\bf 35_{v},10640})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,14364})
\oplus({\bf 28,171})
\oplus({\bf 1,265335})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},19})
\oplus({\bf 160_{v},2261})
\oplus({\bf 160_{v},19})
\oplus({\bf 56_{v},969})
\oplus({\bf 8_{v},89775})
\oplus({\bf 8_{v},2261})
\oplus({\bf 8_{v},19})$\\
%
${\bf 2654208}$&=&
$({\bf 160_{c},512})
\oplus({\bf 56_{c},9216})
\oplus({\bf 56_{c},512})
\oplus({\bf 8_{c},77824})
\oplus({\bf 8_{c},9216})
\oplus({\bf 8_{c},512})
\oplus({\bf 160_{s},512})
\oplus({\bf 56_{s},9216})
\oplus({\bf 56_{s},512})
\oplus({\bf 8_{s},77824})
\oplus({\bf 8_{s},9216})
\oplus({\bf 8_{s},512})$\\
%
${\bf 2875392}$&=&
$({\bf 224_{vc},512})
\oplus({\bf 56_{c},9216})
\oplus({\bf 56_{c},512})
\oplus({\bf 8_{c},87552})
\oplus({\bf 8_{c},9216})
\oplus({\bf 8_{c},512})
\oplus({\bf 224_{vs},512})
\oplus({\bf 56_{s},9216})
\oplus({\bf 56_{s},512})
\oplus({\bf 8_{s},87552})
\oplus({\bf 8_{s},9216})
\oplus({\bf 8_{s},512})$\\
%
${\bf 2921750}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},189})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,171})
\oplus({\bf 35_{v},17595})
\oplus({\bf 35_{v},189})
\oplus({\bf 35_{v},171})
\oplus({\bf 28,10640})
\oplus({\bf 28,189})
\oplus({\bf 28,1})
\oplus({\bf 1,361284})
\oplus({\bf 1,17595})
\oplus({\bf 1,171})
\oplus({\bf 1400_{v},19})
\oplus({\bf 112_{v},1311})
\oplus({\bf 112_{v},19})
\oplus({\bf 160_{v},2261})
\oplus({\bf 160_{v},19})
\oplus({\bf 8_{v},110124})
\oplus({\bf 8_{v},1311})
\oplus({\bf 8_{v},2261})
\oplus({\bf 8_{v},19})$\\
%
${\bf 3583125}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},189})
\oplus({\bf 294_{v},171})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},189})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},7125})
\oplus({\bf 35_{v},17595})
\oplus2({\bf 35_{v},189})
\oplus({\bf 35_{v},171})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,7125})
\oplus({\bf 28,189})
\oplus({\bf 28,1})
\oplus({\bf 1,479655})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})
\oplus({\bf 672'_{v},19})
\oplus({\bf 1568_{v},19})
\oplus({\bf 112_{v},1311})
\oplus({\bf 112_{v},2261})
\oplus2({\bf 112_{v},19})
\oplus({\bf 160_{v},1311})
\oplus({\bf 160_{v},19})
\oplus({\bf 8_{v},32319})
\oplus({\bf 8_{v},101745})
\oplus2({\bf 8_{v},1311})
\oplus({\bf 8_{v},2261})
\oplus2({\bf 8_{v},19})$\\
%
${\bf 3918915}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,171})
\oplus({\bf 350,189})
\oplus({\bf 350,171})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},14364})
\oplus({\bf 35_{v},171})
\oplus({\bf 35_{c},171})
\oplus({\bf 35_{s},171})
\oplus({\bf 28,10640})
\oplus({\bf 28,14364})
\oplus({\bf 28,189})
\oplus({\bf 28,3876})
\oplus({\bf 28,171})
\oplus({\bf 28,1})
\oplus({\bf 1,427329})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 840_{v},19})
\oplus({\bf 224_{cv},19})
\oplus({\bf 224_{sv},19})
\oplus({\bf 160_{v},2261})
\oplus({\bf 160_{v},969})
\oplus({\bf 160_{v},19})
\oplus({\bf 56_{v},2261})
\oplus({\bf 56_{v},969})
\oplus({\bf 56_{v},19})
\oplus({\bf 8_{v},89775})
\oplus({\bf 8_{v},61047})
\oplus({\bf 8_{v},2261})
\oplus({\bf 8_{v},969})
\oplus({\bf 8_{v},19})$\\
%
${\bf 4102137}$&=&
$({\bf 1386_{v},19})
\oplus({\bf 294_{v},1311})
\oplus({\bf 294_{v},19})
\oplus({\bf 35_{v},32319})
\oplus({\bf 35_{v},1311})
\oplus({\bf 35_{v},19})
\oplus({\bf 1,447051})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},189})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},7125})
\oplus({\bf 112_{v},189})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},127281})
\oplus({\bf 8_{v},7125})
\oplus({\bf 8_{v},189})
\oplus({\bf 8_{v},1})$\\
%
${\bf 4671576}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},171})
\oplus({\bf 350,189})
\oplus({\bf 350,171})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},14364})
\oplus({\bf 35_{v},3876})
\oplus({\bf 35_{v},171})
\oplus({\bf 35_{c},189})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},189})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,17595})
\oplus({\bf 28,14364})
\oplus({\bf 28,189})
\oplus2({\bf 28,171})
\oplus({\bf 1,524400})
\oplus({\bf 1,14364})
\oplus({\bf 1,3876})
\oplus({\bf 1296_{v},19})
\oplus({\bf 112_{v},969})
\oplus({\bf 224_{cv},19})
\oplus({\bf 224_{sv},19})
\oplus({\bf 160_{v},2261})
\oplus({\bf 160_{v},969})
\oplus({\bf 160_{v},19})
\oplus({\bf 56_{v},1311})
\oplus({\bf 56_{v},2261})
\oplus2({\bf 56_{v},19})
\oplus({\bf 8_{v},118864})
\oplus({\bf 8_{v},61047})
\oplus({\bf 8_{v},2261})
\oplus2({\bf 8_{v},969})$\\
%
${\bf 4686825}$&=&
$({\bf 35_{c},11628})
\oplus({\bf 35_{s},11628})
\oplus({\bf 28,50388})
\oplus({\bf 28,969})
\oplus({\bf 1,92378})
\oplus({\bf 1,19})
\oplus({\bf 56_{v},27132})
\oplus({\bf 56_{v},3876})
\oplus({\bf 8_{v},75582})
\oplus({\bf 8_{v},171})$\\
%
${\bf 5629338}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},189})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},189})
\oplus({\bf 567_{v},171})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,189})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},7125})
\oplus({\bf 35_{v},17595})
\oplus({\bf 35_{v},10640})
\oplus3({\bf 35_{v},189})
\oplus({\bf 35_{v},171})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,17595})
\oplus({\bf 28,189})
\oplus({\bf 28,171})
\oplus({\bf 1,714780})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,10640})
\oplus2({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},19})
\oplus({\bf 1400_{v},19})
\oplus({\bf 112_{v},1311})
\oplus({\bf 112_{v},2261})
\oplus2({\bf 112_{v},19})
\oplus({\bf 160_{v},1311})
\oplus({\bf 160_{v},2261})
\oplus2({\bf 160_{v},19})
\oplus({\bf 8_{v},101745})
\oplus({\bf 8_{v},110124})
\oplus2({\bf 8_{v},1311})
\oplus2({\bf 8_{v},2261})
\oplus2({\bf 8_{v},19})$\\
%
${\bf 5805800}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},171})
\oplus({\bf 567_{v},189})
\oplus({\bf 567_{v},171})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,189})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},17595})
\oplus({\bf 35_{v},14364})
\oplus({\bf 35_{v},189})
\oplus2({\bf 35_{v},171})
\oplus({\bf 28,7125})
\oplus({\bf 28,17595})
\oplus2({\bf 28,189})
\oplus({\bf 28,171})
\oplus({\bf 28,1})
\oplus({\bf 1,714000})
\oplus({\bf 1,17595})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 1568_{v},19})
\oplus({\bf 1296_{v},19})
\oplus({\bf 112_{v},2261})
\oplus({\bf 112_{v},969})
\oplus({\bf 112_{v},19})
\oplus({\bf 160_{v},1311})
\oplus({\bf 160_{v},2261})
\oplus2({\bf 160_{v},19})
\oplus({\bf 56_{v},1311})
\oplus({\bf 56_{v},19})
\oplus({\bf 8_{v},101745})
\oplus({\bf 8_{v},118864})
\oplus({\bf 8_{v},1311})
\oplus2({\bf 8_{v},2261})
\oplus({\bf 8_{v},969})
\oplus({\bf 8_{v},19})$\\
%
${\bf 7023510}$&=&
$({\bf 350,969})
\oplus({\bf 350,19})
\oplus({\bf 35_{v},11628})
\oplus({\bf 35_{c},2261})
\oplus({\bf 35_{c},969})
\oplus({\bf 35_{c},19})
\oplus({\bf 35_{s},2261})
\oplus({\bf 35_{s},969})
\oplus({\bf 35_{s},19})
\oplus({\bf 28,61047})
\oplus({\bf 28,11628})
\oplus({\bf 28,969})
\oplus({\bf 28,19})
\oplus({\bf 1,453492})
\oplus({\bf 1,11628})
\oplus({\bf 224_{cv},171})
\oplus({\bf 224_{sv},171})
\oplus({\bf 160_{v},3876})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},14364})
\oplus({\bf 56_{v},189})
\oplus({\bf 56_{v},3876})
\oplus2({\bf 56_{v},171})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},189924})
\oplus({\bf 8_{v},27132})
\oplus({\bf 8_{v},3876})$\\
%
${\bf 8374185}$&=&
$({\bf 4096,1})
\oplus({\bf 567_{v},189})
\oplus({\bf 567_{v},171})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,189})
\oplus({\bf 300,171})
\oplus({\bf 300,1})
\oplus({\bf 350,189})
\oplus({\bf 350,171})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},17595})
\oplus({\bf 35_{v},10640})
\oplus({\bf 35_{v},14364})
\oplus2({\bf 35_{v},189})
\oplus2({\bf 35_{v},171})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,17595})
\oplus({\bf 28,10640})
\oplus({\bf 28,14364})
\oplus2({\bf 28,189})
\oplus2({\bf 28,171})
\oplus({\bf 28,1})
\oplus({\bf 1,988057})
\oplus({\bf 1,17595})
\oplus({\bf 1,10640})
\oplus({\bf 1,14364})
\oplus({\bf 1,189})
\oplus({\bf 1,171})
\oplus({\bf 1400_{v},19})
\oplus({\bf 1296_{v},19})
\oplus({\bf 112_{v},2261})
\oplus({\bf 112_{v},19})
\oplus({\bf 840_{v},19})
\oplus({\bf 160_{v},1311})
\oplus2({\bf 160_{v},2261})
\oplus({\bf 160_{v},969})
\oplus3({\bf 160_{v},19})
\oplus({\bf 56_{v},2261})
\oplus({\bf 56_{v},19})
\oplus({\bf 8_{v},110124})
\oplus({\bf 8_{v},118864})
\oplus({\bf 8_{v},1311})
\oplus({\bf 8_{v},89775})
\oplus3({\bf 8_{v},2261})
\oplus({\bf 8_{v},969})
\oplus2({\bf 8_{v},19})$\\
%
${\bf 8436285}$&=&
$({\bf 35_{c},27132})
\oplus({\bf 35_{s},27132})
\oplus({\bf 28,75582})
\oplus({\bf 28,3876})
\oplus({\bf 1,92378})
\oplus({\bf 1,171})
\oplus({\bf 56_{v},50388})
\oplus({\bf 56_{v},11628})
\oplus({\bf 8_{v},92378})
\oplus({\bf 8_{v},969})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{21}$(R)}
}
\label{Table:Branching-rules-B13_A3-B10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_A3-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 27}$&=&
$({\bf 1,21})
\oplus({\bf 6,1})$\\
%
${\bf 351}$&=&
$({\bf 15,1})
\oplus({\bf 1,210})
\oplus({\bf 6,21})$\\
%
${\bf 377}$&=&
$({\bf 20',1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 6,21})$\\
%
${\bf 2925}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,210})
\oplus({\bf 15,21})
\oplus({\bf 1,1330})$\\
%
${\bf 3627}$&=&
$({\bf 50,1})
\oplus({\bf 6,230})
\oplus({\bf 6,1})
\oplus({\bf 20',21})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 6525}$&=&
$({\bf 64,1})
\oplus({\bf 6,230})
\oplus({\bf 6,210})
\oplus({\bf 6,1})
\oplus({\bf 20',21})
\oplus({\bf 15,21})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 8192}$&=&
$({\bf 4,1024})
\oplus({\bf \overline{4},1024})$\\
%
${\bf 17550}$&=&
$({\bf 10,21})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,1330})
\oplus({\bf 15,210})
\oplus({\bf 15,1})
\oplus({\bf 1,5985})$\\
%
${\bf 27027}$&=&
$({\bf 50,21})
\oplus({\bf 6,1750})
\oplus({\bf 6,21})
\oplus({\bf 105,1})
\oplus({\bf 20',230})
\oplus({\bf 20',1})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 43848}$&=&
$({\bf 64,21})
\oplus({\bf 6,3059})
\oplus({\bf 6,21})
\oplus({\bf 84,1})
\oplus({\bf 20',230})
\oplus({\bf 20',1})
\oplus({\bf 15,210})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 61074}$&=&
$({\bf 64,21})
\oplus({\bf 10,21})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,3059})
\oplus({\bf 6,1330})
\oplus({\bf 6,21})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',210})
\oplus({\bf 15,230})
\oplus({\bf 15,210})
\oplus({\bf 15,1})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
%
${\bf 70525}$&=&
$({\bf 50,21})
\oplus({\bf 64,21})
\oplus({\bf 6,1750})
\oplus({\bf 6,3059})
\oplus2({\bf 6,21})
\oplus({\bf 175,1})
\oplus({\bf 20',230})
\oplus({\bf 20',210})
\oplus({\bf 20',1})
\oplus({\bf 15,230})
\oplus({\bf 15,1})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
%
${\bf 80730}$&=&
$({\bf 10,210})
\oplus({\bf \overline{10},210})
\oplus({\bf 6,5985})
\oplus({\bf 6,1})
\oplus({\bf 15,1330})
\oplus({\bf 15,21})
\oplus({\bf 1,20349})$\\
%
${\bf 166257}$&=&
$({\bf 196,1})
\oplus({\bf 50,230})
\oplus({\bf 50,1})
\oplus({\bf 6,10395})
\oplus({\bf 6,230})
\oplus({\bf 6,1})
\oplus({\bf 105,21})
\oplus({\bf 20',1750})
\oplus({\bf 20',21})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 212992}$&=&
$({\bf 20,1024})
\oplus({\bf 4,20480})
\oplus({\bf 4,1024})
\oplus({\bf \overline{20},1024})
\oplus({\bf \overline{4},20480})
\oplus({\bf \overline{4},1024})$\\
%
${\bf 296010}$&=&
$({\bf 10,1330})
\oplus({\bf \overline{10},1330})
\oplus({\bf 6,20349})
\oplus({\bf 6,21})
\oplus({\bf 15,5985})
\oplus({\bf 15,210})
\oplus({\bf 1,54264})
\oplus({\bf 1,1})$\\
%
${\bf 390195}$&=&
$({\bf 64,210})
\oplus({\bf 64,1})
\oplus({\bf 10,230})
\oplus({\bf 10,210})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},230})
\oplus({\bf \overline{10},210})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,21735})
\oplus({\bf 6,5985})
\oplus({\bf 6,210})
\oplus({\bf 45,21})
\oplus({\bf \overline{45},21})
\oplus({\bf 20',1330})
\oplus({\bf 15,3059})
\oplus({\bf 15,1330})
\oplus2({\bf 15,21})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})$\\
%
${\bf 546273}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,230})
\oplus({\bf 64,210})
\oplus({\bf 64,1})
\oplus({\bf 10,210})
\oplus({\bf \overline{10},210})
\oplus({\bf 6,15939})
\oplus({\bf 6,21735})
\oplus({\bf 6,230})
\oplus({\bf 6,210})
\oplus({\bf 6,1})
\oplus({\bf 84,21})
\oplus({\bf 45,21})
\oplus({\bf \overline{45},21})
\oplus({\bf 20',3059})
\oplus({\bf 20',21})
\oplus({\bf 15,3059})
\oplus({\bf 15,1330})
\oplus({\bf 15,21})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 559845}$&=&
$({\bf 384,1})
\oplus({\bf 50,230})
\oplus({\bf 50,210})
\oplus({\bf 50,1})
\oplus({\bf 64,230})
\oplus({\bf 64,1})
\oplus({\bf 6,10395})
\oplus({\bf 6,26125})
\oplus2({\bf 6,230})
\oplus({\bf 6,210})
\oplus({\bf 6,1})
\oplus({\bf 105,21})
\oplus({\bf 175,21})
\oplus({\bf 20',1750})
\oplus({\bf 20',3059})
\oplus2({\bf 20',21})
\oplus({\bf 15,1750})
\oplus({\bf 15,21})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 631098}$&=&
$({\bf 300,1})
\oplus({\bf 50,230})
\oplus({\bf 50,1})
\oplus({\bf 64,230})
\oplus({\bf 64,210})
\oplus({\bf 64,1})
\oplus({\bf 6,26125})
\oplus({\bf 6,15939})
\oplus2({\bf 6,230})
\oplus({\bf 6,210})
\oplus({\bf 6,1})
\oplus({\bf 175,21})
\oplus({\bf 84,21})
\oplus({\bf 20',1750})
\oplus({\bf 20',3059})
\oplus2({\bf 20',21})
\oplus({\bf 15,3059})
\oplus({\bf 15,21})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 703080}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,210})
\oplus({\bf 64,230})
\oplus({\bf 64,210})
\oplus({\bf 64,1})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},230})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,26125})
\oplus({\bf 6,21735})
\oplus({\bf 6,230})
\oplus2({\bf 6,210})
\oplus({\bf 175,21})
\oplus({\bf 45,21})
\oplus({\bf \overline{45},21})
\oplus({\bf 20',3059})
\oplus({\bf 20',1330})
\oplus({\bf 20',21})
\oplus({\bf 15,1750})
\oplus({\bf 15,3059})
\oplus2({\bf 15,21})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})$\\
%
${\bf 878787}$&=&
$({\bf 336,1})
\oplus({\bf 105,230})
\oplus({\bf 105,1})
\oplus({\bf 20',10395})
\oplus({\bf 20',230})
\oplus({\bf 20',1})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 196,21})
\oplus({\bf 50,1750})
\oplus({\bf 50,21})
\oplus({\bf 6,51359})
\oplus({\bf 6,1750})
\oplus({\bf 6,21})$\\
%
${\bf 888030}$&=&
$({\bf 10,5985})
\oplus({\bf \overline{10},5985})
\oplus({\bf 6,54264})
\oplus({\bf 6,210})
\oplus({\bf 15,20349})
\oplus({\bf 15,1330})
\oplus({\bf 1,116280})
\oplus({\bf 1,21})$\\
%
${\bf 1866150}$&=&
$({\bf 64,1330})
\oplus({\bf 64,21})
\oplus({\bf 10,3059})
\oplus({\bf 10,1330})
\oplus({\bf 10,21})
\oplus({\bf \overline{10},3059})
\oplus({\bf \overline{10},1330})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,104006})
\oplus({\bf 6,20349})
\oplus({\bf 6,1330})
\oplus({\bf 6,21})
\oplus({\bf 45,210})
\oplus({\bf \overline{45},210})
\oplus({\bf 20',5985})
\oplus({\bf 20',1})
\oplus({\bf 15,21735})
\oplus({\bf 15,230})
\oplus({\bf 15,5985})
\oplus2({\bf 15,210})
\oplus({\bf 15,1})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})$\\
%
${\bf 2220075}$&=&
$({\bf 10,20349})
\oplus({\bf \overline{10},20349})
\oplus({\bf 6,116280})
\oplus({\bf 6,1330})
\oplus({\bf 15,54264})
\oplus({\bf 15,5985})
\oplus({\bf 1,203490})
\oplus({\bf 1,210})$\\
%
${\bf 2351349}$&=&
$({\bf 35,1})
\oplus({\bf 84,230})
\oplus({\bf 84,1})
\oplus({\bf 45,210})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},210})
\oplus({\bf 20',15939})
\oplus({\bf 20',230})
\oplus({\bf 20',1})
\oplus({\bf 15,21735})
\oplus({\bf 15,210})
\oplus({\bf 1,495880})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 70,21})
\oplus({\bf \overline{70},21})
\oplus({\bf 64,3059})
\oplus({\bf 64,21})
\oplus({\bf 10,1330})
\oplus({\bf \overline{10},1330})
\oplus({\bf 6,150535})
\oplus({\bf 6,3059})
\oplus({\bf 6,21})$\\
%
${\bf 2654208}$&=&
$({\bf 36,1024})
\oplus({\bf 20,20480})
\oplus({\bf 20,1024})
\oplus({\bf 4,193536})
\oplus({\bf 4,20480})
\oplus({\bf 4,1024})
\oplus({\bf \overline{36},1024})
\oplus({\bf \overline{20},20480})
\oplus({\bf \overline{20},1024})
\oplus({\bf \overline{4},193536})
\oplus({\bf \overline{4},20480})
\oplus({\bf \overline{4},1024})$\\
%
${\bf 2875392}$&=&
$({\bf 60,1024})
\oplus({\bf 20,20480})
\oplus({\bf 20,1024})
\oplus({\bf 4,215040})
\oplus({\bf 4,20480})
\oplus({\bf 4,1024})
\oplus({\bf \overline{60},1024})
\oplus({\bf \overline{20},20480})
\oplus({\bf \overline{20},1024})
\oplus({\bf \overline{4},215040})
\oplus({\bf \overline{4},20480})
\oplus({\bf \overline{4},1024})$\\
%
${\bf 2921750}$&=&
$({\bf 300',1})
\oplus({\bf 175,230})
\oplus({\bf 175,1})
\oplus({\bf 84,210})
\oplus({\bf 20',26125})
\oplus({\bf 20',230})
\oplus({\bf 20',210})
\oplus({\bf 15,15939})
\oplus({\bf 15,230})
\oplus({\bf 15,1})
\oplus({\bf 1,655500})
\oplus({\bf 1,26125})
\oplus({\bf 1,210})
\oplus({\bf 300,21})
\oplus({\bf 50,1750})
\oplus({\bf 50,21})
\oplus({\bf 64,3059})
\oplus({\bf 64,21})
\oplus({\bf 6,181125})
\oplus({\bf 6,1750})
\oplus({\bf 6,3059})
\oplus({\bf 6,21})$\\
%
${\bf 3583125}$&=&
$({\bf 735,1})
\oplus({\bf 105,230})
\oplus({\bf 105,210})
\oplus({\bf 105,1})
\oplus({\bf 175,230})
\oplus({\bf 175,1})
\oplus({\bf 20',10395})
\oplus({\bf 20',26125})
\oplus2({\bf 20',230})
\oplus({\bf 20',210})
\oplus({\bf 20',1})
\oplus({\bf 15,10395})
\oplus({\bf 15,230})
\oplus({\bf 15,1})
\oplus({\bf 1,848540})
\oplus({\bf 1,10395})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})
\oplus({\bf 196,21})
\oplus({\bf 384,21})
\oplus({\bf 50,1750})
\oplus({\bf 50,3059})
\oplus2({\bf 50,21})
\oplus({\bf 64,1750})
\oplus({\bf 64,21})
\oplus({\bf 6,51359})
\oplus({\bf 6,165186})
\oplus2({\bf 6,1750})
\oplus({\bf 6,3059})
\oplus2({\bf 6,21})$\\
%
${\bf 3918915}$&=&
$({\bf 70,21})
\oplus({\bf \overline{70},21})
\oplus({\bf 64,3059})
\oplus({\bf 64,1330})
\oplus2({\bf 64,21})
\oplus({\bf 10,3059})
\oplus({\bf 10,1330})
\oplus({\bf 10,21})
\oplus({\bf \overline{10},3059})
\oplus({\bf \overline{10},1330})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,150535})
\oplus({\bf 6,104006})
\oplus({\bf 6,3059})
\oplus({\bf 6,1330})
\oplus({\bf 6,21})
\oplus({\bf 84,210})
\oplus({\bf 84,1})
\oplus({\bf 45,230})
\oplus({\bf 45,210})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},230})
\oplus({\bf \overline{45},210})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',21735})
\oplus({\bf 20',210})
\oplus({\bf 15,15939})
\oplus({\bf 15,21735})
\oplus({\bf 15,230})
\oplus({\bf 15,5985})
\oplus2({\bf 15,210})
\oplus({\bf 15,1})
\oplus({\bf 1,807576})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
%
${\bf 4102137}$&=&
$({\bf 336,21})
\oplus({\bf 105,1750})
\oplus({\bf 105,21})
\oplus({\bf 20',51359})
\oplus({\bf 20',1750})
\oplus({\bf 20',21})
\oplus({\bf 1,834900})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})
\oplus({\bf 540''',1})
\oplus({\bf 196,230})
\oplus({\bf 196,1})
\oplus({\bf 50,10395})
\oplus({\bf 50,230})
\oplus({\bf 50,1})
\oplus({\bf 6,219604})
\oplus({\bf 6,10395})
\oplus({\bf 6,230})
\oplus({\bf 6,1})$\\
%
${\bf 4671576}$&=&
$({\bf 126,21})
\oplus({\bf \overline{126},21})
\oplus({\bf 50,1330})
\oplus({\bf 64,3059})
\oplus({\bf 64,1330})
\oplus2({\bf 64,21})
\oplus({\bf 10,1750})
\oplus({\bf 10,3059})
\oplus2({\bf 10,21})
\oplus({\bf \overline{10},1750})
\oplus({\bf \overline{10},3059})
\oplus2({\bf \overline{10},21})
\oplus({\bf 6,197505})
\oplus({\bf 6,104006})
\oplus({\bf 6,3059})
\oplus2({\bf 6,1330})
\oplus({\bf 175,210})
\oplus({\bf 175,1})
\oplus({\bf 45,230})
\oplus({\bf 45,210})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},230})
\oplus({\bf \overline{45},210})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',21735})
\oplus({\bf 20',5985})
\oplus({\bf 20',210})
\oplus({\bf 15,26125})
\oplus({\bf 15,21735})
\oplus2({\bf 15,230})
\oplus2({\bf 15,210})
\oplus({\bf 15,1})
\oplus({\bf 1,981750})
\oplus({\bf 1,21735})
\oplus({\bf 1,5985})$\\
%
${\bf 4686825}$&=&
$({\bf 10,54264})
\oplus({\bf \overline{10},54264})
\oplus({\bf 6,203490})
\oplus({\bf 6,5985})
\oplus({\bf 15,116280})
\oplus({\bf 15,20349})
\oplus({\bf 1,293930})
\oplus({\bf 1,1330})$\\
%
${\bf 5629338}$&=&
$({\bf 729,1})
\oplus({\bf 105,230})
\oplus({\bf 105,1})
\oplus({\bf 175,230})
\oplus({\bf 175,210})
\oplus({\bf 175,1})
\oplus({\bf 84,230})
\oplus({\bf 84,1})
\oplus({\bf 20',10395})
\oplus({\bf 20',26125})
\oplus({\bf 20',15939})
\oplus3({\bf 20',230})
\oplus({\bf 20',210})
\oplus2({\bf 20',1})
\oplus({\bf 15,26125})
\oplus({\bf 15,230})
\oplus({\bf 15,210})
\oplus({\bf 1,1285956})
\oplus({\bf 1,10395})
\oplus({\bf 1,26125})
\oplus({\bf 1,15939})
\oplus2({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 384,21})
\oplus({\bf 300,21})
\oplus({\bf 50,1750})
\oplus({\bf 50,3059})
\oplus2({\bf 50,21})
\oplus({\bf 64,1750})
\oplus({\bf 64,3059})
\oplus2({\bf 64,21})
\oplus({\bf 6,165186})
\oplus({\bf 6,181125})
\oplus2({\bf 6,1750})
\oplus2({\bf 6,3059})
\oplus2({\bf 6,21})$\\
%
${\bf 5805800}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,210})
\oplus({\bf 175,230})
\oplus({\bf 175,210})
\oplus({\bf 175,1})
\oplus({\bf 45,230})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},230})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',26125})
\oplus({\bf 20',21735})
\oplus({\bf 20',230})
\oplus2({\bf 20',210})
\oplus({\bf 15,10395})
\oplus({\bf 15,26125})
\oplus2({\bf 15,230})
\oplus({\bf 15,210})
\oplus({\bf 15,1})
\oplus({\bf 1,1297890})
\oplus({\bf 1,26125})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 384,21})
\oplus({\bf 126,21})
\oplus({\bf \overline{126},21})
\oplus({\bf 50,3059})
\oplus({\bf 50,1330})
\oplus({\bf 50,21})
\oplus({\bf 64,1750})
\oplus({\bf 64,3059})
\oplus2({\bf 64,21})
\oplus({\bf 10,1750})
\oplus({\bf 10,21})
\oplus({\bf \overline{10},1750})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,165186})
\oplus({\bf 6,197505})
\oplus({\bf 6,1750})
\oplus2({\bf 6,3059})
\oplus({\bf 6,1330})
\oplus({\bf 6,21})$\\
%
${\bf 7023510}$&=&
$({\bf 64,5985})
\oplus({\bf 64,210})
\oplus({\bf 10,21735})
\oplus({\bf 10,5985})
\oplus({\bf 10,210})
\oplus({\bf \overline{10},21735})
\oplus({\bf \overline{10},5985})
\oplus({\bf \overline{10},210})
\oplus({\bf 6,367080})
\oplus({\bf 6,230})
\oplus({\bf 6,54264})
\oplus({\bf 6,5985})
\oplus({\bf 6,210})
\oplus({\bf 6,1})
\oplus({\bf 45,1330})
\oplus({\bf \overline{45},1330})
\oplus({\bf 20',20349})
\oplus({\bf 20',21})
\oplus({\bf 15,104006})
\oplus({\bf 15,3059})
\oplus({\bf 15,20349})
\oplus2({\bf 15,1330})
\oplus({\bf 15,21})
\oplus({\bf 1,1002915})
\oplus({\bf 1,20349})
\oplus({\bf 1,21})$\\
%
${\bf 8374185}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,230})
\oplus({\bf 175,210})
\oplus({\bf 175,1})
\oplus({\bf 84,230})
\oplus({\bf 84,210})
\oplus({\bf 84,1})
\oplus({\bf 45,230})
\oplus({\bf 45,210})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},230})
\oplus({\bf \overline{45},210})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',26125})
\oplus({\bf 20',15939})
\oplus({\bf 20',21735})
\oplus2({\bf 20',230})
\oplus2({\bf 20',210})
\oplus({\bf 20',1})
\oplus({\bf 15,26125})
\oplus({\bf 15,15939})
\oplus({\bf 15,21735})
\oplus2({\bf 15,230})
\oplus2({\bf 15,210})
\oplus({\bf 15,1})
\oplus({\bf 1,1820105})
\oplus({\bf 1,26125})
\oplus({\bf 1,15939})
\oplus({\bf 1,21735})
\oplus({\bf 1,230})
\oplus({\bf 1,210})
\oplus({\bf 300,21})
\oplus({\bf 126,21})
\oplus({\bf 70,21})
\oplus({\bf \overline{126},21})
\oplus({\bf 50,3059})
\oplus({\bf 50,21})
\oplus({\bf \overline{70},21})
\oplus({\bf 64,1750})
\oplus2({\bf 64,3059})
\oplus({\bf 64,1330})
\oplus3({\bf 64,21})
\oplus({\bf 10,3059})
\oplus({\bf 10,21})
\oplus({\bf \overline{10},3059})
\oplus({\bf \overline{10},21})
\oplus({\bf 6,181125})
\oplus({\bf 6,197505})
\oplus({\bf 6,1750})
\oplus({\bf 6,150535})
\oplus3({\bf 6,3059})
\oplus({\bf 6,1330})
\oplus2({\bf 6,21})$\\
%
${\bf 8436285}$&=&
$({\bf 10,116280})
\oplus({\bf \overline{10},116280})
\oplus({\bf 6,293930})
\oplus({\bf 6,20349})
\oplus({\bf 15,203490})
\oplus({\bf 15,54264})
\oplus({\bf 1,352716})
\oplus({\bf 1,5985})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{23}$(R)}
}
\label{Table:Branching-rules-B13_A1-A1-B11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_A1-A1-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 27}$&=&
$({\bf 1,1,23})
\oplus({\bf 2,2,1})$\\
%
${\bf 351}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,253})
\oplus({\bf 2,2,23})$\\
%
${\bf 377}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,23})$\\
%
${\bf 2925}$&=&
$({\bf 3,1,23})
\oplus({\bf 1,3,23})
\oplus({\bf 1,1,1771})
\oplus({\bf 2,2,253})
\oplus({\bf 2,2,1})$\\
%
${\bf 3627}$&=&
$({\bf 3,3,23})
\oplus({\bf 1,1,2277})
\oplus({\bf 1,1,23})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,275})
\oplus({\bf 2,2,1})$\\
%
${\bf 6525}$&=&
$({\bf 3,3,23})
\oplus({\bf 3,1,23})
\oplus({\bf 1,3,23})
\oplus({\bf 1,1,4025})
\oplus({\bf 1,1,23})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,275})
\oplus({\bf 2,2,253})
\oplus({\bf 2,2,1})$\\
%
${\bf 8192}$&=&
$({\bf 2,1,2048})
\oplus({\bf 1,2,2048})$\\
%
${\bf 17550}$&=&
$({\bf 3,1,253})
\oplus({\bf 1,3,253})
\oplus({\bf 1,1,8855})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,1771})
\oplus({\bf 2,2,23})$\\
%
${\bf 27027}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,14674})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,23})
\oplus({\bf 2,2,2277})
\oplus({\bf 2,2,23})$\\
%
${\bf 43848}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,253})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,253})
\oplus({\bf 1,1,23000})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,23})
\oplus({\bf 2,4,23})
\oplus({\bf 2,2,4025})
\oplus({\bf 2,2,23})$\\
%
${\bf 61074}$&=&
$({\bf 3,3,253})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,275})
\oplus({\bf 3,1,253})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,275})
\oplus({\bf 1,3,253})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,31625})
\oplus({\bf 1,1,253})
\oplus({\bf 4,2,23})
\oplus({\bf 2,4,23})
\oplus({\bf 2,2,4025})
\oplus({\bf 2,2,1771})
\oplus2({\bf 2,2,23})$\\
%
${\bf 70525}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,253})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,275})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,275})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,37422})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,253})
\oplus({\bf 4,4,23})
\oplus({\bf 4,2,23})
\oplus({\bf 2,4,23})
\oplus({\bf 2,2,2277})
\oplus({\bf 2,2,4025})
\oplus2({\bf 2,2,23})$\\
%
${\bf 80730}$&=&
$({\bf 3,1,1771})
\oplus({\bf 1,3,1771})
\oplus({\bf 1,1,33649})
\oplus({\bf 1,1,23})
\oplus({\bf 2,2,8855})
\oplus({\bf 2,2,253})$\\
%
${\bf 166257}$&=&
$({\bf 5,5,23})
\oplus({\bf 3,3,2277})
\oplus({\bf 3,3,23})
\oplus({\bf 1,1,78430})
\oplus({\bf 1,1,2277})
\oplus({\bf 1,1,23})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,275})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,14674})
\oplus({\bf 2,2,275})
\oplus({\bf 2,2,1})$\\
%
${\bf 212992}$&=&
$({\bf 2,3,2048})
\oplus({\bf 2,1,45056})
\oplus({\bf 2,1,2048})
\oplus({\bf 3,2,2048})
\oplus({\bf 1,2,45056})
\oplus({\bf 1,2,2048})$\\
%
${\bf 296010}$&=&
$({\bf 3,1,8855})
\oplus({\bf 1,3,8855})
\oplus({\bf 1,1,100947})
\oplus({\bf 1,1,253})
\oplus({\bf 2,2,33649})
\oplus({\bf 2,2,1771})$\\
%
${\bf 390195}$&=&
$({\bf 3,3,1771})
\oplus({\bf 3,3,23})
\oplus({\bf 3,1,4025})
\oplus({\bf 3,1,1771})
\oplus({\bf 3,1,23})
\oplus({\bf 1,3,4025})
\oplus({\bf 1,3,1771})
\oplus({\bf 1,3,23})
\oplus({\bf 1,1,168245})
\oplus({\bf 1,1,1771})
\oplus({\bf 1,1,23})
\oplus({\bf 4,2,253})
\oplus({\bf 2,4,253})
\oplus({\bf 2,2,31625})
\oplus({\bf 2,2,275})
\oplus({\bf 2,2,8855})
\oplus2({\bf 2,2,253})
\oplus({\bf 2,2,1})$\\
%
${\bf 546273}$&=&
$({\bf 5,1,23})
\oplus({\bf 3,3,4025})
\oplus2({\bf 3,3,23})
\oplus({\bf 3,1,4025})
\oplus({\bf 3,1,1771})
\oplus({\bf 3,1,23})
\oplus({\bf 1,5,23})
\oplus({\bf 1,3,4025})
\oplus({\bf 1,3,1771})
\oplus({\bf 1,3,23})
\oplus({\bf 1,1,240350})
\oplus({\bf 1,1,4025})
\oplus({\bf 1,1,23})
\oplus({\bf 4,2,275})
\oplus({\bf 4,2,253})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,275})
\oplus({\bf 2,4,253})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,23000})
\oplus({\bf 2,2,31625})
\oplus({\bf 2,2,275})
\oplus2({\bf 2,2,253})
\oplus({\bf 2,2,1})$\\
%
${\bf 559845}$&=&
$({\bf 5,5,23})
\oplus({\bf 5,3,23})
\oplus({\bf 3,5,23})
\oplus({\bf 3,3,2277})
\oplus({\bf 3,3,4025})
\oplus2({\bf 3,3,23})
\oplus({\bf 3,1,2277})
\oplus({\bf 3,1,23})
\oplus({\bf 1,3,2277})
\oplus({\bf 1,3,23})
\oplus({\bf 1,1,256795})
\oplus({\bf 1,1,2277})
\oplus({\bf 1,1,4025})
\oplus({\bf 1,1,23})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,275})
\oplus({\bf 4,4,253})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,275})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,275})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,14674})
\oplus({\bf 2,2,37422})
\oplus2({\bf 2,2,275})
\oplus({\bf 2,2,253})
\oplus({\bf 2,2,1})$\\
%
${\bf 631098}$&=&
$({\bf 5,3,23})
\oplus({\bf 5,1,23})
\oplus({\bf 3,5,23})
\oplus({\bf 3,3,2277})
\oplus({\bf 3,3,4025})
\oplus2({\bf 3,3,23})
\oplus({\bf 3,1,4025})
\oplus({\bf 3,1,23})
\oplus({\bf 1,5,23})
\oplus({\bf 1,3,4025})
\oplus({\bf 1,3,23})
\oplus({\bf 1,1,284625})
\oplus({\bf 1,1,2277})
\oplus({\bf 1,1,4025})
\oplus({\bf 1,1,23})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,275})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,275})
\oplus({\bf 4,2,253})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,275})
\oplus({\bf 2,4,253})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,37422})
\oplus({\bf 2,2,23000})
\oplus2({\bf 2,2,275})
\oplus({\bf 2,2,253})
\oplus({\bf 2,2,1})$\\
%
${\bf 703080}$&=&
$({\bf 5,3,23})
\oplus({\bf 3,5,23})
\oplus({\bf 3,3,4025})
\oplus({\bf 3,3,1771})
\oplus2({\bf 3,3,23})
\oplus({\bf 3,1,2277})
\oplus({\bf 3,1,4025})
\oplus2({\bf 3,1,23})
\oplus({\bf 1,3,2277})
\oplus({\bf 1,3,4025})
\oplus2({\bf 1,3,23})
\oplus({\bf 1,1,312984})
\oplus({\bf 1,1,4025})
\oplus({\bf 1,1,1771})
\oplus({\bf 4,4,253})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,275})
\oplus({\bf 4,2,253})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,275})
\oplus({\bf 2,4,253})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,37422})
\oplus({\bf 2,2,31625})
\oplus2({\bf 2,2,275})
\oplus2({\bf 2,2,253})
\oplus({\bf 2,2,1})$\\
%
${\bf 878787}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,275})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,14674})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,361790})
\oplus({\bf 1,1,14674})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,23})
\oplus({\bf 4,4,2277})
\oplus({\bf 4,4,23})
\oplus({\bf 2,2,78430})
\oplus({\bf 2,2,2277})
\oplus({\bf 2,2,23})$\\
%
${\bf 888030}$&=&
$({\bf 3,1,33649})
\oplus({\bf 1,3,33649})
\oplus({\bf 1,1,245157})
\oplus({\bf 1,1,1771})
\oplus({\bf 2,2,100947})
\oplus({\bf 2,2,8855})$\\
%
${\bf 1866150}$&=&
$({\bf 3,3,8855})
\oplus({\bf 3,3,253})
\oplus({\bf 3,1,31625})
\oplus({\bf 3,1,8855})
\oplus({\bf 3,1,253})
\oplus({\bf 1,3,31625})
\oplus({\bf 1,3,8855})
\oplus({\bf 1,3,253})
\oplus({\bf 1,1,664125})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,8855})
\oplus({\bf 1,1,253})
\oplus({\bf 4,2,1771})
\oplus({\bf 2,4,1771})
\oplus({\bf 2,2,168245})
\oplus({\bf 2,2,4025})
\oplus({\bf 2,2,33649})
\oplus2({\bf 2,2,1771})
\oplus({\bf 2,2,23})$\\
%
${\bf 2220075}$&=&
$({\bf 3,1,100947})
\oplus({\bf 1,3,100947})
\oplus({\bf 1,1,490314})
\oplus({\bf 1,1,8855})
\oplus({\bf 2,2,245157})
\oplus({\bf 2,2,33649})$\\
%
${\bf 2351349}$&=&
$({\bf 5,1,275})
\oplus({\bf 3,3,23000})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,253})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,31625})
\oplus({\bf 3,1,253})
\oplus({\bf 1,5,275})
\oplus({\bf 1,3,31625})
\oplus({\bf 1,3,253})
\oplus({\bf 1,1,872850})
\oplus({\bf 1,1,23000})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,4025})
\oplus({\bf 4,2,23})
\oplus({\bf 2,4,4025})
\oplus({\bf 2,4,23})
\oplus({\bf 2,2,240350})
\oplus({\bf 2,2,4025})
\oplus({\bf 2,2,1771})
\oplus({\bf 2,2,23})$\\
%
${\bf 2654208}$&=&
$({\bf 4,1,2048})
\oplus({\bf 2,3,45056})
\oplus({\bf 2,3,2048})
\oplus({\bf 2,1,471040})
\oplus({\bf 2,1,45056})
\oplus({\bf 2,1,2048})
\oplus({\bf 3,2,45056})
\oplus({\bf 3,2,2048})
\oplus({\bf 1,4,2048})
\oplus({\bf 1,2,471040})
\oplus({\bf 1,2,45056})
\oplus({\bf 1,2,2048})$\\
%
${\bf 2875392}$&=&
$({\bf 4,3,2048})
\oplus({\bf 2,3,45056})
\oplus({\bf 2,3,2048})
\oplus({\bf 2,1,518144})
\oplus({\bf 2,1,45056})
\oplus({\bf 2,1,2048})
\oplus({\bf 3,4,2048})
\oplus({\bf 3,2,45056})
\oplus({\bf 3,2,2048})
\oplus({\bf 1,2,518144})
\oplus({\bf 1,2,45056})
\oplus({\bf 1,2,2048})$\\
%
${\bf 2921750}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,275})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,253})
\oplus({\bf 3,5,275})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,37422})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,253})
\oplus({\bf 3,1,23000})
\oplus({\bf 3,1,275})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,253})
\oplus({\bf 1,3,23000})
\oplus({\bf 1,3,275})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1126125})
\oplus({\bf 1,1,37422})
\oplus({\bf 1,1,253})
\oplus({\bf 6,2,23})
\oplus({\bf 4,4,2277})
\oplus({\bf 4,4,23})
\oplus({\bf 4,2,4025})
\oplus({\bf 4,2,23})
\oplus({\bf 2,6,23})
\oplus({\bf 2,4,4025})
\oplus({\bf 2,4,23})
\oplus({\bf 2,2,284625})
\oplus({\bf 2,2,2277})
\oplus({\bf 2,2,4025})
\oplus({\bf 2,2,23})$\\
%
${\bf 3583125}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,275})
\oplus({\bf 5,5,253})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,275})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,275})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,14674})
\oplus({\bf 3,3,37422})
\oplus2({\bf 3,3,275})
\oplus({\bf 3,3,253})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,14674})
\oplus({\bf 3,1,275})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,14674})
\oplus({\bf 1,3,275})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1427426})
\oplus({\bf 1,1,14674})
\oplus({\bf 1,1,37422})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,253})
\oplus({\bf 6,6,23})
\oplus({\bf 6,4,23})
\oplus({\bf 4,6,23})
\oplus({\bf 4,4,2277})
\oplus({\bf 4,4,4025})
\oplus2({\bf 4,4,23})
\oplus({\bf 4,2,2277})
\oplus({\bf 4,2,23})
\oplus({\bf 2,4,2277})
\oplus({\bf 2,4,23})
\oplus({\bf 2,2,78430})
\oplus({\bf 2,2,256795})
\oplus2({\bf 2,2,2277})
\oplus({\bf 2,2,4025})
\oplus2({\bf 2,2,23})$\\
%
${\bf 3918915}$&=&
$({\bf 5,1,253})
\oplus({\bf 3,3,31625})
\oplus({\bf 3,3,275})
\oplus2({\bf 3,3,253})
\oplus({\bf 3,1,23000})
\oplus({\bf 3,1,31625})
\oplus({\bf 3,1,275})
\oplus({\bf 3,1,8855})
\oplus({\bf 3,1,253})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,253})
\oplus({\bf 1,3,23000})
\oplus({\bf 1,3,31625})
\oplus({\bf 1,3,275})
\oplus({\bf 1,3,8855})
\oplus({\bf 1,3,253})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1434510})
\oplus({\bf 1,1,31625})
\oplus2({\bf 1,1,253})
\oplus({\bf 4,2,4025})
\oplus({\bf 4,2,1771})
\oplus({\bf 4,2,23})
\oplus({\bf 2,4,4025})
\oplus({\bf 2,4,1771})
\oplus({\bf 2,4,23})
\oplus({\bf 2,2,240350})
\oplus({\bf 2,2,168245})
\oplus2({\bf 2,2,4025})
\oplus2({\bf 2,2,1771})
\oplus2({\bf 2,2,23})$\\
%
${\bf 4102137}$&=&
$({\bf 7,7,23})
\oplus({\bf 5,5,2277})
\oplus({\bf 5,5,23})
\oplus({\bf 3,3,78430})
\oplus({\bf 3,3,2277})
\oplus({\bf 3,3,23})
\oplus({\bf 1,1,1480050})
\oplus({\bf 1,1,78430})
\oplus({\bf 1,1,2277})
\oplus({\bf 1,1,23})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,275})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,14674})
\oplus({\bf 4,4,275})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,361790})
\oplus({\bf 2,2,14674})
\oplus({\bf 2,2,275})
\oplus({\bf 2,2,1})$\\
%
${\bf 4671576}$&=&
$({\bf 5,3,253})
\oplus({\bf 3,5,253})
\oplus({\bf 3,3,31625})
\oplus({\bf 3,3,275})
\oplus({\bf 3,3,8855})
\oplus2({\bf 3,3,253})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,37422})
\oplus({\bf 3,1,31625})
\oplus({\bf 3,1,275})
\oplus2({\bf 3,1,253})
\oplus({\bf 1,3,37422})
\oplus({\bf 1,3,31625})
\oplus({\bf 1,3,275})
\oplus2({\bf 1,3,253})
\oplus({\bf 1,1,1730520})
\oplus({\bf 1,1,31625})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,8855})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,1771})
\oplus({\bf 4,4,23})
\oplus({\bf 4,2,4025})
\oplus({\bf 4,2,1771})
\oplus({\bf 4,2,23})
\oplus({\bf 2,4,4025})
\oplus({\bf 2,4,1771})
\oplus({\bf 2,4,23})
\oplus({\bf 2,2,312984})
\oplus({\bf 2,2,2277})
\oplus({\bf 2,2,168245})
\oplus2({\bf 2,2,4025})
\oplus2({\bf 2,2,1771})
\oplus2({\bf 2,2,23})$\\
%
${\bf 4686825}$&=&
$({\bf 3,1,245157})
\oplus({\bf 1,3,245157})
\oplus({\bf 1,1,817190})
\oplus({\bf 1,1,33649})
\oplus({\bf 2,2,490314})
\oplus({\bf 2,2,100947})$\\
%
${\bf 5629338}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,275})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,275})
\oplus({\bf 5,3,253})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,275})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,275})
\oplus({\bf 3,5,253})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,14674})
\oplus({\bf 3,3,37422})
\oplus({\bf 3,3,23000})
\oplus3({\bf 3,3,275})
\oplus({\bf 3,3,253})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,37422})
\oplus({\bf 3,1,275})
\oplus({\bf 3,1,253})
\oplus({\bf 1,5,275})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,37422})
\oplus({\bf 1,3,275})
\oplus({\bf 1,3,253})
\oplus({\bf 1,1,2193763})
\oplus({\bf 1,1,14674})
\oplus({\bf 1,1,37422})
\oplus({\bf 1,1,23000})
\oplus2({\bf 1,1,275})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,23})
\oplus({\bf 6,2,23})
\oplus({\bf 4,6,23})
\oplus({\bf 4,4,2277})
\oplus({\bf 4,4,4025})
\oplus2({\bf 4,4,23})
\oplus({\bf 4,2,2277})
\oplus({\bf 4,2,4025})
\oplus2({\bf 4,2,23})
\oplus({\bf 2,6,23})
\oplus({\bf 2,4,2277})
\oplus({\bf 2,4,4025})
\oplus2({\bf 2,4,23})
\oplus({\bf 2,2,256795})
\oplus({\bf 2,2,284625})
\oplus2({\bf 2,2,2277})
\oplus2({\bf 2,2,4025})
\oplus2({\bf 2,2,23})$\\
%
${\bf 5805800}$&=&
$({\bf 5,5,253})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,275})
\oplus({\bf 5,3,253})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,275})
\oplus({\bf 3,5,253})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,37422})
\oplus({\bf 3,3,31625})
\oplus2({\bf 3,3,275})
\oplus2({\bf 3,3,253})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,14674})
\oplus({\bf 3,1,37422})
\oplus2({\bf 3,1,275})
\oplus({\bf 3,1,253})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,14674})
\oplus({\bf 1,3,37422})
\oplus2({\bf 1,3,275})
\oplus({\bf 1,3,253})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2233000})
\oplus({\bf 1,1,37422})
\oplus({\bf 1,1,31625})
\oplus({\bf 1,1,253})
\oplus({\bf 6,4,23})
\oplus({\bf 4,6,23})
\oplus({\bf 4,4,4025})
\oplus({\bf 4,4,1771})
\oplus2({\bf 4,4,23})
\oplus({\bf 4,2,2277})
\oplus({\bf 4,2,4025})
\oplus2({\bf 4,2,23})
\oplus({\bf 2,4,2277})
\oplus({\bf 2,4,4025})
\oplus2({\bf 2,4,23})
\oplus({\bf 2,2,256795})
\oplus({\bf 2,2,312984})
\oplus2({\bf 2,2,2277})
\oplus2({\bf 2,2,4025})
\oplus({\bf 2,2,1771})
\oplus2({\bf 2,2,23})$\\
%
${\bf 7023510}$&=&
$({\bf 3,3,33649})
\oplus({\bf 3,3,1771})
\oplus({\bf 3,1,168245})
\oplus({\bf 3,1,33649})
\oplus({\bf 3,1,1771})
\oplus({\bf 1,3,168245})
\oplus({\bf 1,3,33649})
\oplus({\bf 1,3,1771})
\oplus({\bf 1,1,2042975})
\oplus({\bf 1,1,4025})
\oplus({\bf 1,1,33649})
\oplus({\bf 1,1,1771})
\oplus({\bf 4,2,8855})
\oplus({\bf 2,4,8855})
\oplus({\bf 2,2,664125})
\oplus({\bf 2,2,31625})
\oplus({\bf 2,2,100947})
\oplus2({\bf 2,2,8855})
\oplus({\bf 2,2,253})$\\
%
${\bf 8374185}$&=&
$({\bf 5,3,275})
\oplus({\bf 5,3,253})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,275})
\oplus({\bf 5,1,253})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,275})
\oplus({\bf 3,5,253})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,37422})
\oplus({\bf 3,3,23000})
\oplus({\bf 3,3,31625})
\oplus3({\bf 3,3,275})
\oplus3({\bf 3,3,253})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,37422})
\oplus({\bf 3,1,23000})
\oplus({\bf 3,1,31625})
\oplus2({\bf 3,1,275})
\oplus2({\bf 3,1,253})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,275})
\oplus({\bf 1,5,253})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,37422})
\oplus({\bf 1,3,23000})
\oplus({\bf 1,3,31625})
\oplus2({\bf 1,3,275})
\oplus2({\bf 1,3,253})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3166065})
\oplus({\bf 1,1,37422})
\oplus({\bf 1,1,23000})
\oplus({\bf 1,1,31625})
\oplus({\bf 1,1,275})
\oplus({\bf 1,1,253})
\oplus({\bf 6,2,23})
\oplus({\bf 4,4,4025})
\oplus2({\bf 4,4,23})
\oplus({\bf 4,2,2277})
\oplus2({\bf 4,2,4025})
\oplus({\bf 4,2,1771})
\oplus3({\bf 4,2,23})
\oplus({\bf 2,6,23})
\oplus({\bf 2,4,2277})
\oplus2({\bf 2,4,4025})
\oplus({\bf 2,4,1771})
\oplus3({\bf 2,4,23})
\oplus({\bf 2,2,284625})
\oplus({\bf 2,2,312984})
\oplus({\bf 2,2,2277})
\oplus({\bf 2,2,240350})
\oplus4({\bf 2,2,4025})
\oplus({\bf 2,2,1771})
\oplus3({\bf 2,2,23})$\\
%
${\bf 8436285}$&=&
$({\bf 3,1,490314})
\oplus({\bf 1,3,490314})
\oplus({\bf 1,1,1144066})
\oplus({\bf 1,1,100947})
\oplus({\bf 2,2,817190})
\oplus({\bf 2,2,245157})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{25}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{25}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B13_B12-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{25}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_B12-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{25}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 27}$&=&
$({\bf 1})(2)
\oplus({\bf 25})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 351}$&=&
$({\bf 25})(2)
\oplus({\bf 300})(0)
\oplus({\bf 1})(0)
\oplus({\bf 25})(-2)$\\
%
${\bf 377}$&=&
$({\bf 1})(4)
\oplus({\bf 25})(2)
\oplus({\bf 324})(0)
\oplus({\bf 1})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 2925}$&=&
$({\bf 300})(2)
\oplus({\bf 2300})(0)
\oplus({\bf 25})(0)
\oplus({\bf 300})(-2)$\\
%
${\bf 3627}$&=&
$({\bf 1})(6)
\oplus({\bf 25})(4)
\oplus({\bf 324})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2900})(0)
\oplus({\bf 25})(0)
\oplus({\bf 324})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 6525}$&=&
$({\bf 25})(4)
\oplus({\bf 324})(2)
\oplus({\bf 300})(2)
\oplus({\bf 1})(2)
\oplus({\bf 5175})(0)
\oplus2({\bf 25})(0)
\oplus({\bf 324})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 25})(-4)$\\
%
${\bf 8192}$&=&
$({\bf 4096})(1)
\oplus({\bf 4096})(-1)$\\
%
${\bf 17550}$&=&
$({\bf 2300})(2)
\oplus({\bf 12650})(0)
\oplus({\bf 300})(0)
\oplus({\bf 2300})(-2)$\\
%
${\bf 27027}$&=&
$({\bf 1})(8)
\oplus({\bf 25})(6)
\oplus({\bf 324})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2900})(2)
\oplus({\bf 25})(2)
\oplus({\bf 20150})(0)
\oplus({\bf 324})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2900})(-2)
\oplus({\bf 25})(-2)
\oplus({\bf 324})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 43848}$&=&
$({\bf 324})(4)
\oplus({\bf 5175})(2)
\oplus({\bf 25})(2)
\oplus({\bf 32175})(0)
\oplus({\bf 324})(0)
\oplus({\bf 300})(0)
\oplus({\bf 1})(0)
\oplus({\bf 5175})(-2)
\oplus({\bf 25})(-2)
\oplus({\bf 324})(-4)$\\
%
${\bf 61074}$&=&
$({\bf 300})(4)
\oplus({\bf 5175})(2)
\oplus({\bf 2300})(2)
\oplus({\bf 25})(2)
\oplus({\bf 44550})(0)
\oplus({\bf 324})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 5175})(-2)
\oplus({\bf 2300})(-2)
\oplus({\bf 25})(-2)
\oplus({\bf 300})(-4)$\\
%
${\bf 70525}$&=&
$({\bf 25})(6)
\oplus({\bf 324})(4)
\oplus({\bf 300})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2900})(2)
\oplus({\bf 5175})(2)
\oplus2({\bf 25})(2)
\oplus({\bf 52026})(0)
\oplus2({\bf 324})(0)
\oplus({\bf 300})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2900})(-2)
\oplus({\bf 5175})(-2)
\oplus2({\bf 25})(-2)
\oplus({\bf 324})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 25})(-6)$\\
%
${\bf 80730}$&=&
$({\bf 12650})(2)
\oplus({\bf 53130})(0)
\oplus({\bf 2300})(0)
\oplus({\bf 12650})(-2)$\\
%
${\bf 166257}$&=&
$({\bf 1})(10)
\oplus({\bf 25})(8)
\oplus({\bf 324})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2900})(4)
\oplus({\bf 25})(4)
\oplus({\bf 20150})(2)
\oplus({\bf 324})(2)
\oplus({\bf 1})(2)
\oplus({\bf 115830})(0)
\oplus({\bf 2900})(0)
\oplus({\bf 25})(0)
\oplus({\bf 20150})(-2)
\oplus({\bf 324})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2900})(-4)
\oplus({\bf 25})(-4)
\oplus({\bf 324})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 212992}$&=&
$({\bf 4096})(3)
\oplus({\bf 98304})(1)
\oplus({\bf 4096})(1)
\oplus({\bf 98304})(-1)
\oplus({\bf 4096})(-1)
\oplus({\bf 4096})(-3)$\\
%
${\bf 296010}$&=&
$({\bf 53130})(2)
\oplus({\bf 177100})(0)
\oplus({\bf 12650})(0)
\oplus({\bf 53130})(-2)$\\
%
${\bf 390195}$&=&
$({\bf 2300})(4)
\oplus({\bf 44550})(2)
\oplus({\bf 12650})(2)
\oplus({\bf 300})(2)
\oplus({\bf 260820})(0)
\oplus({\bf 5175})(0)
\oplus2({\bf 2300})(0)
\oplus({\bf 44550})(-2)
\oplus({\bf 12650})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 2300})(-4)$\\
%
${\bf 546273}$&=&
$({\bf 5175})(4)
\oplus({\bf 32175})(2)
\oplus({\bf 44550})(2)
\oplus({\bf 324})(2)
\oplus({\bf 300})(2)
\oplus({\bf 368550})(0)
\oplus2({\bf 5175})(0)
\oplus({\bf 2300})(0)
\oplus({\bf 25})(0)
\oplus({\bf 32175})(-2)
\oplus({\bf 44550})(-2)
\oplus({\bf 324})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 5175})(-4)$\\
%
${\bf 559845}$&=&
$({\bf 25})(8)
\oplus({\bf 324})(6)
\oplus({\bf 300})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2900})(4)
\oplus({\bf 5175})(4)
\oplus2({\bf 25})(4)
\oplus({\bf 20150})(2)
\oplus({\bf 52026})(2)
\oplus2({\bf 324})(2)
\oplus({\bf 300})(2)
\oplus({\bf 1})(2)
\oplus({\bf 385020})(0)
\oplus2({\bf 2900})(0)
\oplus({\bf 5175})(0)
\oplus2({\bf 25})(0)
\oplus({\bf 20150})(-2)
\oplus({\bf 52026})(-2)
\oplus2({\bf 324})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2900})(-4)
\oplus({\bf 5175})(-4)
\oplus2({\bf 25})(-4)
\oplus({\bf 324})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 25})(-8)$\\
%
${\bf 631098}$&=&
$({\bf 324})(6)
\oplus({\bf 2900})(4)
\oplus({\bf 5175})(4)
\oplus({\bf 25})(4)
\oplus({\bf 52026})(2)
\oplus({\bf 32175})(2)
\oplus2({\bf 324})(2)
\oplus({\bf 300})(2)
\oplus({\bf 1})(2)
\oplus({\bf 430650})(0)
\oplus({\bf 2900})(0)
\oplus2({\bf 5175})(0)
\oplus2({\bf 25})(0)
\oplus({\bf 52026})(-2)
\oplus({\bf 32175})(-2)
\oplus2({\bf 324})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2900})(-4)
\oplus({\bf 5175})(-4)
\oplus({\bf 25})(-4)
\oplus({\bf 324})(-6)$\\
%
${\bf 703080}$&=&
$({\bf 300})(6)
\oplus({\bf 5175})(4)
\oplus({\bf 2300})(4)
\oplus({\bf 25})(4)
\oplus({\bf 52026})(2)
\oplus({\bf 44550})(2)
\oplus({\bf 324})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 476905})(0)
\oplus({\bf 2900})(0)
\oplus2({\bf 5175})(0)
\oplus({\bf 2300})(0)
\oplus({\bf 25})(0)
\oplus({\bf 52026})(-2)
\oplus({\bf 44550})(-2)
\oplus({\bf 324})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 5175})(-4)
\oplus({\bf 2300})(-4)
\oplus({\bf 25})(-4)
\oplus({\bf 300})(-6)$\\
%
${\bf 878787}$&=&
$({\bf 1})(12)
\oplus({\bf 25})(10)
\oplus({\bf 324})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2900})(6)
\oplus({\bf 25})(6)
\oplus({\bf 20150})(4)
\oplus({\bf 324})(4)
\oplus({\bf 1})(4)
\oplus({\bf 115830})(2)
\oplus({\bf 2900})(2)
\oplus({\bf 25})(2)
\oplus({\bf 573300})(0)
\oplus({\bf 20150})(0)
\oplus({\bf 324})(0)
\oplus({\bf 1})(0)
\oplus({\bf 115830})(-2)
\oplus({\bf 2900})(-2)
\oplus({\bf 25})(-2)
\oplus({\bf 20150})(-4)
\oplus({\bf 324})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2900})(-6)
\oplus({\bf 25})(-6)
\oplus({\bf 324})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 888030}$&=&
$({\bf 177100})(2)
\oplus({\bf 480700})(0)
\oplus({\bf 53130})(0)
\oplus({\bf 177100})(-2)$\\
%
${\bf 1866150}$&=&
$({\bf 12650})(4)
\oplus({\bf 260820})(2)
\oplus({\bf 53130})(2)
\oplus({\bf 2300})(2)
\oplus({\bf 1138500})(0)
\oplus({\bf 44550})(0)
\oplus2({\bf 12650})(0)
\oplus({\bf 260820})(-2)
\oplus({\bf 53130})(-2)
\oplus({\bf 2300})(-2)
\oplus({\bf 12650})(-4)$\\
%
${\bf 2220075}$&=&
$({\bf 480700})(2)
\oplus({\bf 1081575})(0)
\oplus({\bf 177100})(0)
\oplus({\bf 480700})(-2)$\\
%
${\bf 2351349}$&=&
$({\bf 32175})(4)
\oplus({\bf 368550})(2)
\oplus({\bf 5175})(2)
\oplus({\bf 1462500})(0)
\oplus({\bf 32175})(0)
\oplus({\bf 44550})(0)
\oplus({\bf 324})(0)
\oplus({\bf 368550})(-2)
\oplus({\bf 5175})(-2)
\oplus({\bf 32175})(-4)$\\
%
${\bf 2654208}$&=&
$({\bf 98304})(3)
\oplus({\bf 1126400})(1)
\oplus({\bf 98304})(1)
\oplus({\bf 4096})(1)
\oplus({\bf 1126400})(-1)
\oplus({\bf 98304})(-1)
\oplus({\bf 4096})(-1)
\oplus({\bf 98304})(-3)$\\
%
${\bf 2875392}$&=&
$({\bf 4096})(5)
\oplus({\bf 98304})(3)
\oplus({\bf 4096})(3)
\oplus({\bf 1228800})(1)
\oplus({\bf 98304})(1)
\oplus({\bf 4096})(1)
\oplus({\bf 1228800})(-1)
\oplus({\bf 98304})(-1)
\oplus({\bf 4096})(-1)
\oplus({\bf 98304})(-3)
\oplus({\bf 4096})(-3)
\oplus({\bf 4096})(-5)$\\
%
${\bf 2921750}$&=&
$({\bf 2900})(6)
\oplus({\bf 52026})(4)
\oplus({\bf 324})(4)
\oplus({\bf 430650})(2)
\oplus({\bf 2900})(2)
\oplus({\bf 5175})(2)
\oplus({\bf 25})(2)
\oplus({\bf 1848924})(0)
\oplus({\bf 52026})(0)
\oplus({\bf 32175})(0)
\oplus({\bf 324})(0)
\oplus({\bf 300})(0)
\oplus({\bf 1})(0)
\oplus({\bf 430650})(-2)
\oplus({\bf 2900})(-2)
\oplus({\bf 5175})(-2)
\oplus({\bf 25})(-2)
\oplus({\bf 52026})(-4)
\oplus({\bf 324})(-4)
\oplus({\bf 2900})(-6)$\\
%
${\bf 3583125}$&=&
$({\bf 25})(10)
\oplus({\bf 324})(8)
\oplus({\bf 300})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2900})(6)
\oplus({\bf 5175})(6)
\oplus2({\bf 25})(6)
\oplus({\bf 20150})(4)
\oplus({\bf 52026})(4)
\oplus2({\bf 324})(4)
\oplus({\bf 300})(4)
\oplus({\bf 1})(4)
\oplus({\bf 115830})(2)
\oplus({\bf 385020})(2)
\oplus2({\bf 2900})(2)
\oplus({\bf 5175})(2)
\oplus2({\bf 25})(2)
\oplus({\bf 2302300})(0)
\oplus2({\bf 20150})(0)
\oplus({\bf 52026})(0)
\oplus2({\bf 324})(0)
\oplus({\bf 300})(0)
\oplus({\bf 1})(0)
\oplus({\bf 115830})(-2)
\oplus({\bf 385020})(-2)
\oplus2({\bf 2900})(-2)
\oplus({\bf 5175})(-2)
\oplus2({\bf 25})(-2)
\oplus({\bf 20150})(-4)
\oplus({\bf 52026})(-4)
\oplus2({\bf 324})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2900})(-6)
\oplus({\bf 5175})(-6)
\oplus2({\bf 25})(-6)
\oplus({\bf 324})(-8)
\oplus({\bf 300})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 25})(-10)$\\
%
${\bf 3918915}$&=&
$({\bf 44550})(4)
\oplus({\bf 368550})(2)
\oplus({\bf 260820})(2)
\oplus({\bf 5175})(2)
\oplus({\bf 2300})(2)
\oplus({\bf 2421900})(0)
\oplus({\bf 32175})(0)
\oplus2({\bf 44550})(0)
\oplus({\bf 12650})(0)
\oplus({\bf 300})(0)
\oplus({\bf 368550})(-2)
\oplus({\bf 260820})(-2)
\oplus({\bf 5175})(-2)
\oplus({\bf 2300})(-2)
\oplus({\bf 44550})(-4)$\\
%
${\bf 4102137}$&=&
$({\bf 1})(14)
\oplus({\bf 25})(12)
\oplus({\bf 324})(10)
\oplus({\bf 1})(10)
\oplus({\bf 2900})(8)
\oplus({\bf 25})(8)
\oplus({\bf 20150})(6)
\oplus({\bf 324})(6)
\oplus({\bf 1})(6)
\oplus({\bf 115830})(4)
\oplus({\bf 2900})(4)
\oplus({\bf 25})(4)
\oplus({\bf 573300})(2)
\oplus({\bf 20150})(2)
\oplus({\bf 324})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2510820})(0)
\oplus({\bf 115830})(0)
\oplus({\bf 2900})(0)
\oplus({\bf 25})(0)
\oplus({\bf 573300})(-2)
\oplus({\bf 20150})(-2)
\oplus({\bf 324})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 115830})(-4)
\oplus({\bf 2900})(-4)
\oplus({\bf 25})(-4)
\oplus({\bf 20150})(-6)
\oplus({\bf 324})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 2900})(-8)
\oplus({\bf 25})(-8)
\oplus({\bf 324})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 4671576}$&=&
$({\bf 2300})(6)
\oplus({\bf 44550})(4)
\oplus({\bf 12650})(4)
\oplus({\bf 300})(4)
\oplus({\bf 476905})(2)
\oplus({\bf 260820})(2)
\oplus({\bf 5175})(2)
\oplus2({\bf 2300})(2)
\oplus({\bf 2902900})(0)
\oplus({\bf 52026})(0)
\oplus2({\bf 44550})(0)
\oplus({\bf 12650})(0)
\oplus({\bf 300})(0)
\oplus({\bf 476905})(-2)
\oplus({\bf 260820})(-2)
\oplus({\bf 5175})(-2)
\oplus2({\bf 2300})(-2)
\oplus({\bf 44550})(-4)
\oplus({\bf 12650})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 2300})(-6)$\\
%
${\bf 4686825}$&=&
$({\bf 1081575})(2)
\oplus({\bf 2042975})(0)
\oplus({\bf 480700})(0)
\oplus({\bf 1081575})(-2)$\\
%
${\bf 5629338}$&=&
$({\bf 324})(8)
\oplus({\bf 2900})(6)
\oplus({\bf 5175})(6)
\oplus({\bf 25})(6)
\oplus({\bf 20150})(4)
\oplus({\bf 52026})(4)
\oplus({\bf 32175})(4)
\oplus2({\bf 324})(4)
\oplus({\bf 300})(4)
\oplus({\bf 1})(4)
\oplus({\bf 385020})(2)
\oplus({\bf 430650})(2)
\oplus2({\bf 2900})(2)
\oplus2({\bf 5175})(2)
\oplus2({\bf 25})(2)
\oplus({\bf 3580500})(0)
\oplus({\bf 20150})(0)
\oplus2({\bf 52026})(0)
\oplus({\bf 32175})(0)
\oplus3({\bf 324})(0)
\oplus({\bf 300})(0)
\oplus({\bf 1})(0)
\oplus({\bf 385020})(-2)
\oplus({\bf 430650})(-2)
\oplus2({\bf 2900})(-2)
\oplus2({\bf 5175})(-2)
\oplus2({\bf 25})(-2)
\oplus({\bf 20150})(-4)
\oplus({\bf 52026})(-4)
\oplus({\bf 32175})(-4)
\oplus2({\bf 324})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2900})(-6)
\oplus({\bf 5175})(-6)
\oplus({\bf 25})(-6)
\oplus({\bf 324})(-8)$\\
%
${\bf 5805800}$&=&
$({\bf 300})(8)
\oplus({\bf 5175})(6)
\oplus({\bf 2300})(6)
\oplus({\bf 25})(6)
\oplus({\bf 52026})(4)
\oplus({\bf 44550})(4)
\oplus({\bf 324})(4)
\oplus2({\bf 300})(4)
\oplus({\bf 385020})(2)
\oplus({\bf 476905})(2)
\oplus({\bf 2900})(2)
\oplus2({\bf 5175})(2)
\oplus({\bf 2300})(2)
\oplus({\bf 25})(2)
\oplus({\bf 3670524})(0)
\oplus({\bf 20150})(0)
\oplus2({\bf 52026})(0)
\oplus({\bf 44550})(0)
\oplus({\bf 324})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 385020})(-2)
\oplus({\bf 476905})(-2)
\oplus({\bf 2900})(-2)
\oplus2({\bf 5175})(-2)
\oplus({\bf 2300})(-2)
\oplus({\bf 25})(-2)
\oplus({\bf 52026})(-4)
\oplus({\bf 44550})(-4)
\oplus({\bf 324})(-4)
\oplus2({\bf 300})(-4)
\oplus({\bf 5175})(-6)
\oplus({\bf 2300})(-6)
\oplus({\bf 25})(-6)
\oplus({\bf 300})(-8)$\\
%
${\bf 7023510}$&=&
$({\bf 53130})(4)
\oplus({\bf 1138500})(2)
\oplus({\bf 177100})(2)
\oplus({\bf 12650})(2)
\oplus({\bf 3893670})(0)
\oplus({\bf 260820})(0)
\oplus2({\bf 53130})(0)
\oplus({\bf 1138500})(-2)
\oplus({\bf 177100})(-2)
\oplus({\bf 12650})(-2)
\oplus({\bf 53130})(-4)$\\
%
${\bf 8374185}$&=&
$({\bf 5175})(6)
\oplus({\bf 52026})(4)
\oplus({\bf 32175})(4)
\oplus({\bf 44550})(4)
\oplus({\bf 324})(4)
\oplus({\bf 300})(4)
\oplus({\bf 430650})(2)
\oplus({\bf 476905})(2)
\oplus({\bf 2900})(2)
\oplus({\bf 368550})(2)
\oplus3({\bf 5175})(2)
\oplus({\bf 2300})(2)
\oplus({\bf 25})(2)
\oplus({\bf 5252625})(0)
\oplus2({\bf 52026})(0)
\oplus2({\bf 32175})(0)
\oplus2({\bf 44550})(0)
\oplus2({\bf 324})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 430650})(-2)
\oplus({\bf 476905})(-2)
\oplus({\bf 2900})(-2)
\oplus({\bf 368550})(-2)
\oplus3({\bf 5175})(-2)
\oplus({\bf 2300})(-2)
\oplus({\bf 25})(-2)
\oplus({\bf 52026})(-4)
\oplus({\bf 32175})(-4)
\oplus({\bf 44550})(-4)
\oplus({\bf 324})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 5175})(-6)$\\
%
${\bf 8436285}$&=&
$({\bf 2042975})(2)
\oplus({\bf 3268760})(0)
\oplus({\bf 1081575})(0)
\oplus({\bf 2042975})(-2)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 13 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-B13_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 27}$&=&
$({\bf 27})$\\
%
${\bf 351}$&=&
$({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 377}$&=&
$({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 2925}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus2({\bf 47})
\oplus3({\bf 45})
\oplus3({\bf 43})
\oplus3({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus3({\bf 35})
\oplus4({\bf 33})
\oplus4({\bf 31})
\oplus4({\bf 29})
\oplus4({\bf 27})
\oplus5({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 3627}$&=&
$({\bf 79})
\oplus({\bf 75})
\oplus({\bf 73})
\oplus({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus2({\bf 53})
\oplus3({\bf 51})
\oplus3({\bf 49})
\oplus3({\bf 47})
\oplus3({\bf 45})
\oplus4({\bf 43})
\oplus3({\bf 41})
\oplus4({\bf 39})
\oplus4({\bf 37})
\oplus4({\bf 35})
\oplus4({\bf 33})
\oplus5({\bf 31})
\oplus4({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 6525}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus2({\bf 69})
\oplus2({\bf 67})
\oplus3({\bf 65})
\oplus3({\bf 63})
\oplus3({\bf 61})
\oplus4({\bf 59})
\oplus4({\bf 57})
\oplus4({\bf 55})
\oplus5({\bf 53})
\oplus5({\bf 51})
\oplus5({\bf 49})
\oplus6({\bf 47})
\oplus6({\bf 45})
\oplus6({\bf 43})
\oplus7({\bf 41})
\oplus7({\bf 39})
\oplus7({\bf 37})
\oplus8({\bf 35})
\oplus8({\bf 33})
\oplus8({\bf 31})
\oplus9({\bf 29})
\oplus8({\bf 27})
\oplus8({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 8192}$&=&
$({\bf 92})
\oplus({\bf 86})
\oplus({\bf 82})
\oplus({\bf 80})
\oplus({\bf 78})
\oplus({\bf 76})
\oplus2({\bf 74})
\oplus2({\bf 72})
\oplus2({\bf 70})
\oplus3({\bf 68})
\oplus3({\bf 66})
\oplus3({\bf 64})
\oplus4({\bf 62})
\oplus4({\bf 60})
\oplus4({\bf 58})
\oplus6({\bf 56})
\oplus5({\bf 54})
\oplus6({\bf 52})
\oplus7({\bf 50})
\oplus7({\bf 48})
\oplus7({\bf 46})
\oplus8({\bf 44})
\oplus8({\bf 42})
\oplus8({\bf 40})
\oplus9({\bf 38})
\oplus9({\bf 36})
\oplus8({\bf 34})
\oplus10({\bf 32})
\oplus9({\bf 30})
\oplus8({\bf 28})
\oplus10({\bf 26})
\oplus8({\bf 24})
\oplus8({\bf 22})
\oplus8({\bf 20})
\oplus7({\bf 18})
\oplus6({\bf 16})
\oplus7({\bf 14})
\oplus5({\bf 12})
\oplus4({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 17550}$&=&
$({\bf 93})
\oplus({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus({\bf 83})
\oplus3({\bf 81})
\oplus2({\bf 79})
\oplus4({\bf 77})
\oplus3({\bf 75})
\oplus5({\bf 73})
\oplus4({\bf 71})
\oplus7({\bf 69})
\oplus5({\bf 67})
\oplus8({\bf 65})
\oplus7({\bf 63})
\oplus10({\bf 61})
\oplus8({\bf 59})
\oplus12({\bf 57})
\oplus10({\bf 55})
\oplus14({\bf 53})
\oplus12({\bf 51})
\oplus16({\bf 49})
\oplus14({\bf 47})
\oplus18({\bf 45})
\oplus15({\bf 43})
\oplus19({\bf 41})
\oplus16({\bf 39})
\oplus20({\bf 37})
\oplus16({\bf 35})
\oplus20({\bf 33})
\oplus16({\bf 31})
\oplus20({\bf 29})
\oplus15({\bf 27})
\oplus19({\bf 25})
\oplus14({\bf 23})
\oplus18({\bf 21})
\oplus12({\bf 19})
\oplus16({\bf 17})
\oplus10({\bf 15})
\oplus14({\bf 13})
\oplus7({\bf 11})
\oplus11({\bf 9})
\oplus4({\bf 7})
\oplus8({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 27027}$&=&
$({\bf 105})
\oplus({\bf 101})
\oplus({\bf 99})
\oplus2({\bf 97})
\oplus({\bf 95})
\oplus3({\bf 93})
\oplus2({\bf 91})
\oplus4({\bf 89})
\oplus3({\bf 87})
\oplus5({\bf 85})
\oplus4({\bf 83})
\oplus7({\bf 81})
\oplus5({\bf 79})
\oplus8({\bf 77})
\oplus7({\bf 75})
\oplus10({\bf 73})
\oplus8({\bf 71})
\oplus12({\bf 69})
\oplus10({\bf 67})
\oplus14({\bf 65})
\oplus12({\bf 63})
\oplus16({\bf 61})
\oplus14({\bf 59})
\oplus19({\bf 57})
\oplus16({\bf 55})
\oplus20({\bf 53})
\oplus18({\bf 51})
\oplus22({\bf 49})
\oplus19({\bf 47})
\oplus23({\bf 45})
\oplus20({\bf 43})
\oplus24({\bf 41})
\oplus20({\bf 39})
\oplus24({\bf 37})
\oplus20({\bf 35})
\oplus24({\bf 33})
\oplus19({\bf 31})
\oplus23({\bf 29})
\oplus18({\bf 27})
\oplus22({\bf 25})
\oplus16({\bf 23})
\oplus20({\bf 21})
\oplus14({\bf 19})
\oplus18({\bf 17})
\oplus11({\bf 15})
\oplus15({\bf 13})
\oplus8({\bf 11})
\oplus12({\bf 9})
\oplus4({\bf 7})
\oplus8({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 43848}$&=&
$({\bf 101})
\oplus2({\bf 97})
\oplus({\bf 95})
\oplus3({\bf 93})
\oplus2({\bf 91})
\oplus5({\bf 89})
\oplus3({\bf 87})
\oplus7({\bf 85})
\oplus5({\bf 83})
\oplus9({\bf 81})
\oplus7({\bf 79})
\oplus12({\bf 77})
\oplus9({\bf 75})
\oplus15({\bf 73})
\oplus12({\bf 71})
\oplus18({\bf 69})
\oplus15({\bf 67})
\oplus22({\bf 65})
\oplus18({\bf 63})
\oplus26({\bf 61})
\oplus22({\bf 59})
\oplus30({\bf 57})
\oplus26({\bf 55})
\oplus34({\bf 53})
\oplus30({\bf 51})
\oplus38({\bf 49})
\oplus33({\bf 47})
\oplus41({\bf 45})
\oplus35({\bf 43})
\oplus43({\bf 41})
\oplus36({\bf 39})
\oplus44({\bf 37})
\oplus36({\bf 35})
\oplus44({\bf 33})
\oplus35({\bf 31})
\oplus43({\bf 29})
\oplus33({\bf 27})
\oplus41({\bf 25})
\oplus30({\bf 23})
\oplus38({\bf 21})
\oplus26({\bf 19})
\oplus34({\bf 17})
\oplus21({\bf 15})
\oplus29({\bf 13})
\oplus15({\bf 11})
\oplus23({\bf 9})
\oplus8({\bf 7})
\oplus16({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf 61074}$&=&
$({\bf 99})
\oplus({\bf 97})
\oplus2({\bf 95})
\oplus2({\bf 93})
\oplus4({\bf 91})
\oplus4({\bf 89})
\oplus6({\bf 87})
\oplus6({\bf 85})
\oplus9({\bf 83})
\oplus9({\bf 81})
\oplus12({\bf 79})
\oplus12({\bf 77})
\oplus16({\bf 75})
\oplus16({\bf 73})
\oplus20({\bf 71})
\oplus20({\bf 69})
\oplus25({\bf 67})
\oplus25({\bf 65})
\oplus30({\bf 63})
\oplus30({\bf 61})
\oplus36({\bf 59})
\oplus36({\bf 57})
\oplus42({\bf 55})
\oplus42({\bf 53})
\oplus48({\bf 51})
\oplus48({\bf 49})
\oplus53({\bf 47})
\oplus52({\bf 45})
\oplus57({\bf 43})
\oplus55({\bf 41})
\oplus59({\bf 39})
\oplus56({\bf 37})
\oplus60({\bf 35})
\oplus56({\bf 33})
\oplus59({\bf 31})
\oplus54({\bf 29})
\oplus57({\bf 27})
\oplus51({\bf 25})
\oplus53({\bf 23})
\oplus46({\bf 21})
\oplus48({\bf 19})
\oplus40({\bf 17})
\oplus41({\bf 15})
\oplus32({\bf 13})
\oplus33({\bf 11})
\oplus23({\bf 9})
\oplus23({\bf 7})
\oplus12({\bf 5})
\oplus12({\bf 3})$\\
%
${\bf 70525}$&=&
$({\bf 103})
\oplus({\bf 101})
\oplus2({\bf 99})
\oplus2({\bf 97})
\oplus4({\bf 95})
\oplus4({\bf 93})
\oplus6({\bf 91})
\oplus6({\bf 89})
\oplus9({\bf 87})
\oplus9({\bf 85})
\oplus12({\bf 83})
\oplus12({\bf 81})
\oplus16({\bf 79})
\oplus16({\bf 77})
\oplus20({\bf 75})
\oplus20({\bf 73})
\oplus25({\bf 71})
\oplus25({\bf 69})
\oplus30({\bf 67})
\oplus30({\bf 65})
\oplus36({\bf 63})
\oplus36({\bf 61})
\oplus42({\bf 59})
\oplus42({\bf 57})
\oplus49({\bf 55})
\oplus48({\bf 53})
\oplus54({\bf 51})
\oplus53({\bf 49})
\oplus59({\bf 47})
\oplus57({\bf 45})
\oplus62({\bf 43})
\oplus59({\bf 41})
\oplus64({\bf 39})
\oplus60({\bf 37})
\oplus64({\bf 35})
\oplus59({\bf 33})
\oplus63({\bf 31})
\oplus57({\bf 29})
\oplus60({\bf 27})
\oplus53({\bf 25})
\oplus56({\bf 23})
\oplus48({\bf 21})
\oplus50({\bf 19})
\oplus41({\bf 17})
\oplus43({\bf 15})
\oplus33({\bf 13})
\oplus34({\bf 11})
\oplus23({\bf 9})
\oplus24({\bf 7})
\oplus12({\bf 5})
\oplus12({\bf 3})$\\
%
${\bf 80730}$&=&
$({\bf 111})
\oplus({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus2({\bf 101})
\oplus3({\bf 99})
\oplus3({\bf 97})
\oplus5({\bf 95})
\oplus5({\bf 93})
\oplus7({\bf 91})
\oplus7({\bf 89})
\oplus10({\bf 87})
\oplus10({\bf 85})
\oplus13({\bf 83})
\oplus14({\bf 81})
\oplus17({\bf 79})
\oplus18({\bf 77})
\oplus22({\bf 75})
\oplus23({\bf 73})
\oplus28({\bf 71})
\oplus29({\bf 69})
\oplus34({\bf 67})
\oplus35({\bf 65})
\oplus41({\bf 63})
\oplus42({\bf 61})
\oplus47({\bf 59})
\oplus48({\bf 57})
\oplus54({\bf 55})
\oplus54({\bf 53})
\oplus60({\bf 51})
\oplus59({\bf 49})
\oplus65({\bf 47})
\oplus64({\bf 45})
\oplus69({\bf 43})
\oplus67({\bf 41})
\oplus72({\bf 39})
\oplus69({\bf 37})
\oplus73({\bf 35})
\oplus69({\bf 33})
\oplus73({\bf 31})
\oplus67({\bf 29})
\oplus70({\bf 27})
\oplus63({\bf 25})
\oplus65({\bf 23})
\oplus57({\bf 21})
\oplus57({\bf 19})
\oplus48({\bf 17})
\oplus48({\bf 15})
\oplus38({\bf 13})
\oplus37({\bf 11})
\oplus26({\bf 9})
\oplus25({\bf 7})
\oplus14({\bf 5})
\oplus12({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 166257}$&=&
$({\bf 131})
\oplus({\bf 127})
\oplus({\bf 125})
\oplus2({\bf 123})
\oplus2({\bf 121})
\oplus3({\bf 119})
\oplus3({\bf 117})
\oplus5({\bf 115})
\oplus5({\bf 113})
\oplus7({\bf 111})
\oplus7({\bf 109})
\oplus10({\bf 107})
\oplus10({\bf 105})
\oplus13({\bf 103})
\oplus14({\bf 101})
\oplus17({\bf 99})
\oplus18({\bf 97})
\oplus22({\bf 95})
\oplus23({\bf 93})
\oplus28({\bf 91})
\oplus29({\bf 89})
\oplus34({\bf 87})
\oplus36({\bf 85})
\oplus42({\bf 83})
\oplus44({\bf 81})
\oplus49({\bf 79})
\oplus52({\bf 77})
\oplus58({\bf 75})
\oplus60({\bf 73})
\oplus67({\bf 71})
\oplus68({\bf 69})
\oplus75({\bf 67})
\oplus77({\bf 65})
\oplus83({\bf 63})
\oplus84({\bf 61})
\oplus91({\bf 59})
\oplus91({\bf 57})
\oplus97({\bf 55})
\oplus97({\bf 53})
\oplus103({\bf 51})
\oplus101({\bf 49})
\oplus107({\bf 47})
\oplus104({\bf 45})
\oplus109({\bf 43})
\oplus106({\bf 41})
\oplus109({\bf 39})
\oplus104({\bf 37})
\oplus108({\bf 35})
\oplus101({\bf 33})
\oplus103({\bf 31})
\oplus95({\bf 29})
\oplus96({\bf 27})
\oplus87({\bf 25})
\oplus87({\bf 23})
\oplus77({\bf 21})
\oplus75({\bf 19})
\oplus65({\bf 17})
\oplus62({\bf 15})
\oplus50({\bf 13})
\oplus48({\bf 11})
\oplus35({\bf 9})
\oplus31({\bf 7})
\oplus19({\bf 5})
\oplus15({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 212992}$&=&
$({\bf 118})
\oplus({\bf 116})
\oplus({\bf 114})
\oplus2({\bf 112})
\oplus2({\bf 110})
\oplus3({\bf 108})
\oplus4({\bf 106})
\oplus5({\bf 104})
\oplus6({\bf 102})
\oplus8({\bf 100})
\oplus10({\bf 98})
\oplus12({\bf 96})
\oplus15({\bf 94})
\oplus17({\bf 92})
\oplus21({\bf 90})
\oplus25({\bf 88})
\oplus28({\bf 86})
\oplus33({\bf 84})
\oplus38({\bf 82})
\oplus43({\bf 80})
\oplus49({\bf 78})
\oplus56({\bf 76})
\oplus62({\bf 74})
\oplus69({\bf 72})
\oplus77({\bf 70})
\oplus84({\bf 68})
\oplus92({\bf 66})
\oplus100({\bf 64})
\oplus108({\bf 62})
\oplus116({\bf 60})
\oplus125({\bf 58})
\oplus132({\bf 56})
\oplus140({\bf 54})
\oplus148({\bf 52})
\oplus154({\bf 50})
\oplus161({\bf 48})
\oplus167({\bf 46})
\oplus171({\bf 44})
\oplus175({\bf 42})
\oplus179({\bf 40})
\oplus180({\bf 38})
\oplus181({\bf 36})
\oplus182({\bf 34})
\oplus179({\bf 32})
\oplus177({\bf 30})
\oplus174({\bf 28})
\oplus167({\bf 26})
\oplus161({\bf 24})
\oplus153({\bf 22})
\oplus143({\bf 20})
\oplus133({\bf 18})
\oplus122({\bf 16})
\oplus108({\bf 14})
\oplus95({\bf 12})
\oplus81({\bf 10})
\oplus65({\bf 8})
\oplus50({\bf 6})
\oplus34({\bf 4})
\oplus16({\bf 2})$\\
%
${\bf 296010}$&=&
$({\bf 127})
\oplus({\bf 123})
\oplus({\bf 121})
\oplus2({\bf 119})
\oplus2({\bf 117})
\oplus4({\bf 115})
\oplus3({\bf 113})
\oplus6({\bf 111})
\oplus6({\bf 109})
\oplus9({\bf 107})
\oplus9({\bf 105})
\oplus14({\bf 103})
\oplus13({\bf 101})
\oplus19({\bf 99})
\oplus20({\bf 97})
\oplus26({\bf 95})
\oplus27({\bf 93})
\oplus36({\bf 91})
\oplus36({\bf 89})
\oplus47({\bf 87})
\oplus49({\bf 85})
\oplus59({\bf 83})
\oplus62({\bf 81})
\oplus76({\bf 79})
\oplus77({\bf 77})
\oplus92({\bf 75})
\oplus95({\bf 73})
\oplus110({\bf 71})
\oplus113({\bf 69})
\oplus131({\bf 67})
\oplus131({\bf 65})
\oplus150({\bf 63})
\oplus152({\bf 61})
\oplus169({\bf 59})
\oplus170({\bf 57})
\oplus190({\bf 55})
\oplus186({\bf 53})
\oplus206({\bf 51})
\oplus203({\bf 49})
\oplus220({\bf 47})
\oplus214({\bf 45})
\oplus232({\bf 43})
\oplus220({\bf 41})
\oplus237({\bf 39})
\oplus225({\bf 37})
\oplus236({\bf 35})
\oplus220({\bf 33})
\oplus233({\bf 31})
\oplus210({\bf 29})
\oplus220({\bf 27})
\oplus197({\bf 25})
\oplus201({\bf 23})
\oplus175({\bf 21})
\oplus180({\bf 19})
\oplus147({\bf 17})
\oplus150({\bf 15})
\oplus118({\bf 13})
\oplus115({\bf 11})
\oplus81({\bf 9})
\oplus81({\bf 7})
\oplus41({\bf 5})
\oplus39({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 390195}$&=&
$({\bf 119})
\oplus({\bf 117})
\oplus2({\bf 115})
\oplus3({\bf 113})
\oplus4({\bf 111})
\oplus6({\bf 109})
\oplus8({\bf 107})
\oplus10({\bf 105})
\oplus13({\bf 103})
\oplus16({\bf 101})
\oplus20({\bf 99})
\oplus24({\bf 97})
\oplus29({\bf 95})
\oplus34({\bf 93})
\oplus40({\bf 91})
\oplus47({\bf 89})
\oplus54({\bf 87})
\oplus62({\bf 85})
\oplus71({\bf 83})
\oplus80({\bf 81})
\oplus91({\bf 79})
\oplus102({\bf 77})
\oplus114({\bf 75})
\oplus126({\bf 73})
\oplus140({\bf 71})
\oplus153({\bf 69})
\oplus167({\bf 67})
\oplus181({\bf 65})
\oplus195({\bf 63})
\oplus208({\bf 61})
\oplus223({\bf 59})
\oplus235({\bf 57})
\oplus248({\bf 55})
\oplus260({\bf 53})
\oplus271({\bf 51})
\oplus281({\bf 49})
\oplus291({\bf 47})
\oplus298({\bf 45})
\oplus305({\bf 43})
\oplus310({\bf 41})
\oplus314({\bf 39})
\oplus315({\bf 37})
\oplus316({\bf 35})
\oplus313({\bf 33})
\oplus309({\bf 31})
\oplus303({\bf 29})
\oplus294({\bf 27})
\oplus282({\bf 25})
\oplus270({\bf 23})
\oplus253({\bf 21})
\oplus236({\bf 19})
\oplus216({\bf 17})
\oplus195({\bf 15})
\oplus171({\bf 13})
\oplus148({\bf 11})
\oplus122({\bf 9})
\oplus96({\bf 7})
\oplus69({\bf 5})
\oplus42({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 546273}$&=&
$({\bf 123})
\oplus({\bf 121})
\oplus2({\bf 119})
\oplus3({\bf 117})
\oplus5({\bf 115})
\oplus6({\bf 113})
\oplus9({\bf 111})
\oplus11({\bf 109})
\oplus15({\bf 107})
\oplus18({\bf 105})
\oplus23({\bf 103})
\oplus27({\bf 101})
\oplus34({\bf 99})
\oplus39({\bf 97})
\oplus47({\bf 95})
\oplus54({\bf 93})
\oplus64({\bf 91})
\oplus72({\bf 89})
\oplus84({\bf 87})
\oplus94({\bf 85})
\oplus108({\bf 83})
\oplus120({\bf 81})
\oplus136({\bf 79})
\oplus149({\bf 77})
\oplus168({\bf 75})
\oplus183({\bf 73})
\oplus202({\bf 71})
\oplus218({\bf 69})
\oplus239({\bf 67})
\oplus254({\bf 65})
\oplus275({\bf 63})
\oplus290({\bf 61})
\oplus310({\bf 59})
\oplus324({\bf 57})
\oplus343({\bf 55})
\oplus354({\bf 53})
\oplus372({\bf 51})
\oplus381({\bf 49})
\oplus395({\bf 47})
\oplus401({\bf 45})
\oplus413({\bf 43})
\oplus414({\bf 41})
\oplus422({\bf 39})
\oplus419({\bf 37})
\oplus422({\bf 35})
\oplus414({\bf 33})
\oplus412({\bf 31})
\oplus397({\bf 29})
\oplus390({\bf 27})
\oplus370({\bf 25})
\oplus356({\bf 23})
\oplus330({\bf 21})
\oplus312({\bf 19})
\oplus280({\bf 17})
\oplus257({\bf 15})
\oplus222({\bf 13})
\oplus195({\bf 11})
\oplus157({\bf 9})
\oplus128({\bf 7})
\oplus87({\bf 5})
\oplus57({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 559845}$&=&
$({\bf 129})
\oplus({\bf 127})
\oplus2({\bf 125})
\oplus3({\bf 123})
\oplus4({\bf 121})
\oplus6({\bf 119})
\oplus8({\bf 117})
\oplus10({\bf 115})
\oplus13({\bf 113})
\oplus16({\bf 111})
\oplus20({\bf 109})
\oplus24({\bf 107})
\oplus29({\bf 105})
\oplus34({\bf 103})
\oplus40({\bf 101})
\oplus47({\bf 99})
\oplus54({\bf 97})
\oplus62({\bf 95})
\oplus71({\bf 93})
\oplus80({\bf 91})
\oplus91({\bf 89})
\oplus102({\bf 87})
\oplus114({\bf 85})
\oplus127({\bf 83})
\oplus141({\bf 81})
\oplus155({\bf 79})
\oplus170({\bf 77})
\oplus185({\bf 75})
\oplus201({\bf 73})
\oplus216({\bf 71})
\oplus233({\bf 69})
\oplus248({\bf 67})
\oplus264({\bf 65})
\oplus279({\bf 63})
\oplus294({\bf 61})
\oplus308({\bf 59})
\oplus322({\bf 57})
\oplus334({\bf 55})
\oplus346({\bf 53})
\oplus356({\bf 51})
\oplus366({\bf 49})
\oplus373({\bf 47})
\oplus380({\bf 45})
\oplus384({\bf 43})
\oplus387({\bf 41})
\oplus388({\bf 39})
\oplus387({\bf 37})
\oplus383({\bf 35})
\oplus378({\bf 33})
\oplus369({\bf 31})
\oplus359({\bf 29})
\oplus346({\bf 27})
\oplus331({\bf 25})
\oplus313({\bf 23})
\oplus294({\bf 21})
\oplus272({\bf 19})
\oplus249({\bf 17})
\oplus223({\bf 15})
\oplus197({\bf 13})
\oplus168({\bf 11})
\oplus140({\bf 9})
\oplus109({\bf 7})
\oplus79({\bf 5})
\oplus47({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 631098}$&=&
$({\bf 127})
\oplus({\bf 125})
\oplus2({\bf 123})
\oplus3({\bf 121})
\oplus5({\bf 119})
\oplus6({\bf 117})
\oplus9({\bf 115})
\oplus11({\bf 113})
\oplus15({\bf 111})
\oplus18({\bf 109})
\oplus23({\bf 107})
\oplus27({\bf 105})
\oplus34({\bf 103})
\oplus39({\bf 101})
\oplus47({\bf 99})
\oplus54({\bf 97})
\oplus64({\bf 95})
\oplus72({\bf 93})
\oplus84({\bf 91})
\oplus94({\bf 89})
\oplus108({\bf 87})
\oplus120({\bf 85})
\oplus136({\bf 83})
\oplus150({\bf 81})
\oplus168({\bf 79})
\oplus184({\bf 77})
\oplus203({\bf 75})
\oplus220({\bf 73})
\oplus241({\bf 71})
\oplus258({\bf 69})
\oplus279({\bf 67})
\oplus296({\bf 65})
\oplus317({\bf 63})
\oplus333({\bf 61})
\oplus353({\bf 59})
\oplus367({\bf 57})
\oplus386({\bf 55})
\oplus398({\bf 53})
\oplus414({\bf 51})
\oplus423({\bf 49})
\oplus437({\bf 47})
\oplus442({\bf 45})
\oplus452({\bf 43})
\oplus453({\bf 41})
\oplus459({\bf 39})
\oplus455({\bf 37})
\oplus456({\bf 35})
\oplus446({\bf 33})
\oplus442({\bf 31})
\oplus426({\bf 29})
\oplus416({\bf 27})
\oplus394({\bf 25})
\oplus378({\bf 23})
\oplus351({\bf 21})
\oplus329({\bf 19})
\oplus297({\bf 17})
\oplus271({\bf 15})
\oplus235({\bf 13})
\oplus205({\bf 11})
\oplus166({\bf 9})
\oplus134({\bf 7})
\oplus93({\bf 5})
\oplus59({\bf 3})
\oplus17({\bf 1})$\\
%
${\bf 703080}$&=&
$({\bf 125})
\oplus({\bf 123})
\oplus3({\bf 121})
\oplus3({\bf 119})
\oplus6({\bf 117})
\oplus7({\bf 115})
\oplus11({\bf 113})
\oplus13({\bf 111})
\oplus18({\bf 109})
\oplus21({\bf 107})
\oplus28({\bf 105})
\oplus32({\bf 103})
\oplus41({\bf 101})
\oplus46({\bf 99})
\oplus57({\bf 97})
\oplus64({\bf 95})
\oplus77({\bf 93})
\oplus86({\bf 91})
\oplus101({\bf 89})
\oplus112({\bf 87})
\oplus130({\bf 85})
\oplus143({\bf 83})
\oplus164({\bf 81})
\oplus179({\bf 79})
\oplus202({\bf 77})
\oplus219({\bf 75})
\oplus244({\bf 73})
\oplus262({\bf 71})
\oplus288({\bf 69})
\oplus306({\bf 67})
\oplus333({\bf 65})
\oplus350({\bf 63})
\oplus377({\bf 61})
\oplus392({\bf 59})
\oplus418({\bf 57})
\oplus431({\bf 55})
\oplus455({\bf 53})
\oplus465({\bf 51})
\oplus486({\bf 49})
\oplus492({\bf 47})
\oplus510({\bf 45})
\oplus511({\bf 43})
\oplus525({\bf 41})
\oplus520({\bf 39})
\oplus529({\bf 37})
\oplus518({\bf 35})
\oplus521({\bf 33})
\oplus503({\bf 31})
\oplus499({\bf 29})
\oplus474({\bf 27})
\oplus463({\bf 25})
\oplus431({\bf 23})
\oplus414({\bf 21})
\oplus375({\bf 19})
\oplus352({\bf 17})
\oplus308({\bf 15})
\oplus280({\bf 13})
\oplus232({\bf 11})
\oplus200({\bf 9})
\oplus149({\bf 7})
\oplus115({\bf 5})
\oplus62({\bf 3})
\oplus27({\bf 1})$\\
%
${\bf 878787}$&=&
$({\bf 157})
\oplus({\bf 153})
\oplus({\bf 151})
\oplus2({\bf 149})
\oplus2({\bf 147})
\oplus4({\bf 145})
\oplus3({\bf 143})
\oplus6({\bf 141})
\oplus6({\bf 139})
\oplus9({\bf 137})
\oplus9({\bf 135})
\oplus14({\bf 133})
\oplus13({\bf 131})
\oplus19({\bf 129})
\oplus20({\bf 127})
\oplus26({\bf 125})
\oplus27({\bf 123})
\oplus36({\bf 121})
\oplus36({\bf 119})
\oplus47({\bf 117})
\oplus49({\bf 115})
\oplus60({\bf 113})
\oplus63({\bf 111})
\oplus78({\bf 109})
\oplus80({\bf 107})
\oplus96({\bf 105})
\oplus101({\bf 103})
\oplus118({\bf 101})
\oplus123({\bf 99})
\oplus144({\bf 97})
\oplus148({\bf 95})
\oplus170({\bf 93})
\oplus177({\bf 91})
\oplus199({\bf 89})
\oplus206({\bf 87})
\oplus232({\bf 85})
\oplus236({\bf 83})
\oplus263({\bf 81})
\oplus270({\bf 79})
\oplus296({\bf 77})
\oplus301({\bf 75})
\oplus330({\bf 73})
\oplus332({\bf 71})
\oplus361({\bf 69})
\oplus364({\bf 67})
\oplus390({\bf 65})
\oplus390({\bf 63})
\oplus419({\bf 61})
\oplus413({\bf 59})
\oplus440({\bf 57})
\oplus434({\bf 55})
\oplus456({\bf 53})
\oplus446({\bf 51})
\oplus469({\bf 49})
\oplus452({\bf 47})
\oplus472({\bf 45})
\oplus453({\bf 43})
\oplus467({\bf 41})
\oplus444({\bf 39})
\oplus458({\bf 37})
\oplus426({\bf 35})
\oplus436({\bf 33})
\oplus404({\bf 31})
\oplus407({\bf 29})
\oplus370({\bf 27})
\oplus373({\bf 25})
\oplus328({\bf 23})
\oplus328({\bf 21})
\oplus283({\bf 19})
\oplus276({\bf 17})
\oplus228({\bf 15})
\oplus222({\bf 13})
\oplus167({\bf 11})
\oplus159({\bf 9})
\oplus107({\bf 7})
\oplus93({\bf 5})
\oplus39({\bf 3})
\oplus29({\bf 1})$\\
%
${\bf 888030}$&=&
$({\bf 141})
\oplus({\bf 137})
\oplus({\bf 135})
\oplus2({\bf 133})
\oplus2({\bf 131})
\oplus4({\bf 129})
\oplus4({\bf 127})
\oplus6({\bf 125})
\oplus7({\bf 123})
\oplus10({\bf 121})
\oplus11({\bf 119})
\oplus16({\bf 117})
\oplus17({\bf 115})
\oplus23({\bf 113})
\oplus26({\bf 111})
\oplus33({\bf 109})
\oplus37({\bf 107})
\oplus47({\bf 105})
\oplus52({\bf 103})
\oplus64({\bf 101})
\oplus71({\bf 99})
\oplus85({\bf 97})
\oplus94({\bf 95})
\oplus112({\bf 93})
\oplus122({\bf 91})
\oplus142({\bf 89})
\oplus155({\bf 87})
\oplus178({\bf 85})
\oplus192({\bf 83})
\oplus219({\bf 81})
\oplus234({\bf 79})
\oplus263({\bf 77})
\oplus280({\bf 75})
\oplus311({\bf 73})
\oplus329({\bf 71})
\oplus362({\bf 69})
\oplus379({\bf 67})
\oplus413({\bf 65})
\oplus430({\bf 63})
\oplus464({\bf 61})
\oplus478({\bf 59})
\oplus512({\bf 57})
\oplus523({\bf 55})
\oplus554({\bf 53})
\oplus562({\bf 51})
\oplus589({\bf 49})
\oplus592({\bf 47})
\oplus616({\bf 45})
\oplus612({\bf 43})
\oplus630({\bf 41})
\oplus620({\bf 39})
\oplus632({\bf 37})
\oplus614({\bf 35})
\oplus620({\bf 33})
\oplus594({\bf 31})
\oplus592({\bf 29})
\oplus558({\bf 27})
\oplus549({\bf 25})
\oplus507({\bf 23})
\oplus492({\bf 21})
\oplus441({\bf 19})
\oplus419({\bf 17})
\oplus363({\bf 15})
\oplus335({\bf 13})
\oplus273({\bf 11})
\oplus241({\bf 9})
\oplus175({\bf 7})
\oplus140({\bf 5})
\oplus71({\bf 3})
\oplus35({\bf 1})$\\
%
${\bf 1866150}$&=&
$({\bf 137})
\oplus({\bf 135})
\oplus2({\bf 133})
\oplus3({\bf 131})
\oplus5({\bf 129})
\oplus6({\bf 127})
\oplus10({\bf 125})
\oplus12({\bf 123})
\oplus17({\bf 121})
\oplus21({\bf 119})
\oplus28({\bf 117})
\oplus33({\bf 115})
\oplus44({\bf 113})
\oplus51({\bf 111})
\oplus64({\bf 109})
\oplus75({\bf 107})
\oplus92({\bf 105})
\oplus105({\bf 103})
\oplus128({\bf 101})
\oplus145({\bf 99})
\oplus172({\bf 97})
\oplus195({\bf 95})
\oplus227({\bf 93})
\oplus254({\bf 91})
\oplus294({\bf 89})
\oplus325({\bf 87})
\oplus369({\bf 85})
\oplus407({\bf 83})
\oplus456({\bf 81})
\oplus496({\bf 79})
\oplus552({\bf 77})
\oplus595({\bf 75})
\oplus653({\bf 73})
\oplus700({\bf 71})
\oplus760({\bf 69})
\oplus806({\bf 67})
\oplus870({\bf 65})
\oplus914({\bf 63})
\oplus975({\bf 61})
\oplus1019({\bf 59})
\oplus1077({\bf 57})
\oplus1113({\bf 55})
\oplus1169({\bf 53})
\oplus1197({\bf 51})
\oplus1243({\bf 49})
\oplus1263({\bf 47})
\oplus1299({\bf 45})
\oplus1304({\bf 43})
\oplus1331({\bf 41})
\oplus1321({\bf 39})
\oplus1331({\bf 37})
\oplus1309({\bf 35})
\oplus1304({\bf 33})
\oplus1262({\bf 31})
\oplus1245({\bf 29})
\oplus1187({\bf 27})
\oplus1151({\bf 25})
\oplus1080({\bf 23})
\oplus1029({\bf 21})
\oplus940({\bf 19})
\oplus879({\bf 17})
\oplus776({\bf 15})
\oplus699({\bf 13})
\oplus589({\bf 11})
\oplus502({\bf 9})
\oplus379({\bf 7})
\oplus289({\bf 5})
\oplus161({\bf 3})
\oplus63({\bf 1})$\\
%
${\bf 2220075}$&=&
$({\bf 153})
\oplus({\bf 149})
\oplus({\bf 147})
\oplus2({\bf 145})
\oplus2({\bf 143})
\oplus4({\bf 141})
\oplus4({\bf 139})
\oplus7({\bf 137})
\oplus7({\bf 135})
\oplus11({\bf 133})
\oplus12({\bf 131})
\oplus18({\bf 129})
\oplus19({\bf 127})
\oplus27({\bf 125})
\oplus30({\bf 123})
\oplus40({\bf 121})
\oplus44({\bf 119})
\oplus58({\bf 117})
\oplus64({\bf 115})
\oplus81({\bf 113})
\oplus90({\bf 111})
\oplus111({\bf 109})
\oplus123({\bf 107})
\oplus150({\bf 105})
\oplus164({\bf 103})
\oplus196({\bf 101})
\oplus215({\bf 99})
\oplus253({\bf 97})
\oplus275({\bf 95})
\oplus320({\bf 93})
\oplus346({\bf 91})
\oplus397({\bf 89})
\oplus427({\bf 87})
\oplus484({\bf 85})
\oplus518({\bf 83})
\oplus582({\bf 81})
\oplus617({\bf 79})
\oplus686({\bf 77})
\oplus724({\bf 75})
\oplus797({\bf 73})
\oplus834({\bf 71})
\oplus911({\bf 69})
\oplus947({\bf 67})
\oplus1024({\bf 65})
\oplus1057({\bf 63})
\oplus1133({\bf 61})
\oplus1161({\bf 59})
\oplus1235({\bf 57})
\oplus1254({\bf 55})
\oplus1322({\bf 53})
\oplus1333({\bf 51})
\oplus1393({\bf 49})
\oplus1391({\bf 47})
\oplus1442({\bf 45})
\oplus1426({\bf 43})
\oplus1465({\bf 41})
\oplus1433({\bf 39})
\oplus1458({\bf 37})
\oplus1410({\bf 35})
\oplus1421({\bf 33})
\oplus1354({\bf 31})
\oplus1349({\bf 29})
\oplus1266({\bf 27})
\oplus1246({\bf 25})
\oplus1144({\bf 23})
\oplus1110({\bf 21})
\oplus993({\bf 19})
\oplus945({\bf 17})
\oplus813({\bf 15})
\oplus754({\bf 13})
\oplus611({\bf 11})
\oplus543({\bf 9})
\oplus390({\bf 7})
\oplus315({\bf 5})
\oplus158({\bf 3})
\oplus80({\bf 1})$\\
%
${\bf 2351349}$&=&
$({\bf 145})
\oplus2({\bf 141})
\oplus2({\bf 139})
\oplus4({\bf 137})
\oplus4({\bf 135})
\oplus9({\bf 133})
\oplus8({\bf 131})
\oplus15({\bf 129})
\oplus16({\bf 127})
\oplus24({\bf 125})
\oplus26({\bf 123})
\oplus39({\bf 121})
\oplus40({\bf 119})
\oplus57({\bf 117})
\oplus62({\bf 115})
\oplus81({\bf 113})
\oplus88({\bf 111})
\oplus115({\bf 109})
\oplus122({\bf 107})
\oplus155({\bf 105})
\oplus168({\bf 103})
\oplus204({\bf 101})
\oplus222({\bf 99})
\oplus268({\bf 97})
\oplus286({\bf 95})
\oplus340({\bf 93})
\oplus366({\bf 91})
\oplus423({\bf 89})
\oplus453({\bf 87})
\oplus521({\bf 85})
\oplus550({\bf 83})
\oplus625({\bf 81})
\oplus660({\bf 79})
\oplus736({\bf 77})
\oplus773({\bf 75})
\oplus858({\bf 73})
\oplus889({\bf 71})
\oplus978({\bf 69})
\oplus1012({\bf 67})
\oplus1097({\bf 65})
\oplus1127({\bf 63})
\oplus1217({\bf 61})
\oplus1235({\bf 59})
\oplus1323({\bf 57})
\oplus1337({\bf 55})
\oplus1414({\bf 53})
\oplus1417({\bf 51})
\oplus1493({\bf 49})
\oplus1475({\bf 47})
\oplus1541({\bf 45})
\oplus1514({\bf 43})
\oplus1561({\bf 41})
\oplus1516({\bf 39})
\oplus1556({\bf 37})
\oplus1486({\bf 35})
\oplus1511({\bf 33})
\oplus1429({\bf 31})
\oplus1431({\bf 29})
\oplus1331({\bf 27})
\oplus1325({\bf 25})
\oplus1199({\bf 23})
\oplus1178({\bf 21})
\oplus1044({\bf 19})
\oplus1001({\bf 17})
\oplus852({\bf 15})
\oplus805({\bf 13})
\oplus636({\bf 11})
\oplus579({\bf 9})
\oplus409({\bf 7})
\oplus336({\bf 5})
\oplus161({\bf 3})
\oplus93({\bf 1})$\\
%
${\bf 2654208}$&=&
$({\bf 142})
\oplus({\bf 140})
\oplus2({\bf 138})
\oplus3({\bf 136})
\oplus4({\bf 134})
\oplus6({\bf 132})
\oplus8({\bf 130})
\oplus11({\bf 128})
\oplus14({\bf 126})
\oplus19({\bf 124})
\oplus24({\bf 122})
\oplus31({\bf 120})
\oplus38({\bf 118})
\oplus48({\bf 116})
\oplus59({\bf 114})
\oplus72({\bf 112})
\oplus87({\bf 110})
\oplus104({\bf 108})
\oplus124({\bf 106})
\oplus146({\bf 104})
\oplus172({\bf 102})
\oplus200({\bf 100})
\oplus232({\bf 98})
\oplus267({\bf 96})
\oplus306({\bf 94})
\oplus348({\bf 92})
\oplus394({\bf 90})
\oplus443({\bf 88})
\oplus497({\bf 86})
\oplus553({\bf 84})
\oplus614({\bf 82})
\oplus677({\bf 80})
\oplus744({\bf 78})
\oplus813({\bf 76})
\oplus885({\bf 74})
\oplus959({\bf 72})
\oplus1034({\bf 70})
\oplus1110({\bf 68})
\oplus1186({\bf 66})
\oplus1263({\bf 64})
\oplus1337({\bf 62})
\oplus1411({\bf 60})
\oplus1481({\bf 58})
\oplus1549({\bf 56})
\oplus1612({\bf 54})
\oplus1671({\bf 52})
\oplus1723({\bf 50})
\oplus1769({\bf 48})
\oplus1807({\bf 46})
\oplus1838({\bf 44})
\oplus1859({\bf 42})
\oplus1871({\bf 40})
\oplus1873({\bf 38})
\oplus1865({\bf 36})
\oplus1845({\bf 34})
\oplus1815({\bf 32})
\oplus1773({\bf 30})
\oplus1719({\bf 28})
\oplus1655({\bf 26})
\oplus1578({\bf 24})
\oplus1492({\bf 22})
\oplus1393({\bf 20})
\oplus1286({\bf 18})
\oplus1168({\bf 16})
\oplus1043({\bf 14})
\oplus909({\bf 12})
\oplus769({\bf 10})
\oplus622({\bf 8})
\oplus471({\bf 6})
\oplus316({\bf 4})
\oplus159({\bf 2})$\\
%
${\bf 2875392}$&=&
$({\bf 144})
\oplus({\bf 142})
\oplus2({\bf 140})
\oplus3({\bf 138})
\oplus4({\bf 136})
\oplus6({\bf 134})
\oplus8({\bf 132})
\oplus11({\bf 130})
\oplus14({\bf 128})
\oplus19({\bf 126})
\oplus24({\bf 124})
\oplus31({\bf 122})
\oplus39({\bf 120})
\oplus48({\bf 118})
\oplus59({\bf 116})
\oplus73({\bf 114})
\oplus87({\bf 112})
\oplus105({\bf 110})
\oplus125({\bf 108})
\oplus147({\bf 106})
\oplus173({\bf 104})
\oplus202({\bf 102})
\oplus234({\bf 100})
\oplus269({\bf 98})
\oplus309({\bf 96})
\oplus351({\bf 94})
\oplus398({\bf 92})
\oplus448({\bf 90})
\oplus502({\bf 88})
\oplus559({\bf 86})
\oplus622({\bf 84})
\oplus685({\bf 82})
\oplus754({\bf 80})
\oplus825({\bf 78})
\oplus898({\bf 76})
\oplus974({\bf 74})
\oplus1052({\bf 72})
\oplus1130({\bf 70})
\oplus1209({\bf 68})
\oplus1289({\bf 66})
\oplus1367({\bf 64})
\oplus1444({\bf 62})
\oplus1519({\bf 60})
\oplus1591({\bf 58})
\oplus1658({\bf 56})
\oplus1724({\bf 54})
\oplus1780({\bf 52})
\oplus1833({\bf 50})
\oplus1877({\bf 48})
\oplus1914({\bf 46})
\oplus1942({\bf 44})
\oplus1962({\bf 42})
\oplus1970({\bf 40})
\oplus1969({\bf 38})
\oplus1957({\bf 36})
\oplus1934({\bf 34})
\oplus1899({\bf 32})
\oplus1853({\bf 30})
\oplus1795({\bf 28})
\oplus1724({\bf 26})
\oplus1645({\bf 24})
\oplus1551({\bf 22})
\oplus1449({\bf 20})
\oplus1335({\bf 18})
\oplus1213({\bf 16})
\oplus1081({\bf 14})
\oplus943({\bf 12})
\oplus796({\bf 10})
\oplus645({\bf 8})
\oplus487({\bf 6})
\oplus328({\bf 4})
\oplus164({\bf 2})$\\
%
${\bf 2921750}$&=&
$({\bf 151})
\oplus2({\bf 147})
\oplus2({\bf 145})
\oplus4({\bf 143})
\oplus4({\bf 141})
\oplus9({\bf 139})
\oplus8({\bf 137})
\oplus15({\bf 135})
\oplus16({\bf 133})
\oplus24({\bf 131})
\oplus26({\bf 129})
\oplus39({\bf 127})
\oplus40({\bf 125})
\oplus57({\bf 123})
\oplus62({\bf 121})
\oplus81({\bf 119})
\oplus88({\bf 117})
\oplus115({\bf 115})
\oplus122({\bf 113})
\oplus155({\bf 111})
\oplus168({\bf 109})
\oplus205({\bf 107})
\oplus222({\bf 105})
\oplus269({\bf 103})
\oplus287({\bf 101})
\oplus342({\bf 99})
\oplus368({\bf 97})
\oplus427({\bf 95})
\oplus457({\bf 93})
\oplus528({\bf 91})
\oplus558({\bf 89})
\oplus636({\bf 87})
\oplus673({\bf 85})
\oplus754({\bf 83})
\oplus793({\bf 81})
\oplus884({\bf 79})
\oplus919({\bf 77})
\oplus1015({\bf 75})
\oplus1054({\bf 73})
\oplus1148({\bf 71})
\oplus1184({\bf 69})
\oplus1285({\bf 67})
\oplus1311({\bf 65})
\oplus1411({\bf 63})
\oplus1435({\bf 61})
\oplus1527({\bf 59})
\oplus1541({\bf 57})
\oplus1633({\bf 55})
\oplus1629({\bf 53})
\oplus1713({\bf 51})
\oplus1700({\bf 49})
\oplus1767({\bf 47})
\oplus1737({\bf 45})
\oplus1798({\bf 43})
\oplus1743({\bf 41})
\oplus1789({\bf 39})
\oplus1721({\bf 37})
\oplus1745({\bf 35})
\oplus1657({\bf 33})
\oplus1671({\bf 31})
\oplus1556({\bf 29})
\oplus1554({\bf 27})
\oplus1427({\bf 25})
\oplus1401({\bf 23})
\oplus1256({\bf 21})
\oplus1223({\bf 19})
\oplus1054({\bf 17})
\oplus1007({\bf 15})
\oplus832({\bf 13})
\oplus766({\bf 11})
\oplus580({\bf 9})
\oplus513({\bf 7})
\oplus311({\bf 5})
\oplus239({\bf 3})
\oplus41({\bf 1})$\\
%
${\bf 3583125}$&=&
$({\bf 155})
\oplus({\bf 153})
\oplus2({\bf 151})
\oplus3({\bf 149})
\oplus5({\bf 147})
\oplus6({\bf 145})
\oplus10({\bf 143})
\oplus12({\bf 141})
\oplus17({\bf 139})
\oplus21({\bf 137})
\oplus28({\bf 135})
\oplus33({\bf 133})
\oplus44({\bf 131})
\oplus51({\bf 129})
\oplus64({\bf 127})
\oplus75({\bf 125})
\oplus92({\bf 123})
\oplus105({\bf 121})
\oplus128({\bf 119})
\oplus145({\bf 117})
\oplus172({\bf 115})
\oplus195({\bf 113})
\oplus228({\bf 111})
\oplus255({\bf 109})
\oplus297({\bf 107})
\oplus329({\bf 105})
\oplus376({\bf 103})
\oplus416({\bf 101})
\oplus470({\bf 99})
\oplus514({\bf 97})
\oplus577({\bf 95})
\oplus626({\bf 93})
\oplus694({\bf 91})
\oplus750({\bf 89})
\oplus823({\bf 87})
\oplus881({\bf 85})
\oplus962({\bf 83})
\oplus1022({\bf 81})
\oplus1104({\bf 79})
\oplus1168({\bf 77})
\oplus1252({\bf 75})
\oplus1313({\bf 73})
\oplus1400({\bf 71})
\oplus1458({\bf 69})
\oplus1541({\bf 67})
\oplus1597({\bf 65})
\oplus1675({\bf 63})
\oplus1721({\bf 61})
\oplus1796({\bf 59})
\oplus1831({\bf 57})
\oplus1893({\bf 55})
\oplus1919({\bf 53})
\oplus1969({\bf 51})
\oplus1977({\bf 49})
\oplus2016({\bf 47})
\oplus2007({\bf 45})
\oplus2027({\bf 43})
\oplus2003({\bf 41})
\oplus2005({\bf 39})
\oplus1958({\bf 37})
\oplus1946({\bf 35})
\oplus1879({\bf 33})
\oplus1844({\bf 31})
\oplus1761({\bf 29})
\oplus1708({\bf 27})
\oplus1602({\bf 25})
\oplus1535({\bf 23})
\oplus1411({\bf 21})
\oplus1324({\bf 19})
\oplus1188({\bf 17})
\oplus1086({\bf 15})
\oplus932({\bf 13})
\oplus823({\bf 11})
\oplus658({\bf 9})
\oplus535({\bf 7})
\oplus367({\bf 5})
\oplus239({\bf 3})
\oplus63({\bf 1})$\\
%
${\bf 3918915}$&=&
$({\bf 143})
\oplus({\bf 141})
\oplus3({\bf 139})
\oplus3({\bf 137})
\oplus7({\bf 135})
\oplus8({\bf 133})
\oplus14({\bf 131})
\oplus16({\bf 129})
\oplus25({\bf 127})
\oplus29({\bf 125})
\oplus42({\bf 123})
\oplus48({\bf 121})
\oplus66({\bf 119})
\oplus75({\bf 117})
\oplus99({\bf 115})
\oplus112({\bf 113})
\oplus143({\bf 111})
\oplus161({\bf 109})
\oplus200({\bf 107})
\oplus224({\bf 105})
\oplus273({\bf 103})
\oplus304({\bf 101})
\oplus363({\bf 99})
\oplus402({\bf 97})
\oplus473({\bf 95})
\oplus521({\bf 93})
\oplus603({\bf 91})
\oplus659({\bf 89})
\oplus753({\bf 87})
\oplus817({\bf 85})
\oplus922({\bf 83})
\oplus992({\bf 81})
\oplus1107({\bf 79})
\oplus1182({\bf 77})
\oplus1305({\bf 75})
\oplus1383({\bf 73})
\oplus1512({\bf 71})
\oplus1590({\bf 69})
\oplus1722({\bf 67})
\oplus1797({\bf 65})
\oplus1930({\bf 63})
\oplus1998({\bf 61})
\oplus2127({\bf 59})
\oplus2184({\bf 57})
\oplus2306({\bf 55})
\oplus2348({\bf 53})
\oplus2457({\bf 51})
\oplus2479({\bf 49})
\oplus2572({\bf 47})
\oplus2570({\bf 45})
\oplus2642({\bf 43})
\oplus2612({\bf 41})
\oplus2660({\bf 39})
\oplus2600({\bf 37})
\oplus2621({\bf 35})
\oplus2530({\bf 33})
\oplus2523({\bf 31})
\oplus2400({\bf 29})
\oplus2364({\bf 27})
\oplus2210({\bf 25})
\oplus2147({\bf 23})
\oplus1963({\bf 21})
\oplus1873({\bf 19})
\oplus1662({\bf 17})
\oplus1549({\bf 15})
\oplus1315({\bf 13})
\oplus1181({\bf 11})
\oplus928({\bf 9})
\oplus779({\bf 7})
\oplus513({\bf 5})
\oplus354({\bf 3})
\oplus81({\bf 1})$\\
%
${\bf 4102137}$&=&
$({\bf 183})
\oplus({\bf 179})
\oplus({\bf 177})
\oplus2({\bf 175})
\oplus2({\bf 173})
\oplus4({\bf 171})
\oplus4({\bf 169})
\oplus6({\bf 167})
\oplus7({\bf 165})
\oplus10({\bf 163})
\oplus11({\bf 161})
\oplus16({\bf 159})
\oplus17({\bf 157})
\oplus23({\bf 155})
\oplus26({\bf 153})
\oplus33({\bf 151})
\oplus37({\bf 149})
\oplus47({\bf 147})
\oplus52({\bf 145})
\oplus64({\bf 143})
\oplus72({\bf 141})
\oplus86({\bf 139})
\oplus96({\bf 137})
\oplus115({\bf 135})
\oplus127({\bf 133})
\oplus148({\bf 131})
\oplus165({\bf 129})
\oplus190({\bf 127})
\oplus209({\bf 125})
\oplus240({\bf 123})
\oplus262({\bf 121})
\oplus297({\bf 119})
\oplus324({\bf 117})
\oplus363({\bf 115})
\oplus394({\bf 113})
\oplus439({\bf 111})
\oplus473({\bf 109})
\oplus522({\bf 107})
\oplus561({\bf 105})
\oplus615({\bf 103})
\oplus656({\bf 101})
\oplus716({\bf 99})
\oplus759({\bf 97})
\oplus822({\bf 95})
\oplus869({\bf 93})
\oplus934({\bf 91})
\oplus982({\bf 89})
\oplus1051({\bf 87})
\oplus1098({\bf 85})
\oplus1167({\bf 83})
\oplus1214({\bf 81})
\oplus1283({\bf 79})
\oplus1327({\bf 77})
\oplus1395({\bf 75})
\oplus1435({\bf 73})
\oplus1499({\bf 71})
\oplus1535({\bf 69})
\oplus1593({\bf 67})
\oplus1622({\bf 65})
\oplus1676({\bf 63})
\oplus1695({\bf 61})
\oplus1740({\bf 59})
\oplus1751({\bf 57})
\oplus1786({\bf 55})
\oplus1786({\bf 53})
\oplus1811({\bf 51})
\oplus1798({\bf 49})
\oplus1811({\bf 47})
\oplus1786({\bf 45})
\oplus1786({\bf 43})
\oplus1746({\bf 41})
\oplus1735({\bf 39})
\oplus1680({\bf 37})
\oplus1654({\bf 35})
\oplus1587({\bf 33})
\oplus1547({\bf 31})
\oplus1466({\bf 29})
\oplus1414({\bf 27})
\oplus1319({\bf 25})
\oplus1256({\bf 23})
\oplus1149({\bf 21})
\oplus1075({\bf 19})
\oplus957({\bf 17})
\oplus875({\bf 15})
\oplus748({\bf 13})
\oplus657({\bf 11})
\oplus524({\bf 9})
\oplus428({\bf 7})
\oplus290({\bf 5})
\oplus191({\bf 3})
\oplus50({\bf 1})$\\
%
${\bf 4671576}$&=&
$({\bf 145})
\oplus({\bf 143})
\oplus3({\bf 141})
\oplus4({\bf 139})
\oplus7({\bf 137})
\oplus9({\bf 135})
\oplus15({\bf 133})
\oplus18({\bf 131})
\oplus27({\bf 129})
\oplus33({\bf 127})
\oplus45({\bf 125})
\oplus54({\bf 123})
\oplus72({\bf 121})
\oplus84({\bf 119})
\oplus108({\bf 117})
\oplus126({\bf 115})
\oplus156({\bf 113})
\oplus180({\bf 111})
\oplus220({\bf 109})
\oplus250({\bf 107})
\oplus300({\bf 105})
\oplus340({\bf 103})
\oplus400({\bf 101})
\oplus449({\bf 99})
\oplus523({\bf 97})
\oplus581({\bf 95})
\oplus667({\bf 93})
\oplus737({\bf 91})
\oplus834({\bf 89})
\oplus913({\bf 87})
\oplus1024({\bf 85})
\oplus1110({\bf 83})
\oplus1231({\bf 81})
\oplus1326({\bf 79})
\oplus1454({\bf 77})
\oplus1553({\bf 75})
\oplus1690({\bf 73})
\oplus1789({\bf 71})
\oplus1929({\bf 69})
\oplus2029({\bf 67})
\oplus2167({\bf 65})
\oplus2261({\bf 63})
\oplus2398({\bf 61})
\oplus2480({\bf 59})
\oplus2608({\bf 57})
\oplus2678({\bf 55})
\oplus2790({\bf 53})
\oplus2840({\bf 51})
\oplus2936({\bf 49})
\oplus2959({\bf 47})
\oplus3032({\bf 45})
\oplus3029({\bf 43})
\oplus3072({\bf 41})
\oplus3037({\bf 39})
\oplus3053({\bf 37})
\oplus2981({\bf 35})
\oplus2965({\bf 33})
\oplus2861({\bf 31})
\oplus2809({\bf 29})
\oplus2670({\bf 27})
\oplus2589({\bf 25})
\oplus2413({\bf 23})
\oplus2301({\bf 21})
\oplus2097({\bf 19})
\oplus1953({\bf 17})
\oplus1721({\bf 15})
\oplus1556({\bf 13})
\oplus1297({\bf 11})
\oplus1112({\bf 9})
\oplus839({\bf 7})
\oplus636({\bf 5})
\oplus352({\bf 3})
\oplus146({\bf 1})$\\
%
${\bf 4686825}$&=&
$({\bf 163})
\oplus({\bf 159})
\oplus({\bf 157})
\oplus2({\bf 155})
\oplus2({\bf 153})
\oplus4({\bf 151})
\oplus4({\bf 149})
\oplus7({\bf 147})
\oplus8({\bf 145})
\oplus11({\bf 143})
\oplus13({\bf 141})
\oplus19({\bf 139})
\oplus21({\bf 137})
\oplus29({\bf 135})
\oplus34({\bf 133})
\oplus44({\bf 131})
\oplus51({\bf 129})
\oplus66({\bf 127})
\oplus74({\bf 125})
\oplus94({\bf 123})
\oplus108({\bf 121})
\oplus131({\bf 119})
\oplus150({\bf 117})
\oplus182({\bf 115})
\oplus204({\bf 113})
\oplus243({\bf 111})
\oplus274({\bf 109})
\oplus320({\bf 107})
\oplus358({\bf 105})
\oplus416({\bf 103})
\oplus459({\bf 101})
\oplus528({\bf 99})
\oplus582({\bf 97})
\oplus658({\bf 95})
\oplus721({\bf 93})
\oplus812({\bf 91})
\oplus879({\bf 89})
\oplus980({\bf 87})
\oplus1059({\bf 85})
\oplus1166({\bf 83})
\oplus1251({\bf 81})
\oplus1370({\bf 79})
\oplus1455({\bf 77})
\oplus1581({\bf 75})
\oplus1673({\bf 73})
\oplus1797({\bf 71})
\oplus1888({\bf 69})
\oplus2019({\bf 67})
\oplus2100({\bf 65})
\oplus2227({\bf 63})
\oplus2306({\bf 61})
\oplus2421({\bf 59})
\oplus2488({\bf 57})
\oplus2597({\bf 55})
\oplus2641({\bf 53})
\oplus2736({\bf 51})
\oplus2766({\bf 49})
\oplus2834({\bf 47})
\oplus2840({\bf 45})
\oplus2893({\bf 43})
\oplus2864({\bf 41})
\oplus2890({\bf 39})
\oplus2839({\bf 37})
\oplus2830({\bf 35})
\oplus2747({\bf 33})
\oplus2715({\bf 31})
\oplus2592({\bf 29})
\oplus2531({\bf 27})
\oplus2384({\bf 25})
\oplus2285({\bf 23})
\oplus2108({\bf 21})
\oplus1991({\bf 19})
\oplus1778({\bf 17})
\oplus1636({\bf 15})
\oplus1408({\bf 13})
\oplus1239({\bf 11})
\oplus993({\bf 9})
\oplus816({\bf 7})
\oplus549({\bf 5})
\oplus364({\bf 3})
\oplus99({\bf 1})$\\
%
${\bf 5629338}$&=&
$({\bf 153})
\oplus({\bf 151})
\oplus3({\bf 149})
\oplus3({\bf 147})
\oplus7({\bf 145})
\oplus8({\bf 143})
\oplus14({\bf 141})
\oplus16({\bf 139})
\oplus25({\bf 137})
\oplus29({\bf 135})
\oplus42({\bf 133})
\oplus48({\bf 131})
\oplus66({\bf 129})
\oplus75({\bf 127})
\oplus99({\bf 125})
\oplus112({\bf 123})
\oplus143({\bf 121})
\oplus161({\bf 119})
\oplus200({\bf 117})
\oplus224({\bf 115})
\oplus273({\bf 113})
\oplus304({\bf 111})
\oplus364({\bf 109})
\oplus403({\bf 107})
\oplus475({\bf 105})
\oplus524({\bf 103})
\oplus608({\bf 101})
\oplus666({\bf 99})
\oplus763({\bf 97})
\oplus831({\bf 95})
\oplus941({\bf 93})
\oplus1017({\bf 91})
\oplus1139({\bf 89})
\oplus1223({\bf 87})
\oplus1356({\bf 85})
\oplus1446({\bf 83})
\oplus1588({\bf 81})
\oplus1682({\bf 79})
\oplus1831({\bf 77})
\oplus1926({\bf 75})
\oplus2080({\bf 73})
\oplus2173({\bf 71})
\oplus2328({\bf 69})
\oplus2415({\bf 67})
\oplus2568({\bf 65})
\oplus2646({\bf 63})
\oplus2792({\bf 61})
\oplus2855({\bf 59})
\oplus2990({\bf 57})
\oplus3034({\bf 55})
\oplus3154({\bf 53})
\oplus3174({\bf 51})
\oplus3273({\bf 49})
\oplus3266({\bf 47})
\oplus3341({\bf 45})
\oplus3303({\bf 43})
\oplus3350({\bf 41})
\oplus3279({\bf 39})
\oplus3296({\bf 37})
\oplus3190({\bf 35})
\oplus3176({\bf 33})
\oplus3035({\bf 31})
\oplus2989({\bf 29})
\oplus2813({\bf 27})
\oplus2736({\bf 25})
\oplus2528({\bf 23})
\oplus2421({\bf 21})
\oplus2182({\bf 19})
\oplus2048({\bf 17})
\oplus1783({\bf 15})
\oplus1626({\bf 13})
\oplus1338({\bf 11})
\oplus1162({\bf 9})
\oplus858({\bf 7})
\oplus669({\bf 5})
\oplus355({\bf 3})
\oplus159({\bf 1})$\\
%
${\bf 5805800}$&=&
$({\bf 151})
\oplus({\bf 149})
\oplus3({\bf 147})
\oplus4({\bf 145})
\oplus7({\bf 143})
\oplus9({\bf 141})
\oplus15({\bf 139})
\oplus18({\bf 137})
\oplus27({\bf 135})
\oplus33({\bf 133})
\oplus45({\bf 131})
\oplus54({\bf 129})
\oplus72({\bf 127})
\oplus84({\bf 125})
\oplus108({\bf 123})
\oplus126({\bf 121})
\oplus156({\bf 119})
\oplus180({\bf 117})
\oplus220({\bf 115})
\oplus250({\bf 113})
\oplus300({\bf 111})
\oplus340({\bf 109})
\oplus400({\bf 107})
\oplus450({\bf 105})
\oplus524({\bf 103})
\oplus583({\bf 101})
\oplus670({\bf 99})
\oplus742({\bf 97})
\oplus840({\bf 95})
\oplus923({\bf 93})
\oplus1036({\bf 91})
\oplus1127({\bf 89})
\oplus1252({\bf 87})
\oplus1354({\bf 85})
\oplus1487({\bf 83})
\oplus1596({\bf 81})
\oplus1740({\bf 79})
\oplus1851({\bf 77})
\oplus2001({\bf 75})
\oplus2116({\bf 73})
\oplus2266({\bf 71})
\oplus2379({\bf 69})
\oplus2531({\bf 67})
\oplus2635({\bf 65})
\oplus2782({\bf 63})
\oplus2878({\bf 61})
\oplus3012({\bf 59})
\oplus3092({\bf 57})
\oplus3214({\bf 55})
\oplus3270({\bf 53})
\oplus3372({\bf 51})
\oplus3405({\bf 49})
\oplus3479({\bf 47})
\oplus3482({\bf 45})
\oplus3531({\bf 43})
\oplus3497({\bf 41})
\oplus3514({\bf 39})
\oplus3448({\bf 37})
\oplus3427({\bf 35})
\oplus3324({\bf 33})
\oplus3272({\bf 31})
\oplus3128({\bf 29})
\oplus3041({\bf 27})
\oplus2865({\bf 25})
\oplus2740({\bf 23})
\oplus2530({\bf 21})
\oplus2378({\bf 19})
\oplus2133({\bf 17})
\oplus1953({\bf 15})
\oplus1686({\bf 13})
\oplus1478({\bf 11})
\oplus1190({\bf 9})
\oplus969({\bf 7})
\oplus662({\bf 5})
\oplus430({\bf 3})
\oplus120({\bf 1})$\\
%
${\bf 7023510}$&=&
$({\bf 153})
\oplus({\bf 151})
\oplus2({\bf 149})
\oplus3({\bf 147})
\oplus5({\bf 145})
\oplus7({\bf 143})
\oplus10({\bf 141})
\oplus14({\bf 139})
\oplus19({\bf 137})
\oplus25({\bf 135})
\oplus33({\bf 133})
\oplus42({\bf 131})
\oplus54({\bf 129})
\oplus67({\bf 127})
\oplus84({\bf 125})
\oplus103({\bf 123})
\oplus126({\bf 121})
\oplus152({\bf 119})
\oplus183({\bf 117})
\oplus218({\bf 115})
\oplus259({\bf 113})
\oplus304({\bf 111})
\oplus357({\bf 109})
\oplus414({\bf 107})
\oplus480({\bf 105})
\oplus551({\bf 103})
\oplus631({\bf 101})
\oplus717({\bf 99})
\oplus813({\bf 97})
\oplus914({\bf 95})
\oplus1026({\bf 93})
\oplus1143({\bf 91})
\oplus1271({\bf 89})
\oplus1403({\bf 87})
\oplus1546({\bf 85})
\oplus1693({\bf 83})
\oplus1849({\bf 81})
\oplus2008({\bf 79})
\oplus2175({\bf 77})
\oplus2343({\bf 75})
\oplus2518({\bf 73})
\oplus2690({\bf 71})
\oplus2868({\bf 69})
\oplus3040({\bf 67})
\oplus3215({\bf 65})
\oplus3381({\bf 63})
\oplus3546({\bf 61})
\oplus3700({\bf 59})
\oplus3849({\bf 57})
\oplus3983({\bf 55})
\oplus4110({\bf 53})
\oplus4217({\bf 51})
\oplus4315({\bf 49})
\oplus4389({\bf 47})
\oplus4451({\bf 45})
\oplus4487({\bf 43})
\oplus4508({\bf 41})
\oplus4500({\bf 39})
\oplus4475({\bf 37})
\oplus4420({\bf 35})
\oplus4347({\bf 33})
\oplus4241({\bf 31})
\oplus4118({\bf 29})
\oplus3962({\bf 27})
\oplus3789({\bf 25})
\oplus3584({\bf 23})
\oplus3363({\bf 21})
\oplus3113({\bf 19})
\oplus2849({\bf 17})
\oplus2558({\bf 15})
\oplus2258({\bf 13})
\oplus1934({\bf 11})
\oplus1605({\bf 9})
\oplus1256({\bf 7})
\oplus907({\bf 5})
\oplus544({\bf 3})
\oplus184({\bf 1})$\\
%
${\bf 8374185}$&=&
$({\bf 149})
\oplus2({\bf 147})
\oplus3({\bf 145})
\oplus6({\bf 143})
\oplus9({\bf 141})
\oplus13({\bf 139})
\oplus20({\bf 137})
\oplus27({\bf 135})
\oplus36({\bf 133})
\oplus49({\bf 131})
\oplus63({\bf 129})
\oplus80({\bf 127})
\oplus102({\bf 125})
\oplus126({\bf 123})
\oplus154({\bf 121})
\oplus189({\bf 119})
\oplus227({\bf 117})
\oplus270({\bf 115})
\oplus322({\bf 113})
\oplus378({\bf 111})
\oplus441({\bf 109})
\oplus515({\bf 107})
\oplus594({\bf 105})
\oplus681({\bf 103})
\oplus781({\bf 101})
\oplus887({\bf 99})
\oplus1002({\bf 97})
\oplus1130({\bf 95})
\oplus1264({\bf 93})
\oplus1407({\bf 91})
\oplus1563({\bf 89})
\oplus1724({\bf 87})
\oplus1892({\bf 85})
\oplus2072({\bf 83})
\oplus2255({\bf 81})
\oplus2443({\bf 79})
\oplus2641({\bf 77})
\oplus2838({\bf 75})
\oplus3037({\bf 73})
\oplus3243({\bf 71})
\oplus3444({\bf 69})
\oplus3643({\bf 67})
\oplus3844({\bf 65})
\oplus4035({\bf 63})
\oplus4219({\bf 61})
\oplus4400({\bf 59})
\oplus4565({\bf 57})
\oplus4716({\bf 55})
\oplus4859({\bf 53})
\oplus4979({\bf 51})
\oplus5080({\bf 49})
\oplus5167({\bf 47})
\oplus5225({\bf 45})
\oplus5259({\bf 43})
\oplus5275({\bf 41})
\oplus5258({\bf 39})
\oplus5214({\bf 37})
\oplus5149({\bf 35})
\oplus5049({\bf 33})
\oplus4921({\bf 31})
\oplus4772({\bf 29})
\oplus4588({\bf 27})
\oplus4376({\bf 25})
\oplus4145({\bf 23})
\oplus3881({\bf 21})
\oplus3592({\bf 19})
\oplus3288({\bf 17})
\oplus2954({\bf 15})
\oplus2600({\bf 13})
\oplus2237({\bf 11})
\oplus1850({\bf 9})
\oplus1450({\bf 7})
\oplus1048({\bf 5})
\oplus630({\bf 3})
\oplus208({\bf 1})$\\
%
${\bf 8436285}$&=&
$({\bf 171})
\oplus({\bf 167})
\oplus({\bf 165})
\oplus2({\bf 163})
\oplus2({\bf 161})
\oplus4({\bf 159})
\oplus4({\bf 157})
\oplus7({\bf 155})
\oplus8({\bf 153})
\oplus12({\bf 151})
\oplus13({\bf 149})
\oplus20({\bf 147})
\oplus22({\bf 145})
\oplus31({\bf 143})
\oplus36({\bf 141})
\oplus48({\bf 139})
\oplus55({\bf 137})
\oplus72({\bf 135})
\oplus82({\bf 133})
\oplus105({\bf 131})
\oplus120({\bf 129})
\oplus149({\bf 127})
\oplus170({\bf 125})
\oplus209({\bf 123})
\oplus236({\bf 121})
\oplus284({\bf 119})
\oplus321({\bf 117})
\oplus381({\bf 115})
\oplus427({\bf 113})
\oplus502({\bf 111})
\oplus558({\bf 109})
\oplus648({\bf 107})
\oplus718({\bf 105})
\oplus823({\bf 103})
\oplus906({\bf 101})
\oplus1030({\bf 99})
\oplus1126({\bf 97})
\oplus1267({\bf 95})
\oplus1378({\bf 93})
\oplus1537({\bf 91})
\oplus1659({\bf 89})
\oplus1836({\bf 87})
\oplus1969({\bf 85})
\oplus2161({\bf 83})
\oplus2305({\bf 81})
\oplus2507({\bf 79})
\oplus2656({\bf 77})
\oplus2870({\bf 75})
\oplus3019({\bf 73})
\oplus3236({\bf 71})
\oplus3383({\bf 69})
\oplus3599({\bf 67})
\oplus3736({\bf 65})
\oplus3946({\bf 63})
\oplus4067({\bf 61})
\oplus4263({\bf 59})
\oplus4363({\bf 57})
\oplus4538({\bf 55})
\oplus4608({\bf 53})
\oplus4759({\bf 51})
\oplus4792({\bf 49})
\oplus4908({\bf 47})
\oplus4902({\bf 45})
\oplus4979({\bf 43})
\oplus4926({\bf 41})
\oplus4959({\bf 39})
\oplus4855({\bf 37})
\oplus4842({\bf 35})
\oplus4686({\bf 33})
\oplus4623({\bf 31})
\oplus4412({\bf 29})
\oplus4302({\bf 27})
\oplus4039({\bf 25})
\oplus3879({\bf 23})
\oplus3568({\bf 21})
\oplus3364({\bf 19})
\oplus3008({\bf 17})
\oplus2765({\bf 15})
\oplus2371({\bf 13})
\oplus2097({\bf 11})
\oplus1672({\bf 9})
\oplus1373({\bf 7})
\oplus928({\bf 5})
\oplus615({\bf 3})
\oplus160({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{3}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{3}$(S)}
}
\label{Table:Branching-rules-B13_A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 27}$&=&
$({\bf 27})$\\
%
${\bf 351}$&=&
$({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 377}$&=&
$({\bf 125})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 2925}$&=&
$({\bf 55})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 3627}$&=&
$({\bf 343})
\oplus({\bf 162})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus6({\bf 64})
\oplus3({\bf 35})
\oplus3({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 6525}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus7({\bf 125})
\oplus7({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus10({\bf 64})
\oplus9({\bf 35})
\oplus3({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus10({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus6({\bf 8})$\\
%
${\bf 8192}$&=&
$2({\bf 260})
\oplus2({\bf 162})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus4({\bf 80})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus8({\bf 81})
\oplus2({\bf 28})
\oplus4({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus8({\bf 64})
\oplus8({\bf 35})
\oplus2({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus8({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 17550}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus7({\bf 216})
\oplus9({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus15({\bf 125})
\oplus15({\bf 81})
\oplus7({\bf 28})
\oplus({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus20({\bf 64})
\oplus14({\bf 35})
\oplus7({\bf \overline{28}})
\oplus14({\bf \overline{35}})
\oplus18({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 27027}$&=&
$({\bf 729})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus5({\bf 260})
\oplus7({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus10({\bf 216})
\oplus11({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus20({\bf 125})
\oplus14({\bf 81})
\oplus9({\bf 28})
\oplus({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus20({\bf 64})
\oplus14({\bf 35})
\oplus9({\bf \overline{28}})
\oplus14({\bf \overline{35}})
\oplus18({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus7({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 43848}$&=&
$({\bf 440})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus7({\bf 343})
\oplus8({\bf 260})
\oplus11({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus17({\bf 216})
\oplus20({\bf 154})
\oplus15({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus35({\bf 125})
\oplus29({\bf 81})
\oplus16({\bf 28})
\oplus2({\bf \overline{55}})
\oplus15({\bf \overline{80}})
\oplus29({\bf \overline{81}})
\oplus40({\bf 64})
\oplus28({\bf 35})
\oplus16({\bf \overline{28}})
\oplus28({\bf \overline{35}})
\oplus36({\bf 27})
\oplus12({\bf 10})
\oplus12({\bf \overline{10}})
\oplus15({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 61074}$&=&
$({\bf 270})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus3({\bf \overline{405}})
\oplus6({\bf 343})
\oplus13({\bf 260})
\oplus11({\bf 162})
\oplus7({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus24({\bf 216})
\oplus31({\bf 154})
\oplus22({\bf 80})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus31({\bf \overline{154}})
\oplus45({\bf 125})
\oplus47({\bf 81})
\oplus17({\bf 28})
\oplus7({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus47({\bf \overline{81}})
\oplus60({\bf 64})
\oplus45({\bf 35})
\oplus17({\bf \overline{28}})
\oplus45({\bf \overline{35}})
\oplus46({\bf 27})
\oplus24({\bf 10})
\oplus24({\bf \overline{10}})
\oplus23({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 70525}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus4({\bf 405})
\oplus5({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus10({\bf 343})
\oplus15({\bf 260})
\oplus14({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus27({\bf 216})
\oplus33({\bf 154})
\oplus23({\bf 80})
\oplus4({\bf \overline{143}})
\oplus14({\bf \overline{162}})
\oplus33({\bf \overline{154}})
\oplus48({\bf 125})
\oplus48({\bf 81})
\oplus19({\bf 28})
\oplus6({\bf \overline{55}})
\oplus23({\bf \overline{80}})
\oplus48({\bf \overline{81}})
\oplus60({\bf 64})
\oplus43({\bf 35})
\oplus19({\bf \overline{28}})
\oplus43({\bf \overline{35}})
\oplus48({\bf 27})
\oplus22({\bf 10})
\oplus22({\bf \overline{10}})
\oplus22({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 80730}$&=&
$2({\bf 440})
\oplus({\bf 270})
\oplus2({\bf 91})
\oplus2({\bf 512})
\oplus5({\bf 405})
\oplus7({\bf 280})
\oplus5({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus13({\bf 343})
\oplus17({\bf 260})
\oplus20({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus17({\bf \overline{260}})
\oplus32({\bf 216})
\oplus36({\bf 154})
\oplus26({\bf 80})
\oplus2({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus20({\bf \overline{162}})
\oplus36({\bf \overline{154}})
\oplus57({\bf 125})
\oplus48({\bf 81})
\oplus24({\bf 28})
\oplus6({\bf \overline{55}})
\oplus26({\bf \overline{80}})
\oplus48({\bf \overline{81}})
\oplus61({\bf 64})
\oplus43({\bf 35})
\oplus24({\bf \overline{28}})
\oplus43({\bf \overline{35}})
\oplus50({\bf 27})
\oplus18({\bf 10})
\oplus18({\bf \overline{10}})
\oplus21({\bf 8})
\oplus6({\bf 1})$\\
%
${\bf 166257}$&=&
$({\bf 1331})
\oplus({\bf 910})
\oplus({\bf 405'})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus5({\bf 729})
\oplus6({\bf 595})
\oplus9({\bf 440})
\oplus5({\bf 270})
\oplus4({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus12({\bf 512})
\oplus16({\bf 405})
\oplus17({\bf 280})
\oplus11({\bf 143})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus9({\bf \overline{440}})
\oplus16({\bf \overline{405}})
\oplus31({\bf 343})
\oplus33({\bf 260})
\oplus32({\bf 162})
\oplus8({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus17({\bf \overline{280}})
\oplus33({\bf \overline{260}})
\oplus50({\bf 216})
\oplus50({\bf 154})
\oplus34({\bf 80})
\oplus4({\bf \overline{91}})
\oplus11({\bf \overline{143}})
\oplus32({\bf \overline{162}})
\oplus50({\bf \overline{154}})
\oplus71({\bf 125})
\oplus56({\bf 81})
\oplus27({\bf 28})
\oplus8({\bf \overline{55}})
\oplus34({\bf \overline{80}})
\oplus56({\bf \overline{81}})
\oplus65({\bf 64})
\oplus44({\bf 35})
\oplus27({\bf \overline{28}})
\oplus44({\bf \overline{35}})
\oplus51({\bf 27})
\oplus16({\bf 10})
\oplus16({\bf \overline{10}})
\oplus20({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 212992}$&=&
$2({\bf 595})
\oplus4({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 91})
\oplus2({\bf \overline{595}})
\oplus8({\bf 512})
\oplus16({\bf 405})
\oplus20({\bf 280})
\oplus14({\bf 143})
\oplus4({\bf \overline{440}})
\oplus16({\bf \overline{405}})
\oplus36({\bf 343})
\oplus50({\bf 260})
\oplus46({\bf 162})
\oplus20({\bf 55})
\oplus4({\bf \overline{270}})
\oplus20({\bf \overline{280}})
\oplus50({\bf \overline{260}})
\oplus84({\bf 216})
\oplus96({\bf 154})
\oplus64({\bf 80})
\oplus2({\bf \overline{91}})
\oplus14({\bf \overline{143}})
\oplus46({\bf \overline{162}})
\oplus96({\bf \overline{154}})
\oplus132({\bf 125})
\oplus120({\bf 81})
\oplus50({\bf 28})
\oplus20({\bf \overline{55}})
\oplus64({\bf \overline{80}})
\oplus120({\bf \overline{81}})
\oplus144({\bf 64})
\oplus98({\bf 35})
\oplus50({\bf \overline{28}})
\oplus98({\bf \overline{35}})
\oplus104({\bf 27})
\oplus46({\bf 10})
\oplus46({\bf \overline{10}})
\oplus44({\bf 8})
\oplus8({\bf 1})$\\
%
${\bf 296010}$&=&
$({\bf 648})
\oplus3({\bf 442})
\oplus({\bf 224})
\oplus2({\bf 729})
\oplus6({\bf 595})
\oplus9({\bf 440})
\oplus10({\bf 270})
\oplus5({\bf 91})
\oplus({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus15({\bf 512})
\oplus27({\bf 405})
\oplus32({\bf 280})
\oplus21({\bf 143})
\oplus3({\bf \overline{442}})
\oplus9({\bf \overline{440}})
\oplus27({\bf \overline{405}})
\oplus51({\bf 343})
\oplus68({\bf 260})
\oplus62({\bf 162})
\oplus27({\bf 55})
\oplus({\bf \overline{224}})
\oplus10({\bf \overline{270}})
\oplus32({\bf \overline{280}})
\oplus68({\bf \overline{260}})
\oplus106({\bf 216})
\oplus118({\bf 154})
\oplus77({\bf 80})
\oplus5({\bf \overline{91}})
\oplus21({\bf \overline{143}})
\oplus62({\bf \overline{162}})
\oplus118({\bf \overline{154}})
\oplus155({\bf 125})
\oplus139({\bf 81})
\oplus57({\bf 28})
\oplus27({\bf \overline{55}})
\oplus77({\bf \overline{80}})
\oplus139({\bf \overline{81}})
\oplus164({\bf 64})
\oplus110({\bf 35})
\oplus57({\bf \overline{28}})
\oplus110({\bf \overline{35}})
\oplus116({\bf 27})
\oplus52({\bf 10})
\oplus52({\bf \overline{10}})
\oplus47({\bf 8})
\oplus10({\bf 1})$\\
%
${\bf 390195}$&=&
$({\bf 648})
\oplus2({\bf 442})
\oplus2({\bf 224})
\oplus2({\bf 729})
\oplus6({\bf 595})
\oplus10({\bf 440})
\oplus11({\bf 270})
\oplus4({\bf 91})
\oplus({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus17({\bf 512})
\oplus31({\bf 405})
\oplus38({\bf 280})
\oplus27({\bf 143})
\oplus2({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus31({\bf \overline{405}})
\oplus62({\bf 343})
\oplus89({\bf 260})
\oplus81({\bf 162})
\oplus34({\bf 55})
\oplus2({\bf \overline{224}})
\oplus11({\bf \overline{270}})
\oplus38({\bf \overline{280}})
\oplus89({\bf \overline{260}})
\oplus144({\bf 216})
\oplus164({\bf 154})
\oplus112({\bf 80})
\oplus4({\bf \overline{91}})
\oplus27({\bf \overline{143}})
\oplus81({\bf \overline{162}})
\oplus164({\bf \overline{154}})
\oplus226({\bf 125})
\oplus208({\bf 81})
\oplus84({\bf 28})
\oplus34({\bf \overline{55}})
\oplus112({\bf \overline{80}})
\oplus208({\bf \overline{81}})
\oplus250({\bf 64})
\oplus176({\bf 35})
\oplus84({\bf \overline{28}})
\oplus176({\bf \overline{35}})
\oplus186({\bf 27})
\oplus81({\bf 10})
\oplus81({\bf \overline{10}})
\oplus83({\bf 8})
\oplus11({\bf 1})$\\
%
${\bf 546273}$&=&
$({\bf 405'})
\oplus({\bf 836})
\oplus3({\bf 648})
\oplus4({\bf 442})
\oplus3({\bf 224})
\oplus({\bf \overline{836}})
\oplus5({\bf 729})
\oplus11({\bf 595})
\oplus18({\bf 440})
\oplus16({\bf 270})
\oplus8({\bf 91})
\oplus3({\bf \overline{648}})
\oplus11({\bf \overline{595}})
\oplus28({\bf 512})
\oplus47({\bf 405})
\oplus55({\bf 280})
\oplus38({\bf 143})
\oplus({\bf \overline{405'}})
\oplus4({\bf \overline{442}})
\oplus18({\bf \overline{440}})
\oplus47({\bf \overline{405}})
\oplus93({\bf 343})
\oplus121({\bf 260})
\oplus113({\bf 162})
\oplus43({\bf 55})
\oplus3({\bf \overline{224}})
\oplus16({\bf \overline{270}})
\oplus55({\bf \overline{280}})
\oplus121({\bf \overline{260}})
\oplus194({\bf 216})
\oplus215({\bf 154})
\oplus145({\bf 80})
\oplus8({\bf \overline{91}})
\oplus38({\bf \overline{143}})
\oplus113({\bf \overline{162}})
\oplus215({\bf \overline{154}})
\oplus296({\bf 125})
\oplus264({\bf 81})
\oplus112({\bf 28})
\oplus43({\bf \overline{55}})
\oplus145({\bf \overline{80}})
\oplus264({\bf \overline{81}})
\oplus317({\bf 64})
\oplus218({\bf 35})
\oplus112({\bf \overline{28}})
\oplus218({\bf \overline{35}})
\oplus237({\bf 27})
\oplus99({\bf 10})
\oplus99({\bf \overline{10}})
\oplus101({\bf 8})
\oplus18({\bf 1})$\\
%
${\bf 559845}$&=&
$({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus4({\bf 836})
\oplus6({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus11({\bf 729})
\oplus18({\bf 595})
\oplus23({\bf 440})
\oplus19({\bf 270})
\oplus8({\bf 91})
\oplus({\bf \overline{665}})
\oplus6({\bf \overline{648}})
\oplus18({\bf \overline{595}})
\oplus37({\bf 512})
\oplus55({\bf 405})
\oplus58({\bf 280})
\oplus38({\bf 143})
\oplus({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus23({\bf \overline{440}})
\oplus55({\bf \overline{405}})
\oplus96({\bf 343})
\oplus120({\bf 260})
\oplus105({\bf 162})
\oplus41({\bf 55})
\oplus4({\bf \overline{224}})
\oplus19({\bf \overline{270}})
\oplus58({\bf \overline{280}})
\oplus120({\bf \overline{260}})
\oplus180({\bf 216})
\oplus193({\bf 154})
\oplus127({\bf 80})
\oplus8({\bf \overline{91}})
\oplus38({\bf \overline{143}})
\oplus105({\bf \overline{162}})
\oplus193({\bf \overline{154}})
\oplus254({\bf 125})
\oplus223({\bf 81})
\oplus91({\bf 28})
\oplus41({\bf \overline{55}})
\oplus127({\bf \overline{80}})
\oplus223({\bf \overline{81}})
\oplus260({\bf 64})
\oplus178({\bf 35})
\oplus91({\bf \overline{28}})
\oplus178({\bf \overline{35}})
\oplus186({\bf 27})
\oplus79({\bf 10})
\oplus79({\bf \overline{10}})
\oplus79({\bf 8})
\oplus12({\bf 1})$\\
%
${\bf 631098}$&=&
$({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 1000})
\oplus3({\bf 836})
\oplus5({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus10({\bf 729})
\oplus17({\bf 595})
\oplus25({\bf 440})
\oplus20({\bf 270})
\oplus10({\bf 91})
\oplus({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus17({\bf \overline{595}})
\oplus38({\bf 512})
\oplus59({\bf 405})
\oplus65({\bf 280})
\oplus43({\bf 143})
\oplus({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus25({\bf \overline{440}})
\oplus59({\bf \overline{405}})
\oplus109({\bf 343})
\oplus137({\bf 260})
\oplus125({\bf 162})
\oplus47({\bf 55})
\oplus4({\bf \overline{224}})
\oplus20({\bf \overline{270}})
\oplus65({\bf \overline{280}})
\oplus137({\bf \overline{260}})
\oplus212({\bf 216})
\oplus229({\bf 154})
\oplus153({\bf 80})
\oplus10({\bf \overline{91}})
\oplus43({\bf \overline{143}})
\oplus125({\bf \overline{162}})
\oplus229({\bf \overline{154}})
\oplus311({\bf 125})
\oplus271({\bf 81})
\oplus115({\bf 28})
\oplus47({\bf \overline{55}})
\oplus153({\bf \overline{80}})
\oplus271({\bf \overline{81}})
\oplus321({\bf 64})
\oplus221({\bf 35})
\oplus115({\bf \overline{28}})
\oplus221({\bf \overline{35}})
\oplus236({\bf 27})
\oplus97({\bf 10})
\oplus97({\bf \overline{10}})
\oplus100({\bf 8})
\oplus18({\bf 1})$\\
%
${\bf 703080}$&=&
$({\bf 665})
\oplus({\bf 136})
\oplus({\bf 1000})
\oplus3({\bf 836})
\oplus5({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus3({\bf \overline{836}})
\oplus7({\bf 729})
\oplus18({\bf 595})
\oplus22({\bf 440})
\oplus24({\bf 270})
\oplus7({\bf 91})
\oplus({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus18({\bf \overline{595}})
\oplus40({\bf 512})
\oplus65({\bf 405})
\oplus72({\bf 280})
\oplus49({\bf 143})
\oplus6({\bf \overline{442}})
\oplus22({\bf \overline{440}})
\oplus65({\bf \overline{405}})
\oplus114({\bf 343})
\oplus159({\bf 260})
\oplus134({\bf 162})
\oplus61({\bf 55})
\oplus({\bf \overline{136}})
\oplus4({\bf \overline{224}})
\oplus24({\bf \overline{270}})
\oplus72({\bf \overline{280}})
\oplus159({\bf \overline{260}})
\oplus244({\bf 216})
\oplus269({\bf 154})
\oplus179({\bf 80})
\oplus7({\bf \overline{91}})
\oplus49({\bf \overline{143}})
\oplus134({\bf \overline{162}})
\oplus269({\bf \overline{154}})
\oplus352({\bf 125})
\oplus329({\bf 81})
\oplus124({\bf 28})
\oplus61({\bf \overline{55}})
\oplus179({\bf \overline{80}})
\oplus329({\bf \overline{81}})
\oplus382({\bf 64})
\oplus267({\bf 35})
\oplus124({\bf \overline{28}})
\oplus267({\bf \overline{35}})
\oplus271({\bf 27})
\oplus126({\bf 10})
\oplus126({\bf \overline{10}})
\oplus121({\bf 8})
\oplus16({\bf 1})$\\
%
${\bf 878787}$&=&
$({\bf 2197})
\oplus({\bf 1620})
\oplus({\bf 935})
\oplus({\bf 190})
\oplus({\bf 1728})
\oplus2({\bf 1495})
\oplus2({\bf 1232})
\oplus2({\bf 945})
\oplus2({\bf 640})
\oplus({\bf 323})
\oplus({\bf \overline{1620}})
\oplus2({\bf \overline{1495}})
\oplus5({\bf 1331})
\oplus6({\bf 1134})
\oplus10({\bf 910})
\oplus7({\bf 665})
\oplus8({\bf 405'})
\oplus({\bf 136})
\oplus2({\bf \overline{1232}})
\oplus6({\bf \overline{1134}})
\oplus13({\bf 1000})
\oplus18({\bf 836})
\oplus22({\bf 648})
\oplus21({\bf 442})
\oplus12({\bf 224})
\oplus({\bf \overline{935}})
\oplus2({\bf \overline{945}})
\oplus10({\bf \overline{910}})
\oplus18({\bf \overline{836}})
\oplus37({\bf 729})
\oplus45({\bf 595})
\oplus54({\bf 440})
\oplus36({\bf 270})
\oplus20({\bf 91})
\oplus2({\bf \overline{640}})
\oplus7({\bf \overline{665}})
\oplus22({\bf \overline{648}})
\oplus45({\bf \overline{595}})
\oplus74({\bf 512})
\oplus91({\bf 405})
\oplus88({\bf 280})
\oplus52({\bf 143})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus8({\bf \overline{405'}})
\oplus21({\bf \overline{442}})
\oplus54({\bf \overline{440}})
\oplus91({\bf \overline{405}})
\oplus141({\bf 343})
\oplus143({\bf 260})
\oplus126({\bf 162})
\oplus41({\bf 55})
\oplus({\bf \overline{136}})
\oplus12({\bf \overline{224}})
\oplus36({\bf \overline{270}})
\oplus88({\bf \overline{280}})
\oplus143({\bf \overline{260}})
\oplus193({\bf 216})
\oplus187({\bf 154})
\oplus116({\bf 80})
\oplus20({\bf \overline{91}})
\oplus52({\bf \overline{143}})
\oplus126({\bf \overline{162}})
\oplus187({\bf \overline{154}})
\oplus230({\bf 125})
\oplus178({\bf 81})
\oplus81({\bf 28})
\oplus41({\bf \overline{55}})
\oplus116({\bf \overline{80}})
\oplus178({\bf \overline{81}})
\oplus199({\bf 64})
\oplus125({\bf 35})
\oplus81({\bf \overline{28}})
\oplus125({\bf \overline{35}})
\oplus135({\bf 27})
\oplus49({\bf 10})
\oplus49({\bf \overline{10}})
\oplus48({\bf 8})
\oplus14({\bf 1})$\\
%
${\bf 888030}$&=&
$2({\bf 665})
\oplus({\bf 405'})
\oplus2({\bf 136})
\oplus({\bf 1000})
\oplus5({\bf 836})
\oplus9({\bf 648})
\oplus12({\bf 442})
\oplus8({\bf 224})
\oplus5({\bf \overline{836}})
\oplus12({\bf 729})
\oplus30({\bf 595})
\oplus37({\bf 440})
\oplus39({\bf 270})
\oplus12({\bf 91})
\oplus2({\bf \overline{665}})
\oplus9({\bf \overline{648}})
\oplus30({\bf \overline{595}})
\oplus61({\bf 512})
\oplus94({\bf 405})
\oplus101({\bf 280})
\oplus68({\bf 143})
\oplus({\bf \overline{405'}})
\oplus12({\bf \overline{442}})
\oplus37({\bf \overline{440}})
\oplus94({\bf \overline{405}})
\oplus154({\bf 343})
\oplus202({\bf 260})
\oplus165({\bf 162})
\oplus73({\bf 55})
\oplus2({\bf \overline{136}})
\oplus8({\bf \overline{224}})
\oplus39({\bf \overline{270}})
\oplus101({\bf \overline{280}})
\oplus202({\bf \overline{260}})
\oplus287({\bf 216})
\oplus303({\bf 154})
\oplus196({\bf 80})
\oplus12({\bf \overline{91}})
\oplus68({\bf \overline{143}})
\oplus165({\bf \overline{162}})
\oplus303({\bf \overline{154}})
\oplus373({\bf 125})
\oplus336({\bf 81})
\oplus124({\bf 28})
\oplus73({\bf \overline{55}})
\oplus196({\bf \overline{80}})
\oplus336({\bf \overline{81}})
\oplus371({\bf 64})
\oplus252({\bf 35})
\oplus124({\bf \overline{28}})
\oplus252({\bf \overline{35}})
\oplus246({\bf 27})
\oplus113({\bf 10})
\oplus113({\bf \overline{10}})
\oplus105({\bf 8})
\oplus13({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{7}$(S)}
}
\label{Table:Branching-rules-B13_B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 27}$&=&
$({\bf 27})$\\
%
${\bf 351}$&=&
$({\bf 330})
\oplus({\bf 21})$\\
%
${\bf 377}$&=&
$({\bf 182})
\oplus({\bf 168'})
\oplus({\bf 27})$\\
%
${\bf 2925}$&=&
$({\bf 1560})
\oplus({\bf 825})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 3627}$&=&
$({\bf 714})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus({\bf 168'})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 6525}$&=&
$({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 182})
\oplus({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 8192}$&=&
$2({\bf 4096})$\\
%
${\bf 17550}$&=&
$({\bf 3375})
\oplus({\bf 7722})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 35})$\\
%
${\bf 27027}$&=&
$({\bf 2079'})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 3003'})
\oplus({\bf 4095})
\oplus2({\bf 1911})
\oplus2({\bf 182})
\oplus({\bf 1617})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 43848}$&=&
$({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 3003'})
\oplus({\bf 4095})
\oplus3({\bf 1911})
\oplus({\bf 1560})
\oplus2({\bf 182})
\oplus({\bf 2079})
\oplus2({\bf 1617})
\oplus({\bf 616})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus3({\bf 168'})
\oplus({\bf 189})
\oplus2({\bf 27})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 61074}$&=&
$({\bf 6545})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus2({\bf 1911})
\oplus3({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus2({\bf 825})
\oplus3({\bf 1617})
\oplus({\bf 616})
\oplus4({\bf 330})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus4({\bf 189})
\oplus({\bf 27})
\oplus2({\bf 21})$\\
%
${\bf 70525}$&=&
$({\bf 5985})
\oplus({\bf 8568})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus3({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus3({\bf 1911})
\oplus2({\bf 1560})
\oplus2({\bf 182})
\oplus2({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus5({\bf 330})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus2({\bf 168'})
\oplus2({\bf 189})
\oplus2({\bf 27})
\oplus2({\bf 21})$\\
%
${\bf 80730}$&=&
$({\bf 3366})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus2({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 2079})
\oplus2({\bf 1617})
\oplus2({\bf 616})
\oplus({\bf 330})
\oplus({\bf 294})
\oplus2({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 166257}$&=&
$({\bf 5005})
\oplus({\bf 26411})
\oplus({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 23562})
\oplus({\bf 19635})
\oplus2({\bf 8568})
\oplus2({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus2({\bf 1750})
\oplus({\bf 10296})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus2({\bf 4095})
\oplus4({\bf 1911})
\oplus3({\bf 182})
\oplus({\bf 1386})
\oplus2({\bf 1617})
\oplus2({\bf 330})
\oplus({\bf 294})
\oplus3({\bf 168'})
\oplus3({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 212992}$&=&
$2({\bf 24576})
\oplus2({\bf 17640})
\oplus2({\bf 8624})
\oplus2({\bf 11088})
\oplus2({\bf 7392})
\oplus2({\bf 4200})
\oplus2({\bf 4752})
\oplus2({\bf 4928})
\oplus2({\bf 3080})
\oplus2({\bf 3024})
\oplus4({\bf 4096})
\oplus2({\bf 2800})
\oplus2({\bf 1728})
\oplus2({\bf 1512})
\oplus2({\bf 672})
\oplus2({\bf 1008})
\oplus2({\bf 720})
\oplus2({\bf 560})$\\
%
${\bf 296010}$&=&
$({\bf 1254})
\oplus({\bf 15912})
\oplus({\bf 20825})
\oplus({\bf 3366})
\oplus({\bf 35750})
\oplus({\bf 27027})
\oplus({\bf 23625})
\oplus({\bf 19683})
\oplus({\bf 7560})
\oplus({\bf 9625})
\oplus2({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 4719})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 3003'})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus({\bf 3003})
\oplus2({\bf 4095})
\oplus3({\bf 4550})
\oplus2({\bf 1911})
\oplus2({\bf 1560})
\oplus2({\bf 819})
\oplus({\bf 182})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus2({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus2({\bf 330})
\oplus({\bf 77})
\oplus({\bf 294})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 390195}$&=&
$({\bf 11704})
\oplus({\bf 41769})
\oplus({\bf 20825})
\oplus({\bf 8568})
\oplus2({\bf 6545})
\oplus({\bf 27027})
\oplus({\bf 23625})
\oplus({\bf 19683})
\oplus2({\bf 7560})
\oplus4({\bf 10395})
\oplus({\bf 4312})
\oplus3({\bf 3375})
\oplus3({\bf 1750})
\oplus({\bf 8008})
\oplus({\bf 3003'})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus5({\bf 7722})
\oplus2({\bf 4095})
\oplus4({\bf 4550})
\oplus5({\bf 1911})
\oplus7({\bf 1560})
\oplus({\bf 819})
\oplus2({\bf 182})
\oplus2({\bf 2310})
\oplus2({\bf 2079})
\oplus3({\bf 825})
\oplus({\bf 1386})
\oplus8({\bf 1617})
\oplus({\bf 693})
\oplus5({\bf 616})
\oplus6({\bf 330})
\oplus({\bf 294})
\oplus3({\bf 378})
\oplus4({\bf 168'})
\oplus6({\bf 189})
\oplus({\bf 105})
\oplus2({\bf 27})
\oplus2({\bf 35})
\oplus2({\bf 21})$\\
%
${\bf 546273}$&=&
$({\bf 38038})
\oplus({\bf 5985})
\oplus({\bf 23562})
\oplus({\bf 41769})
\oplus({\bf 19635})
\oplus({\bf 20825})
\oplus3({\bf 8568})
\oplus2({\bf 6545})
\oplus2({\bf 714})
\oplus({\bf 27027})
\oplus({\bf 23625})
\oplus({\bf 19683})
\oplus3({\bf 7560})
\oplus({\bf 9625})
\oplus6({\bf 10395})
\oplus2({\bf 3375})
\oplus5({\bf 1750})
\oplus({\bf 10296})
\oplus2({\bf 3003'})
\oplus({\bf 9009})
\oplus5({\bf 7722})
\oplus({\bf 3003})
\oplus4({\bf 4095})
\oplus4({\bf 4550})
\oplus9({\bf 1911})
\oplus7({\bf 1560})
\oplus({\bf 819})
\oplus4({\bf 182})
\oplus({\bf 1386'})
\oplus2({\bf 2310})
\oplus3({\bf 2079})
\oplus3({\bf 825})
\oplus2({\bf 1386})
\oplus10({\bf 1617})
\oplus({\bf 693})
\oplus5({\bf 616})
\oplus8({\bf 330})
\oplus3({\bf 294})
\oplus3({\bf 378})
\oplus6({\bf 168'})
\oplus6({\bf 189})
\oplus({\bf 105})
\oplus4({\bf 27})
\oplus2({\bf 35})
\oplus2({\bf 21})
\oplus({\bf 1})$\\
%
${\bf 559845}$&=&
$({\bf 15939})
\oplus({\bf 26411})
\oplus({\bf 2079'})
\oplus({\bf 29925})
\oplus({\bf 38038})
\oplus3({\bf 5985})
\oplus({\bf 23562})
\oplus({\bf 41769})
\oplus({\bf 19635})
\oplus4({\bf 8568})
\oplus2({\bf 6545})
\oplus3({\bf 714})
\oplus({\bf 27027})
\oplus({\bf 23625})
\oplus4({\bf 7560})
\oplus({\bf 9625})
\oplus5({\bf 10395})
\oplus7({\bf 1750})
\oplus({\bf 10296})
\oplus2({\bf 3003'})
\oplus({\bf 9009})
\oplus4({\bf 7722})
\oplus4({\bf 4095})
\oplus2({\bf 4550})
\oplus9({\bf 1911})
\oplus5({\bf 1560})
\oplus5({\bf 182})
\oplus2({\bf 2310})
\oplus({\bf 2079})
\oplus4({\bf 825})
\oplus2({\bf 1386})
\oplus8({\bf 1617})
\oplus({\bf 616})
\oplus9({\bf 330})
\oplus3({\bf 294})
\oplus2({\bf 378})
\oplus5({\bf 168'})
\oplus4({\bf 189})
\oplus4({\bf 27})
\oplus3({\bf 21})$\\
%
${\bf 631098}$&=&
$({\bf 26411})
\oplus({\bf 2079'})
\oplus({\bf 29925})
\oplus({\bf 38038})
\oplus2({\bf 5985})
\oplus({\bf 23562})
\oplus({\bf 41769})
\oplus2({\bf 19635})
\oplus5({\bf 8568})
\oplus2({\bf 6545})
\oplus3({\bf 714})
\oplus({\bf 27027})
\oplus({\bf 23625})
\oplus({\bf 19683})
\oplus4({\bf 7560})
\oplus({\bf 9625})
\oplus6({\bf 10395})
\oplus({\bf 3375})
\oplus7({\bf 1750})
\oplus({\bf 10296})
\oplus2({\bf 3003'})
\oplus({\bf 9009})
\oplus5({\bf 7722})
\oplus5({\bf 4095})
\oplus3({\bf 4550})
\oplus11({\bf 1911})
\oplus6({\bf 1560})
\oplus6({\bf 182})
\oplus2({\bf 2310})
\oplus2({\bf 2079})
\oplus4({\bf 825})
\oplus3({\bf 1386})
\oplus10({\bf 1617})
\oplus({\bf 693})
\oplus3({\bf 616})
\oplus9({\bf 330})
\oplus4({\bf 294})
\oplus2({\bf 378})
\oplus7({\bf 168'})
\oplus5({\bf 189})
\oplus({\bf 105})
\oplus5({\bf 27})
\oplus({\bf 35})
\oplus2({\bf 21})
\oplus({\bf 1})$\\
%
${\bf 703080}$&=&
$({\bf 19656'})
\oplus({\bf 29925})
\oplus({\bf 38038})
\oplus2({\bf 5985})
\oplus2({\bf 41769})
\oplus({\bf 20825})
\oplus3({\bf 8568})
\oplus4({\bf 6545})
\oplus({\bf 714})
\oplus({\bf 8918})
\oplus({\bf 27027})
\oplus2({\bf 23625})
\oplus({\bf 19683})
\oplus5({\bf 7560})
\oplus({\bf 9625})
\oplus7({\bf 10395})
\oplus2({\bf 3375})
\oplus8({\bf 1750})
\oplus({\bf 8008})
\oplus({\bf 3003'})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus7({\bf 7722})
\oplus3({\bf 4095})
\oplus5({\bf 4550})
\oplus8({\bf 1911})
\oplus11({\bf 1560})
\oplus3({\bf 182})
\oplus4({\bf 2310})
\oplus2({\bf 2079})
\oplus7({\bf 825})
\oplus3({\bf 1386})
\oplus12({\bf 1617})
\oplus({\bf 693})
\oplus4({\bf 616})
\oplus12({\bf 330})
\oplus({\bf 294})
\oplus5({\bf 378})
\oplus4({\bf 168'})
\oplus9({\bf 189})
\oplus2({\bf 27})
\oplus({\bf 35})
\oplus5({\bf 21})$\\
%
${\bf 878787}$&=&
$({\bf 10556})
\oplus({\bf 65520'})
\oplus({\bf 5005})
\oplus({\bf 15939})
\oplus({\bf 84700})
\oplus({\bf 62426})
\oplus2({\bf 26411})
\oplus2({\bf 2079'})
\oplus({\bf 29925})
\oplus({\bf 38038})
\oplus2({\bf 5985})
\oplus({\bf 22848})
\oplus({\bf 86394})
\oplus2({\bf 23562})
\oplus({\bf 41769})
\oplus2({\bf 19635})
\oplus5({\bf 8568})
\oplus4({\bf 714})
\oplus({\bf 27027})
\oplus({\bf 23625})
\oplus2({\bf 7560})
\oplus({\bf 9625})
\oplus3({\bf 10395})
\oplus3({\bf 1750})
\oplus({\bf 4719})
\oplus2({\bf 10296})
\oplus3({\bf 3003'})
\oplus({\bf 9009})
\oplus2({\bf 7722})
\oplus4({\bf 4095})
\oplus7({\bf 1911})
\oplus({\bf 1560})
\oplus5({\bf 182})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus3({\bf 1617})
\oplus3({\bf 330})
\oplus3({\bf 294})
\oplus4({\bf 168'})
\oplus4({\bf 27})
\oplus2({\bf 1})$\\
%
${\bf 888030}$&=&
$({\bf 15561})
\oplus({\bf 1254})
\oplus({\bf 64141})
\oplus({\bf 51051})
\oplus({\bf 41769})
\oplus({\bf 15912})
\oplus2({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 34125})
\oplus({\bf 8918})
\oplus({\bf 19305})
\oplus({\bf 33033})
\oplus2({\bf 35750})
\oplus2({\bf 27027})
\oplus({\bf 10010})
\oplus3({\bf 23625})
\oplus2({\bf 19683})
\oplus3({\bf 7560})
\oplus3({\bf 9625})
\oplus3({\bf 10395})
\oplus3({\bf 4312})
\oplus2({\bf 3375})
\oplus2({\bf 1750})
\oplus2({\bf 378'})
\oplus({\bf 9009'})
\oplus({\bf 10296})
\oplus3({\bf 8008})
\oplus({\bf 6006})
\oplus3({\bf 9009})
\oplus5({\bf 7722})
\oplus2({\bf 3003})
\oplus2({\bf 4095})
\oplus6({\bf 4550})
\oplus2({\bf 1911})
\oplus4({\bf 1560})
\oplus2({\bf 819})
\oplus3({\bf 2310})
\oplus({\bf 2079})
\oplus3({\bf 825})
\oplus3({\bf 1386})
\oplus5({\bf 1617})
\oplus3({\bf 693})
\oplus2({\bf 616})
\oplus4({\bf 330})
\oplus2({\bf 77})
\oplus4({\bf 378})
\oplus3({\bf 189})
\oplus({\bf 105})
\oplus2({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 1866150}$&=&
$({\bf 10010'})
\oplus({\bf 79002})
\oplus({\bf 38038})
\oplus({\bf 15561})
\oplus2({\bf 11704})
\oplus({\bf 86394})
\oplus({\bf 64141})
\oplus({\bf 23562})
\oplus({\bf 51051})
\oplus3({\bf 41769})
\oplus({\bf 15912})
\oplus2({\bf 19635})
\oplus4({\bf 20825})
\oplus3({\bf 8568})
\oplus3({\bf 6545})
\oplus3({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 24570})
\oplus({\bf 33033})
\oplus({\bf 35750})
\oplus4({\bf 27027})
\oplus({\bf 10010})
\oplus({\bf 16632})
\oplus4({\bf 23625})
\oplus7({\bf 19683})
\oplus4({\bf 7560})
\oplus3({\bf 9625})
\oplus11({\bf 10395})
\oplus4({\bf 4312})
\oplus8({\bf 3375})
\oplus5({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 9009'})
\oplus4({\bf 10296})
\oplus3({\bf 8008})
\oplus4({\bf 3003'})
\oplus2({\bf 6006})
\oplus5({\bf 9009})
\oplus12({\bf 7722})
\oplus3({\bf 3003})
\oplus9({\bf 4095})
\oplus12({\bf 4550})
\oplus12({\bf 1911})
\oplus11({\bf 1560})
\oplus6({\bf 819})
\oplus4({\bf 182})
\oplus({\bf 1386'})
\oplus4({\bf 2310})
\oplus8({\bf 2079})
\oplus4({\bf 825})
\oplus5({\bf 1386})
\oplus17({\bf 1617})
\oplus5({\bf 693})
\oplus11({\bf 616})
\oplus9({\bf 330})
\oplus({\bf 77})
\oplus5({\bf 294})
\oplus6({\bf 378})
\oplus8({\bf 168'})
\oplus8({\bf 189})
\oplus5({\bf 105})
\oplus4({\bf 27})
\oplus4({\bf 35})
\oplus2({\bf 21})
\oplus({\bf 1})$\\
%
${\bf 2220075}$&=&
$({\bf 79002})
\oplus({\bf 15561})
\oplus({\bf 11704})
\oplus({\bf 77350})
\oplus({\bf 82467})
\oplus({\bf 86394})
\oplus2({\bf 64141})
\oplus({\bf 23562})
\oplus({\bf 37128})
\oplus2({\bf 51051})
\oplus3({\bf 41769})
\oplus({\bf 15912})
\oplus({\bf 19635})
\oplus3({\bf 20825})
\oplus({\bf 8568})
\oplus2({\bf 6545})
\oplus2({\bf 3366})
\oplus({\bf 27027'})
\oplus({\bf 35035})
\oplus2({\bf 34125})
\oplus({\bf 24570})
\oplus({\bf 8918})
\oplus({\bf 19305})
\oplus2({\bf 33033})
\oplus4({\bf 35750})
\oplus4({\bf 27027})
\oplus2({\bf 10010})
\oplus2({\bf 16632})
\oplus5({\bf 23625})
\oplus7({\bf 19683})
\oplus3({\bf 7560})
\oplus4({\bf 9625})
\oplus6({\bf 10395})
\oplus4({\bf 4312})
\oplus4({\bf 3375})
\oplus2({\bf 1750})
\oplus({\bf 378'})
\oplus2({\bf 9009'})
\oplus3({\bf 10296})
\oplus4({\bf 8008})
\oplus2({\bf 3003'})
\oplus3({\bf 6006})
\oplus6({\bf 9009})
\oplus8({\bf 7722})
\oplus3({\bf 3003})
\oplus4({\bf 4095})
\oplus9({\bf 4550})
\oplus4({\bf 1911})
\oplus6({\bf 1560})
\oplus3({\bf 819})
\oplus({\bf 182})
\oplus({\bf 1386'})
\oplus4({\bf 2310})
\oplus5({\bf 2079})
\oplus3({\bf 825})
\oplus4({\bf 1386})
\oplus7({\bf 1617})
\oplus4({\bf 693})
\oplus5({\bf 616})
\oplus3({\bf 330})
\oplus({\bf 77})
\oplus2({\bf 294})
\oplus3({\bf 378})
\oplus2({\bf 168'})
\oplus4({\bf 189})
\oplus2({\bf 105})
\oplus({\bf 27})
\oplus({\bf 35})
\oplus({\bf 21})$\\
%
${\bf 2351349}$&=&
$({\bf 62426})
\oplus({\bf 26411})
\oplus({\bf 2079'})
\oplus({\bf 128744})
\oplus({\bf 79002})
\oplus({\bf 29925})
\oplus({\bf 36309})
\oplus3({\bf 38038})
\oplus({\bf 11704})
\oplus2({\bf 5985})
\oplus({\bf 22848})
\oplus2({\bf 86394})
\oplus3({\bf 23562})
\oplus({\bf 51051})
\oplus4({\bf 41769})
\oplus({\bf 15912})
\oplus5({\bf 19635})
\oplus3({\bf 20825})
\oplus8({\bf 8568})
\oplus3({\bf 6545})
\oplus({\bf 3366})
\oplus4({\bf 714})
\oplus({\bf 24570})
\oplus({\bf 35750})
\oplus4({\bf 27027})
\oplus({\bf 16632})
\oplus4({\bf 23625})
\oplus6({\bf 19683})
\oplus5({\bf 7560})
\oplus4({\bf 9625})
\oplus13({\bf 10395})
\oplus2({\bf 4312})
\oplus6({\bf 3375})
\oplus7({\bf 1750})
\oplus({\bf 4719})
\oplus4({\bf 10296})
\oplus({\bf 8008})
\oplus6({\bf 3003'})
\oplus({\bf 6006})
\oplus5({\bf 9009})
\oplus11({\bf 7722})
\oplus3({\bf 3003})
\oplus12({\bf 4095})
\oplus9({\bf 4550})
\oplus16({\bf 1911})
\oplus10({\bf 1560})
\oplus4({\bf 819})
\oplus7({\bf 182})
\oplus2({\bf 1386'})
\oplus3({\bf 2310})
\oplus9({\bf 2079})
\oplus4({\bf 825})
\oplus6({\bf 1386})
\oplus16({\bf 1617})
\oplus4({\bf 693})
\oplus10({\bf 616})
\oplus9({\bf 330})
\oplus8({\bf 294})
\oplus4({\bf 378})
\oplus11({\bf 168'})
\oplus6({\bf 189})
\oplus3({\bf 105})
\oplus6({\bf 27})
\oplus4({\bf 35})
\oplus({\bf 21})
\oplus2({\bf 1})$\\
%
${\bf 2654208}$&=&
$2({\bf 90552})
\oplus2({\bf 39312})
\oplus2({\bf 48048})
\oplus2({\bf 31200})
\oplus2({\bf 16632'})
\oplus2({\bf 57344})
\oplus4({\bf 45760})
\oplus4({\bf 43680})
\oplus4({\bf 26208})
\oplus4({\bf 19712})
\oplus8({\bf 24576})
\oplus4({\bf 16128})
\oplus4({\bf 8800})
\oplus4({\bf 7392'})
\oplus2({\bf 19656})
\oplus2({\bf 17472})
\oplus2({\bf 10192})
\oplus2({\bf 11088'})
\oplus6({\bf 17920})
\oplus12({\bf 17640})
\oplus6({\bf 10752})
\oplus10({\bf 8624})
\oplus14({\bf 11088})
\oplus12({\bf 7392})
\oplus10({\bf 4200})
\oplus6({\bf 3584})
\oplus2({\bf 1008'})
\oplus2({\bf 2640})
\oplus8({\bf 4752})
\oplus10({\bf 4928})
\oplus8({\bf 3080})
\oplus10({\bf 3024})
\oplus20({\bf 4096})
\oplus12({\bf 2800})
\oplus10({\bf 1728})
\oplus10({\bf 1512})
\oplus2({\bf 448})
\oplus6({\bf 672})
\oplus10({\bf 1008})
\oplus8({\bf 720})
\oplus8({\bf 560})
\oplus6({\bf 512})
\oplus2({\bf 168})
\oplus2({\bf 112'})
\oplus2({\bf 112})$\\
%
${\bf 2875392}$&=&
$2({\bf 86016})
\oplus2({\bf 90552})
\oplus2({\bf 39312})
\oplus2({\bf 48048})
\oplus2({\bf 31200})
\oplus2({\bf 16632'})
\oplus2({\bf 57344})
\oplus4({\bf 45760})
\oplus4({\bf 43680})
\oplus4({\bf 26208})
\oplus4({\bf 19712})
\oplus10({\bf 24576})
\oplus4({\bf 16128})
\oplus4({\bf 8800})
\oplus4({\bf 7392'})
\oplus2({\bf 19656})
\oplus2({\bf 17472})
\oplus2({\bf 10192})
\oplus2({\bf 11088'})
\oplus6({\bf 17920})
\oplus12({\bf 17640})
\oplus6({\bf 10752})
\oplus10({\bf 8624})
\oplus14({\bf 11088})
\oplus12({\bf 7392})
\oplus10({\bf 4200})
\oplus6({\bf 3584})
\oplus2({\bf 1008'})
\oplus2({\bf 2640})
\oplus8({\bf 4752})
\oplus10({\bf 4928})
\oplus8({\bf 3080})
\oplus10({\bf 3024})
\oplus20({\bf 4096})
\oplus12({\bf 2800})
\oplus10({\bf 1728})
\oplus10({\bf 1512})
\oplus2({\bf 448})
\oplus6({\bf 672})
\oplus10({\bf 1008})
\oplus8({\bf 720})
\oplus8({\bf 560})
\oplus6({\bf 512})
\oplus2({\bf 168})
\oplus2({\bf 112'})
\oplus2({\bf 112})$\\
%
${\bf 2921750}$&=&
$({\bf 85008})
\oplus({\bf 15939})
\oplus({\bf 137781})
\oplus({\bf 62426})
\oplus2({\bf 26411})
\oplus({\bf 19656'})
\oplus({\bf 2079'})
\oplus({\bf 62244})
\oplus({\bf 128744})
\oplus({\bf 97755})
\oplus4({\bf 29925})
\oplus({\bf 36309})
\oplus4({\bf 38038})
\oplus5({\bf 5985})
\oplus({\bf 86394})
\oplus({\bf 64141})
\oplus2({\bf 23562})
\oplus({\bf 37128})
\oplus({\bf 51051})
\oplus6({\bf 41769})
\oplus4({\bf 19635})
\oplus3({\bf 20825})
\oplus8({\bf 8568})
\oplus6({\bf 6545})
\oplus4({\bf 714})
\oplus({\bf 34125})
\oplus2({\bf 8918})
\oplus({\bf 35750})
\oplus4({\bf 27027})
\oplus6({\bf 23625})
\oplus3({\bf 19683})
\oplus11({\bf 7560})
\oplus5({\bf 9625})
\oplus14({\bf 10395})
\oplus({\bf 4312})
\oplus2({\bf 3375})
\oplus12({\bf 1750})
\oplus({\bf 9009'})
\oplus2({\bf 10296})
\oplus3({\bf 8008})
\oplus2({\bf 3003'})
\oplus2({\bf 6006})
\oplus4({\bf 9009})
\oplus13({\bf 7722})
\oplus({\bf 3003})
\oplus9({\bf 4095})
\oplus10({\bf 4550})
\oplus14({\bf 1911})
\oplus13({\bf 1560})
\oplus({\bf 819})
\oplus5({\bf 182})
\oplus7({\bf 2310})
\oplus3({\bf 2079})
\oplus11({\bf 825})
\oplus7({\bf 1386})
\oplus16({\bf 1617})
\oplus3({\bf 693})
\oplus4({\bf 616})
\oplus15({\bf 330})
\oplus({\bf 77})
\oplus5({\bf 294})
\oplus7({\bf 378})
\oplus5({\bf 168'})
\oplus8({\bf 189})
\oplus({\bf 105})
\oplus3({\bf 27})
\oplus5({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 3583125}$&=&
$({\bf 36036})
\oplus({\bf 65520'})
\oplus({\bf 5005})
\oplus({\bf 85008})
\oplus({\bf 104650})
\oplus3({\bf 15939})
\oplus({\bf 84700})
\oplus({\bf 137781})
\oplus({\bf 62426})
\oplus4({\bf 26411})
\oplus2({\bf 19656'})
\oplus3({\bf 2079'})
\oplus({\bf 62244})
\oplus({\bf 128744})
\oplus({\bf 97755})
\oplus5({\bf 29925})
\oplus({\bf 36309})
\oplus5({\bf 38038})
\oplus8({\bf 5985})
\oplus({\bf 77350})
\oplus2({\bf 86394})
\oplus4({\bf 23562})
\oplus({\bf 51051})
\oplus6({\bf 41769})
\oplus5({\bf 19635})
\oplus2({\bf 20825})
\oplus12({\bf 8568})
\oplus6({\bf 6545})
\oplus6({\bf 714})
\oplus2({\bf 8918})
\oplus({\bf 33033})
\oplus({\bf 35750})
\oplus5({\bf 27027})
\oplus6({\bf 23625})
\oplus2({\bf 19683})
\oplus12({\bf 7560})
\oplus4({\bf 9625})
\oplus15({\bf 10395})
\oplus({\bf 3375})
\oplus16({\bf 1750})
\oplus({\bf 9009'})
\oplus4({\bf 10296})
\oplus2({\bf 8008})
\oplus5({\bf 3003'})
\oplus2({\bf 6006})
\oplus4({\bf 9009})
\oplus13({\bf 7722})
\oplus11({\bf 4095})
\oplus7({\bf 4550})
\oplus19({\bf 1911})
\oplus11({\bf 1560})
\oplus9({\bf 182})
\oplus6({\bf 2310})
\oplus3({\bf 2079})
\oplus9({\bf 825})
\oplus6({\bf 1386})
\oplus17({\bf 1617})
\oplus({\bf 693})
\oplus2({\bf 616})
\oplus17({\bf 330})
\oplus5({\bf 294})
\oplus4({\bf 378})
\oplus9({\bf 168'})
\oplus7({\bf 189})
\oplus6({\bf 27})
\oplus5({\bf 21})$\\
%
${\bf 3918915}$&=&
$({\bf 64827})
\oplus({\bf 19656'})
\oplus({\bf 128744})
\oplus({\bf 97755})
\oplus({\bf 79002})
\oplus2({\bf 29925})
\oplus({\bf 36309})
\oplus4({\bf 38038})
\oplus({\bf 15561})
\oplus2({\bf 11704})
\oplus3({\bf 5985})
\oplus({\bf 77350})
\oplus({\bf 86394})
\oplus2({\bf 64141})
\oplus2({\bf 23562})
\oplus({\bf 37128})
\oplus2({\bf 51051})
\oplus8({\bf 41769})
\oplus({\bf 15912})
\oplus4({\bf 19635})
\oplus8({\bf 20825})
\oplus7({\bf 8568})
\oplus9({\bf 6545})
\oplus2({\bf 3366})
\oplus2({\bf 714})
\oplus({\bf 34125})
\oplus2({\bf 8918})
\oplus({\bf 33033})
\oplus2({\bf 35750})
\oplus7({\bf 27027})
\oplus({\bf 10010})
\oplus({\bf 16632})
\oplus9({\bf 23625})
\oplus9({\bf 19683})
\oplus12({\bf 7560})
\oplus7({\bf 9625})
\oplus22({\bf 10395})
\oplus5({\bf 4312})
\oplus10({\bf 3375})
\oplus14({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 9009'})
\oplus4({\bf 10296})
\oplus6({\bf 8008})
\oplus4({\bf 3003'})
\oplus4({\bf 6006})
\oplus9({\bf 9009})
\oplus22({\bf 7722})
\oplus5({\bf 3003})
\oplus13({\bf 4095})
\oplus23({\bf 4550})
\oplus19({\bf 1911})
\oplus23({\bf 1560})
\oplus6({\bf 819})
\oplus6({\bf 182})
\oplus2({\bf 1386'})
\oplus11({\bf 2310})
\oplus10({\bf 2079})
\oplus13({\bf 825})
\oplus11({\bf 1386})
\oplus30({\bf 1617})
\oplus8({\bf 693})
\oplus15({\bf 616})
\oplus20({\bf 330})
\oplus2({\bf 77})
\oplus6({\bf 294})
\oplus14({\bf 378})
\oplus9({\bf 168'})
\oplus17({\bf 189})
\oplus5({\bf 105})
\oplus4({\bf 27})
\oplus3({\bf 35})
\oplus7({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 4102137}$&=&
$({\bf 20196})
\oplus({\bf 140679})
\oplus({\bf 10556})
\oplus({\bf 36036})
\oplus({\bf 225225})
\oplus({\bf 157500})
\oplus2({\bf 65520'})
\oplus2({\bf 5005})
\oplus({\bf 85008})
\oplus({\bf 104650})
\oplus2({\bf 15939})
\oplus({\bf 145530})
\oplus({\bf 320320})
\oplus2({\bf 84700})
\oplus({\bf 137781})
\oplus2({\bf 62426})
\oplus5({\bf 26411})
\oplus4({\bf 2079'})
\oplus({\bf 62244})
\oplus({\bf 128744})
\oplus({\bf 97755})
\oplus3({\bf 29925})
\oplus({\bf 36309})
\oplus3({\bf 38038})
\oplus4({\bf 5985})
\oplus({\bf 93500})
\oplus({\bf 22848})
\oplus({\bf 77350})
\oplus({\bf 51051'})
\oplus3({\bf 86394})
\oplus5({\bf 23562})
\oplus({\bf 51051})
\oplus3({\bf 41769})
\oplus5({\bf 19635})
\oplus9({\bf 8568})
\oplus({\bf 6545})
\oplus6({\bf 714})
\oplus({\bf 33033})
\oplus({\bf 35750})
\oplus3({\bf 27027})
\oplus3({\bf 23625})
\oplus({\bf 19683})
\oplus5({\bf 7560})
\oplus2({\bf 9625})
\oplus6({\bf 10395})
\oplus6({\bf 1750})
\oplus({\bf 4719})
\oplus({\bf 9009'})
\oplus4({\bf 10296})
\oplus5({\bf 3003'})
\oplus2({\bf 9009})
\oplus5({\bf 7722})
\oplus7({\bf 4095})
\oplus({\bf 4550})
\oplus11({\bf 1911})
\oplus({\bf 1560})
\oplus7({\bf 182})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus2({\bf 1386})
\oplus5({\bf 1617})
\oplus5({\bf 330})
\oplus4({\bf 294})
\oplus6({\bf 168'})
\oplus5({\bf 27})
\oplus2({\bf 1})$\\
%
${\bf 4671576}$&=&
$({\bf 31395})
\oplus({\bf 137781})
\oplus({\bf 64827})
\oplus({\bf 26411})
\oplus2({\bf 19656'})
\oplus({\bf 128744})
\oplus({\bf 97755})
\oplus2({\bf 79002})
\oplus2({\bf 29925})
\oplus5({\bf 38038})
\oplus({\bf 15561})
\oplus4({\bf 11704})
\oplus3({\bf 5985})
\oplus({\bf 77350})
\oplus({\bf 86394})
\oplus2({\bf 64141})
\oplus3({\bf 23562})
\oplus2({\bf 37128})
\oplus2({\bf 51051})
\oplus10({\bf 41769})
\oplus({\bf 15912})
\oplus4({\bf 19635})
\oplus8({\bf 20825})
\oplus9({\bf 8568})
\oplus12({\bf 6545})
\oplus2({\bf 3366})
\oplus3({\bf 714})
\oplus({\bf 34125})
\oplus({\bf 24570})
\oplus({\bf 8918})
\oplus({\bf 33033})
\oplus2({\bf 35750})
\oplus8({\bf 27027})
\oplus({\bf 10010})
\oplus2({\bf 16632})
\oplus10({\bf 23625})
\oplus12({\bf 19683})
\oplus12({\bf 7560})
\oplus6({\bf 9625})
\oplus25({\bf 10395})
\oplus4({\bf 4312})
\oplus14({\bf 3375})
\oplus14({\bf 1750})
\oplus({\bf 9009'})
\oplus5({\bf 10296})
\oplus5({\bf 8008})
\oplus6({\bf 3003'})
\oplus5({\bf 6006})
\oplus9({\bf 9009})
\oplus26({\bf 7722})
\oplus4({\bf 3003})
\oplus14({\bf 4095})
\oplus23({\bf 4550})
\oplus24({\bf 1911})
\oplus27({\bf 1560})
\oplus5({\bf 819})
\oplus7({\bf 182})
\oplus3({\bf 1386'})
\oplus12({\bf 2310})
\oplus14({\bf 2079})
\oplus12({\bf 825})
\oplus10({\bf 1386})
\oplus33({\bf 1617})
\oplus7({\bf 693})
\oplus20({\bf 616})
\oplus20({\bf 330})
\oplus8({\bf 294})
\oplus12({\bf 378})
\oplus13({\bf 168'})
\oplus19({\bf 189})
\oplus4({\bf 105})
\oplus6({\bf 27})
\oplus6({\bf 35})
\oplus5({\bf 21})
\oplus({\bf 1})$\\
%
${\bf 4686825}$&=&
$({\bf 128744})
\oplus({\bf 72618})
\oplus2({\bf 79002})
\oplus({\bf 38038})
\oplus2({\bf 11704})
\oplus({\bf 22848})
\oplus({\bf 116025})
\oplus({\bf 109395})
\oplus2({\bf 77350})
\oplus({\bf 51051'})
\oplus2({\bf 82467})
\oplus4({\bf 86394})
\oplus3({\bf 64141})
\oplus3({\bf 23562})
\oplus2({\bf 37128})
\oplus4({\bf 51051})
\oplus5({\bf 41769})
\oplus3({\bf 15912})
\oplus3({\bf 19635})
\oplus5({\bf 20825})
\oplus3({\bf 8568})
\oplus2({\bf 6545})
\oplus2({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 13013})
\oplus({\bf 27027'})
\oplus3({\bf 35035})
\oplus2({\bf 34125})
\oplus4({\bf 24570})
\oplus({\bf 19305})
\oplus4({\bf 33033})
\oplus7({\bf 35750})
\oplus8({\bf 27027})
\oplus2({\bf 10010})
\oplus6({\bf 16632})
\oplus8({\bf 23625})
\oplus13({\bf 19683})
\oplus3({\bf 7560})
\oplus5({\bf 9625})
\oplus10({\bf 10395})
\oplus4({\bf 4312})
\oplus8({\bf 3375})
\oplus2({\bf 1750})
\oplus2({\bf 4719})
\oplus3({\bf 9009'})
\oplus7({\bf 10296})
\oplus5({\bf 8008})
\oplus5({\bf 3003'})
\oplus4({\bf 6006})
\oplus10({\bf 9009})
\oplus12({\bf 7722})
\oplus6({\bf 3003})
\oplus9({\bf 4095})
\oplus11({\bf 4550})
\oplus8({\bf 1911})
\oplus6({\bf 1560})
\oplus5({\bf 819})
\oplus2({\bf 182})
\oplus4({\bf 1386'})
\oplus4({\bf 2310})
\oplus10({\bf 2079})
\oplus({\bf 825})
\oplus5({\bf 1386})
\oplus10({\bf 1617})
\oplus4({\bf 693})
\oplus9({\bf 616})
\oplus3({\bf 330})
\oplus4({\bf 294})
\oplus3({\bf 378})
\oplus5({\bf 168'})
\oplus3({\bf 189})
\oplus2({\bf 105})
\oplus2({\bf 27})
\oplus3({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 5629338}$&=&
$({\bf 65520'})
\oplus({\bf 5005})
\oplus({\bf 85008})
\oplus({\bf 104650})
\oplus2({\bf 15939})
\oplus2({\bf 84700})
\oplus({\bf 137781})
\oplus2({\bf 62426})
\oplus6({\bf 26411})
\oplus2({\bf 19656'})
\oplus4({\bf 2079'})
\oplus2({\bf 128744})
\oplus2({\bf 97755})
\oplus({\bf 79002})
\oplus6({\bf 29925})
\oplus({\bf 36309})
\oplus8({\bf 38038})
\oplus({\bf 11704})
\oplus9({\bf 5985})
\oplus({\bf 22848})
\oplus({\bf 77350})
\oplus3({\bf 86394})
\oplus7({\bf 23562})
\oplus2({\bf 51051})
\oplus10({\bf 41769})
\oplus9({\bf 19635})
\oplus4({\bf 20825})
\oplus20({\bf 8568})
\oplus9({\bf 6545})
\oplus10({\bf 714})
\oplus({\bf 24570})
\oplus({\bf 8918})
\oplus({\bf 33033})
\oplus2({\bf 35750})
\oplus8({\bf 27027})
\oplus({\bf 16632})
\oplus10({\bf 23625})
\oplus7({\bf 19683})
\oplus16({\bf 7560})
\oplus7({\bf 9625})
\oplus26({\bf 10395})
\oplus({\bf 4312})
\oplus6({\bf 3375})
\oplus21({\bf 1750})
\oplus({\bf 4719})
\oplus7({\bf 10296})
\oplus2({\bf 8008})
\oplus11({\bf 3003'})
\oplus2({\bf 6006})
\oplus8({\bf 9009})
\oplus22({\bf 7722})
\oplus2({\bf 3003})
\oplus21({\bf 4095})
\oplus13({\bf 4550})
\oplus34({\bf 1911})
\oplus19({\bf 1560})
\oplus2({\bf 819})
\oplus16({\bf 182})
\oplus2({\bf 1386'})
\oplus9({\bf 2310})
\oplus10({\bf 2079})
\oplus11({\bf 825})
\oplus10({\bf 1386})
\oplus31({\bf 1617})
\oplus3({\bf 693})
\oplus10({\bf 616})
\oplus22({\bf 330})
\oplus11({\bf 294})
\oplus7({\bf 378})
\oplus19({\bf 168'})
\oplus12({\bf 189})
\oplus2({\bf 105})
\oplus11({\bf 27})
\oplus3({\bf 35})
\oplus4({\bf 21})
\oplus3({\bf 1})$\\
%
${\bf 5805800}$&=&
$({\bf 48125})
\oplus({\bf 85008})
\oplus({\bf 104650})
\oplus2({\bf 15939})
\oplus2({\bf 137781})
\oplus({\bf 64827})
\oplus3({\bf 26411})
\oplus4({\bf 19656'})
\oplus({\bf 2079'})
\oplus({\bf 62244})
\oplus2({\bf 128744})
\oplus2({\bf 97755})
\oplus({\bf 79002})
\oplus6({\bf 29925})
\oplus({\bf 36309})
\oplus8({\bf 38038})
\oplus2({\bf 11704})
\oplus9({\bf 5985})
\oplus({\bf 77350})
\oplus({\bf 86394})
\oplus2({\bf 64141})
\oplus4({\bf 23562})
\oplus2({\bf 37128})
\oplus2({\bf 51051})
\oplus12({\bf 41769})
\oplus5({\bf 19635})
\oplus7({\bf 20825})
\oplus13({\bf 8568})
\oplus15({\bf 6545})
\oplus5({\bf 714})
\oplus2({\bf 34125})
\oplus3({\bf 8918})
\oplus({\bf 33033})
\oplus2({\bf 35750})
\oplus9({\bf 27027})
\oplus({\bf 16632})
\oplus12({\bf 23625})
\oplus8({\bf 19683})
\oplus19({\bf 7560})
\oplus7({\bf 9625})
\oplus28({\bf 10395})
\oplus2({\bf 4312})
\oplus8({\bf 3375})
\oplus22({\bf 1750})
\oplus({\bf 9009'})
\oplus4({\bf 10296})
\oplus5({\bf 8008})
\oplus5({\bf 3003'})
\oplus5({\bf 6006})
\oplus9({\bf 9009})
\oplus27({\bf 7722})
\oplus2({\bf 3003})
\oplus14({\bf 4095})
\oplus20({\bf 4550})
\oplus26({\bf 1911})
\oplus29({\bf 1560})
\oplus({\bf 819})
\oplus8({\bf 182})
\oplus2({\bf 1386'})
\oplus14({\bf 2310})
\oplus9({\bf 2079})
\oplus18({\bf 825})
\oplus11({\bf 1386})
\oplus34({\bf 1617})
\oplus4({\bf 693})
\oplus12({\bf 616})
\oplus27({\bf 330})
\oplus6({\bf 294})
\oplus12({\bf 378})
\oplus10({\bf 168'})
\oplus20({\bf 189})
\oplus({\bf 105})
\oplus5({\bf 27})
\oplus2({\bf 35})
\oplus9({\bf 21})$\\
%
${\bf 7023510}$&=&
$({\bf 3289})
\oplus({\bf 51975})
\oplus({\bf 64827})
\oplus2({\bf 10010'})
\oplus({\bf 175560})
\oplus({\bf 128744})
\oplus({\bf 47025})
\oplus({\bf 97755})
\oplus3({\bf 79002})
\oplus({\bf 29925})
\oplus2({\bf 36309})
\oplus3({\bf 38038})
\oplus4({\bf 15561})
\oplus3({\bf 11704})
\oplus({\bf 5985})
\oplus2({\bf 1254})
\oplus({\bf 109395})
\oplus({\bf 77350})
\oplus({\bf 27846})
\oplus({\bf 51051'})
\oplus({\bf 82467})
\oplus4({\bf 86394})
\oplus5({\bf 64141})
\oplus3({\bf 23562})
\oplus({\bf 37128})
\oplus6({\bf 51051})
\oplus8({\bf 41769})
\oplus6({\bf 15912})
\oplus7({\bf 19635})
\oplus12({\bf 20825})
\oplus6({\bf 8568})
\oplus6({\bf 6545})
\oplus8({\bf 3366})
\oplus2({\bf 714})
\oplus({\bf 35035})
\oplus2({\bf 34125})
\oplus3({\bf 24570})
\oplus({\bf 8918})
\oplus({\bf 19305})
\oplus4({\bf 33033})
\oplus8({\bf 35750})
\oplus12({\bf 27027})
\oplus5({\bf 10010})
\oplus4({\bf 16632})
\oplus14({\bf 23625})
\oplus19({\bf 19683})
\oplus11({\bf 7560})
\oplus13({\bf 9625})
\oplus24({\bf 10395})
\oplus13({\bf 4312})
\oplus14({\bf 3375})
\oplus10({\bf 1750})
\oplus5({\bf 378'})
\oplus2({\bf 4719})
\oplus4({\bf 9009'})
\oplus11({\bf 10296})
\oplus10({\bf 8008})
\oplus7({\bf 3003'})
\oplus5({\bf 6006})
\oplus17({\bf 9009})
\oplus26({\bf 7722})
\oplus12({\bf 3003})
\oplus20({\bf 4095})
\oplus30({\bf 4550})
\oplus20({\bf 1911})
\oplus19({\bf 1560})
\oplus14({\bf 819})
\oplus6({\bf 182})
\oplus3({\bf 1386'})
\oplus12({\bf 2310})
\oplus16({\bf 2079})
\oplus10({\bf 825})
\oplus15({\bf 1386})
\oplus30({\bf 1617})
\oplus14({\bf 693})
\oplus18({\bf 616})
\oplus15({\bf 330})
\oplus5({\bf 77})
\oplus9({\bf 294})
\oplus14({\bf 378})
\oplus10({\bf 168'})
\oplus13({\bf 189})
\oplus9({\bf 105})
\oplus5({\bf 27})
\oplus4({\bf 35})
\oplus4({\bf 21})
\oplus2({\bf 7})$\\
%
${\bf 8374185}$&=&
$({\bf 104650})
\oplus({\bf 15939})
\oplus({\bf 84700})
\oplus2({\bf 137781})
\oplus({\bf 62426})
\oplus({\bf 64827})
\oplus4({\bf 26411})
\oplus3({\bf 19656'})
\oplus2({\bf 2079'})
\oplus({\bf 62244})
\oplus2({\bf 128744})
\oplus3({\bf 97755})
\oplus2({\bf 79002})
\oplus7({\bf 29925})
\oplus2({\bf 36309})
\oplus11({\bf 38038})
\oplus3({\bf 11704})
\oplus10({\bf 5985})
\oplus2({\bf 77350})
\oplus3({\bf 86394})
\oplus2({\bf 64141})
\oplus7({\bf 23562})
\oplus({\bf 37128})
\oplus4({\bf 51051})
\oplus17({\bf 41769})
\oplus({\bf 15912})
\oplus11({\bf 19635})
\oplus11({\bf 20825})
\oplus22({\bf 8568})
\oplus18({\bf 6545})
\oplus({\bf 3366})
\oplus8({\bf 714})
\oplus({\bf 34125})
\oplus({\bf 24570})
\oplus3({\bf 8918})
\oplus2({\bf 33033})
\oplus3({\bf 35750})
\oplus13({\bf 27027})
\oplus({\bf 10010})
\oplus2({\bf 16632})
\oplus17({\bf 23625})
\oplus15({\bf 19683})
\oplus25({\bf 7560})
\oplus12({\bf 9625})
\oplus43({\bf 10395})
\oplus5({\bf 4312})
\oplus15({\bf 3375})
\oplus31({\bf 1750})
\oplus({\bf 9009'})
\oplus8({\bf 10296})
\oplus7({\bf 8008})
\oplus11({\bf 3003'})
\oplus6({\bf 6006})
\oplus15({\bf 9009})
\oplus40({\bf 7722})
\oplus5({\bf 3003})
\oplus28({\bf 4095})
\oplus33({\bf 4550})
\oplus44({\bf 1911})
\oplus39({\bf 1560})
\oplus6({\bf 819})
\oplus16({\bf 182})
\oplus3({\bf 1386'})
\oplus19({\bf 2310})
\oplus19({\bf 2079})
\oplus21({\bf 825})
\oplus19({\bf 1386})
\oplus55({\bf 1617})
\oplus10({\bf 693})
\oplus23({\bf 616})
\oplus37({\bf 330})
\oplus({\bf 77})
\oplus13({\bf 294})
\oplus19({\bf 378})
\oplus22({\bf 168'})
\oplus27({\bf 189})
\oplus6({\bf 105})
\oplus12({\bf 27})
\oplus6({\bf 35})
\oplus10({\bf 21})
\oplus({\bf 1})$\\
%
${\bf 8436285}$&=&
$({\bf 62244})
\oplus({\bf 171171})
\oplus({\bf 175560})
\oplus2({\bf 128744})
\oplus({\bf 72618})
\oplus({\bf 97755})
\oplus2({\bf 79002})
\oplus({\bf 29925})
\oplus({\bf 36309})
\oplus2({\bf 38038})
\oplus({\bf 15561})
\oplus({\bf 11704})
\oplus({\bf 5985})
\oplus({\bf 93500})
\oplus({\bf 22848})
\oplus({\bf 94809})
\oplus2({\bf 116025})
\oplus3({\bf 109395})
\oplus3({\bf 77350})
\oplus({\bf 27846})
\oplus2({\bf 51051'})
\oplus4({\bf 82467})
\oplus7({\bf 86394})
\oplus6({\bf 64141})
\oplus4({\bf 23562})
\oplus3({\bf 37128})
\oplus8({\bf 51051})
\oplus8({\bf 41769})
\oplus4({\bf 15912})
\oplus5({\bf 19635})
\oplus7({\bf 20825})
\oplus4({\bf 8568})
\oplus3({\bf 6545})
\oplus3({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 13013})
\oplus({\bf 27027'})
\oplus4({\bf 35035})
\oplus4({\bf 34125})
\oplus5({\bf 24570})
\oplus2({\bf 8918})
\oplus3({\bf 19305})
\oplus8({\bf 33033})
\oplus11({\bf 35750})
\oplus12({\bf 27027})
\oplus4({\bf 10010})
\oplus8({\bf 16632})
\oplus13({\bf 23625})
\oplus17({\bf 19683})
\oplus7({\bf 7560})
\oplus9({\bf 9625})
\oplus14({\bf 10395})
\oplus6({\bf 4312})
\oplus8({\bf 3375})
\oplus4({\bf 1750})
\oplus({\bf 378'})
\oplus2({\bf 4719})
\oplus6({\bf 9009'})
\oplus11({\bf 10296})
\oplus9({\bf 8008})
\oplus5({\bf 3003'})
\oplus6({\bf 6006})
\oplus15({\bf 9009})
\oplus16({\bf 7722})
\oplus8({\bf 3003})
\oplus12({\bf 4095})
\oplus16({\bf 4550})
\oplus9({\bf 1911})
\oplus8({\bf 1560})
\oplus6({\bf 819})
\oplus2({\bf 182})
\oplus4({\bf 1386'})
\oplus7({\bf 2310})
\oplus11({\bf 2079})
\oplus4({\bf 825})
\oplus8({\bf 1386})
\oplus13({\bf 1617})
\oplus6({\bf 693})
\oplus8({\bf 616})
\oplus5({\bf 330})
\oplus({\bf 77})
\oplus4({\bf 294})
\oplus5({\bf 378})
\oplus4({\bf 168'})
\oplus4({\bf 189})
\oplus3({\bf 105})
\oplus2({\bf 27})
\oplus2({\bf 35})
\oplus({\bf 21})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$(S)}
}
\label{Table:Branching-rules-B13_A1-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_A1-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 27}$&=&
$({\bf 3,9})$\\
%
${\bf 351}$&=&
$({\bf 5,36})
\oplus({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,36})$\\
%
${\bf 377}$&=&
$({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,36})
\oplus({\bf 1,44})$\\
%
${\bf 2925}$&=&
$({\bf 7,84})
\oplus({\bf 5,231})
\oplus({\bf 5,9})
\oplus({\bf 3,231})
\oplus({\bf 3,84})
\oplus({\bf 3,9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 3627}$&=&
$({\bf 7,156})
\oplus({\bf 7,9})
\oplus({\bf 5,231})
\oplus({\bf 5,9})
\oplus({\bf 3,156})
\oplus({\bf 3,231})
\oplus({\bf 3,9})
\oplus({\bf 1,84})$\\
%
${\bf 6525}$&=&
$({\bf 7,231})
\oplus({\bf 7,9})
\oplus({\bf 5,156})
\oplus({\bf 5,231})
\oplus({\bf 5,84})
\oplus2({\bf 5,9})
\oplus({\bf 3,156})
\oplus2({\bf 3,231})
\oplus({\bf 3,84})
\oplus2({\bf 3,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 8192}$&=&
$({\bf 10,16})
\oplus({\bf 8,128})
\oplus({\bf 6,432})
\oplus({\bf 4,768})
\oplus({\bf 2,672})$\\
%
${\bf 17550}$&=&
$({\bf 9,126})
\oplus({\bf 7,594})
\oplus({\bf 7,36})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus({\bf 5,44})
\oplus({\bf 5,126})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 3,910})
\oplus({\bf 3,594})
\oplus({\bf 3,44})
\oplus2({\bf 3,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,126})
\oplus({\bf 1,1})$\\
%
${\bf 27027}$&=&
$({\bf 9,450})
\oplus({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 7,910})
\oplus({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 5,450})
\oplus({\bf 5,910})
\oplus({\bf 5,495})
\oplus2({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 3,910})
\oplus({\bf 3,594})
\oplus({\bf 3,44})
\oplus({\bf 3,36})
\oplus({\bf 1,450})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 43848}$&=&
$({\bf 9,495})
\oplus({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 7,910})
\oplus({\bf 7,594})
\oplus({\bf 7,44})
\oplus2({\bf 7,36})
\oplus({\bf 5,450})
\oplus({\bf 5,910})
\oplus2({\bf 5,495})
\oplus({\bf 5,594})
\oplus3({\bf 5,44})
\oplus({\bf 5,126})
\oplus2({\bf 5,36})
\oplus2({\bf 5,1})
\oplus2({\bf 3,910})
\oplus2({\bf 3,594})
\oplus2({\bf 3,44})
\oplus3({\bf 3,36})
\oplus({\bf 1,450})
\oplus2({\bf 1,495})
\oplus2({\bf 1,44})
\oplus({\bf 1,126})
\oplus2({\bf 1,1})$\\
%
${\bf 61074}$&=&
$({\bf 9,594})
\oplus({\bf 9,36})
\oplus({\bf 7,910})
\oplus({\bf 7,495})
\oplus({\bf 7,594})
\oplus2({\bf 7,44})
\oplus({\bf 7,126})
\oplus2({\bf 7,36})
\oplus({\bf 7,1})
\oplus2({\bf 5,910})
\oplus({\bf 5,495})
\oplus3({\bf 5,594})
\oplus3({\bf 5,44})
\oplus({\bf 5,126})
\oplus4({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 3,450})
\oplus2({\bf 3,910})
\oplus2({\bf 3,495})
\oplus2({\bf 3,594})
\oplus4({\bf 3,44})
\oplus({\bf 3,126})
\oplus4({\bf 3,36})
\oplus2({\bf 3,1})
\oplus({\bf 1,910})
\oplus2({\bf 1,594})
\oplus({\bf 1,44})
\oplus2({\bf 1,36})$\\
%
${\bf 70525}$&=&
$({\bf 9,910})
\oplus({\bf 9,44})
\oplus({\bf 9,36})
\oplus({\bf 7,450})
\oplus({\bf 7,910})
\oplus({\bf 7,495})
\oplus({\bf 7,594})
\oplus3({\bf 7,44})
\oplus2({\bf 7,36})
\oplus2({\bf 7,1})
\oplus({\bf 5,450})
\oplus3({\bf 5,910})
\oplus({\bf 5,495})
\oplus2({\bf 5,594})
\oplus4({\bf 5,44})
\oplus4({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 3,450})
\oplus2({\bf 3,910})
\oplus2({\bf 3,495})
\oplus2({\bf 3,594})
\oplus4({\bf 3,44})
\oplus({\bf 3,126})
\oplus3({\bf 3,36})
\oplus2({\bf 3,1})
\oplus2({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,44})
\oplus2({\bf 1,36})$\\
%
${\bf 80730}$&=&
$({\bf 11,126})
\oplus({\bf 9,924})
\oplus({\bf 9,84})
\oplus({\bf 7,1650})
\oplus({\bf 7,924})
\oplus({\bf 7,231})
\oplus({\bf 7,126})
\oplus({\bf 7,84})
\oplus({\bf 7,9})
\oplus({\bf 5,2457})
\oplus({\bf 5,1650})
\oplus({\bf 5,924})
\oplus2({\bf 5,231})
\oplus2({\bf 5,84})
\oplus({\bf 5,9})
\oplus({\bf 3,2574})
\oplus({\bf 3,156})
\oplus({\bf 3,1650})
\oplus({\bf 3,924})
\oplus2({\bf 3,231})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus2({\bf 3,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 166257}$&=&
$({\bf 11,1122})
\oplus({\bf 11,156})
\oplus({\bf 11,9})
\oplus({\bf 9,2772''})
\oplus({\bf 9,156})
\oplus({\bf 9,231})
\oplus({\bf 9,9})
\oplus({\bf 7,1122})
\oplus({\bf 7,2772''})
\oplus({\bf 7,2574})
\oplus2({\bf 7,156})
\oplus2({\bf 7,231})
\oplus2({\bf 7,9})
\oplus({\bf 5,2772''})
\oplus({\bf 5,2574})
\oplus({\bf 5,2457})
\oplus2({\bf 5,156})
\oplus2({\bf 5,231})
\oplus({\bf 5,84})
\oplus({\bf 5,9})
\oplus({\bf 3,1122})
\oplus({\bf 3,2772''})
\oplus({\bf 3,2574})
\oplus2({\bf 3,156})
\oplus({\bf 3,1650})
\oplus2({\bf 3,231})
\oplus2({\bf 3,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})$\\
%
${\bf 212992}$&=&
$({\bf 12,128})
\oplus({\bf 12,16})
\oplus({\bf 10,576})
\oplus({\bf 10,432})
\oplus2({\bf 10,128})
\oplus({\bf 10,16})
\oplus({\bf 8,2560})
\oplus({\bf 8,576})
\oplus({\bf 8,768})
\oplus2({\bf 8,432})
\oplus2({\bf 8,128})
\oplus2({\bf 8,16})
\oplus({\bf 6,5040})
\oplus({\bf 6,2560})
\oplus({\bf 6,576})
\oplus({\bf 6,672})
\oplus2({\bf 6,768})
\oplus2({\bf 6,432})
\oplus2({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,4608})
\oplus({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus2({\bf 4,672})
\oplus2({\bf 4,768})
\oplus2({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 2,4608})
\oplus({\bf 2,5040})
\oplus({\bf 2,672})
\oplus2({\bf 2,768})
\oplus({\bf 2,432})$\\
%
${\bf 296010}$&=&
$({\bf 13,84})
\oplus({\bf 11,924})
\oplus({\bf 11,126})
\oplus({\bf 9,2772})
\oplus({\bf 9,924})
\oplus({\bf 9,594})
\oplus({\bf 9,126})
\oplus({\bf 9,84})
\oplus({\bf 9,36})
\oplus({\bf 7,3900})
\oplus({\bf 7,1980})
\oplus({\bf 7,2772})
\oplus({\bf 7,495})
\oplus({\bf 7,924})
\oplus2({\bf 7,594})
\oplus({\bf 7,44})
\oplus2({\bf 7,126})
\oplus({\bf 7,36})
\oplus({\bf 7,1})
\oplus({\bf 5,9009})
\oplus({\bf 5,910})
\oplus2({\bf 5,2772})
\oplus({\bf 5,495})
\oplus({\bf 5,924})
\oplus3({\bf 5,594})
\oplus({\bf 5,44})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus3({\bf 5,36})
\oplus({\bf 3,9009})
\oplus({\bf 3,3900})
\oplus({\bf 3,910})
\oplus({\bf 3,1980})
\oplus2({\bf 3,495})
\oplus({\bf 3,924})
\oplus2({\bf 3,594})
\oplus2({\bf 3,44})
\oplus2({\bf 3,126})
\oplus({\bf 3,36})
\oplus({\bf 3,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,84})
\oplus2({\bf 1,36})$\\
%
${\bf 390195}$&=&
$({\bf 11,924})
\oplus({\bf 11,84})
\oplus({\bf 9,2457})
\oplus({\bf 9,1650})
\oplus({\bf 9,924})
\oplus2({\bf 9,231})
\oplus({\bf 9,126})
\oplus2({\bf 9,84})
\oplus({\bf 9,9})
\oplus({\bf 7,2574})
\oplus2({\bf 7,2457})
\oplus({\bf 7,156})
\oplus2({\bf 7,1650})
\oplus3({\bf 7,924})
\oplus5({\bf 7,231})
\oplus({\bf 7,126})
\oplus4({\bf 7,84})
\oplus3({\bf 7,9})
\oplus({\bf 5,2772''})
\oplus2({\bf 5,2574})
\oplus3({\bf 5,2457})
\oplus3({\bf 5,156})
\oplus3({\bf 5,1650})
\oplus3({\bf 5,924})
\oplus8({\bf 5,231})
\oplus({\bf 5,126})
\oplus6({\bf 5,84})
\oplus5({\bf 5,9})
\oplus({\bf 3,2772''})
\oplus2({\bf 3,2574})
\oplus3({\bf 3,2457})
\oplus3({\bf 3,156})
\oplus3({\bf 3,1650})
\oplus3({\bf 3,924})
\oplus8({\bf 3,231})
\oplus({\bf 3,126})
\oplus5({\bf 3,84})
\oplus5({\bf 3,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus({\bf 1,2457})
\oplus({\bf 1,156})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus4({\bf 1,231})
\oplus2({\bf 1,84})
\oplus2({\bf 1,9})$\\
%
${\bf 546273}$&=&
$({\bf 11,1650})
\oplus({\bf 11,231})
\oplus({\bf 11,9})
\oplus({\bf 9,2574})
\oplus({\bf 9,2457})
\oplus({\bf 9,156})
\oplus({\bf 9,1650})
\oplus({\bf 9,924})
\oplus3({\bf 9,231})
\oplus2({\bf 9,84})
\oplus2({\bf 9,9})
\oplus({\bf 7,2772''})
\oplus2({\bf 7,2574})
\oplus2({\bf 7,2457})
\oplus3({\bf 7,156})
\oplus3({\bf 7,1650})
\oplus2({\bf 7,924})
\oplus7({\bf 7,231})
\oplus({\bf 7,126})
\oplus4({\bf 7,84})
\oplus5({\bf 7,9})
\oplus2({\bf 5,2772''})
\oplus3({\bf 5,2574})
\oplus4({\bf 5,2457})
\oplus4({\bf 5,156})
\oplus3({\bf 5,1650})
\oplus3({\bf 5,924})
\oplus11({\bf 5,231})
\oplus({\bf 5,126})
\oplus6({\bf 5,84})
\oplus6({\bf 5,9})
\oplus({\bf 3,1122})
\oplus2({\bf 3,2772''})
\oplus3({\bf 3,2574})
\oplus3({\bf 3,2457})
\oplus5({\bf 3,156})
\oplus4({\bf 3,1650})
\oplus3({\bf 3,924})
\oplus10({\bf 3,231})
\oplus({\bf 3,126})
\oplus5({\bf 3,84})
\oplus7({\bf 3,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus2({\bf 1,2457})
\oplus2({\bf 1,156})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus4({\bf 1,231})
\oplus3({\bf 1,84})
\oplus2({\bf 1,9})$\\
%
${\bf 559845}$&=&
$({\bf 11,2772''})
\oplus({\bf 11,156})
\oplus({\bf 11,231})
\oplus({\bf 11,9})
\oplus({\bf 9,1122})
\oplus({\bf 9,2772''})
\oplus({\bf 9,2574})
\oplus({\bf 9,2457})
\oplus3({\bf 9,156})
\oplus3({\bf 9,231})
\oplus({\bf 9,84})
\oplus3({\bf 9,9})
\oplus({\bf 7,1122})
\oplus3({\bf 7,2772''})
\oplus2({\bf 7,2574})
\oplus2({\bf 7,2457})
\oplus5({\bf 7,156})
\oplus({\bf 7,1650})
\oplus7({\bf 7,231})
\oplus2({\bf 7,84})
\oplus5({\bf 7,9})
\oplus({\bf 5,1122})
\oplus3({\bf 5,2772''})
\oplus3({\bf 5,2574})
\oplus3({\bf 5,2457})
\oplus6({\bf 5,156})
\oplus2({\bf 5,1650})
\oplus({\bf 5,924})
\oplus9({\bf 5,231})
\oplus3({\bf 5,84})
\oplus6({\bf 5,9})
\oplus({\bf 3,1122})
\oplus3({\bf 3,2772''})
\oplus3({\bf 3,2574})
\oplus3({\bf 3,2457})
\oplus5({\bf 3,156})
\oplus2({\bf 3,1650})
\oplus({\bf 3,924})
\oplus8({\bf 3,231})
\oplus3({\bf 3,84})
\oplus5({\bf 3,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus({\bf 1,2457})
\oplus2({\bf 1,156})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus3({\bf 1,231})
\oplus({\bf 1,84})
\oplus2({\bf 1,9})$\\
%
${\bf 631098}$&=&
$({\bf 11,2574})
\oplus({\bf 11,156})
\oplus({\bf 11,231})
\oplus({\bf 11,9})
\oplus({\bf 9,2772''})
\oplus({\bf 9,2574})
\oplus({\bf 9,2457})
\oplus2({\bf 9,156})
\oplus({\bf 9,1650})
\oplus4({\bf 9,231})
\oplus({\bf 9,84})
\oplus3({\bf 9,9})
\oplus({\bf 7,1122})
\oplus2({\bf 7,2772''})
\oplus3({\bf 7,2574})
\oplus2({\bf 7,2457})
\oplus5({\bf 7,156})
\oplus2({\bf 7,1650})
\oplus({\bf 7,924})
\oplus8({\bf 7,231})
\oplus3({\bf 7,84})
\oplus6({\bf 7,9})
\oplus({\bf 5,1122})
\oplus3({\bf 5,2772''})
\oplus3({\bf 5,2574})
\oplus4({\bf 5,2457})
\oplus6({\bf 5,156})
\oplus3({\bf 5,1650})
\oplus2({\bf 5,924})
\oplus11({\bf 5,231})
\oplus5({\bf 5,84})
\oplus7({\bf 5,9})
\oplus({\bf 3,1122})
\oplus3({\bf 3,2772''})
\oplus4({\bf 3,2574})
\oplus3({\bf 3,2457})
\oplus6({\bf 3,156})
\oplus3({\bf 3,1650})
\oplus2({\bf 3,924})
\oplus10({\bf 3,231})
\oplus({\bf 3,126})
\oplus4({\bf 3,84})
\oplus7({\bf 3,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus2({\bf 1,2457})
\oplus2({\bf 1,156})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus4({\bf 1,231})
\oplus2({\bf 1,84})
\oplus2({\bf 1,9})$\\
%
${\bf 703080}$&=&
$({\bf 11,2457})
\oplus({\bf 11,231})
\oplus({\bf 11,84})
\oplus({\bf 9,2772''})
\oplus({\bf 9,2574})
\oplus({\bf 9,2457})
\oplus2({\bf 9,156})
\oplus({\bf 9,1650})
\oplus({\bf 9,924})
\oplus4({\bf 9,231})
\oplus2({\bf 9,84})
\oplus3({\bf 9,9})
\oplus2({\bf 7,2772''})
\oplus2({\bf 7,2574})
\oplus4({\bf 7,2457})
\oplus4({\bf 7,156})
\oplus2({\bf 7,1650})
\oplus2({\bf 7,924})
\oplus9({\bf 7,231})
\oplus5({\bf 7,84})
\oplus5({\bf 7,9})
\oplus({\bf 5,1122})
\oplus3({\bf 5,2772''})
\oplus4({\bf 5,2574})
\oplus4({\bf 5,2457})
\oplus7({\bf 5,156})
\oplus4({\bf 5,1650})
\oplus3({\bf 5,924})
\oplus13({\bf 5,231})
\oplus({\bf 5,126})
\oplus6({\bf 5,84})
\oplus9({\bf 5,9})
\oplus3({\bf 3,2772''})
\oplus3({\bf 3,2574})
\oplus6({\bf 3,2457})
\oplus5({\bf 3,156})
\oplus3({\bf 3,1650})
\oplus3({\bf 3,924})
\oplus12({\bf 3,231})
\oplus7({\bf 3,84})
\oplus6({\bf 3,9})
\oplus({\bf 1,1122})
\oplus({\bf 1,2772''})
\oplus2({\bf 1,2574})
\oplus({\bf 1,2457})
\oplus3({\bf 1,156})
\oplus2({\bf 1,1650})
\oplus({\bf 1,924})
\oplus5({\bf 1,231})
\oplus({\bf 1,126})
\oplus2({\bf 1,84})
\oplus4({\bf 1,9})$\\
%
${\bf 878787}$&=&
$({\bf 13,2508})
\oplus({\bf 13,450})
\oplus({\bf 13,44})
\oplus({\bf 13,1})
\oplus({\bf 11,7140})
\oplus({\bf 11,450})
\oplus({\bf 11,910})
\oplus({\bf 11,44})
\oplus({\bf 11,36})
\oplus({\bf 9,2508})
\oplus({\bf 9,7140})
\oplus({\bf 9,8748})
\oplus2({\bf 9,450})
\oplus2({\bf 9,910})
\oplus({\bf 9,495})
\oplus3({\bf 9,44})
\oplus({\bf 9,36})
\oplus({\bf 9,1})
\oplus({\bf 7,7140})
\oplus({\bf 7,8748})
\oplus({\bf 7,7700})
\oplus2({\bf 7,450})
\oplus({\bf 7,4004})
\oplus3({\bf 7,910})
\oplus({\bf 7,495})
\oplus({\bf 7,594})
\oplus2({\bf 7,44})
\oplus2({\bf 7,36})
\oplus({\bf 7,1})
\oplus({\bf 5,2508})
\oplus({\bf 5,7140})
\oplus2({\bf 5,8748})
\oplus3({\bf 5,450})
\oplus({\bf 5,9009})
\oplus3({\bf 5,910})
\oplus2({\bf 5,495})
\oplus({\bf 5,594})
\oplus4({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 3,7140})
\oplus({\bf 3,7700})
\oplus({\bf 3,450})
\oplus({\bf 3,4004})
\oplus({\bf 3,9009})
\oplus3({\bf 3,910})
\oplus({\bf 3,495})
\oplus({\bf 3,594})
\oplus({\bf 3,44})
\oplus2({\bf 3,36})
\oplus({\bf 1,2508})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 888030}$&=&
$({\bf 15,36})
\oplus({\bf 13,594})
\oplus({\bf 13,126})
\oplus({\bf 11,2772})
\oplus({\bf 11,924})
\oplus({\bf 11,594})
\oplus({\bf 11,126})
\oplus({\bf 11,84})
\oplus({\bf 11,36})
\oplus({\bf 9,3900})
\oplus({\bf 9,4158})
\oplus({\bf 9,2772})
\oplus({\bf 9,1650})
\oplus2({\bf 9,924})
\oplus({\bf 9,594})
\oplus({\bf 9,231})
\oplus2({\bf 9,126})
\oplus({\bf 9,84})
\oplus({\bf 9,9})
\oplus({\bf 7,15444})
\oplus({\bf 7,2457})
\oplus({\bf 7,4158})
\oplus2({\bf 7,2772})
\oplus2({\bf 7,1650})
\oplus3({\bf 7,924})
\oplus({\bf 7,594})
\oplus2({\bf 7,231})
\oplus({\bf 7,126})
\oplus3({\bf 7,84})
\oplus({\bf 7,36})
\oplus({\bf 7,9})
\oplus({\bf 5,12012})
\oplus({\bf 5,15444})
\oplus({\bf 5,2574})
\oplus({\bf 5,3900})
\oplus({\bf 5,2457})
\oplus({\bf 5,156})
\oplus({\bf 5,4158})
\oplus({\bf 5,2772})
\oplus3({\bf 5,1650})
\oplus3({\bf 5,924})
\oplus({\bf 5,594})
\oplus3({\bf 5,231})
\oplus2({\bf 5,126})
\oplus2({\bf 5,84})
\oplus2({\bf 5,9})
\oplus({\bf 3,15444'})
\oplus({\bf 3,15444})
\oplus({\bf 3,2574})
\oplus2({\bf 3,2457})
\oplus({\bf 3,4158})
\oplus({\bf 3,2772})
\oplus2({\bf 3,1650})
\oplus2({\bf 3,924})
\oplus({\bf 3,594})
\oplus3({\bf 3,231})
\oplus({\bf 3,126})
\oplus3({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 1,12012})
\oplus({\bf 1,2574})
\oplus({\bf 1,3900})
\oplus({\bf 1,156})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,231})
\oplus({\bf 1,126})
\oplus({\bf 1,9})$\\
%
${\bf 1866150}$&=&
$({\bf 13,924})
\oplus({\bf 13,126})
\oplus({\bf 11,3900})
\oplus({\bf 11,2772})
\oplus({\bf 11,924})
\oplus2({\bf 11,594})
\oplus2({\bf 11,126})
\oplus({\bf 11,84})
\oplus({\bf 11,36})
\oplus({\bf 9,9009})
\oplus2({\bf 9,3900})
\oplus({\bf 9,910})
\oplus({\bf 9,1980})
\oplus2({\bf 9,2772})
\oplus2({\bf 9,495})
\oplus3({\bf 9,924})
\oplus5({\bf 9,594})
\oplus2({\bf 9,44})
\oplus4({\bf 9,126})
\oplus({\bf 9,84})
\oplus3({\bf 9,36})
\oplus({\bf 9,1})
\oplus({\bf 7,7700})
\oplus3({\bf 7,9009})
\oplus3({\bf 7,3900})
\oplus4({\bf 7,910})
\oplus({\bf 7,1980})
\oplus4({\bf 7,2772})
\oplus4({\bf 7,495})
\oplus3({\bf 7,924})
\oplus10({\bf 7,594})
\oplus4({\bf 7,44})
\oplus6({\bf 7,126})
\oplus({\bf 7,84})
\oplus7({\bf 7,36})
\oplus({\bf 7,1})
\oplus({\bf 5,8748})
\oplus({\bf 5,7700})
\oplus({\bf 5,450})
\oplus({\bf 5,4004})
\oplus4({\bf 5,9009})
\oplus4({\bf 5,3900})
\oplus7({\bf 5,910})
\oplus3({\bf 5,1980})
\oplus4({\bf 5,2772})
\oplus7({\bf 5,495})
\oplus4({\bf 5,924})
\oplus12({\bf 5,594})
\oplus8({\bf 5,44})
\oplus7({\bf 5,126})
\oplus({\bf 5,84})
\oplus9({\bf 5,36})
\oplus3({\bf 5,1})
\oplus({\bf 3,8748})
\oplus2({\bf 3,7700})
\oplus({\bf 3,450})
\oplus({\bf 3,4004})
\oplus4({\bf 3,9009})
\oplus3({\bf 3,3900})
\oplus7({\bf 3,910})
\oplus({\bf 3,1980})
\oplus4({\bf 3,2772})
\oplus6({\bf 3,495})
\oplus2({\bf 3,924})
\oplus12({\bf 3,594})
\oplus6({\bf 3,44})
\oplus5({\bf 3,126})
\oplus({\bf 3,84})
\oplus9({\bf 3,36})
\oplus2({\bf 3,1})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus2({\bf 1,9009})
\oplus({\bf 1,3900})
\oplus3({\bf 1,910})
\oplus({\bf 1,1980})
\oplus({\bf 1,2772})
\oplus3({\bf 1,495})
\oplus2({\bf 1,924})
\oplus4({\bf 1,594})
\oplus4({\bf 1,44})
\oplus2({\bf 1,126})
\oplus3({\bf 1,36})
\oplus({\bf 1,1})$\\
%
${\bf 2220075}$&=&
$({\bf 17,9})
\oplus({\bf 15,231})
\oplus({\bf 15,84})
\oplus({\bf 13,1650})
\oplus({\bf 13,924})
\oplus({\bf 13,231})
\oplus({\bf 13,126})
\oplus({\bf 13,84})
\oplus({\bf 13,9})
\oplus({\bf 11,2457})
\oplus({\bf 11,4158})
\oplus({\bf 11,2772})
\oplus({\bf 11,1650})
\oplus2({\bf 11,924})
\oplus({\bf 11,594})
\oplus({\bf 11,231})
\oplus({\bf 11,126})
\oplus2({\bf 11,84})
\oplus({\bf 11,36})
\oplus({\bf 9,15444})
\oplus({\bf 9,3900})
\oplus({\bf 9,2772'})
\oplus({\bf 9,4158})
\oplus({\bf 9,1980})
\oplus2({\bf 9,2772})
\oplus2({\bf 9,1650})
\oplus({\bf 9,495})
\oplus3({\bf 9,924})
\oplus2({\bf 9,594})
\oplus({\bf 9,231})
\oplus({\bf 9,44})
\oplus3({\bf 9,126})
\oplus({\bf 9,84})
\oplus({\bf 9,36})
\oplus({\bf 9,9})
\oplus({\bf 9,1})
\oplus({\bf 7,25740})
\oplus({\bf 7,15444})
\oplus({\bf 7,9009})
\oplus({\bf 7,3900})
\oplus({\bf 7,2457})
\oplus({\bf 7,910})
\oplus2({\bf 7,4158})
\oplus({\bf 7,1980})
\oplus4({\bf 7,2772})
\oplus({\bf 7,1650})
\oplus({\bf 7,495})
\oplus3({\bf 7,924})
\oplus4({\bf 7,594})
\oplus({\bf 7,231})
\oplus({\bf 7,44})
\oplus2({\bf 7,126})
\oplus2({\bf 7,84})
\oplus3({\bf 7,36})
\oplus({\bf 5,27456})
\oplus({\bf 5,25740})
\oplus({\bf 5,15444})
\oplus2({\bf 5,9009})
\oplus2({\bf 5,3900})
\oplus({\bf 5,910})
\oplus({\bf 5,2772'})
\oplus({\bf 5,4158})
\oplus2({\bf 5,1980})
\oplus3({\bf 5,2772})
\oplus2({\bf 5,1650})
\oplus3({\bf 5,495})
\oplus3({\bf 5,924})
\oplus4({\bf 5,594})
\oplus({\bf 5,231})
\oplus2({\bf 5,44})
\oplus4({\bf 5,126})
\oplus({\bf 5,84})
\oplus2({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,27027})
\oplus({\bf 3,4004})
\oplus({\bf 3,25740})
\oplus({\bf 3,15444})
\oplus2({\bf 3,9009})
\oplus({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus2({\bf 3,910})
\oplus({\bf 3,4158})
\oplus({\bf 3,1980})
\oplus3({\bf 3,2772})
\oplus({\bf 3,495})
\oplus2({\bf 3,924})
\oplus4({\bf 3,594})
\oplus({\bf 3,231})
\oplus({\bf 3,44})
\oplus({\bf 3,126})
\oplus2({\bf 3,84})
\oplus3({\bf 3,36})
\oplus({\bf 1,27456})
\oplus({\bf 1,9009})
\oplus({\bf 1,3900})
\oplus({\bf 1,2772'})
\oplus({\bf 1,1980})
\oplus({\bf 1,1650})
\oplus2({\bf 1,495})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,44})
\oplus2({\bf 1,126})
\oplus({\bf 1,9})
\oplus({\bf 1,1})$\\
%
${\bf 2351349}$&=&
$({\bf 13,1980})
\oplus({\bf 13,495})
\oplus({\bf 13,44})
\oplus({\bf 13,1})
\oplus({\bf 11,9009})
\oplus({\bf 11,910})
\oplus({\bf 11,2772})
\oplus({\bf 11,495})
\oplus2({\bf 11,594})
\oplus({\bf 11,44})
\oplus2({\bf 11,36})
\oplus({\bf 9,8748})
\oplus({\bf 9,450})
\oplus2({\bf 9,9009})
\oplus({\bf 9,3900})
\oplus3({\bf 9,910})
\oplus2({\bf 9,1980})
\oplus({\bf 9,2772})
\oplus4({\bf 9,495})
\oplus({\bf 9,924})
\oplus4({\bf 9,594})
\oplus5({\bf 9,44})
\oplus2({\bf 9,126})
\oplus3({\bf 9,36})
\oplus2({\bf 9,1})
\oplus({\bf 7,8748})
\oplus2({\bf 7,7700})
\oplus({\bf 7,450})
\oplus2({\bf 7,4004})
\oplus3({\bf 7,9009})
\oplus2({\bf 7,3900})
\oplus7({\bf 7,910})
\oplus({\bf 7,1980})
\oplus3({\bf 7,2772})
\oplus5({\bf 7,495})
\oplus({\bf 7,924})
\oplus9({\bf 7,594})
\oplus5({\bf 7,44})
\oplus3({\bf 7,126})
\oplus({\bf 7,84})
\oplus8({\bf 7,36})
\oplus2({\bf 7,1})
\oplus({\bf 5,7140})
\oplus3({\bf 5,8748})
\oplus({\bf 5,7700})
\oplus3({\bf 5,450})
\oplus5({\bf 5,9009})
\oplus3({\bf 5,3900})
\oplus9({\bf 5,910})
\oplus3({\bf 5,1980})
\oplus2({\bf 5,2772})
\oplus9({\bf 5,495})
\oplus3({\bf 5,924})
\oplus10({\bf 5,594})
\oplus11({\bf 5,44})
\oplus5({\bf 5,126})
\oplus7({\bf 5,36})
\oplus3({\bf 5,1})
\oplus({\bf 3,7140})
\oplus({\bf 3,8748})
\oplus3({\bf 3,7700})
\oplus2({\bf 3,450})
\oplus2({\bf 3,4004})
\oplus4({\bf 3,9009})
\oplus2({\bf 3,3900})
\oplus9({\bf 3,910})
\oplus4({\bf 3,2772})
\oplus5({\bf 3,495})
\oplus({\bf 3,924})
\oplus11({\bf 3,594})
\oplus5({\bf 3,44})
\oplus3({\bf 3,126})
\oplus({\bf 3,84})
\oplus10({\bf 3,36})
\oplus({\bf 3,1})
\oplus({\bf 1,2508})
\oplus2({\bf 1,8748})
\oplus2({\bf 1,450})
\oplus({\bf 1,9009})
\oplus2({\bf 1,3900})
\oplus3({\bf 1,910})
\oplus3({\bf 1,1980})
\oplus4({\bf 1,495})
\oplus({\bf 1,924})
\oplus3({\bf 1,594})
\oplus6({\bf 1,44})
\oplus2({\bf 1,126})
\oplus({\bf 1,36})
\oplus3({\bf 1,1})$\\
%
${\bf 2654208}$&=&
$({\bf 14,432})
\oplus({\bf 14,128})
\oplus({\bf 14,16})
\oplus({\bf 12,2560})
\oplus2({\bf 12,576})
\oplus({\bf 12,768})
\oplus2({\bf 12,432})
\oplus3({\bf 12,128})
\oplus2({\bf 12,16})
\oplus({\bf 10,1920})
\oplus({\bf 10,4928})
\oplus({\bf 10,5040})
\oplus3({\bf 10,2560})
\oplus3({\bf 10,576})
\oplus({\bf 10,672})
\oplus2({\bf 10,768})
\oplus5({\bf 10,432})
\oplus6({\bf 10,128})
\oplus4({\bf 10,16})
\oplus({\bf 8,9504})
\oplus({\bf 8,1920})
\oplus({\bf 8,12672})
\oplus({\bf 8,4928})
\oplus({\bf 8,4608})
\oplus3({\bf 8,5040})
\oplus5({\bf 8,2560})
\oplus5({\bf 8,576})
\oplus2({\bf 8,672})
\oplus5({\bf 8,768})
\oplus7({\bf 8,432})
\oplus8({\bf 8,128})
\oplus4({\bf 8,16})
\oplus({\bf 6,19712})
\oplus({\bf 6,9504})
\oplus({\bf 6,1920})
\oplus({\bf 6,12672'})
\oplus({\bf 6,12672})
\oplus2({\bf 6,4928})
\oplus3({\bf 6,4608})
\oplus5({\bf 6,5040})
\oplus6({\bf 6,2560})
\oplus4({\bf 6,576})
\oplus4({\bf 6,672})
\oplus7({\bf 6,768})
\oplus9({\bf 6,432})
\oplus7({\bf 6,128})
\oplus4({\bf 6,16})
\oplus({\bf 4,18480})
\oplus({\bf 4,19712})
\oplus({\bf 4,9504})
\oplus({\bf 4,12672'})
\oplus2({\bf 4,12672})
\oplus({\bf 4,4928})
\oplus4({\bf 4,4608})
\oplus6({\bf 4,5040})
\oplus5({\bf 4,2560})
\oplus3({\bf 4,576})
\oplus5({\bf 4,672})
\oplus8({\bf 4,768})
\oplus7({\bf 4,432})
\oplus5({\bf 4,128})
\oplus2({\bf 4,16})
\oplus({\bf 2,18480})
\oplus({\bf 2,19712})
\oplus({\bf 2,12672'})
\oplus({\bf 2,12672})
\oplus({\bf 2,4928})
\oplus3({\bf 2,4608})
\oplus4({\bf 2,5040})
\oplus3({\bf 2,2560})
\oplus({\bf 2,576})
\oplus4({\bf 2,672})
\oplus5({\bf 2,768})
\oplus4({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 2875392}$&=&
$({\bf 14,576})
\oplus({\bf 14,128})
\oplus({\bf 14,16})
\oplus({\bf 12,1920})
\oplus({\bf 12,2560})
\oplus2({\bf 12,576})
\oplus2({\bf 12,432})
\oplus3({\bf 12,128})
\oplus2({\bf 12,16})
\oplus({\bf 10,9504})
\oplus({\bf 10,1920})
\oplus({\bf 10,5040})
\oplus3({\bf 10,2560})
\oplus4({\bf 10,576})
\oplus2({\bf 10,768})
\oplus4({\bf 10,432})
\oplus6({\bf 10,128})
\oplus3({\bf 10,16})
\oplus({\bf 8,19712})
\oplus({\bf 8,9504})
\oplus2({\bf 8,1920})
\oplus({\bf 8,4928})
\oplus({\bf 8,4608})
\oplus3({\bf 8,5040})
\oplus5({\bf 8,2560})
\oplus5({\bf 8,576})
\oplus2({\bf 8,672})
\oplus4({\bf 8,768})
\oplus7({\bf 8,432})
\oplus7({\bf 8,128})
\oplus4({\bf 8,16})
\oplus({\bf 6,18480})
\oplus({\bf 6,19712})
\oplus2({\bf 6,9504})
\oplus({\bf 6,1920})
\oplus({\bf 6,12672})
\oplus({\bf 6,4928})
\oplus3({\bf 6,4608})
\oplus5({\bf 6,5040})
\oplus6({\bf 6,2560})
\oplus5({\bf 6,576})
\oplus4({\bf 6,672})
\oplus7({\bf 6,768})
\oplus7({\bf 6,432})
\oplus7({\bf 6,128})
\oplus3({\bf 6,16})
\oplus({\bf 4,18480})
\oplus2({\bf 4,19712})
\oplus({\bf 4,9504})
\oplus({\bf 4,1920})
\oplus({\bf 4,12672'})
\oplus({\bf 4,12672})
\oplus({\bf 4,4928})
\oplus4({\bf 4,4608})
\oplus6({\bf 4,5040})
\oplus5({\bf 4,2560})
\oplus3({\bf 4,576})
\oplus5({\bf 4,672})
\oplus7({\bf 4,768})
\oplus7({\bf 4,432})
\oplus4({\bf 4,128})
\oplus2({\bf 4,16})
\oplus({\bf 2,18480})
\oplus({\bf 2,19712})
\oplus({\bf 2,9504})
\oplus({\bf 2,12672'})
\oplus({\bf 2,12672})
\oplus3({\bf 2,4608})
\oplus4({\bf 2,5040})
\oplus3({\bf 2,2560})
\oplus({\bf 2,576})
\oplus3({\bf 2,672})
\oplus5({\bf 2,768})
\oplus4({\bf 2,432})
\oplus2({\bf 2,128})$\\
%
${\bf 2921750}$&=&
$({\bf 13,4004})
\oplus({\bf 13,910})
\oplus({\bf 13,36})
\oplus({\bf 11,8748})
\oplus({\bf 11,450})
\oplus({\bf 11,9009})
\oplus2({\bf 11,910})
\oplus2({\bf 11,495})
\oplus({\bf 11,594})
\oplus3({\bf 11,44})
\oplus({\bf 11,36})
\oplus({\bf 11,1})
\oplus({\bf 9,7140})
\oplus({\bf 9,8748})
\oplus({\bf 9,7700})
\oplus2({\bf 9,450})
\oplus2({\bf 9,4004})
\oplus2({\bf 9,9009})
\oplus6({\bf 9,910})
\oplus({\bf 9,2772})
\oplus3({\bf 9,495})
\oplus4({\bf 9,594})
\oplus4({\bf 9,44})
\oplus6({\bf 9,36})
\oplus({\bf 9,1})
\oplus({\bf 7,2508})
\oplus({\bf 7,7140})
\oplus3({\bf 7,8748})
\oplus2({\bf 7,7700})
\oplus4({\bf 7,450})
\oplus({\bf 7,4004})
\oplus3({\bf 7,9009})
\oplus2({\bf 7,3900})
\oplus9({\bf 7,910})
\oplus2({\bf 7,1980})
\oplus({\bf 7,2772})
\oplus7({\bf 7,495})
\oplus7({\bf 7,594})
\oplus10({\bf 7,44})
\oplus2({\bf 7,126})
\oplus6({\bf 7,36})
\oplus4({\bf 7,1})
\oplus3({\bf 5,7140})
\oplus2({\bf 5,8748})
\oplus3({\bf 5,7700})
\oplus4({\bf 5,450})
\oplus3({\bf 5,4004})
\oplus5({\bf 5,9009})
\oplus({\bf 5,3900})
\oplus13({\bf 5,910})
\oplus3({\bf 5,2772})
\oplus6({\bf 5,495})
\oplus({\bf 5,924})
\oplus10({\bf 5,594})
\oplus8({\bf 5,44})
\oplus2({\bf 5,126})
\oplus12({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 3,2508})
\oplus({\bf 3,7140})
\oplus4({\bf 3,8748})
\oplus2({\bf 3,7700})
\oplus5({\bf 3,450})
\oplus4({\bf 3,9009})
\oplus3({\bf 3,3900})
\oplus9({\bf 3,910})
\oplus2({\bf 3,1980})
\oplus({\bf 3,2772})
\oplus8({\bf 3,495})
\oplus({\bf 3,924})
\oplus8({\bf 3,594})
\oplus11({\bf 3,44})
\oplus3({\bf 3,126})
\oplus5({\bf 3,36})
\oplus4({\bf 3,1})
\oplus({\bf 1,7140})
\oplus2({\bf 1,7700})
\oplus({\bf 1,450})
\oplus3({\bf 1,4004})
\oplus({\bf 1,9009})
\oplus5({\bf 1,910})
\oplus2({\bf 1,2772})
\oplus({\bf 1,495})
\oplus4({\bf 1,594})
\oplus({\bf 1,44})
\oplus({\bf 1,84})
\oplus6({\bf 1,36})$\\
%
${\bf 3583125}$&=&
$({\bf 13,7140})
\oplus({\bf 13,450})
\oplus({\bf 13,910})
\oplus({\bf 13,44})
\oplus({\bf 13,36})
\oplus({\bf 11,2508})
\oplus({\bf 11,7140})
\oplus({\bf 11,8748})
\oplus({\bf 11,7700})
\oplus3({\bf 11,450})
\oplus3({\bf 11,910})
\oplus({\bf 11,495})
\oplus({\bf 11,594})
\oplus4({\bf 11,44})
\oplus2({\bf 11,36})
\oplus2({\bf 11,1})
\oplus({\bf 9,2508})
\oplus3({\bf 9,7140})
\oplus2({\bf 9,8748})
\oplus2({\bf 9,7700})
\oplus5({\bf 9,450})
\oplus({\bf 9,4004})
\oplus({\bf 9,9009})
\oplus8({\bf 9,910})
\oplus3({\bf 9,495})
\oplus3({\bf 9,594})
\oplus7({\bf 9,44})
\oplus6({\bf 9,36})
\oplus2({\bf 9,1})
\oplus({\bf 7,2508})
\oplus3({\bf 7,7140})
\oplus4({\bf 7,8748})
\oplus3({\bf 7,7700})
\oplus7({\bf 7,450})
\oplus({\bf 7,4004})
\oplus3({\bf 7,9009})
\oplus({\bf 7,3900})
\oplus12({\bf 7,910})
\oplus6({\bf 7,495})
\oplus6({\bf 7,594})
\oplus11({\bf 7,44})
\oplus({\bf 7,126})
\oplus7({\bf 7,36})
\oplus3({\bf 7,1})
\oplus({\bf 5,2508})
\oplus4({\bf 5,7140})
\oplus4({\bf 5,8748})
\oplus4({\bf 5,7700})
\oplus7({\bf 5,450})
\oplus3({\bf 5,4004})
\oplus4({\bf 5,9009})
\oplus({\bf 5,3900})
\oplus15({\bf 5,910})
\oplus({\bf 5,1980})
\oplus({\bf 5,2772})
\oplus7({\bf 5,495})
\oplus8({\bf 5,594})
\oplus11({\bf 5,44})
\oplus({\bf 5,126})
\oplus10({\bf 5,36})
\oplus3({\bf 5,1})
\oplus({\bf 3,2508})
\oplus2({\bf 3,7140})
\oplus4({\bf 3,8748})
\oplus3({\bf 3,7700})
\oplus6({\bf 3,450})
\oplus({\bf 3,4004})
\oplus4({\bf 3,9009})
\oplus2({\bf 3,3900})
\oplus11({\bf 3,910})
\oplus({\bf 3,1980})
\oplus({\bf 3,2772})
\oplus7({\bf 3,495})
\oplus7({\bf 3,594})
\oplus10({\bf 3,44})
\oplus({\bf 3,126})
\oplus6({\bf 3,36})
\oplus3({\bf 3,1})
\oplus2({\bf 1,7140})
\oplus({\bf 1,8748})
\oplus({\bf 1,7700})
\oplus2({\bf 1,450})
\oplus({\bf 1,4004})
\oplus2({\bf 1,9009})
\oplus5({\bf 1,910})
\oplus({\bf 1,2772})
\oplus2({\bf 1,495})
\oplus3({\bf 1,594})
\oplus3({\bf 1,44})
\oplus4({\bf 1,36})$\\
%
${\bf 3918915}$&=&
$({\bf 13,2772})
\oplus({\bf 13,594})
\oplus({\bf 13,36})
\oplus({\bf 11,9009})
\oplus({\bf 11,3900})
\oplus({\bf 11,910})
\oplus({\bf 11,1980})
\oplus({\bf 11,2772})
\oplus2({\bf 11,495})
\oplus({\bf 11,924})
\oplus3({\bf 11,594})
\oplus2({\bf 11,44})
\oplus2({\bf 11,126})
\oplus2({\bf 11,36})
\oplus({\bf 11,1})
\oplus({\bf 9,7700})
\oplus({\bf 9,4004})
\oplus3({\bf 9,9009})
\oplus2({\bf 9,3900})
\oplus5({\bf 9,910})
\oplus({\bf 9,1980})
\oplus4({\bf 9,2772})
\oplus4({\bf 9,495})
\oplus2({\bf 9,924})
\oplus9({\bf 9,594})
\oplus4({\bf 9,44})
\oplus4({\bf 9,126})
\oplus({\bf 9,84})
\oplus8({\bf 9,36})
\oplus({\bf 9,1})
\oplus2({\bf 7,8748})
\oplus2({\bf 7,7700})
\oplus2({\bf 7,450})
\oplus({\bf 7,4004})
\oplus6({\bf 7,9009})
\oplus5({\bf 7,3900})
\oplus10({\bf 7,910})
\oplus3({\bf 7,1980})
\oplus4({\bf 7,2772})
\oplus10({\bf 7,495})
\oplus4({\bf 7,924})
\oplus16({\bf 7,594})
\oplus11({\bf 7,44})
\oplus8({\bf 7,126})
\oplus({\bf 7,84})
\oplus11({\bf 7,36})
\oplus4({\bf 7,1})
\oplus({\bf 5,7140})
\oplus2({\bf 5,8748})
\oplus4({\bf 5,7700})
\oplus3({\bf 5,450})
\oplus3({\bf 5,4004})
\oplus8({\bf 5,9009})
\oplus5({\bf 5,3900})
\oplus16({\bf 5,910})
\oplus2({\bf 5,1980})
\oplus8({\bf 5,2772})
\oplus11({\bf 5,495})
\oplus4({\bf 5,924})
\oplus22({\bf 5,594})
\oplus12({\bf 5,44})
\oplus8({\bf 5,126})
\oplus2({\bf 5,84})
\oplus19({\bf 5,36})
\oplus3({\bf 5,1})
\oplus({\bf 3,7140})
\oplus4({\bf 3,8748})
\oplus3({\bf 3,7700})
\oplus4({\bf 3,450})
\oplus({\bf 3,4004})
\oplus7({\bf 3,9009})
\oplus6({\bf 3,3900})
\oplus14({\bf 3,910})
\oplus4({\bf 3,1980})
\oplus4({\bf 3,2772})
\oplus13({\bf 3,495})
\oplus4({\bf 3,924})
\oplus18({\bf 3,594})
\oplus15({\bf 3,44})
\oplus9({\bf 3,126})
\oplus12({\bf 3,36})
\oplus5({\bf 3,1})
\oplus({\bf 1,7140})
\oplus2({\bf 1,7700})
\oplus({\bf 1,450})
\oplus2({\bf 1,4004})
\oplus3({\bf 1,9009})
\oplus({\bf 1,3900})
\oplus7({\bf 1,910})
\oplus4({\bf 1,2772})
\oplus3({\bf 1,495})
\oplus({\bf 1,924})
\oplus8({\bf 1,594})
\oplus3({\bf 1,44})
\oplus2({\bf 1,126})
\oplus({\bf 1,84})
\oplus9({\bf 1,36})$\\
%
${\bf 4102137}$&=&
$({\bf 15,5148})
\oplus({\bf 15,1122})
\oplus({\bf 15,156})
\oplus({\bf 15,9})
\oplus({\bf 13,16302})
\oplus({\bf 13,1122})
\oplus({\bf 13,2772''})
\oplus({\bf 13,156})
\oplus({\bf 13,231})
\oplus({\bf 13,9})
\oplus({\bf 11,5148})
\oplus({\bf 11,16302})
\oplus({\bf 11,23868})
\oplus2({\bf 11,1122})
\oplus2({\bf 11,2772''})
\oplus({\bf 11,2574})
\oplus3({\bf 11,156})
\oplus2({\bf 11,231})
\oplus2({\bf 11,9})
\oplus({\bf 9,16302})
\oplus({\bf 9,23868})
\oplus({\bf 9,20196})
\oplus2({\bf 9,1122})
\oplus({\bf 9,18018'})
\oplus3({\bf 9,2772''})
\oplus2({\bf 9,2574})
\oplus({\bf 9,2457})
\oplus3({\bf 9,156})
\oplus3({\bf 9,231})
\oplus({\bf 9,84})
\oplus2({\bf 9,9})
\oplus({\bf 7,5148})
\oplus({\bf 7,16302})
\oplus2({\bf 7,23868})
\oplus3({\bf 7,1122})
\oplus({\bf 7,18018'})
\oplus({\bf 7,31500})
\oplus4({\bf 7,2772''})
\oplus3({\bf 7,2574})
\oplus({\bf 7,2457})
\oplus5({\bf 7,156})
\oplus({\bf 7,1650})
\oplus4({\bf 7,231})
\oplus3({\bf 7,9})
\oplus({\bf 5,16302})
\oplus({\bf 5,23868})
\oplus({\bf 5,20196})
\oplus2({\bf 5,1122})
\oplus({\bf 5,18018'})
\oplus({\bf 5,31500})
\oplus4({\bf 5,2772''})
\oplus({\bf 5,15444'})
\oplus3({\bf 5,2574})
\oplus2({\bf 5,2457})
\oplus3({\bf 5,156})
\oplus({\bf 5,1650})
\oplus4({\bf 5,231})
\oplus({\bf 5,84})
\oplus2({\bf 5,9})
\oplus({\bf 3,5148})
\oplus({\bf 3,16302})
\oplus({\bf 3,23868})
\oplus2({\bf 3,1122})
\oplus({\bf 3,18018'})
\oplus({\bf 3,31500})
\oplus3({\bf 3,2772''})
\oplus({\bf 3,12012})
\oplus3({\bf 3,2574})
\oplus({\bf 3,2457})
\oplus4({\bf 3,156})
\oplus({\bf 3,1650})
\oplus3({\bf 3,231})
\oplus2({\bf 3,9})
\oplus({\bf 1,20196})
\oplus({\bf 1,2772''})
\oplus({\bf 1,15444'})
\oplus({\bf 1,2574})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 4671576}$&=&
$({\bf 13,3900})
\oplus({\bf 13,594})
\oplus({\bf 13,126})
\oplus({\bf 11,7700})
\oplus({\bf 11,9009})
\oplus({\bf 11,3900})
\oplus2({\bf 11,910})
\oplus({\bf 11,2772})
\oplus({\bf 11,495})
\oplus({\bf 11,924})
\oplus4({\bf 11,594})
\oplus({\bf 11,44})
\oplus2({\bf 11,126})
\oplus3({\bf 11,36})
\oplus({\bf 9,8748})
\oplus2({\bf 9,7700})
\oplus({\bf 9,450})
\oplus3({\bf 9,9009})
\oplus4({\bf 9,3900})
\oplus6({\bf 9,910})
\oplus({\bf 9,1980})
\oplus2({\bf 9,2772})
\oplus5({\bf 9,495})
\oplus2({\bf 9,924})
\oplus10({\bf 9,594})
\oplus6({\bf 9,44})
\oplus5({\bf 9,126})
\oplus6({\bf 9,36})
\oplus2({\bf 9,1})
\oplus({\bf 7,7140})
\oplus2({\bf 7,8748})
\oplus4({\bf 7,7700})
\oplus3({\bf 7,450})
\oplus2({\bf 7,4004})
\oplus6({\bf 7,9009})
\oplus5({\bf 7,3900})
\oplus14({\bf 7,910})
\oplus2({\bf 7,1980})
\oplus5({\bf 7,2772})
\oplus9({\bf 7,495})
\oplus3({\bf 7,924})
\oplus18({\bf 7,594})
\oplus11({\bf 7,44})
\oplus7({\bf 7,126})
\oplus({\bf 7,84})
\oplus15({\bf 7,36})
\oplus3({\bf 7,1})
\oplus({\bf 5,7140})
\oplus4({\bf 5,8748})
\oplus5({\bf 5,7700})
\oplus5({\bf 5,450})
\oplus({\bf 5,4004})
\oplus9({\bf 5,9009})
\oplus8({\bf 5,3900})
\oplus18({\bf 5,910})
\oplus3({\bf 5,1980})
\oplus5({\bf 5,2772})
\oplus14({\bf 5,495})
\oplus4({\bf 5,924})
\oplus23({\bf 5,594})
\oplus17({\bf 5,44})
\oplus10({\bf 5,126})
\oplus16({\bf 5,36})
\oplus5({\bf 5,1})
\oplus2({\bf 3,7140})
\oplus3({\bf 3,8748})
\oplus5({\bf 3,7700})
\oplus4({\bf 3,450})
\oplus3({\bf 3,4004})
\oplus8({\bf 3,9009})
\oplus5({\bf 3,3900})
\oplus18({\bf 3,910})
\oplus2({\bf 3,1980})
\oplus6({\bf 3,2772})
\oplus11({\bf 3,495})
\oplus3({\bf 3,924})
\oplus21({\bf 3,594})
\oplus13({\bf 3,44})
\oplus7({\bf 3,126})
\oplus({\bf 3,84})
\oplus18({\bf 3,36})
\oplus3({\bf 3,1})
\oplus2({\bf 1,8748})
\oplus2({\bf 1,7700})
\oplus2({\bf 1,450})
\oplus3({\bf 1,9009})
\oplus4({\bf 1,3900})
\oplus6({\bf 1,910})
\oplus2({\bf 1,1980})
\oplus({\bf 1,2772})
\oplus6({\bf 1,495})
\oplus({\bf 1,924})
\oplus8({\bf 1,594})
\oplus7({\bf 1,44})
\oplus4({\bf 1,126})
\oplus4({\bf 1,36})
\oplus3({\bf 1,1})$\\
%
${\bf 4686825}$&=&
$({\bf 19,1})
\oplus({\bf 17,44})
\oplus({\bf 17,36})
\oplus({\bf 15,495})
\oplus({\bf 15,594})
\oplus({\bf 15,44})
\oplus({\bf 15,126})
\oplus({\bf 15,36})
\oplus({\bf 15,1})
\oplus({\bf 13,910})
\oplus({\bf 13,1980})
\oplus({\bf 13,2772})
\oplus({\bf 13,495})
\oplus({\bf 13,924})
\oplus2({\bf 13,594})
\oplus({\bf 13,44})
\oplus({\bf 13,126})
\oplus({\bf 13,84})
\oplus2({\bf 13,36})
\oplus({\bf 11,9009})
\oplus({\bf 11,3900})
\oplus({\bf 11,2772'})
\oplus({\bf 11,4158})
\oplus({\bf 11,1980})
\oplus2({\bf 11,2772})
\oplus({\bf 11,1650})
\oplus2({\bf 11,495})
\oplus2({\bf 11,924})
\oplus3({\bf 11,594})
\oplus({\bf 11,231})
\oplus({\bf 11,44})
\oplus3({\bf 11,126})
\oplus({\bf 11,84})
\oplus({\bf 11,36})
\oplus({\bf 11,9})
\oplus({\bf 11,1})
\oplus({\bf 9,25740})
\oplus({\bf 9,15444})
\oplus({\bf 9,9009})
\oplus({\bf 9,3900})
\oplus({\bf 9,2457})
\oplus({\bf 9,910})
\oplus({\bf 9,2772'})
\oplus2({\bf 9,4158})
\oplus2({\bf 9,1980})
\oplus4({\bf 9,2772})
\oplus2({\bf 9,1650})
\oplus({\bf 9,495})
\oplus4({\bf 9,924})
\oplus3({\bf 9,594})
\oplus2({\bf 9,231})
\oplus({\bf 9,44})
\oplus2({\bf 9,126})
\oplus3({\bf 9,84})
\oplus2({\bf 9,36})
\oplus({\bf 9,9})
\oplus({\bf 7,27456})
\oplus({\bf 7,18018})
\oplus({\bf 7,25740})
\oplus({\bf 7,12012})
\oplus2({\bf 7,15444})
\oplus({\bf 7,9009})
\oplus({\bf 7,2574})
\oplus2({\bf 7,3900})
\oplus({\bf 7,2457})
\oplus({\bf 7,156})
\oplus({\bf 7,2772'})
\oplus3({\bf 7,4158})
\oplus2({\bf 7,1980})
\oplus4({\bf 7,2772})
\oplus4({\bf 7,1650})
\oplus2({\bf 7,495})
\oplus5({\bf 7,924})
\oplus3({\bf 7,594})
\oplus3({\bf 7,231})
\oplus({\bf 7,44})
\oplus4({\bf 7,126})
\oplus3({\bf 7,84})
\oplus({\bf 7,36})
\oplus2({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,60060})
\oplus({\bf 5,15444'})
\oplus2({\bf 5,25740})
\oplus({\bf 5,12012})
\oplus3({\bf 5,15444})
\oplus({\bf 5,9009})
\oplus({\bf 5,2574})
\oplus({\bf 5,3900})
\oplus3({\bf 5,2457})
\oplus({\bf 5,910})
\oplus({\bf 5,2772'})
\oplus3({\bf 5,4158})
\oplus({\bf 5,1980})
\oplus4({\bf 5,2772})
\oplus4({\bf 5,1650})
\oplus({\bf 5,495})
\oplus5({\bf 5,924})
\oplus3({\bf 5,594})
\oplus4({\bf 5,231})
\oplus({\bf 5,44})
\oplus2({\bf 5,126})
\oplus4({\bf 5,84})
\oplus2({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 3,60060})
\oplus({\bf 3,27456})
\oplus({\bf 3,15444'})
\oplus({\bf 3,18018})
\oplus2({\bf 3,12012})
\oplus2({\bf 3,15444})
\oplus({\bf 3,9009})
\oplus2({\bf 3,2574})
\oplus2({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus({\bf 3,156})
\oplus({\bf 3,2772'})
\oplus2({\bf 3,4158})
\oplus({\bf 3,1980})
\oplus2({\bf 3,2772})
\oplus4({\bf 3,1650})
\oplus({\bf 3,495})
\oplus4({\bf 3,924})
\oplus2({\bf 3,594})
\oplus3({\bf 3,231})
\oplus({\bf 3,44})
\oplus3({\bf 3,126})
\oplus2({\bf 3,84})
\oplus({\bf 3,36})
\oplus2({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,23595})
\oplus({\bf 1,15444'})
\oplus({\bf 1,25740})
\oplus({\bf 1,15444})
\oplus2({\bf 1,2457})
\oplus({\bf 1,910})
\oplus({\bf 1,4158})
\oplus({\bf 1,2772})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,231})
\oplus2({\bf 1,84})
\oplus({\bf 1,36})$\\
%
${\bf 5629338}$&=&
$({\bf 13,8748})
\oplus({\bf 13,450})
\oplus({\bf 13,910})
\oplus({\bf 13,495})
\oplus2({\bf 13,44})
\oplus({\bf 13,1})
\oplus({\bf 11,7140})
\oplus({\bf 11,8748})
\oplus({\bf 11,7700})
\oplus2({\bf 11,450})
\oplus({\bf 11,4004})
\oplus({\bf 11,9009})
\oplus5({\bf 11,910})
\oplus2({\bf 11,495})
\oplus2({\bf 11,594})
\oplus4({\bf 11,44})
\oplus4({\bf 11,36})
\oplus({\bf 11,1})
\oplus({\bf 9,2508})
\oplus2({\bf 9,7140})
\oplus4({\bf 9,8748})
\oplus2({\bf 9,7700})
\oplus6({\bf 9,450})
\oplus({\bf 9,4004})
\oplus3({\bf 9,9009})
\oplus({\bf 9,3900})
\oplus11({\bf 9,910})
\oplus({\bf 9,1980})
\oplus7({\bf 9,495})
\oplus6({\bf 9,594})
\oplus12({\bf 9,44})
\oplus({\bf 9,126})
\oplus7({\bf 9,36})
\oplus4({\bf 9,1})
\oplus({\bf 7,2508})
\oplus4({\bf 7,7140})
\oplus4({\bf 7,8748})
\oplus5({\bf 7,7700})
\oplus8({\bf 7,450})
\oplus3({\bf 7,4004})
\oplus6({\bf 7,9009})
\oplus2({\bf 7,3900})
\oplus19({\bf 7,910})
\oplus({\bf 7,1980})
\oplus2({\bf 7,2772})
\oplus10({\bf 7,495})
\oplus13({\bf 7,594})
\oplus15({\bf 7,44})
\oplus2({\bf 7,126})
\oplus15({\bf 7,36})
\oplus4({\bf 7,1})
\oplus2({\bf 5,2508})
\oplus4({\bf 5,7140})
\oplus8({\bf 5,8748})
\oplus5({\bf 5,7700})
\oplus11({\bf 5,450})
\oplus2({\bf 5,4004})
\oplus8({\bf 5,9009})
\oplus4({\bf 5,3900})
\oplus22({\bf 5,910})
\oplus3({\bf 5,1980})
\oplus2({\bf 5,2772})
\oplus15({\bf 5,495})
\oplus({\bf 5,924})
\oplus16({\bf 5,594})
\oplus22({\bf 5,44})
\oplus4({\bf 5,126})
\oplus14({\bf 5,36})
\oplus7({\bf 5,1})
\oplus4({\bf 3,7140})
\oplus4({\bf 3,8748})
\oplus6({\bf 3,7700})
\oplus7({\bf 3,450})
\oplus4({\bf 3,4004})
\oplus7({\bf 3,9009})
\oplus3({\bf 3,3900})
\oplus20({\bf 3,910})
\oplus({\bf 3,1980})
\oplus4({\bf 3,2772})
\oplus10({\bf 3,495})
\oplus({\bf 3,924})
\oplus15({\bf 3,594})
\oplus13({\bf 3,44})
\oplus3({\bf 3,126})
\oplus16({\bf 3,36})
\oplus3({\bf 3,1})
\oplus({\bf 1,2508})
\oplus({\bf 1,7140})
\oplus4({\bf 1,8748})
\oplus({\bf 1,7700})
\oplus4({\bf 1,450})
\oplus3({\bf 1,9009})
\oplus2({\bf 1,3900})
\oplus7({\bf 1,910})
\oplus2({\bf 1,1980})
\oplus6({\bf 1,495})
\oplus({\bf 1,924})
\oplus5({\bf 1,594})
\oplus9({\bf 1,44})
\oplus2({\bf 1,126})
\oplus3({\bf 1,36})
\oplus3({\bf 1,1})$\\
%
${\bf 5805800}$&=&
$({\bf 13,7700})
\oplus({\bf 13,910})
\oplus({\bf 13,594})
\oplus({\bf 13,36})
\oplus({\bf 11,7140})
\oplus({\bf 11,8748})
\oplus({\bf 11,7700})
\oplus2({\bf 11,450})
\oplus({\bf 11,9009})
\oplus({\bf 11,3900})
\oplus4({\bf 11,910})
\oplus2({\bf 11,495})
\oplus3({\bf 11,594})
\oplus4({\bf 11,44})
\oplus({\bf 11,126})
\oplus3({\bf 11,36})
\oplus({\bf 11,1})
\oplus2({\bf 9,7140})
\oplus2({\bf 9,8748})
\oplus4({\bf 9,7700})
\oplus4({\bf 9,450})
\oplus({\bf 9,4004})
\oplus3({\bf 9,9009})
\oplus2({\bf 9,3900})
\oplus11({\bf 9,910})
\oplus({\bf 9,2772})
\oplus5({\bf 9,495})
\oplus9({\bf 9,594})
\oplus8({\bf 9,44})
\oplus2({\bf 9,126})
\oplus9({\bf 9,36})
\oplus2({\bf 9,1})
\oplus({\bf 7,2508})
\oplus3({\bf 7,7140})
\oplus5({\bf 7,8748})
\oplus5({\bf 7,7700})
\oplus8({\bf 7,450})
\oplus2({\bf 7,4004})
\oplus6({\bf 7,9009})
\oplus4({\bf 7,3900})
\oplus19({\bf 7,910})
\oplus2({\bf 7,1980})
\oplus2({\bf 7,2772})
\oplus11({\bf 7,495})
\oplus({\bf 7,924})
\oplus15({\bf 7,594})
\oplus17({\bf 7,44})
\oplus4({\bf 7,126})
\oplus14({\bf 7,36})
\oplus5({\bf 7,1})
\oplus4({\bf 5,7140})
\oplus5({\bf 5,8748})
\oplus8({\bf 5,7700})
\oplus8({\bf 5,450})
\oplus3({\bf 5,4004})
\oplus9({\bf 5,9009})
\oplus5({\bf 5,3900})
\oplus24({\bf 5,910})
\oplus({\bf 5,1980})
\oplus4({\bf 5,2772})
\oplus13({\bf 5,495})
\oplus({\bf 5,924})
\oplus21({\bf 5,594})
\oplus17({\bf 5,44})
\oplus5({\bf 5,126})
\oplus19({\bf 5,36})
\oplus4({\bf 5,1})
\oplus({\bf 3,2508})
\oplus3({\bf 3,7140})
\oplus6({\bf 3,8748})
\oplus5({\bf 3,7700})
\oplus8({\bf 3,450})
\oplus2({\bf 3,4004})
\oplus8({\bf 3,9009})
\oplus5({\bf 3,3900})
\oplus20({\bf 3,910})
\oplus3({\bf 3,1980})
\oplus3({\bf 3,2772})
\oplus13({\bf 3,495})
\oplus2({\bf 3,924})
\oplus17({\bf 3,594})
\oplus18({\bf 3,44})
\oplus5({\bf 3,126})
\oplus14({\bf 3,36})
\oplus5({\bf 3,1})
\oplus({\bf 1,7140})
\oplus({\bf 1,8748})
\oplus4({\bf 1,7700})
\oplus2({\bf 1,450})
\oplus2({\bf 1,4004})
\oplus3({\bf 1,9009})
\oplus2({\bf 1,3900})
\oplus8({\bf 1,910})
\oplus2({\bf 1,2772})
\oplus4({\bf 1,495})
\oplus8({\bf 1,594})
\oplus4({\bf 1,44})
\oplus2({\bf 1,126})
\oplus7({\bf 1,36})
\oplus({\bf 1,1})$\\
%
${\bf 7023510}$&=&
$({\bf 15,594})
\oplus({\bf 15,126})
\oplus({\bf 13,3900})
\oplus({\bf 13,2772})
\oplus2({\bf 13,924})
\oplus({\bf 13,594})
\oplus2({\bf 13,126})
\oplus({\bf 13,84})
\oplus({\bf 13,36})
\oplus({\bf 11,15444})
\oplus2({\bf 11,3900})
\oplus({\bf 11,2457})
\oplus({\bf 11,4158})
\oplus2({\bf 11,2772})
\oplus2({\bf 11,1650})
\oplus5({\bf 11,924})
\oplus3({\bf 11,594})
\oplus2({\bf 11,231})
\oplus4({\bf 11,126})
\oplus3({\bf 11,84})
\oplus({\bf 11,36})
\oplus({\bf 11,9})
\oplus({\bf 9,12375})
\oplus({\bf 9,12012})
\oplus3({\bf 9,15444})
\oplus({\bf 9,2574})
\oplus3({\bf 9,3900})
\oplus4({\bf 9,2457})
\oplus({\bf 9,156})
\oplus2({\bf 9,4158})
\oplus4({\bf 9,2772})
\oplus6({\bf 9,1650})
\oplus10({\bf 9,924})
\oplus3({\bf 9,594})
\oplus6({\bf 9,231})
\oplus6({\bf 9,126})
\oplus7({\bf 9,84})
\oplus({\bf 9,36})
\oplus3({\bf 9,9})
\oplus({\bf 7,31500})
\oplus({\bf 7,12375})
\oplus({\bf 7,2772''})
\oplus({\bf 7,15444'})
\oplus2({\bf 7,12012})
\oplus5({\bf 7,15444})
\oplus4({\bf 7,2574})
\oplus4({\bf 7,3900})
\oplus8({\bf 7,2457})
\oplus3({\bf 7,156})
\oplus4({\bf 7,4158})
\oplus5({\bf 7,2772})
\oplus11({\bf 7,1650})
\oplus14({\bf 7,924})
\oplus4({\bf 7,594})
\oplus13({\bf 7,231})
\oplus7({\bf 7,126})
\oplus11({\bf 7,84})
\oplus({\bf 7,36})
\oplus6({\bf 7,9})
\oplus2({\bf 5,31500})
\oplus2({\bf 5,12375})
\oplus2({\bf 5,2772''})
\oplus2({\bf 5,15444'})
\oplus3({\bf 5,12012})
\oplus6({\bf 5,15444})
\oplus7({\bf 5,2574})
\oplus4({\bf 5,3900})
\oplus11({\bf 5,2457})
\oplus5({\bf 5,156})
\oplus4({\bf 5,4158})
\oplus5({\bf 5,2772})
\oplus14({\bf 5,1650})
\oplus16({\bf 5,924})
\oplus3({\bf 5,594})
\oplus17({\bf 5,231})
\oplus7({\bf 5,126})
\oplus13({\bf 5,84})
\oplus({\bf 5,36})
\oplus8({\bf 5,9})
\oplus({\bf 3,18018'})
\oplus2({\bf 3,31500})
\oplus({\bf 3,12375})
\oplus3({\bf 3,2772''})
\oplus2({\bf 3,15444'})
\oplus3({\bf 3,12012})
\oplus5({\bf 3,15444})
\oplus7({\bf 3,2574})
\oplus3({\bf 3,3900})
\oplus10({\bf 3,2457})
\oplus5({\bf 3,156})
\oplus3({\bf 3,4158})
\oplus4({\bf 3,2772})
\oplus12({\bf 3,1650})
\oplus12({\bf 3,924})
\oplus3({\bf 3,594})
\oplus16({\bf 3,231})
\oplus5({\bf 3,126})
\oplus11({\bf 3,84})
\oplus({\bf 3,36})
\oplus7({\bf 3,9})
\oplus({\bf 1,31500})
\oplus({\bf 1,12375})
\oplus({\bf 1,2772''})
\oplus({\bf 1,15444'})
\oplus({\bf 1,12012})
\oplus2({\bf 1,15444})
\oplus3({\bf 1,2574})
\oplus({\bf 1,3900})
\oplus4({\bf 1,2457})
\oplus2({\bf 1,156})
\oplus({\bf 1,4158})
\oplus({\bf 1,2772})
\oplus5({\bf 1,1650})
\oplus5({\bf 1,924})
\oplus({\bf 1,594})
\oplus6({\bf 1,231})
\oplus2({\bf 1,126})
\oplus4({\bf 1,84})
\oplus3({\bf 1,9})$\\
%
${\bf 8374185}$&=&
$({\bf 13,9009})
\oplus({\bf 13,910})
\oplus({\bf 13,495})
\oplus({\bf 13,594})
\oplus({\bf 13,44})
\oplus({\bf 13,36})
\oplus({\bf 11,8748})
\oplus({\bf 11,7700})
\oplus({\bf 11,450})
\oplus({\bf 11,4004})
\oplus2({\bf 11,9009})
\oplus({\bf 11,3900})
\oplus5({\bf 11,910})
\oplus({\bf 11,1980})
\oplus({\bf 11,2772})
\oplus4({\bf 11,495})
\oplus5({\bf 11,594})
\oplus5({\bf 11,44})
\oplus({\bf 11,126})
\oplus5({\bf 11,36})
\oplus2({\bf 11,1})
\oplus({\bf 9,7140})
\oplus3({\bf 9,8748})
\oplus3({\bf 9,7700})
\oplus4({\bf 9,450})
\oplus2({\bf 9,4004})
\oplus6({\bf 9,9009})
\oplus3({\bf 9,3900})
\oplus14({\bf 9,910})
\oplus2({\bf 9,1980})
\oplus3({\bf 9,2772})
\oplus10({\bf 9,495})
\oplus({\bf 9,924})
\oplus14({\bf 9,594})
\oplus13({\bf 9,44})
\oplus4({\bf 9,126})
\oplus13({\bf 9,36})
\oplus4({\bf 9,1})
\oplus3({\bf 7,7140})
\oplus6({\bf 7,8748})
\oplus6({\bf 7,7700})
\oplus8({\bf 7,450})
\oplus3({\bf 7,4004})
\oplus11({\bf 7,9009})
\oplus6({\bf 7,3900})
\oplus26({\bf 7,910})
\oplus3({\bf 7,1980})
\oplus6({\bf 7,2772})
\oplus18({\bf 7,495})
\oplus3({\bf 7,924})
\oplus26({\bf 7,594})
\oplus23({\bf 7,44})
\oplus8({\bf 7,126})
\oplus23({\bf 7,36})
\oplus6({\bf 7,1})
\oplus({\bf 5,2508})
\oplus4({\bf 5,7140})
\oplus8({\bf 5,8748})
\oplus9({\bf 5,7700})
\oplus11({\bf 5,450})
\oplus5({\bf 5,4004})
\oplus14({\bf 5,9009})
\oplus9({\bf 5,3900})
\oplus34({\bf 5,910})
\oplus5({\bf 5,1980})
\oplus8({\bf 5,2772})
\oplus23({\bf 5,495})
\oplus4({\bf 5,924})
\oplus34({\bf 5,594})
\oplus29({\bf 5,44})
\oplus11({\bf 5,126})
\oplus({\bf 5,84})
\oplus29({\bf 5,36})
\oplus9({\bf 5,1})
\oplus({\bf 3,2508})
\oplus4({\bf 3,7140})
\oplus7({\bf 3,8748})
\oplus8({\bf 3,7700})
\oplus10({\bf 3,450})
\oplus4({\bf 3,4004})
\oplus13({\bf 3,9009})
\oplus8({\bf 3,3900})
\oplus30({\bf 3,910})
\oplus4({\bf 3,1980})
\oplus7({\bf 3,2772})
\oplus20({\bf 3,495})
\oplus4({\bf 3,924})
\oplus30({\bf 3,594})
\oplus25({\bf 3,44})
\oplus10({\bf 3,126})
\oplus({\bf 3,84})
\oplus25({\bf 3,36})
\oplus7({\bf 3,1})
\oplus2({\bf 1,7140})
\oplus3({\bf 1,8748})
\oplus3({\bf 1,7700})
\oplus4({\bf 1,450})
\oplus({\bf 1,4004})
\oplus6({\bf 1,9009})
\oplus3({\bf 1,3900})
\oplus12({\bf 1,910})
\oplus({\bf 1,1980})
\oplus3({\bf 1,2772})
\oplus8({\bf 1,495})
\oplus2({\bf 1,924})
\oplus12({\bf 1,594})
\oplus10({\bf 1,44})
\oplus4({\bf 1,126})
\oplus10({\bf 1,36})
\oplus2({\bf 1,1})$\\
%
${\bf 8436285}$&=&
$({\bf 19,9})
\oplus({\bf 17,231})
\oplus({\bf 17,84})
\oplus({\bf 17,9})
\oplus({\bf 15,156})
\oplus({\bf 15,1650})
\oplus({\bf 15,924})
\oplus2({\bf 15,231})
\oplus({\bf 15,126})
\oplus({\bf 15,84})
\oplus2({\bf 15,9})
\oplus({\bf 13,2574})
\oplus({\bf 13,2457})
\oplus({\bf 13,4158})
\oplus({\bf 13,2772})
\oplus2({\bf 13,1650})
\oplus2({\bf 13,924})
\oplus({\bf 13,594})
\oplus3({\bf 13,231})
\oplus({\bf 13,126})
\oplus3({\bf 13,84})
\oplus({\bf 13,36})
\oplus({\bf 13,9})
\oplus({\bf 11,12012})
\oplus({\bf 11,15444})
\oplus({\bf 11,2574})
\oplus({\bf 11,3900})
\oplus({\bf 11,2457})
\oplus({\bf 11,156})
\oplus({\bf 11,2772'})
\oplus2({\bf 11,4158})
\oplus({\bf 11,1980})
\oplus2({\bf 11,2772})
\oplus4({\bf 11,1650})
\oplus({\bf 11,495})
\oplus4({\bf 11,924})
\oplus2({\bf 11,594})
\oplus3({\bf 11,231})
\oplus({\bf 11,44})
\oplus3({\bf 11,126})
\oplus2({\bf 11,84})
\oplus({\bf 11,36})
\oplus2({\bf 11,9})
\oplus({\bf 11,1})
\oplus({\bf 9,15444'})
\oplus({\bf 9,18018})
\oplus({\bf 9,25740})
\oplus({\bf 9,12012})
\oplus2({\bf 9,15444})
\oplus({\bf 9,9009})
\oplus({\bf 9,2574})
\oplus({\bf 9,3900})
\oplus2({\bf 9,2457})
\oplus({\bf 9,910})
\oplus({\bf 9,2772'})
\oplus4({\bf 9,4158})
\oplus({\bf 9,1980})
\oplus5({\bf 9,2772})
\oplus4({\bf 9,1650})
\oplus({\bf 9,495})
\oplus5({\bf 9,924})
\oplus4({\bf 9,594})
\oplus3({\bf 9,231})
\oplus({\bf 9,44})
\oplus3({\bf 9,126})
\oplus4({\bf 9,84})
\oplus3({\bf 9,36})
\oplus({\bf 9,9})
\oplus({\bf 7,60060})
\oplus({\bf 7,27456})
\oplus({\bf 7,18018})
\oplus2({\bf 7,25740})
\oplus2({\bf 7,12012})
\oplus3({\bf 7,15444})
\oplus2({\bf 7,9009})
\oplus({\bf 7,2574})
\oplus3({\bf 7,3900})
\oplus({\bf 7,2457})
\oplus({\bf 7,910})
\oplus({\bf 7,156})
\oplus2({\bf 7,2772'})
\oplus4({\bf 7,4158})
\oplus3({\bf 7,1980})
\oplus5({\bf 7,2772})
\oplus5({\bf 7,1650})
\oplus3({\bf 7,495})
\oplus6({\bf 7,924})
\oplus5({\bf 7,594})
\oplus3({\bf 7,231})
\oplus2({\bf 7,44})
\oplus5({\bf 7,126})
\oplus2({\bf 7,84})
\oplus2({\bf 7,36})
\oplus2({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,46332})
\oplus({\bf 5,60060})
\oplus({\bf 5,27027})
\oplus({\bf 5,27456})
\oplus({\bf 5,15444'})
\oplus({\bf 5,4004})
\oplus({\bf 5,18018})
\oplus3({\bf 5,25740})
\oplus({\bf 5,12012})
\oplus3({\bf 5,15444})
\oplus3({\bf 5,9009})
\oplus({\bf 5,2574})
\oplus2({\bf 5,3900})
\oplus2({\bf 5,2457})
\oplus2({\bf 5,910})
\oplus({\bf 5,2772'})
\oplus4({\bf 5,4158})
\oplus2({\bf 5,1980})
\oplus7({\bf 5,2772})
\oplus3({\bf 5,1650})
\oplus2({\bf 5,495})
\oplus5({\bf 5,924})
\oplus6({\bf 5,594})
\oplus3({\bf 5,231})
\oplus({\bf 5,44})
\oplus3({\bf 5,126})
\oplus4({\bf 5,84})
\oplus4({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 3,56628})
\oplus({\bf 3,60060})
\oplus({\bf 3,27027})
\oplus2({\bf 3,27456})
\oplus({\bf 3,18018})
\oplus2({\bf 3,25740})
\oplus({\bf 3,12012})
\oplus2({\bf 3,15444})
\oplus3({\bf 3,9009})
\oplus({\bf 3,2574})
\oplus3({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus({\bf 3,910})
\oplus({\bf 3,156})
\oplus2({\bf 3,2772'})
\oplus2({\bf 3,4158})
\oplus3({\bf 3,1980})
\oplus3({\bf 3,2772})
\oplus3({\bf 3,1650})
\oplus3({\bf 3,495})
\oplus4({\bf 3,924})
\oplus4({\bf 3,594})
\oplus2({\bf 3,231})
\oplus2({\bf 3,44})
\oplus4({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus2({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,46332})
\oplus({\bf 1,27027})
\oplus({\bf 1,15444'})
\oplus({\bf 1,4004})
\oplus({\bf 1,25740})
\oplus({\bf 1,15444})
\oplus({\bf 1,9009})
\oplus({\bf 1,2457})
\oplus({\bf 1,910})
\oplus({\bf 1,4158})
\oplus3({\bf 1,2772})
\oplus({\bf 1,924})
\oplus2({\bf 1,594})
\oplus({\bf 1,231})
\oplus2({\bf 1,84})
\oplus2({\bf 1,36})$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsubsection{$\mathfrak{usp}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{27}\supset\mathfrak{usp}_{8}$(S)}
}
\label{Table:Branching-rules-B13_C4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{usp}_{8}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B13_C4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{27}\supset\mathfrak{usp}_{8}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 27}$&=&
$({\bf 27})$\\
%
${\bf 351}$&=&
$({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 377}$&=&
$({\bf 308})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 2925}$&=&
$({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 3627}$&=&
$({\bf 2184})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 6525}$&=&
$({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 8192}$&=&
$2({\bf 4096})$\\
%
${\bf 17550}$&=&
$({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 27027}$&=&
$({\bf 11340})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 594'})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 43848}$&=&
$({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 792'})
\oplus3({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 61074}$&=&
$({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 10010})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus2({\bf 1155})
\oplus4({\bf 594})
\oplus2({\bf 825})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus4({\bf 315})
\oplus2({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 70525}$&=&
$({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus2({\bf 825})
\oplus2({\bf 792'})
\oplus2({\bf 308})
\oplus4({\bf 315})
\oplus2({\bf 36})
\oplus({\bf 42})
\oplus2({\bf 27})$\\
%
${\bf 80730}$&=&
$({\bf 4290})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 9009'})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 792'})
\oplus2({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 166257}$&=&
$({\bf 47124})
\oplus({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 9009'})
\oplus({\bf 7020})
\oplus2({\bf 2184})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus2({\bf 792'})
\oplus2({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})$\\
%
${\bf 212992}$&=&
$2({\bf 29106})
\oplus2({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus2({\bf 3696})
\oplus2({\bf 10010})
\oplus2({\bf 7020})
\oplus2({\bf 2184})
\oplus2({\bf 6237})
\oplus4({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus2({\bf 825})
\oplus2({\bf 792'})
\oplus2({\bf 308})
\oplus2({\bf 315})$\\
%
${\bf 296010}$&=&
$({\bf 1716})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 13728''})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 4719})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus2({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 6237})
\oplus3({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 825})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 390195}$&=&
$({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 13728''})
\oplus2({\bf 16848})
\oplus3({\bf 14300})
\oplus3({\bf 4914})
\oplus4({\bf 3696})
\oplus2({\bf 330})
\oplus({\bf 12012})
\oplus2({\bf 10010})
\oplus2({\bf 7020})
\oplus({\bf 2184})
\oplus4({\bf 6237})
\oplus8({\bf 4096})
\oplus5({\bf 1155})
\oplus6({\bf 594})
\oplus({\bf 594'})
\oplus3({\bf 825})
\oplus4({\bf 792'})
\oplus4({\bf 308})
\oplus6({\bf 315})
\oplus2({\bf 36})
\oplus2({\bf 42})
\oplus2({\bf 27})$\\
%
${\bf 546273}$&=&
$({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 42042})
\oplus({\bf 65536})
\oplus2({\bf 29106})
\oplus3({\bf 16848})
\oplus3({\bf 14300})
\oplus3({\bf 4914})
\oplus5({\bf 3696})
\oplus2({\bf 330})
\oplus({\bf 9009'})
\oplus2({\bf 10010})
\oplus3({\bf 7020})
\oplus3({\bf 2184})
\oplus4({\bf 6237})
\oplus9({\bf 4096})
\oplus5({\bf 1155})
\oplus6({\bf 594})
\oplus({\bf 594'})
\oplus3({\bf 825})
\oplus6({\bf 792'})
\oplus6({\bf 308})
\oplus7({\bf 315})
\oplus2({\bf 36})
\oplus2({\bf 42})
\oplus4({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 559845}$&=&
$({\bf 147456})
\oplus({\bf 27720})
\oplus({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus3({\bf 29106})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 9009'})
\oplus2({\bf 10010})
\oplus3({\bf 7020})
\oplus3({\bf 2184})
\oplus3({\bf 6237})
\oplus7({\bf 4096})
\oplus3({\bf 1155})
\oplus4({\bf 594})
\oplus({\bf 594'})
\oplus3({\bf 825})
\oplus5({\bf 792'})
\oplus4({\bf 308})
\oplus6({\bf 315})
\oplus2({\bf 36})
\oplus2({\bf 42})
\oplus3({\bf 27})$\\
%
${\bf 631098}$&=&
$({\bf 146250})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus3({\bf 29106})
\oplus2({\bf 16848})
\oplus3({\bf 14300})
\oplus2({\bf 4914})
\oplus3({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 9009'})
\oplus2({\bf 10010})
\oplus3({\bf 7020})
\oplus4({\bf 2184})
\oplus4({\bf 6237})
\oplus9({\bf 4096})
\oplus4({\bf 1155})
\oplus5({\bf 594})
\oplus({\bf 594'})
\oplus3({\bf 825})
\oplus6({\bf 792'})
\oplus6({\bf 308})
\oplus7({\bf 315})
\oplus2({\bf 36})
\oplus3({\bf 42})
\oplus4({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 703080}$&=&
$({\bf 96228})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 66528})
\oplus({\bf 65536})
\oplus3({\bf 29106})
\oplus({\bf 13728''})
\oplus2({\bf 16848})
\oplus4({\bf 14300})
\oplus5({\bf 4914})
\oplus4({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 12012})
\oplus4({\bf 10010})
\oplus3({\bf 7020})
\oplus({\bf 2184})
\oplus5({\bf 6237})
\oplus11({\bf 4096})
\oplus7({\bf 1155})
\oplus8({\bf 594})
\oplus({\bf 594'})
\oplus6({\bf 825})
\oplus5({\bf 792'})
\oplus4({\bf 308})
\oplus10({\bf 315})
\oplus5({\bf 36})
\oplus2({\bf 42})
\oplus2({\bf 27})$\\
%
${\bf 878787}$&=&
$({\bf 165528})
\oplus({\bf 185130})
\oplus({\bf 47124})
\oplus({\bf 147456})
\oplus({\bf 67760})
\oplus({\bf 41250})
\oplus2({\bf 11340})
\oplus({\bf 65536})
\oplus2({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 4719})
\oplus({\bf 9009'})
\oplus3({\bf 7020})
\oplus3({\bf 2184})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus3({\bf 308})
\oplus({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 888030}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 96228})
\oplus({\bf 27720})
\oplus({\bf 63063})
\oplus2({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 66528})
\oplus({\bf 56628})
\oplus2({\bf 65536})
\oplus3({\bf 29106})
\oplus2({\bf 13728''})
\oplus({\bf 16848})
\oplus4({\bf 14300})
\oplus4({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 12012})
\oplus({\bf 9009'})
\oplus3({\bf 10010})
\oplus2({\bf 7020})
\oplus4({\bf 6237})
\oplus5({\bf 4096})
\oplus3({\bf 1155})
\oplus3({\bf 594})
\oplus3({\bf 825})
\oplus2({\bf 792'})
\oplus4({\bf 315})
\oplus2({\bf 36})$\\
%
${\bf 1866150}$&=&
$({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 146250})
\oplus({\bf 96228})
\oplus2({\bf 63063})
\oplus4({\bf 36864})
\oplus3({\bf 9009})
\oplus4({\bf 4290})
\oplus({\bf 67760})
\oplus({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 56628})
\oplus({\bf 42042})
\oplus4({\bf 65536})
\oplus5({\bf 29106})
\oplus2({\bf 13728''})
\oplus7({\bf 16848})
\oplus8({\bf 14300})
\oplus6({\bf 4914})
\oplus9({\bf 3696})
\oplus4({\bf 330})
\oplus2({\bf 12012})
\oplus3({\bf 9009'})
\oplus4({\bf 10010})
\oplus7({\bf 7020})
\oplus5({\bf 2184})
\oplus9({\bf 6237})
\oplus16({\bf 4096})
\oplus8({\bf 1155})
\oplus8({\bf 594})
\oplus3({\bf 594'})
\oplus4({\bf 825})
\oplus9({\bf 792'})
\oplus8({\bf 308})
\oplus9({\bf 315})
\oplus2({\bf 36})
\oplus3({\bf 42})
\oplus4({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 2220075}$&=&
$({\bf 91000})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 147456})
\oplus({\bf 142155})
\oplus({\bf 146250})
\oplus2({\bf 96228})
\oplus2({\bf 27720})
\oplus2({\bf 63063})
\oplus3({\bf 36864})
\oplus({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 122850})
\oplus({\bf 66528})
\oplus({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 56628})
\oplus({\bf 42042})
\oplus4({\bf 65536})
\oplus5({\bf 29106})
\oplus2({\bf 13728''})
\oplus4({\bf 16848})
\oplus6({\bf 14300})
\oplus3({\bf 4914})
\oplus4({\bf 3696})
\oplus({\bf 330})
\oplus2({\bf 12012})
\oplus2({\bf 9009'})
\oplus4({\bf 10010})
\oplus3({\bf 7020})
\oplus2({\bf 2184})
\oplus5({\bf 6237})
\oplus7({\bf 4096})
\oplus4({\bf 1155})
\oplus4({\bf 594})
\oplus({\bf 594'})
\oplus3({\bf 825})
\oplus3({\bf 792'})
\oplus2({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 2351349}$&=&
$({\bf 95550})
\oplus({\bf 91000})
\oplus({\bf 29700})
\oplus({\bf 213444})
\oplus2({\bf 146250})
\oplus({\bf 96228})
\oplus2({\bf 63063})
\oplus4({\bf 36864})
\oplus3({\bf 9009})
\oplus3({\bf 4290})
\oplus({\bf 53508})
\oplus({\bf 67760})
\oplus({\bf 41250})
\oplus2({\bf 11340})
\oplus2({\bf 42042})
\oplus4({\bf 65536})
\oplus5({\bf 29106})
\oplus({\bf 13728''})
\oplus8({\bf 16848})
\oplus6({\bf 14300})
\oplus4({\bf 4914})
\oplus9({\bf 3696})
\oplus4({\bf 330})
\oplus({\bf 4719})
\oplus({\bf 12012})
\oplus2({\bf 9009'})
\oplus3({\bf 10010})
\oplus7({\bf 7020})
\oplus7({\bf 2184})
\oplus7({\bf 6237})
\oplus13({\bf 4096})
\oplus7({\bf 1155})
\oplus6({\bf 594})
\oplus3({\bf 594'})
\oplus3({\bf 825})
\oplus8({\bf 792'})
\oplus10({\bf 308})
\oplus7({\bf 315})
\oplus({\bf 36})
\oplus3({\bf 42})
\oplus5({\bf 27})
\oplus2({\bf 1})$\\
%
${\bf 2654208}$&=&
$2({\bf 146250})
\oplus2({\bf 96228})
\oplus2({\bf 27720})
\oplus2({\bf 63063})
\oplus6({\bf 36864})
\oplus2({\bf 9009})
\oplus2({\bf 4290})
\oplus2({\bf 66528})
\oplus2({\bf 41250})
\oplus2({\bf 11340})
\oplus2({\bf 42042})
\oplus6({\bf 65536})
\oplus10({\bf 29106})
\oplus2({\bf 13728''})
\oplus8({\bf 16848})
\oplus10({\bf 14300})
\oplus8({\bf 4914})
\oplus8({\bf 3696})
\oplus2({\bf 330})
\oplus2({\bf 12012})
\oplus2({\bf 9009'})
\oplus8({\bf 10010})
\oplus8({\bf 7020})
\oplus6({\bf 2184})
\oplus10({\bf 6237})
\oplus18({\bf 4096})
\oplus8({\bf 1155})
\oplus8({\bf 594})
\oplus2({\bf 594'})
\oplus6({\bf 825})
\oplus8({\bf 792'})
\oplus6({\bf 308})
\oplus8({\bf 315})
\oplus2({\bf 36})
\oplus2({\bf 42})
\oplus2({\bf 27})$\\
%
${\bf 2875392}$&=&
$2({\bf 147456})
\oplus2({\bf 146250})
\oplus2({\bf 96228})
\oplus2({\bf 27720})
\oplus2({\bf 63063})
\oplus4({\bf 36864})
\oplus2({\bf 9009})
\oplus2({\bf 4290})
\oplus2({\bf 66528})
\oplus2({\bf 41250})
\oplus2({\bf 11340})
\oplus2({\bf 42042})
\oplus6({\bf 65536})
\oplus10({\bf 29106})
\oplus2({\bf 13728''})
\oplus8({\bf 16848})
\oplus10({\bf 14300})
\oplus8({\bf 4914})
\oplus8({\bf 3696})
\oplus2({\bf 330})
\oplus2({\bf 12012})
\oplus2({\bf 9009'})
\oplus8({\bf 10010})
\oplus8({\bf 7020})
\oplus6({\bf 2184})
\oplus10({\bf 6237})
\oplus18({\bf 4096})
\oplus8({\bf 1155})
\oplus8({\bf 594})
\oplus2({\bf 594'})
\oplus6({\bf 825})
\oplus8({\bf 792'})
\oplus6({\bf 308})
\oplus8({\bf 315})
\oplus2({\bf 36})
\oplus2({\bf 42})
\oplus2({\bf 27})$\\
%
${\bf 2921750}$&=&
$({\bf 363000})
\oplus({\bf 111375})
\oplus({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 396396})
\oplus({\bf 147456})
\oplus2({\bf 146250})
\oplus2({\bf 96228})
\oplus({\bf 27720})
\oplus({\bf 63063})
\oplus3({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus2({\bf 66528})
\oplus({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 56628})
\oplus4({\bf 65536})
\oplus7({\bf 29106})
\oplus2({\bf 13728''})
\oplus3({\bf 16848})
\oplus7({\bf 14300})
\oplus7({\bf 4914})
\oplus4({\bf 3696})
\oplus({\bf 12012})
\oplus({\bf 9009'})
\oplus6({\bf 10010})
\oplus5({\bf 7020})
\oplus4({\bf 2184})
\oplus7({\bf 6237})
\oplus12({\bf 4096})
\oplus7({\bf 1155})
\oplus7({\bf 594})
\oplus({\bf 594'})
\oplus7({\bf 825})
\oplus6({\bf 792'})
\oplus4({\bf 308})
\oplus10({\bf 315})
\oplus4({\bf 36})
\oplus({\bf 42})
\oplus2({\bf 27})$\\
%
${\bf 3583125}$&=&
$({\bf 594594})
\oplus({\bf 121176})
\oplus({\bf 185130})
\oplus({\bf 47124})
\oplus({\bf 396396})
\oplus3({\bf 147456})
\oplus({\bf 146250})
\oplus2({\bf 96228})
\oplus2({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 67760})
\oplus2({\bf 66528})
\oplus3({\bf 41250})
\oplus3({\bf 11340})
\oplus({\bf 56628})
\oplus4({\bf 65536})
\oplus8({\bf 29106})
\oplus2({\bf 13728''})
\oplus3({\bf 16848})
\oplus5({\bf 14300})
\oplus5({\bf 4914})
\oplus2({\bf 3696})
\oplus2({\bf 12012})
\oplus2({\bf 9009'})
\oplus5({\bf 10010})
\oplus7({\bf 7020})
\oplus5({\bf 2184})
\oplus7({\bf 6237})
\oplus13({\bf 4096})
\oplus5({\bf 1155})
\oplus5({\bf 594})
\oplus2({\bf 594'})
\oplus5({\bf 825})
\oplus7({\bf 792'})
\oplus6({\bf 308})
\oplus9({\bf 315})
\oplus3({\bf 36})
\oplus3({\bf 42})
\oplus3({\bf 27})$\\
%
${\bf 3918915}$&=&
$({\bf 111375})
\oplus({\bf 91000})
\oplus2({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 213444})
\oplus({\bf 142155})
\oplus2({\bf 146250})
\oplus2({\bf 96228})
\oplus2({\bf 27720})
\oplus4({\bf 63063})
\oplus7({\bf 36864})
\oplus4({\bf 9009})
\oplus5({\bf 4290})
\oplus({\bf 122850})
\oplus2({\bf 66528})
\oplus({\bf 41250})
\oplus({\bf 56628})
\oplus2({\bf 42042})
\oplus7({\bf 65536})
\oplus10({\bf 29106})
\oplus4({\bf 13728''})
\oplus9({\bf 16848})
\oplus15({\bf 14300})
\oplus13({\bf 4914})
\oplus13({\bf 3696})
\oplus3({\bf 330})
\oplus3({\bf 12012})
\oplus3({\bf 9009'})
\oplus10({\bf 10010})
\oplus9({\bf 7020})
\oplus6({\bf 2184})
\oplus14({\bf 6237})
\oplus26({\bf 4096})
\oplus14({\bf 1155})
\oplus16({\bf 594})
\oplus2({\bf 594'})
\oplus11({\bf 825})
\oplus12({\bf 792'})
\oplus9({\bf 308})
\oplus17({\bf 315})
\oplus7({\bf 36})
\oplus4({\bf 42})
\oplus4({\bf 27})$\\
%
${\bf 4102137}$&=&
$({\bf 509652})
\oplus({\bf 684684})
\oplus({\bf 165528})
\oplus({\bf 594594})
\oplus({\bf 350064})
\oplus({\bf 185130})
\oplus2({\bf 47124})
\oplus({\bf 396396})
\oplus2({\bf 147456})
\oplus({\bf 146250})
\oplus({\bf 61776'})
\oplus({\bf 67760})
\oplus3({\bf 41250})
\oplus3({\bf 11340})
\oplus({\bf 56628})
\oplus2({\bf 65536})
\oplus3({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus2({\bf 9009'})
\oplus({\bf 10010})
\oplus3({\bf 7020})
\oplus4({\bf 2184})
\oplus2({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 594'})
\oplus3({\bf 792'})
\oplus3({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 4671576}$&=&
$({\bf 216216})
\oplus({\bf 91000})
\oplus({\bf 29700})
\oplus({\bf 396396})
\oplus({\bf 147456})
\oplus({\bf 142155})
\oplus2({\bf 146250})
\oplus3({\bf 96228})
\oplus3({\bf 27720})
\oplus3({\bf 63063})
\oplus7({\bf 36864})
\oplus3({\bf 9009})
\oplus4({\bf 4290})
\oplus({\bf 122850})
\oplus2({\bf 66528})
\oplus2({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 56628})
\oplus3({\bf 42042})
\oplus8({\bf 65536})
\oplus11({\bf 29106})
\oplus3({\bf 13728''})
\oplus12({\bf 16848})
\oplus15({\bf 14300})
\oplus11({\bf 4914})
\oplus16({\bf 3696})
\oplus5({\bf 330})
\oplus3({\bf 12012})
\oplus4({\bf 9009'})
\oplus11({\bf 10010})
\oplus10({\bf 7020})
\oplus8({\bf 2184})
\oplus16({\bf 6237})
\oplus28({\bf 4096})
\oplus15({\bf 1155})
\oplus17({\bf 594})
\oplus3({\bf 594'})
\oplus10({\bf 825})
\oplus15({\bf 792'})
\oplus12({\bf 308})
\oplus17({\bf 315})
\oplus5({\bf 36})
\oplus4({\bf 42})
\oplus6({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 4686825}$&=&
$({\bf 216216})
\oplus({\bf 95550})
\oplus2({\bf 91000})
\oplus2({\bf 29700})
\oplus({\bf 47124})
\oplus({\bf 396396})
\oplus2({\bf 147456})
\oplus({\bf 213444})
\oplus({\bf 142155})
\oplus3({\bf 146250})
\oplus3({\bf 96228})
\oplus2({\bf 27720})
\oplus3({\bf 63063})
\oplus5({\bf 36864})
\oplus3({\bf 9009})
\oplus2({\bf 4290})
\oplus({\bf 53508})
\oplus({\bf 122850})
\oplus({\bf 67760})
\oplus({\bf 66528})
\oplus3({\bf 41250})
\oplus3({\bf 11340})
\oplus({\bf 56628})
\oplus3({\bf 42042})
\oplus7({\bf 65536})
\oplus7({\bf 29106})
\oplus2({\bf 13728''})
\oplus8({\bf 16848})
\oplus6({\bf 14300})
\oplus3({\bf 4914})
\oplus7({\bf 3696})
\oplus3({\bf 330})
\oplus({\bf 4719})
\oplus2({\bf 12012})
\oplus3({\bf 9009'})
\oplus4({\bf 10010})
\oplus6({\bf 7020})
\oplus5({\bf 2184})
\oplus7({\bf 6237})
\oplus9({\bf 4096})
\oplus4({\bf 1155})
\oplus3({\bf 594})
\oplus2({\bf 594'})
\oplus({\bf 825})
\oplus5({\bf 792'})
\oplus5({\bf 308})
\oplus3({\bf 315})
\oplus({\bf 42})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 5629338}$&=&
$({\bf 777546})
\oplus({\bf 216216})
\oplus({\bf 29700})
\oplus({\bf 185130})
\oplus({\bf 47124})
\oplus({\bf 396396})
\oplus3({\bf 147456})
\oplus({\bf 213444})
\oplus3({\bf 146250})
\oplus3({\bf 96228})
\oplus2({\bf 27720})
\oplus2({\bf 63063})
\oplus4({\bf 36864})
\oplus2({\bf 9009})
\oplus2({\bf 4290})
\oplus2({\bf 67760})
\oplus2({\bf 66528})
\oplus4({\bf 41250})
\oplus5({\bf 11340})
\oplus2({\bf 42042})
\oplus7({\bf 65536})
\oplus12({\bf 29106})
\oplus2({\bf 13728''})
\oplus10({\bf 16848})
\oplus9({\bf 14300})
\oplus7({\bf 4914})
\oplus9({\bf 3696})
\oplus3({\bf 330})
\oplus({\bf 4719})
\oplus2({\bf 12012})
\oplus4({\bf 9009'})
\oplus7({\bf 10010})
\oplus13({\bf 7020})
\oplus10({\bf 2184})
\oplus12({\bf 6237})
\oplus23({\bf 4096})
\oplus10({\bf 1155})
\oplus10({\bf 594})
\oplus4({\bf 594'})
\oplus7({\bf 825})
\oplus14({\bf 792'})
\oplus14({\bf 308})
\oplus13({\bf 315})
\oplus3({\bf 36})
\oplus6({\bf 42})
\oplus7({\bf 27})
\oplus2({\bf 1})$\\
%
${\bf 5805800}$&=&
$({\bf 464100})
\oplus({\bf 121176})
\oplus({\bf 216216})
\oplus({\bf 318240})
\oplus({\bf 396396})
\oplus3({\bf 147456})
\oplus({\bf 142155})
\oplus2({\bf 146250})
\oplus4({\bf 96228})
\oplus5({\bf 27720})
\oplus2({\bf 63063})
\oplus5({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 122850})
\oplus4({\bf 66528})
\oplus3({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 56628})
\oplus2({\bf 42042})
\oplus8({\bf 65536})
\oplus13({\bf 29106})
\oplus3({\bf 13728''})
\oplus8({\bf 16848})
\oplus14({\bf 14300})
\oplus12({\bf 4914})
\oplus10({\bf 3696})
\oplus2({\bf 330})
\oplus3({\bf 12012})
\oplus3({\bf 9009'})
\oplus13({\bf 10010})
\oplus9({\bf 7020})
\oplus6({\bf 2184})
\oplus15({\bf 6237})
\oplus26({\bf 4096})
\oplus14({\bf 1155})
\oplus16({\bf 594})
\oplus2({\bf 594'})
\oplus12({\bf 825})
\oplus13({\bf 792'})
\oplus8({\bf 308})
\oplus18({\bf 315})
\oplus7({\bf 36})
\oplus3({\bf 42})
\oplus4({\bf 27})$\\
%
${\bf 7023510}$&=&
$({\bf 19305})
\oplus({\bf 216216})
\oplus({\bf 111375})
\oplus2({\bf 91000})
\oplus2({\bf 29700})
\oplus3({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 396396})
\oplus({\bf 147456})
\oplus({\bf 213444})
\oplus2({\bf 142155})
\oplus4({\bf 146250})
\oplus4({\bf 96228})
\oplus3({\bf 27720})
\oplus6({\bf 63063})
\oplus11({\bf 36864})
\oplus6({\bf 9009})
\oplus7({\bf 4290})
\oplus({\bf 61776'})
\oplus({\bf 122850})
\oplus2({\bf 67760})
\oplus2({\bf 66528})
\oplus4({\bf 41250})
\oplus2({\bf 11340})
\oplus3({\bf 56628})
\oplus3({\bf 42042})
\oplus12({\bf 65536})
\oplus14({\bf 29106})
\oplus5({\bf 13728''})
\oplus13({\bf 16848})
\oplus18({\bf 14300})
\oplus13({\bf 4914})
\oplus15({\bf 3696})
\oplus4({\bf 330})
\oplus({\bf 4719})
\oplus4({\bf 12012})
\oplus7({\bf 9009'})
\oplus11({\bf 10010})
\oplus13({\bf 7020})
\oplus9({\bf 2184})
\oplus18({\bf 6237})
\oplus27({\bf 4096})
\oplus13({\bf 1155})
\oplus13({\bf 594})
\oplus4({\bf 594'})
\oplus9({\bf 825})
\oplus14({\bf 792'})
\oplus10({\bf 308})
\oplus14({\bf 315})
\oplus4({\bf 36})
\oplus4({\bf 42})
\oplus5({\bf 27})$\\
%
${\bf 8374185}$&=&
$({\bf 524288})
\oplus({\bf 216216})
\oplus({\bf 111375})
\oplus({\bf 91000})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 344064})
\oplus({\bf 396396})
\oplus2({\bf 147456})
\oplus({\bf 213444})
\oplus({\bf 142155})
\oplus5({\bf 146250})
\oplus5({\bf 96228})
\oplus4({\bf 27720})
\oplus5({\bf 63063})
\oplus11({\bf 36864})
\oplus5({\bf 9009})
\oplus6({\bf 4290})
\oplus({\bf 122850})
\oplus({\bf 67760})
\oplus4({\bf 66528})
\oplus4({\bf 41250})
\oplus3({\bf 11340})
\oplus({\bf 56628})
\oplus4({\bf 42042})
\oplus12({\bf 65536})
\oplus19({\bf 29106})
\oplus5({\bf 13728''})
\oplus17({\bf 16848})
\oplus22({\bf 14300})
\oplus18({\bf 4914})
\oplus20({\bf 3696})
\oplus6({\bf 330})
\oplus5({\bf 12012})
\oplus5({\bf 9009'})
\oplus16({\bf 10010})
\oplus17({\bf 7020})
\oplus12({\bf 2184})
\oplus23({\bf 6237})
\oplus44({\bf 4096})
\oplus21({\bf 1155})
\oplus24({\bf 594})
\oplus5({\bf 594'})
\oplus15({\bf 825})
\oplus22({\bf 792'})
\oplus18({\bf 308})
\oplus27({\bf 315})
\oplus9({\bf 36})
\oplus8({\bf 42})
\oplus10({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 8436285}$&=&
$({\bf 121176})
\oplus({\bf 524288})
\oplus2({\bf 216216})
\oplus({\bf 95550})
\oplus({\bf 111375})
\oplus2({\bf 91000})
\oplus({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 185130})
\oplus({\bf 47124})
\oplus({\bf 344064})
\oplus2({\bf 396396})
\oplus3({\bf 147456})
\oplus2({\bf 213444})
\oplus({\bf 142155})
\oplus5({\bf 146250})
\oplus5({\bf 96228})
\oplus3({\bf 27720})
\oplus5({\bf 63063})
\oplus7({\bf 36864})
\oplus3({\bf 9009})
\oplus3({\bf 4290})
\oplus({\bf 53508})
\oplus({\bf 122850})
\oplus2({\bf 67760})
\oplus4({\bf 66528})
\oplus4({\bf 41250})
\oplus3({\bf 11340})
\oplus2({\bf 56628})
\oplus4({\bf 42042})
\oplus9({\bf 65536})
\oplus10({\bf 29106})
\oplus3({\bf 13728''})
\oplus9({\bf 16848})
\oplus9({\bf 14300})
\oplus6({\bf 4914})
\oplus7({\bf 3696})
\oplus2({\bf 330})
\oplus3({\bf 12012})
\oplus4({\bf 9009'})
\oplus6({\bf 10010})
\oplus8({\bf 7020})
\oplus5({\bf 2184})
\oplus8({\bf 6237})
\oplus11({\bf 4096})
\oplus5({\bf 1155})
\oplus4({\bf 594})
\oplus2({\bf 594'})
\oplus3({\bf 825})
\oplus5({\bf 792'})
\oplus4({\bf 308})
\oplus4({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus2({\bf 27})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 14 (R)}

\subsubsubsection{$\mathfrak{so}_{28}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{28}$(R)}
}
\label{Table:Branching-rules-B14_D14}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{28}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_D14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{28}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 29}$&=&
$({\bf 1})
\oplus({\bf 28})$\\
%
${\bf 406}$&=&
$({\bf 378})
\oplus({\bf 28})$\\
%
${\bf 434}$&=&
$({\bf 405})
\oplus({\bf 1})
\oplus({\bf 28})$\\
%
${\bf 3654}$&=&
$({\bf 378})
\oplus({\bf 3276})$\\
%
${\bf 4466}$&=&
$({\bf 405})
\oplus({\bf 1})
\oplus({\bf 4032})
\oplus({\bf 28})$\\
%
${\bf 8091}$&=&
$({\bf 405})
\oplus({\bf 378})
\oplus({\bf 7280})
\oplus({\bf 28})$\\
%
${\bf 16384}$&=&
$({\bf 8192'})
\oplus({\bf 8192})$\\
%
${\bf 23751}$&=&
$({\bf 20475})
\oplus({\bf 3276})$\\
%
${\bf 35525}$&=&
$({\bf 31059})
\oplus({\bf 405})
\oplus({\bf 1})
\oplus({\bf 4032})
\oplus({\bf 28})$\\
%
${\bf 58435}$&=&
$({\bf 50750})
\oplus({\bf 405})
\oplus({\bf 7280})$\\
%
${\bf 81809}$&=&
$({\bf 70875})
\oplus({\bf 378})
\oplus({\bf 7280})
\oplus({\bf 3276})$\\
%
${\bf 93555}$&=&
$({\bf 81432})
\oplus({\bf 405})
\oplus({\bf 378})
\oplus({\bf 4032})
\oplus({\bf 7280})
\oplus({\bf 28})$\\
%
${\bf 118755}$&=&
$({\bf 20475})
\oplus({\bf 98280})$\\
%
${\bf 232841}$&=&
$({\bf 31059})
\oplus({\bf 405})
\oplus({\bf 1})
\oplus({\bf 197316})
\oplus({\bf 4032})
\oplus({\bf 28})$\\
%
${\bf 458752}$&=&
$({\bf 221184'})
\oplus({\bf 8192'})
\oplus({\bf 221184})
\oplus({\bf 8192})$\\
%
${\bf 475020}$&=&
$({\bf 376740})
\oplus({\bf 98280})$\\
%
${\bf 566370}$&=&
$({\bf 70875})
\oplus({\bf 20475})
\oplus({\bf 471744})
\oplus({\bf 3276})$\\
%
${\bf 786625}$&=&
$({\bf 50750})
\oplus({\bf 70875})
\oplus({\bf 657720})
\oplus({\bf 7280})$\\
%
${\bf 792918}$&=&
$({\bf 31059})
\oplus({\bf 81432})
\oplus({\bf 405})
\oplus({\bf 378})
\oplus({\bf 668304})
\oplus({\bf 4032})
\oplus({\bf 7280})
\oplus({\bf 28})$\\
%
${\bf 899899}$&=&
$({\bf 81432})
\oplus({\bf 50750})
\oplus({\bf 405})
\oplus({\bf 756000})
\oplus({\bf 4032})
\oplus({\bf 7280})$\\
%
${\bf 1007721}$&=&
$({\bf 81432})
\oplus({\bf 70875})
\oplus({\bf 378})
\oplus({\bf 844480})
\oplus({\bf 7280})
\oplus({\bf 3276})$\\
%
${\bf 1308944}$&=&
$({\bf 1076103})
\oplus({\bf 31059})
\oplus({\bf 405})
\oplus({\bf 1})
\oplus({\bf 197316})
\oplus({\bf 4032})
\oplus({\bf 28})$\\
%
${\bf 1560780}$&=&
$({\bf 376740})
\oplus({\bf 1184040})$\\
%
${\bf 2945124}$&=&
$({\bf 2354625})
\oplus({\bf 20475})
\oplus({\bf 471744})
\oplus({\bf 98280})$\\
%
${\bf 3649940}$&=&
$({\bf 2941470})
\oplus({\bf 50750})
\oplus({\bf 657720})$\\
%
${\bf 4292145}$&=&
$({\bf 3108105})
\oplus({\bf 1184040})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{26}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{26}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B14_D13-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{26}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_D13-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{26}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 29}$&=&
$({\bf 1,3})
\oplus({\bf 26,1})$\\
%
${\bf 406}$&=&
$({\bf 325,1})
\oplus({\bf 1,3})
\oplus({\bf 26,3})$\\
%
${\bf 434}$&=&
$({\bf 350,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 26,3})$\\
%
${\bf 3654}$&=&
$({\bf 325,3})
\oplus({\bf 1,1})
\oplus({\bf 2600,1})
\oplus({\bf 26,3})$\\
%
${\bf 4466}$&=&
$({\bf 350,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 3250,1})
\oplus({\bf 26,5})
\oplus({\bf 26,1})$\\
%
${\bf 8091}$&=&
$({\bf 350,3})
\oplus({\bf 325,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 5824,1})
\oplus({\bf 26,5})
\oplus({\bf 26,3})
\oplus({\bf 26,1})$\\
%
${\bf 16384}$&=&
$({\bf \overline{4096},2})
\oplus({\bf 4096,2})$\\
%
${\bf 23751}$&=&
$({\bf 14950,1})
\oplus({\bf 325,3})
\oplus({\bf 2600,3})
\oplus({\bf 26,1})$\\
%
${\bf 35525}$&=&
$({\bf 23400,1})
\oplus({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 3250,3})
\oplus({\bf 26,7})
\oplus({\bf 26,3})$\\
%
${\bf 58435}$&=&
$({\bf 37674,1})
\oplus({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 325,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 5824,3})
\oplus({\bf 26,5})
\oplus({\bf 26,3})$\\
%
${\bf 81809}$&=&
$({\bf 52325,1})
\oplus({\bf 350,3})
\oplus({\bf 325,5})
\oplus({\bf 325,3})
\oplus({\bf 325,1})
\oplus({\bf 1,3})
\oplus({\bf 5824,3})
\oplus({\bf 2600,3})
\oplus({\bf 26,5})
\oplus({\bf 26,3})
\oplus({\bf 26,1})$\\
%
${\bf 93555}$&=&
$({\bf 60750,1})
\oplus({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 325,5})
\oplus({\bf 325,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 3250,3})
\oplus({\bf 5824,3})
\oplus({\bf 26,7})
\oplus({\bf 26,5})
\oplus2({\bf 26,3})$\\
%
${\bf 118755}$&=&
$({\bf 14950,3})
\oplus({\bf 325,1})
\oplus({\bf 65780,1})
\oplus({\bf 2600,3})$\\
%
${\bf 232841}$&=&
$({\bf 23400,3})
\oplus({\bf 350,7})
\oplus({\bf 350,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 139230,1})
\oplus({\bf 3250,5})
\oplus({\bf 3250,1})
\oplus({\bf 26,9})
\oplus({\bf 26,5})
\oplus({\bf 26,1})$\\
%
${\bf 458752}$&=&
$({\bf \overline{102400},2})
\oplus({\bf \overline{4096},4})
\oplus({\bf \overline{4096},2})
\oplus({\bf 102400,2})
\oplus({\bf 4096,4})
\oplus({\bf 4096,2})$\\
%
${\bf 475020}$&=&
$({\bf 230230,1})
\oplus({\bf 14950,3})
\oplus({\bf 65780,3})
\oplus({\bf 2600,1})$\\
%
${\bf 566370}$&=&
$({\bf 52325,3})
\oplus({\bf 350,1})
\oplus({\bf 14950,3})
\oplus({\bf 325,5})
\oplus({\bf 325,3})
\oplus({\bf 325,1})
\oplus({\bf 320320,1})
\oplus({\bf 5824,3})
\oplus({\bf 2600,5})
\oplus({\bf 2600,3})
\oplus({\bf 2600,1})
\oplus({\bf 26,3})$\\
%
${\bf 786625}$&=&
$({\bf 37674,3})
\oplus({\bf 52325,3})
\oplus({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 325,5})
\oplus({\bf 325,3})
\oplus({\bf 325,1})
\oplus({\bf 1,3})
\oplus({\bf 450450,1})
\oplus({\bf 5824,5})
\oplus({\bf 5824,3})
\oplus({\bf 5824,1})
\oplus({\bf 2600,3})
\oplus({\bf 26,5})
\oplus({\bf 26,3})
\oplus({\bf 26,1})$\\
%
${\bf 792918}$&=&
$({\bf 23400,3})
\oplus({\bf 60750,3})
\oplus({\bf 350,7})
\oplus({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 325,7})
\oplus({\bf 325,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 465920,1})
\oplus({\bf 3250,5})
\oplus({\bf 3250,3})
\oplus({\bf 3250,1})
\oplus({\bf 5824,5})
\oplus({\bf 5824,1})
\oplus({\bf 26,9})
\oplus({\bf 26,7})
\oplus2({\bf 26,5})
\oplus({\bf 26,3})
\oplus({\bf 26,1})$\\
%
${\bf 899899}$&=&
$({\bf 60750,3})
\oplus({\bf 37674,3})
\oplus({\bf 350,7})
\oplus({\bf 350,5})
\oplus2({\bf 350,3})
\oplus({\bf 325,5})
\oplus({\bf 325,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 523250,1})
\oplus({\bf 3250,5})
\oplus({\bf 3250,1})
\oplus({\bf 5824,5})
\oplus({\bf 5824,3})
\oplus({\bf 5824,1})
\oplus({\bf 26,7})
\oplus2({\bf 26,5})
\oplus({\bf 26,3})
\oplus({\bf 26,1})$\\
%
${\bf 1007721}$&=&
$({\bf 60750,3})
\oplus({\bf 52325,3})
\oplus({\bf 350,5})
\oplus({\bf 350,3})
\oplus({\bf 350,1})
\oplus({\bf 325,7})
\oplus({\bf 325,5})
\oplus2({\bf 325,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 581256,1})
\oplus({\bf 3250,3})
\oplus({\bf 5824,5})
\oplus({\bf 5824,3})
\oplus({\bf 5824,1})
\oplus({\bf 2600,5})
\oplus({\bf 2600,1})
\oplus({\bf 26,7})
\oplus({\bf 26,5})
\oplus2({\bf 26,3})$\\
%
${\bf 1308944}$&=&
$({\bf 712530,1})
\oplus({\bf 23400,5})
\oplus({\bf 23400,1})
\oplus({\bf 350,9})
\oplus({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 139230,3})
\oplus({\bf 3250,7})
\oplus({\bf 3250,3})
\oplus({\bf 26,11})
\oplus({\bf 26,7})
\oplus({\bf 26,3})$\\
%
${\bf 1560780}$&=&
$({\bf 230230,3})
\oplus({\bf 14950,1})
\oplus({\bf 657800,1})
\oplus({\bf 65780,3})$\\
%
${\bf 2945124}$&=&
$({\bf 1465100,1})
\oplus({\bf 52325,3})
\oplus({\bf 14950,5})
\oplus({\bf 14950,3})
\oplus({\bf 14950,1})
\oplus({\bf 325,3})
\oplus({\bf 320320,3})
\oplus({\bf 5824,1})
\oplus({\bf 65780,3})
\oplus({\bf 2600,5})
\oplus({\bf 2600,3})
\oplus({\bf 2600,1})$\\
%
${\bf 3649940}$&=&
$({\bf 1863225,1})
\oplus({\bf 37674,5})
\oplus({\bf 37674,1})
\oplus({\bf 52325,3})
\oplus({\bf 350,5})
\oplus({\bf 350,1})
\oplus({\bf 325,3})
\oplus({\bf 1,1})
\oplus({\bf 450450,3})
\oplus({\bf 5824,5})
\oplus({\bf 5824,3})
\oplus({\bf 2600,1})
\oplus({\bf 26,3})$\\
%
${\bf 4292145}$&=&
$({\bf 1562275,1})
\oplus({\bf 230230,3})
\oplus({\bf 657800,3})
\oplus({\bf 65780,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{24}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{24}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B14_D12-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{24}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_D12-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{24}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 29}$&=&
$({\bf 1,5})
\oplus({\bf 24,1})$\\
%
${\bf 406}$&=&
$({\bf 276,1})
\oplus({\bf 1,10})
\oplus({\bf 24,5})$\\
%
${\bf 434}$&=&
$({\bf 299,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 24,5})$\\
%
${\bf 3654}$&=&
$({\bf 276,5})
\oplus({\bf 1,10})
\oplus({\bf 2024,1})
\oplus({\bf 24,10})$\\
%
${\bf 4466}$&=&
$({\bf 299,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 2576,1})
\oplus({\bf 24,14})
\oplus({\bf 24,1})$\\
%
${\bf 8091}$&=&
$({\bf 299,5})
\oplus({\bf 276,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 4576,1})
\oplus({\bf 24,14})
\oplus({\bf 24,10})
\oplus({\bf 24,1})$\\
%
${\bf 16384}$&=&
$({\bf 2048',4})
\oplus({\bf 2048,4})$\\
%
${\bf 23751}$&=&
$({\bf 10626,1})
\oplus({\bf 276,10})
\oplus({\bf 1,5})
\oplus({\bf 2024,5})
\oplus({\bf 24,10})$\\
%
${\bf 35525}$&=&
$({\bf 17250,1})
\oplus({\bf 299,14})
\oplus({\bf 299,1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 2576,5})
\oplus({\bf 24,30})
\oplus({\bf 24,5})$\\
%
${\bf 58435}$&=&
$({\bf 27300,1})
\oplus({\bf 299,14})
\oplus({\bf 299,1})
\oplus({\bf 276,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 4576,5})
\oplus({\bf 24,35})
\oplus({\bf 24,5})$\\
%
${\bf 81809}$&=&
$({\bf 37674,1})
\oplus({\bf 299,10})
\oplus({\bf 276,14})
\oplus({\bf 276,10})
\oplus({\bf 276,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 4576,5})
\oplus({\bf 2024,5})
\oplus({\bf 24,35})
\oplus({\bf 24,10})
\oplus({\bf 24,5})$\\
%
${\bf 93555}$&=&
$({\bf 44275,1})
\oplus({\bf 299,14})
\oplus({\bf 299,10})
\oplus({\bf 299,1})
\oplus({\bf 276,14})
\oplus({\bf 276,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 2576,5})
\oplus({\bf 4576,5})
\oplus({\bf 24,30})
\oplus({\bf 24,35})
\oplus2({\bf 24,5})$\\
%
${\bf 118755}$&=&
$({\bf 10626,5})
\oplus({\bf 276,10})
\oplus({\bf 1,1})
\oplus({\bf 42504,1})
\oplus({\bf 2024,10})
\oplus({\bf 24,5})$\\
%
${\bf 232841}$&=&
$({\bf 17250,5})
\oplus({\bf 299,30})
\oplus({\bf 299,5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 95680,1})
\oplus({\bf 2576,14})
\oplus({\bf 2576,1})
\oplus({\bf 24,55})
\oplus({\bf 24,14})
\oplus({\bf 24,1})$\\
%
${\bf 458752}$&=&
$({\bf 47104',4})
\oplus({\bf 2048',16})
\oplus({\bf 2048',4})
\oplus({\bf 47104,4})
\oplus({\bf 2048,16})
\oplus({\bf 2048,4})$\\
%
${\bf 475020}$&=&
$({\bf 134596,1})
\oplus({\bf 10626,10})
\oplus({\bf 276,5})
\oplus({\bf 42504,5})
\oplus({\bf 2024,10})
\oplus({\bf 24,1})$\\
%
${\bf 566370}$&=&
$({\bf 37674,5})
\oplus({\bf 299,10})
\oplus({\bf 10626,5})
\oplus({\bf 276,35})
\oplus({\bf 276,10})
\oplus({\bf 276,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 210496,1})
\oplus({\bf 4576,10})
\oplus({\bf 2024,14})
\oplus({\bf 2024,10})
\oplus({\bf 2024,1})
\oplus({\bf 24,35})
\oplus({\bf 24,10})
\oplus({\bf 24,5})$\\
%
${\bf 786625}$&=&
$({\bf 27300,5})
\oplus({\bf 37674,5})
\oplus({\bf 299,35})
\oplus({\bf 299,5})
\oplus({\bf 276,35})
\oplus({\bf 276,10})
\oplus({\bf 276,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 299000,1})
\oplus({\bf 4576,14})
\oplus({\bf 4576,10})
\oplus({\bf 4576,1})
\oplus({\bf 2024,10})
\oplus({\bf 24,35'})
\oplus({\bf 24,35})
\oplus({\bf 24,14})
\oplus({\bf 24,10})
\oplus({\bf 24,1})$\\
%
${\bf 792918}$&=&
$({\bf 17250,5})
\oplus({\bf 44275,5})
\oplus({\bf 299,30})
\oplus({\bf 299,35})
\oplus2({\bf 299,5})
\oplus({\bf 276,30})
\oplus({\bf 276,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 315744,1})
\oplus({\bf 2576,14})
\oplus({\bf 2576,10})
\oplus({\bf 2576,1})
\oplus({\bf 4576,14})
\oplus({\bf 4576,1})
\oplus({\bf 24,55})
\oplus({\bf 24,81})
\oplus2({\bf 24,14})
\oplus({\bf 24,10})
\oplus({\bf 24,1})$\\
%
${\bf 899899}$&=&
$({\bf 44275,5})
\oplus({\bf 27300,5})
\oplus({\bf 299,30})
\oplus({\bf 299,35})
\oplus2({\bf 299,5})
\oplus({\bf 276,35})
\oplus({\bf 276,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 351624,1})
\oplus({\bf 2576,14})
\oplus({\bf 2576,1})
\oplus({\bf 4576,14})
\oplus({\bf 4576,10})
\oplus({\bf 4576,1})
\oplus({\bf 24,81})
\oplus({\bf 24,35'})
\oplus2({\bf 24,14})
\oplus({\bf 24,10})
\oplus({\bf 24,1})$\\
%
${\bf 1007721}$&=&
$({\bf 44275,5})
\oplus({\bf 37674,5})
\oplus({\bf 299,35})
\oplus({\bf 299,10})
\oplus({\bf 299,5})
\oplus({\bf 276,30})
\oplus({\bf 276,35})
\oplus2({\bf 276,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 388080,1})
\oplus({\bf 2576,10})
\oplus({\bf 4576,14})
\oplus({\bf 4576,10})
\oplus({\bf 4576,1})
\oplus({\bf 2024,14})
\oplus({\bf 2024,1})
\oplus({\bf 24,81})
\oplus({\bf 24,35})
\oplus({\bf 24,14})
\oplus2({\bf 24,10})$\\
%
${\bf 1308944}$&=&
$({\bf 457470,1})
\oplus({\bf 17250,14})
\oplus({\bf 17250,1})
\oplus({\bf 299,55})
\oplus({\bf 299,14})
\oplus({\bf 299,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 95680,5})
\oplus({\bf 2576,30})
\oplus({\bf 2576,5})
\oplus({\bf 24,91})
\oplus({\bf 24,30})
\oplus({\bf 24,5})$\\
%
${\bf 1560780}$&=&
$({\bf 134596,5})
\oplus({\bf 10626,10})
\oplus({\bf 276,1})
\oplus({\bf 346104,1})
\oplus({\bf 42504,10})
\oplus({\bf 2024,5})$\\
%
${\bf 2945124}$&=&
$({\bf 874874,1})
\oplus({\bf 37674,10})
\oplus({\bf 299,5})
\oplus({\bf 10626,14})
\oplus({\bf 10626,10})
\oplus({\bf 10626,1})
\oplus({\bf 276,35})
\oplus({\bf 276,10})
\oplus({\bf 276,5})
\oplus({\bf 1,5})
\oplus({\bf 210496,5})
\oplus({\bf 4576,10})
\oplus({\bf 42504,5})
\oplus({\bf 2024,35})
\oplus({\bf 2024,10})
\oplus({\bf 2024,5})
\oplus({\bf 24,14})
\oplus({\bf 24,10})
\oplus({\bf 24,1})$\\
%
${\bf 3649940}$&=&
$({\bf 1136200,1})
\oplus({\bf 27300,14})
\oplus({\bf 27300,1})
\oplus({\bf 37674,10})
\oplus({\bf 299,35'})
\oplus({\bf 299,14})
\oplus({\bf 299,1})
\oplus({\bf 276,35})
\oplus({\bf 276,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 299000,5})
\oplus({\bf 4576,35})
\oplus({\bf 4576,5})
\oplus({\bf 2024,10})
\oplus({\bf 24,35'})
\oplus({\bf 24,35})
\oplus({\bf 24,5})$\\
%
${\bf 4292145}$&=&
$({\bf 735471,1})
\oplus({\bf 134596,10})
\oplus({\bf 10626,5})
\oplus({\bf 346104,5})
\oplus({\bf 42504,10})
\oplus({\bf 2024,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{22}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B14_D11-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_D11-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 29}$&=&
$({\bf 1,7})
\oplus({\bf 22,1})$\\
%
${\bf 406}$&=&
$({\bf 231,1})
\oplus({\bf 1,21})
\oplus({\bf 22,7})$\\
%
${\bf 434}$&=&
$({\bf 252,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 22,7})$\\
%
${\bf 3654}$&=&
$({\bf 231,7})
\oplus({\bf 1,35})
\oplus({\bf 1540,1})
\oplus({\bf 22,21})$\\
%
${\bf 4466}$&=&
$({\bf 252,7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 2002,1})
\oplus({\bf 22,27})
\oplus({\bf 22,1})$\\
%
${\bf 8091}$&=&
$({\bf 252,7})
\oplus({\bf 231,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 3520,1})
\oplus({\bf 22,27})
\oplus({\bf 22,21})
\oplus({\bf 22,1})$\\
%
${\bf 16384}$&=&
$({\bf 1024,8})
\oplus({\bf \overline{1024},8})$\\
%
${\bf 23751}$&=&
$({\bf 7315,1})
\oplus({\bf 231,21})
\oplus({\bf 1,35})
\oplus({\bf 1540,7})
\oplus({\bf 22,35})$\\
%
${\bf 35525}$&=&
$({\bf 12397,1})
\oplus({\bf 252,27})
\oplus({\bf 252,1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 2002,7})
\oplus({\bf 22,77})
\oplus({\bf 22,7})$\\
%
${\bf 58435}$&=&
$({\bf 19228,1})
\oplus({\bf 252,27})
\oplus({\bf 252,1})
\oplus({\bf 231,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 3520,7})
\oplus({\bf 22,105})
\oplus({\bf 22,7})$\\
%
${\bf 81809}$&=&
$({\bf 26334,1})
\oplus({\bf 252,21})
\oplus({\bf 231,27})
\oplus({\bf 231,21})
\oplus({\bf 231,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 3520,7})
\oplus({\bf 1540,7})
\oplus({\bf 22,105})
\oplus({\bf 22,35})
\oplus({\bf 22,7})$\\
%
${\bf 93555}$&=&
$({\bf 31395,1})
\oplus({\bf 252,27})
\oplus({\bf 252,21})
\oplus({\bf 252,1})
\oplus({\bf 231,27})
\oplus({\bf 231,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 2002,7})
\oplus({\bf 3520,7})
\oplus({\bf 22,77})
\oplus({\bf 22,105})
\oplus2({\bf 22,7})$\\
%
${\bf 118755}$&=&
$({\bf 7315,7})
\oplus({\bf 231,35})
\oplus({\bf 1,21})
\oplus({\bf 26334',1})
\oplus({\bf 1540,21})
\oplus({\bf 22,35})$\\
%
${\bf 232841}$&=&
$({\bf 12397,7})
\oplus({\bf 252,77})
\oplus({\bf 252,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 63756,1})
\oplus({\bf 2002,27})
\oplus({\bf 2002,1})
\oplus({\bf 22,182})
\oplus({\bf 22,27})
\oplus({\bf 22,1})$\\
%
${\bf 458752}$&=&
$({\bf 21504,8})
\oplus({\bf 1024,48})
\oplus({\bf 1024,8})
\oplus({\bf \overline{21504},8})
\oplus({\bf \overline{1024},48})
\oplus({\bf \overline{1024},8})$\\
%
${\bf 475020}$&=&
$({\bf 74613,1})
\oplus({\bf 7315,21})
\oplus({\bf 231,35})
\oplus({\bf 1,7})
\oplus({\bf 26334',7})
\oplus({\bf 1540,35})
\oplus({\bf 22,21})$\\
%
${\bf 566370}$&=&
$({\bf 26334,7})
\oplus({\bf 252,35})
\oplus({\bf 7315,7})
\oplus({\bf 231,105})
\oplus({\bf 231,35})
\oplus({\bf 231,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 133056,1})
\oplus({\bf 3520,21})
\oplus({\bf 1540,27})
\oplus({\bf 1540,21})
\oplus({\bf 1540,1})
\oplus({\bf 22,189})
\oplus({\bf 22,35})
\oplus({\bf 22,21})$\\
%
${\bf 786625}$&=&
$({\bf 19228,7})
\oplus({\bf 26334,7})
\oplus({\bf 252,105})
\oplus({\bf 252,7})
\oplus({\bf 231,105})
\oplus({\bf 231,35})
\oplus({\bf 231,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 191268,1})
\oplus({\bf 3520,27})
\oplus({\bf 3520,21})
\oplus({\bf 3520,1})
\oplus({\bf 1540,21})
\oplus({\bf 22,168'})
\oplus({\bf 22,189})
\oplus({\bf 22,27})
\oplus({\bf 22,21})
\oplus({\bf 22,1})$\\
%
${\bf 792918}$&=&
$({\bf 12397,7})
\oplus({\bf 31395,7})
\oplus({\bf 252,77})
\oplus({\bf 252,105})
\oplus2({\bf 252,7})
\oplus({\bf 231,77})
\oplus({\bf 231,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 206976,1})
\oplus({\bf 2002,27})
\oplus({\bf 2002,21})
\oplus({\bf 2002,1})
\oplus({\bf 3520,27})
\oplus({\bf 3520,1})
\oplus({\bf 22,182})
\oplus({\bf 22,330})
\oplus2({\bf 22,27})
\oplus({\bf 22,21})
\oplus({\bf 22,1})$\\
%
${\bf 899899}$&=&
$({\bf 31395,7})
\oplus({\bf 19228,7})
\oplus({\bf 252,77})
\oplus({\bf 252,105})
\oplus2({\bf 252,7})
\oplus({\bf 231,105})
\oplus({\bf 231,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 228228,1})
\oplus({\bf 2002,27})
\oplus({\bf 2002,1})
\oplus({\bf 3520,27})
\oplus({\bf 3520,21})
\oplus({\bf 3520,1})
\oplus({\bf 22,330})
\oplus({\bf 22,168'})
\oplus2({\bf 22,27})
\oplus({\bf 22,21})
\oplus({\bf 22,1})$\\
%
${\bf 1007721}$&=&
$({\bf 31395,7})
\oplus({\bf 26334,7})
\oplus({\bf 252,105})
\oplus({\bf 252,35})
\oplus({\bf 252,7})
\oplus({\bf 231,77})
\oplus({\bf 231,105})
\oplus2({\bf 231,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 249964,1})
\oplus({\bf 2002,21})
\oplus({\bf 3520,27})
\oplus({\bf 3520,21})
\oplus({\bf 3520,1})
\oplus({\bf 1540,27})
\oplus({\bf 1540,1})
\oplus({\bf 22,330})
\oplus({\bf 22,189})
\oplus({\bf 22,27})
\oplus2({\bf 22,21})$\\
%
${\bf 1308944}$&=&
$({\bf 283360,1})
\oplus({\bf 12397,27})
\oplus({\bf 12397,1})
\oplus({\bf 252,182})
\oplus({\bf 252,27})
\oplus({\bf 252,1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 63756,7})
\oplus({\bf 2002,77})
\oplus({\bf 2002,7})
\oplus({\bf 22,378'})
\oplus({\bf 22,77})
\oplus({\bf 22,7})$\\
%
${\bf 1560780}$&=&
$({\bf 74613,7})
\oplus({\bf 7315,35})
\oplus({\bf 231,21})
\oplus({\bf 1,1})
\oplus({\bf 170544,1})
\oplus({\bf 26334',21})
\oplus({\bf 1540,35})
\oplus({\bf 22,7})$\\
%
${\bf 2945124}$&=&
$({\bf 497420,1})
\oplus({\bf 26334,21})
\oplus({\bf 252,35})
\oplus({\bf 7315,27})
\oplus({\bf 7315,21})
\oplus({\bf 7315,1})
\oplus({\bf 231,189})
\oplus({\bf 231,35})
\oplus({\bf 231,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 133056,7})
\oplus({\bf 3520,35})
\oplus({\bf 26334',7})
\oplus({\bf 1540,105})
\oplus({\bf 1540,35})
\oplus({\bf 1540,7})
\oplus({\bf 22,189})
\oplus({\bf 22,35})
\oplus({\bf 22,21})$\\
%
${\bf 3649940}$&=&
$({\bf 662354,1})
\oplus({\bf 19228,27})
\oplus({\bf 19228,1})
\oplus({\bf 26334,21})
\oplus({\bf 252,168'})
\oplus({\bf 252,27})
\oplus({\bf 252,1})
\oplus({\bf 231,189})
\oplus({\bf 231,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 191268,7})
\oplus({\bf 3520,105})
\oplus({\bf 3520,7})
\oplus({\bf 1540,35})
\oplus({\bf 22,378})
\oplus({\bf 22,105})
\oplus({\bf 22,7})$\\
%
${\bf 4292145}$&=&
$({\bf 319770,1})
\oplus({\bf 74613,21})
\oplus({\bf 7315,35})
\oplus({\bf 231,7})
\oplus({\bf 170544,7})
\oplus({\bf 26334',35})
\oplus({\bf 1540,21})
\oplus({\bf 22,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{20}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-B14_D10-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_D10-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 29}$&=&
$({\bf 1,9})
\oplus({\bf 20,1})$\\
%
${\bf 406}$&=&
$({\bf 190,1})
\oplus({\bf 1,36})
\oplus({\bf 20,9})$\\
%
${\bf 434}$&=&
$({\bf 209,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 20,9})$\\
%
${\bf 3654}$&=&
$({\bf 190,9})
\oplus({\bf 1,84})
\oplus({\bf 1140,1})
\oplus({\bf 20,36})$\\
%
${\bf 4466}$&=&
$({\bf 209,9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 1520,1})
\oplus({\bf 20,44})
\oplus({\bf 20,1})$\\
%
${\bf 8091}$&=&
$({\bf 209,9})
\oplus({\bf 190,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 2640,1})
\oplus({\bf 20,44})
\oplus({\bf 20,36})
\oplus({\bf 20,1})$\\
%
${\bf 16384}$&=&
$({\bf 512,16})
\oplus({\bf 512',16})$\\
%
${\bf 23751}$&=&
$({\bf 4845,1})
\oplus({\bf 190,36})
\oplus({\bf 1,126})
\oplus({\bf 1140,9})
\oplus({\bf 20,84})$\\
%
${\bf 35525}$&=&
$({\bf 8645,1})
\oplus({\bf 209,44})
\oplus({\bf 209,1})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 1520,9})
\oplus({\bf 20,156})
\oplus({\bf 20,9})$\\
%
${\bf 58435}$&=&
$({\bf 13090,1})
\oplus({\bf 209,44})
\oplus({\bf 209,1})
\oplus({\bf 190,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 2640,9})
\oplus({\bf 20,231})
\oplus({\bf 20,9})$\\
%
${\bf 81809}$&=&
$({\bf 17765,1})
\oplus({\bf 209,36})
\oplus({\bf 190,44})
\oplus({\bf 190,36})
\oplus({\bf 190,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 2640,9})
\oplus({\bf 1140,9})
\oplus({\bf 20,231})
\oplus({\bf 20,84})
\oplus({\bf 20,9})$\\
%
${\bf 93555}$&=&
$({\bf 21546,1})
\oplus({\bf 209,44})
\oplus({\bf 209,36})
\oplus({\bf 209,1})
\oplus({\bf 190,44})
\oplus({\bf 190,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 1520,9})
\oplus({\bf 2640,9})
\oplus({\bf 20,156})
\oplus({\bf 20,231})
\oplus2({\bf 20,9})$\\
%
${\bf 118755}$&=&
$({\bf 4845,9})
\oplus({\bf 190,84})
\oplus({\bf 1,126})
\oplus({\bf 15504,1})
\oplus({\bf 1140,36})
\oplus({\bf 20,126})$\\
%
${\bf 232841}$&=&
$({\bf 8645,9})
\oplus({\bf 209,156})
\oplus({\bf 209,9})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 40964,1})
\oplus({\bf 1520,44})
\oplus({\bf 1520,1})
\oplus({\bf 20,450})
\oplus({\bf 20,44})
\oplus({\bf 20,1})$\\
%
${\bf 458752}$&=&
$({\bf 9728,16})
\oplus({\bf 512,128})
\oplus({\bf 512,16})
\oplus({\bf 9728',16})
\oplus({\bf 512',128})
\oplus({\bf 512',16})$\\
%
${\bf 475020}$&=&
$({\bf 38760,1})
\oplus({\bf 4845,36})
\oplus({\bf 190,126})
\oplus({\bf 1,84})
\oplus({\bf 15504,9})
\oplus({\bf 1140,84})
\oplus({\bf 20,126})$\\
%
${\bf 566370}$&=&
$({\bf 17765,9})
\oplus({\bf 209,84})
\oplus({\bf 4845,9})
\oplus({\bf 190,231})
\oplus({\bf 190,84})
\oplus({\bf 190,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 80256,1})
\oplus({\bf 2640,36})
\oplus({\bf 1140,44})
\oplus({\bf 1140,36})
\oplus({\bf 1140,1})
\oplus({\bf 20,594})
\oplus({\bf 20,126})
\oplus({\bf 20,36})$\\
%
${\bf 786625}$&=&
$({\bf 13090,9})
\oplus({\bf 17765,9})
\oplus({\bf 209,231})
\oplus({\bf 209,9})
\oplus({\bf 190,231})
\oplus({\bf 190,84})
\oplus({\bf 190,9})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 117040,1})
\oplus({\bf 2640,44})
\oplus({\bf 2640,36})
\oplus({\bf 2640,1})
\oplus({\bf 1140,36})
\oplus({\bf 20,495})
\oplus({\bf 20,594})
\oplus({\bf 20,44})
\oplus({\bf 20,36})
\oplus({\bf 20,1})$\\
%
${\bf 792918}$&=&
$({\bf 8645,9})
\oplus({\bf 21546,9})
\oplus({\bf 209,156})
\oplus({\bf 209,231})
\oplus2({\bf 209,9})
\oplus({\bf 190,156})
\oplus({\bf 190,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 130416,1})
\oplus({\bf 1520,44})
\oplus({\bf 1520,36})
\oplus({\bf 1520,1})
\oplus({\bf 2640,44})
\oplus({\bf 2640,1})
\oplus({\bf 20,450})
\oplus({\bf 20,910})
\oplus2({\bf 20,44})
\oplus({\bf 20,36})
\oplus({\bf 20,1})$\\
%
${\bf 899899}$&=&
$({\bf 21546,9})
\oplus({\bf 13090,9})
\oplus({\bf 209,156})
\oplus({\bf 209,231})
\oplus2({\bf 209,9})
\oplus({\bf 190,231})
\oplus({\bf 190,9})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 142120,1})
\oplus({\bf 1520,44})
\oplus({\bf 1520,1})
\oplus({\bf 2640,44})
\oplus({\bf 2640,36})
\oplus({\bf 2640,1})
\oplus({\bf 20,910})
\oplus({\bf 20,495})
\oplus2({\bf 20,44})
\oplus({\bf 20,36})
\oplus({\bf 20,1})$\\
%
${\bf 1007721}$&=&
$({\bf 21546,9})
\oplus({\bf 17765,9})
\oplus({\bf 209,231})
\oplus({\bf 209,84})
\oplus({\bf 209,9})
\oplus({\bf 190,156})
\oplus({\bf 190,231})
\oplus2({\bf 190,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 154224,1})
\oplus({\bf 1520,36})
\oplus({\bf 2640,44})
\oplus({\bf 2640,36})
\oplus({\bf 2640,1})
\oplus({\bf 1140,44})
\oplus({\bf 1140,1})
\oplus({\bf 20,910})
\oplus({\bf 20,594})
\oplus({\bf 20,44})
\oplus2({\bf 20,36})$\\
%
${\bf 1308944}$&=&
$({\bf 168245,1})
\oplus({\bf 8645,44})
\oplus({\bf 8645,1})
\oplus({\bf 209,450})
\oplus({\bf 209,44})
\oplus({\bf 209,1})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 40964,9})
\oplus({\bf 1520,156})
\oplus({\bf 1520,9})
\oplus({\bf 20,1122})
\oplus({\bf 20,156})
\oplus({\bf 20,9})$\\
%
${\bf 1560780}$&=&
$({\bf 38760,9})
\oplus({\bf 4845,84})
\oplus({\bf 190,126})
\oplus({\bf 1,36})
\oplus({\bf 77520,1})
\oplus({\bf 15504,36})
\oplus({\bf 1140,126})
\oplus({\bf 20,84})$\\
%
${\bf 2945124}$&=&
$({\bf 266475,1})
\oplus({\bf 17765,36})
\oplus({\bf 209,126})
\oplus({\bf 4845,44})
\oplus({\bf 4845,36})
\oplus({\bf 4845,1})
\oplus({\bf 190,594})
\oplus({\bf 190,126})
\oplus({\bf 190,36})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 80256,9})
\oplus({\bf 2640,84})
\oplus({\bf 15504,9})
\oplus({\bf 1140,231})
\oplus({\bf 1140,84})
\oplus({\bf 1140,9})
\oplus({\bf 20,924})
\oplus({\bf 20,126})
\oplus({\bf 20,84})$\\
%
${\bf 3649940}$&=&
$({\bf 365750,1})
\oplus({\bf 13090,44})
\oplus({\bf 13090,1})
\oplus({\bf 17765,36})
\oplus({\bf 209,495})
\oplus({\bf 209,44})
\oplus({\bf 209,1})
\oplus({\bf 190,594})
\oplus({\bf 190,36})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 117040,9})
\oplus({\bf 2640,231})
\oplus({\bf 2640,9})
\oplus({\bf 1140,84})
\oplus({\bf 20,1650})
\oplus({\bf 20,231})
\oplus({\bf 20,9})$\\
%
${\bf 4292145}$&=&
$({\bf 125970,1})
\oplus({\bf 38760,36})
\oplus({\bf 4845,126})
\oplus({\bf 190,84})
\oplus({\bf 1,9})
\oplus({\bf 77520,9})
\oplus({\bf 15504,84})
\oplus({\bf 1140,126})
\oplus({\bf 20,36})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{11}$(R)}
}
\label{Table:Branching-rules-B14_D9-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_D9-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 29}$&=&
$({\bf 1,11})
\oplus({\bf 18,1})$\\
%
${\bf 406}$&=&
$({\bf 153,1})
\oplus({\bf 1,55})
\oplus({\bf 18,11})$\\
%
${\bf 434}$&=&
$({\bf 170,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 18,11})$\\
%
${\bf 3654}$&=&
$({\bf 153,11})
\oplus({\bf 1,165})
\oplus({\bf 816,1})
\oplus({\bf 18,55})$\\
%
${\bf 4466}$&=&
$({\bf 170,11})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 1122,1})
\oplus({\bf 18,65})
\oplus({\bf 18,1})$\\
%
${\bf 8091}$&=&
$({\bf 170,11})
\oplus({\bf 153,11})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 1920,1})
\oplus({\bf 18,65})
\oplus({\bf 18,55})
\oplus({\bf 18,1})$\\
%
${\bf 16384}$&=&
$({\bf \overline{256},32})
\oplus({\bf 256,32})$\\
%
${\bf 23751}$&=&
$({\bf 3060,1})
\oplus({\bf 153,55})
\oplus({\bf 1,330})
\oplus({\bf 816,11})
\oplus({\bf 18,165})$\\
%
${\bf 35525}$&=&
$({\bf 5814,1})
\oplus({\bf 170,65})
\oplus({\bf 170,1})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 1122,11})
\oplus({\bf 18,275})
\oplus({\bf 18,11})$\\
%
${\bf 58435}$&=&
$({\bf 8550,1})
\oplus({\bf 170,65})
\oplus({\bf 170,1})
\oplus({\bf 153,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 1920,11})
\oplus({\bf 18,429})
\oplus({\bf 18,11})$\\
%
${\bf 81809}$&=&
$({\bf 11475,1})
\oplus({\bf 170,55})
\oplus({\bf 153,65})
\oplus({\bf 153,55})
\oplus({\bf 153,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 1920,11})
\oplus({\bf 816,11})
\oplus({\bf 18,429})
\oplus({\bf 18,165})
\oplus({\bf 18,11})$\\
%
${\bf 93555}$&=&
$({\bf 14212,1})
\oplus({\bf 170,65})
\oplus({\bf 170,55})
\oplus({\bf 170,1})
\oplus({\bf 153,65})
\oplus({\bf 153,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 1122,11})
\oplus({\bf 1920,11})
\oplus({\bf 18,275})
\oplus({\bf 18,429})
\oplus2({\bf 18,11})$\\
%
${\bf 118755}$&=&
$({\bf 3060,11})
\oplus({\bf 153,165})
\oplus({\bf 1,462})
\oplus({\bf 8568,1})
\oplus({\bf 816,55})
\oplus({\bf 18,330})$\\
%
${\bf 232841}$&=&
$({\bf 5814,11})
\oplus({\bf 170,275})
\oplus({\bf 170,11})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 25194,1})
\oplus({\bf 1122,65})
\oplus({\bf 1122,1})
\oplus({\bf 18,935})
\oplus({\bf 18,65})
\oplus({\bf 18,1})$\\
%
${\bf 458752}$&=&
$({\bf \overline{4352},32})
\oplus({\bf \overline{256},320})
\oplus({\bf \overline{256},32})
\oplus({\bf 4352,32})
\oplus({\bf 256,320})
\oplus({\bf 256,32})$\\
%
${\bf 475020}$&=&
$({\bf 18564,1})
\oplus({\bf 3060,55})
\oplus({\bf 153,330})
\oplus({\bf 1,462})
\oplus({\bf 8568,11})
\oplus({\bf 816,165})
\oplus({\bf 18,462})$\\
%
${\bf 566370}$&=&
$({\bf 11475,11})
\oplus({\bf 170,165})
\oplus({\bf 3060,11})
\oplus({\bf 153,429})
\oplus({\bf 153,165})
\oplus({\bf 153,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})
\oplus({\bf 45696,1})
\oplus({\bf 1920,55})
\oplus({\bf 816,65})
\oplus({\bf 816,55})
\oplus({\bf 816,1})
\oplus({\bf 18,1430})
\oplus({\bf 18,330})
\oplus({\bf 18,55})$\\
%
${\bf 786625}$&=&
$({\bf 8550,11})
\oplus({\bf 11475,11})
\oplus({\bf 170,429})
\oplus({\bf 170,11})
\oplus({\bf 153,429})
\oplus({\bf 153,165})
\oplus({\bf 153,11})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 67830,1})
\oplus({\bf 1920,65})
\oplus({\bf 1920,55})
\oplus({\bf 1920,1})
\oplus({\bf 816,55})
\oplus({\bf 18,1144})
\oplus({\bf 18,1430})
\oplus({\bf 18,65})
\oplus({\bf 18,55})
\oplus({\bf 18,1})$\\
%
${\bf 792918}$&=&
$({\bf 5814,11})
\oplus({\bf 14212,11})
\oplus({\bf 170,275})
\oplus({\bf 170,429})
\oplus2({\bf 170,11})
\oplus({\bf 153,275})
\oplus({\bf 153,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 78336,1})
\oplus({\bf 1122,65})
\oplus({\bf 1122,55})
\oplus({\bf 1122,1})
\oplus({\bf 1920,65})
\oplus({\bf 1920,1})
\oplus({\bf 18,935})
\oplus({\bf 18,2025})
\oplus2({\bf 18,65})
\oplus({\bf 18,55})
\oplus({\bf 18,1})$\\
%
${\bf 899899}$&=&
$({\bf 14212,11})
\oplus({\bf 8550,11})
\oplus({\bf 170,275})
\oplus({\bf 170,429})
\oplus2({\bf 170,11})
\oplus({\bf 153,429})
\oplus({\bf 153,11})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 84150,1})
\oplus({\bf 1122,65})
\oplus({\bf 1122,1})
\oplus({\bf 1920,65})
\oplus({\bf 1920,55})
\oplus({\bf 1920,1})
\oplus({\bf 18,2025})
\oplus({\bf 18,1144})
\oplus2({\bf 18,65})
\oplus({\bf 18,55})
\oplus({\bf 18,1})$\\
%
${\bf 1007721}$&=&
$({\bf 14212,11})
\oplus({\bf 11475,11})
\oplus({\bf 170,429})
\oplus({\bf 170,165})
\oplus({\bf 170,11})
\oplus({\bf 153,275})
\oplus({\bf 153,429})
\oplus2({\bf 153,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 90288,1})
\oplus({\bf 1122,55})
\oplus({\bf 1920,65})
\oplus({\bf 1920,55})
\oplus({\bf 1920,1})
\oplus({\bf 816,65})
\oplus({\bf 816,1})
\oplus({\bf 18,2025})
\oplus({\bf 18,1430})
\oplus({\bf 18,65})
\oplus2({\bf 18,55})$\\
%
${\bf 1308944}$&=&
$({\bf 94962,1})
\oplus({\bf 5814,65})
\oplus({\bf 5814,1})
\oplus({\bf 170,935})
\oplus({\bf 170,65})
\oplus({\bf 170,1})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 25194,11})
\oplus({\bf 1122,275})
\oplus({\bf 1122,11})
\oplus({\bf 18,2717})
\oplus({\bf 18,275})
\oplus({\bf 18,11})$\\
%
${\bf 1560780}$&=&
$({\bf 18564,11})
\oplus({\bf 3060,165})
\oplus({\bf 153,462})
\oplus({\bf 1,330})
\oplus({\bf 31824,1})
\oplus({\bf 8568,55})
\oplus({\bf 816,330})
\oplus({\bf 18,462})$\\
%
${\bf 2945124}$&=&
$({\bf 132600,1})
\oplus({\bf 11475,55})
\oplus({\bf 170,330})
\oplus({\bf 3060,65})
\oplus({\bf 3060,55})
\oplus({\bf 3060,1})
\oplus({\bf 153,1430})
\oplus({\bf 153,330})
\oplus({\bf 153,55})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 45696,11})
\oplus({\bf 1920,165})
\oplus({\bf 8568,11})
\oplus({\bf 816,429})
\oplus({\bf 816,165})
\oplus({\bf 816,11})
\oplus({\bf 18,3003})
\oplus({\bf 18,462})
\oplus({\bf 18,165})$\\
%
${\bf 3649940}$&=&
$({\bf 188955,1})
\oplus({\bf 8550,65})
\oplus({\bf 8550,1})
\oplus({\bf 11475,55})
\oplus({\bf 170,1144})
\oplus({\bf 170,65})
\oplus({\bf 170,1})
\oplus({\bf 153,1430})
\oplus({\bf 153,55})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 67830,11})
\oplus({\bf 1920,429})
\oplus({\bf 1920,11})
\oplus({\bf 816,165})
\oplus({\bf 18,5005})
\oplus({\bf 18,429})
\oplus({\bf 18,11})$\\
%
${\bf 4292145}$&=&
$({\bf 43758,1})
\oplus({\bf 18564,55})
\oplus({\bf 3060,330})
\oplus({\bf 153,462})
\oplus({\bf 1,165})
\oplus({\bf 31824,11})
\oplus({\bf 8568,165})
\oplus({\bf 816,462})
\oplus({\bf 18,330})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{13}$(R)}
}
\label{Table:Branching-rules-B14_D8-B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_D8-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 29}$&=&
$({\bf 1,13})
\oplus({\bf 16,1})$\\
%
${\bf 406}$&=&
$({\bf 120,1})
\oplus({\bf 1,78})
\oplus({\bf 16,13})$\\
%
${\bf 434}$&=&
$({\bf 135,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 16,13})$\\
%
${\bf 3654}$&=&
$({\bf 120,13})
\oplus({\bf 1,286})
\oplus({\bf 560,1})
\oplus({\bf 16,78})$\\
%
${\bf 4466}$&=&
$({\bf 135,13})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 800,1})
\oplus({\bf 16,90})
\oplus({\bf 16,1})$\\
%
${\bf 8091}$&=&
$({\bf 135,13})
\oplus({\bf 120,13})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 1344,1})
\oplus({\bf 16,90})
\oplus({\bf 16,78})
\oplus({\bf 16,1})$\\
%
${\bf 16384}$&=&
$({\bf 128',64})
\oplus({\bf 128,64})$\\
%
${\bf 23751}$&=&
$({\bf 1820,1})
\oplus({\bf 120,78})
\oplus({\bf 1,715'})
\oplus({\bf 560,13})
\oplus({\bf 16,286})$\\
%
${\bf 35525}$&=&
$({\bf 3740,1})
\oplus({\bf 135,90})
\oplus({\bf 135,1})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 800,13})
\oplus({\bf 16,442})
\oplus({\bf 16,13})$\\
%
${\bf 58435}$&=&
$({\bf 5304,1})
\oplus({\bf 135,90})
\oplus({\bf 135,1})
\oplus({\bf 120,78})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 1344,13})
\oplus({\bf 16,715})
\oplus({\bf 16,13})$\\
%
${\bf 81809}$&=&
$({\bf 7020,1})
\oplus({\bf 135,78})
\oplus({\bf 120,90})
\oplus({\bf 120,78})
\oplus({\bf 120,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 1344,13})
\oplus({\bf 560,13})
\oplus({\bf 16,715})
\oplus({\bf 16,286})
\oplus({\bf 16,13})$\\
%
${\bf 93555}$&=&
$({\bf 8925,1})
\oplus({\bf 135,90})
\oplus({\bf 135,78})
\oplus({\bf 135,1})
\oplus({\bf 120,90})
\oplus({\bf 120,1})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 800,13})
\oplus({\bf 1344,13})
\oplus({\bf 16,442})
\oplus({\bf 16,715})
\oplus2({\bf 16,13})$\\
%
${\bf 118755}$&=&
$({\bf 1820,13})
\oplus({\bf 120,286})
\oplus({\bf 1,1287})
\oplus({\bf 4368,1})
\oplus({\bf 560,78})
\oplus({\bf 16,715'})$\\
%
${\bf 232841}$&=&
$({\bf 3740,13})
\oplus({\bf 135,442})
\oplus({\bf 135,13})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 14688,1})
\oplus({\bf 800,90})
\oplus({\bf 800,1})
\oplus({\bf 16,1729})
\oplus({\bf 16,90})
\oplus({\bf 16,1})$\\
%
${\bf 458752}$&=&
$({\bf 1920',64})
\oplus({\bf 128',768})
\oplus({\bf 128',64})
\oplus({\bf 1920,64})
\oplus({\bf 128,768})
\oplus({\bf 128,64})$\\
%
${\bf 475020}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,78})
\oplus({\bf 120,715'})
\oplus({\bf 1,1716})
\oplus({\bf 4368,13})
\oplus({\bf 560,286})
\oplus({\bf 16,1287})$\\
%
${\bf 566370}$&=&
$({\bf 7020,13})
\oplus({\bf 135,286})
\oplus({\bf 1820,13})
\oplus({\bf 120,715})
\oplus({\bf 120,286})
\oplus({\bf 120,13})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})
\oplus({\bf 24192,1})
\oplus({\bf 1344,78})
\oplus({\bf 560,90})
\oplus({\bf 560,78})
\oplus({\bf 560,1})
\oplus({\bf 16,2925})
\oplus({\bf 16,715'})
\oplus({\bf 16,78})$\\
%
${\bf 786625}$&=&
$({\bf 5304,13})
\oplus({\bf 7020,13})
\oplus({\bf 135,715})
\oplus({\bf 135,13})
\oplus({\bf 120,715})
\oplus({\bf 120,286})
\oplus({\bf 120,13})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 36720,1})
\oplus({\bf 1344,90})
\oplus({\bf 1344,78})
\oplus({\bf 1344,1})
\oplus({\bf 560,78})
\oplus({\bf 16,2275})
\oplus({\bf 16,2925})
\oplus({\bf 16,90})
\oplus({\bf 16,78})
\oplus({\bf 16,1})$\\
%
${\bf 792918}$&=&
$({\bf 3740,13})
\oplus({\bf 8925,13})
\oplus({\bf 135,442})
\oplus({\bf 135,715})
\oplus2({\bf 135,13})
\oplus({\bf 120,442})
\oplus({\bf 120,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 44352,1})
\oplus({\bf 800,90})
\oplus({\bf 800,78})
\oplus({\bf 800,1})
\oplus({\bf 1344,90})
\oplus({\bf 1344,1})
\oplus({\bf 16,1729})
\oplus({\bf 16,3927})
\oplus2({\bf 16,90})
\oplus({\bf 16,78})
\oplus({\bf 16,1})$\\
%
${\bf 899899}$&=&
$({\bf 8925,13})
\oplus({\bf 5304,13})
\oplus({\bf 135,442})
\oplus({\bf 135,715})
\oplus2({\bf 135,13})
\oplus({\bf 120,715})
\oplus({\bf 120,13})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 46800,1})
\oplus({\bf 800,90})
\oplus({\bf 800,1})
\oplus({\bf 1344,90})
\oplus({\bf 1344,78})
\oplus({\bf 1344,1})
\oplus({\bf 16,3927})
\oplus({\bf 16,2275})
\oplus2({\bf 16,90})
\oplus({\bf 16,78})
\oplus({\bf 16,1})$\\
%
${\bf 1007721}$&=&
$({\bf 8925,13})
\oplus({\bf 7020,13})
\oplus({\bf 135,715})
\oplus({\bf 135,286})
\oplus({\bf 135,13})
\oplus({\bf 120,442})
\oplus({\bf 120,715})
\oplus2({\bf 120,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})
\oplus({\bf 49504,1})
\oplus({\bf 800,78})
\oplus({\bf 1344,90})
\oplus({\bf 1344,78})
\oplus({\bf 1344,1})
\oplus({\bf 560,90})
\oplus({\bf 560,1})
\oplus({\bf 16,3927})
\oplus({\bf 16,2925})
\oplus({\bf 16,90})
\oplus2({\bf 16,78})$\\
%
${\bf 1308944}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,90})
\oplus({\bf 3740,1})
\oplus({\bf 135,1729})
\oplus({\bf 135,90})
\oplus({\bf 135,1})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 14688,13})
\oplus({\bf 800,442})
\oplus({\bf 800,13})
\oplus({\bf 16,5733})
\oplus({\bf 16,442})
\oplus({\bf 16,13})$\\
%
${\bf 1560780}$&=&
$({\bf 8008,13})
\oplus({\bf 1820,286})
\oplus({\bf 120,1287})
\oplus({\bf 1,1716})
\oplus({\bf 11440,1})
\oplus({\bf 4368,78})
\oplus({\bf 560,715'})
\oplus({\bf 16,1716})$\\
%
${\bf 2945124}$&=&
$({\bf 60060,1})
\oplus({\bf 7020,78})
\oplus({\bf 135,715'})
\oplus({\bf 1820,90})
\oplus({\bf 1820,78})
\oplus({\bf 1820,1})
\oplus({\bf 120,2925})
\oplus({\bf 120,715'})
\oplus({\bf 120,78})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})
\oplus({\bf 24192,13})
\oplus({\bf 1344,286})
\oplus({\bf 4368,13})
\oplus({\bf 560,715})
\oplus({\bf 560,286})
\oplus({\bf 560,13})
\oplus({\bf 16,7722})
\oplus({\bf 16,1287})
\oplus({\bf 16,286})$\\
%
${\bf 3649940}$&=&
$({\bf 89760,1})
\oplus({\bf 5304,90})
\oplus({\bf 5304,1})
\oplus({\bf 7020,78})
\oplus({\bf 135,2275})
\oplus({\bf 135,90})
\oplus({\bf 135,1})
\oplus({\bf 120,2925})
\oplus({\bf 120,78})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 36720,13})
\oplus({\bf 1344,715})
\oplus({\bf 1344,13})
\oplus({\bf 560,286})
\oplus({\bf 16,12285})
\oplus({\bf 16,715})
\oplus({\bf 16,13})$\\
%
${\bf 4292145}$&=&
$({\bf 6435,1})
\oplus({\bf 6435',1})
\oplus({\bf 8008,78})
\oplus({\bf 1820,715'})
\oplus({\bf 120,1716})
\oplus({\bf 1,1287})
\oplus({\bf 11440,13})
\oplus({\bf 4368,286})
\oplus({\bf 560,1287})
\oplus({\bf 16,1716})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{15}$(R)}
}
\label{Table:Branching-rules-B14_D7-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_D7-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 29}$&=&
$({\bf 1,15})
\oplus({\bf 14,1})$\\
%
${\bf 406}$&=&
$({\bf 91,1})
\oplus({\bf 1,105})
\oplus({\bf 14,15})$\\
%
${\bf 434}$&=&
$({\bf 104,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 14,15})$\\
%
${\bf 3654}$&=&
$({\bf 91,15})
\oplus({\bf 1,455})
\oplus({\bf 364,1})
\oplus({\bf 14,105})$\\
%
${\bf 4466}$&=&
$({\bf 104,15})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 546,1})
\oplus({\bf 14,119})
\oplus({\bf 14,1})$\\
%
${\bf 8091}$&=&
$({\bf 104,15})
\oplus({\bf 91,15})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 896,1})
\oplus({\bf 14,119})
\oplus({\bf 14,105})
\oplus({\bf 14,1})$\\
%
${\bf 16384}$&=&
$({\bf 64,128})
\oplus({\bf \overline{64},128})$\\
%
${\bf 23751}$&=&
$({\bf 1001,1})
\oplus({\bf 91,105})
\oplus({\bf 1,1365})
\oplus({\bf 364,15})
\oplus({\bf 14,455})$\\
%
${\bf 35525}$&=&
$({\bf 2275,1})
\oplus({\bf 104,119})
\oplus({\bf 104,1})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 546,15})
\oplus({\bf 14,665})
\oplus({\bf 14,15})$\\
%
${\bf 58435}$&=&
$({\bf 3080,1})
\oplus({\bf 104,119})
\oplus({\bf 104,1})
\oplus({\bf 91,105})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 896,15})
\oplus({\bf 14,1105})
\oplus({\bf 14,15})$\\
%
${\bf 81809}$&=&
$({\bf 4004,1})
\oplus({\bf 104,105})
\oplus({\bf 91,119})
\oplus({\bf 91,105})
\oplus({\bf 91,1})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 896,15})
\oplus({\bf 364,15})
\oplus({\bf 14,1105})
\oplus({\bf 14,455})
\oplus({\bf 14,15})$\\
%
${\bf 93555}$&=&
$({\bf 5265,1})
\oplus({\bf 104,119})
\oplus({\bf 104,105})
\oplus({\bf 104,1})
\oplus({\bf 91,119})
\oplus({\bf 91,1})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 546,15})
\oplus({\bf 896,15})
\oplus({\bf 14,665})
\oplus({\bf 14,1105})
\oplus2({\bf 14,15})$\\
%
${\bf 118755}$&=&
$({\bf 1001,15})
\oplus({\bf 91,455})
\oplus({\bf 1,3003})
\oplus({\bf 2002,1})
\oplus({\bf 364,105})
\oplus({\bf 14,1365})$\\
%
${\bf 232841}$&=&
$({\bf 2275,15})
\oplus({\bf 104,665})
\oplus({\bf 104,15})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 8008,1})
\oplus({\bf 546,119})
\oplus({\bf 546,1})
\oplus({\bf 14,2940})
\oplus({\bf 14,119})
\oplus({\bf 14,1})$\\
%
${\bf 458752}$&=&
$({\bf 832,128})
\oplus({\bf 64,1792})
\oplus({\bf 64,128})
\oplus({\bf \overline{832},128})
\oplus({\bf \overline{64},1792})
\oplus({\bf \overline{64},128})$\\
%
${\bf 475020}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,105})
\oplus({\bf 91,1365})
\oplus({\bf 1,5005})
\oplus({\bf 2002,15})
\oplus({\bf 364,455})
\oplus({\bf 14,3003})$\\
%
${\bf 566370}$&=&
$({\bf 4004,15})
\oplus({\bf 104,455})
\oplus({\bf 1001,15})
\oplus({\bf 91,1105})
\oplus({\bf 91,455})
\oplus({\bf 91,15})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})
\oplus({\bf 11648,1})
\oplus({\bf 896,105})
\oplus({\bf 364,119})
\oplus({\bf 364,105})
\oplus({\bf 364,1})
\oplus({\bf 14,5355})
\oplus({\bf 14,1365})
\oplus({\bf 14,105})$\\
%
${\bf 786625}$&=&
$({\bf 3080,15})
\oplus({\bf 4004,15})
\oplus({\bf 104,1105})
\oplus({\bf 104,15})
\oplus({\bf 91,1105})
\oplus({\bf 91,455})
\oplus({\bf 91,15})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 18200,1})
\oplus({\bf 896,119})
\oplus({\bf 896,105})
\oplus({\bf 896,1})
\oplus({\bf 364,105})
\oplus({\bf 14,4080})
\oplus({\bf 14,5355})
\oplus({\bf 14,119})
\oplus({\bf 14,105})
\oplus({\bf 14,1})$\\
%
${\bf 792918}$&=&
$({\bf 2275,15})
\oplus({\bf 5265,15})
\oplus({\bf 104,665})
\oplus({\bf 104,1105})
\oplus2({\bf 104,15})
\oplus({\bf 91,665})
\oplus({\bf 91,15})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 23296,1})
\oplus({\bf 546,119})
\oplus({\bf 546,105})
\oplus({\bf 546,1})
\oplus({\bf 896,119})
\oplus({\bf 896,1})
\oplus({\bf 14,2940})
\oplus({\bf 14,6916})
\oplus2({\bf 14,119})
\oplus({\bf 14,105})
\oplus({\bf 14,1})$\\
%
${\bf 899899}$&=&
$({\bf 5265,15})
\oplus({\bf 3080,15})
\oplus({\bf 104,665})
\oplus({\bf 104,1105})
\oplus2({\bf 104,15})
\oplus({\bf 91,1105})
\oplus({\bf 91,15})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 24024',1})
\oplus({\bf 546,119})
\oplus({\bf 546,1})
\oplus({\bf 896,119})
\oplus({\bf 896,105})
\oplus({\bf 896,1})
\oplus({\bf 14,6916})
\oplus({\bf 14,4080})
\oplus2({\bf 14,119})
\oplus({\bf 14,105})
\oplus({\bf 14,1})$\\
%
${\bf 1007721}$&=&
$({\bf 5265,15})
\oplus({\bf 4004,15})
\oplus({\bf 104,1105})
\oplus({\bf 104,455})
\oplus({\bf 104,15})
\oplus({\bf 91,665})
\oplus({\bf 91,1105})
\oplus2({\bf 91,15})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})
\oplus({\bf 24948,1})
\oplus({\bf 546,105})
\oplus({\bf 896,119})
\oplus({\bf 896,105})
\oplus({\bf 896,1})
\oplus({\bf 364,119})
\oplus({\bf 364,1})
\oplus({\bf 14,6916})
\oplus({\bf 14,5355})
\oplus({\bf 14,119})
\oplus2({\bf 14,105})$\\
%
${\bf 1308944}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,119})
\oplus({\bf 2275,1})
\oplus({\bf 104,2940})
\oplus({\bf 104,119})
\oplus({\bf 104,1})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 8008,15})
\oplus({\bf 546,665})
\oplus({\bf 546,15})
\oplus({\bf 14,10948})
\oplus({\bf 14,665})
\oplus({\bf 14,15})$\\
%
${\bf 1560780}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,105})
\oplus({\bf 364,1365})
\oplus({\bf 14,5005})
\oplus({\bf 3003,15})
\oplus({\bf 1001,455})
\oplus({\bf 91,3003})
\oplus({\bf 1,6435})$\\
%
${\bf 2945124}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,105})
\oplus({\bf 104,1365})
\oplus({\bf 1001,119})
\oplus({\bf 1001,105})
\oplus({\bf 1001,1})
\oplus({\bf 91,5355})
\oplus({\bf 91,1365})
\oplus({\bf 91,105})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})
\oplus({\bf 11648,15})
\oplus({\bf 896,455})
\oplus({\bf 2002,15})
\oplus({\bf 364,1105})
\oplus({\bf 364,455})
\oplus({\bf 364,15})
\oplus({\bf 14,17017})
\oplus({\bf 14,3003})
\oplus({\bf 14,455})$\\
%
${\bf 3649940}$&=&
$({\bf 38220,1})
\oplus({\bf 3080,119})
\oplus({\bf 3080,1})
\oplus({\bf 4004,105})
\oplus({\bf 104,4080})
\oplus({\bf 104,119})
\oplus({\bf 104,1})
\oplus({\bf 91,5355})
\oplus({\bf 91,105})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 18200,15})
\oplus({\bf 896,1105})
\oplus({\bf 896,15})
\oplus({\bf 364,455})
\oplus({\bf 14,26180})
\oplus({\bf 14,1105})
\oplus({\bf 14,15})$\\
%
${\bf 4292145}$&=&
$({\bf 1716,15})
\oplus({\bf \overline{1716},15})
\oplus({\bf 2002,455})
\oplus({\bf 364,3003})
\oplus({\bf 14,6435})
\oplus({\bf 3003,105})
\oplus({\bf 3003,1})
\oplus({\bf 1001,1365})
\oplus({\bf 91,5005})
\oplus({\bf 1,6435})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{17}$(R)}
}
\label{Table:Branching-rules-B14_D6-B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_D6-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 29}$&=&
$({\bf 1,17})
\oplus({\bf 12,1})$\\
%
${\bf 406}$&=&
$({\bf 66,1})
\oplus({\bf 1,136})
\oplus({\bf 12,17})$\\
%
${\bf 434}$&=&
$({\bf 77,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 12,17})$\\
%
${\bf 3654}$&=&
$({\bf 66,17})
\oplus({\bf 1,680})
\oplus({\bf 220,1})
\oplus({\bf 12,136})$\\
%
${\bf 4466}$&=&
$({\bf 77,17})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 352'',1})
\oplus({\bf 12,152})
\oplus({\bf 12,1})$\\
%
${\bf 8091}$&=&
$({\bf 77,17})
\oplus({\bf 66,17})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 560,1})
\oplus({\bf 12,152})
\oplus({\bf 12,136})
\oplus({\bf 12,1})$\\
%
${\bf 16384}$&=&
$({\bf 32,256})
\oplus({\bf 32',256})$\\
%
${\bf 23751}$&=&
$({\bf 495,1})
\oplus({\bf 66,136})
\oplus({\bf 1,2380})
\oplus({\bf 220,17})
\oplus({\bf 12,680})$\\
%
${\bf 35525}$&=&
$({\bf 1287,1})
\oplus({\bf 77,152})
\oplus({\bf 77,1})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 352'',17})
\oplus({\bf 12,952})
\oplus({\bf 12,17})$\\
%
${\bf 58435}$&=&
$({\bf 1638,1})
\oplus({\bf 77,152})
\oplus({\bf 77,1})
\oplus({\bf 66,136})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 560,17})
\oplus({\bf 12,1615})
\oplus({\bf 12,17})$\\
%
${\bf 81809}$&=&
$({\bf 2079,1})
\oplus({\bf 77,136})
\oplus({\bf 66,152})
\oplus({\bf 66,136})
\oplus({\bf 66,1})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 560,17})
\oplus({\bf 220,17})
\oplus({\bf 12,1615})
\oplus({\bf 12,680})
\oplus({\bf 12,17})$\\
%
${\bf 93555}$&=&
$({\bf 2860,1})
\oplus({\bf 77,152})
\oplus({\bf 77,136})
\oplus({\bf 77,1})
\oplus({\bf 66,152})
\oplus({\bf 66,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})
\oplus({\bf 352'',17})
\oplus({\bf 560,17})
\oplus({\bf 12,952})
\oplus({\bf 12,1615})
\oplus2({\bf 12,17})$\\
%
${\bf 118755}$&=&
$({\bf 495,17})
\oplus({\bf 66,680})
\oplus({\bf 1,6188})
\oplus({\bf 792,1})
\oplus({\bf 220,136})
\oplus({\bf 12,2380})$\\
%
${\bf 232841}$&=&
$({\bf 1287,17})
\oplus({\bf 77,952})
\oplus({\bf 77,17})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 4004,1})
\oplus({\bf 352'',152})
\oplus({\bf 352'',1})
\oplus({\bf 12,4692})
\oplus({\bf 12,152})
\oplus({\bf 12,1})$\\
%
${\bf 458752}$&=&
$({\bf 352,256})
\oplus({\bf 32,4096})
\oplus({\bf 32,256})
\oplus({\bf 352',256})
\oplus({\bf 32',4096})
\oplus({\bf 32',256})$\\
%
${\bf 475020}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,136})
\oplus({\bf 66,2380})
\oplus({\bf 1,12376})
\oplus({\bf 792,17})
\oplus({\bf 220,680})
\oplus({\bf 12,6188})$\\
%
${\bf 566370}$&=&
$({\bf 2079,17})
\oplus({\bf 77,680})
\oplus({\bf 495,17})
\oplus({\bf 66,1615})
\oplus({\bf 66,680})
\oplus({\bf 66,17})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})
\oplus({\bf 4928,1})
\oplus({\bf 560,136})
\oplus({\bf 220,152})
\oplus({\bf 220,136})
\oplus({\bf 220,1})
\oplus({\bf 12,9044})
\oplus({\bf 12,2380})
\oplus({\bf 12,136})$\\
%
${\bf 786625}$&=&
$({\bf 1638,17})
\oplus({\bf 2079,17})
\oplus({\bf 77,1615})
\oplus({\bf 77,17})
\oplus({\bf 66,1615})
\oplus({\bf 66,680})
\oplus({\bf 66,17})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 8008,1})
\oplus({\bf 560,152})
\oplus({\bf 560,136})
\oplus({\bf 560,1})
\oplus({\bf 220,136})
\oplus({\bf 12,6783})
\oplus({\bf 12,9044})
\oplus({\bf 12,152})
\oplus({\bf 12,136})
\oplus({\bf 12,1})$\\
%
${\bf 792918}$&=&
$({\bf 1287,17})
\oplus({\bf 2860,17})
\oplus({\bf 77,952})
\oplus({\bf 77,1615})
\oplus2({\bf 77,17})
\oplus({\bf 66,952})
\oplus({\bf 66,17})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 11088',1})
\oplus({\bf 352'',152})
\oplus({\bf 352'',136})
\oplus({\bf 352'',1})
\oplus({\bf 560,152})
\oplus({\bf 560,1})
\oplus({\bf 12,4692})
\oplus({\bf 12,11340})
\oplus2({\bf 12,152})
\oplus({\bf 12,136})
\oplus({\bf 12,1})$\\
%
${\bf 899899}$&=&
$({\bf 2860,17})
\oplus({\bf 1638,17})
\oplus({\bf 77,952})
\oplus({\bf 77,1615})
\oplus2({\bf 77,17})
\oplus({\bf 66,1615})
\oplus({\bf 66,17})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 11088,1})
\oplus({\bf 352'',152})
\oplus({\bf 352'',1})
\oplus({\bf 560,152})
\oplus({\bf 560,136})
\oplus({\bf 560,1})
\oplus({\bf 12,11340})
\oplus({\bf 12,6783})
\oplus2({\bf 12,152})
\oplus({\bf 12,136})
\oplus({\bf 12,1})$\\
%
${\bf 1007721}$&=&
$({\bf 2860,17})
\oplus({\bf 2079,17})
\oplus({\bf 77,1615})
\oplus({\bf 77,680})
\oplus({\bf 77,17})
\oplus({\bf 66,952})
\oplus({\bf 66,1615})
\oplus2({\bf 66,17})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})
\oplus({\bf 11232,1})
\oplus({\bf 352'',136})
\oplus({\bf 560,152})
\oplus({\bf 560,136})
\oplus({\bf 560,1})
\oplus({\bf 220,152})
\oplus({\bf 220,1})
\oplus({\bf 12,11340})
\oplus({\bf 12,9044})
\oplus({\bf 12,152})
\oplus2({\bf 12,136})$\\
%
${\bf 1308944}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,152})
\oplus({\bf 1287,1})
\oplus({\bf 77,4692})
\oplus({\bf 77,152})
\oplus({\bf 77,1})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 4004,17})
\oplus({\bf 352'',952})
\oplus({\bf 352'',17})
\oplus({\bf 12,19380})
\oplus({\bf 12,952})
\oplus({\bf 12,17})$\\
%
${\bf 1560780}$&=&
$({\bf 462,17})
\oplus({\bf 462',17})
\oplus({\bf 495,680})
\oplus({\bf 66,6188})
\oplus({\bf 1,19448})
\oplus({\bf 792,136})
\oplus({\bf 792,1})
\oplus({\bf 220,2380})
\oplus({\bf 12,12376})$\\
%
${\bf 2945124}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,136})
\oplus({\bf 77,2380})
\oplus({\bf 495,152})
\oplus({\bf 495,136})
\oplus({\bf 495,1})
\oplus({\bf 66,9044})
\oplus({\bf 66,2380})
\oplus({\bf 66,136})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})
\oplus({\bf 4928,17})
\oplus({\bf 560,680})
\oplus({\bf 792,17})
\oplus({\bf 220,1615})
\oplus({\bf 220,680})
\oplus({\bf 220,17})
\oplus({\bf 12,33592})
\oplus({\bf 12,6188})
\oplus({\bf 12,680})$\\
%
${\bf 3649940}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,152})
\oplus({\bf 1638,1})
\oplus({\bf 2079,136})
\oplus({\bf 77,6783})
\oplus({\bf 77,152})
\oplus({\bf 77,1})
\oplus({\bf 66,9044})
\oplus({\bf 66,136})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 8008,17})
\oplus({\bf 560,1615})
\oplus({\bf 560,17})
\oplus({\bf 220,680})
\oplus({\bf 12,50388})
\oplus({\bf 12,1615})
\oplus({\bf 12,17})$\\
%
${\bf 4292145}$&=&
$({\bf 462,136})
\oplus({\bf 462',136})
\oplus({\bf 495,2380})
\oplus({\bf 495,1})
\oplus({\bf 66,12376})
\oplus({\bf 1,24310})
\oplus({\bf 792,680})
\oplus({\bf 792,17})
\oplus({\bf 220,6188})
\oplus({\bf 12,19448})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{19}$(R)}
}
\label{Table:Branching-rules-B14_D5-B9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_D5-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 29}$&=&
$({\bf 1,19})
\oplus({\bf 10,1})$\\
%
${\bf 406}$&=&
$({\bf 45,1})
\oplus({\bf 1,171})
\oplus({\bf 10,19})$\\
%
${\bf 434}$&=&
$({\bf 54,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 10,19})$\\
%
${\bf 3654}$&=&
$({\bf 45,19})
\oplus({\bf 1,969})
\oplus({\bf 120,1})
\oplus({\bf 10,171})$\\
%
${\bf 4466}$&=&
$({\bf 54,19})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 210',1})
\oplus({\bf 10,189})
\oplus({\bf 10,1})$\\
%
${\bf 8091}$&=&
$({\bf 54,19})
\oplus({\bf 45,19})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 320,1})
\oplus({\bf 10,189})
\oplus({\bf 10,171})
\oplus({\bf 10,1})$\\
%
${\bf 16384}$&=&
$({\bf \overline{16},512})
\oplus({\bf 16,512})$\\
%
${\bf 23751}$&=&
$({\bf 210,1})
\oplus({\bf 45,171})
\oplus({\bf 1,3876})
\oplus({\bf 120,19})
\oplus({\bf 10,969})$\\
%
${\bf 35525}$&=&
$({\bf 660,1})
\oplus({\bf 54,189})
\oplus({\bf 54,1})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 210',19})
\oplus({\bf 10,1311})
\oplus({\bf 10,19})$\\
%
${\bf 58435}$&=&
$({\bf 770,1})
\oplus({\bf 54,189})
\oplus({\bf 54,1})
\oplus({\bf 45,171})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 320,19})
\oplus({\bf 10,2261})
\oplus({\bf 10,19})$\\
%
${\bf 81809}$&=&
$({\bf 945,1})
\oplus({\bf 54,171})
\oplus({\bf 45,189})
\oplus({\bf 45,171})
\oplus({\bf 45,1})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 320,19})
\oplus({\bf 120,19})
\oplus({\bf 10,2261})
\oplus({\bf 10,969})
\oplus({\bf 10,19})$\\
%
${\bf 93555}$&=&
$({\bf 1386,1})
\oplus({\bf 54,189})
\oplus({\bf 54,171})
\oplus({\bf 54,1})
\oplus({\bf 45,189})
\oplus({\bf 45,1})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})
\oplus({\bf 210',19})
\oplus({\bf 320,19})
\oplus({\bf 10,1311})
\oplus({\bf 10,2261})
\oplus2({\bf 10,19})$\\
%
${\bf 118755}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,171})
\oplus({\bf 10,3876})
\oplus({\bf 210,19})
\oplus({\bf 45,969})
\oplus({\bf 1,11628})$\\
%
${\bf 232841}$&=&
$({\bf 1782,1})
\oplus({\bf 210',189})
\oplus({\bf 210',1})
\oplus({\bf 10,7125})
\oplus({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 660,19})
\oplus({\bf 54,1311})
\oplus({\bf 54,19})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 458752}$&=&
$({\bf \overline{144},512})
\oplus({\bf \overline{16},9216})
\oplus({\bf \overline{16},512})
\oplus({\bf 144,512})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})$\\
%
${\bf 475020}$&=&
$({\bf 126,19})
\oplus({\bf \overline{126},19})
\oplus({\bf 120,969})
\oplus({\bf 10,11628})
\oplus({\bf 210,171})
\oplus({\bf 210,1})
\oplus({\bf 45,3876})
\oplus({\bf 1,27132})$\\
%
${\bf 566370}$&=&
$({\bf 1728,1})
\oplus({\bf 320,171})
\oplus({\bf 120,189})
\oplus({\bf 120,171})
\oplus({\bf 120,1})
\oplus({\bf 10,14364})
\oplus({\bf 10,3876})
\oplus({\bf 10,171})
\oplus({\bf 945,19})
\oplus({\bf 54,969})
\oplus({\bf 210,19})
\oplus({\bf 45,2261})
\oplus({\bf 45,969})
\oplus({\bf 45,19})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})$\\
%
${\bf 786625}$&=&
$({\bf 2970,1})
\oplus({\bf 320,189})
\oplus({\bf 320,171})
\oplus({\bf 320,1})
\oplus({\bf 120,171})
\oplus({\bf 10,10640})
\oplus({\bf 10,14364})
\oplus({\bf 10,189})
\oplus({\bf 10,171})
\oplus({\bf 10,1})
\oplus({\bf 770,19})
\oplus({\bf 945,19})
\oplus({\bf 54,2261})
\oplus({\bf 54,19})
\oplus({\bf 45,2261})
\oplus({\bf 45,969})
\oplus({\bf 45,19})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 792918}$&=&
$({\bf 4608,1})
\oplus({\bf 210',189})
\oplus({\bf 210',171})
\oplus({\bf 210',1})
\oplus({\bf 320,189})
\oplus({\bf 320,1})
\oplus({\bf 10,7125})
\oplus({\bf 10,17595})
\oplus2({\bf 10,189})
\oplus({\bf 10,171})
\oplus({\bf 10,1})
\oplus({\bf 660,19})
\oplus({\bf 1386,19})
\oplus({\bf 54,1311})
\oplus({\bf 54,2261})
\oplus2({\bf 54,19})
\oplus({\bf 45,1311})
\oplus({\bf 45,19})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 899899}$&=&
$({\bf 4410,1})
\oplus({\bf 210',189})
\oplus({\bf 210',1})
\oplus({\bf 320,189})
\oplus({\bf 320,171})
\oplus({\bf 320,1})
\oplus({\bf 10,17595})
\oplus({\bf 10,10640})
\oplus2({\bf 10,189})
\oplus({\bf 10,171})
\oplus({\bf 10,1})
\oplus({\bf 1386,19})
\oplus({\bf 770,19})
\oplus({\bf 54,1311})
\oplus({\bf 54,2261})
\oplus2({\bf 54,19})
\oplus({\bf 45,2261})
\oplus({\bf 45,19})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 1007721}$&=&
$({\bf 4312,1})
\oplus({\bf 210',171})
\oplus({\bf 320,189})
\oplus({\bf 320,171})
\oplus({\bf 320,1})
\oplus({\bf 120,189})
\oplus({\bf 120,1})
\oplus({\bf 10,17595})
\oplus({\bf 10,14364})
\oplus({\bf 10,189})
\oplus2({\bf 10,171})
\oplus({\bf 1386,19})
\oplus({\bf 945,19})
\oplus({\bf 54,2261})
\oplus({\bf 54,969})
\oplus({\bf 54,19})
\oplus({\bf 45,1311})
\oplus({\bf 45,2261})
\oplus2({\bf 45,19})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})$\\
%
${\bf 1308944}$&=&
$({\bf 1782,19})
\oplus({\bf 210',1311})
\oplus({\bf 210',19})
\oplus({\bf 10,32319})
\oplus({\bf 10,1311})
\oplus({\bf 10,19})
\oplus({\bf 4290,1})
\oplus({\bf 660,189})
\oplus({\bf 660,1})
\oplus({\bf 54,7125})
\oplus({\bf 54,189})
\oplus({\bf 54,1})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 1560780}$&=&
$({\bf 126,171})
\oplus({\bf \overline{126},171})
\oplus({\bf 120,3876})
\oplus({\bf 120,1})
\oplus({\bf 10,27132})
\oplus({\bf 210,969})
\oplus({\bf 210,19})
\oplus({\bf 45,11628})
\oplus({\bf 1,50388})$\\
%
${\bf 2945124}$&=&
$({\bf 1728,19})
\oplus({\bf 320,969})
\oplus({\bf 126,19})
\oplus({\bf \overline{126},19})
\oplus({\bf 120,2261})
\oplus({\bf 120,969})
\oplus({\bf 120,19})
\oplus({\bf 10,61047})
\oplus({\bf 10,11628})
\oplus({\bf 10,969})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,171})
\oplus({\bf 54,3876})
\oplus({\bf 210,189})
\oplus({\bf 210,171})
\oplus({\bf 210,1})
\oplus({\bf 45,14364})
\oplus({\bf 45,3876})
\oplus({\bf 45,171})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})$\\
%
${\bf 3649940}$&=&
$({\bf 2970,19})
\oplus({\bf 320,2261})
\oplus({\bf 320,19})
\oplus({\bf 120,969})
\oplus({\bf 10,89775})
\oplus({\bf 10,2261})
\oplus({\bf 10,19})
\oplus({\bf 4125,1})
\oplus({\bf 770,189})
\oplus({\bf 770,1})
\oplus({\bf 945,171})
\oplus({\bf 54,10640})
\oplus({\bf 54,189})
\oplus({\bf 54,1})
\oplus({\bf 45,14364})
\oplus({\bf 45,171})
\oplus({\bf 1,265335})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 4292145}$&=&
$({\bf 126,969})
\oplus({\bf \overline{126},969})
\oplus({\bf 120,11628})
\oplus({\bf 120,19})
\oplus({\bf 10,50388})
\oplus({\bf 210,3876})
\oplus({\bf 210,171})
\oplus({\bf 45,27132})
\oplus({\bf 45,1})
\oplus({\bf 1,75582})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{21}$(R)}
}
\label{Table:Branching-rules-B14_D4-B10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_D4-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 29}$&=&
$({\bf 1,21})
\oplus({\bf 8_{v},1})$\\
%
${\bf 406}$&=&
$({\bf 28,1})
\oplus({\bf 1,210})
\oplus({\bf 8_{v},21})$\\
%
${\bf 434}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},21})$\\
%
${\bf 3654}$&=&
$({\bf 28,21})
\oplus({\bf 1,1330})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},210})$\\
%
${\bf 4466}$&=&
$({\bf 35_{v},21})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},230})
\oplus({\bf 8_{v},1})$\\
%
${\bf 8091}$&=&
$({\bf 35_{v},21})
\oplus({\bf 28,21})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},230})
\oplus({\bf 8_{v},210})
\oplus({\bf 8_{v},1})$\\
%
${\bf 16384}$&=&
$({\bf 8_{c},1024})
\oplus({\bf 8_{s},1024})$\\
%
${\bf 23751}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,210})
\oplus({\bf 1,5985})
\oplus({\bf 56_{v},21})
\oplus({\bf 8_{v},1330})$\\
%
${\bf 35525}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},230})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},21})
\oplus({\bf 8_{v},1750})
\oplus({\bf 8_{v},21})$\\
%
${\bf 58435}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},230})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,210})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},21})
\oplus({\bf 8_{v},3059})
\oplus({\bf 8_{v},21})$\\
%
${\bf 81809}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},210})
\oplus({\bf 28,230})
\oplus({\bf 28,210})
\oplus({\bf 28,1})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 160_{v},21})
\oplus({\bf 56_{v},21})
\oplus({\bf 8_{v},3059})
\oplus({\bf 8_{v},1330})
\oplus({\bf 8_{v},21})$\\
%
${\bf 93555}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},230})
\oplus({\bf 35_{v},210})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,230})
\oplus({\bf 28,1})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})
\oplus({\bf 112_{v},21})
\oplus({\bf 160_{v},21})
\oplus({\bf 8_{v},1750})
\oplus({\bf 8_{v},3059})
\oplus2({\bf 8_{v},21})$\\
%
${\bf 118755}$&=&
$({\bf 35_{c},21})
\oplus({\bf 35_{s},21})
\oplus({\bf 28,1330})
\oplus({\bf 1,20349})
\oplus({\bf 56_{v},210})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},5985})$\\
%
${\bf 232841}$&=&
$({\bf 294_{v},21})
\oplus({\bf 35_{v},1750})
\oplus({\bf 35_{v},21})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},230})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},10395})
\oplus({\bf 8_{v},230})
\oplus({\bf 8_{v},1})$\\
%
${\bf 458752}$&=&
$({\bf 56_{c},1024})
\oplus({\bf 8_{c},20480})
\oplus({\bf 8_{c},1024})
\oplus({\bf 56_{s},1024})
\oplus({\bf 8_{s},20480})
\oplus({\bf 8_{s},1024})$\\
%
${\bf 475020}$&=&
$({\bf 35_{c},210})
\oplus({\bf 35_{s},210})
\oplus({\bf 28,5985})
\oplus({\bf 28,1})
\oplus({\bf 1,54264})
\oplus({\bf 56_{v},1330})
\oplus({\bf 56_{v},21})
\oplus({\bf 8_{v},20349})$\\
%
${\bf 566370}$&=&
$({\bf 350,21})
\oplus({\bf 35_{v},1330})
\oplus({\bf 35_{c},21})
\oplus({\bf 35_{s},21})
\oplus({\bf 28,3059})
\oplus({\bf 28,1330})
\oplus({\bf 28,21})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},210})
\oplus({\bf 56_{v},230})
\oplus({\bf 56_{v},210})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},21735})
\oplus({\bf 8_{v},5985})
\oplus({\bf 8_{v},210})$\\
%
${\bf 786625}$&=&
$({\bf 300,21})
\oplus({\bf 350,21})
\oplus({\bf 35_{v},3059})
\oplus({\bf 35_{v},21})
\oplus({\bf 28,3059})
\oplus({\bf 28,1330})
\oplus({\bf 28,21})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},230})
\oplus({\bf 160_{v},210})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},210})
\oplus({\bf 8_{v},15939})
\oplus({\bf 8_{v},21735})
\oplus({\bf 8_{v},230})
\oplus({\bf 8_{v},210})
\oplus({\bf 8_{v},1})$\\
%
${\bf 792918}$&=&
$({\bf 294_{v},21})
\oplus({\bf 567_{v},21})
\oplus({\bf 35_{v},1750})
\oplus({\bf 35_{v},3059})
\oplus2({\bf 35_{v},21})
\oplus({\bf 28,1750})
\oplus({\bf 28,21})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},230})
\oplus({\bf 112_{v},210})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},230})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},10395})
\oplus({\bf 8_{v},26125})
\oplus2({\bf 8_{v},230})
\oplus({\bf 8_{v},210})
\oplus({\bf 8_{v},1})$\\
%
${\bf 899899}$&=&
$({\bf 567_{v},21})
\oplus({\bf 300,21})
\oplus({\bf 35_{v},1750})
\oplus({\bf 35_{v},3059})
\oplus2({\bf 35_{v},21})
\oplus({\bf 28,3059})
\oplus({\bf 28,21})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},230})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},230})
\oplus({\bf 160_{v},210})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},26125})
\oplus({\bf 8_{v},15939})
\oplus2({\bf 8_{v},230})
\oplus({\bf 8_{v},210})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1007721}$&=&
$({\bf 567_{v},21})
\oplus({\bf 350,21})
\oplus({\bf 35_{v},3059})
\oplus({\bf 35_{v},1330})
\oplus({\bf 35_{v},21})
\oplus({\bf 28,1750})
\oplus({\bf 28,3059})
\oplus2({\bf 28,21})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},210})
\oplus({\bf 160_{v},230})
\oplus({\bf 160_{v},210})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},230})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},26125})
\oplus({\bf 8_{v},21735})
\oplus({\bf 8_{v},230})
\oplus2({\bf 8_{v},210})$\\
%
${\bf 1308944}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},230})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},10395})
\oplus({\bf 35_{v},230})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},21})
\oplus({\bf 112_{v},1750})
\oplus({\bf 112_{v},21})
\oplus({\bf 8_{v},51359})
\oplus({\bf 8_{v},1750})
\oplus({\bf 8_{v},21})$\\
%
${\bf 1560780}$&=&
$({\bf 35_{c},1330})
\oplus({\bf 35_{s},1330})
\oplus({\bf 28,20349})
\oplus({\bf 28,21})
\oplus({\bf 1,116280})
\oplus({\bf 56_{v},5985})
\oplus({\bf 56_{v},210})
\oplus({\bf 8_{v},54264})
\oplus({\bf 8_{v},1})$\\
%
${\bf 2945124}$&=&
$({\bf 350,210})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},5985})
\oplus({\bf 35_{c},230})
\oplus({\bf 35_{c},210})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},230})
\oplus({\bf 35_{s},210})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,21735})
\oplus({\bf 28,5985})
\oplus({\bf 28,210})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})
\oplus({\bf 224_{cv},21})
\oplus({\bf 224_{sv},21})
\oplus({\bf 160_{v},1330})
\oplus({\bf 56_{v},3059})
\oplus({\bf 56_{v},1330})
\oplus2({\bf 56_{v},21})
\oplus({\bf 8_{v},104006})
\oplus({\bf 8_{v},20349})
\oplus({\bf 8_{v},1330})$\\
%
${\bf 3649940}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,230})
\oplus({\bf 300,1})
\oplus({\bf 350,210})
\oplus({\bf 35_{v},15939})
\oplus({\bf 35_{v},230})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,21735})
\oplus({\bf 28,210})
\oplus({\bf 1,495880})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},21})
\oplus({\bf 160_{v},3059})
\oplus({\bf 160_{v},21})
\oplus({\bf 56_{v},1330})
\oplus({\bf 8_{v},150535})
\oplus({\bf 8_{v},3059})
\oplus({\bf 8_{v},21})$\\
%
${\bf 4292145}$&=&
$({\bf 35_{c},5985})
\oplus({\bf 35_{s},5985})
\oplus({\bf 28,54264})
\oplus({\bf 28,210})
\oplus({\bf 1,203490})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},20349})
\oplus({\bf 56_{v},1330})
\oplus({\bf 8_{v},116280})
\oplus({\bf 8_{v},21})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{23}$(R)}
}
\label{Table:Branching-rules-B14_A3-B11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_A3-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 29}$&=&
$({\bf 1,23})
\oplus({\bf 6,1})$\\
%
${\bf 406}$&=&
$({\bf 15,1})
\oplus({\bf 1,253})
\oplus({\bf 6,23})$\\
%
${\bf 434}$&=&
$({\bf 20',1})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 6,23})$\\
%
${\bf 3654}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,253})
\oplus({\bf 15,23})
\oplus({\bf 1,1771})$\\
%
${\bf 4466}$&=&
$({\bf 50,1})
\oplus({\bf 6,275})
\oplus({\bf 6,1})
\oplus({\bf 20',23})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
%
${\bf 8091}$&=&
$({\bf 64,1})
\oplus({\bf 6,275})
\oplus({\bf 6,253})
\oplus({\bf 6,1})
\oplus({\bf 20',23})
\oplus({\bf 15,23})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 16384}$&=&
$({\bf 4,2048})
\oplus({\bf \overline{4},2048})$\\
%
${\bf 23751}$&=&
$({\bf 10,23})
\oplus({\bf \overline{10},23})
\oplus({\bf 6,1771})
\oplus({\bf 15,253})
\oplus({\bf 15,1})
\oplus({\bf 1,8855})$\\
%
${\bf 35525}$&=&
$({\bf 50,23})
\oplus({\bf 6,2277})
\oplus({\bf 6,23})
\oplus({\bf 105,1})
\oplus({\bf 20',275})
\oplus({\bf 20',1})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 58435}$&=&
$({\bf 64,23})
\oplus({\bf 6,4025})
\oplus({\bf 6,23})
\oplus({\bf 84,1})
\oplus({\bf 20',275})
\oplus({\bf 20',1})
\oplus({\bf 15,253})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 81809}$&=&
$({\bf 64,23})
\oplus({\bf 10,23})
\oplus({\bf \overline{10},23})
\oplus({\bf 6,4025})
\oplus({\bf 6,1771})
\oplus({\bf 6,23})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',253})
\oplus({\bf 15,275})
\oplus({\bf 15,253})
\oplus({\bf 15,1})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})$\\
%
${\bf 93555}$&=&
$({\bf 50,23})
\oplus({\bf 64,23})
\oplus({\bf 6,2277})
\oplus({\bf 6,4025})
\oplus2({\bf 6,23})
\oplus({\bf 175,1})
\oplus({\bf 20',275})
\oplus({\bf 20',253})
\oplus({\bf 20',1})
\oplus({\bf 15,275})
\oplus({\bf 15,1})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
%
${\bf 118755}$&=&
$({\bf 10,253})
\oplus({\bf \overline{10},253})
\oplus({\bf 6,8855})
\oplus({\bf 6,1})
\oplus({\bf 15,1771})
\oplus({\bf 15,23})
\oplus({\bf 1,33649})$\\
%
${\bf 232841}$&=&
$({\bf 196,1})
\oplus({\bf 50,275})
\oplus({\bf 50,1})
\oplus({\bf 6,14674})
\oplus({\bf 6,275})
\oplus({\bf 6,1})
\oplus({\bf 105,23})
\oplus({\bf 20',2277})
\oplus({\bf 20',23})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
%
${\bf 458752}$&=&
$({\bf 20,2048})
\oplus({\bf 4,45056})
\oplus({\bf 4,2048})
\oplus({\bf \overline{20},2048})
\oplus({\bf \overline{4},45056})
\oplus({\bf \overline{4},2048})$\\
%
${\bf 475020}$&=&
$({\bf 10,1771})
\oplus({\bf \overline{10},1771})
\oplus({\bf 6,33649})
\oplus({\bf 6,23})
\oplus({\bf 15,8855})
\oplus({\bf 15,253})
\oplus({\bf 1,100947})
\oplus({\bf 1,1})$\\
%
${\bf 566370}$&=&
$({\bf 64,253})
\oplus({\bf 64,1})
\oplus({\bf 10,275})
\oplus({\bf 10,253})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},275})
\oplus({\bf \overline{10},253})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,31625})
\oplus({\bf 6,8855})
\oplus({\bf 6,253})
\oplus({\bf 45,23})
\oplus({\bf \overline{45},23})
\oplus({\bf 20',1771})
\oplus({\bf 15,4025})
\oplus({\bf 15,1771})
\oplus2({\bf 15,23})
\oplus({\bf 1,168245})
\oplus({\bf 1,1771})$\\
%
${\bf 786625}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,275})
\oplus({\bf 64,253})
\oplus({\bf 64,1})
\oplus({\bf 10,253})
\oplus({\bf \overline{10},253})
\oplus({\bf 6,23000})
\oplus({\bf 6,31625})
\oplus({\bf 6,275})
\oplus({\bf 6,253})
\oplus({\bf 6,1})
\oplus({\bf 84,23})
\oplus({\bf 45,23})
\oplus({\bf \overline{45},23})
\oplus({\bf 20',4025})
\oplus({\bf 20',23})
\oplus({\bf 15,4025})
\oplus({\bf 15,1771})
\oplus({\bf 15,23})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 792918}$&=&
$({\bf 384,1})
\oplus({\bf 50,275})
\oplus({\bf 50,253})
\oplus({\bf 50,1})
\oplus({\bf 64,275})
\oplus({\bf 64,1})
\oplus({\bf 6,14674})
\oplus({\bf 6,37422})
\oplus2({\bf 6,275})
\oplus({\bf 6,253})
\oplus({\bf 6,1})
\oplus({\bf 105,23})
\oplus({\bf 175,23})
\oplus({\bf 20',2277})
\oplus({\bf 20',4025})
\oplus2({\bf 20',23})
\oplus({\bf 15,2277})
\oplus({\bf 15,23})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 899899}$&=&
$({\bf 300,1})
\oplus({\bf 50,275})
\oplus({\bf 50,1})
\oplus({\bf 64,275})
\oplus({\bf 64,253})
\oplus({\bf 64,1})
\oplus({\bf 6,37422})
\oplus({\bf 6,23000})
\oplus2({\bf 6,275})
\oplus({\bf 6,253})
\oplus({\bf 6,1})
\oplus({\bf 175,23})
\oplus({\bf 84,23})
\oplus({\bf 20',2277})
\oplus({\bf 20',4025})
\oplus2({\bf 20',23})
\oplus({\bf 15,4025})
\oplus({\bf 15,23})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 1007721}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,253})
\oplus({\bf 64,275})
\oplus({\bf 64,253})
\oplus({\bf 64,1})
\oplus({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},275})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,37422})
\oplus({\bf 6,31625})
\oplus({\bf 6,275})
\oplus2({\bf 6,253})
\oplus({\bf 175,23})
\oplus({\bf 45,23})
\oplus({\bf \overline{45},23})
\oplus({\bf 20',4025})
\oplus({\bf 20',1771})
\oplus({\bf 20',23})
\oplus({\bf 15,2277})
\oplus({\bf 15,4025})
\oplus2({\bf 15,23})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})$\\
%
${\bf 1308944}$&=&
$({\bf 336,1})
\oplus({\bf 105,275})
\oplus({\bf 105,1})
\oplus({\bf 20',14674})
\oplus({\bf 20',275})
\oplus({\bf 20',1})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 196,23})
\oplus({\bf 50,2277})
\oplus({\bf 50,23})
\oplus({\bf 6,78430})
\oplus({\bf 6,2277})
\oplus({\bf 6,23})$\\
%
${\bf 1560780}$&=&
$({\bf 10,8855})
\oplus({\bf \overline{10},8855})
\oplus({\bf 6,100947})
\oplus({\bf 6,253})
\oplus({\bf 15,33649})
\oplus({\bf 15,1771})
\oplus({\bf 1,245157})
\oplus({\bf 1,23})$\\
%
${\bf 2945124}$&=&
$({\bf 64,1771})
\oplus({\bf 64,23})
\oplus({\bf 10,4025})
\oplus({\bf 10,1771})
\oplus({\bf 10,23})
\oplus({\bf \overline{10},4025})
\oplus({\bf \overline{10},1771})
\oplus({\bf \overline{10},23})
\oplus({\bf 6,168245})
\oplus({\bf 6,33649})
\oplus({\bf 6,1771})
\oplus({\bf 6,23})
\oplus({\bf 45,253})
\oplus({\bf \overline{45},253})
\oplus({\bf 20',8855})
\oplus({\bf 20',1})
\oplus({\bf 15,31625})
\oplus({\bf 15,275})
\oplus({\bf 15,8855})
\oplus2({\bf 15,253})
\oplus({\bf 15,1})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})$\\
%
${\bf 3649940}$&=&
$({\bf 35,1})
\oplus({\bf 84,275})
\oplus({\bf 84,1})
\oplus({\bf 45,253})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},253})
\oplus({\bf 20',23000})
\oplus({\bf 20',275})
\oplus({\bf 20',1})
\oplus({\bf 15,31625})
\oplus({\bf 15,253})
\oplus({\bf 1,872850})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 70,23})
\oplus({\bf \overline{70},23})
\oplus({\bf 64,4025})
\oplus({\bf 64,23})
\oplus({\bf 10,1771})
\oplus({\bf \overline{10},1771})
\oplus({\bf 6,240350})
\oplus({\bf 6,4025})
\oplus({\bf 6,23})$\\
%
${\bf 4292145}$&=&
$({\bf 10,33649})
\oplus({\bf \overline{10},33649})
\oplus({\bf 6,245157})
\oplus({\bf 6,1771})
\oplus({\bf 15,100947})
\oplus({\bf 15,8855})
\oplus({\bf 1,490314})
\oplus({\bf 1,253})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{25}$(R)}
}
\label{Table:Branching-rules-B14_A1-A1-B12}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{25}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_A1-A1-B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{25}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 29}$&=&
$({\bf 1,1,25})
\oplus({\bf 2,2,1})$\\
%
${\bf 406}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,300})
\oplus({\bf 2,2,25})$\\
%
${\bf 434}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,324})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,25})$\\
%
${\bf 3654}$&=&
$({\bf 3,1,25})
\oplus({\bf 1,3,25})
\oplus({\bf 1,1,2300})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,1})$\\
%
${\bf 4466}$&=&
$({\bf 3,3,25})
\oplus({\bf 1,1,2900})
\oplus({\bf 1,1,25})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,324})
\oplus({\bf 2,2,1})$\\
%
${\bf 8091}$&=&
$({\bf 3,3,25})
\oplus({\bf 3,1,25})
\oplus({\bf 1,3,25})
\oplus({\bf 1,1,5175})
\oplus({\bf 1,1,25})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,324})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,1})$\\
%
${\bf 16384}$&=&
$({\bf 2,1,4096})
\oplus({\bf 1,2,4096})$\\
%
${\bf 23751}$&=&
$({\bf 3,1,300})
\oplus({\bf 1,3,300})
\oplus({\bf 1,1,12650})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,2300})
\oplus({\bf 2,2,25})$\\
%
${\bf 35525}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,324})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,20150})
\oplus({\bf 1,1,324})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,25})
\oplus({\bf 2,2,2900})
\oplus({\bf 2,2,25})$\\
%
${\bf 58435}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,324})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,300})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,300})
\oplus({\bf 1,1,32175})
\oplus({\bf 1,1,324})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,25})
\oplus({\bf 2,4,25})
\oplus({\bf 2,2,5175})
\oplus({\bf 2,2,25})$\\
%
${\bf 81809}$&=&
$({\bf 3,3,300})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,324})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,324})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,44550})
\oplus({\bf 1,1,300})
\oplus({\bf 4,2,25})
\oplus({\bf 2,4,25})
\oplus({\bf 2,2,5175})
\oplus({\bf 2,2,2300})
\oplus2({\bf 2,2,25})$\\
%
${\bf 93555}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,324})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,324})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,324})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,52026})
\oplus({\bf 1,1,324})
\oplus({\bf 1,1,300})
\oplus({\bf 4,4,25})
\oplus({\bf 4,2,25})
\oplus({\bf 2,4,25})
\oplus({\bf 2,2,2900})
\oplus({\bf 2,2,5175})
\oplus2({\bf 2,2,25})$\\
%
${\bf 118755}$&=&
$({\bf 3,1,2300})
\oplus({\bf 1,3,2300})
\oplus({\bf 1,1,53130})
\oplus({\bf 1,1,25})
\oplus({\bf 2,2,12650})
\oplus({\bf 2,2,300})$\\
%
${\bf 232841}$&=&
$({\bf 5,5,25})
\oplus({\bf 3,3,2900})
\oplus({\bf 3,3,25})
\oplus({\bf 1,1,115830})
\oplus({\bf 1,1,2900})
\oplus({\bf 1,1,25})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,324})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,20150})
\oplus({\bf 2,2,324})
\oplus({\bf 2,2,1})$\\
%
${\bf 458752}$&=&
$({\bf 2,3,4096})
\oplus({\bf 2,1,98304})
\oplus({\bf 2,1,4096})
\oplus({\bf 3,2,4096})
\oplus({\bf 1,2,98304})
\oplus({\bf 1,2,4096})$\\
%
${\bf 475020}$&=&
$({\bf 3,1,12650})
\oplus({\bf 1,3,12650})
\oplus({\bf 1,1,177100})
\oplus({\bf 1,1,300})
\oplus({\bf 2,2,53130})
\oplus({\bf 2,2,2300})$\\
%
${\bf 566370}$&=&
$({\bf 3,3,2300})
\oplus({\bf 3,3,25})
\oplus({\bf 3,1,5175})
\oplus({\bf 3,1,2300})
\oplus({\bf 3,1,25})
\oplus({\bf 1,3,5175})
\oplus({\bf 1,3,2300})
\oplus({\bf 1,3,25})
\oplus({\bf 1,1,260820})
\oplus({\bf 1,1,2300})
\oplus({\bf 1,1,25})
\oplus({\bf 4,2,300})
\oplus({\bf 2,4,300})
\oplus({\bf 2,2,44550})
\oplus({\bf 2,2,324})
\oplus({\bf 2,2,12650})
\oplus2({\bf 2,2,300})
\oplus({\bf 2,2,1})$\\
%
${\bf 786625}$&=&
$({\bf 5,1,25})
\oplus({\bf 3,3,5175})
\oplus2({\bf 3,3,25})
\oplus({\bf 3,1,5175})
\oplus({\bf 3,1,2300})
\oplus({\bf 3,1,25})
\oplus({\bf 1,5,25})
\oplus({\bf 1,3,5175})
\oplus({\bf 1,3,2300})
\oplus({\bf 1,3,25})
\oplus({\bf 1,1,368550})
\oplus({\bf 1,1,5175})
\oplus({\bf 1,1,25})
\oplus({\bf 4,2,324})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,324})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,32175})
\oplus({\bf 2,2,44550})
\oplus({\bf 2,2,324})
\oplus2({\bf 2,2,300})
\oplus({\bf 2,2,1})$\\
%
${\bf 792918}$&=&
$({\bf 5,5,25})
\oplus({\bf 5,3,25})
\oplus({\bf 3,5,25})
\oplus({\bf 3,3,2900})
\oplus({\bf 3,3,5175})
\oplus2({\bf 3,3,25})
\oplus({\bf 3,1,2900})
\oplus({\bf 3,1,25})
\oplus({\bf 1,3,2900})
\oplus({\bf 1,3,25})
\oplus({\bf 1,1,385020})
\oplus({\bf 1,1,2900})
\oplus({\bf 1,1,5175})
\oplus({\bf 1,1,25})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,324})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,324})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,324})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,20150})
\oplus({\bf 2,2,52026})
\oplus2({\bf 2,2,324})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,1})$\\
%
${\bf 899899}$&=&
$({\bf 5,3,25})
\oplus({\bf 5,1,25})
\oplus({\bf 3,5,25})
\oplus({\bf 3,3,2900})
\oplus({\bf 3,3,5175})
\oplus2({\bf 3,3,25})
\oplus({\bf 3,1,5175})
\oplus({\bf 3,1,25})
\oplus({\bf 1,5,25})
\oplus({\bf 1,3,5175})
\oplus({\bf 1,3,25})
\oplus({\bf 1,1,430650})
\oplus({\bf 1,1,2900})
\oplus({\bf 1,1,5175})
\oplus({\bf 1,1,25})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,324})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,324})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,324})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,52026})
\oplus({\bf 2,2,32175})
\oplus2({\bf 2,2,324})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,1})$\\
%
${\bf 1007721}$&=&
$({\bf 5,3,25})
\oplus({\bf 3,5,25})
\oplus({\bf 3,3,5175})
\oplus({\bf 3,3,2300})
\oplus2({\bf 3,3,25})
\oplus({\bf 3,1,2900})
\oplus({\bf 3,1,5175})
\oplus2({\bf 3,1,25})
\oplus({\bf 1,3,2900})
\oplus({\bf 1,3,5175})
\oplus2({\bf 1,3,25})
\oplus({\bf 1,1,476905})
\oplus({\bf 1,1,5175})
\oplus({\bf 1,1,2300})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,324})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,324})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,52026})
\oplus({\bf 2,2,44550})
\oplus2({\bf 2,2,324})
\oplus2({\bf 2,2,300})
\oplus({\bf 2,2,1})$\\
%
${\bf 1308944}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,324})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,20150})
\oplus({\bf 3,3,324})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,573300})
\oplus({\bf 1,1,20150})
\oplus({\bf 1,1,324})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,25})
\oplus({\bf 4,4,2900})
\oplus({\bf 4,4,25})
\oplus({\bf 2,2,115830})
\oplus({\bf 2,2,2900})
\oplus({\bf 2,2,25})$\\
%
${\bf 1560780}$&=&
$({\bf 3,1,53130})
\oplus({\bf 1,3,53130})
\oplus({\bf 1,1,480700})
\oplus({\bf 1,1,2300})
\oplus({\bf 2,2,177100})
\oplus({\bf 2,2,12650})$\\
%
${\bf 2945124}$&=&
$({\bf 3,3,12650})
\oplus({\bf 3,3,300})
\oplus({\bf 3,1,44550})
\oplus({\bf 3,1,12650})
\oplus({\bf 3,1,300})
\oplus({\bf 1,3,44550})
\oplus({\bf 1,3,12650})
\oplus({\bf 1,3,300})
\oplus({\bf 1,1,1138500})
\oplus({\bf 1,1,324})
\oplus({\bf 1,1,12650})
\oplus({\bf 1,1,300})
\oplus({\bf 4,2,2300})
\oplus({\bf 2,4,2300})
\oplus({\bf 2,2,260820})
\oplus({\bf 2,2,5175})
\oplus({\bf 2,2,53130})
\oplus2({\bf 2,2,2300})
\oplus({\bf 2,2,25})$\\
%
${\bf 3649940}$&=&
$({\bf 5,1,324})
\oplus({\bf 3,3,32175})
\oplus({\bf 3,3,324})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,44550})
\oplus({\bf 3,1,300})
\oplus({\bf 1,5,324})
\oplus({\bf 1,3,44550})
\oplus({\bf 1,3,300})
\oplus({\bf 1,1,1462500})
\oplus({\bf 1,1,32175})
\oplus({\bf 1,1,324})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,5175})
\oplus({\bf 4,2,25})
\oplus({\bf 2,4,5175})
\oplus({\bf 2,4,25})
\oplus({\bf 2,2,368550})
\oplus({\bf 2,2,5175})
\oplus({\bf 2,2,2300})
\oplus({\bf 2,2,25})$\\
%
${\bf 4292145}$&=&
$({\bf 3,1,177100})
\oplus({\bf 1,3,177100})
\oplus({\bf 1,1,1081575})
\oplus({\bf 1,1,12650})
\oplus({\bf 2,2,480700})
\oplus({\bf 2,2,53130})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{27}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{27}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B14_B13-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{27}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_B13-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{so}_{27}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 29}$&=&
$({\bf 1})(2)
\oplus({\bf 27})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 406}$&=&
$({\bf 27})(2)
\oplus({\bf 351})(0)
\oplus({\bf 1})(0)
\oplus({\bf 27})(-2)$\\
%
${\bf 434}$&=&
$({\bf 1})(4)
\oplus({\bf 27})(2)
\oplus({\bf 377})(0)
\oplus({\bf 1})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 3654}$&=&
$({\bf 351})(2)
\oplus({\bf 2925})(0)
\oplus({\bf 27})(0)
\oplus({\bf 351})(-2)$\\
%
${\bf 4466}$&=&
$({\bf 1})(6)
\oplus({\bf 27})(4)
\oplus({\bf 377})(2)
\oplus({\bf 1})(2)
\oplus({\bf 3627})(0)
\oplus({\bf 27})(0)
\oplus({\bf 377})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 8091}$&=&
$({\bf 27})(4)
\oplus({\bf 377})(2)
\oplus({\bf 351})(2)
\oplus({\bf 1})(2)
\oplus({\bf 6525})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 377})(-2)
\oplus({\bf 351})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 27})(-4)$\\
%
${\bf 16384}$&=&
$({\bf 8192})(1)
\oplus({\bf 8192})(-1)$\\
%
${\bf 23751}$&=&
$({\bf 2925})(2)
\oplus({\bf 17550})(0)
\oplus({\bf 351})(0)
\oplus({\bf 2925})(-2)$\\
%
${\bf 35525}$&=&
$({\bf 1})(8)
\oplus({\bf 27})(6)
\oplus({\bf 377})(4)
\oplus({\bf 1})(4)
\oplus({\bf 3627})(2)
\oplus({\bf 27})(2)
\oplus({\bf 27027})(0)
\oplus({\bf 377})(0)
\oplus({\bf 1})(0)
\oplus({\bf 3627})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 377})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 58435}$&=&
$({\bf 377})(4)
\oplus({\bf 6525})(2)
\oplus({\bf 27})(2)
\oplus({\bf 43848})(0)
\oplus({\bf 377})(0)
\oplus({\bf 351})(0)
\oplus({\bf 1})(0)
\oplus({\bf 6525})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 377})(-4)$\\
%
${\bf 81809}$&=&
$({\bf 351})(4)
\oplus({\bf 6525})(2)
\oplus({\bf 2925})(2)
\oplus({\bf 27})(2)
\oplus({\bf 61074})(0)
\oplus({\bf 377})(0)
\oplus2({\bf 351})(0)
\oplus({\bf 6525})(-2)
\oplus({\bf 2925})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 351})(-4)$\\
%
${\bf 93555}$&=&
$({\bf 27})(6)
\oplus({\bf 377})(4)
\oplus({\bf 351})(4)
\oplus({\bf 1})(4)
\oplus({\bf 3627})(2)
\oplus({\bf 6525})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 70525})(0)
\oplus2({\bf 377})(0)
\oplus({\bf 351})(0)
\oplus({\bf 1})(0)
\oplus({\bf 3627})(-2)
\oplus({\bf 6525})(-2)
\oplus2({\bf 27})(-2)
\oplus({\bf 377})(-4)
\oplus({\bf 351})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 27})(-6)$\\
%
${\bf 118755}$&=&
$({\bf 17550})(2)
\oplus({\bf 80730})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 17550})(-2)$\\
%
${\bf 232841}$&=&
$({\bf 1})(10)
\oplus({\bf 27})(8)
\oplus({\bf 377})(6)
\oplus({\bf 1})(6)
\oplus({\bf 3627})(4)
\oplus({\bf 27})(4)
\oplus({\bf 27027})(2)
\oplus({\bf 377})(2)
\oplus({\bf 1})(2)
\oplus({\bf 166257})(0)
\oplus({\bf 3627})(0)
\oplus({\bf 27})(0)
\oplus({\bf 27027})(-2)
\oplus({\bf 377})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 3627})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 377})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 458752}$&=&
$({\bf 8192})(3)
\oplus({\bf 212992})(1)
\oplus({\bf 8192})(1)
\oplus({\bf 212992})(-1)
\oplus({\bf 8192})(-1)
\oplus({\bf 8192})(-3)$\\
%
${\bf 475020}$&=&
$({\bf 80730})(2)
\oplus({\bf 296010})(0)
\oplus({\bf 17550})(0)
\oplus({\bf 80730})(-2)$\\
%
${\bf 566370}$&=&
$({\bf 2925})(4)
\oplus({\bf 61074})(2)
\oplus({\bf 17550})(2)
\oplus({\bf 351})(2)
\oplus({\bf 390195})(0)
\oplus({\bf 6525})(0)
\oplus2({\bf 2925})(0)
\oplus({\bf 61074})(-2)
\oplus({\bf 17550})(-2)
\oplus({\bf 351})(-2)
\oplus({\bf 2925})(-4)$\\
%
${\bf 786625}$&=&
$({\bf 6525})(4)
\oplus({\bf 43848})(2)
\oplus({\bf 61074})(2)
\oplus({\bf 377})(2)
\oplus({\bf 351})(2)
\oplus({\bf 546273})(0)
\oplus2({\bf 6525})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 27})(0)
\oplus({\bf 43848})(-2)
\oplus({\bf 61074})(-2)
\oplus({\bf 377})(-2)
\oplus({\bf 351})(-2)
\oplus({\bf 6525})(-4)$\\
%
${\bf 792918}$&=&
$({\bf 27})(8)
\oplus({\bf 377})(6)
\oplus({\bf 351})(6)
\oplus({\bf 1})(6)
\oplus({\bf 3627})(4)
\oplus({\bf 6525})(4)
\oplus2({\bf 27})(4)
\oplus({\bf 27027})(2)
\oplus({\bf 70525})(2)
\oplus2({\bf 377})(2)
\oplus({\bf 351})(2)
\oplus({\bf 1})(2)
\oplus({\bf 559845})(0)
\oplus2({\bf 3627})(0)
\oplus({\bf 6525})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 27027})(-2)
\oplus({\bf 70525})(-2)
\oplus2({\bf 377})(-2)
\oplus({\bf 351})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 3627})(-4)
\oplus({\bf 6525})(-4)
\oplus2({\bf 27})(-4)
\oplus({\bf 377})(-6)
\oplus({\bf 351})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 27})(-8)$\\
%
${\bf 899899}$&=&
$({\bf 377})(6)
\oplus({\bf 3627})(4)
\oplus({\bf 6525})(4)
\oplus({\bf 27})(4)
\oplus({\bf 70525})(2)
\oplus({\bf 43848})(2)
\oplus2({\bf 377})(2)
\oplus({\bf 351})(2)
\oplus({\bf 1})(2)
\oplus({\bf 631098})(0)
\oplus({\bf 3627})(0)
\oplus2({\bf 6525})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 70525})(-2)
\oplus({\bf 43848})(-2)
\oplus2({\bf 377})(-2)
\oplus({\bf 351})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 3627})(-4)
\oplus({\bf 6525})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 377})(-6)$\\
%
${\bf 1007721}$&=&
$({\bf 351})(6)
\oplus({\bf 6525})(4)
\oplus({\bf 2925})(4)
\oplus({\bf 27})(4)
\oplus({\bf 70525})(2)
\oplus({\bf 61074})(2)
\oplus({\bf 377})(2)
\oplus2({\bf 351})(2)
\oplus({\bf 703080})(0)
\oplus({\bf 3627})(0)
\oplus2({\bf 6525})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 27})(0)
\oplus({\bf 70525})(-2)
\oplus({\bf 61074})(-2)
\oplus({\bf 377})(-2)
\oplus2({\bf 351})(-2)
\oplus({\bf 6525})(-4)
\oplus({\bf 2925})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 351})(-6)$\\
%
${\bf 1308944}$&=&
$({\bf 1})(12)
\oplus({\bf 27})(10)
\oplus({\bf 377})(8)
\oplus({\bf 1})(8)
\oplus({\bf 3627})(6)
\oplus({\bf 27})(6)
\oplus({\bf 27027})(4)
\oplus({\bf 377})(4)
\oplus({\bf 1})(4)
\oplus({\bf 166257})(2)
\oplus({\bf 3627})(2)
\oplus({\bf 27})(2)
\oplus({\bf 878787})(0)
\oplus({\bf 27027})(0)
\oplus({\bf 377})(0)
\oplus({\bf 1})(0)
\oplus({\bf 166257})(-2)
\oplus({\bf 3627})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 27027})(-4)
\oplus({\bf 377})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 3627})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 377})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 1560780}$&=&
$({\bf 296010})(2)
\oplus({\bf 888030})(0)
\oplus({\bf 80730})(0)
\oplus({\bf 296010})(-2)$\\
%
${\bf 2945124}$&=&
$({\bf 17550})(4)
\oplus({\bf 390195})(2)
\oplus({\bf 80730})(2)
\oplus({\bf 2925})(2)
\oplus({\bf 1866150})(0)
\oplus({\bf 61074})(0)
\oplus2({\bf 17550})(0)
\oplus({\bf 390195})(-2)
\oplus({\bf 80730})(-2)
\oplus({\bf 2925})(-2)
\oplus({\bf 17550})(-4)$\\
%
${\bf 3649940}$&=&
$({\bf 43848})(4)
\oplus({\bf 546273})(2)
\oplus({\bf 6525})(2)
\oplus({\bf 2351349})(0)
\oplus({\bf 43848})(0)
\oplus({\bf 61074})(0)
\oplus({\bf 377})(0)
\oplus({\bf 546273})(-2)
\oplus({\bf 6525})(-2)
\oplus({\bf 43848})(-4)$\\
%
${\bf 4292145}$&=&
$({\bf 888030})(2)
\oplus({\bf 2220075})(0)
\oplus({\bf 296010})(0)
\oplus({\bf 888030})(-2)$\\
%
${\bf 4468464}$&=&
$({\bf 3627})(6)
\oplus({\bf 70525})(4)
\oplus({\bf 377})(4)
\oplus({\bf 631098})(2)
\oplus({\bf 3627})(2)
\oplus({\bf 6525})(2)
\oplus({\bf 27})(2)
\oplus({\bf 2921750})(0)
\oplus({\bf 70525})(0)
\oplus({\bf 43848})(0)
\oplus({\bf 377})(0)
\oplus({\bf 351})(0)
\oplus({\bf 1})(0)
\oplus({\bf 631098})(-2)
\oplus({\bf 3627})(-2)
\oplus({\bf 6525})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 70525})(-4)
\oplus({\bf 377})(-4)
\oplus({\bf 3627})(-6)$\\
%
${\bf 5407920}$&=&
$({\bf 27})(10)
\oplus({\bf 377})(8)
\oplus({\bf 351})(8)
\oplus({\bf 1})(8)
\oplus({\bf 3627})(6)
\oplus({\bf 6525})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 27027})(4)
\oplus({\bf 70525})(4)
\oplus2({\bf 377})(4)
\oplus({\bf 351})(4)
\oplus({\bf 1})(4)
\oplus({\bf 166257})(2)
\oplus({\bf 559845})(2)
\oplus2({\bf 3627})(2)
\oplus({\bf 6525})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 3583125})(0)
\oplus2({\bf 27027})(0)
\oplus({\bf 70525})(0)
\oplus2({\bf 377})(0)
\oplus({\bf 351})(0)
\oplus({\bf 1})(0)
\oplus({\bf 166257})(-2)
\oplus({\bf 559845})(-2)
\oplus2({\bf 3627})(-2)
\oplus({\bf 6525})(-2)
\oplus2({\bf 27})(-2)
\oplus({\bf 27027})(-4)
\oplus({\bf 70525})(-4)
\oplus2({\bf 377})(-4)
\oplus({\bf 351})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 3627})(-6)
\oplus({\bf 6525})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 377})(-8)
\oplus({\bf 351})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 27})(-10)$\\
%
${\bf 6116796}$&=&
$({\bf 61074})(4)
\oplus({\bf 546273})(2)
\oplus({\bf 390195})(2)
\oplus({\bf 6525})(2)
\oplus({\bf 2925})(2)
\oplus({\bf 3918915})(0)
\oplus({\bf 43848})(0)
\oplus2({\bf 61074})(0)
\oplus({\bf 17550})(0)
\oplus({\bf 351})(0)
\oplus({\bf 546273})(-2)
\oplus({\bf 390195})(-2)
\oplus({\bf 6525})(-2)
\oplus({\bf 2925})(-2)
\oplus({\bf 61074})(-4)$\\
%
${\bf 6176768}$&=&
$({\bf 212992})(3)
\oplus({\bf 2654208})(1)
\oplus({\bf 212992})(1)
\oplus({\bf 8192})(1)
\oplus({\bf 2654208})(-1)
\oplus({\bf 212992})(-1)
\oplus({\bf 8192})(-1)
\oplus({\bf 212992})(-3)$\\
%
${\bf 6487184}$&=&
$({\bf 1})(14)
\oplus({\bf 27})(12)
\oplus({\bf 377})(10)
\oplus({\bf 1})(10)
\oplus({\bf 3627})(8)
\oplus({\bf 27})(8)
\oplus({\bf 27027})(6)
\oplus({\bf 377})(6)
\oplus({\bf 1})(6)
\oplus({\bf 166257})(4)
\oplus({\bf 3627})(4)
\oplus({\bf 27})(4)
\oplus({\bf 878787})(2)
\oplus({\bf 27027})(2)
\oplus({\bf 377})(2)
\oplus({\bf 1})(2)
\oplus({\bf 4102137})(0)
\oplus({\bf 166257})(0)
\oplus({\bf 3627})(0)
\oplus({\bf 27})(0)
\oplus({\bf 878787})(-2)
\oplus({\bf 27027})(-2)
\oplus({\bf 377})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 166257})(-4)
\oplus({\bf 3627})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 27027})(-6)
\oplus({\bf 377})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 3627})(-8)
\oplus({\bf 27})(-8)
\oplus({\bf 377})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 27})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 6651904}$&=&
$({\bf 8192})(5)
\oplus({\bf 212992})(3)
\oplus({\bf 8192})(3)
\oplus({\bf 2875392})(1)
\oplus({\bf 212992})(1)
\oplus({\bf 8192})(1)
\oplus({\bf 2875392})(-1)
\oplus({\bf 212992})(-1)
\oplus({\bf 8192})(-1)
\oplus({\bf 212992})(-3)
\oplus({\bf 8192})(-3)
\oplus({\bf 8192})(-5)$\\
%
${\bf 7257250}$&=&
$({\bf 2925})(6)
\oplus({\bf 61074})(4)
\oplus({\bf 17550})(4)
\oplus({\bf 351})(4)
\oplus({\bf 703080})(2)
\oplus({\bf 390195})(2)
\oplus({\bf 6525})(2)
\oplus2({\bf 2925})(2)
\oplus({\bf 4671576})(0)
\oplus({\bf 70525})(0)
\oplus2({\bf 61074})(0)
\oplus({\bf 17550})(0)
\oplus({\bf 351})(0)
\oplus({\bf 703080})(-2)
\oplus({\bf 390195})(-2)
\oplus({\bf 6525})(-2)
\oplus2({\bf 2925})(-2)
\oplus({\bf 61074})(-4)
\oplus({\bf 17550})(-4)
\oplus({\bf 351})(-4)
\oplus({\bf 2925})(-6)$\\
%
${\bf 8571472}$&=&
$({\bf 377})(8)
\oplus({\bf 3627})(6)
\oplus({\bf 6525})(6)
\oplus({\bf 27})(6)
\oplus({\bf 27027})(4)
\oplus({\bf 70525})(4)
\oplus({\bf 43848})(4)
\oplus2({\bf 377})(4)
\oplus({\bf 351})(4)
\oplus({\bf 1})(4)
\oplus({\bf 559845})(2)
\oplus({\bf 631098})(2)
\oplus2({\bf 3627})(2)
\oplus2({\bf 6525})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 5629338})(0)
\oplus({\bf 27027})(0)
\oplus2({\bf 70525})(0)
\oplus({\bf 43848})(0)
\oplus3({\bf 377})(0)
\oplus({\bf 351})(0)
\oplus({\bf 1})(0)
\oplus({\bf 559845})(-2)
\oplus({\bf 631098})(-2)
\oplus2({\bf 3627})(-2)
\oplus2({\bf 6525})(-2)
\oplus2({\bf 27})(-2)
\oplus({\bf 27027})(-4)
\oplus({\bf 70525})(-4)
\oplus({\bf 43848})(-4)
\oplus2({\bf 377})(-4)
\oplus({\bf 351})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 3627})(-6)
\oplus({\bf 6525})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 377})(-8)$\\
%
${\bf 8886150}$&=&
$({\bf 351})(8)
\oplus({\bf 6525})(6)
\oplus({\bf 2925})(6)
\oplus({\bf 27})(6)
\oplus({\bf 70525})(4)
\oplus({\bf 61074})(4)
\oplus({\bf 377})(4)
\oplus2({\bf 351})(4)
\oplus({\bf 559845})(2)
\oplus({\bf 703080})(2)
\oplus({\bf 3627})(2)
\oplus2({\bf 6525})(2)
\oplus({\bf 2925})(2)
\oplus({\bf 27})(2)
\oplus({\bf 5805800})(0)
\oplus({\bf 27027})(0)
\oplus2({\bf 70525})(0)
\oplus({\bf 61074})(0)
\oplus({\bf 377})(0)
\oplus2({\bf 351})(0)
\oplus({\bf 559845})(-2)
\oplus({\bf 703080})(-2)
\oplus({\bf 3627})(-2)
\oplus2({\bf 6525})(-2)
\oplus({\bf 2925})(-2)
\oplus({\bf 27})(-2)
\oplus({\bf 70525})(-4)
\oplus({\bf 61074})(-4)
\oplus({\bf 377})(-4)
\oplus2({\bf 351})(-4)
\oplus({\bf 6525})(-6)
\oplus({\bf 2925})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 351})(-8)$\\
%
${\bf 10015005}$&=&
$({\bf 2220075})(2)
\oplus({\bf 4686825})(0)
\oplus({\bf 888030})(0)
\oplus({\bf 2220075})(-2)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 14 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{29}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-B14_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B14_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{29}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 29}$&=&
$({\bf 29})$\\
%
${\bf 406}$&=&
$({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 434}$&=&
$({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 3654}$&=&
$({\bf 79})
\oplus({\bf 75})
\oplus({\bf 73})
\oplus({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus2({\bf 53})
\oplus3({\bf 51})
\oplus3({\bf 49})
\oplus3({\bf 47})
\oplus3({\bf 45})
\oplus4({\bf 43})
\oplus3({\bf 41})
\oplus4({\bf 39})
\oplus4({\bf 37})
\oplus4({\bf 35})
\oplus4({\bf 33})
\oplus5({\bf 31})
\oplus4({\bf 29})
\oplus5({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 4466}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus({\bf 71})
\oplus2({\bf 69})
\oplus2({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus3({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus3({\bf 55})
\oplus3({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus4({\bf 41})
\oplus4({\bf 39})
\oplus5({\bf 37})
\oplus4({\bf 35})
\oplus5({\bf 33})
\oplus5({\bf 31})
\oplus4({\bf 29})
\oplus4({\bf 27})
\oplus5({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 8091}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus2({\bf 73})
\oplus3({\bf 71})
\oplus3({\bf 69})
\oplus3({\bf 67})
\oplus4({\bf 65})
\oplus4({\bf 63})
\oplus4({\bf 61})
\oplus5({\bf 59})
\oplus5({\bf 57})
\oplus5({\bf 55})
\oplus6({\bf 53})
\oplus6({\bf 51})
\oplus6({\bf 49})
\oplus7({\bf 47})
\oplus7({\bf 45})
\oplus7({\bf 43})
\oplus8({\bf 41})
\oplus8({\bf 39})
\oplus8({\bf 37})
\oplus9({\bf 35})
\oplus9({\bf 33})
\oplus9({\bf 31})
\oplus9({\bf 29})
\oplus9({\bf 27})
\oplus8({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 16384}$&=&
$({\bf 106})
\oplus({\bf 100})
\oplus({\bf 96})
\oplus({\bf 94})
\oplus({\bf 92})
\oplus({\bf 90})
\oplus2({\bf 88})
\oplus2({\bf 86})
\oplus2({\bf 84})
\oplus3({\bf 82})
\oplus3({\bf 80})
\oplus4({\bf 78})
\oplus4({\bf 76})
\oplus4({\bf 74})
\oplus5({\bf 72})
\oplus6({\bf 70})
\oplus6({\bf 68})
\oplus7({\bf 66})
\oplus8({\bf 64})
\oplus8({\bf 62})
\oplus9({\bf 60})
\oplus10({\bf 58})
\oplus10({\bf 56})
\oplus11({\bf 54})
\oplus12({\bf 52})
\oplus12({\bf 50})
\oplus12({\bf 48})
\oplus14({\bf 46})
\oplus13({\bf 44})
\oplus14({\bf 42})
\oplus15({\bf 40})
\oplus14({\bf 38})
\oplus15({\bf 36})
\oplus15({\bf 34})
\oplus14({\bf 32})
\oplus14({\bf 30})
\oplus15({\bf 28})
\oplus13({\bf 26})
\oplus13({\bf 24})
\oplus13({\bf 22})
\oplus11({\bf 20})
\oplus11({\bf 18})
\oplus11({\bf 16})
\oplus8({\bf 14})
\oplus8({\bf 12})
\oplus7({\bf 10})
\oplus5({\bf 8})
\oplus4({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 23751}$&=&
$({\bf 101})
\oplus({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus({\bf 91})
\oplus3({\bf 89})
\oplus2({\bf 87})
\oplus4({\bf 85})
\oplus3({\bf 83})
\oplus5({\bf 81})
\oplus4({\bf 79})
\oplus7({\bf 77})
\oplus5({\bf 75})
\oplus8({\bf 73})
\oplus7({\bf 71})
\oplus10({\bf 69})
\oplus8({\bf 67})
\oplus12({\bf 65})
\oplus10({\bf 63})
\oplus14({\bf 61})
\oplus12({\bf 59})
\oplus16({\bf 57})
\oplus14({\bf 55})
\oplus19({\bf 53})
\oplus16({\bf 51})
\oplus20({\bf 49})
\oplus18({\bf 47})
\oplus22({\bf 45})
\oplus18({\bf 43})
\oplus23({\bf 41})
\oplus19({\bf 39})
\oplus23({\bf 37})
\oplus19({\bf 35})
\oplus23({\bf 33})
\oplus18({\bf 31})
\oplus23({\bf 29})
\oplus17({\bf 27})
\oplus21({\bf 25})
\oplus16({\bf 23})
\oplus20({\bf 21})
\oplus13({\bf 19})
\oplus18({\bf 17})
\oplus11({\bf 15})
\oplus15({\bf 13})
\oplus8({\bf 11})
\oplus12({\bf 9})
\oplus4({\bf 7})
\oplus9({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 35525}$&=&
$({\bf 113})
\oplus({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus({\bf 103})
\oplus3({\bf 101})
\oplus2({\bf 99})
\oplus4({\bf 97})
\oplus3({\bf 95})
\oplus5({\bf 93})
\oplus4({\bf 91})
\oplus7({\bf 89})
\oplus5({\bf 87})
\oplus8({\bf 85})
\oplus7({\bf 83})
\oplus10({\bf 81})
\oplus8({\bf 79})
\oplus12({\bf 77})
\oplus10({\bf 75})
\oplus14({\bf 73})
\oplus12({\bf 71})
\oplus16({\bf 69})
\oplus14({\bf 67})
\oplus19({\bf 65})
\oplus16({\bf 63})
\oplus21({\bf 61})
\oplus19({\bf 59})
\oplus23({\bf 57})
\oplus20({\bf 55})
\oplus25({\bf 53})
\oplus22({\bf 51})
\oplus26({\bf 49})
\oplus23({\bf 47})
\oplus27({\bf 45})
\oplus23({\bf 43})
\oplus28({\bf 41})
\oplus23({\bf 39})
\oplus27({\bf 37})
\oplus23({\bf 35})
\oplus27({\bf 33})
\oplus21({\bf 31})
\oplus26({\bf 29})
\oplus20({\bf 27})
\oplus24({\bf 25})
\oplus18({\bf 23})
\oplus22({\bf 21})
\oplus15({\bf 19})
\oplus20({\bf 17})
\oplus12({\bf 15})
\oplus16({\bf 13})
\oplus9({\bf 11})
\oplus13({\bf 9})
\oplus4({\bf 7})
\oplus9({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 58435}$&=&
$({\bf 109})
\oplus2({\bf 105})
\oplus({\bf 103})
\oplus3({\bf 101})
\oplus2({\bf 99})
\oplus5({\bf 97})
\oplus3({\bf 95})
\oplus7({\bf 93})
\oplus5({\bf 91})
\oplus9({\bf 89})
\oplus7({\bf 87})
\oplus12({\bf 85})
\oplus9({\bf 83})
\oplus15({\bf 81})
\oplus12({\bf 79})
\oplus18({\bf 77})
\oplus15({\bf 75})
\oplus22({\bf 73})
\oplus18({\bf 71})
\oplus26({\bf 69})
\oplus22({\bf 67})
\oplus30({\bf 65})
\oplus26({\bf 63})
\oplus35({\bf 61})
\oplus30({\bf 59})
\oplus39({\bf 57})
\oplus35({\bf 55})
\oplus43({\bf 53})
\oplus38({\bf 51})
\oplus47({\bf 49})
\oplus40({\bf 47})
\oplus49({\bf 45})
\oplus42({\bf 43})
\oplus50({\bf 41})
\oplus42({\bf 39})
\oplus51({\bf 37})
\oplus41({\bf 35})
\oplus50({\bf 33})
\oplus40({\bf 31})
\oplus48({\bf 29})
\oplus37({\bf 27})
\oplus46({\bf 25})
\oplus33({\bf 23})
\oplus42({\bf 21})
\oplus29({\bf 19})
\oplus37({\bf 17})
\oplus23({\bf 15})
\oplus32({\bf 13})
\oplus16({\bf 11})
\oplus25({\bf 9})
\oplus9({\bf 7})
\oplus17({\bf 5})
\oplus9({\bf 1})$\\
%
${\bf 81809}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus2({\bf 101})
\oplus4({\bf 99})
\oplus4({\bf 97})
\oplus6({\bf 95})
\oplus6({\bf 93})
\oplus9({\bf 91})
\oplus9({\bf 89})
\oplus12({\bf 87})
\oplus12({\bf 85})
\oplus16({\bf 83})
\oplus16({\bf 81})
\oplus20({\bf 79})
\oplus20({\bf 77})
\oplus25({\bf 75})
\oplus25({\bf 73})
\oplus30({\bf 71})
\oplus30({\bf 69})
\oplus36({\bf 67})
\oplus36({\bf 65})
\oplus42({\bf 63})
\oplus42({\bf 61})
\oplus49({\bf 59})
\oplus49({\bf 57})
\oplus55({\bf 55})
\oplus55({\bf 53})
\oplus61({\bf 51})
\oplus60({\bf 49})
\oplus65({\bf 47})
\oplus63({\bf 45})
\oplus68({\bf 43})
\oplus65({\bf 41})
\oplus69({\bf 39})
\oplus65({\bf 37})
\oplus69({\bf 35})
\oplus64({\bf 33})
\oplus67({\bf 31})
\oplus61({\bf 29})
\oplus64({\bf 27})
\oplus57({\bf 25})
\oplus59({\bf 23})
\oplus51({\bf 21})
\oplus53({\bf 19})
\oplus44({\bf 17})
\oplus45({\bf 15})
\oplus35({\bf 13})
\oplus36({\bf 11})
\oplus25({\bf 9})
\oplus25({\bf 7})
\oplus13({\bf 5})
\oplus13({\bf 3})$\\
%
${\bf 93555}$&=&
$({\bf 111})
\oplus({\bf 109})
\oplus2({\bf 107})
\oplus2({\bf 105})
\oplus4({\bf 103})
\oplus4({\bf 101})
\oplus6({\bf 99})
\oplus6({\bf 97})
\oplus9({\bf 95})
\oplus9({\bf 93})
\oplus12({\bf 91})
\oplus12({\bf 89})
\oplus16({\bf 87})
\oplus16({\bf 85})
\oplus20({\bf 83})
\oplus20({\bf 81})
\oplus25({\bf 79})
\oplus25({\bf 77})
\oplus30({\bf 75})
\oplus30({\bf 73})
\oplus36({\bf 71})
\oplus36({\bf 69})
\oplus42({\bf 67})
\oplus42({\bf 65})
\oplus49({\bf 63})
\oplus49({\bf 61})
\oplus56({\bf 59})
\oplus55({\bf 57})
\oplus62({\bf 55})
\oplus61({\bf 53})
\oplus67({\bf 51})
\oplus65({\bf 49})
\oplus71({\bf 47})
\oplus68({\bf 45})
\oplus73({\bf 43})
\oplus69({\bf 41})
\oplus74({\bf 39})
\oplus69({\bf 37})
\oplus73({\bf 35})
\oplus67({\bf 33})
\oplus71({\bf 31})
\oplus64({\bf 29})
\oplus67({\bf 27})
\oplus59({\bf 25})
\oplus62({\bf 23})
\oplus53({\bf 21})
\oplus55({\bf 19})
\oplus45({\bf 17})
\oplus47({\bf 15})
\oplus36({\bf 13})
\oplus37({\bf 11})
\oplus25({\bf 9})
\oplus26({\bf 7})
\oplus13({\bf 5})
\oplus13({\bf 3})$\\
%
${\bf 118755}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus2({\bf 111})
\oplus3({\bf 109})
\oplus3({\bf 107})
\oplus5({\bf 105})
\oplus5({\bf 103})
\oplus7({\bf 101})
\oplus7({\bf 99})
\oplus10({\bf 97})
\oplus10({\bf 95})
\oplus13({\bf 93})
\oplus14({\bf 91})
\oplus17({\bf 89})
\oplus18({\bf 87})
\oplus22({\bf 85})
\oplus23({\bf 83})
\oplus28({\bf 81})
\oplus29({\bf 79})
\oplus34({\bf 77})
\oplus36({\bf 75})
\oplus42({\bf 73})
\oplus43({\bf 71})
\oplus49({\bf 69})
\oplus51({\bf 67})
\oplus57({\bf 65})
\oplus58({\bf 63})
\oplus65({\bf 61})
\oplus65({\bf 59})
\oplus72({\bf 57})
\oplus72({\bf 55})
\oplus78({\bf 53})
\oplus78({\bf 51})
\oplus84({\bf 49})
\oplus82({\bf 47})
\oplus88({\bf 45})
\oplus86({\bf 43})
\oplus91({\bf 41})
\oplus87({\bf 39})
\oplus92({\bf 37})
\oplus87({\bf 35})
\oplus91({\bf 33})
\oplus85({\bf 31})
\oplus87({\bf 29})
\oplus80({\bf 27})
\oplus82({\bf 25})
\oplus72({\bf 23})
\oplus73({\bf 21})
\oplus63({\bf 19})
\oplus62({\bf 17})
\oplus51({\bf 15})
\oplus50({\bf 13})
\oplus38({\bf 11})
\oplus36({\bf 9})
\oplus24({\bf 7})
\oplus21({\bf 5})
\oplus9({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 232841}$&=&
$({\bf 141})
\oplus({\bf 137})
\oplus({\bf 135})
\oplus2({\bf 133})
\oplus2({\bf 131})
\oplus3({\bf 129})
\oplus3({\bf 127})
\oplus5({\bf 125})
\oplus5({\bf 123})
\oplus7({\bf 121})
\oplus7({\bf 119})
\oplus10({\bf 117})
\oplus10({\bf 115})
\oplus13({\bf 113})
\oplus14({\bf 111})
\oplus17({\bf 109})
\oplus18({\bf 107})
\oplus22({\bf 105})
\oplus23({\bf 103})
\oplus28({\bf 101})
\oplus29({\bf 99})
\oplus34({\bf 97})
\oplus36({\bf 95})
\oplus42({\bf 93})
\oplus44({\bf 91})
\oplus50({\bf 89})
\oplus53({\bf 87})
\oplus59({\bf 85})
\oplus62({\bf 83})
\oplus69({\bf 81})
\oplus71({\bf 79})
\oplus79({\bf 77})
\oplus81({\bf 75})
\oplus88({\bf 73})
\oplus91({\bf 71})
\oplus98({\bf 69})
\oplus99({\bf 67})
\oplus107({\bf 65})
\oplus108({\bf 63})
\oplus115({\bf 61})
\oplus115({\bf 59})
\oplus122({\bf 57})
\oplus121({\bf 55})
\oplus128({\bf 53})
\oplus126({\bf 51})
\oplus131({\bf 49})
\oplus129({\bf 47})
\oplus134({\bf 45})
\oplus129({\bf 43})
\oplus134({\bf 41})
\oplus128({\bf 39})
\oplus131({\bf 37})
\oplus124({\bf 35})
\oplus126({\bf 33})
\oplus117({\bf 31})
\oplus118({\bf 29})
\oplus108({\bf 27})
\oplus107({\bf 25})
\oplus97({\bf 23})
\oplus95({\bf 21})
\oplus82({\bf 19})
\oplus80({\bf 17})
\oplus67({\bf 15})
\oplus63({\bf 13})
\oplus50({\bf 11})
\oplus45({\bf 9})
\oplus31({\bf 7})
\oplus27({\bf 5})
\oplus12({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 458752}$&=&
$({\bf 134})
\oplus({\bf 132})
\oplus({\bf 130})
\oplus2({\bf 128})
\oplus2({\bf 126})
\oplus3({\bf 124})
\oplus4({\bf 122})
\oplus5({\bf 120})
\oplus6({\bf 118})
\oplus8({\bf 116})
\oplus10({\bf 114})
\oplus12({\bf 112})
\oplus15({\bf 110})
\oplus18({\bf 108})
\oplus21({\bf 106})
\oplus26({\bf 104})
\oplus30({\bf 102})
\oplus34({\bf 100})
\oplus41({\bf 98})
\oplus46({\bf 96})
\oplus53({\bf 94})
\oplus61({\bf 92})
\oplus69({\bf 90})
\oplus77({\bf 88})
\oplus87({\bf 86})
\oplus97({\bf 84})
\oplus107({\bf 82})
\oplus119({\bf 80})
\oplus130({\bf 78})
\oplus141({\bf 76})
\oplus155({\bf 74})
\oplus167({\bf 72})
\oplus179({\bf 70})
\oplus194({\bf 68})
\oplus206({\bf 66})
\oplus219({\bf 64})
\oplus233({\bf 62})
\oplus245({\bf 60})
\oplus256({\bf 58})
\oplus269({\bf 56})
\oplus279({\bf 54})
\oplus288({\bf 52})
\oplus298({\bf 50})
\oplus305({\bf 48})
\oplus310({\bf 46})
\oplus318({\bf 44})
\oplus320({\bf 42})
\oplus321({\bf 40})
\oplus323({\bf 38})
\oplus320({\bf 36})
\oplus316({\bf 34})
\oplus312({\bf 32})
\oplus304({\bf 30})
\oplus293({\bf 28})
\oplus284({\bf 26})
\oplus270({\bf 24})
\oplus254({\bf 22})
\oplus239({\bf 20})
\oplus220({\bf 18})
\oplus198({\bf 16})
\oplus180({\bf 14})
\oplus155({\bf 12})
\oplus130({\bf 10})
\oplus107({\bf 8})
\oplus80({\bf 6})
\oplus53({\bf 4})
\oplus28({\bf 2})$\\
%
${\bf 475020}$&=&
$({\bf 139})
\oplus({\bf 135})
\oplus({\bf 133})
\oplus2({\bf 131})
\oplus2({\bf 129})
\oplus4({\bf 127})
\oplus3({\bf 125})
\oplus6({\bf 123})
\oplus6({\bf 121})
\oplus9({\bf 119})
\oplus9({\bf 117})
\oplus14({\bf 115})
\oplus13({\bf 113})
\oplus19({\bf 111})
\oplus20({\bf 109})
\oplus26({\bf 107})
\oplus27({\bf 105})
\oplus36({\bf 103})
\oplus36({\bf 101})
\oplus47({\bf 99})
\oplus49({\bf 97})
\oplus60({\bf 95})
\oplus63({\bf 93})
\oplus77({\bf 91})
\oplus79({\bf 89})
\oplus95({\bf 87})
\oplus99({\bf 85})
\oplus115({\bf 83})
\oplus119({\bf 81})
\oplus139({\bf 79})
\oplus141({\bf 77})
\oplus162({\bf 75})
\oplus166({\bf 73})
\oplus186({\bf 71})
\oplus190({\bf 69})
\oplus213({\bf 67})
\oplus213({\bf 65})
\oplus237({\bf 63})
\oplus238({\bf 61})
\oplus260({\bf 59})
\oplus259({\bf 57})
\oplus283({\bf 55})
\oplus277({\bf 53})
\oplus300({\bf 51})
\oplus294({\bf 49})
\oplus313({\bf 47})
\oplus303({\bf 45})
\oplus323({\bf 43})
\oplus306({\bf 41})
\oplus324({\bf 39})
\oplus306({\bf 37})
\oplus318({\bf 35})
\oplus296({\bf 33})
\oplus308({\bf 31})
\oplus279({\bf 29})
\oplus288({\bf 27})
\oplus258({\bf 25})
\oplus261({\bf 23})
\oplus227({\bf 21})
\oplus231({\bf 19})
\oplus190({\bf 17})
\oplus191({\bf 15})
\oplus151({\bf 13})
\oplus146({\bf 11})
\oplus104({\bf 9})
\oplus101({\bf 7})
\oplus53({\bf 5})
\oplus49({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 566370}$&=&
$({\bf 129})
\oplus({\bf 127})
\oplus2({\bf 125})
\oplus3({\bf 123})
\oplus4({\bf 121})
\oplus6({\bf 119})
\oplus8({\bf 117})
\oplus10({\bf 115})
\oplus13({\bf 113})
\oplus16({\bf 111})
\oplus20({\bf 109})
\oplus24({\bf 107})
\oplus29({\bf 105})
\oplus34({\bf 103})
\oplus40({\bf 101})
\oplus47({\bf 99})
\oplus54({\bf 97})
\oplus62({\bf 95})
\oplus71({\bf 93})
\oplus80({\bf 91})
\oplus91({\bf 89})
\oplus102({\bf 87})
\oplus114({\bf 85})
\oplus127({\bf 83})
\oplus141({\bf 81})
\oplus155({\bf 79})
\oplus171({\bf 77})
\oplus186({\bf 75})
\oplus202({\bf 73})
\oplus218({\bf 71})
\oplus235({\bf 69})
\oplus250({\bf 67})
\oplus267({\bf 65})
\oplus282({\bf 63})
\oplus297({\bf 61})
\oplus312({\bf 59})
\oplus326({\bf 57})
\oplus338({\bf 55})
\oplus351({\bf 53})
\oplus361({\bf 51})
\oplus371({\bf 49})
\oplus379({\bf 47})
\oplus386({\bf 45})
\oplus390({\bf 43})
\oplus394({\bf 41})
\oplus395({\bf 39})
\oplus394({\bf 37})
\oplus391({\bf 35})
\oplus386({\bf 33})
\oplus377({\bf 31})
\oplus368({\bf 29})
\oplus354({\bf 27})
\oplus339({\bf 25})
\oplus321({\bf 23})
\oplus301({\bf 21})
\oplus278({\bf 19})
\oplus255({\bf 17})
\oplus228({\bf 15})
\oplus201({\bf 13})
\oplus172({\bf 11})
\oplus143({\bf 9})
\oplus111({\bf 7})
\oplus81({\bf 5})
\oplus48({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 786625}$&=&
$({\bf 133})
\oplus({\bf 131})
\oplus2({\bf 129})
\oplus3({\bf 127})
\oplus5({\bf 125})
\oplus6({\bf 123})
\oplus9({\bf 121})
\oplus11({\bf 119})
\oplus15({\bf 117})
\oplus18({\bf 115})
\oplus23({\bf 113})
\oplus27({\bf 111})
\oplus34({\bf 109})
\oplus39({\bf 107})
\oplus47({\bf 105})
\oplus54({\bf 103})
\oplus64({\bf 101})
\oplus72({\bf 99})
\oplus84({\bf 97})
\oplus94({\bf 95})
\oplus108({\bf 93})
\oplus120({\bf 91})
\oplus136({\bf 89})
\oplus150({\bf 87})
\oplus169({\bf 85})
\oplus184({\bf 83})
\oplus205({\bf 81})
\oplus223({\bf 79})
\oplus245({\bf 77})
\oplus263({\bf 75})
\oplus287({\bf 73})
\oplus305({\bf 71})
\oplus329({\bf 69})
\oplus347({\bf 67})
\oplus370({\bf 65})
\oplus387({\bf 63})
\oplus410({\bf 61})
\oplus424({\bf 59})
\oplus445({\bf 57})
\oplus458({\bf 55})
\oplus476({\bf 53})
\oplus485({\bf 51})
\oplus501({\bf 49})
\oplus506({\bf 47})
\oplus518({\bf 45})
\oplus519({\bf 43})
\oplus526({\bf 41})
\oplus522({\bf 39})
\oplus525({\bf 37})
\oplus514({\bf 35})
\oplus511({\bf 33})
\oplus495({\bf 31})
\oplus485({\bf 29})
\oplus462({\bf 27})
\oplus447({\bf 25})
\oplus417({\bf 23})
\oplus396({\bf 21})
\oplus361({\bf 19})
\oplus334({\bf 17})
\oplus295({\bf 15})
\oplus265({\bf 13})
\oplus221({\bf 11})
\oplus188({\bf 9})
\oplus143({\bf 7})
\oplus107({\bf 5})
\oplus60({\bf 3})
\oplus24({\bf 1})$\\
%
${\bf 792918}$&=&
$({\bf 139})
\oplus({\bf 137})
\oplus2({\bf 135})
\oplus3({\bf 133})
\oplus4({\bf 131})
\oplus6({\bf 129})
\oplus8({\bf 127})
\oplus10({\bf 125})
\oplus13({\bf 123})
\oplus16({\bf 121})
\oplus20({\bf 119})
\oplus24({\bf 117})
\oplus29({\bf 115})
\oplus34({\bf 113})
\oplus40({\bf 111})
\oplus47({\bf 109})
\oplus54({\bf 107})
\oplus62({\bf 105})
\oplus71({\bf 103})
\oplus80({\bf 101})
\oplus91({\bf 99})
\oplus102({\bf 97})
\oplus114({\bf 95})
\oplus127({\bf 93})
\oplus141({\bf 91})
\oplus156({\bf 89})
\oplus172({\bf 87})
\oplus188({\bf 85})
\oplus205({\bf 83})
\oplus222({\bf 81})
\oplus241({\bf 79})
\oplus258({\bf 77})
\oplus277({\bf 75})
\oplus295({\bf 73})
\oplus313({\bf 71})
\oplus331({\bf 69})
\oplus349({\bf 67})
\oplus365({\bf 65})
\oplus382({\bf 63})
\oplus397({\bf 61})
\oplus412({\bf 59})
\oplus425({\bf 57})
\oplus438({\bf 55})
\oplus448({\bf 53})
\oplus458({\bf 51})
\oplus466({\bf 49})
\oplus472({\bf 47})
\oplus476({\bf 45})
\oplus479({\bf 43})
\oplus478({\bf 41})
\oplus477({\bf 39})
\oplus472({\bf 37})
\oplus465({\bf 35})
\oplus455({\bf 33})
\oplus443({\bf 31})
\oplus428({\bf 29})
\oplus411({\bf 27})
\oplus391({\bf 25})
\oplus369({\bf 23})
\oplus344({\bf 21})
\oplus319({\bf 19})
\oplus289({\bf 17})
\oplus260({\bf 15})
\oplus228({\bf 13})
\oplus195({\bf 11})
\oplus161({\bf 9})
\oplus127({\bf 7})
\oplus90({\bf 5})
\oplus55({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 899899}$&=&
$({\bf 137})
\oplus({\bf 135})
\oplus2({\bf 133})
\oplus3({\bf 131})
\oplus5({\bf 129})
\oplus6({\bf 127})
\oplus9({\bf 125})
\oplus11({\bf 123})
\oplus15({\bf 121})
\oplus18({\bf 119})
\oplus23({\bf 117})
\oplus27({\bf 115})
\oplus34({\bf 113})
\oplus39({\bf 111})
\oplus47({\bf 109})
\oplus54({\bf 107})
\oplus64({\bf 105})
\oplus72({\bf 103})
\oplus84({\bf 101})
\oplus94({\bf 99})
\oplus108({\bf 97})
\oplus120({\bf 95})
\oplus136({\bf 93})
\oplus150({\bf 91})
\oplus169({\bf 89})
\oplus185({\bf 87})
\oplus205({\bf 85})
\oplus224({\bf 83})
\oplus246({\bf 81})
\oplus265({\bf 79})
\oplus289({\bf 77})
\oplus309({\bf 75})
\oplus333({\bf 73})
\oplus353({\bf 71})
\oplus377({\bf 69})
\oplus396({\bf 67})
\oplus420({\bf 65})
\oplus437({\bf 63})
\oplus459({\bf 61})
\oplus475({\bf 59})
\oplus495({\bf 57})
\oplus507({\bf 55})
\oplus525({\bf 53})
\oplus534({\bf 51})
\oplus548({\bf 49})
\oplus553({\bf 47})
\oplus563({\bf 45})
\oplus563({\bf 43})
\oplus569({\bf 41})
\oplus563({\bf 39})
\oplus563({\bf 37})
\oplus552({\bf 35})
\oplus546({\bf 33})
\oplus527({\bf 31})
\oplus516({\bf 29})
\oplus491({\bf 27})
\oplus472({\bf 25})
\oplus442({\bf 23})
\oplus417({\bf 21})
\oplus381({\bf 19})
\oplus352({\bf 17})
\oplus311({\bf 15})
\oplus277({\bf 13})
\oplus234({\bf 11})
\oplus197({\bf 9})
\oplus150({\bf 7})
\oplus112({\bf 5})
\oplus64({\bf 3})
\oplus24({\bf 1})$\\
%
${\bf 1007721}$&=&
$({\bf 135})
\oplus({\bf 133})
\oplus3({\bf 131})
\oplus3({\bf 129})
\oplus6({\bf 127})
\oplus7({\bf 125})
\oplus11({\bf 123})
\oplus13({\bf 121})
\oplus18({\bf 119})
\oplus21({\bf 117})
\oplus28({\bf 115})
\oplus32({\bf 113})
\oplus41({\bf 111})
\oplus46({\bf 109})
\oplus57({\bf 107})
\oplus64({\bf 105})
\oplus77({\bf 103})
\oplus86({\bf 101})
\oplus101({\bf 99})
\oplus112({\bf 97})
\oplus130({\bf 95})
\oplus143({\bf 93})
\oplus164({\bf 91})
\oplus179({\bf 89})
\oplus203({\bf 87})
\oplus221({\bf 85})
\oplus247({\bf 83})
\oplus267({\bf 81})
\oplus295({\bf 79})
\oplus316({\bf 77})
\oplus346({\bf 75})
\oplus367({\bf 73})
\oplus398({\bf 71})
\oplus418({\bf 69})
\oplus449({\bf 67})
\oplus468({\bf 65})
\oplus498({\bf 63})
\oplus515({\bf 61})
\oplus543({\bf 59})
\oplus557({\bf 57})
\oplus583({\bf 55})
\oplus593({\bf 53})
\oplus616({\bf 51})
\oplus621({\bf 49})
\oplus640({\bf 47})
\oplus640({\bf 45})
\oplus654({\bf 43})
\oplus648({\bf 41})
\oplus656({\bf 39})
\oplus643({\bf 37})
\oplus645({\bf 35})
\oplus624({\bf 33})
\oplus619({\bf 31})
\oplus590({\bf 29})
\oplus577({\bf 27})
\oplus541({\bf 25})
\oplus521({\bf 23})
\oplus478({\bf 21})
\oplus451({\bf 19})
\oplus402({\bf 17})
\oplus370({\bf 15})
\oplus316({\bf 13})
\oplus280({\bf 11})
\oplus222({\bf 9})
\oplus183({\bf 7})
\oplus123({\bf 5})
\oplus82({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 1308944}$&=&
$({\bf 169})
\oplus({\bf 165})
\oplus({\bf 163})
\oplus2({\bf 161})
\oplus2({\bf 159})
\oplus4({\bf 157})
\oplus3({\bf 155})
\oplus6({\bf 153})
\oplus6({\bf 151})
\oplus9({\bf 149})
\oplus9({\bf 147})
\oplus14({\bf 145})
\oplus13({\bf 143})
\oplus19({\bf 141})
\oplus20({\bf 139})
\oplus26({\bf 137})
\oplus27({\bf 135})
\oplus36({\bf 133})
\oplus36({\bf 131})
\oplus47({\bf 129})
\oplus49({\bf 127})
\oplus60({\bf 125})
\oplus63({\bf 123})
\oplus78({\bf 121})
\oplus80({\bf 119})
\oplus97({\bf 117})
\oplus102({\bf 115})
\oplus119({\bf 113})
\oplus125({\bf 111})
\oplus147({\bf 109})
\oplus151({\bf 107})
\oplus175({\bf 105})
\oplus183({\bf 103})
\oplus206({\bf 101})
\oplus215({\bf 99})
\oplus243({\bf 97})
\oplus249({\bf 95})
\oplus279({\bf 93})
\oplus288({\bf 91})
\oplus317({\bf 89})
\oplus326({\bf 87})
\oplus359({\bf 85})
\oplus364({\bf 83})
\oplus398({\bf 81})
\oplus406({\bf 79})
\oplus437({\bf 77})
\oplus443({\bf 75})
\oplus478({\bf 73})
\oplus478({\bf 71})
\oplus513({\bf 69})
\oplus514({\bf 67})
\oplus544({\bf 65})
\oplus542({\bf 63})
\oplus574({\bf 61})
\oplus564({\bf 59})
\oplus594({\bf 57})
\oplus584({\bf 55})
\oplus607({\bf 53})
\oplus592({\bf 51})
\oplus617({\bf 49})
\oplus592({\bf 47})
\oplus613({\bf 45})
\oplus588({\bf 43})
\oplus600({\bf 41})
\oplus570({\bf 39})
\oplus583({\bf 37})
\oplus542({\bf 35})
\oplus551({\bf 33})
\oplus510({\bf 31})
\oplus510({\bf 29})
\oplus464({\bf 27})
\oplus465({\bf 25})
\oplus409({\bf 23})
\oplus406({\bf 21})
\oplus352({\bf 19})
\oplus340({\bf 17})
\oplus282({\bf 15})
\oplus273({\bf 13})
\oplus206({\bf 11})
\oplus195({\bf 9})
\oplus132({\bf 7})
\oplus113({\bf 5})
\oplus49({\bf 3})
\oplus35({\bf 1})$\\
%
${\bf 1560780}$&=&
$({\bf 155})
\oplus({\bf 151})
\oplus({\bf 149})
\oplus2({\bf 147})
\oplus2({\bf 145})
\oplus4({\bf 143})
\oplus4({\bf 141})
\oplus6({\bf 139})
\oplus7({\bf 137})
\oplus10({\bf 135})
\oplus11({\bf 133})
\oplus16({\bf 131})
\oplus17({\bf 129})
\oplus23({\bf 127})
\oplus26({\bf 125})
\oplus33({\bf 123})
\oplus37({\bf 121})
\oplus47({\bf 119})
\oplus52({\bf 117})
\oplus64({\bf 115})
\oplus72({\bf 113})
\oplus86({\bf 111})
\oplus95({\bf 109})
\oplus114({\bf 107})
\oplus125({\bf 105})
\oplus146({\bf 103})
\oplus161({\bf 101})
\oplus185({\bf 99})
\oplus201({\bf 97})
\oplus231({\bf 95})
\oplus249({\bf 93})
\oplus281({\bf 91})
\oplus303({\bf 89})
\oplus338({\bf 87})
\oplus361({\bf 85})
\oplus401({\bf 83})
\oplus425({\bf 81})
\oplus466({\bf 79})
\oplus493({\bf 77})
\oplus536({\bf 75})
\oplus561({\bf 73})
\oplus608({\bf 71})
\oplus631({\bf 69})
\oplus676({\bf 67})
\oplus700({\bf 65})
\oplus743({\bf 63})
\oplus762({\bf 61})
\oplus805({\bf 59})
\oplus819({\bf 57})
\oplus856({\bf 55})
\oplus867({\bf 53})
\oplus899({\bf 51})
\oplus900({\bf 49})
\oplus929({\bf 47})
\oplus922({\bf 45})
\oplus941({\bf 43})
\oplus928({\bf 41})
\oplus938({\bf 39})
\oplus913({\bf 37})
\oplus918({\bf 35})
\oplus882({\bf 33})
\oplus875({\bf 31})
\oplus832({\bf 29})
\oplus815({\bf 27})
\oplus759({\bf 25})
\oplus737({\bf 23})
\oplus671({\bf 21})
\oplus637({\bf 19})
\oplus566({\bf 17})
\oplus525({\bf 15})
\oplus443({\bf 13})
\oplus400({\bf 11})
\oplus312({\bf 9})
\oplus261({\bf 7})
\oplus173({\bf 5})
\oplus119({\bf 3})
\oplus26({\bf 1})$\\
%
${\bf 2945124}$&=&
$({\bf 149})
\oplus({\bf 147})
\oplus2({\bf 145})
\oplus3({\bf 143})
\oplus5({\bf 141})
\oplus6({\bf 139})
\oplus10({\bf 137})
\oplus12({\bf 135})
\oplus17({\bf 133})
\oplus21({\bf 131})
\oplus28({\bf 129})
\oplus33({\bf 127})
\oplus44({\bf 125})
\oplus51({\bf 123})
\oplus64({\bf 121})
\oplus75({\bf 119})
\oplus92({\bf 117})
\oplus105({\bf 115})
\oplus128({\bf 113})
\oplus145({\bf 111})
\oplus172({\bf 109})
\oplus195({\bf 107})
\oplus228({\bf 105})
\oplus255({\bf 103})
\oplus296({\bf 101})
\oplus329({\bf 99})
\oplus375({\bf 97})
\oplus415({\bf 95})
\oplus468({\bf 93})
\oplus512({\bf 91})
\oplus573({\bf 89})
\oplus622({\bf 87})
\oplus687({\bf 85})
\oplus742({\bf 83})
\oplus812({\bf 81})
\oplus868({\bf 79})
\oplus944({\bf 77})
\oplus1002({\bf 75})
\oplus1078({\bf 73})
\oplus1138({\bf 71})
\oplus1215({\bf 69})
\oplus1271({\bf 67})
\oplus1349({\bf 65})
\oplus1401({\bf 63})
\oplus1473({\bf 61})
\oplus1521({\bf 59})
\oplus1587({\bf 57})
\oplus1623({\bf 55})
\oplus1683({\bf 53})
\oplus1707({\bf 51})
\oplus1753({\bf 49})
\oplus1765({\bf 47})
\oplus1797({\bf 45})
\oplus1790({\bf 43})
\oplus1809({\bf 41})
\oplus1784({\bf 39})
\oplus1783({\bf 37})
\oplus1742({\bf 35})
\oplus1723({\bf 33})
\oplus1660({\bf 31})
\oplus1626({\bf 29})
\oplus1544({\bf 27})
\oplus1489({\bf 25})
\oplus1392({\bf 23})
\oplus1320({\bf 21})
\oplus1203({\bf 19})
\oplus1119({\bf 17})
\oplus987({\bf 15})
\oplus886({\bf 13})
\oplus745({\bf 11})
\oplus633({\bf 9})
\oplus479({\bf 7})
\oplus363({\bf 5})
\oplus203({\bf 3})
\oplus79({\bf 1})$\\
%
${\bf 3649940}$&=&
$({\bf 157})
\oplus2({\bf 153})
\oplus2({\bf 151})
\oplus4({\bf 149})
\oplus4({\bf 147})
\oplus9({\bf 145})
\oplus8({\bf 143})
\oplus15({\bf 141})
\oplus16({\bf 139})
\oplus24({\bf 137})
\oplus26({\bf 135})
\oplus39({\bf 133})
\oplus40({\bf 131})
\oplus57({\bf 129})
\oplus62({\bf 127})
\oplus81({\bf 125})
\oplus88({\bf 123})
\oplus115({\bf 121})
\oplus122({\bf 119})
\oplus155({\bf 117})
\oplus168({\bf 115})
\oplus205({\bf 113})
\oplus222({\bf 111})
\oplus269({\bf 109})
\oplus288({\bf 107})
\oplus343({\bf 105})
\oplus370({\bf 103})
\oplus430({\bf 101})
\oplus462({\bf 99})
\oplus534({\bf 97})
\oplus567({\bf 95})
\oplus647({\bf 93})
\oplus688({\bf 91})
\oplus772({\bf 89})
\oplus816({\bf 87})
\oplus911({\bf 85})
\oplus953({\bf 83})
\oplus1054({\bf 81})
\oplus1101({\bf 79})
\oplus1202({\bf 77})
\oplus1248({\bf 75})
\oplus1357({\bf 73})
\oplus1395({\bf 71})
\oplus1505({\bf 69})
\oplus1543({\bf 67})
\oplus1647({\bf 65})
\oplus1677({\bf 63})
\oplus1783({\bf 61})
\oplus1797({\bf 59})
\oplus1897({\bf 57})
\oplus1903({\bf 55})
\oplus1989({\bf 53})
\oplus1979({\bf 51})
\oplus2059({\bf 49})
\oplus2025({\bf 47})
\oplus2091({\bf 45})
\oplus2043({\bf 43})
\oplus2087({\bf 41})
\oplus2018({\bf 39})
\oplus2051({\bf 37})
\oplus1954({\bf 35})
\oplus1969({\bf 33})
\oplus1857({\bf 31})
\oplus1847({\bf 29})
\oplus1714({\bf 27})
\oplus1693({\bf 25})
\oplus1533({\bf 23})
\oplus1495({\bf 21})
\oplus1324({\bf 19})
\oplus1263({\bf 17})
\oplus1076({\bf 15})
\oplus1009({\bf 13})
\oplus801({\bf 11})
\oplus723({\bf 9})
\oplus513({\bf 7})
\oplus419({\bf 5})
\oplus203({\bf 3})
\oplus113({\bf 1})$\\
%
${\bf 4292145}$&=&
$({\bf 169})
\oplus({\bf 165})
\oplus({\bf 163})
\oplus2({\bf 161})
\oplus2({\bf 159})
\oplus4({\bf 157})
\oplus4({\bf 155})
\oplus7({\bf 153})
\oplus7({\bf 151})
\oplus11({\bf 149})
\oplus12({\bf 147})
\oplus18({\bf 145})
\oplus19({\bf 143})
\oplus27({\bf 141})
\oplus30({\bf 139})
\oplus40({\bf 137})
\oplus44({\bf 135})
\oplus58({\bf 133})
\oplus64({\bf 131})
\oplus82({\bf 129})
\oplus91({\bf 127})
\oplus112({\bf 125})
\oplus125({\bf 123})
\oplus153({\bf 121})
\oplus168({\bf 119})
\oplus202({\bf 117})
\oplus223({\bf 115})
\oplus263({\bf 113})
\oplus288({\bf 111})
\oplus337({\bf 109})
\oplus367({\bf 107})
\oplus424({\bf 105})
\oplus460({\bf 103})
\oplus524({\bf 101})
\oplus567({\bf 99})
\oplus641({\bf 97})
\oplus687({\bf 95})
\oplus770({\bf 93})
\oplus823({\bf 91})
\oplus913({\bf 89})
\oplus969({\bf 87})
\oplus1068({\bf 85})
\oplus1126({\bf 83})
\oplus1231({\bf 81})
\oplus1292({\bf 79})
\oplus1399({\bf 77})
\oplus1460({\bf 75})
\oplus1572({\bf 73})
\oplus1627({\bf 71})
\oplus1739({\bf 69})
\oplus1792({\bf 67})
\oplus1899({\bf 65})
\oplus1943({\bf 63})
\oplus2047({\bf 61})
\oplus2079({\bf 59})
\oplus2175({\bf 57})
\oplus2194({\bf 55})
\oplus2276({\bf 53})
\oplus2280({\bf 51})
\oplus2351({\bf 49})
\oplus2332({\bf 47})
\oplus2386({\bf 45})
\oplus2350({\bf 43})
\oplus2382({\bf 41})
\oplus2322({\bf 39})
\oplus2337({\bf 37})
\oplus2251({\bf 35})
\oplus2245({\bf 33})
\oplus2136({\bf 31})
\oplus2106({\bf 29})
\oplus1974({\bf 27})
\oplus1926({\bf 25})
\oplus1767({\bf 23})
\oplus1699({\bf 21})
\oplus1524({\bf 19})
\oplus1435({\bf 17})
\oplus1240({\bf 15})
\oplus1139({\bf 13})
\oplus927({\bf 11})
\oplus815({\bf 9})
\oplus593({\bf 7})
\oplus469({\bf 5})
\oplus242({\bf 3})
\oplus117({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 15 (R)}

\subsubsubsection{$\mathfrak{so}_{30}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{30}$(R)}
}
\label{Table:Branching-rules-B15_D15}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{30}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_D15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{30}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 31}$&=&
$({\bf 1})
\oplus({\bf 30})$\\
%
${\bf 465}$&=&
$({\bf 435})
\oplus({\bf 30})$\\
%
${\bf 495}$&=&
$({\bf 464})
\oplus({\bf 1})
\oplus({\bf 30})$\\
%
${\bf 4495}$&=&
$({\bf 435})
\oplus({\bf 4060})$\\
%
${\bf 5425}$&=&
$({\bf 464})
\oplus({\bf 1})
\oplus({\bf 4930})
\oplus({\bf 30})$\\
%
${\bf 9889}$&=&
$({\bf 464})
\oplus({\bf 435})
\oplus({\bf 8960})
\oplus({\bf 30})$\\
%
${\bf 31465}$&=&
$({\bf 27405})
\oplus({\bf 4060})$\\
%
${\bf 32768}$&=&
$({\bf \overline{16384}})
\oplus({\bf 16384})$\\
%
${\bf 45880}$&=&
$({\bf 40455})
\oplus({\bf 464})
\oplus({\bf 1})
\oplus({\bf 4930})
\oplus({\bf 30})$\\
%
${\bf 76384}$&=&
$({\bf 66960})
\oplus({\bf 464})
\oplus({\bf 8960})$\\
%
${\bf 107415}$&=&
$({\bf 93960})
\oplus({\bf 435})
\oplus({\bf 8960})
\oplus({\bf 4060})$\\
%
${\bf 121800}$&=&
$({\bf 106981})
\oplus({\bf 464})
\oplus({\bf 435})
\oplus({\bf 4930})
\oplus({\bf 8960})
\oplus({\bf 30})$\\
%
${\bf 169911}$&=&
$({\bf 27405})
\oplus({\bf 142506})$\\
%
${\bf 319176}$&=&
$({\bf 40455})
\oplus({\bf 464})
\oplus({\bf 1})
\oplus({\bf 273296})
\oplus({\bf 4930})
\oplus({\bf 30})$\\
%
${\bf 736281}$&=&
$({\bf 593775})
\oplus({\bf 142506})$\\
%
${\bf 801009}$&=&
$({\bf 93960})
\oplus({\bf 27405})
\oplus({\bf 675584})
\oplus({\bf 4060})$\\
%
${\bf 983040}$&=&
$({\bf \overline{475136}})
\oplus({\bf \overline{16384}})
\oplus({\bf 475136})
\oplus({\bf 16384})$\\
%
${\bf 1097679}$&=&
$({\bf 40455})
\oplus({\bf 106981})
\oplus({\bf 464})
\oplus({\bf 435})
\oplus({\bf 935424})
\oplus({\bf 4930})
\oplus({\bf 8960})
\oplus({\bf 30})$\\
%
${\bf 1104840}$&=&
$({\bf 66960})
\oplus({\bf 93960})
\oplus({\bf 934960})
\oplus({\bf 8960})$\\
%
${\bf 1253175}$&=&
$({\bf 106981})
\oplus({\bf 66960})
\oplus({\bf 464})
\oplus({\bf 1064880})
\oplus({\bf 4930})
\oplus({\bf 8960})$\\
%
${\bf 1409632}$&=&
$({\bf 106981})
\oplus({\bf 93960})
\oplus({\bf 435})
\oplus({\bf 1195236})
\oplus({\bf 8960})
\oplus({\bf 4060})$\\
%
${\bf 1901416}$&=&
$({\bf 1582240})
\oplus({\bf 40455})
\oplus({\bf 464})
\oplus({\bf 1})
\oplus({\bf 273296})
\oplus({\bf 4930})
\oplus({\bf 30})$\\
%
${\bf 2629575}$&=&
$({\bf 593775})
\oplus({\bf 2035800})$\\
%
${\bf 4499495}$&=&
$({\bf 3654000})
\oplus({\bf 27405})
\oplus({\bf 675584})
\oplus({\bf 142506})$\\
%
${\bf 5496920}$&=&
$({\bf 4495000})
\oplus({\bf 66960})
\oplus({\bf 934960})$\\
%
${\bf 6643175}$&=&
$({\bf 5466384})
\oplus({\bf 106981})
\oplus({\bf 1064880})
\oplus({\bf 4930})$\\
%
${\bf 7888725}$&=&
$({\bf 5852925})
\oplus({\bf 2035800})$\\
%
${\bf 7947160}$&=&
$({\bf 6576185})
\oplus({\bf 40455})
\oplus({\bf 106981})
\oplus({\bf 464})
\oplus({\bf 435})
\oplus({\bf 273296})
\oplus({\bf 935424})
\oplus({\bf 4930})
\oplus({\bf 8960})
\oplus({\bf 30})$\\
%
${\bf 9256104}$&=&
$({\bf 7551600})
\oplus({\bf 93960})
\oplus({\bf 934960})
\oplus({\bf 675584})$\\
%
${\bf 9970840}$&=&
$({\bf 1582240})
\oplus({\bf 40455})
\oplus({\bf 464})
\oplus({\bf 1})
\oplus({\bf 8069424})
\oplus({\bf 273296})
\oplus({\bf 4930})
\oplus({\bf 30})$\\
%
${\bf 10936800}$&=&
$({\bf 8940555})
\oplus({\bf 93960})
\oplus({\bf 27405})
\oplus({\bf 1195236})
\oplus({\bf 675584})
\oplus({\bf 4060})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{28}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{28}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-B15_D14-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{28}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_D14-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{28}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 31}$&=&
$({\bf 1,3})
\oplus({\bf 28,1})$\\
%
${\bf 465}$&=&
$({\bf 378,1})
\oplus({\bf 1,3})
\oplus({\bf 28,3})$\\
%
${\bf 495}$&=&
$({\bf 405,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 28,3})$\\
%
${\bf 4495}$&=&
$({\bf 378,3})
\oplus({\bf 1,1})
\oplus({\bf 3276,1})
\oplus({\bf 28,3})$\\
%
${\bf 5425}$&=&
$({\bf 405,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 4032,1})
\oplus({\bf 28,5})
\oplus({\bf 28,1})$\\
%
${\bf 9889}$&=&
$({\bf 405,3})
\oplus({\bf 378,3})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 7280,1})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})$\\
%
${\bf 31465}$&=&
$({\bf 20475,1})
\oplus({\bf 378,3})
\oplus({\bf 3276,3})
\oplus({\bf 28,1})$\\
%
${\bf 32768}$&=&
$({\bf 8192,2})
\oplus({\bf 8192',2})$\\
%
${\bf 45880}$&=&
$({\bf 31059,1})
\oplus({\bf 405,5})
\oplus({\bf 405,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 4032,3})
\oplus({\bf 28,7})
\oplus({\bf 28,3})$\\
%
${\bf 76384}$&=&
$({\bf 50750,1})
\oplus({\bf 405,5})
\oplus({\bf 405,1})
\oplus({\bf 378,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 7280,3})
\oplus({\bf 28,5})
\oplus({\bf 28,3})$\\
%
${\bf 107415}$&=&
$({\bf 70875,1})
\oplus({\bf 405,3})
\oplus({\bf 378,5})
\oplus({\bf 378,3})
\oplus({\bf 378,1})
\oplus({\bf 1,3})
\oplus({\bf 7280,3})
\oplus({\bf 3276,3})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})$\\
%
${\bf 121800}$&=&
$({\bf 81432,1})
\oplus({\bf 405,5})
\oplus({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 378,5})
\oplus({\bf 378,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 4032,3})
\oplus({\bf 7280,3})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})$\\
%
${\bf 169911}$&=&
$({\bf 20475,3})
\oplus({\bf 378,1})
\oplus({\bf 98280,1})
\oplus({\bf 3276,3})$\\
%
${\bf 319176}$&=&
$({\bf 31059,3})
\oplus({\bf 405,7})
\oplus({\bf 405,3})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 197316,1})
\oplus({\bf 4032,5})
\oplus({\bf 4032,1})
\oplus({\bf 28,9})
\oplus({\bf 28,5})
\oplus({\bf 28,1})$\\
%
${\bf 736281}$&=&
$({\bf 376740,1})
\oplus({\bf 20475,3})
\oplus({\bf 98280,3})
\oplus({\bf 3276,1})$\\
%
${\bf 801009}$&=&
$({\bf 70875,3})
\oplus({\bf 405,1})
\oplus({\bf 20475,3})
\oplus({\bf 378,5})
\oplus({\bf 378,3})
\oplus({\bf 378,1})
\oplus({\bf 471744,1})
\oplus({\bf 7280,3})
\oplus({\bf 3276,5})
\oplus({\bf 3276,3})
\oplus({\bf 3276,1})
\oplus({\bf 28,3})$\\
%
${\bf 983040}$&=&
$({\bf 221184,2})
\oplus({\bf 8192,4})
\oplus({\bf 8192,2})
\oplus({\bf 221184',2})
\oplus({\bf 8192',4})
\oplus({\bf 8192',2})$\\
%
${\bf 1097679}$&=&
$({\bf 31059,3})
\oplus({\bf 81432,3})
\oplus({\bf 405,7})
\oplus({\bf 405,5})
\oplus2({\bf 405,3})
\oplus({\bf 378,7})
\oplus({\bf 378,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 668304,1})
\oplus({\bf 4032,5})
\oplus({\bf 4032,3})
\oplus({\bf 4032,1})
\oplus({\bf 7280,5})
\oplus({\bf 7280,1})
\oplus({\bf 28,9})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})$\\
%
${\bf 1104840}$&=&
$({\bf 50750,3})
\oplus({\bf 70875,3})
\oplus({\bf 405,5})
\oplus({\bf 405,3})
\oplus({\bf 378,5})
\oplus({\bf 378,3})
\oplus({\bf 378,1})
\oplus({\bf 1,3})
\oplus({\bf 657720,1})
\oplus({\bf 7280,5})
\oplus({\bf 7280,3})
\oplus({\bf 7280,1})
\oplus({\bf 3276,3})
\oplus({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})$\\
%
${\bf 1253175}$&=&
$({\bf 81432,3})
\oplus({\bf 50750,3})
\oplus({\bf 405,7})
\oplus({\bf 405,5})
\oplus2({\bf 405,3})
\oplus({\bf 378,5})
\oplus({\bf 378,3})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 756000,1})
\oplus({\bf 4032,5})
\oplus({\bf 4032,1})
\oplus({\bf 7280,5})
\oplus({\bf 7280,3})
\oplus({\bf 7280,1})
\oplus({\bf 28,7})
\oplus2({\bf 28,5})
\oplus({\bf 28,3})
\oplus({\bf 28,1})$\\
%
${\bf 1409632}$&=&
$({\bf 81432,3})
\oplus({\bf 70875,3})
\oplus({\bf 405,5})
\oplus({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 378,7})
\oplus({\bf 378,5})
\oplus2({\bf 378,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 844480,1})
\oplus({\bf 4032,3})
\oplus({\bf 7280,5})
\oplus({\bf 7280,3})
\oplus({\bf 7280,1})
\oplus({\bf 3276,5})
\oplus({\bf 3276,1})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})$\\
%
${\bf 1901416}$&=&
$({\bf 1076103,1})
\oplus({\bf 31059,5})
\oplus({\bf 31059,1})
\oplus({\bf 405,9})
\oplus({\bf 405,5})
\oplus({\bf 405,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 197316,3})
\oplus({\bf 4032,7})
\oplus({\bf 4032,3})
\oplus({\bf 28,11})
\oplus({\bf 28,7})
\oplus({\bf 28,3})$\\
%
${\bf 2629575}$&=&
$({\bf 376740,3})
\oplus({\bf 20475,1})
\oplus({\bf 1184040,1})
\oplus({\bf 98280,3})$\\
%
${\bf 4499495}$&=&
$({\bf 2354625,1})
\oplus({\bf 70875,3})
\oplus({\bf 20475,5})
\oplus({\bf 20475,3})
\oplus({\bf 20475,1})
\oplus({\bf 378,3})
\oplus({\bf 471744,3})
\oplus({\bf 7280,1})
\oplus({\bf 98280,3})
\oplus({\bf 3276,5})
\oplus({\bf 3276,3})
\oplus({\bf 3276,1})$\\
%
${\bf 5496920}$&=&
$({\bf 2941470,1})
\oplus({\bf 50750,5})
\oplus({\bf 50750,1})
\oplus({\bf 70875,3})
\oplus({\bf 405,5})
\oplus({\bf 405,1})
\oplus({\bf 378,3})
\oplus({\bf 1,1})
\oplus({\bf 657720,3})
\oplus({\bf 7280,5})
\oplus({\bf 7280,3})
\oplus({\bf 3276,1})
\oplus({\bf 28,3})$\\
%
${\bf 6643175}$&=&
$({\bf 3627000,1})
\oplus({\bf 81432,5})
\oplus({\bf 81432,1})
\oplus({\bf 50750,3})
\oplus({\bf 405,7})
\oplus({\bf 405,5})
\oplus({\bf 405,3})
\oplus({\bf 378,5})
\oplus({\bf 378,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 756000,3})
\oplus({\bf 4032,7})
\oplus({\bf 4032,3})
\oplus({\bf 7280,5})
\oplus({\bf 7280,3})
\oplus({\bf 28,7})
\oplus({\bf 28,5})
\oplus({\bf 28,3})$\\
%
${\bf 7888725}$&=&
$({\bf 3108105,1})
\oplus({\bf 376740,3})
\oplus({\bf 1184040,3})
\oplus({\bf 98280,1})$\\
%
${\bf 7947160}$&=&
$({\bf 4417686,1})
\oplus({\bf 31059,5})
\oplus({\bf 31059,3})
\oplus({\bf 31059,1})
\oplus({\bf 81432,5})
\oplus({\bf 81432,1})
\oplus({\bf 405,9})
\oplus({\bf 405,7})
\oplus2({\bf 405,5})
\oplus({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 378,9})
\oplus({\bf 378,5})
\oplus({\bf 378,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 197316,3})
\oplus({\bf 668304,3})
\oplus({\bf 4032,7})
\oplus({\bf 4032,5})
\oplus2({\bf 4032,3})
\oplus({\bf 7280,7})
\oplus({\bf 7280,3})
\oplus({\bf 28,11})
\oplus({\bf 28,9})
\oplus2({\bf 28,7})
\oplus({\bf 28,5})
\oplus2({\bf 28,3})$\\
%
${\bf 9256104}$&=&
$({\bf 4916457,1})
\oplus({\bf 50750,3})
\oplus({\bf 70875,5})
\oplus({\bf 70875,3})
\oplus({\bf 70875,1})
\oplus({\bf 405,3})
\oplus({\bf 20475,3})
\oplus({\bf 378,5})
\oplus({\bf 378,3})
\oplus({\bf 378,1})
\oplus({\bf 657720,3})
\oplus({\bf 471744,3})
\oplus({\bf 7280,5})
\oplus({\bf 7280,3})
\oplus({\bf 7280,1})
\oplus({\bf 3276,5})
\oplus({\bf 3276,3})
\oplus({\bf 3276,1})
\oplus({\bf 28,3})$\\
%
${\bf 9970840}$&=&
$({\bf 1076103,3})
\oplus({\bf 31059,7})
\oplus({\bf 31059,3})
\oplus({\bf 405,11})
\oplus({\bf 405,7})
\oplus({\bf 405,3})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 5178240,1})
\oplus({\bf 197316,5})
\oplus({\bf 197316,1})
\oplus({\bf 4032,9})
\oplus({\bf 4032,5})
\oplus({\bf 4032,1})
\oplus({\bf 28,13})
\oplus({\bf 28,9})
\oplus({\bf 28,5})
\oplus({\bf 28,1})$\\
%
${\bf 10936800}$&=&
$({\bf 5846400,1})
\oplus({\bf 81432,3})
\oplus({\bf 70875,5})
\oplus({\bf 70875,3})
\oplus({\bf 70875,1})
\oplus({\bf 405,3})
\oplus({\bf 20475,5})
\oplus({\bf 20475,1})
\oplus({\bf 378,7})
\oplus({\bf 378,5})
\oplus2({\bf 378,3})
\oplus({\bf 844480,3})
\oplus({\bf 4032,1})
\oplus({\bf 471744,3})
\oplus({\bf 7280,5})
\oplus({\bf 7280,3})
\oplus({\bf 7280,1})
\oplus({\bf 3276,7})
\oplus({\bf 3276,5})
\oplus2({\bf 3276,3})
\oplus({\bf 28,5})
\oplus({\bf 28,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{26}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{26}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-B15_D13-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{26}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_D13-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{26}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 31}$&=&
$({\bf 1,5})
\oplus({\bf 26,1})$\\
%
${\bf 465}$&=&
$({\bf 325,1})
\oplus({\bf 1,10})
\oplus({\bf 26,5})$\\
%
${\bf 495}$&=&
$({\bf 350,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 26,5})$\\
%
${\bf 4495}$&=&
$({\bf 325,5})
\oplus({\bf 1,10})
\oplus({\bf 2600,1})
\oplus({\bf 26,10})$\\
%
${\bf 5425}$&=&
$({\bf 350,5})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 3250,1})
\oplus({\bf 26,14})
\oplus({\bf 26,1})$\\
%
${\bf 9889}$&=&
$({\bf 350,5})
\oplus({\bf 325,5})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 5824,1})
\oplus({\bf 26,14})
\oplus({\bf 26,10})
\oplus({\bf 26,1})$\\
%
${\bf 31465}$&=&
$({\bf 14950,1})
\oplus({\bf 325,10})
\oplus({\bf 1,5})
\oplus({\bf 2600,5})
\oplus({\bf 26,10})$\\
%
${\bf 32768}$&=&
$({\bf \overline{4096},4})
\oplus({\bf 4096,4})$\\
%
${\bf 45880}$&=&
$({\bf 23400,1})
\oplus({\bf 350,14})
\oplus({\bf 350,1})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 3250,5})
\oplus({\bf 26,30})
\oplus({\bf 26,5})$\\
%
${\bf 76384}$&=&
$({\bf 37674,1})
\oplus({\bf 350,14})
\oplus({\bf 350,1})
\oplus({\bf 325,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 5824,5})
\oplus({\bf 26,35})
\oplus({\bf 26,5})$\\
%
${\bf 107415}$&=&
$({\bf 52325,1})
\oplus({\bf 350,10})
\oplus({\bf 325,14})
\oplus({\bf 325,10})
\oplus({\bf 325,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 5824,5})
\oplus({\bf 2600,5})
\oplus({\bf 26,35})
\oplus({\bf 26,10})
\oplus({\bf 26,5})$\\
%
${\bf 121800}$&=&
$({\bf 60750,1})
\oplus({\bf 350,14})
\oplus({\bf 350,10})
\oplus({\bf 350,1})
\oplus({\bf 325,14})
\oplus({\bf 325,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 3250,5})
\oplus({\bf 5824,5})
\oplus({\bf 26,30})
\oplus({\bf 26,35})
\oplus2({\bf 26,5})$\\
%
${\bf 169911}$&=&
$({\bf 14950,5})
\oplus({\bf 325,10})
\oplus({\bf 1,1})
\oplus({\bf 65780,1})
\oplus({\bf 2600,10})
\oplus({\bf 26,5})$\\
%
${\bf 319176}$&=&
$({\bf 23400,5})
\oplus({\bf 350,30})
\oplus({\bf 350,5})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 139230,1})
\oplus({\bf 3250,14})
\oplus({\bf 3250,1})
\oplus({\bf 26,55})
\oplus({\bf 26,14})
\oplus({\bf 26,1})$\\
%
${\bf 736281}$&=&
$({\bf 230230,1})
\oplus({\bf 14950,10})
\oplus({\bf 325,5})
\oplus({\bf 65780,5})
\oplus({\bf 2600,10})
\oplus({\bf 26,1})$\\
%
${\bf 801009}$&=&
$({\bf 52325,5})
\oplus({\bf 350,10})
\oplus({\bf 14950,5})
\oplus({\bf 325,35})
\oplus({\bf 325,10})
\oplus({\bf 325,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 320320,1})
\oplus({\bf 5824,10})
\oplus({\bf 2600,14})
\oplus({\bf 2600,10})
\oplus({\bf 2600,1})
\oplus({\bf 26,35})
\oplus({\bf 26,10})
\oplus({\bf 26,5})$\\
%
${\bf 983040}$&=&
$({\bf \overline{102400},4})
\oplus({\bf \overline{4096},16})
\oplus({\bf \overline{4096},4})
\oplus({\bf 102400,4})
\oplus({\bf 4096,16})
\oplus({\bf 4096,4})$\\
%
${\bf 1097679}$&=&
$({\bf 23400,5})
\oplus({\bf 60750,5})
\oplus({\bf 350,30})
\oplus({\bf 350,35})
\oplus2({\bf 350,5})
\oplus({\bf 325,30})
\oplus({\bf 325,5})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 465920,1})
\oplus({\bf 3250,14})
\oplus({\bf 3250,10})
\oplus({\bf 3250,1})
\oplus({\bf 5824,14})
\oplus({\bf 5824,1})
\oplus({\bf 26,55})
\oplus({\bf 26,81})
\oplus2({\bf 26,14})
\oplus({\bf 26,10})
\oplus({\bf 26,1})$\\
%
${\bf 1104840}$&=&
$({\bf 37674,5})
\oplus({\bf 52325,5})
\oplus({\bf 350,35})
\oplus({\bf 350,5})
\oplus({\bf 325,35})
\oplus({\bf 325,10})
\oplus({\bf 325,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 450450,1})
\oplus({\bf 5824,14})
\oplus({\bf 5824,10})
\oplus({\bf 5824,1})
\oplus({\bf 2600,10})
\oplus({\bf 26,35'})
\oplus({\bf 26,35})
\oplus({\bf 26,14})
\oplus({\bf 26,10})
\oplus({\bf 26,1})$\\
%
${\bf 1253175}$&=&
$({\bf 60750,5})
\oplus({\bf 37674,5})
\oplus({\bf 350,30})
\oplus({\bf 350,35})
\oplus2({\bf 350,5})
\oplus({\bf 325,35})
\oplus({\bf 325,5})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 523250,1})
\oplus({\bf 3250,14})
\oplus({\bf 3250,1})
\oplus({\bf 5824,14})
\oplus({\bf 5824,10})
\oplus({\bf 5824,1})
\oplus({\bf 26,81})
\oplus({\bf 26,35'})
\oplus2({\bf 26,14})
\oplus({\bf 26,10})
\oplus({\bf 26,1})$\\
%
${\bf 1409632}$&=&
$({\bf 60750,5})
\oplus({\bf 52325,5})
\oplus({\bf 350,35})
\oplus({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 325,30})
\oplus({\bf 325,35})
\oplus2({\bf 325,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 581256,1})
\oplus({\bf 3250,10})
\oplus({\bf 5824,14})
\oplus({\bf 5824,10})
\oplus({\bf 5824,1})
\oplus({\bf 2600,14})
\oplus({\bf 2600,1})
\oplus({\bf 26,81})
\oplus({\bf 26,35})
\oplus({\bf 26,14})
\oplus2({\bf 26,10})$\\
%
${\bf 1901416}$&=&
$({\bf 712530,1})
\oplus({\bf 23400,14})
\oplus({\bf 23400,1})
\oplus({\bf 350,55})
\oplus({\bf 350,14})
\oplus({\bf 350,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 139230,5})
\oplus({\bf 3250,30})
\oplus({\bf 3250,5})
\oplus({\bf 26,91})
\oplus({\bf 26,30})
\oplus({\bf 26,5})$\\
%
${\bf 2629575}$&=&
$({\bf 230230,5})
\oplus({\bf 14950,10})
\oplus({\bf 325,1})
\oplus({\bf 657800,1})
\oplus({\bf 65780,10})
\oplus({\bf 2600,5})$\\
%
${\bf 4499495}$&=&
$({\bf 1465100,1})
\oplus({\bf 52325,10})
\oplus({\bf 350,5})
\oplus({\bf 14950,14})
\oplus({\bf 14950,10})
\oplus({\bf 14950,1})
\oplus({\bf 325,35})
\oplus({\bf 325,10})
\oplus({\bf 325,5})
\oplus({\bf 1,5})
\oplus({\bf 320320,5})
\oplus({\bf 5824,10})
\oplus({\bf 65780,5})
\oplus({\bf 2600,35})
\oplus({\bf 2600,10})
\oplus({\bf 2600,5})
\oplus({\bf 26,14})
\oplus({\bf 26,10})
\oplus({\bf 26,1})$\\
%
${\bf 5496920}$&=&
$({\bf 1863225,1})
\oplus({\bf 37674,14})
\oplus({\bf 37674,1})
\oplus({\bf 52325,10})
\oplus({\bf 350,35'})
\oplus({\bf 350,14})
\oplus({\bf 350,1})
\oplus({\bf 325,35})
\oplus({\bf 325,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 450450,5})
\oplus({\bf 5824,35})
\oplus({\bf 5824,5})
\oplus({\bf 2600,10})
\oplus({\bf 26,35'})
\oplus({\bf 26,35})
\oplus({\bf 26,5})$\\
%
${\bf 6643175}$&=&
$({\bf 2334500,1})
\oplus({\bf 60750,14})
\oplus({\bf 60750,1})
\oplus({\bf 37674,10})
\oplus({\bf 350,81})
\oplus({\bf 350,14})
\oplus({\bf 350,10})
\oplus({\bf 325,35'})
\oplus({\bf 325,14})
\oplus({\bf 325,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})
\oplus({\bf 523250,5})
\oplus({\bf 3250,30})
\oplus({\bf 3250,5})
\oplus({\bf 5824,35})
\oplus({\bf 5824,5})
\oplus({\bf 26,105})
\oplus({\bf 26,30})
\oplus({\bf 26,35})
\oplus({\bf 26,5})$\\
%
${\bf 7888725}$&=&
$({\bf 1562275,1})
\oplus({\bf 230230,10})
\oplus({\bf 14950,5})
\oplus({\bf 657800,5})
\oplus({\bf 65780,10})
\oplus({\bf 2600,1})$\\
%
${\bf 7947160}$&=&
$({\bf 2884050,1})
\oplus({\bf 23400,14})
\oplus({\bf 23400,10})
\oplus({\bf 23400,1})
\oplus({\bf 60750,14})
\oplus({\bf 60750,1})
\oplus({\bf 350,55})
\oplus({\bf 350,81})
\oplus2({\bf 350,14})
\oplus({\bf 350,10})
\oplus({\bf 350,1})
\oplus({\bf 325,55})
\oplus({\bf 325,14})
\oplus({\bf 325,1})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 139230,5})
\oplus({\bf 465920,5})
\oplus({\bf 3250,30})
\oplus({\bf 3250,35})
\oplus2({\bf 3250,5})
\oplus({\bf 5824,30})
\oplus({\bf 5824,5})
\oplus({\bf 26,91})
\oplus({\bf 26,154})
\oplus2({\bf 26,30})
\oplus({\bf 26,35})
\oplus2({\bf 26,5})$\\
%
${\bf 9256104}$&=&
$({\bf 3095820,1})
\oplus({\bf 37674,10})
\oplus({\bf 52325,14})
\oplus({\bf 52325,10})
\oplus({\bf 52325,1})
\oplus({\bf 350,35})
\oplus({\bf 350,10})
\oplus({\bf 14950,10})
\oplus({\bf 325,35'})
\oplus({\bf 325,35})
\oplus({\bf 325,14})
\oplus({\bf 325,10})
\oplus({\bf 325,5})
\oplus({\bf 325,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 450450,5})
\oplus({\bf 320320,5})
\oplus({\bf 5824,35})
\oplus({\bf 5824,10})
\oplus({\bf 5824,5})
\oplus({\bf 2600,35})
\oplus({\bf 2600,10})
\oplus({\bf 2600,5})
\oplus({\bf 26,35'})
\oplus({\bf 26,35})
\oplus({\bf 26,14})
\oplus({\bf 26,10})
\oplus({\bf 26,5})$\\
%
${\bf 9970840}$&=&
$({\bf 712530,5})
\oplus({\bf 23400,30})
\oplus({\bf 23400,5})
\oplus({\bf 350,91})
\oplus({\bf 350,30})
\oplus({\bf 350,5})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})
\oplus({\bf 3223350,1})
\oplus({\bf 139230,14})
\oplus({\bf 139230,1})
\oplus({\bf 3250,55})
\oplus({\bf 3250,14})
\oplus({\bf 3250,1})
\oplus({\bf 26,140''})
\oplus({\bf 26,55})
\oplus({\bf 26,14})
\oplus({\bf 26,1})$\\
%
${\bf 10936800}$&=&
$({\bf 3700125,1})
\oplus({\bf 60750,10})
\oplus({\bf 52325,14})
\oplus({\bf 52325,10})
\oplus({\bf 52325,1})
\oplus({\bf 350,35})
\oplus({\bf 350,10})
\oplus({\bf 350,5})
\oplus({\bf 14950,14})
\oplus({\bf 14950,1})
\oplus({\bf 325,81})
\oplus({\bf 325,35})
\oplus({\bf 325,14})
\oplus2({\bf 325,10})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})
\oplus({\bf 581256,5})
\oplus({\bf 3250,10})
\oplus({\bf 320320,5})
\oplus({\bf 5824,35})
\oplus({\bf 5824,10})
\oplus({\bf 5824,5})
\oplus({\bf 2600,30})
\oplus({\bf 2600,35})
\oplus2({\bf 2600,5})
\oplus({\bf 26,81})
\oplus({\bf 26,35})
\oplus({\bf 26,14})
\oplus2({\bf 26,10})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{24}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{7}$(R)}
}
\label{Table:Branching-rules-B15_D12-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_D12-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{24}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 31}$&=&
$({\bf 1,7})
\oplus({\bf 24,1})$\\
%
${\bf 465}$&=&
$({\bf 276,1})
\oplus({\bf 1,21})
\oplus({\bf 24,7})$\\
%
${\bf 495}$&=&
$({\bf 299,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 24,7})$\\
%
${\bf 4495}$&=&
$({\bf 276,7})
\oplus({\bf 1,35})
\oplus({\bf 2024,1})
\oplus({\bf 24,21})$\\
%
${\bf 5425}$&=&
$({\bf 299,7})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 2576,1})
\oplus({\bf 24,27})
\oplus({\bf 24,1})$\\
%
${\bf 9889}$&=&
$({\bf 299,7})
\oplus({\bf 276,7})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 4576,1})
\oplus({\bf 24,27})
\oplus({\bf 24,21})
\oplus({\bf 24,1})$\\
%
${\bf 31465}$&=&
$({\bf 10626,1})
\oplus({\bf 276,21})
\oplus({\bf 1,35})
\oplus({\bf 2024,7})
\oplus({\bf 24,35})$\\
%
${\bf 32768}$&=&
$({\bf 2048',8})
\oplus({\bf 2048,8})$\\
%
${\bf 45880}$&=&
$({\bf 17250,1})
\oplus({\bf 299,27})
\oplus({\bf 299,1})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 2576,7})
\oplus({\bf 24,77})
\oplus({\bf 24,7})$\\
%
${\bf 76384}$&=&
$({\bf 27300,1})
\oplus({\bf 299,27})
\oplus({\bf 299,1})
\oplus({\bf 276,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 4576,7})
\oplus({\bf 24,105})
\oplus({\bf 24,7})$\\
%
${\bf 107415}$&=&
$({\bf 37674,1})
\oplus({\bf 299,21})
\oplus({\bf 276,27})
\oplus({\bf 276,21})
\oplus({\bf 276,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 4576,7})
\oplus({\bf 2024,7})
\oplus({\bf 24,105})
\oplus({\bf 24,35})
\oplus({\bf 24,7})$\\
%
${\bf 121800}$&=&
$({\bf 44275,1})
\oplus({\bf 299,27})
\oplus({\bf 299,21})
\oplus({\bf 299,1})
\oplus({\bf 276,27})
\oplus({\bf 276,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 2576,7})
\oplus({\bf 4576,7})
\oplus({\bf 24,77})
\oplus({\bf 24,105})
\oplus2({\bf 24,7})$\\
%
${\bf 169911}$&=&
$({\bf 10626,7})
\oplus({\bf 276,35})
\oplus({\bf 1,21})
\oplus({\bf 42504,1})
\oplus({\bf 2024,21})
\oplus({\bf 24,35})$\\
%
${\bf 319176}$&=&
$({\bf 17250,7})
\oplus({\bf 299,77})
\oplus({\bf 299,7})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 95680,1})
\oplus({\bf 2576,27})
\oplus({\bf 2576,1})
\oplus({\bf 24,182})
\oplus({\bf 24,27})
\oplus({\bf 24,1})$\\
%
${\bf 736281}$&=&
$({\bf 134596,1})
\oplus({\bf 10626,21})
\oplus({\bf 276,35})
\oplus({\bf 1,7})
\oplus({\bf 42504,7})
\oplus({\bf 2024,35})
\oplus({\bf 24,21})$\\
%
${\bf 801009}$&=&
$({\bf 37674,7})
\oplus({\bf 299,35})
\oplus({\bf 10626,7})
\oplus({\bf 276,105})
\oplus({\bf 276,35})
\oplus({\bf 276,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 210496,1})
\oplus({\bf 4576,21})
\oplus({\bf 2024,27})
\oplus({\bf 2024,21})
\oplus({\bf 2024,1})
\oplus({\bf 24,189})
\oplus({\bf 24,35})
\oplus({\bf 24,21})$\\
%
${\bf 983040}$&=&
$({\bf 47104',8})
\oplus({\bf 2048',48})
\oplus({\bf 2048',8})
\oplus({\bf 47104,8})
\oplus({\bf 2048,48})
\oplus({\bf 2048,8})$\\
%
${\bf 1097679}$&=&
$({\bf 17250,7})
\oplus({\bf 44275,7})
\oplus({\bf 299,77})
\oplus({\bf 299,105})
\oplus2({\bf 299,7})
\oplus({\bf 276,77})
\oplus({\bf 276,7})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 315744,1})
\oplus({\bf 2576,27})
\oplus({\bf 2576,21})
\oplus({\bf 2576,1})
\oplus({\bf 4576,27})
\oplus({\bf 4576,1})
\oplus({\bf 24,182})
\oplus({\bf 24,330})
\oplus2({\bf 24,27})
\oplus({\bf 24,21})
\oplus({\bf 24,1})$\\
%
${\bf 1104840}$&=&
$({\bf 27300,7})
\oplus({\bf 37674,7})
\oplus({\bf 299,105})
\oplus({\bf 299,7})
\oplus({\bf 276,105})
\oplus({\bf 276,35})
\oplus({\bf 276,7})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 299000,1})
\oplus({\bf 4576,27})
\oplus({\bf 4576,21})
\oplus({\bf 4576,1})
\oplus({\bf 2024,21})
\oplus({\bf 24,168'})
\oplus({\bf 24,189})
\oplus({\bf 24,27})
\oplus({\bf 24,21})
\oplus({\bf 24,1})$\\
%
${\bf 1253175}$&=&
$({\bf 44275,7})
\oplus({\bf 27300,7})
\oplus({\bf 299,77})
\oplus({\bf 299,105})
\oplus2({\bf 299,7})
\oplus({\bf 276,105})
\oplus({\bf 276,7})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})
\oplus({\bf 351624,1})
\oplus({\bf 2576,27})
\oplus({\bf 2576,1})
\oplus({\bf 4576,27})
\oplus({\bf 4576,21})
\oplus({\bf 4576,1})
\oplus({\bf 24,330})
\oplus({\bf 24,168'})
\oplus2({\bf 24,27})
\oplus({\bf 24,21})
\oplus({\bf 24,1})$\\
%
${\bf 1409632}$&=&
$({\bf 44275,7})
\oplus({\bf 37674,7})
\oplus({\bf 299,105})
\oplus({\bf 299,35})
\oplus({\bf 299,7})
\oplus({\bf 276,77})
\oplus({\bf 276,105})
\oplus2({\bf 276,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 388080,1})
\oplus({\bf 2576,21})
\oplus({\bf 4576,27})
\oplus({\bf 4576,21})
\oplus({\bf 4576,1})
\oplus({\bf 2024,27})
\oplus({\bf 2024,1})
\oplus({\bf 24,330})
\oplus({\bf 24,189})
\oplus({\bf 24,27})
\oplus2({\bf 24,21})$\\
%
${\bf 1901416}$&=&
$({\bf 457470,1})
\oplus({\bf 17250,27})
\oplus({\bf 17250,1})
\oplus({\bf 299,182})
\oplus({\bf 299,27})
\oplus({\bf 299,1})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 95680,7})
\oplus({\bf 2576,77})
\oplus({\bf 2576,7})
\oplus({\bf 24,378'})
\oplus({\bf 24,77})
\oplus({\bf 24,7})$\\
%
${\bf 2629575}$&=&
$({\bf 134596,7})
\oplus({\bf 10626,35})
\oplus({\bf 276,21})
\oplus({\bf 1,1})
\oplus({\bf 346104,1})
\oplus({\bf 42504,21})
\oplus({\bf 2024,35})
\oplus({\bf 24,7})$\\
%
${\bf 4499495}$&=&
$({\bf 874874,1})
\oplus({\bf 37674,21})
\oplus({\bf 299,35})
\oplus({\bf 10626,27})
\oplus({\bf 10626,21})
\oplus({\bf 10626,1})
\oplus({\bf 276,189})
\oplus({\bf 276,35})
\oplus({\bf 276,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 210496,7})
\oplus({\bf 4576,35})
\oplus({\bf 42504,7})
\oplus({\bf 2024,105})
\oplus({\bf 2024,35})
\oplus({\bf 2024,7})
\oplus({\bf 24,189})
\oplus({\bf 24,35})
\oplus({\bf 24,21})$\\
%
${\bf 5496920}$&=&
$({\bf 1136200,1})
\oplus({\bf 27300,27})
\oplus({\bf 27300,1})
\oplus({\bf 37674,21})
\oplus({\bf 299,168'})
\oplus({\bf 299,27})
\oplus({\bf 299,1})
\oplus({\bf 276,189})
\oplus({\bf 276,21})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 299000,7})
\oplus({\bf 4576,105})
\oplus({\bf 4576,7})
\oplus({\bf 2024,35})
\oplus({\bf 24,378})
\oplus({\bf 24,105})
\oplus({\bf 24,7})$\\
%
${\bf 6643175}$&=&
$({\bf 1450449,1})
\oplus({\bf 44275,27})
\oplus({\bf 44275,1})
\oplus({\bf 27300,21})
\oplus({\bf 299,330})
\oplus({\bf 299,27})
\oplus({\bf 299,21})
\oplus({\bf 276,168'})
\oplus({\bf 276,27})
\oplus({\bf 276,1})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})
\oplus({\bf 351624,7})
\oplus({\bf 2576,77})
\oplus({\bf 2576,7})
\oplus({\bf 4576,105})
\oplus({\bf 4576,7})
\oplus({\bf 24,693})
\oplus({\bf 24,77})
\oplus({\bf 24,105})
\oplus({\bf 24,7})$\\
%
${\bf 7888725}$&=&
$({\bf 735471,1})
\oplus({\bf 134596,21})
\oplus({\bf 10626,35})
\oplus({\bf 276,7})
\oplus({\bf 346104,7})
\oplus({\bf 42504,35})
\oplus({\bf 2024,21})
\oplus({\bf 24,1})$\\
%
${\bf 7947160}$&=&
$({\bf 1821600,1})
\oplus({\bf 17250,27})
\oplus({\bf 17250,21})
\oplus({\bf 17250,1})
\oplus({\bf 44275,27})
\oplus({\bf 44275,1})
\oplus({\bf 299,182})
\oplus({\bf 299,330})
\oplus2({\bf 299,27})
\oplus({\bf 299,21})
\oplus({\bf 299,1})
\oplus({\bf 276,182})
\oplus({\bf 276,27})
\oplus({\bf 276,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 95680,7})
\oplus({\bf 315744,7})
\oplus({\bf 2576,77})
\oplus({\bf 2576,105})
\oplus2({\bf 2576,7})
\oplus({\bf 4576,77})
\oplus({\bf 4576,7})
\oplus({\bf 24,378'})
\oplus({\bf 24,819})
\oplus2({\bf 24,77})
\oplus({\bf 24,105})
\oplus2({\bf 24,7})$\\
%
${\bf 9256104}$&=&
$({\bf 1874730,1})
\oplus({\bf 27300,21})
\oplus({\bf 37674,27})
\oplus({\bf 37674,21})
\oplus({\bf 37674,1})
\oplus({\bf 299,189})
\oplus({\bf 299,21})
\oplus({\bf 10626,21})
\oplus({\bf 276,168'})
\oplus({\bf 276,189})
\oplus({\bf 276,27})
\oplus({\bf 276,35})
\oplus({\bf 276,21})
\oplus({\bf 276,1})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 299000,7})
\oplus({\bf 210496,7})
\oplus({\bf 4576,105})
\oplus({\bf 4576,35})
\oplus({\bf 4576,7})
\oplus({\bf 2024,105})
\oplus({\bf 2024,35})
\oplus({\bf 2024,7})
\oplus({\bf 24,378})
\oplus({\bf 24,189})
\oplus({\bf 24,105})
\oplus({\bf 24,35})
\oplus({\bf 24,7})$\\
%
${\bf 9970840}$&=&
$({\bf 457470,7})
\oplus({\bf 17250,77})
\oplus({\bf 17250,7})
\oplus({\bf 299,378'})
\oplus({\bf 299,77})
\oplus({\bf 299,7})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})
\oplus({\bf 1937520,1})
\oplus({\bf 95680,27})
\oplus({\bf 95680,1})
\oplus({\bf 2576,182})
\oplus({\bf 2576,27})
\oplus({\bf 2576,1})
\oplus({\bf 24,714})
\oplus({\bf 24,182})
\oplus({\bf 24,27})
\oplus({\bf 24,1})$\\
%
${\bf 10936800}$&=&
$({\bf 2254000,1})
\oplus({\bf 44275,21})
\oplus({\bf 37674,27})
\oplus({\bf 37674,21})
\oplus({\bf 37674,1})
\oplus({\bf 299,189})
\oplus({\bf 299,35})
\oplus({\bf 299,21})
\oplus({\bf 10626,27})
\oplus({\bf 10626,1})
\oplus({\bf 276,330})
\oplus({\bf 276,189})
\oplus({\bf 276,27})
\oplus2({\bf 276,21})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 388080,7})
\oplus({\bf 2576,35})
\oplus({\bf 210496,7})
\oplus({\bf 4576,105})
\oplus({\bf 4576,35})
\oplus({\bf 4576,7})
\oplus({\bf 2024,77})
\oplus({\bf 2024,105})
\oplus2({\bf 2024,7})
\oplus({\bf 24,616})
\oplus({\bf 24,189})
\oplus({\bf 24,105})
\oplus2({\bf 24,35})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{22}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-B15_D11-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_D11-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{22}\oplus\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 31}$&=&
$({\bf 1,9})
\oplus({\bf 22,1})$\\
%
${\bf 465}$&=&
$({\bf 231,1})
\oplus({\bf 1,36})
\oplus({\bf 22,9})$\\
%
${\bf 495}$&=&
$({\bf 252,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 22,9})$\\
%
${\bf 4495}$&=&
$({\bf 231,9})
\oplus({\bf 1,84})
\oplus({\bf 1540,1})
\oplus({\bf 22,36})$\\
%
${\bf 5425}$&=&
$({\bf 252,9})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 2002,1})
\oplus({\bf 22,44})
\oplus({\bf 22,1})$\\
%
${\bf 9889}$&=&
$({\bf 252,9})
\oplus({\bf 231,9})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 3520,1})
\oplus({\bf 22,44})
\oplus({\bf 22,36})
\oplus({\bf 22,1})$\\
%
${\bf 31465}$&=&
$({\bf 7315,1})
\oplus({\bf 231,36})
\oplus({\bf 1,126})
\oplus({\bf 1540,9})
\oplus({\bf 22,84})$\\
%
${\bf 32768}$&=&
$({\bf 1024,16})
\oplus({\bf \overline{1024},16})$\\
%
${\bf 45880}$&=&
$({\bf 12397,1})
\oplus({\bf 252,44})
\oplus({\bf 252,1})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 2002,9})
\oplus({\bf 22,156})
\oplus({\bf 22,9})$\\
%
${\bf 76384}$&=&
$({\bf 19228,1})
\oplus({\bf 252,44})
\oplus({\bf 252,1})
\oplus({\bf 231,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 3520,9})
\oplus({\bf 22,231})
\oplus({\bf 22,9})$\\
%
${\bf 107415}$&=&
$({\bf 26334,1})
\oplus({\bf 252,36})
\oplus({\bf 231,44})
\oplus({\bf 231,36})
\oplus({\bf 231,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 3520,9})
\oplus({\bf 1540,9})
\oplus({\bf 22,231})
\oplus({\bf 22,84})
\oplus({\bf 22,9})$\\
%
${\bf 121800}$&=&
$({\bf 31395,1})
\oplus({\bf 252,44})
\oplus({\bf 252,36})
\oplus({\bf 252,1})
\oplus({\bf 231,44})
\oplus({\bf 231,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 2002,9})
\oplus({\bf 3520,9})
\oplus({\bf 22,156})
\oplus({\bf 22,231})
\oplus2({\bf 22,9})$\\
%
${\bf 169911}$&=&
$({\bf 7315,9})
\oplus({\bf 231,84})
\oplus({\bf 1,126})
\oplus({\bf 26334',1})
\oplus({\bf 1540,36})
\oplus({\bf 22,126})$\\
%
${\bf 319176}$&=&
$({\bf 12397,9})
\oplus({\bf 252,156})
\oplus({\bf 252,9})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 63756,1})
\oplus({\bf 2002,44})
\oplus({\bf 2002,1})
\oplus({\bf 22,450})
\oplus({\bf 22,44})
\oplus({\bf 22,1})$\\
%
${\bf 736281}$&=&
$({\bf 74613,1})
\oplus({\bf 7315,36})
\oplus({\bf 231,126})
\oplus({\bf 1,84})
\oplus({\bf 26334',9})
\oplus({\bf 1540,84})
\oplus({\bf 22,126})$\\
%
${\bf 801009}$&=&
$({\bf 26334,9})
\oplus({\bf 252,84})
\oplus({\bf 7315,9})
\oplus({\bf 231,231})
\oplus({\bf 231,84})
\oplus({\bf 231,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 133056,1})
\oplus({\bf 3520,36})
\oplus({\bf 1540,44})
\oplus({\bf 1540,36})
\oplus({\bf 1540,1})
\oplus({\bf 22,594})
\oplus({\bf 22,126})
\oplus({\bf 22,36})$\\
%
${\bf 983040}$&=&
$({\bf 21504,16})
\oplus({\bf 1024,128})
\oplus({\bf 1024,16})
\oplus({\bf \overline{21504},16})
\oplus({\bf \overline{1024},128})
\oplus({\bf \overline{1024},16})$\\
%
${\bf 1097679}$&=&
$({\bf 12397,9})
\oplus({\bf 31395,9})
\oplus({\bf 252,156})
\oplus({\bf 252,231})
\oplus2({\bf 252,9})
\oplus({\bf 231,156})
\oplus({\bf 231,9})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 206976,1})
\oplus({\bf 2002,44})
\oplus({\bf 2002,36})
\oplus({\bf 2002,1})
\oplus({\bf 3520,44})
\oplus({\bf 3520,1})
\oplus({\bf 22,450})
\oplus({\bf 22,910})
\oplus2({\bf 22,44})
\oplus({\bf 22,36})
\oplus({\bf 22,1})$\\
%
${\bf 1104840}$&=&
$({\bf 19228,9})
\oplus({\bf 26334,9})
\oplus({\bf 252,231})
\oplus({\bf 252,9})
\oplus({\bf 231,231})
\oplus({\bf 231,84})
\oplus({\bf 231,9})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 191268,1})
\oplus({\bf 3520,44})
\oplus({\bf 3520,36})
\oplus({\bf 3520,1})
\oplus({\bf 1540,36})
\oplus({\bf 22,495})
\oplus({\bf 22,594})
\oplus({\bf 22,44})
\oplus({\bf 22,36})
\oplus({\bf 22,1})$\\
%
${\bf 1253175}$&=&
$({\bf 31395,9})
\oplus({\bf 19228,9})
\oplus({\bf 252,156})
\oplus({\bf 252,231})
\oplus2({\bf 252,9})
\oplus({\bf 231,231})
\oplus({\bf 231,9})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})
\oplus({\bf 228228,1})
\oplus({\bf 2002,44})
\oplus({\bf 2002,1})
\oplus({\bf 3520,44})
\oplus({\bf 3520,36})
\oplus({\bf 3520,1})
\oplus({\bf 22,910})
\oplus({\bf 22,495})
\oplus2({\bf 22,44})
\oplus({\bf 22,36})
\oplus({\bf 22,1})$\\
%
${\bf 1409632}$&=&
$({\bf 31395,9})
\oplus({\bf 26334,9})
\oplus({\bf 252,231})
\oplus({\bf 252,84})
\oplus({\bf 252,9})
\oplus({\bf 231,156})
\oplus({\bf 231,231})
\oplus2({\bf 231,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 249964,1})
\oplus({\bf 2002,36})
\oplus({\bf 3520,44})
\oplus({\bf 3520,36})
\oplus({\bf 3520,1})
\oplus({\bf 1540,44})
\oplus({\bf 1540,1})
\oplus({\bf 22,910})
\oplus({\bf 22,594})
\oplus({\bf 22,44})
\oplus2({\bf 22,36})$\\
%
${\bf 1901416}$&=&
$({\bf 283360,1})
\oplus({\bf 12397,44})
\oplus({\bf 12397,1})
\oplus({\bf 252,450})
\oplus({\bf 252,44})
\oplus({\bf 252,1})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 63756,9})
\oplus({\bf 2002,156})
\oplus({\bf 2002,9})
\oplus({\bf 22,1122})
\oplus({\bf 22,156})
\oplus({\bf 22,9})$\\
%
${\bf 2629575}$&=&
$({\bf 74613,9})
\oplus({\bf 7315,84})
\oplus({\bf 231,126})
\oplus({\bf 1,36})
\oplus({\bf 170544,1})
\oplus({\bf 26334',36})
\oplus({\bf 1540,126})
\oplus({\bf 22,84})$\\
%
${\bf 4499495}$&=&
$({\bf 497420,1})
\oplus({\bf 26334,36})
\oplus({\bf 252,126})
\oplus({\bf 7315,44})
\oplus({\bf 7315,36})
\oplus({\bf 7315,1})
\oplus({\bf 231,594})
\oplus({\bf 231,126})
\oplus({\bf 231,36})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 133056,9})
\oplus({\bf 3520,84})
\oplus({\bf 26334',9})
\oplus({\bf 1540,231})
\oplus({\bf 1540,84})
\oplus({\bf 1540,9})
\oplus({\bf 22,924})
\oplus({\bf 22,126})
\oplus({\bf 22,84})$\\
%
${\bf 5496920}$&=&
$({\bf 662354,1})
\oplus({\bf 19228,44})
\oplus({\bf 19228,1})
\oplus({\bf 26334,36})
\oplus({\bf 252,495})
\oplus({\bf 252,44})
\oplus({\bf 252,1})
\oplus({\bf 231,594})
\oplus({\bf 231,36})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 191268,9})
\oplus({\bf 3520,231})
\oplus({\bf 3520,9})
\oplus({\bf 1540,84})
\oplus({\bf 22,1650})
\oplus({\bf 22,231})
\oplus({\bf 22,9})$\\
%
${\bf 6643175}$&=&
$({\bf 864500,1})
\oplus({\bf 31395,44})
\oplus({\bf 31395,1})
\oplus({\bf 19228,36})
\oplus({\bf 252,910})
\oplus({\bf 252,44})
\oplus({\bf 252,36})
\oplus({\bf 231,495})
\oplus({\bf 231,44})
\oplus({\bf 231,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,36})
\oplus({\bf 228228,9})
\oplus({\bf 2002,156})
\oplus({\bf 2002,9})
\oplus({\bf 3520,231})
\oplus({\bf 3520,9})
\oplus({\bf 22,2574})
\oplus({\bf 22,156})
\oplus({\bf 22,231})
\oplus({\bf 22,9})$\\
%
${\bf 7888725}$&=&
$({\bf 319770,1})
\oplus({\bf 74613,36})
\oplus({\bf 7315,126})
\oplus({\bf 231,84})
\oplus({\bf 1,9})
\oplus({\bf 170544,9})
\oplus({\bf 26334',84})
\oplus({\bf 1540,126})
\oplus({\bf 22,36})$\\
%
${\bf 7947160}$&=&
$({\bf 1106875,1})
\oplus({\bf 12397,44})
\oplus({\bf 12397,36})
\oplus({\bf 12397,1})
\oplus({\bf 31395,44})
\oplus({\bf 31395,1})
\oplus({\bf 252,450})
\oplus({\bf 252,910})
\oplus2({\bf 252,44})
\oplus({\bf 252,36})
\oplus({\bf 252,1})
\oplus({\bf 231,450})
\oplus({\bf 231,44})
\oplus({\bf 231,1})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 63756,9})
\oplus({\bf 206976,9})
\oplus({\bf 2002,156})
\oplus({\bf 2002,231})
\oplus2({\bf 2002,9})
\oplus({\bf 3520,156})
\oplus({\bf 3520,9})
\oplus({\bf 22,1122})
\oplus({\bf 22,2772''})
\oplus2({\bf 22,156})
\oplus({\bf 22,231})
\oplus2({\bf 22,9})$\\
%
${\bf 9256104}$&=&
$({\bf 1083852,1})
\oplus({\bf 19228,36})
\oplus({\bf 26334,44})
\oplus({\bf 26334,36})
\oplus({\bf 26334,1})
\oplus({\bf 252,594})
\oplus({\bf 252,36})
\oplus({\bf 7315,36})
\oplus({\bf 231,495})
\oplus({\bf 231,594})
\oplus({\bf 231,44})
\oplus({\bf 231,126})
\oplus({\bf 231,36})
\oplus({\bf 231,1})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 191268,9})
\oplus({\bf 133056,9})
\oplus({\bf 3520,231})
\oplus({\bf 3520,84})
\oplus({\bf 3520,9})
\oplus({\bf 1540,231})
\oplus({\bf 1540,84})
\oplus({\bf 1540,9})
\oplus({\bf 22,1650})
\oplus({\bf 22,924})
\oplus({\bf 22,231})
\oplus({\bf 22,84})
\oplus({\bf 22,9})$\\
%
${\bf 9970840}$&=&
$({\bf 283360,9})
\oplus({\bf 12397,156})
\oplus({\bf 12397,9})
\oplus({\bf 252,1122})
\oplus({\bf 252,156})
\oplus({\bf 252,9})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})
\oplus({\bf 1118260,1})
\oplus({\bf 63756,44})
\oplus({\bf 63756,1})
\oplus({\bf 2002,450})
\oplus({\bf 2002,44})
\oplus({\bf 2002,1})
\oplus({\bf 22,2508})
\oplus({\bf 22,450})
\oplus({\bf 22,44})
\oplus({\bf 22,1})$\\
%
${\bf 10936800}$&=&
$({\bf 1312311,1})
\oplus({\bf 31395,36})
\oplus({\bf 26334,44})
\oplus({\bf 26334,36})
\oplus({\bf 26334,1})
\oplus({\bf 252,594})
\oplus({\bf 252,126})
\oplus({\bf 252,36})
\oplus({\bf 7315,44})
\oplus({\bf 7315,1})
\oplus({\bf 231,910})
\oplus({\bf 231,594})
\oplus({\bf 231,44})
\oplus2({\bf 231,36})
\oplus({\bf 1,3900})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 249964,9})
\oplus({\bf 2002,84})
\oplus({\bf 133056,9})
\oplus({\bf 3520,231})
\oplus({\bf 3520,84})
\oplus({\bf 3520,9})
\oplus({\bf 1540,156})
\oplus({\bf 1540,231})
\oplus2({\bf 1540,9})
\oplus({\bf 22,2457})
\oplus({\bf 22,924})
\oplus({\bf 22,231})
\oplus2({\bf 22,84})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{20}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{11}$(R)}
}
\label{Table:Branching-rules-B15_D10-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_D10-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{20}\oplus\mathfrak{so}_{11}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 31}$&=&
$({\bf 1,11})
\oplus({\bf 20,1})$\\
%
${\bf 465}$&=&
$({\bf 190,1})
\oplus({\bf 1,55})
\oplus({\bf 20,11})$\\
%
${\bf 495}$&=&
$({\bf 209,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 20,11})$\\
%
${\bf 4495}$&=&
$({\bf 190,11})
\oplus({\bf 1,165})
\oplus({\bf 1140,1})
\oplus({\bf 20,55})$\\
%
${\bf 5425}$&=&
$({\bf 209,11})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 1520,1})
\oplus({\bf 20,65})
\oplus({\bf 20,1})$\\
%
${\bf 9889}$&=&
$({\bf 209,11})
\oplus({\bf 190,11})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 2640,1})
\oplus({\bf 20,65})
\oplus({\bf 20,55})
\oplus({\bf 20,1})$\\
%
${\bf 31465}$&=&
$({\bf 4845,1})
\oplus({\bf 190,55})
\oplus({\bf 1,330})
\oplus({\bf 1140,11})
\oplus({\bf 20,165})$\\
%
${\bf 32768}$&=&
$({\bf 512,32})
\oplus({\bf 512',32})$\\
%
${\bf 45880}$&=&
$({\bf 8645,1})
\oplus({\bf 209,65})
\oplus({\bf 209,1})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 1520,11})
\oplus({\bf 20,275})
\oplus({\bf 20,11})$\\
%
${\bf 76384}$&=&
$({\bf 13090,1})
\oplus({\bf 209,65})
\oplus({\bf 209,1})
\oplus({\bf 190,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 2640,11})
\oplus({\bf 20,429})
\oplus({\bf 20,11})$\\
%
${\bf 107415}$&=&
$({\bf 17765,1})
\oplus({\bf 209,55})
\oplus({\bf 190,65})
\oplus({\bf 190,55})
\oplus({\bf 190,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 2640,11})
\oplus({\bf 1140,11})
\oplus({\bf 20,429})
\oplus({\bf 20,165})
\oplus({\bf 20,11})$\\
%
${\bf 121800}$&=&
$({\bf 21546,1})
\oplus({\bf 209,65})
\oplus({\bf 209,55})
\oplus({\bf 209,1})
\oplus({\bf 190,65})
\oplus({\bf 190,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 1520,11})
\oplus({\bf 2640,11})
\oplus({\bf 20,275})
\oplus({\bf 20,429})
\oplus2({\bf 20,11})$\\
%
${\bf 169911}$&=&
$({\bf 4845,11})
\oplus({\bf 190,165})
\oplus({\bf 1,462})
\oplus({\bf 15504,1})
\oplus({\bf 1140,55})
\oplus({\bf 20,330})$\\
%
${\bf 319176}$&=&
$({\bf 8645,11})
\oplus({\bf 209,275})
\oplus({\bf 209,11})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 40964,1})
\oplus({\bf 1520,65})
\oplus({\bf 1520,1})
\oplus({\bf 20,935})
\oplus({\bf 20,65})
\oplus({\bf 20,1})$\\
%
${\bf 736281}$&=&
$({\bf 38760,1})
\oplus({\bf 4845,55})
\oplus({\bf 190,330})
\oplus({\bf 1,462})
\oplus({\bf 15504,11})
\oplus({\bf 1140,165})
\oplus({\bf 20,462})$\\
%
${\bf 801009}$&=&
$({\bf 17765,11})
\oplus({\bf 209,165})
\oplus({\bf 4845,11})
\oplus({\bf 190,429})
\oplus({\bf 190,165})
\oplus({\bf 190,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})
\oplus({\bf 80256,1})
\oplus({\bf 2640,55})
\oplus({\bf 1140,65})
\oplus({\bf 1140,55})
\oplus({\bf 1140,1})
\oplus({\bf 20,1430})
\oplus({\bf 20,330})
\oplus({\bf 20,55})$\\
%
${\bf 983040}$&=&
$({\bf 9728,32})
\oplus({\bf 512,320})
\oplus({\bf 512,32})
\oplus({\bf 9728',32})
\oplus({\bf 512',320})
\oplus({\bf 512',32})$\\
%
${\bf 1097679}$&=&
$({\bf 8645,11})
\oplus({\bf 21546,11})
\oplus({\bf 209,275})
\oplus({\bf 209,429})
\oplus2({\bf 209,11})
\oplus({\bf 190,275})
\oplus({\bf 190,11})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 130416,1})
\oplus({\bf 1520,65})
\oplus({\bf 1520,55})
\oplus({\bf 1520,1})
\oplus({\bf 2640,65})
\oplus({\bf 2640,1})
\oplus({\bf 20,935})
\oplus({\bf 20,2025})
\oplus2({\bf 20,65})
\oplus({\bf 20,55})
\oplus({\bf 20,1})$\\
%
${\bf 1104840}$&=&
$({\bf 13090,11})
\oplus({\bf 17765,11})
\oplus({\bf 209,429})
\oplus({\bf 209,11})
\oplus({\bf 190,429})
\oplus({\bf 190,165})
\oplus({\bf 190,11})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 117040,1})
\oplus({\bf 2640,65})
\oplus({\bf 2640,55})
\oplus({\bf 2640,1})
\oplus({\bf 1140,55})
\oplus({\bf 20,1144})
\oplus({\bf 20,1430})
\oplus({\bf 20,65})
\oplus({\bf 20,55})
\oplus({\bf 20,1})$\\
%
${\bf 1253175}$&=&
$({\bf 21546,11})
\oplus({\bf 13090,11})
\oplus({\bf 209,275})
\oplus({\bf 209,429})
\oplus2({\bf 209,11})
\oplus({\bf 190,429})
\oplus({\bf 190,11})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})
\oplus({\bf 142120,1})
\oplus({\bf 1520,65})
\oplus({\bf 1520,1})
\oplus({\bf 2640,65})
\oplus({\bf 2640,55})
\oplus({\bf 2640,1})
\oplus({\bf 20,2025})
\oplus({\bf 20,1144})
\oplus2({\bf 20,65})
\oplus({\bf 20,55})
\oplus({\bf 20,1})$\\
%
${\bf 1409632}$&=&
$({\bf 21546,11})
\oplus({\bf 17765,11})
\oplus({\bf 209,429})
\oplus({\bf 209,165})
\oplus({\bf 209,11})
\oplus({\bf 190,275})
\oplus({\bf 190,429})
\oplus2({\bf 190,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 154224,1})
\oplus({\bf 1520,55})
\oplus({\bf 2640,65})
\oplus({\bf 2640,55})
\oplus({\bf 2640,1})
\oplus({\bf 1140,65})
\oplus({\bf 1140,1})
\oplus({\bf 20,2025})
\oplus({\bf 20,1430})
\oplus({\bf 20,65})
\oplus2({\bf 20,55})$\\
%
${\bf 1901416}$&=&
$({\bf 168245,1})
\oplus({\bf 8645,65})
\oplus({\bf 8645,1})
\oplus({\bf 209,935})
\oplus({\bf 209,65})
\oplus({\bf 209,1})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 40964,11})
\oplus({\bf 1520,275})
\oplus({\bf 1520,11})
\oplus({\bf 20,2717})
\oplus({\bf 20,275})
\oplus({\bf 20,11})$\\
%
${\bf 2629575}$&=&
$({\bf 38760,11})
\oplus({\bf 4845,165})
\oplus({\bf 190,462})
\oplus({\bf 1,330})
\oplus({\bf 77520,1})
\oplus({\bf 15504,55})
\oplus({\bf 1140,330})
\oplus({\bf 20,462})$\\
%
${\bf 4499495}$&=&
$({\bf 266475,1})
\oplus({\bf 17765,55})
\oplus({\bf 209,330})
\oplus({\bf 4845,65})
\oplus({\bf 4845,55})
\oplus({\bf 4845,1})
\oplus({\bf 190,1430})
\oplus({\bf 190,330})
\oplus({\bf 190,55})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 80256,11})
\oplus({\bf 2640,165})
\oplus({\bf 15504,11})
\oplus({\bf 1140,429})
\oplus({\bf 1140,165})
\oplus({\bf 1140,11})
\oplus({\bf 20,3003})
\oplus({\bf 20,462})
\oplus({\bf 20,165})$\\
%
${\bf 5496920}$&=&
$({\bf 365750,1})
\oplus({\bf 13090,65})
\oplus({\bf 13090,1})
\oplus({\bf 17765,55})
\oplus({\bf 209,1144})
\oplus({\bf 209,65})
\oplus({\bf 209,1})
\oplus({\bf 190,1430})
\oplus({\bf 190,55})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 117040,11})
\oplus({\bf 2640,429})
\oplus({\bf 2640,11})
\oplus({\bf 1140,165})
\oplus({\bf 20,5005})
\oplus({\bf 20,429})
\oplus({\bf 20,11})$\\
%
${\bf 6643175}$&=&
$({\bf 490314,1})
\oplus({\bf 21546,65})
\oplus({\bf 21546,1})
\oplus({\bf 13090,55})
\oplus({\bf 209,2025})
\oplus({\bf 209,65})
\oplus({\bf 209,55})
\oplus({\bf 190,1144})
\oplus({\bf 190,65})
\oplus({\bf 190,1})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,55})
\oplus({\bf 142120,11})
\oplus({\bf 1520,275})
\oplus({\bf 1520,11})
\oplus({\bf 2640,429})
\oplus({\bf 2640,11})
\oplus({\bf 20,7150})
\oplus({\bf 20,275})
\oplus({\bf 20,429})
\oplus({\bf 20,11})$\\
%
${\bf 7888725}$&=&
$({\bf 125970,1})
\oplus({\bf 38760,55})
\oplus({\bf 4845,330})
\oplus({\bf 190,462})
\oplus({\bf 1,165})
\oplus({\bf 77520,11})
\oplus({\bf 15504,165})
\oplus({\bf 1140,462})
\oplus({\bf 20,330})$\\
%
${\bf 7947160}$&=&
$({\bf 642390,1})
\oplus({\bf 8645,65})
\oplus({\bf 8645,55})
\oplus({\bf 8645,1})
\oplus({\bf 21546,65})
\oplus({\bf 21546,1})
\oplus({\bf 209,935})
\oplus({\bf 209,2025})
\oplus2({\bf 209,65})
\oplus({\bf 209,55})
\oplus({\bf 209,1})
\oplus({\bf 190,935})
\oplus({\bf 190,65})
\oplus({\bf 190,1})
\oplus({\bf 1,21945})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 40964,11})
\oplus({\bf 130416,11})
\oplus({\bf 1520,275})
\oplus({\bf 1520,429})
\oplus2({\bf 1520,11})
\oplus({\bf 2640,275})
\oplus({\bf 2640,11})
\oplus({\bf 20,2717})
\oplus({\bf 20,7293})
\oplus2({\bf 20,275})
\oplus({\bf 20,429})
\oplus2({\bf 20,11})$\\
%
${\bf 9256104}$&=&
$({\bf 592515,1})
\oplus({\bf 13090,55})
\oplus({\bf 17765,65})
\oplus({\bf 17765,55})
\oplus({\bf 17765,1})
\oplus({\bf 209,1430})
\oplus({\bf 209,55})
\oplus({\bf 4845,55})
\oplus({\bf 190,1144})
\oplus({\bf 190,1430})
\oplus({\bf 190,65})
\oplus({\bf 190,330})
\oplus({\bf 190,55})
\oplus({\bf 190,1})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 117040,11})
\oplus({\bf 80256,11})
\oplus({\bf 2640,429})
\oplus({\bf 2640,165})
\oplus({\bf 2640,11})
\oplus({\bf 1140,429})
\oplus({\bf 1140,165})
\oplus({\bf 1140,11})
\oplus({\bf 20,5005})
\oplus({\bf 20,3003})
\oplus({\bf 20,429})
\oplus({\bf 20,165})
\oplus({\bf 20,11})$\\
%
${\bf 9970840}$&=&
$({\bf 168245,11})
\oplus({\bf 8645,275})
\oplus({\bf 8645,11})
\oplus({\bf 209,2717})
\oplus({\bf 209,275})
\oplus({\bf 209,11})
\oplus({\bf 1,16445})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})
\oplus({\bf 615296,1})
\oplus({\bf 40964,65})
\oplus({\bf 40964,1})
\oplus({\bf 1520,935})
\oplus({\bf 1520,65})
\oplus({\bf 1520,1})
\oplus({\bf 20,7007})
\oplus({\bf 20,935})
\oplus({\bf 20,65})
\oplus({\bf 20,1})$\\
%
${\bf 10936800}$&=&
$({\bf 723520,1})
\oplus({\bf 21546,55})
\oplus({\bf 17765,65})
\oplus({\bf 17765,55})
\oplus({\bf 17765,1})
\oplus({\bf 209,1430})
\oplus({\bf 209,330})
\oplus({\bf 209,55})
\oplus({\bf 4845,65})
\oplus({\bf 4845,1})
\oplus({\bf 190,2025})
\oplus({\bf 190,1430})
\oplus({\bf 190,65})
\oplus2({\bf 190,55})
\oplus({\bf 1,15400})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})
\oplus({\bf 154224,11})
\oplus({\bf 1520,165})
\oplus({\bf 80256,11})
\oplus({\bf 2640,429})
\oplus({\bf 2640,165})
\oplus({\bf 2640,11})
\oplus({\bf 1140,275})
\oplus({\bf 1140,429})
\oplus2({\bf 1140,11})
\oplus({\bf 20,7128})
\oplus({\bf 20,3003})
\oplus({\bf 20,429})
\oplus2({\bf 20,165})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{13}$(R)}
}
\label{Table:Branching-rules-B15_D9-B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_D9-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{18}\oplus\mathfrak{so}_{13}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 31}$&=&
$({\bf 1,13})
\oplus({\bf 18,1})$\\
%
${\bf 465}$&=&
$({\bf 153,1})
\oplus({\bf 1,78})
\oplus({\bf 18,13})$\\
%
${\bf 495}$&=&
$({\bf 170,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 18,13})$\\
%
${\bf 4495}$&=&
$({\bf 153,13})
\oplus({\bf 1,286})
\oplus({\bf 816,1})
\oplus({\bf 18,78})$\\
%
${\bf 5425}$&=&
$({\bf 170,13})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 1122,1})
\oplus({\bf 18,90})
\oplus({\bf 18,1})$\\
%
${\bf 9889}$&=&
$({\bf 170,13})
\oplus({\bf 153,13})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 1920,1})
\oplus({\bf 18,90})
\oplus({\bf 18,78})
\oplus({\bf 18,1})$\\
%
${\bf 31465}$&=&
$({\bf 3060,1})
\oplus({\bf 153,78})
\oplus({\bf 1,715'})
\oplus({\bf 816,13})
\oplus({\bf 18,286})$\\
%
${\bf 32768}$&=&
$({\bf \overline{256},64})
\oplus({\bf 256,64})$\\
%
${\bf 45880}$&=&
$({\bf 5814,1})
\oplus({\bf 170,90})
\oplus({\bf 170,1})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 1122,13})
\oplus({\bf 18,442})
\oplus({\bf 18,13})$\\
%
${\bf 76384}$&=&
$({\bf 8550,1})
\oplus({\bf 170,90})
\oplus({\bf 170,1})
\oplus({\bf 153,78})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 1920,13})
\oplus({\bf 18,715})
\oplus({\bf 18,13})$\\
%
${\bf 107415}$&=&
$({\bf 11475,1})
\oplus({\bf 170,78})
\oplus({\bf 153,90})
\oplus({\bf 153,78})
\oplus({\bf 153,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 1920,13})
\oplus({\bf 816,13})
\oplus({\bf 18,715})
\oplus({\bf 18,286})
\oplus({\bf 18,13})$\\
%
${\bf 121800}$&=&
$({\bf 14212,1})
\oplus({\bf 170,90})
\oplus({\bf 170,78})
\oplus({\bf 170,1})
\oplus({\bf 153,90})
\oplus({\bf 153,1})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 1122,13})
\oplus({\bf 1920,13})
\oplus({\bf 18,442})
\oplus({\bf 18,715})
\oplus2({\bf 18,13})$\\
%
${\bf 169911}$&=&
$({\bf 3060,13})
\oplus({\bf 153,286})
\oplus({\bf 1,1287})
\oplus({\bf 8568,1})
\oplus({\bf 816,78})
\oplus({\bf 18,715'})$\\
%
${\bf 319176}$&=&
$({\bf 5814,13})
\oplus({\bf 170,442})
\oplus({\bf 170,13})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 25194,1})
\oplus({\bf 1122,90})
\oplus({\bf 1122,1})
\oplus({\bf 18,1729})
\oplus({\bf 18,90})
\oplus({\bf 18,1})$\\
%
${\bf 736281}$&=&
$({\bf 18564,1})
\oplus({\bf 3060,78})
\oplus({\bf 153,715'})
\oplus({\bf 1,1716})
\oplus({\bf 8568,13})
\oplus({\bf 816,286})
\oplus({\bf 18,1287})$\\
%
${\bf 801009}$&=&
$({\bf 11475,13})
\oplus({\bf 170,286})
\oplus({\bf 3060,13})
\oplus({\bf 153,715})
\oplus({\bf 153,286})
\oplus({\bf 153,13})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})
\oplus({\bf 45696,1})
\oplus({\bf 1920,78})
\oplus({\bf 816,90})
\oplus({\bf 816,78})
\oplus({\bf 816,1})
\oplus({\bf 18,2925})
\oplus({\bf 18,715'})
\oplus({\bf 18,78})$\\
%
${\bf 983040}$&=&
$({\bf \overline{4352},64})
\oplus({\bf \overline{256},768})
\oplus({\bf \overline{256},64})
\oplus({\bf 4352,64})
\oplus({\bf 256,768})
\oplus({\bf 256,64})$\\
%
${\bf 1097679}$&=&
$({\bf 5814,13})
\oplus({\bf 14212,13})
\oplus({\bf 170,442})
\oplus({\bf 170,715})
\oplus2({\bf 170,13})
\oplus({\bf 153,442})
\oplus({\bf 153,13})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 78336,1})
\oplus({\bf 1122,90})
\oplus({\bf 1122,78})
\oplus({\bf 1122,1})
\oplus({\bf 1920,90})
\oplus({\bf 1920,1})
\oplus({\bf 18,1729})
\oplus({\bf 18,3927})
\oplus2({\bf 18,90})
\oplus({\bf 18,78})
\oplus({\bf 18,1})$\\
%
${\bf 1104840}$&=&
$({\bf 8550,13})
\oplus({\bf 11475,13})
\oplus({\bf 170,715})
\oplus({\bf 170,13})
\oplus({\bf 153,715})
\oplus({\bf 153,286})
\oplus({\bf 153,13})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 67830,1})
\oplus({\bf 1920,90})
\oplus({\bf 1920,78})
\oplus({\bf 1920,1})
\oplus({\bf 816,78})
\oplus({\bf 18,2275})
\oplus({\bf 18,2925})
\oplus({\bf 18,90})
\oplus({\bf 18,78})
\oplus({\bf 18,1})$\\
%
${\bf 1253175}$&=&
$({\bf 14212,13})
\oplus({\bf 8550,13})
\oplus({\bf 170,442})
\oplus({\bf 170,715})
\oplus2({\bf 170,13})
\oplus({\bf 153,715})
\oplus({\bf 153,13})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})
\oplus({\bf 84150,1})
\oplus({\bf 1122,90})
\oplus({\bf 1122,1})
\oplus({\bf 1920,90})
\oplus({\bf 1920,78})
\oplus({\bf 1920,1})
\oplus({\bf 18,3927})
\oplus({\bf 18,2275})
\oplus2({\bf 18,90})
\oplus({\bf 18,78})
\oplus({\bf 18,1})$\\
%
${\bf 1409632}$&=&
$({\bf 14212,13})
\oplus({\bf 11475,13})
\oplus({\bf 170,715})
\oplus({\bf 170,286})
\oplus({\bf 170,13})
\oplus({\bf 153,442})
\oplus({\bf 153,715})
\oplus2({\bf 153,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})
\oplus({\bf 90288,1})
\oplus({\bf 1122,78})
\oplus({\bf 1920,90})
\oplus({\bf 1920,78})
\oplus({\bf 1920,1})
\oplus({\bf 816,90})
\oplus({\bf 816,1})
\oplus({\bf 18,3927})
\oplus({\bf 18,2925})
\oplus({\bf 18,90})
\oplus2({\bf 18,78})$\\
%
${\bf 1901416}$&=&
$({\bf 94962,1})
\oplus({\bf 5814,90})
\oplus({\bf 5814,1})
\oplus({\bf 170,1729})
\oplus({\bf 170,90})
\oplus({\bf 170,1})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 25194,13})
\oplus({\bf 1122,442})
\oplus({\bf 1122,13})
\oplus({\bf 18,5733})
\oplus({\bf 18,442})
\oplus({\bf 18,13})$\\
%
${\bf 2629575}$&=&
$({\bf 18564,13})
\oplus({\bf 3060,286})
\oplus({\bf 153,1287})
\oplus({\bf 1,1716})
\oplus({\bf 31824,1})
\oplus({\bf 8568,78})
\oplus({\bf 816,715'})
\oplus({\bf 18,1716})$\\
%
${\bf 4499495}$&=&
$({\bf 132600,1})
\oplus({\bf 11475,78})
\oplus({\bf 170,715'})
\oplus({\bf 3060,90})
\oplus({\bf 3060,78})
\oplus({\bf 3060,1})
\oplus({\bf 153,2925})
\oplus({\bf 153,715'})
\oplus({\bf 153,78})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})
\oplus({\bf 45696,13})
\oplus({\bf 1920,286})
\oplus({\bf 8568,13})
\oplus({\bf 816,715})
\oplus({\bf 816,286})
\oplus({\bf 816,13})
\oplus({\bf 18,7722})
\oplus({\bf 18,1287})
\oplus({\bf 18,286})$\\
%
${\bf 5496920}$&=&
$({\bf 188955,1})
\oplus({\bf 8550,90})
\oplus({\bf 8550,1})
\oplus({\bf 11475,78})
\oplus({\bf 170,2275})
\oplus({\bf 170,90})
\oplus({\bf 170,1})
\oplus({\bf 153,2925})
\oplus({\bf 153,78})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 67830,13})
\oplus({\bf 1920,715})
\oplus({\bf 1920,13})
\oplus({\bf 816,286})
\oplus({\bf 18,12285})
\oplus({\bf 18,715})
\oplus({\bf 18,13})$\\
%
${\bf 6643175}$&=&
$({\bf 261800,1})
\oplus({\bf 14212,90})
\oplus({\bf 14212,1})
\oplus({\bf 8550,78})
\oplus({\bf 170,3927})
\oplus({\bf 170,90})
\oplus({\bf 170,78})
\oplus({\bf 153,2275})
\oplus({\bf 153,90})
\oplus({\bf 153,1})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,78})
\oplus({\bf 84150,13})
\oplus({\bf 1122,442})
\oplus({\bf 1122,13})
\oplus({\bf 1920,715})
\oplus({\bf 1920,13})
\oplus({\bf 18,16575})
\oplus({\bf 18,442})
\oplus({\bf 18,715})
\oplus({\bf 18,13})$\\
%
${\bf 7888725}$&=&
$({\bf 43758,1})
\oplus({\bf 18564,78})
\oplus({\bf 3060,715'})
\oplus({\bf 153,1716})
\oplus({\bf 1,1287})
\oplus({\bf 31824,13})
\oplus({\bf 8568,286})
\oplus({\bf 816,1287})
\oplus({\bf 18,1716})$\\
%
${\bf 7947160}$&=&
$({\bf 352716,1})
\oplus({\bf 5814,90})
\oplus({\bf 5814,78})
\oplus({\bf 5814,1})
\oplus({\bf 14212,90})
\oplus({\bf 14212,1})
\oplus({\bf 170,1729})
\oplus({\bf 170,3927})
\oplus2({\bf 170,90})
\oplus({\bf 170,78})
\oplus({\bf 170,1})
\oplus({\bf 153,1729})
\oplus({\bf 153,90})
\oplus({\bf 153,1})
\oplus({\bf 1,56056})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 25194,13})
\oplus({\bf 78336,13})
\oplus({\bf 1122,442})
\oplus({\bf 1122,715})
\oplus2({\bf 1122,13})
\oplus({\bf 1920,442})
\oplus({\bf 1920,13})
\oplus({\bf 18,5733})
\oplus({\bf 18,16302})
\oplus2({\bf 18,442})
\oplus({\bf 18,715})
\oplus2({\bf 18,13})$\\
%
${\bf 9256104}$&=&
$({\bf 302328,1})
\oplus({\bf 8550,78})
\oplus({\bf 11475,90})
\oplus({\bf 11475,78})
\oplus({\bf 11475,1})
\oplus({\bf 170,2925})
\oplus({\bf 170,78})
\oplus({\bf 3060,78})
\oplus({\bf 153,2275})
\oplus({\bf 153,2925})
\oplus({\bf 153,90})
\oplus({\bf 153,715'})
\oplus({\bf 153,78})
\oplus({\bf 153,1})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 67830,13})
\oplus({\bf 45696,13})
\oplus({\bf 1920,715})
\oplus({\bf 1920,286})
\oplus({\bf 1920,13})
\oplus({\bf 816,715})
\oplus({\bf 816,286})
\oplus({\bf 816,13})
\oplus({\bf 18,12285})
\oplus({\bf 18,7722})
\oplus({\bf 18,715})
\oplus({\bf 18,286})
\oplus({\bf 18,13})$\\
%
${\bf 9970840}$&=&
$({\bf 94962,13})
\oplus({\bf 5814,442})
\oplus({\bf 5814,13})
\oplus({\bf 170,5733})
\oplus({\bf 170,442})
\oplus({\bf 170,13})
\oplus({\bf 1,44200})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})
\oplus({\bf 319770,1})
\oplus({\bf 25194,90})
\oplus({\bf 25194,1})
\oplus({\bf 1122,1729})
\oplus({\bf 1122,90})
\oplus({\bf 1122,1})
\oplus({\bf 18,16744})
\oplus({\bf 18,1729})
\oplus({\bf 18,90})
\oplus({\bf 18,1})$\\
%
${\bf 10936800}$&=&
$({\bf 373065,1})
\oplus({\bf 14212,78})
\oplus({\bf 11475,90})
\oplus({\bf 11475,78})
\oplus({\bf 11475,1})
\oplus({\bf 170,2925})
\oplus({\bf 170,715'})
\oplus({\bf 170,78})
\oplus({\bf 3060,90})
\oplus({\bf 3060,1})
\oplus({\bf 153,3927})
\oplus({\bf 153,2925})
\oplus({\bf 153,90})
\oplus2({\bf 153,78})
\oplus({\bf 1,46410})
\oplus({\bf 1,2925})
\oplus({\bf 1,715'})
\oplus({\bf 90288,13})
\oplus({\bf 1122,286})
\oplus({\bf 45696,13})
\oplus({\bf 1920,715})
\oplus({\bf 1920,286})
\oplus({\bf 1920,13})
\oplus({\bf 816,442})
\oplus({\bf 816,715})
\oplus2({\bf 816,13})
\oplus({\bf 18,17017})
\oplus({\bf 18,7722})
\oplus({\bf 18,715})
\oplus2({\bf 18,286})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{15}$(R)}
}
\label{Table:Branching-rules-B15_D8-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_D8-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{15}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 31}$&=&
$({\bf 1,15})
\oplus({\bf 16,1})$\\
%
${\bf 465}$&=&
$({\bf 120,1})
\oplus({\bf 1,105})
\oplus({\bf 16,15})$\\
%
${\bf 495}$&=&
$({\bf 135,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 16,15})$\\
%
${\bf 4495}$&=&
$({\bf 120,15})
\oplus({\bf 1,455})
\oplus({\bf 560,1})
\oplus({\bf 16,105})$\\
%
${\bf 5425}$&=&
$({\bf 135,15})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 800,1})
\oplus({\bf 16,119})
\oplus({\bf 16,1})$\\
%
${\bf 9889}$&=&
$({\bf 135,15})
\oplus({\bf 120,15})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 1344,1})
\oplus({\bf 16,119})
\oplus({\bf 16,105})
\oplus({\bf 16,1})$\\
%
${\bf 31465}$&=&
$({\bf 1820,1})
\oplus({\bf 120,105})
\oplus({\bf 1,1365})
\oplus({\bf 560,15})
\oplus({\bf 16,455})$\\
%
${\bf 32768}$&=&
$({\bf 128',128})
\oplus({\bf 128,128})$\\
%
${\bf 45880}$&=&
$({\bf 3740,1})
\oplus({\bf 135,119})
\oplus({\bf 135,1})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 800,15})
\oplus({\bf 16,665})
\oplus({\bf 16,15})$\\
%
${\bf 76384}$&=&
$({\bf 5304,1})
\oplus({\bf 135,119})
\oplus({\bf 135,1})
\oplus({\bf 120,105})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 1344,15})
\oplus({\bf 16,1105})
\oplus({\bf 16,15})$\\
%
${\bf 107415}$&=&
$({\bf 7020,1})
\oplus({\bf 135,105})
\oplus({\bf 120,119})
\oplus({\bf 120,105})
\oplus({\bf 120,1})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 1344,15})
\oplus({\bf 560,15})
\oplus({\bf 16,1105})
\oplus({\bf 16,455})
\oplus({\bf 16,15})$\\
%
${\bf 121800}$&=&
$({\bf 8925,1})
\oplus({\bf 135,119})
\oplus({\bf 135,105})
\oplus({\bf 135,1})
\oplus({\bf 120,119})
\oplus({\bf 120,1})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 800,15})
\oplus({\bf 1344,15})
\oplus({\bf 16,665})
\oplus({\bf 16,1105})
\oplus2({\bf 16,15})$\\
%
${\bf 169911}$&=&
$({\bf 1820,15})
\oplus({\bf 120,455})
\oplus({\bf 1,3003})
\oplus({\bf 4368,1})
\oplus({\bf 560,105})
\oplus({\bf 16,1365})$\\
%
${\bf 319176}$&=&
$({\bf 3740,15})
\oplus({\bf 135,665})
\oplus({\bf 135,15})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 14688,1})
\oplus({\bf 800,119})
\oplus({\bf 800,1})
\oplus({\bf 16,2940})
\oplus({\bf 16,119})
\oplus({\bf 16,1})$\\
%
${\bf 736281}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,105})
\oplus({\bf 120,1365})
\oplus({\bf 1,5005})
\oplus({\bf 4368,15})
\oplus({\bf 560,455})
\oplus({\bf 16,3003})$\\
%
${\bf 801009}$&=&
$({\bf 7020,15})
\oplus({\bf 135,455})
\oplus({\bf 1820,15})
\oplus({\bf 120,1105})
\oplus({\bf 120,455})
\oplus({\bf 120,15})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})
\oplus({\bf 24192,1})
\oplus({\bf 1344,105})
\oplus({\bf 560,119})
\oplus({\bf 560,105})
\oplus({\bf 560,1})
\oplus({\bf 16,5355})
\oplus({\bf 16,1365})
\oplus({\bf 16,105})$\\
%
${\bf 983040}$&=&
$({\bf 1920',128})
\oplus({\bf 128',1792})
\oplus({\bf 128',128})
\oplus({\bf 1920,128})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})$\\
%
${\bf 1097679}$&=&
$({\bf 3740,15})
\oplus({\bf 8925,15})
\oplus({\bf 135,665})
\oplus({\bf 135,1105})
\oplus2({\bf 135,15})
\oplus({\bf 120,665})
\oplus({\bf 120,15})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 44352,1})
\oplus({\bf 800,119})
\oplus({\bf 800,105})
\oplus({\bf 800,1})
\oplus({\bf 1344,119})
\oplus({\bf 1344,1})
\oplus({\bf 16,2940})
\oplus({\bf 16,6916})
\oplus2({\bf 16,119})
\oplus({\bf 16,105})
\oplus({\bf 16,1})$\\
%
${\bf 1104840}$&=&
$({\bf 5304,15})
\oplus({\bf 7020,15})
\oplus({\bf 135,1105})
\oplus({\bf 135,15})
\oplus({\bf 120,1105})
\oplus({\bf 120,455})
\oplus({\bf 120,15})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 36720,1})
\oplus({\bf 1344,119})
\oplus({\bf 1344,105})
\oplus({\bf 1344,1})
\oplus({\bf 560,105})
\oplus({\bf 16,4080})
\oplus({\bf 16,5355})
\oplus({\bf 16,119})
\oplus({\bf 16,105})
\oplus({\bf 16,1})$\\
%
${\bf 1253175}$&=&
$({\bf 8925,15})
\oplus({\bf 5304,15})
\oplus({\bf 135,665})
\oplus({\bf 135,1105})
\oplus2({\bf 135,15})
\oplus({\bf 120,1105})
\oplus({\bf 120,15})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})
\oplus({\bf 46800,1})
\oplus({\bf 800,119})
\oplus({\bf 800,1})
\oplus({\bf 1344,119})
\oplus({\bf 1344,105})
\oplus({\bf 1344,1})
\oplus({\bf 16,6916})
\oplus({\bf 16,4080})
\oplus2({\bf 16,119})
\oplus({\bf 16,105})
\oplus({\bf 16,1})$\\
%
${\bf 1409632}$&=&
$({\bf 8925,15})
\oplus({\bf 7020,15})
\oplus({\bf 135,1105})
\oplus({\bf 135,455})
\oplus({\bf 135,15})
\oplus({\bf 120,665})
\oplus({\bf 120,1105})
\oplus2({\bf 120,15})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})
\oplus({\bf 49504,1})
\oplus({\bf 800,105})
\oplus({\bf 1344,119})
\oplus({\bf 1344,105})
\oplus({\bf 1344,1})
\oplus({\bf 560,119})
\oplus({\bf 560,1})
\oplus({\bf 16,6916})
\oplus({\bf 16,5355})
\oplus({\bf 16,119})
\oplus2({\bf 16,105})$\\
%
${\bf 1901416}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,119})
\oplus({\bf 3740,1})
\oplus({\bf 135,2940})
\oplus({\bf 135,119})
\oplus({\bf 135,1})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 14688,15})
\oplus({\bf 800,665})
\oplus({\bf 800,15})
\oplus({\bf 16,10948})
\oplus({\bf 16,665})
\oplus({\bf 16,15})$\\
%
${\bf 2629575}$&=&
$({\bf 8008,15})
\oplus({\bf 1820,455})
\oplus({\bf 120,3003})
\oplus({\bf 1,6435})
\oplus({\bf 11440,1})
\oplus({\bf 4368,105})
\oplus({\bf 560,1365})
\oplus({\bf 16,5005})$\\
%
${\bf 4499495}$&=&
$({\bf 60060,1})
\oplus({\bf 7020,105})
\oplus({\bf 135,1365})
\oplus({\bf 1820,119})
\oplus({\bf 1820,105})
\oplus({\bf 1820,1})
\oplus({\bf 120,5355})
\oplus({\bf 120,1365})
\oplus({\bf 120,105})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})
\oplus({\bf 24192,15})
\oplus({\bf 1344,455})
\oplus({\bf 4368,15})
\oplus({\bf 560,1105})
\oplus({\bf 560,455})
\oplus({\bf 560,15})
\oplus({\bf 16,17017})
\oplus({\bf 16,3003})
\oplus({\bf 16,455})$\\
%
${\bf 5496920}$&=&
$({\bf 89760,1})
\oplus({\bf 5304,119})
\oplus({\bf 5304,1})
\oplus({\bf 7020,105})
\oplus({\bf 135,4080})
\oplus({\bf 135,119})
\oplus({\bf 135,1})
\oplus({\bf 120,5355})
\oplus({\bf 120,105})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 36720,15})
\oplus({\bf 1344,1105})
\oplus({\bf 1344,15})
\oplus({\bf 560,455})
\oplus({\bf 16,26180})
\oplus({\bf 16,1105})
\oplus({\bf 16,15})$\\
%
${\bf 6643175}$&=&
$({\bf 129675,1})
\oplus({\bf 8925,119})
\oplus({\bf 8925,1})
\oplus({\bf 5304,105})
\oplus({\bf 135,6916})
\oplus({\bf 135,119})
\oplus({\bf 135,105})
\oplus({\bf 120,4080})
\oplus({\bf 120,119})
\oplus({\bf 120,1})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,105})
\oplus({\bf 46800,15})
\oplus({\bf 800,665})
\oplus({\bf 800,15})
\oplus({\bf 1344,1105})
\oplus({\bf 1344,15})
\oplus({\bf 16,33915})
\oplus({\bf 16,665})
\oplus({\bf 16,1105})
\oplus({\bf 16,15})$\\
%
${\bf 7888725}$&=&
$({\bf 6435,1})
\oplus({\bf 6435',1})
\oplus({\bf 8008,105})
\oplus({\bf 1820,1365})
\oplus({\bf 120,5005})
\oplus({\bf 1,6435})
\oplus({\bf 11440,15})
\oplus({\bf 4368,455})
\oplus({\bf 560,3003})
\oplus({\bf 16,6435})$\\
%
${\bf 7947160}$&=&
$({\bf 180880,1})
\oplus({\bf 3740,119})
\oplus({\bf 3740,105})
\oplus({\bf 3740,1})
\oplus({\bf 8925,119})
\oplus({\bf 8925,1})
\oplus({\bf 135,2940})
\oplus({\bf 135,6916})
\oplus2({\bf 135,119})
\oplus({\bf 135,105})
\oplus({\bf 135,1})
\oplus({\bf 120,2940})
\oplus({\bf 120,119})
\oplus({\bf 120,1})
\oplus({\bf 1,125580})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 14688,15})
\oplus({\bf 44352,15})
\oplus({\bf 800,665})
\oplus({\bf 800,1105})
\oplus2({\bf 800,15})
\oplus({\bf 1344,665})
\oplus({\bf 1344,15})
\oplus({\bf 16,10948})
\oplus({\bf 16,32487})
\oplus2({\bf 16,665})
\oplus({\bf 16,1105})
\oplus2({\bf 16,15})$\\
%
${\bf 9256104}$&=&
$({\bf 141372,1})
\oplus({\bf 5304,105})
\oplus({\bf 7020,119})
\oplus({\bf 7020,105})
\oplus({\bf 7020,1})
\oplus({\bf 135,5355})
\oplus({\bf 135,105})
\oplus({\bf 1820,105})
\oplus({\bf 120,4080})
\oplus({\bf 120,5355})
\oplus({\bf 120,119})
\oplus({\bf 120,1365})
\oplus({\bf 120,105})
\oplus({\bf 120,1})
\oplus({\bf 1,92820})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 36720,15})
\oplus({\bf 24192,15})
\oplus({\bf 1344,1105})
\oplus({\bf 1344,455})
\oplus({\bf 1344,15})
\oplus({\bf 560,1105})
\oplus({\bf 560,455})
\oplus({\bf 560,15})
\oplus({\bf 16,26180})
\oplus({\bf 16,17017})
\oplus({\bf 16,1105})
\oplus({\bf 16,455})
\oplus({\bf 16,15})$\\
%
${\bf 9970840}$&=&
$({\bf 50388,15})
\oplus({\bf 3740,665})
\oplus({\bf 3740,15})
\oplus({\bf 135,10948})
\oplus({\bf 135,665})
\oplus({\bf 135,15})
\oplus({\bf 1,104652})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})
\oplus({\bf 155040,1})
\oplus({\bf 14688,119})
\oplus({\bf 14688,1})
\oplus({\bf 800,2940})
\oplus({\bf 800,119})
\oplus({\bf 800,1})
\oplus({\bf 16,35700})
\oplus({\bf 16,2940})
\oplus({\bf 16,119})
\oplus({\bf 16,1})$\\
%
${\bf 10936800}$&=&
$({\bf 176800,1})
\oplus({\bf 8925,105})
\oplus({\bf 7020,119})
\oplus({\bf 7020,105})
\oplus({\bf 7020,1})
\oplus({\bf 135,5355})
\oplus({\bf 135,1365})
\oplus({\bf 135,105})
\oplus({\bf 1820,119})
\oplus({\bf 1820,1})
\oplus({\bf 120,6916})
\oplus({\bf 120,5355})
\oplus({\bf 120,119})
\oplus2({\bf 120,105})
\oplus({\bf 1,117040})
\oplus({\bf 1,5355})
\oplus({\bf 1,1365})
\oplus({\bf 49504,15})
\oplus({\bf 800,455})
\oplus({\bf 24192,15})
\oplus({\bf 1344,1105})
\oplus({\bf 1344,455})
\oplus({\bf 1344,15})
\oplus({\bf 560,665})
\oplus({\bf 560,1105})
\oplus2({\bf 560,15})
\oplus({\bf 16,35568})
\oplus({\bf 16,17017})
\oplus({\bf 16,1105})
\oplus2({\bf 16,455})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{17}$(R)}
}
\label{Table:Branching-rules-B15_D7-B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_D7-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{17}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 31}$&=&
$({\bf 1,17})
\oplus({\bf 14,1})$\\
%
${\bf 465}$&=&
$({\bf 91,1})
\oplus({\bf 1,136})
\oplus({\bf 14,17})$\\
%
${\bf 495}$&=&
$({\bf 104,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 14,17})$\\
%
${\bf 4495}$&=&
$({\bf 91,17})
\oplus({\bf 1,680})
\oplus({\bf 364,1})
\oplus({\bf 14,136})$\\
%
${\bf 5425}$&=&
$({\bf 104,17})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 546,1})
\oplus({\bf 14,152})
\oplus({\bf 14,1})$\\
%
${\bf 9889}$&=&
$({\bf 104,17})
\oplus({\bf 91,17})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 896,1})
\oplus({\bf 14,152})
\oplus({\bf 14,136})
\oplus({\bf 14,1})$\\
%
${\bf 31465}$&=&
$({\bf 1001,1})
\oplus({\bf 91,136})
\oplus({\bf 1,2380})
\oplus({\bf 364,17})
\oplus({\bf 14,680})$\\
%
${\bf 32768}$&=&
$({\bf 64,256})
\oplus({\bf \overline{64},256})$\\
%
${\bf 45880}$&=&
$({\bf 2275,1})
\oplus({\bf 104,152})
\oplus({\bf 104,1})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 546,17})
\oplus({\bf 14,952})
\oplus({\bf 14,17})$\\
%
${\bf 76384}$&=&
$({\bf 3080,1})
\oplus({\bf 104,152})
\oplus({\bf 104,1})
\oplus({\bf 91,136})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 896,17})
\oplus({\bf 14,1615})
\oplus({\bf 14,17})$\\
%
${\bf 107415}$&=&
$({\bf 4004,1})
\oplus({\bf 104,136})
\oplus({\bf 91,152})
\oplus({\bf 91,136})
\oplus({\bf 91,1})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 896,17})
\oplus({\bf 364,17})
\oplus({\bf 14,1615})
\oplus({\bf 14,680})
\oplus({\bf 14,17})$\\
%
${\bf 121800}$&=&
$({\bf 5265,1})
\oplus({\bf 104,152})
\oplus({\bf 104,136})
\oplus({\bf 104,1})
\oplus({\bf 91,152})
\oplus({\bf 91,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})
\oplus({\bf 546,17})
\oplus({\bf 896,17})
\oplus({\bf 14,952})
\oplus({\bf 14,1615})
\oplus2({\bf 14,17})$\\
%
${\bf 169911}$&=&
$({\bf 1001,17})
\oplus({\bf 91,680})
\oplus({\bf 1,6188})
\oplus({\bf 2002,1})
\oplus({\bf 364,136})
\oplus({\bf 14,2380})$\\
%
${\bf 319176}$&=&
$({\bf 2275,17})
\oplus({\bf 104,952})
\oplus({\bf 104,17})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})
\oplus({\bf 8008,1})
\oplus({\bf 546,152})
\oplus({\bf 546,1})
\oplus({\bf 14,4692})
\oplus({\bf 14,152})
\oplus({\bf 14,1})$\\
%
${\bf 736281}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,136})
\oplus({\bf 91,2380})
\oplus({\bf 1,12376})
\oplus({\bf 2002,17})
\oplus({\bf 364,680})
\oplus({\bf 14,6188})$\\
%
${\bf 801009}$&=&
$({\bf 4004,17})
\oplus({\bf 104,680})
\oplus({\bf 1001,17})
\oplus({\bf 91,1615})
\oplus({\bf 91,680})
\oplus({\bf 91,17})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})
\oplus({\bf 11648,1})
\oplus({\bf 896,136})
\oplus({\bf 364,152})
\oplus({\bf 364,136})
\oplus({\bf 364,1})
\oplus({\bf 14,9044})
\oplus({\bf 14,2380})
\oplus({\bf 14,136})$\\
%
${\bf 983040}$&=&
$({\bf 832,256})
\oplus({\bf 64,4096})
\oplus({\bf 64,256})
\oplus({\bf \overline{832},256})
\oplus({\bf \overline{64},4096})
\oplus({\bf \overline{64},256})$\\
%
${\bf 1097679}$&=&
$({\bf 2275,17})
\oplus({\bf 5265,17})
\oplus({\bf 104,952})
\oplus({\bf 104,1615})
\oplus2({\bf 104,17})
\oplus({\bf 91,952})
\oplus({\bf 91,17})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 23296,1})
\oplus({\bf 546,152})
\oplus({\bf 546,136})
\oplus({\bf 546,1})
\oplus({\bf 896,152})
\oplus({\bf 896,1})
\oplus({\bf 14,4692})
\oplus({\bf 14,11340})
\oplus2({\bf 14,152})
\oplus({\bf 14,136})
\oplus({\bf 14,1})$\\
%
${\bf 1104840}$&=&
$({\bf 3080,17})
\oplus({\bf 4004,17})
\oplus({\bf 104,1615})
\oplus({\bf 104,17})
\oplus({\bf 91,1615})
\oplus({\bf 91,680})
\oplus({\bf 91,17})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 18200,1})
\oplus({\bf 896,152})
\oplus({\bf 896,136})
\oplus({\bf 896,1})
\oplus({\bf 364,136})
\oplus({\bf 14,6783})
\oplus({\bf 14,9044})
\oplus({\bf 14,152})
\oplus({\bf 14,136})
\oplus({\bf 14,1})$\\
%
${\bf 1253175}$&=&
$({\bf 5265,17})
\oplus({\bf 3080,17})
\oplus({\bf 104,952})
\oplus({\bf 104,1615})
\oplus2({\bf 104,17})
\oplus({\bf 91,1615})
\oplus({\bf 91,17})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})
\oplus({\bf 24024',1})
\oplus({\bf 546,152})
\oplus({\bf 546,1})
\oplus({\bf 896,152})
\oplus({\bf 896,136})
\oplus({\bf 896,1})
\oplus({\bf 14,11340})
\oplus({\bf 14,6783})
\oplus2({\bf 14,152})
\oplus({\bf 14,136})
\oplus({\bf 14,1})$\\
%
${\bf 1409632}$&=&
$({\bf 5265,17})
\oplus({\bf 4004,17})
\oplus({\bf 104,1615})
\oplus({\bf 104,680})
\oplus({\bf 104,17})
\oplus({\bf 91,952})
\oplus({\bf 91,1615})
\oplus2({\bf 91,17})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})
\oplus({\bf 24948,1})
\oplus({\bf 546,136})
\oplus({\bf 896,152})
\oplus({\bf 896,136})
\oplus({\bf 896,1})
\oplus({\bf 364,152})
\oplus({\bf 364,1})
\oplus({\bf 14,11340})
\oplus({\bf 14,9044})
\oplus({\bf 14,152})
\oplus2({\bf 14,136})$\\
%
${\bf 1901416}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,152})
\oplus({\bf 2275,1})
\oplus({\bf 104,4692})
\oplus({\bf 104,152})
\oplus({\bf 104,1})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 8008,17})
\oplus({\bf 546,952})
\oplus({\bf 546,17})
\oplus({\bf 14,19380})
\oplus({\bf 14,952})
\oplus({\bf 14,17})$\\
%
${\bf 2629575}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,136})
\oplus({\bf 364,2380})
\oplus({\bf 14,12376})
\oplus({\bf 3003,17})
\oplus({\bf 1001,680})
\oplus({\bf 91,6188})
\oplus({\bf 1,19448})$\\
%
${\bf 4499495}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,136})
\oplus({\bf 104,2380})
\oplus({\bf 1001,152})
\oplus({\bf 1001,136})
\oplus({\bf 1001,1})
\oplus({\bf 91,9044})
\oplus({\bf 91,2380})
\oplus({\bf 91,136})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})
\oplus({\bf 11648,17})
\oplus({\bf 896,680})
\oplus({\bf 2002,17})
\oplus({\bf 364,1615})
\oplus({\bf 364,680})
\oplus({\bf 364,17})
\oplus({\bf 14,33592})
\oplus({\bf 14,6188})
\oplus({\bf 14,680})$\\
%
${\bf 5496920}$&=&
$({\bf 38220,1})
\oplus({\bf 3080,152})
\oplus({\bf 3080,1})
\oplus({\bf 4004,136})
\oplus({\bf 104,6783})
\oplus({\bf 104,152})
\oplus({\bf 104,1})
\oplus({\bf 91,9044})
\oplus({\bf 91,136})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 18200,17})
\oplus({\bf 896,1615})
\oplus({\bf 896,17})
\oplus({\bf 364,680})
\oplus({\bf 14,50388})
\oplus({\bf 14,1615})
\oplus({\bf 14,17})$\\
%
${\bf 6643175}$&=&
$({\bf 58344,1})
\oplus({\bf 5265,152})
\oplus({\bf 5265,1})
\oplus({\bf 3080,136})
\oplus({\bf 104,11340})
\oplus({\bf 104,152})
\oplus({\bf 104,136})
\oplus({\bf 91,6783})
\oplus({\bf 91,152})
\oplus({\bf 91,1})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,136})
\oplus({\bf 24024',17})
\oplus({\bf 546,952})
\oplus({\bf 546,17})
\oplus({\bf 896,1615})
\oplus({\bf 896,17})
\oplus({\bf 14,63308})
\oplus({\bf 14,952})
\oplus({\bf 14,1615})
\oplus({\bf 14,17})$\\
%
${\bf 7888725}$&=&
$({\bf 1716,17})
\oplus({\bf \overline{1716},17})
\oplus({\bf 2002,680})
\oplus({\bf 364,6188})
\oplus({\bf 14,19448})
\oplus({\bf 3003,136})
\oplus({\bf 3003,1})
\oplus({\bf 1001,2380})
\oplus({\bf 91,12376})
\oplus({\bf 1,24310})$\\
%
${\bf 7947160}$&=&
$({\bf 85085,1})
\oplus({\bf 2275,152})
\oplus({\bf 2275,136})
\oplus({\bf 2275,1})
\oplus({\bf 5265,152})
\oplus({\bf 5265,1})
\oplus({\bf 104,4692})
\oplus({\bf 104,11340})
\oplus2({\bf 104,152})
\oplus({\bf 104,136})
\oplus({\bf 104,1})
\oplus({\bf 91,4692})
\oplus({\bf 91,152})
\oplus({\bf 91,1})
\oplus({\bf 1,255000})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})
\oplus({\bf 8008,17})
\oplus({\bf 23296,17})
\oplus({\bf 546,952})
\oplus({\bf 546,1615})
\oplus2({\bf 546,17})
\oplus({\bf 896,952})
\oplus({\bf 896,17})
\oplus({\bf 14,19380})
\oplus({\bf 14,59432})
\oplus2({\bf 14,952})
\oplus({\bf 14,1615})
\oplus2({\bf 14,17})$\\
%
${\bf 9256104}$&=&
$({\bf 58968,1})
\oplus({\bf 3080,136})
\oplus({\bf 4004,152})
\oplus({\bf 4004,136})
\oplus({\bf 4004,1})
\oplus({\bf 104,9044})
\oplus({\bf 104,136})
\oplus({\bf 1001,136})
\oplus({\bf 91,6783})
\oplus({\bf 91,9044})
\oplus({\bf 91,152})
\oplus({\bf 91,2380})
\oplus({\bf 91,136})
\oplus({\bf 91,1})
\oplus({\bf 1,209304})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 18200,17})
\oplus({\bf 11648,17})
\oplus({\bf 896,1615})
\oplus({\bf 896,680})
\oplus({\bf 896,17})
\oplus({\bf 364,1615})
\oplus({\bf 364,680})
\oplus({\bf 364,17})
\oplus({\bf 14,50388})
\oplus({\bf 14,33592})
\oplus({\bf 14,1615})
\oplus({\bf 14,680})
\oplus({\bf 14,17})$\\
%
${\bf 9970840}$&=&
$({\bf 68952,1})
\oplus({\bf 8008,152})
\oplus({\bf 8008,1})
\oplus({\bf 546,4692})
\oplus({\bf 546,152})
\oplus({\bf 546,1})
\oplus({\bf 14,69768})
\oplus({\bf 14,4692})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 24752,17})
\oplus({\bf 2275,952})
\oplus({\bf 2275,17})
\oplus({\bf 104,19380})
\oplus({\bf 104,952})
\oplus({\bf 104,17})
\oplus({\bf 1,224808})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 10936800}$&=&
$({\bf 75075,1})
\oplus({\bf 5265,136})
\oplus({\bf 4004,152})
\oplus({\bf 4004,136})
\oplus({\bf 4004,1})
\oplus({\bf 104,9044})
\oplus({\bf 104,2380})
\oplus({\bf 104,136})
\oplus({\bf 1001,152})
\oplus({\bf 1001,1})
\oplus({\bf 91,11340})
\oplus({\bf 91,9044})
\oplus({\bf 91,152})
\oplus2({\bf 91,136})
\oplus({\bf 1,259896})
\oplus({\bf 1,9044})
\oplus({\bf 1,2380})
\oplus({\bf 24948,17})
\oplus({\bf 546,680})
\oplus({\bf 11648,17})
\oplus({\bf 896,1615})
\oplus({\bf 896,680})
\oplus({\bf 896,17})
\oplus({\bf 364,952})
\oplus({\bf 364,1615})
\oplus2({\bf 364,17})
\oplus({\bf 14,67473})
\oplus({\bf 14,33592})
\oplus({\bf 14,1615})
\oplus2({\bf 14,680})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{19}$(R)}
}
\label{Table:Branching-rules-B15_D6-B9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_D6-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{19}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 31}$&=&
$({\bf 1,19})
\oplus({\bf 12,1})$\\
%
${\bf 465}$&=&
$({\bf 66,1})
\oplus({\bf 1,171})
\oplus({\bf 12,19})$\\
%
${\bf 495}$&=&
$({\bf 77,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 12,19})$\\
%
${\bf 4495}$&=&
$({\bf 66,19})
\oplus({\bf 1,969})
\oplus({\bf 220,1})
\oplus({\bf 12,171})$\\
%
${\bf 5425}$&=&
$({\bf 77,19})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 352'',1})
\oplus({\bf 12,189})
\oplus({\bf 12,1})$\\
%
${\bf 9889}$&=&
$({\bf 77,19})
\oplus({\bf 66,19})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 560,1})
\oplus({\bf 12,189})
\oplus({\bf 12,171})
\oplus({\bf 12,1})$\\
%
${\bf 31465}$&=&
$({\bf 495,1})
\oplus({\bf 66,171})
\oplus({\bf 1,3876})
\oplus({\bf 220,19})
\oplus({\bf 12,969})$\\
%
${\bf 32768}$&=&
$({\bf 32,512})
\oplus({\bf 32',512})$\\
%
${\bf 45880}$&=&
$({\bf 1287,1})
\oplus({\bf 77,189})
\oplus({\bf 77,1})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 352'',19})
\oplus({\bf 12,1311})
\oplus({\bf 12,19})$\\
%
${\bf 76384}$&=&
$({\bf 1638,1})
\oplus({\bf 77,189})
\oplus({\bf 77,1})
\oplus({\bf 66,171})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 560,19})
\oplus({\bf 12,2261})
\oplus({\bf 12,19})$\\
%
${\bf 107415}$&=&
$({\bf 2079,1})
\oplus({\bf 77,171})
\oplus({\bf 66,189})
\oplus({\bf 66,171})
\oplus({\bf 66,1})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 560,19})
\oplus({\bf 220,19})
\oplus({\bf 12,2261})
\oplus({\bf 12,969})
\oplus({\bf 12,19})$\\
%
${\bf 121800}$&=&
$({\bf 2860,1})
\oplus({\bf 77,189})
\oplus({\bf 77,171})
\oplus({\bf 77,1})
\oplus({\bf 66,189})
\oplus({\bf 66,1})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})
\oplus({\bf 352'',19})
\oplus({\bf 560,19})
\oplus({\bf 12,1311})
\oplus({\bf 12,2261})
\oplus2({\bf 12,19})$\\
%
${\bf 169911}$&=&
$({\bf 495,19})
\oplus({\bf 66,969})
\oplus({\bf 1,11628})
\oplus({\bf 792,1})
\oplus({\bf 220,171})
\oplus({\bf 12,3876})$\\
%
${\bf 319176}$&=&
$({\bf 1287,19})
\oplus({\bf 77,1311})
\oplus({\bf 77,19})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 4004,1})
\oplus({\bf 352'',189})
\oplus({\bf 352'',1})
\oplus({\bf 12,7125})
\oplus({\bf 12,189})
\oplus({\bf 12,1})$\\
%
${\bf 736281}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,171})
\oplus({\bf 66,3876})
\oplus({\bf 1,27132})
\oplus({\bf 792,19})
\oplus({\bf 220,969})
\oplus({\bf 12,11628})$\\
%
${\bf 801009}$&=&
$({\bf 2079,19})
\oplus({\bf 77,969})
\oplus({\bf 495,19})
\oplus({\bf 66,2261})
\oplus({\bf 66,969})
\oplus({\bf 66,19})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})
\oplus({\bf 4928,1})
\oplus({\bf 560,171})
\oplus({\bf 220,189})
\oplus({\bf 220,171})
\oplus({\bf 220,1})
\oplus({\bf 12,14364})
\oplus({\bf 12,3876})
\oplus({\bf 12,171})$\\
%
${\bf 983040}$&=&
$({\bf 352,512})
\oplus({\bf 32,9216})
\oplus({\bf 32,512})
\oplus({\bf 352',512})
\oplus({\bf 32',9216})
\oplus({\bf 32',512})$\\
%
${\bf 1097679}$&=&
$({\bf 1287,19})
\oplus({\bf 2860,19})
\oplus({\bf 77,1311})
\oplus({\bf 77,2261})
\oplus2({\bf 77,19})
\oplus({\bf 66,1311})
\oplus({\bf 66,19})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 11088',1})
\oplus({\bf 352'',189})
\oplus({\bf 352'',171})
\oplus({\bf 352'',1})
\oplus({\bf 560,189})
\oplus({\bf 560,1})
\oplus({\bf 12,7125})
\oplus({\bf 12,17595})
\oplus2({\bf 12,189})
\oplus({\bf 12,171})
\oplus({\bf 12,1})$\\
%
${\bf 1104840}$&=&
$({\bf 1638,19})
\oplus({\bf 2079,19})
\oplus({\bf 77,2261})
\oplus({\bf 77,19})
\oplus({\bf 66,2261})
\oplus({\bf 66,969})
\oplus({\bf 66,19})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 8008,1})
\oplus({\bf 560,189})
\oplus({\bf 560,171})
\oplus({\bf 560,1})
\oplus({\bf 220,171})
\oplus({\bf 12,10640})
\oplus({\bf 12,14364})
\oplus({\bf 12,189})
\oplus({\bf 12,171})
\oplus({\bf 12,1})$\\
%
${\bf 1253175}$&=&
$({\bf 2860,19})
\oplus({\bf 1638,19})
\oplus({\bf 77,1311})
\oplus({\bf 77,2261})
\oplus2({\bf 77,19})
\oplus({\bf 66,2261})
\oplus({\bf 66,19})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})
\oplus({\bf 11088,1})
\oplus({\bf 352'',189})
\oplus({\bf 352'',1})
\oplus({\bf 560,189})
\oplus({\bf 560,171})
\oplus({\bf 560,1})
\oplus({\bf 12,17595})
\oplus({\bf 12,10640})
\oplus2({\bf 12,189})
\oplus({\bf 12,171})
\oplus({\bf 12,1})$\\
%
${\bf 1409632}$&=&
$({\bf 2860,19})
\oplus({\bf 2079,19})
\oplus({\bf 77,2261})
\oplus({\bf 77,969})
\oplus({\bf 77,19})
\oplus({\bf 66,1311})
\oplus({\bf 66,2261})
\oplus2({\bf 66,19})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})
\oplus({\bf 11232,1})
\oplus({\bf 352'',171})
\oplus({\bf 560,189})
\oplus({\bf 560,171})
\oplus({\bf 560,1})
\oplus({\bf 220,189})
\oplus({\bf 220,1})
\oplus({\bf 12,17595})
\oplus({\bf 12,14364})
\oplus({\bf 12,189})
\oplus2({\bf 12,171})$\\
%
${\bf 1901416}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,189})
\oplus({\bf 1287,1})
\oplus({\bf 77,7125})
\oplus({\bf 77,189})
\oplus({\bf 77,1})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 4004,19})
\oplus({\bf 352'',1311})
\oplus({\bf 352'',19})
\oplus({\bf 12,32319})
\oplus({\bf 12,1311})
\oplus({\bf 12,19})$\\
%
${\bf 2629575}$&=&
$({\bf 462,19})
\oplus({\bf 462',19})
\oplus({\bf 495,969})
\oplus({\bf 66,11628})
\oplus({\bf 1,50388})
\oplus({\bf 792,171})
\oplus({\bf 792,1})
\oplus({\bf 220,3876})
\oplus({\bf 12,27132})$\\
%
${\bf 4499495}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,171})
\oplus({\bf 77,3876})
\oplus({\bf 495,189})
\oplus({\bf 495,171})
\oplus({\bf 495,1})
\oplus({\bf 66,14364})
\oplus({\bf 66,3876})
\oplus({\bf 66,171})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})
\oplus({\bf 4928,19})
\oplus({\bf 560,969})
\oplus({\bf 792,19})
\oplus({\bf 220,2261})
\oplus({\bf 220,969})
\oplus({\bf 220,19})
\oplus({\bf 12,61047})
\oplus({\bf 12,11628})
\oplus({\bf 12,969})$\\
%
${\bf 5496920}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,189})
\oplus({\bf 1638,1})
\oplus({\bf 2079,171})
\oplus({\bf 77,10640})
\oplus({\bf 77,189})
\oplus({\bf 77,1})
\oplus({\bf 66,14364})
\oplus({\bf 66,171})
\oplus({\bf 1,265335})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 8008,19})
\oplus({\bf 560,2261})
\oplus({\bf 560,19})
\oplus({\bf 220,969})
\oplus({\bf 12,89775})
\oplus({\bf 12,2261})
\oplus({\bf 12,19})$\\
%
${\bf 6643175}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,189})
\oplus({\bf 2860,1})
\oplus({\bf 1638,171})
\oplus({\bf 77,17595})
\oplus({\bf 77,189})
\oplus({\bf 77,171})
\oplus({\bf 66,10640})
\oplus({\bf 66,189})
\oplus({\bf 66,1})
\oplus({\bf 1,361284})
\oplus({\bf 1,17595})
\oplus({\bf 1,171})
\oplus({\bf 11088,19})
\oplus({\bf 352'',1311})
\oplus({\bf 352'',19})
\oplus({\bf 560,2261})
\oplus({\bf 560,19})
\oplus({\bf 12,110124})
\oplus({\bf 12,1311})
\oplus({\bf 12,2261})
\oplus({\bf 12,19})$\\
%
${\bf 7888725}$&=&
$({\bf 462,171})
\oplus({\bf 462',171})
\oplus({\bf 495,3876})
\oplus({\bf 495,1})
\oplus({\bf 66,27132})
\oplus({\bf 1,75582})
\oplus({\bf 792,969})
\oplus({\bf 792,19})
\oplus({\bf 220,11628})
\oplus({\bf 12,50388})$\\
%
${\bf 7947160}$&=&
$({\bf 35750,1})
\oplus({\bf 1287,189})
\oplus({\bf 1287,171})
\oplus({\bf 1287,1})
\oplus({\bf 2860,189})
\oplus({\bf 2860,1})
\oplus({\bf 77,7125})
\oplus({\bf 77,17595})
\oplus2({\bf 77,189})
\oplus({\bf 77,171})
\oplus({\bf 77,1})
\oplus({\bf 66,7125})
\oplus({\bf 66,189})
\oplus({\bf 66,1})
\oplus({\bf 1,479655})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})
\oplus({\bf 4004,19})
\oplus({\bf 11088',19})
\oplus({\bf 352'',1311})
\oplus({\bf 352'',2261})
\oplus2({\bf 352'',19})
\oplus({\bf 560,1311})
\oplus({\bf 560,19})
\oplus({\bf 12,32319})
\oplus({\bf 12,101745})
\oplus2({\bf 12,1311})
\oplus({\bf 12,2261})
\oplus2({\bf 12,19})$\\
%
${\bf 9256104}$&=&
$({\bf 21021,1})
\oplus({\bf 1638,171})
\oplus({\bf 2079,189})
\oplus({\bf 2079,171})
\oplus({\bf 2079,1})
\oplus({\bf 77,14364})
\oplus({\bf 77,171})
\oplus({\bf 495,171})
\oplus({\bf 66,10640})
\oplus({\bf 66,14364})
\oplus({\bf 66,189})
\oplus({\bf 66,3876})
\oplus({\bf 66,171})
\oplus({\bf 66,1})
\oplus({\bf 1,427329})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 8008,19})
\oplus({\bf 4928,19})
\oplus({\bf 560,2261})
\oplus({\bf 560,969})
\oplus({\bf 560,19})
\oplus({\bf 220,2261})
\oplus({\bf 220,969})
\oplus({\bf 220,19})
\oplus({\bf 12,89775})
\oplus({\bf 12,61047})
\oplus({\bf 12,2261})
\oplus({\bf 12,969})
\oplus({\bf 12,19})$\\
%
${\bf 9970840}$&=&
$({\bf 11011,19})
\oplus({\bf 1287,1311})
\oplus({\bf 1287,19})
\oplus({\bf 77,32319})
\oplus({\bf 77,1311})
\oplus({\bf 77,19})
\oplus({\bf 1,447051})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})
\oplus({\bf 27456',1})
\oplus({\bf 4004,189})
\oplus({\bf 4004,1})
\oplus({\bf 352'',7125})
\oplus({\bf 352'',189})
\oplus({\bf 352'',1})
\oplus({\bf 12,127281})
\oplus({\bf 12,7125})
\oplus({\bf 12,189})
\oplus({\bf 12,1})$\\
%
${\bf 10936800}$&=&
$({\bf 27456,1})
\oplus({\bf 2860,171})
\oplus({\bf 2079,189})
\oplus({\bf 2079,171})
\oplus({\bf 2079,1})
\oplus({\bf 77,14364})
\oplus({\bf 77,3876})
\oplus({\bf 77,171})
\oplus({\bf 495,189})
\oplus({\bf 495,1})
\oplus({\bf 66,17595})
\oplus({\bf 66,14364})
\oplus({\bf 66,189})
\oplus2({\bf 66,171})
\oplus({\bf 1,524400})
\oplus({\bf 1,14364})
\oplus({\bf 1,3876})
\oplus({\bf 11232,19})
\oplus({\bf 352'',969})
\oplus({\bf 4928,19})
\oplus({\bf 560,2261})
\oplus({\bf 560,969})
\oplus({\bf 560,19})
\oplus({\bf 220,1311})
\oplus({\bf 220,2261})
\oplus2({\bf 220,19})
\oplus({\bf 12,118864})
\oplus({\bf 12,61047})
\oplus({\bf 12,2261})
\oplus2({\bf 12,969})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{21}$(R)}
}
\label{Table:Branching-rules-B15_D5-B10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_D5-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{21}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 31}$&=&
$({\bf 1,21})
\oplus({\bf 10,1})$\\
%
${\bf 465}$&=&
$({\bf 45,1})
\oplus({\bf 1,210})
\oplus({\bf 10,21})$\\
%
${\bf 495}$&=&
$({\bf 54,1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 10,21})$\\
%
${\bf 4495}$&=&
$({\bf 45,21})
\oplus({\bf 1,1330})
\oplus({\bf 120,1})
\oplus({\bf 10,210})$\\
%
${\bf 5425}$&=&
$({\bf 54,21})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})
\oplus({\bf 210',1})
\oplus({\bf 10,230})
\oplus({\bf 10,1})$\\
%
${\bf 9889}$&=&
$({\bf 54,21})
\oplus({\bf 45,21})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})
\oplus({\bf 320,1})
\oplus({\bf 10,230})
\oplus({\bf 10,210})
\oplus({\bf 10,1})$\\
%
${\bf 31465}$&=&
$({\bf 210,1})
\oplus({\bf 45,210})
\oplus({\bf 1,5985})
\oplus({\bf 120,21})
\oplus({\bf 10,1330})$\\
%
${\bf 32768}$&=&
$({\bf \overline{16},1024})
\oplus({\bf 16,1024})$\\
%
${\bf 45880}$&=&
$({\bf 660,1})
\oplus({\bf 54,230})
\oplus({\bf 54,1})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 210',21})
\oplus({\bf 10,1750})
\oplus({\bf 10,21})$\\
%
${\bf 76384}$&=&
$({\bf 770,1})
\oplus({\bf 54,230})
\oplus({\bf 54,1})
\oplus({\bf 45,210})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 320,21})
\oplus({\bf 10,3059})
\oplus({\bf 10,21})$\\
%
${\bf 107415}$&=&
$({\bf 945,1})
\oplus({\bf 54,210})
\oplus({\bf 45,230})
\oplus({\bf 45,210})
\oplus({\bf 45,1})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 320,21})
\oplus({\bf 120,21})
\oplus({\bf 10,3059})
\oplus({\bf 10,1330})
\oplus({\bf 10,21})$\\
%
${\bf 121800}$&=&
$({\bf 1386,1})
\oplus({\bf 54,230})
\oplus({\bf 54,210})
\oplus({\bf 54,1})
\oplus({\bf 45,230})
\oplus({\bf 45,1})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})
\oplus({\bf 210',21})
\oplus({\bf 320,21})
\oplus({\bf 10,1750})
\oplus({\bf 10,3059})
\oplus2({\bf 10,21})$\\
%
${\bf 169911}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,210})
\oplus({\bf 10,5985})
\oplus({\bf 210,21})
\oplus({\bf 45,1330})
\oplus({\bf 1,20349})$\\
%
${\bf 319176}$&=&
$({\bf 1782,1})
\oplus({\bf 210',230})
\oplus({\bf 210',1})
\oplus({\bf 10,10395})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 660,21})
\oplus({\bf 54,1750})
\oplus({\bf 54,21})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 736281}$&=&
$({\bf 126,21})
\oplus({\bf \overline{126},21})
\oplus({\bf 120,1330})
\oplus({\bf 10,20349})
\oplus({\bf 210,210})
\oplus({\bf 210,1})
\oplus({\bf 45,5985})
\oplus({\bf 1,54264})$\\
%
${\bf 801009}$&=&
$({\bf 1728,1})
\oplus({\bf 320,210})
\oplus({\bf 120,230})
\oplus({\bf 120,210})
\oplus({\bf 120,1})
\oplus({\bf 10,21735})
\oplus({\bf 10,5985})
\oplus({\bf 10,210})
\oplus({\bf 945,21})
\oplus({\bf 54,1330})
\oplus({\bf 210,21})
\oplus({\bf 45,3059})
\oplus({\bf 45,1330})
\oplus({\bf 45,21})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})$\\
%
${\bf 983040}$&=&
$({\bf \overline{144},1024})
\oplus({\bf \overline{16},20480})
\oplus({\bf \overline{16},1024})
\oplus({\bf 144,1024})
\oplus({\bf 16,20480})
\oplus({\bf 16,1024})$\\
%
${\bf 1097679}$&=&
$({\bf 4608,1})
\oplus({\bf 210',230})
\oplus({\bf 210',210})
\oplus({\bf 210',1})
\oplus({\bf 320,230})
\oplus({\bf 320,1})
\oplus({\bf 10,10395})
\oplus({\bf 10,26125})
\oplus2({\bf 10,230})
\oplus({\bf 10,210})
\oplus({\bf 10,1})
\oplus({\bf 660,21})
\oplus({\bf 1386,21})
\oplus({\bf 54,1750})
\oplus({\bf 54,3059})
\oplus2({\bf 54,21})
\oplus({\bf 45,1750})
\oplus({\bf 45,21})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 1104840}$&=&
$({\bf 2970,1})
\oplus({\bf 320,230})
\oplus({\bf 320,210})
\oplus({\bf 320,1})
\oplus({\bf 120,210})
\oplus({\bf 10,15939})
\oplus({\bf 10,21735})
\oplus({\bf 10,230})
\oplus({\bf 10,210})
\oplus({\bf 10,1})
\oplus({\bf 770,21})
\oplus({\bf 945,21})
\oplus({\bf 54,3059})
\oplus({\bf 54,21})
\oplus({\bf 45,3059})
\oplus({\bf 45,1330})
\oplus({\bf 45,21})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 1253175}$&=&
$({\bf 4410,1})
\oplus({\bf 210',230})
\oplus({\bf 210',1})
\oplus({\bf 320,230})
\oplus({\bf 320,210})
\oplus({\bf 320,1})
\oplus({\bf 10,26125})
\oplus({\bf 10,15939})
\oplus2({\bf 10,230})
\oplus({\bf 10,210})
\oplus({\bf 10,1})
\oplus({\bf 1386,21})
\oplus({\bf 770,21})
\oplus({\bf 54,1750})
\oplus({\bf 54,3059})
\oplus2({\bf 54,21})
\oplus({\bf 45,3059})
\oplus({\bf 45,21})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 1409632}$&=&
$({\bf 4312,1})
\oplus({\bf 210',210})
\oplus({\bf 320,230})
\oplus({\bf 320,210})
\oplus({\bf 320,1})
\oplus({\bf 120,230})
\oplus({\bf 120,1})
\oplus({\bf 10,26125})
\oplus({\bf 10,21735})
\oplus({\bf 10,230})
\oplus2({\bf 10,210})
\oplus({\bf 1386,21})
\oplus({\bf 945,21})
\oplus({\bf 54,3059})
\oplus({\bf 54,1330})
\oplus({\bf 54,21})
\oplus({\bf 45,1750})
\oplus({\bf 45,3059})
\oplus2({\bf 45,21})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})$\\
%
${\bf 1901416}$&=&
$({\bf 1782,21})
\oplus({\bf 210',1750})
\oplus({\bf 210',21})
\oplus({\bf 10,51359})
\oplus({\bf 10,1750})
\oplus({\bf 10,21})
\oplus({\bf 4290,1})
\oplus({\bf 660,230})
\oplus({\bf 660,1})
\oplus({\bf 54,10395})
\oplus({\bf 54,230})
\oplus({\bf 54,1})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 2629575}$&=&
$({\bf 126,210})
\oplus({\bf \overline{126},210})
\oplus({\bf 120,5985})
\oplus({\bf 120,1})
\oplus({\bf 10,54264})
\oplus({\bf 210,1330})
\oplus({\bf 210,21})
\oplus({\bf 45,20349})
\oplus({\bf 1,116280})$\\
%
${\bf 4499495}$&=&
$({\bf 1728,21})
\oplus({\bf 320,1330})
\oplus({\bf 126,21})
\oplus({\bf \overline{126},21})
\oplus({\bf 120,3059})
\oplus({\bf 120,1330})
\oplus({\bf 120,21})
\oplus({\bf 10,104006})
\oplus({\bf 10,20349})
\oplus({\bf 10,1330})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,210})
\oplus({\bf 54,5985})
\oplus({\bf 210,230})
\oplus({\bf 210,210})
\oplus({\bf 210,1})
\oplus({\bf 45,21735})
\oplus({\bf 45,5985})
\oplus({\bf 45,210})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})$\\
%
${\bf 5496920}$&=&
$({\bf 2970,21})
\oplus({\bf 320,3059})
\oplus({\bf 320,21})
\oplus({\bf 120,1330})
\oplus({\bf 10,150535})
\oplus({\bf 10,3059})
\oplus({\bf 10,21})
\oplus({\bf 4125,1})
\oplus({\bf 770,230})
\oplus({\bf 770,1})
\oplus({\bf 945,210})
\oplus({\bf 54,15939})
\oplus({\bf 54,230})
\oplus({\bf 54,1})
\oplus({\bf 45,21735})
\oplus({\bf 45,210})
\oplus({\bf 1,495880})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 6643175}$&=&
$({\bf 4410,21})
\oplus({\bf 210',1750})
\oplus({\bf 210',21})
\oplus({\bf 320,3059})
\oplus({\bf 320,21})
\oplus({\bf 10,181125})
\oplus({\bf 10,1750})
\oplus({\bf 10,3059})
\oplus({\bf 10,21})
\oplus({\bf 7644,1})
\oplus({\bf 1386,230})
\oplus({\bf 1386,1})
\oplus({\bf 770,210})
\oplus({\bf 54,26125})
\oplus({\bf 54,230})
\oplus({\bf 54,210})
\oplus({\bf 45,15939})
\oplus({\bf 45,230})
\oplus({\bf 45,1})
\oplus({\bf 1,655500})
\oplus({\bf 1,26125})
\oplus({\bf 1,210})$\\
%
${\bf 7888725}$&=&
$({\bf 126,1330})
\oplus({\bf \overline{126},1330})
\oplus({\bf 120,20349})
\oplus({\bf 120,21})
\oplus({\bf 10,116280})
\oplus({\bf 210,5985})
\oplus({\bf 210,210})
\oplus({\bf 45,54264})
\oplus({\bf 45,1})
\oplus({\bf 1,203490})$\\
%
${\bf 7947160}$&=&
$({\bf 1782,21})
\oplus({\bf 4608,21})
\oplus({\bf 210',1750})
\oplus({\bf 210',3059})
\oplus2({\bf 210',21})
\oplus({\bf 320,1750})
\oplus({\bf 320,21})
\oplus({\bf 10,51359})
\oplus({\bf 10,165186})
\oplus2({\bf 10,1750})
\oplus({\bf 10,3059})
\oplus2({\bf 10,21})
\oplus({\bf 12870,1})
\oplus({\bf 660,230})
\oplus({\bf 660,210})
\oplus({\bf 660,1})
\oplus({\bf 1386,230})
\oplus({\bf 1386,1})
\oplus({\bf 54,10395})
\oplus({\bf 54,26125})
\oplus2({\bf 54,230})
\oplus({\bf 54,210})
\oplus({\bf 54,1})
\oplus({\bf 45,10395})
\oplus({\bf 45,230})
\oplus({\bf 45,1})
\oplus({\bf 1,848540})
\oplus({\bf 1,10395})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
%
${\bf 9256104}$&=&
$({\bf 2970,21})
\oplus({\bf 1728,21})
\oplus({\bf 320,3059})
\oplus({\bf 320,1330})
\oplus({\bf 320,21})
\oplus({\bf 120,3059})
\oplus({\bf 120,1330})
\oplus({\bf 120,21})
\oplus({\bf 10,150535})
\oplus({\bf 10,104006})
\oplus({\bf 10,3059})
\oplus({\bf 10,1330})
\oplus({\bf 10,21})
\oplus({\bf 5940,1})
\oplus({\bf 770,210})
\oplus({\bf 945,230})
\oplus({\bf 945,210})
\oplus({\bf 945,1})
\oplus({\bf 54,21735})
\oplus({\bf 54,210})
\oplus({\bf 210,210})
\oplus({\bf 45,15939})
\oplus({\bf 45,21735})
\oplus({\bf 45,230})
\oplus({\bf 45,5985})
\oplus({\bf 45,210})
\oplus({\bf 45,1})
\oplus({\bf 1,807576})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
%
${\bf 9970840}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,230})
\oplus({\bf 1782,1})
\oplus({\bf 210',10395})
\oplus({\bf 210',230})
\oplus({\bf 210',1})
\oplus({\bf 10,219604})
\oplus({\bf 10,10395})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 4290,21})
\oplus({\bf 660,1750})
\oplus({\bf 660,21})
\oplus({\bf 54,51359})
\oplus({\bf 54,1750})
\oplus({\bf 54,21})
\oplus({\bf 1,834900})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 10936800}$&=&
$({\bf 4312,21})
\oplus({\bf 210',1330})
\oplus({\bf 1728,21})
\oplus({\bf 320,3059})
\oplus({\bf 320,1330})
\oplus({\bf 320,21})
\oplus({\bf 120,1750})
\oplus({\bf 120,3059})
\oplus2({\bf 120,21})
\oplus({\bf 10,197505})
\oplus({\bf 10,104006})
\oplus({\bf 10,3059})
\oplus2({\bf 10,1330})
\oplus({\bf 8085,1})
\oplus({\bf 1386,210})
\oplus({\bf 945,230})
\oplus({\bf 945,210})
\oplus({\bf 945,1})
\oplus({\bf 54,21735})
\oplus({\bf 54,5985})
\oplus({\bf 54,210})
\oplus({\bf 210,230})
\oplus({\bf 210,1})
\oplus({\bf 45,26125})
\oplus({\bf 45,21735})
\oplus({\bf 45,230})
\oplus2({\bf 45,210})
\oplus({\bf 1,981750})
\oplus({\bf 1,21735})
\oplus({\bf 1,5985})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{23}$(R)}
}
\label{Table:Branching-rules-B15_D4-B11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_D4-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{23}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 31}$&=&
$({\bf 1,23})
\oplus({\bf 8_{v},1})$\\
%
${\bf 465}$&=&
$({\bf 28,1})
\oplus({\bf 1,253})
\oplus({\bf 8_{v},23})$\\
%
${\bf 495}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},23})$\\
%
${\bf 4495}$&=&
$({\bf 28,23})
\oplus({\bf 1,1771})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},253})$\\
%
${\bf 5425}$&=&
$({\bf 35_{v},23})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},275})
\oplus({\bf 8_{v},1})$\\
%
${\bf 9889}$&=&
$({\bf 35_{v},23})
\oplus({\bf 28,23})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},275})
\oplus({\bf 8_{v},253})
\oplus({\bf 8_{v},1})$\\
%
${\bf 31465}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,253})
\oplus({\bf 1,8855})
\oplus({\bf 56_{v},23})
\oplus({\bf 8_{v},1771})$\\
%
${\bf 32768}$&=&
$({\bf 8_{c},2048})
\oplus({\bf 8_{s},2048})$\\
%
${\bf 45880}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},275})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},23})
\oplus({\bf 8_{v},2277})
\oplus({\bf 8_{v},23})$\\
%
${\bf 76384}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},275})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,253})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},23})
\oplus({\bf 8_{v},4025})
\oplus({\bf 8_{v},23})$\\
%
${\bf 107415}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},253})
\oplus({\bf 28,275})
\oplus({\bf 28,253})
\oplus({\bf 28,1})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 160_{v},23})
\oplus({\bf 56_{v},23})
\oplus({\bf 8_{v},4025})
\oplus({\bf 8_{v},1771})
\oplus({\bf 8_{v},23})$\\
%
${\bf 121800}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},275})
\oplus({\bf 35_{v},253})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,275})
\oplus({\bf 28,1})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})
\oplus({\bf 112_{v},23})
\oplus({\bf 160_{v},23})
\oplus({\bf 8_{v},2277})
\oplus({\bf 8_{v},4025})
\oplus2({\bf 8_{v},23})$\\
%
${\bf 169911}$&=&
$({\bf 35_{c},23})
\oplus({\bf 35_{s},23})
\oplus({\bf 28,1771})
\oplus({\bf 1,33649})
\oplus({\bf 56_{v},253})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},8855})$\\
%
${\bf 319176}$&=&
$({\bf 294_{v},23})
\oplus({\bf 35_{v},2277})
\oplus({\bf 35_{v},23})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},275})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},14674})
\oplus({\bf 8_{v},275})
\oplus({\bf 8_{v},1})$\\
%
${\bf 736281}$&=&
$({\bf 35_{c},253})
\oplus({\bf 35_{s},253})
\oplus({\bf 28,8855})
\oplus({\bf 28,1})
\oplus({\bf 1,100947})
\oplus({\bf 56_{v},1771})
\oplus({\bf 56_{v},23})
\oplus({\bf 8_{v},33649})$\\
%
${\bf 801009}$&=&
$({\bf 350,23})
\oplus({\bf 35_{v},1771})
\oplus({\bf 35_{c},23})
\oplus({\bf 35_{s},23})
\oplus({\bf 28,4025})
\oplus({\bf 28,1771})
\oplus({\bf 28,23})
\oplus({\bf 1,168245})
\oplus({\bf 1,1771})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},253})
\oplus({\bf 56_{v},275})
\oplus({\bf 56_{v},253})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},31625})
\oplus({\bf 8_{v},8855})
\oplus({\bf 8_{v},253})$\\
%
${\bf 983040}$&=&
$({\bf 56_{c},2048})
\oplus({\bf 8_{c},45056})
\oplus({\bf 8_{c},2048})
\oplus({\bf 56_{s},2048})
\oplus({\bf 8_{s},45056})
\oplus({\bf 8_{s},2048})$\\
%
${\bf 1097679}$&=&
$({\bf 294_{v},23})
\oplus({\bf 567_{v},23})
\oplus({\bf 35_{v},2277})
\oplus({\bf 35_{v},4025})
\oplus2({\bf 35_{v},23})
\oplus({\bf 28,2277})
\oplus({\bf 28,23})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},275})
\oplus({\bf 112_{v},253})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},275})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},14674})
\oplus({\bf 8_{v},37422})
\oplus2({\bf 8_{v},275})
\oplus({\bf 8_{v},253})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1104840}$&=&
$({\bf 300,23})
\oplus({\bf 350,23})
\oplus({\bf 35_{v},4025})
\oplus({\bf 35_{v},23})
\oplus({\bf 28,4025})
\oplus({\bf 28,1771})
\oplus({\bf 28,23})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},275})
\oplus({\bf 160_{v},253})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},253})
\oplus({\bf 8_{v},23000})
\oplus({\bf 8_{v},31625})
\oplus({\bf 8_{v},275})
\oplus({\bf 8_{v},253})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1253175}$&=&
$({\bf 567_{v},23})
\oplus({\bf 300,23})
\oplus({\bf 35_{v},2277})
\oplus({\bf 35_{v},4025})
\oplus2({\bf 35_{v},23})
\oplus({\bf 28,4025})
\oplus({\bf 28,23})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},275})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},275})
\oplus({\bf 160_{v},253})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},37422})
\oplus({\bf 8_{v},23000})
\oplus2({\bf 8_{v},275})
\oplus({\bf 8_{v},253})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1409632}$&=&
$({\bf 567_{v},23})
\oplus({\bf 350,23})
\oplus({\bf 35_{v},4025})
\oplus({\bf 35_{v},1771})
\oplus({\bf 35_{v},23})
\oplus({\bf 28,2277})
\oplus({\bf 28,4025})
\oplus2({\bf 28,23})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},253})
\oplus({\bf 160_{v},275})
\oplus({\bf 160_{v},253})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},275})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},37422})
\oplus({\bf 8_{v},31625})
\oplus({\bf 8_{v},275})
\oplus2({\bf 8_{v},253})$\\
%
${\bf 1901416}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},275})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},14674})
\oplus({\bf 35_{v},275})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},23})
\oplus({\bf 112_{v},2277})
\oplus({\bf 112_{v},23})
\oplus({\bf 8_{v},78430})
\oplus({\bf 8_{v},2277})
\oplus({\bf 8_{v},23})$\\
%
${\bf 2629575}$&=&
$({\bf 35_{c},1771})
\oplus({\bf 35_{s},1771})
\oplus({\bf 28,33649})
\oplus({\bf 28,23})
\oplus({\bf 1,245157})
\oplus({\bf 56_{v},8855})
\oplus({\bf 56_{v},253})
\oplus({\bf 8_{v},100947})
\oplus({\bf 8_{v},1})$\\
%
${\bf 4499495}$&=&
$({\bf 350,253})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},8855})
\oplus({\bf 35_{c},275})
\oplus({\bf 35_{c},253})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},275})
\oplus({\bf 35_{s},253})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,31625})
\oplus({\bf 28,8855})
\oplus({\bf 28,253})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})
\oplus({\bf 224_{cv},23})
\oplus({\bf 224_{sv},23})
\oplus({\bf 160_{v},1771})
\oplus({\bf 56_{v},4025})
\oplus({\bf 56_{v},1771})
\oplus2({\bf 56_{v},23})
\oplus({\bf 8_{v},168245})
\oplus({\bf 8_{v},33649})
\oplus({\bf 8_{v},1771})$\\
%
${\bf 5496920}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,275})
\oplus({\bf 300,1})
\oplus({\bf 350,253})
\oplus({\bf 35_{v},23000})
\oplus({\bf 35_{v},275})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,31625})
\oplus({\bf 28,253})
\oplus({\bf 1,872850})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},23})
\oplus({\bf 160_{v},4025})
\oplus({\bf 160_{v},23})
\oplus({\bf 56_{v},1771})
\oplus({\bf 8_{v},240350})
\oplus({\bf 8_{v},4025})
\oplus({\bf 8_{v},23})$\\
%
${\bf 6643175}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},275})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,253})
\oplus({\bf 35_{v},37422})
\oplus({\bf 35_{v},275})
\oplus({\bf 35_{v},253})
\oplus({\bf 28,23000})
\oplus({\bf 28,275})
\oplus({\bf 28,1})
\oplus({\bf 1,1126125})
\oplus({\bf 1,37422})
\oplus({\bf 1,253})
\oplus({\bf 1400_{v},23})
\oplus({\bf 112_{v},2277})
\oplus({\bf 112_{v},23})
\oplus({\bf 160_{v},4025})
\oplus({\bf 160_{v},23})
\oplus({\bf 8_{v},284625})
\oplus({\bf 8_{v},2277})
\oplus({\bf 8_{v},4025})
\oplus({\bf 8_{v},23})$\\
%
${\bf 7888725}$&=&
$({\bf 35_{c},8855})
\oplus({\bf 35_{s},8855})
\oplus({\bf 28,100947})
\oplus({\bf 28,253})
\oplus({\bf 1,490314})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},33649})
\oplus({\bf 56_{v},1771})
\oplus({\bf 8_{v},245157})
\oplus({\bf 8_{v},23})$\\
%
${\bf 7947160}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},275})
\oplus({\bf 294_{v},253})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},275})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},14674})
\oplus({\bf 35_{v},37422})
\oplus2({\bf 35_{v},275})
\oplus({\bf 35_{v},253})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,14674})
\oplus({\bf 28,275})
\oplus({\bf 28,1})
\oplus({\bf 1,1427426})
\oplus({\bf 1,14674})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})
\oplus({\bf 672'_{v},23})
\oplus({\bf 1568_{v},23})
\oplus({\bf 112_{v},2277})
\oplus({\bf 112_{v},4025})
\oplus2({\bf 112_{v},23})
\oplus({\bf 160_{v},2277})
\oplus({\bf 160_{v},23})
\oplus({\bf 8_{v},78430})
\oplus({\bf 8_{v},256795})
\oplus2({\bf 8_{v},2277})
\oplus({\bf 8_{v},4025})
\oplus2({\bf 8_{v},23})$\\
%
${\bf 9256104}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,253})
\oplus({\bf 350,275})
\oplus({\bf 350,253})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},31625})
\oplus({\bf 35_{v},253})
\oplus({\bf 35_{c},253})
\oplus({\bf 35_{s},253})
\oplus({\bf 28,23000})
\oplus({\bf 28,31625})
\oplus({\bf 28,275})
\oplus({\bf 28,8855})
\oplus({\bf 28,253})
\oplus({\bf 28,1})
\oplus({\bf 1,1434510})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 840_{v},23})
\oplus({\bf 224_{cv},23})
\oplus({\bf 224_{sv},23})
\oplus({\bf 160_{v},4025})
\oplus({\bf 160_{v},1771})
\oplus({\bf 160_{v},23})
\oplus({\bf 56_{v},4025})
\oplus({\bf 56_{v},1771})
\oplus({\bf 56_{v},23})
\oplus({\bf 8_{v},240350})
\oplus({\bf 8_{v},168245})
\oplus({\bf 8_{v},4025})
\oplus({\bf 8_{v},1771})
\oplus({\bf 8_{v},23})$\\
%
${\bf 9970840}$&=&
$({\bf 1386_{v},23})
\oplus({\bf 294_{v},2277})
\oplus({\bf 294_{v},23})
\oplus({\bf 35_{v},78430})
\oplus({\bf 35_{v},2277})
\oplus({\bf 35_{v},23})
\oplus({\bf 1,1480050})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},275})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},14674})
\oplus({\bf 112_{v},275})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},361790})
\oplus({\bf 8_{v},14674})
\oplus({\bf 8_{v},275})
\oplus({\bf 8_{v},1})$\\
%
${\bf 10936800}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},253})
\oplus({\bf 350,275})
\oplus({\bf 350,253})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},31625})
\oplus({\bf 35_{v},8855})
\oplus({\bf 35_{v},253})
\oplus({\bf 35_{c},275})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},275})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,37422})
\oplus({\bf 28,31625})
\oplus({\bf 28,275})
\oplus2({\bf 28,253})
\oplus({\bf 1,1730520})
\oplus({\bf 1,31625})
\oplus({\bf 1,8855})
\oplus({\bf 1296_{v},23})
\oplus({\bf 112_{v},1771})
\oplus({\bf 224_{cv},23})
\oplus({\bf 224_{sv},23})
\oplus({\bf 160_{v},4025})
\oplus({\bf 160_{v},1771})
\oplus({\bf 160_{v},23})
\oplus({\bf 56_{v},2277})
\oplus({\bf 56_{v},4025})
\oplus2({\bf 56_{v},23})
\oplus({\bf 8_{v},312984})
\oplus({\bf 8_{v},168245})
\oplus({\bf 8_{v},4025})
\oplus2({\bf 8_{v},1771})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{25}$(R)}
}
\label{Table:Branching-rules-B15_A3-B12}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{25}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_A3-B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{25}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 31}$&=&
$({\bf 1,25})
\oplus({\bf 6,1})$\\
%
${\bf 465}$&=&
$({\bf 15,1})
\oplus({\bf 1,300})
\oplus({\bf 6,25})$\\
%
${\bf 495}$&=&
$({\bf 20',1})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 6,25})$\\
%
${\bf 4495}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,300})
\oplus({\bf 15,25})
\oplus({\bf 1,2300})$\\
%
${\bf 5425}$&=&
$({\bf 50,1})
\oplus({\bf 6,324})
\oplus({\bf 6,1})
\oplus({\bf 20',25})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
%
${\bf 9889}$&=&
$({\bf 64,1})
\oplus({\bf 6,324})
\oplus({\bf 6,300})
\oplus({\bf 6,1})
\oplus({\bf 20',25})
\oplus({\bf 15,25})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 31465}$&=&
$({\bf 10,25})
\oplus({\bf \overline{10},25})
\oplus({\bf 6,2300})
\oplus({\bf 15,300})
\oplus({\bf 15,1})
\oplus({\bf 1,12650})$\\
%
${\bf 32768}$&=&
$({\bf 4,4096})
\oplus({\bf \overline{4},4096})$\\
%
${\bf 45880}$&=&
$({\bf 50,25})
\oplus({\bf 6,2900})
\oplus({\bf 6,25})
\oplus({\bf 105,1})
\oplus({\bf 20',324})
\oplus({\bf 20',1})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 76384}$&=&
$({\bf 64,25})
\oplus({\bf 6,5175})
\oplus({\bf 6,25})
\oplus({\bf 84,1})
\oplus({\bf 20',324})
\oplus({\bf 20',1})
\oplus({\bf 15,300})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 107415}$&=&
$({\bf 64,25})
\oplus({\bf 10,25})
\oplus({\bf \overline{10},25})
\oplus({\bf 6,5175})
\oplus({\bf 6,2300})
\oplus({\bf 6,25})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',300})
\oplus({\bf 15,324})
\oplus({\bf 15,300})
\oplus({\bf 15,1})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})$\\
%
${\bf 121800}$&=&
$({\bf 50,25})
\oplus({\bf 64,25})
\oplus({\bf 6,2900})
\oplus({\bf 6,5175})
\oplus2({\bf 6,25})
\oplus({\bf 175,1})
\oplus({\bf 20',324})
\oplus({\bf 20',300})
\oplus({\bf 20',1})
\oplus({\bf 15,324})
\oplus({\bf 15,1})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})$\\
%
${\bf 169911}$&=&
$({\bf 10,300})
\oplus({\bf \overline{10},300})
\oplus({\bf 6,12650})
\oplus({\bf 6,1})
\oplus({\bf 15,2300})
\oplus({\bf 15,25})
\oplus({\bf 1,53130})$\\
%
${\bf 319176}$&=&
$({\bf 196,1})
\oplus({\bf 50,324})
\oplus({\bf 50,1})
\oplus({\bf 6,20150})
\oplus({\bf 6,324})
\oplus({\bf 6,1})
\oplus({\bf 105,25})
\oplus({\bf 20',2900})
\oplus({\bf 20',25})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
%
${\bf 736281}$&=&
$({\bf 10,2300})
\oplus({\bf \overline{10},2300})
\oplus({\bf 6,53130})
\oplus({\bf 6,25})
\oplus({\bf 15,12650})
\oplus({\bf 15,300})
\oplus({\bf 1,177100})
\oplus({\bf 1,1})$\\
%
${\bf 801009}$&=&
$({\bf 64,300})
\oplus({\bf 64,1})
\oplus({\bf 10,324})
\oplus({\bf 10,300})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},324})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,44550})
\oplus({\bf 6,12650})
\oplus({\bf 6,300})
\oplus({\bf 45,25})
\oplus({\bf \overline{45},25})
\oplus({\bf 20',2300})
\oplus({\bf 15,5175})
\oplus({\bf 15,2300})
\oplus2({\bf 15,25})
\oplus({\bf 1,260820})
\oplus({\bf 1,2300})$\\
%
${\bf 983040}$&=&
$({\bf 20,4096})
\oplus({\bf 4,98304})
\oplus({\bf 4,4096})
\oplus({\bf \overline{20},4096})
\oplus({\bf \overline{4},98304})
\oplus({\bf \overline{4},4096})$\\
%
${\bf 1097679}$&=&
$({\bf 384,1})
\oplus({\bf 50,324})
\oplus({\bf 50,300})
\oplus({\bf 50,1})
\oplus({\bf 64,324})
\oplus({\bf 64,1})
\oplus({\bf 6,20150})
\oplus({\bf 6,52026})
\oplus2({\bf 6,324})
\oplus({\bf 6,300})
\oplus({\bf 6,1})
\oplus({\bf 105,25})
\oplus({\bf 175,25})
\oplus({\bf 20',2900})
\oplus({\bf 20',5175})
\oplus2({\bf 20',25})
\oplus({\bf 15,2900})
\oplus({\bf 15,25})
\oplus({\bf 1,385020})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 1104840}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,324})
\oplus({\bf 64,300})
\oplus({\bf 64,1})
\oplus({\bf 10,300})
\oplus({\bf \overline{10},300})
\oplus({\bf 6,32175})
\oplus({\bf 6,44550})
\oplus({\bf 6,324})
\oplus({\bf 6,300})
\oplus({\bf 6,1})
\oplus({\bf 84,25})
\oplus({\bf 45,25})
\oplus({\bf \overline{45},25})
\oplus({\bf 20',5175})
\oplus({\bf 20',25})
\oplus({\bf 15,5175})
\oplus({\bf 15,2300})
\oplus({\bf 15,25})
\oplus({\bf 1,368550})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 1253175}$&=&
$({\bf 300,1})
\oplus({\bf 50,324})
\oplus({\bf 50,1})
\oplus({\bf 64,324})
\oplus({\bf 64,300})
\oplus({\bf 64,1})
\oplus({\bf 6,52026})
\oplus({\bf 6,32175})
\oplus2({\bf 6,324})
\oplus({\bf 6,300})
\oplus({\bf 6,1})
\oplus({\bf 175,25})
\oplus({\bf 84,25})
\oplus({\bf 20',2900})
\oplus({\bf 20',5175})
\oplus2({\bf 20',25})
\oplus({\bf 15,5175})
\oplus({\bf 15,25})
\oplus({\bf 1,430650})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 1409632}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,300})
\oplus({\bf 64,324})
\oplus({\bf 64,300})
\oplus({\bf 64,1})
\oplus({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},324})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,52026})
\oplus({\bf 6,44550})
\oplus({\bf 6,324})
\oplus2({\bf 6,300})
\oplus({\bf 175,25})
\oplus({\bf 45,25})
\oplus({\bf \overline{45},25})
\oplus({\bf 20',5175})
\oplus({\bf 20',2300})
\oplus({\bf 20',25})
\oplus({\bf 15,2900})
\oplus({\bf 15,5175})
\oplus2({\bf 15,25})
\oplus({\bf 1,476905})
\oplus({\bf 1,5175})
\oplus({\bf 1,2300})$\\
%
${\bf 1901416}$&=&
$({\bf 336,1})
\oplus({\bf 105,324})
\oplus({\bf 105,1})
\oplus({\bf 20',20150})
\oplus({\bf 20',324})
\oplus({\bf 20',1})
\oplus({\bf 1,573300})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 196,25})
\oplus({\bf 50,2900})
\oplus({\bf 50,25})
\oplus({\bf 6,115830})
\oplus({\bf 6,2900})
\oplus({\bf 6,25})$\\
%
${\bf 2629575}$&=&
$({\bf 10,12650})
\oplus({\bf \overline{10},12650})
\oplus({\bf 6,177100})
\oplus({\bf 6,300})
\oplus({\bf 15,53130})
\oplus({\bf 15,2300})
\oplus({\bf 1,480700})
\oplus({\bf 1,25})$\\
%
${\bf 4499495}$&=&
$({\bf 64,2300})
\oplus({\bf 64,25})
\oplus({\bf 10,5175})
\oplus({\bf 10,2300})
\oplus({\bf 10,25})
\oplus({\bf \overline{10},5175})
\oplus({\bf \overline{10},2300})
\oplus({\bf \overline{10},25})
\oplus({\bf 6,260820})
\oplus({\bf 6,53130})
\oplus({\bf 6,2300})
\oplus({\bf 6,25})
\oplus({\bf 45,300})
\oplus({\bf \overline{45},300})
\oplus({\bf 20',12650})
\oplus({\bf 20',1})
\oplus({\bf 15,44550})
\oplus({\bf 15,324})
\oplus({\bf 15,12650})
\oplus2({\bf 15,300})
\oplus({\bf 15,1})
\oplus({\bf 1,1138500})
\oplus({\bf 1,12650})$\\
%
${\bf 5496920}$&=&
$({\bf 35,1})
\oplus({\bf 84,324})
\oplus({\bf 84,1})
\oplus({\bf 45,300})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},300})
\oplus({\bf 20',32175})
\oplus({\bf 20',324})
\oplus({\bf 20',1})
\oplus({\bf 15,44550})
\oplus({\bf 15,300})
\oplus({\bf 1,1462500})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 70,25})
\oplus({\bf \overline{70},25})
\oplus({\bf 64,5175})
\oplus({\bf 64,25})
\oplus({\bf 10,2300})
\oplus({\bf \overline{10},2300})
\oplus({\bf 6,368550})
\oplus({\bf 6,5175})
\oplus({\bf 6,25})$\\
%
${\bf 6643175}$&=&
$({\bf 300',1})
\oplus({\bf 175,324})
\oplus({\bf 175,1})
\oplus({\bf 84,300})
\oplus({\bf 20',52026})
\oplus({\bf 20',324})
\oplus({\bf 20',300})
\oplus({\bf 15,32175})
\oplus({\bf 15,324})
\oplus({\bf 15,1})
\oplus({\bf 1,1848924})
\oplus({\bf 1,52026})
\oplus({\bf 1,300})
\oplus({\bf 300,25})
\oplus({\bf 50,2900})
\oplus({\bf 50,25})
\oplus({\bf 64,5175})
\oplus({\bf 64,25})
\oplus({\bf 6,430650})
\oplus({\bf 6,2900})
\oplus({\bf 6,5175})
\oplus({\bf 6,25})$\\
%
${\bf 7888725}$&=&
$({\bf 10,53130})
\oplus({\bf \overline{10},53130})
\oplus({\bf 6,480700})
\oplus({\bf 6,2300})
\oplus({\bf 15,177100})
\oplus({\bf 15,12650})
\oplus({\bf 1,1081575})
\oplus({\bf 1,300})$\\
%
${\bf 7947160}$&=&
$({\bf 735,1})
\oplus({\bf 105,324})
\oplus({\bf 105,300})
\oplus({\bf 105,1})
\oplus({\bf 175,324})
\oplus({\bf 175,1})
\oplus({\bf 20',20150})
\oplus({\bf 20',52026})
\oplus2({\bf 20',324})
\oplus({\bf 20',300})
\oplus({\bf 20',1})
\oplus({\bf 15,20150})
\oplus({\bf 15,324})
\oplus({\bf 15,1})
\oplus({\bf 1,2302300})
\oplus({\bf 1,20150})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})
\oplus({\bf 196,25})
\oplus({\bf 384,25})
\oplus({\bf 50,2900})
\oplus({\bf 50,5175})
\oplus2({\bf 50,25})
\oplus({\bf 64,2900})
\oplus({\bf 64,25})
\oplus({\bf 6,115830})
\oplus({\bf 6,385020})
\oplus2({\bf 6,2900})
\oplus({\bf 6,5175})
\oplus2({\bf 6,25})$\\
%
${\bf 9256104}$&=&
$({\bf 70,25})
\oplus({\bf \overline{70},25})
\oplus({\bf 64,5175})
\oplus({\bf 64,2300})
\oplus2({\bf 64,25})
\oplus({\bf 10,5175})
\oplus({\bf 10,2300})
\oplus({\bf 10,25})
\oplus({\bf \overline{10},5175})
\oplus({\bf \overline{10},2300})
\oplus({\bf \overline{10},25})
\oplus({\bf 6,368550})
\oplus({\bf 6,260820})
\oplus({\bf 6,5175})
\oplus({\bf 6,2300})
\oplus({\bf 6,25})
\oplus({\bf 84,300})
\oplus({\bf 84,1})
\oplus({\bf 45,324})
\oplus({\bf 45,300})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},324})
\oplus({\bf \overline{45},300})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',44550})
\oplus({\bf 20',300})
\oplus({\bf 15,32175})
\oplus({\bf 15,44550})
\oplus({\bf 15,324})
\oplus({\bf 15,12650})
\oplus2({\bf 15,300})
\oplus({\bf 15,1})
\oplus({\bf 1,2421900})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})$\\
%
${\bf 9970840}$&=&
$({\bf 336,25})
\oplus({\bf 105,2900})
\oplus({\bf 105,25})
\oplus({\bf 20',115830})
\oplus({\bf 20',2900})
\oplus({\bf 20',25})
\oplus({\bf 1,2510820})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})
\oplus({\bf 540''',1})
\oplus({\bf 196,324})
\oplus({\bf 196,1})
\oplus({\bf 50,20150})
\oplus({\bf 50,324})
\oplus({\bf 50,1})
\oplus({\bf 6,573300})
\oplus({\bf 6,20150})
\oplus({\bf 6,324})
\oplus({\bf 6,1})$\\
%
${\bf 10936800}$&=&
$({\bf 126,25})
\oplus({\bf \overline{126},25})
\oplus({\bf 50,2300})
\oplus({\bf 64,5175})
\oplus({\bf 64,2300})
\oplus2({\bf 64,25})
\oplus({\bf 10,2900})
\oplus({\bf 10,5175})
\oplus2({\bf 10,25})
\oplus({\bf \overline{10},2900})
\oplus({\bf \overline{10},5175})
\oplus2({\bf \overline{10},25})
\oplus({\bf 6,476905})
\oplus({\bf 6,260820})
\oplus({\bf 6,5175})
\oplus2({\bf 6,2300})
\oplus({\bf 175,300})
\oplus({\bf 175,1})
\oplus({\bf 45,324})
\oplus({\bf 45,300})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},324})
\oplus({\bf \overline{45},300})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',44550})
\oplus({\bf 20',12650})
\oplus({\bf 20',300})
\oplus({\bf 15,52026})
\oplus({\bf 15,44550})
\oplus2({\bf 15,324})
\oplus2({\bf 15,300})
\oplus({\bf 15,1})
\oplus({\bf 1,2902900})
\oplus({\bf 1,44550})
\oplus({\bf 1,12650})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{27}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{27}$(R)}
}
\label{Table:Branching-rules-B15_A1-A1-B13}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{27}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_A1-A1-B13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{27}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 31}$&=&
$({\bf 1,1,27})
\oplus({\bf 2,2,1})$\\
%
${\bf 465}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,351})
\oplus({\bf 2,2,27})$\\
%
${\bf 495}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,377})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,27})$\\
%
${\bf 4495}$&=&
$({\bf 3,1,27})
\oplus({\bf 1,3,27})
\oplus({\bf 1,1,2925})
\oplus({\bf 2,2,351})
\oplus({\bf 2,2,1})$\\
%
${\bf 5425}$&=&
$({\bf 3,3,27})
\oplus({\bf 1,1,3627})
\oplus({\bf 1,1,27})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,377})
\oplus({\bf 2,2,1})$\\
%
${\bf 9889}$&=&
$({\bf 3,3,27})
\oplus({\bf 3,1,27})
\oplus({\bf 1,3,27})
\oplus({\bf 1,1,6525})
\oplus({\bf 1,1,27})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,377})
\oplus({\bf 2,2,351})
\oplus({\bf 2,2,1})$\\
%
${\bf 31465}$&=&
$({\bf 3,1,351})
\oplus({\bf 1,3,351})
\oplus({\bf 1,1,17550})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,2925})
\oplus({\bf 2,2,27})$\\
%
${\bf 32768}$&=&
$({\bf 2,1,8192})
\oplus({\bf 1,2,8192})$\\
%
${\bf 45880}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,377})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,27027})
\oplus({\bf 1,1,377})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,27})
\oplus({\bf 2,2,3627})
\oplus({\bf 2,2,27})$\\
%
${\bf 76384}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,377})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,351})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,351})
\oplus({\bf 1,1,43848})
\oplus({\bf 1,1,377})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,27})
\oplus({\bf 2,4,27})
\oplus({\bf 2,2,6525})
\oplus({\bf 2,2,27})$\\
%
${\bf 107415}$&=&
$({\bf 3,3,351})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,377})
\oplus({\bf 3,1,351})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,377})
\oplus({\bf 1,3,351})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,61074})
\oplus({\bf 1,1,351})
\oplus({\bf 4,2,27})
\oplus({\bf 2,4,27})
\oplus({\bf 2,2,6525})
\oplus({\bf 2,2,2925})
\oplus2({\bf 2,2,27})$\\
%
${\bf 121800}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,377})
\oplus({\bf 3,3,351})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,377})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,377})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,70525})
\oplus({\bf 1,1,377})
\oplus({\bf 1,1,351})
\oplus({\bf 4,4,27})
\oplus({\bf 4,2,27})
\oplus({\bf 2,4,27})
\oplus({\bf 2,2,3627})
\oplus({\bf 2,2,6525})
\oplus2({\bf 2,2,27})$\\
%
${\bf 169911}$&=&
$({\bf 3,1,2925})
\oplus({\bf 1,3,2925})
\oplus({\bf 1,1,80730})
\oplus({\bf 1,1,27})
\oplus({\bf 2,2,17550})
\oplus({\bf 2,2,351})$\\
%
${\bf 319176}$&=&
$({\bf 5,5,27})
\oplus({\bf 3,3,3627})
\oplus({\bf 3,3,27})
\oplus({\bf 1,1,166257})
\oplus({\bf 1,1,3627})
\oplus({\bf 1,1,27})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,377})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,27027})
\oplus({\bf 2,2,377})
\oplus({\bf 2,2,1})$\\
%
${\bf 736281}$&=&
$({\bf 3,1,17550})
\oplus({\bf 1,3,17550})
\oplus({\bf 1,1,296010})
\oplus({\bf 1,1,351})
\oplus({\bf 2,2,80730})
\oplus({\bf 2,2,2925})$\\
%
${\bf 801009}$&=&
$({\bf 3,3,2925})
\oplus({\bf 3,3,27})
\oplus({\bf 3,1,6525})
\oplus({\bf 3,1,2925})
\oplus({\bf 3,1,27})
\oplus({\bf 1,3,6525})
\oplus({\bf 1,3,2925})
\oplus({\bf 1,3,27})
\oplus({\bf 1,1,390195})
\oplus({\bf 1,1,2925})
\oplus({\bf 1,1,27})
\oplus({\bf 4,2,351})
\oplus({\bf 2,4,351})
\oplus({\bf 2,2,61074})
\oplus({\bf 2,2,377})
\oplus({\bf 2,2,17550})
\oplus2({\bf 2,2,351})
\oplus({\bf 2,2,1})$\\
%
${\bf 983040}$&=&
$({\bf 2,3,8192})
\oplus({\bf 2,1,212992})
\oplus({\bf 2,1,8192})
\oplus({\bf 3,2,8192})
\oplus({\bf 1,2,212992})
\oplus({\bf 1,2,8192})$\\
%
${\bf 1097679}$&=&
$({\bf 5,5,27})
\oplus({\bf 5,3,27})
\oplus({\bf 3,5,27})
\oplus({\bf 3,3,3627})
\oplus({\bf 3,3,6525})
\oplus2({\bf 3,3,27})
\oplus({\bf 3,1,3627})
\oplus({\bf 3,1,27})
\oplus({\bf 1,3,3627})
\oplus({\bf 1,3,27})
\oplus({\bf 1,1,559845})
\oplus({\bf 1,1,3627})
\oplus({\bf 1,1,6525})
\oplus({\bf 1,1,27})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,377})
\oplus({\bf 4,4,351})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,377})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,377})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,27027})
\oplus({\bf 2,2,70525})
\oplus2({\bf 2,2,377})
\oplus({\bf 2,2,351})
\oplus({\bf 2,2,1})$\\
%
${\bf 1104840}$&=&
$({\bf 5,1,27})
\oplus({\bf 3,3,6525})
\oplus2({\bf 3,3,27})
\oplus({\bf 3,1,6525})
\oplus({\bf 3,1,2925})
\oplus({\bf 3,1,27})
\oplus({\bf 1,5,27})
\oplus({\bf 1,3,6525})
\oplus({\bf 1,3,2925})
\oplus({\bf 1,3,27})
\oplus({\bf 1,1,546273})
\oplus({\bf 1,1,6525})
\oplus({\bf 1,1,27})
\oplus({\bf 4,2,377})
\oplus({\bf 4,2,351})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,377})
\oplus({\bf 2,4,351})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,43848})
\oplus({\bf 2,2,61074})
\oplus({\bf 2,2,377})
\oplus2({\bf 2,2,351})
\oplus({\bf 2,2,1})$\\
%
${\bf 1253175}$&=&
$({\bf 5,3,27})
\oplus({\bf 5,1,27})
\oplus({\bf 3,5,27})
\oplus({\bf 3,3,3627})
\oplus({\bf 3,3,6525})
\oplus2({\bf 3,3,27})
\oplus({\bf 3,1,6525})
\oplus({\bf 3,1,27})
\oplus({\bf 1,5,27})
\oplus({\bf 1,3,6525})
\oplus({\bf 1,3,27})
\oplus({\bf 1,1,631098})
\oplus({\bf 1,1,3627})
\oplus({\bf 1,1,6525})
\oplus({\bf 1,1,27})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,377})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,377})
\oplus({\bf 4,2,351})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,377})
\oplus({\bf 2,4,351})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,70525})
\oplus({\bf 2,2,43848})
\oplus2({\bf 2,2,377})
\oplus({\bf 2,2,351})
\oplus({\bf 2,2,1})$\\
%
${\bf 1409632}$&=&
$({\bf 5,3,27})
\oplus({\bf 3,5,27})
\oplus({\bf 3,3,6525})
\oplus({\bf 3,3,2925})
\oplus2({\bf 3,3,27})
\oplus({\bf 3,1,3627})
\oplus({\bf 3,1,6525})
\oplus2({\bf 3,1,27})
\oplus({\bf 1,3,3627})
\oplus({\bf 1,3,6525})
\oplus2({\bf 1,3,27})
\oplus({\bf 1,1,703080})
\oplus({\bf 1,1,6525})
\oplus({\bf 1,1,2925})
\oplus({\bf 4,4,351})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,377})
\oplus({\bf 4,2,351})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,377})
\oplus({\bf 2,4,351})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,70525})
\oplus({\bf 2,2,61074})
\oplus2({\bf 2,2,377})
\oplus2({\bf 2,2,351})
\oplus({\bf 2,2,1})$\\
%
${\bf 1901416}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,377})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,27027})
\oplus({\bf 3,3,377})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,878787})
\oplus({\bf 1,1,27027})
\oplus({\bf 1,1,377})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,27})
\oplus({\bf 4,4,3627})
\oplus({\bf 4,4,27})
\oplus({\bf 2,2,166257})
\oplus({\bf 2,2,3627})
\oplus({\bf 2,2,27})$\\
%
${\bf 2629575}$&=&
$({\bf 3,1,80730})
\oplus({\bf 1,3,80730})
\oplus({\bf 1,1,888030})
\oplus({\bf 1,1,2925})
\oplus({\bf 2,2,296010})
\oplus({\bf 2,2,17550})$\\
%
${\bf 4499495}$&=&
$({\bf 3,3,17550})
\oplus({\bf 3,3,351})
\oplus({\bf 3,1,61074})
\oplus({\bf 3,1,17550})
\oplus({\bf 3,1,351})
\oplus({\bf 1,3,61074})
\oplus({\bf 1,3,17550})
\oplus({\bf 1,3,351})
\oplus({\bf 1,1,1866150})
\oplus({\bf 1,1,377})
\oplus({\bf 1,1,17550})
\oplus({\bf 1,1,351})
\oplus({\bf 4,2,2925})
\oplus({\bf 2,4,2925})
\oplus({\bf 2,2,390195})
\oplus({\bf 2,2,6525})
\oplus({\bf 2,2,80730})
\oplus2({\bf 2,2,2925})
\oplus({\bf 2,2,27})$\\
%
${\bf 5496920}$&=&
$({\bf 5,1,377})
\oplus({\bf 3,3,43848})
\oplus({\bf 3,3,377})
\oplus({\bf 3,3,351})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,61074})
\oplus({\bf 3,1,351})
\oplus({\bf 1,5,377})
\oplus({\bf 1,3,61074})
\oplus({\bf 1,3,351})
\oplus({\bf 1,1,2351349})
\oplus({\bf 1,1,43848})
\oplus({\bf 1,1,377})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,6525})
\oplus({\bf 4,2,27})
\oplus({\bf 2,4,6525})
\oplus({\bf 2,4,27})
\oplus({\bf 2,2,546273})
\oplus({\bf 2,2,6525})
\oplus({\bf 2,2,2925})
\oplus({\bf 2,2,27})$\\
%
${\bf 6643175}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,377})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,351})
\oplus({\bf 3,5,377})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,70525})
\oplus({\bf 3,3,377})
\oplus({\bf 3,3,351})
\oplus({\bf 3,1,43848})
\oplus({\bf 3,1,377})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,351})
\oplus({\bf 1,3,43848})
\oplus({\bf 1,3,377})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2921750})
\oplus({\bf 1,1,70525})
\oplus({\bf 1,1,351})
\oplus({\bf 6,2,27})
\oplus({\bf 4,4,3627})
\oplus({\bf 4,4,27})
\oplus({\bf 4,2,6525})
\oplus({\bf 4,2,27})
\oplus({\bf 2,6,27})
\oplus({\bf 2,4,6525})
\oplus({\bf 2,4,27})
\oplus({\bf 2,2,631098})
\oplus({\bf 2,2,3627})
\oplus({\bf 2,2,6525})
\oplus({\bf 2,2,27})$\\
%
${\bf 7888725}$&=&
$({\bf 3,1,296010})
\oplus({\bf 1,3,296010})
\oplus({\bf 1,1,2220075})
\oplus({\bf 1,1,17550})
\oplus({\bf 2,2,888030})
\oplus({\bf 2,2,80730})$\\
%
${\bf 7947160}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,377})
\oplus({\bf 5,5,351})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,377})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,377})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,27027})
\oplus({\bf 3,3,70525})
\oplus2({\bf 3,3,377})
\oplus({\bf 3,3,351})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,27027})
\oplus({\bf 3,1,377})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,27027})
\oplus({\bf 1,3,377})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3583125})
\oplus({\bf 1,1,27027})
\oplus({\bf 1,1,70525})
\oplus({\bf 1,1,377})
\oplus({\bf 1,1,351})
\oplus({\bf 6,6,27})
\oplus({\bf 6,4,27})
\oplus({\bf 4,6,27})
\oplus({\bf 4,4,3627})
\oplus({\bf 4,4,6525})
\oplus2({\bf 4,4,27})
\oplus({\bf 4,2,3627})
\oplus({\bf 4,2,27})
\oplus({\bf 2,4,3627})
\oplus({\bf 2,4,27})
\oplus({\bf 2,2,166257})
\oplus({\bf 2,2,559845})
\oplus2({\bf 2,2,3627})
\oplus({\bf 2,2,6525})
\oplus2({\bf 2,2,27})$\\
%
${\bf 9256104}$&=&
$({\bf 5,1,351})
\oplus({\bf 3,3,61074})
\oplus({\bf 3,3,377})
\oplus2({\bf 3,3,351})
\oplus({\bf 3,1,43848})
\oplus({\bf 3,1,61074})
\oplus({\bf 3,1,377})
\oplus({\bf 3,1,17550})
\oplus({\bf 3,1,351})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,351})
\oplus({\bf 1,3,43848})
\oplus({\bf 1,3,61074})
\oplus({\bf 1,3,377})
\oplus({\bf 1,3,17550})
\oplus({\bf 1,3,351})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3918915})
\oplus({\bf 1,1,61074})
\oplus2({\bf 1,1,351})
\oplus({\bf 4,2,6525})
\oplus({\bf 4,2,2925})
\oplus({\bf 4,2,27})
\oplus({\bf 2,4,6525})
\oplus({\bf 2,4,2925})
\oplus({\bf 2,4,27})
\oplus({\bf 2,2,546273})
\oplus({\bf 2,2,390195})
\oplus2({\bf 2,2,6525})
\oplus2({\bf 2,2,2925})
\oplus2({\bf 2,2,27})$\\
%
${\bf 9970840}$&=&
$({\bf 7,7,27})
\oplus({\bf 5,5,3627})
\oplus({\bf 5,5,27})
\oplus({\bf 3,3,166257})
\oplus({\bf 3,3,3627})
\oplus({\bf 3,3,27})
\oplus({\bf 1,1,4102137})
\oplus({\bf 1,1,166257})
\oplus({\bf 1,1,3627})
\oplus({\bf 1,1,27})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,377})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,27027})
\oplus({\bf 4,4,377})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,878787})
\oplus({\bf 2,2,27027})
\oplus({\bf 2,2,377})
\oplus({\bf 2,2,1})$\\
%
${\bf 10936800}$&=&
$({\bf 5,3,351})
\oplus({\bf 3,5,351})
\oplus({\bf 3,3,61074})
\oplus({\bf 3,3,377})
\oplus({\bf 3,3,17550})
\oplus2({\bf 3,3,351})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,70525})
\oplus({\bf 3,1,61074})
\oplus({\bf 3,1,377})
\oplus2({\bf 3,1,351})
\oplus({\bf 1,3,70525})
\oplus({\bf 1,3,61074})
\oplus({\bf 1,3,377})
\oplus2({\bf 1,3,351})
\oplus({\bf 1,1,4671576})
\oplus({\bf 1,1,61074})
\oplus({\bf 1,1,377})
\oplus({\bf 1,1,17550})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,2925})
\oplus({\bf 4,4,27})
\oplus({\bf 4,2,6525})
\oplus({\bf 4,2,2925})
\oplus({\bf 4,2,27})
\oplus({\bf 2,4,6525})
\oplus({\bf 2,4,2925})
\oplus({\bf 2,4,27})
\oplus({\bf 2,2,703080})
\oplus({\bf 2,2,3627})
\oplus({\bf 2,2,390195})
\oplus2({\bf 2,2,6525})
\oplus2({\bf 2,2,2925})
\oplus2({\bf 2,2,27})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{29}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{29}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-B15_B14-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{29}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_B14-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{so}_{29}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 31}$&=&
$({\bf 1})(2)
\oplus({\bf 29})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 465}$&=&
$({\bf 29})(2)
\oplus({\bf 406})(0)
\oplus({\bf 1})(0)
\oplus({\bf 29})(-2)$\\
%
${\bf 495}$&=&
$({\bf 1})(4)
\oplus({\bf 29})(2)
\oplus({\bf 434})(0)
\oplus({\bf 1})(0)
\oplus({\bf 29})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 4495}$&=&
$({\bf 406})(2)
\oplus({\bf 3654})(0)
\oplus({\bf 29})(0)
\oplus({\bf 406})(-2)$\\
%
${\bf 5425}$&=&
$({\bf 1})(6)
\oplus({\bf 29})(4)
\oplus({\bf 434})(2)
\oplus({\bf 1})(2)
\oplus({\bf 4466})(0)
\oplus({\bf 29})(0)
\oplus({\bf 434})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 29})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 9889}$&=&
$({\bf 29})(4)
\oplus({\bf 434})(2)
\oplus({\bf 406})(2)
\oplus({\bf 1})(2)
\oplus({\bf 8091})(0)
\oplus2({\bf 29})(0)
\oplus({\bf 434})(-2)
\oplus({\bf 406})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 29})(-4)$\\
%
${\bf 31465}$&=&
$({\bf 3654})(2)
\oplus({\bf 23751})(0)
\oplus({\bf 406})(0)
\oplus({\bf 3654})(-2)$\\
%
${\bf 32768}$&=&
$({\bf 16384})(1)
\oplus({\bf 16384})(-1)$\\
%
${\bf 45880}$&=&
$({\bf 1})(8)
\oplus({\bf 29})(6)
\oplus({\bf 434})(4)
\oplus({\bf 1})(4)
\oplus({\bf 4466})(2)
\oplus({\bf 29})(2)
\oplus({\bf 35525})(0)
\oplus({\bf 434})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4466})(-2)
\oplus({\bf 29})(-2)
\oplus({\bf 434})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 29})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 76384}$&=&
$({\bf 434})(4)
\oplus({\bf 8091})(2)
\oplus({\bf 29})(2)
\oplus({\bf 58435})(0)
\oplus({\bf 434})(0)
\oplus({\bf 406})(0)
\oplus({\bf 1})(0)
\oplus({\bf 8091})(-2)
\oplus({\bf 29})(-2)
\oplus({\bf 434})(-4)$\\
%
${\bf 107415}$&=&
$({\bf 406})(4)
\oplus({\bf 8091})(2)
\oplus({\bf 3654})(2)
\oplus({\bf 29})(2)
\oplus({\bf 81809})(0)
\oplus({\bf 434})(0)
\oplus2({\bf 406})(0)
\oplus({\bf 8091})(-2)
\oplus({\bf 3654})(-2)
\oplus({\bf 29})(-2)
\oplus({\bf 406})(-4)$\\
%
${\bf 121800}$&=&
$({\bf 29})(6)
\oplus({\bf 434})(4)
\oplus({\bf 406})(4)
\oplus({\bf 1})(4)
\oplus({\bf 4466})(2)
\oplus({\bf 8091})(2)
\oplus2({\bf 29})(2)
\oplus({\bf 93555})(0)
\oplus2({\bf 434})(0)
\oplus({\bf 406})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4466})(-2)
\oplus({\bf 8091})(-2)
\oplus2({\bf 29})(-2)
\oplus({\bf 434})(-4)
\oplus({\bf 406})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 29})(-6)$\\
%
${\bf 169911}$&=&
$({\bf 23751})(2)
\oplus({\bf 118755})(0)
\oplus({\bf 3654})(0)
\oplus({\bf 23751})(-2)$\\
%
${\bf 319176}$&=&
$({\bf 1})(10)
\oplus({\bf 29})(8)
\oplus({\bf 434})(6)
\oplus({\bf 1})(6)
\oplus({\bf 4466})(4)
\oplus({\bf 29})(4)
\oplus({\bf 35525})(2)
\oplus({\bf 434})(2)
\oplus({\bf 1})(2)
\oplus({\bf 232841})(0)
\oplus({\bf 4466})(0)
\oplus({\bf 29})(0)
\oplus({\bf 35525})(-2)
\oplus({\bf 434})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4466})(-4)
\oplus({\bf 29})(-4)
\oplus({\bf 434})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 29})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 736281}$&=&
$({\bf 118755})(2)
\oplus({\bf 475020})(0)
\oplus({\bf 23751})(0)
\oplus({\bf 118755})(-2)$\\
%
${\bf 801009}$&=&
$({\bf 3654})(4)
\oplus({\bf 81809})(2)
\oplus({\bf 23751})(2)
\oplus({\bf 406})(2)
\oplus({\bf 566370})(0)
\oplus({\bf 8091})(0)
\oplus2({\bf 3654})(0)
\oplus({\bf 81809})(-2)
\oplus({\bf 23751})(-2)
\oplus({\bf 406})(-2)
\oplus({\bf 3654})(-4)$\\
%
${\bf 983040}$&=&
$({\bf 16384})(3)
\oplus({\bf 458752})(1)
\oplus({\bf 16384})(1)
\oplus({\bf 458752})(-1)
\oplus({\bf 16384})(-1)
\oplus({\bf 16384})(-3)$\\
%
${\bf 1097679}$&=&
$({\bf 29})(8)
\oplus({\bf 434})(6)
\oplus({\bf 406})(6)
\oplus({\bf 1})(6)
\oplus({\bf 4466})(4)
\oplus({\bf 8091})(4)
\oplus2({\bf 29})(4)
\oplus({\bf 35525})(2)
\oplus({\bf 93555})(2)
\oplus2({\bf 434})(2)
\oplus({\bf 406})(2)
\oplus({\bf 1})(2)
\oplus({\bf 792918})(0)
\oplus2({\bf 4466})(0)
\oplus({\bf 8091})(0)
\oplus2({\bf 29})(0)
\oplus({\bf 35525})(-2)
\oplus({\bf 93555})(-2)
\oplus2({\bf 434})(-2)
\oplus({\bf 406})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4466})(-4)
\oplus({\bf 8091})(-4)
\oplus2({\bf 29})(-4)
\oplus({\bf 434})(-6)
\oplus({\bf 406})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 29})(-8)$\\
%
${\bf 1104840}$&=&
$({\bf 8091})(4)
\oplus({\bf 58435})(2)
\oplus({\bf 81809})(2)
\oplus({\bf 434})(2)
\oplus({\bf 406})(2)
\oplus({\bf 786625})(0)
\oplus2({\bf 8091})(0)
\oplus({\bf 3654})(0)
\oplus({\bf 29})(0)
\oplus({\bf 58435})(-2)
\oplus({\bf 81809})(-2)
\oplus({\bf 434})(-2)
\oplus({\bf 406})(-2)
\oplus({\bf 8091})(-4)$\\
%
${\bf 1253175}$&=&
$({\bf 434})(6)
\oplus({\bf 4466})(4)
\oplus({\bf 8091})(4)
\oplus({\bf 29})(4)
\oplus({\bf 93555})(2)
\oplus({\bf 58435})(2)
\oplus2({\bf 434})(2)
\oplus({\bf 406})(2)
\oplus({\bf 1})(2)
\oplus({\bf 899899})(0)
\oplus({\bf 4466})(0)
\oplus2({\bf 8091})(0)
\oplus2({\bf 29})(0)
\oplus({\bf 93555})(-2)
\oplus({\bf 58435})(-2)
\oplus2({\bf 434})(-2)
\oplus({\bf 406})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4466})(-4)
\oplus({\bf 8091})(-4)
\oplus({\bf 29})(-4)
\oplus({\bf 434})(-6)$\\
%
${\bf 1409632}$&=&
$({\bf 406})(6)
\oplus({\bf 8091})(4)
\oplus({\bf 3654})(4)
\oplus({\bf 29})(4)
\oplus({\bf 93555})(2)
\oplus({\bf 81809})(2)
\oplus({\bf 434})(2)
\oplus2({\bf 406})(2)
\oplus({\bf 1007721})(0)
\oplus({\bf 4466})(0)
\oplus2({\bf 8091})(0)
\oplus({\bf 3654})(0)
\oplus({\bf 29})(0)
\oplus({\bf 93555})(-2)
\oplus({\bf 81809})(-2)
\oplus({\bf 434})(-2)
\oplus2({\bf 406})(-2)
\oplus({\bf 8091})(-4)
\oplus({\bf 3654})(-4)
\oplus({\bf 29})(-4)
\oplus({\bf 406})(-6)$\\
%
${\bf 1901416}$&=&
$({\bf 1})(12)
\oplus({\bf 29})(10)
\oplus({\bf 434})(8)
\oplus({\bf 1})(8)
\oplus({\bf 4466})(6)
\oplus({\bf 29})(6)
\oplus({\bf 35525})(4)
\oplus({\bf 434})(4)
\oplus({\bf 1})(4)
\oplus({\bf 232841})(2)
\oplus({\bf 4466})(2)
\oplus({\bf 29})(2)
\oplus({\bf 1308944})(0)
\oplus({\bf 35525})(0)
\oplus({\bf 434})(0)
\oplus({\bf 1})(0)
\oplus({\bf 232841})(-2)
\oplus({\bf 4466})(-2)
\oplus({\bf 29})(-2)
\oplus({\bf 35525})(-4)
\oplus({\bf 434})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 4466})(-6)
\oplus({\bf 29})(-6)
\oplus({\bf 434})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 29})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 2629575}$&=&
$({\bf 475020})(2)
\oplus({\bf 1560780})(0)
\oplus({\bf 118755})(0)
\oplus({\bf 475020})(-2)$\\
%
${\bf 4499495}$&=&
$({\bf 23751})(4)
\oplus({\bf 566370})(2)
\oplus({\bf 118755})(2)
\oplus({\bf 3654})(2)
\oplus({\bf 2945124})(0)
\oplus({\bf 81809})(0)
\oplus2({\bf 23751})(0)
\oplus({\bf 566370})(-2)
\oplus({\bf 118755})(-2)
\oplus({\bf 3654})(-2)
\oplus({\bf 23751})(-4)$\\
%
${\bf 5496920}$&=&
$({\bf 58435})(4)
\oplus({\bf 786625})(2)
\oplus({\bf 8091})(2)
\oplus({\bf 3649940})(0)
\oplus({\bf 58435})(0)
\oplus({\bf 81809})(0)
\oplus({\bf 434})(0)
\oplus({\bf 786625})(-2)
\oplus({\bf 8091})(-2)
\oplus({\bf 58435})(-4)$\\
%
${\bf 6643175}$&=&
$({\bf 4466})(6)
\oplus({\bf 93555})(4)
\oplus({\bf 434})(4)
\oplus({\bf 899899})(2)
\oplus({\bf 4466})(2)
\oplus({\bf 8091})(2)
\oplus({\bf 29})(2)
\oplus({\bf 4468464})(0)
\oplus({\bf 93555})(0)
\oplus({\bf 58435})(0)
\oplus({\bf 434})(0)
\oplus({\bf 406})(0)
\oplus({\bf 1})(0)
\oplus({\bf 899899})(-2)
\oplus({\bf 4466})(-2)
\oplus({\bf 8091})(-2)
\oplus({\bf 29})(-2)
\oplus({\bf 93555})(-4)
\oplus({\bf 434})(-4)
\oplus({\bf 4466})(-6)$\\
%
${\bf 7888725}$&=&
$({\bf 1560780})(2)
\oplus({\bf 4292145})(0)
\oplus({\bf 475020})(0)
\oplus({\bf 1560780})(-2)$\\
%
${\bf 7947160}$&=&
$({\bf 29})(10)
\oplus({\bf 434})(8)
\oplus({\bf 406})(8)
\oplus({\bf 1})(8)
\oplus({\bf 4466})(6)
\oplus({\bf 8091})(6)
\oplus2({\bf 29})(6)
\oplus({\bf 35525})(4)
\oplus({\bf 93555})(4)
\oplus2({\bf 434})(4)
\oplus({\bf 406})(4)
\oplus({\bf 1})(4)
\oplus({\bf 232841})(2)
\oplus({\bf 792918})(2)
\oplus2({\bf 4466})(2)
\oplus({\bf 8091})(2)
\oplus2({\bf 29})(2)
\oplus({\bf 5407920})(0)
\oplus2({\bf 35525})(0)
\oplus({\bf 93555})(0)
\oplus2({\bf 434})(0)
\oplus({\bf 406})(0)
\oplus({\bf 1})(0)
\oplus({\bf 232841})(-2)
\oplus({\bf 792918})(-2)
\oplus2({\bf 4466})(-2)
\oplus({\bf 8091})(-2)
\oplus2({\bf 29})(-2)
\oplus({\bf 35525})(-4)
\oplus({\bf 93555})(-4)
\oplus2({\bf 434})(-4)
\oplus({\bf 406})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 4466})(-6)
\oplus({\bf 8091})(-6)
\oplus2({\bf 29})(-6)
\oplus({\bf 434})(-8)
\oplus({\bf 406})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 29})(-10)$\\
%
${\bf 9256104}$&=&
$({\bf 81809})(4)
\oplus({\bf 786625})(2)
\oplus({\bf 566370})(2)
\oplus({\bf 8091})(2)
\oplus({\bf 3654})(2)
\oplus({\bf 6116796})(0)
\oplus({\bf 58435})(0)
\oplus2({\bf 81809})(0)
\oplus({\bf 23751})(0)
\oplus({\bf 406})(0)
\oplus({\bf 786625})(-2)
\oplus({\bf 566370})(-2)
\oplus({\bf 8091})(-2)
\oplus({\bf 3654})(-2)
\oplus({\bf 81809})(-4)$\\
%
${\bf 9970840}$&=&
$({\bf 1})(14)
\oplus({\bf 29})(12)
\oplus({\bf 434})(10)
\oplus({\bf 1})(10)
\oplus({\bf 4466})(8)
\oplus({\bf 29})(8)
\oplus({\bf 35525})(6)
\oplus({\bf 434})(6)
\oplus({\bf 1})(6)
\oplus({\bf 232841})(4)
\oplus({\bf 4466})(4)
\oplus({\bf 29})(4)
\oplus({\bf 1308944})(2)
\oplus({\bf 35525})(2)
\oplus({\bf 434})(2)
\oplus({\bf 1})(2)
\oplus({\bf 6487184})(0)
\oplus({\bf 232841})(0)
\oplus({\bf 4466})(0)
\oplus({\bf 29})(0)
\oplus({\bf 1308944})(-2)
\oplus({\bf 35525})(-2)
\oplus({\bf 434})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 232841})(-4)
\oplus({\bf 4466})(-4)
\oplus({\bf 29})(-4)
\oplus({\bf 35525})(-6)
\oplus({\bf 434})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 4466})(-8)
\oplus({\bf 29})(-8)
\oplus({\bf 434})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 29})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 10936800}$&=&
$({\bf 3654})(6)
\oplus({\bf 81809})(4)
\oplus({\bf 23751})(4)
\oplus({\bf 406})(4)
\oplus({\bf 1007721})(2)
\oplus({\bf 566370})(2)
\oplus({\bf 8091})(2)
\oplus2({\bf 3654})(2)
\oplus({\bf 7257250})(0)
\oplus({\bf 93555})(0)
\oplus2({\bf 81809})(0)
\oplus({\bf 23751})(0)
\oplus({\bf 406})(0)
\oplus({\bf 1007721})(-2)
\oplus({\bf 566370})(-2)
\oplus({\bf 8091})(-2)
\oplus2({\bf 3654})(-2)
\oplus({\bf 81809})(-4)
\oplus({\bf 23751})(-4)
\oplus({\bf 406})(-4)
\oplus({\bf 3654})(-6)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 15 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{31}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-B15_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-B15_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{31}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 31}$&=&
$({\bf 31})$\\
%
${\bf 465}$&=&
$({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 495}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 4495}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus({\bf 71})
\oplus2({\bf 69})
\oplus2({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus3({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus3({\bf 55})
\oplus3({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus4({\bf 41})
\oplus4({\bf 39})
\oplus5({\bf 37})
\oplus4({\bf 35})
\oplus5({\bf 33})
\oplus5({\bf 31})
\oplus5({\bf 29})
\oplus4({\bf 27})
\oplus5({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 5425}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus2({\bf 73})
\oplus2({\bf 71})
\oplus2({\bf 69})
\oplus3({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus3({\bf 61})
\oplus3({\bf 59})
\oplus3({\bf 57})
\oplus4({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus5({\bf 43})
\oplus4({\bf 41})
\oplus5({\bf 39})
\oplus5({\bf 37})
\oplus5({\bf 35})
\oplus5({\bf 33})
\oplus5({\bf 31})
\oplus4({\bf 29})
\oplus5({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 9889}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus3({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus4({\bf 69})
\oplus4({\bf 67})
\oplus5({\bf 65})
\oplus5({\bf 63})
\oplus5({\bf 61})
\oplus6({\bf 59})
\oplus6({\bf 57})
\oplus6({\bf 55})
\oplus7({\bf 53})
\oplus7({\bf 51})
\oplus7({\bf 49})
\oplus8({\bf 47})
\oplus8({\bf 45})
\oplus8({\bf 43})
\oplus9({\bf 41})
\oplus9({\bf 39})
\oplus9({\bf 37})
\oplus10({\bf 35})
\oplus10({\bf 33})
\oplus9({\bf 31})
\oplus10({\bf 29})
\oplus9({\bf 27})
\oplus8({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 31465}$&=&
$({\bf 109})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus2({\bf 101})
\oplus({\bf 99})
\oplus3({\bf 97})
\oplus2({\bf 95})
\oplus4({\bf 93})
\oplus3({\bf 91})
\oplus5({\bf 89})
\oplus4({\bf 87})
\oplus7({\bf 85})
\oplus5({\bf 83})
\oplus8({\bf 81})
\oplus7({\bf 79})
\oplus10({\bf 77})
\oplus8({\bf 75})
\oplus12({\bf 73})
\oplus10({\bf 71})
\oplus14({\bf 69})
\oplus12({\bf 67})
\oplus16({\bf 65})
\oplus14({\bf 63})
\oplus19({\bf 61})
\oplus16({\bf 59})
\oplus21({\bf 57})
\oplus19({\bf 55})
\oplus23({\bf 53})
\oplus20({\bf 51})
\oplus25({\bf 49})
\oplus21({\bf 47})
\oplus26({\bf 45})
\oplus22({\bf 43})
\oplus26({\bf 41})
\oplus22({\bf 39})
\oplus27({\bf 37})
\oplus21({\bf 35})
\oplus26({\bf 33})
\oplus21({\bf 31})
\oplus25({\bf 29})
\oplus19({\bf 27})
\oplus24({\bf 25})
\oplus17({\bf 23})
\oplus22({\bf 21})
\oplus15({\bf 19})
\oplus19({\bf 17})
\oplus12({\bf 15})
\oplus17({\bf 13})
\oplus8({\bf 11})
\oplus13({\bf 9})
\oplus5({\bf 7})
\oplus9({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 32768}$&=&
$({\bf 121})
\oplus({\bf 115})
\oplus({\bf 111})
\oplus({\bf 109})
\oplus({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus3({\bf 97})
\oplus3({\bf 95})
\oplus4({\bf 93})
\oplus5({\bf 91})
\oplus4({\bf 89})
\oplus5({\bf 87})
\oplus7({\bf 85})
\oplus6({\bf 83})
\oplus8({\bf 81})
\oplus9({\bf 79})
\oplus9({\bf 77})
\oplus10({\bf 75})
\oplus12({\bf 73})
\oplus12({\bf 71})
\oplus13({\bf 69})
\oplus15({\bf 67})
\oplus15({\bf 65})
\oplus16({\bf 63})
\oplus18({\bf 61})
\oplus17({\bf 59})
\oplus19({\bf 57})
\oplus21({\bf 55})
\oplus20({\bf 53})
\oplus22({\bf 51})
\oplus23({\bf 49})
\oplus22({\bf 47})
\oplus23({\bf 45})
\oplus25({\bf 43})
\oplus23({\bf 41})
\oplus24({\bf 39})
\oplus25({\bf 37})
\oplus23({\bf 35})
\oplus23({\bf 33})
\oplus25({\bf 31})
\oplus21({\bf 29})
\oplus22({\bf 27})
\oplus22({\bf 25})
\oplus19({\bf 23})
\oplus19({\bf 21})
\oplus18({\bf 19})
\oplus15({\bf 17})
\oplus14({\bf 15})
\oplus14({\bf 13})
\oplus10({\bf 11})
\oplus9({\bf 9})
\oplus8({\bf 7})
\oplus4({\bf 5})
\oplus3({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 45880}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus({\bf 111})
\oplus3({\bf 109})
\oplus2({\bf 107})
\oplus4({\bf 105})
\oplus3({\bf 103})
\oplus5({\bf 101})
\oplus4({\bf 99})
\oplus7({\bf 97})
\oplus5({\bf 95})
\oplus8({\bf 93})
\oplus7({\bf 91})
\oplus10({\bf 89})
\oplus8({\bf 87})
\oplus12({\bf 85})
\oplus10({\bf 83})
\oplus14({\bf 81})
\oplus12({\bf 79})
\oplus16({\bf 77})
\oplus14({\bf 75})
\oplus19({\bf 73})
\oplus16({\bf 71})
\oplus21({\bf 69})
\oplus19({\bf 67})
\oplus24({\bf 65})
\oplus21({\bf 63})
\oplus26({\bf 61})
\oplus23({\bf 59})
\oplus28({\bf 57})
\oplus25({\bf 55})
\oplus29({\bf 53})
\oplus26({\bf 51})
\oplus31({\bf 49})
\oplus26({\bf 47})
\oplus31({\bf 45})
\oplus27({\bf 43})
\oplus31({\bf 41})
\oplus26({\bf 39})
\oplus31({\bf 37})
\oplus25({\bf 35})
\oplus30({\bf 33})
\oplus24({\bf 31})
\oplus28({\bf 29})
\oplus22({\bf 27})
\oplus27({\bf 25})
\oplus19({\bf 23})
\oplus24({\bf 21})
\oplus17({\bf 19})
\oplus21({\bf 17})
\oplus13({\bf 15})
\oplus18({\bf 13})
\oplus9({\bf 11})
\oplus14({\bf 9})
\oplus5({\bf 7})
\oplus9({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 76384}$&=&
$({\bf 117})
\oplus2({\bf 113})
\oplus({\bf 111})
\oplus3({\bf 109})
\oplus2({\bf 107})
\oplus5({\bf 105})
\oplus3({\bf 103})
\oplus7({\bf 101})
\oplus5({\bf 99})
\oplus9({\bf 97})
\oplus7({\bf 95})
\oplus12({\bf 93})
\oplus9({\bf 91})
\oplus15({\bf 89})
\oplus12({\bf 87})
\oplus18({\bf 85})
\oplus15({\bf 83})
\oplus22({\bf 81})
\oplus18({\bf 79})
\oplus26({\bf 77})
\oplus22({\bf 75})
\oplus30({\bf 73})
\oplus26({\bf 71})
\oplus35({\bf 69})
\oplus30({\bf 67})
\oplus40({\bf 65})
\oplus35({\bf 63})
\oplus44({\bf 61})
\oplus40({\bf 59})
\oplus49({\bf 57})
\oplus43({\bf 55})
\oplus53({\bf 53})
\oplus46({\bf 51})
\oplus55({\bf 49})
\oplus48({\bf 47})
\oplus57({\bf 45})
\oplus48({\bf 43})
\oplus58({\bf 41})
\oplus48({\bf 39})
\oplus57({\bf 37})
\oplus47({\bf 35})
\oplus56({\bf 33})
\oplus44({\bf 31})
\oplus54({\bf 29})
\oplus41({\bf 27})
\oplus50({\bf 25})
\oplus37({\bf 23})
\oplus46({\bf 21})
\oplus31({\bf 19})
\oplus41({\bf 17})
\oplus25({\bf 15})
\oplus34({\bf 13})
\oplus18({\bf 11})
\oplus27({\bf 9})
\oplus9({\bf 7})
\oplus19({\bf 5})
\oplus9({\bf 1})$\\
%
${\bf 107415}$&=&
$({\bf 115})
\oplus({\bf 113})
\oplus2({\bf 111})
\oplus2({\bf 109})
\oplus4({\bf 107})
\oplus4({\bf 105})
\oplus6({\bf 103})
\oplus6({\bf 101})
\oplus9({\bf 99})
\oplus9({\bf 97})
\oplus12({\bf 95})
\oplus12({\bf 93})
\oplus16({\bf 91})
\oplus16({\bf 89})
\oplus20({\bf 87})
\oplus20({\bf 85})
\oplus25({\bf 83})
\oplus25({\bf 81})
\oplus30({\bf 79})
\oplus30({\bf 77})
\oplus36({\bf 75})
\oplus36({\bf 73})
\oplus42({\bf 71})
\oplus42({\bf 69})
\oplus49({\bf 67})
\oplus49({\bf 65})
\oplus56({\bf 63})
\oplus56({\bf 61})
\oplus63({\bf 59})
\oplus63({\bf 57})
\oplus69({\bf 55})
\oplus68({\bf 53})
\oplus74({\bf 51})
\oplus72({\bf 49})
\oplus77({\bf 47})
\oplus74({\bf 45})
\oplus79({\bf 43})
\oplus75({\bf 41})
\oplus79({\bf 39})
\oplus74({\bf 37})
\oplus78({\bf 35})
\oplus72({\bf 33})
\oplus75({\bf 31})
\oplus68({\bf 29})
\oplus71({\bf 27})
\oplus63({\bf 25})
\oplus65({\bf 23})
\oplus56({\bf 21})
\oplus58({\bf 19})
\oplus48({\bf 17})
\oplus49({\bf 15})
\oplus38({\bf 13})
\oplus39({\bf 11})
\oplus27({\bf 9})
\oplus27({\bf 7})
\oplus14({\bf 5})
\oplus14({\bf 3})$\\
%
${\bf 121800}$&=&
$({\bf 119})
\oplus({\bf 117})
\oplus2({\bf 115})
\oplus2({\bf 113})
\oplus4({\bf 111})
\oplus4({\bf 109})
\oplus6({\bf 107})
\oplus6({\bf 105})
\oplus9({\bf 103})
\oplus9({\bf 101})
\oplus12({\bf 99})
\oplus12({\bf 97})
\oplus16({\bf 95})
\oplus16({\bf 93})
\oplus20({\bf 91})
\oplus20({\bf 89})
\oplus25({\bf 87})
\oplus25({\bf 85})
\oplus30({\bf 83})
\oplus30({\bf 81})
\oplus36({\bf 79})
\oplus36({\bf 77})
\oplus42({\bf 75})
\oplus42({\bf 73})
\oplus49({\bf 71})
\oplus49({\bf 69})
\oplus56({\bf 67})
\oplus56({\bf 65})
\oplus64({\bf 63})
\oplus63({\bf 61})
\oplus70({\bf 59})
\oplus69({\bf 57})
\oplus76({\bf 55})
\oplus74({\bf 53})
\oplus80({\bf 51})
\oplus77({\bf 49})
\oplus83({\bf 47})
\oplus79({\bf 45})
\oplus84({\bf 43})
\oplus79({\bf 41})
\oplus84({\bf 39})
\oplus78({\bf 37})
\oplus82({\bf 35})
\oplus75({\bf 33})
\oplus79({\bf 31})
\oplus71({\bf 29})
\oplus74({\bf 27})
\oplus65({\bf 25})
\oplus68({\bf 23})
\oplus58({\bf 21})
\oplus60({\bf 19})
\oplus49({\bf 17})
\oplus51({\bf 15})
\oplus39({\bf 13})
\oplus40({\bf 11})
\oplus27({\bf 9})
\oplus28({\bf 7})
\oplus14({\bf 5})
\oplus14({\bf 3})$\\
%
${\bf 169911}$&=&
$({\bf 131})
\oplus({\bf 127})
\oplus({\bf 125})
\oplus2({\bf 123})
\oplus2({\bf 121})
\oplus3({\bf 119})
\oplus3({\bf 117})
\oplus5({\bf 115})
\oplus5({\bf 113})
\oplus7({\bf 111})
\oplus7({\bf 109})
\oplus10({\bf 107})
\oplus10({\bf 105})
\oplus13({\bf 103})
\oplus14({\bf 101})
\oplus17({\bf 99})
\oplus18({\bf 97})
\oplus22({\bf 95})
\oplus23({\bf 93})
\oplus28({\bf 91})
\oplus29({\bf 89})
\oplus34({\bf 87})
\oplus36({\bf 85})
\oplus42({\bf 83})
\oplus44({\bf 81})
\oplus50({\bf 79})
\oplus52({\bf 77})
\oplus59({\bf 75})
\oplus61({\bf 73})
\oplus68({\bf 71})
\oplus69({\bf 69})
\oplus77({\bf 67})
\oplus78({\bf 65})
\oplus85({\bf 63})
\oplus86({\bf 61})
\oplus93({\bf 59})
\oplus93({\bf 57})
\oplus100({\bf 55})
\oplus99({\bf 53})
\oplus106({\bf 51})
\oplus104({\bf 49})
\oplus110({\bf 47})
\oplus107({\bf 45})
\oplus113({\bf 43})
\oplus109({\bf 41})
\oplus113({\bf 39})
\oplus108({\bf 37})
\oplus112({\bf 35})
\oplus105({\bf 33})
\oplus108({\bf 31})
\oplus99({\bf 29})
\oplus101({\bf 27})
\oplus91({\bf 25})
\oplus91({\bf 23})
\oplus80({\bf 21})
\oplus79({\bf 19})
\oplus67({\bf 17})
\oplus65({\bf 15})
\oplus52({\bf 13})
\oplus50({\bf 11})
\oplus36({\bf 9})
\oplus33({\bf 7})
\oplus19({\bf 5})
\oplus16({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 319176}$&=&
$({\bf 151})
\oplus({\bf 147})
\oplus({\bf 145})
\oplus2({\bf 143})
\oplus2({\bf 141})
\oplus3({\bf 139})
\oplus3({\bf 137})
\oplus5({\bf 135})
\oplus5({\bf 133})
\oplus7({\bf 131})
\oplus7({\bf 129})
\oplus10({\bf 127})
\oplus10({\bf 125})
\oplus13({\bf 123})
\oplus14({\bf 121})
\oplus17({\bf 119})
\oplus18({\bf 117})
\oplus22({\bf 115})
\oplus23({\bf 113})
\oplus28({\bf 111})
\oplus29({\bf 109})
\oplus34({\bf 107})
\oplus36({\bf 105})
\oplus42({\bf 103})
\oplus44({\bf 101})
\oplus50({\bf 99})
\oplus53({\bf 97})
\oplus60({\bf 95})
\oplus63({\bf 93})
\oplus70({\bf 91})
\oplus73({\bf 89})
\oplus81({\bf 87})
\oplus84({\bf 85})
\oplus92({\bf 83})
\oplus95({\bf 81})
\oplus103({\bf 79})
\oplus106({\bf 77})
\oplus114({\bf 75})
\oplus116({\bf 73})
\oplus125({\bf 71})
\oplus126({\bf 69})
\oplus134({\bf 67})
\oplus135({\bf 65})
\oplus143({\bf 63})
\oplus143({\bf 61})
\oplus150({\bf 59})
\oplus149({\bf 57})
\oplus156({\bf 55})
\oplus154({\bf 53})
\oplus160({\bf 51})
\oplus156({\bf 49})
\oplus162({\bf 47})
\oplus157({\bf 45})
\oplus161({\bf 43})
\oplus155({\bf 41})
\oplus158({\bf 39})
\oplus150({\bf 37})
\oplus152({\bf 35})
\oplus142({\bf 33})
\oplus143({\bf 31})
\oplus132({\bf 29})
\oplus131({\bf 27})
\oplus119({\bf 25})
\oplus117({\bf 23})
\oplus104({\bf 21})
\oplus100({\bf 19})
\oplus86({\bf 17})
\oplus82({\bf 15})
\oplus67({\bf 13})
\oplus62({\bf 11})
\oplus46({\bf 9})
\oplus41({\bf 7})
\oplus25({\bf 5})
\oplus19({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 736281}$&=&
$({\bf 151})
\oplus({\bf 147})
\oplus({\bf 145})
\oplus2({\bf 143})
\oplus2({\bf 141})
\oplus4({\bf 139})
\oplus3({\bf 137})
\oplus6({\bf 135})
\oplus6({\bf 133})
\oplus9({\bf 131})
\oplus9({\bf 129})
\oplus14({\bf 127})
\oplus13({\bf 125})
\oplus19({\bf 123})
\oplus20({\bf 121})
\oplus26({\bf 119})
\oplus27({\bf 117})
\oplus36({\bf 115})
\oplus36({\bf 113})
\oplus47({\bf 111})
\oplus49({\bf 109})
\oplus60({\bf 107})
\oplus63({\bf 105})
\oplus78({\bf 103})
\oplus80({\bf 101})
\oplus96({\bf 99})
\oplus101({\bf 97})
\oplus118({\bf 95})
\oplus123({\bf 93})
\oplus144({\bf 91})
\oplus147({\bf 89})
\oplus170({\bf 87})
\oplus176({\bf 85})
\oplus198({\bf 83})
\oplus204({\bf 81})
\oplus230({\bf 79})
\oplus233({\bf 77})
\oplus260({\bf 75})
\oplus265({\bf 73})
\oplus291({\bf 71})
\oplus294({\bf 69})
\oplus323({\bf 67})
\oplus322({\bf 65})
\oplus351({\bf 63})
\oplus351({\bf 61})
\oplus376({\bf 59})
\oplus373({\bf 57})
\oplus401({\bf 55})
\oplus391({\bf 53})
\oplus417({\bf 51})
\oplus406({\bf 49})
\oplus427({\bf 47})
\oplus412({\bf 45})
\oplus433({\bf 43})
\oplus410({\bf 41})
\oplus428({\bf 39})
\oplus404({\bf 37})
\oplus415({\bf 35})
\oplus386({\bf 33})
\oplus398({\bf 31})
\oplus360({\bf 29})
\oplus368({\bf 27})
\oplus330({\bf 25})
\oplus331({\bf 23})
\oplus289({\bf 21})
\oplus290({\bf 19})
\oplus240({\bf 17})
\oplus239({\bf 15})
\oplus190({\bf 13})
\oplus182({\bf 11})
\oplus130({\bf 9})
\oplus125({\bf 7})
\oplus67({\bf 5})
\oplus60({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 801009}$&=&
$({\bf 139})
\oplus({\bf 137})
\oplus2({\bf 135})
\oplus3({\bf 133})
\oplus4({\bf 131})
\oplus6({\bf 129})
\oplus8({\bf 127})
\oplus10({\bf 125})
\oplus13({\bf 123})
\oplus16({\bf 121})
\oplus20({\bf 119})
\oplus24({\bf 117})
\oplus29({\bf 115})
\oplus34({\bf 113})
\oplus40({\bf 111})
\oplus47({\bf 109})
\oplus54({\bf 107})
\oplus62({\bf 105})
\oplus71({\bf 103})
\oplus80({\bf 101})
\oplus91({\bf 99})
\oplus102({\bf 97})
\oplus114({\bf 95})
\oplus127({\bf 93})
\oplus141({\bf 91})
\oplus156({\bf 89})
\oplus172({\bf 87})
\oplus188({\bf 85})
\oplus206({\bf 83})
\oplus223({\bf 81})
\oplus242({\bf 79})
\oplus260({\bf 77})
\oplus279({\bf 75})
\oplus297({\bf 73})
\oplus316({\bf 71})
\oplus334({\bf 69})
\oplus352({\bf 67})
\oplus369({\bf 65})
\oplus386({\bf 63})
\oplus401({\bf 61})
\oplus417({\bf 59})
\oplus430({\bf 57})
\oplus443({\bf 55})
\oplus454({\bf 53})
\oplus464({\bf 51})
\oplus472({\bf 49})
\oplus479({\bf 47})
\oplus483({\bf 45})
\oplus486({\bf 43})
\oplus486({\bf 41})
\oplus485({\bf 39})
\oplus480({\bf 37})
\oplus474({\bf 35})
\oplus464({\bf 33})
\oplus452({\bf 31})
\oplus437({\bf 29})
\oplus420({\bf 27})
\oplus399({\bf 25})
\oplus377({\bf 23})
\oplus351({\bf 21})
\oplus325({\bf 19})
\oplus295({\bf 17})
\oplus265({\bf 15})
\oplus232({\bf 13})
\oplus199({\bf 11})
\oplus164({\bf 9})
\oplus129({\bf 7})
\oplus92({\bf 5})
\oplus56({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 983040}$&=&
$({\bf 151})
\oplus({\bf 149})
\oplus({\bf 147})
\oplus2({\bf 145})
\oplus2({\bf 143})
\oplus3({\bf 141})
\oplus4({\bf 139})
\oplus5({\bf 137})
\oplus6({\bf 135})
\oplus8({\bf 133})
\oplus10({\bf 131})
\oplus12({\bf 129})
\oplus15({\bf 127})
\oplus18({\bf 125})
\oplus22({\bf 123})
\oplus26({\bf 121})
\oplus31({\bf 119})
\oplus36({\bf 117})
\oplus42({\bf 115})
\oplus49({\bf 113})
\oplus56({\bf 111})
\oplus65({\bf 109})
\oplus74({\bf 107})
\oplus84({\bf 105})
\oplus95({\bf 103})
\oplus107({\bf 101})
\oplus120({\bf 99})
\oplus134({\bf 97})
\oplus149({\bf 95})
\oplus164({\bf 93})
\oplus181({\bf 91})
\oplus198({\bf 89})
\oplus216({\bf 87})
\oplus235({\bf 85})
\oplus255({\bf 83})
\oplus275({\bf 81})
\oplus296({\bf 79})
\oplus317({\bf 77})
\oplus338({\bf 75})
\oplus360({\bf 73})
\oplus381({\bf 71})
\oplus402({\bf 69})
\oplus423({\bf 67})
\oplus443({\bf 65})
\oplus462({\bf 63})
\oplus481({\bf 61})
\oplus498({\bf 59})
\oplus514({\bf 57})
\oplus529({\bf 55})
\oplus542({\bf 53})
\oplus553({\bf 51})
\oplus562({\bf 49})
\oplus569({\bf 47})
\oplus573({\bf 45})
\oplus575({\bf 43})
\oplus575({\bf 41})
\oplus571({\bf 39})
\oplus565({\bf 37})
\oplus556({\bf 35})
\oplus544({\bf 33})
\oplus529({\bf 31})
\oplus512({\bf 29})
\oplus491({\bf 27})
\oplus468({\bf 25})
\oplus442({\bf 23})
\oplus413({\bf 21})
\oplus382({\bf 19})
\oplus348({\bf 17})
\oplus313({\bf 15})
\oplus275({\bf 13})
\oplus236({\bf 11})
\oplus195({\bf 9})
\oplus153({\bf 7})
\oplus110({\bf 5})
\oplus66({\bf 3})
\oplus22({\bf 1})$\\
%
${\bf 1097679}$&=&
$({\bf 149})
\oplus({\bf 147})
\oplus2({\bf 145})
\oplus3({\bf 143})
\oplus4({\bf 141})
\oplus6({\bf 139})
\oplus8({\bf 137})
\oplus10({\bf 135})
\oplus13({\bf 133})
\oplus16({\bf 131})
\oplus20({\bf 129})
\oplus24({\bf 127})
\oplus29({\bf 125})
\oplus34({\bf 123})
\oplus40({\bf 121})
\oplus47({\bf 119})
\oplus54({\bf 117})
\oplus62({\bf 115})
\oplus71({\bf 113})
\oplus80({\bf 111})
\oplus91({\bf 109})
\oplus102({\bf 107})
\oplus114({\bf 105})
\oplus127({\bf 103})
\oplus141({\bf 101})
\oplus156({\bf 99})
\oplus172({\bf 97})
\oplus189({\bf 95})
\oplus207({\bf 93})
\oplus225({\bf 91})
\oplus245({\bf 89})
\oplus264({\bf 87})
\oplus285({\bf 85})
\oplus305({\bf 83})
\oplus326({\bf 81})
\oplus347({\bf 79})
\oplus368({\bf 77})
\oplus388({\bf 75})
\oplus409({\bf 73})
\oplus428({\bf 71})
\oplus448({\bf 69})
\oplus466({\bf 67})
\oplus484({\bf 65})
\oplus500({\bf 63})
\oplus516({\bf 61})
\oplus530({\bf 59})
\oplus543({\bf 57})
\oplus554({\bf 55})
\oplus564({\bf 53})
\oplus571({\bf 51})
\oplus578({\bf 49})
\oplus581({\bf 47})
\oplus583({\bf 45})
\oplus582({\bf 43})
\oplus579({\bf 41})
\oplus573({\bf 39})
\oplus565({\bf 37})
\oplus553({\bf 35})
\oplus539({\bf 33})
\oplus522({\bf 31})
\oplus503({\bf 29})
\oplus480({\bf 27})
\oplus456({\bf 25})
\oplus428({\bf 23})
\oplus399({\bf 21})
\oplus367({\bf 19})
\oplus334({\bf 17})
\oplus298({\bf 15})
\oplus262({\bf 13})
\oplus223({\bf 11})
\oplus185({\bf 9})
\oplus144({\bf 7})
\oplus104({\bf 5})
\oplus62({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 1104840}$&=&
$({\bf 143})
\oplus({\bf 141})
\oplus2({\bf 139})
\oplus3({\bf 137})
\oplus5({\bf 135})
\oplus6({\bf 133})
\oplus9({\bf 131})
\oplus11({\bf 129})
\oplus15({\bf 127})
\oplus18({\bf 125})
\oplus23({\bf 123})
\oplus27({\bf 121})
\oplus34({\bf 119})
\oplus39({\bf 117})
\oplus47({\bf 115})
\oplus54({\bf 113})
\oplus64({\bf 111})
\oplus72({\bf 109})
\oplus84({\bf 107})
\oplus94({\bf 105})
\oplus108({\bf 103})
\oplus120({\bf 101})
\oplus136({\bf 99})
\oplus150({\bf 97})
\oplus169({\bf 95})
\oplus185({\bf 93})
\oplus206({\bf 91})
\oplus224({\bf 89})
\oplus248({\bf 87})
\oplus268({\bf 85})
\oplus293({\bf 83})
\oplus314({\bf 81})
\oplus341({\bf 79})
\oplus362({\bf 77})
\oplus389({\bf 75})
\oplus410({\bf 73})
\oplus437({\bf 71})
\oplus457({\bf 69})
\oplus483({\bf 67})
\oplus501({\bf 65})
\oplus526({\bf 63})
\oplus542({\bf 61})
\oplus564({\bf 59})
\oplus577({\bf 57})
\oplus597({\bf 55})
\oplus606({\bf 53})
\oplus622({\bf 51})
\oplus627({\bf 49})
\oplus639({\bf 47})
\oplus639({\bf 45})
\oplus646({\bf 43})
\oplus640({\bf 41})
\oplus642({\bf 39})
\oplus630({\bf 37})
\oplus625({\bf 35})
\oplus606({\bf 33})
\oplus595({\bf 31})
\oplus569({\bf 29})
\oplus551({\bf 27})
\oplus518({\bf 25})
\oplus494({\bf 23})
\oplus455({\bf 21})
\oplus425({\bf 19})
\oplus381({\bf 17})
\oplus347({\bf 15})
\oplus299({\bf 13})
\oplus261({\bf 11})
\oplus210({\bf 9})
\oplus170({\bf 7})
\oplus117({\bf 5})
\oplus75({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 1253175}$&=&
$({\bf 147})
\oplus({\bf 145})
\oplus2({\bf 143})
\oplus3({\bf 141})
\oplus5({\bf 139})
\oplus6({\bf 137})
\oplus9({\bf 135})
\oplus11({\bf 133})
\oplus15({\bf 131})
\oplus18({\bf 129})
\oplus23({\bf 127})
\oplus27({\bf 125})
\oplus34({\bf 123})
\oplus39({\bf 121})
\oplus47({\bf 119})
\oplus54({\bf 117})
\oplus64({\bf 115})
\oplus72({\bf 113})
\oplus84({\bf 111})
\oplus94({\bf 109})
\oplus108({\bf 107})
\oplus120({\bf 105})
\oplus136({\bf 103})
\oplus150({\bf 101})
\oplus169({\bf 99})
\oplus185({\bf 97})
\oplus206({\bf 95})
\oplus225({\bf 93})
\oplus248({\bf 91})
\oplus269({\bf 89})
\oplus294({\bf 87})
\oplus316({\bf 85})
\oplus343({\bf 83})
\oplus366({\bf 81})
\oplus393({\bf 79})
\oplus416({\bf 77})
\oplus444({\bf 75})
\oplus466({\bf 73})
\oplus493({\bf 71})
\oplus514({\bf 69})
\oplus540({\bf 67})
\oplus559({\bf 65})
\oplus583({\bf 63})
\oplus599({\bf 61})
\oplus621({\bf 59})
\oplus634({\bf 57})
\oplus652({\bf 55})
\oplus661({\bf 53})
\oplus676({\bf 51})
\oplus680({\bf 49})
\oplus690({\bf 47})
\oplus689({\bf 45})
\oplus694({\bf 43})
\oplus687({\bf 41})
\oplus686({\bf 39})
\oplus672({\bf 37})
\oplus665({\bf 35})
\oplus644({\bf 33})
\oplus630({\bf 31})
\oplus602({\bf 29})
\oplus581({\bf 27})
\oplus547({\bf 25})
\oplus519({\bf 23})
\oplus479({\bf 21})
\oplus446({\bf 19})
\oplus401({\bf 17})
\oplus363({\bf 15})
\oplus314({\bf 13})
\oplus273({\bf 11})
\oplus221({\bf 9})
\oplus177({\bf 7})
\oplus123({\bf 5})
\oplus78({\bf 3})
\oplus23({\bf 1})$\\
%
${\bf 1409632}$&=&
$({\bf 145})
\oplus({\bf 143})
\oplus3({\bf 141})
\oplus3({\bf 139})
\oplus6({\bf 137})
\oplus7({\bf 135})
\oplus11({\bf 133})
\oplus13({\bf 131})
\oplus18({\bf 129})
\oplus21({\bf 127})
\oplus28({\bf 125})
\oplus32({\bf 123})
\oplus41({\bf 121})
\oplus46({\bf 119})
\oplus57({\bf 117})
\oplus64({\bf 115})
\oplus77({\bf 113})
\oplus86({\bf 111})
\oplus101({\bf 109})
\oplus112({\bf 107})
\oplus130({\bf 105})
\oplus143({\bf 103})
\oplus164({\bf 101})
\oplus179({\bf 99})
\oplus203({\bf 97})
\oplus221({\bf 95})
\oplus248({\bf 93})
\oplus269({\bf 91})
\oplus298({\bf 89})
\oplus321({\bf 87})
\oplus353({\bf 85})
\oplus377({\bf 83})
\oplus411({\bf 81})
\oplus435({\bf 79})
\oplus470({\bf 77})
\oplus494({\bf 75})
\oplus529({\bf 73})
\oplus552({\bf 71})
\oplus586({\bf 69})
\oplus607({\bf 67})
\oplus640({\bf 65})
\oplus658({\bf 63})
\oplus689({\bf 61})
\oplus703({\bf 59})
\oplus731({\bf 57})
\oplus741({\bf 55})
\oplus765({\bf 53})
\oplus770({\bf 51})
\oplus789({\bf 49})
\oplus788({\bf 47})
\oplus802({\bf 45})
\oplus794({\bf 43})
\oplus802({\bf 41})
\oplus786({\bf 39})
\oplus787({\bf 37})
\oplus763({\bf 35})
\oplus756({\bf 33})
\oplus724({\bf 31})
\oplus708({\bf 29})
\oplus668({\bf 27})
\oplus645({\bf 25})
\oplus597({\bf 23})
\oplus567({\bf 21})
\oplus512({\bf 19})
\oplus476({\bf 17})
\oplus416({\bf 15})
\oplus375({\bf 13})
\oplus311({\bf 11})
\oplus266({\bf 9})
\oplus199({\bf 7})
\oplus152({\bf 5})
\oplus83({\bf 3})
\oplus35({\bf 1})$\\
%
${\bf 1901416}$&=&
$({\bf 181})
\oplus({\bf 177})
\oplus({\bf 175})
\oplus2({\bf 173})
\oplus2({\bf 171})
\oplus4({\bf 169})
\oplus3({\bf 167})
\oplus6({\bf 165})
\oplus6({\bf 163})
\oplus9({\bf 161})
\oplus9({\bf 159})
\oplus14({\bf 157})
\oplus13({\bf 155})
\oplus19({\bf 153})
\oplus20({\bf 151})
\oplus26({\bf 149})
\oplus27({\bf 147})
\oplus36({\bf 145})
\oplus36({\bf 143})
\oplus47({\bf 141})
\oplus49({\bf 139})
\oplus60({\bf 137})
\oplus63({\bf 135})
\oplus78({\bf 133})
\oplus80({\bf 131})
\oplus97({\bf 129})
\oplus102({\bf 127})
\oplus120({\bf 125})
\oplus126({\bf 123})
\oplus148({\bf 121})
\oplus153({\bf 119})
\oplus178({\bf 117})
\oplus186({\bf 115})
\oplus211({\bf 113})
\oplus221({\bf 111})
\oplus250({\bf 109})
\oplus258({\bf 107})
\oplus290({\bf 105})
\oplus301({\bf 103})
\oplus333({\bf 101})
\oplus344({\bf 99})
\oplus380({\bf 97})
\oplus389({\bf 95})
\oplus427({\bf 93})
\oplus438({\bf 91})
\oplus474({\bf 89})
\oplus485({\bf 87})
\oplus525({\bf 85})
\oplus531({\bf 83})
\oplus572({\bf 81})
\oplus579({\bf 79})
\oplus617({\bf 77})
\oplus622({\bf 75})
\oplus662({\bf 73})
\oplus661({\bf 71})
\oplus700({\bf 69})
\oplus698({\bf 67})
\oplus732({\bf 65})
\oplus726({\bf 63})
\oplus761({\bf 61})
\oplus746({\bf 59})
\oplus778({\bf 57})
\oplus762({\bf 55})
\oplus787({\bf 53})
\oplus765({\bf 51})
\oplus789({\bf 49})
\oplus758({\bf 47})
\oplus778({\bf 45})
\oplus744({\bf 43})
\oplus756({\bf 41})
\oplus716({\bf 39})
\oplus727({\bf 37})
\oplus677({\bf 35})
\oplus683({\bf 33})
\oplus632({\bf 31})
\oplus629({\bf 29})
\oplus572({\bf 27})
\oplus569({\bf 25})
\oplus503({\bf 23})
\oplus496({\bf 21})
\oplus429({\bf 19})
\oplus414({\bf 17})
\oplus344({\bf 15})
\oplus330({\bf 13})
\oplus252({\bf 11})
\oplus235({\bf 9})
\oplus160({\bf 7})
\oplus137({\bf 5})
\oplus60({\bf 3})
\oplus41({\bf 1})$\\
%
${\bf 2629575}$&=&
$({\bf 169})
\oplus({\bf 165})
\oplus({\bf 163})
\oplus2({\bf 161})
\oplus2({\bf 159})
\oplus4({\bf 157})
\oplus4({\bf 155})
\oplus6({\bf 153})
\oplus7({\bf 151})
\oplus10({\bf 149})
\oplus11({\bf 147})
\oplus16({\bf 145})
\oplus17({\bf 143})
\oplus23({\bf 141})
\oplus26({\bf 139})
\oplus33({\bf 137})
\oplus37({\bf 135})
\oplus47({\bf 133})
\oplus52({\bf 131})
\oplus64({\bf 129})
\oplus72({\bf 127})
\oplus86({\bf 125})
\oplus96({\bf 123})
\oplus115({\bf 121})
\oplus126({\bf 119})
\oplus148({\bf 117})
\oplus164({\bf 115})
\oplus189({\bf 113})
\oplus207({\bf 111})
\oplus238({\bf 109})
\oplus258({\bf 107})
\oplus293({\bf 105})
\oplus318({\bf 103})
\oplus356({\bf 101})
\oplus384({\bf 99})
\oplus428({\bf 97})
\oplus457({\bf 95})
\oplus505({\bf 93})
\oplus539({\bf 91})
\oplus589({\bf 89})
\oplus624({\bf 87})
\oplus680({\bf 85})
\oplus714({\bf 83})
\oplus772({\bf 81})
\oplus809({\bf 79})
\oplus866({\bf 77})
\oplus902({\bf 75})
\oplus962({\bf 73})
\oplus993({\bf 71})
\oplus1051({\bf 69})
\oplus1082({\bf 67})
\oplus1135({\bf 65})
\oplus1160({\bf 63})
\oplus1212({\bf 61})
\oplus1228({\bf 59})
\oplus1274({\bf 57})
\oplus1285({\bf 55})
\oplus1321({\bf 53})
\oplus1323({\bf 51})
\oplus1354({\bf 49})
\oplus1342({\bf 47})
\oplus1363({\bf 45})
\oplus1344({\bf 43})
\oplus1351({\bf 41})
\oplus1319({\bf 39})
\oplus1319({\bf 37})
\oplus1271({\bf 35})
\oplus1259({\bf 33})
\oplus1202({\bf 31})
\oplus1175({\bf 29})
\oplus1105({\bf 27})
\oplus1071({\bf 25})
\oplus985({\bf 23})
\oplus940({\bf 21})
\oplus848({\bf 19})
\oplus790({\bf 17})
\oplus688({\bf 15})
\oplus626({\bf 13})
\oplus513({\bf 11})
\oplus445({\bf 9})
\oplus330({\bf 7})
\oplus254({\bf 5})
\oplus136({\bf 3})
\oplus62({\bf 1})$\\
%
${\bf 4499495}$&=&
$({\bf 161})
\oplus({\bf 159})
\oplus2({\bf 157})
\oplus3({\bf 155})
\oplus5({\bf 153})
\oplus6({\bf 151})
\oplus10({\bf 149})
\oplus12({\bf 147})
\oplus17({\bf 145})
\oplus21({\bf 143})
\oplus28({\bf 141})
\oplus33({\bf 139})
\oplus44({\bf 137})
\oplus51({\bf 135})
\oplus64({\bf 133})
\oplus75({\bf 131})
\oplus92({\bf 129})
\oplus105({\bf 127})
\oplus128({\bf 125})
\oplus145({\bf 123})
\oplus172({\bf 121})
\oplus195({\bf 119})
\oplus228({\bf 117})
\oplus255({\bf 115})
\oplus297({\bf 113})
\oplus330({\bf 111})
\oplus377({\bf 109})
\oplus419({\bf 107})
\oplus474({\bf 105})
\oplus520({\bf 103})
\oplus585({\bf 101})
\oplus638({\bf 99})
\oplus708({\bf 97})
\oplus769({\bf 95})
\oplus846({\bf 93})
\oplus910({\bf 91})
\oplus996({\bf 89})
\oplus1064({\bf 87})
\oplus1152({\bf 85})
\oplus1226({\bf 83})
\oplus1318({\bf 81})
\oplus1390({\bf 79})
\oplus1487({\bf 77})
\oplus1559({\bf 75})
\oplus1653({\bf 73})
\oplus1725({\bf 71})
\oplus1817({\bf 69})
\oplus1881({\bf 67})
\oplus1972({\bf 65})
\oplus2028({\bf 63})
\oplus2108({\bf 61})
\oplus2157({\bf 59})
\oplus2227({\bf 57})
\oplus2258({\bf 55})
\oplus2319({\bf 53})
\oplus2334({\bf 51})
\oplus2375({\bf 49})
\oplus2375({\bf 47})
\oplus2398({\bf 45})
\oplus2374({\bf 43})
\oplus2382({\bf 41})
\oplus2336({\bf 39})
\oplus2319({\bf 37})
\oplus2256({\bf 35})
\oplus2218({\bf 33})
\oplus2128({\bf 31})
\oplus2074({\bf 29})
\oplus1963({\bf 27})
\oplus1884({\bf 25})
\oplus1757({\bf 23})
\oplus1659({\bf 21})
\oplus1509({\bf 19})
\oplus1399({\bf 17})
\oplus1232({\bf 15})
\oplus1102({\bf 13})
\oplus927({\bf 11})
\oplus785({\bf 9})
\oplus594({\bf 7})
\oplus449({\bf 5})
\oplus252({\bf 3})
\oplus97({\bf 1})$\\
%
${\bf 5496920}$&=&
$({\bf 169})
\oplus2({\bf 165})
\oplus2({\bf 163})
\oplus4({\bf 161})
\oplus4({\bf 159})
\oplus9({\bf 157})
\oplus8({\bf 155})
\oplus15({\bf 153})
\oplus16({\bf 151})
\oplus24({\bf 149})
\oplus26({\bf 147})
\oplus39({\bf 145})
\oplus40({\bf 143})
\oplus57({\bf 141})
\oplus62({\bf 139})
\oplus81({\bf 137})
\oplus88({\bf 135})
\oplus115({\bf 133})
\oplus122({\bf 131})
\oplus155({\bf 129})
\oplus168({\bf 127})
\oplus205({\bf 125})
\oplus222({\bf 123})
\oplus270({\bf 121})
\oplus288({\bf 119})
\oplus344({\bf 117})
\oplus372({\bf 115})
\oplus433({\bf 113})
\oplus466({\bf 111})
\oplus541({\bf 109})
\oplus576({\bf 107})
\oplus660({\bf 105})
\oplus705({\bf 103})
\oplus794({\bf 101})
\oplus844({\bf 99})
\oplus947({\bf 97})
\oplus996({\bf 95})
\oplus1107({\bf 93})
\oplus1165({\bf 91})
\oplus1278({\bf 89})
\oplus1337({\bf 87})
\oplus1462({\bf 85})
\oplus1516({\bf 83})
\oplus1645({\bf 81})
\oplus1703({\bf 79})
\oplus1829({\bf 77})
\oplus1883({\bf 75})
\oplus2016({\bf 73})
\oplus2057({\bf 71})
\oplus2188({\bf 69})
\oplus2227({\bf 67})
\oplus2347({\bf 65})
\oplus2373({\bf 63})
\oplus2493({\bf 61})
\oplus2497({\bf 59})
\oplus2607({\bf 57})
\oplus2600({\bf 55})
\oplus2689({\bf 53})
\oplus2662({\bf 51})
\oplus2743({\bf 49})
\oplus2685({\bf 47})
\oplus2748({\bf 45})
\oplus2675({\bf 43})
\oplus2710({\bf 41})
\oplus2612({\bf 39})
\oplus2635({\bf 37})
\oplus2504({\bf 35})
\oplus2506({\bf 33})
\oplus2359({\bf 31})
\oplus2331({\bf 29})
\oplus2161({\bf 27})
\oplus2122({\bf 25})
\oplus1920({\bf 23})
\oplus1862({\bf 21})
\oplus1650({\bf 19})
\oplus1565({\bf 17})
\oplus1335({\bf 15})
\oplus1245({\bf 13})
\oplus991({\bf 11})
\oplus889({\bf 9})
\oplus634({\bf 7})
\oplus513({\bf 5})
\oplus252({\bf 3})
\oplus137({\bf 1})$\\
%
${\bf 6643175}$&=&
$({\bf 175})
\oplus2({\bf 171})
\oplus2({\bf 169})
\oplus4({\bf 167})
\oplus4({\bf 165})
\oplus9({\bf 163})
\oplus8({\bf 161})
\oplus15({\bf 159})
\oplus16({\bf 157})
\oplus24({\bf 155})
\oplus26({\bf 153})
\oplus39({\bf 151})
\oplus40({\bf 149})
\oplus57({\bf 147})
\oplus62({\bf 145})
\oplus81({\bf 143})
\oplus88({\bf 141})
\oplus115({\bf 139})
\oplus122({\bf 137})
\oplus155({\bf 135})
\oplus168({\bf 133})
\oplus205({\bf 131})
\oplus222({\bf 129})
\oplus270({\bf 127})
\oplus288({\bf 125})
\oplus345({\bf 123})
\oplus372({\bf 121})
\oplus434({\bf 119})
\oplus467({\bf 117})
\oplus543({\bf 115})
\oplus578({\bf 113})
\oplus664({\bf 111})
\oplus709({\bf 109})
\oplus801({\bf 107})
\oplus852({\bf 105})
\oplus958({\bf 103})
\oplus1009({\bf 101})
\oplus1125({\bf 99})
\oplus1185({\bf 97})
\oplus1304({\bf 95})
\oplus1367({\bf 93})
\oplus1499({\bf 91})
\oplus1558({\bf 89})
\oplus1696({\bf 87})
\oplus1760({\bf 85})
\oplus1897({\bf 83})
\oplus1959({\bf 81})
\oplus2104({\bf 79})
\oplus2155({\bf 77})
\oplus2301({\bf 75})
\oplus2351({\bf 73})
\oplus2488({\bf 71})
\oplus2528({\bf 69})
\oplus2667({\bf 67})
\oplus2687({\bf 65})
\oplus2818({\bf 63})
\oplus2829({\bf 61})
\oplus2942({\bf 59})
\oplus2934({\bf 57})
\oplus3040({\bf 55})
\oplus3003({\bf 53})
\oplus3093({\bf 51})
\oplus3040({\bf 49})
\oplus3103({\bf 47})
\oplus3025({\bf 45})
\oplus3076({\bf 43})
\oplus2964({\bf 41})
\oplus2993({\bf 39})
\oplus2863({\bf 37})
\oplus2862({\bf 35})
\oplus2706({\bf 33})
\oplus2691({\bf 31})
\oplus2501({\bf 29})
\oplus2465({\bf 27})
\oplus2260({\bf 25})
\oplus2194({\bf 23})
\oplus1967({\bf 21})
\oplus1892({\bf 19})
\oplus1636({\bf 17})
\oplus1544({\bf 15})
\oplus1281({\bf 13})
\oplus1166({\bf 11})
\oplus890({\bf 9})
\oplus774({\bf 7})
\oplus479({\bf 5})
\oplus357({\bf 3})
\oplus67({\bf 1})$\\
%
${\bf 7888725}$&=&
$({\bf 185})
\oplus({\bf 181})
\oplus({\bf 179})
\oplus2({\bf 177})
\oplus2({\bf 175})
\oplus4({\bf 173})
\oplus4({\bf 171})
\oplus7({\bf 169})
\oplus7({\bf 167})
\oplus11({\bf 165})
\oplus12({\bf 163})
\oplus18({\bf 161})
\oplus19({\bf 159})
\oplus27({\bf 157})
\oplus30({\bf 155})
\oplus40({\bf 153})
\oplus44({\bf 151})
\oplus58({\bf 149})
\oplus64({\bf 147})
\oplus82({\bf 145})
\oplus91({\bf 143})
\oplus113({\bf 141})
\oplus126({\bf 139})
\oplus154({\bf 137})
\oplus170({\bf 135})
\oplus205({\bf 133})
\oplus227({\bf 131})
\oplus269({\bf 129})
\oplus296({\bf 127})
\oplus347({\bf 125})
\oplus380({\bf 123})
\oplus441({\bf 121})
\oplus481({\bf 119})
\oplus551({\bf 117})
\oplus600({\bf 115})
\oplus681({\bf 113})
\oplus736({\bf 111})
\oplus829({\bf 109})
\oplus893({\bf 107})
\oplus997({\bf 105})
\oplus1068({\bf 103})
\oplus1184({\bf 101})
\oplus1262({\bf 99})
\oplus1389({\bf 97})
\oplus1473({\bf 95})
\oplus1609({\bf 93})
\oplus1699({\bf 91})
\oplus1844({\bf 89})
\oplus1935({\bf 87})
\oplus2087({\bf 85})
\oplus2180({\bf 83})
\oplus2335({\bf 81})
\oplus2426({\bf 79})
\oplus2583({\bf 77})
\oplus2669({\bf 75})
\oplus2825({\bf 73})
\oplus2902({\bf 71})
\oplus3052({\bf 69})
\oplus3119({\bf 67})
\oplus3261({\bf 65})
\oplus3311({\bf 63})
\oplus3441({\bf 61})
\oplus3474({\bf 59})
\oplus3587({\bf 57})
\oplus3597({\bf 55})
\oplus3691({\bf 53})
\oplus3676({\bf 51})
\oplus3748({\bf 49})
\oplus3704({\bf 47})
\oplus3750({\bf 45})
\oplus3677({\bf 43})
\oplus3696({\bf 41})
\oplus3589({\bf 39})
\oplus3580({\bf 37})
\oplus3442({\bf 35})
\oplus3403({\bf 33})
\oplus3232({\bf 31})
\oplus3164({\bf 29})
\oplus2962({\bf 27})
\oplus2867({\bf 25})
\oplus2634({\bf 23})
\oplus2513({\bf 21})
\oplus2255({\bf 19})
\oplus2111({\bf 17})
\oplus1828({\bf 15})
\oplus1665({\bf 13})
\oplus1364({\bf 11})
\oplus1186({\bf 9})
\oplus870({\bf 7})
\oplus681({\bf 5})
\oplus358({\bf 3})
\oplus164({\bf 1})$\\
%
${\bf 7947160}$&=&
$({\bf 179})
\oplus({\bf 177})
\oplus2({\bf 175})
\oplus3({\bf 173})
\oplus5({\bf 171})
\oplus6({\bf 169})
\oplus10({\bf 167})
\oplus12({\bf 165})
\oplus17({\bf 163})
\oplus21({\bf 161})
\oplus28({\bf 159})
\oplus33({\bf 157})
\oplus44({\bf 155})
\oplus51({\bf 153})
\oplus64({\bf 151})
\oplus75({\bf 149})
\oplus92({\bf 147})
\oplus105({\bf 145})
\oplus128({\bf 143})
\oplus145({\bf 141})
\oplus172({\bf 139})
\oplus195({\bf 137})
\oplus228({\bf 135})
\oplus255({\bf 133})
\oplus297({\bf 131})
\oplus330({\bf 129})
\oplus378({\bf 127})
\oplus420({\bf 125})
\oplus477({\bf 123})
\oplus524({\bf 121})
\oplus592({\bf 119})
\oplus647({\bf 117})
\oplus722({\bf 115})
\oplus787({\bf 113})
\oplus871({\bf 111})
\oplus941({\bf 109})
\oplus1037({\bf 107})
\oplus1114({\bf 105})
\oplus1215({\bf 103})
\oplus1301({\bf 101})
\oplus1410({\bf 99})
\oplus1498({\bf 97})
\oplus1616({\bf 95})
\oplus1708({\bf 93})
\oplus1828({\bf 91})
\oplus1925({\bf 89})
\oplus2048({\bf 87})
\oplus2142({\bf 85})
\oplus2270({\bf 83})
\oplus2362({\bf 81})
\oplus2485({\bf 79})
\oplus2576({\bf 77})
\oplus2696({\bf 75})
\oplus2776({\bf 73})
\oplus2893({\bf 71})
\oplus2963({\bf 69})
\oplus3067({\bf 67})
\oplus3127({\bf 65})
\oplus3218({\bf 63})
\oplus3258({\bf 61})
\oplus3338({\bf 59})
\oplus3359({\bf 57})
\oplus3416({\bf 55})
\oplus3420({\bf 53})
\oplus3457({\bf 51})
\oplus3433({\bf 49})
\oplus3452({\bf 47})
\oplus3403({\bf 45})
\oplus3394({\bf 43})
\oplus3324({\bf 41})
\oplus3290({\bf 39})
\oplus3189({\bf 37})
\oplus3136({\bf 35})
\oplus3009({\bf 33})
\oplus2926({\bf 31})
\oplus2779({\bf 29})
\oplus2673({\bf 27})
\oplus2497({\bf 25})
\oplus2374({\bf 23})
\oplus2176({\bf 21})
\oplus2028({\bf 19})
\oplus1816({\bf 17})
\oplus1650({\bf 15})
\oplus1416({\bf 13})
\oplus1242({\bf 11})
\oplus995({\bf 9})
\oplus804({\bf 7})
\oplus554({\bf 5})
\oplus357({\bf 3})
\oplus97({\bf 1})$\\
%
${\bf 9256104}$&=&
$({\bf 167})
\oplus({\bf 165})
\oplus3({\bf 163})
\oplus3({\bf 161})
\oplus7({\bf 159})
\oplus8({\bf 157})
\oplus14({\bf 155})
\oplus16({\bf 153})
\oplus25({\bf 151})
\oplus29({\bf 149})
\oplus42({\bf 147})
\oplus48({\bf 145})
\oplus66({\bf 143})
\oplus75({\bf 141})
\oplus99({\bf 139})
\oplus112({\bf 137})
\oplus143({\bf 135})
\oplus161({\bf 133})
\oplus200({\bf 131})
\oplus224({\bf 129})
\oplus273({\bf 127})
\oplus304({\bf 125})
\oplus364({\bf 123})
\oplus403({\bf 121})
\oplus476({\bf 119})
\oplus525({\bf 117})
\oplus611({\bf 115})
\oplus671({\bf 113})
\oplus772({\bf 111})
\oplus844({\bf 109})
\oplus960({\bf 107})
\oplus1043({\bf 105})
\oplus1175({\bf 103})
\oplus1269({\bf 101})
\oplus1416({\bf 99})
\oplus1520({\bf 97})
\oplus1681({\bf 95})
\oplus1794({\bf 93})
\oplus1967({\bf 91})
\oplus2087({\bf 89})
\oplus2271({\bf 87})
\oplus2395({\bf 85})
\oplus2587({\bf 83})
\oplus2712({\bf 81})
\oplus2910({\bf 79})
\oplus3033({\bf 77})
\oplus3232({\bf 75})
\oplus3349({\bf 73})
\oplus3546({\bf 71})
\oplus3653({\bf 69})
\oplus3843({\bf 67})
\oplus3934({\bf 65})
\oplus4113({\bf 63})
\oplus4183({\bf 61})
\oplus4345({\bf 59})
\oplus4389({\bf 57})
\oplus4529({\bf 55})
\oplus4542({\bf 53})
\oplus4654({\bf 51})
\oplus4632({\bf 49})
\oplus4713({\bf 47})
\oplus4652({\bf 45})
\oplus4698({\bf 43})
\oplus4596({\bf 41})
\oplus4606({\bf 39})
\oplus4462({\bf 37})
\oplus4433({\bf 35})
\oplus4247({\bf 33})
\oplus4180({\bf 31})
\oplus3953({\bf 29})
\oplus3848({\bf 27})
\oplus3581({\bf 25})
\oplus3441({\bf 23})
\oplus3137({\bf 21})
\oplus2964({\bf 19})
\oplus2627({\bf 17})
\oplus2425({\bf 15})
\oplus2060({\bf 13})
\oplus1833({\bf 11})
\oplus1446({\bf 9})
\oplus1201({\bf 7})
\oplus798({\bf 5})
\oplus541({\bf 3})
\oplus130({\bf 1})$\\
%
${\bf 9970840}$&=&
$({\bf 211})
\oplus({\bf 207})
\oplus({\bf 205})
\oplus2({\bf 203})
\oplus2({\bf 201})
\oplus4({\bf 199})
\oplus4({\bf 197})
\oplus6({\bf 195})
\oplus7({\bf 193})
\oplus10({\bf 191})
\oplus11({\bf 189})
\oplus16({\bf 187})
\oplus17({\bf 185})
\oplus23({\bf 183})
\oplus26({\bf 181})
\oplus33({\bf 179})
\oplus37({\bf 177})
\oplus47({\bf 175})
\oplus52({\bf 173})
\oplus64({\bf 171})
\oplus72({\bf 169})
\oplus86({\bf 167})
\oplus96({\bf 165})
\oplus115({\bf 163})
\oplus127({\bf 161})
\oplus149({\bf 159})
\oplus166({\bf 157})
\oplus192({\bf 155})
\oplus212({\bf 153})
\oplus244({\bf 151})
\oplus268({\bf 149})
\oplus305({\bf 147})
\oplus335({\bf 145})
\oplus377({\bf 143})
\oplus412({\bf 141})
\oplus462({\bf 139})
\oplus501({\bf 137})
\oplus557({\bf 135})
\oplus604({\bf 133})
\oplus666({\bf 131})
\oplus718({\bf 129})
\oplus789({\bf 127})
\oplus845({\bf 125})
\oplus923({\bf 123})
\oplus987({\bf 121})
\oplus1070({\bf 119})
\oplus1139({\bf 117})
\oplus1231({\bf 115})
\oplus1303({\bf 113})
\oplus1400({\bf 111})
\oplus1479({\bf 109})
\oplus1580({\bf 107})
\oplus1661({\bf 105})
\oplus1769({\bf 103})
\oplus1850({\bf 101})
\oplus1961({\bf 99})
\oplus2045({\bf 97})
\oplus2155({\bf 95})
\oplus2238({\bf 93})
\oplus2351({\bf 91})
\oplus2429({\bf 89})
\oplus2539({\bf 87})
\oplus2616({\bf 85})
\oplus2720({\bf 83})
\oplus2790({\bf 81})
\oplus2891({\bf 79})
\oplus2950({\bf 77})
\oplus3043({\bf 75})
\oplus3095({\bf 73})
\oplus3175({\bf 71})
\oplus3214({\bf 69})
\oplus3286({\bf 67})
\oplus3308({\bf 65})
\oplus3365({\bf 63})
\oplus3375({\bf 61})
\oplus3414({\bf 59})
\oplus3406({\bf 57})
\oplus3431({\bf 55})
\oplus3401({\bf 53})
\oplus3408({\bf 51})
\oplus3362({\bf 49})
\oplus3346({\bf 47})
\oplus3279({\bf 45})
\oplus3248({\bf 43})
\oplus3156({\bf 41})
\oplus3104({\bf 39})
\oplus2996({\bf 37})
\oplus2921({\bf 35})
\oplus2792({\bf 33})
\oplus2702({\bf 31})
\oplus2550({\bf 29})
\oplus2442({\bf 27})
\oplus2276({\bf 25})
\oplus2148({\bf 23})
\oplus1965({\bf 21})
\oplus1827({\bf 19})
\oplus1626({\bf 17})
\oplus1475({\bf 15})
\oplus1266({\bf 13})
\oplus1102({\bf 11})
\oplus884({\bf 9})
\oplus716({\bf 7})
\oplus488({\bf 5})
\oplus316({\bf 3})
\oplus89({\bf 1})$\\
%
${\bf 10936800}$&=&
$({\bf 169})
\oplus({\bf 167})
\oplus3({\bf 165})
\oplus4({\bf 163})
\oplus7({\bf 161})
\oplus9({\bf 159})
\oplus15({\bf 157})
\oplus18({\bf 155})
\oplus27({\bf 153})
\oplus33({\bf 151})
\oplus45({\bf 149})
\oplus54({\bf 147})
\oplus72({\bf 145})
\oplus84({\bf 143})
\oplus108({\bf 141})
\oplus126({\bf 139})
\oplus156({\bf 137})
\oplus180({\bf 135})
\oplus220({\bf 133})
\oplus250({\bf 131})
\oplus300({\bf 129})
\oplus340({\bf 127})
\oplus400({\bf 125})
\oplus450({\bf 123})
\oplus525({\bf 121})
\oplus585({\bf 119})
\oplus675({\bf 117})
\oplus749({\bf 115})
\oplus853({\bf 113})
\oplus941({\bf 111})
\oplus1063({\bf 109})
\oplus1163({\bf 107})
\oplus1302({\bf 105})
\oplus1417({\bf 103})
\oplus1570({\bf 101})
\oplus1698({\bf 99})
\oplus1868({\bf 97})
\oplus2005({\bf 95})
\oplus2189({\bf 93})
\oplus2337({\bf 91})
\oplus2530({\bf 89})
\oplus2685({\bf 87})
\oplus2889({\bf 85})
\oplus3045({\bf 83})
\oplus3255({\bf 81})
\oplus3413({\bf 79})
\oplus3622({\bf 77})
\oplus3776({\bf 75})
\oplus3985({\bf 73})
\oplus4127({\bf 71})
\oplus4329({\bf 69})
\oplus4459({\bf 67})
\oplus4645({\bf 65})
\oplus4755({\bf 63})
\oplus4925({\bf 61})
\oplus5006({\bf 59})
\oplus5151({\bf 57})
\oplus5203({\bf 55})
\oplus5315({\bf 53})
\oplus5330({\bf 51})
\oplus5410({\bf 49})
\oplus5381({\bf 47})
\oplus5422({\bf 45})
\oplus5352({\bf 43})
\oplus5348({\bf 41})
\oplus5232({\bf 39})
\oplus5188({\bf 37})
\oplus5022({\bf 35})
\oplus4934({\bf 33})
\oplus4725({\bf 31})
\oplus4590({\bf 29})
\oplus4336({\bf 27})
\oplus4163({\bf 25})
\oplus3863({\bf 23})
\oplus3651({\bf 21})
\oplus3316({\bf 19})
\oplus3065({\bf 17})
\oplus2696({\bf 15})
\oplus2419({\bf 13})
\oplus2018({\bf 11})
\oplus1717({\bf 9})
\oplus1299({\bf 7})
\oplus977({\bf 5})
\oplus546({\bf 3})
\oplus220({\bf 1})$\\
%%
\end{longtable}
\end{center}

%aaa

==> branching-C.tex <==
%aaa

\subsection{$C_n=\mathfrak{usp}_{2n}$}

\subsubsection{Rank 2 (R)}

\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{4}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-C2_A1-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{4}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C2_A1-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{4}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 4}$&=&
$({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 5}$&=&
$({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 10}$&=&
$({\bf 3,1})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 14}$&=&
$({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 20}$&=&
$({\bf 4,1})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 30}$&=&
$({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 35}$&=&
$({\bf 4,2})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 35'}$&=&
$({\bf 5,1})
\oplus({\bf 4,2})
\oplus({\bf 3,3})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 40}$&=&
$({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 55}$&=&
$({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 56}$&=&
$({\bf 6,1})
\oplus({\bf 5,2})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 2,5})
\oplus({\bf 1,6})$\\
%
${\bf 64}$&=&
$({\bf 5,2})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 80}$&=&
$({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 81}$&=&
$({\bf 5,3})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 84}$&=&
$({\bf 7,1})
\oplus({\bf 6,2})
\oplus({\bf 5,3})
\oplus({\bf 4,4})
\oplus({\bf 3,5})
\oplus({\bf 2,6})
\oplus({\bf 1,7})$\\
%
${\bf 91}$&=&
$({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 105}$&=&
$({\bf 6,2})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 120}$&=&
$({\bf 8,1})
\oplus({\bf 7,2})
\oplus({\bf 6,3})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 3,6})
\oplus({\bf 2,7})
\oplus({\bf 1,8})$\\
%
${\bf 140}$&=&
$({\bf 6,3})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 140'}$&=&
$({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 140''}$&=&
$({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 154}$&=&
$({\bf 6,4})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 160}$&=&
$({\bf 7,2})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 2,7})
\oplus({\bf 2,5})
\oplus({\bf 1,6})$\\
%
${\bf 165}$&=&
$({\bf 9,1})
\oplus({\bf 8,2})
\oplus({\bf 7,3})
\oplus({\bf 6,4})
\oplus({\bf 5,5})
\oplus({\bf 4,6})
\oplus({\bf 3,7})
\oplus({\bf 2,8})
\oplus({\bf 1,9})$\\
%
${\bf 204}$&=&
$({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 220}$&=&
$({\bf 7,3})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 220'}$&=&
$({\bf 10,1})
\oplus({\bf 9,2})
\oplus({\bf 8,3})
\oplus({\bf 7,4})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 4,7})
\oplus({\bf 3,8})
\oplus({\bf 2,9})
\oplus({\bf 1,10})$\\
%
${\bf 224}$&=&
$({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 231}$&=&
$({\bf 8,2})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 1,7})$\\
%
${\bf 256}$&=&
$({\bf 7,4})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 260}$&=&
$({\bf 7,5})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 285}$&=&
$({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 286}$&=&
$({\bf 11,1})
\oplus({\bf 10,2})
\oplus({\bf 9,3})
\oplus({\bf 8,4})
\oplus({\bf 7,5})
\oplus({\bf 6,6})
\oplus({\bf 5,7})
\oplus({\bf 4,8})
\oplus({\bf 3,9})
\oplus({\bf 2,10})
\oplus({\bf 1,11})$\\
%
${\bf 320}$&=&
$({\bf 9,2})
\oplus({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 2,9})
\oplus({\bf 2,7})
\oplus({\bf 1,8})$\\
%
${\bf 324}$&=&
$({\bf 8,3})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 2,7})
\oplus({\bf 2,5})
\oplus({\bf 1,6})$\\
%
${\bf 336}$&=&
$({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 364}$&=&
$({\bf 12,1})
\oplus({\bf 11,2})
\oplus({\bf 10,3})
\oplus({\bf 9,4})
\oplus({\bf 8,5})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 5,8})
\oplus({\bf 4,9})
\oplus({\bf 3,10})
\oplus({\bf 2,11})
\oplus({\bf 1,12})$\\
%
${\bf 385}$&=&
$({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 390}$&=&
$({\bf 8,4})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 405}$&=&
$({\bf 8,6})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 420}$&=&
$({\bf 8,5})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 429}$&=&
$({\bf 10,2})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 1,9})$\\
%
${\bf 455}$&=&
$({\bf 9,3})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 1,7})$\\
%
${\bf 455'}$&=&
$({\bf 13,1})
\oplus({\bf 12,2})
\oplus({\bf 11,3})
\oplus({\bf 10,4})
\oplus({\bf 9,5})
\oplus({\bf 8,6})
\oplus({\bf 7,7})
\oplus({\bf 6,8})
\oplus({\bf 5,9})
\oplus({\bf 4,10})
\oplus({\bf 3,11})
\oplus({\bf 2,12})
\oplus({\bf 1,13})$\\
%
${\bf 480}$&=&
$({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 506}$&=&
$({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 560}$&=&
$({\bf 9,4})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 2,7})
\oplus({\bf 2,5})
\oplus({\bf 1,6})$\\
%
${\bf 560'}$&=&
$({\bf 11,2})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 2,11})
\oplus({\bf 2,9})
\oplus({\bf 1,10})$\\
%
${\bf 560''}$&=&
$({\bf 14,1})
\oplus({\bf 13,2})
\oplus({\bf 12,3})
\oplus({\bf 11,4})
\oplus({\bf 10,5})
\oplus({\bf 9,6})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 6,9})
\oplus({\bf 5,10})
\oplus({\bf 4,11})
\oplus({\bf 3,12})
\oplus({\bf 2,13})
\oplus({\bf 1,14})$\\
%
${\bf 595}$&=&
$({\bf 9,7})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 616}$&=&
$({\bf 10,3})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 2,9})
\oplus({\bf 2,7})
\oplus({\bf 1,8})$\\
%
${\bf 625}$&=&
$({\bf 9,5})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 640}$&=&
$({\bf 9,6})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 650}$&=&
$({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 660}$&=&
$({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 680}$&=&
$({\bf 15,1})
\oplus({\bf 14,2})
\oplus({\bf 13,3})
\oplus({\bf 12,4})
\oplus({\bf 11,5})
\oplus({\bf 10,6})
\oplus({\bf 9,7})
\oplus({\bf 8,8})
\oplus({\bf 7,9})
\oplus({\bf 6,10})
\oplus({\bf 5,11})
\oplus({\bf 4,12})
\oplus({\bf 3,13})
\oplus({\bf 2,14})
\oplus({\bf 1,15})$\\
%
${\bf 715}$&=&
$({\bf 12,2})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 1,11})$\\
%
${\bf 770}$&=&
$({\bf 10,4})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 1,7})$\\
%
${\bf 810}$&=&
$({\bf 11,3})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 1,9})$\\
%
${\bf 816}$&=&
$({\bf 16,1})
\oplus({\bf 15,2})
\oplus({\bf 14,3})
\oplus({\bf 13,4})
\oplus({\bf 12,5})
\oplus({\bf 11,6})
\oplus({\bf 10,7})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 7,10})
\oplus({\bf 6,11})
\oplus({\bf 5,12})
\oplus({\bf 4,13})
\oplus({\bf 3,14})
\oplus({\bf 2,15})
\oplus({\bf 1,16})$\\
%
${\bf 819}$&=&
$({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 836}$&=&
$({\bf 10,8})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 880}$&=&
$({\bf 10,5})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 2,7})
\oplus({\bf 2,5})
\oplus({\bf 1,6})$\\
%
${\bf 880'}$&=&
$({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 896}$&=&
$({\bf 13,2})
\oplus({\bf 12,3})
\oplus({\bf 12,1})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 2,13})
\oplus({\bf 2,11})
\oplus({\bf 1,12})$\\
%
${\bf 924}$&=&
$({\bf 10,7})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 935}$&=&
$({\bf 10,6})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 969}$&=&
$({\bf 17,1})
\oplus({\bf 16,2})
\oplus({\bf 15,3})
\oplus({\bf 14,4})
\oplus({\bf 13,5})
\oplus({\bf 12,6})
\oplus({\bf 11,7})
\oplus({\bf 10,8})
\oplus({\bf 9,9})
\oplus({\bf 8,10})
\oplus({\bf 7,11})
\oplus({\bf 6,12})
\oplus({\bf 5,13})
\oplus({\bf 4,14})
\oplus({\bf 3,15})
\oplus({\bf 2,16})
\oplus({\bf 1,17})$\\
%
${\bf 1015}$&=&
$({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 1024}$&=&
$({\bf 11,4})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 2,9})
\oplus({\bf 2,7})
\oplus({\bf 1,8})$\\
%
${\bf 1040}$&=&
$({\bf 12,3})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 2,11})
\oplus({\bf 2,9})
\oplus({\bf 1,10})$\\
%
${\bf 1105}$&=&
$({\bf 14,2})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 1,13})$\\
%
${\bf 1134}$&=&
$({\bf 11,9})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 1140}$&=&
$({\bf 18,1})
\oplus({\bf 17,2})
\oplus({\bf 16,3})
\oplus({\bf 15,4})
\oplus({\bf 14,5})
\oplus({\bf 13,6})
\oplus({\bf 12,7})
\oplus({\bf 11,8})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 8,11})
\oplus({\bf 7,12})
\oplus({\bf 6,13})
\oplus({\bf 5,14})
\oplus({\bf 4,15})
\oplus({\bf 3,16})
\oplus({\bf 2,17})
\oplus({\bf 1,18})$\\
%
${\bf 1144}$&=&
$({\bf 12,11})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 1190}$&=&
$({\bf 11,5})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 1,7})$\\
%
${\bf 1240}$&=&
$({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 1280}$&=&
$({\bf 11,8})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 1296}$&=&
$({\bf 11,6})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 2,7})
\oplus({\bf 2,5})
\oplus({\bf 1,6})$\\
%
${\bf 1309}$&=&
$({\bf 13,3})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 1,11})$\\
%
${\bf 1326}$&=&
$({\bf 12,4})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 1,9})$\\
%
${\bf 1330}$&=&
$({\bf 11,7})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 1330'}$&=&
$({\bf 19,1})
\oplus({\bf 18,2})
\oplus({\bf 17,3})
\oplus({\bf 16,4})
\oplus({\bf 15,5})
\oplus({\bf 14,6})
\oplus({\bf 13,7})
\oplus({\bf 12,8})
\oplus({\bf 11,9})
\oplus({\bf 10,10})
\oplus({\bf 9,11})
\oplus({\bf 8,12})
\oplus({\bf 7,13})
\oplus({\bf 6,14})
\oplus({\bf 5,15})
\oplus({\bf 4,16})
\oplus({\bf 3,17})
\oplus({\bf 2,18})
\oplus({\bf 1,19})$\\
%
${\bf 1344}$&=&
$({\bf 15,2})
\oplus({\bf 14,3})
\oplus({\bf 14,1})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 2,15})
\oplus({\bf 2,13})
\oplus({\bf 1,14})$\\
%
${\bf 1456}$&=&
$({\bf 13,12})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 1495}$&=&
$({\bf 12,10})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 1496}$&=&
$({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 1540}$&=&
$({\bf 20,1})
\oplus({\bf 19,2})
\oplus({\bf 18,3})
\oplus({\bf 17,4})
\oplus({\bf 16,5})
\oplus({\bf 15,6})
\oplus({\bf 14,7})
\oplus({\bf 13,8})
\oplus({\bf 12,9})
\oplus({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 9,12})
\oplus({\bf 8,13})
\oplus({\bf 7,14})
\oplus({\bf 6,15})
\oplus({\bf 5,16})
\oplus({\bf 4,17})
\oplus({\bf 3,18})
\oplus({\bf 2,19})
\oplus({\bf 1,20})$\\
%
${\bf 1560}$&=&
$({\bf 12,5})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 2,9})
\oplus({\bf 2,7})
\oplus({\bf 1,8})$\\
%
${\bf 1615}$&=&
$({\bf 16,2})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 1,15})$\\
%
${\bf 1620}$&=&
$({\bf 14,3})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 2,13})
\oplus({\bf 2,11})
\oplus({\bf 1,12})$\\
%
${\bf 1680}$&=&
$({\bf 13,4})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 2,11})
\oplus({\bf 2,9})
\oplus({\bf 1,10})$\\
%
${\bf 1716}$&=&
$({\bf 12,9})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 1729}$&=&
$({\bf 12,6})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 1,7})$\\
%
${\bf 1771}$&=&
$({\bf 21,1})
\oplus({\bf 20,2})
\oplus({\bf 19,3})
\oplus({\bf 18,4})
\oplus({\bf 17,5})
\oplus({\bf 16,6})
\oplus({\bf 15,7})
\oplus({\bf 14,8})
\oplus({\bf 13,9})
\oplus({\bf 12,10})
\oplus({\bf 11,11})
\oplus({\bf 10,12})
\oplus({\bf 9,13})
\oplus({\bf 8,14})
\oplus({\bf 7,15})
\oplus({\bf 6,16})
\oplus({\bf 5,17})
\oplus({\bf 4,18})
\oplus({\bf 3,19})
\oplus({\bf 2,20})
\oplus({\bf 1,21})$\\
%
${\bf 1785}$&=&
$({\bf 17,17})
\oplus({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 1820}$&=&
$({\bf 12,7})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 2,7})
\oplus({\bf 2,5})
\oplus({\bf 1,6})$\\
%
${\bf 1820'}$&=&
$({\bf 12,8})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 1820''}$&=&
$({\bf 14,13})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 1920}$&=&
$({\bf 17,2})
\oplus({\bf 16,3})
\oplus({\bf 16,1})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 2,17})
\oplus({\bf 2,15})
\oplus({\bf 1,16})$\\
%
${\bf 1925}$&=&
$({\bf 13,11})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 1976}$&=&
$({\bf 15,3})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 1,13})$\\
%
${\bf 1995}$&=&
$({\bf 13,5})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 1,9})$\\
%
${\bf 2024}$&=&
$({\bf 22,1})
\oplus({\bf 21,2})
\oplus({\bf 20,3})
\oplus({\bf 19,4})
\oplus({\bf 18,5})
\oplus({\bf 17,6})
\oplus({\bf 16,7})
\oplus({\bf 15,8})
\oplus({\bf 14,9})
\oplus({\bf 13,10})
\oplus({\bf 12,11})
\oplus({\bf 11,12})
\oplus({\bf 10,13})
\oplus({\bf 9,14})
\oplus({\bf 8,15})
\oplus({\bf 7,16})
\oplus({\bf 6,17})
\oplus({\bf 5,18})
\oplus({\bf 4,19})
\oplus({\bf 3,20})
\oplus({\bf 2,21})
\oplus({\bf 1,22})$\\
%
${\bf 2090}$&=&
$({\bf 14,4})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 1,11})$\\
%
${\bf 2109}$&=&
$({\bf 18,18})
\oplus({\bf 17,17})
\oplus({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 2240}$&=&
$({\bf 13,6})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 2,9})
\oplus({\bf 2,7})
\oplus({\bf 1,8})$\\
%
${\bf 2240'}$&=&
$({\bf 13,10})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 2240''}$&=&
$({\bf 15,14})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 2261}$&=&
$({\bf 18,2})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 3,17})
\oplus({\bf 3,15})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 1,17})$\\
%
${\bf 2300}$&=&
$({\bf 23,1})
\oplus({\bf 22,2})
\oplus({\bf 21,3})
\oplus({\bf 20,4})
\oplus({\bf 19,5})
\oplus({\bf 18,6})
\oplus({\bf 17,7})
\oplus({\bf 16,8})
\oplus({\bf 15,9})
\oplus({\bf 14,10})
\oplus({\bf 13,11})
\oplus({\bf 12,12})
\oplus({\bf 11,13})
\oplus({\bf 10,14})
\oplus({\bf 9,15})
\oplus({\bf 8,16})
\oplus({\bf 7,17})
\oplus({\bf 6,18})
\oplus({\bf 5,19})
\oplus({\bf 4,20})
\oplus({\bf 3,21})
\oplus({\bf 2,22})
\oplus({\bf 1,23})$\\
%
${\bf 2380}$&=&
$({\bf 16,3})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 2,15})
\oplus({\bf 2,13})
\oplus({\bf 1,14})$\\
%
${\bf 2401}$&=&
$({\bf 13,7})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 1,7})$\\
%
${\bf 2415}$&=&
$({\bf 13,9})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 2430}$&=&
$({\bf 14,12})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 2464}$&=&
$({\bf 13,8})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 2,7})
\oplus({\bf 2,5})
\oplus({\bf 1,6})$\\
%
${\bf 2470}$&=&
$({\bf 19,19})
\oplus({\bf 18,18})
\oplus({\bf 17,17})
\oplus({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 2500}$&=&
$({\bf 14,5})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 2,11})
\oplus({\bf 2,9})
\oplus({\bf 1,10})$\\
%
${\bf 2560}$&=&
$({\bf 15,4})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 2,13})
\oplus({\bf 2,11})
\oplus({\bf 1,12})$\\
%
${\bf 2600}$&=&
$({\bf 24,1})
\oplus({\bf 23,2})
\oplus({\bf 22,3})
\oplus({\bf 21,4})
\oplus({\bf 20,5})
\oplus({\bf 19,6})
\oplus({\bf 18,7})
\oplus({\bf 17,8})
\oplus({\bf 16,9})
\oplus({\bf 15,10})
\oplus({\bf 14,11})
\oplus({\bf 13,12})
\oplus({\bf 12,13})
\oplus({\bf 11,14})
\oplus({\bf 10,15})
\oplus({\bf 9,16})
\oplus({\bf 8,17})
\oplus({\bf 7,18})
\oplus({\bf 6,19})
\oplus({\bf 5,20})
\oplus({\bf 4,21})
\oplus({\bf 3,22})
\oplus({\bf 2,23})
\oplus({\bf 1,24})$\\
%
${\bf 2640}$&=&
$({\bf 19,2})
\oplus({\bf 18,3})
\oplus({\bf 18,1})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 4,17})
\oplus({\bf 4,15})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus({\bf 2,19})
\oplus({\bf 2,17})
\oplus({\bf 1,18})$\\
%
${\bf 2720}$&=&
$({\bf 16,15})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 2835}$&=&
$({\bf 14,6})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 1,9})$\\
%
${\bf 2835'}$&=&
$({\bf 17,3})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 3,17})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 1,15})$\\
%
${\bf 2860}$&=&
$({\bf 14,11})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 2870}$&=&
$({\bf 20,20})
\oplus({\bf 19,19})
\oplus({\bf 18,18})
\oplus({\bf 17,17})
\oplus({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 2925}$&=&
$({\bf 25,1})
\oplus({\bf 24,2})
\oplus({\bf 23,3})
\oplus({\bf 22,4})
\oplus({\bf 21,5})
\oplus({\bf 20,6})
\oplus({\bf 19,7})
\oplus({\bf 18,8})
\oplus({\bf 17,9})
\oplus({\bf 16,10})
\oplus({\bf 15,11})
\oplus({\bf 14,12})
\oplus({\bf 13,13})
\oplus({\bf 12,14})
\oplus({\bf 11,15})
\oplus({\bf 10,16})
\oplus({\bf 9,17})
\oplus({\bf 8,18})
\oplus({\bf 7,19})
\oplus({\bf 6,20})
\oplus({\bf 5,21})
\oplus({\bf 4,22})
\oplus({\bf 3,23})
\oplus({\bf 2,24})
\oplus({\bf 1,25})$\\
%
${\bf 3016}$&=&
$({\bf 15,13})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 3059}$&=&
$({\bf 20,2})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 1,19})$\\
%
${\bf 3080}$&=&
$({\bf 14,7})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 2,9})
\oplus({\bf 2,7})
\oplus({\bf 1,8})$\\
%
${\bf 3080'}$&=&
$({\bf 15,5})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 1,11})$\\
%
${\bf 3094}$&=&
$({\bf 16,4})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 1,13})$\\
%
${\bf 3125}$&=&
$({\bf 14,10})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 3220}$&=&
$({\bf 14,8})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 1,7})$\\
%
${\bf 3240}$&=&
$({\bf 14,9})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 2,7})
\oplus({\bf 2,5})
\oplus({\bf 1,6})$\\
%
${\bf 3264}$&=&
$({\bf 17,16})
\oplus({\bf 16,17})
\oplus({\bf 16,15})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 3276}$&=&
$({\bf 26,1})
\oplus({\bf 25,2})
\oplus({\bf 24,3})
\oplus({\bf 23,4})
\oplus({\bf 22,5})
\oplus({\bf 21,6})
\oplus({\bf 20,7})
\oplus({\bf 19,8})
\oplus({\bf 18,9})
\oplus({\bf 17,10})
\oplus({\bf 16,11})
\oplus({\bf 15,12})
\oplus({\bf 14,13})
\oplus({\bf 13,14})
\oplus({\bf 12,15})
\oplus({\bf 11,16})
\oplus({\bf 10,17})
\oplus({\bf 9,18})
\oplus({\bf 8,19})
\oplus({\bf 7,20})
\oplus({\bf 6,21})
\oplus({\bf 5,22})
\oplus({\bf 4,23})
\oplus({\bf 3,24})
\oplus({\bf 2,25})
\oplus({\bf 1,26})$\\
%
${\bf 3311}$&=&
$({\bf 21,21})
\oplus({\bf 20,20})
\oplus({\bf 19,19})
\oplus({\bf 18,18})
\oplus({\bf 17,17})
\oplus({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 3344}$&=&
$({\bf 18,3})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 16,1})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 4,17})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 2,17})
\oplus({\bf 2,15})
\oplus({\bf 1,16})$\\
%
${\bf 3520}$&=&
$({\bf 15,6})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 2,11})
\oplus({\bf 2,9})
\oplus({\bf 1,10})$\\
%
${\bf 3520'}$&=&
$({\bf 21,2})
\oplus({\bf 20,3})
\oplus({\bf 20,1})
\oplus({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 4,19})
\oplus({\bf 4,17})
\oplus({\bf 3,20})
\oplus({\bf 3,18})
\oplus({\bf 2,21})
\oplus({\bf 2,19})
\oplus({\bf 1,20})$\\
%
${\bf 3584}$&=&
$({\bf 15,12})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 3654}$&=&
$({\bf 27,1})
\oplus({\bf 26,2})
\oplus({\bf 25,3})
\oplus({\bf 24,4})
\oplus({\bf 23,5})
\oplus({\bf 22,6})
\oplus({\bf 21,7})
\oplus({\bf 20,8})
\oplus({\bf 19,9})
\oplus({\bf 18,10})
\oplus({\bf 17,11})
\oplus({\bf 16,12})
\oplus({\bf 15,13})
\oplus({\bf 14,14})
\oplus({\bf 13,15})
\oplus({\bf 12,16})
\oplus({\bf 11,17})
\oplus({\bf 10,18})
\oplus({\bf 9,19})
\oplus({\bf 8,20})
\oplus({\bf 7,21})
\oplus({\bf 6,22})
\oplus({\bf 5,23})
\oplus({\bf 4,24})
\oplus({\bf 3,25})
\oplus({\bf 2,26})
\oplus({\bf 1,27})$\\
%
${\bf 3689}$&=&
$({\bf 16,14})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 3696}$&=&
$({\bf 17,4})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 4,17})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 2,15})
\oplus({\bf 2,13})
\oplus({\bf 1,14})$\\
%
${\bf 3740}$&=&
$({\bf 16,5})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 2,13})
\oplus({\bf 2,11})
\oplus({\bf 1,12})$\\
%
${\bf 3795}$&=&
$({\bf 22,22})
\oplus({\bf 21,21})
\oplus({\bf 20,20})
\oplus({\bf 19,19})
\oplus({\bf 18,18})
\oplus({\bf 17,17})
\oplus({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 3864}$&=&
$({\bf 15,7})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 1,9})$\\
%
${\bf 3876}$&=&
$({\bf 18,17})
\oplus({\bf 17,18})
\oplus({\bf 17,16})
\oplus({\bf 16,17})
\oplus({\bf 16,15})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 3910}$&=&
$({\bf 19,3})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus({\bf 3,15})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 1,17})$\\
%
${\bf 3960}$&=&
$({\bf 15,11})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 4025}$&=&
$({\bf 22,2})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus({\bf 4,20})
\oplus({\bf 4,18})
\oplus({\bf 3,21})
\oplus({\bf 3,19})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 1,21})$\\
%
${\bf 4060}$&=&
$({\bf 28,1})
\oplus({\bf 27,2})
\oplus({\bf 26,3})
\oplus({\bf 25,4})
\oplus({\bf 24,5})
\oplus({\bf 23,6})
\oplus({\bf 22,7})
\oplus({\bf 21,8})
\oplus({\bf 20,9})
\oplus({\bf 19,10})
\oplus({\bf 18,11})
\oplus({\bf 17,12})
\oplus({\bf 16,13})
\oplus({\bf 15,14})
\oplus({\bf 14,15})
\oplus({\bf 13,16})
\oplus({\bf 12,17})
\oplus({\bf 11,18})
\oplus({\bf 10,19})
\oplus({\bf 9,20})
\oplus({\bf 8,21})
\oplus({\bf 7,22})
\oplus({\bf 6,23})
\oplus({\bf 5,24})
\oplus({\bf 4,25})
\oplus({\bf 3,26})
\oplus({\bf 2,27})
\oplus({\bf 1,28})$\\
%
${\bf 4096}$&=&
$({\bf 15,8})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 2,9})
\oplus({\bf 2,7})
\oplus({\bf 1,8})$\\
%
${\bf 4160}$&=&
$({\bf 15,10})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 2,7})
\oplus({\bf 2,5})
\oplus({\bf 1,6})$\\
%
${\bf 4200}$&=&
$({\bf 15,9})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 1,7})$\\
%
${\bf 4301}$&=&
$({\bf 16,6})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 1,11})$\\
%
${\bf 4324}$&=&
$({\bf 23,23})
\oplus({\bf 22,22})
\oplus({\bf 21,21})
\oplus({\bf 20,20})
\oplus({\bf 19,19})
\oplus({\bf 18,18})
\oplus({\bf 17,17})
\oplus({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 4370}$&=&
$({\bf 18,4})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 3,17})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 1,15})$\\
%
${\bf 4420}$&=&
$({\bf 16,13})
\oplus({\bf 15,14})
\oplus({\bf 15,12})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 13,16})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 4455}$&=&
$({\bf 17,15})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 4485}$&=&
$({\bf 17,5})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 1,13})$\\
%
${\bf 4495}$&=&
$({\bf 29,1})
\oplus({\bf 28,2})
\oplus({\bf 27,3})
\oplus({\bf 26,4})
\oplus({\bf 25,5})
\oplus({\bf 24,6})
\oplus({\bf 23,7})
\oplus({\bf 22,8})
\oplus({\bf 21,9})
\oplus({\bf 20,10})
\oplus({\bf 19,11})
\oplus({\bf 18,12})
\oplus({\bf 17,13})
\oplus({\bf 16,14})
\oplus({\bf 15,15})
\oplus({\bf 14,16})
\oplus({\bf 13,17})
\oplus({\bf 12,18})
\oplus({\bf 11,19})
\oplus({\bf 10,20})
\oplus({\bf 9,21})
\oplus({\bf 8,22})
\oplus({\bf 7,23})
\oplus({\bf 6,24})
\oplus({\bf 5,25})
\oplus({\bf 4,26})
\oplus({\bf 3,27})
\oplus({\bf 2,28})
\oplus({\bf 1,29})$\\
%
${\bf 4536}$&=&
$({\bf 20,3})
\oplus({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 18,1})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 4,19})
\oplus({\bf 4,17})
\oplus({\bf 4,15})
\oplus({\bf 3,20})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus({\bf 2,19})
\oplus({\bf 2,17})
\oplus({\bf 1,18})$\\
%
${\bf 4560}$&=&
$({\bf 19,18})
\oplus({\bf 18,19})
\oplus({\bf 18,17})
\oplus({\bf 17,18})
\oplus({\bf 17,16})
\oplus({\bf 16,17})
\oplus({\bf 16,15})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 4576}$&=&
$({\bf 23,2})
\oplus({\bf 22,3})
\oplus({\bf 22,1})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 20,5})
\oplus({\bf 20,3})
\oplus({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 18,7})
\oplus({\bf 18,5})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 7,18})
\oplus({\bf 7,16})
\oplus({\bf 6,19})
\oplus({\bf 6,17})
\oplus({\bf 5,20})
\oplus({\bf 5,18})
\oplus({\bf 4,21})
\oplus({\bf 4,19})
\oplus({\bf 3,22})
\oplus({\bf 3,20})
\oplus({\bf 2,23})
\oplus({\bf 2,21})
\oplus({\bf 1,22})$\\
%
${\bf 4760}$&=&
$({\bf 16,7})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 2,11})
\oplus({\bf 2,9})
\oplus({\bf 1,10})$\\
%
${\bf 4900}$&=&
$({\bf 24,24})
\oplus({\bf 23,23})
\oplus({\bf 22,22})
\oplus({\bf 21,21})
\oplus({\bf 20,20})
\oplus({\bf 19,19})
\oplus({\bf 18,18})
\oplus({\bf 17,17})
\oplus({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 4930}$&=&
$({\bf 16,12})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 4960}$&=&
$({\bf 30,1})
\oplus({\bf 29,2})
\oplus({\bf 28,3})
\oplus({\bf 27,4})
\oplus({\bf 26,5})
\oplus({\bf 25,6})
\oplus({\bf 24,7})
\oplus({\bf 23,8})
\oplus({\bf 22,9})
\oplus({\bf 21,10})
\oplus({\bf 20,11})
\oplus({\bf 19,12})
\oplus({\bf 18,13})
\oplus({\bf 17,14})
\oplus({\bf 16,15})
\oplus({\bf 15,16})
\oplus({\bf 14,17})
\oplus({\bf 13,18})
\oplus({\bf 12,19})
\oplus({\bf 11,20})
\oplus({\bf 10,21})
\oplus({\bf 9,22})
\oplus({\bf 8,23})
\oplus({\bf 7,24})
\oplus({\bf 6,25})
\oplus({\bf 5,26})
\oplus({\bf 4,27})
\oplus({\bf 3,28})
\oplus({\bf 2,29})
\oplus({\bf 1,30})$\\
%
${\bf 5100}$&=&
$({\bf 16,8})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 1,9})$\\
%
${\bf 5120}$&=&
$({\bf 19,4})
\oplus({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 16,1})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 4,19})
\oplus({\bf 4,17})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 2,17})
\oplus({\bf 2,15})
\oplus({\bf 1,16})$\\
%
${\bf 5175}$&=&
$({\bf 24,2})
\oplus({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 22,4})
\oplus({\bf 22,2})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus({\bf 8,18})
\oplus({\bf 8,16})
\oplus({\bf 7,19})
\oplus({\bf 7,17})
\oplus({\bf 6,20})
\oplus({\bf 6,18})
\oplus({\bf 5,21})
\oplus({\bf 5,19})
\oplus({\bf 4,22})
\oplus({\bf 4,20})
\oplus({\bf 3,23})
\oplus({\bf 3,21})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus({\bf 1,23})$\\
%
${\bf 5184}$&=&
$({\bf 17,6})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 2,13})
\oplus({\bf 2,11})
\oplus({\bf 1,12})$\\
%
${\bf 5225}$&=&
$({\bf 21,3})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus({\bf 4,20})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 3,21})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 1,19})$\\
%
${\bf 5236}$&=&
$({\bf 16,11})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 2,7})
\oplus({\bf 2,5})
\oplus({\bf 1,6})$\\
%
${\bf 5304}$&=&
$({\bf 16,9})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 2,9})
\oplus({\bf 2,7})
\oplus({\bf 1,8})$\\
%
${\bf 5320}$&=&
$({\bf 18,5})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 4,17})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 2,15})
\oplus({\bf 2,13})
\oplus({\bf 1,14})$\\
%
${\bf 5320'}$&=&
$({\bf 18,16})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 5320''}$&=&
$({\bf 20,19})
\oplus({\bf 19,20})
\oplus({\bf 19,18})
\oplus({\bf 18,19})
\oplus({\bf 18,17})
\oplus({\bf 17,18})
\oplus({\bf 17,16})
\oplus({\bf 16,17})
\oplus({\bf 16,15})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 5355}$&=&
$({\bf 16,10})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 1,7})$\\
%
${\bf 5376}$&=&
$({\bf 17,14})
\oplus({\bf 16,15})
\oplus({\bf 16,13})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 15,12})
\oplus({\bf 14,17})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 13,16})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 5456}$&=&
$({\bf 31,1})
\oplus({\bf 30,2})
\oplus({\bf 29,3})
\oplus({\bf 28,4})
\oplus({\bf 27,5})
\oplus({\bf 26,6})
\oplus({\bf 25,7})
\oplus({\bf 24,8})
\oplus({\bf 23,9})
\oplus({\bf 22,10})
\oplus({\bf 21,11})
\oplus({\bf 20,12})
\oplus({\bf 19,13})
\oplus({\bf 18,14})
\oplus({\bf 17,15})
\oplus({\bf 16,16})
\oplus({\bf 15,17})
\oplus({\bf 14,18})
\oplus({\bf 13,19})
\oplus({\bf 12,20})
\oplus({\bf 11,21})
\oplus({\bf 10,22})
\oplus({\bf 9,23})
\oplus({\bf 8,24})
\oplus({\bf 7,25})
\oplus({\bf 6,26})
\oplus({\bf 5,27})
\oplus({\bf 4,28})
\oplus({\bf 3,29})
\oplus({\bf 2,30})
\oplus({\bf 1,31})$\\
%
${\bf 5525}$&=&
$({\bf 25,25})
\oplus({\bf 24,24})
\oplus({\bf 23,23})
\oplus({\bf 22,22})
\oplus({\bf 21,21})
\oplus({\bf 20,20})
\oplus({\bf 19,19})
\oplus({\bf 18,18})
\oplus({\bf 17,17})
\oplus({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 5775}$&=&
$({\bf 17,7})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 1,11})$\\
%
${\bf 5824}$&=&
$({\bf 25,2})
\oplus({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 22,5})
\oplus({\bf 22,3})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 20,7})
\oplus({\bf 20,5})
\oplus({\bf 19,8})
\oplus({\bf 19,6})
\oplus({\bf 18,9})
\oplus({\bf 18,7})
\oplus({\bf 17,10})
\oplus({\bf 17,8})
\oplus({\bf 16,11})
\oplus({\bf 16,9})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 10,17})
\oplus({\bf 10,15})
\oplus({\bf 9,18})
\oplus({\bf 9,16})
\oplus({\bf 8,19})
\oplus({\bf 8,17})
\oplus({\bf 7,20})
\oplus({\bf 7,18})
\oplus({\bf 6,21})
\oplus({\bf 6,19})
\oplus({\bf 5,22})
\oplus({\bf 5,20})
\oplus({\bf 4,23})
\oplus({\bf 4,21})
\oplus({\bf 3,24})
\oplus({\bf 3,22})
\oplus({\bf 2,25})
\oplus({\bf 2,23})
\oplus({\bf 1,24})$\\
%
${\bf 5950}$&=&
$({\bf 20,4})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 4,20})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus({\bf 3,15})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 1,17})$\\
%
${\bf 5980}$&=&
$({\bf 22,3})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 20,5})
\oplus({\bf 20,3})
\oplus({\bf 20,1})
\oplus({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 18,7})
\oplus({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 7,18})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 6,19})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 5,20})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 4,21})
\oplus({\bf 4,19})
\oplus({\bf 4,17})
\oplus({\bf 3,22})
\oplus({\bf 3,20})
\oplus({\bf 3,18})
\oplus({\bf 2,21})
\oplus({\bf 2,19})
\oplus({\bf 1,20})$\\
%
${\bf 5984}$&=&
$({\bf 32,1})
\oplus({\bf 31,2})
\oplus({\bf 30,3})
\oplus({\bf 29,4})
\oplus({\bf 28,5})
\oplus({\bf 27,6})
\oplus({\bf 26,7})
\oplus({\bf 25,8})
\oplus({\bf 24,9})
\oplus({\bf 23,10})
\oplus({\bf 22,11})
\oplus({\bf 21,12})
\oplus({\bf 20,13})
\oplus({\bf 19,14})
\oplus({\bf 18,15})
\oplus({\bf 17,16})
\oplus({\bf 16,17})
\oplus({\bf 15,18})
\oplus({\bf 14,19})
\oplus({\bf 13,20})
\oplus({\bf 12,21})
\oplus({\bf 11,22})
\oplus({\bf 10,23})
\oplus({\bf 9,24})
\oplus({\bf 8,25})
\oplus({\bf 7,26})
\oplus({\bf 6,27})
\oplus({\bf 5,28})
\oplus({\bf 4,29})
\oplus({\bf 3,30})
\oplus({\bf 2,31})
\oplus({\bf 1,32})$\\
%
${\bf 6045}$&=&
$({\bf 17,13})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 6160}$&=&
$({\bf 21,20})
\oplus({\bf 20,21})
\oplus({\bf 20,19})
\oplus({\bf 19,20})
\oplus({\bf 19,18})
\oplus({\bf 18,19})
\oplus({\bf 18,17})
\oplus({\bf 17,18})
\oplus({\bf 17,16})
\oplus({\bf 16,17})
\oplus({\bf 16,15})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 6175}$&=&
$({\bf 18,6})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 1,13})$\\
%
${\bf 6201}$&=&
$({\bf 26,26})
\oplus({\bf 25,25})
\oplus({\bf 24,24})
\oplus({\bf 23,23})
\oplus({\bf 22,22})
\oplus({\bf 21,21})
\oplus({\bf 20,20})
\oplus({\bf 19,19})
\oplus({\bf 18,18})
\oplus({\bf 17,17})
\oplus({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 6240}$&=&
$({\bf 17,8})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 2,11})
\oplus({\bf 2,9})
\oplus({\bf 1,10})$\\
%
${\bf 6250}$&=&
$({\bf 19,5})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 3,17})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 1,15})$\\
%
${\bf 6290}$&=&
$({\bf 19,17})
\oplus({\bf 18,18})
\oplus({\bf 18,16})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 6460}$&=&
$({\bf 18,15})
\oplus({\bf 17,16})
\oplus({\bf 17,14})
\oplus({\bf 16,17})
\oplus({\bf 16,15})
\oplus({\bf 16,13})
\oplus({\bf 15,18})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 15,12})
\oplus({\bf 14,17})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 13,16})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 6480}$&=&
$({\bf 17,12})
\oplus({\bf 16,13})
\oplus({\bf 16,11})
\oplus({\bf 15,14})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 13,16})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 12,17})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 2,7})
\oplus({\bf 2,5})
\oplus({\bf 1,6})$\\
%
${\bf 6525}$&=&
$({\bf 26,2})
\oplus({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 22,6})
\oplus({\bf 22,4})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 19,9})
\oplus({\bf 19,7})
\oplus({\bf 18,10})
\oplus({\bf 18,8})
\oplus({\bf 17,11})
\oplus({\bf 17,9})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus({\bf 10,18})
\oplus({\bf 10,16})
\oplus({\bf 9,19})
\oplus({\bf 9,17})
\oplus({\bf 8,20})
\oplus({\bf 8,18})
\oplus({\bf 7,21})
\oplus({\bf 7,19})
\oplus({\bf 6,22})
\oplus({\bf 6,20})
\oplus({\bf 5,23})
\oplus({\bf 5,21})
\oplus({\bf 4,24})
\oplus({\bf 4,22})
\oplus({\bf 3,25})
\oplus({\bf 3,23})
\oplus({\bf 2,26})
\oplus({\bf 2,24})
\oplus({\bf 1,25})$\\
%
${\bf 6545}$&=&
$({\bf 33,1})
\oplus({\bf 32,2})
\oplus({\bf 31,3})
\oplus({\bf 30,4})
\oplus({\bf 29,5})
\oplus({\bf 28,6})
\oplus({\bf 27,7})
\oplus({\bf 26,8})
\oplus({\bf 25,9})
\oplus({\bf 24,10})
\oplus({\bf 23,11})
\oplus({\bf 22,12})
\oplus({\bf 21,13})
\oplus({\bf 20,14})
\oplus({\bf 19,15})
\oplus({\bf 18,16})
\oplus({\bf 17,17})
\oplus({\bf 16,18})
\oplus({\bf 15,19})
\oplus({\bf 14,20})
\oplus({\bf 13,21})
\oplus({\bf 12,22})
\oplus({\bf 11,23})
\oplus({\bf 10,24})
\oplus({\bf 9,25})
\oplus({\bf 8,26})
\oplus({\bf 7,27})
\oplus({\bf 6,28})
\oplus({\bf 5,29})
\oplus({\bf 4,30})
\oplus({\bf 3,31})
\oplus({\bf 2,32})
\oplus({\bf 1,33})$\\
%
${\bf 6561}$&=&
$({\bf 17,9})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 1,9})$\\
%
${\bf 6699}$&=&
$({\bf 17,11})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 1,7})$\\
%
${\bf 6720}$&=&
$({\bf 17,10})
\oplus({\bf 16,11})
\oplus({\bf 16,9})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 10,17})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 2,9})
\oplus({\bf 2,7})
\oplus({\bf 1,8})$\\
%
${\bf 6804}$&=&
$({\bf 23,3})
\oplus({\bf 22,4})
\oplus({\bf 22,2})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 8,18})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 7,19})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus({\bf 6,20})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus({\bf 5,21})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus({\bf 4,22})
\oplus({\bf 4,20})
\oplus({\bf 4,18})
\oplus({\bf 3,23})
\oplus({\bf 3,21})
\oplus({\bf 3,19})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 1,21})$\\
%
${\bf 6864}$&=&
$({\bf 21,4})
\oplus({\bf 20,5})
\oplus({\bf 20,3})
\oplus({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 18,7})
\oplus({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 18,1})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 7,18})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 6,19})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 5,20})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 4,21})
\oplus({\bf 4,19})
\oplus({\bf 4,17})
\oplus({\bf 4,15})
\oplus({\bf 3,20})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus({\bf 2,19})
\oplus({\bf 2,17})
\oplus({\bf 1,18})$\\
%
${\bf 6916}$&=&
$({\bf 18,7})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,18})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 2,13})
\oplus({\bf 2,11})
\oplus({\bf 1,12})$\\
%
${\bf 6930}$&=&
$({\bf 27,27})
\oplus({\bf 26,26})
\oplus({\bf 25,25})
\oplus({\bf 24,24})
\oplus({\bf 23,23})
\oplus({\bf 22,22})
\oplus({\bf 21,21})
\oplus({\bf 20,20})
\oplus({\bf 19,19})
\oplus({\bf 18,18})
\oplus({\bf 17,17})
\oplus({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 7084}$&=&
$({\bf 22,21})
\oplus({\bf 21,22})
\oplus({\bf 21,20})
\oplus({\bf 20,21})
\oplus({\bf 20,19})
\oplus({\bf 19,20})
\oplus({\bf 19,18})
\oplus({\bf 18,19})
\oplus({\bf 18,17})
\oplus({\bf 17,18})
\oplus({\bf 17,16})
\oplus({\bf 16,17})
\oplus({\bf 16,15})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 7140}$&=&
$({\bf 34,1})
\oplus({\bf 33,2})
\oplus({\bf 32,3})
\oplus({\bf 31,4})
\oplus({\bf 30,5})
\oplus({\bf 29,6})
\oplus({\bf 28,7})
\oplus({\bf 27,8})
\oplus({\bf 26,9})
\oplus({\bf 25,10})
\oplus({\bf 24,11})
\oplus({\bf 23,12})
\oplus({\bf 22,13})
\oplus({\bf 21,14})
\oplus({\bf 20,15})
\oplus({\bf 19,16})
\oplus({\bf 18,17})
\oplus({\bf 17,18})
\oplus({\bf 16,19})
\oplus({\bf 15,20})
\oplus({\bf 14,21})
\oplus({\bf 13,22})
\oplus({\bf 12,23})
\oplus({\bf 11,24})
\oplus({\bf 10,25})
\oplus({\bf 9,26})
\oplus({\bf 8,27})
\oplus({\bf 7,28})
\oplus({\bf 6,29})
\oplus({\bf 5,30})
\oplus({\bf 4,31})
\oplus({\bf 3,32})
\oplus({\bf 2,33})
\oplus({\bf 1,34})$\\
%
${\bf 7280}$&=&
$({\bf 19,6})
\oplus({\bf 18,7})
\oplus({\bf 18,5})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,18})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 6,19})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 4,17})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 2,15})
\oplus({\bf 2,13})
\oplus({\bf 1,14})$\\
%
${\bf 7280'}$&=&
$({\bf 20,5})
\oplus({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 18,7})
\oplus({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 16,1})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 7,18})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 6,19})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 5,20})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 4,19})
\oplus({\bf 4,17})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 2,17})
\oplus({\bf 2,15})
\oplus({\bf 1,16})$\\
%
${\bf 7280''}$&=&
$({\bf 27,2})
\oplus({\bf 26,3})
\oplus({\bf 26,1})
\oplus({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 24,5})
\oplus({\bf 24,3})
\oplus({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 22,7})
\oplus({\bf 22,5})
\oplus({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 20,9})
\oplus({\bf 20,7})
\oplus({\bf 19,10})
\oplus({\bf 19,8})
\oplus({\bf 18,11})
\oplus({\bf 18,9})
\oplus({\bf 17,12})
\oplus({\bf 17,10})
\oplus({\bf 16,13})
\oplus({\bf 16,11})
\oplus({\bf 15,14})
\oplus({\bf 15,12})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 13,16})
\oplus({\bf 13,14})
\oplus({\bf 12,17})
\oplus({\bf 12,15})
\oplus({\bf 11,18})
\oplus({\bf 11,16})
\oplus({\bf 10,19})
\oplus({\bf 10,17})
\oplus({\bf 9,20})
\oplus({\bf 9,18})
\oplus({\bf 8,21})
\oplus({\bf 8,19})
\oplus({\bf 7,22})
\oplus({\bf 7,20})
\oplus({\bf 6,23})
\oplus({\bf 6,21})
\oplus({\bf 5,24})
\oplus({\bf 5,22})
\oplus({\bf 4,25})
\oplus({\bf 4,23})
\oplus({\bf 3,26})
\oplus({\bf 3,24})
\oplus({\bf 2,27})
\oplus({\bf 2,25})
\oplus({\bf 1,26})$\\
%
${\bf 7315}$&=&
$({\bf 18,14})
\oplus({\bf 17,15})
\oplus({\bf 17,13})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 14,18})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 7371}$&=&
$({\bf 20,18})
\oplus({\bf 19,19})
\oplus({\bf 19,17})
\oplus({\bf 18,20})
\oplus({\bf 18,18})
\oplus({\bf 18,16})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 7524}$&=&
$({\bf 18,8})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,18})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 1,11})$\\
%
${\bf 7680}$&=&
$({\bf 19,16})
\oplus({\bf 18,17})
\oplus({\bf 18,15})
\oplus({\bf 17,18})
\oplus({\bf 17,16})
\oplus({\bf 17,14})
\oplus({\bf 16,19})
\oplus({\bf 16,17})
\oplus({\bf 16,15})
\oplus({\bf 16,13})
\oplus({\bf 15,18})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 15,12})
\oplus({\bf 14,17})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 13,16})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 7700}$&=&
$({\bf 24,3})
\oplus({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 22,5})
\oplus({\bf 22,3})
\oplus({\bf 22,1})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 20,7})
\oplus({\bf 20,5})
\oplus({\bf 20,3})
\oplus({\bf 19,8})
\oplus({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 18,9})
\oplus({\bf 18,7})
\oplus({\bf 18,5})
\oplus({\bf 17,10})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 16,11})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 10,17})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 9,18})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 8,19})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 7,20})
\oplus({\bf 7,18})
\oplus({\bf 7,16})
\oplus({\bf 6,21})
\oplus({\bf 6,19})
\oplus({\bf 6,17})
\oplus({\bf 5,22})
\oplus({\bf 5,20})
\oplus({\bf 5,18})
\oplus({\bf 4,23})
\oplus({\bf 4,21})
\oplus({\bf 4,19})
\oplus({\bf 3,24})
\oplus({\bf 3,22})
\oplus({\bf 3,20})
\oplus({\bf 2,23})
\oplus({\bf 2,21})
\oplus({\bf 1,22})$\\
%
${\bf 7714}$&=&
$({\bf 28,28})
\oplus({\bf 27,27})
\oplus({\bf 26,26})
\oplus({\bf 25,25})
\oplus({\bf 24,24})
\oplus({\bf 23,23})
\oplus({\bf 22,22})
\oplus({\bf 21,21})
\oplus({\bf 20,20})
\oplus({\bf 19,19})
\oplus({\bf 18,18})
\oplus({\bf 17,17})
\oplus({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 7770}$&=&
$({\bf 35,1})
\oplus({\bf 34,2})
\oplus({\bf 33,3})
\oplus({\bf 32,4})
\oplus({\bf 31,5})
\oplus({\bf 30,6})
\oplus({\bf 29,7})
\oplus({\bf 28,8})
\oplus({\bf 27,9})
\oplus({\bf 26,10})
\oplus({\bf 25,11})
\oplus({\bf 24,12})
\oplus({\bf 23,13})
\oplus({\bf 22,14})
\oplus({\bf 21,15})
\oplus({\bf 20,16})
\oplus({\bf 19,17})
\oplus({\bf 18,18})
\oplus({\bf 17,19})
\oplus({\bf 16,20})
\oplus({\bf 15,21})
\oplus({\bf 14,22})
\oplus({\bf 13,23})
\oplus({\bf 12,24})
\oplus({\bf 11,25})
\oplus({\bf 10,26})
\oplus({\bf 9,27})
\oplus({\bf 8,28})
\oplus({\bf 7,29})
\oplus({\bf 6,30})
\oplus({\bf 5,31})
\oplus({\bf 4,32})
\oplus({\bf 3,33})
\oplus({\bf 2,34})
\oplus({\bf 1,35})$\\
%
${\bf 7866}$&=&
$({\bf 22,4})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 8,18})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 7,19})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 6,20})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 5,21})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus({\bf 4,22})
\oplus({\bf 4,20})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 3,21})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 1,19})$\\
%
${\bf 7904}$&=&
$({\bf 18,13})
\oplus({\bf 17,14})
\oplus({\bf 17,12})
\oplus({\bf 16,15})
\oplus({\bf 16,13})
\oplus({\bf 16,11})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 14,17})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 13,18})
\oplus({\bf 13,16})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 12,17})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 2,7})
\oplus({\bf 2,5})
\oplus({\bf 1,6})$\\
%
${\bf 7980}$&=&
$({\bf 18,9})
\oplus({\bf 17,10})
\oplus({\bf 17,8})
\oplus({\bf 16,11})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,17})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 9,18})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 2,11})
\oplus({\bf 2,9})
\oplus({\bf 1,10})$\\
%
${\bf 8091}$&=&
$({\bf 28,2})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 26,4})
\oplus({\bf 26,2})
\oplus({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 24,6})
\oplus({\bf 24,4})
\oplus({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 22,8})
\oplus({\bf 22,6})
\oplus({\bf 21,9})
\oplus({\bf 21,7})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus({\bf 19,11})
\oplus({\bf 19,9})
\oplus({\bf 18,12})
\oplus({\bf 18,10})
\oplus({\bf 17,13})
\oplus({\bf 17,11})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus({\bf 12,18})
\oplus({\bf 12,16})
\oplus({\bf 11,19})
\oplus({\bf 11,17})
\oplus({\bf 10,20})
\oplus({\bf 10,18})
\oplus({\bf 9,21})
\oplus({\bf 9,19})
\oplus({\bf 8,22})
\oplus({\bf 8,20})
\oplus({\bf 7,23})
\oplus({\bf 7,21})
\oplus({\bf 6,24})
\oplus({\bf 6,22})
\oplus({\bf 5,25})
\oplus({\bf 5,23})
\oplus({\bf 4,26})
\oplus({\bf 4,24})
\oplus({\bf 3,27})
\oplus({\bf 3,25})
\oplus({\bf 2,28})
\oplus({\bf 2,26})
\oplus({\bf 1,27})$\\
%
${\bf 8096}$&=&
$({\bf 23,22})
\oplus({\bf 22,23})
\oplus({\bf 22,21})
\oplus({\bf 21,22})
\oplus({\bf 21,20})
\oplus({\bf 20,21})
\oplus({\bf 20,19})
\oplus({\bf 19,20})
\oplus({\bf 19,18})
\oplus({\bf 18,19})
\oplus({\bf 18,17})
\oplus({\bf 17,18})
\oplus({\bf 17,16})
\oplus({\bf 16,17})
\oplus({\bf 16,15})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 8190}$&=&
$({\bf 19,7})
\oplus({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,18})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,19})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 1,13})$\\
%
${\bf 8246}$&=&
$({\bf 18,12})
\oplus({\bf 17,13})
\oplus({\bf 17,11})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 12,18})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 1,7})$\\
%
${\bf 8265}$&=&
$({\bf 18,10})
\oplus({\bf 17,11})
\oplus({\bf 17,9})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,18})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 1,9})$\\
%
${\bf 8360}$&=&
$({\bf 18,11})
\oplus({\bf 17,12})
\oplus({\bf 17,10})
\oplus({\bf 16,13})
\oplus({\bf 16,11})
\oplus({\bf 16,9})
\oplus({\bf 15,14})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 13,16})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 12,17})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 11,18})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 10,17})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 8,1})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 2,9})
\oplus({\bf 2,7})
\oplus({\bf 1,8})$\\
%
${\bf 8415}$&=&
$({\bf 21,5})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 8,18})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 7,19})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 6,20})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 5,21})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 4,20})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus({\bf 3,15})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 1,17})$\\
%
${\bf 8436}$&=&
$({\bf 36,1})
\oplus({\bf 35,2})
\oplus({\bf 34,3})
\oplus({\bf 33,4})
\oplus({\bf 32,5})
\oplus({\bf 31,6})
\oplus({\bf 30,7})
\oplus({\bf 29,8})
\oplus({\bf 28,9})
\oplus({\bf 27,10})
\oplus({\bf 26,11})
\oplus({\bf 25,12})
\oplus({\bf 24,13})
\oplus({\bf 23,14})
\oplus({\bf 22,15})
\oplus({\bf 21,16})
\oplus({\bf 20,17})
\oplus({\bf 19,18})
\oplus({\bf 18,19})
\oplus({\bf 17,20})
\oplus({\bf 16,21})
\oplus({\bf 15,22})
\oplus({\bf 14,23})
\oplus({\bf 13,24})
\oplus({\bf 12,25})
\oplus({\bf 11,26})
\oplus({\bf 10,27})
\oplus({\bf 9,28})
\oplus({\bf 8,29})
\oplus({\bf 7,30})
\oplus({\bf 6,31})
\oplus({\bf 5,32})
\oplus({\bf 4,33})
\oplus({\bf 3,34})
\oplus({\bf 2,35})
\oplus({\bf 1,36})$\\
%
${\bf 8505}$&=&
$({\bf 20,6})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,18})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 7,19})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 6,20})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 3,17})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 1,15})$\\
%
${\bf 8555}$&=&
$({\bf 29,29})
\oplus({\bf 28,28})
\oplus({\bf 27,27})
\oplus({\bf 26,26})
\oplus({\bf 25,25})
\oplus({\bf 24,24})
\oplus({\bf 23,23})
\oplus({\bf 22,22})
\oplus({\bf 21,21})
\oplus({\bf 20,20})
\oplus({\bf 19,19})
\oplus({\bf 18,18})
\oplus({\bf 17,17})
\oplus({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 8569}$&=&
$({\bf 21,19})
\oplus({\bf 20,20})
\oplus({\bf 20,18})
\oplus({\bf 19,21})
\oplus({\bf 19,19})
\oplus({\bf 19,17})
\oplus({\bf 18,20})
\oplus({\bf 18,18})
\oplus({\bf 18,16})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 8671}$&=&
$({\bf 25,3})
\oplus({\bf 24,4})
\oplus({\bf 24,2})
\oplus({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 22,6})
\oplus({\bf 22,4})
\oplus({\bf 22,2})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 19,9})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 18,10})
\oplus({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 17,11})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 10,18})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 9,19})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus({\bf 8,20})
\oplus({\bf 8,18})
\oplus({\bf 8,16})
\oplus({\bf 7,21})
\oplus({\bf 7,19})
\oplus({\bf 7,17})
\oplus({\bf 6,22})
\oplus({\bf 6,20})
\oplus({\bf 6,18})
\oplus({\bf 5,23})
\oplus({\bf 5,21})
\oplus({\bf 5,19})
\oplus({\bf 4,24})
\oplus({\bf 4,22})
\oplus({\bf 4,20})
\oplus({\bf 3,25})
\oplus({\bf 3,23})
\oplus({\bf 3,21})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus({\bf 1,23})$\\
%
${\bf 8750}$&=&
$({\bf 19,15})
\oplus({\bf 18,16})
\oplus({\bf 18,14})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 17,13})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 15,19})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 14,18})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})$\\
%
${\bf 8960}$&=&
$({\bf 19,8})
\oplus({\bf 18,9})
\oplus({\bf 18,7})
\oplus({\bf 17,10})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 16,11})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 12,1})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,17})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 9,18})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,19})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,18})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 2,13})
\oplus({\bf 2,11})
\oplus({\bf 1,12})$\\
%
${\bf 8960'}$&=&
$({\bf 23,4})
\oplus({\bf 22,5})
\oplus({\bf 22,3})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 20,7})
\oplus({\bf 20,5})
\oplus({\bf 20,3})
\oplus({\bf 20,1})
\oplus({\bf 19,8})
\oplus({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 18,9})
\oplus({\bf 18,7})
\oplus({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 17,10})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 16,11})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,17})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 9,18})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 8,19})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 7,20})
\oplus({\bf 7,18})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 6,21})
\oplus({\bf 6,19})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 5,22})
\oplus({\bf 5,20})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 4,23})
\oplus({\bf 4,21})
\oplus({\bf 4,19})
\oplus({\bf 4,17})
\oplus({\bf 3,22})
\oplus({\bf 3,20})
\oplus({\bf 3,18})
\oplus({\bf 2,21})
\oplus({\bf 2,19})
\oplus({\bf 1,20})$\\
%
${\bf 8960''}$&=&
$({\bf 29,2})
\oplus({\bf 28,3})
\oplus({\bf 28,1})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 26,5})
\oplus({\bf 26,3})
\oplus({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 24,7})
\oplus({\bf 24,5})
\oplus({\bf 23,8})
\oplus({\bf 23,6})
\oplus({\bf 22,9})
\oplus({\bf 22,7})
\oplus({\bf 21,10})
\oplus({\bf 21,8})
\oplus({\bf 20,11})
\oplus({\bf 20,9})
\oplus({\bf 19,12})
\oplus({\bf 19,10})
\oplus({\bf 18,13})
\oplus({\bf 18,11})
\oplus({\bf 17,14})
\oplus({\bf 17,12})
\oplus({\bf 16,15})
\oplus({\bf 16,13})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 14,17})
\oplus({\bf 14,15})
\oplus({\bf 13,18})
\oplus({\bf 13,16})
\oplus({\bf 12,19})
\oplus({\bf 12,17})
\oplus({\bf 11,20})
\oplus({\bf 11,18})
\oplus({\bf 10,21})
\oplus({\bf 10,19})
\oplus({\bf 9,22})
\oplus({\bf 9,20})
\oplus({\bf 8,23})
\oplus({\bf 8,21})
\oplus({\bf 7,24})
\oplus({\bf 7,22})
\oplus({\bf 6,25})
\oplus({\bf 6,23})
\oplus({\bf 5,26})
\oplus({\bf 5,24})
\oplus({\bf 4,27})
\oplus({\bf 4,25})
\oplus({\bf 3,28})
\oplus({\bf 3,26})
\oplus({\bf 2,29})
\oplus({\bf 2,27})
\oplus({\bf 1,28})$\\
%
${\bf 9044}$&=&
$({\bf 20,17})
\oplus({\bf 19,18})
\oplus({\bf 19,16})
\oplus({\bf 18,19})
\oplus({\bf 18,17})
\oplus({\bf 18,15})
\oplus({\bf 17,20})
\oplus({\bf 17,18})
\oplus({\bf 17,16})
\oplus({\bf 17,14})
\oplus({\bf 16,19})
\oplus({\bf 16,17})
\oplus({\bf 16,15})
\oplus({\bf 16,13})
\oplus({\bf 15,18})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 15,12})
\oplus({\bf 14,17})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 13,16})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 4,1})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,5})
\oplus({\bf 2,3})
\oplus({\bf 1,4})$\\
%
${\bf 9139}$&=&
$({\bf 37,1})
\oplus({\bf 36,2})
\oplus({\bf 35,3})
\oplus({\bf 34,4})
\oplus({\bf 33,5})
\oplus({\bf 32,6})
\oplus({\bf 31,7})
\oplus({\bf 30,8})
\oplus({\bf 29,9})
\oplus({\bf 28,10})
\oplus({\bf 27,11})
\oplus({\bf 26,12})
\oplus({\bf 25,13})
\oplus({\bf 24,14})
\oplus({\bf 23,15})
\oplus({\bf 22,16})
\oplus({\bf 21,17})
\oplus({\bf 20,18})
\oplus({\bf 19,19})
\oplus({\bf 18,20})
\oplus({\bf 17,21})
\oplus({\bf 16,22})
\oplus({\bf 15,23})
\oplus({\bf 14,24})
\oplus({\bf 13,25})
\oplus({\bf 12,26})
\oplus({\bf 11,27})
\oplus({\bf 10,28})
\oplus({\bf 9,29})
\oplus({\bf 8,30})
\oplus({\bf 7,31})
\oplus({\bf 6,32})
\oplus({\bf 5,33})
\oplus({\bf 4,34})
\oplus({\bf 3,35})
\oplus({\bf 2,36})
\oplus({\bf 1,37})$\\
%
${\bf 9200}$&=&
$({\bf 24,23})
\oplus({\bf 23,24})
\oplus({\bf 23,22})
\oplus({\bf 22,23})
\oplus({\bf 22,21})
\oplus({\bf 21,22})
\oplus({\bf 21,20})
\oplus({\bf 20,21})
\oplus({\bf 20,19})
\oplus({\bf 19,20})
\oplus({\bf 19,18})
\oplus({\bf 18,19})
\oplus({\bf 18,17})
\oplus({\bf 17,18})
\oplus({\bf 17,16})
\oplus({\bf 16,17})
\oplus({\bf 16,15})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 2,3})
\oplus({\bf 2,1})
\oplus({\bf 1,2})$\\
%
${\bf 9455}$&=&
$({\bf 30,30})
\oplus({\bf 29,29})
\oplus({\bf 28,28})
\oplus({\bf 27,27})
\oplus({\bf 26,26})
\oplus({\bf 25,25})
\oplus({\bf 24,24})
\oplus({\bf 23,23})
\oplus({\bf 22,22})
\oplus({\bf 21,21})
\oplus({\bf 20,20})
\oplus({\bf 19,19})
\oplus({\bf 18,18})
\oplus({\bf 17,17})
\oplus({\bf 16,16})
\oplus({\bf 15,15})
\oplus({\bf 14,14})
\oplus({\bf 13,13})
\oplus({\bf 12,12})
\oplus({\bf 11,11})
\oplus({\bf 10,10})
\oplus({\bf 9,9})
\oplus({\bf 8,8})
\oplus({\bf 7,7})
\oplus({\bf 6,6})
\oplus({\bf 5,5})
\oplus({\bf 4,4})
\oplus({\bf 3,3})
\oplus({\bf 2,2})
\oplus({\bf 1,1})$\\
%
${\bf 9520}$&=&
$({\bf 19,14})
\oplus({\bf 18,15})
\oplus({\bf 18,13})
\oplus({\bf 17,16})
\oplus({\bf 17,14})
\oplus({\bf 17,12})
\oplus({\bf 16,17})
\oplus({\bf 16,15})
\oplus({\bf 16,13})
\oplus({\bf 16,11})
\oplus({\bf 15,18})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 14,19})
\oplus({\bf 14,17})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 13,18})
\oplus({\bf 13,16})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 12,17})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 6,3})
\oplus({\bf 6,1})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 4,5})
\oplus({\bf 4,3})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 2,7})
\oplus({\bf 2,5})
\oplus({\bf 1,6})$\\
%
${\bf 9570}$&=&
$({\bf 19,9})
\oplus({\bf 18,10})
\oplus({\bf 18,8})
\oplus({\bf 17,11})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,18})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,19})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,18})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 1,11})$\\
%
${\bf 9604}$&=&
$({\bf 20,7})
\oplus({\bf 19,8})
\oplus({\bf 19,6})
\oplus({\bf 18,9})
\oplus({\bf 18,7})
\oplus({\bf 18,5})
\oplus({\bf 17,10})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 16,11})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 14,1})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 10,17})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 9,18})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 8,19})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 7,20})
\oplus({\bf 7,18})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 6,19})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 4,17})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 2,15})
\oplus({\bf 2,13})
\oplus({\bf 1,14})$\\
%
${\bf 9660}$&=&
$({\bf 22,5})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 20,7})
\oplus({\bf 20,5})
\oplus({\bf 20,3})
\oplus({\bf 19,8})
\oplus({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 18,9})
\oplus({\bf 18,7})
\oplus({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 18,1})
\oplus({\bf 17,10})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 16,11})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 10,17})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 9,18})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 8,19})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 7,20})
\oplus({\bf 7,18})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 6,21})
\oplus({\bf 6,19})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 5,22})
\oplus({\bf 5,20})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 4,21})
\oplus({\bf 4,19})
\oplus({\bf 4,17})
\oplus({\bf 4,15})
\oplus({\bf 3,20})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus({\bf 2,19})
\oplus({\bf 2,17})
\oplus({\bf 1,18})$\\
%
${\bf 9720}$&=&
$({\bf 26,3})
\oplus({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 24,5})
\oplus({\bf 24,3})
\oplus({\bf 24,1})
\oplus({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 22,7})
\oplus({\bf 22,5})
\oplus({\bf 22,3})
\oplus({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 20,9})
\oplus({\bf 20,7})
\oplus({\bf 20,5})
\oplus({\bf 19,10})
\oplus({\bf 19,8})
\oplus({\bf 19,6})
\oplus({\bf 18,11})
\oplus({\bf 18,9})
\oplus({\bf 18,7})
\oplus({\bf 17,12})
\oplus({\bf 17,10})
\oplus({\bf 17,8})
\oplus({\bf 16,13})
\oplus({\bf 16,11})
\oplus({\bf 16,9})
\oplus({\bf 15,14})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 13,16})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 12,17})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 11,18})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 10,19})
\oplus({\bf 10,17})
\oplus({\bf 10,15})
\oplus({\bf 9,20})
\oplus({\bf 9,18})
\oplus({\bf 9,16})
\oplus({\bf 8,21})
\oplus({\bf 8,19})
\oplus({\bf 8,17})
\oplus({\bf 7,22})
\oplus({\bf 7,20})
\oplus({\bf 7,18})
\oplus({\bf 6,23})
\oplus({\bf 6,21})
\oplus({\bf 6,19})
\oplus({\bf 5,24})
\oplus({\bf 5,22})
\oplus({\bf 5,20})
\oplus({\bf 4,25})
\oplus({\bf 4,23})
\oplus({\bf 4,21})
\oplus({\bf 3,26})
\oplus({\bf 3,24})
\oplus({\bf 3,22})
\oplus({\bf 2,25})
\oplus({\bf 2,23})
\oplus({\bf 1,24})$\\
%
${\bf 9856}$&=&
$({\bf 21,6})
\oplus({\bf 20,7})
\oplus({\bf 20,5})
\oplus({\bf 19,8})
\oplus({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 18,9})
\oplus({\bf 18,7})
\oplus({\bf 18,5})
\oplus({\bf 18,3})
\oplus({\bf 17,10})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 16,11})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 16,5})
\oplus({\bf 16,3})
\oplus({\bf 16,1})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 14,3})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 10,17})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 9,18})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 8,19})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 7,20})
\oplus({\bf 7,18})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 6,21})
\oplus({\bf 6,19})
\oplus({\bf 6,17})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 5,20})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 4,19})
\oplus({\bf 4,17})
\oplus({\bf 4,15})
\oplus({\bf 4,13})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 2,17})
\oplus({\bf 2,15})
\oplus({\bf 1,16})$\\
%
${\bf 9880}$&=&
$({\bf 38,1})
\oplus({\bf 37,2})
\oplus({\bf 36,3})
\oplus({\bf 35,4})
\oplus({\bf 34,5})
\oplus({\bf 33,6})
\oplus({\bf 32,7})
\oplus({\bf 31,8})
\oplus({\bf 30,9})
\oplus({\bf 29,10})
\oplus({\bf 28,11})
\oplus({\bf 27,12})
\oplus({\bf 26,13})
\oplus({\bf 25,14})
\oplus({\bf 24,15})
\oplus({\bf 23,16})
\oplus({\bf 22,17})
\oplus({\bf 21,18})
\oplus({\bf 20,19})
\oplus({\bf 19,20})
\oplus({\bf 18,21})
\oplus({\bf 17,22})
\oplus({\bf 16,23})
\oplus({\bf 15,24})
\oplus({\bf 14,25})
\oplus({\bf 13,26})
\oplus({\bf 12,27})
\oplus({\bf 11,28})
\oplus({\bf 10,29})
\oplus({\bf 9,30})
\oplus({\bf 8,31})
\oplus({\bf 7,32})
\oplus({\bf 6,33})
\oplus({\bf 5,34})
\oplus({\bf 4,35})
\oplus({\bf 3,36})
\oplus({\bf 2,37})
\oplus({\bf 1,38})$\\
%
${\bf 9889}$&=&
$({\bf 30,2})
\oplus({\bf 29,3})
\oplus({\bf 29,1})
\oplus({\bf 28,4})
\oplus({\bf 28,2})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 26,6})
\oplus({\bf 26,4})
\oplus({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 24,8})
\oplus({\bf 24,6})
\oplus({\bf 23,9})
\oplus({\bf 23,7})
\oplus({\bf 22,10})
\oplus({\bf 22,8})
\oplus({\bf 21,11})
\oplus({\bf 21,9})
\oplus({\bf 20,12})
\oplus({\bf 20,10})
\oplus({\bf 19,13})
\oplus({\bf 19,11})
\oplus({\bf 18,14})
\oplus({\bf 18,12})
\oplus({\bf 17,15})
\oplus({\bf 17,13})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 14,18})
\oplus({\bf 14,16})
\oplus({\bf 13,19})
\oplus({\bf 13,17})
\oplus({\bf 12,20})
\oplus({\bf 12,18})
\oplus({\bf 11,21})
\oplus({\bf 11,19})
\oplus({\bf 10,22})
\oplus({\bf 10,20})
\oplus({\bf 9,23})
\oplus({\bf 9,21})
\oplus({\bf 8,24})
\oplus({\bf 8,22})
\oplus({\bf 7,25})
\oplus({\bf 7,23})
\oplus({\bf 6,26})
\oplus({\bf 6,24})
\oplus({\bf 5,27})
\oplus({\bf 5,25})
\oplus({\bf 4,28})
\oplus({\bf 4,26})
\oplus({\bf 3,29})
\oplus({\bf 3,27})
\oplus({\bf 2,30})
\oplus({\bf 2,28})
\oplus({\bf 1,29})$\\
%
${\bf 9890}$&=&
$({\bf 22,20})
\oplus({\bf 21,21})
\oplus({\bf 21,19})
\oplus({\bf 20,22})
\oplus({\bf 20,20})
\oplus({\bf 20,18})
\oplus({\bf 19,21})
\oplus({\bf 19,19})
\oplus({\bf 19,17})
\oplus({\bf 18,20})
\oplus({\bf 18,18})
\oplus({\bf 18,16})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 10000}$&=&
$({\bf 19,10})
\oplus({\bf 18,11})
\oplus({\bf 18,9})
\oplus({\bf 17,12})
\oplus({\bf 17,10})
\oplus({\bf 17,8})
\oplus({\bf 16,13})
\oplus({\bf 16,11})
\oplus({\bf 16,9})
\oplus({\bf 16,7})
\oplus({\bf 15,14})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 14,15})
\oplus({\bf 14,13})
\oplus({\bf 14,11})
\oplus({\bf 14,9})
\oplus({\bf 14,7})
\oplus({\bf 14,5})
\oplus({\bf 13,16})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 12,17})
\oplus({\bf 12,15})
\oplus({\bf 12,13})
\oplus({\bf 12,11})
\oplus({\bf 12,9})
\oplus({\bf 12,7})
\oplus({\bf 12,5})
\oplus({\bf 12,3})
\oplus({\bf 11,18})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 10,19})
\oplus({\bf 10,17})
\oplus({\bf 10,15})
\oplus({\bf 10,13})
\oplus({\bf 10,11})
\oplus({\bf 10,9})
\oplus({\bf 10,7})
\oplus({\bf 10,5})
\oplus({\bf 10,3})
\oplus({\bf 10,1})
\oplus({\bf 9,18})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 8,17})
\oplus({\bf 8,15})
\oplus({\bf 8,13})
\oplus({\bf 8,11})
\oplus({\bf 8,9})
\oplus({\bf 8,7})
\oplus({\bf 8,5})
\oplus({\bf 8,3})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 6,15})
\oplus({\bf 6,13})
\oplus({\bf 6,11})
\oplus({\bf 6,9})
\oplus({\bf 6,7})
\oplus({\bf 6,5})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 4,13})
\oplus({\bf 4,11})
\oplus({\bf 4,9})
\oplus({\bf 4,7})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 2,11})
\oplus({\bf 2,9})
\oplus({\bf 1,10})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{4}\supset\mathfrak{su}_{2}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C2_A1-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{4}\supset\mathfrak{su}_{2}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C2_A1-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{4}\supset\mathfrak{su}_{2}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 4}$&=&
$({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 5}$&=&
$({\bf 3})(0)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 10}$&=&
$({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 14}$&=&
$({\bf 5})(0)
\oplus({\bf 3})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)$\\
%
${\bf 16}$&=&
$({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)$\\
%
${\bf 20}$&=&
$({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 30}$&=&
$({\bf 7})(0)
\oplus({\bf 5})(2)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(4)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)$\\
%
${\bf 35}$&=&
$({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 35'}$&=&
$({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 40}$&=&
$({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)$\\
%
${\bf 55}$&=&
$({\bf 9})(0)
\oplus({\bf 7})(2)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(4)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(6)
\oplus({\bf 3})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)$\\
%
${\bf 56}$&=&
$({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 64}$&=&
$({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)$\\
%
${\bf 80}$&=&
$({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)$\\
%
${\bf 81}$&=&
$({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)$\\
%
${\bf 84}$&=&
$({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 91}$&=&
$({\bf 11})(0)
\oplus({\bf 9})(2)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(4)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(6)
\oplus({\bf 5})(2)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(8)
\oplus({\bf 3})(4)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)$\\
%
${\bf 105}$&=&
$({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 120}$&=&
$({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 140}$&=&
$({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)$\\
%
${\bf 140'}$&=&
$({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)$\\
%
${\bf 140''}$&=&
$({\bf 13})(0)
\oplus({\bf 11})(2)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(4)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(6)
\oplus({\bf 7})(2)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(8)
\oplus({\bf 5})(4)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(10)
\oplus({\bf 3})(6)
\oplus({\bf 3})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)$\\
%
${\bf 154}$&=&
$({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)$\\
%
${\bf 160}$&=&
$({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)$\\
%
${\bf 165}$&=&
$({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 204}$&=&
$({\bf 15})(0)
\oplus({\bf 13})(2)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(4)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(6)
\oplus({\bf 9})(2)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(8)
\oplus({\bf 7})(4)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(10)
\oplus({\bf 5})(6)
\oplus({\bf 5})(2)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(12)
\oplus({\bf 3})(8)
\oplus({\bf 3})(4)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-12)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)$\\
%
${\bf 220}$&=&
$({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)$\\
%
${\bf 220'}$&=&
$({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 224}$&=&
$({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)$\\
%
${\bf 231}$&=&
$({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 256}$&=&
$({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)$\\
%
${\bf 260}$&=&
$({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)$\\
%
${\bf 285}$&=&
$({\bf 17})(0)
\oplus({\bf 15})(2)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(4)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(6)
\oplus({\bf 11})(2)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(8)
\oplus({\bf 9})(4)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(10)
\oplus({\bf 7})(6)
\oplus({\bf 7})(2)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(12)
\oplus({\bf 5})(8)
\oplus({\bf 5})(4)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(14)
\oplus({\bf 3})(10)
\oplus({\bf 3})(6)
\oplus({\bf 3})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-14)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)$\\
%
${\bf 286}$&=&
$({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 320}$&=&
$({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)$\\
%
${\bf 324}$&=&
$({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)$\\
%
${\bf 336}$&=&
$({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)$\\
%
${\bf 364}$&=&
$({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 385}$&=&
$({\bf 19})(0)
\oplus({\bf 17})(2)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(4)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(6)
\oplus({\bf 13})(2)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(8)
\oplus({\bf 11})(4)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(10)
\oplus({\bf 9})(6)
\oplus({\bf 9})(2)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(12)
\oplus({\bf 7})(8)
\oplus({\bf 7})(4)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(14)
\oplus({\bf 5})(10)
\oplus({\bf 5})(6)
\oplus({\bf 5})(2)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(16)
\oplus({\bf 3})(12)
\oplus({\bf 3})(8)
\oplus({\bf 3})(4)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-16)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)$\\
%
${\bf 390}$&=&
$({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)$\\
%
${\bf 405}$&=&
$({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)$\\
%
${\bf 420}$&=&
$({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)$\\
%
${\bf 429}$&=&
$({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 455}$&=&
$({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)$\\
%
${\bf 455'}$&=&
$({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 480}$&=&
$({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)$\\
%
${\bf 506}$&=&
$({\bf 21})(0)
\oplus({\bf 19})(2)
\oplus({\bf 19})(-2)
\oplus({\bf 17})(4)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(6)
\oplus({\bf 15})(2)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(8)
\oplus({\bf 13})(4)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(10)
\oplus({\bf 11})(6)
\oplus({\bf 11})(2)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(12)
\oplus({\bf 9})(8)
\oplus({\bf 9})(4)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(14)
\oplus({\bf 7})(10)
\oplus({\bf 7})(6)
\oplus({\bf 7})(2)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(16)
\oplus({\bf 5})(12)
\oplus({\bf 5})(8)
\oplus({\bf 5})(4)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(18)
\oplus({\bf 3})(14)
\oplus({\bf 3})(10)
\oplus({\bf 3})(6)
\oplus({\bf 3})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-18)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)$\\
%
${\bf 560}$&=&
$({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)$\\
%
${\bf 560'}$&=&
$({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)$\\
%
${\bf 560''}$&=&
$({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 595}$&=&
$({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(12)
\oplus({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)$\\
%
${\bf 616}$&=&
$({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)$\\
%
${\bf 625}$&=&
$({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(12)
\oplus({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)$\\
%
${\bf 640}$&=&
$({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)$\\
%
${\bf 650}$&=&
$({\bf 23})(0)
\oplus({\bf 21})(2)
\oplus({\bf 21})(-2)
\oplus({\bf 19})(4)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-4)
\oplus({\bf 17})(6)
\oplus({\bf 17})(2)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(8)
\oplus({\bf 15})(4)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(10)
\oplus({\bf 13})(6)
\oplus({\bf 13})(2)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(12)
\oplus({\bf 11})(8)
\oplus({\bf 11})(4)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(14)
\oplus({\bf 9})(10)
\oplus({\bf 9})(6)
\oplus({\bf 9})(2)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(16)
\oplus({\bf 7})(12)
\oplus({\bf 7})(8)
\oplus({\bf 7})(4)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(18)
\oplus({\bf 5})(14)
\oplus({\bf 5})(10)
\oplus({\bf 5})(6)
\oplus({\bf 5})(2)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(20)
\oplus({\bf 3})(16)
\oplus({\bf 3})(12)
\oplus({\bf 3})(8)
\oplus({\bf 3})(4)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-20)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)$\\
%
${\bf 660}$&=&
$({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)$\\
%
${\bf 680}$&=&
$({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 715}$&=&
$({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 770}$&=&
$({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)$\\
%
${\bf 810}$&=&
$({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)$\\
%
${\bf 816}$&=&
$({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 819}$&=&
$({\bf 25})(0)
\oplus({\bf 23})(2)
\oplus({\bf 23})(-2)
\oplus({\bf 21})(4)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-4)
\oplus({\bf 19})(6)
\oplus({\bf 19})(2)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-6)
\oplus({\bf 17})(8)
\oplus({\bf 17})(4)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(10)
\oplus({\bf 15})(6)
\oplus({\bf 15})(2)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(12)
\oplus({\bf 13})(8)
\oplus({\bf 13})(4)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(14)
\oplus({\bf 11})(10)
\oplus({\bf 11})(6)
\oplus({\bf 11})(2)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(16)
\oplus({\bf 9})(12)
\oplus({\bf 9})(8)
\oplus({\bf 9})(4)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(18)
\oplus({\bf 7})(14)
\oplus({\bf 7})(10)
\oplus({\bf 7})(6)
\oplus({\bf 7})(2)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(20)
\oplus({\bf 5})(16)
\oplus({\bf 5})(12)
\oplus({\bf 5})(8)
\oplus({\bf 5})(4)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-16)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(22)
\oplus({\bf 3})(18)
\oplus({\bf 3})(14)
\oplus({\bf 3})(10)
\oplus({\bf 3})(6)
\oplus({\bf 3})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-18)
\oplus({\bf 3})(-22)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)$\\
%
${\bf 836}$&=&
$({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(14)
\oplus({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)$\\
%
${\bf 880}$&=&
$({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)$\\
%
${\bf 880'}$&=&
$({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)$\\
%
${\bf 896}$&=&
$({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)$\\
%
${\bf 924}$&=&
$({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)$\\
%
${\bf 935}$&=&
$({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(14)
\oplus({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)$\\
%
${\bf 969}$&=&
$({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 1015}$&=&
$({\bf 27})(0)
\oplus({\bf 25})(2)
\oplus({\bf 25})(-2)
\oplus({\bf 23})(4)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-4)
\oplus({\bf 21})(6)
\oplus({\bf 21})(2)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-6)
\oplus({\bf 19})(8)
\oplus({\bf 19})(4)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-8)
\oplus({\bf 17})(10)
\oplus({\bf 17})(6)
\oplus({\bf 17})(2)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(12)
\oplus({\bf 15})(8)
\oplus({\bf 15})(4)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(14)
\oplus({\bf 13})(10)
\oplus({\bf 13})(6)
\oplus({\bf 13})(2)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(16)
\oplus({\bf 11})(12)
\oplus({\bf 11})(8)
\oplus({\bf 11})(4)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(18)
\oplus({\bf 9})(14)
\oplus({\bf 9})(10)
\oplus({\bf 9})(6)
\oplus({\bf 9})(2)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(20)
\oplus({\bf 7})(16)
\oplus({\bf 7})(12)
\oplus({\bf 7})(8)
\oplus({\bf 7})(4)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(22)
\oplus({\bf 5})(18)
\oplus({\bf 5})(14)
\oplus({\bf 5})(10)
\oplus({\bf 5})(6)
\oplus({\bf 5})(2)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-18)
\oplus({\bf 5})(-22)
\oplus({\bf 3})(24)
\oplus({\bf 3})(20)
\oplus({\bf 3})(16)
\oplus({\bf 3})(12)
\oplus({\bf 3})(8)
\oplus({\bf 3})(4)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-20)
\oplus({\bf 3})(-24)
\oplus({\bf 1})(26)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(-26)$\\
%
${\bf 1024}$&=&
$({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)$\\
%
${\bf 1040}$&=&
$({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)$\\
%
${\bf 1105}$&=&
$({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 1134}$&=&
$({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(14)
\oplus({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(16)
\oplus({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(18)
\oplus({\bf 3})(16)
\oplus2({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus2({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)$\\
%
${\bf 1140}$&=&
$({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 1144}$&=&
$({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)$\\
%
${\bf 1190}$&=&
$({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(14)
\oplus({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus4({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus4({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(12)
\oplus({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)$\\
%
${\bf 1240}$&=&
$({\bf 29})(0)
\oplus({\bf 27})(2)
\oplus({\bf 27})(-2)
\oplus({\bf 25})(4)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-4)
\oplus({\bf 23})(6)
\oplus({\bf 23})(2)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-6)
\oplus({\bf 21})(8)
\oplus({\bf 21})(4)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-8)
\oplus({\bf 19})(10)
\oplus({\bf 19})(6)
\oplus({\bf 19})(2)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-10)
\oplus({\bf 17})(12)
\oplus({\bf 17})(8)
\oplus({\bf 17})(4)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(14)
\oplus({\bf 15})(10)
\oplus({\bf 15})(6)
\oplus({\bf 15})(2)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(16)
\oplus({\bf 13})(12)
\oplus({\bf 13})(8)
\oplus({\bf 13})(4)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(18)
\oplus({\bf 11})(14)
\oplus({\bf 11})(10)
\oplus({\bf 11})(6)
\oplus({\bf 11})(2)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(20)
\oplus({\bf 9})(16)
\oplus({\bf 9})(12)
\oplus({\bf 9})(8)
\oplus({\bf 9})(4)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(22)
\oplus({\bf 7})(18)
\oplus({\bf 7})(14)
\oplus({\bf 7})(10)
\oplus({\bf 7})(6)
\oplus({\bf 7})(2)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-18)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(24)
\oplus({\bf 5})(20)
\oplus({\bf 5})(16)
\oplus({\bf 5})(12)
\oplus({\bf 5})(8)
\oplus({\bf 5})(4)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-16)
\oplus({\bf 5})(-20)
\oplus({\bf 5})(-24)
\oplus({\bf 3})(26)
\oplus({\bf 3})(22)
\oplus({\bf 3})(18)
\oplus({\bf 3})(14)
\oplus({\bf 3})(10)
\oplus({\bf 3})(6)
\oplus({\bf 3})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-18)
\oplus({\bf 3})(-22)
\oplus({\bf 3})(-26)
\oplus({\bf 1})(28)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)
\oplus({\bf 1})(-28)$\\
%
${\bf 1280}$&=&
$({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)$\\
%
${\bf 1296}$&=&
$({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)$\\
%
${\bf 1309}$&=&
$({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)$\\
%
${\bf 1326}$&=&
$({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(14)
\oplus({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)$\\
%
${\bf 1330}$&=&
$({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(14)
\oplus({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(16)
\oplus({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus3({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus3({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)$\\
%
${\bf 1330'}$&=&
$({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 1344}$&=&
$({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)$\\
%
${\bf 1456}$&=&
$({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)$\\
%
${\bf 1495}$&=&
$({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(14)
\oplus({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(16)
\oplus({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(18)
\oplus({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(20)
\oplus({\bf 3})(18)
\oplus2({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus2({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus({\bf 3})(-20)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)$\\
%
${\bf 1496}$&=&
$({\bf 31})(0)
\oplus({\bf 29})(2)
\oplus({\bf 29})(-2)
\oplus({\bf 27})(4)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-4)
\oplus({\bf 25})(6)
\oplus({\bf 25})(2)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-6)
\oplus({\bf 23})(8)
\oplus({\bf 23})(4)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-8)
\oplus({\bf 21})(10)
\oplus({\bf 21})(6)
\oplus({\bf 21})(2)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-10)
\oplus({\bf 19})(12)
\oplus({\bf 19})(8)
\oplus({\bf 19})(4)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-12)
\oplus({\bf 17})(14)
\oplus({\bf 17})(10)
\oplus({\bf 17})(6)
\oplus({\bf 17})(2)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(16)
\oplus({\bf 15})(12)
\oplus({\bf 15})(8)
\oplus({\bf 15})(4)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(18)
\oplus({\bf 13})(14)
\oplus({\bf 13})(10)
\oplus({\bf 13})(6)
\oplus({\bf 13})(2)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(20)
\oplus({\bf 11})(16)
\oplus({\bf 11})(12)
\oplus({\bf 11})(8)
\oplus({\bf 11})(4)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(22)
\oplus({\bf 9})(18)
\oplus({\bf 9})(14)
\oplus({\bf 9})(10)
\oplus({\bf 9})(6)
\oplus({\bf 9})(2)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-18)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(24)
\oplus({\bf 7})(20)
\oplus({\bf 7})(16)
\oplus({\bf 7})(12)
\oplus({\bf 7})(8)
\oplus({\bf 7})(4)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-20)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(26)
\oplus({\bf 5})(22)
\oplus({\bf 5})(18)
\oplus({\bf 5})(14)
\oplus({\bf 5})(10)
\oplus({\bf 5})(6)
\oplus({\bf 5})(2)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-18)
\oplus({\bf 5})(-22)
\oplus({\bf 5})(-26)
\oplus({\bf 3})(28)
\oplus({\bf 3})(24)
\oplus({\bf 3})(20)
\oplus({\bf 3})(16)
\oplus({\bf 3})(12)
\oplus({\bf 3})(8)
\oplus({\bf 3})(4)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-20)
\oplus({\bf 3})(-24)
\oplus({\bf 3})(-28)
\oplus({\bf 1})(30)
\oplus({\bf 1})(26)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(-26)
\oplus({\bf 1})(-30)$\\
%
${\bf 1540}$&=&
$({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 1560}$&=&
$({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus4({\bf 10})(1)
\oplus4({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)$\\
%
${\bf 1615}$&=&
$({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 1620}$&=&
$({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)$\\
%
${\bf 1680}$&=&
$({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus4({\bf 10})(1)
\oplus4({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)$\\
%
${\bf 1716}$&=&
$({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)$\\
%
${\bf 1729}$&=&
$({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus4({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(14)
\oplus({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(16)
\oplus({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus4({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus4({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(14)
\oplus({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)$\\
%
${\bf 1771}$&=&
$({\bf 21})(20)
\oplus({\bf 21})(18)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 1785}$&=&
$({\bf 33})(0)
\oplus({\bf 31})(2)
\oplus({\bf 31})(-2)
\oplus({\bf 29})(4)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-4)
\oplus({\bf 27})(6)
\oplus({\bf 27})(2)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-6)
\oplus({\bf 25})(8)
\oplus({\bf 25})(4)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-8)
\oplus({\bf 23})(10)
\oplus({\bf 23})(6)
\oplus({\bf 23})(2)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-10)
\oplus({\bf 21})(12)
\oplus({\bf 21})(8)
\oplus({\bf 21})(4)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-12)
\oplus({\bf 19})(14)
\oplus({\bf 19})(10)
\oplus({\bf 19})(6)
\oplus({\bf 19})(2)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-14)
\oplus({\bf 17})(16)
\oplus({\bf 17})(12)
\oplus({\bf 17})(8)
\oplus({\bf 17})(4)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(18)
\oplus({\bf 15})(14)
\oplus({\bf 15})(10)
\oplus({\bf 15})(6)
\oplus({\bf 15})(2)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(20)
\oplus({\bf 13})(16)
\oplus({\bf 13})(12)
\oplus({\bf 13})(8)
\oplus({\bf 13})(4)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-20)
\oplus({\bf 11})(22)
\oplus({\bf 11})(18)
\oplus({\bf 11})(14)
\oplus({\bf 11})(10)
\oplus({\bf 11})(6)
\oplus({\bf 11})(2)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-18)
\oplus({\bf 11})(-22)
\oplus({\bf 9})(24)
\oplus({\bf 9})(20)
\oplus({\bf 9})(16)
\oplus({\bf 9})(12)
\oplus({\bf 9})(8)
\oplus({\bf 9})(4)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-20)
\oplus({\bf 9})(-24)
\oplus({\bf 7})(26)
\oplus({\bf 7})(22)
\oplus({\bf 7})(18)
\oplus({\bf 7})(14)
\oplus({\bf 7})(10)
\oplus({\bf 7})(6)
\oplus({\bf 7})(2)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-18)
\oplus({\bf 7})(-22)
\oplus({\bf 7})(-26)
\oplus({\bf 5})(28)
\oplus({\bf 5})(24)
\oplus({\bf 5})(20)
\oplus({\bf 5})(16)
\oplus({\bf 5})(12)
\oplus({\bf 5})(8)
\oplus({\bf 5})(4)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-16)
\oplus({\bf 5})(-20)
\oplus({\bf 5})(-24)
\oplus({\bf 5})(-28)
\oplus({\bf 3})(30)
\oplus({\bf 3})(26)
\oplus({\bf 3})(22)
\oplus({\bf 3})(18)
\oplus({\bf 3})(14)
\oplus({\bf 3})(10)
\oplus({\bf 3})(6)
\oplus({\bf 3})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-18)
\oplus({\bf 3})(-22)
\oplus({\bf 3})(-26)
\oplus({\bf 3})(-30)
\oplus({\bf 1})(32)
\oplus({\bf 1})(28)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)
\oplus({\bf 1})(-28)
\oplus({\bf 1})(-32)$\\
%
${\bf 1820}$&=&
$({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)$\\
%
${\bf 1820'}$&=&
$({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(14)
\oplus({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(16)
\oplus({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(18)
\oplus({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus3({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus3({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)$\\
%
${\bf 1820''}$&=&
$({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(23)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)$\\
%
${\bf 1920}$&=&
$({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)$\\
%
${\bf 1925}$&=&
$({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(16)
\oplus({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(18)
\oplus({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(20)
\oplus({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus({\bf 5})(-18)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(22)
\oplus({\bf 3})(20)
\oplus2({\bf 3})(18)
\oplus({\bf 3})(16)
\oplus2({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus2({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus2({\bf 3})(-18)
\oplus({\bf 3})(-20)
\oplus({\bf 3})(-22)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)$\\
%
${\bf 1976}$&=&
$({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(16)
\oplus({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)$\\
%
${\bf 1995}$&=&
$({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus4({\bf 11})(2)
\oplus4({\bf 11})(0)
\oplus4({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(16)
\oplus({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus5({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(14)
\oplus({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus4({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus4({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(12)
\oplus({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)$\\
%
${\bf 2024}$&=&
$({\bf 22})(21)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 2090}$&=&
$({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(16)
\oplus({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus4({\bf 11})(2)
\oplus4({\bf 11})(0)
\oplus4({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(14)
\oplus({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)$\\
%
${\bf 2109}$&=&
$({\bf 35})(0)
\oplus({\bf 33})(2)
\oplus({\bf 33})(-2)
\oplus({\bf 31})(4)
\oplus({\bf 31})(0)
\oplus({\bf 31})(-4)
\oplus({\bf 29})(6)
\oplus({\bf 29})(2)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-6)
\oplus({\bf 27})(8)
\oplus({\bf 27})(4)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-8)
\oplus({\bf 25})(10)
\oplus({\bf 25})(6)
\oplus({\bf 25})(2)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-10)
\oplus({\bf 23})(12)
\oplus({\bf 23})(8)
\oplus({\bf 23})(4)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-12)
\oplus({\bf 21})(14)
\oplus({\bf 21})(10)
\oplus({\bf 21})(6)
\oplus({\bf 21})(2)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-14)
\oplus({\bf 19})(16)
\oplus({\bf 19})(12)
\oplus({\bf 19})(8)
\oplus({\bf 19})(4)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-16)
\oplus({\bf 17})(18)
\oplus({\bf 17})(14)
\oplus({\bf 17})(10)
\oplus({\bf 17})(6)
\oplus({\bf 17})(2)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(20)
\oplus({\bf 15})(16)
\oplus({\bf 15})(12)
\oplus({\bf 15})(8)
\oplus({\bf 15})(4)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-20)
\oplus({\bf 13})(22)
\oplus({\bf 13})(18)
\oplus({\bf 13})(14)
\oplus({\bf 13})(10)
\oplus({\bf 13})(6)
\oplus({\bf 13})(2)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-22)
\oplus({\bf 11})(24)
\oplus({\bf 11})(20)
\oplus({\bf 11})(16)
\oplus({\bf 11})(12)
\oplus({\bf 11})(8)
\oplus({\bf 11})(4)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-20)
\oplus({\bf 11})(-24)
\oplus({\bf 9})(26)
\oplus({\bf 9})(22)
\oplus({\bf 9})(18)
\oplus({\bf 9})(14)
\oplus({\bf 9})(10)
\oplus({\bf 9})(6)
\oplus({\bf 9})(2)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-18)
\oplus({\bf 9})(-22)
\oplus({\bf 9})(-26)
\oplus({\bf 7})(28)
\oplus({\bf 7})(24)
\oplus({\bf 7})(20)
\oplus({\bf 7})(16)
\oplus({\bf 7})(12)
\oplus({\bf 7})(8)
\oplus({\bf 7})(4)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-20)
\oplus({\bf 7})(-24)
\oplus({\bf 7})(-28)
\oplus({\bf 5})(30)
\oplus({\bf 5})(26)
\oplus({\bf 5})(22)
\oplus({\bf 5})(18)
\oplus({\bf 5})(14)
\oplus({\bf 5})(10)
\oplus({\bf 5})(6)
\oplus({\bf 5})(2)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-18)
\oplus({\bf 5})(-22)
\oplus({\bf 5})(-26)
\oplus({\bf 5})(-30)
\oplus({\bf 3})(32)
\oplus({\bf 3})(28)
\oplus({\bf 3})(24)
\oplus({\bf 3})(20)
\oplus({\bf 3})(16)
\oplus({\bf 3})(12)
\oplus({\bf 3})(8)
\oplus({\bf 3})(4)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-20)
\oplus({\bf 3})(-24)
\oplus({\bf 3})(-28)
\oplus({\bf 3})(-32)
\oplus({\bf 1})(34)
\oplus({\bf 1})(30)
\oplus({\bf 1})(26)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(-26)
\oplus({\bf 1})(-30)
\oplus({\bf 1})(-34)$\\
%
${\bf 2240}$&=&
$({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus4({\bf 12})(1)
\oplus4({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus4({\bf 10})(1)
\oplus4({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)$\\
%
${\bf 2240'}$&=&
$({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)$\\
%
${\bf 2240''}$&=&
$({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(23)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 4})(25)
\oplus({\bf 4})(23)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 4})(-25)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)$\\
%
${\bf 2261}$&=&
$({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 2300}$&=&
$({\bf 23})(22)
\oplus({\bf 23})(20)
\oplus({\bf 23})(18)
\oplus({\bf 23})(16)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-20)
\oplus({\bf 23})(-22)
\oplus({\bf 21})(20)
\oplus({\bf 21})(18)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 2380}$&=&
$({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)$\\
%
${\bf 2401}$&=&
$({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus4({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus4({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus4({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(16)
\oplus({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(18)
\oplus({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus3({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus4({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus4({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus4({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus4({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus3({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(16)
\oplus({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus3({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus3({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)$\\
%
${\bf 2415}$&=&
$({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(16)
\oplus({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(18)
\oplus({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus3({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus3({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(20)
\oplus({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus3({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus3({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus3({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus3({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus({\bf 5})(-18)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(18)
\oplus({\bf 3})(16)
\oplus2({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus2({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)$\\
%
${\bf 2430}$&=&
$({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(16)
\oplus({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(18)
\oplus({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(20)
\oplus({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(22)
\oplus({\bf 5})(20)
\oplus2({\bf 5})(18)
\oplus({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus2({\bf 5})(-18)
\oplus({\bf 5})(-20)
\oplus({\bf 5})(-22)
\oplus({\bf 3})(24)
\oplus({\bf 3})(22)
\oplus2({\bf 3})(20)
\oplus({\bf 3})(18)
\oplus2({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus2({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus2({\bf 3})(-20)
\oplus({\bf 3})(-22)
\oplus({\bf 3})(-24)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)$\\
%
${\bf 2464}$&=&
$({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)$\\
%
${\bf 2470}$&=&
$({\bf 37})(0)
\oplus({\bf 35})(2)
\oplus({\bf 35})(-2)
\oplus({\bf 33})(4)
\oplus({\bf 33})(0)
\oplus({\bf 33})(-4)
\oplus({\bf 31})(6)
\oplus({\bf 31})(2)
\oplus({\bf 31})(-2)
\oplus({\bf 31})(-6)
\oplus({\bf 29})(8)
\oplus({\bf 29})(4)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-8)
\oplus({\bf 27})(10)
\oplus({\bf 27})(6)
\oplus({\bf 27})(2)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-10)
\oplus({\bf 25})(12)
\oplus({\bf 25})(8)
\oplus({\bf 25})(4)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-12)
\oplus({\bf 23})(14)
\oplus({\bf 23})(10)
\oplus({\bf 23})(6)
\oplus({\bf 23})(2)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-14)
\oplus({\bf 21})(16)
\oplus({\bf 21})(12)
\oplus({\bf 21})(8)
\oplus({\bf 21})(4)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-16)
\oplus({\bf 19})(18)
\oplus({\bf 19})(14)
\oplus({\bf 19})(10)
\oplus({\bf 19})(6)
\oplus({\bf 19})(2)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(20)
\oplus({\bf 17})(16)
\oplus({\bf 17})(12)
\oplus({\bf 17})(8)
\oplus({\bf 17})(4)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-20)
\oplus({\bf 15})(22)
\oplus({\bf 15})(18)
\oplus({\bf 15})(14)
\oplus({\bf 15})(10)
\oplus({\bf 15})(6)
\oplus({\bf 15})(2)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-22)
\oplus({\bf 13})(24)
\oplus({\bf 13})(20)
\oplus({\bf 13})(16)
\oplus({\bf 13})(12)
\oplus({\bf 13})(8)
\oplus({\bf 13})(4)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-20)
\oplus({\bf 13})(-24)
\oplus({\bf 11})(26)
\oplus({\bf 11})(22)
\oplus({\bf 11})(18)
\oplus({\bf 11})(14)
\oplus({\bf 11})(10)
\oplus({\bf 11})(6)
\oplus({\bf 11})(2)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-18)
\oplus({\bf 11})(-22)
\oplus({\bf 11})(-26)
\oplus({\bf 9})(28)
\oplus({\bf 9})(24)
\oplus({\bf 9})(20)
\oplus({\bf 9})(16)
\oplus({\bf 9})(12)
\oplus({\bf 9})(8)
\oplus({\bf 9})(4)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-20)
\oplus({\bf 9})(-24)
\oplus({\bf 9})(-28)
\oplus({\bf 7})(30)
\oplus({\bf 7})(26)
\oplus({\bf 7})(22)
\oplus({\bf 7})(18)
\oplus({\bf 7})(14)
\oplus({\bf 7})(10)
\oplus({\bf 7})(6)
\oplus({\bf 7})(2)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-18)
\oplus({\bf 7})(-22)
\oplus({\bf 7})(-26)
\oplus({\bf 7})(-30)
\oplus({\bf 5})(32)
\oplus({\bf 5})(28)
\oplus({\bf 5})(24)
\oplus({\bf 5})(20)
\oplus({\bf 5})(16)
\oplus({\bf 5})(12)
\oplus({\bf 5})(8)
\oplus({\bf 5})(4)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-16)
\oplus({\bf 5})(-20)
\oplus({\bf 5})(-24)
\oplus({\bf 5})(-28)
\oplus({\bf 5})(-32)
\oplus({\bf 3})(34)
\oplus({\bf 3})(30)
\oplus({\bf 3})(26)
\oplus({\bf 3})(22)
\oplus({\bf 3})(18)
\oplus({\bf 3})(14)
\oplus({\bf 3})(10)
\oplus({\bf 3})(6)
\oplus({\bf 3})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-18)
\oplus({\bf 3})(-22)
\oplus({\bf 3})(-26)
\oplus({\bf 3})(-30)
\oplus({\bf 3})(-34)
\oplus({\bf 1})(36)
\oplus({\bf 1})(32)
\oplus({\bf 1})(28)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)
\oplus({\bf 1})(-28)
\oplus({\bf 1})(-32)
\oplus({\bf 1})(-36)$\\
%
${\bf 2500}$&=&
$({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus4({\bf 12})(3)
\oplus4({\bf 12})(1)
\oplus4({\bf 12})(-1)
\oplus4({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus4({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus4({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)$\\
%
${\bf 2560}$&=&
$({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus4({\bf 12})(3)
\oplus4({\bf 12})(1)
\oplus4({\bf 12})(-1)
\oplus4({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus4({\bf 10})(1)
\oplus4({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)$\\
%
${\bf 2600}$&=&
$({\bf 24})(23)
\oplus({\bf 24})(21)
\oplus({\bf 24})(19)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 24})(-21)
\oplus({\bf 24})(-23)
\oplus({\bf 22})(21)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 2640}$&=&
$({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)$\\
%
${\bf 2720}$&=&
$({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(23)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 6})(25)
\oplus({\bf 6})(23)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 6})(-25)
\oplus({\bf 4})(27)
\oplus({\bf 4})(25)
\oplus({\bf 4})(23)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 4})(-25)
\oplus({\bf 4})(-27)
\oplus({\bf 2})(29)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)
\oplus({\bf 2})(-29)$\\
%
${\bf 2835}$&=&
$({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus4({\bf 13})(2)
\oplus4({\bf 13})(0)
\oplus4({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(16)
\oplus({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus4({\bf 11})(2)
\oplus5({\bf 11})(0)
\oplus4({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(18)
\oplus({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus3({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus4({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus5({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus5({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus4({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus3({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(16)
\oplus({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus4({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus4({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(14)
\oplus({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)$\\
%
${\bf 2835'}$&=&
$({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(18)
\oplus({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(16)
\oplus({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)$\\
%
${\bf 2860}$&=&
$({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus2({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus2({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(23)
\oplus({\bf 4})(21)
\oplus2({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus2({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)$\\
%
${\bf 2870}$&=&
$({\bf 39})(0)
\oplus({\bf 37})(2)
\oplus({\bf 37})(-2)
\oplus({\bf 35})(4)
\oplus({\bf 35})(0)
\oplus({\bf 35})(-4)
\oplus({\bf 33})(6)
\oplus({\bf 33})(2)
\oplus({\bf 33})(-2)
\oplus({\bf 33})(-6)
\oplus({\bf 31})(8)
\oplus({\bf 31})(4)
\oplus({\bf 31})(0)
\oplus({\bf 31})(-4)
\oplus({\bf 31})(-8)
\oplus({\bf 29})(10)
\oplus({\bf 29})(6)
\oplus({\bf 29})(2)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-6)
\oplus({\bf 29})(-10)
\oplus({\bf 27})(12)
\oplus({\bf 27})(8)
\oplus({\bf 27})(4)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-12)
\oplus({\bf 25})(14)
\oplus({\bf 25})(10)
\oplus({\bf 25})(6)
\oplus({\bf 25})(2)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-14)
\oplus({\bf 23})(16)
\oplus({\bf 23})(12)
\oplus({\bf 23})(8)
\oplus({\bf 23})(4)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-16)
\oplus({\bf 21})(18)
\oplus({\bf 21})(14)
\oplus({\bf 21})(10)
\oplus({\bf 21})(6)
\oplus({\bf 21})(2)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-18)
\oplus({\bf 19})(20)
\oplus({\bf 19})(16)
\oplus({\bf 19})(12)
\oplus({\bf 19})(8)
\oplus({\bf 19})(4)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-20)
\oplus({\bf 17})(22)
\oplus({\bf 17})(18)
\oplus({\bf 17})(14)
\oplus({\bf 17})(10)
\oplus({\bf 17})(6)
\oplus({\bf 17})(2)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-22)
\oplus({\bf 15})(24)
\oplus({\bf 15})(20)
\oplus({\bf 15})(16)
\oplus({\bf 15})(12)
\oplus({\bf 15})(8)
\oplus({\bf 15})(4)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-20)
\oplus({\bf 15})(-24)
\oplus({\bf 13})(26)
\oplus({\bf 13})(22)
\oplus({\bf 13})(18)
\oplus({\bf 13})(14)
\oplus({\bf 13})(10)
\oplus({\bf 13})(6)
\oplus({\bf 13})(2)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-22)
\oplus({\bf 13})(-26)
\oplus({\bf 11})(28)
\oplus({\bf 11})(24)
\oplus({\bf 11})(20)
\oplus({\bf 11})(16)
\oplus({\bf 11})(12)
\oplus({\bf 11})(8)
\oplus({\bf 11})(4)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-20)
\oplus({\bf 11})(-24)
\oplus({\bf 11})(-28)
\oplus({\bf 9})(30)
\oplus({\bf 9})(26)
\oplus({\bf 9})(22)
\oplus({\bf 9})(18)
\oplus({\bf 9})(14)
\oplus({\bf 9})(10)
\oplus({\bf 9})(6)
\oplus({\bf 9})(2)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-18)
\oplus({\bf 9})(-22)
\oplus({\bf 9})(-26)
\oplus({\bf 9})(-30)
\oplus({\bf 7})(32)
\oplus({\bf 7})(28)
\oplus({\bf 7})(24)
\oplus({\bf 7})(20)
\oplus({\bf 7})(16)
\oplus({\bf 7})(12)
\oplus({\bf 7})(8)
\oplus({\bf 7})(4)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-20)
\oplus({\bf 7})(-24)
\oplus({\bf 7})(-28)
\oplus({\bf 7})(-32)
\oplus({\bf 5})(34)
\oplus({\bf 5})(30)
\oplus({\bf 5})(26)
\oplus({\bf 5})(22)
\oplus({\bf 5})(18)
\oplus({\bf 5})(14)
\oplus({\bf 5})(10)
\oplus({\bf 5})(6)
\oplus({\bf 5})(2)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-18)
\oplus({\bf 5})(-22)
\oplus({\bf 5})(-26)
\oplus({\bf 5})(-30)
\oplus({\bf 5})(-34)
\oplus({\bf 3})(36)
\oplus({\bf 3})(32)
\oplus({\bf 3})(28)
\oplus({\bf 3})(24)
\oplus({\bf 3})(20)
\oplus({\bf 3})(16)
\oplus({\bf 3})(12)
\oplus({\bf 3})(8)
\oplus({\bf 3})(4)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-20)
\oplus({\bf 3})(-24)
\oplus({\bf 3})(-28)
\oplus({\bf 3})(-32)
\oplus({\bf 3})(-36)
\oplus({\bf 1})(38)
\oplus({\bf 1})(34)
\oplus({\bf 1})(30)
\oplus({\bf 1})(26)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(-26)
\oplus({\bf 1})(-30)
\oplus({\bf 1})(-34)
\oplus({\bf 1})(-38)$\\
%
${\bf 2925}$&=&
$({\bf 25})(24)
\oplus({\bf 25})(22)
\oplus({\bf 25})(20)
\oplus({\bf 25})(18)
\oplus({\bf 25})(16)
\oplus({\bf 25})(14)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-18)
\oplus({\bf 25})(-20)
\oplus({\bf 25})(-22)
\oplus({\bf 25})(-24)
\oplus({\bf 23})(22)
\oplus({\bf 23})(20)
\oplus({\bf 23})(18)
\oplus({\bf 23})(16)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-20)
\oplus({\bf 23})(-22)
\oplus({\bf 21})(20)
\oplus({\bf 21})(18)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 3016}$&=&
$({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus2({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(16)
\oplus({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(18)
\oplus({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(20)
\oplus({\bf 9})(18)
\oplus2({\bf 9})(16)
\oplus({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus2({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(22)
\oplus({\bf 7})(20)
\oplus2({\bf 7})(18)
\oplus({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus2({\bf 7})(-18)
\oplus({\bf 7})(-20)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(24)
\oplus({\bf 5})(22)
\oplus2({\bf 5})(20)
\oplus({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus({\bf 5})(-18)
\oplus2({\bf 5})(-20)
\oplus({\bf 5})(-22)
\oplus({\bf 5})(-24)
\oplus({\bf 3})(26)
\oplus({\bf 3})(24)
\oplus2({\bf 3})(22)
\oplus({\bf 3})(20)
\oplus2({\bf 3})(18)
\oplus({\bf 3})(16)
\oplus2({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus2({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus2({\bf 3})(-18)
\oplus({\bf 3})(-20)
\oplus2({\bf 3})(-22)
\oplus({\bf 3})(-24)
\oplus({\bf 3})(-26)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)$\\
%
${\bf 3059}$&=&
$({\bf 21})(18)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 19})(20)
\oplus({\bf 19})(18)
\oplus2({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus2({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 19})(-20)
\oplus({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 3080}$&=&
$({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus4({\bf 14})(1)
\oplus4({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus4({\bf 12})(3)
\oplus4({\bf 12})(1)
\oplus4({\bf 12})(-1)
\oplus4({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus4({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus4({\bf 10})(1)
\oplus4({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus4({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus3({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus4({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus4({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus3({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)$\\
%
${\bf 3080'}$&=&
$({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(16)
\oplus({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus4({\bf 13})(4)
\oplus4({\bf 13})(2)
\oplus4({\bf 13})(0)
\oplus4({\bf 13})(-2)
\oplus4({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(18)
\oplus({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus4({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus5({\bf 11})(2)
\oplus5({\bf 11})(0)
\oplus5({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus4({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(16)
\oplus({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus5({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(14)
\oplus({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus4({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus4({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(12)
\oplus({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)$\\
%
${\bf 3094}$&=&
$({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(18)
\oplus({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus4({\bf 13})(6)
\oplus4({\bf 13})(4)
\oplus4({\bf 13})(2)
\oplus4({\bf 13})(0)
\oplus4({\bf 13})(-2)
\oplus4({\bf 13})(-4)
\oplus4({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(16)
\oplus({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus4({\bf 11})(2)
\oplus4({\bf 11})(0)
\oplus4({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(14)
\oplus({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)$\\
%
${\bf 3125}$&=&
$({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus3({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus3({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus3({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(16)
\oplus({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(18)
\oplus({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus3({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus3({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(20)
\oplus({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus3({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus3({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(22)
\oplus({\bf 5})(20)
\oplus2({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus3({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus3({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus3({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus3({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus2({\bf 5})(-18)
\oplus({\bf 5})(-20)
\oplus({\bf 5})(-22)
\oplus({\bf 3})(20)
\oplus({\bf 3})(18)
\oplus2({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus2({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus({\bf 3})(-20)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)$\\
%
${\bf 3220}$&=&
$({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus3({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus3({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus4({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus4({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus4({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(16)
\oplus({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus4({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(18)
\oplus({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus3({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus4({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus4({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus3({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(20)
\oplus({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus3({\bf 7})(12)
\oplus3({\bf 7})(10)
\oplus4({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus4({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus4({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus4({\bf 7})(-8)
\oplus3({\bf 7})(-10)
\oplus3({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(18)
\oplus({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus3({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus3({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)$\\
%
${\bf 3240}$&=&
$({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus3({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus3({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus2({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus3({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus3({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus2({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)$\\
%
${\bf 3264}$&=&
$({\bf 32})(1)
\oplus({\bf 32})(-1)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 10})(23)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 8})(25)
\oplus({\bf 8})(23)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 6})(27)
\oplus({\bf 6})(25)
\oplus({\bf 6})(23)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 6})(-25)
\oplus({\bf 6})(-27)
\oplus({\bf 4})(29)
\oplus({\bf 4})(27)
\oplus({\bf 4})(25)
\oplus({\bf 4})(23)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 4})(-25)
\oplus({\bf 4})(-27)
\oplus({\bf 4})(-29)
\oplus({\bf 2})(31)
\oplus({\bf 2})(29)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)
\oplus({\bf 2})(-29)
\oplus({\bf 2})(-31)$\\
%
${\bf 3276}$&=&
$({\bf 26})(25)
\oplus({\bf 26})(23)
\oplus({\bf 26})(21)
\oplus({\bf 26})(19)
\oplus({\bf 26})(17)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 26})(-17)
\oplus({\bf 26})(-19)
\oplus({\bf 26})(-21)
\oplus({\bf 26})(-23)
\oplus({\bf 26})(-25)
\oplus({\bf 24})(23)
\oplus({\bf 24})(21)
\oplus({\bf 24})(19)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 24})(-21)
\oplus({\bf 24})(-23)
\oplus({\bf 22})(21)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 3311}$&=&
$({\bf 41})(0)
\oplus({\bf 39})(2)
\oplus({\bf 39})(-2)
\oplus({\bf 37})(4)
\oplus({\bf 37})(0)
\oplus({\bf 37})(-4)
\oplus({\bf 35})(6)
\oplus({\bf 35})(2)
\oplus({\bf 35})(-2)
\oplus({\bf 35})(-6)
\oplus({\bf 33})(8)
\oplus({\bf 33})(4)
\oplus({\bf 33})(0)
\oplus({\bf 33})(-4)
\oplus({\bf 33})(-8)
\oplus({\bf 31})(10)
\oplus({\bf 31})(6)
\oplus({\bf 31})(2)
\oplus({\bf 31})(-2)
\oplus({\bf 31})(-6)
\oplus({\bf 31})(-10)
\oplus({\bf 29})(12)
\oplus({\bf 29})(8)
\oplus({\bf 29})(4)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-8)
\oplus({\bf 29})(-12)
\oplus({\bf 27})(14)
\oplus({\bf 27})(10)
\oplus({\bf 27})(6)
\oplus({\bf 27})(2)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-10)
\oplus({\bf 27})(-14)
\oplus({\bf 25})(16)
\oplus({\bf 25})(12)
\oplus({\bf 25})(8)
\oplus({\bf 25})(4)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-16)
\oplus({\bf 23})(18)
\oplus({\bf 23})(14)
\oplus({\bf 23})(10)
\oplus({\bf 23})(6)
\oplus({\bf 23})(2)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-18)
\oplus({\bf 21})(20)
\oplus({\bf 21})(16)
\oplus({\bf 21})(12)
\oplus({\bf 21})(8)
\oplus({\bf 21})(4)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-20)
\oplus({\bf 19})(22)
\oplus({\bf 19})(18)
\oplus({\bf 19})(14)
\oplus({\bf 19})(10)
\oplus({\bf 19})(6)
\oplus({\bf 19})(2)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-18)
\oplus({\bf 19})(-22)
\oplus({\bf 17})(24)
\oplus({\bf 17})(20)
\oplus({\bf 17})(16)
\oplus({\bf 17})(12)
\oplus({\bf 17})(8)
\oplus({\bf 17})(4)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-20)
\oplus({\bf 17})(-24)
\oplus({\bf 15})(26)
\oplus({\bf 15})(22)
\oplus({\bf 15})(18)
\oplus({\bf 15})(14)
\oplus({\bf 15})(10)
\oplus({\bf 15})(6)
\oplus({\bf 15})(2)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-22)
\oplus({\bf 15})(-26)
\oplus({\bf 13})(28)
\oplus({\bf 13})(24)
\oplus({\bf 13})(20)
\oplus({\bf 13})(16)
\oplus({\bf 13})(12)
\oplus({\bf 13})(8)
\oplus({\bf 13})(4)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-20)
\oplus({\bf 13})(-24)
\oplus({\bf 13})(-28)
\oplus({\bf 11})(30)
\oplus({\bf 11})(26)
\oplus({\bf 11})(22)
\oplus({\bf 11})(18)
\oplus({\bf 11})(14)
\oplus({\bf 11})(10)
\oplus({\bf 11})(6)
\oplus({\bf 11})(2)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-18)
\oplus({\bf 11})(-22)
\oplus({\bf 11})(-26)
\oplus({\bf 11})(-30)
\oplus({\bf 9})(32)
\oplus({\bf 9})(28)
\oplus({\bf 9})(24)
\oplus({\bf 9})(20)
\oplus({\bf 9})(16)
\oplus({\bf 9})(12)
\oplus({\bf 9})(8)
\oplus({\bf 9})(4)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-20)
\oplus({\bf 9})(-24)
\oplus({\bf 9})(-28)
\oplus({\bf 9})(-32)
\oplus({\bf 7})(34)
\oplus({\bf 7})(30)
\oplus({\bf 7})(26)
\oplus({\bf 7})(22)
\oplus({\bf 7})(18)
\oplus({\bf 7})(14)
\oplus({\bf 7})(10)
\oplus({\bf 7})(6)
\oplus({\bf 7})(2)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-18)
\oplus({\bf 7})(-22)
\oplus({\bf 7})(-26)
\oplus({\bf 7})(-30)
\oplus({\bf 7})(-34)
\oplus({\bf 5})(36)
\oplus({\bf 5})(32)
\oplus({\bf 5})(28)
\oplus({\bf 5})(24)
\oplus({\bf 5})(20)
\oplus({\bf 5})(16)
\oplus({\bf 5})(12)
\oplus({\bf 5})(8)
\oplus({\bf 5})(4)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-16)
\oplus({\bf 5})(-20)
\oplus({\bf 5})(-24)
\oplus({\bf 5})(-28)
\oplus({\bf 5})(-32)
\oplus({\bf 5})(-36)
\oplus({\bf 3})(38)
\oplus({\bf 3})(34)
\oplus({\bf 3})(30)
\oplus({\bf 3})(26)
\oplus({\bf 3})(22)
\oplus({\bf 3})(18)
\oplus({\bf 3})(14)
\oplus({\bf 3})(10)
\oplus({\bf 3})(6)
\oplus({\bf 3})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-18)
\oplus({\bf 3})(-22)
\oplus({\bf 3})(-26)
\oplus({\bf 3})(-30)
\oplus({\bf 3})(-34)
\oplus({\bf 3})(-38)
\oplus({\bf 1})(40)
\oplus({\bf 1})(36)
\oplus({\bf 1})(32)
\oplus({\bf 1})(28)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)
\oplus({\bf 1})(-28)
\oplus({\bf 1})(-32)
\oplus({\bf 1})(-36)
\oplus({\bf 1})(-40)$\\
%
${\bf 3344}$&=&
$({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)$\\
%
${\bf 3520}$&=&
$({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus4({\bf 14})(3)
\oplus4({\bf 14})(1)
\oplus4({\bf 14})(-1)
\oplus4({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus4({\bf 12})(3)
\oplus5({\bf 12})(1)
\oplus5({\bf 12})(-1)
\oplus4({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus3({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus4({\bf 10})(7)
\oplus4({\bf 10})(5)
\oplus5({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus5({\bf 10})(-3)
\oplus4({\bf 10})(-5)
\oplus4({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus3({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)$\\
%
${\bf 3520'}$&=&
$({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 20})(21)
\oplus({\bf 20})(19)
\oplus2({\bf 20})(17)
\oplus2({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus2({\bf 20})(-15)
\oplus2({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)$\\
%
${\bf 3584}$&=&
$({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus2({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus2({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(23)
\oplus({\bf 6})(21)
\oplus2({\bf 6})(19)
\oplus2({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus2({\bf 6})(-17)
\oplus2({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 4})(25)
\oplus({\bf 4})(23)
\oplus2({\bf 4})(21)
\oplus2({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus2({\bf 4})(-19)
\oplus2({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 4})(-25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)$\\
%
${\bf 3654}$&=&
$({\bf 27})(26)
\oplus({\bf 27})(24)
\oplus({\bf 27})(22)
\oplus({\bf 27})(20)
\oplus({\bf 27})(18)
\oplus({\bf 27})(16)
\oplus({\bf 27})(14)
\oplus({\bf 27})(12)
\oplus({\bf 27})(10)
\oplus({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 27})(-12)
\oplus({\bf 27})(-14)
\oplus({\bf 27})(-16)
\oplus({\bf 27})(-18)
\oplus({\bf 27})(-20)
\oplus({\bf 27})(-22)
\oplus({\bf 27})(-24)
\oplus({\bf 27})(-26)
\oplus({\bf 25})(24)
\oplus({\bf 25})(22)
\oplus({\bf 25})(20)
\oplus({\bf 25})(18)
\oplus({\bf 25})(16)
\oplus({\bf 25})(14)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-18)
\oplus({\bf 25})(-20)
\oplus({\bf 25})(-22)
\oplus({\bf 25})(-24)
\oplus({\bf 23})(22)
\oplus({\bf 23})(20)
\oplus({\bf 23})(18)
\oplus({\bf 23})(16)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-20)
\oplus({\bf 23})(-22)
\oplus({\bf 21})(20)
\oplus({\bf 21})(18)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 3689}$&=&
$({\bf 29})(2)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-2)
\oplus({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus2({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus2({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus2({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(18)
\oplus({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(20)
\oplus({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(22)
\oplus({\bf 9})(20)
\oplus2({\bf 9})(18)
\oplus({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus2({\bf 9})(-18)
\oplus({\bf 9})(-20)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(24)
\oplus({\bf 7})(22)
\oplus2({\bf 7})(20)
\oplus({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus2({\bf 7})(-20)
\oplus({\bf 7})(-22)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(26)
\oplus({\bf 5})(24)
\oplus2({\bf 5})(22)
\oplus({\bf 5})(20)
\oplus2({\bf 5})(18)
\oplus({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus2({\bf 5})(-18)
\oplus({\bf 5})(-20)
\oplus2({\bf 5})(-22)
\oplus({\bf 5})(-24)
\oplus({\bf 5})(-26)
\oplus({\bf 3})(28)
\oplus({\bf 3})(26)
\oplus2({\bf 3})(24)
\oplus({\bf 3})(22)
\oplus2({\bf 3})(20)
\oplus({\bf 3})(18)
\oplus2({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus2({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus2({\bf 3})(-20)
\oplus({\bf 3})(-22)
\oplus2({\bf 3})(-24)
\oplus({\bf 3})(-26)
\oplus({\bf 3})(-28)
\oplus({\bf 1})(26)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(-26)$\\
%
${\bf 3696}$&=&
$({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus4({\bf 14})(7)
\oplus4({\bf 14})(5)
\oplus4({\bf 14})(3)
\oplus4({\bf 14})(1)
\oplus4({\bf 14})(-1)
\oplus4({\bf 14})(-3)
\oplus4({\bf 14})(-5)
\oplus4({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus4({\bf 12})(3)
\oplus4({\bf 12})(1)
\oplus4({\bf 12})(-1)
\oplus4({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus4({\bf 10})(1)
\oplus4({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)$\\
%
${\bf 3740}$&=&
$({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus4({\bf 14})(5)
\oplus4({\bf 14})(3)
\oplus4({\bf 14})(1)
\oplus4({\bf 14})(-1)
\oplus4({\bf 14})(-3)
\oplus4({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus4({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus5({\bf 12})(3)
\oplus5({\bf 12})(1)
\oplus5({\bf 12})(-1)
\oplus5({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus4({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus4({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus4({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)$\\
%
${\bf 3795}$&=&
$({\bf 43})(0)
\oplus({\bf 41})(2)
\oplus({\bf 41})(-2)
\oplus({\bf 39})(4)
\oplus({\bf 39})(0)
\oplus({\bf 39})(-4)
\oplus({\bf 37})(6)
\oplus({\bf 37})(2)
\oplus({\bf 37})(-2)
\oplus({\bf 37})(-6)
\oplus({\bf 35})(8)
\oplus({\bf 35})(4)
\oplus({\bf 35})(0)
\oplus({\bf 35})(-4)
\oplus({\bf 35})(-8)
\oplus({\bf 33})(10)
\oplus({\bf 33})(6)
\oplus({\bf 33})(2)
\oplus({\bf 33})(-2)
\oplus({\bf 33})(-6)
\oplus({\bf 33})(-10)
\oplus({\bf 31})(12)
\oplus({\bf 31})(8)
\oplus({\bf 31})(4)
\oplus({\bf 31})(0)
\oplus({\bf 31})(-4)
\oplus({\bf 31})(-8)
\oplus({\bf 31})(-12)
\oplus({\bf 29})(14)
\oplus({\bf 29})(10)
\oplus({\bf 29})(6)
\oplus({\bf 29})(2)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-6)
\oplus({\bf 29})(-10)
\oplus({\bf 29})(-14)
\oplus({\bf 27})(16)
\oplus({\bf 27})(12)
\oplus({\bf 27})(8)
\oplus({\bf 27})(4)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-12)
\oplus({\bf 27})(-16)
\oplus({\bf 25})(18)
\oplus({\bf 25})(14)
\oplus({\bf 25})(10)
\oplus({\bf 25})(6)
\oplus({\bf 25})(2)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-18)
\oplus({\bf 23})(20)
\oplus({\bf 23})(16)
\oplus({\bf 23})(12)
\oplus({\bf 23})(8)
\oplus({\bf 23})(4)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-20)
\oplus({\bf 21})(22)
\oplus({\bf 21})(18)
\oplus({\bf 21})(14)
\oplus({\bf 21})(10)
\oplus({\bf 21})(6)
\oplus({\bf 21})(2)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-22)
\oplus({\bf 19})(24)
\oplus({\bf 19})(20)
\oplus({\bf 19})(16)
\oplus({\bf 19})(12)
\oplus({\bf 19})(8)
\oplus({\bf 19})(4)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-20)
\oplus({\bf 19})(-24)
\oplus({\bf 17})(26)
\oplus({\bf 17})(22)
\oplus({\bf 17})(18)
\oplus({\bf 17})(14)
\oplus({\bf 17})(10)
\oplus({\bf 17})(6)
\oplus({\bf 17})(2)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-22)
\oplus({\bf 17})(-26)
\oplus({\bf 15})(28)
\oplus({\bf 15})(24)
\oplus({\bf 15})(20)
\oplus({\bf 15})(16)
\oplus({\bf 15})(12)
\oplus({\bf 15})(8)
\oplus({\bf 15})(4)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-20)
\oplus({\bf 15})(-24)
\oplus({\bf 15})(-28)
\oplus({\bf 13})(30)
\oplus({\bf 13})(26)
\oplus({\bf 13})(22)
\oplus({\bf 13})(18)
\oplus({\bf 13})(14)
\oplus({\bf 13})(10)
\oplus({\bf 13})(6)
\oplus({\bf 13})(2)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-22)
\oplus({\bf 13})(-26)
\oplus({\bf 13})(-30)
\oplus({\bf 11})(32)
\oplus({\bf 11})(28)
\oplus({\bf 11})(24)
\oplus({\bf 11})(20)
\oplus({\bf 11})(16)
\oplus({\bf 11})(12)
\oplus({\bf 11})(8)
\oplus({\bf 11})(4)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-20)
\oplus({\bf 11})(-24)
\oplus({\bf 11})(-28)
\oplus({\bf 11})(-32)
\oplus({\bf 9})(34)
\oplus({\bf 9})(30)
\oplus({\bf 9})(26)
\oplus({\bf 9})(22)
\oplus({\bf 9})(18)
\oplus({\bf 9})(14)
\oplus({\bf 9})(10)
\oplus({\bf 9})(6)
\oplus({\bf 9})(2)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-18)
\oplus({\bf 9})(-22)
\oplus({\bf 9})(-26)
\oplus({\bf 9})(-30)
\oplus({\bf 9})(-34)
\oplus({\bf 7})(36)
\oplus({\bf 7})(32)
\oplus({\bf 7})(28)
\oplus({\bf 7})(24)
\oplus({\bf 7})(20)
\oplus({\bf 7})(16)
\oplus({\bf 7})(12)
\oplus({\bf 7})(8)
\oplus({\bf 7})(4)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-20)
\oplus({\bf 7})(-24)
\oplus({\bf 7})(-28)
\oplus({\bf 7})(-32)
\oplus({\bf 7})(-36)
\oplus({\bf 5})(38)
\oplus({\bf 5})(34)
\oplus({\bf 5})(30)
\oplus({\bf 5})(26)
\oplus({\bf 5})(22)
\oplus({\bf 5})(18)
\oplus({\bf 5})(14)
\oplus({\bf 5})(10)
\oplus({\bf 5})(6)
\oplus({\bf 5})(2)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-18)
\oplus({\bf 5})(-22)
\oplus({\bf 5})(-26)
\oplus({\bf 5})(-30)
\oplus({\bf 5})(-34)
\oplus({\bf 5})(-38)
\oplus({\bf 3})(40)
\oplus({\bf 3})(36)
\oplus({\bf 3})(32)
\oplus({\bf 3})(28)
\oplus({\bf 3})(24)
\oplus({\bf 3})(20)
\oplus({\bf 3})(16)
\oplus({\bf 3})(12)
\oplus({\bf 3})(8)
\oplus({\bf 3})(4)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-20)
\oplus({\bf 3})(-24)
\oplus({\bf 3})(-28)
\oplus({\bf 3})(-32)
\oplus({\bf 3})(-36)
\oplus({\bf 3})(-40)
\oplus({\bf 1})(42)
\oplus({\bf 1})(38)
\oplus({\bf 1})(34)
\oplus({\bf 1})(30)
\oplus({\bf 1})(26)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(-26)
\oplus({\bf 1})(-30)
\oplus({\bf 1})(-34)
\oplus({\bf 1})(-38)
\oplus({\bf 1})(-42)$\\
%
${\bf 3864}$&=&
$({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus3({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus3({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus4({\bf 15})(2)
\oplus4({\bf 15})(0)
\oplus4({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(16)
\oplus({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus4({\bf 13})(4)
\oplus4({\bf 13})(2)
\oplus5({\bf 13})(0)
\oplus4({\bf 13})(-2)
\oplus4({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(18)
\oplus({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus4({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus5({\bf 11})(2)
\oplus4({\bf 11})(0)
\oplus5({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus4({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(20)
\oplus({\bf 9})(18)
\oplus2({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus3({\bf 9})(12)
\oplus3({\bf 9})(10)
\oplus4({\bf 9})(8)
\oplus4({\bf 9})(6)
\oplus5({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus5({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus5({\bf 9})(-4)
\oplus4({\bf 9})(-6)
\oplus4({\bf 9})(-8)
\oplus3({\bf 9})(-10)
\oplus3({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus2({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(18)
\oplus({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus3({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus4({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus4({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus4({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus4({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus3({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(16)
\oplus({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus3({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus3({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)$\\
%
${\bf 3876}$&=&
$({\bf 34})(1)
\oplus({\bf 34})(-1)
\oplus({\bf 32})(3)
\oplus({\bf 32})(1)
\oplus({\bf 32})(-1)
\oplus({\bf 32})(-3)
\oplus({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 12})(23)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 10})(25)
\oplus({\bf 10})(23)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 10})(-25)
\oplus({\bf 8})(27)
\oplus({\bf 8})(25)
\oplus({\bf 8})(23)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 8})(-27)
\oplus({\bf 6})(29)
\oplus({\bf 6})(27)
\oplus({\bf 6})(25)
\oplus({\bf 6})(23)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 6})(-25)
\oplus({\bf 6})(-27)
\oplus({\bf 6})(-29)
\oplus({\bf 4})(31)
\oplus({\bf 4})(29)
\oplus({\bf 4})(27)
\oplus({\bf 4})(25)
\oplus({\bf 4})(23)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 4})(-25)
\oplus({\bf 4})(-27)
\oplus({\bf 4})(-29)
\oplus({\bf 4})(-31)
\oplus({\bf 2})(33)
\oplus({\bf 2})(31)
\oplus({\bf 2})(29)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)
\oplus({\bf 2})(-29)
\oplus({\bf 2})(-31)
\oplus({\bf 2})(-33)$\\
%
${\bf 3910}$&=&
$({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(20)
\oplus({\bf 17})(18)
\oplus2({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus3({\bf 17})(12)
\oplus3({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus3({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus3({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus3({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus3({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus3({\bf 17})(-10)
\oplus3({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus2({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-20)
\oplus({\bf 15})(18)
\oplus({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(16)
\oplus({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)$\\
%
${\bf 3960}$&=&
$({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus3({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus3({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus3({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(16)
\oplus({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(18)
\oplus({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(20)
\oplus({\bf 9})(18)
\oplus2({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus3({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus3({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus2({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(22)
\oplus({\bf 7})(20)
\oplus2({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus3({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus3({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus3({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus3({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus2({\bf 7})(-18)
\oplus({\bf 7})(-20)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(24)
\oplus({\bf 5})(22)
\oplus2({\bf 5})(20)
\oplus2({\bf 5})(18)
\oplus3({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus3({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus3({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus3({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus3({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus3({\bf 5})(-16)
\oplus2({\bf 5})(-18)
\oplus2({\bf 5})(-20)
\oplus({\bf 5})(-22)
\oplus({\bf 5})(-24)
\oplus({\bf 3})(22)
\oplus({\bf 3})(20)
\oplus2({\bf 3})(18)
\oplus({\bf 3})(16)
\oplus2({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus2({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus2({\bf 3})(-18)
\oplus({\bf 3})(-20)
\oplus({\bf 3})(-22)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)$\\
%
${\bf 4025}$&=&
$({\bf 23})(20)
\oplus({\bf 23})(18)
\oplus({\bf 23})(16)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-20)
\oplus({\bf 21})(22)
\oplus({\bf 21})(20)
\oplus2({\bf 21})(18)
\oplus2({\bf 21})(16)
\oplus2({\bf 21})(14)
\oplus2({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus2({\bf 21})(-12)
\oplus2({\bf 21})(-14)
\oplus2({\bf 21})(-16)
\oplus2({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 21})(-22)
\oplus({\bf 19})(20)
\oplus({\bf 19})(18)
\oplus2({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus2({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 19})(-20)
\oplus({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 4060}$&=&
$({\bf 28})(27)
\oplus({\bf 28})(25)
\oplus({\bf 28})(23)
\oplus({\bf 28})(21)
\oplus({\bf 28})(19)
\oplus({\bf 28})(17)
\oplus({\bf 28})(15)
\oplus({\bf 28})(13)
\oplus({\bf 28})(11)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 28})(-11)
\oplus({\bf 28})(-13)
\oplus({\bf 28})(-15)
\oplus({\bf 28})(-17)
\oplus({\bf 28})(-19)
\oplus({\bf 28})(-21)
\oplus({\bf 28})(-23)
\oplus({\bf 28})(-25)
\oplus({\bf 28})(-27)
\oplus({\bf 26})(25)
\oplus({\bf 26})(23)
\oplus({\bf 26})(21)
\oplus({\bf 26})(19)
\oplus({\bf 26})(17)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 26})(-17)
\oplus({\bf 26})(-19)
\oplus({\bf 26})(-21)
\oplus({\bf 26})(-23)
\oplus({\bf 26})(-25)
\oplus({\bf 24})(23)
\oplus({\bf 24})(21)
\oplus({\bf 24})(19)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 24})(-21)
\oplus({\bf 24})(-23)
\oplus({\bf 22})(21)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 4096}$&=&
$({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus4({\bf 16})(1)
\oplus4({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus4({\bf 14})(3)
\oplus4({\bf 14})(1)
\oplus4({\bf 14})(-1)
\oplus4({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus4({\bf 12})(3)
\oplus4({\bf 12})(1)
\oplus4({\bf 12})(-1)
\oplus4({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus3({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus4({\bf 10})(7)
\oplus4({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus4({\bf 10})(1)
\oplus4({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus4({\bf 10})(-5)
\oplus4({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus3({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus2({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus3({\bf 8})(13)
\oplus3({\bf 8})(11)
\oplus4({\bf 8})(9)
\oplus4({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus4({\bf 8})(-7)
\oplus4({\bf 8})(-9)
\oplus3({\bf 8})(-11)
\oplus3({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus2({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)$\\
%
${\bf 4160}$&=&
$({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus3({\bf 20})(1)
\oplus3({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus3({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus3({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus2({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus3({\bf 8})(13)
\oplus3({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus3({\bf 8})(-11)
\oplus3({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus2({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(23)
\oplus({\bf 6})(21)
\oplus2({\bf 6})(19)
\oplus2({\bf 6})(17)
\oplus3({\bf 6})(15)
\oplus3({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus3({\bf 6})(-13)
\oplus3({\bf 6})(-15)
\oplus2({\bf 6})(-17)
\oplus2({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)$\\
%
${\bf 4200}$&=&
$({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus3({\bf 19})(2)
\oplus3({\bf 19})(0)
\oplus3({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus3({\bf 17})(2)
\oplus4({\bf 17})(0)
\oplus3({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus4({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus4({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(16)
\oplus({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus4({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus4({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus4({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(18)
\oplus({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus4({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus4({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus4({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus4({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(20)
\oplus({\bf 9})(18)
\oplus2({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus3({\bf 9})(12)
\oplus3({\bf 9})(10)
\oplus4({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus4({\bf 9})(-8)
\oplus3({\bf 9})(-10)
\oplus3({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus2({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(22)
\oplus({\bf 7})(20)
\oplus2({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus3({\bf 7})(14)
\oplus3({\bf 7})(12)
\oplus4({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus4({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus4({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus4({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus4({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus4({\bf 7})(-10)
\oplus3({\bf 7})(-12)
\oplus3({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus2({\bf 7})(-18)
\oplus({\bf 7})(-20)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(20)
\oplus({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus3({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus3({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus3({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus3({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus({\bf 5})(-18)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(18)
\oplus({\bf 3})(16)
\oplus2({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus2({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)$\\
%
${\bf 4301}$&=&
$({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus3({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus3({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus3({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus3({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus4({\bf 15})(4)
\oplus4({\bf 15})(2)
\oplus4({\bf 15})(0)
\oplus4({\bf 15})(-2)
\oplus4({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(18)
\oplus({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus4({\bf 13})(6)
\oplus4({\bf 13})(4)
\oplus5({\bf 13})(2)
\oplus5({\bf 13})(0)
\oplus5({\bf 13})(-2)
\oplus4({\bf 13})(-4)
\oplus4({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(20)
\oplus({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus3({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus4({\bf 11})(8)
\oplus4({\bf 11})(6)
\oplus5({\bf 11})(4)
\oplus5({\bf 11})(2)
\oplus6({\bf 11})(0)
\oplus5({\bf 11})(-2)
\oplus5({\bf 11})(-4)
\oplus4({\bf 11})(-6)
\oplus4({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus3({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(18)
\oplus({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus3({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus4({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus5({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus5({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus4({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus3({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(16)
\oplus({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus4({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus4({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(14)
\oplus({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)$\\
%
${\bf 4324}$&=&
$({\bf 45})(0)
\oplus({\bf 43})(2)
\oplus({\bf 43})(-2)
\oplus({\bf 41})(4)
\oplus({\bf 41})(0)
\oplus({\bf 41})(-4)
\oplus({\bf 39})(6)
\oplus({\bf 39})(2)
\oplus({\bf 39})(-2)
\oplus({\bf 39})(-6)
\oplus({\bf 37})(8)
\oplus({\bf 37})(4)
\oplus({\bf 37})(0)
\oplus({\bf 37})(-4)
\oplus({\bf 37})(-8)
\oplus({\bf 35})(10)
\oplus({\bf 35})(6)
\oplus({\bf 35})(2)
\oplus({\bf 35})(-2)
\oplus({\bf 35})(-6)
\oplus({\bf 35})(-10)
\oplus({\bf 33})(12)
\oplus({\bf 33})(8)
\oplus({\bf 33})(4)
\oplus({\bf 33})(0)
\oplus({\bf 33})(-4)
\oplus({\bf 33})(-8)
\oplus({\bf 33})(-12)
\oplus({\bf 31})(14)
\oplus({\bf 31})(10)
\oplus({\bf 31})(6)
\oplus({\bf 31})(2)
\oplus({\bf 31})(-2)
\oplus({\bf 31})(-6)
\oplus({\bf 31})(-10)
\oplus({\bf 31})(-14)
\oplus({\bf 29})(16)
\oplus({\bf 29})(12)
\oplus({\bf 29})(8)
\oplus({\bf 29})(4)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-8)
\oplus({\bf 29})(-12)
\oplus({\bf 29})(-16)
\oplus({\bf 27})(18)
\oplus({\bf 27})(14)
\oplus({\bf 27})(10)
\oplus({\bf 27})(6)
\oplus({\bf 27})(2)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-10)
\oplus({\bf 27})(-14)
\oplus({\bf 27})(-18)
\oplus({\bf 25})(20)
\oplus({\bf 25})(16)
\oplus({\bf 25})(12)
\oplus({\bf 25})(8)
\oplus({\bf 25})(4)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-20)
\oplus({\bf 23})(22)
\oplus({\bf 23})(18)
\oplus({\bf 23})(14)
\oplus({\bf 23})(10)
\oplus({\bf 23})(6)
\oplus({\bf 23})(2)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-22)
\oplus({\bf 21})(24)
\oplus({\bf 21})(20)
\oplus({\bf 21})(16)
\oplus({\bf 21})(12)
\oplus({\bf 21})(8)
\oplus({\bf 21})(4)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-20)
\oplus({\bf 21})(-24)
\oplus({\bf 19})(26)
\oplus({\bf 19})(22)
\oplus({\bf 19})(18)
\oplus({\bf 19})(14)
\oplus({\bf 19})(10)
\oplus({\bf 19})(6)
\oplus({\bf 19})(2)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-18)
\oplus({\bf 19})(-22)
\oplus({\bf 19})(-26)
\oplus({\bf 17})(28)
\oplus({\bf 17})(24)
\oplus({\bf 17})(20)
\oplus({\bf 17})(16)
\oplus({\bf 17})(12)
\oplus({\bf 17})(8)
\oplus({\bf 17})(4)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-20)
\oplus({\bf 17})(-24)
\oplus({\bf 17})(-28)
\oplus({\bf 15})(30)
\oplus({\bf 15})(26)
\oplus({\bf 15})(22)
\oplus({\bf 15})(18)
\oplus({\bf 15})(14)
\oplus({\bf 15})(10)
\oplus({\bf 15})(6)
\oplus({\bf 15})(2)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-22)
\oplus({\bf 15})(-26)
\oplus({\bf 15})(-30)
\oplus({\bf 13})(32)
\oplus({\bf 13})(28)
\oplus({\bf 13})(24)
\oplus({\bf 13})(20)
\oplus({\bf 13})(16)
\oplus({\bf 13})(12)
\oplus({\bf 13})(8)
\oplus({\bf 13})(4)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-20)
\oplus({\bf 13})(-24)
\oplus({\bf 13})(-28)
\oplus({\bf 13})(-32)
\oplus({\bf 11})(34)
\oplus({\bf 11})(30)
\oplus({\bf 11})(26)
\oplus({\bf 11})(22)
\oplus({\bf 11})(18)
\oplus({\bf 11})(14)
\oplus({\bf 11})(10)
\oplus({\bf 11})(6)
\oplus({\bf 11})(2)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-18)
\oplus({\bf 11})(-22)
\oplus({\bf 11})(-26)
\oplus({\bf 11})(-30)
\oplus({\bf 11})(-34)
\oplus({\bf 9})(36)
\oplus({\bf 9})(32)
\oplus({\bf 9})(28)
\oplus({\bf 9})(24)
\oplus({\bf 9})(20)
\oplus({\bf 9})(16)
\oplus({\bf 9})(12)
\oplus({\bf 9})(8)
\oplus({\bf 9})(4)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-20)
\oplus({\bf 9})(-24)
\oplus({\bf 9})(-28)
\oplus({\bf 9})(-32)
\oplus({\bf 9})(-36)
\oplus({\bf 7})(38)
\oplus({\bf 7})(34)
\oplus({\bf 7})(30)
\oplus({\bf 7})(26)
\oplus({\bf 7})(22)
\oplus({\bf 7})(18)
\oplus({\bf 7})(14)
\oplus({\bf 7})(10)
\oplus({\bf 7})(6)
\oplus({\bf 7})(2)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-18)
\oplus({\bf 7})(-22)
\oplus({\bf 7})(-26)
\oplus({\bf 7})(-30)
\oplus({\bf 7})(-34)
\oplus({\bf 7})(-38)
\oplus({\bf 5})(40)
\oplus({\bf 5})(36)
\oplus({\bf 5})(32)
\oplus({\bf 5})(28)
\oplus({\bf 5})(24)
\oplus({\bf 5})(20)
\oplus({\bf 5})(16)
\oplus({\bf 5})(12)
\oplus({\bf 5})(8)
\oplus({\bf 5})(4)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-16)
\oplus({\bf 5})(-20)
\oplus({\bf 5})(-24)
\oplus({\bf 5})(-28)
\oplus({\bf 5})(-32)
\oplus({\bf 5})(-36)
\oplus({\bf 5})(-40)
\oplus({\bf 3})(42)
\oplus({\bf 3})(38)
\oplus({\bf 3})(34)
\oplus({\bf 3})(30)
\oplus({\bf 3})(26)
\oplus({\bf 3})(22)
\oplus({\bf 3})(18)
\oplus({\bf 3})(14)
\oplus({\bf 3})(10)
\oplus({\bf 3})(6)
\oplus({\bf 3})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-18)
\oplus({\bf 3})(-22)
\oplus({\bf 3})(-26)
\oplus({\bf 3})(-30)
\oplus({\bf 3})(-34)
\oplus({\bf 3})(-38)
\oplus({\bf 3})(-42)
\oplus({\bf 1})(44)
\oplus({\bf 1})(40)
\oplus({\bf 1})(36)
\oplus({\bf 1})(32)
\oplus({\bf 1})(28)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)
\oplus({\bf 1})(-28)
\oplus({\bf 1})(-32)
\oplus({\bf 1})(-36)
\oplus({\bf 1})(-40)
\oplus({\bf 1})(-44)$\\
%
${\bf 4370}$&=&
$({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus3({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus3({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus3({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus3({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus3({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus3({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(20)
\oplus({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus3({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus4({\bf 15})(8)
\oplus4({\bf 15})(6)
\oplus4({\bf 15})(4)
\oplus4({\bf 15})(2)
\oplus4({\bf 15})(0)
\oplus4({\bf 15})(-2)
\oplus4({\bf 15})(-4)
\oplus4({\bf 15})(-6)
\oplus4({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus3({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 13})(18)
\oplus({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus4({\bf 13})(6)
\oplus4({\bf 13})(4)
\oplus4({\bf 13})(2)
\oplus4({\bf 13})(0)
\oplus4({\bf 13})(-2)
\oplus4({\bf 13})(-4)
\oplus4({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(16)
\oplus({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus4({\bf 11})(2)
\oplus4({\bf 11})(0)
\oplus4({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(14)
\oplus({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)$\\
%
${\bf 4420}$&=&
$({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus2({\bf 26})(1)
\oplus2({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus2({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus2({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(23)
\oplus({\bf 8})(21)
\oplus2({\bf 8})(19)
\oplus2({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus2({\bf 8})(-17)
\oplus2({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 6})(25)
\oplus({\bf 6})(23)
\oplus2({\bf 6})(21)
\oplus2({\bf 6})(19)
\oplus2({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus2({\bf 6})(-17)
\oplus2({\bf 6})(-19)
\oplus2({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 6})(-25)
\oplus({\bf 4})(27)
\oplus({\bf 4})(25)
\oplus2({\bf 4})(23)
\oplus2({\bf 4})(21)
\oplus2({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus2({\bf 4})(-19)
\oplus2({\bf 4})(-21)
\oplus2({\bf 4})(-23)
\oplus({\bf 4})(-25)
\oplus({\bf 4})(-27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)$\\
%
${\bf 4455}$&=&
$({\bf 31})(2)
\oplus({\bf 31})(0)
\oplus({\bf 31})(-2)
\oplus({\bf 29})(4)
\oplus({\bf 29})(2)
\oplus2({\bf 29})(0)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-4)
\oplus({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus2({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus2({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus2({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus2({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus2({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(18)
\oplus({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(20)
\oplus({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 11})(22)
\oplus({\bf 11})(20)
\oplus2({\bf 11})(18)
\oplus({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus2({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus({\bf 11})(-22)
\oplus({\bf 9})(24)
\oplus({\bf 9})(22)
\oplus2({\bf 9})(20)
\oplus({\bf 9})(18)
\oplus2({\bf 9})(16)
\oplus({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus2({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus2({\bf 9})(-20)
\oplus({\bf 9})(-22)
\oplus({\bf 9})(-24)
\oplus({\bf 7})(26)
\oplus({\bf 7})(24)
\oplus2({\bf 7})(22)
\oplus({\bf 7})(20)
\oplus2({\bf 7})(18)
\oplus({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus2({\bf 7})(-18)
\oplus({\bf 7})(-20)
\oplus2({\bf 7})(-22)
\oplus({\bf 7})(-24)
\oplus({\bf 7})(-26)
\oplus({\bf 5})(28)
\oplus({\bf 5})(26)
\oplus2({\bf 5})(24)
\oplus({\bf 5})(22)
\oplus2({\bf 5})(20)
\oplus({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus({\bf 5})(-18)
\oplus2({\bf 5})(-20)
\oplus({\bf 5})(-22)
\oplus2({\bf 5})(-24)
\oplus({\bf 5})(-26)
\oplus({\bf 5})(-28)
\oplus({\bf 3})(30)
\oplus({\bf 3})(28)
\oplus2({\bf 3})(26)
\oplus({\bf 3})(24)
\oplus2({\bf 3})(22)
\oplus({\bf 3})(20)
\oplus2({\bf 3})(18)
\oplus({\bf 3})(16)
\oplus2({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus2({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus2({\bf 3})(-18)
\oplus({\bf 3})(-20)
\oplus2({\bf 3})(-22)
\oplus({\bf 3})(-24)
\oplus2({\bf 3})(-26)
\oplus({\bf 3})(-28)
\oplus({\bf 3})(-30)
\oplus({\bf 1})(28)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)
\oplus({\bf 1})(-28)$\\
%
${\bf 4485}$&=&
$({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus3({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus3({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus3({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus3({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(18)
\oplus({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus4({\bf 15})(6)
\oplus4({\bf 15})(4)
\oplus4({\bf 15})(2)
\oplus4({\bf 15})(0)
\oplus4({\bf 15})(-2)
\oplus4({\bf 15})(-4)
\oplus4({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(20)
\oplus({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus3({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus4({\bf 13})(8)
\oplus4({\bf 13})(6)
\oplus5({\bf 13})(4)
\oplus5({\bf 13})(2)
\oplus5({\bf 13})(0)
\oplus5({\bf 13})(-2)
\oplus5({\bf 13})(-4)
\oplus4({\bf 13})(-6)
\oplus4({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus3({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 11})(18)
\oplus({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus4({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus5({\bf 11})(2)
\oplus5({\bf 11})(0)
\oplus5({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus4({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(16)
\oplus({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus5({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(14)
\oplus({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus4({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus4({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(12)
\oplus({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)$\\
%
${\bf 4495}$&=&
$({\bf 29})(28)
\oplus({\bf 29})(26)
\oplus({\bf 29})(24)
\oplus({\bf 29})(22)
\oplus({\bf 29})(20)
\oplus({\bf 29})(18)
\oplus({\bf 29})(16)
\oplus({\bf 29})(14)
\oplus({\bf 29})(12)
\oplus({\bf 29})(10)
\oplus({\bf 29})(8)
\oplus({\bf 29})(6)
\oplus({\bf 29})(4)
\oplus({\bf 29})(2)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-6)
\oplus({\bf 29})(-8)
\oplus({\bf 29})(-10)
\oplus({\bf 29})(-12)
\oplus({\bf 29})(-14)
\oplus({\bf 29})(-16)
\oplus({\bf 29})(-18)
\oplus({\bf 29})(-20)
\oplus({\bf 29})(-22)
\oplus({\bf 29})(-24)
\oplus({\bf 29})(-26)
\oplus({\bf 29})(-28)
\oplus({\bf 27})(26)
\oplus({\bf 27})(24)
\oplus({\bf 27})(22)
\oplus({\bf 27})(20)
\oplus({\bf 27})(18)
\oplus({\bf 27})(16)
\oplus({\bf 27})(14)
\oplus({\bf 27})(12)
\oplus({\bf 27})(10)
\oplus({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 27})(-12)
\oplus({\bf 27})(-14)
\oplus({\bf 27})(-16)
\oplus({\bf 27})(-18)
\oplus({\bf 27})(-20)
\oplus({\bf 27})(-22)
\oplus({\bf 27})(-24)
\oplus({\bf 27})(-26)
\oplus({\bf 25})(24)
\oplus({\bf 25})(22)
\oplus({\bf 25})(20)
\oplus({\bf 25})(18)
\oplus({\bf 25})(16)
\oplus({\bf 25})(14)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-18)
\oplus({\bf 25})(-20)
\oplus({\bf 25})(-22)
\oplus({\bf 25})(-24)
\oplus({\bf 23})(22)
\oplus({\bf 23})(20)
\oplus({\bf 23})(18)
\oplus({\bf 23})(16)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-20)
\oplus({\bf 23})(-22)
\oplus({\bf 21})(20)
\oplus({\bf 21})(18)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 4536}$&=&
$({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus2({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus2({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(21)
\oplus({\bf 18})(19)
\oplus2({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus3({\bf 18})(13)
\oplus3({\bf 18})(11)
\oplus3({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus3({\bf 18})(-9)
\oplus3({\bf 18})(-11)
\oplus3({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus2({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)$\\
%
${\bf 4560}$&=&
$({\bf 36})(1)
\oplus({\bf 36})(-1)
\oplus({\bf 34})(3)
\oplus({\bf 34})(1)
\oplus({\bf 34})(-1)
\oplus({\bf 34})(-3)
\oplus({\bf 32})(5)
\oplus({\bf 32})(3)
\oplus({\bf 32})(1)
\oplus({\bf 32})(-1)
\oplus({\bf 32})(-3)
\oplus({\bf 32})(-5)
\oplus({\bf 30})(7)
\oplus({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 16})(21)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 14})(23)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 14})(-23)
\oplus({\bf 12})(25)
\oplus({\bf 12})(23)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 12})(-25)
\oplus({\bf 10})(27)
\oplus({\bf 10})(25)
\oplus({\bf 10})(23)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 10})(-25)
\oplus({\bf 10})(-27)
\oplus({\bf 8})(29)
\oplus({\bf 8})(27)
\oplus({\bf 8})(25)
\oplus({\bf 8})(23)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 8})(-27)
\oplus({\bf 8})(-29)
\oplus({\bf 6})(31)
\oplus({\bf 6})(29)
\oplus({\bf 6})(27)
\oplus({\bf 6})(25)
\oplus({\bf 6})(23)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 6})(-25)
\oplus({\bf 6})(-27)
\oplus({\bf 6})(-29)
\oplus({\bf 6})(-31)
\oplus({\bf 4})(33)
\oplus({\bf 4})(31)
\oplus({\bf 4})(29)
\oplus({\bf 4})(27)
\oplus({\bf 4})(25)
\oplus({\bf 4})(23)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 4})(-25)
\oplus({\bf 4})(-27)
\oplus({\bf 4})(-29)
\oplus({\bf 4})(-31)
\oplus({\bf 4})(-33)
\oplus({\bf 2})(35)
\oplus({\bf 2})(33)
\oplus({\bf 2})(31)
\oplus({\bf 2})(29)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)
\oplus({\bf 2})(-29)
\oplus({\bf 2})(-31)
\oplus({\bf 2})(-33)
\oplus({\bf 2})(-35)$\\
%
${\bf 4576}$&=&
$({\bf 24})(21)
\oplus({\bf 24})(19)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 24})(-21)
\oplus({\bf 22})(23)
\oplus({\bf 22})(21)
\oplus2({\bf 22})(19)
\oplus2({\bf 22})(17)
\oplus2({\bf 22})(15)
\oplus2({\bf 22})(13)
\oplus2({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus2({\bf 22})(-11)
\oplus2({\bf 22})(-13)
\oplus2({\bf 22})(-15)
\oplus2({\bf 22})(-17)
\oplus2({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 22})(-23)
\oplus({\bf 20})(21)
\oplus({\bf 20})(19)
\oplus2({\bf 20})(17)
\oplus2({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus2({\bf 20})(-15)
\oplus2({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)$\\
%
${\bf 4760}$&=&
$({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus4({\bf 16})(3)
\oplus4({\bf 16})(1)
\oplus4({\bf 16})(-1)
\oplus4({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus4({\bf 14})(5)
\oplus4({\bf 14})(3)
\oplus5({\bf 14})(1)
\oplus5({\bf 14})(-1)
\oplus4({\bf 14})(-3)
\oplus4({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus4({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus5({\bf 12})(3)
\oplus5({\bf 12})(1)
\oplus5({\bf 12})(-1)
\oplus5({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus4({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus2({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus3({\bf 10})(13)
\oplus3({\bf 10})(11)
\oplus4({\bf 10})(9)
\oplus4({\bf 10})(7)
\oplus5({\bf 10})(5)
\oplus5({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus5({\bf 10})(-3)
\oplus5({\bf 10})(-5)
\oplus4({\bf 10})(-7)
\oplus4({\bf 10})(-9)
\oplus3({\bf 10})(-11)
\oplus3({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus2({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus3({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus4({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus4({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus3({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)$\\
%
${\bf 4900}$&=&
$({\bf 47})(0)
\oplus({\bf 45})(2)
\oplus({\bf 45})(-2)
\oplus({\bf 43})(4)
\oplus({\bf 43})(0)
\oplus({\bf 43})(-4)
\oplus({\bf 41})(6)
\oplus({\bf 41})(2)
\oplus({\bf 41})(-2)
\oplus({\bf 41})(-6)
\oplus({\bf 39})(8)
\oplus({\bf 39})(4)
\oplus({\bf 39})(0)
\oplus({\bf 39})(-4)
\oplus({\bf 39})(-8)
\oplus({\bf 37})(10)
\oplus({\bf 37})(6)
\oplus({\bf 37})(2)
\oplus({\bf 37})(-2)
\oplus({\bf 37})(-6)
\oplus({\bf 37})(-10)
\oplus({\bf 35})(12)
\oplus({\bf 35})(8)
\oplus({\bf 35})(4)
\oplus({\bf 35})(0)
\oplus({\bf 35})(-4)
\oplus({\bf 35})(-8)
\oplus({\bf 35})(-12)
\oplus({\bf 33})(14)
\oplus({\bf 33})(10)
\oplus({\bf 33})(6)
\oplus({\bf 33})(2)
\oplus({\bf 33})(-2)
\oplus({\bf 33})(-6)
\oplus({\bf 33})(-10)
\oplus({\bf 33})(-14)
\oplus({\bf 31})(16)
\oplus({\bf 31})(12)
\oplus({\bf 31})(8)
\oplus({\bf 31})(4)
\oplus({\bf 31})(0)
\oplus({\bf 31})(-4)
\oplus({\bf 31})(-8)
\oplus({\bf 31})(-12)
\oplus({\bf 31})(-16)
\oplus({\bf 29})(18)
\oplus({\bf 29})(14)
\oplus({\bf 29})(10)
\oplus({\bf 29})(6)
\oplus({\bf 29})(2)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-6)
\oplus({\bf 29})(-10)
\oplus({\bf 29})(-14)
\oplus({\bf 29})(-18)
\oplus({\bf 27})(20)
\oplus({\bf 27})(16)
\oplus({\bf 27})(12)
\oplus({\bf 27})(8)
\oplus({\bf 27})(4)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-12)
\oplus({\bf 27})(-16)
\oplus({\bf 27})(-20)
\oplus({\bf 25})(22)
\oplus({\bf 25})(18)
\oplus({\bf 25})(14)
\oplus({\bf 25})(10)
\oplus({\bf 25})(6)
\oplus({\bf 25})(2)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-18)
\oplus({\bf 25})(-22)
\oplus({\bf 23})(24)
\oplus({\bf 23})(20)
\oplus({\bf 23})(16)
\oplus({\bf 23})(12)
\oplus({\bf 23})(8)
\oplus({\bf 23})(4)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-20)
\oplus({\bf 23})(-24)
\oplus({\bf 21})(26)
\oplus({\bf 21})(22)
\oplus({\bf 21})(18)
\oplus({\bf 21})(14)
\oplus({\bf 21})(10)
\oplus({\bf 21})(6)
\oplus({\bf 21})(2)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-22)
\oplus({\bf 21})(-26)
\oplus({\bf 19})(28)
\oplus({\bf 19})(24)
\oplus({\bf 19})(20)
\oplus({\bf 19})(16)
\oplus({\bf 19})(12)
\oplus({\bf 19})(8)
\oplus({\bf 19})(4)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-20)
\oplus({\bf 19})(-24)
\oplus({\bf 19})(-28)
\oplus({\bf 17})(30)
\oplus({\bf 17})(26)
\oplus({\bf 17})(22)
\oplus({\bf 17})(18)
\oplus({\bf 17})(14)
\oplus({\bf 17})(10)
\oplus({\bf 17})(6)
\oplus({\bf 17})(2)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-22)
\oplus({\bf 17})(-26)
\oplus({\bf 17})(-30)
\oplus({\bf 15})(32)
\oplus({\bf 15})(28)
\oplus({\bf 15})(24)
\oplus({\bf 15})(20)
\oplus({\bf 15})(16)
\oplus({\bf 15})(12)
\oplus({\bf 15})(8)
\oplus({\bf 15})(4)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-20)
\oplus({\bf 15})(-24)
\oplus({\bf 15})(-28)
\oplus({\bf 15})(-32)
\oplus({\bf 13})(34)
\oplus({\bf 13})(30)
\oplus({\bf 13})(26)
\oplus({\bf 13})(22)
\oplus({\bf 13})(18)
\oplus({\bf 13})(14)
\oplus({\bf 13})(10)
\oplus({\bf 13})(6)
\oplus({\bf 13})(2)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-22)
\oplus({\bf 13})(-26)
\oplus({\bf 13})(-30)
\oplus({\bf 13})(-34)
\oplus({\bf 11})(36)
\oplus({\bf 11})(32)
\oplus({\bf 11})(28)
\oplus({\bf 11})(24)
\oplus({\bf 11})(20)
\oplus({\bf 11})(16)
\oplus({\bf 11})(12)
\oplus({\bf 11})(8)
\oplus({\bf 11})(4)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-20)
\oplus({\bf 11})(-24)
\oplus({\bf 11})(-28)
\oplus({\bf 11})(-32)
\oplus({\bf 11})(-36)
\oplus({\bf 9})(38)
\oplus({\bf 9})(34)
\oplus({\bf 9})(30)
\oplus({\bf 9})(26)
\oplus({\bf 9})(22)
\oplus({\bf 9})(18)
\oplus({\bf 9})(14)
\oplus({\bf 9})(10)
\oplus({\bf 9})(6)
\oplus({\bf 9})(2)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-18)
\oplus({\bf 9})(-22)
\oplus({\bf 9})(-26)
\oplus({\bf 9})(-30)
\oplus({\bf 9})(-34)
\oplus({\bf 9})(-38)
\oplus({\bf 7})(40)
\oplus({\bf 7})(36)
\oplus({\bf 7})(32)
\oplus({\bf 7})(28)
\oplus({\bf 7})(24)
\oplus({\bf 7})(20)
\oplus({\bf 7})(16)
\oplus({\bf 7})(12)
\oplus({\bf 7})(8)
\oplus({\bf 7})(4)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-20)
\oplus({\bf 7})(-24)
\oplus({\bf 7})(-28)
\oplus({\bf 7})(-32)
\oplus({\bf 7})(-36)
\oplus({\bf 7})(-40)
\oplus({\bf 5})(42)
\oplus({\bf 5})(38)
\oplus({\bf 5})(34)
\oplus({\bf 5})(30)
\oplus({\bf 5})(26)
\oplus({\bf 5})(22)
\oplus({\bf 5})(18)
\oplus({\bf 5})(14)
\oplus({\bf 5})(10)
\oplus({\bf 5})(6)
\oplus({\bf 5})(2)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-18)
\oplus({\bf 5})(-22)
\oplus({\bf 5})(-26)
\oplus({\bf 5})(-30)
\oplus({\bf 5})(-34)
\oplus({\bf 5})(-38)
\oplus({\bf 5})(-42)
\oplus({\bf 3})(44)
\oplus({\bf 3})(40)
\oplus({\bf 3})(36)
\oplus({\bf 3})(32)
\oplus({\bf 3})(28)
\oplus({\bf 3})(24)
\oplus({\bf 3})(20)
\oplus({\bf 3})(16)
\oplus({\bf 3})(12)
\oplus({\bf 3})(8)
\oplus({\bf 3})(4)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-20)
\oplus({\bf 3})(-24)
\oplus({\bf 3})(-28)
\oplus({\bf 3})(-32)
\oplus({\bf 3})(-36)
\oplus({\bf 3})(-40)
\oplus({\bf 3})(-44)
\oplus({\bf 1})(46)
\oplus({\bf 1})(42)
\oplus({\bf 1})(38)
\oplus({\bf 1})(34)
\oplus({\bf 1})(30)
\oplus({\bf 1})(26)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(-26)
\oplus({\bf 1})(-30)
\oplus({\bf 1})(-34)
\oplus({\bf 1})(-38)
\oplus({\bf 1})(-42)
\oplus({\bf 1})(-46)$\\
%
${\bf 4930}$&=&
$({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus2({\bf 25})(2)
\oplus2({\bf 25})(0)
\oplus2({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus3({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus3({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus3({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus3({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus3({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus3({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus3({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus3({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus3({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus3({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(18)
\oplus({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(20)
\oplus({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus3({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus3({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(22)
\oplus({\bf 9})(20)
\oplus2({\bf 9})(18)
\oplus2({\bf 9})(16)
\oplus3({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus3({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus3({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus3({\bf 9})(-14)
\oplus2({\bf 9})(-16)
\oplus2({\bf 9})(-18)
\oplus({\bf 9})(-20)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(24)
\oplus({\bf 7})(22)
\oplus2({\bf 7})(20)
\oplus2({\bf 7})(18)
\oplus3({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus3({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus3({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus3({\bf 7})(-16)
\oplus2({\bf 7})(-18)
\oplus2({\bf 7})(-20)
\oplus({\bf 7})(-22)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(26)
\oplus({\bf 5})(24)
\oplus2({\bf 5})(22)
\oplus2({\bf 5})(20)
\oplus3({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus3({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus3({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus3({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus3({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus3({\bf 5})(-18)
\oplus2({\bf 5})(-20)
\oplus2({\bf 5})(-22)
\oplus({\bf 5})(-24)
\oplus({\bf 5})(-26)
\oplus({\bf 3})(24)
\oplus({\bf 3})(22)
\oplus2({\bf 3})(20)
\oplus({\bf 3})(18)
\oplus2({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus2({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus2({\bf 3})(-20)
\oplus({\bf 3})(-22)
\oplus({\bf 3})(-24)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)$\\
%
${\bf 4960}$&=&
$({\bf 30})(29)
\oplus({\bf 30})(27)
\oplus({\bf 30})(25)
\oplus({\bf 30})(23)
\oplus({\bf 30})(21)
\oplus({\bf 30})(19)
\oplus({\bf 30})(17)
\oplus({\bf 30})(15)
\oplus({\bf 30})(13)
\oplus({\bf 30})(11)
\oplus({\bf 30})(9)
\oplus({\bf 30})(7)
\oplus({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 30})(-9)
\oplus({\bf 30})(-11)
\oplus({\bf 30})(-13)
\oplus({\bf 30})(-15)
\oplus({\bf 30})(-17)
\oplus({\bf 30})(-19)
\oplus({\bf 30})(-21)
\oplus({\bf 30})(-23)
\oplus({\bf 30})(-25)
\oplus({\bf 30})(-27)
\oplus({\bf 30})(-29)
\oplus({\bf 28})(27)
\oplus({\bf 28})(25)
\oplus({\bf 28})(23)
\oplus({\bf 28})(21)
\oplus({\bf 28})(19)
\oplus({\bf 28})(17)
\oplus({\bf 28})(15)
\oplus({\bf 28})(13)
\oplus({\bf 28})(11)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 28})(-11)
\oplus({\bf 28})(-13)
\oplus({\bf 28})(-15)
\oplus({\bf 28})(-17)
\oplus({\bf 28})(-19)
\oplus({\bf 28})(-21)
\oplus({\bf 28})(-23)
\oplus({\bf 28})(-25)
\oplus({\bf 28})(-27)
\oplus({\bf 26})(25)
\oplus({\bf 26})(23)
\oplus({\bf 26})(21)
\oplus({\bf 26})(19)
\oplus({\bf 26})(17)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 26})(-17)
\oplus({\bf 26})(-19)
\oplus({\bf 26})(-21)
\oplus({\bf 26})(-23)
\oplus({\bf 26})(-25)
\oplus({\bf 24})(23)
\oplus({\bf 24})(21)
\oplus({\bf 24})(19)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 24})(-21)
\oplus({\bf 24})(-23)
\oplus({\bf 22})(21)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 5100}$&=&
$({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus3({\bf 19})(4)
\oplus3({\bf 19})(2)
\oplus3({\bf 19})(0)
\oplus3({\bf 19})(-2)
\oplus3({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus3({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus4({\bf 17})(2)
\oplus4({\bf 17})(0)
\oplus4({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus3({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus4({\bf 15})(4)
\oplus4({\bf 15})(2)
\oplus5({\bf 15})(0)
\oplus4({\bf 15})(-2)
\oplus4({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(18)
\oplus({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus4({\bf 13})(6)
\oplus4({\bf 13})(4)
\oplus5({\bf 13})(2)
\oplus4({\bf 13})(0)
\oplus5({\bf 13})(-2)
\oplus4({\bf 13})(-4)
\oplus4({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(20)
\oplus({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus3({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus4({\bf 11})(8)
\oplus4({\bf 11})(6)
\oplus5({\bf 11})(4)
\oplus4({\bf 11})(2)
\oplus5({\bf 11})(0)
\oplus4({\bf 11})(-2)
\oplus5({\bf 11})(-4)
\oplus4({\bf 11})(-6)
\oplus4({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus3({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(22)
\oplus({\bf 9})(20)
\oplus2({\bf 9})(18)
\oplus2({\bf 9})(16)
\oplus3({\bf 9})(14)
\oplus3({\bf 9})(12)
\oplus4({\bf 9})(10)
\oplus4({\bf 9})(8)
\oplus5({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus5({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus5({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus5({\bf 9})(-6)
\oplus4({\bf 9})(-8)
\oplus4({\bf 9})(-10)
\oplus3({\bf 9})(-12)
\oplus3({\bf 9})(-14)
\oplus2({\bf 9})(-16)
\oplus2({\bf 9})(-18)
\oplus({\bf 9})(-20)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(20)
\oplus({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus3({\bf 7})(12)
\oplus3({\bf 7})(10)
\oplus4({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus4({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus4({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus4({\bf 7})(-8)
\oplus3({\bf 7})(-10)
\oplus3({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(18)
\oplus({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus3({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus3({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)$\\
%
${\bf 5120}$&=&
$({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus3({\bf 18})(11)
\oplus3({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus3({\bf 18})(-9)
\oplus3({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 16})(21)
\oplus({\bf 16})(19)
\oplus2({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus3({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus4({\bf 16})(9)
\oplus4({\bf 16})(7)
\oplus4({\bf 16})(5)
\oplus4({\bf 16})(3)
\oplus4({\bf 16})(1)
\oplus4({\bf 16})(-1)
\oplus4({\bf 16})(-3)
\oplus4({\bf 16})(-5)
\oplus4({\bf 16})(-7)
\oplus4({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus3({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus2({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus4({\bf 14})(7)
\oplus4({\bf 14})(5)
\oplus4({\bf 14})(3)
\oplus4({\bf 14})(1)
\oplus4({\bf 14})(-1)
\oplus4({\bf 14})(-3)
\oplus4({\bf 14})(-5)
\oplus4({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus4({\bf 12})(3)
\oplus4({\bf 12})(1)
\oplus4({\bf 12})(-1)
\oplus4({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus4({\bf 10})(1)
\oplus4({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)$\\
%
${\bf 5175}$&=&
$({\bf 25})(22)
\oplus({\bf 25})(20)
\oplus({\bf 25})(18)
\oplus({\bf 25})(16)
\oplus({\bf 25})(14)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-18)
\oplus({\bf 25})(-20)
\oplus({\bf 25})(-22)
\oplus({\bf 23})(24)
\oplus({\bf 23})(22)
\oplus2({\bf 23})(20)
\oplus2({\bf 23})(18)
\oplus2({\bf 23})(16)
\oplus2({\bf 23})(14)
\oplus2({\bf 23})(12)
\oplus2({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus2({\bf 23})(-10)
\oplus2({\bf 23})(-12)
\oplus2({\bf 23})(-14)
\oplus2({\bf 23})(-16)
\oplus2({\bf 23})(-18)
\oplus2({\bf 23})(-20)
\oplus({\bf 23})(-22)
\oplus({\bf 23})(-24)
\oplus({\bf 21})(22)
\oplus({\bf 21})(20)
\oplus2({\bf 21})(18)
\oplus2({\bf 21})(16)
\oplus2({\bf 21})(14)
\oplus2({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus2({\bf 21})(-12)
\oplus2({\bf 21})(-14)
\oplus2({\bf 21})(-16)
\oplus2({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 21})(-22)
\oplus({\bf 19})(20)
\oplus({\bf 19})(18)
\oplus2({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus2({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 19})(-20)
\oplus({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 5184}$&=&
$({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus4({\bf 16})(5)
\oplus4({\bf 16})(3)
\oplus4({\bf 16})(1)
\oplus4({\bf 16})(-1)
\oplus4({\bf 16})(-3)
\oplus4({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus4({\bf 14})(7)
\oplus4({\bf 14})(5)
\oplus5({\bf 14})(3)
\oplus5({\bf 14})(1)
\oplus5({\bf 14})(-1)
\oplus5({\bf 14})(-3)
\oplus4({\bf 14})(-5)
\oplus4({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus3({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus4({\bf 12})(9)
\oplus4({\bf 12})(7)
\oplus5({\bf 12})(5)
\oplus5({\bf 12})(3)
\oplus6({\bf 12})(1)
\oplus6({\bf 12})(-1)
\oplus5({\bf 12})(-3)
\oplus5({\bf 12})(-5)
\oplus4({\bf 12})(-7)
\oplus4({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus3({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus3({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus4({\bf 10})(7)
\oplus4({\bf 10})(5)
\oplus5({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus5({\bf 10})(-3)
\oplus4({\bf 10})(-5)
\oplus4({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus3({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)$\\
%
${\bf 5225}$&=&
$({\bf 23})(18)
\oplus({\bf 23})(16)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-18)
\oplus({\bf 21})(20)
\oplus({\bf 21})(18)
\oplus2({\bf 21})(16)
\oplus2({\bf 21})(14)
\oplus2({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus2({\bf 21})(-12)
\oplus2({\bf 21})(-14)
\oplus2({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 19})(22)
\oplus({\bf 19})(20)
\oplus2({\bf 19})(18)
\oplus2({\bf 19})(16)
\oplus3({\bf 19})(14)
\oplus3({\bf 19})(12)
\oplus3({\bf 19})(10)
\oplus3({\bf 19})(8)
\oplus3({\bf 19})(6)
\oplus3({\bf 19})(4)
\oplus3({\bf 19})(2)
\oplus3({\bf 19})(0)
\oplus3({\bf 19})(-2)
\oplus3({\bf 19})(-4)
\oplus3({\bf 19})(-6)
\oplus3({\bf 19})(-8)
\oplus3({\bf 19})(-10)
\oplus3({\bf 19})(-12)
\oplus3({\bf 19})(-14)
\oplus2({\bf 19})(-16)
\oplus2({\bf 19})(-18)
\oplus({\bf 19})(-20)
\oplus({\bf 19})(-22)
\oplus({\bf 17})(20)
\oplus({\bf 17})(18)
\oplus2({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus3({\bf 17})(12)
\oplus3({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus3({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus3({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus3({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus3({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus3({\bf 17})(-10)
\oplus3({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus2({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-20)
\oplus({\bf 15})(18)
\oplus({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(16)
\oplus({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)$\\
%
${\bf 5236}$&=&
$({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus3({\bf 22})(1)
\oplus3({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus3({\bf 20})(3)
\oplus3({\bf 20})(1)
\oplus3({\bf 20})(-1)
\oplus3({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus2({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus3({\bf 10})(13)
\oplus3({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus3({\bf 10})(-11)
\oplus3({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus2({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(23)
\oplus({\bf 8})(21)
\oplus2({\bf 8})(19)
\oplus2({\bf 8})(17)
\oplus3({\bf 8})(15)
\oplus3({\bf 8})(13)
\oplus3({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus3({\bf 8})(-11)
\oplus3({\bf 8})(-13)
\oplus3({\bf 8})(-15)
\oplus2({\bf 8})(-17)
\oplus2({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 6})(25)
\oplus({\bf 6})(23)
\oplus2({\bf 6})(21)
\oplus2({\bf 6})(19)
\oplus3({\bf 6})(17)
\oplus3({\bf 6})(15)
\oplus3({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus3({\bf 6})(-13)
\oplus3({\bf 6})(-15)
\oplus3({\bf 6})(-17)
\oplus2({\bf 6})(-19)
\oplus2({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 6})(-25)
\oplus({\bf 4})(23)
\oplus({\bf 4})(21)
\oplus2({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus2({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)$\\
%
${\bf 5304}$&=&
$({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus3({\bf 20})(3)
\oplus3({\bf 20})(1)
\oplus3({\bf 20})(-1)
\oplus3({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus4({\bf 18})(1)
\oplus4({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus4({\bf 16})(3)
\oplus4({\bf 16})(1)
\oplus4({\bf 16})(-1)
\oplus4({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus4({\bf 14})(5)
\oplus4({\bf 14})(3)
\oplus4({\bf 14})(1)
\oplus4({\bf 14})(-1)
\oplus4({\bf 14})(-3)
\oplus4({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus4({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus4({\bf 12})(3)
\oplus4({\bf 12})(1)
\oplus4({\bf 12})(-1)
\oplus4({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus4({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus2({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus3({\bf 10})(13)
\oplus3({\bf 10})(11)
\oplus4({\bf 10})(9)
\oplus4({\bf 10})(7)
\oplus4({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus4({\bf 10})(1)
\oplus4({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus4({\bf 10})(-5)
\oplus4({\bf 10})(-7)
\oplus4({\bf 10})(-9)
\oplus3({\bf 10})(-11)
\oplus3({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus2({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(23)
\oplus({\bf 8})(21)
\oplus2({\bf 8})(19)
\oplus2({\bf 8})(17)
\oplus3({\bf 8})(15)
\oplus3({\bf 8})(13)
\oplus4({\bf 8})(11)
\oplus4({\bf 8})(9)
\oplus4({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus4({\bf 8})(-7)
\oplus4({\bf 8})(-9)
\oplus4({\bf 8})(-11)
\oplus3({\bf 8})(-13)
\oplus3({\bf 8})(-15)
\oplus2({\bf 8})(-17)
\oplus2({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus2({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus3({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus3({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus2({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)$\\
%
${\bf 5320}$&=&
$({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus3({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus3({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus4({\bf 16})(7)
\oplus4({\bf 16})(5)
\oplus4({\bf 16})(3)
\oplus4({\bf 16})(1)
\oplus4({\bf 16})(-1)
\oplus4({\bf 16})(-3)
\oplus4({\bf 16})(-5)
\oplus4({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus3({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus4({\bf 14})(9)
\oplus4({\bf 14})(7)
\oplus5({\bf 14})(5)
\oplus5({\bf 14})(3)
\oplus5({\bf 14})(1)
\oplus5({\bf 14})(-1)
\oplus5({\bf 14})(-3)
\oplus5({\bf 14})(-5)
\oplus4({\bf 14})(-7)
\oplus4({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus3({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus4({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus5({\bf 12})(3)
\oplus5({\bf 12})(1)
\oplus5({\bf 12})(-1)
\oplus5({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus4({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus4({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus4({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)$\\
%
${\bf 5320'}$&=&
$({\bf 33})(2)
\oplus({\bf 33})(0)
\oplus({\bf 33})(-2)
\oplus({\bf 31})(4)
\oplus({\bf 31})(2)
\oplus2({\bf 31})(0)
\oplus({\bf 31})(-2)
\oplus({\bf 31})(-4)
\oplus({\bf 29})(6)
\oplus({\bf 29})(4)
\oplus2({\bf 29})(2)
\oplus({\bf 29})(0)
\oplus2({\bf 29})(-2)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-6)
\oplus({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus2({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus2({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus2({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus2({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus2({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus2({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus2({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(20)
\oplus({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 13})(22)
\oplus({\bf 13})(20)
\oplus2({\bf 13})(18)
\oplus({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus2({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 13})(-22)
\oplus({\bf 11})(24)
\oplus({\bf 11})(22)
\oplus2({\bf 11})(20)
\oplus({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus2({\bf 11})(-20)
\oplus({\bf 11})(-22)
\oplus({\bf 11})(-24)
\oplus({\bf 9})(26)
\oplus({\bf 9})(24)
\oplus2({\bf 9})(22)
\oplus({\bf 9})(20)
\oplus2({\bf 9})(18)
\oplus({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus2({\bf 9})(-18)
\oplus({\bf 9})(-20)
\oplus2({\bf 9})(-22)
\oplus({\bf 9})(-24)
\oplus({\bf 9})(-26)
\oplus({\bf 7})(28)
\oplus({\bf 7})(26)
\oplus2({\bf 7})(24)
\oplus({\bf 7})(22)
\oplus2({\bf 7})(20)
\oplus({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus2({\bf 7})(-20)
\oplus({\bf 7})(-22)
\oplus2({\bf 7})(-24)
\oplus({\bf 7})(-26)
\oplus({\bf 7})(-28)
\oplus({\bf 5})(30)
\oplus({\bf 5})(28)
\oplus2({\bf 5})(26)
\oplus({\bf 5})(24)
\oplus2({\bf 5})(22)
\oplus({\bf 5})(20)
\oplus2({\bf 5})(18)
\oplus({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus2({\bf 5})(-18)
\oplus({\bf 5})(-20)
\oplus2({\bf 5})(-22)
\oplus({\bf 5})(-24)
\oplus2({\bf 5})(-26)
\oplus({\bf 5})(-28)
\oplus({\bf 5})(-30)
\oplus({\bf 3})(32)
\oplus({\bf 3})(30)
\oplus2({\bf 3})(28)
\oplus({\bf 3})(26)
\oplus2({\bf 3})(24)
\oplus({\bf 3})(22)
\oplus2({\bf 3})(20)
\oplus({\bf 3})(18)
\oplus2({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus2({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus2({\bf 3})(-20)
\oplus({\bf 3})(-22)
\oplus2({\bf 3})(-24)
\oplus({\bf 3})(-26)
\oplus2({\bf 3})(-28)
\oplus({\bf 3})(-30)
\oplus({\bf 3})(-32)
\oplus({\bf 1})(30)
\oplus({\bf 1})(26)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(-26)
\oplus({\bf 1})(-30)$\\
%
${\bf 5320''}$&=&
$({\bf 38})(1)
\oplus({\bf 38})(-1)
\oplus({\bf 36})(3)
\oplus({\bf 36})(1)
\oplus({\bf 36})(-1)
\oplus({\bf 36})(-3)
\oplus({\bf 34})(5)
\oplus({\bf 34})(3)
\oplus({\bf 34})(1)
\oplus({\bf 34})(-1)
\oplus({\bf 34})(-3)
\oplus({\bf 34})(-5)
\oplus({\bf 32})(7)
\oplus({\bf 32})(5)
\oplus({\bf 32})(3)
\oplus({\bf 32})(1)
\oplus({\bf 32})(-1)
\oplus({\bf 32})(-3)
\oplus({\bf 32})(-5)
\oplus({\bf 32})(-7)
\oplus({\bf 30})(9)
\oplus({\bf 30})(7)
\oplus({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 30})(-9)
\oplus({\bf 28})(11)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 28})(-11)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(21)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 16})(23)
\oplus({\bf 16})(21)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 16})(-23)
\oplus({\bf 14})(25)
\oplus({\bf 14})(23)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 14})(-23)
\oplus({\bf 14})(-25)
\oplus({\bf 12})(27)
\oplus({\bf 12})(25)
\oplus({\bf 12})(23)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 12})(-25)
\oplus({\bf 12})(-27)
\oplus({\bf 10})(29)
\oplus({\bf 10})(27)
\oplus({\bf 10})(25)
\oplus({\bf 10})(23)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 10})(-25)
\oplus({\bf 10})(-27)
\oplus({\bf 10})(-29)
\oplus({\bf 8})(31)
\oplus({\bf 8})(29)
\oplus({\bf 8})(27)
\oplus({\bf 8})(25)
\oplus({\bf 8})(23)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 8})(-27)
\oplus({\bf 8})(-29)
\oplus({\bf 8})(-31)
\oplus({\bf 6})(33)
\oplus({\bf 6})(31)
\oplus({\bf 6})(29)
\oplus({\bf 6})(27)
\oplus({\bf 6})(25)
\oplus({\bf 6})(23)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 6})(-25)
\oplus({\bf 6})(-27)
\oplus({\bf 6})(-29)
\oplus({\bf 6})(-31)
\oplus({\bf 6})(-33)
\oplus({\bf 4})(35)
\oplus({\bf 4})(33)
\oplus({\bf 4})(31)
\oplus({\bf 4})(29)
\oplus({\bf 4})(27)
\oplus({\bf 4})(25)
\oplus({\bf 4})(23)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 4})(-25)
\oplus({\bf 4})(-27)
\oplus({\bf 4})(-29)
\oplus({\bf 4})(-31)
\oplus({\bf 4})(-33)
\oplus({\bf 4})(-35)
\oplus({\bf 2})(37)
\oplus({\bf 2})(35)
\oplus({\bf 2})(33)
\oplus({\bf 2})(31)
\oplus({\bf 2})(29)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)
\oplus({\bf 2})(-29)
\oplus({\bf 2})(-31)
\oplus({\bf 2})(-33)
\oplus({\bf 2})(-35)
\oplus({\bf 2})(-37)$\\
%
${\bf 5355}$&=&
$({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus3({\bf 21})(2)
\oplus3({\bf 21})(0)
\oplus3({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus3({\bf 19})(4)
\oplus3({\bf 19})(2)
\oplus4({\bf 19})(0)
\oplus3({\bf 19})(-2)
\oplus3({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus3({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus4({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus4({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus3({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus4({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus4({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus4({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(18)
\oplus({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus4({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus4({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus4({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus4({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(20)
\oplus({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus3({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus4({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus4({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus4({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus3({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(22)
\oplus({\bf 9})(20)
\oplus2({\bf 9})(18)
\oplus2({\bf 9})(16)
\oplus3({\bf 9})(14)
\oplus3({\bf 9})(12)
\oplus4({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus4({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus4({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus4({\bf 9})(-10)
\oplus3({\bf 9})(-12)
\oplus3({\bf 9})(-14)
\oplus2({\bf 9})(-16)
\oplus2({\bf 9})(-18)
\oplus({\bf 9})(-20)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(24)
\oplus({\bf 7})(22)
\oplus2({\bf 7})(20)
\oplus2({\bf 7})(18)
\oplus3({\bf 7})(16)
\oplus3({\bf 7})(14)
\oplus4({\bf 7})(12)
\oplus3({\bf 7})(10)
\oplus4({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus4({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus4({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus4({\bf 7})(-8)
\oplus3({\bf 7})(-10)
\oplus4({\bf 7})(-12)
\oplus3({\bf 7})(-14)
\oplus3({\bf 7})(-16)
\oplus2({\bf 7})(-18)
\oplus2({\bf 7})(-20)
\oplus({\bf 7})(-22)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(22)
\oplus({\bf 5})(20)
\oplus2({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus3({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus3({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus3({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus3({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus2({\bf 5})(-18)
\oplus({\bf 5})(-20)
\oplus({\bf 5})(-22)
\oplus({\bf 3})(20)
\oplus({\bf 3})(18)
\oplus2({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus2({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus({\bf 3})(-20)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)$\\
%
${\bf 5376}$&=&
$({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus2({\bf 28})(1)
\oplus2({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus2({\bf 26})(3)
\oplus2({\bf 26})(1)
\oplus2({\bf 26})(-1)
\oplus2({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 10})(23)
\oplus({\bf 10})(21)
\oplus2({\bf 10})(19)
\oplus2({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus2({\bf 10})(-17)
\oplus2({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 8})(25)
\oplus({\bf 8})(23)
\oplus2({\bf 8})(21)
\oplus2({\bf 8})(19)
\oplus2({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus2({\bf 8})(-17)
\oplus2({\bf 8})(-19)
\oplus2({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 6})(27)
\oplus({\bf 6})(25)
\oplus2({\bf 6})(23)
\oplus2({\bf 6})(21)
\oplus2({\bf 6})(19)
\oplus2({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus2({\bf 6})(-17)
\oplus2({\bf 6})(-19)
\oplus2({\bf 6})(-21)
\oplus2({\bf 6})(-23)
\oplus({\bf 6})(-25)
\oplus({\bf 6})(-27)
\oplus({\bf 4})(29)
\oplus({\bf 4})(27)
\oplus2({\bf 4})(25)
\oplus2({\bf 4})(23)
\oplus2({\bf 4})(21)
\oplus2({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus2({\bf 4})(-19)
\oplus2({\bf 4})(-21)
\oplus2({\bf 4})(-23)
\oplus2({\bf 4})(-25)
\oplus({\bf 4})(-27)
\oplus({\bf 4})(-29)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)$\\
%
${\bf 5456}$&=&
$({\bf 31})(30)
\oplus({\bf 31})(28)
\oplus({\bf 31})(26)
\oplus({\bf 31})(24)
\oplus({\bf 31})(22)
\oplus({\bf 31})(20)
\oplus({\bf 31})(18)
\oplus({\bf 31})(16)
\oplus({\bf 31})(14)
\oplus({\bf 31})(12)
\oplus({\bf 31})(10)
\oplus({\bf 31})(8)
\oplus({\bf 31})(6)
\oplus({\bf 31})(4)
\oplus({\bf 31})(2)
\oplus({\bf 31})(0)
\oplus({\bf 31})(-2)
\oplus({\bf 31})(-4)
\oplus({\bf 31})(-6)
\oplus({\bf 31})(-8)
\oplus({\bf 31})(-10)
\oplus({\bf 31})(-12)
\oplus({\bf 31})(-14)
\oplus({\bf 31})(-16)
\oplus({\bf 31})(-18)
\oplus({\bf 31})(-20)
\oplus({\bf 31})(-22)
\oplus({\bf 31})(-24)
\oplus({\bf 31})(-26)
\oplus({\bf 31})(-28)
\oplus({\bf 31})(-30)
\oplus({\bf 29})(28)
\oplus({\bf 29})(26)
\oplus({\bf 29})(24)
\oplus({\bf 29})(22)
\oplus({\bf 29})(20)
\oplus({\bf 29})(18)
\oplus({\bf 29})(16)
\oplus({\bf 29})(14)
\oplus({\bf 29})(12)
\oplus({\bf 29})(10)
\oplus({\bf 29})(8)
\oplus({\bf 29})(6)
\oplus({\bf 29})(4)
\oplus({\bf 29})(2)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-6)
\oplus({\bf 29})(-8)
\oplus({\bf 29})(-10)
\oplus({\bf 29})(-12)
\oplus({\bf 29})(-14)
\oplus({\bf 29})(-16)
\oplus({\bf 29})(-18)
\oplus({\bf 29})(-20)
\oplus({\bf 29})(-22)
\oplus({\bf 29})(-24)
\oplus({\bf 29})(-26)
\oplus({\bf 29})(-28)
\oplus({\bf 27})(26)
\oplus({\bf 27})(24)
\oplus({\bf 27})(22)
\oplus({\bf 27})(20)
\oplus({\bf 27})(18)
\oplus({\bf 27})(16)
\oplus({\bf 27})(14)
\oplus({\bf 27})(12)
\oplus({\bf 27})(10)
\oplus({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 27})(-12)
\oplus({\bf 27})(-14)
\oplus({\bf 27})(-16)
\oplus({\bf 27})(-18)
\oplus({\bf 27})(-20)
\oplus({\bf 27})(-22)
\oplus({\bf 27})(-24)
\oplus({\bf 27})(-26)
\oplus({\bf 25})(24)
\oplus({\bf 25})(22)
\oplus({\bf 25})(20)
\oplus({\bf 25})(18)
\oplus({\bf 25})(16)
\oplus({\bf 25})(14)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-18)
\oplus({\bf 25})(-20)
\oplus({\bf 25})(-22)
\oplus({\bf 25})(-24)
\oplus({\bf 23})(22)
\oplus({\bf 23})(20)
\oplus({\bf 23})(18)
\oplus({\bf 23})(16)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-20)
\oplus({\bf 23})(-22)
\oplus({\bf 21})(20)
\oplus({\bf 21})(18)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 5525}$&=&
$({\bf 49})(0)
\oplus({\bf 47})(2)
\oplus({\bf 47})(-2)
\oplus({\bf 45})(4)
\oplus({\bf 45})(0)
\oplus({\bf 45})(-4)
\oplus({\bf 43})(6)
\oplus({\bf 43})(2)
\oplus({\bf 43})(-2)
\oplus({\bf 43})(-6)
\oplus({\bf 41})(8)
\oplus({\bf 41})(4)
\oplus({\bf 41})(0)
\oplus({\bf 41})(-4)
\oplus({\bf 41})(-8)
\oplus({\bf 39})(10)
\oplus({\bf 39})(6)
\oplus({\bf 39})(2)
\oplus({\bf 39})(-2)
\oplus({\bf 39})(-6)
\oplus({\bf 39})(-10)
\oplus({\bf 37})(12)
\oplus({\bf 37})(8)
\oplus({\bf 37})(4)
\oplus({\bf 37})(0)
\oplus({\bf 37})(-4)
\oplus({\bf 37})(-8)
\oplus({\bf 37})(-12)
\oplus({\bf 35})(14)
\oplus({\bf 35})(10)
\oplus({\bf 35})(6)
\oplus({\bf 35})(2)
\oplus({\bf 35})(-2)
\oplus({\bf 35})(-6)
\oplus({\bf 35})(-10)
\oplus({\bf 35})(-14)
\oplus({\bf 33})(16)
\oplus({\bf 33})(12)
\oplus({\bf 33})(8)
\oplus({\bf 33})(4)
\oplus({\bf 33})(0)
\oplus({\bf 33})(-4)
\oplus({\bf 33})(-8)
\oplus({\bf 33})(-12)
\oplus({\bf 33})(-16)
\oplus({\bf 31})(18)
\oplus({\bf 31})(14)
\oplus({\bf 31})(10)
\oplus({\bf 31})(6)
\oplus({\bf 31})(2)
\oplus({\bf 31})(-2)
\oplus({\bf 31})(-6)
\oplus({\bf 31})(-10)
\oplus({\bf 31})(-14)
\oplus({\bf 31})(-18)
\oplus({\bf 29})(20)
\oplus({\bf 29})(16)
\oplus({\bf 29})(12)
\oplus({\bf 29})(8)
\oplus({\bf 29})(4)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-8)
\oplus({\bf 29})(-12)
\oplus({\bf 29})(-16)
\oplus({\bf 29})(-20)
\oplus({\bf 27})(22)
\oplus({\bf 27})(18)
\oplus({\bf 27})(14)
\oplus({\bf 27})(10)
\oplus({\bf 27})(6)
\oplus({\bf 27})(2)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-10)
\oplus({\bf 27})(-14)
\oplus({\bf 27})(-18)
\oplus({\bf 27})(-22)
\oplus({\bf 25})(24)
\oplus({\bf 25})(20)
\oplus({\bf 25})(16)
\oplus({\bf 25})(12)
\oplus({\bf 25})(8)
\oplus({\bf 25})(4)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-20)
\oplus({\bf 25})(-24)
\oplus({\bf 23})(26)
\oplus({\bf 23})(22)
\oplus({\bf 23})(18)
\oplus({\bf 23})(14)
\oplus({\bf 23})(10)
\oplus({\bf 23})(6)
\oplus({\bf 23})(2)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-22)
\oplus({\bf 23})(-26)
\oplus({\bf 21})(28)
\oplus({\bf 21})(24)
\oplus({\bf 21})(20)
\oplus({\bf 21})(16)
\oplus({\bf 21})(12)
\oplus({\bf 21})(8)
\oplus({\bf 21})(4)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-20)
\oplus({\bf 21})(-24)
\oplus({\bf 21})(-28)
\oplus({\bf 19})(30)
\oplus({\bf 19})(26)
\oplus({\bf 19})(22)
\oplus({\bf 19})(18)
\oplus({\bf 19})(14)
\oplus({\bf 19})(10)
\oplus({\bf 19})(6)
\oplus({\bf 19})(2)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-18)
\oplus({\bf 19})(-22)
\oplus({\bf 19})(-26)
\oplus({\bf 19})(-30)
\oplus({\bf 17})(32)
\oplus({\bf 17})(28)
\oplus({\bf 17})(24)
\oplus({\bf 17})(20)
\oplus({\bf 17})(16)
\oplus({\bf 17})(12)
\oplus({\bf 17})(8)
\oplus({\bf 17})(4)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-20)
\oplus({\bf 17})(-24)
\oplus({\bf 17})(-28)
\oplus({\bf 17})(-32)
\oplus({\bf 15})(34)
\oplus({\bf 15})(30)
\oplus({\bf 15})(26)
\oplus({\bf 15})(22)
\oplus({\bf 15})(18)
\oplus({\bf 15})(14)
\oplus({\bf 15})(10)
\oplus({\bf 15})(6)
\oplus({\bf 15})(2)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-22)
\oplus({\bf 15})(-26)
\oplus({\bf 15})(-30)
\oplus({\bf 15})(-34)
\oplus({\bf 13})(36)
\oplus({\bf 13})(32)
\oplus({\bf 13})(28)
\oplus({\bf 13})(24)
\oplus({\bf 13})(20)
\oplus({\bf 13})(16)
\oplus({\bf 13})(12)
\oplus({\bf 13})(8)
\oplus({\bf 13})(4)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-20)
\oplus({\bf 13})(-24)
\oplus({\bf 13})(-28)
\oplus({\bf 13})(-32)
\oplus({\bf 13})(-36)
\oplus({\bf 11})(38)
\oplus({\bf 11})(34)
\oplus({\bf 11})(30)
\oplus({\bf 11})(26)
\oplus({\bf 11})(22)
\oplus({\bf 11})(18)
\oplus({\bf 11})(14)
\oplus({\bf 11})(10)
\oplus({\bf 11})(6)
\oplus({\bf 11})(2)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-18)
\oplus({\bf 11})(-22)
\oplus({\bf 11})(-26)
\oplus({\bf 11})(-30)
\oplus({\bf 11})(-34)
\oplus({\bf 11})(-38)
\oplus({\bf 9})(40)
\oplus({\bf 9})(36)
\oplus({\bf 9})(32)
\oplus({\bf 9})(28)
\oplus({\bf 9})(24)
\oplus({\bf 9})(20)
\oplus({\bf 9})(16)
\oplus({\bf 9})(12)
\oplus({\bf 9})(8)
\oplus({\bf 9})(4)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-20)
\oplus({\bf 9})(-24)
\oplus({\bf 9})(-28)
\oplus({\bf 9})(-32)
\oplus({\bf 9})(-36)
\oplus({\bf 9})(-40)
\oplus({\bf 7})(42)
\oplus({\bf 7})(38)
\oplus({\bf 7})(34)
\oplus({\bf 7})(30)
\oplus({\bf 7})(26)
\oplus({\bf 7})(22)
\oplus({\bf 7})(18)
\oplus({\bf 7})(14)
\oplus({\bf 7})(10)
\oplus({\bf 7})(6)
\oplus({\bf 7})(2)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-18)
\oplus({\bf 7})(-22)
\oplus({\bf 7})(-26)
\oplus({\bf 7})(-30)
\oplus({\bf 7})(-34)
\oplus({\bf 7})(-38)
\oplus({\bf 7})(-42)
\oplus({\bf 5})(44)
\oplus({\bf 5})(40)
\oplus({\bf 5})(36)
\oplus({\bf 5})(32)
\oplus({\bf 5})(28)
\oplus({\bf 5})(24)
\oplus({\bf 5})(20)
\oplus({\bf 5})(16)
\oplus({\bf 5})(12)
\oplus({\bf 5})(8)
\oplus({\bf 5})(4)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-16)
\oplus({\bf 5})(-20)
\oplus({\bf 5})(-24)
\oplus({\bf 5})(-28)
\oplus({\bf 5})(-32)
\oplus({\bf 5})(-36)
\oplus({\bf 5})(-40)
\oplus({\bf 5})(-44)
\oplus({\bf 3})(46)
\oplus({\bf 3})(42)
\oplus({\bf 3})(38)
\oplus({\bf 3})(34)
\oplus({\bf 3})(30)
\oplus({\bf 3})(26)
\oplus({\bf 3})(22)
\oplus({\bf 3})(18)
\oplus({\bf 3})(14)
\oplus({\bf 3})(10)
\oplus({\bf 3})(6)
\oplus({\bf 3})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-18)
\oplus({\bf 3})(-22)
\oplus({\bf 3})(-26)
\oplus({\bf 3})(-30)
\oplus({\bf 3})(-34)
\oplus({\bf 3})(-38)
\oplus({\bf 3})(-42)
\oplus({\bf 3})(-46)
\oplus({\bf 1})(48)
\oplus({\bf 1})(44)
\oplus({\bf 1})(40)
\oplus({\bf 1})(36)
\oplus({\bf 1})(32)
\oplus({\bf 1})(28)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)
\oplus({\bf 1})(-28)
\oplus({\bf 1})(-32)
\oplus({\bf 1})(-36)
\oplus({\bf 1})(-40)
\oplus({\bf 1})(-44)
\oplus({\bf 1})(-48)$\\
%
${\bf 5775}$&=&
$({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus3({\bf 19})(6)
\oplus3({\bf 19})(4)
\oplus3({\bf 19})(2)
\oplus3({\bf 19})(0)
\oplus3({\bf 19})(-2)
\oplus3({\bf 19})(-4)
\oplus3({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus3({\bf 17})(6)
\oplus4({\bf 17})(4)
\oplus4({\bf 17})(2)
\oplus4({\bf 17})(0)
\oplus4({\bf 17})(-2)
\oplus4({\bf 17})(-4)
\oplus3({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(18)
\oplus({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus4({\bf 15})(6)
\oplus4({\bf 15})(4)
\oplus5({\bf 15})(2)
\oplus5({\bf 15})(0)
\oplus5({\bf 15})(-2)
\oplus4({\bf 15})(-4)
\oplus4({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(20)
\oplus({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus3({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus4({\bf 13})(8)
\oplus4({\bf 13})(6)
\oplus5({\bf 13})(4)
\oplus5({\bf 13})(2)
\oplus6({\bf 13})(0)
\oplus5({\bf 13})(-2)
\oplus5({\bf 13})(-4)
\oplus4({\bf 13})(-6)
\oplus4({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus3({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 11})(22)
\oplus({\bf 11})(20)
\oplus2({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus3({\bf 11})(14)
\oplus3({\bf 11})(12)
\oplus4({\bf 11})(10)
\oplus4({\bf 11})(8)
\oplus5({\bf 11})(6)
\oplus5({\bf 11})(4)
\oplus6({\bf 11})(2)
\oplus5({\bf 11})(0)
\oplus6({\bf 11})(-2)
\oplus5({\bf 11})(-4)
\oplus5({\bf 11})(-6)
\oplus4({\bf 11})(-8)
\oplus4({\bf 11})(-10)
\oplus3({\bf 11})(-12)
\oplus3({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus2({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus({\bf 11})(-22)
\oplus({\bf 9})(20)
\oplus({\bf 9})(18)
\oplus2({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus3({\bf 9})(12)
\oplus3({\bf 9})(10)
\oplus4({\bf 9})(8)
\oplus4({\bf 9})(6)
\oplus5({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus5({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus5({\bf 9})(-4)
\oplus4({\bf 9})(-6)
\oplus4({\bf 9})(-8)
\oplus3({\bf 9})(-10)
\oplus3({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus2({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(18)
\oplus({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus3({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus4({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus4({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus4({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus4({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus3({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(16)
\oplus({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus3({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus3({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)$\\
%
${\bf 5824}$&=&
$({\bf 26})(23)
\oplus({\bf 26})(21)
\oplus({\bf 26})(19)
\oplus({\bf 26})(17)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 26})(-17)
\oplus({\bf 26})(-19)
\oplus({\bf 26})(-21)
\oplus({\bf 26})(-23)
\oplus({\bf 24})(25)
\oplus({\bf 24})(23)
\oplus2({\bf 24})(21)
\oplus2({\bf 24})(19)
\oplus2({\bf 24})(17)
\oplus2({\bf 24})(15)
\oplus2({\bf 24})(13)
\oplus2({\bf 24})(11)
\oplus2({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus2({\bf 24})(-9)
\oplus2({\bf 24})(-11)
\oplus2({\bf 24})(-13)
\oplus2({\bf 24})(-15)
\oplus2({\bf 24})(-17)
\oplus2({\bf 24})(-19)
\oplus2({\bf 24})(-21)
\oplus({\bf 24})(-23)
\oplus({\bf 24})(-25)
\oplus({\bf 22})(23)
\oplus({\bf 22})(21)
\oplus2({\bf 22})(19)
\oplus2({\bf 22})(17)
\oplus2({\bf 22})(15)
\oplus2({\bf 22})(13)
\oplus2({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus2({\bf 22})(-11)
\oplus2({\bf 22})(-13)
\oplus2({\bf 22})(-15)
\oplus2({\bf 22})(-17)
\oplus2({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 22})(-23)
\oplus({\bf 20})(21)
\oplus({\bf 20})(19)
\oplus2({\bf 20})(17)
\oplus2({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus2({\bf 20})(-15)
\oplus2({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)$\\
%
${\bf 5950}$&=&
$({\bf 23})(16)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 21})(18)
\oplus({\bf 21})(16)
\oplus2({\bf 21})(14)
\oplus2({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus2({\bf 21})(-12)
\oplus2({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 19})(20)
\oplus({\bf 19})(18)
\oplus2({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus3({\bf 19})(12)
\oplus3({\bf 19})(10)
\oplus3({\bf 19})(8)
\oplus3({\bf 19})(6)
\oplus3({\bf 19})(4)
\oplus3({\bf 19})(2)
\oplus3({\bf 19})(0)
\oplus3({\bf 19})(-2)
\oplus3({\bf 19})(-4)
\oplus3({\bf 19})(-6)
\oplus3({\bf 19})(-8)
\oplus3({\bf 19})(-10)
\oplus3({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus2({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 19})(-20)
\oplus({\bf 17})(22)
\oplus({\bf 17})(20)
\oplus2({\bf 17})(18)
\oplus2({\bf 17})(16)
\oplus3({\bf 17})(14)
\oplus3({\bf 17})(12)
\oplus4({\bf 17})(10)
\oplus4({\bf 17})(8)
\oplus4({\bf 17})(6)
\oplus4({\bf 17})(4)
\oplus4({\bf 17})(2)
\oplus4({\bf 17})(0)
\oplus4({\bf 17})(-2)
\oplus4({\bf 17})(-4)
\oplus4({\bf 17})(-6)
\oplus4({\bf 17})(-8)
\oplus4({\bf 17})(-10)
\oplus3({\bf 17})(-12)
\oplus3({\bf 17})(-14)
\oplus2({\bf 17})(-16)
\oplus2({\bf 17})(-18)
\oplus({\bf 17})(-20)
\oplus({\bf 17})(-22)
\oplus({\bf 15})(20)
\oplus({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus3({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus4({\bf 15})(8)
\oplus4({\bf 15})(6)
\oplus4({\bf 15})(4)
\oplus4({\bf 15})(2)
\oplus4({\bf 15})(0)
\oplus4({\bf 15})(-2)
\oplus4({\bf 15})(-4)
\oplus4({\bf 15})(-6)
\oplus4({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus3({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 13})(18)
\oplus({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus4({\bf 13})(6)
\oplus4({\bf 13})(4)
\oplus4({\bf 13})(2)
\oplus4({\bf 13})(0)
\oplus4({\bf 13})(-2)
\oplus4({\bf 13})(-4)
\oplus4({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(16)
\oplus({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus4({\bf 11})(2)
\oplus4({\bf 11})(0)
\oplus4({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(14)
\oplus({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)$\\
%
${\bf 5980}$&=&
$({\bf 24})(19)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 22})(21)
\oplus({\bf 22})(19)
\oplus2({\bf 22})(17)
\oplus2({\bf 22})(15)
\oplus2({\bf 22})(13)
\oplus2({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus2({\bf 22})(-11)
\oplus2({\bf 22})(-13)
\oplus2({\bf 22})(-15)
\oplus2({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 20})(23)
\oplus({\bf 20})(21)
\oplus2({\bf 20})(19)
\oplus2({\bf 20})(17)
\oplus3({\bf 20})(15)
\oplus3({\bf 20})(13)
\oplus3({\bf 20})(11)
\oplus3({\bf 20})(9)
\oplus3({\bf 20})(7)
\oplus3({\bf 20})(5)
\oplus3({\bf 20})(3)
\oplus3({\bf 20})(1)
\oplus3({\bf 20})(-1)
\oplus3({\bf 20})(-3)
\oplus3({\bf 20})(-5)
\oplus3({\bf 20})(-7)
\oplus3({\bf 20})(-9)
\oplus3({\bf 20})(-11)
\oplus3({\bf 20})(-13)
\oplus3({\bf 20})(-15)
\oplus2({\bf 20})(-17)
\oplus2({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 20})(-23)
\oplus({\bf 18})(21)
\oplus({\bf 18})(19)
\oplus2({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus3({\bf 18})(13)
\oplus3({\bf 18})(11)
\oplus3({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus3({\bf 18})(-9)
\oplus3({\bf 18})(-11)
\oplus3({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus2({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)$\\
%
${\bf 5984}$&=&
$({\bf 32})(31)
\oplus({\bf 32})(29)
\oplus({\bf 32})(27)
\oplus({\bf 32})(25)
\oplus({\bf 32})(23)
\oplus({\bf 32})(21)
\oplus({\bf 32})(19)
\oplus({\bf 32})(17)
\oplus({\bf 32})(15)
\oplus({\bf 32})(13)
\oplus({\bf 32})(11)
\oplus({\bf 32})(9)
\oplus({\bf 32})(7)
\oplus({\bf 32})(5)
\oplus({\bf 32})(3)
\oplus({\bf 32})(1)
\oplus({\bf 32})(-1)
\oplus({\bf 32})(-3)
\oplus({\bf 32})(-5)
\oplus({\bf 32})(-7)
\oplus({\bf 32})(-9)
\oplus({\bf 32})(-11)
\oplus({\bf 32})(-13)
\oplus({\bf 32})(-15)
\oplus({\bf 32})(-17)
\oplus({\bf 32})(-19)
\oplus({\bf 32})(-21)
\oplus({\bf 32})(-23)
\oplus({\bf 32})(-25)
\oplus({\bf 32})(-27)
\oplus({\bf 32})(-29)
\oplus({\bf 32})(-31)
\oplus({\bf 30})(29)
\oplus({\bf 30})(27)
\oplus({\bf 30})(25)
\oplus({\bf 30})(23)
\oplus({\bf 30})(21)
\oplus({\bf 30})(19)
\oplus({\bf 30})(17)
\oplus({\bf 30})(15)
\oplus({\bf 30})(13)
\oplus({\bf 30})(11)
\oplus({\bf 30})(9)
\oplus({\bf 30})(7)
\oplus({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 30})(-9)
\oplus({\bf 30})(-11)
\oplus({\bf 30})(-13)
\oplus({\bf 30})(-15)
\oplus({\bf 30})(-17)
\oplus({\bf 30})(-19)
\oplus({\bf 30})(-21)
\oplus({\bf 30})(-23)
\oplus({\bf 30})(-25)
\oplus({\bf 30})(-27)
\oplus({\bf 30})(-29)
\oplus({\bf 28})(27)
\oplus({\bf 28})(25)
\oplus({\bf 28})(23)
\oplus({\bf 28})(21)
\oplus({\bf 28})(19)
\oplus({\bf 28})(17)
\oplus({\bf 28})(15)
\oplus({\bf 28})(13)
\oplus({\bf 28})(11)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 28})(-11)
\oplus({\bf 28})(-13)
\oplus({\bf 28})(-15)
\oplus({\bf 28})(-17)
\oplus({\bf 28})(-19)
\oplus({\bf 28})(-21)
\oplus({\bf 28})(-23)
\oplus({\bf 28})(-25)
\oplus({\bf 28})(-27)
\oplus({\bf 26})(25)
\oplus({\bf 26})(23)
\oplus({\bf 26})(21)
\oplus({\bf 26})(19)
\oplus({\bf 26})(17)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 26})(-17)
\oplus({\bf 26})(-19)
\oplus({\bf 26})(-21)
\oplus({\bf 26})(-23)
\oplus({\bf 26})(-25)
\oplus({\bf 24})(23)
\oplus({\bf 24})(21)
\oplus({\bf 24})(19)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 24})(-21)
\oplus({\bf 24})(-23)
\oplus({\bf 22})(21)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 6045}$&=&
$({\bf 29})(4)
\oplus({\bf 29})(2)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-4)
\oplus({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus2({\bf 27})(2)
\oplus2({\bf 27})(0)
\oplus2({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus2({\bf 25})(4)
\oplus2({\bf 25})(2)
\oplus3({\bf 25})(0)
\oplus2({\bf 25})(-2)
\oplus2({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus3({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus3({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus3({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus3({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus3({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus3({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus3({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus3({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus3({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(18)
\oplus({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(20)
\oplus({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus3({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus3({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 11})(22)
\oplus({\bf 11})(20)
\oplus2({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus3({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus3({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus2({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus({\bf 11})(-22)
\oplus({\bf 9})(24)
\oplus({\bf 9})(22)
\oplus2({\bf 9})(20)
\oplus2({\bf 9})(18)
\oplus3({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus3({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus3({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus3({\bf 9})(-16)
\oplus2({\bf 9})(-18)
\oplus2({\bf 9})(-20)
\oplus({\bf 9})(-22)
\oplus({\bf 9})(-24)
\oplus({\bf 7})(26)
\oplus({\bf 7})(24)
\oplus2({\bf 7})(22)
\oplus2({\bf 7})(20)
\oplus3({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus3({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus3({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus3({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus3({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus3({\bf 7})(-18)
\oplus2({\bf 7})(-20)
\oplus2({\bf 7})(-22)
\oplus({\bf 7})(-24)
\oplus({\bf 7})(-26)
\oplus({\bf 5})(28)
\oplus({\bf 5})(26)
\oplus2({\bf 5})(24)
\oplus2({\bf 5})(22)
\oplus3({\bf 5})(20)
\oplus2({\bf 5})(18)
\oplus3({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus3({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus3({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus3({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus3({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus3({\bf 5})(-16)
\oplus2({\bf 5})(-18)
\oplus3({\bf 5})(-20)
\oplus2({\bf 5})(-22)
\oplus2({\bf 5})(-24)
\oplus({\bf 5})(-26)
\oplus({\bf 5})(-28)
\oplus({\bf 3})(26)
\oplus({\bf 3})(24)
\oplus2({\bf 3})(22)
\oplus({\bf 3})(20)
\oplus2({\bf 3})(18)
\oplus({\bf 3})(16)
\oplus2({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus2({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus2({\bf 3})(-18)
\oplus({\bf 3})(-20)
\oplus2({\bf 3})(-22)
\oplus({\bf 3})(-24)
\oplus({\bf 3})(-26)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)$\\
%
${\bf 6160}$&=&
$({\bf 40})(1)
\oplus({\bf 40})(-1)
\oplus({\bf 38})(3)
\oplus({\bf 38})(1)
\oplus({\bf 38})(-1)
\oplus({\bf 38})(-3)
\oplus({\bf 36})(5)
\oplus({\bf 36})(3)
\oplus({\bf 36})(1)
\oplus({\bf 36})(-1)
\oplus({\bf 36})(-3)
\oplus({\bf 36})(-5)
\oplus({\bf 34})(7)
\oplus({\bf 34})(5)
\oplus({\bf 34})(3)
\oplus({\bf 34})(1)
\oplus({\bf 34})(-1)
\oplus({\bf 34})(-3)
\oplus({\bf 34})(-5)
\oplus({\bf 34})(-7)
\oplus({\bf 32})(9)
\oplus({\bf 32})(7)
\oplus({\bf 32})(5)
\oplus({\bf 32})(3)
\oplus({\bf 32})(1)
\oplus({\bf 32})(-1)
\oplus({\bf 32})(-3)
\oplus({\bf 32})(-5)
\oplus({\bf 32})(-7)
\oplus({\bf 32})(-9)
\oplus({\bf 30})(11)
\oplus({\bf 30})(9)
\oplus({\bf 30})(7)
\oplus({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 30})(-9)
\oplus({\bf 30})(-11)
\oplus({\bf 28})(13)
\oplus({\bf 28})(11)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 28})(-11)
\oplus({\bf 28})(-13)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 20})(21)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 18})(23)
\oplus({\bf 18})(21)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 18})(-23)
\oplus({\bf 16})(25)
\oplus({\bf 16})(23)
\oplus({\bf 16})(21)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 16})(-23)
\oplus({\bf 16})(-25)
\oplus({\bf 14})(27)
\oplus({\bf 14})(25)
\oplus({\bf 14})(23)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 14})(-23)
\oplus({\bf 14})(-25)
\oplus({\bf 14})(-27)
\oplus({\bf 12})(29)
\oplus({\bf 12})(27)
\oplus({\bf 12})(25)
\oplus({\bf 12})(23)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 12})(-25)
\oplus({\bf 12})(-27)
\oplus({\bf 12})(-29)
\oplus({\bf 10})(31)
\oplus({\bf 10})(29)
\oplus({\bf 10})(27)
\oplus({\bf 10})(25)
\oplus({\bf 10})(23)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 10})(-25)
\oplus({\bf 10})(-27)
\oplus({\bf 10})(-29)
\oplus({\bf 10})(-31)
\oplus({\bf 8})(33)
\oplus({\bf 8})(31)
\oplus({\bf 8})(29)
\oplus({\bf 8})(27)
\oplus({\bf 8})(25)
\oplus({\bf 8})(23)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 8})(-27)
\oplus({\bf 8})(-29)
\oplus({\bf 8})(-31)
\oplus({\bf 8})(-33)
\oplus({\bf 6})(35)
\oplus({\bf 6})(33)
\oplus({\bf 6})(31)
\oplus({\bf 6})(29)
\oplus({\bf 6})(27)
\oplus({\bf 6})(25)
\oplus({\bf 6})(23)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 6})(-25)
\oplus({\bf 6})(-27)
\oplus({\bf 6})(-29)
\oplus({\bf 6})(-31)
\oplus({\bf 6})(-33)
\oplus({\bf 6})(-35)
\oplus({\bf 4})(37)
\oplus({\bf 4})(35)
\oplus({\bf 4})(33)
\oplus({\bf 4})(31)
\oplus({\bf 4})(29)
\oplus({\bf 4})(27)
\oplus({\bf 4})(25)
\oplus({\bf 4})(23)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 4})(-25)
\oplus({\bf 4})(-27)
\oplus({\bf 4})(-29)
\oplus({\bf 4})(-31)
\oplus({\bf 4})(-33)
\oplus({\bf 4})(-35)
\oplus({\bf 4})(-37)
\oplus({\bf 2})(39)
\oplus({\bf 2})(37)
\oplus({\bf 2})(35)
\oplus({\bf 2})(33)
\oplus({\bf 2})(31)
\oplus({\bf 2})(29)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)
\oplus({\bf 2})(-29)
\oplus({\bf 2})(-31)
\oplus({\bf 2})(-33)
\oplus({\bf 2})(-35)
\oplus({\bf 2})(-37)
\oplus({\bf 2})(-39)$\\
%
${\bf 6175}$&=&
$({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus3({\bf 19})(8)
\oplus3({\bf 19})(6)
\oplus3({\bf 19})(4)
\oplus3({\bf 19})(2)
\oplus3({\bf 19})(0)
\oplus3({\bf 19})(-2)
\oplus3({\bf 19})(-4)
\oplus3({\bf 19})(-6)
\oplus3({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus3({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus4({\bf 17})(6)
\oplus4({\bf 17})(4)
\oplus4({\bf 17})(2)
\oplus4({\bf 17})(0)
\oplus4({\bf 17})(-2)
\oplus4({\bf 17})(-4)
\oplus4({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus3({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(20)
\oplus({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus3({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus4({\bf 15})(8)
\oplus4({\bf 15})(6)
\oplus5({\bf 15})(4)
\oplus5({\bf 15})(2)
\oplus5({\bf 15})(0)
\oplus5({\bf 15})(-2)
\oplus5({\bf 15})(-4)
\oplus4({\bf 15})(-6)
\oplus4({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus3({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 13})(22)
\oplus({\bf 13})(20)
\oplus2({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus3({\bf 13})(14)
\oplus3({\bf 13})(12)
\oplus4({\bf 13})(10)
\oplus4({\bf 13})(8)
\oplus5({\bf 13})(6)
\oplus5({\bf 13})(4)
\oplus6({\bf 13})(2)
\oplus6({\bf 13})(0)
\oplus6({\bf 13})(-2)
\oplus5({\bf 13})(-4)
\oplus5({\bf 13})(-6)
\oplus4({\bf 13})(-8)
\oplus4({\bf 13})(-10)
\oplus3({\bf 13})(-12)
\oplus3({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus2({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 13})(-22)
\oplus({\bf 11})(20)
\oplus({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus3({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus4({\bf 11})(8)
\oplus4({\bf 11})(6)
\oplus5({\bf 11})(4)
\oplus5({\bf 11})(2)
\oplus6({\bf 11})(0)
\oplus5({\bf 11})(-2)
\oplus5({\bf 11})(-4)
\oplus4({\bf 11})(-6)
\oplus4({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus3({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(18)
\oplus({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus3({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus4({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus5({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus5({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus4({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus3({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(16)
\oplus({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus4({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus4({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(14)
\oplus({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)$\\
%
${\bf 6201}$&=&
$({\bf 51})(0)
\oplus({\bf 49})(2)
\oplus({\bf 49})(-2)
\oplus({\bf 47})(4)
\oplus({\bf 47})(0)
\oplus({\bf 47})(-4)
\oplus({\bf 45})(6)
\oplus({\bf 45})(2)
\oplus({\bf 45})(-2)
\oplus({\bf 45})(-6)
\oplus({\bf 43})(8)
\oplus({\bf 43})(4)
\oplus({\bf 43})(0)
\oplus({\bf 43})(-4)
\oplus({\bf 43})(-8)
\oplus({\bf 41})(10)
\oplus({\bf 41})(6)
\oplus({\bf 41})(2)
\oplus({\bf 41})(-2)
\oplus({\bf 41})(-6)
\oplus({\bf 41})(-10)
\oplus({\bf 39})(12)
\oplus({\bf 39})(8)
\oplus({\bf 39})(4)
\oplus({\bf 39})(0)
\oplus({\bf 39})(-4)
\oplus({\bf 39})(-8)
\oplus({\bf 39})(-12)
\oplus({\bf 37})(14)
\oplus({\bf 37})(10)
\oplus({\bf 37})(6)
\oplus({\bf 37})(2)
\oplus({\bf 37})(-2)
\oplus({\bf 37})(-6)
\oplus({\bf 37})(-10)
\oplus({\bf 37})(-14)
\oplus({\bf 35})(16)
\oplus({\bf 35})(12)
\oplus({\bf 35})(8)
\oplus({\bf 35})(4)
\oplus({\bf 35})(0)
\oplus({\bf 35})(-4)
\oplus({\bf 35})(-8)
\oplus({\bf 35})(-12)
\oplus({\bf 35})(-16)
\oplus({\bf 33})(18)
\oplus({\bf 33})(14)
\oplus({\bf 33})(10)
\oplus({\bf 33})(6)
\oplus({\bf 33})(2)
\oplus({\bf 33})(-2)
\oplus({\bf 33})(-6)
\oplus({\bf 33})(-10)
\oplus({\bf 33})(-14)
\oplus({\bf 33})(-18)
\oplus({\bf 31})(20)
\oplus({\bf 31})(16)
\oplus({\bf 31})(12)
\oplus({\bf 31})(8)
\oplus({\bf 31})(4)
\oplus({\bf 31})(0)
\oplus({\bf 31})(-4)
\oplus({\bf 31})(-8)
\oplus({\bf 31})(-12)
\oplus({\bf 31})(-16)
\oplus({\bf 31})(-20)
\oplus({\bf 29})(22)
\oplus({\bf 29})(18)
\oplus({\bf 29})(14)
\oplus({\bf 29})(10)
\oplus({\bf 29})(6)
\oplus({\bf 29})(2)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-6)
\oplus({\bf 29})(-10)
\oplus({\bf 29})(-14)
\oplus({\bf 29})(-18)
\oplus({\bf 29})(-22)
\oplus({\bf 27})(24)
\oplus({\bf 27})(20)
\oplus({\bf 27})(16)
\oplus({\bf 27})(12)
\oplus({\bf 27})(8)
\oplus({\bf 27})(4)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-12)
\oplus({\bf 27})(-16)
\oplus({\bf 27})(-20)
\oplus({\bf 27})(-24)
\oplus({\bf 25})(26)
\oplus({\bf 25})(22)
\oplus({\bf 25})(18)
\oplus({\bf 25})(14)
\oplus({\bf 25})(10)
\oplus({\bf 25})(6)
\oplus({\bf 25})(2)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-18)
\oplus({\bf 25})(-22)
\oplus({\bf 25})(-26)
\oplus({\bf 23})(28)
\oplus({\bf 23})(24)
\oplus({\bf 23})(20)
\oplus({\bf 23})(16)
\oplus({\bf 23})(12)
\oplus({\bf 23})(8)
\oplus({\bf 23})(4)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-20)
\oplus({\bf 23})(-24)
\oplus({\bf 23})(-28)
\oplus({\bf 21})(30)
\oplus({\bf 21})(26)
\oplus({\bf 21})(22)
\oplus({\bf 21})(18)
\oplus({\bf 21})(14)
\oplus({\bf 21})(10)
\oplus({\bf 21})(6)
\oplus({\bf 21})(2)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-22)
\oplus({\bf 21})(-26)
\oplus({\bf 21})(-30)
\oplus({\bf 19})(32)
\oplus({\bf 19})(28)
\oplus({\bf 19})(24)
\oplus({\bf 19})(20)
\oplus({\bf 19})(16)
\oplus({\bf 19})(12)
\oplus({\bf 19})(8)
\oplus({\bf 19})(4)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-20)
\oplus({\bf 19})(-24)
\oplus({\bf 19})(-28)
\oplus({\bf 19})(-32)
\oplus({\bf 17})(34)
\oplus({\bf 17})(30)
\oplus({\bf 17})(26)
\oplus({\bf 17})(22)
\oplus({\bf 17})(18)
\oplus({\bf 17})(14)
\oplus({\bf 17})(10)
\oplus({\bf 17})(6)
\oplus({\bf 17})(2)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-22)
\oplus({\bf 17})(-26)
\oplus({\bf 17})(-30)
\oplus({\bf 17})(-34)
\oplus({\bf 15})(36)
\oplus({\bf 15})(32)
\oplus({\bf 15})(28)
\oplus({\bf 15})(24)
\oplus({\bf 15})(20)
\oplus({\bf 15})(16)
\oplus({\bf 15})(12)
\oplus({\bf 15})(8)
\oplus({\bf 15})(4)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-20)
\oplus({\bf 15})(-24)
\oplus({\bf 15})(-28)
\oplus({\bf 15})(-32)
\oplus({\bf 15})(-36)
\oplus({\bf 13})(38)
\oplus({\bf 13})(34)
\oplus({\bf 13})(30)
\oplus({\bf 13})(26)
\oplus({\bf 13})(22)
\oplus({\bf 13})(18)
\oplus({\bf 13})(14)
\oplus({\bf 13})(10)
\oplus({\bf 13})(6)
\oplus({\bf 13})(2)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-22)
\oplus({\bf 13})(-26)
\oplus({\bf 13})(-30)
\oplus({\bf 13})(-34)
\oplus({\bf 13})(-38)
\oplus({\bf 11})(40)
\oplus({\bf 11})(36)
\oplus({\bf 11})(32)
\oplus({\bf 11})(28)
\oplus({\bf 11})(24)
\oplus({\bf 11})(20)
\oplus({\bf 11})(16)
\oplus({\bf 11})(12)
\oplus({\bf 11})(8)
\oplus({\bf 11})(4)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-20)
\oplus({\bf 11})(-24)
\oplus({\bf 11})(-28)
\oplus({\bf 11})(-32)
\oplus({\bf 11})(-36)
\oplus({\bf 11})(-40)
\oplus({\bf 9})(42)
\oplus({\bf 9})(38)
\oplus({\bf 9})(34)
\oplus({\bf 9})(30)
\oplus({\bf 9})(26)
\oplus({\bf 9})(22)
\oplus({\bf 9})(18)
\oplus({\bf 9})(14)
\oplus({\bf 9})(10)
\oplus({\bf 9})(6)
\oplus({\bf 9})(2)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-18)
\oplus({\bf 9})(-22)
\oplus({\bf 9})(-26)
\oplus({\bf 9})(-30)
\oplus({\bf 9})(-34)
\oplus({\bf 9})(-38)
\oplus({\bf 9})(-42)
\oplus({\bf 7})(44)
\oplus({\bf 7})(40)
\oplus({\bf 7})(36)
\oplus({\bf 7})(32)
\oplus({\bf 7})(28)
\oplus({\bf 7})(24)
\oplus({\bf 7})(20)
\oplus({\bf 7})(16)
\oplus({\bf 7})(12)
\oplus({\bf 7})(8)
\oplus({\bf 7})(4)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-20)
\oplus({\bf 7})(-24)
\oplus({\bf 7})(-28)
\oplus({\bf 7})(-32)
\oplus({\bf 7})(-36)
\oplus({\bf 7})(-40)
\oplus({\bf 7})(-44)
\oplus({\bf 5})(46)
\oplus({\bf 5})(42)
\oplus({\bf 5})(38)
\oplus({\bf 5})(34)
\oplus({\bf 5})(30)
\oplus({\bf 5})(26)
\oplus({\bf 5})(22)
\oplus({\bf 5})(18)
\oplus({\bf 5})(14)
\oplus({\bf 5})(10)
\oplus({\bf 5})(6)
\oplus({\bf 5})(2)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-18)
\oplus({\bf 5})(-22)
\oplus({\bf 5})(-26)
\oplus({\bf 5})(-30)
\oplus({\bf 5})(-34)
\oplus({\bf 5})(-38)
\oplus({\bf 5})(-42)
\oplus({\bf 5})(-46)
\oplus({\bf 3})(48)
\oplus({\bf 3})(44)
\oplus({\bf 3})(40)
\oplus({\bf 3})(36)
\oplus({\bf 3})(32)
\oplus({\bf 3})(28)
\oplus({\bf 3})(24)
\oplus({\bf 3})(20)
\oplus({\bf 3})(16)
\oplus({\bf 3})(12)
\oplus({\bf 3})(8)
\oplus({\bf 3})(4)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-20)
\oplus({\bf 3})(-24)
\oplus({\bf 3})(-28)
\oplus({\bf 3})(-32)
\oplus({\bf 3})(-36)
\oplus({\bf 3})(-40)
\oplus({\bf 3})(-44)
\oplus({\bf 3})(-48)
\oplus({\bf 1})(50)
\oplus({\bf 1})(46)
\oplus({\bf 1})(42)
\oplus({\bf 1})(38)
\oplus({\bf 1})(34)
\oplus({\bf 1})(30)
\oplus({\bf 1})(26)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(-26)
\oplus({\bf 1})(-30)
\oplus({\bf 1})(-34)
\oplus({\bf 1})(-38)
\oplus({\bf 1})(-42)
\oplus({\bf 1})(-46)
\oplus({\bf 1})(-50)$\\
%
${\bf 6240}$&=&
$({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus3({\bf 20})(5)
\oplus3({\bf 20})(3)
\oplus3({\bf 20})(1)
\oplus3({\bf 20})(-1)
\oplus3({\bf 20})(-3)
\oplus3({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus4({\bf 18})(3)
\oplus4({\bf 18})(1)
\oplus4({\bf 18})(-1)
\oplus4({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus4({\bf 16})(5)
\oplus4({\bf 16})(3)
\oplus5({\bf 16})(1)
\oplus5({\bf 16})(-1)
\oplus4({\bf 16})(-3)
\oplus4({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus4({\bf 14})(7)
\oplus4({\bf 14})(5)
\oplus5({\bf 14})(3)
\oplus5({\bf 14})(1)
\oplus5({\bf 14})(-1)
\oplus5({\bf 14})(-3)
\oplus4({\bf 14})(-5)
\oplus4({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus3({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus4({\bf 12})(9)
\oplus4({\bf 12})(7)
\oplus5({\bf 12})(5)
\oplus5({\bf 12})(3)
\oplus5({\bf 12})(1)
\oplus5({\bf 12})(-1)
\oplus5({\bf 12})(-3)
\oplus5({\bf 12})(-5)
\oplus4({\bf 12})(-7)
\oplus4({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus3({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 10})(23)
\oplus({\bf 10})(21)
\oplus2({\bf 10})(19)
\oplus2({\bf 10})(17)
\oplus3({\bf 10})(15)
\oplus3({\bf 10})(13)
\oplus4({\bf 10})(11)
\oplus4({\bf 10})(9)
\oplus5({\bf 10})(7)
\oplus5({\bf 10})(5)
\oplus5({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus5({\bf 10})(-3)
\oplus5({\bf 10})(-5)
\oplus5({\bf 10})(-7)
\oplus4({\bf 10})(-9)
\oplus4({\bf 10})(-11)
\oplus3({\bf 10})(-13)
\oplus3({\bf 10})(-15)
\oplus2({\bf 10})(-17)
\oplus2({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus2({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus3({\bf 8})(13)
\oplus3({\bf 8})(11)
\oplus4({\bf 8})(9)
\oplus4({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus4({\bf 8})(-7)
\oplus4({\bf 8})(-9)
\oplus3({\bf 8})(-11)
\oplus3({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus2({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)$\\
%
${\bf 6250}$&=&
$({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus2({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus2({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus3({\bf 19})(10)
\oplus3({\bf 19})(8)
\oplus3({\bf 19})(6)
\oplus3({\bf 19})(4)
\oplus3({\bf 19})(2)
\oplus3({\bf 19})(0)
\oplus3({\bf 19})(-2)
\oplus3({\bf 19})(-4)
\oplus3({\bf 19})(-6)
\oplus3({\bf 19})(-8)
\oplus3({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(20)
\oplus({\bf 17})(18)
\oplus2({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus3({\bf 17})(12)
\oplus3({\bf 17})(10)
\oplus4({\bf 17})(8)
\oplus4({\bf 17})(6)
\oplus4({\bf 17})(4)
\oplus4({\bf 17})(2)
\oplus4({\bf 17})(0)
\oplus4({\bf 17})(-2)
\oplus4({\bf 17})(-4)
\oplus4({\bf 17})(-6)
\oplus4({\bf 17})(-8)
\oplus3({\bf 17})(-10)
\oplus3({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus2({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-20)
\oplus({\bf 15})(22)
\oplus({\bf 15})(20)
\oplus2({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus3({\bf 15})(14)
\oplus3({\bf 15})(12)
\oplus4({\bf 15})(10)
\oplus4({\bf 15})(8)
\oplus5({\bf 15})(6)
\oplus5({\bf 15})(4)
\oplus5({\bf 15})(2)
\oplus5({\bf 15})(0)
\oplus5({\bf 15})(-2)
\oplus5({\bf 15})(-4)
\oplus5({\bf 15})(-6)
\oplus4({\bf 15})(-8)
\oplus4({\bf 15})(-10)
\oplus3({\bf 15})(-12)
\oplus3({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus2({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 15})(-22)
\oplus({\bf 13})(20)
\oplus({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus3({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus4({\bf 13})(8)
\oplus4({\bf 13})(6)
\oplus5({\bf 13})(4)
\oplus5({\bf 13})(2)
\oplus5({\bf 13})(0)
\oplus5({\bf 13})(-2)
\oplus5({\bf 13})(-4)
\oplus4({\bf 13})(-6)
\oplus4({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus3({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 11})(18)
\oplus({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus4({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus5({\bf 11})(2)
\oplus5({\bf 11})(0)
\oplus5({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus4({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(16)
\oplus({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus5({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(14)
\oplus({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus4({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus4({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(12)
\oplus({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)$\\
%
${\bf 6290}$&=&
$({\bf 35})(2)
\oplus({\bf 35})(0)
\oplus({\bf 35})(-2)
\oplus({\bf 33})(4)
\oplus({\bf 33})(2)
\oplus2({\bf 33})(0)
\oplus({\bf 33})(-2)
\oplus({\bf 33})(-4)
\oplus({\bf 31})(6)
\oplus({\bf 31})(4)
\oplus2({\bf 31})(2)
\oplus({\bf 31})(0)
\oplus2({\bf 31})(-2)
\oplus({\bf 31})(-4)
\oplus({\bf 31})(-6)
\oplus({\bf 29})(8)
\oplus({\bf 29})(6)
\oplus2({\bf 29})(4)
\oplus({\bf 29})(2)
\oplus2({\bf 29})(0)
\oplus({\bf 29})(-2)
\oplus2({\bf 29})(-4)
\oplus({\bf 29})(-6)
\oplus({\bf 29})(-8)
\oplus({\bf 27})(10)
\oplus({\bf 27})(8)
\oplus2({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus2({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus2({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus2({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus2({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus2({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus2({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus2({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus2({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus2({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus2({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus2({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus2({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(20)
\oplus({\bf 17})(18)
\oplus2({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus2({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-20)
\oplus({\bf 15})(22)
\oplus({\bf 15})(20)
\oplus2({\bf 15})(18)
\oplus({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus2({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 15})(-22)
\oplus({\bf 13})(24)
\oplus({\bf 13})(22)
\oplus2({\bf 13})(20)
\oplus({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus2({\bf 13})(-20)
\oplus({\bf 13})(-22)
\oplus({\bf 13})(-24)
\oplus({\bf 11})(26)
\oplus({\bf 11})(24)
\oplus2({\bf 11})(22)
\oplus({\bf 11})(20)
\oplus2({\bf 11})(18)
\oplus({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus2({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus2({\bf 11})(-22)
\oplus({\bf 11})(-24)
\oplus({\bf 11})(-26)
\oplus({\bf 9})(28)
\oplus({\bf 9})(26)
\oplus2({\bf 9})(24)
\oplus({\bf 9})(22)
\oplus2({\bf 9})(20)
\oplus({\bf 9})(18)
\oplus2({\bf 9})(16)
\oplus({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus2({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus2({\bf 9})(-20)
\oplus({\bf 9})(-22)
\oplus2({\bf 9})(-24)
\oplus({\bf 9})(-26)
\oplus({\bf 9})(-28)
\oplus({\bf 7})(30)
\oplus({\bf 7})(28)
\oplus2({\bf 7})(26)
\oplus({\bf 7})(24)
\oplus2({\bf 7})(22)
\oplus({\bf 7})(20)
\oplus2({\bf 7})(18)
\oplus({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus2({\bf 7})(-18)
\oplus({\bf 7})(-20)
\oplus2({\bf 7})(-22)
\oplus({\bf 7})(-24)
\oplus2({\bf 7})(-26)
\oplus({\bf 7})(-28)
\oplus({\bf 7})(-30)
\oplus({\bf 5})(32)
\oplus({\bf 5})(30)
\oplus2({\bf 5})(28)
\oplus({\bf 5})(26)
\oplus2({\bf 5})(24)
\oplus({\bf 5})(22)
\oplus2({\bf 5})(20)
\oplus({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus({\bf 5})(-18)
\oplus2({\bf 5})(-20)
\oplus({\bf 5})(-22)
\oplus2({\bf 5})(-24)
\oplus({\bf 5})(-26)
\oplus2({\bf 5})(-28)
\oplus({\bf 5})(-30)
\oplus({\bf 5})(-32)
\oplus({\bf 3})(34)
\oplus({\bf 3})(32)
\oplus2({\bf 3})(30)
\oplus({\bf 3})(28)
\oplus2({\bf 3})(26)
\oplus({\bf 3})(24)
\oplus2({\bf 3})(22)
\oplus({\bf 3})(20)
\oplus2({\bf 3})(18)
\oplus({\bf 3})(16)
\oplus2({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus2({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus2({\bf 3})(-18)
\oplus({\bf 3})(-20)
\oplus2({\bf 3})(-22)
\oplus({\bf 3})(-24)
\oplus2({\bf 3})(-26)
\oplus({\bf 3})(-28)
\oplus2({\bf 3})(-30)
\oplus({\bf 3})(-32)
\oplus({\bf 3})(-34)
\oplus({\bf 1})(32)
\oplus({\bf 1})(28)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)
\oplus({\bf 1})(-28)
\oplus({\bf 1})(-32)$\\
%
${\bf 6460}$&=&
$({\bf 32})(3)
\oplus({\bf 32})(1)
\oplus({\bf 32})(-1)
\oplus({\bf 32})(-3)
\oplus({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus2({\bf 30})(1)
\oplus2({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus2({\bf 28})(3)
\oplus2({\bf 28})(1)
\oplus2({\bf 28})(-1)
\oplus2({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus2({\bf 26})(5)
\oplus2({\bf 26})(3)
\oplus2({\bf 26})(1)
\oplus2({\bf 26})(-1)
\oplus2({\bf 26})(-3)
\oplus2({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 12})(23)
\oplus({\bf 12})(21)
\oplus2({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus2({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 10})(25)
\oplus({\bf 10})(23)
\oplus2({\bf 10})(21)
\oplus2({\bf 10})(19)
\oplus2({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus2({\bf 10})(-17)
\oplus2({\bf 10})(-19)
\oplus2({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 10})(-25)
\oplus({\bf 8})(27)
\oplus({\bf 8})(25)
\oplus2({\bf 8})(23)
\oplus2({\bf 8})(21)
\oplus2({\bf 8})(19)
\oplus2({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus2({\bf 8})(-17)
\oplus2({\bf 8})(-19)
\oplus2({\bf 8})(-21)
\oplus2({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 8})(-27)
\oplus({\bf 6})(29)
\oplus({\bf 6})(27)
\oplus2({\bf 6})(25)
\oplus2({\bf 6})(23)
\oplus2({\bf 6})(21)
\oplus2({\bf 6})(19)
\oplus2({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus2({\bf 6})(-17)
\oplus2({\bf 6})(-19)
\oplus2({\bf 6})(-21)
\oplus2({\bf 6})(-23)
\oplus2({\bf 6})(-25)
\oplus({\bf 6})(-27)
\oplus({\bf 6})(-29)
\oplus({\bf 4})(31)
\oplus({\bf 4})(29)
\oplus2({\bf 4})(27)
\oplus2({\bf 4})(25)
\oplus2({\bf 4})(23)
\oplus2({\bf 4})(21)
\oplus2({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus2({\bf 4})(-19)
\oplus2({\bf 4})(-21)
\oplus2({\bf 4})(-23)
\oplus2({\bf 4})(-25)
\oplus2({\bf 4})(-27)
\oplus({\bf 4})(-29)
\oplus({\bf 4})(-31)
\oplus({\bf 2})(29)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)
\oplus({\bf 2})(-29)$\\
%
${\bf 6480}$&=&
$({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus2({\bf 26})(3)
\oplus2({\bf 26})(1)
\oplus2({\bf 26})(-1)
\oplus2({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus3({\bf 24})(1)
\oplus3({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus3({\bf 22})(3)
\oplus3({\bf 22})(1)
\oplus3({\bf 22})(-1)
\oplus3({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus3({\bf 20})(5)
\oplus3({\bf 20})(3)
\oplus3({\bf 20})(1)
\oplus3({\bf 20})(-1)
\oplus3({\bf 20})(-3)
\oplus3({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus3({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus3({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 10})(23)
\oplus({\bf 10})(21)
\oplus2({\bf 10})(19)
\oplus2({\bf 10})(17)
\oplus3({\bf 10})(15)
\oplus3({\bf 10})(13)
\oplus3({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus3({\bf 10})(-11)
\oplus3({\bf 10})(-13)
\oplus3({\bf 10})(-15)
\oplus2({\bf 10})(-17)
\oplus2({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 8})(25)
\oplus({\bf 8})(23)
\oplus2({\bf 8})(21)
\oplus2({\bf 8})(19)
\oplus3({\bf 8})(17)
\oplus3({\bf 8})(15)
\oplus3({\bf 8})(13)
\oplus3({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus3({\bf 8})(-11)
\oplus3({\bf 8})(-13)
\oplus3({\bf 8})(-15)
\oplus3({\bf 8})(-17)
\oplus2({\bf 8})(-19)
\oplus2({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 6})(27)
\oplus({\bf 6})(25)
\oplus2({\bf 6})(23)
\oplus2({\bf 6})(21)
\oplus3({\bf 6})(19)
\oplus3({\bf 6})(17)
\oplus3({\bf 6})(15)
\oplus3({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus3({\bf 6})(-13)
\oplus3({\bf 6})(-15)
\oplus3({\bf 6})(-17)
\oplus3({\bf 6})(-19)
\oplus2({\bf 6})(-21)
\oplus2({\bf 6})(-23)
\oplus({\bf 6})(-25)
\oplus({\bf 6})(-27)
\oplus({\bf 4})(25)
\oplus({\bf 4})(23)
\oplus2({\bf 4})(21)
\oplus2({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus2({\bf 4})(-19)
\oplus2({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 4})(-25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)$\\
%
${\bf 6525}$&=&
$({\bf 27})(24)
\oplus({\bf 27})(22)
\oplus({\bf 27})(20)
\oplus({\bf 27})(18)
\oplus({\bf 27})(16)
\oplus({\bf 27})(14)
\oplus({\bf 27})(12)
\oplus({\bf 27})(10)
\oplus({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 27})(-12)
\oplus({\bf 27})(-14)
\oplus({\bf 27})(-16)
\oplus({\bf 27})(-18)
\oplus({\bf 27})(-20)
\oplus({\bf 27})(-22)
\oplus({\bf 27})(-24)
\oplus({\bf 25})(26)
\oplus({\bf 25})(24)
\oplus2({\bf 25})(22)
\oplus2({\bf 25})(20)
\oplus2({\bf 25})(18)
\oplus2({\bf 25})(16)
\oplus2({\bf 25})(14)
\oplus2({\bf 25})(12)
\oplus2({\bf 25})(10)
\oplus2({\bf 25})(8)
\oplus2({\bf 25})(6)
\oplus2({\bf 25})(4)
\oplus2({\bf 25})(2)
\oplus2({\bf 25})(0)
\oplus2({\bf 25})(-2)
\oplus2({\bf 25})(-4)
\oplus2({\bf 25})(-6)
\oplus2({\bf 25})(-8)
\oplus2({\bf 25})(-10)
\oplus2({\bf 25})(-12)
\oplus2({\bf 25})(-14)
\oplus2({\bf 25})(-16)
\oplus2({\bf 25})(-18)
\oplus2({\bf 25})(-20)
\oplus2({\bf 25})(-22)
\oplus({\bf 25})(-24)
\oplus({\bf 25})(-26)
\oplus({\bf 23})(24)
\oplus({\bf 23})(22)
\oplus2({\bf 23})(20)
\oplus2({\bf 23})(18)
\oplus2({\bf 23})(16)
\oplus2({\bf 23})(14)
\oplus2({\bf 23})(12)
\oplus2({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus2({\bf 23})(-10)
\oplus2({\bf 23})(-12)
\oplus2({\bf 23})(-14)
\oplus2({\bf 23})(-16)
\oplus2({\bf 23})(-18)
\oplus2({\bf 23})(-20)
\oplus({\bf 23})(-22)
\oplus({\bf 23})(-24)
\oplus({\bf 21})(22)
\oplus({\bf 21})(20)
\oplus2({\bf 21})(18)
\oplus2({\bf 21})(16)
\oplus2({\bf 21})(14)
\oplus2({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus2({\bf 21})(-12)
\oplus2({\bf 21})(-14)
\oplus2({\bf 21})(-16)
\oplus2({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 21})(-22)
\oplus({\bf 19})(20)
\oplus({\bf 19})(18)
\oplus2({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus2({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 19})(-20)
\oplus({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 6545}$&=&
$({\bf 33})(32)
\oplus({\bf 33})(30)
\oplus({\bf 33})(28)
\oplus({\bf 33})(26)
\oplus({\bf 33})(24)
\oplus({\bf 33})(22)
\oplus({\bf 33})(20)
\oplus({\bf 33})(18)
\oplus({\bf 33})(16)
\oplus({\bf 33})(14)
\oplus({\bf 33})(12)
\oplus({\bf 33})(10)
\oplus({\bf 33})(8)
\oplus({\bf 33})(6)
\oplus({\bf 33})(4)
\oplus({\bf 33})(2)
\oplus({\bf 33})(0)
\oplus({\bf 33})(-2)
\oplus({\bf 33})(-4)
\oplus({\bf 33})(-6)
\oplus({\bf 33})(-8)
\oplus({\bf 33})(-10)
\oplus({\bf 33})(-12)
\oplus({\bf 33})(-14)
\oplus({\bf 33})(-16)
\oplus({\bf 33})(-18)
\oplus({\bf 33})(-20)
\oplus({\bf 33})(-22)
\oplus({\bf 33})(-24)
\oplus({\bf 33})(-26)
\oplus({\bf 33})(-28)
\oplus({\bf 33})(-30)
\oplus({\bf 33})(-32)
\oplus({\bf 31})(30)
\oplus({\bf 31})(28)
\oplus({\bf 31})(26)
\oplus({\bf 31})(24)
\oplus({\bf 31})(22)
\oplus({\bf 31})(20)
\oplus({\bf 31})(18)
\oplus({\bf 31})(16)
\oplus({\bf 31})(14)
\oplus({\bf 31})(12)
\oplus({\bf 31})(10)
\oplus({\bf 31})(8)
\oplus({\bf 31})(6)
\oplus({\bf 31})(4)
\oplus({\bf 31})(2)
\oplus({\bf 31})(0)
\oplus({\bf 31})(-2)
\oplus({\bf 31})(-4)
\oplus({\bf 31})(-6)
\oplus({\bf 31})(-8)
\oplus({\bf 31})(-10)
\oplus({\bf 31})(-12)
\oplus({\bf 31})(-14)
\oplus({\bf 31})(-16)
\oplus({\bf 31})(-18)
\oplus({\bf 31})(-20)
\oplus({\bf 31})(-22)
\oplus({\bf 31})(-24)
\oplus({\bf 31})(-26)
\oplus({\bf 31})(-28)
\oplus({\bf 31})(-30)
\oplus({\bf 29})(28)
\oplus({\bf 29})(26)
\oplus({\bf 29})(24)
\oplus({\bf 29})(22)
\oplus({\bf 29})(20)
\oplus({\bf 29})(18)
\oplus({\bf 29})(16)
\oplus({\bf 29})(14)
\oplus({\bf 29})(12)
\oplus({\bf 29})(10)
\oplus({\bf 29})(8)
\oplus({\bf 29})(6)
\oplus({\bf 29})(4)
\oplus({\bf 29})(2)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-6)
\oplus({\bf 29})(-8)
\oplus({\bf 29})(-10)
\oplus({\bf 29})(-12)
\oplus({\bf 29})(-14)
\oplus({\bf 29})(-16)
\oplus({\bf 29})(-18)
\oplus({\bf 29})(-20)
\oplus({\bf 29})(-22)
\oplus({\bf 29})(-24)
\oplus({\bf 29})(-26)
\oplus({\bf 29})(-28)
\oplus({\bf 27})(26)
\oplus({\bf 27})(24)
\oplus({\bf 27})(22)
\oplus({\bf 27})(20)
\oplus({\bf 27})(18)
\oplus({\bf 27})(16)
\oplus({\bf 27})(14)
\oplus({\bf 27})(12)
\oplus({\bf 27})(10)
\oplus({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 27})(-12)
\oplus({\bf 27})(-14)
\oplus({\bf 27})(-16)
\oplus({\bf 27})(-18)
\oplus({\bf 27})(-20)
\oplus({\bf 27})(-22)
\oplus({\bf 27})(-24)
\oplus({\bf 27})(-26)
\oplus({\bf 25})(24)
\oplus({\bf 25})(22)
\oplus({\bf 25})(20)
\oplus({\bf 25})(18)
\oplus({\bf 25})(16)
\oplus({\bf 25})(14)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-18)
\oplus({\bf 25})(-20)
\oplus({\bf 25})(-22)
\oplus({\bf 25})(-24)
\oplus({\bf 23})(22)
\oplus({\bf 23})(20)
\oplus({\bf 23})(18)
\oplus({\bf 23})(16)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-20)
\oplus({\bf 23})(-22)
\oplus({\bf 21})(20)
\oplus({\bf 21})(18)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 6561}$&=&
$({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus3({\bf 21})(4)
\oplus3({\bf 21})(2)
\oplus3({\bf 21})(0)
\oplus3({\bf 21})(-2)
\oplus3({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus3({\bf 19})(6)
\oplus3({\bf 19})(4)
\oplus4({\bf 19})(2)
\oplus4({\bf 19})(0)
\oplus4({\bf 19})(-2)
\oplus3({\bf 19})(-4)
\oplus3({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus3({\bf 17})(6)
\oplus4({\bf 17})(4)
\oplus4({\bf 17})(2)
\oplus5({\bf 17})(0)
\oplus4({\bf 17})(-2)
\oplus4({\bf 17})(-4)
\oplus3({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(18)
\oplus({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus4({\bf 15})(6)
\oplus4({\bf 15})(4)
\oplus5({\bf 15})(2)
\oplus4({\bf 15})(0)
\oplus5({\bf 15})(-2)
\oplus4({\bf 15})(-4)
\oplus4({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(20)
\oplus({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus3({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus4({\bf 13})(8)
\oplus4({\bf 13})(6)
\oplus5({\bf 13})(4)
\oplus4({\bf 13})(2)
\oplus5({\bf 13})(0)
\oplus4({\bf 13})(-2)
\oplus5({\bf 13})(-4)
\oplus4({\bf 13})(-6)
\oplus4({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus3({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 11})(22)
\oplus({\bf 11})(20)
\oplus2({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus3({\bf 11})(14)
\oplus3({\bf 11})(12)
\oplus4({\bf 11})(10)
\oplus4({\bf 11})(8)
\oplus5({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus5({\bf 11})(2)
\oplus4({\bf 11})(0)
\oplus5({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus5({\bf 11})(-6)
\oplus4({\bf 11})(-8)
\oplus4({\bf 11})(-10)
\oplus3({\bf 11})(-12)
\oplus3({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus2({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus({\bf 11})(-22)
\oplus({\bf 9})(24)
\oplus({\bf 9})(22)
\oplus2({\bf 9})(20)
\oplus2({\bf 9})(18)
\oplus3({\bf 9})(16)
\oplus3({\bf 9})(14)
\oplus4({\bf 9})(12)
\oplus4({\bf 9})(10)
\oplus5({\bf 9})(8)
\oplus4({\bf 9})(6)
\oplus5({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus5({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus5({\bf 9})(-4)
\oplus4({\bf 9})(-6)
\oplus5({\bf 9})(-8)
\oplus4({\bf 9})(-10)
\oplus4({\bf 9})(-12)
\oplus3({\bf 9})(-14)
\oplus3({\bf 9})(-16)
\oplus2({\bf 9})(-18)
\oplus2({\bf 9})(-20)
\oplus({\bf 9})(-22)
\oplus({\bf 9})(-24)
\oplus({\bf 7})(22)
\oplus({\bf 7})(20)
\oplus2({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus3({\bf 7})(14)
\oplus3({\bf 7})(12)
\oplus4({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus4({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus4({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus4({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus4({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus4({\bf 7})(-10)
\oplus3({\bf 7})(-12)
\oplus3({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus2({\bf 7})(-18)
\oplus({\bf 7})(-20)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(20)
\oplus({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus3({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus3({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus3({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus3({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus({\bf 5})(-18)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(18)
\oplus({\bf 3})(16)
\oplus2({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus2({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)$\\
%
${\bf 6699}$&=&
$({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus2({\bf 25})(4)
\oplus2({\bf 25})(2)
\oplus2({\bf 25})(0)
\oplus2({\bf 25})(-2)
\oplus2({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus3({\bf 23})(2)
\oplus3({\bf 23})(0)
\oplus3({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus3({\bf 21})(4)
\oplus3({\bf 21})(2)
\oplus4({\bf 21})(0)
\oplus3({\bf 21})(-2)
\oplus3({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus3({\bf 19})(6)
\oplus3({\bf 19})(4)
\oplus4({\bf 19})(2)
\oplus3({\bf 19})(0)
\oplus4({\bf 19})(-2)
\oplus3({\bf 19})(-4)
\oplus3({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus3({\bf 17})(6)
\oplus4({\bf 17})(4)
\oplus3({\bf 17})(2)
\oplus4({\bf 17})(0)
\oplus3({\bf 17})(-2)
\oplus4({\bf 17})(-4)
\oplus3({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(18)
\oplus({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus4({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus4({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus4({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus4({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(20)
\oplus({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus3({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus4({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus4({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus4({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus4({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus4({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus3({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 11})(22)
\oplus({\bf 11})(20)
\oplus2({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus3({\bf 11})(14)
\oplus3({\bf 11})(12)
\oplus4({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus4({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus4({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus4({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus4({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus4({\bf 11})(-10)
\oplus3({\bf 11})(-12)
\oplus3({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus2({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus({\bf 11})(-22)
\oplus({\bf 9})(24)
\oplus({\bf 9})(22)
\oplus2({\bf 9})(20)
\oplus2({\bf 9})(18)
\oplus3({\bf 9})(16)
\oplus3({\bf 9})(14)
\oplus4({\bf 9})(12)
\oplus3({\bf 9})(10)
\oplus4({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus4({\bf 9})(-8)
\oplus3({\bf 9})(-10)
\oplus4({\bf 9})(-12)
\oplus3({\bf 9})(-14)
\oplus3({\bf 9})(-16)
\oplus2({\bf 9})(-18)
\oplus2({\bf 9})(-20)
\oplus({\bf 9})(-22)
\oplus({\bf 9})(-24)
\oplus({\bf 7})(26)
\oplus({\bf 7})(24)
\oplus2({\bf 7})(22)
\oplus2({\bf 7})(20)
\oplus3({\bf 7})(18)
\oplus3({\bf 7})(16)
\oplus4({\bf 7})(14)
\oplus3({\bf 7})(12)
\oplus4({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus4({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus4({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus4({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus4({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus4({\bf 7})(-10)
\oplus3({\bf 7})(-12)
\oplus4({\bf 7})(-14)
\oplus3({\bf 7})(-16)
\oplus3({\bf 7})(-18)
\oplus2({\bf 7})(-20)
\oplus2({\bf 7})(-22)
\oplus({\bf 7})(-24)
\oplus({\bf 7})(-26)
\oplus({\bf 5})(24)
\oplus({\bf 5})(22)
\oplus2({\bf 5})(20)
\oplus2({\bf 5})(18)
\oplus3({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus3({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus3({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus3({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus3({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus3({\bf 5})(-16)
\oplus2({\bf 5})(-18)
\oplus2({\bf 5})(-20)
\oplus({\bf 5})(-22)
\oplus({\bf 5})(-24)
\oplus({\bf 3})(22)
\oplus({\bf 3})(20)
\oplus2({\bf 3})(18)
\oplus({\bf 3})(16)
\oplus2({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus2({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus2({\bf 3})(-18)
\oplus({\bf 3})(-20)
\oplus({\bf 3})(-22)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)$\\
%
${\bf 6720}$&=&
$({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus3({\bf 22})(3)
\oplus3({\bf 22})(1)
\oplus3({\bf 22})(-1)
\oplus3({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus3({\bf 20})(5)
\oplus3({\bf 20})(3)
\oplus4({\bf 20})(1)
\oplus4({\bf 20})(-1)
\oplus3({\bf 20})(-3)
\oplus3({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus4({\bf 18})(3)
\oplus4({\bf 18})(1)
\oplus4({\bf 18})(-1)
\oplus4({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus4({\bf 16})(5)
\oplus4({\bf 16})(3)
\oplus4({\bf 16})(1)
\oplus4({\bf 16})(-1)
\oplus4({\bf 16})(-3)
\oplus4({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus4({\bf 14})(7)
\oplus4({\bf 14})(5)
\oplus4({\bf 14})(3)
\oplus4({\bf 14})(1)
\oplus4({\bf 14})(-1)
\oplus4({\bf 14})(-3)
\oplus4({\bf 14})(-5)
\oplus4({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus3({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus4({\bf 12})(9)
\oplus4({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus4({\bf 12})(3)
\oplus4({\bf 12})(1)
\oplus4({\bf 12})(-1)
\oplus4({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus4({\bf 12})(-7)
\oplus4({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus3({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 10})(23)
\oplus({\bf 10})(21)
\oplus2({\bf 10})(19)
\oplus2({\bf 10})(17)
\oplus3({\bf 10})(15)
\oplus3({\bf 10})(13)
\oplus4({\bf 10})(11)
\oplus4({\bf 10})(9)
\oplus4({\bf 10})(7)
\oplus4({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus4({\bf 10})(1)
\oplus4({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus4({\bf 10})(-5)
\oplus4({\bf 10})(-7)
\oplus4({\bf 10})(-9)
\oplus4({\bf 10})(-11)
\oplus3({\bf 10})(-13)
\oplus3({\bf 10})(-15)
\oplus2({\bf 10})(-17)
\oplus2({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 8})(25)
\oplus({\bf 8})(23)
\oplus2({\bf 8})(21)
\oplus2({\bf 8})(19)
\oplus3({\bf 8})(17)
\oplus3({\bf 8})(15)
\oplus4({\bf 8})(13)
\oplus4({\bf 8})(11)
\oplus4({\bf 8})(9)
\oplus4({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus4({\bf 8})(-7)
\oplus4({\bf 8})(-9)
\oplus4({\bf 8})(-11)
\oplus4({\bf 8})(-13)
\oplus3({\bf 8})(-15)
\oplus3({\bf 8})(-17)
\oplus2({\bf 8})(-19)
\oplus2({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 6})(23)
\oplus({\bf 6})(21)
\oplus2({\bf 6})(19)
\oplus2({\bf 6})(17)
\oplus3({\bf 6})(15)
\oplus3({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus3({\bf 6})(-13)
\oplus3({\bf 6})(-15)
\oplus2({\bf 6})(-17)
\oplus2({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)$\\
%
${\bf 6804}$&=&
$({\bf 25})(20)
\oplus({\bf 25})(18)
\oplus({\bf 25})(16)
\oplus({\bf 25})(14)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-18)
\oplus({\bf 25})(-20)
\oplus({\bf 23})(22)
\oplus({\bf 23})(20)
\oplus2({\bf 23})(18)
\oplus2({\bf 23})(16)
\oplus2({\bf 23})(14)
\oplus2({\bf 23})(12)
\oplus2({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus2({\bf 23})(-10)
\oplus2({\bf 23})(-12)
\oplus2({\bf 23})(-14)
\oplus2({\bf 23})(-16)
\oplus2({\bf 23})(-18)
\oplus({\bf 23})(-20)
\oplus({\bf 23})(-22)
\oplus({\bf 21})(24)
\oplus({\bf 21})(22)
\oplus2({\bf 21})(20)
\oplus2({\bf 21})(18)
\oplus3({\bf 21})(16)
\oplus3({\bf 21})(14)
\oplus3({\bf 21})(12)
\oplus3({\bf 21})(10)
\oplus3({\bf 21})(8)
\oplus3({\bf 21})(6)
\oplus3({\bf 21})(4)
\oplus3({\bf 21})(2)
\oplus3({\bf 21})(0)
\oplus3({\bf 21})(-2)
\oplus3({\bf 21})(-4)
\oplus3({\bf 21})(-6)
\oplus3({\bf 21})(-8)
\oplus3({\bf 21})(-10)
\oplus3({\bf 21})(-12)
\oplus3({\bf 21})(-14)
\oplus3({\bf 21})(-16)
\oplus2({\bf 21})(-18)
\oplus2({\bf 21})(-20)
\oplus({\bf 21})(-22)
\oplus({\bf 21})(-24)
\oplus({\bf 19})(22)
\oplus({\bf 19})(20)
\oplus2({\bf 19})(18)
\oplus2({\bf 19})(16)
\oplus3({\bf 19})(14)
\oplus3({\bf 19})(12)
\oplus3({\bf 19})(10)
\oplus3({\bf 19})(8)
\oplus3({\bf 19})(6)
\oplus3({\bf 19})(4)
\oplus3({\bf 19})(2)
\oplus3({\bf 19})(0)
\oplus3({\bf 19})(-2)
\oplus3({\bf 19})(-4)
\oplus3({\bf 19})(-6)
\oplus3({\bf 19})(-8)
\oplus3({\bf 19})(-10)
\oplus3({\bf 19})(-12)
\oplus3({\bf 19})(-14)
\oplus2({\bf 19})(-16)
\oplus2({\bf 19})(-18)
\oplus({\bf 19})(-20)
\oplus({\bf 19})(-22)
\oplus({\bf 17})(20)
\oplus({\bf 17})(18)
\oplus2({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus3({\bf 17})(12)
\oplus3({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus3({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus3({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus3({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus3({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus3({\bf 17})(-10)
\oplus3({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus2({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-20)
\oplus({\bf 15})(18)
\oplus({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(16)
\oplus({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)$\\
%
${\bf 6864}$&=&
$({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus2({\bf 22})(15)
\oplus2({\bf 22})(13)
\oplus2({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus2({\bf 22})(-11)
\oplus2({\bf 22})(-13)
\oplus2({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 20})(21)
\oplus({\bf 20})(19)
\oplus2({\bf 20})(17)
\oplus2({\bf 20})(15)
\oplus3({\bf 20})(13)
\oplus3({\bf 20})(11)
\oplus3({\bf 20})(9)
\oplus3({\bf 20})(7)
\oplus3({\bf 20})(5)
\oplus3({\bf 20})(3)
\oplus3({\bf 20})(1)
\oplus3({\bf 20})(-1)
\oplus3({\bf 20})(-3)
\oplus3({\bf 20})(-5)
\oplus3({\bf 20})(-7)
\oplus3({\bf 20})(-9)
\oplus3({\bf 20})(-11)
\oplus3({\bf 20})(-13)
\oplus2({\bf 20})(-15)
\oplus2({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 18})(23)
\oplus({\bf 18})(21)
\oplus2({\bf 18})(19)
\oplus2({\bf 18})(17)
\oplus3({\bf 18})(15)
\oplus3({\bf 18})(13)
\oplus4({\bf 18})(11)
\oplus4({\bf 18})(9)
\oplus4({\bf 18})(7)
\oplus4({\bf 18})(5)
\oplus4({\bf 18})(3)
\oplus4({\bf 18})(1)
\oplus4({\bf 18})(-1)
\oplus4({\bf 18})(-3)
\oplus4({\bf 18})(-5)
\oplus4({\bf 18})(-7)
\oplus4({\bf 18})(-9)
\oplus4({\bf 18})(-11)
\oplus3({\bf 18})(-13)
\oplus3({\bf 18})(-15)
\oplus2({\bf 18})(-17)
\oplus2({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 18})(-23)
\oplus({\bf 16})(21)
\oplus({\bf 16})(19)
\oplus2({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus3({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus4({\bf 16})(9)
\oplus4({\bf 16})(7)
\oplus4({\bf 16})(5)
\oplus4({\bf 16})(3)
\oplus4({\bf 16})(1)
\oplus4({\bf 16})(-1)
\oplus4({\bf 16})(-3)
\oplus4({\bf 16})(-5)
\oplus4({\bf 16})(-7)
\oplus4({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus3({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus2({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus4({\bf 14})(7)
\oplus4({\bf 14})(5)
\oplus4({\bf 14})(3)
\oplus4({\bf 14})(1)
\oplus4({\bf 14})(-1)
\oplus4({\bf 14})(-3)
\oplus4({\bf 14})(-5)
\oplus4({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus4({\bf 12})(3)
\oplus4({\bf 12})(1)
\oplus4({\bf 12})(-1)
\oplus4({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus4({\bf 10})(1)
\oplus4({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)$\\
%
${\bf 6916}$&=&
$({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus3({\bf 20})(7)
\oplus3({\bf 20})(5)
\oplus3({\bf 20})(3)
\oplus3({\bf 20})(1)
\oplus3({\bf 20})(-1)
\oplus3({\bf 20})(-3)
\oplus3({\bf 20})(-5)
\oplus3({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus3({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus4({\bf 18})(5)
\oplus4({\bf 18})(3)
\oplus4({\bf 18})(1)
\oplus4({\bf 18})(-1)
\oplus4({\bf 18})(-3)
\oplus4({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus3({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus4({\bf 16})(7)
\oplus4({\bf 16})(5)
\oplus5({\bf 16})(3)
\oplus5({\bf 16})(1)
\oplus5({\bf 16})(-1)
\oplus5({\bf 16})(-3)
\oplus4({\bf 16})(-5)
\oplus4({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus3({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus4({\bf 14})(9)
\oplus4({\bf 14})(7)
\oplus5({\bf 14})(5)
\oplus5({\bf 14})(3)
\oplus6({\bf 14})(1)
\oplus6({\bf 14})(-1)
\oplus5({\bf 14})(-3)
\oplus5({\bf 14})(-5)
\oplus4({\bf 14})(-7)
\oplus4({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus3({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 12})(23)
\oplus({\bf 12})(21)
\oplus2({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus3({\bf 12})(15)
\oplus3({\bf 12})(13)
\oplus4({\bf 12})(11)
\oplus4({\bf 12})(9)
\oplus5({\bf 12})(7)
\oplus5({\bf 12})(5)
\oplus6({\bf 12})(3)
\oplus6({\bf 12})(1)
\oplus6({\bf 12})(-1)
\oplus6({\bf 12})(-3)
\oplus5({\bf 12})(-5)
\oplus5({\bf 12})(-7)
\oplus4({\bf 12})(-9)
\oplus4({\bf 12})(-11)
\oplus3({\bf 12})(-13)
\oplus3({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus2({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus2({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus3({\bf 10})(13)
\oplus3({\bf 10})(11)
\oplus4({\bf 10})(9)
\oplus4({\bf 10})(7)
\oplus5({\bf 10})(5)
\oplus5({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus5({\bf 10})(-3)
\oplus5({\bf 10})(-5)
\oplus4({\bf 10})(-7)
\oplus4({\bf 10})(-9)
\oplus3({\bf 10})(-11)
\oplus3({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus2({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus3({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus4({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus4({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus3({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)$\\
%
${\bf 6930}$&=&
$({\bf 53})(0)
\oplus({\bf 51})(2)
\oplus({\bf 51})(-2)
\oplus({\bf 49})(4)
\oplus({\bf 49})(0)
\oplus({\bf 49})(-4)
\oplus({\bf 47})(6)
\oplus({\bf 47})(2)
\oplus({\bf 47})(-2)
\oplus({\bf 47})(-6)
\oplus({\bf 45})(8)
\oplus({\bf 45})(4)
\oplus({\bf 45})(0)
\oplus({\bf 45})(-4)
\oplus({\bf 45})(-8)
\oplus({\bf 43})(10)
\oplus({\bf 43})(6)
\oplus({\bf 43})(2)
\oplus({\bf 43})(-2)
\oplus({\bf 43})(-6)
\oplus({\bf 43})(-10)
\oplus({\bf 41})(12)
\oplus({\bf 41})(8)
\oplus({\bf 41})(4)
\oplus({\bf 41})(0)
\oplus({\bf 41})(-4)
\oplus({\bf 41})(-8)
\oplus({\bf 41})(-12)
\oplus({\bf 39})(14)
\oplus({\bf 39})(10)
\oplus({\bf 39})(6)
\oplus({\bf 39})(2)
\oplus({\bf 39})(-2)
\oplus({\bf 39})(-6)
\oplus({\bf 39})(-10)
\oplus({\bf 39})(-14)
\oplus({\bf 37})(16)
\oplus({\bf 37})(12)
\oplus({\bf 37})(8)
\oplus({\bf 37})(4)
\oplus({\bf 37})(0)
\oplus({\bf 37})(-4)
\oplus({\bf 37})(-8)
\oplus({\bf 37})(-12)
\oplus({\bf 37})(-16)
\oplus({\bf 35})(18)
\oplus({\bf 35})(14)
\oplus({\bf 35})(10)
\oplus({\bf 35})(6)
\oplus({\bf 35})(2)
\oplus({\bf 35})(-2)
\oplus({\bf 35})(-6)
\oplus({\bf 35})(-10)
\oplus({\bf 35})(-14)
\oplus({\bf 35})(-18)
\oplus({\bf 33})(20)
\oplus({\bf 33})(16)
\oplus({\bf 33})(12)
\oplus({\bf 33})(8)
\oplus({\bf 33})(4)
\oplus({\bf 33})(0)
\oplus({\bf 33})(-4)
\oplus({\bf 33})(-8)
\oplus({\bf 33})(-12)
\oplus({\bf 33})(-16)
\oplus({\bf 33})(-20)
\oplus({\bf 31})(22)
\oplus({\bf 31})(18)
\oplus({\bf 31})(14)
\oplus({\bf 31})(10)
\oplus({\bf 31})(6)
\oplus({\bf 31})(2)
\oplus({\bf 31})(-2)
\oplus({\bf 31})(-6)
\oplus({\bf 31})(-10)
\oplus({\bf 31})(-14)
\oplus({\bf 31})(-18)
\oplus({\bf 31})(-22)
\oplus({\bf 29})(24)
\oplus({\bf 29})(20)
\oplus({\bf 29})(16)
\oplus({\bf 29})(12)
\oplus({\bf 29})(8)
\oplus({\bf 29})(4)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-8)
\oplus({\bf 29})(-12)
\oplus({\bf 29})(-16)
\oplus({\bf 29})(-20)
\oplus({\bf 29})(-24)
\oplus({\bf 27})(26)
\oplus({\bf 27})(22)
\oplus({\bf 27})(18)
\oplus({\bf 27})(14)
\oplus({\bf 27})(10)
\oplus({\bf 27})(6)
\oplus({\bf 27})(2)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-10)
\oplus({\bf 27})(-14)
\oplus({\bf 27})(-18)
\oplus({\bf 27})(-22)
\oplus({\bf 27})(-26)
\oplus({\bf 25})(28)
\oplus({\bf 25})(24)
\oplus({\bf 25})(20)
\oplus({\bf 25})(16)
\oplus({\bf 25})(12)
\oplus({\bf 25})(8)
\oplus({\bf 25})(4)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-20)
\oplus({\bf 25})(-24)
\oplus({\bf 25})(-28)
\oplus({\bf 23})(30)
\oplus({\bf 23})(26)
\oplus({\bf 23})(22)
\oplus({\bf 23})(18)
\oplus({\bf 23})(14)
\oplus({\bf 23})(10)
\oplus({\bf 23})(6)
\oplus({\bf 23})(2)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-22)
\oplus({\bf 23})(-26)
\oplus({\bf 23})(-30)
\oplus({\bf 21})(32)
\oplus({\bf 21})(28)
\oplus({\bf 21})(24)
\oplus({\bf 21})(20)
\oplus({\bf 21})(16)
\oplus({\bf 21})(12)
\oplus({\bf 21})(8)
\oplus({\bf 21})(4)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-20)
\oplus({\bf 21})(-24)
\oplus({\bf 21})(-28)
\oplus({\bf 21})(-32)
\oplus({\bf 19})(34)
\oplus({\bf 19})(30)
\oplus({\bf 19})(26)
\oplus({\bf 19})(22)
\oplus({\bf 19})(18)
\oplus({\bf 19})(14)
\oplus({\bf 19})(10)
\oplus({\bf 19})(6)
\oplus({\bf 19})(2)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-18)
\oplus({\bf 19})(-22)
\oplus({\bf 19})(-26)
\oplus({\bf 19})(-30)
\oplus({\bf 19})(-34)
\oplus({\bf 17})(36)
\oplus({\bf 17})(32)
\oplus({\bf 17})(28)
\oplus({\bf 17})(24)
\oplus({\bf 17})(20)
\oplus({\bf 17})(16)
\oplus({\bf 17})(12)
\oplus({\bf 17})(8)
\oplus({\bf 17})(4)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-20)
\oplus({\bf 17})(-24)
\oplus({\bf 17})(-28)
\oplus({\bf 17})(-32)
\oplus({\bf 17})(-36)
\oplus({\bf 15})(38)
\oplus({\bf 15})(34)
\oplus({\bf 15})(30)
\oplus({\bf 15})(26)
\oplus({\bf 15})(22)
\oplus({\bf 15})(18)
\oplus({\bf 15})(14)
\oplus({\bf 15})(10)
\oplus({\bf 15})(6)
\oplus({\bf 15})(2)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-22)
\oplus({\bf 15})(-26)
\oplus({\bf 15})(-30)
\oplus({\bf 15})(-34)
\oplus({\bf 15})(-38)
\oplus({\bf 13})(40)
\oplus({\bf 13})(36)
\oplus({\bf 13})(32)
\oplus({\bf 13})(28)
\oplus({\bf 13})(24)
\oplus({\bf 13})(20)
\oplus({\bf 13})(16)
\oplus({\bf 13})(12)
\oplus({\bf 13})(8)
\oplus({\bf 13})(4)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-20)
\oplus({\bf 13})(-24)
\oplus({\bf 13})(-28)
\oplus({\bf 13})(-32)
\oplus({\bf 13})(-36)
\oplus({\bf 13})(-40)
\oplus({\bf 11})(42)
\oplus({\bf 11})(38)
\oplus({\bf 11})(34)
\oplus({\bf 11})(30)
\oplus({\bf 11})(26)
\oplus({\bf 11})(22)
\oplus({\bf 11})(18)
\oplus({\bf 11})(14)
\oplus({\bf 11})(10)
\oplus({\bf 11})(6)
\oplus({\bf 11})(2)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-18)
\oplus({\bf 11})(-22)
\oplus({\bf 11})(-26)
\oplus({\bf 11})(-30)
\oplus({\bf 11})(-34)
\oplus({\bf 11})(-38)
\oplus({\bf 11})(-42)
\oplus({\bf 9})(44)
\oplus({\bf 9})(40)
\oplus({\bf 9})(36)
\oplus({\bf 9})(32)
\oplus({\bf 9})(28)
\oplus({\bf 9})(24)
\oplus({\bf 9})(20)
\oplus({\bf 9})(16)
\oplus({\bf 9})(12)
\oplus({\bf 9})(8)
\oplus({\bf 9})(4)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-20)
\oplus({\bf 9})(-24)
\oplus({\bf 9})(-28)
\oplus({\bf 9})(-32)
\oplus({\bf 9})(-36)
\oplus({\bf 9})(-40)
\oplus({\bf 9})(-44)
\oplus({\bf 7})(46)
\oplus({\bf 7})(42)
\oplus({\bf 7})(38)
\oplus({\bf 7})(34)
\oplus({\bf 7})(30)
\oplus({\bf 7})(26)
\oplus({\bf 7})(22)
\oplus({\bf 7})(18)
\oplus({\bf 7})(14)
\oplus({\bf 7})(10)
\oplus({\bf 7})(6)
\oplus({\bf 7})(2)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-18)
\oplus({\bf 7})(-22)
\oplus({\bf 7})(-26)
\oplus({\bf 7})(-30)
\oplus({\bf 7})(-34)
\oplus({\bf 7})(-38)
\oplus({\bf 7})(-42)
\oplus({\bf 7})(-46)
\oplus({\bf 5})(48)
\oplus({\bf 5})(44)
\oplus({\bf 5})(40)
\oplus({\bf 5})(36)
\oplus({\bf 5})(32)
\oplus({\bf 5})(28)
\oplus({\bf 5})(24)
\oplus({\bf 5})(20)
\oplus({\bf 5})(16)
\oplus({\bf 5})(12)
\oplus({\bf 5})(8)
\oplus({\bf 5})(4)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-16)
\oplus({\bf 5})(-20)
\oplus({\bf 5})(-24)
\oplus({\bf 5})(-28)
\oplus({\bf 5})(-32)
\oplus({\bf 5})(-36)
\oplus({\bf 5})(-40)
\oplus({\bf 5})(-44)
\oplus({\bf 5})(-48)
\oplus({\bf 3})(50)
\oplus({\bf 3})(46)
\oplus({\bf 3})(42)
\oplus({\bf 3})(38)
\oplus({\bf 3})(34)
\oplus({\bf 3})(30)
\oplus({\bf 3})(26)
\oplus({\bf 3})(22)
\oplus({\bf 3})(18)
\oplus({\bf 3})(14)
\oplus({\bf 3})(10)
\oplus({\bf 3})(6)
\oplus({\bf 3})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-18)
\oplus({\bf 3})(-22)
\oplus({\bf 3})(-26)
\oplus({\bf 3})(-30)
\oplus({\bf 3})(-34)
\oplus({\bf 3})(-38)
\oplus({\bf 3})(-42)
\oplus({\bf 3})(-46)
\oplus({\bf 3})(-50)
\oplus({\bf 1})(52)
\oplus({\bf 1})(48)
\oplus({\bf 1})(44)
\oplus({\bf 1})(40)
\oplus({\bf 1})(36)
\oplus({\bf 1})(32)
\oplus({\bf 1})(28)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)
\oplus({\bf 1})(-28)
\oplus({\bf 1})(-32)
\oplus({\bf 1})(-36)
\oplus({\bf 1})(-40)
\oplus({\bf 1})(-44)
\oplus({\bf 1})(-48)
\oplus({\bf 1})(-52)$\\
%
${\bf 7084}$&=&
$({\bf 42})(1)
\oplus({\bf 42})(-1)
\oplus({\bf 40})(3)
\oplus({\bf 40})(1)
\oplus({\bf 40})(-1)
\oplus({\bf 40})(-3)
\oplus({\bf 38})(5)
\oplus({\bf 38})(3)
\oplus({\bf 38})(1)
\oplus({\bf 38})(-1)
\oplus({\bf 38})(-3)
\oplus({\bf 38})(-5)
\oplus({\bf 36})(7)
\oplus({\bf 36})(5)
\oplus({\bf 36})(3)
\oplus({\bf 36})(1)
\oplus({\bf 36})(-1)
\oplus({\bf 36})(-3)
\oplus({\bf 36})(-5)
\oplus({\bf 36})(-7)
\oplus({\bf 34})(9)
\oplus({\bf 34})(7)
\oplus({\bf 34})(5)
\oplus({\bf 34})(3)
\oplus({\bf 34})(1)
\oplus({\bf 34})(-1)
\oplus({\bf 34})(-3)
\oplus({\bf 34})(-5)
\oplus({\bf 34})(-7)
\oplus({\bf 34})(-9)
\oplus({\bf 32})(11)
\oplus({\bf 32})(9)
\oplus({\bf 32})(7)
\oplus({\bf 32})(5)
\oplus({\bf 32})(3)
\oplus({\bf 32})(1)
\oplus({\bf 32})(-1)
\oplus({\bf 32})(-3)
\oplus({\bf 32})(-5)
\oplus({\bf 32})(-7)
\oplus({\bf 32})(-9)
\oplus({\bf 32})(-11)
\oplus({\bf 30})(13)
\oplus({\bf 30})(11)
\oplus({\bf 30})(9)
\oplus({\bf 30})(7)
\oplus({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 30})(-9)
\oplus({\bf 30})(-11)
\oplus({\bf 30})(-13)
\oplus({\bf 28})(15)
\oplus({\bf 28})(13)
\oplus({\bf 28})(11)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 28})(-11)
\oplus({\bf 28})(-13)
\oplus({\bf 28})(-15)
\oplus({\bf 26})(17)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 26})(-17)
\oplus({\bf 24})(19)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 22})(21)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 20})(23)
\oplus({\bf 20})(21)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 20})(-23)
\oplus({\bf 18})(25)
\oplus({\bf 18})(23)
\oplus({\bf 18})(21)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 18})(-23)
\oplus({\bf 18})(-25)
\oplus({\bf 16})(27)
\oplus({\bf 16})(25)
\oplus({\bf 16})(23)
\oplus({\bf 16})(21)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 16})(-23)
\oplus({\bf 16})(-25)
\oplus({\bf 16})(-27)
\oplus({\bf 14})(29)
\oplus({\bf 14})(27)
\oplus({\bf 14})(25)
\oplus({\bf 14})(23)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 14})(-23)
\oplus({\bf 14})(-25)
\oplus({\bf 14})(-27)
\oplus({\bf 14})(-29)
\oplus({\bf 12})(31)
\oplus({\bf 12})(29)
\oplus({\bf 12})(27)
\oplus({\bf 12})(25)
\oplus({\bf 12})(23)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 12})(-25)
\oplus({\bf 12})(-27)
\oplus({\bf 12})(-29)
\oplus({\bf 12})(-31)
\oplus({\bf 10})(33)
\oplus({\bf 10})(31)
\oplus({\bf 10})(29)
\oplus({\bf 10})(27)
\oplus({\bf 10})(25)
\oplus({\bf 10})(23)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 10})(-25)
\oplus({\bf 10})(-27)
\oplus({\bf 10})(-29)
\oplus({\bf 10})(-31)
\oplus({\bf 10})(-33)
\oplus({\bf 8})(35)
\oplus({\bf 8})(33)
\oplus({\bf 8})(31)
\oplus({\bf 8})(29)
\oplus({\bf 8})(27)
\oplus({\bf 8})(25)
\oplus({\bf 8})(23)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 8})(-27)
\oplus({\bf 8})(-29)
\oplus({\bf 8})(-31)
\oplus({\bf 8})(-33)
\oplus({\bf 8})(-35)
\oplus({\bf 6})(37)
\oplus({\bf 6})(35)
\oplus({\bf 6})(33)
\oplus({\bf 6})(31)
\oplus({\bf 6})(29)
\oplus({\bf 6})(27)
\oplus({\bf 6})(25)
\oplus({\bf 6})(23)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 6})(-25)
\oplus({\bf 6})(-27)
\oplus({\bf 6})(-29)
\oplus({\bf 6})(-31)
\oplus({\bf 6})(-33)
\oplus({\bf 6})(-35)
\oplus({\bf 6})(-37)
\oplus({\bf 4})(39)
\oplus({\bf 4})(37)
\oplus({\bf 4})(35)
\oplus({\bf 4})(33)
\oplus({\bf 4})(31)
\oplus({\bf 4})(29)
\oplus({\bf 4})(27)
\oplus({\bf 4})(25)
\oplus({\bf 4})(23)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 4})(-25)
\oplus({\bf 4})(-27)
\oplus({\bf 4})(-29)
\oplus({\bf 4})(-31)
\oplus({\bf 4})(-33)
\oplus({\bf 4})(-35)
\oplus({\bf 4})(-37)
\oplus({\bf 4})(-39)
\oplus({\bf 2})(41)
\oplus({\bf 2})(39)
\oplus({\bf 2})(37)
\oplus({\bf 2})(35)
\oplus({\bf 2})(33)
\oplus({\bf 2})(31)
\oplus({\bf 2})(29)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)
\oplus({\bf 2})(-29)
\oplus({\bf 2})(-31)
\oplus({\bf 2})(-33)
\oplus({\bf 2})(-35)
\oplus({\bf 2})(-37)
\oplus({\bf 2})(-39)
\oplus({\bf 2})(-41)$\\
%
${\bf 7140}$&=&
$({\bf 34})(33)
\oplus({\bf 34})(31)
\oplus({\bf 34})(29)
\oplus({\bf 34})(27)
\oplus({\bf 34})(25)
\oplus({\bf 34})(23)
\oplus({\bf 34})(21)
\oplus({\bf 34})(19)
\oplus({\bf 34})(17)
\oplus({\bf 34})(15)
\oplus({\bf 34})(13)
\oplus({\bf 34})(11)
\oplus({\bf 34})(9)
\oplus({\bf 34})(7)
\oplus({\bf 34})(5)
\oplus({\bf 34})(3)
\oplus({\bf 34})(1)
\oplus({\bf 34})(-1)
\oplus({\bf 34})(-3)
\oplus({\bf 34})(-5)
\oplus({\bf 34})(-7)
\oplus({\bf 34})(-9)
\oplus({\bf 34})(-11)
\oplus({\bf 34})(-13)
\oplus({\bf 34})(-15)
\oplus({\bf 34})(-17)
\oplus({\bf 34})(-19)
\oplus({\bf 34})(-21)
\oplus({\bf 34})(-23)
\oplus({\bf 34})(-25)
\oplus({\bf 34})(-27)
\oplus({\bf 34})(-29)
\oplus({\bf 34})(-31)
\oplus({\bf 34})(-33)
\oplus({\bf 32})(31)
\oplus({\bf 32})(29)
\oplus({\bf 32})(27)
\oplus({\bf 32})(25)
\oplus({\bf 32})(23)
\oplus({\bf 32})(21)
\oplus({\bf 32})(19)
\oplus({\bf 32})(17)
\oplus({\bf 32})(15)
\oplus({\bf 32})(13)
\oplus({\bf 32})(11)
\oplus({\bf 32})(9)
\oplus({\bf 32})(7)
\oplus({\bf 32})(5)
\oplus({\bf 32})(3)
\oplus({\bf 32})(1)
\oplus({\bf 32})(-1)
\oplus({\bf 32})(-3)
\oplus({\bf 32})(-5)
\oplus({\bf 32})(-7)
\oplus({\bf 32})(-9)
\oplus({\bf 32})(-11)
\oplus({\bf 32})(-13)
\oplus({\bf 32})(-15)
\oplus({\bf 32})(-17)
\oplus({\bf 32})(-19)
\oplus({\bf 32})(-21)
\oplus({\bf 32})(-23)
\oplus({\bf 32})(-25)
\oplus({\bf 32})(-27)
\oplus({\bf 32})(-29)
\oplus({\bf 32})(-31)
\oplus({\bf 30})(29)
\oplus({\bf 30})(27)
\oplus({\bf 30})(25)
\oplus({\bf 30})(23)
\oplus({\bf 30})(21)
\oplus({\bf 30})(19)
\oplus({\bf 30})(17)
\oplus({\bf 30})(15)
\oplus({\bf 30})(13)
\oplus({\bf 30})(11)
\oplus({\bf 30})(9)
\oplus({\bf 30})(7)
\oplus({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 30})(-9)
\oplus({\bf 30})(-11)
\oplus({\bf 30})(-13)
\oplus({\bf 30})(-15)
\oplus({\bf 30})(-17)
\oplus({\bf 30})(-19)
\oplus({\bf 30})(-21)
\oplus({\bf 30})(-23)
\oplus({\bf 30})(-25)
\oplus({\bf 30})(-27)
\oplus({\bf 30})(-29)
\oplus({\bf 28})(27)
\oplus({\bf 28})(25)
\oplus({\bf 28})(23)
\oplus({\bf 28})(21)
\oplus({\bf 28})(19)
\oplus({\bf 28})(17)
\oplus({\bf 28})(15)
\oplus({\bf 28})(13)
\oplus({\bf 28})(11)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 28})(-11)
\oplus({\bf 28})(-13)
\oplus({\bf 28})(-15)
\oplus({\bf 28})(-17)
\oplus({\bf 28})(-19)
\oplus({\bf 28})(-21)
\oplus({\bf 28})(-23)
\oplus({\bf 28})(-25)
\oplus({\bf 28})(-27)
\oplus({\bf 26})(25)
\oplus({\bf 26})(23)
\oplus({\bf 26})(21)
\oplus({\bf 26})(19)
\oplus({\bf 26})(17)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 26})(-17)
\oplus({\bf 26})(-19)
\oplus({\bf 26})(-21)
\oplus({\bf 26})(-23)
\oplus({\bf 26})(-25)
\oplus({\bf 24})(23)
\oplus({\bf 24})(21)
\oplus({\bf 24})(19)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 24})(-21)
\oplus({\bf 24})(-23)
\oplus({\bf 22})(21)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 7280}$&=&
$({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus2({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus2({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus3({\bf 20})(9)
\oplus3({\bf 20})(7)
\oplus3({\bf 20})(5)
\oplus3({\bf 20})(3)
\oplus3({\bf 20})(1)
\oplus3({\bf 20})(-1)
\oplus3({\bf 20})(-3)
\oplus3({\bf 20})(-5)
\oplus3({\bf 20})(-7)
\oplus3({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus3({\bf 18})(11)
\oplus3({\bf 18})(9)
\oplus4({\bf 18})(7)
\oplus4({\bf 18})(5)
\oplus4({\bf 18})(3)
\oplus4({\bf 18})(1)
\oplus4({\bf 18})(-1)
\oplus4({\bf 18})(-3)
\oplus4({\bf 18})(-5)
\oplus4({\bf 18})(-7)
\oplus3({\bf 18})(-9)
\oplus3({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 16})(21)
\oplus({\bf 16})(19)
\oplus2({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus3({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus4({\bf 16})(9)
\oplus4({\bf 16})(7)
\oplus5({\bf 16})(5)
\oplus5({\bf 16})(3)
\oplus5({\bf 16})(1)
\oplus5({\bf 16})(-1)
\oplus5({\bf 16})(-3)
\oplus5({\bf 16})(-5)
\oplus4({\bf 16})(-7)
\oplus4({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus3({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus2({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 14})(23)
\oplus({\bf 14})(21)
\oplus2({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus3({\bf 14})(15)
\oplus3({\bf 14})(13)
\oplus4({\bf 14})(11)
\oplus4({\bf 14})(9)
\oplus5({\bf 14})(7)
\oplus5({\bf 14})(5)
\oplus6({\bf 14})(3)
\oplus6({\bf 14})(1)
\oplus6({\bf 14})(-1)
\oplus6({\bf 14})(-3)
\oplus5({\bf 14})(-5)
\oplus5({\bf 14})(-7)
\oplus4({\bf 14})(-9)
\oplus4({\bf 14})(-11)
\oplus3({\bf 14})(-13)
\oplus3({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus2({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 14})(-23)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus3({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus4({\bf 12})(9)
\oplus4({\bf 12})(7)
\oplus5({\bf 12})(5)
\oplus5({\bf 12})(3)
\oplus6({\bf 12})(1)
\oplus6({\bf 12})(-1)
\oplus5({\bf 12})(-3)
\oplus5({\bf 12})(-5)
\oplus4({\bf 12})(-7)
\oplus4({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus3({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus3({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus4({\bf 10})(7)
\oplus4({\bf 10})(5)
\oplus5({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus5({\bf 10})(-3)
\oplus4({\bf 10})(-5)
\oplus4({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus3({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)$\\
%
${\bf 7280'}$&=&
$({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus2({\bf 22})(13)
\oplus2({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus2({\bf 22})(-11)
\oplus2({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus2({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus3({\bf 20})(11)
\oplus3({\bf 20})(9)
\oplus3({\bf 20})(7)
\oplus3({\bf 20})(5)
\oplus3({\bf 20})(3)
\oplus3({\bf 20})(1)
\oplus3({\bf 20})(-1)
\oplus3({\bf 20})(-3)
\oplus3({\bf 20})(-5)
\oplus3({\bf 20})(-7)
\oplus3({\bf 20})(-9)
\oplus3({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus2({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(21)
\oplus({\bf 18})(19)
\oplus2({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus3({\bf 18})(13)
\oplus3({\bf 18})(11)
\oplus4({\bf 18})(9)
\oplus4({\bf 18})(7)
\oplus4({\bf 18})(5)
\oplus4({\bf 18})(3)
\oplus4({\bf 18})(1)
\oplus4({\bf 18})(-1)
\oplus4({\bf 18})(-3)
\oplus4({\bf 18})(-5)
\oplus4({\bf 18})(-7)
\oplus4({\bf 18})(-9)
\oplus3({\bf 18})(-11)
\oplus3({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus2({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 16})(23)
\oplus({\bf 16})(21)
\oplus2({\bf 16})(19)
\oplus2({\bf 16})(17)
\oplus3({\bf 16})(15)
\oplus3({\bf 16})(13)
\oplus4({\bf 16})(11)
\oplus4({\bf 16})(9)
\oplus5({\bf 16})(7)
\oplus5({\bf 16})(5)
\oplus5({\bf 16})(3)
\oplus5({\bf 16})(1)
\oplus5({\bf 16})(-1)
\oplus5({\bf 16})(-3)
\oplus5({\bf 16})(-5)
\oplus5({\bf 16})(-7)
\oplus4({\bf 16})(-9)
\oplus4({\bf 16})(-11)
\oplus3({\bf 16})(-13)
\oplus3({\bf 16})(-15)
\oplus2({\bf 16})(-17)
\oplus2({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 16})(-23)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus3({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus4({\bf 14})(9)
\oplus4({\bf 14})(7)
\oplus5({\bf 14})(5)
\oplus5({\bf 14})(3)
\oplus5({\bf 14})(1)
\oplus5({\bf 14})(-1)
\oplus5({\bf 14})(-3)
\oplus5({\bf 14})(-5)
\oplus4({\bf 14})(-7)
\oplus4({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus3({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus4({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus5({\bf 12})(3)
\oplus5({\bf 12})(1)
\oplus5({\bf 12})(-1)
\oplus5({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus4({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus4({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus4({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)$\\
%
${\bf 7280''}$&=&
$({\bf 28})(25)
\oplus({\bf 28})(23)
\oplus({\bf 28})(21)
\oplus({\bf 28})(19)
\oplus({\bf 28})(17)
\oplus({\bf 28})(15)
\oplus({\bf 28})(13)
\oplus({\bf 28})(11)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 28})(-11)
\oplus({\bf 28})(-13)
\oplus({\bf 28})(-15)
\oplus({\bf 28})(-17)
\oplus({\bf 28})(-19)
\oplus({\bf 28})(-21)
\oplus({\bf 28})(-23)
\oplus({\bf 28})(-25)
\oplus({\bf 26})(27)
\oplus({\bf 26})(25)
\oplus2({\bf 26})(23)
\oplus2({\bf 26})(21)
\oplus2({\bf 26})(19)
\oplus2({\bf 26})(17)
\oplus2({\bf 26})(15)
\oplus2({\bf 26})(13)
\oplus2({\bf 26})(11)
\oplus2({\bf 26})(9)
\oplus2({\bf 26})(7)
\oplus2({\bf 26})(5)
\oplus2({\bf 26})(3)
\oplus2({\bf 26})(1)
\oplus2({\bf 26})(-1)
\oplus2({\bf 26})(-3)
\oplus2({\bf 26})(-5)
\oplus2({\bf 26})(-7)
\oplus2({\bf 26})(-9)
\oplus2({\bf 26})(-11)
\oplus2({\bf 26})(-13)
\oplus2({\bf 26})(-15)
\oplus2({\bf 26})(-17)
\oplus2({\bf 26})(-19)
\oplus2({\bf 26})(-21)
\oplus2({\bf 26})(-23)
\oplus({\bf 26})(-25)
\oplus({\bf 26})(-27)
\oplus({\bf 24})(25)
\oplus({\bf 24})(23)
\oplus2({\bf 24})(21)
\oplus2({\bf 24})(19)
\oplus2({\bf 24})(17)
\oplus2({\bf 24})(15)
\oplus2({\bf 24})(13)
\oplus2({\bf 24})(11)
\oplus2({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus2({\bf 24})(-9)
\oplus2({\bf 24})(-11)
\oplus2({\bf 24})(-13)
\oplus2({\bf 24})(-15)
\oplus2({\bf 24})(-17)
\oplus2({\bf 24})(-19)
\oplus2({\bf 24})(-21)
\oplus({\bf 24})(-23)
\oplus({\bf 24})(-25)
\oplus({\bf 22})(23)
\oplus({\bf 22})(21)
\oplus2({\bf 22})(19)
\oplus2({\bf 22})(17)
\oplus2({\bf 22})(15)
\oplus2({\bf 22})(13)
\oplus2({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus2({\bf 22})(-11)
\oplus2({\bf 22})(-13)
\oplus2({\bf 22})(-15)
\oplus2({\bf 22})(-17)
\oplus2({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 22})(-23)
\oplus({\bf 20})(21)
\oplus({\bf 20})(19)
\oplus2({\bf 20})(17)
\oplus2({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus2({\bf 20})(-15)
\oplus2({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)$\\
%
${\bf 7315}$&=&
$({\bf 31})(4)
\oplus({\bf 31})(2)
\oplus({\bf 31})(0)
\oplus({\bf 31})(-2)
\oplus({\bf 31})(-4)
\oplus({\bf 29})(6)
\oplus({\bf 29})(4)
\oplus2({\bf 29})(2)
\oplus2({\bf 29})(0)
\oplus2({\bf 29})(-2)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-6)
\oplus({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus2({\bf 27})(4)
\oplus2({\bf 27})(2)
\oplus3({\bf 27})(0)
\oplus2({\bf 27})(-2)
\oplus2({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus2({\bf 25})(6)
\oplus2({\bf 25})(4)
\oplus3({\bf 25})(2)
\oplus2({\bf 25})(0)
\oplus3({\bf 25})(-2)
\oplus2({\bf 25})(-4)
\oplus2({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus3({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus3({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus3({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus3({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus3({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus3({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus3({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus3({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus3({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus3({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus3({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus3({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus3({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus3({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus3({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus3({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus3({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus3({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(20)
\oplus({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus3({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus3({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 13})(22)
\oplus({\bf 13})(20)
\oplus2({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus3({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus3({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus2({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 13})(-22)
\oplus({\bf 11})(24)
\oplus({\bf 11})(22)
\oplus2({\bf 11})(20)
\oplus2({\bf 11})(18)
\oplus3({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus3({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus3({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus3({\bf 11})(-16)
\oplus2({\bf 11})(-18)
\oplus2({\bf 11})(-20)
\oplus({\bf 11})(-22)
\oplus({\bf 11})(-24)
\oplus({\bf 9})(26)
\oplus({\bf 9})(24)
\oplus2({\bf 9})(22)
\oplus2({\bf 9})(20)
\oplus3({\bf 9})(18)
\oplus2({\bf 9})(16)
\oplus3({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus3({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus3({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus3({\bf 9})(-14)
\oplus2({\bf 9})(-16)
\oplus3({\bf 9})(-18)
\oplus2({\bf 9})(-20)
\oplus2({\bf 9})(-22)
\oplus({\bf 9})(-24)
\oplus({\bf 9})(-26)
\oplus({\bf 7})(28)
\oplus({\bf 7})(26)
\oplus2({\bf 7})(24)
\oplus2({\bf 7})(22)
\oplus3({\bf 7})(20)
\oplus2({\bf 7})(18)
\oplus3({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus3({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus3({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus3({\bf 7})(-16)
\oplus2({\bf 7})(-18)
\oplus3({\bf 7})(-20)
\oplus2({\bf 7})(-22)
\oplus2({\bf 7})(-24)
\oplus({\bf 7})(-26)
\oplus({\bf 7})(-28)
\oplus({\bf 5})(30)
\oplus({\bf 5})(28)
\oplus2({\bf 5})(26)
\oplus2({\bf 5})(24)
\oplus3({\bf 5})(22)
\oplus2({\bf 5})(20)
\oplus3({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus3({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus3({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus3({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus3({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus3({\bf 5})(-18)
\oplus2({\bf 5})(-20)
\oplus3({\bf 5})(-22)
\oplus2({\bf 5})(-24)
\oplus2({\bf 5})(-26)
\oplus({\bf 5})(-28)
\oplus({\bf 5})(-30)
\oplus({\bf 3})(28)
\oplus({\bf 3})(26)
\oplus2({\bf 3})(24)
\oplus({\bf 3})(22)
\oplus2({\bf 3})(20)
\oplus({\bf 3})(18)
\oplus2({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus2({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus2({\bf 3})(-20)
\oplus({\bf 3})(-22)
\oplus2({\bf 3})(-24)
\oplus({\bf 3})(-26)
\oplus({\bf 3})(-28)
\oplus({\bf 1})(26)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(-26)$\\
%
${\bf 7371}$&=&
$({\bf 37})(2)
\oplus({\bf 37})(0)
\oplus({\bf 37})(-2)
\oplus({\bf 35})(4)
\oplus({\bf 35})(2)
\oplus2({\bf 35})(0)
\oplus({\bf 35})(-2)
\oplus({\bf 35})(-4)
\oplus({\bf 33})(6)
\oplus({\bf 33})(4)
\oplus2({\bf 33})(2)
\oplus({\bf 33})(0)
\oplus2({\bf 33})(-2)
\oplus({\bf 33})(-4)
\oplus({\bf 33})(-6)
\oplus({\bf 31})(8)
\oplus({\bf 31})(6)
\oplus2({\bf 31})(4)
\oplus({\bf 31})(2)
\oplus2({\bf 31})(0)
\oplus({\bf 31})(-2)
\oplus2({\bf 31})(-4)
\oplus({\bf 31})(-6)
\oplus({\bf 31})(-8)
\oplus({\bf 29})(10)
\oplus({\bf 29})(8)
\oplus2({\bf 29})(6)
\oplus({\bf 29})(4)
\oplus2({\bf 29})(2)
\oplus({\bf 29})(0)
\oplus2({\bf 29})(-2)
\oplus({\bf 29})(-4)
\oplus2({\bf 29})(-6)
\oplus({\bf 29})(-8)
\oplus({\bf 29})(-10)
\oplus({\bf 27})(12)
\oplus({\bf 27})(10)
\oplus2({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus2({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus2({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus2({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus2({\bf 27})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 27})(-12)
\oplus({\bf 25})(14)
\oplus({\bf 25})(12)
\oplus2({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus2({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus2({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus2({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus2({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus2({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-14)
\oplus({\bf 23})(16)
\oplus({\bf 23})(14)
\oplus2({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus2({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 21})(18)
\oplus({\bf 21})(16)
\oplus2({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus2({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 19})(20)
\oplus({\bf 19})(18)
\oplus2({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus2({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 19})(-20)
\oplus({\bf 17})(22)
\oplus({\bf 17})(20)
\oplus2({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus2({\bf 17})(-18)
\oplus({\bf 17})(-20)
\oplus({\bf 17})(-22)
\oplus({\bf 15})(24)
\oplus({\bf 15})(22)
\oplus2({\bf 15})(20)
\oplus({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus2({\bf 15})(-20)
\oplus({\bf 15})(-22)
\oplus({\bf 15})(-24)
\oplus({\bf 13})(26)
\oplus({\bf 13})(24)
\oplus2({\bf 13})(22)
\oplus({\bf 13})(20)
\oplus2({\bf 13})(18)
\oplus({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus2({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus2({\bf 13})(-22)
\oplus({\bf 13})(-24)
\oplus({\bf 13})(-26)
\oplus({\bf 11})(28)
\oplus({\bf 11})(26)
\oplus2({\bf 11})(24)
\oplus({\bf 11})(22)
\oplus2({\bf 11})(20)
\oplus({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus2({\bf 11})(-20)
\oplus({\bf 11})(-22)
\oplus2({\bf 11})(-24)
\oplus({\bf 11})(-26)
\oplus({\bf 11})(-28)
\oplus({\bf 9})(30)
\oplus({\bf 9})(28)
\oplus2({\bf 9})(26)
\oplus({\bf 9})(24)
\oplus2({\bf 9})(22)
\oplus({\bf 9})(20)
\oplus2({\bf 9})(18)
\oplus({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus2({\bf 9})(-18)
\oplus({\bf 9})(-20)
\oplus2({\bf 9})(-22)
\oplus({\bf 9})(-24)
\oplus2({\bf 9})(-26)
\oplus({\bf 9})(-28)
\oplus({\bf 9})(-30)
\oplus({\bf 7})(32)
\oplus({\bf 7})(30)
\oplus2({\bf 7})(28)
\oplus({\bf 7})(26)
\oplus2({\bf 7})(24)
\oplus({\bf 7})(22)
\oplus2({\bf 7})(20)
\oplus({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus2({\bf 7})(-20)
\oplus({\bf 7})(-22)
\oplus2({\bf 7})(-24)
\oplus({\bf 7})(-26)
\oplus2({\bf 7})(-28)
\oplus({\bf 7})(-30)
\oplus({\bf 7})(-32)
\oplus({\bf 5})(34)
\oplus({\bf 5})(32)
\oplus2({\bf 5})(30)
\oplus({\bf 5})(28)
\oplus2({\bf 5})(26)
\oplus({\bf 5})(24)
\oplus2({\bf 5})(22)
\oplus({\bf 5})(20)
\oplus2({\bf 5})(18)
\oplus({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus2({\bf 5})(-18)
\oplus({\bf 5})(-20)
\oplus2({\bf 5})(-22)
\oplus({\bf 5})(-24)
\oplus2({\bf 5})(-26)
\oplus({\bf 5})(-28)
\oplus2({\bf 5})(-30)
\oplus({\bf 5})(-32)
\oplus({\bf 5})(-34)
\oplus({\bf 3})(36)
\oplus({\bf 3})(34)
\oplus2({\bf 3})(32)
\oplus({\bf 3})(30)
\oplus2({\bf 3})(28)
\oplus({\bf 3})(26)
\oplus2({\bf 3})(24)
\oplus({\bf 3})(22)
\oplus2({\bf 3})(20)
\oplus({\bf 3})(18)
\oplus2({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus2({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus2({\bf 3})(-20)
\oplus({\bf 3})(-22)
\oplus2({\bf 3})(-24)
\oplus({\bf 3})(-26)
\oplus2({\bf 3})(-28)
\oplus({\bf 3})(-30)
\oplus2({\bf 3})(-32)
\oplus({\bf 3})(-34)
\oplus({\bf 3})(-36)
\oplus({\bf 1})(34)
\oplus({\bf 1})(30)
\oplus({\bf 1})(26)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(-26)
\oplus({\bf 1})(-30)
\oplus({\bf 1})(-34)$\\
%
${\bf 7524}$&=&
$({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus3({\bf 21})(6)
\oplus3({\bf 21})(4)
\oplus3({\bf 21})(2)
\oplus3({\bf 21})(0)
\oplus3({\bf 21})(-2)
\oplus3({\bf 21})(-4)
\oplus3({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus3({\bf 19})(8)
\oplus3({\bf 19})(6)
\oplus4({\bf 19})(4)
\oplus4({\bf 19})(2)
\oplus4({\bf 19})(0)
\oplus4({\bf 19})(-2)
\oplus4({\bf 19})(-4)
\oplus3({\bf 19})(-6)
\oplus3({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus3({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus4({\bf 17})(6)
\oplus4({\bf 17})(4)
\oplus5({\bf 17})(2)
\oplus5({\bf 17})(0)
\oplus5({\bf 17})(-2)
\oplus4({\bf 17})(-4)
\oplus4({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus3({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(20)
\oplus({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus3({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus4({\bf 15})(8)
\oplus4({\bf 15})(6)
\oplus5({\bf 15})(4)
\oplus5({\bf 15})(2)
\oplus6({\bf 15})(0)
\oplus5({\bf 15})(-2)
\oplus5({\bf 15})(-4)
\oplus4({\bf 15})(-6)
\oplus4({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus3({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 13})(22)
\oplus({\bf 13})(20)
\oplus2({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus3({\bf 13})(14)
\oplus3({\bf 13})(12)
\oplus4({\bf 13})(10)
\oplus4({\bf 13})(8)
\oplus5({\bf 13})(6)
\oplus5({\bf 13})(4)
\oplus6({\bf 13})(2)
\oplus5({\bf 13})(0)
\oplus6({\bf 13})(-2)
\oplus5({\bf 13})(-4)
\oplus5({\bf 13})(-6)
\oplus4({\bf 13})(-8)
\oplus4({\bf 13})(-10)
\oplus3({\bf 13})(-12)
\oplus3({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus2({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 13})(-22)
\oplus({\bf 11})(24)
\oplus({\bf 11})(22)
\oplus2({\bf 11})(20)
\oplus2({\bf 11})(18)
\oplus3({\bf 11})(16)
\oplus3({\bf 11})(14)
\oplus4({\bf 11})(12)
\oplus4({\bf 11})(10)
\oplus5({\bf 11})(8)
\oplus5({\bf 11})(6)
\oplus6({\bf 11})(4)
\oplus5({\bf 11})(2)
\oplus6({\bf 11})(0)
\oplus5({\bf 11})(-2)
\oplus6({\bf 11})(-4)
\oplus5({\bf 11})(-6)
\oplus5({\bf 11})(-8)
\oplus4({\bf 11})(-10)
\oplus4({\bf 11})(-12)
\oplus3({\bf 11})(-14)
\oplus3({\bf 11})(-16)
\oplus2({\bf 11})(-18)
\oplus2({\bf 11})(-20)
\oplus({\bf 11})(-22)
\oplus({\bf 11})(-24)
\oplus({\bf 9})(22)
\oplus({\bf 9})(20)
\oplus2({\bf 9})(18)
\oplus2({\bf 9})(16)
\oplus3({\bf 9})(14)
\oplus3({\bf 9})(12)
\oplus4({\bf 9})(10)
\oplus4({\bf 9})(8)
\oplus5({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus5({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus5({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus5({\bf 9})(-6)
\oplus4({\bf 9})(-8)
\oplus4({\bf 9})(-10)
\oplus3({\bf 9})(-12)
\oplus3({\bf 9})(-14)
\oplus2({\bf 9})(-16)
\oplus2({\bf 9})(-18)
\oplus({\bf 9})(-20)
\oplus({\bf 9})(-22)
\oplus({\bf 7})(20)
\oplus({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus3({\bf 7})(12)
\oplus3({\bf 7})(10)
\oplus4({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus4({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus4({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus4({\bf 7})(-8)
\oplus3({\bf 7})(-10)
\oplus3({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus({\bf 7})(-20)
\oplus({\bf 5})(18)
\oplus({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus3({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus3({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus({\bf 5})(-18)
\oplus({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)$\\
%
${\bf 7680}$&=&
$({\bf 34})(3)
\oplus({\bf 34})(1)
\oplus({\bf 34})(-1)
\oplus({\bf 34})(-3)
\oplus({\bf 32})(5)
\oplus({\bf 32})(3)
\oplus2({\bf 32})(1)
\oplus2({\bf 32})(-1)
\oplus({\bf 32})(-3)
\oplus({\bf 32})(-5)
\oplus({\bf 30})(7)
\oplus({\bf 30})(5)
\oplus2({\bf 30})(3)
\oplus2({\bf 30})(1)
\oplus2({\bf 30})(-1)
\oplus2({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus2({\bf 28})(5)
\oplus2({\bf 28})(3)
\oplus2({\bf 28})(1)
\oplus2({\bf 28})(-1)
\oplus2({\bf 28})(-3)
\oplus2({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus2({\bf 26})(7)
\oplus2({\bf 26})(5)
\oplus2({\bf 26})(3)
\oplus2({\bf 26})(1)
\oplus2({\bf 26})(-1)
\oplus2({\bf 26})(-3)
\oplus2({\bf 26})(-5)
\oplus2({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus2({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus2({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus2({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus2({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 16})(21)
\oplus({\bf 16})(19)
\oplus2({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus2({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 14})(23)
\oplus({\bf 14})(21)
\oplus2({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus2({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 14})(-23)
\oplus({\bf 12})(25)
\oplus({\bf 12})(23)
\oplus2({\bf 12})(21)
\oplus2({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus2({\bf 12})(-19)
\oplus2({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 12})(-25)
\oplus({\bf 10})(27)
\oplus({\bf 10})(25)
\oplus2({\bf 10})(23)
\oplus2({\bf 10})(21)
\oplus2({\bf 10})(19)
\oplus2({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus2({\bf 10})(-17)
\oplus2({\bf 10})(-19)
\oplus2({\bf 10})(-21)
\oplus2({\bf 10})(-23)
\oplus({\bf 10})(-25)
\oplus({\bf 10})(-27)
\oplus({\bf 8})(29)
\oplus({\bf 8})(27)
\oplus2({\bf 8})(25)
\oplus2({\bf 8})(23)
\oplus2({\bf 8})(21)
\oplus2({\bf 8})(19)
\oplus2({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus2({\bf 8})(-17)
\oplus2({\bf 8})(-19)
\oplus2({\bf 8})(-21)
\oplus2({\bf 8})(-23)
\oplus2({\bf 8})(-25)
\oplus({\bf 8})(-27)
\oplus({\bf 8})(-29)
\oplus({\bf 6})(31)
\oplus({\bf 6})(29)
\oplus2({\bf 6})(27)
\oplus2({\bf 6})(25)
\oplus2({\bf 6})(23)
\oplus2({\bf 6})(21)
\oplus2({\bf 6})(19)
\oplus2({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus2({\bf 6})(-17)
\oplus2({\bf 6})(-19)
\oplus2({\bf 6})(-21)
\oplus2({\bf 6})(-23)
\oplus2({\bf 6})(-25)
\oplus2({\bf 6})(-27)
\oplus({\bf 6})(-29)
\oplus({\bf 6})(-31)
\oplus({\bf 4})(33)
\oplus({\bf 4})(31)
\oplus2({\bf 4})(29)
\oplus2({\bf 4})(27)
\oplus2({\bf 4})(25)
\oplus2({\bf 4})(23)
\oplus2({\bf 4})(21)
\oplus2({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus2({\bf 4})(-19)
\oplus2({\bf 4})(-21)
\oplus2({\bf 4})(-23)
\oplus2({\bf 4})(-25)
\oplus2({\bf 4})(-27)
\oplus2({\bf 4})(-29)
\oplus({\bf 4})(-31)
\oplus({\bf 4})(-33)
\oplus({\bf 2})(31)
\oplus({\bf 2})(29)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)
\oplus({\bf 2})(-29)
\oplus({\bf 2})(-31)$\\
%
${\bf 7700}$&=&
$({\bf 26})(21)
\oplus({\bf 26})(19)
\oplus({\bf 26})(17)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 26})(-17)
\oplus({\bf 26})(-19)
\oplus({\bf 26})(-21)
\oplus({\bf 24})(23)
\oplus({\bf 24})(21)
\oplus2({\bf 24})(19)
\oplus2({\bf 24})(17)
\oplus2({\bf 24})(15)
\oplus2({\bf 24})(13)
\oplus2({\bf 24})(11)
\oplus2({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus2({\bf 24})(-9)
\oplus2({\bf 24})(-11)
\oplus2({\bf 24})(-13)
\oplus2({\bf 24})(-15)
\oplus2({\bf 24})(-17)
\oplus2({\bf 24})(-19)
\oplus({\bf 24})(-21)
\oplus({\bf 24})(-23)
\oplus({\bf 22})(25)
\oplus({\bf 22})(23)
\oplus2({\bf 22})(21)
\oplus2({\bf 22})(19)
\oplus3({\bf 22})(17)
\oplus3({\bf 22})(15)
\oplus3({\bf 22})(13)
\oplus3({\bf 22})(11)
\oplus3({\bf 22})(9)
\oplus3({\bf 22})(7)
\oplus3({\bf 22})(5)
\oplus3({\bf 22})(3)
\oplus3({\bf 22})(1)
\oplus3({\bf 22})(-1)
\oplus3({\bf 22})(-3)
\oplus3({\bf 22})(-5)
\oplus3({\bf 22})(-7)
\oplus3({\bf 22})(-9)
\oplus3({\bf 22})(-11)
\oplus3({\bf 22})(-13)
\oplus3({\bf 22})(-15)
\oplus3({\bf 22})(-17)
\oplus2({\bf 22})(-19)
\oplus2({\bf 22})(-21)
\oplus({\bf 22})(-23)
\oplus({\bf 22})(-25)
\oplus({\bf 20})(23)
\oplus({\bf 20})(21)
\oplus2({\bf 20})(19)
\oplus2({\bf 20})(17)
\oplus3({\bf 20})(15)
\oplus3({\bf 20})(13)
\oplus3({\bf 20})(11)
\oplus3({\bf 20})(9)
\oplus3({\bf 20})(7)
\oplus3({\bf 20})(5)
\oplus3({\bf 20})(3)
\oplus3({\bf 20})(1)
\oplus3({\bf 20})(-1)
\oplus3({\bf 20})(-3)
\oplus3({\bf 20})(-5)
\oplus3({\bf 20})(-7)
\oplus3({\bf 20})(-9)
\oplus3({\bf 20})(-11)
\oplus3({\bf 20})(-13)
\oplus3({\bf 20})(-15)
\oplus2({\bf 20})(-17)
\oplus2({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 20})(-23)
\oplus({\bf 18})(21)
\oplus({\bf 18})(19)
\oplus2({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus3({\bf 18})(13)
\oplus3({\bf 18})(11)
\oplus3({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus3({\bf 18})(-9)
\oplus3({\bf 18})(-11)
\oplus3({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus2({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)$\\
%
${\bf 7714}$&=&
$({\bf 55})(0)
\oplus({\bf 53})(2)
\oplus({\bf 53})(-2)
\oplus({\bf 51})(4)
\oplus({\bf 51})(0)
\oplus({\bf 51})(-4)
\oplus({\bf 49})(6)
\oplus({\bf 49})(2)
\oplus({\bf 49})(-2)
\oplus({\bf 49})(-6)
\oplus({\bf 47})(8)
\oplus({\bf 47})(4)
\oplus({\bf 47})(0)
\oplus({\bf 47})(-4)
\oplus({\bf 47})(-8)
\oplus({\bf 45})(10)
\oplus({\bf 45})(6)
\oplus({\bf 45})(2)
\oplus({\bf 45})(-2)
\oplus({\bf 45})(-6)
\oplus({\bf 45})(-10)
\oplus({\bf 43})(12)
\oplus({\bf 43})(8)
\oplus({\bf 43})(4)
\oplus({\bf 43})(0)
\oplus({\bf 43})(-4)
\oplus({\bf 43})(-8)
\oplus({\bf 43})(-12)
\oplus({\bf 41})(14)
\oplus({\bf 41})(10)
\oplus({\bf 41})(6)
\oplus({\bf 41})(2)
\oplus({\bf 41})(-2)
\oplus({\bf 41})(-6)
\oplus({\bf 41})(-10)
\oplus({\bf 41})(-14)
\oplus({\bf 39})(16)
\oplus({\bf 39})(12)
\oplus({\bf 39})(8)
\oplus({\bf 39})(4)
\oplus({\bf 39})(0)
\oplus({\bf 39})(-4)
\oplus({\bf 39})(-8)
\oplus({\bf 39})(-12)
\oplus({\bf 39})(-16)
\oplus({\bf 37})(18)
\oplus({\bf 37})(14)
\oplus({\bf 37})(10)
\oplus({\bf 37})(6)
\oplus({\bf 37})(2)
\oplus({\bf 37})(-2)
\oplus({\bf 37})(-6)
\oplus({\bf 37})(-10)
\oplus({\bf 37})(-14)
\oplus({\bf 37})(-18)
\oplus({\bf 35})(20)
\oplus({\bf 35})(16)
\oplus({\bf 35})(12)
\oplus({\bf 35})(8)
\oplus({\bf 35})(4)
\oplus({\bf 35})(0)
\oplus({\bf 35})(-4)
\oplus({\bf 35})(-8)
\oplus({\bf 35})(-12)
\oplus({\bf 35})(-16)
\oplus({\bf 35})(-20)
\oplus({\bf 33})(22)
\oplus({\bf 33})(18)
\oplus({\bf 33})(14)
\oplus({\bf 33})(10)
\oplus({\bf 33})(6)
\oplus({\bf 33})(2)
\oplus({\bf 33})(-2)
\oplus({\bf 33})(-6)
\oplus({\bf 33})(-10)
\oplus({\bf 33})(-14)
\oplus({\bf 33})(-18)
\oplus({\bf 33})(-22)
\oplus({\bf 31})(24)
\oplus({\bf 31})(20)
\oplus({\bf 31})(16)
\oplus({\bf 31})(12)
\oplus({\bf 31})(8)
\oplus({\bf 31})(4)
\oplus({\bf 31})(0)
\oplus({\bf 31})(-4)
\oplus({\bf 31})(-8)
\oplus({\bf 31})(-12)
\oplus({\bf 31})(-16)
\oplus({\bf 31})(-20)
\oplus({\bf 31})(-24)
\oplus({\bf 29})(26)
\oplus({\bf 29})(22)
\oplus({\bf 29})(18)
\oplus({\bf 29})(14)
\oplus({\bf 29})(10)
\oplus({\bf 29})(6)
\oplus({\bf 29})(2)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-6)
\oplus({\bf 29})(-10)
\oplus({\bf 29})(-14)
\oplus({\bf 29})(-18)
\oplus({\bf 29})(-22)
\oplus({\bf 29})(-26)
\oplus({\bf 27})(28)
\oplus({\bf 27})(24)
\oplus({\bf 27})(20)
\oplus({\bf 27})(16)
\oplus({\bf 27})(12)
\oplus({\bf 27})(8)
\oplus({\bf 27})(4)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-12)
\oplus({\bf 27})(-16)
\oplus({\bf 27})(-20)
\oplus({\bf 27})(-24)
\oplus({\bf 27})(-28)
\oplus({\bf 25})(30)
\oplus({\bf 25})(26)
\oplus({\bf 25})(22)
\oplus({\bf 25})(18)
\oplus({\bf 25})(14)
\oplus({\bf 25})(10)
\oplus({\bf 25})(6)
\oplus({\bf 25})(2)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-18)
\oplus({\bf 25})(-22)
\oplus({\bf 25})(-26)
\oplus({\bf 25})(-30)
\oplus({\bf 23})(32)
\oplus({\bf 23})(28)
\oplus({\bf 23})(24)
\oplus({\bf 23})(20)
\oplus({\bf 23})(16)
\oplus({\bf 23})(12)
\oplus({\bf 23})(8)
\oplus({\bf 23})(4)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-20)
\oplus({\bf 23})(-24)
\oplus({\bf 23})(-28)
\oplus({\bf 23})(-32)
\oplus({\bf 21})(34)
\oplus({\bf 21})(30)
\oplus({\bf 21})(26)
\oplus({\bf 21})(22)
\oplus({\bf 21})(18)
\oplus({\bf 21})(14)
\oplus({\bf 21})(10)
\oplus({\bf 21})(6)
\oplus({\bf 21})(2)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-22)
\oplus({\bf 21})(-26)
\oplus({\bf 21})(-30)
\oplus({\bf 21})(-34)
\oplus({\bf 19})(36)
\oplus({\bf 19})(32)
\oplus({\bf 19})(28)
\oplus({\bf 19})(24)
\oplus({\bf 19})(20)
\oplus({\bf 19})(16)
\oplus({\bf 19})(12)
\oplus({\bf 19})(8)
\oplus({\bf 19})(4)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-20)
\oplus({\bf 19})(-24)
\oplus({\bf 19})(-28)
\oplus({\bf 19})(-32)
\oplus({\bf 19})(-36)
\oplus({\bf 17})(38)
\oplus({\bf 17})(34)
\oplus({\bf 17})(30)
\oplus({\bf 17})(26)
\oplus({\bf 17})(22)
\oplus({\bf 17})(18)
\oplus({\bf 17})(14)
\oplus({\bf 17})(10)
\oplus({\bf 17})(6)
\oplus({\bf 17})(2)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-22)
\oplus({\bf 17})(-26)
\oplus({\bf 17})(-30)
\oplus({\bf 17})(-34)
\oplus({\bf 17})(-38)
\oplus({\bf 15})(40)
\oplus({\bf 15})(36)
\oplus({\bf 15})(32)
\oplus({\bf 15})(28)
\oplus({\bf 15})(24)
\oplus({\bf 15})(20)
\oplus({\bf 15})(16)
\oplus({\bf 15})(12)
\oplus({\bf 15})(8)
\oplus({\bf 15})(4)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-20)
\oplus({\bf 15})(-24)
\oplus({\bf 15})(-28)
\oplus({\bf 15})(-32)
\oplus({\bf 15})(-36)
\oplus({\bf 15})(-40)
\oplus({\bf 13})(42)
\oplus({\bf 13})(38)
\oplus({\bf 13})(34)
\oplus({\bf 13})(30)
\oplus({\bf 13})(26)
\oplus({\bf 13})(22)
\oplus({\bf 13})(18)
\oplus({\bf 13})(14)
\oplus({\bf 13})(10)
\oplus({\bf 13})(6)
\oplus({\bf 13})(2)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-22)
\oplus({\bf 13})(-26)
\oplus({\bf 13})(-30)
\oplus({\bf 13})(-34)
\oplus({\bf 13})(-38)
\oplus({\bf 13})(-42)
\oplus({\bf 11})(44)
\oplus({\bf 11})(40)
\oplus({\bf 11})(36)
\oplus({\bf 11})(32)
\oplus({\bf 11})(28)
\oplus({\bf 11})(24)
\oplus({\bf 11})(20)
\oplus({\bf 11})(16)
\oplus({\bf 11})(12)
\oplus({\bf 11})(8)
\oplus({\bf 11})(4)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-20)
\oplus({\bf 11})(-24)
\oplus({\bf 11})(-28)
\oplus({\bf 11})(-32)
\oplus({\bf 11})(-36)
\oplus({\bf 11})(-40)
\oplus({\bf 11})(-44)
\oplus({\bf 9})(46)
\oplus({\bf 9})(42)
\oplus({\bf 9})(38)
\oplus({\bf 9})(34)
\oplus({\bf 9})(30)
\oplus({\bf 9})(26)
\oplus({\bf 9})(22)
\oplus({\bf 9})(18)
\oplus({\bf 9})(14)
\oplus({\bf 9})(10)
\oplus({\bf 9})(6)
\oplus({\bf 9})(2)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-18)
\oplus({\bf 9})(-22)
\oplus({\bf 9})(-26)
\oplus({\bf 9})(-30)
\oplus({\bf 9})(-34)
\oplus({\bf 9})(-38)
\oplus({\bf 9})(-42)
\oplus({\bf 9})(-46)
\oplus({\bf 7})(48)
\oplus({\bf 7})(44)
\oplus({\bf 7})(40)
\oplus({\bf 7})(36)
\oplus({\bf 7})(32)
\oplus({\bf 7})(28)
\oplus({\bf 7})(24)
\oplus({\bf 7})(20)
\oplus({\bf 7})(16)
\oplus({\bf 7})(12)
\oplus({\bf 7})(8)
\oplus({\bf 7})(4)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-20)
\oplus({\bf 7})(-24)
\oplus({\bf 7})(-28)
\oplus({\bf 7})(-32)
\oplus({\bf 7})(-36)
\oplus({\bf 7})(-40)
\oplus({\bf 7})(-44)
\oplus({\bf 7})(-48)
\oplus({\bf 5})(50)
\oplus({\bf 5})(46)
\oplus({\bf 5})(42)
\oplus({\bf 5})(38)
\oplus({\bf 5})(34)
\oplus({\bf 5})(30)
\oplus({\bf 5})(26)
\oplus({\bf 5})(22)
\oplus({\bf 5})(18)
\oplus({\bf 5})(14)
\oplus({\bf 5})(10)
\oplus({\bf 5})(6)
\oplus({\bf 5})(2)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-18)
\oplus({\bf 5})(-22)
\oplus({\bf 5})(-26)
\oplus({\bf 5})(-30)
\oplus({\bf 5})(-34)
\oplus({\bf 5})(-38)
\oplus({\bf 5})(-42)
\oplus({\bf 5})(-46)
\oplus({\bf 5})(-50)
\oplus({\bf 3})(52)
\oplus({\bf 3})(48)
\oplus({\bf 3})(44)
\oplus({\bf 3})(40)
\oplus({\bf 3})(36)
\oplus({\bf 3})(32)
\oplus({\bf 3})(28)
\oplus({\bf 3})(24)
\oplus({\bf 3})(20)
\oplus({\bf 3})(16)
\oplus({\bf 3})(12)
\oplus({\bf 3})(8)
\oplus({\bf 3})(4)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-20)
\oplus({\bf 3})(-24)
\oplus({\bf 3})(-28)
\oplus({\bf 3})(-32)
\oplus({\bf 3})(-36)
\oplus({\bf 3})(-40)
\oplus({\bf 3})(-44)
\oplus({\bf 3})(-48)
\oplus({\bf 3})(-52)
\oplus({\bf 1})(54)
\oplus({\bf 1})(50)
\oplus({\bf 1})(46)
\oplus({\bf 1})(42)
\oplus({\bf 1})(38)
\oplus({\bf 1})(34)
\oplus({\bf 1})(30)
\oplus({\bf 1})(26)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(-26)
\oplus({\bf 1})(-30)
\oplus({\bf 1})(-34)
\oplus({\bf 1})(-38)
\oplus({\bf 1})(-42)
\oplus({\bf 1})(-46)
\oplus({\bf 1})(-50)
\oplus({\bf 1})(-54)$\\
%
${\bf 7770}$&=&
$({\bf 35})(34)
\oplus({\bf 35})(32)
\oplus({\bf 35})(30)
\oplus({\bf 35})(28)
\oplus({\bf 35})(26)
\oplus({\bf 35})(24)
\oplus({\bf 35})(22)
\oplus({\bf 35})(20)
\oplus({\bf 35})(18)
\oplus({\bf 35})(16)
\oplus({\bf 35})(14)
\oplus({\bf 35})(12)
\oplus({\bf 35})(10)
\oplus({\bf 35})(8)
\oplus({\bf 35})(6)
\oplus({\bf 35})(4)
\oplus({\bf 35})(2)
\oplus({\bf 35})(0)
\oplus({\bf 35})(-2)
\oplus({\bf 35})(-4)
\oplus({\bf 35})(-6)
\oplus({\bf 35})(-8)
\oplus({\bf 35})(-10)
\oplus({\bf 35})(-12)
\oplus({\bf 35})(-14)
\oplus({\bf 35})(-16)
\oplus({\bf 35})(-18)
\oplus({\bf 35})(-20)
\oplus({\bf 35})(-22)
\oplus({\bf 35})(-24)
\oplus({\bf 35})(-26)
\oplus({\bf 35})(-28)
\oplus({\bf 35})(-30)
\oplus({\bf 35})(-32)
\oplus({\bf 35})(-34)
\oplus({\bf 33})(32)
\oplus({\bf 33})(30)
\oplus({\bf 33})(28)
\oplus({\bf 33})(26)
\oplus({\bf 33})(24)
\oplus({\bf 33})(22)
\oplus({\bf 33})(20)
\oplus({\bf 33})(18)
\oplus({\bf 33})(16)
\oplus({\bf 33})(14)
\oplus({\bf 33})(12)
\oplus({\bf 33})(10)
\oplus({\bf 33})(8)
\oplus({\bf 33})(6)
\oplus({\bf 33})(4)
\oplus({\bf 33})(2)
\oplus({\bf 33})(0)
\oplus({\bf 33})(-2)
\oplus({\bf 33})(-4)
\oplus({\bf 33})(-6)
\oplus({\bf 33})(-8)
\oplus({\bf 33})(-10)
\oplus({\bf 33})(-12)
\oplus({\bf 33})(-14)
\oplus({\bf 33})(-16)
\oplus({\bf 33})(-18)
\oplus({\bf 33})(-20)
\oplus({\bf 33})(-22)
\oplus({\bf 33})(-24)
\oplus({\bf 33})(-26)
\oplus({\bf 33})(-28)
\oplus({\bf 33})(-30)
\oplus({\bf 33})(-32)
\oplus({\bf 31})(30)
\oplus({\bf 31})(28)
\oplus({\bf 31})(26)
\oplus({\bf 31})(24)
\oplus({\bf 31})(22)
\oplus({\bf 31})(20)
\oplus({\bf 31})(18)
\oplus({\bf 31})(16)
\oplus({\bf 31})(14)
\oplus({\bf 31})(12)
\oplus({\bf 31})(10)
\oplus({\bf 31})(8)
\oplus({\bf 31})(6)
\oplus({\bf 31})(4)
\oplus({\bf 31})(2)
\oplus({\bf 31})(0)
\oplus({\bf 31})(-2)
\oplus({\bf 31})(-4)
\oplus({\bf 31})(-6)
\oplus({\bf 31})(-8)
\oplus({\bf 31})(-10)
\oplus({\bf 31})(-12)
\oplus({\bf 31})(-14)
\oplus({\bf 31})(-16)
\oplus({\bf 31})(-18)
\oplus({\bf 31})(-20)
\oplus({\bf 31})(-22)
\oplus({\bf 31})(-24)
\oplus({\bf 31})(-26)
\oplus({\bf 31})(-28)
\oplus({\bf 31})(-30)
\oplus({\bf 29})(28)
\oplus({\bf 29})(26)
\oplus({\bf 29})(24)
\oplus({\bf 29})(22)
\oplus({\bf 29})(20)
\oplus({\bf 29})(18)
\oplus({\bf 29})(16)
\oplus({\bf 29})(14)
\oplus({\bf 29})(12)
\oplus({\bf 29})(10)
\oplus({\bf 29})(8)
\oplus({\bf 29})(6)
\oplus({\bf 29})(4)
\oplus({\bf 29})(2)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-6)
\oplus({\bf 29})(-8)
\oplus({\bf 29})(-10)
\oplus({\bf 29})(-12)
\oplus({\bf 29})(-14)
\oplus({\bf 29})(-16)
\oplus({\bf 29})(-18)
\oplus({\bf 29})(-20)
\oplus({\bf 29})(-22)
\oplus({\bf 29})(-24)
\oplus({\bf 29})(-26)
\oplus({\bf 29})(-28)
\oplus({\bf 27})(26)
\oplus({\bf 27})(24)
\oplus({\bf 27})(22)
\oplus({\bf 27})(20)
\oplus({\bf 27})(18)
\oplus({\bf 27})(16)
\oplus({\bf 27})(14)
\oplus({\bf 27})(12)
\oplus({\bf 27})(10)
\oplus({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 27})(-12)
\oplus({\bf 27})(-14)
\oplus({\bf 27})(-16)
\oplus({\bf 27})(-18)
\oplus({\bf 27})(-20)
\oplus({\bf 27})(-22)
\oplus({\bf 27})(-24)
\oplus({\bf 27})(-26)
\oplus({\bf 25})(24)
\oplus({\bf 25})(22)
\oplus({\bf 25})(20)
\oplus({\bf 25})(18)
\oplus({\bf 25})(16)
\oplus({\bf 25})(14)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-18)
\oplus({\bf 25})(-20)
\oplus({\bf 25})(-22)
\oplus({\bf 25})(-24)
\oplus({\bf 23})(22)
\oplus({\bf 23})(20)
\oplus({\bf 23})(18)
\oplus({\bf 23})(16)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-20)
\oplus({\bf 23})(-22)
\oplus({\bf 21})(20)
\oplus({\bf 21})(18)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 7866}$&=&
$({\bf 25})(18)
\oplus({\bf 25})(16)
\oplus({\bf 25})(14)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-18)
\oplus({\bf 23})(20)
\oplus({\bf 23})(18)
\oplus2({\bf 23})(16)
\oplus2({\bf 23})(14)
\oplus2({\bf 23})(12)
\oplus2({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus2({\bf 23})(-10)
\oplus2({\bf 23})(-12)
\oplus2({\bf 23})(-14)
\oplus2({\bf 23})(-16)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-20)
\oplus({\bf 21})(22)
\oplus({\bf 21})(20)
\oplus2({\bf 21})(18)
\oplus2({\bf 21})(16)
\oplus3({\bf 21})(14)
\oplus3({\bf 21})(12)
\oplus3({\bf 21})(10)
\oplus3({\bf 21})(8)
\oplus3({\bf 21})(6)
\oplus3({\bf 21})(4)
\oplus3({\bf 21})(2)
\oplus3({\bf 21})(0)
\oplus3({\bf 21})(-2)
\oplus3({\bf 21})(-4)
\oplus3({\bf 21})(-6)
\oplus3({\bf 21})(-8)
\oplus3({\bf 21})(-10)
\oplus3({\bf 21})(-12)
\oplus3({\bf 21})(-14)
\oplus2({\bf 21})(-16)
\oplus2({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 21})(-22)
\oplus({\bf 19})(24)
\oplus({\bf 19})(22)
\oplus2({\bf 19})(20)
\oplus2({\bf 19})(18)
\oplus3({\bf 19})(16)
\oplus3({\bf 19})(14)
\oplus4({\bf 19})(12)
\oplus4({\bf 19})(10)
\oplus4({\bf 19})(8)
\oplus4({\bf 19})(6)
\oplus4({\bf 19})(4)
\oplus4({\bf 19})(2)
\oplus4({\bf 19})(0)
\oplus4({\bf 19})(-2)
\oplus4({\bf 19})(-4)
\oplus4({\bf 19})(-6)
\oplus4({\bf 19})(-8)
\oplus4({\bf 19})(-10)
\oplus4({\bf 19})(-12)
\oplus3({\bf 19})(-14)
\oplus3({\bf 19})(-16)
\oplus2({\bf 19})(-18)
\oplus2({\bf 19})(-20)
\oplus({\bf 19})(-22)
\oplus({\bf 19})(-24)
\oplus({\bf 17})(22)
\oplus({\bf 17})(20)
\oplus2({\bf 17})(18)
\oplus2({\bf 17})(16)
\oplus3({\bf 17})(14)
\oplus3({\bf 17})(12)
\oplus4({\bf 17})(10)
\oplus4({\bf 17})(8)
\oplus4({\bf 17})(6)
\oplus4({\bf 17})(4)
\oplus4({\bf 17})(2)
\oplus4({\bf 17})(0)
\oplus4({\bf 17})(-2)
\oplus4({\bf 17})(-4)
\oplus4({\bf 17})(-6)
\oplus4({\bf 17})(-8)
\oplus4({\bf 17})(-10)
\oplus3({\bf 17})(-12)
\oplus3({\bf 17})(-14)
\oplus2({\bf 17})(-16)
\oplus2({\bf 17})(-18)
\oplus({\bf 17})(-20)
\oplus({\bf 17})(-22)
\oplus({\bf 15})(20)
\oplus({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus3({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus4({\bf 15})(8)
\oplus4({\bf 15})(6)
\oplus4({\bf 15})(4)
\oplus4({\bf 15})(2)
\oplus4({\bf 15})(0)
\oplus4({\bf 15})(-2)
\oplus4({\bf 15})(-4)
\oplus4({\bf 15})(-6)
\oplus4({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus3({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 13})(18)
\oplus({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus4({\bf 13})(6)
\oplus4({\bf 13})(4)
\oplus4({\bf 13})(2)
\oplus4({\bf 13})(0)
\oplus4({\bf 13})(-2)
\oplus4({\bf 13})(-4)
\oplus4({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 11})(16)
\oplus({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus4({\bf 11})(2)
\oplus4({\bf 11})(0)
\oplus4({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 9})(14)
\oplus({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)$\\
%
${\bf 7904}$&=&
$({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus2({\bf 28})(3)
\oplus2({\bf 28})(1)
\oplus2({\bf 28})(-1)
\oplus2({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus2({\bf 26})(5)
\oplus2({\bf 26})(3)
\oplus3({\bf 26})(1)
\oplus3({\bf 26})(-1)
\oplus2({\bf 26})(-3)
\oplus2({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus3({\bf 24})(3)
\oplus3({\bf 24})(1)
\oplus3({\bf 24})(-1)
\oplus3({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus3({\bf 22})(5)
\oplus3({\bf 22})(3)
\oplus3({\bf 22})(1)
\oplus3({\bf 22})(-1)
\oplus3({\bf 22})(-3)
\oplus3({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus3({\bf 20})(7)
\oplus3({\bf 20})(5)
\oplus3({\bf 20})(3)
\oplus3({\bf 20})(1)
\oplus3({\bf 20})(-1)
\oplus3({\bf 20})(-3)
\oplus3({\bf 20})(-5)
\oplus3({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus3({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus3({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus3({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus3({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 12})(23)
\oplus({\bf 12})(21)
\oplus2({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus3({\bf 12})(15)
\oplus3({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus3({\bf 12})(-13)
\oplus3({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus2({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 10})(25)
\oplus({\bf 10})(23)
\oplus2({\bf 10})(21)
\oplus2({\bf 10})(19)
\oplus3({\bf 10})(17)
\oplus3({\bf 10})(15)
\oplus3({\bf 10})(13)
\oplus3({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus3({\bf 10})(-11)
\oplus3({\bf 10})(-13)
\oplus3({\bf 10})(-15)
\oplus3({\bf 10})(-17)
\oplus2({\bf 10})(-19)
\oplus2({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 10})(-25)
\oplus({\bf 8})(27)
\oplus({\bf 8})(25)
\oplus2({\bf 8})(23)
\oplus2({\bf 8})(21)
\oplus3({\bf 8})(19)
\oplus3({\bf 8})(17)
\oplus3({\bf 8})(15)
\oplus3({\bf 8})(13)
\oplus3({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus3({\bf 8})(-11)
\oplus3({\bf 8})(-13)
\oplus3({\bf 8})(-15)
\oplus3({\bf 8})(-17)
\oplus3({\bf 8})(-19)
\oplus2({\bf 8})(-21)
\oplus2({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 8})(-27)
\oplus({\bf 6})(29)
\oplus({\bf 6})(27)
\oplus2({\bf 6})(25)
\oplus2({\bf 6})(23)
\oplus3({\bf 6})(21)
\oplus3({\bf 6})(19)
\oplus3({\bf 6})(17)
\oplus3({\bf 6})(15)
\oplus3({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus3({\bf 6})(-13)
\oplus3({\bf 6})(-15)
\oplus3({\bf 6})(-17)
\oplus3({\bf 6})(-19)
\oplus3({\bf 6})(-21)
\oplus2({\bf 6})(-23)
\oplus2({\bf 6})(-25)
\oplus({\bf 6})(-27)
\oplus({\bf 6})(-29)
\oplus({\bf 4})(27)
\oplus({\bf 4})(25)
\oplus2({\bf 4})(23)
\oplus2({\bf 4})(21)
\oplus2({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus2({\bf 4})(-19)
\oplus2({\bf 4})(-21)
\oplus2({\bf 4})(-23)
\oplus({\bf 4})(-25)
\oplus({\bf 4})(-27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)$\\
%
${\bf 7980}$&=&
$({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus3({\bf 22})(5)
\oplus3({\bf 22})(3)
\oplus3({\bf 22})(1)
\oplus3({\bf 22})(-1)
\oplus3({\bf 22})(-3)
\oplus3({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus3({\bf 20})(7)
\oplus3({\bf 20})(5)
\oplus4({\bf 20})(3)
\oplus4({\bf 20})(1)
\oplus4({\bf 20})(-1)
\oplus4({\bf 20})(-3)
\oplus3({\bf 20})(-5)
\oplus3({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus3({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus4({\bf 18})(5)
\oplus4({\bf 18})(3)
\oplus5({\bf 18})(1)
\oplus5({\bf 18})(-1)
\oplus4({\bf 18})(-3)
\oplus4({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus3({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus4({\bf 16})(7)
\oplus4({\bf 16})(5)
\oplus5({\bf 16})(3)
\oplus5({\bf 16})(1)
\oplus5({\bf 16})(-1)
\oplus5({\bf 16})(-3)
\oplus4({\bf 16})(-5)
\oplus4({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus3({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus4({\bf 14})(9)
\oplus4({\bf 14})(7)
\oplus5({\bf 14})(5)
\oplus5({\bf 14})(3)
\oplus5({\bf 14})(1)
\oplus5({\bf 14})(-1)
\oplus5({\bf 14})(-3)
\oplus5({\bf 14})(-5)
\oplus4({\bf 14})(-7)
\oplus4({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus3({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 12})(23)
\oplus({\bf 12})(21)
\oplus2({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus3({\bf 12})(15)
\oplus3({\bf 12})(13)
\oplus4({\bf 12})(11)
\oplus4({\bf 12})(9)
\oplus5({\bf 12})(7)
\oplus5({\bf 12})(5)
\oplus5({\bf 12})(3)
\oplus5({\bf 12})(1)
\oplus5({\bf 12})(-1)
\oplus5({\bf 12})(-3)
\oplus5({\bf 12})(-5)
\oplus5({\bf 12})(-7)
\oplus4({\bf 12})(-9)
\oplus4({\bf 12})(-11)
\oplus3({\bf 12})(-13)
\oplus3({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus2({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 10})(25)
\oplus({\bf 10})(23)
\oplus2({\bf 10})(21)
\oplus2({\bf 10})(19)
\oplus3({\bf 10})(17)
\oplus3({\bf 10})(15)
\oplus4({\bf 10})(13)
\oplus4({\bf 10})(11)
\oplus5({\bf 10})(9)
\oplus5({\bf 10})(7)
\oplus5({\bf 10})(5)
\oplus5({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus5({\bf 10})(-3)
\oplus5({\bf 10})(-5)
\oplus5({\bf 10})(-7)
\oplus5({\bf 10})(-9)
\oplus4({\bf 10})(-11)
\oplus4({\bf 10})(-13)
\oplus3({\bf 10})(-15)
\oplus3({\bf 10})(-17)
\oplus2({\bf 10})(-19)
\oplus2({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 10})(-25)
\oplus({\bf 8})(23)
\oplus({\bf 8})(21)
\oplus2({\bf 8})(19)
\oplus2({\bf 8})(17)
\oplus3({\bf 8})(15)
\oplus3({\bf 8})(13)
\oplus4({\bf 8})(11)
\oplus4({\bf 8})(9)
\oplus4({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus4({\bf 8})(-7)
\oplus4({\bf 8})(-9)
\oplus4({\bf 8})(-11)
\oplus3({\bf 8})(-13)
\oplus3({\bf 8})(-15)
\oplus2({\bf 8})(-17)
\oplus2({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus2({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus3({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus3({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus2({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)$\\
%
${\bf 8091}$&=&
$({\bf 29})(26)
\oplus({\bf 29})(24)
\oplus({\bf 29})(22)
\oplus({\bf 29})(20)
\oplus({\bf 29})(18)
\oplus({\bf 29})(16)
\oplus({\bf 29})(14)
\oplus({\bf 29})(12)
\oplus({\bf 29})(10)
\oplus({\bf 29})(8)
\oplus({\bf 29})(6)
\oplus({\bf 29})(4)
\oplus({\bf 29})(2)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-6)
\oplus({\bf 29})(-8)
\oplus({\bf 29})(-10)
\oplus({\bf 29})(-12)
\oplus({\bf 29})(-14)
\oplus({\bf 29})(-16)
\oplus({\bf 29})(-18)
\oplus({\bf 29})(-20)
\oplus({\bf 29})(-22)
\oplus({\bf 29})(-24)
\oplus({\bf 29})(-26)
\oplus({\bf 27})(28)
\oplus({\bf 27})(26)
\oplus2({\bf 27})(24)
\oplus2({\bf 27})(22)
\oplus2({\bf 27})(20)
\oplus2({\bf 27})(18)
\oplus2({\bf 27})(16)
\oplus2({\bf 27})(14)
\oplus2({\bf 27})(12)
\oplus2({\bf 27})(10)
\oplus2({\bf 27})(8)
\oplus2({\bf 27})(6)
\oplus2({\bf 27})(4)
\oplus2({\bf 27})(2)
\oplus2({\bf 27})(0)
\oplus2({\bf 27})(-2)
\oplus2({\bf 27})(-4)
\oplus2({\bf 27})(-6)
\oplus2({\bf 27})(-8)
\oplus2({\bf 27})(-10)
\oplus2({\bf 27})(-12)
\oplus2({\bf 27})(-14)
\oplus2({\bf 27})(-16)
\oplus2({\bf 27})(-18)
\oplus2({\bf 27})(-20)
\oplus2({\bf 27})(-22)
\oplus2({\bf 27})(-24)
\oplus({\bf 27})(-26)
\oplus({\bf 27})(-28)
\oplus({\bf 25})(26)
\oplus({\bf 25})(24)
\oplus2({\bf 25})(22)
\oplus2({\bf 25})(20)
\oplus2({\bf 25})(18)
\oplus2({\bf 25})(16)
\oplus2({\bf 25})(14)
\oplus2({\bf 25})(12)
\oplus2({\bf 25})(10)
\oplus2({\bf 25})(8)
\oplus2({\bf 25})(6)
\oplus2({\bf 25})(4)
\oplus2({\bf 25})(2)
\oplus2({\bf 25})(0)
\oplus2({\bf 25})(-2)
\oplus2({\bf 25})(-4)
\oplus2({\bf 25})(-6)
\oplus2({\bf 25})(-8)
\oplus2({\bf 25})(-10)
\oplus2({\bf 25})(-12)
\oplus2({\bf 25})(-14)
\oplus2({\bf 25})(-16)
\oplus2({\bf 25})(-18)
\oplus2({\bf 25})(-20)
\oplus2({\bf 25})(-22)
\oplus({\bf 25})(-24)
\oplus({\bf 25})(-26)
\oplus({\bf 23})(24)
\oplus({\bf 23})(22)
\oplus2({\bf 23})(20)
\oplus2({\bf 23})(18)
\oplus2({\bf 23})(16)
\oplus2({\bf 23})(14)
\oplus2({\bf 23})(12)
\oplus2({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus2({\bf 23})(-10)
\oplus2({\bf 23})(-12)
\oplus2({\bf 23})(-14)
\oplus2({\bf 23})(-16)
\oplus2({\bf 23})(-18)
\oplus2({\bf 23})(-20)
\oplus({\bf 23})(-22)
\oplus({\bf 23})(-24)
\oplus({\bf 21})(22)
\oplus({\bf 21})(20)
\oplus2({\bf 21})(18)
\oplus2({\bf 21})(16)
\oplus2({\bf 21})(14)
\oplus2({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus2({\bf 21})(-12)
\oplus2({\bf 21})(-14)
\oplus2({\bf 21})(-16)
\oplus2({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 21})(-22)
\oplus({\bf 19})(20)
\oplus({\bf 19})(18)
\oplus2({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus2({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 19})(-20)
\oplus({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 8096}$&=&
$({\bf 44})(1)
\oplus({\bf 44})(-1)
\oplus({\bf 42})(3)
\oplus({\bf 42})(1)
\oplus({\bf 42})(-1)
\oplus({\bf 42})(-3)
\oplus({\bf 40})(5)
\oplus({\bf 40})(3)
\oplus({\bf 40})(1)
\oplus({\bf 40})(-1)
\oplus({\bf 40})(-3)
\oplus({\bf 40})(-5)
\oplus({\bf 38})(7)
\oplus({\bf 38})(5)
\oplus({\bf 38})(3)
\oplus({\bf 38})(1)
\oplus({\bf 38})(-1)
\oplus({\bf 38})(-3)
\oplus({\bf 38})(-5)
\oplus({\bf 38})(-7)
\oplus({\bf 36})(9)
\oplus({\bf 36})(7)
\oplus({\bf 36})(5)
\oplus({\bf 36})(3)
\oplus({\bf 36})(1)
\oplus({\bf 36})(-1)
\oplus({\bf 36})(-3)
\oplus({\bf 36})(-5)
\oplus({\bf 36})(-7)
\oplus({\bf 36})(-9)
\oplus({\bf 34})(11)
\oplus({\bf 34})(9)
\oplus({\bf 34})(7)
\oplus({\bf 34})(5)
\oplus({\bf 34})(3)
\oplus({\bf 34})(1)
\oplus({\bf 34})(-1)
\oplus({\bf 34})(-3)
\oplus({\bf 34})(-5)
\oplus({\bf 34})(-7)
\oplus({\bf 34})(-9)
\oplus({\bf 34})(-11)
\oplus({\bf 32})(13)
\oplus({\bf 32})(11)
\oplus({\bf 32})(9)
\oplus({\bf 32})(7)
\oplus({\bf 32})(5)
\oplus({\bf 32})(3)
\oplus({\bf 32})(1)
\oplus({\bf 32})(-1)
\oplus({\bf 32})(-3)
\oplus({\bf 32})(-5)
\oplus({\bf 32})(-7)
\oplus({\bf 32})(-9)
\oplus({\bf 32})(-11)
\oplus({\bf 32})(-13)
\oplus({\bf 30})(15)
\oplus({\bf 30})(13)
\oplus({\bf 30})(11)
\oplus({\bf 30})(9)
\oplus({\bf 30})(7)
\oplus({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 30})(-9)
\oplus({\bf 30})(-11)
\oplus({\bf 30})(-13)
\oplus({\bf 30})(-15)
\oplus({\bf 28})(17)
\oplus({\bf 28})(15)
\oplus({\bf 28})(13)
\oplus({\bf 28})(11)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 28})(-11)
\oplus({\bf 28})(-13)
\oplus({\bf 28})(-15)
\oplus({\bf 28})(-17)
\oplus({\bf 26})(19)
\oplus({\bf 26})(17)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 26})(-17)
\oplus({\bf 26})(-19)
\oplus({\bf 24})(21)
\oplus({\bf 24})(19)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 24})(-21)
\oplus({\bf 22})(23)
\oplus({\bf 22})(21)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 22})(-23)
\oplus({\bf 20})(25)
\oplus({\bf 20})(23)
\oplus({\bf 20})(21)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 20})(-23)
\oplus({\bf 20})(-25)
\oplus({\bf 18})(27)
\oplus({\bf 18})(25)
\oplus({\bf 18})(23)
\oplus({\bf 18})(21)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 18})(-23)
\oplus({\bf 18})(-25)
\oplus({\bf 18})(-27)
\oplus({\bf 16})(29)
\oplus({\bf 16})(27)
\oplus({\bf 16})(25)
\oplus({\bf 16})(23)
\oplus({\bf 16})(21)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 16})(-23)
\oplus({\bf 16})(-25)
\oplus({\bf 16})(-27)
\oplus({\bf 16})(-29)
\oplus({\bf 14})(31)
\oplus({\bf 14})(29)
\oplus({\bf 14})(27)
\oplus({\bf 14})(25)
\oplus({\bf 14})(23)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 14})(-23)
\oplus({\bf 14})(-25)
\oplus({\bf 14})(-27)
\oplus({\bf 14})(-29)
\oplus({\bf 14})(-31)
\oplus({\bf 12})(33)
\oplus({\bf 12})(31)
\oplus({\bf 12})(29)
\oplus({\bf 12})(27)
\oplus({\bf 12})(25)
\oplus({\bf 12})(23)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 12})(-25)
\oplus({\bf 12})(-27)
\oplus({\bf 12})(-29)
\oplus({\bf 12})(-31)
\oplus({\bf 12})(-33)
\oplus({\bf 10})(35)
\oplus({\bf 10})(33)
\oplus({\bf 10})(31)
\oplus({\bf 10})(29)
\oplus({\bf 10})(27)
\oplus({\bf 10})(25)
\oplus({\bf 10})(23)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 10})(-25)
\oplus({\bf 10})(-27)
\oplus({\bf 10})(-29)
\oplus({\bf 10})(-31)
\oplus({\bf 10})(-33)
\oplus({\bf 10})(-35)
\oplus({\bf 8})(37)
\oplus({\bf 8})(35)
\oplus({\bf 8})(33)
\oplus({\bf 8})(31)
\oplus({\bf 8})(29)
\oplus({\bf 8})(27)
\oplus({\bf 8})(25)
\oplus({\bf 8})(23)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 8})(-27)
\oplus({\bf 8})(-29)
\oplus({\bf 8})(-31)
\oplus({\bf 8})(-33)
\oplus({\bf 8})(-35)
\oplus({\bf 8})(-37)
\oplus({\bf 6})(39)
\oplus({\bf 6})(37)
\oplus({\bf 6})(35)
\oplus({\bf 6})(33)
\oplus({\bf 6})(31)
\oplus({\bf 6})(29)
\oplus({\bf 6})(27)
\oplus({\bf 6})(25)
\oplus({\bf 6})(23)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 6})(-25)
\oplus({\bf 6})(-27)
\oplus({\bf 6})(-29)
\oplus({\bf 6})(-31)
\oplus({\bf 6})(-33)
\oplus({\bf 6})(-35)
\oplus({\bf 6})(-37)
\oplus({\bf 6})(-39)
\oplus({\bf 4})(41)
\oplus({\bf 4})(39)
\oplus({\bf 4})(37)
\oplus({\bf 4})(35)
\oplus({\bf 4})(33)
\oplus({\bf 4})(31)
\oplus({\bf 4})(29)
\oplus({\bf 4})(27)
\oplus({\bf 4})(25)
\oplus({\bf 4})(23)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 4})(-25)
\oplus({\bf 4})(-27)
\oplus({\bf 4})(-29)
\oplus({\bf 4})(-31)
\oplus({\bf 4})(-33)
\oplus({\bf 4})(-35)
\oplus({\bf 4})(-37)
\oplus({\bf 4})(-39)
\oplus({\bf 4})(-41)
\oplus({\bf 2})(43)
\oplus({\bf 2})(41)
\oplus({\bf 2})(39)
\oplus({\bf 2})(37)
\oplus({\bf 2})(35)
\oplus({\bf 2})(33)
\oplus({\bf 2})(31)
\oplus({\bf 2})(29)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)
\oplus({\bf 2})(-29)
\oplus({\bf 2})(-31)
\oplus({\bf 2})(-33)
\oplus({\bf 2})(-35)
\oplus({\bf 2})(-37)
\oplus({\bf 2})(-39)
\oplus({\bf 2})(-41)
\oplus({\bf 2})(-43)$\\
%
${\bf 8190}$&=&
$({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus2({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus2({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus2({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus3({\bf 21})(8)
\oplus3({\bf 21})(6)
\oplus3({\bf 21})(4)
\oplus3({\bf 21})(2)
\oplus3({\bf 21})(0)
\oplus3({\bf 21})(-2)
\oplus3({\bf 21})(-4)
\oplus3({\bf 21})(-6)
\oplus3({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus2({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus3({\bf 19})(10)
\oplus3({\bf 19})(8)
\oplus4({\bf 19})(6)
\oplus4({\bf 19})(4)
\oplus4({\bf 19})(2)
\oplus4({\bf 19})(0)
\oplus4({\bf 19})(-2)
\oplus4({\bf 19})(-4)
\oplus4({\bf 19})(-6)
\oplus3({\bf 19})(-8)
\oplus3({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(20)
\oplus({\bf 17})(18)
\oplus2({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus3({\bf 17})(12)
\oplus3({\bf 17})(10)
\oplus4({\bf 17})(8)
\oplus4({\bf 17})(6)
\oplus5({\bf 17})(4)
\oplus5({\bf 17})(2)
\oplus5({\bf 17})(0)
\oplus5({\bf 17})(-2)
\oplus5({\bf 17})(-4)
\oplus4({\bf 17})(-6)
\oplus4({\bf 17})(-8)
\oplus3({\bf 17})(-10)
\oplus3({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus2({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-20)
\oplus({\bf 15})(22)
\oplus({\bf 15})(20)
\oplus2({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus3({\bf 15})(14)
\oplus3({\bf 15})(12)
\oplus4({\bf 15})(10)
\oplus4({\bf 15})(8)
\oplus5({\bf 15})(6)
\oplus5({\bf 15})(4)
\oplus6({\bf 15})(2)
\oplus6({\bf 15})(0)
\oplus6({\bf 15})(-2)
\oplus5({\bf 15})(-4)
\oplus5({\bf 15})(-6)
\oplus4({\bf 15})(-8)
\oplus4({\bf 15})(-10)
\oplus3({\bf 15})(-12)
\oplus3({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus2({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 15})(-22)
\oplus({\bf 13})(24)
\oplus({\bf 13})(22)
\oplus2({\bf 13})(20)
\oplus2({\bf 13})(18)
\oplus3({\bf 13})(16)
\oplus3({\bf 13})(14)
\oplus4({\bf 13})(12)
\oplus4({\bf 13})(10)
\oplus5({\bf 13})(8)
\oplus5({\bf 13})(6)
\oplus6({\bf 13})(4)
\oplus6({\bf 13})(2)
\oplus7({\bf 13})(0)
\oplus6({\bf 13})(-2)
\oplus6({\bf 13})(-4)
\oplus5({\bf 13})(-6)
\oplus5({\bf 13})(-8)
\oplus4({\bf 13})(-10)
\oplus4({\bf 13})(-12)
\oplus3({\bf 13})(-14)
\oplus3({\bf 13})(-16)
\oplus2({\bf 13})(-18)
\oplus2({\bf 13})(-20)
\oplus({\bf 13})(-22)
\oplus({\bf 13})(-24)
\oplus({\bf 11})(22)
\oplus({\bf 11})(20)
\oplus2({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus3({\bf 11})(14)
\oplus3({\bf 11})(12)
\oplus4({\bf 11})(10)
\oplus4({\bf 11})(8)
\oplus5({\bf 11})(6)
\oplus5({\bf 11})(4)
\oplus6({\bf 11})(2)
\oplus5({\bf 11})(0)
\oplus6({\bf 11})(-2)
\oplus5({\bf 11})(-4)
\oplus5({\bf 11})(-6)
\oplus4({\bf 11})(-8)
\oplus4({\bf 11})(-10)
\oplus3({\bf 11})(-12)
\oplus3({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus2({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus({\bf 11})(-22)
\oplus({\bf 9})(20)
\oplus({\bf 9})(18)
\oplus2({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus3({\bf 9})(12)
\oplus3({\bf 9})(10)
\oplus4({\bf 9})(8)
\oplus4({\bf 9})(6)
\oplus5({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus5({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus5({\bf 9})(-4)
\oplus4({\bf 9})(-6)
\oplus4({\bf 9})(-8)
\oplus3({\bf 9})(-10)
\oplus3({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus2({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus({\bf 9})(-20)
\oplus({\bf 7})(18)
\oplus({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus3({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus4({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus4({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus4({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus4({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus3({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus({\bf 5})(16)
\oplus({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus3({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus3({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)$\\
%
${\bf 8246}$&=&
$({\bf 29})(6)
\oplus({\bf 29})(4)
\oplus({\bf 29})(2)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-6)
\oplus({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus2({\bf 27})(4)
\oplus2({\bf 27})(2)
\oplus2({\bf 27})(0)
\oplus2({\bf 27})(-2)
\oplus2({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus2({\bf 25})(6)
\oplus2({\bf 25})(4)
\oplus3({\bf 25})(2)
\oplus3({\bf 25})(0)
\oplus3({\bf 25})(-2)
\oplus2({\bf 25})(-4)
\oplus2({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus3({\bf 23})(4)
\oplus3({\bf 23})(2)
\oplus4({\bf 23})(0)
\oplus3({\bf 23})(-2)
\oplus3({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus3({\bf 21})(6)
\oplus3({\bf 21})(4)
\oplus4({\bf 21})(2)
\oplus3({\bf 21})(0)
\oplus4({\bf 21})(-2)
\oplus3({\bf 21})(-4)
\oplus3({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus3({\bf 19})(8)
\oplus3({\bf 19})(6)
\oplus4({\bf 19})(4)
\oplus3({\bf 19})(2)
\oplus4({\bf 19})(0)
\oplus3({\bf 19})(-2)
\oplus4({\bf 19})(-4)
\oplus3({\bf 19})(-6)
\oplus3({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus3({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus4({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus4({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus4({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus4({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus3({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(20)
\oplus({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus3({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus4({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus4({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus4({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus4({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus4({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus3({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 13})(22)
\oplus({\bf 13})(20)
\oplus2({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus3({\bf 13})(14)
\oplus3({\bf 13})(12)
\oplus4({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus4({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus4({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus4({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus4({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus4({\bf 13})(-10)
\oplus3({\bf 13})(-12)
\oplus3({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus2({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 13})(-22)
\oplus({\bf 11})(24)
\oplus({\bf 11})(22)
\oplus2({\bf 11})(20)
\oplus2({\bf 11})(18)
\oplus3({\bf 11})(16)
\oplus3({\bf 11})(14)
\oplus4({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus4({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus4({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus4({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus4({\bf 11})(-12)
\oplus3({\bf 11})(-14)
\oplus3({\bf 11})(-16)
\oplus2({\bf 11})(-18)
\oplus2({\bf 11})(-20)
\oplus({\bf 11})(-22)
\oplus({\bf 11})(-24)
\oplus({\bf 9})(26)
\oplus({\bf 9})(24)
\oplus2({\bf 9})(22)
\oplus2({\bf 9})(20)
\oplus3({\bf 9})(18)
\oplus3({\bf 9})(16)
\oplus4({\bf 9})(14)
\oplus3({\bf 9})(12)
\oplus4({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus4({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus4({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus4({\bf 9})(-10)
\oplus3({\bf 9})(-12)
\oplus4({\bf 9})(-14)
\oplus3({\bf 9})(-16)
\oplus3({\bf 9})(-18)
\oplus2({\bf 9})(-20)
\oplus2({\bf 9})(-22)
\oplus({\bf 9})(-24)
\oplus({\bf 9})(-26)
\oplus({\bf 7})(28)
\oplus({\bf 7})(26)
\oplus2({\bf 7})(24)
\oplus2({\bf 7})(22)
\oplus3({\bf 7})(20)
\oplus3({\bf 7})(18)
\oplus4({\bf 7})(16)
\oplus3({\bf 7})(14)
\oplus4({\bf 7})(12)
\oplus3({\bf 7})(10)
\oplus4({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus4({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus4({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus4({\bf 7})(-8)
\oplus3({\bf 7})(-10)
\oplus4({\bf 7})(-12)
\oplus3({\bf 7})(-14)
\oplus4({\bf 7})(-16)
\oplus3({\bf 7})(-18)
\oplus3({\bf 7})(-20)
\oplus2({\bf 7})(-22)
\oplus2({\bf 7})(-24)
\oplus({\bf 7})(-26)
\oplus({\bf 7})(-28)
\oplus({\bf 5})(26)
\oplus({\bf 5})(24)
\oplus2({\bf 5})(22)
\oplus2({\bf 5})(20)
\oplus3({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus3({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus3({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus3({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus3({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus3({\bf 5})(-18)
\oplus2({\bf 5})(-20)
\oplus2({\bf 5})(-22)
\oplus({\bf 5})(-24)
\oplus({\bf 5})(-26)
\oplus({\bf 3})(24)
\oplus({\bf 3})(22)
\oplus2({\bf 3})(20)
\oplus({\bf 3})(18)
\oplus2({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus2({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus2({\bf 3})(-20)
\oplus({\bf 3})(-22)
\oplus({\bf 3})(-24)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)$\\
%
${\bf 8265}$&=&
$({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus2({\bf 25})(6)
\oplus2({\bf 25})(4)
\oplus2({\bf 25})(2)
\oplus2({\bf 25})(0)
\oplus2({\bf 25})(-2)
\oplus2({\bf 25})(-4)
\oplus2({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus3({\bf 23})(4)
\oplus3({\bf 23})(2)
\oplus3({\bf 23})(0)
\oplus3({\bf 23})(-2)
\oplus3({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus3({\bf 21})(6)
\oplus3({\bf 21})(4)
\oplus4({\bf 21})(2)
\oplus4({\bf 21})(0)
\oplus4({\bf 21})(-2)
\oplus3({\bf 21})(-4)
\oplus3({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus3({\bf 19})(8)
\oplus3({\bf 19})(6)
\oplus4({\bf 19})(4)
\oplus4({\bf 19})(2)
\oplus5({\bf 19})(0)
\oplus4({\bf 19})(-2)
\oplus4({\bf 19})(-4)
\oplus3({\bf 19})(-6)
\oplus3({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus3({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus4({\bf 17})(6)
\oplus4({\bf 17})(4)
\oplus5({\bf 17})(2)
\oplus4({\bf 17})(0)
\oplus5({\bf 17})(-2)
\oplus4({\bf 17})(-4)
\oplus4({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus3({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(20)
\oplus({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus3({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus4({\bf 15})(8)
\oplus4({\bf 15})(6)
\oplus5({\bf 15})(4)
\oplus4({\bf 15})(2)
\oplus5({\bf 15})(0)
\oplus4({\bf 15})(-2)
\oplus5({\bf 15})(-4)
\oplus4({\bf 15})(-6)
\oplus4({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus3({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 13})(22)
\oplus({\bf 13})(20)
\oplus2({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus3({\bf 13})(14)
\oplus3({\bf 13})(12)
\oplus4({\bf 13})(10)
\oplus4({\bf 13})(8)
\oplus5({\bf 13})(6)
\oplus4({\bf 13})(4)
\oplus5({\bf 13})(2)
\oplus4({\bf 13})(0)
\oplus5({\bf 13})(-2)
\oplus4({\bf 13})(-4)
\oplus5({\bf 13})(-6)
\oplus4({\bf 13})(-8)
\oplus4({\bf 13})(-10)
\oplus3({\bf 13})(-12)
\oplus3({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus2({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 13})(-22)
\oplus({\bf 11})(24)
\oplus({\bf 11})(22)
\oplus2({\bf 11})(20)
\oplus2({\bf 11})(18)
\oplus3({\bf 11})(16)
\oplus3({\bf 11})(14)
\oplus4({\bf 11})(12)
\oplus4({\bf 11})(10)
\oplus5({\bf 11})(8)
\oplus4({\bf 11})(6)
\oplus5({\bf 11})(4)
\oplus4({\bf 11})(2)
\oplus5({\bf 11})(0)
\oplus4({\bf 11})(-2)
\oplus5({\bf 11})(-4)
\oplus4({\bf 11})(-6)
\oplus5({\bf 11})(-8)
\oplus4({\bf 11})(-10)
\oplus4({\bf 11})(-12)
\oplus3({\bf 11})(-14)
\oplus3({\bf 11})(-16)
\oplus2({\bf 11})(-18)
\oplus2({\bf 11})(-20)
\oplus({\bf 11})(-22)
\oplus({\bf 11})(-24)
\oplus({\bf 9})(26)
\oplus({\bf 9})(24)
\oplus2({\bf 9})(22)
\oplus2({\bf 9})(20)
\oplus3({\bf 9})(18)
\oplus3({\bf 9})(16)
\oplus4({\bf 9})(14)
\oplus4({\bf 9})(12)
\oplus5({\bf 9})(10)
\oplus4({\bf 9})(8)
\oplus5({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus5({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus5({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus5({\bf 9})(-6)
\oplus4({\bf 9})(-8)
\oplus5({\bf 9})(-10)
\oplus4({\bf 9})(-12)
\oplus4({\bf 9})(-14)
\oplus3({\bf 9})(-16)
\oplus3({\bf 9})(-18)
\oplus2({\bf 9})(-20)
\oplus2({\bf 9})(-22)
\oplus({\bf 9})(-24)
\oplus({\bf 9})(-26)
\oplus({\bf 7})(24)
\oplus({\bf 7})(22)
\oplus2({\bf 7})(20)
\oplus2({\bf 7})(18)
\oplus3({\bf 7})(16)
\oplus3({\bf 7})(14)
\oplus4({\bf 7})(12)
\oplus3({\bf 7})(10)
\oplus4({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus4({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus4({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus4({\bf 7})(-8)
\oplus3({\bf 7})(-10)
\oplus4({\bf 7})(-12)
\oplus3({\bf 7})(-14)
\oplus3({\bf 7})(-16)
\oplus2({\bf 7})(-18)
\oplus2({\bf 7})(-20)
\oplus({\bf 7})(-22)
\oplus({\bf 7})(-24)
\oplus({\bf 5})(22)
\oplus({\bf 5})(20)
\oplus2({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus3({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus3({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus3({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus3({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus2({\bf 5})(-18)
\oplus({\bf 5})(-20)
\oplus({\bf 5})(-22)
\oplus({\bf 3})(20)
\oplus({\bf 3})(18)
\oplus2({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus2({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus({\bf 3})(-20)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)$\\
%
${\bf 8360}$&=&
$({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus2({\bf 26})(5)
\oplus2({\bf 26})(3)
\oplus2({\bf 26})(1)
\oplus2({\bf 26})(-1)
\oplus2({\bf 26})(-3)
\oplus2({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus3({\bf 24})(3)
\oplus3({\bf 24})(1)
\oplus3({\bf 24})(-1)
\oplus3({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus3({\bf 22})(5)
\oplus3({\bf 22})(3)
\oplus4({\bf 22})(1)
\oplus4({\bf 22})(-1)
\oplus3({\bf 22})(-3)
\oplus3({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus3({\bf 20})(7)
\oplus3({\bf 20})(5)
\oplus4({\bf 20})(3)
\oplus4({\bf 20})(1)
\oplus4({\bf 20})(-1)
\oplus4({\bf 20})(-3)
\oplus3({\bf 20})(-5)
\oplus3({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus3({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus4({\bf 18})(5)
\oplus4({\bf 18})(3)
\oplus4({\bf 18})(1)
\oplus4({\bf 18})(-1)
\oplus4({\bf 18})(-3)
\oplus4({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus3({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus4({\bf 16})(7)
\oplus4({\bf 16})(5)
\oplus4({\bf 16})(3)
\oplus4({\bf 16})(1)
\oplus4({\bf 16})(-1)
\oplus4({\bf 16})(-3)
\oplus4({\bf 16})(-5)
\oplus4({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus3({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus4({\bf 14})(9)
\oplus4({\bf 14})(7)
\oplus4({\bf 14})(5)
\oplus4({\bf 14})(3)
\oplus4({\bf 14})(1)
\oplus4({\bf 14})(-1)
\oplus4({\bf 14})(-3)
\oplus4({\bf 14})(-5)
\oplus4({\bf 14})(-7)
\oplus4({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus3({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 12})(23)
\oplus({\bf 12})(21)
\oplus2({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus3({\bf 12})(15)
\oplus3({\bf 12})(13)
\oplus4({\bf 12})(11)
\oplus4({\bf 12})(9)
\oplus4({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus4({\bf 12})(3)
\oplus4({\bf 12})(1)
\oplus4({\bf 12})(-1)
\oplus4({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus4({\bf 12})(-7)
\oplus4({\bf 12})(-9)
\oplus4({\bf 12})(-11)
\oplus3({\bf 12})(-13)
\oplus3({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus2({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 10})(25)
\oplus({\bf 10})(23)
\oplus2({\bf 10})(21)
\oplus2({\bf 10})(19)
\oplus3({\bf 10})(17)
\oplus3({\bf 10})(15)
\oplus4({\bf 10})(13)
\oplus4({\bf 10})(11)
\oplus4({\bf 10})(9)
\oplus4({\bf 10})(7)
\oplus4({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus4({\bf 10})(1)
\oplus4({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus4({\bf 10})(-5)
\oplus4({\bf 10})(-7)
\oplus4({\bf 10})(-9)
\oplus4({\bf 10})(-11)
\oplus4({\bf 10})(-13)
\oplus3({\bf 10})(-15)
\oplus3({\bf 10})(-17)
\oplus2({\bf 10})(-19)
\oplus2({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 10})(-25)
\oplus({\bf 8})(27)
\oplus({\bf 8})(25)
\oplus2({\bf 8})(23)
\oplus2({\bf 8})(21)
\oplus3({\bf 8})(19)
\oplus3({\bf 8})(17)
\oplus4({\bf 8})(15)
\oplus4({\bf 8})(13)
\oplus4({\bf 8})(11)
\oplus4({\bf 8})(9)
\oplus4({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus4({\bf 8})(-7)
\oplus4({\bf 8})(-9)
\oplus4({\bf 8})(-11)
\oplus4({\bf 8})(-13)
\oplus4({\bf 8})(-15)
\oplus3({\bf 8})(-17)
\oplus3({\bf 8})(-19)
\oplus2({\bf 8})(-21)
\oplus2({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 8})(-27)
\oplus({\bf 6})(25)
\oplus({\bf 6})(23)
\oplus2({\bf 6})(21)
\oplus2({\bf 6})(19)
\oplus3({\bf 6})(17)
\oplus3({\bf 6})(15)
\oplus3({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus3({\bf 6})(-13)
\oplus3({\bf 6})(-15)
\oplus3({\bf 6})(-17)
\oplus2({\bf 6})(-19)
\oplus2({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 6})(-25)
\oplus({\bf 4})(23)
\oplus({\bf 4})(21)
\oplus2({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus2({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)$\\
%
${\bf 8415}$&=&
$({\bf 25})(16)
\oplus({\bf 25})(14)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-16)
\oplus({\bf 23})(18)
\oplus({\bf 23})(16)
\oplus2({\bf 23})(14)
\oplus2({\bf 23})(12)
\oplus2({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus2({\bf 23})(-10)
\oplus2({\bf 23})(-12)
\oplus2({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-18)
\oplus({\bf 21})(20)
\oplus({\bf 21})(18)
\oplus2({\bf 21})(16)
\oplus2({\bf 21})(14)
\oplus3({\bf 21})(12)
\oplus3({\bf 21})(10)
\oplus3({\bf 21})(8)
\oplus3({\bf 21})(6)
\oplus3({\bf 21})(4)
\oplus3({\bf 21})(2)
\oplus3({\bf 21})(0)
\oplus3({\bf 21})(-2)
\oplus3({\bf 21})(-4)
\oplus3({\bf 21})(-6)
\oplus3({\bf 21})(-8)
\oplus3({\bf 21})(-10)
\oplus3({\bf 21})(-12)
\oplus2({\bf 21})(-14)
\oplus2({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 19})(22)
\oplus({\bf 19})(20)
\oplus2({\bf 19})(18)
\oplus2({\bf 19})(16)
\oplus3({\bf 19})(14)
\oplus3({\bf 19})(12)
\oplus4({\bf 19})(10)
\oplus4({\bf 19})(8)
\oplus4({\bf 19})(6)
\oplus4({\bf 19})(4)
\oplus4({\bf 19})(2)
\oplus4({\bf 19})(0)
\oplus4({\bf 19})(-2)
\oplus4({\bf 19})(-4)
\oplus4({\bf 19})(-6)
\oplus4({\bf 19})(-8)
\oplus4({\bf 19})(-10)
\oplus3({\bf 19})(-12)
\oplus3({\bf 19})(-14)
\oplus2({\bf 19})(-16)
\oplus2({\bf 19})(-18)
\oplus({\bf 19})(-20)
\oplus({\bf 19})(-22)
\oplus({\bf 17})(24)
\oplus({\bf 17})(22)
\oplus2({\bf 17})(20)
\oplus2({\bf 17})(18)
\oplus3({\bf 17})(16)
\oplus3({\bf 17})(14)
\oplus4({\bf 17})(12)
\oplus4({\bf 17})(10)
\oplus5({\bf 17})(8)
\oplus5({\bf 17})(6)
\oplus5({\bf 17})(4)
\oplus5({\bf 17})(2)
\oplus5({\bf 17})(0)
\oplus5({\bf 17})(-2)
\oplus5({\bf 17})(-4)
\oplus5({\bf 17})(-6)
\oplus5({\bf 17})(-8)
\oplus4({\bf 17})(-10)
\oplus4({\bf 17})(-12)
\oplus3({\bf 17})(-14)
\oplus3({\bf 17})(-16)
\oplus2({\bf 17})(-18)
\oplus2({\bf 17})(-20)
\oplus({\bf 17})(-22)
\oplus({\bf 17})(-24)
\oplus({\bf 15})(22)
\oplus({\bf 15})(20)
\oplus2({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus3({\bf 15})(14)
\oplus3({\bf 15})(12)
\oplus4({\bf 15})(10)
\oplus4({\bf 15})(8)
\oplus5({\bf 15})(6)
\oplus5({\bf 15})(4)
\oplus5({\bf 15})(2)
\oplus5({\bf 15})(0)
\oplus5({\bf 15})(-2)
\oplus5({\bf 15})(-4)
\oplus5({\bf 15})(-6)
\oplus4({\bf 15})(-8)
\oplus4({\bf 15})(-10)
\oplus3({\bf 15})(-12)
\oplus3({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus2({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 15})(-22)
\oplus({\bf 13})(20)
\oplus({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus3({\bf 13})(12)
\oplus3({\bf 13})(10)
\oplus4({\bf 13})(8)
\oplus4({\bf 13})(6)
\oplus5({\bf 13})(4)
\oplus5({\bf 13})(2)
\oplus5({\bf 13})(0)
\oplus5({\bf 13})(-2)
\oplus5({\bf 13})(-4)
\oplus4({\bf 13})(-6)
\oplus4({\bf 13})(-8)
\oplus3({\bf 13})(-10)
\oplus3({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 11})(18)
\oplus({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus3({\bf 11})(8)
\oplus4({\bf 11})(6)
\oplus4({\bf 11})(4)
\oplus5({\bf 11})(2)
\oplus5({\bf 11})(0)
\oplus5({\bf 11})(-2)
\oplus4({\bf 11})(-4)
\oplus4({\bf 11})(-6)
\oplus3({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 9})(16)
\oplus({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus3({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus5({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus3({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 7})(14)
\oplus({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus4({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus4({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 5})(12)
\oplus({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)$\\
%
${\bf 8436}$&=&
$({\bf 36})(35)
\oplus({\bf 36})(33)
\oplus({\bf 36})(31)
\oplus({\bf 36})(29)
\oplus({\bf 36})(27)
\oplus({\bf 36})(25)
\oplus({\bf 36})(23)
\oplus({\bf 36})(21)
\oplus({\bf 36})(19)
\oplus({\bf 36})(17)
\oplus({\bf 36})(15)
\oplus({\bf 36})(13)
\oplus({\bf 36})(11)
\oplus({\bf 36})(9)
\oplus({\bf 36})(7)
\oplus({\bf 36})(5)
\oplus({\bf 36})(3)
\oplus({\bf 36})(1)
\oplus({\bf 36})(-1)
\oplus({\bf 36})(-3)
\oplus({\bf 36})(-5)
\oplus({\bf 36})(-7)
\oplus({\bf 36})(-9)
\oplus({\bf 36})(-11)
\oplus({\bf 36})(-13)
\oplus({\bf 36})(-15)
\oplus({\bf 36})(-17)
\oplus({\bf 36})(-19)
\oplus({\bf 36})(-21)
\oplus({\bf 36})(-23)
\oplus({\bf 36})(-25)
\oplus({\bf 36})(-27)
\oplus({\bf 36})(-29)
\oplus({\bf 36})(-31)
\oplus({\bf 36})(-33)
\oplus({\bf 36})(-35)
\oplus({\bf 34})(33)
\oplus({\bf 34})(31)
\oplus({\bf 34})(29)
\oplus({\bf 34})(27)
\oplus({\bf 34})(25)
\oplus({\bf 34})(23)
\oplus({\bf 34})(21)
\oplus({\bf 34})(19)
\oplus({\bf 34})(17)
\oplus({\bf 34})(15)
\oplus({\bf 34})(13)
\oplus({\bf 34})(11)
\oplus({\bf 34})(9)
\oplus({\bf 34})(7)
\oplus({\bf 34})(5)
\oplus({\bf 34})(3)
\oplus({\bf 34})(1)
\oplus({\bf 34})(-1)
\oplus({\bf 34})(-3)
\oplus({\bf 34})(-5)
\oplus({\bf 34})(-7)
\oplus({\bf 34})(-9)
\oplus({\bf 34})(-11)
\oplus({\bf 34})(-13)
\oplus({\bf 34})(-15)
\oplus({\bf 34})(-17)
\oplus({\bf 34})(-19)
\oplus({\bf 34})(-21)
\oplus({\bf 34})(-23)
\oplus({\bf 34})(-25)
\oplus({\bf 34})(-27)
\oplus({\bf 34})(-29)
\oplus({\bf 34})(-31)
\oplus({\bf 34})(-33)
\oplus({\bf 32})(31)
\oplus({\bf 32})(29)
\oplus({\bf 32})(27)
\oplus({\bf 32})(25)
\oplus({\bf 32})(23)
\oplus({\bf 32})(21)
\oplus({\bf 32})(19)
\oplus({\bf 32})(17)
\oplus({\bf 32})(15)
\oplus({\bf 32})(13)
\oplus({\bf 32})(11)
\oplus({\bf 32})(9)
\oplus({\bf 32})(7)
\oplus({\bf 32})(5)
\oplus({\bf 32})(3)
\oplus({\bf 32})(1)
\oplus({\bf 32})(-1)
\oplus({\bf 32})(-3)
\oplus({\bf 32})(-5)
\oplus({\bf 32})(-7)
\oplus({\bf 32})(-9)
\oplus({\bf 32})(-11)
\oplus({\bf 32})(-13)
\oplus({\bf 32})(-15)
\oplus({\bf 32})(-17)
\oplus({\bf 32})(-19)
\oplus({\bf 32})(-21)
\oplus({\bf 32})(-23)
\oplus({\bf 32})(-25)
\oplus({\bf 32})(-27)
\oplus({\bf 32})(-29)
\oplus({\bf 32})(-31)
\oplus({\bf 30})(29)
\oplus({\bf 30})(27)
\oplus({\bf 30})(25)
\oplus({\bf 30})(23)
\oplus({\bf 30})(21)
\oplus({\bf 30})(19)
\oplus({\bf 30})(17)
\oplus({\bf 30})(15)
\oplus({\bf 30})(13)
\oplus({\bf 30})(11)
\oplus({\bf 30})(9)
\oplus({\bf 30})(7)
\oplus({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 30})(-9)
\oplus({\bf 30})(-11)
\oplus({\bf 30})(-13)
\oplus({\bf 30})(-15)
\oplus({\bf 30})(-17)
\oplus({\bf 30})(-19)
\oplus({\bf 30})(-21)
\oplus({\bf 30})(-23)
\oplus({\bf 30})(-25)
\oplus({\bf 30})(-27)
\oplus({\bf 30})(-29)
\oplus({\bf 28})(27)
\oplus({\bf 28})(25)
\oplus({\bf 28})(23)
\oplus({\bf 28})(21)
\oplus({\bf 28})(19)
\oplus({\bf 28})(17)
\oplus({\bf 28})(15)
\oplus({\bf 28})(13)
\oplus({\bf 28})(11)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 28})(-11)
\oplus({\bf 28})(-13)
\oplus({\bf 28})(-15)
\oplus({\bf 28})(-17)
\oplus({\bf 28})(-19)
\oplus({\bf 28})(-21)
\oplus({\bf 28})(-23)
\oplus({\bf 28})(-25)
\oplus({\bf 28})(-27)
\oplus({\bf 26})(25)
\oplus({\bf 26})(23)
\oplus({\bf 26})(21)
\oplus({\bf 26})(19)
\oplus({\bf 26})(17)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 26})(-17)
\oplus({\bf 26})(-19)
\oplus({\bf 26})(-21)
\oplus({\bf 26})(-23)
\oplus({\bf 26})(-25)
\oplus({\bf 24})(23)
\oplus({\bf 24})(21)
\oplus({\bf 24})(19)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 24})(-21)
\oplus({\bf 24})(-23)
\oplus({\bf 22})(21)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 8505}$&=&
$({\bf 25})(14)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-14)
\oplus({\bf 23})(16)
\oplus({\bf 23})(14)
\oplus2({\bf 23})(12)
\oplus2({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus2({\bf 23})(-10)
\oplus2({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 21})(18)
\oplus({\bf 21})(16)
\oplus2({\bf 21})(14)
\oplus2({\bf 21})(12)
\oplus3({\bf 21})(10)
\oplus3({\bf 21})(8)
\oplus3({\bf 21})(6)
\oplus3({\bf 21})(4)
\oplus3({\bf 21})(2)
\oplus3({\bf 21})(0)
\oplus3({\bf 21})(-2)
\oplus3({\bf 21})(-4)
\oplus3({\bf 21})(-6)
\oplus3({\bf 21})(-8)
\oplus3({\bf 21})(-10)
\oplus2({\bf 21})(-12)
\oplus2({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 19})(20)
\oplus({\bf 19})(18)
\oplus2({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus3({\bf 19})(12)
\oplus3({\bf 19})(10)
\oplus4({\bf 19})(8)
\oplus4({\bf 19})(6)
\oplus4({\bf 19})(4)
\oplus4({\bf 19})(2)
\oplus4({\bf 19})(0)
\oplus4({\bf 19})(-2)
\oplus4({\bf 19})(-4)
\oplus4({\bf 19})(-6)
\oplus4({\bf 19})(-8)
\oplus3({\bf 19})(-10)
\oplus3({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus2({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 19})(-20)
\oplus({\bf 17})(22)
\oplus({\bf 17})(20)
\oplus2({\bf 17})(18)
\oplus2({\bf 17})(16)
\oplus3({\bf 17})(14)
\oplus3({\bf 17})(12)
\oplus4({\bf 17})(10)
\oplus4({\bf 17})(8)
\oplus5({\bf 17})(6)
\oplus5({\bf 17})(4)
\oplus5({\bf 17})(2)
\oplus5({\bf 17})(0)
\oplus5({\bf 17})(-2)
\oplus5({\bf 17})(-4)
\oplus5({\bf 17})(-6)
\oplus4({\bf 17})(-8)
\oplus4({\bf 17})(-10)
\oplus3({\bf 17})(-12)
\oplus3({\bf 17})(-14)
\oplus2({\bf 17})(-16)
\oplus2({\bf 17})(-18)
\oplus({\bf 17})(-20)
\oplus({\bf 17})(-22)
\oplus({\bf 15})(24)
\oplus({\bf 15})(22)
\oplus2({\bf 15})(20)
\oplus2({\bf 15})(18)
\oplus3({\bf 15})(16)
\oplus3({\bf 15})(14)
\oplus4({\bf 15})(12)
\oplus4({\bf 15})(10)
\oplus5({\bf 15})(8)
\oplus5({\bf 15})(6)
\oplus6({\bf 15})(4)
\oplus6({\bf 15})(2)
\oplus6({\bf 15})(0)
\oplus6({\bf 15})(-2)
\oplus6({\bf 15})(-4)
\oplus5({\bf 15})(-6)
\oplus5({\bf 15})(-8)
\oplus4({\bf 15})(-10)
\oplus4({\bf 15})(-12)
\oplus3({\bf 15})(-14)
\oplus3({\bf 15})(-16)
\oplus2({\bf 15})(-18)
\oplus2({\bf 15})(-20)
\oplus({\bf 15})(-22)
\oplus({\bf 15})(-24)
\oplus({\bf 13})(22)
\oplus({\bf 13})(20)
\oplus2({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus3({\bf 13})(14)
\oplus3({\bf 13})(12)
\oplus4({\bf 13})(10)
\oplus4({\bf 13})(8)
\oplus5({\bf 13})(6)
\oplus5({\bf 13})(4)
\oplus6({\bf 13})(2)
\oplus6({\bf 13})(0)
\oplus6({\bf 13})(-2)
\oplus5({\bf 13})(-4)
\oplus5({\bf 13})(-6)
\oplus4({\bf 13})(-8)
\oplus4({\bf 13})(-10)
\oplus3({\bf 13})(-12)
\oplus3({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus2({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus({\bf 13})(-22)
\oplus({\bf 11})(20)
\oplus({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus3({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus4({\bf 11})(8)
\oplus4({\bf 11})(6)
\oplus5({\bf 11})(4)
\oplus5({\bf 11})(2)
\oplus6({\bf 11})(0)
\oplus5({\bf 11})(-2)
\oplus5({\bf 11})(-4)
\oplus4({\bf 11})(-6)
\oplus4({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus3({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus({\bf 9})(18)
\oplus({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus3({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus4({\bf 9})(6)
\oplus4({\bf 9})(4)
\oplus5({\bf 9})(2)
\oplus4({\bf 9})(0)
\oplus5({\bf 9})(-2)
\oplus4({\bf 9})(-4)
\oplus4({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus3({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus({\bf 7})(16)
\oplus({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus4({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus4({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus4({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus({\bf 5})(14)
\oplus({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus3({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus3({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus3({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus3({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)$\\
%
${\bf 8555}$&=&
$({\bf 57})(0)
\oplus({\bf 55})(2)
\oplus({\bf 55})(-2)
\oplus({\bf 53})(4)
\oplus({\bf 53})(0)
\oplus({\bf 53})(-4)
\oplus({\bf 51})(6)
\oplus({\bf 51})(2)
\oplus({\bf 51})(-2)
\oplus({\bf 51})(-6)
\oplus({\bf 49})(8)
\oplus({\bf 49})(4)
\oplus({\bf 49})(0)
\oplus({\bf 49})(-4)
\oplus({\bf 49})(-8)
\oplus({\bf 47})(10)
\oplus({\bf 47})(6)
\oplus({\bf 47})(2)
\oplus({\bf 47})(-2)
\oplus({\bf 47})(-6)
\oplus({\bf 47})(-10)
\oplus({\bf 45})(12)
\oplus({\bf 45})(8)
\oplus({\bf 45})(4)
\oplus({\bf 45})(0)
\oplus({\bf 45})(-4)
\oplus({\bf 45})(-8)
\oplus({\bf 45})(-12)
\oplus({\bf 43})(14)
\oplus({\bf 43})(10)
\oplus({\bf 43})(6)
\oplus({\bf 43})(2)
\oplus({\bf 43})(-2)
\oplus({\bf 43})(-6)
\oplus({\bf 43})(-10)
\oplus({\bf 43})(-14)
\oplus({\bf 41})(16)
\oplus({\bf 41})(12)
\oplus({\bf 41})(8)
\oplus({\bf 41})(4)
\oplus({\bf 41})(0)
\oplus({\bf 41})(-4)
\oplus({\bf 41})(-8)
\oplus({\bf 41})(-12)
\oplus({\bf 41})(-16)
\oplus({\bf 39})(18)
\oplus({\bf 39})(14)
\oplus({\bf 39})(10)
\oplus({\bf 39})(6)
\oplus({\bf 39})(2)
\oplus({\bf 39})(-2)
\oplus({\bf 39})(-6)
\oplus({\bf 39})(-10)
\oplus({\bf 39})(-14)
\oplus({\bf 39})(-18)
\oplus({\bf 37})(20)
\oplus({\bf 37})(16)
\oplus({\bf 37})(12)
\oplus({\bf 37})(8)
\oplus({\bf 37})(4)
\oplus({\bf 37})(0)
\oplus({\bf 37})(-4)
\oplus({\bf 37})(-8)
\oplus({\bf 37})(-12)
\oplus({\bf 37})(-16)
\oplus({\bf 37})(-20)
\oplus({\bf 35})(22)
\oplus({\bf 35})(18)
\oplus({\bf 35})(14)
\oplus({\bf 35})(10)
\oplus({\bf 35})(6)
\oplus({\bf 35})(2)
\oplus({\bf 35})(-2)
\oplus({\bf 35})(-6)
\oplus({\bf 35})(-10)
\oplus({\bf 35})(-14)
\oplus({\bf 35})(-18)
\oplus({\bf 35})(-22)
\oplus({\bf 33})(24)
\oplus({\bf 33})(20)
\oplus({\bf 33})(16)
\oplus({\bf 33})(12)
\oplus({\bf 33})(8)
\oplus({\bf 33})(4)
\oplus({\bf 33})(0)
\oplus({\bf 33})(-4)
\oplus({\bf 33})(-8)
\oplus({\bf 33})(-12)
\oplus({\bf 33})(-16)
\oplus({\bf 33})(-20)
\oplus({\bf 33})(-24)
\oplus({\bf 31})(26)
\oplus({\bf 31})(22)
\oplus({\bf 31})(18)
\oplus({\bf 31})(14)
\oplus({\bf 31})(10)
\oplus({\bf 31})(6)
\oplus({\bf 31})(2)
\oplus({\bf 31})(-2)
\oplus({\bf 31})(-6)
\oplus({\bf 31})(-10)
\oplus({\bf 31})(-14)
\oplus({\bf 31})(-18)
\oplus({\bf 31})(-22)
\oplus({\bf 31})(-26)
\oplus({\bf 29})(28)
\oplus({\bf 29})(24)
\oplus({\bf 29})(20)
\oplus({\bf 29})(16)
\oplus({\bf 29})(12)
\oplus({\bf 29})(8)
\oplus({\bf 29})(4)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-8)
\oplus({\bf 29})(-12)
\oplus({\bf 29})(-16)
\oplus({\bf 29})(-20)
\oplus({\bf 29})(-24)
\oplus({\bf 29})(-28)
\oplus({\bf 27})(30)
\oplus({\bf 27})(26)
\oplus({\bf 27})(22)
\oplus({\bf 27})(18)
\oplus({\bf 27})(14)
\oplus({\bf 27})(10)
\oplus({\bf 27})(6)
\oplus({\bf 27})(2)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-10)
\oplus({\bf 27})(-14)
\oplus({\bf 27})(-18)
\oplus({\bf 27})(-22)
\oplus({\bf 27})(-26)
\oplus({\bf 27})(-30)
\oplus({\bf 25})(32)
\oplus({\bf 25})(28)
\oplus({\bf 25})(24)
\oplus({\bf 25})(20)
\oplus({\bf 25})(16)
\oplus({\bf 25})(12)
\oplus({\bf 25})(8)
\oplus({\bf 25})(4)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-20)
\oplus({\bf 25})(-24)
\oplus({\bf 25})(-28)
\oplus({\bf 25})(-32)
\oplus({\bf 23})(34)
\oplus({\bf 23})(30)
\oplus({\bf 23})(26)
\oplus({\bf 23})(22)
\oplus({\bf 23})(18)
\oplus({\bf 23})(14)
\oplus({\bf 23})(10)
\oplus({\bf 23})(6)
\oplus({\bf 23})(2)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-22)
\oplus({\bf 23})(-26)
\oplus({\bf 23})(-30)
\oplus({\bf 23})(-34)
\oplus({\bf 21})(36)
\oplus({\bf 21})(32)
\oplus({\bf 21})(28)
\oplus({\bf 21})(24)
\oplus({\bf 21})(20)
\oplus({\bf 21})(16)
\oplus({\bf 21})(12)
\oplus({\bf 21})(8)
\oplus({\bf 21})(4)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-20)
\oplus({\bf 21})(-24)
\oplus({\bf 21})(-28)
\oplus({\bf 21})(-32)
\oplus({\bf 21})(-36)
\oplus({\bf 19})(38)
\oplus({\bf 19})(34)
\oplus({\bf 19})(30)
\oplus({\bf 19})(26)
\oplus({\bf 19})(22)
\oplus({\bf 19})(18)
\oplus({\bf 19})(14)
\oplus({\bf 19})(10)
\oplus({\bf 19})(6)
\oplus({\bf 19})(2)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-18)
\oplus({\bf 19})(-22)
\oplus({\bf 19})(-26)
\oplus({\bf 19})(-30)
\oplus({\bf 19})(-34)
\oplus({\bf 19})(-38)
\oplus({\bf 17})(40)
\oplus({\bf 17})(36)
\oplus({\bf 17})(32)
\oplus({\bf 17})(28)
\oplus({\bf 17})(24)
\oplus({\bf 17})(20)
\oplus({\bf 17})(16)
\oplus({\bf 17})(12)
\oplus({\bf 17})(8)
\oplus({\bf 17})(4)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-20)
\oplus({\bf 17})(-24)
\oplus({\bf 17})(-28)
\oplus({\bf 17})(-32)
\oplus({\bf 17})(-36)
\oplus({\bf 17})(-40)
\oplus({\bf 15})(42)
\oplus({\bf 15})(38)
\oplus({\bf 15})(34)
\oplus({\bf 15})(30)
\oplus({\bf 15})(26)
\oplus({\bf 15})(22)
\oplus({\bf 15})(18)
\oplus({\bf 15})(14)
\oplus({\bf 15})(10)
\oplus({\bf 15})(6)
\oplus({\bf 15})(2)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-18)
\oplus({\bf 15})(-22)
\oplus({\bf 15})(-26)
\oplus({\bf 15})(-30)
\oplus({\bf 15})(-34)
\oplus({\bf 15})(-38)
\oplus({\bf 15})(-42)
\oplus({\bf 13})(44)
\oplus({\bf 13})(40)
\oplus({\bf 13})(36)
\oplus({\bf 13})(32)
\oplus({\bf 13})(28)
\oplus({\bf 13})(24)
\oplus({\bf 13})(20)
\oplus({\bf 13})(16)
\oplus({\bf 13})(12)
\oplus({\bf 13})(8)
\oplus({\bf 13})(4)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-16)
\oplus({\bf 13})(-20)
\oplus({\bf 13})(-24)
\oplus({\bf 13})(-28)
\oplus({\bf 13})(-32)
\oplus({\bf 13})(-36)
\oplus({\bf 13})(-40)
\oplus({\bf 13})(-44)
\oplus({\bf 11})(46)
\oplus({\bf 11})(42)
\oplus({\bf 11})(38)
\oplus({\bf 11})(34)
\oplus({\bf 11})(30)
\oplus({\bf 11})(26)
\oplus({\bf 11})(22)
\oplus({\bf 11})(18)
\oplus({\bf 11})(14)
\oplus({\bf 11})(10)
\oplus({\bf 11})(6)
\oplus({\bf 11})(2)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-14)
\oplus({\bf 11})(-18)
\oplus({\bf 11})(-22)
\oplus({\bf 11})(-26)
\oplus({\bf 11})(-30)
\oplus({\bf 11})(-34)
\oplus({\bf 11})(-38)
\oplus({\bf 11})(-42)
\oplus({\bf 11})(-46)
\oplus({\bf 9})(48)
\oplus({\bf 9})(44)
\oplus({\bf 9})(40)
\oplus({\bf 9})(36)
\oplus({\bf 9})(32)
\oplus({\bf 9})(28)
\oplus({\bf 9})(24)
\oplus({\bf 9})(20)
\oplus({\bf 9})(16)
\oplus({\bf 9})(12)
\oplus({\bf 9})(8)
\oplus({\bf 9})(4)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-12)
\oplus({\bf 9})(-16)
\oplus({\bf 9})(-20)
\oplus({\bf 9})(-24)
\oplus({\bf 9})(-28)
\oplus({\bf 9})(-32)
\oplus({\bf 9})(-36)
\oplus({\bf 9})(-40)
\oplus({\bf 9})(-44)
\oplus({\bf 9})(-48)
\oplus({\bf 7})(50)
\oplus({\bf 7})(46)
\oplus({\bf 7})(42)
\oplus({\bf 7})(38)
\oplus({\bf 7})(34)
\oplus({\bf 7})(30)
\oplus({\bf 7})(26)
\oplus({\bf 7})(22)
\oplus({\bf 7})(18)
\oplus({\bf 7})(14)
\oplus({\bf 7})(10)
\oplus({\bf 7})(6)
\oplus({\bf 7})(2)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-10)
\oplus({\bf 7})(-14)
\oplus({\bf 7})(-18)
\oplus({\bf 7})(-22)
\oplus({\bf 7})(-26)
\oplus({\bf 7})(-30)
\oplus({\bf 7})(-34)
\oplus({\bf 7})(-38)
\oplus({\bf 7})(-42)
\oplus({\bf 7})(-46)
\oplus({\bf 7})(-50)
\oplus({\bf 5})(52)
\oplus({\bf 5})(48)
\oplus({\bf 5})(44)
\oplus({\bf 5})(40)
\oplus({\bf 5})(36)
\oplus({\bf 5})(32)
\oplus({\bf 5})(28)
\oplus({\bf 5})(24)
\oplus({\bf 5})(20)
\oplus({\bf 5})(16)
\oplus({\bf 5})(12)
\oplus({\bf 5})(8)
\oplus({\bf 5})(4)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-8)
\oplus({\bf 5})(-12)
\oplus({\bf 5})(-16)
\oplus({\bf 5})(-20)
\oplus({\bf 5})(-24)
\oplus({\bf 5})(-28)
\oplus({\bf 5})(-32)
\oplus({\bf 5})(-36)
\oplus({\bf 5})(-40)
\oplus({\bf 5})(-44)
\oplus({\bf 5})(-48)
\oplus({\bf 5})(-52)
\oplus({\bf 3})(54)
\oplus({\bf 3})(50)
\oplus({\bf 3})(46)
\oplus({\bf 3})(42)
\oplus({\bf 3})(38)
\oplus({\bf 3})(34)
\oplus({\bf 3})(30)
\oplus({\bf 3})(26)
\oplus({\bf 3})(22)
\oplus({\bf 3})(18)
\oplus({\bf 3})(14)
\oplus({\bf 3})(10)
\oplus({\bf 3})(6)
\oplus({\bf 3})(2)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-6)
\oplus({\bf 3})(-10)
\oplus({\bf 3})(-14)
\oplus({\bf 3})(-18)
\oplus({\bf 3})(-22)
\oplus({\bf 3})(-26)
\oplus({\bf 3})(-30)
\oplus({\bf 3})(-34)
\oplus({\bf 3})(-38)
\oplus({\bf 3})(-42)
\oplus({\bf 3})(-46)
\oplus({\bf 3})(-50)
\oplus({\bf 3})(-54)
\oplus({\bf 1})(56)
\oplus({\bf 1})(52)
\oplus({\bf 1})(48)
\oplus({\bf 1})(44)
\oplus({\bf 1})(40)
\oplus({\bf 1})(36)
\oplus({\bf 1})(32)
\oplus({\bf 1})(28)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)
\oplus({\bf 1})(-28)
\oplus({\bf 1})(-32)
\oplus({\bf 1})(-36)
\oplus({\bf 1})(-40)
\oplus({\bf 1})(-44)
\oplus({\bf 1})(-48)
\oplus({\bf 1})(-52)
\oplus({\bf 1})(-56)$\\
%
${\bf 8569}$&=&
$({\bf 39})(2)
\oplus({\bf 39})(0)
\oplus({\bf 39})(-2)
\oplus({\bf 37})(4)
\oplus({\bf 37})(2)
\oplus2({\bf 37})(0)
\oplus({\bf 37})(-2)
\oplus({\bf 37})(-4)
\oplus({\bf 35})(6)
\oplus({\bf 35})(4)
\oplus2({\bf 35})(2)
\oplus({\bf 35})(0)
\oplus2({\bf 35})(-2)
\oplus({\bf 35})(-4)
\oplus({\bf 35})(-6)
\oplus({\bf 33})(8)
\oplus({\bf 33})(6)
\oplus2({\bf 33})(4)
\oplus({\bf 33})(2)
\oplus2({\bf 33})(0)
\oplus({\bf 33})(-2)
\oplus2({\bf 33})(-4)
\oplus({\bf 33})(-6)
\oplus({\bf 33})(-8)
\oplus({\bf 31})(10)
\oplus({\bf 31})(8)
\oplus2({\bf 31})(6)
\oplus({\bf 31})(4)
\oplus2({\bf 31})(2)
\oplus({\bf 31})(0)
\oplus2({\bf 31})(-2)
\oplus({\bf 31})(-4)
\oplus2({\bf 31})(-6)
\oplus({\bf 31})(-8)
\oplus({\bf 31})(-10)
\oplus({\bf 29})(12)
\oplus({\bf 29})(10)
\oplus2({\bf 29})(8)
\oplus({\bf 29})(6)
\oplus2({\bf 29})(4)
\oplus({\bf 29})(2)
\oplus2({\bf 29})(0)
\oplus({\bf 29})(-2)
\oplus2({\bf 29})(-4)
\oplus({\bf 29})(-6)
\oplus2({\bf 29})(-8)
\oplus({\bf 29})(-10)
\oplus({\bf 29})(-12)
\oplus({\bf 27})(14)
\oplus({\bf 27})(12)
\oplus2({\bf 27})(10)
\oplus({\bf 27})(8)
\oplus2({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus2({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus2({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus2({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus2({\bf 27})(-10)
\oplus({\bf 27})(-12)
\oplus({\bf 27})(-14)
\oplus({\bf 25})(16)
\oplus({\bf 25})(14)
\oplus2({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus2({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus2({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus2({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus2({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus2({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus2({\bf 25})(-12)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-16)
\oplus({\bf 23})(18)
\oplus({\bf 23})(16)
\oplus2({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus2({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus2({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus2({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-18)
\oplus({\bf 21})(20)
\oplus({\bf 21})(18)
\oplus2({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus2({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus2({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus2({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 19})(22)
\oplus({\bf 19})(20)
\oplus2({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus2({\bf 19})(-18)
\oplus({\bf 19})(-20)
\oplus({\bf 19})(-22)
\oplus({\bf 17})(24)
\oplus({\bf 17})(22)
\oplus2({\bf 17})(20)
\oplus({\bf 17})(18)
\oplus2({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus2({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus2({\bf 17})(-20)
\oplus({\bf 17})(-22)
\oplus({\bf 17})(-24)
\oplus({\bf 15})(26)
\oplus({\bf 15})(24)
\oplus2({\bf 15})(22)
\oplus({\bf 15})(20)
\oplus2({\bf 15})(18)
\oplus({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus2({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus2({\bf 15})(-22)
\oplus({\bf 15})(-24)
\oplus({\bf 15})(-26)
\oplus({\bf 13})(28)
\oplus({\bf 13})(26)
\oplus2({\bf 13})(24)
\oplus({\bf 13})(22)
\oplus2({\bf 13})(20)
\oplus({\bf 13})(18)
\oplus2({\bf 13})(16)
\oplus({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus2({\bf 13})(-16)
\oplus({\bf 13})(-18)
\oplus2({\bf 13})(-20)
\oplus({\bf 13})(-22)
\oplus2({\bf 13})(-24)
\oplus({\bf 13})(-26)
\oplus({\bf 13})(-28)
\oplus({\bf 11})(30)
\oplus({\bf 11})(28)
\oplus2({\bf 11})(26)
\oplus({\bf 11})(24)
\oplus2({\bf 11})(22)
\oplus({\bf 11})(20)
\oplus2({\bf 11})(18)
\oplus({\bf 11})(16)
\oplus2({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus2({\bf 11})(-14)
\oplus({\bf 11})(-16)
\oplus2({\bf 11})(-18)
\oplus({\bf 11})(-20)
\oplus2({\bf 11})(-22)
\oplus({\bf 11})(-24)
\oplus2({\bf 11})(-26)
\oplus({\bf 11})(-28)
\oplus({\bf 11})(-30)
\oplus({\bf 9})(32)
\oplus({\bf 9})(30)
\oplus2({\bf 9})(28)
\oplus({\bf 9})(26)
\oplus2({\bf 9})(24)
\oplus({\bf 9})(22)
\oplus2({\bf 9})(20)
\oplus({\bf 9})(18)
\oplus2({\bf 9})(16)
\oplus({\bf 9})(14)
\oplus2({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus2({\bf 9})(-12)
\oplus({\bf 9})(-14)
\oplus2({\bf 9})(-16)
\oplus({\bf 9})(-18)
\oplus2({\bf 9})(-20)
\oplus({\bf 9})(-22)
\oplus2({\bf 9})(-24)
\oplus({\bf 9})(-26)
\oplus2({\bf 9})(-28)
\oplus({\bf 9})(-30)
\oplus({\bf 9})(-32)
\oplus({\bf 7})(34)
\oplus({\bf 7})(32)
\oplus2({\bf 7})(30)
\oplus({\bf 7})(28)
\oplus2({\bf 7})(26)
\oplus({\bf 7})(24)
\oplus2({\bf 7})(22)
\oplus({\bf 7})(20)
\oplus2({\bf 7})(18)
\oplus({\bf 7})(16)
\oplus2({\bf 7})(14)
\oplus({\bf 7})(12)
\oplus2({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus2({\bf 7})(-10)
\oplus({\bf 7})(-12)
\oplus2({\bf 7})(-14)
\oplus({\bf 7})(-16)
\oplus2({\bf 7})(-18)
\oplus({\bf 7})(-20)
\oplus2({\bf 7})(-22)
\oplus({\bf 7})(-24)
\oplus2({\bf 7})(-26)
\oplus({\bf 7})(-28)
\oplus2({\bf 7})(-30)
\oplus({\bf 7})(-32)
\oplus({\bf 7})(-34)
\oplus({\bf 5})(36)
\oplus({\bf 5})(34)
\oplus2({\bf 5})(32)
\oplus({\bf 5})(30)
\oplus2({\bf 5})(28)
\oplus({\bf 5})(26)
\oplus2({\bf 5})(24)
\oplus({\bf 5})(22)
\oplus2({\bf 5})(20)
\oplus({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus({\bf 5})(14)
\oplus2({\bf 5})(12)
\oplus({\bf 5})(10)
\oplus2({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus2({\bf 5})(-8)
\oplus({\bf 5})(-10)
\oplus2({\bf 5})(-12)
\oplus({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus({\bf 5})(-18)
\oplus2({\bf 5})(-20)
\oplus({\bf 5})(-22)
\oplus2({\bf 5})(-24)
\oplus({\bf 5})(-26)
\oplus2({\bf 5})(-28)
\oplus({\bf 5})(-30)
\oplus2({\bf 5})(-32)
\oplus({\bf 5})(-34)
\oplus({\bf 5})(-36)
\oplus({\bf 3})(38)
\oplus({\bf 3})(36)
\oplus2({\bf 3})(34)
\oplus({\bf 3})(32)
\oplus2({\bf 3})(30)
\oplus({\bf 3})(28)
\oplus2({\bf 3})(26)
\oplus({\bf 3})(24)
\oplus2({\bf 3})(22)
\oplus({\bf 3})(20)
\oplus2({\bf 3})(18)
\oplus({\bf 3})(16)
\oplus2({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus2({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus2({\bf 3})(-18)
\oplus({\bf 3})(-20)
\oplus2({\bf 3})(-22)
\oplus({\bf 3})(-24)
\oplus2({\bf 3})(-26)
\oplus({\bf 3})(-28)
\oplus2({\bf 3})(-30)
\oplus({\bf 3})(-32)
\oplus2({\bf 3})(-34)
\oplus({\bf 3})(-36)
\oplus({\bf 3})(-38)
\oplus({\bf 1})(36)
\oplus({\bf 1})(32)
\oplus({\bf 1})(28)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)
\oplus({\bf 1})(-28)
\oplus({\bf 1})(-32)
\oplus({\bf 1})(-36)$\\
%
${\bf 8671}$&=&
$({\bf 27})(22)
\oplus({\bf 27})(20)
\oplus({\bf 27})(18)
\oplus({\bf 27})(16)
\oplus({\bf 27})(14)
\oplus({\bf 27})(12)
\oplus({\bf 27})(10)
\oplus({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 27})(-12)
\oplus({\bf 27})(-14)
\oplus({\bf 27})(-16)
\oplus({\bf 27})(-18)
\oplus({\bf 27})(-20)
\oplus({\bf 27})(-22)
\oplus({\bf 25})(24)
\oplus({\bf 25})(22)
\oplus2({\bf 25})(20)
\oplus2({\bf 25})(18)
\oplus2({\bf 25})(16)
\oplus2({\bf 25})(14)
\oplus2({\bf 25})(12)
\oplus2({\bf 25})(10)
\oplus2({\bf 25})(8)
\oplus2({\bf 25})(6)
\oplus2({\bf 25})(4)
\oplus2({\bf 25})(2)
\oplus2({\bf 25})(0)
\oplus2({\bf 25})(-2)
\oplus2({\bf 25})(-4)
\oplus2({\bf 25})(-6)
\oplus2({\bf 25})(-8)
\oplus2({\bf 25})(-10)
\oplus2({\bf 25})(-12)
\oplus2({\bf 25})(-14)
\oplus2({\bf 25})(-16)
\oplus2({\bf 25})(-18)
\oplus2({\bf 25})(-20)
\oplus({\bf 25})(-22)
\oplus({\bf 25})(-24)
\oplus({\bf 23})(26)
\oplus({\bf 23})(24)
\oplus2({\bf 23})(22)
\oplus2({\bf 23})(20)
\oplus3({\bf 23})(18)
\oplus3({\bf 23})(16)
\oplus3({\bf 23})(14)
\oplus3({\bf 23})(12)
\oplus3({\bf 23})(10)
\oplus3({\bf 23})(8)
\oplus3({\bf 23})(6)
\oplus3({\bf 23})(4)
\oplus3({\bf 23})(2)
\oplus3({\bf 23})(0)
\oplus3({\bf 23})(-2)
\oplus3({\bf 23})(-4)
\oplus3({\bf 23})(-6)
\oplus3({\bf 23})(-8)
\oplus3({\bf 23})(-10)
\oplus3({\bf 23})(-12)
\oplus3({\bf 23})(-14)
\oplus3({\bf 23})(-16)
\oplus3({\bf 23})(-18)
\oplus2({\bf 23})(-20)
\oplus2({\bf 23})(-22)
\oplus({\bf 23})(-24)
\oplus({\bf 23})(-26)
\oplus({\bf 21})(24)
\oplus({\bf 21})(22)
\oplus2({\bf 21})(20)
\oplus2({\bf 21})(18)
\oplus3({\bf 21})(16)
\oplus3({\bf 21})(14)
\oplus3({\bf 21})(12)
\oplus3({\bf 21})(10)
\oplus3({\bf 21})(8)
\oplus3({\bf 21})(6)
\oplus3({\bf 21})(4)
\oplus3({\bf 21})(2)
\oplus3({\bf 21})(0)
\oplus3({\bf 21})(-2)
\oplus3({\bf 21})(-4)
\oplus3({\bf 21})(-6)
\oplus3({\bf 21})(-8)
\oplus3({\bf 21})(-10)
\oplus3({\bf 21})(-12)
\oplus3({\bf 21})(-14)
\oplus3({\bf 21})(-16)
\oplus2({\bf 21})(-18)
\oplus2({\bf 21})(-20)
\oplus({\bf 21})(-22)
\oplus({\bf 21})(-24)
\oplus({\bf 19})(22)
\oplus({\bf 19})(20)
\oplus2({\bf 19})(18)
\oplus2({\bf 19})(16)
\oplus3({\bf 19})(14)
\oplus3({\bf 19})(12)
\oplus3({\bf 19})(10)
\oplus3({\bf 19})(8)
\oplus3({\bf 19})(6)
\oplus3({\bf 19})(4)
\oplus3({\bf 19})(2)
\oplus3({\bf 19})(0)
\oplus3({\bf 19})(-2)
\oplus3({\bf 19})(-4)
\oplus3({\bf 19})(-6)
\oplus3({\bf 19})(-8)
\oplus3({\bf 19})(-10)
\oplus3({\bf 19})(-12)
\oplus3({\bf 19})(-14)
\oplus2({\bf 19})(-16)
\oplus2({\bf 19})(-18)
\oplus({\bf 19})(-20)
\oplus({\bf 19})(-22)
\oplus({\bf 17})(20)
\oplus({\bf 17})(18)
\oplus2({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus3({\bf 17})(12)
\oplus3({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus3({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus3({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus3({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus3({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus3({\bf 17})(-10)
\oplus3({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus2({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-20)
\oplus({\bf 15})(18)
\oplus({\bf 15})(16)
\oplus2({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus3({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus3({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus3({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus3({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus3({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus2({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus({\bf 13})(16)
\oplus({\bf 13})(14)
\oplus2({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus3({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus3({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus3({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus3({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus2({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus({\bf 11})(14)
\oplus({\bf 11})(12)
\oplus2({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus3({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus3({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus3({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus2({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus({\bf 9})(12)
\oplus({\bf 9})(10)
\oplus2({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus3({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus3({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus2({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus({\bf 7})(10)
\oplus({\bf 7})(8)
\oplus2({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus2({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus({\bf 5})(8)
\oplus({\bf 5})(6)
\oplus2({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus2({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)$\\
%
${\bf 8750}$&=&
$({\bf 33})(4)
\oplus({\bf 33})(2)
\oplus({\bf 33})(0)
\oplus({\bf 33})(-2)
\oplus({\bf 33})(-4)
\oplus({\bf 31})(6)
\oplus({\bf 31})(4)
\oplus2({\bf 31})(2)
\oplus2({\bf 31})(0)
\oplus2({\bf 31})(-2)
\oplus({\bf 31})(-4)
\oplus({\bf 31})(-6)
\oplus({\bf 29})(8)
\oplus({\bf 29})(6)
\oplus2({\bf 29})(4)
\oplus2({\bf 29})(2)
\oplus3({\bf 29})(0)
\oplus2({\bf 29})(-2)
\oplus2({\bf 29})(-4)
\oplus({\bf 29})(-6)
\oplus({\bf 29})(-8)
\oplus({\bf 27})(10)
\oplus({\bf 27})(8)
\oplus2({\bf 27})(6)
\oplus2({\bf 27})(4)
\oplus3({\bf 27})(2)
\oplus2({\bf 27})(0)
\oplus3({\bf 27})(-2)
\oplus2({\bf 27})(-4)
\oplus2({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus2({\bf 25})(8)
\oplus2({\bf 25})(6)
\oplus3({\bf 25})(4)
\oplus2({\bf 25})(2)
\oplus3({\bf 25})(0)
\oplus2({\bf 25})(-2)
\oplus3({\bf 25})(-4)
\oplus2({\bf 25})(-6)
\oplus2({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus2({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus3({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus3({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus3({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus3({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus2({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus2({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus3({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus3({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus3({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus3({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus3({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus2({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus3({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus3({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus3({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus3({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus3({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus3({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(20)
\oplus({\bf 17})(18)
\oplus2({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus3({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus3({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus3({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus3({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus3({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus3({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus3({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus2({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-20)
\oplus({\bf 15})(22)
\oplus({\bf 15})(20)
\oplus2({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus3({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus3({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus3({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus3({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus3({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus3({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus3({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus3({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus2({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 15})(-22)
\oplus({\bf 13})(24)
\oplus({\bf 13})(22)
\oplus2({\bf 13})(20)
\oplus2({\bf 13})(18)
\oplus3({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus3({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus3({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus3({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus3({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus3({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus3({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus3({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus3({\bf 13})(-16)
\oplus2({\bf 13})(-18)
\oplus2({\bf 13})(-20)
\oplus({\bf 13})(-22)
\oplus({\bf 13})(-24)
\oplus({\bf 11})(26)
\oplus({\bf 11})(24)
\oplus2({\bf 11})(22)
\oplus2({\bf 11})(20)
\oplus3({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus3({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus3({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus3({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus3({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus3({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus3({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus3({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus3({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus3({\bf 11})(-18)
\oplus2({\bf 11})(-20)
\oplus2({\bf 11})(-22)
\oplus({\bf 11})(-24)
\oplus({\bf 11})(-26)
\oplus({\bf 9})(28)
\oplus({\bf 9})(26)
\oplus2({\bf 9})(24)
\oplus2({\bf 9})(22)
\oplus3({\bf 9})(20)
\oplus2({\bf 9})(18)
\oplus3({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus3({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus3({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus3({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus3({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus3({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus3({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus3({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus3({\bf 9})(-16)
\oplus2({\bf 9})(-18)
\oplus3({\bf 9})(-20)
\oplus2({\bf 9})(-22)
\oplus2({\bf 9})(-24)
\oplus({\bf 9})(-26)
\oplus({\bf 9})(-28)
\oplus({\bf 7})(30)
\oplus({\bf 7})(28)
\oplus2({\bf 7})(26)
\oplus2({\bf 7})(24)
\oplus3({\bf 7})(22)
\oplus2({\bf 7})(20)
\oplus3({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus3({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus3({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus3({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus3({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus3({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus3({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus3({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus3({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus3({\bf 7})(-18)
\oplus2({\bf 7})(-20)
\oplus3({\bf 7})(-22)
\oplus2({\bf 7})(-24)
\oplus2({\bf 7})(-26)
\oplus({\bf 7})(-28)
\oplus({\bf 7})(-30)
\oplus({\bf 5})(32)
\oplus({\bf 5})(30)
\oplus2({\bf 5})(28)
\oplus2({\bf 5})(26)
\oplus3({\bf 5})(24)
\oplus2({\bf 5})(22)
\oplus3({\bf 5})(20)
\oplus2({\bf 5})(18)
\oplus3({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus3({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus3({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus3({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus3({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus3({\bf 5})(-16)
\oplus2({\bf 5})(-18)
\oplus3({\bf 5})(-20)
\oplus2({\bf 5})(-22)
\oplus3({\bf 5})(-24)
\oplus2({\bf 5})(-26)
\oplus2({\bf 5})(-28)
\oplus({\bf 5})(-30)
\oplus({\bf 5})(-32)
\oplus({\bf 3})(30)
\oplus({\bf 3})(28)
\oplus2({\bf 3})(26)
\oplus({\bf 3})(24)
\oplus2({\bf 3})(22)
\oplus({\bf 3})(20)
\oplus2({\bf 3})(18)
\oplus({\bf 3})(16)
\oplus2({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus2({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus2({\bf 3})(-18)
\oplus({\bf 3})(-20)
\oplus2({\bf 3})(-22)
\oplus({\bf 3})(-24)
\oplus2({\bf 3})(-26)
\oplus({\bf 3})(-28)
\oplus({\bf 3})(-30)
\oplus({\bf 1})(28)
\oplus({\bf 1})(24)
\oplus({\bf 1})(20)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(-24)
\oplus({\bf 1})(-28)$\\
%
${\bf 8960}$&=&
$({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus2({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus2({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus2({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus3({\bf 22})(7)
\oplus3({\bf 22})(5)
\oplus3({\bf 22})(3)
\oplus3({\bf 22})(1)
\oplus3({\bf 22})(-1)
\oplus3({\bf 22})(-3)
\oplus3({\bf 22})(-5)
\oplus3({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus2({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus3({\bf 20})(9)
\oplus3({\bf 20})(7)
\oplus4({\bf 20})(5)
\oplus4({\bf 20})(3)
\oplus4({\bf 20})(1)
\oplus4({\bf 20})(-1)
\oplus4({\bf 20})(-3)
\oplus4({\bf 20})(-5)
\oplus3({\bf 20})(-7)
\oplus3({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus3({\bf 18})(11)
\oplus3({\bf 18})(9)
\oplus4({\bf 18})(7)
\oplus4({\bf 18})(5)
\oplus5({\bf 18})(3)
\oplus5({\bf 18})(1)
\oplus5({\bf 18})(-1)
\oplus5({\bf 18})(-3)
\oplus4({\bf 18})(-5)
\oplus4({\bf 18})(-7)
\oplus3({\bf 18})(-9)
\oplus3({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 16})(21)
\oplus({\bf 16})(19)
\oplus2({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus3({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus4({\bf 16})(9)
\oplus4({\bf 16})(7)
\oplus5({\bf 16})(5)
\oplus5({\bf 16})(3)
\oplus6({\bf 16})(1)
\oplus6({\bf 16})(-1)
\oplus5({\bf 16})(-3)
\oplus5({\bf 16})(-5)
\oplus4({\bf 16})(-7)
\oplus4({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus3({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus2({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 14})(23)
\oplus({\bf 14})(21)
\oplus2({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus3({\bf 14})(15)
\oplus3({\bf 14})(13)
\oplus4({\bf 14})(11)
\oplus4({\bf 14})(9)
\oplus5({\bf 14})(7)
\oplus5({\bf 14})(5)
\oplus6({\bf 14})(3)
\oplus6({\bf 14})(1)
\oplus6({\bf 14})(-1)
\oplus6({\bf 14})(-3)
\oplus5({\bf 14})(-5)
\oplus5({\bf 14})(-7)
\oplus4({\bf 14})(-9)
\oplus4({\bf 14})(-11)
\oplus3({\bf 14})(-13)
\oplus3({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus2({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 14})(-23)
\oplus({\bf 12})(25)
\oplus({\bf 12})(23)
\oplus2({\bf 12})(21)
\oplus2({\bf 12})(19)
\oplus3({\bf 12})(17)
\oplus3({\bf 12})(15)
\oplus4({\bf 12})(13)
\oplus4({\bf 12})(11)
\oplus5({\bf 12})(9)
\oplus5({\bf 12})(7)
\oplus6({\bf 12})(5)
\oplus6({\bf 12})(3)
\oplus6({\bf 12})(1)
\oplus6({\bf 12})(-1)
\oplus6({\bf 12})(-3)
\oplus6({\bf 12})(-5)
\oplus5({\bf 12})(-7)
\oplus5({\bf 12})(-9)
\oplus4({\bf 12})(-11)
\oplus4({\bf 12})(-13)
\oplus3({\bf 12})(-15)
\oplus3({\bf 12})(-17)
\oplus2({\bf 12})(-19)
\oplus2({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 12})(-25)
\oplus({\bf 10})(23)
\oplus({\bf 10})(21)
\oplus2({\bf 10})(19)
\oplus2({\bf 10})(17)
\oplus3({\bf 10})(15)
\oplus3({\bf 10})(13)
\oplus4({\bf 10})(11)
\oplus4({\bf 10})(9)
\oplus5({\bf 10})(7)
\oplus5({\bf 10})(5)
\oplus5({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus5({\bf 10})(-3)
\oplus5({\bf 10})(-5)
\oplus5({\bf 10})(-7)
\oplus4({\bf 10})(-9)
\oplus4({\bf 10})(-11)
\oplus3({\bf 10})(-13)
\oplus3({\bf 10})(-15)
\oplus2({\bf 10})(-17)
\oplus2({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus2({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus3({\bf 8})(13)
\oplus3({\bf 8})(11)
\oplus4({\bf 8})(9)
\oplus4({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus4({\bf 8})(-7)
\oplus4({\bf 8})(-9)
\oplus3({\bf 8})(-11)
\oplus3({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus2({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)$\\
%
${\bf 8960'}$&=&
$({\bf 26})(19)
\oplus({\bf 26})(17)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 26})(-17)
\oplus({\bf 26})(-19)
\oplus({\bf 24})(21)
\oplus({\bf 24})(19)
\oplus2({\bf 24})(17)
\oplus2({\bf 24})(15)
\oplus2({\bf 24})(13)
\oplus2({\bf 24})(11)
\oplus2({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus2({\bf 24})(-9)
\oplus2({\bf 24})(-11)
\oplus2({\bf 24})(-13)
\oplus2({\bf 24})(-15)
\oplus2({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 24})(-21)
\oplus({\bf 22})(23)
\oplus({\bf 22})(21)
\oplus2({\bf 22})(19)
\oplus2({\bf 22})(17)
\oplus3({\bf 22})(15)
\oplus3({\bf 22})(13)
\oplus3({\bf 22})(11)
\oplus3({\bf 22})(9)
\oplus3({\bf 22})(7)
\oplus3({\bf 22})(5)
\oplus3({\bf 22})(3)
\oplus3({\bf 22})(1)
\oplus3({\bf 22})(-1)
\oplus3({\bf 22})(-3)
\oplus3({\bf 22})(-5)
\oplus3({\bf 22})(-7)
\oplus3({\bf 22})(-9)
\oplus3({\bf 22})(-11)
\oplus3({\bf 22})(-13)
\oplus3({\bf 22})(-15)
\oplus2({\bf 22})(-17)
\oplus2({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 22})(-23)
\oplus({\bf 20})(25)
\oplus({\bf 20})(23)
\oplus2({\bf 20})(21)
\oplus2({\bf 20})(19)
\oplus3({\bf 20})(17)
\oplus3({\bf 20})(15)
\oplus4({\bf 20})(13)
\oplus4({\bf 20})(11)
\oplus4({\bf 20})(9)
\oplus4({\bf 20})(7)
\oplus4({\bf 20})(5)
\oplus4({\bf 20})(3)
\oplus4({\bf 20})(1)
\oplus4({\bf 20})(-1)
\oplus4({\bf 20})(-3)
\oplus4({\bf 20})(-5)
\oplus4({\bf 20})(-7)
\oplus4({\bf 20})(-9)
\oplus4({\bf 20})(-11)
\oplus4({\bf 20})(-13)
\oplus3({\bf 20})(-15)
\oplus3({\bf 20})(-17)
\oplus2({\bf 20})(-19)
\oplus2({\bf 20})(-21)
\oplus({\bf 20})(-23)
\oplus({\bf 20})(-25)
\oplus({\bf 18})(23)
\oplus({\bf 18})(21)
\oplus2({\bf 18})(19)
\oplus2({\bf 18})(17)
\oplus3({\bf 18})(15)
\oplus3({\bf 18})(13)
\oplus4({\bf 18})(11)
\oplus4({\bf 18})(9)
\oplus4({\bf 18})(7)
\oplus4({\bf 18})(5)
\oplus4({\bf 18})(3)
\oplus4({\bf 18})(1)
\oplus4({\bf 18})(-1)
\oplus4({\bf 18})(-3)
\oplus4({\bf 18})(-5)
\oplus4({\bf 18})(-7)
\oplus4({\bf 18})(-9)
\oplus4({\bf 18})(-11)
\oplus3({\bf 18})(-13)
\oplus3({\bf 18})(-15)
\oplus2({\bf 18})(-17)
\oplus2({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 18})(-23)
\oplus({\bf 16})(21)
\oplus({\bf 16})(19)
\oplus2({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus3({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus4({\bf 16})(9)
\oplus4({\bf 16})(7)
\oplus4({\bf 16})(5)
\oplus4({\bf 16})(3)
\oplus4({\bf 16})(1)
\oplus4({\bf 16})(-1)
\oplus4({\bf 16})(-3)
\oplus4({\bf 16})(-5)
\oplus4({\bf 16})(-7)
\oplus4({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus3({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus2({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus4({\bf 14})(7)
\oplus4({\bf 14})(5)
\oplus4({\bf 14})(3)
\oplus4({\bf 14})(1)
\oplus4({\bf 14})(-1)
\oplus4({\bf 14})(-3)
\oplus4({\bf 14})(-5)
\oplus4({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus4({\bf 12})(3)
\oplus4({\bf 12})(1)
\oplus4({\bf 12})(-1)
\oplus4({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus4({\bf 10})(1)
\oplus4({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)$\\
%
${\bf 8960''}$&=&
$({\bf 30})(27)
\oplus({\bf 30})(25)
\oplus({\bf 30})(23)
\oplus({\bf 30})(21)
\oplus({\bf 30})(19)
\oplus({\bf 30})(17)
\oplus({\bf 30})(15)
\oplus({\bf 30})(13)
\oplus({\bf 30})(11)
\oplus({\bf 30})(9)
\oplus({\bf 30})(7)
\oplus({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 30})(-9)
\oplus({\bf 30})(-11)
\oplus({\bf 30})(-13)
\oplus({\bf 30})(-15)
\oplus({\bf 30})(-17)
\oplus({\bf 30})(-19)
\oplus({\bf 30})(-21)
\oplus({\bf 30})(-23)
\oplus({\bf 30})(-25)
\oplus({\bf 30})(-27)
\oplus({\bf 28})(29)
\oplus({\bf 28})(27)
\oplus2({\bf 28})(25)
\oplus2({\bf 28})(23)
\oplus2({\bf 28})(21)
\oplus2({\bf 28})(19)
\oplus2({\bf 28})(17)
\oplus2({\bf 28})(15)
\oplus2({\bf 28})(13)
\oplus2({\bf 28})(11)
\oplus2({\bf 28})(9)
\oplus2({\bf 28})(7)
\oplus2({\bf 28})(5)
\oplus2({\bf 28})(3)
\oplus2({\bf 28})(1)
\oplus2({\bf 28})(-1)
\oplus2({\bf 28})(-3)
\oplus2({\bf 28})(-5)
\oplus2({\bf 28})(-7)
\oplus2({\bf 28})(-9)
\oplus2({\bf 28})(-11)
\oplus2({\bf 28})(-13)
\oplus2({\bf 28})(-15)
\oplus2({\bf 28})(-17)
\oplus2({\bf 28})(-19)
\oplus2({\bf 28})(-21)
\oplus2({\bf 28})(-23)
\oplus2({\bf 28})(-25)
\oplus({\bf 28})(-27)
\oplus({\bf 28})(-29)
\oplus({\bf 26})(27)
\oplus({\bf 26})(25)
\oplus2({\bf 26})(23)
\oplus2({\bf 26})(21)
\oplus2({\bf 26})(19)
\oplus2({\bf 26})(17)
\oplus2({\bf 26})(15)
\oplus2({\bf 26})(13)
\oplus2({\bf 26})(11)
\oplus2({\bf 26})(9)
\oplus2({\bf 26})(7)
\oplus2({\bf 26})(5)
\oplus2({\bf 26})(3)
\oplus2({\bf 26})(1)
\oplus2({\bf 26})(-1)
\oplus2({\bf 26})(-3)
\oplus2({\bf 26})(-5)
\oplus2({\bf 26})(-7)
\oplus2({\bf 26})(-9)
\oplus2({\bf 26})(-11)
\oplus2({\bf 26})(-13)
\oplus2({\bf 26})(-15)
\oplus2({\bf 26})(-17)
\oplus2({\bf 26})(-19)
\oplus2({\bf 26})(-21)
\oplus2({\bf 26})(-23)
\oplus({\bf 26})(-25)
\oplus({\bf 26})(-27)
\oplus({\bf 24})(25)
\oplus({\bf 24})(23)
\oplus2({\bf 24})(21)
\oplus2({\bf 24})(19)
\oplus2({\bf 24})(17)
\oplus2({\bf 24})(15)
\oplus2({\bf 24})(13)
\oplus2({\bf 24})(11)
\oplus2({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus2({\bf 24})(-9)
\oplus2({\bf 24})(-11)
\oplus2({\bf 24})(-13)
\oplus2({\bf 24})(-15)
\oplus2({\bf 24})(-17)
\oplus2({\bf 24})(-19)
\oplus2({\bf 24})(-21)
\oplus({\bf 24})(-23)
\oplus({\bf 24})(-25)
\oplus({\bf 22})(23)
\oplus({\bf 22})(21)
\oplus2({\bf 22})(19)
\oplus2({\bf 22})(17)
\oplus2({\bf 22})(15)
\oplus2({\bf 22})(13)
\oplus2({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus2({\bf 22})(-11)
\oplus2({\bf 22})(-13)
\oplus2({\bf 22})(-15)
\oplus2({\bf 22})(-17)
\oplus2({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 22})(-23)
\oplus({\bf 20})(21)
\oplus({\bf 20})(19)
\oplus2({\bf 20})(17)
\oplus2({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus2({\bf 20})(-15)
\oplus2({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)$\\
%
${\bf 9044}$&=&
$({\bf 36})(3)
\oplus({\bf 36})(1)
\oplus({\bf 36})(-1)
\oplus({\bf 36})(-3)
\oplus({\bf 34})(5)
\oplus({\bf 34})(3)
\oplus2({\bf 34})(1)
\oplus2({\bf 34})(-1)
\oplus({\bf 34})(-3)
\oplus({\bf 34})(-5)
\oplus({\bf 32})(7)
\oplus({\bf 32})(5)
\oplus2({\bf 32})(3)
\oplus2({\bf 32})(1)
\oplus2({\bf 32})(-1)
\oplus2({\bf 32})(-3)
\oplus({\bf 32})(-5)
\oplus({\bf 32})(-7)
\oplus({\bf 30})(9)
\oplus({\bf 30})(7)
\oplus2({\bf 30})(5)
\oplus2({\bf 30})(3)
\oplus2({\bf 30})(1)
\oplus2({\bf 30})(-1)
\oplus2({\bf 30})(-3)
\oplus2({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 30})(-9)
\oplus({\bf 28})(11)
\oplus({\bf 28})(9)
\oplus2({\bf 28})(7)
\oplus2({\bf 28})(5)
\oplus2({\bf 28})(3)
\oplus2({\bf 28})(1)
\oplus2({\bf 28})(-1)
\oplus2({\bf 28})(-3)
\oplus2({\bf 28})(-5)
\oplus2({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 28})(-11)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus2({\bf 26})(9)
\oplus2({\bf 26})(7)
\oplus2({\bf 26})(5)
\oplus2({\bf 26})(3)
\oplus2({\bf 26})(1)
\oplus2({\bf 26})(-1)
\oplus2({\bf 26})(-3)
\oplus2({\bf 26})(-5)
\oplus2({\bf 26})(-7)
\oplus2({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus2({\bf 24})(11)
\oplus2({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus2({\bf 24})(-9)
\oplus2({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus2({\bf 22})(13)
\oplus2({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus2({\bf 22})(7)
\oplus2({\bf 22})(5)
\oplus2({\bf 22})(3)
\oplus2({\bf 22})(1)
\oplus2({\bf 22})(-1)
\oplus2({\bf 22})(-3)
\oplus2({\bf 22})(-5)
\oplus2({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus2({\bf 22})(-11)
\oplus2({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus2({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus2({\bf 20})(9)
\oplus2({\bf 20})(7)
\oplus2({\bf 20})(5)
\oplus2({\bf 20})(3)
\oplus2({\bf 20})(1)
\oplus2({\bf 20})(-1)
\oplus2({\bf 20})(-3)
\oplus2({\bf 20})(-5)
\oplus2({\bf 20})(-7)
\oplus2({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus2({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(21)
\oplus({\bf 18})(19)
\oplus2({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus2({\bf 18})(11)
\oplus2({\bf 18})(9)
\oplus2({\bf 18})(7)
\oplus2({\bf 18})(5)
\oplus2({\bf 18})(3)
\oplus2({\bf 18})(1)
\oplus2({\bf 18})(-1)
\oplus2({\bf 18})(-3)
\oplus2({\bf 18})(-5)
\oplus2({\bf 18})(-7)
\oplus2({\bf 18})(-9)
\oplus2({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus2({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 16})(23)
\oplus({\bf 16})(21)
\oplus2({\bf 16})(19)
\oplus2({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus2({\bf 16})(11)
\oplus2({\bf 16})(9)
\oplus2({\bf 16})(7)
\oplus2({\bf 16})(5)
\oplus2({\bf 16})(3)
\oplus2({\bf 16})(1)
\oplus2({\bf 16})(-1)
\oplus2({\bf 16})(-3)
\oplus2({\bf 16})(-5)
\oplus2({\bf 16})(-7)
\oplus2({\bf 16})(-9)
\oplus2({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus2({\bf 16})(-17)
\oplus2({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 16})(-23)
\oplus({\bf 14})(25)
\oplus({\bf 14})(23)
\oplus2({\bf 14})(21)
\oplus2({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus2({\bf 14})(9)
\oplus2({\bf 14})(7)
\oplus2({\bf 14})(5)
\oplus2({\bf 14})(3)
\oplus2({\bf 14})(1)
\oplus2({\bf 14})(-1)
\oplus2({\bf 14})(-3)
\oplus2({\bf 14})(-5)
\oplus2({\bf 14})(-7)
\oplus2({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus2({\bf 14})(-19)
\oplus2({\bf 14})(-21)
\oplus({\bf 14})(-23)
\oplus({\bf 14})(-25)
\oplus({\bf 12})(27)
\oplus({\bf 12})(25)
\oplus2({\bf 12})(23)
\oplus2({\bf 12})(21)
\oplus2({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus2({\bf 12})(7)
\oplus2({\bf 12})(5)
\oplus2({\bf 12})(3)
\oplus2({\bf 12})(1)
\oplus2({\bf 12})(-1)
\oplus2({\bf 12})(-3)
\oplus2({\bf 12})(-5)
\oplus2({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus2({\bf 12})(-19)
\oplus2({\bf 12})(-21)
\oplus2({\bf 12})(-23)
\oplus({\bf 12})(-25)
\oplus({\bf 12})(-27)
\oplus({\bf 10})(29)
\oplus({\bf 10})(27)
\oplus2({\bf 10})(25)
\oplus2({\bf 10})(23)
\oplus2({\bf 10})(21)
\oplus2({\bf 10})(19)
\oplus2({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus2({\bf 10})(5)
\oplus2({\bf 10})(3)
\oplus2({\bf 10})(1)
\oplus2({\bf 10})(-1)
\oplus2({\bf 10})(-3)
\oplus2({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus2({\bf 10})(-17)
\oplus2({\bf 10})(-19)
\oplus2({\bf 10})(-21)
\oplus2({\bf 10})(-23)
\oplus2({\bf 10})(-25)
\oplus({\bf 10})(-27)
\oplus({\bf 10})(-29)
\oplus({\bf 8})(31)
\oplus({\bf 8})(29)
\oplus2({\bf 8})(27)
\oplus2({\bf 8})(25)
\oplus2({\bf 8})(23)
\oplus2({\bf 8})(21)
\oplus2({\bf 8})(19)
\oplus2({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus2({\bf 8})(3)
\oplus2({\bf 8})(1)
\oplus2({\bf 8})(-1)
\oplus2({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus2({\bf 8})(-17)
\oplus2({\bf 8})(-19)
\oplus2({\bf 8})(-21)
\oplus2({\bf 8})(-23)
\oplus2({\bf 8})(-25)
\oplus2({\bf 8})(-27)
\oplus({\bf 8})(-29)
\oplus({\bf 8})(-31)
\oplus({\bf 6})(33)
\oplus({\bf 6})(31)
\oplus2({\bf 6})(29)
\oplus2({\bf 6})(27)
\oplus2({\bf 6})(25)
\oplus2({\bf 6})(23)
\oplus2({\bf 6})(21)
\oplus2({\bf 6})(19)
\oplus2({\bf 6})(17)
\oplus2({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus2({\bf 6})(1)
\oplus2({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus2({\bf 6})(-15)
\oplus2({\bf 6})(-17)
\oplus2({\bf 6})(-19)
\oplus2({\bf 6})(-21)
\oplus2({\bf 6})(-23)
\oplus2({\bf 6})(-25)
\oplus2({\bf 6})(-27)
\oplus2({\bf 6})(-29)
\oplus({\bf 6})(-31)
\oplus({\bf 6})(-33)
\oplus({\bf 4})(35)
\oplus({\bf 4})(33)
\oplus2({\bf 4})(31)
\oplus2({\bf 4})(29)
\oplus2({\bf 4})(27)
\oplus2({\bf 4})(25)
\oplus2({\bf 4})(23)
\oplus2({\bf 4})(21)
\oplus2({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus2({\bf 4})(-19)
\oplus2({\bf 4})(-21)
\oplus2({\bf 4})(-23)
\oplus2({\bf 4})(-25)
\oplus2({\bf 4})(-27)
\oplus2({\bf 4})(-29)
\oplus2({\bf 4})(-31)
\oplus({\bf 4})(-33)
\oplus({\bf 4})(-35)
\oplus({\bf 2})(33)
\oplus({\bf 2})(31)
\oplus({\bf 2})(29)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)
\oplus({\bf 2})(-29)
\oplus({\bf 2})(-31)
\oplus({\bf 2})(-33)$\\
%
${\bf 9139}$&=&
$({\bf 37})(36)
\oplus({\bf 37})(34)
\oplus({\bf 37})(32)
\oplus({\bf 37})(30)
\oplus({\bf 37})(28)
\oplus({\bf 37})(26)
\oplus({\bf 37})(24)
\oplus({\bf 37})(22)
\oplus({\bf 37})(20)
\oplus({\bf 37})(18)
\oplus({\bf 37})(16)
\oplus({\bf 37})(14)
\oplus({\bf 37})(12)
\oplus({\bf 37})(10)
\oplus({\bf 37})(8)
\oplus({\bf 37})(6)
\oplus({\bf 37})(4)
\oplus({\bf 37})(2)
\oplus({\bf 37})(0)
\oplus({\bf 37})(-2)
\oplus({\bf 37})(-4)
\oplus({\bf 37})(-6)
\oplus({\bf 37})(-8)
\oplus({\bf 37})(-10)
\oplus({\bf 37})(-12)
\oplus({\bf 37})(-14)
\oplus({\bf 37})(-16)
\oplus({\bf 37})(-18)
\oplus({\bf 37})(-20)
\oplus({\bf 37})(-22)
\oplus({\bf 37})(-24)
\oplus({\bf 37})(-26)
\oplus({\bf 37})(-28)
\oplus({\bf 37})(-30)
\oplus({\bf 37})(-32)
\oplus({\bf 37})(-34)
\oplus({\bf 37})(-36)
\oplus({\bf 35})(34)
\oplus({\bf 35})(32)
\oplus({\bf 35})(30)
\oplus({\bf 35})(28)
\oplus({\bf 35})(26)
\oplus({\bf 35})(24)
\oplus({\bf 35})(22)
\oplus({\bf 35})(20)
\oplus({\bf 35})(18)
\oplus({\bf 35})(16)
\oplus({\bf 35})(14)
\oplus({\bf 35})(12)
\oplus({\bf 35})(10)
\oplus({\bf 35})(8)
\oplus({\bf 35})(6)
\oplus({\bf 35})(4)
\oplus({\bf 35})(2)
\oplus({\bf 35})(0)
\oplus({\bf 35})(-2)
\oplus({\bf 35})(-4)
\oplus({\bf 35})(-6)
\oplus({\bf 35})(-8)
\oplus({\bf 35})(-10)
\oplus({\bf 35})(-12)
\oplus({\bf 35})(-14)
\oplus({\bf 35})(-16)
\oplus({\bf 35})(-18)
\oplus({\bf 35})(-20)
\oplus({\bf 35})(-22)
\oplus({\bf 35})(-24)
\oplus({\bf 35})(-26)
\oplus({\bf 35})(-28)
\oplus({\bf 35})(-30)
\oplus({\bf 35})(-32)
\oplus({\bf 35})(-34)
\oplus({\bf 33})(32)
\oplus({\bf 33})(30)
\oplus({\bf 33})(28)
\oplus({\bf 33})(26)
\oplus({\bf 33})(24)
\oplus({\bf 33})(22)
\oplus({\bf 33})(20)
\oplus({\bf 33})(18)
\oplus({\bf 33})(16)
\oplus({\bf 33})(14)
\oplus({\bf 33})(12)
\oplus({\bf 33})(10)
\oplus({\bf 33})(8)
\oplus({\bf 33})(6)
\oplus({\bf 33})(4)
\oplus({\bf 33})(2)
\oplus({\bf 33})(0)
\oplus({\bf 33})(-2)
\oplus({\bf 33})(-4)
\oplus({\bf 33})(-6)
\oplus({\bf 33})(-8)
\oplus({\bf 33})(-10)
\oplus({\bf 33})(-12)
\oplus({\bf 33})(-14)
\oplus({\bf 33})(-16)
\oplus({\bf 33})(-18)
\oplus({\bf 33})(-20)
\oplus({\bf 33})(-22)
\oplus({\bf 33})(-24)
\oplus({\bf 33})(-26)
\oplus({\bf 33})(-28)
\oplus({\bf 33})(-30)
\oplus({\bf 33})(-32)
\oplus({\bf 31})(30)
\oplus({\bf 31})(28)
\oplus({\bf 31})(26)
\oplus({\bf 31})(24)
\oplus({\bf 31})(22)
\oplus({\bf 31})(20)
\oplus({\bf 31})(18)
\oplus({\bf 31})(16)
\oplus({\bf 31})(14)
\oplus({\bf 31})(12)
\oplus({\bf 31})(10)
\oplus({\bf 31})(8)
\oplus({\bf 31})(6)
\oplus({\bf 31})(4)
\oplus({\bf 31})(2)
\oplus({\bf 31})(0)
\oplus({\bf 31})(-2)
\oplus({\bf 31})(-4)
\oplus({\bf 31})(-6)
\oplus({\bf 31})(-8)
\oplus({\bf 31})(-10)
\oplus({\bf 31})(-12)
\oplus({\bf 31})(-14)
\oplus({\bf 31})(-16)
\oplus({\bf 31})(-18)
\oplus({\bf 31})(-20)
\oplus({\bf 31})(-22)
\oplus({\bf 31})(-24)
\oplus({\bf 31})(-26)
\oplus({\bf 31})(-28)
\oplus({\bf 31})(-30)
\oplus({\bf 29})(28)
\oplus({\bf 29})(26)
\oplus({\bf 29})(24)
\oplus({\bf 29})(22)
\oplus({\bf 29})(20)
\oplus({\bf 29})(18)
\oplus({\bf 29})(16)
\oplus({\bf 29})(14)
\oplus({\bf 29})(12)
\oplus({\bf 29})(10)
\oplus({\bf 29})(8)
\oplus({\bf 29})(6)
\oplus({\bf 29})(4)
\oplus({\bf 29})(2)
\oplus({\bf 29})(0)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-4)
\oplus({\bf 29})(-6)
\oplus({\bf 29})(-8)
\oplus({\bf 29})(-10)
\oplus({\bf 29})(-12)
\oplus({\bf 29})(-14)
\oplus({\bf 29})(-16)
\oplus({\bf 29})(-18)
\oplus({\bf 29})(-20)
\oplus({\bf 29})(-22)
\oplus({\bf 29})(-24)
\oplus({\bf 29})(-26)
\oplus({\bf 29})(-28)
\oplus({\bf 27})(26)
\oplus({\bf 27})(24)
\oplus({\bf 27})(22)
\oplus({\bf 27})(20)
\oplus({\bf 27})(18)
\oplus({\bf 27})(16)
\oplus({\bf 27})(14)
\oplus({\bf 27})(12)
\oplus({\bf 27})(10)
\oplus({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 27})(-12)
\oplus({\bf 27})(-14)
\oplus({\bf 27})(-16)
\oplus({\bf 27})(-18)
\oplus({\bf 27})(-20)
\oplus({\bf 27})(-22)
\oplus({\bf 27})(-24)
\oplus({\bf 27})(-26)
\oplus({\bf 25})(24)
\oplus({\bf 25})(22)
\oplus({\bf 25})(20)
\oplus({\bf 25})(18)
\oplus({\bf 25})(16)
\oplus({\bf 25})(14)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-18)
\oplus({\bf 25})(-20)
\oplus({\bf 25})(-22)
\oplus({\bf 25})(-24)
\oplus({\bf 23})(22)
\oplus({\bf 23})(20)
\oplus({\bf 23})(18)
\oplus({\bf 23})(16)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-20)
\oplus({\bf 23})(-22)
\oplus({\bf 21})(20)
\oplus({\bf 21})(18)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(16)
\oplus({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 15})(14)
\oplus({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 13})(12)
\oplus({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 11})(10)
\oplus({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 9})(8)
\oplus({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 7})(6)
\oplus({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 5})(4)
\oplus({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 1})(0)$\\
%
${\bf 9200}$&=&
$({\bf 46})(1)
\oplus({\bf 46})(-1)
\oplus({\bf 44})(3)
\oplus({\bf 44})(1)
\oplus({\bf 44})(-1)
\oplus({\bf 44})(-3)
\oplus({\bf 42})(5)
\oplus({\bf 42})(3)
\oplus({\bf 42})(1)
\oplus({\bf 42})(-1)
\oplus({\bf 42})(-3)
\oplus({\bf 42})(-5)
\oplus({\bf 40})(7)
\oplus({\bf 40})(5)
\oplus({\bf 40})(3)
\oplus({\bf 40})(1)
\oplus({\bf 40})(-1)
\oplus({\bf 40})(-3)
\oplus({\bf 40})(-5)
\oplus({\bf 40})(-7)
\oplus({\bf 38})(9)
\oplus({\bf 38})(7)
\oplus({\bf 38})(5)
\oplus({\bf 38})(3)
\oplus({\bf 38})(1)
\oplus({\bf 38})(-1)
\oplus({\bf 38})(-3)
\oplus({\bf 38})(-5)
\oplus({\bf 38})(-7)
\oplus({\bf 38})(-9)
\oplus({\bf 36})(11)
\oplus({\bf 36})(9)
\oplus({\bf 36})(7)
\oplus({\bf 36})(5)
\oplus({\bf 36})(3)
\oplus({\bf 36})(1)
\oplus({\bf 36})(-1)
\oplus({\bf 36})(-3)
\oplus({\bf 36})(-5)
\oplus({\bf 36})(-7)
\oplus({\bf 36})(-9)
\oplus({\bf 36})(-11)
\oplus({\bf 34})(13)
\oplus({\bf 34})(11)
\oplus({\bf 34})(9)
\oplus({\bf 34})(7)
\oplus({\bf 34})(5)
\oplus({\bf 34})(3)
\oplus({\bf 34})(1)
\oplus({\bf 34})(-1)
\oplus({\bf 34})(-3)
\oplus({\bf 34})(-5)
\oplus({\bf 34})(-7)
\oplus({\bf 34})(-9)
\oplus({\bf 34})(-11)
\oplus({\bf 34})(-13)
\oplus({\bf 32})(15)
\oplus({\bf 32})(13)
\oplus({\bf 32})(11)
\oplus({\bf 32})(9)
\oplus({\bf 32})(7)
\oplus({\bf 32})(5)
\oplus({\bf 32})(3)
\oplus({\bf 32})(1)
\oplus({\bf 32})(-1)
\oplus({\bf 32})(-3)
\oplus({\bf 32})(-5)
\oplus({\bf 32})(-7)
\oplus({\bf 32})(-9)
\oplus({\bf 32})(-11)
\oplus({\bf 32})(-13)
\oplus({\bf 32})(-15)
\oplus({\bf 30})(17)
\oplus({\bf 30})(15)
\oplus({\bf 30})(13)
\oplus({\bf 30})(11)
\oplus({\bf 30})(9)
\oplus({\bf 30})(7)
\oplus({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 30})(-9)
\oplus({\bf 30})(-11)
\oplus({\bf 30})(-13)
\oplus({\bf 30})(-15)
\oplus({\bf 30})(-17)
\oplus({\bf 28})(19)
\oplus({\bf 28})(17)
\oplus({\bf 28})(15)
\oplus({\bf 28})(13)
\oplus({\bf 28})(11)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 28})(-11)
\oplus({\bf 28})(-13)
\oplus({\bf 28})(-15)
\oplus({\bf 28})(-17)
\oplus({\bf 28})(-19)
\oplus({\bf 26})(21)
\oplus({\bf 26})(19)
\oplus({\bf 26})(17)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 26})(-17)
\oplus({\bf 26})(-19)
\oplus({\bf 26})(-21)
\oplus({\bf 24})(23)
\oplus({\bf 24})(21)
\oplus({\bf 24})(19)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 24})(-21)
\oplus({\bf 24})(-23)
\oplus({\bf 22})(25)
\oplus({\bf 22})(23)
\oplus({\bf 22})(21)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 22})(-23)
\oplus({\bf 22})(-25)
\oplus({\bf 20})(27)
\oplus({\bf 20})(25)
\oplus({\bf 20})(23)
\oplus({\bf 20})(21)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 20})(-23)
\oplus({\bf 20})(-25)
\oplus({\bf 20})(-27)
\oplus({\bf 18})(29)
\oplus({\bf 18})(27)
\oplus({\bf 18})(25)
\oplus({\bf 18})(23)
\oplus({\bf 18})(21)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 18})(-23)
\oplus({\bf 18})(-25)
\oplus({\bf 18})(-27)
\oplus({\bf 18})(-29)
\oplus({\bf 16})(31)
\oplus({\bf 16})(29)
\oplus({\bf 16})(27)
\oplus({\bf 16})(25)
\oplus({\bf 16})(23)
\oplus({\bf 16})(21)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 16})(-23)
\oplus({\bf 16})(-25)
\oplus({\bf 16})(-27)
\oplus({\bf 16})(-29)
\oplus({\bf 16})(-31)
\oplus({\bf 14})(33)
\oplus({\bf 14})(31)
\oplus({\bf 14})(29)
\oplus({\bf 14})(27)
\oplus({\bf 14})(25)
\oplus({\bf 14})(23)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 14})(-23)
\oplus({\bf 14})(-25)
\oplus({\bf 14})(-27)
\oplus({\bf 14})(-29)
\oplus({\bf 14})(-31)
\oplus({\bf 14})(-33)
\oplus({\bf 12})(35)
\oplus({\bf 12})(33)
\oplus({\bf 12})(31)
\oplus({\bf 12})(29)
\oplus({\bf 12})(27)
\oplus({\bf 12})(25)
\oplus({\bf 12})(23)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 12})(-25)
\oplus({\bf 12})(-27)
\oplus({\bf 12})(-29)
\oplus({\bf 12})(-31)
\oplus({\bf 12})(-33)
\oplus({\bf 12})(-35)
\oplus({\bf 10})(37)
\oplus({\bf 10})(35)
\oplus({\bf 10})(33)
\oplus({\bf 10})(31)
\oplus({\bf 10})(29)
\oplus({\bf 10})(27)
\oplus({\bf 10})(25)
\oplus({\bf 10})(23)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 10})(-23)
\oplus({\bf 10})(-25)
\oplus({\bf 10})(-27)
\oplus({\bf 10})(-29)
\oplus({\bf 10})(-31)
\oplus({\bf 10})(-33)
\oplus({\bf 10})(-35)
\oplus({\bf 10})(-37)
\oplus({\bf 8})(39)
\oplus({\bf 8})(37)
\oplus({\bf 8})(35)
\oplus({\bf 8})(33)
\oplus({\bf 8})(31)
\oplus({\bf 8})(29)
\oplus({\bf 8})(27)
\oplus({\bf 8})(25)
\oplus({\bf 8})(23)
\oplus({\bf 8})(21)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 8})(-27)
\oplus({\bf 8})(-29)
\oplus({\bf 8})(-31)
\oplus({\bf 8})(-33)
\oplus({\bf 8})(-35)
\oplus({\bf 8})(-37)
\oplus({\bf 8})(-39)
\oplus({\bf 6})(41)
\oplus({\bf 6})(39)
\oplus({\bf 6})(37)
\oplus({\bf 6})(35)
\oplus({\bf 6})(33)
\oplus({\bf 6})(31)
\oplus({\bf 6})(29)
\oplus({\bf 6})(27)
\oplus({\bf 6})(25)
\oplus({\bf 6})(23)
\oplus({\bf 6})(21)
\oplus({\bf 6})(19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 6})(-25)
\oplus({\bf 6})(-27)
\oplus({\bf 6})(-29)
\oplus({\bf 6})(-31)
\oplus({\bf 6})(-33)
\oplus({\bf 6})(-35)
\oplus({\bf 6})(-37)
\oplus({\bf 6})(-39)
\oplus({\bf 6})(-41)
\oplus({\bf 4})(43)
\oplus({\bf 4})(41)
\oplus({\bf 4})(39)
\oplus({\bf 4})(37)
\oplus({\bf 4})(35)
\oplus({\bf 4})(33)
\oplus({\bf 4})(31)
\oplus({\bf 4})(29)
\oplus({\bf 4})(27)
\oplus({\bf 4})(25)
\oplus({\bf 4})(23)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus({\bf 4})(17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 4})(-23)
\oplus({\bf 4})(-25)
\oplus({\bf 4})(-27)
\oplus({\bf 4})(-29)
\oplus({\bf 4})(-31)
\oplus({\bf 4})(-33)
\oplus({\bf 4})(-35)
\oplus({\bf 4})(-37)
\oplus({\bf 4})(-39)
\oplus({\bf 4})(-41)
\oplus({\bf 4})(-43)
\oplus({\bf 2})(45)
\oplus({\bf 2})(43)
\oplus({\bf 2})(41)
\oplus({\bf 2})(39)
\oplus({\bf 2})(37)
\oplus({\bf 2})(35)
\oplus({\bf 2})(33)
\oplus({\bf 2})(31)
\oplus({\bf 2})(29)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)
\oplus({\bf 2})(-29)
\oplus({\bf 2})(-31)
\oplus({\bf 2})(-33)
\oplus({\bf 2})(-35)
\oplus({\bf 2})(-37)
\oplus({\bf 2})(-39)
\oplus({\bf 2})(-41)
\oplus({\bf 2})(-43)
\oplus({\bf 2})(-45)$\\
%
${\bf 9455}$&=&
$({\bf 59})(0)
\oplus({\bf 57})(2)
\oplus({\bf 57})(-2)
\oplus({\bf 55})(4)
\oplus({\bf 55})(0)
\oplus({\bf 55})(-4)
\oplus({\bf 53})(6)
\oplus({\bf 53})(2)
\oplus({\bf 53})(-2)
\oplus({\bf 53})(-6)
\oplus({\bf 51})(8)
\oplus({\bf 51})(4)
\oplus({\bf 51})(0)
\oplus({\bf 51})(-4)
\oplus({\bf 51})(-8)
\oplus({\bf 49})(10)
\oplus({\bf 49})(6)
\oplus({\bf 49})(2)
\oplus({\bf 49})(-2)
\oplus({\bf 49})(-6)
\oplus({\bf 49})(-10)
\oplus({\bf 47})(12)
\oplus({\bf 47})(8)
\oplus({\bf 47})(4)
\oplus({\bf 47})(0)
\oplus({\bf 47})(-4)
\oplus({\bf 47})(-8)
\oplus({\bf 47})(-12)
\oplus({\bf 45})(14)
\oplus({\bf 45})(10)
\oplus({\bf 45})(6)
\oplus({\bf 45})(2)
\oplus({\bf 45})(-2)
\oplus({\bf 45})(-6)
\oplus({\bf 45})(-10)
\oplus({\bf 45})(-14)
\oplus({\bf 43})(16)
\oplus({\bf 43})(12)
\oplus({\bf 43})(8)
\oplus({\bf 43})(4)
\oplus({\bf 43})(0)
\oplus({\bf 43})(-4)
\oplus({\bf 43})(-8)
\oplus({\bf 43})(-12)
\oplus({\bf 43})(-16)
\oplus({\bf 41})(18)
\oplus({\bf 41})(14)
\oplus({\bf 41})(10)
\oplus({\bf 41})(6)
\oplus({\bf 41})(2)
\oplus({\bf 41})(-2)
\oplus({\bf 41})(-6)
\oplus({\bf 41})(-10)
\oplus({\bf 41})(-14)
\oplus({\bf 41})(-18)
\oplus({\bf 39})(20)
\oplus({\bf 39})(16)
\oplus({\bf 39})(12)
\oplus({\bf 39})(8)
\oplus({\bf 39})(4)
\oplus({\bf 39})(0)
\oplus({\bf 39})(-4)
\oplus({\bf 39})(-8)
\oplus({\bf 39})(-12)
\oplus({\bf 39})(-16)
\oplus({\bf 39})(-20)
\oplus({\bf 37})(22)
\oplus({\bf 37})(18)
\oplus({\bf 37})(14)
\oplus({\bf 37})(10)
\oplus({\bf 37})(6)
\oplus({\bf 37})(2)
\oplus({\bf 37})(-2)
\oplus({\bf 37})(-6)
\oplus({\bf 37})(-10)
\oplus({\bf 37})(-14)
\oplus({\bf 37})(-18)
\oplus({\bf 37})(-22)
\oplus({\bf 35})(24)
\oplus({\bf 35})(20)
\oplus({\bf 35})(16)
\oplus({\bf 35})(12)
\oplus({\bf 35})(8)
\oplus({\bf 35})(4)
\oplus({\bf 35})(0)
\oplus({\bf 35})(-4)
\oplus({\bf 35})(-8)
\oplus({\bf 35})(-12)
\oplus({\bf 35})(-16)
\oplus({\bf 35})(-20)
\oplus({\bf 35})(-24)
\oplus({\bf 33})(26)
\oplus({\bf 33})(22)
\oplus({\bf 33})(18)
\oplus({\bf 33})(14)
\oplus({\bf 33})(10)
\oplus({\bf 33})(6)
\oplus({\bf 33})(2)
\oplus({\bf 33})(-2)
\oplus({\bf 33})(-6)
\oplus({\bf 33})(-10)
\oplus({\bf 33})(-14)
\oplus({\bf 33})(-18)
\oplus({\bf 33})(-22)
\oplus({\bf 33})(-26)
\oplus({\bf 31})(28)
\oplus({\bf 31})(24)
\oplus({\bf 31})(20)
\oplus({\bf 31})(16)
\oplus({\bf 31})(12)
\oplus({\bf 31})(8)
\oplus({\bf 31})(4)
\oplus({\bf 31})(0)
\oplus({\bf 31})(-4)
\oplus({\bf 31})(-8)
\oplus({\bf 31})(-12)
\oplus({\bf 31})(-16)
\oplus({\bf 31})(-20)
\oplus({\bf 31})(-24)
\oplus({\bf 31})(-28)
\oplus({\bf 29})(30)
\oplus({\bf 29})(26)
\oplus({\bf 29})(22)
\oplus({\bf 29})(18)
\oplus({\bf 29})(14)
\oplus({\bf 29})(10)
\oplus({\bf 29})(6)
\oplus({\bf 29})(2)
\oplus({\bf 29})(-2)
\oplus({\bf 29})(-6)
\oplus({\bf 29})(-10)
\oplus({\bf 29})(-14)
\oplus({\bf 29})(-18)
\oplus({\bf 29})(-22)
\oplus({\bf 29})(-26)
\oplus({\bf 29})(-30)
\oplus({\bf 27})(32)
\oplus({\bf 27})(28)
\oplus({\bf 27})(24)
\oplus({\bf 27})(20)
\oplus({\bf 27})(16)
\oplus({\bf 27})(12)
\oplus({\bf 27})(8)
\oplus({\bf 27})(4)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-12)
\oplus({\bf 27})(-16)
\oplus({\bf 27})(-20)
\oplus({\bf 27})(-24)
\oplus({\bf 27})(-28)
\oplus({\bf 27})(-32)
\oplus({\bf 25})(34)
\oplus({\bf 25})(30)
\oplus({\bf 25})(26)
\oplus({\bf 25})(22)
\oplus({\bf 25})(18)
\oplus({\bf 25})(14)
\oplus({\bf 25})(10)
\oplus({\bf 25})(6)
\oplus({\bf 25})(2)
\oplus({\bf 25})(-2)
\oplus({\bf 25})(-6)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-14)
\oplus({\bf 25})(-18)
\oplus({\bf 25})(-22)
\oplus({\bf 25})(-26)
\oplus({\bf 25})(-30)
\oplus({\bf 25})(-34)
\oplus({\bf 23})(36)
\oplus({\bf 23})(32)
\oplus({\bf 23})(28)
\oplus({\bf 23})(24)
\oplus({\bf 23})(20)
\oplus({\bf 23})(16)
\oplus({\bf 23})(12)
\oplus({\bf 23})(8)
\oplus({\bf 23})(4)
\oplus({\bf 23})(0)
\oplus({\bf 23})(-4)
\oplus({\bf 23})(-8)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-16)
\oplus({\bf 23})(-20)
\oplus({\bf 23})(-24)
\oplus({\bf 23})(-28)
\oplus({\bf 23})(-32)
\oplus({\bf 23})(-36)
\oplus({\bf 21})(38)
\oplus({\bf 21})(34)
\oplus({\bf 21})(30)
\oplus({\bf 21})(26)
\oplus({\bf 21})(22)
\oplus({\bf 21})(18)
\oplus({\bf 21})(14)
\oplus({\bf 21})(10)
\oplus({\bf 21})(6)
\oplus({\bf 21})(2)
\oplus({\bf 21})(-2)
\oplus({\bf 21})(-6)
\oplus({\bf 21})(-10)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-18)
\oplus({\bf 21})(-22)
\oplus({\bf 21})(-26)
\oplus({\bf 21})(-30)
\oplus({\bf 21})(-34)
\oplus({\bf 21})(-38)
\oplus({\bf 19})(40)
\oplus({\bf 19})(36)
\oplus({\bf 19})(32)
\oplus({\bf 19})(28)
\oplus({\bf 19})(24)
\oplus({\bf 19})(20)
\oplus({\bf 19})(16)
\oplus({\bf 19})(12)
\oplus({\bf 19})(8)
\oplus({\bf 19})(4)
\oplus({\bf 19})(0)
\oplus({\bf 19})(-4)
\oplus({\bf 19})(-8)
\oplus({\bf 19})(-12)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-20)
\oplus({\bf 19})(-24)
\oplus({\bf 19})(-28)
\oplus({\bf 19})(-32)
\oplus({\bf 19})(-36)
\oplus({\bf 19})(-40)
\oplus({\bf 17})(42)
\oplus({\bf 17})(38)
\oplus({\bf 17})(34)
\oplus({\bf 17})(30)
\oplus({\bf 17})(26)
\oplus({\bf 17})(22)
\oplus({\bf 17})(18)
\oplus({\bf 17})(14)
\oplus({\bf 17})(10)
\oplus({\bf 17})(6)
\oplus({\bf 17})(2)
\oplus({\bf 17})(-2)
\oplus({\bf 17})(-6)
\oplus({\bf 17})(-10)
\oplus({\bf 17})(-14)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-22)
\oplus({\bf 17})(-26)
\oplus({\bf 17})(-30)
\oplus({\bf 17})(-34)
\oplus({\bf 17})(-38)
\oplus({\bf 17})(-42)
\oplus({\bf 15})(44)
\oplus({\bf 15})(40)
\oplus({\bf 15})(36)
\oplus({\bf 15})(32)
\oplus({\bf 15})(28)
\oplus({\bf 15})(24)
\oplus({\bf 15})(20)
\oplus({\bf 15})(16)
\oplus({\bf 15})(12)
\oplus({\bf 15})(8)
\oplus({\bf 15})(4)
\oplus({\bf 15})(0)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(-20)
\oplus({\bf 15})(-24)
\oplus({\bf 15})(-28)
\oplus({\bf 15})(-32)
\oplus({\bf 15})(-36)
\oplus({\bf 15})(-40)
\oplus({\bf 15})(-44)
\oplus({\bf 13})(46)
\oplus({\bf 13})(42)
\oplus({\bf 13})(38)
\oplus({\bf 13})(34)
\oplus({\bf 13})(30)
\oplus({\bf 13})(26)
\oplus({\bf 13})(22)
\oplus({\bf 13})(18)
\oplus({\bf 13})(14)
\oplus({\bf 13})(10)
\oplus({\bf 13})(6)
\oplus({\bf 13})(2)
\oplus({\bf 13})(-2)
\oplus({\bf 13})(-6)
\oplus({\bf 13})(-10)
\oplus({\bf 13})(-14)
\oplus({\bf 13})(-18)
\oplus({\bf 13})(-22)
\oplus({\bf 13})(-26)
\oplus({\bf 13})(-30)
\oplus({\bf 13})(-34)
\oplus({\bf 13})(-38)
\oplus({\bf 13})(-42)
\oplus({\bf 13})(-46)
\oplus({\bf 11})(48)
\oplus({\bf 11})(44)
\oplus({\bf 11})(40)
\oplus({\bf 11})(36)
\oplus({\bf 11})(32)
\oplus({\bf 11})(28)
\oplus({\bf 11})(24)
\oplus({\bf 11})(20)
\oplus({\bf 11})(16)
\oplus({\bf 11})(12)
\oplus({\bf 11})(8)
\oplus({\bf 11})(4)
\oplus({\bf 11})(0)
\oplus({\bf 11})(-4)
\oplus({\bf 11})(-8)
\oplus({\bf 11})(-12)
\oplus({\bf 11})(-16)
\oplus({\bf 11})(-20)
\oplus({\bf 11})(-24)
\oplus({\bf 11})(-28)
\oplus({\bf 11})(-32)
\oplus({\bf 11})(-36)
\oplus({\bf 11})(-40)
\oplus({\bf 11})(-44)
\oplus({\bf 11})(-48)
\oplus({\bf 9})(50)
\oplus({\bf 9})(46)
\oplus({\bf 9})(42)
\oplus({\bf 9})(38)
\oplus({\bf 9})(34)
\oplus({\bf 9})(30)
\oplus({\bf 9})(26)
\oplus({\bf 9})(22)
\oplus({\bf 9})(18)
\oplus({\bf 9})(14)
\oplus({\bf 9})(10)
\oplus({\bf 9})(6)
\oplus({\bf 9})(2)
\oplus({\bf 9})(-2)
\oplus({\bf 9})(-6)
\oplus({\bf 9})(-10)
\oplus({\bf 9})(-14)
\oplus({\bf 9})(-18)
\oplus({\bf 9})(-22)
\oplus({\bf 9})(-26)
\oplus({\bf 9})(-30)
\oplus({\bf 9})(-34)
\oplus({\bf 9})(-38)
\oplus({\bf 9})(-42)
\oplus({\bf 9})(-46)
\oplus({\bf 9})(-50)
\oplus({\bf 7})(52)
\oplus({\bf 7})(48)
\oplus({\bf 7})(44)
\oplus({\bf 7})(40)
\oplus({\bf 7})(36)
\oplus({\bf 7})(32)
\oplus({\bf 7})(28)
\oplus({\bf 7})(24)
\oplus({\bf 7})(20)
\oplus({\bf 7})(16)
\oplus({\bf 7})(12)
\oplus({\bf 7})(8)
\oplus({\bf 7})(4)
\oplus({\bf 7})(0)
\oplus({\bf 7})(-4)
\oplus({\bf 7})(-8)
\oplus({\bf 7})(-12)
\oplus({\bf 7})(-16)
\oplus({\bf 7})(-20)
\oplus({\bf 7})(-24)
\oplus({\bf 7})(-28)
\oplus({\bf 7})(-32)
\oplus({\bf 7})(-36)
\oplus({\bf 7})(-40)
\oplus({\bf 7})(-44)
\oplus({\bf 7})(-48)
\oplus({\bf 7})(-52)
\oplus({\bf 5})(54)
\oplus({\bf 5})(50)
\oplus({\bf 5})(46)
\oplus({\bf 5})(42)
\oplus({\bf 5})(38)
\oplus({\bf 5})(34)
\oplus({\bf 5})(30)
\oplus({\bf 5})(26)
\oplus({\bf 5})(22)
\oplus({\bf 5})(18)
\oplus({\bf 5})(14)
\oplus({\bf 5})(10)
\oplus({\bf 5})(6)
\oplus({\bf 5})(2)
\oplus({\bf 5})(-2)
\oplus({\bf 5})(-6)
\oplus({\bf 5})(-10)
\oplus({\bf 5})(-14)
\oplus({\bf 5})(-18)
\oplus({\bf 5})(-22)
\oplus({\bf 5})(-26)
\oplus({\bf 5})(-30)
\oplus({\bf 5})(-34)
\oplus({\bf 5})(-38)
\oplus({\bf 5})(-42)
\oplus({\bf 5})(-46)
\oplus({\bf 5})(-50)
\oplus({\bf 5})(-54)
\oplus({\bf 3})(56)
\oplus({\bf 3})(52)
\oplus({\bf 3})(48)
\oplus({\bf 3})(44)
\oplus({\bf 3})(40)
\oplus({\bf 3})(36)
\oplus({\bf 3})(32)
\oplus({\bf 3})(28)
\oplus({\bf 3})(24)
\oplus({\bf 3})(20)
\oplus({\bf 3})(16)
\oplus({\bf 3})(12)
\oplus({\bf 3})(8)
\oplus({\bf 3})(4)
\oplus({\bf 3})(0)
\oplus({\bf 3})(-4)
\oplus({\bf 3})(-8)
\oplus({\bf 3})(-12)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-20)
\oplus({\bf 3})(-24)
\oplus({\bf 3})(-28)
\oplus({\bf 3})(-32)
\oplus({\bf 3})(-36)
\oplus({\bf 3})(-40)
\oplus({\bf 3})(-44)
\oplus({\bf 3})(-48)
\oplus({\bf 3})(-52)
\oplus({\bf 3})(-56)
\oplus({\bf 1})(58)
\oplus({\bf 1})(54)
\oplus({\bf 1})(50)
\oplus({\bf 1})(46)
\oplus({\bf 1})(42)
\oplus({\bf 1})(38)
\oplus({\bf 1})(34)
\oplus({\bf 1})(30)
\oplus({\bf 1})(26)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(-26)
\oplus({\bf 1})(-30)
\oplus({\bf 1})(-34)
\oplus({\bf 1})(-38)
\oplus({\bf 1})(-42)
\oplus({\bf 1})(-46)
\oplus({\bf 1})(-50)
\oplus({\bf 1})(-54)
\oplus({\bf 1})(-58)$\\
%
${\bf 9520}$&=&
$({\bf 32})(5)
\oplus({\bf 32})(3)
\oplus({\bf 32})(1)
\oplus({\bf 32})(-1)
\oplus({\bf 32})(-3)
\oplus({\bf 32})(-5)
\oplus({\bf 30})(7)
\oplus({\bf 30})(5)
\oplus2({\bf 30})(3)
\oplus2({\bf 30})(1)
\oplus2({\bf 30})(-1)
\oplus2({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus2({\bf 28})(5)
\oplus2({\bf 28})(3)
\oplus3({\bf 28})(1)
\oplus3({\bf 28})(-1)
\oplus2({\bf 28})(-3)
\oplus2({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus2({\bf 26})(7)
\oplus2({\bf 26})(5)
\oplus3({\bf 26})(3)
\oplus3({\bf 26})(1)
\oplus3({\bf 26})(-1)
\oplus3({\bf 26})(-3)
\oplus2({\bf 26})(-5)
\oplus2({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus2({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus3({\bf 24})(5)
\oplus3({\bf 24})(3)
\oplus3({\bf 24})(1)
\oplus3({\bf 24})(-1)
\oplus3({\bf 24})(-3)
\oplus3({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus2({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus2({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus3({\bf 22})(7)
\oplus3({\bf 22})(5)
\oplus3({\bf 22})(3)
\oplus3({\bf 22})(1)
\oplus3({\bf 22})(-1)
\oplus3({\bf 22})(-3)
\oplus3({\bf 22})(-5)
\oplus3({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus2({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus3({\bf 20})(9)
\oplus3({\bf 20})(7)
\oplus3({\bf 20})(5)
\oplus3({\bf 20})(3)
\oplus3({\bf 20})(1)
\oplus3({\bf 20})(-1)
\oplus3({\bf 20})(-3)
\oplus3({\bf 20})(-5)
\oplus3({\bf 20})(-7)
\oplus3({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus3({\bf 18})(11)
\oplus3({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus3({\bf 18})(-9)
\oplus3({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 16})(21)
\oplus({\bf 16})(19)
\oplus2({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus3({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus3({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus2({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 14})(23)
\oplus({\bf 14})(21)
\oplus2({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus3({\bf 14})(15)
\oplus3({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus3({\bf 14})(-13)
\oplus3({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus2({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 14})(-23)
\oplus({\bf 12})(25)
\oplus({\bf 12})(23)
\oplus2({\bf 12})(21)
\oplus2({\bf 12})(19)
\oplus3({\bf 12})(17)
\oplus3({\bf 12})(15)
\oplus3({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus3({\bf 12})(-13)
\oplus3({\bf 12})(-15)
\oplus3({\bf 12})(-17)
\oplus2({\bf 12})(-19)
\oplus2({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 12})(-25)
\oplus({\bf 10})(27)
\oplus({\bf 10})(25)
\oplus2({\bf 10})(23)
\oplus2({\bf 10})(21)
\oplus3({\bf 10})(19)
\oplus3({\bf 10})(17)
\oplus3({\bf 10})(15)
\oplus3({\bf 10})(13)
\oplus3({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus3({\bf 10})(-11)
\oplus3({\bf 10})(-13)
\oplus3({\bf 10})(-15)
\oplus3({\bf 10})(-17)
\oplus3({\bf 10})(-19)
\oplus2({\bf 10})(-21)
\oplus2({\bf 10})(-23)
\oplus({\bf 10})(-25)
\oplus({\bf 10})(-27)
\oplus({\bf 8})(29)
\oplus({\bf 8})(27)
\oplus2({\bf 8})(25)
\oplus2({\bf 8})(23)
\oplus3({\bf 8})(21)
\oplus3({\bf 8})(19)
\oplus3({\bf 8})(17)
\oplus3({\bf 8})(15)
\oplus3({\bf 8})(13)
\oplus3({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus3({\bf 8})(-11)
\oplus3({\bf 8})(-13)
\oplus3({\bf 8})(-15)
\oplus3({\bf 8})(-17)
\oplus3({\bf 8})(-19)
\oplus3({\bf 8})(-21)
\oplus2({\bf 8})(-23)
\oplus2({\bf 8})(-25)
\oplus({\bf 8})(-27)
\oplus({\bf 8})(-29)
\oplus({\bf 6})(31)
\oplus({\bf 6})(29)
\oplus2({\bf 6})(27)
\oplus2({\bf 6})(25)
\oplus3({\bf 6})(23)
\oplus3({\bf 6})(21)
\oplus3({\bf 6})(19)
\oplus3({\bf 6})(17)
\oplus3({\bf 6})(15)
\oplus3({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus3({\bf 6})(-13)
\oplus3({\bf 6})(-15)
\oplus3({\bf 6})(-17)
\oplus3({\bf 6})(-19)
\oplus3({\bf 6})(-21)
\oplus3({\bf 6})(-23)
\oplus2({\bf 6})(-25)
\oplus2({\bf 6})(-27)
\oplus({\bf 6})(-29)
\oplus({\bf 6})(-31)
\oplus({\bf 4})(29)
\oplus({\bf 4})(27)
\oplus2({\bf 4})(25)
\oplus2({\bf 4})(23)
\oplus2({\bf 4})(21)
\oplus2({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus2({\bf 4})(-19)
\oplus2({\bf 4})(-21)
\oplus2({\bf 4})(-23)
\oplus2({\bf 4})(-25)
\oplus({\bf 4})(-27)
\oplus({\bf 4})(-29)
\oplus({\bf 2})(27)
\oplus({\bf 2})(25)
\oplus({\bf 2})(23)
\oplus({\bf 2})(21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)
\oplus({\bf 2})(-21)
\oplus({\bf 2})(-23)
\oplus({\bf 2})(-25)
\oplus({\bf 2})(-27)$\\
%
${\bf 9570}$&=&
$({\bf 27})(10)
\oplus({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 27})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 25})(12)
\oplus({\bf 25})(10)
\oplus2({\bf 25})(8)
\oplus2({\bf 25})(6)
\oplus2({\bf 25})(4)
\oplus2({\bf 25})(2)
\oplus2({\bf 25})(0)
\oplus2({\bf 25})(-2)
\oplus2({\bf 25})(-4)
\oplus2({\bf 25})(-6)
\oplus2({\bf 25})(-8)
\oplus({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus({\bf 23})(14)
\oplus({\bf 23})(12)
\oplus2({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus3({\bf 23})(6)
\oplus3({\bf 23})(4)
\oplus3({\bf 23})(2)
\oplus3({\bf 23})(0)
\oplus3({\bf 23})(-2)
\oplus3({\bf 23})(-4)
\oplus3({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus2({\bf 23})(-10)
\oplus({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus({\bf 21})(16)
\oplus({\bf 21})(14)
\oplus2({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus3({\bf 21})(8)
\oplus3({\bf 21})(6)
\oplus4({\bf 21})(4)
\oplus4({\bf 21})(2)
\oplus4({\bf 21})(0)
\oplus4({\bf 21})(-2)
\oplus4({\bf 21})(-4)
\oplus3({\bf 21})(-6)
\oplus3({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus2({\bf 21})(-12)
\oplus({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus({\bf 19})(18)
\oplus({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus3({\bf 19})(10)
\oplus3({\bf 19})(8)
\oplus4({\bf 19})(6)
\oplus4({\bf 19})(4)
\oplus5({\bf 19})(2)
\oplus5({\bf 19})(0)
\oplus5({\bf 19})(-2)
\oplus4({\bf 19})(-4)
\oplus4({\bf 19})(-6)
\oplus3({\bf 19})(-8)
\oplus3({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 17})(20)
\oplus({\bf 17})(18)
\oplus2({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus3({\bf 17})(12)
\oplus3({\bf 17})(10)
\oplus4({\bf 17})(8)
\oplus4({\bf 17})(6)
\oplus5({\bf 17})(4)
\oplus5({\bf 17})(2)
\oplus6({\bf 17})(0)
\oplus5({\bf 17})(-2)
\oplus5({\bf 17})(-4)
\oplus4({\bf 17})(-6)
\oplus4({\bf 17})(-8)
\oplus3({\bf 17})(-10)
\oplus3({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus2({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 17})(-20)
\oplus({\bf 15})(22)
\oplus({\bf 15})(20)
\oplus2({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus3({\bf 15})(14)
\oplus3({\bf 15})(12)
\oplus4({\bf 15})(10)
\oplus4({\bf 15})(8)
\oplus5({\bf 15})(6)
\oplus5({\bf 15})(4)
\oplus6({\bf 15})(2)
\oplus5({\bf 15})(0)
\oplus6({\bf 15})(-2)
\oplus5({\bf 15})(-4)
\oplus5({\bf 15})(-6)
\oplus4({\bf 15})(-8)
\oplus4({\bf 15})(-10)
\oplus3({\bf 15})(-12)
\oplus3({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus2({\bf 15})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 15})(-22)
\oplus({\bf 13})(24)
\oplus({\bf 13})(22)
\oplus2({\bf 13})(20)
\oplus2({\bf 13})(18)
\oplus3({\bf 13})(16)
\oplus3({\bf 13})(14)
\oplus4({\bf 13})(12)
\oplus4({\bf 13})(10)
\oplus5({\bf 13})(8)
\oplus5({\bf 13})(6)
\oplus6({\bf 13})(4)
\oplus5({\bf 13})(2)
\oplus6({\bf 13})(0)
\oplus5({\bf 13})(-2)
\oplus6({\bf 13})(-4)
\oplus5({\bf 13})(-6)
\oplus5({\bf 13})(-8)
\oplus4({\bf 13})(-10)
\oplus4({\bf 13})(-12)
\oplus3({\bf 13})(-14)
\oplus3({\bf 13})(-16)
\oplus2({\bf 13})(-18)
\oplus2({\bf 13})(-20)
\oplus({\bf 13})(-22)
\oplus({\bf 13})(-24)
\oplus({\bf 11})(26)
\oplus({\bf 11})(24)
\oplus2({\bf 11})(22)
\oplus2({\bf 11})(20)
\oplus3({\bf 11})(18)
\oplus3({\bf 11})(16)
\oplus4({\bf 11})(14)
\oplus4({\bf 11})(12)
\oplus5({\bf 11})(10)
\oplus5({\bf 11})(8)
\oplus6({\bf 11})(6)
\oplus5({\bf 11})(4)
\oplus6({\bf 11})(2)
\oplus5({\bf 11})(0)
\oplus6({\bf 11})(-2)
\oplus5({\bf 11})(-4)
\oplus6({\bf 11})(-6)
\oplus5({\bf 11})(-8)
\oplus5({\bf 11})(-10)
\oplus4({\bf 11})(-12)
\oplus4({\bf 11})(-14)
\oplus3({\bf 11})(-16)
\oplus3({\bf 11})(-18)
\oplus2({\bf 11})(-20)
\oplus2({\bf 11})(-22)
\oplus({\bf 11})(-24)
\oplus({\bf 11})(-26)
\oplus({\bf 9})(24)
\oplus({\bf 9})(22)
\oplus2({\bf 9})(20)
\oplus2({\bf 9})(18)
\oplus3({\bf 9})(16)
\oplus3({\bf 9})(14)
\oplus4({\bf 9})(12)
\oplus4({\bf 9})(10)
\oplus5({\bf 9})(8)
\oplus4({\bf 9})(6)
\oplus5({\bf 9})(4)
\oplus4({\bf 9})(2)
\oplus5({\bf 9})(0)
\oplus4({\bf 9})(-2)
\oplus5({\bf 9})(-4)
\oplus4({\bf 9})(-6)
\oplus5({\bf 9})(-8)
\oplus4({\bf 9})(-10)
\oplus4({\bf 9})(-12)
\oplus3({\bf 9})(-14)
\oplus3({\bf 9})(-16)
\oplus2({\bf 9})(-18)
\oplus2({\bf 9})(-20)
\oplus({\bf 9})(-22)
\oplus({\bf 9})(-24)
\oplus({\bf 7})(22)
\oplus({\bf 7})(20)
\oplus2({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus3({\bf 7})(14)
\oplus3({\bf 7})(12)
\oplus4({\bf 7})(10)
\oplus3({\bf 7})(8)
\oplus4({\bf 7})(6)
\oplus3({\bf 7})(4)
\oplus4({\bf 7})(2)
\oplus3({\bf 7})(0)
\oplus4({\bf 7})(-2)
\oplus3({\bf 7})(-4)
\oplus4({\bf 7})(-6)
\oplus3({\bf 7})(-8)
\oplus4({\bf 7})(-10)
\oplus3({\bf 7})(-12)
\oplus3({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus2({\bf 7})(-18)
\oplus({\bf 7})(-20)
\oplus({\bf 7})(-22)
\oplus({\bf 5})(20)
\oplus({\bf 5})(18)
\oplus2({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus3({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus3({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus3({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus3({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus3({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus3({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus3({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus2({\bf 5})(-16)
\oplus({\bf 5})(-18)
\oplus({\bf 5})(-20)
\oplus({\bf 3})(18)
\oplus({\bf 3})(16)
\oplus2({\bf 3})(14)
\oplus({\bf 3})(12)
\oplus2({\bf 3})(10)
\oplus({\bf 3})(8)
\oplus2({\bf 3})(6)
\oplus({\bf 3})(4)
\oplus2({\bf 3})(2)
\oplus({\bf 3})(0)
\oplus2({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus2({\bf 3})(-6)
\oplus({\bf 3})(-8)
\oplus2({\bf 3})(-10)
\oplus({\bf 3})(-12)
\oplus2({\bf 3})(-14)
\oplus({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus({\bf 1})(16)
\oplus({\bf 1})(12)
\oplus({\bf 1})(8)
\oplus({\bf 1})(4)
\oplus({\bf 1})(0)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(-16)$\\
%
${\bf 9604}$&=&
$({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus2({\bf 24})(11)
\oplus2({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus2({\bf 24})(-9)
\oplus2({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus2({\bf 22})(13)
\oplus2({\bf 22})(11)
\oplus3({\bf 22})(9)
\oplus3({\bf 22})(7)
\oplus3({\bf 22})(5)
\oplus3({\bf 22})(3)
\oplus3({\bf 22})(1)
\oplus3({\bf 22})(-1)
\oplus3({\bf 22})(-3)
\oplus3({\bf 22})(-5)
\oplus3({\bf 22})(-7)
\oplus3({\bf 22})(-9)
\oplus2({\bf 22})(-11)
\oplus2({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus2({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus3({\bf 20})(11)
\oplus3({\bf 20})(9)
\oplus4({\bf 20})(7)
\oplus4({\bf 20})(5)
\oplus4({\bf 20})(3)
\oplus4({\bf 20})(1)
\oplus4({\bf 20})(-1)
\oplus4({\bf 20})(-3)
\oplus4({\bf 20})(-5)
\oplus4({\bf 20})(-7)
\oplus3({\bf 20})(-9)
\oplus3({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus2({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(21)
\oplus({\bf 18})(19)
\oplus2({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus3({\bf 18})(13)
\oplus3({\bf 18})(11)
\oplus4({\bf 18})(9)
\oplus4({\bf 18})(7)
\oplus5({\bf 18})(5)
\oplus5({\bf 18})(3)
\oplus5({\bf 18})(1)
\oplus5({\bf 18})(-1)
\oplus5({\bf 18})(-3)
\oplus5({\bf 18})(-5)
\oplus4({\bf 18})(-7)
\oplus4({\bf 18})(-9)
\oplus3({\bf 18})(-11)
\oplus3({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus2({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 16})(23)
\oplus({\bf 16})(21)
\oplus2({\bf 16})(19)
\oplus2({\bf 16})(17)
\oplus3({\bf 16})(15)
\oplus3({\bf 16})(13)
\oplus4({\bf 16})(11)
\oplus4({\bf 16})(9)
\oplus5({\bf 16})(7)
\oplus5({\bf 16})(5)
\oplus6({\bf 16})(3)
\oplus6({\bf 16})(1)
\oplus6({\bf 16})(-1)
\oplus6({\bf 16})(-3)
\oplus5({\bf 16})(-5)
\oplus5({\bf 16})(-7)
\oplus4({\bf 16})(-9)
\oplus4({\bf 16})(-11)
\oplus3({\bf 16})(-13)
\oplus3({\bf 16})(-15)
\oplus2({\bf 16})(-17)
\oplus2({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 16})(-23)
\oplus({\bf 14})(25)
\oplus({\bf 14})(23)
\oplus2({\bf 14})(21)
\oplus2({\bf 14})(19)
\oplus3({\bf 14})(17)
\oplus3({\bf 14})(15)
\oplus4({\bf 14})(13)
\oplus4({\bf 14})(11)
\oplus5({\bf 14})(9)
\oplus5({\bf 14})(7)
\oplus6({\bf 14})(5)
\oplus6({\bf 14})(3)
\oplus7({\bf 14})(1)
\oplus7({\bf 14})(-1)
\oplus6({\bf 14})(-3)
\oplus6({\bf 14})(-5)
\oplus5({\bf 14})(-7)
\oplus5({\bf 14})(-9)
\oplus4({\bf 14})(-11)
\oplus4({\bf 14})(-13)
\oplus3({\bf 14})(-15)
\oplus3({\bf 14})(-17)
\oplus2({\bf 14})(-19)
\oplus2({\bf 14})(-21)
\oplus({\bf 14})(-23)
\oplus({\bf 14})(-25)
\oplus({\bf 12})(23)
\oplus({\bf 12})(21)
\oplus2({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus3({\bf 12})(15)
\oplus3({\bf 12})(13)
\oplus4({\bf 12})(11)
\oplus4({\bf 12})(9)
\oplus5({\bf 12})(7)
\oplus5({\bf 12})(5)
\oplus6({\bf 12})(3)
\oplus6({\bf 12})(1)
\oplus6({\bf 12})(-1)
\oplus6({\bf 12})(-3)
\oplus5({\bf 12})(-5)
\oplus5({\bf 12})(-7)
\oplus4({\bf 12})(-9)
\oplus4({\bf 12})(-11)
\oplus3({\bf 12})(-13)
\oplus3({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus2({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 10})(21)
\oplus({\bf 10})(19)
\oplus2({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus3({\bf 10})(13)
\oplus3({\bf 10})(11)
\oplus4({\bf 10})(9)
\oplus4({\bf 10})(7)
\oplus5({\bf 10})(5)
\oplus5({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus5({\bf 10})(-3)
\oplus5({\bf 10})(-5)
\oplus4({\bf 10})(-7)
\oplus4({\bf 10})(-9)
\oplus3({\bf 10})(-11)
\oplus3({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus2({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(19)
\oplus({\bf 8})(17)
\oplus2({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus3({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus4({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus4({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus3({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus2({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 8})(-19)
\oplus({\bf 6})(17)
\oplus({\bf 6})(15)
\oplus2({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus2({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 6})(-17)
\oplus({\bf 4})(15)
\oplus({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 4})(-15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)$\\
%
${\bf 9660}$&=&
$({\bf 26})(17)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 26})(-17)
\oplus({\bf 24})(19)
\oplus({\bf 24})(17)
\oplus2({\bf 24})(15)
\oplus2({\bf 24})(13)
\oplus2({\bf 24})(11)
\oplus2({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus2({\bf 24})(-9)
\oplus2({\bf 24})(-11)
\oplus2({\bf 24})(-13)
\oplus2({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 22})(21)
\oplus({\bf 22})(19)
\oplus2({\bf 22})(17)
\oplus2({\bf 22})(15)
\oplus3({\bf 22})(13)
\oplus3({\bf 22})(11)
\oplus3({\bf 22})(9)
\oplus3({\bf 22})(7)
\oplus3({\bf 22})(5)
\oplus3({\bf 22})(3)
\oplus3({\bf 22})(1)
\oplus3({\bf 22})(-1)
\oplus3({\bf 22})(-3)
\oplus3({\bf 22})(-5)
\oplus3({\bf 22})(-7)
\oplus3({\bf 22})(-9)
\oplus3({\bf 22})(-11)
\oplus3({\bf 22})(-13)
\oplus2({\bf 22})(-15)
\oplus2({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 20})(23)
\oplus({\bf 20})(21)
\oplus2({\bf 20})(19)
\oplus2({\bf 20})(17)
\oplus3({\bf 20})(15)
\oplus3({\bf 20})(13)
\oplus4({\bf 20})(11)
\oplus4({\bf 20})(9)
\oplus4({\bf 20})(7)
\oplus4({\bf 20})(5)
\oplus4({\bf 20})(3)
\oplus4({\bf 20})(1)
\oplus4({\bf 20})(-1)
\oplus4({\bf 20})(-3)
\oplus4({\bf 20})(-5)
\oplus4({\bf 20})(-7)
\oplus4({\bf 20})(-9)
\oplus4({\bf 20})(-11)
\oplus3({\bf 20})(-13)
\oplus3({\bf 20})(-15)
\oplus2({\bf 20})(-17)
\oplus2({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 20})(-23)
\oplus({\bf 18})(25)
\oplus({\bf 18})(23)
\oplus2({\bf 18})(21)
\oplus2({\bf 18})(19)
\oplus3({\bf 18})(17)
\oplus3({\bf 18})(15)
\oplus4({\bf 18})(13)
\oplus4({\bf 18})(11)
\oplus5({\bf 18})(9)
\oplus5({\bf 18})(7)
\oplus5({\bf 18})(5)
\oplus5({\bf 18})(3)
\oplus5({\bf 18})(1)
\oplus5({\bf 18})(-1)
\oplus5({\bf 18})(-3)
\oplus5({\bf 18})(-5)
\oplus5({\bf 18})(-7)
\oplus5({\bf 18})(-9)
\oplus4({\bf 18})(-11)
\oplus4({\bf 18})(-13)
\oplus3({\bf 18})(-15)
\oplus3({\bf 18})(-17)
\oplus2({\bf 18})(-19)
\oplus2({\bf 18})(-21)
\oplus({\bf 18})(-23)
\oplus({\bf 18})(-25)
\oplus({\bf 16})(23)
\oplus({\bf 16})(21)
\oplus2({\bf 16})(19)
\oplus2({\bf 16})(17)
\oplus3({\bf 16})(15)
\oplus3({\bf 16})(13)
\oplus4({\bf 16})(11)
\oplus4({\bf 16})(9)
\oplus5({\bf 16})(7)
\oplus5({\bf 16})(5)
\oplus5({\bf 16})(3)
\oplus5({\bf 16})(1)
\oplus5({\bf 16})(-1)
\oplus5({\bf 16})(-3)
\oplus5({\bf 16})(-5)
\oplus5({\bf 16})(-7)
\oplus4({\bf 16})(-9)
\oplus4({\bf 16})(-11)
\oplus3({\bf 16})(-13)
\oplus3({\bf 16})(-15)
\oplus2({\bf 16})(-17)
\oplus2({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 16})(-23)
\oplus({\bf 14})(21)
\oplus({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus2({\bf 14})(15)
\oplus3({\bf 14})(13)
\oplus3({\bf 14})(11)
\oplus4({\bf 14})(9)
\oplus4({\bf 14})(7)
\oplus5({\bf 14})(5)
\oplus5({\bf 14})(3)
\oplus5({\bf 14})(1)
\oplus5({\bf 14})(-1)
\oplus5({\bf 14})(-3)
\oplus5({\bf 14})(-5)
\oplus4({\bf 14})(-7)
\oplus4({\bf 14})(-9)
\oplus3({\bf 14})(-11)
\oplus3({\bf 14})(-13)
\oplus2({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 12})(19)
\oplus({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus2({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus3({\bf 12})(9)
\oplus4({\bf 12})(7)
\oplus4({\bf 12})(5)
\oplus5({\bf 12})(3)
\oplus5({\bf 12})(1)
\oplus5({\bf 12})(-1)
\oplus5({\bf 12})(-3)
\oplus4({\bf 12})(-5)
\oplus4({\bf 12})(-7)
\oplus3({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus2({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 10})(17)
\oplus({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus2({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus3({\bf 10})(7)
\oplus4({\bf 10})(5)
\oplus4({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus4({\bf 10})(-3)
\oplus4({\bf 10})(-5)
\oplus3({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus2({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 8})(15)
\oplus({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus2({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus3({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus3({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus2({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 6})(13)
\oplus({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus2({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus2({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 4})(11)
\oplus({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)$\\
%
${\bf 9720}$&=&
$({\bf 28})(23)
\oplus({\bf 28})(21)
\oplus({\bf 28})(19)
\oplus({\bf 28})(17)
\oplus({\bf 28})(15)
\oplus({\bf 28})(13)
\oplus({\bf 28})(11)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 28})(-11)
\oplus({\bf 28})(-13)
\oplus({\bf 28})(-15)
\oplus({\bf 28})(-17)
\oplus({\bf 28})(-19)
\oplus({\bf 28})(-21)
\oplus({\bf 28})(-23)
\oplus({\bf 26})(25)
\oplus({\bf 26})(23)
\oplus2({\bf 26})(21)
\oplus2({\bf 26})(19)
\oplus2({\bf 26})(17)
\oplus2({\bf 26})(15)
\oplus2({\bf 26})(13)
\oplus2({\bf 26})(11)
\oplus2({\bf 26})(9)
\oplus2({\bf 26})(7)
\oplus2({\bf 26})(5)
\oplus2({\bf 26})(3)
\oplus2({\bf 26})(1)
\oplus2({\bf 26})(-1)
\oplus2({\bf 26})(-3)
\oplus2({\bf 26})(-5)
\oplus2({\bf 26})(-7)
\oplus2({\bf 26})(-9)
\oplus2({\bf 26})(-11)
\oplus2({\bf 26})(-13)
\oplus2({\bf 26})(-15)
\oplus2({\bf 26})(-17)
\oplus2({\bf 26})(-19)
\oplus2({\bf 26})(-21)
\oplus({\bf 26})(-23)
\oplus({\bf 26})(-25)
\oplus({\bf 24})(27)
\oplus({\bf 24})(25)
\oplus2({\bf 24})(23)
\oplus2({\bf 24})(21)
\oplus3({\bf 24})(19)
\oplus3({\bf 24})(17)
\oplus3({\bf 24})(15)
\oplus3({\bf 24})(13)
\oplus3({\bf 24})(11)
\oplus3({\bf 24})(9)
\oplus3({\bf 24})(7)
\oplus3({\bf 24})(5)
\oplus3({\bf 24})(3)
\oplus3({\bf 24})(1)
\oplus3({\bf 24})(-1)
\oplus3({\bf 24})(-3)
\oplus3({\bf 24})(-5)
\oplus3({\bf 24})(-7)
\oplus3({\bf 24})(-9)
\oplus3({\bf 24})(-11)
\oplus3({\bf 24})(-13)
\oplus3({\bf 24})(-15)
\oplus3({\bf 24})(-17)
\oplus3({\bf 24})(-19)
\oplus2({\bf 24})(-21)
\oplus2({\bf 24})(-23)
\oplus({\bf 24})(-25)
\oplus({\bf 24})(-27)
\oplus({\bf 22})(25)
\oplus({\bf 22})(23)
\oplus2({\bf 22})(21)
\oplus2({\bf 22})(19)
\oplus3({\bf 22})(17)
\oplus3({\bf 22})(15)
\oplus3({\bf 22})(13)
\oplus3({\bf 22})(11)
\oplus3({\bf 22})(9)
\oplus3({\bf 22})(7)
\oplus3({\bf 22})(5)
\oplus3({\bf 22})(3)
\oplus3({\bf 22})(1)
\oplus3({\bf 22})(-1)
\oplus3({\bf 22})(-3)
\oplus3({\bf 22})(-5)
\oplus3({\bf 22})(-7)
\oplus3({\bf 22})(-9)
\oplus3({\bf 22})(-11)
\oplus3({\bf 22})(-13)
\oplus3({\bf 22})(-15)
\oplus3({\bf 22})(-17)
\oplus2({\bf 22})(-19)
\oplus2({\bf 22})(-21)
\oplus({\bf 22})(-23)
\oplus({\bf 22})(-25)
\oplus({\bf 20})(23)
\oplus({\bf 20})(21)
\oplus2({\bf 20})(19)
\oplus2({\bf 20})(17)
\oplus3({\bf 20})(15)
\oplus3({\bf 20})(13)
\oplus3({\bf 20})(11)
\oplus3({\bf 20})(9)
\oplus3({\bf 20})(7)
\oplus3({\bf 20})(5)
\oplus3({\bf 20})(3)
\oplus3({\bf 20})(1)
\oplus3({\bf 20})(-1)
\oplus3({\bf 20})(-3)
\oplus3({\bf 20})(-5)
\oplus3({\bf 20})(-7)
\oplus3({\bf 20})(-9)
\oplus3({\bf 20})(-11)
\oplus3({\bf 20})(-13)
\oplus3({\bf 20})(-15)
\oplus2({\bf 20})(-17)
\oplus2({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 20})(-23)
\oplus({\bf 18})(21)
\oplus({\bf 18})(19)
\oplus2({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus3({\bf 18})(13)
\oplus3({\bf 18})(11)
\oplus3({\bf 18})(9)
\oplus3({\bf 18})(7)
\oplus3({\bf 18})(5)
\oplus3({\bf 18})(3)
\oplus3({\bf 18})(1)
\oplus3({\bf 18})(-1)
\oplus3({\bf 18})(-3)
\oplus3({\bf 18})(-5)
\oplus3({\bf 18})(-7)
\oplus3({\bf 18})(-9)
\oplus3({\bf 18})(-11)
\oplus3({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus2({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 16})(19)
\oplus({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus2({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus3({\bf 16})(9)
\oplus3({\bf 16})(7)
\oplus3({\bf 16})(5)
\oplus3({\bf 16})(3)
\oplus3({\bf 16})(1)
\oplus3({\bf 16})(-1)
\oplus3({\bf 16})(-3)
\oplus3({\bf 16})(-5)
\oplus3({\bf 16})(-7)
\oplus3({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus2({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 14})(17)
\oplus({\bf 14})(15)
\oplus2({\bf 14})(13)
\oplus2({\bf 14})(11)
\oplus3({\bf 14})(9)
\oplus3({\bf 14})(7)
\oplus3({\bf 14})(5)
\oplus3({\bf 14})(3)
\oplus3({\bf 14})(1)
\oplus3({\bf 14})(-1)
\oplus3({\bf 14})(-3)
\oplus3({\bf 14})(-5)
\oplus3({\bf 14})(-7)
\oplus3({\bf 14})(-9)
\oplus2({\bf 14})(-11)
\oplus2({\bf 14})(-13)
\oplus({\bf 14})(-15)
\oplus({\bf 14})(-17)
\oplus({\bf 12})(15)
\oplus({\bf 12})(13)
\oplus2({\bf 12})(11)
\oplus2({\bf 12})(9)
\oplus3({\bf 12})(7)
\oplus3({\bf 12})(5)
\oplus3({\bf 12})(3)
\oplus3({\bf 12})(1)
\oplus3({\bf 12})(-1)
\oplus3({\bf 12})(-3)
\oplus3({\bf 12})(-5)
\oplus3({\bf 12})(-7)
\oplus2({\bf 12})(-9)
\oplus2({\bf 12})(-11)
\oplus({\bf 12})(-13)
\oplus({\bf 12})(-15)
\oplus({\bf 10})(13)
\oplus({\bf 10})(11)
\oplus2({\bf 10})(9)
\oplus2({\bf 10})(7)
\oplus3({\bf 10})(5)
\oplus3({\bf 10})(3)
\oplus3({\bf 10})(1)
\oplus3({\bf 10})(-1)
\oplus3({\bf 10})(-3)
\oplus3({\bf 10})(-5)
\oplus2({\bf 10})(-7)
\oplus2({\bf 10})(-9)
\oplus({\bf 10})(-11)
\oplus({\bf 10})(-13)
\oplus({\bf 8})(11)
\oplus({\bf 8})(9)
\oplus2({\bf 8})(7)
\oplus2({\bf 8})(5)
\oplus3({\bf 8})(3)
\oplus3({\bf 8})(1)
\oplus3({\bf 8})(-1)
\oplus3({\bf 8})(-3)
\oplus2({\bf 8})(-5)
\oplus2({\bf 8})(-7)
\oplus({\bf 8})(-9)
\oplus({\bf 8})(-11)
\oplus({\bf 6})(9)
\oplus({\bf 6})(7)
\oplus2({\bf 6})(5)
\oplus2({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus2({\bf 6})(-3)
\oplus2({\bf 6})(-5)
\oplus({\bf 6})(-7)
\oplus({\bf 6})(-9)
\oplus({\bf 4})(7)
\oplus({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus({\bf 4})(-5)
\oplus({\bf 4})(-7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)$\\
%
${\bf 9856}$&=&
$({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus2({\bf 24})(13)
\oplus2({\bf 24})(11)
\oplus2({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus2({\bf 24})(5)
\oplus2({\bf 24})(3)
\oplus2({\bf 24})(1)
\oplus2({\bf 24})(-1)
\oplus2({\bf 24})(-3)
\oplus2({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus2({\bf 24})(-9)
\oplus2({\bf 24})(-11)
\oplus2({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus2({\bf 22})(15)
\oplus2({\bf 22})(13)
\oplus3({\bf 22})(11)
\oplus3({\bf 22})(9)
\oplus3({\bf 22})(7)
\oplus3({\bf 22})(5)
\oplus3({\bf 22})(3)
\oplus3({\bf 22})(1)
\oplus3({\bf 22})(-1)
\oplus3({\bf 22})(-3)
\oplus3({\bf 22})(-5)
\oplus3({\bf 22})(-7)
\oplus3({\bf 22})(-9)
\oplus3({\bf 22})(-11)
\oplus2({\bf 22})(-13)
\oplus2({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 20})(21)
\oplus({\bf 20})(19)
\oplus2({\bf 20})(17)
\oplus2({\bf 20})(15)
\oplus3({\bf 20})(13)
\oplus3({\bf 20})(11)
\oplus4({\bf 20})(9)
\oplus4({\bf 20})(7)
\oplus4({\bf 20})(5)
\oplus4({\bf 20})(3)
\oplus4({\bf 20})(1)
\oplus4({\bf 20})(-1)
\oplus4({\bf 20})(-3)
\oplus4({\bf 20})(-5)
\oplus4({\bf 20})(-7)
\oplus4({\bf 20})(-9)
\oplus3({\bf 20})(-11)
\oplus3({\bf 20})(-13)
\oplus2({\bf 20})(-15)
\oplus2({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 20})(-21)
\oplus({\bf 18})(23)
\oplus({\bf 18})(21)
\oplus2({\bf 18})(19)
\oplus2({\bf 18})(17)
\oplus3({\bf 18})(15)
\oplus3({\bf 18})(13)
\oplus4({\bf 18})(11)
\oplus4({\bf 18})(9)
\oplus5({\bf 18})(7)
\oplus5({\bf 18})(5)
\oplus5({\bf 18})(3)
\oplus5({\bf 18})(1)
\oplus5({\bf 18})(-1)
\oplus5({\bf 18})(-3)
\oplus5({\bf 18})(-5)
\oplus5({\bf 18})(-7)
\oplus4({\bf 18})(-9)
\oplus4({\bf 18})(-11)
\oplus3({\bf 18})(-13)
\oplus3({\bf 18})(-15)
\oplus2({\bf 18})(-17)
\oplus2({\bf 18})(-19)
\oplus({\bf 18})(-21)
\oplus({\bf 18})(-23)
\oplus({\bf 16})(25)
\oplus({\bf 16})(23)
\oplus2({\bf 16})(21)
\oplus2({\bf 16})(19)
\oplus3({\bf 16})(17)
\oplus3({\bf 16})(15)
\oplus4({\bf 16})(13)
\oplus4({\bf 16})(11)
\oplus5({\bf 16})(9)
\oplus5({\bf 16})(7)
\oplus6({\bf 16})(5)
\oplus6({\bf 16})(3)
\oplus6({\bf 16})(1)
\oplus6({\bf 16})(-1)
\oplus6({\bf 16})(-3)
\oplus6({\bf 16})(-5)
\oplus5({\bf 16})(-7)
\oplus5({\bf 16})(-9)
\oplus4({\bf 16})(-11)
\oplus4({\bf 16})(-13)
\oplus3({\bf 16})(-15)
\oplus3({\bf 16})(-17)
\oplus2({\bf 16})(-19)
\oplus2({\bf 16})(-21)
\oplus({\bf 16})(-23)
\oplus({\bf 16})(-25)
\oplus({\bf 14})(23)
\oplus({\bf 14})(21)
\oplus2({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus3({\bf 14})(15)
\oplus3({\bf 14})(13)
\oplus4({\bf 14})(11)
\oplus4({\bf 14})(9)
\oplus5({\bf 14})(7)
\oplus5({\bf 14})(5)
\oplus6({\bf 14})(3)
\oplus6({\bf 14})(1)
\oplus6({\bf 14})(-1)
\oplus6({\bf 14})(-3)
\oplus5({\bf 14})(-5)
\oplus5({\bf 14})(-7)
\oplus4({\bf 14})(-9)
\oplus4({\bf 14})(-11)
\oplus3({\bf 14})(-13)
\oplus3({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus2({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 14})(-23)
\oplus({\bf 12})(21)
\oplus({\bf 12})(19)
\oplus2({\bf 12})(17)
\oplus2({\bf 12})(15)
\oplus3({\bf 12})(13)
\oplus3({\bf 12})(11)
\oplus4({\bf 12})(9)
\oplus4({\bf 12})(7)
\oplus5({\bf 12})(5)
\oplus5({\bf 12})(3)
\oplus6({\bf 12})(1)
\oplus6({\bf 12})(-1)
\oplus5({\bf 12})(-3)
\oplus5({\bf 12})(-5)
\oplus4({\bf 12})(-7)
\oplus4({\bf 12})(-9)
\oplus3({\bf 12})(-11)
\oplus3({\bf 12})(-13)
\oplus2({\bf 12})(-15)
\oplus2({\bf 12})(-17)
\oplus({\bf 12})(-19)
\oplus({\bf 12})(-21)
\oplus({\bf 10})(19)
\oplus({\bf 10})(17)
\oplus2({\bf 10})(15)
\oplus2({\bf 10})(13)
\oplus3({\bf 10})(11)
\oplus3({\bf 10})(9)
\oplus4({\bf 10})(7)
\oplus4({\bf 10})(5)
\oplus5({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus5({\bf 10})(-3)
\oplus4({\bf 10})(-5)
\oplus4({\bf 10})(-7)
\oplus3({\bf 10})(-9)
\oplus3({\bf 10})(-11)
\oplus2({\bf 10})(-13)
\oplus2({\bf 10})(-15)
\oplus({\bf 10})(-17)
\oplus({\bf 10})(-19)
\oplus({\bf 8})(17)
\oplus({\bf 8})(15)
\oplus2({\bf 8})(13)
\oplus2({\bf 8})(11)
\oplus3({\bf 8})(9)
\oplus3({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus3({\bf 8})(-7)
\oplus3({\bf 8})(-9)
\oplus2({\bf 8})(-11)
\oplus2({\bf 8})(-13)
\oplus({\bf 8})(-15)
\oplus({\bf 8})(-17)
\oplus({\bf 6})(15)
\oplus({\bf 6})(13)
\oplus2({\bf 6})(11)
\oplus2({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus2({\bf 6})(-9)
\oplus2({\bf 6})(-11)
\oplus({\bf 6})(-13)
\oplus({\bf 6})(-15)
\oplus({\bf 4})(13)
\oplus({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus({\bf 4})(-11)
\oplus({\bf 4})(-13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)$\\
%
${\bf 9880}$&=&
$({\bf 38})(37)
\oplus({\bf 38})(35)
\oplus({\bf 38})(33)
\oplus({\bf 38})(31)
\oplus({\bf 38})(29)
\oplus({\bf 38})(27)
\oplus({\bf 38})(25)
\oplus({\bf 38})(23)
\oplus({\bf 38})(21)
\oplus({\bf 38})(19)
\oplus({\bf 38})(17)
\oplus({\bf 38})(15)
\oplus({\bf 38})(13)
\oplus({\bf 38})(11)
\oplus({\bf 38})(9)
\oplus({\bf 38})(7)
\oplus({\bf 38})(5)
\oplus({\bf 38})(3)
\oplus({\bf 38})(1)
\oplus({\bf 38})(-1)
\oplus({\bf 38})(-3)
\oplus({\bf 38})(-5)
\oplus({\bf 38})(-7)
\oplus({\bf 38})(-9)
\oplus({\bf 38})(-11)
\oplus({\bf 38})(-13)
\oplus({\bf 38})(-15)
\oplus({\bf 38})(-17)
\oplus({\bf 38})(-19)
\oplus({\bf 38})(-21)
\oplus({\bf 38})(-23)
\oplus({\bf 38})(-25)
\oplus({\bf 38})(-27)
\oplus({\bf 38})(-29)
\oplus({\bf 38})(-31)
\oplus({\bf 38})(-33)
\oplus({\bf 38})(-35)
\oplus({\bf 38})(-37)
\oplus({\bf 36})(35)
\oplus({\bf 36})(33)
\oplus({\bf 36})(31)
\oplus({\bf 36})(29)
\oplus({\bf 36})(27)
\oplus({\bf 36})(25)
\oplus({\bf 36})(23)
\oplus({\bf 36})(21)
\oplus({\bf 36})(19)
\oplus({\bf 36})(17)
\oplus({\bf 36})(15)
\oplus({\bf 36})(13)
\oplus({\bf 36})(11)
\oplus({\bf 36})(9)
\oplus({\bf 36})(7)
\oplus({\bf 36})(5)
\oplus({\bf 36})(3)
\oplus({\bf 36})(1)
\oplus({\bf 36})(-1)
\oplus({\bf 36})(-3)
\oplus({\bf 36})(-5)
\oplus({\bf 36})(-7)
\oplus({\bf 36})(-9)
\oplus({\bf 36})(-11)
\oplus({\bf 36})(-13)
\oplus({\bf 36})(-15)
\oplus({\bf 36})(-17)
\oplus({\bf 36})(-19)
\oplus({\bf 36})(-21)
\oplus({\bf 36})(-23)
\oplus({\bf 36})(-25)
\oplus({\bf 36})(-27)
\oplus({\bf 36})(-29)
\oplus({\bf 36})(-31)
\oplus({\bf 36})(-33)
\oplus({\bf 36})(-35)
\oplus({\bf 34})(33)
\oplus({\bf 34})(31)
\oplus({\bf 34})(29)
\oplus({\bf 34})(27)
\oplus({\bf 34})(25)
\oplus({\bf 34})(23)
\oplus({\bf 34})(21)
\oplus({\bf 34})(19)
\oplus({\bf 34})(17)
\oplus({\bf 34})(15)
\oplus({\bf 34})(13)
\oplus({\bf 34})(11)
\oplus({\bf 34})(9)
\oplus({\bf 34})(7)
\oplus({\bf 34})(5)
\oplus({\bf 34})(3)
\oplus({\bf 34})(1)
\oplus({\bf 34})(-1)
\oplus({\bf 34})(-3)
\oplus({\bf 34})(-5)
\oplus({\bf 34})(-7)
\oplus({\bf 34})(-9)
\oplus({\bf 34})(-11)
\oplus({\bf 34})(-13)
\oplus({\bf 34})(-15)
\oplus({\bf 34})(-17)
\oplus({\bf 34})(-19)
\oplus({\bf 34})(-21)
\oplus({\bf 34})(-23)
\oplus({\bf 34})(-25)
\oplus({\bf 34})(-27)
\oplus({\bf 34})(-29)
\oplus({\bf 34})(-31)
\oplus({\bf 34})(-33)
\oplus({\bf 32})(31)
\oplus({\bf 32})(29)
\oplus({\bf 32})(27)
\oplus({\bf 32})(25)
\oplus({\bf 32})(23)
\oplus({\bf 32})(21)
\oplus({\bf 32})(19)
\oplus({\bf 32})(17)
\oplus({\bf 32})(15)
\oplus({\bf 32})(13)
\oplus({\bf 32})(11)
\oplus({\bf 32})(9)
\oplus({\bf 32})(7)
\oplus({\bf 32})(5)
\oplus({\bf 32})(3)
\oplus({\bf 32})(1)
\oplus({\bf 32})(-1)
\oplus({\bf 32})(-3)
\oplus({\bf 32})(-5)
\oplus({\bf 32})(-7)
\oplus({\bf 32})(-9)
\oplus({\bf 32})(-11)
\oplus({\bf 32})(-13)
\oplus({\bf 32})(-15)
\oplus({\bf 32})(-17)
\oplus({\bf 32})(-19)
\oplus({\bf 32})(-21)
\oplus({\bf 32})(-23)
\oplus({\bf 32})(-25)
\oplus({\bf 32})(-27)
\oplus({\bf 32})(-29)
\oplus({\bf 32})(-31)
\oplus({\bf 30})(29)
\oplus({\bf 30})(27)
\oplus({\bf 30})(25)
\oplus({\bf 30})(23)
\oplus({\bf 30})(21)
\oplus({\bf 30})(19)
\oplus({\bf 30})(17)
\oplus({\bf 30})(15)
\oplus({\bf 30})(13)
\oplus({\bf 30})(11)
\oplus({\bf 30})(9)
\oplus({\bf 30})(7)
\oplus({\bf 30})(5)
\oplus({\bf 30})(3)
\oplus({\bf 30})(1)
\oplus({\bf 30})(-1)
\oplus({\bf 30})(-3)
\oplus({\bf 30})(-5)
\oplus({\bf 30})(-7)
\oplus({\bf 30})(-9)
\oplus({\bf 30})(-11)
\oplus({\bf 30})(-13)
\oplus({\bf 30})(-15)
\oplus({\bf 30})(-17)
\oplus({\bf 30})(-19)
\oplus({\bf 30})(-21)
\oplus({\bf 30})(-23)
\oplus({\bf 30})(-25)
\oplus({\bf 30})(-27)
\oplus({\bf 30})(-29)
\oplus({\bf 28})(27)
\oplus({\bf 28})(25)
\oplus({\bf 28})(23)
\oplus({\bf 28})(21)
\oplus({\bf 28})(19)
\oplus({\bf 28})(17)
\oplus({\bf 28})(15)
\oplus({\bf 28})(13)
\oplus({\bf 28})(11)
\oplus({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 28})(-11)
\oplus({\bf 28})(-13)
\oplus({\bf 28})(-15)
\oplus({\bf 28})(-17)
\oplus({\bf 28})(-19)
\oplus({\bf 28})(-21)
\oplus({\bf 28})(-23)
\oplus({\bf 28})(-25)
\oplus({\bf 28})(-27)
\oplus({\bf 26})(25)
\oplus({\bf 26})(23)
\oplus({\bf 26})(21)
\oplus({\bf 26})(19)
\oplus({\bf 26})(17)
\oplus({\bf 26})(15)
\oplus({\bf 26})(13)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus({\bf 26})(7)
\oplus({\bf 26})(5)
\oplus({\bf 26})(3)
\oplus({\bf 26})(1)
\oplus({\bf 26})(-1)
\oplus({\bf 26})(-3)
\oplus({\bf 26})(-5)
\oplus({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 26})(-13)
\oplus({\bf 26})(-15)
\oplus({\bf 26})(-17)
\oplus({\bf 26})(-19)
\oplus({\bf 26})(-21)
\oplus({\bf 26})(-23)
\oplus({\bf 26})(-25)
\oplus({\bf 24})(23)
\oplus({\bf 24})(21)
\oplus({\bf 24})(19)
\oplus({\bf 24})(17)
\oplus({\bf 24})(15)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus({\bf 24})(9)
\oplus({\bf 24})(7)
\oplus({\bf 24})(5)
\oplus({\bf 24})(3)
\oplus({\bf 24})(1)
\oplus({\bf 24})(-1)
\oplus({\bf 24})(-3)
\oplus({\bf 24})(-5)
\oplus({\bf 24})(-7)
\oplus({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 24})(-15)
\oplus({\bf 24})(-17)
\oplus({\bf 24})(-19)
\oplus({\bf 24})(-21)
\oplus({\bf 24})(-23)
\oplus({\bf 22})(21)
\oplus({\bf 22})(19)
\oplus({\bf 22})(17)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus({\bf 22})(11)
\oplus({\bf 22})(9)
\oplus({\bf 22})(7)
\oplus({\bf 22})(5)
\oplus({\bf 22})(3)
\oplus({\bf 22})(1)
\oplus({\bf 22})(-1)
\oplus({\bf 22})(-3)
\oplus({\bf 22})(-5)
\oplus({\bf 22})(-7)
\oplus({\bf 22})(-9)
\oplus({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 22})(-17)
\oplus({\bf 22})(-19)
\oplus({\bf 22})(-21)
\oplus({\bf 20})(19)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus({\bf 20})(13)
\oplus({\bf 20})(11)
\oplus({\bf 20})(9)
\oplus({\bf 20})(7)
\oplus({\bf 20})(5)
\oplus({\bf 20})(3)
\oplus({\bf 20})(1)
\oplus({\bf 20})(-1)
\oplus({\bf 20})(-3)
\oplus({\bf 20})(-5)
\oplus({\bf 20})(-7)
\oplus({\bf 20})(-9)
\oplus({\bf 20})(-11)
\oplus({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 20})(-19)
\oplus({\bf 18})(17)
\oplus({\bf 18})(15)
\oplus({\bf 18})(13)
\oplus({\bf 18})(11)
\oplus({\bf 18})(9)
\oplus({\bf 18})(7)
\oplus({\bf 18})(5)
\oplus({\bf 18})(3)
\oplus({\bf 18})(1)
\oplus({\bf 18})(-1)
\oplus({\bf 18})(-3)
\oplus({\bf 18})(-5)
\oplus({\bf 18})(-7)
\oplus({\bf 18})(-9)
\oplus({\bf 18})(-11)
\oplus({\bf 18})(-13)
\oplus({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 16})(15)
\oplus({\bf 16})(13)
\oplus({\bf 16})(11)
\oplus({\bf 16})(9)
\oplus({\bf 16})(7)
\oplus({\bf 16})(5)
\oplus({\bf 16})(3)
\oplus({\bf 16})(1)
\oplus({\bf 16})(-1)
\oplus({\bf 16})(-3)
\oplus({\bf 16})(-5)
\oplus({\bf 16})(-7)
\oplus({\bf 16})(-9)
\oplus({\bf 16})(-11)
\oplus({\bf 16})(-13)
\oplus({\bf 16})(-15)
\oplus({\bf 14})(13)
\oplus({\bf 14})(11)
\oplus({\bf 14})(9)
\oplus({\bf 14})(7)
\oplus({\bf 14})(5)
\oplus({\bf 14})(3)
\oplus({\bf 14})(1)
\oplus({\bf 14})(-1)
\oplus({\bf 14})(-3)
\oplus({\bf 14})(-5)
\oplus({\bf 14})(-7)
\oplus({\bf 14})(-9)
\oplus({\bf 14})(-11)
\oplus({\bf 14})(-13)
\oplus({\bf 12})(11)
\oplus({\bf 12})(9)
\oplus({\bf 12})(7)
\oplus({\bf 12})(5)
\oplus({\bf 12})(3)
\oplus({\bf 12})(1)
\oplus({\bf 12})(-1)
\oplus({\bf 12})(-3)
\oplus({\bf 12})(-5)
\oplus({\bf 12})(-7)
\oplus({\bf 12})(-9)
\oplus({\bf 12})(-11)
\oplus({\bf 10})(9)
\oplus({\bf 10})(7)
\oplus({\bf 10})(5)
\oplus({\bf 10})(3)
\oplus({\bf 10})(1)
\oplus({\bf 10})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 10})(-5)
\oplus({\bf 10})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(7)
\oplus({\bf 8})(5)
\oplus({\bf 8})(3)
\oplus({\bf 8})(1)
\oplus({\bf 8})(-1)
\oplus({\bf 8})(-3)
\oplus({\bf 8})(-5)
\oplus({\bf 8})(-7)
\oplus({\bf 6})(5)
\oplus({\bf 6})(3)
\oplus({\bf 6})(1)
\oplus({\bf 6})(-1)
\oplus({\bf 6})(-3)
\oplus({\bf 6})(-5)
\oplus({\bf 4})(3)
\oplus({\bf 4})(1)
\oplus({\bf 4})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)$\\
%
${\bf 9889}$&=&
$({\bf 31})(28)
\oplus({\bf 31})(26)
\oplus({\bf 31})(24)
\oplus({\bf 31})(22)
\oplus({\bf 31})(20)
\oplus({\bf 31})(18)
\oplus({\bf 31})(16)
\oplus({\bf 31})(14)
\oplus({\bf 31})(12)
\oplus({\bf 31})(10)
\oplus({\bf 31})(8)
\oplus({\bf 31})(6)
\oplus({\bf 31})(4)
\oplus({\bf 31})(2)
\oplus({\bf 31})(0)
\oplus({\bf 31})(-2)
\oplus({\bf 31})(-4)
\oplus({\bf 31})(-6)
\oplus({\bf 31})(-8)
\oplus({\bf 31})(-10)
\oplus({\bf 31})(-12)
\oplus({\bf 31})(-14)
\oplus({\bf 31})(-16)
\oplus({\bf 31})(-18)
\oplus({\bf 31})(-20)
\oplus({\bf 31})(-22)
\oplus({\bf 31})(-24)
\oplus({\bf 31})(-26)
\oplus({\bf 31})(-28)
\oplus({\bf 29})(30)
\oplus({\bf 29})(28)
\oplus2({\bf 29})(26)
\oplus2({\bf 29})(24)
\oplus2({\bf 29})(22)
\oplus2({\bf 29})(20)
\oplus2({\bf 29})(18)
\oplus2({\bf 29})(16)
\oplus2({\bf 29})(14)
\oplus2({\bf 29})(12)
\oplus2({\bf 29})(10)
\oplus2({\bf 29})(8)
\oplus2({\bf 29})(6)
\oplus2({\bf 29})(4)
\oplus2({\bf 29})(2)
\oplus2({\bf 29})(0)
\oplus2({\bf 29})(-2)
\oplus2({\bf 29})(-4)
\oplus2({\bf 29})(-6)
\oplus2({\bf 29})(-8)
\oplus2({\bf 29})(-10)
\oplus2({\bf 29})(-12)
\oplus2({\bf 29})(-14)
\oplus2({\bf 29})(-16)
\oplus2({\bf 29})(-18)
\oplus2({\bf 29})(-20)
\oplus2({\bf 29})(-22)
\oplus2({\bf 29})(-24)
\oplus2({\bf 29})(-26)
\oplus({\bf 29})(-28)
\oplus({\bf 29})(-30)
\oplus({\bf 27})(28)
\oplus({\bf 27})(26)
\oplus2({\bf 27})(24)
\oplus2({\bf 27})(22)
\oplus2({\bf 27})(20)
\oplus2({\bf 27})(18)
\oplus2({\bf 27})(16)
\oplus2({\bf 27})(14)
\oplus2({\bf 27})(12)
\oplus2({\bf 27})(10)
\oplus2({\bf 27})(8)
\oplus2({\bf 27})(6)
\oplus2({\bf 27})(4)
\oplus2({\bf 27})(2)
\oplus2({\bf 27})(0)
\oplus2({\bf 27})(-2)
\oplus2({\bf 27})(-4)
\oplus2({\bf 27})(-6)
\oplus2({\bf 27})(-8)
\oplus2({\bf 27})(-10)
\oplus2({\bf 27})(-12)
\oplus2({\bf 27})(-14)
\oplus2({\bf 27})(-16)
\oplus2({\bf 27})(-18)
\oplus2({\bf 27})(-20)
\oplus2({\bf 27})(-22)
\oplus2({\bf 27})(-24)
\oplus({\bf 27})(-26)
\oplus({\bf 27})(-28)
\oplus({\bf 25})(26)
\oplus({\bf 25})(24)
\oplus2({\bf 25})(22)
\oplus2({\bf 25})(20)
\oplus2({\bf 25})(18)
\oplus2({\bf 25})(16)
\oplus2({\bf 25})(14)
\oplus2({\bf 25})(12)
\oplus2({\bf 25})(10)
\oplus2({\bf 25})(8)
\oplus2({\bf 25})(6)
\oplus2({\bf 25})(4)
\oplus2({\bf 25})(2)
\oplus2({\bf 25})(0)
\oplus2({\bf 25})(-2)
\oplus2({\bf 25})(-4)
\oplus2({\bf 25})(-6)
\oplus2({\bf 25})(-8)
\oplus2({\bf 25})(-10)
\oplus2({\bf 25})(-12)
\oplus2({\bf 25})(-14)
\oplus2({\bf 25})(-16)
\oplus2({\bf 25})(-18)
\oplus2({\bf 25})(-20)
\oplus2({\bf 25})(-22)
\oplus({\bf 25})(-24)
\oplus({\bf 25})(-26)
\oplus({\bf 23})(24)
\oplus({\bf 23})(22)
\oplus2({\bf 23})(20)
\oplus2({\bf 23})(18)
\oplus2({\bf 23})(16)
\oplus2({\bf 23})(14)
\oplus2({\bf 23})(12)
\oplus2({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus2({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus2({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus2({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus2({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus2({\bf 23})(-10)
\oplus2({\bf 23})(-12)
\oplus2({\bf 23})(-14)
\oplus2({\bf 23})(-16)
\oplus2({\bf 23})(-18)
\oplus2({\bf 23})(-20)
\oplus({\bf 23})(-22)
\oplus({\bf 23})(-24)
\oplus({\bf 21})(22)
\oplus({\bf 21})(20)
\oplus2({\bf 21})(18)
\oplus2({\bf 21})(16)
\oplus2({\bf 21})(14)
\oplus2({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus2({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus2({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus2({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus2({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus2({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus2({\bf 21})(-12)
\oplus2({\bf 21})(-14)
\oplus2({\bf 21})(-16)
\oplus2({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 21})(-22)
\oplus({\bf 19})(20)
\oplus({\bf 19})(18)
\oplus2({\bf 19})(16)
\oplus2({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus2({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus2({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus2({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus2({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus2({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus2({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus2({\bf 19})(-14)
\oplus2({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus({\bf 19})(-20)
\oplus({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus2({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus2({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus2({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus2({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus2({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus2({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus2({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus({\bf 17})(-18)
\oplus({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus2({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus2({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus2({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus2({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus2({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus2({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(-16)
\oplus({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus2({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus2({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus2({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus2({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus2({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus({\bf 13})(-14)
\oplus({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus2({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus2({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus2({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus2({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus({\bf 11})(-12)
\oplus({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus2({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus2({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus2({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus({\bf 9})(-10)
\oplus({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus2({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus2({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus({\bf 7})(-8)
\oplus({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus2({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus({\bf 5})(-6)
\oplus({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus({\bf 3})(-4)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)$\\
%
${\bf 9890}$&=&
$({\bf 41})(2)
\oplus({\bf 41})(0)
\oplus({\bf 41})(-2)
\oplus({\bf 39})(4)
\oplus({\bf 39})(2)
\oplus2({\bf 39})(0)
\oplus({\bf 39})(-2)
\oplus({\bf 39})(-4)
\oplus({\bf 37})(6)
\oplus({\bf 37})(4)
\oplus2({\bf 37})(2)
\oplus({\bf 37})(0)
\oplus2({\bf 37})(-2)
\oplus({\bf 37})(-4)
\oplus({\bf 37})(-6)
\oplus({\bf 35})(8)
\oplus({\bf 35})(6)
\oplus2({\bf 35})(4)
\oplus({\bf 35})(2)
\oplus2({\bf 35})(0)
\oplus({\bf 35})(-2)
\oplus2({\bf 35})(-4)
\oplus({\bf 35})(-6)
\oplus({\bf 35})(-8)
\oplus({\bf 33})(10)
\oplus({\bf 33})(8)
\oplus2({\bf 33})(6)
\oplus({\bf 33})(4)
\oplus2({\bf 33})(2)
\oplus({\bf 33})(0)
\oplus2({\bf 33})(-2)
\oplus({\bf 33})(-4)
\oplus2({\bf 33})(-6)
\oplus({\bf 33})(-8)
\oplus({\bf 33})(-10)
\oplus({\bf 31})(12)
\oplus({\bf 31})(10)
\oplus2({\bf 31})(8)
\oplus({\bf 31})(6)
\oplus2({\bf 31})(4)
\oplus({\bf 31})(2)
\oplus2({\bf 31})(0)
\oplus({\bf 31})(-2)
\oplus2({\bf 31})(-4)
\oplus({\bf 31})(-6)
\oplus2({\bf 31})(-8)
\oplus({\bf 31})(-10)
\oplus({\bf 31})(-12)
\oplus({\bf 29})(14)
\oplus({\bf 29})(12)
\oplus2({\bf 29})(10)
\oplus({\bf 29})(8)
\oplus2({\bf 29})(6)
\oplus({\bf 29})(4)
\oplus2({\bf 29})(2)
\oplus({\bf 29})(0)
\oplus2({\bf 29})(-2)
\oplus({\bf 29})(-4)
\oplus2({\bf 29})(-6)
\oplus({\bf 29})(-8)
\oplus2({\bf 29})(-10)
\oplus({\bf 29})(-12)
\oplus({\bf 29})(-14)
\oplus({\bf 27})(16)
\oplus({\bf 27})(14)
\oplus2({\bf 27})(12)
\oplus({\bf 27})(10)
\oplus2({\bf 27})(8)
\oplus({\bf 27})(6)
\oplus2({\bf 27})(4)
\oplus({\bf 27})(2)
\oplus2({\bf 27})(0)
\oplus({\bf 27})(-2)
\oplus2({\bf 27})(-4)
\oplus({\bf 27})(-6)
\oplus2({\bf 27})(-8)
\oplus({\bf 27})(-10)
\oplus2({\bf 27})(-12)
\oplus({\bf 27})(-14)
\oplus({\bf 27})(-16)
\oplus({\bf 25})(18)
\oplus({\bf 25})(16)
\oplus2({\bf 25})(14)
\oplus({\bf 25})(12)
\oplus2({\bf 25})(10)
\oplus({\bf 25})(8)
\oplus2({\bf 25})(6)
\oplus({\bf 25})(4)
\oplus2({\bf 25})(2)
\oplus({\bf 25})(0)
\oplus2({\bf 25})(-2)
\oplus({\bf 25})(-4)
\oplus2({\bf 25})(-6)
\oplus({\bf 25})(-8)
\oplus2({\bf 25})(-10)
\oplus({\bf 25})(-12)
\oplus2({\bf 25})(-14)
\oplus({\bf 25})(-16)
\oplus({\bf 25})(-18)
\oplus({\bf 23})(20)
\oplus({\bf 23})(18)
\oplus2({\bf 23})(16)
\oplus({\bf 23})(14)
\oplus2({\bf 23})(12)
\oplus({\bf 23})(10)
\oplus2({\bf 23})(8)
\oplus({\bf 23})(6)
\oplus2({\bf 23})(4)
\oplus({\bf 23})(2)
\oplus2({\bf 23})(0)
\oplus({\bf 23})(-2)
\oplus2({\bf 23})(-4)
\oplus({\bf 23})(-6)
\oplus2({\bf 23})(-8)
\oplus({\bf 23})(-10)
\oplus2({\bf 23})(-12)
\oplus({\bf 23})(-14)
\oplus2({\bf 23})(-16)
\oplus({\bf 23})(-18)
\oplus({\bf 23})(-20)
\oplus({\bf 21})(22)
\oplus({\bf 21})(20)
\oplus2({\bf 21})(18)
\oplus({\bf 21})(16)
\oplus2({\bf 21})(14)
\oplus({\bf 21})(12)
\oplus2({\bf 21})(10)
\oplus({\bf 21})(8)
\oplus2({\bf 21})(6)
\oplus({\bf 21})(4)
\oplus2({\bf 21})(2)
\oplus({\bf 21})(0)
\oplus2({\bf 21})(-2)
\oplus({\bf 21})(-4)
\oplus2({\bf 21})(-6)
\oplus({\bf 21})(-8)
\oplus2({\bf 21})(-10)
\oplus({\bf 21})(-12)
\oplus2({\bf 21})(-14)
\oplus({\bf 21})(-16)
\oplus2({\bf 21})(-18)
\oplus({\bf 21})(-20)
\oplus({\bf 21})(-22)
\oplus({\bf 19})(24)
\oplus({\bf 19})(22)
\oplus2({\bf 19})(20)
\oplus({\bf 19})(18)
\oplus2({\bf 19})(16)
\oplus({\bf 19})(14)
\oplus2({\bf 19})(12)
\oplus({\bf 19})(10)
\oplus2({\bf 19})(8)
\oplus({\bf 19})(6)
\oplus2({\bf 19})(4)
\oplus({\bf 19})(2)
\oplus2({\bf 19})(0)
\oplus({\bf 19})(-2)
\oplus2({\bf 19})(-4)
\oplus({\bf 19})(-6)
\oplus2({\bf 19})(-8)
\oplus({\bf 19})(-10)
\oplus2({\bf 19})(-12)
\oplus({\bf 19})(-14)
\oplus2({\bf 19})(-16)
\oplus({\bf 19})(-18)
\oplus2({\bf 19})(-20)
\oplus({\bf 19})(-22)
\oplus({\bf 19})(-24)
\oplus({\bf 17})(26)
\oplus({\bf 17})(24)
\oplus2({\bf 17})(22)
\oplus({\bf 17})(20)
\oplus2({\bf 17})(18)
\oplus({\bf 17})(16)
\oplus2({\bf 17})(14)
\oplus({\bf 17})(12)
\oplus2({\bf 17})(10)
\oplus({\bf 17})(8)
\oplus2({\bf 17})(6)
\oplus({\bf 17})(4)
\oplus2({\bf 17})(2)
\oplus({\bf 17})(0)
\oplus2({\bf 17})(-2)
\oplus({\bf 17})(-4)
\oplus2({\bf 17})(-6)
\oplus({\bf 17})(-8)
\oplus2({\bf 17})(-10)
\oplus({\bf 17})(-12)
\oplus2({\bf 17})(-14)
\oplus({\bf 17})(-16)
\oplus2({\bf 17})(-18)
\oplus({\bf 17})(-20)
\oplus2({\bf 17})(-22)
\oplus({\bf 17})(-24)
\oplus({\bf 17})(-26)
\oplus({\bf 15})(28)
\oplus({\bf 15})(26)
\oplus2({\bf 15})(24)
\oplus({\bf 15})(22)
\oplus2({\bf 15})(20)
\oplus({\bf 15})(18)
\oplus2({\bf 15})(16)
\oplus({\bf 15})(14)
\oplus2({\bf 15})(12)
\oplus({\bf 15})(10)
\oplus2({\bf 15})(8)
\oplus({\bf 15})(6)
\oplus2({\bf 15})(4)
\oplus({\bf 15})(2)
\oplus2({\bf 15})(0)
\oplus({\bf 15})(-2)
\oplus2({\bf 15})(-4)
\oplus({\bf 15})(-6)
\oplus2({\bf 15})(-8)
\oplus({\bf 15})(-10)
\oplus2({\bf 15})(-12)
\oplus({\bf 15})(-14)
\oplus2({\bf 15})(-16)
\oplus({\bf 15})(-18)
\oplus2({\bf 15})(-20)
\oplus({\bf 15})(-22)
\oplus2({\bf 15})(-24)
\oplus({\bf 15})(-26)
\oplus({\bf 15})(-28)
\oplus({\bf 13})(30)
\oplus({\bf 13})(28)
\oplus2({\bf 13})(26)
\oplus({\bf 13})(24)
\oplus2({\bf 13})(22)
\oplus({\bf 13})(20)
\oplus2({\bf 13})(18)
\oplus({\bf 13})(16)
\oplus2({\bf 13})(14)
\oplus({\bf 13})(12)
\oplus2({\bf 13})(10)
\oplus({\bf 13})(8)
\oplus2({\bf 13})(6)
\oplus({\bf 13})(4)
\oplus2({\bf 13})(2)
\oplus({\bf 13})(0)
\oplus2({\bf 13})(-2)
\oplus({\bf 13})(-4)
\oplus2({\bf 13})(-6)
\oplus({\bf 13})(-8)
\oplus2({\bf 13})(-10)
\oplus({\bf 13})(-12)
\oplus2({\bf 13})(-14)
\oplus({\bf 13})(-16)
\oplus2({\bf 13})(-18)
\oplus({\bf 13})(-20)
\oplus2({\bf 13})(-22)
\oplus({\bf 13})(-24)
\oplus2({\bf 13})(-26)
\oplus({\bf 13})(-28)
\oplus({\bf 13})(-30)
\oplus({\bf 11})(32)
\oplus({\bf 11})(30)
\oplus2({\bf 11})(28)
\oplus({\bf 11})(26)
\oplus2({\bf 11})(24)
\oplus({\bf 11})(22)
\oplus2({\bf 11})(20)
\oplus({\bf 11})(18)
\oplus2({\bf 11})(16)
\oplus({\bf 11})(14)
\oplus2({\bf 11})(12)
\oplus({\bf 11})(10)
\oplus2({\bf 11})(8)
\oplus({\bf 11})(6)
\oplus2({\bf 11})(4)
\oplus({\bf 11})(2)
\oplus2({\bf 11})(0)
\oplus({\bf 11})(-2)
\oplus2({\bf 11})(-4)
\oplus({\bf 11})(-6)
\oplus2({\bf 11})(-8)
\oplus({\bf 11})(-10)
\oplus2({\bf 11})(-12)
\oplus({\bf 11})(-14)
\oplus2({\bf 11})(-16)
\oplus({\bf 11})(-18)
\oplus2({\bf 11})(-20)
\oplus({\bf 11})(-22)
\oplus2({\bf 11})(-24)
\oplus({\bf 11})(-26)
\oplus2({\bf 11})(-28)
\oplus({\bf 11})(-30)
\oplus({\bf 11})(-32)
\oplus({\bf 9})(34)
\oplus({\bf 9})(32)
\oplus2({\bf 9})(30)
\oplus({\bf 9})(28)
\oplus2({\bf 9})(26)
\oplus({\bf 9})(24)
\oplus2({\bf 9})(22)
\oplus({\bf 9})(20)
\oplus2({\bf 9})(18)
\oplus({\bf 9})(16)
\oplus2({\bf 9})(14)
\oplus({\bf 9})(12)
\oplus2({\bf 9})(10)
\oplus({\bf 9})(8)
\oplus2({\bf 9})(6)
\oplus({\bf 9})(4)
\oplus2({\bf 9})(2)
\oplus({\bf 9})(0)
\oplus2({\bf 9})(-2)
\oplus({\bf 9})(-4)
\oplus2({\bf 9})(-6)
\oplus({\bf 9})(-8)
\oplus2({\bf 9})(-10)
\oplus({\bf 9})(-12)
\oplus2({\bf 9})(-14)
\oplus({\bf 9})(-16)
\oplus2({\bf 9})(-18)
\oplus({\bf 9})(-20)
\oplus2({\bf 9})(-22)
\oplus({\bf 9})(-24)
\oplus2({\bf 9})(-26)
\oplus({\bf 9})(-28)
\oplus2({\bf 9})(-30)
\oplus({\bf 9})(-32)
\oplus({\bf 9})(-34)
\oplus({\bf 7})(36)
\oplus({\bf 7})(34)
\oplus2({\bf 7})(32)
\oplus({\bf 7})(30)
\oplus2({\bf 7})(28)
\oplus({\bf 7})(26)
\oplus2({\bf 7})(24)
\oplus({\bf 7})(22)
\oplus2({\bf 7})(20)
\oplus({\bf 7})(18)
\oplus2({\bf 7})(16)
\oplus({\bf 7})(14)
\oplus2({\bf 7})(12)
\oplus({\bf 7})(10)
\oplus2({\bf 7})(8)
\oplus({\bf 7})(6)
\oplus2({\bf 7})(4)
\oplus({\bf 7})(2)
\oplus2({\bf 7})(0)
\oplus({\bf 7})(-2)
\oplus2({\bf 7})(-4)
\oplus({\bf 7})(-6)
\oplus2({\bf 7})(-8)
\oplus({\bf 7})(-10)
\oplus2({\bf 7})(-12)
\oplus({\bf 7})(-14)
\oplus2({\bf 7})(-16)
\oplus({\bf 7})(-18)
\oplus2({\bf 7})(-20)
\oplus({\bf 7})(-22)
\oplus2({\bf 7})(-24)
\oplus({\bf 7})(-26)
\oplus2({\bf 7})(-28)
\oplus({\bf 7})(-30)
\oplus2({\bf 7})(-32)
\oplus({\bf 7})(-34)
\oplus({\bf 7})(-36)
\oplus({\bf 5})(38)
\oplus({\bf 5})(36)
\oplus2({\bf 5})(34)
\oplus({\bf 5})(32)
\oplus2({\bf 5})(30)
\oplus({\bf 5})(28)
\oplus2({\bf 5})(26)
\oplus({\bf 5})(24)
\oplus2({\bf 5})(22)
\oplus({\bf 5})(20)
\oplus2({\bf 5})(18)
\oplus({\bf 5})(16)
\oplus2({\bf 5})(14)
\oplus({\bf 5})(12)
\oplus2({\bf 5})(10)
\oplus({\bf 5})(8)
\oplus2({\bf 5})(6)
\oplus({\bf 5})(4)
\oplus2({\bf 5})(2)
\oplus({\bf 5})(0)
\oplus2({\bf 5})(-2)
\oplus({\bf 5})(-4)
\oplus2({\bf 5})(-6)
\oplus({\bf 5})(-8)
\oplus2({\bf 5})(-10)
\oplus({\bf 5})(-12)
\oplus2({\bf 5})(-14)
\oplus({\bf 5})(-16)
\oplus2({\bf 5})(-18)
\oplus({\bf 5})(-20)
\oplus2({\bf 5})(-22)
\oplus({\bf 5})(-24)
\oplus2({\bf 5})(-26)
\oplus({\bf 5})(-28)
\oplus2({\bf 5})(-30)
\oplus({\bf 5})(-32)
\oplus2({\bf 5})(-34)
\oplus({\bf 5})(-36)
\oplus({\bf 5})(-38)
\oplus({\bf 3})(40)
\oplus({\bf 3})(38)
\oplus2({\bf 3})(36)
\oplus({\bf 3})(34)
\oplus2({\bf 3})(32)
\oplus({\bf 3})(30)
\oplus2({\bf 3})(28)
\oplus({\bf 3})(26)
\oplus2({\bf 3})(24)
\oplus({\bf 3})(22)
\oplus2({\bf 3})(20)
\oplus({\bf 3})(18)
\oplus2({\bf 3})(16)
\oplus({\bf 3})(14)
\oplus2({\bf 3})(12)
\oplus({\bf 3})(10)
\oplus2({\bf 3})(8)
\oplus({\bf 3})(6)
\oplus2({\bf 3})(4)
\oplus({\bf 3})(2)
\oplus2({\bf 3})(0)
\oplus({\bf 3})(-2)
\oplus2({\bf 3})(-4)
\oplus({\bf 3})(-6)
\oplus2({\bf 3})(-8)
\oplus({\bf 3})(-10)
\oplus2({\bf 3})(-12)
\oplus({\bf 3})(-14)
\oplus2({\bf 3})(-16)
\oplus({\bf 3})(-18)
\oplus2({\bf 3})(-20)
\oplus({\bf 3})(-22)
\oplus2({\bf 3})(-24)
\oplus({\bf 3})(-26)
\oplus2({\bf 3})(-28)
\oplus({\bf 3})(-30)
\oplus2({\bf 3})(-32)
\oplus({\bf 3})(-34)
\oplus2({\bf 3})(-36)
\oplus({\bf 3})(-38)
\oplus({\bf 3})(-40)
\oplus({\bf 1})(38)
\oplus({\bf 1})(34)
\oplus({\bf 1})(30)
\oplus({\bf 1})(26)
\oplus({\bf 1})(22)
\oplus({\bf 1})(18)
\oplus({\bf 1})(14)
\oplus({\bf 1})(10)
\oplus({\bf 1})(6)
\oplus({\bf 1})(2)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(-26)
\oplus({\bf 1})(-30)
\oplus({\bf 1})(-34)
\oplus({\bf 1})(-38)$\\
%
${\bf 10000}$&=&
$({\bf 28})(9)
\oplus({\bf 28})(7)
\oplus({\bf 28})(5)
\oplus({\bf 28})(3)
\oplus({\bf 28})(1)
\oplus({\bf 28})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 28})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 26})(11)
\oplus({\bf 26})(9)
\oplus2({\bf 26})(7)
\oplus2({\bf 26})(5)
\oplus2({\bf 26})(3)
\oplus2({\bf 26})(1)
\oplus2({\bf 26})(-1)
\oplus2({\bf 26})(-3)
\oplus2({\bf 26})(-5)
\oplus2({\bf 26})(-7)
\oplus({\bf 26})(-9)
\oplus({\bf 26})(-11)
\oplus({\bf 24})(13)
\oplus({\bf 24})(11)
\oplus2({\bf 24})(9)
\oplus2({\bf 24})(7)
\oplus3({\bf 24})(5)
\oplus3({\bf 24})(3)
\oplus3({\bf 24})(1)
\oplus3({\bf 24})(-1)
\oplus3({\bf 24})(-3)
\oplus3({\bf 24})(-5)
\oplus2({\bf 24})(-7)
\oplus2({\bf 24})(-9)
\oplus({\bf 24})(-11)
\oplus({\bf 24})(-13)
\oplus({\bf 22})(15)
\oplus({\bf 22})(13)
\oplus2({\bf 22})(11)
\oplus2({\bf 22})(9)
\oplus3({\bf 22})(7)
\oplus3({\bf 22})(5)
\oplus4({\bf 22})(3)
\oplus4({\bf 22})(1)
\oplus4({\bf 22})(-1)
\oplus4({\bf 22})(-3)
\oplus3({\bf 22})(-5)
\oplus3({\bf 22})(-7)
\oplus2({\bf 22})(-9)
\oplus2({\bf 22})(-11)
\oplus({\bf 22})(-13)
\oplus({\bf 22})(-15)
\oplus({\bf 20})(17)
\oplus({\bf 20})(15)
\oplus2({\bf 20})(13)
\oplus2({\bf 20})(11)
\oplus3({\bf 20})(9)
\oplus3({\bf 20})(7)
\oplus4({\bf 20})(5)
\oplus4({\bf 20})(3)
\oplus5({\bf 20})(1)
\oplus5({\bf 20})(-1)
\oplus4({\bf 20})(-3)
\oplus4({\bf 20})(-5)
\oplus3({\bf 20})(-7)
\oplus3({\bf 20})(-9)
\oplus2({\bf 20})(-11)
\oplus2({\bf 20})(-13)
\oplus({\bf 20})(-15)
\oplus({\bf 20})(-17)
\oplus({\bf 18})(19)
\oplus({\bf 18})(17)
\oplus2({\bf 18})(15)
\oplus2({\bf 18})(13)
\oplus3({\bf 18})(11)
\oplus3({\bf 18})(9)
\oplus4({\bf 18})(7)
\oplus4({\bf 18})(5)
\oplus5({\bf 18})(3)
\oplus5({\bf 18})(1)
\oplus5({\bf 18})(-1)
\oplus5({\bf 18})(-3)
\oplus4({\bf 18})(-5)
\oplus4({\bf 18})(-7)
\oplus3({\bf 18})(-9)
\oplus3({\bf 18})(-11)
\oplus2({\bf 18})(-13)
\oplus2({\bf 18})(-15)
\oplus({\bf 18})(-17)
\oplus({\bf 18})(-19)
\oplus({\bf 16})(21)
\oplus({\bf 16})(19)
\oplus2({\bf 16})(17)
\oplus2({\bf 16})(15)
\oplus3({\bf 16})(13)
\oplus3({\bf 16})(11)
\oplus4({\bf 16})(9)
\oplus4({\bf 16})(7)
\oplus5({\bf 16})(5)
\oplus5({\bf 16})(3)
\oplus5({\bf 16})(1)
\oplus5({\bf 16})(-1)
\oplus5({\bf 16})(-3)
\oplus5({\bf 16})(-5)
\oplus4({\bf 16})(-7)
\oplus4({\bf 16})(-9)
\oplus3({\bf 16})(-11)
\oplus3({\bf 16})(-13)
\oplus2({\bf 16})(-15)
\oplus2({\bf 16})(-17)
\oplus({\bf 16})(-19)
\oplus({\bf 16})(-21)
\oplus({\bf 14})(23)
\oplus({\bf 14})(21)
\oplus2({\bf 14})(19)
\oplus2({\bf 14})(17)
\oplus3({\bf 14})(15)
\oplus3({\bf 14})(13)
\oplus4({\bf 14})(11)
\oplus4({\bf 14})(9)
\oplus5({\bf 14})(7)
\oplus5({\bf 14})(5)
\oplus5({\bf 14})(3)
\oplus5({\bf 14})(1)
\oplus5({\bf 14})(-1)
\oplus5({\bf 14})(-3)
\oplus5({\bf 14})(-5)
\oplus5({\bf 14})(-7)
\oplus4({\bf 14})(-9)
\oplus4({\bf 14})(-11)
\oplus3({\bf 14})(-13)
\oplus3({\bf 14})(-15)
\oplus2({\bf 14})(-17)
\oplus2({\bf 14})(-19)
\oplus({\bf 14})(-21)
\oplus({\bf 14})(-23)
\oplus({\bf 12})(25)
\oplus({\bf 12})(23)
\oplus2({\bf 12})(21)
\oplus2({\bf 12})(19)
\oplus3({\bf 12})(17)
\oplus3({\bf 12})(15)
\oplus4({\bf 12})(13)
\oplus4({\bf 12})(11)
\oplus5({\bf 12})(9)
\oplus5({\bf 12})(7)
\oplus5({\bf 12})(5)
\oplus5({\bf 12})(3)
\oplus5({\bf 12})(1)
\oplus5({\bf 12})(-1)
\oplus5({\bf 12})(-3)
\oplus5({\bf 12})(-5)
\oplus5({\bf 12})(-7)
\oplus5({\bf 12})(-9)
\oplus4({\bf 12})(-11)
\oplus4({\bf 12})(-13)
\oplus3({\bf 12})(-15)
\oplus3({\bf 12})(-17)
\oplus2({\bf 12})(-19)
\oplus2({\bf 12})(-21)
\oplus({\bf 12})(-23)
\oplus({\bf 12})(-25)
\oplus({\bf 10})(27)
\oplus({\bf 10})(25)
\oplus2({\bf 10})(23)
\oplus2({\bf 10})(21)
\oplus3({\bf 10})(19)
\oplus3({\bf 10})(17)
\oplus4({\bf 10})(15)
\oplus4({\bf 10})(13)
\oplus5({\bf 10})(11)
\oplus5({\bf 10})(9)
\oplus5({\bf 10})(7)
\oplus5({\bf 10})(5)
\oplus5({\bf 10})(3)
\oplus5({\bf 10})(1)
\oplus5({\bf 10})(-1)
\oplus5({\bf 10})(-3)
\oplus5({\bf 10})(-5)
\oplus5({\bf 10})(-7)
\oplus5({\bf 10})(-9)
\oplus5({\bf 10})(-11)
\oplus4({\bf 10})(-13)
\oplus4({\bf 10})(-15)
\oplus3({\bf 10})(-17)
\oplus3({\bf 10})(-19)
\oplus2({\bf 10})(-21)
\oplus2({\bf 10})(-23)
\oplus({\bf 10})(-25)
\oplus({\bf 10})(-27)
\oplus({\bf 8})(25)
\oplus({\bf 8})(23)
\oplus2({\bf 8})(21)
\oplus2({\bf 8})(19)
\oplus3({\bf 8})(17)
\oplus3({\bf 8})(15)
\oplus4({\bf 8})(13)
\oplus4({\bf 8})(11)
\oplus4({\bf 8})(9)
\oplus4({\bf 8})(7)
\oplus4({\bf 8})(5)
\oplus4({\bf 8})(3)
\oplus4({\bf 8})(1)
\oplus4({\bf 8})(-1)
\oplus4({\bf 8})(-3)
\oplus4({\bf 8})(-5)
\oplus4({\bf 8})(-7)
\oplus4({\bf 8})(-9)
\oplus4({\bf 8})(-11)
\oplus4({\bf 8})(-13)
\oplus3({\bf 8})(-15)
\oplus3({\bf 8})(-17)
\oplus2({\bf 8})(-19)
\oplus2({\bf 8})(-21)
\oplus({\bf 8})(-23)
\oplus({\bf 8})(-25)
\oplus({\bf 6})(23)
\oplus({\bf 6})(21)
\oplus2({\bf 6})(19)
\oplus2({\bf 6})(17)
\oplus3({\bf 6})(15)
\oplus3({\bf 6})(13)
\oplus3({\bf 6})(11)
\oplus3({\bf 6})(9)
\oplus3({\bf 6})(7)
\oplus3({\bf 6})(5)
\oplus3({\bf 6})(3)
\oplus3({\bf 6})(1)
\oplus3({\bf 6})(-1)
\oplus3({\bf 6})(-3)
\oplus3({\bf 6})(-5)
\oplus3({\bf 6})(-7)
\oplus3({\bf 6})(-9)
\oplus3({\bf 6})(-11)
\oplus3({\bf 6})(-13)
\oplus3({\bf 6})(-15)
\oplus2({\bf 6})(-17)
\oplus2({\bf 6})(-19)
\oplus({\bf 6})(-21)
\oplus({\bf 6})(-23)
\oplus({\bf 4})(21)
\oplus({\bf 4})(19)
\oplus2({\bf 4})(17)
\oplus2({\bf 4})(15)
\oplus2({\bf 4})(13)
\oplus2({\bf 4})(11)
\oplus2({\bf 4})(9)
\oplus2({\bf 4})(7)
\oplus2({\bf 4})(5)
\oplus2({\bf 4})(3)
\oplus2({\bf 4})(1)
\oplus2({\bf 4})(-1)
\oplus2({\bf 4})(-3)
\oplus2({\bf 4})(-5)
\oplus2({\bf 4})(-7)
\oplus2({\bf 4})(-9)
\oplus2({\bf 4})(-11)
\oplus2({\bf 4})(-13)
\oplus2({\bf 4})(-15)
\oplus2({\bf 4})(-17)
\oplus({\bf 4})(-19)
\oplus({\bf 4})(-21)
\oplus({\bf 2})(19)
\oplus({\bf 2})(17)
\oplus({\bf 2})(15)
\oplus({\bf 2})(13)
\oplus({\bf 2})(11)
\oplus({\bf 2})(9)
\oplus({\bf 2})(7)
\oplus({\bf 2})(5)
\oplus({\bf 2})(3)
\oplus({\bf 2})(1)
\oplus({\bf 2})(-1)
\oplus({\bf 2})(-3)
\oplus({\bf 2})(-5)
\oplus({\bf 2})(-7)
\oplus({\bf 2})(-9)
\oplus({\bf 2})(-11)
\oplus({\bf 2})(-13)
\oplus({\bf 2})(-15)
\oplus({\bf 2})(-17)
\oplus({\bf 2})(-19)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 2 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{4}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C2_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{4}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C2_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{4}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 4}$&=&
$({\bf 4})$\\
%
${\bf 5}$&=&
$({\bf 5})$\\
%
${\bf 10}$&=&
$({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 14}$&=&
$({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 16}$&=&
$({\bf 8})
\oplus({\bf 6})
\oplus({\bf 2})$\\
%
${\bf 20}$&=&
$({\bf 10})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 30}$&=&
$({\bf 13})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 35}$&=&
$({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 35'}$&=&
$({\bf 13})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 40}$&=&
$({\bf 12})
\oplus({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 55}$&=&
$({\bf 17})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 56}$&=&
$({\bf 16})
\oplus({\bf 12})
\oplus({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 64}$&=&
$({\bf 14})
\oplus({\bf 12})
\oplus({\bf 10})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 80}$&=&
$({\bf 16})
\oplus({\bf 14})
\oplus({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 81}$&=&
$({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 84}$&=&
$({\bf 19})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 91}$&=&
$({\bf 21})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 105}$&=&
$({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 120}$&=&
$({\bf 22})
\oplus({\bf 18})
\oplus({\bf 16})
\oplus({\bf 14})
\oplus({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 140}$&=&
$({\bf 18})
\oplus({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus2({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 140'}$&=&
$({\bf 20})
\oplus({\bf 18})
\oplus({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus({\bf 10})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 2})$\\
%
${\bf 140''}$&=&
$({\bf 25})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 154}$&=&
$({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 160}$&=&
$({\bf 20})
\oplus({\bf 18})
\oplus({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus2({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 165}$&=&
$({\bf 25})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 204}$&=&
$({\bf 29})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 220}$&=&
$({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 220'}$&=&
$({\bf 28})
\oplus({\bf 24})
\oplus({\bf 22})
\oplus({\bf 20})
\oplus({\bf 18})
\oplus2({\bf 16})
\oplus({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 224}$&=&
$({\bf 24})
\oplus({\bf 22})
\oplus({\bf 20})
\oplus2({\bf 18})
\oplus2({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 231}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 256}$&=&
$({\bf 22})
\oplus({\bf 20})
\oplus2({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus3({\bf 12})
\oplus3({\bf 10})
\oplus2({\bf 8})
\oplus2({\bf 6})
\oplus2({\bf 4})$\\
%
${\bf 260}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 285}$&=&
$({\bf 33})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 286}$&=&
$({\bf 31})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 320}$&=&
$({\bf 26})
\oplus({\bf 24})
\oplus({\bf 22})
\oplus2({\bf 20})
\oplus2({\bf 18})
\oplus2({\bf 16})
\oplus3({\bf 14})
\oplus3({\bf 12})
\oplus2({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 324}$&=&
$({\bf 24})
\oplus({\bf 22})
\oplus2({\bf 20})
\oplus2({\bf 18})
\oplus3({\bf 16})
\oplus3({\bf 14})
\oplus3({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 336}$&=&
$({\bf 28})
\oplus({\bf 26})
\oplus({\bf 24})
\oplus2({\bf 22})
\oplus2({\bf 20})
\oplus2({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 364}$&=&
$({\bf 34})
\oplus({\bf 30})
\oplus({\bf 28})
\oplus({\bf 26})
\oplus({\bf 24})
\oplus2({\bf 22})
\oplus({\bf 20})
\oplus2({\bf 18})
\oplus2({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 385}$&=&
$({\bf 37})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 390}$&=&
$({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus4({\bf 13})
\oplus3({\bf 11})
\oplus3({\bf 9})
\oplus3({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 405}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 420}$&=&
$({\bf 26})
\oplus({\bf 24})
\oplus2({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus4({\bf 14})
\oplus3({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 429}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 455}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus3({\bf 7})
\oplus2({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 455'}$&=&
$({\bf 37})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 480}$&=&
$({\bf 32})
\oplus({\bf 30})
\oplus({\bf 28})
\oplus2({\bf 26})
\oplus2({\bf 24})
\oplus2({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus2({\bf 16})
\oplus3({\bf 14})
\oplus2({\bf 12})
\oplus({\bf 10})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 2})$\\
%
${\bf 506}$&=&
$({\bf 41})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 560}$&=&
$({\bf 28})
\oplus({\bf 26})
\oplus2({\bf 24})
\oplus3({\bf 22})
\oplus3({\bf 20})
\oplus4({\bf 18})
\oplus4({\bf 16})
\oplus4({\bf 14})
\oplus4({\bf 12})
\oplus4({\bf 10})
\oplus3({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 560'}$&=&
$({\bf 32})
\oplus({\bf 30})
\oplus({\bf 28})
\oplus2({\bf 26})
\oplus2({\bf 24})
\oplus2({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus4({\bf 14})
\oplus3({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 560''}$&=&
$({\bf 40})
\oplus({\bf 36})
\oplus({\bf 34})
\oplus({\bf 32})
\oplus({\bf 30})
\oplus2({\bf 28})
\oplus({\bf 26})
\oplus2({\bf 24})
\oplus2({\bf 22})
\oplus2({\bf 20})
\oplus2({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 595}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus3({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 616}$&=&
$({\bf 30})
\oplus({\bf 28})
\oplus2({\bf 26})
\oplus2({\bf 24})
\oplus3({\bf 22})
\oplus3({\bf 20})
\oplus4({\bf 18})
\oplus4({\bf 16})
\oplus4({\bf 14})
\oplus4({\bf 12})
\oplus4({\bf 10})
\oplus3({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 625}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus5({\bf 17})
\oplus4({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus4({\bf 9})
\oplus2({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 640}$&=&
$({\bf 30})
\oplus({\bf 28})
\oplus2({\bf 26})
\oplus3({\bf 24})
\oplus3({\bf 22})
\oplus4({\bf 20})
\oplus4({\bf 18})
\oplus4({\bf 16})
\oplus4({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 650}$&=&
$({\bf 45})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 660}$&=&
$({\bf 36})
\oplus({\bf 34})
\oplus({\bf 32})
\oplus2({\bf 30})
\oplus2({\bf 28})
\oplus2({\bf 26})
\oplus3({\bf 24})
\oplus3({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 680}$&=&
$({\bf 43})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 715}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 770}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus5({\bf 15})
\oplus5({\bf 13})
\oplus4({\bf 11})
\oplus4({\bf 9})
\oplus4({\bf 7})
\oplus2({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 810}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus4({\bf 19})
\oplus5({\bf 17})
\oplus4({\bf 15})
\oplus5({\bf 13})
\oplus4({\bf 11})
\oplus4({\bf 9})
\oplus3({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 816}$&=&
$({\bf 46})
\oplus({\bf 42})
\oplus({\bf 40})
\oplus({\bf 38})
\oplus({\bf 36})
\oplus2({\bf 34})
\oplus({\bf 32})
\oplus2({\bf 30})
\oplus2({\bf 28})
\oplus2({\bf 26})
\oplus2({\bf 24})
\oplus3({\bf 22})
\oplus2({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 819}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 836}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus4({\bf 23})
\oplus4({\bf 21})
\oplus4({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 880}$&=&
$({\bf 32})
\oplus({\bf 30})
\oplus2({\bf 28})
\oplus3({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus5({\bf 20})
\oplus5({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus5({\bf 12})
\oplus4({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 880'}$&=&
$({\bf 40})
\oplus({\bf 38})
\oplus({\bf 36})
\oplus2({\bf 34})
\oplus2({\bf 32})
\oplus2({\bf 30})
\oplus3({\bf 28})
\oplus3({\bf 26})
\oplus3({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 896}$&=&
$({\bf 38})
\oplus({\bf 36})
\oplus({\bf 34})
\oplus2({\bf 32})
\oplus2({\bf 30})
\oplus2({\bf 28})
\oplus3({\bf 26})
\oplus3({\bf 24})
\oplus3({\bf 22})
\oplus4({\bf 20})
\oplus4({\bf 18})
\oplus4({\bf 16})
\oplus4({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 924}$&=&
$({\bf 34})
\oplus({\bf 32})
\oplus2({\bf 30})
\oplus3({\bf 28})
\oplus3({\bf 26})
\oplus4({\bf 24})
\oplus5({\bf 22})
\oplus4({\bf 20})
\oplus5({\bf 18})
\oplus5({\bf 16})
\oplus4({\bf 14})
\oplus4({\bf 12})
\oplus4({\bf 10})
\oplus2({\bf 8})
\oplus2({\bf 6})
\oplus2({\bf 4})$\\
%
${\bf 935}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus5({\bf 17})
\oplus5({\bf 15})
\oplus5({\bf 13})
\oplus4({\bf 11})
\oplus4({\bf 9})
\oplus3({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 969}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 1015}$&=&
$({\bf 53})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 1024}$&=&
$({\bf 34})
\oplus({\bf 32})
\oplus2({\bf 30})
\oplus3({\bf 28})
\oplus3({\bf 26})
\oplus4({\bf 24})
\oplus5({\bf 22})
\oplus5({\bf 20})
\oplus5({\bf 18})
\oplus6({\bf 16})
\oplus5({\bf 14})
\oplus5({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 1040}$&=&
$({\bf 36})
\oplus({\bf 34})
\oplus2({\bf 32})
\oplus2({\bf 30})
\oplus3({\bf 28})
\oplus3({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus5({\bf 20})
\oplus5({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus5({\bf 12})
\oplus4({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 1105}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus4({\bf 23})
\oplus4({\bf 21})
\oplus4({\bf 19})
\oplus5({\bf 17})
\oplus4({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 1134}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus3({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus5({\bf 23})
\oplus4({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 1140}$&=&
$({\bf 52})
\oplus({\bf 48})
\oplus({\bf 46})
\oplus({\bf 44})
\oplus({\bf 42})
\oplus2({\bf 40})
\oplus({\bf 38})
\oplus2({\bf 36})
\oplus2({\bf 34})
\oplus2({\bf 32})
\oplus2({\bf 30})
\oplus3({\bf 28})
\oplus2({\bf 26})
\oplus3({\bf 24})
\oplus3({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 1144}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus2({\bf 36})
\oplus2({\bf 34})
\oplus3({\bf 32})
\oplus3({\bf 30})
\oplus3({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus3({\bf 22})
\oplus4({\bf 20})
\oplus3({\bf 18})
\oplus2({\bf 16})
\oplus3({\bf 14})
\oplus2({\bf 12})
\oplus({\bf 10})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 2})$\\
%
${\bf 1190}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus6({\bf 23})
\oplus5({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus6({\bf 15})
\oplus5({\bf 13})
\oplus6({\bf 11})
\oplus4({\bf 9})
\oplus4({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 1240}$&=&
$({\bf 57})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 1280}$&=&
$({\bf 38})
\oplus({\bf 36})
\oplus2({\bf 34})
\oplus3({\bf 32})
\oplus3({\bf 30})
\oplus4({\bf 28})
\oplus5({\bf 26})
\oplus5({\bf 24})
\oplus5({\bf 22})
\oplus6({\bf 20})
\oplus5({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 1296}$&=&
$({\bf 36})
\oplus({\bf 34})
\oplus2({\bf 32})
\oplus3({\bf 30})
\oplus4({\bf 28})
\oplus5({\bf 26})
\oplus5({\bf 24})
\oplus6({\bf 22})
\oplus6({\bf 20})
\oplus6({\bf 18})
\oplus6({\bf 16})
\oplus6({\bf 14})
\oplus5({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 1309}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus3({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus5({\bf 23})
\oplus5({\bf 21})
\oplus6({\bf 19})
\oplus5({\bf 17})
\oplus6({\bf 15})
\oplus5({\bf 13})
\oplus5({\bf 11})
\oplus4({\bf 9})
\oplus4({\bf 7})
\oplus2({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 1326}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus3({\bf 29})
\oplus4({\bf 27})
\oplus5({\bf 25})
\oplus5({\bf 23})
\oplus6({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus6({\bf 15})
\oplus6({\bf 13})
\oplus5({\bf 11})
\oplus5({\bf 9})
\oplus4({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 1330}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus4({\bf 29})
\oplus4({\bf 27})
\oplus6({\bf 25})
\oplus5({\bf 23})
\oplus6({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus6({\bf 13})
\oplus4({\bf 11})
\oplus4({\bf 9})
\oplus3({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 1330'}$&=&
$({\bf 55})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 1344}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus2({\bf 36})
\oplus2({\bf 34})
\oplus3({\bf 32})
\oplus3({\bf 30})
\oplus3({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus5({\bf 20})
\oplus5({\bf 18})
\oplus4({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 1456}$&=&
$({\bf 48})
\oplus({\bf 46})
\oplus({\bf 44})
\oplus2({\bf 42})
\oplus2({\bf 40})
\oplus2({\bf 38})
\oplus3({\bf 36})
\oplus3({\bf 34})
\oplus3({\bf 32})
\oplus4({\bf 30})
\oplus4({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 1495}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus4({\bf 29})
\oplus5({\bf 27})
\oplus5({\bf 25})
\oplus5({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 1496}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus2({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus3({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus3({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 1540}$&=&
$({\bf 58})
\oplus({\bf 54})
\oplus({\bf 52})
\oplus({\bf 50})
\oplus({\bf 48})
\oplus2({\bf 46})
\oplus({\bf 44})
\oplus2({\bf 42})
\oplus2({\bf 40})
\oplus2({\bf 38})
\oplus2({\bf 36})
\oplus3({\bf 34})
\oplus2({\bf 32})
\oplus3({\bf 30})
\oplus3({\bf 28})
\oplus3({\bf 26})
\oplus3({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 1560}$&=&
$({\bf 38})
\oplus({\bf 36})
\oplus2({\bf 34})
\oplus3({\bf 32})
\oplus4({\bf 30})
\oplus4({\bf 28})
\oplus6({\bf 26})
\oplus6({\bf 24})
\oplus6({\bf 22})
\oplus7({\bf 20})
\oplus7({\bf 18})
\oplus6({\bf 16})
\oplus7({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus5({\bf 8})
\oplus4({\bf 6})
\oplus2({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 1615}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus3({\bf 31})
\oplus4({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus5({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus5({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 1620}$&=&
$({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus2({\bf 36})
\oplus3({\bf 34})
\oplus3({\bf 32})
\oplus4({\bf 30})
\oplus4({\bf 28})
\oplus5({\bf 26})
\oplus5({\bf 24})
\oplus6({\bf 22})
\oplus6({\bf 20})
\oplus6({\bf 18})
\oplus6({\bf 16})
\oplus6({\bf 14})
\oplus5({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 1680}$&=&
$({\bf 40})
\oplus({\bf 38})
\oplus2({\bf 36})
\oplus3({\bf 34})
\oplus3({\bf 32})
\oplus4({\bf 30})
\oplus5({\bf 28})
\oplus5({\bf 26})
\oplus6({\bf 24})
\oplus7({\bf 22})
\oplus6({\bf 20})
\oplus7({\bf 18})
\oplus7({\bf 16})
\oplus6({\bf 14})
\oplus6({\bf 12})
\oplus6({\bf 10})
\oplus4({\bf 8})
\oplus4({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 1716}$&=&
$({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus3({\bf 36})
\oplus3({\bf 34})
\oplus4({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus6({\bf 26})
\oplus6({\bf 24})
\oplus6({\bf 22})
\oplus6({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 1729}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus5({\bf 29})
\oplus6({\bf 27})
\oplus6({\bf 25})
\oplus7({\bf 23})
\oplus7({\bf 21})
\oplus7({\bf 19})
\oplus7({\bf 17})
\oplus7({\bf 15})
\oplus6({\bf 13})
\oplus6({\bf 11})
\oplus5({\bf 9})
\oplus4({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 1771}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus2({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus3({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus3({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus4({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 1785}$&=&
$({\bf 65})
\oplus({\bf 61})
\oplus({\bf 59})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus2({\bf 43})
\oplus3({\bf 41})
\oplus2({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 1820}$&=&
$({\bf 40})
\oplus({\bf 38})
\oplus2({\bf 36})
\oplus3({\bf 34})
\oplus4({\bf 32})
\oplus5({\bf 30})
\oplus6({\bf 28})
\oplus6({\bf 26})
\oplus7({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus7({\bf 18})
\oplus7({\bf 16})
\oplus6({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 1820'}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus3({\bf 35})
\oplus4({\bf 33})
\oplus4({\bf 31})
\oplus6({\bf 29})
\oplus6({\bf 27})
\oplus6({\bf 25})
\oplus7({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus7({\bf 17})
\oplus6({\bf 15})
\oplus5({\bf 13})
\oplus5({\bf 11})
\oplus4({\bf 9})
\oplus2({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 1820''}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus({\bf 48})
\oplus2({\bf 46})
\oplus2({\bf 44})
\oplus2({\bf 42})
\oplus3({\bf 40})
\oplus3({\bf 38})
\oplus3({\bf 36})
\oplus4({\bf 34})
\oplus4({\bf 32})
\oplus4({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 1920}$&=&
$({\bf 50})
\oplus({\bf 48})
\oplus({\bf 46})
\oplus2({\bf 44})
\oplus2({\bf 42})
\oplus2({\bf 40})
\oplus3({\bf 38})
\oplus3({\bf 36})
\oplus3({\bf 34})
\oplus4({\bf 32})
\oplus4({\bf 30})
\oplus4({\bf 28})
\oplus5({\bf 26})
\oplus5({\bf 24})
\oplus5({\bf 22})
\oplus6({\bf 20})
\oplus5({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 1925}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus4({\bf 35})
\oplus4({\bf 33})
\oplus5({\bf 31})
\oplus5({\bf 29})
\oplus6({\bf 27})
\oplus5({\bf 25})
\oplus6({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 1976}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus4({\bf 33})
\oplus4({\bf 31})
\oplus5({\bf 29})
\oplus5({\bf 27})
\oplus6({\bf 25})
\oplus6({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus7({\bf 17})
\oplus6({\bf 15})
\oplus6({\bf 13})
\oplus5({\bf 11})
\oplus5({\bf 9})
\oplus3({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 1995}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus3({\bf 35})
\oplus4({\bf 33})
\oplus4({\bf 31})
\oplus6({\bf 29})
\oplus6({\bf 27})
\oplus7({\bf 25})
\oplus7({\bf 23})
\oplus8({\bf 21})
\oplus7({\bf 19})
\oplus8({\bf 17})
\oplus7({\bf 15})
\oplus7({\bf 13})
\oplus6({\bf 11})
\oplus6({\bf 9})
\oplus4({\bf 7})
\oplus4({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 2024}$&=&
$({\bf 64})
\oplus({\bf 60})
\oplus({\bf 58})
\oplus({\bf 56})
\oplus({\bf 54})
\oplus2({\bf 52})
\oplus({\bf 50})
\oplus2({\bf 48})
\oplus2({\bf 46})
\oplus2({\bf 44})
\oplus2({\bf 42})
\oplus3({\bf 40})
\oplus2({\bf 38})
\oplus3({\bf 36})
\oplus3({\bf 34})
\oplus3({\bf 32})
\oplus3({\bf 30})
\oplus4({\bf 28})
\oplus3({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 2090}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus4({\bf 33})
\oplus5({\bf 31})
\oplus5({\bf 29})
\oplus6({\bf 27})
\oplus7({\bf 25})
\oplus7({\bf 23})
\oplus7({\bf 21})
\oplus8({\bf 19})
\oplus7({\bf 17})
\oplus7({\bf 15})
\oplus7({\bf 13})
\oplus6({\bf 11})
\oplus5({\bf 9})
\oplus5({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 2109}$&=&
$({\bf 69})
\oplus({\bf 65})
\oplus({\bf 63})
\oplus({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus2({\bf 49})
\oplus2({\bf 47})
\oplus3({\bf 45})
\oplus2({\bf 43})
\oplus3({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 2240}$&=&
$({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus3({\bf 36})
\oplus4({\bf 34})
\oplus5({\bf 32})
\oplus6({\bf 30})
\oplus7({\bf 28})
\oplus7({\bf 26})
\oplus8({\bf 24})
\oplus8({\bf 22})
\oplus8({\bf 20})
\oplus8({\bf 18})
\oplus8({\bf 16})
\oplus7({\bf 14})
\oplus7({\bf 12})
\oplus6({\bf 10})
\oplus5({\bf 8})
\oplus4({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 2240'}$&=&
$({\bf 46})
\oplus({\bf 44})
\oplus2({\bf 42})
\oplus3({\bf 40})
\oplus3({\bf 38})
\oplus4({\bf 36})
\oplus5({\bf 34})
\oplus5({\bf 32})
\oplus6({\bf 30})
\oplus7({\bf 28})
\oplus6({\bf 26})
\oplus7({\bf 24})
\oplus7({\bf 22})
\oplus6({\bf 20})
\oplus6({\bf 18})
\oplus6({\bf 16})
\oplus4({\bf 14})
\oplus4({\bf 12})
\oplus4({\bf 10})
\oplus2({\bf 8})
\oplus2({\bf 6})
\oplus2({\bf 4})$\\
%
${\bf 2240''}$&=&
$({\bf 56})
\oplus({\bf 54})
\oplus({\bf 52})
\oplus2({\bf 50})
\oplus2({\bf 48})
\oplus2({\bf 46})
\oplus3({\bf 44})
\oplus3({\bf 42})
\oplus3({\bf 40})
\oplus4({\bf 38})
\oplus4({\bf 36})
\oplus4({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus4({\bf 28})
\oplus5({\bf 26})
\oplus4({\bf 24})
\oplus3({\bf 22})
\oplus4({\bf 20})
\oplus3({\bf 18})
\oplus2({\bf 16})
\oplus3({\bf 14})
\oplus2({\bf 12})
\oplus({\bf 10})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 2})$\\
%
${\bf 2261}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus2({\bf 43})
\oplus3({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus4({\bf 35})
\oplus4({\bf 33})
\oplus4({\bf 31})
\oplus5({\bf 29})
\oplus5({\bf 27})
\oplus5({\bf 25})
\oplus6({\bf 23})
\oplus6({\bf 21})
\oplus5({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 2300}$&=&
$({\bf 67})
\oplus({\bf 63})
\oplus({\bf 61})
\oplus({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus2({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus3({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 2380}$&=&
$({\bf 48})
\oplus({\bf 46})
\oplus2({\bf 44})
\oplus2({\bf 42})
\oplus3({\bf 40})
\oplus3({\bf 38})
\oplus4({\bf 36})
\oplus4({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus6({\bf 28})
\oplus6({\bf 26})
\oplus7({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus7({\bf 18})
\oplus7({\bf 16})
\oplus6({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 2401}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus3({\bf 37})
\oplus4({\bf 35})
\oplus5({\bf 33})
\oplus7({\bf 31})
\oplus6({\bf 29})
\oplus8({\bf 27})
\oplus8({\bf 25})
\oplus8({\bf 23})
\oplus8({\bf 21})
\oplus9({\bf 19})
\oplus7({\bf 17})
\oplus8({\bf 15})
\oplus7({\bf 13})
\oplus6({\bf 11})
\oplus5({\bf 9})
\oplus5({\bf 7})
\oplus2({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 2415}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus4({\bf 35})
\oplus6({\bf 33})
\oplus6({\bf 31})
\oplus7({\bf 29})
\oplus7({\bf 27})
\oplus8({\bf 25})
\oplus7({\bf 23})
\oplus8({\bf 21})
\oplus7({\bf 19})
\oplus7({\bf 17})
\oplus6({\bf 15})
\oplus6({\bf 13})
\oplus4({\bf 11})
\oplus4({\bf 9})
\oplus3({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 2430}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus3({\bf 41})
\oplus4({\bf 39})
\oplus4({\bf 37})
\oplus5({\bf 35})
\oplus5({\bf 33})
\oplus6({\bf 31})
\oplus6({\bf 29})
\oplus6({\bf 27})
\oplus6({\bf 25})
\oplus6({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 2464}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus2({\bf 40})
\oplus3({\bf 38})
\oplus4({\bf 36})
\oplus5({\bf 34})
\oplus6({\bf 32})
\oplus7({\bf 30})
\oplus7({\bf 28})
\oplus8({\bf 26})
\oplus8({\bf 24})
\oplus8({\bf 22})
\oplus8({\bf 20})
\oplus8({\bf 18})
\oplus7({\bf 16})
\oplus7({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 2470}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus2({\bf 47})
\oplus3({\bf 45})
\oplus3({\bf 43})
\oplus3({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus3({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 2500}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus2({\bf 40})
\oplus3({\bf 38})
\oplus4({\bf 36})
\oplus4({\bf 34})
\oplus6({\bf 32})
\oplus6({\bf 30})
\oplus7({\bf 28})
\oplus8({\bf 26})
\oplus8({\bf 24})
\oplus8({\bf 22})
\oplus9({\bf 20})
\oplus8({\bf 18})
\oplus8({\bf 16})
\oplus8({\bf 14})
\oplus7({\bf 12})
\oplus6({\bf 10})
\oplus6({\bf 8})
\oplus4({\bf 6})
\oplus3({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 2560}$&=&
$({\bf 46})
\oplus({\bf 44})
\oplus2({\bf 42})
\oplus3({\bf 40})
\oplus3({\bf 38})
\oplus4({\bf 36})
\oplus5({\bf 34})
\oplus5({\bf 32})
\oplus6({\bf 30})
\oplus7({\bf 28})
\oplus7({\bf 26})
\oplus8({\bf 24})
\oplus8({\bf 22})
\oplus8({\bf 20})
\oplus8({\bf 18})
\oplus8({\bf 16})
\oplus7({\bf 14})
\oplus7({\bf 12})
\oplus6({\bf 10})
\oplus5({\bf 8})
\oplus4({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 2600}$&=&
$({\bf 70})
\oplus({\bf 66})
\oplus({\bf 64})
\oplus({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus2({\bf 52})
\oplus2({\bf 50})
\oplus2({\bf 48})
\oplus3({\bf 46})
\oplus2({\bf 44})
\oplus3({\bf 42})
\oplus3({\bf 40})
\oplus3({\bf 38})
\oplus3({\bf 36})
\oplus4({\bf 34})
\oplus3({\bf 32})
\oplus4({\bf 30})
\oplus4({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 2640}$&=&
$({\bf 56})
\oplus({\bf 54})
\oplus({\bf 52})
\oplus2({\bf 50})
\oplus2({\bf 48})
\oplus2({\bf 46})
\oplus3({\bf 44})
\oplus3({\bf 42})
\oplus3({\bf 40})
\oplus4({\bf 38})
\oplus4({\bf 36})
\oplus4({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus6({\bf 26})
\oplus6({\bf 24})
\oplus6({\bf 22})
\oplus6({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 2720}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus2({\bf 52})
\oplus2({\bf 50})
\oplus3({\bf 48})
\oplus3({\bf 46})
\oplus3({\bf 44})
\oplus4({\bf 42})
\oplus4({\bf 40})
\oplus4({\bf 38})
\oplus5({\bf 36})
\oplus5({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 2835}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus5({\bf 35})
\oplus6({\bf 33})
\oplus7({\bf 31})
\oplus8({\bf 29})
\oplus8({\bf 27})
\oplus9({\bf 25})
\oplus9({\bf 23})
\oplus9({\bf 21})
\oplus9({\bf 19})
\oplus9({\bf 17})
\oplus8({\bf 15})
\oplus8({\bf 13})
\oplus7({\bf 11})
\oplus6({\bf 9})
\oplus5({\bf 7})
\oplus4({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 2835'}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus3({\bf 41})
\oplus4({\bf 39})
\oplus4({\bf 37})
\oplus5({\bf 35})
\oplus5({\bf 33})
\oplus6({\bf 31})
\oplus6({\bf 29})
\oplus7({\bf 27})
\oplus7({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus8({\bf 19})
\oplus7({\bf 17})
\oplus7({\bf 15})
\oplus6({\bf 13})
\oplus6({\bf 11})
\oplus4({\bf 9})
\oplus4({\bf 7})
\oplus2({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 2860}$&=&
$({\bf 50})
\oplus({\bf 48})
\oplus2({\bf 46})
\oplus3({\bf 44})
\oplus3({\bf 42})
\oplus4({\bf 40})
\oplus5({\bf 38})
\oplus5({\bf 36})
\oplus6({\bf 34})
\oplus7({\bf 32})
\oplus7({\bf 30})
\oplus7({\bf 28})
\oplus8({\bf 26})
\oplus7({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 2870}$&=&
$({\bf 77})
\oplus({\bf 73})
\oplus({\bf 71})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus3({\bf 47})
\oplus3({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 2925}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus2({\bf 47})
\oplus3({\bf 45})
\oplus3({\bf 43})
\oplus3({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus3({\bf 35})
\oplus4({\bf 33})
\oplus4({\bf 31})
\oplus4({\bf 29})
\oplus4({\bf 27})
\oplus5({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 3016}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus2({\bf 49})
\oplus3({\bf 47})
\oplus3({\bf 45})
\oplus4({\bf 43})
\oplus4({\bf 41})
\oplus5({\bf 39})
\oplus5({\bf 37})
\oplus6({\bf 35})
\oplus6({\bf 33})
\oplus7({\bf 31})
\oplus6({\bf 29})
\oplus7({\bf 27})
\oplus6({\bf 25})
\oplus6({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 3059}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus2({\bf 49})
\oplus3({\bf 47})
\oplus3({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus4({\bf 39})
\oplus4({\bf 37})
\oplus5({\bf 35})
\oplus5({\bf 33})
\oplus5({\bf 31})
\oplus6({\bf 29})
\oplus6({\bf 27})
\oplus6({\bf 25})
\oplus7({\bf 23})
\oplus6({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 3080}$&=&
$({\bf 46})
\oplus({\bf 44})
\oplus2({\bf 42})
\oplus3({\bf 40})
\oplus4({\bf 38})
\oplus5({\bf 36})
\oplus7({\bf 34})
\oplus7({\bf 32})
\oplus8({\bf 30})
\oplus9({\bf 28})
\oplus9({\bf 26})
\oplus9({\bf 24})
\oplus10({\bf 22})
\oplus9({\bf 20})
\oplus9({\bf 18})
\oplus9({\bf 16})
\oplus8({\bf 14})
\oplus7({\bf 12})
\oplus7({\bf 10})
\oplus5({\bf 8})
\oplus4({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 3080'}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus3({\bf 41})
\oplus4({\bf 39})
\oplus4({\bf 37})
\oplus6({\bf 35})
\oplus6({\bf 33})
\oplus7({\bf 31})
\oplus8({\bf 29})
\oplus9({\bf 27})
\oplus8({\bf 25})
\oplus10({\bf 23})
\oplus9({\bf 21})
\oplus9({\bf 19})
\oplus9({\bf 17})
\oplus9({\bf 15})
\oplus7({\bf 13})
\oplus8({\bf 11})
\oplus6({\bf 9})
\oplus5({\bf 7})
\oplus4({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 3094}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus3({\bf 41})
\oplus4({\bf 39})
\oplus5({\bf 37})
\oplus5({\bf 35})
\oplus6({\bf 33})
\oplus7({\bf 31})
\oplus7({\bf 29})
\oplus8({\bf 27})
\oplus9({\bf 25})
\oplus8({\bf 23})
\oplus9({\bf 21})
\oplus9({\bf 19})
\oplus8({\bf 17})
\oplus8({\bf 15})
\oplus8({\bf 13})
\oplus6({\bf 11})
\oplus6({\bf 9})
\oplus5({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 3125}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus4({\bf 39})
\oplus6({\bf 37})
\oplus6({\bf 35})
\oplus7({\bf 33})
\oplus8({\bf 31})
\oplus8({\bf 29})
\oplus8({\bf 27})
\oplus9({\bf 25})
\oplus8({\bf 23})
\oplus8({\bf 21})
\oplus8({\bf 19})
\oplus7({\bf 17})
\oplus6({\bf 15})
\oplus6({\bf 13})
\oplus4({\bf 11})
\oplus4({\bf 9})
\oplus3({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 3220}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus3({\bf 41})
\oplus4({\bf 39})
\oplus5({\bf 37})
\oplus7({\bf 35})
\oplus7({\bf 33})
\oplus8({\bf 31})
\oplus9({\bf 29})
\oplus9({\bf 27})
\oplus9({\bf 25})
\oplus10({\bf 23})
\oplus9({\bf 21})
\oplus9({\bf 19})
\oplus9({\bf 17})
\oplus8({\bf 15})
\oplus7({\bf 13})
\oplus7({\bf 11})
\oplus5({\bf 9})
\oplus4({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 3240}$&=&
$({\bf 48})
\oplus({\bf 46})
\oplus2({\bf 44})
\oplus3({\bf 42})
\oplus4({\bf 40})
\oplus5({\bf 38})
\oplus6({\bf 36})
\oplus7({\bf 34})
\oplus8({\bf 32})
\oplus8({\bf 30})
\oplus9({\bf 28})
\oplus9({\bf 26})
\oplus9({\bf 24})
\oplus9({\bf 22})
\oplus9({\bf 20})
\oplus8({\bf 18})
\oplus8({\bf 16})
\oplus7({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 3264}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus2({\bf 56})
\oplus2({\bf 54})
\oplus3({\bf 52})
\oplus3({\bf 50})
\oplus3({\bf 48})
\oplus4({\bf 46})
\oplus4({\bf 44})
\oplus4({\bf 42})
\oplus5({\bf 40})
\oplus5({\bf 38})
\oplus5({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 3276}$&=&
$({\bf 76})
\oplus({\bf 72})
\oplus({\bf 70})
\oplus({\bf 68})
\oplus({\bf 66})
\oplus2({\bf 64})
\oplus({\bf 62})
\oplus2({\bf 60})
\oplus2({\bf 58})
\oplus2({\bf 56})
\oplus2({\bf 54})
\oplus3({\bf 52})
\oplus2({\bf 50})
\oplus3({\bf 48})
\oplus3({\bf 46})
\oplus3({\bf 44})
\oplus3({\bf 42})
\oplus4({\bf 40})
\oplus3({\bf 38})
\oplus4({\bf 36})
\oplus4({\bf 34})
\oplus4({\bf 32})
\oplus4({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 3311}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus({\bf 73})
\oplus({\bf 71})
\oplus2({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus3({\bf 51})
\oplus3({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 3344}$&=&
$({\bf 54})
\oplus({\bf 52})
\oplus2({\bf 50})
\oplus2({\bf 48})
\oplus3({\bf 46})
\oplus3({\bf 44})
\oplus4({\bf 42})
\oplus4({\bf 40})
\oplus5({\bf 38})
\oplus5({\bf 36})
\oplus6({\bf 34})
\oplus6({\bf 32})
\oplus7({\bf 30})
\oplus7({\bf 28})
\oplus8({\bf 26})
\oplus8({\bf 24})
\oplus8({\bf 22})
\oplus8({\bf 20})
\oplus8({\bf 18})
\oplus7({\bf 16})
\oplus7({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 3520}$&=&
$({\bf 48})
\oplus({\bf 46})
\oplus2({\bf 44})
\oplus3({\bf 42})
\oplus4({\bf 40})
\oplus5({\bf 38})
\oplus6({\bf 36})
\oplus7({\bf 34})
\oplus8({\bf 32})
\oplus9({\bf 30})
\oplus9({\bf 28})
\oplus10({\bf 26})
\oplus10({\bf 24})
\oplus10({\bf 22})
\oplus10({\bf 20})
\oplus10({\bf 18})
\oplus9({\bf 16})
\oplus9({\bf 14})
\oplus8({\bf 12})
\oplus7({\bf 10})
\oplus6({\bf 8})
\oplus5({\bf 6})
\oplus3({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 3520'}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus({\bf 58})
\oplus2({\bf 56})
\oplus2({\bf 54})
\oplus2({\bf 52})
\oplus3({\bf 50})
\oplus3({\bf 48})
\oplus3({\bf 46})
\oplus4({\bf 44})
\oplus4({\bf 42})
\oplus4({\bf 40})
\oplus5({\bf 38})
\oplus5({\bf 36})
\oplus5({\bf 34})
\oplus6({\bf 32})
\oplus6({\bf 30})
\oplus6({\bf 28})
\oplus7({\bf 26})
\oplus7({\bf 24})
\oplus6({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 3584}$&=&
$({\bf 54})
\oplus({\bf 52})
\oplus2({\bf 50})
\oplus3({\bf 48})
\oplus3({\bf 46})
\oplus4({\bf 44})
\oplus5({\bf 42})
\oplus5({\bf 40})
\oplus6({\bf 38})
\oplus7({\bf 36})
\oplus7({\bf 34})
\oplus8({\bf 32})
\oplus8({\bf 30})
\oplus8({\bf 28})
\oplus8({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 3654}$&=&
$({\bf 79})
\oplus({\bf 75})
\oplus({\bf 73})
\oplus({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus2({\bf 53})
\oplus3({\bf 51})
\oplus3({\bf 49})
\oplus3({\bf 47})
\oplus3({\bf 45})
\oplus4({\bf 43})
\oplus3({\bf 41})
\oplus4({\bf 39})
\oplus4({\bf 37})
\oplus4({\bf 35})
\oplus4({\bf 33})
\oplus5({\bf 31})
\oplus4({\bf 29})
\oplus5({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 3689}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus2({\bf 53})
\oplus3({\bf 51})
\oplus3({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus5({\bf 43})
\oplus5({\bf 41})
\oplus6({\bf 39})
\oplus6({\bf 37})
\oplus7({\bf 35})
\oplus7({\bf 33})
\oplus7({\bf 31})
\oplus7({\bf 29})
\oplus7({\bf 27})
\oplus6({\bf 25})
\oplus6({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 3696}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus2({\bf 48})
\oplus3({\bf 46})
\oplus3({\bf 44})
\oplus4({\bf 42})
\oplus5({\bf 40})
\oplus5({\bf 38})
\oplus6({\bf 36})
\oplus7({\bf 34})
\oplus7({\bf 32})
\oplus8({\bf 30})
\oplus9({\bf 28})
\oplus9({\bf 26})
\oplus9({\bf 24})
\oplus10({\bf 22})
\oplus9({\bf 20})
\oplus9({\bf 18})
\oplus9({\bf 16})
\oplus8({\bf 14})
\oplus7({\bf 12})
\oplus7({\bf 10})
\oplus5({\bf 8})
\oplus4({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 3740}$&=&
$({\bf 50})
\oplus({\bf 48})
\oplus2({\bf 46})
\oplus3({\bf 44})
\oplus4({\bf 42})
\oplus4({\bf 40})
\oplus6({\bf 38})
\oplus6({\bf 36})
\oplus7({\bf 34})
\oplus8({\bf 32})
\oplus9({\bf 30})
\oplus9({\bf 28})
\oplus10({\bf 26})
\oplus10({\bf 24})
\oplus10({\bf 22})
\oplus10({\bf 20})
\oplus10({\bf 18})
\oplus9({\bf 16})
\oplus9({\bf 14})
\oplus8({\bf 12})
\oplus7({\bf 10})
\oplus6({\bf 8})
\oplus5({\bf 6})
\oplus3({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 3795}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus({\bf 71})
\oplus2({\bf 69})
\oplus2({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus3({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus3({\bf 55})
\oplus3({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus3({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus3({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 3864}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus5({\bf 39})
\oplus7({\bf 37})
\oplus7({\bf 35})
\oplus9({\bf 33})
\oplus9({\bf 31})
\oplus10({\bf 29})
\oplus10({\bf 27})
\oplus11({\bf 25})
\oplus10({\bf 23})
\oplus11({\bf 21})
\oplus10({\bf 19})
\oplus10({\bf 17})
\oplus9({\bf 15})
\oplus9({\bf 13})
\oplus7({\bf 11})
\oplus7({\bf 9})
\oplus5({\bf 7})
\oplus4({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 3876}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus({\bf 64})
\oplus2({\bf 62})
\oplus2({\bf 60})
\oplus2({\bf 58})
\oplus3({\bf 56})
\oplus3({\bf 54})
\oplus3({\bf 52})
\oplus4({\bf 50})
\oplus4({\bf 48})
\oplus4({\bf 46})
\oplus5({\bf 44})
\oplus5({\bf 42})
\oplus5({\bf 40})
\oplus6({\bf 38})
\oplus6({\bf 36})
\oplus5({\bf 34})
\oplus6({\bf 32})
\oplus5({\bf 30})
\oplus4({\bf 28})
\oplus5({\bf 26})
\oplus4({\bf 24})
\oplus3({\bf 22})
\oplus4({\bf 20})
\oplus3({\bf 18})
\oplus2({\bf 16})
\oplus3({\bf 14})
\oplus2({\bf 12})
\oplus({\bf 10})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 2})$\\
%
${\bf 3910}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus5({\bf 41})
\oplus5({\bf 39})
\oplus6({\bf 37})
\oplus6({\bf 35})
\oplus7({\bf 33})
\oplus7({\bf 31})
\oplus8({\bf 29})
\oplus8({\bf 27})
\oplus9({\bf 25})
\oplus8({\bf 23})
\oplus9({\bf 21})
\oplus8({\bf 19})
\oplus8({\bf 17})
\oplus7({\bf 15})
\oplus7({\bf 13})
\oplus5({\bf 11})
\oplus5({\bf 9})
\oplus3({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 3960}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus6({\bf 41})
\oplus6({\bf 39})
\oplus7({\bf 37})
\oplus8({\bf 35})
\oplus9({\bf 33})
\oplus8({\bf 31})
\oplus10({\bf 29})
\oplus9({\bf 27})
\oplus9({\bf 25})
\oplus9({\bf 23})
\oplus9({\bf 21})
\oplus7({\bf 19})
\oplus8({\bf 17})
\oplus6({\bf 15})
\oplus5({\bf 13})
\oplus5({\bf 11})
\oplus4({\bf 9})
\oplus2({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 4025}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus3({\bf 51})
\oplus3({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus5({\bf 41})
\oplus5({\bf 39})
\oplus5({\bf 37})
\oplus6({\bf 35})
\oplus6({\bf 33})
\oplus6({\bf 31})
\oplus7({\bf 29})
\oplus7({\bf 27})
\oplus7({\bf 25})
\oplus7({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 4060}$&=&
$({\bf 82})
\oplus({\bf 78})
\oplus({\bf 76})
\oplus({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus({\bf 68})
\oplus2({\bf 66})
\oplus2({\bf 64})
\oplus2({\bf 62})
\oplus2({\bf 60})
\oplus3({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus3({\bf 52})
\oplus3({\bf 50})
\oplus3({\bf 48})
\oplus4({\bf 46})
\oplus3({\bf 44})
\oplus4({\bf 42})
\oplus4({\bf 40})
\oplus4({\bf 38})
\oplus4({\bf 36})
\oplus5({\bf 34})
\oplus4({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 4096}$&=&
$({\bf 50})
\oplus({\bf 48})
\oplus2({\bf 46})
\oplus3({\bf 44})
\oplus4({\bf 42})
\oplus5({\bf 40})
\oplus7({\bf 38})
\oplus8({\bf 36})
\oplus8({\bf 34})
\oplus10({\bf 32})
\oplus10({\bf 30})
\oplus10({\bf 28})
\oplus11({\bf 26})
\oplus11({\bf 24})
\oplus10({\bf 22})
\oplus11({\bf 20})
\oplus10({\bf 18})
\oplus9({\bf 16})
\oplus9({\bf 14})
\oplus8({\bf 12})
\oplus6({\bf 10})
\oplus6({\bf 8})
\oplus4({\bf 6})
\oplus2({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 4160}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus2({\bf 48})
\oplus3({\bf 46})
\oplus4({\bf 44})
\oplus5({\bf 42})
\oplus6({\bf 40})
\oplus7({\bf 38})
\oplus8({\bf 36})
\oplus9({\bf 34})
\oplus9({\bf 32})
\oplus10({\bf 30})
\oplus10({\bf 28})
\oplus10({\bf 26})
\oplus10({\bf 24})
\oplus10({\bf 22})
\oplus9({\bf 20})
\oplus9({\bf 18})
\oplus8({\bf 16})
\oplus7({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 4200}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus3({\bf 45})
\oplus4({\bf 43})
\oplus5({\bf 41})
\oplus7({\bf 39})
\oplus7({\bf 37})
\oplus9({\bf 35})
\oplus9({\bf 33})
\oplus10({\bf 31})
\oplus10({\bf 29})
\oplus11({\bf 27})
\oplus10({\bf 25})
\oplus11({\bf 23})
\oplus10({\bf 21})
\oplus10({\bf 19})
\oplus9({\bf 17})
\oplus9({\bf 15})
\oplus7({\bf 13})
\oplus7({\bf 11})
\oplus5({\bf 9})
\oplus4({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 4301}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus3({\bf 45})
\oplus4({\bf 43})
\oplus5({\bf 41})
\oplus6({\bf 39})
\oplus7({\bf 37})
\oplus8({\bf 35})
\oplus9({\bf 33})
\oplus10({\bf 31})
\oplus10({\bf 29})
\oplus11({\bf 27})
\oplus11({\bf 25})
\oplus11({\bf 23})
\oplus11({\bf 21})
\oplus11({\bf 19})
\oplus10({\bf 17})
\oplus10({\bf 15})
\oplus9({\bf 13})
\oplus8({\bf 11})
\oplus7({\bf 9})
\oplus6({\bf 7})
\oplus4({\bf 5})
\oplus3({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 4324}$&=&
$({\bf 89})
\oplus({\bf 85})
\oplus({\bf 83})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus2({\bf 71})
\oplus2({\bf 69})
\oplus2({\bf 67})
\oplus3({\bf 65})
\oplus2({\bf 63})
\oplus3({\bf 61})
\oplus3({\bf 59})
\oplus3({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 4370}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus5({\bf 43})
\oplus5({\bf 41})
\oplus6({\bf 39})
\oplus7({\bf 37})
\oplus7({\bf 35})
\oplus8({\bf 33})
\oplus9({\bf 31})
\oplus9({\bf 29})
\oplus10({\bf 27})
\oplus10({\bf 25})
\oplus10({\bf 23})
\oplus10({\bf 21})
\oplus10({\bf 19})
\oplus9({\bf 17})
\oplus9({\bf 15})
\oplus8({\bf 13})
\oplus7({\bf 11})
\oplus6({\bf 9})
\oplus5({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 4420}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus3({\bf 52})
\oplus3({\bf 50})
\oplus4({\bf 48})
\oplus5({\bf 46})
\oplus5({\bf 44})
\oplus6({\bf 42})
\oplus7({\bf 40})
\oplus7({\bf 38})
\oplus8({\bf 36})
\oplus9({\bf 34})
\oplus8({\bf 32})
\oplus9({\bf 30})
\oplus9({\bf 28})
\oplus8({\bf 26})
\oplus8({\bf 24})
\oplus8({\bf 22})
\oplus6({\bf 20})
\oplus6({\bf 18})
\oplus6({\bf 16})
\oplus4({\bf 14})
\oplus4({\bf 12})
\oplus4({\bf 10})
\oplus2({\bf 8})
\oplus2({\bf 6})
\oplus2({\bf 4})$\\
%
${\bf 4455}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus5({\bf 47})
\oplus5({\bf 45})
\oplus6({\bf 43})
\oplus6({\bf 41})
\oplus7({\bf 39})
\oplus7({\bf 37})
\oplus8({\bf 35})
\oplus7({\bf 33})
\oplus8({\bf 31})
\oplus7({\bf 29})
\oplus7({\bf 27})
\oplus6({\bf 25})
\oplus6({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 4485}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus6({\bf 41})
\oplus6({\bf 39})
\oplus7({\bf 37})
\oplus8({\bf 35})
\oplus9({\bf 33})
\oplus9({\bf 31})
\oplus11({\bf 29})
\oplus10({\bf 27})
\oplus11({\bf 25})
\oplus11({\bf 23})
\oplus11({\bf 21})
\oplus10({\bf 19})
\oplus11({\bf 17})
\oplus9({\bf 15})
\oplus9({\bf 13})
\oplus8({\bf 11})
\oplus7({\bf 9})
\oplus5({\bf 7})
\oplus5({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 4495}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus({\bf 71})
\oplus2({\bf 69})
\oplus2({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus3({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus3({\bf 55})
\oplus3({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus4({\bf 41})
\oplus4({\bf 39})
\oplus5({\bf 37})
\oplus4({\bf 35})
\oplus5({\bf 33})
\oplus5({\bf 31})
\oplus5({\bf 29})
\oplus4({\bf 27})
\oplus5({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 4536}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus2({\bf 56})
\oplus2({\bf 54})
\oplus3({\bf 52})
\oplus3({\bf 50})
\oplus4({\bf 48})
\oplus4({\bf 46})
\oplus5({\bf 44})
\oplus5({\bf 42})
\oplus6({\bf 40})
\oplus6({\bf 38})
\oplus7({\bf 36})
\oplus7({\bf 34})
\oplus8({\bf 32})
\oplus8({\bf 30})
\oplus9({\bf 28})
\oplus9({\bf 26})
\oplus9({\bf 24})
\oplus9({\bf 22})
\oplus9({\bf 20})
\oplus8({\bf 18})
\oplus8({\bf 16})
\oplus7({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 4560}$&=&
$({\bf 72})
\oplus({\bf 70})
\oplus({\bf 68})
\oplus2({\bf 66})
\oplus2({\bf 64})
\oplus2({\bf 62})
\oplus3({\bf 60})
\oplus3({\bf 58})
\oplus3({\bf 56})
\oplus4({\bf 54})
\oplus4({\bf 52})
\oplus4({\bf 50})
\oplus5({\bf 48})
\oplus5({\bf 46})
\oplus5({\bf 44})
\oplus6({\bf 42})
\oplus6({\bf 40})
\oplus6({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 4576}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus({\bf 64})
\oplus2({\bf 62})
\oplus2({\bf 60})
\oplus2({\bf 58})
\oplus3({\bf 56})
\oplus3({\bf 54})
\oplus3({\bf 52})
\oplus4({\bf 50})
\oplus4({\bf 48})
\oplus4({\bf 46})
\oplus5({\bf 44})
\oplus5({\bf 42})
\oplus5({\bf 40})
\oplus6({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus7({\bf 32})
\oplus7({\bf 30})
\oplus7({\bf 28})
\oplus8({\bf 26})
\oplus7({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 4760}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus2({\bf 48})
\oplus3({\bf 46})
\oplus4({\bf 44})
\oplus5({\bf 42})
\oplus7({\bf 40})
\oplus7({\bf 38})
\oplus9({\bf 36})
\oplus10({\bf 34})
\oplus10({\bf 32})
\oplus11({\bf 30})
\oplus12({\bf 28})
\oplus11({\bf 26})
\oplus12({\bf 24})
\oplus12({\bf 22})
\oplus11({\bf 20})
\oplus11({\bf 18})
\oplus11({\bf 16})
\oplus9({\bf 14})
\oplus9({\bf 12})
\oplus8({\bf 10})
\oplus6({\bf 8})
\oplus5({\bf 6})
\oplus4({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 4900}$&=&
$({\bf 93})
\oplus({\bf 89})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus2({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus2({\bf 67})
\oplus3({\bf 65})
\oplus3({\bf 63})
\oplus3({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 4930}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus4({\bf 47})
\oplus6({\bf 45})
\oplus6({\bf 43})
\oplus7({\bf 41})
\oplus8({\bf 39})
\oplus9({\bf 37})
\oplus9({\bf 35})
\oplus10({\bf 33})
\oplus10({\bf 31})
\oplus10({\bf 29})
\oplus10({\bf 27})
\oplus10({\bf 25})
\oplus9({\bf 23})
\oplus9({\bf 21})
\oplus8({\bf 19})
\oplus7({\bf 17})
\oplus6({\bf 15})
\oplus6({\bf 13})
\oplus4({\bf 11})
\oplus4({\bf 9})
\oplus3({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 4960}$&=&
$({\bf 88})
\oplus({\bf 84})
\oplus({\bf 82})
\oplus({\bf 80})
\oplus({\bf 78})
\oplus2({\bf 76})
\oplus({\bf 74})
\oplus2({\bf 72})
\oplus2({\bf 70})
\oplus2({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus2({\bf 62})
\oplus3({\bf 60})
\oplus3({\bf 58})
\oplus3({\bf 56})
\oplus3({\bf 54})
\oplus4({\bf 52})
\oplus3({\bf 50})
\oplus4({\bf 48})
\oplus4({\bf 46})
\oplus4({\bf 44})
\oplus4({\bf 42})
\oplus5({\bf 40})
\oplus4({\bf 38})
\oplus5({\bf 36})
\oplus5({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 5100}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus5({\bf 43})
\oplus7({\bf 41})
\oplus8({\bf 39})
\oplus9({\bf 37})
\oplus10({\bf 35})
\oplus11({\bf 33})
\oplus11({\bf 31})
\oplus12({\bf 29})
\oplus12({\bf 27})
\oplus12({\bf 25})
\oplus12({\bf 23})
\oplus12({\bf 21})
\oplus11({\bf 19})
\oplus11({\bf 17})
\oplus10({\bf 15})
\oplus9({\bf 13})
\oplus8({\bf 11})
\oplus7({\bf 9})
\oplus5({\bf 7})
\oplus4({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 5120}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus3({\bf 52})
\oplus3({\bf 50})
\oplus4({\bf 48})
\oplus5({\bf 46})
\oplus5({\bf 44})
\oplus6({\bf 42})
\oplus7({\bf 40})
\oplus7({\bf 38})
\oplus8({\bf 36})
\oplus9({\bf 34})
\oplus9({\bf 32})
\oplus10({\bf 30})
\oplus11({\bf 28})
\oplus10({\bf 26})
\oplus11({\bf 24})
\oplus11({\bf 22})
\oplus10({\bf 20})
\oplus10({\bf 18})
\oplus10({\bf 16})
\oplus8({\bf 14})
\oplus8({\bf 12})
\oplus7({\bf 10})
\oplus5({\bf 8})
\oplus4({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 5175}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus3({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus5({\bf 47})
\oplus5({\bf 45})
\oplus5({\bf 43})
\oplus6({\bf 41})
\oplus6({\bf 39})
\oplus6({\bf 37})
\oplus7({\bf 35})
\oplus7({\bf 33})
\oplus7({\bf 31})
\oplus8({\bf 29})
\oplus8({\bf 27})
\oplus7({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 5184}$&=&
$({\bf 54})
\oplus({\bf 52})
\oplus2({\bf 50})
\oplus3({\bf 48})
\oplus4({\bf 46})
\oplus5({\bf 44})
\oplus6({\bf 42})
\oplus7({\bf 40})
\oplus8({\bf 38})
\oplus9({\bf 36})
\oplus10({\bf 34})
\oplus11({\bf 32})
\oplus11({\bf 30})
\oplus12({\bf 28})
\oplus12({\bf 26})
\oplus12({\bf 24})
\oplus12({\bf 22})
\oplus12({\bf 20})
\oplus11({\bf 18})
\oplus11({\bf 16})
\oplus10({\bf 14})
\oplus9({\bf 12})
\oplus8({\bf 10})
\oplus7({\bf 8})
\oplus5({\bf 6})
\oplus4({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 5225}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus5({\bf 47})
\oplus5({\bf 45})
\oplus6({\bf 43})
\oplus6({\bf 41})
\oplus7({\bf 39})
\oplus7({\bf 37})
\oplus8({\bf 35})
\oplus8({\bf 33})
\oplus9({\bf 31})
\oplus9({\bf 29})
\oplus10({\bf 27})
\oplus9({\bf 25})
\oplus10({\bf 23})
\oplus9({\bf 21})
\oplus9({\bf 19})
\oplus8({\bf 17})
\oplus8({\bf 15})
\oplus6({\bf 13})
\oplus6({\bf 11})
\oplus4({\bf 9})
\oplus4({\bf 7})
\oplus2({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 5236}$&=&
$({\bf 56})
\oplus({\bf 54})
\oplus2({\bf 52})
\oplus3({\bf 50})
\oplus4({\bf 48})
\oplus5({\bf 46})
\oplus6({\bf 44})
\oplus7({\bf 42})
\oplus8({\bf 40})
\oplus9({\bf 38})
\oplus10({\bf 36})
\oplus10({\bf 34})
\oplus11({\bf 32})
\oplus11({\bf 30})
\oplus11({\bf 28})
\oplus11({\bf 26})
\oplus11({\bf 24})
\oplus10({\bf 22})
\oplus10({\bf 20})
\oplus9({\bf 18})
\oplus8({\bf 16})
\oplus7({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 5304}$&=&
$({\bf 54})
\oplus({\bf 52})
\oplus2({\bf 50})
\oplus3({\bf 48})
\oplus4({\bf 46})
\oplus5({\bf 44})
\oplus7({\bf 42})
\oplus8({\bf 40})
\oplus9({\bf 38})
\oplus10({\bf 36})
\oplus11({\bf 34})
\oplus11({\bf 32})
\oplus12({\bf 30})
\oplus12({\bf 28})
\oplus12({\bf 26})
\oplus12({\bf 24})
\oplus12({\bf 22})
\oplus11({\bf 20})
\oplus11({\bf 18})
\oplus10({\bf 16})
\oplus9({\bf 14})
\oplus8({\bf 12})
\oplus7({\bf 10})
\oplus5({\bf 8})
\oplus4({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 5320}$&=&
$({\bf 56})
\oplus({\bf 54})
\oplus2({\bf 52})
\oplus3({\bf 50})
\oplus4({\bf 48})
\oplus4({\bf 46})
\oplus6({\bf 44})
\oplus6({\bf 42})
\oplus7({\bf 40})
\oplus8({\bf 38})
\oplus9({\bf 36})
\oplus9({\bf 34})
\oplus11({\bf 32})
\oplus11({\bf 30})
\oplus11({\bf 28})
\oplus12({\bf 26})
\oplus12({\bf 24})
\oplus11({\bf 22})
\oplus12({\bf 20})
\oplus11({\bf 18})
\oplus10({\bf 16})
\oplus10({\bf 14})
\oplus9({\bf 12})
\oplus7({\bf 10})
\oplus7({\bf 8})
\oplus5({\bf 6})
\oplus3({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 5320'}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus3({\bf 57})
\oplus4({\bf 55})
\oplus4({\bf 53})
\oplus5({\bf 51})
\oplus5({\bf 49})
\oplus6({\bf 47})
\oplus6({\bf 45})
\oplus7({\bf 43})
\oplus7({\bf 41})
\oplus8({\bf 39})
\oplus8({\bf 37})
\oplus8({\bf 35})
\oplus8({\bf 33})
\oplus8({\bf 31})
\oplus7({\bf 29})
\oplus7({\bf 27})
\oplus6({\bf 25})
\oplus6({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 5320''}$&=&
$({\bf 76})
\oplus({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus2({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus3({\bf 62})
\oplus3({\bf 60})
\oplus4({\bf 58})
\oplus4({\bf 56})
\oplus4({\bf 54})
\oplus5({\bf 52})
\oplus5({\bf 50})
\oplus5({\bf 48})
\oplus6({\bf 46})
\oplus6({\bf 44})
\oplus6({\bf 42})
\oplus7({\bf 40})
\oplus6({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 5355}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus4({\bf 47})
\oplus5({\bf 45})
\oplus7({\bf 43})
\oplus7({\bf 41})
\oplus9({\bf 39})
\oplus10({\bf 37})
\oplus10({\bf 35})
\oplus11({\bf 33})
\oplus12({\bf 31})
\oplus11({\bf 29})
\oplus12({\bf 27})
\oplus12({\bf 25})
\oplus11({\bf 23})
\oplus11({\bf 21})
\oplus11({\bf 19})
\oplus9({\bf 17})
\oplus9({\bf 15})
\oplus8({\bf 13})
\oplus6({\bf 11})
\oplus5({\bf 9})
\oplus5({\bf 7})
\oplus2({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 5376}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus3({\bf 56})
\oplus3({\bf 54})
\oplus4({\bf 52})
\oplus5({\bf 50})
\oplus5({\bf 48})
\oplus6({\bf 46})
\oplus7({\bf 44})
\oplus7({\bf 42})
\oplus8({\bf 40})
\oplus9({\bf 38})
\oplus9({\bf 36})
\oplus9({\bf 34})
\oplus10({\bf 32})
\oplus9({\bf 30})
\oplus9({\bf 28})
\oplus9({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 5456}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus2({\bf 73})
\oplus2({\bf 71})
\oplus2({\bf 69})
\oplus3({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus3({\bf 61})
\oplus3({\bf 59})
\oplus3({\bf 57})
\oplus4({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus5({\bf 43})
\oplus4({\bf 41})
\oplus5({\bf 39})
\oplus5({\bf 37})
\oplus5({\bf 35})
\oplus5({\bf 33})
\oplus6({\bf 31})
\oplus4({\bf 29})
\oplus5({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 5525}$&=&
$({\bf 97})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus2({\bf 79})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus3({\bf 67})
\oplus3({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus4({\bf 55})
\oplus4({\bf 53})
\oplus4({\bf 51})
\oplus5({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus3({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus3({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 5775}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus4({\bf 47})
\oplus5({\bf 45})
\oplus7({\bf 43})
\oplus7({\bf 41})
\oplus9({\bf 39})
\oplus10({\bf 37})
\oplus11({\bf 35})
\oplus11({\bf 33})
\oplus13({\bf 31})
\oplus12({\bf 29})
\oplus13({\bf 27})
\oplus13({\bf 25})
\oplus13({\bf 23})
\oplus12({\bf 21})
\oplus13({\bf 19})
\oplus11({\bf 17})
\oplus11({\bf 15})
\oplus10({\bf 13})
\oplus9({\bf 11})
\oplus7({\bf 9})
\oplus7({\bf 7})
\oplus4({\bf 5})
\oplus3({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 5824}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus({\bf 70})
\oplus2({\bf 68})
\oplus2({\bf 66})
\oplus2({\bf 64})
\oplus3({\bf 62})
\oplus3({\bf 60})
\oplus3({\bf 58})
\oplus4({\bf 56})
\oplus4({\bf 54})
\oplus4({\bf 52})
\oplus5({\bf 50})
\oplus5({\bf 48})
\oplus5({\bf 46})
\oplus6({\bf 44})
\oplus6({\bf 42})
\oplus6({\bf 40})
\oplus7({\bf 38})
\oplus7({\bf 36})
\oplus7({\bf 34})
\oplus8({\bf 32})
\oplus8({\bf 30})
\oplus8({\bf 28})
\oplus8({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 5950}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus5({\bf 49})
\oplus5({\bf 47})
\oplus6({\bf 45})
\oplus7({\bf 43})
\oplus7({\bf 41})
\oplus8({\bf 39})
\oplus9({\bf 37})
\oplus9({\bf 35})
\oplus10({\bf 33})
\oplus11({\bf 31})
\oplus11({\bf 29})
\oplus11({\bf 27})
\oplus12({\bf 25})
\oplus11({\bf 23})
\oplus11({\bf 21})
\oplus11({\bf 19})
\oplus10({\bf 17})
\oplus9({\bf 15})
\oplus9({\bf 13})
\oplus7({\bf 11})
\oplus6({\bf 9})
\oplus5({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 5980}$&=&
$({\bf 66})
\oplus({\bf 64})
\oplus2({\bf 62})
\oplus2({\bf 60})
\oplus3({\bf 58})
\oplus3({\bf 56})
\oplus4({\bf 54})
\oplus4({\bf 52})
\oplus5({\bf 50})
\oplus5({\bf 48})
\oplus6({\bf 46})
\oplus6({\bf 44})
\oplus7({\bf 42})
\oplus7({\bf 40})
\oplus8({\bf 38})
\oplus8({\bf 36})
\oplus9({\bf 34})
\oplus9({\bf 32})
\oplus10({\bf 30})
\oplus10({\bf 28})
\oplus10({\bf 26})
\oplus10({\bf 24})
\oplus10({\bf 22})
\oplus9({\bf 20})
\oplus9({\bf 18})
\oplus8({\bf 16})
\oplus7({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 5984}$&=&
$({\bf 94})
\oplus({\bf 90})
\oplus({\bf 88})
\oplus({\bf 86})
\oplus({\bf 84})
\oplus2({\bf 82})
\oplus({\bf 80})
\oplus2({\bf 78})
\oplus2({\bf 76})
\oplus2({\bf 74})
\oplus2({\bf 72})
\oplus3({\bf 70})
\oplus2({\bf 68})
\oplus3({\bf 66})
\oplus3({\bf 64})
\oplus3({\bf 62})
\oplus3({\bf 60})
\oplus4({\bf 58})
\oplus3({\bf 56})
\oplus4({\bf 54})
\oplus4({\bf 52})
\oplus4({\bf 50})
\oplus4({\bf 48})
\oplus5({\bf 46})
\oplus4({\bf 44})
\oplus5({\bf 42})
\oplus5({\bf 40})
\oplus5({\bf 38})
\oplus5({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 6045}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus4({\bf 51})
\oplus6({\bf 49})
\oplus6({\bf 47})
\oplus7({\bf 45})
\oplus8({\bf 43})
\oplus9({\bf 41})
\oplus9({\bf 39})
\oplus11({\bf 37})
\oplus10({\bf 35})
\oplus11({\bf 33})
\oplus11({\bf 31})
\oplus11({\bf 29})
\oplus10({\bf 27})
\oplus11({\bf 25})
\oplus9({\bf 23})
\oplus9({\bf 21})
\oplus8({\bf 19})
\oplus7({\bf 17})
\oplus6({\bf 15})
\oplus6({\bf 13})
\oplus4({\bf 11})
\oplus4({\bf 9})
\oplus3({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 6160}$&=&
$({\bf 80})
\oplus({\bf 78})
\oplus({\bf 76})
\oplus2({\bf 74})
\oplus2({\bf 72})
\oplus2({\bf 70})
\oplus3({\bf 68})
\oplus3({\bf 66})
\oplus3({\bf 64})
\oplus4({\bf 62})
\oplus4({\bf 60})
\oplus4({\bf 58})
\oplus5({\bf 56})
\oplus5({\bf 54})
\oplus5({\bf 52})
\oplus6({\bf 50})
\oplus6({\bf 48})
\oplus6({\bf 46})
\oplus7({\bf 44})
\oplus7({\bf 42})
\oplus6({\bf 40})
\oplus7({\bf 38})
\oplus6({\bf 36})
\oplus5({\bf 34})
\oplus6({\bf 32})
\oplus5({\bf 30})
\oplus4({\bf 28})
\oplus5({\bf 26})
\oplus4({\bf 24})
\oplus3({\bf 22})
\oplus4({\bf 20})
\oplus3({\bf 18})
\oplus2({\bf 16})
\oplus3({\bf 14})
\oplus2({\bf 12})
\oplus({\bf 10})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 2})$\\
%
${\bf 6175}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus5({\bf 47})
\oplus6({\bf 45})
\oplus7({\bf 43})
\oplus8({\bf 41})
\oplus9({\bf 39})
\oplus10({\bf 37})
\oplus11({\bf 35})
\oplus12({\bf 33})
\oplus12({\bf 31})
\oplus13({\bf 29})
\oplus13({\bf 27})
\oplus13({\bf 25})
\oplus13({\bf 23})
\oplus13({\bf 21})
\oplus12({\bf 19})
\oplus12({\bf 17})
\oplus11({\bf 15})
\oplus10({\bf 13})
\oplus9({\bf 11})
\oplus8({\bf 9})
\oplus6({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 6201}$&=&
$({\bf 101})
\oplus({\bf 97})
\oplus({\bf 95})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus3({\bf 71})
\oplus3({\bf 69})
\oplus3({\bf 67})
\oplus4({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus4({\bf 59})
\oplus4({\bf 57})
\oplus4({\bf 55})
\oplus5({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 6240}$&=&
$({\bf 56})
\oplus({\bf 54})
\oplus2({\bf 52})
\oplus3({\bf 50})
\oplus4({\bf 48})
\oplus5({\bf 46})
\oplus7({\bf 44})
\oplus8({\bf 42})
\oplus9({\bf 40})
\oplus11({\bf 38})
\oplus11({\bf 36})
\oplus12({\bf 34})
\oplus13({\bf 32})
\oplus13({\bf 30})
\oplus13({\bf 28})
\oplus14({\bf 26})
\oplus13({\bf 24})
\oplus13({\bf 22})
\oplus13({\bf 20})
\oplus12({\bf 18})
\oplus11({\bf 16})
\oplus11({\bf 14})
\oplus9({\bf 12})
\oplus8({\bf 10})
\oplus7({\bf 8})
\oplus5({\bf 6})
\oplus3({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 6250}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus6({\bf 47})
\oplus6({\bf 45})
\oplus7({\bf 43})
\oplus8({\bf 41})
\oplus9({\bf 39})
\oplus9({\bf 37})
\oplus11({\bf 35})
\oplus11({\bf 33})
\oplus12({\bf 31})
\oplus12({\bf 29})
\oplus13({\bf 27})
\oplus12({\bf 25})
\oplus13({\bf 23})
\oplus12({\bf 21})
\oplus12({\bf 19})
\oplus11({\bf 17})
\oplus11({\bf 15})
\oplus9({\bf 13})
\oplus9({\bf 11})
\oplus7({\bf 9})
\oplus6({\bf 7})
\oplus4({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 6290}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus3({\bf 61})
\oplus4({\bf 59})
\oplus4({\bf 57})
\oplus5({\bf 55})
\oplus5({\bf 53})
\oplus6({\bf 51})
\oplus6({\bf 49})
\oplus7({\bf 47})
\oplus7({\bf 45})
\oplus8({\bf 43})
\oplus8({\bf 41})
\oplus9({\bf 39})
\oplus8({\bf 37})
\oplus9({\bf 35})
\oplus8({\bf 33})
\oplus8({\bf 31})
\oplus7({\bf 29})
\oplus7({\bf 27})
\oplus6({\bf 25})
\oplus6({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 6460}$&=&
$({\bf 66})
\oplus({\bf 64})
\oplus2({\bf 62})
\oplus3({\bf 60})
\oplus3({\bf 58})
\oplus4({\bf 56})
\oplus5({\bf 54})
\oplus5({\bf 52})
\oplus6({\bf 50})
\oplus7({\bf 48})
\oplus7({\bf 46})
\oplus8({\bf 44})
\oplus9({\bf 42})
\oplus9({\bf 40})
\oplus10({\bf 38})
\oplus10({\bf 36})
\oplus10({\bf 34})
\oplus10({\bf 32})
\oplus10({\bf 30})
\oplus9({\bf 28})
\oplus9({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 6480}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus4({\bf 52})
\oplus5({\bf 50})
\oplus6({\bf 48})
\oplus7({\bf 46})
\oplus8({\bf 44})
\oplus9({\bf 42})
\oplus10({\bf 40})
\oplus11({\bf 38})
\oplus11({\bf 36})
\oplus12({\bf 34})
\oplus12({\bf 32})
\oplus12({\bf 30})
\oplus12({\bf 28})
\oplus12({\bf 26})
\oplus11({\bf 24})
\oplus11({\bf 22})
\oplus10({\bf 20})
\oplus9({\bf 18})
\oplus8({\bf 16})
\oplus7({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 6525}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus2({\bf 69})
\oplus2({\bf 67})
\oplus3({\bf 65})
\oplus3({\bf 63})
\oplus3({\bf 61})
\oplus4({\bf 59})
\oplus4({\bf 57})
\oplus4({\bf 55})
\oplus5({\bf 53})
\oplus5({\bf 51})
\oplus5({\bf 49})
\oplus6({\bf 47})
\oplus6({\bf 45})
\oplus6({\bf 43})
\oplus7({\bf 41})
\oplus7({\bf 39})
\oplus7({\bf 37})
\oplus8({\bf 35})
\oplus8({\bf 33})
\oplus8({\bf 31})
\oplus9({\bf 29})
\oplus8({\bf 27})
\oplus8({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 6545}$&=&
$({\bf 97})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus2({\bf 79})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus3({\bf 67})
\oplus3({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus4({\bf 55})
\oplus4({\bf 53})
\oplus4({\bf 51})
\oplus5({\bf 49})
\oplus4({\bf 47})
\oplus5({\bf 45})
\oplus5({\bf 43})
\oplus5({\bf 41})
\oplus5({\bf 39})
\oplus6({\bf 37})
\oplus5({\bf 35})
\oplus6({\bf 33})
\oplus5({\bf 31})
\oplus5({\bf 29})
\oplus4({\bf 27})
\oplus5({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 6561}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus5({\bf 47})
\oplus7({\bf 45})
\oplus8({\bf 43})
\oplus10({\bf 41})
\oplus10({\bf 39})
\oplus12({\bf 37})
\oplus12({\bf 35})
\oplus13({\bf 33})
\oplus13({\bf 31})
\oplus14({\bf 29})
\oplus13({\bf 27})
\oplus14({\bf 25})
\oplus13({\bf 23})
\oplus13({\bf 21})
\oplus12({\bf 19})
\oplus12({\bf 17})
\oplus10({\bf 15})
\oplus10({\bf 13})
\oplus8({\bf 11})
\oplus7({\bf 9})
\oplus5({\bf 7})
\oplus4({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 6699}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus5({\bf 49})
\oplus7({\bf 47})
\oplus7({\bf 45})
\oplus9({\bf 43})
\oplus10({\bf 41})
\oplus11({\bf 39})
\oplus11({\bf 37})
\oplus13({\bf 35})
\oplus12({\bf 33})
\oplus13({\bf 31})
\oplus13({\bf 29})
\oplus13({\bf 27})
\oplus12({\bf 25})
\oplus13({\bf 23})
\oplus11({\bf 21})
\oplus11({\bf 19})
\oplus10({\bf 17})
\oplus9({\bf 15})
\oplus7({\bf 13})
\oplus7({\bf 11})
\oplus5({\bf 9})
\oplus4({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 6720}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus3({\bf 52})
\oplus4({\bf 50})
\oplus5({\bf 48})
\oplus7({\bf 46})
\oplus8({\bf 44})
\oplus9({\bf 42})
\oplus11({\bf 40})
\oplus11({\bf 38})
\oplus12({\bf 36})
\oplus13({\bf 34})
\oplus13({\bf 32})
\oplus13({\bf 30})
\oplus14({\bf 28})
\oplus13({\bf 26})
\oplus13({\bf 24})
\oplus13({\bf 22})
\oplus12({\bf 20})
\oplus11({\bf 18})
\oplus11({\bf 16})
\oplus9({\bf 14})
\oplus8({\bf 12})
\oplus7({\bf 10})
\oplus5({\bf 8})
\oplus4({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 6804}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus3({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus4({\bf 55})
\oplus5({\bf 53})
\oplus5({\bf 51})
\oplus6({\bf 49})
\oplus6({\bf 47})
\oplus7({\bf 45})
\oplus7({\bf 43})
\oplus8({\bf 41})
\oplus8({\bf 39})
\oplus9({\bf 37})
\oplus9({\bf 35})
\oplus10({\bf 33})
\oplus10({\bf 31})
\oplus11({\bf 29})
\oplus10({\bf 27})
\oplus11({\bf 25})
\oplus10({\bf 23})
\oplus10({\bf 21})
\oplus9({\bf 19})
\oplus9({\bf 17})
\oplus7({\bf 15})
\oplus7({\bf 13})
\oplus5({\bf 11})
\oplus5({\bf 9})
\oplus3({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 6864}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus2({\bf 60})
\oplus3({\bf 58})
\oplus3({\bf 56})
\oplus4({\bf 54})
\oplus5({\bf 52})
\oplus5({\bf 50})
\oplus6({\bf 48})
\oplus7({\bf 46})
\oplus7({\bf 44})
\oplus8({\bf 42})
\oplus9({\bf 40})
\oplus9({\bf 38})
\oplus10({\bf 36})
\oplus11({\bf 34})
\oplus11({\bf 32})
\oplus12({\bf 30})
\oplus12({\bf 28})
\oplus12({\bf 26})
\oplus12({\bf 24})
\oplus12({\bf 22})
\oplus11({\bf 20})
\oplus11({\bf 18})
\oplus10({\bf 16})
\oplus9({\bf 14})
\oplus8({\bf 12})
\oplus7({\bf 10})
\oplus5({\bf 8})
\oplus4({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 6916}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus3({\bf 52})
\oplus4({\bf 50})
\oplus5({\bf 48})
\oplus7({\bf 46})
\oplus7({\bf 44})
\oplus9({\bf 42})
\oplus10({\bf 40})
\oplus11({\bf 38})
\oplus12({\bf 36})
\oplus13({\bf 34})
\oplus13({\bf 32})
\oplus14({\bf 30})
\oplus14({\bf 28})
\oplus14({\bf 26})
\oplus14({\bf 24})
\oplus14({\bf 22})
\oplus13({\bf 20})
\oplus13({\bf 18})
\oplus12({\bf 16})
\oplus11({\bf 14})
\oplus10({\bf 12})
\oplus9({\bf 10})
\oplus7({\bf 8})
\oplus6({\bf 6})
\oplus4({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 6930}$&=&
$({\bf 105})
\oplus({\bf 101})
\oplus({\bf 99})
\oplus({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus2({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus3({\bf 75})
\oplus3({\bf 73})
\oplus3({\bf 71})
\oplus4({\bf 69})
\oplus3({\bf 67})
\oplus4({\bf 65})
\oplus4({\bf 63})
\oplus4({\bf 61})
\oplus4({\bf 59})
\oplus5({\bf 57})
\oplus4({\bf 55})
\oplus5({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 7084}$&=&
$({\bf 84})
\oplus({\bf 82})
\oplus({\bf 80})
\oplus2({\bf 78})
\oplus2({\bf 76})
\oplus2({\bf 74})
\oplus3({\bf 72})
\oplus3({\bf 70})
\oplus3({\bf 68})
\oplus4({\bf 66})
\oplus4({\bf 64})
\oplus4({\bf 62})
\oplus5({\bf 60})
\oplus5({\bf 58})
\oplus5({\bf 56})
\oplus6({\bf 54})
\oplus6({\bf 52})
\oplus6({\bf 50})
\oplus7({\bf 48})
\oplus7({\bf 46})
\oplus7({\bf 44})
\oplus7({\bf 42})
\oplus7({\bf 40})
\oplus6({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 7140}$&=&
$({\bf 100})
\oplus({\bf 96})
\oplus({\bf 94})
\oplus({\bf 92})
\oplus({\bf 90})
\oplus2({\bf 88})
\oplus({\bf 86})
\oplus2({\bf 84})
\oplus2({\bf 82})
\oplus2({\bf 80})
\oplus2({\bf 78})
\oplus3({\bf 76})
\oplus2({\bf 74})
\oplus3({\bf 72})
\oplus3({\bf 70})
\oplus3({\bf 68})
\oplus3({\bf 66})
\oplus4({\bf 64})
\oplus3({\bf 62})
\oplus4({\bf 60})
\oplus4({\bf 58})
\oplus4({\bf 56})
\oplus4({\bf 54})
\oplus5({\bf 52})
\oplus4({\bf 50})
\oplus5({\bf 48})
\oplus5({\bf 46})
\oplus5({\bf 44})
\oplus5({\bf 42})
\oplus6({\bf 40})
\oplus5({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 7280}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus4({\bf 52})
\oplus5({\bf 50})
\oplus6({\bf 48})
\oplus7({\bf 46})
\oplus8({\bf 44})
\oplus9({\bf 42})
\oplus10({\bf 40})
\oplus11({\bf 38})
\oplus12({\bf 36})
\oplus13({\bf 34})
\oplus13({\bf 32})
\oplus14({\bf 30})
\oplus14({\bf 28})
\oplus14({\bf 26})
\oplus14({\bf 24})
\oplus14({\bf 22})
\oplus13({\bf 20})
\oplus13({\bf 18})
\oplus12({\bf 16})
\oplus11({\bf 14})
\oplus10({\bf 12})
\oplus9({\bf 10})
\oplus7({\bf 8})
\oplus6({\bf 6})
\oplus4({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 7280'}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus3({\bf 56})
\oplus4({\bf 54})
\oplus4({\bf 52})
\oplus6({\bf 50})
\oplus6({\bf 48})
\oplus7({\bf 46})
\oplus8({\bf 44})
\oplus9({\bf 42})
\oplus9({\bf 40})
\oplus11({\bf 38})
\oplus11({\bf 36})
\oplus12({\bf 34})
\oplus13({\bf 32})
\oplus13({\bf 30})
\oplus13({\bf 28})
\oplus14({\bf 26})
\oplus13({\bf 24})
\oplus13({\bf 22})
\oplus13({\bf 20})
\oplus12({\bf 18})
\oplus11({\bf 16})
\oplus11({\bf 14})
\oplus9({\bf 12})
\oplus8({\bf 10})
\oplus7({\bf 8})
\oplus5({\bf 6})
\oplus3({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 7280''}$&=&
$({\bf 80})
\oplus({\bf 78})
\oplus({\bf 76})
\oplus2({\bf 74})
\oplus2({\bf 72})
\oplus2({\bf 70})
\oplus3({\bf 68})
\oplus3({\bf 66})
\oplus3({\bf 64})
\oplus4({\bf 62})
\oplus4({\bf 60})
\oplus4({\bf 58})
\oplus5({\bf 56})
\oplus5({\bf 54})
\oplus5({\bf 52})
\oplus6({\bf 50})
\oplus6({\bf 48})
\oplus6({\bf 46})
\oplus7({\bf 44})
\oplus7({\bf 42})
\oplus7({\bf 40})
\oplus8({\bf 38})
\oplus8({\bf 36})
\oplus8({\bf 34})
\oplus9({\bf 32})
\oplus9({\bf 30})
\oplus8({\bf 28})
\oplus9({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 7315}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus4({\bf 55})
\oplus6({\bf 53})
\oplus6({\bf 51})
\oplus7({\bf 49})
\oplus8({\bf 47})
\oplus9({\bf 45})
\oplus9({\bf 43})
\oplus11({\bf 41})
\oplus11({\bf 39})
\oplus11({\bf 37})
\oplus12({\bf 35})
\oplus12({\bf 33})
\oplus11({\bf 31})
\oplus12({\bf 29})
\oplus11({\bf 27})
\oplus10({\bf 25})
\oplus10({\bf 23})
\oplus9({\bf 21})
\oplus7({\bf 19})
\oplus8({\bf 17})
\oplus6({\bf 15})
\oplus5({\bf 13})
\oplus5({\bf 11})
\oplus4({\bf 9})
\oplus2({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 7371}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus2({\bf 69})
\oplus3({\bf 67})
\oplus3({\bf 65})
\oplus4({\bf 63})
\oplus4({\bf 61})
\oplus5({\bf 59})
\oplus5({\bf 57})
\oplus6({\bf 55})
\oplus6({\bf 53})
\oplus7({\bf 51})
\oplus7({\bf 49})
\oplus8({\bf 47})
\oplus8({\bf 45})
\oplus9({\bf 43})
\oplus9({\bf 41})
\oplus9({\bf 39})
\oplus9({\bf 37})
\oplus9({\bf 35})
\oplus8({\bf 33})
\oplus8({\bf 31})
\oplus7({\bf 29})
\oplus7({\bf 27})
\oplus6({\bf 25})
\oplus6({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 7524}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus5({\bf 49})
\oplus7({\bf 47})
\oplus8({\bf 45})
\oplus9({\bf 43})
\oplus11({\bf 41})
\oplus12({\bf 39})
\oplus12({\bf 37})
\oplus14({\bf 35})
\oplus14({\bf 33})
\oplus14({\bf 31})
\oplus15({\bf 29})
\oplus15({\bf 27})
\oplus14({\bf 25})
\oplus15({\bf 23})
\oplus14({\bf 21})
\oplus13({\bf 19})
\oplus13({\bf 17})
\oplus12({\bf 15})
\oplus10({\bf 13})
\oplus10({\bf 11})
\oplus8({\bf 9})
\oplus6({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 7680}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus3({\bf 62})
\oplus4({\bf 60})
\oplus5({\bf 58})
\oplus5({\bf 56})
\oplus6({\bf 54})
\oplus7({\bf 52})
\oplus7({\bf 50})
\oplus8({\bf 48})
\oplus9({\bf 46})
\oplus9({\bf 44})
\oplus10({\bf 42})
\oplus11({\bf 40})
\oplus10({\bf 38})
\oplus11({\bf 36})
\oplus11({\bf 34})
\oplus10({\bf 32})
\oplus10({\bf 30})
\oplus10({\bf 28})
\oplus8({\bf 26})
\oplus8({\bf 24})
\oplus8({\bf 22})
\oplus6({\bf 20})
\oplus6({\bf 18})
\oplus6({\bf 16})
\oplus4({\bf 14})
\oplus4({\bf 12})
\oplus4({\bf 10})
\oplus2({\bf 8})
\oplus2({\bf 6})
\oplus2({\bf 4})$\\
%
${\bf 7700}$&=&
$({\bf 72})
\oplus({\bf 70})
\oplus2({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus3({\bf 62})
\oplus4({\bf 60})
\oplus4({\bf 58})
\oplus5({\bf 56})
\oplus5({\bf 54})
\oplus6({\bf 52})
\oplus6({\bf 50})
\oplus7({\bf 48})
\oplus7({\bf 46})
\oplus8({\bf 44})
\oplus8({\bf 42})
\oplus9({\bf 40})
\oplus9({\bf 38})
\oplus10({\bf 36})
\oplus10({\bf 34})
\oplus11({\bf 32})
\oplus11({\bf 30})
\oplus11({\bf 28})
\oplus11({\bf 26})
\oplus11({\bf 24})
\oplus10({\bf 22})
\oplus10({\bf 20})
\oplus9({\bf 18})
\oplus8({\bf 16})
\oplus7({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 7714}$&=&
$({\bf 109})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus({\bf 101})
\oplus({\bf 99})
\oplus2({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus3({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus3({\bf 79})
\oplus3({\bf 77})
\oplus3({\bf 75})
\oplus4({\bf 73})
\oplus3({\bf 71})
\oplus4({\bf 69})
\oplus4({\bf 67})
\oplus4({\bf 65})
\oplus4({\bf 63})
\oplus5({\bf 61})
\oplus4({\bf 59})
\oplus5({\bf 57})
\oplus5({\bf 55})
\oplus4({\bf 53})
\oplus4({\bf 51})
\oplus5({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus3({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus3({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 7770}$&=&
$({\bf 103})
\oplus({\bf 99})
\oplus({\bf 97})
\oplus({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus({\bf 89})
\oplus2({\bf 87})
\oplus2({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus2({\bf 77})
\oplus3({\bf 75})
\oplus3({\bf 73})
\oplus3({\bf 71})
\oplus3({\bf 69})
\oplus4({\bf 67})
\oplus3({\bf 65})
\oplus4({\bf 63})
\oplus4({\bf 61})
\oplus4({\bf 59})
\oplus4({\bf 57})
\oplus5({\bf 55})
\oplus4({\bf 53})
\oplus5({\bf 51})
\oplus5({\bf 49})
\oplus5({\bf 47})
\oplus5({\bf 45})
\oplus6({\bf 43})
\oplus5({\bf 41})
\oplus6({\bf 39})
\oplus6({\bf 37})
\oplus6({\bf 35})
\oplus5({\bf 33})
\oplus6({\bf 31})
\oplus4({\bf 29})
\oplus5({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus4({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 7866}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus3({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus5({\bf 55})
\oplus5({\bf 53})
\oplus6({\bf 51})
\oplus7({\bf 49})
\oplus7({\bf 47})
\oplus8({\bf 45})
\oplus9({\bf 43})
\oplus9({\bf 41})
\oplus10({\bf 39})
\oplus11({\bf 37})
\oplus11({\bf 35})
\oplus12({\bf 33})
\oplus13({\bf 31})
\oplus12({\bf 29})
\oplus13({\bf 27})
\oplus13({\bf 25})
\oplus12({\bf 23})
\oplus12({\bf 21})
\oplus12({\bf 19})
\oplus10({\bf 17})
\oplus10({\bf 15})
\oplus9({\bf 13})
\oplus7({\bf 11})
\oplus6({\bf 9})
\oplus5({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 7904}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus2({\bf 60})
\oplus3({\bf 58})
\oplus4({\bf 56})
\oplus5({\bf 54})
\oplus6({\bf 52})
\oplus7({\bf 50})
\oplus8({\bf 48})
\oplus9({\bf 46})
\oplus10({\bf 44})
\oplus11({\bf 42})
\oplus12({\bf 40})
\oplus12({\bf 38})
\oplus13({\bf 36})
\oplus13({\bf 34})
\oplus13({\bf 32})
\oplus13({\bf 30})
\oplus13({\bf 28})
\oplus12({\bf 26})
\oplus12({\bf 24})
\oplus11({\bf 22})
\oplus10({\bf 20})
\oplus9({\bf 18})
\oplus8({\bf 16})
\oplus7({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 7980}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus4({\bf 52})
\oplus5({\bf 50})
\oplus7({\bf 48})
\oplus8({\bf 46})
\oplus10({\bf 44})
\oplus11({\bf 42})
\oplus12({\bf 40})
\oplus13({\bf 38})
\oplus14({\bf 36})
\oplus14({\bf 34})
\oplus15({\bf 32})
\oplus15({\bf 30})
\oplus15({\bf 28})
\oplus15({\bf 26})
\oplus15({\bf 24})
\oplus14({\bf 22})
\oplus14({\bf 20})
\oplus13({\bf 18})
\oplus12({\bf 16})
\oplus11({\bf 14})
\oplus10({\bf 12})
\oplus8({\bf 10})
\oplus7({\bf 8})
\oplus5({\bf 6})
\oplus3({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 8091}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus2({\bf 73})
\oplus3({\bf 71})
\oplus3({\bf 69})
\oplus3({\bf 67})
\oplus4({\bf 65})
\oplus4({\bf 63})
\oplus4({\bf 61})
\oplus5({\bf 59})
\oplus5({\bf 57})
\oplus5({\bf 55})
\oplus6({\bf 53})
\oplus6({\bf 51})
\oplus6({\bf 49})
\oplus7({\bf 47})
\oplus7({\bf 45})
\oplus7({\bf 43})
\oplus8({\bf 41})
\oplus8({\bf 39})
\oplus8({\bf 37})
\oplus9({\bf 35})
\oplus9({\bf 33})
\oplus9({\bf 31})
\oplus9({\bf 29})
\oplus9({\bf 27})
\oplus8({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 8096}$&=&
$({\bf 88})
\oplus({\bf 86})
\oplus({\bf 84})
\oplus2({\bf 82})
\oplus2({\bf 80})
\oplus2({\bf 78})
\oplus3({\bf 76})
\oplus3({\bf 74})
\oplus3({\bf 72})
\oplus4({\bf 70})
\oplus4({\bf 68})
\oplus4({\bf 66})
\oplus5({\bf 64})
\oplus5({\bf 62})
\oplus5({\bf 60})
\oplus6({\bf 58})
\oplus6({\bf 56})
\oplus6({\bf 54})
\oplus7({\bf 52})
\oplus7({\bf 50})
\oplus7({\bf 48})
\oplus8({\bf 46})
\oplus7({\bf 44})
\oplus7({\bf 42})
\oplus7({\bf 40})
\oplus6({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 8190}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus5({\bf 51})
\oplus7({\bf 49})
\oplus7({\bf 47})
\oplus9({\bf 45})
\oplus10({\bf 43})
\oplus11({\bf 41})
\oplus12({\bf 39})
\oplus14({\bf 37})
\oplus13({\bf 35})
\oplus15({\bf 33})
\oplus15({\bf 31})
\oplus15({\bf 29})
\oplus15({\bf 27})
\oplus16({\bf 25})
\oplus14({\bf 23})
\oplus15({\bf 21})
\oplus14({\bf 19})
\oplus13({\bf 17})
\oplus12({\bf 15})
\oplus12({\bf 13})
\oplus9({\bf 11})
\oplus9({\bf 9})
\oplus7({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 8246}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus4({\bf 55})
\oplus5({\bf 53})
\oplus7({\bf 51})
\oplus7({\bf 49})
\oplus9({\bf 47})
\oplus10({\bf 45})
\oplus11({\bf 43})
\oplus12({\bf 41})
\oplus13({\bf 39})
\oplus13({\bf 37})
\oplus14({\bf 35})
\oplus14({\bf 33})
\oplus14({\bf 31})
\oplus14({\bf 29})
\oplus14({\bf 27})
\oplus13({\bf 25})
\oplus13({\bf 23})
\oplus12({\bf 21})
\oplus11({\bf 19})
\oplus10({\bf 17})
\oplus9({\bf 15})
\oplus7({\bf 13})
\oplus7({\bf 11})
\oplus5({\bf 9})
\oplus4({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 8265}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus5({\bf 51})
\oplus7({\bf 49})
\oplus8({\bf 47})
\oplus10({\bf 45})
\oplus11({\bf 43})
\oplus12({\bf 41})
\oplus13({\bf 39})
\oplus14({\bf 37})
\oplus14({\bf 35})
\oplus15({\bf 33})
\oplus15({\bf 31})
\oplus15({\bf 29})
\oplus15({\bf 27})
\oplus15({\bf 25})
\oplus14({\bf 23})
\oplus14({\bf 21})
\oplus13({\bf 19})
\oplus12({\bf 17})
\oplus11({\bf 15})
\oplus10({\bf 13})
\oplus8({\bf 11})
\oplus7({\bf 9})
\oplus5({\bf 7})
\oplus4({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 8360}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus3({\bf 56})
\oplus4({\bf 54})
\oplus5({\bf 52})
\oplus7({\bf 50})
\oplus8({\bf 48})
\oplus9({\bf 46})
\oplus11({\bf 44})
\oplus12({\bf 42})
\oplus12({\bf 40})
\oplus14({\bf 38})
\oplus14({\bf 36})
\oplus14({\bf 34})
\oplus15({\bf 32})
\oplus15({\bf 30})
\oplus14({\bf 28})
\oplus15({\bf 26})
\oplus14({\bf 24})
\oplus13({\bf 22})
\oplus13({\bf 20})
\oplus12({\bf 18})
\oplus10({\bf 16})
\oplus10({\bf 14})
\oplus8({\bf 12})
\oplus6({\bf 10})
\oplus6({\bf 8})
\oplus4({\bf 6})
\oplus2({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 8415}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus4({\bf 55})
\oplus6({\bf 53})
\oplus6({\bf 51})
\oplus7({\bf 49})
\oplus8({\bf 47})
\oplus9({\bf 45})
\oplus9({\bf 43})
\oplus11({\bf 41})
\oplus11({\bf 39})
\oplus12({\bf 37})
\oplus13({\bf 35})
\oplus14({\bf 33})
\oplus13({\bf 31})
\oplus15({\bf 29})
\oplus14({\bf 27})
\oplus14({\bf 25})
\oplus14({\bf 23})
\oplus14({\bf 21})
\oplus12({\bf 19})
\oplus13({\bf 17})
\oplus11({\bf 15})
\oplus10({\bf 13})
\oplus9({\bf 11})
\oplus8({\bf 9})
\oplus5({\bf 7})
\oplus5({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 8436}$&=&
$({\bf 106})
\oplus({\bf 102})
\oplus({\bf 100})
\oplus({\bf 98})
\oplus({\bf 96})
\oplus2({\bf 94})
\oplus({\bf 92})
\oplus2({\bf 90})
\oplus2({\bf 88})
\oplus2({\bf 86})
\oplus2({\bf 84})
\oplus3({\bf 82})
\oplus2({\bf 80})
\oplus3({\bf 78})
\oplus3({\bf 76})
\oplus3({\bf 74})
\oplus3({\bf 72})
\oplus4({\bf 70})
\oplus3({\bf 68})
\oplus4({\bf 66})
\oplus4({\bf 64})
\oplus4({\bf 62})
\oplus4({\bf 60})
\oplus5({\bf 58})
\oplus4({\bf 56})
\oplus5({\bf 54})
\oplus5({\bf 52})
\oplus5({\bf 50})
\oplus5({\bf 48})
\oplus6({\bf 46})
\oplus5({\bf 44})
\oplus6({\bf 42})
\oplus6({\bf 40})
\oplus6({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 8505}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus4({\bf 55})
\oplus5({\bf 53})
\oplus6({\bf 51})
\oplus7({\bf 49})
\oplus8({\bf 47})
\oplus9({\bf 45})
\oplus10({\bf 43})
\oplus11({\bf 41})
\oplus12({\bf 39})
\oplus13({\bf 37})
\oplus14({\bf 35})
\oplus14({\bf 33})
\oplus15({\bf 31})
\oplus15({\bf 29})
\oplus15({\bf 27})
\oplus15({\bf 25})
\oplus15({\bf 23})
\oplus14({\bf 21})
\oplus14({\bf 19})
\oplus13({\bf 17})
\oplus12({\bf 15})
\oplus11({\bf 13})
\oplus10({\bf 11})
\oplus8({\bf 9})
\oplus7({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 8555}$&=&
$({\bf 113})
\oplus({\bf 109})
\oplus({\bf 107})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus2({\bf 101})
\oplus({\bf 99})
\oplus2({\bf 97})
\oplus2({\bf 95})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus2({\bf 87})
\oplus3({\bf 85})
\oplus3({\bf 83})
\oplus3({\bf 81})
\oplus3({\bf 79})
\oplus4({\bf 77})
\oplus3({\bf 75})
\oplus4({\bf 73})
\oplus4({\bf 71})
\oplus4({\bf 69})
\oplus4({\bf 67})
\oplus5({\bf 65})
\oplus4({\bf 63})
\oplus5({\bf 61})
\oplus5({\bf 59})
\oplus5({\bf 57})
\oplus4({\bf 55})
\oplus5({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 8569}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus2({\bf 73})
\oplus3({\bf 71})
\oplus3({\bf 69})
\oplus4({\bf 67})
\oplus4({\bf 65})
\oplus5({\bf 63})
\oplus5({\bf 61})
\oplus6({\bf 59})
\oplus6({\bf 57})
\oplus7({\bf 55})
\oplus7({\bf 53})
\oplus8({\bf 51})
\oplus8({\bf 49})
\oplus9({\bf 47})
\oplus9({\bf 45})
\oplus10({\bf 43})
\oplus9({\bf 41})
\oplus10({\bf 39})
\oplus9({\bf 37})
\oplus9({\bf 35})
\oplus8({\bf 33})
\oplus8({\bf 31})
\oplus7({\bf 29})
\oplus7({\bf 27})
\oplus6({\bf 25})
\oplus6({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 8671}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus2({\bf 69})
\oplus3({\bf 67})
\oplus3({\bf 65})
\oplus4({\bf 63})
\oplus4({\bf 61})
\oplus5({\bf 59})
\oplus5({\bf 57})
\oplus6({\bf 55})
\oplus6({\bf 53})
\oplus7({\bf 51})
\oplus7({\bf 49})
\oplus8({\bf 47})
\oplus8({\bf 45})
\oplus9({\bf 43})
\oplus9({\bf 41})
\oplus10({\bf 39})
\oplus10({\bf 37})
\oplus11({\bf 35})
\oplus11({\bf 33})
\oplus12({\bf 31})
\oplus11({\bf 29})
\oplus12({\bf 27})
\oplus11({\bf 25})
\oplus11({\bf 23})
\oplus10({\bf 21})
\oplus10({\bf 19})
\oplus8({\bf 17})
\oplus8({\bf 15})
\oplus6({\bf 13})
\oplus6({\bf 11})
\oplus4({\bf 9})
\oplus4({\bf 7})
\oplus2({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 8750}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus4({\bf 59})
\oplus6({\bf 57})
\oplus6({\bf 55})
\oplus7({\bf 53})
\oplus8({\bf 51})
\oplus9({\bf 49})
\oplus9({\bf 47})
\oplus11({\bf 45})
\oplus11({\bf 43})
\oplus12({\bf 41})
\oplus12({\bf 39})
\oplus13({\bf 37})
\oplus12({\bf 35})
\oplus13({\bf 33})
\oplus12({\bf 31})
\oplus12({\bf 29})
\oplus11({\bf 27})
\oplus11({\bf 25})
\oplus9({\bf 23})
\oplus9({\bf 21})
\oplus8({\bf 19})
\oplus7({\bf 17})
\oplus6({\bf 15})
\oplus6({\bf 13})
\oplus4({\bf 11})
\oplus4({\bf 9})
\oplus3({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 8960}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus3({\bf 56})
\oplus4({\bf 54})
\oplus5({\bf 52})
\oplus7({\bf 50})
\oplus8({\bf 48})
\oplus9({\bf 46})
\oplus11({\bf 44})
\oplus12({\bf 42})
\oplus13({\bf 40})
\oplus14({\bf 38})
\oplus15({\bf 36})
\oplus15({\bf 34})
\oplus16({\bf 32})
\oplus16({\bf 30})
\oplus16({\bf 28})
\oplus16({\bf 26})
\oplus16({\bf 24})
\oplus15({\bf 22})
\oplus15({\bf 20})
\oplus14({\bf 18})
\oplus13({\bf 16})
\oplus12({\bf 14})
\oplus11({\bf 12})
\oplus9({\bf 10})
\oplus8({\bf 8})
\oplus6({\bf 6})
\oplus4({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 8960'}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus3({\bf 62})
\oplus4({\bf 60})
\oplus5({\bf 58})
\oplus5({\bf 56})
\oplus6({\bf 54})
\oplus7({\bf 52})
\oplus7({\bf 50})
\oplus8({\bf 48})
\oplus9({\bf 46})
\oplus9({\bf 44})
\oplus10({\bf 42})
\oplus11({\bf 40})
\oplus11({\bf 38})
\oplus12({\bf 36})
\oplus13({\bf 34})
\oplus13({\bf 32})
\oplus13({\bf 30})
\oplus14({\bf 28})
\oplus13({\bf 26})
\oplus13({\bf 24})
\oplus13({\bf 22})
\oplus12({\bf 20})
\oplus11({\bf 18})
\oplus11({\bf 16})
\oplus9({\bf 14})
\oplus8({\bf 12})
\oplus7({\bf 10})
\oplus5({\bf 8})
\oplus4({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 8960''}$&=&
$({\bf 86})
\oplus({\bf 84})
\oplus({\bf 82})
\oplus2({\bf 80})
\oplus2({\bf 78})
\oplus2({\bf 76})
\oplus3({\bf 74})
\oplus3({\bf 72})
\oplus3({\bf 70})
\oplus4({\bf 68})
\oplus4({\bf 66})
\oplus4({\bf 64})
\oplus5({\bf 62})
\oplus5({\bf 60})
\oplus5({\bf 58})
\oplus6({\bf 56})
\oplus6({\bf 54})
\oplus6({\bf 52})
\oplus7({\bf 50})
\oplus7({\bf 48})
\oplus7({\bf 46})
\oplus8({\bf 44})
\oplus8({\bf 42})
\oplus8({\bf 40})
\oplus9({\bf 38})
\oplus9({\bf 36})
\oplus9({\bf 34})
\oplus10({\bf 32})
\oplus9({\bf 30})
\oplus9({\bf 28})
\oplus9({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 9044}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus3({\bf 68})
\oplus3({\bf 66})
\oplus4({\bf 64})
\oplus5({\bf 62})
\oplus5({\bf 60})
\oplus6({\bf 58})
\oplus7({\bf 56})
\oplus7({\bf 54})
\oplus8({\bf 52})
\oplus9({\bf 50})
\oplus9({\bf 48})
\oplus10({\bf 46})
\oplus11({\bf 44})
\oplus11({\bf 42})
\oplus11({\bf 40})
\oplus12({\bf 38})
\oplus11({\bf 36})
\oplus11({\bf 34})
\oplus11({\bf 32})
\oplus10({\bf 30})
\oplus9({\bf 28})
\oplus9({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 9139}$&=&
$({\bf 109})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus({\bf 101})
\oplus({\bf 99})
\oplus2({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus3({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus3({\bf 79})
\oplus3({\bf 77})
\oplus3({\bf 75})
\oplus4({\bf 73})
\oplus3({\bf 71})
\oplus4({\bf 69})
\oplus4({\bf 67})
\oplus4({\bf 65})
\oplus4({\bf 63})
\oplus5({\bf 61})
\oplus4({\bf 59})
\oplus5({\bf 57})
\oplus5({\bf 55})
\oplus5({\bf 53})
\oplus5({\bf 51})
\oplus6({\bf 49})
\oplus5({\bf 47})
\oplus6({\bf 45})
\oplus6({\bf 43})
\oplus6({\bf 41})
\oplus6({\bf 39})
\oplus7({\bf 37})
\oplus5({\bf 35})
\oplus6({\bf 33})
\oplus5({\bf 31})
\oplus5({\bf 29})
\oplus4({\bf 27})
\oplus5({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 9200}$&=&
$({\bf 92})
\oplus({\bf 90})
\oplus({\bf 88})
\oplus2({\bf 86})
\oplus2({\bf 84})
\oplus2({\bf 82})
\oplus3({\bf 80})
\oplus3({\bf 78})
\oplus3({\bf 76})
\oplus4({\bf 74})
\oplus4({\bf 72})
\oplus4({\bf 70})
\oplus5({\bf 68})
\oplus5({\bf 66})
\oplus5({\bf 64})
\oplus6({\bf 62})
\oplus6({\bf 60})
\oplus6({\bf 58})
\oplus7({\bf 56})
\oplus7({\bf 54})
\oplus7({\bf 52})
\oplus8({\bf 50})
\oplus8({\bf 48})
\oplus7({\bf 46})
\oplus8({\bf 44})
\oplus7({\bf 42})
\oplus6({\bf 40})
\oplus7({\bf 38})
\oplus6({\bf 36})
\oplus5({\bf 34})
\oplus6({\bf 32})
\oplus5({\bf 30})
\oplus4({\bf 28})
\oplus5({\bf 26})
\oplus4({\bf 24})
\oplus3({\bf 22})
\oplus4({\bf 20})
\oplus3({\bf 18})
\oplus2({\bf 16})
\oplus3({\bf 14})
\oplus2({\bf 12})
\oplus({\bf 10})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 2})$\\
%
${\bf 9455}$&=&
$({\bf 117})
\oplus({\bf 113})
\oplus({\bf 111})
\oplus({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus({\bf 103})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus2({\bf 97})
\oplus2({\bf 95})
\oplus3({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus3({\bf 87})
\oplus3({\bf 85})
\oplus3({\bf 83})
\oplus4({\bf 81})
\oplus3({\bf 79})
\oplus4({\bf 77})
\oplus4({\bf 75})
\oplus4({\bf 73})
\oplus4({\bf 71})
\oplus5({\bf 69})
\oplus4({\bf 67})
\oplus5({\bf 65})
\oplus5({\bf 63})
\oplus5({\bf 61})
\oplus5({\bf 59})
\oplus5({\bf 57})
\oplus4({\bf 55})
\oplus5({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 9520}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus2({\bf 64})
\oplus3({\bf 62})
\oplus4({\bf 60})
\oplus5({\bf 58})
\oplus6({\bf 56})
\oplus7({\bf 54})
\oplus8({\bf 52})
\oplus9({\bf 50})
\oplus10({\bf 48})
\oplus11({\bf 46})
\oplus12({\bf 44})
\oplus13({\bf 42})
\oplus13({\bf 40})
\oplus14({\bf 38})
\oplus14({\bf 36})
\oplus14({\bf 34})
\oplus14({\bf 32})
\oplus14({\bf 30})
\oplus13({\bf 28})
\oplus13({\bf 26})
\oplus12({\bf 24})
\oplus11({\bf 22})
\oplus10({\bf 20})
\oplus9({\bf 18})
\oplus8({\bf 16})
\oplus7({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 9570}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus4({\bf 55})
\oplus5({\bf 53})
\oplus7({\bf 51})
\oplus8({\bf 49})
\oplus10({\bf 47})
\oplus11({\bf 45})
\oplus13({\bf 43})
\oplus13({\bf 41})
\oplus15({\bf 39})
\oplus15({\bf 37})
\oplus16({\bf 35})
\oplus16({\bf 33})
\oplus17({\bf 31})
\oplus16({\bf 29})
\oplus17({\bf 27})
\oplus16({\bf 25})
\oplus16({\bf 23})
\oplus15({\bf 21})
\oplus15({\bf 19})
\oplus13({\bf 17})
\oplus13({\bf 15})
\oplus11({\bf 13})
\oplus10({\bf 11})
\oplus8({\bf 9})
\oplus7({\bf 7})
\oplus4({\bf 5})
\oplus3({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 9604}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus2({\bf 60})
\oplus3({\bf 58})
\oplus4({\bf 56})
\oplus5({\bf 54})
\oplus7({\bf 52})
\oplus7({\bf 50})
\oplus9({\bf 48})
\oplus10({\bf 46})
\oplus11({\bf 44})
\oplus12({\bf 42})
\oplus14({\bf 40})
\oplus14({\bf 38})
\oplus15({\bf 36})
\oplus16({\bf 34})
\oplus16({\bf 32})
\oplus16({\bf 30})
\oplus17({\bf 28})
\oplus16({\bf 26})
\oplus16({\bf 24})
\oplus16({\bf 22})
\oplus15({\bf 20})
\oplus14({\bf 18})
\oplus14({\bf 16})
\oplus12({\bf 14})
\oplus11({\bf 12})
\oplus10({\bf 10})
\oplus8({\bf 8})
\oplus6({\bf 6})
\oplus5({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 9660}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus2({\bf 64})
\oplus3({\bf 62})
\oplus4({\bf 60})
\oplus4({\bf 58})
\oplus6({\bf 56})
\oplus6({\bf 54})
\oplus7({\bf 52})
\oplus8({\bf 50})
\oplus9({\bf 48})
\oplus9({\bf 46})
\oplus11({\bf 44})
\oplus11({\bf 42})
\oplus12({\bf 40})
\oplus13({\bf 38})
\oplus14({\bf 36})
\oplus14({\bf 34})
\oplus15({\bf 32})
\oplus15({\bf 30})
\oplus15({\bf 28})
\oplus15({\bf 26})
\oplus15({\bf 24})
\oplus14({\bf 22})
\oplus14({\bf 20})
\oplus13({\bf 18})
\oplus12({\bf 16})
\oplus11({\bf 14})
\oplus10({\bf 12})
\oplus8({\bf 10})
\oplus7({\bf 8})
\oplus5({\bf 6})
\oplus3({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 9720}$&=&
$({\bf 78})
\oplus({\bf 76})
\oplus2({\bf 74})
\oplus2({\bf 72})
\oplus3({\bf 70})
\oplus3({\bf 68})
\oplus4({\bf 66})
\oplus4({\bf 64})
\oplus5({\bf 62})
\oplus5({\bf 60})
\oplus6({\bf 58})
\oplus6({\bf 56})
\oplus7({\bf 54})
\oplus7({\bf 52})
\oplus8({\bf 50})
\oplus8({\bf 48})
\oplus9({\bf 46})
\oplus9({\bf 44})
\oplus10({\bf 42})
\oplus10({\bf 40})
\oplus11({\bf 38})
\oplus11({\bf 36})
\oplus12({\bf 34})
\oplus12({\bf 32})
\oplus12({\bf 30})
\oplus12({\bf 28})
\oplus12({\bf 26})
\oplus11({\bf 24})
\oplus11({\bf 22})
\oplus10({\bf 20})
\oplus9({\bf 18})
\oplus8({\bf 16})
\oplus7({\bf 14})
\oplus6({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 9856}$&=&
$({\bf 66})
\oplus({\bf 64})
\oplus2({\bf 62})
\oplus3({\bf 60})
\oplus4({\bf 58})
\oplus5({\bf 56})
\oplus6({\bf 54})
\oplus7({\bf 52})
\oplus8({\bf 50})
\oplus9({\bf 48})
\oplus10({\bf 46})
\oplus11({\bf 44})
\oplus12({\bf 42})
\oplus13({\bf 40})
\oplus14({\bf 38})
\oplus15({\bf 36})
\oplus15({\bf 34})
\oplus16({\bf 32})
\oplus16({\bf 30})
\oplus16({\bf 28})
\oplus16({\bf 26})
\oplus16({\bf 24})
\oplus15({\bf 22})
\oplus15({\bf 20})
\oplus14({\bf 18})
\oplus13({\bf 16})
\oplus12({\bf 14})
\oplus11({\bf 12})
\oplus9({\bf 10})
\oplus8({\bf 8})
\oplus6({\bf 6})
\oplus4({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 9880}$&=&
$({\bf 112})
\oplus({\bf 108})
\oplus({\bf 106})
\oplus({\bf 104})
\oplus({\bf 102})
\oplus2({\bf 100})
\oplus({\bf 98})
\oplus2({\bf 96})
\oplus2({\bf 94})
\oplus2({\bf 92})
\oplus2({\bf 90})
\oplus3({\bf 88})
\oplus2({\bf 86})
\oplus3({\bf 84})
\oplus3({\bf 82})
\oplus3({\bf 80})
\oplus3({\bf 78})
\oplus4({\bf 76})
\oplus3({\bf 74})
\oplus4({\bf 72})
\oplus4({\bf 70})
\oplus4({\bf 68})
\oplus4({\bf 66})
\oplus5({\bf 64})
\oplus4({\bf 62})
\oplus5({\bf 60})
\oplus5({\bf 58})
\oplus5({\bf 56})
\oplus5({\bf 54})
\oplus6({\bf 52})
\oplus5({\bf 50})
\oplus6({\bf 48})
\oplus6({\bf 46})
\oplus6({\bf 44})
\oplus6({\bf 42})
\oplus7({\bf 40})
\oplus6({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 9889}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus3({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus4({\bf 69})
\oplus4({\bf 67})
\oplus5({\bf 65})
\oplus5({\bf 63})
\oplus5({\bf 61})
\oplus6({\bf 59})
\oplus6({\bf 57})
\oplus6({\bf 55})
\oplus7({\bf 53})
\oplus7({\bf 51})
\oplus7({\bf 49})
\oplus8({\bf 47})
\oplus8({\bf 45})
\oplus8({\bf 43})
\oplus9({\bf 41})
\oplus9({\bf 39})
\oplus9({\bf 37})
\oplus10({\bf 35})
\oplus10({\bf 33})
\oplus9({\bf 31})
\oplus10({\bf 29})
\oplus9({\bf 27})
\oplus8({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 9890}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus2({\bf 77})
\oplus3({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus4({\bf 69})
\oplus5({\bf 67})
\oplus5({\bf 65})
\oplus6({\bf 63})
\oplus6({\bf 61})
\oplus7({\bf 59})
\oplus7({\bf 57})
\oplus8({\bf 55})
\oplus8({\bf 53})
\oplus9({\bf 51})
\oplus9({\bf 49})
\oplus10({\bf 47})
\oplus10({\bf 45})
\oplus10({\bf 43})
\oplus10({\bf 41})
\oplus10({\bf 39})
\oplus9({\bf 37})
\oplus9({\bf 35})
\oplus8({\bf 33})
\oplus8({\bf 31})
\oplus7({\bf 29})
\oplus7({\bf 27})
\oplus6({\bf 25})
\oplus6({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 10000}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus2({\bf 60})
\oplus3({\bf 58})
\oplus4({\bf 56})
\oplus5({\bf 54})
\oplus7({\bf 52})
\oplus8({\bf 50})
\oplus10({\bf 48})
\oplus12({\bf 46})
\oplus12({\bf 44})
\oplus14({\bf 42})
\oplus15({\bf 40})
\oplus15({\bf 38})
\oplus16({\bf 36})
\oplus17({\bf 34})
\oplus16({\bf 32})
\oplus17({\bf 30})
\oplus17({\bf 28})
\oplus16({\bf 26})
\oplus16({\bf 24})
\oplus16({\bf 22})
\oplus14({\bf 20})
\oplus14({\bf 18})
\oplus13({\bf 16})
\oplus11({\bf 14})
\oplus10({\bf 12})
\oplus9({\bf 10})
\oplus6({\bf 8})
\oplus5({\bf 6})
\oplus4({\bf 4})
\oplus({\bf 2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 3 (R)}

\subsubsubsection{$\mathfrak{su}_{3}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{6}\supset\mathfrak{su}_{3}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C3_A2-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{6}\supset\mathfrak{su}_{3}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C3_A2-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{6}\supset\mathfrak{su}_{3}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 6}$&=&
$({\bf 3})(1)
\oplus({\bf \overline{3}})(-1)$\\
%
${\bf 14}$&=&
$({\bf \overline{3}})(2)
\oplus({\bf 8})(0)
\oplus({\bf 3})(-2)$\\
%
${\bf 14'}$&=&
$({\bf 1})(3)
\oplus({\bf 6})(1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 1})(-3)$\\
%
${\bf 21}$&=&
$({\bf \overline{6}})(2)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 6})(-2)$\\
%
${\bf 56}$&=&
$({\bf 10})(3)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{10}})(-3)$\\
%
${\bf 64}$&=&
$({\bf 8})(3)
\oplus({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 8})(-3)$\\
%
${\bf 70}$&=&
$({\bf 3})(4)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{3}})(-4)$\\
%
${\bf 84}$&=&
$({\bf 1})(6)
\oplus({\bf 6})(4)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 27})(0)
\oplus({\bf 1})(0)
\oplus({\bf 15'})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 90}$&=&
$({\bf 6})(4)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{6}})(-4)$\\
%
${\bf 126}$&=&
$({\bf \overline{3}})(5)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 10})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 3})(-5)$\\
%
${\bf 126'}$&=&
$({\bf 15'})(4)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{15'}})(-4)$\\
%
${\bf 189}$&=&
$({\bf 15})(4)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{15}})(-4)$\\
%
${\bf 216}$&=&
$({\bf \overline{6}})(5)
\oplus({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 6})(-5)$\\
%
${\bf 252}$&=&
$({\bf \overline{21}})(5)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 21})(-5)$\\
%
${\bf 330}$&=&
$({\bf 1})(9)
\oplus({\bf 6})(7)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{28}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 1})(3)
\oplus({\bf 60})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 28})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 15'})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 1})(-9)$\\
%
${\bf 350}$&=&
$({\bf \overline{15}})(5)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 42})(1)
\oplus({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 15})(-5)$\\
%
${\bf 378}$&=&
$({\bf 3})(7)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 42})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 35})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{3}})(-7)$\\
%
${\bf 385}$&=&
$({\bf \overline{10}})(6)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 42})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf 10})(-6)$\\
%
${\bf 448}$&=&
$({\bf \overline{24}})(5)
\oplus({\bf 35})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 24})(-5)$\\
%
${\bf 462}$&=&
$({\bf 28})(6)
\oplus({\bf 48})(4)
\oplus({\bf 15'})(4)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 60})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{28}})(-6)$\\
%
${\bf 512}$&=&
$({\bf 8})(6)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 8})(-6)$\\
%
${\bf 525}$&=&
$({\bf 10})(6)
\oplus({\bf 42})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf \overline{10}})(-6)$\\
%
${\bf 594}$&=&
$({\bf \overline{3}})(8)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 48})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 10})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 3})(-8)$\\
%
${\bf 616}$&=&
$({\bf 6})(7)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 35})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 15'})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{6}})(-7)$\\
%
${\bf 792}$&=&
$({\bf 36})(7)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 81})(3)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf 90})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 63})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{36}})(-7)$\\
%
${\bf 924}$&=&
$({\bf 27})(6)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus2({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 27})(-6)$\\
%
${\bf 924'}$&=&
$({\bf 35})(6)
\oplus({\bf 48})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{35}})(-6)$\\
%
${\bf 1001}$&=&
$({\bf 1})(12)
\oplus({\bf 6})(10)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{28}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 1})(6)
\oplus({\bf 45})(4)
\oplus({\bf 60})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 125})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 1})(0)
\oplus({\bf 105})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 28})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 15'})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 1078}$&=&
$({\bf \overline{6}})(8)
\oplus({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 60})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 28})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 48})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 6})(-8)$\\
%
${\bf 1100}$&=&
$({\bf 15'})(7)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 28})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 60})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{15'}})(-7)$\\
%
${\bf 1274}$&=&
$({\bf \overline{15'}})(8)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 125})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 90})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 35})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 15'})(-8)$\\
%
${\bf 1287}$&=&
$({\bf \overline{45}})(8)
\oplus({\bf 80})(6)
\oplus({\bf 28})(6)
\oplus({\bf 105})(4)
\oplus({\bf 48})(4)
\oplus({\bf 15'})(4)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 125})(0)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 120})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 45})(-8)$\\
%
${\bf 1344}$&=&
$({\bf 24})(7)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 90})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{24}})(-7)$\\
%
${\bf 1386}$&=&
$({\bf 15})(7)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 42})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{15}})(-7)$\\
%
${\bf 1386'}$&=&
$({\bf 3})(10)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 63})(4)
\oplus({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 36})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 35})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{3}})(-10)$\\
%
${\bf 1728}$&=&
$({\bf 48})(7)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{48}})(-7)$\\
%
${\bf 2002}$&=&
$({\bf \overline{3}})(11)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus({\bf 42})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 80})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 36})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 10})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 3})(-11)$\\
%
${\bf 2002'}$&=&
$({\bf 55})(9)
\oplus({\bf 99})(7)
\oplus({\bf 36})(7)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 154})(3)
\oplus({\bf 81})(3)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf 165})(1)
\oplus({\bf 90})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 132})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{55}})(-9)$\\
%
${\bf 2016}$&=&
$({\bf 42})(7)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 81})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus3({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus3({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{42}})(-7)$\\
%
${\bf 2079}$&=&
$({\bf \overline{21}})(8)
\oplus({\bf 81})(6)
\oplus({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf 36})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus2({\bf 42})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 90})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 21})(-8)$\\
%
${\bf 2184}$&=&
$({\bf \overline{10}})(9)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{81}})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 81})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 48})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 10})(-9)$\\
%
${\bf 2205}$&=&
$({\bf \overline{15}})(8)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{48}})(2)
\oplus3({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 60})(-2)
\oplus3({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 35})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 15})(-8)$\\
%
${\bf 2240}$&=&
$({\bf 8})(9)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 48})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 8})(-9)$\\
%
${\bf 2457}$&=&
$({\bf 6})(10)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 63})(4)
\oplus2({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 105})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus2({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{63}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 28})(-6)
\oplus({\bf 35})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 15'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{6}})(-10)$\\
%
${\bf 2464}$&=&
$({\bf 10})(9)
\oplus({\bf 42})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 81})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 36})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus3({\bf 42})(1)
\oplus2({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus3({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 90})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf \overline{10}})(-9)$\\
%
${\bf 2548}$&=&
$({\bf 1})(15)
\oplus({\bf 6})(13)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{28}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 1})(9)
\oplus({\bf 45})(7)
\oplus({\bf 60})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{66}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{162}})(3)
\oplus({\bf 125})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 1})(3)
\oplus({\bf 210})(1)
\oplus({\bf 105})(1)
\oplus({\bf 45})(1)
\oplus({\bf 60})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 162})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 66})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 15'})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf 1})(-15)$\\
%
${\bf 3003}$&=&
$({\bf \overline{63}})(8)
\oplus({\bf 80})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf 35})(6)
\oplus({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 63})(-8)$\\
%
${\bf 3003'}$&=&
$({\bf 66})(10)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 162})(6)
\oplus({\bf 80})(6)
\oplus({\bf 28})(6)
\oplus({\bf 192})(4)
\oplus({\bf 105})(4)
\oplus({\bf 48})(4)
\oplus({\bf 15'})(4)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 216})(0)
\oplus({\bf 125})(0)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 210})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 120'})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{66}})(-10)$\\
%
${\bf 3072}$&=&
$({\bf \overline{24}})(8)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf 8})(6)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{48}})(2)
\oplus3({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus3({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus3({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 24})(-8)$\\
%
${\bf 3276}$&=&
$({\bf \overline{42}})(8)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{48}})(2)
\oplus3({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus3({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus2({\bf 60})(-2)
\oplus3({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 42})(-8)$\\
%
${\bf 3528}$&=&
$({\bf 21})(10)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 216})(0)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 165})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf 81})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf \overline{21}})(-10)$\\
%
${\bf 3640}$&=&
$({\bf 28})(9)
\oplus({\bf 105})(7)
\oplus({\bf 48})(7)
\oplus({\bf 15'})(7)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 80})(3)
\oplus({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 105})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 125})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 120})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{28}})(-9)$\\
%
${\bf 3744}$&=&
$({\bf \overline{6}})(11)
\oplus({\bf 27})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 60})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus2({\bf 6})(7)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf 125})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 105})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 80})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 105})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus2({\bf \overline{6}})(-7)
\oplus({\bf 27})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 6})(-11)$\\
%
${\bf 3900}$&=&
$({\bf \overline{60}})(8)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf 105})(4)
\oplus({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{90}})(2)
\oplus3({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{81}})(0)
\oplus3({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus3({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 60})(-8)$\\
%
${\bf 4004}$&=&
$({\bf 3})(13)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 63})(7)
\oplus({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{154}})(3)
\oplus({\bf 81})(3)
\oplus({\bf \overline{55}})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 165})(1)
\oplus({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus({\bf 42})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 55})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 99})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 35})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{3}})(-13)$\\
%
${\bf 4116}$&=&
$({\bf \overline{35}})(9)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf \overline{81}})(3)
\oplus2({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus2({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 165})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus2({\bf 60})(1)
\oplus3({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus3({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 35})(-9)$\\
%
${\bf 4368}$&=&
$({\bf \overline{78}})(11)
\oplus({\bf 143})(9)
\oplus({\bf 55})(9)
\oplus({\bf 195})(7)
\oplus({\bf 99})(7)
\oplus({\bf 36})(7)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 260})(3)
\oplus({\bf 154})(3)
\oplus({\bf 81})(3)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf 273})(1)
\oplus({\bf 165})(1)
\oplus({\bf 90})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 234})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf 78})(-11)$\\
%
${\bf 4914}$&=&
$({\bf 15'})(10)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf 125})(6)
\oplus({\bf 28})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 105})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus2({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus2({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus3({\bf \overline{60}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus3({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 80})(0)
\oplus({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus3({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 105})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 63})(-2)
\oplus3({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus3({\bf 15'})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 125})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 60})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{15'}})(-10)$\\
%
${\bf 4928}$&=&
$({\bf 80})(9)
\oplus({\bf 99})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus2({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{80}})(-9)$\\
%
${\bf 5460}$&=&
$({\bf 27})(9)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus3({\bf \overline{35}})(3)
\oplus5({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 105})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus4({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus3({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus3({\bf 6})(1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus2({\bf \overline{90}})(-1)
\oplus4({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus3({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus3({\bf \overline{6}})(-1)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus5({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus2({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus2({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 27})(-9)$\\
%
${\bf 5460'}$&=&
$({\bf \overline{3}})(14)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{55}})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 55})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 36})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 10})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 3})(-14)$\\
%
${\bf 5712}$&=&
$({\bf 1})(18)
\oplus({\bf 6})(16)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf \overline{28}})(12)
\oplus({\bf 27})(12)
\oplus({\bf 1})(12)
\oplus({\bf 45})(10)
\oplus({\bf 60})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{91}})(6)
\oplus({\bf \overline{162}})(6)
\oplus({\bf 125})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 1})(6)
\oplus({\bf 231})(4)
\oplus({\bf 210})(4)
\oplus({\bf 105})(4)
\oplus({\bf 45})(4)
\oplus({\bf 60})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{66}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 343})(0)
\oplus({\bf 162})(0)
\oplus({\bf \overline{162}})(0)
\oplus({\bf 125})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 1})(0)
\oplus({\bf 315})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{231}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 91})(-6)
\oplus({\bf 162})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 66})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 28})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 15'})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf 1})(-18)$\\
%
${\bf 5720}$&=&
$({\bf 15})(10)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus2({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus3({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 80})(0)
\oplus({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus3({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus3({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 81})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 42})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{15}})(-10)$\\
%
${\bf 6006}$&=&
$({\bf 35})(9)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 80})(3)
\oplus({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus2({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 90})(1)
\oplus3({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus2({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus3({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{35}})(-9)$\\
%
${\bf 6006'}$&=&
$({\bf 36})(10)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf 55})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf 99})(4)
\oplus({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus2({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus2({\bf 42})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 154})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus2({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 165})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus2({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 132})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf \overline{36}})(-10)$\\
%
${\bf 6188}$&=&
$({\bf 91})(12)
\oplus({\bf 168})(10)
\oplus({\bf 66})(10)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 280})(6)
\oplus({\bf 162})(6)
\oplus({\bf 80})(6)
\oplus({\bf 28})(6)
\oplus({\bf 315})(4)
\oplus({\bf 192})(4)
\oplus({\bf 105})(4)
\oplus({\bf 48})(4)
\oplus({\bf 15'})(4)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 343})(0)
\oplus({\bf 216})(0)
\oplus({\bf 125})(0)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 231})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{168}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{91}})(-12)$\\
%
${\bf 6300}$&=&
$({\bf \overline{15'}})(11)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 24})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{105}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{81}})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 210})(1)
\oplus({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus2({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 154})(-3)
\oplus2({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 105})(-5)
\oplus2({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{63}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 15'})(-11)$\\
%
${\bf 6720}$&=&
$({\bf 64})(9)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 154})(3)
\oplus({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 64})(-9)$\\
%
${\bf 6930}$&=&
$({\bf 81})(9)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 42})(7)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf 125})(3)
\oplus3({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{81}})(3)
\oplus2({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus3({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus2({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus2({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{81}})(-9)$\\
%
${\bf 7168}$&=&
$({\bf 24})(10)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{81}})(6)
\oplus2({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 120})(4)
\oplus2({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus3({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus3({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus3({\bf \overline{90}})(2)
\oplus3({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 154})(0)
\oplus({\bf \overline{154}})(0)
\oplus2({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus2({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus3({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 120})(-2)
\oplus3({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus3({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus3({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus2({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{24}})(-10)$\\
%
${\bf 7168'}$&=&
$({\bf 8})(12)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus2({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus2({\bf 63})(4)
\oplus2({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{154}})(0)
\oplus2({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 99})(-2)
\oplus({\bf 165})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 80})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 24})(-8)
\oplus2({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 8})(-12)$\\
%
${\bf 7392}$&=&
$({\bf 6})(13)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus2({\bf 27})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 45})(7)
\oplus({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus2({\bf 6})(7)
\oplus({\bf \overline{99}})(5)
\oplus2({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf \overline{162}})(3)
\oplus({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 210})(1)
\oplus({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 162})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus2({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 99})(-5)
\oplus2({\bf 105})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus2({\bf \overline{6}})(-7)
\oplus({\bf 28})(-9)
\oplus({\bf 35})(-9)
\oplus2({\bf 27})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 15'})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf \overline{6}})(-13)$\\
%
${\bf 7700}$&=&
$({\bf \overline{10}})(12)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{80}})(6)
\oplus2({\bf \overline{81}})(6)
\oplus2({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 132})(4)
\oplus2({\bf 120})(4)
\oplus2({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus2({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus3({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus3({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 192})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus2({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus3({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{132}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 80})(-6)
\oplus2({\bf 81})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 36})(-8)
\oplus({\bf 48})(-8)
\oplus2({\bf 42})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf 10})(-12)$\\
%
${\bf 7722}$&=&
$({\bf 99})(10)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf 35})(6)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf \overline{154}})(0)
\oplus2({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 132})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf \overline{99}})(-10)$\\
%
${\bf 8190}$&=&
$({\bf 10})(12)
\oplus({\bf 42})(10)
\oplus({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus2({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{154}})(6)
\oplus({\bf 81})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus2({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 165})(4)
\oplus({\bf 36})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus2({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus2({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{105}})(2)
\oplus3({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus3({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 55})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus3({\bf 81})(0)
\oplus({\bf \overline{55}})(0)
\oplus({\bf \overline{80}})(0)
\oplus3({\bf \overline{81}})(0)
\oplus3({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 99})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus3({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus3({\bf 42})(-2)
\oplus2({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 154})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 90})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus2({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf \overline{10}})(-12)$\\
%
${\bf 8316}$&=&
$({\bf \overline{15}})(11)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{105}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus3({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{154}})(3)
\oplus({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf \overline{80}})(3)
\oplus3({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus3({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus2({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus2({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus3({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 35})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 15})(-11)$\\
%
${\bf 8568}$&=&
$({\bf \overline{28}})(12)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{154}})(6)
\oplus({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 210})(4)
\oplus({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus2({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{273}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 343})(0)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf \overline{154}})(0)
\oplus2({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 273})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 154})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 105})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf 28})(-12)$\\
%
${\bf 8568'}$&=&
$({\bf 105'})(13)
\oplus({\bf \overline{195'}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf 270})(9)
\oplus({\bf 143})(9)
\oplus({\bf 55})(9)
\oplus({\bf 330})(7)
\oplus({\bf 195})(7)
\oplus({\bf 99})(7)
\oplus({\bf 36})(7)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 405})(3)
\oplus({\bf 260})(3)
\oplus({\bf 154})(3)
\oplus({\bf 81})(3)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf 420})(1)
\oplus({\bf 273})(1)
\oplus({\bf 165})(1)
\oplus({\bf 90})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 375})(-5)
\oplus({\bf 234})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{270}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf 195'})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf \overline{105'}})(-13)$\\
%
${\bf 8918}$&=&
$({\bf \overline{21}})(11)
\oplus({\bf 81})(9)
\oplus({\bf 35})(9)
\oplus({\bf 10})(9)
\oplus({\bf 165})(7)
\oplus({\bf 36})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 55})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{154}})(3)
\oplus({\bf 125})(3)
\oplus3({\bf 81})(3)
\oplus2({\bf \overline{81}})(3)
\oplus2({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus3({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 99})(1)
\oplus({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus3({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus3({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 154})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus3({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 165})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus2({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 21})(-11)$\\
%
${\bf 9450}$&=&
$({\bf 60})(10)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{81}})(6)
\oplus2({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus({\bf 120})(4)
\oplus2({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus3({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus3({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus3({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus2({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus3({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 120})(-2)
\oplus3({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus3({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf \overline{60}})(-10)$\\
%
${\bf 9450'}$&=&
$({\bf \overline{45}})(11)
\oplus({\bf 162})(9)
\oplus({\bf 80})(9)
\oplus({\bf 28})(9)
\oplus({\bf 66})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 48})(7)
\oplus({\bf 15'})(7)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 162})(3)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 192})(1)
\oplus({\bf 210})(1)
\oplus({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 216})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 210})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus2({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf 45})(-11)$\\
%
${\bf 9828}$&=&
$({\bf 3})(16)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 63})(10)
\oplus({\bf 42})(10)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{143}})(6)
\oplus({\bf \overline{154}})(6)
\oplus({\bf 81})(6)
\oplus({\bf \overline{55}})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 234})(4)
\oplus({\bf 165})(4)
\oplus({\bf 36})(4)
\oplus({\bf 78})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{273}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{195}})(2)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 260})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{55}})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 195})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 143})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 99})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 35})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 15})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf \overline{3}})(-16)$\\
%
${\bf 10395}$&=&
$({\bf \overline{6}})(14)
\oplus({\bf 27})(12)
\oplus({\bf 8})(12)
\oplus({\bf 1})(12)
\oplus({\bf 60})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus2({\bf 6})(10)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus2({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus2({\bf \overline{6}})(8)
\oplus({\bf \overline{162}})(6)
\oplus({\bf 125})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 210})(4)
\oplus({\bf 105})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus2({\bf 45})(4)
\oplus({\bf 63})(4)
\oplus3({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus({\bf \overline{99}})(2)
\oplus3({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus3({\bf \overline{60}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 162})(0)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 66})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus3({\bf 105})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 63})(-2)
\oplus3({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 162})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 105})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus2({\bf 15'})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus2({\bf 6})(-8)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus2({\bf \overline{6}})(-10)
\oplus({\bf 27})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 6})(-14)$\\
%
${\bf 10752}$&=&
$({\bf 48})(10)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf 8})(6)
\oplus({\bf 99})(4)
\oplus({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 120})(4)
\oplus3({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus2({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus3({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus3({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{154}})(0)
\oplus2({\bf 125})(0)
\oplus3({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus3({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus4({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus4({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 132})(-2)
\oplus2({\bf 120})(-2)
\oplus3({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus3({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus3({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 120})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf \overline{48}})(-10)$\\
%
${\bf 10752'}$&=&
$({\bf \overline{48}})(11)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{105}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus2({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 273})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus3({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus3({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 48})(-11)$\\
%
${\bf 11319}$&=&
$({\bf 42})(10)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus({\bf \overline{81}})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 120})(4)
\oplus3({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus3({\bf 60})(4)
\oplus5({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus3({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus4({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus3({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus6({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus4({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{154}})(0)
\oplus2({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus5({\bf 64})(0)
\oplus5({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus5({\bf \overline{35}})(0)
\oplus5({\bf 27})(0)
\oplus3({\bf 10})(0)
\oplus3({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 132})(-2)
\oplus2({\bf 120})(-2)
\oplus4({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus2({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus6({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus3({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus4({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus3({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus5({\bf \overline{42}})(-4)
\oplus3({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 90})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{42}})(-10)$\\
%
${\bf 11550}$&=&
$({\bf 105})(10)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf 162})(6)
\oplus({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 165})(4)
\oplus3({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 120})(4)
\oplus2({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{165}})(2)
\oplus3({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 132})(-2)
\oplus3({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus2({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus3({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf \overline{105}})(-10)$\\
%
${\bf 11628}$&=&
$({\bf 1})(21)
\oplus({\bf 6})(19)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf \overline{28}})(15)
\oplus({\bf 27})(15)
\oplus({\bf 1})(15)
\oplus({\bf 45})(13)
\oplus({\bf 60})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 6})(13)
\oplus({\bf \overline{66}})(11)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{91}})(9)
\oplus({\bf \overline{162}})(9)
\oplus({\bf 125})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 1})(9)
\oplus({\bf 120''})(7)
\oplus({\bf 231})(7)
\oplus({\bf 210})(7)
\oplus({\bf 105})(7)
\oplus({\bf 45})(7)
\oplus({\bf 60})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{312}})(5)
\oplus({\bf \overline{315}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{66}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{440}})(3)
\oplus({\bf 343})(3)
\oplus({\bf 162})(3)
\oplus({\bf \overline{91}})(3)
\oplus({\bf \overline{162}})(3)
\oplus({\bf 125})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 1})(3)
\oplus({\bf 504})(1)
\oplus({\bf 315})(1)
\oplus({\bf 66})(1)
\oplus({\bf 231})(1)
\oplus({\bf 210})(1)
\oplus({\bf 105})(1)
\oplus({\bf 45})(1)
\oplus({\bf 60})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 440})(-3)
\oplus({\bf 91})(-3)
\oplus({\bf 343})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 312})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 66})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{120''}})(-7)
\oplus({\bf \overline{231}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 91})(-9)
\oplus({\bf 162})(-9)
\oplus({\bf 125})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 66})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf 28})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf 15'})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf 1})(-21)$\\
%
${\bf 11628'}$&=&
$({\bf \overline{120''}})(14)
\oplus({\bf 224})(12)
\oplus({\bf 91})(12)
\oplus({\bf 312})(10)
\oplus({\bf 168})(10)
\oplus({\bf 66})(10)
\oplus({\bf \overline{384}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 440})(6)
\oplus({\bf 280})(6)
\oplus({\bf 162})(6)
\oplus({\bf 80})(6)
\oplus({\bf 28})(6)
\oplus({\bf 480})(4)
\oplus({\bf 315})(4)
\oplus({\bf 192})(4)
\oplus({\bf 105})(4)
\oplus({\bf 48})(4)
\oplus({\bf 15'})(4)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 512})(0)
\oplus({\bf 343})(0)
\oplus({\bf 216})(0)
\oplus({\bf 125})(0)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 504})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 384})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{312}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{224}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus({\bf 120''})(-14)$\\
%
${\bf 11648}$&=&
$({\bf \overline{120'}})(11)
\oplus({\bf 143})(9)
\oplus({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus({\bf 80})(9)
\oplus({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf 216})(3)
\oplus2({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus2({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus2({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus2({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 234})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf 120'})(-11)$\\
%
${\bf 12096}$&=&
$({\bf \overline{24}})(11)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{105}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus3({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus3({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus4({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 99})(1)
\oplus({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus2({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus3({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus3({\bf 63})(1)
\oplus5({\bf 60})(1)
\oplus5({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus5({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus3({\bf \overline{48}})(-1)
\oplus5({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus4({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus3({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 64})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 24})(-11)$\\
%
${\bf 12375}$&=&
$({\bf 90})(10)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{81}})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 192})(4)
\oplus({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 120})(4)
\oplus3({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus2({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{165}})(2)
\oplus3({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus3({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus3({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus3({\bf \overline{81}})(0)
\oplus5({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus3({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 132})(-2)
\oplus3({\bf 120})(-2)
\oplus3({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus2({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus3({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf \overline{90}})(-10)$\\
%
${\bf 12852}$&=&
$({\bf \overline{3}})(17)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 8})(15)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{55}})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 78})(7)
\oplus({\bf 120'})(7)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 63})(7)
\oplus({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{195}})(5)
\oplus({\bf \overline{192}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{260}})(3)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus({\bf \overline{154}})(3)
\oplus({\bf 81})(3)
\oplus({\bf \overline{55}})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 336})(1)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus({\bf 165})(1)
\oplus({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus({\bf 42})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 168})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{78}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 55})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 36})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 10})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 3})(-17)$\\
%
${\bf 14300}$&=&
$({\bf 55})(12)
\oplus({\bf 195})(10)
\oplus({\bf 99})(10)
\oplus({\bf 36})(10)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf 143})(6)
\oplus({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus2({\bf 55})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf 195})(4)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus2({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus2({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus2({\bf 42})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{273}})(2)
\oplus({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 260})(0)
\oplus({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus2({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 273})(-2)
\oplus({\bf 234})(-2)
\oplus({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus2({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus2({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus2({\bf \overline{55}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 234})(-8)
\oplus({\bf 78})(-8)
\oplus({\bf 120'})(-8)
\oplus2({\bf 132})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf \overline{195}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{55}})(-12)$\\
%
${\bf 15092}$&=&
$({\bf 28})(12)
\oplus({\bf 105})(10)
\oplus({\bf 48})(10)
\oplus({\bf 15'})(10)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf 162})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus2({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus2({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 66})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 210})(4)
\oplus({\bf 165})(4)
\oplus3({\bf 105})(4)
\oplus2({\bf 120})(4)
\oplus2({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus3({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus2({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus3({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus3({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 162})(0)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus3({\bf 28})(0)
\oplus2({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus3({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 192})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 120'})(-2)
\oplus({\bf 132})(-2)
\oplus3({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus2({\bf 45})(-2)
\oplus2({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus3({\bf 15'})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus3({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 216})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 210})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{28}})(-12)$\\
%
${\bf 15504}$&=&
$({\bf 136})(15)
\oplus({\bf 255})(13)
\oplus({\bf 105'})(13)
\oplus({\bf \overline{357}})(11)
\oplus({\bf \overline{195'}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf 442})(9)
\oplus({\bf 270})(9)
\oplus({\bf 143})(9)
\oplus({\bf 55})(9)
\oplus({\bf 510})(7)
\oplus({\bf 330})(7)
\oplus({\bf 195})(7)
\oplus({\bf 99})(7)
\oplus({\bf 36})(7)
\oplus({\bf \overline{561}})(5)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 595})(3)
\oplus({\bf 405})(3)
\oplus({\bf 260})(3)
\oplus({\bf 154})(3)
\oplus({\bf 81})(3)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf 612})(1)
\oplus({\bf 420})(1)
\oplus({\bf 273})(1)
\oplus({\bf 165})(1)
\oplus({\bf 90})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 561})(-5)
\oplus({\bf 375})(-5)
\oplus({\bf 234})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{510}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{442}})(-9)
\oplus({\bf \overline{270}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf 357})(-11)
\oplus({\bf 195'})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf \overline{255}})(-13)
\oplus({\bf \overline{105'}})(-13)
\oplus({\bf \overline{136}})(-15)$\\
%
${\bf 15708}$&=&
$({\bf 21})(13)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{80}})(9)
\oplus2({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 132})(7)
\oplus2({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus2({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{192}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{105}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{260}})(3)
\oplus2({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf \overline{80}})(3)
\oplus3({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus2({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 336})(1)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus3({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus3({\bf 42})(1)
\oplus2({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus2({\bf \overline{165}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus3({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 260})(-3)
\oplus2({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 192})(-5)
\oplus2({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus2({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{132}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 80})(-9)
\oplus2({\bf 81})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 36})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf \overline{21}})(-13)$\\
%
${\bf 15750}$&=&
$({\bf 15'})(13)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf 125})(9)
\oplus({\bf 28})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus2({\bf 27})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 210})(7)
\oplus({\bf 105})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus2({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus2({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus2({\bf 6})(7)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{192}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus2({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus3({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf 162})(3)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus({\bf \overline{154}})(3)
\oplus3({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf \overline{80}})(3)
\oplus2({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus3({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 66})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 210})(1)
\oplus({\bf 165})(1)
\oplus3({\bf 105})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus3({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus2({\bf 63})(1)
\oplus5({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus3({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus5({\bf \overline{60}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus3({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 162})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus3({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus3({\bf 28})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 192})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 165})(-5)
\oplus2({\bf 105})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus3({\bf 15'})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus2({\bf \overline{6}})(-7)
\oplus({\bf 125})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus2({\bf 27})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 60})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf \overline{15'}})(-13)$\\
%
${\bf 16632}$&=&
$({\bf \overline{42}})(11)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus2({\bf 21})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{105}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus3({\bf \overline{48}})(5)
\oplus5({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{154}})(3)
\oplus3({\bf 125})(3)
\oplus3({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus4({\bf \overline{81}})(3)
\oplus6({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus4({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus3({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 192})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus4({\bf 120})(1)
\oplus5({\bf 90})(1)
\oplus4({\bf 48})(1)
\oplus2({\bf 63})(1)
\oplus5({\bf 60})(1)
\oplus6({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus3({\bf 21})(1)
\oplus5({\bf 24})(1)
\oplus4({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus2({\bf \overline{165}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus5({\bf \overline{90}})(-1)
\oplus5({\bf \overline{60}})(-1)
\oplus3({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus4({\bf \overline{48}})(-1)
\oplus6({\bf \overline{42}})(-1)
\oplus5({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus4({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus3({\bf 125})(-3)
\oplus4({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus3({\bf \overline{81}})(-3)
\oplus6({\bf 64})(-3)
\oplus4({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus3({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus2({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus3({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus5({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf 81})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 42})(-11)$\\
%
${\bf 17017}$&=&
$({\bf 143})(12)
\oplus({\bf 168})(10)
\oplus({\bf 195})(10)
\oplus({\bf 66})(10)
\oplus({\bf 99})(10)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{234}})(8)
\oplus2({\bf \overline{120'}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf 35})(6)
\oplus({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus({\bf \overline{260}})(0)
\oplus2({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf \overline{154}})(0)
\oplus2({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 234})(-2)
\oplus2({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 132})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 231})(-8)
\oplus({\bf 234})(-8)
\oplus({\bf 78})(-8)
\oplus2({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf \overline{168}})(-10)
\oplus({\bf \overline{195}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{143}})(-12)$\\
%
${\bf 17550}$&=&
$({\bf 15})(13)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{35}})(9)
\oplus2({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus2({\bf \overline{10}})(9)
\oplus2({\bf 8})(9)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus2({\bf 21})(7)
\oplus3({\bf 24})(7)
\oplus3({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{192}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus2({\bf \overline{105}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus3({\bf \overline{48}})(5)
\oplus4({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus3({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus2({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus3({\bf \overline{80}})(3)
\oplus4({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus3({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus2({\bf 132})(1)
\oplus4({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus3({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus3({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus2({\bf \overline{165}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus3({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 154})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus4({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 165})(-5)
\oplus2({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus3({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus4({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus3({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus3({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus3({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 81})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus2({\bf 27})(-9)
\oplus2({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus2({\bf 8})(-9)
\oplus({\bf 42})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{15}})(-13)$\\
%
${\bf 18018}$&=&
$({\bf \overline{63}})(11)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf 35})(9)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf 216})(3)
\oplus2({\bf 154})(3)
\oplus3({\bf 80})(3)
\oplus({\bf \overline{154}})(3)
\oplus3({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus2({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 165})(1)
\oplus3({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus3({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus4({\bf 48})(1)
\oplus2({\bf 63})(1)
\oplus4({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus2({\bf \overline{165}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus4({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus4({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus2({\bf \overline{154}})(-3)
\oplus3({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus3({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 210})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{154}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 63})(-11)$\\
%
${\bf 18304}$&=&
$({\bf \overline{132}})(11)
\oplus({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf 81})(9)
\oplus({\bf 195})(7)
\oplus({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 42})(7)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{210}})(5)
\oplus3({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{81}})(3)
\oplus2({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 210})(1)
\oplus3({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus2({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus3({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 234})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 120'})(-5)
\oplus3({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus2({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 132})(-11)$\\
%
${\bf 18480}$&=&
$({\bf \overline{90}})(11)
\oplus({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{105}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 260})(3)
\oplus({\bf 216})(3)
\oplus2({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{154}})(3)
\oplus3({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus3({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus3({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 210})(1)
\oplus3({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus3({\bf 120})(1)
\oplus5({\bf 90})(1)
\oplus3({\bf 48})(1)
\oplus2({\bf 63})(1)
\oplus4({\bf 60})(1)
\oplus5({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus3({\bf \overline{165}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus5({\bf \overline{90}})(-1)
\oplus4({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus3({\bf \overline{48}})(-1)
\oplus5({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus2({\bf \overline{154}})(-3)
\oplus3({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 210})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus2({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 125})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 90})(-11)$\\
%
${\bf 18564}$&=&
$({\bf 6})(16)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus2({\bf 27})(12)
\oplus({\bf 8})(12)
\oplus({\bf 1})(12)
\oplus({\bf 45})(10)
\oplus({\bf 63})(10)
\oplus2({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus2({\bf 6})(10)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{99}})(8)
\oplus2({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus2({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus2({\bf \overline{6}})(8)
\oplus({\bf \overline{143}})(6)
\oplus2({\bf \overline{162}})(6)
\oplus({\bf \overline{154}})(6)
\oplus2({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 231})(4)
\oplus({\bf 234})(4)
\oplus2({\bf 210})(4)
\oplus({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus2({\bf 45})(4)
\oplus({\bf 63})(4)
\oplus3({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus({\bf \overline{99}})(2)
\oplus3({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus3({\bf \overline{60}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus2({\bf \overline{162}})(0)
\oplus({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus2({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus3({\bf 105})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 63})(-2)
\oplus3({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{231}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 143})(-6)
\oplus2({\bf 162})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus2({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 66})(-8)
\oplus({\bf 99})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus2({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus2({\bf 15'})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus2({\bf 6})(-8)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus2({\bf \overline{60}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus2({\bf \overline{6}})(-10)
\oplus({\bf 28})(-12)
\oplus({\bf 35})(-12)
\oplus2({\bf 27})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 15'})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf \overline{6}})(-16)$\\
%
${\bf 18810}$&=&
$({\bf \overline{36}})(14)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 63})(10)
\oplus({\bf 21})(10)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{260}})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{154}})(6)
\oplus({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf \overline{80}})(6)
\oplus2({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 336})(4)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 210})(4)
\oplus({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 132})(4)
\oplus2({\bf 120})(4)
\oplus2({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{273}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{192}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 512})(0)
\oplus({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus({\bf \overline{260}})(0)
\oplus2({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{154}})(0)
\oplus2({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 420})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 132})(-2)
\oplus2({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf 260})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 192})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 36})(-14)$\\
%
${\bf 18816}$&=&
$({\bf 8})(15)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf 6})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus2({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{28}})(9)
\oplus2({\bf \overline{35}})(9)
\oplus2({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus2({\bf 8})(9)
\oplus({\bf 120'})(7)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus2({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 21})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{195}})(5)
\oplus({\bf \overline{192}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{66}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus2({\bf \overline{105}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{260}})(3)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus2({\bf \overline{162}})(3)
\oplus2({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus2({\bf \overline{80}})(3)
\oplus2({\bf \overline{81}})(3)
\oplus2({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus2({\bf 210})(1)
\oplus2({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus2({\bf 132})(1)
\oplus2({\bf 120})(1)
\oplus2({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus2({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus2({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus2({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 143})(-3)
\oplus({\bf 260})(-3)
\oplus2({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 195})(-5)
\oplus({\bf 66})(-5)
\oplus({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus({\bf 165})(-5)
\oplus2({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus2({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus2({\bf 8})(-9)
\oplus({\bf 48})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 24})(-11)
\oplus2({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 8})(-15)$\\
%
${\bf 19404}$&=&
$({\bf \overline{35}})(12)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{105}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{36}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{154}})(6)
\oplus2({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus({\bf \overline{80}})(6)
\oplus3({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus3({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 132})(4)
\oplus3({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus2({\bf 63})(4)
\oplus4({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus3({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{273}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{192}})(2)
\oplus3({\bf \overline{165}})(2)
\oplus3({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus5({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus5({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 260})(0)
\oplus({\bf \overline{260}})(0)
\oplus2({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus2({\bf \overline{154}})(0)
\oplus4({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus5({\bf 64})(0)
\oplus4({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus4({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 210})(-2)
\oplus3({\bf 165})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 132})(-2)
\oplus3({\bf 120})(-2)
\oplus5({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus2({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus5({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus3({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus4({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus3({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus2({\bf 125})(-6)
\oplus3({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus3({\bf 35})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus2({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf 35})(-12)$\\
%
${\bf 19683}$&=&
$({\bf 27})(12)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{48}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus2({\bf \overline{24}})(8)
\oplus2({\bf \overline{15'}})(8)
\oplus2({\bf \overline{15}})(8)
\oplus2({\bf \overline{6}})(8)
\oplus({\bf \overline{154}})(6)
\oplus2({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{80}})(6)
\oplus2({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus3({\bf \overline{35}})(6)
\oplus5({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 210})(4)
\oplus({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 132})(4)
\oplus3({\bf 120})(4)
\oplus3({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus3({\bf 63})(4)
\oplus6({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus3({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus4({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus3({\bf 6})(4)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{192}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus3({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus4({\bf \overline{105}})(2)
\oplus5({\bf \overline{90}})(2)
\oplus6({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus4({\bf \overline{48}})(2)
\oplus5({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus4({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus3({\bf \overline{6}})(2)
\oplus({\bf 162})(0)
\oplus({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus2({\bf \overline{154}})(0)
\oplus5({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus3({\bf 28})(0)
\oplus2({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus6({\bf 64})(0)
\oplus4({\bf 35})(0)
\oplus3({\bf \overline{28}})(0)
\oplus4({\bf \overline{35}})(0)
\oplus7({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus4({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 132})(-2)
\oplus3({\bf 120})(-2)
\oplus5({\bf 90})(-2)
\oplus4({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus2({\bf 63})(-2)
\oplus6({\bf 60})(-2)
\oplus5({\bf 42})(-2)
\oplus4({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus3({\bf 6})(-2)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus3({\bf \overline{120}})(-4)
\oplus3({\bf \overline{63}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus3({\bf \overline{90}})(-4)
\oplus6({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus4({\bf \overline{24}})(-4)
\oplus3({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus3({\bf \overline{6}})(-4)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus2({\bf 125})(-6)
\oplus2({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus3({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus5({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 105})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus2({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus2({\bf 15'})(-8)
\oplus2({\bf 24})(-8)
\oplus2({\bf 15})(-8)
\oplus2({\bf 6})(-8)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 27})(-12)$\\
%
${\bf 20196}$&=&
$({\bf \overline{15'}})(14)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf 45})(10)
\oplus({\bf 63})(10)
\oplus2({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 24})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{99}})(8)
\oplus2({\bf \overline{105}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus2({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{162}})(6)
\oplus2({\bf \overline{154}})(6)
\oplus3({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus2({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 234})(4)
\oplus2({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 132})(4)
\oplus2({\bf 120})(4)
\oplus2({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus2({\bf 63})(4)
\oplus4({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus2({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{192}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus3({\bf \overline{105}})(2)
\oplus3({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus3({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus2({\bf \overline{154}})(0)
\oplus4({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus3({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 315})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus2({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus3({\bf 105})(-2)
\oplus({\bf 132})(-2)
\oplus2({\bf 120})(-2)
\oplus3({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus3({\bf 15'})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{234}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus4({\bf \overline{60}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 162})(-6)
\oplus2({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus3({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 99})(-8)
\oplus2({\bf 105})(-8)
\oplus2({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus2({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus2({\bf 15'})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus2({\bf \overline{60}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 28})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 15'})(-14)$\\
%
${\bf 20349}$&=&
$({\bf 153})(16)
\oplus({\bf \overline{288}})(14)
\oplus({\bf \overline{120''}})(14)
\oplus({\bf 405'})(12)
\oplus({\bf 224})(12)
\oplus({\bf 91})(12)
\oplus({\bf 504'})(10)
\oplus({\bf 312})(10)
\oplus({\bf 168})(10)
\oplus({\bf 66})(10)
\oplus({\bf \overline{585}})(8)
\oplus({\bf \overline{384}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 648})(6)
\oplus({\bf 440})(6)
\oplus({\bf 280})(6)
\oplus({\bf 162})(6)
\oplus({\bf 80})(6)
\oplus({\bf 28})(6)
\oplus({\bf 693})(4)
\oplus({\bf 480})(4)
\oplus({\bf 315})(4)
\oplus({\bf 192})(4)
\oplus({\bf 105})(4)
\oplus({\bf 48})(4)
\oplus({\bf 15'})(4)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 729})(0)
\oplus({\bf 512})(0)
\oplus({\bf 343})(0)
\oplus({\bf 216})(0)
\oplus({\bf 125})(0)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 720})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{693}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{648}})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 585})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{504'}})(-10)
\oplus({\bf \overline{312}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{405'}})(-12)
\oplus({\bf \overline{224}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus({\bf 288})(-14)
\oplus({\bf 120''})(-14)
\oplus({\bf \overline{153}})(-16)$\\
%
${\bf 20944}$&=&
$({\bf 66})(13)
\oplus({\bf \overline{231}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf 91})(9)
\oplus({\bf 280})(9)
\oplus({\bf 143})(9)
\oplus2({\bf 162})(9)
\oplus({\bf 80})(9)
\oplus({\bf 28})(9)
\oplus({\bf 168})(7)
\oplus({\bf 315})(7)
\oplus({\bf 195})(7)
\oplus2({\bf 66})(7)
\oplus2({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 48})(7)
\oplus({\bf 15'})(7)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 280})(3)
\oplus({\bf 343})(3)
\oplus({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus2({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 315})(1)
\oplus({\bf 336})(1)
\oplus({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus2({\bf 210})(1)
\oplus({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 343})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 336})(-5)
\oplus({\bf 231})(-5)
\oplus({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus2({\bf 120'})(-5)
\oplus({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus2({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{168}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus2({\bf \overline{66}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{91}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus2({\bf \overline{162}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf 231})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf \overline{66}})(-13)$\\
%
${\bf 21000}$&=&
$({\bf \overline{60}})(11)
\oplus({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf 27})(9)
\oplus({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus2({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{105}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus5({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf 162})(3)
\oplus({\bf 216})(3)
\oplus2({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{154}})(3)
\oplus4({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus3({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus3({\bf \overline{81}})(3)
\oplus6({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus4({\bf \overline{35}})(3)
\oplus6({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 165})(1)
\oplus4({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus4({\bf 120})(1)
\oplus5({\bf 90})(1)
\oplus5({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus3({\bf 63})(1)
\oplus7({\bf 60})(1)
\oplus6({\bf 42})(1)
\oplus4({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus5({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus3({\bf 6})(1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus2({\bf \overline{165}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus4({\bf \overline{105}})(-1)
\oplus5({\bf \overline{90}})(-1)
\oplus7({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus5({\bf \overline{48}})(-1)
\oplus6({\bf \overline{42}})(-1)
\oplus5({\bf \overline{24}})(-1)
\oplus4({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus3({\bf \overline{6}})(-1)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus2({\bf \overline{154}})(-3)
\oplus4({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus6({\bf 64})(-3)
\oplus4({\bf 35})(-3)
\oplus3({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus6({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 210})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus5({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 125})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 60})(-11)$\\
%
${\bf 21120}$&=&
$({\bf \overline{120}})(11)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf 64})(9)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus({\bf \overline{105}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{154}})(3)
\oplus3({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus2({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 210})(1)
\oplus3({\bf 165})(1)
\oplus3({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus3({\bf 120})(1)
\oplus5({\bf 90})(1)
\oplus3({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus2({\bf 63})(1)
\oplus4({\bf 60})(1)
\oplus5({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus3({\bf \overline{165}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus5({\bf \overline{90}})(-1)
\oplus4({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus3({\bf \overline{48}})(-1)
\oplus5({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus3({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 234})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus2({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{154}})(-9)
\oplus({\bf 125})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 120})(-11)$\\
%
${\bf 21216}$&=&
$({\bf \overline{10}})(15)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus2({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{55}})(9)
\oplus({\bf \overline{80}})(9)
\oplus2({\bf \overline{81}})(9)
\oplus2({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus2({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 120'})(7)
\oplus2({\bf 132})(7)
\oplus2({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus2({\bf 21})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{195}})(5)
\oplus2({\bf \overline{192}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{105}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{260}})(3)
\oplus2({\bf 216})(3)
\oplus2({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus2({\bf \overline{154}})(3)
\oplus({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf \overline{55}})(3)
\oplus2({\bf \overline{80}})(3)
\oplus3({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus2({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 336})(1)
\oplus({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus2({\bf 132})(1)
\oplus3({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus3({\bf 42})(1)
\oplus2({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus2({\bf \overline{165}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus3({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 280})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus2({\bf 216})(-3)
\oplus2({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus2({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 195})(-5)
\oplus2({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus2({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus2({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{120'}})(-7)
\oplus2({\bf \overline{132}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 55})(-9)
\oplus({\bf 80})(-9)
\oplus2({\bf 81})(-9)
\oplus2({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus2({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 36})(-11)
\oplus({\bf 48})(-11)
\oplus2({\bf 42})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf 10})(-15)$\\
%
${\bf 21420}$&=&
$({\bf 3})(19)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{3}})(17)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 10})(15)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 8})(15)
\oplus({\bf 63})(13)
\oplus({\bf 42})(13)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{143}})(9)
\oplus({\bf \overline{154}})(9)
\oplus({\bf 81})(9)
\oplus({\bf \overline{55}})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 195'})(7)
\oplus({\bf 234})(7)
\oplus({\bf 165})(7)
\oplus({\bf 36})(7)
\oplus({\bf 78})(7)
\oplus({\bf 120'})(7)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 63})(7)
\oplus({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{330}})(5)
\oplus({\bf \overline{273}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{105'}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{195}})(5)
\oplus({\bf \overline{192}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{405}})(3)
\oplus({\bf 260})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{270}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{260}})(3)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus({\bf \overline{154}})(3)
\oplus({\bf 81})(3)
\oplus({\bf \overline{55}})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 420})(1)
\oplus({\bf 195})(1)
\oplus({\bf 375})(1)
\oplus({\bf 336})(1)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus({\bf 165})(1)
\oplus({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus({\bf 42})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 270})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 105'})(-5)
\oplus({\bf 330})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{195'}})(-7)
\oplus({\bf \overline{78}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 143})(-9)
\oplus({\bf 55})(-9)
\oplus({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 99})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 35})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 15})(-17)
\oplus({\bf 3})(-17)
\oplus({\bf \overline{3}})(-19)$\\
%
${\bf 21945}$&=&
$({\bf 1})(24)
\oplus({\bf 6})(22)
\oplus({\bf \overline{15'}})(20)
\oplus({\bf \overline{6}})(20)
\oplus({\bf \overline{28}})(18)
\oplus({\bf 27})(18)
\oplus({\bf 1})(18)
\oplus({\bf 45})(16)
\oplus({\bf 60})(16)
\oplus({\bf 15'})(16)
\oplus({\bf 6})(16)
\oplus({\bf \overline{66}})(14)
\oplus({\bf \overline{105}})(14)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf \overline{91}})(12)
\oplus({\bf \overline{162}})(12)
\oplus({\bf 125})(12)
\oplus({\bf 28})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf 27})(12)
\oplus({\bf 1})(12)
\oplus({\bf 120''})(10)
\oplus({\bf 231})(10)
\oplus({\bf 210})(10)
\oplus({\bf 105})(10)
\oplus({\bf 45})(10)
\oplus({\bf 60})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{153}})(8)
\oplus({\bf \overline{312}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{405'}})(6)
\oplus({\bf \overline{440}})(6)
\oplus({\bf 343})(6)
\oplus({\bf 162})(6)
\oplus({\bf \overline{91}})(6)
\oplus({\bf \overline{162}})(6)
\oplus({\bf 125})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 1})(6)
\oplus({\bf 585})(4)
\oplus({\bf 504})(4)
\oplus({\bf 315})(4)
\oplus({\bf 66})(4)
\oplus({\bf 120''})(4)
\oplus({\bf 231})(4)
\oplus({\bf 210})(4)
\oplus({\bf 105})(4)
\oplus({\bf 45})(4)
\oplus({\bf 60})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{693}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{312}})(2)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{66}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 729})(0)
\oplus({\bf 440})(0)
\oplus({\bf 91})(0)
\oplus({\bf \overline{440}})(0)
\oplus({\bf 343})(0)
\oplus({\bf 162})(0)
\oplus({\bf \overline{91}})(0)
\oplus({\bf \overline{162}})(0)
\oplus({\bf 125})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 1})(0)
\oplus({\bf 693})(-2)
\oplus({\bf 312})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{585}})(-4)
\oplus({\bf \overline{120''}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{231}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 405'})(-6)
\oplus({\bf 440})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 343})(-6)
\oplus({\bf 162})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 153})(-8)
\oplus({\bf 312})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 66})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{120''}})(-10)
\oplus({\bf \overline{231}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 91})(-12)
\oplus({\bf 162})(-12)
\oplus({\bf 125})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 66})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf 60})(-14)
\oplus({\bf 15'})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{15'}})(-16)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf 28})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 15'})(-20)
\oplus({\bf 6})(-20)
\oplus({\bf \overline{6}})(-22)
\oplus({\bf 1})(-24)$\\
%
${\bf 22000}$&=&
$({\bf 10})(15)
\oplus({\bf 42})(13)
\oplus({\bf 15})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus2({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{154}})(9)
\oplus({\bf 81})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus2({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus2({\bf 10})(9)
\oplus2({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 234})(7)
\oplus({\bf 165})(7)
\oplus({\bf 36})(7)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus2({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus3({\bf 42})(7)
\oplus2({\bf 21})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{273}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{195}})(5)
\oplus({\bf \overline{192}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus({\bf \overline{105}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 260})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{260}})(3)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus({\bf \overline{162}})(3)
\oplus3({\bf \overline{154}})(3)
\oplus({\bf 125})(3)
\oplus3({\bf 81})(3)
\oplus2({\bf \overline{55}})(3)
\oplus2({\bf \overline{80}})(3)
\oplus3({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus2({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 195})(1)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus({\bf 210})(1)
\oplus3({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus({\bf 120'})(1)
\oplus3({\bf 132})(1)
\oplus3({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus3({\bf 42})(1)
\oplus2({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus3({\bf \overline{132}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus3({\bf \overline{165}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus3({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 143})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus2({\bf 55})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus3({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 195})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus2({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus3({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 154})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus2({\bf 10})(-9)
\oplus2({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 90})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus2({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf \overline{10}})(-15)$\\
%
${\bf 22750}$&=&
$({\bf 35})(12)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 15})(10)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus2({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{154}})(6)
\oplus2({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus2({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus3({\bf 35})(6)
\oplus2({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 132})(4)
\oplus3({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus2({\bf 63})(4)
\oplus4({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus3({\bf 21})(4)
\oplus4({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{192}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus3({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus3({\bf \overline{105}})(2)
\oplus5({\bf \overline{90}})(2)
\oplus5({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus5({\bf \overline{48}})(2)
\oplus6({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus3({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus2({\bf \overline{154}})(0)
\oplus4({\bf 125})(0)
\oplus5({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus3({\bf \overline{80}})(0)
\oplus5({\bf \overline{81}})(0)
\oplus7({\bf 64})(0)
\oplus5({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus5({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus3({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus5({\bf 90})(-2)
\oplus5({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus3({\bf 63})(-2)
\oplus5({\bf 60})(-2)
\oplus6({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus3({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus4({\bf \overline{60}})(-4)
\oplus3({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus4({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus3({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 165})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus({\bf 21})(-8)
\oplus2({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{35}})(-12)$\\
%
${\bf 23562}$&=&
$({\bf \overline{81}})(12)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf 21})(10)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{105}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{36}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{154}})(6)
\oplus2({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{80}})(6)
\oplus3({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 132})(4)
\oplus3({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus2({\bf 63})(4)
\oplus3({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{192}})(2)
\oplus3({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus4({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus({\bf \overline{260}})(0)
\oplus3({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus2({\bf \overline{154}})(0)
\oplus4({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus5({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus3({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus2({\bf 210})(-2)
\oplus3({\bf 165})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus4({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus2({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus3({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus3({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 165})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf 81})(-12)$\\
%
${\bf 24024}$&=&
$({\bf \overline{15}})(14)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus2({\bf 42})(10)
\oplus({\bf 21})(10)
\oplus2({\bf 24})(10)
\oplus2({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{36}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus3({\bf \overline{42}})(8)
\oplus2({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus3({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{162}})(6)
\oplus2({\bf \overline{154}})(6)
\oplus({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus({\bf \overline{55}})(6)
\oplus2({\bf \overline{80}})(6)
\oplus3({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus3({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 234})(4)
\oplus({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 120'})(4)
\oplus3({\bf 132})(4)
\oplus3({\bf 120})(4)
\oplus3({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus3({\bf 63})(4)
\oplus3({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus3({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{273}})(2)
\oplus({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{195}})(2)
\oplus2({\bf \overline{192}})(2)
\oplus3({\bf \overline{165}})(2)
\oplus3({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus3({\bf \overline{105}})(2)
\oplus4({\bf \overline{90}})(2)
\oplus3({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{260}})(0)
\oplus2({\bf 216})(0)
\oplus3({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus3({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus2({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus3({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 195})(-2)
\oplus({\bf 273})(-2)
\oplus2({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus({\bf 210})(-2)
\oplus3({\bf 165})(-2)
\oplus3({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus2({\bf 132})(-2)
\oplus3({\bf 120})(-2)
\oplus4({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus2({\bf 63})(-2)
\oplus3({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus3({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus3({\bf \overline{120}})(-4)
\oplus3({\bf \overline{63}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus3({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus3({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 162})(-6)
\oplus({\bf 55})(-6)
\oplus2({\bf 154})(-6)
\oplus2({\bf 80})(-6)
\oplus({\bf 125})(-6)
\oplus3({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus3({\bf 35})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 99})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus2({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 60})(-8)
\oplus3({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 21})(-8)
\oplus2({\bf 24})(-8)
\oplus3({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus2({\bf \overline{42}})(-10)
\oplus2({\bf \overline{24}})(-10)
\oplus2({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 35})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 15})(-14)$\\
%
${\bf 24192}$&=&
$({\bf 24})(13)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus2({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{28}})(9)
\oplus2({\bf \overline{35}})(9)
\oplus2({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 132})(7)
\oplus2({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus2({\bf 63})(7)
\oplus3({\bf 60})(7)
\oplus3({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 21})(7)
\oplus3({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{192}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus3({\bf \overline{105}})(5)
\oplus4({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus3({\bf \overline{48}})(5)
\oplus4({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus3({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{260}})(3)
\oplus({\bf 216})(3)
\oplus2({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus3({\bf \overline{154}})(3)
\oplus4({\bf 125})(3)
\oplus3({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus2({\bf \overline{80}})(3)
\oplus4({\bf \overline{81}})(3)
\oplus5({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus4({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus2({\bf 210})(1)
\oplus3({\bf 165})(1)
\oplus3({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 132})(1)
\oplus4({\bf 120})(1)
\oplus5({\bf 90})(1)
\oplus3({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus3({\bf 63})(1)
\oplus5({\bf 60})(1)
\oplus5({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus3({\bf \overline{165}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus5({\bf \overline{90}})(-1)
\oplus5({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus3({\bf \overline{48}})(-1)
\oplus5({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus2({\bf \overline{154}})(-3)
\oplus4({\bf 125})(-3)
\oplus4({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus3({\bf \overline{81}})(-3)
\oplus5({\bf 64})(-3)
\oplus4({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus2({\bf 165})(-5)
\oplus3({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus2({\bf 120})(-5)
\oplus4({\bf 90})(-5)
\oplus3({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus4({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus3({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus3({\bf \overline{42}})(-7)
\oplus3({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 80})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus2({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus2({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 48})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf \overline{24}})(-13)$\\
%
${\bf 24192'}$&=&
$({\bf 36})(13)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf 260})(9)
\oplus({\bf 55})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus2({\bf 81})(9)
\oplus({\bf 35})(9)
\oplus({\bf 10})(9)
\oplus({\bf 195})(7)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus2({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus2({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{273}})(5)
\oplus({\bf \overline{210}})(5)
\oplus3({\bf \overline{132}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 143})(3)
\oplus({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus2({\bf 55})(3)
\oplus({\bf \overline{260}})(3)
\oplus({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus3({\bf \overline{81}})(3)
\oplus2({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus3({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 195})(1)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus({\bf 210})(1)
\oplus3({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus3({\bf 36})(1)
\oplus2({\bf 132})(1)
\oplus2({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus3({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus3({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus3({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus3({\bf \overline{21}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 260})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 154})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus2({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 273})(-5)
\oplus({\bf 234})(-5)
\oplus({\bf 210})(-5)
\oplus2({\bf 165})(-5)
\oplus({\bf 78})(-5)
\oplus({\bf 120'})(-5)
\oplus3({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus2({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf \overline{260}})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 132})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf \overline{36}})(-13)$\\
%
${\bf 24192''}$&=&
$({\bf 168})(13)
\oplus({\bf \overline{195'}})(11)
\oplus({\bf \overline{231}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf 270})(9)
\oplus({\bf 91})(9)
\oplus({\bf 280})(9)
\oplus2({\bf 143})(9)
\oplus({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus({\bf 80})(9)
\oplus({\bf 330})(7)
\oplus({\bf 168})(7)
\oplus({\bf 315})(7)
\oplus2({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf 216})(3)
\oplus2({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus2({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus2({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf 343})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus2({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 375})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 231})(-5)
\oplus2({\bf 234})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{168}})(-7)
\oplus2({\bf \overline{195}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{270}})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{91}})(-9)
\oplus2({\bf \overline{143}})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf 195'})(-11)
\oplus({\bf 231})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf \overline{168}})(-13)$\\
%
${\bf 24752}$&=&
$({\bf \overline{6}})(17)
\oplus({\bf 27})(15)
\oplus({\bf 8})(15)
\oplus({\bf 1})(15)
\oplus({\bf 60})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus2({\bf 6})(13)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus2({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus2({\bf \overline{6}})(11)
\oplus({\bf \overline{162}})(9)
\oplus({\bf 125})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus2({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus3({\bf 27})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 231})(7)
\oplus({\bf 210})(7)
\oplus({\bf 105})(7)
\oplus({\bf 120'})(7)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus2({\bf 45})(7)
\oplus({\bf 63})(7)
\oplus3({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus2({\bf 6})(7)
\oplus({\bf \overline{315}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{195}})(5)
\oplus({\bf \overline{192}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus2({\bf \overline{66}})(5)
\oplus({\bf \overline{99}})(5)
\oplus3({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf 343})(3)
\oplus({\bf 162})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{260}})(3)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{91}})(3)
\oplus({\bf \overline{143}})(3)
\oplus3({\bf \overline{162}})(3)
\oplus({\bf \overline{154}})(3)
\oplus3({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 315})(1)
\oplus({\bf 66})(1)
\oplus({\bf 336})(1)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus({\bf 165})(1)
\oplus3({\bf 105})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 91})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus3({\bf 162})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus3({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 168})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus2({\bf 66})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 165})(-5)
\oplus3({\bf 105})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{231}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus2({\bf \overline{45}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus2({\bf \overline{6}})(-7)
\oplus({\bf 162})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 125})(-9)
\oplus({\bf 81})(-9)
\oplus2({\bf 28})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus3({\bf 27})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 105})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 42})(-11)
\oplus2({\bf 15'})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus2({\bf 6})(-11)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus2({\bf \overline{6}})(-13)
\oplus({\bf 27})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf 6})(-17)$\\
%
${\bf 24948}$&=&
$({\bf 63})(13)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{154}})(9)
\oplus({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf \overline{80}})(9)
\oplus2({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 210})(7)
\oplus({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 132})(7)
\oplus2({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus2({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{273}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{192}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus2({\bf \overline{105}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 343})(3)
\oplus({\bf 260})(3)
\oplus({\bf \overline{260}})(3)
\oplus2({\bf 216})(3)
\oplus2({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus2({\bf \overline{154}})(3)
\oplus3({\bf 125})(3)
\oplus3({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus3({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 420})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus2({\bf 210})(1)
\oplus3({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus3({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus3({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus2({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus3({\bf \overline{165}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus3({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus2({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus2({\bf \overline{154}})(-3)
\oplus3({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus3({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 210})(-5)
\oplus2({\bf 165})(-5)
\oplus2({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus2({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 125})(-9)
\oplus2({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 105})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf \overline{63}})(-13)$\\
%
${\bf 26334}$&=&
$({\bf \overline{171}})(17)
\oplus({\bf 323})(15)
\oplus({\bf 136})(15)
\oplus({\bf 456})(13)
\oplus({\bf 255})(13)
\oplus({\bf 105'})(13)
\oplus({\bf \overline{570}})(11)
\oplus({\bf \overline{357}})(11)
\oplus({\bf \overline{195'}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf 665})(9)
\oplus({\bf 442})(9)
\oplus({\bf 270})(9)
\oplus({\bf 143})(9)
\oplus({\bf 55})(9)
\oplus({\bf 741})(7)
\oplus({\bf 510})(7)
\oplus({\bf 330})(7)
\oplus({\bf 195})(7)
\oplus({\bf 99})(7)
\oplus({\bf 36})(7)
\oplus({\bf \overline{798}})(5)
\oplus({\bf \overline{561}})(5)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 836})(3)
\oplus({\bf 595})(3)
\oplus({\bf 405})(3)
\oplus({\bf 260})(3)
\oplus({\bf 154})(3)
\oplus({\bf 81})(3)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf 855})(1)
\oplus({\bf 612})(1)
\oplus({\bf 420})(1)
\oplus({\bf 273})(1)
\oplus({\bf 165})(1)
\oplus({\bf 90})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{855}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{836}})(-3)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 798})(-5)
\oplus({\bf 561})(-5)
\oplus({\bf 375})(-5)
\oplus({\bf 234})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{741}})(-7)
\oplus({\bf \overline{510}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{665}})(-9)
\oplus({\bf \overline{442}})(-9)
\oplus({\bf \overline{270}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf 570})(-11)
\oplus({\bf 357})(-11)
\oplus({\bf 195'})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf \overline{456}})(-13)
\oplus({\bf \overline{255}})(-13)
\oplus({\bf \overline{105'}})(-13)
\oplus({\bf \overline{323}})(-15)
\oplus({\bf \overline{136}})(-15)
\oplus({\bf 171})(-17)$\\
%
${\bf 27132}$&=&
$({\bf \overline{3}})(20)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 8})(18)
\oplus({\bf 21})(16)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus({\bf 3})(16)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 78})(10)
\oplus({\bf 120'})(10)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 63})(10)
\oplus({\bf 42})(10)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{105'}})(8)
\oplus({\bf \overline{168}})(8)
\oplus({\bf \overline{195}})(8)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{224}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{260}})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{143}})(6)
\oplus({\bf \overline{154}})(6)
\oplus({\bf 81})(6)
\oplus({\bf \overline{55}})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 384})(4)
\oplus({\bf 375})(4)
\oplus({\bf 336})(4)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 195'})(4)
\oplus({\bf 234})(4)
\oplus({\bf 165})(4)
\oplus({\bf 36})(4)
\oplus({\bf 78})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{330}})(2)
\oplus({\bf \overline{273}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{168}})(2)
\oplus({\bf \overline{195}})(2)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{405}})(0)
\oplus({\bf 260})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{55}})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 480})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 168})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{384}})(-4)
\oplus({\bf \overline{195'}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 224})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 143})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 105'})(-8)
\oplus({\bf 168})(-8)
\oplus({\bf 195})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{78}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 55})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 36})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{3}})(-16)
\oplus({\bf 10})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf 3})(-20)$\\
%
${\bf 27720}$&=&
$({\bf \overline{21}})(14)
\oplus({\bf 81})(12)
\oplus({\bf 35})(12)
\oplus({\bf 10})(12)
\oplus({\bf 165})(10)
\oplus({\bf 36})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus2({\bf 42})(10)
\oplus({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{273}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus2({\bf \overline{21}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus2({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf 260})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{260}})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus2({\bf \overline{154}})(6)
\oplus({\bf 125})(6)
\oplus3({\bf 81})(6)
\oplus2({\bf \overline{81}})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus3({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 195})(4)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus({\bf 210})(4)
\oplus3({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus2({\bf 132})(4)
\oplus2({\bf 120})(4)
\oplus3({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus3({\bf 63})(4)
\oplus2({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus3({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{273}})(2)
\oplus({\bf \overline{210}})(2)
\oplus3({\bf \overline{132}})(2)
\oplus({\bf \overline{195}})(2)
\oplus({\bf \overline{192}})(2)
\oplus3({\bf \overline{165}})(2)
\oplus3({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus5({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus3({\bf \overline{21}})(2)
\oplus3({\bf \overline{36}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 143})(0)
\oplus({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus2({\bf 55})(0)
\oplus({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus3({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{162}})(0)
\oplus3({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus5({\bf 81})(0)
\oplus2({\bf \overline{55}})(0)
\oplus2({\bf \overline{80}})(0)
\oplus5({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus3({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 195})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus({\bf 210})(-2)
\oplus3({\bf 165})(-2)
\oplus2({\bf 105})(-2)
\oplus3({\bf 36})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 120'})(-2)
\oplus3({\bf 132})(-2)
\oplus3({\bf 120})(-2)
\oplus5({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus2({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus3({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus2({\bf \overline{132}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus3({\bf \overline{165}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus3({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus3({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus3({\bf \overline{21}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 260})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf 216})(-6)
\oplus2({\bf 154})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus3({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus3({\bf 35})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 273})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus2({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus2({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus2({\bf \overline{42}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 21})(-14)$\\
%
${\bf 27846}$&=&
$({\bf 162})(12)
\oplus({\bf 195})(10)
\oplus({\bf 66})(10)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 105})(10)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{234}})(8)
\oplus2({\bf \overline{120'}})(8)
\oplus({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus2({\bf \overline{45}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf 260})(6)
\oplus3({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus3({\bf 80})(6)
\oplus({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 273})(4)
\oplus3({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 120})(4)
\oplus2({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{273}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{192}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus({\bf \overline{260}})(0)
\oplus3({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus2({\bf \overline{154}})(0)
\oplus4({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 234})(-2)
\oplus3({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus2({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus3({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus3({\bf \overline{162}})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus3({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 231})(-8)
\oplus({\bf 234})(-8)
\oplus({\bf 210})(-8)
\oplus2({\bf 120'})(-8)
\oplus2({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus2({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf \overline{195}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{162}})(-12)$\\
%
${\bf 28672}$&=&
$({\bf 80})(12)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus({\bf 48})(10)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf 143})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf 216})(6)
\oplus3({\bf 154})(6)
\oplus3({\bf 80})(6)
\oplus2({\bf 125})(6)
\oplus3({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf 8})(6)
\oplus({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus3({\bf 99})(4)
\oplus({\bf 210})(4)
\oplus3({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus2({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus2({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus3({\bf \overline{132}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{192}})(2)
\oplus3({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus4({\bf \overline{63}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus4({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus({\bf \overline{260}})(0)
\oplus2({\bf 216})(0)
\oplus3({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus3({\bf \overline{154}})(0)
\oplus4({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus2({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus4({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus4({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 234})(-2)
\oplus2({\bf 210})(-2)
\oplus3({\bf 165})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 120'})(-2)
\oplus3({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus4({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus2({\bf 45})(-2)
\oplus4({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus3({\bf \overline{165}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus3({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus3({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus3({\bf \overline{80}})(-6)
\oplus3({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 234})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 120'})(-8)
\oplus2({\bf 132})(-8)
\oplus2({\bf 120})(-8)
\oplus({\bf 45})(-8)
\oplus2({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{80}})(-12)$\\
%
${\bf 29835}$&=&
$({\bf \overline{78}})(14)
\oplus({\bf 270})(12)
\oplus({\bf 143})(12)
\oplus({\bf 55})(12)
\oplus({\bf 105'})(10)
\oplus({\bf 330})(10)
\oplus({\bf 168})(10)
\oplus2({\bf 195})(10)
\oplus({\bf 99})(10)
\oplus({\bf 36})(10)
\oplus({\bf \overline{195'}})(8)
\oplus({\bf \overline{375}})(8)
\oplus({\bf \overline{231}})(8)
\oplus2({\bf \overline{78}})(8)
\oplus2({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf 270})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus2({\bf 143})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus2({\bf 55})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf 330})(4)
\oplus({\bf 420})(4)
\oplus({\bf 315})(4)
\oplus2({\bf 195})(4)
\oplus2({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus2({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus2({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus2({\bf 42})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 405})(0)
\oplus({\bf \overline{405}})(0)
\oplus({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus2({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 420})(-2)
\oplus({\bf 375})(-2)
\oplus({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus2({\bf 234})(-2)
\oplus({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus2({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus2({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus2({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus2({\bf \overline{143}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus2({\bf \overline{55}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 375})(-8)
\oplus({\bf 195'})(-8)
\oplus({\bf 231})(-8)
\oplus2({\bf 234})(-8)
\oplus2({\bf 78})(-8)
\oplus({\bf 120'})(-8)
\oplus2({\bf 132})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf \overline{330}})(-10)
\oplus({\bf \overline{105'}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus2({\bf \overline{195}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{270}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf 78})(-14)$\\
%
${\bf 32725}$&=&
$({\bf 125})(12)
\oplus({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 60})(10)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{165}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{105}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf \overline{154}})(6)
\oplus3({\bf 125})(6)
\oplus3({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus({\bf \overline{80}})(6)
\oplus2({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 315})(4)
\oplus({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 210})(4)
\oplus3({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 132})(4)
\oplus3({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus4({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus2({\bf 63})(4)
\oplus4({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus3({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{273}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{192}})(2)
\oplus3({\bf \overline{165}})(2)
\oplus5({\bf \overline{120}})(2)
\oplus3({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus3({\bf \overline{105}})(2)
\oplus5({\bf \overline{90}})(2)
\oplus6({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus({\bf \overline{260}})(0)
\oplus3({\bf 216})(0)
\oplus3({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus3({\bf \overline{154}})(0)
\oplus6({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus2({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus6({\bf 64})(0)
\oplus4({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus4({\bf \overline{35}})(0)
\oplus5({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus3({\bf 210})(-2)
\oplus3({\bf 165})(-2)
\oplus3({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus2({\bf 132})(-2)
\oplus5({\bf 120})(-2)
\oplus5({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus3({\bf 63})(-2)
\oplus6({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus3({\bf \overline{165}})(-4)
\oplus3({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus4({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus4({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus3({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus3({\bf 125})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus3({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 210})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 132})(-8)
\oplus2({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf 125})(-12)$\\
%
${\bf 32768}$&=&
$({\bf 64})(12)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{165}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{105}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus2({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{154}})(6)
\oplus3({\bf 125})(6)
\oplus3({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{80}})(6)
\oplus3({\bf \overline{81}})(6)
\oplus5({\bf 64})(6)
\oplus3({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus3({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 210})(4)
\oplus3({\bf 165})(4)
\oplus3({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 132})(4)
\oplus4({\bf 120})(4)
\oplus6({\bf 90})(4)
\oplus4({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus3({\bf 63})(4)
\oplus6({\bf 60})(4)
\oplus6({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus4({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{192}})(2)
\oplus4({\bf \overline{165}})(2)
\oplus5({\bf \overline{120}})(2)
\oplus4({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus4({\bf \overline{105}})(2)
\oplus7({\bf \overline{90}})(2)
\oplus7({\bf \overline{60}})(2)
\oplus3({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus5({\bf \overline{48}})(2)
\oplus7({\bf \overline{42}})(2)
\oplus5({\bf \overline{24}})(2)
\oplus3({\bf \overline{15'}})(2)
\oplus4({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus({\bf \overline{260}})(0)
\oplus2({\bf 216})(0)
\oplus4({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus4({\bf \overline{154}})(0)
\oplus6({\bf 125})(0)
\oplus6({\bf 81})(0)
\oplus3({\bf 28})(0)
\oplus2({\bf \overline{80}})(0)
\oplus6({\bf \overline{81}})(0)
\oplus8({\bf 64})(0)
\oplus6({\bf 35})(0)
\oplus3({\bf \overline{28}})(0)
\oplus6({\bf \overline{35}})(0)
\oplus6({\bf 27})(0)
\oplus3({\bf 10})(0)
\oplus3({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus2({\bf 210})(-2)
\oplus4({\bf 165})(-2)
\oplus4({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus2({\bf 132})(-2)
\oplus5({\bf 120})(-2)
\oplus7({\bf 90})(-2)
\oplus5({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus4({\bf 63})(-2)
\oplus7({\bf 60})(-2)
\oplus7({\bf 42})(-2)
\oplus3({\bf 15'})(-2)
\oplus3({\bf 21})(-2)
\oplus5({\bf 24})(-2)
\oplus4({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus3({\bf \overline{165}})(-4)
\oplus4({\bf \overline{120}})(-4)
\oplus3({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus3({\bf \overline{105}})(-4)
\oplus6({\bf \overline{90}})(-4)
\oplus6({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus4({\bf \overline{48}})(-4)
\oplus6({\bf \overline{42}})(-4)
\oplus4({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus3({\bf 125})(-6)
\oplus3({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus3({\bf \overline{81}})(-6)
\oplus5({\bf 64})(-6)
\oplus3({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus3({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 165})(-8)
\oplus({\bf 105})(-8)
\oplus2({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 21})(-8)
\oplus2({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf 64})(-12)$\\
%
${\bf 33592}$&=&
$({\bf \overline{195'}})(14)
\oplus({\bf 224})(12)
\oplus({\bf 270})(12)
\oplus({\bf 91})(12)
\oplus({\bf 143})(12)
\oplus({\bf 312})(10)
\oplus({\bf 105'})(10)
\oplus({\bf 330})(10)
\oplus2({\bf 168})(10)
\oplus({\bf 195})(10)
\oplus({\bf 66})(10)
\oplus({\bf 99})(10)
\oplus({\bf \overline{384}})(8)
\oplus({\bf \overline{195'}})(8)
\oplus({\bf \overline{375}})(8)
\oplus2({\bf \overline{231}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{234}})(8)
\oplus2({\bf \overline{120'}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf 440})(6)
\oplus({\bf 270})(6)
\oplus({\bf 405})(6)
\oplus2({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf 35})(6)
\oplus({\bf 480})(4)
\oplus({\bf 330})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{405}})(0)
\oplus2({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus({\bf \overline{260}})(0)
\oplus2({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf \overline{154}})(0)
\oplus2({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 375})(-2)
\oplus2({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 234})(-2)
\oplus2({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 132})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus2({\bf \overline{280}})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 384})(-8)
\oplus({\bf 375})(-8)
\oplus({\bf 195'})(-8)
\oplus2({\bf 231})(-8)
\oplus({\bf 234})(-8)
\oplus({\bf 78})(-8)
\oplus2({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf \overline{312}})(-10)
\oplus({\bf \overline{330}})(-10)
\oplus({\bf \overline{105'}})(-10)
\oplus2({\bf \overline{168}})(-10)
\oplus({\bf \overline{195}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{224}})(-12)
\oplus({\bf \overline{270}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus({\bf 195'})(-14)$\\
%
${\bf 33649}$&=&
$({\bf 190})(18)
\oplus({\bf 360})(16)
\oplus({\bf 153})(16)
\oplus({\bf \overline{510'}})(14)
\oplus({\bf \overline{288}})(14)
\oplus({\bf \overline{120''}})(14)
\oplus({\bf 640})(12)
\oplus({\bf 405'})(12)
\oplus({\bf 224})(12)
\oplus({\bf 91})(12)
\oplus({\bf 750})(10)
\oplus({\bf 504'})(10)
\oplus({\bf 312})(10)
\oplus({\bf 168})(10)
\oplus({\bf 66})(10)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{585}})(8)
\oplus({\bf \overline{384}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 910})(6)
\oplus({\bf 648})(6)
\oplus({\bf 440})(6)
\oplus({\bf 280})(6)
\oplus({\bf 162})(6)
\oplus({\bf 80})(6)
\oplus({\bf 28})(6)
\oplus({\bf 960})(4)
\oplus({\bf 693})(4)
\oplus({\bf 480})(4)
\oplus({\bf 315})(4)
\oplus({\bf 192})(4)
\oplus({\bf 105})(4)
\oplus({\bf 48})(4)
\oplus({\bf 15'})(4)
\oplus({\bf \overline{990}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 1000})(0)
\oplus({\bf 729})(0)
\oplus({\bf 512})(0)
\oplus({\bf 343})(0)
\oplus({\bf 216})(0)
\oplus({\bf 125})(0)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 990})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{960}})(-4)
\oplus({\bf \overline{693}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{910}})(-6)
\oplus({\bf \overline{648}})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 840})(-8)
\oplus({\bf 585})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{750}})(-10)
\oplus({\bf \overline{504'}})(-10)
\oplus({\bf \overline{312}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{640}})(-12)
\oplus({\bf \overline{405'}})(-12)
\oplus({\bf \overline{224}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus({\bf 510'})(-14)
\oplus({\bf 288})(-14)
\oplus({\bf 120''})(-14)
\oplus({\bf \overline{360}})(-16)
\oplus({\bf \overline{153}})(-16)
\oplus({\bf \overline{190}})(-18)$\\
%
${\bf 34034}$&=&
$({\bf 154})(12)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 90})(10)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{165}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf 280})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf 216})(6)
\oplus3({\bf 154})(6)
\oplus3({\bf 80})(6)
\oplus({\bf \overline{154}})(6)
\oplus2({\bf 125})(6)
\oplus3({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus({\bf \overline{81}})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 273})(4)
\oplus3({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus({\bf 210})(4)
\oplus3({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus({\bf 132})(4)
\oplus2({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus4({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus2({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{273}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus3({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{192}})(2)
\oplus3({\bf \overline{165}})(2)
\oplus5({\bf \overline{120}})(2)
\oplus3({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus4({\bf \overline{90}})(2)
\oplus5({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{260}})(0)
\oplus3({\bf 216})(0)
\oplus3({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus3({\bf \overline{154}})(0)
\oplus5({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus2({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus6({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus3({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus3({\bf 210})(-2)
\oplus3({\bf 165})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus3({\bf 132})(-2)
\oplus5({\bf 120})(-2)
\oplus4({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus3({\bf 63})(-2)
\oplus5({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus3({\bf \overline{192}})(-4)
\oplus3({\bf \overline{165}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus4({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus3({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus3({\bf \overline{80}})(-6)
\oplus3({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 234})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 120'})(-8)
\oplus2({\bf 132})(-8)
\oplus2({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 45})(-8)
\oplus2({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{154}})(-12)$\\
%
${\bf 35112}$&=&
$({\bf \overline{28}})(15)
\oplus({\bf 45})(13)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf \overline{99}})(11)
\oplus2({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{162}})(9)
\oplus2({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus2({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 234})(7)
\oplus2({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 132})(7)
\oplus2({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus2({\bf 63})(7)
\oplus3({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 24})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{315}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{192}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus3({\bf \overline{105}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf \overline{260}})(3)
\oplus2({\bf 216})(3)
\oplus2({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus3({\bf \overline{154}})(3)
\oplus4({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus2({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus3({\bf 165})(1)
\oplus3({\bf 105})(1)
\oplus({\bf 132})(1)
\oplus3({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus2({\bf 63})(1)
\oplus4({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus3({\bf \overline{165}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus4({\bf \overline{60}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 405})(-3)
\oplus2({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus2({\bf \overline{154}})(-3)
\oplus4({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 315})(-5)
\oplus2({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus2({\bf 210})(-5)
\oplus2({\bf 165})(-5)
\oplus3({\bf 105})(-5)
\oplus({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{234}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 162})(-9)
\oplus2({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus2({\bf 125})(-9)
\oplus({\bf 81})(-9)
\oplus2({\bf 28})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 99})(-11)
\oplus2({\bf 105})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf 28})(-15)$\\
%
${\bf 35840}$&=&
$({\bf \overline{24}})(14)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf 27})(12)
\oplus({\bf 10})(12)
\oplus({\bf 8})(12)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 60})(10)
\oplus2({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus2({\bf 24})(10)
\oplus2({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{105}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus3({\bf \overline{42}})(8)
\oplus3({\bf \overline{24}})(8)
\oplus2({\bf \overline{15'}})(8)
\oplus3({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{260}})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{162}})(6)
\oplus2({\bf \overline{154}})(6)
\oplus2({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus2({\bf \overline{80}})(6)
\oplus3({\bf \overline{81}})(6)
\oplus4({\bf 64})(6)
\oplus3({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus4({\bf \overline{35}})(6)
\oplus4({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus2({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 120'})(4)
\oplus3({\bf 132})(4)
\oplus4({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus2({\bf 45})(4)
\oplus4({\bf 63})(4)
\oplus5({\bf 60})(4)
\oplus5({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus4({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus2({\bf \overline{192}})(2)
\oplus4({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus3({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus3({\bf \overline{99}})(2)
\oplus5({\bf \overline{105}})(2)
\oplus6({\bf \overline{90}})(2)
\oplus5({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus4({\bf \overline{48}})(2)
\oplus5({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 143})(0)
\oplus({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{260}})(0)
\oplus2({\bf 216})(0)
\oplus4({\bf 154})(0)
\oplus3({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus2({\bf \overline{162}})(0)
\oplus4({\bf \overline{154}})(0)
\oplus6({\bf 125})(0)
\oplus5({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus3({\bf \overline{80}})(0)
\oplus5({\bf \overline{81}})(0)
\oplus6({\bf 64})(0)
\oplus4({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus4({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 195})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 273})(-2)
\oplus2({\bf 192})(-2)
\oplus3({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus2({\bf 210})(-2)
\oplus4({\bf 165})(-2)
\oplus5({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus6({\bf 90})(-2)
\oplus4({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus3({\bf 63})(-2)
\oplus5({\bf 60})(-2)
\oplus5({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus3({\bf \overline{132}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus4({\bf \overline{120}})(-4)
\oplus4({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus5({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus5({\bf \overline{42}})(-4)
\oplus4({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 260})(-6)
\oplus({\bf 162})(-6)
\oplus({\bf 216})(-6)
\oplus2({\bf 154})(-6)
\oplus2({\bf 80})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus3({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus4({\bf 64})(-6)
\oplus4({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus3({\bf \overline{35}})(-6)
\oplus4({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 192})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus3({\bf 42})(-8)
\oplus2({\bf 15'})(-8)
\oplus({\bf 21})(-8)
\oplus3({\bf 24})(-8)
\oplus3({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus2({\bf \overline{42}})(-10)
\oplus2({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus2({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 64})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 24})(-14)$\\
%
${\bf 36036}$&=&
$({\bf 81})(12)
\oplus({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 42})(10)
\oplus({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{165}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus2({\bf \overline{21}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf 216})(6)
\oplus3({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf \overline{154}})(6)
\oplus3({\bf 125})(6)
\oplus5({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus2({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus3({\bf 35})(6)
\oplus2({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 195})(4)
\oplus({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus({\bf 210})(4)
\oplus4({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus3({\bf 36})(4)
\oplus({\bf 132})(4)
\oplus3({\bf 120})(4)
\oplus6({\bf 90})(4)
\oplus4({\bf 48})(4)
\oplus2({\bf 63})(4)
\oplus4({\bf 60})(4)
\oplus6({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus3({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus4({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{192}})(2)
\oplus4({\bf \overline{165}})(2)
\oplus5({\bf \overline{120}})(2)
\oplus5({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus3({\bf \overline{105}})(2)
\oplus7({\bf \overline{90}})(2)
\oplus6({\bf \overline{60}})(2)
\oplus4({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus4({\bf \overline{48}})(2)
\oplus7({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus4({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{260}})(0)
\oplus2({\bf 216})(0)
\oplus4({\bf 154})(0)
\oplus3({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus4({\bf \overline{154}})(0)
\oplus5({\bf 125})(0)
\oplus7({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus3({\bf \overline{80}})(0)
\oplus7({\bf \overline{81}})(0)
\oplus7({\bf 64})(0)
\oplus6({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus6({\bf \overline{35}})(0)
\oplus5({\bf 27})(0)
\oplus3({\bf 10})(0)
\oplus3({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus2({\bf 210})(-2)
\oplus4({\bf 165})(-2)
\oplus3({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus4({\bf 132})(-2)
\oplus5({\bf 120})(-2)
\oplus7({\bf 90})(-2)
\oplus4({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus5({\bf 63})(-2)
\oplus6({\bf 60})(-2)
\oplus7({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus4({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus4({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus4({\bf \overline{165}})(-4)
\oplus3({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus6({\bf \overline{90}})(-4)
\oplus4({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus3({\bf \overline{36}})(-4)
\oplus4({\bf \overline{48}})(-4)
\oplus6({\bf \overline{42}})(-4)
\oplus3({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus3({\bf \overline{154}})(-6)
\oplus3({\bf 125})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus5({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus3({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 210})(-8)
\oplus({\bf 165})(-8)
\oplus2({\bf 132})(-8)
\oplus2({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus2({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus2({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{81}})(-12)$\\
%
${\bf 37128}$&=&
$({\bf \overline{45}})(14)
\oplus({\bf 162})(12)
\oplus({\bf 80})(12)
\oplus({\bf 28})(12)
\oplus({\bf 315})(10)
\oplus({\bf 66})(10)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 48})(10)
\oplus({\bf 15'})(10)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{336}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus2({\bf \overline{45}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf 91})(6)
\oplus({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf 343})(6)
\oplus({\bf 260})(6)
\oplus3({\bf 162})(6)
\oplus2({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus3({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus2({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 168})(4)
\oplus({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus2({\bf 66})(4)
\oplus({\bf 336})(4)
\oplus({\bf 273})(4)
\oplus3({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus2({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus3({\bf 120})(4)
\oplus2({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus3({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus2({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus2({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{273}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus3({\bf \overline{45}})(2)
\oplus2({\bf \overline{192}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus3({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus3({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 280})(0)
\oplus({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{260}})(0)
\oplus3({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus3({\bf 80})(0)
\oplus2({\bf \overline{162}})(0)
\oplus2({\bf \overline{154}})(0)
\oplus4({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus3({\bf 28})(0)
\oplus3({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus3({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 315})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus2({\bf 192})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 234})(-2)
\oplus3({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus3({\bf 105})(-2)
\oplus2({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus3({\bf 45})(-2)
\oplus2({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus3({\bf 15'})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus3({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus3({\bf \overline{120}})(-4)
\oplus2({\bf \overline{66}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 343})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus2({\bf 216})(-6)
\oplus({\bf \overline{91}})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus3({\bf \overline{162}})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus3({\bf 125})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 336})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 234})(-8)
\oplus2({\bf 210})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus2({\bf 120})(-8)
\oplus2({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus2({\bf \overline{105}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{162}})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf 45})(-14)$\\
%
${\bf 38115}$&=&
$({\bf 45})(16)
\oplus({\bf \overline{99}})(14)
\oplus({\bf \overline{105}})(14)
\oplus({\bf \overline{162}})(12)
\oplus({\bf \overline{154}})(12)
\oplus({\bf 125})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf 234})(10)
\oplus({\bf 210})(10)
\oplus({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 45})(10)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{273}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{99}})(8)
\oplus2({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{405}})(6)
\oplus({\bf 343})(6)
\oplus({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus({\bf \overline{260}})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{162}})(6)
\oplus2({\bf \overline{154}})(6)
\oplus2({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 504})(4)
\oplus({\bf 420})(4)
\oplus({\bf 315})(4)
\oplus({\bf 336})(4)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus2({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 132})(4)
\oplus2({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus({\bf 63})(4)
\oplus2({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{612}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{315}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{192}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 729})(0)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{405}})(0)
\oplus2({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus({\bf \overline{260}})(0)
\oplus2({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus2({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 612})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus2({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 132})(-2)
\oplus2({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 405})(-6)
\oplus({\bf 343})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 162})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf 216})(-6)
\oplus2({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 315})(-8)
\oplus({\bf 273})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 165})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf \overline{234}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf 162})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf 125})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 99})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf \overline{45}})(-16)$\\
%
${\bf 38962}$&=&
$({\bf 1})(27)
\oplus({\bf 6})(25)
\oplus({\bf \overline{15'}})(23)
\oplus({\bf \overline{6}})(23)
\oplus({\bf \overline{28}})(21)
\oplus({\bf 27})(21)
\oplus({\bf 1})(21)
\oplus({\bf 45})(19)
\oplus({\bf 60})(19)
\oplus({\bf 15'})(19)
\oplus({\bf 6})(19)
\oplus({\bf \overline{66}})(17)
\oplus({\bf \overline{105}})(17)
\oplus({\bf \overline{60}})(17)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf \overline{91}})(15)
\oplus({\bf \overline{162}})(15)
\oplus({\bf 125})(15)
\oplus({\bf 28})(15)
\oplus({\bf \overline{28}})(15)
\oplus({\bf 27})(15)
\oplus({\bf 1})(15)
\oplus({\bf 120''})(13)
\oplus({\bf 231})(13)
\oplus({\bf 210})(13)
\oplus({\bf 105})(13)
\oplus({\bf 45})(13)
\oplus({\bf 60})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 6})(13)
\oplus({\bf \overline{153}})(11)
\oplus({\bf \overline{312}})(11)
\oplus({\bf \overline{315}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf \overline{66}})(11)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{190}})(9)
\oplus({\bf \overline{405'}})(9)
\oplus({\bf \overline{440}})(9)
\oplus({\bf 343})(9)
\oplus({\bf 162})(9)
\oplus({\bf \overline{91}})(9)
\oplus({\bf \overline{162}})(9)
\oplus({\bf 125})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 1})(9)
\oplus({\bf 510'})(7)
\oplus({\bf 585})(7)
\oplus({\bf 504})(7)
\oplus({\bf 315})(7)
\oplus({\bf 66})(7)
\oplus({\bf 120''})(7)
\oplus({\bf 231})(7)
\oplus({\bf 210})(7)
\oplus({\bf 105})(7)
\oplus({\bf 45})(7)
\oplus({\bf 60})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{750}})(5)
\oplus({\bf \overline{693}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{153}})(5)
\oplus({\bf \overline{312}})(5)
\oplus({\bf \overline{315}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{66}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{910}})(3)
\oplus({\bf 729})(3)
\oplus({\bf 440})(3)
\oplus({\bf 91})(3)
\oplus({\bf \overline{405'}})(3)
\oplus({\bf \overline{440}})(3)
\oplus({\bf 343})(3)
\oplus({\bf 162})(3)
\oplus({\bf \overline{91}})(3)
\oplus({\bf \overline{162}})(3)
\oplus({\bf 125})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 1})(3)
\oplus({\bf 990})(1)
\oplus({\bf 693})(1)
\oplus({\bf 312})(1)
\oplus({\bf 585})(1)
\oplus({\bf 504})(1)
\oplus({\bf 315})(1)
\oplus({\bf 66})(1)
\oplus({\bf 120''})(1)
\oplus({\bf 231})(1)
\oplus({\bf 210})(1)
\oplus({\bf 105})(1)
\oplus({\bf 45})(1)
\oplus({\bf 60})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{990}})(-1)
\oplus({\bf \overline{585}})(-1)
\oplus({\bf \overline{120''}})(-1)
\oplus({\bf \overline{693}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{312}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 910})(-3)
\oplus({\bf 405'})(-3)
\oplus({\bf 729})(-3)
\oplus({\bf 440})(-3)
\oplus({\bf 91})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf 343})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf \overline{91}})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 750})(-5)
\oplus({\bf 153})(-5)
\oplus({\bf 693})(-5)
\oplus({\bf 312})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 66})(-5)
\oplus({\bf 231})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{510'}})(-7)
\oplus({\bf \overline{585}})(-7)
\oplus({\bf \overline{120''}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{231}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 190})(-9)
\oplus({\bf 405'})(-9)
\oplus({\bf 440})(-9)
\oplus({\bf 91})(-9)
\oplus({\bf 343})(-9)
\oplus({\bf 162})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf 125})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 153})(-11)
\oplus({\bf 312})(-11)
\oplus({\bf 315})(-11)
\oplus({\bf 66})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf \overline{120''}})(-13)
\oplus({\bf \overline{231}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf 91})(-15)
\oplus({\bf 162})(-15)
\oplus({\bf 125})(-15)
\oplus({\bf 28})(-15)
\oplus({\bf \overline{28}})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf 66})(-17)
\oplus({\bf 105})(-17)
\oplus({\bf 60})(-17)
\oplus({\bf 15'})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf \overline{45}})(-19)
\oplus({\bf \overline{60}})(-19)
\oplus({\bf \overline{15'}})(-19)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf 28})(-21)
\oplus({\bf 27})(-21)
\oplus({\bf 1})(-21)
\oplus({\bf 15'})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf \overline{6}})(-25)
\oplus({\bf 1})(-27)$\\
%
${\bf 39312}$&=&
$({\bf 42})(13)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{154}})(9)
\oplus({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus({\bf \overline{81}})(9)
\oplus2({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus2({\bf \overline{35}})(9)
\oplus2({\bf 27})(9)
\oplus2({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 132})(7)
\oplus2({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus2({\bf 63})(7)
\oplus3({\bf 60})(7)
\oplus5({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus2({\bf 21})(7)
\oplus3({\bf 24})(7)
\oplus3({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{273}})(5)
\oplus({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus3({\bf \overline{105}})(5)
\oplus6({\bf \overline{90}})(5)
\oplus4({\bf \overline{60}})(5)
\oplus3({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus4({\bf \overline{48}})(5)
\oplus6({\bf \overline{42}})(5)
\oplus4({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus4({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{260}})(3)
\oplus2({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus4({\bf \overline{154}})(3)
\oplus5({\bf 125})(3)
\oplus6({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus3({\bf \overline{80}})(3)
\oplus7({\bf \overline{81}})(3)
\oplus7({\bf 64})(3)
\oplus5({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus6({\bf \overline{35}})(3)
\oplus5({\bf 27})(3)
\oplus3({\bf 10})(3)
\oplus3({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 195})(1)
\oplus({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus2({\bf 210})(1)
\oplus5({\bf 165})(1)
\oplus4({\bf 105})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus4({\bf 132})(1)
\oplus6({\bf 120})(1)
\oplus8({\bf 90})(1)
\oplus5({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus5({\bf 63})(1)
\oplus7({\bf 60})(1)
\oplus8({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus4({\bf 21})(1)
\oplus5({\bf 24})(1)
\oplus4({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus4({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus5({\bf \overline{165}})(-1)
\oplus6({\bf \overline{120}})(-1)
\oplus5({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus4({\bf \overline{105}})(-1)
\oplus8({\bf \overline{90}})(-1)
\oplus7({\bf \overline{60}})(-1)
\oplus4({\bf \overline{21}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus5({\bf \overline{48}})(-1)
\oplus8({\bf \overline{42}})(-1)
\oplus5({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus4({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus4({\bf 154})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus5({\bf 125})(-3)
\oplus7({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus6({\bf \overline{81}})(-3)
\oplus7({\bf 64})(-3)
\oplus6({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus5({\bf \overline{35}})(-3)
\oplus5({\bf 27})(-3)
\oplus3({\bf 10})(-3)
\oplus3({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus3({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus2({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus6({\bf 90})(-5)
\oplus4({\bf 48})(-5)
\oplus2({\bf 63})(-5)
\oplus4({\bf 60})(-5)
\oplus6({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus3({\bf 21})(-5)
\oplus4({\bf 24})(-5)
\oplus4({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus5({\bf \overline{42}})(-7)
\oplus3({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus3({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 154})(-9)
\oplus({\bf 125})(-9)
\oplus({\bf 81})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus2({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus2({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus2({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 90})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf \overline{42}})(-13)$\\
%
${\bf 39424}$&=&
$({\bf 48})(13)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus2({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus3({\bf 48})(7)
\oplus2({\bf 60})(7)
\oplus3({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus4({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus2({\bf \overline{105}})(5)
\oplus4({\bf \overline{90}})(5)
\oplus4({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus3({\bf \overline{48}})(5)
\oplus4({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus3({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 143})(3)
\oplus({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{260}})(3)
\oplus2({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus3({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus3({\bf \overline{154}})(3)
\oplus5({\bf 125})(3)
\oplus5({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf \overline{80}})(3)
\oplus5({\bf \overline{81}})(3)
\oplus6({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus3({\bf \overline{28}})(3)
\oplus5({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus3({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus2({\bf 210})(1)
\oplus4({\bf 165})(1)
\oplus5({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus3({\bf 132})(1)
\oplus5({\bf 120})(1)
\oplus7({\bf 90})(1)
\oplus5({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus5({\bf 63})(1)
\oplus7({\bf 60})(1)
\oplus6({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus3({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus3({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus4({\bf \overline{165}})(-1)
\oplus5({\bf \overline{120}})(-1)
\oplus5({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus3({\bf \overline{99}})(-1)
\oplus5({\bf \overline{105}})(-1)
\oplus7({\bf \overline{90}})(-1)
\oplus7({\bf \overline{60}})(-1)
\oplus3({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus5({\bf \overline{48}})(-1)
\oplus6({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus5({\bf 125})(-3)
\oplus5({\bf 81})(-3)
\oplus3({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus3({\bf \overline{80}})(-3)
\oplus5({\bf \overline{81}})(-3)
\oplus6({\bf 64})(-3)
\oplus5({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus2({\bf 105})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus4({\bf 120})(-5)
\oplus4({\bf 90})(-5)
\oplus3({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus4({\bf 60})(-5)
\oplus4({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus3({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus3({\bf \overline{48}})(-7)
\oplus3({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 216})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus({\bf 125})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus2({\bf 64})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 120})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf \overline{48}})(-13)$\\
%
${\bf 40950}$&=&
$({\bf 195})(13)
\oplus({\bf \overline{231}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf \overline{234}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf 270})(9)
\oplus({\bf 280})(9)
\oplus2({\bf 143})(9)
\oplus({\bf 260})(9)
\oplus2({\bf 162})(9)
\oplus2({\bf 55})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf 81})(9)
\oplus({\bf 330})(7)
\oplus({\bf 168})(7)
\oplus({\bf 315})(7)
\oplus3({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus3({\bf 99})(7)
\oplus({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 42})(7)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{336}})(5)
\oplus3({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus4({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf 343})(3)
\oplus3({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{260}})(3)
\oplus2({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{81}})(3)
\oplus2({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 336})(1)
\oplus3({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus2({\bf 210})(1)
\oplus4({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus2({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus3({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus4({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus3({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 375})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 231})(-5)
\oplus3({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 78})(-5)
\oplus2({\bf 120'})(-5)
\oplus4({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus2({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{168}})(-7)
\oplus3({\bf \overline{195}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus3({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{270}})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{260}})(-9)
\oplus2({\bf \overline{143}})(-9)
\oplus2({\bf \overline{162}})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus2({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 231})(-11)
\oplus({\bf 234})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf \overline{195}})(-13)$\\
%
${\bf 41040}$&=&
$({\bf 6})(19)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf \overline{28}})(15)
\oplus({\bf \overline{35}})(15)
\oplus2({\bf 27})(15)
\oplus({\bf 8})(15)
\oplus({\bf 1})(15)
\oplus({\bf 45})(13)
\oplus({\bf 63})(13)
\oplus2({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus2({\bf 6})(13)
\oplus({\bf \overline{66}})(11)
\oplus({\bf \overline{99}})(11)
\oplus2({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus2({\bf \overline{60}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus2({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus2({\bf \overline{6}})(11)
\oplus({\bf \overline{91}})(9)
\oplus({\bf \overline{143}})(9)
\oplus2({\bf \overline{162}})(9)
\oplus({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus2({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus3({\bf 27})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 195'})(7)
\oplus2({\bf 231})(7)
\oplus({\bf 234})(7)
\oplus2({\bf 210})(7)
\oplus({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 120'})(7)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus2({\bf 45})(7)
\oplus({\bf 63})(7)
\oplus3({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus2({\bf 6})(7)
\oplus({\bf \overline{312}})(5)
\oplus({\bf \overline{330}})(5)
\oplus2({\bf \overline{315}})(5)
\oplus({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{195}})(5)
\oplus({\bf \overline{192}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus2({\bf \overline{66}})(5)
\oplus({\bf \overline{99}})(5)
\oplus3({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf \overline{440}})(3)
\oplus({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf \overline{270}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{260}})(3)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{91}})(3)
\oplus({\bf \overline{143}})(3)
\oplus3({\bf \overline{162}})(3)
\oplus({\bf \overline{154}})(3)
\oplus3({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 375})(1)
\oplus({\bf 336})(1)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus2({\bf 231})(1)
\oplus({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus({\bf 165})(1)
\oplus3({\bf 105})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus2({\bf \overline{231}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 440})(-3)
\oplus({\bf 270})(-3)
\oplus({\bf 91})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus2({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus3({\bf 162})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus3({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 312})(-5)
\oplus({\bf 330})(-5)
\oplus({\bf 168})(-5)
\oplus2({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus2({\bf 66})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus2({\bf 210})(-5)
\oplus({\bf 165})(-5)
\oplus3({\bf 105})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{195'}})(-7)
\oplus2({\bf \overline{231}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus2({\bf \overline{45}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus2({\bf \overline{6}})(-7)
\oplus({\bf 91})(-9)
\oplus({\bf 143})(-9)
\oplus2({\bf 162})(-9)
\oplus({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus2({\bf 125})(-9)
\oplus({\bf 81})(-9)
\oplus2({\bf 28})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus3({\bf 27})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 66})(-11)
\oplus({\bf 99})(-11)
\oplus2({\bf 105})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus2({\bf 60})(-11)
\oplus({\bf 42})(-11)
\oplus2({\bf 15'})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus2({\bf 6})(-11)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus2({\bf \overline{60}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus2({\bf \overline{6}})(-13)
\oplus({\bf 28})(-15)
\oplus({\bf 35})(-15)
\oplus2({\bf 27})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf 15'})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf \overline{6}})(-19)$\\
%
${\bf 41140}$&=&
$({\bf 15'})(16)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf 125})(12)
\oplus({\bf 28})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus2({\bf 27})(12)
\oplus({\bf 8})(12)
\oplus({\bf 1})(12)
\oplus({\bf 210})(10)
\oplus({\bf 105})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus2({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus2({\bf 15'})(10)
\oplus2({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus2({\bf 6})(10)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus2({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus3({\bf \overline{60}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus2({\bf \overline{24}})(8)
\oplus3({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus2({\bf \overline{6}})(8)
\oplus({\bf 343})(6)
\oplus({\bf 162})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{260}})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus2({\bf \overline{162}})(6)
\oplus({\bf \overline{154}})(6)
\oplus3({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus2({\bf \overline{80}})(6)
\oplus2({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus3({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus4({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 315})(4)
\oplus({\bf 66})(4)
\oplus({\bf 336})(4)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 231})(4)
\oplus({\bf 234})(4)
\oplus3({\bf 210})(4)
\oplus({\bf 165})(4)
\oplus3({\bf 105})(4)
\oplus2({\bf 120'})(4)
\oplus2({\bf 132})(4)
\oplus3({\bf 120})(4)
\oplus3({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus3({\bf 45})(4)
\oplus2({\bf 63})(4)
\oplus5({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus3({\bf 15'})(4)
\oplus2({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{273}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{168}})(2)
\oplus({\bf \overline{195}})(2)
\oplus3({\bf \overline{192}})(2)
\oplus3({\bf \overline{165}})(2)
\oplus3({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus2({\bf \overline{66}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus5({\bf \overline{105}})(2)
\oplus3({\bf \overline{90}})(2)
\oplus5({\bf \overline{60}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus3({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 91})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus3({\bf 162})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{260}})(0)
\oplus3({\bf 216})(0)
\oplus3({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{91}})(0)
\oplus({\bf \overline{143}})(0)
\oplus3({\bf \overline{162}})(0)
\oplus3({\bf \overline{154}})(0)
\oplus6({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus3({\bf 28})(0)
\oplus2({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus3({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus3({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 168})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus2({\bf 66})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus3({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 234})(-2)
\oplus3({\bf 210})(-2)
\oplus3({\bf 165})(-2)
\oplus5({\bf 105})(-2)
\oplus({\bf 120'})(-2)
\oplus({\bf 132})(-2)
\oplus3({\bf 120})(-2)
\oplus3({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus2({\bf 45})(-2)
\oplus2({\bf 63})(-2)
\oplus5({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus3({\bf 15'})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{231}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus2({\bf \overline{120'}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus3({\bf \overline{210}})(-4)
\oplus2({\bf \overline{132}})(-4)
\oplus3({\bf \overline{45}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus3({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus3({\bf \overline{105}})(-4)
\oplus3({\bf \overline{90}})(-4)
\oplus5({\bf \overline{60}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus3({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 280})(-6)
\oplus({\bf 343})(-6)
\oplus({\bf 260})(-6)
\oplus2({\bf 162})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus2({\bf 80})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus3({\bf 125})(-6)
\oplus2({\bf 81})(-6)
\oplus3({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus4({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 315})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 165})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus3({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus3({\bf 15'})(-8)
\oplus2({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus2({\bf 6})(-8)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus2({\bf \overline{60}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus2({\bf \overline{24}})(-10)
\oplus2({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus2({\bf \overline{6}})(-10)
\oplus({\bf 125})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus2({\bf 27})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 60})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf \overline{15'}})(-16)$\\
%
${\bf 41496}$&=&
$({\bf 91})(15)
\oplus({\bf 312})(13)
\oplus({\bf 168})(13)
\oplus({\bf 66})(13)
\oplus({\bf \overline{120''}})(11)
\oplus({\bf \overline{384}})(11)
\oplus({\bf \overline{195'}})(11)
\oplus2({\bf \overline{231}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf 224})(9)
\oplus({\bf 440})(9)
\oplus({\bf 270})(9)
\oplus2({\bf 91})(9)
\oplus2({\bf 280})(9)
\oplus({\bf 143})(9)
\oplus2({\bf 162})(9)
\oplus({\bf 80})(9)
\oplus({\bf 28})(9)
\oplus({\bf 312})(7)
\oplus({\bf 480})(7)
\oplus({\bf 330})(7)
\oplus2({\bf 168})(7)
\oplus2({\bf 315})(7)
\oplus({\bf 195})(7)
\oplus2({\bf 66})(7)
\oplus2({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 48})(7)
\oplus({\bf 15'})(7)
\oplus({\bf \overline{384}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{375}})(5)
\oplus2({\bf \overline{231}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 440})(3)
\oplus({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus2({\bf 343})(3)
\oplus({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus2({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 480})(1)
\oplus({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus2({\bf 336})(1)
\oplus({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus2({\bf 210})(1)
\oplus({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 512})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 504})(-5)
\oplus({\bf 384})(-5)
\oplus({\bf 375})(-5)
\oplus2({\bf 336})(-5)
\oplus2({\bf 231})(-5)
\oplus({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus2({\bf 120'})(-5)
\oplus({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus2({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{312}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus2({\bf \overline{315}})(-7)
\oplus2({\bf \overline{168}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus2({\bf \overline{66}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{270}})(-9)
\oplus2({\bf \overline{280}})(-9)
\oplus2({\bf \overline{91}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus2({\bf \overline{162}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf 384})(-11)
\oplus({\bf 120''})(-11)
\oplus({\bf 195'})(-11)
\oplus2({\bf 231})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf \overline{312}})(-13)
\oplus({\bf \overline{168}})(-13)
\oplus({\bf \overline{66}})(-13)
\oplus({\bf \overline{91}})(-15)$\\
%
${\bf 42504}$&=&
$({\bf 210'})(19)
\oplus({\bf \overline{399}})(17)
\oplus({\bf \overline{171}})(17)
\oplus({\bf 567})(15)
\oplus({\bf 323})(15)
\oplus({\bf 136})(15)
\oplus({\bf 714})(13)
\oplus({\bf 456})(13)
\oplus({\bf 255})(13)
\oplus({\bf 105'})(13)
\oplus({\bf \overline{840'}})(11)
\oplus({\bf \overline{570}})(11)
\oplus({\bf \overline{357}})(11)
\oplus({\bf \overline{195'}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf 945})(9)
\oplus({\bf 665})(9)
\oplus({\bf 442})(9)
\oplus({\bf 270})(9)
\oplus({\bf 143})(9)
\oplus({\bf 55})(9)
\oplus({\bf 1029})(7)
\oplus({\bf 741})(7)
\oplus({\bf 510})(7)
\oplus({\bf 330})(7)
\oplus({\bf 195})(7)
\oplus({\bf 99})(7)
\oplus({\bf 36})(7)
\oplus({\bf \overline{1092}})(5)
\oplus({\bf \overline{798}})(5)
\oplus({\bf \overline{561}})(5)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 1134})(3)
\oplus({\bf 836})(3)
\oplus({\bf 595})(3)
\oplus({\bf 405})(3)
\oplus({\bf 260})(3)
\oplus({\bf 154})(3)
\oplus({\bf 81})(3)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf 1155})(1)
\oplus({\bf 855})(1)
\oplus({\bf 612})(1)
\oplus({\bf 420})(1)
\oplus({\bf 273})(1)
\oplus({\bf 165})(1)
\oplus({\bf 90})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{1155}})(-1)
\oplus({\bf \overline{855}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf \overline{836}})(-3)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 1092})(-5)
\oplus({\bf 798})(-5)
\oplus({\bf 561})(-5)
\oplus({\bf 375})(-5)
\oplus({\bf 234})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{1029}})(-7)
\oplus({\bf \overline{741}})(-7)
\oplus({\bf \overline{510}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{945}})(-9)
\oplus({\bf \overline{665}})(-9)
\oplus({\bf \overline{442}})(-9)
\oplus({\bf \overline{270}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf 840'})(-11)
\oplus({\bf 570})(-11)
\oplus({\bf 357})(-11)
\oplus({\bf 195'})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf \overline{714}})(-13)
\oplus({\bf \overline{456}})(-13)
\oplus({\bf \overline{255}})(-13)
\oplus({\bf \overline{105'}})(-13)
\oplus({\bf \overline{567}})(-15)
\oplus({\bf \overline{323}})(-15)
\oplus({\bf \overline{136}})(-15)
\oplus({\bf 399})(-17)
\oplus({\bf 171})(-17)
\oplus({\bf \overline{210'}})(-19)$\\
%
${\bf 42636}$&=&
$({\bf 3})(22)
\oplus({\bf \overline{15}})(20)
\oplus({\bf \overline{3}})(20)
\oplus({\bf \overline{35}})(18)
\oplus({\bf 10})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 8})(18)
\oplus({\bf 63})(16)
\oplus({\bf 42})(16)
\oplus({\bf 21})(16)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus({\bf 3})(16)
\oplus({\bf \overline{99}})(14)
\oplus({\bf \overline{90}})(14)
\oplus({\bf \overline{21}})(14)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf \overline{143}})(12)
\oplus({\bf \overline{154}})(12)
\oplus({\bf 81})(12)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 195'})(10)
\oplus({\bf 234})(10)
\oplus({\bf 165})(10)
\oplus({\bf 36})(10)
\oplus({\bf 78})(10)
\oplus({\bf 120'})(10)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 63})(10)
\oplus({\bf 42})(10)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{255}})(8)
\oplus({\bf \overline{330}})(8)
\oplus({\bf \overline{273}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{105'}})(8)
\oplus({\bf \overline{168}})(8)
\oplus({\bf \overline{195}})(8)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{442}})(6)
\oplus({\bf \overline{405}})(6)
\oplus({\bf 260})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{136}})(6)
\oplus({\bf \overline{224}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{260}})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{143}})(6)
\oplus({\bf \overline{154}})(6)
\oplus({\bf 81})(6)
\oplus({\bf \overline{55}})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 561})(4)
\oplus({\bf 420})(4)
\oplus({\bf 195})(4)
\oplus({\bf 357})(4)
\oplus({\bf 384})(4)
\oplus({\bf 375})(4)
\oplus({\bf 336})(4)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 195'})(4)
\oplus({\bf 234})(4)
\oplus({\bf 165})(4)
\oplus({\bf 36})(4)
\oplus({\bf 78})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{612}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{510}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{330}})(2)
\oplus({\bf \overline{273}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{105'}})(2)
\oplus({\bf \overline{168}})(2)
\oplus({\bf \overline{195}})(2)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 595})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{595}})(0)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{405}})(0)
\oplus({\bf 260})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{55}})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 510})(-2)
\oplus({\bf 105'})(-2)
\oplus({\bf 612})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 168})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 375})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 120'})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{357}})(-4)
\oplus({\bf \overline{561}})(-4)
\oplus({\bf \overline{384}})(-4)
\oplus({\bf \overline{195'}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 136})(-6)
\oplus({\bf 442})(-6)
\oplus({\bf 224})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 143})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 255})(-8)
\oplus({\bf 105'})(-8)
\oplus({\bf 330})(-8)
\oplus({\bf 168})(-8)
\oplus({\bf 195})(-8)
\oplus({\bf 273})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{195'}})(-10)
\oplus({\bf \overline{78}})(-10)
\oplus({\bf \overline{234}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 143})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 99})(-14)
\oplus({\bf 36})(-14)
\oplus({\bf 90})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{3}})(-16)
\oplus({\bf 35})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf \overline{10}})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf 15})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf \overline{3}})(-22)$\\
%
${\bf 42840}$&=&
$({\bf 60})(13)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{80}})(9)
\oplus2({\bf \overline{81}})(9)
\oplus2({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus2({\bf \overline{28}})(9)
\oplus2({\bf \overline{35}})(9)
\oplus2({\bf 27})(9)
\oplus({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 132})(7)
\oplus3({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus3({\bf 63})(7)
\oplus5({\bf 60})(7)
\oplus3({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus({\bf 21})(7)
\oplus2({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus4({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus4({\bf \overline{105}})(5)
\oplus6({\bf \overline{90}})(5)
\oplus6({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus4({\bf \overline{48}})(5)
\oplus4({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus3({\bf \overline{15'}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf 343})(3)
\oplus({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf \overline{260}})(3)
\oplus3({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus4({\bf \overline{154}})(3)
\oplus7({\bf 125})(3)
\oplus5({\bf 81})(3)
\oplus3({\bf 28})(3)
\oplus2({\bf \overline{80}})(3)
\oplus5({\bf \overline{81}})(3)
\oplus7({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus3({\bf \overline{28}})(3)
\oplus5({\bf \overline{35}})(3)
\oplus6({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 315})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus4({\bf 210})(1)
\oplus5({\bf 165})(1)
\oplus5({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 132})(1)
\oplus6({\bf 120})(1)
\oplus7({\bf 90})(1)
\oplus5({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus4({\bf 63})(1)
\oplus8({\bf 60})(1)
\oplus6({\bf 42})(1)
\oplus4({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus5({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus3({\bf 6})(1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{273}})(-1)
\oplus4({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus5({\bf \overline{165}})(-1)
\oplus6({\bf \overline{120}})(-1)
\oplus4({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus5({\bf \overline{105}})(-1)
\oplus7({\bf \overline{90}})(-1)
\oplus8({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus5({\bf \overline{48}})(-1)
\oplus6({\bf \overline{42}})(-1)
\oplus5({\bf \overline{24}})(-1)
\oplus4({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus3({\bf \overline{6}})(-1)
\oplus({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus3({\bf 216})(-3)
\oplus4({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus7({\bf 125})(-3)
\oplus5({\bf 81})(-3)
\oplus3({\bf 28})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus5({\bf \overline{81}})(-3)
\oplus7({\bf 64})(-3)
\oplus5({\bf 35})(-3)
\oplus3({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus6({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus2({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus4({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 132})(-5)
\oplus4({\bf 120})(-5)
\oplus6({\bf 90})(-5)
\oplus4({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus6({\bf 60})(-5)
\oplus4({\bf 42})(-5)
\oplus3({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus3({\bf \overline{63}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus5({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus3({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus2({\bf 125})(-9)
\oplus2({\bf 81})(-9)
\oplus2({\bf 28})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus2({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus2({\bf 27})(-9)
\oplus({\bf 105})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf \overline{60}})(-13)$\\
%
${\bf 43008}$&=&
$({\bf 8})(18)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus({\bf 6})(16)
\oplus({\bf 3})(16)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15'}})(14)
\oplus2({\bf \overline{15}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{28}})(12)
\oplus2({\bf \overline{35}})(12)
\oplus2({\bf 27})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus2({\bf 8})(12)
\oplus({\bf 120'})(10)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 45})(10)
\oplus2({\bf 63})(10)
\oplus2({\bf 60})(10)
\oplus2({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 21})(10)
\oplus2({\bf 24})(10)
\oplus2({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{168}})(8)
\oplus({\bf \overline{195}})(8)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{66}})(8)
\oplus2({\bf \overline{99}})(8)
\oplus2({\bf \overline{105}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{36}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus2({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus2({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{270}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{260}})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{91}})(6)
\oplus2({\bf \overline{143}})(6)
\oplus2({\bf \overline{162}})(6)
\oplus2({\bf \overline{154}})(6)
\oplus2({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{55}})(6)
\oplus2({\bf \overline{80}})(6)
\oplus2({\bf \overline{81}})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 375})(4)
\oplus({\bf 336})(4)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 195'})(4)
\oplus2({\bf 231})(4)
\oplus2({\bf 234})(4)
\oplus2({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 78})(4)
\oplus2({\bf 120'})(4)
\oplus2({\bf 132})(4)
\oplus2({\bf 120})(4)
\oplus2({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus2({\bf 63})(4)
\oplus2({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{330}})(2)
\oplus2({\bf \overline{315}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{168}})(2)
\oplus2({\bf \overline{195}})(2)
\oplus2({\bf \overline{192}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{405}})(0)
\oplus2({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{260}})(0)
\oplus2({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus2({\bf \overline{162}})(0)
\oplus2({\bf \overline{154}})(0)
\oplus2({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus2({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 330})(-2)
\oplus({\bf 168})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 315})(-2)
\oplus2({\bf 195})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus2({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus2({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus2({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus2({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{195'}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus2({\bf \overline{231}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus2({\bf \overline{234}})(-4)
\oplus2({\bf \overline{120'}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus2({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 270})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 280})(-6)
\oplus2({\bf 143})(-6)
\oplus({\bf 260})(-6)
\oplus2({\bf 162})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf 216})(-6)
\oplus2({\bf 154})(-6)
\oplus2({\bf 80})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 168})(-8)
\oplus({\bf 195})(-8)
\oplus({\bf 66})(-8)
\oplus({\bf 192})(-8)
\oplus2({\bf 99})(-8)
\oplus({\bf 165})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 21})(-8)
\oplus2({\bf 24})(-8)
\oplus2({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{120'}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus2({\bf \overline{63}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus2({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus2({\bf \overline{42}})(-10)
\oplus2({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus2({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 64})(-12)
\oplus2({\bf 35})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus2({\bf 27})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus2({\bf 8})(-12)
\oplus({\bf 48})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 15'})(-14)
\oplus({\bf 24})(-14)
\oplus2({\bf 15})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf \overline{3}})(-16)
\oplus({\bf 8})(-18)$\\
%
${\bf 43758}$&=&
$({\bf 99})(13)
\oplus({\bf \overline{234}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf 280})(9)
\oplus({\bf 143})(9)
\oplus({\bf 260})(9)
\oplus2({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus2({\bf 154})(9)
\oplus2({\bf 80})(9)
\oplus({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf 35})(9)
\oplus({\bf 168})(7)
\oplus({\bf 315})(7)
\oplus2({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 273})(7)
\oplus3({\bf 192})(7)
\oplus3({\bf 99})(7)
\oplus2({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus3({\bf \overline{120'}})(5)
\oplus({\bf \overline{273}})(5)
\oplus3({\bf \overline{210}})(5)
\oplus4({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus4({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus3({\bf 162})(3)
\oplus2({\bf 55})(3)
\oplus({\bf \overline{260}})(3)
\oplus3({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus4({\bf 80})(3)
\oplus2({\bf \overline{154}})(3)
\oplus4({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus2({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 273})(1)
\oplus3({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus4({\bf 165})(1)
\oplus4({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus2({\bf 132})(1)
\oplus4({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus4({\bf 48})(1)
\oplus2({\bf 63})(1)
\oplus4({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus3({\bf \overline{192}})(-1)
\oplus4({\bf \overline{165}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus4({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus4({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus4({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus3({\bf 216})(-3)
\oplus2({\bf 154})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus3({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus4({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus2({\bf \overline{55}})(-3)
\oplus4({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 336})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 231})(-5)
\oplus2({\bf 234})(-5)
\oplus3({\bf 210})(-5)
\oplus2({\bf 165})(-5)
\oplus({\bf 78})(-5)
\oplus3({\bf 120'})(-5)
\oplus4({\bf 132})(-5)
\oplus4({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus2({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{168}})(-7)
\oplus2({\bf \overline{195}})(-7)
\oplus3({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus3({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{260}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus2({\bf \overline{162}})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus2({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 234})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf \overline{99}})(-13)$\\
%
${\bf 44352}$&=&
$({\bf 120})(13)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf \overline{80}})(9)
\oplus2({\bf \overline{81}})(9)
\oplus2({\bf 64})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 132})(7)
\oplus3({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus2({\bf 63})(7)
\oplus3({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus4({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus3({\bf \overline{105}})(5)
\oplus4({\bf \overline{90}})(5)
\oplus4({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus3({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 405})(3)
\oplus({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf \overline{260}})(3)
\oplus3({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus3({\bf \overline{154}})(3)
\oplus5({\bf 125})(3)
\oplus5({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf \overline{80}})(3)
\oplus4({\bf \overline{81}})(3)
\oplus5({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus3({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus({\bf 336})(1)
\oplus3({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus5({\bf 165})(1)
\oplus4({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 132})(1)
\oplus5({\bf 120})(1)
\oplus6({\bf 90})(1)
\oplus4({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus3({\bf 63})(1)
\oplus5({\bf 60})(1)
\oplus5({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus3({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus5({\bf \overline{165}})(-1)
\oplus5({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus4({\bf \overline{105}})(-1)
\oplus6({\bf \overline{90}})(-1)
\oplus5({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus4({\bf \overline{48}})(-1)
\oplus5({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus3({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus5({\bf 125})(-3)
\oplus4({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus5({\bf \overline{81}})(-3)
\oplus5({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 336})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus3({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus2({\bf 132})(-5)
\oplus4({\bf 120})(-5)
\oplus4({\bf 90})(-5)
\oplus3({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus4({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 216})(-9)
\oplus({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus2({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus2({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 165})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf \overline{120}})(-13)$\\
%
${\bf 44625}$&=&
$({\bf 15})(16)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{35}})(12)
\oplus2({\bf 27})(12)
\oplus({\bf 10})(12)
\oplus2({\bf \overline{10}})(12)
\oplus2({\bf 8})(12)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 63})(10)
\oplus2({\bf 60})(10)
\oplus2({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus2({\bf 21})(10)
\oplus3({\bf 24})(10)
\oplus3({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{195}})(8)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{99}})(8)
\oplus2({\bf \overline{105}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus2({\bf \overline{36}})(8)
\oplus3({\bf \overline{48}})(8)
\oplus4({\bf \overline{42}})(8)
\oplus3({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus3({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{260}})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{143}})(6)
\oplus2({\bf \overline{162}})(6)
\oplus2({\bf \overline{154}})(6)
\oplus2({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus2({\bf \overline{55}})(6)
\oplus3({\bf \overline{80}})(6)
\oplus4({\bf \overline{81}})(6)
\oplus4({\bf 64})(6)
\oplus3({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus3({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 336})(4)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 234})(4)
\oplus2({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 78})(4)
\oplus3({\bf 120'})(4)
\oplus4({\bf 132})(4)
\oplus4({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus3({\bf 63})(4)
\oplus3({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus3({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{168}})(2)
\oplus2({\bf \overline{195}})(2)
\oplus4({\bf \overline{192}})(2)
\oplus4({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus3({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus3({\bf \overline{99}})(2)
\oplus3({\bf \overline{105}})(2)
\oplus4({\bf \overline{90}})(2)
\oplus3({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{260}})(0)
\oplus4({\bf 216})(0)
\oplus4({\bf 154})(0)
\oplus3({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus2({\bf \overline{162}})(0)
\oplus4({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus3({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus3({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 168})(-2)
\oplus({\bf 315})(-2)
\oplus2({\bf 195})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus4({\bf 192})(-2)
\oplus3({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus2({\bf 210})(-2)
\oplus4({\bf 165})(-2)
\oplus3({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus4({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus3({\bf 63})(-2)
\oplus3({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{231}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus2({\bf \overline{234}})(-4)
\oplus3({\bf \overline{120'}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus4({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus4({\bf \overline{120}})(-4)
\oplus3({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus3({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 280})(-6)
\oplus({\bf 143})(-6)
\oplus({\bf 260})(-6)
\oplus2({\bf 162})(-6)
\oplus2({\bf 55})(-6)
\oplus({\bf 216})(-6)
\oplus2({\bf 154})(-6)
\oplus3({\bf 80})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus4({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus4({\bf 64})(-6)
\oplus3({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus3({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 195})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 165})(-8)
\oplus2({\bf 105})(-8)
\oplus2({\bf 36})(-8)
\oplus({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus3({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus4({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 21})(-8)
\oplus3({\bf 24})(-8)
\oplus3({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus2({\bf \overline{60}})(-10)
\oplus2({\bf \overline{21}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus2({\bf \overline{42}})(-10)
\oplus3({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus3({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 81})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus2({\bf 27})(-12)
\oplus2({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus2({\bf 8})(-12)
\oplus({\bf 42})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf \overline{15}})(-16)$\\
%
${\bf 45696}$&=&
$({\bf 28})(15)
\oplus({\bf 105})(13)
\oplus({\bf 48})(13)
\oplus({\bf 15'})(13)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus2({\bf \overline{60}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf 343})(9)
\oplus({\bf 162})(9)
\oplus({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus2({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus2({\bf 28})(9)
\oplus2({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus2({\bf 27})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 315})(7)
\oplus({\bf 66})(7)
\oplus({\bf 336})(7)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus2({\bf 210})(7)
\oplus({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus2({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus3({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus2({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus2({\bf 6})(7)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{315}})(5)
\oplus({\bf \overline{273}})(5)
\oplus3({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus2({\bf \overline{192}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus3({\bf \overline{105}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus4({\bf \overline{60}})(5)
\oplus3({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus3({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf 91})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf 343})(3)
\oplus({\bf 260})(3)
\oplus3({\bf 162})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{260}})(3)
\oplus3({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf \overline{162}})(3)
\oplus2({\bf \overline{154}})(3)
\oplus5({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus3({\bf 28})(3)
\oplus3({\bf \overline{80}})(3)
\oplus3({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus4({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 168})(1)
\oplus({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus2({\bf 66})(1)
\oplus({\bf 336})(1)
\oplus({\bf 273})(1)
\oplus3({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus3({\bf 165})(1)
\oplus5({\bf 105})(1)
\oplus2({\bf 120'})(1)
\oplus2({\bf 132})(1)
\oplus5({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus3({\bf 48})(1)
\oplus3({\bf 45})(1)
\oplus3({\bf 63})(1)
\oplus6({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus3({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus3({\bf \overline{45}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus3({\bf \overline{192}})(-1)
\oplus3({\bf \overline{165}})(-1)
\oplus5({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus2({\bf \overline{66}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus5({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus6({\bf \overline{60}})(-1)
\oplus3({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus3({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 280})(-3)
\oplus({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus2({\bf 162})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus3({\bf 216})(-3)
\oplus2({\bf 154})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf \overline{91}})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus3({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus5({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus4({\bf 28})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus3({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 315})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 273})(-5)
\oplus2({\bf 192})(-5)
\oplus({\bf 231})(-5)
\oplus({\bf 234})(-5)
\oplus3({\bf 210})(-5)
\oplus2({\bf 165})(-5)
\oplus3({\bf 105})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus3({\bf 48})(-5)
\oplus2({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus4({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus3({\bf 15'})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus2({\bf \overline{6}})(-7)
\oplus({\bf 343})(-9)
\oplus({\bf 216})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus2({\bf 64})(-9)
\oplus2({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus2({\bf 27})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 210})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf 63})(-11)
\oplus2({\bf 60})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{28}})(-15)$\\
%
${\bf 45696'}$&=&
$({\bf 224})(15)
\oplus({\bf 255})(13)
\oplus({\bf 312})(13)
\oplus({\bf 105'})(13)
\oplus({\bf 168})(13)
\oplus({\bf \overline{357}})(11)
\oplus({\bf \overline{120''}})(11)
\oplus({\bf \overline{384}})(11)
\oplus2({\bf \overline{195'}})(11)
\oplus({\bf \overline{231}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf 442})(9)
\oplus({\bf 224})(9)
\oplus({\bf 440})(9)
\oplus2({\bf 270})(9)
\oplus({\bf 91})(9)
\oplus({\bf 280})(9)
\oplus2({\bf 143})(9)
\oplus({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus({\bf 80})(9)
\oplus({\bf 510})(7)
\oplus({\bf 312})(7)
\oplus({\bf 480})(7)
\oplus2({\bf 330})(7)
\oplus({\bf 168})(7)
\oplus({\bf 315})(7)
\oplus2({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{561}})(5)
\oplus({\bf \overline{384}})(5)
\oplus({\bf \overline{504}})(5)
\oplus2({\bf \overline{375}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf 595})(3)
\oplus({\bf 440})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf 216})(3)
\oplus2({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus2({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus2({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus2({\bf \overline{405}})(-3)
\oplus({\bf 343})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus2({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 561})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 384})(-5)
\oplus2({\bf 375})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 231})(-5)
\oplus2({\bf 234})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{510}})(-7)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{312}})(-7)
\oplus2({\bf \overline{330}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{168}})(-7)
\oplus2({\bf \overline{195}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{442}})(-9)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus2({\bf \overline{270}})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{91}})(-9)
\oplus2({\bf \overline{143}})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf 357})(-11)
\oplus({\bf 384})(-11)
\oplus({\bf 120''})(-11)
\oplus2({\bf 195'})(-11)
\oplus({\bf 231})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf \overline{255}})(-13)
\oplus({\bf \overline{312}})(-13)
\oplus({\bf \overline{105'}})(-13)
\oplus({\bf \overline{168}})(-13)
\oplus({\bf \overline{224}})(-15)$\\
%
${\bf 46080}$&=&
$({\bf \overline{48}})(14)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 132})(10)
\oplus2({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 45})(10)
\oplus2({\bf 63})(10)
\oplus2({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{192}})(8)
\oplus2({\bf \overline{165}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{99}})(8)
\oplus3({\bf \overline{105}})(8)
\oplus3({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{36}})(8)
\oplus3({\bf \overline{48}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{260}})(6)
\oplus2({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{162}})(6)
\oplus3({\bf \overline{154}})(6)
\oplus4({\bf 125})(6)
\oplus3({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus2({\bf \overline{80}})(6)
\oplus4({\bf \overline{81}})(6)
\oplus4({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus3({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 336})(4)
\oplus2({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus3({\bf 210})(4)
\oplus4({\bf 165})(4)
\oplus3({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus2({\bf 132})(4)
\oplus5({\bf 120})(4)
\oplus5({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus3({\bf 63})(4)
\oplus5({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus3({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{315}})(2)
\oplus3({\bf \overline{273}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus2({\bf \overline{192}})(2)
\oplus5({\bf \overline{165}})(2)
\oplus5({\bf \overline{120}})(2)
\oplus3({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus4({\bf \overline{105}})(2)
\oplus6({\bf \overline{90}})(2)
\oplus5({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus4({\bf \overline{48}})(2)
\oplus5({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 405})(0)
\oplus({\bf \overline{405}})(0)
\oplus2({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus2({\bf \overline{260}})(0)
\oplus4({\bf 216})(0)
\oplus4({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus4({\bf \overline{154}})(0)
\oplus6({\bf 125})(0)
\oplus5({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus2({\bf \overline{80}})(0)
\oplus5({\bf \overline{81}})(0)
\oplus6({\bf 64})(0)
\oplus4({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus4({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 336})(-2)
\oplus3({\bf 273})(-2)
\oplus2({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus3({\bf 210})(-2)
\oplus5({\bf 165})(-2)
\oplus4({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus2({\bf 132})(-2)
\oplus5({\bf 120})(-2)
\oplus6({\bf 90})(-2)
\oplus4({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus3({\bf 63})(-2)
\oplus5({\bf 60})(-2)
\oplus5({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus3({\bf \overline{210}})(-4)
\oplus2({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus4({\bf \overline{165}})(-4)
\oplus5({\bf \overline{120}})(-4)
\oplus3({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus3({\bf \overline{105}})(-4)
\oplus5({\bf \overline{90}})(-4)
\oplus5({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus3({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 260})(-6)
\oplus({\bf 162})(-6)
\oplus2({\bf 216})(-6)
\oplus3({\bf 154})(-6)
\oplus2({\bf 80})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus4({\bf 125})(-6)
\oplus4({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus3({\bf \overline{81}})(-6)
\oplus4({\bf 64})(-6)
\oplus3({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus2({\bf 165})(-8)
\oplus3({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus2({\bf 120})(-8)
\oplus3({\bf 90})(-8)
\oplus3({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus2({\bf \overline{120}})(-10)
\oplus2({\bf \overline{63}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus2({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 48})(-14)$\\
%
${\bf 46683}$&=&
$({\bf 21})(16)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus2({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 120'})(10)
\oplus2({\bf 132})(10)
\oplus2({\bf 120})(10)
\oplus2({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus2({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf \overline{195}})(8)
\oplus2({\bf \overline{192}})(8)
\oplus3({\bf \overline{165}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus2({\bf \overline{36}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus3({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{280}})(6)
\oplus2({\bf \overline{260}})(6)
\oplus3({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{162}})(6)
\oplus2({\bf \overline{154}})(6)
\oplus2({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus({\bf \overline{55}})(6)
\oplus2({\bf \overline{80}})(6)
\oplus4({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 375})(4)
\oplus2({\bf 336})(4)
\oplus2({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus2({\bf 210})(4)
\oplus3({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 120'})(4)
\oplus3({\bf 132})(4)
\oplus4({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus2({\bf 63})(4)
\oplus2({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus3({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{195}})(2)
\oplus3({\bf \overline{192}})(2)
\oplus4({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus4({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{405}})(0)
\oplus({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{260}})(0)
\oplus4({\bf 216})(0)
\oplus3({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus3({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus({\bf \overline{55}})(0)
\oplus2({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus3({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 480})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus2({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus3({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus2({\bf 210})(-2)
\oplus4({\bf 165})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus4({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus2({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus2({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{375}})(-4)
\oplus2({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus3({\bf \overline{132}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus3({\bf \overline{165}})(-4)
\oplus4({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus3({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 280})(-6)
\oplus2({\bf 260})(-6)
\oplus({\bf 162})(-6)
\oplus({\bf 55})(-6)
\oplus3({\bf 216})(-6)
\oplus2({\bf 154})(-6)
\oplus2({\bf 80})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus4({\bf 81})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 195})(-8)
\oplus2({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus3({\bf 165})(-8)
\oplus({\bf 105})(-8)
\oplus2({\bf 36})(-8)
\oplus2({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus3({\bf 42})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{120'}})(-10)
\oplus2({\bf \overline{132}})(-10)
\oplus2({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus2({\bf \overline{21}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf 55})(-12)
\oplus({\bf 80})(-12)
\oplus2({\bf 81})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 36})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf \overline{21}})(-16)$\\
%
${\bf 49875}$&=&
$({\bf \overline{10}})(18)
\oplus({\bf 21})(16)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{48}})(14)
\oplus2({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus2({\bf \overline{81}})(12)
\oplus2({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf 10})(12)
\oplus2({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 78})(10)
\oplus({\bf 120'})(10)
\oplus2({\bf 132})(10)
\oplus2({\bf 120})(10)
\oplus2({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus2({\bf 42})(10)
\oplus2({\bf 21})(10)
\oplus2({\bf 24})(10)
\oplus2({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{168}})(8)
\oplus2({\bf \overline{195}})(8)
\oplus2({\bf \overline{192}})(8)
\oplus2({\bf \overline{165}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus2({\bf \overline{36}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus3({\bf \overline{42}})(8)
\oplus2({\bf \overline{24}})(8)
\oplus2({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{270}})(6)
\oplus2({\bf \overline{280}})(6)
\oplus2({\bf \overline{260}})(6)
\oplus2({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{143}})(6)
\oplus({\bf \overline{162}})(6)
\oplus2({\bf \overline{154}})(6)
\oplus({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus2({\bf \overline{55}})(6)
\oplus2({\bf \overline{80}})(6)
\oplus3({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 384})(4)
\oplus({\bf 375})(4)
\oplus2({\bf 336})(4)
\oplus2({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 234})(4)
\oplus({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 78})(4)
\oplus2({\bf 120'})(4)
\oplus3({\bf 132})(4)
\oplus3({\bf 120})(4)
\oplus3({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus2({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus2({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{330}})(2)
\oplus({\bf \overline{315}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{168}})(2)
\oplus2({\bf \overline{195}})(2)
\oplus3({\bf \overline{192}})(2)
\oplus3({\bf \overline{165}})(2)
\oplus3({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus({\bf \overline{105}})(2)
\oplus3({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus3({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{405}})(0)
\oplus({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus2({\bf \overline{280}})(0)
\oplus2({\bf \overline{260}})(0)
\oplus3({\bf 216})(0)
\oplus3({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{162}})(0)
\oplus3({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus3({\bf 81})(0)
\oplus({\bf \overline{55}})(0)
\oplus2({\bf \overline{80}})(0)
\oplus3({\bf \overline{81}})(0)
\oplus3({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 480})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 168})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus2({\bf 195})(-2)
\oplus2({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus3({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus2({\bf 234})(-2)
\oplus({\bf 210})(-2)
\oplus3({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus3({\bf 120})(-2)
\oplus3({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus2({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus3({\bf 42})(-2)
\oplus2({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{384}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{231}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus2({\bf \overline{336}})(-4)
\oplus2({\bf \overline{234}})(-4)
\oplus2({\bf \overline{120'}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus3({\bf \overline{132}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus3({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus3({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 270})(-6)
\oplus2({\bf 280})(-6)
\oplus({\bf 143})(-6)
\oplus2({\bf 260})(-6)
\oplus({\bf 162})(-6)
\oplus2({\bf 55})(-6)
\oplus2({\bf 216})(-6)
\oplus2({\bf 154})(-6)
\oplus2({\bf 80})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus3({\bf 81})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 168})(-8)
\oplus2({\bf 195})(-8)
\oplus2({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus2({\bf 165})(-8)
\oplus({\bf 105})(-8)
\oplus2({\bf 36})(-8)
\oplus2({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus3({\bf 42})(-8)
\oplus({\bf 21})(-8)
\oplus2({\bf 24})(-8)
\oplus2({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{78}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus2({\bf \overline{132}})(-10)
\oplus2({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus2({\bf \overline{21}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus2({\bf \overline{42}})(-10)
\oplus2({\bf \overline{24}})(-10)
\oplus2({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 55})(-12)
\oplus({\bf 80})(-12)
\oplus2({\bf 81})(-12)
\oplus2({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 27})(-12)
\oplus2({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 36})(-14)
\oplus({\bf 48})(-14)
\oplus2({\bf 42})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf 10})(-18)$\\
%
${\bf 51051}$&=&
$({\bf 10})(18)
\oplus({\bf 42})(16)
\oplus({\bf 15})(16)
\oplus({\bf 3})(16)
\oplus({\bf \overline{90}})(14)
\oplus({\bf \overline{21}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus2({\bf \overline{15}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf \overline{154}})(12)
\oplus({\bf 81})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus2({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus2({\bf 10})(12)
\oplus2({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 234})(10)
\oplus({\bf 165})(10)
\oplus({\bf 36})(10)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus2({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus3({\bf 42})(10)
\oplus2({\bf 21})(10)
\oplus2({\bf 24})(10)
\oplus2({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{330}})(8)
\oplus({\bf \overline{273}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{195}})(8)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus2({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus3({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus2({\bf \overline{21}})(8)
\oplus2({\bf \overline{36}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus3({\bf \overline{42}})(8)
\oplus2({\bf \overline{24}})(8)
\oplus2({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{405}})(6)
\oplus({\bf 260})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{260}})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus2({\bf \overline{143}})(6)
\oplus({\bf \overline{162}})(6)
\oplus3({\bf \overline{154}})(6)
\oplus({\bf 125})(6)
\oplus3({\bf 81})(6)
\oplus2({\bf \overline{55}})(6)
\oplus2({\bf \overline{80}})(6)
\oplus3({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 420})(4)
\oplus({\bf 195})(4)
\oplus({\bf 375})(4)
\oplus({\bf 336})(4)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 195'})(4)
\oplus({\bf 231})(4)
\oplus3({\bf 234})(4)
\oplus({\bf 210})(4)
\oplus3({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus2({\bf 78})(4)
\oplus2({\bf 120'})(4)
\oplus3({\bf 132})(4)
\oplus3({\bf 120})(4)
\oplus3({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus2({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus2({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{330}})(2)
\oplus({\bf \overline{315}})(2)
\oplus3({\bf \overline{273}})(2)
\oplus({\bf \overline{210}})(2)
\oplus3({\bf \overline{132}})(2)
\oplus({\bf \overline{105'}})(2)
\oplus({\bf \overline{168}})(2)
\oplus3({\bf \overline{195}})(2)
\oplus3({\bf \overline{192}})(2)
\oplus3({\bf \overline{165}})(2)
\oplus3({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus({\bf \overline{105}})(2)
\oplus3({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus3({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 270})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{405}})(0)
\oplus({\bf 343})(0)
\oplus3({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus2({\bf 55})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf \overline{280}})(0)
\oplus3({\bf \overline{260}})(0)
\oplus3({\bf 216})(0)
\oplus3({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{162}})(0)
\oplus3({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus3({\bf 81})(0)
\oplus2({\bf \overline{55}})(0)
\oplus2({\bf \overline{80}})(0)
\oplus3({\bf \overline{81}})(0)
\oplus3({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 105'})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 168})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus3({\bf 195})(-2)
\oplus({\bf 375})(-2)
\oplus({\bf 336})(-2)
\oplus3({\bf 273})(-2)
\oplus3({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus({\bf 210})(-2)
\oplus3({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 120'})(-2)
\oplus3({\bf 132})(-2)
\oplus3({\bf 120})(-2)
\oplus3({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus2({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus3({\bf 42})(-2)
\oplus2({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{195'}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{231}})(-4)
\oplus2({\bf \overline{78}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus3({\bf \overline{234}})(-4)
\oplus2({\bf \overline{120'}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus3({\bf \overline{132}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus3({\bf \overline{165}})(-4)
\oplus3({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus3({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 270})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus2({\bf 143})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 162})(-6)
\oplus2({\bf 55})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf 216})(-6)
\oplus3({\bf 154})(-6)
\oplus2({\bf 80})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus3({\bf 81})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus3({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 330})(-8)
\oplus({\bf 195})(-8)
\oplus({\bf 273})(-8)
\oplus({\bf 192})(-8)
\oplus2({\bf 99})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 105})(-8)
\oplus2({\bf 36})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus3({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus3({\bf 42})(-8)
\oplus2({\bf 21})(-8)
\oplus2({\bf 24})(-8)
\oplus2({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{234}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus2({\bf \overline{63}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus2({\bf \overline{21}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus3({\bf \overline{42}})(-10)
\oplus2({\bf \overline{24}})(-10)
\oplus2({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 154})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf 64})(-12)
\oplus2({\bf 35})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 27})(-12)
\oplus2({\bf 10})(-12)
\oplus2({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 90})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 24})(-14)
\oplus2({\bf 15})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{3}})(-16)
\oplus({\bf \overline{10}})(-18)$\\
%
${\bf 51870}$&=&
$({\bf \overline{15'}})(17)
\oplus({\bf \overline{28}})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 27})(15)
\oplus({\bf 45})(13)
\oplus({\bf 63})(13)
\oplus2({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 24})(13)
\oplus({\bf 6})(13)
\oplus({\bf \overline{66}})(11)
\oplus({\bf \overline{99}})(11)
\oplus2({\bf \overline{105}})(11)
\oplus2({\bf \overline{90}})(11)
\oplus2({\bf \overline{60}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus2({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{143}})(9)
\oplus2({\bf \overline{162}})(9)
\oplus2({\bf \overline{154}})(9)
\oplus3({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus2({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus2({\bf \overline{28}})(9)
\oplus2({\bf \overline{35}})(9)
\oplus3({\bf 27})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 231})(7)
\oplus2({\bf 234})(7)
\oplus3({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 120'})(7)
\oplus({\bf 132})(7)
\oplus2({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus2({\bf 45})(7)
\oplus2({\bf 63})(7)
\oplus4({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus2({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus2({\bf 6})(7)
\oplus({\bf \overline{330}})(5)
\oplus2({\bf \overline{315}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus3({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{195}})(5)
\oplus2({\bf \overline{192}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{66}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus4({\bf \overline{105}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus4({\bf \overline{60}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus3({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf \overline{440}})(3)
\oplus({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf \overline{280}})(3)
\oplus2({\bf \overline{260}})(3)
\oplus2({\bf 216})(3)
\oplus2({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus3({\bf \overline{162}})(3)
\oplus3({\bf \overline{154}})(3)
\oplus5({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf \overline{80}})(3)
\oplus2({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus3({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 375})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus2({\bf 234})(1)
\oplus4({\bf 210})(1)
\oplus3({\bf 165})(1)
\oplus4({\bf 105})(1)
\oplus({\bf 120'})(1)
\oplus2({\bf 132})(1)
\oplus3({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus2({\bf 63})(1)
\oplus5({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus3({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus2({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus2({\bf \overline{273}})(-1)
\oplus4({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus3({\bf \overline{165}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus4({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus5({\bf \overline{60}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus3({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 440})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus2({\bf 343})(-3)
\oplus2({\bf 260})(-3)
\oplus3({\bf 162})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus2({\bf \overline{154}})(-3)
\oplus5({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus3({\bf 28})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 330})(-5)
\oplus2({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 66})(-5)
\oplus2({\bf 273})(-5)
\oplus2({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus3({\bf 210})(-5)
\oplus2({\bf 165})(-5)
\oplus4({\bf 105})(-5)
\oplus({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus4({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus3({\bf 15'})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{231}})(-7)
\oplus2({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus3({\bf \overline{210}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus2({\bf \overline{45}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus4({\bf \overline{60}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus2({\bf \overline{6}})(-7)
\oplus({\bf 143})(-9)
\oplus2({\bf 162})(-9)
\oplus2({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus3({\bf 125})(-9)
\oplus({\bf 81})(-9)
\oplus2({\bf 28})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus2({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus3({\bf 27})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 66})(-11)
\oplus({\bf 99})(-11)
\oplus2({\bf 105})(-11)
\oplus2({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus2({\bf 60})(-11)
\oplus({\bf 42})(-11)
\oplus2({\bf 15'})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus2({\bf \overline{60}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf 28})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf 15'})(-17)$\\
%
${\bf 52416}$&=&
$({\bf 192})(13)
\oplus({\bf \overline{234}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf 280})(9)
\oplus({\bf 143})(9)
\oplus({\bf 260})(9)
\oplus2({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus2({\bf 80})(9)
\oplus({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf 64})(9)
\oplus({\bf 330})(7)
\oplus({\bf 315})(7)
\oplus2({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 273})(7)
\oplus3({\bf 192})(7)
\oplus3({\bf 99})(7)
\oplus({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{336}})(5)
\oplus3({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus({\bf \overline{273}})(5)
\oplus3({\bf \overline{210}})(5)
\oplus4({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus({\bf \overline{192}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus4({\bf \overline{120}})(5)
\oplus4({\bf \overline{63}})(5)
\oplus({\bf \overline{105}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf 343})(3)
\oplus3({\bf 260})(3)
\oplus3({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{260}})(3)
\oplus3({\bf 216})(3)
\oplus5({\bf 154})(3)
\oplus3({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus2({\bf \overline{154}})(3)
\oplus4({\bf 125})(3)
\oplus5({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus2({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 336})(1)
\oplus3({\bf 273})(1)
\oplus3({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus5({\bf 165})(1)
\oplus4({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus2({\bf 132})(1)
\oplus4({\bf 120})(1)
\oplus6({\bf 90})(1)
\oplus3({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus2({\bf 63})(1)
\oplus4({\bf 60})(1)
\oplus5({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus3({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus3({\bf \overline{192}})(-1)
\oplus5({\bf \overline{165}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus4({\bf \overline{105}})(-1)
\oplus6({\bf \overline{90}})(-1)
\oplus4({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus3({\bf \overline{48}})(-1)
\oplus5({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus3({\bf \overline{260}})(-3)
\oplus3({\bf 216})(-3)
\oplus2({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus3({\bf \overline{162}})(-3)
\oplus5({\bf \overline{154}})(-3)
\oplus4({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus3({\bf \overline{80}})(-3)
\oplus5({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 375})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 231})(-5)
\oplus3({\bf 234})(-5)
\oplus3({\bf 210})(-5)
\oplus2({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus2({\bf 120'})(-5)
\oplus4({\bf 132})(-5)
\oplus4({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus2({\bf 45})(-5)
\oplus4({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus2({\bf \overline{195}})(-7)
\oplus3({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus3({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{260}})(-9)
\oplus({\bf 216})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus2({\bf \overline{162}})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus({\bf 125})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus2({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 234})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf \overline{192}})(-13)$\\
%
${\bf 52668}$&=&
$({\bf \overline{105}})(14)
\oplus({\bf \overline{154}})(12)
\oplus({\bf 125})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf 210})(10)
\oplus({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 132})(10)
\oplus2({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 45})(10)
\oplus2({\bf 63})(10)
\oplus2({\bf 60})(10)
\oplus({\bf \overline{273}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{192}})(8)
\oplus2({\bf \overline{165}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{99}})(8)
\oplus3({\bf \overline{105}})(8)
\oplus3({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{36}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf 343})(6)
\oplus({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus({\bf \overline{260}})(6)
\oplus2({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf \overline{162}})(6)
\oplus3({\bf \overline{154}})(6)
\oplus4({\bf 125})(6)
\oplus3({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus2({\bf \overline{80}})(6)
\oplus3({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 420})(4)
\oplus({\bf 315})(4)
\oplus({\bf 336})(4)
\oplus2({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus3({\bf 210})(4)
\oplus4({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus2({\bf 132})(4)
\oplus4({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus3({\bf 63})(4)
\oplus4({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{315}})(2)
\oplus3({\bf \overline{273}})(2)
\oplus4({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus2({\bf \overline{192}})(2)
\oplus4({\bf \overline{165}})(2)
\oplus5({\bf \overline{120}})(2)
\oplus3({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus4({\bf \overline{105}})(2)
\oplus5({\bf \overline{90}})(2)
\oplus5({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus3({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{405}})(0)
\oplus3({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus2({\bf \overline{260}})(0)
\oplus4({\bf 216})(0)
\oplus4({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus4({\bf \overline{154}})(0)
\oplus6({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus2({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus5({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus3({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus2({\bf 336})(-2)
\oplus3({\bf 273})(-2)
\oplus2({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus4({\bf 210})(-2)
\oplus4({\bf 165})(-2)
\oplus4({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus2({\bf 132})(-2)
\oplus5({\bf 120})(-2)
\oplus5({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus3({\bf 63})(-2)
\oplus5({\bf 60})(-2)
\oplus3({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus3({\bf \overline{210}})(-4)
\oplus2({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus4({\bf \overline{165}})(-4)
\oplus4({\bf \overline{120}})(-4)
\oplus3({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus4({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 343})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 162})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus2({\bf 216})(-6)
\oplus3({\bf 154})(-6)
\oplus2({\bf 80})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus4({\bf 125})(-6)
\oplus3({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus3({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 273})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 210})(-8)
\oplus2({\bf 165})(-8)
\oplus3({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 132})(-8)
\oplus2({\bf 120})(-8)
\oplus3({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus2({\bf \overline{120}})(-10)
\oplus2({\bf \overline{63}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus2({\bf \overline{60}})(-10)
\oplus({\bf 154})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf 125})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 105})(-14)$\\
%
${\bf 52668'}$&=&
$({\bf \overline{6}})(20)
\oplus({\bf 27})(18)
\oplus({\bf 8})(18)
\oplus({\bf 1})(18)
\oplus({\bf 60})(16)
\oplus({\bf 15'})(16)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus2({\bf 6})(16)
\oplus({\bf \overline{105}})(14)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus2({\bf \overline{15'}})(14)
\oplus({\bf \overline{15}})(14)
\oplus2({\bf \overline{6}})(14)
\oplus({\bf \overline{162}})(12)
\oplus({\bf 125})(12)
\oplus({\bf 28})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus2({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus3({\bf 27})(12)
\oplus({\bf 8})(12)
\oplus({\bf 1})(12)
\oplus({\bf 231})(10)
\oplus({\bf 210})(10)
\oplus({\bf 105})(10)
\oplus({\bf 120'})(10)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus2({\bf 45})(10)
\oplus({\bf 63})(10)
\oplus3({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus2({\bf 15'})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus2({\bf 6})(10)
\oplus({\bf \overline{312}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{168}})(8)
\oplus({\bf \overline{195}})(8)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus2({\bf \overline{66}})(8)
\oplus({\bf \overline{99}})(8)
\oplus3({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus3({\bf \overline{60}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus2({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus2({\bf \overline{6}})(8)
\oplus({\bf \overline{440}})(6)
\oplus({\bf 343})(6)
\oplus({\bf 162})(6)
\oplus({\bf \overline{224}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{260}})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus2({\bf \overline{91}})(6)
\oplus({\bf \overline{143}})(6)
\oplus3({\bf \overline{162}})(6)
\oplus({\bf \overline{154}})(6)
\oplus3({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 504})(4)
\oplus({\bf 315})(4)
\oplus({\bf 66})(4)
\oplus({\bf 384})(4)
\oplus({\bf 375})(4)
\oplus({\bf 336})(4)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 120''})(4)
\oplus({\bf 195'})(4)
\oplus3({\bf 231})(4)
\oplus({\bf 234})(4)
\oplus3({\bf 210})(4)
\oplus({\bf 165})(4)
\oplus3({\bf 105})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus2({\bf 45})(4)
\oplus({\bf 63})(4)
\oplus3({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{312}})(2)
\oplus({\bf \overline{330}})(2)
\oplus3({\bf \overline{315}})(2)
\oplus({\bf \overline{273}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{168}})(2)
\oplus({\bf \overline{195}})(2)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus2({\bf \overline{66}})(2)
\oplus({\bf \overline{99}})(2)
\oplus3({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus3({\bf \overline{60}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 440})(0)
\oplus({\bf 91})(0)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{440}})(0)
\oplus({\bf \overline{405}})(0)
\oplus3({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus3({\bf 162})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{91}})(0)
\oplus({\bf \overline{143}})(0)
\oplus3({\bf \overline{162}})(0)
\oplus({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 312})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 168})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus3({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus2({\bf 66})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 234})(-2)
\oplus3({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus3({\bf 105})(-2)
\oplus({\bf 120'})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf 63})(-2)
\oplus3({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{120''}})(-4)
\oplus({\bf \overline{384}})(-4)
\oplus({\bf \overline{195'}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus3({\bf \overline{231}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus3({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus3({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 224})(-6)
\oplus({\bf 440})(-6)
\oplus({\bf 270})(-6)
\oplus2({\bf 91})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 143})(-6)
\oplus({\bf 343})(-6)
\oplus({\bf 260})(-6)
\oplus3({\bf 162})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus3({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 312})(-8)
\oplus({\bf 168})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 195})(-8)
\oplus2({\bf 66})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 165})(-8)
\oplus3({\bf 105})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus3({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus2({\bf 15'})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus2({\bf 6})(-8)
\oplus({\bf \overline{231}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus2({\bf \overline{45}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus3({\bf \overline{60}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus2({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus2({\bf \overline{6}})(-10)
\oplus({\bf 162})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf 125})(-12)
\oplus({\bf 81})(-12)
\oplus2({\bf 28})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus3({\bf 27})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 105})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 60})(-14)
\oplus({\bf 42})(-14)
\oplus2({\bf 15'})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus2({\bf 6})(-14)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15'}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus2({\bf \overline{6}})(-16)
\oplus({\bf 27})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 6})(-20)$\\
%
${\bf 52668''}$&=&
$({\bf \overline{3}})(23)
\oplus({\bf \overline{10}})(21)
\oplus({\bf 8})(21)
\oplus({\bf 21})(19)
\oplus({\bf 24})(19)
\oplus({\bf 15})(19)
\oplus({\bf 3})(19)
\oplus({\bf \overline{36}})(17)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{3}})(17)
\oplus({\bf \overline{55}})(15)
\oplus({\bf \overline{80}})(15)
\oplus({\bf \overline{81}})(15)
\oplus({\bf 64})(15)
\oplus({\bf 35})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 10})(15)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 8})(15)
\oplus({\bf 78})(13)
\oplus({\bf 120'})(13)
\oplus({\bf 132})(13)
\oplus({\bf 120})(13)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 63})(13)
\oplus({\bf 42})(13)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{105'}})(11)
\oplus({\bf \overline{168}})(11)
\oplus({\bf \overline{195}})(11)
\oplus({\bf \overline{192}})(11)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{136}})(9)
\oplus({\bf \overline{224}})(9)
\oplus({\bf \overline{270}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{260}})(9)
\oplus({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{143}})(9)
\oplus({\bf \overline{154}})(9)
\oplus({\bf 81})(9)
\oplus({\bf \overline{55}})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 288})(7)
\oplus({\bf 357})(7)
\oplus({\bf 384})(7)
\oplus({\bf 375})(7)
\oplus({\bf 336})(7)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 195'})(7)
\oplus({\bf 234})(7)
\oplus({\bf 165})(7)
\oplus({\bf 36})(7)
\oplus({\bf 78})(7)
\oplus({\bf 120'})(7)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 63})(7)
\oplus({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{504'}})(5)
\oplus({\bf \overline{510}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{255}})(5)
\oplus({\bf \overline{330}})(5)
\oplus({\bf \overline{273}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{105'}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{195}})(5)
\oplus({\bf \overline{192}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{648}})(3)
\oplus({\bf \overline{595}})(3)
\oplus({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{442}})(3)
\oplus({\bf \overline{405}})(3)
\oplus({\bf 260})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{270}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{260}})(3)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus({\bf \overline{154}})(3)
\oplus({\bf 81})(3)
\oplus({\bf \overline{55}})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 720})(1)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 561})(1)
\oplus({\bf 420})(1)
\oplus({\bf 195})(1)
\oplus({\bf 384})(1)
\oplus({\bf 375})(1)
\oplus({\bf 336})(1)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 195'})(1)
\oplus({\bf 234})(1)
\oplus({\bf 165})(1)
\oplus({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus({\bf 42})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{561}})(-1)
\oplus({\bf \overline{384}})(-1)
\oplus({\bf \overline{195'}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 648})(-3)
\oplus({\bf 442})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 595})(-3)
\oplus({\bf 270})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 504'})(-5)
\oplus({\bf 255})(-5)
\oplus({\bf 510})(-5)
\oplus({\bf 105'})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 330})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 234})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{288}})(-7)
\oplus({\bf \overline{357}})(-7)
\oplus({\bf \overline{384}})(-7)
\oplus({\bf \overline{195'}})(-7)
\oplus({\bf \overline{375}})(-7)
\oplus({\bf \overline{78}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 136})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 270})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 143})(-9)
\oplus({\bf 260})(-9)
\oplus({\bf 55})(-9)
\oplus({\bf 216})(-9)
\oplus({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 105'})(-11)
\oplus({\bf 168})(-11)
\oplus({\bf 195})(-11)
\oplus({\bf 192})(-11)
\oplus({\bf 99})(-11)
\oplus({\bf 165})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{78}})(-13)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 55})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf 81})(-15)
\oplus({\bf 64})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 36})(-17)
\oplus({\bf 48})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 3})(-17)
\oplus({\bf \overline{21}})(-19)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf \overline{15}})(-19)
\oplus({\bf \overline{3}})(-19)
\oplus({\bf 10})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 3})(-23)$\\
%
${\bf 52800}$&=&
$({\bf \overline{80}})(15)
\oplus({\bf 132})(13)
\oplus({\bf 120})(13)
\oplus({\bf 45})(13)
\oplus({\bf 63})(13)
\oplus({\bf \overline{192}})(11)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{99}})(11)
\oplus2({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{260}})(9)
\oplus({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{162}})(9)
\oplus2({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus2({\bf \overline{80}})(9)
\oplus2({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 336})(7)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 234})(7)
\oplus2({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 132})(7)
\oplus3({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus2({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{315}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus2({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus3({\bf \overline{105}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus2({\bf \overline{260}})(3)
\oplus3({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus3({\bf \overline{154}})(3)
\oplus4({\bf 125})(3)
\oplus3({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus2({\bf \overline{80}})(3)
\oplus3({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 612})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus2({\bf 336})(1)
\oplus3({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus4({\bf 165})(1)
\oplus3({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 132})(1)
\oplus4({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus2({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus3({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus3({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus4({\bf \overline{165}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus3({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus2({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus3({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus4({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus3({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 336})(-5)
\oplus2({\bf 273})(-5)
\oplus2({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus3({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus2({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus2({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 260})(-9)
\oplus({\bf 162})(-9)
\oplus({\bf 216})(-9)
\oplus2({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus2({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 192})(-11)
\oplus({\bf 99})(-11)
\oplus({\bf 165})(-11)
\oplus2({\bf 105})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf 80})(-15)$\\
%
${\bf 53130}$&=&
$({\bf \overline{231'}})(20)
\oplus({\bf 440'})(18)
\oplus({\bf 190})(18)
\oplus({\bf 627})(16)
\oplus({\bf 360})(16)
\oplus({\bf 153})(16)
\oplus({\bf \overline{792}})(14)
\oplus({\bf \overline{510'}})(14)
\oplus({\bf \overline{288}})(14)
\oplus({\bf \overline{120''}})(14)
\oplus({\bf 935})(12)
\oplus({\bf 640})(12)
\oplus({\bf 405'})(12)
\oplus({\bf 224})(12)
\oplus({\bf 91})(12)
\oplus({\bf 1056})(10)
\oplus({\bf 750})(10)
\oplus({\bf 504'})(10)
\oplus({\bf 312})(10)
\oplus({\bf 168})(10)
\oplus({\bf 66})(10)
\oplus({\bf \overline{1155'}})(8)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{585}})(8)
\oplus({\bf \overline{384}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 1232})(6)
\oplus({\bf 910})(6)
\oplus({\bf 648})(6)
\oplus({\bf 440})(6)
\oplus({\bf 280})(6)
\oplus({\bf 162})(6)
\oplus({\bf 80})(6)
\oplus({\bf 28})(6)
\oplus({\bf 1287})(4)
\oplus({\bf 960})(4)
\oplus({\bf 693})(4)
\oplus({\bf 480})(4)
\oplus({\bf 315})(4)
\oplus({\bf 192})(4)
\oplus({\bf 105})(4)
\oplus({\bf 48})(4)
\oplus({\bf 15'})(4)
\oplus({\bf \overline{1320}})(2)
\oplus({\bf \overline{990}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 1331})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 729})(0)
\oplus({\bf 512})(0)
\oplus({\bf 343})(0)
\oplus({\bf 216})(0)
\oplus({\bf 125})(0)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1320})(-2)
\oplus({\bf 990})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{1287}})(-4)
\oplus({\bf \overline{960}})(-4)
\oplus({\bf \overline{693}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{1232}})(-6)
\oplus({\bf \overline{910}})(-6)
\oplus({\bf \overline{648}})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 1155'})(-8)
\oplus({\bf 840})(-8)
\oplus({\bf 585})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{1056}})(-10)
\oplus({\bf \overline{750}})(-10)
\oplus({\bf \overline{504'}})(-10)
\oplus({\bf \overline{312}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{935}})(-12)
\oplus({\bf \overline{640}})(-12)
\oplus({\bf \overline{405'}})(-12)
\oplus({\bf \overline{224}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus({\bf 792})(-14)
\oplus({\bf 510'})(-14)
\oplus({\bf 288})(-14)
\oplus({\bf 120''})(-14)
\oplus({\bf \overline{627}})(-16)
\oplus({\bf \overline{360}})(-16)
\oplus({\bf \overline{153}})(-16)
\oplus({\bf \overline{440'}})(-18)
\oplus({\bf \overline{190}})(-18)
\oplus({\bf 231'})(-20)$\\
%
${\bf 54054}$&=&
$({\bf 165})(13)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf 260})(9)
\oplus({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 315})(7)
\oplus({\bf 195})(7)
\oplus({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus({\bf 210})(7)
\oplus3({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus({\bf 132})(7)
\oplus2({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{273}})(5)
\oplus3({\bf \overline{210}})(5)
\oplus4({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus4({\bf \overline{120}})(5)
\oplus4({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus2({\bf \overline{105}})(5)
\oplus4({\bf \overline{90}})(5)
\oplus4({\bf \overline{60}})(5)
\oplus3({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 343})(3)
\oplus3({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{260}})(3)
\oplus3({\bf 216})(3)
\oplus5({\bf 154})(3)
\oplus3({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus3({\bf \overline{154}})(3)
\oplus5({\bf 125})(3)
\oplus6({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus2({\bf \overline{80}})(3)
\oplus4({\bf \overline{81}})(3)
\oplus5({\bf 64})(3)
\oplus5({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus3({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 336})(1)
\oplus3({\bf 273})(1)
\oplus3({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus6({\bf 165})(1)
\oplus4({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus3({\bf 132})(1)
\oplus5({\bf 120})(1)
\oplus7({\bf 90})(1)
\oplus4({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus3({\bf 63})(1)
\oplus5({\bf 60})(1)
\oplus6({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus3({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus3({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus3({\bf \overline{192}})(-1)
\oplus6({\bf \overline{165}})(-1)
\oplus5({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus4({\bf \overline{105}})(-1)
\oplus7({\bf \overline{90}})(-1)
\oplus5({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus4({\bf \overline{48}})(-1)
\oplus6({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus3({\bf \overline{260}})(-3)
\oplus3({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus5({\bf \overline{154}})(-3)
\oplus5({\bf 125})(-3)
\oplus4({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus3({\bf \overline{80}})(-3)
\oplus6({\bf \overline{81}})(-3)
\oplus5({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus5({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 375})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus2({\bf 234})(-5)
\oplus3({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus2({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus4({\bf 132})(-5)
\oplus4({\bf 120})(-5)
\oplus4({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus4({\bf 63})(-5)
\oplus4({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus3({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus3({\bf \overline{165}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{260}})(-9)
\oplus({\bf 216})(-9)
\oplus({\bf 154})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 210})(-11)
\oplus({\bf 165})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf \overline{165}})(-13)$\\
%
${\bf 54145}$&=&
$({\bf \overline{42}})(14)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus2({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 63})(10)
\oplus2({\bf 60})(10)
\oplus2({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus2({\bf 21})(10)
\oplus2({\bf 24})(10)
\oplus2({\bf 15})(10)
\oplus({\bf \overline{192}})(8)
\oplus2({\bf \overline{165}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{99}})(8)
\oplus2({\bf \overline{105}})(8)
\oplus3({\bf \overline{90}})(8)
\oplus3({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus2({\bf \overline{36}})(8)
\oplus3({\bf \overline{48}})(8)
\oplus5({\bf \overline{42}})(8)
\oplus3({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus2({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{260}})(6)
\oplus2({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{162}})(6)
\oplus3({\bf \overline{154}})(6)
\oplus4({\bf 125})(6)
\oplus3({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{55}})(6)
\oplus3({\bf \overline{80}})(6)
\oplus6({\bf \overline{81}})(6)
\oplus6({\bf 64})(6)
\oplus4({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus4({\bf \overline{35}})(6)
\oplus4({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus3({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 336})(4)
\oplus({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus3({\bf 210})(4)
\oplus4({\bf 165})(4)
\oplus3({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 120'})(4)
\oplus4({\bf 132})(4)
\oplus7({\bf 120})(4)
\oplus7({\bf 90})(4)
\oplus4({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus4({\bf 63})(4)
\oplus6({\bf 60})(4)
\oplus6({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus4({\bf 21})(4)
\oplus5({\bf 24})(4)
\oplus4({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus3({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus4({\bf \overline{192}})(2)
\oplus6({\bf \overline{165}})(2)
\oplus7({\bf \overline{120}})(2)
\oplus4({\bf \overline{63}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus5({\bf \overline{105}})(2)
\oplus8({\bf \overline{90}})(2)
\oplus6({\bf \overline{60}})(2)
\oplus3({\bf \overline{21}})(2)
\oplus3({\bf \overline{36}})(2)
\oplus6({\bf \overline{48}})(2)
\oplus8({\bf \overline{42}})(2)
\oplus5({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus4({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 280})(0)
\oplus({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{260}})(0)
\oplus5({\bf 216})(0)
\oplus5({\bf 154})(0)
\oplus4({\bf 80})(0)
\oplus2({\bf \overline{162}})(0)
\oplus5({\bf \overline{154}})(0)
\oplus7({\bf 125})(0)
\oplus7({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus4({\bf \overline{80}})(0)
\oplus7({\bf \overline{81}})(0)
\oplus9({\bf 64})(0)
\oplus6({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus6({\bf \overline{35}})(0)
\oplus5({\bf 27})(0)
\oplus3({\bf 10})(0)
\oplus3({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus4({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus3({\bf 210})(-2)
\oplus6({\bf 165})(-2)
\oplus5({\bf 105})(-2)
\oplus3({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus3({\bf 132})(-2)
\oplus7({\bf 120})(-2)
\oplus8({\bf 90})(-2)
\oplus6({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus4({\bf 63})(-2)
\oplus6({\bf 60})(-2)
\oplus8({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus3({\bf 21})(-2)
\oplus5({\bf 24})(-2)
\oplus4({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus3({\bf \overline{210}})(-4)
\oplus4({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus4({\bf \overline{165}})(-4)
\oplus7({\bf \overline{120}})(-4)
\oplus4({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus3({\bf \overline{105}})(-4)
\oplus7({\bf \overline{90}})(-4)
\oplus6({\bf \overline{60}})(-4)
\oplus4({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus4({\bf \overline{48}})(-4)
\oplus6({\bf \overline{42}})(-4)
\oplus5({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus4({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 260})(-6)
\oplus({\bf 162})(-6)
\oplus({\bf 55})(-6)
\oplus2({\bf 216})(-6)
\oplus3({\bf 154})(-6)
\oplus3({\bf 80})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus4({\bf 125})(-6)
\oplus6({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus3({\bf \overline{81}})(-6)
\oplus6({\bf 64})(-6)
\oplus4({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus4({\bf \overline{35}})(-6)
\oplus4({\bf 27})(-6)
\oplus3({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus2({\bf 165})(-8)
\oplus2({\bf 105})(-8)
\oplus2({\bf 36})(-8)
\oplus2({\bf 120})(-8)
\oplus3({\bf 90})(-8)
\oplus3({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus3({\bf 60})(-8)
\oplus5({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 21})(-8)
\oplus3({\bf 24})(-8)
\oplus2({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus2({\bf \overline{60}})(-10)
\oplus2({\bf \overline{21}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus2({\bf \overline{42}})(-10)
\oplus2({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus2({\bf \overline{15}})(-10)
\oplus({\bf 81})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 42})(-14)$\\
%
${\bf 54978}$&=&
$({\bf 27})(15)
\oplus({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf 6})(13)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus2({\bf \overline{60}})(11)
\oplus({\bf \overline{48}})(11)
\oplus2({\bf \overline{42}})(11)
\oplus2({\bf \overline{24}})(11)
\oplus2({\bf \overline{15'}})(11)
\oplus2({\bf \overline{15}})(11)
\oplus2({\bf \overline{6}})(11)
\oplus({\bf \overline{162}})(9)
\oplus({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{80}})(9)
\oplus2({\bf \overline{81}})(9)
\oplus3({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus2({\bf \overline{28}})(9)
\oplus3({\bf \overline{35}})(9)
\oplus5({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus2({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 234})(7)
\oplus2({\bf 210})(7)
\oplus({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 120'})(7)
\oplus2({\bf 132})(7)
\oplus3({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus2({\bf 45})(7)
\oplus3({\bf 63})(7)
\oplus6({\bf 60})(7)
\oplus4({\bf 42})(7)
\oplus3({\bf 15'})(7)
\oplus({\bf 21})(7)
\oplus4({\bf 24})(7)
\oplus3({\bf 15})(7)
\oplus3({\bf 6})(7)
\oplus({\bf \overline{315}})(5)
\oplus({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{195}})(5)
\oplus3({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{66}})(5)
\oplus3({\bf \overline{99}})(5)
\oplus6({\bf \overline{105}})(5)
\oplus5({\bf \overline{90}})(5)
\oplus6({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus4({\bf \overline{48}})(5)
\oplus5({\bf \overline{42}})(5)
\oplus4({\bf \overline{24}})(5)
\oplus4({\bf \overline{15'}})(5)
\oplus3({\bf \overline{15}})(5)
\oplus3({\bf \overline{6}})(5)
\oplus({\bf 343})(3)
\oplus({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf \overline{280}})(3)
\oplus2({\bf \overline{260}})(3)
\oplus3({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus4({\bf \overline{162}})(3)
\oplus5({\bf \overline{154}})(3)
\oplus7({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus3({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus4({\bf \overline{80}})(3)
\oplus5({\bf \overline{81}})(3)
\oplus6({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus4({\bf \overline{28}})(3)
\oplus4({\bf \overline{35}})(3)
\oplus7({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 273})(1)
\oplus3({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus2({\bf 234})(1)
\oplus5({\bf 210})(1)
\oplus5({\bf 165})(1)
\oplus6({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 120'})(1)
\oplus4({\bf 132})(1)
\oplus6({\bf 120})(1)
\oplus6({\bf 90})(1)
\oplus4({\bf 48})(1)
\oplus3({\bf 45})(1)
\oplus4({\bf 63})(1)
\oplus8({\bf 60})(1)
\oplus5({\bf 42})(1)
\oplus4({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus3({\bf 6})(1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus2({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{273}})(-1)
\oplus5({\bf \overline{210}})(-1)
\oplus4({\bf \overline{132}})(-1)
\oplus3({\bf \overline{45}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus3({\bf \overline{192}})(-1)
\oplus5({\bf \overline{165}})(-1)
\oplus6({\bf \overline{120}})(-1)
\oplus4({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus6({\bf \overline{105}})(-1)
\oplus6({\bf \overline{90}})(-1)
\oplus8({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus4({\bf \overline{48}})(-1)
\oplus5({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus4({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus3({\bf \overline{6}})(-1)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf 343})(-3)
\oplus2({\bf 260})(-3)
\oplus4({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus3({\bf 216})(-3)
\oplus5({\bf 154})(-3)
\oplus4({\bf 80})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus7({\bf 125})(-3)
\oplus5({\bf 81})(-3)
\oplus4({\bf 28})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus6({\bf 64})(-3)
\oplus4({\bf 35})(-3)
\oplus3({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus7({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 66})(-5)
\oplus({\bf 273})(-5)
\oplus3({\bf 192})(-5)
\oplus3({\bf 99})(-5)
\oplus2({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus6({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus5({\bf 90})(-5)
\oplus4({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus6({\bf 60})(-5)
\oplus5({\bf 42})(-5)
\oplus4({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus4({\bf 24})(-5)
\oplus3({\bf 15})(-5)
\oplus3({\bf 6})(-5)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus2({\bf \overline{132}})(-7)
\oplus2({\bf \overline{45}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus3({\bf \overline{63}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus6({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus4({\bf \overline{42}})(-7)
\oplus4({\bf \overline{24}})(-7)
\oplus3({\bf \overline{15'}})(-7)
\oplus3({\bf \overline{15}})(-7)
\oplus3({\bf \overline{6}})(-7)
\oplus({\bf 162})(-9)
\oplus({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus2({\bf 125})(-9)
\oplus2({\bf 81})(-9)
\oplus2({\bf 28})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus3({\bf 64})(-9)
\oplus3({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus5({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus2({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 105})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus2({\bf 60})(-11)
\oplus2({\bf 42})(-11)
\oplus2({\bf 15'})(-11)
\oplus2({\bf 24})(-11)
\oplus2({\bf 15})(-11)
\oplus2({\bf 6})(-11)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf 27})(-15)$\\
%
${\bf 54978'}$&=&
$({\bf 55})(15)
\oplus({\bf 195})(13)
\oplus({\bf 99})(13)
\oplus({\bf 36})(13)
\oplus({\bf \overline{375}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf \overline{234}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus2({\bf \overline{132}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf 270})(9)
\oplus({\bf 405})(9)
\oplus({\bf 280})(9)
\oplus({\bf 143})(9)
\oplus2({\bf 260})(9)
\oplus({\bf 162})(9)
\oplus2({\bf 55})(9)
\oplus2({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus2({\bf 81})(9)
\oplus({\bf 35})(9)
\oplus({\bf 10})(9)
\oplus({\bf 105'})(7)
\oplus({\bf 330})(7)
\oplus({\bf 168})(7)
\oplus({\bf 420})(7)
\oplus({\bf 315})(7)
\oplus3({\bf 195})(7)
\oplus2({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus3({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus2({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{195'}})(5)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{231}})(5)
\oplus2({\bf \overline{78}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus3({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus4({\bf \overline{132}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 270})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus2({\bf 143})(3)
\oplus({\bf \overline{405}})(3)
\oplus({\bf 343})(3)
\oplus3({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus3({\bf 55})(3)
\oplus2({\bf \overline{260}})(3)
\oplus2({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus3({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus3({\bf \overline{81}})(3)
\oplus2({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus3({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 330})(1)
\oplus({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus({\bf 375})(1)
\oplus({\bf 336})(1)
\oplus3({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus3({\bf 99})(1)
\oplus2({\bf 234})(1)
\oplus2({\bf 210})(1)
\oplus4({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus3({\bf 36})(1)
\oplus3({\bf 132})(1)
\oplus2({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus3({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus3({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus2({\bf \overline{234}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus3({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus3({\bf \overline{132}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus4({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus3({\bf \overline{99}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus3({\bf \overline{21}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 405})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf 343})(-3)
\oplus2({\bf 260})(-3)
\oplus({\bf \overline{270}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus3({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus2({\bf \overline{143}})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus3({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 420})(-5)
\oplus({\bf 375})(-5)
\oplus({\bf 336})(-5)
\oplus2({\bf 273})(-5)
\oplus({\bf 195'})(-5)
\oplus({\bf 231})(-5)
\oplus3({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus2({\bf 78})(-5)
\oplus2({\bf 120'})(-5)
\oplus4({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus2({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus2({\bf \overline{273}})(-7)
\oplus({\bf \overline{105'}})(-7)
\oplus({\bf \overline{168}})(-7)
\oplus3({\bf \overline{195}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus3({\bf \overline{165}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf \overline{405}})(-9)
\oplus({\bf \overline{270}})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus2({\bf \overline{260}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus2({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 375})(-11)
\oplus({\bf 234})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf 120'})(-11)
\oplus2({\bf 132})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf \overline{195}})(-13)
\oplus({\bf \overline{99}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{55}})(-15)$\\
%
${\bf 56525}$&=&
$({\bf 105'})(16)
\oplus({\bf \overline{357}})(14)
\oplus({\bf \overline{195'}})(14)
\oplus({\bf \overline{78}})(14)
\oplus({\bf 136})(12)
\oplus({\bf 442})(12)
\oplus({\bf 224})(12)
\oplus2({\bf 270})(12)
\oplus({\bf 143})(12)
\oplus({\bf 55})(12)
\oplus({\bf 255})(10)
\oplus({\bf 510})(10)
\oplus({\bf 312})(10)
\oplus2({\bf 105'})(10)
\oplus2({\bf 330})(10)
\oplus({\bf 168})(10)
\oplus2({\bf 195})(10)
\oplus({\bf 99})(10)
\oplus({\bf 36})(10)
\oplus({\bf \overline{357}})(8)
\oplus({\bf \overline{561}})(8)
\oplus({\bf \overline{384}})(8)
\oplus2({\bf \overline{195'}})(8)
\oplus2({\bf \overline{375}})(8)
\oplus({\bf \overline{231}})(8)
\oplus2({\bf \overline{78}})(8)
\oplus2({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf 442})(6)
\oplus({\bf 595})(6)
\oplus({\bf 440})(6)
\oplus2({\bf 270})(6)
\oplus2({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus2({\bf 143})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus2({\bf 55})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf 510})(4)
\oplus({\bf 612})(4)
\oplus({\bf 480})(4)
\oplus2({\bf 330})(4)
\oplus2({\bf 420})(4)
\oplus({\bf 315})(4)
\oplus2({\bf 195})(4)
\oplus2({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus2({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus2({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus2({\bf 42})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{561}})(2)
\oplus({\bf \overline{612}})(2)
\oplus({\bf \overline{504}})(2)
\oplus2({\bf \overline{375}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 595})(0)
\oplus({\bf \overline{595}})(0)
\oplus({\bf 512})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf \overline{405}})(0)
\oplus({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus2({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 612})(-2)
\oplus({\bf 561})(-2)
\oplus({\bf 504})(-2)
\oplus2({\bf 420})(-2)
\oplus2({\bf 375})(-2)
\oplus({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus2({\bf 234})(-2)
\oplus({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus2({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus2({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{612}})(-4)
\oplus({\bf \overline{510}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus2({\bf \overline{420}})(-4)
\oplus2({\bf \overline{330}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus2({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf \overline{595}})(-6)
\oplus({\bf \overline{442}})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus2({\bf \overline{405}})(-6)
\oplus2({\bf \overline{270}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus2({\bf \overline{143}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus2({\bf \overline{55}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 561})(-8)
\oplus({\bf 357})(-8)
\oplus({\bf 384})(-8)
\oplus2({\bf 375})(-8)
\oplus2({\bf 195'})(-8)
\oplus({\bf 231})(-8)
\oplus2({\bf 234})(-8)
\oplus2({\bf 78})(-8)
\oplus({\bf 120'})(-8)
\oplus2({\bf 132})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf \overline{510}})(-10)
\oplus({\bf \overline{255}})(-10)
\oplus({\bf \overline{312}})(-10)
\oplus2({\bf \overline{330}})(-10)
\oplus2({\bf \overline{105'}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus2({\bf \overline{195}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{442}})(-12)
\oplus({\bf \overline{136}})(-12)
\oplus({\bf \overline{224}})(-12)
\oplus2({\bf \overline{270}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf 357})(-14)
\oplus({\bf 195'})(-14)
\oplus({\bf 78})(-14)
\oplus({\bf \overline{105'}})(-16)$\\
%
${\bf 58310}$&=&
$({\bf 105})(13)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf 260})(9)
\oplus2({\bf 162})(9)
\oplus({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus2({\bf 80})(9)
\oplus2({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus2({\bf 28})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf 27})(9)
\oplus({\bf 315})(7)
\oplus({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 273})(7)
\oplus3({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus({\bf 210})(7)
\oplus3({\bf 165})(7)
\oplus5({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus3({\bf 48})(7)
\oplus2({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus({\bf \overline{273}})(5)
\oplus4({\bf \overline{210}})(5)
\oplus4({\bf \overline{132}})(5)
\oplus3({\bf \overline{45}})(5)
\oplus({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus6({\bf \overline{120}})(5)
\oplus4({\bf \overline{63}})(5)
\oplus2({\bf \overline{105}})(5)
\oplus4({\bf \overline{90}})(5)
\oplus6({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus4({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{260}})(3)
\oplus4({\bf 216})(3)
\oplus5({\bf 154})(3)
\oplus5({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus3({\bf \overline{154}})(3)
\oplus7({\bf 125})(3)
\oplus6({\bf 81})(3)
\oplus4({\bf 28})(3)
\oplus2({\bf \overline{80}})(3)
\oplus4({\bf \overline{81}})(3)
\oplus7({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus4({\bf \overline{35}})(3)
\oplus6({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 273})(1)
\oplus4({\bf 192})(1)
\oplus3({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus4({\bf 210})(1)
\oplus5({\bf 165})(1)
\oplus7({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus3({\bf 132})(1)
\oplus7({\bf 120})(1)
\oplus7({\bf 90})(1)
\oplus6({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus4({\bf 63})(1)
\oplus8({\bf 60})(1)
\oplus6({\bf 42})(1)
\oplus4({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus5({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus3({\bf 6})(1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{273}})(-1)
\oplus4({\bf \overline{210}})(-1)
\oplus3({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus4({\bf \overline{192}})(-1)
\oplus5({\bf \overline{165}})(-1)
\oplus7({\bf \overline{120}})(-1)
\oplus4({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus3({\bf \overline{99}})(-1)
\oplus7({\bf \overline{105}})(-1)
\oplus7({\bf \overline{90}})(-1)
\oplus8({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus6({\bf \overline{48}})(-1)
\oplus6({\bf \overline{42}})(-1)
\oplus5({\bf \overline{24}})(-1)
\oplus4({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus3({\bf \overline{6}})(-1)
\oplus({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus4({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus4({\bf \overline{162}})(-3)
\oplus5({\bf \overline{154}})(-3)
\oplus7({\bf 125})(-3)
\oplus4({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus5({\bf \overline{80}})(-3)
\oplus6({\bf \overline{81}})(-3)
\oplus7({\bf 64})(-3)
\oplus4({\bf 35})(-3)
\oplus4({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus6({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 336})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 231})(-5)
\oplus2({\bf 234})(-5)
\oplus4({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus2({\bf 105})(-5)
\oplus2({\bf 120'})(-5)
\oplus4({\bf 132})(-5)
\oplus6({\bf 120})(-5)
\oplus4({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus3({\bf 45})(-5)
\oplus4({\bf 63})(-5)
\oplus6({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus3({\bf \overline{192}})(-7)
\oplus3({\bf \overline{165}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus5({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus3({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{260}})(-9)
\oplus({\bf 216})(-9)
\oplus2({\bf \overline{162}})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus2({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus2({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 210})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf \overline{105}})(-13)$\\
%
${\bf 58344}$&=&
$({\bf 90})(13)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus2({\bf \overline{81}})(9)
\oplus2({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 210})(7)
\oplus3({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 132})(7)
\oplus3({\bf 120})(7)
\oplus5({\bf 90})(7)
\oplus3({\bf 48})(7)
\oplus2({\bf 63})(7)
\oplus3({\bf 60})(7)
\oplus3({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus2({\bf 21})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{273}})(5)
\oplus3({\bf \overline{210}})(5)
\oplus3({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{192}})(5)
\oplus4({\bf \overline{165}})(5)
\oplus6({\bf \overline{120}})(5)
\oplus4({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus3({\bf \overline{105}})(5)
\oplus6({\bf \overline{90}})(5)
\oplus6({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus4({\bf \overline{48}})(5)
\oplus6({\bf \overline{42}})(5)
\oplus4({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 280})(3)
\oplus({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{260}})(3)
\oplus4({\bf 216})(3)
\oplus5({\bf 154})(3)
\oplus4({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus4({\bf \overline{154}})(3)
\oplus7({\bf 125})(3)
\oplus7({\bf 81})(3)
\oplus3({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus3({\bf \overline{80}})(3)
\oplus7({\bf \overline{81}})(3)
\oplus9({\bf 64})(3)
\oplus6({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus5({\bf \overline{35}})(3)
\oplus5({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus3({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 273})(1)
\oplus4({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus4({\bf 210})(1)
\oplus6({\bf 165})(1)
\oplus6({\bf 105})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus4({\bf 132})(1)
\oplus8({\bf 120})(1)
\oplus9({\bf 90})(1)
\oplus7({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus5({\bf 63})(1)
\oplus8({\bf 60})(1)
\oplus8({\bf 42})(1)
\oplus3({\bf 15'})(1)
\oplus4({\bf 21})(1)
\oplus6({\bf 24})(1)
\oplus4({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{273}})(-1)
\oplus4({\bf \overline{210}})(-1)
\oplus4({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus4({\bf \overline{192}})(-1)
\oplus6({\bf \overline{165}})(-1)
\oplus8({\bf \overline{120}})(-1)
\oplus5({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus6({\bf \overline{105}})(-1)
\oplus9({\bf \overline{90}})(-1)
\oplus8({\bf \overline{60}})(-1)
\oplus4({\bf \overline{21}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus7({\bf \overline{48}})(-1)
\oplus8({\bf \overline{42}})(-1)
\oplus6({\bf \overline{24}})(-1)
\oplus3({\bf \overline{15'}})(-1)
\oplus4({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus4({\bf 216})(-3)
\oplus4({\bf 154})(-3)
\oplus3({\bf 80})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus5({\bf \overline{154}})(-3)
\oplus7({\bf 125})(-3)
\oplus7({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus4({\bf \overline{80}})(-3)
\oplus7({\bf \overline{81}})(-3)
\oplus9({\bf 64})(-3)
\oplus5({\bf 35})(-3)
\oplus3({\bf \overline{28}})(-3)
\oplus6({\bf \overline{35}})(-3)
\oplus5({\bf 27})(-3)
\oplus3({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 336})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 234})(-5)
\oplus3({\bf 210})(-5)
\oplus4({\bf 165})(-5)
\oplus3({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus3({\bf 132})(-5)
\oplus6({\bf 120})(-5)
\oplus6({\bf 90})(-5)
\oplus4({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus4({\bf 63})(-5)
\oplus6({\bf 60})(-5)
\oplus6({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus4({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus3({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus5({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus3({\bf \overline{48}})(-7)
\oplus3({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf 216})(-9)
\oplus({\bf 154})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus2({\bf 81})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus2({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 165})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf \overline{90}})(-13)$\\
%
${\bf 58500}$&=&
$({\bf \overline{15}})(17)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 27})(15)
\oplus({\bf 10})(15)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 8})(15)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus2({\bf 42})(13)
\oplus({\bf 21})(13)
\oplus2({\bf 24})(13)
\oplus2({\bf 15})(13)
\oplus({\bf 6})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{105}})(11)
\oplus2({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{36}})(11)
\oplus2({\bf \overline{48}})(11)
\oplus3({\bf \overline{42}})(11)
\oplus2({\bf \overline{24}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus3({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{143}})(9)
\oplus({\bf \overline{162}})(9)
\oplus2({\bf \overline{154}})(9)
\oplus({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus({\bf \overline{55}})(9)
\oplus2({\bf \overline{80}})(9)
\oplus3({\bf \overline{81}})(9)
\oplus3({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus({\bf \overline{28}})(9)
\oplus3({\bf \overline{35}})(9)
\oplus3({\bf 27})(9)
\oplus2({\bf 10})(9)
\oplus2({\bf \overline{10}})(9)
\oplus2({\bf 8})(9)
\oplus({\bf 231})(7)
\oplus2({\bf 234})(7)
\oplus({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 78})(7)
\oplus2({\bf 120'})(7)
\oplus3({\bf 132})(7)
\oplus3({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus3({\bf 63})(7)
\oplus3({\bf 60})(7)
\oplus4({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus2({\bf 21})(7)
\oplus3({\bf 24})(7)
\oplus3({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{330}})(5)
\oplus({\bf \overline{315}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{168}})(5)
\oplus3({\bf \overline{195}})(5)
\oplus3({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{66}})(5)
\oplus3({\bf \overline{99}})(5)
\oplus3({\bf \overline{105}})(5)
\oplus4({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus3({\bf \overline{48}})(5)
\oplus4({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus3({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{405}})(3)
\oplus({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{270}})(3)
\oplus2({\bf \overline{280}})(3)
\oplus3({\bf \overline{260}})(3)
\oplus3({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf \overline{143}})(3)
\oplus3({\bf \overline{162}})(3)
\oplus4({\bf \overline{154}})(3)
\oplus3({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus2({\bf \overline{55}})(3)
\oplus3({\bf \overline{80}})(3)
\oplus4({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus3({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus({\bf 375})(1)
\oplus2({\bf 336})(1)
\oplus3({\bf 273})(1)
\oplus3({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus3({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus4({\bf 165})(1)
\oplus3({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus2({\bf 120'})(1)
\oplus4({\bf 132})(1)
\oplus4({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus3({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus3({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus3({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus3({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus4({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus3({\bf \overline{192}})(-1)
\oplus4({\bf \overline{165}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus3({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 270})(-3)
\oplus({\bf 405})(-3)
\oplus2({\bf 280})(-3)
\oplus2({\bf 143})(-3)
\oplus({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus3({\bf 162})(-3)
\oplus2({\bf 55})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus3({\bf 216})(-3)
\oplus4({\bf 154})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus3({\bf 125})(-3)
\oplus4({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 330})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 315})(-5)
\oplus3({\bf 195})(-5)
\oplus({\bf 66})(-5)
\oplus2({\bf 273})(-5)
\oplus3({\bf 192})(-5)
\oplus3({\bf 99})(-5)
\oplus({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus3({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus2({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus4({\bf 90})(-5)
\oplus3({\bf 48})(-5)
\oplus2({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus4({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus3({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{231}})(-7)
\oplus({\bf \overline{78}})(-7)
\oplus2({\bf \overline{234}})(-7)
\oplus2({\bf \overline{120'}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus3({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus3({\bf \overline{63}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus4({\bf \overline{42}})(-7)
\oplus3({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus3({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 143})(-9)
\oplus({\bf 162})(-9)
\oplus({\bf 55})(-9)
\oplus2({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf 125})(-9)
\oplus3({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus3({\bf 64})(-9)
\oplus3({\bf 35})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus3({\bf 27})(-9)
\oplus2({\bf 10})(-9)
\oplus2({\bf \overline{10}})(-9)
\oplus2({\bf 8})(-9)
\oplus({\bf 99})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf 36})(-11)
\oplus2({\bf 90})(-11)
\oplus2({\bf 48})(-11)
\oplus({\bf 60})(-11)
\oplus3({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 21})(-11)
\oplus2({\bf 24})(-11)
\oplus3({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus2({\bf \overline{42}})(-13)
\oplus2({\bf \overline{24}})(-13)
\oplus2({\bf \overline{15}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 35})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 15})(-17)$\\
%
${\bf 58520}$&=&
$({\bf \overline{231}})(14)
\oplus({\bf 270})(12)
\oplus({\bf 91})(12)
\oplus({\bf 280})(12)
\oplus({\bf 143})(12)
\oplus({\bf 162})(12)
\oplus({\bf 312})(10)
\oplus({\bf 330})(10)
\oplus2({\bf 168})(10)
\oplus({\bf 315})(10)
\oplus2({\bf 195})(10)
\oplus2({\bf 66})(10)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 105})(10)
\oplus({\bf \overline{384}})(8)
\oplus({\bf \overline{195'}})(8)
\oplus({\bf \overline{375}})(8)
\oplus3({\bf \overline{231}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{336}})(8)
\oplus2({\bf \overline{234}})(8)
\oplus3({\bf \overline{120'}})(8)
\oplus({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus2({\bf \overline{45}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf 440})(6)
\oplus({\bf 270})(6)
\oplus({\bf 91})(6)
\oplus({\bf 405})(6)
\oplus3({\bf 280})(6)
\oplus2({\bf 143})(6)
\oplus({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus4({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus3({\bf 80})(6)
\oplus({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf 480})(4)
\oplus({\bf 330})(4)
\oplus({\bf 168})(4)
\oplus({\bf 420})(4)
\oplus3({\bf 315})(4)
\oplus2({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 336})(4)
\oplus2({\bf 273})(4)
\oplus4({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 120})(4)
\oplus2({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{420}})(2)
\oplus3({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus4({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{192}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{405}})(0)
\oplus3({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{260}})(0)
\oplus4({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus2({\bf \overline{154}})(0)
\oplus4({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 375})(-2)
\oplus3({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 234})(-2)
\oplus4({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus2({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus3({\bf \overline{315}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus2({\bf \overline{195}})(-4)
\oplus4({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf 343})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus3({\bf \overline{280}})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf \overline{91}})(-6)
\oplus2({\bf \overline{143}})(-6)
\oplus4({\bf \overline{162}})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus3({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 384})(-8)
\oplus({\bf 375})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 195'})(-8)
\oplus3({\bf 231})(-8)
\oplus2({\bf 234})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 78})(-8)
\oplus3({\bf 120'})(-8)
\oplus2({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus2({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf \overline{312}})(-10)
\oplus({\bf \overline{330}})(-10)
\oplus({\bf \overline{315}})(-10)
\oplus2({\bf \overline{168}})(-10)
\oplus2({\bf \overline{195}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus2({\bf \overline{66}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{270}})(-12)
\oplus({\bf \overline{280}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus({\bf \overline{162}})(-12)
\oplus({\bf 231})(-14)$\\
%
${\bf 60060}$&=&
$({\bf \overline{35}})(15)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{105}})(11)
\oplus2({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{36}})(11)
\oplus2({\bf \overline{48}})(11)
\oplus2({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{162}})(9)
\oplus2({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus({\bf \overline{55}})(9)
\oplus2({\bf \overline{80}})(9)
\oplus3({\bf \overline{81}})(9)
\oplus3({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus({\bf \overline{28}})(9)
\oplus3({\bf \overline{35}})(9)
\oplus2({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 234})(7)
\oplus2({\bf 210})(7)
\oplus3({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 120'})(7)
\oplus3({\bf 132})(7)
\oplus4({\bf 120})(7)
\oplus4({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus3({\bf 63})(7)
\oplus4({\bf 60})(7)
\oplus4({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus2({\bf 21})(7)
\oplus3({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{315}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{195}})(5)
\oplus3({\bf \overline{192}})(5)
\oplus5({\bf \overline{165}})(5)
\oplus4({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus4({\bf \overline{105}})(5)
\oplus6({\bf \overline{90}})(5)
\oplus4({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus4({\bf \overline{48}})(5)
\oplus5({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus3({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{405}})(3)
\oplus({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{280}})(3)
\oplus3({\bf \overline{260}})(3)
\oplus4({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf \overline{162}})(3)
\oplus5({\bf \overline{154}})(3)
\oplus6({\bf 125})(3)
\oplus5({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus3({\bf \overline{80}})(3)
\oplus6({\bf \overline{81}})(3)
\oplus6({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus5({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 375})(1)
\oplus2({\bf 336})(1)
\oplus3({\bf 273})(1)
\oplus3({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus2({\bf 234})(1)
\oplus4({\bf 210})(1)
\oplus6({\bf 165})(1)
\oplus4({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus4({\bf 132})(1)
\oplus6({\bf 120})(1)
\oplus7({\bf 90})(1)
\oplus4({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus4({\bf 63})(1)
\oplus6({\bf 60})(1)
\oplus6({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus3({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus2({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus3({\bf \overline{273}})(-1)
\oplus4({\bf \overline{210}})(-1)
\oplus4({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus3({\bf \overline{192}})(-1)
\oplus6({\bf \overline{165}})(-1)
\oplus6({\bf \overline{120}})(-1)
\oplus4({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus4({\bf \overline{105}})(-1)
\oplus7({\bf \overline{90}})(-1)
\oplus6({\bf \overline{60}})(-1)
\oplus3({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus4({\bf \overline{48}})(-1)
\oplus6({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus2({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus4({\bf 216})(-3)
\oplus5({\bf 154})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus6({\bf 125})(-3)
\oplus6({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus5({\bf \overline{81}})(-3)
\oplus6({\bf 64})(-3)
\oplus5({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus2({\bf 273})(-5)
\oplus3({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus2({\bf 210})(-5)
\oplus5({\bf 165})(-5)
\oplus4({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus2({\bf 132})(-5)
\oplus4({\bf 120})(-5)
\oplus6({\bf 90})(-5)
\oplus4({\bf 48})(-5)
\oplus2({\bf 63})(-5)
\oplus4({\bf 60})(-5)
\oplus5({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus3({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus3({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus3({\bf \overline{165}})(-7)
\oplus4({\bf \overline{120}})(-7)
\oplus3({\bf \overline{63}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus4({\bf \overline{90}})(-7)
\oplus4({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus4({\bf \overline{42}})(-7)
\oplus3({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 162})(-9)
\oplus({\bf 55})(-9)
\oplus2({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus2({\bf 125})(-9)
\oplus3({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus3({\bf 64})(-9)
\oplus3({\bf 35})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus2({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 99})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf 36})(-11)
\oplus2({\bf 90})(-11)
\oplus2({\bf 48})(-11)
\oplus({\bf 60})(-11)
\oplus2({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf 35})(-15)$\\
%
${\bf 61047}$&=&
$({\bf 255})(16)
\oplus({\bf \overline{288}})(14)
\oplus({\bf \overline{357}})(14)
\oplus({\bf \overline{120''}})(14)
\oplus({\bf \overline{195'}})(14)
\oplus({\bf 405'})(12)
\oplus({\bf 136})(12)
\oplus({\bf 442})(12)
\oplus2({\bf 224})(12)
\oplus({\bf 270})(12)
\oplus({\bf 91})(12)
\oplus({\bf 143})(12)
\oplus({\bf 504'})(10)
\oplus({\bf 255})(10)
\oplus({\bf 510})(10)
\oplus2({\bf 312})(10)
\oplus({\bf 105'})(10)
\oplus({\bf 330})(10)
\oplus2({\bf 168})(10)
\oplus({\bf 195})(10)
\oplus({\bf 66})(10)
\oplus({\bf 99})(10)
\oplus({\bf \overline{585}})(8)
\oplus({\bf \overline{357}})(8)
\oplus({\bf \overline{561}})(8)
\oplus2({\bf \overline{384}})(8)
\oplus({\bf \overline{195'}})(8)
\oplus({\bf \overline{375}})(8)
\oplus2({\bf \overline{231}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{234}})(8)
\oplus2({\bf \overline{120'}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf 648})(6)
\oplus({\bf 442})(6)
\oplus({\bf 595})(6)
\oplus2({\bf 440})(6)
\oplus({\bf 270})(6)
\oplus({\bf 405})(6)
\oplus2({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf 35})(6)
\oplus({\bf 693})(4)
\oplus({\bf 510})(4)
\oplus({\bf 612})(4)
\oplus2({\bf 480})(4)
\oplus({\bf 330})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{561}})(2)
\oplus({\bf \overline{612}})(2)
\oplus2({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 729})(0)
\oplus({\bf 595})(0)
\oplus({\bf \overline{595}})(0)
\oplus2({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{405}})(0)
\oplus2({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus({\bf \overline{260}})(0)
\oplus2({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf \overline{154}})(0)
\oplus2({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 720})(-2)
\oplus({\bf 612})(-2)
\oplus({\bf 561})(-2)
\oplus2({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 375})(-2)
\oplus2({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 234})(-2)
\oplus2({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 132})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{693}})(-4)
\oplus({\bf \overline{612}})(-4)
\oplus({\bf \overline{510}})(-4)
\oplus2({\bf \overline{480}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{648}})(-6)
\oplus({\bf \overline{595}})(-6)
\oplus({\bf \overline{442}})(-6)
\oplus2({\bf \overline{440}})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus2({\bf \overline{280}})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 585})(-8)
\oplus({\bf 561})(-8)
\oplus({\bf 357})(-8)
\oplus2({\bf 384})(-8)
\oplus({\bf 375})(-8)
\oplus({\bf 195'})(-8)
\oplus2({\bf 231})(-8)
\oplus({\bf 234})(-8)
\oplus({\bf 78})(-8)
\oplus2({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf \overline{504'}})(-10)
\oplus({\bf \overline{510}})(-10)
\oplus({\bf \overline{255}})(-10)
\oplus2({\bf \overline{312}})(-10)
\oplus({\bf \overline{330}})(-10)
\oplus({\bf \overline{105'}})(-10)
\oplus2({\bf \overline{168}})(-10)
\oplus({\bf \overline{195}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{405'}})(-12)
\oplus({\bf \overline{442}})(-12)
\oplus({\bf \overline{136}})(-12)
\oplus2({\bf \overline{224}})(-12)
\oplus({\bf \overline{270}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus({\bf 288})(-14)
\oplus({\bf 357})(-14)
\oplus({\bf 120''})(-14)
\oplus({\bf 195'})(-14)
\oplus({\bf \overline{255}})(-16)$\\
%
${\bf 64260}$&=&
$({\bf \overline{63}})(14)
\oplus({\bf 154})(12)
\oplus({\bf 80})(12)
\oplus({\bf 81})(12)
\oplus({\bf 28})(12)
\oplus({\bf 35})(12)
\oplus({\bf 273})(10)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 165})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus2({\bf 90})(10)
\oplus2({\bf 48})(10)
\oplus({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 15})(10)
\oplus({\bf \overline{336}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{273}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus2({\bf \overline{165}})(8)
\oplus3({\bf \overline{120}})(8)
\oplus3({\bf \overline{63}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus3({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus2({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{260}})(6)
\oplus3({\bf 216})(6)
\oplus4({\bf 154})(6)
\oplus3({\bf 80})(6)
\oplus2({\bf \overline{154}})(6)
\oplus4({\bf 125})(6)
\oplus4({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus3({\bf \overline{81}})(6)
\oplus4({\bf 64})(6)
\oplus3({\bf 35})(6)
\oplus2({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 168})(4)
\oplus({\bf 315})(4)
\oplus2({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 336})(4)
\oplus2({\bf 273})(4)
\oplus4({\bf 192})(4)
\oplus3({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus3({\bf 210})(4)
\oplus5({\bf 165})(4)
\oplus5({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus2({\bf 132})(4)
\oplus5({\bf 120})(4)
\oplus6({\bf 90})(4)
\oplus4({\bf 48})(4)
\oplus3({\bf 63})(4)
\oplus5({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus3({\bf 21})(4)
\oplus4({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus3({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus4({\bf \overline{210}})(2)
\oplus5({\bf \overline{132}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus3({\bf \overline{192}})(2)
\oplus5({\bf \overline{165}})(2)
\oplus7({\bf \overline{120}})(2)
\oplus5({\bf \overline{63}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus5({\bf \overline{105}})(2)
\oplus7({\bf \overline{90}})(2)
\oplus6({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus3({\bf \overline{36}})(2)
\oplus6({\bf \overline{48}})(2)
\oplus6({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus3({\bf 162})(0)
\oplus2({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{260}})(0)
\oplus4({\bf 216})(0)
\oplus5({\bf 154})(0)
\oplus5({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus3({\bf \overline{162}})(0)
\oplus5({\bf \overline{154}})(0)
\oplus7({\bf 125})(0)
\oplus7({\bf 81})(0)
\oplus3({\bf 28})(0)
\oplus2({\bf \overline{55}})(0)
\oplus5({\bf \overline{80}})(0)
\oplus7({\bf \overline{81}})(0)
\oplus8({\bf 64})(0)
\oplus5({\bf 35})(0)
\oplus3({\bf \overline{28}})(0)
\oplus5({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus3({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 234})(-2)
\oplus4({\bf 210})(-2)
\oplus5({\bf 165})(-2)
\oplus5({\bf 105})(-2)
\oplus3({\bf 36})(-2)
\oplus({\bf 78})(-2)
\oplus3({\bf 120'})(-2)
\oplus5({\bf 132})(-2)
\oplus7({\bf 120})(-2)
\oplus7({\bf 90})(-2)
\oplus6({\bf 48})(-2)
\oplus2({\bf 45})(-2)
\oplus5({\bf 63})(-2)
\oplus6({\bf 60})(-2)
\oplus6({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus3({\bf \overline{210}})(-4)
\oplus2({\bf \overline{132}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus2({\bf \overline{195}})(-4)
\oplus4({\bf \overline{192}})(-4)
\oplus5({\bf \overline{165}})(-4)
\oplus5({\bf \overline{120}})(-4)
\oplus3({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus3({\bf \overline{99}})(-4)
\oplus5({\bf \overline{105}})(-4)
\oplus6({\bf \overline{90}})(-4)
\oplus5({\bf \overline{60}})(-4)
\oplus3({\bf \overline{21}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus4({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus4({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 343})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus3({\bf 216})(-6)
\oplus2({\bf 154})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus4({\bf \overline{154}})(-6)
\oplus4({\bf 125})(-6)
\oplus3({\bf 81})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus3({\bf \overline{80}})(-6)
\oplus4({\bf \overline{81}})(-6)
\oplus4({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus3({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 336})(-8)
\oplus({\bf 273})(-8)
\oplus({\bf 234})(-8)
\oplus2({\bf 210})(-8)
\oplus2({\bf 165})(-8)
\oplus({\bf 120'})(-8)
\oplus2({\bf 132})(-8)
\oplus3({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus({\bf 45})(-8)
\oplus3({\bf 63})(-8)
\oplus3({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus({\bf 21})(-8)
\oplus2({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{273}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus2({\bf \overline{105}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus2({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 63})(-14)$\\
%
${\bf 64512}$&=&
$({\bf 24})(16)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus2({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{28}})(12)
\oplus2({\bf \overline{35}})(12)
\oplus2({\bf 27})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 120'})(10)
\oplus({\bf 132})(10)
\oplus2({\bf 120})(10)
\oplus2({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 45})(10)
\oplus2({\bf 63})(10)
\oplus3({\bf 60})(10)
\oplus3({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 21})(10)
\oplus3({\bf 24})(10)
\oplus2({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{195}})(8)
\oplus2({\bf \overline{192}})(8)
\oplus2({\bf \overline{165}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{66}})(8)
\oplus2({\bf \overline{99}})(8)
\oplus3({\bf \overline{105}})(8)
\oplus4({\bf \overline{90}})(8)
\oplus3({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{36}})(8)
\oplus3({\bf \overline{48}})(8)
\oplus4({\bf \overline{42}})(8)
\oplus3({\bf \overline{24}})(8)
\oplus2({\bf \overline{15'}})(8)
\oplus3({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{280}})(6)
\oplus2({\bf \overline{260}})(6)
\oplus2({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{143}})(6)
\oplus3({\bf \overline{162}})(6)
\oplus4({\bf \overline{154}})(6)
\oplus4({\bf 125})(6)
\oplus3({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{55}})(6)
\oplus3({\bf \overline{80}})(6)
\oplus4({\bf \overline{81}})(6)
\oplus5({\bf 64})(6)
\oplus3({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus4({\bf \overline{35}})(6)
\oplus4({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 375})(4)
\oplus({\bf 336})(4)
\oplus2({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 231})(4)
\oplus3({\bf 234})(4)
\oplus4({\bf 210})(4)
\oplus4({\bf 165})(4)
\oplus3({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus2({\bf 120'})(4)
\oplus4({\bf 132})(4)
\oplus5({\bf 120})(4)
\oplus5({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus2({\bf 45})(4)
\oplus4({\bf 63})(4)
\oplus5({\bf 60})(4)
\oplus5({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus4({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{330}})(2)
\oplus2({\bf \overline{315}})(2)
\oplus3({\bf \overline{273}})(2)
\oplus4({\bf \overline{210}})(2)
\oplus3({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus2({\bf \overline{195}})(2)
\oplus4({\bf \overline{192}})(2)
\oplus5({\bf \overline{165}})(2)
\oplus5({\bf \overline{120}})(2)
\oplus3({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus3({\bf \overline{99}})(2)
\oplus5({\bf \overline{105}})(2)
\oplus6({\bf \overline{90}})(2)
\oplus5({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus4({\bf \overline{48}})(2)
\oplus5({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{405}})(0)
\oplus2({\bf 343})(0)
\oplus3({\bf 260})(0)
\oplus3({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus3({\bf \overline{260}})(0)
\oplus4({\bf 216})(0)
\oplus5({\bf 154})(0)
\oplus3({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus3({\bf \overline{162}})(0)
\oplus5({\bf \overline{154}})(0)
\oplus6({\bf 125})(0)
\oplus5({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus3({\bf \overline{80}})(0)
\oplus5({\bf \overline{81}})(0)
\oplus6({\bf 64})(0)
\oplus4({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus4({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 330})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 315})(-2)
\oplus2({\bf 195})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 336})(-2)
\oplus3({\bf 273})(-2)
\oplus4({\bf 192})(-2)
\oplus3({\bf 99})(-2)
\oplus2({\bf 234})(-2)
\oplus4({\bf 210})(-2)
\oplus5({\bf 165})(-2)
\oplus5({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus3({\bf 132})(-2)
\oplus5({\bf 120})(-2)
\oplus6({\bf 90})(-2)
\oplus4({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus3({\bf 63})(-2)
\oplus5({\bf 60})(-2)
\oplus5({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{231}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus3({\bf \overline{234}})(-4)
\oplus2({\bf \overline{120'}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus4({\bf \overline{210}})(-4)
\oplus4({\bf \overline{132}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus4({\bf \overline{165}})(-4)
\oplus5({\bf \overline{120}})(-4)
\oplus4({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus3({\bf \overline{105}})(-4)
\oplus5({\bf \overline{90}})(-4)
\oplus5({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus5({\bf \overline{42}})(-4)
\oplus4({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 280})(-6)
\oplus({\bf 143})(-6)
\oplus2({\bf 260})(-6)
\oplus3({\bf 162})(-6)
\oplus({\bf 55})(-6)
\oplus2({\bf 216})(-6)
\oplus4({\bf 154})(-6)
\oplus3({\bf 80})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus4({\bf 125})(-6)
\oplus4({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus3({\bf \overline{81}})(-6)
\oplus5({\bf 64})(-6)
\oplus4({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus3({\bf \overline{35}})(-6)
\oplus4({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 195})(-8)
\oplus({\bf 66})(-8)
\oplus2({\bf 192})(-8)
\oplus2({\bf 99})(-8)
\oplus2({\bf 165})(-8)
\oplus3({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus2({\bf 120})(-8)
\oplus4({\bf 90})(-8)
\oplus3({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus3({\bf 60})(-8)
\oplus4({\bf 42})(-8)
\oplus2({\bf 15'})(-8)
\oplus({\bf 21})(-8)
\oplus3({\bf 24})(-8)
\oplus3({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{120'}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus2({\bf \overline{120}})(-10)
\oplus2({\bf \overline{63}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus3({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus3({\bf \overline{42}})(-10)
\oplus3({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus2({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 80})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 28})(-12)
\oplus2({\bf 64})(-12)
\oplus2({\bf 35})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus2({\bf 27})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 48})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 15'})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf \overline{24}})(-16)$\\
%
${\bf 64512'}$&=&
$({\bf \overline{120'}})(14)
\oplus({\bf 280})(12)
\oplus({\bf 143})(12)
\oplus({\bf 162})(12)
\oplus({\bf 55})(12)
\oplus({\bf 80})(12)
\oplus({\bf 330})(10)
\oplus({\bf 168})(10)
\oplus({\bf 315})(10)
\oplus2({\bf 195})(10)
\oplus({\bf 66})(10)
\oplus2({\bf 192})(10)
\oplus2({\bf 99})(10)
\oplus({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus({\bf 48})(10)
\oplus({\bf \overline{195'}})(8)
\oplus({\bf \overline{375}})(8)
\oplus2({\bf \overline{231}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{336}})(8)
\oplus3({\bf \overline{234}})(8)
\oplus3({\bf \overline{120'}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus3({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf 270})(6)
\oplus({\bf 91})(6)
\oplus({\bf 405})(6)
\oplus2({\bf 280})(6)
\oplus3({\bf 143})(6)
\oplus({\bf 343})(6)
\oplus3({\bf 260})(6)
\oplus4({\bf 162})(6)
\oplus2({\bf 55})(6)
\oplus2({\bf 216})(6)
\oplus4({\bf 154})(6)
\oplus3({\bf 80})(6)
\oplus2({\bf 125})(6)
\oplus3({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf 8})(6)
\oplus({\bf 330})(4)
\oplus({\bf 168})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus3({\bf 195})(4)
\oplus2({\bf 66})(4)
\oplus({\bf 336})(4)
\oplus3({\bf 273})(4)
\oplus4({\bf 192})(4)
\oplus4({\bf 99})(4)
\oplus2({\bf 210})(4)
\oplus4({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus2({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus2({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus3({\bf \overline{234}})(2)
\oplus2({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus3({\bf \overline{273}})(2)
\oplus4({\bf \overline{210}})(2)
\oplus4({\bf \overline{132}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus2({\bf \overline{192}})(2)
\oplus4({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus4({\bf \overline{63}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus4({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{405}})(0)
\oplus2({\bf 343})(0)
\oplus3({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus({\bf \overline{280}})(0)
\oplus3({\bf \overline{260}})(0)
\oplus4({\bf 216})(0)
\oplus4({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus2({\bf \overline{162}})(0)
\oplus4({\bf \overline{154}})(0)
\oplus4({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus2({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus4({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus4({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 375})(-2)
\oplus2({\bf 336})(-2)
\oplus3({\bf 273})(-2)
\oplus2({\bf 192})(-2)
\oplus({\bf 231})(-2)
\oplus3({\bf 234})(-2)
\oplus4({\bf 210})(-2)
\oplus4({\bf 165})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 120'})(-2)
\oplus4({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus4({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus2({\bf 45})(-2)
\oplus4({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus3({\bf \overline{273}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus3({\bf \overline{195}})(-4)
\oplus4({\bf \overline{192}})(-4)
\oplus4({\bf \overline{165}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus2({\bf \overline{66}})(-4)
\oplus4({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf 343})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus2({\bf \overline{280}})(-6)
\oplus3({\bf \overline{260}})(-6)
\oplus2({\bf 216})(-6)
\oplus({\bf \overline{91}})(-6)
\oplus3({\bf \overline{143}})(-6)
\oplus4({\bf \overline{162}})(-6)
\oplus4({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus2({\bf \overline{55}})(-6)
\oplus3({\bf \overline{80}})(-6)
\oplus3({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 375})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 195'})(-8)
\oplus2({\bf 231})(-8)
\oplus3({\bf 234})(-8)
\oplus2({\bf 210})(-8)
\oplus({\bf 78})(-8)
\oplus3({\bf 120'})(-8)
\oplus3({\bf 132})(-8)
\oplus2({\bf 120})(-8)
\oplus({\bf 45})(-8)
\oplus2({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf \overline{330}})(-10)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus2({\bf \overline{195}})(-10)
\oplus2({\bf \overline{192}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus2({\bf \overline{99}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{280}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus({\bf \overline{162}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus({\bf 120'})(-14)$\\
%
${\bf 65450}$&=&
$({\bf 35})(15)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 42})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 15})(13)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{90}})(11)
\oplus2({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus2({\bf \overline{42}})(11)
\oplus2({\bf \overline{24}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{260}})(9)
\oplus({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus2({\bf \overline{81}})(9)
\oplus3({\bf 64})(9)
\oplus3({\bf 35})(9)
\oplus2({\bf \overline{35}})(9)
\oplus3({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus2({\bf \overline{10}})(9)
\oplus2({\bf 8})(9)
\oplus({\bf 336})(7)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 234})(7)
\oplus2({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 132})(7)
\oplus3({\bf 120})(7)
\oplus4({\bf 90})(7)
\oplus3({\bf 48})(7)
\oplus2({\bf 63})(7)
\oplus4({\bf 60})(7)
\oplus4({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus3({\bf 21})(7)
\oplus4({\bf 24})(7)
\oplus3({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{315}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{195}})(5)
\oplus3({\bf \overline{192}})(5)
\oplus4({\bf \overline{165}})(5)
\oplus4({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus4({\bf \overline{105}})(5)
\oplus5({\bf \overline{90}})(5)
\oplus5({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus3({\bf \overline{36}})(5)
\oplus5({\bf \overline{48}})(5)
\oplus6({\bf \overline{42}})(5)
\oplus4({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus3({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{280}})(3)
\oplus2({\bf \overline{260}})(3)
\oplus4({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus3({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus3({\bf \overline{162}})(3)
\oplus5({\bf \overline{154}})(3)
\oplus6({\bf 125})(3)
\oplus5({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf \overline{55}})(3)
\oplus5({\bf \overline{80}})(3)
\oplus7({\bf \overline{81}})(3)
\oplus7({\bf 64})(3)
\oplus5({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus5({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 168})(1)
\oplus({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 273})(1)
\oplus4({\bf 192})(1)
\oplus3({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus2({\bf 234})(1)
\oplus4({\bf 210})(1)
\oplus6({\bf 165})(1)
\oplus5({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus3({\bf 120'})(1)
\oplus5({\bf 132})(1)
\oplus8({\bf 120})(1)
\oplus8({\bf 90})(1)
\oplus5({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus5({\bf 63})(1)
\oplus6({\bf 60})(1)
\oplus6({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus3({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus2({\bf \overline{234}})(-1)
\oplus3({\bf \overline{120'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{273}})(-1)
\oplus4({\bf \overline{210}})(-1)
\oplus5({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus4({\bf \overline{192}})(-1)
\oplus6({\bf \overline{165}})(-1)
\oplus8({\bf \overline{120}})(-1)
\oplus5({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus3({\bf \overline{99}})(-1)
\oplus5({\bf \overline{105}})(-1)
\oplus8({\bf \overline{90}})(-1)
\oplus6({\bf \overline{60}})(-1)
\oplus3({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus5({\bf \overline{48}})(-1)
\oplus6({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf 343})(-3)
\oplus2({\bf 260})(-3)
\oplus3({\bf 162})(-3)
\oplus2({\bf 55})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus4({\bf 216})(-3)
\oplus5({\bf 154})(-3)
\oplus5({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus6({\bf 125})(-3)
\oplus7({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus3({\bf \overline{80}})(-3)
\oplus5({\bf \overline{81}})(-3)
\oplus7({\bf 64})(-3)
\oplus5({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus5({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 336})(-5)
\oplus2({\bf 273})(-5)
\oplus3({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus4({\bf 165})(-5)
\oplus4({\bf 105})(-5)
\oplus3({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus4({\bf 120})(-5)
\oplus5({\bf 90})(-5)
\oplus5({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus5({\bf 60})(-5)
\oplus6({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus4({\bf 24})(-5)
\oplus3({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus2({\bf \overline{132}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus4({\bf \overline{90}})(-7)
\oplus4({\bf \overline{60}})(-7)
\oplus3({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus3({\bf \overline{48}})(-7)
\oplus4({\bf \overline{42}})(-7)
\oplus4({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus3({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 260})(-9)
\oplus({\bf 216})(-9)
\oplus({\bf 154})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus2({\bf 81})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus3({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus3({\bf \overline{35}})(-9)
\oplus3({\bf 27})(-9)
\oplus2({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus2({\bf 8})(-9)
\oplus({\bf 165})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 63})(-11)
\oplus2({\bf 60})(-11)
\oplus2({\bf 42})(-11)
\oplus({\bf 21})(-11)
\oplus2({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{35}})(-15)$\\
%
${\bf 65780}$&=&
$({\bf 1})(30)
\oplus({\bf 6})(28)
\oplus({\bf \overline{15'}})(26)
\oplus({\bf \overline{6}})(26)
\oplus({\bf \overline{28}})(24)
\oplus({\bf 27})(24)
\oplus({\bf 1})(24)
\oplus({\bf 45})(22)
\oplus({\bf 60})(22)
\oplus({\bf 15'})(22)
\oplus({\bf 6})(22)
\oplus({\bf \overline{66}})(20)
\oplus({\bf \overline{105}})(20)
\oplus({\bf \overline{60}})(20)
\oplus({\bf \overline{15'}})(20)
\oplus({\bf \overline{6}})(20)
\oplus({\bf \overline{91}})(18)
\oplus({\bf \overline{162}})(18)
\oplus({\bf 125})(18)
\oplus({\bf 28})(18)
\oplus({\bf \overline{28}})(18)
\oplus({\bf 27})(18)
\oplus({\bf 1})(18)
\oplus({\bf 120''})(16)
\oplus({\bf 231})(16)
\oplus({\bf 210})(16)
\oplus({\bf 105})(16)
\oplus({\bf 45})(16)
\oplus({\bf 60})(16)
\oplus({\bf 15'})(16)
\oplus({\bf 6})(16)
\oplus({\bf \overline{153}})(14)
\oplus({\bf \overline{312}})(14)
\oplus({\bf \overline{315}})(14)
\oplus({\bf \overline{210}})(14)
\oplus({\bf \overline{45}})(14)
\oplus({\bf \overline{66}})(14)
\oplus({\bf \overline{105}})(14)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf \overline{190}})(12)
\oplus({\bf \overline{405'}})(12)
\oplus({\bf \overline{440}})(12)
\oplus({\bf 343})(12)
\oplus({\bf 162})(12)
\oplus({\bf \overline{91}})(12)
\oplus({\bf \overline{162}})(12)
\oplus({\bf 125})(12)
\oplus({\bf 28})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf 27})(12)
\oplus({\bf 1})(12)
\oplus({\bf 231'})(10)
\oplus({\bf 510'})(10)
\oplus({\bf 585})(10)
\oplus({\bf 504})(10)
\oplus({\bf 315})(10)
\oplus({\bf 66})(10)
\oplus({\bf 120''})(10)
\oplus({\bf 231})(10)
\oplus({\bf 210})(10)
\oplus({\bf 105})(10)
\oplus({\bf 45})(10)
\oplus({\bf 60})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{627}})(8)
\oplus({\bf \overline{750}})(8)
\oplus({\bf \overline{693}})(8)
\oplus({\bf \overline{504}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{153}})(8)
\oplus({\bf \overline{312}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{935}})(6)
\oplus({\bf \overline{910}})(6)
\oplus({\bf 729})(6)
\oplus({\bf 440})(6)
\oplus({\bf 91})(6)
\oplus({\bf \overline{190}})(6)
\oplus({\bf \overline{405'}})(6)
\oplus({\bf \overline{440}})(6)
\oplus({\bf 343})(6)
\oplus({\bf 162})(6)
\oplus({\bf \overline{91}})(6)
\oplus({\bf \overline{162}})(6)
\oplus({\bf 125})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1155'})(4)
\oplus({\bf 990})(4)
\oplus({\bf 693})(4)
\oplus({\bf 312})(4)
\oplus({\bf 510'})(4)
\oplus({\bf 585})(4)
\oplus({\bf 504})(4)
\oplus({\bf 315})(4)
\oplus({\bf 66})(4)
\oplus({\bf 120''})(4)
\oplus({\bf 231})(4)
\oplus({\bf 210})(4)
\oplus({\bf 105})(4)
\oplus({\bf 45})(4)
\oplus({\bf 60})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{1287}})(2)
\oplus({\bf \overline{990}})(2)
\oplus({\bf \overline{585}})(2)
\oplus({\bf \overline{120''}})(2)
\oplus({\bf \overline{750}})(2)
\oplus({\bf \overline{693}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{153}})(2)
\oplus({\bf \overline{312}})(2)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{66}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 1331})(0)
\oplus({\bf 910})(0)
\oplus({\bf 405'})(0)
\oplus({\bf \overline{910}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 440})(0)
\oplus({\bf 91})(0)
\oplus({\bf \overline{405'}})(0)
\oplus({\bf \overline{440}})(0)
\oplus({\bf 343})(0)
\oplus({\bf 162})(0)
\oplus({\bf \overline{91}})(0)
\oplus({\bf \overline{162}})(0)
\oplus({\bf 125})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1287})(-2)
\oplus({\bf 750})(-2)
\oplus({\bf 153})(-2)
\oplus({\bf 990})(-2)
\oplus({\bf 693})(-2)
\oplus({\bf 312})(-2)
\oplus({\bf 585})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 120''})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{1155'}})(-4)
\oplus({\bf \overline{510'}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf \overline{585}})(-4)
\oplus({\bf \overline{120''}})(-4)
\oplus({\bf \overline{693}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{231}})(-4)
\oplus({\bf \overline{312}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 935})(-6)
\oplus({\bf 190})(-6)
\oplus({\bf 910})(-6)
\oplus({\bf 405'})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 440})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf 343})(-6)
\oplus({\bf 162})(-6)
\oplus({\bf \overline{91}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 627})(-8)
\oplus({\bf 750})(-8)
\oplus({\bf 153})(-8)
\oplus({\bf 693})(-8)
\oplus({\bf 312})(-8)
\oplus({\bf 504})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 66})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{231'}})(-10)
\oplus({\bf \overline{510'}})(-10)
\oplus({\bf \overline{585}})(-10)
\oplus({\bf \overline{120''}})(-10)
\oplus({\bf \overline{504}})(-10)
\oplus({\bf \overline{231}})(-10)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 190})(-12)
\oplus({\bf 405'})(-12)
\oplus({\bf 440})(-12)
\oplus({\bf 91})(-12)
\oplus({\bf 343})(-12)
\oplus({\bf 162})(-12)
\oplus({\bf \overline{162}})(-12)
\oplus({\bf 125})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 153})(-14)
\oplus({\bf 312})(-14)
\oplus({\bf 315})(-14)
\oplus({\bf 66})(-14)
\oplus({\bf 210})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf 45})(-14)
\oplus({\bf 60})(-14)
\oplus({\bf 15'})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf \overline{120''}})(-16)
\oplus({\bf \overline{231}})(-16)
\oplus({\bf \overline{210}})(-16)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{105}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{15'}})(-16)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf 91})(-18)
\oplus({\bf 162})(-18)
\oplus({\bf 125})(-18)
\oplus({\bf 28})(-18)
\oplus({\bf \overline{28}})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 66})(-20)
\oplus({\bf 105})(-20)
\oplus({\bf 60})(-20)
\oplus({\bf 15'})(-20)
\oplus({\bf 6})(-20)
\oplus({\bf \overline{45}})(-22)
\oplus({\bf \overline{60}})(-22)
\oplus({\bf \overline{15'}})(-22)
\oplus({\bf \overline{6}})(-22)
\oplus({\bf 28})(-24)
\oplus({\bf 27})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf 15'})(-26)
\oplus({\bf 6})(-26)
\oplus({\bf \overline{6}})(-28)
\oplus({\bf 1})(-30)$\\
%
${\bf 65780'}$&=&
$({\bf 253})(21)
\oplus({\bf 483})(19)
\oplus({\bf 210'})(19)
\oplus({\bf \overline{690}})(17)
\oplus({\bf \overline{399}})(17)
\oplus({\bf \overline{171}})(17)
\oplus({\bf 874})(15)
\oplus({\bf 567})(15)
\oplus({\bf 323})(15)
\oplus({\bf 136})(15)
\oplus({\bf 1035})(13)
\oplus({\bf 714})(13)
\oplus({\bf 456})(13)
\oplus({\bf 255})(13)
\oplus({\bf 105'})(13)
\oplus({\bf \overline{1173}})(11)
\oplus({\bf \overline{840'}})(11)
\oplus({\bf \overline{570}})(11)
\oplus({\bf \overline{357}})(11)
\oplus({\bf \overline{195'}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf 1288})(9)
\oplus({\bf 945})(9)
\oplus({\bf 665})(9)
\oplus({\bf 442})(9)
\oplus({\bf 270})(9)
\oplus({\bf 143})(9)
\oplus({\bf 55})(9)
\oplus({\bf 1380})(7)
\oplus({\bf 1029})(7)
\oplus({\bf 741})(7)
\oplus({\bf 510})(7)
\oplus({\bf 330})(7)
\oplus({\bf 195})(7)
\oplus({\bf 99})(7)
\oplus({\bf 36})(7)
\oplus({\bf \overline{1449}})(5)
\oplus({\bf \overline{1092}})(5)
\oplus({\bf \overline{798}})(5)
\oplus({\bf \overline{561}})(5)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 1495})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 836})(3)
\oplus({\bf 595})(3)
\oplus({\bf 405})(3)
\oplus({\bf 260})(3)
\oplus({\bf 154})(3)
\oplus({\bf 81})(3)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf 1518})(1)
\oplus({\bf 1155})(1)
\oplus({\bf 855})(1)
\oplus({\bf 612})(1)
\oplus({\bf 420})(1)
\oplus({\bf 273})(1)
\oplus({\bf 165})(1)
\oplus({\bf 90})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{1518}})(-1)
\oplus({\bf \overline{1155}})(-1)
\oplus({\bf \overline{855}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{1495}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf \overline{836}})(-3)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 1449})(-5)
\oplus({\bf 1092})(-5)
\oplus({\bf 798})(-5)
\oplus({\bf 561})(-5)
\oplus({\bf 375})(-5)
\oplus({\bf 234})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{1380}})(-7)
\oplus({\bf \overline{1029}})(-7)
\oplus({\bf \overline{741}})(-7)
\oplus({\bf \overline{510}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{1288}})(-9)
\oplus({\bf \overline{945}})(-9)
\oplus({\bf \overline{665}})(-9)
\oplus({\bf \overline{442}})(-9)
\oplus({\bf \overline{270}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf 1173})(-11)
\oplus({\bf 840'})(-11)
\oplus({\bf 570})(-11)
\oplus({\bf 357})(-11)
\oplus({\bf 195'})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf \overline{1035}})(-13)
\oplus({\bf \overline{714}})(-13)
\oplus({\bf \overline{456}})(-13)
\oplus({\bf \overline{255}})(-13)
\oplus({\bf \overline{105'}})(-13)
\oplus({\bf \overline{874}})(-15)
\oplus({\bf \overline{567}})(-15)
\oplus({\bf \overline{323}})(-15)
\oplus({\bf \overline{136}})(-15)
\oplus({\bf 690})(-17)
\oplus({\bf 399})(-17)
\oplus({\bf 171})(-17)
\oplus({\bf \overline{483}})(-19)
\oplus({\bf \overline{210'}})(-19)
\oplus({\bf \overline{253}})(-21)$\\
%
${\bf 70686}$&=&
$({\bf \overline{60}})(14)
\oplus({\bf 125})(12)
\oplus({\bf 81})(12)
\oplus({\bf 28})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf 27})(12)
\oplus({\bf 210})(10)
\oplus({\bf 165})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 120})(10)
\oplus2({\bf 90})(10)
\oplus2({\bf 48})(10)
\oplus2({\bf 60})(10)
\oplus2({\bf 42})(10)
\oplus2({\bf 15'})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{273}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{192}})(8)
\oplus2({\bf \overline{165}})(8)
\oplus3({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus2({\bf \overline{105}})(8)
\oplus3({\bf \overline{90}})(8)
\oplus5({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus3({\bf \overline{42}})(8)
\oplus3({\bf \overline{24}})(8)
\oplus2({\bf \overline{15'}})(8)
\oplus2({\bf \overline{15}})(8)
\oplus2({\bf \overline{6}})(8)
\oplus({\bf 343})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf \overline{260}})(6)
\oplus3({\bf 216})(6)
\oplus3({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf \overline{162}})(6)
\oplus3({\bf \overline{154}})(6)
\oplus6({\bf 125})(6)
\oplus4({\bf 81})(6)
\oplus3({\bf 28})(6)
\oplus2({\bf \overline{80}})(6)
\oplus4({\bf \overline{81}})(6)
\oplus6({\bf 64})(6)
\oplus4({\bf 35})(6)
\oplus3({\bf \overline{28}})(6)
\oplus4({\bf \overline{35}})(6)
\oplus6({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 336})(4)
\oplus2({\bf 273})(4)
\oplus3({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus4({\bf 210})(4)
\oplus5({\bf 165})(4)
\oplus6({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 120'})(4)
\oplus3({\bf 132})(4)
\oplus7({\bf 120})(4)
\oplus7({\bf 90})(4)
\oplus5({\bf 48})(4)
\oplus2({\bf 45})(4)
\oplus5({\bf 63})(4)
\oplus9({\bf 60})(4)
\oplus6({\bf 42})(4)
\oplus4({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus5({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus3({\bf 6})(4)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus2({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus5({\bf \overline{210}})(2)
\oplus4({\bf \overline{132}})(2)
\oplus3({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus4({\bf \overline{192}})(2)
\oplus6({\bf \overline{165}})(2)
\oplus8({\bf \overline{120}})(2)
\oplus5({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus3({\bf \overline{99}})(2)
\oplus8({\bf \overline{105}})(2)
\oplus9({\bf \overline{90}})(2)
\oplus10({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus7({\bf \overline{48}})(2)
\oplus7({\bf \overline{42}})(2)
\oplus5({\bf \overline{24}})(2)
\oplus5({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus3({\bf \overline{6}})(2)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus4({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{260}})(0)
\oplus5({\bf 216})(0)
\oplus6({\bf 154})(0)
\oplus5({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus4({\bf \overline{162}})(0)
\oplus6({\bf \overline{154}})(0)
\oplus10({\bf 125})(0)
\oplus8({\bf 81})(0)
\oplus5({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus5({\bf \overline{80}})(0)
\oplus8({\bf \overline{81}})(0)
\oplus10({\bf 64})(0)
\oplus6({\bf 35})(0)
\oplus5({\bf \overline{28}})(0)
\oplus6({\bf \overline{35}})(0)
\oplus8({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus4({\bf 192})(-2)
\oplus3({\bf 99})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 234})(-2)
\oplus5({\bf 210})(-2)
\oplus6({\bf 165})(-2)
\oplus8({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus2({\bf 120'})(-2)
\oplus4({\bf 132})(-2)
\oplus8({\bf 120})(-2)
\oplus9({\bf 90})(-2)
\oplus7({\bf 48})(-2)
\oplus3({\bf 45})(-2)
\oplus5({\bf 63})(-2)
\oplus10({\bf 60})(-2)
\oplus7({\bf 42})(-2)
\oplus5({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus5({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus3({\bf 6})(-2)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus4({\bf \overline{210}})(-4)
\oplus3({\bf \overline{132}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus3({\bf \overline{192}})(-4)
\oplus5({\bf \overline{165}})(-4)
\oplus7({\bf \overline{120}})(-4)
\oplus5({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus6({\bf \overline{105}})(-4)
\oplus7({\bf \overline{90}})(-4)
\oplus9({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus5({\bf \overline{48}})(-4)
\oplus6({\bf \overline{42}})(-4)
\oplus5({\bf \overline{24}})(-4)
\oplus4({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus3({\bf \overline{6}})(-4)
\oplus({\bf 343})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 162})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus3({\bf 216})(-6)
\oplus3({\bf 154})(-6)
\oplus2({\bf 80})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus3({\bf \overline{154}})(-6)
\oplus6({\bf 125})(-6)
\oplus4({\bf 81})(-6)
\oplus3({\bf 28})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus4({\bf \overline{81}})(-6)
\oplus6({\bf 64})(-6)
\oplus4({\bf 35})(-6)
\oplus3({\bf \overline{28}})(-6)
\oplus4({\bf \overline{35}})(-6)
\oplus6({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 273})(-8)
\oplus({\bf 192})(-8)
\oplus2({\bf 210})(-8)
\oplus2({\bf 165})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 132})(-8)
\oplus3({\bf 120})(-8)
\oplus3({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus2({\bf 63})(-8)
\oplus5({\bf 60})(-8)
\oplus3({\bf 42})(-8)
\oplus2({\bf 15'})(-8)
\oplus({\bf 21})(-8)
\oplus3({\bf 24})(-8)
\oplus2({\bf 15})(-8)
\oplus2({\bf 6})(-8)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus2({\bf \overline{105}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus2({\bf \overline{60}})(-10)
\oplus2({\bf \overline{48}})(-10)
\oplus2({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus2({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 125})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 60})(-14)$\\
%
${\bf 70686'}$&=&
$({\bf \overline{21}})(17)
\oplus({\bf 81})(15)
\oplus({\bf 35})(15)
\oplus({\bf 10})(15)
\oplus({\bf 165})(13)
\oplus({\bf 36})(13)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus2({\bf 42})(13)
\oplus({\bf 15})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{273}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus2({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus2({\bf \overline{21}})(11)
\oplus2({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus2({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{405}})(9)
\oplus({\bf 260})(9)
\oplus({\bf 55})(9)
\oplus({\bf \overline{260}})(9)
\oplus({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus2({\bf \overline{154}})(9)
\oplus({\bf 125})(9)
\oplus3({\bf 81})(9)
\oplus2({\bf \overline{81}})(9)
\oplus2({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus3({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus2({\bf 10})(9)
\oplus2({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 420})(7)
\oplus({\bf 195})(7)
\oplus({\bf 375})(7)
\oplus({\bf 336})(7)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus2({\bf 234})(7)
\oplus({\bf 210})(7)
\oplus3({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus2({\bf 132})(7)
\oplus2({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus3({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus4({\bf 42})(7)
\oplus3({\bf 21})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{330}})(5)
\oplus({\bf \overline{315}})(5)
\oplus3({\bf \overline{273}})(5)
\oplus({\bf \overline{210}})(5)
\oplus3({\bf \overline{132}})(5)
\oplus2({\bf \overline{195}})(5)
\oplus2({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus3({\bf \overline{99}})(5)
\oplus2({\bf \overline{105}})(5)
\oplus5({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus3({\bf \overline{21}})(5)
\oplus3({\bf \overline{36}})(5)
\oplus3({\bf \overline{48}})(5)
\oplus4({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 270})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{405}})(3)
\oplus({\bf 343})(3)
\oplus3({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus2({\bf 55})(3)
\oplus({\bf \overline{270}})(3)
\oplus({\bf \overline{280}})(3)
\oplus3({\bf \overline{260}})(3)
\oplus3({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf \overline{143}})(3)
\oplus2({\bf \overline{162}})(3)
\oplus5({\bf \overline{154}})(3)
\oplus3({\bf 125})(3)
\oplus5({\bf 81})(3)
\oplus3({\bf \overline{55}})(3)
\oplus3({\bf \overline{80}})(3)
\oplus5({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus3({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 105'})(1)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus3({\bf 195})(1)
\oplus({\bf 375})(1)
\oplus({\bf 336})(1)
\oplus3({\bf 273})(1)
\oplus3({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 195'})(1)
\oplus({\bf 231})(1)
\oplus3({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus6({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus3({\bf 36})(1)
\oplus2({\bf 78})(1)
\oplus2({\bf 120'})(1)
\oplus5({\bf 132})(1)
\oplus5({\bf 120})(1)
\oplus5({\bf 90})(1)
\oplus3({\bf 48})(1)
\oplus3({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus3({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{195'}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus2({\bf \overline{78}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus3({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus3({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus5({\bf \overline{132}})(-1)
\oplus({\bf \overline{105'}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus3({\bf \overline{195}})(-1)
\oplus3({\bf \overline{192}})(-1)
\oplus6({\bf \overline{165}})(-1)
\oplus5({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus5({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus3({\bf \overline{21}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus3({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 270})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus2({\bf 143})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus2({\bf 162})(-3)
\oplus3({\bf 55})(-3)
\oplus({\bf \overline{270}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus3({\bf \overline{260}})(-3)
\oplus3({\bf 216})(-3)
\oplus5({\bf 154})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus3({\bf 125})(-3)
\oplus5({\bf 81})(-3)
\oplus2({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus5({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 330})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus2({\bf 195})(-5)
\oplus({\bf 375})(-5)
\oplus({\bf 336})(-5)
\oplus3({\bf 273})(-5)
\oplus2({\bf 192})(-5)
\oplus3({\bf 99})(-5)
\oplus({\bf 234})(-5)
\oplus({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus2({\bf 105})(-5)
\oplus3({\bf 36})(-5)
\oplus({\bf 78})(-5)
\oplus({\bf 120'})(-5)
\oplus3({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus5({\bf 90})(-5)
\oplus3({\bf 48})(-5)
\oplus2({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus4({\bf 42})(-5)
\oplus3({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{375}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus2({\bf \overline{234}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus2({\bf \overline{132}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus3({\bf \overline{165}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus3({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus3({\bf \overline{21}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus4({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 405})(-9)
\oplus({\bf 260})(-9)
\oplus({\bf \overline{260}})(-9)
\oplus({\bf 216})(-9)
\oplus2({\bf 154})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus({\bf 125})(-9)
\oplus2({\bf 81})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus3({\bf \overline{81}})(-9)
\oplus2({\bf 64})(-9)
\oplus3({\bf 35})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus2({\bf 10})(-9)
\oplus2({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 273})(-11)
\oplus({\bf 165})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf 120})(-11)
\oplus2({\bf 90})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 60})(-11)
\oplus2({\bf 42})(-11)
\oplus2({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus2({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{165}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus2({\bf \overline{42}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf \overline{81}})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus({\bf 21})(-17)$\\
%
${\bf 71604}$&=&
$({\bf 36})(16)
\oplus({\bf \overline{132}})(14)
\oplus({\bf \overline{63}})(14)
\oplus({\bf \overline{21}})(14)
\oplus({\bf 260})(12)
\oplus({\bf 55})(12)
\oplus({\bf 154})(12)
\oplus({\bf 80})(12)
\oplus2({\bf 81})(12)
\oplus({\bf 35})(12)
\oplus({\bf 10})(12)
\oplus({\bf 420})(10)
\oplus({\bf 195})(10)
\oplus({\bf 273})(10)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus2({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus2({\bf 36})(10)
\oplus2({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus2({\bf 42})(10)
\oplus({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{375}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{420}})(8)
\oplus({\bf \overline{336}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus2({\bf \overline{273}})(8)
\oplus({\bf \overline{210}})(8)
\oplus3({\bf \overline{132}})(8)
\oplus2({\bf \overline{165}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus3({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus2({\bf \overline{21}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus2({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf 270})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf \overline{405}})(6)
\oplus({\bf 343})(6)
\oplus3({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus2({\bf 55})(6)
\oplus2({\bf \overline{260}})(6)
\oplus2({\bf 216})(6)
\oplus3({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus3({\bf \overline{154}})(6)
\oplus2({\bf 125})(6)
\oplus4({\bf 81})(6)
\oplus3({\bf \overline{81}})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus3({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 105'})(4)
\oplus({\bf 330})(4)
\oplus({\bf 168})(4)
\oplus({\bf 420})(4)
\oplus({\bf 315})(4)
\oplus3({\bf 195})(4)
\oplus({\bf 375})(4)
\oplus({\bf 336})(4)
\oplus3({\bf 273})(4)
\oplus3({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus2({\bf 234})(4)
\oplus2({\bf 210})(4)
\oplus5({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus3({\bf 36})(4)
\oplus3({\bf 132})(4)
\oplus3({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus4({\bf 63})(4)
\oplus2({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus3({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{195'}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{231}})(2)
\oplus2({\bf \overline{78}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus3({\bf \overline{234}})(2)
\oplus2({\bf \overline{120'}})(2)
\oplus({\bf \overline{330}})(2)
\oplus({\bf \overline{315}})(2)
\oplus3({\bf \overline{273}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus5({\bf \overline{132}})(2)
\oplus2({\bf \overline{195}})(2)
\oplus2({\bf \overline{192}})(2)
\oplus5({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus3({\bf \overline{63}})(2)
\oplus3({\bf \overline{99}})(2)
\oplus3({\bf \overline{105}})(2)
\oplus6({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus3({\bf \overline{21}})(2)
\oplus4({\bf \overline{36}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 270})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus2({\bf 143})(0)
\oplus({\bf \overline{405}})(0)
\oplus({\bf 343})(0)
\oplus3({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus3({\bf 55})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf \overline{280}})(0)
\oplus3({\bf \overline{260}})(0)
\oplus3({\bf 216})(0)
\oplus5({\bf 154})(0)
\oplus3({\bf 80})(0)
\oplus2({\bf \overline{143}})(0)
\oplus2({\bf \overline{162}})(0)
\oplus5({\bf \overline{154}})(0)
\oplus4({\bf 125})(0)
\oplus6({\bf 81})(0)
\oplus3({\bf \overline{55}})(0)
\oplus3({\bf \overline{80}})(0)
\oplus6({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus3({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 330})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus2({\bf 195})(-2)
\oplus({\bf 375})(-2)
\oplus({\bf 336})(-2)
\oplus3({\bf 273})(-2)
\oplus2({\bf 192})(-2)
\oplus3({\bf 99})(-2)
\oplus({\bf 195'})(-2)
\oplus({\bf 231})(-2)
\oplus3({\bf 234})(-2)
\oplus3({\bf 210})(-2)
\oplus5({\bf 165})(-2)
\oplus3({\bf 105})(-2)
\oplus4({\bf 36})(-2)
\oplus2({\bf 78})(-2)
\oplus2({\bf 120'})(-2)
\oplus5({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus6({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus3({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus3({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus2({\bf \overline{234}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus3({\bf \overline{273}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus3({\bf \overline{132}})(-4)
\oplus({\bf \overline{105'}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus3({\bf \overline{195}})(-4)
\oplus3({\bf \overline{192}})(-4)
\oplus5({\bf \overline{165}})(-4)
\oplus3({\bf \overline{120}})(-4)
\oplus4({\bf \overline{63}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus3({\bf \overline{21}})(-4)
\oplus3({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 405})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf 343})(-6)
\oplus2({\bf 260})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus3({\bf \overline{260}})(-6)
\oplus2({\bf 216})(-6)
\oplus3({\bf 154})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus3({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus3({\bf 81})(-6)
\oplus2({\bf \overline{55}})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus4({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus3({\bf 35})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 420})(-8)
\oplus({\bf 375})(-8)
\oplus({\bf 336})(-8)
\oplus2({\bf 273})(-8)
\oplus({\bf 234})(-8)
\oplus({\bf 210})(-8)
\oplus2({\bf 165})(-8)
\oplus({\bf 78})(-8)
\oplus({\bf 120'})(-8)
\oplus3({\bf 132})(-8)
\oplus2({\bf 120})(-8)
\oplus3({\bf 90})(-8)
\oplus2({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus2({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus2({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{420}})(-10)
\oplus({\bf \overline{273}})(-10)
\oplus({\bf \overline{195}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus2({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus2({\bf \overline{42}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf \overline{260}})(-12)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus2({\bf \overline{81}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 132})(-14)
\oplus({\bf 63})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf \overline{36}})(-16)$\\
%
${\bf 72072}$&=&
$({\bf \overline{36}})(17)
\oplus({\bf \overline{55}})(15)
\oplus({\bf \overline{80}})(15)
\oplus({\bf \overline{81}})(15)
\oplus({\bf 120'})(13)
\oplus2({\bf 132})(13)
\oplus({\bf 120})(13)
\oplus({\bf 90})(13)
\oplus({\bf 63})(13)
\oplus({\bf 21})(13)
\oplus({\bf \overline{195}})(11)
\oplus2({\bf \overline{192}})(11)
\oplus2({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus2({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{280}})(9)
\oplus2({\bf \overline{260}})(9)
\oplus2({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{162}})(9)
\oplus2({\bf \overline{154}})(9)
\oplus({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf \overline{55}})(9)
\oplus2({\bf \overline{80}})(9)
\oplus3({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 375})(7)
\oplus2({\bf 336})(7)
\oplus2({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 234})(7)
\oplus2({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 120'})(7)
\oplus3({\bf 132})(7)
\oplus3({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus2({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus2({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{480}})(5)
\oplus2({\bf \overline{420}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{315}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{195}})(5)
\oplus3({\bf \overline{192}})(5)
\oplus4({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus2({\bf \overline{105}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{595}})(3)
\oplus2({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{280}})(3)
\oplus3({\bf \overline{260}})(3)
\oplus4({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus3({\bf \overline{154}})(3)
\oplus3({\bf 125})(3)
\oplus3({\bf 81})(3)
\oplus({\bf \overline{55}})(3)
\oplus2({\bf \overline{80}})(3)
\oplus4({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus2({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 720})(1)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 375})(1)
\oplus3({\bf 336})(1)
\oplus3({\bf 273})(1)
\oplus3({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus4({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus3({\bf 132})(1)
\oplus4({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus3({\bf 42})(1)
\oplus2({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus3({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus3({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus3({\bf \overline{132}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus3({\bf \overline{192}})(-1)
\oplus4({\bf \overline{165}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus3({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 595})(-3)
\oplus2({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus4({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus3({\bf 125})(-3)
\oplus4({\bf 81})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus3({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 480})(-5)
\oplus2({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus2({\bf 336})(-5)
\oplus2({\bf 273})(-5)
\oplus3({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus4({\bf 165})(-5)
\oplus2({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus2({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{375}})(-7)
\oplus2({\bf \overline{336}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus2({\bf \overline{273}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus3({\bf \overline{132}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 280})(-9)
\oplus2({\bf 260})(-9)
\oplus({\bf 162})(-9)
\oplus({\bf 55})(-9)
\oplus2({\bf 216})(-9)
\oplus2({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus({\bf 125})(-9)
\oplus3({\bf 81})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 195})(-11)
\oplus2({\bf 192})(-11)
\oplus({\bf 99})(-11)
\oplus2({\bf 165})(-11)
\oplus({\bf 105})(-11)
\oplus2({\bf 36})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf \overline{120'}})(-13)
\oplus2({\bf \overline{132}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf 55})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf 81})(-15)
\oplus({\bf 36})(-17)$\\
%
${\bf 72358}$&=&
$({\bf \overline{55}})(18)
\oplus({\bf 120'})(16)
\oplus({\bf 132})(16)
\oplus({\bf \overline{195}})(14)
\oplus({\bf \overline{192}})(14)
\oplus({\bf \overline{165}})(14)
\oplus({\bf \overline{99}})(14)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{260}})(12)
\oplus({\bf 216})(12)
\oplus({\bf 154})(12)
\oplus({\bf \overline{162}})(12)
\oplus({\bf \overline{154}})(12)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 375})(10)
\oplus({\bf 336})(10)
\oplus({\bf 273})(10)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 234})(10)
\oplus({\bf 210})(10)
\oplus({\bf 165})(10)
\oplus({\bf 120'})(10)
\oplus2({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 63})(10)
\oplus({\bf 21})(10)
\oplus({\bf \overline{480}})(8)
\oplus({\bf \overline{420}})(8)
\oplus({\bf \overline{336}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{273}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{195}})(8)
\oplus2({\bf \overline{192}})(8)
\oplus2({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{595}})(6)
\oplus({\bf 512})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{405}})(6)
\oplus({\bf 343})(6)
\oplus({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{280}})(6)
\oplus2({\bf \overline{260}})(6)
\oplus2({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{162}})(6)
\oplus2({\bf \overline{154}})(6)
\oplus({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf \overline{55}})(6)
\oplus({\bf \overline{80}})(6)
\oplus2({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 720})(4)
\oplus({\bf 612})(4)
\oplus({\bf 480})(4)
\oplus({\bf 504})(4)
\oplus({\bf 420})(4)
\oplus({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 375})(4)
\oplus2({\bf 336})(4)
\oplus2({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus2({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 120'})(4)
\oplus2({\bf 132})(4)
\oplus2({\bf 120})(4)
\oplus2({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{855}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{612}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{480}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{195}})(2)
\oplus2({\bf \overline{192}})(2)
\oplus3({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 1000})(0)
\oplus({\bf 729})(0)
\oplus({\bf 595})(0)
\oplus({\bf \overline{595}})(0)
\oplus2({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{405}})(0)
\oplus2({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{260}})(0)
\oplus3({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus2({\bf \overline{154}})(0)
\oplus2({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus({\bf \overline{55}})(0)
\oplus({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 855})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 612})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 504})(-2)
\oplus2({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 375})(-2)
\oplus2({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus2({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 234})(-2)
\oplus2({\bf 210})(-2)
\oplus3({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus2({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{612}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus2({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus2({\bf \overline{132}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf 595})(-6)
\oplus({\bf 512})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf 343})(-6)
\oplus2({\bf 260})(-6)
\oplus({\bf 162})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus2({\bf 216})(-6)
\oplus2({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 480})(-8)
\oplus({\bf 420})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 195})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 273})(-8)
\oplus2({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 234})(-8)
\oplus({\bf 210})(-8)
\oplus2({\bf 165})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf \overline{375}})(-10)
\oplus({\bf \overline{336}})(-10)
\oplus({\bf \overline{234}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus({\bf \overline{273}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus2({\bf \overline{132}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf 280})(-12)
\oplus({\bf 260})(-12)
\oplus({\bf 162})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf 216})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 195})(-14)
\oplus({\bf 192})(-14)
\oplus({\bf 99})(-14)
\oplus({\bf 165})(-14)
\oplus({\bf 36})(-14)
\oplus({\bf \overline{120'}})(-16)
\oplus({\bf \overline{132}})(-16)
\oplus({\bf 55})(-18)$\\
%
${\bf 75600}$&=&
$({\bf \overline{120''}})(17)
\oplus({\bf 405'})(15)
\oplus({\bf 224})(15)
\oplus({\bf 91})(15)
\oplus({\bf 153})(13)
\oplus({\bf 504'})(13)
\oplus({\bf 255})(13)
\oplus2({\bf 312})(13)
\oplus({\bf 168})(13)
\oplus({\bf 66})(13)
\oplus({\bf \overline{288}})(11)
\oplus({\bf \overline{585}})(11)
\oplus({\bf \overline{357}})(11)
\oplus2({\bf \overline{120''}})(11)
\oplus2({\bf \overline{384}})(11)
\oplus({\bf \overline{195'}})(11)
\oplus2({\bf \overline{231}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf 405'})(9)
\oplus({\bf 648})(9)
\oplus({\bf 442})(9)
\oplus2({\bf 224})(9)
\oplus2({\bf 440})(9)
\oplus({\bf 270})(9)
\oplus2({\bf 91})(9)
\oplus2({\bf 280})(9)
\oplus({\bf 143})(9)
\oplus2({\bf 162})(9)
\oplus({\bf 80})(9)
\oplus({\bf 28})(9)
\oplus({\bf 504'})(7)
\oplus({\bf 693})(7)
\oplus({\bf 510})(7)
\oplus2({\bf 312})(7)
\oplus2({\bf 480})(7)
\oplus({\bf 330})(7)
\oplus2({\bf 168})(7)
\oplus2({\bf 315})(7)
\oplus({\bf 195})(7)
\oplus2({\bf 66})(7)
\oplus2({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 48})(7)
\oplus({\bf 15'})(7)
\oplus({\bf \overline{585}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{561}})(5)
\oplus2({\bf \overline{384}})(5)
\oplus2({\bf \overline{504}})(5)
\oplus({\bf \overline{375}})(5)
\oplus2({\bf \overline{231}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 648})(3)
\oplus({\bf 729})(3)
\oplus({\bf 595})(3)
\oplus2({\bf 440})(3)
\oplus2({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus2({\bf 343})(3)
\oplus({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus2({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 693})(1)
\oplus({\bf 720})(1)
\oplus({\bf 612})(1)
\oplus2({\bf 480})(1)
\oplus2({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus2({\bf 336})(1)
\oplus({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus2({\bf 210})(1)
\oplus({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{693}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus2({\bf \overline{504}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 729})(-3)
\oplus({\bf \overline{648}})(-3)
\oplus({\bf \overline{595}})(-3)
\oplus2({\bf 512})(-3)
\oplus2({\bf \overline{440}})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 720})(-5)
\oplus({\bf 585})(-5)
\oplus({\bf 561})(-5)
\oplus2({\bf 504})(-5)
\oplus2({\bf 384})(-5)
\oplus({\bf 375})(-5)
\oplus2({\bf 336})(-5)
\oplus2({\bf 231})(-5)
\oplus({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus2({\bf 120'})(-5)
\oplus({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus2({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{693}})(-7)
\oplus({\bf \overline{504'}})(-7)
\oplus({\bf \overline{510}})(-7)
\oplus2({\bf \overline{480}})(-7)
\oplus2({\bf \overline{312}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus2({\bf \overline{315}})(-7)
\oplus2({\bf \overline{168}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus2({\bf \overline{66}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{648}})(-9)
\oplus({\bf \overline{405'}})(-9)
\oplus({\bf \overline{442}})(-9)
\oplus2({\bf \overline{440}})(-9)
\oplus2({\bf \overline{224}})(-9)
\oplus({\bf \overline{270}})(-9)
\oplus2({\bf \overline{280}})(-9)
\oplus2({\bf \overline{91}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus2({\bf \overline{162}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf 585})(-11)
\oplus({\bf 288})(-11)
\oplus({\bf 357})(-11)
\oplus2({\bf 384})(-11)
\oplus2({\bf 120''})(-11)
\oplus({\bf 195'})(-11)
\oplus2({\bf 231})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf \overline{504'}})(-13)
\oplus({\bf \overline{153}})(-13)
\oplus({\bf \overline{255}})(-13)
\oplus2({\bf \overline{312}})(-13)
\oplus({\bf \overline{168}})(-13)
\oplus({\bf \overline{66}})(-13)
\oplus({\bf \overline{405'}})(-15)
\oplus({\bf \overline{224}})(-15)
\oplus({\bf \overline{91}})(-15)
\oplus({\bf 120''})(-17)$\\
%
${\bf 76076}$&=&
$({\bf \overline{165}})(14)
\oplus({\bf 216})(12)
\oplus({\bf 154})(12)
\oplus({\bf \overline{154}})(12)
\oplus({\bf 125})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 273})(10)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 210})(10)
\oplus2({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 132})(10)
\oplus2({\bf 120})(10)
\oplus2({\bf 90})(10)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf 21})(10)
\oplus({\bf \overline{336}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{273}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{192}})(8)
\oplus3({\bf \overline{165}})(8)
\oplus3({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus({\bf \overline{99}})(8)
\oplus2({\bf \overline{105}})(8)
\oplus3({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{36}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{260}})(6)
\oplus3({\bf 216})(6)
\oplus4({\bf 154})(6)
\oplus3({\bf 80})(6)
\oplus({\bf \overline{162}})(6)
\oplus3({\bf \overline{154}})(6)
\oplus4({\bf 125})(6)
\oplus4({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus({\bf \overline{55}})(6)
\oplus2({\bf \overline{80}})(6)
\oplus4({\bf \overline{81}})(6)
\oplus4({\bf 64})(6)
\oplus3({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 480})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 336})(4)
\oplus3({\bf 273})(4)
\oplus4({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus3({\bf 210})(4)
\oplus5({\bf 165})(4)
\oplus5({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus({\bf 120'})(4)
\oplus3({\bf 132})(4)
\oplus5({\bf 120})(4)
\oplus6({\bf 90})(4)
\oplus5({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus3({\bf 63})(4)
\oplus4({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{420}})(2)
\oplus3({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus3({\bf \overline{273}})(2)
\oplus5({\bf \overline{210}})(2)
\oplus4({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus3({\bf \overline{192}})(2)
\oplus6({\bf \overline{165}})(2)
\oplus7({\bf \overline{120}})(2)
\oplus4({\bf \overline{63}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus4({\bf \overline{105}})(2)
\oplus6({\bf \overline{90}})(2)
\oplus6({\bf \overline{60}})(2)
\oplus3({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus4({\bf \overline{48}})(2)
\oplus5({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{405}})(0)
\oplus3({\bf 343})(0)
\oplus3({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus3({\bf \overline{260}})(0)
\oplus6({\bf 216})(0)
\oplus5({\bf 154})(0)
\oplus3({\bf 80})(0)
\oplus2({\bf \overline{162}})(0)
\oplus5({\bf \overline{154}})(0)
\oplus7({\bf 125})(0)
\oplus6({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus3({\bf \overline{80}})(0)
\oplus6({\bf \overline{81}})(0)
\oplus7({\bf 64})(0)
\oplus4({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus4({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 375})(-2)
\oplus3({\bf 336})(-2)
\oplus3({\bf 273})(-2)
\oplus3({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus2({\bf 234})(-2)
\oplus5({\bf 210})(-2)
\oplus6({\bf 165})(-2)
\oplus4({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus4({\bf 132})(-2)
\oplus7({\bf 120})(-2)
\oplus6({\bf 90})(-2)
\oplus4({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus4({\bf 63})(-2)
\oplus6({\bf 60})(-2)
\oplus5({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus3({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus3({\bf \overline{273}})(-4)
\oplus3({\bf \overline{210}})(-4)
\oplus3({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus4({\bf \overline{192}})(-4)
\oplus5({\bf \overline{165}})(-4)
\oplus5({\bf \overline{120}})(-4)
\oplus3({\bf \overline{63}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus5({\bf \overline{105}})(-4)
\oplus6({\bf \overline{90}})(-4)
\oplus4({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus5({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf 343})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 162})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus3({\bf 216})(-6)
\oplus3({\bf 154})(-6)
\oplus2({\bf 80})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus4({\bf \overline{154}})(-6)
\oplus4({\bf 125})(-6)
\oplus4({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus3({\bf \overline{80}})(-6)
\oplus4({\bf \overline{81}})(-6)
\oplus4({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus3({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 336})(-8)
\oplus({\bf 273})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 234})(-8)
\oplus2({\bf 210})(-8)
\oplus3({\bf 165})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 120'})(-8)
\oplus2({\bf 132})(-8)
\oplus3({\bf 120})(-8)
\oplus3({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus2({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus({\bf \overline{273}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus2({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf 216})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf 125})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf 165})(-14)$\\
%
${\bf 77805}$&=&
$({\bf \overline{234}})(14)
\oplus({\bf 280})(12)
\oplus({\bf 143})(12)
\oplus({\bf 260})(12)
\oplus({\bf 162})(12)
\oplus({\bf 154})(12)
\oplus({\bf 330})(10)
\oplus({\bf 168})(10)
\oplus({\bf 315})(10)
\oplus2({\bf 195})(10)
\oplus({\bf 66})(10)
\oplus({\bf 273})(10)
\oplus2({\bf 192})(10)
\oplus2({\bf 99})(10)
\oplus({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 90})(10)
\oplus({\bf \overline{384}})(8)
\oplus({\bf \overline{375}})(8)
\oplus2({\bf \overline{231}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{336}})(8)
\oplus3({\bf \overline{234}})(8)
\oplus3({\bf \overline{120'}})(8)
\oplus({\bf \overline{273}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus3({\bf \overline{132}})(8)
\oplus2({\bf \overline{45}})(8)
\oplus({\bf \overline{165}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf 440})(6)
\oplus({\bf 270})(6)
\oplus({\bf 405})(6)
\oplus3({\bf 280})(6)
\oplus2({\bf 143})(6)
\oplus({\bf 343})(6)
\oplus3({\bf 260})(6)
\oplus4({\bf 162})(6)
\oplus2({\bf 55})(6)
\oplus({\bf \overline{260}})(6)
\oplus2({\bf 216})(6)
\oplus4({\bf 154})(6)
\oplus4({\bf 80})(6)
\oplus({\bf \overline{154}})(6)
\oplus2({\bf 125})(6)
\oplus3({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus({\bf \overline{81}})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 480})(4)
\oplus({\bf 330})(4)
\oplus({\bf 168})(4)
\oplus({\bf 420})(4)
\oplus3({\bf 315})(4)
\oplus3({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 336})(4)
\oplus3({\bf 273})(4)
\oplus5({\bf 192})(4)
\oplus3({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus2({\bf 210})(4)
\oplus4({\bf 165})(4)
\oplus5({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus({\bf 132})(4)
\oplus2({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus4({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus2({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{420}})(2)
\oplus3({\bf \overline{336}})(2)
\oplus3({\bf \overline{234}})(2)
\oplus2({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus3({\bf \overline{273}})(2)
\oplus5({\bf \overline{210}})(2)
\oplus4({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus2({\bf \overline{192}})(2)
\oplus4({\bf \overline{165}})(2)
\oplus6({\bf \overline{120}})(2)
\oplus3({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus4({\bf \overline{90}})(2)
\oplus5({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{405}})(0)
\oplus3({\bf 343})(0)
\oplus3({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus3({\bf \overline{260}})(0)
\oplus5({\bf 216})(0)
\oplus4({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus2({\bf \overline{162}})(0)
\oplus4({\bf \overline{154}})(0)
\oplus6({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus2({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus6({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus3({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 375})(-2)
\oplus3({\bf 336})(-2)
\oplus3({\bf 273})(-2)
\oplus2({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 231})(-2)
\oplus3({\bf 234})(-2)
\oplus5({\bf 210})(-2)
\oplus4({\bf 165})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 78})(-2)
\oplus2({\bf 120'})(-2)
\oplus4({\bf 132})(-2)
\oplus6({\bf 120})(-2)
\oplus4({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus3({\bf 63})(-2)
\oplus5({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus3({\bf \overline{315}})(-4)
\oplus3({\bf \overline{273}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus3({\bf \overline{195}})(-4)
\oplus5({\bf \overline{192}})(-4)
\oplus4({\bf \overline{165}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus3({\bf \overline{99}})(-4)
\oplus5({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus4({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf 343})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus3({\bf \overline{280}})(-6)
\oplus3({\bf \overline{260}})(-6)
\oplus2({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus2({\bf \overline{143}})(-6)
\oplus4({\bf \overline{162}})(-6)
\oplus4({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus2({\bf \overline{55}})(-6)
\oplus4({\bf \overline{80}})(-6)
\oplus3({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 384})(-8)
\oplus({\bf 375})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 273})(-8)
\oplus2({\bf 231})(-8)
\oplus3({\bf 234})(-8)
\oplus2({\bf 210})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 78})(-8)
\oplus3({\bf 120'})(-8)
\oplus3({\bf 132})(-8)
\oplus2({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus2({\bf 45})(-8)
\oplus2({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf \overline{330}})(-10)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{273}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus2({\bf \overline{195}})(-10)
\oplus2({\bf \overline{192}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus2({\bf \overline{99}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{280}})(-12)
\oplus({\bf \overline{260}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus({\bf \overline{162}})(-12)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf 234})(-14)$\\
%
${\bf 79002}$&=&
$({\bf 66})(16)
\oplus({\bf \overline{231}})(14)
\oplus({\bf \overline{120'}})(14)
\oplus({\bf \overline{45}})(14)
\oplus({\bf 440})(12)
\oplus({\bf 91})(12)
\oplus({\bf 280})(12)
\oplus({\bf 143})(12)
\oplus2({\bf 162})(12)
\oplus({\bf 80})(12)
\oplus({\bf 28})(12)
\oplus({\bf 312})(10)
\oplus({\bf 480})(10)
\oplus({\bf 330})(10)
\oplus({\bf 168})(10)
\oplus2({\bf 315})(10)
\oplus({\bf 195})(10)
\oplus2({\bf 66})(10)
\oplus2({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 48})(10)
\oplus({\bf 15'})(10)
\oplus({\bf \overline{120''}})(8)
\oplus({\bf \overline{384}})(8)
\oplus({\bf \overline{195'}})(8)
\oplus({\bf \overline{504}})(8)
\oplus({\bf \overline{375}})(8)
\oplus3({\bf \overline{231}})(8)
\oplus2({\bf \overline{336}})(8)
\oplus2({\bf \overline{234}})(8)
\oplus2({\bf \overline{120'}})(8)
\oplus3({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus2({\bf \overline{45}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf 224})(6)
\oplus({\bf 440})(6)
\oplus({\bf 270})(6)
\oplus2({\bf 91})(6)
\oplus({\bf 512})(6)
\oplus({\bf 405})(6)
\oplus3({\bf 280})(6)
\oplus2({\bf 143})(6)
\oplus2({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus4({\bf 162})(6)
\oplus3({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus3({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus2({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 312})(4)
\oplus({\bf 480})(4)
\oplus({\bf 330})(4)
\oplus2({\bf 168})(4)
\oplus({\bf 504})(4)
\oplus({\bf 420})(4)
\oplus3({\bf 315})(4)
\oplus2({\bf 195})(4)
\oplus3({\bf 66})(4)
\oplus2({\bf 336})(4)
\oplus2({\bf 273})(4)
\oplus4({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus3({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus3({\bf 120})(4)
\oplus2({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus3({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus2({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{384}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus2({\bf \overline{231}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420}})(2)
\oplus3({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus3({\bf \overline{120'}})(2)
\oplus2({\bf \overline{315}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus4({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus3({\bf \overline{45}})(2)
\oplus3({\bf \overline{192}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus3({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus3({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 440})(0)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus({\bf \overline{440}})(0)
\oplus({\bf \overline{405}})(0)
\oplus3({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus3({\bf 162})(0)
\oplus2({\bf \overline{280}})(0)
\oplus2({\bf \overline{260}})(0)
\oplus4({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus3({\bf 80})(0)
\oplus3({\bf \overline{162}})(0)
\oplus2({\bf \overline{154}})(0)
\oplus4({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus3({\bf 28})(0)
\oplus3({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus3({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 480})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 315})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 375})(-2)
\oplus3({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus3({\bf 192})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 234})(-2)
\oplus4({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus3({\bf 105})(-2)
\oplus3({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus3({\bf 45})(-2)
\oplus2({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus3({\bf 15'})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus2({\bf \overline{336}})(-4)
\oplus({\bf \overline{312}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus3({\bf \overline{315}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus3({\bf \overline{210}})(-4)
\oplus2({\bf \overline{168}})(-4)
\oplus2({\bf \overline{195}})(-4)
\oplus4({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus3({\bf \overline{120}})(-4)
\oplus3({\bf \overline{66}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 512})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus2({\bf 343})(-6)
\oplus({\bf \overline{224}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus3({\bf \overline{280}})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus3({\bf 216})(-6)
\oplus2({\bf \overline{91}})(-6)
\oplus2({\bf \overline{143}})(-6)
\oplus4({\bf \overline{162}})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus3({\bf 125})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 504})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf 375})(-8)
\oplus2({\bf 336})(-8)
\oplus({\bf 120''})(-8)
\oplus({\bf 195'})(-8)
\oplus3({\bf 231})(-8)
\oplus2({\bf 234})(-8)
\oplus3({\bf 210})(-8)
\oplus2({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus2({\bf 120})(-8)
\oplus2({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{480}})(-10)
\oplus({\bf \overline{312}})(-10)
\oplus({\bf \overline{330}})(-10)
\oplus2({\bf \overline{315}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus({\bf \overline{195}})(-10)
\oplus2({\bf \overline{192}})(-10)
\oplus2({\bf \overline{66}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus2({\bf \overline{105}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{440}})(-12)
\oplus({\bf \overline{280}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus2({\bf \overline{162}})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf 231})(-14)
\oplus({\bf 120'})(-14)
\oplus({\bf 45})(-14)
\oplus({\bf \overline{66}})(-16)$\\
%
${\bf 79002'}$&=&
$({\bf 3})(25)
\oplus({\bf \overline{15}})(23)
\oplus({\bf \overline{3}})(23)
\oplus({\bf \overline{35}})(21)
\oplus({\bf 10})(21)
\oplus({\bf \overline{10}})(21)
\oplus({\bf 8})(21)
\oplus({\bf 63})(19)
\oplus({\bf 42})(19)
\oplus({\bf 21})(19)
\oplus({\bf 24})(19)
\oplus({\bf 15})(19)
\oplus({\bf 3})(19)
\oplus({\bf \overline{99}})(17)
\oplus({\bf \overline{90}})(17)
\oplus({\bf \overline{21}})(17)
\oplus({\bf \overline{36}})(17)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{3}})(17)
\oplus({\bf \overline{143}})(15)
\oplus({\bf \overline{154}})(15)
\oplus({\bf 81})(15)
\oplus({\bf \overline{55}})(15)
\oplus({\bf \overline{80}})(15)
\oplus({\bf \overline{81}})(15)
\oplus({\bf 64})(15)
\oplus({\bf 35})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 10})(15)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 8})(15)
\oplus({\bf 195'})(13)
\oplus({\bf 234})(13)
\oplus({\bf 165})(13)
\oplus({\bf 36})(13)
\oplus({\bf 78})(13)
\oplus({\bf 120'})(13)
\oplus({\bf 132})(13)
\oplus({\bf 120})(13)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 63})(13)
\oplus({\bf 42})(13)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{255}})(11)
\oplus({\bf \overline{330}})(11)
\oplus({\bf \overline{273}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{105'}})(11)
\oplus({\bf \overline{168}})(11)
\oplus({\bf \overline{195}})(11)
\oplus({\bf \overline{192}})(11)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{323}})(9)
\oplus({\bf \overline{442}})(9)
\oplus({\bf \overline{405}})(9)
\oplus({\bf 260})(9)
\oplus({\bf 55})(9)
\oplus({\bf \overline{136}})(9)
\oplus({\bf \overline{224}})(9)
\oplus({\bf \overline{270}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{260}})(9)
\oplus({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{143}})(9)
\oplus({\bf \overline{154}})(9)
\oplus({\bf 81})(9)
\oplus({\bf \overline{55}})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 570})(7)
\oplus({\bf 561})(7)
\oplus({\bf 420})(7)
\oplus({\bf 195})(7)
\oplus({\bf 171})(7)
\oplus({\bf 288})(7)
\oplus({\bf 357})(7)
\oplus({\bf 384})(7)
\oplus({\bf 375})(7)
\oplus({\bf 336})(7)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 195'})(7)
\oplus({\bf 234})(7)
\oplus({\bf 165})(7)
\oplus({\bf 36})(7)
\oplus({\bf 78})(7)
\oplus({\bf 120'})(7)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 63})(7)
\oplus({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{741}})(5)
\oplus({\bf \overline{612}})(5)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{456}})(5)
\oplus({\bf \overline{504'}})(5)
\oplus({\bf \overline{510}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{255}})(5)
\oplus({\bf \overline{330}})(5)
\oplus({\bf \overline{273}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{105'}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{195}})(5)
\oplus({\bf \overline{192}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus({\bf \overline{90}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{836}})(3)
\oplus({\bf 595})(3)
\oplus({\bf 270})(3)
\oplus({\bf \overline{665}})(3)
\oplus({\bf \overline{648}})(3)
\oplus({\bf \overline{595}})(3)
\oplus({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{442}})(3)
\oplus({\bf \overline{405}})(3)
\oplus({\bf 260})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{136}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{270}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{260}})(3)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus({\bf \overline{154}})(3)
\oplus({\bf 81})(3)
\oplus({\bf \overline{55}})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 855})(1)
\oplus({\bf 510})(1)
\oplus({\bf 105'})(1)
\oplus({\bf 798})(1)
\oplus({\bf 720})(1)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 561})(1)
\oplus({\bf 420})(1)
\oplus({\bf 195})(1)
\oplus({\bf 357})(1)
\oplus({\bf 384})(1)
\oplus({\bf 375})(1)
\oplus({\bf 336})(1)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 195'})(1)
\oplus({\bf 234})(1)
\oplus({\bf 165})(1)
\oplus({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus({\bf 42})(1)
\oplus({\bf 21})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{798}})(-1)
\oplus({\bf \overline{357}})(-1)
\oplus({\bf \overline{855}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{561}})(-1)
\oplus({\bf \overline{384}})(-1)
\oplus({\bf \overline{195'}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{510}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{105'}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 665})(-3)
\oplus({\bf 136})(-3)
\oplus({\bf 836})(-3)
\oplus({\bf 648})(-3)
\oplus({\bf 442})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 595})(-3)
\oplus({\bf 270})(-3)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{270}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 456})(-5)
\oplus({\bf 741})(-5)
\oplus({\bf 504'})(-5)
\oplus({\bf 255})(-5)
\oplus({\bf 510})(-5)
\oplus({\bf 105'})(-5)
\oplus({\bf 612})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 330})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 375})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 234})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 78})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{171}})(-7)
\oplus({\bf \overline{570}})(-7)
\oplus({\bf \overline{288}})(-7)
\oplus({\bf \overline{357}})(-7)
\oplus({\bf \overline{561}})(-7)
\oplus({\bf \overline{384}})(-7)
\oplus({\bf \overline{195'}})(-7)
\oplus({\bf \overline{375}})(-7)
\oplus({\bf \overline{78}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 323})(-9)
\oplus({\bf 136})(-9)
\oplus({\bf 442})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 270})(-9)
\oplus({\bf 405})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 143})(-9)
\oplus({\bf 260})(-9)
\oplus({\bf 55})(-9)
\oplus({\bf \overline{260}})(-9)
\oplus({\bf 216})(-9)
\oplus({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus({\bf 81})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 255})(-11)
\oplus({\bf 105'})(-11)
\oplus({\bf 330})(-11)
\oplus({\bf 168})(-11)
\oplus({\bf 195})(-11)
\oplus({\bf 273})(-11)
\oplus({\bf 192})(-11)
\oplus({\bf 99})(-11)
\oplus({\bf 165})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{195'}})(-13)
\oplus({\bf \overline{78}})(-13)
\oplus({\bf \overline{234}})(-13)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf \overline{165}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 143})(-15)
\oplus({\bf 55})(-15)
\oplus({\bf 154})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf 81})(-15)
\oplus({\bf \overline{81}})(-15)
\oplus({\bf 64})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 99})(-17)
\oplus({\bf 36})(-17)
\oplus({\bf 90})(-17)
\oplus({\bf 48})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf 21})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 3})(-17)
\oplus({\bf \overline{63}})(-19)
\oplus({\bf \overline{21}})(-19)
\oplus({\bf \overline{42}})(-19)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf \overline{15}})(-19)
\oplus({\bf \overline{3}})(-19)
\oplus({\bf 35})(-21)
\oplus({\bf 10})(-21)
\oplus({\bf \overline{10}})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 15})(-23)
\oplus({\bf 3})(-23)
\oplus({\bf \overline{3}})(-25)$\\
%
${\bf 80256}$&=&
$({\bf \overline{288}})(17)
\oplus({\bf 323})(15)
\oplus({\bf 405'})(15)
\oplus({\bf 136})(15)
\oplus({\bf 224})(15)
\oplus({\bf 456})(13)
\oplus({\bf 153})(13)
\oplus({\bf 504'})(13)
\oplus2({\bf 255})(13)
\oplus({\bf 312})(13)
\oplus({\bf 105'})(13)
\oplus({\bf 168})(13)
\oplus({\bf \overline{570}})(11)
\oplus({\bf \overline{288}})(11)
\oplus({\bf \overline{585}})(11)
\oplus2({\bf \overline{357}})(11)
\oplus({\bf \overline{120''}})(11)
\oplus({\bf \overline{384}})(11)
\oplus2({\bf \overline{195'}})(11)
\oplus({\bf \overline{231}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf 665})(9)
\oplus({\bf 405'})(9)
\oplus({\bf 648})(9)
\oplus2({\bf 442})(9)
\oplus({\bf 224})(9)
\oplus({\bf 440})(9)
\oplus2({\bf 270})(9)
\oplus({\bf 91})(9)
\oplus({\bf 280})(9)
\oplus2({\bf 143})(9)
\oplus({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus({\bf 80})(9)
\oplus({\bf 741})(7)
\oplus({\bf 504'})(7)
\oplus({\bf 693})(7)
\oplus2({\bf 510})(7)
\oplus({\bf 312})(7)
\oplus({\bf 480})(7)
\oplus2({\bf 330})(7)
\oplus({\bf 168})(7)
\oplus({\bf 315})(7)
\oplus2({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{798}})(5)
\oplus({\bf \overline{585}})(5)
\oplus({\bf \overline{720}})(5)
\oplus2({\bf \overline{561}})(5)
\oplus({\bf \overline{384}})(5)
\oplus({\bf \overline{504}})(5)
\oplus2({\bf \overline{375}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf 836})(3)
\oplus({\bf 648})(3)
\oplus({\bf 729})(3)
\oplus2({\bf 595})(3)
\oplus({\bf 440})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf 216})(3)
\oplus2({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 855})(1)
\oplus({\bf 693})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{855}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{693}})(-1)
\oplus2({\bf \overline{612}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus2({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus2({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{836}})(-3)
\oplus({\bf 729})(-3)
\oplus({\bf \overline{648}})(-3)
\oplus2({\bf \overline{595}})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus2({\bf \overline{405}})(-3)
\oplus({\bf 343})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus2({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 798})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 585})(-5)
\oplus2({\bf 561})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 384})(-5)
\oplus2({\bf 375})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 231})(-5)
\oplus2({\bf 234})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{741}})(-7)
\oplus({\bf \overline{693}})(-7)
\oplus({\bf \overline{504'}})(-7)
\oplus2({\bf \overline{510}})(-7)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{312}})(-7)
\oplus2({\bf \overline{330}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{168}})(-7)
\oplus2({\bf \overline{195}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{665}})(-9)
\oplus({\bf \overline{648}})(-9)
\oplus({\bf \overline{405'}})(-9)
\oplus2({\bf \overline{442}})(-9)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus2({\bf \overline{270}})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{91}})(-9)
\oplus2({\bf \overline{143}})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf 570})(-11)
\oplus({\bf 585})(-11)
\oplus({\bf 288})(-11)
\oplus2({\bf 357})(-11)
\oplus({\bf 384})(-11)
\oplus({\bf 120''})(-11)
\oplus2({\bf 195'})(-11)
\oplus({\bf 231})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf \overline{456}})(-13)
\oplus({\bf \overline{504'}})(-13)
\oplus({\bf \overline{153}})(-13)
\oplus2({\bf \overline{255}})(-13)
\oplus({\bf \overline{312}})(-13)
\oplus({\bf \overline{105'}})(-13)
\oplus({\bf \overline{168}})(-13)
\oplus({\bf \overline{323}})(-15)
\oplus({\bf \overline{405'}})(-15)
\oplus({\bf \overline{136}})(-15)
\oplus({\bf \overline{224}})(-15)
\oplus({\bf 288})(-17)$\\
%
${\bf 80730}$&=&
$({\bf 276})(22)
\oplus({\bf \overline{528}})(20)
\oplus({\bf \overline{231'}})(20)
\oplus({\bf 756})(18)
\oplus({\bf 440'})(18)
\oplus({\bf 190})(18)
\oplus({\bf 960'})(16)
\oplus({\bf 627})(16)
\oplus({\bf 360})(16)
\oplus({\bf 153})(16)
\oplus({\bf \overline{1140}})(14)
\oplus({\bf \overline{792}})(14)
\oplus({\bf \overline{510'}})(14)
\oplus({\bf \overline{288}})(14)
\oplus({\bf \overline{120''}})(14)
\oplus({\bf 1296})(12)
\oplus({\bf 935})(12)
\oplus({\bf 640})(12)
\oplus({\bf 405'})(12)
\oplus({\bf 224})(12)
\oplus({\bf 91})(12)
\oplus({\bf 1428})(10)
\oplus({\bf 1056})(10)
\oplus({\bf 750})(10)
\oplus({\bf 504'})(10)
\oplus({\bf 312})(10)
\oplus({\bf 168})(10)
\oplus({\bf 66})(10)
\oplus({\bf \overline{1536}})(8)
\oplus({\bf \overline{1155'}})(8)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{585}})(8)
\oplus({\bf \overline{384}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 1620})(6)
\oplus({\bf 1232})(6)
\oplus({\bf 910})(6)
\oplus({\bf 648})(6)
\oplus({\bf 440})(6)
\oplus({\bf 280})(6)
\oplus({\bf 162})(6)
\oplus({\bf 80})(6)
\oplus({\bf 28})(6)
\oplus({\bf 1680})(4)
\oplus({\bf 1287})(4)
\oplus({\bf 960})(4)
\oplus({\bf 693})(4)
\oplus({\bf 480})(4)
\oplus({\bf 315})(4)
\oplus({\bf 192})(4)
\oplus({\bf 105})(4)
\oplus({\bf 48})(4)
\oplus({\bf 15'})(4)
\oplus({\bf \overline{1716}})(2)
\oplus({\bf \overline{1320}})(2)
\oplus({\bf \overline{990}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 1728})(0)
\oplus({\bf 1331})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 729})(0)
\oplus({\bf 512})(0)
\oplus({\bf 343})(0)
\oplus({\bf 216})(0)
\oplus({\bf 125})(0)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1716})(-2)
\oplus({\bf 1320})(-2)
\oplus({\bf 990})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{1680}})(-4)
\oplus({\bf \overline{1287}})(-4)
\oplus({\bf \overline{960}})(-4)
\oplus({\bf \overline{693}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{1620}})(-6)
\oplus({\bf \overline{1232}})(-6)
\oplus({\bf \overline{910}})(-6)
\oplus({\bf \overline{648}})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 1536})(-8)
\oplus({\bf 1155'})(-8)
\oplus({\bf 840})(-8)
\oplus({\bf 585})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{1428}})(-10)
\oplus({\bf \overline{1056}})(-10)
\oplus({\bf \overline{750}})(-10)
\oplus({\bf \overline{504'}})(-10)
\oplus({\bf \overline{312}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{1296}})(-12)
\oplus({\bf \overline{935}})(-12)
\oplus({\bf \overline{640}})(-12)
\oplus({\bf \overline{405'}})(-12)
\oplus({\bf \overline{224}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus({\bf 1140})(-14)
\oplus({\bf 792})(-14)
\oplus({\bf 510'})(-14)
\oplus({\bf 288})(-14)
\oplus({\bf 120''})(-14)
\oplus({\bf \overline{960'}})(-16)
\oplus({\bf \overline{627}})(-16)
\oplus({\bf \overline{360}})(-16)
\oplus({\bf \overline{153}})(-16)
\oplus({\bf \overline{756}})(-18)
\oplus({\bf \overline{440'}})(-18)
\oplus({\bf \overline{190}})(-18)
\oplus({\bf 528})(-20)
\oplus({\bf 231'})(-20)
\oplus({\bf \overline{276}})(-22)$\\
%
${\bf 81081}$&=&
$({\bf \overline{90}})(14)
\oplus({\bf \overline{154}})(12)
\oplus({\bf 125})(12)
\oplus({\bf 81})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 210})(10)
\oplus2({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus({\bf 132})(10)
\oplus2({\bf 120})(10)
\oplus2({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus2({\bf 63})(10)
\oplus2({\bf 60})(10)
\oplus2({\bf 42})(10)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{273}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{192}})(8)
\oplus3({\bf \overline{165}})(8)
\oplus3({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus({\bf \overline{99}})(8)
\oplus3({\bf \overline{105}})(8)
\oplus5({\bf \overline{90}})(8)
\oplus3({\bf \overline{60}})(8)
\oplus2({\bf \overline{21}})(8)
\oplus2({\bf \overline{36}})(8)
\oplus3({\bf \overline{48}})(8)
\oplus3({\bf \overline{42}})(8)
\oplus2({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{260}})(6)
\oplus3({\bf 216})(6)
\oplus4({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf \overline{162}})(6)
\oplus4({\bf \overline{154}})(6)
\oplus6({\bf 125})(6)
\oplus6({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{55}})(6)
\oplus3({\bf \overline{80}})(6)
\oplus6({\bf \overline{81}})(6)
\oplus6({\bf 64})(6)
\oplus4({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus4({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 420})(4)
\oplus({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 336})(4)
\oplus3({\bf 273})(4)
\oplus3({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus4({\bf 210})(4)
\oplus7({\bf 165})(4)
\oplus5({\bf 105})(4)
\oplus3({\bf 36})(4)
\oplus({\bf 120'})(4)
\oplus4({\bf 132})(4)
\oplus7({\bf 120})(4)
\oplus9({\bf 90})(4)
\oplus5({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus5({\bf 63})(4)
\oplus7({\bf 60})(4)
\oplus7({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus3({\bf 21})(4)
\oplus4({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus4({\bf \overline{273}})(2)
\oplus5({\bf \overline{210}})(2)
\oplus5({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus4({\bf \overline{192}})(2)
\oplus8({\bf \overline{165}})(2)
\oplus8({\bf \overline{120}})(2)
\oplus6({\bf \overline{63}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus6({\bf \overline{105}})(2)
\oplus10({\bf \overline{90}})(2)
\oplus8({\bf \overline{60}})(2)
\oplus4({\bf \overline{21}})(2)
\oplus3({\bf \overline{36}})(2)
\oplus6({\bf \overline{48}})(2)
\oplus8({\bf \overline{42}})(2)
\oplus5({\bf \overline{24}})(2)
\oplus3({\bf \overline{15'}})(2)
\oplus4({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{405}})(0)
\oplus2({\bf 343})(0)
\oplus4({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus4({\bf \overline{260}})(0)
\oplus6({\bf 216})(0)
\oplus7({\bf 154})(0)
\oplus4({\bf 80})(0)
\oplus2({\bf \overline{162}})(0)
\oplus7({\bf \overline{154}})(0)
\oplus9({\bf 125})(0)
\oplus9({\bf 81})(0)
\oplus3({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus4({\bf \overline{80}})(0)
\oplus9({\bf \overline{81}})(0)
\oplus9({\bf 64})(0)
\oplus7({\bf 35})(0)
\oplus3({\bf \overline{28}})(0)
\oplus7({\bf \overline{35}})(0)
\oplus6({\bf 27})(0)
\oplus3({\bf 10})(0)
\oplus3({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 375})(-2)
\oplus2({\bf 336})(-2)
\oplus4({\bf 273})(-2)
\oplus4({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus2({\bf 234})(-2)
\oplus5({\bf 210})(-2)
\oplus8({\bf 165})(-2)
\oplus6({\bf 105})(-2)
\oplus3({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus5({\bf 132})(-2)
\oplus8({\bf 120})(-2)
\oplus10({\bf 90})(-2)
\oplus6({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus6({\bf 63})(-2)
\oplus8({\bf 60})(-2)
\oplus8({\bf 42})(-2)
\oplus3({\bf 15'})(-2)
\oplus4({\bf 21})(-2)
\oplus5({\bf 24})(-2)
\oplus4({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus3({\bf \overline{273}})(-4)
\oplus4({\bf \overline{210}})(-4)
\oplus4({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus3({\bf \overline{192}})(-4)
\oplus7({\bf \overline{165}})(-4)
\oplus7({\bf \overline{120}})(-4)
\oplus5({\bf \overline{63}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus5({\bf \overline{105}})(-4)
\oplus9({\bf \overline{90}})(-4)
\oplus7({\bf \overline{60}})(-4)
\oplus3({\bf \overline{21}})(-4)
\oplus3({\bf \overline{36}})(-4)
\oplus5({\bf \overline{48}})(-4)
\oplus7({\bf \overline{42}})(-4)
\oplus4({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 343})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 162})(-6)
\oplus({\bf 55})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus3({\bf 216})(-6)
\oplus4({\bf 154})(-6)
\oplus3({\bf 80})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus4({\bf \overline{154}})(-6)
\oplus6({\bf 125})(-6)
\oplus6({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus6({\bf \overline{81}})(-6)
\oplus6({\bf 64})(-6)
\oplus4({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus4({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 273})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus2({\bf 210})(-8)
\oplus3({\bf 165})(-8)
\oplus3({\bf 105})(-8)
\oplus2({\bf 36})(-8)
\oplus2({\bf 132})(-8)
\oplus3({\bf 120})(-8)
\oplus5({\bf 90})(-8)
\oplus3({\bf 48})(-8)
\oplus2({\bf 63})(-8)
\oplus3({\bf 60})(-8)
\oplus3({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus2({\bf 21})(-8)
\oplus2({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus2({\bf \overline{120}})(-10)
\oplus2({\bf \overline{63}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus2({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus2({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf 154})(-12)
\oplus({\bf 125})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 90})(-14)$\\
%
${\bf 81600}$&=&
$({\bf 270})(15)
\oplus({\bf 312})(13)
\oplus({\bf 105'})(13)
\oplus({\bf 330})(13)
\oplus({\bf 168})(13)
\oplus({\bf 195})(13)
\oplus({\bf \overline{357}})(11)
\oplus({\bf \overline{384}})(11)
\oplus2({\bf \overline{195'}})(11)
\oplus({\bf \overline{375}})(11)
\oplus2({\bf \overline{231}})(11)
\oplus2({\bf \overline{78}})(11)
\oplus({\bf \overline{234}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf 442})(9)
\oplus({\bf 224})(9)
\oplus({\bf 440})(9)
\oplus3({\bf 270})(9)
\oplus({\bf 91})(9)
\oplus({\bf 405})(9)
\oplus2({\bf 280})(9)
\oplus3({\bf 143})(9)
\oplus({\bf 260})(9)
\oplus2({\bf 162})(9)
\oplus2({\bf 55})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf 81})(9)
\oplus({\bf 510})(7)
\oplus({\bf 312})(7)
\oplus({\bf 105'})(7)
\oplus({\bf 480})(7)
\oplus3({\bf 330})(7)
\oplus2({\bf 168})(7)
\oplus({\bf 420})(7)
\oplus2({\bf 315})(7)
\oplus4({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus3({\bf 99})(7)
\oplus({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 42})(7)
\oplus({\bf \overline{561}})(5)
\oplus({\bf \overline{384}})(5)
\oplus({\bf \overline{195'}})(5)
\oplus({\bf \overline{504}})(5)
\oplus3({\bf \overline{375}})(5)
\oplus2({\bf \overline{231}})(5)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{420}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus4({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus4({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 595})(3)
\oplus({\bf 440})(3)
\oplus({\bf 270})(3)
\oplus({\bf 512})(3)
\oplus3({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus4({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{260}})(3)
\oplus2({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{81}})(3)
\oplus2({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 504})(1)
\oplus3({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 375})(1)
\oplus2({\bf 336})(1)
\oplus4({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus2({\bf 210})(1)
\oplus4({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus2({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus4({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus4({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus3({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf \overline{270}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus4({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 561})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 384})(-5)
\oplus3({\bf 375})(-5)
\oplus2({\bf 336})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 195'})(-5)
\oplus2({\bf 231})(-5)
\oplus4({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 78})(-5)
\oplus2({\bf 120'})(-5)
\oplus4({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus2({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{510}})(-7)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{312}})(-7)
\oplus3({\bf \overline{330}})(-7)
\oplus2({\bf \overline{315}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{105'}})(-7)
\oplus2({\bf \overline{168}})(-7)
\oplus4({\bf \overline{195}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus3({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{442}})(-9)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{405}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus3({\bf \overline{270}})(-9)
\oplus2({\bf \overline{280}})(-9)
\oplus({\bf \overline{260}})(-9)
\oplus({\bf \overline{91}})(-9)
\oplus3({\bf \overline{143}})(-9)
\oplus2({\bf \overline{162}})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus2({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 357})(-11)
\oplus({\bf 384})(-11)
\oplus({\bf 375})(-11)
\oplus2({\bf 195'})(-11)
\oplus2({\bf 231})(-11)
\oplus({\bf 234})(-11)
\oplus2({\bf 78})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf \overline{312}})(-13)
\oplus({\bf \overline{330}})(-13)
\oplus({\bf \overline{105'}})(-13)
\oplus({\bf \overline{168}})(-13)
\oplus({\bf \overline{195}})(-13)
\oplus({\bf \overline{270}})(-15)$\\
%
${\bf 82467}$&=&
$({\bf 6})(22)
\oplus({\bf \overline{15'}})(20)
\oplus({\bf \overline{15}})(20)
\oplus({\bf \overline{6}})(20)
\oplus({\bf \overline{28}})(18)
\oplus({\bf \overline{35}})(18)
\oplus2({\bf 27})(18)
\oplus({\bf 8})(18)
\oplus({\bf 1})(18)
\oplus({\bf 45})(16)
\oplus({\bf 63})(16)
\oplus2({\bf 60})(16)
\oplus({\bf 42})(16)
\oplus({\bf 15'})(16)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus2({\bf 6})(16)
\oplus({\bf \overline{66}})(14)
\oplus({\bf \overline{99}})(14)
\oplus2({\bf \overline{105}})(14)
\oplus({\bf \overline{90}})(14)
\oplus2({\bf \overline{60}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus2({\bf \overline{15'}})(14)
\oplus({\bf \overline{15}})(14)
\oplus2({\bf \overline{6}})(14)
\oplus({\bf \overline{91}})(12)
\oplus({\bf \overline{143}})(12)
\oplus2({\bf \overline{162}})(12)
\oplus({\bf \overline{154}})(12)
\oplus2({\bf 125})(12)
\oplus({\bf 81})(12)
\oplus({\bf 28})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus2({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus3({\bf 27})(12)
\oplus({\bf 8})(12)
\oplus({\bf 1})(12)
\oplus({\bf 120''})(10)
\oplus({\bf 195'})(10)
\oplus2({\bf 231})(10)
\oplus({\bf 234})(10)
\oplus2({\bf 210})(10)
\oplus({\bf 165})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 120'})(10)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus2({\bf 45})(10)
\oplus({\bf 63})(10)
\oplus3({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus2({\bf 15'})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus2({\bf 6})(10)
\oplus({\bf \overline{255}})(8)
\oplus2({\bf \overline{312}})(8)
\oplus({\bf \overline{330}})(8)
\oplus2({\bf \overline{315}})(8)
\oplus({\bf \overline{273}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{168}})(8)
\oplus({\bf \overline{195}})(8)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus2({\bf \overline{66}})(8)
\oplus({\bf \overline{99}})(8)
\oplus3({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus3({\bf \overline{60}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus2({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus2({\bf \overline{6}})(8)
\oplus({\bf \overline{405'}})(6)
\oplus({\bf \overline{442}})(6)
\oplus2({\bf \overline{440}})(6)
\oplus({\bf \overline{405}})(6)
\oplus2({\bf 343})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf \overline{224}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{260}})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus2({\bf \overline{91}})(6)
\oplus({\bf \overline{143}})(6)
\oplus3({\bf \overline{162}})(6)
\oplus({\bf \overline{154}})(6)
\oplus3({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 585})(4)
\oplus({\bf 561})(4)
\oplus2({\bf 504})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 357})(4)
\oplus({\bf 384})(4)
\oplus({\bf 375})(4)
\oplus({\bf 336})(4)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 120''})(4)
\oplus({\bf 195'})(4)
\oplus3({\bf 231})(4)
\oplus({\bf 234})(4)
\oplus3({\bf 210})(4)
\oplus({\bf 165})(4)
\oplus3({\bf 105})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus2({\bf 45})(4)
\oplus({\bf 63})(4)
\oplus3({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{693}})(2)
\oplus({\bf \overline{612}})(2)
\oplus2({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus2({\bf \overline{231}})(2)
\oplus({\bf \overline{510}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus2({\bf \overline{312}})(2)
\oplus({\bf \overline{330}})(2)
\oplus3({\bf \overline{315}})(2)
\oplus({\bf \overline{273}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{168}})(2)
\oplus({\bf \overline{195}})(2)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus2({\bf \overline{66}})(2)
\oplus({\bf \overline{99}})(2)
\oplus3({\bf \overline{105}})(2)
\oplus({\bf \overline{90}})(2)
\oplus3({\bf \overline{60}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 729})(0)
\oplus({\bf 595})(0)
\oplus2({\bf 440})(0)
\oplus({\bf 270})(0)
\oplus({\bf 91})(0)
\oplus({\bf \overline{595}})(0)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus2({\bf \overline{440}})(0)
\oplus({\bf \overline{405}})(0)
\oplus3({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus3({\bf 162})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{91}})(0)
\oplus({\bf \overline{143}})(0)
\oplus3({\bf \overline{162}})(0)
\oplus({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 693})(-2)
\oplus({\bf 510})(-2)
\oplus2({\bf 312})(-2)
\oplus({\bf 612})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 168})(-2)
\oplus2({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus3({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus2({\bf 66})(-2)
\oplus({\bf 375})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus2({\bf 231})(-2)
\oplus({\bf 234})(-2)
\oplus3({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus3({\bf 105})(-2)
\oplus({\bf 120'})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf 63})(-2)
\oplus3({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{585}})(-4)
\oplus({\bf \overline{357}})(-4)
\oplus({\bf \overline{120''}})(-4)
\oplus({\bf \overline{561}})(-4)
\oplus({\bf \overline{384}})(-4)
\oplus({\bf \overline{195'}})(-4)
\oplus2({\bf \overline{504}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus3({\bf \overline{231}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus3({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus3({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 405'})(-6)
\oplus({\bf 442})(-6)
\oplus({\bf 224})(-6)
\oplus2({\bf 440})(-6)
\oplus({\bf 270})(-6)
\oplus2({\bf 91})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 143})(-6)
\oplus2({\bf 343})(-6)
\oplus({\bf 260})(-6)
\oplus3({\bf 162})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus3({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 255})(-8)
\oplus2({\bf 312})(-8)
\oplus({\bf 330})(-8)
\oplus({\bf 168})(-8)
\oplus2({\bf 315})(-8)
\oplus({\bf 195})(-8)
\oplus2({\bf 66})(-8)
\oplus({\bf 273})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus2({\bf 210})(-8)
\oplus({\bf 165})(-8)
\oplus3({\bf 105})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus3({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus2({\bf 15'})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus2({\bf 6})(-8)
\oplus({\bf \overline{120''}})(-10)
\oplus({\bf \overline{195'}})(-10)
\oplus2({\bf \overline{231}})(-10)
\oplus({\bf \overline{234}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus2({\bf \overline{210}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus2({\bf \overline{45}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus2({\bf \overline{105}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus3({\bf \overline{60}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus2({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus2({\bf \overline{6}})(-10)
\oplus({\bf 91})(-12)
\oplus({\bf 143})(-12)
\oplus2({\bf 162})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 80})(-12)
\oplus2({\bf 125})(-12)
\oplus({\bf 81})(-12)
\oplus2({\bf 28})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus3({\bf 27})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 66})(-14)
\oplus({\bf 99})(-14)
\oplus2({\bf 105})(-14)
\oplus({\bf 90})(-14)
\oplus({\bf 48})(-14)
\oplus2({\bf 60})(-14)
\oplus({\bf 42})(-14)
\oplus2({\bf 15'})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus2({\bf 6})(-14)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{63}})(-16)
\oplus2({\bf \overline{60}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15'}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus2({\bf \overline{6}})(-16)
\oplus({\bf 28})(-18)
\oplus({\bf 35})(-18)
\oplus2({\bf 27})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 15'})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf 6})(-20)
\oplus({\bf \overline{6}})(-22)$\\
%
${\bf 84721}$&=&
$({\bf \overline{210}})(14)
\oplus({\bf 260})(12)
\oplus({\bf 162})(12)
\oplus({\bf 216})(12)
\oplus({\bf 154})(12)
\oplus({\bf 125})(12)
\oplus({\bf 315})(10)
\oplus({\bf 195})(10)
\oplus({\bf 66})(10)
\oplus({\bf 273})(10)
\oplus2({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 210})(10)
\oplus2({\bf 165})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 60})(10)
\oplus({\bf \overline{375}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{336}})(8)
\oplus2({\bf \overline{234}})(8)
\oplus2({\bf \overline{120'}})(8)
\oplus({\bf \overline{273}})(8)
\oplus3({\bf \overline{210}})(8)
\oplus3({\bf \overline{132}})(8)
\oplus2({\bf \overline{45}})(8)
\oplus({\bf \overline{192}})(8)
\oplus2({\bf \overline{165}})(8)
\oplus3({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus({\bf \overline{105}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf 440})(6)
\oplus({\bf 405})(6)
\oplus2({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf 343})(6)
\oplus3({\bf 260})(6)
\oplus4({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{260}})(6)
\oplus3({\bf 216})(6)
\oplus4({\bf 154})(6)
\oplus4({\bf 80})(6)
\oplus({\bf \overline{162}})(6)
\oplus2({\bf \overline{154}})(6)
\oplus4({\bf 125})(6)
\oplus4({\bf 81})(6)
\oplus3({\bf 28})(6)
\oplus({\bf \overline{80}})(6)
\oplus2({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 480})(4)
\oplus({\bf 330})(4)
\oplus({\bf 420})(4)
\oplus3({\bf 315})(4)
\oplus2({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 336})(4)
\oplus3({\bf 273})(4)
\oplus5({\bf 192})(4)
\oplus3({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus3({\bf 210})(4)
\oplus5({\bf 165})(4)
\oplus6({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus({\bf 120'})(4)
\oplus2({\bf 132})(4)
\oplus4({\bf 120})(4)
\oplus5({\bf 90})(4)
\oplus5({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus2({\bf 63})(4)
\oplus4({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus3({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{420}})(2)
\oplus3({\bf \overline{336}})(2)
\oplus3({\bf \overline{234}})(2)
\oplus2({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus3({\bf \overline{273}})(2)
\oplus6({\bf \overline{210}})(2)
\oplus4({\bf \overline{132}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus3({\bf \overline{192}})(2)
\oplus5({\bf \overline{165}})(2)
\oplus7({\bf \overline{120}})(2)
\oplus4({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus4({\bf \overline{105}})(2)
\oplus6({\bf \overline{90}})(2)
\oplus7({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{405}})(0)
\oplus3({\bf 343})(0)
\oplus3({\bf 260})(0)
\oplus3({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus3({\bf \overline{260}})(0)
\oplus6({\bf 216})(0)
\oplus5({\bf 154})(0)
\oplus3({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus3({\bf \overline{162}})(0)
\oplus5({\bf \overline{154}})(0)
\oplus8({\bf 125})(0)
\oplus5({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus3({\bf \overline{80}})(0)
\oplus5({\bf \overline{81}})(0)
\oplus7({\bf 64})(0)
\oplus4({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus4({\bf \overline{35}})(0)
\oplus5({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 375})(-2)
\oplus3({\bf 336})(-2)
\oplus3({\bf 273})(-2)
\oplus3({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus({\bf 231})(-2)
\oplus3({\bf 234})(-2)
\oplus6({\bf 210})(-2)
\oplus5({\bf 165})(-2)
\oplus4({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus2({\bf 120'})(-2)
\oplus4({\bf 132})(-2)
\oplus7({\bf 120})(-2)
\oplus6({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus2({\bf 45})(-2)
\oplus4({\bf 63})(-2)
\oplus7({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus3({\bf \overline{315}})(-4)
\oplus3({\bf \overline{273}})(-4)
\oplus3({\bf \overline{210}})(-4)
\oplus2({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf \overline{195}})(-4)
\oplus5({\bf \overline{192}})(-4)
\oplus5({\bf \overline{165}})(-4)
\oplus4({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus3({\bf \overline{99}})(-4)
\oplus6({\bf \overline{105}})(-4)
\oplus5({\bf \overline{90}})(-4)
\oplus4({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus5({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus3({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf 343})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 162})(-6)
\oplus2({\bf \overline{280}})(-6)
\oplus3({\bf \overline{260}})(-6)
\oplus3({\bf 216})(-6)
\oplus2({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus4({\bf \overline{162}})(-6)
\oplus4({\bf \overline{154}})(-6)
\oplus4({\bf 125})(-6)
\oplus2({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus4({\bf \overline{80}})(-6)
\oplus4({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus3({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 375})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 273})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 231})(-8)
\oplus2({\bf 234})(-8)
\oplus3({\bf 210})(-8)
\oplus2({\bf 165})(-8)
\oplus({\bf 105})(-8)
\oplus2({\bf 120'})(-8)
\oplus3({\bf 132})(-8)
\oplus3({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus2({\bf 45})(-8)
\oplus2({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{273}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{195}})(-10)
\oplus2({\bf \overline{192}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus2({\bf \overline{105}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{260}})(-12)
\oplus({\bf 216})(-12)
\oplus({\bf \overline{162}})(-12)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf 125})(-12)
\oplus({\bf 210})(-14)$\\
%
${\bf 88704}$&=&
$({\bf \overline{24}})(17)
\oplus({\bf 64})(15)
\oplus({\bf 35})(15)
\oplus({\bf 27})(15)
\oplus({\bf 10})(15)
\oplus({\bf 8})(15)
\oplus({\bf 120})(13)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 60})(13)
\oplus2({\bf 42})(13)
\oplus({\bf 15'})(13)
\oplus2({\bf 24})(13)
\oplus2({\bf 15})(13)
\oplus({\bf 6})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{192}})(11)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{105}})(11)
\oplus2({\bf \overline{90}})(11)
\oplus2({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus2({\bf \overline{48}})(11)
\oplus3({\bf \overline{42}})(11)
\oplus3({\bf \overline{24}})(11)
\oplus2({\bf \overline{15'}})(11)
\oplus3({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{260}})(9)
\oplus({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{162}})(9)
\oplus2({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus2({\bf \overline{80}})(9)
\oplus3({\bf \overline{81}})(9)
\oplus4({\bf 64})(9)
\oplus3({\bf 35})(9)
\oplus2({\bf \overline{28}})(9)
\oplus4({\bf \overline{35}})(9)
\oplus4({\bf 27})(9)
\oplus2({\bf 10})(9)
\oplus2({\bf \overline{10}})(9)
\oplus2({\bf 8})(9)
\oplus({\bf 375})(7)
\oplus({\bf 336})(7)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 231})(7)
\oplus2({\bf 234})(7)
\oplus2({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 120'})(7)
\oplus3({\bf 132})(7)
\oplus4({\bf 120})(7)
\oplus4({\bf 90})(7)
\oplus3({\bf 48})(7)
\oplus2({\bf 45})(7)
\oplus4({\bf 63})(7)
\oplus5({\bf 60})(7)
\oplus5({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus2({\bf 21})(7)
\oplus4({\bf 24})(7)
\oplus3({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{330}})(5)
\oplus2({\bf \overline{315}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{168}})(5)
\oplus3({\bf \overline{195}})(5)
\oplus4({\bf \overline{192}})(5)
\oplus4({\bf \overline{165}})(5)
\oplus4({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus2({\bf \overline{66}})(5)
\oplus4({\bf \overline{99}})(5)
\oplus5({\bf \overline{105}})(5)
\oplus6({\bf \overline{90}})(5)
\oplus5({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus4({\bf \overline{48}})(5)
\oplus5({\bf \overline{42}})(5)
\oplus4({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus3({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{270}})(3)
\oplus2({\bf \overline{280}})(3)
\oplus4({\bf \overline{260}})(3)
\oplus4({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus3({\bf 80})(3)
\oplus({\bf \overline{91}})(3)
\oplus3({\bf \overline{143}})(3)
\oplus5({\bf \overline{162}})(3)
\oplus6({\bf \overline{154}})(3)
\oplus6({\bf 125})(3)
\oplus5({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf \overline{55}})(3)
\oplus4({\bf \overline{80}})(3)
\oplus5({\bf \overline{81}})(3)
\oplus6({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus4({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 375})(1)
\oplus2({\bf 336})(1)
\oplus4({\bf 273})(1)
\oplus4({\bf 192})(1)
\oplus3({\bf 99})(1)
\oplus({\bf 195'})(1)
\oplus2({\bf 231})(1)
\oplus4({\bf 234})(1)
\oplus6({\bf 210})(1)
\oplus6({\bf 165})(1)
\oplus5({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus3({\bf 120'})(1)
\oplus5({\bf 132})(1)
\oplus6({\bf 120})(1)
\oplus6({\bf 90})(1)
\oplus4({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus4({\bf 63})(1)
\oplus5({\bf 60})(1)
\oplus5({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{195'}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus2({\bf \overline{231}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus4({\bf \overline{234}})(-1)
\oplus3({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus4({\bf \overline{273}})(-1)
\oplus6({\bf \overline{210}})(-1)
\oplus5({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus4({\bf \overline{192}})(-1)
\oplus6({\bf \overline{165}})(-1)
\oplus6({\bf \overline{120}})(-1)
\oplus4({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus3({\bf \overline{99}})(-1)
\oplus5({\bf \overline{105}})(-1)
\oplus6({\bf \overline{90}})(-1)
\oplus5({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus4({\bf \overline{48}})(-1)
\oplus5({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 270})(-3)
\oplus({\bf 91})(-3)
\oplus({\bf 405})(-3)
\oplus2({\bf 280})(-3)
\oplus3({\bf 143})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus4({\bf 260})(-3)
\oplus5({\bf 162})(-3)
\oplus2({\bf 55})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus4({\bf 216})(-3)
\oplus6({\bf 154})(-3)
\oplus4({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus6({\bf 125})(-3)
\oplus5({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus3({\bf \overline{80}})(-3)
\oplus5({\bf \overline{81}})(-3)
\oplus6({\bf 64})(-3)
\oplus4({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 330})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 420})(-5)
\oplus2({\bf 315})(-5)
\oplus3({\bf 195})(-5)
\oplus2({\bf 66})(-5)
\oplus({\bf 336})(-5)
\oplus2({\bf 273})(-5)
\oplus4({\bf 192})(-5)
\oplus4({\bf 99})(-5)
\oplus({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus4({\bf 165})(-5)
\oplus5({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus4({\bf 120})(-5)
\oplus6({\bf 90})(-5)
\oplus4({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus5({\bf 60})(-5)
\oplus5({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus4({\bf 24})(-5)
\oplus3({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{375}})(-7)
\oplus({\bf \overline{231}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus2({\bf \overline{234}})(-7)
\oplus2({\bf \overline{120'}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus3({\bf \overline{132}})(-7)
\oplus2({\bf \overline{45}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus4({\bf \overline{120}})(-7)
\oplus4({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus4({\bf \overline{90}})(-7)
\oplus5({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus3({\bf \overline{48}})(-7)
\oplus5({\bf \overline{42}})(-7)
\oplus4({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus3({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 280})(-9)
\oplus({\bf 260})(-9)
\oplus({\bf 162})(-9)
\oplus({\bf 216})(-9)
\oplus2({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus3({\bf 81})(-9)
\oplus2({\bf 28})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus4({\bf 64})(-9)
\oplus4({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus3({\bf \overline{35}})(-9)
\oplus4({\bf 27})(-9)
\oplus2({\bf 10})(-9)
\oplus2({\bf \overline{10}})(-9)
\oplus2({\bf 8})(-9)
\oplus({\bf 192})(-11)
\oplus({\bf 165})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf 120})(-11)
\oplus2({\bf 90})(-11)
\oplus2({\bf 48})(-11)
\oplus({\bf 63})(-11)
\oplus2({\bf 60})(-11)
\oplus3({\bf 42})(-11)
\oplus2({\bf 15'})(-11)
\oplus({\bf 21})(-11)
\oplus3({\bf 24})(-11)
\oplus3({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus2({\bf \overline{42}})(-13)
\oplus2({\bf \overline{24}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus2({\bf \overline{15}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 64})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 24})(-17)$\\
%
${\bf 88704'}$&=&
$({\bf 8})(21)
\oplus({\bf 24})(19)
\oplus({\bf 15})(19)
\oplus({\bf 6})(19)
\oplus({\bf 3})(19)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{15'}})(17)
\oplus2({\bf \overline{15}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf \overline{3}})(17)
\oplus({\bf \overline{80}})(15)
\oplus({\bf \overline{81}})(15)
\oplus({\bf 64})(15)
\oplus({\bf 35})(15)
\oplus({\bf \overline{28}})(15)
\oplus2({\bf \overline{35}})(15)
\oplus2({\bf 27})(15)
\oplus({\bf 10})(15)
\oplus({\bf \overline{10}})(15)
\oplus2({\bf 8})(15)
\oplus({\bf 120'})(13)
\oplus({\bf 132})(13)
\oplus({\bf 120})(13)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 45})(13)
\oplus2({\bf 63})(13)
\oplus2({\bf 60})(13)
\oplus2({\bf 42})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 21})(13)
\oplus2({\bf 24})(13)
\oplus2({\bf 15})(13)
\oplus({\bf 6})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{168}})(11)
\oplus({\bf \overline{195}})(11)
\oplus({\bf \overline{192}})(11)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{66}})(11)
\oplus2({\bf \overline{99}})(11)
\oplus2({\bf \overline{105}})(11)
\oplus2({\bf \overline{90}})(11)
\oplus2({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{36}})(11)
\oplus2({\bf \overline{48}})(11)
\oplus2({\bf \overline{42}})(11)
\oplus2({\bf \overline{24}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus2({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{224}})(9)
\oplus({\bf \overline{270}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{260}})(9)
\oplus({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{91}})(9)
\oplus2({\bf \overline{143}})(9)
\oplus2({\bf \overline{162}})(9)
\oplus2({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{55}})(9)
\oplus2({\bf \overline{80}})(9)
\oplus2({\bf \overline{81}})(9)
\oplus2({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus({\bf \overline{28}})(9)
\oplus2({\bf \overline{35}})(9)
\oplus2({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus2({\bf 8})(9)
\oplus({\bf 357})(7)
\oplus({\bf 384})(7)
\oplus({\bf 375})(7)
\oplus({\bf 336})(7)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 120''})(7)
\oplus2({\bf 195'})(7)
\oplus2({\bf 231})(7)
\oplus2({\bf 234})(7)
\oplus2({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 78})(7)
\oplus2({\bf 120'})(7)
\oplus2({\bf 132})(7)
\oplus2({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus2({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 21})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{510}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{255}})(5)
\oplus2({\bf \overline{312}})(5)
\oplus2({\bf \overline{330}})(5)
\oplus2({\bf \overline{315}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{105'}})(5)
\oplus2({\bf \overline{168}})(5)
\oplus2({\bf \overline{195}})(5)
\oplus2({\bf \overline{192}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{66}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus2({\bf \overline{105}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{595}})(3)
\oplus({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{442}})(3)
\oplus2({\bf \overline{440}})(3)
\oplus2({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{270}})(3)
\oplus2({\bf \overline{280}})(3)
\oplus2({\bf \overline{260}})(3)
\oplus2({\bf 216})(3)
\oplus2({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{91}})(3)
\oplus2({\bf \overline{143}})(3)
\oplus2({\bf \overline{162}})(3)
\oplus2({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus2({\bf \overline{80}})(3)
\oplus2({\bf \overline{81}})(3)
\oplus2({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 561})(1)
\oplus2({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 384})(1)
\oplus2({\bf 375})(1)
\oplus2({\bf 336})(1)
\oplus2({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 195'})(1)
\oplus2({\bf 231})(1)
\oplus2({\bf 234})(1)
\oplus2({\bf 210})(1)
\oplus2({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus2({\bf 120'})(1)
\oplus2({\bf 132})(1)
\oplus2({\bf 120})(1)
\oplus2({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus2({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{561}})(-1)
\oplus({\bf \overline{384}})(-1)
\oplus({\bf \overline{195'}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus2({\bf \overline{504}})(-1)
\oplus2({\bf \overline{375}})(-1)
\oplus2({\bf \overline{231}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus2({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus2({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus2({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus2({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 442})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 595})(-3)
\oplus2({\bf 440})(-3)
\oplus2({\bf 270})(-3)
\oplus({\bf 91})(-3)
\oplus({\bf 512})(-3)
\oplus2({\bf 405})(-3)
\oplus2({\bf 280})(-3)
\oplus2({\bf 143})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus2({\bf 260})(-3)
\oplus2({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus2({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus2({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 255})(-5)
\oplus({\bf 510})(-5)
\oplus2({\bf 312})(-5)
\oplus({\bf 105'})(-5)
\oplus({\bf 480})(-5)
\oplus2({\bf 330})(-5)
\oplus2({\bf 168})(-5)
\oplus({\bf 420})(-5)
\oplus2({\bf 315})(-5)
\oplus2({\bf 195})(-5)
\oplus({\bf 66})(-5)
\oplus({\bf 336})(-5)
\oplus2({\bf 273})(-5)
\oplus2({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus2({\bf 165})(-5)
\oplus2({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{357}})(-7)
\oplus({\bf \overline{120''}})(-7)
\oplus({\bf \overline{384}})(-7)
\oplus2({\bf \overline{195'}})(-7)
\oplus({\bf \overline{375}})(-7)
\oplus2({\bf \overline{231}})(-7)
\oplus({\bf \overline{78}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus2({\bf \overline{234}})(-7)
\oplus2({\bf \overline{120'}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus2({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 224})(-9)
\oplus({\bf 270})(-9)
\oplus({\bf 91})(-9)
\oplus({\bf 280})(-9)
\oplus2({\bf 143})(-9)
\oplus({\bf 260})(-9)
\oplus2({\bf 162})(-9)
\oplus({\bf 55})(-9)
\oplus({\bf 216})(-9)
\oplus2({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus2({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus2({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus2({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus2({\bf 8})(-9)
\oplus({\bf 168})(-11)
\oplus({\bf 195})(-11)
\oplus({\bf 66})(-11)
\oplus({\bf 192})(-11)
\oplus2({\bf 99})(-11)
\oplus({\bf 165})(-11)
\oplus2({\bf 105})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 120})(-11)
\oplus2({\bf 90})(-11)
\oplus2({\bf 48})(-11)
\oplus({\bf 63})(-11)
\oplus2({\bf 60})(-11)
\oplus2({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 21})(-11)
\oplus2({\bf 24})(-11)
\oplus2({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus2({\bf \overline{63}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus2({\bf \overline{60}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus2({\bf \overline{42}})(-13)
\oplus2({\bf \overline{24}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus2({\bf \overline{15}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 80})(-15)
\oplus({\bf 81})(-15)
\oplus({\bf 28})(-15)
\oplus({\bf 64})(-15)
\oplus2({\bf 35})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus2({\bf 27})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus2({\bf 8})(-15)
\oplus({\bf 48})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf 15'})(-17)
\oplus({\bf 24})(-17)
\oplus2({\bf 15})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 3})(-17)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf \overline{15}})(-19)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf \overline{3}})(-19)
\oplus({\bf 8})(-21)$\\
%
${\bf 90090}$&=&
$({\bf \overline{132}})(14)
\oplus({\bf 260})(12)
\oplus({\bf 162})(12)
\oplus({\bf 55})(12)
\oplus({\bf 154})(12)
\oplus({\bf 80})(12)
\oplus({\bf 81})(12)
\oplus({\bf 315})(10)
\oplus2({\bf 195})(10)
\oplus({\bf 273})(10)
\oplus2({\bf 192})(10)
\oplus2({\bf 99})(10)
\oplus2({\bf 165})(10)
\oplus2({\bf 105})(10)
\oplus2({\bf 36})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 42})(10)
\oplus({\bf \overline{375}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{336}})(8)
\oplus3({\bf \overline{234}})(8)
\oplus2({\bf \overline{120'}})(8)
\oplus({\bf \overline{273}})(8)
\oplus3({\bf \overline{210}})(8)
\oplus5({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus2({\bf \overline{165}})(8)
\oplus3({\bf \overline{120}})(8)
\oplus3({\bf \overline{63}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus2({\bf \overline{21}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf 270})(6)
\oplus({\bf 405})(6)
\oplus2({\bf 280})(6)
\oplus2({\bf 143})(6)
\oplus({\bf 343})(6)
\oplus4({\bf 260})(6)
\oplus4({\bf 162})(6)
\oplus3({\bf 55})(6)
\oplus({\bf \overline{260}})(6)
\oplus3({\bf 216})(6)
\oplus6({\bf 154})(6)
\oplus4({\bf 80})(6)
\oplus2({\bf \overline{154}})(6)
\oplus4({\bf 125})(6)
\oplus6({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus2({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus3({\bf 35})(6)
\oplus2({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 330})(4)
\oplus({\bf 168})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus4({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 336})(4)
\oplus4({\bf 273})(4)
\oplus5({\bf 192})(4)
\oplus5({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus3({\bf 210})(4)
\oplus7({\bf 165})(4)
\oplus6({\bf 105})(4)
\oplus4({\bf 36})(4)
\oplus2({\bf 132})(4)
\oplus4({\bf 120})(4)
\oplus7({\bf 90})(4)
\oplus4({\bf 48})(4)
\oplus2({\bf 63})(4)
\oplus4({\bf 60})(4)
\oplus6({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus3({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus4({\bf \overline{234}})(2)
\oplus3({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus4({\bf \overline{273}})(2)
\oplus5({\bf \overline{210}})(2)
\oplus7({\bf \overline{132}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus3({\bf \overline{192}})(2)
\oplus7({\bf \overline{165}})(2)
\oplus7({\bf \overline{120}})(2)
\oplus6({\bf \overline{63}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus4({\bf \overline{105}})(2)
\oplus8({\bf \overline{90}})(2)
\oplus6({\bf \overline{60}})(2)
\oplus4({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus4({\bf \overline{48}})(2)
\oplus7({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus4({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{405}})(0)
\oplus2({\bf 343})(0)
\oplus4({\bf 260})(0)
\oplus3({\bf 162})(0)
\oplus2({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus4({\bf \overline{260}})(0)
\oplus5({\bf 216})(0)
\oplus7({\bf 154})(0)
\oplus4({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus3({\bf \overline{162}})(0)
\oplus7({\bf \overline{154}})(0)
\oplus7({\bf 125})(0)
\oplus8({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus2({\bf \overline{55}})(0)
\oplus4({\bf \overline{80}})(0)
\oplus8({\bf \overline{81}})(0)
\oplus7({\bf 64})(0)
\oplus6({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus6({\bf \overline{35}})(0)
\oplus5({\bf 27})(0)
\oplus3({\bf 10})(0)
\oplus3({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 375})(-2)
\oplus2({\bf 336})(-2)
\oplus4({\bf 273})(-2)
\oplus3({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus({\bf 231})(-2)
\oplus4({\bf 234})(-2)
\oplus5({\bf 210})(-2)
\oplus7({\bf 165})(-2)
\oplus4({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 78})(-2)
\oplus3({\bf 120'})(-2)
\oplus7({\bf 132})(-2)
\oplus7({\bf 120})(-2)
\oplus8({\bf 90})(-2)
\oplus4({\bf 48})(-2)
\oplus2({\bf 45})(-2)
\oplus6({\bf 63})(-2)
\oplus6({\bf 60})(-2)
\oplus7({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus4({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus4({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus4({\bf \overline{273}})(-4)
\oplus3({\bf \overline{210}})(-4)
\oplus2({\bf \overline{132}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus4({\bf \overline{195}})(-4)
\oplus5({\bf \overline{192}})(-4)
\oplus7({\bf \overline{165}})(-4)
\oplus4({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus5({\bf \overline{99}})(-4)
\oplus6({\bf \overline{105}})(-4)
\oplus7({\bf \overline{90}})(-4)
\oplus4({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus4({\bf \overline{36}})(-4)
\oplus4({\bf \overline{48}})(-4)
\oplus6({\bf \overline{42}})(-4)
\oplus3({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf 343})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus2({\bf \overline{280}})(-6)
\oplus4({\bf \overline{260}})(-6)
\oplus3({\bf 216})(-6)
\oplus2({\bf 154})(-6)
\oplus2({\bf \overline{143}})(-6)
\oplus4({\bf \overline{162}})(-6)
\oplus6({\bf \overline{154}})(-6)
\oplus4({\bf 125})(-6)
\oplus2({\bf 81})(-6)
\oplus3({\bf \overline{55}})(-6)
\oplus4({\bf \overline{80}})(-6)
\oplus6({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus3({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 375})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 273})(-8)
\oplus({\bf 231})(-8)
\oplus3({\bf 234})(-8)
\oplus3({\bf 210})(-8)
\oplus2({\bf 165})(-8)
\oplus({\bf 78})(-8)
\oplus2({\bf 120'})(-8)
\oplus5({\bf 132})(-8)
\oplus3({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus({\bf 45})(-8)
\oplus3({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus2({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{273}})(-10)
\oplus2({\bf \overline{195}})(-10)
\oplus2({\bf \overline{192}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus2({\bf \overline{99}})(-10)
\oplus2({\bf \overline{105}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus2({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{260}})(-12)
\oplus({\bf \overline{162}})(-12)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf 132})(-14)$\\
%
${\bf 92378}$&=&
$({\bf 143})(15)
\oplus({\bf 330})(13)
\oplus({\bf 168})(13)
\oplus({\bf 195})(13)
\oplus({\bf 66})(13)
\oplus({\bf 99})(13)
\oplus({\bf \overline{384}})(11)
\oplus({\bf \overline{195'}})(11)
\oplus({\bf \overline{375}})(11)
\oplus2({\bf \overline{231}})(11)
\oplus({\bf \overline{78}})(11)
\oplus2({\bf \overline{234}})(11)
\oplus2({\bf \overline{120'}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf 224})(9)
\oplus({\bf 440})(9)
\oplus2({\bf 270})(9)
\oplus({\bf 91})(9)
\oplus({\bf 405})(9)
\oplus3({\bf 280})(9)
\oplus3({\bf 143})(9)
\oplus2({\bf 260})(9)
\oplus3({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus2({\bf 154})(9)
\oplus2({\bf 80})(9)
\oplus({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf 35})(9)
\oplus({\bf 312})(7)
\oplus({\bf 105'})(7)
\oplus({\bf 480})(7)
\oplus2({\bf 330})(7)
\oplus3({\bf 168})(7)
\oplus({\bf 420})(7)
\oplus3({\bf 315})(7)
\oplus4({\bf 195})(7)
\oplus2({\bf 66})(7)
\oplus2({\bf 273})(7)
\oplus4({\bf 192})(7)
\oplus3({\bf 99})(7)
\oplus2({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{384}})(5)
\oplus({\bf \overline{195'}})(5)
\oplus({\bf \overline{504}})(5)
\oplus2({\bf \overline{375}})(5)
\oplus3({\bf \overline{231}})(5)
\oplus2({\bf \overline{78}})(5)
\oplus({\bf \overline{420}})(5)
\oplus3({\bf \overline{336}})(5)
\oplus4({\bf \overline{234}})(5)
\oplus4({\bf \overline{120'}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus4({\bf \overline{210}})(5)
\oplus4({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus4({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 440})(3)
\oplus({\bf 270})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 405})(3)
\oplus3({\bf 280})(3)
\oplus2({\bf 143})(3)
\oplus({\bf \overline{405}})(3)
\oplus3({\bf 343})(3)
\oplus4({\bf 260})(3)
\oplus4({\bf 162})(3)
\oplus2({\bf 55})(3)
\oplus2({\bf \overline{260}})(3)
\oplus4({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus4({\bf 80})(3)
\oplus2({\bf \overline{154}})(3)
\oplus4({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus2({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus3({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus({\bf 375})(1)
\oplus3({\bf 336})(1)
\oplus4({\bf 273})(1)
\oplus4({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus2({\bf 234})(1)
\oplus4({\bf 210})(1)
\oplus4({\bf 165})(1)
\oplus4({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus2({\bf 132})(1)
\oplus4({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus4({\bf 48})(1)
\oplus2({\bf 63})(1)
\oplus4({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus3({\bf \overline{336}})(-1)
\oplus2({\bf \overline{234}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus3({\bf \overline{315}})(-1)
\oplus4({\bf \overline{273}})(-1)
\oplus4({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus4({\bf \overline{192}})(-1)
\oplus4({\bf \overline{165}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus4({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus4({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus4({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus2({\bf \overline{405}})(-3)
\oplus3({\bf 343})(-3)
\oplus2({\bf 260})(-3)
\oplus({\bf \overline{270}})(-3)
\oplus3({\bf \overline{280}})(-3)
\oplus4({\bf \overline{260}})(-3)
\oplus4({\bf 216})(-3)
\oplus2({\bf 154})(-3)
\oplus2({\bf \overline{143}})(-3)
\oplus4({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus4({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus2({\bf \overline{55}})(-3)
\oplus4({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 384})(-5)
\oplus2({\bf 375})(-5)
\oplus3({\bf 336})(-5)
\oplus2({\bf 273})(-5)
\oplus({\bf 195'})(-5)
\oplus3({\bf 231})(-5)
\oplus4({\bf 234})(-5)
\oplus4({\bf 210})(-5)
\oplus2({\bf 165})(-5)
\oplus2({\bf 78})(-5)
\oplus4({\bf 120'})(-5)
\oplus4({\bf 132})(-5)
\oplus4({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus2({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{312}})(-7)
\oplus2({\bf \overline{330}})(-7)
\oplus3({\bf \overline{315}})(-7)
\oplus2({\bf \overline{273}})(-7)
\oplus({\bf \overline{105'}})(-7)
\oplus3({\bf \overline{168}})(-7)
\oplus4({\bf \overline{195}})(-7)
\oplus4({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus2({\bf \overline{66}})(-7)
\oplus3({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{405}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus2({\bf \overline{270}})(-9)
\oplus3({\bf \overline{280}})(-9)
\oplus2({\bf \overline{260}})(-9)
\oplus({\bf \overline{91}})(-9)
\oplus3({\bf \overline{143}})(-9)
\oplus3({\bf \overline{162}})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus2({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 384})(-11)
\oplus({\bf 375})(-11)
\oplus({\bf 195'})(-11)
\oplus2({\bf 231})(-11)
\oplus2({\bf 234})(-11)
\oplus({\bf 78})(-11)
\oplus2({\bf 120'})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf \overline{330}})(-13)
\oplus({\bf \overline{168}})(-13)
\oplus({\bf \overline{195}})(-13)
\oplus({\bf \overline{66}})(-13)
\oplus({\bf \overline{99}})(-13)
\oplus({\bf \overline{143}})(-15)$\\
%
${\bf 93366}$&=&
$({\bf 15'})(19)
\oplus({\bf \overline{60}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf 125})(15)
\oplus({\bf 28})(15)
\oplus({\bf 64})(15)
\oplus({\bf 35})(15)
\oplus2({\bf 27})(15)
\oplus({\bf 8})(15)
\oplus({\bf 1})(15)
\oplus({\bf 210})(13)
\oplus({\bf 105})(13)
\oplus({\bf 120})(13)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus2({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus2({\bf 15'})(13)
\oplus2({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus2({\bf 6})(13)
\oplus({\bf \overline{315}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf \overline{192}})(11)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus2({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus3({\bf \overline{60}})(11)
\oplus2({\bf \overline{48}})(11)
\oplus2({\bf \overline{42}})(11)
\oplus2({\bf \overline{24}})(11)
\oplus3({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus2({\bf \overline{6}})(11)
\oplus({\bf \overline{440}})(9)
\oplus({\bf 343})(9)
\oplus({\bf 162})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{260}})(9)
\oplus({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus2({\bf \overline{162}})(9)
\oplus({\bf \overline{154}})(9)
\oplus3({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus2({\bf 28})(9)
\oplus2({\bf \overline{80}})(9)
\oplus2({\bf \overline{81}})(9)
\oplus3({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus3({\bf \overline{28}})(9)
\oplus2({\bf \overline{35}})(9)
\oplus4({\bf 27})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 504})(7)
\oplus({\bf 315})(7)
\oplus({\bf 66})(7)
\oplus({\bf 384})(7)
\oplus({\bf 375})(7)
\oplus({\bf 336})(7)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus2({\bf 231})(7)
\oplus({\bf 234})(7)
\oplus3({\bf 210})(7)
\oplus({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus2({\bf 120'})(7)
\oplus2({\bf 132})(7)
\oplus3({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus3({\bf 45})(7)
\oplus2({\bf 63})(7)
\oplus5({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus3({\bf 15'})(7)
\oplus2({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus2({\bf 6})(7)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{312}})(5)
\oplus({\bf \overline{330}})(5)
\oplus3({\bf \overline{315}})(5)
\oplus({\bf \overline{273}})(5)
\oplus3({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus2({\bf \overline{168}})(5)
\oplus2({\bf \overline{195}})(5)
\oplus3({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus3({\bf \overline{66}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus5({\bf \overline{105}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus5({\bf \overline{60}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus3({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf 440})(3)
\oplus({\bf 91})(3)
\oplus({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{440}})(3)
\oplus({\bf \overline{405}})(3)
\oplus3({\bf 343})(3)
\oplus({\bf 260})(3)
\oplus3({\bf 162})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{270}})(3)
\oplus3({\bf \overline{280}})(3)
\oplus3({\bf \overline{260}})(3)
\oplus3({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf \overline{91}})(3)
\oplus2({\bf \overline{143}})(3)
\oplus5({\bf \overline{162}})(3)
\oplus3({\bf \overline{154}})(3)
\oplus6({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus3({\bf 28})(3)
\oplus2({\bf \overline{80}})(3)
\oplus2({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus3({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 312})(1)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus3({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus2({\bf 66})(1)
\oplus({\bf 384})(1)
\oplus({\bf 375})(1)
\oplus3({\bf 336})(1)
\oplus3({\bf 273})(1)
\oplus3({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 120''})(1)
\oplus({\bf 195'})(1)
\oplus3({\bf 231})(1)
\oplus3({\bf 234})(1)
\oplus6({\bf 210})(1)
\oplus3({\bf 165})(1)
\oplus5({\bf 105})(1)
\oplus2({\bf 120'})(1)
\oplus2({\bf 132})(1)
\oplus3({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus3({\bf 45})(1)
\oplus2({\bf 63})(1)
\oplus5({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus3({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{120''}})(-1)
\oplus({\bf \overline{384}})(-1)
\oplus({\bf \overline{195'}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus3({\bf \overline{231}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus3({\bf \overline{336}})(-1)
\oplus3({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{312}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus3({\bf \overline{315}})(-1)
\oplus3({\bf \overline{273}})(-1)
\oplus6({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus3({\bf \overline{45}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus3({\bf \overline{192}})(-1)
\oplus3({\bf \overline{165}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus2({\bf \overline{66}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus5({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus5({\bf \overline{60}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus3({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 224})(-3)
\oplus({\bf 440})(-3)
\oplus({\bf 270})(-3)
\oplus2({\bf 91})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus3({\bf 280})(-3)
\oplus2({\bf 143})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus3({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus5({\bf 162})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus3({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{91}})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus3({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus6({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus3({\bf 28})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus3({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 312})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 330})(-5)
\oplus2({\bf 168})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus3({\bf 315})(-5)
\oplus2({\bf 195})(-5)
\oplus3({\bf 66})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 273})(-5)
\oplus3({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus({\bf 231})(-5)
\oplus({\bf 234})(-5)
\oplus3({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus5({\bf 105})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus2({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus5({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus3({\bf 15'})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{384}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{375}})(-7)
\oplus2({\bf \overline{231}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus2({\bf \overline{120'}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus3({\bf \overline{210}})(-7)
\oplus2({\bf \overline{132}})(-7)
\oplus3({\bf \overline{45}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus5({\bf \overline{60}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus3({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus2({\bf \overline{6}})(-7)
\oplus({\bf 440})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 343})(-9)
\oplus({\bf 260})(-9)
\oplus2({\bf 162})(-9)
\oplus({\bf 216})(-9)
\oplus({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus3({\bf 125})(-9)
\oplus2({\bf 81})(-9)
\oplus3({\bf 28})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus3({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus2({\bf \overline{28}})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus4({\bf 27})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 315})(-11)
\oplus({\bf 192})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 165})(-11)
\oplus2({\bf 105})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus2({\bf 48})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf 63})(-11)
\oplus3({\bf 60})(-11)
\oplus2({\bf 42})(-11)
\oplus3({\bf 15'})(-11)
\oplus2({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus2({\bf 6})(-11)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus2({\bf \overline{60}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus2({\bf \overline{24}})(-13)
\oplus2({\bf \overline{15'}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus2({\bf \overline{6}})(-13)
\oplus({\bf 125})(-15)
\oplus({\bf 64})(-15)
\oplus({\bf \overline{28}})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus2({\bf 27})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf 60})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf \overline{15'}})(-19)$\\
%
${\bf 95634}$&=&
$({\bf \overline{3}})(26)
\oplus({\bf \overline{10}})(24)
\oplus({\bf 8})(24)
\oplus({\bf 21})(22)
\oplus({\bf 24})(22)
\oplus({\bf 15})(22)
\oplus({\bf 3})(22)
\oplus({\bf \overline{36}})(20)
\oplus({\bf \overline{48}})(20)
\oplus({\bf \overline{42}})(20)
\oplus({\bf \overline{24}})(20)
\oplus({\bf \overline{15}})(20)
\oplus({\bf \overline{3}})(20)
\oplus({\bf \overline{55}})(18)
\oplus({\bf \overline{80}})(18)
\oplus({\bf \overline{81}})(18)
\oplus({\bf 64})(18)
\oplus({\bf 35})(18)
\oplus({\bf \overline{35}})(18)
\oplus({\bf 10})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 8})(18)
\oplus({\bf 78})(16)
\oplus({\bf 120'})(16)
\oplus({\bf 132})(16)
\oplus({\bf 120})(16)
\oplus({\bf 90})(16)
\oplus({\bf 48})(16)
\oplus({\bf 63})(16)
\oplus({\bf 42})(16)
\oplus({\bf 21})(16)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus({\bf 3})(16)
\oplus({\bf \overline{105'}})(14)
\oplus({\bf \overline{168}})(14)
\oplus({\bf \overline{195}})(14)
\oplus({\bf \overline{192}})(14)
\oplus({\bf \overline{165}})(14)
\oplus({\bf \overline{120}})(14)
\oplus({\bf \overline{63}})(14)
\oplus({\bf \overline{99}})(14)
\oplus({\bf \overline{90}})(14)
\oplus({\bf \overline{21}})(14)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf \overline{136}})(12)
\oplus({\bf \overline{224}})(12)
\oplus({\bf \overline{270}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{260}})(12)
\oplus({\bf 216})(12)
\oplus({\bf 154})(12)
\oplus({\bf 80})(12)
\oplus({\bf \overline{143}})(12)
\oplus({\bf \overline{154}})(12)
\oplus({\bf 81})(12)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 171})(10)
\oplus({\bf 288})(10)
\oplus({\bf 357})(10)
\oplus({\bf 384})(10)
\oplus({\bf 375})(10)
\oplus({\bf 336})(10)
\oplus({\bf 273})(10)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 195'})(10)
\oplus({\bf 234})(10)
\oplus({\bf 165})(10)
\oplus({\bf 36})(10)
\oplus({\bf 78})(10)
\oplus({\bf 120'})(10)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 63})(10)
\oplus({\bf 42})(10)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{360}})(8)
\oplus({\bf \overline{456}})(8)
\oplus({\bf \overline{504'}})(8)
\oplus({\bf \overline{510}})(8)
\oplus({\bf \overline{480}})(8)
\oplus({\bf \overline{420}})(8)
\oplus({\bf \overline{336}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{255}})(8)
\oplus({\bf \overline{330}})(8)
\oplus({\bf \overline{273}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{105'}})(8)
\oplus({\bf \overline{168}})(8)
\oplus({\bf \overline{195}})(8)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{665}})(6)
\oplus({\bf \overline{648}})(6)
\oplus({\bf \overline{595}})(6)
\oplus({\bf 512})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf \overline{323}})(6)
\oplus({\bf \overline{442}})(6)
\oplus({\bf \overline{405}})(6)
\oplus({\bf 260})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{136}})(6)
\oplus({\bf \overline{224}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{260}})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{143}})(6)
\oplus({\bf \overline{154}})(6)
\oplus({\bf 81})(6)
\oplus({\bf \overline{55}})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 840})(4)
\oplus({\bf 798})(4)
\oplus({\bf 720})(4)
\oplus({\bf 612})(4)
\oplus({\bf 480})(4)
\oplus({\bf 330})(4)
\oplus({\bf 168})(4)
\oplus({\bf 570})(4)
\oplus({\bf 561})(4)
\oplus({\bf 420})(4)
\oplus({\bf 195})(4)
\oplus({\bf 288})(4)
\oplus({\bf 357})(4)
\oplus({\bf 384})(4)
\oplus({\bf 375})(4)
\oplus({\bf 336})(4)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 195'})(4)
\oplus({\bf 234})(4)
\oplus({\bf 165})(4)
\oplus({\bf 36})(4)
\oplus({\bf 78})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{960}})(2)
\oplus({\bf \overline{855}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{561}})(2)
\oplus({\bf \overline{384}})(2)
\oplus({\bf \overline{195'}})(2)
\oplus({\bf \overline{741}})(2)
\oplus({\bf \overline{612}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{504'}})(2)
\oplus({\bf \overline{510}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{255}})(2)
\oplus({\bf \overline{330}})(2)
\oplus({\bf \overline{273}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{105'}})(2)
\oplus({\bf \overline{168}})(2)
\oplus({\bf \overline{195}})(2)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 1000})(0)
\oplus({\bf 836})(0)
\oplus({\bf 648})(0)
\oplus({\bf 442})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{836}})(0)
\oplus({\bf 595})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{648}})(0)
\oplus({\bf \overline{595}})(0)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{442}})(0)
\oplus({\bf \overline{405}})(0)
\oplus({\bf 260})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{55}})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 960})(-2)
\oplus({\bf 741})(-2)
\oplus({\bf 504'})(-2)
\oplus({\bf 255})(-2)
\oplus({\bf 855})(-2)
\oplus({\bf 510})(-2)
\oplus({\bf 105'})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 612})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 168})(-2)
\oplus({\bf 561})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 375})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 195'})(-2)
\oplus({\bf 234})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 120'})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{840}})(-4)
\oplus({\bf \overline{570}})(-4)
\oplus({\bf \overline{288}})(-4)
\oplus({\bf \overline{798}})(-4)
\oplus({\bf \overline{357}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{561}})(-4)
\oplus({\bf \overline{384}})(-4)
\oplus({\bf \overline{195'}})(-4)
\oplus({\bf \overline{612}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 640})(-6)
\oplus({\bf 323})(-6)
\oplus({\bf 665})(-6)
\oplus({\bf 136})(-6)
\oplus({\bf 648})(-6)
\oplus({\bf 442})(-6)
\oplus({\bf 224})(-6)
\oplus({\bf 595})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 512})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 143})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 360})(-8)
\oplus({\bf 456})(-8)
\oplus({\bf 504'})(-8)
\oplus({\bf 255})(-8)
\oplus({\bf 510})(-8)
\oplus({\bf 105'})(-8)
\oplus({\bf 480})(-8)
\oplus({\bf 330})(-8)
\oplus({\bf 168})(-8)
\oplus({\bf 420})(-8)
\oplus({\bf 195})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 273})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 234})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{171}})(-10)
\oplus({\bf \overline{288}})(-10)
\oplus({\bf \overline{357}})(-10)
\oplus({\bf \overline{384}})(-10)
\oplus({\bf \overline{195'}})(-10)
\oplus({\bf \overline{375}})(-10)
\oplus({\bf \overline{78}})(-10)
\oplus({\bf \overline{336}})(-10)
\oplus({\bf \overline{234}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus({\bf \overline{273}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 136})(-12)
\oplus({\bf 224})(-12)
\oplus({\bf 270})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 143})(-12)
\oplus({\bf 260})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf 216})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 105'})(-14)
\oplus({\bf 168})(-14)
\oplus({\bf 195})(-14)
\oplus({\bf 192})(-14)
\oplus({\bf 99})(-14)
\oplus({\bf 165})(-14)
\oplus({\bf 36})(-14)
\oplus({\bf 120})(-14)
\oplus({\bf 90})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 63})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf \overline{78}})(-16)
\oplus({\bf \overline{120'}})(-16)
\oplus({\bf \overline{132}})(-16)
\oplus({\bf \overline{120}})(-16)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{90}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{48}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{3}})(-16)
\oplus({\bf 55})(-18)
\oplus({\bf 80})(-18)
\oplus({\bf 81})(-18)
\oplus({\bf 64})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf \overline{35}})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf \overline{10}})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf 36})(-20)
\oplus({\bf 48})(-20)
\oplus({\bf 42})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf \overline{21}})(-22)
\oplus({\bf \overline{24}})(-22)
\oplus({\bf \overline{15}})(-22)
\oplus({\bf \overline{3}})(-22)
\oplus({\bf 10})(-24)
\oplus({\bf 8})(-24)
\oplus({\bf 3})(-26)$\\
%
${\bf 96096}$&=&
$({\bf \overline{154}})(15)
\oplus({\bf 210})(13)
\oplus({\bf 165})(13)
\oplus({\bf 132})(13)
\oplus({\bf 120})(13)
\oplus({\bf 63})(13)
\oplus({\bf \overline{273}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{192}})(11)
\oplus2({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{99}})(11)
\oplus2({\bf \overline{105}})(11)
\oplus2({\bf \overline{90}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf 343})(9)
\oplus({\bf 260})(9)
\oplus({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus({\bf \overline{260}})(9)
\oplus2({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{162}})(9)
\oplus3({\bf \overline{154}})(9)
\oplus3({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus({\bf \overline{55}})(9)
\oplus2({\bf \overline{80}})(9)
\oplus3({\bf \overline{81}})(9)
\oplus2({\bf 64})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 420})(7)
\oplus({\bf 315})(7)
\oplus({\bf 195})(7)
\oplus({\bf 336})(7)
\oplus2({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus({\bf 234})(7)
\oplus3({\bf 210})(7)
\oplus4({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus({\bf 120'})(7)
\oplus3({\bf 132})(7)
\oplus4({\bf 120})(7)
\oplus4({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus3({\bf 63})(7)
\oplus3({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{420}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{315}})(5)
\oplus3({\bf \overline{273}})(5)
\oplus4({\bf \overline{210}})(5)
\oplus4({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{195}})(5)
\oplus3({\bf \overline{192}})(5)
\oplus5({\bf \overline{165}})(5)
\oplus5({\bf \overline{120}})(5)
\oplus4({\bf \overline{63}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus4({\bf \overline{105}})(5)
\oplus5({\bf \overline{90}})(5)
\oplus4({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus3({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 595})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf \overline{405}})(3)
\oplus3({\bf 343})(3)
\oplus4({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{280}})(3)
\oplus3({\bf \overline{260}})(3)
\oplus5({\bf 216})(3)
\oplus6({\bf 154})(3)
\oplus3({\bf 80})(3)
\oplus2({\bf \overline{162}})(3)
\oplus5({\bf \overline{154}})(3)
\oplus6({\bf 125})(3)
\oplus6({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus3({\bf \overline{80}})(3)
\oplus5({\bf \overline{81}})(3)
\oplus5({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus3({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 504})(1)
\oplus3({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 375})(1)
\oplus3({\bf 336})(1)
\oplus5({\bf 273})(1)
\oplus4({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus2({\bf 234})(1)
\oplus5({\bf 210})(1)
\oplus7({\bf 165})(1)
\oplus5({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus4({\bf 132})(1)
\oplus6({\bf 120})(1)
\oplus7({\bf 90})(1)
\oplus4({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus4({\bf 63})(1)
\oplus5({\bf 60})(1)
\oplus5({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus3({\bf \overline{336}})(-1)
\oplus2({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus5({\bf \overline{273}})(-1)
\oplus5({\bf \overline{210}})(-1)
\oplus4({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus4({\bf \overline{192}})(-1)
\oplus7({\bf \overline{165}})(-1)
\oplus6({\bf \overline{120}})(-1)
\oplus4({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus5({\bf \overline{105}})(-1)
\oplus7({\bf \overline{90}})(-1)
\oplus5({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus4({\bf \overline{48}})(-1)
\oplus5({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus2({\bf \overline{405}})(-3)
\oplus3({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus2({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus4({\bf \overline{260}})(-3)
\oplus5({\bf 216})(-3)
\oplus5({\bf 154})(-3)
\oplus3({\bf 80})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus6({\bf \overline{154}})(-3)
\oplus6({\bf 125})(-3)
\oplus5({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus3({\bf \overline{80}})(-3)
\oplus6({\bf \overline{81}})(-3)
\oplus5({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 375})(-5)
\oplus2({\bf 336})(-5)
\oplus3({\bf 273})(-5)
\oplus3({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus2({\bf 234})(-5)
\oplus4({\bf 210})(-5)
\oplus5({\bf 165})(-5)
\oplus4({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus4({\bf 132})(-5)
\oplus5({\bf 120})(-5)
\oplus5({\bf 90})(-5)
\oplus3({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus4({\bf 63})(-5)
\oplus4({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus2({\bf \overline{273}})(-7)
\oplus3({\bf \overline{210}})(-7)
\oplus3({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus4({\bf \overline{165}})(-7)
\oplus4({\bf \overline{120}})(-7)
\oplus3({\bf \overline{63}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus4({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 343})(-9)
\oplus({\bf 260})(-9)
\oplus({\bf 162})(-9)
\oplus({\bf 55})(-9)
\oplus({\bf \overline{260}})(-9)
\oplus2({\bf 216})(-9)
\oplus3({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus3({\bf 125})(-9)
\oplus3({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus2({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 273})(-11)
\oplus({\bf 192})(-11)
\oplus({\bf 99})(-11)
\oplus({\bf 210})(-11)
\oplus2({\bf 165})(-11)
\oplus2({\bf 105})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf 120})(-11)
\oplus2({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf \overline{165}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf 154})(-15)$\\
%
${\bf 96768}$&=&
$({\bf \overline{120}})(14)
\oplus({\bf 216})(12)
\oplus({\bf 154})(12)
\oplus({\bf 80})(12)
\oplus({\bf 125})(12)
\oplus({\bf 81})(12)
\oplus({\bf 64})(12)
\oplus({\bf 273})(10)
\oplus2({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 210})(10)
\oplus2({\bf 165})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus2({\bf 120})(10)
\oplus2({\bf 90})(10)
\oplus2({\bf 48})(10)
\oplus({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{336}})(8)
\oplus2({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{273}})(8)
\oplus3({\bf \overline{210}})(8)
\oplus3({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{192}})(8)
\oplus3({\bf \overline{165}})(8)
\oplus5({\bf \overline{120}})(8)
\oplus3({\bf \overline{63}})(8)
\oplus2({\bf \overline{105}})(8)
\oplus3({\bf \overline{90}})(8)
\oplus3({\bf \overline{60}})(8)
\oplus2({\bf \overline{21}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus2({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf 343})(6)
\oplus3({\bf 260})(6)
\oplus3({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{260}})(6)
\oplus4({\bf 216})(6)
\oplus6({\bf 154})(6)
\oplus4({\bf 80})(6)
\oplus({\bf \overline{162}})(6)
\oplus3({\bf \overline{154}})(6)
\oplus6({\bf 125})(6)
\oplus6({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus2({\bf \overline{80}})(6)
\oplus4({\bf \overline{81}})(6)
\oplus6({\bf 64})(6)
\oplus4({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus3({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 330})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus2({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 336})(4)
\oplus4({\bf 273})(4)
\oplus5({\bf 192})(4)
\oplus4({\bf 99})(4)
\oplus({\bf 234})(4)
\oplus4({\bf 210})(4)
\oplus7({\bf 165})(4)
\oplus7({\bf 105})(4)
\oplus3({\bf 36})(4)
\oplus({\bf 120'})(4)
\oplus3({\bf 132})(4)
\oplus7({\bf 120})(4)
\oplus9({\bf 90})(4)
\oplus6({\bf 48})(4)
\oplus2({\bf 45})(4)
\oplus4({\bf 63})(4)
\oplus7({\bf 60})(4)
\oplus7({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus4({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus4({\bf \overline{234}})(2)
\oplus2({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus4({\bf \overline{273}})(2)
\oplus6({\bf \overline{210}})(2)
\oplus6({\bf \overline{132}})(2)
\oplus3({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus4({\bf \overline{192}})(2)
\oplus8({\bf \overline{165}})(2)
\oplus9({\bf \overline{120}})(2)
\oplus7({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus3({\bf \overline{99}})(2)
\oplus7({\bf \overline{105}})(2)
\oplus10({\bf \overline{90}})(2)
\oplus9({\bf \overline{60}})(2)
\oplus4({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus6({\bf \overline{48}})(2)
\oplus8({\bf \overline{42}})(2)
\oplus5({\bf \overline{24}})(2)
\oplus3({\bf \overline{15'}})(2)
\oplus4({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{405}})(0)
\oplus2({\bf 343})(0)
\oplus4({\bf 260})(0)
\oplus4({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus4({\bf \overline{260}})(0)
\oplus6({\bf 216})(0)
\oplus8({\bf 154})(0)
\oplus5({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus4({\bf \overline{162}})(0)
\oplus8({\bf \overline{154}})(0)
\oplus10({\bf 125})(0)
\oplus9({\bf 81})(0)
\oplus4({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus5({\bf \overline{80}})(0)
\oplus9({\bf \overline{81}})(0)
\oplus10({\bf 64})(0)
\oplus7({\bf 35})(0)
\oplus4({\bf \overline{28}})(0)
\oplus7({\bf \overline{35}})(0)
\oplus6({\bf 27})(0)
\oplus3({\bf 10})(0)
\oplus3({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 375})(-2)
\oplus2({\bf 336})(-2)
\oplus4({\bf 273})(-2)
\oplus4({\bf 192})(-2)
\oplus3({\bf 99})(-2)
\oplus({\bf 231})(-2)
\oplus4({\bf 234})(-2)
\oplus6({\bf 210})(-2)
\oplus8({\bf 165})(-2)
\oplus7({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus2({\bf 120'})(-2)
\oplus6({\bf 132})(-2)
\oplus9({\bf 120})(-2)
\oplus10({\bf 90})(-2)
\oplus6({\bf 48})(-2)
\oplus3({\bf 45})(-2)
\oplus7({\bf 63})(-2)
\oplus9({\bf 60})(-2)
\oplus8({\bf 42})(-2)
\oplus3({\bf 15'})(-2)
\oplus4({\bf 21})(-2)
\oplus5({\bf 24})(-2)
\oplus4({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus4({\bf \overline{273}})(-4)
\oplus4({\bf \overline{210}})(-4)
\oplus3({\bf \overline{132}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus2({\bf \overline{195}})(-4)
\oplus5({\bf \overline{192}})(-4)
\oplus7({\bf \overline{165}})(-4)
\oplus7({\bf \overline{120}})(-4)
\oplus4({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus4({\bf \overline{99}})(-4)
\oplus7({\bf \overline{105}})(-4)
\oplus9({\bf \overline{90}})(-4)
\oplus7({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus3({\bf \overline{36}})(-4)
\oplus6({\bf \overline{48}})(-4)
\oplus7({\bf \overline{42}})(-4)
\oplus4({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf 343})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 162})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus3({\bf \overline{260}})(-6)
\oplus4({\bf 216})(-6)
\oplus3({\bf 154})(-6)
\oplus2({\bf 80})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus3({\bf \overline{162}})(-6)
\oplus6({\bf \overline{154}})(-6)
\oplus6({\bf 125})(-6)
\oplus4({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus4({\bf \overline{80}})(-6)
\oplus6({\bf \overline{81}})(-6)
\oplus6({\bf 64})(-6)
\oplus3({\bf 35})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus4({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 336})(-8)
\oplus({\bf 273})(-8)
\oplus({\bf 192})(-8)
\oplus2({\bf 234})(-8)
\oplus3({\bf 210})(-8)
\oplus3({\bf 165})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 120'})(-8)
\oplus3({\bf 132})(-8)
\oplus5({\bf 120})(-8)
\oplus3({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus3({\bf 63})(-8)
\oplus3({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus2({\bf 21})(-8)
\oplus2({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{273}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus2({\bf \overline{192}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus2({\bf \overline{120}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus2({\bf \overline{105}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus2({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf 216})(-12)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf 125})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 120})(-14)$\\
%
${\bf 97812}$&=&
$({\bf \overline{81}})(15)
\oplus({\bf 132})(13)
\oplus({\bf 120})(13)
\oplus({\bf 90})(13)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf 21})(13)
\oplus({\bf \overline{192}})(11)
\oplus2({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{99}})(11)
\oplus2({\bf \overline{105}})(11)
\oplus2({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus2({\bf \overline{36}})(11)
\oplus2({\bf \overline{48}})(11)
\oplus2({\bf \overline{42}})(11)
\oplus({\bf \overline{260}})(9)
\oplus2({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{162}})(9)
\oplus3({\bf \overline{154}})(9)
\oplus3({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{55}})(9)
\oplus3({\bf \overline{80}})(9)
\oplus5({\bf \overline{81}})(9)
\oplus3({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus({\bf \overline{28}})(9)
\oplus2({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 336})(7)
\oplus2({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 234})(7)
\oplus3({\bf 210})(7)
\oplus4({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 120'})(7)
\oplus4({\bf 132})(7)
\oplus6({\bf 120})(7)
\oplus6({\bf 90})(7)
\oplus3({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus4({\bf 63})(7)
\oplus4({\bf 60})(7)
\oplus3({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus3({\bf 21})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf \overline{420}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{315}})(5)
\oplus3({\bf \overline{273}})(5)
\oplus4({\bf \overline{210}})(5)
\oplus3({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{195}})(5)
\oplus4({\bf \overline{192}})(5)
\oplus7({\bf \overline{165}})(5)
\oplus7({\bf \overline{120}})(5)
\oplus4({\bf \overline{63}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus5({\bf \overline{105}})(5)
\oplus7({\bf \overline{90}})(5)
\oplus5({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus3({\bf \overline{36}})(5)
\oplus5({\bf \overline{48}})(5)
\oplus6({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf \overline{405}})(3)
\oplus3({\bf 343})(3)
\oplus3({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{280}})(3)
\oplus4({\bf \overline{260}})(3)
\oplus7({\bf 216})(3)
\oplus6({\bf 154})(3)
\oplus4({\bf 80})(3)
\oplus2({\bf \overline{162}})(3)
\oplus6({\bf \overline{154}})(3)
\oplus8({\bf 125})(3)
\oplus7({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus4({\bf \overline{80}})(3)
\oplus8({\bf \overline{81}})(3)
\oplus8({\bf 64})(3)
\oplus5({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus5({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus3({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 480})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 375})(1)
\oplus4({\bf 336})(1)
\oplus5({\bf 273})(1)
\oplus5({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus2({\bf 234})(1)
\oplus6({\bf 210})(1)
\oplus8({\bf 165})(1)
\oplus6({\bf 105})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus5({\bf 132})(1)
\oplus9({\bf 120})(1)
\oplus9({\bf 90})(1)
\oplus6({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus5({\bf 63})(1)
\oplus7({\bf 60})(1)
\oplus7({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus4({\bf 21})(1)
\oplus5({\bf 24})(1)
\oplus4({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus4({\bf \overline{336}})(-1)
\oplus2({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus5({\bf \overline{273}})(-1)
\oplus6({\bf \overline{210}})(-1)
\oplus5({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus5({\bf \overline{192}})(-1)
\oplus8({\bf \overline{165}})(-1)
\oplus9({\bf \overline{120}})(-1)
\oplus5({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus6({\bf \overline{105}})(-1)
\oplus9({\bf \overline{90}})(-1)
\oplus7({\bf \overline{60}})(-1)
\oplus4({\bf \overline{21}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus6({\bf \overline{48}})(-1)
\oplus7({\bf \overline{42}})(-1)
\oplus5({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus4({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus3({\bf 343})(-3)
\oplus4({\bf 260})(-3)
\oplus2({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus3({\bf \overline{260}})(-3)
\oplus7({\bf 216})(-3)
\oplus6({\bf 154})(-3)
\oplus4({\bf 80})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus6({\bf \overline{154}})(-3)
\oplus8({\bf 125})(-3)
\oplus8({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus4({\bf \overline{80}})(-3)
\oplus7({\bf \overline{81}})(-3)
\oplus8({\bf 64})(-3)
\oplus5({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus5({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus3({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus2({\bf 336})(-5)
\oplus3({\bf 273})(-5)
\oplus4({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus({\bf 234})(-5)
\oplus4({\bf 210})(-5)
\oplus7({\bf 165})(-5)
\oplus5({\bf 105})(-5)
\oplus3({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus3({\bf 132})(-5)
\oplus7({\bf 120})(-5)
\oplus7({\bf 90})(-5)
\oplus5({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus4({\bf 63})(-5)
\oplus5({\bf 60})(-5)
\oplus6({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus2({\bf \overline{273}})(-7)
\oplus3({\bf \overline{210}})(-7)
\oplus4({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus4({\bf \overline{165}})(-7)
\oplus6({\bf \overline{120}})(-7)
\oplus4({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus6({\bf \overline{90}})(-7)
\oplus4({\bf \overline{60}})(-7)
\oplus3({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus3({\bf \overline{48}})(-7)
\oplus3({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf 260})(-9)
\oplus({\bf 162})(-9)
\oplus({\bf 55})(-9)
\oplus2({\bf 216})(-9)
\oplus3({\bf 154})(-9)
\oplus3({\bf 80})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus3({\bf 125})(-9)
\oplus5({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus3({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf 192})(-11)
\oplus({\bf 99})(-11)
\oplus2({\bf 165})(-11)
\oplus2({\bf 105})(-11)
\oplus2({\bf 36})(-11)
\oplus({\bf 120})(-11)
\oplus2({\bf 90})(-11)
\oplus2({\bf 48})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 60})(-11)
\oplus2({\bf 42})(-11)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf 81})(-15)$\\
%
${\bf 98098}$&=&
$({\bf \overline{28}})(18)
\oplus({\bf 45})(16)
\oplus({\bf 63})(16)
\oplus({\bf 60})(16)
\oplus({\bf \overline{66}})(14)
\oplus({\bf \overline{99}})(14)
\oplus2({\bf \overline{105}})(14)
\oplus({\bf \overline{90}})(14)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{143}})(12)
\oplus2({\bf \overline{162}})(12)
\oplus2({\bf \overline{154}})(12)
\oplus2({\bf 125})(12)
\oplus({\bf 81})(12)
\oplus({\bf 28})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus2({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 27})(12)
\oplus({\bf 231})(10)
\oplus2({\bf 234})(10)
\oplus3({\bf 210})(10)
\oplus2({\bf 165})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 120'})(10)
\oplus({\bf 132})(10)
\oplus2({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus2({\bf 45})(10)
\oplus2({\bf 63})(10)
\oplus3({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 24})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{330}})(8)
\oplus2({\bf \overline{315}})(8)
\oplus3({\bf \overline{273}})(8)
\oplus3({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{195}})(8)
\oplus2({\bf \overline{192}})(8)
\oplus2({\bf \overline{165}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{66}})(8)
\oplus2({\bf \overline{99}})(8)
\oplus4({\bf \overline{105}})(8)
\oplus3({\bf \overline{90}})(8)
\oplus3({\bf \overline{60}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus2({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{440}})(6)
\oplus2({\bf \overline{405}})(6)
\oplus3({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf \overline{280}})(6)
\oplus2({\bf \overline{260}})(6)
\oplus3({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{143}})(6)
\oplus3({\bf \overline{162}})(6)
\oplus4({\bf \overline{154}})(6)
\oplus5({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus2({\bf \overline{80}})(6)
\oplus2({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus3({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 561})(4)
\oplus2({\bf 504})(4)
\oplus2({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 375})(4)
\oplus2({\bf 336})(4)
\oplus3({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 231})(4)
\oplus3({\bf 234})(4)
\oplus5({\bf 210})(4)
\oplus4({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus({\bf 120'})(4)
\oplus2({\bf 132})(4)
\oplus4({\bf 120})(4)
\oplus3({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus2({\bf 45})(4)
\oplus3({\bf 63})(4)
\oplus5({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus2({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{693}})(2)
\oplus({\bf \overline{612}})(2)
\oplus2({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{480}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{330}})(2)
\oplus3({\bf \overline{315}})(2)
\oplus4({\bf \overline{273}})(2)
\oplus5({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus3({\bf \overline{192}})(2)
\oplus4({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus5({\bf \overline{105}})(2)
\oplus4({\bf \overline{90}})(2)
\oplus5({\bf \overline{60}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus3({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 729})(0)
\oplus({\bf 595})(0)
\oplus({\bf 440})(0)
\oplus({\bf \overline{595}})(0)
\oplus({\bf 512})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{440}})(0)
\oplus2({\bf \overline{405}})(0)
\oplus4({\bf 343})(0)
\oplus3({\bf 260})(0)
\oplus3({\bf 162})(0)
\oplus({\bf \overline{280}})(0)
\oplus3({\bf \overline{260}})(0)
\oplus4({\bf 216})(0)
\oplus4({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus3({\bf \overline{162}})(0)
\oplus4({\bf \overline{154}})(0)
\oplus6({\bf 125})(0)
\oplus3({\bf 81})(0)
\oplus3({\bf 28})(0)
\oplus2({\bf \overline{80}})(0)
\oplus3({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus3({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 693})(-2)
\oplus({\bf 612})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 330})(-2)
\oplus2({\bf 504})(-2)
\oplus2({\bf 420})(-2)
\oplus3({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 375})(-2)
\oplus2({\bf 336})(-2)
\oplus4({\bf 273})(-2)
\oplus3({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 234})(-2)
\oplus5({\bf 210})(-2)
\oplus4({\bf 165})(-2)
\oplus5({\bf 105})(-2)
\oplus({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus4({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus2({\bf 45})(-2)
\oplus2({\bf 63})(-2)
\oplus5({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus3({\bf 15'})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{561}})(-4)
\oplus2({\bf \overline{504}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{231}})(-4)
\oplus2({\bf \overline{420}})(-4)
\oplus2({\bf \overline{336}})(-4)
\oplus3({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus3({\bf \overline{273}})(-4)
\oplus5({\bf \overline{210}})(-4)
\oplus2({\bf \overline{132}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus4({\bf \overline{165}})(-4)
\oplus4({\bf \overline{120}})(-4)
\oplus3({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus3({\bf \overline{90}})(-4)
\oplus5({\bf \overline{60}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 440})(-6)
\oplus2({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 143})(-6)
\oplus3({\bf 343})(-6)
\oplus2({\bf 260})(-6)
\oplus3({\bf 162})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus3({\bf 216})(-6)
\oplus4({\bf 154})(-6)
\oplus2({\bf 80})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus5({\bf 125})(-6)
\oplus2({\bf 81})(-6)
\oplus3({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 330})(-8)
\oplus2({\bf 315})(-8)
\oplus({\bf 195})(-8)
\oplus({\bf 66})(-8)
\oplus3({\bf 273})(-8)
\oplus2({\bf 192})(-8)
\oplus2({\bf 99})(-8)
\oplus3({\bf 210})(-8)
\oplus2({\bf 165})(-8)
\oplus4({\bf 105})(-8)
\oplus({\bf 132})(-8)
\oplus2({\bf 120})(-8)
\oplus3({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus3({\bf 60})(-8)
\oplus({\bf 42})(-8)
\oplus2({\bf 15'})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{231}})(-10)
\oplus2({\bf \overline{234}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus3({\bf \overline{210}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus2({\bf \overline{45}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus2({\bf \overline{120}})(-10)
\oplus2({\bf \overline{63}})(-10)
\oplus2({\bf \overline{105}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus3({\bf \overline{60}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 143})(-12)
\oplus2({\bf 162})(-12)
\oplus2({\bf 154})(-12)
\oplus({\bf 80})(-12)
\oplus2({\bf 125})(-12)
\oplus({\bf 81})(-12)
\oplus2({\bf 28})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf 66})(-14)
\oplus({\bf 99})(-14)
\oplus2({\bf 105})(-14)
\oplus({\bf 90})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 60})(-14)
\oplus({\bf 15'})(-14)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf 28})(-18)$\\
%
${\bf 98280}$&=&
$({\bf \overline{300}})(23)
\oplus({\bf 575})(21)
\oplus({\bf 253})(21)
\oplus({\bf 825})(19)
\oplus({\bf 483})(19)
\oplus({\bf 210'})(19)
\oplus({\bf \overline{1050}})(17)
\oplus({\bf \overline{690}})(17)
\oplus({\bf \overline{399}})(17)
\oplus({\bf \overline{171}})(17)
\oplus({\bf 1250})(15)
\oplus({\bf 874})(15)
\oplus({\bf 567})(15)
\oplus({\bf 323})(15)
\oplus({\bf 136})(15)
\oplus({\bf 1425})(13)
\oplus({\bf 1035})(13)
\oplus({\bf 714})(13)
\oplus({\bf 456})(13)
\oplus({\bf 255})(13)
\oplus({\bf 105'})(13)
\oplus({\bf \overline{1575}})(11)
\oplus({\bf \overline{1173}})(11)
\oplus({\bf \overline{840'}})(11)
\oplus({\bf \overline{570}})(11)
\oplus({\bf \overline{357}})(11)
\oplus({\bf \overline{195'}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf 1700})(9)
\oplus({\bf 1288})(9)
\oplus({\bf 945})(9)
\oplus({\bf 665})(9)
\oplus({\bf 442})(9)
\oplus({\bf 270})(9)
\oplus({\bf 143})(9)
\oplus({\bf 55})(9)
\oplus({\bf 1800})(7)
\oplus({\bf 1380})(7)
\oplus({\bf 1029})(7)
\oplus({\bf 741})(7)
\oplus({\bf 510})(7)
\oplus({\bf 330})(7)
\oplus({\bf 195})(7)
\oplus({\bf 99})(7)
\oplus({\bf 36})(7)
\oplus({\bf \overline{1875}})(5)
\oplus({\bf \overline{1449}})(5)
\oplus({\bf \overline{1092}})(5)
\oplus({\bf \overline{798}})(5)
\oplus({\bf \overline{561}})(5)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 1925})(3)
\oplus({\bf 1495})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 836})(3)
\oplus({\bf 595})(3)
\oplus({\bf 405})(3)
\oplus({\bf 260})(3)
\oplus({\bf 154})(3)
\oplus({\bf 81})(3)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf 1950})(1)
\oplus({\bf 1518})(1)
\oplus({\bf 1155})(1)
\oplus({\bf 855})(1)
\oplus({\bf 612})(1)
\oplus({\bf 420})(1)
\oplus({\bf 273})(1)
\oplus({\bf 165})(1)
\oplus({\bf 90})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{1950}})(-1)
\oplus({\bf \overline{1518}})(-1)
\oplus({\bf \overline{1155}})(-1)
\oplus({\bf \overline{855}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{1925}})(-3)
\oplus({\bf \overline{1495}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf \overline{836}})(-3)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 1875})(-5)
\oplus({\bf 1449})(-5)
\oplus({\bf 1092})(-5)
\oplus({\bf 798})(-5)
\oplus({\bf 561})(-5)
\oplus({\bf 375})(-5)
\oplus({\bf 234})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{1800}})(-7)
\oplus({\bf \overline{1380}})(-7)
\oplus({\bf \overline{1029}})(-7)
\oplus({\bf \overline{741}})(-7)
\oplus({\bf \overline{510}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{1700}})(-9)
\oplus({\bf \overline{1288}})(-9)
\oplus({\bf \overline{945}})(-9)
\oplus({\bf \overline{665}})(-9)
\oplus({\bf \overline{442}})(-9)
\oplus({\bf \overline{270}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf 1575})(-11)
\oplus({\bf 1173})(-11)
\oplus({\bf 840'})(-11)
\oplus({\bf 570})(-11)
\oplus({\bf 357})(-11)
\oplus({\bf 195'})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf \overline{1425}})(-13)
\oplus({\bf \overline{1035}})(-13)
\oplus({\bf \overline{714}})(-13)
\oplus({\bf \overline{456}})(-13)
\oplus({\bf \overline{255}})(-13)
\oplus({\bf \overline{105'}})(-13)
\oplus({\bf \overline{1250}})(-15)
\oplus({\bf \overline{874}})(-15)
\oplus({\bf \overline{567}})(-15)
\oplus({\bf \overline{323}})(-15)
\oplus({\bf \overline{136}})(-15)
\oplus({\bf 1050})(-17)
\oplus({\bf 690})(-17)
\oplus({\bf 399})(-17)
\oplus({\bf 171})(-17)
\oplus({\bf \overline{825}})(-19)
\oplus({\bf \overline{483}})(-19)
\oplus({\bf \overline{210'}})(-19)
\oplus({\bf \overline{575}})(-21)
\oplus({\bf \overline{253}})(-21)
\oplus({\bf 300})(-23)$\\
%
${\bf 99099}$&=&
$({\bf 63})(16)
\oplus({\bf \overline{99}})(14)
\oplus({\bf \overline{105}})(14)
\oplus({\bf \overline{90}})(14)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{162}})(12)
\oplus2({\bf \overline{154}})(12)
\oplus({\bf 125})(12)
\oplus({\bf 81})(12)
\oplus({\bf \overline{55}})(12)
\oplus2({\bf \overline{80}})(12)
\oplus2({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 234})(10)
\oplus2({\bf 210})(10)
\oplus2({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus({\bf 120'})(10)
\oplus3({\bf 132})(10)
\oplus3({\bf 120})(10)
\oplus2({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 45})(10)
\oplus3({\bf 63})(10)
\oplus2({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{315}})(8)
\oplus2({\bf \overline{273}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{195}})(8)
\oplus3({\bf \overline{192}})(8)
\oplus4({\bf \overline{165}})(8)
\oplus3({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus2({\bf \overline{99}})(8)
\oplus4({\bf \overline{105}})(8)
\oplus4({\bf \overline{90}})(8)
\oplus2({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus2({\bf \overline{36}})(8)
\oplus3({\bf \overline{48}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{405}})(6)
\oplus2({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{280}})(6)
\oplus3({\bf \overline{260}})(6)
\oplus4({\bf 216})(6)
\oplus4({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus2({\bf \overline{162}})(6)
\oplus5({\bf \overline{154}})(6)
\oplus5({\bf 125})(6)
\oplus4({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{55}})(6)
\oplus3({\bf \overline{80}})(6)
\oplus5({\bf \overline{81}})(6)
\oplus4({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus3({\bf \overline{35}})(6)
\oplus2({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 504})(4)
\oplus2({\bf 420})(4)
\oplus({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 375})(4)
\oplus3({\bf 336})(4)
\oplus4({\bf 273})(4)
\oplus3({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus2({\bf 234})(4)
\oplus5({\bf 210})(4)
\oplus6({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus({\bf 120'})(4)
\oplus4({\bf 132})(4)
\oplus6({\bf 120})(4)
\oplus6({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus4({\bf 63})(4)
\oplus5({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus3({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{612}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{480}})(2)
\oplus3({\bf \overline{420}})(2)
\oplus3({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus2({\bf \overline{315}})(2)
\oplus5({\bf \overline{273}})(2)
\oplus5({\bf \overline{210}})(2)
\oplus4({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus4({\bf \overline{192}})(2)
\oplus7({\bf \overline{165}})(2)
\oplus6({\bf \overline{120}})(2)
\oplus4({\bf \overline{63}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus5({\bf \overline{105}})(2)
\oplus7({\bf \overline{90}})(2)
\oplus5({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus4({\bf \overline{48}})(2)
\oplus5({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 595})(0)
\oplus({\bf \overline{595}})(0)
\oplus2({\bf 512})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus2({\bf \overline{405}})(0)
\oplus4({\bf 343})(0)
\oplus4({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus4({\bf \overline{260}})(0)
\oplus6({\bf 216})(0)
\oplus6({\bf 154})(0)
\oplus3({\bf 80})(0)
\oplus2({\bf \overline{162}})(0)
\oplus6({\bf \overline{154}})(0)
\oplus7({\bf 125})(0)
\oplus6({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus3({\bf \overline{80}})(0)
\oplus6({\bf \overline{81}})(0)
\oplus6({\bf 64})(0)
\oplus4({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus4({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 612})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 504})(-2)
\oplus3({\bf 420})(-2)
\oplus2({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 375})(-2)
\oplus3({\bf 336})(-2)
\oplus5({\bf 273})(-2)
\oplus4({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus2({\bf 234})(-2)
\oplus5({\bf 210})(-2)
\oplus7({\bf 165})(-2)
\oplus5({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus4({\bf 132})(-2)
\oplus6({\bf 120})(-2)
\oplus7({\bf 90})(-2)
\oplus4({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus4({\bf 63})(-2)
\oplus5({\bf 60})(-2)
\oplus5({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus2({\bf \overline{420}})(-4)
\oplus3({\bf \overline{336}})(-4)
\oplus2({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus4({\bf \overline{273}})(-4)
\oplus5({\bf \overline{210}})(-4)
\oplus4({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus3({\bf \overline{192}})(-4)
\oplus6({\bf \overline{165}})(-4)
\oplus6({\bf \overline{120}})(-4)
\oplus4({\bf \overline{63}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus6({\bf \overline{90}})(-4)
\oplus5({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus3({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus2({\bf 343})(-6)
\oplus3({\bf 260})(-6)
\oplus2({\bf 162})(-6)
\oplus({\bf 55})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus4({\bf 216})(-6)
\oplus5({\bf 154})(-6)
\oplus3({\bf 80})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus4({\bf \overline{154}})(-6)
\oplus5({\bf 125})(-6)
\oplus5({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus4({\bf \overline{81}})(-6)
\oplus4({\bf 64})(-6)
\oplus3({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus2({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 315})(-8)
\oplus({\bf 195})(-8)
\oplus2({\bf 273})(-8)
\oplus3({\bf 192})(-8)
\oplus2({\bf 99})(-8)
\oplus2({\bf 210})(-8)
\oplus4({\bf 165})(-8)
\oplus4({\bf 105})(-8)
\oplus2({\bf 36})(-8)
\oplus2({\bf 132})(-8)
\oplus3({\bf 120})(-8)
\oplus4({\bf 90})(-8)
\oplus3({\bf 48})(-8)
\oplus2({\bf 63})(-8)
\oplus2({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{234}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus2({\bf \overline{210}})(-10)
\oplus3({\bf \overline{132}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus3({\bf \overline{120}})(-10)
\oplus3({\bf \overline{63}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus2({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf 162})(-12)
\oplus({\bf 55})(-12)
\oplus2({\bf 154})(-12)
\oplus2({\bf 80})(-12)
\oplus({\bf 125})(-12)
\oplus2({\bf 81})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf 99})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf 36})(-14)
\oplus({\bf 90})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf \overline{63}})(-16)$\\
%
${\bf 99484}$&=&
$({\bf 15})(19)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf \overline{3}})(17)
\oplus({\bf \overline{81}})(15)
\oplus({\bf 64})(15)
\oplus({\bf 35})(15)
\oplus({\bf \overline{35}})(15)
\oplus2({\bf 27})(15)
\oplus({\bf 10})(15)
\oplus2({\bf \overline{10}})(15)
\oplus2({\bf 8})(15)
\oplus({\bf 132})(13)
\oplus({\bf 120})(13)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 63})(13)
\oplus2({\bf 60})(13)
\oplus2({\bf 42})(13)
\oplus({\bf 15'})(13)
\oplus2({\bf 21})(13)
\oplus3({\bf 24})(13)
\oplus3({\bf 15})(13)
\oplus({\bf 6})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{195}})(11)
\oplus({\bf \overline{192}})(11)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{99}})(11)
\oplus2({\bf \overline{105}})(11)
\oplus2({\bf \overline{90}})(11)
\oplus2({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus2({\bf \overline{36}})(11)
\oplus3({\bf \overline{48}})(11)
\oplus4({\bf \overline{42}})(11)
\oplus3({\bf \overline{24}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus3({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{270}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{260}})(9)
\oplus({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{143}})(9)
\oplus2({\bf \overline{162}})(9)
\oplus2({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus2({\bf \overline{55}})(9)
\oplus3({\bf \overline{80}})(9)
\oplus4({\bf \overline{81}})(9)
\oplus4({\bf 64})(9)
\oplus3({\bf 35})(9)
\oplus({\bf \overline{28}})(9)
\oplus3({\bf \overline{35}})(9)
\oplus3({\bf 27})(9)
\oplus2({\bf 10})(9)
\oplus2({\bf \overline{10}})(9)
\oplus2({\bf 8})(9)
\oplus({\bf 384})(7)
\oplus({\bf 375})(7)
\oplus({\bf 336})(7)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 195'})(7)
\oplus2({\bf 231})(7)
\oplus2({\bf 234})(7)
\oplus2({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 78})(7)
\oplus3({\bf 120'})(7)
\oplus4({\bf 132})(7)
\oplus4({\bf 120})(7)
\oplus4({\bf 90})(7)
\oplus3({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus3({\bf 63})(7)
\oplus3({\bf 60})(7)
\oplus4({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus2({\bf 21})(7)
\oplus3({\bf 24})(7)
\oplus3({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{312}})(5)
\oplus2({\bf \overline{330}})(5)
\oplus2({\bf \overline{315}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{105'}})(5)
\oplus3({\bf \overline{168}})(5)
\oplus4({\bf \overline{195}})(5)
\oplus4({\bf \overline{192}})(5)
\oplus4({\bf \overline{165}})(5)
\oplus4({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus({\bf \overline{66}})(5)
\oplus3({\bf \overline{99}})(5)
\oplus3({\bf \overline{105}})(5)
\oplus4({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus3({\bf \overline{48}})(5)
\oplus4({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus3({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{440}})(3)
\oplus2({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{270}})(3)
\oplus4({\bf \overline{280}})(3)
\oplus4({\bf \overline{260}})(3)
\oplus4({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus3({\bf 80})(3)
\oplus({\bf \overline{91}})(3)
\oplus3({\bf \overline{143}})(3)
\oplus3({\bf \overline{162}})(3)
\oplus4({\bf \overline{154}})(3)
\oplus3({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus2({\bf \overline{55}})(3)
\oplus3({\bf \overline{80}})(3)
\oplus4({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus3({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 384})(1)
\oplus2({\bf 375})(1)
\oplus4({\bf 336})(1)
\oplus4({\bf 273})(1)
\oplus4({\bf 192})(1)
\oplus3({\bf 99})(1)
\oplus({\bf 195'})(1)
\oplus2({\bf 231})(1)
\oplus4({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus4({\bf 165})(1)
\oplus3({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus3({\bf 120'})(1)
\oplus4({\bf 132})(1)
\oplus4({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus3({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus3({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{384}})(-1)
\oplus({\bf \overline{195'}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{375}})(-1)
\oplus2({\bf \overline{231}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus4({\bf \overline{336}})(-1)
\oplus4({\bf \overline{234}})(-1)
\oplus3({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus4({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus4({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus4({\bf \overline{192}})(-1)
\oplus4({\bf \overline{165}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus3({\bf \overline{99}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus3({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 224})(-3)
\oplus({\bf 440})(-3)
\oplus2({\bf 270})(-3)
\oplus({\bf 91})(-3)
\oplus({\bf 512})(-3)
\oplus2({\bf 405})(-3)
\oplus4({\bf 280})(-3)
\oplus3({\bf 143})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus4({\bf 260})(-3)
\oplus3({\bf 162})(-3)
\oplus2({\bf 55})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus4({\bf 216})(-3)
\oplus4({\bf 154})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus3({\bf 125})(-3)
\oplus4({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus3({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 312})(-5)
\oplus({\bf 105'})(-5)
\oplus({\bf 480})(-5)
\oplus2({\bf 330})(-5)
\oplus3({\bf 168})(-5)
\oplus({\bf 420})(-5)
\oplus2({\bf 315})(-5)
\oplus4({\bf 195})(-5)
\oplus({\bf 66})(-5)
\oplus({\bf 336})(-5)
\oplus2({\bf 273})(-5)
\oplus4({\bf 192})(-5)
\oplus3({\bf 99})(-5)
\oplus({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus4({\bf 165})(-5)
\oplus3({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus4({\bf 120})(-5)
\oplus4({\bf 90})(-5)
\oplus3({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus4({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus3({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{384}})(-7)
\oplus({\bf \overline{195'}})(-7)
\oplus({\bf \overline{375}})(-7)
\oplus2({\bf \overline{231}})(-7)
\oplus2({\bf \overline{78}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus2({\bf \overline{234}})(-7)
\oplus3({\bf \overline{120'}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus4({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus4({\bf \overline{120}})(-7)
\oplus3({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus4({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus3({\bf \overline{48}})(-7)
\oplus4({\bf \overline{42}})(-7)
\oplus3({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus3({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 270})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 143})(-9)
\oplus({\bf 260})(-9)
\oplus2({\bf 162})(-9)
\oplus2({\bf 55})(-9)
\oplus({\bf 216})(-9)
\oplus2({\bf 154})(-9)
\oplus3({\bf 80})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus4({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus4({\bf 64})(-9)
\oplus3({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus3({\bf \overline{35}})(-9)
\oplus3({\bf 27})(-9)
\oplus2({\bf 10})(-9)
\oplus2({\bf \overline{10}})(-9)
\oplus2({\bf 8})(-9)
\oplus({\bf 195})(-11)
\oplus({\bf 192})(-11)
\oplus({\bf 99})(-11)
\oplus({\bf 165})(-11)
\oplus2({\bf 105})(-11)
\oplus2({\bf 36})(-11)
\oplus({\bf 120})(-11)
\oplus2({\bf 90})(-11)
\oplus3({\bf 48})(-11)
\oplus({\bf 63})(-11)
\oplus2({\bf 60})(-11)
\oplus4({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 21})(-11)
\oplus3({\bf 24})(-11)
\oplus3({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus2({\bf \overline{60}})(-13)
\oplus2({\bf \overline{21}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus2({\bf \overline{42}})(-13)
\oplus3({\bf \overline{24}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus3({\bf \overline{15}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 81})(-15)
\oplus({\bf 64})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus2({\bf 27})(-15)
\oplus2({\bf 10})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus2({\bf 8})(-15)
\oplus({\bf 42})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf 3})(-17)
\oplus({\bf \overline{15}})(-19)$\\
%
${\bf 99484'}$&=&
$({\bf 136})(18)
\oplus({\bf 456})(16)
\oplus({\bf 255})(16)
\oplus({\bf 105'})(16)
\oplus({\bf \overline{171}})(14)
\oplus({\bf \overline{570}})(14)
\oplus({\bf \overline{288}})(14)
\oplus2({\bf \overline{357}})(14)
\oplus({\bf \overline{195'}})(14)
\oplus({\bf \overline{78}})(14)
\oplus({\bf 323})(12)
\oplus({\bf 665})(12)
\oplus({\bf 405'})(12)
\oplus2({\bf 136})(12)
\oplus2({\bf 442})(12)
\oplus({\bf 224})(12)
\oplus2({\bf 270})(12)
\oplus({\bf 143})(12)
\oplus({\bf 55})(12)
\oplus({\bf 456})(10)
\oplus({\bf 741})(10)
\oplus({\bf 504'})(10)
\oplus2({\bf 255})(10)
\oplus2({\bf 510})(10)
\oplus({\bf 312})(10)
\oplus2({\bf 105'})(10)
\oplus2({\bf 330})(10)
\oplus({\bf 168})(10)
\oplus2({\bf 195})(10)
\oplus({\bf 99})(10)
\oplus({\bf 36})(10)
\oplus({\bf \overline{570}})(8)
\oplus({\bf \overline{798}})(8)
\oplus({\bf \overline{585}})(8)
\oplus2({\bf \overline{357}})(8)
\oplus2({\bf \overline{561}})(8)
\oplus({\bf \overline{384}})(8)
\oplus2({\bf \overline{195'}})(8)
\oplus2({\bf \overline{375}})(8)
\oplus({\bf \overline{231}})(8)
\oplus2({\bf \overline{78}})(8)
\oplus2({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf 665})(6)
\oplus({\bf 836})(6)
\oplus({\bf 648})(6)
\oplus2({\bf 442})(6)
\oplus2({\bf 595})(6)
\oplus({\bf 440})(6)
\oplus2({\bf 270})(6)
\oplus2({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus2({\bf 143})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus2({\bf 55})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus2({\bf 81})(6)
\oplus({\bf 35})(6)
\oplus({\bf 10})(6)
\oplus({\bf 741})(4)
\oplus({\bf 855})(4)
\oplus({\bf 693})(4)
\oplus2({\bf 510})(4)
\oplus2({\bf 612})(4)
\oplus({\bf 480})(4)
\oplus2({\bf 330})(4)
\oplus2({\bf 420})(4)
\oplus({\bf 315})(4)
\oplus2({\bf 195})(4)
\oplus2({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus2({\bf 165})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus2({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus2({\bf 42})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{798}})(2)
\oplus({\bf \overline{855}})(2)
\oplus({\bf \overline{720}})(2)
\oplus2({\bf \overline{561}})(2)
\oplus2({\bf \overline{612}})(2)
\oplus({\bf \overline{504}})(2)
\oplus2({\bf \overline{375}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 836})(0)
\oplus({\bf \overline{836}})(0)
\oplus({\bf 729})(0)
\oplus2({\bf 595})(0)
\oplus2({\bf \overline{595}})(0)
\oplus({\bf 512})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf \overline{405}})(0)
\oplus({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus2({\bf \overline{154}})(0)
\oplus({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus2({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 855})(-2)
\oplus({\bf 798})(-2)
\oplus({\bf 720})(-2)
\oplus2({\bf 612})(-2)
\oplus2({\bf 561})(-2)
\oplus({\bf 504})(-2)
\oplus2({\bf 420})(-2)
\oplus2({\bf 375})(-2)
\oplus({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus2({\bf 234})(-2)
\oplus({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus2({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus2({\bf 63})(-2)
\oplus({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus2({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{855}})(-4)
\oplus({\bf \overline{741}})(-4)
\oplus({\bf \overline{693}})(-4)
\oplus2({\bf \overline{612}})(-4)
\oplus2({\bf \overline{510}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus2({\bf \overline{420}})(-4)
\oplus2({\bf \overline{330}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus2({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf \overline{836}})(-6)
\oplus({\bf \overline{665}})(-6)
\oplus({\bf \overline{648}})(-6)
\oplus2({\bf \overline{595}})(-6)
\oplus2({\bf \overline{442}})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus2({\bf \overline{405}})(-6)
\oplus2({\bf \overline{270}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus2({\bf \overline{143}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus2({\bf \overline{55}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 798})(-8)
\oplus({\bf 570})(-8)
\oplus({\bf 585})(-8)
\oplus2({\bf 561})(-8)
\oplus2({\bf 357})(-8)
\oplus({\bf 384})(-8)
\oplus2({\bf 375})(-8)
\oplus2({\bf 195'})(-8)
\oplus({\bf 231})(-8)
\oplus2({\bf 234})(-8)
\oplus2({\bf 78})(-8)
\oplus({\bf 120'})(-8)
\oplus2({\bf 132})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf \overline{741}})(-10)
\oplus({\bf \overline{456}})(-10)
\oplus({\bf \overline{504'}})(-10)
\oplus2({\bf \overline{510}})(-10)
\oplus2({\bf \overline{255}})(-10)
\oplus({\bf \overline{312}})(-10)
\oplus2({\bf \overline{330}})(-10)
\oplus2({\bf \overline{105'}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus2({\bf \overline{195}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{665}})(-12)
\oplus({\bf \overline{323}})(-12)
\oplus({\bf \overline{405'}})(-12)
\oplus2({\bf \overline{442}})(-12)
\oplus2({\bf \overline{136}})(-12)
\oplus({\bf \overline{224}})(-12)
\oplus2({\bf \overline{270}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf 570})(-14)
\oplus({\bf 171})(-14)
\oplus({\bf 288})(-14)
\oplus2({\bf 357})(-14)
\oplus({\bf 195'})(-14)
\oplus({\bf 78})(-14)
\oplus({\bf \overline{456}})(-16)
\oplus({\bf \overline{255}})(-16)
\oplus({\bf \overline{105'}})(-16)
\oplus({\bf \overline{136}})(-18)$\\
%
${\bf 99840}$&=&
$({\bf 80})(15)
\oplus({\bf 192})(13)
\oplus({\bf 99})(13)
\oplus({\bf 105})(13)
\oplus({\bf 36})(13)
\oplus({\bf 48})(13)
\oplus({\bf \overline{336}})(11)
\oplus({\bf \overline{234}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{210}})(11)
\oplus2({\bf \overline{132}})(11)
\oplus({\bf \overline{45}})(11)
\oplus2({\bf \overline{120}})(11)
\oplus2({\bf \overline{63}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf 405})(9)
\oplus({\bf 280})(9)
\oplus({\bf 143})(9)
\oplus({\bf 343})(9)
\oplus2({\bf 260})(9)
\oplus2({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus2({\bf 216})(9)
\oplus3({\bf 154})(9)
\oplus3({\bf 80})(9)
\oplus2({\bf 125})(9)
\oplus3({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus2({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf 8})(9)
\oplus({\bf 330})(7)
\oplus({\bf 168})(7)
\oplus({\bf 420})(7)
\oplus2({\bf 315})(7)
\oplus2({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 336})(7)
\oplus3({\bf 273})(7)
\oplus4({\bf 192})(7)
\oplus3({\bf 99})(7)
\oplus2({\bf 210})(7)
\oplus4({\bf 165})(7)
\oplus4({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus3({\bf 120})(7)
\oplus4({\bf 90})(7)
\oplus3({\bf 48})(7)
\oplus2({\bf 60})(7)
\oplus3({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{195'}})(5)
\oplus({\bf \overline{375}})(5)
\oplus2({\bf \overline{231}})(5)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{420}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus4({\bf \overline{234}})(5)
\oplus3({\bf \overline{120'}})(5)
\oplus({\bf \overline{315}})(5)
\oplus3({\bf \overline{273}})(5)
\oplus5({\bf \overline{210}})(5)
\oplus5({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus2({\bf \overline{192}})(5)
\oplus5({\bf \overline{165}})(5)
\oplus6({\bf \overline{120}})(5)
\oplus4({\bf \overline{63}})(5)
\oplus3({\bf \overline{105}})(5)
\oplus5({\bf \overline{90}})(5)
\oplus4({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus3({\bf \overline{48}})(5)
\oplus4({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus3({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 270})(3)
\oplus({\bf 91})(3)
\oplus({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus3({\bf 143})(3)
\oplus({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus4({\bf 260})(3)
\oplus5({\bf 162})(3)
\oplus2({\bf 55})(3)
\oplus({\bf \overline{280}})(3)
\oplus3({\bf \overline{260}})(3)
\oplus5({\bf 216})(3)
\oplus7({\bf 154})(3)
\oplus5({\bf 80})(3)
\oplus2({\bf \overline{162}})(3)
\oplus5({\bf \overline{154}})(3)
\oplus7({\bf 125})(3)
\oplus6({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus3({\bf \overline{80}})(3)
\oplus6({\bf \overline{81}})(3)
\oplus6({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus3({\bf \overline{28}})(3)
\oplus5({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus3({\bf 195})(1)
\oplus2({\bf 66})(1)
\oplus({\bf 375})(1)
\oplus2({\bf 336})(1)
\oplus4({\bf 273})(1)
\oplus5({\bf 192})(1)
\oplus5({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus3({\bf 234})(1)
\oplus5({\bf 210})(1)
\oplus7({\bf 165})(1)
\oplus7({\bf 105})(1)
\oplus3({\bf 36})(1)
\oplus2({\bf 120'})(1)
\oplus5({\bf 132})(1)
\oplus7({\bf 120})(1)
\oplus8({\bf 90})(1)
\oplus5({\bf 48})(1)
\oplus3({\bf 45})(1)
\oplus6({\bf 63})(1)
\oplus7({\bf 60})(1)
\oplus6({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus3({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus3({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus4({\bf \overline{273}})(-1)
\oplus5({\bf \overline{210}})(-1)
\oplus5({\bf \overline{132}})(-1)
\oplus3({\bf \overline{45}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus3({\bf \overline{195}})(-1)
\oplus5({\bf \overline{192}})(-1)
\oplus7({\bf \overline{165}})(-1)
\oplus7({\bf \overline{120}})(-1)
\oplus6({\bf \overline{63}})(-1)
\oplus2({\bf \overline{66}})(-1)
\oplus5({\bf \overline{99}})(-1)
\oplus7({\bf \overline{105}})(-1)
\oplus8({\bf \overline{90}})(-1)
\oplus7({\bf \overline{60}})(-1)
\oplus3({\bf \overline{21}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus5({\bf \overline{48}})(-1)
\oplus6({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus2({\bf 162})(-3)
\oplus({\bf \overline{270}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus4({\bf \overline{260}})(-3)
\oplus5({\bf 216})(-3)
\oplus5({\bf 154})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf \overline{91}})(-3)
\oplus3({\bf \overline{143}})(-3)
\oplus5({\bf \overline{162}})(-3)
\oplus7({\bf \overline{154}})(-3)
\oplus7({\bf 125})(-3)
\oplus6({\bf 81})(-3)
\oplus3({\bf 28})(-3)
\oplus2({\bf \overline{55}})(-3)
\oplus5({\bf \overline{80}})(-3)
\oplus6({\bf \overline{81}})(-3)
\oplus6({\bf 64})(-3)
\oplus5({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 375})(-5)
\oplus2({\bf 336})(-5)
\oplus3({\bf 273})(-5)
\oplus2({\bf 192})(-5)
\oplus({\bf 195'})(-5)
\oplus2({\bf 231})(-5)
\oplus4({\bf 234})(-5)
\oplus5({\bf 210})(-5)
\oplus5({\bf 165})(-5)
\oplus3({\bf 105})(-5)
\oplus({\bf 78})(-5)
\oplus3({\bf 120'})(-5)
\oplus5({\bf 132})(-5)
\oplus6({\bf 120})(-5)
\oplus5({\bf 90})(-5)
\oplus3({\bf 48})(-5)
\oplus2({\bf 45})(-5)
\oplus4({\bf 63})(-5)
\oplus4({\bf 60})(-5)
\oplus4({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus3({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus2({\bf \overline{315}})(-7)
\oplus3({\bf \overline{273}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus({\bf \overline{168}})(-7)
\oplus2({\bf \overline{195}})(-7)
\oplus4({\bf \overline{192}})(-7)
\oplus4({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus3({\bf \overline{99}})(-7)
\oplus4({\bf \overline{105}})(-7)
\oplus4({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus3({\bf \overline{48}})(-7)
\oplus3({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf \overline{405}})(-9)
\oplus({\bf 343})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus2({\bf \overline{260}})(-9)
\oplus2({\bf 216})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus2({\bf \overline{162}})(-9)
\oplus3({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus3({\bf \overline{80}})(-9)
\oplus3({\bf \overline{81}})(-9)
\oplus2({\bf 64})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 336})(-11)
\oplus({\bf 234})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 120'})(-11)
\oplus2({\bf 132})(-11)
\oplus2({\bf 120})(-11)
\oplus({\bf 45})(-11)
\oplus2({\bf 63})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf \overline{192}})(-13)
\oplus({\bf \overline{99}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{80}})(-15)$\\
%
${\bf 102816}$&=&
$({\bf \overline{6}})(23)
\oplus({\bf 27})(21)
\oplus({\bf 8})(21)
\oplus({\bf 1})(21)
\oplus({\bf 60})(19)
\oplus({\bf 15'})(19)
\oplus({\bf 24})(19)
\oplus({\bf 15})(19)
\oplus2({\bf 6})(19)
\oplus({\bf \overline{105}})(17)
\oplus({\bf \overline{60}})(17)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{24}})(17)
\oplus2({\bf \overline{15'}})(17)
\oplus({\bf \overline{15}})(17)
\oplus2({\bf \overline{6}})(17)
\oplus({\bf \overline{162}})(15)
\oplus({\bf 125})(15)
\oplus({\bf 28})(15)
\oplus({\bf \overline{80}})(15)
\oplus({\bf \overline{81}})(15)
\oplus({\bf 64})(15)
\oplus({\bf 35})(15)
\oplus2({\bf \overline{28}})(15)
\oplus({\bf \overline{35}})(15)
\oplus3({\bf 27})(15)
\oplus({\bf 8})(15)
\oplus({\bf 1})(15)
\oplus({\bf 231})(13)
\oplus({\bf 210})(13)
\oplus({\bf 105})(13)
\oplus({\bf 120'})(13)
\oplus({\bf 132})(13)
\oplus({\bf 120})(13)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus2({\bf 45})(13)
\oplus({\bf 63})(13)
\oplus3({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus2({\bf 15'})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus2({\bf 6})(13)
\oplus({\bf \overline{312}})(11)
\oplus({\bf \overline{315}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf \overline{168}})(11)
\oplus({\bf \overline{195}})(11)
\oplus({\bf \overline{192}})(11)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus2({\bf \overline{66}})(11)
\oplus({\bf \overline{99}})(11)
\oplus3({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus3({\bf \overline{60}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus2({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus2({\bf \overline{6}})(11)
\oplus({\bf \overline{405'}})(9)
\oplus({\bf \overline{440}})(9)
\oplus({\bf 343})(9)
\oplus({\bf 162})(9)
\oplus({\bf \overline{224}})(9)
\oplus({\bf \overline{270}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{260}})(9)
\oplus({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus2({\bf \overline{91}})(9)
\oplus({\bf \overline{143}})(9)
\oplus3({\bf \overline{162}})(9)
\oplus({\bf \overline{154}})(9)
\oplus3({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus2({\bf 28})(9)
\oplus({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus2({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus3({\bf 27})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 585})(7)
\oplus({\bf 504})(7)
\oplus({\bf 315})(7)
\oplus({\bf 66})(7)
\oplus({\bf 288})(7)
\oplus({\bf 357})(7)
\oplus({\bf 384})(7)
\oplus({\bf 375})(7)
\oplus({\bf 336})(7)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus2({\bf 120''})(7)
\oplus({\bf 195'})(7)
\oplus3({\bf 231})(7)
\oplus({\bf 234})(7)
\oplus3({\bf 210})(7)
\oplus({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus({\bf 120'})(7)
\oplus({\bf 132})(7)
\oplus({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus2({\bf 45})(7)
\oplus({\bf 63})(7)
\oplus3({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus2({\bf 6})(7)
\oplus({\bf \overline{693}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{504'}})(5)
\oplus({\bf \overline{510}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{153}})(5)
\oplus({\bf \overline{255}})(5)
\oplus3({\bf \overline{312}})(5)
\oplus({\bf \overline{330}})(5)
\oplus3({\bf \overline{315}})(5)
\oplus({\bf \overline{273}})(5)
\oplus3({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{195}})(5)
\oplus({\bf \overline{192}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus2({\bf \overline{66}})(5)
\oplus({\bf \overline{99}})(5)
\oplus3({\bf \overline{105}})(5)
\oplus({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf 729})(3)
\oplus({\bf 440})(3)
\oplus({\bf 91})(3)
\oplus({\bf \overline{648}})(3)
\oplus({\bf \overline{595}})(3)
\oplus({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{405'}})(3)
\oplus({\bf \overline{442}})(3)
\oplus3({\bf \overline{440}})(3)
\oplus({\bf \overline{405}})(3)
\oplus3({\bf 343})(3)
\oplus({\bf 260})(3)
\oplus3({\bf 162})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{270}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{260}})(3)
\oplus({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus2({\bf \overline{91}})(3)
\oplus({\bf \overline{143}})(3)
\oplus3({\bf \overline{162}})(3)
\oplus({\bf \overline{154}})(3)
\oplus3({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus({\bf \overline{81}})(3)
\oplus({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 693})(1)
\oplus({\bf 312})(1)
\oplus({\bf 720})(1)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 585})(1)
\oplus({\bf 561})(1)
\oplus3({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus3({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus2({\bf 66})(1)
\oplus({\bf 384})(1)
\oplus({\bf 375})(1)
\oplus({\bf 336})(1)
\oplus({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 120''})(1)
\oplus({\bf 195'})(1)
\oplus3({\bf 231})(1)
\oplus({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus({\bf 165})(1)
\oplus3({\bf 105})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 132})(1)
\oplus({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{585}})(-1)
\oplus({\bf \overline{120''}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{561}})(-1)
\oplus({\bf \overline{384}})(-1)
\oplus({\bf \overline{195'}})(-1)
\oplus({\bf \overline{693}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus3({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus3({\bf \overline{231}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{312}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus3({\bf \overline{315}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus2({\bf \overline{66}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 405'})(-3)
\oplus({\bf 648})(-3)
\oplus({\bf 442})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 729})(-3)
\oplus({\bf 595})(-3)
\oplus3({\bf 440})(-3)
\oplus({\bf 270})(-3)
\oplus2({\bf 91})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus3({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus3({\bf 162})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{91}})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus3({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus3({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 153})(-5)
\oplus({\bf 504'})(-5)
\oplus({\bf 255})(-5)
\oplus({\bf 693})(-5)
\oplus({\bf 510})(-5)
\oplus3({\bf 312})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 330})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus3({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus2({\bf 66})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 231})(-5)
\oplus({\bf 234})(-5)
\oplus3({\bf 210})(-5)
\oplus({\bf 165})(-5)
\oplus3({\bf 105})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus2({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{288}})(-7)
\oplus({\bf \overline{585}})(-7)
\oplus({\bf \overline{357}})(-7)
\oplus2({\bf \overline{120''}})(-7)
\oplus({\bf \overline{384}})(-7)
\oplus({\bf \overline{195'}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{375}})(-7)
\oplus3({\bf \overline{231}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus3({\bf \overline{210}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus2({\bf \overline{45}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus2({\bf \overline{6}})(-7)
\oplus({\bf 405'})(-9)
\oplus({\bf 224})(-9)
\oplus({\bf 440})(-9)
\oplus({\bf 270})(-9)
\oplus2({\bf 91})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 143})(-9)
\oplus({\bf 343})(-9)
\oplus({\bf 260})(-9)
\oplus3({\bf 162})(-9)
\oplus({\bf 216})(-9)
\oplus({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus3({\bf 125})(-9)
\oplus({\bf 81})(-9)
\oplus2({\bf 28})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus2({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus3({\bf 27})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 312})(-11)
\oplus({\bf 168})(-11)
\oplus({\bf 315})(-11)
\oplus({\bf 195})(-11)
\oplus2({\bf 66})(-11)
\oplus({\bf 192})(-11)
\oplus({\bf 99})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 165})(-11)
\oplus3({\bf 105})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf 63})(-11)
\oplus3({\bf 60})(-11)
\oplus({\bf 42})(-11)
\oplus2({\bf 15'})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus2({\bf 6})(-11)
\oplus({\bf \overline{231}})(-13)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{132}})(-13)
\oplus2({\bf \overline{45}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus3({\bf \overline{60}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus2({\bf \overline{15'}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus2({\bf \overline{6}})(-13)
\oplus({\bf 162})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf 125})(-15)
\oplus({\bf 81})(-15)
\oplus2({\bf 28})(-15)
\oplus({\bf 64})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf \overline{28}})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus3({\bf 27})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf 105})(-17)
\oplus({\bf 48})(-17)
\oplus({\bf 60})(-17)
\oplus({\bf 42})(-17)
\oplus2({\bf 15'})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 15})(-17)
\oplus2({\bf 6})(-17)
\oplus({\bf \overline{60}})(-19)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf \overline{15'}})(-19)
\oplus({\bf \overline{15}})(-19)
\oplus2({\bf \overline{6}})(-19)
\oplus({\bf 27})(-21)
\oplus({\bf 8})(-21)
\oplus({\bf 1})(-21)
\oplus({\bf 6})(-23)$\\
%
${\bf 103488}$&=&
$({\bf 64})(15)
\oplus({\bf 120})(13)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf 24})(13)
\oplus({\bf \overline{192}})(11)
\oplus({\bf \overline{165}})(11)
\oplus2({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{105}})(11)
\oplus2({\bf \overline{90}})(11)
\oplus2({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus2({\bf \overline{48}})(11)
\oplus2({\bf \overline{42}})(11)
\oplus2({\bf \overline{24}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{260}})(9)
\oplus2({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{162}})(9)
\oplus2({\bf \overline{154}})(9)
\oplus3({\bf 125})(9)
\oplus3({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus2({\bf \overline{80}})(9)
\oplus3({\bf \overline{81}})(9)
\oplus5({\bf 64})(9)
\oplus3({\bf 35})(9)
\oplus2({\bf \overline{28}})(9)
\oplus3({\bf \overline{35}})(9)
\oplus3({\bf 27})(9)
\oplus2({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 336})(7)
\oplus2({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 234})(7)
\oplus3({\bf 210})(7)
\oplus4({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 120'})(7)
\oplus3({\bf 132})(7)
\oplus6({\bf 120})(7)
\oplus6({\bf 90})(7)
\oplus4({\bf 48})(7)
\oplus2({\bf 45})(7)
\oplus4({\bf 63})(7)
\oplus6({\bf 60})(7)
\oplus6({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus2({\bf 21})(7)
\oplus4({\bf 24})(7)
\oplus3({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{315}})(5)
\oplus3({\bf \overline{273}})(5)
\oplus4({\bf \overline{210}})(5)
\oplus3({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{195}})(5)
\oplus4({\bf \overline{192}})(5)
\oplus7({\bf \overline{165}})(5)
\oplus7({\bf \overline{120}})(5)
\oplus4({\bf \overline{63}})(5)
\oplus({\bf \overline{66}})(5)
\oplus3({\bf \overline{99}})(5)
\oplus7({\bf \overline{105}})(5)
\oplus9({\bf \overline{90}})(5)
\oplus7({\bf \overline{60}})(5)
\oplus3({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus6({\bf \overline{48}})(5)
\oplus7({\bf \overline{42}})(5)
\oplus5({\bf \overline{24}})(5)
\oplus3({\bf \overline{15'}})(5)
\oplus4({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus3({\bf 260})(3)
\oplus3({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{280}})(3)
\oplus4({\bf \overline{260}})(3)
\oplus6({\bf 216})(3)
\oplus7({\bf 154})(3)
\oplus4({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus4({\bf \overline{162}})(3)
\oplus8({\bf \overline{154}})(3)
\oplus10({\bf 125})(3)
\oplus8({\bf 81})(3)
\oplus3({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus5({\bf \overline{80}})(3)
\oplus9({\bf \overline{81}})(3)
\oplus10({\bf 64})(3)
\oplus6({\bf 35})(3)
\oplus4({\bf \overline{28}})(3)
\oplus7({\bf \overline{35}})(3)
\oplus6({\bf 27})(3)
\oplus3({\bf 10})(3)
\oplus3({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 330})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 375})(1)
\oplus2({\bf 336})(1)
\oplus5({\bf 273})(1)
\oplus5({\bf 192})(1)
\oplus4({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus4({\bf 234})(1)
\oplus7({\bf 210})(1)
\oplus9({\bf 165})(1)
\oplus8({\bf 105})(1)
\oplus3({\bf 36})(1)
\oplus2({\bf 120'})(1)
\oplus6({\bf 132})(1)
\oplus10({\bf 120})(1)
\oplus11({\bf 90})(1)
\oplus7({\bf 48})(1)
\oplus3({\bf 45})(1)
\oplus7({\bf 63})(1)
\oplus10({\bf 60})(1)
\oplus9({\bf 42})(1)
\oplus3({\bf 15'})(1)
\oplus4({\bf 21})(1)
\oplus6({\bf 24})(1)
\oplus4({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus4({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus5({\bf \overline{273}})(-1)
\oplus7({\bf \overline{210}})(-1)
\oplus6({\bf \overline{132}})(-1)
\oplus3({\bf \overline{45}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus5({\bf \overline{192}})(-1)
\oplus9({\bf \overline{165}})(-1)
\oplus10({\bf \overline{120}})(-1)
\oplus7({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus4({\bf \overline{99}})(-1)
\oplus8({\bf \overline{105}})(-1)
\oplus11({\bf \overline{90}})(-1)
\oplus10({\bf \overline{60}})(-1)
\oplus4({\bf \overline{21}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus7({\bf \overline{48}})(-1)
\oplus9({\bf \overline{42}})(-1)
\oplus6({\bf \overline{24}})(-1)
\oplus3({\bf \overline{15'}})(-1)
\oplus4({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus4({\bf 260})(-3)
\oplus4({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus3({\bf \overline{260}})(-3)
\oplus6({\bf 216})(-3)
\oplus8({\bf 154})(-3)
\oplus5({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus3({\bf \overline{162}})(-3)
\oplus7({\bf \overline{154}})(-3)
\oplus10({\bf 125})(-3)
\oplus9({\bf 81})(-3)
\oplus4({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus4({\bf \overline{80}})(-3)
\oplus8({\bf \overline{81}})(-3)
\oplus10({\bf 64})(-3)
\oplus7({\bf 35})(-3)
\oplus3({\bf \overline{28}})(-3)
\oplus6({\bf \overline{35}})(-3)
\oplus6({\bf 27})(-3)
\oplus3({\bf 10})(-3)
\oplus3({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 66})(-5)
\oplus({\bf 336})(-5)
\oplus3({\bf 273})(-5)
\oplus4({\bf 192})(-5)
\oplus3({\bf 99})(-5)
\oplus2({\bf 234})(-5)
\oplus4({\bf 210})(-5)
\oplus7({\bf 165})(-5)
\oplus7({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus3({\bf 132})(-5)
\oplus7({\bf 120})(-5)
\oplus9({\bf 90})(-5)
\oplus6({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus4({\bf 63})(-5)
\oplus7({\bf 60})(-5)
\oplus7({\bf 42})(-5)
\oplus3({\bf 15'})(-5)
\oplus3({\bf 21})(-5)
\oplus5({\bf 24})(-5)
\oplus4({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus2({\bf \overline{273}})(-7)
\oplus3({\bf \overline{210}})(-7)
\oplus3({\bf \overline{132}})(-7)
\oplus2({\bf \overline{45}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus4({\bf \overline{165}})(-7)
\oplus6({\bf \overline{120}})(-7)
\oplus4({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus6({\bf \overline{90}})(-7)
\oplus6({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus4({\bf \overline{48}})(-7)
\oplus6({\bf \overline{42}})(-7)
\oplus4({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus3({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 260})(-9)
\oplus({\bf 162})(-9)
\oplus2({\bf 216})(-9)
\oplus2({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus3({\bf 125})(-9)
\oplus3({\bf 81})(-9)
\oplus2({\bf 28})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus3({\bf \overline{81}})(-9)
\oplus5({\bf 64})(-9)
\oplus3({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus3({\bf \overline{35}})(-9)
\oplus3({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus2({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 192})(-11)
\oplus({\bf 165})(-11)
\oplus({\bf 105})(-11)
\oplus2({\bf 120})(-11)
\oplus2({\bf 90})(-11)
\oplus2({\bf 48})(-11)
\oplus({\bf 63})(-11)
\oplus2({\bf 60})(-11)
\oplus2({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 21})(-11)
\oplus2({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf 64})(-15)$\\
%
${\bf 103818}$&=&
$({\bf \overline{99}})(17)
\oplus({\bf \overline{162}})(15)
\oplus({\bf \overline{154}})(15)
\oplus({\bf \overline{55}})(15)
\oplus({\bf \overline{80}})(15)
\oplus({\bf 234})(13)
\oplus({\bf 210})(13)
\oplus({\bf 165})(13)
\oplus({\bf 120'})(13)
\oplus2({\bf 132})(13)
\oplus({\bf 120})(13)
\oplus({\bf 45})(13)
\oplus({\bf 63})(13)
\oplus({\bf \overline{315}})(11)
\oplus({\bf \overline{273}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{195}})(11)
\oplus2({\bf \overline{192}})(11)
\oplus2({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus2({\bf \overline{99}})(11)
\oplus2({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{405}})(9)
\oplus({\bf 343})(9)
\oplus({\bf 260})(9)
\oplus({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus({\bf \overline{280}})(9)
\oplus2({\bf \overline{260}})(9)
\oplus2({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus2({\bf \overline{162}})(9)
\oplus3({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf \overline{55}})(9)
\oplus2({\bf \overline{80}})(9)
\oplus2({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 504})(7)
\oplus({\bf 420})(7)
\oplus({\bf 315})(7)
\oplus({\bf 195})(7)
\oplus({\bf 375})(7)
\oplus2({\bf 336})(7)
\oplus2({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus2({\bf 234})(7)
\oplus3({\bf 210})(7)
\oplus3({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 120'})(7)
\oplus3({\bf 132})(7)
\oplus3({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus2({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{612}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{480}})(5)
\oplus2({\bf \overline{420}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus2({\bf \overline{315}})(5)
\oplus3({\bf \overline{273}})(5)
\oplus3({\bf \overline{210}})(5)
\oplus3({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{195}})(5)
\oplus3({\bf \overline{192}})(5)
\oplus4({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus3({\bf \overline{105}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 729})(3)
\oplus({\bf 595})(3)
\oplus({\bf \overline{595}})(3)
\oplus2({\bf 512})(3)
\oplus2({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus2({\bf \overline{405}})(3)
\oplus3({\bf 343})(3)
\oplus3({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{280}})(3)
\oplus3({\bf \overline{260}})(3)
\oplus4({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf \overline{162}})(3)
\oplus4({\bf \overline{154}})(3)
\oplus4({\bf 125})(3)
\oplus3({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus2({\bf \overline{80}})(3)
\oplus3({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 855})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 504})(1)
\oplus3({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 375})(1)
\oplus3({\bf 336})(1)
\oplus4({\bf 273})(1)
\oplus3({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus2({\bf 234})(1)
\oplus4({\bf 210})(1)
\oplus5({\bf 165})(1)
\oplus3({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus3({\bf 132})(1)
\oplus4({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus2({\bf 63})(1)
\oplus3({\bf 60})(1)
\oplus3({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{855}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus2({\bf \overline{612}})(-1)
\oplus2({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus3({\bf \overline{336}})(-1)
\oplus2({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus4({\bf \overline{273}})(-1)
\oplus4({\bf \overline{210}})(-1)
\oplus3({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus3({\bf \overline{192}})(-1)
\oplus5({\bf \overline{165}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus3({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 729})(-3)
\oplus({\bf 595})(-3)
\oplus({\bf \overline{595}})(-3)
\oplus2({\bf 512})(-3)
\oplus2({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus2({\bf \overline{405}})(-3)
\oplus3({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus2({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus3({\bf \overline{260}})(-3)
\oplus4({\bf 216})(-3)
\oplus4({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus4({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus3({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 612})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 504})(-5)
\oplus2({\bf 420})(-5)
\oplus2({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 375})(-5)
\oplus2({\bf 336})(-5)
\oplus3({\bf 273})(-5)
\oplus3({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus2({\bf 234})(-5)
\oplus3({\bf 210})(-5)
\oplus4({\bf 165})(-5)
\oplus3({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus3({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{375}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus2({\bf \overline{336}})(-7)
\oplus2({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus2({\bf \overline{273}})(-7)
\oplus3({\bf \overline{210}})(-7)
\oplus3({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus3({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf 405})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 343})(-9)
\oplus2({\bf 260})(-9)
\oplus2({\bf 162})(-9)
\oplus({\bf 55})(-9)
\oplus({\bf \overline{260}})(-9)
\oplus2({\bf 216})(-9)
\oplus3({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus2({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 315})(-11)
\oplus({\bf 195})(-11)
\oplus({\bf 273})(-11)
\oplus2({\bf 192})(-11)
\oplus2({\bf 99})(-11)
\oplus({\bf 210})(-11)
\oplus2({\bf 165})(-11)
\oplus2({\bf 105})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf \overline{234}})(-13)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus2({\bf \overline{132}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{165}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf 162})(-15)
\oplus({\bf 55})(-15)
\oplus({\bf 154})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf 99})(-17)$\\
%
${\bf 104006}$&=&
$({\bf 323})(18)
\oplus({\bf 360})(16)
\oplus({\bf 456})(16)
\oplus({\bf 153})(16)
\oplus({\bf 255})(16)
\oplus({\bf \overline{510'}})(14)
\oplus({\bf \overline{171}})(14)
\oplus({\bf \overline{570}})(14)
\oplus2({\bf \overline{288}})(14)
\oplus({\bf \overline{357}})(14)
\oplus({\bf \overline{120''}})(14)
\oplus({\bf \overline{195'}})(14)
\oplus({\bf 640})(12)
\oplus({\bf 323})(12)
\oplus({\bf 665})(12)
\oplus2({\bf 405'})(12)
\oplus({\bf 136})(12)
\oplus({\bf 442})(12)
\oplus2({\bf 224})(12)
\oplus({\bf 270})(12)
\oplus({\bf 91})(12)
\oplus({\bf 143})(12)
\oplus({\bf 750})(10)
\oplus({\bf 456})(10)
\oplus({\bf 741})(10)
\oplus2({\bf 504'})(10)
\oplus({\bf 255})(10)
\oplus({\bf 510})(10)
\oplus2({\bf 312})(10)
\oplus({\bf 105'})(10)
\oplus({\bf 330})(10)
\oplus2({\bf 168})(10)
\oplus({\bf 195})(10)
\oplus({\bf 66})(10)
\oplus({\bf 99})(10)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{570}})(8)
\oplus({\bf \overline{798}})(8)
\oplus2({\bf \overline{585}})(8)
\oplus({\bf \overline{357}})(8)
\oplus({\bf \overline{561}})(8)
\oplus2({\bf \overline{384}})(8)
\oplus({\bf \overline{195'}})(8)
\oplus({\bf \overline{375}})(8)
\oplus2({\bf \overline{231}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{234}})(8)
\oplus2({\bf \overline{120'}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf 910})(6)
\oplus({\bf 665})(6)
\oplus({\bf 836})(6)
\oplus2({\bf 648})(6)
\oplus({\bf 442})(6)
\oplus({\bf 595})(6)
\oplus2({\bf 440})(6)
\oplus({\bf 270})(6)
\oplus({\bf 405})(6)
\oplus2({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf 35})(6)
\oplus({\bf 960})(4)
\oplus({\bf 741})(4)
\oplus({\bf 855})(4)
\oplus2({\bf 693})(4)
\oplus({\bf 510})(4)
\oplus({\bf 612})(4)
\oplus2({\bf 480})(4)
\oplus({\bf 330})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{990}})(2)
\oplus({\bf \overline{798}})(2)
\oplus({\bf \overline{855}})(2)
\oplus2({\bf \overline{720}})(2)
\oplus({\bf \overline{561}})(2)
\oplus({\bf \overline{612}})(2)
\oplus2({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{273}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 1000})(0)
\oplus({\bf 836})(0)
\oplus({\bf \overline{836}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 595})(0)
\oplus({\bf \overline{595}})(0)
\oplus2({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{405}})(0)
\oplus2({\bf 343})(0)
\oplus({\bf 260})(0)
\oplus({\bf \overline{260}})(0)
\oplus2({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf \overline{154}})(0)
\oplus2({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 990})(-2)
\oplus({\bf 855})(-2)
\oplus({\bf 798})(-2)
\oplus2({\bf 720})(-2)
\oplus({\bf 612})(-2)
\oplus({\bf 561})(-2)
\oplus2({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 375})(-2)
\oplus2({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 234})(-2)
\oplus2({\bf 210})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 132})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{960}})(-4)
\oplus({\bf \overline{855}})(-4)
\oplus({\bf \overline{741}})(-4)
\oplus2({\bf \overline{693}})(-4)
\oplus({\bf \overline{612}})(-4)
\oplus({\bf \overline{510}})(-4)
\oplus2({\bf \overline{480}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{910}})(-6)
\oplus({\bf \overline{836}})(-6)
\oplus({\bf \overline{665}})(-6)
\oplus2({\bf \overline{648}})(-6)
\oplus({\bf \overline{595}})(-6)
\oplus({\bf \overline{442}})(-6)
\oplus2({\bf \overline{440}})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus2({\bf \overline{280}})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 840})(-8)
\oplus({\bf 798})(-8)
\oplus({\bf 570})(-8)
\oplus2({\bf 585})(-8)
\oplus({\bf 561})(-8)
\oplus({\bf 357})(-8)
\oplus2({\bf 384})(-8)
\oplus({\bf 375})(-8)
\oplus({\bf 195'})(-8)
\oplus2({\bf 231})(-8)
\oplus({\bf 234})(-8)
\oplus({\bf 78})(-8)
\oplus2({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf \overline{750}})(-10)
\oplus({\bf \overline{741}})(-10)
\oplus({\bf \overline{456}})(-10)
\oplus2({\bf \overline{504'}})(-10)
\oplus({\bf \overline{510}})(-10)
\oplus({\bf \overline{255}})(-10)
\oplus2({\bf \overline{312}})(-10)
\oplus({\bf \overline{330}})(-10)
\oplus({\bf \overline{105'}})(-10)
\oplus2({\bf \overline{168}})(-10)
\oplus({\bf \overline{195}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{640}})(-12)
\oplus({\bf \overline{665}})(-12)
\oplus({\bf \overline{323}})(-12)
\oplus2({\bf \overline{405'}})(-12)
\oplus({\bf \overline{442}})(-12)
\oplus({\bf \overline{136}})(-12)
\oplus2({\bf \overline{224}})(-12)
\oplus({\bf \overline{270}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus({\bf 510'})(-14)
\oplus({\bf 570})(-14)
\oplus({\bf 171})(-14)
\oplus2({\bf 288})(-14)
\oplus({\bf 357})(-14)
\oplus({\bf 120''})(-14)
\oplus({\bf 195'})(-14)
\oplus({\bf \overline{360}})(-16)
\oplus({\bf \overline{456}})(-16)
\oplus({\bf \overline{153}})(-16)
\oplus({\bf \overline{255}})(-16)
\oplus({\bf \overline{323}})(-18)$\\
%
${\bf 104720}$&=&
$({\bf \overline{10}})(21)
\oplus({\bf 21})(19)
\oplus({\bf 24})(19)
\oplus({\bf 15})(19)
\oplus({\bf \overline{36}})(17)
\oplus({\bf \overline{48}})(17)
\oplus2({\bf \overline{42}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{3}})(17)
\oplus({\bf \overline{55}})(15)
\oplus({\bf \overline{80}})(15)
\oplus2({\bf \overline{81}})(15)
\oplus2({\bf 64})(15)
\oplus({\bf 35})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 27})(15)
\oplus({\bf 10})(15)
\oplus2({\bf \overline{10}})(15)
\oplus({\bf 8})(15)
\oplus({\bf 78})(13)
\oplus({\bf 120'})(13)
\oplus2({\bf 132})(13)
\oplus2({\bf 120})(13)
\oplus2({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus2({\bf 42})(13)
\oplus2({\bf 21})(13)
\oplus2({\bf 24})(13)
\oplus2({\bf 15})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{105'}})(11)
\oplus({\bf \overline{168}})(11)
\oplus2({\bf \overline{195}})(11)
\oplus2({\bf \overline{192}})(11)
\oplus2({\bf \overline{165}})(11)
\oplus2({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{105}})(11)
\oplus2({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus2({\bf \overline{36}})(11)
\oplus2({\bf \overline{48}})(11)
\oplus3({\bf \overline{42}})(11)
\oplus2({\bf \overline{24}})(11)
\oplus2({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{224}})(9)
\oplus2({\bf \overline{270}})(9)
\oplus2({\bf \overline{280}})(9)
\oplus2({\bf \overline{260}})(9)
\oplus2({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{143}})(9)
\oplus({\bf \overline{162}})(9)
\oplus2({\bf \overline{154}})(9)
\oplus({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus2({\bf \overline{55}})(9)
\oplus2({\bf \overline{80}})(9)
\oplus3({\bf \overline{81}})(9)
\oplus3({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus2({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus2({\bf 10})(9)
\oplus2({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 357})(7)
\oplus2({\bf 384})(7)
\oplus2({\bf 375})(7)
\oplus2({\bf 336})(7)
\oplus2({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 195'})(7)
\oplus({\bf 231})(7)
\oplus2({\bf 234})(7)
\oplus({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 78})(7)
\oplus2({\bf 120'})(7)
\oplus3({\bf 132})(7)
\oplus3({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus2({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus3({\bf 42})(7)
\oplus2({\bf 21})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{504'}})(5)
\oplus({\bf \overline{510}})(5)
\oplus2({\bf \overline{480}})(5)
\oplus2({\bf \overline{420}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{312}})(5)
\oplus2({\bf \overline{330}})(5)
\oplus({\bf \overline{315}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{105'}})(5)
\oplus2({\bf \overline{168}})(5)
\oplus3({\bf \overline{195}})(5)
\oplus3({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus({\bf \overline{105}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{648}})(3)
\oplus({\bf \overline{595}})(3)
\oplus2({\bf 512})(3)
\oplus2({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{442}})(3)
\oplus({\bf \overline{440}})(3)
\oplus2({\bf \overline{405}})(3)
\oplus({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{270}})(3)
\oplus3({\bf \overline{280}})(3)
\oplus3({\bf \overline{260}})(3)
\oplus3({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf \overline{143}})(3)
\oplus({\bf \overline{162}})(3)
\oplus3({\bf \overline{154}})(3)
\oplus({\bf 125})(3)
\oplus3({\bf 81})(3)
\oplus2({\bf \overline{55}})(3)
\oplus2({\bf \overline{80}})(3)
\oplus3({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus2({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 720})(1)
\oplus({\bf 612})(1)
\oplus2({\bf 480})(1)
\oplus2({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 561})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus2({\bf 384})(1)
\oplus2({\bf 375})(1)
\oplus3({\bf 336})(1)
\oplus3({\bf 273})(1)
\oplus3({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 195'})(1)
\oplus({\bf 231})(1)
\oplus3({\bf 234})(1)
\oplus({\bf 210})(1)
\oplus3({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus2({\bf 120'})(1)
\oplus3({\bf 132})(1)
\oplus3({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus3({\bf 42})(1)
\oplus2({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{561}})(-1)
\oplus2({\bf \overline{384}})(-1)
\oplus({\bf \overline{195'}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus3({\bf \overline{336}})(-1)
\oplus3({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus2({\bf \overline{330}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus3({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus3({\bf \overline{132}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus3({\bf \overline{192}})(-1)
\oplus3({\bf \overline{165}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus3({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 648})(-3)
\oplus({\bf 442})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 595})(-3)
\oplus({\bf 440})(-3)
\oplus2({\bf 270})(-3)
\oplus2({\bf 512})(-3)
\oplus2({\bf 405})(-3)
\oplus3({\bf 280})(-3)
\oplus2({\bf 143})(-3)
\oplus2({\bf \overline{405}})(-3)
\oplus({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus2({\bf 55})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus3({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus3({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 504'})(-5)
\oplus({\bf 510})(-5)
\oplus({\bf 312})(-5)
\oplus({\bf 105'})(-5)
\oplus2({\bf 480})(-5)
\oplus2({\bf 330})(-5)
\oplus2({\bf 168})(-5)
\oplus2({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus3({\bf 195})(-5)
\oplus2({\bf 336})(-5)
\oplus2({\bf 273})(-5)
\oplus3({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus2({\bf 234})(-5)
\oplus({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus2({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus2({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{357}})(-7)
\oplus2({\bf \overline{384}})(-7)
\oplus({\bf \overline{195'}})(-7)
\oplus2({\bf \overline{375}})(-7)
\oplus({\bf \overline{231}})(-7)
\oplus2({\bf \overline{78}})(-7)
\oplus2({\bf \overline{336}})(-7)
\oplus2({\bf \overline{234}})(-7)
\oplus2({\bf \overline{120'}})(-7)
\oplus2({\bf \overline{273}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus3({\bf \overline{132}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus3({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 224})(-9)
\oplus2({\bf 270})(-9)
\oplus2({\bf 280})(-9)
\oplus({\bf 143})(-9)
\oplus2({\bf 260})(-9)
\oplus({\bf 162})(-9)
\oplus2({\bf 55})(-9)
\oplus2({\bf 216})(-9)
\oplus2({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus({\bf 125})(-9)
\oplus3({\bf 81})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus3({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus2({\bf 10})(-9)
\oplus2({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 105'})(-11)
\oplus({\bf 168})(-11)
\oplus2({\bf 195})(-11)
\oplus2({\bf 192})(-11)
\oplus({\bf 99})(-11)
\oplus2({\bf 165})(-11)
\oplus({\bf 105})(-11)
\oplus2({\bf 36})(-11)
\oplus2({\bf 120})(-11)
\oplus2({\bf 90})(-11)
\oplus2({\bf 48})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 60})(-11)
\oplus3({\bf 42})(-11)
\oplus({\bf 21})(-11)
\oplus2({\bf 24})(-11)
\oplus2({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{78}})(-13)
\oplus({\bf \overline{120'}})(-13)
\oplus2({\bf \overline{132}})(-13)
\oplus2({\bf \overline{120}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus2({\bf \overline{90}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus2({\bf \overline{21}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus2({\bf \overline{42}})(-13)
\oplus2({\bf \overline{24}})(-13)
\oplus2({\bf \overline{15}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 55})(-15)
\oplus({\bf 80})(-15)
\oplus2({\bf 81})(-15)
\oplus2({\bf 64})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus({\bf 27})(-15)
\oplus2({\bf 10})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 36})(-17)
\oplus({\bf 48})(-17)
\oplus2({\bf 42})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf 3})(-17)
\oplus({\bf \overline{21}})(-19)
\oplus({\bf \overline{24}})(-19)
\oplus({\bf \overline{15}})(-19)
\oplus({\bf 10})(-21)$\\
%
${\bf 106400}$&=&
$({\bf 10})(21)
\oplus({\bf 42})(19)
\oplus({\bf 15})(19)
\oplus({\bf 3})(19)
\oplus({\bf \overline{90}})(17)
\oplus({\bf \overline{21}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{24}})(17)
\oplus2({\bf \overline{15}})(17)
\oplus({\bf \overline{3}})(17)
\oplus({\bf \overline{154}})(15)
\oplus({\bf 81})(15)
\oplus({\bf \overline{81}})(15)
\oplus({\bf 64})(15)
\oplus({\bf 35})(15)
\oplus2({\bf \overline{35}})(15)
\oplus({\bf 27})(15)
\oplus2({\bf 10})(15)
\oplus2({\bf \overline{10}})(15)
\oplus({\bf 8})(15)
\oplus({\bf 234})(13)
\oplus({\bf 165})(13)
\oplus({\bf 36})(13)
\oplus({\bf 132})(13)
\oplus({\bf 120})(13)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus2({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus3({\bf 42})(13)
\oplus2({\bf 21})(13)
\oplus2({\bf 24})(13)
\oplus2({\bf 15})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{330}})(11)
\oplus({\bf \overline{273}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{195}})(11)
\oplus({\bf \overline{192}})(11)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus2({\bf \overline{99}})(11)
\oplus({\bf \overline{105}})(11)
\oplus3({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus2({\bf \overline{21}})(11)
\oplus2({\bf \overline{36}})(11)
\oplus2({\bf \overline{48}})(11)
\oplus3({\bf \overline{42}})(11)
\oplus2({\bf \overline{24}})(11)
\oplus2({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{442}})(9)
\oplus({\bf \overline{405}})(9)
\oplus({\bf 260})(9)
\oplus({\bf 55})(9)
\oplus({\bf \overline{270}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{260}})(9)
\oplus({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus2({\bf \overline{143}})(9)
\oplus({\bf \overline{162}})(9)
\oplus3({\bf \overline{154}})(9)
\oplus({\bf 125})(9)
\oplus3({\bf 81})(9)
\oplus2({\bf \overline{55}})(9)
\oplus2({\bf \overline{80}})(9)
\oplus3({\bf \overline{81}})(9)
\oplus3({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus2({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus2({\bf 10})(9)
\oplus2({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 561})(7)
\oplus({\bf 420})(7)
\oplus({\bf 195})(7)
\oplus({\bf 357})(7)
\oplus({\bf 384})(7)
\oplus({\bf 375})(7)
\oplus({\bf 336})(7)
\oplus({\bf 273})(7)
\oplus({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus2({\bf 195'})(7)
\oplus({\bf 231})(7)
\oplus3({\bf 234})(7)
\oplus({\bf 210})(7)
\oplus3({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus2({\bf 78})(7)
\oplus2({\bf 120'})(7)
\oplus3({\bf 132})(7)
\oplus3({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus2({\bf 63})(7)
\oplus({\bf 60})(7)
\oplus3({\bf 42})(7)
\oplus2({\bf 21})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{612}})(5)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{510}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{255}})(5)
\oplus({\bf \overline{312}})(5)
\oplus3({\bf \overline{330}})(5)
\oplus({\bf \overline{315}})(5)
\oplus3({\bf \overline{273}})(5)
\oplus({\bf \overline{210}})(5)
\oplus3({\bf \overline{132}})(5)
\oplus2({\bf \overline{105'}})(5)
\oplus2({\bf \overline{168}})(5)
\oplus3({\bf \overline{195}})(5)
\oplus3({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus({\bf \overline{105}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 595})(3)
\oplus({\bf 270})(3)
\oplus({\bf \overline{595}})(3)
\oplus({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{442}})(3)
\oplus({\bf \overline{440}})(3)
\oplus3({\bf \overline{405}})(3)
\oplus({\bf 343})(3)
\oplus3({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus2({\bf 55})(3)
\oplus({\bf \overline{136}})(3)
\oplus({\bf \overline{224}})(3)
\oplus3({\bf \overline{270}})(3)
\oplus3({\bf \overline{280}})(3)
\oplus3({\bf \overline{260}})(3)
\oplus3({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf \overline{143}})(3)
\oplus({\bf \overline{162}})(3)
\oplus3({\bf \overline{154}})(3)
\oplus({\bf 125})(3)
\oplus3({\bf 81})(3)
\oplus2({\bf \overline{55}})(3)
\oplus2({\bf \overline{80}})(3)
\oplus3({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus2({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 510})(1)
\oplus({\bf 105'})(1)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 561})(1)
\oplus({\bf 504})(1)
\oplus3({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus3({\bf 195})(1)
\oplus({\bf 357})(1)
\oplus({\bf 384})(1)
\oplus3({\bf 375})(1)
\oplus3({\bf 336})(1)
\oplus3({\bf 273})(1)
\oplus3({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 195'})(1)
\oplus({\bf 231})(1)
\oplus3({\bf 234})(1)
\oplus({\bf 210})(1)
\oplus3({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus2({\bf 78})(1)
\oplus2({\bf 120'})(1)
\oplus3({\bf 132})(1)
\oplus3({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 63})(1)
\oplus({\bf 60})(1)
\oplus3({\bf 42})(1)
\oplus2({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{357}})(-1)
\oplus({\bf \overline{561}})(-1)
\oplus({\bf \overline{384}})(-1)
\oplus({\bf \overline{195'}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus3({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus2({\bf \overline{78}})(-1)
\oplus({\bf \overline{510}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus3({\bf \overline{336}})(-1)
\oplus3({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus3({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus3({\bf \overline{132}})(-1)
\oplus({\bf \overline{105'}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus3({\bf \overline{195}})(-1)
\oplus3({\bf \overline{192}})(-1)
\oplus3({\bf \overline{165}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus3({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 136})(-3)
\oplus({\bf 442})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 595})(-3)
\oplus({\bf 440})(-3)
\oplus3({\bf 270})(-3)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf 512})(-3)
\oplus3({\bf 405})(-3)
\oplus3({\bf 280})(-3)
\oplus2({\bf 143})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus2({\bf 55})(-3)
\oplus({\bf \overline{270}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus3({\bf \overline{260}})(-3)
\oplus3({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus2({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus3({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 255})(-5)
\oplus({\bf 510})(-5)
\oplus({\bf 312})(-5)
\oplus2({\bf 105'})(-5)
\oplus({\bf 612})(-5)
\oplus({\bf 480})(-5)
\oplus3({\bf 330})(-5)
\oplus2({\bf 168})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus3({\bf 195})(-5)
\oplus({\bf 375})(-5)
\oplus({\bf 336})(-5)
\oplus3({\bf 273})(-5)
\oplus3({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus({\bf 234})(-5)
\oplus({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 78})(-5)
\oplus({\bf 120'})(-5)
\oplus3({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus2({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus2({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{357}})(-7)
\oplus({\bf \overline{561}})(-7)
\oplus({\bf \overline{384}})(-7)
\oplus2({\bf \overline{195'}})(-7)
\oplus({\bf \overline{375}})(-7)
\oplus({\bf \overline{231}})(-7)
\oplus2({\bf \overline{78}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus3({\bf \overline{234}})(-7)
\oplus2({\bf \overline{120'}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus3({\bf \overline{132}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus3({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus3({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 442})(-9)
\oplus({\bf 270})(-9)
\oplus({\bf 405})(-9)
\oplus({\bf 280})(-9)
\oplus2({\bf 143})(-9)
\oplus({\bf 260})(-9)
\oplus({\bf 162})(-9)
\oplus2({\bf 55})(-9)
\oplus({\bf \overline{260}})(-9)
\oplus({\bf 216})(-9)
\oplus3({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus({\bf 125})(-9)
\oplus3({\bf 81})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus3({\bf \overline{81}})(-9)
\oplus3({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus2({\bf 10})(-9)
\oplus2({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 330})(-11)
\oplus({\bf 195})(-11)
\oplus({\bf 273})(-11)
\oplus({\bf 192})(-11)
\oplus2({\bf 99})(-11)
\oplus({\bf 165})(-11)
\oplus({\bf 105})(-11)
\oplus2({\bf 36})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf 120})(-11)
\oplus3({\bf 90})(-11)
\oplus2({\bf 48})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 60})(-11)
\oplus3({\bf 42})(-11)
\oplus2({\bf 21})(-11)
\oplus2({\bf 24})(-11)
\oplus2({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{234}})(-13)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf \overline{165}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus2({\bf \overline{63}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus2({\bf \overline{21}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus3({\bf \overline{42}})(-13)
\oplus2({\bf \overline{24}})(-13)
\oplus2({\bf \overline{15}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 154})(-15)
\oplus({\bf 81})(-15)
\oplus({\bf \overline{81}})(-15)
\oplus({\bf 64})(-15)
\oplus2({\bf 35})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus({\bf 27})(-15)
\oplus2({\bf 10})(-15)
\oplus2({\bf \overline{10}})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 90})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf 21})(-17)
\oplus({\bf 24})(-17)
\oplus2({\bf 15})(-17)
\oplus({\bf 3})(-17)
\oplus({\bf \overline{42}})(-19)
\oplus({\bf \overline{15}})(-19)
\oplus({\bf \overline{3}})(-19)
\oplus({\bf \overline{10}})(-21)$\\
%
${\bf 106470}$&=&
$({\bf 1})(33)
\oplus({\bf 6})(31)
\oplus({\bf \overline{15'}})(29)
\oplus({\bf \overline{6}})(29)
\oplus({\bf \overline{28}})(27)
\oplus({\bf 27})(27)
\oplus({\bf 1})(27)
\oplus({\bf 45})(25)
\oplus({\bf 60})(25)
\oplus({\bf 15'})(25)
\oplus({\bf 6})(25)
\oplus({\bf \overline{66}})(23)
\oplus({\bf \overline{105}})(23)
\oplus({\bf \overline{60}})(23)
\oplus({\bf \overline{15'}})(23)
\oplus({\bf \overline{6}})(23)
\oplus({\bf \overline{91}})(21)
\oplus({\bf \overline{162}})(21)
\oplus({\bf 125})(21)
\oplus({\bf 28})(21)
\oplus({\bf \overline{28}})(21)
\oplus({\bf 27})(21)
\oplus({\bf 1})(21)
\oplus({\bf 120''})(19)
\oplus({\bf 231})(19)
\oplus({\bf 210})(19)
\oplus({\bf 105})(19)
\oplus({\bf 45})(19)
\oplus({\bf 60})(19)
\oplus({\bf 15'})(19)
\oplus({\bf 6})(19)
\oplus({\bf \overline{153}})(17)
\oplus({\bf \overline{312}})(17)
\oplus({\bf \overline{315}})(17)
\oplus({\bf \overline{210}})(17)
\oplus({\bf \overline{45}})(17)
\oplus({\bf \overline{66}})(17)
\oplus({\bf \overline{105}})(17)
\oplus({\bf \overline{60}})(17)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{6}})(17)
\oplus({\bf \overline{190}})(15)
\oplus({\bf \overline{405'}})(15)
\oplus({\bf \overline{440}})(15)
\oplus({\bf 343})(15)
\oplus({\bf 162})(15)
\oplus({\bf \overline{91}})(15)
\oplus({\bf \overline{162}})(15)
\oplus({\bf 125})(15)
\oplus({\bf 28})(15)
\oplus({\bf \overline{28}})(15)
\oplus({\bf 27})(15)
\oplus({\bf 1})(15)
\oplus({\bf 231'})(13)
\oplus({\bf 510'})(13)
\oplus({\bf 585})(13)
\oplus({\bf 504})(13)
\oplus({\bf 315})(13)
\oplus({\bf 66})(13)
\oplus({\bf 120''})(13)
\oplus({\bf 231})(13)
\oplus({\bf 210})(13)
\oplus({\bf 105})(13)
\oplus({\bf 45})(13)
\oplus({\bf 60})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 6})(13)
\oplus({\bf \overline{276}})(11)
\oplus({\bf \overline{627}})(11)
\oplus({\bf \overline{750}})(11)
\oplus({\bf \overline{693}})(11)
\oplus({\bf \overline{504}})(11)
\oplus({\bf \overline{231}})(11)
\oplus({\bf \overline{153}})(11)
\oplus({\bf \overline{312}})(11)
\oplus({\bf \overline{315}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf \overline{66}})(11)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{756}})(9)
\oplus({\bf \overline{935}})(9)
\oplus({\bf \overline{910}})(9)
\oplus({\bf 729})(9)
\oplus({\bf 440})(9)
\oplus({\bf 91})(9)
\oplus({\bf \overline{190}})(9)
\oplus({\bf \overline{405'}})(9)
\oplus({\bf \overline{440}})(9)
\oplus({\bf 343})(9)
\oplus({\bf 162})(9)
\oplus({\bf \overline{91}})(9)
\oplus({\bf \overline{162}})(9)
\oplus({\bf 125})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 1})(9)
\oplus({\bf 1140})(7)
\oplus({\bf 1155'})(7)
\oplus({\bf 990})(7)
\oplus({\bf 693})(7)
\oplus({\bf 312})(7)
\oplus({\bf 231'})(7)
\oplus({\bf 510'})(7)
\oplus({\bf 585})(7)
\oplus({\bf 504})(7)
\oplus({\bf 315})(7)
\oplus({\bf 66})(7)
\oplus({\bf 120''})(7)
\oplus({\bf 231})(7)
\oplus({\bf 210})(7)
\oplus({\bf 105})(7)
\oplus({\bf 45})(7)
\oplus({\bf 60})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{1428}})(5)
\oplus({\bf \overline{1287}})(5)
\oplus({\bf \overline{990}})(5)
\oplus({\bf \overline{585}})(5)
\oplus({\bf \overline{120''}})(5)
\oplus({\bf \overline{627}})(5)
\oplus({\bf \overline{750}})(5)
\oplus({\bf \overline{693}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{153}})(5)
\oplus({\bf \overline{312}})(5)
\oplus({\bf \overline{315}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{66}})(5)
\oplus({\bf \overline{105}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{1620}})(3)
\oplus({\bf 1331})(3)
\oplus({\bf 910})(3)
\oplus({\bf 405'})(3)
\oplus({\bf \overline{935}})(3)
\oplus({\bf \overline{910}})(3)
\oplus({\bf 729})(3)
\oplus({\bf 440})(3)
\oplus({\bf 91})(3)
\oplus({\bf \overline{190}})(3)
\oplus({\bf \overline{405'}})(3)
\oplus({\bf \overline{440}})(3)
\oplus({\bf 343})(3)
\oplus({\bf 162})(3)
\oplus({\bf \overline{91}})(3)
\oplus({\bf \overline{162}})(3)
\oplus({\bf 125})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf 27})(3)
\oplus({\bf 1})(3)
\oplus({\bf 1716})(1)
\oplus({\bf 1287})(1)
\oplus({\bf 750})(1)
\oplus({\bf 153})(1)
\oplus({\bf 1155'})(1)
\oplus({\bf 990})(1)
\oplus({\bf 693})(1)
\oplus({\bf 312})(1)
\oplus({\bf 510'})(1)
\oplus({\bf 585})(1)
\oplus({\bf 504})(1)
\oplus({\bf 315})(1)
\oplus({\bf 66})(1)
\oplus({\bf 120''})(1)
\oplus({\bf 231})(1)
\oplus({\bf 210})(1)
\oplus({\bf 105})(1)
\oplus({\bf 45})(1)
\oplus({\bf 60})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{1716}})(-1)
\oplus({\bf \overline{1155'}})(-1)
\oplus({\bf \overline{510'}})(-1)
\oplus({\bf \overline{1287}})(-1)
\oplus({\bf \overline{990}})(-1)
\oplus({\bf \overline{585}})(-1)
\oplus({\bf \overline{120''}})(-1)
\oplus({\bf \overline{750}})(-1)
\oplus({\bf \overline{693}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{153}})(-1)
\oplus({\bf \overline{312}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 1620})(-3)
\oplus({\bf 935})(-3)
\oplus({\bf 190})(-3)
\oplus({\bf 1331})(-3)
\oplus({\bf 910})(-3)
\oplus({\bf 405'})(-3)
\oplus({\bf \overline{910}})(-3)
\oplus({\bf 729})(-3)
\oplus({\bf 440})(-3)
\oplus({\bf 91})(-3)
\oplus({\bf \overline{405'}})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf 343})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf \overline{91}})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 1428})(-5)
\oplus({\bf 627})(-5)
\oplus({\bf 1287})(-5)
\oplus({\bf 750})(-5)
\oplus({\bf 153})(-5)
\oplus({\bf 990})(-5)
\oplus({\bf 693})(-5)
\oplus({\bf 312})(-5)
\oplus({\bf 585})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 66})(-5)
\oplus({\bf 120''})(-5)
\oplus({\bf 231})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 15'})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{1140}})(-7)
\oplus({\bf \overline{231'}})(-7)
\oplus({\bf \overline{1155'}})(-7)
\oplus({\bf \overline{510'}})(-7)
\oplus({\bf \overline{990}})(-7)
\oplus({\bf \overline{585}})(-7)
\oplus({\bf \overline{120''}})(-7)
\oplus({\bf \overline{693}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{231}})(-7)
\oplus({\bf \overline{312}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 756})(-9)
\oplus({\bf 935})(-9)
\oplus({\bf 190})(-9)
\oplus({\bf 910})(-9)
\oplus({\bf 405'})(-9)
\oplus({\bf 729})(-9)
\oplus({\bf 440})(-9)
\oplus({\bf 91})(-9)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf 343})(-9)
\oplus({\bf 162})(-9)
\oplus({\bf \overline{91}})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf 125})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 276})(-11)
\oplus({\bf 627})(-11)
\oplus({\bf 750})(-11)
\oplus({\bf 153})(-11)
\oplus({\bf 693})(-11)
\oplus({\bf 312})(-11)
\oplus({\bf 504})(-11)
\oplus({\bf 315})(-11)
\oplus({\bf 66})(-11)
\oplus({\bf 231})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf \overline{231'}})(-13)
\oplus({\bf \overline{510'}})(-13)
\oplus({\bf \overline{585}})(-13)
\oplus({\bf \overline{120''}})(-13)
\oplus({\bf \overline{504}})(-13)
\oplus({\bf \overline{231}})(-13)
\oplus({\bf \overline{315}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{66}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf 190})(-15)
\oplus({\bf 405'})(-15)
\oplus({\bf 440})(-15)
\oplus({\bf 91})(-15)
\oplus({\bf 343})(-15)
\oplus({\bf 162})(-15)
\oplus({\bf \overline{162}})(-15)
\oplus({\bf 125})(-15)
\oplus({\bf 28})(-15)
\oplus({\bf \overline{28}})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf 153})(-17)
\oplus({\bf 312})(-17)
\oplus({\bf 315})(-17)
\oplus({\bf 66})(-17)
\oplus({\bf 210})(-17)
\oplus({\bf 105})(-17)
\oplus({\bf 45})(-17)
\oplus({\bf 60})(-17)
\oplus({\bf 15'})(-17)
\oplus({\bf 6})(-17)
\oplus({\bf \overline{120''}})(-19)
\oplus({\bf \overline{231}})(-19)
\oplus({\bf \overline{210}})(-19)
\oplus({\bf \overline{45}})(-19)
\oplus({\bf \overline{105}})(-19)
\oplus({\bf \overline{60}})(-19)
\oplus({\bf \overline{15'}})(-19)
\oplus({\bf \overline{6}})(-19)
\oplus({\bf 91})(-21)
\oplus({\bf 162})(-21)
\oplus({\bf 125})(-21)
\oplus({\bf 28})(-21)
\oplus({\bf \overline{28}})(-21)
\oplus({\bf 27})(-21)
\oplus({\bf 1})(-21)
\oplus({\bf 66})(-23)
\oplus({\bf 105})(-23)
\oplus({\bf 60})(-23)
\oplus({\bf 15'})(-23)
\oplus({\bf 6})(-23)
\oplus({\bf \overline{45}})(-25)
\oplus({\bf \overline{60}})(-25)
\oplus({\bf \overline{15'}})(-25)
\oplus({\bf \overline{6}})(-25)
\oplus({\bf 28})(-27)
\oplus({\bf 27})(-27)
\oplus({\bf 1})(-27)
\oplus({\bf 15'})(-29)
\oplus({\bf 6})(-29)
\oplus({\bf \overline{6}})(-31)
\oplus({\bf 1})(-33)$\\
%
${\bf 106722}$&=&
$({\bf 42})(16)
\oplus({\bf \overline{90}})(14)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{21}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{154}})(12)
\oplus({\bf 125})(12)
\oplus2({\bf 81})(12)
\oplus({\bf \overline{81}})(12)
\oplus2({\bf 64})(12)
\oplus2({\bf 35})(12)
\oplus2({\bf \overline{35}})(12)
\oplus2({\bf 27})(12)
\oplus2({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 234})(10)
\oplus({\bf 210})(10)
\oplus2({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus({\bf 132})(10)
\oplus2({\bf 120})(10)
\oplus3({\bf 90})(10)
\oplus2({\bf 48})(10)
\oplus2({\bf 63})(10)
\oplus3({\bf 60})(10)
\oplus5({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus2({\bf 21})(10)
\oplus3({\bf 24})(10)
\oplus3({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{315}})(8)
\oplus2({\bf \overline{273}})(8)
\oplus({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{195}})(8)
\oplus2({\bf \overline{192}})(8)
\oplus3({\bf \overline{165}})(8)
\oplus3({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus2({\bf \overline{99}})(8)
\oplus3({\bf \overline{105}})(8)
\oplus6({\bf \overline{90}})(8)
\oplus4({\bf \overline{60}})(8)
\oplus3({\bf \overline{21}})(8)
\oplus2({\bf \overline{36}})(8)
\oplus4({\bf \overline{48}})(8)
\oplus6({\bf \overline{42}})(8)
\oplus4({\bf \overline{24}})(8)
\oplus2({\bf \overline{15'}})(8)
\oplus4({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{405}})(6)
\oplus({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{280}})(6)
\oplus3({\bf \overline{260}})(6)
\oplus3({\bf 216})(6)
\oplus3({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf \overline{143}})(6)
\oplus3({\bf \overline{162}})(6)
\oplus6({\bf \overline{154}})(6)
\oplus5({\bf 125})(6)
\oplus6({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus2({\bf \overline{55}})(6)
\oplus4({\bf \overline{80}})(6)
\oplus7({\bf \overline{81}})(6)
\oplus7({\bf 64})(6)
\oplus5({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus6({\bf \overline{35}})(6)
\oplus5({\bf 27})(6)
\oplus3({\bf 10})(6)
\oplus3({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 420})(4)
\oplus({\bf 315})(4)
\oplus2({\bf 195})(4)
\oplus({\bf 375})(4)
\oplus2({\bf 336})(4)
\oplus3({\bf 273})(4)
\oplus3({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus({\bf 231})(4)
\oplus4({\bf 234})(4)
\oplus5({\bf 210})(4)
\oplus7({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus3({\bf 36})(4)
\oplus({\bf 78})(4)
\oplus3({\bf 120'})(4)
\oplus7({\bf 132})(4)
\oplus8({\bf 120})(4)
\oplus8({\bf 90})(4)
\oplus5({\bf 48})(4)
\oplus2({\bf 45})(4)
\oplus6({\bf 63})(4)
\oplus7({\bf 60})(4)
\oplus8({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus4({\bf 21})(4)
\oplus5({\bf 24})(4)
\oplus4({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus3({\bf \overline{234}})(2)
\oplus2({\bf \overline{120'}})(2)
\oplus({\bf \overline{330}})(2)
\oplus2({\bf \overline{315}})(2)
\oplus5({\bf \overline{273}})(2)
\oplus5({\bf \overline{210}})(2)
\oplus6({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{168}})(2)
\oplus4({\bf \overline{195}})(2)
\oplus6({\bf \overline{192}})(2)
\oplus9({\bf \overline{165}})(2)
\oplus8({\bf \overline{120}})(2)
\oplus5({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus5({\bf \overline{99}})(2)
\oplus7({\bf \overline{105}})(2)
\oplus10({\bf \overline{90}})(2)
\oplus7({\bf \overline{60}})(2)
\oplus4({\bf \overline{21}})(2)
\oplus4({\bf \overline{36}})(2)
\oplus6({\bf \overline{48}})(2)
\oplus8({\bf \overline{42}})(2)
\oplus5({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus4({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 270})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus2({\bf 143})(0)
\oplus({\bf \overline{405}})(0)
\oplus2({\bf 343})(0)
\oplus5({\bf 260})(0)
\oplus4({\bf 162})(0)
\oplus3({\bf 55})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus5({\bf \overline{260}})(0)
\oplus7({\bf 216})(0)
\oplus8({\bf 154})(0)
\oplus5({\bf 80})(0)
\oplus2({\bf \overline{143}})(0)
\oplus4({\bf \overline{162}})(0)
\oplus8({\bf \overline{154}})(0)
\oplus9({\bf 125})(0)
\oplus9({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus3({\bf \overline{55}})(0)
\oplus5({\bf \overline{80}})(0)
\oplus9({\bf \overline{81}})(0)
\oplus9({\bf 64})(0)
\oplus6({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus6({\bf \overline{35}})(0)
\oplus5({\bf 27})(0)
\oplus3({\bf 10})(0)
\oplus3({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 330})(-2)
\oplus({\bf 168})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 315})(-2)
\oplus4({\bf 195})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 375})(-2)
\oplus2({\bf 336})(-2)
\oplus5({\bf 273})(-2)
\oplus6({\bf 192})(-2)
\oplus5({\bf 99})(-2)
\oplus({\bf 231})(-2)
\oplus3({\bf 234})(-2)
\oplus5({\bf 210})(-2)
\oplus9({\bf 165})(-2)
\oplus7({\bf 105})(-2)
\oplus4({\bf 36})(-2)
\oplus({\bf 78})(-2)
\oplus2({\bf 120'})(-2)
\oplus6({\bf 132})(-2)
\oplus8({\bf 120})(-2)
\oplus10({\bf 90})(-2)
\oplus6({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus5({\bf 63})(-2)
\oplus7({\bf 60})(-2)
\oplus8({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus4({\bf 21})(-2)
\oplus5({\bf 24})(-2)
\oplus4({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{231}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus2({\bf \overline{336}})(-4)
\oplus4({\bf \overline{234}})(-4)
\oplus3({\bf \overline{120'}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus3({\bf \overline{273}})(-4)
\oplus5({\bf \overline{210}})(-4)
\oplus7({\bf \overline{132}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus2({\bf \overline{195}})(-4)
\oplus3({\bf \overline{192}})(-4)
\oplus7({\bf \overline{165}})(-4)
\oplus8({\bf \overline{120}})(-4)
\oplus6({\bf \overline{63}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus8({\bf \overline{90}})(-4)
\oplus7({\bf \overline{60}})(-4)
\oplus4({\bf \overline{21}})(-4)
\oplus3({\bf \overline{36}})(-4)
\oplus5({\bf \overline{48}})(-4)
\oplus8({\bf \overline{42}})(-4)
\oplus5({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus4({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 143})(-6)
\oplus({\bf 343})(-6)
\oplus3({\bf 260})(-6)
\oplus3({\bf 162})(-6)
\oplus2({\bf 55})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus3({\bf 216})(-6)
\oplus6({\bf 154})(-6)
\oplus4({\bf 80})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus3({\bf \overline{154}})(-6)
\oplus5({\bf 125})(-6)
\oplus7({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus6({\bf \overline{81}})(-6)
\oplus7({\bf 64})(-6)
\oplus6({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus5({\bf \overline{35}})(-6)
\oplus5({\bf 27})(-6)
\oplus3({\bf 10})(-6)
\oplus3({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 315})(-8)
\oplus({\bf 195})(-8)
\oplus2({\bf 273})(-8)
\oplus2({\bf 192})(-8)
\oplus2({\bf 99})(-8)
\oplus({\bf 210})(-8)
\oplus3({\bf 165})(-8)
\oplus3({\bf 105})(-8)
\oplus2({\bf 36})(-8)
\oplus2({\bf 132})(-8)
\oplus3({\bf 120})(-8)
\oplus6({\bf 90})(-8)
\oplus4({\bf 48})(-8)
\oplus2({\bf 63})(-8)
\oplus4({\bf 60})(-8)
\oplus6({\bf 42})(-8)
\oplus2({\bf 15'})(-8)
\oplus3({\bf 21})(-8)
\oplus4({\bf 24})(-8)
\oplus4({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{234}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus2({\bf \overline{120}})(-10)
\oplus2({\bf \overline{63}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus3({\bf \overline{90}})(-10)
\oplus3({\bf \overline{60}})(-10)
\oplus2({\bf \overline{21}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus2({\bf \overline{48}})(-10)
\oplus5({\bf \overline{42}})(-10)
\oplus3({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus3({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 154})(-12)
\oplus({\bf 125})(-12)
\oplus({\bf 81})(-12)
\oplus2({\bf \overline{81}})(-12)
\oplus2({\bf 64})(-12)
\oplus2({\bf 35})(-12)
\oplus2({\bf \overline{35}})(-12)
\oplus2({\bf 27})(-12)
\oplus({\bf 10})(-12)
\oplus2({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 90})(-14)
\oplus({\bf 60})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf \overline{42}})(-16)$\\
%
${\bf 107730}$&=&
$({\bf \overline{45}})(17)
\oplus({\bf 162})(15)
\oplus({\bf 80})(15)
\oplus({\bf 28})(15)
\oplus({\bf 315})(13)
\oplus({\bf 66})(13)
\oplus({\bf 192})(13)
\oplus({\bf 99})(13)
\oplus2({\bf 105})(13)
\oplus({\bf 48})(13)
\oplus({\bf 15'})(13)
\oplus({\bf \overline{504}})(11)
\oplus({\bf \overline{231}})(11)
\oplus({\bf \overline{336}})(11)
\oplus({\bf \overline{234}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus2({\bf \overline{210}})(11)
\oplus({\bf \overline{132}})(11)
\oplus2({\bf \overline{45}})(11)
\oplus2({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus2({\bf \overline{60}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf 440})(9)
\oplus({\bf 91})(9)
\oplus({\bf 512})(9)
\oplus({\bf 405})(9)
\oplus({\bf 280})(9)
\oplus({\bf 143})(9)
\oplus2({\bf 343})(9)
\oplus({\bf 260})(9)
\oplus3({\bf 162})(9)
\oplus2({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus2({\bf 80})(9)
\oplus3({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus2({\bf 28})(9)
\oplus2({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus2({\bf 27})(9)
\oplus({\bf 8})(9)
\oplus({\bf 1})(9)
\oplus({\bf 312})(7)
\oplus({\bf 480})(7)
\oplus({\bf 330})(7)
\oplus({\bf 168})(7)
\oplus({\bf 504})(7)
\oplus({\bf 420})(7)
\oplus3({\bf 315})(7)
\oplus({\bf 195})(7)
\oplus2({\bf 66})(7)
\oplus2({\bf 336})(7)
\oplus2({\bf 273})(7)
\oplus3({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus3({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus4({\bf 105})(7)
\oplus3({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus3({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus2({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus2({\bf 6})(7)
\oplus({\bf \overline{120''}})(5)
\oplus({\bf \overline{384}})(5)
\oplus({\bf \overline{195'}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{375}})(5)
\oplus3({\bf \overline{231}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{420}})(5)
\oplus3({\bf \overline{336}})(5)
\oplus3({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus2({\bf \overline{315}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus5({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus3({\bf \overline{45}})(5)
\oplus3({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus4({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus4({\bf \overline{105}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus4({\bf \overline{60}})(5)
\oplus3({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus3({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf 224})(3)
\oplus({\bf 440})(3)
\oplus({\bf 270})(3)
\oplus2({\bf 91})(3)
\oplus({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus3({\bf 280})(3)
\oplus2({\bf 143})(3)
\oplus({\bf \overline{440}})(3)
\oplus({\bf \overline{405}})(3)
\oplus3({\bf 343})(3)
\oplus3({\bf 260})(3)
\oplus5({\bf 162})(3)
\oplus2({\bf \overline{280}})(3)
\oplus2({\bf \overline{260}})(3)
\oplus5({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus3({\bf 80})(3)
\oplus3({\bf \overline{162}})(3)
\oplus3({\bf \overline{154}})(3)
\oplus6({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus3({\bf 28})(3)
\oplus4({\bf \overline{80}})(3)
\oplus3({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus4({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 312})(1)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus2({\bf 168})(1)
\oplus({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus3({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus3({\bf 66})(1)
\oplus({\bf 384})(1)
\oplus({\bf 375})(1)
\oplus3({\bf 336})(1)
\oplus3({\bf 273})(1)
\oplus5({\bf 192})(1)
\oplus3({\bf 99})(1)
\oplus2({\bf 231})(1)
\oplus2({\bf 234})(1)
\oplus5({\bf 210})(1)
\oplus4({\bf 165})(1)
\oplus6({\bf 105})(1)
\oplus3({\bf 120'})(1)
\oplus3({\bf 132})(1)
\oplus6({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus3({\bf 48})(1)
\oplus4({\bf 45})(1)
\oplus3({\bf 63})(1)
\oplus6({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus3({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{384}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus2({\bf \overline{231}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus3({\bf \overline{336}})(-1)
\oplus2({\bf \overline{234}})(-1)
\oplus3({\bf \overline{120'}})(-1)
\oplus({\bf \overline{312}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus3({\bf \overline{315}})(-1)
\oplus3({\bf \overline{273}})(-1)
\oplus5({\bf \overline{210}})(-1)
\oplus3({\bf \overline{132}})(-1)
\oplus4({\bf \overline{45}})(-1)
\oplus2({\bf \overline{168}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus5({\bf \overline{192}})(-1)
\oplus4({\bf \overline{165}})(-1)
\oplus6({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus3({\bf \overline{66}})(-1)
\oplus3({\bf \overline{99}})(-1)
\oplus6({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus6({\bf \overline{60}})(-1)
\oplus3({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus3({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 440})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus2({\bf 280})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus3({\bf 343})(-3)
\oplus2({\bf 260})(-3)
\oplus3({\bf 162})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{270}})(-3)
\oplus3({\bf \overline{280}})(-3)
\oplus3({\bf \overline{260}})(-3)
\oplus5({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus4({\bf 80})(-3)
\oplus2({\bf \overline{91}})(-3)
\oplus2({\bf \overline{143}})(-3)
\oplus5({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus6({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus4({\bf 28})(-3)
\oplus3({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus3({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 480})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus2({\bf 315})(-5)
\oplus({\bf 384})(-5)
\oplus({\bf 375})(-5)
\oplus3({\bf 336})(-5)
\oplus2({\bf 273})(-5)
\oplus3({\bf 192})(-5)
\oplus({\bf 120''})(-5)
\oplus({\bf 195'})(-5)
\oplus3({\bf 231})(-5)
\oplus3({\bf 234})(-5)
\oplus5({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus4({\bf 105})(-5)
\oplus2({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus4({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus3({\bf 48})(-5)
\oplus3({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus4({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus3({\bf 15'})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus2({\bf \overline{336}})(-7)
\oplus({\bf \overline{312}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus3({\bf \overline{315}})(-7)
\oplus2({\bf \overline{273}})(-7)
\oplus3({\bf \overline{210}})(-7)
\oplus({\bf \overline{168}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus3({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus2({\bf \overline{66}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus4({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus2({\bf \overline{6}})(-7)
\oplus({\bf 512})(-9)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{405}})(-9)
\oplus2({\bf 343})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{260}})(-9)
\oplus2({\bf 216})(-9)
\oplus({\bf \overline{91}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus3({\bf \overline{162}})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus3({\bf 125})(-9)
\oplus2({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus2({\bf 64})(-9)
\oplus2({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus2({\bf 27})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf 504})(-11)
\oplus({\bf 336})(-11)
\oplus({\bf 231})(-11)
\oplus({\bf 234})(-11)
\oplus2({\bf 210})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf 132})(-11)
\oplus2({\bf 120})(-11)
\oplus2({\bf 45})(-11)
\oplus({\bf 63})(-11)
\oplus2({\bf 60})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf \overline{315}})(-13)
\oplus({\bf \overline{192}})(-13)
\oplus({\bf \overline{66}})(-13)
\oplus({\bf \overline{99}})(-13)
\oplus2({\bf \overline{105}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus({\bf \overline{162}})(-15)
\oplus({\bf \overline{80}})(-15)
\oplus({\bf \overline{28}})(-15)
\oplus({\bf 45})(-17)$\\
%
${\bf 108108}$&=&
$({\bf 132})(16)
\oplus({\bf \overline{192}})(14)
\oplus({\bf \overline{165}})(14)
\oplus({\bf \overline{99}})(14)
\oplus({\bf \overline{105}})(14)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{260}})(12)
\oplus({\bf 216})(12)
\oplus({\bf 154})(12)
\oplus({\bf \overline{162}})(12)
\oplus2({\bf \overline{154}})(12)
\oplus({\bf 125})(12)
\oplus({\bf \overline{55}})(12)
\oplus2({\bf \overline{80}})(12)
\oplus2({\bf \overline{81}})(12)
\oplus({\bf 336})(10)
\oplus({\bf 273})(10)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 234})(10)
\oplus2({\bf 210})(10)
\oplus2({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 120'})(10)
\oplus3({\bf 132})(10)
\oplus3({\bf 120})(10)
\oplus2({\bf 90})(10)
\oplus({\bf 45})(10)
\oplus2({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf 21})(10)
\oplus({\bf \overline{420}})(8)
\oplus({\bf \overline{336}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{315}})(8)
\oplus2({\bf \overline{273}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{195}})(8)
\oplus3({\bf \overline{192}})(8)
\oplus4({\bf \overline{165}})(8)
\oplus3({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus2({\bf \overline{99}})(8)
\oplus3({\bf \overline{105}})(8)
\oplus3({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus2({\bf \overline{36}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus({\bf 512})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{405}})(6)
\oplus2({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{280}})(6)
\oplus3({\bf \overline{260}})(6)
\oplus4({\bf 216})(6)
\oplus4({\bf 154})(6)
\oplus3({\bf 80})(6)
\oplus2({\bf \overline{162}})(6)
\oplus4({\bf \overline{154}})(6)
\oplus4({\bf 125})(6)
\oplus3({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{55}})(6)
\oplus3({\bf \overline{80}})(6)
\oplus4({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 612})(4)
\oplus({\bf 480})(4)
\oplus({\bf 504})(4)
\oplus2({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 375})(4)
\oplus3({\bf 336})(4)
\oplus4({\bf 273})(4)
\oplus4({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus2({\bf 234})(4)
\oplus4({\bf 210})(4)
\oplus5({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus({\bf 120'})(4)
\oplus4({\bf 132})(4)
\oplus5({\bf 120})(4)
\oplus5({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus3({\bf 63})(4)
\oplus3({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{612}})(2)
\oplus2({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{480}})(2)
\oplus3({\bf \overline{420}})(2)
\oplus4({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus2({\bf \overline{315}})(2)
\oplus4({\bf \overline{273}})(2)
\oplus5({\bf \overline{210}})(2)
\oplus4({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus4({\bf \overline{192}})(2)
\oplus6({\bf \overline{165}})(2)
\oplus6({\bf \overline{120}})(2)
\oplus3({\bf \overline{63}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus4({\bf \overline{105}})(2)
\oplus5({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 729})(0)
\oplus({\bf 595})(0)
\oplus({\bf \overline{595}})(0)
\oplus3({\bf 512})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus2({\bf \overline{405}})(0)
\oplus4({\bf 343})(0)
\oplus4({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{280}})(0)
\oplus4({\bf \overline{260}})(0)
\oplus6({\bf 216})(0)
\oplus5({\bf 154})(0)
\oplus3({\bf 80})(0)
\oplus2({\bf \overline{162}})(0)
\oplus5({\bf \overline{154}})(0)
\oplus6({\bf 125})(0)
\oplus5({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus3({\bf \overline{80}})(0)
\oplus5({\bf \overline{81}})(0)
\oplus5({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus3({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 720})(-2)
\oplus({\bf 612})(-2)
\oplus({\bf 480})(-2)
\oplus2({\bf 504})(-2)
\oplus3({\bf 420})(-2)
\oplus2({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 375})(-2)
\oplus4({\bf 336})(-2)
\oplus4({\bf 273})(-2)
\oplus4({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus2({\bf 234})(-2)
\oplus5({\bf 210})(-2)
\oplus6({\bf 165})(-2)
\oplus4({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 120'})(-2)
\oplus4({\bf 132})(-2)
\oplus6({\bf 120})(-2)
\oplus5({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus3({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{612}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus2({\bf \overline{420}})(-4)
\oplus3({\bf \overline{336}})(-4)
\oplus2({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus4({\bf \overline{273}})(-4)
\oplus4({\bf \overline{210}})(-4)
\oplus4({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus4({\bf \overline{192}})(-4)
\oplus5({\bf \overline{165}})(-4)
\oplus5({\bf \overline{120}})(-4)
\oplus3({\bf \overline{63}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus5({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf 512})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus2({\bf 343})(-6)
\oplus3({\bf 260})(-6)
\oplus2({\bf 162})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus4({\bf 216})(-6)
\oplus4({\bf 154})(-6)
\oplus3({\bf 80})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus4({\bf \overline{154}})(-6)
\oplus4({\bf 125})(-6)
\oplus4({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus3({\bf \overline{80}})(-6)
\oplus3({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 420})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 195})(-8)
\oplus({\bf 336})(-8)
\oplus2({\bf 273})(-8)
\oplus3({\bf 192})(-8)
\oplus2({\bf 99})(-8)
\oplus({\bf 234})(-8)
\oplus2({\bf 210})(-8)
\oplus4({\bf 165})(-8)
\oplus3({\bf 105})(-8)
\oplus2({\bf 36})(-8)
\oplus({\bf 120'})(-8)
\oplus2({\bf 132})(-8)
\oplus3({\bf 120})(-8)
\oplus3({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus2({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus({\bf \overline{336}})(-10)
\oplus({\bf \overline{234}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus({\bf \overline{273}})(-10)
\oplus2({\bf \overline{210}})(-10)
\oplus3({\bf \overline{132}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus3({\bf \overline{120}})(-10)
\oplus2({\bf \overline{63}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf 260})(-12)
\oplus({\bf 162})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf 216})(-12)
\oplus2({\bf 154})(-12)
\oplus2({\bf 80})(-12)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf 125})(-12)
\oplus2({\bf 81})(-12)
\oplus({\bf 192})(-14)
\oplus({\bf 99})(-14)
\oplus({\bf 165})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf 36})(-14)
\oplus({\bf \overline{132}})(-16)$\\
%
${\bf 110592}$&=&
$({\bf 48})(16)
\oplus({\bf \overline{120}})(14)
\oplus({\bf \overline{63}})(14)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{21}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf 216})(12)
\oplus({\bf 154})(12)
\oplus({\bf 80})(12)
\oplus({\bf 125})(12)
\oplus2({\bf 81})(12)
\oplus({\bf 28})(12)
\oplus2({\bf 64})(12)
\oplus2({\bf 35})(12)
\oplus({\bf 27})(12)
\oplus({\bf 10})(12)
\oplus({\bf 8})(12)
\oplus({\bf 336})(10)
\oplus({\bf 273})(10)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 210})(10)
\oplus2({\bf 165})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus2({\bf 120})(10)
\oplus3({\bf 90})(10)
\oplus3({\bf 48})(10)
\oplus2({\bf 60})(10)
\oplus3({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus2({\bf 24})(10)
\oplus2({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{420}})(8)
\oplus({\bf \overline{336}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{315}})(8)
\oplus2({\bf \overline{273}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus2({\bf \overline{192}})(8)
\oplus3({\bf \overline{165}})(8)
\oplus4({\bf \overline{120}})(8)
\oplus3({\bf \overline{63}})(8)
\oplus2({\bf \overline{105}})(8)
\oplus4({\bf \overline{90}})(8)
\oplus4({\bf \overline{60}})(8)
\oplus2({\bf \overline{21}})(8)
\oplus3({\bf \overline{48}})(8)
\oplus4({\bf \overline{42}})(8)
\oplus3({\bf \overline{24}})(8)
\oplus2({\bf \overline{15'}})(8)
\oplus3({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf \overline{405}})(6)
\oplus2({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{280}})(6)
\oplus3({\bf \overline{260}})(6)
\oplus4({\bf 216})(6)
\oplus4({\bf 154})(6)
\oplus3({\bf 80})(6)
\oplus2({\bf \overline{162}})(6)
\oplus4({\bf \overline{154}})(6)
\oplus5({\bf 125})(6)
\oplus5({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus3({\bf \overline{80}})(6)
\oplus5({\bf \overline{81}})(6)
\oplus6({\bf 64})(6)
\oplus4({\bf 35})(6)
\oplus3({\bf \overline{28}})(6)
\oplus5({\bf \overline{35}})(6)
\oplus4({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 330})(4)
\oplus({\bf 168})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus2({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 375})(4)
\oplus2({\bf 336})(4)
\oplus4({\bf 273})(4)
\oplus4({\bf 192})(4)
\oplus3({\bf 99})(4)
\oplus({\bf 231})(4)
\oplus3({\bf 234})(4)
\oplus5({\bf 210})(4)
\oplus6({\bf 165})(4)
\oplus5({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus2({\bf 120'})(4)
\oplus5({\bf 132})(4)
\oplus7({\bf 120})(4)
\oplus7({\bf 90})(4)
\oplus5({\bf 48})(4)
\oplus3({\bf 45})(4)
\oplus6({\bf 63})(4)
\oplus7({\bf 60})(4)
\oplus6({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus3({\bf 21})(4)
\oplus4({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{195'}})(2)
\oplus({\bf \overline{375}})(2)
\oplus2({\bf \overline{231}})(2)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus4({\bf \overline{234}})(2)
\oplus3({\bf \overline{120'}})(2)
\oplus({\bf \overline{330}})(2)
\oplus2({\bf \overline{315}})(2)
\oplus4({\bf \overline{273}})(2)
\oplus6({\bf \overline{210}})(2)
\oplus5({\bf \overline{132}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{168}})(2)
\oplus3({\bf \overline{195}})(2)
\oplus5({\bf \overline{192}})(2)
\oplus8({\bf \overline{165}})(2)
\oplus8({\bf \overline{120}})(2)
\oplus5({\bf \overline{63}})(2)
\oplus2({\bf \overline{66}})(2)
\oplus5({\bf \overline{99}})(2)
\oplus8({\bf \overline{105}})(2)
\oplus9({\bf \overline{90}})(2)
\oplus7({\bf \overline{60}})(2)
\oplus3({\bf \overline{21}})(2)
\oplus3({\bf \overline{36}})(2)
\oplus6({\bf \overline{48}})(2)
\oplus6({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 270})(0)
\oplus({\bf 91})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus3({\bf 143})(0)
\oplus({\bf \overline{405}})(0)
\oplus2({\bf 343})(0)
\oplus4({\bf 260})(0)
\oplus5({\bf 162})(0)
\oplus2({\bf 55})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus4({\bf \overline{260}})(0)
\oplus6({\bf 216})(0)
\oplus8({\bf 154})(0)
\oplus5({\bf 80})(0)
\oplus({\bf \overline{91}})(0)
\oplus3({\bf \overline{143}})(0)
\oplus5({\bf \overline{162}})(0)
\oplus8({\bf \overline{154}})(0)
\oplus10({\bf 125})(0)
\oplus8({\bf 81})(0)
\oplus3({\bf 28})(0)
\oplus2({\bf \overline{55}})(0)
\oplus5({\bf \overline{80}})(0)
\oplus8({\bf \overline{81}})(0)
\oplus8({\bf 64})(0)
\oplus5({\bf 35})(0)
\oplus3({\bf \overline{28}})(0)
\oplus5({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 330})(-2)
\oplus({\bf 168})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 315})(-2)
\oplus3({\bf 195})(-2)
\oplus2({\bf 66})(-2)
\oplus({\bf 375})(-2)
\oplus2({\bf 336})(-2)
\oplus4({\bf 273})(-2)
\oplus5({\bf 192})(-2)
\oplus5({\bf 99})(-2)
\oplus({\bf 195'})(-2)
\oplus2({\bf 231})(-2)
\oplus4({\bf 234})(-2)
\oplus6({\bf 210})(-2)
\oplus8({\bf 165})(-2)
\oplus8({\bf 105})(-2)
\oplus3({\bf 36})(-2)
\oplus({\bf 78})(-2)
\oplus3({\bf 120'})(-2)
\oplus5({\bf 132})(-2)
\oplus8({\bf 120})(-2)
\oplus9({\bf 90})(-2)
\oplus6({\bf 48})(-2)
\oplus2({\bf 45})(-2)
\oplus5({\bf 63})(-2)
\oplus7({\bf 60})(-2)
\oplus6({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus3({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{231}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus2({\bf \overline{336}})(-4)
\oplus3({\bf \overline{234}})(-4)
\oplus2({\bf \overline{120'}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus4({\bf \overline{273}})(-4)
\oplus5({\bf \overline{210}})(-4)
\oplus5({\bf \overline{132}})(-4)
\oplus3({\bf \overline{45}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus2({\bf \overline{195}})(-4)
\oplus4({\bf \overline{192}})(-4)
\oplus6({\bf \overline{165}})(-4)
\oplus7({\bf \overline{120}})(-4)
\oplus6({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus3({\bf \overline{99}})(-4)
\oplus5({\bf \overline{105}})(-4)
\oplus7({\bf \overline{90}})(-4)
\oplus7({\bf \overline{60}})(-4)
\oplus3({\bf \overline{21}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus5({\bf \overline{48}})(-4)
\oplus6({\bf \overline{42}})(-4)
\oplus4({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus2({\bf 343})(-6)
\oplus3({\bf 260})(-6)
\oplus2({\bf 162})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus4({\bf 216})(-6)
\oplus4({\bf 154})(-6)
\oplus3({\bf 80})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus4({\bf \overline{154}})(-6)
\oplus5({\bf 125})(-6)
\oplus5({\bf 81})(-6)
\oplus3({\bf 28})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus3({\bf \overline{80}})(-6)
\oplus5({\bf \overline{81}})(-6)
\oplus6({\bf 64})(-6)
\oplus5({\bf 35})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus4({\bf \overline{35}})(-6)
\oplus4({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 420})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 336})(-8)
\oplus2({\bf 273})(-8)
\oplus2({\bf 192})(-8)
\oplus({\bf 234})(-8)
\oplus2({\bf 210})(-8)
\oplus3({\bf 165})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 120'})(-8)
\oplus2({\bf 132})(-8)
\oplus4({\bf 120})(-8)
\oplus4({\bf 90})(-8)
\oplus3({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus3({\bf 63})(-8)
\oplus4({\bf 60})(-8)
\oplus4({\bf 42})(-8)
\oplus2({\bf 15'})(-8)
\oplus2({\bf 21})(-8)
\oplus3({\bf 24})(-8)
\oplus3({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{336}})(-10)
\oplus({\bf \overline{273}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus2({\bf \overline{120}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus2({\bf \overline{105}})(-10)
\oplus3({\bf \overline{90}})(-10)
\oplus2({\bf \overline{60}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus3({\bf \overline{48}})(-10)
\oplus3({\bf \overline{42}})(-10)
\oplus2({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus2({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 216})(-12)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf 125})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus2({\bf \overline{81}})(-12)
\oplus2({\bf 64})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus2({\bf \overline{35}})(-12)
\oplus({\bf 27})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 120})(-14)
\oplus({\bf 63})(-14)
\oplus({\bf 60})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf \overline{48}})(-16)$\\
%
${\bf 110656}$&=&
$({\bf \overline{78}})(17)
\oplus({\bf 270})(15)
\oplus({\bf 143})(15)
\oplus({\bf 55})(15)
\oplus({\bf 510})(13)
\oplus({\bf 105'})(13)
\oplus({\bf 330})(13)
\oplus({\bf 168})(13)
\oplus2({\bf 195})(13)
\oplus({\bf 99})(13)
\oplus({\bf 36})(13)
\oplus({\bf \overline{357}})(11)
\oplus({\bf \overline{561}})(11)
\oplus({\bf \overline{384}})(11)
\oplus({\bf \overline{195'}})(11)
\oplus2({\bf \overline{375}})(11)
\oplus({\bf \overline{231}})(11)
\oplus2({\bf \overline{78}})(11)
\oplus2({\bf \overline{234}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus2({\bf \overline{132}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf 136})(9)
\oplus({\bf 442})(9)
\oplus({\bf 224})(9)
\oplus({\bf 595})(9)
\oplus({\bf 440})(9)
\oplus3({\bf 270})(9)
\oplus2({\bf 405})(9)
\oplus2({\bf 280})(9)
\oplus2({\bf 143})(9)
\oplus3({\bf 260})(9)
\oplus({\bf 162})(9)
\oplus2({\bf 55})(9)
\oplus2({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus2({\bf 81})(9)
\oplus({\bf 35})(9)
\oplus({\bf 10})(9)
\oplus({\bf 255})(7)
\oplus({\bf 510})(7)
\oplus({\bf 312})(7)
\oplus2({\bf 105'})(7)
\oplus({\bf 612})(7)
\oplus({\bf 480})(7)
\oplus3({\bf 330})(7)
\oplus2({\bf 168})(7)
\oplus2({\bf 420})(7)
\oplus2({\bf 315})(7)
\oplus4({\bf 195})(7)
\oplus3({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus3({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus2({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{357}})(5)
\oplus({\bf \overline{561}})(5)
\oplus({\bf \overline{384}})(5)
\oplus2({\bf \overline{195'}})(5)
\oplus({\bf \overline{612}})(5)
\oplus({\bf \overline{504}})(5)
\oplus3({\bf \overline{375}})(5)
\oplus2({\bf \overline{231}})(5)
\oplus3({\bf \overline{78}})(5)
\oplus2({\bf \overline{420}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus4({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus3({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus4({\bf \overline{132}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 442})(3)
\oplus({\bf 595})(3)
\oplus({\bf 440})(3)
\oplus2({\bf 270})(3)
\oplus({\bf \overline{595}})(3)
\oplus({\bf 512})(3)
\oplus3({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus3({\bf 143})(3)
\oplus2({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus4({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus3({\bf 55})(3)
\oplus3({\bf \overline{260}})(3)
\oplus2({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus3({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus3({\bf \overline{81}})(3)
\oplus2({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus3({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 510})(1)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 330})(1)
\oplus({\bf 561})(1)
\oplus({\bf 504})(1)
\oplus3({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus3({\bf 195})(1)
\oplus2({\bf 375})(1)
\oplus2({\bf 336})(1)
\oplus4({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus3({\bf 99})(1)
\oplus3({\bf 234})(1)
\oplus2({\bf 210})(1)
\oplus4({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus3({\bf 36})(1)
\oplus3({\bf 132})(1)
\oplus2({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus3({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus3({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{561}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{375}})(-1)
\oplus({\bf \overline{510}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus3({\bf \overline{234}})(-1)
\oplus2({\bf \overline{330}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus4({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus3({\bf \overline{132}})(-1)
\oplus3({\bf \overline{195}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus4({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus3({\bf \overline{99}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus3({\bf \overline{21}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 595})(-3)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf 512})(-3)
\oplus2({\bf 405})(-3)
\oplus({\bf \overline{442}})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus3({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus2({\bf \overline{270}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus4({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus3({\bf 154})(-3)
\oplus3({\bf \overline{143}})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus3({\bf 81})(-3)
\oplus3({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 612})(-5)
\oplus({\bf 561})(-5)
\oplus({\bf 504})(-5)
\oplus2({\bf 420})(-5)
\oplus({\bf 357})(-5)
\oplus({\bf 384})(-5)
\oplus3({\bf 375})(-5)
\oplus2({\bf 336})(-5)
\oplus3({\bf 273})(-5)
\oplus2({\bf 195'})(-5)
\oplus2({\bf 231})(-5)
\oplus4({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus3({\bf 78})(-5)
\oplus2({\bf 120'})(-5)
\oplus4({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus2({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{612}})(-7)
\oplus({\bf \overline{510}})(-7)
\oplus({\bf \overline{480}})(-7)
\oplus2({\bf \overline{420}})(-7)
\oplus({\bf \overline{255}})(-7)
\oplus({\bf \overline{312}})(-7)
\oplus3({\bf \overline{330}})(-7)
\oplus2({\bf \overline{315}})(-7)
\oplus3({\bf \overline{273}})(-7)
\oplus2({\bf \overline{105'}})(-7)
\oplus2({\bf \overline{168}})(-7)
\oplus4({\bf \overline{195}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus3({\bf \overline{165}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf \overline{595}})(-9)
\oplus({\bf \overline{442}})(-9)
\oplus({\bf \overline{440}})(-9)
\oplus2({\bf \overline{405}})(-9)
\oplus({\bf \overline{136}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus3({\bf \overline{270}})(-9)
\oplus2({\bf \overline{280}})(-9)
\oplus3({\bf \overline{260}})(-9)
\oplus2({\bf \overline{143}})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus2({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 561})(-11)
\oplus({\bf 357})(-11)
\oplus({\bf 384})(-11)
\oplus2({\bf 375})(-11)
\oplus({\bf 195'})(-11)
\oplus({\bf 231})(-11)
\oplus2({\bf 234})(-11)
\oplus2({\bf 78})(-11)
\oplus({\bf 120'})(-11)
\oplus2({\bf 132})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf \overline{510}})(-13)
\oplus({\bf \overline{330}})(-13)
\oplus({\bf \overline{105'}})(-13)
\oplus({\bf \overline{168}})(-13)
\oplus2({\bf \overline{195}})(-13)
\oplus({\bf \overline{99}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{270}})(-15)
\oplus({\bf \overline{143}})(-15)
\oplus({\bf \overline{55}})(-15)
\oplus({\bf 78})(-17)$\\
%
${\bf 111384}$&=&
$({\bf 312})(16)
\oplus({\bf \overline{357}})(14)
\oplus({\bf \overline{120''}})(14)
\oplus({\bf \overline{384}})(14)
\oplus({\bf \overline{195'}})(14)
\oplus({\bf \overline{231}})(14)
\oplus({\bf 405'})(12)
\oplus({\bf 442})(12)
\oplus2({\bf 224})(12)
\oplus({\bf 440})(12)
\oplus2({\bf 270})(12)
\oplus2({\bf 91})(12)
\oplus({\bf 280})(12)
\oplus({\bf 143})(12)
\oplus({\bf 162})(12)
\oplus({\bf 504'})(10)
\oplus({\bf 255})(10)
\oplus({\bf 510})(10)
\oplus3({\bf 312})(10)
\oplus({\bf 105'})(10)
\oplus({\bf 480})(10)
\oplus2({\bf 330})(10)
\oplus3({\bf 168})(10)
\oplus({\bf 315})(10)
\oplus2({\bf 195})(10)
\oplus2({\bf 66})(10)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 105})(10)
\oplus({\bf \overline{585}})(8)
\oplus({\bf \overline{357}})(8)
\oplus({\bf \overline{120''}})(8)
\oplus({\bf \overline{561}})(8)
\oplus3({\bf \overline{384}})(8)
\oplus2({\bf \overline{195'}})(8)
\oplus({\bf \overline{504}})(8)
\oplus2({\bf \overline{375}})(8)
\oplus4({\bf \overline{231}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{336}})(8)
\oplus2({\bf \overline{234}})(8)
\oplus3({\bf \overline{120'}})(8)
\oplus({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus2({\bf \overline{45}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf 648})(6)
\oplus({\bf 442})(6)
\oplus({\bf 224})(6)
\oplus({\bf 595})(6)
\oplus3({\bf 440})(6)
\oplus2({\bf 270})(6)
\oplus({\bf 91})(6)
\oplus({\bf 512})(6)
\oplus2({\bf 405})(6)
\oplus4({\bf 280})(6)
\oplus2({\bf 143})(6)
\oplus({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus4({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus3({\bf 80})(6)
\oplus({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf 693})(4)
\oplus({\bf 510})(4)
\oplus({\bf 312})(4)
\oplus({\bf 612})(4)
\oplus3({\bf 480})(4)
\oplus2({\bf 330})(4)
\oplus({\bf 168})(4)
\oplus({\bf 504})(4)
\oplus2({\bf 420})(4)
\oplus4({\bf 315})(4)
\oplus2({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 336})(4)
\oplus2({\bf 273})(4)
\oplus4({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 120})(4)
\oplus2({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{561}})(2)
\oplus({\bf \overline{384}})(2)
\oplus({\bf \overline{612}})(2)
\oplus3({\bf \overline{504}})(2)
\oplus2({\bf \overline{375}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{480}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus4({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{315}})(2)
\oplus2({\bf \overline{273}})(2)
\oplus4({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{192}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus2({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 729})(0)
\oplus({\bf 595})(0)
\oplus({\bf 440})(0)
\oplus({\bf \overline{595}})(0)
\oplus3({\bf 512})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{440}})(0)
\oplus2({\bf \overline{405}})(0)
\oplus4({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus({\bf 162})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{260}})(0)
\oplus4({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{162}})(0)
\oplus2({\bf \overline{154}})(0)
\oplus4({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 720})(-2)
\oplus({\bf 612})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 561})(-2)
\oplus3({\bf 504})(-2)
\oplus2({\bf 420})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf 375})(-2)
\oplus4({\bf 336})(-2)
\oplus2({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 234})(-2)
\oplus4({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus2({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus2({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{693}})(-4)
\oplus({\bf \overline{612}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{510}})(-4)
\oplus3({\bf \overline{480}})(-4)
\oplus2({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{312}})(-4)
\oplus2({\bf \overline{330}})(-4)
\oplus4({\bf \overline{315}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus2({\bf \overline{195}})(-4)
\oplus4({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus2({\bf \overline{90}})(-4)
\oplus({\bf \overline{60}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{648}})(-6)
\oplus({\bf \overline{595}})(-6)
\oplus({\bf 512})(-6)
\oplus({\bf \overline{442}})(-6)
\oplus3({\bf \overline{440}})(-6)
\oplus2({\bf \overline{405}})(-6)
\oplus({\bf 343})(-6)
\oplus({\bf \overline{224}})(-6)
\oplus2({\bf \overline{270}})(-6)
\oplus4({\bf \overline{280}})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf \overline{91}})(-6)
\oplus2({\bf \overline{143}})(-6)
\oplus4({\bf \overline{162}})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus({\bf 125})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus3({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 585})(-8)
\oplus({\bf 561})(-8)
\oplus({\bf 504})(-8)
\oplus({\bf 357})(-8)
\oplus3({\bf 384})(-8)
\oplus2({\bf 375})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 120''})(-8)
\oplus2({\bf 195'})(-8)
\oplus4({\bf 231})(-8)
\oplus2({\bf 234})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 78})(-8)
\oplus3({\bf 120'})(-8)
\oplus2({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus2({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf \overline{504'}})(-10)
\oplus({\bf \overline{510}})(-10)
\oplus({\bf \overline{480}})(-10)
\oplus({\bf \overline{255}})(-10)
\oplus3({\bf \overline{312}})(-10)
\oplus2({\bf \overline{330}})(-10)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{105'}})(-10)
\oplus3({\bf \overline{168}})(-10)
\oplus2({\bf \overline{195}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus2({\bf \overline{66}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{405'}})(-12)
\oplus({\bf \overline{442}})(-12)
\oplus({\bf \overline{440}})(-12)
\oplus2({\bf \overline{224}})(-12)
\oplus2({\bf \overline{270}})(-12)
\oplus({\bf \overline{280}})(-12)
\oplus2({\bf \overline{91}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus({\bf \overline{162}})(-12)
\oplus({\bf 357})(-14)
\oplus({\bf 384})(-14)
\oplus({\bf 120''})(-14)
\oplus({\bf 195'})(-14)
\oplus({\bf 231})(-14)
\oplus({\bf \overline{312}})(-16)$\\
%
${\bf 112000}$&=&
$({\bf 280})(15)
\oplus({\bf 330})(13)
\oplus({\bf 168})(13)
\oplus({\bf 315})(13)
\oplus({\bf 195})(13)
\oplus({\bf 192})(13)
\oplus({\bf \overline{384}})(11)
\oplus({\bf \overline{195'}})(11)
\oplus({\bf \overline{375}})(11)
\oplus2({\bf \overline{231}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf \overline{336}})(11)
\oplus2({\bf \overline{234}})(11)
\oplus2({\bf \overline{120'}})(11)
\oplus({\bf \overline{210}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf 442})(9)
\oplus({\bf 440})(9)
\oplus2({\bf 270})(9)
\oplus({\bf 91})(9)
\oplus({\bf 405})(9)
\oplus3({\bf 280})(9)
\oplus3({\bf 143})(9)
\oplus({\bf 343})(9)
\oplus2({\bf 260})(9)
\oplus3({\bf 162})(9)
\oplus2({\bf 55})(9)
\oplus({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus2({\bf 80})(9)
\oplus({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf 64})(9)
\oplus({\bf 510})(7)
\oplus({\bf 312})(7)
\oplus({\bf 480})(7)
\oplus3({\bf 330})(7)
\oplus2({\bf 168})(7)
\oplus({\bf 420})(7)
\oplus3({\bf 315})(7)
\oplus4({\bf 195})(7)
\oplus2({\bf 66})(7)
\oplus({\bf 336})(7)
\oplus2({\bf 273})(7)
\oplus4({\bf 192})(7)
\oplus4({\bf 99})(7)
\oplus({\bf 210})(7)
\oplus2({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus({\bf 120})(7)
\oplus2({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{561}})(5)
\oplus({\bf \overline{384}})(5)
\oplus({\bf \overline{195'}})(5)
\oplus({\bf \overline{504}})(5)
\oplus3({\bf \overline{375}})(5)
\oplus3({\bf \overline{231}})(5)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{420}})(5)
\oplus3({\bf \overline{336}})(5)
\oplus5({\bf \overline{234}})(5)
\oplus3({\bf \overline{120'}})(5)
\oplus({\bf \overline{315}})(5)
\oplus2({\bf \overline{273}})(5)
\oplus4({\bf \overline{210}})(5)
\oplus5({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus({\bf \overline{192}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus4({\bf \overline{120}})(5)
\oplus4({\bf \overline{63}})(5)
\oplus({\bf \overline{105}})(5)
\oplus2({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus({\bf \overline{48}})(5)
\oplus2({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 595})(3)
\oplus({\bf 440})(3)
\oplus({\bf 270})(3)
\oplus({\bf 91})(3)
\oplus({\bf 512})(3)
\oplus3({\bf 405})(3)
\oplus3({\bf 280})(3)
\oplus2({\bf 143})(3)
\oplus({\bf \overline{405}})(3)
\oplus3({\bf 343})(3)
\oplus5({\bf 260})(3)
\oplus4({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{280}})(3)
\oplus2({\bf \overline{260}})(3)
\oplus4({\bf 216})(3)
\oplus6({\bf 154})(3)
\oplus3({\bf 80})(3)
\oplus({\bf \overline{162}})(3)
\oplus2({\bf \overline{154}})(3)
\oplus4({\bf 125})(3)
\oplus5({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus({\bf \overline{80}})(3)
\oplus2({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 504})(1)
\oplus3({\bf 420})(1)
\oplus3({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 375})(1)
\oplus3({\bf 336})(1)
\oplus5({\bf 273})(1)
\oplus4({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus2({\bf 234})(1)
\oplus4({\bf 210})(1)
\oplus6({\bf 165})(1)
\oplus4({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 120'})(1)
\oplus2({\bf 132})(1)
\oplus4({\bf 120})(1)
\oplus6({\bf 90})(1)
\oplus3({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus2({\bf 63})(1)
\oplus4({\bf 60})(1)
\oplus5({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus3({\bf \overline{336}})(-1)
\oplus2({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus3({\bf \overline{315}})(-1)
\oplus5({\bf \overline{273}})(-1)
\oplus4({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus4({\bf \overline{192}})(-1)
\oplus6({\bf \overline{165}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus4({\bf \overline{105}})(-1)
\oplus6({\bf \overline{90}})(-1)
\oplus4({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus3({\bf \overline{48}})(-1)
\oplus5({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus3({\bf \overline{405}})(-3)
\oplus3({\bf 343})(-3)
\oplus2({\bf 260})(-3)
\oplus({\bf 162})(-3)
\oplus({\bf \overline{270}})(-3)
\oplus3({\bf \overline{280}})(-3)
\oplus5({\bf \overline{260}})(-3)
\oplus4({\bf 216})(-3)
\oplus2({\bf 154})(-3)
\oplus({\bf 80})(-3)
\oplus({\bf \overline{91}})(-3)
\oplus2({\bf \overline{143}})(-3)
\oplus4({\bf \overline{162}})(-3)
\oplus6({\bf \overline{154}})(-3)
\oplus4({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus3({\bf \overline{80}})(-3)
\oplus5({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 561})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 384})(-5)
\oplus3({\bf 375})(-5)
\oplus3({\bf 336})(-5)
\oplus2({\bf 273})(-5)
\oplus({\bf 192})(-5)
\oplus({\bf 195'})(-5)
\oplus3({\bf 231})(-5)
\oplus5({\bf 234})(-5)
\oplus4({\bf 210})(-5)
\oplus2({\bf 165})(-5)
\oplus({\bf 105})(-5)
\oplus({\bf 78})(-5)
\oplus3({\bf 120'})(-5)
\oplus5({\bf 132})(-5)
\oplus4({\bf 120})(-5)
\oplus2({\bf 90})(-5)
\oplus({\bf 48})(-5)
\oplus2({\bf 45})(-5)
\oplus4({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus2({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{510}})(-7)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{312}})(-7)
\oplus3({\bf \overline{330}})(-7)
\oplus3({\bf \overline{315}})(-7)
\oplus2({\bf \overline{273}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus2({\bf \overline{168}})(-7)
\oplus4({\bf \overline{195}})(-7)
\oplus4({\bf \overline{192}})(-7)
\oplus2({\bf \overline{165}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus2({\bf \overline{66}})(-7)
\oplus4({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus2({\bf \overline{90}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{442}})(-9)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{405}})(-9)
\oplus({\bf 343})(-9)
\oplus2({\bf \overline{270}})(-9)
\oplus3({\bf \overline{280}})(-9)
\oplus2({\bf \overline{260}})(-9)
\oplus({\bf 216})(-9)
\oplus({\bf \overline{91}})(-9)
\oplus3({\bf \overline{143}})(-9)
\oplus3({\bf \overline{162}})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus({\bf 125})(-9)
\oplus2({\bf \overline{55}})(-9)
\oplus2({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 384})(-11)
\oplus({\bf 375})(-11)
\oplus({\bf 336})(-11)
\oplus({\bf 195'})(-11)
\oplus2({\bf 231})(-11)
\oplus2({\bf 234})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 78})(-11)
\oplus2({\bf 120'})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf \overline{330}})(-13)
\oplus({\bf \overline{315}})(-13)
\oplus({\bf \overline{168}})(-13)
\oplus({\bf \overline{195}})(-13)
\oplus({\bf \overline{192}})(-13)
\oplus({\bf \overline{280}})(-15)$\\
%
${\bf 113190}$&=&
$({\bf 21})(19)
\oplus({\bf \overline{36}})(17)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{55}})(15)
\oplus({\bf \overline{80}})(15)
\oplus2({\bf \overline{81}})(15)
\oplus({\bf 64})(15)
\oplus({\bf 35})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 78})(13)
\oplus({\bf 120'})(13)
\oplus2({\bf 132})(13)
\oplus2({\bf 120})(13)
\oplus2({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus2({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf 15})(13)
\oplus({\bf \overline{168}})(11)
\oplus2({\bf \overline{195}})(11)
\oplus2({\bf \overline{192}})(11)
\oplus3({\bf \overline{165}})(11)
\oplus2({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{99}})(11)
\oplus({\bf \overline{105}})(11)
\oplus2({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus2({\bf \overline{36}})(11)
\oplus2({\bf \overline{48}})(11)
\oplus3({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{270}})(9)
\oplus2({\bf \overline{280}})(9)
\oplus3({\bf \overline{260}})(9)
\oplus3({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{143}})(9)
\oplus({\bf \overline{162}})(9)
\oplus2({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus2({\bf \overline{55}})(9)
\oplus2({\bf \overline{80}})(9)
\oplus4({\bf \overline{81}})(9)
\oplus3({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus2({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus2({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 384})(7)
\oplus2({\bf 375})(7)
\oplus3({\bf 336})(7)
\oplus3({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 231})(7)
\oplus2({\bf 234})(7)
\oplus2({\bf 210})(7)
\oplus3({\bf 165})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 78})(7)
\oplus2({\bf 120'})(7)
\oplus4({\bf 132})(7)
\oplus4({\bf 120})(7)
\oplus4({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus2({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus3({\bf 42})(7)
\oplus3({\bf 21})(7)
\oplus2({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{510}})(5)
\oplus2({\bf \overline{480}})(5)
\oplus2({\bf \overline{420}})(5)
\oplus3({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{330}})(5)
\oplus2({\bf \overline{315}})(5)
\oplus3({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{168}})(5)
\oplus3({\bf \overline{195}})(5)
\oplus4({\bf \overline{192}})(5)
\oplus5({\bf \overline{165}})(5)
\oplus4({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus2({\bf \overline{105}})(5)
\oplus4({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus3({\bf \overline{36}})(5)
\oplus3({\bf \overline{48}})(5)
\oplus4({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{648}})(3)
\oplus({\bf \overline{595}})(3)
\oplus2({\bf 512})(3)
\oplus2({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{440}})(3)
\oplus2({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus3({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{270}})(3)
\oplus3({\bf \overline{280}})(3)
\oplus4({\bf \overline{260}})(3)
\oplus5({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus2({\bf \overline{162}})(3)
\oplus4({\bf \overline{154}})(3)
\oplus3({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus2({\bf \overline{55}})(3)
\oplus3({\bf \overline{80}})(3)
\oplus5({\bf \overline{81}})(3)
\oplus4({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus3({\bf \overline{35}})(3)
\oplus({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 720})(1)
\oplus({\bf 612})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 561})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus({\bf 384})(1)
\oplus2({\bf 375})(1)
\oplus4({\bf 336})(1)
\oplus4({\bf 273})(1)
\oplus4({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus3({\bf 234})(1)
\oplus3({\bf 210})(1)
\oplus5({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus2({\bf 120'})(1)
\oplus4({\bf 132})(1)
\oplus5({\bf 120})(1)
\oplus5({\bf 90})(1)
\oplus3({\bf 48})(1)
\oplus3({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus3({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{561}})(-1)
\oplus({\bf \overline{384}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus4({\bf \overline{336}})(-1)
\oplus3({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus4({\bf \overline{273}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus4({\bf \overline{132}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus4({\bf \overline{192}})(-1)
\oplus5({\bf \overline{165}})(-1)
\oplus5({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus5({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus3({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus3({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 648})(-3)
\oplus({\bf 595})(-3)
\oplus({\bf 440})(-3)
\oplus({\bf 270})(-3)
\oplus2({\bf 512})(-3)
\oplus2({\bf 405})(-3)
\oplus3({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus2({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus4({\bf 260})(-3)
\oplus2({\bf 162})(-3)
\oplus2({\bf 55})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus3({\bf \overline{260}})(-3)
\oplus5({\bf 216})(-3)
\oplus4({\bf 154})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus3({\bf 125})(-3)
\oplus5({\bf 81})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus4({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 510})(-5)
\oplus2({\bf 480})(-5)
\oplus({\bf 330})(-5)
\oplus({\bf 168})(-5)
\oplus2({\bf 420})(-5)
\oplus2({\bf 315})(-5)
\oplus3({\bf 195})(-5)
\oplus3({\bf 336})(-5)
\oplus3({\bf 273})(-5)
\oplus4({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus2({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus5({\bf 165})(-5)
\oplus2({\bf 105})(-5)
\oplus3({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus4({\bf 120})(-5)
\oplus4({\bf 90})(-5)
\oplus3({\bf 48})(-5)
\oplus2({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus4({\bf 42})(-5)
\oplus2({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{384}})(-7)
\oplus2({\bf \overline{375}})(-7)
\oplus({\bf \overline{231}})(-7)
\oplus({\bf \overline{78}})(-7)
\oplus3({\bf \overline{336}})(-7)
\oplus2({\bf \overline{234}})(-7)
\oplus2({\bf \overline{120'}})(-7)
\oplus3({\bf \overline{273}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus4({\bf \overline{132}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus3({\bf \overline{165}})(-7)
\oplus4({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus4({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus3({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus3({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 270})(-9)
\oplus2({\bf 280})(-9)
\oplus({\bf 143})(-9)
\oplus3({\bf 260})(-9)
\oplus({\bf 162})(-9)
\oplus2({\bf 55})(-9)
\oplus3({\bf 216})(-9)
\oplus2({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus4({\bf 81})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus3({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus2({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 168})(-11)
\oplus2({\bf 195})(-11)
\oplus2({\bf 192})(-11)
\oplus({\bf 99})(-11)
\oplus3({\bf 165})(-11)
\oplus({\bf 105})(-11)
\oplus2({\bf 36})(-11)
\oplus2({\bf 120})(-11)
\oplus2({\bf 90})(-11)
\oplus2({\bf 48})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 60})(-11)
\oplus3({\bf 42})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{78}})(-13)
\oplus({\bf \overline{120'}})(-13)
\oplus2({\bf \overline{132}})(-13)
\oplus2({\bf \overline{120}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus2({\bf \overline{90}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus2({\bf \overline{21}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf \overline{15}})(-13)
\oplus({\bf 55})(-15)
\oplus({\bf 80})(-15)
\oplus2({\bf 81})(-15)
\oplus({\bf 64})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 36})(-17)
\oplus({\bf 48})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf \overline{21}})(-19)$\\
%
${\bf 114114}$&=&
$({\bf 28})(18)
\oplus({\bf 105})(16)
\oplus({\bf 48})(16)
\oplus({\bf 15'})(16)
\oplus({\bf \overline{210}})(14)
\oplus({\bf \overline{45}})(14)
\oplus({\bf \overline{120}})(14)
\oplus({\bf \overline{63}})(14)
\oplus2({\bf \overline{60}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf 343})(12)
\oplus({\bf 162})(12)
\oplus({\bf 216})(12)
\oplus({\bf 154})(12)
\oplus({\bf 80})(12)
\oplus2({\bf 125})(12)
\oplus({\bf 81})(12)
\oplus2({\bf 28})(12)
\oplus2({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus2({\bf 27})(12)
\oplus({\bf 8})(12)
\oplus({\bf 1})(12)
\oplus({\bf 504})(10)
\oplus({\bf 315})(10)
\oplus({\bf 66})(10)
\oplus({\bf 336})(10)
\oplus({\bf 273})(10)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus2({\bf 210})(10)
\oplus({\bf 165})(10)
\oplus3({\bf 105})(10)
\oplus2({\bf 120})(10)
\oplus2({\bf 90})(10)
\oplus2({\bf 48})(10)
\oplus3({\bf 60})(10)
\oplus({\bf 42})(10)
\oplus2({\bf 15'})(10)
\oplus2({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus2({\bf 6})(10)
\oplus({\bf \overline{504}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{480}})(8)
\oplus({\bf \overline{420}})(8)
\oplus({\bf \overline{336}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus2({\bf \overline{315}})(8)
\oplus({\bf \overline{273}})(8)
\oplus3({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus2({\bf \overline{45}})(8)
\oplus2({\bf \overline{192}})(8)
\oplus2({\bf \overline{165}})(8)
\oplus3({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus3({\bf \overline{105}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus4({\bf \overline{60}})(8)
\oplus3({\bf \overline{48}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus2({\bf \overline{24}})(8)
\oplus3({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus2({\bf \overline{6}})(8)
\oplus({\bf 440})(6)
\oplus({\bf 91})(6)
\oplus({\bf 512})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf \overline{440}})(6)
\oplus({\bf \overline{405}})(6)
\oplus3({\bf 343})(6)
\oplus({\bf 260})(6)
\oplus3({\bf 162})(6)
\oplus2({\bf \overline{280}})(6)
\oplus2({\bf \overline{260}})(6)
\oplus3({\bf 216})(6)
\oplus3({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus3({\bf \overline{162}})(6)
\oplus2({\bf \overline{154}})(6)
\oplus5({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus3({\bf 28})(6)
\oplus3({\bf \overline{80}})(6)
\oplus3({\bf \overline{81}})(6)
\oplus4({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus4({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus4({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 312})(4)
\oplus({\bf 480})(4)
\oplus({\bf 330})(4)
\oplus({\bf 168})(4)
\oplus({\bf 504})(4)
\oplus({\bf 420})(4)
\oplus3({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus2({\bf 66})(4)
\oplus({\bf 384})(4)
\oplus({\bf 375})(4)
\oplus3({\bf 336})(4)
\oplus3({\bf 273})(4)
\oplus3({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus2({\bf 231})(4)
\oplus2({\bf 234})(4)
\oplus5({\bf 210})(4)
\oplus3({\bf 165})(4)
\oplus5({\bf 105})(4)
\oplus3({\bf 120'})(4)
\oplus3({\bf 132})(4)
\oplus5({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus4({\bf 45})(4)
\oplus3({\bf 63})(4)
\oplus6({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus3({\bf 15'})(4)
\oplus2({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{120''}})(2)
\oplus({\bf \overline{384}})(2)
\oplus({\bf \overline{195'}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus3({\bf \overline{231}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420}})(2)
\oplus3({\bf \overline{336}})(2)
\oplus3({\bf \overline{234}})(2)
\oplus2({\bf \overline{120'}})(2)
\oplus({\bf \overline{312}})(2)
\oplus({\bf \overline{330}})(2)
\oplus3({\bf \overline{315}})(2)
\oplus3({\bf \overline{273}})(2)
\oplus6({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus3({\bf \overline{45}})(2)
\oplus2({\bf \overline{168}})(2)
\oplus2({\bf \overline{195}})(2)
\oplus5({\bf \overline{192}})(2)
\oplus5({\bf \overline{165}})(2)
\oplus5({\bf \overline{120}})(2)
\oplus3({\bf \overline{63}})(2)
\oplus3({\bf \overline{66}})(2)
\oplus3({\bf \overline{99}})(2)
\oplus7({\bf \overline{105}})(2)
\oplus4({\bf \overline{90}})(2)
\oplus6({\bf \overline{60}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus3({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 224})(0)
\oplus({\bf 440})(0)
\oplus({\bf 270})(0)
\oplus2({\bf 91})(0)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus3({\bf 280})(0)
\oplus2({\bf 143})(0)
\oplus({\bf \overline{440}})(0)
\oplus({\bf \overline{405}})(0)
\oplus3({\bf 343})(0)
\oplus3({\bf 260})(0)
\oplus5({\bf 162})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{270}})(0)
\oplus3({\bf \overline{280}})(0)
\oplus3({\bf \overline{260}})(0)
\oplus6({\bf 216})(0)
\oplus5({\bf 154})(0)
\oplus3({\bf 80})(0)
\oplus2({\bf \overline{91}})(0)
\oplus2({\bf \overline{143}})(0)
\oplus5({\bf \overline{162}})(0)
\oplus5({\bf \overline{154}})(0)
\oplus8({\bf 125})(0)
\oplus3({\bf 81})(0)
\oplus4({\bf 28})(0)
\oplus3({\bf \overline{80}})(0)
\oplus3({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus4({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 312})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 330})(-2)
\oplus2({\bf 168})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus3({\bf 315})(-2)
\oplus2({\bf 195})(-2)
\oplus3({\bf 66})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 375})(-2)
\oplus3({\bf 336})(-2)
\oplus3({\bf 273})(-2)
\oplus5({\bf 192})(-2)
\oplus3({\bf 99})(-2)
\oplus({\bf 120''})(-2)
\oplus({\bf 195'})(-2)
\oplus3({\bf 231})(-2)
\oplus3({\bf 234})(-2)
\oplus6({\bf 210})(-2)
\oplus5({\bf 165})(-2)
\oplus7({\bf 105})(-2)
\oplus2({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus5({\bf 120})(-2)
\oplus4({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus3({\bf 45})(-2)
\oplus3({\bf 63})(-2)
\oplus6({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus3({\bf 15'})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{384}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus2({\bf \overline{231}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus3({\bf \overline{336}})(-4)
\oplus2({\bf \overline{234}})(-4)
\oplus3({\bf \overline{120'}})(-4)
\oplus({\bf \overline{312}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus3({\bf \overline{315}})(-4)
\oplus3({\bf \overline{273}})(-4)
\oplus5({\bf \overline{210}})(-4)
\oplus3({\bf \overline{132}})(-4)
\oplus4({\bf \overline{45}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus3({\bf \overline{192}})(-4)
\oplus3({\bf \overline{165}})(-4)
\oplus5({\bf \overline{120}})(-4)
\oplus3({\bf \overline{63}})(-4)
\oplus2({\bf \overline{66}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus5({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus6({\bf \overline{60}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus3({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 440})(-6)
\oplus({\bf 512})(-6)
\oplus({\bf 405})(-6)
\oplus2({\bf 280})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus3({\bf 343})(-6)
\oplus2({\bf 260})(-6)
\oplus3({\bf 162})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus3({\bf 216})(-6)
\oplus2({\bf 154})(-6)
\oplus3({\bf 80})(-6)
\oplus({\bf \overline{91}})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus3({\bf \overline{162}})(-6)
\oplus3({\bf \overline{154}})(-6)
\oplus5({\bf 125})(-6)
\oplus3({\bf 81})(-6)
\oplus4({\bf 28})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus4({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus3({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus4({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 480})(-8)
\oplus({\bf 504})(-8)
\oplus({\bf 420})(-8)
\oplus2({\bf 315})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 273})(-8)
\oplus2({\bf 192})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 234})(-8)
\oplus3({\bf 210})(-8)
\oplus2({\bf 165})(-8)
\oplus3({\bf 105})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus3({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus3({\bf 48})(-8)
\oplus2({\bf 45})(-8)
\oplus2({\bf 63})(-8)
\oplus4({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus3({\bf 15'})(-8)
\oplus2({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus2({\bf 6})(-8)
\oplus({\bf \overline{504}})(-10)
\oplus({\bf \overline{336}})(-10)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{273}})(-10)
\oplus2({\bf \overline{210}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus2({\bf \overline{120}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus3({\bf \overline{105}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus3({\bf \overline{60}})(-10)
\oplus2({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus2({\bf \overline{24}})(-10)
\oplus2({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus2({\bf \overline{6}})(-10)
\oplus({\bf 343})(-12)
\oplus({\bf 216})(-12)
\oplus({\bf \overline{162}})(-12)
\oplus({\bf \overline{154}})(-12)
\oplus2({\bf 125})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus2({\bf 64})(-12)
\oplus2({\bf \overline{28}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus2({\bf 27})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 210})(-14)
\oplus({\bf 120})(-14)
\oplus({\bf 45})(-14)
\oplus({\bf 63})(-14)
\oplus2({\bf 60})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf \overline{105}})(-16)
\oplus({\bf \overline{48}})(-16)
\oplus({\bf \overline{15'}})(-16)
\oplus({\bf \overline{28}})(-18)$\\
%
${\bf 115500}$&=&
$({\bf \overline{15'}})(20)
\oplus({\bf \overline{28}})(18)
\oplus({\bf \overline{35}})(18)
\oplus({\bf 27})(18)
\oplus({\bf 45})(16)
\oplus({\bf 63})(16)
\oplus2({\bf 60})(16)
\oplus({\bf 42})(16)
\oplus({\bf 15'})(16)
\oplus({\bf 24})(16)
\oplus({\bf 6})(16)
\oplus({\bf \overline{66}})(14)
\oplus({\bf \overline{99}})(14)
\oplus2({\bf \overline{105}})(14)
\oplus2({\bf \overline{90}})(14)
\oplus2({\bf \overline{60}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus2({\bf \overline{15'}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf \overline{91}})(12)
\oplus({\bf \overline{143}})(12)
\oplus2({\bf \overline{162}})(12)
\oplus2({\bf \overline{154}})(12)
\oplus3({\bf 125})(12)
\oplus({\bf 81})(12)
\oplus({\bf 28})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus2({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus2({\bf \overline{28}})(12)
\oplus2({\bf \overline{35}})(12)
\oplus3({\bf 27})(12)
\oplus({\bf 8})(12)
\oplus({\bf 1})(12)
\oplus({\bf 195'})(10)
\oplus2({\bf 231})(10)
\oplus2({\bf 234})(10)
\oplus3({\bf 210})(10)
\oplus2({\bf 165})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 120'})(10)
\oplus({\bf 132})(10)
\oplus2({\bf 120})(10)
\oplus2({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus2({\bf 45})(10)
\oplus2({\bf 63})(10)
\oplus4({\bf 60})(10)
\oplus2({\bf 42})(10)
\oplus2({\bf 15'})(10)
\oplus2({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus2({\bf 6})(10)
\oplus({\bf \overline{312}})(8)
\oplus2({\bf \overline{330}})(8)
\oplus3({\bf \overline{315}})(8)
\oplus2({\bf \overline{273}})(8)
\oplus3({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{168}})(8)
\oplus({\bf \overline{195}})(8)
\oplus2({\bf \overline{192}})(8)
\oplus2({\bf \overline{165}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus2({\bf \overline{66}})(8)
\oplus2({\bf \overline{99}})(8)
\oplus4({\bf \overline{105}})(8)
\oplus3({\bf \overline{90}})(8)
\oplus4({\bf \overline{60}})(8)
\oplus2({\bf \overline{48}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus2({\bf \overline{24}})(8)
\oplus3({\bf \overline{15'}})(8)
\oplus({\bf \overline{15}})(8)
\oplus2({\bf \overline{6}})(8)
\oplus({\bf \overline{442}})(6)
\oplus2({\bf \overline{440}})(6)
\oplus2({\bf \overline{405}})(6)
\oplus3({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf \overline{270}})(6)
\oplus2({\bf \overline{280}})(6)
\oplus2({\bf \overline{260}})(6)
\oplus2({\bf 216})(6)
\oplus2({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{91}})(6)
\oplus2({\bf \overline{143}})(6)
\oplus4({\bf \overline{162}})(6)
\oplus3({\bf \overline{154}})(6)
\oplus5({\bf 125})(6)
\oplus2({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus2({\bf \overline{80}})(6)
\oplus2({\bf \overline{81}})(6)
\oplus3({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus3({\bf \overline{28}})(6)
\oplus2({\bf \overline{35}})(6)
\oplus4({\bf 27})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 585})(4)
\oplus({\bf 561})(4)
\oplus2({\bf 504})(4)
\oplus2({\bf 420})(4)
\oplus3({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 384})(4)
\oplus2({\bf 375})(4)
\oplus2({\bf 336})(4)
\oplus2({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 195'})(4)
\oplus3({\bf 231})(4)
\oplus3({\bf 234})(4)
\oplus5({\bf 210})(4)
\oplus3({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus2({\bf 120'})(4)
\oplus2({\bf 132})(4)
\oplus3({\bf 120})(4)
\oplus3({\bf 90})(4)
\oplus2({\bf 48})(4)
\oplus3({\bf 45})(4)
\oplus2({\bf 63})(4)
\oplus5({\bf 60})(4)
\oplus2({\bf 42})(4)
\oplus3({\bf 15'})(4)
\oplus2({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus2({\bf 6})(4)
\oplus({\bf \overline{693}})(2)
\oplus({\bf \overline{612}})(2)
\oplus2({\bf \overline{504}})(2)
\oplus2({\bf \overline{375}})(2)
\oplus2({\bf \overline{231}})(2)
\oplus({\bf \overline{510}})(2)
\oplus({\bf \overline{480}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{312}})(2)
\oplus2({\bf \overline{330}})(2)
\oplus4({\bf \overline{315}})(2)
\oplus3({\bf \overline{273}})(2)
\oplus5({\bf \overline{210}})(2)
\oplus2({\bf \overline{132}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{168}})(2)
\oplus2({\bf \overline{195}})(2)
\oplus3({\bf \overline{192}})(2)
\oplus3({\bf \overline{165}})(2)
\oplus3({\bf \overline{120}})(2)
\oplus2({\bf \overline{63}})(2)
\oplus2({\bf \overline{66}})(2)
\oplus2({\bf \overline{99}})(2)
\oplus5({\bf \overline{105}})(2)
\oplus3({\bf \overline{90}})(2)
\oplus5({\bf \overline{60}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus2({\bf \overline{42}})(2)
\oplus2({\bf \overline{24}})(2)
\oplus3({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus2({\bf \overline{6}})(2)
\oplus({\bf 729})(0)
\oplus({\bf 595})(0)
\oplus2({\bf 440})(0)
\oplus({\bf 270})(0)
\oplus({\bf 91})(0)
\oplus({\bf \overline{595}})(0)
\oplus({\bf 512})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus2({\bf \overline{440}})(0)
\oplus2({\bf \overline{405}})(0)
\oplus4({\bf 343})(0)
\oplus3({\bf 260})(0)
\oplus4({\bf 162})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus3({\bf \overline{260}})(0)
\oplus3({\bf 216})(0)
\oplus3({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{91}})(0)
\oplus({\bf \overline{143}})(0)
\oplus4({\bf \overline{162}})(0)
\oplus3({\bf \overline{154}})(0)
\oplus6({\bf 125})(0)
\oplus2({\bf 81})(0)
\oplus3({\bf 28})(0)
\oplus2({\bf \overline{80}})(0)
\oplus2({\bf \overline{81}})(0)
\oplus3({\bf 64})(0)
\oplus2({\bf 35})(0)
\oplus3({\bf \overline{28}})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 693})(-2)
\oplus({\bf 510})(-2)
\oplus({\bf 312})(-2)
\oplus({\bf 612})(-2)
\oplus({\bf 480})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 168})(-2)
\oplus2({\bf 504})(-2)
\oplus2({\bf 420})(-2)
\oplus4({\bf 315})(-2)
\oplus2({\bf 195})(-2)
\oplus2({\bf 66})(-2)
\oplus2({\bf 375})(-2)
\oplus2({\bf 336})(-2)
\oplus3({\bf 273})(-2)
\oplus3({\bf 192})(-2)
\oplus2({\bf 99})(-2)
\oplus2({\bf 231})(-2)
\oplus2({\bf 234})(-2)
\oplus5({\bf 210})(-2)
\oplus3({\bf 165})(-2)
\oplus5({\bf 105})(-2)
\oplus({\bf 120'})(-2)
\oplus2({\bf 132})(-2)
\oplus3({\bf 120})(-2)
\oplus3({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus2({\bf 45})(-2)
\oplus2({\bf 63})(-2)
\oplus5({\bf 60})(-2)
\oplus2({\bf 42})(-2)
\oplus3({\bf 15'})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf \overline{585}})(-4)
\oplus({\bf \overline{561}})(-4)
\oplus({\bf \overline{384}})(-4)
\oplus({\bf \overline{195'}})(-4)
\oplus2({\bf \overline{504}})(-4)
\oplus2({\bf \overline{375}})(-4)
\oplus3({\bf \overline{231}})(-4)
\oplus2({\bf \overline{420}})(-4)
\oplus2({\bf \overline{336}})(-4)
\oplus3({\bf \overline{234}})(-4)
\oplus2({\bf \overline{120'}})(-4)
\oplus3({\bf \overline{315}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus5({\bf \overline{210}})(-4)
\oplus2({\bf \overline{132}})(-4)
\oplus3({\bf \overline{45}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus3({\bf \overline{165}})(-4)
\oplus3({\bf \overline{120}})(-4)
\oplus2({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus3({\bf \overline{90}})(-4)
\oplus5({\bf \overline{60}})(-4)
\oplus2({\bf \overline{48}})(-4)
\oplus2({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus3({\bf \overline{15'}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus2({\bf \overline{6}})(-4)
\oplus({\bf 442})(-6)
\oplus2({\bf 440})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 91})(-6)
\oplus2({\bf 405})(-6)
\oplus2({\bf 280})(-6)
\oplus2({\bf 143})(-6)
\oplus3({\bf 343})(-6)
\oplus2({\bf 260})(-6)
\oplus4({\bf 162})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus2({\bf 216})(-6)
\oplus3({\bf 154})(-6)
\oplus2({\bf 80})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus2({\bf \overline{154}})(-6)
\oplus5({\bf 125})(-6)
\oplus2({\bf 81})(-6)
\oplus3({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus2({\bf \overline{81}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus4({\bf 27})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 312})(-8)
\oplus2({\bf 330})(-8)
\oplus({\bf 168})(-8)
\oplus3({\bf 315})(-8)
\oplus({\bf 195})(-8)
\oplus2({\bf 66})(-8)
\oplus2({\bf 273})(-8)
\oplus2({\bf 192})(-8)
\oplus2({\bf 99})(-8)
\oplus3({\bf 210})(-8)
\oplus2({\bf 165})(-8)
\oplus4({\bf 105})(-8)
\oplus({\bf 132})(-8)
\oplus2({\bf 120})(-8)
\oplus3({\bf 90})(-8)
\oplus2({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 63})(-8)
\oplus4({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus3({\bf 15'})(-8)
\oplus2({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus2({\bf 6})(-8)
\oplus({\bf \overline{195'}})(-10)
\oplus2({\bf \overline{231}})(-10)
\oplus2({\bf \overline{234}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus3({\bf \overline{210}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus2({\bf \overline{45}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus2({\bf \overline{120}})(-10)
\oplus2({\bf \overline{63}})(-10)
\oplus2({\bf \overline{105}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus4({\bf \overline{60}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus2({\bf \overline{42}})(-10)
\oplus2({\bf \overline{24}})(-10)
\oplus2({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus2({\bf \overline{6}})(-10)
\oplus({\bf 91})(-12)
\oplus({\bf 143})(-12)
\oplus2({\bf 162})(-12)
\oplus2({\bf 154})(-12)
\oplus({\bf 80})(-12)
\oplus3({\bf 125})(-12)
\oplus({\bf 81})(-12)
\oplus2({\bf 28})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus2({\bf 64})(-12)
\oplus2({\bf 35})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus3({\bf 27})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 66})(-14)
\oplus({\bf 99})(-14)
\oplus2({\bf 105})(-14)
\oplus2({\bf 90})(-14)
\oplus({\bf 48})(-14)
\oplus2({\bf 60})(-14)
\oplus({\bf 42})(-14)
\oplus2({\bf 15'})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf \overline{63}})(-16)
\oplus2({\bf \overline{60}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15'}})(-16)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf 28})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf 15'})(-20)$\\
%
${\bf 118098}$&=&
$({\bf 81})(15)
\oplus({\bf 165})(13)
\oplus({\bf 105})(13)
\oplus({\bf 36})(13)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 42})(13)
\oplus({\bf \overline{273}})(11)
\oplus({\bf \overline{210}})(11)
\oplus2({\bf \overline{132}})(11)
\oplus({\bf \overline{165}})(11)
\oplus2({\bf \overline{120}})(11)
\oplus2({\bf \overline{63}})(11)
\oplus2({\bf \overline{90}})(11)
\oplus2({\bf \overline{60}})(11)
\oplus2({\bf \overline{21}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf 343})(9)
\oplus2({\bf 260})(9)
\oplus({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus({\bf \overline{260}})(9)
\oplus2({\bf 216})(9)
\oplus3({\bf 154})(9)
\oplus2({\bf 80})(9)
\oplus2({\bf \overline{154}})(9)
\oplus3({\bf 125})(9)
\oplus5({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus2({\bf \overline{81}})(9)
\oplus3({\bf 64})(9)
\oplus3({\bf 35})(9)
\oplus2({\bf \overline{35}})(9)
\oplus2({\bf 27})(9)
\oplus2({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 420})(7)
\oplus({\bf 315})(7)
\oplus2({\bf 195})(7)
\oplus({\bf 336})(7)
\oplus3({\bf 273})(7)
\oplus3({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus({\bf 234})(7)
\oplus3({\bf 210})(7)
\oplus6({\bf 165})(7)
\oplus4({\bf 105})(7)
\oplus3({\bf 36})(7)
\oplus2({\bf 132})(7)
\oplus4({\bf 120})(7)
\oplus6({\bf 90})(7)
\oplus4({\bf 48})(7)
\oplus3({\bf 63})(7)
\oplus4({\bf 60})(7)
\oplus6({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus2({\bf 21})(7)
\oplus3({\bf 24})(7)
\oplus3({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{420}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus3({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus({\bf \overline{315}})(5)
\oplus4({\bf \overline{273}})(5)
\oplus5({\bf \overline{210}})(5)
\oplus6({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{195}})(5)
\oplus3({\bf \overline{192}})(5)
\oplus7({\bf \overline{165}})(5)
\oplus7({\bf \overline{120}})(5)
\oplus5({\bf \overline{63}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus5({\bf \overline{105}})(5)
\oplus9({\bf \overline{90}})(5)
\oplus6({\bf \overline{60}})(5)
\oplus4({\bf \overline{21}})(5)
\oplus3({\bf \overline{36}})(5)
\oplus5({\bf \overline{48}})(5)
\oplus7({\bf \overline{42}})(5)
\oplus4({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus4({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 270})(3)
\oplus({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus2({\bf 143})(3)
\oplus({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus5({\bf 260})(3)
\oplus4({\bf 162})(3)
\oplus3({\bf 55})(3)
\oplus({\bf \overline{280}})(3)
\oplus4({\bf \overline{260}})(3)
\oplus6({\bf 216})(3)
\oplus8({\bf 154})(3)
\oplus5({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus3({\bf \overline{162}})(3)
\oplus8({\bf \overline{154}})(3)
\oplus9({\bf 125})(3)
\oplus10({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf \overline{55}})(3)
\oplus5({\bf \overline{80}})(3)
\oplus10({\bf \overline{81}})(3)
\oplus9({\bf 64})(3)
\oplus6({\bf 35})(3)
\oplus3({\bf \overline{28}})(3)
\oplus7({\bf \overline{35}})(3)
\oplus5({\bf 27})(3)
\oplus3({\bf 10})(3)
\oplus3({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus4({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 375})(1)
\oplus2({\bf 336})(1)
\oplus5({\bf 273})(1)
\oplus6({\bf 192})(1)
\oplus5({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus4({\bf 234})(1)
\oplus6({\bf 210})(1)
\oplus10({\bf 165})(1)
\oplus8({\bf 105})(1)
\oplus5({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus3({\bf 120'})(1)
\oplus8({\bf 132})(1)
\oplus10({\bf 120})(1)
\oplus12({\bf 90})(1)
\oplus7({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus8({\bf 63})(1)
\oplus9({\bf 60})(1)
\oplus9({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus5({\bf 21})(1)
\oplus5({\bf 24})(1)
\oplus4({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus4({\bf \overline{234}})(-1)
\oplus3({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus5({\bf \overline{273}})(-1)
\oplus6({\bf \overline{210}})(-1)
\oplus8({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus4({\bf \overline{195}})(-1)
\oplus6({\bf \overline{192}})(-1)
\oplus10({\bf \overline{165}})(-1)
\oplus10({\bf \overline{120}})(-1)
\oplus8({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus5({\bf \overline{99}})(-1)
\oplus8({\bf \overline{105}})(-1)
\oplus12({\bf \overline{90}})(-1)
\oplus9({\bf \overline{60}})(-1)
\oplus5({\bf \overline{21}})(-1)
\oplus5({\bf \overline{36}})(-1)
\oplus7({\bf \overline{48}})(-1)
\oplus9({\bf \overline{42}})(-1)
\oplus5({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus4({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus4({\bf 260})(-3)
\oplus3({\bf 162})(-3)
\oplus2({\bf 55})(-3)
\oplus({\bf \overline{270}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus5({\bf \overline{260}})(-3)
\oplus6({\bf 216})(-3)
\oplus8({\bf 154})(-3)
\oplus5({\bf 80})(-3)
\oplus2({\bf \overline{143}})(-3)
\oplus4({\bf \overline{162}})(-3)
\oplus8({\bf \overline{154}})(-3)
\oplus9({\bf 125})(-3)
\oplus10({\bf 81})(-3)
\oplus3({\bf 28})(-3)
\oplus3({\bf \overline{55}})(-3)
\oplus5({\bf \overline{80}})(-3)
\oplus10({\bf \overline{81}})(-3)
\oplus9({\bf 64})(-3)
\oplus7({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus6({\bf \overline{35}})(-3)
\oplus5({\bf 27})(-3)
\oplus3({\bf 10})(-3)
\oplus3({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 375})(-5)
\oplus2({\bf 336})(-5)
\oplus4({\bf 273})(-5)
\oplus3({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus({\bf 231})(-5)
\oplus3({\bf 234})(-5)
\oplus5({\bf 210})(-5)
\oplus7({\bf 165})(-5)
\oplus5({\bf 105})(-5)
\oplus3({\bf 36})(-5)
\oplus({\bf 78})(-5)
\oplus2({\bf 120'})(-5)
\oplus6({\bf 132})(-5)
\oplus7({\bf 120})(-5)
\oplus9({\bf 90})(-5)
\oplus5({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus5({\bf 63})(-5)
\oplus6({\bf 60})(-5)
\oplus7({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus4({\bf 21})(-5)
\oplus4({\bf 24})(-5)
\oplus4({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus3({\bf \overline{273}})(-7)
\oplus3({\bf \overline{210}})(-7)
\oplus2({\bf \overline{132}})(-7)
\oplus2({\bf \overline{195}})(-7)
\oplus3({\bf \overline{192}})(-7)
\oplus6({\bf \overline{165}})(-7)
\oplus4({\bf \overline{120}})(-7)
\oplus3({\bf \overline{63}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus4({\bf \overline{105}})(-7)
\oplus6({\bf \overline{90}})(-7)
\oplus4({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus3({\bf \overline{36}})(-7)
\oplus4({\bf \overline{48}})(-7)
\oplus6({\bf \overline{42}})(-7)
\oplus3({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus3({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 343})(-9)
\oplus({\bf 260})(-9)
\oplus2({\bf \overline{260}})(-9)
\oplus2({\bf 216})(-9)
\oplus2({\bf 154})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus3({\bf \overline{154}})(-9)
\oplus3({\bf 125})(-9)
\oplus2({\bf 81})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus2({\bf \overline{80}})(-9)
\oplus5({\bf \overline{81}})(-9)
\oplus3({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus3({\bf \overline{35}})(-9)
\oplus2({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus2({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 273})(-11)
\oplus({\bf 210})(-11)
\oplus({\bf 165})(-11)
\oplus2({\bf 132})(-11)
\oplus2({\bf 120})(-11)
\oplus2({\bf 90})(-11)
\oplus2({\bf 63})(-11)
\oplus2({\bf 60})(-11)
\oplus({\bf 42})(-11)
\oplus2({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf \overline{165}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{81}})(-15)$\\
%
${\bf 118755}$&=&
$({\bf 325})(24)
\oplus({\bf 624})(22)
\oplus({\bf 276})(22)
\oplus({\bf \overline{897}})(20)
\oplus({\bf \overline{528}})(20)
\oplus({\bf \overline{231'}})(20)
\oplus({\bf 1144})(18)
\oplus({\bf 756})(18)
\oplus({\bf 440'})(18)
\oplus({\bf 190})(18)
\oplus({\bf 1365})(16)
\oplus({\bf 960'})(16)
\oplus({\bf 627})(16)
\oplus({\bf 360})(16)
\oplus({\bf 153})(16)
\oplus({\bf \overline{1560}})(14)
\oplus({\bf \overline{1140}})(14)
\oplus({\bf \overline{792}})(14)
\oplus({\bf \overline{510'}})(14)
\oplus({\bf \overline{288}})(14)
\oplus({\bf \overline{120''}})(14)
\oplus({\bf 1729})(12)
\oplus({\bf 1296})(12)
\oplus({\bf 935})(12)
\oplus({\bf 640})(12)
\oplus({\bf 405'})(12)
\oplus({\bf 224})(12)
\oplus({\bf 91})(12)
\oplus({\bf 1872})(10)
\oplus({\bf 1428})(10)
\oplus({\bf 1056})(10)
\oplus({\bf 750})(10)
\oplus({\bf 504'})(10)
\oplus({\bf 312})(10)
\oplus({\bf 168})(10)
\oplus({\bf 66})(10)
\oplus({\bf \overline{1989}})(8)
\oplus({\bf \overline{1536}})(8)
\oplus({\bf \overline{1155'}})(8)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{585}})(8)
\oplus({\bf \overline{384}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 2080})(6)
\oplus({\bf 1620})(6)
\oplus({\bf 1232})(6)
\oplus({\bf 910})(6)
\oplus({\bf 648})(6)
\oplus({\bf 440})(6)
\oplus({\bf 280})(6)
\oplus({\bf 162})(6)
\oplus({\bf 80})(6)
\oplus({\bf 28})(6)
\oplus({\bf 2145})(4)
\oplus({\bf 1680})(4)
\oplus({\bf 1287})(4)
\oplus({\bf 960})(4)
\oplus({\bf 693})(4)
\oplus({\bf 480})(4)
\oplus({\bf 315})(4)
\oplus({\bf 192})(4)
\oplus({\bf 105})(4)
\oplus({\bf 48})(4)
\oplus({\bf 15'})(4)
\oplus({\bf \overline{2184}})(2)
\oplus({\bf \overline{1716}})(2)
\oplus({\bf \overline{1320}})(2)
\oplus({\bf \overline{990}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{60}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 2197})(0)
\oplus({\bf 1728})(0)
\oplus({\bf 1331})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 729})(0)
\oplus({\bf 512})(0)
\oplus({\bf 343})(0)
\oplus({\bf 216})(0)
\oplus({\bf 125})(0)
\oplus({\bf 64})(0)
\oplus({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2184})(-2)
\oplus({\bf 1716})(-2)
\oplus({\bf 1320})(-2)
\oplus({\bf 990})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 60})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{2145}})(-4)
\oplus({\bf \overline{1680}})(-4)
\oplus({\bf \overline{1287}})(-4)
\oplus({\bf \overline{960}})(-4)
\oplus({\bf \overline{693}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{2080}})(-6)
\oplus({\bf \overline{1620}})(-6)
\oplus({\bf \overline{1232}})(-6)
\oplus({\bf \overline{910}})(-6)
\oplus({\bf \overline{648}})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 1989})(-8)
\oplus({\bf 1536})(-8)
\oplus({\bf 1155'})(-8)
\oplus({\bf 840})(-8)
\oplus({\bf 585})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{1872}})(-10)
\oplus({\bf \overline{1428}})(-10)
\oplus({\bf \overline{1056}})(-10)
\oplus({\bf \overline{750}})(-10)
\oplus({\bf \overline{504'}})(-10)
\oplus({\bf \overline{312}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{1729}})(-12)
\oplus({\bf \overline{1296}})(-12)
\oplus({\bf \overline{935}})(-12)
\oplus({\bf \overline{640}})(-12)
\oplus({\bf \overline{405'}})(-12)
\oplus({\bf \overline{224}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus({\bf 1560})(-14)
\oplus({\bf 1140})(-14)
\oplus({\bf 792})(-14)
\oplus({\bf 510'})(-14)
\oplus({\bf 288})(-14)
\oplus({\bf 120''})(-14)
\oplus({\bf \overline{1365}})(-16)
\oplus({\bf \overline{960'}})(-16)
\oplus({\bf \overline{627}})(-16)
\oplus({\bf \overline{360}})(-16)
\oplus({\bf \overline{153}})(-16)
\oplus({\bf \overline{1144}})(-18)
\oplus({\bf \overline{756}})(-18)
\oplus({\bf \overline{440'}})(-18)
\oplus({\bf \overline{190}})(-18)
\oplus({\bf 897})(-20)
\oplus({\bf 528})(-20)
\oplus({\bf 231'})(-20)
\oplus({\bf \overline{624}})(-22)
\oplus({\bf \overline{276}})(-22)
\oplus({\bf \overline{325}})(-24)$\\
%
${\bf 122304}$&=&
$({\bf 216})(15)
\oplus({\bf 273})(13)
\oplus({\bf 192})(13)
\oplus({\bf 210})(13)
\oplus({\bf 165})(13)
\oplus({\bf 120})(13)
\oplus({\bf \overline{336}})(11)
\oplus({\bf \overline{234}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{273}})(11)
\oplus2({\bf \overline{210}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{192}})(11)
\oplus2({\bf \overline{165}})(11)
\oplus2({\bf \overline{120}})(11)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf 405})(9)
\oplus({\bf 280})(9)
\oplus({\bf 143})(9)
\oplus({\bf 343})(9)
\oplus2({\bf 260})(9)
\oplus2({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus({\bf \overline{260}})(9)
\oplus3({\bf 216})(9)
\oplus3({\bf 154})(9)
\oplus2({\bf 80})(9)
\oplus({\bf \overline{162}})(9)
\oplus2({\bf \overline{154}})(9)
\oplus3({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus({\bf \overline{80}})(9)
\oplus2({\bf \overline{81}})(9)
\oplus2({\bf 64})(9)
\oplus({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 480})(7)
\oplus({\bf 330})(7)
\oplus({\bf 420})(7)
\oplus2({\bf 315})(7)
\oplus2({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 336})(7)
\oplus3({\bf 273})(7)
\oplus4({\bf 192})(7)
\oplus3({\bf 99})(7)
\oplus({\bf 234})(7)
\oplus3({\bf 210})(7)
\oplus4({\bf 165})(7)
\oplus4({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus({\bf 120'})(7)
\oplus2({\bf 132})(7)
\oplus4({\bf 120})(7)
\oplus4({\bf 90})(7)
\oplus3({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus2({\bf 63})(7)
\oplus3({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{561}})(5)
\oplus({\bf \overline{504}})(5)
\oplus2({\bf \overline{375}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{420}})(5)
\oplus3({\bf \overline{336}})(5)
\oplus4({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus({\bf \overline{315}})(5)
\oplus3({\bf \overline{273}})(5)
\oplus5({\bf \overline{210}})(5)
\oplus5({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus({\bf \overline{195}})(5)
\oplus3({\bf \overline{192}})(5)
\oplus5({\bf \overline{165}})(5)
\oplus6({\bf \overline{120}})(5)
\oplus5({\bf \overline{63}})(5)
\oplus({\bf \overline{66}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus4({\bf \overline{105}})(5)
\oplus5({\bf \overline{90}})(5)
\oplus5({\bf \overline{60}})(5)
\oplus3({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus3({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 595})(3)
\oplus({\bf 440})(3)
\oplus({\bf 512})(3)
\oplus3({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{405}})(3)
\oplus3({\bf 343})(3)
\oplus5({\bf 260})(3)
\oplus4({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{280}})(3)
\oplus3({\bf \overline{260}})(3)
\oplus6({\bf 216})(3)
\oplus7({\bf 154})(3)
\oplus4({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus3({\bf \overline{162}})(3)
\oplus5({\bf \overline{154}})(3)
\oplus7({\bf 125})(3)
\oplus7({\bf 81})(3)
\oplus3({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus3({\bf \overline{80}})(3)
\oplus5({\bf \overline{81}})(3)
\oplus6({\bf 64})(3)
\oplus5({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus3({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 504})(1)
\oplus3({\bf 420})(1)
\oplus3({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 375})(1)
\oplus3({\bf 336})(1)
\oplus6({\bf 273})(1)
\oplus5({\bf 192})(1)
\oplus3({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus3({\bf 234})(1)
\oplus6({\bf 210})(1)
\oplus8({\bf 165})(1)
\oplus6({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus2({\bf 120'})(1)
\oplus4({\bf 132})(1)
\oplus7({\bf 120})(1)
\oplus8({\bf 90})(1)
\oplus5({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus4({\bf 63})(1)
\oplus6({\bf 60})(1)
\oplus6({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus3({\bf \overline{336}})(-1)
\oplus3({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus3({\bf \overline{315}})(-1)
\oplus6({\bf \overline{273}})(-1)
\oplus6({\bf \overline{210}})(-1)
\oplus4({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus5({\bf \overline{192}})(-1)
\oplus8({\bf \overline{165}})(-1)
\oplus7({\bf \overline{120}})(-1)
\oplus4({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus3({\bf \overline{99}})(-1)
\oplus6({\bf \overline{105}})(-1)
\oplus8({\bf \overline{90}})(-1)
\oplus6({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus5({\bf \overline{48}})(-1)
\oplus6({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus3({\bf \overline{405}})(-3)
\oplus3({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus3({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus5({\bf \overline{260}})(-3)
\oplus6({\bf 216})(-3)
\oplus5({\bf 154})(-3)
\oplus3({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus4({\bf \overline{162}})(-3)
\oplus7({\bf \overline{154}})(-3)
\oplus7({\bf 125})(-3)
\oplus5({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus4({\bf \overline{80}})(-3)
\oplus7({\bf \overline{81}})(-3)
\oplus6({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus3({\bf \overline{28}})(-3)
\oplus5({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 561})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 66})(-5)
\oplus2({\bf 375})(-5)
\oplus3({\bf 336})(-5)
\oplus3({\bf 273})(-5)
\oplus3({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus({\bf 231})(-5)
\oplus4({\bf 234})(-5)
\oplus5({\bf 210})(-5)
\oplus5({\bf 165})(-5)
\oplus4({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus2({\bf 120'})(-5)
\oplus5({\bf 132})(-5)
\oplus6({\bf 120})(-5)
\oplus5({\bf 90})(-5)
\oplus3({\bf 48})(-5)
\oplus2({\bf 45})(-5)
\oplus5({\bf 63})(-5)
\oplus5({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus3({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus2({\bf \overline{315}})(-7)
\oplus3({\bf \overline{273}})(-7)
\oplus3({\bf \overline{210}})(-7)
\oplus2({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus2({\bf \overline{195}})(-7)
\oplus4({\bf \overline{192}})(-7)
\oplus4({\bf \overline{165}})(-7)
\oplus4({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus3({\bf \overline{99}})(-7)
\oplus4({\bf \overline{105}})(-7)
\oplus4({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus3({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{405}})(-9)
\oplus({\bf 343})(-9)
\oplus({\bf 260})(-9)
\oplus({\bf 162})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus2({\bf \overline{260}})(-9)
\oplus3({\bf 216})(-9)
\oplus2({\bf 154})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus2({\bf \overline{162}})(-9)
\oplus3({\bf \overline{154}})(-9)
\oplus3({\bf 125})(-9)
\oplus2({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus2({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus2({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 336})(-11)
\oplus({\bf 273})(-11)
\oplus({\bf 192})(-11)
\oplus({\bf 234})(-11)
\oplus2({\bf 210})(-11)
\oplus2({\bf 165})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf 132})(-11)
\oplus2({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf \overline{273}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{192}})(-13)
\oplus({\bf \overline{165}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf 216})(-15)$\\
%
${\bf 126225}$&=&
$({\bf \overline{15}})(20)
\oplus({\bf \overline{35}})(18)
\oplus({\bf 27})(18)
\oplus({\bf 10})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 8})(18)
\oplus({\bf 63})(16)
\oplus({\bf 60})(16)
\oplus2({\bf 42})(16)
\oplus({\bf 21})(16)
\oplus2({\bf 24})(16)
\oplus2({\bf 15})(16)
\oplus({\bf 6})(16)
\oplus({\bf 3})(16)
\oplus({\bf \overline{99}})(14)
\oplus({\bf \overline{105}})(14)
\oplus2({\bf \overline{90}})(14)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{21}})(14)
\oplus({\bf \overline{36}})(14)
\oplus2({\bf \overline{48}})(14)
\oplus3({\bf \overline{42}})(14)
\oplus2({\bf \overline{24}})(14)
\oplus({\bf \overline{15'}})(14)
\oplus3({\bf \overline{15}})(14)
\oplus({\bf \overline{6}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf \overline{143}})(12)
\oplus({\bf \overline{162}})(12)
\oplus2({\bf \overline{154}})(12)
\oplus({\bf 125})(12)
\oplus2({\bf 81})(12)
\oplus({\bf \overline{55}})(12)
\oplus2({\bf \overline{80}})(12)
\oplus3({\bf \overline{81}})(12)
\oplus3({\bf 64})(12)
\oplus2({\bf 35})(12)
\oplus({\bf \overline{28}})(12)
\oplus3({\bf \overline{35}})(12)
\oplus3({\bf 27})(12)
\oplus2({\bf 10})(12)
\oplus2({\bf \overline{10}})(12)
\oplus2({\bf 8})(12)
\oplus({\bf 195'})(10)
\oplus({\bf 231})(10)
\oplus2({\bf 234})(10)
\oplus({\bf 210})(10)
\oplus2({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus({\bf 78})(10)
\oplus2({\bf 120'})(10)
\oplus3({\bf 132})(10)
\oplus3({\bf 120})(10)
\oplus3({\bf 90})(10)
\oplus2({\bf 48})(10)
\oplus({\bf 45})(10)
\oplus3({\bf 63})(10)
\oplus3({\bf 60})(10)
\oplus4({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus2({\bf 21})(10)
\oplus3({\bf 24})(10)
\oplus3({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{312}})(8)
\oplus2({\bf \overline{330}})(8)
\oplus({\bf \overline{315}})(8)
\oplus2({\bf \overline{273}})(8)
\oplus({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{105'}})(8)
\oplus2({\bf \overline{168}})(8)
\oplus3({\bf \overline{195}})(8)
\oplus3({\bf \overline{192}})(8)
\oplus3({\bf \overline{165}})(8)
\oplus3({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus({\bf \overline{66}})(8)
\oplus3({\bf \overline{99}})(8)
\oplus3({\bf \overline{105}})(8)
\oplus4({\bf \overline{90}})(8)
\oplus3({\bf \overline{60}})(8)
\oplus2({\bf \overline{21}})(8)
\oplus2({\bf \overline{36}})(8)
\oplus3({\bf \overline{48}})(8)
\oplus4({\bf \overline{42}})(8)
\oplus3({\bf \overline{24}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus3({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{442}})(6)
\oplus({\bf \overline{440}})(6)
\oplus2({\bf \overline{405}})(6)
\oplus({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{224}})(6)
\oplus3({\bf \overline{270}})(6)
\oplus3({\bf \overline{280}})(6)
\oplus3({\bf \overline{260}})(6)
\oplus3({\bf 216})(6)
\oplus3({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf \overline{91}})(6)
\oplus3({\bf \overline{143}})(6)
\oplus3({\bf \overline{162}})(6)
\oplus4({\bf \overline{154}})(6)
\oplus3({\bf 125})(6)
\oplus4({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus2({\bf \overline{55}})(6)
\oplus3({\bf \overline{80}})(6)
\oplus4({\bf \overline{81}})(6)
\oplus4({\bf 64})(6)
\oplus3({\bf 35})(6)
\oplus({\bf \overline{28}})(6)
\oplus3({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 561})(4)
\oplus({\bf 504})(4)
\oplus2({\bf 420})(4)
\oplus({\bf 315})(4)
\oplus2({\bf 195})(4)
\oplus({\bf 357})(4)
\oplus2({\bf 384})(4)
\oplus3({\bf 375})(4)
\oplus3({\bf 336})(4)
\oplus3({\bf 273})(4)
\oplus3({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus2({\bf 195'})(4)
\oplus3({\bf 231})(4)
\oplus4({\bf 234})(4)
\oplus3({\bf 210})(4)
\oplus4({\bf 165})(4)
\oplus3({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus2({\bf 78})(4)
\oplus3({\bf 120'})(4)
\oplus4({\bf 132})(4)
\oplus4({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus3({\bf 63})(4)
\oplus3({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus3({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{612}})(2)
\oplus({\bf \overline{504}})(2)
\oplus2({\bf \overline{375}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{510}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus3({\bf \overline{420}})(2)
\oplus3({\bf \overline{336}})(2)
\oplus3({\bf \overline{234}})(2)
\oplus2({\bf \overline{120'}})(2)
\oplus({\bf \overline{312}})(2)
\oplus3({\bf \overline{330}})(2)
\oplus3({\bf \overline{315}})(2)
\oplus4({\bf \overline{273}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus4({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{105'}})(2)
\oplus2({\bf \overline{168}})(2)
\oplus4({\bf \overline{195}})(2)
\oplus4({\bf \overline{192}})(2)
\oplus4({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus3({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus3({\bf \overline{99}})(2)
\oplus3({\bf \overline{105}})(2)
\oplus4({\bf \overline{90}})(2)
\oplus3({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus3({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 595})(0)
\oplus({\bf 440})(0)
\oplus2({\bf 270})(0)
\oplus({\bf \overline{595}})(0)
\oplus2({\bf 512})(0)
\oplus3({\bf 405})(0)
\oplus3({\bf 280})(0)
\oplus2({\bf 143})(0)
\oplus({\bf \overline{440}})(0)
\oplus3({\bf \overline{405}})(0)
\oplus3({\bf 343})(0)
\oplus4({\bf 260})(0)
\oplus3({\bf 162})(0)
\oplus2({\bf 55})(0)
\oplus2({\bf \overline{270}})(0)
\oplus3({\bf \overline{280}})(0)
\oplus4({\bf \overline{260}})(0)
\oplus4({\bf 216})(0)
\oplus4({\bf 154})(0)
\oplus3({\bf 80})(0)
\oplus2({\bf \overline{143}})(0)
\oplus3({\bf \overline{162}})(0)
\oplus4({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus2({\bf \overline{55}})(0)
\oplus3({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus3({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus3({\bf \overline{35}})(0)
\oplus3({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 510})(-2)
\oplus({\bf 312})(-2)
\oplus({\bf 105'})(-2)
\oplus({\bf 612})(-2)
\oplus2({\bf 480})(-2)
\oplus3({\bf 330})(-2)
\oplus2({\bf 168})(-2)
\oplus({\bf 504})(-2)
\oplus3({\bf 420})(-2)
\oplus3({\bf 315})(-2)
\oplus4({\bf 195})(-2)
\oplus({\bf 66})(-2)
\oplus2({\bf 375})(-2)
\oplus3({\bf 336})(-2)
\oplus4({\bf 273})(-2)
\oplus4({\bf 192})(-2)
\oplus3({\bf 99})(-2)
\oplus({\bf 231})(-2)
\oplus3({\bf 234})(-2)
\oplus3({\bf 210})(-2)
\oplus4({\bf 165})(-2)
\oplus3({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus({\bf 78})(-2)
\oplus2({\bf 120'})(-2)
\oplus4({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus4({\bf 90})(-2)
\oplus3({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus3({\bf 63})(-2)
\oplus3({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{357}})(-4)
\oplus({\bf \overline{561}})(-4)
\oplus2({\bf \overline{384}})(-4)
\oplus2({\bf \overline{195'}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus3({\bf \overline{375}})(-4)
\oplus3({\bf \overline{231}})(-4)
\oplus2({\bf \overline{78}})(-4)
\oplus2({\bf \overline{420}})(-4)
\oplus3({\bf \overline{336}})(-4)
\oplus4({\bf \overline{234}})(-4)
\oplus3({\bf \overline{120'}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus3({\bf \overline{273}})(-4)
\oplus3({\bf \overline{210}})(-4)
\oplus4({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf \overline{195}})(-4)
\oplus3({\bf \overline{192}})(-4)
\oplus4({\bf \overline{165}})(-4)
\oplus4({\bf \overline{120}})(-4)
\oplus3({\bf \overline{63}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus3({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus3({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus3({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 442})(-6)
\oplus({\bf 224})(-6)
\oplus({\bf 440})(-6)
\oplus3({\bf 270})(-6)
\oplus({\bf 91})(-6)
\oplus2({\bf 405})(-6)
\oplus3({\bf 280})(-6)
\oplus3({\bf 143})(-6)
\oplus({\bf 343})(-6)
\oplus3({\bf 260})(-6)
\oplus3({\bf 162})(-6)
\oplus2({\bf 55})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus3({\bf 216})(-6)
\oplus4({\bf 154})(-6)
\oplus3({\bf 80})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus3({\bf \overline{154}})(-6)
\oplus3({\bf 125})(-6)
\oplus4({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus4({\bf \overline{81}})(-6)
\oplus4({\bf 64})(-6)
\oplus3({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus3({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 312})(-8)
\oplus({\bf 105'})(-8)
\oplus2({\bf 330})(-8)
\oplus2({\bf 168})(-8)
\oplus({\bf 315})(-8)
\oplus3({\bf 195})(-8)
\oplus({\bf 66})(-8)
\oplus2({\bf 273})(-8)
\oplus3({\bf 192})(-8)
\oplus3({\bf 99})(-8)
\oplus({\bf 210})(-8)
\oplus3({\bf 165})(-8)
\oplus3({\bf 105})(-8)
\oplus2({\bf 36})(-8)
\oplus2({\bf 132})(-8)
\oplus3({\bf 120})(-8)
\oplus4({\bf 90})(-8)
\oplus3({\bf 48})(-8)
\oplus2({\bf 63})(-8)
\oplus3({\bf 60})(-8)
\oplus4({\bf 42})(-8)
\oplus({\bf 15'})(-8)
\oplus2({\bf 21})(-8)
\oplus3({\bf 24})(-8)
\oplus3({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{195'}})(-10)
\oplus({\bf \overline{231}})(-10)
\oplus({\bf \overline{78}})(-10)
\oplus2({\bf \overline{234}})(-10)
\oplus2({\bf \overline{120'}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus3({\bf \overline{132}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus3({\bf \overline{120}})(-10)
\oplus3({\bf \overline{63}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus3({\bf \overline{90}})(-10)
\oplus3({\bf \overline{60}})(-10)
\oplus2({\bf \overline{21}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus2({\bf \overline{48}})(-10)
\oplus4({\bf \overline{42}})(-10)
\oplus3({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus3({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 143})(-12)
\oplus({\bf 162})(-12)
\oplus({\bf 55})(-12)
\oplus2({\bf 154})(-12)
\oplus2({\bf 80})(-12)
\oplus({\bf 125})(-12)
\oplus3({\bf 81})(-12)
\oplus({\bf 28})(-12)
\oplus2({\bf \overline{81}})(-12)
\oplus3({\bf 64})(-12)
\oplus3({\bf 35})(-12)
\oplus2({\bf \overline{35}})(-12)
\oplus3({\bf 27})(-12)
\oplus2({\bf 10})(-12)
\oplus2({\bf \overline{10}})(-12)
\oplus2({\bf 8})(-12)
\oplus({\bf 99})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf 36})(-14)
\oplus2({\bf 90})(-14)
\oplus2({\bf 48})(-14)
\oplus({\bf 60})(-14)
\oplus3({\bf 42})(-14)
\oplus({\bf 15'})(-14)
\oplus({\bf 21})(-14)
\oplus2({\bf 24})(-14)
\oplus3({\bf 15})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus2({\bf \overline{42}})(-16)
\oplus2({\bf \overline{24}})(-16)
\oplus2({\bf \overline{15}})(-16)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf \overline{3}})(-16)
\oplus({\bf 35})(-18)
\oplus({\bf 27})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf \overline{10}})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf 15})(-20)$\\
%
${\bf 127400}$&=&
$({\bf 260})(15)
\oplus({\bf 315})(13)
\oplus({\bf 195})(13)
\oplus({\bf 273})(13)
\oplus({\bf 192})(13)
\oplus({\bf 165})(13)
\oplus({\bf \overline{375}})(11)
\oplus({\bf \overline{231}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf \overline{336}})(11)
\oplus2({\bf \overline{234}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{273}})(11)
\oplus2({\bf \overline{210}})(11)
\oplus2({\bf \overline{132}})(11)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf 440})(9)
\oplus({\bf 270})(9)
\oplus({\bf 405})(9)
\oplus2({\bf 280})(9)
\oplus2({\bf 143})(9)
\oplus({\bf 343})(9)
\oplus3({\bf 260})(9)
\oplus3({\bf 162})(9)
\oplus2({\bf 55})(9)
\oplus({\bf \overline{260}})(9)
\oplus2({\bf 216})(9)
\oplus3({\bf 154})(9)
\oplus2({\bf 80})(9)
\oplus({\bf \overline{154}})(9)
\oplus2({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 510})(7)
\oplus({\bf 480})(7)
\oplus2({\bf 330})(7)
\oplus({\bf 168})(7)
\oplus({\bf 420})(7)
\oplus3({\bf 315})(7)
\oplus4({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 336})(7)
\oplus3({\bf 273})(7)
\oplus4({\bf 192})(7)
\oplus4({\bf 99})(7)
\oplus({\bf 234})(7)
\oplus2({\bf 210})(7)
\oplus4({\bf 165})(7)
\oplus4({\bf 105})(7)
\oplus3({\bf 36})(7)
\oplus({\bf 132})(7)
\oplus2({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 63})(7)
\oplus2({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus({\bf 21})(7)
\oplus({\bf 24})(7)
\oplus({\bf \overline{561}})(5)
\oplus({\bf \overline{384}})(5)
\oplus({\bf \overline{504}})(5)
\oplus3({\bf \overline{375}})(5)
\oplus2({\bf \overline{231}})(5)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{420}})(5)
\oplus3({\bf \overline{336}})(5)
\oplus5({\bf \overline{234}})(5)
\oplus3({\bf \overline{120'}})(5)
\oplus({\bf \overline{315}})(5)
\oplus3({\bf \overline{273}})(5)
\oplus5({\bf \overline{210}})(5)
\oplus6({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus({\bf \overline{195}})(5)
\oplus2({\bf \overline{192}})(5)
\oplus4({\bf \overline{165}})(5)
\oplus5({\bf \overline{120}})(5)
\oplus5({\bf \overline{63}})(5)
\oplus({\bf \overline{99}})(5)
\oplus2({\bf \overline{105}})(5)
\oplus4({\bf \overline{90}})(5)
\oplus4({\bf \overline{60}})(5)
\oplus3({\bf \overline{21}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus2({\bf \overline{24}})(5)
\oplus({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 595})(3)
\oplus({\bf 440})(3)
\oplus({\bf 270})(3)
\oplus({\bf 512})(3)
\oplus3({\bf 405})(3)
\oplus3({\bf 280})(3)
\oplus2({\bf 143})(3)
\oplus({\bf \overline{405}})(3)
\oplus3({\bf 343})(3)
\oplus6({\bf 260})(3)
\oplus4({\bf 162})(3)
\oplus2({\bf 55})(3)
\oplus({\bf \overline{280}})(3)
\oplus3({\bf \overline{260}})(3)
\oplus5({\bf 216})(3)
\oplus7({\bf 154})(3)
\oplus4({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus2({\bf \overline{162}})(3)
\oplus4({\bf \overline{154}})(3)
\oplus6({\bf 125})(3)
\oplus7({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus2({\bf \overline{80}})(3)
\oplus4({\bf \overline{81}})(3)
\oplus5({\bf 64})(3)
\oplus5({\bf 35})(3)
\oplus({\bf \overline{28}})(3)
\oplus3({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 504})(1)
\oplus3({\bf 420})(1)
\oplus3({\bf 315})(1)
\oplus3({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 375})(1)
\oplus3({\bf 336})(1)
\oplus6({\bf 273})(1)
\oplus5({\bf 192})(1)
\oplus3({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus3({\bf 234})(1)
\oplus5({\bf 210})(1)
\oplus8({\bf 165})(1)
\oplus5({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus2({\bf 120'})(1)
\oplus4({\bf 132})(1)
\oplus6({\bf 120})(1)
\oplus8({\bf 90})(1)
\oplus4({\bf 48})(1)
\oplus({\bf 45})(1)
\oplus3({\bf 63})(1)
\oplus5({\bf 60})(1)
\oplus6({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus3({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus3({\bf \overline{336}})(-1)
\oplus3({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus3({\bf \overline{315}})(-1)
\oplus6({\bf \overline{273}})(-1)
\oplus5({\bf \overline{210}})(-1)
\oplus4({\bf \overline{132}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus3({\bf \overline{195}})(-1)
\oplus5({\bf \overline{192}})(-1)
\oplus8({\bf \overline{165}})(-1)
\oplus6({\bf \overline{120}})(-1)
\oplus3({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus3({\bf \overline{99}})(-1)
\oplus5({\bf \overline{105}})(-1)
\oplus8({\bf \overline{90}})(-1)
\oplus5({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus4({\bf \overline{48}})(-1)
\oplus6({\bf \overline{42}})(-1)
\oplus3({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus3({\bf \overline{405}})(-3)
\oplus3({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus2({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{270}})(-3)
\oplus3({\bf \overline{280}})(-3)
\oplus6({\bf \overline{260}})(-3)
\oplus5({\bf 216})(-3)
\oplus4({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus2({\bf \overline{143}})(-3)
\oplus4({\bf \overline{162}})(-3)
\oplus7({\bf \overline{154}})(-3)
\oplus6({\bf 125})(-3)
\oplus4({\bf 81})(-3)
\oplus({\bf 28})(-3)
\oplus2({\bf \overline{55}})(-3)
\oplus4({\bf \overline{80}})(-3)
\oplus7({\bf \overline{81}})(-3)
\oplus5({\bf 64})(-3)
\oplus3({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus5({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 561})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 384})(-5)
\oplus3({\bf 375})(-5)
\oplus3({\bf 336})(-5)
\oplus3({\bf 273})(-5)
\oplus2({\bf 192})(-5)
\oplus({\bf 99})(-5)
\oplus2({\bf 231})(-5)
\oplus5({\bf 234})(-5)
\oplus5({\bf 210})(-5)
\oplus4({\bf 165})(-5)
\oplus2({\bf 105})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 78})(-5)
\oplus3({\bf 120'})(-5)
\oplus6({\bf 132})(-5)
\oplus5({\bf 120})(-5)
\oplus4({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus2({\bf 45})(-5)
\oplus5({\bf 63})(-5)
\oplus4({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus({\bf 15'})(-5)
\oplus3({\bf 21})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{510}})(-7)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus2({\bf \overline{330}})(-7)
\oplus3({\bf \overline{315}})(-7)
\oplus3({\bf \overline{273}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus({\bf \overline{132}})(-7)
\oplus({\bf \overline{168}})(-7)
\oplus4({\bf \overline{195}})(-7)
\oplus4({\bf \overline{192}})(-7)
\oplus4({\bf \overline{165}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus({\bf \overline{63}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus4({\bf \overline{99}})(-7)
\oplus4({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus3({\bf \overline{36}})(-7)
\oplus2({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{405}})(-9)
\oplus({\bf 343})(-9)
\oplus({\bf 260})(-9)
\oplus({\bf \overline{270}})(-9)
\oplus2({\bf \overline{280}})(-9)
\oplus3({\bf \overline{260}})(-9)
\oplus2({\bf 216})(-9)
\oplus({\bf 154})(-9)
\oplus2({\bf \overline{143}})(-9)
\oplus3({\bf \overline{162}})(-9)
\oplus3({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus({\bf 81})(-9)
\oplus2({\bf \overline{55}})(-9)
\oplus2({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 375})(-11)
\oplus({\bf 336})(-11)
\oplus({\bf 273})(-11)
\oplus({\bf 231})(-11)
\oplus2({\bf 234})(-11)
\oplus2({\bf 210})(-11)
\oplus({\bf 165})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf 120'})(-11)
\oplus2({\bf 132})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf \overline{315}})(-13)
\oplus({\bf \overline{273}})(-13)
\oplus({\bf \overline{195}})(-13)
\oplus({\bf \overline{192}})(-13)
\oplus({\bf \overline{165}})(-13)
\oplus({\bf \overline{260}})(-15)$\\
%
${\bf 128744}$&=&
$({\bf 60})(16)
\oplus({\bf \overline{105}})(14)
\oplus({\bf \overline{90}})(14)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{162}})(12)
\oplus({\bf \overline{154}})(12)
\oplus2({\bf 125})(12)
\oplus({\bf 81})(12)
\oplus({\bf 28})(12)
\oplus({\bf \overline{80}})(12)
\oplus2({\bf \overline{81}})(12)
\oplus2({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus2({\bf \overline{28}})(12)
\oplus2({\bf \overline{35}})(12)
\oplus2({\bf 27})(12)
\oplus({\bf 234})(10)
\oplus2({\bf 210})(10)
\oplus2({\bf 165})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 120'})(10)
\oplus2({\bf 132})(10)
\oplus3({\bf 120})(10)
\oplus3({\bf 90})(10)
\oplus2({\bf 48})(10)
\oplus2({\bf 45})(10)
\oplus3({\bf 63})(10)
\oplus5({\bf 60})(10)
\oplus3({\bf 42})(10)
\oplus2({\bf 15'})(10)
\oplus({\bf 21})(10)
\oplus2({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{315}})(8)
\oplus2({\bf \overline{273}})(8)
\oplus3({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{195}})(8)
\oplus3({\bf \overline{192}})(8)
\oplus4({\bf \overline{165}})(8)
\oplus4({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus({\bf \overline{66}})(8)
\oplus3({\bf \overline{99}})(8)
\oplus6({\bf \overline{105}})(8)
\oplus6({\bf \overline{90}})(8)
\oplus6({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{36}})(8)
\oplus4({\bf \overline{48}})(8)
\oplus4({\bf \overline{42}})(8)
\oplus3({\bf \overline{24}})(8)
\oplus3({\bf \overline{15'}})(8)
\oplus2({\bf \overline{15}})(8)
\oplus2({\bf \overline{6}})(8)
\oplus({\bf \overline{405}})(6)
\oplus2({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf \overline{280}})(6)
\oplus3({\bf \overline{260}})(6)
\oplus5({\bf 216})(6)
\oplus4({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf \overline{143}})(6)
\oplus4({\bf \overline{162}})(6)
\oplus7({\bf \overline{154}})(6)
\oplus9({\bf 125})(6)
\oplus5({\bf 81})(6)
\oplus3({\bf 28})(6)
\oplus({\bf \overline{55}})(6)
\oplus4({\bf \overline{80}})(6)
\oplus6({\bf \overline{81}})(6)
\oplus7({\bf 64})(6)
\oplus4({\bf 35})(6)
\oplus4({\bf \overline{28}})(6)
\oplus5({\bf \overline{35}})(6)
\oplus6({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 504})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 375})(4)
\oplus3({\bf 336})(4)
\oplus4({\bf 273})(4)
\oplus4({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus({\bf 231})(4)
\oplus4({\bf 234})(4)
\oplus8({\bf 210})(4)
\oplus8({\bf 165})(4)
\oplus7({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus2({\bf 120'})(4)
\oplus5({\bf 132})(4)
\oplus9({\bf 120})(4)
\oplus8({\bf 90})(4)
\oplus5({\bf 48})(4)
\oplus3({\bf 45})(4)
\oplus6({\bf 63})(4)
\oplus10({\bf 60})(4)
\oplus6({\bf 42})(4)
\oplus4({\bf 15'})(4)
\oplus2({\bf 21})(4)
\oplus5({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus3({\bf 6})(4)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{480}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus3({\bf \overline{336}})(2)
\oplus3({\bf \overline{234}})(2)
\oplus2({\bf \overline{120'}})(2)
\oplus({\bf \overline{330}})(2)
\oplus4({\bf \overline{315}})(2)
\oplus6({\bf \overline{273}})(2)
\oplus8({\bf \overline{210}})(2)
\oplus5({\bf \overline{132}})(2)
\oplus3({\bf \overline{45}})(2)
\oplus2({\bf \overline{195}})(2)
\oplus6({\bf \overline{192}})(2)
\oplus9({\bf \overline{165}})(2)
\oplus9({\bf \overline{120}})(2)
\oplus5({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus4({\bf \overline{99}})(2)
\oplus9({\bf \overline{105}})(2)
\oplus10({\bf \overline{90}})(2)
\oplus10({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{36}})(2)
\oplus7({\bf \overline{48}})(2)
\oplus7({\bf \overline{42}})(2)
\oplus5({\bf \overline{24}})(2)
\oplus5({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus3({\bf \overline{6}})(2)
\oplus({\bf 440})(0)
\oplus({\bf 512})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{440}})(0)
\oplus2({\bf \overline{405}})(0)
\oplus5({\bf 343})(0)
\oplus5({\bf 260})(0)
\oplus5({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus2({\bf \overline{280}})(0)
\oplus5({\bf \overline{260}})(0)
\oplus8({\bf 216})(0)
\oplus8({\bf 154})(0)
\oplus5({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus5({\bf \overline{162}})(0)
\oplus8({\bf \overline{154}})(0)
\oplus12({\bf 125})(0)
\oplus8({\bf 81})(0)
\oplus5({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus5({\bf \overline{80}})(0)
\oplus8({\bf \overline{81}})(0)
\oplus10({\bf 64})(0)
\oplus6({\bf 35})(0)
\oplus5({\bf \overline{28}})(0)
\oplus6({\bf \overline{35}})(0)
\oplus8({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 480})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 504})(-2)
\oplus2({\bf 420})(-2)
\oplus4({\bf 315})(-2)
\oplus2({\bf 195})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 375})(-2)
\oplus3({\bf 336})(-2)
\oplus6({\bf 273})(-2)
\oplus6({\bf 192})(-2)
\oplus4({\bf 99})(-2)
\oplus({\bf 231})(-2)
\oplus3({\bf 234})(-2)
\oplus8({\bf 210})(-2)
\oplus9({\bf 165})(-2)
\oplus9({\bf 105})(-2)
\oplus2({\bf 36})(-2)
\oplus2({\bf 120'})(-2)
\oplus5({\bf 132})(-2)
\oplus9({\bf 120})(-2)
\oplus10({\bf 90})(-2)
\oplus7({\bf 48})(-2)
\oplus3({\bf 45})(-2)
\oplus5({\bf 63})(-2)
\oplus10({\bf 60})(-2)
\oplus7({\bf 42})(-2)
\oplus5({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus5({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus3({\bf 6})(-2)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{231}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus3({\bf \overline{336}})(-4)
\oplus4({\bf \overline{234}})(-4)
\oplus2({\bf \overline{120'}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus4({\bf \overline{273}})(-4)
\oplus8({\bf \overline{210}})(-4)
\oplus5({\bf \overline{132}})(-4)
\oplus3({\bf \overline{45}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus4({\bf \overline{192}})(-4)
\oplus8({\bf \overline{165}})(-4)
\oplus9({\bf \overline{120}})(-4)
\oplus6({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus7({\bf \overline{105}})(-4)
\oplus8({\bf \overline{90}})(-4)
\oplus10({\bf \overline{60}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus5({\bf \overline{48}})(-4)
\oplus6({\bf \overline{42}})(-4)
\oplus5({\bf \overline{24}})(-4)
\oplus4({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus3({\bf \overline{6}})(-4)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 143})(-6)
\oplus2({\bf 343})(-6)
\oplus3({\bf 260})(-6)
\oplus4({\bf 162})(-6)
\oplus({\bf 55})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus5({\bf 216})(-6)
\oplus7({\bf 154})(-6)
\oplus4({\bf 80})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus4({\bf \overline{154}})(-6)
\oplus9({\bf 125})(-6)
\oplus6({\bf 81})(-6)
\oplus4({\bf 28})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus5({\bf \overline{81}})(-6)
\oplus7({\bf 64})(-6)
\oplus5({\bf 35})(-6)
\oplus3({\bf \overline{28}})(-6)
\oplus4({\bf \overline{35}})(-6)
\oplus6({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 315})(-8)
\oplus({\bf 195})(-8)
\oplus({\bf 66})(-8)
\oplus2({\bf 273})(-8)
\oplus3({\bf 192})(-8)
\oplus3({\bf 99})(-8)
\oplus3({\bf 210})(-8)
\oplus4({\bf 165})(-8)
\oplus6({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 132})(-8)
\oplus4({\bf 120})(-8)
\oplus6({\bf 90})(-8)
\oplus4({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus2({\bf 63})(-8)
\oplus6({\bf 60})(-8)
\oplus4({\bf 42})(-8)
\oplus3({\bf 15'})(-8)
\oplus({\bf 21})(-8)
\oplus3({\bf 24})(-8)
\oplus2({\bf 15})(-8)
\oplus2({\bf 6})(-8)
\oplus({\bf \overline{234}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus2({\bf \overline{210}})(-10)
\oplus2({\bf \overline{132}})(-10)
\oplus2({\bf \overline{45}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus3({\bf \overline{120}})(-10)
\oplus3({\bf \overline{63}})(-10)
\oplus2({\bf \overline{105}})(-10)
\oplus3({\bf \overline{90}})(-10)
\oplus5({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus2({\bf \overline{48}})(-10)
\oplus3({\bf \overline{42}})(-10)
\oplus2({\bf \overline{24}})(-10)
\oplus2({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 162})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 80})(-12)
\oplus2({\bf 125})(-12)
\oplus2({\bf 81})(-12)
\oplus2({\bf 28})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus2({\bf 64})(-12)
\oplus2({\bf 35})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus2({\bf 27})(-12)
\oplus({\bf 105})(-14)
\oplus({\bf 90})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 60})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 15'})(-14)
\oplus({\bf \overline{60}})(-16)$\\
%
${\bf 129024}$&=&
$({\bf 168})(16)
\oplus({\bf \overline{384}})(14)
\oplus({\bf \overline{195'}})(14)
\oplus({\bf \overline{231}})(14)
\oplus({\bf \overline{78}})(14)
\oplus({\bf \overline{120'}})(14)
\oplus({\bf 442})(12)
\oplus({\bf 224})(12)
\oplus({\bf 440})(12)
\oplus2({\bf 270})(12)
\oplus({\bf 91})(12)
\oplus2({\bf 280})(12)
\oplus2({\bf 143})(12)
\oplus({\bf 162})(12)
\oplus({\bf 55})(12)
\oplus({\bf 80})(12)
\oplus({\bf 255})(10)
\oplus({\bf 510})(10)
\oplus2({\bf 312})(10)
\oplus({\bf 105'})(10)
\oplus({\bf 480})(10)
\oplus3({\bf 330})(10)
\oplus3({\bf 168})(10)
\oplus2({\bf 315})(10)
\oplus3({\bf 195})(10)
\oplus({\bf 66})(10)
\oplus2({\bf 192})(10)
\oplus2({\bf 99})(10)
\oplus({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus({\bf 48})(10)
\oplus({\bf \overline{357}})(8)
\oplus({\bf \overline{120''}})(8)
\oplus({\bf \overline{561}})(8)
\oplus2({\bf \overline{384}})(8)
\oplus3({\bf \overline{195'}})(8)
\oplus({\bf \overline{504}})(8)
\oplus3({\bf \overline{375}})(8)
\oplus4({\bf \overline{231}})(8)
\oplus2({\bf \overline{78}})(8)
\oplus2({\bf \overline{336}})(8)
\oplus4({\bf \overline{234}})(8)
\oplus3({\bf \overline{120'}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus3({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus2({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf 442})(6)
\oplus({\bf 224})(6)
\oplus({\bf 595})(6)
\oplus2({\bf 440})(6)
\oplus3({\bf 270})(6)
\oplus2({\bf 91})(6)
\oplus({\bf 512})(6)
\oplus3({\bf 405})(6)
\oplus4({\bf 280})(6)
\oplus4({\bf 143})(6)
\oplus2({\bf 343})(6)
\oplus4({\bf 260})(6)
\oplus4({\bf 162})(6)
\oplus2({\bf 55})(6)
\oplus2({\bf 216})(6)
\oplus4({\bf 154})(6)
\oplus3({\bf 80})(6)
\oplus2({\bf 125})(6)
\oplus3({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf 8})(6)
\oplus({\bf 510})(4)
\oplus({\bf 312})(4)
\oplus({\bf 612})(4)
\oplus2({\bf 480})(4)
\oplus3({\bf 330})(4)
\oplus2({\bf 168})(4)
\oplus({\bf 504})(4)
\oplus3({\bf 420})(4)
\oplus4({\bf 315})(4)
\oplus4({\bf 195})(4)
\oplus2({\bf 66})(4)
\oplus2({\bf 336})(4)
\oplus4({\bf 273})(4)
\oplus4({\bf 192})(4)
\oplus4({\bf 99})(4)
\oplus2({\bf 210})(4)
\oplus4({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus2({\bf 120})(4)
\oplus4({\bf 90})(4)
\oplus3({\bf 48})(4)
\oplus2({\bf 60})(4)
\oplus3({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus2({\bf 24})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{561}})(2)
\oplus({\bf \overline{384}})(2)
\oplus({\bf \overline{612}})(2)
\oplus2({\bf \overline{504}})(2)
\oplus3({\bf \overline{375}})(2)
\oplus2({\bf \overline{231}})(2)
\oplus({\bf \overline{480}})(2)
\oplus3({\bf \overline{420}})(2)
\oplus4({\bf \overline{336}})(2)
\oplus4({\bf \overline{234}})(2)
\oplus2({\bf \overline{120'}})(2)
\oplus2({\bf \overline{315}})(2)
\oplus4({\bf \overline{273}})(2)
\oplus4({\bf \overline{210}})(2)
\oplus4({\bf \overline{132}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus2({\bf \overline{192}})(2)
\oplus4({\bf \overline{165}})(2)
\oplus4({\bf \overline{120}})(2)
\oplus4({\bf \overline{63}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus4({\bf \overline{90}})(2)
\oplus4({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus2({\bf \overline{48}})(2)
\oplus4({\bf \overline{42}})(2)
\oplus3({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 595})(0)
\oplus({\bf 440})(0)
\oplus({\bf \overline{595}})(0)
\oplus2({\bf 512})(0)
\oplus3({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus({\bf \overline{440}})(0)
\oplus3({\bf \overline{405}})(0)
\oplus4({\bf 343})(0)
\oplus4({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus2({\bf \overline{280}})(0)
\oplus4({\bf \overline{260}})(0)
\oplus4({\bf 216})(0)
\oplus4({\bf 154})(0)
\oplus2({\bf 80})(0)
\oplus2({\bf \overline{162}})(0)
\oplus4({\bf \overline{154}})(0)
\oplus4({\bf 125})(0)
\oplus4({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus2({\bf \overline{80}})(0)
\oplus4({\bf \overline{81}})(0)
\oplus4({\bf 64})(0)
\oplus4({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus4({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 612})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 561})(-2)
\oplus2({\bf 504})(-2)
\oplus3({\bf 420})(-2)
\oplus2({\bf 315})(-2)
\oplus({\bf 384})(-2)
\oplus3({\bf 375})(-2)
\oplus4({\bf 336})(-2)
\oplus4({\bf 273})(-2)
\oplus2({\bf 192})(-2)
\oplus2({\bf 231})(-2)
\oplus4({\bf 234})(-2)
\oplus4({\bf 210})(-2)
\oplus4({\bf 165})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 120'})(-2)
\oplus4({\bf 132})(-2)
\oplus4({\bf 120})(-2)
\oplus4({\bf 90})(-2)
\oplus2({\bf 48})(-2)
\oplus2({\bf 45})(-2)
\oplus4({\bf 63})(-2)
\oplus4({\bf 60})(-2)
\oplus4({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus3({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{612}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{510}})(-4)
\oplus2({\bf \overline{480}})(-4)
\oplus3({\bf \overline{420}})(-4)
\oplus2({\bf \overline{336}})(-4)
\oplus({\bf \overline{312}})(-4)
\oplus3({\bf \overline{330}})(-4)
\oplus4({\bf \overline{315}})(-4)
\oplus4({\bf \overline{273}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus2({\bf \overline{168}})(-4)
\oplus4({\bf \overline{195}})(-4)
\oplus4({\bf \overline{192}})(-4)
\oplus4({\bf \overline{165}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus2({\bf \overline{66}})(-4)
\oplus4({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus4({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus3({\bf \overline{48}})(-4)
\oplus3({\bf \overline{42}})(-4)
\oplus2({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus2({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf \overline{595}})(-6)
\oplus({\bf 512})(-6)
\oplus({\bf \overline{442}})(-6)
\oplus2({\bf \overline{440}})(-6)
\oplus3({\bf \overline{405}})(-6)
\oplus2({\bf 343})(-6)
\oplus({\bf \overline{224}})(-6)
\oplus3({\bf \overline{270}})(-6)
\oplus4({\bf \overline{280}})(-6)
\oplus4({\bf \overline{260}})(-6)
\oplus2({\bf 216})(-6)
\oplus2({\bf \overline{91}})(-6)
\oplus4({\bf \overline{143}})(-6)
\oplus4({\bf \overline{162}})(-6)
\oplus4({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus2({\bf \overline{55}})(-6)
\oplus3({\bf \overline{80}})(-6)
\oplus3({\bf \overline{81}})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 561})(-8)
\oplus({\bf 504})(-8)
\oplus({\bf 357})(-8)
\oplus2({\bf 384})(-8)
\oplus3({\bf 375})(-8)
\oplus2({\bf 336})(-8)
\oplus({\bf 120''})(-8)
\oplus3({\bf 195'})(-8)
\oplus4({\bf 231})(-8)
\oplus4({\bf 234})(-8)
\oplus2({\bf 210})(-8)
\oplus2({\bf 78})(-8)
\oplus3({\bf 120'})(-8)
\oplus3({\bf 132})(-8)
\oplus2({\bf 120})(-8)
\oplus({\bf 45})(-8)
\oplus2({\bf 63})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf \overline{510}})(-10)
\oplus({\bf \overline{480}})(-10)
\oplus({\bf \overline{255}})(-10)
\oplus2({\bf \overline{312}})(-10)
\oplus3({\bf \overline{330}})(-10)
\oplus2({\bf \overline{315}})(-10)
\oplus({\bf \overline{105'}})(-10)
\oplus3({\bf \overline{168}})(-10)
\oplus3({\bf \overline{195}})(-10)
\oplus2({\bf \overline{192}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus2({\bf \overline{99}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{442}})(-12)
\oplus({\bf \overline{440}})(-12)
\oplus({\bf \overline{224}})(-12)
\oplus2({\bf \overline{270}})(-12)
\oplus2({\bf \overline{280}})(-12)
\oplus({\bf \overline{91}})(-12)
\oplus2({\bf \overline{143}})(-12)
\oplus({\bf \overline{162}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus({\bf 384})(-14)
\oplus({\bf 195'})(-14)
\oplus({\bf 231})(-14)
\oplus({\bf 78})(-14)
\oplus({\bf 120'})(-14)
\oplus({\bf \overline{168}})(-16)$\\
%
${\bf 129030}$&=&
$({\bf 153})(19)
\oplus({\bf \overline{510'}})(17)
\oplus({\bf \overline{288}})(17)
\oplus({\bf \overline{120''}})(17)
\oplus({\bf 190})(15)
\oplus({\bf 640})(15)
\oplus({\bf 323})(15)
\oplus2({\bf 405'})(15)
\oplus({\bf 224})(15)
\oplus({\bf 91})(15)
\oplus({\bf 360})(13)
\oplus({\bf 750})(13)
\oplus({\bf 456})(13)
\oplus2({\bf 153})(13)
\oplus2({\bf 504'})(13)
\oplus({\bf 255})(13)
\oplus2({\bf 312})(13)
\oplus({\bf 168})(13)
\oplus({\bf 66})(13)
\oplus({\bf \overline{510'}})(11)
\oplus({\bf \overline{840}})(11)
\oplus({\bf \overline{570}})(11)
\oplus2({\bf \overline{288}})(11)
\oplus2({\bf \overline{585}})(11)
\oplus({\bf \overline{357}})(11)
\oplus2({\bf \overline{120''}})(11)
\oplus2({\bf \overline{384}})(11)
\oplus({\bf \overline{195'}})(11)
\oplus2({\bf \overline{231}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf 640})(9)
\oplus({\bf 910})(9)
\oplus({\bf 665})(9)
\oplus2({\bf 405'})(9)
\oplus2({\bf 648})(9)
\oplus({\bf 442})(9)
\oplus2({\bf 224})(9)
\oplus2({\bf 440})(9)
\oplus({\bf 270})(9)
\oplus2({\bf 91})(9)
\oplus2({\bf 280})(9)
\oplus({\bf 143})(9)
\oplus2({\bf 162})(9)
\oplus({\bf 80})(9)
\oplus({\bf 28})(9)
\oplus({\bf 750})(7)
\oplus({\bf 960})(7)
\oplus({\bf 741})(7)
\oplus2({\bf 504'})(7)
\oplus2({\bf 693})(7)
\oplus({\bf 510})(7)
\oplus2({\bf 312})(7)
\oplus2({\bf 480})(7)
\oplus({\bf 330})(7)
\oplus2({\bf 168})(7)
\oplus2({\bf 315})(7)
\oplus({\bf 195})(7)
\oplus2({\bf 66})(7)
\oplus2({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus2({\bf 105})(7)
\oplus({\bf 48})(7)
\oplus({\bf 15'})(7)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{990}})(5)
\oplus({\bf \overline{798}})(5)
\oplus2({\bf \overline{585}})(5)
\oplus2({\bf \overline{720}})(5)
\oplus({\bf \overline{561}})(5)
\oplus2({\bf \overline{384}})(5)
\oplus2({\bf \overline{504}})(5)
\oplus({\bf \overline{375}})(5)
\oplus2({\bf \overline{231}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 910})(3)
\oplus({\bf 1000})(3)
\oplus({\bf 836})(3)
\oplus2({\bf 648})(3)
\oplus2({\bf 729})(3)
\oplus({\bf 595})(3)
\oplus2({\bf 440})(3)
\oplus2({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus2({\bf 343})(3)
\oplus({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus2({\bf 216})(3)
\oplus({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus2({\bf 125})(3)
\oplus({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 960})(1)
\oplus({\bf 990})(1)
\oplus({\bf 855})(1)
\oplus2({\bf 693})(1)
\oplus2({\bf 720})(1)
\oplus({\bf 612})(1)
\oplus2({\bf 480})(1)
\oplus2({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus2({\bf 336})(1)
\oplus({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus2({\bf 210})(1)
\oplus({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{990}})(-1)
\oplus({\bf \overline{960}})(-1)
\oplus({\bf \overline{855}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus2({\bf \overline{693}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus2({\bf \overline{504}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 1000})(-3)
\oplus({\bf \overline{910}})(-3)
\oplus({\bf \overline{836}})(-3)
\oplus2({\bf 729})(-3)
\oplus2({\bf \overline{648}})(-3)
\oplus({\bf \overline{595}})(-3)
\oplus2({\bf 512})(-3)
\oplus2({\bf \overline{440}})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 990})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 798})(-5)
\oplus2({\bf 720})(-5)
\oplus2({\bf 585})(-5)
\oplus({\bf 561})(-5)
\oplus2({\bf 504})(-5)
\oplus2({\bf 384})(-5)
\oplus({\bf 375})(-5)
\oplus2({\bf 336})(-5)
\oplus2({\bf 231})(-5)
\oplus({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus2({\bf 120'})(-5)
\oplus({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus2({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{960}})(-7)
\oplus({\bf \overline{750}})(-7)
\oplus({\bf \overline{741}})(-7)
\oplus2({\bf \overline{693}})(-7)
\oplus2({\bf \overline{504'}})(-7)
\oplus({\bf \overline{510}})(-7)
\oplus2({\bf \overline{480}})(-7)
\oplus2({\bf \overline{312}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus2({\bf \overline{315}})(-7)
\oplus2({\bf \overline{168}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus2({\bf \overline{66}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{910}})(-9)
\oplus({\bf \overline{640}})(-9)
\oplus({\bf \overline{665}})(-9)
\oplus2({\bf \overline{648}})(-9)
\oplus2({\bf \overline{405'}})(-9)
\oplus({\bf \overline{442}})(-9)
\oplus2({\bf \overline{440}})(-9)
\oplus2({\bf \overline{224}})(-9)
\oplus({\bf \overline{270}})(-9)
\oplus2({\bf \overline{280}})(-9)
\oplus2({\bf \overline{91}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus2({\bf \overline{162}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf 840})(-11)
\oplus({\bf 510'})(-11)
\oplus({\bf 570})(-11)
\oplus2({\bf 585})(-11)
\oplus2({\bf 288})(-11)
\oplus({\bf 357})(-11)
\oplus2({\bf 384})(-11)
\oplus2({\bf 120''})(-11)
\oplus({\bf 195'})(-11)
\oplus2({\bf 231})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf \overline{750}})(-13)
\oplus({\bf \overline{360}})(-13)
\oplus({\bf \overline{456}})(-13)
\oplus2({\bf \overline{504'}})(-13)
\oplus2({\bf \overline{153}})(-13)
\oplus({\bf \overline{255}})(-13)
\oplus2({\bf \overline{312}})(-13)
\oplus({\bf \overline{168}})(-13)
\oplus({\bf \overline{66}})(-13)
\oplus({\bf \overline{640}})(-15)
\oplus({\bf \overline{190}})(-15)
\oplus({\bf \overline{323}})(-15)
\oplus2({\bf \overline{405'}})(-15)
\oplus({\bf \overline{224}})(-15)
\oplus({\bf \overline{91}})(-15)
\oplus({\bf 510'})(-17)
\oplus({\bf 288})(-17)
\oplus({\bf 120''})(-17)
\oplus({\bf \overline{153}})(-19)$\\
%
${\bf 130130}$&=&
$({\bf \overline{66}})(20)
\oplus({\bf \overline{143}})(18)
\oplus({\bf \overline{162}})(18)
\oplus({\bf 231})(16)
\oplus({\bf 234})(16)
\oplus({\bf 210})(16)
\oplus({\bf 120'})(16)
\oplus({\bf 45})(16)
\oplus({\bf \overline{330}})(14)
\oplus({\bf \overline{315}})(14)
\oplus({\bf \overline{273}})(14)
\oplus({\bf \overline{210}})(14)
\oplus({\bf \overline{195}})(14)
\oplus({\bf \overline{192}})(14)
\oplus({\bf \overline{66}})(14)
\oplus({\bf \overline{99}})(14)
\oplus({\bf \overline{105}})(14)
\oplus({\bf \overline{440}})(12)
\oplus({\bf \overline{405}})(12)
\oplus({\bf 343})(12)
\oplus({\bf 260})(12)
\oplus({\bf 162})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{260}})(12)
\oplus({\bf 216})(12)
\oplus({\bf \overline{143}})(12)
\oplus2({\bf \overline{162}})(12)
\oplus({\bf \overline{154}})(12)
\oplus({\bf 125})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{28}})(12)
\oplus({\bf 561})(10)
\oplus({\bf 504})(10)
\oplus({\bf 420})(10)
\oplus({\bf 315})(10)
\oplus({\bf 195})(10)
\oplus({\bf 66})(10)
\oplus({\bf 375})(10)
\oplus({\bf 336})(10)
\oplus({\bf 273})(10)
\oplus({\bf 192})(10)
\oplus({\bf 231})(10)
\oplus2({\bf 234})(10)
\oplus2({\bf 210})(10)
\oplus({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 120'})(10)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 45})(10)
\oplus({\bf 63})(10)
\oplus({\bf 60})(10)
\oplus({\bf \overline{693}})(8)
\oplus({\bf \overline{612}})(8)
\oplus({\bf \overline{504}})(8)
\oplus({\bf \overline{375}})(8)
\oplus({\bf \overline{231}})(8)
\oplus({\bf \overline{480}})(8)
\oplus({\bf \overline{420}})(8)
\oplus({\bf \overline{336}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{330}})(8)
\oplus2({\bf \overline{315}})(8)
\oplus2({\bf \overline{273}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{195}})(8)
\oplus2({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{99}})(8)
\oplus2({\bf \overline{105}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{60}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{15'}})(8)
\oplus({\bf \overline{836}})(6)
\oplus({\bf 729})(6)
\oplus({\bf 595})(6)
\oplus({\bf 440})(6)
\oplus({\bf \overline{595}})(6)
\oplus({\bf 512})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf \overline{440}})(6)
\oplus2({\bf \overline{405}})(6)
\oplus2({\bf 343})(6)
\oplus2({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf \overline{280}})(6)
\oplus2({\bf \overline{260}})(6)
\oplus2({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{143}})(6)
\oplus2({\bf \overline{162}})(6)
\oplus2({\bf \overline{154}})(6)
\oplus2({\bf 125})(6)
\oplus({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 27})(6)
\oplus({\bf 990})(4)
\oplus({\bf 855})(4)
\oplus({\bf 693})(4)
\oplus({\bf 720})(4)
\oplus({\bf 612})(4)
\oplus({\bf 480})(4)
\oplus({\bf 330})(4)
\oplus({\bf 561})(4)
\oplus2({\bf 504})(4)
\oplus2({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 375})(4)
\oplus2({\bf 336})(4)
\oplus2({\bf 273})(4)
\oplus2({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 231})(4)
\oplus2({\bf 234})(4)
\oplus3({\bf 210})(4)
\oplus2({\bf 165})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus2({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 45})(4)
\oplus({\bf 63})(4)
\oplus2({\bf 60})(4)
\oplus({\bf 42})(4)
\oplus({\bf 15'})(4)
\oplus({\bf 24})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{1155}})(2)
\oplus({\bf \overline{990}})(2)
\oplus({\bf \overline{855}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{561}})(2)
\oplus({\bf \overline{693}})(2)
\oplus2({\bf \overline{612}})(2)
\oplus2({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{480}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus2({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{330}})(2)
\oplus2({\bf \overline{315}})(2)
\oplus3({\bf \overline{273}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{195}})(2)
\oplus2({\bf \overline{192}})(2)
\oplus2({\bf \overline{165}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus({\bf \overline{99}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus2({\bf \overline{90}})(2)
\oplus2({\bf \overline{60}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15'}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 1331})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 836})(0)
\oplus({\bf \overline{836}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 595})(0)
\oplus({\bf 440})(0)
\oplus({\bf \overline{595}})(0)
\oplus2({\bf 512})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{440}})(0)
\oplus2({\bf \overline{405}})(0)
\oplus3({\bf 343})(0)
\oplus2({\bf 260})(0)
\oplus2({\bf 162})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{260}})(0)
\oplus3({\bf 216})(0)
\oplus2({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus2({\bf \overline{162}})(0)
\oplus2({\bf \overline{154}})(0)
\oplus3({\bf 125})(0)
\oplus({\bf 81})(0)
\oplus({\bf 28})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{28}})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf 27})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1155})(-2)
\oplus({\bf 990})(-2)
\oplus({\bf 855})(-2)
\oplus({\bf 693})(-2)
\oplus({\bf 720})(-2)
\oplus2({\bf 612})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 561})(-2)
\oplus2({\bf 504})(-2)
\oplus2({\bf 420})(-2)
\oplus2({\bf 315})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 375})(-2)
\oplus2({\bf 336})(-2)
\oplus3({\bf 273})(-2)
\oplus2({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 231})(-2)
\oplus2({\bf 234})(-2)
\oplus3({\bf 210})(-2)
\oplus2({\bf 165})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 120'})(-2)
\oplus({\bf 132})(-2)
\oplus2({\bf 120})(-2)
\oplus2({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 63})(-2)
\oplus2({\bf 60})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 15'})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf \overline{855}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{561}})(-4)
\oplus({\bf \overline{693}})(-4)
\oplus({\bf \overline{612}})(-4)
\oplus2({\bf \overline{504}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{231}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus2({\bf \overline{420}})(-4)
\oplus2({\bf \overline{336}})(-4)
\oplus2({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus2({\bf \overline{273}})(-4)
\oplus3({\bf \overline{210}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus2({\bf \overline{192}})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus2({\bf \overline{60}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15'}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 836})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 595})(-6)
\oplus({\bf 440})(-6)
\oplus({\bf \overline{595}})(-6)
\oplus({\bf 512})(-6)
\oplus2({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 143})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus2({\bf 343})(-6)
\oplus2({\bf 260})(-6)
\oplus2({\bf 162})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus2({\bf \overline{260}})(-6)
\oplus2({\bf 216})(-6)
\oplus2({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus2({\bf 125})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 27})(-6)
\oplus({\bf 693})(-8)
\oplus({\bf 612})(-8)
\oplus({\bf 480})(-8)
\oplus({\bf 330})(-8)
\oplus({\bf 504})(-8)
\oplus({\bf 420})(-8)
\oplus2({\bf 315})(-8)
\oplus({\bf 195})(-8)
\oplus({\bf 66})(-8)
\oplus({\bf 375})(-8)
\oplus({\bf 336})(-8)
\oplus2({\bf 273})(-8)
\oplus2({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 234})(-8)
\oplus2({\bf 210})(-8)
\oplus({\bf 165})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 60})(-8)
\oplus({\bf 15'})(-8)
\oplus({\bf \overline{561}})(-10)
\oplus({\bf \overline{504}})(-10)
\oplus({\bf \overline{375}})(-10)
\oplus({\bf \overline{231}})(-10)
\oplus({\bf \overline{420}})(-10)
\oplus({\bf \overline{336}})(-10)
\oplus2({\bf \overline{234}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{273}})(-10)
\oplus2({\bf \overline{210}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf \overline{195}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus({\bf \overline{60}})(-10)
\oplus({\bf 440})(-12)
\oplus({\bf 405})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 143})(-12)
\oplus({\bf 343})(-12)
\oplus({\bf 260})(-12)
\oplus2({\bf 162})(-12)
\oplus({\bf \overline{260}})(-12)
\oplus({\bf 216})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf \overline{162}})(-12)
\oplus({\bf 125})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 330})(-14)
\oplus({\bf 315})(-14)
\oplus({\bf 195})(-14)
\oplus({\bf 66})(-14)
\oplus({\bf 273})(-14)
\oplus({\bf 192})(-14)
\oplus({\bf 99})(-14)
\oplus({\bf 210})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf \overline{231}})(-16)
\oplus({\bf \overline{234}})(-16)
\oplus({\bf \overline{120'}})(-16)
\oplus({\bf \overline{210}})(-16)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf 143})(-18)
\oplus({\bf 162})(-18)
\oplus({\bf 66})(-20)$\\
%
${\bf 130416}$&=&
$({\bf 27})(18)
\oplus({\bf 60})(16)
\oplus({\bf 42})(16)
\oplus({\bf 15'})(16)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus({\bf 6})(16)
\oplus({\bf \overline{105}})(14)
\oplus({\bf \overline{90}})(14)
\oplus2({\bf \overline{60}})(14)
\oplus({\bf \overline{48}})(14)
\oplus2({\bf \overline{42}})(14)
\oplus2({\bf \overline{24}})(14)
\oplus2({\bf \overline{15'}})(14)
\oplus2({\bf \overline{15}})(14)
\oplus2({\bf \overline{6}})(14)
\oplus({\bf \overline{162}})(12)
\oplus({\bf \overline{154}})(12)
\oplus2({\bf 125})(12)
\oplus({\bf 81})(12)
\oplus({\bf 28})(12)
\oplus({\bf \overline{80}})(12)
\oplus2({\bf \overline{81}})(12)
\oplus3({\bf 64})(12)
\oplus2({\bf 35})(12)
\oplus2({\bf \overline{28}})(12)
\oplus3({\bf \overline{35}})(12)
\oplus5({\bf 27})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus2({\bf 8})(12)
\oplus({\bf 1})(12)
\oplus({\bf 231})(10)
\oplus({\bf 234})(10)
\oplus2({\bf 210})(10)
\oplus({\bf 165})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 120'})(10)
\oplus2({\bf 132})(10)
\oplus3({\bf 120})(10)
\oplus3({\bf 90})(10)
\oplus2({\bf 48})(10)
\oplus2({\bf 45})(10)
\oplus3({\bf 63})(10)
\oplus6({\bf 60})(10)
\oplus4({\bf 42})(10)
\oplus3({\bf 15'})(10)
\oplus({\bf 21})(10)
\oplus4({\bf 24})(10)
\oplus3({\bf 15})(10)
\oplus3({\bf 6})(10)
\oplus({\bf \overline{330}})(8)
\oplus2({\bf \overline{315}})(8)
\oplus({\bf \overline{273}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{168}})(8)
\oplus2({\bf \overline{195}})(8)
\oplus3({\bf \overline{192}})(8)
\oplus3({\bf \overline{165}})(8)
\oplus3({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus2({\bf \overline{66}})(8)
\oplus3({\bf \overline{99}})(8)
\oplus6({\bf \overline{105}})(8)
\oplus5({\bf \overline{90}})(8)
\oplus6({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{36}})(8)
\oplus4({\bf \overline{48}})(8)
\oplus5({\bf \overline{42}})(8)
\oplus4({\bf \overline{24}})(8)
\oplus4({\bf \overline{15'}})(8)
\oplus3({\bf \overline{15}})(8)
\oplus3({\bf \overline{6}})(8)
\oplus({\bf \overline{440}})(6)
\oplus({\bf \overline{405}})(6)
\oplus2({\bf 343})(6)
\oplus({\bf 260})(6)
\oplus2({\bf 162})(6)
\oplus({\bf \overline{270}})(6)
\oplus3({\bf \overline{280}})(6)
\oplus3({\bf \overline{260}})(6)
\oplus3({\bf 216})(6)
\oplus3({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus({\bf \overline{91}})(6)
\oplus3({\bf \overline{143}})(6)
\oplus6({\bf \overline{162}})(6)
\oplus5({\bf \overline{154}})(6)
\oplus7({\bf 125})(6)
\oplus4({\bf 81})(6)
\oplus3({\bf 28})(6)
\oplus({\bf \overline{55}})(6)
\oplus4({\bf \overline{80}})(6)
\oplus5({\bf \overline{81}})(6)
\oplus6({\bf 64})(6)
\oplus4({\bf 35})(6)
\oplus4({\bf \overline{28}})(6)
\oplus4({\bf \overline{35}})(6)
\oplus7({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 1})(6)
\oplus({\bf 504})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus({\bf 195})(4)
\oplus({\bf 66})(4)
\oplus({\bf 384})(4)
\oplus2({\bf 375})(4)
\oplus3({\bf 336})(4)
\oplus3({\bf 273})(4)
\oplus3({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus({\bf 195'})(4)
\oplus4({\bf 231})(4)
\oplus5({\bf 234})(4)
\oplus7({\bf 210})(4)
\oplus5({\bf 165})(4)
\oplus6({\bf 105})(4)
\oplus({\bf 36})(4)
\oplus({\bf 78})(4)
\oplus4({\bf 120'})(4)
\oplus5({\bf 132})(4)
\oplus6({\bf 120})(4)
\oplus6({\bf 90})(4)
\oplus4({\bf 48})(4)
\oplus4({\bf 45})(4)
\oplus4({\bf 63})(4)
\oplus8({\bf 60})(4)
\oplus5({\bf 42})(4)
\oplus4({\bf 15'})(4)
\oplus({\bf 21})(4)
\oplus4({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus3({\bf 6})(4)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{375}})(2)
\oplus2({\bf \overline{231}})(2)
\oplus({\bf \overline{480}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus3({\bf \overline{336}})(2)
\oplus3({\bf \overline{234}})(2)
\oplus2({\bf \overline{120'}})(2)
\oplus({\bf \overline{312}})(2)
\oplus2({\bf \overline{330}})(2)
\oplus5({\bf \overline{315}})(2)
\oplus5({\bf \overline{273}})(2)
\oplus7({\bf \overline{210}})(2)
\oplus4({\bf \overline{132}})(2)
\oplus3({\bf \overline{45}})(2)
\oplus2({\bf \overline{168}})(2)
\oplus4({\bf \overline{195}})(2)
\oplus6({\bf \overline{192}})(2)
\oplus6({\bf \overline{165}})(2)
\oplus6({\bf \overline{120}})(2)
\oplus4({\bf \overline{63}})(2)
\oplus3({\bf \overline{66}})(2)
\oplus4({\bf \overline{99}})(2)
\oplus8({\bf \overline{105}})(2)
\oplus6({\bf \overline{90}})(2)
\oplus8({\bf \overline{60}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus4({\bf \overline{48}})(2)
\oplus5({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus4({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus3({\bf \overline{6}})(2)
\oplus({\bf 440})(0)
\oplus({\bf 270})(0)
\oplus({\bf 91})(0)
\oplus({\bf 512})(0)
\oplus2({\bf 405})(0)
\oplus3({\bf 280})(0)
\oplus2({\bf 143})(0)
\oplus({\bf \overline{440}})(0)
\oplus2({\bf \overline{405}})(0)
\oplus5({\bf 343})(0)
\oplus5({\bf 260})(0)
\oplus6({\bf 162})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{270}})(0)
\oplus3({\bf \overline{280}})(0)
\oplus5({\bf \overline{260}})(0)
\oplus6({\bf 216})(0)
\oplus6({\bf 154})(0)
\oplus4({\bf 80})(0)
\oplus({\bf \overline{91}})(0)
\oplus2({\bf \overline{143}})(0)
\oplus6({\bf \overline{162}})(0)
\oplus6({\bf \overline{154}})(0)
\oplus9({\bf 125})(0)
\oplus5({\bf 81})(0)
\oplus4({\bf 28})(0)
\oplus({\bf \overline{55}})(0)
\oplus4({\bf \overline{80}})(0)
\oplus5({\bf \overline{81}})(0)
\oplus6({\bf 64})(0)
\oplus4({\bf 35})(0)
\oplus4({\bf \overline{28}})(0)
\oplus4({\bf \overline{35}})(0)
\oplus7({\bf 27})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 1})(0)
\oplus({\bf 312})(-2)
\oplus({\bf 480})(-2)
\oplus2({\bf 330})(-2)
\oplus2({\bf 168})(-2)
\oplus({\bf 504})(-2)
\oplus2({\bf 420})(-2)
\oplus5({\bf 315})(-2)
\oplus4({\bf 195})(-2)
\oplus3({\bf 66})(-2)
\oplus({\bf 375})(-2)
\oplus3({\bf 336})(-2)
\oplus5({\bf 273})(-2)
\oplus6({\bf 192})(-2)
\oplus4({\bf 99})(-2)
\oplus2({\bf 231})(-2)
\oplus3({\bf 234})(-2)
\oplus7({\bf 210})(-2)
\oplus6({\bf 165})(-2)
\oplus8({\bf 105})(-2)
\oplus({\bf 36})(-2)
\oplus2({\bf 120'})(-2)
\oplus4({\bf 132})(-2)
\oplus6({\bf 120})(-2)
\oplus6({\bf 90})(-2)
\oplus4({\bf 48})(-2)
\oplus3({\bf 45})(-2)
\oplus4({\bf 63})(-2)
\oplus8({\bf 60})(-2)
\oplus5({\bf 42})(-2)
\oplus4({\bf 15'})(-2)
\oplus({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus3({\bf 6})(-2)
\oplus({\bf \overline{384}})(-4)
\oplus({\bf \overline{195'}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus2({\bf \overline{375}})(-4)
\oplus4({\bf \overline{231}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus3({\bf \overline{336}})(-4)
\oplus5({\bf \overline{234}})(-4)
\oplus4({\bf \overline{120'}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus3({\bf \overline{273}})(-4)
\oplus7({\bf \overline{210}})(-4)
\oplus5({\bf \overline{132}})(-4)
\oplus4({\bf \overline{45}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus3({\bf \overline{192}})(-4)
\oplus5({\bf \overline{165}})(-4)
\oplus6({\bf \overline{120}})(-4)
\oplus4({\bf \overline{63}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus6({\bf \overline{105}})(-4)
\oplus6({\bf \overline{90}})(-4)
\oplus8({\bf \overline{60}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus4({\bf \overline{48}})(-4)
\oplus5({\bf \overline{42}})(-4)
\oplus4({\bf \overline{24}})(-4)
\oplus4({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus3({\bf \overline{6}})(-4)
\oplus({\bf 440})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 405})(-6)
\oplus3({\bf 280})(-6)
\oplus3({\bf 143})(-6)
\oplus2({\bf 343})(-6)
\oplus3({\bf 260})(-6)
\oplus6({\bf 162})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus3({\bf 216})(-6)
\oplus5({\bf 154})(-6)
\oplus4({\bf 80})(-6)
\oplus2({\bf \overline{162}})(-6)
\oplus3({\bf \overline{154}})(-6)
\oplus7({\bf 125})(-6)
\oplus5({\bf 81})(-6)
\oplus4({\bf 28})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus4({\bf \overline{81}})(-6)
\oplus6({\bf 64})(-6)
\oplus4({\bf 35})(-6)
\oplus3({\bf \overline{28}})(-6)
\oplus4({\bf \overline{35}})(-6)
\oplus7({\bf 27})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 330})(-8)
\oplus({\bf 168})(-8)
\oplus2({\bf 315})(-8)
\oplus2({\bf 195})(-8)
\oplus2({\bf 66})(-8)
\oplus({\bf 273})(-8)
\oplus3({\bf 192})(-8)
\oplus3({\bf 99})(-8)
\oplus2({\bf 210})(-8)
\oplus3({\bf 165})(-8)
\oplus6({\bf 105})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 132})(-8)
\oplus3({\bf 120})(-8)
\oplus5({\bf 90})(-8)
\oplus4({\bf 48})(-8)
\oplus({\bf 45})(-8)
\oplus2({\bf 63})(-8)
\oplus6({\bf 60})(-8)
\oplus5({\bf 42})(-8)
\oplus4({\bf 15'})(-8)
\oplus({\bf 21})(-8)
\oplus4({\bf 24})(-8)
\oplus3({\bf 15})(-8)
\oplus3({\bf 6})(-8)
\oplus({\bf \overline{231}})(-10)
\oplus({\bf \overline{234}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus2({\bf \overline{210}})(-10)
\oplus2({\bf \overline{132}})(-10)
\oplus2({\bf \overline{45}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus3({\bf \overline{120}})(-10)
\oplus3({\bf \overline{63}})(-10)
\oplus2({\bf \overline{105}})(-10)
\oplus3({\bf \overline{90}})(-10)
\oplus6({\bf \overline{60}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus2({\bf \overline{48}})(-10)
\oplus4({\bf \overline{42}})(-10)
\oplus4({\bf \overline{24}})(-10)
\oplus3({\bf \overline{15'}})(-10)
\oplus3({\bf \overline{15}})(-10)
\oplus3({\bf \overline{6}})(-10)
\oplus({\bf 162})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 80})(-12)
\oplus2({\bf 125})(-12)
\oplus2({\bf 81})(-12)
\oplus2({\bf 28})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus3({\bf 64})(-12)
\oplus3({\bf 35})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus2({\bf \overline{35}})(-12)
\oplus5({\bf 27})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus2({\bf 8})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 105})(-14)
\oplus({\bf 90})(-14)
\oplus({\bf 48})(-14)
\oplus2({\bf 60})(-14)
\oplus2({\bf 42})(-14)
\oplus2({\bf 15'})(-14)
\oplus2({\bf 24})(-14)
\oplus2({\bf 15})(-14)
\oplus2({\bf 6})(-14)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15'}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{6}})(-16)
\oplus({\bf 27})(-18)$\\
%
${\bf 133056}$&=&
$({\bf \overline{48}})(17)
\oplus({\bf \overline{80}})(15)
\oplus({\bf \overline{81}})(15)
\oplus({\bf 64})(15)
\oplus({\bf \overline{28}})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 120'})(13)
\oplus({\bf 132})(13)
\oplus2({\bf 120})(13)
\oplus({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 45})(13)
\oplus2({\bf 63})(13)
\oplus2({\bf 60})(13)
\oplus({\bf 42})(13)
\oplus({\bf 21})(13)
\oplus({\bf 24})(13)
\oplus({\bf \overline{195}})(11)
\oplus2({\bf \overline{192}})(11)
\oplus2({\bf \overline{165}})(11)
\oplus2({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{66}})(11)
\oplus2({\bf \overline{99}})(11)
\oplus3({\bf \overline{105}})(11)
\oplus3({\bf \overline{90}})(11)
\oplus2({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{36}})(11)
\oplus3({\bf \overline{48}})(11)
\oplus2({\bf \overline{42}})(11)
\oplus({\bf \overline{24}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{15}})(11)
\oplus({\bf \overline{280}})(9)
\oplus2({\bf \overline{260}})(9)
\oplus3({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{143}})(9)
\oplus3({\bf \overline{162}})(9)
\oplus4({\bf \overline{154}})(9)
\oplus4({\bf 125})(9)
\oplus3({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{55}})(9)
\oplus3({\bf \overline{80}})(9)
\oplus4({\bf \overline{81}})(9)
\oplus4({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus2({\bf \overline{28}})(9)
\oplus3({\bf \overline{35}})(9)
\oplus2({\bf 27})(9)
\oplus({\bf 10})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 8})(9)
\oplus({\bf 375})(7)
\oplus2({\bf 336})(7)
\oplus3({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 231})(7)
\oplus3({\bf 234})(7)
\oplus5({\bf 210})(7)
\oplus5({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 120'})(7)
\oplus4({\bf 132})(7)
\oplus6({\bf 120})(7)
\oplus5({\bf 90})(7)
\oplus3({\bf 48})(7)
\oplus2({\bf 45})(7)
\oplus4({\bf 63})(7)
\oplus5({\bf 60})(7)
\oplus4({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus2({\bf 21})(7)
\oplus3({\bf 24})(7)
\oplus2({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{480}})(5)
\oplus2({\bf \overline{420}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{330}})(5)
\oplus3({\bf \overline{315}})(5)
\oplus5({\bf \overline{273}})(5)
\oplus5({\bf \overline{210}})(5)
\oplus3({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus2({\bf \overline{195}})(5)
\oplus5({\bf \overline{192}})(5)
\oplus7({\bf \overline{165}})(5)
\oplus6({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus({\bf \overline{66}})(5)
\oplus3({\bf \overline{99}})(5)
\oplus6({\bf \overline{105}})(5)
\oplus7({\bf \overline{90}})(5)
\oplus5({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus5({\bf \overline{48}})(5)
\oplus5({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus3({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{595}})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{440}})(3)
\oplus3({\bf \overline{405}})(3)
\oplus4({\bf 343})(3)
\oplus4({\bf 260})(3)
\oplus3({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus2({\bf \overline{280}})(3)
\oplus5({\bf \overline{260}})(3)
\oplus7({\bf 216})(3)
\oplus6({\bf 154})(3)
\oplus3({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus4({\bf \overline{162}})(3)
\oplus7({\bf \overline{154}})(3)
\oplus8({\bf 125})(3)
\oplus6({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus4({\bf \overline{80}})(3)
\oplus7({\bf \overline{81}})(3)
\oplus7({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus3({\bf \overline{28}})(3)
\oplus5({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 561})(1)
\oplus2({\bf 504})(1)
\oplus3({\bf 420})(1)
\oplus3({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus2({\bf 375})(1)
\oplus4({\bf 336})(1)
\oplus6({\bf 273})(1)
\oplus5({\bf 192})(1)
\oplus3({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus4({\bf 234})(1)
\oplus7({\bf 210})(1)
\oplus8({\bf 165})(1)
\oplus6({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus2({\bf 120'})(1)
\oplus5({\bf 132})(1)
\oplus8({\bf 120})(1)
\oplus8({\bf 90})(1)
\oplus5({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus5({\bf 63})(1)
\oplus7({\bf 60})(1)
\oplus6({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus3({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{561}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus2({\bf \overline{504}})(-1)
\oplus2({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus4({\bf \overline{336}})(-1)
\oplus4({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus3({\bf \overline{315}})(-1)
\oplus6({\bf \overline{273}})(-1)
\oplus7({\bf \overline{210}})(-1)
\oplus5({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus5({\bf \overline{192}})(-1)
\oplus8({\bf \overline{165}})(-1)
\oplus8({\bf \overline{120}})(-1)
\oplus5({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus3({\bf \overline{99}})(-1)
\oplus6({\bf \overline{105}})(-1)
\oplus8({\bf \overline{90}})(-1)
\oplus7({\bf \overline{60}})(-1)
\oplus3({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus5({\bf \overline{48}})(-1)
\oplus6({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 595})(-3)
\oplus({\bf 440})(-3)
\oplus({\bf 512})(-3)
\oplus3({\bf 405})(-3)
\oplus2({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus2({\bf \overline{405}})(-3)
\oplus4({\bf 343})(-3)
\oplus5({\bf 260})(-3)
\oplus4({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus4({\bf \overline{260}})(-3)
\oplus7({\bf 216})(-3)
\oplus7({\bf 154})(-3)
\oplus4({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus3({\bf \overline{162}})(-3)
\oplus6({\bf \overline{154}})(-3)
\oplus8({\bf 125})(-3)
\oplus7({\bf 81})(-3)
\oplus3({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus3({\bf \overline{80}})(-3)
\oplus6({\bf \overline{81}})(-3)
\oplus7({\bf 64})(-3)
\oplus5({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 480})(-5)
\oplus({\bf 330})(-5)
\oplus2({\bf 420})(-5)
\oplus3({\bf 315})(-5)
\oplus2({\bf 195})(-5)
\oplus({\bf 66})(-5)
\oplus2({\bf 336})(-5)
\oplus5({\bf 273})(-5)
\oplus5({\bf 192})(-5)
\oplus3({\bf 99})(-5)
\oplus2({\bf 234})(-5)
\oplus5({\bf 210})(-5)
\oplus7({\bf 165})(-5)
\oplus6({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus3({\bf 132})(-5)
\oplus6({\bf 120})(-5)
\oplus7({\bf 90})(-5)
\oplus5({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus5({\bf 60})(-5)
\oplus5({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus3({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{375}})(-7)
\oplus({\bf \overline{231}})(-7)
\oplus2({\bf \overline{336}})(-7)
\oplus3({\bf \overline{234}})(-7)
\oplus2({\bf \overline{120'}})(-7)
\oplus3({\bf \overline{273}})(-7)
\oplus5({\bf \overline{210}})(-7)
\oplus4({\bf \overline{132}})(-7)
\oplus2({\bf \overline{45}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus5({\bf \overline{165}})(-7)
\oplus6({\bf \overline{120}})(-7)
\oplus4({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus5({\bf \overline{90}})(-7)
\oplus5({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus3({\bf \overline{48}})(-7)
\oplus4({\bf \overline{42}})(-7)
\oplus3({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus2({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 280})(-9)
\oplus({\bf 143})(-9)
\oplus2({\bf 260})(-9)
\oplus3({\bf 162})(-9)
\oplus({\bf 55})(-9)
\oplus3({\bf 216})(-9)
\oplus4({\bf 154})(-9)
\oplus3({\bf 80})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus4({\bf 125})(-9)
\oplus4({\bf 81})(-9)
\oplus2({\bf 28})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus3({\bf \overline{81}})(-9)
\oplus4({\bf 64})(-9)
\oplus3({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus2({\bf 27})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-9)
\oplus({\bf 8})(-9)
\oplus({\bf 195})(-11)
\oplus({\bf 66})(-11)
\oplus2({\bf 192})(-11)
\oplus2({\bf 99})(-11)
\oplus2({\bf 165})(-11)
\oplus3({\bf 105})(-11)
\oplus({\bf 36})(-11)
\oplus2({\bf 120})(-11)
\oplus3({\bf 90})(-11)
\oplus3({\bf 48})(-11)
\oplus({\bf 63})(-11)
\oplus2({\bf 60})(-11)
\oplus2({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 21})(-11)
\oplus({\bf 24})(-11)
\oplus({\bf 15})(-11)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus2({\bf \overline{120}})(-13)
\oplus2({\bf \overline{63}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus2({\bf \overline{60}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus({\bf \overline{42}})(-13)
\oplus({\bf \overline{24}})(-13)
\oplus({\bf 80})(-15)
\oplus({\bf 81})(-15)
\oplus({\bf 28})(-15)
\oplus({\bf 64})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf 48})(-17)$\\
%
${\bf 133056'}$&=&
$({\bf 360})(19)
\oplus({\bf \overline{399}})(17)
\oplus({\bf \overline{510'}})(17)
\oplus({\bf \overline{171}})(17)
\oplus({\bf \overline{288}})(17)
\oplus({\bf 567})(15)
\oplus({\bf 190})(15)
\oplus({\bf 640})(15)
\oplus2({\bf 323})(15)
\oplus({\bf 405'})(15)
\oplus({\bf 136})(15)
\oplus({\bf 224})(15)
\oplus({\bf 714})(13)
\oplus({\bf 360})(13)
\oplus({\bf 750})(13)
\oplus2({\bf 456})(13)
\oplus({\bf 153})(13)
\oplus({\bf 504'})(13)
\oplus2({\bf 255})(13)
\oplus({\bf 312})(13)
\oplus({\bf 105'})(13)
\oplus({\bf 168})(13)
\oplus({\bf \overline{840'}})(11)
\oplus({\bf \overline{510'}})(11)
\oplus({\bf \overline{840}})(11)
\oplus2({\bf \overline{570}})(11)
\oplus({\bf \overline{288}})(11)
\oplus({\bf \overline{585}})(11)
\oplus2({\bf \overline{357}})(11)
\oplus({\bf \overline{120''}})(11)
\oplus({\bf \overline{384}})(11)
\oplus2({\bf \overline{195'}})(11)
\oplus({\bf \overline{231}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf 945})(9)
\oplus({\bf 640})(9)
\oplus({\bf 910})(9)
\oplus2({\bf 665})(9)
\oplus({\bf 405'})(9)
\oplus({\bf 648})(9)
\oplus2({\bf 442})(9)
\oplus({\bf 224})(9)
\oplus({\bf 440})(9)
\oplus2({\bf 270})(9)
\oplus({\bf 91})(9)
\oplus({\bf 280})(9)
\oplus2({\bf 143})(9)
\oplus({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus({\bf 80})(9)
\oplus({\bf 1029})(7)
\oplus({\bf 750})(7)
\oplus({\bf 960})(7)
\oplus2({\bf 741})(7)
\oplus({\bf 504'})(7)
\oplus({\bf 693})(7)
\oplus2({\bf 510})(7)
\oplus({\bf 312})(7)
\oplus({\bf 480})(7)
\oplus2({\bf 330})(7)
\oplus({\bf 168})(7)
\oplus({\bf 315})(7)
\oplus2({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{1092}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{990}})(5)
\oplus2({\bf \overline{798}})(5)
\oplus({\bf \overline{585}})(5)
\oplus({\bf \overline{720}})(5)
\oplus2({\bf \overline{561}})(5)
\oplus({\bf \overline{384}})(5)
\oplus({\bf \overline{504}})(5)
\oplus2({\bf \overline{375}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{120}})(5)
\oplus2({\bf \overline{63}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf 1134})(3)
\oplus({\bf 910})(3)
\oplus({\bf 1000})(3)
\oplus2({\bf 836})(3)
\oplus({\bf 648})(3)
\oplus({\bf 729})(3)
\oplus2({\bf 595})(3)
\oplus({\bf 440})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 343})(3)
\oplus2({\bf 260})(3)
\oplus({\bf 162})(3)
\oplus({\bf 216})(3)
\oplus2({\bf 154})(3)
\oplus({\bf 80})(3)
\oplus({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf 64})(3)
\oplus2({\bf 35})(3)
\oplus({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1155})(1)
\oplus({\bf 960})(1)
\oplus({\bf 990})(1)
\oplus2({\bf 855})(1)
\oplus({\bf 693})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 315})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 273})(1)
\oplus({\bf 192})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 165})(1)
\oplus({\bf 105})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 90})(1)
\oplus({\bf 48})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 24})(1)
\oplus2({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{1155}})(-1)
\oplus({\bf \overline{990}})(-1)
\oplus({\bf \overline{960}})(-1)
\oplus2({\bf \overline{855}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{693}})(-1)
\oplus2({\bf \overline{612}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{273}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{192}})(-1)
\oplus2({\bf \overline{165}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus2({\bf \overline{90}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus2({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf \overline{910}})(-3)
\oplus2({\bf \overline{836}})(-3)
\oplus({\bf 729})(-3)
\oplus({\bf \overline{648}})(-3)
\oplus2({\bf \overline{595}})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus2({\bf \overline{405}})(-3)
\oplus({\bf 343})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{260}})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf \overline{162}})(-3)
\oplus2({\bf \overline{154}})(-3)
\oplus({\bf 125})(-3)
\oplus({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus2({\bf \overline{35}})(-3)
\oplus({\bf 27})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1092})(-5)
\oplus({\bf 990})(-5)
\oplus({\bf 840})(-5)
\oplus2({\bf 798})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 585})(-5)
\oplus2({\bf 561})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 384})(-5)
\oplus2({\bf 375})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 231})(-5)
\oplus2({\bf 234})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 45})(-5)
\oplus2({\bf 63})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{1029}})(-7)
\oplus({\bf \overline{960}})(-7)
\oplus({\bf \overline{750}})(-7)
\oplus2({\bf \overline{741}})(-7)
\oplus({\bf \overline{693}})(-7)
\oplus({\bf \overline{504'}})(-7)
\oplus2({\bf \overline{510}})(-7)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{312}})(-7)
\oplus2({\bf \overline{330}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{168}})(-7)
\oplus2({\bf \overline{195}})(-7)
\oplus({\bf \overline{192}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus({\bf \overline{105}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{945}})(-9)
\oplus({\bf \overline{910}})(-9)
\oplus({\bf \overline{640}})(-9)
\oplus2({\bf \overline{665}})(-9)
\oplus({\bf \overline{648}})(-9)
\oplus({\bf \overline{405'}})(-9)
\oplus2({\bf \overline{442}})(-9)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus2({\bf \overline{270}})(-9)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf \overline{91}})(-9)
\oplus2({\bf \overline{143}})(-9)
\oplus({\bf \overline{162}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf 840'})(-11)
\oplus({\bf 840})(-11)
\oplus({\bf 510'})(-11)
\oplus2({\bf 570})(-11)
\oplus({\bf 585})(-11)
\oplus({\bf 288})(-11)
\oplus2({\bf 357})(-11)
\oplus({\bf 384})(-11)
\oplus({\bf 120''})(-11)
\oplus2({\bf 195'})(-11)
\oplus({\bf 231})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf \overline{714}})(-13)
\oplus({\bf \overline{750}})(-13)
\oplus({\bf \overline{360}})(-13)
\oplus2({\bf \overline{456}})(-13)
\oplus({\bf \overline{504'}})(-13)
\oplus({\bf \overline{153}})(-13)
\oplus2({\bf \overline{255}})(-13)
\oplus({\bf \overline{312}})(-13)
\oplus({\bf \overline{105'}})(-13)
\oplus({\bf \overline{168}})(-13)
\oplus({\bf \overline{567}})(-15)
\oplus({\bf \overline{640}})(-15)
\oplus({\bf \overline{190}})(-15)
\oplus2({\bf \overline{323}})(-15)
\oplus({\bf \overline{405'}})(-15)
\oplus({\bf \overline{136}})(-15)
\oplus({\bf \overline{224}})(-15)
\oplus({\bf 399})(-17)
\oplus({\bf 510'})(-17)
\oplus({\bf 171})(-17)
\oplus({\bf 288})(-17)
\oplus({\bf \overline{360}})(-19)$\\
%
${\bf 134064}$&=&
$({\bf 162})(15)
\oplus({\bf 315})(13)
\oplus({\bf 195})(13)
\oplus({\bf 66})(13)
\oplus({\bf 192})(13)
\oplus({\bf 99})(13)
\oplus({\bf 105})(13)
\oplus({\bf \overline{375}})(11)
\oplus2({\bf \overline{231}})(11)
\oplus({\bf \overline{336}})(11)
\oplus2({\bf \overline{234}})(11)
\oplus2({\bf \overline{120'}})(11)
\oplus2({\bf \overline{210}})(11)
\oplus2({\bf \overline{132}})(11)
\oplus2({\bf \overline{45}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf 440})(9)
\oplus({\bf 270})(9)
\oplus({\bf 91})(9)
\oplus({\bf 405})(9)
\oplus3({\bf 280})(9)
\oplus2({\bf 143})(9)
\oplus({\bf 343})(9)
\oplus3({\bf 260})(9)
\oplus5({\bf 162})(9)
\oplus({\bf 55})(9)
\oplus2({\bf 216})(9)
\oplus3({\bf 154})(9)
\oplus3({\bf 80})(9)
\oplus2({\bf 125})(9)
\oplus2({\bf 81})(9)
\oplus2({\bf 28})(9)
\oplus({\bf 64})(9)
\oplus({\bf 35})(9)
\oplus({\bf 27})(9)
\oplus({\bf 312})(7)
\oplus({\bf 480})(7)
\oplus2({\bf 330})(7)
\oplus2({\bf 168})(7)
\oplus({\bf 420})(7)
\oplus4({\bf 315})(7)
\oplus4({\bf 195})(7)
\oplus3({\bf 66})(7)
\oplus({\bf 336})(7)
\oplus3({\bf 273})(7)
\oplus6({\bf 192})(7)
\oplus4({\bf 99})(7)
\oplus2({\bf 210})(7)
\oplus4({\bf 165})(7)
\oplus6({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 120})(7)
\oplus3({\bf 90})(7)
\oplus3({\bf 48})(7)
\oplus2({\bf 60})(7)
\oplus2({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{384}})(5)
\oplus({\bf \overline{195'}})(5)
\oplus({\bf \overline{504}})(5)
\oplus2({\bf \overline{375}})(5)
\oplus4({\bf \overline{231}})(5)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{420}})(5)
\oplus4({\bf \overline{336}})(5)
\oplus5({\bf \overline{234}})(5)
\oplus5({\bf \overline{120'}})(5)
\oplus({\bf \overline{315}})(5)
\oplus3({\bf \overline{273}})(5)
\oplus7({\bf \overline{210}})(5)
\oplus6({\bf \overline{132}})(5)
\oplus4({\bf \overline{45}})(5)
\oplus2({\bf \overline{192}})(5)
\oplus4({\bf \overline{165}})(5)
\oplus7({\bf \overline{120}})(5)
\oplus4({\bf \overline{63}})(5)
\oplus2({\bf \overline{105}})(5)
\oplus4({\bf \overline{90}})(5)
\oplus6({\bf \overline{60}})(5)
\oplus({\bf \overline{21}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus3({\bf \overline{42}})(5)
\oplus3({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf 440})(3)
\oplus({\bf 270})(3)
\oplus({\bf 91})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 405})(3)
\oplus4({\bf 280})(3)
\oplus3({\bf 143})(3)
\oplus({\bf \overline{405}})(3)
\oplus4({\bf 343})(3)
\oplus5({\bf 260})(3)
\oplus7({\bf 162})(3)
\oplus2({\bf 55})(3)
\oplus({\bf \overline{280}})(3)
\oplus3({\bf \overline{260}})(3)
\oplus7({\bf 216})(3)
\oplus7({\bf 154})(3)
\oplus6({\bf 80})(3)
\oplus2({\bf \overline{162}})(3)
\oplus4({\bf \overline{154}})(3)
\oplus8({\bf 125})(3)
\oplus6({\bf 81})(3)
\oplus4({\bf 28})(3)
\oplus2({\bf \overline{80}})(3)
\oplus4({\bf \overline{81}})(3)
\oplus7({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus4({\bf \overline{35}})(3)
\oplus6({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus4({\bf 315})(1)
\oplus3({\bf 195})(1)
\oplus2({\bf 66})(1)
\oplus({\bf 375})(1)
\oplus4({\bf 336})(1)
\oplus5({\bf 273})(1)
\oplus7({\bf 192})(1)
\oplus4({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus3({\bf 234})(1)
\oplus7({\bf 210})(1)
\oplus7({\bf 165})(1)
\oplus8({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus2({\bf 120'})(1)
\oplus4({\bf 132})(1)
\oplus8({\bf 120})(1)
\oplus7({\bf 90})(1)
\oplus6({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus4({\bf 63})(1)
\oplus8({\bf 60})(1)
\oplus6({\bf 42})(1)
\oplus4({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus5({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus3({\bf 6})(1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus4({\bf \overline{336}})(-1)
\oplus3({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus4({\bf \overline{315}})(-1)
\oplus5({\bf \overline{273}})(-1)
\oplus7({\bf \overline{210}})(-1)
\oplus4({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus3({\bf \overline{195}})(-1)
\oplus7({\bf \overline{192}})(-1)
\oplus7({\bf \overline{165}})(-1)
\oplus8({\bf \overline{120}})(-1)
\oplus4({\bf \overline{63}})(-1)
\oplus2({\bf \overline{66}})(-1)
\oplus4({\bf \overline{99}})(-1)
\oplus8({\bf \overline{105}})(-1)
\oplus7({\bf \overline{90}})(-1)
\oplus8({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus6({\bf \overline{48}})(-1)
\oplus6({\bf \overline{42}})(-1)
\oplus5({\bf \overline{24}})(-1)
\oplus4({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus3({\bf \overline{6}})(-1)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus2({\bf \overline{405}})(-3)
\oplus4({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus2({\bf 162})(-3)
\oplus({\bf \overline{270}})(-3)
\oplus4({\bf \overline{280}})(-3)
\oplus5({\bf \overline{260}})(-3)
\oplus7({\bf 216})(-3)
\oplus4({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{91}})(-3)
\oplus3({\bf \overline{143}})(-3)
\oplus7({\bf \overline{162}})(-3)
\oplus7({\bf \overline{154}})(-3)
\oplus8({\bf 125})(-3)
\oplus4({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus2({\bf \overline{55}})(-3)
\oplus6({\bf \overline{80}})(-3)
\oplus6({\bf \overline{81}})(-3)
\oplus7({\bf 64})(-3)
\oplus4({\bf 35})(-3)
\oplus4({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus6({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 384})(-5)
\oplus2({\bf 375})(-5)
\oplus4({\bf 336})(-5)
\oplus3({\bf 273})(-5)
\oplus2({\bf 192})(-5)
\oplus({\bf 195'})(-5)
\oplus4({\bf 231})(-5)
\oplus5({\bf 234})(-5)
\oplus7({\bf 210})(-5)
\oplus4({\bf 165})(-5)
\oplus2({\bf 105})(-5)
\oplus({\bf 78})(-5)
\oplus5({\bf 120'})(-5)
\oplus6({\bf 132})(-5)
\oplus7({\bf 120})(-5)
\oplus4({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus4({\bf 45})(-5)
\oplus4({\bf 63})(-5)
\oplus6({\bf 60})(-5)
\oplus3({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus({\bf 21})(-5)
\oplus3({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{312}})(-7)
\oplus2({\bf \overline{330}})(-7)
\oplus4({\bf \overline{315}})(-7)
\oplus3({\bf \overline{273}})(-7)
\oplus2({\bf \overline{210}})(-7)
\oplus2({\bf \overline{168}})(-7)
\oplus4({\bf \overline{195}})(-7)
\oplus6({\bf \overline{192}})(-7)
\oplus4({\bf \overline{165}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus3({\bf \overline{66}})(-7)
\oplus4({\bf \overline{99}})(-7)
\oplus6({\bf \overline{105}})(-7)
\oplus3({\bf \overline{90}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus3({\bf \overline{48}})(-7)
\oplus2({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{405}})(-9)
\oplus({\bf 343})(-9)
\oplus({\bf \overline{270}})(-9)
\oplus3({\bf \overline{280}})(-9)
\oplus3({\bf \overline{260}})(-9)
\oplus2({\bf 216})(-9)
\oplus({\bf \overline{91}})(-9)
\oplus2({\bf \overline{143}})(-9)
\oplus5({\bf \overline{162}})(-9)
\oplus3({\bf \overline{154}})(-9)
\oplus2({\bf 125})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus3({\bf \overline{80}})(-9)
\oplus2({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus2({\bf \overline{28}})(-9)
\oplus({\bf \overline{35}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 375})(-11)
\oplus({\bf 336})(-11)
\oplus2({\bf 231})(-11)
\oplus2({\bf 234})(-11)
\oplus2({\bf 210})(-11)
\oplus2({\bf 120'})(-11)
\oplus2({\bf 132})(-11)
\oplus({\bf 120})(-11)
\oplus2({\bf 45})(-11)
\oplus({\bf 63})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf \overline{315}})(-13)
\oplus({\bf \overline{195}})(-13)
\oplus({\bf \overline{192}})(-13)
\oplus({\bf \overline{66}})(-13)
\oplus({\bf \overline{99}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{162}})(-15)$\\
%
${\bf 138138}$&=&
$({\bf 45})(19)
\oplus({\bf \overline{66}})(17)
\oplus({\bf \overline{99}})(17)
\oplus({\bf \overline{105}})(17)
\oplus({\bf \overline{143}})(15)
\oplus2({\bf \overline{162}})(15)
\oplus({\bf \overline{154}})(15)
\oplus({\bf 125})(15)
\oplus({\bf \overline{80}})(15)
\oplus({\bf \overline{28}})(15)
\oplus({\bf 231})(13)
\oplus2({\bf 234})(13)
\oplus2({\bf 210})(13)
\oplus({\bf 165})(13)
\oplus({\bf 105})(13)
\oplus({\bf 120'})(13)
\oplus({\bf 132})(13)
\oplus({\bf 120})(13)
\oplus2({\bf 45})(13)
\oplus({\bf 63})(13)
\oplus({\bf 60})(13)
\oplus({\bf \overline{330}})(11)
\oplus2({\bf \overline{315}})(11)
\oplus2({\bf \overline{273}})(11)
\oplus2({\bf \overline{210}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf \overline{195}})(11)
\oplus2({\bf \overline{192}})(11)
\oplus({\bf \overline{165}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{66}})(11)
\oplus2({\bf \overline{99}})(11)
\oplus3({\bf \overline{105}})(11)
\oplus({\bf \overline{90}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf \overline{440}})(9)
\oplus2({\bf \overline{405}})(9)
\oplus2({\bf 343})(9)
\oplus2({\bf 260})(9)
\oplus2({\bf 162})(9)
\oplus({\bf \overline{280}})(9)
\oplus2({\bf \overline{260}})(9)
\oplus2({\bf 216})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{143}})(9)
\oplus3({\bf \overline{162}})(9)
\oplus3({\bf \overline{154}})(9)
\oplus3({\bf 125})(9)
\oplus({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus2({\bf \overline{80}})(9)
\oplus({\bf \overline{81}})(9)
\oplus({\bf 64})(9)
\oplus2({\bf \overline{28}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 27})(9)
\oplus({\bf 561})(7)
\oplus2({\bf 504})(7)
\oplus2({\bf 420})(7)
\oplus2({\bf 315})(7)
\oplus({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 375})(7)
\oplus2({\bf 336})(7)
\oplus2({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 231})(7)
\oplus3({\bf 234})(7)
\oplus4({\bf 210})(7)
\oplus3({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus({\bf 120'})(7)
\oplus2({\bf 132})(7)
\oplus3({\bf 120})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus2({\bf 45})(7)
\oplus2({\bf 63})(7)
\oplus3({\bf 60})(7)
\oplus({\bf 42})(7)
\oplus({\bf 15'})(7)
\oplus({\bf 24})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{693}})(5)
\oplus2({\bf \overline{612}})(5)
\oplus2({\bf \overline{504}})(5)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{480}})(5)
\oplus2({\bf \overline{420}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{330}})(5)
\oplus3({\bf \overline{315}})(5)
\oplus4({\bf \overline{273}})(5)
\oplus4({\bf \overline{210}})(5)
\oplus2({\bf \overline{132}})(5)
\oplus2({\bf \overline{45}})(5)
\oplus({\bf \overline{195}})(5)
\oplus3({\bf \overline{192}})(5)
\oplus3({\bf \overline{165}})(5)
\oplus3({\bf \overline{120}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{66}})(5)
\oplus2({\bf \overline{99}})(5)
\oplus4({\bf \overline{105}})(5)
\oplus3({\bf \overline{90}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus2({\bf \overline{48}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{836}})(3)
\oplus2({\bf 729})(3)
\oplus({\bf 595})(3)
\oplus({\bf 440})(3)
\oplus({\bf \overline{595}})(3)
\oplus2({\bf 512})(3)
\oplus2({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{440}})(3)
\oplus3({\bf \overline{405}})(3)
\oplus4({\bf 343})(3)
\oplus3({\bf 260})(3)
\oplus3({\bf 162})(3)
\oplus({\bf \overline{280}})(3)
\oplus3({\bf \overline{260}})(3)
\oplus4({\bf 216})(3)
\oplus3({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus3({\bf \overline{162}})(3)
\oplus4({\bf \overline{154}})(3)
\oplus5({\bf 125})(3)
\oplus2({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf \overline{80}})(3)
\oplus2({\bf \overline{81}})(3)
\oplus3({\bf 64})(3)
\oplus({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus3({\bf 27})(3)
\oplus({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 990})(1)
\oplus({\bf 855})(1)
\oplus({\bf 693})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 561})(1)
\oplus3({\bf 504})(1)
\oplus3({\bf 420})(1)
\oplus3({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 375})(1)
\oplus3({\bf 336})(1)
\oplus4({\bf 273})(1)
\oplus3({\bf 192})(1)
\oplus2({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus3({\bf 234})(1)
\oplus5({\bf 210})(1)
\oplus4({\bf 165})(1)
\oplus4({\bf 105})(1)
\oplus({\bf 120'})(1)
\oplus2({\bf 132})(1)
\oplus4({\bf 120})(1)
\oplus3({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus2({\bf 63})(1)
\oplus4({\bf 60})(1)
\oplus2({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 24})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 6})(1)
\oplus({\bf \overline{990}})(-1)
\oplus({\bf \overline{855}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{561}})(-1)
\oplus({\bf \overline{693}})(-1)
\oplus2({\bf \overline{612}})(-1)
\oplus3({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus3({\bf \overline{336}})(-1)
\oplus3({\bf \overline{234}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus3({\bf \overline{315}})(-1)
\oplus4({\bf \overline{273}})(-1)
\oplus5({\bf \overline{210}})(-1)
\oplus2({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus3({\bf \overline{192}})(-1)
\oplus4({\bf \overline{165}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus2({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus2({\bf \overline{99}})(-1)
\oplus4({\bf \overline{105}})(-1)
\oplus3({\bf \overline{90}})(-1)
\oplus4({\bf \overline{60}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus2({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus2({\bf \overline{6}})(-1)
\oplus({\bf 836})(-3)
\oplus2({\bf 729})(-3)
\oplus({\bf 595})(-3)
\oplus({\bf 440})(-3)
\oplus({\bf \overline{595}})(-3)
\oplus2({\bf 512})(-3)
\oplus3({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus2({\bf \overline{405}})(-3)
\oplus4({\bf 343})(-3)
\oplus3({\bf 260})(-3)
\oplus3({\bf 162})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus3({\bf \overline{260}})(-3)
\oplus4({\bf 216})(-3)
\oplus4({\bf 154})(-3)
\oplus2({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus3({\bf \overline{162}})(-3)
\oplus3({\bf \overline{154}})(-3)
\oplus5({\bf 125})(-3)
\oplus2({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus2({\bf \overline{81}})(-3)
\oplus3({\bf 64})(-3)
\oplus2({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus3({\bf 27})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 693})(-5)
\oplus2({\bf 612})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 330})(-5)
\oplus2({\bf 504})(-5)
\oplus2({\bf 420})(-5)
\oplus3({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 66})(-5)
\oplus({\bf 375})(-5)
\oplus2({\bf 336})(-5)
\oplus4({\bf 273})(-5)
\oplus3({\bf 192})(-5)
\oplus2({\bf 99})(-5)
\oplus({\bf 231})(-5)
\oplus2({\bf 234})(-5)
\oplus4({\bf 210})(-5)
\oplus3({\bf 165})(-5)
\oplus4({\bf 105})(-5)
\oplus({\bf 120'})(-5)
\oplus2({\bf 132})(-5)
\oplus3({\bf 120})(-5)
\oplus3({\bf 90})(-5)
\oplus2({\bf 48})(-5)
\oplus2({\bf 45})(-5)
\oplus({\bf 63})(-5)
\oplus3({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{561}})(-7)
\oplus2({\bf \overline{504}})(-7)
\oplus({\bf \overline{375}})(-7)
\oplus({\bf \overline{231}})(-7)
\oplus2({\bf \overline{420}})(-7)
\oplus2({\bf \overline{336}})(-7)
\oplus3({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus2({\bf \overline{315}})(-7)
\oplus2({\bf \overline{273}})(-7)
\oplus4({\bf \overline{210}})(-7)
\oplus2({\bf \overline{132}})(-7)
\oplus2({\bf \overline{45}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus3({\bf \overline{165}})(-7)
\oplus3({\bf \overline{120}})(-7)
\oplus2({\bf \overline{63}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus3({\bf \overline{60}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{24}})(-7)
\oplus({\bf \overline{15'}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 440})(-9)
\oplus2({\bf 405})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 143})(-9)
\oplus2({\bf 343})(-9)
\oplus2({\bf 260})(-9)
\oplus3({\bf 162})(-9)
\oplus2({\bf \overline{260}})(-9)
\oplus2({\bf 216})(-9)
\oplus3({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus2({\bf \overline{162}})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus3({\bf 125})(-9)
\oplus({\bf 81})(-9)
\oplus2({\bf 28})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 64})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus({\bf 27})(-9)
\oplus({\bf 330})(-11)
\oplus2({\bf 315})(-11)
\oplus({\bf 195})(-11)
\oplus({\bf 66})(-11)
\oplus2({\bf 273})(-11)
\oplus2({\bf 192})(-11)
\oplus2({\bf 99})(-11)
\oplus2({\bf 210})(-11)
\oplus({\bf 165})(-11)
\oplus3({\bf 105})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf \overline{231}})(-13)
\oplus2({\bf \overline{234}})(-13)
\oplus({\bf \overline{120'}})(-13)
\oplus2({\bf \overline{210}})(-13)
\oplus({\bf \overline{132}})(-13)
\oplus2({\bf \overline{45}})(-13)
\oplus({\bf \overline{165}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf 143})(-15)
\oplus2({\bf 162})(-15)
\oplus({\bf 154})(-15)
\oplus({\bf 80})(-15)
\oplus({\bf 125})(-15)
\oplus({\bf 28})(-15)
\oplus({\bf 66})(-17)
\oplus({\bf 99})(-17)
\oplus({\bf 105})(-17)
\oplus({\bf \overline{45}})(-19)$\\
%
${\bf 138138'}$&=&
$({\bf 3})(28)
\oplus({\bf \overline{15}})(26)
\oplus({\bf \overline{3}})(26)
\oplus({\bf \overline{35}})(24)
\oplus({\bf 10})(24)
\oplus({\bf \overline{10}})(24)
\oplus({\bf 8})(24)
\oplus({\bf 63})(22)
\oplus({\bf 42})(22)
\oplus({\bf 21})(22)
\oplus({\bf 24})(22)
\oplus({\bf 15})(22)
\oplus({\bf 3})(22)
\oplus({\bf \overline{99}})(20)
\oplus({\bf \overline{90}})(20)
\oplus({\bf \overline{21}})(20)
\oplus({\bf \overline{36}})(20)
\oplus({\bf \overline{48}})(20)
\oplus({\bf \overline{42}})(20)
\oplus({\bf \overline{24}})(20)
\oplus({\bf \overline{15}})(20)
\oplus({\bf \overline{3}})(20)
\oplus({\bf \overline{143}})(18)
\oplus({\bf \overline{154}})(18)
\oplus({\bf 81})(18)
\oplus({\bf \overline{55}})(18)
\oplus({\bf \overline{80}})(18)
\oplus({\bf \overline{81}})(18)
\oplus({\bf 64})(18)
\oplus({\bf 35})(18)
\oplus({\bf \overline{35}})(18)
\oplus({\bf 10})(18)
\oplus({\bf \overline{10}})(18)
\oplus({\bf 8})(18)
\oplus({\bf 195'})(16)
\oplus({\bf 234})(16)
\oplus({\bf 165})(16)
\oplus({\bf 36})(16)
\oplus({\bf 78})(16)
\oplus({\bf 120'})(16)
\oplus({\bf 132})(16)
\oplus({\bf 120})(16)
\oplus({\bf 90})(16)
\oplus({\bf 48})(16)
\oplus({\bf 63})(16)
\oplus({\bf 42})(16)
\oplus({\bf 21})(16)
\oplus({\bf 24})(16)
\oplus({\bf 15})(16)
\oplus({\bf 3})(16)
\oplus({\bf \overline{255}})(14)
\oplus({\bf \overline{330}})(14)
\oplus({\bf \overline{273}})(14)
\oplus({\bf \overline{132}})(14)
\oplus({\bf \overline{105'}})(14)
\oplus({\bf \overline{168}})(14)
\oplus({\bf \overline{195}})(14)
\oplus({\bf \overline{192}})(14)
\oplus({\bf \overline{165}})(14)
\oplus({\bf \overline{120}})(14)
\oplus({\bf \overline{63}})(14)
\oplus({\bf \overline{99}})(14)
\oplus({\bf \overline{90}})(14)
\oplus({\bf \overline{21}})(14)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{48}})(14)
\oplus({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{3}})(14)
\oplus({\bf \overline{323}})(12)
\oplus({\bf \overline{442}})(12)
\oplus({\bf \overline{405}})(12)
\oplus({\bf 260})(12)
\oplus({\bf 55})(12)
\oplus({\bf \overline{136}})(12)
\oplus({\bf \overline{224}})(12)
\oplus({\bf \overline{270}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{260}})(12)
\oplus({\bf 216})(12)
\oplus({\bf 154})(12)
\oplus({\bf 80})(12)
\oplus({\bf \overline{143}})(12)
\oplus({\bf \overline{154}})(12)
\oplus({\bf 81})(12)
\oplus({\bf \overline{55}})(12)
\oplus({\bf \overline{80}})(12)
\oplus({\bf \overline{81}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 35})(12)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 399})(10)
\oplus({\bf 570})(10)
\oplus({\bf 561})(10)
\oplus({\bf 420})(10)
\oplus({\bf 195})(10)
\oplus({\bf 171})(10)
\oplus({\bf 288})(10)
\oplus({\bf 357})(10)
\oplus({\bf 384})(10)
\oplus({\bf 375})(10)
\oplus({\bf 336})(10)
\oplus({\bf 273})(10)
\oplus({\bf 192})(10)
\oplus({\bf 99})(10)
\oplus({\bf 195'})(10)
\oplus({\bf 234})(10)
\oplus({\bf 165})(10)
\oplus({\bf 36})(10)
\oplus({\bf 78})(10)
\oplus({\bf 120'})(10)
\oplus({\bf 132})(10)
\oplus({\bf 120})(10)
\oplus({\bf 90})(10)
\oplus({\bf 48})(10)
\oplus({\bf 63})(10)
\oplus({\bf 42})(10)
\oplus({\bf 21})(10)
\oplus({\bf 24})(10)
\oplus({\bf 15})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{714}})(8)
\oplus({\bf \overline{741}})(8)
\oplus({\bf \overline{612}})(8)
\oplus({\bf \overline{375}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{210'}})(8)
\oplus({\bf \overline{360}})(8)
\oplus({\bf \overline{456}})(8)
\oplus({\bf \overline{504'}})(8)
\oplus({\bf \overline{510}})(8)
\oplus({\bf \overline{480}})(8)
\oplus({\bf \overline{420}})(8)
\oplus({\bf \overline{336}})(8)
\oplus({\bf \overline{234}})(8)
\oplus({\bf \overline{120'}})(8)
\oplus({\bf \overline{255}})(8)
\oplus({\bf \overline{330}})(8)
\oplus({\bf \overline{273}})(8)
\oplus({\bf \overline{132}})(8)
\oplus({\bf \overline{105'}})(8)
\oplus({\bf \overline{168}})(8)
\oplus({\bf \overline{195}})(8)
\oplus({\bf \overline{192}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{63}})(8)
\oplus({\bf \overline{99}})(8)
\oplus({\bf \overline{90}})(8)
\oplus({\bf \overline{21}})(8)
\oplus({\bf \overline{36}})(8)
\oplus({\bf \overline{48}})(8)
\oplus({\bf \overline{42}})(8)
\oplus({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{945}})(6)
\oplus({\bf \overline{836}})(6)
\oplus({\bf 595})(6)
\oplus({\bf 270})(6)
\oplus({\bf \overline{567}})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{665}})(6)
\oplus({\bf \overline{648}})(6)
\oplus({\bf \overline{595}})(6)
\oplus({\bf 512})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf 143})(6)
\oplus({\bf \overline{323}})(6)
\oplus({\bf \overline{442}})(6)
\oplus({\bf \overline{405}})(6)
\oplus({\bf 260})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{136}})(6)
\oplus({\bf \overline{224}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{260}})(6)
\oplus({\bf 216})(6)
\oplus({\bf 154})(6)
\oplus({\bf 80})(6)
\oplus({\bf \overline{143}})(6)
\oplus({\bf \overline{154}})(6)
\oplus({\bf 81})(6)
\oplus({\bf \overline{55}})(6)
\oplus({\bf \overline{80}})(6)
\oplus({\bf \overline{81}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 8})(6)
\oplus({\bf 1092})(4)
\oplus({\bf 855})(4)
\oplus({\bf 510})(4)
\oplus({\bf 105'})(4)
\oplus({\bf 840'})(4)
\oplus({\bf 840})(4)
\oplus({\bf 798})(4)
\oplus({\bf 720})(4)
\oplus({\bf 612})(4)
\oplus({\bf 480})(4)
\oplus({\bf 330})(4)
\oplus({\bf 168})(4)
\oplus({\bf 570})(4)
\oplus({\bf 561})(4)
\oplus({\bf 420})(4)
\oplus({\bf 195})(4)
\oplus({\bf 171})(4)
\oplus({\bf 288})(4)
\oplus({\bf 357})(4)
\oplus({\bf 384})(4)
\oplus({\bf 375})(4)
\oplus({\bf 336})(4)
\oplus({\bf 273})(4)
\oplus({\bf 192})(4)
\oplus({\bf 99})(4)
\oplus({\bf 195'})(4)
\oplus({\bf 234})(4)
\oplus({\bf 165})(4)
\oplus({\bf 36})(4)
\oplus({\bf 78})(4)
\oplus({\bf 120'})(4)
\oplus({\bf 132})(4)
\oplus({\bf 120})(4)
\oplus({\bf 90})(4)
\oplus({\bf 48})(4)
\oplus({\bf 63})(4)
\oplus({\bf 42})(4)
\oplus({\bf 21})(4)
\oplus({\bf 24})(4)
\oplus({\bf 15})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{1155}})(2)
\oplus({\bf \overline{798}})(2)
\oplus({\bf \overline{357}})(2)
\oplus({\bf \overline{1029}})(2)
\oplus({\bf \overline{960}})(2)
\oplus({\bf \overline{855}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{561}})(2)
\oplus({\bf \overline{384}})(2)
\oplus({\bf \overline{195'}})(2)
\oplus({\bf \overline{741}})(2)
\oplus({\bf \overline{612}})(2)
\oplus({\bf \overline{375}})(2)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{456}})(2)
\oplus({\bf \overline{504'}})(2)
\oplus({\bf \overline{510}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{234}})(2)
\oplus({\bf \overline{120'}})(2)
\oplus({\bf \overline{255}})(2)
\oplus({\bf \overline{330}})(2)
\oplus({\bf \overline{273}})(2)
\oplus({\bf \overline{132}})(2)
\oplus({\bf \overline{105'}})(2)
\oplus({\bf \overline{168}})(2)
\oplus({\bf \overline{195}})(2)
\oplus({\bf \overline{192}})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{63}})(2)
\oplus({\bf \overline{99}})(2)
\oplus({\bf \overline{90}})(2)
\oplus({\bf \overline{21}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{48}})(2)
\oplus({\bf \overline{42}})(2)
\oplus({\bf \overline{24}})(2)
\oplus({\bf \overline{15}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 1134})(0)
\oplus({\bf 665})(0)
\oplus({\bf 136})(0)
\oplus({\bf \overline{1134}})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 836})(0)
\oplus({\bf 648})(0)
\oplus({\bf 442})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{836}})(0)
\oplus({\bf 595})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{665}})(0)
\oplus({\bf \overline{648}})(0)
\oplus({\bf \overline{595}})(0)
\oplus({\bf 512})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{442}})(0)
\oplus({\bf \overline{405}})(0)
\oplus({\bf 260})(0)
\oplus({\bf 55})(0)
\oplus({\bf \overline{136}})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{260}})(0)
\oplus({\bf 216})(0)
\oplus({\bf 154})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{143}})(0)
\oplus({\bf \overline{154}})(0)
\oplus({\bf 81})(0)
\oplus({\bf \overline{55}})(0)
\oplus({\bf \overline{80}})(0)
\oplus({\bf \overline{81}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 8})(0)
\oplus({\bf 1029})(-2)
\oplus({\bf 456})(-2)
\oplus({\bf 1155})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 741})(-2)
\oplus({\bf 504'})(-2)
\oplus({\bf 255})(-2)
\oplus({\bf 855})(-2)
\oplus({\bf 510})(-2)
\oplus({\bf 105'})(-2)
\oplus({\bf 798})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 612})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 168})(-2)
\oplus({\bf 561})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 195})(-2)
\oplus({\bf 357})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 375})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 273})(-2)
\oplus({\bf 192})(-2)
\oplus({\bf 99})(-2)
\oplus({\bf 195'})(-2)
\oplus({\bf 234})(-2)
\oplus({\bf 165})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 78})(-2)
\oplus({\bf 120'})(-2)
\oplus({\bf 132})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 90})(-2)
\oplus({\bf 48})(-2)
\oplus({\bf 63})(-2)
\oplus({\bf 42})(-2)
\oplus({\bf 21})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{840'}})(-4)
\oplus({\bf \overline{171}})(-4)
\oplus({\bf \overline{1092}})(-4)
\oplus({\bf \overline{840}})(-4)
\oplus({\bf \overline{570}})(-4)
\oplus({\bf \overline{288}})(-4)
\oplus({\bf \overline{798}})(-4)
\oplus({\bf \overline{357}})(-4)
\oplus({\bf \overline{855}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{561}})(-4)
\oplus({\bf \overline{384}})(-4)
\oplus({\bf \overline{195'}})(-4)
\oplus({\bf \overline{612}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{510}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{234}})(-4)
\oplus({\bf \overline{120'}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf \overline{273}})(-4)
\oplus({\bf \overline{132}})(-4)
\oplus({\bf \overline{105'}})(-4)
\oplus({\bf \overline{168}})(-4)
\oplus({\bf \overline{195}})(-4)
\oplus({\bf \overline{192}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{63}})(-4)
\oplus({\bf \overline{99}})(-4)
\oplus({\bf \overline{90}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{48}})(-4)
\oplus({\bf \overline{42}})(-4)
\oplus({\bf \overline{24}})(-4)
\oplus({\bf \overline{15}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 567})(-6)
\oplus({\bf 945})(-6)
\oplus({\bf 640})(-6)
\oplus({\bf 323})(-6)
\oplus({\bf 665})(-6)
\oplus({\bf 136})(-6)
\oplus({\bf 836})(-6)
\oplus({\bf 648})(-6)
\oplus({\bf 442})(-6)
\oplus({\bf 224})(-6)
\oplus({\bf 595})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf \overline{595}})(-6)
\oplus({\bf 512})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 143})(-6)
\oplus({\bf \overline{405}})(-6)
\oplus({\bf 260})(-6)
\oplus({\bf 55})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{260}})(-6)
\oplus({\bf 216})(-6)
\oplus({\bf 154})(-6)
\oplus({\bf 80})(-6)
\oplus({\bf \overline{143}})(-6)
\oplus({\bf \overline{154}})(-6)
\oplus({\bf 81})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus({\bf \overline{80}})(-6)
\oplus({\bf \overline{81}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 8})(-6)
\oplus({\bf 210'})(-8)
\oplus({\bf 714})(-8)
\oplus({\bf 360})(-8)
\oplus({\bf 456})(-8)
\oplus({\bf 741})(-8)
\oplus({\bf 504'})(-8)
\oplus({\bf 255})(-8)
\oplus({\bf 510})(-8)
\oplus({\bf 105'})(-8)
\oplus({\bf 612})(-8)
\oplus({\bf 480})(-8)
\oplus({\bf 330})(-8)
\oplus({\bf 168})(-8)
\oplus({\bf 420})(-8)
\oplus({\bf 195})(-8)
\oplus({\bf 375})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 273})(-8)
\oplus({\bf 192})(-8)
\oplus({\bf 99})(-8)
\oplus({\bf 234})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 36})(-8)
\oplus({\bf 78})(-8)
\oplus({\bf 120'})(-8)
\oplus({\bf 132})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 90})(-8)
\oplus({\bf 48})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 42})(-8)
\oplus({\bf 21})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{399}})(-10)
\oplus({\bf \overline{171}})(-10)
\oplus({\bf \overline{570}})(-10)
\oplus({\bf \overline{288}})(-10)
\oplus({\bf \overline{357}})(-10)
\oplus({\bf \overline{561}})(-10)
\oplus({\bf \overline{384}})(-10)
\oplus({\bf \overline{195'}})(-10)
\oplus({\bf \overline{375}})(-10)
\oplus({\bf \overline{78}})(-10)
\oplus({\bf \overline{420}})(-10)
\oplus({\bf \overline{336}})(-10)
\oplus({\bf \overline{234}})(-10)
\oplus({\bf \overline{120'}})(-10)
\oplus({\bf \overline{273}})(-10)
\oplus({\bf \overline{132}})(-10)
\oplus({\bf \overline{195}})(-10)
\oplus({\bf \overline{192}})(-10)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf \overline{120}})(-10)
\oplus({\bf \overline{63}})(-10)
\oplus({\bf \overline{99}})(-10)
\oplus({\bf \overline{90}})(-10)
\oplus({\bf \overline{21}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{24}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 323})(-12)
\oplus({\bf 136})(-12)
\oplus({\bf 442})(-12)
\oplus({\bf 224})(-12)
\oplus({\bf 270})(-12)
\oplus({\bf 405})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 143})(-12)
\oplus({\bf 260})(-12)
\oplus({\bf 55})(-12)
\oplus({\bf \overline{260}})(-12)
\oplus({\bf 216})(-12)
\oplus({\bf 154})(-12)
\oplus({\bf 80})(-12)
\oplus({\bf \overline{154}})(-12)
\oplus({\bf 81})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus({\bf \overline{80}})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 255})(-14)
\oplus({\bf 105'})(-14)
\oplus({\bf 330})(-14)
\oplus({\bf 168})(-14)
\oplus({\bf 195})(-14)
\oplus({\bf 273})(-14)
\oplus({\bf 192})(-14)
\oplus({\bf 99})(-14)
\oplus({\bf 165})(-14)
\oplus({\bf 36})(-14)
\oplus({\bf 132})(-14)
\oplus({\bf 120})(-14)
\oplus({\bf 90})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 63})(-14)
\oplus({\bf 42})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 3})(-14)
\oplus({\bf \overline{195'}})(-16)
\oplus({\bf \overline{78}})(-16)
\oplus({\bf \overline{234}})(-16)
\oplus({\bf \overline{120'}})(-16)
\oplus({\bf \overline{132}})(-16)
\oplus({\bf \overline{165}})(-16)
\oplus({\bf \overline{120}})(-16)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{90}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{36}})(-16)
\oplus({\bf \overline{48}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{3}})(-16)
\oplus({\bf 143})(-18)
\oplus({\bf 55})(-18)
\oplus({\bf 154})(-18)
\oplus({\bf 80})(-18)
\oplus({\bf 81})(-18)
\oplus({\bf \overline{81}})(-18)
\oplus({\bf 64})(-18)
\oplus({\bf 35})(-18)
\oplus({\bf \overline{35}})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf \overline{10}})(-18)
\oplus({\bf 8})(-18)
\oplus({\bf 99})(-20)
\oplus({\bf 36})(-20)
\oplus({\bf 90})(-20)
\oplus({\bf 48})(-20)
\oplus({\bf 42})(-20)
\oplus({\bf 21})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf 15})(-20)
\oplus({\bf 3})(-20)
\oplus({\bf \overline{63}})(-22)
\oplus({\bf \overline{21}})(-22)
\oplus({\bf \overline{42}})(-22)
\oplus({\bf \overline{24}})(-22)
\oplus({\bf \overline{15}})(-22)
\oplus({\bf \overline{3}})(-22)
\oplus({\bf 35})(-24)
\oplus({\bf 10})(-24)
\oplus({\bf \overline{10}})(-24)
\oplus({\bf 8})(-24)
\oplus({\bf 15})(-26)
\oplus({\bf 3})(-26)
\oplus({\bf \overline{3}})(-28)$\\
%
${\bf 139650}$&=&
$({\bf 125})(15)
\oplus({\bf 210})(13)
\oplus({\bf 165})(13)
\oplus({\bf 105})(13)
\oplus({\bf 120})(13)
\oplus({\bf 90})(13)
\oplus({\bf 60})(13)
\oplus({\bf \overline{273}})(11)
\oplus2({\bf \overline{210}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf \overline{45}})(11)
\oplus({\bf \overline{192}})(11)
\oplus2({\bf \overline{165}})(11)
\oplus2({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus2({\bf \overline{105}})(11)
\oplus2({\bf \overline{90}})(11)
\oplus2({\bf \overline{60}})(11)
\oplus({\bf \overline{48}})(11)
\oplus({\bf \overline{42}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus({\bf 343})(9)
\oplus2({\bf 260})(9)
\oplus2({\bf 162})(9)
\oplus({\bf \overline{260}})(9)
\oplus3({\bf 216})(9)
\oplus3({\bf 154})(9)
\oplus2({\bf 80})(9)
\oplus({\bf \overline{162}})(9)
\oplus3({\bf \overline{154}})(9)
\oplus5({\bf 125})(9)
\oplus3({\bf 81})(9)
\oplus2({\bf 28})(9)
\oplus2({\bf \overline{80}})(9)
\oplus3({\bf \overline{81}})(9)
\oplus3({\bf 64})(9)
\oplus2({\bf 35})(9)
\oplus2({\bf \overline{28}})(9)
\oplus2({\bf \overline{35}})(9)
\oplus2({\bf 27})(9)
\oplus({\bf 420})(7)
\oplus2({\bf 315})(7)
\oplus({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 336})(7)
\oplus3({\bf 273})(7)
\oplus4({\bf 192})(7)
\oplus2({\bf 99})(7)
\oplus({\bf 234})(7)
\oplus4({\bf 210})(7)
\oplus6({\bf 165})(7)
\oplus6({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 120'})(7)
\oplus3({\bf 132})(7)
\oplus6({\bf 120})(7)
\oplus6({\bf 90})(7)
\oplus4({\bf 48})(7)
\oplus2({\bf 45})(7)
\oplus4({\bf 63})(7)
\oplus6({\bf 60})(7)
\oplus4({\bf 42})(7)
\oplus3({\bf 15'})(7)
\oplus({\bf 21})(7)
\oplus2({\bf 24})(7)
\oplus({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{231}})(5)
\oplus({\bf \overline{420}})(5)
\oplus3({\bf \overline{336}})(5)
\oplus3({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus({\bf \overline{315}})(5)
\oplus4({\bf \overline{273}})(5)
\oplus7({\bf \overline{210}})(5)
\oplus5({\bf \overline{132}})(5)
\oplus3({\bf \overline{45}})(5)
\oplus({\bf \overline{195}})(5)
\oplus4({\bf \overline{192}})(5)
\oplus7({\bf \overline{165}})(5)
\oplus9({\bf \overline{120}})(5)
\oplus5({\bf \overline{63}})(5)
\oplus({\bf \overline{66}})(5)
\oplus3({\bf \overline{99}})(5)
\oplus7({\bf \overline{105}})(5)
\oplus9({\bf \overline{90}})(5)
\oplus9({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus5({\bf \overline{48}})(5)
\oplus5({\bf \overline{42}})(5)
\oplus4({\bf \overline{24}})(5)
\oplus3({\bf \overline{15'}})(5)
\oplus2({\bf \overline{15}})(5)
\oplus2({\bf \overline{6}})(5)
\oplus({\bf 440})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{405}})(3)
\oplus4({\bf 343})(3)
\oplus5({\bf 260})(3)
\oplus5({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{280}})(3)
\oplus4({\bf \overline{260}})(3)
\oplus8({\bf 216})(3)
\oplus8({\bf 154})(3)
\oplus6({\bf 80})(3)
\oplus({\bf \overline{143}})(3)
\oplus4({\bf \overline{162}})(3)
\oplus8({\bf \overline{154}})(3)
\oplus12({\bf 125})(3)
\oplus9({\bf 81})(3)
\oplus5({\bf 28})(3)
\oplus({\bf \overline{55}})(3)
\oplus5({\bf \overline{80}})(3)
\oplus8({\bf \overline{81}})(3)
\oplus10({\bf 64})(3)
\oplus6({\bf 35})(3)
\oplus4({\bf \overline{28}})(3)
\oplus6({\bf \overline{35}})(3)
\oplus7({\bf 27})(3)
\oplus({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 1})(3)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus4({\bf 315})(1)
\oplus2({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 375})(1)
\oplus4({\bf 336})(1)
\oplus6({\bf 273})(1)
\oplus7({\bf 192})(1)
\oplus4({\bf 99})(1)
\oplus({\bf 231})(1)
\oplus4({\bf 234})(1)
\oplus9({\bf 210})(1)
\oplus10({\bf 165})(1)
\oplus10({\bf 105})(1)
\oplus3({\bf 36})(1)
\oplus2({\bf 120'})(1)
\oplus6({\bf 132})(1)
\oplus11({\bf 120})(1)
\oplus11({\bf 90})(1)
\oplus8({\bf 48})(1)
\oplus3({\bf 45})(1)
\oplus7({\bf 63})(1)
\oplus11({\bf 60})(1)
\oplus8({\bf 42})(1)
\oplus5({\bf 15'})(1)
\oplus3({\bf 21})(1)
\oplus6({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus3({\bf 6})(1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{231}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus4({\bf \overline{336}})(-1)
\oplus4({\bf \overline{234}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus4({\bf \overline{315}})(-1)
\oplus6({\bf \overline{273}})(-1)
\oplus9({\bf \overline{210}})(-1)
\oplus6({\bf \overline{132}})(-1)
\oplus3({\bf \overline{45}})(-1)
\oplus2({\bf \overline{195}})(-1)
\oplus7({\bf \overline{192}})(-1)
\oplus10({\bf \overline{165}})(-1)
\oplus11({\bf \overline{120}})(-1)
\oplus7({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus4({\bf \overline{99}})(-1)
\oplus10({\bf \overline{105}})(-1)
\oplus11({\bf \overline{90}})(-1)
\oplus11({\bf \overline{60}})(-1)
\oplus3({\bf \overline{21}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus8({\bf \overline{48}})(-1)
\oplus8({\bf \overline{42}})(-1)
\oplus6({\bf \overline{24}})(-1)
\oplus5({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus3({\bf \overline{6}})(-1)
\oplus({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 143})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus2({\bf \overline{405}})(-3)
\oplus4({\bf 343})(-3)
\oplus4({\bf 260})(-3)
\oplus4({\bf 162})(-3)
\oplus({\bf 55})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus5({\bf \overline{260}})(-3)
\oplus8({\bf 216})(-3)
\oplus8({\bf 154})(-3)
\oplus5({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus5({\bf \overline{162}})(-3)
\oplus8({\bf \overline{154}})(-3)
\oplus12({\bf 125})(-3)
\oplus8({\bf 81})(-3)
\oplus4({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus6({\bf \overline{80}})(-3)
\oplus9({\bf \overline{81}})(-3)
\oplus10({\bf 64})(-3)
\oplus6({\bf 35})(-3)
\oplus5({\bf \overline{28}})(-3)
\oplus6({\bf \overline{35}})(-3)
\oplus7({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 315})(-5)
\oplus({\bf 195})(-5)
\oplus({\bf 66})(-5)
\oplus({\bf 375})(-5)
\oplus3({\bf 336})(-5)
\oplus4({\bf 273})(-5)
\oplus4({\bf 192})(-5)
\oplus3({\bf 99})(-5)
\oplus({\bf 231})(-5)
\oplus3({\bf 234})(-5)
\oplus7({\bf 210})(-5)
\oplus7({\bf 165})(-5)
\oplus7({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus2({\bf 120'})(-5)
\oplus5({\bf 132})(-5)
\oplus9({\bf 120})(-5)
\oplus9({\bf 90})(-5)
\oplus5({\bf 48})(-5)
\oplus3({\bf 45})(-5)
\oplus5({\bf 63})(-5)
\oplus9({\bf 60})(-5)
\oplus5({\bf 42})(-5)
\oplus3({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus4({\bf 24})(-5)
\oplus2({\bf 15})(-5)
\oplus2({\bf 6})(-5)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{234}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus2({\bf \overline{315}})(-7)
\oplus3({\bf \overline{273}})(-7)
\oplus4({\bf \overline{210}})(-7)
\oplus3({\bf \overline{132}})(-7)
\oplus2({\bf \overline{45}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus4({\bf \overline{192}})(-7)
\oplus6({\bf \overline{165}})(-7)
\oplus6({\bf \overline{120}})(-7)
\oplus4({\bf \overline{63}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus2({\bf \overline{99}})(-7)
\oplus6({\bf \overline{105}})(-7)
\oplus6({\bf \overline{90}})(-7)
\oplus6({\bf \overline{60}})(-7)
\oplus({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus4({\bf \overline{48}})(-7)
\oplus4({\bf \overline{42}})(-7)
\oplus2({\bf \overline{24}})(-7)
\oplus3({\bf \overline{15'}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 343})(-9)
\oplus({\bf 260})(-9)
\oplus({\bf 162})(-9)
\oplus2({\bf \overline{260}})(-9)
\oplus3({\bf 216})(-9)
\oplus3({\bf 154})(-9)
\oplus2({\bf 80})(-9)
\oplus2({\bf \overline{162}})(-9)
\oplus3({\bf \overline{154}})(-9)
\oplus5({\bf 125})(-9)
\oplus3({\bf 81})(-9)
\oplus2({\bf 28})(-9)
\oplus2({\bf \overline{80}})(-9)
\oplus3({\bf \overline{81}})(-9)
\oplus3({\bf 64})(-9)
\oplus2({\bf 35})(-9)
\oplus2({\bf \overline{28}})(-9)
\oplus2({\bf \overline{35}})(-9)
\oplus2({\bf 27})(-9)
\oplus({\bf 273})(-11)
\oplus({\bf 192})(-11)
\oplus2({\bf 210})(-11)
\oplus2({\bf 165})(-11)
\oplus2({\bf 105})(-11)
\oplus({\bf 132})(-11)
\oplus2({\bf 120})(-11)
\oplus2({\bf 90})(-11)
\oplus({\bf 48})(-11)
\oplus({\bf 45})(-11)
\oplus({\bf 63})(-11)
\oplus2({\bf 60})(-11)
\oplus({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{165}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{90}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf 125})(-15)$\\
%
${\bf 140448}$&=&
$({\bf \overline{42}})(17)
\oplus({\bf \overline{81}})(15)
\oplus({\bf 64})(15)
\oplus({\bf 35})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf 27})(15)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 132})(13)
\oplus({\bf 120})(13)
\oplus2({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 63})(13)
\oplus2({\bf 60})(13)
\oplus2({\bf 42})(13)
\oplus({\bf 15'})(13)
\oplus2({\bf 21})(13)
\oplus2({\bf 24})(13)
\oplus2({\bf 15})(13)
\oplus({\bf \overline{195}})(11)
\oplus({\bf \overline{192}})(11)
\oplus2({\bf \overline{165}})(11)
\oplus2({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{99}})(11)
\oplus2({\bf \overline{105}})(11)
\oplus3({\bf \overline{90}})(11)
\oplus3({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus2({\bf \overline{36}})(11)
\oplus3({\bf \overline{48}})(11)
\oplus5({\bf \overline{42}})(11)
\oplus3({\bf \overline{24}})(11)
\oplus({\bf \overline{15'}})(11)
\oplus2({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{280}})(9)
\oplus2({\bf \overline{260}})(9)
\oplus2({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{143}})(9)
\oplus2({\bf \overline{162}})(9)
\oplus3({\bf \overline{154}})(9)
\oplus4({\bf 125})(9)
\oplus3({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus2({\bf \overline{55}})(9)
\oplus3({\bf \overline{80}})(9)
\oplus6({\bf \overline{81}})(9)
\oplus6({\bf 64})(9)
\oplus4({\bf 35})(9)
\oplus({\bf \overline{28}})(9)
\oplus4({\bf \overline{35}})(9)
\oplus4({\bf 27})(9)
\oplus2({\bf 10})(9)
\oplus3({\bf \overline{10}})(9)
\oplus2({\bf 8})(9)
\oplus({\bf 375})(7)
\oplus2({\bf 336})(7)
\oplus2({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 231})(7)
\oplus3({\bf 234})(7)
\oplus4({\bf 210})(7)
\oplus4({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 78})(7)
\oplus3({\bf 120'})(7)
\oplus6({\bf 132})(7)
\oplus7({\bf 120})(7)
\oplus7({\bf 90})(7)
\oplus4({\bf 48})(7)
\oplus({\bf 45})(7)
\oplus4({\bf 63})(7)
\oplus6({\bf 60})(7)
\oplus6({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus4({\bf 21})(7)
\oplus5({\bf 24})(7)
\oplus4({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{420}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{330}})(5)
\oplus3({\bf \overline{315}})(5)
\oplus4({\bf \overline{273}})(5)
\oplus4({\bf \overline{210}})(5)
\oplus3({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{168}})(5)
\oplus4({\bf \overline{195}})(5)
\oplus7({\bf \overline{192}})(5)
\oplus8({\bf \overline{165}})(5)
\oplus7({\bf \overline{120}})(5)
\oplus4({\bf \overline{63}})(5)
\oplus({\bf \overline{66}})(5)
\oplus4({\bf \overline{99}})(5)
\oplus6({\bf \overline{105}})(5)
\oplus8({\bf \overline{90}})(5)
\oplus6({\bf \overline{60}})(5)
\oplus3({\bf \overline{21}})(5)
\oplus4({\bf \overline{36}})(5)
\oplus6({\bf \overline{48}})(5)
\oplus8({\bf \overline{42}})(5)
\oplus5({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus4({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf 512})(3)
\oplus({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{440}})(3)
\oplus2({\bf \overline{405}})(3)
\oplus3({\bf 343})(3)
\oplus4({\bf 260})(3)
\oplus3({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{270}})(3)
\oplus4({\bf \overline{280}})(3)
\oplus6({\bf \overline{260}})(3)
\oplus8({\bf 216})(3)
\oplus7({\bf 154})(3)
\oplus4({\bf 80})(3)
\oplus2({\bf \overline{143}})(3)
\oplus5({\bf \overline{162}})(3)
\oplus8({\bf \overline{154}})(3)
\oplus8({\bf 125})(3)
\oplus7({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus3({\bf \overline{55}})(3)
\oplus6({\bf \overline{80}})(3)
\oplus9({\bf \overline{81}})(3)
\oplus9({\bf 64})(3)
\oplus6({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus6({\bf \overline{35}})(3)
\oplus5({\bf 27})(3)
\oplus3({\bf 10})(3)
\oplus3({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus3({\bf 315})(1)
\oplus3({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 384})(1)
\oplus2({\bf 375})(1)
\oplus5({\bf 336})(1)
\oplus6({\bf 273})(1)
\oplus7({\bf 192})(1)
\oplus4({\bf 99})(1)
\oplus2({\bf 231})(1)
\oplus5({\bf 234})(1)
\oplus7({\bf 210})(1)
\oplus9({\bf 165})(1)
\oplus6({\bf 105})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus4({\bf 120'})(1)
\oplus7({\bf 132})(1)
\oplus10({\bf 120})(1)
\oplus10({\bf 90})(1)
\oplus6({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus6({\bf 63})(1)
\oplus7({\bf 60})(1)
\oplus8({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus4({\bf 21})(1)
\oplus5({\bf 24})(1)
\oplus4({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{384}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{375}})(-1)
\oplus2({\bf \overline{231}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus5({\bf \overline{336}})(-1)
\oplus5({\bf \overline{234}})(-1)
\oplus4({\bf \overline{120'}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus3({\bf \overline{315}})(-1)
\oplus6({\bf \overline{273}})(-1)
\oplus7({\bf \overline{210}})(-1)
\oplus7({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus3({\bf \overline{195}})(-1)
\oplus7({\bf \overline{192}})(-1)
\oplus9({\bf \overline{165}})(-1)
\oplus10({\bf \overline{120}})(-1)
\oplus6({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus4({\bf \overline{99}})(-1)
\oplus6({\bf \overline{105}})(-1)
\oplus10({\bf \overline{90}})(-1)
\oplus7({\bf \overline{60}})(-1)
\oplus4({\bf \overline{21}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus6({\bf \overline{48}})(-1)
\oplus8({\bf \overline{42}})(-1)
\oplus5({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus4({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 440})(-3)
\oplus({\bf 270})(-3)
\oplus({\bf 512})(-3)
\oplus2({\bf 405})(-3)
\oplus4({\bf 280})(-3)
\oplus2({\bf 143})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus3({\bf 343})(-3)
\oplus6({\bf 260})(-3)
\oplus5({\bf 162})(-3)
\oplus3({\bf 55})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus4({\bf \overline{260}})(-3)
\oplus8({\bf 216})(-3)
\oplus8({\bf 154})(-3)
\oplus6({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus3({\bf \overline{162}})(-3)
\oplus7({\bf \overline{154}})(-3)
\oplus8({\bf 125})(-3)
\oplus9({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus4({\bf \overline{80}})(-3)
\oplus7({\bf \overline{81}})(-3)
\oplus9({\bf 64})(-3)
\oplus6({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus6({\bf \overline{35}})(-3)
\oplus5({\bf 27})(-3)
\oplus3({\bf 10})(-3)
\oplus3({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 480})(-5)
\oplus({\bf 330})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 420})(-5)
\oplus3({\bf 315})(-5)
\oplus4({\bf 195})(-5)
\oplus({\bf 66})(-5)
\oplus2({\bf 336})(-5)
\oplus4({\bf 273})(-5)
\oplus7({\bf 192})(-5)
\oplus4({\bf 99})(-5)
\oplus2({\bf 234})(-5)
\oplus4({\bf 210})(-5)
\oplus8({\bf 165})(-5)
\oplus6({\bf 105})(-5)
\oplus4({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus3({\bf 132})(-5)
\oplus7({\bf 120})(-5)
\oplus8({\bf 90})(-5)
\oplus6({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus4({\bf 63})(-5)
\oplus6({\bf 60})(-5)
\oplus8({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus3({\bf 21})(-5)
\oplus5({\bf 24})(-5)
\oplus4({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{375}})(-7)
\oplus({\bf \overline{231}})(-7)
\oplus({\bf \overline{78}})(-7)
\oplus2({\bf \overline{336}})(-7)
\oplus3({\bf \overline{234}})(-7)
\oplus3({\bf \overline{120'}})(-7)
\oplus2({\bf \overline{273}})(-7)
\oplus4({\bf \overline{210}})(-7)
\oplus6({\bf \overline{132}})(-7)
\oplus({\bf \overline{45}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus4({\bf \overline{165}})(-7)
\oplus7({\bf \overline{120}})(-7)
\oplus4({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus7({\bf \overline{90}})(-7)
\oplus6({\bf \overline{60}})(-7)
\oplus4({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus4({\bf \overline{48}})(-7)
\oplus6({\bf \overline{42}})(-7)
\oplus5({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus4({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 280})(-9)
\oplus({\bf 143})(-9)
\oplus2({\bf 260})(-9)
\oplus2({\bf 162})(-9)
\oplus2({\bf 55})(-9)
\oplus2({\bf 216})(-9)
\oplus3({\bf 154})(-9)
\oplus3({\bf 80})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus4({\bf 125})(-9)
\oplus6({\bf 81})(-9)
\oplus({\bf 28})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus3({\bf \overline{81}})(-9)
\oplus6({\bf 64})(-9)
\oplus4({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus4({\bf \overline{35}})(-9)
\oplus4({\bf 27})(-9)
\oplus3({\bf 10})(-9)
\oplus2({\bf \overline{10}})(-9)
\oplus2({\bf 8})(-9)
\oplus({\bf 195})(-11)
\oplus({\bf 192})(-11)
\oplus({\bf 99})(-11)
\oplus2({\bf 165})(-11)
\oplus2({\bf 105})(-11)
\oplus2({\bf 36})(-11)
\oplus2({\bf 120})(-11)
\oplus3({\bf 90})(-11)
\oplus3({\bf 48})(-11)
\oplus({\bf 63})(-11)
\oplus3({\bf 60})(-11)
\oplus5({\bf 42})(-11)
\oplus({\bf 15'})(-11)
\oplus({\bf 21})(-11)
\oplus3({\bf 24})(-11)
\oplus2({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{63}})(-13)
\oplus2({\bf \overline{90}})(-13)
\oplus2({\bf \overline{60}})(-13)
\oplus2({\bf \overline{21}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus2({\bf \overline{42}})(-13)
\oplus2({\bf \overline{24}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus2({\bf \overline{15}})(-13)
\oplus({\bf 81})(-15)
\oplus({\bf 64})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus({\bf 27})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf 42})(-17)$\\
%
${\bf 142506}$&=&
$({\bf 351})(25)
\oplus({\bf \overline{675}})(23)
\oplus({\bf \overline{300}})(23)
\oplus({\bf 972})(21)
\oplus({\bf 575})(21)
\oplus({\bf 253})(21)
\oplus({\bf 1242})(19)
\oplus({\bf 825})(19)
\oplus({\bf 483})(19)
\oplus({\bf 210'})(19)
\oplus({\bf \overline{1485}})(17)
\oplus({\bf \overline{1050}})(17)
\oplus({\bf \overline{690}})(17)
\oplus({\bf \overline{399}})(17)
\oplus({\bf \overline{171}})(17)
\oplus({\bf 1701})(15)
\oplus({\bf 1250})(15)
\oplus({\bf 874})(15)
\oplus({\bf 567})(15)
\oplus({\bf 323})(15)
\oplus({\bf 136})(15)
\oplus({\bf 1890})(13)
\oplus({\bf 1425})(13)
\oplus({\bf 1035})(13)
\oplus({\bf 714})(13)
\oplus({\bf 456})(13)
\oplus({\bf 255})(13)
\oplus({\bf 105'})(13)
\oplus({\bf \overline{2052}})(11)
\oplus({\bf \overline{1575}})(11)
\oplus({\bf \overline{1173}})(11)
\oplus({\bf \overline{840'}})(11)
\oplus({\bf \overline{570}})(11)
\oplus({\bf \overline{357}})(11)
\oplus({\bf \overline{195'}})(11)
\oplus({\bf \overline{78}})(11)
\oplus({\bf 2187})(9)
\oplus({\bf 1700})(9)
\oplus({\bf 1288})(9)
\oplus({\bf 945})(9)
\oplus({\bf 665})(9)
\oplus({\bf 442})(9)
\oplus({\bf 270})(9)
\oplus({\bf 143})(9)
\oplus({\bf 55})(9)
\oplus({\bf 2295})(7)
\oplus({\bf 1800})(7)
\oplus({\bf 1380})(7)
\oplus({\bf 1029})(7)
\oplus({\bf 741})(7)
\oplus({\bf 510})(7)
\oplus({\bf 330})(7)
\oplus({\bf 195})(7)
\oplus({\bf 99})(7)
\oplus({\bf 36})(7)
\oplus({\bf \overline{2376}})(5)
\oplus({\bf \overline{1875}})(5)
\oplus({\bf \overline{1449}})(5)
\oplus({\bf \overline{1092}})(5)
\oplus({\bf \overline{798}})(5)
\oplus({\bf \overline{561}})(5)
\oplus({\bf \overline{375}})(5)
\oplus({\bf \overline{234}})(5)
\oplus({\bf \overline{132}})(5)
\oplus({\bf \overline{63}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 2430})(3)
\oplus({\bf 1925})(3)
\oplus({\bf 1495})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 836})(3)
\oplus({\bf 595})(3)
\oplus({\bf 405})(3)
\oplus({\bf 260})(3)
\oplus({\bf 154})(3)
\oplus({\bf 81})(3)
\oplus({\bf 35})(3)
\oplus({\bf 10})(3)
\oplus({\bf 2457})(1)
\oplus({\bf 1950})(1)
\oplus({\bf 1518})(1)
\oplus({\bf 1155})(1)
\oplus({\bf 855})(1)
\oplus({\bf 612})(1)
\oplus({\bf 420})(1)
\oplus({\bf 273})(1)
\oplus({\bf 165})(1)
\oplus({\bf 90})(1)
\oplus({\bf 42})(1)
\oplus({\bf 15})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{2457}})(-1)
\oplus({\bf \overline{1950}})(-1)
\oplus({\bf \overline{1518}})(-1)
\oplus({\bf \overline{1155}})(-1)
\oplus({\bf \overline{855}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{273}})(-1)
\oplus({\bf \overline{165}})(-1)
\oplus({\bf \overline{90}})(-1)
\oplus({\bf \overline{42}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{1925}})(-3)
\oplus({\bf \overline{1495}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf \overline{836}})(-3)
\oplus({\bf \overline{595}})(-3)
\oplus({\bf \overline{405}})(-3)
\oplus({\bf \overline{260}})(-3)
\oplus({\bf \overline{154}})(-3)
\oplus({\bf \overline{81}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf \overline{10}})(-3)
\oplus({\bf 2376})(-5)
\oplus({\bf 1875})(-5)
\oplus({\bf 1449})(-5)
\oplus({\bf 1092})(-5)
\oplus({\bf 798})(-5)
\oplus({\bf 561})(-5)
\oplus({\bf 375})(-5)
\oplus({\bf 234})(-5)
\oplus({\bf 132})(-5)
\oplus({\bf 63})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{2295}})(-7)
\oplus({\bf \overline{1800}})(-7)
\oplus({\bf \overline{1380}})(-7)
\oplus({\bf \overline{1029}})(-7)
\oplus({\bf \overline{741}})(-7)
\oplus({\bf \overline{510}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{195}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{2187}})(-9)
\oplus({\bf \overline{1700}})(-9)
\oplus({\bf \overline{1288}})(-9)
\oplus({\bf \overline{945}})(-9)
\oplus({\bf \overline{665}})(-9)
\oplus({\bf \overline{442}})(-9)
\oplus({\bf \overline{270}})(-9)
\oplus({\bf \overline{143}})(-9)
\oplus({\bf \overline{55}})(-9)
\oplus({\bf 2052})(-11)
\oplus({\bf 1575})(-11)
\oplus({\bf 1173})(-11)
\oplus({\bf 840'})(-11)
\oplus({\bf 570})(-11)
\oplus({\bf 357})(-11)
\oplus({\bf 195'})(-11)
\oplus({\bf 78})(-11)
\oplus({\bf \overline{1890}})(-13)
\oplus({\bf \overline{1425}})(-13)
\oplus({\bf \overline{1035}})(-13)
\oplus({\bf \overline{714}})(-13)
\oplus({\bf \overline{456}})(-13)
\oplus({\bf \overline{255}})(-13)
\oplus({\bf \overline{105'}})(-13)
\oplus({\bf \overline{1701}})(-15)
\oplus({\bf \overline{1250}})(-15)
\oplus({\bf \overline{874}})(-15)
\oplus({\bf \overline{567}})(-15)
\oplus({\bf \overline{323}})(-15)
\oplus({\bf \overline{136}})(-15)
\oplus({\bf 1485})(-17)
\oplus({\bf 1050})(-17)
\oplus({\bf 690})(-17)
\oplus({\bf 399})(-17)
\oplus({\bf 171})(-17)
\oplus({\bf \overline{1242}})(-19)
\oplus({\bf \overline{825}})(-19)
\oplus({\bf \overline{483}})(-19)
\oplus({\bf \overline{210'}})(-19)
\oplus({\bf \overline{972}})(-21)
\oplus({\bf \overline{575}})(-21)
\oplus({\bf \overline{253}})(-21)
\oplus({\bf 675})(-23)
\oplus({\bf 300})(-23)
\oplus({\bf \overline{351}})(-25)$\\
%
${\bf 147840}$&=&
$({\bf 24})(19)
\oplus({\bf \overline{48}})(17)
\oplus({\bf \overline{42}})(17)
\oplus({\bf \overline{24}})(17)
\oplus({\bf \overline{15'}})(17)
\oplus({\bf \overline{15}})(17)
\oplus({\bf \overline{80}})(15)
\oplus({\bf \overline{81}})(15)
\oplus2({\bf 64})(15)
\oplus({\bf 35})(15)
\oplus({\bf \overline{28}})(15)
\oplus2({\bf \overline{35}})(15)
\oplus2({\bf 27})(15)
\oplus({\bf 10})(15)
\oplus({\bf \overline{10}})(15)
\oplus({\bf 8})(15)
\oplus({\bf 120'})(13)
\oplus({\bf 132})(13)
\oplus2({\bf 120})(13)
\oplus2({\bf 90})(13)
\oplus({\bf 48})(13)
\oplus({\bf 45})(13)
\oplus2({\bf 63})(13)
\oplus3({\bf 60})(13)
\oplus3({\bf 42})(13)
\oplus({\bf 15'})(13)
\oplus({\bf 21})(13)
\oplus3({\bf 24})(13)
\oplus2({\bf 15})(13)
\oplus({\bf 6})(13)
\oplus({\bf 3})(13)
\oplus({\bf \overline{168}})(11)
\oplus({\bf \overline{195}})(11)
\oplus2({\bf \overline{192}})(11)
\oplus2({\bf \overline{165}})(11)
\oplus2({\bf \overline{120}})(11)
\oplus({\bf \overline{63}})(11)
\oplus({\bf \overline{66}})(11)
\oplus2({\bf \overline{99}})(11)
\oplus3({\bf \overline{105}})(11)
\oplus4({\bf \overline{90}})(11)
\oplus3({\bf \overline{60}})(11)
\oplus({\bf \overline{21}})(11)
\oplus({\bf \overline{36}})(11)
\oplus3({\bf \overline{48}})(11)
\oplus4({\bf \overline{42}})(11)
\oplus3({\bf \overline{24}})(11)
\oplus2({\bf \overline{15'}})(11)
\oplus3({\bf \overline{15}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{3}})(11)
\oplus({\bf \overline{270}})(9)
\oplus2({\bf \overline{280}})(9)
\oplus2({\bf \overline{260}})(9)
\oplus2({\bf 216})(9)
\oplus2({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{91}})(9)
\oplus2({\bf \overline{143}})(9)
\oplus3({\bf \overline{162}})(9)
\oplus4({\bf \overline{154}})(9)
\oplus4({\bf 125})(9)
\oplus3({\bf 81})(9)
\oplus({\bf 28})(9)
\oplus({\bf \overline{55}})(9)
\oplus3({\bf \overline{80}})(9)
\oplus4({\bf \overline{81}})(9)
\oplus5({\bf 64})(9)
\oplus3({\bf 35})(9)
\oplus2({\bf \overline{28}})(9)
\oplus4({\bf \overline{35}})(9)
\oplus4({\bf 27})(9)
\oplus2({\bf 10})(9)
\oplus2({\bf \overline{10}})(9)
\oplus2({\bf 8})(9)
\oplus({\bf 384})(7)
\oplus2({\bf 375})(7)
\oplus2({\bf 336})(7)
\oplus2({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus({\bf 99})(7)
\oplus({\bf 195'})(7)
\oplus3({\bf 231})(7)
\oplus4({\bf 234})(7)
\oplus4({\bf 210})(7)
\oplus4({\bf 165})(7)
\oplus3({\bf 105})(7)
\oplus({\bf 36})(7)
\oplus({\bf 78})(7)
\oplus3({\bf 120'})(7)
\oplus4({\bf 132})(7)
\oplus5({\bf 120})(7)
\oplus5({\bf 90})(7)
\oplus3({\bf 48})(7)
\oplus2({\bf 45})(7)
\oplus4({\bf 63})(7)
\oplus5({\bf 60})(7)
\oplus5({\bf 42})(7)
\oplus2({\bf 15'})(7)
\oplus2({\bf 21})(7)
\oplus4({\bf 24})(7)
\oplus3({\bf 15})(7)
\oplus({\bf 6})(7)
\oplus({\bf 3})(7)
\oplus({\bf \overline{510}})(5)
\oplus({\bf \overline{480}})(5)
\oplus2({\bf \overline{420}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus2({\bf \overline{234}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{312}})(5)
\oplus3({\bf \overline{330}})(5)
\oplus4({\bf \overline{315}})(5)
\oplus4({\bf \overline{273}})(5)
\oplus4({\bf \overline{210}})(5)
\oplus3({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus2({\bf \overline{168}})(5)
\oplus4({\bf \overline{195}})(5)
\oplus5({\bf \overline{192}})(5)
\oplus5({\bf \overline{165}})(5)
\oplus5({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus2({\bf \overline{66}})(5)
\oplus4({\bf \overline{99}})(5)
\oplus5({\bf \overline{105}})(5)
\oplus6({\bf \overline{90}})(5)
\oplus5({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus4({\bf \overline{48}})(5)
\oplus5({\bf \overline{42}})(5)
\oplus4({\bf \overline{24}})(5)
\oplus2({\bf \overline{15'}})(5)
\oplus3({\bf \overline{15}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{3}})(5)
\oplus({\bf \overline{595}})(3)
\oplus({\bf 512})(3)
\oplus2({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{442}})(3)
\oplus2({\bf \overline{440}})(3)
\oplus3({\bf \overline{405}})(3)
\oplus4({\bf 343})(3)
\oplus4({\bf 260})(3)
\oplus3({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus2({\bf \overline{270}})(3)
\oplus4({\bf \overline{280}})(3)
\oplus5({\bf \overline{260}})(3)
\oplus5({\bf 216})(3)
\oplus5({\bf 154})(3)
\oplus3({\bf 80})(3)
\oplus({\bf \overline{91}})(3)
\oplus3({\bf \overline{143}})(3)
\oplus5({\bf \overline{162}})(3)
\oplus6({\bf \overline{154}})(3)
\oplus6({\bf 125})(3)
\oplus5({\bf 81})(3)
\oplus2({\bf 28})(3)
\oplus2({\bf \overline{55}})(3)
\oplus4({\bf \overline{80}})(3)
\oplus5({\bf \overline{81}})(3)
\oplus6({\bf 64})(3)
\oplus4({\bf 35})(3)
\oplus2({\bf \overline{28}})(3)
\oplus4({\bf \overline{35}})(3)
\oplus4({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus2({\bf \overline{10}})(3)
\oplus2({\bf 8})(3)
\oplus({\bf 612})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 330})(1)
\oplus({\bf 168})(1)
\oplus({\bf 561})(1)
\oplus2({\bf 504})(1)
\oplus3({\bf 420})(1)
\oplus4({\bf 315})(1)
\oplus3({\bf 195})(1)
\oplus({\bf 66})(1)
\oplus({\bf 384})(1)
\oplus3({\bf 375})(1)
\oplus4({\bf 336})(1)
\oplus5({\bf 273})(1)
\oplus5({\bf 192})(1)
\oplus3({\bf 99})(1)
\oplus({\bf 195'})(1)
\oplus3({\bf 231})(1)
\oplus5({\bf 234})(1)
\oplus6({\bf 210})(1)
\oplus6({\bf 165})(1)
\oplus5({\bf 105})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 78})(1)
\oplus3({\bf 120'})(1)
\oplus5({\bf 132})(1)
\oplus6({\bf 120})(1)
\oplus6({\bf 90})(1)
\oplus4({\bf 48})(1)
\oplus2({\bf 45})(1)
\oplus4({\bf 63})(1)
\oplus5({\bf 60})(1)
\oplus5({\bf 42})(1)
\oplus2({\bf 15'})(1)
\oplus2({\bf 21})(1)
\oplus4({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{561}})(-1)
\oplus({\bf \overline{384}})(-1)
\oplus({\bf \overline{195'}})(-1)
\oplus({\bf \overline{612}})(-1)
\oplus2({\bf \overline{504}})(-1)
\oplus3({\bf \overline{375}})(-1)
\oplus3({\bf \overline{231}})(-1)
\oplus({\bf \overline{78}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus4({\bf \overline{336}})(-1)
\oplus5({\bf \overline{234}})(-1)
\oplus3({\bf \overline{120'}})(-1)
\oplus2({\bf \overline{330}})(-1)
\oplus4({\bf \overline{315}})(-1)
\oplus5({\bf \overline{273}})(-1)
\oplus6({\bf \overline{210}})(-1)
\oplus5({\bf \overline{132}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{168}})(-1)
\oplus3({\bf \overline{195}})(-1)
\oplus5({\bf \overline{192}})(-1)
\oplus6({\bf \overline{165}})(-1)
\oplus6({\bf \overline{120}})(-1)
\oplus4({\bf \overline{63}})(-1)
\oplus({\bf \overline{66}})(-1)
\oplus3({\bf \overline{99}})(-1)
\oplus5({\bf \overline{105}})(-1)
\oplus6({\bf \overline{90}})(-1)
\oplus5({\bf \overline{60}})(-1)
\oplus2({\bf \overline{21}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus4({\bf \overline{48}})(-1)
\oplus5({\bf \overline{42}})(-1)
\oplus4({\bf \overline{24}})(-1)
\oplus2({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf 442})(-3)
\oplus({\bf 595})(-3)
\oplus2({\bf 440})(-3)
\oplus2({\bf 270})(-3)
\oplus({\bf 91})(-3)
\oplus({\bf 512})(-3)
\oplus3({\bf 405})(-3)
\oplus4({\bf 280})(-3)
\oplus3({\bf 143})(-3)
\oplus2({\bf \overline{405}})(-3)
\oplus4({\bf 343})(-3)
\oplus5({\bf 260})(-3)
\oplus5({\bf 162})(-3)
\oplus2({\bf 55})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus4({\bf \overline{260}})(-3)
\oplus5({\bf 216})(-3)
\oplus6({\bf 154})(-3)
\oplus4({\bf 80})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus3({\bf \overline{162}})(-3)
\oplus5({\bf \overline{154}})(-3)
\oplus6({\bf 125})(-3)
\oplus5({\bf 81})(-3)
\oplus2({\bf 28})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus3({\bf \overline{80}})(-3)
\oplus5({\bf \overline{81}})(-3)
\oplus6({\bf 64})(-3)
\oplus4({\bf 35})(-3)
\oplus2({\bf \overline{28}})(-3)
\oplus4({\bf \overline{35}})(-3)
\oplus4({\bf 27})(-3)
\oplus2({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus2({\bf 8})(-3)
\oplus({\bf 510})(-5)
\oplus({\bf 312})(-5)
\oplus({\bf 480})(-5)
\oplus3({\bf 330})(-5)
\oplus2({\bf 168})(-5)
\oplus2({\bf 420})(-5)
\oplus4({\bf 315})(-5)
\oplus4({\bf 195})(-5)
\oplus2({\bf 66})(-5)
\oplus2({\bf 336})(-5)
\oplus4({\bf 273})(-5)
\oplus5({\bf 192})(-5)
\oplus4({\bf 99})(-5)
\oplus2({\bf 234})(-5)
\oplus4({\bf 210})(-5)
\oplus5({\bf 165})(-5)
\oplus5({\bf 105})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 120'})(-5)
\oplus3({\bf 132})(-5)
\oplus5({\bf 120})(-5)
\oplus6({\bf 90})(-5)
\oplus4({\bf 48})(-5)
\oplus({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus5({\bf 60})(-5)
\oplus5({\bf 42})(-5)
\oplus2({\bf 15'})(-5)
\oplus2({\bf 21})(-5)
\oplus4({\bf 24})(-5)
\oplus3({\bf 15})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf 3})(-5)
\oplus({\bf \overline{384}})(-7)
\oplus({\bf \overline{195'}})(-7)
\oplus2({\bf \overline{375}})(-7)
\oplus3({\bf \overline{231}})(-7)
\oplus({\bf \overline{78}})(-7)
\oplus2({\bf \overline{336}})(-7)
\oplus4({\bf \overline{234}})(-7)
\oplus3({\bf \overline{120'}})(-7)
\oplus2({\bf \overline{273}})(-7)
\oplus4({\bf \overline{210}})(-7)
\oplus4({\bf \overline{132}})(-7)
\oplus2({\bf \overline{45}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus4({\bf \overline{165}})(-7)
\oplus5({\bf \overline{120}})(-7)
\oplus4({\bf \overline{63}})(-7)
\oplus({\bf \overline{99}})(-7)
\oplus3({\bf \overline{105}})(-7)
\oplus5({\bf \overline{90}})(-7)
\oplus5({\bf \overline{60}})(-7)
\oplus2({\bf \overline{21}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus3({\bf \overline{48}})(-7)
\oplus5({\bf \overline{42}})(-7)
\oplus4({\bf \overline{24}})(-7)
\oplus2({\bf \overline{15'}})(-7)
\oplus3({\bf \overline{15}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{3}})(-7)
\oplus({\bf 270})(-9)
\oplus({\bf 91})(-9)
\oplus2({\bf 280})(-9)
\oplus2({\bf 143})(-9)
\oplus2({\bf 260})(-9)
\oplus3({\bf 162})(-9)
\oplus({\bf 55})(-9)
\oplus2({\bf 216})(-9)
\oplus4({\bf 154})(-9)
\oplus3({\bf 80})(-9)
\oplus2({\bf \overline{154}})(-9)
\oplus4({\bf 125})(-9)
\oplus4({\bf 81})(-9)
\oplus2({\bf 28})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus3({\bf \overline{81}})(-9)
\oplus5({\bf 64})(-9)
\oplus4({\bf 35})(-9)
\oplus({\bf \overline{28}})(-9)
\oplus3({\bf \overline{35}})(-9)
\oplus4({\bf 27})(-9)
\oplus2({\bf 10})(-9)
\oplus2({\bf \overline{10}})(-9)
\oplus2({\bf 8})(-9)
\oplus({\bf 168})(-11)
\oplus({\bf 195})(-11)
\oplus({\bf 66})(-11)
\oplus2({\bf 192})(-11)
\oplus2({\bf 99})(-11)
\oplus2({\bf 165})(-11)
\oplus3({\bf 105})(-11)
\oplus({\bf 36})(-11)
\oplus2({\bf 120})(-11)
\oplus4({\bf 90})(-11)
\oplus3({\bf 48})(-11)
\oplus({\bf 63})(-11)
\oplus3({\bf 60})(-11)
\oplus4({\bf 42})(-11)
\oplus2({\bf 15'})(-11)
\oplus({\bf 21})(-11)
\oplus3({\bf 24})(-11)
\oplus3({\bf 15})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf 3})(-11)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{132}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus2({\bf \overline{120}})(-13)
\oplus2({\bf \overline{63}})(-13)
\oplus2({\bf \overline{90}})(-13)
\oplus3({\bf \overline{60}})(-13)
\oplus({\bf \overline{21}})(-13)
\oplus({\bf \overline{48}})(-13)
\oplus3({\bf \overline{42}})(-13)
\oplus3({\bf \overline{24}})(-13)
\oplus({\bf \overline{15'}})(-13)
\oplus2({\bf \overline{15}})(-13)
\oplus({\bf \overline{6}})(-13)
\oplus({\bf \overline{3}})(-13)
\oplus({\bf 80})(-15)
\oplus({\bf 81})(-15)
\oplus({\bf 28})(-15)
\oplus2({\bf 64})(-15)
\oplus2({\bf 35})(-15)
\oplus({\bf \overline{35}})(-15)
\oplus2({\bf 27})(-15)
\oplus({\bf 10})(-15)
\oplus({\bf \overline{10}})(-15)
\oplus({\bf 8})(-15)
\oplus({\bf 48})(-17)
\oplus({\bf 42})(-17)
\oplus({\bf 15'})(-17)
\oplus({\bf 24})(-17)
\oplus({\bf 15})(-17)
\oplus({\bf \overline{24}})(-19)$\\
%
${\bf 149226}$&=&
$({\bf 99})(16)
\oplus({\bf \overline{234}})(14)
\oplus({\bf \overline{120'}})(14)
\oplus({\bf \overline{132}})(14)
\oplus({\bf \overline{45}})(14)
\oplus({\bf \overline{63}})(14)
\oplus({\bf 405})(12)
\oplus({\bf 280})(12)
\oplus({\bf 143})(12)
\oplus({\bf 260})(12)
\oplus2({\bf 162})(12)
\oplus({\bf 55})(12)
\oplus2({\bf 154})(12)
\oplus2({\bf 80})(12)
\oplus({\bf 81})(12)
\oplus({\bf 28})(12)
\oplus({\bf 35})(12)
\oplus({\bf 480})(10)
\oplus({\bf 330})(10)
\oplus({\bf 168})(10)
\oplus({\bf 420})(10)
\oplus2({\bf 315})(10)
\oplus2({\bf 195})(10)
\oplus({\bf 66})(10)
\oplus2({\bf 273})(10)
\oplus3({\bf 192})(10)
\oplus3({\bf 99})(10)
\oplus2({\bf 165})(10)
\oplus3({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus2({\bf 90})(10)
\oplus2({\bf 48})(10)
\oplus({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus({\bf 15})(10)
\oplus({\bf \overline{384}})(8)
\oplus({\bf \overline{195'}})(8)
\oplus({\bf \overline{504}})(8)
\oplus2({\bf \overline{375}})(8)
\oplus2({\bf \overline{231}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{420}})(8)
\oplus3({\bf \overline{336}})(8)
\oplus4({\bf \overline{234}})(8)
\oplus3({\bf \overline{120'}})(8)
\oplus2({\bf \overline{273}})(8)
\oplus4({\bf \overline{210}})(8)
\oplus4({\bf \overline{132}})(8)
\oplus2({\bf \overline{45}})(8)
\oplus3({\bf \overline{165}})(8)
\oplus4({\bf \overline{120}})(8)
\oplus3({\bf \overline{63}})(8)
\oplus2({\bf \overline{90}})(8)
\oplus3({\bf \overline{60}})(8)
\oplus({\bf \overline{21}})(8)
\oplus2({\bf \overline{42}})(8)
\oplus2({\bf \overline{24}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf 224})(6)
\oplus({\bf 440})(6)
\oplus2({\bf 270})(6)
\oplus({\bf 91})(6)
\oplus({\bf 512})(6)
\oplus2({\bf 405})(6)
\oplus4({\bf 280})(6)
\oplus3({\bf 143})(6)
\oplus({\bf \overline{405}})(6)
\oplus3({\bf 343})(6)
\oplus5({\bf 260})(6)
\oplus5({\bf 162})(6)
\oplus2({\bf 55})(6)
\oplus2({\bf \overline{260}})(6)
\oplus5({\bf 216})(6)
\oplus6({\bf 154})(6)
\oplus4({\bf 80})(6)
\oplus3({\bf \overline{154}})(6)
\oplus5({\bf 125})(6)
\oplus4({\bf 81})(6)
\oplus2({\bf 28})(6)
\oplus3({\bf \overline{81}})(6)
\oplus4({\bf 64})(6)
\oplus3({\bf 35})(6)
\oplus2({\bf \overline{35}})(6)
\oplus3({\bf 27})(6)
\oplus({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 312})(4)
\oplus({\bf 105'})(4)
\oplus({\bf 480})(4)
\oplus2({\bf 330})(4)
\oplus3({\bf 168})(4)
\oplus({\bf 504})(4)
\oplus2({\bf 420})(4)
\oplus4({\bf 315})(4)
\oplus5({\bf 195})(4)
\oplus2({\bf 66})(4)
\oplus({\bf 375})(4)
\oplus3({\bf 336})(4)
\oplus5({\bf 273})(4)
\oplus7({\bf 192})(4)
\oplus5({\bf 99})(4)
\oplus2({\bf 234})(4)
\oplus5({\bf 210})(4)
\oplus7({\bf 165})(4)
\oplus6({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus3({\bf 132})(4)
\oplus6({\bf 120})(4)
\oplus6({\bf 90})(4)
\oplus4({\bf 48})(4)
\oplus3({\bf 63})(4)
\oplus5({\bf 60})(4)
\oplus4({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus3({\bf 21})(4)
\oplus4({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{384}})(2)
\oplus({\bf \overline{195'}})(2)
\oplus({\bf \overline{504}})(2)
\oplus2({\bf \overline{375}})(2)
\oplus3({\bf \overline{231}})(2)
\oplus2({\bf \overline{78}})(2)
\oplus({\bf \overline{480}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus4({\bf \overline{336}})(2)
\oplus5({\bf \overline{234}})(2)
\oplus5({\bf \overline{120'}})(2)
\oplus({\bf \overline{330}})(2)
\oplus3({\bf \overline{315}})(2)
\oplus5({\bf \overline{273}})(2)
\oplus7({\bf \overline{210}})(2)
\oplus7({\bf \overline{132}})(2)
\oplus3({\bf \overline{45}})(2)
\oplus2({\bf \overline{195}})(2)
\oplus5({\bf \overline{192}})(2)
\oplus7({\bf \overline{165}})(2)
\oplus8({\bf \overline{120}})(2)
\oplus5({\bf \overline{63}})(2)
\oplus3({\bf \overline{99}})(2)
\oplus6({\bf \overline{105}})(2)
\oplus7({\bf \overline{90}})(2)
\oplus6({\bf \overline{60}})(2)
\oplus2({\bf \overline{21}})(2)
\oplus3({\bf \overline{36}})(2)
\oplus6({\bf \overline{48}})(2)
\oplus6({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 440})(0)
\oplus({\bf 270})(0)
\oplus({\bf 512})(0)
\oplus2({\bf 405})(0)
\oplus3({\bf 280})(0)
\oplus2({\bf 143})(0)
\oplus({\bf \overline{440}})(0)
\oplus2({\bf \overline{405}})(0)
\oplus4({\bf 343})(0)
\oplus5({\bf 260})(0)
\oplus5({\bf 162})(0)
\oplus3({\bf 55})(0)
\oplus({\bf \overline{270}})(0)
\oplus3({\bf \overline{280}})(0)
\oplus5({\bf \overline{260}})(0)
\oplus7({\bf 216})(0)
\oplus7({\bf 154})(0)
\oplus6({\bf 80})(0)
\oplus2({\bf \overline{143}})(0)
\oplus5({\bf \overline{162}})(0)
\oplus7({\bf \overline{154}})(0)
\oplus8({\bf 125})(0)
\oplus7({\bf 81})(0)
\oplus3({\bf 28})(0)
\oplus3({\bf \overline{55}})(0)
\oplus6({\bf \overline{80}})(0)
\oplus7({\bf \overline{81}})(0)
\oplus8({\bf 64})(0)
\oplus5({\bf 35})(0)
\oplus3({\bf \overline{28}})(0)
\oplus5({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 480})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 504})(-2)
\oplus2({\bf 420})(-2)
\oplus3({\bf 315})(-2)
\oplus2({\bf 195})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf 375})(-2)
\oplus4({\bf 336})(-2)
\oplus5({\bf 273})(-2)
\oplus5({\bf 192})(-2)
\oplus3({\bf 99})(-2)
\oplus({\bf 195'})(-2)
\oplus3({\bf 231})(-2)
\oplus5({\bf 234})(-2)
\oplus7({\bf 210})(-2)
\oplus7({\bf 165})(-2)
\oplus6({\bf 105})(-2)
\oplus3({\bf 36})(-2)
\oplus2({\bf 78})(-2)
\oplus5({\bf 120'})(-2)
\oplus7({\bf 132})(-2)
\oplus8({\bf 120})(-2)
\oplus7({\bf 90})(-2)
\oplus6({\bf 48})(-2)
\oplus3({\bf 45})(-2)
\oplus5({\bf 63})(-2)
\oplus6({\bf 60})(-2)
\oplus6({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus2({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{375}})(-4)
\oplus({\bf \overline{480}})(-4)
\oplus2({\bf \overline{420}})(-4)
\oplus3({\bf \overline{336}})(-4)
\oplus2({\bf \overline{234}})(-4)
\oplus({\bf \overline{312}})(-4)
\oplus2({\bf \overline{330}})(-4)
\oplus4({\bf \overline{315}})(-4)
\oplus5({\bf \overline{273}})(-4)
\oplus5({\bf \overline{210}})(-4)
\oplus3({\bf \overline{132}})(-4)
\oplus({\bf \overline{105'}})(-4)
\oplus3({\bf \overline{168}})(-4)
\oplus5({\bf \overline{195}})(-4)
\oplus7({\bf \overline{192}})(-4)
\oplus7({\bf \overline{165}})(-4)
\oplus6({\bf \overline{120}})(-4)
\oplus3({\bf \overline{63}})(-4)
\oplus2({\bf \overline{66}})(-4)
\oplus5({\bf \overline{99}})(-4)
\oplus6({\bf \overline{105}})(-4)
\oplus6({\bf \overline{90}})(-4)
\oplus5({\bf \overline{60}})(-4)
\oplus3({\bf \overline{21}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus4({\bf \overline{48}})(-4)
\oplus4({\bf \overline{42}})(-4)
\oplus4({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 512})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus2({\bf \overline{405}})(-6)
\oplus3({\bf 343})(-6)
\oplus2({\bf 260})(-6)
\oplus({\bf \overline{224}})(-6)
\oplus2({\bf \overline{270}})(-6)
\oplus4({\bf \overline{280}})(-6)
\oplus5({\bf \overline{260}})(-6)
\oplus5({\bf 216})(-6)
\oplus3({\bf 154})(-6)
\oplus({\bf \overline{91}})(-6)
\oplus3({\bf \overline{143}})(-6)
\oplus5({\bf \overline{162}})(-6)
\oplus6({\bf \overline{154}})(-6)
\oplus5({\bf 125})(-6)
\oplus3({\bf 81})(-6)
\oplus2({\bf \overline{55}})(-6)
\oplus4({\bf \overline{80}})(-6)
\oplus4({\bf \overline{81}})(-6)
\oplus4({\bf 64})(-6)
\oplus2({\bf 35})(-6)
\oplus2({\bf \overline{28}})(-6)
\oplus3({\bf \overline{35}})(-6)
\oplus3({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 504})(-8)
\oplus({\bf 420})(-8)
\oplus({\bf 384})(-8)
\oplus2({\bf 375})(-8)
\oplus3({\bf 336})(-8)
\oplus2({\bf 273})(-8)
\oplus({\bf 195'})(-8)
\oplus2({\bf 231})(-8)
\oplus4({\bf 234})(-8)
\oplus4({\bf 210})(-8)
\oplus3({\bf 165})(-8)
\oplus({\bf 78})(-8)
\oplus3({\bf 120'})(-8)
\oplus4({\bf 132})(-8)
\oplus4({\bf 120})(-8)
\oplus2({\bf 90})(-8)
\oplus2({\bf 45})(-8)
\oplus3({\bf 63})(-8)
\oplus3({\bf 60})(-8)
\oplus2({\bf 42})(-8)
\oplus({\bf 21})(-8)
\oplus2({\bf 24})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{480}})(-10)
\oplus({\bf \overline{420}})(-10)
\oplus({\bf \overline{330}})(-10)
\oplus2({\bf \overline{315}})(-10)
\oplus2({\bf \overline{273}})(-10)
\oplus({\bf \overline{168}})(-10)
\oplus2({\bf \overline{195}})(-10)
\oplus3({\bf \overline{192}})(-10)
\oplus2({\bf \overline{165}})(-10)
\oplus({\bf \overline{66}})(-10)
\oplus3({\bf \overline{99}})(-10)
\oplus3({\bf \overline{105}})(-10)
\oplus2({\bf \overline{90}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus2({\bf \overline{48}})(-10)
\oplus({\bf \overline{42}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus({\bf \overline{15}})(-10)
\oplus({\bf \overline{405}})(-12)
\oplus({\bf \overline{280}})(-12)
\oplus({\bf \overline{260}})(-12)
\oplus({\bf \overline{143}})(-12)
\oplus2({\bf \overline{162}})(-12)
\oplus2({\bf \overline{154}})(-12)
\oplus({\bf \overline{55}})(-12)
\oplus2({\bf \overline{80}})(-12)
\oplus({\bf \overline{81}})(-12)
\oplus({\bf \overline{28}})(-12)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 234})(-14)
\oplus({\bf 120'})(-14)
\oplus({\bf 132})(-14)
\oplus({\bf 45})(-14)
\oplus({\bf 63})(-14)
\oplus({\bf \overline{99}})(-16)$\\
%
${\bf 149226'}$&=&
$({\bf \overline{357}})(17)
\oplus({\bf 405'})(15)
\oplus({\bf 136})(15)
\oplus({\bf 442})(15)
\oplus({\bf 224})(15)
\oplus({\bf 270})(15)
\oplus({\bf 456})(13)
\oplus({\bf 504'})(13)
\oplus2({\bf 255})(13)
\oplus({\bf 510})(13)
\oplus2({\bf 312})(13)
\oplus2({\bf 105'})(13)
\oplus({\bf 330})(13)
\oplus({\bf 168})(13)
\oplus({\bf 195})(13)
\oplus({\bf \overline{570}})(11)
\oplus({\bf \overline{288}})(11)
\oplus({\bf \overline{585}})(11)
\oplus3({\bf \overline{357}})(11)
\oplus({\bf \overline{120''}})(11)
\oplus({\bf \overline{561}})(11)
\oplus2({\bf \overline{384}})(11)
\oplus3({\bf \overline{195'}})(11)
\oplus({\bf \overline{375}})(11)
\oplus2({\bf \overline{231}})(11)
\oplus2({\bf \overline{78}})(11)
\oplus({\bf \overline{234}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf \overline{132}})(11)
\oplus({\bf 665})(9)
\oplus({\bf 405'})(9)
\oplus({\bf 136})(9)
\oplus({\bf 648})(9)
\oplus3({\bf 442})(9)
\oplus2({\bf 224})(9)
\oplus({\bf 595})(9)
\oplus2({\bf 440})(9)
\oplus4({\bf 270})(9)
\oplus({\bf 91})(9)
\oplus({\bf 405})(9)
\oplus2({\bf 280})(9)
\oplus3({\bf 143})(9)
\oplus({\bf 260})(9)
\oplus2({\bf 162})(9)
\oplus2({\bf 55})(9)
\oplus({\bf 154})(9)
\oplus({\bf 80})(9)
\oplus({\bf 81})(9)
\oplus({\bf 741})(7)
\oplus({\bf 504'})(7)
\oplus({\bf 255})(7)
\oplus({\bf 693})(7)
\oplus3({\bf 510})(7)
\oplus2({\bf 312})(7)
\oplus({\bf 105'})(7)
\oplus({\bf 612})(7)
\oplus2({\bf 480})(7)
\oplus4({\bf 330})(7)
\oplus2({\bf 168})(7)
\oplus({\bf 420})(7)
\oplus2({\bf 315})(7)
\oplus4({\bf 195})(7)
\oplus({\bf 66})(7)
\oplus({\bf 273})(7)
\oplus2({\bf 192})(7)
\oplus3({\bf 99})(7)
\oplus({\bf 165})(7)
\oplus2({\bf 105})(7)
\oplus2({\bf 36})(7)
\oplus({\bf 90})(7)
\oplus({\bf 48})(7)
\oplus({\bf 42})(7)
\oplus({\bf \overline{798}})(5)
\oplus({\bf \overline{585}})(5)
\oplus({\bf \overline{357}})(5)
\oplus({\bf \overline{720}})(5)
\oplus3({\bf \overline{561}})(5)
\oplus2({\bf \overline{384}})(5)
\oplus({\bf \overline{195'}})(5)
\oplus({\bf \overline{612}})(5)
\oplus2({\bf \overline{504}})(5)
\oplus4({\bf \overline{375}})(5)
\oplus2({\bf \overline{231}})(5)
\oplus({\bf \overline{78}})(5)
\oplus({\bf \overline{420}})(5)
\oplus2({\bf \overline{336}})(5)
\oplus4({\bf \overline{234}})(5)
\oplus2({\bf \overline{120'}})(5)
\oplus({\bf \overline{273}})(5)
\oplus2({\bf \overline{210}})(5)
\oplus4({\bf \overline{132}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{165}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus3({\bf \overline{63}})(5)
\oplus({\bf \overline{90}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus2({\bf \overline{21}})(5)
\oplus({\bf \overline{42}})(5)
\oplus({\bf \overline{24}})(5)
\oplus({\bf \overline{15}})(5)
\oplus({\bf 836})(3)
\oplus({\bf 648})(3)
\oplus({\bf 442})(3)
\oplus({\bf 729})(3)
\oplus3({\bf 595})(3)
\oplus2({\bf 440})(3)
\oplus({\bf 270})(3)
\oplus({\bf \overline{595}})(3)
\oplus2({\bf 512})(3)
\oplus4({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 143})(3)
\oplus({\bf \overline{405}})(3)
\oplus2({\bf 343})(3)
\oplus4({\bf 260})(3)
\oplus2({\bf 162})(3)
\oplus({\bf 55})(3)
\oplus({\bf \overline{260}})(3)
\oplus2({\bf 216})(3)
\oplus4({\bf 154})(3)
\oplus2({\bf 80})(3)
\oplus({\bf \overline{154}})(3)
\oplus2({\bf 125})(3)
\oplus4({\bf 81})(3)
\oplus({\bf 28})(3)
\oplus({\bf \overline{81}})(3)
\oplus2({\bf 64})(3)
\oplus3({\bf 35})(3)
\oplus({\bf \overline{35}})(3)
\oplus2({\bf 27})(3)
\oplus2({\bf 10})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8})(3)
\oplus({\bf 855})(1)
\oplus({\bf 693})(1)
\oplus({\bf 510})(1)
\oplus({\bf 720})(1)
\oplus3({\bf 612})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 330})(1)
\oplus({\bf 561})(1)
\oplus2({\bf 504})(1)
\oplus4({\bf 420})(1)
\oplus2({\bf 315})(1)
\oplus({\bf 195})(1)
\oplus({\bf 375})(1)
\oplus2({\bf 336})(1)
\oplus4({\bf 273})(1)
\oplus2({\bf 192})(1)
\oplus({\bf 99})(1)
\oplus({\bf 234})(1)
\oplus2({\bf 210})(1)
\oplus4({\bf 165})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 36})(1)
\oplus({\bf 132})(1)
\oplus2({\bf 120})(1)
\oplus4({\bf 90})(1)
\oplus2({\bf 48})(1)
\oplus({\bf 63})(1)
\oplus2({\bf 60})(1)
\oplus4({\bf 42})(1)
\oplus({\bf 15'})(1)
\oplus({\bf 21})(1)
\oplus2({\bf 24})(1)
\oplus3({\bf 15})(1)
\oplus({\bf 6})(1)
\oplus({\bf 3})(1)
\oplus({\bf \overline{855}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{561}})(-1)
\oplus({\bf \overline{693}})(-1)
\oplus3({\bf \overline{612}})(-1)
\oplus2({\bf \overline{504}})(-1)
\oplus({\bf \overline{375}})(-1)
\oplus({\bf \overline{510}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus4({\bf \overline{420}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus({\bf \overline{234}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus4({\bf \overline{273}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{132}})(-1)
\oplus({\bf \overline{195}})(-1)
\oplus2({\bf \overline{192}})(-1)
\oplus4({\bf \overline{165}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{63}})(-1)
\oplus({\bf \overline{99}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus4({\bf \overline{90}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{21}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{48}})(-1)
\oplus4({\bf \overline{42}})(-1)
\oplus2({\bf \overline{24}})(-1)
\oplus({\bf \overline{15'}})(-1)
\oplus3({\bf \overline{15}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{3}})(-1)
\oplus({\bf \overline{836}})(-3)
\oplus({\bf 729})(-3)
\oplus({\bf 595})(-3)
\oplus({\bf \overline{648}})(-3)
\oplus3({\bf \overline{595}})(-3)
\oplus2({\bf 512})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf \overline{442}})(-3)
\oplus2({\bf \overline{440}})(-3)
\oplus4({\bf \overline{405}})(-3)
\oplus2({\bf 343})(-3)
\oplus({\bf 260})(-3)
\oplus({\bf \overline{270}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus4({\bf \overline{260}})(-3)
\oplus2({\bf 216})(-3)
\oplus({\bf 154})(-3)
\oplus({\bf \overline{143}})(-3)
\oplus2({\bf \overline{162}})(-3)
\oplus4({\bf \overline{154}})(-3)
\oplus2({\bf 125})(-3)
\oplus({\bf 81})(-3)
\oplus({\bf \overline{55}})(-3)
\oplus2({\bf \overline{80}})(-3)
\oplus4({\bf \overline{81}})(-3)
\oplus2({\bf 64})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{28}})(-3)
\oplus3({\bf \overline{35}})(-3)
\oplus2({\bf 27})(-3)
\oplus({\bf 10})(-3)
\oplus2({\bf \overline{10}})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf 798})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 612})(-5)
\oplus({\bf 585})(-5)
\oplus3({\bf 561})(-5)
\oplus2({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 357})(-5)
\oplus2({\bf 384})(-5)
\oplus4({\bf 375})(-5)
\oplus2({\bf 336})(-5)
\oplus({\bf 273})(-5)
\oplus({\bf 195'})(-5)
\oplus2({\bf 231})(-5)
\oplus4({\bf 234})(-5)
\oplus2({\bf 210})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 78})(-5)
\oplus2({\bf 120'})(-5)
\oplus4({\bf 132})(-5)
\oplus2({\bf 120})(-5)
\oplus({\bf 90})(-5)
\oplus({\bf 45})(-5)
\oplus3({\bf 63})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 42})(-5)
\oplus2({\bf 21})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-5)
\oplus({\bf \overline{741}})(-7)
\oplus({\bf \overline{693}})(-7)
\oplus({\bf \overline{612}})(-7)
\oplus({\bf \overline{504'}})(-7)
\oplus3({\bf \overline{510}})(-7)
\oplus2({\bf \overline{480}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{255}})(-7)
\oplus2({\bf \overline{312}})(-7)
\oplus4({\bf \overline{330}})(-7)
\oplus2({\bf \overline{315}})(-7)
\oplus({\bf \overline{273}})(-7)
\oplus({\bf \overline{105'}})(-7)
\oplus2({\bf \overline{168}})(-7)
\oplus4({\bf \overline{195}})(-7)
\oplus2({\bf \overline{192}})(-7)
\oplus({\bf \overline{165}})(-7)
\oplus({\bf \overline{66}})(-7)
\oplus3({\bf \overline{99}})(-7)
\oplus2({\bf \overline{105}})(-7)
\oplus({\bf \overline{90}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus({\bf \overline{48}})(-7)
\oplus({\bf \overline{42}})(-7)
\oplus({\bf \overline{665}})(-9)
\oplus({\bf \overline{648}})(-9)
\oplus({\bf \overline{595}})(-9)
\oplus({\bf \overline{405'}})(-9)
\oplus3({\bf \overline{442}})(-9)
\oplus2({\bf \overline{440}})(-9)
\oplus({\bf \overline{405}})(-9)
\oplus({\bf \overline{136}})(-9)
\oplus2({\bf \overline{224}})(-9)
\oplus4({\bf \overline{270}})(-9)
\oplus2({\bf \overline{280}})(-9)
\oplus({\bf \overline{260}})(-9)
\oplus({\bf \overline{91}})(-9)
\oplus3({\bf \overline{143}})(-9)
\oplus2({\bf \overline{162}})(-9)
\oplus({\bf \overline{154}})(-9)
\oplus2({\bf \overline{55}})(-9)
\oplus({\bf \overline{80}})(-9)
\oplus({\bf \overline{81}})(-9)
\oplus({\bf 570})(-11)
\oplus({\bf 585})(-11)
\oplus({\bf 561})(-11)
\oplus({\bf 288})(-11)
\oplus3({\bf 357})(-11)
\oplus2({\bf 384})(-11)
\oplus({\bf 375})(-11)
\oplus({\bf 120''})(-11)
\oplus3({\bf 195'})(-11)
\oplus2({\bf 231})(-11)
\oplus({\bf 234})(-11)
\oplus2({\bf 78})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf 132})(-11)
\oplus({\bf \overline{456}})(-13)
\oplus({\bf \overline{504'}})(-13)
\oplus({\bf \overline{510}})(-13)
\oplus2({\bf \overline{255}})(-13)
\oplus2({\bf \overline{312}})(-13)
\oplus({\bf \overline{330}})(-13)
\oplus2({\bf \overline{105'}})(-13)
\oplus({\bf \overline{168}})(-13)
\oplus({\bf \overline{195}})(-13)
\oplus({\bf \overline{405'}})(-15)
\oplus({\bf \overline{442}})(-15)
\oplus({\bf \overline{136}})(-15)
\oplus({\bf \overline{224}})(-15)
\oplus({\bf \overline{270}})(-15)
\oplus({\bf 357})(-17)$\\
%
${\bf 150150}$&=&
$({\bf \overline{35}})(18)
\oplus({\bf 63})(16)
\oplus({\bf 60})(16)
\oplus({\bf 42})(16)
\oplus({\bf 21})(16)
\oplus({\bf 24})(16)
\oplus({\bf \overline{99}})(14)
\oplus({\bf \overline{105}})(14)
\oplus2({\bf \overline{90}})(14)
\oplus({\bf \overline{60}})(14)
\oplus({\bf \overline{21}})(14)
\oplus({\bf \overline{36}})(14)
\oplus2({\bf \overline{48}})(14)
\oplus2({\bf \overline{42}})(14)
\oplus({\bf \overline{24}})(14)
\oplus({\bf \overline{15'}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{143}})(12)
\oplus({\bf \overline{162}})(12)
\oplus2({\bf \overline{154}})(12)
\oplus2({\bf 125})(12)
\oplus2({\bf 81})(12)
\oplus({\bf \overline{55}})(12)
\oplus2({\bf \overline{80}})(12)
\oplus3({\bf \overline{81}})(12)
\oplus3({\bf 64})(12)
\oplus2({\bf 35})(12)
\oplus({\bf \overline{28}})(12)
\oplus3({\bf \overline{35}})(12)
\oplus2({\bf 27})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 8})(12)
\oplus({\bf 231})(10)
\oplus2({\bf 234})(10)
\oplus2({\bf 210})(10)
\oplus3({\bf 165})(10)
\oplus({\bf 105})(10)
\oplus({\bf 36})(10)
\oplus({\bf 78})(10)
\oplus2({\bf 120'})(10)
\oplus3({\bf 132})(10)
\oplus4({\bf 120})(10)
\oplus4({\bf 90})(10)
\oplus2({\bf 48})(10)
\oplus({\bf 45})(10)
\oplus3({\bf 63})(10)
\oplus4({\bf 60})(10)
\oplus4({\bf 42})(10)
\oplus({\bf 15'})(10)
\oplus2({\bf 21})(10)
\oplus3({\bf 24})(10)
\oplus2({\bf 15})(10)
\oplus({\bf 6})(10)
\oplus({\bf 3})(10)
\oplus({\bf \overline{330}})(8)
\oplus2({\bf \overline{315}})(8)
\oplus3({\bf \overline{273}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus2({\bf \overline{132}})(8)
\oplus({\bf \overline{168}})(8)
\oplus3({\bf \overline{195}})(8)
\oplus4({\bf \overline{192}})(8)
\oplus5({\bf \overline{165}})(8)
\oplus4({\bf \overline{120}})(8)
\oplus2({\bf \overline{63}})(8)
\oplus({\bf \overline{66}})(8)
\oplus3({\bf \overline{99}})(8)
\oplus4({\bf \overline{105}})(8)
\oplus6({\bf \overline{90}})(8)
\oplus4({\bf \overline{60}})(8)
\oplus2({\bf \overline{21}})(8)
\oplus2({\bf \overline{36}})(8)
\oplus4({\bf \overline{48}})(8)
\oplus5({\bf \overline{42}})(8)
\oplus3({\bf \overline{24}})(8)
\oplus2({\bf \overline{15'}})(8)
\oplus3({\bf \overline{15}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{3}})(8)
\oplus({\bf \overline{440}})(6)
\oplus2({\bf \overline{405}})(6)
\oplus2({\bf 343})(6)
\oplus3({\bf 260})(6)
\oplus({\bf 162})(6)
\oplus({\bf 55})(6)
\oplus({\bf \overline{270}})(6)
\oplus3({\bf \overline{280}})(6)
\oplus5({\bf \overline{260}})(6)
\oplus5({\bf 216})(6)
\oplus4({\bf 154})(6)
\oplus2({\bf 80})(6)
\oplus2({\bf \overline{143}})(6)
\oplus4({\bf \overline{162}})(6)
\oplus6({\bf \overline{154}})(6)
\oplus6({\bf 125})(6)
\oplus5({\bf 81})(6)
\oplus({\bf 28})(6)
\oplus2({\bf \overline{55}})(6)
\oplus4({\bf \overline{80}})(6)
\oplus6({\bf \overline{81}})(6)
\oplus6({\bf 64})(6)
\oplus4({\bf 35})(6)
\oplus2({\bf \overline{28}})(6)
\oplus5({\bf \overline{35}})(6)
\oplus4({\bf 27})(6)
\oplus2({\bf 10})(6)
\oplus2({\bf \overline{10}})(6)
\oplus2({\bf 8})(6)
\oplus({\bf 561})(4)
\oplus({\bf 504})(4)
\oplus2({\bf 420})(4)
\oplus2({\bf 315})(4)
\oplus2({\bf 195})(4)
\oplus({\bf 384})(4)
\oplus3({\bf 375})(4)
\oplus4({\bf 336})(4)
\oplus5({\bf 273})(4)
\oplus4({\bf 192})(4)
\oplus2({\bf 99})(4)
\oplus2({\bf 231})(4)
\oplus5({\bf 234})(4)
\oplus6({\bf 210})(4)
\oplus7({\bf 165})(4)
\oplus4({\bf 105})(4)
\oplus2({\bf 36})(4)
\oplus({\bf 78})(4)
\oplus3({\bf 120'})(4)
\oplus6({\bf 132})(4)
\oplus7({\bf 120})(4)
\oplus7({\bf 90})(4)
\oplus4({\bf 48})(4)
\oplus2({\bf 45})(4)
\oplus5({\bf 63})(4)
\oplus6({\bf 60})(4)
\oplus6({\bf 42})(4)
\oplus2({\bf 15'})(4)
\oplus3({\bf 21})(4)
\oplus4({\bf 24})(4)
\oplus3({\bf 15})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3})(4)
\oplus({\bf \overline{612}})(2)
\oplus({\bf \overline{504}})(2)
\oplus2({\bf \overline{375}})(2)
\oplus({\bf \overline{231}})(2)
\oplus({\bf \overline{78}})(2)
\oplus({\bf \overline{510}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus3({\bf \overline{420}})(2)
\oplus4({\bf \overline{336}})(2)
\oplus4({\bf \overline{234}})(2)
\oplus2({\bf \overline{120'}})(2)
\oplus2({\bf \overline{330}})(2)
\oplus4({\bf \overline{315}})(2)
\oplus6({\bf \overline{273}})(2)
\oplus6({\bf \overline{210}})(2)
\oplus5({\bf \overline{132}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{168}})(2)
\oplus4({\bf \overline{195}})(2)
\oplus6({\bf \overline{192}})(2)
\oplus8({\bf \overline{165}})(2)
\oplus7({\bf \overline{120}})(2)
\oplus4({\bf \overline{63}})(2)
\oplus({\bf \overline{66}})(2)
\oplus4({\bf \overline{99}})(2)
\oplus6({\bf \overline{105}})(2)
\oplus8({\bf \overline{90}})(2)
\oplus6({\bf \overline{60}})(2)
\oplus3({\bf \overline{21}})(2)
\oplus3({\bf \overline{36}})(2)
\oplus5({\bf \overline{48}})(2)
\oplus6({\bf \overline{42}})(2)
\oplus4({\bf \overline{24}})(2)
\oplus2({\bf \overline{15'}})(2)
\oplus3({\bf \overline{15}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{3}})(2)
\oplus({\bf 595})(0)
\oplus({\bf 440})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{595}})(0)
\oplus2({\bf 512})(0)
\oplus3({\bf 405})(0)
\oplus3({\bf 280})(0)
\oplus2({\bf 143})(0)
\oplus({\bf \overline{440}})(0)
\oplus3({\bf \overline{405}})(0)
\oplus4({\bf 343})(0)
\oplus6({\bf 260})(0)
\oplus4({\bf 162})(0)
\oplus2({\bf 55})(0)
\oplus({\bf \overline{270}})(0)
\oplus3({\bf \overline{280}})(0)
\oplus6({\bf \overline{260}})(0)
\oplus7({\bf 216})(0)
\oplus7({\bf 154})(0)
\oplus4({\bf 80})(0)
\oplus2({\bf \overline{143}})(0)
\oplus4({\bf \overline{162}})(0)
\oplus7({\bf \overline{154}})(0)
\oplus8({\bf 125})(0)
\oplus7({\bf 81})(0)
\oplus2({\bf 28})(0)
\oplus2({\bf \overline{55}})(0)
\oplus4({\bf \overline{80}})(0)
\oplus7({\bf \overline{81}})(0)
\oplus7({\bf 64})(0)
\oplus5({\bf 35})(0)
\oplus2({\bf \overline{28}})(0)
\oplus5({\bf \overline{35}})(0)
\oplus4({\bf 27})(0)
\oplus2({\bf 10})(0)
\oplus2({\bf \overline{10}})(0)
\oplus2({\bf 8})(0)
\oplus({\bf 510})(-2)
\oplus({\bf 612})(-2)
\oplus2({\bf 480})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 168})(-2)
\oplus({\bf 504})(-2)
\oplus3({\bf 420})(-2)
\oplus4({\bf 315})(-2)
\oplus4({\bf 195})(-2)
\oplus({\bf 66})(-2)
\oplus2({\bf 375})(-2)
\oplus4({\bf 336})(-2)
\oplus6({\bf 273})(-2)
\oplus6({\bf 192})(-2)
\oplus4({\bf 99})(-2)
\oplus({\bf 231})(-2)
\oplus4({\bf 234})(-2)
\oplus6({\bf 210})(-2)
\oplus8({\bf 165})(-2)
\oplus6({\bf 105})(-2)
\oplus3({\bf 36})(-2)
\oplus({\bf 78})(-2)
\oplus2({\bf 120'})(-2)
\oplus5({\bf 132})(-2)
\oplus7({\bf 120})(-2)
\oplus8({\bf 90})(-2)
\oplus5({\bf 48})(-2)
\oplus({\bf 45})(-2)
\oplus4({\bf 63})(-2)
\oplus6({\bf 60})(-2)
\oplus6({\bf 42})(-2)
\oplus2({\bf 15'})(-2)
\oplus3({\bf 21})(-2)
\oplus4({\bf 24})(-2)
\oplus3({\bf 15})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3})(-2)
\oplus({\bf \overline{561}})(-4)
\oplus({\bf \overline{384}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus3({\bf \overline{375}})(-4)
\oplus2({\bf \overline{231}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus2({\bf \overline{420}})(-4)
\oplus4({\bf \overline{336}})(-4)
\oplus5({\bf \overline{234}})(-4)
\oplus3({\bf \overline{120'}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus5({\bf \overline{273}})(-4)
\oplus6({\bf \overline{210}})(-4)
\oplus6({\bf \overline{132}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus2({\bf \overline{195}})(-4)
\oplus4({\bf \overline{192}})(-4)
\oplus7({\bf \overline{165}})(-4)
\oplus7({\bf \overline{120}})(-4)
\oplus5({\bf \overline{63}})(-4)
\oplus2({\bf \overline{99}})(-4)
\oplus4({\bf \overline{105}})(-4)
\oplus7({\bf \overline{90}})(-4)
\oplus6({\bf \overline{60}})(-4)
\oplus3({\bf \overline{21}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus4({\bf \overline{48}})(-4)
\oplus6({\bf \overline{42}})(-4)
\oplus4({\bf \overline{24}})(-4)
\oplus2({\bf \overline{15'}})(-4)
\oplus3({\bf \overline{15}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{3}})(-4)
\oplus({\bf 440})(-6)
\oplus({\bf 270})(-6)
\oplus2({\bf 405})(-6)
\oplus3({\bf 280})(-6)
\oplus2({\bf 143})(-6)
\oplus2({\bf 343})(-6)
\oplus5({\bf 260})(-6)
\oplus4({\bf 162})(-6)
\oplus2({\bf 55})(-6)
\oplus3({\bf \overline{260}})(-6)
\oplus5({\bf 216})(-6)
\oplus6({\bf 154})(-6)
\oplus4({\bf 80})(-6)
\oplus({\bf \overline{162}})(-6)
\oplus4({\bf \overline{154}})(-6)
\oplus6({\bf 125})(-6)
\oplus6({\bf 81})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf \overline{55}})(-6)
\oplus2({\bf \overline{80}})(-6)
\oplus5({\bf \overline{81}})(-6)
\oplus6({\bf 64})(-6)
\oplus5({\bf 35})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus4({\bf \overline{35}})(-6)
\oplus4({\bf 27})(-6)
\oplus2({\bf 10})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus2({\bf 8})(-6)
\oplus({\bf 330})(-8)
\oplus({\bf 168})(-8)
\oplus2({\bf 315})(-8)
\oplus3({\bf 195})(-8)
\oplus({\bf 66})(-8)
\oplus3({\bf 273})(-8)
\oplus4({\bf 192})(-8)
\oplus3({\bf 99})(-8)
\oplus2({\bf 210})(-8)
\oplus5({\bf 165})(-8)
\oplus4({\bf 105})(-8)
\oplus2({\bf 36})(-8)
\oplus2({\bf 132})(-8)
\oplus4({\bf 120})(-8)
\oplus6({\bf 90})(-8)
\oplus4({\bf 48})(-8)
\oplus2({\bf 63})(-8)
\oplus4({\bf 60})(-8)
\oplus5({\bf 42})(-8)
\oplus2({\bf 15'})(-8)
\oplus2({\bf 21})(-8)
\oplus3({\bf 24})(-8)
\oplus3({\bf 15})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 3})(-8)
\oplus({\bf \overline{231}})(-10)
\oplus({\bf \overline{78}})(-10)
\oplus2({\bf \overline{234}})(-10)
\oplus2({\bf \overline{120'}})(-10)
\oplus2({\bf \overline{210}})(-10)
\oplus3({\bf \overline{132}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus3({\bf \overline{165}})(-10)
\oplus4({\bf \overline{120}})(-10)
\oplus3({\bf \overline{63}})(-10)
\oplus({\bf \overline{105}})(-10)
\oplus4({\bf \overline{90}})(-10)
\oplus4({\bf \overline{60}})(-10)
\oplus2({\bf \overline{21}})(-10)
\oplus({\bf \overline{36}})(-10)
\oplus2({\bf \overline{48}})(-10)
\oplus4({\bf \overline{42}})(-10)
\oplus3({\bf \overline{24}})(-10)
\oplus({\bf \overline{15'}})(-10)
\oplus2({\bf \overline{15}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf \overline{3}})(-10)
\oplus({\bf 143})(-12)
\oplus({\bf 162})(-12)
\oplus({\bf 55})(-12)
\oplus2({\bf 154})(-12)
\oplus2({\bf 80})(-12)
\oplus2({\bf 125})(-12)
\oplus3({\bf 81})(-12)
\oplus({\bf 28})(-12)
\oplus2({\bf \overline{81}})(-12)
\oplus3({\bf 64})(-12)
\oplus3({\bf 35})(-12)
\oplus2({\bf \overline{35}})(-12)
\oplus2({\bf 27})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 8})(-12)
\oplus({\bf 99})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf 36})(-14)
\oplus2({\bf 90})(-14)
\oplus2({\bf 48})(-14)
\oplus({\bf 60})(-14)
\oplus2({\bf 42})(-14)
\oplus({\bf 15'})(-14)
\oplus({\bf 21})(-14)
\oplus({\bf 24})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf \overline{63}})(-16)
\oplus({\bf \overline{60}})(-16)
\oplus({\bf \overline{21}})(-16)
\oplus({\bf \overline{42}})(-16)
\oplus({\bf \overline{24}})(-16)
\oplus({\bf 35})(-18)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{6}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-C3_A1-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{6}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C3_A1-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{6}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 6}$&=&
$({\bf 2,1})
\oplus({\bf 1,4})$\\
%
${\bf 14}$&=&
$({\bf 2,4})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 14'}$&=&
$({\bf 2,5})
\oplus({\bf 1,4})$\\
%
${\bf 21}$&=&
$({\bf 3,1})
\oplus({\bf 1,10})
\oplus({\bf 2,4})$\\
%
${\bf 56}$&=&
$({\bf 4,1})
\oplus({\bf 2,10})
\oplus({\bf 3,4})
\oplus({\bf 1,20})$\\
%
${\bf 64}$&=&
$({\bf 3,4})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 70}$&=&
$({\bf 3,5})
\oplus({\bf 1,10})
\oplus({\bf 1,5})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 84}$&=&
$({\bf 3,14})
\oplus({\bf 1,10})
\oplus({\bf 2,16})$\\
%
${\bf 90}$&=&
$({\bf 3,10})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 126}$&=&
$({\bf 3,16})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})$\\
%
${\bf 126'}$&=&
$({\bf 5,1})
\oplus({\bf 3,10})
\oplus({\bf 1,35'})
\oplus({\bf 4,4})
\oplus({\bf 2,20})$\\
%
${\bf 189}$&=&
$({\bf 4,4})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 216}$&=&
$({\bf 4,5})
\oplus({\bf 2,35})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,20})
\oplus({\bf 1,16})$\\
%
${\bf 252}$&=&
$({\bf 6,1})
\oplus({\bf 4,10})
\oplus({\bf 2,35'})
\oplus({\bf 5,4})
\oplus({\bf 3,20})
\oplus({\bf 1,56})$\\
%
${\bf 330}$&=&
$({\bf 4,30})
\oplus({\bf 2,35})
\oplus({\bf 3,40})
\oplus({\bf 1,20})$\\
%
${\bf 350}$&=&
$({\bf 4,10})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 378}$&=&
$({\bf 4,14})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 3,40})
\oplus({\bf 3,16})
\oplus({\bf 1,20})
\oplus({\bf 1,16})$\\
%
${\bf 385}$&=&
$({\bf 4,20})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 448}$&=&
$({\bf 5,4})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,64})
\oplus({\bf 1,20})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 2,10})$\\
%
${\bf 462}$&=&
$({\bf 7,1})
\oplus({\bf 5,10})
\oplus({\bf 3,35'})
\oplus({\bf 1,84})
\oplus({\bf 6,4})
\oplus({\bf 4,20})
\oplus({\bf 2,56})$\\
%
${\bf 512}$&=&
$({\bf 4,16})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 525}$&=&
$({\bf 5,5})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,64})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 594}$&=&
$({\bf 4,40})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 616}$&=&
$({\bf 4,35})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 792}$&=&
$({\bf 8,1})
\oplus({\bf 6,10})
\oplus({\bf 4,35'})
\oplus({\bf 2,84})
\oplus({\bf 7,4})
\oplus({\bf 5,20})
\oplus({\bf 3,56})
\oplus({\bf 1,120})$\\
%
${\bf 924}$&=&
$({\bf 5,10})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 924'}$&=&
$({\bf 6,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,20})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})$\\
%
${\bf 1001}$&=&
$({\bf 5,55})
\oplus({\bf 3,81})
\oplus({\bf 1,35'})
\oplus({\bf 4,80})
\oplus({\bf 2,64})$\\
%
${\bf 1078}$&=&
$({\bf 5,14})
\oplus({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 1100}$&=&
$({\bf 6,5})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 2,105})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,64})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 1274}$&=&
$({\bf 5,35'})
\oplus({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 1,55})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 4,64})
\oplus({\bf 4,20})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 1287}$&=&
$({\bf 9,1})
\oplus({\bf 7,10})
\oplus({\bf 5,35'})
\oplus({\bf 3,84})
\oplus({\bf 1,165})
\oplus({\bf 8,4})
\oplus({\bf 6,20})
\oplus({\bf 4,56})
\oplus({\bf 2,120})$\\
%
${\bf 1344}$&=&
$({\bf 5,20})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 1386}$&=&
$({\bf 5,16})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus2({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus2({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})$\\
%
${\bf 1386'}$&=&
$({\bf 5,30})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})$\\
%
${\bf 1728}$&=&
$({\bf 7,4})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,20})
\oplus({\bf 1,160})
\oplus({\bf 1,56})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 2,35'})$\\
%
${\bf 2002}$&=&
$({\bf 5,80})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 1,64})
\oplus({\bf 1,20})
\oplus({\bf 4,55})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})$\\
%
${\bf 2002'}$&=&
$({\bf 10,1})
\oplus({\bf 8,10})
\oplus({\bf 6,35'})
\oplus({\bf 4,84})
\oplus({\bf 2,165})
\oplus({\bf 9,4})
\oplus({\bf 7,20})
\oplus({\bf 5,56})
\oplus({\bf 3,120})
\oplus({\bf 1,220'})$\\
%
${\bf 2016}$&=&
$({\bf 6,10})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 2,10})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,140})
\oplus({\bf 1,64})
\oplus({\bf 1,20})$\\
%
${\bf 2079}$&=&
$({\bf 7,5})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,105})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,64})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,160})
\oplus({\bf 2,56})
\oplus({\bf 2,64})$\\
%
${\bf 2184}$&=&
$({\bf 5,64})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 2,55})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})$\\
%
${\bf 2205}$&=&
$({\bf 5,35})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 2240}$&=&
$({\bf 5,40})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus2({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus2({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})$\\
%
${\bf 2457}$&=&
$({\bf 5,81})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 2464}$&=&
$({\bf 6,14})
\oplus({\bf 4,81})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 5,40})
\oplus({\bf 5,16})
\oplus({\bf 3,140})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 1,40})$\\
%
${\bf 2548}$&=&
$({\bf 6,91})
\oplus({\bf 4,154})
\oplus({\bf 2,105})
\oplus({\bf 5,140'})
\oplus({\bf 3,140})
\oplus({\bf 1,56})$\\
%
${\bf 3003}$&=&
$({\bf 8,4})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,20})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,56})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,35'})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 3003'}$&=&
$({\bf 11,1})
\oplus({\bf 9,10})
\oplus({\bf 7,35'})
\oplus({\bf 5,84})
\oplus({\bf 3,165})
\oplus({\bf 1,286})
\oplus({\bf 10,4})
\oplus({\bf 8,20})
\oplus({\bf 6,56})
\oplus({\bf 4,120})
\oplus({\bf 2,220'})$\\
%
${\bf 3072}$&=&
$({\bf 6,16})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})$\\
%
${\bf 3276}$&=&
$({\bf 6,20})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 3528}$&=&
$({\bf 6,56})
\oplus({\bf 4,140})
\oplus({\bf 4,64})
\oplus({\bf 4,20})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 3,154})
\oplus({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 1,91})
\oplus({\bf 1,55})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 3640}$&=&
$({\bf 8,5})
\oplus({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 4,105})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 2,231})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 3,160})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 1,120})
\oplus({\bf 1,160})$\\
%
${\bf 3744}$&=&
$({\bf 6,30})
\oplus({\bf 4,154})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 5,80})
\oplus({\bf 5,40})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 1,40})$\\
%
${\bf 3900}$&=&
$({\bf 7,10})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 1,220})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,20})$\\
%
${\bf 4004}$&=&
$({\bf 6,55})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,81})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 5,140'})
\oplus({\bf 5,80})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 4116}$&=&
$({\bf 6,35'})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,140'})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 4368}$&=&
$({\bf 12,1})
\oplus({\bf 10,10})
\oplus({\bf 8,35'})
\oplus({\bf 6,84})
\oplus({\bf 4,165})
\oplus({\bf 2,286})
\oplus({\bf 11,4})
\oplus({\bf 9,20})
\oplus({\bf 7,56})
\oplus({\bf 5,120})
\oplus({\bf 3,220'})
\oplus({\bf 1,364})$\\
%
${\bf 4914}$&=&
$({\bf 7,14})
\oplus({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,220})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 4,140})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 4928}$&=&
$({\bf 9,4})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,56})
\oplus({\bf 1,320})
\oplus({\bf 1,120})
\oplus({\bf 8,10})
\oplus({\bf 8,5})
\oplus({\bf 8,1})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,35'})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus({\bf 2,84})$\\
%
${\bf 5460}$&=&
$({\bf 6,35})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus2({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus2({\bf 3,40})
\oplus({\bf 3,20})
\oplus2({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})$\\
%
${\bf 5460'}$&=&
$({\bf 6,140'})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 5,91})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})$\\
%
${\bf 5712}$&=&
$({\bf 7,140''})
\oplus({\bf 5,260})
\oplus({\bf 3,220})
\oplus({\bf 1,84})
\oplus({\bf 6,224})
\oplus({\bf 4,256})
\oplus({\bf 2,160})$\\
%
${\bf 5720}$&=&
$({\bf 6,40})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})$\\
%
${\bf 6006}$&=&
$({\bf 7,16})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus2({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 2,220})
\oplus({\bf 2,84})
\oplus2({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})$\\
%
${\bf 6006'}$&=&
$({\bf 9,5})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,231})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,64})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,160})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 2,320})
\oplus({\bf 2,120})
\oplus({\bf 2,160})$\\
%
${\bf 6188}$&=&
$({\bf 13,1})
\oplus({\bf 11,10})
\oplus({\bf 9,35'})
\oplus({\bf 7,84})
\oplus({\bf 5,165})
\oplus({\bf 3,286})
\oplus({\bf 1,455'})
\oplus({\bf 12,4})
\oplus({\bf 10,20})
\oplus({\bf 8,56})
\oplus({\bf 6,120})
\oplus({\bf 4,220'})
\oplus({\bf 2,364})$\\
%
${\bf 6300}$&=&
$({\bf 6,105})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 2,91})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 3,140'})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,140'})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 6720}$&=&
$({\bf 7,20})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,256})
\oplus({\bf 1,140})
\oplus({\bf 1,64})
\oplus({\bf 1,20})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 2,10})$\\
%
${\bf 6930}$&=&
$({\bf 8,10})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 2,35'})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,20})
\oplus({\bf 1,324})
\oplus({\bf 1,160})
\oplus({\bf 1,56})$\\
%
${\bf 7168}$&=&
$({\bf 6,64})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 7168'}$&=&
$({\bf 6,80})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})$\\
%
${\bf 7392}$&=&
$({\bf 6,154})
\oplus({\bf 4,91})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 5,140'})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 3,140'})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 1,140})
\oplus({\bf 1,64})
\oplus({\bf 1,20})$\\
%
${\bf 7700}$&=&
$({\bf 6,140})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 3,91})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 7722}$&=&
$({\bf 10,4})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,20})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,56})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})
\oplus({\bf 2,120})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus({\bf 3,84})
\oplus({\bf 1,429})
\oplus({\bf 1,165})$\\
%
${\bf 8190}$&=&
$({\bf 7,30})
\oplus({\bf 5,154})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 4,256})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 8316}$&=&
$({\bf 6,81})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus2({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 3,140'})
\oplus({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus2({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})$\\
%
${\bf 8568}$&=&
$({\bf 7,84})
\oplus({\bf 5,220})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 3,260})
\oplus({\bf 3,154})
\oplus({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 1,140''})
\oplus({\bf 1,91})
\oplus({\bf 1,55})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 6,160})
\oplus({\bf 6,56})
\oplus({\bf 4,256})
\oplus({\bf 4,140})
\oplus({\bf 4,64})
\oplus({\bf 4,20})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 8568'}$&=&
$({\bf 14,1})
\oplus({\bf 12,10})
\oplus({\bf 10,35'})
\oplus({\bf 8,84})
\oplus({\bf 6,165})
\oplus({\bf 4,286})
\oplus({\bf 2,455'})
\oplus({\bf 13,4})
\oplus({\bf 11,20})
\oplus({\bf 9,56})
\oplus({\bf 7,120})
\oplus({\bf 5,220'})
\oplus({\bf 3,364})
\oplus({\bf 1,560''})$\\
%
${\bf 8918}$&=&
$({\bf 8,14})
\oplus({\bf 6,81})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 4,220})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 7,40})
\oplus({\bf 7,16})
\oplus({\bf 5,140})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 3,324})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 1,140})$\\
%
${\bf 9450}$&=&
$({\bf 7,35'})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,20})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 9450'}$&=&
$({\bf 10,5})
\oplus({\bf 8,35})
\oplus({\bf 8,10})
\oplus({\bf 8,5})
\oplus({\bf 6,105})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 4,231})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 2,429})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus({\bf 9,16})
\oplus({\bf 9,4})
\oplus({\bf 7,64})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 5,160})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 3,320})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 1,220'})
\oplus({\bf 1,320})$\\
%
${\bf 9828}$&=&
$({\bf 7,91})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,154})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 6,224})
\oplus({\bf 6,140'})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})$\\
%
${\bf 10395}$&=&
$({\bf 7,55})
\oplus({\bf 5,260})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 6,140'})
\oplus({\bf 6,80})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus({\bf 2,64})$\\
%
${\bf 10752}$&=&
$({\bf 8,16})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,105})$\\
%
${\bf 10752'}$&=&
$({\bf 7,56})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,224})
\oplus({\bf 1,140'})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,35'})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 11319}$&=&
$({\bf 7,35})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus2({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 11550}$&=&
$({\bf 9,10})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,35'})
\oplus({\bf 1,455})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,20})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,56})$\\
%
${\bf 11628}$&=&
$({\bf 8,204})
\oplus({\bf 6,405})
\oplus({\bf 4,390})
\oplus({\bf 2,231})
\oplus({\bf 7,336})
\oplus({\bf 5,420})
\oplus({\bf 3,324})
\oplus({\bf 1,120})$\\
%
${\bf 11628'}$&=&
$({\bf 15,1})
\oplus({\bf 13,10})
\oplus({\bf 11,35'})
\oplus({\bf 9,84})
\oplus({\bf 7,165})
\oplus({\bf 5,286})
\oplus({\bf 3,455'})
\oplus({\bf 1,680})
\oplus({\bf 14,4})
\oplus({\bf 12,20})
\oplus({\bf 10,56})
\oplus({\bf 8,120})
\oplus({\bf 6,220'})
\oplus({\bf 4,364})
\oplus({\bf 2,560''})$\\
%
${\bf 11648}$&=&
$({\bf 11,4})
\oplus({\bf 9,20})
\oplus({\bf 9,16})
\oplus({\bf 9,4})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,20})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,56})
\oplus({\bf 3,220'})
\oplus({\bf 3,320})
\oplus({\bf 3,120})
\oplus({\bf 1,560'})
\oplus({\bf 1,220'})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 8,10})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,35'})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,84})
\oplus({\bf 2,286})
\oplus({\bf 2,429})
\oplus({\bf 2,165})$\\
%
${\bf 12096}$&=&
$({\bf 7,40})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,64})
\oplus2({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 3,256})
\oplus({\bf 3,160})
\oplus2({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus2({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,84})
\oplus2({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 2,14})$\\
%
${\bf 12375}$&=&
$({\bf 8,20})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,20})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 1,390})
\oplus({\bf 1,220})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})$\\
%
${\bf 12852}$&=&
$({\bf 7,224})
\oplus({\bf 5,224})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 3,256})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 1,160})
\oplus({\bf 1,56})
\oplus({\bf 6,140''})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 4,260})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 2,220})
\oplus({\bf 2,84})
\oplus({\bf 2,105})$\\
%
${\bf 14300}$&=&
$({\bf 11,5})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,105})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,231})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 3,429})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus({\bf 1,286})
\oplus({\bf 1,429})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,64})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,160})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,320})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 2,560'})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})$\\
%
${\bf 15092}$&=&
$({\bf 9,14})
\oplus({\bf 7,81})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,220})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,455})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 6,140})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,324})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,140})$\\
%
${\bf 15504}$&=&
$({\bf 16,1})
\oplus({\bf 14,10})
\oplus({\bf 12,35'})
\oplus({\bf 10,84})
\oplus({\bf 8,165})
\oplus({\bf 6,286})
\oplus({\bf 4,455'})
\oplus({\bf 2,680})
\oplus({\bf 15,4})
\oplus({\bf 13,20})
\oplus({\bf 11,56})
\oplus({\bf 9,120})
\oplus({\bf 7,220'})
\oplus({\bf 5,364})
\oplus({\bf 3,560''})
\oplus({\bf 1,816})$\\
%
${\bf 15708}$&=&
$({\bf 7,160})
\oplus({\bf 5,256})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 3,224})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,224})
\oplus({\bf 1,140'})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 6,220})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 4,260})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 2,140''})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})$\\
%
${\bf 15750}$&=&
$({\bf 8,30})
\oplus({\bf 6,154})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35})
\oplus({\bf 4,390})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 7,80})
\oplus({\bf 7,40})
\oplus({\bf 5,256})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,80})$\\
%
${\bf 16632}$&=&
$({\bf 7,64})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,160})
\oplus2({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus2({\bf 3,40})
\oplus({\bf 3,20})
\oplus2({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,256})
\oplus({\bf 1,140'})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 2,260})
\oplus({\bf 2,220})
\oplus2({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus2({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})$\\
%
${\bf 17017}$&=&
$({\bf 12,4})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,20})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,56})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus({\bf 4,120})
\oplus({\bf 2,364})
\oplus({\bf 2,560'})
\oplus({\bf 2,220'})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,35'})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus({\bf 5,84})
\oplus({\bf 3,286})
\oplus({\bf 3,429})
\oplus({\bf 3,165})
\oplus({\bf 1,715})
\oplus({\bf 1,286})$\\
%
${\bf 17550}$&=&
$({\bf 7,80})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,140})
\oplus2({\bf 5,80})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,160})
\oplus2({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 4,260})
\oplus({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,84})
\oplus2({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})$\\
%
${\bf 18018}$&=&
$({\bf 9,16})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus2({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 1,320})
\oplus({\bf 1,324})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 8,10})
\oplus({\bf 8,5})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 2,455})
\oplus({\bf 2,165})
\oplus2({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,84})
\oplus({\bf 2,105})$\\
%
${\bf 18304}$&=&
$({\bf 10,10})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 8,10})
\oplus({\bf 8,5})
\oplus({\bf 8,1})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,35'})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus({\bf 2,84})
\oplus({\bf 9,20})
\oplus({\bf 9,16})
\oplus({\bf 9,4})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 3,220'})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,56})
\oplus({\bf 1,616})
\oplus({\bf 1,320})
\oplus({\bf 1,120})$\\
%
${\bf 18480}$&=&
$({\bf 8,35'})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 2,10})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,20})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,420})
\oplus({\bf 1,256})
\oplus({\bf 1,140})
\oplus({\bf 1,64})
\oplus({\bf 1,20})$\\
%
${\bf 18564}$&=&
$({\bf 7,260})
\oplus({\bf 5,140''})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 1,220})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})
\oplus({\bf 6,224})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,64})$\\
%
${\bf 18810}$&=&
$({\bf 8,120})
\oplus({\bf 6,324})
\oplus({\bf 6,160})
\oplus({\bf 6,56})
\oplus({\bf 4,420})
\oplus({\bf 4,256})
\oplus({\bf 4,140})
\oplus({\bf 4,64})
\oplus({\bf 4,20})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 5,390})
\oplus({\bf 5,220})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 3,405})
\oplus({\bf 3,260})
\oplus({\bf 3,154})
\oplus({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 1,204})
\oplus({\bf 1,140''})
\oplus({\bf 1,91})
\oplus({\bf 1,55})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 18816}$&=&
$({\bf 7,140'})
\oplus({\bf 5,224})
\oplus({\bf 5,256})
\oplus2({\bf 5,140'})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,160})
\oplus2({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,84})
\oplus2({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})$\\
%
${\bf 19404}$&=&
$({\bf 7,105})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 19683}$&=&
$({\bf 7,81})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus3({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,160})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,56})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 20196}$&=&
$({\bf 7,220})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 3,140''})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 20349}$&=&
$({\bf 17,1})
\oplus({\bf 15,10})
\oplus({\bf 13,35'})
\oplus({\bf 11,84})
\oplus({\bf 9,165})
\oplus({\bf 7,286})
\oplus({\bf 5,455'})
\oplus({\bf 3,680})
\oplus({\bf 1,969})
\oplus({\bf 16,4})
\oplus({\bf 14,20})
\oplus({\bf 12,56})
\oplus({\bf 10,120})
\oplus({\bf 8,220'})
\oplus({\bf 6,364})
\oplus({\bf 4,560''})
\oplus({\bf 2,816})$\\
%
${\bf 20944}$&=&
$({\bf 12,5})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 8,105})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 6,231})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 4,429})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 2,715})
\oplus({\bf 2,286})
\oplus({\bf 2,429})
\oplus({\bf 11,16})
\oplus({\bf 11,4})
\oplus({\bf 9,64})
\oplus({\bf 9,20})
\oplus({\bf 9,16})
\oplus({\bf 7,160})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 5,320})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 3,560'})
\oplus({\bf 3,220'})
\oplus({\bf 3,320})
\oplus({\bf 1,364})
\oplus({\bf 1,560'})$\\
%
${\bf 21000}$&=&
$({\bf 8,35})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 2,390})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,84})
\oplus2({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus2({\bf 5,40})
\oplus({\bf 5,20})
\oplus2({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus2({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 21120}$&=&
$({\bf 9,20})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,20})
\oplus({\bf 1,560})
\oplus({\bf 1,324})
\oplus({\bf 1,160})
\oplus({\bf 1,56})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 8,10})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 2,35'})$\\
%
${\bf 21216}$&=&
$({\bf 7,256})
\oplus({\bf 5,224})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 3,224})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 1,256})
\oplus({\bf 1,140})
\oplus({\bf 1,64})
\oplus({\bf 1,20})
\oplus({\bf 6,260})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 4,140''})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 2,260})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})$\\
%
${\bf 21420}$&=&
$({\bf 8,140''})
\oplus({\bf 6,405})
\oplus({\bf 6,140''})
\oplus({\bf 6,260})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,220})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,84})
\oplus({\bf 7,336})
\oplus({\bf 7,224})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,256})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,160})
\oplus({\bf 1,120})
\oplus({\bf 1,160})$\\
%
${\bf 21945}$&=&
$({\bf 9,285})
\oplus({\bf 7,595})
\oplus({\bf 5,625})
\oplus({\bf 3,455})
\oplus({\bf 1,165})
\oplus({\bf 8,480})
\oplus({\bf 6,640})
\oplus({\bf 4,560})
\oplus({\bf 2,320})$\\
%
${\bf 22000}$&=&
$({\bf 8,55})
\oplus({\bf 6,260})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,81})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 7,140'})
\oplus({\bf 7,80})
\oplus({\bf 5,420})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,64})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,80})$\\
%
${\bf 22750}$&=&
$({\bf 8,40})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})$\\
%
${\bf 23562}$&=&
$({\bf 8,56})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,20})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,35'})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,405})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 24024}$&=&
$({\bf 7,154})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,160})
\oplus2({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})$\\
%
${\bf 24192}$&=&
$({\bf 7,140})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,160})
\oplus2({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 3,224})
\oplus({\bf 3,256})
\oplus2({\bf 3,140'})
\oplus({\bf 3,160})
\oplus2({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus2({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,256})
\oplus({\bf 1,140'})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,220})
\oplus2({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus2({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})$\\
%
${\bf 24192'}$&=&
$({\bf 10,14})
\oplus({\bf 8,81})
\oplus({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 8,10})
\oplus({\bf 6,220})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 4,455})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 9,40})
\oplus({\bf 9,16})
\oplus({\bf 7,140})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 5,324})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 3,616})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 1,220'})
\oplus({\bf 1,320})
\oplus({\bf 1,324})$\\
%
${\bf 24192''}$&=&
$({\bf 13,4})
\oplus({\bf 11,20})
\oplus({\bf 11,16})
\oplus({\bf 11,4})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 9,20})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,56})
\oplus({\bf 5,220'})
\oplus({\bf 5,320})
\oplus({\bf 5,120})
\oplus({\bf 3,364})
\oplus({\bf 3,560'})
\oplus({\bf 3,220'})
\oplus({\bf 1,896})
\oplus({\bf 1,364})
\oplus({\bf 12,10})
\oplus({\bf 12,5})
\oplus({\bf 12,1})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 8,84})
\oplus({\bf 8,105})
\oplus({\bf 8,35'})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus({\bf 6,84})
\oplus({\bf 4,286})
\oplus({\bf 4,429})
\oplus({\bf 4,165})
\oplus({\bf 2,455'})
\oplus({\bf 2,715})
\oplus({\bf 2,286})$\\
%
${\bf 24752}$&=&
$({\bf 8,91})
\oplus({\bf 6,405})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,154})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 7,224})
\oplus({\bf 7,140'})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,140})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,56})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 1,140})$\\
%
${\bf 24948}$&=&
$({\bf 8,84})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,35'})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,56})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,336})
\oplus({\bf 1,224})
\oplus({\bf 1,140'})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 26334}$&=&
$({\bf 18,1})
\oplus({\bf 16,10})
\oplus({\bf 14,35'})
\oplus({\bf 12,84})
\oplus({\bf 10,165})
\oplus({\bf 8,286})
\oplus({\bf 6,455'})
\oplus({\bf 4,680})
\oplus({\bf 2,969})
\oplus({\bf 17,4})
\oplus({\bf 15,20})
\oplus({\bf 13,56})
\oplus({\bf 11,120})
\oplus({\bf 9,220'})
\oplus({\bf 7,364})
\oplus({\bf 5,560''})
\oplus({\bf 3,816})
\oplus({\bf 1,1140})$\\
%
${\bf 27132}$&=&
$({\bf 8,336})
\oplus({\bf 6,336})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 7,204})
\oplus({\bf 7,405})
\oplus({\bf 7,140''})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 27720}$&=&
$({\bf 9,30})
\oplus({\bf 7,154})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 5,390})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 6,256})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 4,560})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,80})$\\
%
${\bf 27846}$&=&
$({\bf 11,10})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 3,286})
\oplus({\bf 3,429})
\oplus({\bf 3,455})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus({\bf 3,84})
\oplus({\bf 1,810})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,20})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,56})
\oplus({\bf 2,560'})
\oplus({\bf 2,616})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})
\oplus({\bf 2,120})$\\
%
${\bf 28672}$&=&
$({\bf 10,16})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus2({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 2,616})
\oplus({\bf 2,220'})
\oplus2({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,429})
\oplus({\bf 3,455})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 1,429})
\oplus({\bf 1,455})
\oplus({\bf 1,165})
\oplus({\bf 1,231})$\\
%
${\bf 29835}$&=&
$({\bf 13,5})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,105})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 5,429})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus({\bf 3,715})
\oplus({\bf 3,286})
\oplus({\bf 3,429})
\oplus({\bf 1,455'})
\oplus({\bf 1,715})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,160})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,320})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 4,560'})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus({\bf 2,896})
\oplus({\bf 2,364})
\oplus({\bf 2,560'})$\\
%
${\bf 32725}$&=&
$({\bf 9,35'})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 1,625})
\oplus({\bf 1,390})
\oplus({\bf 1,220})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,20})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,560})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,20})$\\
%
${\bf 32768}$&=&
$({\bf 8,64})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus2({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,160})
\oplus2({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})$\\
%
${\bf 33592}$&=&
$({\bf 14,4})
\oplus({\bf 12,20})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,56})
\oplus({\bf 6,220'})
\oplus({\bf 6,320})
\oplus({\bf 6,120})
\oplus({\bf 4,364})
\oplus({\bf 4,560'})
\oplus({\bf 4,220'})
\oplus({\bf 2,560''})
\oplus({\bf 2,896})
\oplus({\bf 2,364})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 9,35'})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 5,286})
\oplus({\bf 5,429})
\oplus({\bf 5,165})
\oplus({\bf 3,455'})
\oplus({\bf 3,715})
\oplus({\bf 3,286})
\oplus({\bf 1,1105})
\oplus({\bf 1,455'})$\\
%
${\bf 33649}$&=&
$({\bf 19,1})
\oplus({\bf 17,10})
\oplus({\bf 15,35'})
\oplus({\bf 13,84})
\oplus({\bf 11,165})
\oplus({\bf 9,286})
\oplus({\bf 7,455'})
\oplus({\bf 5,680})
\oplus({\bf 3,969})
\oplus({\bf 1,1330'})
\oplus({\bf 18,4})
\oplus({\bf 16,20})
\oplus({\bf 14,56})
\oplus({\bf 12,120})
\oplus({\bf 10,220'})
\oplus({\bf 8,364})
\oplus({\bf 6,560''})
\oplus({\bf 4,816})
\oplus({\bf 2,1140})$\\
%
${\bf 34034}$&=&
$({\bf 10,20})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,20})
\oplus({\bf 2,616})
\oplus({\bf 2,560})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,56})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 3,429})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,35'})
\oplus({\bf 1,770})
\oplus({\bf 1,455})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 35112}$&=&
$({\bf 8,231})
\oplus({\bf 6,390})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 4,405})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 2,204})
\oplus({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 7,324})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 5,420})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 3,336})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,336})
\oplus({\bf 1,224})
\oplus({\bf 1,140'})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 35840}$&=&
$({\bf 8,80})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,140})
\oplus2({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})$\\
%
${\bf 36036}$&=&
$({\bf 9,35})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus2({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,560})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,64})$\\
%
${\bf 37128}$&=&
$({\bf 11,14})
\oplus({\bf 9,81})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,220})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,455})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 3,810})
\oplus({\bf 3,429})
\oplus({\bf 3,455})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 1,286})
\oplus({\bf 1,429})
\oplus({\bf 1,455})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 8,140})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,324})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,616})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 2,560'})
\oplus({\bf 2,616})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})
\oplus({\bf 2,324})$\\
%
${\bf 38115}$&=&
$({\bf 9,165})
\oplus({\bf 7,455})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 5,625})
\oplus({\bf 5,390})
\oplus({\bf 5,220})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 3,595})
\oplus({\bf 3,405})
\oplus({\bf 3,260})
\oplus({\bf 3,154})
\oplus({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 1,285})
\oplus({\bf 1,204})
\oplus({\bf 1,140''})
\oplus({\bf 1,91})
\oplus({\bf 1,55})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 8,320})
\oplus({\bf 8,120})
\oplus({\bf 6,560})
\oplus({\bf 6,324})
\oplus({\bf 6,160})
\oplus({\bf 6,56})
\oplus({\bf 4,640})
\oplus({\bf 4,420})
\oplus({\bf 4,256})
\oplus({\bf 4,140})
\oplus({\bf 4,64})
\oplus({\bf 4,20})
\oplus({\bf 2,480})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 38962}$&=&
$({\bf 10,385})
\oplus({\bf 8,836})
\oplus({\bf 6,935})
\oplus({\bf 4,770})
\oplus({\bf 2,429})
\oplus({\bf 9,660})
\oplus({\bf 7,924})
\oplus({\bf 5,880})
\oplus({\bf 3,616})
\oplus({\bf 1,220'})$\\
%
${\bf 39312}$&=&
$({\bf 8,81})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,105})
\oplus2({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus3({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus2({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,84})
\oplus2({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,160})
\oplus2({\bf 5,140})
\oplus2({\bf 5,80})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus2({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 3,420})
\oplus({\bf 3,324})
\oplus2({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus3({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus2({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,140'})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 1,40})$\\
%
${\bf 39424}$&=&
$({\bf 9,40})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,64})
\oplus2({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,160})
\oplus2({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus2({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 3,560})
\oplus({\bf 3,320})
\oplus2({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus2({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 1,320})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 8,81})
\oplus({\bf 8,30})
\oplus({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,105})
\oplus2({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,165})
\oplus2({\bf 2,231})
\oplus2({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 2,81})$\\
%
${\bf 40950}$&=&
$({\bf 12,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 8,84})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 8,10})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,35'})
\oplus({\bf 4,286})
\oplus({\bf 4,429})
\oplus({\bf 4,455})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,84})
\oplus({\bf 2,715})
\oplus({\bf 2,810})
\oplus({\bf 2,286})
\oplus({\bf 2,429})
\oplus({\bf 2,165})
\oplus({\bf 11,20})
\oplus({\bf 11,16})
\oplus({\bf 11,4})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 9,40})
\oplus({\bf 9,20})
\oplus({\bf 9,16})
\oplus({\bf 9,4})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,20})
\oplus({\bf 5,220'})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,56})
\oplus({\bf 3,364})
\oplus({\bf 3,560'})
\oplus({\bf 3,616})
\oplus({\bf 3,220'})
\oplus({\bf 3,320})
\oplus({\bf 3,120})
\oplus({\bf 1,1040})
\oplus({\bf 1,560'})
\oplus({\bf 1,220'})$\\
%
${\bf 41040}$&=&
$({\bf 8,405})
\oplus({\bf 6,204})
\oplus({\bf 6,405})
\oplus({\bf 6,140''})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 4,405})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 2,390})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 7,336})
\oplus({\bf 7,420})
\oplus({\bf 7,224})
\oplus({\bf 5,336})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 3,420})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 1,324})
\oplus({\bf 1,160})
\oplus({\bf 1,56})$\\
%
${\bf 41140}$&=&
$({\bf 9,55})
\oplus({\bf 7,260})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 5,625})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 8,140'})
\oplus({\bf 8,80})
\oplus({\bf 6,420})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,80})$\\
%
${\bf 41496}$&=&
$({\bf 14,5})
\oplus({\bf 12,35})
\oplus({\bf 12,10})
\oplus({\bf 12,5})
\oplus({\bf 10,105})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 8,231})
\oplus({\bf 8,84})
\oplus({\bf 8,105})
\oplus({\bf 6,429})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus({\bf 4,715})
\oplus({\bf 4,286})
\oplus({\bf 4,429})
\oplus({\bf 2,1105})
\oplus({\bf 2,455'})
\oplus({\bf 2,715})
\oplus({\bf 13,16})
\oplus({\bf 13,4})
\oplus({\bf 11,64})
\oplus({\bf 11,20})
\oplus({\bf 11,16})
\oplus({\bf 9,160})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 7,320})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 5,560'})
\oplus({\bf 5,220'})
\oplus({\bf 5,320})
\oplus({\bf 3,896})
\oplus({\bf 3,364})
\oplus({\bf 3,560'})
\oplus({\bf 1,560''})
\oplus({\bf 1,896})$\\
%
${\bf 42504}$&=&
$({\bf 20,1})
\oplus({\bf 18,10})
\oplus({\bf 16,35'})
\oplus({\bf 14,84})
\oplus({\bf 12,165})
\oplus({\bf 10,286})
\oplus({\bf 8,455'})
\oplus({\bf 6,680})
\oplus({\bf 4,969})
\oplus({\bf 2,1330'})
\oplus({\bf 19,4})
\oplus({\bf 17,20})
\oplus({\bf 15,56})
\oplus({\bf 13,120})
\oplus({\bf 11,220'})
\oplus({\bf 9,364})
\oplus({\bf 7,560''})
\oplus({\bf 5,816})
\oplus({\bf 3,1140})
\oplus({\bf 1,1540})$\\
%
${\bf 42636}$&=&
$({\bf 9,204})
\oplus({\bf 7,595})
\oplus({\bf 7,204})
\oplus({\bf 7,405})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 8,480})
\oplus({\bf 8,336})
\oplus({\bf 6,640})
\oplus({\bf 6,336})
\oplus({\bf 6,420})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})$\\
%
${\bf 42840}$&=&
$({\bf 8,105})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,84})
\oplus2({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 2,405})
\oplus({\bf 2,390})
\oplus2({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,220})
\oplus2({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus2({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus2({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,324})
\oplus2({\bf 3,256})
\oplus2({\bf 3,140'})
\oplus({\bf 3,160})
\oplus2({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus2({\bf 3,40})
\oplus({\bf 3,20})
\oplus2({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,420})
\oplus({\bf 1,224})
\oplus({\bf 1,256})
\oplus({\bf 1,140'})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})$\\
%
${\bf 43008}$&=&
$({\bf 8,224})
\oplus({\bf 6,336})
\oplus({\bf 6,420})
\oplus2({\bf 6,224})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 7,405})
\oplus({\bf 7,140''})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,390})
\oplus2({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,105})$\\
%
${\bf 43758}$&=&
$({\bf 11,16})
\oplus({\bf 9,64})
\oplus({\bf 9,40})
\oplus({\bf 9,20})
\oplus2({\bf 9,16})
\oplus({\bf 9,4})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,56})
\oplus2({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 3,560'})
\oplus({\bf 3,616})
\oplus({\bf 3,220'})
\oplus2({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 1,560'})
\oplus({\bf 1,616})
\oplus({\bf 1,220'})
\oplus({\bf 1,320})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,35'})
\oplus2({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 8,10})
\oplus({\bf 8,5})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,84})
\oplus2({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 4,429})
\oplus({\bf 4,455})
\oplus({\bf 4,165})
\oplus2({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 2,810})
\oplus({\bf 2,286})
\oplus2({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,165})
\oplus({\bf 2,231})$\\
%
${\bf 44352}$&=&
$({\bf 9,56})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,20})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,640})
\oplus({\bf 1,420})
\oplus({\bf 1,256})
\oplus({\bf 1,140})
\oplus({\bf 1,64})
\oplus({\bf 1,20})
\oplus({\bf 8,84})
\oplus({\bf 8,105})
\oplus({\bf 8,35'})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,625})
\oplus({\bf 2,405})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 2,10})$\\
%
${\bf 44625}$&=&
$({\bf 8,140'})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus({\bf 6,256})
\oplus2({\bf 6,140'})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus2({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})$\\
%
${\bf 45696}$&=&
$({\bf 10,30})
\oplus({\bf 8,154})
\oplus({\bf 8,81})
\oplus({\bf 8,30})
\oplus({\bf 8,35})
\oplus({\bf 6,390})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 4,770})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 9,80})
\oplus({\bf 9,40})
\oplus({\bf 7,256})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 5,560})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 3,616})
\oplus({\bf 3,560})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 1,220'})
\oplus({\bf 1,320})
\oplus({\bf 1,324})
\oplus({\bf 1,256})$\\
%
${\bf 45696'}$&=&
$({\bf 15,4})
\oplus({\bf 13,20})
\oplus({\bf 13,16})
\oplus({\bf 13,4})
\oplus({\bf 11,56})
\oplus({\bf 11,64})
\oplus({\bf 11,20})
\oplus({\bf 9,120})
\oplus({\bf 9,160})
\oplus({\bf 9,56})
\oplus({\bf 7,220'})
\oplus({\bf 7,320})
\oplus({\bf 7,120})
\oplus({\bf 5,364})
\oplus({\bf 5,560'})
\oplus({\bf 5,220'})
\oplus({\bf 3,560''})
\oplus({\bf 3,896})
\oplus({\bf 3,364})
\oplus({\bf 1,1344})
\oplus({\bf 1,560''})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 12,35'})
\oplus({\bf 12,35})
\oplus({\bf 12,10})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 10,35'})
\oplus({\bf 8,165})
\oplus({\bf 8,231})
\oplus({\bf 8,84})
\oplus({\bf 6,286})
\oplus({\bf 6,429})
\oplus({\bf 6,165})
\oplus({\bf 4,455'})
\oplus({\bf 4,715})
\oplus({\bf 4,286})
\oplus({\bf 2,680})
\oplus({\bf 2,1105})
\oplus({\bf 2,455'})$\\
%
${\bf 46080}$&=&
$({\bf 8,160})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus2({\bf 2,224})
\oplus({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,390})
\oplus2({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,405})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 46683}$&=&
$({\bf 8,324})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 4,336})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 3,204})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,405})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 49875}$&=&
$({\bf 8,420})
\oplus({\bf 6,336})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 4,336})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 7,405})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 5,204})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 1,390})
\oplus({\bf 1,220})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})$\\
%
${\bf 51051}$&=&
$({\bf 9,91})
\oplus({\bf 7,405})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 7,154})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 8,224})
\oplus({\bf 8,140'})
\oplus({\bf 6,640})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,140})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,140})$\\
%
${\bf 51870}$&=&
$({\bf 8,390})
\oplus({\bf 6,405})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 4,204})
\oplus({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 2,405})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 7,420})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 5,336})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 3,336})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 1,420})
\oplus({\bf 1,256})
\oplus({\bf 1,140})
\oplus({\bf 1,64})
\oplus({\bf 1,20})$\\
%
${\bf 52416}$&=&
$({\bf 11,20})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 9,40})
\oplus({\bf 9,20})
\oplus({\bf 9,16})
\oplus({\bf 9,4})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,220'})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 3,560'})
\oplus({\bf 3,616})
\oplus({\bf 3,560})
\oplus({\bf 3,220'})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,56})
\oplus({\bf 1,1024})
\oplus({\bf 1,616})
\oplus({\bf 1,320})
\oplus({\bf 1,120})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 8,84})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,30})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 8,10})
\oplus({\bf 8,5})
\oplus({\bf 8,1})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 4,286})
\oplus({\bf 4,429})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,35'})
\oplus({\bf 2,810})
\oplus({\bf 2,770})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus({\bf 2,84})$\\
%
${\bf 52668}$&=&
$({\bf 9,84})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,35'})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,595})
\oplus({\bf 1,405})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,56})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,20})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,640})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 52668'}$&=&
$({\bf 9,140''})
\oplus({\bf 7,595})
\oplus({\bf 7,405})
\oplus({\bf 7,140''})
\oplus({\bf 7,260})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 8,336})
\oplus({\bf 8,224})
\oplus({\bf 6,640})
\oplus({\bf 6,336})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus({\bf 6,256})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,120})
\oplus({\bf 2,160})$\\
%
${\bf 52668''}$&=&
$({\bf 9,480})
\oplus({\bf 7,480})
\oplus({\bf 7,640})
\oplus({\bf 7,336})
\oplus({\bf 5,640})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 3,560})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 1,320})
\oplus({\bf 1,120})
\oplus({\bf 8,285})
\oplus({\bf 8,595})
\oplus({\bf 8,204})
\oplus({\bf 6,595})
\oplus({\bf 6,625})
\oplus({\bf 6,405})
\oplus({\bf 4,625})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 2,455})
\oplus({\bf 2,165})
\oplus({\bf 2,231})$\\
%
${\bf 52800}$&=&
$({\bf 9,120})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,56})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 3,640})
\oplus({\bf 3,336})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,480})
\oplus({\bf 1,336})
\oplus({\bf 1,224})
\oplus({\bf 1,140'})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 8,165})
\oplus({\bf 8,231})
\oplus({\bf 8,84})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,35'})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 2,595})
\oplus({\bf 2,204})
\oplus({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 53130}$&=&
$({\bf 21,1})
\oplus({\bf 19,10})
\oplus({\bf 17,35'})
\oplus({\bf 15,84})
\oplus({\bf 13,165})
\oplus({\bf 11,286})
\oplus({\bf 9,455'})
\oplus({\bf 7,680})
\oplus({\bf 5,969})
\oplus({\bf 3,1330'})
\oplus({\bf 1,1771})
\oplus({\bf 20,4})
\oplus({\bf 18,20})
\oplus({\bf 16,56})
\oplus({\bf 14,120})
\oplus({\bf 12,220'})
\oplus({\bf 10,364})
\oplus({\bf 8,560''})
\oplus({\bf 6,816})
\oplus({\bf 4,1140})
\oplus({\bf 2,1540})$\\
%
${\bf 54054}$&=&
$({\bf 10,35'})
\oplus({\bf 8,84})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 8,10})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 4,429})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 2,770})
\oplus({\bf 2,625})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 2,35'})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 9,20})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,220'})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,616})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,20})
\oplus({\bf 1,880})
\oplus({\bf 1,560})
\oplus({\bf 1,324})
\oplus({\bf 1,160})
\oplus({\bf 1,56})$\\
%
${\bf 54145}$&=&
$({\bf 8,140})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,160})
\oplus2({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus3({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,324})
\oplus2({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus({\bf 2,160})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,56})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus2({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus3({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus3({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})$\\
%
${\bf 54978}$&=&
$({\bf 8,154})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,220})
\oplus2({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 4,405})
\oplus({\bf 4,390})
\oplus2({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus3({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus2({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,84})
\oplus2({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,324})
\oplus2({\bf 5,256})
\oplus2({\bf 5,140'})
\oplus({\bf 5,160})
\oplus2({\bf 5,140})
\oplus2({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,324})
\oplus2({\bf 3,256})
\oplus2({\bf 3,140'})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus3({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,140'})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 1,40})$\\
%
${\bf 54978'}$&=&
$({\bf 12,14})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 8,220})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 6,455})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 4,810})
\oplus({\bf 4,429})
\oplus({\bf 4,455})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 2,715})
\oplus({\bf 2,810})
\oplus({\bf 2,286})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 11,40})
\oplus({\bf 11,16})
\oplus({\bf 9,140})
\oplus({\bf 9,64})
\oplus({\bf 9,40})
\oplus({\bf 9,20})
\oplus({\bf 9,16})
\oplus({\bf 7,324})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 5,616})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 3,1040})
\oplus({\bf 3,560'})
\oplus({\bf 3,616})
\oplus({\bf 3,220'})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 1,364})
\oplus({\bf 1,560'})
\oplus({\bf 1,616})$\\
%
${\bf 56525}$&=&
$({\bf 15,5})
\oplus({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 11,105})
\oplus({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 9,231})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 7,429})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 5,715})
\oplus({\bf 5,286})
\oplus({\bf 5,429})
\oplus({\bf 3,1105})
\oplus({\bf 3,455'})
\oplus({\bf 3,715})
\oplus({\bf 1,680})
\oplus({\bf 1,1105})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,64})
\oplus({\bf 12,20})
\oplus({\bf 12,16})
\oplus({\bf 10,160})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 8,320})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 6,560'})
\oplus({\bf 6,220'})
\oplus({\bf 6,320})
\oplus({\bf 4,896})
\oplus({\bf 4,364})
\oplus({\bf 4,560'})
\oplus({\bf 2,1344})
\oplus({\bf 2,560''})
\oplus({\bf 2,896})$\\
%
${\bf 58310}$&=&
$({\bf 10,35})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,30})
\oplus({\bf 8,35'})
\oplus2({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 8,10})
\oplus({\bf 8,5})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,84})
\oplus2({\bf 6,105})
\oplus2({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 4,429})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,165})
\oplus2({\bf 4,231})
\oplus2({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 2,770})
\oplus({\bf 2,429})
\oplus2({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,165})
\oplus2({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 9,64})
\oplus({\bf 9,40})
\oplus({\bf 9,20})
\oplus({\bf 9,16})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus2({\bf 7,64})
\oplus2({\bf 7,40})
\oplus({\bf 7,20})
\oplus2({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus2({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 3,616})
\oplus({\bf 3,560})
\oplus({\bf 3,220'})
\oplus2({\bf 3,320})
\oplus2({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 1,616})
\oplus({\bf 1,560})
\oplus({\bf 1,320})
\oplus({\bf 1,324})
\oplus({\bf 1,120})
\oplus({\bf 1,160})$\\
%
${\bf 58344}$&=&
$({\bf 9,64})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus2({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus2({\bf 5,140})
\oplus2({\bf 5,80})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus2({\bf 5,40})
\oplus({\bf 5,20})
\oplus2({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,320})
\oplus2({\bf 3,324})
\oplus2({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus2({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,560})
\oplus({\bf 1,420})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,84})
\oplus2({\bf 6,105})
\oplus2({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,165})
\oplus2({\bf 4,231})
\oplus2({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 2,625})
\oplus({\bf 2,455})
\oplus2({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,84})
\oplus2({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})$\\
%
${\bf 58500}$&=&
$({\bf 8,260})
\oplus({\bf 6,405})
\oplus({\bf 6,140''})
\oplus({\bf 6,390})
\oplus2({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,390})
\oplus2({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,84})
\oplus2({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 7,420})
\oplus({\bf 7,224})
\oplus({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 5,336})
\oplus({\bf 5,420})
\oplus2({\bf 5,224})
\oplus({\bf 5,324})
\oplus2({\bf 5,256})
\oplus2({\bf 5,140'})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,324})
\oplus2({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus2({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 58520}$&=&
$({\bf 13,10})
\oplus({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,35'})
\oplus({\bf 5,286})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus({\bf 5,84})
\oplus({\bf 3,455'})
\oplus({\bf 3,715})
\oplus({\bf 3,810})
\oplus({\bf 3,286})
\oplus({\bf 3,429})
\oplus({\bf 3,165})
\oplus({\bf 1,1309})
\oplus({\bf 1,715})
\oplus({\bf 1,286})
\oplus({\bf 12,20})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,20})
\oplus({\bf 6,220'})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,56})
\oplus({\bf 4,364})
\oplus({\bf 4,560'})
\oplus({\bf 4,616})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus({\bf 4,120})
\oplus({\bf 2,896})
\oplus({\bf 2,1040})
\oplus({\bf 2,364})
\oplus({\bf 2,560'})
\oplus({\bf 2,220'})$\\
%
${\bf 60060}$&=&
$({\bf 8,220})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,231})
\oplus2({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,390})
\oplus2({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,390})
\oplus2({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,220})
\oplus2({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus2({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,324})
\oplus2({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus2({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 3,336})
\oplus({\bf 3,420})
\oplus2({\bf 3,224})
\oplus({\bf 3,324})
\oplus2({\bf 3,256})
\oplus2({\bf 3,140'})
\oplus({\bf 3,160})
\oplus2({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus2({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,420})
\oplus({\bf 1,224})
\oplus({\bf 1,256})
\oplus({\bf 1,140'})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})$\\
%
${\bf 61047}$&=&
$({\bf 16,4})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,56})
\oplus({\bf 12,64})
\oplus({\bf 12,20})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,56})
\oplus({\bf 8,220'})
\oplus({\bf 8,320})
\oplus({\bf 8,120})
\oplus({\bf 6,364})
\oplus({\bf 6,560'})
\oplus({\bf 6,220'})
\oplus({\bf 4,560''})
\oplus({\bf 4,896})
\oplus({\bf 4,364})
\oplus({\bf 2,816})
\oplus({\bf 2,1344})
\oplus({\bf 2,560''})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,35'})
\oplus({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 11,84})
\oplus({\bf 11,105})
\oplus({\bf 11,35'})
\oplus({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 9,84})
\oplus({\bf 7,286})
\oplus({\bf 7,429})
\oplus({\bf 7,165})
\oplus({\bf 5,455'})
\oplus({\bf 5,715})
\oplus({\bf 5,286})
\oplus({\bf 3,680})
\oplus({\bf 3,1105})
\oplus({\bf 3,455'})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})$\\
%
${\bf 64260}$&=&
$({\bf 10,40})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus2({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus2({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,616})
\oplus({\bf 4,560})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,616})
\oplus({\bf 2,560})
\oplus({\bf 2,220'})
\oplus2({\bf 2,320})
\oplus2({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,770})
\oplus({\bf 3,429})
\oplus2({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus2({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 1,429})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 1,220})$\\
%
${\bf 64512}$&=&
$({\bf 8,256})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus({\bf 6,324})
\oplus2({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 4,336})
\oplus({\bf 4,420})
\oplus2({\bf 4,224})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,324})
\oplus2({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,160})
\oplus2({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,390})
\oplus2({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,390})
\oplus2({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})$\\
%
${\bf 64512'}$&=&
$({\bf 12,16})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus2({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,560'})
\oplus({\bf 4,616})
\oplus({\bf 4,220'})
\oplus2({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 2,1040})
\oplus({\bf 2,364})
\oplus2({\bf 2,560'})
\oplus({\bf 2,616})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus2({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 3,715})
\oplus({\bf 3,810})
\oplus({\bf 3,286})
\oplus2({\bf 3,429})
\oplus({\bf 3,455})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus({\bf 1,715})
\oplus({\bf 1,810})
\oplus({\bf 1,286})
\oplus({\bf 1,429})$\\
%
${\bf 65450}$&=&
$({\bf 9,80})
\oplus({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 7,140})
\oplus2({\bf 7,80})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,324})
\oplus2({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,160})
\oplus2({\bf 5,140})
\oplus2({\bf 5,80})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,320})
\oplus2({\bf 3,324})
\oplus2({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus2({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 1,320})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,140'})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 8,154})
\oplus({\bf 8,55})
\oplus({\bf 8,81})
\oplus({\bf 8,30})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,220})
\oplus2({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,105})
\oplus2({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 4,625})
\oplus({\bf 4,455})
\oplus2({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,165})
\oplus2({\bf 2,231})
\oplus2({\bf 2,220})
\oplus2({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,30})$\\
%
${\bf 65780}$&=&
$({\bf 11,506})
\oplus({\bf 9,1134})
\oplus({\bf 7,1330})
\oplus({\bf 5,1190})
\oplus({\bf 3,810})
\oplus({\bf 1,286})
\oplus({\bf 10,880'})
\oplus({\bf 8,1280})
\oplus({\bf 6,1296})
\oplus({\bf 4,1024})
\oplus({\bf 2,560'})$\\
%
${\bf 65780'}$&=&
$({\bf 22,1})
\oplus({\bf 20,10})
\oplus({\bf 18,35'})
\oplus({\bf 16,84})
\oplus({\bf 14,165})
\oplus({\bf 12,286})
\oplus({\bf 10,455'})
\oplus({\bf 8,680})
\oplus({\bf 6,969})
\oplus({\bf 4,1330'})
\oplus({\bf 2,1771})
\oplus({\bf 21,4})
\oplus({\bf 19,20})
\oplus({\bf 17,56})
\oplus({\bf 15,120})
\oplus({\bf 13,220'})
\oplus({\bf 11,364})
\oplus({\bf 9,560''})
\oplus({\bf 7,816})
\oplus({\bf 5,1140})
\oplus({\bf 3,1540})
\oplus({\bf 1,2024})$\\
%
${\bf 70686}$&=&
$({\bf 9,81})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus3({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,625})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus3({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,160})
\oplus2({\bf 6,140})
\oplus2({\bf 6,80})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus3({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,560})
\oplus({\bf 2,420})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus2({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 70686'}$&=&
$({\bf 10,55})
\oplus({\bf 8,260})
\oplus({\bf 8,154})
\oplus({\bf 8,55})
\oplus({\bf 8,81})
\oplus({\bf 6,625})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 4,770})
\oplus({\bf 4,625})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 9,140'})
\oplus({\bf 9,80})
\oplus({\bf 7,420})
\oplus({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,64})
\oplus({\bf 5,880})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 3,616})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 1,220'})
\oplus({\bf 1,320})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,140'})$\\
%
${\bf 71604}$&=&
$({\bf 11,30})
\oplus({\bf 9,154})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 7,390})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,770})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 3,810})
\oplus({\bf 3,770})
\oplus({\bf 3,429})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 1,286})
\oplus({\bf 1,429})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 8,256})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 6,560})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,1024})
\oplus({\bf 4,616})
\oplus({\bf 4,560})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 2,560'})
\oplus({\bf 2,616})
\oplus({\bf 2,560})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,256})$\\
%
${\bf 72072}$&=&
$({\bf 9,320})
\oplus({\bf 7,560})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 5,640})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 3,480})
\oplus({\bf 3,640})
\oplus({\bf 3,336})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,480})
\oplus({\bf 1,336})
\oplus({\bf 1,224})
\oplus({\bf 1,140'})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 8,455})
\oplus({\bf 8,165})
\oplus({\bf 8,231})
\oplus({\bf 6,625})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 4,595})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 2,285})
\oplus({\bf 2,595})
\oplus({\bf 2,204})
\oplus({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})$\\
%
${\bf 72358}$&=&
$({\bf 10,220'})
\oplus({\bf 8,616})
\oplus({\bf 8,320})
\oplus({\bf 8,120})
\oplus({\bf 6,880})
\oplus({\bf 6,560})
\oplus({\bf 6,324})
\oplus({\bf 6,160})
\oplus({\bf 6,56})
\oplus({\bf 4,924})
\oplus({\bf 4,640})
\oplus({\bf 4,420})
\oplus({\bf 4,256})
\oplus({\bf 4,140})
\oplus({\bf 4,64})
\oplus({\bf 4,20})
\oplus({\bf 2,660})
\oplus({\bf 2,480})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})
\oplus({\bf 9,429})
\oplus({\bf 9,165})
\oplus({\bf 7,770})
\oplus({\bf 7,455})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 5,935})
\oplus({\bf 5,625})
\oplus({\bf 5,390})
\oplus({\bf 5,220})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 3,836})
\oplus({\bf 3,595})
\oplus({\bf 3,405})
\oplus({\bf 3,260})
\oplus({\bf 3,154})
\oplus({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 1,385})
\oplus({\bf 1,285})
\oplus({\bf 1,204})
\oplus({\bf 1,140''})
\oplus({\bf 1,91})
\oplus({\bf 1,55})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 75600}$&=&
$({\bf 16,5})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 12,105})
\oplus({\bf 12,35'})
\oplus({\bf 12,35})
\oplus({\bf 10,231})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 8,429})
\oplus({\bf 8,165})
\oplus({\bf 8,231})
\oplus({\bf 6,715})
\oplus({\bf 6,286})
\oplus({\bf 6,429})
\oplus({\bf 4,1105})
\oplus({\bf 4,455'})
\oplus({\bf 4,715})
\oplus({\bf 2,1615})
\oplus({\bf 2,680})
\oplus({\bf 2,1105})
\oplus({\bf 15,16})
\oplus({\bf 15,4})
\oplus({\bf 13,64})
\oplus({\bf 13,20})
\oplus({\bf 13,16})
\oplus({\bf 11,160})
\oplus({\bf 11,56})
\oplus({\bf 11,64})
\oplus({\bf 9,320})
\oplus({\bf 9,120})
\oplus({\bf 9,160})
\oplus({\bf 7,560'})
\oplus({\bf 7,220'})
\oplus({\bf 7,320})
\oplus({\bf 5,896})
\oplus({\bf 5,364})
\oplus({\bf 5,560'})
\oplus({\bf 3,1344})
\oplus({\bf 3,560''})
\oplus({\bf 3,896})
\oplus({\bf 1,816})
\oplus({\bf 1,1344})$\\
%
${\bf 76076}$&=&
$({\bf 10,56})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,20})
\oplus({\bf 6,220'})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,616})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,880})
\oplus({\bf 2,640})
\oplus({\bf 2,560})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,20})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 9,35'})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,770})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 1,935})
\oplus({\bf 1,625})
\oplus({\bf 1,390})
\oplus({\bf 1,220})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})$\\
%
${\bf 77805}$&=&
$({\bf 12,20})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,220'})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,20})
\oplus({\bf 4,364})
\oplus({\bf 4,560'})
\oplus({\bf 4,616})
\oplus({\bf 4,560})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,56})
\oplus({\bf 2,1040})
\oplus({\bf 2,1024})
\oplus({\bf 2,560'})
\oplus({\bf 2,616})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})
\oplus({\bf 2,120})
\oplus({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 5,286})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 3,715})
\oplus({\bf 3,810})
\oplus({\bf 3,770})
\oplus({\bf 3,286})
\oplus({\bf 3,429})
\oplus({\bf 3,455})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus({\bf 3,84})
\oplus({\bf 1,1326})
\oplus({\bf 1,810})
\oplus({\bf 1,429})
\oplus({\bf 1,165})$\\
%
${\bf 79002}$&=&
$({\bf 13,14})
\oplus({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 9,220})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 7,455})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 5,810})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 3,1309})
\oplus({\bf 3,715})
\oplus({\bf 3,810})
\oplus({\bf 3,286})
\oplus({\bf 3,429})
\oplus({\bf 3,455})
\oplus({\bf 1,455'})
\oplus({\bf 1,715})
\oplus({\bf 1,810})
\oplus({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 10,140})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,324})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,616})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 4,1040})
\oplus({\bf 4,560'})
\oplus({\bf 4,616})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 2,896})
\oplus({\bf 2,1040})
\oplus({\bf 2,364})
\oplus({\bf 2,560'})
\oplus({\bf 2,616})$\\
%
${\bf 79002'}$&=&
$({\bf 10,285})
\oplus({\bf 8,836})
\oplus({\bf 8,285})
\oplus({\bf 8,595})
\oplus({\bf 6,935})
\oplus({\bf 6,595})
\oplus({\bf 6,625})
\oplus({\bf 4,770})
\oplus({\bf 4,625})
\oplus({\bf 4,455})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,165})
\oplus({\bf 9,660})
\oplus({\bf 9,480})
\oplus({\bf 7,924})
\oplus({\bf 7,480})
\oplus({\bf 7,640})
\oplus({\bf 5,880})
\oplus({\bf 5,640})
\oplus({\bf 5,560})
\oplus({\bf 3,616})
\oplus({\bf 3,560})
\oplus({\bf 3,320})
\oplus({\bf 1,220'})
\oplus({\bf 1,320})$\\
%
${\bf 80256}$&=&
$({\bf 17,4})
\oplus({\bf 15,20})
\oplus({\bf 15,16})
\oplus({\bf 15,4})
\oplus({\bf 13,56})
\oplus({\bf 13,64})
\oplus({\bf 13,20})
\oplus({\bf 11,120})
\oplus({\bf 11,160})
\oplus({\bf 11,56})
\oplus({\bf 9,220'})
\oplus({\bf 9,320})
\oplus({\bf 9,120})
\oplus({\bf 7,364})
\oplus({\bf 7,560'})
\oplus({\bf 7,220'})
\oplus({\bf 5,560''})
\oplus({\bf 5,896})
\oplus({\bf 5,364})
\oplus({\bf 3,816})
\oplus({\bf 3,1344})
\oplus({\bf 3,560''})
\oplus({\bf 1,1920})
\oplus({\bf 1,816})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 12,84})
\oplus({\bf 12,105})
\oplus({\bf 12,35'})
\oplus({\bf 10,165})
\oplus({\bf 10,231})
\oplus({\bf 10,84})
\oplus({\bf 8,286})
\oplus({\bf 8,429})
\oplus({\bf 8,165})
\oplus({\bf 6,455'})
\oplus({\bf 6,715})
\oplus({\bf 6,286})
\oplus({\bf 4,680})
\oplus({\bf 4,1105})
\oplus({\bf 4,455'})
\oplus({\bf 2,969})
\oplus({\bf 2,1615})
\oplus({\bf 2,680})$\\
%
${\bf 80730}$&=&
$({\bf 23,1})
\oplus({\bf 21,10})
\oplus({\bf 19,35'})
\oplus({\bf 17,84})
\oplus({\bf 15,165})
\oplus({\bf 13,286})
\oplus({\bf 11,455'})
\oplus({\bf 9,680})
\oplus({\bf 7,969})
\oplus({\bf 5,1330'})
\oplus({\bf 3,1771})
\oplus({\bf 1,2300})
\oplus({\bf 22,4})
\oplus({\bf 20,20})
\oplus({\bf 18,56})
\oplus({\bf 16,120})
\oplus({\bf 14,220'})
\oplus({\bf 12,364})
\oplus({\bf 10,560''})
\oplus({\bf 8,816})
\oplus({\bf 6,1140})
\oplus({\bf 4,1540})
\oplus({\bf 2,2024})$\\
%
${\bf 81081}$&=&
$({\bf 9,105})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,84})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus2({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,625})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus2({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus2({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,640})
\oplus({\bf 2,560})
\oplus2({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,324})
\oplus2({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,160})
\oplus2({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 81600}$&=&
$({\bf 14,10})
\oplus({\bf 12,35'})
\oplus({\bf 12,35})
\oplus({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 12,5})
\oplus({\bf 12,1})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 8,165})
\oplus({\bf 8,231})
\oplus({\bf 8,220})
\oplus({\bf 8,84})
\oplus({\bf 8,105})
\oplus({\bf 8,35'})
\oplus({\bf 6,286})
\oplus({\bf 6,429})
\oplus({\bf 6,455})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus({\bf 6,84})
\oplus({\bf 4,455'})
\oplus({\bf 4,715})
\oplus({\bf 4,810})
\oplus({\bf 4,286})
\oplus({\bf 4,429})
\oplus({\bf 4,165})
\oplus({\bf 2,1105})
\oplus({\bf 2,1309})
\oplus({\bf 2,455'})
\oplus({\bf 2,715})
\oplus({\bf 2,286})
\oplus({\bf 13,20})
\oplus({\bf 13,16})
\oplus({\bf 13,4})
\oplus({\bf 11,56})
\oplus({\bf 11,64})
\oplus({\bf 11,40})
\oplus({\bf 11,20})
\oplus({\bf 11,16})
\oplus({\bf 11,4})
\oplus({\bf 9,120})
\oplus({\bf 9,160})
\oplus({\bf 9,140})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 9,20})
\oplus({\bf 7,220'})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,56})
\oplus({\bf 5,364})
\oplus({\bf 5,560'})
\oplus({\bf 5,616})
\oplus({\bf 5,220'})
\oplus({\bf 5,320})
\oplus({\bf 5,120})
\oplus({\bf 3,560''})
\oplus({\bf 3,896})
\oplus({\bf 3,1040})
\oplus({\bf 3,364})
\oplus({\bf 3,560'})
\oplus({\bf 3,220'})
\oplus({\bf 1,1620})
\oplus({\bf 1,896})
\oplus({\bf 1,364})$\\
%
${\bf 82467}$&=&
$({\bf 9,595})
\oplus({\bf 7,285})
\oplus({\bf 7,595})
\oplus({\bf 7,204})
\oplus({\bf 7,625})
\oplus({\bf 7,405})
\oplus({\bf 7,140''})
\oplus({\bf 5,595})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 3,625})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 1,455})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 8,480})
\oplus({\bf 8,640})
\oplus({\bf 8,336})
\oplus({\bf 6,480})
\oplus({\bf 6,640})
\oplus({\bf 6,336})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus({\bf 4,640})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 2,560})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,160})$\\
%
${\bf 84721}$&=&
$({\bf 11,35'})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,286})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 3,810})
\oplus({\bf 3,770})
\oplus({\bf 3,625})
\oplus({\bf 3,429})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,35'})
\oplus({\bf 1,1190})
\oplus({\bf 1,770})
\oplus({\bf 1,455})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,220'})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,560'})
\oplus({\bf 4,616})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,20})
\oplus({\bf 2,1024})
\oplus({\bf 2,880})
\oplus({\bf 2,616})
\oplus({\bf 2,560})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,56})$\\
%
${\bf 88704}$&=&
$({\bf 9,140'})
\oplus({\bf 7,420})
\oplus({\bf 7,224})
\oplus({\bf 7,256})
\oplus2({\bf 7,140'})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 5,640})
\oplus({\bf 5,560})
\oplus2({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,324})
\oplus2({\bf 5,256})
\oplus2({\bf 5,140'})
\oplus({\bf 5,160})
\oplus2({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,320})
\oplus2({\bf 3,324})
\oplus2({\bf 3,256})
\oplus2({\bf 3,140'})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus2({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 1,320})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,140'})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 8,260})
\oplus({\bf 8,91})
\oplus({\bf 8,154})
\oplus({\bf 8,55})
\oplus({\bf 6,625})
\oplus({\bf 6,405})
\oplus({\bf 6,390})
\oplus2({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,220})
\oplus2({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,455})
\oplus2({\bf 4,390})
\oplus2({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,165})
\oplus2({\bf 2,231})
\oplus2({\bf 2,220})
\oplus2({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 2,81})$\\
%
${\bf 88704'}$&=&
$({\bf 9,336})
\oplus({\bf 7,480})
\oplus({\bf 7,640})
\oplus2({\bf 7,336})
\oplus({\bf 7,420})
\oplus({\bf 7,224})
\oplus({\bf 5,640})
\oplus({\bf 5,336})
\oplus({\bf 5,560})
\oplus2({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,320})
\oplus2({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 1,320})
\oplus({\bf 1,324})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 8,595})
\oplus({\bf 8,204})
\oplus({\bf 8,405})
\oplus({\bf 8,140''})
\oplus({\bf 6,595})
\oplus({\bf 6,204})
\oplus({\bf 6,625})
\oplus2({\bf 6,405})
\oplus({\bf 6,140''})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,455})
\oplus2({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,165})
\oplus2({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,84})$\\
%
${\bf 90090}$&=&
$({\bf 11,35})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus({\bf 9,35'})
\oplus2({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,84})
\oplus2({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,810})
\oplus({\bf 3,770})
\oplus({\bf 3,286})
\oplus2({\bf 3,429})
\oplus2({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 1,810})
\oplus({\bf 1,770})
\oplus({\bf 1,429})
\oplus({\bf 1,455})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 8,56})
\oplus2({\bf 8,64})
\oplus2({\bf 8,40})
\oplus({\bf 8,20})
\oplus2({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus2({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,560'})
\oplus({\bf 4,616})
\oplus({\bf 4,560})
\oplus({\bf 4,220'})
\oplus2({\bf 4,320})
\oplus2({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 2,1024})
\oplus({\bf 2,560'})
\oplus2({\bf 2,616})
\oplus({\bf 2,560})
\oplus({\bf 2,220'})
\oplus2({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,160})$\\
%
${\bf 92378}$&=&
$({\bf 13,16})
\oplus({\bf 11,64})
\oplus({\bf 11,40})
\oplus({\bf 11,20})
\oplus2({\bf 11,16})
\oplus({\bf 11,4})
\oplus({\bf 9,160})
\oplus({\bf 9,140})
\oplus({\bf 9,56})
\oplus2({\bf 9,64})
\oplus({\bf 9,40})
\oplus({\bf 9,20})
\oplus({\bf 9,16})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,120})
\oplus2({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 5,560'})
\oplus({\bf 5,616})
\oplus({\bf 5,220'})
\oplus2({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 3,896})
\oplus({\bf 3,1040})
\oplus({\bf 3,364})
\oplus2({\bf 3,560'})
\oplus({\bf 3,616})
\oplus({\bf 3,220'})
\oplus({\bf 3,320})
\oplus({\bf 1,896})
\oplus({\bf 1,1040})
\oplus({\bf 1,364})
\oplus({\bf 1,560'})
\oplus({\bf 12,35})
\oplus({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 12,5})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 8,231})
\oplus({\bf 8,220})
\oplus({\bf 8,84})
\oplus2({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 6,429})
\oplus({\bf 6,455})
\oplus({\bf 6,165})
\oplus2({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 4,715})
\oplus({\bf 4,810})
\oplus({\bf 4,286})
\oplus2({\bf 4,429})
\oplus({\bf 4,455})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 2,1309})
\oplus({\bf 2,455'})
\oplus2({\bf 2,715})
\oplus({\bf 2,810})
\oplus({\bf 2,286})
\oplus({\bf 2,429})$\\
%
${\bf 93366}$&=&
$({\bf 10,91})
\oplus({\bf 8,405})
\oplus({\bf 8,260})
\oplus({\bf 8,91})
\oplus({\bf 8,154})
\oplus({\bf 6,935})
\oplus({\bf 6,625})
\oplus({\bf 6,405})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,105})
\oplus({\bf 4,770})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 9,224})
\oplus({\bf 9,140'})
\oplus({\bf 7,640})
\oplus({\bf 7,420})
\oplus({\bf 7,224})
\oplus({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 7,140})
\oplus({\bf 5,880})
\oplus({\bf 5,640})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 3,616})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 1,220'})
\oplus({\bf 1,320})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,140'})$\\
%
${\bf 95634}$&=&
$({\bf 10,660})
\oplus({\bf 8,660})
\oplus({\bf 8,924})
\oplus({\bf 8,480})
\oplus({\bf 6,924})
\oplus({\bf 6,880})
\oplus({\bf 6,640})
\oplus({\bf 4,880})
\oplus({\bf 4,616})
\oplus({\bf 4,560})
\oplus({\bf 2,616})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})
\oplus({\bf 9,385})
\oplus({\bf 9,836})
\oplus({\bf 9,285})
\oplus({\bf 7,836})
\oplus({\bf 7,935})
\oplus({\bf 7,595})
\oplus({\bf 5,935})
\oplus({\bf 5,770})
\oplus({\bf 5,625})
\oplus({\bf 3,770})
\oplus({\bf 3,429})
\oplus({\bf 3,455})
\oplus({\bf 1,429})
\oplus({\bf 1,165})$\\
%
${\bf 96096}$&=&
$({\bf 10,84})
\oplus({\bf 8,165})
\oplus({\bf 8,231})
\oplus({\bf 8,220})
\oplus({\bf 8,84})
\oplus({\bf 8,105})
\oplus({\bf 8,35'})
\oplus({\bf 6,429})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 4,770})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,935})
\oplus({\bf 2,595})
\oplus({\bf 2,625})
\oplus({\bf 2,405})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 2,10})
\oplus({\bf 9,120})
\oplus({\bf 9,160})
\oplus({\bf 9,56})
\oplus({\bf 7,220'})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,20})
\oplus({\bf 5,616})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,880})
\oplus({\bf 3,640})
\oplus({\bf 3,336})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,924})
\oplus({\bf 1,640})
\oplus({\bf 1,420})
\oplus({\bf 1,256})
\oplus({\bf 1,140})
\oplus({\bf 1,64})
\oplus({\bf 1,20})$\\
%
${\bf 96768}$&=&
$({\bf 10,64})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 8,56})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus2({\bf 6,140})
\oplus2({\bf 6,80})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,616})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,220'})
\oplus2({\bf 4,320})
\oplus2({\bf 4,324})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,880})
\oplus({\bf 2,616})
\oplus2({\bf 2,560})
\oplus({\bf 2,420})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 7,84})
\oplus2({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,770})
\oplus({\bf 3,625})
\oplus({\bf 3,429})
\oplus2({\bf 3,455})
\oplus2({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus2({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 1,770})
\oplus({\bf 1,625})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,105})$\\
%
${\bf 97812}$&=&
$({\bf 9,160})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 7,120})
\oplus2({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,320})
\oplus2({\bf 5,324})
\oplus2({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus2({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 3,640})
\oplus({\bf 3,336})
\oplus({\bf 3,560})
\oplus2({\bf 3,420})
\oplus2({\bf 3,224})
\oplus({\bf 3,324})
\oplus2({\bf 3,256})
\oplus2({\bf 3,140'})
\oplus({\bf 3,160})
\oplus2({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus2({\bf 3,40})
\oplus({\bf 3,20})
\oplus2({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,640})
\oplus({\bf 1,336})
\oplus({\bf 1,420})
\oplus({\bf 1,224})
\oplus({\bf 1,256})
\oplus({\bf 1,140'})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})
\oplus({\bf 8,231})
\oplus({\bf 8,220})
\oplus({\bf 8,84})
\oplus({\bf 8,105})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,165})
\oplus2({\bf 6,231})
\oplus2({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,84})
\oplus2({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,455})
\oplus2({\bf 4,390})
\oplus2({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 2,595})
\oplus({\bf 2,625})
\oplus2({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,390})
\oplus2({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,220})
\oplus2({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus2({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})$\\
%
${\bf 98098}$&=&
$({\bf 9,455})
\oplus({\bf 7,625})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 5,595})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 3,285})
\oplus({\bf 3,595})
\oplus({\bf 3,204})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,595})
\oplus({\bf 1,405})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 8,560})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 6,640})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 4,480})
\oplus({\bf 4,640})
\oplus({\bf 4,336})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,480})
\oplus({\bf 2,640})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 98280}$&=&
$({\bf 24,1})
\oplus({\bf 22,10})
\oplus({\bf 20,35'})
\oplus({\bf 18,84})
\oplus({\bf 16,165})
\oplus({\bf 14,286})
\oplus({\bf 12,455'})
\oplus({\bf 10,680})
\oplus({\bf 8,969})
\oplus({\bf 6,1330'})
\oplus({\bf 4,1771})
\oplus({\bf 2,2300})
\oplus({\bf 23,4})
\oplus({\bf 21,20})
\oplus({\bf 19,56})
\oplus({\bf 17,120})
\oplus({\bf 15,220'})
\oplus({\bf 13,364})
\oplus({\bf 11,560''})
\oplus({\bf 9,816})
\oplus({\bf 7,1140})
\oplus({\bf 5,1540})
\oplus({\bf 3,2024})
\oplus({\bf 1,2600})$\\
%
${\bf 99099}$&=&
$({\bf 9,231})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,595})
\oplus({\bf 3,204})
\oplus({\bf 3,625})
\oplus2({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,390})
\oplus2({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,595})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,640})
\oplus({\bf 4,336})
\oplus({\bf 4,560})
\oplus2({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,480})
\oplus({\bf 2,640})
\oplus2({\bf 2,336})
\oplus({\bf 2,420})
\oplus2({\bf 2,224})
\oplus({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 99484}$&=&
$({\bf 9,224})
\oplus({\bf 7,640})
\oplus({\bf 7,336})
\oplus({\bf 7,420})
\oplus2({\bf 7,224})
\oplus({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 5,640})
\oplus({\bf 5,336})
\oplus({\bf 5,560})
\oplus2({\bf 5,420})
\oplus2({\bf 5,224})
\oplus({\bf 5,324})
\oplus2({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,320})
\oplus2({\bf 3,324})
\oplus2({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,56})
\oplus({\bf 1,320})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 8,405})
\oplus({\bf 8,140''})
\oplus({\bf 8,260})
\oplus({\bf 8,91})
\oplus({\bf 6,595})
\oplus({\bf 6,625})
\oplus2({\bf 6,405})
\oplus({\bf 6,140''})
\oplus({\bf 6,390})
\oplus2({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,455})
\oplus2({\bf 4,390})
\oplus2({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,165})
\oplus2({\bf 2,231})
\oplus2({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,84})
\oplus({\bf 2,105})$\\
%
${\bf 99484'}$&=&
$({\bf 17,5})
\oplus({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 13,105})
\oplus({\bf 13,35'})
\oplus({\bf 13,35})
\oplus({\bf 11,231})
\oplus({\bf 11,84})
\oplus({\bf 11,105})
\oplus({\bf 9,429})
\oplus({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 7,715})
\oplus({\bf 7,286})
\oplus({\bf 7,429})
\oplus({\bf 5,1105})
\oplus({\bf 5,455'})
\oplus({\bf 5,715})
\oplus({\bf 3,1615})
\oplus({\bf 3,680})
\oplus({\bf 3,1105})
\oplus({\bf 1,969})
\oplus({\bf 1,1615})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 14,64})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 12,160})
\oplus({\bf 12,56})
\oplus({\bf 12,64})
\oplus({\bf 10,320})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 8,560'})
\oplus({\bf 8,220'})
\oplus({\bf 8,320})
\oplus({\bf 6,896})
\oplus({\bf 6,364})
\oplus({\bf 6,560'})
\oplus({\bf 4,1344})
\oplus({\bf 4,560''})
\oplus({\bf 4,896})
\oplus({\bf 2,1920})
\oplus({\bf 2,816})
\oplus({\bf 2,1344})$\\
%
${\bf 99840}$&=&
$({\bf 11,40})
\oplus({\bf 9,140})
\oplus({\bf 9,80})
\oplus({\bf 9,64})
\oplus2({\bf 9,40})
\oplus({\bf 9,20})
\oplus({\bf 9,16})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 7,160})
\oplus2({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus2({\bf 7,64})
\oplus2({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 5,616})
\oplus({\bf 5,560})
\oplus({\bf 5,320})
\oplus2({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus2({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 3,1024})
\oplus({\bf 3,560'})
\oplus2({\bf 3,616})
\oplus({\bf 3,560})
\oplus({\bf 3,220'})
\oplus2({\bf 3,320})
\oplus2({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 1,560'})
\oplus({\bf 1,616})
\oplus({\bf 1,560})
\oplus({\bf 1,220'})
\oplus({\bf 1,320})
\oplus({\bf 1,324})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 8,220})
\oplus({\bf 8,154})
\oplus({\bf 8,105})
\oplus2({\bf 8,81})
\oplus({\bf 8,30})
\oplus({\bf 8,35'})
\oplus2({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 8,10})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,231})
\oplus2({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,84})
\oplus2({\bf 6,105})
\oplus2({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 4,810})
\oplus({\bf 4,770})
\oplus({\bf 4,429})
\oplus2({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,165})
\oplus2({\bf 4,231})
\oplus2({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 2,810})
\oplus({\bf 2,770})
\oplus({\bf 2,286})
\oplus2({\bf 2,429})
\oplus2({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus({\bf 2,220})$\\
%
${\bf 102816}$&=&
$({\bf 10,204})
\oplus({\bf 8,836})
\oplus({\bf 8,595})
\oplus({\bf 8,204})
\oplus({\bf 8,405})
\oplus({\bf 6,935})
\oplus({\bf 6,595})
\oplus({\bf 6,204})
\oplus({\bf 6,625})
\oplus({\bf 6,405})
\oplus({\bf 6,390})
\oplus({\bf 4,770})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,231})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus({\bf 9,480})
\oplus({\bf 9,336})
\oplus({\bf 7,924})
\oplus({\bf 7,480})
\oplus({\bf 7,640})
\oplus({\bf 7,336})
\oplus({\bf 7,420})
\oplus({\bf 5,880})
\oplus({\bf 5,640})
\oplus({\bf 5,336})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,324})
\oplus({\bf 3,616})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,120})
\oplus({\bf 1,220'})
\oplus({\bf 1,320})
\oplus({\bf 1,324})$\\
%
${\bf 103488}$&=&
$({\bf 9,140})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 7,160})
\oplus2({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,320})
\oplus2({\bf 5,324})
\oplus2({\bf 5,256})
\oplus2({\bf 5,140'})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus3({\bf 5,140})
\oplus2({\bf 5,80})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus2({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 3,640})
\oplus({\bf 3,560})
\oplus2({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,320})
\oplus2({\bf 3,324})
\oplus3({\bf 3,256})
\oplus2({\bf 3,140'})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus3({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus2({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,560})
\oplus({\bf 1,420})
\oplus({\bf 1,224})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,140'})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 8,220})
\oplus({\bf 8,154})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,231})
\oplus2({\bf 6,220})
\oplus2({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,84})
\oplus2({\bf 6,105})
\oplus2({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,455})
\oplus2({\bf 4,390})
\oplus2({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,165})
\oplus2({\bf 4,231})
\oplus3({\bf 4,220})
\oplus3({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus3({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 2,625})
\oplus({\bf 2,405})
\oplus({\bf 2,455})
\oplus2({\bf 2,390})
\oplus2({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus2({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,84})
\oplus2({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 2,14})$\\
%
${\bf 103818}$&=&
$({\bf 10,165})
\oplus({\bf 8,429})
\oplus({\bf 8,455})
\oplus({\bf 8,165})
\oplus({\bf 8,231})
\oplus({\bf 8,84})
\oplus({\bf 6,770})
\oplus({\bf 6,625})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,35'})
\oplus({\bf 4,935})
\oplus({\bf 4,595})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 2,836})
\oplus({\bf 2,285})
\oplus({\bf 2,595})
\oplus({\bf 2,204})
\oplus({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})
\oplus({\bf 9,220'})
\oplus({\bf 9,320})
\oplus({\bf 9,120})
\oplus({\bf 7,616})
\oplus({\bf 7,560})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,56})
\oplus({\bf 5,880})
\oplus({\bf 5,640})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 3,924})
\oplus({\bf 3,480})
\oplus({\bf 3,640})
\oplus({\bf 3,336})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,660})
\oplus({\bf 1,480})
\oplus({\bf 1,336})
\oplus({\bf 1,224})
\oplus({\bf 1,140'})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 104006}$&=&
$({\bf 18,4})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 14,20})
\oplus({\bf 12,120})
\oplus({\bf 12,160})
\oplus({\bf 12,56})
\oplus({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 10,120})
\oplus({\bf 8,364})
\oplus({\bf 8,560'})
\oplus({\bf 8,220'})
\oplus({\bf 6,560''})
\oplus({\bf 6,896})
\oplus({\bf 6,364})
\oplus({\bf 4,816})
\oplus({\bf 4,1344})
\oplus({\bf 4,560''})
\oplus({\bf 2,1140})
\oplus({\bf 2,1920})
\oplus({\bf 2,816})
\oplus({\bf 17,10})
\oplus({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,35'})
\oplus({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 13,84})
\oplus({\bf 13,105})
\oplus({\bf 13,35'})
\oplus({\bf 11,165})
\oplus({\bf 11,231})
\oplus({\bf 11,84})
\oplus({\bf 9,286})
\oplus({\bf 9,429})
\oplus({\bf 9,165})
\oplus({\bf 7,455'})
\oplus({\bf 7,715})
\oplus({\bf 7,286})
\oplus({\bf 5,680})
\oplus({\bf 5,1105})
\oplus({\bf 5,455'})
\oplus({\bf 3,969})
\oplus({\bf 3,1615})
\oplus({\bf 3,680})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})$\\
%
${\bf 104720}$&=&
$({\bf 9,640})
\oplus({\bf 7,480})
\oplus({\bf 7,640})
\oplus({\bf 7,336})
\oplus({\bf 7,560})
\oplus({\bf 7,420})
\oplus({\bf 7,224})
\oplus({\bf 5,480})
\oplus({\bf 5,640})
\oplus({\bf 5,336})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 3,640})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 1,560})
\oplus({\bf 1,324})
\oplus({\bf 1,160})
\oplus({\bf 1,56})
\oplus({\bf 8,595})
\oplus({\bf 8,625})
\oplus({\bf 8,405})
\oplus({\bf 6,285})
\oplus({\bf 6,595})
\oplus({\bf 6,204})
\oplus({\bf 6,625})
\oplus({\bf 6,405})
\oplus({\bf 6,140''})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 4,595})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 2,625})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,84})
\oplus({\bf 2,105})$\\
%
${\bf 106400}$&=&
$({\bf 10,140''})
\oplus({\bf 8,595})
\oplus({\bf 8,405})
\oplus({\bf 8,140''})
\oplus({\bf 8,260})
\oplus({\bf 6,935})
\oplus({\bf 6,595})
\oplus({\bf 6,625})
\oplus({\bf 6,405})
\oplus({\bf 6,140''})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,220})
\oplus({\bf 4,770})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,84})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 9,336})
\oplus({\bf 9,224})
\oplus({\bf 7,924})
\oplus({\bf 7,640})
\oplus({\bf 7,336})
\oplus({\bf 7,420})
\oplus({\bf 7,224})
\oplus({\bf 7,256})
\oplus({\bf 5,880})
\oplus({\bf 5,640})
\oplus({\bf 5,336})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,160})
\oplus({\bf 3,616})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 1,220'})
\oplus({\bf 1,320})
\oplus({\bf 1,324})
\oplus({\bf 1,256})$\\
%
${\bf 106470}$&=&
$({\bf 12,650})
\oplus({\bf 10,1495})
\oplus({\bf 8,1820'})
\oplus({\bf 6,1729})
\oplus({\bf 4,1326})
\oplus({\bf 2,715})
\oplus({\bf 11,1144})
\oplus({\bf 9,1716})
\oplus({\bf 7,1820})
\oplus({\bf 5,1560})
\oplus({\bf 3,1040})
\oplus({\bf 1,364})$\\
%
${\bf 106722}$&=&
$({\bf 9,154})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 7,220})
\oplus2({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus2({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus3({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus2({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus3({\bf 3,220})
\oplus3({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 8,256})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus({\bf 6,324})
\oplus2({\bf 6,256})
\oplus2({\bf 6,140'})
\oplus({\bf 6,160})
\oplus2({\bf 6,140})
\oplus2({\bf 6,80})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,640})
\oplus({\bf 4,560})
\oplus2({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus3({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus3({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 2,560})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus2({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 107730}$&=&
$({\bf 12,30})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 8,390})
\oplus({\bf 8,220})
\oplus({\bf 8,154})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,30})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 6,770})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 4,1326})
\oplus({\bf 4,810})
\oplus({\bf 4,770})
\oplus({\bf 4,429})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 2,715})
\oplus({\bf 2,810})
\oplus({\bf 2,770})
\oplus({\bf 2,286})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 11,80})
\oplus({\bf 11,40})
\oplus({\bf 9,256})
\oplus({\bf 9,140})
\oplus({\bf 9,80})
\oplus({\bf 9,64})
\oplus({\bf 9,40})
\oplus({\bf 9,20})
\oplus({\bf 7,560})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 5,1024})
\oplus({\bf 5,616})
\oplus({\bf 5,560})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 3,1040})
\oplus({\bf 3,1024})
\oplus({\bf 3,560'})
\oplus({\bf 3,616})
\oplus({\bf 3,560})
\oplus({\bf 3,220'})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 1,364})
\oplus({\bf 1,560'})
\oplus({\bf 1,616})
\oplus({\bf 1,560})$\\
%
${\bf 108108}$&=&
$({\bf 10,120})
\oplus({\bf 8,220'})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,56})
\oplus({\bf 6,616})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,20})
\oplus({\bf 4,880})
\oplus({\bf 4,640})
\oplus({\bf 4,336})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,924})
\oplus({\bf 2,480})
\oplus({\bf 2,640})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})
\oplus({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 9,84})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,35'})
\oplus({\bf 5,770})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 3,935})
\oplus({\bf 3,595})
\oplus({\bf 3,204})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,836})
\oplus({\bf 1,595})
\oplus({\bf 1,405})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 110592}$&=&
$({\bf 10,80})
\oplus({\bf 8,256})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus2({\bf 8,80})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus2({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,160})
\oplus2({\bf 6,140})
\oplus2({\bf 6,80})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 4,880})
\oplus({\bf 4,616})
\oplus2({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,616})
\oplus({\bf 2,560})
\oplus({\bf 2,420})
\oplus({\bf 2,220'})
\oplus2({\bf 2,320})
\oplus2({\bf 2,324})
\oplus2({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus2({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,770})
\oplus({\bf 5,625})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,770})
\oplus({\bf 3,625})
\oplus({\bf 3,429})
\oplus2({\bf 3,455})
\oplus2({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus2({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 1,429})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})$\\
%
${\bf 110656}$&=&
$({\bf 14,14})
\oplus({\bf 12,81})
\oplus({\bf 12,35})
\oplus({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 10,220})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 8,455})
\oplus({\bf 8,231})
\oplus({\bf 8,220})
\oplus({\bf 8,84})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 6,810})
\oplus({\bf 6,429})
\oplus({\bf 6,455})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 4,1309})
\oplus({\bf 4,715})
\oplus({\bf 4,810})
\oplus({\bf 4,286})
\oplus({\bf 4,429})
\oplus({\bf 4,455})
\oplus({\bf 2,1105})
\oplus({\bf 2,1309})
\oplus({\bf 2,455'})
\oplus({\bf 2,715})
\oplus({\bf 2,810})
\oplus({\bf 13,40})
\oplus({\bf 13,16})
\oplus({\bf 11,140})
\oplus({\bf 11,64})
\oplus({\bf 11,40})
\oplus({\bf 11,20})
\oplus({\bf 11,16})
\oplus({\bf 9,324})
\oplus({\bf 9,160})
\oplus({\bf 9,140})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 9,40})
\oplus({\bf 7,616})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 5,1040})
\oplus({\bf 5,560'})
\oplus({\bf 5,616})
\oplus({\bf 5,220'})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 3,1620})
\oplus({\bf 3,896})
\oplus({\bf 3,1040})
\oplus({\bf 3,364})
\oplus({\bf 3,560'})
\oplus({\bf 3,616})
\oplus({\bf 1,560''})
\oplus({\bf 1,896})
\oplus({\bf 1,1040})$\\
%
${\bf 111384}$&=&
$({\bf 15,10})
\oplus({\bf 13,35'})
\oplus({\bf 13,35})
\oplus({\bf 13,14})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,84})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 9,35'})
\oplus({\bf 7,286})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 5,455'})
\oplus({\bf 5,715})
\oplus({\bf 5,810})
\oplus({\bf 5,286})
\oplus({\bf 5,429})
\oplus({\bf 5,165})
\oplus({\bf 3,680})
\oplus({\bf 3,1105})
\oplus({\bf 3,1309})
\oplus({\bf 3,455'})
\oplus({\bf 3,715})
\oplus({\bf 3,286})
\oplus({\bf 1,1976})
\oplus({\bf 1,1105})
\oplus({\bf 1,455'})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,56})
\oplus({\bf 12,64})
\oplus({\bf 12,40})
\oplus({\bf 12,20})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 8,220'})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,56})
\oplus({\bf 6,364})
\oplus({\bf 6,560'})
\oplus({\bf 6,616})
\oplus({\bf 6,220'})
\oplus({\bf 6,320})
\oplus({\bf 6,120})
\oplus({\bf 4,560''})
\oplus({\bf 4,896})
\oplus({\bf 4,1040})
\oplus({\bf 4,364})
\oplus({\bf 4,560'})
\oplus({\bf 4,220'})
\oplus({\bf 2,1344})
\oplus({\bf 2,1620})
\oplus({\bf 2,560''})
\oplus({\bf 2,896})
\oplus({\bf 2,364})$\\
%
${\bf 112000}$&=&
$({\bf 13,20})
\oplus({\bf 11,56})
\oplus({\bf 11,64})
\oplus({\bf 11,40})
\oplus({\bf 11,20})
\oplus({\bf 11,16})
\oplus({\bf 11,4})
\oplus({\bf 9,120})
\oplus({\bf 9,160})
\oplus({\bf 9,140})
\oplus({\bf 9,80})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 9,40})
\oplus({\bf 9,20})
\oplus({\bf 9,16})
\oplus({\bf 9,4})
\oplus({\bf 7,220'})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,20})
\oplus({\bf 5,364})
\oplus({\bf 5,560'})
\oplus({\bf 5,616})
\oplus({\bf 5,560})
\oplus({\bf 5,220'})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,56})
\oplus({\bf 3,896})
\oplus({\bf 3,1040})
\oplus({\bf 3,1024})
\oplus({\bf 3,364})
\oplus({\bf 3,560'})
\oplus({\bf 3,616})
\oplus({\bf 3,220'})
\oplus({\bf 3,320})
\oplus({\bf 3,120})
\oplus({\bf 1,1680})
\oplus({\bf 1,1040})
\oplus({\bf 1,560'})
\oplus({\bf 1,220'})
\oplus({\bf 12,35'})
\oplus({\bf 12,35})
\oplus({\bf 12,10})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 8,165})
\oplus({\bf 8,231})
\oplus({\bf 8,220})
\oplus({\bf 8,154})
\oplus({\bf 8,84})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 8,10})
\oplus({\bf 6,286})
\oplus({\bf 6,429})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,35'})
\oplus({\bf 4,455'})
\oplus({\bf 4,715})
\oplus({\bf 4,810})
\oplus({\bf 4,770})
\oplus({\bf 4,286})
\oplus({\bf 4,429})
\oplus({\bf 4,455})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,84})
\oplus({\bf 2,1309})
\oplus({\bf 2,1326})
\oplus({\bf 2,715})
\oplus({\bf 2,810})
\oplus({\bf 2,286})
\oplus({\bf 2,429})
\oplus({\bf 2,165})$\\
%
${\bf 113190}$&=&
$({\bf 9,560})
\oplus({\bf 7,640})
\oplus({\bf 7,560})
\oplus({\bf 7,420})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 5,480})
\oplus({\bf 5,640})
\oplus({\bf 5,336})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 3,480})
\oplus({\bf 3,640})
\oplus({\bf 3,336})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 1,640})
\oplus({\bf 1,420})
\oplus({\bf 1,256})
\oplus({\bf 1,140})
\oplus({\bf 1,64})
\oplus({\bf 1,20})
\oplus({\bf 8,625})
\oplus({\bf 8,455})
\oplus({\bf 8,390})
\oplus({\bf 6,595})
\oplus({\bf 6,625})
\oplus({\bf 6,405})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 4,285})
\oplus({\bf 4,595})
\oplus({\bf 4,204})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 2,595})
\oplus({\bf 2,625})
\oplus({\bf 2,405})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})$\\
%
${\bf 114114}$&=&
$({\bf 11,55})
\oplus({\bf 9,260})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 7,625})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 5,1190})
\oplus({\bf 5,770})
\oplus({\bf 5,625})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 3,810})
\oplus({\bf 3,770})
\oplus({\bf 3,625})
\oplus({\bf 3,429})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 1,286})
\oplus({\bf 1,429})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 10,140'})
\oplus({\bf 10,80})
\oplus({\bf 8,420})
\oplus({\bf 8,256})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus({\bf 6,880})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,1024})
\oplus({\bf 4,880})
\oplus({\bf 4,616})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 2,560'})
\oplus({\bf 2,616})
\oplus({\bf 2,560})
\oplus({\bf 2,420})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})$\\
%
${\bf 115500}$&=&
$({\bf 9,625})
\oplus({\bf 7,595})
\oplus({\bf 7,625})
\oplus({\bf 7,405})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 5,285})
\oplus({\bf 5,595})
\oplus({\bf 5,204})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 3,595})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 1,625})
\oplus({\bf 1,390})
\oplus({\bf 1,220})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})
\oplus({\bf 8,640})
\oplus({\bf 8,560})
\oplus({\bf 8,420})
\oplus({\bf 6,480})
\oplus({\bf 6,640})
\oplus({\bf 6,336})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 4,480})
\oplus({\bf 4,640})
\oplus({\bf 4,336})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 2,640})
\oplus({\bf 2,560})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,64})$\\
%
${\bf 118098}$&=&
$({\bf 10,81})
\oplus({\bf 8,220})
\oplus({\bf 8,154})
\oplus({\bf 8,55})
\oplus({\bf 8,105})
\oplus2({\bf 8,81})
\oplus({\bf 8,30})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,231})
\oplus2({\bf 6,220})
\oplus2({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,84})
\oplus2({\bf 6,105})
\oplus3({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 4,770})
\oplus({\bf 4,625})
\oplus({\bf 4,429})
\oplus2({\bf 4,455})
\oplus2({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,165})
\oplus2({\bf 4,231})
\oplus3({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 2,770})
\oplus({\bf 2,625})
\oplus({\bf 2,429})
\oplus2({\bf 2,455})
\oplus2({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,165})
\oplus2({\bf 2,231})
\oplus2({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 9,140})
\oplus({\bf 9,80})
\oplus({\bf 9,64})
\oplus({\bf 9,40})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 7,160})
\oplus2({\bf 7,140})
\oplus2({\bf 7,80})
\oplus({\bf 7,56})
\oplus2({\bf 7,64})
\oplus2({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 5,616})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,320})
\oplus2({\bf 5,324})
\oplus2({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus3({\bf 5,140})
\oplus2({\bf 5,80})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus2({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 3,880})
\oplus({\bf 3,616})
\oplus2({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,220'})
\oplus2({\bf 3,320})
\oplus3({\bf 3,324})
\oplus2({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus2({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 1,616})
\oplus({\bf 1,560})
\oplus({\bf 1,420})
\oplus({\bf 1,320})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 1,140})$\\
%
${\bf 118755}$&=&
$({\bf 25,1})
\oplus({\bf 23,10})
\oplus({\bf 21,35'})
\oplus({\bf 19,84})
\oplus({\bf 17,165})
\oplus({\bf 15,286})
\oplus({\bf 13,455'})
\oplus({\bf 11,680})
\oplus({\bf 9,969})
\oplus({\bf 7,1330'})
\oplus({\bf 5,1771})
\oplus({\bf 3,2300})
\oplus({\bf 1,2925})
\oplus({\bf 24,4})
\oplus({\bf 22,20})
\oplus({\bf 20,56})
\oplus({\bf 18,120})
\oplus({\bf 16,220'})
\oplus({\bf 14,364})
\oplus({\bf 12,560''})
\oplus({\bf 10,816})
\oplus({\bf 8,1140})
\oplus({\bf 6,1540})
\oplus({\bf 4,2024})
\oplus({\bf 2,2600})$\\
%
${\bf 122304}$&=&
$({\bf 11,56})
\oplus({\bf 9,120})
\oplus({\bf 9,160})
\oplus({\bf 9,140})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 9,20})
\oplus({\bf 7,220'})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,560'})
\oplus({\bf 5,616})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,220'})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,1024})
\oplus({\bf 3,880})
\oplus({\bf 3,640})
\oplus({\bf 3,616})
\oplus({\bf 3,560})
\oplus({\bf 3,420})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,20})
\oplus({\bf 1,1296})
\oplus({\bf 1,880})
\oplus({\bf 1,560})
\oplus({\bf 1,324})
\oplus({\bf 1,160})
\oplus({\bf 1,56})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 10,35'})
\oplus({\bf 8,165})
\oplus({\bf 8,231})
\oplus({\bf 8,220})
\oplus({\bf 8,154})
\oplus({\bf 8,84})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 8,10})
\oplus({\bf 6,286})
\oplus({\bf 6,429})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 4,810})
\oplus({\bf 4,770})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,429})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 2,1190})
\oplus({\bf 2,935})
\oplus({\bf 2,770})
\oplus({\bf 2,625})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 2,35'})$\\
%
${\bf 126225}$&=&
$({\bf 9,405})
\oplus({\bf 7,595})
\oplus({\bf 7,204})
\oplus({\bf 7,625})
\oplus2({\bf 7,405})
\oplus({\bf 7,140''})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 5,595})
\oplus({\bf 5,204})
\oplus({\bf 5,625})
\oplus2({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus2({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus2({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 8,640})
\oplus({\bf 8,336})
\oplus({\bf 8,420})
\oplus({\bf 8,224})
\oplus({\bf 6,480})
\oplus({\bf 6,640})
\oplus2({\bf 6,336})
\oplus({\bf 6,560})
\oplus2({\bf 6,420})
\oplus2({\bf 6,224})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 4,640})
\oplus({\bf 4,336})
\oplus({\bf 4,560})
\oplus2({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 2,560})
\oplus({\bf 2,420})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})$\\
%
${\bf 127400}$&=&
$({\bf 12,35'})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 8,165})
\oplus({\bf 8,231})
\oplus({\bf 8,220})
\oplus({\bf 8,154})
\oplus({\bf 8,55})
\oplus({\bf 8,84})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,30})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 8,10})
\oplus({\bf 8,5})
\oplus({\bf 8,1})
\oplus({\bf 6,286})
\oplus({\bf 6,429})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 4,715})
\oplus({\bf 4,810})
\oplus({\bf 4,770})
\oplus({\bf 4,625})
\oplus({\bf 4,286})
\oplus({\bf 4,429})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,35'})
\oplus({\bf 2,1326})
\oplus({\bf 2,1190})
\oplus({\bf 2,810})
\oplus({\bf 2,770})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus({\bf 2,84})
\oplus({\bf 11,56})
\oplus({\bf 11,64})
\oplus({\bf 11,20})
\oplus({\bf 9,120})
\oplus({\bf 9,160})
\oplus({\bf 9,140})
\oplus({\bf 9,80})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 9,40})
\oplus({\bf 9,20})
\oplus({\bf 9,16})
\oplus({\bf 9,4})
\oplus({\bf 7,220'})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,364})
\oplus({\bf 5,560'})
\oplus({\bf 5,616})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,220'})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 3,1040})
\oplus({\bf 3,1024})
\oplus({\bf 3,880})
\oplus({\bf 3,560'})
\oplus({\bf 3,616})
\oplus({\bf 3,560})
\oplus({\bf 3,220'})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,56})
\oplus({\bf 1,1560})
\oplus({\bf 1,1024})
\oplus({\bf 1,616})
\oplus({\bf 1,320})
\oplus({\bf 1,120})$\\
%
${\bf 128744}$&=&
$({\bf 9,220})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,231})
\oplus2({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus2({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus3({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,595})
\oplus({\bf 3,625})
\oplus2({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus3({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus3({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus3({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,625})
\oplus({\bf 1,405})
\oplus({\bf 1,140''})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 8,324})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus2({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus2({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,640})
\oplus({\bf 4,336})
\oplus({\bf 4,560})
\oplus2({\bf 4,420})
\oplus2({\bf 4,224})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus3({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus3({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,640})
\oplus({\bf 2,336})
\oplus({\bf 2,560})
\oplus2({\bf 2,420})
\oplus2({\bf 2,224})
\oplus({\bf 2,324})
\oplus2({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus({\bf 2,160})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,56})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 129024}$&=&
$({\bf 14,16})
\oplus({\bf 12,64})
\oplus({\bf 12,40})
\oplus({\bf 12,20})
\oplus2({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus2({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus2({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,560'})
\oplus({\bf 6,616})
\oplus({\bf 6,220'})
\oplus2({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 4,896})
\oplus({\bf 4,1040})
\oplus({\bf 4,364})
\oplus2({\bf 4,560'})
\oplus({\bf 4,616})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus({\bf 2,1620})
\oplus({\bf 2,560''})
\oplus2({\bf 2,896})
\oplus({\bf 2,1040})
\oplus({\bf 2,364})
\oplus({\bf 2,560'})
\oplus({\bf 13,35})
\oplus({\bf 13,14})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus({\bf 11,35'})
\oplus2({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus2({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 5,715})
\oplus({\bf 5,810})
\oplus({\bf 5,286})
\oplus2({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus({\bf 3,1105})
\oplus({\bf 3,1309})
\oplus({\bf 3,455'})
\oplus2({\bf 3,715})
\oplus({\bf 3,810})
\oplus({\bf 3,286})
\oplus({\bf 3,429})
\oplus({\bf 1,1105})
\oplus({\bf 1,1309})
\oplus({\bf 1,455'})
\oplus({\bf 1,715})$\\
%
${\bf 129030}$&=&
$({\bf 18,5})
\oplus({\bf 16,35})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 14,105})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 12,231})
\oplus({\bf 12,84})
\oplus({\bf 12,105})
\oplus({\bf 10,429})
\oplus({\bf 10,165})
\oplus({\bf 10,231})
\oplus({\bf 8,715})
\oplus({\bf 8,286})
\oplus({\bf 8,429})
\oplus({\bf 6,1105})
\oplus({\bf 6,455'})
\oplus({\bf 6,715})
\oplus({\bf 4,1615})
\oplus({\bf 4,680})
\oplus({\bf 4,1105})
\oplus({\bf 2,2261})
\oplus({\bf 2,969})
\oplus({\bf 2,1615})
\oplus({\bf 17,16})
\oplus({\bf 17,4})
\oplus({\bf 15,64})
\oplus({\bf 15,20})
\oplus({\bf 15,16})
\oplus({\bf 13,160})
\oplus({\bf 13,56})
\oplus({\bf 13,64})
\oplus({\bf 11,320})
\oplus({\bf 11,120})
\oplus({\bf 11,160})
\oplus({\bf 9,560'})
\oplus({\bf 9,220'})
\oplus({\bf 9,320})
\oplus({\bf 7,896})
\oplus({\bf 7,364})
\oplus({\bf 7,560'})
\oplus({\bf 5,1344})
\oplus({\bf 5,560''})
\oplus({\bf 5,896})
\oplus({\bf 3,1920})
\oplus({\bf 3,816})
\oplus({\bf 3,1344})
\oplus({\bf 1,1140})
\oplus({\bf 1,1920})$\\
%
${\bf 130130}$&=&
$({\bf 11,286})
\oplus({\bf 9,810})
\oplus({\bf 9,429})
\oplus({\bf 9,165})
\oplus({\bf 7,1190})
\oplus({\bf 7,770})
\oplus({\bf 7,455})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 5,1330})
\oplus({\bf 5,935})
\oplus({\bf 5,625})
\oplus({\bf 5,390})
\oplus({\bf 5,220})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 3,1134})
\oplus({\bf 3,836})
\oplus({\bf 3,595})
\oplus({\bf 3,405})
\oplus({\bf 3,260})
\oplus({\bf 3,154})
\oplus({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 1,506})
\oplus({\bf 1,385})
\oplus({\bf 1,285})
\oplus({\bf 1,204})
\oplus({\bf 1,140''})
\oplus({\bf 1,91})
\oplus({\bf 1,55})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 10,560'})
\oplus({\bf 10,220'})
\oplus({\bf 8,1024})
\oplus({\bf 8,616})
\oplus({\bf 8,320})
\oplus({\bf 8,120})
\oplus({\bf 6,1296})
\oplus({\bf 6,880})
\oplus({\bf 6,560})
\oplus({\bf 6,324})
\oplus({\bf 6,160})
\oplus({\bf 6,56})
\oplus({\bf 4,1280})
\oplus({\bf 4,924})
\oplus({\bf 4,640})
\oplus({\bf 4,420})
\oplus({\bf 4,256})
\oplus({\bf 4,140})
\oplus({\bf 4,64})
\oplus({\bf 4,20})
\oplus({\bf 2,880'})
\oplus({\bf 2,660})
\oplus({\bf 2,480})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 130416}$&=&
$({\bf 9,260})
\oplus({\bf 7,625})
\oplus({\bf 7,405})
\oplus({\bf 7,140''})
\oplus({\bf 7,390})
\oplus2({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 5,595})
\oplus({\bf 5,625})
\oplus2({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus3({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus2({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus3({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 8,420})
\oplus({\bf 8,224})
\oplus({\bf 8,256})
\oplus({\bf 8,140'})
\oplus({\bf 6,640})
\oplus({\bf 6,336})
\oplus({\bf 6,560})
\oplus2({\bf 6,420})
\oplus2({\bf 6,224})
\oplus({\bf 6,324})
\oplus2({\bf 6,256})
\oplus2({\bf 6,140'})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 4,640})
\oplus({\bf 4,336})
\oplus({\bf 4,560})
\oplus2({\bf 4,420})
\oplus2({\bf 4,224})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus3({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 2,560})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus2({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus({\bf 2,64})$\\
%
${\bf 133056}$&=&
$({\bf 9,324})
\oplus({\bf 7,560})
\oplus({\bf 7,420})
\oplus({\bf 7,320})
\oplus2({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 5,640})
\oplus({\bf 5,336})
\oplus({\bf 5,560})
\oplus2({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,320})
\oplus2({\bf 5,324})
\oplus2({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus2({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 3,480})
\oplus({\bf 3,640})
\oplus2({\bf 3,336})
\oplus({\bf 3,560})
\oplus2({\bf 3,420})
\oplus2({\bf 3,224})
\oplus({\bf 3,324})
\oplus2({\bf 3,256})
\oplus2({\bf 3,140'})
\oplus({\bf 3,160})
\oplus2({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus2({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,640})
\oplus({\bf 1,336})
\oplus({\bf 1,420})
\oplus({\bf 1,224})
\oplus({\bf 1,256})
\oplus({\bf 1,140'})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})
\oplus({\bf 8,455})
\oplus({\bf 8,390})
\oplus({\bf 8,231})
\oplus({\bf 8,220})
\oplus({\bf 6,625})
\oplus({\bf 6,405})
\oplus({\bf 6,455})
\oplus2({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,165})
\oplus2({\bf 6,231})
\oplus2({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 4,595})
\oplus({\bf 4,204})
\oplus({\bf 4,625})
\oplus2({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,455})
\oplus2({\bf 4,390})
\oplus2({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 2,595})
\oplus({\bf 2,204})
\oplus({\bf 2,625})
\oplus2({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,390})
\oplus2({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,220})
\oplus2({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus2({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})$\\
%
${\bf 133056'}$&=&
$({\bf 19,4})
\oplus({\bf 17,20})
\oplus({\bf 17,16})
\oplus({\bf 17,4})
\oplus({\bf 15,56})
\oplus({\bf 15,64})
\oplus({\bf 15,20})
\oplus({\bf 13,120})
\oplus({\bf 13,160})
\oplus({\bf 13,56})
\oplus({\bf 11,220'})
\oplus({\bf 11,320})
\oplus({\bf 11,120})
\oplus({\bf 9,364})
\oplus({\bf 9,560'})
\oplus({\bf 9,220'})
\oplus({\bf 7,560''})
\oplus({\bf 7,896})
\oplus({\bf 7,364})
\oplus({\bf 5,816})
\oplus({\bf 5,1344})
\oplus({\bf 5,560''})
\oplus({\bf 3,1140})
\oplus({\bf 3,1920})
\oplus({\bf 3,816})
\oplus({\bf 1,2640})
\oplus({\bf 1,1140})
\oplus({\bf 18,10})
\oplus({\bf 18,5})
\oplus({\bf 18,1})
\oplus({\bf 16,35'})
\oplus({\bf 16,35})
\oplus({\bf 16,10})
\oplus({\bf 14,84})
\oplus({\bf 14,105})
\oplus({\bf 14,35'})
\oplus({\bf 12,165})
\oplus({\bf 12,231})
\oplus({\bf 12,84})
\oplus({\bf 10,286})
\oplus({\bf 10,429})
\oplus({\bf 10,165})
\oplus({\bf 8,455'})
\oplus({\bf 8,715})
\oplus({\bf 8,286})
\oplus({\bf 6,680})
\oplus({\bf 6,1105})
\oplus({\bf 6,455'})
\oplus({\bf 4,969})
\oplus({\bf 4,1615})
\oplus({\bf 4,680})
\oplus({\bf 2,1330'})
\oplus({\bf 2,2261})
\oplus({\bf 2,969})$\\
%
${\bf 134064}$&=&
$({\bf 12,35})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 8,231})
\oplus({\bf 8,220})
\oplus({\bf 8,154})
\oplus({\bf 8,84})
\oplus2({\bf 8,105})
\oplus2({\bf 8,81})
\oplus({\bf 8,30})
\oplus({\bf 8,35'})
\oplus2({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 8,10})
\oplus({\bf 8,5})
\oplus({\bf 6,429})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,165})
\oplus2({\bf 6,231})
\oplus2({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,84})
\oplus2({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 4,715})
\oplus({\bf 4,810})
\oplus({\bf 4,770})
\oplus({\bf 4,286})
\oplus2({\bf 4,429})
\oplus2({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,165})
\oplus2({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 2,1326})
\oplus({\bf 2,715})
\oplus2({\bf 2,810})
\oplus({\bf 2,770})
\oplus({\bf 2,286})
\oplus2({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus({\bf 11,64})
\oplus({\bf 11,40})
\oplus({\bf 11,20})
\oplus({\bf 11,16})
\oplus({\bf 9,160})
\oplus({\bf 9,140})
\oplus({\bf 9,80})
\oplus({\bf 9,56})
\oplus2({\bf 9,64})
\oplus2({\bf 9,40})
\oplus({\bf 9,20})
\oplus2({\bf 9,16})
\oplus({\bf 9,4})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 7,120})
\oplus2({\bf 7,160})
\oplus2({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus2({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 5,560'})
\oplus({\bf 5,616})
\oplus({\bf 5,560})
\oplus({\bf 5,220'})
\oplus2({\bf 5,320})
\oplus2({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 3,1040})
\oplus({\bf 3,1024})
\oplus({\bf 3,364})
\oplus2({\bf 3,560'})
\oplus2({\bf 3,616})
\oplus({\bf 3,560})
\oplus({\bf 3,220'})
\oplus2({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 1,1040})
\oplus({\bf 1,1024})
\oplus({\bf 1,560'})
\oplus({\bf 1,616})
\oplus({\bf 1,220'})
\oplus({\bf 1,320})$\\
%
${\bf 138138}$&=&
$({\bf 10,429})
\oplus({\bf 8,770})
\oplus({\bf 8,429})
\oplus({\bf 8,455})
\oplus({\bf 8,165})
\oplus({\bf 8,231})
\oplus({\bf 6,935})
\oplus({\bf 6,770})
\oplus({\bf 6,625})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 4,836})
\oplus({\bf 4,935})
\oplus({\bf 4,595})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 2,385})
\oplus({\bf 2,836})
\oplus({\bf 2,285})
\oplus({\bf 2,595})
\oplus({\bf 2,204})
\oplus({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 9,616})
\oplus({\bf 9,220'})
\oplus({\bf 9,320})
\oplus({\bf 7,880})
\oplus({\bf 7,616})
\oplus({\bf 7,560})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 5,924})
\oplus({\bf 5,880})
\oplus({\bf 5,640})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 3,660})
\oplus({\bf 3,924})
\oplus({\bf 3,480})
\oplus({\bf 3,640})
\oplus({\bf 3,336})
\oplus({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,660})
\oplus({\bf 1,480})
\oplus({\bf 1,336})
\oplus({\bf 1,224})
\oplus({\bf 1,140'})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 138138'}$&=&
$({\bf 11,385})
\oplus({\bf 9,1134})
\oplus({\bf 9,385})
\oplus({\bf 9,836})
\oplus({\bf 7,1330})
\oplus({\bf 7,836})
\oplus({\bf 7,935})
\oplus({\bf 5,1190})
\oplus({\bf 5,935})
\oplus({\bf 5,770})
\oplus({\bf 3,810})
\oplus({\bf 3,770})
\oplus({\bf 3,429})
\oplus({\bf 1,286})
\oplus({\bf 1,429})
\oplus({\bf 10,880'})
\oplus({\bf 10,660})
\oplus({\bf 8,1280})
\oplus({\bf 8,660})
\oplus({\bf 8,924})
\oplus({\bf 6,1296})
\oplus({\bf 6,924})
\oplus({\bf 6,880})
\oplus({\bf 4,1024})
\oplus({\bf 4,880})
\oplus({\bf 4,616})
\oplus({\bf 2,560'})
\oplus({\bf 2,616})
\oplus({\bf 2,220'})$\\
%
${\bf 139650}$&=&
$({\bf 10,105})
\oplus({\bf 8,231})
\oplus({\bf 8,220})
\oplus({\bf 8,154})
\oplus({\bf 8,84})
\oplus2({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 6,429})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,165})
\oplus2({\bf 6,231})
\oplus2({\bf 6,220})
\oplus2({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,84})
\oplus2({\bf 6,105})
\oplus2({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 4,770})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,429})
\oplus2({\bf 4,455})
\oplus2({\bf 4,390})
\oplus2({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,165})
\oplus2({\bf 4,231})
\oplus2({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 2,935})
\oplus({\bf 2,770})
\oplus2({\bf 2,625})
\oplus({\bf 2,405})
\oplus({\bf 2,455})
\oplus2({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,84})
\oplus2({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 9,160})
\oplus({\bf 9,140})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 7,320})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 7,120})
\oplus2({\bf 7,160})
\oplus2({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus2({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 5,616})
\oplus({\bf 5,560})
\oplus({\bf 5,420})
\oplus({\bf 5,224})
\oplus({\bf 5,220'})
\oplus2({\bf 5,320})
\oplus2({\bf 5,324})
\oplus2({\bf 5,256})
\oplus2({\bf 5,140'})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus2({\bf 5,140})
\oplus2({\bf 5,80})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus2({\bf 5,40})
\oplus({\bf 5,20})
\oplus2({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,880})
\oplus({\bf 3,640})
\oplus({\bf 3,616})
\oplus2({\bf 3,560})
\oplus2({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,320})
\oplus2({\bf 3,324})
\oplus2({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus2({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 1,880})
\oplus({\bf 1,640})
\oplus({\bf 1,560})
\oplus({\bf 1,420})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 140448}$&=&
$({\bf 9,256})
\oplus({\bf 7,560})
\oplus({\bf 7,420})
\oplus({\bf 7,224})
\oplus({\bf 7,324})
\oplus2({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 5,640})
\oplus({\bf 5,336})
\oplus({\bf 5,560})
\oplus2({\bf 5,420})
\oplus2({\bf 5,224})
\oplus({\bf 5,320})
\oplus2({\bf 5,324})
\oplus3({\bf 5,256})
\oplus2({\bf 5,140'})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus2({\bf 5,140})
\oplus2({\bf 5,80})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 3,640})
\oplus({\bf 3,336})
\oplus({\bf 3,560})
\oplus2({\bf 3,420})
\oplus2({\bf 3,224})
\oplus({\bf 3,320})
\oplus2({\bf 3,324})
\oplus3({\bf 3,256})
\oplus2({\bf 3,140'})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus3({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus({\bf 1,560})
\oplus({\bf 1,420})
\oplus({\bf 1,224})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,140'})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 8,390})
\oplus({\bf 8,260})
\oplus({\bf 8,220})
\oplus({\bf 8,154})
\oplus({\bf 6,625})
\oplus({\bf 6,405})
\oplus({\bf 6,140''})
\oplus({\bf 6,455})
\oplus2({\bf 6,390})
\oplus2({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,231})
\oplus2({\bf 6,220})
\oplus2({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,84})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 4,595})
\oplus({\bf 4,625})
\oplus2({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,455})
\oplus2({\bf 4,390})
\oplus3({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,165})
\oplus2({\bf 4,231})
\oplus3({\bf 4,220})
\oplus3({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 2,625})
\oplus({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,455})
\oplus2({\bf 2,390})
\oplus2({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus2({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,84})
\oplus2({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})$\\
%
${\bf 142506}$&=&
$({\bf 26,1})
\oplus({\bf 24,10})
\oplus({\bf 22,35'})
\oplus({\bf 20,84})
\oplus({\bf 18,165})
\oplus({\bf 16,286})
\oplus({\bf 14,455'})
\oplus({\bf 12,680})
\oplus({\bf 10,969})
\oplus({\bf 8,1330'})
\oplus({\bf 6,1771})
\oplus({\bf 4,2300})
\oplus({\bf 2,2925})
\oplus({\bf 25,4})
\oplus({\bf 23,20})
\oplus({\bf 21,56})
\oplus({\bf 19,120})
\oplus({\bf 17,220'})
\oplus({\bf 15,364})
\oplus({\bf 13,560''})
\oplus({\bf 11,816})
\oplus({\bf 9,1140})
\oplus({\bf 7,1540})
\oplus({\bf 5,2024})
\oplus({\bf 3,2600})
\oplus({\bf 1,3276})$\\
%
${\bf 147840}$&=&
$({\bf 9,420})
\oplus({\bf 7,640})
\oplus({\bf 7,336})
\oplus({\bf 7,560})
\oplus2({\bf 7,420})
\oplus({\bf 7,224})
\oplus({\bf 7,324})
\oplus({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 5,480})
\oplus({\bf 5,640})
\oplus2({\bf 5,336})
\oplus({\bf 5,560})
\oplus2({\bf 5,420})
\oplus2({\bf 5,224})
\oplus({\bf 5,320})
\oplus2({\bf 5,324})
\oplus2({\bf 5,256})
\oplus2({\bf 5,140'})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 3,640})
\oplus({\bf 3,336})
\oplus({\bf 3,560})
\oplus2({\bf 3,420})
\oplus({\bf 3,224})
\oplus({\bf 3,320})
\oplus2({\bf 3,324})
\oplus2({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus2({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 1,560})
\oplus({\bf 1,420})
\oplus({\bf 1,324})
\oplus({\bf 1,256})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 8,625})
\oplus({\bf 8,405})
\oplus({\bf 8,390})
\oplus({\bf 8,260})
\oplus({\bf 6,595})
\oplus({\bf 6,204})
\oplus({\bf 6,625})
\oplus2({\bf 6,405})
\oplus({\bf 6,140''})
\oplus({\bf 6,455})
\oplus2({\bf 6,390})
\oplus2({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 4,595})
\oplus({\bf 4,204})
\oplus({\bf 4,625})
\oplus2({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,455})
\oplus2({\bf 4,390})
\oplus2({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,165})
\oplus2({\bf 4,231})
\oplus2({\bf 4,220})
\oplus2({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 2,625})
\oplus({\bf 2,405})
\oplus({\bf 2,455})
\oplus2({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,84})
\oplus2({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})$\\
%
${\bf 149226}$&=&
$({\bf 12,40})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus2({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,324})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus2({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 8,56})
\oplus2({\bf 8,64})
\oplus2({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,616})
\oplus({\bf 6,560})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus2({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,1040})
\oplus({\bf 4,1024})
\oplus({\bf 4,560'})
\oplus2({\bf 4,616})
\oplus({\bf 4,560})
\oplus({\bf 4,220'})
\oplus2({\bf 4,320})
\oplus2({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 2,1040})
\oplus({\bf 2,1024})
\oplus({\bf 2,364})
\oplus2({\bf 2,560'})
\oplus2({\bf 2,616})
\oplus({\bf 2,560})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus2({\bf 9,81})
\oplus({\bf 9,30})
\oplus({\bf 9,35'})
\oplus2({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus2({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,84})
\oplus2({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,810})
\oplus({\bf 5,770})
\oplus({\bf 5,429})
\oplus2({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 3,1326})
\oplus({\bf 3,715})
\oplus2({\bf 3,810})
\oplus({\bf 3,770})
\oplus({\bf 3,286})
\oplus2({\bf 3,429})
\oplus2({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 1,715})
\oplus({\bf 1,810})
\oplus({\bf 1,770})
\oplus({\bf 1,286})
\oplus({\bf 1,429})
\oplus({\bf 1,455})$\\
%
${\bf 149226'}$&=&
$({\bf 16,10})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 12,84})
\oplus({\bf 12,105})
\oplus({\bf 12,81})
\oplus({\bf 12,35'})
\oplus({\bf 12,35})
\oplus({\bf 12,10})
\oplus({\bf 10,165})
\oplus({\bf 10,231})
\oplus({\bf 10,220})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 10,35'})
\oplus({\bf 8,286})
\oplus({\bf 8,429})
\oplus({\bf 8,455})
\oplus({\bf 8,165})
\oplus({\bf 8,231})
\oplus({\bf 8,84})
\oplus({\bf 6,455'})
\oplus({\bf 6,715})
\oplus({\bf 6,810})
\oplus({\bf 6,286})
\oplus({\bf 6,429})
\oplus({\bf 6,165})
\oplus({\bf 4,680})
\oplus({\bf 4,1105})
\oplus({\bf 4,1309})
\oplus({\bf 4,455'})
\oplus({\bf 4,715})
\oplus({\bf 4,286})
\oplus({\bf 2,1615})
\oplus({\bf 2,1976})
\oplus({\bf 2,680})
\oplus({\bf 2,1105})
\oplus({\bf 2,455'})
\oplus({\bf 15,20})
\oplus({\bf 15,16})
\oplus({\bf 15,4})
\oplus({\bf 13,56})
\oplus({\bf 13,64})
\oplus({\bf 13,40})
\oplus({\bf 13,20})
\oplus({\bf 13,16})
\oplus({\bf 13,4})
\oplus({\bf 11,120})
\oplus({\bf 11,160})
\oplus({\bf 11,140})
\oplus({\bf 11,56})
\oplus({\bf 11,64})
\oplus({\bf 11,20})
\oplus({\bf 9,220'})
\oplus({\bf 9,320})
\oplus({\bf 9,324})
\oplus({\bf 9,120})
\oplus({\bf 9,160})
\oplus({\bf 9,56})
\oplus({\bf 7,364})
\oplus({\bf 7,560'})
\oplus({\bf 7,616})
\oplus({\bf 7,220'})
\oplus({\bf 7,320})
\oplus({\bf 7,120})
\oplus({\bf 5,560''})
\oplus({\bf 5,896})
\oplus({\bf 5,1040})
\oplus({\bf 5,364})
\oplus({\bf 5,560'})
\oplus({\bf 5,220'})
\oplus({\bf 3,816})
\oplus({\bf 3,1344})
\oplus({\bf 3,1620})
\oplus({\bf 3,560''})
\oplus({\bf 3,896})
\oplus({\bf 3,364})
\oplus({\bf 1,2380})
\oplus({\bf 1,1344})
\oplus({\bf 1,560''})$\\
%
${\bf 150150}$&=&
$({\bf 9,390})
\oplus({\bf 7,625})
\oplus({\bf 7,405})
\oplus({\bf 7,455})
\oplus2({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 5,595})
\oplus({\bf 5,204})
\oplus({\bf 5,625})
\oplus2({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus2({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 3,595})
\oplus({\bf 3,204})
\oplus({\bf 3,625})
\oplus2({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus2({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 1,625})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 8,560})
\oplus({\bf 8,420})
\oplus({\bf 8,324})
\oplus({\bf 8,256})
\oplus({\bf 6,640})
\oplus({\bf 6,336})
\oplus({\bf 6,560})
\oplus2({\bf 6,420})
\oplus({\bf 6,224})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus2({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 4,480})
\oplus({\bf 4,640})
\oplus2({\bf 4,336})
\oplus({\bf 4,560})
\oplus2({\bf 4,420})
\oplus2({\bf 4,224})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus2({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,640})
\oplus({\bf 2,336})
\oplus({\bf 2,560})
\oplus2({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,324})
\oplus2({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,160})
\oplus2({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,56})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 3 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{6}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C3_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{6}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C3_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{6}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 6}$&=&
$({\bf 6})$\\
%
${\bf 14}$&=&
$({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 14'}$&=&
$({\bf 10})
\oplus({\bf 4})$\\
%
${\bf 21}$&=&
$({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 56}$&=&
$({\bf 16})
\oplus({\bf 12})
\oplus({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 64}$&=&
$({\bf 14})
\oplus({\bf 12})
\oplus({\bf 10})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 70}$&=&
$({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 84}$&=&
$({\bf 19})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 90}$&=&
$({\bf 17})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 126}$&=&
$({\bf 18})
\oplus({\bf 16})
\oplus({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus2({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 126'}$&=&
$({\bf 21})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 189}$&=&
$({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus3({\bf 9})
\oplus3({\bf 7})
\oplus2({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 216}$&=&
$({\bf 20})
\oplus({\bf 18})
\oplus2({\bf 16})
\oplus2({\bf 14})
\oplus3({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 252}$&=&
$({\bf 26})
\oplus({\bf 22})
\oplus({\bf 20})
\oplus2({\bf 18})
\oplus2({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus3({\bf 10})
\oplus2({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 330}$&=&
$({\bf 28})
\oplus({\bf 24})
\oplus2({\bf 22})
\oplus({\bf 20})
\oplus2({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus3({\bf 12})
\oplus3({\bf 10})
\oplus2({\bf 8})
\oplus2({\bf 6})
\oplus2({\bf 4})$\\
%
${\bf 350}$&=&
$({\bf 22})
\oplus({\bf 20})
\oplus2({\bf 18})
\oplus3({\bf 16})
\oplus4({\bf 14})
\oplus4({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus4({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 378}$&=&
$({\bf 24})
\oplus({\bf 22})
\oplus2({\bf 20})
\oplus2({\bf 18})
\oplus3({\bf 16})
\oplus4({\bf 14})
\oplus4({\bf 12})
\oplus4({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 385}$&=&
$({\bf 25})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus5({\bf 13})
\oplus3({\bf 11})
\oplus5({\bf 9})
\oplus3({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 448}$&=&
$({\bf 24})
\oplus({\bf 22})
\oplus2({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus5({\bf 14})
\oplus5({\bf 12})
\oplus5({\bf 10})
\oplus5({\bf 8})
\oplus4({\bf 6})
\oplus3({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 462}$&=&
$({\bf 31})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus2({\bf 17})
\oplus4({\bf 15})
\oplus3({\bf 13})
\oplus4({\bf 11})
\oplus2({\bf 9})
\oplus4({\bf 7})
\oplus({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 512}$&=&
$({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus4({\bf 17})
\oplus5({\bf 15})
\oplus5({\bf 13})
\oplus7({\bf 11})
\oplus6({\bf 9})
\oplus5({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 525}$&=&
$({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus6({\bf 13})
\oplus5({\bf 11})
\oplus6({\bf 9})
\oplus5({\bf 7})
\oplus4({\bf 5})
\oplus2({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 594}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus4({\bf 19})
\oplus4({\bf 17})
\oplus5({\bf 15})
\oplus5({\bf 13})
\oplus6({\bf 11})
\oplus5({\bf 9})
\oplus5({\bf 7})
\oplus3({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 616}$&=&
$({\bf 26})
\oplus({\bf 24})
\oplus2({\bf 22})
\oplus3({\bf 20})
\oplus4({\bf 18})
\oplus5({\bf 16})
\oplus6({\bf 14})
\oplus6({\bf 12})
\oplus6({\bf 10})
\oplus6({\bf 8})
\oplus5({\bf 6})
\oplus3({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 792}$&=&
$({\bf 36})
\oplus({\bf 32})
\oplus({\bf 30})
\oplus2({\bf 28})
\oplus2({\bf 26})
\oplus3({\bf 24})
\oplus3({\bf 22})
\oplus4({\bf 20})
\oplus4({\bf 18})
\oplus5({\bf 16})
\oplus4({\bf 14})
\oplus5({\bf 12})
\oplus4({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 924}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus6({\bf 19})
\oplus6({\bf 17})
\oplus9({\bf 15})
\oplus8({\bf 13})
\oplus10({\bf 11})
\oplus8({\bf 9})
\oplus9({\bf 7})
\oplus5({\bf 5})
\oplus5({\bf 3})$\\
%
${\bf 924'}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus5({\bf 19})
\oplus7({\bf 17})
\oplus7({\bf 15})
\oplus8({\bf 13})
\oplus8({\bf 11})
\oplus8({\bf 9})
\oplus6({\bf 7})
\oplus6({\bf 5})
\oplus3({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 1001}$&=&
$({\bf 37})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus4({\bf 25})
\oplus3({\bf 23})
\oplus5({\bf 21})
\oplus5({\bf 19})
\oplus5({\bf 17})
\oplus5({\bf 15})
\oplus7({\bf 13})
\oplus4({\bf 11})
\oplus5({\bf 9})
\oplus4({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 1078}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus5({\bf 21})
\oplus6({\bf 19})
\oplus8({\bf 17})
\oplus8({\bf 15})
\oplus10({\bf 13})
\oplus8({\bf 11})
\oplus10({\bf 9})
\oplus7({\bf 7})
\oplus7({\bf 5})
\oplus3({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 1100}$&=&
$({\bf 30})
\oplus({\bf 28})
\oplus2({\bf 26})
\oplus3({\bf 24})
\oplus5({\bf 22})
\oplus5({\bf 20})
\oplus7({\bf 18})
\oplus8({\bf 16})
\oplus9({\bf 14})
\oplus9({\bf 12})
\oplus9({\bf 10})
\oplus8({\bf 8})
\oplus7({\bf 6})
\oplus5({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 1274}$&=&
$({\bf 33})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus4({\bf 25})
\oplus4({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus10({\bf 17})
\oplus8({\bf 15})
\oplus10({\bf 13})
\oplus8({\bf 11})
\oplus10({\bf 9})
\oplus5({\bf 7})
\oplus7({\bf 5})
\oplus2({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 1287}$&=&
$({\bf 41})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus5({\bf 25})
\oplus4({\bf 23})
\oplus6({\bf 21})
\oplus5({\bf 19})
\oplus7({\bf 17})
\oplus5({\bf 15})
\oplus7({\bf 13})
\oplus5({\bf 11})
\oplus6({\bf 9})
\oplus3({\bf 7})
\oplus4({\bf 5})
\oplus({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 1344}$&=&
$({\bf 30})
\oplus({\bf 28})
\oplus2({\bf 26})
\oplus4({\bf 24})
\oplus5({\bf 22})
\oplus7({\bf 20})
\oplus9({\bf 18})
\oplus10({\bf 16})
\oplus11({\bf 14})
\oplus12({\bf 12})
\oplus11({\bf 10})
\oplus10({\bf 8})
\oplus8({\bf 6})
\oplus6({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 1386}$&=&
$({\bf 28})
\oplus2({\bf 26})
\oplus3({\bf 24})
\oplus5({\bf 22})
\oplus7({\bf 20})
\oplus9({\bf 18})
\oplus11({\bf 16})
\oplus12({\bf 14})
\oplus13({\bf 12})
\oplus13({\bf 10})
\oplus12({\bf 8})
\oplus10({\bf 6})
\oplus7({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 1386'}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus4({\bf 25})
\oplus5({\bf 23})
\oplus7({\bf 21})
\oplus7({\bf 19})
\oplus9({\bf 17})
\oplus9({\bf 15})
\oplus10({\bf 13})
\oplus9({\bf 11})
\oplus9({\bf 9})
\oplus7({\bf 7})
\oplus6({\bf 5})
\oplus3({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 1728}$&=&
$({\bf 34})
\oplus({\bf 32})
\oplus2({\bf 30})
\oplus3({\bf 28})
\oplus4({\bf 26})
\oplus6({\bf 24})
\oplus7({\bf 22})
\oplus9({\bf 20})
\oplus10({\bf 18})
\oplus11({\bf 16})
\oplus12({\bf 14})
\oplus12({\bf 12})
\oplus11({\bf 10})
\oplus10({\bf 8})
\oplus8({\bf 6})
\oplus6({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 2002}$&=&
$({\bf 36})
\oplus({\bf 34})
\oplus2({\bf 32})
\oplus3({\bf 30})
\oplus4({\bf 28})
\oplus6({\bf 26})
\oplus7({\bf 24})
\oplus8({\bf 22})
\oplus10({\bf 20})
\oplus11({\bf 18})
\oplus12({\bf 16})
\oplus12({\bf 14})
\oplus12({\bf 12})
\oplus11({\bf 10})
\oplus10({\bf 8})
\oplus8({\bf 6})
\oplus5({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 2002'}$&=&
$({\bf 46})
\oplus({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus2({\bf 36})
\oplus3({\bf 34})
\oplus3({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus6({\bf 26})
\oplus6({\bf 24})
\oplus8({\bf 22})
\oplus7({\bf 20})
\oplus8({\bf 18})
\oplus8({\bf 16})
\oplus8({\bf 14})
\oplus7({\bf 12})
\oplus7({\bf 10})
\oplus5({\bf 8})
\oplus5({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 2016}$&=&
$({\bf 32})
\oplus({\bf 30})
\oplus3({\bf 28})
\oplus4({\bf 26})
\oplus6({\bf 24})
\oplus8({\bf 22})
\oplus11({\bf 20})
\oplus12({\bf 18})
\oplus15({\bf 16})
\oplus15({\bf 14})
\oplus16({\bf 12})
\oplus15({\bf 10})
\oplus14({\bf 8})
\oplus11({\bf 6})
\oplus8({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 2079}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus5({\bf 27})
\oplus6({\bf 25})
\oplus8({\bf 23})
\oplus9({\bf 21})
\oplus12({\bf 19})
\oplus12({\bf 17})
\oplus14({\bf 15})
\oplus13({\bf 13})
\oplus14({\bf 11})
\oplus12({\bf 9})
\oplus11({\bf 7})
\oplus7({\bf 5})
\oplus6({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 2184}$&=&
$({\bf 34})
\oplus({\bf 32})
\oplus2({\bf 30})
\oplus4({\bf 28})
\oplus5({\bf 26})
\oplus7({\bf 24})
\oplus10({\bf 22})
\oplus11({\bf 20})
\oplus13({\bf 18})
\oplus15({\bf 16})
\oplus15({\bf 14})
\oplus15({\bf 12})
\oplus15({\bf 10})
\oplus12({\bf 8})
\oplus10({\bf 6})
\oplus8({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 2205}$&=&
$({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus5({\bf 25})
\oplus8({\bf 23})
\oplus10({\bf 21})
\oplus13({\bf 19})
\oplus15({\bf 17})
\oplus17({\bf 15})
\oplus18({\bf 13})
\oplus18({\bf 11})
\oplus16({\bf 9})
\oplus15({\bf 7})
\oplus11({\bf 5})
\oplus7({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 2240}$&=&
$({\bf 32})
\oplus2({\bf 30})
\oplus3({\bf 28})
\oplus5({\bf 26})
\oplus7({\bf 24})
\oplus9({\bf 22})
\oplus12({\bf 20})
\oplus14({\bf 18})
\oplus15({\bf 16})
\oplus17({\bf 14})
\oplus17({\bf 12})
\oplus16({\bf 10})
\oplus15({\bf 8})
\oplus12({\bf 6})
\oplus8({\bf 4})
\oplus5({\bf 2})$\\
%
${\bf 2457}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus3({\bf 31})
\oplus3({\bf 29})
\oplus6({\bf 27})
\oplus7({\bf 25})
\oplus10({\bf 23})
\oplus11({\bf 21})
\oplus14({\bf 19})
\oplus14({\bf 17})
\oplus17({\bf 15})
\oplus15({\bf 13})
\oplus17({\bf 11})
\oplus13({\bf 9})
\oplus13({\bf 7})
\oplus8({\bf 5})
\oplus7({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 2464}$&=&
$({\bf 34})
\oplus({\bf 32})
\oplus3({\bf 30})
\oplus4({\bf 28})
\oplus6({\bf 26})
\oplus8({\bf 24})
\oplus11({\bf 22})
\oplus12({\bf 20})
\oplus15({\bf 18})
\oplus16({\bf 16})
\oplus17({\bf 14})
\oplus17({\bf 12})
\oplus17({\bf 10})
\oplus14({\bf 8})
\oplus12({\bf 6})
\oplus9({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 2548}$&=&
$({\bf 46})
\oplus({\bf 42})
\oplus2({\bf 40})
\oplus2({\bf 38})
\oplus3({\bf 36})
\oplus4({\bf 34})
\oplus4({\bf 32})
\oplus6({\bf 30})
\oplus7({\bf 28})
\oplus7({\bf 26})
\oplus8({\bf 24})
\oplus10({\bf 22})
\oplus9({\bf 20})
\oplus10({\bf 18})
\oplus11({\bf 16})
\oplus9({\bf 14})
\oplus9({\bf 12})
\oplus9({\bf 10})
\oplus6({\bf 8})
\oplus6({\bf 6})
\oplus4({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 3003}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus6({\bf 29})
\oplus8({\bf 27})
\oplus9({\bf 25})
\oplus12({\bf 23})
\oplus13({\bf 21})
\oplus15({\bf 19})
\oplus16({\bf 17})
\oplus17({\bf 15})
\oplus16({\bf 13})
\oplus16({\bf 11})
\oplus14({\bf 9})
\oplus12({\bf 7})
\oplus9({\bf 5})
\oplus6({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 3003'}$&=&
$({\bf 51})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus5({\bf 35})
\oplus5({\bf 33})
\oplus7({\bf 31})
\oplus6({\bf 29})
\oplus9({\bf 27})
\oplus8({\bf 25})
\oplus10({\bf 23})
\oplus9({\bf 21})
\oplus11({\bf 19})
\oplus9({\bf 17})
\oplus11({\bf 15})
\oplus8({\bf 13})
\oplus10({\bf 11})
\oplus6({\bf 9})
\oplus7({\bf 7})
\oplus3({\bf 5})
\oplus4({\bf 3})$\\
%
${\bf 3072}$&=&
$({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus6({\bf 27})
\oplus8({\bf 25})
\oplus11({\bf 23})
\oplus15({\bf 21})
\oplus17({\bf 19})
\oplus20({\bf 17})
\oplus22({\bf 15})
\oplus23({\bf 13})
\oplus23({\bf 11})
\oplus21({\bf 9})
\oplus18({\bf 7})
\oplus14({\bf 5})
\oplus9({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 3276}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus3({\bf 31})
\oplus4({\bf 29})
\oplus7({\bf 27})
\oplus9({\bf 25})
\oplus13({\bf 23})
\oplus15({\bf 21})
\oplus19({\bf 19})
\oplus20({\bf 17})
\oplus23({\bf 15})
\oplus22({\bf 13})
\oplus23({\bf 11})
\oplus19({\bf 9})
\oplus18({\bf 7})
\oplus12({\bf 5})
\oplus9({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 3528}$&=&
$({\bf 41})
\oplus2({\bf 37})
\oplus2({\bf 35})
\oplus4({\bf 33})
\oplus5({\bf 31})
\oplus8({\bf 29})
\oplus8({\bf 27})
\oplus13({\bf 25})
\oplus13({\bf 23})
\oplus17({\bf 21})
\oplus16({\bf 19})
\oplus20({\bf 17})
\oplus17({\bf 15})
\oplus20({\bf 13})
\oplus16({\bf 11})
\oplus16({\bf 9})
\oplus11({\bf 7})
\oplus11({\bf 5})
\oplus4({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 3640}$&=&
$({\bf 40})
\oplus({\bf 38})
\oplus2({\bf 36})
\oplus3({\bf 34})
\oplus5({\bf 32})
\oplus6({\bf 30})
\oplus9({\bf 28})
\oplus10({\bf 26})
\oplus13({\bf 24})
\oplus15({\bf 22})
\oplus17({\bf 20})
\oplus18({\bf 18})
\oplus20({\bf 16})
\oplus19({\bf 14})
\oplus19({\bf 12})
\oplus18({\bf 10})
\oplus15({\bf 8})
\oplus12({\bf 6})
\oplus9({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 3744}$&=&
$({\bf 38})
\oplus({\bf 36})
\oplus3({\bf 34})
\oplus4({\bf 32})
\oplus6({\bf 30})
\oplus8({\bf 28})
\oplus11({\bf 26})
\oplus13({\bf 24})
\oplus16({\bf 22})
\oplus18({\bf 20})
\oplus20({\bf 18})
\oplus21({\bf 16})
\oplus22({\bf 14})
\oplus21({\bf 12})
\oplus20({\bf 10})
\oplus17({\bf 8})
\oplus14({\bf 6})
\oplus10({\bf 4})
\oplus5({\bf 2})$\\
%
${\bf 3900}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus7({\bf 29})
\oplus8({\bf 27})
\oplus13({\bf 25})
\oplus14({\bf 23})
\oplus19({\bf 21})
\oplus20({\bf 19})
\oplus24({\bf 17})
\oplus23({\bf 15})
\oplus26({\bf 13})
\oplus22({\bf 11})
\oplus23({\bf 9})
\oplus17({\bf 7})
\oplus15({\bf 5})
\oplus7({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 4004}$&=&
$({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus3({\bf 36})
\oplus5({\bf 34})
\oplus6({\bf 32})
\oplus8({\bf 30})
\oplus10({\bf 28})
\oplus12({\bf 26})
\oplus14({\bf 24})
\oplus16({\bf 22})
\oplus17({\bf 20})
\oplus19({\bf 18})
\oplus19({\bf 16})
\oplus19({\bf 14})
\oplus18({\bf 12})
\oplus17({\bf 10})
\oplus14({\bf 8})
\oplus11({\bf 6})
\oplus8({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 4116}$&=&
$({\bf 38})
\oplus({\bf 36})
\oplus2({\bf 34})
\oplus4({\bf 32})
\oplus6({\bf 30})
\oplus8({\bf 28})
\oplus12({\bf 26})
\oplus14({\bf 24})
\oplus18({\bf 22})
\oplus21({\bf 20})
\oplus23({\bf 18})
\oplus24({\bf 16})
\oplus26({\bf 14})
\oplus24({\bf 12})
\oplus22({\bf 10})
\oplus20({\bf 8})
\oplus16({\bf 6})
\oplus10({\bf 4})
\oplus6({\bf 2})$\\
%
${\bf 4368}$&=&
$({\bf 56})
\oplus({\bf 52})
\oplus({\bf 50})
\oplus2({\bf 48})
\oplus2({\bf 46})
\oplus3({\bf 44})
\oplus3({\bf 42})
\oplus5({\bf 40})
\oplus5({\bf 38})
\oplus7({\bf 36})
\oplus7({\bf 34})
\oplus9({\bf 32})
\oplus9({\bf 30})
\oplus11({\bf 28})
\oplus11({\bf 26})
\oplus12({\bf 24})
\oplus12({\bf 22})
\oplus13({\bf 20})
\oplus12({\bf 18})
\oplus13({\bf 16})
\oplus11({\bf 14})
\oplus11({\bf 12})
\oplus9({\bf 10})
\oplus8({\bf 8})
\oplus6({\bf 6})
\oplus4({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 4914}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus3({\bf 35})
\oplus4({\bf 33})
\oplus7({\bf 31})
\oplus9({\bf 29})
\oplus13({\bf 27})
\oplus15({\bf 25})
\oplus20({\bf 23})
\oplus21({\bf 21})
\oplus26({\bf 19})
\oplus26({\bf 17})
\oplus29({\bf 15})
\oplus27({\bf 13})
\oplus28({\bf 11})
\oplus23({\bf 9})
\oplus22({\bf 7})
\oplus14({\bf 5})
\oplus11({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 4928}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus2({\bf 40})
\oplus3({\bf 38})
\oplus4({\bf 36})
\oplus6({\bf 34})
\oplus8({\bf 32})
\oplus10({\bf 30})
\oplus12({\bf 28})
\oplus15({\bf 26})
\oplus17({\bf 24})
\oplus19({\bf 22})
\oplus21({\bf 20})
\oplus22({\bf 18})
\oplus22({\bf 16})
\oplus23({\bf 14})
\oplus21({\bf 12})
\oplus19({\bf 10})
\oplus17({\bf 8})
\oplus13({\bf 6})
\oplus9({\bf 4})
\oplus5({\bf 2})$\\
%
${\bf 5460}$&=&
$({\bf 36})
\oplus2({\bf 34})
\oplus4({\bf 32})
\oplus6({\bf 30})
\oplus10({\bf 28})
\oplus14({\bf 26})
\oplus19({\bf 24})
\oplus23({\bf 22})
\oplus28({\bf 20})
\oplus32({\bf 18})
\oplus35({\bf 16})
\oplus36({\bf 14})
\oplus36({\bf 12})
\oplus34({\bf 10})
\oplus30({\bf 8})
\oplus24({\bf 6})
\oplus17({\bf 4})
\oplus9({\bf 2})$\\
%
${\bf 5460'}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus5({\bf 37})
\oplus6({\bf 35})
\oplus9({\bf 33})
\oplus10({\bf 31})
\oplus13({\bf 29})
\oplus15({\bf 27})
\oplus18({\bf 25})
\oplus19({\bf 23})
\oplus22({\bf 21})
\oplus22({\bf 19})
\oplus24({\bf 17})
\oplus23({\bf 15})
\oplus23({\bf 13})
\oplus20({\bf 11})
\oplus19({\bf 9})
\oplus14({\bf 7})
\oplus12({\bf 5})
\oplus6({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 5712}$&=&
$({\bf 55})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus2({\bf 47})
\oplus3({\bf 45})
\oplus5({\bf 43})
\oplus4({\bf 41})
\oplus7({\bf 39})
\oplus8({\bf 37})
\oplus9({\bf 35})
\oplus10({\bf 33})
\oplus13({\bf 31})
\oplus12({\bf 29})
\oplus15({\bf 27})
\oplus16({\bf 25})
\oplus16({\bf 23})
\oplus16({\bf 21})
\oplus19({\bf 19})
\oplus15({\bf 17})
\oplus17({\bf 15})
\oplus15({\bf 13})
\oplus13({\bf 11})
\oplus11({\bf 9})
\oplus11({\bf 7})
\oplus5({\bf 5})
\oplus5({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 5720}$&=&
$({\bf 37})
\oplus2({\bf 35})
\oplus4({\bf 33})
\oplus6({\bf 31})
\oplus10({\bf 29})
\oplus13({\bf 27})
\oplus18({\bf 25})
\oplus22({\bf 23})
\oplus27({\bf 21})
\oplus30({\bf 19})
\oplus34({\bf 17})
\oplus35({\bf 15})
\oplus36({\bf 13})
\oplus34({\bf 11})
\oplus32({\bf 9})
\oplus26({\bf 7})
\oplus21({\bf 5})
\oplus12({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 6006}$&=&
$({\bf 38})
\oplus2({\bf 36})
\oplus3({\bf 34})
\oplus6({\bf 32})
\oplus9({\bf 30})
\oplus12({\bf 28})
\oplus17({\bf 26})
\oplus21({\bf 24})
\oplus25({\bf 22})
\oplus30({\bf 20})
\oplus33({\bf 18})
\oplus35({\bf 16})
\oplus37({\bf 14})
\oplus36({\bf 12})
\oplus33({\bf 10})
\oplus30({\bf 8})
\oplus24({\bf 6})
\oplus16({\bf 4})
\oplus9({\bf 2})$\\
%
${\bf 6006'}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus5({\bf 37})
\oplus6({\bf 35})
\oplus9({\bf 33})
\oplus11({\bf 31})
\oplus14({\bf 29})
\oplus16({\bf 27})
\oplus20({\bf 25})
\oplus21({\bf 23})
\oplus25({\bf 21})
\oplus25({\bf 19})
\oplus27({\bf 17})
\oplus26({\bf 15})
\oplus27({\bf 13})
\oplus23({\bf 11})
\oplus22({\bf 9})
\oplus17({\bf 7})
\oplus14({\bf 5})
\oplus7({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 6188}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus3({\bf 47})
\oplus5({\bf 45})
\oplus5({\bf 43})
\oplus7({\bf 41})
\oplus7({\bf 39})
\oplus10({\bf 37})
\oplus9({\bf 35})
\oplus12({\bf 33})
\oplus12({\bf 31})
\oplus14({\bf 29})
\oplus13({\bf 27})
\oplus16({\bf 25})
\oplus14({\bf 23})
\oplus17({\bf 21})
\oplus14({\bf 19})
\oplus16({\bf 17})
\oplus13({\bf 15})
\oplus15({\bf 13})
\oplus10({\bf 11})
\oplus11({\bf 9})
\oplus7({\bf 7})
\oplus7({\bf 5})
\oplus2({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 6300}$&=&
$({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus4({\bf 36})
\oplus6({\bf 34})
\oplus8({\bf 32})
\oplus12({\bf 30})
\oplus15({\bf 28})
\oplus19({\bf 26})
\oplus23({\bf 24})
\oplus26({\bf 22})
\oplus29({\bf 20})
\oplus32({\bf 18})
\oplus32({\bf 16})
\oplus32({\bf 14})
\oplus31({\bf 12})
\oplus28({\bf 10})
\oplus24({\bf 8})
\oplus19({\bf 6})
\oplus13({\bf 4})
\oplus7({\bf 2})$\\
%
${\bf 6720}$&=&
$({\bf 40})
\oplus({\bf 38})
\oplus3({\bf 36})
\oplus5({\bf 34})
\oplus7({\bf 32})
\oplus11({\bf 30})
\oplus15({\bf 28})
\oplus19({\bf 26})
\oplus24({\bf 24})
\oplus29({\bf 22})
\oplus32({\bf 20})
\oplus36({\bf 18})
\oplus38({\bf 16})
\oplus38({\bf 14})
\oplus37({\bf 12})
\oplus35({\bf 10})
\oplus29({\bf 8})
\oplus24({\bf 6})
\oplus17({\bf 4})
\oplus8({\bf 2})$\\
%
${\bf 6930}$&=&
$({\bf 42})
\oplus({\bf 40})
\oplus3({\bf 38})
\oplus4({\bf 36})
\oplus7({\bf 34})
\oplus9({\bf 32})
\oplus13({\bf 30})
\oplus16({\bf 28})
\oplus21({\bf 26})
\oplus24({\bf 24})
\oplus29({\bf 22})
\oplus31({\bf 20})
\oplus35({\bf 18})
\oplus35({\bf 16})
\oplus36({\bf 14})
\oplus34({\bf 12})
\oplus32({\bf 10})
\oplus27({\bf 8})
\oplus22({\bf 6})
\oplus15({\bf 4})
\oplus8({\bf 2})$\\
%
${\bf 7168}$&=&
$({\bf 39})
\oplus2({\bf 37})
\oplus3({\bf 35})
\oplus6({\bf 33})
\oplus9({\bf 31})
\oplus13({\bf 29})
\oplus18({\bf 27})
\oplus23({\bf 25})
\oplus28({\bf 23})
\oplus33({\bf 21})
\oplus38({\bf 19})
\oplus40({\bf 17})
\oplus42({\bf 15})
\oplus42({\bf 13})
\oplus39({\bf 11})
\oplus36({\bf 9})
\oplus30({\bf 7})
\oplus22({\bf 5})
\oplus14({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 7168'}$&=&
$({\bf 41})
\oplus2({\bf 39})
\oplus3({\bf 37})
\oplus6({\bf 35})
\oplus8({\bf 33})
\oplus11({\bf 31})
\oplus16({\bf 29})
\oplus19({\bf 27})
\oplus23({\bf 25})
\oplus28({\bf 23})
\oplus31({\bf 21})
\oplus34({\bf 19})
\oplus37({\bf 17})
\oplus37({\bf 15})
\oplus36({\bf 13})
\oplus35({\bf 11})
\oplus31({\bf 9})
\oplus25({\bf 7})
\oplus20({\bf 5})
\oplus12({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 7392}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus3({\bf 40})
\oplus4({\bf 38})
\oplus6({\bf 36})
\oplus9({\bf 34})
\oplus12({\bf 32})
\oplus15({\bf 30})
\oplus19({\bf 28})
\oplus22({\bf 26})
\oplus26({\bf 24})
\oplus29({\bf 22})
\oplus32({\bf 20})
\oplus33({\bf 18})
\oplus34({\bf 16})
\oplus34({\bf 14})
\oplus32({\bf 12})
\oplus29({\bf 10})
\oplus25({\bf 8})
\oplus19({\bf 6})
\oplus14({\bf 4})
\oplus7({\bf 2})$\\
%
${\bf 7700}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus7({\bf 35})
\oplus9({\bf 33})
\oplus14({\bf 31})
\oplus16({\bf 29})
\oplus22({\bf 27})
\oplus25({\bf 25})
\oplus30({\bf 23})
\oplus32({\bf 21})
\oplus37({\bf 19})
\oplus36({\bf 17})
\oplus39({\bf 15})
\oplus36({\bf 13})
\oplus35({\bf 11})
\oplus29({\bf 9})
\oplus27({\bf 7})
\oplus17({\bf 5})
\oplus13({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 7722}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus6({\bf 39})
\oplus8({\bf 37})
\oplus10({\bf 35})
\oplus13({\bf 33})
\oplus15({\bf 31})
\oplus19({\bf 29})
\oplus21({\bf 27})
\oplus24({\bf 25})
\oplus26({\bf 23})
\oplus28({\bf 21})
\oplus29({\bf 19})
\oplus30({\bf 17})
\oplus29({\bf 15})
\oplus28({\bf 13})
\oplus25({\bf 11})
\oplus23({\bf 9})
\oplus18({\bf 7})
\oplus14({\bf 5})
\oplus8({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 8190}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus3({\bf 39})
\oplus5({\bf 37})
\oplus7({\bf 35})
\oplus10({\bf 33})
\oplus15({\bf 31})
\oplus17({\bf 29})
\oplus23({\bf 27})
\oplus27({\bf 25})
\oplus31({\bf 23})
\oplus34({\bf 21})
\oplus39({\bf 19})
\oplus38({\bf 17})
\oplus41({\bf 15})
\oplus39({\bf 13})
\oplus37({\bf 11})
\oplus32({\bf 9})
\oplus29({\bf 7})
\oplus19({\bf 5})
\oplus14({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 8316}$&=&
$({\bf 40})
\oplus2({\bf 38})
\oplus4({\bf 36})
\oplus6({\bf 34})
\oplus10({\bf 32})
\oplus14({\bf 30})
\oplus19({\bf 28})
\oplus24({\bf 26})
\oplus30({\bf 24})
\oplus35({\bf 22})
\oplus40({\bf 20})
\oplus43({\bf 18})
\oplus46({\bf 16})
\oplus46({\bf 14})
\oplus45({\bf 12})
\oplus41({\bf 10})
\oplus36({\bf 8})
\oplus29({\bf 6})
\oplus20({\bf 4})
\oplus10({\bf 2})$\\
%
${\bf 8568}$&=&
$({\bf 49})
\oplus2({\bf 45})
\oplus2({\bf 43})
\oplus4({\bf 41})
\oplus5({\bf 39})
\oplus9({\bf 37})
\oplus9({\bf 35})
\oplus15({\bf 33})
\oplus16({\bf 31})
\oplus22({\bf 29})
\oplus23({\bf 27})
\oplus30({\bf 25})
\oplus28({\bf 23})
\oplus35({\bf 21})
\oplus33({\bf 19})
\oplus36({\bf 17})
\oplus32({\bf 15})
\oplus35({\bf 13})
\oplus26({\bf 11})
\oplus28({\bf 9})
\oplus19({\bf 7})
\oplus17({\bf 5})
\oplus7({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 8568'}$&=&
$({\bf 66})
\oplus({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus3({\bf 52})
\oplus5({\bf 50})
\oplus5({\bf 48})
\oplus7({\bf 46})
\oplus7({\bf 44})
\oplus10({\bf 42})
\oplus10({\bf 40})
\oplus12({\bf 38})
\oplus13({\bf 36})
\oplus15({\bf 34})
\oplus15({\bf 32})
\oplus17({\bf 30})
\oplus17({\bf 28})
\oplus19({\bf 26})
\oplus18({\bf 24})
\oplus19({\bf 22})
\oplus18({\bf 20})
\oplus19({\bf 18})
\oplus17({\bf 16})
\oplus16({\bf 14})
\oplus14({\bf 12})
\oplus13({\bf 10})
\oplus10({\bf 8})
\oplus8({\bf 6})
\oplus5({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 8918}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus3({\bf 40})
\oplus4({\bf 38})
\oplus7({\bf 36})
\oplus10({\bf 34})
\oplus14({\bf 32})
\oplus17({\bf 30})
\oplus23({\bf 28})
\oplus26({\bf 26})
\oplus32({\bf 24})
\oplus35({\bf 22})
\oplus39({\bf 20})
\oplus41({\bf 18})
\oplus43({\bf 16})
\oplus42({\bf 14})
\oplus41({\bf 12})
\oplus37({\bf 10})
\oplus32({\bf 8})
\oplus25({\bf 6})
\oplus18({\bf 4})
\oplus9({\bf 2})$\\
%
${\bf 9450}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus8({\bf 35})
\oplus10({\bf 33})
\oplus16({\bf 31})
\oplus19({\bf 29})
\oplus27({\bf 27})
\oplus30({\bf 25})
\oplus38({\bf 23})
\oplus40({\bf 21})
\oplus47({\bf 19})
\oplus46({\bf 17})
\oplus50({\bf 15})
\oplus45({\bf 13})
\oplus46({\bf 11})
\oplus37({\bf 9})
\oplus34({\bf 7})
\oplus22({\bf 5})
\oplus17({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 9450'}$&=&
$({\bf 50})
\oplus({\bf 48})
\oplus2({\bf 46})
\oplus3({\bf 44})
\oplus5({\bf 42})
\oplus6({\bf 40})
\oplus9({\bf 38})
\oplus11({\bf 36})
\oplus15({\bf 34})
\oplus17({\bf 32})
\oplus21({\bf 30})
\oplus24({\bf 28})
\oplus28({\bf 26})
\oplus30({\bf 24})
\oplus33({\bf 22})
\oplus34({\bf 20})
\oplus36({\bf 18})
\oplus35({\bf 16})
\oplus34({\bf 14})
\oplus32({\bf 12})
\oplus29({\bf 10})
\oplus24({\bf 8})
\oplus19({\bf 6})
\oplus13({\bf 4})
\oplus7({\bf 2})$\\
%
${\bf 9828}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus3({\bf 45})
\oplus5({\bf 43})
\oplus7({\bf 41})
\oplus9({\bf 39})
\oplus11({\bf 37})
\oplus15({\bf 35})
\oplus17({\bf 33})
\oplus21({\bf 31})
\oplus23({\bf 29})
\oplus27({\bf 27})
\oplus29({\bf 25})
\oplus32({\bf 23})
\oplus33({\bf 21})
\oplus35({\bf 19})
\oplus34({\bf 17})
\oplus34({\bf 15})
\oplus31({\bf 13})
\oplus30({\bf 11})
\oplus24({\bf 9})
\oplus21({\bf 7})
\oplus14({\bf 5})
\oplus10({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 10395}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus7({\bf 39})
\oplus9({\bf 37})
\oplus13({\bf 35})
\oplus16({\bf 33})
\oplus21({\bf 31})
\oplus24({\bf 29})
\oplus30({\bf 27})
\oplus32({\bf 25})
\oplus38({\bf 23})
\oplus39({\bf 21})
\oplus43({\bf 19})
\oplus42({\bf 17})
\oplus44({\bf 15})
\oplus40({\bf 13})
\oplus39({\bf 11})
\oplus32({\bf 9})
\oplus29({\bf 7})
\oplus19({\bf 5})
\oplus14({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 10752}$&=&
$({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus6({\bf 37})
\oplus9({\bf 35})
\oplus13({\bf 33})
\oplus18({\bf 31})
\oplus23({\bf 29})
\oplus29({\bf 27})
\oplus35({\bf 25})
\oplus41({\bf 23})
\oplus46({\bf 21})
\oplus50({\bf 19})
\oplus53({\bf 17})
\oplus54({\bf 15})
\oplus53({\bf 13})
\oplus50({\bf 11})
\oplus44({\bf 9})
\oplus37({\bf 7})
\oplus28({\bf 5})
\oplus17({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 10752'}$&=&
$({\bf 46})
\oplus({\bf 44})
\oplus2({\bf 42})
\oplus4({\bf 40})
\oplus6({\bf 38})
\oplus9({\bf 36})
\oplus13({\bf 34})
\oplus17({\bf 32})
\oplus22({\bf 30})
\oplus28({\bf 28})
\oplus33({\bf 26})
\oplus38({\bf 24})
\oplus43({\bf 22})
\oplus46({\bf 20})
\oplus48({\bf 18})
\oplus50({\bf 16})
\oplus47({\bf 14})
\oplus45({\bf 12})
\oplus41({\bf 10})
\oplus34({\bf 8})
\oplus27({\bf 6})
\oplus19({\bf 4})
\oplus9({\bf 2})$\\
%
${\bf 11319}$&=&
$({\bf 41})
\oplus2({\bf 39})
\oplus4({\bf 37})
\oplus7({\bf 35})
\oplus11({\bf 33})
\oplus16({\bf 31})
\oplus23({\bf 29})
\oplus29({\bf 27})
\oplus37({\bf 25})
\oplus44({\bf 23})
\oplus51({\bf 21})
\oplus56({\bf 19})
\oplus61({\bf 17})
\oplus62({\bf 15})
\oplus62({\bf 13})
\oplus58({\bf 11})
\oplus53({\bf 9})
\oplus43({\bf 7})
\oplus34({\bf 5})
\oplus20({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 11550}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus7({\bf 39})
\oplus9({\bf 37})
\oplus14({\bf 35})
\oplus16({\bf 33})
\oplus23({\bf 31})
\oplus26({\bf 29})
\oplus33({\bf 27})
\oplus36({\bf 25})
\oplus43({\bf 23})
\oplus44({\bf 21})
\oplus50({\bf 19})
\oplus48({\bf 17})
\oplus51({\bf 15})
\oplus46({\bf 13})
\oplus46({\bf 11})
\oplus37({\bf 9})
\oplus34({\bf 7})
\oplus22({\bf 5})
\oplus17({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 11628}$&=&
$({\bf 64})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus5({\bf 52})
\oplus5({\bf 50})
\oplus7({\bf 48})
\oplus9({\bf 46})
\oplus10({\bf 44})
\oplus12({\bf 42})
\oplus15({\bf 40})
\oplus15({\bf 38})
\oplus18({\bf 36})
\oplus21({\bf 34})
\oplus21({\bf 32})
\oplus23({\bf 30})
\oplus26({\bf 28})
\oplus25({\bf 26})
\oplus27({\bf 24})
\oplus28({\bf 22})
\oplus26({\bf 20})
\oplus26({\bf 18})
\oplus26({\bf 16})
\oplus22({\bf 14})
\oplus21({\bf 12})
\oplus19({\bf 10})
\oplus14({\bf 8})
\oplus11({\bf 6})
\oplus9({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 11628'}$&=&
$({\bf 71})
\oplus({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus5({\bf 53})
\oplus7({\bf 51})
\oplus7({\bf 49})
\oplus10({\bf 47})
\oplus10({\bf 45})
\oplus13({\bf 43})
\oplus13({\bf 41})
\oplus16({\bf 39})
\oplus16({\bf 37})
\oplus19({\bf 35})
\oplus18({\bf 33})
\oplus22({\bf 31})
\oplus20({\bf 29})
\oplus23({\bf 27})
\oplus21({\bf 25})
\oplus24({\bf 23})
\oplus21({\bf 21})
\oplus23({\bf 19})
\oplus19({\bf 17})
\oplus21({\bf 15})
\oplus16({\bf 13})
\oplus17({\bf 11})
\oplus11({\bf 9})
\oplus12({\bf 7})
\oplus6({\bf 5})
\oplus6({\bf 3})$\\
%
${\bf 11648}$&=&
$({\bf 54})
\oplus({\bf 52})
\oplus2({\bf 50})
\oplus3({\bf 48})
\oplus4({\bf 46})
\oplus6({\bf 44})
\oplus8({\bf 42})
\oplus10({\bf 40})
\oplus13({\bf 38})
\oplus16({\bf 36})
\oplus19({\bf 34})
\oplus23({\bf 32})
\oplus26({\bf 30})
\oplus29({\bf 28})
\oplus32({\bf 26})
\oplus35({\bf 24})
\oplus36({\bf 22})
\oplus38({\bf 20})
\oplus38({\bf 18})
\oplus37({\bf 16})
\oplus36({\bf 14})
\oplus33({\bf 12})
\oplus29({\bf 10})
\oplus25({\bf 8})
\oplus19({\bf 6})
\oplus13({\bf 4})
\oplus7({\bf 2})$\\
%
${\bf 12096}$&=&
$({\bf 42})
\oplus2({\bf 40})
\oplus4({\bf 38})
\oplus7({\bf 36})
\oplus11({\bf 34})
\oplus16({\bf 32})
\oplus22({\bf 30})
\oplus29({\bf 28})
\oplus36({\bf 26})
\oplus43({\bf 24})
\oplus50({\bf 22})
\oplus56({\bf 20})
\oplus60({\bf 18})
\oplus63({\bf 16})
\oplus63({\bf 14})
\oplus61({\bf 12})
\oplus56({\bf 10})
\oplus49({\bf 8})
\oplus39({\bf 6})
\oplus27({\bf 4})
\oplus14({\bf 2})$\\
%
${\bf 12375}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus3({\bf 41})
\oplus5({\bf 39})
\oplus8({\bf 37})
\oplus11({\bf 35})
\oplus17({\bf 33})
\oplus21({\bf 31})
\oplus28({\bf 29})
\oplus34({\bf 27})
\oplus41({\bf 25})
\oplus46({\bf 23})
\oplus53({\bf 21})
\oplus55({\bf 19})
\oplus59({\bf 17})
\oplus58({\bf 15})
\oplus58({\bf 13})
\oplus52({\bf 11})
\oplus48({\bf 9})
\oplus38({\bf 7})
\oplus30({\bf 5})
\oplus17({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 12852}$&=&
$({\bf 54})
\oplus({\bf 52})
\oplus2({\bf 50})
\oplus3({\bf 48})
\oplus5({\bf 46})
\oplus7({\bf 44})
\oplus9({\bf 42})
\oplus12({\bf 40})
\oplus15({\bf 38})
\oplus18({\bf 36})
\oplus22({\bf 34})
\oplus25({\bf 32})
\oplus29({\bf 30})
\oplus32({\bf 28})
\oplus35({\bf 26})
\oplus38({\bf 24})
\oplus40({\bf 22})
\oplus41({\bf 20})
\oplus41({\bf 18})
\oplus40({\bf 16})
\oplus39({\bf 14})
\oplus35({\bf 12})
\oplus31({\bf 10})
\oplus26({\bf 8})
\oplus20({\bf 6})
\oplus14({\bf 4})
\oplus7({\bf 2})$\\
%
${\bf 14300}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus5({\bf 47})
\oplus6({\bf 45})
\oplus9({\bf 43})
\oplus11({\bf 41})
\oplus15({\bf 39})
\oplus18({\bf 37})
\oplus22({\bf 35})
\oplus25({\bf 33})
\oplus31({\bf 31})
\oplus33({\bf 29})
\oplus38({\bf 27})
\oplus40({\bf 25})
\oplus44({\bf 23})
\oplus44({\bf 21})
\oplus47({\bf 19})
\oplus44({\bf 17})
\oplus45({\bf 15})
\oplus41({\bf 13})
\oplus38({\bf 11})
\oplus31({\bf 9})
\oplus28({\bf 7})
\oplus18({\bf 5})
\oplus13({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 15092}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus3({\bf 45})
\oplus4({\bf 43})
\oplus7({\bf 41})
\oplus10({\bf 39})
\oplus15({\bf 37})
\oplus18({\bf 35})
\oplus25({\bf 33})
\oplus29({\bf 31})
\oplus37({\bf 29})
\oplus41({\bf 27})
\oplus49({\bf 25})
\oplus51({\bf 23})
\oplus58({\bf 21})
\oplus59({\bf 19})
\oplus62({\bf 17})
\oplus59({\bf 15})
\oplus60({\bf 13})
\oplus51({\bf 11})
\oplus49({\bf 9})
\oplus37({\bf 7})
\oplus30({\bf 5})
\oplus16({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 15504}$&=&
$({\bf 76})
\oplus({\bf 72})
\oplus({\bf 70})
\oplus2({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus3({\bf 62})
\oplus5({\bf 60})
\oplus5({\bf 58})
\oplus7({\bf 56})
\oplus7({\bf 54})
\oplus10({\bf 52})
\oplus10({\bf 50})
\oplus13({\bf 48})
\oplus14({\bf 46})
\oplus16({\bf 44})
\oplus17({\bf 42})
\oplus20({\bf 40})
\oplus20({\bf 38})
\oplus23({\bf 36})
\oplus23({\bf 34})
\oplus25({\bf 32})
\oplus25({\bf 30})
\oplus27({\bf 28})
\oplus26({\bf 26})
\oplus27({\bf 24})
\oplus26({\bf 22})
\oplus26({\bf 20})
\oplus24({\bf 18})
\oplus24({\bf 16})
\oplus20({\bf 14})
\oplus19({\bf 12})
\oplus16({\bf 10})
\oplus13({\bf 8})
\oplus10({\bf 6})
\oplus7({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 15708}$&=&
$({\bf 50})
\oplus({\bf 48})
\oplus2({\bf 46})
\oplus4({\bf 44})
\oplus6({\bf 42})
\oplus9({\bf 40})
\oplus13({\bf 38})
\oplus17({\bf 36})
\oplus23({\bf 34})
\oplus29({\bf 32})
\oplus35({\bf 30})
\oplus41({\bf 28})
\oplus48({\bf 26})
\oplus53({\bf 24})
\oplus57({\bf 22})
\oplus61({\bf 20})
\oplus62({\bf 18})
\oplus61({\bf 16})
\oplus60({\bf 14})
\oplus55({\bf 12})
\oplus49({\bf 10})
\oplus42({\bf 8})
\oplus32({\bf 6})
\oplus22({\bf 4})
\oplus12({\bf 2})$\\
%
${\bf 15750}$&=&
$({\bf 48})
\oplus({\bf 46})
\oplus3({\bf 44})
\oplus5({\bf 42})
\oplus8({\bf 40})
\oplus11({\bf 38})
\oplus17({\bf 36})
\oplus21({\bf 34})
\oplus28({\bf 32})
\oplus34({\bf 30})
\oplus41({\bf 28})
\oplus47({\bf 26})
\oplus54({\bf 24})
\oplus58({\bf 22})
\oplus63({\bf 20})
\oplus65({\bf 18})
\oplus66({\bf 16})
\oplus64({\bf 14})
\oplus61({\bf 12})
\oplus55({\bf 10})
\oplus47({\bf 8})
\oplus37({\bf 6})
\oplus26({\bf 4})
\oplus13({\bf 2})$\\
%
${\bf 16632}$&=&
$({\bf 44})
\oplus2({\bf 42})
\oplus4({\bf 40})
\oplus7({\bf 38})
\oplus11({\bf 36})
\oplus17({\bf 34})
\oplus24({\bf 32})
\oplus32({\bf 30})
\oplus41({\bf 28})
\oplus50({\bf 26})
\oplus60({\bf 24})
\oplus68({\bf 22})
\oplus75({\bf 20})
\oplus80({\bf 18})
\oplus82({\bf 16})
\oplus82({\bf 14})
\oplus78({\bf 12})
\oplus71({\bf 10})
\oplus61({\bf 8})
\oplus48({\bf 6})
\oplus34({\bf 4})
\oplus17({\bf 2})$\\
%
${\bf 17017}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus6({\bf 49})
\oplus8({\bf 47})
\oplus10({\bf 45})
\oplus13({\bf 43})
\oplus16({\bf 41})
\oplus20({\bf 39})
\oplus23({\bf 37})
\oplus28({\bf 35})
\oplus31({\bf 33})
\oplus35({\bf 31})
\oplus39({\bf 29})
\oplus42({\bf 27})
\oplus44({\bf 25})
\oplus47({\bf 23})
\oplus47({\bf 21})
\oplus48({\bf 19})
\oplus47({\bf 17})
\oplus45({\bf 15})
\oplus41({\bf 13})
\oplus38({\bf 11})
\oplus32({\bf 9})
\oplus26({\bf 7})
\oplus19({\bf 5})
\oplus12({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 17550}$&=&
$({\bf 46})
\oplus2({\bf 44})
\oplus4({\bf 42})
\oplus7({\bf 40})
\oplus11({\bf 38})
\oplus16({\bf 36})
\oplus22({\bf 34})
\oplus29({\bf 32})
\oplus37({\bf 30})
\oplus45({\bf 28})
\oplus53({\bf 26})
\oplus61({\bf 24})
\oplus68({\bf 22})
\oplus73({\bf 20})
\oplus77({\bf 18})
\oplus78({\bf 16})
\oplus77({\bf 14})
\oplus73({\bf 12})
\oplus66({\bf 10})
\oplus57({\bf 8})
\oplus45({\bf 6})
\oplus31({\bf 4})
\oplus16({\bf 2})$\\
%
${\bf 18018}$&=&
$({\bf 48})
\oplus2({\bf 46})
\oplus3({\bf 44})
\oplus6({\bf 42})
\oplus9({\bf 40})
\oplus13({\bf 38})
\oplus19({\bf 36})
\oplus24({\bf 34})
\oplus31({\bf 32})
\oplus39({\bf 30})
\oplus46({\bf 28})
\oplus54({\bf 26})
\oplus61({\bf 24})
\oplus67({\bf 22})
\oplus72({\bf 20})
\oplus75({\bf 18})
\oplus76({\bf 16})
\oplus74({\bf 14})
\oplus70({\bf 12})
\oplus63({\bf 10})
\oplus54({\bf 8})
\oplus43({\bf 6})
\oplus29({\bf 4})
\oplus15({\bf 2})$\\
%
${\bf 18304}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus3({\bf 48})
\oplus4({\bf 46})
\oplus7({\bf 44})
\oplus9({\bf 42})
\oplus14({\bf 40})
\oplus17({\bf 38})
\oplus23({\bf 36})
\oplus28({\bf 34})
\oplus35({\bf 32})
\oplus40({\bf 30})
\oplus48({\bf 28})
\oplus52({\bf 26})
\oplus59({\bf 24})
\oplus62({\bf 22})
\oplus66({\bf 20})
\oplus66({\bf 18})
\oplus67({\bf 16})
\oplus63({\bf 14})
\oplus60({\bf 12})
\oplus53({\bf 10})
\oplus45({\bf 8})
\oplus35({\bf 6})
\oplus25({\bf 4})
\oplus12({\bf 2})$\\
%
${\bf 18480}$&=&
$({\bf 48})
\oplus({\bf 46})
\oplus3({\bf 44})
\oplus5({\bf 42})
\oplus8({\bf 40})
\oplus12({\bf 38})
\oplus18({\bf 36})
\oplus23({\bf 34})
\oplus32({\bf 32})
\oplus39({\bf 30})
\oplus48({\bf 28})
\oplus56({\bf 26})
\oplus65({\bf 24})
\oplus70({\bf 22})
\oplus77({\bf 20})
\oplus79({\bf 18})
\oplus80({\bf 16})
\oplus78({\bf 14})
\oplus74({\bf 12})
\oplus65({\bf 10})
\oplus57({\bf 8})
\oplus44({\bf 6})
\oplus30({\bf 4})
\oplus16({\bf 2})$\\
%
${\bf 18564}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus3({\bf 49})
\oplus4({\bf 47})
\oplus7({\bf 45})
\oplus9({\bf 43})
\oplus14({\bf 41})
\oplus17({\bf 39})
\oplus23({\bf 37})
\oplus27({\bf 35})
\oplus34({\bf 33})
\oplus38({\bf 31})
\oplus46({\bf 29})
\oplus49({\bf 27})
\oplus56({\bf 25})
\oplus58({\bf 23})
\oplus63({\bf 21})
\oplus62({\bf 19})
\oplus65({\bf 17})
\oplus60({\bf 15})
\oplus59({\bf 13})
\oplus51({\bf 11})
\oplus47({\bf 9})
\oplus35({\bf 7})
\oplus29({\bf 5})
\oplus15({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 18810}$&=&
$({\bf 57})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus4({\bf 49})
\oplus5({\bf 47})
\oplus9({\bf 45})
\oplus10({\bf 43})
\oplus16({\bf 41})
\oplus18({\bf 39})
\oplus25({\bf 37})
\oplus28({\bf 35})
\oplus37({\bf 33})
\oplus38({\bf 31})
\oplus48({\bf 29})
\oplus49({\bf 27})
\oplus56({\bf 25})
\oplus56({\bf 23})
\oplus62({\bf 21})
\oplus57({\bf 19})
\oplus62({\bf 17})
\oplus54({\bf 15})
\oplus54({\bf 13})
\oplus45({\bf 11})
\oplus43({\bf 9})
\oplus29({\bf 7})
\oplus27({\bf 5})
\oplus12({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 18816}$&=&
$({\bf 50})
\oplus2({\bf 48})
\oplus3({\bf 46})
\oplus6({\bf 44})
\oplus9({\bf 42})
\oplus12({\bf 40})
\oplus18({\bf 38})
\oplus23({\bf 36})
\oplus28({\bf 34})
\oplus36({\bf 32})
\oplus42({\bf 30})
\oplus48({\bf 28})
\oplus56({\bf 26})
\oplus61({\bf 24})
\oplus65({\bf 22})
\oplus70({\bf 20})
\oplus71({\bf 18})
\oplus70({\bf 16})
\oplus69({\bf 14})
\oplus64({\bf 12})
\oplus56({\bf 10})
\oplus49({\bf 8})
\oplus38({\bf 6})
\oplus25({\bf 4})
\oplus14({\bf 2})$\\
%
${\bf 19404}$&=&
$({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus6({\bf 41})
\oplus10({\bf 39})
\oplus14({\bf 37})
\oplus21({\bf 35})
\oplus28({\bf 33})
\oplus36({\bf 31})
\oplus46({\bf 29})
\oplus55({\bf 27})
\oplus63({\bf 25})
\oplus73({\bf 23})
\oplus79({\bf 21})
\oplus83({\bf 19})
\oplus86({\bf 17})
\oplus86({\bf 15})
\oplus81({\bf 13})
\oplus76({\bf 11})
\oplus66({\bf 9})
\oplus54({\bf 7})
\oplus41({\bf 5})
\oplus25({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 19683}$&=&
$({\bf 45})
\oplus2({\bf 43})
\oplus5({\bf 41})
\oplus7({\bf 39})
\oplus13({\bf 37})
\oplus18({\bf 35})
\oplus27({\bf 33})
\oplus34({\bf 31})
\oplus45({\bf 29})
\oplus54({\bf 27})
\oplus66({\bf 25})
\oplus73({\bf 23})
\oplus84({\bf 21})
\oplus87({\bf 19})
\oplus94({\bf 17})
\oplus91({\bf 15})
\oplus92({\bf 13})
\oplus83({\bf 11})
\oplus76({\bf 9})
\oplus60({\bf 7})
\oplus48({\bf 5})
\oplus27({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 20196}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus8({\bf 43})
\oplus10({\bf 41})
\oplus16({\bf 39})
\oplus20({\bf 37})
\oplus28({\bf 35})
\oplus33({\bf 33})
\oplus43({\bf 31})
\oplus48({\bf 29})
\oplus58({\bf 27})
\oplus62({\bf 25})
\oplus71({\bf 23})
\oplus72({\bf 21})
\oplus78({\bf 19})
\oplus75({\bf 17})
\oplus77({\bf 15})
\oplus69({\bf 13})
\oplus67({\bf 11})
\oplus54({\bf 9})
\oplus48({\bf 7})
\oplus32({\bf 5})
\oplus23({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 20349}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus3({\bf 67})
\oplus5({\bf 65})
\oplus5({\bf 63})
\oplus7({\bf 61})
\oplus7({\bf 59})
\oplus10({\bf 57})
\oplus10({\bf 55})
\oplus13({\bf 53})
\oplus14({\bf 51})
\oplus17({\bf 49})
\oplus17({\bf 47})
\oplus21({\bf 45})
\oplus21({\bf 43})
\oplus25({\bf 41})
\oplus24({\bf 39})
\oplus28({\bf 37})
\oplus27({\bf 35})
\oplus31({\bf 33})
\oplus29({\bf 31})
\oplus32({\bf 29})
\oplus30({\bf 27})
\oplus33({\bf 25})
\oplus29({\bf 23})
\oplus32({\bf 21})
\oplus27({\bf 19})
\oplus29({\bf 17})
\oplus23({\bf 15})
\oplus24({\bf 13})
\oplus18({\bf 11})
\oplus18({\bf 9})
\oplus11({\bf 7})
\oplus11({\bf 5})
\oplus4({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 20944}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus5({\bf 52})
\oplus6({\bf 50})
\oplus9({\bf 48})
\oplus11({\bf 46})
\oplus15({\bf 44})
\oplus18({\bf 42})
\oplus23({\bf 40})
\oplus26({\bf 38})
\oplus32({\bf 36})
\oplus36({\bf 34})
\oplus41({\bf 32})
\oplus45({\bf 30})
\oplus50({\bf 28})
\oplus52({\bf 26})
\oplus56({\bf 24})
\oplus57({\bf 22})
\oplus58({\bf 20})
\oplus57({\bf 18})
\oplus56({\bf 16})
\oplus52({\bf 14})
\oplus48({\bf 12})
\oplus42({\bf 10})
\oplus35({\bf 8})
\oplus27({\bf 6})
\oplus19({\bf 4})
\oplus9({\bf 2})$\\
%
${\bf 21000}$&=&
$({\bf 46})
\oplus2({\bf 44})
\oplus4({\bf 42})
\oplus7({\bf 40})
\oplus12({\bf 38})
\oplus17({\bf 36})
\oplus25({\bf 34})
\oplus33({\bf 32})
\oplus43({\bf 30})
\oplus53({\bf 28})
\oplus64({\bf 26})
\oplus73({\bf 24})
\oplus83({\bf 22})
\oplus90({\bf 20})
\oplus95({\bf 18})
\oplus97({\bf 16})
\oplus96({\bf 14})
\oplus91({\bf 12})
\oplus83({\bf 10})
\oplus71({\bf 8})
\oplus56({\bf 6})
\oplus39({\bf 4})
\oplus20({\bf 2})$\\
%
${\bf 21120}$&=&
$({\bf 50})
\oplus({\bf 48})
\oplus3({\bf 46})
\oplus5({\bf 44})
\oplus8({\bf 42})
\oplus12({\bf 40})
\oplus17({\bf 38})
\oplus23({\bf 36})
\oplus30({\bf 34})
\oplus38({\bf 32})
\oplus46({\bf 30})
\oplus55({\bf 28})
\oplus63({\bf 26})
\oplus71({\bf 24})
\oplus77({\bf 22})
\oplus82({\bf 20})
\oplus84({\bf 18})
\oplus85({\bf 16})
\oplus82({\bf 14})
\oplus77({\bf 12})
\oplus69({\bf 10})
\oplus59({\bf 8})
\oplus46({\bf 6})
\oplus32({\bf 4})
\oplus16({\bf 2})$\\
%
${\bf 21216}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus3({\bf 48})
\oplus5({\bf 46})
\oplus7({\bf 44})
\oplus11({\bf 42})
\oplus16({\bf 40})
\oplus20({\bf 38})
\oplus27({\bf 36})
\oplus34({\bf 34})
\oplus40({\bf 32})
\oplus48({\bf 30})
\oplus56({\bf 28})
\oplus61({\bf 26})
\oplus68({\bf 24})
\oplus73({\bf 22})
\oplus75({\bf 20})
\oplus77({\bf 18})
\oplus77({\bf 16})
\oplus72({\bf 14})
\oplus68({\bf 12})
\oplus61({\bf 10})
\oplus50({\bf 8})
\oplus40({\bf 6})
\oplus28({\bf 4})
\oplus13({\bf 2})$\\
%
${\bf 21420}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus5({\bf 52})
\oplus7({\bf 50})
\oplus10({\bf 48})
\oplus12({\bf 46})
\oplus16({\bf 44})
\oplus20({\bf 42})
\oplus24({\bf 40})
\oplus28({\bf 38})
\oplus33({\bf 36})
\oplus37({\bf 34})
\oplus42({\bf 32})
\oplus46({\bf 30})
\oplus50({\bf 28})
\oplus53({\bf 26})
\oplus56({\bf 24})
\oplus57({\bf 22})
\oplus58({\bf 20})
\oplus57({\bf 18})
\oplus55({\bf 16})
\oplus51({\bf 14})
\oplus47({\bf 12})
\oplus41({\bf 10})
\oplus34({\bf 8})
\oplus26({\bf 6})
\oplus18({\bf 4})
\oplus9({\bf 2})$\\
%
${\bf 21945}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus5({\bf 59})
\oplus8({\bf 57})
\oplus9({\bf 55})
\oplus11({\bf 53})
\oplus13({\bf 51})
\oplus17({\bf 49})
\oplus17({\bf 47})
\oplus21({\bf 45})
\oplus24({\bf 43})
\oplus26({\bf 41})
\oplus28({\bf 39})
\oplus33({\bf 37})
\oplus32({\bf 35})
\oplus37({\bf 33})
\oplus38({\bf 31})
\oplus39({\bf 29})
\oplus40({\bf 27})
\oplus43({\bf 25})
\oplus39({\bf 23})
\oplus41({\bf 21})
\oplus39({\bf 19})
\oplus37({\bf 17})
\oplus33({\bf 15})
\oplus33({\bf 13})
\oplus25({\bf 11})
\oplus24({\bf 9})
\oplus18({\bf 7})
\oplus13({\bf 5})
\oplus7({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 22000}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus3({\bf 48})
\oplus5({\bf 46})
\oplus8({\bf 44})
\oplus11({\bf 42})
\oplus17({\bf 40})
\oplus21({\bf 38})
\oplus28({\bf 36})
\oplus35({\bf 34})
\oplus42({\bf 32})
\oplus49({\bf 30})
\oplus58({\bf 28})
\oplus63({\bf 26})
\oplus70({\bf 24})
\oplus75({\bf 22})
\oplus78({\bf 20})
\oplus79({\bf 18})
\oplus80({\bf 16})
\oplus75({\bf 14})
\oplus71({\bf 12})
\oplus64({\bf 10})
\oplus53({\bf 8})
\oplus42({\bf 6})
\oplus30({\bf 4})
\oplus14({\bf 2})$\\
%
${\bf 22750}$&=&
$({\bf 47})
\oplus2({\bf 45})
\oplus4({\bf 43})
\oplus7({\bf 41})
\oplus12({\bf 39})
\oplus17({\bf 37})
\oplus25({\bf 35})
\oplus33({\bf 33})
\oplus43({\bf 31})
\oplus53({\bf 29})
\oplus64({\bf 27})
\oplus73({\bf 25})
\oplus84({\bf 23})
\oplus91({\bf 21})
\oplus97({\bf 19})
\oplus100({\bf 17})
\oplus101({\bf 15})
\oplus96({\bf 13})
\oplus91({\bf 11})
\oplus79({\bf 9})
\oplus66({\bf 7})
\oplus49({\bf 5})
\oplus31({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 23562}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus8({\bf 43})
\oplus11({\bf 41})
\oplus17({\bf 39})
\oplus22({\bf 37})
\oplus31({\bf 35})
\oplus38({\bf 33})
\oplus49({\bf 31})
\oplus56({\bf 29})
\oplus68({\bf 27})
\oplus74({\bf 25})
\oplus84({\bf 23})
\oplus87({\bf 21})
\oplus93({\bf 19})
\oplus91({\bf 17})
\oplus92({\bf 15})
\oplus84({\bf 13})
\oplus80({\bf 11})
\oplus66({\bf 9})
\oplus57({\bf 7})
\oplus39({\bf 5})
\oplus27({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 24024}$&=&
$({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus7({\bf 43})
\oplus11({\bf 41})
\oplus16({\bf 39})
\oplus23({\bf 37})
\oplus30({\bf 35})
\oplus39({\bf 33})
\oplus48({\bf 31})
\oplus58({\bf 29})
\oplus67({\bf 27})
\oplus77({\bf 25})
\oplus84({\bf 23})
\oplus91({\bf 21})
\oplus95({\bf 19})
\oplus97({\bf 17})
\oplus95({\bf 15})
\oplus92({\bf 13})
\oplus83({\bf 11})
\oplus74({\bf 9})
\oplus60({\bf 7})
\oplus45({\bf 5})
\oplus27({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 24192}$&=&
$({\bf 48})
\oplus2({\bf 46})
\oplus4({\bf 44})
\oplus7({\bf 42})
\oplus11({\bf 40})
\oplus17({\bf 38})
\oplus24({\bf 36})
\oplus32({\bf 34})
\oplus42({\bf 32})
\oplus52({\bf 30})
\oplus63({\bf 28})
\oplus74({\bf 26})
\oplus83({\bf 24})
\oplus92({\bf 22})
\oplus98({\bf 20})
\oplus102({\bf 18})
\oplus103({\bf 16})
\oplus100({\bf 14})
\oplus94({\bf 12})
\oplus85({\bf 10})
\oplus72({\bf 8})
\oplus57({\bf 6})
\oplus39({\bf 4})
\oplus20({\bf 2})$\\
%
${\bf 24192'}$&=&
$({\bf 54})
\oplus({\bf 52})
\oplus3({\bf 50})
\oplus4({\bf 48})
\oplus7({\bf 46})
\oplus10({\bf 44})
\oplus15({\bf 42})
\oplus19({\bf 40})
\oplus26({\bf 38})
\oplus31({\bf 36})
\oplus40({\bf 34})
\oplus46({\bf 32})
\oplus55({\bf 30})
\oplus61({\bf 28})
\oplus69({\bf 26})
\oplus74({\bf 24})
\oplus80({\bf 22})
\oplus82({\bf 20})
\oplus84({\bf 18})
\oplus82({\bf 16})
\oplus80({\bf 14})
\oplus73({\bf 12})
\oplus66({\bf 10})
\oplus55({\bf 8})
\oplus43({\bf 6})
\oplus30({\bf 4})
\oplus15({\bf 2})$\\
%
${\bf 24192''}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus2({\bf 60})
\oplus3({\bf 58})
\oplus4({\bf 56})
\oplus6({\bf 54})
\oplus8({\bf 52})
\oplus10({\bf 50})
\oplus13({\bf 48})
\oplus16({\bf 46})
\oplus20({\bf 44})
\oplus24({\bf 42})
\oplus28({\bf 40})
\oplus33({\bf 38})
\oplus37({\bf 36})
\oplus42({\bf 34})
\oplus46({\bf 32})
\oplus50({\bf 30})
\oplus53({\bf 28})
\oplus56({\bf 26})
\oplus58({\bf 24})
\oplus59({\bf 22})
\oplus59({\bf 20})
\oplus58({\bf 18})
\oplus55({\bf 16})
\oplus52({\bf 14})
\oplus47({\bf 12})
\oplus41({\bf 10})
\oplus34({\bf 8})
\oplus26({\bf 6})
\oplus18({\bf 4})
\oplus9({\bf 2})$\\
%
${\bf 24752}$&=&
$({\bf 56})
\oplus({\bf 54})
\oplus3({\bf 52})
\oplus4({\bf 50})
\oplus7({\bf 48})
\oplus10({\bf 46})
\oplus14({\bf 44})
\oplus18({\bf 42})
\oplus24({\bf 40})
\oplus29({\bf 38})
\oplus36({\bf 36})
\oplus42({\bf 34})
\oplus49({\bf 32})
\oplus55({\bf 30})
\oplus62({\bf 28})
\oplus67({\bf 26})
\oplus72({\bf 24})
\oplus75({\bf 22})
\oplus77({\bf 20})
\oplus77({\bf 18})
\oplus76({\bf 16})
\oplus71({\bf 14})
\oplus66({\bf 12})
\oplus58({\bf 10})
\oplus49({\bf 8})
\oplus38({\bf 6})
\oplus26({\bf 4})
\oplus13({\bf 2})$\\
%
${\bf 24948}$&=&
$({\bf 54})
\oplus({\bf 52})
\oplus2({\bf 50})
\oplus4({\bf 48})
\oplus6({\bf 46})
\oplus9({\bf 44})
\oplus14({\bf 42})
\oplus18({\bf 40})
\oplus25({\bf 38})
\oplus32({\bf 36})
\oplus40({\bf 34})
\oplus48({\bf 32})
\oplus58({\bf 30})
\oplus65({\bf 28})
\oplus73({\bf 26})
\oplus80({\bf 24})
\oplus85({\bf 22})
\oplus87({\bf 20})
\oplus89({\bf 18})
\oplus86({\bf 16})
\oplus83({\bf 14})
\oplus76({\bf 12})
\oplus67({\bf 10})
\oplus56({\bf 8})
\oplus44({\bf 6})
\oplus30({\bf 4})
\oplus15({\bf 2})$\\
%
${\bf 26334}$&=&
$({\bf 86})
\oplus({\bf 82})
\oplus({\bf 80})
\oplus2({\bf 78})
\oplus2({\bf 76})
\oplus3({\bf 74})
\oplus3({\bf 72})
\oplus5({\bf 70})
\oplus5({\bf 68})
\oplus7({\bf 66})
\oplus7({\bf 64})
\oplus10({\bf 62})
\oplus10({\bf 60})
\oplus13({\bf 58})
\oplus14({\bf 56})
\oplus17({\bf 54})
\oplus18({\bf 52})
\oplus21({\bf 50})
\oplus22({\bf 48})
\oplus26({\bf 46})
\oplus26({\bf 44})
\oplus29({\bf 42})
\oplus30({\bf 40})
\oplus33({\bf 38})
\oplus33({\bf 36})
\oplus35({\bf 34})
\oplus35({\bf 32})
\oplus37({\bf 30})
\oplus36({\bf 28})
\oplus37({\bf 26})
\oplus35({\bf 24})
\oplus36({\bf 22})
\oplus33({\bf 20})
\oplus32({\bf 18})
\oplus29({\bf 16})
\oplus27({\bf 14})
\oplus23({\bf 12})
\oplus20({\bf 10})
\oplus16({\bf 8})
\oplus13({\bf 6})
\oplus8({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 27132}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus7({\bf 53})
\oplus10({\bf 51})
\oplus12({\bf 49})
\oplus17({\bf 47})
\oplus20({\bf 45})
\oplus25({\bf 43})
\oplus29({\bf 41})
\oplus35({\bf 39})
\oplus39({\bf 37})
\oplus45({\bf 35})
\oplus49({\bf 33})
\oplus55({\bf 31})
\oplus58({\bf 29})
\oplus63({\bf 27})
\oplus64({\bf 25})
\oplus68({\bf 23})
\oplus67({\bf 21})
\oplus67({\bf 19})
\oplus64({\bf 17})
\oplus62({\bf 15})
\oplus55({\bf 13})
\oplus51({\bf 11})
\oplus41({\bf 9})
\oplus35({\bf 7})
\oplus24({\bf 5})
\oplus16({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 27720}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus3({\bf 49})
\oplus5({\bf 47})
\oplus8({\bf 45})
\oplus12({\bf 43})
\oplus18({\bf 41})
\oplus23({\bf 39})
\oplus32({\bf 37})
\oplus39({\bf 35})
\oplus49({\bf 33})
\oplus57({\bf 31})
\oplus68({\bf 29})
\oplus75({\bf 27})
\oplus85({\bf 25})
\oplus90({\bf 23})
\oplus97({\bf 21})
\oplus98({\bf 19})
\oplus101({\bf 17})
\oplus96({\bf 15})
\oplus94({\bf 13})
\oplus83({\bf 11})
\oplus75({\bf 9})
\oplus59({\bf 7})
\oplus46({\bf 5})
\oplus26({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 27846}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus7({\bf 49})
\oplus9({\bf 47})
\oplus14({\bf 45})
\oplus17({\bf 43})
\oplus24({\bf 41})
\oplus28({\bf 39})
\oplus37({\bf 37})
\oplus42({\bf 35})
\oplus52({\bf 33})
\oplus57({\bf 31})
\oplus67({\bf 29})
\oplus71({\bf 27})
\oplus80({\bf 25})
\oplus81({\bf 23})
\oplus88({\bf 21})
\oplus85({\bf 19})
\oplus88({\bf 17})
\oplus81({\bf 15})
\oplus80({\bf 13})
\oplus68({\bf 11})
\oplus63({\bf 9})
\oplus47({\bf 7})
\oplus39({\bf 5})
\oplus20({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 28672}$&=&
$({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus6({\bf 47})
\oplus9({\bf 45})
\oplus13({\bf 43})
\oplus19({\bf 41})
\oplus25({\bf 39})
\oplus32({\bf 37})
\oplus41({\bf 35})
\oplus50({\bf 33})
\oplus59({\bf 31})
\oplus69({\bf 29})
\oplus78({\bf 27})
\oplus86({\bf 25})
\oplus94({\bf 23})
\oplus99({\bf 21})
\oplus101({\bf 19})
\oplus103({\bf 17})
\oplus100({\bf 15})
\oplus94({\bf 13})
\oplus87({\bf 11})
\oplus75({\bf 9})
\oplus61({\bf 7})
\oplus46({\bf 5})
\oplus28({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 29835}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus5({\bf 57})
\oplus6({\bf 55})
\oplus9({\bf 53})
\oplus11({\bf 51})
\oplus15({\bf 49})
\oplus18({\bf 47})
\oplus23({\bf 45})
\oplus27({\bf 43})
\oplus33({\bf 41})
\oplus37({\bf 39})
\oplus44({\bf 37})
\oplus48({\bf 35})
\oplus55({\bf 33})
\oplus58({\bf 31})
\oplus64({\bf 29})
\oplus66({\bf 27})
\oplus71({\bf 25})
\oplus70({\bf 23})
\oplus73({\bf 21})
\oplus70({\bf 19})
\oplus70({\bf 17})
\oplus64({\bf 15})
\oplus61({\bf 13})
\oplus52({\bf 11})
\oplus47({\bf 9})
\oplus35({\bf 7})
\oplus28({\bf 5})
\oplus15({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 32725}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus3({\bf 49})
\oplus5({\bf 47})
\oplus9({\bf 45})
\oplus12({\bf 43})
\oplus20({\bf 41})
\oplus25({\bf 39})
\oplus36({\bf 37})
\oplus44({\bf 35})
\oplus57({\bf 33})
\oplus66({\bf 31})
\oplus82({\bf 29})
\oplus89({\bf 27})
\oplus103({\bf 25})
\oplus109({\bf 23})
\oplus119({\bf 21})
\oplus118({\bf 19})
\oplus124({\bf 17})
\oplus116({\bf 15})
\oplus114({\bf 13})
\oplus100({\bf 11})
\oplus91({\bf 9})
\oplus69({\bf 7})
\oplus57({\bf 5})
\oplus30({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 32768}$&=&
$({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus8({\bf 43})
\oplus12({\bf 41})
\oplus19({\bf 39})
\oplus28({\bf 37})
\oplus38({\bf 35})
\oplus50({\bf 33})
\oplus64({\bf 31})
\oplus78({\bf 29})
\oplus92({\bf 27})
\oplus107({\bf 25})
\oplus118({\bf 23})
\oplus128({\bf 21})
\oplus136({\bf 19})
\oplus138({\bf 17})
\oplus137({\bf 15})
\oplus132({\bf 13})
\oplus120({\bf 11})
\oplus106({\bf 9})
\oplus88({\bf 7})
\oplus64({\bf 5})
\oplus40({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 33592}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus6({\bf 59})
\oplus8({\bf 57})
\oplus10({\bf 55})
\oplus13({\bf 53})
\oplus16({\bf 51})
\oplus20({\bf 49})
\oplus24({\bf 47})
\oplus29({\bf 45})
\oplus33({\bf 43})
\oplus39({\bf 41})
\oplus44({\bf 39})
\oplus49({\bf 37})
\oplus54({\bf 35})
\oplus59({\bf 33})
\oplus62({\bf 31})
\oplus67({\bf 29})
\oplus69({\bf 27})
\oplus71({\bf 25})
\oplus72({\bf 23})
\oplus72({\bf 21})
\oplus70({\bf 19})
\oplus68({\bf 17})
\oplus63({\bf 15})
\oplus58({\bf 13})
\oplus51({\bf 11})
\oplus44({\bf 9})
\oplus34({\bf 7})
\oplus26({\bf 5})
\oplus15({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 33649}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus5({\bf 73})
\oplus7({\bf 71})
\oplus7({\bf 69})
\oplus10({\bf 67})
\oplus10({\bf 65})
\oplus13({\bf 63})
\oplus14({\bf 61})
\oplus17({\bf 59})
\oplus18({\bf 57})
\oplus22({\bf 55})
\oplus22({\bf 53})
\oplus27({\bf 51})
\oplus27({\bf 49})
\oplus31({\bf 47})
\oplus31({\bf 45})
\oplus36({\bf 43})
\oplus35({\bf 41})
\oplus39({\bf 39})
\oplus38({\bf 37})
\oplus42({\bf 35})
\oplus40({\bf 33})
\oplus44({\bf 31})
\oplus40({\bf 29})
\oplus44({\bf 27})
\oplus40({\bf 25})
\oplus42({\bf 23})
\oplus37({\bf 21})
\oplus39({\bf 19})
\oplus32({\bf 17})
\oplus33({\bf 15})
\oplus26({\bf 13})
\oplus26({\bf 11})
\oplus18({\bf 9})
\oplus18({\bf 7})
\oplus9({\bf 5})
\oplus9({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 34034}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus3({\bf 51})
\oplus5({\bf 49})
\oplus8({\bf 47})
\oplus12({\bf 45})
\oplus18({\bf 43})
\oplus23({\bf 41})
\oplus32({\bf 39})
\oplus40({\bf 37})
\oplus50({\bf 35})
\oplus60({\bf 33})
\oplus72({\bf 31})
\oplus81({\bf 29})
\oplus93({\bf 27})
\oplus101({\bf 25})
\oplus109({\bf 23})
\oplus113({\bf 21})
\oplus118({\bf 19})
\oplus115({\bf 17})
\oplus114({\bf 15})
\oplus106({\bf 13})
\oplus97({\bf 11})
\oplus83({\bf 9})
\oplus70({\bf 7})
\oplus49({\bf 5})
\oplus32({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 35112}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus4({\bf 52})
\oplus6({\bf 50})
\oplus9({\bf 48})
\oplus14({\bf 46})
\oplus18({\bf 44})
\oplus25({\bf 42})
\oplus33({\bf 40})
\oplus41({\bf 38})
\oplus50({\bf 36})
\oplus61({\bf 34})
\oplus70({\bf 32})
\oplus80({\bf 30})
\oplus90({\bf 28})
\oplus97({\bf 26})
\oplus103({\bf 24})
\oplus109({\bf 22})
\oplus109({\bf 20})
\oplus109({\bf 18})
\oplus107({\bf 16})
\oplus99({\bf 14})
\oplus91({\bf 12})
\oplus81({\bf 10})
\oplus66({\bf 8})
\oplus52({\bf 6})
\oplus36({\bf 4})
\oplus17({\bf 2})$\\
%
${\bf 35840}$&=&
$({\bf 51})
\oplus2({\bf 49})
\oplus4({\bf 47})
\oplus8({\bf 45})
\oplus12({\bf 43})
\oplus19({\bf 41})
\oplus27({\bf 39})
\oplus36({\bf 37})
\oplus48({\bf 35})
\oplus60({\bf 33})
\oplus73({\bf 31})
\oplus87({\bf 29})
\oplus100({\bf 27})
\oplus112({\bf 25})
\oplus123({\bf 23})
\oplus131({\bf 21})
\oplus136({\bf 19})
\oplus138({\bf 17})
\oplus136({\bf 15})
\oplus129({\bf 13})
\oplus119({\bf 11})
\oplus104({\bf 9})
\oplus85({\bf 7})
\oplus64({\bf 5})
\oplus39({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 36036}$&=&
$({\bf 51})
\oplus2({\bf 49})
\oplus4({\bf 47})
\oplus7({\bf 45})
\oplus12({\bf 43})
\oplus18({\bf 41})
\oplus26({\bf 39})
\oplus35({\bf 37})
\oplus47({\bf 35})
\oplus59({\bf 33})
\oplus73({\bf 31})
\oplus86({\bf 29})
\oplus101({\bf 27})
\oplus113({\bf 25})
\oplus125({\bf 23})
\oplus133({\bf 21})
\oplus140({\bf 19})
\oplus141({\bf 17})
\oplus140({\bf 15})
\oplus132({\bf 13})
\oplus123({\bf 11})
\oplus106({\bf 9})
\oplus88({\bf 7})
\oplus64({\bf 5})
\oplus41({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 37128}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus7({\bf 51})
\oplus10({\bf 49})
\oplus15({\bf 47})
\oplus19({\bf 45})
\oplus27({\bf 43})
\oplus32({\bf 41})
\oplus42({\bf 39})
\oplus49({\bf 37})
\oplus60({\bf 35})
\oplus67({\bf 33})
\oplus79({\bf 31})
\oplus85({\bf 29})
\oplus96({\bf 27})
\oplus100({\bf 25})
\oplus108({\bf 23})
\oplus108({\bf 21})
\oplus113({\bf 19})
\oplus107({\bf 17})
\oplus107({\bf 15})
\oplus96({\bf 13})
\oplus90({\bf 11})
\oplus74({\bf 9})
\oplus64({\bf 7})
\oplus43({\bf 5})
\oplus30({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 38115}$&=&
$({\bf 65})
\oplus2({\bf 61})
\oplus2({\bf 59})
\oplus4({\bf 57})
\oplus5({\bf 55})
\oplus9({\bf 53})
\oplus10({\bf 51})
\oplus17({\bf 49})
\oplus19({\bf 47})
\oplus27({\bf 45})
\oplus31({\bf 43})
\oplus42({\bf 41})
\oplus45({\bf 39})
\oplus58({\bf 37})
\oplus62({\bf 35})
\oplus74({\bf 33})
\oplus77({\bf 31})
\oplus89({\bf 29})
\oplus88({\bf 27})
\oplus99({\bf 25})
\oplus95({\bf 23})
\oplus101({\bf 21})
\oplus94({\bf 19})
\oplus97({\bf 17})
\oplus84({\bf 15})
\oplus84({\bf 13})
\oplus68({\bf 11})
\oplus64({\bf 9})
\oplus45({\bf 7})
\oplus39({\bf 5})
\oplus18({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 38962}$&=&
$({\bf 82})
\oplus({\bf 78})
\oplus2({\bf 76})
\oplus2({\bf 74})
\oplus3({\bf 72})
\oplus5({\bf 70})
\oplus5({\bf 68})
\oplus8({\bf 66})
\oplus10({\bf 64})
\oplus11({\bf 62})
\oplus14({\bf 60})
\oplus18({\bf 58})
\oplus19({\bf 56})
\oplus23({\bf 54})
\oplus27({\bf 52})
\oplus29({\bf 50})
\oplus33({\bf 48})
\oplus38({\bf 46})
\oplus39({\bf 44})
\oplus44({\bf 42})
\oplus48({\bf 40})
\oplus49({\bf 38})
\oplus53({\bf 36})
\oplus57({\bf 34})
\oplus56({\bf 32})
\oplus59({\bf 30})
\oplus61({\bf 28})
\oplus59({\bf 26})
\oplus59({\bf 24})
\oplus59({\bf 22})
\oplus54({\bf 20})
\oplus53({\bf 18})
\oplus50({\bf 16})
\oplus43({\bf 14})
\oplus39({\bf 12})
\oplus35({\bf 10})
\oplus26({\bf 8})
\oplus21({\bf 6})
\oplus15({\bf 4})
\oplus6({\bf 2})$\\
%
${\bf 39312}$&=&
$({\bf 50})
\oplus2({\bf 48})
\oplus5({\bf 46})
\oplus8({\bf 44})
\oplus14({\bf 42})
\oplus21({\bf 40})
\oplus31({\bf 38})
\oplus42({\bf 36})
\oplus56({\bf 34})
\oplus70({\bf 32})
\oplus87({\bf 30})
\oplus102({\bf 28})
\oplus119({\bf 26})
\oplus132({\bf 24})
\oplus145({\bf 22})
\oplus153({\bf 20})
\oplus159({\bf 18})
\oplus159({\bf 16})
\oplus155({\bf 14})
\oplus145({\bf 12})
\oplus131({\bf 10})
\oplus111({\bf 8})
\oplus88({\bf 6})
\oplus60({\bf 4})
\oplus31({\bf 2})$\\
%
${\bf 39424}$&=&
$({\bf 52})
\oplus2({\bf 50})
\oplus4({\bf 48})
\oplus7({\bf 46})
\oplus12({\bf 44})
\oplus18({\bf 42})
\oplus26({\bf 40})
\oplus36({\bf 38})
\oplus47({\bf 36})
\oplus60({\bf 34})
\oplus74({\bf 32})
\oplus88({\bf 30})
\oplus102({\bf 28})
\oplus116({\bf 26})
\oplus128({\bf 24})
\oplus138({\bf 22})
\oplus145({\bf 20})
\oplus149({\bf 18})
\oplus148({\bf 16})
\oplus144({\bf 14})
\oplus134({\bf 12})
\oplus120({\bf 10})
\oplus102({\bf 8})
\oplus80({\bf 6})
\oplus55({\bf 4})
\oplus28({\bf 2})$\\
%
${\bf 40950}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus3({\bf 58})
\oplus4({\bf 56})
\oplus7({\bf 54})
\oplus9({\bf 52})
\oplus14({\bf 50})
\oplus17({\bf 48})
\oplus24({\bf 46})
\oplus29({\bf 44})
\oplus37({\bf 42})
\oplus44({\bf 40})
\oplus54({\bf 38})
\oplus61({\bf 36})
\oplus72({\bf 34})
\oplus79({\bf 32})
\oplus89({\bf 30})
\oplus95({\bf 28})
\oplus103({\bf 26})
\oplus106({\bf 24})
\oplus111({\bf 22})
\oplus110({\bf 20})
\oplus110({\bf 18})
\oplus105({\bf 16})
\oplus100({\bf 14})
\oplus90({\bf 12})
\oplus80({\bf 10})
\oplus66({\bf 8})
\oplus52({\bf 6})
\oplus35({\bf 4})
\oplus18({\bf 2})$\\
%
${\bf 41040}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus3({\bf 58})
\oplus4({\bf 56})
\oplus7({\bf 54})
\oplus10({\bf 52})
\oplus14({\bf 50})
\oplus19({\bf 48})
\oplus25({\bf 46})
\oplus31({\bf 44})
\oplus39({\bf 42})
\oplus46({\bf 40})
\oplus55({\bf 38})
\oplus63({\bf 36})
\oplus72({\bf 34})
\oplus80({\bf 32})
\oplus88({\bf 30})
\oplus95({\bf 28})
\oplus101({\bf 26})
\oplus105({\bf 24})
\oplus108({\bf 22})
\oplus108({\bf 20})
\oplus107({\bf 18})
\oplus102({\bf 16})
\oplus96({\bf 14})
\oplus87({\bf 12})
\oplus76({\bf 10})
\oplus63({\bf 8})
\oplus49({\bf 6})
\oplus33({\bf 4})
\oplus17({\bf 2})$\\
%
${\bf 41140}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus3({\bf 53})
\oplus5({\bf 51})
\oplus9({\bf 49})
\oplus12({\bf 47})
\oplus19({\bf 45})
\oplus25({\bf 43})
\oplus34({\bf 41})
\oplus42({\bf 39})
\oplus54({\bf 37})
\oplus63({\bf 35})
\oplus77({\bf 33})
\oplus86({\bf 31})
\oplus99({\bf 29})
\oplus107({\bf 27})
\oplus119({\bf 25})
\oplus122({\bf 23})
\oplus130({\bf 21})
\oplus129({\bf 19})
\oplus131({\bf 17})
\oplus123({\bf 15})
\oplus119({\bf 13})
\oplus104({\bf 11})
\oplus94({\bf 9})
\oplus73({\bf 7})
\oplus57({\bf 5})
\oplus32({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 41496}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus5({\bf 62})
\oplus6({\bf 60})
\oplus9({\bf 58})
\oplus11({\bf 56})
\oplus15({\bf 54})
\oplus18({\bf 52})
\oplus23({\bf 50})
\oplus27({\bf 48})
\oplus34({\bf 46})
\oplus38({\bf 44})
\oplus45({\bf 42})
\oplus51({\bf 40})
\oplus58({\bf 38})
\oplus63({\bf 36})
\oplus70({\bf 34})
\oplus74({\bf 32})
\oplus80({\bf 30})
\oplus83({\bf 28})
\oplus86({\bf 26})
\oplus87({\bf 24})
\oplus89({\bf 22})
\oplus86({\bf 20})
\oplus84({\bf 18})
\oplus80({\bf 16})
\oplus74({\bf 14})
\oplus66({\bf 12})
\oplus58({\bf 10})
\oplus47({\bf 8})
\oplus37({\bf 6})
\oplus25({\bf 4})
\oplus12({\bf 2})$\\
%
${\bf 42504}$&=&
$({\bf 96})
\oplus({\bf 92})
\oplus({\bf 90})
\oplus2({\bf 88})
\oplus2({\bf 86})
\oplus3({\bf 84})
\oplus3({\bf 82})
\oplus5({\bf 80})
\oplus5({\bf 78})
\oplus7({\bf 76})
\oplus7({\bf 74})
\oplus10({\bf 72})
\oplus10({\bf 70})
\oplus13({\bf 68})
\oplus14({\bf 66})
\oplus17({\bf 64})
\oplus18({\bf 62})
\oplus22({\bf 60})
\oplus23({\bf 58})
\oplus27({\bf 56})
\oplus28({\bf 54})
\oplus32({\bf 52})
\oplus33({\bf 50})
\oplus37({\bf 48})
\oplus38({\bf 46})
\oplus41({\bf 44})
\oplus42({\bf 42})
\oplus45({\bf 40})
\oplus45({\bf 38})
\oplus48({\bf 36})
\oplus47({\bf 34})
\oplus49({\bf 32})
\oplus48({\bf 30})
\oplus49({\bf 28})
\oplus47({\bf 26})
\oplus47({\bf 24})
\oplus44({\bf 22})
\oplus43({\bf 20})
\oplus39({\bf 18})
\oplus37({\bf 16})
\oplus32({\bf 14})
\oplus29({\bf 12})
\oplus24({\bf 10})
\oplus20({\bf 8})
\oplus15({\bf 6})
\oplus10({\bf 4})
\oplus5({\bf 2})$\\
%
${\bf 42636}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus7({\bf 59})
\oplus10({\bf 57})
\oplus13({\bf 55})
\oplus17({\bf 53})
\oplus21({\bf 51})
\oplus27({\bf 49})
\oplus31({\bf 47})
\oplus38({\bf 45})
\oplus43({\bf 43})
\oplus50({\bf 41})
\oplus56({\bf 39})
\oplus63({\bf 37})
\oplus68({\bf 35})
\oplus75({\bf 33})
\oplus79({\bf 31})
\oplus85({\bf 29})
\oplus87({\bf 27})
\oplus91({\bf 25})
\oplus90({\bf 23})
\oplus91({\bf 21})
\oplus88({\bf 19})
\oplus85({\bf 17})
\oplus78({\bf 15})
\oplus73({\bf 13})
\oplus62({\bf 11})
\oplus55({\bf 9})
\oplus42({\bf 7})
\oplus32({\bf 5})
\oplus18({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 42840}$&=&
$({\bf 52})
\oplus2({\bf 50})
\oplus4({\bf 48})
\oplus7({\bf 46})
\oplus12({\bf 44})
\oplus18({\bf 42})
\oplus27({\bf 40})
\oplus37({\bf 38})
\oplus50({\bf 36})
\oplus64({\bf 34})
\oplus80({\bf 32})
\oplus96({\bf 30})
\oplus113({\bf 28})
\oplus128({\bf 26})
\oplus142({\bf 24})
\oplus153({\bf 22})
\oplus161({\bf 20})
\oplus164({\bf 18})
\oplus163({\bf 16})
\oplus157({\bf 14})
\oplus146({\bf 12})
\oplus130({\bf 10})
\oplus110({\bf 8})
\oplus86({\bf 6})
\oplus59({\bf 4})
\oplus30({\bf 2})$\\
%
${\bf 43008}$&=&
$({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus6({\bf 53})
\oplus9({\bf 51})
\oplus13({\bf 49})
\oplus19({\bf 47})
\oplus25({\bf 45})
\oplus32({\bf 43})
\oplus41({\bf 41})
\oplus50({\bf 39})
\oplus59({\bf 37})
\oplus70({\bf 35})
\oplus80({\bf 33})
\oplus89({\bf 31})
\oplus100({\bf 29})
\oplus108({\bf 27})
\oplus114({\bf 25})
\oplus121({\bf 23})
\oplus123({\bf 21})
\oplus123({\bf 19})
\oplus122({\bf 17})
\oplus116({\bf 15})
\oplus107({\bf 13})
\oplus97({\bf 11})
\oplus83({\bf 9})
\oplus66({\bf 7})
\oplus50({\bf 5})
\oplus30({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 43758}$&=&
$({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus6({\bf 52})
\oplus9({\bf 50})
\oplus13({\bf 48})
\oplus19({\bf 46})
\oplus25({\bf 44})
\oplus33({\bf 42})
\oplus42({\bf 40})
\oplus52({\bf 38})
\oplus63({\bf 36})
\oplus74({\bf 34})
\oplus86({\bf 32})
\oplus97({\bf 30})
\oplus108({\bf 28})
\oplus118({\bf 26})
\oplus125({\bf 24})
\oplus131({\bf 22})
\oplus134({\bf 20})
\oplus134({\bf 18})
\oplus131({\bf 16})
\oplus124({\bf 14})
\oplus114({\bf 12})
\oplus101({\bf 10})
\oplus85({\bf 8})
\oplus66({\bf 6})
\oplus45({\bf 4})
\oplus23({\bf 2})$\\
%
${\bf 44352}$&=&
$({\bf 56})
\oplus({\bf 54})
\oplus3({\bf 52})
\oplus5({\bf 50})
\oplus8({\bf 48})
\oplus13({\bf 46})
\oplus19({\bf 44})
\oplus26({\bf 42})
\oplus36({\bf 40})
\oplus47({\bf 38})
\oplus59({\bf 36})
\oplus73({\bf 34})
\oplus87({\bf 32})
\oplus101({\bf 30})
\oplus115({\bf 28})
\oplus128({\bf 26})
\oplus137({\bf 24})
\oplus146({\bf 22})
\oplus150({\bf 20})
\oplus151({\bf 18})
\oplus148({\bf 16})
\oplus141({\bf 14})
\oplus129({\bf 12})
\oplus115({\bf 10})
\oplus96({\bf 8})
\oplus75({\bf 6})
\oplus51({\bf 4})
\oplus26({\bf 2})$\\
%
${\bf 44625}$&=&
$({\bf 55})
\oplus2({\bf 53})
\oplus4({\bf 51})
\oplus7({\bf 49})
\oplus12({\bf 47})
\oplus17({\bf 45})
\oplus25({\bf 43})
\oplus33({\bf 41})
\oplus44({\bf 39})
\oplus55({\bf 37})
\oplus68({\bf 35})
\oplus80({\bf 33})
\oplus95({\bf 31})
\oplus107({\bf 29})
\oplus120({\bf 27})
\oplus130({\bf 25})
\oplus140({\bf 23})
\oplus145({\bf 21})
\oplus149({\bf 19})
\oplus147({\bf 17})
\oplus144({\bf 15})
\oplus134({\bf 13})
\oplus123({\bf 11})
\oplus105({\bf 9})
\oplus87({\bf 7})
\oplus63({\bf 5})
\oplus40({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 45696}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus3({\bf 54})
\oplus5({\bf 52})
\oplus8({\bf 50})
\oplus12({\bf 48})
\oplus19({\bf 46})
\oplus24({\bf 44})
\oplus34({\bf 42})
\oplus43({\bf 40})
\oplus54({\bf 38})
\oplus65({\bf 36})
\oplus79({\bf 34})
\oplus89({\bf 32})
\oplus103({\bf 30})
\oplus114({\bf 28})
\oplus124({\bf 26})
\oplus132({\bf 24})
\oplus140({\bf 22})
\oplus141({\bf 20})
\oplus143({\bf 18})
\oplus140({\bf 16})
\oplus132({\bf 14})
\oplus122({\bf 12})
\oplus109({\bf 10})
\oplus90({\bf 8})
\oplus71({\bf 6})
\oplus49({\bf 4})
\oplus24({\bf 2})$\\
%
${\bf 45696'}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus3({\bf 68})
\oplus4({\bf 66})
\oplus6({\bf 64})
\oplus8({\bf 62})
\oplus10({\bf 60})
\oplus13({\bf 58})
\oplus16({\bf 56})
\oplus20({\bf 54})
\oplus24({\bf 52})
\oplus29({\bf 50})
\oplus34({\bf 48})
\oplus39({\bf 46})
\oplus46({\bf 44})
\oplus51({\bf 42})
\oplus57({\bf 40})
\oplus63({\bf 38})
\oplus68({\bf 36})
\oplus73({\bf 34})
\oplus78({\bf 32})
\oplus81({\bf 30})
\oplus84({\bf 28})
\oplus86({\bf 26})
\oplus87({\bf 24})
\oplus86({\bf 22})
\oplus85({\bf 20})
\oplus81({\bf 18})
\oplus76({\bf 16})
\oplus71({\bf 14})
\oplus63({\bf 12})
\oplus54({\bf 10})
\oplus45({\bf 8})
\oplus34({\bf 6})
\oplus23({\bf 4})
\oplus12({\bf 2})$\\
%
${\bf 46080}$&=&
$({\bf 55})
\oplus2({\bf 53})
\oplus3({\bf 51})
\oplus6({\bf 49})
\oplus10({\bf 47})
\oplus15({\bf 45})
\oplus22({\bf 43})
\oplus31({\bf 41})
\oplus41({\bf 39})
\oplus54({\bf 37})
\oplus68({\bf 35})
\oplus82({\bf 33})
\oplus98({\bf 31})
\oplus113({\bf 29})
\oplus127({\bf 27})
\oplus140({\bf 25})
\oplus150({\bf 23})
\oplus156({\bf 21})
\oplus160({\bf 19})
\oplus159({\bf 17})
\oplus153({\bf 15})
\oplus144({\bf 13})
\oplus130({\bf 11})
\oplus112({\bf 9})
\oplus91({\bf 7})
\oplus67({\bf 5})
\oplus41({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 46683}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus8({\bf 51})
\oplus11({\bf 49})
\oplus17({\bf 47})
\oplus22({\bf 45})
\oplus32({\bf 43})
\oplus39({\bf 41})
\oplus52({\bf 39})
\oplus61({\bf 37})
\oplus76({\bf 35})
\oplus86({\bf 33})
\oplus101({\bf 31})
\oplus110({\bf 29})
\oplus124({\bf 27})
\oplus129({\bf 25})
\oplus139({\bf 23})
\oplus139({\bf 21})
\oplus144({\bf 19})
\oplus137({\bf 17})
\oplus135({\bf 15})
\oplus121({\bf 13})
\oplus113({\bf 11})
\oplus93({\bf 9})
\oplus79({\bf 7})
\oplus54({\bf 5})
\oplus37({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 49875}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus8({\bf 53})
\oplus11({\bf 51})
\oplus18({\bf 49})
\oplus22({\bf 47})
\oplus31({\bf 45})
\oplus39({\bf 43})
\oplus49({\bf 41})
\oplus58({\bf 39})
\oplus72({\bf 37})
\oplus80({\bf 35})
\oplus94({\bf 33})
\oplus104({\bf 31})
\oplus115({\bf 29})
\oplus122({\bf 27})
\oplus133({\bf 25})
\oplus134({\bf 23})
\oplus140({\bf 21})
\oplus138({\bf 19})
\oplus136({\bf 17})
\oplus127({\bf 15})
\oplus122({\bf 13})
\oplus104({\bf 11})
\oplus93({\bf 9})
\oplus73({\bf 7})
\oplus55({\bf 5})
\oplus31({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 51051}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus8({\bf 53})
\oplus12({\bf 51})
\oplus18({\bf 49})
\oplus23({\bf 47})
\oplus32({\bf 45})
\oplus40({\bf 43})
\oplus50({\bf 41})
\oplus60({\bf 39})
\oplus73({\bf 37})
\oplus82({\bf 35})
\oplus96({\bf 33})
\oplus106({\bf 31})
\oplus117({\bf 29})
\oplus125({\bf 27})
\oplus135({\bf 25})
\oplus137({\bf 23})
\oplus143({\bf 21})
\oplus141({\bf 19})
\oplus139({\bf 17})
\oplus131({\bf 15})
\oplus125({\bf 13})
\oplus108({\bf 11})
\oplus96({\bf 9})
\oplus76({\bf 7})
\oplus57({\bf 5})
\oplus33({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 51870}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus3({\bf 56})
\oplus5({\bf 54})
\oplus8({\bf 52})
\oplus12({\bf 50})
\oplus18({\bf 48})
\oplus24({\bf 46})
\oplus33({\bf 44})
\oplus42({\bf 42})
\oplus53({\bf 40})
\oplus65({\bf 38})
\oplus78({\bf 36})
\oplus90({\bf 34})
\oplus104({\bf 32})
\oplus116({\bf 30})
\oplus127({\bf 28})
\oplus137({\bf 26})
\oplus145({\bf 24})
\oplus149({\bf 22})
\oplus152({\bf 20})
\oplus150({\bf 18})
\oplus145({\bf 16})
\oplus137({\bf 14})
\oplus125({\bf 12})
\oplus109({\bf 10})
\oplus92({\bf 8})
\oplus71({\bf 6})
\oplus48({\bf 4})
\oplus25({\bf 2})$\\
%
${\bf 52416}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus3({\bf 56})
\oplus5({\bf 54})
\oplus8({\bf 52})
\oplus12({\bf 50})
\oplus18({\bf 48})
\oplus24({\bf 46})
\oplus32({\bf 44})
\oplus42({\bf 42})
\oplus52({\bf 40})
\oplus64({\bf 38})
\oplus77({\bf 36})
\oplus90({\bf 34})
\oplus103({\bf 32})
\oplus117({\bf 30})
\oplus128({\bf 28})
\oplus139({\bf 26})
\oplus147({\bf 24})
\oplus153({\bf 22})
\oplus155({\bf 20})
\oplus155({\bf 18})
\oplus150({\bf 16})
\oplus142({\bf 14})
\oplus130({\bf 12})
\oplus115({\bf 10})
\oplus96({\bf 8})
\oplus75({\bf 6})
\oplus51({\bf 4})
\oplus26({\bf 2})$\\
%
${\bf 52668}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus8({\bf 51})
\oplus11({\bf 49})
\oplus18({\bf 47})
\oplus23({\bf 45})
\oplus34({\bf 43})
\oplus42({\bf 41})
\oplus57({\bf 39})
\oplus67({\bf 37})
\oplus85({\bf 35})
\oplus96({\bf 33})
\oplus115({\bf 31})
\oplus125({\bf 29})
\oplus142({\bf 27})
\oplus148({\bf 25})
\oplus161({\bf 23})
\oplus160({\bf 21})
\oplus167({\bf 19})
\oplus158({\bf 17})
\oplus157({\bf 15})
\oplus140({\bf 13})
\oplus131({\bf 11})
\oplus107({\bf 9})
\oplus92({\bf 7})
\oplus62({\bf 5})
\oplus43({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 52668'}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus4({\bf 59})
\oplus7({\bf 57})
\oplus10({\bf 55})
\oplus15({\bf 53})
\oplus19({\bf 51})
\oplus26({\bf 49})
\oplus32({\bf 47})
\oplus41({\bf 45})
\oplus48({\bf 43})
\oplus59({\bf 41})
\oplus66({\bf 39})
\oplus78({\bf 37})
\oplus86({\bf 35})
\oplus97({\bf 33})
\oplus104({\bf 31})
\oplus114({\bf 29})
\oplus118({\bf 27})
\oplus126({\bf 25})
\oplus126({\bf 23})
\oplus130({\bf 21})
\oplus125({\bf 19})
\oplus124({\bf 17})
\oplus114({\bf 15})
\oplus108({\bf 13})
\oplus93({\bf 11})
\oplus82({\bf 9})
\oplus63({\bf 7})
\oplus49({\bf 5})
\oplus27({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 52668''}$&=&
$({\bf 72})
\oplus({\bf 70})
\oplus2({\bf 68})
\oplus3({\bf 66})
\oplus5({\bf 64})
\oplus7({\bf 62})
\oplus10({\bf 60})
\oplus13({\bf 58})
\oplus17({\bf 56})
\oplus22({\bf 54})
\oplus27({\bf 52})
\oplus32({\bf 50})
\oplus39({\bf 48})
\oplus45({\bf 46})
\oplus52({\bf 44})
\oplus59({\bf 42})
\oplus66({\bf 40})
\oplus73({\bf 38})
\oplus80({\bf 36})
\oplus86({\bf 34})
\oplus92({\bf 32})
\oplus97({\bf 30})
\oplus101({\bf 28})
\oplus103({\bf 26})
\oplus105({\bf 24})
\oplus104({\bf 22})
\oplus102({\bf 20})
\oplus98({\bf 18})
\oplus92({\bf 16})
\oplus85({\bf 14})
\oplus76({\bf 12})
\oplus65({\bf 10})
\oplus54({\bf 8})
\oplus41({\bf 6})
\oplus28({\bf 4})
\oplus14({\bf 2})$\\
%
${\bf 52800}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus4({\bf 56})
\oplus6({\bf 54})
\oplus9({\bf 52})
\oplus14({\bf 50})
\oplus19({\bf 48})
\oplus26({\bf 46})
\oplus35({\bf 44})
\oplus44({\bf 42})
\oplus55({\bf 40})
\oplus68({\bf 38})
\oplus80({\bf 36})
\oplus93({\bf 34})
\oplus107({\bf 32})
\oplus118({\bf 30})
\oplus129({\bf 28})
\oplus139({\bf 26})
\oplus145({\bf 24})
\oplus148({\bf 22})
\oplus151({\bf 20})
\oplus147({\bf 18})
\oplus141({\bf 16})
\oplus133({\bf 14})
\oplus120({\bf 12})
\oplus104({\bf 10})
\oplus88({\bf 8})
\oplus67({\bf 6})
\oplus45({\bf 4})
\oplus24({\bf 2})$\\
%
${\bf 53130}$&=&
$({\bf 101})
\oplus({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus3({\bf 87})
\oplus5({\bf 85})
\oplus5({\bf 83})
\oplus7({\bf 81})
\oplus7({\bf 79})
\oplus10({\bf 77})
\oplus10({\bf 75})
\oplus13({\bf 73})
\oplus14({\bf 71})
\oplus17({\bf 69})
\oplus18({\bf 67})
\oplus22({\bf 65})
\oplus23({\bf 63})
\oplus28({\bf 61})
\oplus28({\bf 59})
\oplus33({\bf 57})
\oplus34({\bf 55})
\oplus39({\bf 53})
\oplus39({\bf 51})
\oplus44({\bf 49})
\oplus44({\bf 47})
\oplus49({\bf 45})
\oplus48({\bf 43})
\oplus53({\bf 41})
\oplus51({\bf 39})
\oplus56({\bf 37})
\oplus53({\bf 35})
\oplus57({\bf 33})
\oplus54({\bf 31})
\oplus57({\bf 29})
\oplus52({\bf 27})
\oplus55({\bf 25})
\oplus49({\bf 23})
\oplus51({\bf 21})
\oplus43({\bf 19})
\oplus44({\bf 17})
\oplus36({\bf 15})
\oplus36({\bf 13})
\oplus27({\bf 11})
\oplus26({\bf 9})
\oplus17({\bf 7})
\oplus16({\bf 5})
\oplus6({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 54054}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus3({\bf 54})
\oplus5({\bf 52})
\oplus9({\bf 50})
\oplus13({\bf 48})
\oplus20({\bf 46})
\oplus27({\bf 44})
\oplus38({\bf 42})
\oplus48({\bf 40})
\oplus62({\bf 38})
\oplus75({\bf 36})
\oplus92({\bf 34})
\oplus106({\bf 32})
\oplus123({\bf 30})
\oplus136({\bf 28})
\oplus151({\bf 26})
\oplus160({\bf 24})
\oplus169({\bf 22})
\oplus172({\bf 20})
\oplus174({\bf 18})
\oplus168({\bf 16})
\oplus161({\bf 14})
\oplus147({\bf 12})
\oplus131({\bf 10})
\oplus109({\bf 8})
\oplus85({\bf 6})
\oplus58({\bf 4})
\oplus30({\bf 2})$\\
%
${\bf 54145}$&=&
$({\bf 53})
\oplus2({\bf 51})
\oplus5({\bf 49})
\oplus8({\bf 47})
\oplus14({\bf 45})
\oplus21({\bf 43})
\oplus32({\bf 41})
\oplus43({\bf 39})
\oplus59({\bf 37})
\oplus74({\bf 35})
\oplus94({\bf 33})
\oplus112({\bf 31})
\oplus133({\bf 29})
\oplus150({\bf 27})
\oplus169({\bf 25})
\oplus181({\bf 23})
\oplus194({\bf 21})
\oplus198({\bf 19})
\oplus201({\bf 17})
\oplus194({\bf 15})
\oplus186({\bf 13})
\oplus167({\bf 11})
\oplus148({\bf 9})
\oplus118({\bf 7})
\oplus90({\bf 5})
\oplus53({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 54978}$&=&
$({\bf 54})
\oplus2({\bf 52})
\oplus5({\bf 50})
\oplus8({\bf 48})
\oplus14({\bf 46})
\oplus21({\bf 44})
\oplus31({\bf 42})
\oplus42({\bf 40})
\oplus56({\bf 38})
\oplus71({\bf 36})
\oplus89({\bf 34})
\oplus106({\bf 32})
\oplus125({\bf 30})
\oplus142({\bf 28})
\oplus159({\bf 26})
\oplus173({\bf 24})
\oplus184({\bf 22})
\oplus191({\bf 20})
\oplus194({\bf 18})
\oplus191({\bf 16})
\oplus184({\bf 14})
\oplus170({\bf 12})
\oplus152({\bf 10})
\oplus128({\bf 8})
\oplus100({\bf 6})
\oplus69({\bf 4})
\oplus35({\bf 2})$\\
%
${\bf 54978'}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus3({\bf 60})
\oplus4({\bf 58})
\oplus7({\bf 56})
\oplus10({\bf 54})
\oplus15({\bf 52})
\oplus19({\bf 50})
\oplus27({\bf 48})
\oplus33({\bf 46})
\oplus43({\bf 44})
\oplus51({\bf 42})
\oplus63({\bf 40})
\oplus72({\bf 38})
\oplus85({\bf 36})
\oplus95({\bf 34})
\oplus107({\bf 32})
\oplus116({\bf 30})
\oplus127({\bf 28})
\oplus132({\bf 26})
\oplus140({\bf 24})
\oplus142({\bf 22})
\oplus143({\bf 20})
\oplus140({\bf 18})
\oplus136({\bf 16})
\oplus126({\bf 14})
\oplus116({\bf 12})
\oplus101({\bf 10})
\oplus84({\bf 8})
\oplus65({\bf 6})
\oplus45({\bf 4})
\oplus22({\bf 2})$\\
%
${\bf 56525}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus5({\bf 67})
\oplus6({\bf 65})
\oplus9({\bf 63})
\oplus11({\bf 61})
\oplus15({\bf 59})
\oplus18({\bf 57})
\oplus23({\bf 55})
\oplus27({\bf 53})
\oplus34({\bf 51})
\oplus39({\bf 49})
\oplus46({\bf 47})
\oplus52({\bf 45})
\oplus61({\bf 43})
\oplus66({\bf 41})
\oplus75({\bf 39})
\oplus80({\bf 37})
\oplus88({\bf 35})
\oplus92({\bf 33})
\oplus99({\bf 31})
\oplus100({\bf 29})
\oplus106({\bf 27})
\oplus105({\bf 25})
\oplus107({\bf 23})
\oplus103({\bf 21})
\oplus103({\bf 19})
\oplus95({\bf 17})
\oplus91({\bf 15})
\oplus80({\bf 13})
\oplus73({\bf 11})
\oplus59({\bf 9})
\oplus50({\bf 7})
\oplus33({\bf 5})
\oplus23({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 58310}$&=&
$({\bf 56})
\oplus2({\bf 54})
\oplus4({\bf 52})
\oplus7({\bf 50})
\oplus12({\bf 48})
\oplus18({\bf 46})
\oplus27({\bf 44})
\oplus36({\bf 42})
\oplus49({\bf 40})
\oplus63({\bf 38})
\oplus79({\bf 36})
\oplus95({\bf 34})
\oplus114({\bf 32})
\oplus131({\bf 30})
\oplus149({\bf 28})
\oplus164({\bf 26})
\oplus178({\bf 24})
\oplus188({\bf 22})
\oplus195({\bf 20})
\oplus196({\bf 18})
\oplus193({\bf 16})
\oplus185({\bf 14})
\oplus171({\bf 12})
\oplus151({\bf 10})
\oplus128({\bf 8})
\oplus100({\bf 6})
\oplus68({\bf 4})
\oplus35({\bf 2})$\\
%
${\bf 58344}$&=&
$({\bf 54})
\oplus2({\bf 52})
\oplus4({\bf 50})
\oplus8({\bf 48})
\oplus13({\bf 46})
\oplus20({\bf 44})
\oplus30({\bf 42})
\oplus42({\bf 40})
\oplus56({\bf 38})
\oplus73({\bf 36})
\oplus92({\bf 34})
\oplus111({\bf 32})
\oplus132({\bf 30})
\oplus152({\bf 28})
\oplus170({\bf 26})
\oplus187({\bf 24})
\oplus200({\bf 22})
\oplus208({\bf 20})
\oplus212({\bf 18})
\oplus210({\bf 16})
\oplus201({\bf 14})
\oplus187({\bf 12})
\oplus167({\bf 10})
\oplus140({\bf 8})
\oplus110({\bf 6})
\oplus76({\bf 4})
\oplus38({\bf 2})$\\
%
${\bf 58500}$&=&
$({\bf 58})
\oplus2({\bf 56})
\oplus4({\bf 54})
\oplus7({\bf 52})
\oplus12({\bf 50})
\oplus17({\bf 48})
\oplus25({\bf 46})
\oplus34({\bf 44})
\oplus45({\bf 42})
\oplus57({\bf 40})
\oplus71({\bf 38})
\oplus85({\bf 36})
\oplus101({\bf 34})
\oplus116({\bf 32})
\oplus131({\bf 30})
\oplus145({\bf 28})
\oplus158({\bf 26})
\oplus167({\bf 24})
\oplus175({\bf 22})
\oplus178({\bf 20})
\oplus178({\bf 18})
\oplus173({\bf 16})
\oplus164({\bf 14})
\oplus150({\bf 12})
\oplus133({\bf 10})
\oplus111({\bf 8})
\oplus86({\bf 6})
\oplus59({\bf 4})
\oplus30({\bf 2})$\\
%
${\bf 58520}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus7({\bf 59})
\oplus9({\bf 57})
\oplus14({\bf 55})
\oplus17({\bf 53})
\oplus24({\bf 51})
\oplus29({\bf 49})
\oplus38({\bf 47})
\oplus44({\bf 45})
\oplus56({\bf 43})
\oplus63({\bf 41})
\oplus76({\bf 39})
\oplus84({\bf 37})
\oplus97({\bf 35})
\oplus104({\bf 33})
\oplus117({\bf 31})
\oplus121({\bf 29})
\oplus132({\bf 27})
\oplus133({\bf 25})
\oplus140({\bf 23})
\oplus136({\bf 21})
\oplus139({\bf 19})
\oplus129({\bf 17})
\oplus127({\bf 15})
\oplus112({\bf 13})
\oplus104({\bf 11})
\oplus84({\bf 9})
\oplus73({\bf 7})
\oplus48({\bf 5})
\oplus34({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 60060}$&=&
$({\bf 56})
\oplus2({\bf 54})
\oplus4({\bf 52})
\oplus7({\bf 50})
\oplus12({\bf 48})
\oplus18({\bf 46})
\oplus27({\bf 44})
\oplus37({\bf 42})
\oplus50({\bf 40})
\oplus65({\bf 38})
\oplus82({\bf 36})
\oplus99({\bf 34})
\oplus119({\bf 32})
\oplus137({\bf 30})
\oplus155({\bf 28})
\oplus171({\bf 26})
\oplus185({\bf 24})
\oplus194({\bf 22})
\oplus201({\bf 20})
\oplus201({\bf 18})
\oplus197({\bf 16})
\oplus188({\bf 14})
\oplus173({\bf 12})
\oplus152({\bf 10})
\oplus129({\bf 8})
\oplus100({\bf 6})
\oplus68({\bf 4})
\oplus35({\bf 2})$\\
%
${\bf 61047}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus6({\bf 69})
\oplus8({\bf 67})
\oplus10({\bf 65})
\oplus13({\bf 63})
\oplus16({\bf 61})
\oplus20({\bf 59})
\oplus24({\bf 57})
\oplus29({\bf 55})
\oplus34({\bf 53})
\oplus40({\bf 51})
\oplus46({\bf 49})
\oplus53({\bf 47})
\oplus59({\bf 45})
\oplus66({\bf 43})
\oplus72({\bf 41})
\oplus79({\bf 39})
\oplus84({\bf 37})
\oplus90({\bf 35})
\oplus94({\bf 33})
\oplus98({\bf 31})
\oplus101({\bf 29})
\oplus103({\bf 27})
\oplus103({\bf 25})
\oplus103({\bf 23})
\oplus100({\bf 21})
\oplus97({\bf 19})
\oplus91({\bf 17})
\oplus85({\bf 15})
\oplus76({\bf 13})
\oplus67({\bf 11})
\oplus56({\bf 9})
\oplus45({\bf 7})
\oplus32({\bf 5})
\oplus20({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 64260}$&=&
$({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus7({\bf 51})
\oplus12({\bf 49})
\oplus18({\bf 47})
\oplus27({\bf 45})
\oplus37({\bf 43})
\oplus50({\bf 41})
\oplus64({\bf 39})
\oplus81({\bf 37})
\oplus98({\bf 35})
\oplus117({\bf 33})
\oplus135({\bf 31})
\oplus154({\bf 29})
\oplus170({\bf 27})
\oplus186({\bf 25})
\oplus197({\bf 23})
\oplus206({\bf 21})
\oplus209({\bf 19})
\oplus209({\bf 17})
\oplus201({\bf 15})
\oplus190({\bf 13})
\oplus171({\bf 11})
\oplus149({\bf 9})
\oplus120({\bf 7})
\oplus90({\bf 5})
\oplus54({\bf 3})
\oplus19({\bf 1})$\\
%
${\bf 64512}$&=&
$({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus8({\bf 51})
\oplus12({\bf 49})
\oplus19({\bf 47})
\oplus28({\bf 45})
\oplus38({\bf 43})
\oplus51({\bf 41})
\oplus66({\bf 39})
\oplus82({\bf 37})
\oplus100({\bf 35})
\oplus119({\bf 33})
\oplus137({\bf 31})
\oplus155({\bf 29})
\oplus172({\bf 27})
\oplus186({\bf 25})
\oplus197({\bf 23})
\oplus205({\bf 21})
\oplus207({\bf 19})
\oplus205({\bf 17})
\oplus198({\bf 15})
\oplus185({\bf 13})
\oplus167({\bf 11})
\oplus144({\bf 9})
\oplus117({\bf 7})
\oplus86({\bf 5})
\oplus53({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 64512'}$&=&
$({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus6({\bf 57})
\oplus9({\bf 55})
\oplus13({\bf 53})
\oplus19({\bf 51})
\oplus25({\bf 49})
\oplus33({\bf 47})
\oplus43({\bf 45})
\oplus53({\bf 43})
\oplus65({\bf 41})
\oplus78({\bf 39})
\oplus91({\bf 37})
\oplus105({\bf 35})
\oplus119({\bf 33})
\oplus132({\bf 31})
\oplus144({\bf 29})
\oplus155({\bf 27})
\oplus163({\bf 25})
\oplus169({\bf 23})
\oplus172({\bf 21})
\oplus171({\bf 19})
\oplus167({\bf 17})
\oplus159({\bf 15})
\oplus147({\bf 13})
\oplus132({\bf 11})
\oplus113({\bf 9})
\oplus91({\bf 7})
\oplus67({\bf 5})
\oplus41({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 65450}$&=&
$({\bf 56})
\oplus2({\bf 54})
\oplus4({\bf 52})
\oplus8({\bf 50})
\oplus13({\bf 48})
\oplus20({\bf 46})
\oplus30({\bf 44})
\oplus41({\bf 42})
\oplus55({\bf 40})
\oplus72({\bf 38})
\oplus89({\bf 36})
\oplus108({\bf 34})
\oplus129({\bf 32})
\oplus148({\bf 30})
\oplus167({\bf 28})
\oplus185({\bf 26})
\oplus199({\bf 24})
\oplus210({\bf 22})
\oplus218({\bf 20})
\oplus219({\bf 18})
\oplus215({\bf 16})
\oplus207({\bf 14})
\oplus191({\bf 12})
\oplus169({\bf 10})
\oplus144({\bf 8})
\oplus112({\bf 6})
\oplus76({\bf 4})
\oplus40({\bf 2})$\\
%
${\bf 65780}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus5({\bf 79})
\oplus5({\bf 77})
\oplus8({\bf 75})
\oplus10({\bf 73})
\oplus12({\bf 71})
\oplus14({\bf 69})
\oplus19({\bf 67})
\oplus20({\bf 65})
\oplus25({\bf 63})
\oplus29({\bf 61})
\oplus32({\bf 59})
\oplus36({\bf 57})
\oplus43({\bf 55})
\oplus44({\bf 53})
\oplus51({\bf 51})
\oplus55({\bf 49})
\oplus59({\bf 47})
\oplus63({\bf 45})
\oplus70({\bf 43})
\oplus70({\bf 41})
\oplus76({\bf 39})
\oplus79({\bf 37})
\oplus81({\bf 35})
\oplus82({\bf 33})
\oplus87({\bf 31})
\oplus82({\bf 29})
\oplus85({\bf 27})
\oplus83({\bf 25})
\oplus80({\bf 23})
\oplus76({\bf 21})
\oplus75({\bf 19})
\oplus65({\bf 17})
\oplus63({\bf 15})
\oplus55({\bf 13})
\oplus48({\bf 11})
\oplus38({\bf 9})
\oplus34({\bf 7})
\oplus20({\bf 5})
\oplus15({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 65780'}$&=&
$({\bf 106})
\oplus({\bf 102})
\oplus({\bf 100})
\oplus2({\bf 98})
\oplus2({\bf 96})
\oplus3({\bf 94})
\oplus3({\bf 92})
\oplus5({\bf 90})
\oplus5({\bf 88})
\oplus7({\bf 86})
\oplus7({\bf 84})
\oplus10({\bf 82})
\oplus10({\bf 80})
\oplus13({\bf 78})
\oplus14({\bf 76})
\oplus17({\bf 74})
\oplus18({\bf 72})
\oplus22({\bf 70})
\oplus23({\bf 68})
\oplus28({\bf 66})
\oplus29({\bf 64})
\oplus33({\bf 62})
\oplus35({\bf 60})
\oplus40({\bf 58})
\oplus41({\bf 56})
\oplus45({\bf 54})
\oplus47({\bf 52})
\oplus51({\bf 50})
\oplus52({\bf 48})
\oplus56({\bf 46})
\oplus56({\bf 44})
\oplus60({\bf 42})
\oplus60({\bf 40})
\oplus62({\bf 38})
\oplus62({\bf 36})
\oplus64({\bf 34})
\oplus62({\bf 32})
\oplus63({\bf 30})
\oplus61({\bf 28})
\oplus61({\bf 26})
\oplus57({\bf 24})
\oplus56({\bf 22})
\oplus51({\bf 20})
\oplus49({\bf 18})
\oplus44({\bf 16})
\oplus39({\bf 14})
\oplus34({\bf 12})
\oplus30({\bf 10})
\oplus23({\bf 8})
\oplus18({\bf 6})
\oplus12({\bf 4})
\oplus6({\bf 2})$\\
%
${\bf 70686}$&=&
$({\bf 55})
\oplus2({\bf 53})
\oplus5({\bf 51})
\oplus8({\bf 49})
\oplus15({\bf 47})
\oplus22({\bf 45})
\oplus34({\bf 43})
\oplus46({\bf 41})
\oplus64({\bf 39})
\oplus81({\bf 37})
\oplus104({\bf 35})
\oplus124({\bf 33})
\oplus150({\bf 31})
\oplus170({\bf 29})
\oplus195({\bf 27})
\oplus211({\bf 25})
\oplus231({\bf 23})
\oplus239({\bf 21})
\oplus249({\bf 19})
\oplus245({\bf 17})
\oplus243({\bf 15})
\oplus225({\bf 13})
\oplus209({\bf 11})
\oplus177({\bf 9})
\oplus149({\bf 7})
\oplus106({\bf 5})
\oplus69({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 70686'}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus3({\bf 58})
\oplus5({\bf 56})
\oplus9({\bf 54})
\oplus13({\bf 52})
\oplus20({\bf 50})
\oplus27({\bf 48})
\oplus38({\bf 46})
\oplus48({\bf 44})
\oplus62({\bf 42})
\oplus75({\bf 40})
\oplus92({\bf 38})
\oplus107({\bf 36})
\oplus124({\bf 34})
\oplus139({\bf 32})
\oplus156({\bf 30})
\oplus168({\bf 28})
\oplus181({\bf 26})
\oplus189({\bf 24})
\oplus196({\bf 22})
\oplus197({\bf 20})
\oplus196({\bf 18})
\oplus189({\bf 16})
\oplus179({\bf 14})
\oplus163({\bf 12})
\oplus144({\bf 10})
\oplus120({\bf 8})
\oplus94({\bf 6})
\oplus64({\bf 4})
\oplus32({\bf 2})$\\
%
${\bf 71604}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus3({\bf 59})
\oplus5({\bf 57})
\oplus8({\bf 55})
\oplus12({\bf 53})
\oplus19({\bf 51})
\oplus25({\bf 49})
\oplus35({\bf 47})
\oplus45({\bf 45})
\oplus58({\bf 43})
\oplus70({\bf 41})
\oplus87({\bf 39})
\oplus100({\bf 37})
\oplus118({\bf 35})
\oplus132({\bf 33})
\oplus149({\bf 31})
\oplus161({\bf 29})
\oplus176({\bf 27})
\oplus183({\bf 25})
\oplus193({\bf 23})
\oplus194({\bf 21})
\oplus197({\bf 19})
\oplus189({\bf 17})
\oplus184({\bf 15})
\oplus167({\bf 13})
\oplus153({\bf 11})
\oplus128({\bf 9})
\oplus107({\bf 7})
\oplus75({\bf 5})
\oplus49({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 72072}$&=&
$({\bf 66})
\oplus({\bf 64})
\oplus2({\bf 62})
\oplus4({\bf 60})
\oplus6({\bf 58})
\oplus9({\bf 56})
\oplus14({\bf 54})
\oplus19({\bf 52})
\oplus26({\bf 50})
\oplus35({\bf 48})
\oplus45({\bf 46})
\oplus56({\bf 44})
\oplus70({\bf 42})
\oplus83({\bf 40})
\oplus98({\bf 38})
\oplus114({\bf 36})
\oplus128({\bf 34})
\oplus142({\bf 32})
\oplus156({\bf 30})
\oplus166({\bf 28})
\oplus175({\bf 26})
\oplus181({\bf 24})
\oplus183({\bf 22})
\oplus182({\bf 20})
\oplus178({\bf 18})
\oplus169({\bf 16})
\oplus157({\bf 14})
\oplus142({\bf 12})
\oplus123({\bf 10})
\oplus102({\bf 8})
\oplus79({\bf 6})
\oplus53({\bf 4})
\oplus27({\bf 2})$\\
%
${\bf 72358}$&=&
$({\bf 73})
\oplus2({\bf 69})
\oplus2({\bf 67})
\oplus4({\bf 65})
\oplus5({\bf 63})
\oplus9({\bf 61})
\oplus10({\bf 59})
\oplus17({\bf 57})
\oplus20({\bf 55})
\oplus28({\bf 53})
\oplus33({\bf 51})
\oplus45({\bf 49})
\oplus50({\bf 47})
\oplus65({\bf 45})
\oplus72({\bf 43})
\oplus87({\bf 41})
\oplus95({\bf 39})
\oplus112({\bf 37})
\oplus116({\bf 35})
\oplus133({\bf 33})
\oplus136({\bf 31})
\oplus148({\bf 29})
\oplus148({\bf 27})
\oplus158({\bf 25})
\oplus150({\bf 23})
\oplus156({\bf 21})
\oplus145({\bf 19})
\oplus143({\bf 17})
\oplus127({\bf 15})
\oplus123({\bf 13})
\oplus99({\bf 11})
\oplus92({\bf 9})
\oplus67({\bf 7})
\oplus54({\bf 5})
\oplus27({\bf 3})
\oplus15({\bf 1})$\\
%
${\bf 75600}$&=&
$({\bf 80})
\oplus({\bf 78})
\oplus2({\bf 76})
\oplus3({\bf 74})
\oplus5({\bf 72})
\oplus6({\bf 70})
\oplus9({\bf 68})
\oplus11({\bf 66})
\oplus15({\bf 64})
\oplus18({\bf 62})
\oplus23({\bf 60})
\oplus27({\bf 58})
\oplus34({\bf 56})
\oplus39({\bf 54})
\oplus47({\bf 52})
\oplus53({\bf 50})
\oplus62({\bf 48})
\oplus69({\bf 46})
\oplus78({\bf 44})
\oplus85({\bf 42})
\oplus94({\bf 40})
\oplus100({\bf 38})
\oplus108({\bf 36})
\oplus113({\bf 34})
\oplus119({\bf 32})
\oplus122({\bf 30})
\oplus126({\bf 28})
\oplus126({\bf 26})
\oplus127({\bf 24})
\oplus124({\bf 22})
\oplus121({\bf 20})
\oplus115({\bf 18})
\oplus108({\bf 16})
\oplus98({\bf 14})
\oplus88({\bf 12})
\oplus75({\bf 10})
\oplus62({\bf 8})
\oplus47({\bf 6})
\oplus32({\bf 4})
\oplus16({\bf 2})$\\
%
${\bf 76076}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus9({\bf 53})
\oplus13({\bf 51})
\oplus21({\bf 49})
\oplus28({\bf 47})
\oplus40({\bf 45})
\oplus52({\bf 43})
\oplus68({\bf 41})
\oplus83({\bf 39})
\oplus104({\bf 37})
\oplus121({\bf 35})
\oplus143({\bf 33})
\oplus161({\bf 31})
\oplus181({\bf 29})
\oplus195({\bf 27})
\oplus212({\bf 25})
\oplus218({\bf 23})
\oplus227({\bf 21})
\oplus225({\bf 19})
\oplus223({\bf 17})
\oplus210({\bf 15})
\oplus199({\bf 13})
\oplus174({\bf 11})
\oplus153({\bf 9})
\oplus121({\bf 7})
\oplus91({\bf 5})
\oplus53({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 77805}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus5({\bf 59})
\oplus8({\bf 57})
\oplus12({\bf 55})
\oplus18({\bf 53})
\oplus24({\bf 51})
\oplus33({\bf 49})
\oplus42({\bf 47})
\oplus54({\bf 45})
\oplus66({\bf 43})
\oplus81({\bf 41})
\oplus95({\bf 39})
\oplus112({\bf 37})
\oplus127({\bf 35})
\oplus144({\bf 33})
\oplus158({\bf 31})
\oplus173({\bf 29})
\oplus183({\bf 27})
\oplus194({\bf 25})
\oplus198({\bf 23})
\oplus202({\bf 21})
\oplus199({\bf 19})
\oplus195({\bf 17})
\oplus183({\bf 15})
\oplus171({\bf 13})
\oplus151({\bf 11})
\oplus131({\bf 9})
\oplus104({\bf 7})
\oplus78({\bf 5})
\oplus46({\bf 3})
\oplus17({\bf 1})$\\
%
${\bf 79002}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus3({\bf 65})
\oplus4({\bf 63})
\oplus7({\bf 61})
\oplus10({\bf 59})
\oplus15({\bf 57})
\oplus19({\bf 55})
\oplus27({\bf 53})
\oplus33({\bf 51})
\oplus44({\bf 49})
\oplus52({\bf 47})
\oplus65({\bf 45})
\oplus75({\bf 43})
\oplus90({\bf 41})
\oplus101({\bf 39})
\oplus117({\bf 37})
\oplus127({\bf 35})
\oplus143({\bf 33})
\oplus151({\bf 31})
\oplus165({\bf 29})
\oplus169({\bf 27})
\oplus179({\bf 25})
\oplus178({\bf 23})
\oplus182({\bf 21})
\oplus175({\bf 19})
\oplus173({\bf 17})
\oplus158({\bf 15})
\oplus150({\bf 13})
\oplus128({\bf 11})
\oplus114({\bf 9})
\oplus87({\bf 7})
\oplus68({\bf 5})
\oplus37({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 79002'}$&=&
$({\bf 78})
\oplus({\bf 76})
\oplus2({\bf 74})
\oplus3({\bf 72})
\oplus5({\bf 70})
\oplus7({\bf 68})
\oplus10({\bf 66})
\oplus13({\bf 64})
\oplus18({\bf 62})
\oplus22({\bf 60})
\oplus28({\bf 58})
\oplus34({\bf 56})
\oplus41({\bf 54})
\oplus48({\bf 52})
\oplus56({\bf 50})
\oplus64({\bf 48})
\oplus73({\bf 46})
\oplus81({\bf 44})
\oplus90({\bf 42})
\oplus98({\bf 40})
\oplus107({\bf 38})
\oplus114({\bf 36})
\oplus121({\bf 34})
\oplus127({\bf 32})
\oplus132({\bf 30})
\oplus135({\bf 28})
\oplus137({\bf 26})
\oplus136({\bf 24})
\oplus135({\bf 22})
\oplus130({\bf 20})
\oplus124({\bf 18})
\oplus116({\bf 16})
\oplus106({\bf 14})
\oplus94({\bf 12})
\oplus81({\bf 10})
\oplus66({\bf 8})
\oplus51({\bf 6})
\oplus34({\bf 4})
\oplus17({\bf 2})$\\
%
${\bf 80256}$&=&
$({\bf 84})
\oplus({\bf 82})
\oplus2({\bf 80})
\oplus3({\bf 78})
\oplus4({\bf 76})
\oplus6({\bf 74})
\oplus8({\bf 72})
\oplus10({\bf 70})
\oplus13({\bf 68})
\oplus16({\bf 66})
\oplus20({\bf 64})
\oplus24({\bf 62})
\oplus29({\bf 60})
\oplus34({\bf 58})
\oplus40({\bf 56})
\oplus47({\bf 54})
\oplus53({\bf 52})
\oplus61({\bf 50})
\oplus68({\bf 48})
\oplus75({\bf 46})
\oplus83({\bf 44})
\oplus90({\bf 42})
\oplus96({\bf 40})
\oplus103({\bf 38})
\oplus108({\bf 36})
\oplus113({\bf 34})
\oplus117({\bf 32})
\oplus120({\bf 30})
\oplus121({\bf 28})
\oplus122({\bf 26})
\oplus121({\bf 24})
\oplus118({\bf 22})
\oplus114({\bf 20})
\oplus108({\bf 18})
\oplus100({\bf 16})
\oplus92({\bf 14})
\oplus81({\bf 12})
\oplus69({\bf 10})
\oplus57({\bf 8})
\oplus43({\bf 6})
\oplus29({\bf 4})
\oplus15({\bf 2})$\\
%
${\bf 80730}$&=&
$({\bf 111})
\oplus({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus2({\bf 101})
\oplus3({\bf 99})
\oplus3({\bf 97})
\oplus5({\bf 95})
\oplus5({\bf 93})
\oplus7({\bf 91})
\oplus7({\bf 89})
\oplus10({\bf 87})
\oplus10({\bf 85})
\oplus13({\bf 83})
\oplus14({\bf 81})
\oplus17({\bf 79})
\oplus18({\bf 77})
\oplus22({\bf 75})
\oplus23({\bf 73})
\oplus28({\bf 71})
\oplus29({\bf 69})
\oplus34({\bf 67})
\oplus35({\bf 65})
\oplus41({\bf 63})
\oplus42({\bf 61})
\oplus47({\bf 59})
\oplus48({\bf 57})
\oplus54({\bf 55})
\oplus54({\bf 53})
\oplus60({\bf 51})
\oplus59({\bf 49})
\oplus65({\bf 47})
\oplus64({\bf 45})
\oplus69({\bf 43})
\oplus67({\bf 41})
\oplus72({\bf 39})
\oplus69({\bf 37})
\oplus73({\bf 35})
\oplus69({\bf 33})
\oplus73({\bf 31})
\oplus67({\bf 29})
\oplus70({\bf 27})
\oplus63({\bf 25})
\oplus65({\bf 23})
\oplus57({\bf 21})
\oplus57({\bf 19})
\oplus48({\bf 17})
\oplus48({\bf 15})
\oplus38({\bf 13})
\oplus37({\bf 11})
\oplus26({\bf 9})
\oplus25({\bf 7})
\oplus14({\bf 5})
\oplus12({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 81081}$&=&
$({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus8({\bf 51})
\oplus13({\bf 49})
\oplus20({\bf 47})
\oplus31({\bf 45})
\oplus43({\bf 43})
\oplus59({\bf 41})
\oplus78({\bf 39})
\oplus99({\bf 37})
\oplus122({\bf 35})
\oplus148({\bf 33})
\oplus172({\bf 31})
\oplus197({\bf 29})
\oplus220({\bf 27})
\oplus240({\bf 25})
\oplus255({\bf 23})
\oplus267({\bf 21})
\oplus270({\bf 19})
\oplus269({\bf 17})
\oplus259({\bf 15})
\oplus243({\bf 13})
\oplus219({\bf 11})
\oplus190({\bf 9})
\oplus153({\bf 7})
\oplus114({\bf 5})
\oplus69({\bf 3})
\oplus24({\bf 1})$\\
%
${\bf 81600}$&=&
$({\bf 72})
\oplus({\bf 70})
\oplus3({\bf 68})
\oplus4({\bf 66})
\oplus7({\bf 64})
\oplus9({\bf 62})
\oplus14({\bf 60})
\oplus17({\bf 58})
\oplus24({\bf 56})
\oplus29({\bf 54})
\oplus38({\bf 52})
\oplus45({\bf 50})
\oplus56({\bf 48})
\oplus65({\bf 46})
\oplus78({\bf 44})
\oplus88({\bf 42})
\oplus102({\bf 40})
\oplus112({\bf 38})
\oplus126({\bf 36})
\oplus135({\bf 34})
\oplus147({\bf 32})
\oplus154({\bf 30})
\oplus163({\bf 28})
\oplus166({\bf 26})
\oplus171({\bf 24})
\oplus169({\bf 22})
\oplus168({\bf 20})
\oplus161({\bf 18})
\oplus154({\bf 16})
\oplus141({\bf 14})
\oplus128({\bf 12})
\oplus110({\bf 10})
\oplus92({\bf 8})
\oplus70({\bf 6})
\oplus48({\bf 4})
\oplus24({\bf 2})$\\
%
${\bf 82467}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus3({\bf 67})
\oplus4({\bf 65})
\oplus7({\bf 63})
\oplus10({\bf 61})
\oplus15({\bf 59})
\oplus19({\bf 57})
\oplus27({\bf 55})
\oplus33({\bf 53})
\oplus43({\bf 51})
\oplus51({\bf 49})
\oplus63({\bf 47})
\oplus72({\bf 45})
\oplus86({\bf 43})
\oplus96({\bf 41})
\oplus110({\bf 39})
\oplus120({\bf 37})
\oplus134({\bf 35})
\oplus142({\bf 33})
\oplus155({\bf 31})
\oplus160({\bf 29})
\oplus169({\bf 27})
\oplus170({\bf 25})
\oplus175({\bf 23})
\oplus170({\bf 21})
\oplus169({\bf 19})
\oplus158({\bf 17})
\oplus151({\bf 15})
\oplus134({\bf 13})
\oplus122({\bf 11})
\oplus99({\bf 9})
\oplus83({\bf 7})
\oplus57({\bf 5})
\oplus38({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 84721}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus3({\bf 59})
\oplus5({\bf 57})
\oplus9({\bf 55})
\oplus13({\bf 53})
\oplus21({\bf 51})
\oplus27({\bf 49})
\oplus40({\bf 47})
\oplus50({\bf 45})
\oplus66({\bf 43})
\oplus80({\bf 41})
\oplus101({\bf 39})
\oplus116({\bf 37})
\oplus140({\bf 35})
\oplus156({\bf 33})
\oplus179({\bf 31})
\oplus193({\bf 29})
\oplus213({\bf 27})
\oplus220({\bf 25})
\oplus235({\bf 23})
\oplus234({\bf 21})
\oplus238({\bf 19})
\oplus228({\bf 17})
\oplus223({\bf 15})
\oplus200({\bf 13})
\oplus186({\bf 11})
\oplus153({\bf 9})
\oplus129({\bf 7})
\oplus90({\bf 5})
\oplus60({\bf 3})
\oplus15({\bf 1})$\\
%
${\bf 88704}$&=&
$({\bf 60})
\oplus2({\bf 58})
\oplus4({\bf 56})
\oplus8({\bf 54})
\oplus13({\bf 52})
\oplus20({\bf 50})
\oplus30({\bf 48})
\oplus41({\bf 46})
\oplus55({\bf 44})
\oplus72({\bf 42})
\oplus90({\bf 40})
\oplus110({\bf 38})
\oplus132({\bf 36})
\oplus154({\bf 34})
\oplus176({\bf 32})
\oplus198({\bf 30})
\oplus217({\bf 28})
\oplus234({\bf 26})
\oplus248({\bf 24})
\oplus257({\bf 22})
\oplus261({\bf 20})
\oplus260({\bf 18})
\oplus252({\bf 16})
\oplus239({\bf 14})
\oplus219({\bf 12})
\oplus193({\bf 10})
\oplus162({\bf 8})
\oplus126({\bf 6})
\oplus86({\bf 4})
\oplus44({\bf 2})$\\
%
${\bf 88704'}$&=&
$({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus6({\bf 62})
\oplus9({\bf 60})
\oplus13({\bf 58})
\oplus20({\bf 56})
\oplus26({\bf 54})
\oplus34({\bf 52})
\oplus45({\bf 50})
\oplus55({\bf 48})
\oplus67({\bf 46})
\oplus81({\bf 44})
\oplus94({\bf 42})
\oplus108({\bf 40})
\oplus124({\bf 38})
\oplus138({\bf 36})
\oplus151({\bf 34})
\oplus166({\bf 32})
\oplus177({\bf 30})
\oplus186({\bf 28})
\oplus196({\bf 26})
\oplus199({\bf 24})
\oplus200({\bf 22})
\oplus200({\bf 20})
\oplus193({\bf 18})
\oplus183({\bf 16})
\oplus171({\bf 14})
\oplus153({\bf 12})
\oplus132({\bf 10})
\oplus111({\bf 8})
\oplus85({\bf 6})
\oplus56({\bf 4})
\oplus30({\bf 2})$\\
%
${\bf 90090}$&=&
$({\bf 61})
\oplus2({\bf 59})
\oplus4({\bf 57})
\oplus7({\bf 55})
\oplus12({\bf 53})
\oplus18({\bf 51})
\oplus27({\bf 49})
\oplus37({\bf 47})
\oplus50({\bf 45})
\oplus65({\bf 43})
\oplus83({\bf 41})
\oplus101({\bf 39})
\oplus123({\bf 37})
\oplus144({\bf 35})
\oplus167({\bf 33})
\oplus188({\bf 31})
\oplus210({\bf 29})
\oplus227({\bf 27})
\oplus244({\bf 25})
\oplus254({\bf 23})
\oplus262({\bf 21})
\oplus262({\bf 19})
\oplus259({\bf 17})
\oplus246({\bf 15})
\oplus231({\bf 13})
\oplus206({\bf 11})
\oplus179({\bf 9})
\oplus143({\bf 7})
\oplus107({\bf 5})
\oplus64({\bf 3})
\oplus23({\bf 1})$\\
%
${\bf 92378}$&=&
$({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus6({\bf 62})
\oplus9({\bf 60})
\oplus13({\bf 58})
\oplus19({\bf 56})
\oplus25({\bf 54})
\oplus33({\bf 52})
\oplus43({\bf 50})
\oplus54({\bf 48})
\oplus66({\bf 46})
\oplus80({\bf 44})
\oplus95({\bf 42})
\oplus110({\bf 40})
\oplus127({\bf 38})
\oplus143({\bf 36})
\oplus158({\bf 34})
\oplus174({\bf 32})
\oplus187({\bf 30})
\oplus198({\bf 28})
\oplus208({\bf 26})
\oplus213({\bf 24})
\oplus215({\bf 22})
\oplus215({\bf 20})
\oplus209({\bf 18})
\oplus199({\bf 16})
\oplus186({\bf 14})
\oplus168({\bf 12})
\oplus146({\bf 10})
\oplus122({\bf 8})
\oplus94({\bf 6})
\oplus63({\bf 4})
\oplus33({\bf 2})$\\
%
${\bf 93366}$&=&
$({\bf 66})
\oplus({\bf 64})
\oplus3({\bf 62})
\oplus5({\bf 60})
\oplus9({\bf 58})
\oplus13({\bf 56})
\oplus20({\bf 54})
\oplus27({\bf 52})
\oplus38({\bf 50})
\oplus48({\bf 48})
\oplus62({\bf 46})
\oplus76({\bf 44})
\oplus93({\bf 42})
\oplus109({\bf 40})
\oplus128({\bf 38})
\oplus145({\bf 36})
\oplus164({\bf 34})
\oplus180({\bf 32})
\oplus196({\bf 30})
\oplus209({\bf 28})
\oplus221({\bf 26})
\oplus227({\bf 24})
\oplus232({\bf 22})
\oplus231({\bf 20})
\oplus227({\bf 18})
\oplus217({\bf 16})
\oplus203({\bf 14})
\oplus184({\bf 12})
\oplus162({\bf 10})
\oplus134({\bf 8})
\oplus104({\bf 6})
\oplus71({\bf 4})
\oplus36({\bf 2})$\\
%
${\bf 95634}$&=&
$({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus3({\bf 75})
\oplus5({\bf 73})
\oplus7({\bf 71})
\oplus10({\bf 69})
\oplus13({\bf 67})
\oplus18({\bf 65})
\oplus22({\bf 63})
\oplus29({\bf 61})
\oplus34({\bf 59})
\oplus42({\bf 57})
\oplus49({\bf 55})
\oplus58({\bf 53})
\oplus66({\bf 51})
\oplus76({\bf 49})
\oplus84({\bf 47})
\oplus95({\bf 45})
\oplus103({\bf 43})
\oplus114({\bf 41})
\oplus121({\bf 39})
\oplus131({\bf 37})
\oplus137({\bf 35})
\oplus145({\bf 33})
\oplus149({\bf 31})
\oplus154({\bf 29})
\oplus154({\bf 27})
\oplus156({\bf 25})
\oplus152({\bf 23})
\oplus150({\bf 21})
\oplus141({\bf 19})
\oplus135({\bf 17})
\oplus122({\bf 15})
\oplus112({\bf 13})
\oplus96({\bf 11})
\oplus82({\bf 9})
\oplus63({\bf 7})
\oplus48({\bf 5})
\oplus27({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 96096}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus3({\bf 60})
\oplus5({\bf 58})
\oplus8({\bf 56})
\oplus13({\bf 54})
\oplus20({\bf 52})
\oplus27({\bf 50})
\oplus39({\bf 48})
\oplus51({\bf 46})
\oplus67({\bf 44})
\oplus84({\bf 42})
\oplus105({\bf 40})
\oplus124({\bf 38})
\oplus148({\bf 36})
\oplus170({\bf 34})
\oplus192({\bf 32})
\oplus212({\bf 30})
\oplus232({\bf 28})
\oplus244({\bf 26})
\oplus258({\bf 24})
\oplus263({\bf 22})
\oplus264({\bf 20})
\oplus259({\bf 18})
\oplus250({\bf 16})
\oplus232({\bf 14})
\oplus212({\bf 12})
\oplus185({\bf 10})
\oplus153({\bf 8})
\oplus118({\bf 6})
\oplus82({\bf 4})
\oplus40({\bf 2})$\\
%
${\bf 96768}$&=&
$({\bf 59})
\oplus2({\bf 57})
\oplus4({\bf 55})
\oplus8({\bf 53})
\oplus13({\bf 51})
\oplus21({\bf 49})
\oplus31({\bf 47})
\oplus44({\bf 45})
\oplus60({\bf 43})
\oplus79({\bf 41})
\oplus101({\bf 39})
\oplus125({\bf 37})
\oplus151({\bf 35})
\oplus178({\bf 33})
\oplus205({\bf 31})
\oplus231({\bf 29})
\oplus255({\bf 27})
\oplus275({\bf 25})
\oplus291({\bf 23})
\oplus301({\bf 21})
\oplus305({\bf 19})
\oplus301({\bf 17})
\oplus290({\bf 15})
\oplus271({\bf 13})
\oplus244({\bf 11})
\oplus211({\bf 9})
\oplus171({\bf 7})
\oplus126({\bf 5})
\oplus77({\bf 3})
\oplus26({\bf 1})$\\
%
${\bf 97812}$&=&
$({\bf 60})
\oplus2({\bf 58})
\oplus4({\bf 56})
\oplus7({\bf 54})
\oplus12({\bf 52})
\oplus19({\bf 50})
\oplus28({\bf 48})
\oplus40({\bf 46})
\oplus55({\bf 44})
\oplus73({\bf 42})
\oplus94({\bf 40})
\oplus117({\bf 38})
\oplus143({\bf 36})
\oplus169({\bf 34})
\oplus196({\bf 32})
\oplus222({\bf 30})
\oplus246({\bf 28})
\oplus267({\bf 26})
\oplus283({\bf 24})
\oplus294({\bf 22})
\oplus299({\bf 20})
\oplus297({\bf 18})
\oplus288({\bf 16})
\oplus271({\bf 14})
\oplus248({\bf 12})
\oplus218({\bf 10})
\oplus182({\bf 8})
\oplus141({\bf 6})
\oplus96({\bf 4})
\oplus49({\bf 2})$\\
%
${\bf 98098}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus8({\bf 59})
\oplus11({\bf 57})
\oplus18({\bf 55})
\oplus23({\bf 53})
\oplus34({\bf 51})
\oplus43({\bf 49})
\oplus58({\bf 47})
\oplus70({\bf 45})
\oplus90({\bf 43})
\oplus104({\bf 41})
\oplus127({\bf 39})
\oplus143({\bf 37})
\oplus166({\bf 35})
\oplus181({\bf 33})
\oplus203({\bf 31})
\oplus213({\bf 29})
\oplus231({\bf 27})
\oplus235({\bf 25})
\oplus245({\bf 23})
\oplus240({\bf 21})
\oplus243({\bf 19})
\oplus227({\bf 17})
\oplus220({\bf 15})
\oplus196({\bf 13})
\oplus179({\bf 11})
\oplus147({\bf 9})
\oplus124({\bf 7})
\oplus84({\bf 5})
\oplus57({\bf 3})
\oplus15({\bf 1})$\\
%
${\bf 98280}$&=&
$({\bf 116})
\oplus({\bf 112})
\oplus({\bf 110})
\oplus2({\bf 108})
\oplus2({\bf 106})
\oplus3({\bf 104})
\oplus3({\bf 102})
\oplus5({\bf 100})
\oplus5({\bf 98})
\oplus7({\bf 96})
\oplus7({\bf 94})
\oplus10({\bf 92})
\oplus10({\bf 90})
\oplus13({\bf 88})
\oplus14({\bf 86})
\oplus17({\bf 84})
\oplus18({\bf 82})
\oplus22({\bf 80})
\oplus23({\bf 78})
\oplus28({\bf 76})
\oplus29({\bf 74})
\oplus34({\bf 72})
\oplus36({\bf 70})
\oplus41({\bf 68})
\oplus43({\bf 66})
\oplus48({\bf 64})
\oplus50({\bf 62})
\oplus55({\bf 60})
\oplus57({\bf 58})
\oplus62({\bf 56})
\oplus63({\bf 54})
\oplus68({\bf 52})
\oplus69({\bf 50})
\oplus73({\bf 48})
\oplus74({\bf 46})
\oplus77({\bf 44})
\oplus77({\bf 42})
\oplus80({\bf 40})
\oplus79({\bf 38})
\oplus81({\bf 36})
\oplus79({\bf 34})
\oplus80({\bf 32})
\oplus77({\bf 30})
\oplus77({\bf 28})
\oplus73({\bf 26})
\oplus71({\bf 24})
\oplus66({\bf 22})
\oplus63({\bf 20})
\oplus57({\bf 18})
\oplus53({\bf 16})
\oplus46({\bf 14})
\oplus41({\bf 12})
\oplus34({\bf 10})
\oplus28({\bf 8})
\oplus21({\bf 6})
\oplus14({\bf 4})
\oplus7({\bf 2})$\\
%
${\bf 99099}$&=&
$({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus6({\bf 57})
\oplus10({\bf 55})
\oplus15({\bf 53})
\oplus23({\bf 51})
\oplus32({\bf 49})
\oplus44({\bf 47})
\oplus59({\bf 45})
\oplus76({\bf 43})
\oplus95({\bf 41})
\oplus117({\bf 39})
\oplus140({\bf 37})
\oplus163({\bf 35})
\oplus187({\bf 33})
\oplus211({\bf 31})
\oplus230({\bf 29})
\oplus249({\bf 27})
\oplus263({\bf 25})
\oplus272({\bf 23})
\oplus277({\bf 21})
\oplus275({\bf 19})
\oplus266({\bf 17})
\oplus254({\bf 15})
\oplus234({\bf 13})
\oplus208({\bf 11})
\oplus177({\bf 9})
\oplus144({\bf 7})
\oplus104({\bf 5})
\oplus64({\bf 3})
\oplus22({\bf 1})$\\
%
${\bf 99484}$&=&
$({\bf 64})
\oplus2({\bf 62})
\oplus4({\bf 60})
\oplus7({\bf 58})
\oplus12({\bf 56})
\oplus18({\bf 54})
\oplus26({\bf 52})
\oplus36({\bf 50})
\oplus48({\bf 48})
\oplus62({\bf 46})
\oplus78({\bf 44})
\oplus95({\bf 42})
\oplus114({\bf 40})
\oplus134({\bf 38})
\oplus154({\bf 36})
\oplus174({\bf 34})
\oplus194({\bf 32})
\oplus212({\bf 30})
\oplus228({\bf 28})
\oplus241({\bf 26})
\oplus251({\bf 24})
\oplus256({\bf 22})
\oplus257({\bf 20})
\oplus252({\bf 18})
\oplus242({\bf 16})
\oplus227({\bf 14})
\oplus206({\bf 12})
\oplus180({\bf 10})
\oplus150({\bf 8})
\oplus116({\bf 6})
\oplus79({\bf 4})
\oplus40({\bf 2})$\\
%
${\bf 99484'}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus5({\bf 77})
\oplus6({\bf 75})
\oplus9({\bf 73})
\oplus11({\bf 71})
\oplus15({\bf 69})
\oplus18({\bf 67})
\oplus23({\bf 65})
\oplus27({\bf 63})
\oplus34({\bf 61})
\oplus39({\bf 59})
\oplus47({\bf 57})
\oplus54({\bf 55})
\oplus63({\bf 53})
\oplus70({\bf 51})
\oplus81({\bf 49})
\oplus88({\bf 47})
\oplus99({\bf 45})
\oplus106({\bf 43})
\oplus116({\bf 41})
\oplus122({\bf 39})
\oplus132({\bf 37})
\oplus135({\bf 35})
\oplus143({\bf 33})
\oplus145({\bf 31})
\oplus150({\bf 29})
\oplus148({\bf 27})
\oplus151({\bf 25})
\oplus145({\bf 23})
\oplus144({\bf 21})
\oplus135({\bf 19})
\oplus129({\bf 17})
\oplus116({\bf 15})
\oplus108({\bf 13})
\oplus90({\bf 11})
\oplus79({\bf 9})
\oplus60({\bf 7})
\oplus46({\bf 5})
\oplus25({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 99840}$&=&
$({\bf 62})
\oplus2({\bf 60})
\oplus4({\bf 58})
\oplus7({\bf 56})
\oplus12({\bf 54})
\oplus18({\bf 52})
\oplus27({\bf 50})
\oplus38({\bf 48})
\oplus51({\bf 46})
\oplus67({\bf 44})
\oplus85({\bf 42})
\oplus105({\bf 40})
\oplus127({\bf 38})
\oplus150({\bf 36})
\oplus173({\bf 34})
\oplus197({\bf 32})
\oplus219({\bf 30})
\oplus239({\bf 28})
\oplus257({\bf 26})
\oplus271({\bf 24})
\oplus279({\bf 22})
\oplus284({\bf 20})
\oplus281({\bf 18})
\oplus272({\bf 16})
\oplus257({\bf 14})
\oplus235({\bf 12})
\oplus206({\bf 10})
\oplus173({\bf 8})
\oplus134({\bf 6})
\oplus91({\bf 4})
\oplus47({\bf 2})$\\
%
${\bf 102816}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus3({\bf 70})
\oplus4({\bf 68})
\oplus7({\bf 66})
\oplus10({\bf 64})
\oplus15({\bf 62})
\oplus20({\bf 60})
\oplus27({\bf 58})
\oplus34({\bf 56})
\oplus44({\bf 54})
\oplus53({\bf 52})
\oplus65({\bf 50})
\oplus76({\bf 48})
\oplus89({\bf 46})
\oplus102({\bf 44})
\oplus116({\bf 42})
\oplus129({\bf 40})
\oplus143({\bf 38})
\oplus155({\bf 36})
\oplus168({\bf 34})
\oplus178({\bf 32})
\oplus188({\bf 30})
\oplus194({\bf 28})
\oplus199({\bf 26})
\oplus201({\bf 24})
\oplus200({\bf 22})
\oplus195({\bf 20})
\oplus188({\bf 18})
\oplus176({\bf 16})
\oplus163({\bf 14})
\oplus145({\bf 12})
\oplus126({\bf 10})
\oplus103({\bf 8})
\oplus79({\bf 6})
\oplus54({\bf 4})
\oplus27({\bf 2})$\\
%
${\bf 103488}$&=&
$({\bf 58})
\oplus2({\bf 56})
\oplus5({\bf 54})
\oplus9({\bf 52})
\oplus15({\bf 50})
\oplus24({\bf 48})
\oplus36({\bf 46})
\oplus51({\bf 44})
\oplus70({\bf 42})
\oplus92({\bf 40})
\oplus117({\bf 38})
\oplus145({\bf 36})
\oplus175({\bf 34})
\oplus205({\bf 32})
\oplus235({\bf 30})
\oplus264({\bf 28})
\oplus288({\bf 26})
\oplus310({\bf 24})
\oplus325({\bf 22})
\oplus333({\bf 20})
\oplus334({\bf 18})
\oplus327({\bf 16})
\oplus310({\bf 14})
\oplus286({\bf 12})
\oplus253({\bf 10})
\oplus212({\bf 8})
\oplus165({\bf 6})
\oplus114({\bf 4})
\oplus57({\bf 2})$\\
%
${\bf 103818}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus2({\bf 66})
\oplus4({\bf 64})
\oplus6({\bf 62})
\oplus9({\bf 60})
\oplus14({\bf 58})
\oplus19({\bf 56})
\oplus27({\bf 54})
\oplus36({\bf 52})
\oplus47({\bf 50})
\oplus59({\bf 48})
\oplus75({\bf 46})
\oplus90({\bf 44})
\oplus108({\bf 42})
\oplus127({\bf 40})
\oplus146({\bf 38})
\oplus164({\bf 36})
\oplus184({\bf 34})
\oplus199({\bf 32})
\oplus215({\bf 30})
\oplus227({\bf 28})
\oplus235({\bf 26})
\oplus240({\bf 24})
\oplus243({\bf 22})
\oplus237({\bf 20})
\oplus230({\bf 18})
\oplus218({\bf 16})
\oplus201({\bf 14})
\oplus180({\bf 12})
\oplus157({\bf 10})
\oplus128({\bf 8})
\oplus99({\bf 6})
\oplus68({\bf 4})
\oplus33({\bf 2})$\\
%
${\bf 104006}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus3({\bf 83})
\oplus4({\bf 81})
\oplus6({\bf 79})
\oplus8({\bf 77})
\oplus10({\bf 75})
\oplus13({\bf 73})
\oplus16({\bf 71})
\oplus20({\bf 69})
\oplus24({\bf 67})
\oplus29({\bf 65})
\oplus34({\bf 63})
\oplus40({\bf 61})
\oplus47({\bf 59})
\oplus54({\bf 57})
\oplus61({\bf 55})
\oplus70({\bf 53})
\oplus77({\bf 51})
\oplus86({\bf 49})
\oplus94({\bf 47})
\oplus102({\bf 45})
\oplus109({\bf 43})
\oplus117({\bf 41})
\oplus123({\bf 39})
\oplus129({\bf 37})
\oplus134({\bf 35})
\oplus138({\bf 33})
\oplus140({\bf 31})
\oplus143({\bf 29})
\oplus142({\bf 27})
\oplus141({\bf 25})
\oplus138({\bf 23})
\oplus133({\bf 21})
\oplus126({\bf 19})
\oplus119({\bf 17})
\oplus108({\bf 15})
\oplus97({\bf 13})
\oplus84({\bf 11})
\oplus71({\bf 9})
\oplus55({\bf 7})
\oplus41({\bf 5})
\oplus24({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 104720}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus3({\bf 66})
\oplus5({\bf 64})
\oplus8({\bf 62})
\oplus12({\bf 60})
\oplus18({\bf 58})
\oplus24({\bf 56})
\oplus33({\bf 54})
\oplus43({\bf 52})
\oplus54({\bf 50})
\oplus67({\bf 48})
\oplus82({\bf 46})
\oplus96({\bf 44})
\oplus113({\bf 42})
\oplus130({\bf 40})
\oplus146({\bf 38})
\oplus163({\bf 36})
\oplus180({\bf 34})
\oplus193({\bf 32})
\oplus207({\bf 30})
\oplus218({\bf 28})
\oplus225({\bf 26})
\oplus230({\bf 24})
\oplus232({\bf 22})
\oplus227({\bf 20})
\oplus221({\bf 18})
\oplus210({\bf 16})
\oplus193({\bf 14})
\oplus174({\bf 12})
\oplus152({\bf 10})
\oplus124({\bf 8})
\oplus96({\bf 6})
\oplus66({\bf 4})
\oplus32({\bf 2})$\\
%
${\bf 106400}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus3({\bf 66})
\oplus5({\bf 64})
\oplus8({\bf 62})
\oplus12({\bf 60})
\oplus19({\bf 58})
\oplus24({\bf 56})
\oplus34({\bf 54})
\oplus44({\bf 52})
\oplus55({\bf 50})
\oplus68({\bf 48})
\oplus84({\bf 46})
\oplus97({\bf 44})
\oplus115({\bf 42})
\oplus132({\bf 40})
\oplus148({\bf 38})
\oplus165({\bf 36})
\oplus183({\bf 34})
\oplus195({\bf 32})
\oplus210({\bf 30})
\oplus221({\bf 28})
\oplus228({\bf 26})
\oplus233({\bf 24})
\oplus236({\bf 22})
\oplus230({\bf 20})
\oplus225({\bf 18})
\oplus214({\bf 16})
\oplus197({\bf 14})
\oplus178({\bf 12})
\oplus156({\bf 10})
\oplus127({\bf 8})
\oplus99({\bf 6})
\oplus68({\bf 4})
\oplus33({\bf 2})$\\
%
${\bf 106470}$&=&
$({\bf 100})
\oplus({\bf 96})
\oplus2({\bf 94})
\oplus2({\bf 92})
\oplus3({\bf 90})
\oplus5({\bf 88})
\oplus5({\bf 86})
\oplus8({\bf 84})
\oplus10({\bf 82})
\oplus12({\bf 80})
\oplus15({\bf 78})
\oplus19({\bf 76})
\oplus21({\bf 74})
\oplus26({\bf 72})
\oplus31({\bf 70})
\oplus34({\bf 68})
\oplus39({\bf 66})
\oplus46({\bf 64})
\oplus49({\bf 62})
\oplus56({\bf 60})
\oplus62({\bf 58})
\oplus66({\bf 56})
\oplus73({\bf 54})
\oplus80({\bf 52})
\oplus83({\bf 50})
\oplus90({\bf 48})
\oplus96({\bf 46})
\oplus99({\bf 44})
\oplus104({\bf 42})
\oplus110({\bf 40})
\oplus110({\bf 38})
\oplus114({\bf 36})
\oplus117({\bf 34})
\oplus115({\bf 32})
\oplus116({\bf 30})
\oplus116({\bf 28})
\oplus110({\bf 26})
\oplus109({\bf 24})
\oplus105({\bf 22})
\oplus97({\bf 20})
\oplus91({\bf 18})
\oplus85({\bf 16})
\oplus74({\bf 14})
\oplus66({\bf 12})
\oplus57({\bf 10})
\oplus44({\bf 8})
\oplus34({\bf 6})
\oplus25({\bf 4})
\oplus10({\bf 2})$\\
%
${\bf 106722}$&=&
$({\bf 59})
\oplus2({\bf 57})
\oplus5({\bf 55})
\oplus9({\bf 53})
\oplus15({\bf 51})
\oplus24({\bf 49})
\oplus36({\bf 47})
\oplus50({\bf 45})
\oplus69({\bf 43})
\oplus89({\bf 41})
\oplus114({\bf 39})
\oplus140({\bf 37})
\oplus169({\bf 35})
\oplus197({\bf 33})
\oplus227({\bf 31})
\oplus254({\bf 29})
\oplus280({\bf 27})
\oplus300({\bf 25})
\oplus318({\bf 23})
\oplus326({\bf 21})
\oplus332({\bf 19})
\oplus326({\bf 17})
\oplus315({\bf 15})
\oplus293({\bf 13})
\oplus266({\bf 11})
\oplus228({\bf 9})
\oplus187({\bf 7})
\oplus136({\bf 5})
\oplus85({\bf 3})
\oplus27({\bf 1})$\\
%
${\bf 107730}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus3({\bf 64})
\oplus5({\bf 62})
\oplus8({\bf 60})
\oplus12({\bf 58})
\oplus19({\bf 56})
\oplus25({\bf 54})
\oplus36({\bf 52})
\oplus46({\bf 50})
\oplus60({\bf 48})
\oplus74({\bf 46})
\oplus92({\bf 44})
\oplus108({\bf 42})
\oplus129({\bf 40})
\oplus147({\bf 38})
\oplus168({\bf 36})
\oplus186({\bf 34})
\oplus206({\bf 32})
\oplus221({\bf 30})
\oplus237({\bf 28})
\oplus247({\bf 26})
\oplus256({\bf 24})
\oplus259({\bf 22})
\oplus259({\bf 20})
\oplus252({\bf 18})
\oplus242({\bf 16})
\oplus225({\bf 14})
\oplus204({\bf 12})
\oplus178({\bf 10})
\oplus148({\bf 8})
\oplus114({\bf 6})
\oplus78({\bf 4})
\oplus39({\bf 2})$\\
%
${\bf 108108}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus8({\bf 59})
\oplus11({\bf 57})
\oplus18({\bf 55})
\oplus24({\bf 53})
\oplus35({\bf 51})
\oplus45({\bf 49})
\oplus61({\bf 47})
\oplus75({\bf 45})
\oplus96({\bf 43})
\oplus113({\bf 41})
\oplus138({\bf 39})
\oplus157({\bf 37})
\oplus183({\bf 35})
\oplus201({\bf 33})
\oplus225({\bf 31})
\oplus239({\bf 29})
\oplus258({\bf 27})
\oplus264({\bf 25})
\oplus275({\bf 23})
\oplus271({\bf 21})
\oplus272({\bf 19})
\oplus257({\bf 17})
\oplus247({\bf 15})
\oplus221({\bf 13})
\oplus201({\bf 11})
\oplus166({\bf 9})
\oplus138({\bf 7})
\oplus96({\bf 5})
\oplus63({\bf 3})
\oplus17({\bf 1})$\\
%
${\bf 110592}$&=&
$({\bf 61})
\oplus2({\bf 59})
\oplus4({\bf 57})
\oplus8({\bf 55})
\oplus13({\bf 53})
\oplus21({\bf 51})
\oplus31({\bf 49})
\oplus44({\bf 47})
\oplus60({\bf 45})
\oplus79({\bf 43})
\oplus101({\bf 41})
\oplus125({\bf 39})
\oplus151({\bf 37})
\oplus178({\bf 35})
\oplus206({\bf 33})
\oplus233({\bf 31})
\oplus258({\bf 29})
\oplus281({\bf 27})
\oplus300({\bf 25})
\oplus314({\bf 23})
\oplus323({\bf 21})
\oplus324({\bf 19})
\oplus319({\bf 17})
\oplus306({\bf 15})
\oplus285({\bf 13})
\oplus257({\bf 11})
\oplus221({\bf 9})
\oplus179({\bf 7})
\oplus132({\bf 5})
\oplus81({\bf 3})
\oplus27({\bf 1})$\\
%
${\bf 110656}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus3({\bf 70})
\oplus4({\bf 68})
\oplus7({\bf 66})
\oplus10({\bf 64})
\oplus15({\bf 62})
\oplus19({\bf 60})
\oplus27({\bf 58})
\oplus33({\bf 56})
\oplus44({\bf 54})
\oplus53({\bf 52})
\oplus66({\bf 50})
\oplus77({\bf 48})
\oplus93({\bf 46})
\oplus106({\bf 44})
\oplus123({\bf 42})
\oplus137({\bf 40})
\oplus154({\bf 38})
\oplus167({\bf 36})
\oplus184({\bf 34})
\oplus194({\bf 32})
\oplus207({\bf 30})
\oplus214({\bf 28})
\oplus221({\bf 26})
\oplus223({\bf 24})
\oplus224({\bf 22})
\oplus218({\bf 20})
\oplus212({\bf 18})
\oplus199({\bf 16})
\oplus185({\bf 14})
\oplus165({\bf 12})
\oplus144({\bf 10})
\oplus118({\bf 8})
\oplus91({\bf 6})
\oplus62({\bf 4})
\oplus31({\bf 2})$\\
%
${\bf 111384}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus7({\bf 69})
\oplus9({\bf 67})
\oplus14({\bf 65})
\oplus17({\bf 63})
\oplus24({\bf 61})
\oplus29({\bf 59})
\oplus38({\bf 57})
\oplus45({\bf 55})
\oplus57({\bf 53})
\oplus65({\bf 51})
\oplus80({\bf 49})
\oplus90({\bf 47})
\oplus106({\bf 45})
\oplus117({\bf 43})
\oplus134({\bf 41})
\oplus144({\bf 39})
\oplus161({\bf 37})
\oplus169({\bf 35})
\oplus184({\bf 33})
\oplus189({\bf 31})
\oplus201({\bf 29})
\oplus201({\bf 27})
\oplus209({\bf 25})
\oplus203({\bf 23})
\oplus205({\bf 21})
\oplus193({\bf 19})
\oplus189({\bf 17})
\oplus170({\bf 15})
\oplus160({\bf 13})
\oplus135({\bf 11})
\oplus120({\bf 9})
\oplus90({\bf 7})
\oplus71({\bf 5})
\oplus38({\bf 3})
\oplus17({\bf 1})$\\
%
${\bf 112000}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus3({\bf 66})
\oplus5({\bf 64})
\oplus8({\bf 62})
\oplus12({\bf 60})
\oplus18({\bf 58})
\oplus24({\bf 56})
\oplus33({\bf 54})
\oplus43({\bf 52})
\oplus54({\bf 50})
\oplus68({\bf 48})
\oplus83({\bf 46})
\oplus99({\bf 44})
\oplus117({\bf 42})
\oplus136({\bf 40})
\oplus154({\bf 38})
\oplus174({\bf 36})
\oplus192({\bf 34})
\oplus209({\bf 32})
\oplus224({\bf 30})
\oplus238({\bf 28})
\oplus246({\bf 26})
\oplus253({\bf 24})
\oplus255({\bf 22})
\oplus252({\bf 20})
\oplus245({\bf 18})
\oplus234({\bf 16})
\oplus216({\bf 14})
\oplus196({\bf 12})
\oplus171({\bf 10})
\oplus141({\bf 8})
\oplus109({\bf 6})
\oplus75({\bf 4})
\oplus37({\bf 2})$\\
%
${\bf 113190}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus3({\bf 64})
\oplus5({\bf 62})
\oplus8({\bf 60})
\oplus13({\bf 58})
\oplus19({\bf 56})
\oplus26({\bf 54})
\oplus37({\bf 52})
\oplus48({\bf 50})
\oplus62({\bf 48})
\oplus78({\bf 46})
\oplus96({\bf 44})
\oplus115({\bf 42})
\oplus136({\bf 40})
\oplus157({\bf 38})
\oplus178({\bf 36})
\oplus199({\bf 34})
\oplus219({\bf 32})
\oplus235({\bf 30})
\oplus251({\bf 28})
\oplus262({\bf 26})
\oplus269({\bf 24})
\oplus272({\bf 22})
\oplus270({\bf 20})
\oplus262({\bf 18})
\oplus250({\bf 16})
\oplus232({\bf 14})
\oplus209({\bf 12})
\oplus182({\bf 10})
\oplus151({\bf 8})
\oplus116({\bf 6})
\oplus79({\bf 4})
\oplus40({\bf 2})$\\
%
${\bf 114114}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus9({\bf 59})
\oplus13({\bf 57})
\oplus21({\bf 55})
\oplus28({\bf 53})
\oplus40({\bf 51})
\oplus52({\bf 49})
\oplus68({\bf 47})
\oplus83({\bf 45})
\oplus105({\bf 43})
\oplus122({\bf 41})
\oplus146({\bf 39})
\oplus166({\bf 37})
\oplus190({\bf 35})
\oplus208({\bf 33})
\oplus232({\bf 31})
\oplus245({\bf 29})
\oplus264({\bf 27})
\oplus272({\bf 25})
\oplus282({\bf 23})
\oplus280({\bf 21})
\oplus283({\bf 19})
\oplus268({\bf 17})
\oplus259({\bf 15})
\oplus235({\bf 13})
\oplus213({\bf 11})
\oplus178({\bf 9})
\oplus149({\bf 7})
\oplus103({\bf 5})
\oplus68({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 115500}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus3({\bf 65})
\oplus5({\bf 63})
\oplus9({\bf 61})
\oplus12({\bf 59})
\oplus20({\bf 57})
\oplus26({\bf 55})
\oplus37({\bf 53})
\oplus47({\bf 51})
\oplus62({\bf 49})
\oplus75({\bf 47})
\oplus95({\bf 45})
\oplus110({\bf 43})
\oplus132({\bf 41})
\oplus150({\bf 39})
\oplus173({\bf 37})
\oplus189({\bf 35})
\oplus212({\bf 33})
\oplus225({\bf 31})
\oplus244({\bf 29})
\oplus252({\bf 27})
\oplus264({\bf 25})
\oplus264({\bf 23})
\oplus269({\bf 21})
\oplus258({\bf 19})
\oplus253({\bf 17})
\oplus233({\bf 15})
\oplus218({\bf 13})
\oplus188({\bf 11})
\oplus165({\bf 9})
\oplus127({\bf 7})
\oplus98({\bf 5})
\oplus55({\bf 3})
\oplus22({\bf 1})$\\
%
${\bf 118098}$&=&
$({\bf 60})
\oplus2({\bf 58})
\oplus5({\bf 56})
\oplus8({\bf 54})
\oplus15({\bf 52})
\oplus23({\bf 50})
\oplus35({\bf 48})
\oplus49({\bf 46})
\oplus68({\bf 44})
\oplus89({\bf 42})
\oplus115({\bf 40})
\oplus141({\bf 38})
\oplus173({\bf 36})
\oplus202({\bf 34})
\oplus235({\bf 32})
\oplus264({\bf 30})
\oplus294({\bf 28})
\oplus318({\bf 26})
\oplus339({\bf 24})
\oplus352({\bf 22})
\oplus361({\bf 20})
\oplus359({\bf 18})
\oplus351({\bf 16})
\oplus331({\bf 14})
\oplus305({\bf 12})
\oplus269({\bf 10})
\oplus226({\bf 8})
\oplus175({\bf 6})
\oplus120({\bf 4})
\oplus61({\bf 2})$\\
%
${\bf 118755}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus2({\bf 111})
\oplus3({\bf 109})
\oplus3({\bf 107})
\oplus5({\bf 105})
\oplus5({\bf 103})
\oplus7({\bf 101})
\oplus7({\bf 99})
\oplus10({\bf 97})
\oplus10({\bf 95})
\oplus13({\bf 93})
\oplus14({\bf 91})
\oplus17({\bf 89})
\oplus18({\bf 87})
\oplus22({\bf 85})
\oplus23({\bf 83})
\oplus28({\bf 81})
\oplus29({\bf 79})
\oplus34({\bf 77})
\oplus36({\bf 75})
\oplus42({\bf 73})
\oplus43({\bf 71})
\oplus49({\bf 69})
\oplus51({\bf 67})
\oplus57({\bf 65})
\oplus58({\bf 63})
\oplus65({\bf 61})
\oplus65({\bf 59})
\oplus72({\bf 57})
\oplus72({\bf 55})
\oplus78({\bf 53})
\oplus78({\bf 51})
\oplus84({\bf 49})
\oplus82({\bf 47})
\oplus88({\bf 45})
\oplus86({\bf 43})
\oplus91({\bf 41})
\oplus87({\bf 39})
\oplus92({\bf 37})
\oplus87({\bf 35})
\oplus91({\bf 33})
\oplus85({\bf 31})
\oplus87({\bf 29})
\oplus80({\bf 27})
\oplus82({\bf 25})
\oplus72({\bf 23})
\oplus73({\bf 21})
\oplus63({\bf 19})
\oplus62({\bf 17})
\oplus51({\bf 15})
\oplus50({\bf 13})
\oplus38({\bf 11})
\oplus36({\bf 9})
\oplus24({\bf 7})
\oplus21({\bf 5})
\oplus9({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 122304}$&=&
$({\bf 66})
\oplus({\bf 64})
\oplus3({\bf 62})
\oplus5({\bf 60})
\oplus9({\bf 58})
\oplus14({\bf 56})
\oplus21({\bf 54})
\oplus30({\bf 52})
\oplus42({\bf 50})
\oplus56({\bf 48})
\oplus73({\bf 46})
\oplus92({\bf 44})
\oplus114({\bf 42})
\oplus138({\bf 40})
\oplus163({\bf 38})
\oplus190({\bf 36})
\oplus215({\bf 34})
\oplus241({\bf 32})
\oplus264({\bf 30})
\oplus285({\bf 28})
\oplus301({\bf 26})
\oplus313({\bf 24})
\oplus319({\bf 22})
\oplus320({\bf 20})
\oplus313({\bf 18})
\oplus301({\bf 16})
\oplus280({\bf 14})
\oplus255({\bf 12})
\oplus222({\bf 10})
\oplus185({\bf 8})
\oplus143({\bf 6})
\oplus97({\bf 4})
\oplus49({\bf 2})$\\
%
${\bf 126225}$&=&
$({\bf 67})
\oplus2({\bf 65})
\oplus4({\bf 63})
\oplus7({\bf 61})
\oplus12({\bf 59})
\oplus18({\bf 57})
\oplus26({\bf 55})
\oplus36({\bf 53})
\oplus49({\bf 51})
\oplus63({\bf 49})
\oplus80({\bf 47})
\oplus98({\bf 45})
\oplus119({\bf 43})
\oplus140({\bf 41})
\oplus163({\bf 39})
\oplus185({\bf 37})
\oplus209({\bf 35})
\oplus230({\bf 33})
\oplus251({\bf 31})
\oplus268({\bf 29})
\oplus284({\bf 27})
\oplus294({\bf 25})
\oplus301({\bf 23})
\oplus301({\bf 21})
\oplus298({\bf 19})
\oplus286({\bf 17})
\oplus271({\bf 15})
\oplus247({\bf 13})
\oplus221({\bf 11})
\oplus187({\bf 9})
\oplus151({\bf 7})
\oplus109({\bf 5})
\oplus68({\bf 3})
\oplus22({\bf 1})$\\
%
${\bf 127400}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus3({\bf 64})
\oplus5({\bf 62})
\oplus9({\bf 60})
\oplus13({\bf 58})
\oplus21({\bf 56})
\oplus28({\bf 54})
\oplus40({\bf 52})
\oplus52({\bf 50})
\oplus68({\bf 48})
\oplus84({\bf 46})
\oplus106({\bf 44})
\oplus125({\bf 42})
\oplus150({\bf 40})
\oplus173({\bf 38})
\oplus199({\bf 36})
\oplus221({\bf 34})
\oplus247({\bf 32})
\oplus265({\bf 30})
\oplus285({\bf 28})
\oplus298({\bf 26})
\oplus309({\bf 24})
\oplus311({\bf 22})
\oplus313({\bf 20})
\oplus303({\bf 18})
\oplus291({\bf 16})
\oplus271({\bf 14})
\oplus246({\bf 12})
\oplus213({\bf 10})
\oplus179({\bf 8})
\oplus137({\bf 6})
\oplus93({\bf 4})
\oplus48({\bf 2})$\\
%
${\bf 128744}$&=&
$({\bf 61})
\oplus2({\bf 59})
\oplus5({\bf 57})
\oplus8({\bf 55})
\oplus15({\bf 53})
\oplus22({\bf 51})
\oplus35({\bf 49})
\oplus48({\bf 47})
\oplus68({\bf 45})
\oplus88({\bf 43})
\oplus116({\bf 41})
\oplus142({\bf 39})
\oplus176({\bf 37})
\oplus206({\bf 35})
\oplus243({\bf 33})
\oplus272({\bf 31})
\oplus307({\bf 29})
\oplus330({\bf 27})
\oplus357({\bf 25})
\oplus369({\bf 23})
\oplus383({\bf 21})
\oplus379({\bf 19})
\oplus377({\bf 17})
\oplus355({\bf 15})
\oplus335({\bf 13})
\oplus295({\bf 11})
\oplus259({\bf 9})
\oplus204({\bf 7})
\oplus155({\bf 5})
\oplus90({\bf 3})
\oplus34({\bf 1})$\\
%
${\bf 129024}$&=&
$({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus6({\bf 67})
\oplus9({\bf 65})
\oplus13({\bf 63})
\oplus19({\bf 61})
\oplus25({\bf 59})
\oplus33({\bf 57})
\oplus43({\bf 55})
\oplus54({\bf 53})
\oplus67({\bf 51})
\oplus81({\bf 49})
\oplus97({\bf 47})
\oplus114({\bf 45})
\oplus132({\bf 43})
\oplus151({\bf 41})
\oplus169({\bf 39})
\oplus188({\bf 37})
\oplus206({\bf 35})
\oplus222({\bf 33})
\oplus237({\bf 31})
\oplus249({\bf 29})
\oplus258({\bf 27})
\oplus264({\bf 25})
\oplus266({\bf 23})
\oplus264({\bf 21})
\oplus257({\bf 19})
\oplus246({\bf 17})
\oplus230({\bf 15})
\oplus210({\bf 13})
\oplus186({\bf 11})
\oplus157({\bf 9})
\oplus126({\bf 7})
\oplus92({\bf 5})
\oplus56({\bf 3})
\oplus19({\bf 1})$\\
%
${\bf 129030}$&=&
$({\bf 90})
\oplus({\bf 88})
\oplus2({\bf 86})
\oplus3({\bf 84})
\oplus5({\bf 82})
\oplus6({\bf 80})
\oplus9({\bf 78})
\oplus11({\bf 76})
\oplus15({\bf 74})
\oplus18({\bf 72})
\oplus23({\bf 70})
\oplus27({\bf 68})
\oplus34({\bf 66})
\oplus39({\bf 64})
\oplus47({\bf 62})
\oplus54({\bf 60})
\oplus64({\bf 58})
\oplus71({\bf 56})
\oplus82({\bf 54})
\oplus91({\bf 52})
\oplus102({\bf 50})
\oplus111({\bf 48})
\oplus122({\bf 46})
\oplus130({\bf 44})
\oplus141({\bf 42})
\oplus148({\bf 40})
\oplus156({\bf 38})
\oplus162({\bf 36})
\oplus169({\bf 34})
\oplus171({\bf 32})
\oplus175({\bf 30})
\oplus175({\bf 28})
\oplus175({\bf 26})
\oplus171({\bf 24})
\oplus167({\bf 22})
\oplus159({\bf 20})
\oplus151({\bf 18})
\oplus139({\bf 16})
\oplus126({\bf 14})
\oplus111({\bf 12})
\oplus96({\bf 10})
\oplus77({\bf 8})
\oplus59({\bf 6})
\oplus40({\bf 4})
\oplus20({\bf 2})$\\
%
${\bf 130130}$&=&
$({\bf 81})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus5({\bf 71})
\oplus9({\bf 69})
\oplus10({\bf 67})
\oplus17({\bf 65})
\oplus20({\bf 63})
\oplus29({\bf 61})
\oplus34({\bf 59})
\oplus47({\bf 57})
\oplus53({\bf 55})
\oplus70({\bf 53})
\oplus79({\bf 51})
\oplus97({\bf 49})
\oplus108({\bf 47})
\oplus130({\bf 45})
\oplus139({\bf 43})
\oplus163({\bf 41})
\oplus171({\bf 39})
\oplus192({\bf 37})
\oplus199({\bf 35})
\oplus218({\bf 33})
\oplus218({\bf 31})
\oplus234({\bf 29})
\oplus229({\bf 27})
\oplus237({\bf 25})
\oplus227({\bf 23})
\oplus230({\bf 21})
\oplus209({\bf 19})
\oplus208({\bf 17})
\oplus182({\bf 15})
\oplus172({\bf 13})
\oplus143({\bf 11})
\oplus128({\bf 9})
\oplus92({\bf 7})
\oplus77({\bf 5})
\oplus38({\bf 3})
\oplus19({\bf 1})$\\
%
${\bf 130416}$&=&
$({\bf 63})
\oplus2({\bf 61})
\oplus5({\bf 59})
\oplus8({\bf 57})
\oplus15({\bf 55})
\oplus22({\bf 53})
\oplus34({\bf 51})
\oplus46({\bf 49})
\oplus64({\bf 47})
\oplus82({\bf 45})
\oplus106({\bf 43})
\oplus129({\bf 41})
\oplus158({\bf 39})
\oplus184({\bf 37})
\oplus216({\bf 35})
\oplus242({\bf 33})
\oplus273({\bf 31})
\oplus295({\bf 29})
\oplus321({\bf 27})
\oplus335({\bf 25})
\oplus351({\bf 23})
\oplus353({\bf 21})
\oplus356({\bf 19})
\oplus343({\bf 17})
\oplus331({\bf 15})
\oplus302({\bf 13})
\oplus275({\bf 11})
\oplus231({\bf 9})
\oplus191({\bf 7})
\oplus136({\bf 5})
\oplus87({\bf 3})
\oplus26({\bf 1})$\\
%
${\bf 133056}$&=&
$({\bf 64})
\oplus2({\bf 62})
\oplus4({\bf 60})
\oplus7({\bf 58})
\oplus12({\bf 56})
\oplus19({\bf 54})
\oplus28({\bf 52})
\oplus40({\bf 50})
\oplus55({\bf 48})
\oplus73({\bf 46})
\oplus95({\bf 44})
\oplus119({\bf 42})
\oplus146({\bf 40})
\oplus175({\bf 38})
\oplus205({\bf 36})
\oplus236({\bf 34})
\oplus265({\bf 32})
\oplus293({\bf 30})
\oplus317({\bf 28})
\oplus337({\bf 26})
\oplus352({\bf 24})
\oplus360({\bf 22})
\oplus361({\bf 20})
\oplus355({\bf 18})
\oplus340({\bf 16})
\oplus319({\bf 14})
\oplus289({\bf 12})
\oplus253({\bf 10})
\oplus210({\bf 8})
\oplus162({\bf 6})
\oplus111({\bf 4})
\oplus56({\bf 2})$\\
%
${\bf 133056'}$&=&
$({\bf 94})
\oplus({\bf 92})
\oplus2({\bf 90})
\oplus3({\bf 88})
\oplus4({\bf 86})
\oplus6({\bf 84})
\oplus8({\bf 82})
\oplus10({\bf 80})
\oplus13({\bf 78})
\oplus16({\bf 76})
\oplus20({\bf 74})
\oplus24({\bf 72})
\oplus29({\bf 70})
\oplus34({\bf 68})
\oplus40({\bf 66})
\oplus47({\bf 64})
\oplus54({\bf 62})
\oplus62({\bf 60})
\oplus70({\bf 58})
\oplus79({\bf 56})
\oplus88({\bf 54})
\oplus97({\bf 52})
\oplus106({\bf 50})
\oplus115({\bf 48})
\oplus123({\bf 46})
\oplus132({\bf 44})
\oplus139({\bf 42})
\oplus146({\bf 40})
\oplus152({\bf 38})
\oplus157({\bf 36})
\oplus161({\bf 34})
\oplus164({\bf 32})
\oplus165({\bf 30})
\oplus165({\bf 28})
\oplus163({\bf 26})
\oplus160({\bf 24})
\oplus154({\bf 22})
\oplus147({\bf 20})
\oplus138({\bf 18})
\oplus127({\bf 16})
\oplus115({\bf 14})
\oplus101({\bf 12})
\oplus86({\bf 10})
\oplus70({\bf 8})
\oplus53({\bf 6})
\oplus36({\bf 4})
\oplus18({\bf 2})$\\
%
${\bf 134064}$&=&
$({\bf 66})
\oplus2({\bf 64})
\oplus4({\bf 62})
\oplus7({\bf 60})
\oplus12({\bf 58})
\oplus18({\bf 56})
\oplus27({\bf 54})
\oplus37({\bf 52})
\oplus51({\bf 50})
\oplus66({\bf 48})
\oplus85({\bf 46})
\oplus105({\bf 44})
\oplus129({\bf 42})
\oplus153({\bf 40})
\oplus180({\bf 38})
\oplus206({\bf 36})
\oplus234({\bf 34})
\oplus259({\bf 32})
\oplus284({\bf 30})
\oplus304({\bf 28})
\oplus322({\bf 26})
\oplus334({\bf 24})
\oplus341({\bf 22})
\oplus341({\bf 20})
\oplus335({\bf 18})
\oplus321({\bf 16})
\oplus301({\bf 14})
\oplus273({\bf 12})
\oplus239({\bf 10})
\oplus199({\bf 8})
\oplus154({\bf 6})
\oplus105({\bf 4})
\oplus53({\bf 2})$\\
%
${\bf 138138}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus4({\bf 68})
\oplus6({\bf 66})
\oplus9({\bf 64})
\oplus14({\bf 62})
\oplus19({\bf 60})
\oplus27({\bf 58})
\oplus36({\bf 56})
\oplus47({\bf 54})
\oplus60({\bf 52})
\oplus76({\bf 50})
\oplus92({\bf 48})
\oplus111({\bf 46})
\oplus132({\bf 44})
\oplus153({\bf 42})
\oplus174({\bf 40})
\oplus197({\bf 38})
\oplus217({\bf 36})
\oplus237({\bf 34})
\oplus255({\bf 32})
\oplus269({\bf 30})
\oplus280({\bf 28})
\oplus289({\bf 26})
\oplus291({\bf 24})
\oplus289({\bf 22})
\oplus284({\bf 20})
\oplus272({\bf 18})
\oplus255({\bf 16})
\oplus236({\bf 14})
\oplus210({\bf 12})
\oplus181({\bf 10})
\oplus150({\bf 8})
\oplus114({\bf 6})
\oplus77({\bf 4})
\oplus40({\bf 2})$\\
%
${\bf 138138'}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus5({\bf 79})
\oplus7({\bf 77})
\oplus10({\bf 75})
\oplus13({\bf 73})
\oplus18({\bf 71})
\oplus23({\bf 69})
\oplus29({\bf 67})
\oplus35({\bf 65})
\oplus44({\bf 63})
\oplus51({\bf 61})
\oplus61({\bf 59})
\oplus70({\bf 57})
\oplus81({\bf 55})
\oplus91({\bf 53})
\oplus103({\bf 51})
\oplus113({\bf 49})
\oplus126({\bf 47})
\oplus136({\bf 45})
\oplus148({\bf 43})
\oplus157({\bf 41})
\oplus169({\bf 39})
\oplus176({\bf 37})
\oplus185({\bf 35})
\oplus190({\bf 33})
\oplus196({\bf 31})
\oplus197({\bf 29})
\oplus199({\bf 27})
\oplus195({\bf 25})
\oplus193({\bf 23})
\oplus184({\bf 21})
\oplus177({\bf 19})
\oplus163({\bf 17})
\oplus152({\bf 15})
\oplus134({\bf 13})
\oplus118({\bf 11})
\oplus97({\bf 9})
\oplus79({\bf 7})
\oplus55({\bf 5})
\oplus35({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 139650}$&=&
$({\bf 62})
\oplus2({\bf 60})
\oplus4({\bf 58})
\oplus8({\bf 56})
\oplus14({\bf 54})
\oplus21({\bf 52})
\oplus33({\bf 50})
\oplus47({\bf 48})
\oplus65({\bf 46})
\oplus87({\bf 44})
\oplus113({\bf 42})
\oplus141({\bf 40})
\oplus175({\bf 38})
\oplus208({\bf 36})
\oplus243({\bf 34})
\oplus279({\bf 32})
\oplus313({\bf 30})
\oplus342({\bf 28})
\oplus370({\bf 26})
\oplus390({\bf 24})
\oplus403({\bf 22})
\oplus409({\bf 20})
\oplus405({\bf 18})
\oplus391({\bf 16})
\oplus370({\bf 14})
\oplus337({\bf 12})
\oplus295({\bf 10})
\oplus248({\bf 8})
\oplus192({\bf 6})
\oplus130({\bf 4})
\oplus67({\bf 2})$\\
%
${\bf 140448}$&=&
$({\bf 62})
\oplus2({\bf 60})
\oplus5({\bf 58})
\oplus9({\bf 56})
\oplus15({\bf 54})
\oplus24({\bf 52})
\oplus36({\bf 50})
\oplus51({\bf 48})
\oplus70({\bf 46})
\oplus92({\bf 44})
\oplus118({\bf 42})
\oplus147({\bf 40})
\oplus179({\bf 38})
\oplus212({\bf 36})
\oplus246({\bf 34})
\oplus280({\bf 32})
\oplus312({\bf 30})
\oplus341({\bf 28})
\oplus366({\bf 26})
\oplus384({\bf 24})
\oplus397({\bf 22})
\oplus401({\bf 20})
\oplus397({\bf 18})
\oplus384({\bf 16})
\oplus361({\bf 14})
\oplus330({\bf 12})
\oplus290({\bf 10})
\oplus242({\bf 8})
\oplus188({\bf 6})
\oplus128({\bf 4})
\oplus65({\bf 2})$\\
%
${\bf 142506}$&=&
$({\bf 126})
\oplus({\bf 122})
\oplus({\bf 120})
\oplus2({\bf 118})
\oplus2({\bf 116})
\oplus3({\bf 114})
\oplus3({\bf 112})
\oplus5({\bf 110})
\oplus5({\bf 108})
\oplus7({\bf 106})
\oplus7({\bf 104})
\oplus10({\bf 102})
\oplus10({\bf 100})
\oplus13({\bf 98})
\oplus14({\bf 96})
\oplus17({\bf 94})
\oplus18({\bf 92})
\oplus22({\bf 90})
\oplus23({\bf 88})
\oplus28({\bf 86})
\oplus29({\bf 84})
\oplus34({\bf 82})
\oplus36({\bf 80})
\oplus42({\bf 78})
\oplus44({\bf 76})
\oplus49({\bf 74})
\oplus52({\bf 72})
\oplus58({\bf 70})
\oplus60({\bf 68})
\oplus66({\bf 66})
\oplus68({\bf 64})
\oplus74({\bf 62})
\oplus76({\bf 60})
\oplus81({\bf 58})
\oplus83({\bf 56})
\oplus88({\bf 54})
\oplus89({\bf 52})
\oplus93({\bf 50})
\oplus94({\bf 48})
\oplus98({\bf 46})
\oplus97({\bf 44})
\oplus100({\bf 42})
\oplus99({\bf 40})
\oplus101({\bf 38})
\oplus99({\bf 36})
\oplus99({\bf 34})
\oplus96({\bf 32})
\oplus96({\bf 30})
\oplus91({\bf 28})
\oplus89({\bf 26})
\oplus83({\bf 24})
\oplus80({\bf 22})
\oplus73({\bf 20})
\oplus68({\bf 18})
\oplus61({\bf 16})
\oplus55({\bf 14})
\oplus47({\bf 12})
\oplus40({\bf 10})
\oplus32({\bf 8})
\oplus25({\bf 6})
\oplus16({\bf 4})
\oplus8({\bf 2})$\\
%
${\bf 147840}$&=&
$({\bf 66})
\oplus2({\bf 64})
\oplus4({\bf 62})
\oplus8({\bf 60})
\oplus13({\bf 58})
\oplus20({\bf 56})
\oplus30({\bf 54})
\oplus42({\bf 52})
\oplus57({\bf 50})
\oplus75({\bf 48})
\oplus96({\bf 46})
\oplus119({\bf 44})
\oplus145({\bf 42})
\oplus173({\bf 40})
\oplus201({\bf 38})
\oplus231({\bf 36})
\oplus260({\bf 34})
\oplus287({\bf 32})
\oplus313({\bf 30})
\oplus335({\bf 28})
\oplus352({\bf 26})
\oplus365({\bf 24})
\oplus371({\bf 22})
\oplus370({\bf 20})
\oplus362({\bf 18})
\oplus347({\bf 16})
\oplus323({\bf 14})
\oplus293({\bf 12})
\oplus256({\bf 10})
\oplus212({\bf 8})
\oplus164({\bf 6})
\oplus112({\bf 4})
\oplus56({\bf 2})$\\
%
${\bf 149226}$&=&
$({\bf 67})
\oplus2({\bf 65})
\oplus4({\bf 63})
\oplus7({\bf 61})
\oplus12({\bf 59})
\oplus18({\bf 57})
\oplus27({\bf 55})
\oplus38({\bf 53})
\oplus52({\bf 51})
\oplus68({\bf 49})
\oplus88({\bf 47})
\oplus109({\bf 45})
\oplus134({\bf 43})
\oplus160({\bf 41})
\oplus188({\bf 39})
\oplus216({\bf 37})
\oplus246({\bf 35})
\oplus273({\bf 33})
\oplus300({\bf 31})
\oplus323({\bf 29})
\oplus344({\bf 27})
\oplus358({\bf 25})
\oplus369({\bf 23})
\oplus371({\bf 21})
\oplus368({\bf 19})
\oplus356({\bf 17})
\oplus338({\bf 15})
\oplus310({\bf 13})
\oplus278({\bf 11})
\oplus236({\bf 9})
\oplus191({\bf 7})
\oplus139({\bf 5})
\oplus86({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 149226'}$&=&
$({\bf 82})
\oplus({\bf 80})
\oplus3({\bf 78})
\oplus4({\bf 76})
\oplus7({\bf 74})
\oplus9({\bf 72})
\oplus14({\bf 70})
\oplus17({\bf 68})
\oplus24({\bf 66})
\oplus29({\bf 64})
\oplus38({\bf 62})
\oplus45({\bf 60})
\oplus57({\bf 58})
\oplus66({\bf 56})
\oplus80({\bf 54})
\oplus92({\bf 52})
\oplus108({\bf 50})
\oplus121({\bf 48})
\oplus139({\bf 46})
\oplus152({\bf 44})
\oplus170({\bf 42})
\oplus183({\bf 40})
\oplus199({\bf 38})
\oplus210({\bf 36})
\oplus224({\bf 34})
\oplus231({\bf 32})
\oplus241({\bf 30})
\oplus244({\bf 28})
\oplus248({\bf 26})
\oplus245({\bf 24})
\oplus243({\bf 22})
\oplus233({\bf 20})
\oplus224({\bf 18})
\oplus208({\bf 16})
\oplus191({\bf 14})
\oplus169({\bf 12})
\oplus147({\bf 10})
\oplus119({\bf 8})
\oplus92({\bf 6})
\oplus62({\bf 4})
\oplus31({\bf 2})$\\
%
${\bf 150150}$&=&
$({\bf 65})
\oplus2({\bf 63})
\oplus4({\bf 61})
\oplus8({\bf 59})
\oplus13({\bf 57})
\oplus20({\bf 55})
\oplus31({\bf 53})
\oplus43({\bf 51})
\oplus59({\bf 49})
\oplus79({\bf 47})
\oplus101({\bf 45})
\oplus126({\bf 43})
\oplus156({\bf 41})
\oplus185({\bf 39})
\oplus217({\bf 37})
\oplus250({\bf 35})
\oplus281({\bf 33})
\oplus310({\bf 31})
\oplus339({\bf 29})
\oplus360({\bf 27})
\oplus378({\bf 25})
\oplus390({\bf 23})
\oplus394({\bf 21})
\oplus389({\bf 19})
\oplus380({\bf 17})
\oplus358({\bf 15})
\oplus330({\bf 13})
\oplus295({\bf 11})
\oplus252({\bf 9})
\oplus201({\bf 7})
\oplus150({\bf 5})
\oplus90({\bf 3})
\oplus30({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{6}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C3_A1-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{6}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C3_A1-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{6}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 6}$&=&
$({\bf 3,2})$\\
%
${\bf 14}$&=&
$({\bf 5,1})
\oplus({\bf 3,3})$\\
%
${\bf 14'}$&=&
$({\bf 5,2})
\oplus({\bf 1,4})$\\
%
${\bf 21}$&=&
$({\bf 5,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 56}$&=&
$({\bf 7,4})
\oplus({\bf 5,2})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 64}$&=&
$({\bf 7,2})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 1,2})$\\
%
${\bf 70}$&=&
$({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 84}$&=&
$({\bf 9,3})
\oplus({\bf 7,1})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 90}$&=&
$({\bf 9,1})
\oplus({\bf 7,3})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 126}$&=&
$({\bf 9,2})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 126'}$&=&
$({\bf 9,5})
\oplus({\bf 7,3})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 189}$&=&
$({\bf 9,3})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 216}$&=&
$({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 5,6})
\oplus2({\bf 5,4})
\oplus2({\bf 5,2})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 252}$&=&
$({\bf 11,6})
\oplus({\bf 9,4})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 330}$&=&
$({\bf 13,4})
\oplus({\bf 11,2})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,4})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 1,10})
\oplus({\bf 1,6})
\oplus({\bf 1,4})$\\
%
${\bf 350}$&=&
$({\bf 11,2})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,6})
\oplus2({\bf 7,4})
\oplus2({\bf 7,2})
\oplus({\bf 5,6})
\oplus2({\bf 5,4})
\oplus2({\bf 5,2})
\oplus({\bf 3,6})
\oplus2({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,4})$\\
%
${\bf 378}$&=&
$({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,6})
\oplus2({\bf 7,4})
\oplus2({\bf 7,2})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 385}$&=&
$({\bf 13,1})
\oplus({\bf 11,3})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,1})$\\
%
${\bf 448}$&=&
$({\bf 11,4})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,6})
\oplus2({\bf 7,4})
\oplus2({\bf 7,2})
\oplus({\bf 5,6})
\oplus3({\bf 5,4})
\oplus2({\bf 5,2})
\oplus({\bf 3,6})
\oplus2({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 462}$&=&
$({\bf 13,7})
\oplus({\bf 11,5})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 512}$&=&
$({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus2({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 525}$&=&
$({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,1})$\\
%
${\bf 594}$&=&
$({\bf 13,3})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 616}$&=&
$({\bf 13,2})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,6})
\oplus2({\bf 9,4})
\oplus2({\bf 9,2})
\oplus({\bf 7,6})
\oplus2({\bf 7,4})
\oplus2({\bf 7,2})
\oplus({\bf 5,8})
\oplus2({\bf 5,6})
\oplus3({\bf 5,4})
\oplus2({\bf 5,2})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 792}$&=&
$({\bf 15,8})
\oplus({\bf 13,6})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 9,6})
\oplus({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus2({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 924}$&=&
$({\bf 13,3})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus3({\bf 7,5})
\oplus3({\bf 7,3})
\oplus2({\bf 7,1})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus5({\bf 5,3})
\oplus({\bf 5,1})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 924'}$&=&
$({\bf 13,5})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus3({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1001}$&=&
$({\bf 17,5})
\oplus({\bf 15,3})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus({\bf 7,3})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1078}$&=&
$({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,7})
\oplus3({\bf 9,5})
\oplus3({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 1100}$&=&
$({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,8})
\oplus2({\bf 9,6})
\oplus3({\bf 9,4})
\oplus2({\bf 9,2})
\oplus2({\bf 7,6})
\oplus3({\bf 7,4})
\oplus2({\bf 7,2})
\oplus({\bf 5,8})
\oplus3({\bf 5,6})
\oplus4({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,6})
\oplus2({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 1274}$&=&
$({\bf 17,1})
\oplus({\bf 15,3})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus2({\bf 9,1})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus2({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,9})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1287}$&=&
$({\bf 17,9})
\oplus({\bf 15,7})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1344}$&=&
$({\bf 15,2})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,6})
\oplus2({\bf 11,4})
\oplus2({\bf 11,2})
\oplus({\bf 9,8})
\oplus2({\bf 9,6})
\oplus3({\bf 9,4})
\oplus3({\bf 9,2})
\oplus({\bf 7,8})
\oplus3({\bf 7,6})
\oplus4({\bf 7,4})
\oplus3({\bf 7,2})
\oplus({\bf 5,8})
\oplus3({\bf 5,6})
\oplus4({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,8})
\oplus2({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 1386}$&=&
$({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,6})
\oplus2({\bf 11,4})
\oplus2({\bf 11,2})
\oplus2({\bf 9,6})
\oplus4({\bf 9,4})
\oplus3({\bf 9,2})
\oplus({\bf 7,8})
\oplus3({\bf 7,6})
\oplus5({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,8})
\oplus3({\bf 5,6})
\oplus5({\bf 5,4})
\oplus4({\bf 5,2})
\oplus({\bf 3,8})
\oplus3({\bf 3,6})
\oplus4({\bf 3,4})
\oplus3({\bf 3,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 1386'}$&=&
$({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus3({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})$\\
%
${\bf 1728}$&=&
$({\bf 15,6})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 11,8})
\oplus2({\bf 11,6})
\oplus2({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,8})
\oplus3({\bf 9,6})
\oplus3({\bf 9,4})
\oplus2({\bf 9,2})
\oplus({\bf 7,8})
\oplus3({\bf 7,6})
\oplus4({\bf 7,4})
\oplus3({\bf 7,2})
\oplus({\bf 5,8})
\oplus3({\bf 5,6})
\oplus4({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,8})
\oplus2({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 2002}$&=&
$({\bf 17,4})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,6})
\oplus2({\bf 13,4})
\oplus2({\bf 13,2})
\oplus({\bf 11,8})
\oplus2({\bf 11,6})
\oplus3({\bf 11,4})
\oplus2({\bf 11,2})
\oplus({\bf 9,8})
\oplus2({\bf 9,6})
\oplus3({\bf 9,4})
\oplus2({\bf 9,2})
\oplus({\bf 7,10})
\oplus2({\bf 7,8})
\oplus3({\bf 7,6})
\oplus3({\bf 7,4})
\oplus2({\bf 7,2})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus2({\bf 5,6})
\oplus2({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus2({\bf 3,8})
\oplus2({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 2002'}$&=&
$({\bf 19,10})
\oplus({\bf 17,8})
\oplus({\bf 15,10})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 13,8})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 11,10})
\oplus({\bf 11,8})
\oplus2({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus2({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus2({\bf 7,6})
\oplus2({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 2016}$&=&
$({\bf 15,4})
\oplus({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,8})
\oplus2({\bf 11,6})
\oplus3({\bf 11,4})
\oplus2({\bf 11,2})
\oplus({\bf 9,8})
\oplus3({\bf 9,6})
\oplus4({\bf 9,4})
\oplus3({\bf 9,2})
\oplus2({\bf 7,8})
\oplus4({\bf 7,6})
\oplus6({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,8})
\oplus4({\bf 5,6})
\oplus5({\bf 5,4})
\oplus4({\bf 5,2})
\oplus({\bf 3,8})
\oplus3({\bf 3,6})
\oplus5({\bf 3,4})
\oplus3({\bf 3,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 2079}$&=&
$({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,9})
\oplus3({\bf 7,7})
\oplus5({\bf 7,5})
\oplus4({\bf 7,3})
\oplus2({\bf 7,1})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus4({\bf 3,5})
\oplus3({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 2184}$&=&
$({\bf 17,2})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,6})
\oplus2({\bf 13,4})
\oplus2({\bf 13,2})
\oplus({\bf 11,8})
\oplus2({\bf 11,6})
\oplus3({\bf 11,4})
\oplus3({\bf 11,2})
\oplus({\bf 9,8})
\oplus3({\bf 9,6})
\oplus4({\bf 9,4})
\oplus3({\bf 9,2})
\oplus({\bf 7,10})
\oplus2({\bf 7,8})
\oplus4({\bf 7,6})
\oplus5({\bf 7,4})
\oplus3({\bf 7,2})
\oplus2({\bf 5,8})
\oplus3({\bf 5,6})
\oplus3({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,10})
\oplus2({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,4})$\\
%
${\bf 2205}$&=&
$({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,7})
\oplus3({\bf 11,5})
\oplus4({\bf 11,3})
\oplus2({\bf 11,1})
\oplus2({\bf 9,7})
\oplus4({\bf 9,5})
\oplus5({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,9})
\oplus3({\bf 7,7})
\oplus6({\bf 7,5})
\oplus6({\bf 7,3})
\oplus3({\bf 7,1})
\oplus({\bf 5,9})
\oplus3({\bf 5,7})
\oplus5({\bf 5,5})
\oplus5({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,9})
\oplus3({\bf 3,7})
\oplus4({\bf 3,5})
\oplus4({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 2240}$&=&
$({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,6})
\oplus2({\bf 13,4})
\oplus2({\bf 13,2})
\oplus2({\bf 11,6})
\oplus4({\bf 11,4})
\oplus3({\bf 11,2})
\oplus({\bf 9,8})
\oplus3({\bf 9,6})
\oplus5({\bf 9,4})
\oplus4({\bf 9,2})
\oplus2({\bf 7,8})
\oplus4({\bf 7,6})
\oplus5({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,10})
\oplus2({\bf 5,8})
\oplus4({\bf 5,6})
\oplus5({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,10})
\oplus2({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 2457}$&=&
$({\bf 17,3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus3({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,7})
\oplus3({\bf 11,5})
\oplus3({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,9})
\oplus3({\bf 9,7})
\oplus4({\bf 9,5})
\oplus5({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus4({\bf 5,7})
\oplus4({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 2464}$&=&
$({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,6})
\oplus2({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,8})
\oplus3({\bf 11,6})
\oplus4({\bf 11,4})
\oplus3({\bf 11,2})
\oplus({\bf 9,8})
\oplus3({\bf 9,6})
\oplus4({\bf 9,4})
\oplus3({\bf 9,2})
\oplus({\bf 7,10})
\oplus2({\bf 7,8})
\oplus5({\bf 7,6})
\oplus6({\bf 7,4})
\oplus4({\bf 7,2})
\oplus2({\bf 5,8})
\oplus3({\bf 5,6})
\oplus4({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,10})
\oplus2({\bf 3,8})
\oplus4({\bf 3,6})
\oplus4({\bf 3,4})
\oplus3({\bf 3,2})
\oplus({\bf 1,4})$\\
%
${\bf 2548}$&=&
$({\bf 21,6})
\oplus({\bf 19,4})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus2({\bf 13,6})
\oplus2({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,8})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus2({\bf 9,8})
\oplus2({\bf 9,6})
\oplus2({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,10})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus2({\bf 5,8})
\oplus2({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 1,16})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})$\\
%
${\bf 3003}$&=&
$({\bf 17,7})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,9})
\oplus3({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,9})
\oplus3({\bf 9,7})
\oplus4({\bf 9,5})
\oplus4({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,9})
\oplus3({\bf 7,7})
\oplus5({\bf 7,5})
\oplus4({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,9})
\oplus3({\bf 5,7})
\oplus4({\bf 5,5})
\oplus4({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 3003'}$&=&
$({\bf 21,11})
\oplus({\bf 19,9})
\oplus({\bf 17,11})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 3072}$&=&
$({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus2({\bf 11,7})
\oplus4({\bf 11,5})
\oplus4({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,9})
\oplus3({\bf 9,7})
\oplus6({\bf 9,5})
\oplus6({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,9})
\oplus4({\bf 7,7})
\oplus7({\bf 7,5})
\oplus7({\bf 7,3})
\oplus3({\bf 7,1})
\oplus({\bf 5,9})
\oplus4({\bf 5,7})
\oplus7({\bf 5,5})
\oplus7({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,9})
\oplus3({\bf 3,7})
\oplus5({\bf 3,5})
\oplus5({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 3276}$&=&
$({\bf 17,3})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus3({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus4({\bf 11,5})
\oplus4({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,9})
\oplus4({\bf 9,7})
\oplus5({\bf 9,5})
\oplus6({\bf 9,3})
\oplus2({\bf 9,1})
\oplus2({\bf 7,9})
\oplus4({\bf 7,7})
\oplus7({\bf 7,5})
\oplus6({\bf 7,3})
\oplus3({\bf 7,1})
\oplus({\bf 5,9})
\oplus4({\bf 5,7})
\oplus6({\bf 5,5})
\oplus6({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,9})
\oplus3({\bf 3,7})
\oplus5({\bf 3,5})
\oplus4({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 3528}$&=&
$({\bf 21,1})
\oplus({\bf 19,3})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus3({\bf 13,5})
\oplus2({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus3({\bf 11,7})
\oplus3({\bf 11,5})
\oplus4({\bf 11,3})
\oplus({\bf 11,1})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus4({\bf 9,5})
\oplus3({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus4({\bf 7,3})
\oplus({\bf 7,1})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus4({\bf 5,5})
\oplus2({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus3({\bf 3,7})
\oplus2({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 3640}$&=&
$({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 13,10})
\oplus2({\bf 13,8})
\oplus3({\bf 13,6})
\oplus2({\bf 13,4})
\oplus({\bf 13,2})
\oplus2({\bf 11,8})
\oplus3({\bf 11,6})
\oplus3({\bf 11,4})
\oplus2({\bf 11,2})
\oplus({\bf 9,10})
\oplus3({\bf 9,8})
\oplus5({\bf 9,6})
\oplus5({\bf 9,4})
\oplus3({\bf 9,2})
\oplus2({\bf 7,8})
\oplus4({\bf 7,6})
\oplus5({\bf 7,4})
\oplus3({\bf 7,2})
\oplus({\bf 5,10})
\oplus3({\bf 5,8})
\oplus5({\bf 5,6})
\oplus5({\bf 5,4})
\oplus4({\bf 5,2})
\oplus({\bf 3,8})
\oplus2({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 3744}$&=&
$({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,8})
\oplus3({\bf 13,6})
\oplus4({\bf 13,4})
\oplus3({\bf 13,2})
\oplus({\bf 11,8})
\oplus3({\bf 11,6})
\oplus4({\bf 11,4})
\oplus3({\bf 11,2})
\oplus({\bf 9,10})
\oplus3({\bf 9,8})
\oplus5({\bf 9,6})
\oplus6({\bf 9,4})
\oplus4({\bf 9,2})
\oplus({\bf 7,10})
\oplus2({\bf 7,8})
\oplus4({\bf 7,6})
\oplus4({\bf 7,4})
\oplus3({\bf 7,2})
\oplus({\bf 5,12})
\oplus2({\bf 5,10})
\oplus4({\bf 5,8})
\oplus5({\bf 5,6})
\oplus5({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus2({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 3900}$&=&
$({\bf 17,5})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus3({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,9})
\oplus3({\bf 11,7})
\oplus4({\bf 11,5})
\oplus4({\bf 11,3})
\oplus({\bf 11,1})
\oplus2({\bf 9,9})
\oplus4({\bf 9,7})
\oplus7({\bf 9,5})
\oplus5({\bf 9,3})
\oplus3({\bf 9,1})
\oplus({\bf 7,9})
\oplus5({\bf 7,7})
\oplus6({\bf 7,5})
\oplus7({\bf 7,3})
\oplus2({\bf 7,1})
\oplus2({\bf 5,9})
\oplus4({\bf 5,7})
\oplus8({\bf 5,5})
\oplus6({\bf 5,3})
\oplus3({\bf 5,1})
\oplus3({\bf 3,7})
\oplus4({\bf 3,5})
\oplus5({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus3({\bf 1,5})
\oplus({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 4004}$&=&
$({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,8})
\oplus2({\bf 15,6})
\oplus3({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 13,8})
\oplus2({\bf 13,6})
\oplus3({\bf 13,4})
\oplus2({\bf 13,2})
\oplus({\bf 11,10})
\oplus2({\bf 11,8})
\oplus4({\bf 11,6})
\oplus4({\bf 11,4})
\oplus3({\bf 11,2})
\oplus({\bf 9,10})
\oplus2({\bf 9,8})
\oplus3({\bf 9,6})
\oplus3({\bf 9,4})
\oplus2({\bf 9,2})
\oplus({\bf 7,12})
\oplus2({\bf 7,10})
\oplus3({\bf 7,8})
\oplus4({\bf 7,6})
\oplus4({\bf 7,4})
\oplus2({\bf 7,2})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus2({\bf 5,8})
\oplus2({\bf 5,6})
\oplus2({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus2({\bf 3,10})
\oplus2({\bf 3,8})
\oplus3({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 4116}$&=&
$({\bf 19,2})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 13,8})
\oplus2({\bf 13,6})
\oplus3({\bf 13,4})
\oplus3({\bf 13,2})
\oplus({\bf 11,10})
\oplus2({\bf 11,8})
\oplus4({\bf 11,6})
\oplus5({\bf 11,4})
\oplus4({\bf 11,2})
\oplus({\bf 9,10})
\oplus3({\bf 9,8})
\oplus5({\bf 9,6})
\oplus6({\bf 9,4})
\oplus4({\bf 9,2})
\oplus({\bf 7,10})
\oplus4({\bf 7,8})
\oplus6({\bf 7,6})
\oplus6({\bf 7,4})
\oplus5({\bf 7,2})
\oplus({\bf 5,10})
\oplus3({\bf 5,8})
\oplus5({\bf 5,6})
\oplus6({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,10})
\oplus2({\bf 3,8})
\oplus4({\bf 3,6})
\oplus4({\bf 3,4})
\oplus3({\bf 3,2})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 4368}$&=&
$({\bf 23,12})
\oplus({\bf 21,10})
\oplus({\bf 19,12})
\oplus({\bf 19,10})
\oplus({\bf 19,8})
\oplus({\bf 17,10})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus2({\bf 15,8})
\oplus({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 13,10})
\oplus({\bf 13,8})
\oplus2({\bf 13,6})
\oplus({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus2({\bf 11,8})
\oplus2({\bf 11,6})
\oplus2({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,10})
\oplus({\bf 9,8})
\oplus2({\bf 9,6})
\oplus2({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus2({\bf 7,8})
\oplus2({\bf 7,6})
\oplus2({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 4914}$&=&
$({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,9})
\oplus3({\bf 13,7})
\oplus4({\bf 13,5})
\oplus4({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,9})
\oplus3({\bf 11,7})
\oplus5({\bf 11,5})
\oplus4({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus6({\bf 9,7})
\oplus7({\bf 9,5})
\oplus7({\bf 9,3})
\oplus2({\bf 9,1})
\oplus2({\bf 7,9})
\oplus4({\bf 7,7})
\oplus7({\bf 7,5})
\oplus5({\bf 7,3})
\oplus3({\bf 7,1})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus6({\bf 5,7})
\oplus7({\bf 5,5})
\oplus7({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus4({\bf 3,5})
\oplus3({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus3({\bf 1,7})
\oplus2({\bf 1,5})
\oplus3({\bf 1,3})$\\
%
${\bf 4928}$&=&
$({\bf 19,8})
\oplus({\bf 17,10})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 15,10})
\oplus2({\bf 15,8})
\oplus2({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 13,10})
\oplus3({\bf 13,8})
\oplus3({\bf 13,6})
\oplus2({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,10})
\oplus3({\bf 11,8})
\oplus4({\bf 11,6})
\oplus4({\bf 11,4})
\oplus2({\bf 11,2})
\oplus({\bf 9,10})
\oplus3({\bf 9,8})
\oplus5({\bf 9,6})
\oplus5({\bf 9,4})
\oplus3({\bf 9,2})
\oplus({\bf 7,10})
\oplus3({\bf 7,8})
\oplus5({\bf 7,6})
\oplus5({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,10})
\oplus3({\bf 5,8})
\oplus4({\bf 5,6})
\oplus5({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,10})
\oplus2({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 5460}$&=&
$({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,6})
\oplus2({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 13,8})
\oplus3({\bf 13,6})
\oplus5({\bf 13,4})
\oplus4({\bf 13,2})
\oplus2({\bf 11,8})
\oplus5({\bf 11,6})
\oplus7({\bf 11,4})
\oplus5({\bf 11,2})
\oplus({\bf 9,10})
\oplus4({\bf 9,8})
\oplus8({\bf 9,6})
\oplus10({\bf 9,4})
\oplus7({\bf 9,2})
\oplus({\bf 7,10})
\oplus4({\bf 7,8})
\oplus8({\bf 7,6})
\oplus10({\bf 7,4})
\oplus7({\bf 7,2})
\oplus2({\bf 5,10})
\oplus5({\bf 5,8})
\oplus9({\bf 5,6})
\oplus10({\bf 5,4})
\oplus7({\bf 5,2})
\oplus3({\bf 3,8})
\oplus5({\bf 3,6})
\oplus6({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus3({\bf 1,6})
\oplus3({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 5460'}$&=&
$({\bf 21,5})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,7})
\oplus2({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus3({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus4({\bf 13,5})
\oplus3({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus4({\bf 11,7})
\oplus4({\bf 11,5})
\oplus4({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus4({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus2({\bf 3,9})
\oplus3({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})$\\
%
${\bf 5712}$&=&
$({\bf 25,7})
\oplus({\bf 23,5})
\oplus({\bf 21,9})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,11})
\oplus({\bf 17,9})
\oplus2({\bf 17,7})
\oplus2({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus2({\bf 13,9})
\oplus3({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 5720}$&=&
$({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus2({\bf 13,7})
\oplus5({\bf 13,5})
\oplus5({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,9})
\oplus4({\bf 11,7})
\oplus7({\bf 11,5})
\oplus7({\bf 11,3})
\oplus3({\bf 11,1})
\oplus2({\bf 9,9})
\oplus5({\bf 9,7})
\oplus9({\bf 9,5})
\oplus8({\bf 9,3})
\oplus4({\bf 9,1})
\oplus({\bf 7,11})
\oplus3({\bf 7,9})
\oplus7({\bf 7,7})
\oplus9({\bf 7,5})
\oplus9({\bf 7,3})
\oplus3({\bf 7,1})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus6({\bf 5,7})
\oplus8({\bf 5,5})
\oplus7({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,11})
\oplus3({\bf 3,9})
\oplus5({\bf 3,7})
\oplus6({\bf 3,5})
\oplus5({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 6006}$&=&
$({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 15,8})
\oplus2({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus2({\bf 13,8})
\oplus4({\bf 13,6})
\oplus4({\bf 13,4})
\oplus3({\bf 13,2})
\oplus({\bf 11,10})
\oplus3({\bf 11,8})
\oplus6({\bf 11,6})
\oplus7({\bf 11,4})
\oplus4({\bf 11,2})
\oplus({\bf 9,10})
\oplus4({\bf 9,8})
\oplus8({\bf 9,6})
\oplus9({\bf 9,4})
\oplus6({\bf 9,2})
\oplus({\bf 7,10})
\oplus5({\bf 7,8})
\oplus9({\bf 7,6})
\oplus10({\bf 7,4})
\oplus7({\bf 7,2})
\oplus({\bf 5,10})
\oplus4({\bf 5,8})
\oplus8({\bf 5,6})
\oplus10({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,10})
\oplus3({\bf 3,8})
\oplus6({\bf 3,6})
\oplus7({\bf 3,4})
\oplus5({\bf 3,2})
\oplus({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 6006'}$&=&
$({\bf 19,9})
\oplus({\bf 19,7})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus3({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus2({\bf 13,9})
\oplus3({\bf 13,7})
\oplus3({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus3({\bf 11,9})
\oplus5({\bf 11,7})
\oplus5({\bf 11,5})
\oplus4({\bf 11,3})
\oplus({\bf 11,1})
\oplus2({\bf 9,9})
\oplus4({\bf 9,7})
\oplus6({\bf 9,5})
\oplus4({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,11})
\oplus3({\bf 7,9})
\oplus6({\bf 7,7})
\oplus6({\bf 7,5})
\oplus6({\bf 7,3})
\oplus2({\bf 7,1})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus4({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 6188}$&=&
$({\bf 25,13})
\oplus({\bf 23,11})
\oplus({\bf 21,13})
\oplus({\bf 21,11})
\oplus({\bf 21,9})
\oplus({\bf 19,11})
\oplus({\bf 19,9})
\oplus({\bf 19,7})
\oplus({\bf 17,13})
\oplus({\bf 17,11})
\oplus2({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus2({\bf 13,9})
\oplus2({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 6300}$&=&
$({\bf 21,2})
\oplus({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,6})
\oplus2({\bf 17,4})
\oplus2({\bf 17,2})
\oplus({\bf 15,8})
\oplus2({\bf 15,6})
\oplus3({\bf 15,4})
\oplus3({\bf 15,2})
\oplus({\bf 13,10})
\oplus2({\bf 13,8})
\oplus4({\bf 13,6})
\oplus5({\bf 13,4})
\oplus4({\bf 13,2})
\oplus({\bf 11,10})
\oplus3({\bf 11,8})
\oplus5({\bf 11,6})
\oplus6({\bf 11,4})
\oplus4({\bf 11,2})
\oplus({\bf 9,12})
\oplus2({\bf 9,10})
\oplus5({\bf 9,8})
\oplus7({\bf 9,6})
\oplus7({\bf 9,4})
\oplus5({\bf 9,2})
\oplus2({\bf 7,10})
\oplus4({\bf 7,8})
\oplus6({\bf 7,6})
\oplus6({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,12})
\oplus3({\bf 5,10})
\oplus5({\bf 5,8})
\oplus6({\bf 5,6})
\oplus6({\bf 5,4})
\oplus4({\bf 5,2})
\oplus({\bf 3,10})
\oplus2({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 6720}$&=&
$({\bf 19,4})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,8})
\oplus2({\bf 15,6})
\oplus3({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 13,10})
\oplus2({\bf 13,8})
\oplus4({\bf 13,6})
\oplus5({\bf 13,4})
\oplus3({\bf 13,2})
\oplus({\bf 11,10})
\oplus4({\bf 11,8})
\oplus6({\bf 11,6})
\oplus7({\bf 11,4})
\oplus5({\bf 11,2})
\oplus2({\bf 9,10})
\oplus5({\bf 9,8})
\oplus8({\bf 9,6})
\oplus9({\bf 9,4})
\oplus6({\bf 9,2})
\oplus2({\bf 7,10})
\oplus5({\bf 7,8})
\oplus9({\bf 7,6})
\oplus10({\bf 7,4})
\oplus6({\bf 7,2})
\oplus({\bf 5,10})
\oplus5({\bf 5,8})
\oplus8({\bf 5,6})
\oplus9({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,10})
\oplus3({\bf 3,8})
\oplus6({\bf 3,6})
\oplus6({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,8})
\oplus2({\bf 1,6})
\oplus3({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 6930}$&=&
$({\bf 19,6})
\oplus({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 15,10})
\oplus2({\bf 15,8})
\oplus3({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,10})
\oplus3({\bf 13,8})
\oplus4({\bf 13,6})
\oplus4({\bf 13,4})
\oplus2({\bf 13,2})
\oplus2({\bf 11,10})
\oplus4({\bf 11,8})
\oplus7({\bf 11,6})
\oplus6({\bf 11,4})
\oplus4({\bf 11,2})
\oplus({\bf 9,10})
\oplus5({\bf 9,8})
\oplus7({\bf 9,6})
\oplus8({\bf 9,4})
\oplus5({\bf 9,2})
\oplus2({\bf 7,10})
\oplus5({\bf 7,8})
\oplus9({\bf 7,6})
\oplus9({\bf 7,4})
\oplus6({\bf 7,2})
\oplus({\bf 5,10})
\oplus4({\bf 5,8})
\oplus7({\bf 5,6})
\oplus8({\bf 5,4})
\oplus5({\bf 5,2})
\oplus({\bf 3,10})
\oplus3({\bf 3,8})
\oplus6({\bf 3,6})
\oplus6({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 7168}$&=&
$({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,9})
\oplus3({\bf 13,7})
\oplus5({\bf 13,5})
\oplus6({\bf 13,3})
\oplus3({\bf 13,1})
\oplus2({\bf 11,9})
\oplus5({\bf 11,7})
\oplus8({\bf 11,5})
\oplus8({\bf 11,3})
\oplus3({\bf 11,1})
\oplus({\bf 9,11})
\oplus3({\bf 9,9})
\oplus7({\bf 9,7})
\oplus10({\bf 9,5})
\oplus9({\bf 9,3})
\oplus4({\bf 9,1})
\oplus({\bf 7,11})
\oplus4({\bf 7,9})
\oplus8({\bf 7,7})
\oplus10({\bf 7,5})
\oplus9({\bf 7,3})
\oplus4({\bf 7,1})
\oplus({\bf 5,11})
\oplus4({\bf 5,9})
\oplus7({\bf 5,7})
\oplus9({\bf 5,5})
\oplus8({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,11})
\oplus3({\bf 3,9})
\oplus5({\bf 3,7})
\oplus6({\bf 3,5})
\oplus5({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 7168'}$&=&
$({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,7})
\oplus2({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus2({\bf 15,7})
\oplus4({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,9})
\oplus3({\bf 13,7})
\oplus6({\bf 13,5})
\oplus6({\bf 13,3})
\oplus2({\bf 13,1})
\oplus2({\bf 11,9})
\oplus5({\bf 11,7})
\oplus7({\bf 11,5})
\oplus7({\bf 11,3})
\oplus3({\bf 11,1})
\oplus({\bf 9,11})
\oplus3({\bf 9,9})
\oplus6({\bf 9,7})
\oplus8({\bf 9,5})
\oplus7({\bf 9,3})
\oplus3({\bf 9,1})
\oplus2({\bf 7,11})
\oplus4({\bf 7,9})
\oplus6({\bf 7,7})
\oplus8({\bf 7,5})
\oplus6({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus4({\bf 5,9})
\oplus6({\bf 5,7})
\oplus6({\bf 5,5})
\oplus5({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus3({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 7392}$&=&
$({\bf 21,4})
\oplus({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,8})
\oplus2({\bf 17,6})
\oplus3({\bf 17,4})
\oplus2({\bf 17,2})
\oplus({\bf 15,8})
\oplus3({\bf 15,6})
\oplus4({\bf 15,4})
\oplus3({\bf 15,2})
\oplus({\bf 13,10})
\oplus3({\bf 13,8})
\oplus5({\bf 13,6})
\oplus6({\bf 13,4})
\oplus4({\bf 13,2})
\oplus({\bf 11,10})
\oplus3({\bf 11,8})
\oplus5({\bf 11,6})
\oplus6({\bf 11,4})
\oplus4({\bf 11,2})
\oplus({\bf 9,12})
\oplus3({\bf 9,10})
\oplus5({\bf 9,8})
\oplus7({\bf 9,6})
\oplus7({\bf 9,4})
\oplus4({\bf 9,2})
\oplus({\bf 7,12})
\oplus2({\bf 7,10})
\oplus4({\bf 7,8})
\oplus5({\bf 7,6})
\oplus5({\bf 7,4})
\oplus3({\bf 7,2})
\oplus({\bf 5,14})
\oplus2({\bf 5,12})
\oplus4({\bf 5,10})
\oplus5({\bf 5,8})
\oplus6({\bf 5,6})
\oplus5({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus2({\bf 3,8})
\oplus2({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 1,14})
\oplus({\bf 1,12})
\oplus2({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 7700}$&=&
$({\bf 21,3})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,7})
\oplus2({\bf 17,5})
\oplus3({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus4({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,9})
\oplus4({\bf 13,7})
\oplus5({\bf 13,5})
\oplus6({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,11})
\oplus3({\bf 11,9})
\oplus5({\bf 11,7})
\oplus8({\bf 11,5})
\oplus6({\bf 11,3})
\oplus3({\bf 11,1})
\oplus({\bf 9,11})
\oplus3({\bf 9,9})
\oplus6({\bf 9,7})
\oplus7({\bf 9,5})
\oplus7({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus5({\bf 7,9})
\oplus7({\bf 7,7})
\oplus8({\bf 7,5})
\oplus6({\bf 7,3})
\oplus3({\bf 7,1})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus5({\bf 5,7})
\oplus5({\bf 5,5})
\oplus5({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus4({\bf 3,9})
\oplus4({\bf 3,7})
\oplus5({\bf 3,5})
\oplus3({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 7722}$&=&
$({\bf 21,9})
\oplus({\bf 19,11})
\oplus({\bf 19,9})
\oplus({\bf 19,7})
\oplus({\bf 17,11})
\oplus2({\bf 17,9})
\oplus2({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 15,11})
\oplus3({\bf 15,9})
\oplus3({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 13,11})
\oplus3({\bf 13,9})
\oplus4({\bf 13,7})
\oplus4({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus3({\bf 11,9})
\oplus5({\bf 11,7})
\oplus5({\bf 11,5})
\oplus4({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,11})
\oplus3({\bf 9,9})
\oplus5({\bf 9,7})
\oplus6({\bf 9,5})
\oplus5({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,11})
\oplus3({\bf 7,9})
\oplus5({\bf 7,7})
\oplus6({\bf 7,5})
\oplus5({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,11})
\oplus3({\bf 5,9})
\oplus4({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 8190}$&=&
$({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,7})
\oplus2({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus5({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,9})
\oplus4({\bf 13,7})
\oplus5({\bf 13,5})
\oplus5({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,11})
\oplus3({\bf 11,9})
\oplus6({\bf 11,7})
\oplus9({\bf 11,5})
\oplus7({\bf 11,3})
\oplus3({\bf 11,1})
\oplus({\bf 9,11})
\oplus3({\bf 9,9})
\oplus6({\bf 9,7})
\oplus7({\bf 9,5})
\oplus7({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus5({\bf 7,9})
\oplus8({\bf 7,7})
\oplus9({\bf 7,5})
\oplus7({\bf 7,3})
\oplus4({\bf 7,1})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus5({\bf 5,7})
\oplus6({\bf 5,5})
\oplus5({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus4({\bf 3,9})
\oplus5({\bf 3,7})
\oplus6({\bf 3,5})
\oplus4({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 8316}$&=&
$({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,6})
\oplus2({\bf 17,4})
\oplus2({\bf 17,2})
\oplus({\bf 15,8})
\oplus3({\bf 15,6})
\oplus5({\bf 15,4})
\oplus4({\bf 15,2})
\oplus2({\bf 13,8})
\oplus5({\bf 13,6})
\oplus7({\bf 13,4})
\oplus5({\bf 13,2})
\oplus({\bf 11,10})
\oplus4({\bf 11,8})
\oplus8({\bf 11,6})
\oplus10({\bf 11,4})
\oplus7({\bf 11,2})
\oplus2({\bf 9,10})
\oplus5({\bf 9,8})
\oplus9({\bf 9,6})
\oplus10({\bf 9,4})
\oplus7({\bf 9,2})
\oplus({\bf 7,12})
\oplus3({\bf 7,10})
\oplus7({\bf 7,8})
\oplus10({\bf 7,6})
\oplus11({\bf 7,4})
\oplus7({\bf 7,2})
\oplus({\bf 5,12})
\oplus3({\bf 5,10})
\oplus6({\bf 5,8})
\oplus8({\bf 5,6})
\oplus8({\bf 5,4})
\oplus5({\bf 5,2})
\oplus({\bf 3,12})
\oplus3({\bf 3,10})
\oplus5({\bf 3,8})
\oplus6({\bf 3,6})
\oplus6({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus2({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 8568}$&=&
$({\bf 25,1})
\oplus({\bf 23,3})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus3({\bf 17,5})
\oplus2({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus3({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus3({\bf 13,9})
\oplus4({\bf 13,7})
\oplus5({\bf 13,5})
\oplus4({\bf 13,3})
\oplus3({\bf 13,1})
\oplus2({\bf 11,11})
\oplus3({\bf 11,9})
\oplus5({\bf 11,7})
\oplus5({\bf 11,5})
\oplus5({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus5({\bf 9,9})
\oplus5({\bf 9,7})
\oplus7({\bf 9,5})
\oplus4({\bf 9,3})
\oplus3({\bf 9,1})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus6({\bf 7,7})
\oplus4({\bf 7,5})
\oplus5({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus4({\bf 5,9})
\oplus4({\bf 5,7})
\oplus6({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus3({\bf 3,7})
\oplus2({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 1,13})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 8568'}$&=&
$({\bf 27,14})
\oplus({\bf 25,12})
\oplus({\bf 23,14})
\oplus({\bf 23,12})
\oplus({\bf 23,10})
\oplus({\bf 21,12})
\oplus({\bf 21,10})
\oplus({\bf 21,8})
\oplus({\bf 19,14})
\oplus({\bf 19,12})
\oplus2({\bf 19,10})
\oplus({\bf 19,8})
\oplus({\bf 19,6})
\oplus({\bf 17,12})
\oplus({\bf 17,10})
\oplus2({\bf 17,8})
\oplus({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 15,14})
\oplus({\bf 15,12})
\oplus2({\bf 15,10})
\oplus2({\bf 15,8})
\oplus2({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,12})
\oplus({\bf 13,10})
\oplus2({\bf 13,8})
\oplus2({\bf 13,6})
\oplus2({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus2({\bf 11,10})
\oplus2({\bf 11,8})
\oplus3({\bf 11,6})
\oplus2({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,12})
\oplus({\bf 9,10})
\oplus2({\bf 9,8})
\oplus2({\bf 9,6})
\oplus2({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus2({\bf 7,10})
\oplus2({\bf 7,8})
\oplus2({\bf 7,6})
\oplus2({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 8918}$&=&
$({\bf 19,8})
\oplus({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 17,8})
\oplus2({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,10})
\oplus3({\bf 15,8})
\oplus4({\bf 15,6})
\oplus4({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 13,10})
\oplus3({\bf 13,8})
\oplus5({\bf 13,6})
\oplus5({\bf 13,4})
\oplus3({\bf 13,2})
\oplus({\bf 11,12})
\oplus2({\bf 11,10})
\oplus6({\bf 11,8})
\oplus8({\bf 11,6})
\oplus8({\bf 11,4})
\oplus5({\bf 11,2})
\oplus2({\bf 9,10})
\oplus5({\bf 9,8})
\oplus8({\bf 9,6})
\oplus8({\bf 9,4})
\oplus5({\bf 9,2})
\oplus({\bf 7,12})
\oplus3({\bf 7,10})
\oplus7({\bf 7,8})
\oplus10({\bf 7,6})
\oplus10({\bf 7,4})
\oplus6({\bf 7,2})
\oplus2({\bf 5,10})
\oplus4({\bf 5,8})
\oplus7({\bf 5,6})
\oplus7({\bf 5,4})
\oplus5({\bf 5,2})
\oplus({\bf 3,12})
\oplus2({\bf 3,10})
\oplus5({\bf 3,8})
\oplus6({\bf 3,6})
\oplus7({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 9450}$&=&
$({\bf 21,3})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,7})
\oplus2({\bf 17,5})
\oplus3({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus4({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,11})
\oplus2({\bf 13,9})
\oplus5({\bf 13,7})
\oplus6({\bf 13,5})
\oplus7({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,11})
\oplus4({\bf 11,9})
\oplus6({\bf 11,7})
\oplus9({\bf 11,5})
\oplus7({\bf 11,3})
\oplus4({\bf 11,1})
\oplus2({\bf 9,11})
\oplus5({\bf 9,9})
\oplus9({\bf 9,7})
\oplus10({\bf 9,5})
\oplus10({\bf 9,3})
\oplus3({\bf 9,1})
\oplus({\bf 7,11})
\oplus5({\bf 7,9})
\oplus8({\bf 7,7})
\oplus11({\bf 7,5})
\oplus8({\bf 7,3})
\oplus4({\bf 7,1})
\oplus2({\bf 5,11})
\oplus4({\bf 5,9})
\oplus9({\bf 5,7})
\oplus9({\bf 5,5})
\oplus9({\bf 5,3})
\oplus2({\bf 5,1})
\oplus3({\bf 3,9})
\oplus4({\bf 3,7})
\oplus7({\bf 3,5})
\oplus4({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus3({\bf 1,7})
\oplus2({\bf 1,5})
\oplus3({\bf 1,3})$\\
%
${\bf 9450'}$&=&
$({\bf 21,10})
\oplus({\bf 21,8})
\oplus({\bf 19,10})
\oplus({\bf 19,8})
\oplus({\bf 19,6})
\oplus({\bf 17,12})
\oplus2({\bf 17,10})
\oplus3({\bf 17,8})
\oplus2({\bf 17,6})
\oplus({\bf 17,4})
\oplus2({\bf 15,10})
\oplus3({\bf 15,8})
\oplus3({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,12})
\oplus3({\bf 13,10})
\oplus5({\bf 13,8})
\oplus5({\bf 13,6})
\oplus4({\bf 13,4})
\oplus2({\bf 13,2})
\oplus2({\bf 11,10})
\oplus4({\bf 11,8})
\oplus6({\bf 11,6})
\oplus5({\bf 11,4})
\oplus3({\bf 11,2})
\oplus({\bf 9,12})
\oplus3({\bf 9,10})
\oplus6({\bf 9,8})
\oplus7({\bf 9,6})
\oplus7({\bf 9,4})
\oplus4({\bf 9,2})
\oplus2({\bf 7,10})
\oplus4({\bf 7,8})
\oplus6({\bf 7,6})
\oplus6({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,12})
\oplus3({\bf 5,10})
\oplus5({\bf 5,8})
\oplus6({\bf 5,6})
\oplus6({\bf 5,4})
\oplus4({\bf 5,2})
\oplus({\bf 3,10})
\oplus2({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 9828}$&=&
$({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,9})
\oplus2({\bf 19,7})
\oplus3({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,9})
\oplus2({\bf 17,7})
\oplus3({\bf 17,5})
\oplus3({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus4({\bf 15,7})
\oplus5({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,11})
\oplus2({\bf 13,9})
\oplus4({\bf 13,7})
\oplus4({\bf 13,5})
\oplus4({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus4({\bf 11,9})
\oplus5({\bf 11,7})
\oplus6({\bf 11,5})
\oplus4({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus4({\bf 9,7})
\oplus4({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus5({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus2({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 10395}$&=&
$({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,7})
\oplus2({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,9})
\oplus3({\bf 17,7})
\oplus4({\bf 17,5})
\oplus4({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus5({\bf 15,5})
\oplus4({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,11})
\oplus3({\bf 13,9})
\oplus6({\bf 13,7})
\oplus7({\bf 13,5})
\oplus7({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,11})
\oplus3({\bf 11,9})
\oplus5({\bf 11,7})
\oplus7({\bf 11,5})
\oplus5({\bf 11,3})
\oplus3({\bf 11,1})
\oplus({\bf 9,13})
\oplus3({\bf 9,11})
\oplus5({\bf 9,9})
\oplus8({\bf 9,7})
\oplus8({\bf 9,5})
\oplus7({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus4({\bf 7,9})
\oplus5({\bf 7,7})
\oplus6({\bf 7,5})
\oplus4({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus4({\bf 5,11})
\oplus5({\bf 5,9})
\oplus7({\bf 5,7})
\oplus6({\bf 5,5})
\oplus5({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus3({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 10752}$&=&
$({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 17,9})
\oplus2({\bf 17,7})
\oplus2({\bf 17,5})
\oplus({\bf 17,3})
\oplus2({\bf 15,9})
\oplus4({\bf 15,7})
\oplus4({\bf 15,5})
\oplus3({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,11})
\oplus3({\bf 13,9})
\oplus6({\bf 13,7})
\oplus7({\bf 13,5})
\oplus5({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,11})
\oplus4({\bf 11,9})
\oplus8({\bf 11,7})
\oplus10({\bf 11,5})
\oplus8({\bf 11,3})
\oplus3({\bf 11,1})
\oplus({\bf 9,11})
\oplus5({\bf 9,9})
\oplus10({\bf 9,7})
\oplus12({\bf 9,5})
\oplus10({\bf 9,3})
\oplus4({\bf 9,1})
\oplus({\bf 7,11})
\oplus5({\bf 7,9})
\oplus10({\bf 7,7})
\oplus13({\bf 7,5})
\oplus11({\bf 7,3})
\oplus4({\bf 7,1})
\oplus({\bf 5,11})
\oplus4({\bf 5,9})
\oplus9({\bf 5,7})
\oplus12({\bf 5,5})
\oplus10({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,11})
\oplus3({\bf 3,9})
\oplus6({\bf 3,7})
\oplus8({\bf 3,5})
\oplus7({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus3({\bf 1,5})
\oplus3({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 10752'}$&=&
$({\bf 23,2})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,6})
\oplus2({\bf 19,4})
\oplus2({\bf 19,2})
\oplus({\bf 17,8})
\oplus2({\bf 17,6})
\oplus3({\bf 17,4})
\oplus3({\bf 17,2})
\oplus({\bf 15,10})
\oplus2({\bf 15,8})
\oplus4({\bf 15,6})
\oplus5({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 13,12})
\oplus2({\bf 13,10})
\oplus4({\bf 13,8})
\oplus6({\bf 13,6})
\oplus7({\bf 13,4})
\oplus5({\bf 13,2})
\oplus({\bf 11,12})
\oplus3({\bf 11,10})
\oplus6({\bf 11,8})
\oplus8({\bf 11,6})
\oplus8({\bf 11,4})
\oplus6({\bf 11,2})
\oplus({\bf 9,12})
\oplus4({\bf 9,10})
\oplus7({\bf 9,8})
\oplus9({\bf 9,6})
\oplus9({\bf 9,4})
\oplus6({\bf 9,2})
\oplus({\bf 7,12})
\oplus4({\bf 7,10})
\oplus7({\bf 7,8})
\oplus9({\bf 7,6})
\oplus9({\bf 7,4})
\oplus5({\bf 7,2})
\oplus({\bf 5,12})
\oplus3({\bf 5,10})
\oplus6({\bf 5,8})
\oplus8({\bf 5,6})
\oplus7({\bf 5,4})
\oplus5({\bf 5,2})
\oplus({\bf 3,12})
\oplus2({\bf 3,10})
\oplus4({\bf 3,8})
\oplus5({\bf 3,6})
\oplus5({\bf 3,4})
\oplus3({\bf 3,2})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 11319}$&=&
$({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,7})
\oplus2({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,9})
\oplus3({\bf 15,7})
\oplus5({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus2({\bf 13,9})
\oplus5({\bf 13,7})
\oplus8({\bf 13,5})
\oplus7({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,11})
\oplus4({\bf 11,9})
\oplus9({\bf 11,7})
\oplus12({\bf 11,5})
\oplus11({\bf 11,3})
\oplus4({\bf 11,1})
\oplus({\bf 9,11})
\oplus5({\bf 9,9})
\oplus10({\bf 9,7})
\oplus14({\bf 9,5})
\oplus12({\bf 9,3})
\oplus5({\bf 9,1})
\oplus2({\bf 7,11})
\oplus6({\bf 7,9})
\oplus12({\bf 7,7})
\oplus16({\bf 7,5})
\oplus14({\bf 7,3})
\oplus5({\bf 7,1})
\oplus({\bf 5,11})
\oplus5({\bf 5,9})
\oplus10({\bf 5,7})
\oplus13({\bf 5,5})
\oplus11({\bf 5,3})
\oplus5({\bf 5,1})
\oplus({\bf 3,11})
\oplus4({\bf 3,9})
\oplus8({\bf 3,7})
\oplus10({\bf 3,5})
\oplus9({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus3({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 11550}$&=&
$({\bf 21,7})
\oplus({\bf 19,9})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 17,11})
\oplus2({\bf 17,9})
\oplus3({\bf 17,7})
\oplus2({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 15,11})
\oplus3({\bf 15,9})
\oplus4({\bf 15,7})
\oplus4({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus2({\bf 13,11})
\oplus4({\bf 13,9})
\oplus7({\bf 13,7})
\oplus6({\bf 13,5})
\oplus5({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus5({\bf 11,9})
\oplus7({\bf 11,7})
\oplus9({\bf 11,5})
\oplus6({\bf 11,3})
\oplus3({\bf 11,1})
\oplus2({\bf 9,11})
\oplus5({\bf 9,9})
\oplus10({\bf 9,7})
\oplus10({\bf 9,5})
\oplus9({\bf 9,3})
\oplus3({\bf 9,1})
\oplus({\bf 7,11})
\oplus5({\bf 7,9})
\oplus8({\bf 7,7})
\oplus11({\bf 7,5})
\oplus8({\bf 7,3})
\oplus4({\bf 7,1})
\oplus2({\bf 5,11})
\oplus4({\bf 5,9})
\oplus9({\bf 5,7})
\oplus9({\bf 5,5})
\oplus9({\bf 5,3})
\oplus2({\bf 5,1})
\oplus3({\bf 3,9})
\oplus4({\bf 3,7})
\oplus7({\bf 3,5})
\oplus4({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus3({\bf 1,7})
\oplus2({\bf 1,5})
\oplus3({\bf 1,3})$\\
%
${\bf 11628}$&=&
$({\bf 29,8})
\oplus({\bf 27,6})
\oplus({\bf 25,10})
\oplus({\bf 25,8})
\oplus({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 23,8})
\oplus({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,12})
\oplus({\bf 21,10})
\oplus2({\bf 21,8})
\oplus2({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,10})
\oplus({\bf 19,8})
\oplus2({\bf 19,6})
\oplus2({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,14})
\oplus({\bf 17,12})
\oplus2({\bf 17,10})
\oplus3({\bf 17,8})
\oplus3({\bf 17,6})
\oplus2({\bf 17,4})
\oplus2({\bf 17,2})
\oplus({\bf 15,12})
\oplus({\bf 15,10})
\oplus2({\bf 15,8})
\oplus2({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,16})
\oplus({\bf 13,14})
\oplus2({\bf 13,12})
\oplus3({\bf 13,10})
\oplus3({\bf 13,8})
\oplus3({\bf 13,6})
\oplus3({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,14})
\oplus({\bf 11,12})
\oplus({\bf 11,10})
\oplus2({\bf 11,8})
\oplus2({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,18})
\oplus({\bf 9,16})
\oplus2({\bf 9,14})
\oplus2({\bf 9,12})
\oplus3({\bf 9,10})
\oplus3({\bf 9,8})
\oplus3({\bf 9,6})
\oplus2({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,16})
\oplus({\bf 7,12})
\oplus({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 5,20})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus2({\bf 5,14})
\oplus2({\bf 5,12})
\oplus2({\bf 5,10})
\oplus3({\bf 5,8})
\oplus2({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 1,22})
\oplus({\bf 1,18})
\oplus({\bf 1,16})
\oplus({\bf 1,14})
\oplus({\bf 1,12})
\oplus2({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})$\\
%
${\bf 11628'}$&=&
$({\bf 29,15})
\oplus({\bf 27,13})
\oplus({\bf 25,15})
\oplus({\bf 25,13})
\oplus({\bf 25,11})
\oplus({\bf 23,13})
\oplus({\bf 23,11})
\oplus({\bf 23,9})
\oplus({\bf 21,15})
\oplus({\bf 21,13})
\oplus2({\bf 21,11})
\oplus({\bf 21,9})
\oplus({\bf 21,7})
\oplus({\bf 19,13})
\oplus({\bf 19,11})
\oplus2({\bf 19,9})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 17,15})
\oplus({\bf 17,13})
\oplus2({\bf 17,11})
\oplus2({\bf 17,9})
\oplus2({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus2({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus2({\bf 13,9})
\oplus3({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus3({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,13})
\oplus({\bf 3,9})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 11648}$&=&
$({\bf 23,10})
\oplus({\bf 21,12})
\oplus({\bf 21,10})
\oplus({\bf 21,8})
\oplus({\bf 19,12})
\oplus2({\bf 19,10})
\oplus2({\bf 19,8})
\oplus({\bf 19,6})
\oplus({\bf 17,12})
\oplus3({\bf 17,10})
\oplus3({\bf 17,8})
\oplus2({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 15,12})
\oplus3({\bf 15,10})
\oplus4({\bf 15,8})
\oplus4({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,12})
\oplus3({\bf 13,10})
\oplus5({\bf 13,8})
\oplus5({\bf 13,6})
\oplus4({\bf 13,4})
\oplus2({\bf 13,2})
\oplus({\bf 11,12})
\oplus3({\bf 11,10})
\oplus5({\bf 11,8})
\oplus6({\bf 11,6})
\oplus6({\bf 11,4})
\oplus3({\bf 11,2})
\oplus({\bf 9,12})
\oplus3({\bf 9,10})
\oplus5({\bf 9,8})
\oplus7({\bf 9,6})
\oplus6({\bf 9,4})
\oplus4({\bf 9,2})
\oplus({\bf 7,12})
\oplus3({\bf 7,10})
\oplus5({\bf 7,8})
\oplus6({\bf 7,6})
\oplus6({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,12})
\oplus3({\bf 5,10})
\oplus4({\bf 5,8})
\oplus5({\bf 5,6})
\oplus5({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,12})
\oplus2({\bf 3,10})
\oplus3({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 12096}$&=&
$({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,8})
\oplus2({\bf 17,6})
\oplus3({\bf 17,4})
\oplus2({\bf 17,2})
\oplus2({\bf 15,8})
\oplus5({\bf 15,6})
\oplus6({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 13,10})
\oplus4({\bf 13,8})
\oplus8({\bf 13,6})
\oplus9({\bf 13,4})
\oplus6({\bf 13,2})
\oplus2({\bf 11,10})
\oplus6({\bf 11,8})
\oplus11({\bf 11,6})
\oplus12({\bf 11,4})
\oplus8({\bf 11,2})
\oplus({\bf 9,12})
\oplus3({\bf 9,10})
\oplus8({\bf 9,8})
\oplus13({\bf 9,6})
\oplus14({\bf 9,4})
\oplus9({\bf 9,2})
\oplus({\bf 7,12})
\oplus4({\bf 7,10})
\oplus9({\bf 7,8})
\oplus13({\bf 7,6})
\oplus14({\bf 7,4})
\oplus9({\bf 7,2})
\oplus({\bf 5,12})
\oplus4({\bf 5,10})
\oplus8({\bf 5,8})
\oplus12({\bf 5,6})
\oplus12({\bf 5,4})
\oplus8({\bf 5,2})
\oplus({\bf 3,12})
\oplus3({\bf 3,10})
\oplus6({\bf 3,8})
\oplus8({\bf 3,6})
\oplus8({\bf 3,4})
\oplus5({\bf 3,2})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus3({\bf 1,6})
\oplus3({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 12375}$&=&
$({\bf 21,5})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,9})
\oplus2({\bf 17,7})
\oplus3({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus4({\bf 15,7})
\oplus5({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,11})
\oplus4({\bf 13,9})
\oplus6({\bf 13,7})
\oplus8({\bf 13,5})
\oplus6({\bf 13,3})
\oplus3({\bf 13,1})
\oplus2({\bf 11,11})
\oplus5({\bf 11,9})
\oplus9({\bf 11,7})
\oplus10({\bf 11,5})
\oplus9({\bf 11,3})
\oplus3({\bf 11,1})
\oplus2({\bf 9,11})
\oplus6({\bf 9,9})
\oplus10({\bf 9,7})
\oplus13({\bf 9,5})
\oplus10({\bf 9,3})
\oplus4({\bf 9,1})
\oplus2({\bf 7,11})
\oplus6({\bf 7,9})
\oplus11({\bf 7,7})
\oplus13({\bf 7,5})
\oplus11({\bf 7,3})
\oplus4({\bf 7,1})
\oplus({\bf 5,11})
\oplus5({\bf 5,9})
\oplus9({\bf 5,7})
\oplus12({\bf 5,5})
\oplus9({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,11})
\oplus3({\bf 3,9})
\oplus7({\bf 3,7})
\oplus8({\bf 3,5})
\oplus7({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus3({\bf 1,5})
\oplus2({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 12852}$&=&
$({\bf 25,6})
\oplus({\bf 23,8})
\oplus({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 21,8})
\oplus2({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,10})
\oplus2({\bf 19,8})
\oplus3({\bf 19,6})
\oplus3({\bf 19,4})
\oplus2({\bf 19,2})
\oplus({\bf 17,10})
\oplus2({\bf 17,8})
\oplus4({\bf 17,6})
\oplus4({\bf 17,4})
\oplus3({\bf 17,2})
\oplus({\bf 15,12})
\oplus2({\bf 15,10})
\oplus4({\bf 15,8})
\oplus5({\bf 15,6})
\oplus5({\bf 15,4})
\oplus3({\bf 15,2})
\oplus({\bf 13,12})
\oplus2({\bf 13,10})
\oplus4({\bf 13,8})
\oplus5({\bf 13,6})
\oplus5({\bf 13,4})
\oplus3({\bf 13,2})
\oplus({\bf 11,14})
\oplus2({\bf 11,12})
\oplus4({\bf 11,10})
\oplus5({\bf 11,8})
\oplus6({\bf 11,6})
\oplus5({\bf 11,4})
\oplus3({\bf 11,2})
\oplus({\bf 9,14})
\oplus2({\bf 9,12})
\oplus3({\bf 9,10})
\oplus4({\bf 9,8})
\oplus5({\bf 9,6})
\oplus4({\bf 9,4})
\oplus2({\bf 9,2})
\oplus({\bf 7,16})
\oplus2({\bf 7,14})
\oplus3({\bf 7,12})
\oplus4({\bf 7,10})
\oplus5({\bf 7,8})
\oplus5({\bf 7,6})
\oplus4({\bf 7,4})
\oplus2({\bf 7,2})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus2({\bf 5,12})
\oplus2({\bf 5,10})
\oplus3({\bf 5,8})
\oplus3({\bf 5,6})
\oplus2({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus2({\bf 3,14})
\oplus2({\bf 3,12})
\oplus3({\bf 3,10})
\oplus3({\bf 3,8})
\oplus3({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 14300}$&=&
$({\bf 23,11})
\oplus({\bf 23,9})
\oplus({\bf 21,11})
\oplus({\bf 21,9})
\oplus({\bf 21,7})
\oplus({\bf 19,13})
\oplus2({\bf 19,11})
\oplus3({\bf 19,9})
\oplus2({\bf 19,7})
\oplus({\bf 19,5})
\oplus2({\bf 17,11})
\oplus3({\bf 17,9})
\oplus3({\bf 17,7})
\oplus2({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 15,13})
\oplus3({\bf 15,11})
\oplus5({\bf 15,9})
\oplus5({\bf 15,7})
\oplus4({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus2({\bf 13,11})
\oplus4({\bf 13,9})
\oplus6({\bf 13,7})
\oplus5({\bf 13,5})
\oplus4({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,13})
\oplus3({\bf 11,11})
\oplus6({\bf 11,9})
\oplus7({\bf 11,7})
\oplus8({\bf 11,5})
\oplus5({\bf 11,3})
\oplus2({\bf 11,1})
\oplus2({\bf 9,11})
\oplus4({\bf 9,9})
\oplus7({\bf 9,7})
\oplus7({\bf 9,5})
\oplus6({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,13})
\oplus3({\bf 7,11})
\oplus6({\bf 7,9})
\oplus7({\bf 7,7})
\oplus8({\bf 7,5})
\oplus6({\bf 7,3})
\oplus3({\bf 7,1})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus5({\bf 5,7})
\oplus5({\bf 5,5})
\oplus5({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus4({\bf 3,9})
\oplus4({\bf 3,7})
\oplus5({\bf 3,5})
\oplus3({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 15092}$&=&
$({\bf 21,9})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 19,9})
\oplus2({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,11})
\oplus3({\bf 17,9})
\oplus4({\bf 17,7})
\oplus4({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,11})
\oplus3({\bf 15,9})
\oplus5({\bf 15,7})
\oplus5({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus6({\bf 13,9})
\oplus8({\bf 13,7})
\oplus9({\bf 13,5})
\oplus6({\bf 13,3})
\oplus3({\bf 13,1})
\oplus2({\bf 11,11})
\oplus5({\bf 11,9})
\oplus9({\bf 11,7})
\oplus9({\bf 11,5})
\oplus8({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,13})
\oplus3({\bf 9,11})
\oplus8({\bf 9,9})
\oplus11({\bf 9,7})
\oplus13({\bf 9,5})
\oplus9({\bf 9,3})
\oplus4({\bf 9,1})
\oplus2({\bf 7,11})
\oplus5({\bf 7,9})
\oplus10({\bf 7,7})
\oplus10({\bf 7,5})
\oplus9({\bf 7,3})
\oplus3({\bf 7,1})
\oplus({\bf 5,13})
\oplus3({\bf 5,11})
\oplus7({\bf 5,9})
\oplus9({\bf 5,7})
\oplus12({\bf 5,5})
\oplus8({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus5({\bf 3,7})
\oplus5({\bf 3,5})
\oplus6({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus3({\bf 1,9})
\oplus3({\bf 1,7})
\oplus4({\bf 1,5})
\oplus2({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 15504}$&=&
$({\bf 31,16})
\oplus({\bf 29,14})
\oplus({\bf 27,16})
\oplus({\bf 27,14})
\oplus({\bf 27,12})
\oplus({\bf 25,14})
\oplus({\bf 25,12})
\oplus({\bf 25,10})
\oplus({\bf 23,16})
\oplus({\bf 23,14})
\oplus2({\bf 23,12})
\oplus({\bf 23,10})
\oplus({\bf 23,8})
\oplus({\bf 21,14})
\oplus({\bf 21,12})
\oplus2({\bf 21,10})
\oplus({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 19,16})
\oplus({\bf 19,14})
\oplus2({\bf 19,12})
\oplus2({\bf 19,10})
\oplus2({\bf 19,8})
\oplus({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 17,14})
\oplus({\bf 17,12})
\oplus2({\bf 17,10})
\oplus2({\bf 17,8})
\oplus2({\bf 17,6})
\oplus({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,16})
\oplus({\bf 15,14})
\oplus2({\bf 15,12})
\oplus2({\bf 15,10})
\oplus3({\bf 15,8})
\oplus2({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,14})
\oplus({\bf 13,12})
\oplus2({\bf 13,10})
\oplus2({\bf 13,8})
\oplus3({\bf 13,6})
\oplus2({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,16})
\oplus({\bf 11,14})
\oplus2({\bf 11,12})
\oplus2({\bf 11,10})
\oplus3({\bf 11,8})
\oplus3({\bf 11,6})
\oplus2({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,14})
\oplus({\bf 9,12})
\oplus2({\bf 9,10})
\oplus2({\bf 9,8})
\oplus2({\bf 9,6})
\oplus2({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus2({\bf 7,12})
\oplus2({\bf 7,10})
\oplus2({\bf 7,8})
\oplus2({\bf 7,6})
\oplus2({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 15708}$&=&
$({\bf 25,2})
\oplus({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,6})
\oplus2({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 19,8})
\oplus2({\bf 19,6})
\oplus3({\bf 19,4})
\oplus3({\bf 19,2})
\oplus({\bf 17,10})
\oplus2({\bf 17,8})
\oplus4({\bf 17,6})
\oplus5({\bf 17,4})
\oplus4({\bf 17,2})
\oplus({\bf 15,12})
\oplus2({\bf 15,10})
\oplus4({\bf 15,8})
\oplus6({\bf 15,6})
\oplus7({\bf 15,4})
\oplus5({\bf 15,2})
\oplus({\bf 13,12})
\oplus3({\bf 13,10})
\oplus6({\bf 13,8})
\oplus8({\bf 13,6})
\oplus8({\bf 13,4})
\oplus6({\bf 13,2})
\oplus({\bf 11,14})
\oplus2({\bf 11,12})
\oplus5({\bf 11,10})
\oplus8({\bf 11,8})
\oplus10({\bf 11,6})
\oplus10({\bf 11,4})
\oplus6({\bf 11,2})
\oplus2({\bf 9,12})
\oplus5({\bf 9,10})
\oplus8({\bf 9,8})
\oplus10({\bf 9,6})
\oplus9({\bf 9,4})
\oplus6({\bf 9,2})
\oplus({\bf 7,14})
\oplus3({\bf 7,12})
\oplus6({\bf 7,10})
\oplus9({\bf 7,8})
\oplus10({\bf 7,6})
\oplus9({\bf 7,4})
\oplus6({\bf 7,2})
\oplus2({\bf 5,12})
\oplus4({\bf 5,10})
\oplus6({\bf 5,8})
\oplus7({\bf 5,6})
\oplus7({\bf 5,4})
\oplus4({\bf 5,2})
\oplus({\bf 3,14})
\oplus2({\bf 3,12})
\oplus4({\bf 3,10})
\oplus5({\bf 3,8})
\oplus6({\bf 3,6})
\oplus5({\bf 3,4})
\oplus3({\bf 3,2})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 15750}$&=&
$({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,8})
\oplus2({\bf 19,6})
\oplus2({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,10})
\oplus3({\bf 17,8})
\oplus5({\bf 17,6})
\oplus5({\bf 17,4})
\oplus3({\bf 17,2})
\oplus({\bf 15,10})
\oplus4({\bf 15,8})
\oplus6({\bf 15,6})
\oplus6({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 13,12})
\oplus3({\bf 13,10})
\oplus7({\bf 13,8})
\oplus10({\bf 13,6})
\oplus10({\bf 13,4})
\oplus6({\bf 13,2})
\oplus({\bf 11,12})
\oplus3({\bf 11,10})
\oplus7({\bf 11,8})
\oplus10({\bf 11,6})
\oplus10({\bf 11,4})
\oplus6({\bf 11,2})
\oplus({\bf 9,14})
\oplus2({\bf 9,12})
\oplus6({\bf 9,10})
\oplus10({\bf 9,8})
\oplus13({\bf 9,6})
\oplus12({\bf 9,4})
\oplus8({\bf 9,2})
\oplus2({\bf 7,12})
\oplus4({\bf 7,10})
\oplus8({\bf 7,8})
\oplus10({\bf 7,6})
\oplus10({\bf 7,4})
\oplus6({\bf 7,2})
\oplus({\bf 5,14})
\oplus3({\bf 5,12})
\oplus6({\bf 5,10})
\oplus9({\bf 5,8})
\oplus11({\bf 5,6})
\oplus10({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,12})
\oplus2({\bf 3,10})
\oplus4({\bf 3,8})
\oplus5({\bf 3,6})
\oplus5({\bf 3,4})
\oplus3({\bf 3,2})
\oplus({\bf 1,14})
\oplus({\bf 1,12})
\oplus3({\bf 1,10})
\oplus3({\bf 1,8})
\oplus4({\bf 1,6})
\oplus3({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 16632}$&=&
$({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,6})
\oplus2({\bf 19,4})
\oplus2({\bf 19,2})
\oplus({\bf 17,8})
\oplus3({\bf 17,6})
\oplus5({\bf 17,4})
\oplus4({\bf 17,2})
\oplus({\bf 15,10})
\oplus3({\bf 15,8})
\oplus6({\bf 15,6})
\oplus8({\bf 15,4})
\oplus6({\bf 15,2})
\oplus2({\bf 13,10})
\oplus6({\bf 13,8})
\oplus10({\bf 13,6})
\oplus12({\bf 13,4})
\oplus8({\bf 13,2})
\oplus({\bf 11,12})
\oplus4({\bf 11,10})
\oplus9({\bf 11,8})
\oplus14({\bf 11,6})
\oplus15({\bf 11,4})
\oplus10({\bf 11,2})
\oplus({\bf 9,12})
\oplus5({\bf 9,10})
\oplus11({\bf 9,8})
\oplus16({\bf 9,6})
\oplus17({\bf 9,4})
\oplus11({\bf 9,2})
\oplus2({\bf 7,12})
\oplus6({\bf 7,10})
\oplus12({\bf 7,8})
\oplus17({\bf 7,6})
\oplus17({\bf 7,4})
\oplus11({\bf 7,2})
\oplus({\bf 5,12})
\oplus5({\bf 5,10})
\oplus10({\bf 5,8})
\oplus14({\bf 5,6})
\oplus14({\bf 5,4})
\oplus9({\bf 5,2})
\oplus({\bf 3,12})
\oplus4({\bf 3,10})
\oplus8({\bf 3,8})
\oplus10({\bf 3,6})
\oplus10({\bf 3,4})
\oplus6({\bf 3,2})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus3({\bf 1,6})
\oplus3({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 17017}$&=&
$({\bf 25,11})
\oplus({\bf 23,13})
\oplus({\bf 23,11})
\oplus({\bf 23,9})
\oplus({\bf 21,13})
\oplus2({\bf 21,11})
\oplus2({\bf 21,9})
\oplus({\bf 21,7})
\oplus({\bf 19,13})
\oplus3({\bf 19,11})
\oplus3({\bf 19,9})
\oplus2({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 17,13})
\oplus3({\bf 17,11})
\oplus4({\bf 17,9})
\oplus4({\bf 17,7})
\oplus2({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 15,13})
\oplus3({\bf 15,11})
\oplus5({\bf 15,9})
\oplus5({\bf 15,7})
\oplus4({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,13})
\oplus3({\bf 13,11})
\oplus5({\bf 13,9})
\oplus6({\bf 13,7})
\oplus6({\bf 13,5})
\oplus4({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,13})
\oplus3({\bf 11,11})
\oplus5({\bf 11,9})
\oplus7({\bf 11,7})
\oplus7({\bf 11,5})
\oplus5({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,13})
\oplus3({\bf 9,11})
\oplus5({\bf 9,9})
\oplus7({\bf 9,7})
\oplus7({\bf 9,5})
\oplus6({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,13})
\oplus3({\bf 7,11})
\oplus5({\bf 7,9})
\oplus6({\bf 7,7})
\oplus7({\bf 7,5})
\oplus5({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,13})
\oplus3({\bf 5,11})
\oplus4({\bf 5,9})
\oplus5({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 17550}$&=&
$({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,8})
\oplus2({\bf 19,6})
\oplus3({\bf 19,4})
\oplus2({\bf 19,2})
\oplus2({\bf 17,8})
\oplus5({\bf 17,6})
\oplus6({\bf 17,4})
\oplus4({\bf 17,2})
\oplus({\bf 15,10})
\oplus4({\bf 15,8})
\oplus8({\bf 15,6})
\oplus9({\bf 15,4})
\oplus6({\bf 15,2})
\oplus2({\bf 13,10})
\oplus6({\bf 13,8})
\oplus11({\bf 13,6})
\oplus12({\bf 13,4})
\oplus8({\bf 13,2})
\oplus({\bf 11,12})
\oplus4({\bf 11,10})
\oplus9({\bf 11,8})
\oplus13({\bf 11,6})
\oplus14({\bf 11,4})
\oplus9({\bf 11,2})
\oplus2({\bf 9,12})
\oplus5({\bf 9,10})
\oplus10({\bf 9,8})
\oplus14({\bf 9,6})
\oplus14({\bf 9,4})
\oplus9({\bf 9,2})
\oplus({\bf 7,14})
\oplus3({\bf 7,12})
\oplus7({\bf 7,10})
\oplus11({\bf 7,8})
\oplus14({\bf 7,6})
\oplus13({\bf 7,4})
\oplus8({\bf 7,2})
\oplus({\bf 5,14})
\oplus3({\bf 5,12})
\oplus6({\bf 5,10})
\oplus9({\bf 5,8})
\oplus11({\bf 5,6})
\oplus10({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,14})
\oplus3({\bf 3,12})
\oplus5({\bf 3,10})
\oplus7({\bf 3,8})
\oplus8({\bf 3,6})
\oplus7({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 18018}$&=&
$({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 19,10})
\oplus2({\bf 19,8})
\oplus2({\bf 19,6})
\oplus({\bf 19,4})
\oplus2({\bf 17,10})
\oplus4({\bf 17,8})
\oplus4({\bf 17,6})
\oplus3({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,12})
\oplus3({\bf 15,10})
\oplus6({\bf 15,8})
\oplus7({\bf 15,6})
\oplus5({\bf 15,4})
\oplus3({\bf 15,2})
\oplus({\bf 13,12})
\oplus4({\bf 13,10})
\oplus8({\bf 13,8})
\oplus10({\bf 13,6})
\oplus9({\bf 13,4})
\oplus5({\bf 13,2})
\oplus({\bf 11,12})
\oplus5({\bf 11,10})
\oplus10({\bf 11,8})
\oplus13({\bf 11,6})
\oplus12({\bf 11,4})
\oplus7({\bf 11,2})
\oplus({\bf 9,12})
\oplus5({\bf 9,10})
\oplus11({\bf 9,8})
\oplus15({\bf 9,6})
\oplus14({\bf 9,4})
\oplus9({\bf 9,2})
\oplus({\bf 7,12})
\oplus5({\bf 7,10})
\oplus11({\bf 7,8})
\oplus15({\bf 7,6})
\oplus15({\bf 7,4})
\oplus9({\bf 7,2})
\oplus({\bf 5,12})
\oplus4({\bf 5,10})
\oplus9({\bf 5,8})
\oplus13({\bf 5,6})
\oplus13({\bf 5,4})
\oplus8({\bf 5,2})
\oplus({\bf 3,12})
\oplus3({\bf 3,10})
\oplus6({\bf 3,8})
\oplus9({\bf 3,6})
\oplus9({\bf 3,4})
\oplus6({\bf 3,2})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus3({\bf 1,6})
\oplus3({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 18304}$&=&
$({\bf 23,8})
\oplus({\bf 21,10})
\oplus({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 19,12})
\oplus2({\bf 19,10})
\oplus3({\bf 19,8})
\oplus2({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 17,12})
\oplus3({\bf 17,10})
\oplus4({\bf 17,8})
\oplus4({\bf 17,6})
\oplus2({\bf 17,4})
\oplus({\bf 17,2})
\oplus2({\bf 15,12})
\oplus4({\bf 15,10})
\oplus7({\bf 15,8})
\oplus6({\bf 15,6})
\oplus5({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 13,12})
\oplus5({\bf 13,10})
\oplus7({\bf 13,8})
\oplus9({\bf 13,6})
\oplus7({\bf 13,4})
\oplus4({\bf 13,2})
\oplus2({\bf 11,12})
\oplus5({\bf 11,10})
\oplus10({\bf 11,8})
\oplus11({\bf 11,6})
\oplus10({\bf 11,4})
\oplus6({\bf 11,2})
\oplus({\bf 9,12})
\oplus5({\bf 9,10})
\oplus9({\bf 9,8})
\oplus12({\bf 9,6})
\oplus11({\bf 9,4})
\oplus7({\bf 9,2})
\oplus2({\bf 7,12})
\oplus5({\bf 7,10})
\oplus10({\bf 7,8})
\oplus12({\bf 7,6})
\oplus12({\bf 7,4})
\oplus7({\bf 7,2})
\oplus({\bf 5,12})
\oplus4({\bf 5,10})
\oplus7({\bf 5,8})
\oplus10({\bf 5,6})
\oplus9({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,12})
\oplus3({\bf 3,10})
\oplus6({\bf 3,8})
\oplus7({\bf 3,6})
\oplus7({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 18480}$&=&
$({\bf 23,4})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,8})
\oplus2({\bf 19,6})
\oplus3({\bf 19,4})
\oplus2({\bf 19,2})
\oplus({\bf 17,10})
\oplus2({\bf 17,8})
\oplus4({\bf 17,6})
\oplus5({\bf 17,4})
\oplus3({\bf 17,2})
\oplus({\bf 15,12})
\oplus2({\bf 15,10})
\oplus5({\bf 15,8})
\oplus7({\bf 15,6})
\oplus8({\bf 15,4})
\oplus5({\bf 15,2})
\oplus({\bf 13,12})
\oplus4({\bf 13,10})
\oplus7({\bf 13,8})
\oplus10({\bf 13,6})
\oplus10({\bf 13,4})
\oplus7({\bf 13,2})
\oplus2({\bf 11,12})
\oplus6({\bf 11,10})
\oplus10({\bf 11,8})
\oplus13({\bf 11,6})
\oplus14({\bf 11,4})
\oplus8({\bf 11,2})
\oplus2({\bf 9,12})
\oplus6({\bf 9,10})
\oplus11({\bf 9,8})
\oplus15({\bf 9,6})
\oplus14({\bf 9,4})
\oplus9({\bf 9,2})
\oplus2({\bf 7,12})
\oplus6({\bf 7,10})
\oplus12({\bf 7,8})
\oplus15({\bf 7,6})
\oplus15({\bf 7,4})
\oplus9({\bf 7,2})
\oplus({\bf 5,12})
\oplus5({\bf 5,10})
\oplus9({\bf 5,8})
\oplus13({\bf 5,6})
\oplus12({\bf 5,4})
\oplus7({\bf 5,2})
\oplus({\bf 3,12})
\oplus3({\bf 3,10})
\oplus7({\bf 3,8})
\oplus9({\bf 3,6})
\oplus9({\bf 3,4})
\oplus5({\bf 3,2})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus3({\bf 1,6})
\oplus2({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 18564}$&=&
$({\bf 25,5})
\oplus({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,9})
\oplus2({\bf 21,7})
\oplus3({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,9})
\oplus3({\bf 19,7})
\oplus4({\bf 19,5})
\oplus4({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,11})
\oplus3({\bf 17,9})
\oplus5({\bf 17,7})
\oplus7({\bf 17,5})
\oplus5({\bf 17,3})
\oplus3({\bf 17,1})
\oplus({\bf 15,11})
\oplus3({\bf 15,9})
\oplus6({\bf 15,7})
\oplus7({\bf 15,5})
\oplus7({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,13})
\oplus3({\bf 13,11})
\oplus6({\bf 13,9})
\oplus8({\bf 13,7})
\oplus10({\bf 13,5})
\oplus7({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,13})
\oplus3({\bf 11,11})
\oplus5({\bf 11,9})
\oplus8({\bf 11,7})
\oplus8({\bf 11,5})
\oplus7({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,15})
\oplus3({\bf 9,13})
\oplus5({\bf 9,11})
\oplus8({\bf 9,9})
\oplus9({\bf 9,7})
\oplus10({\bf 9,5})
\oplus6({\bf 9,3})
\oplus3({\bf 9,1})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus4({\bf 7,11})
\oplus5({\bf 7,9})
\oplus7({\bf 7,7})
\oplus6({\bf 7,5})
\oplus5({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus4({\bf 5,13})
\oplus5({\bf 5,11})
\oplus7({\bf 5,9})
\oplus7({\bf 5,7})
\oplus7({\bf 5,5})
\oplus4({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus2({\bf 3,9})
\oplus3({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus2({\bf 1,11})
\oplus3({\bf 1,9})
\oplus2({\bf 1,7})
\oplus3({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 18810}$&=&
$({\bf 29,1})
\oplus({\bf 27,3})
\oplus({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,7})
\oplus({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,9})
\oplus({\bf 21,7})
\oplus3({\bf 21,5})
\oplus2({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 19,11})
\oplus({\bf 19,9})
\oplus3({\bf 19,7})
\oplus3({\bf 19,5})
\oplus4({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,13})
\oplus({\bf 17,11})
\oplus3({\bf 17,9})
\oplus4({\bf 17,7})
\oplus5({\bf 17,5})
\oplus4({\bf 17,3})
\oplus3({\bf 17,1})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus3({\bf 15,11})
\oplus4({\bf 15,9})
\oplus6({\bf 15,7})
\oplus6({\bf 15,5})
\oplus6({\bf 15,3})
\oplus2({\bf 15,1})
\oplus2({\bf 13,13})
\oplus3({\bf 13,11})
\oplus6({\bf 13,9})
\oplus6({\bf 13,7})
\oplus8({\bf 13,5})
\oplus5({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus5({\bf 11,11})
\oplus6({\bf 11,9})
\oplus9({\bf 11,7})
\oplus7({\bf 11,5})
\oplus7({\bf 11,3})
\oplus2({\bf 11,1})
\oplus2({\bf 9,13})
\oplus4({\bf 9,11})
\oplus7({\bf 9,9})
\oplus7({\bf 9,7})
\oplus8({\bf 9,5})
\oplus5({\bf 9,3})
\oplus3({\bf 9,1})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus5({\bf 7,11})
\oplus6({\bf 7,9})
\oplus8({\bf 7,7})
\oplus7({\bf 7,5})
\oplus6({\bf 7,3})
\oplus({\bf 7,1})
\oplus2({\bf 5,13})
\oplus2({\bf 5,11})
\oplus5({\bf 5,9})
\oplus5({\bf 5,7})
\oplus6({\bf 5,5})
\oplus3({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus5({\bf 3,7})
\oplus3({\bf 3,5})
\oplus4({\bf 3,3})
\oplus({\bf 1,9})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 18816}$&=&
$({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 21,8})
\oplus2({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus2({\bf 19,8})
\oplus4({\bf 19,6})
\oplus4({\bf 19,4})
\oplus3({\bf 19,2})
\oplus({\bf 17,10})
\oplus3({\bf 17,8})
\oplus6({\bf 17,6})
\oplus7({\bf 17,4})
\oplus4({\bf 17,2})
\oplus2({\bf 15,10})
\oplus5({\bf 15,8})
\oplus8({\bf 15,6})
\oplus9({\bf 15,4})
\oplus6({\bf 15,2})
\oplus({\bf 13,12})
\oplus3({\bf 13,10})
\oplus7({\bf 13,8})
\oplus10({\bf 13,6})
\oplus10({\bf 13,4})
\oplus7({\bf 13,2})
\oplus2({\bf 11,12})
\oplus5({\bf 11,10})
\oplus8({\bf 11,8})
\oplus11({\bf 11,6})
\oplus11({\bf 11,4})
\oplus6({\bf 11,2})
\oplus({\bf 9,14})
\oplus3({\bf 9,12})
\oplus6({\bf 9,10})
\oplus9({\bf 9,8})
\oplus11({\bf 9,6})
\oplus10({\bf 9,4})
\oplus6({\bf 9,2})
\oplus2({\bf 7,14})
\oplus4({\bf 7,12})
\oplus6({\bf 7,10})
\oplus9({\bf 7,8})
\oplus10({\bf 7,6})
\oplus8({\bf 7,4})
\oplus5({\bf 7,2})
\oplus({\bf 5,16})
\oplus2({\bf 5,14})
\oplus4({\bf 5,12})
\oplus6({\bf 5,10})
\oplus7({\bf 5,8})
\oplus8({\bf 5,6})
\oplus7({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,16})
\oplus2({\bf 3,14})
\oplus3({\bf 3,12})
\oplus4({\bf 3,10})
\oplus5({\bf 3,8})
\oplus5({\bf 3,6})
\oplus4({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,14})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 19404}$&=&
$({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,7})
\oplus3({\bf 19,5})
\oplus4({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,9})
\oplus3({\bf 17,7})
\oplus5({\bf 17,5})
\oplus6({\bf 17,3})
\oplus3({\bf 17,1})
\oplus({\bf 15,11})
\oplus3({\bf 15,9})
\oplus6({\bf 15,7})
\oplus9({\bf 15,5})
\oplus9({\bf 15,3})
\oplus4({\bf 15,1})
\oplus2({\bf 13,11})
\oplus5({\bf 13,9})
\oplus9({\bf 13,7})
\oplus12({\bf 13,5})
\oplus11({\bf 13,3})
\oplus4({\bf 13,1})
\oplus({\bf 11,13})
\oplus3({\bf 11,11})
\oplus8({\bf 11,9})
\oplus13({\bf 11,7})
\oplus15({\bf 11,5})
\oplus13({\bf 11,3})
\oplus6({\bf 11,1})
\oplus({\bf 9,13})
\oplus4({\bf 9,11})
\oplus9({\bf 9,9})
\oplus14({\bf 9,7})
\oplus16({\bf 9,5})
\oplus13({\bf 9,3})
\oplus5({\bf 9,1})
\oplus({\bf 7,13})
\oplus5({\bf 7,11})
\oplus10({\bf 7,9})
\oplus14({\bf 7,7})
\oplus16({\bf 7,5})
\oplus13({\bf 7,3})
\oplus5({\bf 7,1})
\oplus({\bf 5,13})
\oplus4({\bf 5,11})
\oplus8({\bf 5,9})
\oplus12({\bf 5,7})
\oplus12({\bf 5,5})
\oplus10({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,13})
\oplus3({\bf 3,11})
\oplus6({\bf 3,9})
\oplus8({\bf 3,7})
\oplus9({\bf 3,5})
\oplus7({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus3({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 19683}$&=&
$({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,7})
\oplus2({\bf 19,5})
\oplus3({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,9})
\oplus3({\bf 17,7})
\oplus6({\bf 17,5})
\oplus6({\bf 17,3})
\oplus3({\bf 17,1})
\oplus2({\bf 15,9})
\oplus6({\bf 15,7})
\oplus9({\bf 15,5})
\oplus9({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 13,11})
\oplus5({\bf 13,9})
\oplus10({\bf 13,7})
\oplus15({\bf 13,5})
\oplus12({\bf 13,3})
\oplus6({\bf 13,1})
\oplus2({\bf 11,11})
\oplus6({\bf 11,9})
\oplus13({\bf 11,7})
\oplus16({\bf 11,5})
\oplus15({\bf 11,3})
\oplus5({\bf 11,1})
\oplus({\bf 9,13})
\oplus4({\bf 9,11})
\oplus10({\bf 9,9})
\oplus16({\bf 9,7})
\oplus20({\bf 9,5})
\oplus16({\bf 9,3})
\oplus7({\bf 9,1})
\oplus({\bf 7,13})
\oplus4({\bf 7,11})
\oplus9({\bf 7,9})
\oplus15({\bf 7,7})
\oplus17({\bf 7,5})
\oplus15({\bf 7,3})
\oplus5({\bf 7,1})
\oplus2({\bf 5,13})
\oplus5({\bf 5,11})
\oplus11({\bf 5,9})
\oplus14({\bf 5,7})
\oplus17({\bf 5,5})
\oplus12({\bf 5,3})
\oplus6({\bf 5,1})
\oplus3({\bf 3,11})
\oplus5({\bf 3,9})
\oplus9({\bf 3,7})
\oplus8({\bf 3,5})
\oplus8({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus4({\bf 1,9})
\oplus4({\bf 1,7})
\oplus5({\bf 1,5})
\oplus3({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 20196}$&=&
$({\bf 25,3})
\oplus({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,9})
\oplus2({\bf 19,7})
\oplus4({\bf 19,5})
\oplus4({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,11})
\oplus2({\bf 17,9})
\oplus5({\bf 17,7})
\oplus6({\bf 17,5})
\oplus7({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,11})
\oplus4({\bf 15,9})
\oplus6({\bf 15,7})
\oplus9({\bf 15,5})
\oplus7({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 13,13})
\oplus3({\bf 13,11})
\oplus6({\bf 13,9})
\oplus10({\bf 13,7})
\oplus11({\bf 13,5})
\oplus10({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,13})
\oplus3({\bf 11,11})
\oplus7({\bf 11,9})
\oplus10({\bf 11,7})
\oplus12({\bf 11,5})
\oplus9({\bf 11,3})
\oplus4({\bf 11,1})
\oplus({\bf 9,15})
\oplus2({\bf 9,13})
\oplus6({\bf 9,11})
\oplus9({\bf 9,9})
\oplus13({\bf 9,7})
\oplus12({\bf 9,5})
\oplus11({\bf 9,3})
\oplus3({\bf 9,1})
\oplus2({\bf 7,13})
\oplus4({\bf 7,11})
\oplus8({\bf 7,9})
\oplus9({\bf 7,7})
\oplus11({\bf 7,5})
\oplus7({\bf 7,3})
\oplus4({\bf 7,1})
\oplus({\bf 5,15})
\oplus3({\bf 5,13})
\oplus6({\bf 5,11})
\oplus8({\bf 5,9})
\oplus10({\bf 5,7})
\oplus9({\bf 5,5})
\oplus8({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus4({\bf 3,9})
\oplus4({\bf 3,7})
\oplus5({\bf 3,5})
\oplus3({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus3({\bf 1,11})
\oplus2({\bf 1,9})
\oplus4({\bf 1,7})
\oplus2({\bf 1,5})
\oplus3({\bf 1,3})$\\
%
${\bf 20349}$&=&
$({\bf 33,17})
\oplus({\bf 31,15})
\oplus({\bf 29,17})
\oplus({\bf 29,15})
\oplus({\bf 29,13})
\oplus({\bf 27,15})
\oplus({\bf 27,13})
\oplus({\bf 27,11})
\oplus({\bf 25,17})
\oplus({\bf 25,15})
\oplus2({\bf 25,13})
\oplus({\bf 25,11})
\oplus({\bf 25,9})
\oplus({\bf 23,15})
\oplus({\bf 23,13})
\oplus2({\bf 23,11})
\oplus({\bf 23,9})
\oplus({\bf 23,7})
\oplus({\bf 21,17})
\oplus({\bf 21,15})
\oplus2({\bf 21,13})
\oplus2({\bf 21,11})
\oplus2({\bf 21,9})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 19,15})
\oplus({\bf 19,13})
\oplus2({\bf 19,11})
\oplus2({\bf 19,9})
\oplus2({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus2({\bf 17,13})
\oplus2({\bf 17,11})
\oplus3({\bf 17,9})
\oplus2({\bf 17,7})
\oplus2({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus2({\bf 15,11})
\oplus2({\bf 15,9})
\oplus3({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus2({\bf 13,11})
\oplus3({\bf 13,9})
\oplus3({\bf 13,7})
\oplus3({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus3({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus2({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,15})
\oplus({\bf 3,11})
\oplus({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 20944}$&=&
$({\bf 25,12})
\oplus({\bf 25,10})
\oplus({\bf 23,12})
\oplus({\bf 23,10})
\oplus({\bf 23,8})
\oplus({\bf 21,14})
\oplus2({\bf 21,12})
\oplus3({\bf 21,10})
\oplus2({\bf 21,8})
\oplus({\bf 21,6})
\oplus2({\bf 19,12})
\oplus3({\bf 19,10})
\oplus3({\bf 19,8})
\oplus2({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 17,14})
\oplus3({\bf 17,12})
\oplus5({\bf 17,10})
\oplus5({\bf 17,8})
\oplus4({\bf 17,6})
\oplus2({\bf 17,4})
\oplus({\bf 17,2})
\oplus2({\bf 15,12})
\oplus4({\bf 15,10})
\oplus6({\bf 15,8})
\oplus5({\bf 15,6})
\oplus4({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 13,14})
\oplus3({\bf 13,12})
\oplus6({\bf 13,10})
\oplus7({\bf 13,8})
\oplus8({\bf 13,6})
\oplus6({\bf 13,4})
\oplus3({\bf 13,2})
\oplus2({\bf 11,12})
\oplus4({\bf 11,10})
\oplus7({\bf 11,8})
\oplus8({\bf 11,6})
\oplus7({\bf 11,4})
\oplus4({\bf 11,2})
\oplus({\bf 9,14})
\oplus3({\bf 9,12})
\oplus6({\bf 9,10})
\oplus8({\bf 9,8})
\oplus9({\bf 9,6})
\oplus8({\bf 9,4})
\oplus5({\bf 9,2})
\oplus2({\bf 7,12})
\oplus4({\bf 7,10})
\oplus6({\bf 7,8})
\oplus7({\bf 7,6})
\oplus7({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,14})
\oplus3({\bf 5,12})
\oplus5({\bf 5,10})
\oplus6({\bf 5,8})
\oplus7({\bf 5,6})
\oplus6({\bf 5,4})
\oplus4({\bf 5,2})
\oplus({\bf 3,12})
\oplus2({\bf 3,10})
\oplus3({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,14})
\oplus({\bf 1,12})
\oplus2({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 21000}$&=&
$({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 19,8})
\oplus2({\bf 19,6})
\oplus2({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,10})
\oplus3({\bf 17,8})
\oplus5({\bf 17,6})
\oplus5({\bf 17,4})
\oplus3({\bf 17,2})
\oplus2({\bf 15,10})
\oplus5({\bf 15,8})
\oplus8({\bf 15,6})
\oplus8({\bf 15,4})
\oplus5({\bf 15,2})
\oplus({\bf 13,12})
\oplus4({\bf 13,10})
\oplus9({\bf 13,8})
\oplus13({\bf 13,6})
\oplus13({\bf 13,4})
\oplus8({\bf 13,2})
\oplus({\bf 11,12})
\oplus5({\bf 11,10})
\oplus11({\bf 11,8})
\oplus16({\bf 11,6})
\oplus16({\bf 11,4})
\oplus10({\bf 11,2})
\oplus2({\bf 9,12})
\oplus7({\bf 9,10})
\oplus14({\bf 9,8})
\oplus20({\bf 9,6})
\oplus20({\bf 9,4})
\oplus12({\bf 9,2})
\oplus({\bf 7,12})
\oplus6({\bf 7,10})
\oplus13({\bf 7,8})
\oplus19({\bf 7,6})
\oplus19({\bf 7,4})
\oplus12({\bf 7,2})
\oplus2({\bf 5,12})
\oplus6({\bf 5,10})
\oplus13({\bf 5,8})
\oplus18({\bf 5,6})
\oplus18({\bf 5,4})
\oplus11({\bf 5,2})
\oplus3({\bf 3,10})
\oplus7({\bf 3,8})
\oplus11({\bf 3,6})
\oplus11({\bf 3,4})
\oplus7({\bf 3,2})
\oplus({\bf 1,12})
\oplus2({\bf 1,10})
\oplus4({\bf 1,8})
\oplus5({\bf 1,6})
\oplus5({\bf 1,4})
\oplus3({\bf 1,2})$\\
%
${\bf 21120}$&=&
$({\bf 23,6})
\oplus({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 19,10})
\oplus2({\bf 19,8})
\oplus3({\bf 19,6})
\oplus2({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,12})
\oplus2({\bf 17,10})
\oplus4({\bf 17,8})
\oplus5({\bf 17,6})
\oplus4({\bf 17,4})
\oplus2({\bf 17,2})
\oplus({\bf 15,12})
\oplus4({\bf 15,10})
\oplus6({\bf 15,8})
\oplus8({\bf 15,6})
\oplus7({\bf 15,4})
\oplus4({\bf 15,2})
\oplus2({\bf 13,12})
\oplus5({\bf 13,10})
\oplus9({\bf 13,8})
\oplus11({\bf 13,6})
\oplus10({\bf 13,4})
\oplus6({\bf 13,2})
\oplus2({\bf 11,12})
\oplus6({\bf 11,10})
\oplus11({\bf 11,8})
\oplus14({\bf 11,6})
\oplus13({\bf 11,4})
\oplus8({\bf 11,2})
\oplus2({\bf 9,12})
\oplus7({\bf 9,10})
\oplus12({\bf 9,8})
\oplus16({\bf 9,6})
\oplus15({\bf 9,4})
\oplus9({\bf 9,2})
\oplus2({\bf 7,12})
\oplus6({\bf 7,10})
\oplus12({\bf 7,8})
\oplus16({\bf 7,6})
\oplus15({\bf 7,4})
\oplus9({\bf 7,2})
\oplus({\bf 5,12})
\oplus5({\bf 5,10})
\oplus10({\bf 5,8})
\oplus14({\bf 5,6})
\oplus13({\bf 5,4})
\oplus8({\bf 5,2})
\oplus({\bf 3,12})
\oplus3({\bf 3,10})
\oplus7({\bf 3,8})
\oplus9({\bf 3,6})
\oplus9({\bf 3,4})
\oplus5({\bf 3,2})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus4({\bf 1,6})
\oplus3({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 21216}$&=&
$({\bf 25,4})
\oplus({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,8})
\oplus2({\bf 21,6})
\oplus3({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 19,10})
\oplus2({\bf 19,8})
\oplus4({\bf 19,6})
\oplus5({\bf 19,4})
\oplus3({\bf 19,2})
\oplus({\bf 17,10})
\oplus4({\bf 17,8})
\oplus6({\bf 17,6})
\oplus7({\bf 17,4})
\oplus5({\bf 17,2})
\oplus({\bf 15,12})
\oplus3({\bf 15,10})
\oplus6({\bf 15,8})
\oplus9({\bf 15,6})
\oplus9({\bf 15,4})
\oplus6({\bf 15,2})
\oplus({\bf 13,12})
\oplus4({\bf 13,10})
\oplus7({\bf 13,8})
\oplus10({\bf 13,6})
\oplus11({\bf 13,4})
\oplus6({\bf 13,2})
\oplus({\bf 11,14})
\oplus3({\bf 11,12})
\oplus6({\bf 11,10})
\oplus10({\bf 11,8})
\oplus12({\bf 11,6})
\oplus11({\bf 11,4})
\oplus7({\bf 11,2})
\oplus({\bf 9,14})
\oplus3({\bf 9,12})
\oplus6({\bf 9,10})
\oplus9({\bf 9,8})
\oplus11({\bf 9,6})
\oplus10({\bf 9,4})
\oplus6({\bf 9,2})
\oplus({\bf 7,16})
\oplus2({\bf 7,14})
\oplus5({\bf 7,12})
\oplus8({\bf 7,10})
\oplus10({\bf 7,8})
\oplus11({\bf 7,6})
\oplus10({\bf 7,4})
\oplus5({\bf 7,2})
\oplus2({\bf 5,14})
\oplus3({\bf 5,12})
\oplus5({\bf 5,10})
\oplus7({\bf 5,8})
\oplus7({\bf 5,6})
\oplus6({\bf 5,4})
\oplus4({\bf 5,2})
\oplus({\bf 3,16})
\oplus2({\bf 3,14})
\oplus4({\bf 3,12})
\oplus5({\bf 3,10})
\oplus6({\bf 3,8})
\oplus6({\bf 3,6})
\oplus5({\bf 3,4})
\oplus3({\bf 3,2})
\oplus({\bf 1,10})
\oplus({\bf 1,6})
\oplus({\bf 1,4})$\\
%
${\bf 21420}$&=&
$({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 25,8})
\oplus({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 23,10})
\oplus2({\bf 23,8})
\oplus3({\bf 23,6})
\oplus2({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,10})
\oplus2({\bf 21,8})
\oplus3({\bf 21,6})
\oplus3({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 19,12})
\oplus2({\bf 19,10})
\oplus4({\bf 19,8})
\oplus5({\bf 19,6})
\oplus5({\bf 19,4})
\oplus3({\bf 19,2})
\oplus({\bf 17,12})
\oplus2({\bf 17,10})
\oplus4({\bf 17,8})
\oplus5({\bf 17,6})
\oplus5({\bf 17,4})
\oplus3({\bf 17,2})
\oplus({\bf 15,14})
\oplus2({\bf 15,12})
\oplus4({\bf 15,10})
\oplus6({\bf 15,8})
\oplus7({\bf 15,6})
\oplus6({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 13,14})
\oplus2({\bf 13,12})
\oplus4({\bf 13,10})
\oplus5({\bf 13,8})
\oplus6({\bf 13,6})
\oplus5({\bf 13,4})
\oplus3({\bf 13,2})
\oplus({\bf 11,16})
\oplus2({\bf 11,14})
\oplus4({\bf 11,12})
\oplus5({\bf 11,10})
\oplus7({\bf 11,8})
\oplus7({\bf 11,6})
\oplus6({\bf 11,4})
\oplus3({\bf 11,2})
\oplus({\bf 9,16})
\oplus2({\bf 9,14})
\oplus3({\bf 9,12})
\oplus4({\bf 9,10})
\oplus5({\bf 9,8})
\oplus5({\bf 9,6})
\oplus4({\bf 9,4})
\oplus2({\bf 9,2})
\oplus({\bf 7,18})
\oplus2({\bf 7,16})
\oplus3({\bf 7,14})
\oplus4({\bf 7,12})
\oplus5({\bf 7,10})
\oplus6({\bf 7,8})
\oplus6({\bf 7,6})
\oplus4({\bf 7,4})
\oplus2({\bf 7,2})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus2({\bf 5,14})
\oplus2({\bf 5,12})
\oplus3({\bf 5,10})
\oplus3({\bf 5,8})
\oplus3({\bf 5,6})
\oplus2({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,20})
\oplus({\bf 3,18})
\oplus2({\bf 3,16})
\oplus2({\bf 3,14})
\oplus3({\bf 3,12})
\oplus3({\bf 3,10})
\oplus4({\bf 3,8})
\oplus3({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 21945}$&=&
$({\bf 33,9})
\oplus({\bf 31,7})
\oplus({\bf 29,11})
\oplus({\bf 29,9})
\oplus({\bf 29,7})
\oplus({\bf 29,5})
\oplus({\bf 27,9})
\oplus({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 25,13})
\oplus({\bf 25,11})
\oplus2({\bf 25,9})
\oplus2({\bf 25,7})
\oplus2({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,11})
\oplus({\bf 23,9})
\oplus2({\bf 23,7})
\oplus2({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 21,15})
\oplus({\bf 21,13})
\oplus2({\bf 21,11})
\oplus3({\bf 21,9})
\oplus3({\bf 21,7})
\oplus3({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,13})
\oplus({\bf 19,11})
\oplus2({\bf 19,9})
\oplus3({\bf 19,7})
\oplus2({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus2({\bf 17,13})
\oplus3({\bf 17,11})
\oplus4({\bf 17,9})
\oplus3({\bf 17,7})
\oplus4({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus2({\bf 15,11})
\oplus2({\bf 15,9})
\oplus3({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 13,19})
\oplus({\bf 13,17})
\oplus2({\bf 13,15})
\oplus3({\bf 13,13})
\oplus3({\bf 13,11})
\oplus4({\bf 13,9})
\oplus4({\bf 13,7})
\oplus3({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,21})
\oplus({\bf 9,19})
\oplus2({\bf 9,17})
\oplus2({\bf 9,15})
\oplus3({\bf 9,13})
\oplus3({\bf 9,11})
\oplus4({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,19})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,3})
\oplus({\bf 5,23})
\oplus({\bf 5,21})
\oplus({\bf 5,19})
\oplus2({\bf 5,17})
\oplus2({\bf 5,15})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 22000}$&=&
$({\bf 23,8})
\oplus({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,8})
\oplus2({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,10})
\oplus3({\bf 19,8})
\oplus5({\bf 19,6})
\oplus5({\bf 19,4})
\oplus3({\bf 19,2})
\oplus({\bf 17,10})
\oplus4({\bf 17,8})
\oplus6({\bf 17,6})
\oplus6({\bf 17,4})
\oplus4({\bf 17,2})
\oplus({\bf 15,12})
\oplus3({\bf 15,10})
\oplus7({\bf 15,8})
\oplus10({\bf 15,6})
\oplus10({\bf 15,4})
\oplus6({\bf 15,2})
\oplus({\bf 13,12})
\oplus4({\bf 13,10})
\oplus7({\bf 13,8})
\oplus10({\bf 13,6})
\oplus10({\bf 13,4})
\oplus6({\bf 13,2})
\oplus({\bf 11,14})
\oplus3({\bf 11,12})
\oplus6({\bf 11,10})
\oplus11({\bf 11,8})
\oplus13({\bf 11,6})
\oplus12({\bf 11,4})
\oplus8({\bf 11,2})
\oplus({\bf 9,14})
\oplus3({\bf 9,12})
\oplus6({\bf 9,10})
\oplus9({\bf 9,8})
\oplus11({\bf 9,6})
\oplus10({\bf 9,4})
\oplus6({\bf 9,2})
\oplus({\bf 7,16})
\oplus2({\bf 7,14})
\oplus5({\bf 7,12})
\oplus8({\bf 7,10})
\oplus11({\bf 7,8})
\oplus12({\bf 7,6})
\oplus11({\bf 7,4})
\oplus6({\bf 7,2})
\oplus2({\bf 5,14})
\oplus3({\bf 5,12})
\oplus5({\bf 5,10})
\oplus7({\bf 5,8})
\oplus8({\bf 5,6})
\oplus6({\bf 5,4})
\oplus4({\bf 5,2})
\oplus({\bf 3,16})
\oplus2({\bf 3,14})
\oplus4({\bf 3,12})
\oplus5({\bf 3,10})
\oplus7({\bf 3,8})
\oplus7({\bf 3,6})
\oplus6({\bf 3,4})
\oplus3({\bf 3,2})
\oplus({\bf 1,10})
\oplus({\bf 1,6})
\oplus({\bf 1,4})$\\
%
${\bf 22750}$&=&
$({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,9})
\oplus2({\bf 19,7})
\oplus3({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus2({\bf 17,9})
\oplus5({\bf 17,7})
\oplus6({\bf 17,5})
\oplus5({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,11})
\oplus4({\bf 15,9})
\oplus8({\bf 15,7})
\oplus10({\bf 15,5})
\oplus8({\bf 15,3})
\oplus3({\bf 15,1})
\oplus2({\bf 13,11})
\oplus6({\bf 13,9})
\oplus12({\bf 13,7})
\oplus14({\bf 13,5})
\oplus12({\bf 13,3})
\oplus4({\bf 13,1})
\oplus({\bf 11,13})
\oplus3({\bf 11,11})
\oplus9({\bf 11,9})
\oplus15({\bf 11,7})
\oplus18({\bf 11,5})
\oplus14({\bf 11,3})
\oplus6({\bf 11,1})
\oplus({\bf 9,13})
\oplus4({\bf 9,11})
\oplus10({\bf 9,9})
\oplus17({\bf 9,7})
\oplus20({\bf 9,5})
\oplus16({\bf 9,3})
\oplus6({\bf 9,1})
\oplus({\bf 7,13})
\oplus5({\bf 7,11})
\oplus11({\bf 7,9})
\oplus17({\bf 7,7})
\oplus20({\bf 7,5})
\oplus16({\bf 7,3})
\oplus6({\bf 7,1})
\oplus({\bf 5,13})
\oplus4({\bf 5,11})
\oplus9({\bf 5,9})
\oplus15({\bf 5,7})
\oplus16({\bf 5,5})
\oplus14({\bf 5,3})
\oplus5({\bf 5,1})
\oplus({\bf 3,13})
\oplus3({\bf 3,11})
\oplus7({\bf 3,9})
\oplus10({\bf 3,7})
\oplus12({\bf 3,5})
\oplus9({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus3({\bf 1,7})
\oplus4({\bf 1,5})
\oplus3({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 23562}$&=&
$({\bf 25,3})
\oplus({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,9})
\oplus2({\bf 19,7})
\oplus4({\bf 19,5})
\oplus4({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,11})
\oplus2({\bf 17,9})
\oplus5({\bf 17,7})
\oplus6({\bf 17,5})
\oplus7({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,13})
\oplus2({\bf 15,11})
\oplus5({\bf 15,9})
\oplus7({\bf 15,7})
\oplus10({\bf 15,5})
\oplus8({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 13,13})
\oplus4({\bf 13,11})
\oplus7({\bf 13,9})
\oplus11({\bf 13,7})
\oplus12({\bf 13,5})
\oplus11({\bf 13,3})
\oplus4({\bf 13,1})
\oplus2({\bf 11,13})
\oplus5({\bf 11,11})
\oplus10({\bf 11,9})
\oplus13({\bf 11,7})
\oplus15({\bf 11,5})
\oplus12({\bf 11,3})
\oplus5({\bf 11,1})
\oplus({\bf 9,13})
\oplus6({\bf 9,11})
\oplus10({\bf 9,9})
\oplus15({\bf 9,7})
\oplus15({\bf 9,5})
\oplus13({\bf 9,3})
\oplus4({\bf 9,1})
\oplus2({\bf 7,13})
\oplus5({\bf 7,11})
\oplus11({\bf 7,9})
\oplus14({\bf 7,7})
\oplus16({\bf 7,5})
\oplus11({\bf 7,3})
\oplus5({\bf 7,1})
\oplus({\bf 5,13})
\oplus4({\bf 5,11})
\oplus8({\bf 5,9})
\oplus12({\bf 5,7})
\oplus12({\bf 5,5})
\oplus10({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,13})
\oplus3({\bf 3,11})
\oplus6({\bf 3,9})
\oplus8({\bf 3,7})
\oplus9({\bf 3,5})
\oplus6({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus3({\bf 1,7})
\oplus2({\bf 1,5})
\oplus3({\bf 1,3})$\\
%
${\bf 24024}$&=&
$({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,9})
\oplus3({\bf 19,7})
\oplus5({\bf 19,5})
\oplus5({\bf 19,3})
\oplus2({\bf 19,1})
\oplus2({\bf 17,9})
\oplus5({\bf 17,7})
\oplus8({\bf 17,5})
\oplus7({\bf 17,3})
\oplus3({\bf 17,1})
\oplus({\bf 15,11})
\oplus4({\bf 15,9})
\oplus9({\bf 15,7})
\oplus12({\bf 15,5})
\oplus11({\bf 15,3})
\oplus4({\bf 15,1})
\oplus2({\bf 13,11})
\oplus6({\bf 13,9})
\oplus11({\bf 13,7})
\oplus14({\bf 13,5})
\oplus12({\bf 13,3})
\oplus5({\bf 13,1})
\oplus({\bf 11,13})
\oplus4({\bf 11,11})
\oplus9({\bf 11,9})
\oplus14({\bf 11,7})
\oplus17({\bf 11,5})
\oplus14({\bf 11,3})
\oplus5({\bf 11,1})
\oplus2({\bf 9,13})
\oplus5({\bf 9,11})
\oplus10({\bf 9,9})
\oplus14({\bf 9,7})
\oplus16({\bf 9,5})
\oplus12({\bf 9,3})
\oplus5({\bf 9,1})
\oplus({\bf 7,15})
\oplus3({\bf 7,13})
\oplus7({\bf 7,11})
\oplus11({\bf 7,9})
\oplus15({\bf 7,7})
\oplus15({\bf 7,5})
\oplus12({\bf 7,3})
\oplus4({\bf 7,1})
\oplus({\bf 5,15})
\oplus3({\bf 5,13})
\oplus6({\bf 5,11})
\oplus9({\bf 5,9})
\oplus11({\bf 5,7})
\oplus11({\bf 5,5})
\oplus8({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,15})
\oplus3({\bf 3,13})
\oplus5({\bf 3,11})
\oplus7({\bf 3,9})
\oplus8({\bf 3,7})
\oplus8({\bf 3,5})
\oplus6({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 24192}$&=&
$({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,6})
\oplus2({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 19,8})
\oplus3({\bf 19,6})
\oplus5({\bf 19,4})
\oplus4({\bf 19,2})
\oplus({\bf 17,10})
\oplus3({\bf 17,8})
\oplus6({\bf 17,6})
\oplus8({\bf 17,4})
\oplus6({\bf 17,2})
\oplus2({\bf 15,10})
\oplus6({\bf 15,8})
\oplus10({\bf 15,6})
\oplus12({\bf 15,4})
\oplus8({\bf 15,2})
\oplus({\bf 13,12})
\oplus4({\bf 13,10})
\oplus9({\bf 13,8})
\oplus14({\bf 13,6})
\oplus15({\bf 13,4})
\oplus10({\bf 13,2})
\oplus2({\bf 11,12})
\oplus6({\bf 11,10})
\oplus12({\bf 11,8})
\oplus17({\bf 11,6})
\oplus17({\bf 11,4})
\oplus11({\bf 11,2})
\oplus({\bf 9,14})
\oplus3({\bf 9,12})
\oplus8({\bf 9,10})
\oplus14({\bf 9,8})
\oplus18({\bf 9,6})
\oplus18({\bf 9,4})
\oplus11({\bf 9,2})
\oplus({\bf 7,14})
\oplus4({\bf 7,12})
\oplus9({\bf 7,10})
\oplus14({\bf 7,8})
\oplus17({\bf 7,6})
\oplus16({\bf 7,4})
\oplus10({\bf 7,2})
\oplus({\bf 5,14})
\oplus4({\bf 5,12})
\oplus8({\bf 5,10})
\oplus12({\bf 5,8})
\oplus14({\bf 5,6})
\oplus13({\bf 5,4})
\oplus8({\bf 5,2})
\oplus({\bf 3,14})
\oplus3({\bf 3,12})
\oplus6({\bf 3,10})
\oplus8({\bf 3,8})
\oplus9({\bf 3,6})
\oplus8({\bf 3,4})
\oplus5({\bf 3,2})
\oplus({\bf 1,12})
\oplus2({\bf 1,10})
\oplus3({\bf 1,8})
\oplus3({\bf 1,6})
\oplus3({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 24192'}$&=&
$({\bf 23,10})
\oplus({\bf 23,8})
\oplus({\bf 23,6})
\oplus({\bf 21,10})
\oplus2({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 19,12})
\oplus3({\bf 19,10})
\oplus4({\bf 19,8})
\oplus4({\bf 19,6})
\oplus2({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,12})
\oplus3({\bf 17,10})
\oplus5({\bf 17,8})
\oplus5({\bf 17,6})
\oplus4({\bf 17,4})
\oplus2({\bf 17,2})
\oplus({\bf 15,14})
\oplus2({\bf 15,12})
\oplus6({\bf 15,10})
\oplus8({\bf 15,8})
\oplus9({\bf 15,6})
\oplus7({\bf 15,4})
\oplus4({\bf 15,2})
\oplus2({\bf 13,12})
\oplus5({\bf 13,10})
\oplus9({\bf 13,8})
\oplus10({\bf 13,6})
\oplus9({\bf 13,4})
\oplus5({\bf 13,2})
\oplus({\bf 11,14})
\oplus3({\bf 11,12})
\oplus8({\bf 11,10})
\oplus12({\bf 11,8})
\oplus14({\bf 11,6})
\oplus12({\bf 11,4})
\oplus7({\bf 11,2})
\oplus2({\bf 9,12})
\oplus6({\bf 9,10})
\oplus11({\bf 9,8})
\oplus13({\bf 9,6})
\oplus12({\bf 9,4})
\oplus7({\bf 9,2})
\oplus({\bf 7,14})
\oplus3({\bf 7,12})
\oplus8({\bf 7,10})
\oplus12({\bf 7,8})
\oplus15({\bf 7,6})
\oplus13({\bf 7,4})
\oplus8({\bf 7,2})
\oplus2({\bf 5,12})
\oplus4({\bf 5,10})
\oplus8({\bf 5,8})
\oplus10({\bf 5,6})
\oplus10({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,14})
\oplus2({\bf 3,12})
\oplus5({\bf 3,10})
\oplus7({\bf 3,8})
\oplus9({\bf 3,6})
\oplus8({\bf 3,4})
\oplus5({\bf 3,2})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 24192''}$&=&
$({\bf 27,12})
\oplus({\bf 25,14})
\oplus({\bf 25,12})
\oplus({\bf 25,10})
\oplus({\bf 23,14})
\oplus2({\bf 23,12})
\oplus2({\bf 23,10})
\oplus({\bf 23,8})
\oplus({\bf 21,14})
\oplus3({\bf 21,12})
\oplus3({\bf 21,10})
\oplus2({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 19,14})
\oplus3({\bf 19,12})
\oplus4({\bf 19,10})
\oplus4({\bf 19,8})
\oplus2({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 17,14})
\oplus3({\bf 17,12})
\oplus5({\bf 17,10})
\oplus5({\bf 17,8})
\oplus4({\bf 17,6})
\oplus2({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,14})
\oplus3({\bf 15,12})
\oplus5({\bf 15,10})
\oplus6({\bf 15,8})
\oplus6({\bf 15,6})
\oplus4({\bf 15,4})
\oplus2({\bf 15,2})
\oplus({\bf 13,14})
\oplus3({\bf 13,12})
\oplus5({\bf 13,10})
\oplus7({\bf 13,8})
\oplus7({\bf 13,6})
\oplus6({\bf 13,4})
\oplus3({\bf 13,2})
\oplus({\bf 11,14})
\oplus3({\bf 11,12})
\oplus5({\bf 11,10})
\oplus7({\bf 11,8})
\oplus8({\bf 11,6})
\oplus7({\bf 11,4})
\oplus4({\bf 11,2})
\oplus({\bf 9,14})
\oplus3({\bf 9,12})
\oplus5({\bf 9,10})
\oplus7({\bf 9,8})
\oplus8({\bf 9,6})
\oplus7({\bf 9,4})
\oplus4({\bf 9,2})
\oplus({\bf 7,14})
\oplus3({\bf 7,12})
\oplus5({\bf 7,10})
\oplus6({\bf 7,8})
\oplus7({\bf 7,6})
\oplus6({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,14})
\oplus3({\bf 5,12})
\oplus4({\bf 5,10})
\oplus5({\bf 5,8})
\oplus5({\bf 5,6})
\oplus5({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,14})
\oplus2({\bf 3,12})
\oplus3({\bf 3,10})
\oplus3({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 24752}$&=&
$({\bf 25,8})
\oplus({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 23,8})
\oplus2({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,10})
\oplus3({\bf 21,8})
\oplus4({\bf 21,6})
\oplus4({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 19,10})
\oplus3({\bf 19,8})
\oplus5({\bf 19,6})
\oplus5({\bf 19,4})
\oplus3({\bf 19,2})
\oplus({\bf 17,12})
\oplus3({\bf 17,10})
\oplus6({\bf 17,8})
\oplus8({\bf 17,6})
\oplus8({\bf 17,4})
\oplus5({\bf 17,2})
\oplus({\bf 15,12})
\oplus3({\bf 15,10})
\oplus6({\bf 15,8})
\oplus8({\bf 15,6})
\oplus8({\bf 15,4})
\oplus5({\bf 15,2})
\oplus({\bf 13,14})
\oplus3({\bf 13,12})
\oplus6({\bf 13,10})
\oplus9({\bf 13,8})
\oplus11({\bf 13,6})
\oplus10({\bf 13,4})
\oplus6({\bf 13,2})
\oplus({\bf 11,14})
\oplus3({\bf 11,12})
\oplus5({\bf 11,10})
\oplus8({\bf 11,8})
\oplus9({\bf 11,6})
\oplus8({\bf 11,4})
\oplus5({\bf 11,2})
\oplus({\bf 9,16})
\oplus3({\bf 9,14})
\oplus5({\bf 9,12})
\oplus8({\bf 9,10})
\oplus10({\bf 9,8})
\oplus11({\bf 9,6})
\oplus9({\bf 9,4})
\oplus5({\bf 9,2})
\oplus({\bf 7,16})
\oplus2({\bf 7,14})
\oplus4({\bf 7,12})
\oplus5({\bf 7,10})
\oplus7({\bf 7,8})
\oplus7({\bf 7,6})
\oplus6({\bf 7,4})
\oplus3({\bf 7,2})
\oplus({\bf 5,18})
\oplus2({\bf 5,16})
\oplus4({\bf 5,14})
\oplus5({\bf 5,12})
\oplus7({\bf 5,10})
\oplus8({\bf 5,8})
\oplus8({\bf 5,6})
\oplus6({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus2({\bf 3,12})
\oplus2({\bf 3,10})
\oplus3({\bf 3,8})
\oplus3({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 1,18})
\oplus({\bf 1,16})
\oplus2({\bf 1,14})
\oplus2({\bf 1,12})
\oplus3({\bf 1,10})
\oplus3({\bf 1,8})
\oplus3({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 24948}$&=&
$({\bf 27,2})
\oplus({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,6})
\oplus2({\bf 23,4})
\oplus2({\bf 23,2})
\oplus({\bf 21,8})
\oplus2({\bf 21,6})
\oplus3({\bf 21,4})
\oplus3({\bf 21,2})
\oplus({\bf 19,10})
\oplus2({\bf 19,8})
\oplus4({\bf 19,6})
\oplus5({\bf 19,4})
\oplus4({\bf 19,2})
\oplus({\bf 17,12})
\oplus2({\bf 17,10})
\oplus4({\bf 17,8})
\oplus6({\bf 17,6})
\oplus7({\bf 17,4})
\oplus5({\bf 17,2})
\oplus({\bf 15,14})
\oplus2({\bf 15,12})
\oplus4({\bf 15,10})
\oplus7({\bf 15,8})
\oplus9({\bf 15,6})
\oplus9({\bf 15,4})
\oplus7({\bf 15,2})
\oplus({\bf 13,14})
\oplus3({\bf 13,12})
\oplus6({\bf 13,10})
\oplus9({\bf 13,8})
\oplus11({\bf 13,6})
\oplus11({\bf 13,4})
\oplus7({\bf 13,2})
\oplus({\bf 11,14})
\oplus4({\bf 11,12})
\oplus8({\bf 11,10})
\oplus11({\bf 11,8})
\oplus13({\bf 11,6})
\oplus12({\bf 11,4})
\oplus8({\bf 11,2})
\oplus({\bf 9,14})
\oplus4({\bf 9,12})
\oplus8({\bf 9,10})
\oplus12({\bf 9,8})
\oplus13({\bf 9,6})
\oplus12({\bf 9,4})
\oplus7({\bf 9,2})
\oplus({\bf 7,14})
\oplus4({\bf 7,12})
\oplus8({\bf 7,10})
\oplus11({\bf 7,8})
\oplus13({\bf 7,6})
\oplus11({\bf 7,4})
\oplus7({\bf 7,2})
\oplus({\bf 5,14})
\oplus3({\bf 5,12})
\oplus6({\bf 5,10})
\oplus9({\bf 5,8})
\oplus10({\bf 5,6})
\oplus9({\bf 5,4})
\oplus5({\bf 5,2})
\oplus({\bf 3,14})
\oplus2({\bf 3,12})
\oplus4({\bf 3,10})
\oplus6({\bf 3,8})
\oplus7({\bf 3,6})
\oplus6({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 26334}$&=&
$({\bf 35,18})
\oplus({\bf 33,16})
\oplus({\bf 31,18})
\oplus({\bf 31,16})
\oplus({\bf 31,14})
\oplus({\bf 29,16})
\oplus({\bf 29,14})
\oplus({\bf 29,12})
\oplus({\bf 27,18})
\oplus({\bf 27,16})
\oplus2({\bf 27,14})
\oplus({\bf 27,12})
\oplus({\bf 27,10})
\oplus({\bf 25,16})
\oplus({\bf 25,14})
\oplus2({\bf 25,12})
\oplus({\bf 25,10})
\oplus({\bf 25,8})
\oplus({\bf 23,18})
\oplus({\bf 23,16})
\oplus2({\bf 23,14})
\oplus2({\bf 23,12})
\oplus2({\bf 23,10})
\oplus({\bf 23,8})
\oplus({\bf 23,6})
\oplus({\bf 21,16})
\oplus({\bf 21,14})
\oplus2({\bf 21,12})
\oplus2({\bf 21,10})
\oplus2({\bf 21,8})
\oplus({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 19,18})
\oplus({\bf 19,16})
\oplus2({\bf 19,14})
\oplus2({\bf 19,12})
\oplus3({\bf 19,10})
\oplus2({\bf 19,8})
\oplus2({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,16})
\oplus({\bf 17,14})
\oplus2({\bf 17,12})
\oplus2({\bf 17,10})
\oplus3({\bf 17,8})
\oplus2({\bf 17,6})
\oplus2({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,18})
\oplus({\bf 15,16})
\oplus2({\bf 15,14})
\oplus2({\bf 15,12})
\oplus3({\bf 15,10})
\oplus3({\bf 15,8})
\oplus3({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,16})
\oplus({\bf 13,14})
\oplus2({\bf 13,12})
\oplus2({\bf 13,10})
\oplus3({\bf 13,8})
\oplus3({\bf 13,6})
\oplus2({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,18})
\oplus({\bf 11,16})
\oplus2({\bf 11,14})
\oplus2({\bf 11,12})
\oplus3({\bf 11,10})
\oplus3({\bf 11,8})
\oplus3({\bf 11,6})
\oplus2({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,16})
\oplus({\bf 9,14})
\oplus2({\bf 9,12})
\oplus2({\bf 9,10})
\oplus2({\bf 9,8})
\oplus2({\bf 9,6})
\oplus2({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,18})
\oplus({\bf 7,16})
\oplus2({\bf 7,14})
\oplus2({\bf 7,12})
\oplus2({\bf 7,10})
\oplus2({\bf 7,8})
\oplus2({\bf 7,6})
\oplus2({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 27132}$&=&
$({\bf 29,7})
\oplus({\bf 27,9})
\oplus({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 25,9})
\oplus2({\bf 25,7})
\oplus2({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 23,11})
\oplus2({\bf 23,9})
\oplus3({\bf 23,7})
\oplus3({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,11})
\oplus2({\bf 21,9})
\oplus4({\bf 21,7})
\oplus4({\bf 21,5})
\oplus4({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,13})
\oplus2({\bf 19,11})
\oplus4({\bf 19,9})
\oplus5({\bf 19,7})
\oplus6({\bf 19,5})
\oplus4({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,13})
\oplus2({\bf 17,11})
\oplus4({\bf 17,9})
\oplus6({\bf 17,7})
\oplus6({\bf 17,5})
\oplus5({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,15})
\oplus2({\bf 15,13})
\oplus4({\bf 15,11})
\oplus6({\bf 15,9})
\oplus7({\bf 15,7})
\oplus7({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus4({\bf 13,11})
\oplus5({\bf 13,9})
\oplus7({\bf 13,7})
\oplus6({\bf 13,5})
\oplus5({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,17})
\oplus2({\bf 11,15})
\oplus4({\bf 11,13})
\oplus5({\bf 11,11})
\oplus7({\bf 11,9})
\oplus7({\bf 11,7})
\oplus7({\bf 11,5})
\oplus4({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,17})
\oplus2({\bf 9,15})
\oplus3({\bf 9,13})
\oplus4({\bf 9,11})
\oplus5({\bf 9,9})
\oplus6({\bf 9,7})
\oplus5({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,19})
\oplus2({\bf 7,17})
\oplus3({\bf 7,15})
\oplus4({\bf 7,13})
\oplus5({\bf 7,11})
\oplus6({\bf 7,9})
\oplus6({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus3({\bf 5,9})
\oplus4({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,21})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus2({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus4({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 27720}$&=&
$({\bf 23,9})
\oplus({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,9})
\oplus2({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,11})
\oplus3({\bf 19,9})
\oplus5({\bf 19,7})
\oplus5({\bf 19,5})
\oplus4({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,11})
\oplus4({\bf 17,9})
\oplus6({\bf 17,7})
\oplus7({\bf 17,5})
\oplus5({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,13})
\oplus3({\bf 15,11})
\oplus7({\bf 15,9})
\oplus11({\bf 15,7})
\oplus11({\bf 15,5})
\oplus9({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 13,13})
\oplus3({\bf 13,11})
\oplus8({\bf 13,9})
\oplus11({\bf 13,7})
\oplus13({\bf 13,5})
\oplus9({\bf 13,3})
\oplus4({\bf 13,1})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus6({\bf 11,11})
\oplus11({\bf 11,9})
\oplus16({\bf 11,7})
\oplus16({\bf 11,5})
\oplus13({\bf 11,3})
\oplus4({\bf 11,1})
\oplus2({\bf 9,13})
\oplus5({\bf 9,11})
\oplus10({\bf 9,9})
\oplus14({\bf 9,7})
\oplus15({\bf 9,5})
\oplus11({\bf 9,3})
\oplus5({\bf 9,1})
\oplus({\bf 7,15})
\oplus3({\bf 7,13})
\oplus7({\bf 7,11})
\oplus12({\bf 7,9})
\oplus16({\bf 7,7})
\oplus16({\bf 7,5})
\oplus13({\bf 7,3})
\oplus4({\bf 7,1})
\oplus2({\bf 5,13})
\oplus4({\bf 5,11})
\oplus8({\bf 5,9})
\oplus10({\bf 5,7})
\oplus12({\bf 5,5})
\oplus8({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus5({\bf 3,11})
\oplus7({\bf 3,9})
\oplus10({\bf 3,7})
\oplus9({\bf 3,5})
\oplus8({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 27846}$&=&
$({\bf 25,9})
\oplus({\bf 23,11})
\oplus({\bf 23,9})
\oplus({\bf 23,7})
\oplus({\bf 21,13})
\oplus2({\bf 21,11})
\oplus3({\bf 21,9})
\oplus2({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 19,13})
\oplus3({\bf 19,11})
\oplus4({\bf 19,9})
\oplus4({\bf 19,7})
\oplus2({\bf 19,5})
\oplus({\bf 19,3})
\oplus2({\bf 17,13})
\oplus4({\bf 17,11})
\oplus7({\bf 17,9})
\oplus6({\bf 17,7})
\oplus5({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,13})
\oplus5({\bf 15,11})
\oplus7({\bf 15,9})
\oplus9({\bf 15,7})
\oplus7({\bf 15,5})
\oplus5({\bf 15,3})
\oplus({\bf 15,1})
\oplus2({\bf 13,13})
\oplus5({\bf 13,11})
\oplus10({\bf 13,9})
\oplus11({\bf 13,7})
\oplus11({\bf 13,5})
\oplus7({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,13})
\oplus5({\bf 11,11})
\oplus9({\bf 11,9})
\oplus13({\bf 11,7})
\oplus12({\bf 11,5})
\oplus10({\bf 11,3})
\oplus3({\bf 11,1})
\oplus2({\bf 9,13})
\oplus5({\bf 9,11})
\oplus11({\bf 9,9})
\oplus13({\bf 9,7})
\oplus15({\bf 9,5})
\oplus10({\bf 9,3})
\oplus5({\bf 9,1})
\oplus({\bf 7,13})
\oplus5({\bf 7,11})
\oplus8({\bf 7,9})
\oplus13({\bf 7,7})
\oplus12({\bf 7,5})
\oplus11({\bf 7,3})
\oplus3({\bf 7,1})
\oplus2({\bf 5,13})
\oplus4({\bf 5,11})
\oplus9({\bf 5,9})
\oplus10({\bf 5,7})
\oplus12({\bf 5,5})
\oplus8({\bf 5,3})
\oplus4({\bf 5,1})
\oplus3({\bf 3,11})
\oplus4({\bf 3,9})
\oplus7({\bf 3,7})
\oplus6({\bf 3,5})
\oplus6({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus3({\bf 1,9})
\oplus2({\bf 1,7})
\oplus4({\bf 1,5})
\oplus({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 28672}$&=&
$({\bf 23,9})
\oplus({\bf 23,7})
\oplus({\bf 21,11})
\oplus2({\bf 21,9})
\oplus2({\bf 21,7})
\oplus({\bf 21,5})
\oplus2({\bf 19,11})
\oplus4({\bf 19,9})
\oplus4({\bf 19,7})
\oplus3({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,13})
\oplus3({\bf 17,11})
\oplus6({\bf 17,9})
\oplus7({\bf 17,7})
\oplus5({\bf 17,5})
\oplus3({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,13})
\oplus4({\bf 15,11})
\oplus8({\bf 15,9})
\oplus10({\bf 15,7})
\oplus9({\bf 15,5})
\oplus6({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,13})
\oplus5({\bf 13,11})
\oplus10({\bf 13,9})
\oplus13({\bf 13,7})
\oplus13({\bf 13,5})
\oplus9({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,13})
\oplus5({\bf 11,11})
\oplus11({\bf 11,9})
\oplus16({\bf 11,7})
\oplus16({\bf 11,5})
\oplus12({\bf 11,3})
\oplus5({\bf 11,1})
\oplus({\bf 9,13})
\oplus5({\bf 9,11})
\oplus12({\bf 9,9})
\oplus17({\bf 9,7})
\oplus18({\bf 9,5})
\oplus14({\bf 9,3})
\oplus5({\bf 9,1})
\oplus({\bf 7,13})
\oplus5({\bf 7,11})
\oplus11({\bf 7,9})
\oplus16({\bf 7,7})
\oplus18({\bf 7,5})
\oplus14({\bf 7,3})
\oplus5({\bf 7,1})
\oplus({\bf 5,13})
\oplus4({\bf 5,11})
\oplus9({\bf 5,9})
\oplus14({\bf 5,7})
\oplus15({\bf 5,5})
\oplus12({\bf 5,3})
\oplus5({\bf 5,1})
\oplus({\bf 3,13})
\oplus3({\bf 3,11})
\oplus6({\bf 3,9})
\oplus9({\bf 3,7})
\oplus10({\bf 3,5})
\oplus8({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus3({\bf 1,7})
\oplus4({\bf 1,5})
\oplus3({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 29835}$&=&
$({\bf 27,13})
\oplus({\bf 27,11})
\oplus({\bf 25,13})
\oplus({\bf 25,11})
\oplus({\bf 25,9})
\oplus({\bf 23,15})
\oplus2({\bf 23,13})
\oplus3({\bf 23,11})
\oplus2({\bf 23,9})
\oplus({\bf 23,7})
\oplus2({\bf 21,13})
\oplus3({\bf 21,11})
\oplus3({\bf 21,9})
\oplus2({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 19,15})
\oplus3({\bf 19,13})
\oplus5({\bf 19,11})
\oplus5({\bf 19,9})
\oplus4({\bf 19,7})
\oplus2({\bf 19,5})
\oplus({\bf 19,3})
\oplus2({\bf 17,13})
\oplus4({\bf 17,11})
\oplus6({\bf 17,9})
\oplus5({\bf 17,7})
\oplus4({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,15})
\oplus3({\bf 15,13})
\oplus6({\bf 15,11})
\oplus7({\bf 15,9})
\oplus8({\bf 15,7})
\oplus6({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus2({\bf 13,13})
\oplus4({\bf 13,11})
\oplus7({\bf 13,9})
\oplus8({\bf 13,7})
\oplus8({\bf 13,5})
\oplus5({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,15})
\oplus3({\bf 11,13})
\oplus6({\bf 11,11})
\oplus8({\bf 11,9})
\oplus10({\bf 11,7})
\oplus9({\bf 11,5})
\oplus7({\bf 11,3})
\oplus2({\bf 11,1})
\oplus2({\bf 9,13})
\oplus4({\bf 9,11})
\oplus7({\bf 9,9})
\oplus8({\bf 9,7})
\oplus9({\bf 9,5})
\oplus6({\bf 9,3})
\oplus3({\bf 9,1})
\oplus({\bf 7,15})
\oplus3({\bf 7,13})
\oplus6({\bf 7,11})
\oplus7({\bf 7,9})
\oplus9({\bf 7,7})
\oplus8({\bf 7,5})
\oplus7({\bf 7,3})
\oplus2({\bf 7,1})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus5({\bf 5,9})
\oplus5({\bf 5,7})
\oplus6({\bf 5,5})
\oplus4({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus4({\bf 3,11})
\oplus4({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus4({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 32725}$&=&
$({\bf 25,5})
\oplus({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,9})
\oplus2({\bf 21,7})
\oplus3({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,11})
\oplus2({\bf 19,9})
\oplus4({\bf 19,7})
\oplus5({\bf 19,5})
\oplus4({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,13})
\oplus2({\bf 17,11})
\oplus5({\bf 17,9})
\oplus7({\bf 17,7})
\oplus9({\bf 17,5})
\oplus6({\bf 17,3})
\oplus3({\bf 17,1})
\oplus({\bf 15,13})
\oplus4({\bf 15,11})
\oplus7({\bf 15,9})
\oplus11({\bf 15,7})
\oplus11({\bf 15,5})
\oplus10({\bf 15,3})
\oplus3({\bf 15,1})
\oplus2({\bf 13,13})
\oplus6({\bf 13,11})
\oplus11({\bf 13,9})
\oplus14({\bf 13,7})
\oplus17({\bf 13,5})
\oplus12({\bf 13,3})
\oplus5({\bf 13,1})
\oplus2({\bf 11,13})
\oplus7({\bf 11,11})
\oplus12({\bf 11,9})
\oplus18({\bf 11,7})
\oplus18({\bf 11,5})
\oplus15({\bf 11,3})
\oplus5({\bf 11,1})
\oplus3({\bf 9,13})
\oplus7({\bf 9,11})
\oplus15({\bf 9,9})
\oplus19({\bf 9,7})
\oplus22({\bf 9,5})
\oplus15({\bf 9,3})
\oplus7({\bf 9,1})
\oplus({\bf 7,13})
\oplus7({\bf 7,11})
\oplus12({\bf 7,9})
\oplus19({\bf 7,7})
\oplus19({\bf 7,5})
\oplus16({\bf 7,3})
\oplus4({\bf 7,1})
\oplus2({\bf 5,13})
\oplus5({\bf 5,11})
\oplus12({\bf 5,9})
\oplus16({\bf 5,7})
\oplus18({\bf 5,5})
\oplus12({\bf 5,3})
\oplus6({\bf 5,1})
\oplus3({\bf 3,11})
\oplus6({\bf 3,9})
\oplus11({\bf 3,7})
\oplus10({\bf 3,5})
\oplus9({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus4({\bf 1,9})
\oplus3({\bf 1,7})
\oplus6({\bf 1,5})
\oplus2({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 32768}$&=&
$({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,9})
\oplus3({\bf 19,7})
\oplus5({\bf 19,5})
\oplus5({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,11})
\oplus3({\bf 17,9})
\oplus6({\bf 17,7})
\oplus9({\bf 17,5})
\oplus8({\bf 17,3})
\oplus3({\bf 17,1})
\oplus2({\bf 15,11})
\oplus6({\bf 15,9})
\oplus11({\bf 15,7})
\oplus14({\bf 15,5})
\oplus12({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 13,13})
\oplus4({\bf 13,11})
\oplus10({\bf 13,9})
\oplus16({\bf 13,7})
\oplus19({\bf 13,5})
\oplus16({\bf 13,3})
\oplus6({\bf 13,1})
\oplus({\bf 11,13})
\oplus6({\bf 11,11})
\oplus13({\bf 11,9})
\oplus20({\bf 11,7})
\oplus24({\bf 11,5})
\oplus19({\bf 11,3})
\oplus7({\bf 11,1})
\oplus2({\bf 9,13})
\oplus7({\bf 9,11})
\oplus15({\bf 9,9})
\oplus23({\bf 9,7})
\oplus26({\bf 9,5})
\oplus21({\bf 9,3})
\oplus8({\bf 9,1})
\oplus2({\bf 7,13})
\oplus7({\bf 7,11})
\oplus15({\bf 7,9})
\oplus23({\bf 7,7})
\oplus25({\bf 7,5})
\oplus20({\bf 7,3})
\oplus8({\bf 7,1})
\oplus({\bf 5,13})
\oplus6({\bf 5,11})
\oplus13({\bf 5,9})
\oplus19({\bf 5,7})
\oplus22({\bf 5,5})
\oplus17({\bf 5,3})
\oplus6({\bf 5,1})
\oplus({\bf 3,13})
\oplus4({\bf 3,11})
\oplus9({\bf 3,9})
\oplus13({\bf 3,7})
\oplus14({\bf 3,5})
\oplus11({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,11})
\oplus3({\bf 1,9})
\oplus5({\bf 1,7})
\oplus5({\bf 1,5})
\oplus4({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 33592}$&=&
$({\bf 29,13})
\oplus({\bf 27,15})
\oplus({\bf 27,13})
\oplus({\bf 27,11})
\oplus({\bf 25,15})
\oplus2({\bf 25,13})
\oplus2({\bf 25,11})
\oplus({\bf 25,9})
\oplus({\bf 23,15})
\oplus3({\bf 23,13})
\oplus3({\bf 23,11})
\oplus2({\bf 23,9})
\oplus({\bf 23,7})
\oplus({\bf 21,15})
\oplus3({\bf 21,13})
\oplus4({\bf 21,11})
\oplus4({\bf 21,9})
\oplus2({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 19,15})
\oplus3({\bf 19,13})
\oplus5({\bf 19,11})
\oplus5({\bf 19,9})
\oplus4({\bf 19,7})
\oplus2({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,15})
\oplus3({\bf 17,13})
\oplus5({\bf 17,11})
\oplus6({\bf 17,9})
\oplus6({\bf 17,7})
\oplus4({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,15})
\oplus3({\bf 15,13})
\oplus5({\bf 15,11})
\oplus7({\bf 15,9})
\oplus7({\bf 15,7})
\oplus6({\bf 15,5})
\oplus4({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,15})
\oplus3({\bf 13,13})
\oplus5({\bf 13,11})
\oplus7({\bf 13,9})
\oplus8({\bf 13,7})
\oplus8({\bf 13,5})
\oplus5({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,15})
\oplus3({\bf 11,13})
\oplus5({\bf 11,11})
\oplus7({\bf 11,9})
\oplus9({\bf 11,7})
\oplus8({\bf 11,5})
\oplus6({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,15})
\oplus3({\bf 9,13})
\oplus5({\bf 9,11})
\oplus7({\bf 9,9})
\oplus8({\bf 9,7})
\oplus8({\bf 9,5})
\oplus6({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,15})
\oplus3({\bf 7,13})
\oplus5({\bf 7,11})
\oplus6({\bf 7,9})
\oplus7({\bf 7,7})
\oplus7({\bf 7,5})
\oplus5({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,15})
\oplus3({\bf 5,13})
\oplus4({\bf 5,11})
\oplus5({\bf 5,9})
\oplus5({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 33649}$&=&
$({\bf 37,19})
\oplus({\bf 35,17})
\oplus({\bf 33,19})
\oplus({\bf 33,17})
\oplus({\bf 33,15})
\oplus({\bf 31,17})
\oplus({\bf 31,15})
\oplus({\bf 31,13})
\oplus({\bf 29,19})
\oplus({\bf 29,17})
\oplus2({\bf 29,15})
\oplus({\bf 29,13})
\oplus({\bf 29,11})
\oplus({\bf 27,17})
\oplus({\bf 27,15})
\oplus2({\bf 27,13})
\oplus({\bf 27,11})
\oplus({\bf 27,9})
\oplus({\bf 25,19})
\oplus({\bf 25,17})
\oplus2({\bf 25,15})
\oplus2({\bf 25,13})
\oplus2({\bf 25,11})
\oplus({\bf 25,9})
\oplus({\bf 25,7})
\oplus({\bf 23,17})
\oplus({\bf 23,15})
\oplus2({\bf 23,13})
\oplus2({\bf 23,11})
\oplus2({\bf 23,9})
\oplus({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 21,19})
\oplus({\bf 21,17})
\oplus2({\bf 21,15})
\oplus2({\bf 21,13})
\oplus3({\bf 21,11})
\oplus2({\bf 21,9})
\oplus2({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,17})
\oplus({\bf 19,15})
\oplus2({\bf 19,13})
\oplus2({\bf 19,11})
\oplus3({\bf 19,9})
\oplus2({\bf 19,7})
\oplus2({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus2({\bf 17,15})
\oplus2({\bf 17,13})
\oplus3({\bf 17,11})
\oplus3({\bf 17,9})
\oplus3({\bf 17,7})
\oplus2({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus2({\bf 15,13})
\oplus2({\bf 15,11})
\oplus3({\bf 15,9})
\oplus3({\bf 15,7})
\oplus3({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,19})
\oplus({\bf 13,17})
\oplus2({\bf 13,15})
\oplus2({\bf 13,13})
\oplus3({\bf 13,11})
\oplus3({\bf 13,9})
\oplus4({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus2({\bf 11,11})
\oplus3({\bf 11,9})
\oplus2({\bf 11,7})
\oplus3({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,19})
\oplus({\bf 9,17})
\oplus2({\bf 9,15})
\oplus2({\bf 9,13})
\oplus3({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,17})
\oplus({\bf 3,13})
\oplus({\bf 3,9})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 34034}$&=&
$({\bf 25,7})
\oplus({\bf 23,9})
\oplus({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 21,11})
\oplus2({\bf 21,9})
\oplus3({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,13})
\oplus2({\bf 19,11})
\oplus4({\bf 19,9})
\oplus5({\bf 19,7})
\oplus4({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,13})
\oplus4({\bf 17,11})
\oplus6({\bf 17,9})
\oplus8({\bf 17,7})
\oplus7({\bf 17,5})
\oplus5({\bf 17,3})
\oplus({\bf 17,1})
\oplus2({\bf 15,13})
\oplus5({\bf 15,11})
\oplus9({\bf 15,9})
\oplus11({\bf 15,7})
\oplus11({\bf 15,5})
\oplus7({\bf 15,3})
\oplus3({\bf 15,1})
\oplus2({\bf 13,13})
\oplus6({\bf 13,11})
\oplus11({\bf 13,9})
\oplus15({\bf 13,7})
\oplus14({\bf 13,5})
\oplus11({\bf 13,3})
\oplus4({\bf 13,1})
\oplus2({\bf 11,13})
\oplus7({\bf 11,11})
\oplus13({\bf 11,9})
\oplus17({\bf 11,7})
\oplus18({\bf 11,5})
\oplus13({\bf 11,3})
\oplus5({\bf 11,1})
\oplus2({\bf 9,13})
\oplus7({\bf 9,11})
\oplus13({\bf 9,9})
\oplus19({\bf 9,7})
\oplus19({\bf 9,5})
\oplus15({\bf 9,3})
\oplus5({\bf 9,1})
\oplus2({\bf 7,13})
\oplus6({\bf 7,11})
\oplus13({\bf 7,9})
\oplus18({\bf 7,7})
\oplus19({\bf 7,5})
\oplus14({\bf 7,3})
\oplus6({\bf 7,1})
\oplus({\bf 5,13})
\oplus5({\bf 5,11})
\oplus10({\bf 5,9})
\oplus15({\bf 5,7})
\oplus16({\bf 5,5})
\oplus12({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,13})
\oplus3({\bf 3,11})
\oplus7({\bf 3,9})
\oplus10({\bf 3,7})
\oplus11({\bf 3,5})
\oplus8({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus4({\bf 1,7})
\oplus3({\bf 1,5})
\oplus3({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 35112}$&=&
$({\bf 29,2})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,6})
\oplus2({\bf 25,4})
\oplus2({\bf 25,2})
\oplus({\bf 23,8})
\oplus2({\bf 23,6})
\oplus3({\bf 23,4})
\oplus3({\bf 23,2})
\oplus({\bf 21,10})
\oplus2({\bf 21,8})
\oplus4({\bf 21,6})
\oplus5({\bf 21,4})
\oplus4({\bf 21,2})
\oplus({\bf 19,12})
\oplus2({\bf 19,10})
\oplus4({\bf 19,8})
\oplus6({\bf 19,6})
\oplus7({\bf 19,4})
\oplus5({\bf 19,2})
\oplus({\bf 17,14})
\oplus2({\bf 17,12})
\oplus4({\bf 17,10})
\oplus7({\bf 17,8})
\oplus9({\bf 17,6})
\oplus9({\bf 17,4})
\oplus7({\bf 17,2})
\oplus({\bf 15,14})
\oplus3({\bf 15,12})
\oplus6({\bf 15,10})
\oplus9({\bf 15,8})
\oplus11({\bf 15,6})
\oplus11({\bf 15,4})
\oplus7({\bf 15,2})
\oplus({\bf 13,16})
\oplus2({\bf 13,14})
\oplus5({\bf 13,12})
\oplus9({\bf 13,10})
\oplus12({\bf 13,8})
\oplus14({\bf 13,6})
\oplus13({\bf 13,4})
\oplus8({\bf 13,2})
\oplus2({\bf 11,14})
\oplus5({\bf 11,12})
\oplus9({\bf 11,10})
\oplus13({\bf 11,8})
\oplus14({\bf 11,6})
\oplus12({\bf 11,4})
\oplus8({\bf 11,2})
\oplus({\bf 9,16})
\oplus3({\bf 9,14})
\oplus7({\bf 9,12})
\oplus11({\bf 9,10})
\oplus14({\bf 9,8})
\oplus15({\bf 9,6})
\oplus13({\bf 9,4})
\oplus8({\bf 9,2})
\oplus2({\bf 7,14})
\oplus5({\bf 7,12})
\oplus9({\bf 7,10})
\oplus11({\bf 7,8})
\oplus12({\bf 7,6})
\oplus11({\bf 7,4})
\oplus6({\bf 7,2})
\oplus({\bf 5,16})
\oplus3({\bf 5,14})
\oplus6({\bf 5,12})
\oplus8({\bf 5,10})
\oplus11({\bf 5,8})
\oplus11({\bf 5,6})
\oplus9({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,14})
\oplus2({\bf 3,12})
\oplus4({\bf 3,10})
\oplus5({\bf 3,8})
\oplus6({\bf 3,6})
\oplus5({\bf 3,4})
\oplus3({\bf 3,2})
\oplus({\bf 1,16})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus3({\bf 1,10})
\oplus3({\bf 1,8})
\oplus3({\bf 1,6})
\oplus3({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 35840}$&=&
$({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,9})
\oplus2({\bf 21,7})
\oplus3({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})
\oplus2({\bf 19,9})
\oplus5({\bf 19,7})
\oplus7({\bf 19,5})
\oplus6({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,11})
\oplus4({\bf 17,9})
\oplus9({\bf 17,7})
\oplus11({\bf 17,5})
\oplus9({\bf 17,3})
\oplus4({\bf 17,1})
\oplus2({\bf 15,11})
\oplus7({\bf 15,9})
\oplus13({\bf 15,7})
\oplus16({\bf 15,5})
\oplus13({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 13,13})
\oplus4({\bf 13,11})
\oplus10({\bf 13,9})
\oplus17({\bf 13,7})
\oplus20({\bf 13,5})
\oplus16({\bf 13,3})
\oplus6({\bf 13,1})
\oplus2({\bf 11,13})
\oplus6({\bf 11,11})
\oplus13({\bf 11,9})
\oplus20({\bf 11,7})
\oplus22({\bf 11,5})
\oplus18({\bf 11,3})
\oplus7({\bf 11,1})
\oplus({\bf 9,15})
\oplus3({\bf 9,13})
\oplus8({\bf 9,11})
\oplus15({\bf 9,9})
\oplus21({\bf 9,7})
\oplus23({\bf 9,5})
\oplus18({\bf 9,3})
\oplus7({\bf 9,1})
\oplus({\bf 7,15})
\oplus4({\bf 7,13})
\oplus9({\bf 7,11})
\oplus15({\bf 7,9})
\oplus20({\bf 7,7})
\oplus21({\bf 7,5})
\oplus16({\bf 7,3})
\oplus6({\bf 7,1})
\oplus({\bf 5,15})
\oplus4({\bf 5,13})
\oplus8({\bf 5,11})
\oplus13({\bf 5,9})
\oplus17({\bf 5,7})
\oplus17({\bf 5,5})
\oplus13({\bf 5,3})
\oplus5({\bf 5,1})
\oplus({\bf 3,15})
\oplus3({\bf 3,13})
\oplus6({\bf 3,11})
\oplus9({\bf 3,9})
\oplus11({\bf 3,7})
\oplus11({\bf 3,5})
\oplus8({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus3({\bf 1,9})
\oplus4({\bf 1,7})
\oplus4({\bf 1,5})
\oplus3({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 36036}$&=&
$({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 21,9})
\oplus2({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,11})
\oplus3({\bf 19,9})
\oplus5({\bf 19,7})
\oplus5({\bf 19,5})
\oplus3({\bf 19,3})
\oplus({\bf 19,1})
\oplus2({\bf 17,11})
\oplus5({\bf 17,9})
\oplus8({\bf 17,7})
\oplus8({\bf 17,5})
\oplus6({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,13})
\oplus4({\bf 15,11})
\oplus9({\bf 15,9})
\oplus13({\bf 15,7})
\oplus14({\bf 15,5})
\oplus10({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 13,13})
\oplus5({\bf 13,11})
\oplus11({\bf 13,9})
\oplus17({\bf 13,7})
\oplus18({\bf 13,5})
\oplus14({\bf 13,3})
\oplus5({\bf 13,1})
\oplus2({\bf 11,13})
\oplus7({\bf 11,11})
\oplus15({\bf 11,9})
\oplus22({\bf 11,7})
\oplus24({\bf 11,5})
\oplus18({\bf 11,3})
\oplus7({\bf 11,1})
\oplus({\bf 9,13})
\oplus7({\bf 9,11})
\oplus15({\bf 9,9})
\oplus23({\bf 9,7})
\oplus25({\bf 9,5})
\oplus20({\bf 9,3})
\oplus7({\bf 9,1})
\oplus2({\bf 7,13})
\oplus7({\bf 7,11})
\oplus16({\bf 7,9})
\oplus24({\bf 7,7})
\oplus27({\bf 7,5})
\oplus20({\bf 7,3})
\oplus8({\bf 7,1})
\oplus({\bf 5,13})
\oplus5({\bf 5,11})
\oplus12({\bf 5,9})
\oplus19({\bf 5,7})
\oplus21({\bf 5,5})
\oplus17({\bf 5,3})
\oplus6({\bf 5,1})
\oplus({\bf 3,13})
\oplus4({\bf 3,11})
\oplus9({\bf 3,9})
\oplus14({\bf 3,7})
\oplus16({\bf 3,5})
\oplus12({\bf 3,3})
\oplus5({\bf 3,1})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus4({\bf 1,7})
\oplus4({\bf 1,5})
\oplus4({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 37128}$&=&
$({\bf 25,11})
\oplus({\bf 25,9})
\oplus({\bf 25,7})
\oplus({\bf 23,11})
\oplus2({\bf 23,9})
\oplus({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 21,13})
\oplus3({\bf 21,11})
\oplus4({\bf 21,9})
\oplus4({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,13})
\oplus3({\bf 19,11})
\oplus5({\bf 19,9})
\oplus5({\bf 19,7})
\oplus4({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,15})
\oplus2({\bf 17,13})
\oplus6({\bf 17,11})
\oplus8({\bf 17,9})
\oplus9({\bf 17,7})
\oplus7({\bf 17,5})
\oplus5({\bf 17,3})
\oplus({\bf 17,1})
\oplus2({\bf 15,13})
\oplus5({\bf 15,11})
\oplus9({\bf 15,9})
\oplus10({\bf 15,7})
\oplus10({\bf 15,5})
\oplus6({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 13,15})
\oplus3({\bf 13,13})
\oplus8({\bf 13,11})
\oplus12({\bf 13,9})
\oplus15({\bf 13,7})
\oplus13({\bf 13,5})
\oplus10({\bf 13,3})
\oplus3({\bf 13,1})
\oplus2({\bf 11,13})
\oplus6({\bf 11,11})
\oplus12({\bf 11,9})
\oplus14({\bf 11,7})
\oplus15({\bf 11,5})
\oplus10({\bf 11,3})
\oplus4({\bf 11,1})
\oplus({\bf 9,15})
\oplus3({\bf 9,13})
\oplus9({\bf 9,11})
\oplus13({\bf 9,9})
\oplus18({\bf 9,7})
\oplus16({\bf 9,5})
\oplus13({\bf 9,3})
\oplus4({\bf 9,1})
\oplus2({\bf 7,13})
\oplus5({\bf 7,11})
\oplus11({\bf 7,9})
\oplus13({\bf 7,7})
\oplus15({\bf 7,5})
\oplus10({\bf 7,3})
\oplus5({\bf 7,1})
\oplus({\bf 5,15})
\oplus3({\bf 5,13})
\oplus7({\bf 5,11})
\oplus10({\bf 5,9})
\oplus14({\bf 5,7})
\oplus13({\bf 5,5})
\oplus11({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus5({\bf 3,9})
\oplus6({\bf 3,7})
\oplus8({\bf 3,5})
\oplus5({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus3({\bf 1,11})
\oplus3({\bf 1,9})
\oplus5({\bf 1,7})
\oplus3({\bf 1,5})
\oplus4({\bf 1,3})$\\
%
${\bf 38115}$&=&
$({\bf 33,1})
\oplus({\bf 31,3})
\oplus({\bf 29,5})
\oplus({\bf 29,3})
\oplus({\bf 29,1})
\oplus({\bf 27,7})
\oplus({\bf 27,5})
\oplus2({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,9})
\oplus({\bf 25,7})
\oplus3({\bf 25,5})
\oplus2({\bf 25,3})
\oplus2({\bf 25,1})
\oplus({\bf 23,11})
\oplus({\bf 23,9})
\oplus3({\bf 23,7})
\oplus3({\bf 23,5})
\oplus4({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,13})
\oplus({\bf 21,11})
\oplus3({\bf 21,9})
\oplus4({\bf 21,7})
\oplus5({\bf 21,5})
\oplus4({\bf 21,3})
\oplus3({\bf 21,1})
\oplus({\bf 19,15})
\oplus({\bf 19,13})
\oplus3({\bf 19,11})
\oplus4({\bf 19,9})
\oplus6({\bf 19,7})
\oplus6({\bf 19,5})
\oplus6({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus3({\bf 17,13})
\oplus4({\bf 17,11})
\oplus7({\bf 17,9})
\oplus7({\bf 17,7})
\oplus9({\bf 17,5})
\oplus6({\bf 17,3})
\oplus4({\bf 17,1})
\oplus2({\bf 15,15})
\oplus3({\bf 15,13})
\oplus6({\bf 15,11})
\oplus7({\bf 15,9})
\oplus10({\bf 15,7})
\oplus8({\bf 15,5})
\oplus8({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,17})
\oplus2({\bf 13,15})
\oplus5({\bf 13,13})
\oplus7({\bf 13,11})
\oplus10({\bf 13,9})
\oplus10({\bf 13,7})
\oplus11({\bf 13,5})
\oplus7({\bf 13,3})
\oplus4({\bf 13,1})
\oplus2({\bf 11,15})
\oplus4({\bf 11,13})
\oplus8({\bf 11,11})
\oplus9({\bf 11,9})
\oplus11({\bf 11,7})
\oplus9({\bf 11,5})
\oplus8({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,17})
\oplus2({\bf 9,15})
\oplus6({\bf 9,13})
\oplus7({\bf 9,11})
\oplus11({\bf 9,9})
\oplus10({\bf 9,7})
\oplus11({\bf 9,5})
\oplus6({\bf 9,3})
\oplus4({\bf 9,1})
\oplus2({\bf 7,15})
\oplus3({\bf 7,13})
\oplus7({\bf 7,11})
\oplus7({\bf 7,9})
\oplus10({\bf 7,7})
\oplus7({\bf 7,5})
\oplus7({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus4({\bf 5,13})
\oplus5({\bf 5,11})
\oplus8({\bf 5,9})
\oplus7({\bf 5,7})
\oplus8({\bf 5,5})
\oplus4({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus5({\bf 3,7})
\oplus3({\bf 3,5})
\oplus4({\bf 3,3})
\oplus({\bf 1,17})
\oplus2({\bf 1,13})
\oplus({\bf 1,11})
\oplus3({\bf 1,9})
\oplus({\bf 1,7})
\oplus3({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 38962}$&=&
$({\bf 37,10})
\oplus({\bf 35,8})
\oplus({\bf 33,12})
\oplus({\bf 33,10})
\oplus({\bf 33,8})
\oplus({\bf 33,6})
\oplus({\bf 31,10})
\oplus({\bf 31,8})
\oplus({\bf 31,6})
\oplus({\bf 31,4})
\oplus({\bf 29,14})
\oplus({\bf 29,12})
\oplus2({\bf 29,10})
\oplus2({\bf 29,8})
\oplus2({\bf 29,6})
\oplus({\bf 29,4})
\oplus({\bf 29,2})
\oplus({\bf 27,12})
\oplus({\bf 27,10})
\oplus2({\bf 27,8})
\oplus2({\bf 27,6})
\oplus2({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,16})
\oplus({\bf 25,14})
\oplus2({\bf 25,12})
\oplus3({\bf 25,10})
\oplus3({\bf 25,8})
\oplus3({\bf 25,6})
\oplus3({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,14})
\oplus({\bf 23,12})
\oplus2({\bf 23,10})
\oplus3({\bf 23,8})
\oplus3({\bf 23,6})
\oplus2({\bf 23,4})
\oplus2({\bf 23,2})
\oplus({\bf 21,18})
\oplus({\bf 21,16})
\oplus2({\bf 21,14})
\oplus3({\bf 21,12})
\oplus4({\bf 21,10})
\oplus4({\bf 21,8})
\oplus4({\bf 21,6})
\oplus3({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 19,16})
\oplus({\bf 19,14})
\oplus2({\bf 19,12})
\oplus3({\bf 19,10})
\oplus3({\bf 19,8})
\oplus3({\bf 19,6})
\oplus3({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,20})
\oplus({\bf 17,18})
\oplus2({\bf 17,16})
\oplus3({\bf 17,14})
\oplus4({\bf 17,12})
\oplus4({\bf 17,10})
\oplus5({\bf 17,8})
\oplus4({\bf 17,6})
\oplus3({\bf 17,4})
\oplus2({\bf 17,2})
\oplus({\bf 15,18})
\oplus({\bf 15,16})
\oplus2({\bf 15,14})
\oplus2({\bf 15,12})
\oplus3({\bf 15,10})
\oplus3({\bf 15,8})
\oplus3({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,22})
\oplus({\bf 13,20})
\oplus2({\bf 13,18})
\oplus3({\bf 13,16})
\oplus3({\bf 13,14})
\oplus4({\bf 13,12})
\oplus5({\bf 13,10})
\oplus4({\bf 13,8})
\oplus4({\bf 13,6})
\oplus3({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,20})
\oplus({\bf 11,18})
\oplus({\bf 11,16})
\oplus2({\bf 11,14})
\oplus2({\bf 11,12})
\oplus2({\bf 11,10})
\oplus3({\bf 11,8})
\oplus2({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,24})
\oplus({\bf 9,22})
\oplus2({\bf 9,20})
\oplus2({\bf 9,18})
\oplus3({\bf 9,16})
\oplus3({\bf 9,14})
\oplus4({\bf 9,12})
\oplus4({\bf 9,10})
\oplus4({\bf 9,8})
\oplus3({\bf 9,6})
\oplus2({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,22})
\oplus({\bf 7,18})
\oplus({\bf 7,16})
\oplus({\bf 7,14})
\oplus({\bf 7,12})
\oplus2({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 5,26})
\oplus({\bf 5,24})
\oplus({\bf 5,22})
\oplus2({\bf 5,20})
\oplus2({\bf 5,18})
\oplus2({\bf 5,16})
\oplus3({\bf 5,14})
\oplus3({\bf 5,12})
\oplus3({\bf 5,10})
\oplus3({\bf 5,8})
\oplus2({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 1,28})
\oplus({\bf 1,24})
\oplus({\bf 1,22})
\oplus({\bf 1,20})
\oplus({\bf 1,18})
\oplus2({\bf 1,16})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus2({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})$\\
%
${\bf 39312}$&=&
$({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,8})
\oplus2({\bf 21,6})
\oplus3({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 19,10})
\oplus3({\bf 19,8})
\oplus6({\bf 19,6})
\oplus7({\bf 19,4})
\oplus5({\bf 19,2})
\oplus2({\bf 17,10})
\oplus6({\bf 17,8})
\oplus10({\bf 17,6})
\oplus11({\bf 17,4})
\oplus7({\bf 17,2})
\oplus({\bf 15,12})
\oplus5({\bf 15,10})
\oplus11({\bf 15,8})
\oplus17({\bf 15,6})
\oplus17({\bf 15,4})
\oplus11({\bf 15,2})
\oplus2({\bf 13,12})
\oplus7({\bf 13,10})
\oplus15({\bf 13,8})
\oplus21({\bf 13,6})
\oplus21({\bf 13,4})
\oplus13({\bf 13,2})
\oplus({\bf 11,14})
\oplus4({\bf 11,12})
\oplus11({\bf 11,10})
\oplus20({\bf 11,8})
\oplus27({\bf 11,6})
\oplus26({\bf 11,4})
\oplus16({\bf 11,2})
\oplus({\bf 9,14})
\oplus5({\bf 9,12})
\oplus12({\bf 9,10})
\oplus21({\bf 9,8})
\oplus27({\bf 9,6})
\oplus26({\bf 9,4})
\oplus16({\bf 9,2})
\oplus2({\bf 7,14})
\oplus6({\bf 7,12})
\oplus14({\bf 7,10})
\oplus22({\bf 7,8})
\oplus28({\bf 7,6})
\oplus26({\bf 7,4})
\oplus16({\bf 7,2})
\oplus({\bf 5,14})
\oplus5({\bf 5,12})
\oplus11({\bf 5,10})
\oplus18({\bf 5,8})
\oplus21({\bf 5,6})
\oplus20({\bf 5,4})
\oplus12({\bf 5,2})
\oplus({\bf 3,14})
\oplus4({\bf 3,12})
\oplus9({\bf 3,10})
\oplus13({\bf 3,8})
\oplus16({\bf 3,6})
\oplus14({\bf 3,4})
\oplus9({\bf 3,2})
\oplus({\bf 1,12})
\oplus2({\bf 1,10})
\oplus4({\bf 1,8})
\oplus4({\bf 1,6})
\oplus4({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 39424}$&=&
$({\bf 23,8})
\oplus({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 21,10})
\oplus2({\bf 21,8})
\oplus3({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus2({\bf 19,10})
\oplus5({\bf 19,8})
\oplus6({\bf 19,6})
\oplus5({\bf 19,4})
\oplus3({\bf 19,2})
\oplus({\bf 17,12})
\oplus4({\bf 17,10})
\oplus8({\bf 17,8})
\oplus10({\bf 17,6})
\oplus9({\bf 17,4})
\oplus5({\bf 17,2})
\oplus2({\bf 15,12})
\oplus6({\bf 15,10})
\oplus12({\bf 15,8})
\oplus15({\bf 15,6})
\oplus14({\bf 15,4})
\oplus8({\bf 15,2})
\oplus({\bf 13,14})
\oplus3({\bf 13,12})
\oplus9({\bf 13,10})
\oplus16({\bf 13,8})
\oplus20({\bf 13,6})
\oplus18({\bf 13,4})
\oplus11({\bf 13,2})
\oplus({\bf 11,14})
\oplus4({\bf 11,12})
\oplus11({\bf 11,10})
\oplus19({\bf 11,8})
\oplus24({\bf 11,6})
\oplus22({\bf 11,4})
\oplus13({\bf 11,2})
\oplus({\bf 9,14})
\oplus5({\bf 9,12})
\oplus12({\bf 9,10})
\oplus21({\bf 9,8})
\oplus26({\bf 9,6})
\oplus24({\bf 9,4})
\oplus14({\bf 9,2})
\oplus({\bf 7,14})
\oplus5({\bf 7,12})
\oplus12({\bf 7,10})
\oplus20({\bf 7,8})
\oplus25({\bf 7,6})
\oplus23({\bf 7,4})
\oplus14({\bf 7,2})
\oplus({\bf 5,14})
\oplus4({\bf 5,12})
\oplus10({\bf 5,10})
\oplus17({\bf 5,8})
\oplus21({\bf 5,6})
\oplus20({\bf 5,4})
\oplus12({\bf 5,2})
\oplus({\bf 3,14})
\oplus3({\bf 3,12})
\oplus7({\bf 3,10})
\oplus11({\bf 3,8})
\oplus14({\bf 3,6})
\oplus13({\bf 3,4})
\oplus8({\bf 3,2})
\oplus({\bf 1,12})
\oplus2({\bf 1,10})
\oplus4({\bf 1,8})
\oplus5({\bf 1,6})
\oplus5({\bf 1,4})
\oplus3({\bf 1,2})$\\
%
${\bf 40950}$&=&
$({\bf 27,10})
\oplus({\bf 25,12})
\oplus({\bf 25,10})
\oplus({\bf 25,8})
\oplus({\bf 23,14})
\oplus2({\bf 23,12})
\oplus3({\bf 23,10})
\oplus2({\bf 23,8})
\oplus({\bf 23,6})
\oplus({\bf 21,14})
\oplus3({\bf 21,12})
\oplus4({\bf 21,10})
\oplus4({\bf 21,8})
\oplus2({\bf 21,6})
\oplus({\bf 21,4})
\oplus2({\bf 19,14})
\oplus4({\bf 19,12})
\oplus7({\bf 19,10})
\oplus6({\bf 19,8})
\oplus5({\bf 19,6})
\oplus2({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,14})
\oplus5({\bf 17,12})
\oplus7({\bf 17,10})
\oplus9({\bf 17,8})
\oplus7({\bf 17,6})
\oplus5({\bf 17,4})
\oplus2({\bf 17,2})
\oplus2({\bf 15,14})
\oplus5({\bf 15,12})
\oplus10({\bf 15,10})
\oplus11({\bf 15,8})
\oplus11({\bf 15,6})
\oplus8({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 13,14})
\oplus5({\bf 13,12})
\oplus9({\bf 13,10})
\oplus13({\bf 13,8})
\oplus13({\bf 13,6})
\oplus11({\bf 13,4})
\oplus6({\bf 13,2})
\oplus2({\bf 11,14})
\oplus5({\bf 11,12})
\oplus11({\bf 11,10})
\oplus14({\bf 11,8})
\oplus16({\bf 11,6})
\oplus13({\bf 11,4})
\oplus8({\bf 11,2})
\oplus({\bf 9,14})
\oplus5({\bf 9,12})
\oplus9({\bf 9,10})
\oplus14({\bf 9,8})
\oplus15({\bf 9,6})
\oplus14({\bf 9,4})
\oplus8({\bf 9,2})
\oplus2({\bf 7,14})
\oplus5({\bf 7,12})
\oplus10({\bf 7,10})
\oplus13({\bf 7,8})
\oplus15({\bf 7,6})
\oplus13({\bf 7,4})
\oplus8({\bf 7,2})
\oplus({\bf 5,14})
\oplus4({\bf 5,12})
\oplus7({\bf 5,10})
\oplus10({\bf 5,8})
\oplus11({\bf 5,6})
\oplus10({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,14})
\oplus3({\bf 3,12})
\oplus6({\bf 3,10})
\oplus7({\bf 3,8})
\oplus8({\bf 3,6})
\oplus7({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 41040}$&=&
$({\bf 29,6})
\oplus({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 27,4})
\oplus({\bf 25,10})
\oplus2({\bf 25,8})
\oplus3({\bf 25,6})
\oplus2({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,10})
\oplus3({\bf 23,8})
\oplus4({\bf 23,6})
\oplus4({\bf 23,4})
\oplus2({\bf 23,2})
\oplus({\bf 21,12})
\oplus3({\bf 21,10})
\oplus5({\bf 21,8})
\oplus7({\bf 21,6})
\oplus6({\bf 21,4})
\oplus4({\bf 21,2})
\oplus({\bf 19,12})
\oplus3({\bf 19,10})
\oplus6({\bf 19,8})
\oplus8({\bf 19,6})
\oplus8({\bf 19,4})
\oplus5({\bf 19,2})
\oplus({\bf 17,14})
\oplus3({\bf 17,12})
\oplus6({\bf 17,10})
\oplus9({\bf 17,8})
\oplus11({\bf 17,6})
\oplus10({\bf 17,4})
\oplus6({\bf 17,2})
\oplus({\bf 15,14})
\oplus3({\bf 15,12})
\oplus6({\bf 15,10})
\oplus9({\bf 15,8})
\oplus11({\bf 15,6})
\oplus10({\bf 15,4})
\oplus6({\bf 15,2})
\oplus({\bf 13,16})
\oplus3({\bf 13,14})
\oplus6({\bf 13,12})
\oplus9({\bf 13,10})
\oplus12({\bf 13,8})
\oplus13({\bf 13,6})
\oplus11({\bf 13,4})
\oplus6({\bf 13,2})
\oplus({\bf 11,16})
\oplus3({\bf 11,14})
\oplus5({\bf 11,12})
\oplus8({\bf 11,10})
\oplus10({\bf 11,8})
\oplus11({\bf 11,6})
\oplus9({\bf 11,4})
\oplus5({\bf 11,2})
\oplus({\bf 9,18})
\oplus3({\bf 9,16})
\oplus5({\bf 9,14})
\oplus8({\bf 9,12})
\oplus10({\bf 9,10})
\oplus12({\bf 9,8})
\oplus12({\bf 9,6})
\oplus9({\bf 9,4})
\oplus5({\bf 9,2})
\oplus({\bf 7,18})
\oplus2({\bf 7,16})
\oplus4({\bf 7,14})
\oplus5({\bf 7,12})
\oplus7({\bf 7,10})
\oplus8({\bf 7,8})
\oplus8({\bf 7,6})
\oplus6({\bf 7,4})
\oplus3({\bf 7,2})
\oplus({\bf 5,20})
\oplus2({\bf 5,18})
\oplus4({\bf 5,16})
\oplus5({\bf 5,14})
\oplus7({\bf 5,12})
\oplus8({\bf 5,10})
\oplus9({\bf 5,8})
\oplus8({\bf 5,6})
\oplus6({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus2({\bf 3,14})
\oplus2({\bf 3,12})
\oplus3({\bf 3,10})
\oplus3({\bf 3,8})
\oplus3({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 1,20})
\oplus({\bf 1,18})
\oplus2({\bf 1,16})
\oplus2({\bf 1,14})
\oplus3({\bf 1,12})
\oplus3({\bf 1,10})
\oplus3({\bf 1,8})
\oplus3({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 41140}$&=&
$({\bf 25,9})
\oplus({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,9})
\oplus2({\bf 23,7})
\oplus2({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 21,11})
\oplus3({\bf 21,9})
\oplus5({\bf 21,7})
\oplus6({\bf 21,5})
\oplus4({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 19,11})
\oplus4({\bf 19,9})
\oplus7({\bf 19,7})
\oplus7({\bf 19,5})
\oplus6({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,13})
\oplus3({\bf 17,11})
\oplus8({\bf 17,9})
\oplus11({\bf 17,7})
\oplus13({\bf 17,5})
\oplus9({\bf 17,3})
\oplus4({\bf 17,1})
\oplus({\bf 15,13})
\oplus4({\bf 15,11})
\oplus8({\bf 15,9})
\oplus13({\bf 15,7})
\oplus13({\bf 15,5})
\oplus11({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 13,15})
\oplus3({\bf 13,13})
\oplus7({\bf 13,11})
\oplus13({\bf 13,9})
\oplus17({\bf 13,7})
\oplus18({\bf 13,5})
\oplus13({\bf 13,3})
\oplus6({\bf 13,1})
\oplus({\bf 11,15})
\oplus3({\bf 11,13})
\oplus7({\bf 11,11})
\oplus12({\bf 11,9})
\oplus16({\bf 11,7})
\oplus16({\bf 11,5})
\oplus13({\bf 11,3})
\oplus4({\bf 11,1})
\oplus({\bf 9,17})
\oplus2({\bf 9,15})
\oplus6({\bf 9,13})
\oplus10({\bf 9,11})
\oplus16({\bf 9,9})
\oplus18({\bf 9,7})
\oplus19({\bf 9,5})
\oplus13({\bf 9,3})
\oplus6({\bf 9,1})
\oplus2({\bf 7,15})
\oplus4({\bf 7,13})
\oplus8({\bf 7,11})
\oplus11({\bf 7,9})
\oplus15({\bf 7,7})
\oplus13({\bf 7,5})
\oplus11({\bf 7,3})
\oplus3({\bf 7,1})
\oplus({\bf 5,17})
\oplus3({\bf 5,15})
\oplus6({\bf 5,13})
\oplus9({\bf 5,11})
\oplus13({\bf 5,9})
\oplus14({\bf 5,7})
\oplus14({\bf 5,5})
\oplus9({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus4({\bf 3,11})
\oplus5({\bf 3,9})
\oplus7({\bf 3,7})
\oplus6({\bf 3,5})
\oplus5({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus3({\bf 1,13})
\oplus3({\bf 1,11})
\oplus5({\bf 1,9})
\oplus4({\bf 1,7})
\oplus5({\bf 1,5})
\oplus2({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 41496}$&=&
$({\bf 29,14})
\oplus({\bf 29,12})
\oplus({\bf 27,14})
\oplus({\bf 27,12})
\oplus({\bf 27,10})
\oplus({\bf 25,16})
\oplus2({\bf 25,14})
\oplus3({\bf 25,12})
\oplus2({\bf 25,10})
\oplus({\bf 25,8})
\oplus2({\bf 23,14})
\oplus3({\bf 23,12})
\oplus3({\bf 23,10})
\oplus2({\bf 23,8})
\oplus({\bf 23,6})
\oplus({\bf 21,16})
\oplus3({\bf 21,14})
\oplus5({\bf 21,12})
\oplus5({\bf 21,10})
\oplus4({\bf 21,8})
\oplus2({\bf 21,6})
\oplus({\bf 21,4})
\oplus2({\bf 19,14})
\oplus4({\bf 19,12})
\oplus6({\bf 19,10})
\oplus5({\bf 19,8})
\oplus4({\bf 19,6})
\oplus2({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,16})
\oplus3({\bf 17,14})
\oplus6({\bf 17,12})
\oplus7({\bf 17,10})
\oplus8({\bf 17,8})
\oplus6({\bf 17,6})
\oplus4({\bf 17,4})
\oplus2({\bf 17,2})
\oplus2({\bf 15,14})
\oplus4({\bf 15,12})
\oplus7({\bf 15,10})
\oplus8({\bf 15,8})
\oplus8({\bf 15,6})
\oplus6({\bf 15,4})
\oplus3({\bf 15,2})
\oplus({\bf 13,16})
\oplus3({\bf 13,14})
\oplus6({\bf 13,12})
\oplus8({\bf 13,10})
\oplus10({\bf 13,8})
\oplus10({\bf 13,6})
\oplus8({\bf 13,4})
\oplus4({\bf 13,2})
\oplus2({\bf 11,14})
\oplus4({\bf 11,12})
\oplus7({\bf 11,10})
\oplus9({\bf 11,8})
\oplus10({\bf 11,6})
\oplus8({\bf 11,4})
\oplus5({\bf 11,2})
\oplus({\bf 9,16})
\oplus3({\bf 9,14})
\oplus6({\bf 9,12})
\oplus8({\bf 9,10})
\oplus10({\bf 9,8})
\oplus10({\bf 9,6})
\oplus9({\bf 9,4})
\oplus5({\bf 9,2})
\oplus2({\bf 7,14})
\oplus4({\bf 7,12})
\oplus6({\bf 7,10})
\oplus7({\bf 7,8})
\oplus8({\bf 7,6})
\oplus7({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,16})
\oplus3({\bf 5,14})
\oplus5({\bf 5,12})
\oplus6({\bf 5,10})
\oplus7({\bf 5,8})
\oplus7({\bf 5,6})
\oplus6({\bf 5,4})
\oplus4({\bf 5,2})
\oplus({\bf 3,14})
\oplus2({\bf 3,12})
\oplus3({\bf 3,10})
\oplus3({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,16})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus2({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 42504}$&=&
$({\bf 39,20})
\oplus({\bf 37,18})
\oplus({\bf 35,20})
\oplus({\bf 35,18})
\oplus({\bf 35,16})
\oplus({\bf 33,18})
\oplus({\bf 33,16})
\oplus({\bf 33,14})
\oplus({\bf 31,20})
\oplus({\bf 31,18})
\oplus2({\bf 31,16})
\oplus({\bf 31,14})
\oplus({\bf 31,12})
\oplus({\bf 29,18})
\oplus({\bf 29,16})
\oplus2({\bf 29,14})
\oplus({\bf 29,12})
\oplus({\bf 29,10})
\oplus({\bf 27,20})
\oplus({\bf 27,18})
\oplus2({\bf 27,16})
\oplus2({\bf 27,14})
\oplus2({\bf 27,12})
\oplus({\bf 27,10})
\oplus({\bf 27,8})
\oplus({\bf 25,18})
\oplus({\bf 25,16})
\oplus2({\bf 25,14})
\oplus2({\bf 25,12})
\oplus2({\bf 25,10})
\oplus({\bf 25,8})
\oplus({\bf 25,6})
\oplus({\bf 23,20})
\oplus({\bf 23,18})
\oplus2({\bf 23,16})
\oplus2({\bf 23,14})
\oplus3({\bf 23,12})
\oplus2({\bf 23,10})
\oplus2({\bf 23,8})
\oplus({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 21,18})
\oplus({\bf 21,16})
\oplus2({\bf 21,14})
\oplus2({\bf 21,12})
\oplus3({\bf 21,10})
\oplus2({\bf 21,8})
\oplus2({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,20})
\oplus({\bf 19,18})
\oplus2({\bf 19,16})
\oplus2({\bf 19,14})
\oplus3({\bf 19,12})
\oplus3({\bf 19,10})
\oplus3({\bf 19,8})
\oplus2({\bf 19,6})
\oplus2({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,18})
\oplus({\bf 17,16})
\oplus2({\bf 17,14})
\oplus2({\bf 17,12})
\oplus3({\bf 17,10})
\oplus3({\bf 17,8})
\oplus3({\bf 17,6})
\oplus2({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,20})
\oplus({\bf 15,18})
\oplus2({\bf 15,16})
\oplus2({\bf 15,14})
\oplus3({\bf 15,12})
\oplus3({\bf 15,10})
\oplus4({\bf 15,8})
\oplus3({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,18})
\oplus({\bf 13,16})
\oplus2({\bf 13,14})
\oplus2({\bf 13,12})
\oplus3({\bf 13,10})
\oplus3({\bf 13,8})
\oplus3({\bf 13,6})
\oplus2({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,20})
\oplus({\bf 11,18})
\oplus2({\bf 11,16})
\oplus2({\bf 11,14})
\oplus3({\bf 11,12})
\oplus3({\bf 11,10})
\oplus3({\bf 11,8})
\oplus3({\bf 11,6})
\oplus2({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,18})
\oplus({\bf 9,16})
\oplus2({\bf 9,14})
\oplus2({\bf 9,12})
\oplus2({\bf 9,10})
\oplus2({\bf 9,8})
\oplus2({\bf 9,6})
\oplus2({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,20})
\oplus({\bf 7,18})
\oplus2({\bf 7,16})
\oplus2({\bf 7,14})
\oplus2({\bf 7,12})
\oplus2({\bf 7,10})
\oplus2({\bf 7,8})
\oplus2({\bf 7,6})
\oplus2({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,20})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 42636}$&=&
$({\bf 31,9})
\oplus({\bf 31,7})
\oplus({\bf 29,9})
\oplus({\bf 29,7})
\oplus({\bf 29,5})
\oplus({\bf 27,11})
\oplus2({\bf 27,9})
\oplus3({\bf 27,7})
\oplus2({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 25,11})
\oplus2({\bf 25,9})
\oplus3({\bf 25,7})
\oplus3({\bf 25,5})
\oplus2({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,13})
\oplus2({\bf 23,11})
\oplus4({\bf 23,9})
\oplus5({\bf 23,7})
\oplus5({\bf 23,5})
\oplus4({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,13})
\oplus2({\bf 21,11})
\oplus4({\bf 21,9})
\oplus5({\bf 21,7})
\oplus6({\bf 21,5})
\oplus4({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 19,15})
\oplus2({\bf 19,13})
\oplus4({\bf 19,11})
\oplus6({\bf 19,9})
\oplus8({\bf 19,7})
\oplus7({\bf 19,5})
\oplus6({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,15})
\oplus2({\bf 17,13})
\oplus4({\bf 17,11})
\oplus6({\bf 17,9})
\oplus7({\bf 17,7})
\oplus7({\bf 17,5})
\oplus5({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,17})
\oplus2({\bf 15,15})
\oplus4({\bf 15,13})
\oplus6({\bf 15,11})
\oplus8({\bf 15,9})
\oplus9({\bf 15,7})
\oplus8({\bf 15,5})
\oplus6({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,17})
\oplus2({\bf 13,15})
\oplus4({\bf 13,13})
\oplus5({\bf 13,11})
\oplus7({\bf 13,9})
\oplus7({\bf 13,7})
\oplus7({\bf 13,5})
\oplus4({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,19})
\oplus2({\bf 11,17})
\oplus4({\bf 11,15})
\oplus5({\bf 11,13})
\oplus7({\bf 11,11})
\oplus8({\bf 11,9})
\oplus9({\bf 11,7})
\oplus7({\bf 11,5})
\oplus5({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,19})
\oplus2({\bf 9,17})
\oplus3({\bf 9,15})
\oplus4({\bf 9,13})
\oplus5({\bf 9,11})
\oplus6({\bf 9,9})
\oplus6({\bf 9,7})
\oplus5({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,21})
\oplus2({\bf 7,19})
\oplus3({\bf 7,17})
\oplus4({\bf 7,15})
\oplus5({\bf 7,13})
\oplus6({\bf 7,11})
\oplus7({\bf 7,9})
\oplus7({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,21})
\oplus({\bf 5,19})
\oplus2({\bf 5,17})
\oplus2({\bf 5,15})
\oplus3({\bf 5,13})
\oplus3({\bf 5,11})
\oplus4({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,23})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus2({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus4({\bf 3,11})
\oplus4({\bf 3,9})
\oplus4({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})$\\
%
${\bf 42840}$&=&
$({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,6})
\oplus2({\bf 23,4})
\oplus2({\bf 23,2})
\oplus({\bf 21,8})
\oplus3({\bf 21,6})
\oplus5({\bf 21,4})
\oplus4({\bf 21,2})
\oplus({\bf 19,10})
\oplus3({\bf 19,8})
\oplus6({\bf 19,6})
\oplus8({\bf 19,4})
\oplus6({\bf 19,2})
\oplus({\bf 17,12})
\oplus3({\bf 17,10})
\oplus7({\bf 17,8})
\oplus11({\bf 17,6})
\oplus13({\bf 17,4})
\oplus9({\bf 17,2})
\oplus2({\bf 15,12})
\oplus6({\bf 15,10})
\oplus11({\bf 15,8})
\oplus16({\bf 15,6})
\oplus17({\bf 15,4})
\oplus11({\bf 15,2})
\oplus({\bf 13,14})
\oplus4({\bf 13,12})
\oplus10({\bf 13,10})
\oplus17({\bf 13,8})
\oplus22({\bf 13,6})
\oplus22({\bf 13,4})
\oplus14({\bf 13,2})
\oplus({\bf 11,14})
\oplus5({\bf 11,12})
\oplus12({\bf 11,10})
\oplus20({\bf 11,8})
\oplus25({\bf 11,6})
\oplus24({\bf 11,4})
\oplus15({\bf 11,2})
\oplus2({\bf 9,14})
\oplus7({\bf 9,12})
\oplus15({\bf 9,10})
\oplus23({\bf 9,8})
\oplus28({\bf 9,6})
\oplus26({\bf 9,4})
\oplus16({\bf 9,2})
\oplus({\bf 7,14})
\oplus6({\bf 7,12})
\oplus13({\bf 7,10})
\oplus21({\bf 7,8})
\oplus25({\bf 7,6})
\oplus23({\bf 7,4})
\oplus14({\bf 7,2})
\oplus2({\bf 5,14})
\oplus6({\bf 5,12})
\oplus13({\bf 5,10})
\oplus19({\bf 5,8})
\oplus22({\bf 5,6})
\oplus20({\bf 5,4})
\oplus12({\bf 5,2})
\oplus3({\bf 3,12})
\oplus7({\bf 3,10})
\oplus11({\bf 3,8})
\oplus13({\bf 3,6})
\oplus12({\bf 3,4})
\oplus7({\bf 3,2})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus4({\bf 1,10})
\oplus5({\bf 1,8})
\oplus6({\bf 1,6})
\oplus5({\bf 1,4})
\oplus3({\bf 1,2})$\\
%
${\bf 43008}$&=&
$({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 25,9})
\oplus2({\bf 25,7})
\oplus2({\bf 25,5})
\oplus({\bf 25,3})
\oplus2({\bf 23,9})
\oplus4({\bf 23,7})
\oplus4({\bf 23,5})
\oplus3({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,11})
\oplus3({\bf 21,9})
\oplus6({\bf 21,7})
\oplus7({\bf 21,5})
\oplus5({\bf 21,3})
\oplus2({\bf 21,1})
\oplus2({\bf 19,11})
\oplus5({\bf 19,9})
\oplus8({\bf 19,7})
\oplus10({\bf 19,5})
\oplus8({\bf 19,3})
\oplus3({\bf 19,1})
\oplus({\bf 17,13})
\oplus3({\bf 17,11})
\oplus7({\bf 17,9})
\oplus11({\bf 17,7})
\oplus12({\bf 17,5})
\oplus10({\bf 17,3})
\oplus4({\bf 17,1})
\oplus2({\bf 15,13})
\oplus5({\bf 15,11})
\oplus9({\bf 15,9})
\oplus13({\bf 15,7})
\oplus14({\bf 15,5})
\oplus11({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 13,15})
\oplus3({\bf 13,13})
\oplus7({\bf 13,11})
\oplus11({\bf 13,9})
\oplus14({\bf 13,7})
\oplus15({\bf 13,5})
\oplus11({\bf 13,3})
\oplus4({\bf 13,1})
\oplus2({\bf 11,15})
\oplus5({\bf 11,13})
\oplus8({\bf 11,11})
\oplus12({\bf 11,9})
\oplus15({\bf 11,7})
\oplus14({\bf 11,5})
\oplus10({\bf 11,3})
\oplus4({\bf 11,1})
\oplus({\bf 9,17})
\oplus3({\bf 9,15})
\oplus6({\bf 9,13})
\oplus9({\bf 9,11})
\oplus12({\bf 9,9})
\oplus14({\bf 9,7})
\oplus13({\bf 9,5})
\oplus9({\bf 9,3})
\oplus3({\bf 9,1})
\oplus2({\bf 7,17})
\oplus4({\bf 7,15})
\oplus6({\bf 7,13})
\oplus9({\bf 7,11})
\oplus11({\bf 7,9})
\oplus12({\bf 7,7})
\oplus11({\bf 7,5})
\oplus7({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,19})
\oplus2({\bf 5,17})
\oplus4({\bf 5,15})
\oplus6({\bf 5,13})
\oplus7({\bf 5,11})
\oplus9({\bf 5,9})
\oplus10({\bf 5,7})
\oplus8({\bf 5,5})
\oplus5({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus3({\bf 3,15})
\oplus4({\bf 3,13})
\oplus5({\bf 3,11})
\oplus6({\bf 3,9})
\oplus6({\bf 3,7})
\oplus5({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 43758}$&=&
$({\bf 25,10})
\oplus({\bf 25,8})
\oplus({\bf 23,12})
\oplus2({\bf 23,10})
\oplus2({\bf 23,8})
\oplus({\bf 23,6})
\oplus2({\bf 21,12})
\oplus4({\bf 21,10})
\oplus4({\bf 21,8})
\oplus3({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 19,14})
\oplus3({\bf 19,12})
\oplus6({\bf 19,10})
\oplus7({\bf 19,8})
\oplus5({\bf 19,6})
\oplus3({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,14})
\oplus4({\bf 17,12})
\oplus8({\bf 17,10})
\oplus10({\bf 17,8})
\oplus9({\bf 17,6})
\oplus6({\bf 17,4})
\oplus3({\bf 17,2})
\oplus({\bf 15,14})
\oplus5({\bf 15,12})
\oplus10({\bf 15,10})
\oplus13({\bf 15,8})
\oplus13({\bf 15,6})
\oplus10({\bf 15,4})
\oplus5({\bf 15,2})
\oplus({\bf 13,14})
\oplus5({\bf 13,12})
\oplus11({\bf 13,10})
\oplus16({\bf 13,8})
\oplus17({\bf 13,6})
\oplus14({\bf 13,4})
\oplus8({\bf 13,2})
\oplus({\bf 11,14})
\oplus5({\bf 11,12})
\oplus12({\bf 11,10})
\oplus18({\bf 11,8})
\oplus20({\bf 11,6})
\oplus17({\bf 11,4})
\oplus10({\bf 11,2})
\oplus({\bf 9,14})
\oplus5({\bf 9,12})
\oplus12({\bf 9,10})
\oplus18({\bf 9,8})
\oplus21({\bf 9,6})
\oplus19({\bf 9,4})
\oplus11({\bf 9,2})
\oplus({\bf 7,14})
\oplus5({\bf 7,12})
\oplus11({\bf 7,10})
\oplus17({\bf 7,8})
\oplus20({\bf 7,6})
\oplus18({\bf 7,4})
\oplus11({\bf 7,2})
\oplus({\bf 5,14})
\oplus4({\bf 5,12})
\oplus9({\bf 5,10})
\oplus14({\bf 5,8})
\oplus16({\bf 5,6})
\oplus15({\bf 5,4})
\oplus9({\bf 5,2})
\oplus({\bf 3,14})
\oplus3({\bf 3,12})
\oplus6({\bf 3,10})
\oplus9({\bf 3,8})
\oplus11({\bf 3,6})
\oplus10({\bf 3,4})
\oplus6({\bf 3,2})
\oplus({\bf 1,12})
\oplus2({\bf 1,10})
\oplus3({\bf 1,8})
\oplus4({\bf 1,6})
\oplus3({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 44352}$&=&
$({\bf 27,4})
\oplus({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,8})
\oplus2({\bf 23,6})
\oplus3({\bf 23,4})
\oplus2({\bf 23,2})
\oplus({\bf 21,10})
\oplus2({\bf 21,8})
\oplus4({\bf 21,6})
\oplus5({\bf 21,4})
\oplus3({\bf 21,2})
\oplus({\bf 19,12})
\oplus2({\bf 19,10})
\oplus5({\bf 19,8})
\oplus7({\bf 19,6})
\oplus8({\bf 19,4})
\oplus5({\bf 19,2})
\oplus({\bf 17,14})
\oplus2({\bf 17,12})
\oplus5({\bf 17,10})
\oplus8({\bf 17,8})
\oplus11({\bf 17,6})
\oplus11({\bf 17,4})
\oplus7({\bf 17,2})
\oplus({\bf 15,14})
\oplus4({\bf 15,12})
\oplus8({\bf 15,10})
\oplus12({\bf 15,8})
\oplus15({\bf 15,6})
\oplus15({\bf 15,4})
\oplus9({\bf 15,2})
\oplus2({\bf 13,14})
\oplus6({\bf 13,12})
\oplus11({\bf 13,10})
\oplus16({\bf 13,8})
\oplus19({\bf 13,6})
\oplus18({\bf 13,4})
\oplus11({\bf 13,2})
\oplus2({\bf 11,14})
\oplus7({\bf 11,12})
\oplus13({\bf 11,10})
\oplus19({\bf 11,8})
\oplus22({\bf 11,6})
\oplus20({\bf 11,4})
\oplus12({\bf 11,2})
\oplus2({\bf 9,14})
\oplus7({\bf 9,12})
\oplus14({\bf 9,10})
\oplus20({\bf 9,8})
\oplus23({\bf 9,6})
\oplus21({\bf 9,4})
\oplus12({\bf 9,2})
\oplus2({\bf 7,14})
\oplus6({\bf 7,12})
\oplus13({\bf 7,10})
\oplus19({\bf 7,8})
\oplus22({\bf 7,6})
\oplus19({\bf 7,4})
\oplus11({\bf 7,2})
\oplus({\bf 5,14})
\oplus5({\bf 5,12})
\oplus10({\bf 5,10})
\oplus16({\bf 5,8})
\oplus18({\bf 5,6})
\oplus16({\bf 5,4})
\oplus9({\bf 5,2})
\oplus({\bf 3,14})
\oplus3({\bf 3,12})
\oplus7({\bf 3,10})
\oplus10({\bf 3,8})
\oplus12({\bf 3,6})
\oplus10({\bf 3,4})
\oplus6({\bf 3,2})
\oplus({\bf 1,12})
\oplus2({\bf 1,10})
\oplus4({\bf 1,8})
\oplus4({\bf 1,6})
\oplus4({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 44625}$&=&
$({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 23,9})
\oplus2({\bf 23,7})
\oplus3({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 23,1})
\oplus2({\bf 21,9})
\oplus5({\bf 21,7})
\oplus6({\bf 21,5})
\oplus5({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 19,11})
\oplus4({\bf 19,9})
\oplus8({\bf 19,7})
\oplus10({\bf 19,5})
\oplus8({\bf 19,3})
\oplus3({\bf 19,1})
\oplus2({\bf 17,11})
\oplus6({\bf 17,9})
\oplus12({\bf 17,7})
\oplus14({\bf 17,5})
\oplus12({\bf 17,3})
\oplus4({\bf 17,1})
\oplus({\bf 15,13})
\oplus4({\bf 15,11})
\oplus10({\bf 15,9})
\oplus15({\bf 15,7})
\oplus18({\bf 15,5})
\oplus14({\bf 15,3})
\oplus6({\bf 15,1})
\oplus2({\bf 13,13})
\oplus6({\bf 13,11})
\oplus12({\bf 13,9})
\oplus18({\bf 13,7})
\oplus20({\bf 13,5})
\oplus16({\bf 13,3})
\oplus6({\bf 13,1})
\oplus({\bf 11,15})
\oplus4({\bf 11,13})
\oplus9({\bf 11,11})
\oplus15({\bf 11,9})
\oplus20({\bf 11,7})
\oplus21({\bf 11,5})
\oplus16({\bf 11,3})
\oplus6({\bf 11,1})
\oplus2({\bf 9,15})
\oplus5({\bf 9,13})
\oplus10({\bf 9,11})
\oplus15({\bf 9,9})
\oplus20({\bf 9,7})
\oplus19({\bf 9,5})
\oplus15({\bf 9,3})
\oplus5({\bf 9,1})
\oplus({\bf 7,17})
\oplus3({\bf 7,15})
\oplus7({\bf 7,13})
\oplus11({\bf 7,11})
\oplus16({\bf 7,9})
\oplus18({\bf 7,7})
\oplus18({\bf 7,5})
\oplus12({\bf 7,3})
\oplus5({\bf 7,1})
\oplus({\bf 5,17})
\oplus3({\bf 5,15})
\oplus6({\bf 5,13})
\oplus9({\bf 5,11})
\oplus12({\bf 5,9})
\oplus14({\bf 5,7})
\oplus13({\bf 5,5})
\oplus9({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,17})
\oplus3({\bf 3,15})
\oplus5({\bf 3,13})
\oplus7({\bf 3,11})
\oplus9({\bf 3,9})
\oplus10({\bf 3,7})
\oplus9({\bf 3,5})
\oplus6({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus3({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 45696}$&=&
$({\bf 25,10})
\oplus({\bf 25,8})
\oplus({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 23,10})
\oplus2({\bf 23,8})
\oplus2({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,12})
\oplus3({\bf 21,10})
\oplus5({\bf 21,8})
\oplus5({\bf 21,6})
\oplus4({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 19,12})
\oplus4({\bf 19,10})
\oplus6({\bf 19,8})
\oplus7({\bf 19,6})
\oplus6({\bf 19,4})
\oplus3({\bf 19,2})
\oplus({\bf 17,14})
\oplus3({\bf 17,12})
\oplus7({\bf 17,10})
\oplus11({\bf 17,8})
\oplus12({\bf 17,6})
\oplus10({\bf 17,4})
\oplus6({\bf 17,2})
\oplus({\bf 15,14})
\oplus3({\bf 15,12})
\oplus8({\bf 15,10})
\oplus12({\bf 15,8})
\oplus14({\bf 15,6})
\oplus12({\bf 15,4})
\oplus7({\bf 15,2})
\oplus({\bf 13,16})
\oplus2({\bf 13,14})
\oplus6({\bf 13,12})
\oplus12({\bf 13,10})
\oplus17({\bf 13,8})
\oplus19({\bf 13,6})
\oplus17({\bf 13,4})
\oplus9({\bf 13,2})
\oplus2({\bf 11,14})
\oplus5({\bf 11,12})
\oplus11({\bf 11,10})
\oplus17({\bf 11,8})
\oplus19({\bf 11,6})
\oplus16({\bf 11,4})
\oplus10({\bf 11,2})
\oplus({\bf 9,16})
\oplus3({\bf 9,14})
\oplus8({\bf 9,12})
\oplus14({\bf 9,10})
\oplus20({\bf 9,8})
\oplus22({\bf 9,6})
\oplus19({\bf 9,4})
\oplus11({\bf 9,2})
\oplus2({\bf 7,14})
\oplus5({\bf 7,12})
\oplus11({\bf 7,10})
\oplus15({\bf 7,8})
\oplus18({\bf 7,6})
\oplus16({\bf 7,4})
\oplus9({\bf 7,2})
\oplus({\bf 5,16})
\oplus3({\bf 5,14})
\oplus7({\bf 5,12})
\oplus11({\bf 5,10})
\oplus16({\bf 5,8})
\oplus17({\bf 5,6})
\oplus15({\bf 5,4})
\oplus9({\bf 5,2})
\oplus({\bf 3,14})
\oplus2({\bf 3,12})
\oplus5({\bf 3,10})
\oplus7({\bf 3,8})
\oplus9({\bf 3,6})
\oplus8({\bf 3,4})
\oplus5({\bf 3,2})
\oplus({\bf 1,16})
\oplus({\bf 1,14})
\oplus3({\bf 1,12})
\oplus4({\bf 1,10})
\oplus5({\bf 1,8})
\oplus5({\bf 1,6})
\oplus5({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 45696'}$&=&
$({\bf 31,14})
\oplus({\bf 29,16})
\oplus({\bf 29,14})
\oplus({\bf 29,12})
\oplus({\bf 27,16})
\oplus2({\bf 27,14})
\oplus2({\bf 27,12})
\oplus({\bf 27,10})
\oplus({\bf 25,16})
\oplus3({\bf 25,14})
\oplus3({\bf 25,12})
\oplus2({\bf 25,10})
\oplus({\bf 25,8})
\oplus({\bf 23,16})
\oplus3({\bf 23,14})
\oplus4({\bf 23,12})
\oplus4({\bf 23,10})
\oplus2({\bf 23,8})
\oplus({\bf 23,6})
\oplus({\bf 21,16})
\oplus3({\bf 21,14})
\oplus5({\bf 21,12})
\oplus5({\bf 21,10})
\oplus4({\bf 21,8})
\oplus2({\bf 21,6})
\oplus({\bf 21,4})
\oplus({\bf 19,16})
\oplus3({\bf 19,14})
\oplus5({\bf 19,12})
\oplus6({\bf 19,10})
\oplus6({\bf 19,8})
\oplus4({\bf 19,6})
\oplus2({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,16})
\oplus3({\bf 17,14})
\oplus5({\bf 17,12})
\oplus7({\bf 17,10})
\oplus7({\bf 17,8})
\oplus6({\bf 17,6})
\oplus4({\bf 17,4})
\oplus2({\bf 17,2})
\oplus({\bf 15,16})
\oplus3({\bf 15,14})
\oplus5({\bf 15,12})
\oplus7({\bf 15,10})
\oplus8({\bf 15,8})
\oplus8({\bf 15,6})
\oplus6({\bf 15,4})
\oplus3({\bf 15,2})
\oplus({\bf 13,16})
\oplus3({\bf 13,14})
\oplus5({\bf 13,12})
\oplus7({\bf 13,10})
\oplus9({\bf 13,8})
\oplus9({\bf 13,6})
\oplus7({\bf 13,4})
\oplus4({\bf 13,2})
\oplus({\bf 11,16})
\oplus3({\bf 11,14})
\oplus5({\bf 11,12})
\oplus7({\bf 11,10})
\oplus9({\bf 11,8})
\oplus9({\bf 11,6})
\oplus8({\bf 11,4})
\oplus4({\bf 11,2})
\oplus({\bf 9,16})
\oplus3({\bf 9,14})
\oplus5({\bf 9,12})
\oplus7({\bf 9,10})
\oplus8({\bf 9,8})
\oplus9({\bf 9,6})
\oplus7({\bf 9,4})
\oplus4({\bf 9,2})
\oplus({\bf 7,16})
\oplus3({\bf 7,14})
\oplus5({\bf 7,12})
\oplus6({\bf 7,10})
\oplus7({\bf 7,8})
\oplus7({\bf 7,6})
\oplus6({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,16})
\oplus3({\bf 5,14})
\oplus4({\bf 5,12})
\oplus5({\bf 5,10})
\oplus5({\bf 5,8})
\oplus5({\bf 5,6})
\oplus5({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,16})
\oplus2({\bf 3,14})
\oplus3({\bf 3,12})
\oplus3({\bf 3,10})
\oplus3({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,14})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 46080}$&=&
$({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,5})
\oplus2({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,7})
\oplus3({\bf 23,5})
\oplus4({\bf 23,3})
\oplus2({\bf 23,1})
\oplus({\bf 21,9})
\oplus3({\bf 21,7})
\oplus5({\bf 21,5})
\oplus6({\bf 21,3})
\oplus3({\bf 21,1})
\oplus({\bf 19,11})
\oplus3({\bf 19,9})
\oplus6({\bf 19,7})
\oplus9({\bf 19,5})
\oplus9({\bf 19,3})
\oplus4({\bf 19,1})
\oplus({\bf 17,13})
\oplus3({\bf 17,11})
\oplus6({\bf 17,9})
\oplus10({\bf 17,7})
\oplus13({\bf 17,5})
\oplus12({\bf 17,3})
\oplus5({\bf 17,1})
\oplus2({\bf 15,13})
\oplus5({\bf 15,11})
\oplus10({\bf 15,9})
\oplus15({\bf 15,7})
\oplus17({\bf 15,5})
\oplus15({\bf 15,3})
\oplus6({\bf 15,1})
\oplus({\bf 13,15})
\oplus3({\bf 13,13})
\oplus8({\bf 13,11})
\oplus14({\bf 13,9})
\oplus19({\bf 13,7})
\oplus21({\bf 13,5})
\oplus17({\bf 13,3})
\oplus7({\bf 13,1})
\oplus({\bf 11,15})
\oplus4({\bf 11,13})
\oplus10({\bf 11,11})
\oplus17({\bf 11,9})
\oplus22({\bf 11,7})
\oplus23({\bf 11,5})
\oplus18({\bf 11,3})
\oplus7({\bf 11,1})
\oplus({\bf 9,15})
\oplus5({\bf 9,13})
\oplus11({\bf 9,11})
\oplus18({\bf 9,9})
\oplus23({\bf 9,7})
\oplus23({\bf 9,5})
\oplus18({\bf 9,3})
\oplus7({\bf 9,1})
\oplus({\bf 7,15})
\oplus5({\bf 7,13})
\oplus11({\bf 7,11})
\oplus17({\bf 7,9})
\oplus21({\bf 7,7})
\oplus21({\bf 7,5})
\oplus16({\bf 7,3})
\oplus6({\bf 7,1})
\oplus({\bf 5,15})
\oplus4({\bf 5,13})
\oplus9({\bf 5,11})
\oplus14({\bf 5,9})
\oplus17({\bf 5,7})
\oplus17({\bf 5,5})
\oplus13({\bf 5,3})
\oplus5({\bf 5,1})
\oplus({\bf 3,15})
\oplus3({\bf 3,13})
\oplus6({\bf 3,11})
\oplus9({\bf 3,9})
\oplus11({\bf 3,7})
\oplus11({\bf 3,5})
\oplus8({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus3({\bf 1,9})
\oplus4({\bf 1,7})
\oplus4({\bf 1,5})
\oplus3({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 46683}$&=&
$({\bf 29,3})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,7})
\oplus2({\bf 25,5})
\oplus3({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,9})
\oplus2({\bf 23,7})
\oplus4({\bf 23,5})
\oplus4({\bf 23,3})
\oplus2({\bf 23,1})
\oplus({\bf 21,11})
\oplus2({\bf 21,9})
\oplus5({\bf 21,7})
\oplus6({\bf 21,5})
\oplus7({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 19,13})
\oplus2({\bf 19,11})
\oplus5({\bf 19,9})
\oplus7({\bf 19,7})
\oplus10({\bf 19,5})
\oplus8({\bf 19,3})
\oplus4({\bf 19,1})
\oplus({\bf 17,13})
\oplus4({\bf 17,11})
\oplus7({\bf 17,9})
\oplus11({\bf 17,7})
\oplus12({\bf 17,5})
\oplus11({\bf 17,3})
\oplus4({\bf 17,1})
\oplus({\bf 15,15})
\oplus3({\bf 15,13})
\oplus6({\bf 15,11})
\oplus11({\bf 15,9})
\oplus14({\bf 15,7})
\oplus16({\bf 15,5})
\oplus12({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 13,15})
\oplus3({\bf 13,13})
\oplus8({\bf 13,11})
\oplus12({\bf 13,9})
\oplus17({\bf 13,7})
\oplus16({\bf 13,5})
\oplus14({\bf 13,3})
\oplus4({\bf 13,1})
\oplus({\bf 11,17})
\oplus2({\bf 11,15})
\oplus6({\bf 11,13})
\oplus10({\bf 11,11})
\oplus16({\bf 11,9})
\oplus18({\bf 11,7})
\oplus19({\bf 11,5})
\oplus13({\bf 11,3})
\oplus6({\bf 11,1})
\oplus2({\bf 9,15})
\oplus5({\bf 9,13})
\oplus10({\bf 9,11})
\oplus14({\bf 9,9})
\oplus17({\bf 9,7})
\oplus16({\bf 9,5})
\oplus13({\bf 9,3})
\oplus4({\bf 9,1})
\oplus({\bf 7,17})
\oplus3({\bf 7,15})
\oplus7({\bf 7,13})
\oplus11({\bf 7,11})
\oplus15({\bf 7,9})
\oplus16({\bf 7,7})
\oplus16({\bf 7,5})
\oplus11({\bf 7,3})
\oplus5({\bf 7,1})
\oplus2({\bf 5,15})
\oplus4({\bf 5,13})
\oplus8({\bf 5,11})
\oplus9({\bf 5,9})
\oplus12({\bf 5,7})
\oplus10({\bf 5,5})
\oplus9({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus5({\bf 3,13})
\oplus6({\bf 3,11})
\oplus9({\bf 3,9})
\oplus8({\bf 3,7})
\oplus9({\bf 3,5})
\oplus5({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 49875}$&=&
$({\bf 29,5})
\oplus({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 25,9})
\oplus2({\bf 25,7})
\oplus3({\bf 25,5})
\oplus2({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,11})
\oplus2({\bf 23,9})
\oplus4({\bf 23,7})
\oplus5({\bf 23,5})
\oplus4({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,11})
\oplus4({\bf 21,9})
\oplus6({\bf 21,7})
\oplus8({\bf 21,5})
\oplus6({\bf 21,3})
\oplus3({\bf 21,1})
\oplus({\bf 19,13})
\oplus3({\bf 19,11})
\oplus6({\bf 19,9})
\oplus10({\bf 19,7})
\oplus10({\bf 19,5})
\oplus9({\bf 19,3})
\oplus3({\bf 19,1})
\oplus({\bf 17,13})
\oplus4({\bf 17,11})
\oplus8({\bf 17,9})
\oplus11({\bf 17,7})
\oplus14({\bf 17,5})
\oplus10({\bf 17,3})
\oplus4({\bf 17,1})
\oplus({\bf 15,15})
\oplus3({\bf 15,13})
\oplus7({\bf 15,11})
\oplus11({\bf 15,9})
\oplus15({\bf 15,7})
\oplus15({\bf 15,5})
\oplus12({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 13,15})
\oplus4({\bf 13,13})
\oplus7({\bf 13,11})
\oplus12({\bf 13,9})
\oplus15({\bf 13,7})
\oplus16({\bf 13,5})
\oplus11({\bf 13,3})
\oplus5({\bf 13,1})
\oplus({\bf 11,17})
\oplus3({\bf 11,15})
\oplus6({\bf 11,13})
\oplus11({\bf 11,11})
\oplus14({\bf 11,9})
\oplus17({\bf 11,7})
\oplus16({\bf 11,5})
\oplus12({\bf 11,3})
\oplus3({\bf 11,1})
\oplus({\bf 9,17})
\oplus3({\bf 9,15})
\oplus6({\bf 9,13})
\oplus9({\bf 9,11})
\oplus13({\bf 9,9})
\oplus14({\bf 9,7})
\oplus14({\bf 9,5})
\oplus9({\bf 9,3})
\oplus4({\bf 9,1})
\oplus({\bf 7,19})
\oplus2({\bf 7,17})
\oplus5({\bf 7,15})
\oplus8({\bf 7,13})
\oplus11({\bf 7,11})
\oplus13({\bf 7,9})
\oplus15({\bf 7,7})
\oplus12({\bf 7,5})
\oplus9({\bf 7,3})
\oplus3({\bf 7,1})
\oplus2({\bf 5,17})
\oplus3({\bf 5,15})
\oplus5({\bf 5,13})
\oplus7({\bf 5,11})
\oplus9({\bf 5,9})
\oplus8({\bf 5,7})
\oplus9({\bf 5,5})
\oplus5({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus4({\bf 3,15})
\oplus5({\bf 3,13})
\oplus7({\bf 3,11})
\oplus7({\bf 3,9})
\oplus8({\bf 3,7})
\oplus6({\bf 3,5})
\oplus5({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 51051}$&=&
$({\bf 27,9})
\oplus({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 25,9})
\oplus2({\bf 25,7})
\oplus2({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,11})
\oplus3({\bf 23,9})
\oplus5({\bf 23,7})
\oplus5({\bf 23,5})
\oplus4({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,11})
\oplus4({\bf 21,9})
\oplus6({\bf 21,7})
\oplus7({\bf 21,5})
\oplus5({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 19,13})
\oplus3({\bf 19,11})
\oplus7({\bf 19,9})
\oplus11({\bf 19,7})
\oplus11({\bf 19,5})
\oplus9({\bf 19,3})
\oplus3({\bf 19,1})
\oplus({\bf 17,13})
\oplus4({\bf 17,11})
\oplus8({\bf 17,9})
\oplus11({\bf 17,7})
\oplus13({\bf 17,5})
\oplus9({\bf 17,3})
\oplus4({\bf 17,1})
\oplus({\bf 15,15})
\oplus3({\bf 15,13})
\oplus7({\bf 15,11})
\oplus12({\bf 15,9})
\oplus16({\bf 15,7})
\oplus16({\bf 15,5})
\oplus13({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 13,15})
\oplus4({\bf 13,13})
\oplus7({\bf 13,11})
\oplus12({\bf 13,9})
\oplus15({\bf 13,7})
\oplus15({\bf 13,5})
\oplus11({\bf 13,3})
\oplus5({\bf 13,1})
\oplus({\bf 11,17})
\oplus3({\bf 11,15})
\oplus6({\bf 11,13})
\oplus11({\bf 11,11})
\oplus15({\bf 11,9})
\oplus18({\bf 11,7})
\oplus17({\bf 11,5})
\oplus13({\bf 11,3})
\oplus4({\bf 11,1})
\oplus({\bf 9,17})
\oplus3({\bf 9,15})
\oplus6({\bf 9,13})
\oplus9({\bf 9,11})
\oplus13({\bf 9,9})
\oplus14({\bf 9,7})
\oplus14({\bf 9,5})
\oplus9({\bf 9,3})
\oplus4({\bf 9,1})
\oplus({\bf 7,19})
\oplus2({\bf 7,17})
\oplus5({\bf 7,15})
\oplus8({\bf 7,13})
\oplus11({\bf 7,11})
\oplus14({\bf 7,9})
\oplus16({\bf 7,7})
\oplus13({\bf 7,5})
\oplus10({\bf 7,3})
\oplus3({\bf 7,1})
\oplus2({\bf 5,17})
\oplus3({\bf 5,15})
\oplus5({\bf 5,13})
\oplus7({\bf 5,11})
\oplus9({\bf 5,9})
\oplus9({\bf 5,7})
\oplus9({\bf 5,5})
\oplus5({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus4({\bf 3,15})
\oplus5({\bf 3,13})
\oplus7({\bf 3,11})
\oplus8({\bf 3,9})
\oplus9({\bf 3,7})
\oplus7({\bf 3,5})
\oplus5({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 51870}$&=&
$({\bf 29,4})
\oplus({\bf 27,6})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,8})
\oplus2({\bf 25,6})
\oplus3({\bf 25,4})
\oplus2({\bf 25,2})
\oplus({\bf 23,10})
\oplus2({\bf 23,8})
\oplus4({\bf 23,6})
\oplus5({\bf 23,4})
\oplus3({\bf 23,2})
\oplus({\bf 21,12})
\oplus2({\bf 21,10})
\oplus5({\bf 21,8})
\oplus7({\bf 21,6})
\oplus8({\bf 21,4})
\oplus5({\bf 21,2})
\oplus({\bf 19,12})
\oplus4({\bf 19,10})
\oplus7({\bf 19,8})
\oplus10({\bf 19,6})
\oplus10({\bf 19,4})
\oplus7({\bf 19,2})
\oplus({\bf 17,14})
\oplus3({\bf 17,12})
\oplus7({\bf 17,10})
\oplus11({\bf 17,8})
\oplus14({\bf 17,6})
\oplus14({\bf 17,4})
\oplus8({\bf 17,2})
\oplus({\bf 15,14})
\oplus4({\bf 15,12})
\oplus8({\bf 15,10})
\oplus13({\bf 15,8})
\oplus16({\bf 15,6})
\oplus15({\bf 15,4})
\oplus9({\bf 15,2})
\oplus({\bf 13,16})
\oplus3({\bf 13,14})
\oplus7({\bf 13,12})
\oplus12({\bf 13,10})
\oplus17({\bf 13,8})
\oplus19({\bf 13,6})
\oplus17({\bf 13,4})
\oplus10({\bf 13,2})
\oplus({\bf 11,16})
\oplus3({\bf 11,14})
\oplus7({\bf 11,12})
\oplus12({\bf 11,10})
\oplus16({\bf 11,8})
\oplus18({\bf 11,6})
\oplus16({\bf 11,4})
\oplus9({\bf 11,2})
\oplus({\bf 9,18})
\oplus2({\bf 9,16})
\oplus6({\bf 9,14})
\oplus10({\bf 9,12})
\oplus15({\bf 9,10})
\oplus18({\bf 9,8})
\oplus19({\bf 9,6})
\oplus16({\bf 9,4})
\oplus9({\bf 9,2})
\oplus2({\bf 7,16})
\oplus4({\bf 7,14})
\oplus8({\bf 7,12})
\oplus11({\bf 7,10})
\oplus14({\bf 7,8})
\oplus14({\bf 7,6})
\oplus12({\bf 7,4})
\oplus7({\bf 7,2})
\oplus({\bf 5,18})
\oplus3({\bf 5,16})
\oplus6({\bf 5,14})
\oplus9({\bf 5,12})
\oplus12({\bf 5,10})
\oplus13({\bf 5,8})
\oplus13({\bf 5,6})
\oplus11({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,16})
\oplus2({\bf 3,14})
\oplus4({\bf 3,12})
\oplus5({\bf 3,10})
\oplus6({\bf 3,8})
\oplus6({\bf 3,6})
\oplus5({\bf 3,4})
\oplus3({\bf 3,2})
\oplus({\bf 1,18})
\oplus({\bf 1,16})
\oplus3({\bf 1,14})
\oplus3({\bf 1,12})
\oplus4({\bf 1,10})
\oplus4({\bf 1,8})
\oplus4({\bf 1,6})
\oplus3({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 52416}$&=&
$({\bf 27,8})
\oplus({\bf 25,10})
\oplus({\bf 25,8})
\oplus({\bf 25,6})
\oplus({\bf 23,12})
\oplus2({\bf 23,10})
\oplus3({\bf 23,8})
\oplus2({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 21,14})
\oplus2({\bf 21,12})
\oplus4({\bf 21,10})
\oplus5({\bf 21,8})
\oplus4({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,14})
\oplus4({\bf 19,12})
\oplus6({\bf 19,10})
\oplus8({\bf 19,8})
\oplus7({\bf 19,6})
\oplus5({\bf 19,4})
\oplus2({\bf 19,2})
\oplus2({\bf 17,14})
\oplus5({\bf 17,12})
\oplus9({\bf 17,10})
\oplus11({\bf 17,8})
\oplus11({\bf 17,6})
\oplus8({\bf 17,4})
\oplus4({\bf 17,2})
\oplus2({\bf 15,14})
\oplus6({\bf 15,12})
\oplus11({\bf 15,10})
\oplus15({\bf 15,8})
\oplus15({\bf 15,6})
\oplus12({\bf 15,4})
\oplus7({\bf 15,2})
\oplus2({\bf 13,14})
\oplus7({\bf 13,12})
\oplus13({\bf 13,10})
\oplus18({\bf 13,8})
\oplus19({\bf 13,6})
\oplus16({\bf 13,4})
\oplus9({\bf 13,2})
\oplus2({\bf 11,14})
\oplus7({\bf 11,12})
\oplus14({\bf 11,10})
\oplus20({\bf 11,8})
\oplus22({\bf 11,6})
\oplus19({\bf 11,4})
\oplus11({\bf 11,2})
\oplus2({\bf 9,14})
\oplus7({\bf 9,12})
\oplus14({\bf 9,10})
\oplus21({\bf 9,8})
\oplus23({\bf 9,6})
\oplus20({\bf 9,4})
\oplus12({\bf 9,2})
\oplus2({\bf 7,14})
\oplus6({\bf 7,12})
\oplus13({\bf 7,10})
\oplus19({\bf 7,8})
\oplus22({\bf 7,6})
\oplus19({\bf 7,4})
\oplus11({\bf 7,2})
\oplus({\bf 5,14})
\oplus5({\bf 5,12})
\oplus10({\bf 5,10})
\oplus16({\bf 5,8})
\oplus18({\bf 5,6})
\oplus16({\bf 5,4})
\oplus9({\bf 5,2})
\oplus({\bf 3,14})
\oplus3({\bf 3,12})
\oplus7({\bf 3,10})
\oplus10({\bf 3,8})
\oplus12({\bf 3,6})
\oplus10({\bf 3,4})
\oplus6({\bf 3,2})
\oplus({\bf 1,12})
\oplus2({\bf 1,10})
\oplus4({\bf 1,8})
\oplus4({\bf 1,6})
\oplus4({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 52668}$&=&
$({\bf 29,3})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,7})
\oplus2({\bf 25,5})
\oplus3({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,9})
\oplus2({\bf 23,7})
\oplus4({\bf 23,5})
\oplus4({\bf 23,3})
\oplus2({\bf 23,1})
\oplus({\bf 21,11})
\oplus2({\bf 21,9})
\oplus5({\bf 21,7})
\oplus6({\bf 21,5})
\oplus7({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 19,13})
\oplus2({\bf 19,11})
\oplus5({\bf 19,9})
\oplus7({\bf 19,7})
\oplus10({\bf 19,5})
\oplus8({\bf 19,3})
\oplus4({\bf 19,1})
\oplus({\bf 17,15})
\oplus2({\bf 17,13})
\oplus5({\bf 17,11})
\oplus8({\bf 17,9})
\oplus12({\bf 17,7})
\oplus13({\bf 17,5})
\oplus12({\bf 17,3})
\oplus4({\bf 17,1})
\oplus({\bf 15,15})
\oplus4({\bf 15,13})
\oplus7({\bf 15,11})
\oplus12({\bf 15,9})
\oplus15({\bf 15,7})
\oplus17({\bf 15,5})
\oplus13({\bf 15,3})
\oplus6({\bf 15,1})
\oplus2({\bf 13,15})
\oplus5({\bf 13,13})
\oplus11({\bf 13,11})
\oplus15({\bf 13,9})
\oplus20({\bf 13,7})
\oplus19({\bf 13,5})
\oplus17({\bf 13,3})
\oplus5({\bf 13,1})
\oplus({\bf 11,15})
\oplus6({\bf 11,13})
\oplus11({\bf 11,11})
\oplus18({\bf 11,9})
\oplus20({\bf 11,7})
\oplus22({\bf 11,5})
\oplus15({\bf 11,3})
\oplus7({\bf 11,1})
\oplus2({\bf 9,15})
\oplus6({\bf 9,13})
\oplus13({\bf 9,11})
\oplus18({\bf 9,9})
\oplus23({\bf 9,7})
\oplus21({\bf 9,5})
\oplus17({\bf 9,3})
\oplus5({\bf 9,1})
\oplus({\bf 7,15})
\oplus5({\bf 7,13})
\oplus10({\bf 7,11})
\oplus17({\bf 7,9})
\oplus19({\bf 7,7})
\oplus20({\bf 7,5})
\oplus13({\bf 7,3})
\oplus6({\bf 7,1})
\oplus2({\bf 5,15})
\oplus4({\bf 5,13})
\oplus10({\bf 5,11})
\oplus13({\bf 5,9})
\oplus18({\bf 5,7})
\oplus15({\bf 5,5})
\oplus13({\bf 5,3})
\oplus3({\bf 5,1})
\oplus3({\bf 3,13})
\oplus4({\bf 3,11})
\oplus9({\bf 3,9})
\oplus9({\bf 3,7})
\oplus11({\bf 3,5})
\oplus6({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus3({\bf 1,11})
\oplus3({\bf 1,9})
\oplus5({\bf 1,7})
\oplus3({\bf 1,5})
\oplus4({\bf 1,3})$\\
%
${\bf 52668'}$&=&
$({\bf 29,9})
\oplus({\bf 29,7})
\oplus({\bf 29,5})
\oplus({\bf 27,9})
\oplus2({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 25,11})
\oplus3({\bf 25,9})
\oplus4({\bf 25,7})
\oplus4({\bf 25,5})
\oplus2({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,11})
\oplus3({\bf 23,9})
\oplus5({\bf 23,7})
\oplus5({\bf 23,5})
\oplus4({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,13})
\oplus3({\bf 21,11})
\oplus6({\bf 21,9})
\oplus8({\bf 21,7})
\oplus9({\bf 21,5})
\oplus6({\bf 21,3})
\oplus3({\bf 21,1})
\oplus({\bf 19,13})
\oplus3({\bf 19,11})
\oplus6({\bf 19,9})
\oplus9({\bf 19,7})
\oplus9({\bf 19,5})
\oplus8({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,15})
\oplus3({\bf 17,13})
\oplus6({\bf 17,11})
\oplus10({\bf 17,9})
\oplus12({\bf 17,7})
\oplus13({\bf 17,5})
\oplus9({\bf 17,3})
\oplus4({\bf 17,1})
\oplus({\bf 15,15})
\oplus3({\bf 15,13})
\oplus6({\bf 15,11})
\oplus9({\bf 15,9})
\oplus12({\bf 15,7})
\oplus11({\bf 15,5})
\oplus9({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 13,17})
\oplus3({\bf 13,15})
\oplus6({\bf 13,13})
\oplus9({\bf 13,11})
\oplus13({\bf 13,9})
\oplus14({\bf 13,7})
\oplus14({\bf 13,5})
\oplus9({\bf 13,3})
\oplus4({\bf 13,1})
\oplus({\bf 11,17})
\oplus3({\bf 11,15})
\oplus5({\bf 11,13})
\oplus8({\bf 11,11})
\oplus10({\bf 11,9})
\oplus12({\bf 11,7})
\oplus10({\bf 11,5})
\oplus8({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,19})
\oplus3({\bf 9,17})
\oplus5({\bf 9,15})
\oplus8({\bf 9,13})
\oplus10({\bf 9,11})
\oplus13({\bf 9,9})
\oplus13({\bf 9,7})
\oplus12({\bf 9,5})
\oplus7({\bf 9,3})
\oplus3({\bf 9,1})
\oplus({\bf 7,19})
\oplus2({\bf 7,17})
\oplus4({\bf 7,15})
\oplus5({\bf 7,13})
\oplus7({\bf 7,11})
\oplus8({\bf 7,9})
\oplus9({\bf 7,7})
\oplus7({\bf 7,5})
\oplus5({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,21})
\oplus2({\bf 5,19})
\oplus4({\bf 5,17})
\oplus5({\bf 5,15})
\oplus7({\bf 5,13})
\oplus8({\bf 5,11})
\oplus10({\bf 5,9})
\oplus9({\bf 5,7})
\oplus8({\bf 5,5})
\oplus4({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus2({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus4({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus2({\bf 1,15})
\oplus3({\bf 1,13})
\oplus3({\bf 1,11})
\oplus4({\bf 1,9})
\oplus3({\bf 1,7})
\oplus3({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 52668''}$&=&
$({\bf 33,8})
\oplus({\bf 31,10})
\oplus({\bf 31,8})
\oplus({\bf 31,6})
\oplus({\bf 29,10})
\oplus2({\bf 29,8})
\oplus2({\bf 29,6})
\oplus({\bf 29,4})
\oplus({\bf 27,12})
\oplus2({\bf 27,10})
\oplus3({\bf 27,8})
\oplus3({\bf 27,6})
\oplus2({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,12})
\oplus2({\bf 25,10})
\oplus4({\bf 25,8})
\oplus4({\bf 25,6})
\oplus4({\bf 25,4})
\oplus2({\bf 25,2})
\oplus({\bf 23,14})
\oplus2({\bf 23,12})
\oplus4({\bf 23,10})
\oplus5({\bf 23,8})
\oplus6({\bf 23,6})
\oplus5({\bf 23,4})
\oplus3({\bf 23,2})
\oplus({\bf 21,14})
\oplus2({\bf 21,12})
\oplus4({\bf 21,10})
\oplus6({\bf 21,8})
\oplus7({\bf 21,6})
\oplus6({\bf 21,4})
\oplus4({\bf 21,2})
\oplus({\bf 19,16})
\oplus2({\bf 19,14})
\oplus4({\bf 19,12})
\oplus6({\bf 19,10})
\oplus8({\bf 19,8})
\oplus8({\bf 19,6})
\oplus7({\bf 19,4})
\oplus4({\bf 19,2})
\oplus({\bf 17,16})
\oplus2({\bf 17,14})
\oplus4({\bf 17,12})
\oplus6({\bf 17,10})
\oplus8({\bf 17,8})
\oplus8({\bf 17,6})
\oplus7({\bf 17,4})
\oplus4({\bf 17,2})
\oplus({\bf 15,18})
\oplus2({\bf 15,16})
\oplus4({\bf 15,14})
\oplus6({\bf 15,12})
\oplus8({\bf 15,10})
\oplus9({\bf 15,8})
\oplus9({\bf 15,6})
\oplus7({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 13,18})
\oplus2({\bf 13,16})
\oplus4({\bf 13,14})
\oplus5({\bf 13,12})
\oplus7({\bf 13,10})
\oplus8({\bf 13,8})
\oplus8({\bf 13,6})
\oplus6({\bf 13,4})
\oplus3({\bf 13,2})
\oplus({\bf 11,20})
\oplus2({\bf 11,18})
\oplus4({\bf 11,16})
\oplus5({\bf 11,14})
\oplus7({\bf 11,12})
\oplus8({\bf 11,10})
\oplus9({\bf 11,8})
\oplus8({\bf 11,6})
\oplus6({\bf 11,4})
\oplus3({\bf 11,2})
\oplus({\bf 9,20})
\oplus2({\bf 9,18})
\oplus3({\bf 9,16})
\oplus4({\bf 9,14})
\oplus5({\bf 9,12})
\oplus6({\bf 9,10})
\oplus7({\bf 9,8})
\oplus6({\bf 9,6})
\oplus4({\bf 9,4})
\oplus2({\bf 9,2})
\oplus({\bf 7,22})
\oplus2({\bf 7,20})
\oplus3({\bf 7,18})
\oplus4({\bf 7,16})
\oplus5({\bf 7,14})
\oplus6({\bf 7,12})
\oplus7({\bf 7,10})
\oplus7({\bf 7,8})
\oplus6({\bf 7,6})
\oplus4({\bf 7,4})
\oplus2({\bf 7,2})
\oplus({\bf 5,22})
\oplus({\bf 5,20})
\oplus2({\bf 5,18})
\oplus2({\bf 5,16})
\oplus3({\bf 5,14})
\oplus3({\bf 5,12})
\oplus4({\bf 5,10})
\oplus4({\bf 5,8})
\oplus3({\bf 5,6})
\oplus2({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,24})
\oplus({\bf 3,22})
\oplus2({\bf 3,20})
\oplus2({\bf 3,18})
\oplus3({\bf 3,16})
\oplus3({\bf 3,14})
\oplus4({\bf 3,12})
\oplus4({\bf 3,10})
\oplus4({\bf 3,8})
\oplus3({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 52800}$&=&
$({\bf 31,2})
\oplus({\bf 29,4})
\oplus({\bf 29,2})
\oplus({\bf 27,6})
\oplus2({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 25,8})
\oplus2({\bf 25,6})
\oplus3({\bf 25,4})
\oplus3({\bf 25,2})
\oplus({\bf 23,10})
\oplus2({\bf 23,8})
\oplus4({\bf 23,6})
\oplus5({\bf 23,4})
\oplus4({\bf 23,2})
\oplus({\bf 21,12})
\oplus2({\bf 21,10})
\oplus4({\bf 21,8})
\oplus6({\bf 21,6})
\oplus7({\bf 21,4})
\oplus5({\bf 21,2})
\oplus({\bf 19,14})
\oplus2({\bf 19,12})
\oplus4({\bf 19,10})
\oplus7({\bf 19,8})
\oplus9({\bf 19,6})
\oplus9({\bf 19,4})
\oplus7({\bf 19,2})
\oplus({\bf 17,16})
\oplus2({\bf 17,14})
\oplus4({\bf 17,12})
\oplus7({\bf 17,10})
\oplus10({\bf 17,8})
\oplus12({\bf 17,6})
\oplus12({\bf 17,4})
\oplus8({\bf 17,2})
\oplus({\bf 15,16})
\oplus3({\bf 15,14})
\oplus6({\bf 15,12})
\oplus10({\bf 15,10})
\oplus13({\bf 15,8})
\oplus15({\bf 15,6})
\oplus14({\bf 15,4})
\oplus9({\bf 15,2})
\oplus({\bf 13,16})
\oplus4({\bf 13,14})
\oplus8({\bf 13,12})
\oplus12({\bf 13,10})
\oplus16({\bf 13,8})
\oplus17({\bf 13,6})
\oplus15({\bf 13,4})
\oplus10({\bf 13,2})
\oplus({\bf 11,16})
\oplus4({\bf 11,14})
\oplus9({\bf 11,12})
\oplus14({\bf 11,10})
\oplus17({\bf 11,8})
\oplus18({\bf 11,6})
\oplus16({\bf 11,4})
\oplus9({\bf 11,2})
\oplus({\bf 9,16})
\oplus4({\bf 9,14})
\oplus9({\bf 9,12})
\oplus14({\bf 9,10})
\oplus17({\bf 9,8})
\oplus18({\bf 9,6})
\oplus15({\bf 9,4})
\oplus9({\bf 9,2})
\oplus({\bf 7,16})
\oplus4({\bf 7,14})
\oplus8({\bf 7,12})
\oplus12({\bf 7,10})
\oplus16({\bf 7,8})
\oplus16({\bf 7,6})
\oplus13({\bf 7,4})
\oplus8({\bf 7,2})
\oplus({\bf 5,16})
\oplus3({\bf 5,14})
\oplus6({\bf 5,12})
\oplus10({\bf 5,10})
\oplus12({\bf 5,8})
\oplus13({\bf 5,6})
\oplus11({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,16})
\oplus2({\bf 3,14})
\oplus4({\bf 3,12})
\oplus6({\bf 3,10})
\oplus8({\bf 3,8})
\oplus8({\bf 3,6})
\oplus7({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,14})
\oplus({\bf 1,12})
\oplus2({\bf 1,10})
\oplus3({\bf 1,8})
\oplus3({\bf 1,6})
\oplus2({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 53130}$&=&
$({\bf 41,21})
\oplus({\bf 39,19})
\oplus({\bf 37,21})
\oplus({\bf 37,19})
\oplus({\bf 37,17})
\oplus({\bf 35,19})
\oplus({\bf 35,17})
\oplus({\bf 35,15})
\oplus({\bf 33,21})
\oplus({\bf 33,19})
\oplus2({\bf 33,17})
\oplus({\bf 33,15})
\oplus({\bf 33,13})
\oplus({\bf 31,19})
\oplus({\bf 31,17})
\oplus2({\bf 31,15})
\oplus({\bf 31,13})
\oplus({\bf 31,11})
\oplus({\bf 29,21})
\oplus({\bf 29,19})
\oplus2({\bf 29,17})
\oplus2({\bf 29,15})
\oplus2({\bf 29,13})
\oplus({\bf 29,11})
\oplus({\bf 29,9})
\oplus({\bf 27,19})
\oplus({\bf 27,17})
\oplus2({\bf 27,15})
\oplus2({\bf 27,13})
\oplus2({\bf 27,11})
\oplus({\bf 27,9})
\oplus({\bf 27,7})
\oplus({\bf 25,21})
\oplus({\bf 25,19})
\oplus2({\bf 25,17})
\oplus2({\bf 25,15})
\oplus3({\bf 25,13})
\oplus2({\bf 25,11})
\oplus2({\bf 25,9})
\oplus({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 23,19})
\oplus({\bf 23,17})
\oplus2({\bf 23,15})
\oplus2({\bf 23,13})
\oplus3({\bf 23,11})
\oplus2({\bf 23,9})
\oplus2({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,21})
\oplus({\bf 21,19})
\oplus2({\bf 21,17})
\oplus2({\bf 21,15})
\oplus3({\bf 21,13})
\oplus3({\bf 21,11})
\oplus3({\bf 21,9})
\oplus2({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,19})
\oplus({\bf 19,17})
\oplus2({\bf 19,15})
\oplus2({\bf 19,13})
\oplus3({\bf 19,11})
\oplus3({\bf 19,9})
\oplus3({\bf 19,7})
\oplus2({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 17,21})
\oplus({\bf 17,19})
\oplus2({\bf 17,17})
\oplus2({\bf 17,15})
\oplus3({\bf 17,13})
\oplus3({\bf 17,11})
\oplus4({\bf 17,9})
\oplus3({\bf 17,7})
\oplus3({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,19})
\oplus({\bf 15,17})
\oplus2({\bf 15,15})
\oplus2({\bf 15,13})
\oplus3({\bf 15,11})
\oplus3({\bf 15,9})
\oplus4({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 13,21})
\oplus({\bf 13,19})
\oplus2({\bf 13,17})
\oplus2({\bf 13,15})
\oplus3({\bf 13,13})
\oplus3({\bf 13,11})
\oplus4({\bf 13,9})
\oplus3({\bf 13,7})
\oplus3({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,19})
\oplus({\bf 11,17})
\oplus2({\bf 11,15})
\oplus2({\bf 11,13})
\oplus3({\bf 11,11})
\oplus2({\bf 11,9})
\oplus3({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,21})
\oplus({\bf 9,19})
\oplus2({\bf 9,17})
\oplus2({\bf 9,15})
\oplus3({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,19})
\oplus({\bf 7,17})
\oplus2({\bf 7,15})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,21})
\oplus({\bf 5,19})
\oplus2({\bf 5,17})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,19})
\oplus({\bf 3,15})
\oplus({\bf 3,11})
\oplus({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 54054}$&=&
$({\bf 27,6})
\oplus({\bf 25,8})
\oplus({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 23,10})
\oplus2({\bf 23,8})
\oplus3({\bf 23,6})
\oplus2({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,12})
\oplus2({\bf 21,10})
\oplus4({\bf 21,8})
\oplus5({\bf 21,6})
\oplus4({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 19,14})
\oplus2({\bf 19,12})
\oplus5({\bf 19,10})
\oplus7({\bf 19,8})
\oplus9({\bf 19,6})
\oplus7({\bf 19,4})
\oplus4({\bf 19,2})
\oplus({\bf 17,14})
\oplus4({\bf 17,12})
\oplus7({\bf 17,10})
\oplus11({\bf 17,8})
\oplus12({\bf 17,6})
\oplus11({\bf 17,4})
\oplus6({\bf 17,2})
\oplus2({\bf 15,14})
\oplus6({\bf 15,12})
\oplus11({\bf 15,10})
\oplus15({\bf 15,8})
\oplus18({\bf 15,6})
\oplus15({\bf 15,4})
\oplus9({\bf 15,2})
\oplus2({\bf 13,14})
\oplus7({\bf 13,12})
\oplus13({\bf 13,10})
\oplus19({\bf 13,8})
\oplus21({\bf 13,6})
\oplus19({\bf 13,4})
\oplus11({\bf 13,2})
\oplus3({\bf 11,14})
\oplus8({\bf 11,12})
\oplus16({\bf 11,10})
\oplus22({\bf 11,8})
\oplus26({\bf 11,6})
\oplus22({\bf 11,4})
\oplus13({\bf 11,2})
\oplus2({\bf 9,14})
\oplus8({\bf 9,12})
\oplus15({\bf 9,10})
\oplus23({\bf 9,8})
\oplus26({\bf 9,6})
\oplus23({\bf 9,4})
\oplus13({\bf 9,2})
\oplus2({\bf 7,14})
\oplus7({\bf 7,12})
\oplus15({\bf 7,10})
\oplus22({\bf 7,8})
\oplus26({\bf 7,6})
\oplus22({\bf 7,4})
\oplus13({\bf 7,2})
\oplus({\bf 5,14})
\oplus5({\bf 5,12})
\oplus11({\bf 5,10})
\oplus18({\bf 5,8})
\oplus20({\bf 5,6})
\oplus18({\bf 5,4})
\oplus10({\bf 5,2})
\oplus({\bf 3,14})
\oplus3({\bf 3,12})
\oplus8({\bf 3,10})
\oplus12({\bf 3,8})
\oplus15({\bf 3,6})
\oplus12({\bf 3,4})
\oplus7({\bf 3,2})
\oplus({\bf 1,12})
\oplus2({\bf 1,10})
\oplus4({\bf 1,8})
\oplus4({\bf 1,6})
\oplus4({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 54145}$&=&
$({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,7})
\oplus2({\bf 23,5})
\oplus3({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,9})
\oplus3({\bf 21,7})
\oplus6({\bf 21,5})
\oplus6({\bf 21,3})
\oplus3({\bf 21,1})
\oplus({\bf 19,11})
\oplus3({\bf 19,9})
\oplus7({\bf 19,7})
\oplus10({\bf 19,5})
\oplus10({\bf 19,3})
\oplus4({\bf 19,1})
\oplus2({\bf 17,11})
\oplus7({\bf 17,9})
\oplus12({\bf 17,7})
\oplus17({\bf 17,5})
\oplus14({\bf 17,3})
\oplus6({\bf 17,1})
\oplus({\bf 15,13})
\oplus5({\bf 15,11})
\oplus11({\bf 15,9})
\oplus19({\bf 15,7})
\oplus22({\bf 15,5})
\oplus19({\bf 15,3})
\oplus7({\bf 15,1})
\oplus2({\bf 13,13})
\oplus7({\bf 13,11})
\oplus16({\bf 13,9})
\oplus24({\bf 13,7})
\oplus28({\bf 13,5})
\oplus22({\bf 13,3})
\oplus9({\bf 13,1})
\oplus({\bf 11,15})
\oplus4({\bf 11,13})
\oplus11({\bf 11,11})
\oplus20({\bf 11,9})
\oplus29({\bf 11,7})
\oplus31({\bf 11,5})
\oplus25({\bf 11,3})
\oplus9({\bf 11,1})
\oplus({\bf 9,15})
\oplus5({\bf 9,13})
\oplus12({\bf 9,11})
\oplus22({\bf 9,9})
\oplus29({\bf 9,7})
\oplus32({\bf 9,5})
\oplus24({\bf 9,3})
\oplus10({\bf 9,1})
\oplus2({\bf 7,15})
\oplus6({\bf 7,13})
\oplus14({\bf 7,11})
\oplus22({\bf 7,9})
\oplus29({\bf 7,7})
\oplus29({\bf 7,5})
\oplus23({\bf 7,3})
\oplus8({\bf 7,1})
\oplus({\bf 5,15})
\oplus5({\bf 5,13})
\oplus11({\bf 5,11})
\oplus18({\bf 5,9})
\oplus22({\bf 5,7})
\oplus23({\bf 5,5})
\oplus17({\bf 5,3})
\oplus7({\bf 5,1})
\oplus({\bf 3,15})
\oplus4({\bf 3,13})
\oplus9({\bf 3,11})
\oplus13({\bf 3,9})
\oplus16({\bf 3,7})
\oplus15({\bf 3,5})
\oplus12({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus4({\bf 1,9})
\oplus4({\bf 1,7})
\oplus5({\bf 1,5})
\oplus3({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 54978}$&=&
$({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,8})
\oplus2({\bf 23,6})
\oplus3({\bf 23,4})
\oplus2({\bf 23,2})
\oplus({\bf 21,10})
\oplus3({\bf 21,8})
\oplus6({\bf 21,6})
\oplus7({\bf 21,4})
\oplus5({\bf 21,2})
\oplus2({\bf 19,10})
\oplus6({\bf 19,8})
\oplus10({\bf 19,6})
\oplus11({\bf 19,4})
\oplus7({\bf 19,2})
\oplus({\bf 17,12})
\oplus5({\bf 17,10})
\oplus11({\bf 17,8})
\oplus17({\bf 17,6})
\oplus17({\bf 17,4})
\oplus11({\bf 17,2})
\oplus2({\bf 15,12})
\oplus7({\bf 15,10})
\oplus15({\bf 15,8})
\oplus21({\bf 15,6})
\oplus21({\bf 15,4})
\oplus13({\bf 15,2})
\oplus({\bf 13,14})
\oplus5({\bf 13,12})
\oplus12({\bf 13,10})
\oplus21({\bf 13,8})
\oplus27({\bf 13,6})
\oplus26({\bf 13,4})
\oplus16({\bf 13,2})
\oplus2({\bf 11,14})
\oplus6({\bf 11,12})
\oplus14({\bf 11,10})
\oplus22({\bf 11,8})
\oplus28({\bf 11,6})
\oplus26({\bf 11,4})
\oplus16({\bf 11,2})
\oplus({\bf 9,16})
\oplus4({\bf 9,14})
\oplus10({\bf 9,12})
\oplus18({\bf 9,10})
\oplus26({\bf 9,8})
\oplus30({\bf 9,6})
\oplus27({\bf 9,4})
\oplus16({\bf 9,2})
\oplus({\bf 7,16})
\oplus4({\bf 7,14})
\oplus9({\bf 7,12})
\oplus16({\bf 7,10})
\oplus22({\bf 7,8})
\oplus25({\bf 7,6})
\oplus22({\bf 7,4})
\oplus13({\bf 7,2})
\oplus2({\bf 5,16})
\oplus5({\bf 5,14})
\oplus11({\bf 5,12})
\oplus16({\bf 5,10})
\oplus21({\bf 5,8})
\oplus22({\bf 5,6})
\oplus19({\bf 5,4})
\oplus11({\bf 5,2})
\oplus3({\bf 3,14})
\oplus5({\bf 3,12})
\oplus9({\bf 3,10})
\oplus11({\bf 3,8})
\oplus12({\bf 3,6})
\oplus10({\bf 3,4})
\oplus6({\bf 3,2})
\oplus({\bf 1,16})
\oplus2({\bf 1,14})
\oplus4({\bf 1,12})
\oplus5({\bf 1,10})
\oplus6({\bf 1,8})
\oplus6({\bf 1,6})
\oplus5({\bf 1,4})
\oplus3({\bf 1,2})$\\
%
${\bf 54978'}$&=&
$({\bf 27,12})
\oplus({\bf 27,10})
\oplus({\bf 27,8})
\oplus({\bf 25,12})
\oplus2({\bf 25,10})
\oplus({\bf 25,8})
\oplus({\bf 25,6})
\oplus({\bf 23,14})
\oplus3({\bf 23,12})
\oplus4({\bf 23,10})
\oplus4({\bf 23,8})
\oplus2({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 21,14})
\oplus3({\bf 21,12})
\oplus5({\bf 21,10})
\oplus5({\bf 21,8})
\oplus4({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,16})
\oplus2({\bf 19,14})
\oplus6({\bf 19,12})
\oplus8({\bf 19,10})
\oplus9({\bf 19,8})
\oplus7({\bf 19,6})
\oplus5({\bf 19,4})
\oplus2({\bf 19,2})
\oplus2({\bf 17,14})
\oplus5({\bf 17,12})
\oplus9({\bf 17,10})
\oplus10({\bf 17,8})
\oplus10({\bf 17,6})
\oplus7({\bf 17,4})
\oplus4({\bf 17,2})
\oplus({\bf 15,16})
\oplus3({\bf 15,14})
\oplus8({\bf 15,12})
\oplus12({\bf 15,10})
\oplus15({\bf 15,8})
\oplus14({\bf 15,6})
\oplus11({\bf 15,4})
\oplus6({\bf 15,2})
\oplus2({\bf 13,14})
\oplus6({\bf 13,12})
\oplus12({\bf 13,10})
\oplus15({\bf 13,8})
\oplus16({\bf 13,6})
\oplus13({\bf 13,4})
\oplus7({\bf 13,2})
\oplus({\bf 11,16})
\oplus3({\bf 11,14})
\oplus9({\bf 11,12})
\oplus14({\bf 11,10})
\oplus19({\bf 11,8})
\oplus19({\bf 11,6})
\oplus16({\bf 11,4})
\oplus9({\bf 11,2})
\oplus2({\bf 9,14})
\oplus6({\bf 9,12})
\oplus12({\bf 9,10})
\oplus16({\bf 9,8})
\oplus18({\bf 9,6})
\oplus15({\bf 9,4})
\oplus9({\bf 9,2})
\oplus({\bf 7,16})
\oplus3({\bf 7,14})
\oplus8({\bf 7,12})
\oplus13({\bf 7,10})
\oplus17({\bf 7,8})
\oplus18({\bf 7,6})
\oplus16({\bf 7,4})
\oplus9({\bf 7,2})
\oplus2({\bf 5,14})
\oplus4({\bf 5,12})
\oplus8({\bf 5,10})
\oplus11({\bf 5,8})
\oplus13({\bf 5,6})
\oplus11({\bf 5,4})
\oplus7({\bf 5,2})
\oplus({\bf 3,16})
\oplus2({\bf 3,14})
\oplus5({\bf 3,12})
\oplus7({\bf 3,10})
\oplus10({\bf 3,8})
\oplus10({\bf 3,6})
\oplus9({\bf 3,4})
\oplus5({\bf 3,2})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 56525}$&=&
$({\bf 31,15})
\oplus({\bf 31,13})
\oplus({\bf 29,15})
\oplus({\bf 29,13})
\oplus({\bf 29,11})
\oplus({\bf 27,17})
\oplus2({\bf 27,15})
\oplus3({\bf 27,13})
\oplus2({\bf 27,11})
\oplus({\bf 27,9})
\oplus2({\bf 25,15})
\oplus3({\bf 25,13})
\oplus3({\bf 25,11})
\oplus2({\bf 25,9})
\oplus({\bf 25,7})
\oplus({\bf 23,17})
\oplus3({\bf 23,15})
\oplus5({\bf 23,13})
\oplus5({\bf 23,11})
\oplus4({\bf 23,9})
\oplus2({\bf 23,7})
\oplus({\bf 23,5})
\oplus2({\bf 21,15})
\oplus4({\bf 21,13})
\oplus6({\bf 21,11})
\oplus5({\bf 21,9})
\oplus4({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,17})
\oplus3({\bf 19,15})
\oplus6({\bf 19,13})
\oplus7({\bf 19,11})
\oplus8({\bf 19,9})
\oplus6({\bf 19,7})
\oplus4({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus2({\bf 17,15})
\oplus4({\bf 17,13})
\oplus7({\bf 17,11})
\oplus8({\bf 17,9})
\oplus8({\bf 17,7})
\oplus6({\bf 17,5})
\oplus4({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,17})
\oplus3({\bf 15,15})
\oplus6({\bf 15,13})
\oplus8({\bf 15,11})
\oplus10({\bf 15,9})
\oplus10({\bf 15,7})
\oplus9({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus2({\bf 13,15})
\oplus4({\bf 13,13})
\oplus7({\bf 13,11})
\oplus9({\bf 13,9})
\oplus11({\bf 13,7})
\oplus9({\bf 13,5})
\oplus7({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,17})
\oplus3({\bf 11,15})
\oplus6({\bf 11,13})
\oplus8({\bf 11,11})
\oplus11({\bf 11,9})
\oplus11({\bf 11,7})
\oplus11({\bf 11,5})
\oplus7({\bf 11,3})
\oplus3({\bf 11,1})
\oplus2({\bf 9,15})
\oplus4({\bf 9,13})
\oplus7({\bf 9,11})
\oplus8({\bf 9,9})
\oplus10({\bf 9,7})
\oplus9({\bf 9,5})
\oplus7({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,17})
\oplus3({\bf 7,15})
\oplus6({\bf 7,13})
\oplus7({\bf 7,11})
\oplus9({\bf 7,9})
\oplus9({\bf 7,7})
\oplus9({\bf 7,5})
\oplus6({\bf 7,3})
\oplus3({\bf 7,1})
\oplus2({\bf 5,15})
\oplus3({\bf 5,13})
\oplus5({\bf 5,11})
\oplus5({\bf 5,9})
\oplus6({\bf 5,7})
\oplus5({\bf 5,5})
\oplus5({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus4({\bf 3,13})
\oplus4({\bf 3,11})
\oplus5({\bf 3,9})
\oplus4({\bf 3,7})
\oplus5({\bf 3,5})
\oplus3({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 58310}$&=&
$({\bf 25,8})
\oplus({\bf 25,6})
\oplus({\bf 23,10})
\oplus2({\bf 23,8})
\oplus2({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 21,12})
\oplus3({\bf 21,10})
\oplus5({\bf 21,8})
\oplus5({\bf 21,6})
\oplus3({\bf 21,4})
\oplus({\bf 21,2})
\oplus2({\bf 19,12})
\oplus5({\bf 19,10})
\oplus8({\bf 19,8})
\oplus8({\bf 19,6})
\oplus6({\bf 19,4})
\oplus3({\bf 19,2})
\oplus({\bf 17,14})
\oplus4({\bf 17,12})
\oplus9({\bf 17,10})
\oplus13({\bf 17,8})
\oplus14({\bf 17,6})
\oplus11({\bf 17,4})
\oplus6({\bf 17,2})
\oplus({\bf 15,14})
\oplus5({\bf 15,12})
\oplus11({\bf 15,10})
\oplus17({\bf 15,8})
\oplus19({\bf 15,6})
\oplus16({\bf 15,4})
\oplus9({\bf 15,2})
\oplus2({\bf 13,14})
\oplus7({\bf 13,12})
\oplus15({\bf 13,10})
\oplus23({\bf 13,8})
\oplus26({\bf 13,6})
\oplus22({\bf 13,4})
\oplus13({\bf 13,2})
\oplus({\bf 11,14})
\oplus7({\bf 11,12})
\oplus16({\bf 11,10})
\oplus25({\bf 11,8})
\oplus29({\bf 11,6})
\oplus26({\bf 11,4})
\oplus15({\bf 11,2})
\oplus2({\bf 9,14})
\oplus8({\bf 9,12})
\oplus18({\bf 9,10})
\oplus28({\bf 9,8})
\oplus33({\bf 9,6})
\oplus29({\bf 9,4})
\oplus17({\bf 9,2})
\oplus({\bf 7,14})
\oplus6({\bf 7,12})
\oplus15({\bf 7,10})
\oplus25({\bf 7,8})
\oplus30({\bf 7,6})
\oplus27({\bf 7,4})
\oplus16({\bf 7,2})
\oplus2({\bf 5,14})
\oplus6({\bf 5,12})
\oplus14({\bf 5,10})
\oplus22({\bf 5,8})
\oplus27({\bf 5,6})
\oplus24({\bf 5,4})
\oplus14({\bf 5,2})
\oplus3({\bf 3,12})
\oplus7({\bf 3,10})
\oplus13({\bf 3,8})
\oplus16({\bf 3,6})
\oplus15({\bf 3,4})
\oplus9({\bf 3,2})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus4({\bf 1,10})
\oplus6({\bf 1,8})
\oplus7({\bf 1,6})
\oplus6({\bf 1,4})
\oplus4({\bf 1,2})$\\
%
${\bf 58344}$&=&
$({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 23,8})
\oplus2({\bf 23,6})
\oplus2({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,10})
\oplus3({\bf 21,8})
\oplus5({\bf 21,6})
\oplus5({\bf 21,4})
\oplus3({\bf 21,2})
\oplus({\bf 19,12})
\oplus3({\bf 19,10})
\oplus6({\bf 19,8})
\oplus9({\bf 19,6})
\oplus9({\bf 19,4})
\oplus5({\bf 19,2})
\oplus2({\bf 17,12})
\oplus6({\bf 17,10})
\oplus11({\bf 17,8})
\oplus15({\bf 17,6})
\oplus14({\bf 17,4})
\oplus9({\bf 17,2})
\oplus({\bf 15,14})
\oplus4({\bf 15,12})
\oplus10({\bf 15,10})
\oplus17({\bf 15,8})
\oplus21({\bf 15,6})
\oplus20({\bf 15,4})
\oplus12({\bf 15,2})
\oplus({\bf 13,14})
\oplus6({\bf 13,12})
\oplus14({\bf 13,10})
\oplus22({\bf 13,8})
\oplus28({\bf 13,6})
\oplus26({\bf 13,4})
\oplus15({\bf 13,2})
\oplus2({\bf 11,14})
\oplus8({\bf 11,12})
\oplus17({\bf 11,10})
\oplus27({\bf 11,8})
\oplus33({\bf 11,6})
\oplus30({\bf 11,4})
\oplus18({\bf 11,2})
\oplus2({\bf 9,14})
\oplus8({\bf 9,12})
\oplus18({\bf 9,10})
\oplus29({\bf 9,8})
\oplus35({\bf 9,6})
\oplus32({\bf 9,4})
\oplus19({\bf 9,2})
\oplus2({\bf 7,14})
\oplus8({\bf 7,12})
\oplus18({\bf 7,10})
\oplus28({\bf 7,8})
\oplus34({\bf 7,6})
\oplus31({\bf 7,4})
\oplus18({\bf 7,2})
\oplus({\bf 5,14})
\oplus6({\bf 5,12})
\oplus14({\bf 5,10})
\oplus23({\bf 5,8})
\oplus28({\bf 5,6})
\oplus25({\bf 5,4})
\oplus15({\bf 5,2})
\oplus({\bf 3,14})
\oplus4({\bf 3,12})
\oplus10({\bf 3,10})
\oplus16({\bf 3,8})
\oplus19({\bf 3,6})
\oplus17({\bf 3,4})
\oplus10({\bf 3,2})
\oplus({\bf 1,12})
\oplus3({\bf 1,10})
\oplus5({\bf 1,8})
\oplus6({\bf 1,6})
\oplus6({\bf 1,4})
\oplus3({\bf 1,2})$\\
%
${\bf 58500}$&=&
$({\bf 27,6})
\oplus({\bf 27,4})
\oplus({\bf 25,8})
\oplus2({\bf 25,6})
\oplus2({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,10})
\oplus3({\bf 23,8})
\oplus5({\bf 23,6})
\oplus5({\bf 23,4})
\oplus3({\bf 23,2})
\oplus2({\bf 21,10})
\oplus5({\bf 21,8})
\oplus8({\bf 21,6})
\oplus8({\bf 21,4})
\oplus5({\bf 21,2})
\oplus({\bf 19,12})
\oplus4({\bf 19,10})
\oplus9({\bf 19,8})
\oplus13({\bf 19,6})
\oplus13({\bf 19,4})
\oplus8({\bf 19,2})
\oplus2({\bf 17,12})
\oplus6({\bf 17,10})
\oplus12({\bf 17,8})
\oplus16({\bf 17,6})
\oplus16({\bf 17,4})
\oplus10({\bf 17,2})
\oplus({\bf 15,14})
\oplus4({\bf 15,12})
\oplus10({\bf 15,10})
\oplus16({\bf 15,8})
\oplus21({\bf 15,6})
\oplus20({\bf 15,4})
\oplus12({\bf 15,2})
\oplus2({\bf 13,14})
\oplus6({\bf 13,12})
\oplus12({\bf 13,10})
\oplus18({\bf 13,8})
\oplus22({\bf 13,6})
\oplus20({\bf 13,4})
\oplus12({\bf 13,2})
\oplus({\bf 11,16})
\oplus4({\bf 11,14})
\oplus9({\bf 11,12})
\oplus15({\bf 11,10})
\oplus21({\bf 11,8})
\oplus24({\bf 11,6})
\oplus21({\bf 11,4})
\oplus12({\bf 11,2})
\oplus2({\bf 9,16})
\oplus5({\bf 9,14})
\oplus10({\bf 9,12})
\oplus15({\bf 9,10})
\oplus20({\bf 9,8})
\oplus21({\bf 9,6})
\oplus18({\bf 9,4})
\oplus10({\bf 9,2})
\oplus({\bf 7,18})
\oplus3({\bf 7,16})
\oplus7({\bf 7,14})
\oplus11({\bf 7,12})
\oplus16({\bf 7,10})
\oplus19({\bf 7,8})
\oplus20({\bf 7,6})
\oplus16({\bf 7,4})
\oplus9({\bf 7,2})
\oplus({\bf 5,18})
\oplus3({\bf 5,16})
\oplus6({\bf 5,14})
\oplus9({\bf 5,12})
\oplus12({\bf 5,10})
\oplus14({\bf 5,8})
\oplus14({\bf 5,6})
\oplus11({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,18})
\oplus3({\bf 3,16})
\oplus5({\bf 3,14})
\oplus7({\bf 3,12})
\oplus9({\bf 3,10})
\oplus10({\bf 3,8})
\oplus10({\bf 3,6})
\oplus8({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,16})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus2({\bf 1,10})
\oplus3({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 58520}$&=&
$({\bf 29,11})
\oplus({\bf 27,13})
\oplus({\bf 27,11})
\oplus({\bf 27,9})
\oplus({\bf 25,15})
\oplus2({\bf 25,13})
\oplus3({\bf 25,11})
\oplus2({\bf 25,9})
\oplus({\bf 25,7})
\oplus({\bf 23,15})
\oplus3({\bf 23,13})
\oplus4({\bf 23,11})
\oplus4({\bf 23,9})
\oplus2({\bf 23,7})
\oplus({\bf 23,5})
\oplus2({\bf 21,15})
\oplus4({\bf 21,13})
\oplus7({\bf 21,11})
\oplus6({\bf 21,9})
\oplus5({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,15})
\oplus5({\bf 19,13})
\oplus7({\bf 19,11})
\oplus9({\bf 19,9})
\oplus7({\bf 19,7})
\oplus5({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus2({\bf 17,15})
\oplus5({\bf 17,13})
\oplus10({\bf 17,11})
\oplus11({\bf 17,9})
\oplus11({\bf 17,7})
\oplus8({\bf 17,5})
\oplus5({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,15})
\oplus5({\bf 15,13})
\oplus9({\bf 15,11})
\oplus13({\bf 15,9})
\oplus13({\bf 15,7})
\oplus12({\bf 15,5})
\oplus7({\bf 15,3})
\oplus3({\bf 15,1})
\oplus2({\bf 13,15})
\oplus5({\bf 13,13})
\oplus11({\bf 13,11})
\oplus14({\bf 13,9})
\oplus17({\bf 13,7})
\oplus14({\bf 13,5})
\oplus11({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,15})
\oplus5({\bf 11,13})
\oplus9({\bf 11,11})
\oplus15({\bf 11,9})
\oplus16({\bf 11,7})
\oplus17({\bf 11,5})
\oplus11({\bf 11,3})
\oplus5({\bf 11,1})
\oplus2({\bf 9,15})
\oplus5({\bf 9,13})
\oplus11({\bf 9,11})
\oplus14({\bf 9,9})
\oplus18({\bf 9,7})
\oplus16({\bf 9,5})
\oplus13({\bf 9,3})
\oplus4({\bf 9,1})
\oplus({\bf 7,15})
\oplus5({\bf 7,13})
\oplus8({\bf 7,11})
\oplus13({\bf 7,9})
\oplus14({\bf 7,7})
\oplus15({\bf 7,5})
\oplus10({\bf 7,3})
\oplus5({\bf 7,1})
\oplus2({\bf 5,15})
\oplus4({\bf 5,13})
\oplus9({\bf 5,11})
\oplus10({\bf 5,9})
\oplus13({\bf 5,7})
\oplus11({\bf 5,5})
\oplus10({\bf 5,3})
\oplus2({\bf 5,1})
\oplus3({\bf 3,13})
\oplus4({\bf 3,11})
\oplus7({\bf 3,9})
\oplus6({\bf 3,7})
\oplus8({\bf 3,5})
\oplus4({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus3({\bf 1,11})
\oplus2({\bf 1,9})
\oplus4({\bf 1,7})
\oplus2({\bf 1,5})
\oplus3({\bf 1,3})$\\
%
${\bf 60060}$&=&
$({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,6})
\oplus2({\bf 25,4})
\oplus2({\bf 25,2})
\oplus({\bf 23,8})
\oplus3({\bf 23,6})
\oplus5({\bf 23,4})
\oplus4({\bf 23,2})
\oplus({\bf 21,10})
\oplus3({\bf 21,8})
\oplus6({\bf 21,6})
\oplus8({\bf 21,4})
\oplus6({\bf 21,2})
\oplus({\bf 19,12})
\oplus3({\bf 19,10})
\oplus7({\bf 19,8})
\oplus11({\bf 19,6})
\oplus13({\bf 19,4})
\oplus9({\bf 19,2})
\oplus2({\bf 17,12})
\oplus6({\bf 17,10})
\oplus11({\bf 17,8})
\oplus16({\bf 17,6})
\oplus17({\bf 17,4})
\oplus11({\bf 17,2})
\oplus({\bf 15,14})
\oplus4({\bf 15,12})
\oplus10({\bf 15,10})
\oplus17({\bf 15,8})
\oplus22({\bf 15,6})
\oplus22({\bf 15,4})
\oplus14({\bf 15,2})
\oplus2({\bf 13,14})
\oplus6({\bf 13,12})
\oplus13({\bf 13,10})
\oplus21({\bf 13,8})
\oplus26({\bf 13,6})
\oplus24({\bf 13,4})
\oplus15({\bf 13,2})
\oplus({\bf 11,16})
\oplus3({\bf 11,14})
\oplus9({\bf 11,12})
\oplus17({\bf 11,10})
\oplus25({\bf 11,8})
\oplus29({\bf 11,6})
\oplus27({\bf 11,4})
\oplus16({\bf 11,2})
\oplus({\bf 9,16})
\oplus4({\bf 9,14})
\oplus10({\bf 9,12})
\oplus18({\bf 9,10})
\oplus25({\bf 9,8})
\oplus28({\bf 9,6})
\oplus25({\bf 9,4})
\oplus15({\bf 9,2})
\oplus({\bf 7,16})
\oplus5({\bf 7,14})
\oplus11({\bf 7,12})
\oplus18({\bf 7,10})
\oplus24({\bf 7,8})
\oplus26({\bf 7,6})
\oplus23({\bf 7,4})
\oplus14({\bf 7,2})
\oplus({\bf 5,16})
\oplus4({\bf 5,14})
\oplus9({\bf 5,12})
\oplus15({\bf 5,10})
\oplus18({\bf 5,8})
\oplus20({\bf 5,6})
\oplus17({\bf 5,4})
\oplus10({\bf 5,2})
\oplus({\bf 3,16})
\oplus3({\bf 3,14})
\oplus7({\bf 3,12})
\oplus10({\bf 3,10})
\oplus13({\bf 3,8})
\oplus13({\bf 3,6})
\oplus12({\bf 3,4})
\oplus7({\bf 3,2})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus3({\bf 1,10})
\oplus4({\bf 1,8})
\oplus4({\bf 1,6})
\oplus3({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 61047}$&=&
$({\bf 33,15})
\oplus({\bf 31,17})
\oplus({\bf 31,15})
\oplus({\bf 31,13})
\oplus({\bf 29,17})
\oplus2({\bf 29,15})
\oplus2({\bf 29,13})
\oplus({\bf 29,11})
\oplus({\bf 27,17})
\oplus3({\bf 27,15})
\oplus3({\bf 27,13})
\oplus2({\bf 27,11})
\oplus({\bf 27,9})
\oplus({\bf 25,17})
\oplus3({\bf 25,15})
\oplus4({\bf 25,13})
\oplus4({\bf 25,11})
\oplus2({\bf 25,9})
\oplus({\bf 25,7})
\oplus({\bf 23,17})
\oplus3({\bf 23,15})
\oplus5({\bf 23,13})
\oplus5({\bf 23,11})
\oplus4({\bf 23,9})
\oplus2({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 21,17})
\oplus3({\bf 21,15})
\oplus5({\bf 21,13})
\oplus6({\bf 21,11})
\oplus6({\bf 21,9})
\oplus4({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,17})
\oplus3({\bf 19,15})
\oplus5({\bf 19,13})
\oplus7({\bf 19,11})
\oplus7({\bf 19,9})
\oplus6({\bf 19,7})
\oplus4({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,17})
\oplus3({\bf 17,15})
\oplus5({\bf 17,13})
\oplus7({\bf 17,11})
\oplus8({\bf 17,9})
\oplus8({\bf 17,7})
\oplus6({\bf 17,5})
\oplus4({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,17})
\oplus3({\bf 15,15})
\oplus5({\bf 15,13})
\oplus7({\bf 15,11})
\oplus9({\bf 15,9})
\oplus9({\bf 15,7})
\oplus8({\bf 15,5})
\oplus5({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,17})
\oplus3({\bf 13,15})
\oplus5({\bf 13,13})
\oplus7({\bf 13,11})
\oplus9({\bf 13,9})
\oplus10({\bf 13,7})
\oplus9({\bf 13,5})
\oplus6({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,17})
\oplus3({\bf 11,15})
\oplus5({\bf 11,13})
\oplus7({\bf 11,11})
\oplus9({\bf 11,9})
\oplus10({\bf 11,7})
\oplus9({\bf 11,5})
\oplus6({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,17})
\oplus3({\bf 9,15})
\oplus5({\bf 9,13})
\oplus7({\bf 9,11})
\oplus8({\bf 9,9})
\oplus9({\bf 9,7})
\oplus8({\bf 9,5})
\oplus6({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,17})
\oplus3({\bf 7,15})
\oplus5({\bf 7,13})
\oplus6({\bf 7,11})
\oplus7({\bf 7,9})
\oplus7({\bf 7,7})
\oplus7({\bf 7,5})
\oplus5({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,17})
\oplus3({\bf 5,15})
\oplus4({\bf 5,13})
\oplus5({\bf 5,11})
\oplus5({\bf 5,9})
\oplus5({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 64260}$&=&
$({\bf 25,9})
\oplus({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 23,11})
\oplus2({\bf 23,9})
\oplus3({\bf 23,7})
\oplus2({\bf 23,5})
\oplus({\bf 23,3})
\oplus2({\bf 21,11})
\oplus5({\bf 21,9})
\oplus6({\bf 21,7})
\oplus5({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,13})
\oplus4({\bf 19,11})
\oplus8({\bf 19,9})
\oplus10({\bf 19,7})
\oplus9({\bf 19,5})
\oplus6({\bf 19,3})
\oplus2({\bf 19,1})
\oplus2({\bf 17,13})
\oplus6({\bf 17,11})
\oplus12({\bf 17,9})
\oplus15({\bf 17,7})
\oplus15({\bf 17,5})
\oplus10({\bf 17,3})
\oplus4({\bf 17,1})
\oplus({\bf 15,15})
\oplus3({\bf 15,13})
\oplus9({\bf 15,11})
\oplus16({\bf 15,9})
\oplus21({\bf 15,7})
\oplus20({\bf 15,5})
\oplus15({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 13,15})
\oplus4({\bf 13,13})
\oplus11({\bf 13,11})
\oplus20({\bf 13,9})
\oplus26({\bf 13,7})
\oplus26({\bf 13,5})
\oplus19({\bf 13,3})
\oplus7({\bf 13,1})
\oplus({\bf 11,15})
\oplus5({\bf 11,13})
\oplus13({\bf 11,11})
\oplus23({\bf 11,9})
\oplus30({\bf 11,7})
\oplus30({\bf 11,5})
\oplus22({\bf 11,3})
\oplus8({\bf 11,1})
\oplus({\bf 9,15})
\oplus5({\bf 9,13})
\oplus13({\bf 9,11})
\oplus24({\bf 9,9})
\oplus31({\bf 9,7})
\oplus32({\bf 9,5})
\oplus23({\bf 9,3})
\oplus9({\bf 9,1})
\oplus({\bf 7,15})
\oplus5({\bf 7,13})
\oplus13({\bf 7,11})
\oplus22({\bf 7,9})
\oplus30({\bf 7,7})
\oplus30({\bf 7,5})
\oplus23({\bf 7,3})
\oplus8({\bf 7,1})
\oplus({\bf 5,15})
\oplus4({\bf 5,13})
\oplus10({\bf 5,11})
\oplus18({\bf 5,9})
\oplus24({\bf 5,7})
\oplus25({\bf 5,5})
\oplus19({\bf 5,3})
\oplus7({\bf 5,1})
\oplus({\bf 3,15})
\oplus3({\bf 3,13})
\oplus7({\bf 3,11})
\oplus12({\bf 3,9})
\oplus16({\bf 3,7})
\oplus17({\bf 3,5})
\oplus13({\bf 3,3})
\oplus5({\bf 3,1})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus4({\bf 1,9})
\oplus5({\bf 1,7})
\oplus6({\bf 1,5})
\oplus4({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 64512}$&=&
$({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 25,7})
\oplus2({\bf 25,5})
\oplus2({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,9})
\oplus3({\bf 23,7})
\oplus5({\bf 23,5})
\oplus5({\bf 23,3})
\oplus2({\bf 23,1})
\oplus({\bf 21,11})
\oplus3({\bf 21,9})
\oplus6({\bf 21,7})
\oplus9({\bf 21,5})
\oplus8({\bf 21,3})
\oplus3({\bf 21,1})
\oplus2({\bf 19,11})
\oplus6({\bf 19,9})
\oplus11({\bf 19,7})
\oplus14({\bf 19,5})
\oplus12({\bf 19,3})
\oplus5({\bf 19,1})
\oplus({\bf 17,13})
\oplus4({\bf 17,11})
\oplus10({\bf 17,9})
\oplus16({\bf 17,7})
\oplus19({\bf 17,5})
\oplus16({\bf 17,3})
\oplus6({\bf 17,1})
\oplus2({\bf 15,13})
\oplus7({\bf 15,11})
\oplus14({\bf 15,9})
\oplus21({\bf 15,7})
\oplus24({\bf 15,5})
\oplus19({\bf 15,3})
\oplus7({\bf 15,1})
\oplus({\bf 13,15})
\oplus4({\bf 13,13})
\oplus10({\bf 13,11})
\oplus18({\bf 13,9})
\oplus25({\bf 13,7})
\oplus27({\bf 13,5})
\oplus21({\bf 13,3})
\oplus8({\bf 13,1})
\oplus2({\bf 11,15})
\oplus6({\bf 11,13})
\oplus13({\bf 11,11})
\oplus21({\bf 11,9})
\oplus27({\bf 11,7})
\oplus28({\bf 11,5})
\oplus21({\bf 11,3})
\oplus8({\bf 11,1})
\oplus({\bf 9,17})
\oplus3({\bf 9,15})
\oplus8({\bf 9,13})
\oplus15({\bf 9,11})
\oplus22({\bf 9,9})
\oplus27({\bf 9,7})
\oplus27({\bf 9,5})
\oplus20({\bf 9,3})
\oplus7({\bf 9,1})
\oplus({\bf 7,17})
\oplus4({\bf 7,15})
\oplus9({\bf 7,13})
\oplus15({\bf 7,11})
\oplus21({\bf 7,9})
\oplus24({\bf 7,7})
\oplus23({\bf 7,5})
\oplus17({\bf 7,3})
\oplus6({\bf 7,1})
\oplus({\bf 5,17})
\oplus4({\bf 5,15})
\oplus8({\bf 5,13})
\oplus13({\bf 5,11})
\oplus17({\bf 5,9})
\oplus19({\bf 5,7})
\oplus18({\bf 5,5})
\oplus13({\bf 5,3})
\oplus5({\bf 5,1})
\oplus({\bf 3,17})
\oplus3({\bf 3,15})
\oplus6({\bf 3,13})
\oplus9({\bf 3,11})
\oplus11({\bf 3,9})
\oplus12({\bf 3,7})
\oplus11({\bf 3,5})
\oplus8({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus3({\bf 1,11})
\oplus4({\bf 1,9})
\oplus4({\bf 1,7})
\oplus4({\bf 1,5})
\oplus3({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 64512'}$&=&
$({\bf 27,11})
\oplus({\bf 27,9})
\oplus({\bf 25,13})
\oplus2({\bf 25,11})
\oplus2({\bf 25,9})
\oplus({\bf 25,7})
\oplus2({\bf 23,13})
\oplus4({\bf 23,11})
\oplus4({\bf 23,9})
\oplus3({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 21,15})
\oplus3({\bf 21,13})
\oplus6({\bf 21,11})
\oplus7({\bf 21,9})
\oplus5({\bf 21,7})
\oplus3({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 19,15})
\oplus4({\bf 19,13})
\oplus8({\bf 19,11})
\oplus10({\bf 19,9})
\oplus9({\bf 19,7})
\oplus6({\bf 19,5})
\oplus3({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,15})
\oplus5({\bf 17,13})
\oplus10({\bf 17,11})
\oplus13({\bf 17,9})
\oplus13({\bf 17,7})
\oplus10({\bf 17,5})
\oplus6({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,15})
\oplus5({\bf 15,13})
\oplus11({\bf 15,11})
\oplus16({\bf 15,9})
\oplus17({\bf 15,7})
\oplus15({\bf 15,5})
\oplus10({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 13,15})
\oplus5({\bf 13,13})
\oplus12({\bf 13,11})
\oplus18({\bf 13,9})
\oplus21({\bf 13,7})
\oplus19({\bf 13,5})
\oplus13({\bf 13,3})
\oplus5({\bf 13,1})
\oplus({\bf 11,15})
\oplus5({\bf 11,13})
\oplus12({\bf 11,11})
\oplus19({\bf 11,9})
\oplus23({\bf 11,7})
\oplus22({\bf 11,5})
\oplus16({\bf 11,3})
\oplus6({\bf 11,1})
\oplus({\bf 9,15})
\oplus5({\bf 9,13})
\oplus12({\bf 9,11})
\oplus19({\bf 9,9})
\oplus23({\bf 9,7})
\oplus23({\bf 9,5})
\oplus17({\bf 9,3})
\oplus6({\bf 9,1})
\oplus({\bf 7,15})
\oplus5({\bf 7,13})
\oplus11({\bf 7,11})
\oplus17({\bf 7,9})
\oplus21({\bf 7,7})
\oplus21({\bf 7,5})
\oplus16({\bf 7,3})
\oplus6({\bf 7,1})
\oplus({\bf 5,15})
\oplus4({\bf 5,13})
\oplus9({\bf 5,11})
\oplus14({\bf 5,9})
\oplus17({\bf 5,7})
\oplus17({\bf 5,5})
\oplus13({\bf 5,3})
\oplus5({\bf 5,1})
\oplus({\bf 3,15})
\oplus3({\bf 3,13})
\oplus6({\bf 3,11})
\oplus9({\bf 3,9})
\oplus11({\bf 3,7})
\oplus11({\bf 3,5})
\oplus8({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus3({\bf 1,9})
\oplus4({\bf 1,7})
\oplus4({\bf 1,5})
\oplus3({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 65450}$&=&
$({\bf 25,8})
\oplus({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,10})
\oplus2({\bf 23,8})
\oplus3({\bf 23,6})
\oplus3({\bf 23,4})
\oplus2({\bf 23,2})
\oplus2({\bf 21,10})
\oplus5({\bf 21,8})
\oplus7({\bf 21,6})
\oplus7({\bf 21,4})
\oplus4({\bf 21,2})
\oplus({\bf 19,12})
\oplus4({\bf 19,10})
\oplus9({\bf 19,8})
\oplus12({\bf 19,6})
\oplus11({\bf 19,4})
\oplus7({\bf 19,2})
\oplus2({\bf 17,12})
\oplus7({\bf 17,10})
\oplus14({\bf 17,8})
\oplus18({\bf 17,6})
\oplus17({\bf 17,4})
\oplus10({\bf 17,2})
\oplus({\bf 15,14})
\oplus4({\bf 15,12})
\oplus11({\bf 15,10})
\oplus19({\bf 15,8})
\oplus24({\bf 15,6})
\oplus22({\bf 15,4})
\oplus13({\bf 15,2})
\oplus2({\bf 13,14})
\oplus6({\bf 13,12})
\oplus14({\bf 13,10})
\oplus24({\bf 13,8})
\oplus29({\bf 13,6})
\oplus26({\bf 13,4})
\oplus16({\bf 13,2})
\oplus({\bf 11,16})
\oplus3({\bf 11,14})
\oplus9({\bf 11,12})
\oplus18({\bf 11,10})
\oplus27({\bf 11,8})
\oplus32({\bf 11,6})
\oplus29({\bf 11,4})
\oplus17({\bf 11,2})
\oplus({\bf 9,16})
\oplus4({\bf 9,14})
\oplus10({\bf 9,12})
\oplus19({\bf 9,10})
\oplus28({\bf 9,8})
\oplus32({\bf 9,6})
\oplus29({\bf 9,4})
\oplus17({\bf 9,2})
\oplus({\bf 7,16})
\oplus5({\bf 7,14})
\oplus11({\bf 7,12})
\oplus19({\bf 7,10})
\oplus27({\bf 7,8})
\oplus30({\bf 7,6})
\oplus26({\bf 7,4})
\oplus16({\bf 7,2})
\oplus({\bf 5,16})
\oplus4({\bf 5,14})
\oplus9({\bf 5,12})
\oplus16({\bf 5,10})
\oplus21({\bf 5,8})
\oplus24({\bf 5,6})
\oplus21({\bf 5,4})
\oplus12({\bf 5,2})
\oplus({\bf 3,16})
\oplus3({\bf 3,14})
\oplus7({\bf 3,12})
\oplus11({\bf 3,10})
\oplus15({\bf 3,8})
\oplus16({\bf 3,6})
\oplus14({\bf 3,4})
\oplus8({\bf 3,2})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus3({\bf 1,10})
\oplus5({\bf 1,8})
\oplus5({\bf 1,6})
\oplus4({\bf 1,4})
\oplus3({\bf 1,2})$\\
%
${\bf 65780}$&=&
$({\bf 41,11})
\oplus({\bf 39,9})
\oplus({\bf 37,13})
\oplus({\bf 37,11})
\oplus({\bf 37,9})
\oplus({\bf 37,7})
\oplus({\bf 35,11})
\oplus({\bf 35,9})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 33,15})
\oplus({\bf 33,13})
\oplus2({\bf 33,11})
\oplus2({\bf 33,9})
\oplus2({\bf 33,7})
\oplus({\bf 33,5})
\oplus({\bf 33,3})
\oplus({\bf 31,13})
\oplus({\bf 31,11})
\oplus2({\bf 31,9})
\oplus2({\bf 31,7})
\oplus2({\bf 31,5})
\oplus({\bf 31,3})
\oplus({\bf 31,1})
\oplus({\bf 29,17})
\oplus({\bf 29,15})
\oplus2({\bf 29,13})
\oplus3({\bf 29,11})
\oplus3({\bf 29,9})
\oplus3({\bf 29,7})
\oplus3({\bf 29,5})
\oplus2({\bf 29,3})
\oplus({\bf 27,15})
\oplus({\bf 27,13})
\oplus2({\bf 27,11})
\oplus3({\bf 27,9})
\oplus3({\bf 27,7})
\oplus3({\bf 27,5})
\oplus2({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,19})
\oplus({\bf 25,17})
\oplus2({\bf 25,15})
\oplus3({\bf 25,13})
\oplus4({\bf 25,11})
\oplus4({\bf 25,9})
\oplus5({\bf 25,7})
\oplus3({\bf 25,5})
\oplus3({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,17})
\oplus({\bf 23,15})
\oplus2({\bf 23,13})
\oplus3({\bf 23,11})
\oplus4({\bf 23,9})
\oplus3({\bf 23,7})
\oplus4({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,21})
\oplus({\bf 21,19})
\oplus2({\bf 21,17})
\oplus3({\bf 21,15})
\oplus4({\bf 21,13})
\oplus5({\bf 21,11})
\oplus5({\bf 21,9})
\oplus5({\bf 21,7})
\oplus4({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,19})
\oplus({\bf 19,17})
\oplus2({\bf 19,15})
\oplus3({\bf 19,13})
\oplus3({\bf 19,11})
\oplus4({\bf 19,9})
\oplus4({\bf 19,7})
\oplus3({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,23})
\oplus({\bf 17,21})
\oplus2({\bf 17,19})
\oplus3({\bf 17,17})
\oplus4({\bf 17,15})
\oplus4({\bf 17,13})
\oplus6({\bf 17,11})
\oplus5({\bf 17,9})
\oplus5({\bf 17,7})
\oplus4({\bf 17,5})
\oplus3({\bf 17,3})
\oplus({\bf 15,21})
\oplus({\bf 15,19})
\oplus2({\bf 15,17})
\oplus2({\bf 15,15})
\oplus3({\bf 15,13})
\oplus3({\bf 15,11})
\oplus4({\bf 15,9})
\oplus3({\bf 15,7})
\oplus3({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,25})
\oplus({\bf 13,23})
\oplus2({\bf 13,21})
\oplus3({\bf 13,19})
\oplus3({\bf 13,17})
\oplus4({\bf 13,15})
\oplus5({\bf 13,13})
\oplus5({\bf 13,11})
\oplus5({\bf 13,9})
\oplus5({\bf 13,7})
\oplus3({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,23})
\oplus({\bf 11,21})
\oplus({\bf 11,19})
\oplus2({\bf 11,17})
\oplus2({\bf 11,15})
\oplus2({\bf 11,13})
\oplus3({\bf 11,11})
\oplus3({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 9,27})
\oplus({\bf 9,25})
\oplus2({\bf 9,23})
\oplus2({\bf 9,21})
\oplus3({\bf 9,19})
\oplus3({\bf 9,17})
\oplus4({\bf 9,15})
\oplus4({\bf 9,13})
\oplus5({\bf 9,11})
\oplus4({\bf 9,9})
\oplus4({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,25})
\oplus({\bf 7,21})
\oplus({\bf 7,19})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,29})
\oplus({\bf 5,27})
\oplus({\bf 5,25})
\oplus2({\bf 5,23})
\oplus2({\bf 5,21})
\oplus2({\bf 5,19})
\oplus3({\bf 5,17})
\oplus3({\bf 5,15})
\oplus3({\bf 5,13})
\oplus4({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 1,31})
\oplus({\bf 1,27})
\oplus({\bf 1,25})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus2({\bf 1,13})
\oplus2({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 65780'}$&=&
$({\bf 43,22})
\oplus({\bf 41,20})
\oplus({\bf 39,22})
\oplus({\bf 39,20})
\oplus({\bf 39,18})
\oplus({\bf 37,20})
\oplus({\bf 37,18})
\oplus({\bf 37,16})
\oplus({\bf 35,22})
\oplus({\bf 35,20})
\oplus2({\bf 35,18})
\oplus({\bf 35,16})
\oplus({\bf 35,14})
\oplus({\bf 33,20})
\oplus({\bf 33,18})
\oplus2({\bf 33,16})
\oplus({\bf 33,14})
\oplus({\bf 33,12})
\oplus({\bf 31,22})
\oplus({\bf 31,20})
\oplus2({\bf 31,18})
\oplus2({\bf 31,16})
\oplus2({\bf 31,14})
\oplus({\bf 31,12})
\oplus({\bf 31,10})
\oplus({\bf 29,20})
\oplus({\bf 29,18})
\oplus2({\bf 29,16})
\oplus2({\bf 29,14})
\oplus2({\bf 29,12})
\oplus({\bf 29,10})
\oplus({\bf 29,8})
\oplus({\bf 27,22})
\oplus({\bf 27,20})
\oplus2({\bf 27,18})
\oplus2({\bf 27,16})
\oplus3({\bf 27,14})
\oplus2({\bf 27,12})
\oplus2({\bf 27,10})
\oplus({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 25,20})
\oplus({\bf 25,18})
\oplus2({\bf 25,16})
\oplus2({\bf 25,14})
\oplus3({\bf 25,12})
\oplus2({\bf 25,10})
\oplus2({\bf 25,8})
\oplus({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 23,22})
\oplus({\bf 23,20})
\oplus2({\bf 23,18})
\oplus2({\bf 23,16})
\oplus3({\bf 23,14})
\oplus3({\bf 23,12})
\oplus3({\bf 23,10})
\oplus2({\bf 23,8})
\oplus2({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,20})
\oplus({\bf 21,18})
\oplus2({\bf 21,16})
\oplus2({\bf 21,14})
\oplus3({\bf 21,12})
\oplus3({\bf 21,10})
\oplus3({\bf 21,8})
\oplus2({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,22})
\oplus({\bf 19,20})
\oplus2({\bf 19,18})
\oplus2({\bf 19,16})
\oplus3({\bf 19,14})
\oplus3({\bf 19,12})
\oplus4({\bf 19,10})
\oplus3({\bf 19,8})
\oplus3({\bf 19,6})
\oplus2({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,20})
\oplus({\bf 17,18})
\oplus2({\bf 17,16})
\oplus2({\bf 17,14})
\oplus3({\bf 17,12})
\oplus3({\bf 17,10})
\oplus4({\bf 17,8})
\oplus3({\bf 17,6})
\oplus2({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,22})
\oplus({\bf 15,20})
\oplus2({\bf 15,18})
\oplus2({\bf 15,16})
\oplus3({\bf 15,14})
\oplus3({\bf 15,12})
\oplus4({\bf 15,10})
\oplus4({\bf 15,8})
\oplus3({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,20})
\oplus({\bf 13,18})
\oplus2({\bf 13,16})
\oplus2({\bf 13,14})
\oplus3({\bf 13,12})
\oplus3({\bf 13,10})
\oplus3({\bf 13,8})
\oplus3({\bf 13,6})
\oplus2({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,22})
\oplus({\bf 11,20})
\oplus2({\bf 11,18})
\oplus2({\bf 11,16})
\oplus3({\bf 11,14})
\oplus3({\bf 11,12})
\oplus3({\bf 11,10})
\oplus3({\bf 11,8})
\oplus3({\bf 11,6})
\oplus2({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,20})
\oplus({\bf 9,18})
\oplus2({\bf 9,16})
\oplus2({\bf 9,14})
\oplus2({\bf 9,12})
\oplus2({\bf 9,10})
\oplus2({\bf 9,8})
\oplus2({\bf 9,6})
\oplus2({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,22})
\oplus({\bf 7,20})
\oplus2({\bf 7,18})
\oplus2({\bf 7,16})
\oplus2({\bf 7,14})
\oplus2({\bf 7,12})
\oplus2({\bf 7,10})
\oplus2({\bf 7,8})
\oplus2({\bf 7,6})
\oplus2({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 5,20})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,22})
\oplus({\bf 3,20})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 70686}$&=&
$({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 23,9})
\oplus2({\bf 23,7})
\oplus3({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,11})
\oplus3({\bf 21,9})
\oplus6({\bf 21,7})
\oplus7({\bf 21,5})
\oplus6({\bf 21,3})
\oplus2({\bf 21,1})
\oplus2({\bf 19,11})
\oplus6({\bf 19,9})
\oplus10({\bf 19,7})
\oplus12({\bf 19,5})
\oplus9({\bf 19,3})
\oplus4({\bf 19,1})
\oplus({\bf 17,13})
\oplus5({\bf 17,11})
\oplus11({\bf 17,9})
\oplus18({\bf 17,7})
\oplus19({\bf 17,5})
\oplus16({\bf 17,3})
\oplus5({\bf 17,1})
\oplus2({\bf 15,13})
\oplus7({\bf 15,11})
\oplus16({\bf 15,9})
\oplus23({\bf 15,7})
\oplus26({\bf 15,5})
\oplus19({\bf 15,3})
\oplus8({\bf 15,1})
\oplus({\bf 13,15})
\oplus4({\bf 13,13})
\oplus12({\bf 13,11})
\oplus22({\bf 13,9})
\oplus32({\bf 13,7})
\oplus33({\bf 13,5})
\oplus26({\bf 13,3})
\oplus9({\bf 13,1})
\oplus({\bf 11,15})
\oplus5({\bf 11,13})
\oplus13({\bf 11,11})
\oplus25({\bf 11,9})
\oplus34({\bf 11,7})
\oplus37({\bf 11,5})
\oplus27({\bf 11,3})
\oplus11({\bf 11,1})
\oplus2({\bf 9,15})
\oplus7({\bf 9,13})
\oplus17({\bf 9,11})
\oplus28({\bf 9,9})
\oplus39({\bf 9,7})
\oplus39({\bf 9,5})
\oplus31({\bf 9,3})
\oplus10({\bf 9,1})
\oplus({\bf 7,15})
\oplus6({\bf 7,13})
\oplus14({\bf 7,11})
\oplus26({\bf 7,9})
\oplus33({\bf 7,7})
\oplus36({\bf 7,5})
\oplus26({\bf 7,3})
\oplus11({\bf 7,1})
\oplus2({\bf 5,15})
\oplus6({\bf 5,13})
\oplus15({\bf 5,11})
\oplus23({\bf 5,9})
\oplus31({\bf 5,7})
\oplus30({\bf 5,5})
\oplus24({\bf 5,3})
\oplus8({\bf 5,1})
\oplus3({\bf 3,13})
\oplus7({\bf 3,11})
\oplus14({\bf 3,9})
\oplus17({\bf 3,7})
\oplus19({\bf 3,5})
\oplus13({\bf 3,3})
\oplus6({\bf 3,1})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus5({\bf 1,11})
\oplus6({\bf 1,9})
\oplus9({\bf 1,7})
\oplus7({\bf 1,5})
\oplus7({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 70686'}$&=&
$({\bf 27,10})
\oplus({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,10})
\oplus2({\bf 25,8})
\oplus2({\bf 25,6})
\oplus2({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,12})
\oplus3({\bf 23,10})
\oplus5({\bf 23,8})
\oplus6({\bf 23,6})
\oplus5({\bf 23,4})
\oplus3({\bf 23,2})
\oplus({\bf 21,12})
\oplus4({\bf 21,10})
\oplus7({\bf 21,8})
\oplus8({\bf 21,6})
\oplus7({\bf 21,4})
\oplus4({\bf 21,2})
\oplus({\bf 19,14})
\oplus3({\bf 19,12})
\oplus8({\bf 19,10})
\oplus12({\bf 19,8})
\oplus14({\bf 19,6})
\oplus12({\bf 19,4})
\oplus7({\bf 19,2})
\oplus({\bf 17,14})
\oplus4({\bf 17,12})
\oplus9({\bf 17,10})
\oplus14({\bf 17,8})
\oplus16({\bf 17,6})
\oplus14({\bf 17,4})
\oplus8({\bf 17,2})
\oplus({\bf 15,16})
\oplus3({\bf 15,14})
\oplus7({\bf 15,12})
\oplus14({\bf 15,10})
\oplus20({\bf 15,8})
\oplus22({\bf 15,6})
\oplus19({\bf 15,4})
\oplus11({\bf 15,2})
\oplus({\bf 13,16})
\oplus3({\bf 13,14})
\oplus8({\bf 13,12})
\oplus14({\bf 13,10})
\oplus20({\bf 13,8})
\oplus22({\bf 13,6})
\oplus19({\bf 13,4})
\oplus11({\bf 13,2})
\oplus({\bf 11,18})
\oplus2({\bf 11,16})
\oplus6({\bf 11,14})
\oplus11({\bf 11,12})
\oplus19({\bf 11,10})
\oplus24({\bf 11,8})
\oplus26({\bf 11,6})
\oplus22({\bf 11,4})
\oplus13({\bf 11,2})
\oplus2({\bf 9,16})
\oplus5({\bf 9,14})
\oplus10({\bf 9,12})
\oplus16({\bf 9,10})
\oplus21({\bf 9,8})
\oplus22({\bf 9,6})
\oplus19({\bf 9,4})
\oplus11({\bf 9,2})
\oplus({\bf 7,18})
\oplus3({\bf 7,16})
\oplus7({\bf 7,14})
\oplus12({\bf 7,12})
\oplus18({\bf 7,10})
\oplus22({\bf 7,8})
\oplus23({\bf 7,6})
\oplus19({\bf 7,4})
\oplus11({\bf 7,2})
\oplus2({\bf 5,16})
\oplus4({\bf 5,14})
\oplus8({\bf 5,12})
\oplus11({\bf 5,10})
\oplus15({\bf 5,8})
\oplus15({\bf 5,6})
\oplus13({\bf 5,4})
\oplus7({\bf 5,2})
\oplus({\bf 3,18})
\oplus2({\bf 3,16})
\oplus5({\bf 3,14})
\oplus7({\bf 3,12})
\oplus11({\bf 3,10})
\oplus12({\bf 3,8})
\oplus13({\bf 3,6})
\oplus10({\bf 3,4})
\oplus6({\bf 3,2})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 71604}$&=&
$({\bf 27,11})
\oplus({\bf 27,9})
\oplus({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 25,11})
\oplus2({\bf 25,9})
\oplus2({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 23,13})
\oplus3({\bf 23,11})
\oplus5({\bf 23,9})
\oplus5({\bf 23,7})
\oplus4({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,13})
\oplus4({\bf 21,11})
\oplus6({\bf 21,9})
\oplus7({\bf 21,7})
\oplus6({\bf 21,5})
\oplus4({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,15})
\oplus3({\bf 19,13})
\oplus7({\bf 19,11})
\oplus11({\bf 19,9})
\oplus12({\bf 19,7})
\oplus11({\bf 19,5})
\oplus7({\bf 19,3})
\oplus3({\bf 19,1})
\oplus({\bf 17,15})
\oplus3({\bf 17,13})
\oplus8({\bf 17,11})
\oplus12({\bf 17,9})
\oplus15({\bf 17,7})
\oplus13({\bf 17,5})
\oplus10({\bf 17,3})
\oplus3({\bf 17,1})
\oplus({\bf 15,17})
\oplus2({\bf 15,15})
\oplus6({\bf 15,13})
\oplus12({\bf 15,11})
\oplus18({\bf 15,9})
\oplus20({\bf 15,7})
\oplus20({\bf 15,5})
\oplus13({\bf 15,3})
\oplus5({\bf 15,1})
\oplus2({\bf 13,15})
\oplus5({\bf 13,13})
\oplus12({\bf 13,11})
\oplus18({\bf 13,9})
\oplus22({\bf 13,7})
\oplus20({\bf 13,5})
\oplus15({\bf 13,3})
\oplus5({\bf 13,1})
\oplus({\bf 11,17})
\oplus3({\bf 11,15})
\oplus8({\bf 11,13})
\oplus15({\bf 11,11})
\oplus23({\bf 11,9})
\oplus26({\bf 11,7})
\oplus25({\bf 11,5})
\oplus17({\bf 11,3})
\oplus7({\bf 11,1})
\oplus2({\bf 9,15})
\oplus6({\bf 9,13})
\oplus13({\bf 9,11})
\oplus19({\bf 9,9})
\oplus24({\bf 9,7})
\oplus22({\bf 9,5})
\oplus17({\bf 9,3})
\oplus5({\bf 9,1})
\oplus({\bf 7,17})
\oplus3({\bf 7,15})
\oplus8({\bf 7,13})
\oplus14({\bf 7,11})
\oplus21({\bf 7,9})
\oplus24({\bf 7,7})
\oplus24({\bf 7,5})
\oplus16({\bf 7,3})
\oplus7({\bf 7,1})
\oplus2({\bf 5,15})
\oplus4({\bf 5,13})
\oplus9({\bf 5,11})
\oplus13({\bf 5,9})
\oplus17({\bf 5,7})
\oplus16({\bf 5,5})
\oplus13({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus5({\bf 3,13})
\oplus8({\bf 3,11})
\oplus12({\bf 3,9})
\oplus13({\bf 3,7})
\oplus14({\bf 3,5})
\oplus9({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus3({\bf 1,7})
\oplus2({\bf 1,5})
\oplus3({\bf 1,3})$\\
%
${\bf 72072}$&=&
$({\bf 33,2})
\oplus({\bf 31,4})
\oplus({\bf 31,2})
\oplus({\bf 29,6})
\oplus2({\bf 29,4})
\oplus2({\bf 29,2})
\oplus({\bf 27,8})
\oplus2({\bf 27,6})
\oplus3({\bf 27,4})
\oplus3({\bf 27,2})
\oplus({\bf 25,10})
\oplus2({\bf 25,8})
\oplus4({\bf 25,6})
\oplus5({\bf 25,4})
\oplus4({\bf 25,2})
\oplus({\bf 23,12})
\oplus2({\bf 23,10})
\oplus4({\bf 23,8})
\oplus6({\bf 23,6})
\oplus7({\bf 23,4})
\oplus5({\bf 23,2})
\oplus({\bf 21,14})
\oplus2({\bf 21,12})
\oplus4({\bf 21,10})
\oplus7({\bf 21,8})
\oplus9({\bf 21,6})
\oplus9({\bf 21,4})
\oplus7({\bf 21,2})
\oplus({\bf 19,16})
\oplus2({\bf 19,14})
\oplus4({\bf 19,12})
\oplus7({\bf 19,10})
\oplus10({\bf 19,8})
\oplus12({\bf 19,6})
\oplus12({\bf 19,4})
\oplus8({\bf 19,2})
\oplus({\bf 17,16})
\oplus3({\bf 17,14})
\oplus6({\bf 17,12})
\oplus10({\bf 17,10})
\oplus13({\bf 17,8})
\oplus15({\bf 17,6})
\oplus14({\bf 17,4})
\oplus9({\bf 17,2})
\oplus({\bf 15,18})
\oplus2({\bf 15,16})
\oplus5({\bf 15,14})
\oplus9({\bf 15,12})
\oplus13({\bf 15,10})
\oplus17({\bf 15,8})
\oplus18({\bf 15,6})
\oplus16({\bf 15,4})
\oplus10({\bf 15,2})
\oplus2({\bf 13,16})
\oplus5({\bf 13,14})
\oplus10({\bf 13,12})
\oplus15({\bf 13,10})
\oplus18({\bf 13,8})
\oplus19({\bf 13,6})
\oplus16({\bf 13,4})
\oplus10({\bf 13,2})
\oplus({\bf 11,18})
\oplus3({\bf 11,16})
\oplus7({\bf 11,14})
\oplus12({\bf 11,12})
\oplus17({\bf 11,10})
\oplus20({\bf 11,8})
\oplus20({\bf 11,6})
\oplus17({\bf 11,4})
\oplus10({\bf 11,2})
\oplus2({\bf 9,16})
\oplus6({\bf 9,14})
\oplus11({\bf 9,12})
\oplus15({\bf 9,10})
\oplus18({\bf 9,8})
\oplus18({\bf 9,6})
\oplus15({\bf 9,4})
\oplus9({\bf 9,2})
\oplus({\bf 7,18})
\oplus3({\bf 7,16})
\oplus7({\bf 7,14})
\oplus11({\bf 7,12})
\oplus15({\bf 7,10})
\oplus17({\bf 7,8})
\oplus17({\bf 7,6})
\oplus14({\bf 7,4})
\oplus8({\bf 7,2})
\oplus2({\bf 5,16})
\oplus4({\bf 5,14})
\oplus7({\bf 5,12})
\oplus10({\bf 5,10})
\oplus12({\bf 5,8})
\oplus12({\bf 5,6})
\oplus10({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,18})
\oplus2({\bf 3,16})
\oplus4({\bf 3,14})
\oplus6({\bf 3,12})
\oplus8({\bf 3,10})
\oplus9({\bf 3,8})
\oplus9({\bf 3,6})
\oplus7({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 72358}$&=&
$({\bf 37,1})
\oplus({\bf 35,3})
\oplus({\bf 33,5})
\oplus({\bf 33,3})
\oplus({\bf 33,1})
\oplus({\bf 31,7})
\oplus({\bf 31,5})
\oplus2({\bf 31,3})
\oplus({\bf 31,1})
\oplus({\bf 29,9})
\oplus({\bf 29,7})
\oplus3({\bf 29,5})
\oplus2({\bf 29,3})
\oplus2({\bf 29,1})
\oplus({\bf 27,11})
\oplus({\bf 27,9})
\oplus3({\bf 27,7})
\oplus3({\bf 27,5})
\oplus4({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,13})
\oplus({\bf 25,11})
\oplus3({\bf 25,9})
\oplus4({\bf 25,7})
\oplus5({\bf 25,5})
\oplus4({\bf 25,3})
\oplus3({\bf 25,1})
\oplus({\bf 23,15})
\oplus({\bf 23,13})
\oplus3({\bf 23,11})
\oplus4({\bf 23,9})
\oplus6({\bf 23,7})
\oplus6({\bf 23,5})
\oplus6({\bf 23,3})
\oplus2({\bf 23,1})
\oplus({\bf 21,17})
\oplus({\bf 21,15})
\oplus3({\bf 21,13})
\oplus4({\bf 21,11})
\oplus7({\bf 21,9})
\oplus7({\bf 21,7})
\oplus9({\bf 21,5})
\oplus6({\bf 21,3})
\oplus4({\bf 21,1})
\oplus({\bf 19,19})
\oplus({\bf 19,17})
\oplus3({\bf 19,15})
\oplus4({\bf 19,13})
\oplus7({\bf 19,11})
\oplus8({\bf 19,9})
\oplus11({\bf 19,7})
\oplus9({\bf 19,5})
\oplus9({\bf 19,3})
\oplus3({\bf 19,1})
\oplus2({\bf 17,17})
\oplus3({\bf 17,15})
\oplus6({\bf 17,13})
\oplus8({\bf 17,11})
\oplus11({\bf 17,9})
\oplus11({\bf 17,7})
\oplus12({\bf 17,5})
\oplus8({\bf 17,3})
\oplus4({\bf 17,1})
\oplus({\bf 15,19})
\oplus2({\bf 15,17})
\oplus5({\bf 15,15})
\oplus7({\bf 15,13})
\oplus11({\bf 15,11})
\oplus12({\bf 15,9})
\oplus14({\bf 15,7})
\oplus12({\bf 15,5})
\oplus10({\bf 15,3})
\oplus3({\bf 15,1})
\oplus2({\bf 13,17})
\oplus4({\bf 13,15})
\oplus9({\bf 13,13})
\oplus10({\bf 13,11})
\oplus14({\bf 13,9})
\oplus13({\bf 13,7})
\oplus13({\bf 13,5})
\oplus8({\bf 13,3})
\oplus5({\bf 13,1})
\oplus({\bf 11,19})
\oplus2({\bf 11,17})
\oplus6({\bf 11,15})
\oplus8({\bf 11,13})
\oplus13({\bf 11,11})
\oplus13({\bf 11,9})
\oplus15({\bf 11,7})
\oplus12({\bf 11,5})
\oplus10({\bf 11,3})
\oplus2({\bf 11,1})
\oplus2({\bf 9,17})
\oplus4({\bf 9,15})
\oplus8({\bf 9,13})
\oplus10({\bf 9,11})
\oplus13({\bf 9,9})
\oplus12({\bf 9,7})
\oplus12({\bf 9,5})
\oplus7({\bf 9,3})
\oplus4({\bf 9,1})
\oplus({\bf 7,19})
\oplus2({\bf 7,17})
\oplus5({\bf 7,15})
\oplus7({\bf 7,13})
\oplus10({\bf 7,11})
\oplus11({\bf 7,9})
\oplus13({\bf 7,7})
\oplus9({\bf 7,5})
\oplus8({\bf 7,3})
\oplus2({\bf 7,1})
\oplus2({\bf 5,17})
\oplus2({\bf 5,15})
\oplus5({\bf 5,13})
\oplus6({\bf 5,11})
\oplus9({\bf 5,9})
\oplus7({\bf 5,7})
\oplus9({\bf 5,5})
\oplus4({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus6({\bf 3,11})
\oplus5({\bf 3,9})
\oplus7({\bf 3,7})
\oplus4({\bf 3,5})
\oplus5({\bf 3,3})
\oplus({\bf 1,13})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 75600}$&=&
$({\bf 33,16})
\oplus({\bf 33,14})
\oplus({\bf 31,16})
\oplus({\bf 31,14})
\oplus({\bf 31,12})
\oplus({\bf 29,18})
\oplus2({\bf 29,16})
\oplus3({\bf 29,14})
\oplus2({\bf 29,12})
\oplus({\bf 29,10})
\oplus2({\bf 27,16})
\oplus3({\bf 27,14})
\oplus3({\bf 27,12})
\oplus2({\bf 27,10})
\oplus({\bf 27,8})
\oplus({\bf 25,18})
\oplus3({\bf 25,16})
\oplus5({\bf 25,14})
\oplus5({\bf 25,12})
\oplus4({\bf 25,10})
\oplus2({\bf 25,8})
\oplus({\bf 25,6})
\oplus2({\bf 23,16})
\oplus4({\bf 23,14})
\oplus6({\bf 23,12})
\oplus5({\bf 23,10})
\oplus4({\bf 23,8})
\oplus2({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 21,18})
\oplus3({\bf 21,16})
\oplus6({\bf 21,14})
\oplus7({\bf 21,12})
\oplus8({\bf 21,10})
\oplus6({\bf 21,8})
\oplus4({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus2({\bf 19,16})
\oplus4({\bf 19,14})
\oplus7({\bf 19,12})
\oplus8({\bf 19,10})
\oplus8({\bf 19,8})
\oplus6({\bf 19,6})
\oplus4({\bf 19,4})
\oplus2({\bf 19,2})
\oplus({\bf 17,18})
\oplus3({\bf 17,16})
\oplus6({\bf 17,14})
\oplus8({\bf 17,12})
\oplus10({\bf 17,10})
\oplus10({\bf 17,8})
\oplus9({\bf 17,6})
\oplus6({\bf 17,4})
\oplus3({\bf 17,2})
\oplus2({\bf 15,16})
\oplus4({\bf 15,14})
\oplus7({\bf 15,12})
\oplus9({\bf 15,10})
\oplus11({\bf 15,8})
\oplus10({\bf 15,6})
\oplus8({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 13,18})
\oplus3({\bf 13,16})
\oplus6({\bf 13,14})
\oplus8({\bf 13,12})
\oplus11({\bf 13,10})
\oplus12({\bf 13,8})
\oplus12({\bf 13,6})
\oplus9({\bf 13,4})
\oplus5({\bf 13,2})
\oplus2({\bf 11,16})
\oplus4({\bf 11,14})
\oplus7({\bf 11,12})
\oplus9({\bf 11,10})
\oplus11({\bf 11,8})
\oplus11({\bf 11,6})
\oplus9({\bf 11,4})
\oplus5({\bf 11,2})
\oplus({\bf 9,18})
\oplus3({\bf 9,16})
\oplus6({\bf 9,14})
\oplus8({\bf 9,12})
\oplus10({\bf 9,10})
\oplus11({\bf 9,8})
\oplus11({\bf 9,6})
\oplus9({\bf 9,4})
\oplus5({\bf 9,2})
\oplus2({\bf 7,16})
\oplus4({\bf 7,14})
\oplus6({\bf 7,12})
\oplus7({\bf 7,10})
\oplus8({\bf 7,8})
\oplus8({\bf 7,6})
\oplus7({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,18})
\oplus3({\bf 5,16})
\oplus5({\bf 5,14})
\oplus6({\bf 5,12})
\oplus7({\bf 5,10})
\oplus7({\bf 5,8})
\oplus7({\bf 5,6})
\oplus6({\bf 5,4})
\oplus4({\bf 5,2})
\oplus({\bf 3,16})
\oplus2({\bf 3,14})
\oplus3({\bf 3,12})
\oplus3({\bf 3,10})
\oplus3({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,18})
\oplus({\bf 1,16})
\oplus2({\bf 1,14})
\oplus2({\bf 1,12})
\oplus2({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 76076}$&=&
$({\bf 29,5})
\oplus({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 25,9})
\oplus2({\bf 25,7})
\oplus3({\bf 25,5})
\oplus2({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,11})
\oplus2({\bf 23,9})
\oplus4({\bf 23,7})
\oplus5({\bf 23,5})
\oplus4({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,13})
\oplus2({\bf 21,11})
\oplus5({\bf 21,9})
\oplus7({\bf 21,7})
\oplus9({\bf 21,5})
\oplus6({\bf 21,3})
\oplus3({\bf 21,1})
\oplus({\bf 19,15})
\oplus2({\bf 19,13})
\oplus5({\bf 19,11})
\oplus8({\bf 19,9})
\oplus12({\bf 19,7})
\oplus12({\bf 19,5})
\oplus10({\bf 19,3})
\oplus3({\bf 19,1})
\oplus({\bf 17,15})
\oplus4({\bf 17,13})
\oplus8({\bf 17,11})
\oplus13({\bf 17,9})
\oplus16({\bf 17,7})
\oplus18({\bf 17,5})
\oplus13({\bf 17,3})
\oplus5({\bf 17,1})
\oplus2({\bf 15,15})
\oplus6({\bf 15,13})
\oplus12({\bf 15,11})
\oplus17({\bf 15,9})
\oplus22({\bf 15,7})
\oplus22({\bf 15,5})
\oplus17({\bf 15,3})
\oplus6({\bf 15,1})
\oplus2({\bf 13,15})
\oplus8({\bf 13,13})
\oplus14({\bf 13,11})
\oplus22({\bf 13,9})
\oplus26({\bf 13,7})
\oplus27({\bf 13,5})
\oplus19({\bf 13,3})
\oplus8({\bf 13,1})
\oplus3({\bf 11,15})
\oplus8({\bf 11,13})
\oplus17({\bf 11,11})
\oplus24({\bf 11,9})
\oplus30({\bf 11,7})
\oplus29({\bf 11,5})
\oplus22({\bf 11,3})
\oplus7({\bf 11,1})
\oplus2({\bf 9,15})
\oplus8({\bf 9,13})
\oplus16({\bf 9,11})
\oplus25({\bf 9,9})
\oplus30({\bf 9,7})
\oplus30({\bf 9,5})
\oplus21({\bf 9,3})
\oplus8({\bf 9,1})
\oplus2({\bf 7,15})
\oplus7({\bf 7,13})
\oplus15({\bf 7,11})
\oplus23({\bf 7,9})
\oplus29({\bf 7,7})
\oplus27({\bf 7,5})
\oplus20({\bf 7,3})
\oplus7({\bf 7,1})
\oplus({\bf 5,15})
\oplus5({\bf 5,13})
\oplus11({\bf 5,11})
\oplus19({\bf 5,9})
\oplus22({\bf 5,7})
\oplus23({\bf 5,5})
\oplus15({\bf 5,3})
\oplus6({\bf 5,1})
\oplus({\bf 3,15})
\oplus3({\bf 3,13})
\oplus8({\bf 3,11})
\oplus12({\bf 3,9})
\oplus16({\bf 3,7})
\oplus14({\bf 3,5})
\oplus11({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus4({\bf 1,9})
\oplus5({\bf 1,7})
\oplus5({\bf 1,5})
\oplus3({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 77805}$&=&
$({\bf 29,9})
\oplus({\bf 27,11})
\oplus({\bf 27,9})
\oplus({\bf 27,7})
\oplus({\bf 25,13})
\oplus2({\bf 25,11})
\oplus3({\bf 25,9})
\oplus2({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 23,15})
\oplus2({\bf 23,13})
\oplus4({\bf 23,11})
\oplus5({\bf 23,9})
\oplus4({\bf 23,7})
\oplus2({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,15})
\oplus4({\bf 21,13})
\oplus6({\bf 21,11})
\oplus8({\bf 21,9})
\oplus7({\bf 21,7})
\oplus5({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus2({\bf 19,15})
\oplus5({\bf 19,13})
\oplus9({\bf 19,11})
\oplus11({\bf 19,9})
\oplus11({\bf 19,7})
\oplus8({\bf 19,5})
\oplus5({\bf 19,3})
\oplus({\bf 19,1})
\oplus2({\bf 17,15})
\oplus6({\bf 17,13})
\oplus11({\bf 17,11})
\oplus15({\bf 17,9})
\oplus15({\bf 17,7})
\oplus13({\bf 17,5})
\oplus8({\bf 17,3})
\oplus3({\bf 17,1})
\oplus2({\bf 15,15})
\oplus7({\bf 15,13})
\oplus13({\bf 15,11})
\oplus18({\bf 15,9})
\oplus20({\bf 15,7})
\oplus17({\bf 15,5})
\oplus12({\bf 15,3})
\oplus4({\bf 15,1})
\oplus2({\bf 13,15})
\oplus7({\bf 13,13})
\oplus14({\bf 13,11})
\oplus21({\bf 13,9})
\oplus23({\bf 13,7})
\oplus22({\bf 13,5})
\oplus15({\bf 13,3})
\oplus6({\bf 13,1})
\oplus2({\bf 11,15})
\oplus7({\bf 11,13})
\oplus15({\bf 11,11})
\oplus22({\bf 11,9})
\oplus26({\bf 11,7})
\oplus24({\bf 11,5})
\oplus18({\bf 11,3})
\oplus6({\bf 11,1})
\oplus2({\bf 9,15})
\oplus7({\bf 9,13})
\oplus14({\bf 9,11})
\oplus22({\bf 9,9})
\oplus26({\bf 9,7})
\oplus25({\bf 9,5})
\oplus18({\bf 9,3})
\oplus7({\bf 9,1})
\oplus2({\bf 7,15})
\oplus6({\bf 7,13})
\oplus13({\bf 7,11})
\oplus20({\bf 7,9})
\oplus24({\bf 7,7})
\oplus23({\bf 7,5})
\oplus17({\bf 7,3})
\oplus6({\bf 7,1})
\oplus({\bf 5,15})
\oplus5({\bf 5,13})
\oplus10({\bf 5,11})
\oplus16({\bf 5,9})
\oplus19({\bf 5,7})
\oplus19({\bf 5,5})
\oplus13({\bf 5,3})
\oplus5({\bf 5,1})
\oplus({\bf 3,15})
\oplus3({\bf 3,13})
\oplus7({\bf 3,11})
\oplus10({\bf 3,9})
\oplus13({\bf 3,7})
\oplus12({\bf 3,5})
\oplus9({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus4({\bf 1,9})
\oplus4({\bf 1,7})
\oplus4({\bf 1,5})
\oplus3({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 79002}$&=&
$({\bf 29,13})
\oplus({\bf 29,11})
\oplus({\bf 29,9})
\oplus({\bf 27,13})
\oplus2({\bf 27,11})
\oplus({\bf 27,9})
\oplus({\bf 27,7})
\oplus({\bf 25,15})
\oplus3({\bf 25,13})
\oplus4({\bf 25,11})
\oplus4({\bf 25,9})
\oplus2({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 23,15})
\oplus3({\bf 23,13})
\oplus5({\bf 23,11})
\oplus5({\bf 23,9})
\oplus4({\bf 23,7})
\oplus2({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,17})
\oplus2({\bf 21,15})
\oplus6({\bf 21,13})
\oplus8({\bf 21,11})
\oplus9({\bf 21,9})
\oplus7({\bf 21,7})
\oplus5({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus2({\bf 19,15})
\oplus5({\bf 19,13})
\oplus9({\bf 19,11})
\oplus10({\bf 19,9})
\oplus10({\bf 19,7})
\oplus7({\bf 19,5})
\oplus5({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,17})
\oplus3({\bf 17,15})
\oplus8({\bf 17,13})
\oplus12({\bf 17,11})
\oplus15({\bf 17,9})
\oplus14({\bf 17,7})
\oplus12({\bf 17,5})
\oplus7({\bf 17,3})
\oplus3({\bf 17,1})
\oplus2({\bf 15,15})
\oplus6({\bf 15,13})
\oplus12({\bf 15,11})
\oplus15({\bf 15,9})
\oplus17({\bf 15,7})
\oplus14({\bf 15,5})
\oplus10({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 13,17})
\oplus3({\bf 13,15})
\oplus9({\bf 13,13})
\oplus14({\bf 13,11})
\oplus20({\bf 13,9})
\oplus20({\bf 13,7})
\oplus19({\bf 13,5})
\oplus12({\bf 13,3})
\oplus5({\bf 13,1})
\oplus2({\bf 11,15})
\oplus6({\bf 11,13})
\oplus13({\bf 11,11})
\oplus17({\bf 11,9})
\oplus21({\bf 11,7})
\oplus18({\bf 11,5})
\oplus14({\bf 11,3})
\oplus4({\bf 11,1})
\oplus({\bf 9,17})
\oplus3({\bf 9,15})
\oplus9({\bf 9,13})
\oplus14({\bf 9,11})
\oplus20({\bf 9,9})
\oplus21({\bf 9,7})
\oplus21({\bf 9,5})
\oplus14({\bf 9,3})
\oplus6({\bf 9,1})
\oplus2({\bf 7,15})
\oplus5({\bf 7,13})
\oplus11({\bf 7,11})
\oplus14({\bf 7,9})
\oplus18({\bf 7,7})
\oplus16({\bf 7,5})
\oplus13({\bf 7,3})
\oplus4({\bf 7,1})
\oplus({\bf 5,17})
\oplus3({\bf 5,15})
\oplus7({\bf 5,13})
\oplus10({\bf 5,11})
\oplus15({\bf 5,9})
\oplus15({\bf 5,7})
\oplus16({\bf 5,5})
\oplus10({\bf 5,3})
\oplus5({\bf 5,1})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus5({\bf 3,11})
\oplus6({\bf 3,9})
\oplus9({\bf 3,7})
\oplus7({\bf 3,5})
\oplus7({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus3({\bf 1,13})
\oplus3({\bf 1,11})
\oplus5({\bf 1,9})
\oplus4({\bf 1,7})
\oplus5({\bf 1,5})
\oplus2({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 79002'}$&=&
$({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf 33,10})
\oplus({\bf 33,8})
\oplus({\bf 33,6})
\oplus({\bf 31,12})
\oplus2({\bf 31,10})
\oplus3({\bf 31,8})
\oplus2({\bf 31,6})
\oplus({\bf 31,4})
\oplus({\bf 29,12})
\oplus2({\bf 29,10})
\oplus3({\bf 29,8})
\oplus3({\bf 29,6})
\oplus2({\bf 29,4})
\oplus({\bf 29,2})
\oplus({\bf 27,14})
\oplus2({\bf 27,12})
\oplus4({\bf 27,10})
\oplus5({\bf 27,8})
\oplus5({\bf 27,6})
\oplus4({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 25,14})
\oplus2({\bf 25,12})
\oplus4({\bf 25,10})
\oplus5({\bf 25,8})
\oplus6({\bf 25,6})
\oplus5({\bf 25,4})
\oplus3({\bf 25,2})
\oplus({\bf 23,16})
\oplus2({\bf 23,14})
\oplus4({\bf 23,12})
\oplus6({\bf 23,10})
\oplus8({\bf 23,8})
\oplus8({\bf 23,6})
\oplus7({\bf 23,4})
\oplus4({\bf 23,2})
\oplus({\bf 21,16})
\oplus2({\bf 21,14})
\oplus4({\bf 21,12})
\oplus6({\bf 21,10})
\oplus8({\bf 21,8})
\oplus8({\bf 21,6})
\oplus7({\bf 21,4})
\oplus4({\bf 21,2})
\oplus({\bf 19,18})
\oplus2({\bf 19,16})
\oplus4({\bf 19,14})
\oplus6({\bf 19,12})
\oplus9({\bf 19,10})
\oplus10({\bf 19,8})
\oplus10({\bf 19,6})
\oplus8({\bf 19,4})
\oplus5({\bf 19,2})
\oplus({\bf 17,18})
\oplus2({\bf 17,16})
\oplus4({\bf 17,14})
\oplus6({\bf 17,12})
\oplus8({\bf 17,10})
\oplus9({\bf 17,8})
\oplus9({\bf 17,6})
\oplus7({\bf 17,4})
\oplus4({\bf 17,2})
\oplus({\bf 15,20})
\oplus2({\bf 15,18})
\oplus4({\bf 15,16})
\oplus6({\bf 15,14})
\oplus8({\bf 15,12})
\oplus10({\bf 15,10})
\oplus11({\bf 15,8})
\oplus10({\bf 15,6})
\oplus8({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 13,20})
\oplus2({\bf 13,18})
\oplus4({\bf 13,16})
\oplus5({\bf 13,14})
\oplus7({\bf 13,12})
\oplus8({\bf 13,10})
\oplus9({\bf 13,8})
\oplus8({\bf 13,6})
\oplus6({\bf 13,4})
\oplus3({\bf 13,2})
\oplus({\bf 11,22})
\oplus2({\bf 11,20})
\oplus4({\bf 11,18})
\oplus5({\bf 11,16})
\oplus7({\bf 11,14})
\oplus8({\bf 11,12})
\oplus10({\bf 11,10})
\oplus10({\bf 11,8})
\oplus9({\bf 11,6})
\oplus6({\bf 11,4})
\oplus3({\bf 11,2})
\oplus({\bf 9,22})
\oplus2({\bf 9,20})
\oplus3({\bf 9,18})
\oplus4({\bf 9,16})
\oplus5({\bf 9,14})
\oplus6({\bf 9,12})
\oplus7({\bf 9,10})
\oplus7({\bf 9,8})
\oplus6({\bf 9,6})
\oplus4({\bf 9,4})
\oplus2({\bf 9,2})
\oplus({\bf 7,24})
\oplus2({\bf 7,22})
\oplus3({\bf 7,20})
\oplus4({\bf 7,18})
\oplus5({\bf 7,16})
\oplus6({\bf 7,14})
\oplus7({\bf 7,12})
\oplus8({\bf 7,10})
\oplus8({\bf 7,8})
\oplus6({\bf 7,6})
\oplus4({\bf 7,4})
\oplus2({\bf 7,2})
\oplus({\bf 5,24})
\oplus({\bf 5,22})
\oplus2({\bf 5,20})
\oplus2({\bf 5,18})
\oplus3({\bf 5,16})
\oplus3({\bf 5,14})
\oplus4({\bf 5,12})
\oplus4({\bf 5,10})
\oplus4({\bf 5,8})
\oplus3({\bf 5,6})
\oplus2({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,26})
\oplus({\bf 3,24})
\oplus2({\bf 3,22})
\oplus2({\bf 3,20})
\oplus3({\bf 3,18})
\oplus3({\bf 3,16})
\oplus4({\bf 3,14})
\oplus4({\bf 3,12})
\oplus5({\bf 3,10})
\oplus4({\bf 3,8})
\oplus3({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 80256}$&=&
$({\bf 35,16})
\oplus({\bf 33,18})
\oplus({\bf 33,16})
\oplus({\bf 33,14})
\oplus({\bf 31,18})
\oplus2({\bf 31,16})
\oplus2({\bf 31,14})
\oplus({\bf 31,12})
\oplus({\bf 29,18})
\oplus3({\bf 29,16})
\oplus3({\bf 29,14})
\oplus2({\bf 29,12})
\oplus({\bf 29,10})
\oplus({\bf 27,18})
\oplus3({\bf 27,16})
\oplus4({\bf 27,14})
\oplus4({\bf 27,12})
\oplus2({\bf 27,10})
\oplus({\bf 27,8})
\oplus({\bf 25,18})
\oplus3({\bf 25,16})
\oplus5({\bf 25,14})
\oplus5({\bf 25,12})
\oplus4({\bf 25,10})
\oplus2({\bf 25,8})
\oplus({\bf 25,6})
\oplus({\bf 23,18})
\oplus3({\bf 23,16})
\oplus5({\bf 23,14})
\oplus6({\bf 23,12})
\oplus6({\bf 23,10})
\oplus4({\bf 23,8})
\oplus2({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 21,18})
\oplus3({\bf 21,16})
\oplus5({\bf 21,14})
\oplus7({\bf 21,12})
\oplus7({\bf 21,10})
\oplus6({\bf 21,8})
\oplus4({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,18})
\oplus3({\bf 19,16})
\oplus5({\bf 19,14})
\oplus7({\bf 19,12})
\oplus8({\bf 19,10})
\oplus8({\bf 19,8})
\oplus6({\bf 19,6})
\oplus4({\bf 19,4})
\oplus2({\bf 19,2})
\oplus({\bf 17,18})
\oplus3({\bf 17,16})
\oplus5({\bf 17,14})
\oplus7({\bf 17,12})
\oplus9({\bf 17,10})
\oplus9({\bf 17,8})
\oplus8({\bf 17,6})
\oplus6({\bf 17,4})
\oplus3({\bf 17,2})
\oplus({\bf 15,18})
\oplus3({\bf 15,16})
\oplus5({\bf 15,14})
\oplus7({\bf 15,12})
\oplus9({\bf 15,10})
\oplus10({\bf 15,8})
\oplus10({\bf 15,6})
\oplus7({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 13,18})
\oplus3({\bf 13,16})
\oplus5({\bf 13,14})
\oplus7({\bf 13,12})
\oplus9({\bf 13,10})
\oplus11({\bf 13,8})
\oplus10({\bf 13,6})
\oplus8({\bf 13,4})
\oplus4({\bf 13,2})
\oplus({\bf 11,18})
\oplus3({\bf 11,16})
\oplus5({\bf 11,14})
\oplus7({\bf 11,12})
\oplus9({\bf 11,10})
\oplus10({\bf 11,8})
\oplus10({\bf 11,6})
\oplus8({\bf 11,4})
\oplus4({\bf 11,2})
\oplus({\bf 9,18})
\oplus3({\bf 9,16})
\oplus5({\bf 9,14})
\oplus7({\bf 9,12})
\oplus8({\bf 9,10})
\oplus9({\bf 9,8})
\oplus9({\bf 9,6})
\oplus7({\bf 9,4})
\oplus4({\bf 9,2})
\oplus({\bf 7,18})
\oplus3({\bf 7,16})
\oplus5({\bf 7,14})
\oplus6({\bf 7,12})
\oplus7({\bf 7,10})
\oplus7({\bf 7,8})
\oplus7({\bf 7,6})
\oplus6({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,18})
\oplus3({\bf 5,16})
\oplus4({\bf 5,14})
\oplus5({\bf 5,12})
\oplus5({\bf 5,10})
\oplus5({\bf 5,8})
\oplus5({\bf 5,6})
\oplus5({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,18})
\oplus2({\bf 3,16})
\oplus3({\bf 3,14})
\oplus3({\bf 3,12})
\oplus3({\bf 3,10})
\oplus3({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,16})
\oplus({\bf 1,14})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 80730}$&=&
$({\bf 45,23})
\oplus({\bf 43,21})
\oplus({\bf 41,23})
\oplus({\bf 41,21})
\oplus({\bf 41,19})
\oplus({\bf 39,21})
\oplus({\bf 39,19})
\oplus({\bf 39,17})
\oplus({\bf 37,23})
\oplus({\bf 37,21})
\oplus2({\bf 37,19})
\oplus({\bf 37,17})
\oplus({\bf 37,15})
\oplus({\bf 35,21})
\oplus({\bf 35,19})
\oplus2({\bf 35,17})
\oplus({\bf 35,15})
\oplus({\bf 35,13})
\oplus({\bf 33,23})
\oplus({\bf 33,21})
\oplus2({\bf 33,19})
\oplus2({\bf 33,17})
\oplus2({\bf 33,15})
\oplus({\bf 33,13})
\oplus({\bf 33,11})
\oplus({\bf 31,21})
\oplus({\bf 31,19})
\oplus2({\bf 31,17})
\oplus2({\bf 31,15})
\oplus2({\bf 31,13})
\oplus({\bf 31,11})
\oplus({\bf 31,9})
\oplus({\bf 29,23})
\oplus({\bf 29,21})
\oplus2({\bf 29,19})
\oplus2({\bf 29,17})
\oplus3({\bf 29,15})
\oplus2({\bf 29,13})
\oplus2({\bf 29,11})
\oplus({\bf 29,9})
\oplus({\bf 29,7})
\oplus({\bf 27,21})
\oplus({\bf 27,19})
\oplus2({\bf 27,17})
\oplus2({\bf 27,15})
\oplus3({\bf 27,13})
\oplus2({\bf 27,11})
\oplus2({\bf 27,9})
\oplus({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 25,23})
\oplus({\bf 25,21})
\oplus2({\bf 25,19})
\oplus2({\bf 25,17})
\oplus3({\bf 25,15})
\oplus3({\bf 25,13})
\oplus3({\bf 25,11})
\oplus2({\bf 25,9})
\oplus2({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 23,21})
\oplus({\bf 23,19})
\oplus2({\bf 23,17})
\oplus2({\bf 23,15})
\oplus3({\bf 23,13})
\oplus3({\bf 23,11})
\oplus3({\bf 23,9})
\oplus2({\bf 23,7})
\oplus2({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,23})
\oplus({\bf 21,21})
\oplus2({\bf 21,19})
\oplus2({\bf 21,17})
\oplus3({\bf 21,15})
\oplus3({\bf 21,13})
\oplus4({\bf 21,11})
\oplus3({\bf 21,9})
\oplus3({\bf 21,7})
\oplus2({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 19,21})
\oplus({\bf 19,19})
\oplus2({\bf 19,17})
\oplus2({\bf 19,15})
\oplus3({\bf 19,13})
\oplus3({\bf 19,11})
\oplus4({\bf 19,9})
\oplus3({\bf 19,7})
\oplus3({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,23})
\oplus({\bf 17,21})
\oplus2({\bf 17,19})
\oplus2({\bf 17,17})
\oplus3({\bf 17,15})
\oplus3({\bf 17,13})
\oplus4({\bf 17,11})
\oplus4({\bf 17,9})
\oplus4({\bf 17,7})
\oplus2({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 15,21})
\oplus({\bf 15,19})
\oplus2({\bf 15,17})
\oplus2({\bf 15,15})
\oplus3({\bf 15,13})
\oplus3({\bf 15,11})
\oplus4({\bf 15,9})
\oplus3({\bf 15,7})
\oplus3({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,23})
\oplus({\bf 13,21})
\oplus2({\bf 13,19})
\oplus2({\bf 13,17})
\oplus3({\bf 13,15})
\oplus3({\bf 13,13})
\oplus4({\bf 13,11})
\oplus3({\bf 13,9})
\oplus4({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 11,21})
\oplus({\bf 11,19})
\oplus2({\bf 11,17})
\oplus2({\bf 11,15})
\oplus3({\bf 11,13})
\oplus2({\bf 11,11})
\oplus3({\bf 11,9})
\oplus2({\bf 11,7})
\oplus3({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,23})
\oplus({\bf 9,21})
\oplus2({\bf 9,19})
\oplus2({\bf 9,17})
\oplus3({\bf 9,15})
\oplus2({\bf 9,13})
\oplus3({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 7,21})
\oplus({\bf 7,19})
\oplus2({\bf 7,17})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,23})
\oplus({\bf 5,21})
\oplus2({\bf 5,19})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,21})
\oplus({\bf 3,17})
\oplus({\bf 3,13})
\oplus({\bf 3,9})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 81081}$&=&
$({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 25,7})
\oplus2({\bf 25,5})
\oplus2({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,9})
\oplus3({\bf 23,7})
\oplus5({\bf 23,5})
\oplus5({\bf 23,3})
\oplus2({\bf 23,1})
\oplus({\bf 21,11})
\oplus3({\bf 21,9})
\oplus6({\bf 21,7})
\oplus9({\bf 21,5})
\oplus8({\bf 21,3})
\oplus3({\bf 21,1})
\oplus({\bf 19,13})
\oplus3({\bf 19,11})
\oplus7({\bf 19,9})
\oplus12({\bf 19,7})
\oplus15({\bf 19,5})
\oplus13({\bf 19,3})
\oplus5({\bf 19,1})
\oplus2({\bf 17,13})
\oplus6({\bf 17,11})
\oplus12({\bf 17,9})
\oplus18({\bf 17,7})
\oplus21({\bf 17,5})
\oplus17({\bf 17,3})
\oplus7({\bf 17,1})
\oplus({\bf 15,15})
\oplus4({\bf 15,13})
\oplus11({\bf 15,11})
\oplus19({\bf 15,9})
\oplus26({\bf 15,7})
\oplus29({\bf 15,5})
\oplus23({\bf 15,3})
\oplus8({\bf 15,1})
\oplus({\bf 13,15})
\oplus6({\bf 13,13})
\oplus14({\bf 13,11})
\oplus24({\bf 13,9})
\oplus32({\bf 13,7})
\oplus34({\bf 13,5})
\oplus26({\bf 13,3})
\oplus10({\bf 13,1})
\oplus2({\bf 11,15})
\oplus8({\bf 11,13})
\oplus18({\bf 11,11})
\oplus29({\bf 11,9})
\oplus38({\bf 11,7})
\oplus39({\bf 11,5})
\oplus30({\bf 11,3})
\oplus11({\bf 11,1})
\oplus2({\bf 9,15})
\oplus8({\bf 9,13})
\oplus18({\bf 9,11})
\oplus30({\bf 9,9})
\oplus38({\bf 9,7})
\oplus39({\bf 9,5})
\oplus29({\bf 9,3})
\oplus11({\bf 9,1})
\oplus2({\bf 7,15})
\oplus8({\bf 7,13})
\oplus18({\bf 7,11})
\oplus29({\bf 7,9})
\oplus37({\bf 7,7})
\oplus37({\bf 7,5})
\oplus28({\bf 7,3})
\oplus10({\bf 7,1})
\oplus({\bf 5,15})
\oplus6({\bf 5,13})
\oplus14({\bf 5,11})
\oplus23({\bf 5,9})
\oplus29({\bf 5,7})
\oplus29({\bf 5,5})
\oplus21({\bf 5,3})
\oplus8({\bf 5,1})
\oplus({\bf 3,15})
\oplus4({\bf 3,13})
\oplus10({\bf 3,11})
\oplus16({\bf 3,9})
\oplus20({\bf 3,7})
\oplus20({\bf 3,5})
\oplus15({\bf 3,3})
\oplus5({\bf 3,1})
\oplus({\bf 1,13})
\oplus3({\bf 1,11})
\oplus5({\bf 1,9})
\oplus6({\bf 1,7})
\oplus6({\bf 1,5})
\oplus4({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 81600}$&=&
$({\bf 31,12})
\oplus({\bf 29,14})
\oplus({\bf 29,12})
\oplus({\bf 29,10})
\oplus({\bf 27,16})
\oplus2({\bf 27,14})
\oplus3({\bf 27,12})
\oplus2({\bf 27,10})
\oplus({\bf 27,8})
\oplus({\bf 25,16})
\oplus3({\bf 25,14})
\oplus4({\bf 25,12})
\oplus4({\bf 25,10})
\oplus2({\bf 25,8})
\oplus({\bf 25,6})
\oplus2({\bf 23,16})
\oplus4({\bf 23,14})
\oplus7({\bf 23,12})
\oplus6({\bf 23,10})
\oplus5({\bf 23,8})
\oplus2({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 21,16})
\oplus5({\bf 21,14})
\oplus7({\bf 21,12})
\oplus9({\bf 21,10})
\oplus7({\bf 21,8})
\oplus5({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus2({\bf 19,16})
\oplus5({\bf 19,14})
\oplus10({\bf 19,12})
\oplus11({\bf 19,10})
\oplus11({\bf 19,8})
\oplus8({\bf 19,6})
\oplus5({\bf 19,4})
\oplus2({\bf 19,2})
\oplus({\bf 17,16})
\oplus5({\bf 17,14})
\oplus9({\bf 17,12})
\oplus13({\bf 17,10})
\oplus13({\bf 17,8})
\oplus12({\bf 17,6})
\oplus8({\bf 17,4})
\oplus4({\bf 17,2})
\oplus2({\bf 15,16})
\oplus5({\bf 15,14})
\oplus11({\bf 15,12})
\oplus14({\bf 15,10})
\oplus17({\bf 15,8})
\oplus15({\bf 15,6})
\oplus12({\bf 15,4})
\oplus6({\bf 15,2})
\oplus({\bf 13,16})
\oplus5({\bf 13,14})
\oplus9({\bf 13,12})
\oplus15({\bf 13,10})
\oplus17({\bf 13,8})
\oplus18({\bf 13,6})
\oplus14({\bf 13,4})
\oplus8({\bf 13,2})
\oplus2({\bf 11,16})
\oplus5({\bf 11,14})
\oplus11({\bf 11,12})
\oplus15({\bf 11,10})
\oplus19({\bf 11,8})
\oplus19({\bf 11,6})
\oplus16({\bf 11,4})
\oplus9({\bf 11,2})
\oplus({\bf 9,16})
\oplus5({\bf 9,14})
\oplus9({\bf 9,12})
\oplus14({\bf 9,10})
\oplus17({\bf 9,8})
\oplus18({\bf 9,6})
\oplus15({\bf 9,4})
\oplus9({\bf 9,2})
\oplus2({\bf 7,16})
\oplus5({\bf 7,14})
\oplus10({\bf 7,12})
\oplus13({\bf 7,10})
\oplus16({\bf 7,8})
\oplus16({\bf 7,6})
\oplus14({\bf 7,4})
\oplus8({\bf 7,2})
\oplus({\bf 5,16})
\oplus4({\bf 5,14})
\oplus7({\bf 5,12})
\oplus10({\bf 5,10})
\oplus11({\bf 5,8})
\oplus12({\bf 5,6})
\oplus10({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,16})
\oplus3({\bf 3,14})
\oplus6({\bf 3,12})
\oplus7({\bf 3,10})
\oplus8({\bf 3,8})
\oplus8({\bf 3,6})
\oplus7({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,14})
\oplus({\bf 1,12})
\oplus2({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 82467}$&=&
$({\bf 33,7})
\oplus({\bf 31,9})
\oplus({\bf 31,7})
\oplus({\bf 31,5})
\oplus({\bf 29,11})
\oplus2({\bf 29,9})
\oplus3({\bf 29,7})
\oplus2({\bf 29,5})
\oplus({\bf 29,3})
\oplus({\bf 27,11})
\oplus3({\bf 27,9})
\oplus4({\bf 27,7})
\oplus4({\bf 27,5})
\oplus2({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,13})
\oplus3({\bf 25,11})
\oplus5({\bf 25,9})
\oplus7({\bf 25,7})
\oplus6({\bf 25,5})
\oplus5({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,13})
\oplus3({\bf 23,11})
\oplus6({\bf 23,9})
\oplus8({\bf 23,7})
\oplus9({\bf 23,5})
\oplus6({\bf 23,3})
\oplus3({\bf 23,1})
\oplus({\bf 21,15})
\oplus3({\bf 21,13})
\oplus6({\bf 21,11})
\oplus9({\bf 21,9})
\oplus12({\bf 21,7})
\oplus11({\bf 21,5})
\oplus9({\bf 21,3})
\oplus3({\bf 21,1})
\oplus({\bf 19,15})
\oplus3({\bf 19,13})
\oplus6({\bf 19,11})
\oplus10({\bf 19,9})
\oplus12({\bf 19,7})
\oplus13({\bf 19,5})
\oplus9({\bf 19,3})
\oplus4({\bf 19,1})
\oplus({\bf 17,17})
\oplus3({\bf 17,15})
\oplus6({\bf 17,13})
\oplus10({\bf 17,11})
\oplus13({\bf 17,9})
\oplus16({\bf 17,7})
\oplus14({\bf 17,5})
\oplus11({\bf 17,3})
\oplus3({\bf 17,1})
\oplus({\bf 15,17})
\oplus3({\bf 15,15})
\oplus6({\bf 15,13})
\oplus9({\bf 15,11})
\oplus13({\bf 15,9})
\oplus14({\bf 15,7})
\oplus14({\bf 15,5})
\oplus9({\bf 15,3})
\oplus4({\bf 15,1})
\oplus({\bf 13,19})
\oplus3({\bf 13,17})
\oplus6({\bf 13,15})
\oplus9({\bf 13,13})
\oplus13({\bf 13,11})
\oplus15({\bf 13,9})
\oplus17({\bf 13,7})
\oplus14({\bf 13,5})
\oplus10({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,19})
\oplus3({\bf 11,17})
\oplus5({\bf 11,15})
\oplus8({\bf 11,13})
\oplus10({\bf 11,11})
\oplus13({\bf 11,9})
\oplus13({\bf 11,7})
\oplus12({\bf 11,5})
\oplus7({\bf 11,3})
\oplus3({\bf 11,1})
\oplus({\bf 9,21})
\oplus3({\bf 9,19})
\oplus5({\bf 9,17})
\oplus8({\bf 9,15})
\oplus10({\bf 9,13})
\oplus13({\bf 9,11})
\oplus14({\bf 9,9})
\oplus15({\bf 9,7})
\oplus11({\bf 9,5})
\oplus8({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,21})
\oplus2({\bf 7,19})
\oplus4({\bf 7,17})
\oplus5({\bf 7,15})
\oplus7({\bf 7,13})
\oplus8({\bf 7,11})
\oplus10({\bf 7,9})
\oplus9({\bf 7,7})
\oplus8({\bf 7,5})
\oplus4({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,23})
\oplus2({\bf 5,21})
\oplus4({\bf 5,19})
\oplus5({\bf 5,17})
\oplus7({\bf 5,15})
\oplus8({\bf 5,13})
\oplus10({\bf 5,11})
\oplus10({\bf 5,9})
\oplus10({\bf 5,7})
\oplus7({\bf 5,5})
\oplus5({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,21})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus2({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus4({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus2({\bf 1,17})
\oplus3({\bf 1,15})
\oplus3({\bf 1,13})
\oplus4({\bf 1,11})
\oplus3({\bf 1,9})
\oplus4({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 84721}$&=&
$({\bf 29,7})
\oplus({\bf 27,9})
\oplus({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 25,11})
\oplus2({\bf 25,9})
\oplus3({\bf 25,7})
\oplus2({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 23,13})
\oplus2({\bf 23,11})
\oplus4({\bf 23,9})
\oplus5({\bf 23,7})
\oplus4({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,15})
\oplus2({\bf 21,13})
\oplus5({\bf 21,11})
\oplus7({\bf 21,9})
\oplus9({\bf 21,7})
\oplus7({\bf 21,5})
\oplus5({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,15})
\oplus4({\bf 19,13})
\oplus7({\bf 19,11})
\oplus11({\bf 19,9})
\oplus12({\bf 19,7})
\oplus12({\bf 19,5})
\oplus7({\bf 19,3})
\oplus3({\bf 19,1})
\oplus2({\bf 17,15})
\oplus6({\bf 17,13})
\oplus11({\bf 17,11})
\oplus15({\bf 17,9})
\oplus19({\bf 17,7})
\oplus16({\bf 17,5})
\oplus12({\bf 17,3})
\oplus4({\bf 17,1})
\oplus2({\bf 15,15})
\oplus7({\bf 15,13})
\oplus13({\bf 15,11})
\oplus20({\bf 15,9})
\oplus22({\bf 15,7})
\oplus22({\bf 15,5})
\oplus15({\bf 15,3})
\oplus6({\bf 15,1})
\oplus3({\bf 13,15})
\oplus8({\bf 13,13})
\oplus17({\bf 13,11})
\oplus23({\bf 13,9})
\oplus29({\bf 13,7})
\oplus26({\bf 13,5})
\oplus20({\bf 13,3})
\oplus6({\bf 13,1})
\oplus2({\bf 11,15})
\oplus9({\bf 11,13})
\oplus16({\bf 11,11})
\oplus26({\bf 11,9})
\oplus30({\bf 11,7})
\oplus30({\bf 11,5})
\oplus20({\bf 11,3})
\oplus9({\bf 11,1})
\oplus3({\bf 9,15})
\oplus8({\bf 9,13})
\oplus18({\bf 9,11})
\oplus26({\bf 9,9})
\oplus33({\bf 9,7})
\oplus30({\bf 9,5})
\oplus23({\bf 9,3})
\oplus7({\bf 9,1})
\oplus({\bf 7,15})
\oplus7({\bf 7,13})
\oplus14({\bf 7,11})
\oplus24({\bf 7,9})
\oplus28({\bf 7,7})
\oplus29({\bf 7,5})
\oplus19({\bf 7,3})
\oplus8({\bf 7,1})
\oplus2({\bf 5,15})
\oplus5({\bf 5,13})
\oplus13({\bf 5,11})
\oplus19({\bf 5,9})
\oplus26({\bf 5,7})
\oplus22({\bf 5,5})
\oplus18({\bf 5,3})
\oplus5({\bf 5,1})
\oplus3({\bf 3,13})
\oplus6({\bf 3,11})
\oplus13({\bf 3,9})
\oplus14({\bf 3,7})
\oplus16({\bf 3,5})
\oplus9({\bf 3,3})
\oplus5({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus4({\bf 1,11})
\oplus4({\bf 1,9})
\oplus7({\bf 1,7})
\oplus5({\bf 1,5})
\oplus5({\bf 1,3})$\\
%
${\bf 88704}$&=&
$({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,10})
\oplus2({\bf 25,8})
\oplus3({\bf 25,6})
\oplus3({\bf 25,4})
\oplus2({\bf 25,2})
\oplus2({\bf 23,10})
\oplus5({\bf 23,8})
\oplus7({\bf 23,6})
\oplus7({\bf 23,4})
\oplus4({\bf 23,2})
\oplus({\bf 21,12})
\oplus4({\bf 21,10})
\oplus9({\bf 21,8})
\oplus12({\bf 21,6})
\oplus11({\bf 21,4})
\oplus7({\bf 21,2})
\oplus2({\bf 19,12})
\oplus7({\bf 19,10})
\oplus14({\bf 19,8})
\oplus18({\bf 19,6})
\oplus17({\bf 19,4})
\oplus10({\bf 19,2})
\oplus({\bf 17,14})
\oplus4({\bf 17,12})
\oplus11({\bf 17,10})
\oplus19({\bf 17,8})
\oplus24({\bf 17,6})
\oplus22({\bf 17,4})
\oplus13({\bf 17,2})
\oplus2({\bf 15,14})
\oplus7({\bf 15,12})
\oplus15({\bf 15,10})
\oplus24({\bf 15,8})
\oplus29({\bf 15,6})
\oplus26({\bf 15,4})
\oplus16({\bf 15,2})
\oplus({\bf 13,16})
\oplus4({\bf 13,14})
\oplus10({\bf 13,12})
\oplus19({\bf 13,10})
\oplus28({\bf 13,8})
\oplus32({\bf 13,6})
\oplus29({\bf 13,4})
\oplus17({\bf 13,2})
\oplus2({\bf 11,16})
\oplus6({\bf 11,14})
\oplus13({\bf 11,12})
\oplus22({\bf 11,10})
\oplus30({\bf 11,8})
\oplus33({\bf 11,6})
\oplus29({\bf 11,4})
\oplus17({\bf 11,2})
\oplus({\bf 9,18})
\oplus3({\bf 9,16})
\oplus8({\bf 9,14})
\oplus15({\bf 9,12})
\oplus23({\bf 9,10})
\oplus30({\bf 9,8})
\oplus32({\bf 9,6})
\oplus27({\bf 9,4})
\oplus16({\bf 9,2})
\oplus({\bf 7,18})
\oplus4({\bf 7,16})
\oplus9({\bf 7,14})
\oplus15({\bf 7,12})
\oplus22({\bf 7,10})
\oplus27({\bf 7,8})
\oplus28({\bf 7,6})
\oplus23({\bf 7,4})
\oplus13({\bf 7,2})
\oplus({\bf 5,18})
\oplus4({\bf 5,16})
\oplus8({\bf 5,14})
\oplus13({\bf 5,12})
\oplus18({\bf 5,10})
\oplus22({\bf 5,8})
\oplus22({\bf 5,6})
\oplus18({\bf 5,4})
\oplus10({\bf 5,2})
\oplus({\bf 3,18})
\oplus3({\bf 3,16})
\oplus6({\bf 3,14})
\oplus9({\bf 3,12})
\oplus12({\bf 3,10})
\oplus14({\bf 3,8})
\oplus14({\bf 3,6})
\oplus11({\bf 3,4})
\oplus6({\bf 3,2})
\oplus({\bf 1,16})
\oplus2({\bf 1,14})
\oplus3({\bf 1,12})
\oplus4({\bf 1,10})
\oplus5({\bf 1,8})
\oplus5({\bf 1,6})
\oplus4({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 88704'}$&=&
$({\bf 31,8})
\oplus({\bf 31,6})
\oplus({\bf 29,10})
\oplus2({\bf 29,8})
\oplus2({\bf 29,6})
\oplus({\bf 29,4})
\oplus2({\bf 27,10})
\oplus4({\bf 27,8})
\oplus4({\bf 27,6})
\oplus3({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,12})
\oplus3({\bf 25,10})
\oplus6({\bf 25,8})
\oplus7({\bf 25,6})
\oplus5({\bf 25,4})
\oplus3({\bf 25,2})
\oplus2({\bf 23,12})
\oplus5({\bf 23,10})
\oplus8({\bf 23,8})
\oplus10({\bf 23,6})
\oplus9({\bf 23,4})
\oplus5({\bf 23,2})
\oplus({\bf 21,14})
\oplus3({\bf 21,12})
\oplus7({\bf 21,10})
\oplus11({\bf 21,8})
\oplus13({\bf 21,6})
\oplus12({\bf 21,4})
\oplus7({\bf 21,2})
\oplus2({\bf 19,14})
\oplus5({\bf 19,12})
\oplus9({\bf 19,10})
\oplus14({\bf 19,8})
\oplus16({\bf 19,6})
\oplus14({\bf 19,4})
\oplus9({\bf 19,2})
\oplus({\bf 17,16})
\oplus3({\bf 17,14})
\oplus7({\bf 17,12})
\oplus12({\bf 17,10})
\oplus16({\bf 17,8})
\oplus18({\bf 17,6})
\oplus16({\bf 17,4})
\oplus9({\bf 17,2})
\oplus2({\bf 15,16})
\oplus5({\bf 15,14})
\oplus9({\bf 15,12})
\oplus14({\bf 15,10})
\oplus18({\bf 15,8})
\oplus19({\bf 15,6})
\oplus16({\bf 15,4})
\oplus9({\bf 15,2})
\oplus({\bf 13,18})
\oplus3({\bf 13,16})
\oplus7({\bf 13,14})
\oplus11({\bf 13,12})
\oplus15({\bf 13,10})
\oplus19({\bf 13,8})
\oplus19({\bf 13,6})
\oplus15({\bf 13,4})
\oplus9({\bf 13,2})
\oplus2({\bf 11,18})
\oplus5({\bf 11,16})
\oplus8({\bf 11,14})
\oplus12({\bf 11,12})
\oplus16({\bf 11,10})
\oplus18({\bf 11,8})
\oplus18({\bf 11,6})
\oplus14({\bf 11,4})
\oplus7({\bf 11,2})
\oplus({\bf 9,20})
\oplus3({\bf 9,18})
\oplus6({\bf 9,16})
\oplus9({\bf 9,14})
\oplus12({\bf 9,12})
\oplus15({\bf 9,10})
\oplus17({\bf 9,8})
\oplus16({\bf 9,6})
\oplus12({\bf 9,4})
\oplus6({\bf 9,2})
\oplus2({\bf 7,20})
\oplus4({\bf 7,18})
\oplus6({\bf 7,16})
\oplus9({\bf 7,14})
\oplus11({\bf 7,12})
\oplus13({\bf 7,10})
\oplus15({\bf 7,8})
\oplus13({\bf 7,6})
\oplus9({\bf 7,4})
\oplus5({\bf 7,2})
\oplus({\bf 5,22})
\oplus2({\bf 5,20})
\oplus4({\bf 5,18})
\oplus6({\bf 5,16})
\oplus7({\bf 5,14})
\oplus9({\bf 5,12})
\oplus11({\bf 5,10})
\oplus11({\bf 5,8})
\oplus10({\bf 5,6})
\oplus7({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,22})
\oplus2({\bf 3,20})
\oplus3({\bf 3,18})
\oplus4({\bf 3,16})
\oplus5({\bf 3,14})
\oplus6({\bf 3,12})
\oplus7({\bf 3,10})
\oplus7({\bf 3,8})
\oplus6({\bf 3,6})
\oplus4({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,20})
\oplus({\bf 1,18})
\oplus({\bf 1,16})
\oplus2({\bf 1,14})
\oplus2({\bf 1,12})
\oplus2({\bf 1,10})
\oplus3({\bf 1,8})
\oplus2({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 90090}$&=&
$({\bf 27,9})
\oplus({\bf 27,7})
\oplus({\bf 25,11})
\oplus2({\bf 25,9})
\oplus2({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 23,13})
\oplus3({\bf 23,11})
\oplus5({\bf 23,9})
\oplus5({\bf 23,7})
\oplus3({\bf 23,5})
\oplus({\bf 23,3})
\oplus2({\bf 21,13})
\oplus5({\bf 21,11})
\oplus8({\bf 21,9})
\oplus8({\bf 21,7})
\oplus6({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,15})
\oplus4({\bf 19,13})
\oplus9({\bf 19,11})
\oplus13({\bf 19,9})
\oplus14({\bf 19,7})
\oplus11({\bf 19,5})
\oplus7({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,15})
\oplus5({\bf 17,13})
\oplus11({\bf 17,11})
\oplus17({\bf 17,9})
\oplus19({\bf 17,7})
\oplus17({\bf 17,5})
\oplus11({\bf 17,3})
\oplus4({\bf 17,1})
\oplus2({\bf 15,15})
\oplus7({\bf 15,13})
\oplus15({\bf 15,11})
\oplus23({\bf 15,9})
\oplus27({\bf 15,7})
\oplus24({\bf 15,5})
\oplus17({\bf 15,3})
\oplus6({\bf 15,1})
\oplus({\bf 13,15})
\oplus7({\bf 13,13})
\oplus16({\bf 13,11})
\oplus26({\bf 13,9})
\oplus31({\bf 13,7})
\oplus30({\bf 13,5})
\oplus21({\bf 13,3})
\oplus8({\bf 13,1})
\oplus2({\bf 11,15})
\oplus8({\bf 11,13})
\oplus19({\bf 11,11})
\oplus30({\bf 11,9})
\oplus37({\bf 11,7})
\oplus35({\bf 11,5})
\oplus26({\bf 11,3})
\oplus9({\bf 11,1})
\oplus({\bf 9,15})
\oplus7({\bf 9,13})
\oplus17({\bf 9,11})
\oplus29({\bf 9,9})
\oplus36({\bf 9,7})
\oplus36({\bf 9,5})
\oplus26({\bf 9,3})
\oplus10({\bf 9,1})
\oplus2({\bf 7,15})
\oplus7({\bf 7,13})
\oplus17({\bf 7,11})
\oplus28({\bf 7,9})
\oplus36({\bf 7,7})
\oplus35({\bf 7,5})
\oplus26({\bf 7,3})
\oplus9({\bf 7,1})
\oplus({\bf 5,15})
\oplus5({\bf 5,13})
\oplus12({\bf 5,11})
\oplus21({\bf 5,9})
\oplus27({\bf 5,7})
\oplus28({\bf 5,5})
\oplus20({\bf 5,3})
\oplus8({\bf 5,1})
\oplus({\bf 3,15})
\oplus4({\bf 3,13})
\oplus9({\bf 3,11})
\oplus15({\bf 3,9})
\oplus20({\bf 3,7})
\oplus19({\bf 3,5})
\oplus15({\bf 3,3})
\oplus5({\bf 3,1})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus4({\bf 1,9})
\oplus5({\bf 1,7})
\oplus6({\bf 1,5})
\oplus4({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 92378}$&=&
$({\bf 29,12})
\oplus({\bf 29,10})
\oplus({\bf 27,14})
\oplus2({\bf 27,12})
\oplus2({\bf 27,10})
\oplus({\bf 27,8})
\oplus2({\bf 25,14})
\oplus4({\bf 25,12})
\oplus4({\bf 25,10})
\oplus3({\bf 25,8})
\oplus({\bf 25,6})
\oplus({\bf 23,16})
\oplus3({\bf 23,14})
\oplus6({\bf 23,12})
\oplus7({\bf 23,10})
\oplus5({\bf 23,8})
\oplus3({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 21,16})
\oplus4({\bf 21,14})
\oplus8({\bf 21,12})
\oplus10({\bf 21,10})
\oplus9({\bf 21,8})
\oplus6({\bf 21,6})
\oplus3({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,16})
\oplus5({\bf 19,14})
\oplus10({\bf 19,12})
\oplus13({\bf 19,10})
\oplus13({\bf 19,8})
\oplus10({\bf 19,6})
\oplus6({\bf 19,4})
\oplus3({\bf 19,2})
\oplus({\bf 17,16})
\oplus5({\bf 17,14})
\oplus11({\bf 17,12})
\oplus16({\bf 17,10})
\oplus17({\bf 17,8})
\oplus15({\bf 17,6})
\oplus11({\bf 17,4})
\oplus5({\bf 17,2})
\oplus({\bf 15,16})
\oplus5({\bf 15,14})
\oplus12({\bf 15,12})
\oplus18({\bf 15,10})
\oplus21({\bf 15,8})
\oplus20({\bf 15,6})
\oplus15({\bf 15,4})
\oplus8({\bf 15,2})
\oplus({\bf 13,16})
\oplus5({\bf 13,14})
\oplus12({\bf 13,12})
\oplus19({\bf 13,10})
\oplus24({\bf 13,8})
\oplus24({\bf 13,6})
\oplus19({\bf 13,4})
\oplus11({\bf 13,2})
\oplus({\bf 11,16})
\oplus5({\bf 11,14})
\oplus12({\bf 11,12})
\oplus20({\bf 11,10})
\oplus25({\bf 11,8})
\oplus26({\bf 11,6})
\oplus22({\bf 11,4})
\oplus12({\bf 11,2})
\oplus({\bf 9,16})
\oplus5({\bf 9,14})
\oplus12({\bf 9,12})
\oplus19({\bf 9,10})
\oplus24({\bf 9,8})
\oplus26({\bf 9,6})
\oplus22({\bf 9,4})
\oplus13({\bf 9,2})
\oplus({\bf 7,16})
\oplus5({\bf 7,14})
\oplus11({\bf 7,12})
\oplus17({\bf 7,10})
\oplus22({\bf 7,8})
\oplus23({\bf 7,6})
\oplus20({\bf 7,4})
\oplus12({\bf 7,2})
\oplus({\bf 5,16})
\oplus4({\bf 5,14})
\oplus9({\bf 5,12})
\oplus14({\bf 5,10})
\oplus17({\bf 5,8})
\oplus18({\bf 5,6})
\oplus16({\bf 5,4})
\oplus9({\bf 5,2})
\oplus({\bf 3,16})
\oplus3({\bf 3,14})
\oplus6({\bf 3,12})
\oplus9({\bf 3,10})
\oplus11({\bf 3,8})
\oplus12({\bf 3,6})
\oplus10({\bf 3,4})
\oplus6({\bf 3,2})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus3({\bf 1,10})
\oplus4({\bf 1,8})
\oplus4({\bf 1,6})
\oplus3({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 93366}$&=&
$({\bf 29,10})
\oplus({\bf 29,8})
\oplus({\bf 29,6})
\oplus({\bf 29,4})
\oplus({\bf 29,2})
\oplus({\bf 27,10})
\oplus2({\bf 27,8})
\oplus2({\bf 27,6})
\oplus2({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,12})
\oplus3({\bf 25,10})
\oplus5({\bf 25,8})
\oplus6({\bf 25,6})
\oplus5({\bf 25,4})
\oplus3({\bf 25,2})
\oplus({\bf 23,12})
\oplus4({\bf 23,10})
\oplus7({\bf 23,8})
\oplus8({\bf 23,6})
\oplus7({\bf 23,4})
\oplus4({\bf 23,2})
\oplus({\bf 21,14})
\oplus3({\bf 21,12})
\oplus8({\bf 21,10})
\oplus12({\bf 21,8})
\oplus14({\bf 21,6})
\oplus12({\bf 21,4})
\oplus7({\bf 21,2})
\oplus({\bf 19,14})
\oplus4({\bf 19,12})
\oplus9({\bf 19,10})
\oplus14({\bf 19,8})
\oplus16({\bf 19,6})
\oplus14({\bf 19,4})
\oplus8({\bf 19,2})
\oplus({\bf 17,16})
\oplus3({\bf 17,14})
\oplus8({\bf 17,12})
\oplus14({\bf 17,10})
\oplus20({\bf 17,8})
\oplus22({\bf 17,6})
\oplus19({\bf 17,4})
\oplus11({\bf 17,2})
\oplus({\bf 15,16})
\oplus4({\bf 15,14})
\oplus8({\bf 15,12})
\oplus15({\bf 15,10})
\oplus20({\bf 15,8})
\oplus22({\bf 15,6})
\oplus19({\bf 15,4})
\oplus11({\bf 15,2})
\oplus({\bf 13,18})
\oplus3({\bf 13,16})
\oplus7({\bf 13,14})
\oplus13({\bf 13,12})
\oplus20({\bf 13,10})
\oplus25({\bf 13,8})
\oplus26({\bf 13,6})
\oplus22({\bf 13,4})
\oplus13({\bf 13,2})
\oplus({\bf 11,18})
\oplus3({\bf 11,16})
\oplus7({\bf 11,14})
\oplus12({\bf 11,12})
\oplus18({\bf 11,10})
\oplus22({\bf 11,8})
\oplus23({\bf 11,6})
\oplus19({\bf 11,4})
\oplus11({\bf 11,2})
\oplus({\bf 9,20})
\oplus2({\bf 9,18})
\oplus6({\bf 9,16})
\oplus10({\bf 9,14})
\oplus16({\bf 9,12})
\oplus21({\bf 9,10})
\oplus25({\bf 9,8})
\oplus24({\bf 9,6})
\oplus20({\bf 9,4})
\oplus11({\bf 9,2})
\oplus2({\bf 7,18})
\oplus4({\bf 7,16})
\oplus8({\bf 7,14})
\oplus11({\bf 7,12})
\oplus16({\bf 7,10})
\oplus18({\bf 7,8})
\oplus18({\bf 7,6})
\oplus14({\bf 7,4})
\oplus8({\bf 7,2})
\oplus({\bf 5,20})
\oplus3({\bf 5,18})
\oplus6({\bf 5,16})
\oplus9({\bf 5,14})
\oplus13({\bf 5,12})
\oplus16({\bf 5,10})
\oplus18({\bf 5,8})
\oplus17({\bf 5,6})
\oplus13({\bf 5,4})
\oplus7({\bf 5,2})
\oplus({\bf 3,18})
\oplus2({\bf 3,16})
\oplus4({\bf 3,14})
\oplus5({\bf 3,12})
\oplus7({\bf 3,10})
\oplus8({\bf 3,8})
\oplus8({\bf 3,6})
\oplus6({\bf 3,4})
\oplus3({\bf 3,2})
\oplus({\bf 1,20})
\oplus({\bf 1,18})
\oplus3({\bf 1,16})
\oplus3({\bf 1,14})
\oplus5({\bf 1,12})
\oplus5({\bf 1,10})
\oplus6({\bf 1,8})
\oplus5({\bf 1,6})
\oplus4({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 95634}$&=&
$({\bf 37,9})
\oplus({\bf 35,11})
\oplus({\bf 35,9})
\oplus({\bf 35,7})
\oplus({\bf 33,11})
\oplus2({\bf 33,9})
\oplus2({\bf 33,7})
\oplus({\bf 33,5})
\oplus({\bf 31,13})
\oplus2({\bf 31,11})
\oplus3({\bf 31,9})
\oplus3({\bf 31,7})
\oplus2({\bf 31,5})
\oplus({\bf 31,3})
\oplus({\bf 29,13})
\oplus2({\bf 29,11})
\oplus4({\bf 29,9})
\oplus4({\bf 29,7})
\oplus4({\bf 29,5})
\oplus2({\bf 29,3})
\oplus({\bf 29,1})
\oplus({\bf 27,15})
\oplus2({\bf 27,13})
\oplus4({\bf 27,11})
\oplus5({\bf 27,9})
\oplus6({\bf 27,7})
\oplus5({\bf 27,5})
\oplus4({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,15})
\oplus2({\bf 25,13})
\oplus4({\bf 25,11})
\oplus6({\bf 25,9})
\oplus7({\bf 25,7})
\oplus7({\bf 25,5})
\oplus5({\bf 25,3})
\oplus2({\bf 25,1})
\oplus({\bf 23,17})
\oplus2({\bf 23,15})
\oplus4({\bf 23,13})
\oplus6({\bf 23,11})
\oplus8({\bf 23,9})
\oplus9({\bf 23,7})
\oplus8({\bf 23,5})
\oplus6({\bf 23,3})
\oplus2({\bf 23,1})
\oplus({\bf 21,17})
\oplus2({\bf 21,15})
\oplus4({\bf 21,13})
\oplus6({\bf 21,11})
\oplus9({\bf 21,9})
\oplus9({\bf 21,7})
\oplus9({\bf 21,5})
\oplus6({\bf 21,3})
\oplus3({\bf 21,1})
\oplus({\bf 19,19})
\oplus2({\bf 19,17})
\oplus4({\bf 19,15})
\oplus6({\bf 19,13})
\oplus9({\bf 19,11})
\oplus10({\bf 19,9})
\oplus11({\bf 19,7})
\oplus9({\bf 19,5})
\oplus7({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,19})
\oplus2({\bf 17,17})
\oplus4({\bf 17,15})
\oplus6({\bf 17,13})
\oplus8({\bf 17,11})
\oplus10({\bf 17,9})
\oplus10({\bf 17,7})
\oplus9({\bf 17,5})
\oplus6({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,21})
\oplus2({\bf 15,19})
\oplus4({\bf 15,17})
\oplus6({\bf 15,15})
\oplus8({\bf 15,13})
\oplus10({\bf 15,11})
\oplus11({\bf 15,9})
\oplus11({\bf 15,7})
\oplus9({\bf 15,5})
\oplus6({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,21})
\oplus2({\bf 13,19})
\oplus4({\bf 13,17})
\oplus5({\bf 13,15})
\oplus7({\bf 13,13})
\oplus8({\bf 13,11})
\oplus10({\bf 13,9})
\oplus9({\bf 13,7})
\oplus8({\bf 13,5})
\oplus4({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,23})
\oplus2({\bf 11,21})
\oplus4({\bf 11,19})
\oplus5({\bf 11,17})
\oplus7({\bf 11,15})
\oplus8({\bf 11,13})
\oplus10({\bf 11,11})
\oplus10({\bf 11,9})
\oplus10({\bf 11,7})
\oplus7({\bf 11,5})
\oplus5({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,23})
\oplus2({\bf 9,21})
\oplus3({\bf 9,19})
\oplus4({\bf 9,17})
\oplus5({\bf 9,15})
\oplus6({\bf 9,13})
\oplus7({\bf 9,11})
\oplus8({\bf 9,9})
\oplus7({\bf 9,7})
\oplus5({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,25})
\oplus2({\bf 7,23})
\oplus3({\bf 7,21})
\oplus4({\bf 7,19})
\oplus5({\bf 7,17})
\oplus6({\bf 7,15})
\oplus7({\bf 7,13})
\oplus8({\bf 7,11})
\oplus8({\bf 7,9})
\oplus7({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,25})
\oplus({\bf 5,23})
\oplus2({\bf 5,21})
\oplus2({\bf 5,19})
\oplus3({\bf 5,17})
\oplus3({\bf 5,15})
\oplus4({\bf 5,13})
\oplus4({\bf 5,11})
\oplus5({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,27})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus2({\bf 3,21})
\oplus3({\bf 3,19})
\oplus3({\bf 3,17})
\oplus4({\bf 3,15})
\oplus4({\bf 3,13})
\oplus5({\bf 3,11})
\oplus4({\bf 3,9})
\oplus4({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})$\\
%
${\bf 96096}$&=&
$({\bf 31,4})
\oplus({\bf 29,6})
\oplus({\bf 29,4})
\oplus({\bf 29,2})
\oplus({\bf 27,8})
\oplus2({\bf 27,6})
\oplus3({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 25,10})
\oplus2({\bf 25,8})
\oplus4({\bf 25,6})
\oplus5({\bf 25,4})
\oplus3({\bf 25,2})
\oplus({\bf 23,12})
\oplus2({\bf 23,10})
\oplus5({\bf 23,8})
\oplus7({\bf 23,6})
\oplus8({\bf 23,4})
\oplus5({\bf 23,2})
\oplus({\bf 21,14})
\oplus2({\bf 21,12})
\oplus5({\bf 21,10})
\oplus8({\bf 21,8})
\oplus11({\bf 21,6})
\oplus11({\bf 21,4})
\oplus7({\bf 21,2})
\oplus({\bf 19,16})
\oplus2({\bf 19,14})
\oplus5({\bf 19,12})
\oplus9({\bf 19,10})
\oplus13({\bf 19,8})
\oplus16({\bf 19,6})
\oplus16({\bf 19,4})
\oplus9({\bf 19,2})
\oplus({\bf 17,16})
\oplus4({\bf 17,14})
\oplus8({\bf 17,12})
\oplus13({\bf 17,10})
\oplus18({\bf 17,8})
\oplus21({\bf 17,6})
\oplus19({\bf 17,4})
\oplus12({\bf 17,2})
\oplus2({\bf 15,16})
\oplus6({\bf 15,14})
\oplus12({\bf 15,12})
\oplus18({\bf 15,10})
\oplus24({\bf 15,8})
\oplus26({\bf 15,6})
\oplus24({\bf 15,4})
\oplus14({\bf 15,2})
\oplus2({\bf 13,16})
\oplus7({\bf 13,14})
\oplus14({\bf 13,12})
\oplus22({\bf 13,10})
\oplus27({\bf 13,8})
\oplus30({\bf 13,6})
\oplus26({\bf 13,4})
\oplus15({\bf 13,2})
\oplus2({\bf 11,16})
\oplus8({\bf 11,14})
\oplus16({\bf 11,12})
\oplus24({\bf 11,10})
\oplus31({\bf 11,8})
\oplus32({\bf 11,6})
\oplus28({\bf 11,4})
\oplus16({\bf 11,2})
\oplus2({\bf 9,16})
\oplus7({\bf 9,14})
\oplus15({\bf 9,12})
\oplus24({\bf 9,10})
\oplus30({\bf 9,8})
\oplus32({\bf 9,6})
\oplus26({\bf 9,4})
\oplus15({\bf 9,2})
\oplus2({\bf 7,16})
\oplus6({\bf 7,14})
\oplus14({\bf 7,12})
\oplus22({\bf 7,10})
\oplus28({\bf 7,8})
\oplus29({\bf 7,6})
\oplus25({\bf 7,4})
\oplus13({\bf 7,2})
\oplus({\bf 5,16})
\oplus5({\bf 5,14})
\oplus10({\bf 5,12})
\oplus17({\bf 5,10})
\oplus22({\bf 5,8})
\oplus23({\bf 5,6})
\oplus18({\bf 5,4})
\oplus11({\bf 5,2})
\oplus({\bf 3,16})
\oplus3({\bf 3,14})
\oplus7({\bf 3,12})
\oplus11({\bf 3,10})
\oplus15({\bf 3,8})
\oplus15({\bf 3,6})
\oplus13({\bf 3,4})
\oplus7({\bf 3,2})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus4({\bf 1,10})
\oplus4({\bf 1,8})
\oplus5({\bf 1,6})
\oplus4({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 96768}$&=&
$({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 25,9})
\oplus2({\bf 25,7})
\oplus2({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 23,11})
\oplus3({\bf 23,9})
\oplus5({\bf 23,7})
\oplus5({\bf 23,5})
\oplus3({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,13})
\oplus3({\bf 21,11})
\oplus6({\bf 21,9})
\oplus9({\bf 21,7})
\oplus9({\bf 21,5})
\oplus6({\bf 21,3})
\oplus2({\bf 21,1})
\oplus2({\bf 19,13})
\oplus6({\bf 19,11})
\oplus11({\bf 19,9})
\oplus15({\bf 19,7})
\oplus15({\bf 19,5})
\oplus11({\bf 19,3})
\oplus4({\bf 19,1})
\oplus({\bf 17,15})
\oplus4({\bf 17,13})
\oplus10({\bf 17,11})
\oplus17({\bf 17,9})
\oplus22({\bf 17,7})
\oplus22({\bf 17,5})
\oplus16({\bf 17,3})
\oplus6({\bf 17,1})
\oplus({\bf 15,15})
\oplus6({\bf 15,13})
\oplus14({\bf 15,11})
\oplus23({\bf 15,9})
\oplus30({\bf 15,7})
\oplus30({\bf 15,5})
\oplus22({\bf 15,3})
\oplus8({\bf 15,1})
\oplus2({\bf 13,15})
\oplus8({\bf 13,13})
\oplus18({\bf 13,11})
\oplus29({\bf 13,9})
\oplus37({\bf 13,7})
\oplus37({\bf 13,5})
\oplus27({\bf 13,3})
\oplus10({\bf 13,1})
\oplus2({\bf 11,15})
\oplus9({\bf 11,13})
\oplus20({\bf 11,11})
\oplus33({\bf 11,9})
\oplus42({\bf 11,7})
\oplus42({\bf 11,5})
\oplus31({\bf 11,3})
\oplus11({\bf 11,1})
\oplus2({\bf 9,15})
\oplus9({\bf 9,13})
\oplus21({\bf 9,11})
\oplus34({\bf 9,9})
\oplus44({\bf 9,7})
\oplus44({\bf 9,5})
\oplus32({\bf 9,3})
\oplus12({\bf 9,1})
\oplus2({\bf 7,15})
\oplus8({\bf 7,13})
\oplus19({\bf 7,11})
\oplus32({\bf 7,9})
\oplus41({\bf 7,7})
\oplus41({\bf 7,5})
\oplus30({\bf 7,3})
\oplus11({\bf 7,1})
\oplus({\bf 5,15})
\oplus6({\bf 5,13})
\oplus15({\bf 5,11})
\oplus26({\bf 5,9})
\oplus34({\bf 5,7})
\oplus34({\bf 5,5})
\oplus25({\bf 5,3})
\oplus9({\bf 5,1})
\oplus({\bf 3,15})
\oplus4({\bf 3,13})
\oplus10({\bf 3,11})
\oplus17({\bf 3,9})
\oplus22({\bf 3,7})
\oplus22({\bf 3,5})
\oplus16({\bf 3,3})
\oplus6({\bf 3,1})
\oplus({\bf 1,13})
\oplus3({\bf 1,11})
\oplus6({\bf 1,9})
\oplus8({\bf 1,7})
\oplus8({\bf 1,5})
\oplus6({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 97812}$&=&
$({\bf 29,4})
\oplus({\bf 29,2})
\oplus({\bf 27,6})
\oplus2({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 25,8})
\oplus3({\bf 25,6})
\oplus5({\bf 25,4})
\oplus4({\bf 25,2})
\oplus({\bf 23,10})
\oplus3({\bf 23,8})
\oplus6({\bf 23,6})
\oplus8({\bf 23,4})
\oplus6({\bf 23,2})
\oplus({\bf 21,12})
\oplus3({\bf 21,10})
\oplus7({\bf 21,8})
\oplus11({\bf 21,6})
\oplus13({\bf 21,4})
\oplus9({\bf 21,2})
\oplus({\bf 19,14})
\oplus3({\bf 19,12})
\oplus7({\bf 19,10})
\oplus12({\bf 19,8})
\oplus17({\bf 19,6})
\oplus18({\bf 19,4})
\oplus12({\bf 19,2})
\oplus2({\bf 17,14})
\oplus6({\bf 17,12})
\oplus12({\bf 17,10})
\oplus19({\bf 17,8})
\oplus24({\bf 17,6})
\oplus24({\bf 17,4})
\oplus15({\bf 17,2})
\oplus({\bf 15,16})
\oplus4({\bf 15,14})
\oplus10({\bf 15,12})
\oplus18({\bf 15,10})
\oplus26({\bf 15,8})
\oplus31({\bf 15,6})
\oplus29({\bf 15,4})
\oplus18({\bf 15,2})
\oplus({\bf 13,16})
\oplus5({\bf 13,14})
\oplus13({\bf 13,12})
\oplus23({\bf 13,10})
\oplus32({\bf 13,8})
\oplus36({\bf 13,6})
\oplus33({\bf 13,4})
\oplus20({\bf 13,2})
\oplus2({\bf 11,16})
\oplus7({\bf 11,14})
\oplus16({\bf 11,12})
\oplus27({\bf 11,10})
\oplus36({\bf 11,8})
\oplus40({\bf 11,6})
\oplus35({\bf 11,4})
\oplus21({\bf 11,2})
\oplus({\bf 9,16})
\oplus7({\bf 9,14})
\oplus16({\bf 9,12})
\oplus27({\bf 9,10})
\oplus36({\bf 9,8})
\oplus39({\bf 9,6})
\oplus34({\bf 9,4})
\oplus20({\bf 9,2})
\oplus2({\bf 7,16})
\oplus7({\bf 7,14})
\oplus16({\bf 7,12})
\oplus26({\bf 7,10})
\oplus34({\bf 7,8})
\oplus36({\bf 7,6})
\oplus31({\bf 7,4})
\oplus18({\bf 7,2})
\oplus({\bf 5,16})
\oplus5({\bf 5,14})
\oplus12({\bf 5,12})
\oplus20({\bf 5,10})
\oplus26({\bf 5,8})
\oplus28({\bf 5,6})
\oplus24({\bf 5,4})
\oplus14({\bf 5,2})
\oplus({\bf 3,16})
\oplus4({\bf 3,14})
\oplus9({\bf 3,12})
\oplus14({\bf 3,10})
\oplus18({\bf 3,8})
\oplus19({\bf 3,6})
\oplus16({\bf 3,4})
\oplus9({\bf 3,2})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus4({\bf 1,10})
\oplus5({\bf 1,8})
\oplus6({\bf 1,6})
\oplus5({\bf 1,4})
\oplus3({\bf 1,2})$\\
%
${\bf 98098}$&=&
$({\bf 33,3})
\oplus({\bf 31,5})
\oplus({\bf 31,3})
\oplus({\bf 31,1})
\oplus({\bf 29,7})
\oplus2({\bf 29,5})
\oplus3({\bf 29,3})
\oplus({\bf 29,1})
\oplus({\bf 27,9})
\oplus2({\bf 27,7})
\oplus4({\bf 27,5})
\oplus4({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 25,11})
\oplus2({\bf 25,9})
\oplus5({\bf 25,7})
\oplus6({\bf 25,5})
\oplus7({\bf 25,3})
\oplus2({\bf 25,1})
\oplus({\bf 23,13})
\oplus2({\bf 23,11})
\oplus5({\bf 23,9})
\oplus7({\bf 23,7})
\oplus10({\bf 23,5})
\oplus8({\bf 23,3})
\oplus4({\bf 23,1})
\oplus({\bf 21,15})
\oplus2({\bf 21,13})
\oplus5({\bf 21,11})
\oplus8({\bf 21,9})
\oplus12({\bf 21,7})
\oplus13({\bf 21,5})
\oplus12({\bf 21,3})
\oplus4({\bf 21,1})
\oplus({\bf 19,15})
\oplus4({\bf 19,13})
\oplus7({\bf 19,11})
\oplus12({\bf 19,9})
\oplus15({\bf 19,7})
\oplus17({\bf 19,5})
\oplus13({\bf 19,3})
\oplus6({\bf 19,1})
\oplus({\bf 17,17})
\oplus3({\bf 17,15})
\oplus6({\bf 17,13})
\oplus12({\bf 17,11})
\oplus16({\bf 17,9})
\oplus21({\bf 17,7})
\oplus20({\bf 17,5})
\oplus17({\bf 17,3})
\oplus5({\bf 17,1})
\oplus({\bf 15,17})
\oplus3({\bf 15,15})
\oplus8({\bf 15,13})
\oplus13({\bf 15,11})
\oplus20({\bf 15,9})
\oplus22({\bf 15,7})
\oplus23({\bf 15,5})
\oplus16({\bf 15,3})
\oplus7({\bf 15,1})
\oplus({\bf 13,19})
\oplus2({\bf 13,17})
\oplus6({\bf 13,15})
\oplus11({\bf 13,13})
\oplus18({\bf 13,11})
\oplus23({\bf 13,9})
\oplus27({\bf 13,7})
\oplus24({\bf 13,5})
\oplus19({\bf 13,3})
\oplus6({\bf 13,1})
\oplus2({\bf 11,17})
\oplus5({\bf 11,15})
\oplus11({\bf 11,13})
\oplus17({\bf 11,11})
\oplus23({\bf 11,9})
\oplus24({\bf 11,7})
\oplus24({\bf 11,5})
\oplus16({\bf 11,3})
\oplus7({\bf 11,1})
\oplus({\bf 9,19})
\oplus3({\bf 9,17})
\oplus8({\bf 9,15})
\oplus13({\bf 9,13})
\oplus20({\bf 9,11})
\oplus23({\bf 9,9})
\oplus26({\bf 9,7})
\oplus22({\bf 9,5})
\oplus18({\bf 9,3})
\oplus5({\bf 9,1})
\oplus2({\bf 7,17})
\oplus5({\bf 7,15})
\oplus11({\bf 7,13})
\oplus14({\bf 7,11})
\oplus19({\bf 7,9})
\oplus19({\bf 7,7})
\oplus19({\bf 7,5})
\oplus12({\bf 7,3})
\oplus6({\bf 7,1})
\oplus({\bf 5,19})
\oplus3({\bf 5,17})
\oplus7({\bf 5,15})
\oplus10({\bf 5,13})
\oplus15({\bf 5,11})
\oplus16({\bf 5,9})
\oplus18({\bf 5,7})
\oplus15({\bf 5,5})
\oplus12({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus5({\bf 3,13})
\oplus6({\bf 3,11})
\oplus9({\bf 3,9})
\oplus8({\bf 3,7})
\oplus9({\bf 3,5})
\oplus5({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus3({\bf 1,15})
\oplus3({\bf 1,13})
\oplus5({\bf 1,11})
\oplus4({\bf 1,9})
\oplus6({\bf 1,7})
\oplus3({\bf 1,5})
\oplus4({\bf 1,3})$\\
%
${\bf 98280}$&=&
$({\bf 47,24})
\oplus({\bf 45,22})
\oplus({\bf 43,24})
\oplus({\bf 43,22})
\oplus({\bf 43,20})
\oplus({\bf 41,22})
\oplus({\bf 41,20})
\oplus({\bf 41,18})
\oplus({\bf 39,24})
\oplus({\bf 39,22})
\oplus2({\bf 39,20})
\oplus({\bf 39,18})
\oplus({\bf 39,16})
\oplus({\bf 37,22})
\oplus({\bf 37,20})
\oplus2({\bf 37,18})
\oplus({\bf 37,16})
\oplus({\bf 37,14})
\oplus({\bf 35,24})
\oplus({\bf 35,22})
\oplus2({\bf 35,20})
\oplus2({\bf 35,18})
\oplus2({\bf 35,16})
\oplus({\bf 35,14})
\oplus({\bf 35,12})
\oplus({\bf 33,22})
\oplus({\bf 33,20})
\oplus2({\bf 33,18})
\oplus2({\bf 33,16})
\oplus2({\bf 33,14})
\oplus({\bf 33,12})
\oplus({\bf 33,10})
\oplus({\bf 31,24})
\oplus({\bf 31,22})
\oplus2({\bf 31,20})
\oplus2({\bf 31,18})
\oplus3({\bf 31,16})
\oplus2({\bf 31,14})
\oplus2({\bf 31,12})
\oplus({\bf 31,10})
\oplus({\bf 31,8})
\oplus({\bf 29,22})
\oplus({\bf 29,20})
\oplus2({\bf 29,18})
\oplus2({\bf 29,16})
\oplus3({\bf 29,14})
\oplus2({\bf 29,12})
\oplus2({\bf 29,10})
\oplus({\bf 29,8})
\oplus({\bf 29,6})
\oplus({\bf 27,24})
\oplus({\bf 27,22})
\oplus2({\bf 27,20})
\oplus2({\bf 27,18})
\oplus3({\bf 27,16})
\oplus3({\bf 27,14})
\oplus3({\bf 27,12})
\oplus2({\bf 27,10})
\oplus2({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 27,4})
\oplus({\bf 25,22})
\oplus({\bf 25,20})
\oplus2({\bf 25,18})
\oplus2({\bf 25,16})
\oplus3({\bf 25,14})
\oplus3({\bf 25,12})
\oplus3({\bf 25,10})
\oplus2({\bf 25,8})
\oplus2({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,24})
\oplus({\bf 23,22})
\oplus2({\bf 23,20})
\oplus2({\bf 23,18})
\oplus3({\bf 23,16})
\oplus3({\bf 23,14})
\oplus4({\bf 23,12})
\oplus3({\bf 23,10})
\oplus3({\bf 23,8})
\oplus2({\bf 23,6})
\oplus2({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,22})
\oplus({\bf 21,20})
\oplus2({\bf 21,18})
\oplus2({\bf 21,16})
\oplus3({\bf 21,14})
\oplus3({\bf 21,12})
\oplus4({\bf 21,10})
\oplus3({\bf 21,8})
\oplus3({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,24})
\oplus({\bf 19,22})
\oplus2({\bf 19,20})
\oplus2({\bf 19,18})
\oplus3({\bf 19,16})
\oplus3({\bf 19,14})
\oplus4({\bf 19,12})
\oplus4({\bf 19,10})
\oplus4({\bf 19,8})
\oplus3({\bf 19,6})
\oplus2({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,22})
\oplus({\bf 17,20})
\oplus2({\bf 17,18})
\oplus2({\bf 17,16})
\oplus3({\bf 17,14})
\oplus3({\bf 17,12})
\oplus4({\bf 17,10})
\oplus4({\bf 17,8})
\oplus3({\bf 17,6})
\oplus2({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,24})
\oplus({\bf 15,22})
\oplus2({\bf 15,20})
\oplus2({\bf 15,18})
\oplus3({\bf 15,16})
\oplus3({\bf 15,14})
\oplus4({\bf 15,12})
\oplus4({\bf 15,10})
\oplus4({\bf 15,8})
\oplus3({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,22})
\oplus({\bf 13,20})
\oplus2({\bf 13,18})
\oplus2({\bf 13,16})
\oplus3({\bf 13,14})
\oplus3({\bf 13,12})
\oplus3({\bf 13,10})
\oplus3({\bf 13,8})
\oplus3({\bf 13,6})
\oplus2({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,24})
\oplus({\bf 11,22})
\oplus2({\bf 11,20})
\oplus2({\bf 11,18})
\oplus3({\bf 11,16})
\oplus3({\bf 11,14})
\oplus3({\bf 11,12})
\oplus3({\bf 11,10})
\oplus3({\bf 11,8})
\oplus3({\bf 11,6})
\oplus2({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,22})
\oplus({\bf 9,20})
\oplus2({\bf 9,18})
\oplus2({\bf 9,16})
\oplus2({\bf 9,14})
\oplus2({\bf 9,12})
\oplus2({\bf 9,10})
\oplus2({\bf 9,8})
\oplus2({\bf 9,6})
\oplus2({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,24})
\oplus({\bf 7,22})
\oplus2({\bf 7,20})
\oplus2({\bf 7,18})
\oplus2({\bf 7,16})
\oplus2({\bf 7,14})
\oplus2({\bf 7,12})
\oplus2({\bf 7,10})
\oplus2({\bf 7,8})
\oplus2({\bf 7,6})
\oplus2({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 5,22})
\oplus({\bf 5,20})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,24})
\oplus({\bf 3,22})
\oplus({\bf 3,20})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 99099}$&=&
$({\bf 31,3})
\oplus({\bf 31,1})
\oplus({\bf 29,5})
\oplus2({\bf 29,3})
\oplus({\bf 29,1})
\oplus({\bf 27,7})
\oplus3({\bf 27,5})
\oplus4({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 25,9})
\oplus3({\bf 25,7})
\oplus5({\bf 25,5})
\oplus6({\bf 25,3})
\oplus3({\bf 25,1})
\oplus({\bf 23,11})
\oplus3({\bf 23,9})
\oplus6({\bf 23,7})
\oplus9({\bf 23,5})
\oplus9({\bf 23,3})
\oplus4({\bf 23,1})
\oplus({\bf 21,13})
\oplus3({\bf 21,11})
\oplus6({\bf 21,9})
\oplus10({\bf 21,7})
\oplus13({\bf 21,5})
\oplus12({\bf 21,3})
\oplus5({\bf 21,1})
\oplus({\bf 19,15})
\oplus3({\bf 19,13})
\oplus6({\bf 19,11})
\oplus11({\bf 19,9})
\oplus16({\bf 19,7})
\oplus18({\bf 19,5})
\oplus16({\bf 19,3})
\oplus7({\bf 19,1})
\oplus2({\bf 17,15})
\oplus5({\bf 17,13})
\oplus10({\bf 17,11})
\oplus16({\bf 17,9})
\oplus21({\bf 17,7})
\oplus23({\bf 17,5})
\oplus19({\bf 17,3})
\oplus7({\bf 17,1})
\oplus({\bf 15,17})
\oplus3({\bf 15,15})
\oplus8({\bf 15,13})
\oplus15({\bf 15,11})
\oplus22({\bf 15,9})
\oplus27({\bf 15,7})
\oplus28({\bf 15,5})
\oplus22({\bf 15,3})
\oplus9({\bf 15,1})
\oplus({\bf 13,17})
\oplus4({\bf 13,15})
\oplus10({\bf 13,13})
\oplus18({\bf 13,11})
\oplus26({\bf 13,9})
\oplus31({\bf 13,7})
\oplus30({\bf 13,5})
\oplus23({\bf 13,3})
\oplus9({\bf 13,1})
\oplus({\bf 11,17})
\oplus5({\bf 11,15})
\oplus12({\bf 11,13})
\oplus21({\bf 11,11})
\oplus29({\bf 11,9})
\oplus33({\bf 11,7})
\oplus32({\bf 11,5})
\oplus24({\bf 11,3})
\oplus9({\bf 11,1})
\oplus({\bf 9,17})
\oplus5({\bf 9,15})
\oplus12({\bf 9,13})
\oplus21({\bf 9,11})
\oplus28({\bf 9,9})
\oplus32({\bf 9,7})
\oplus30({\bf 9,5})
\oplus22({\bf 9,3})
\oplus8({\bf 9,1})
\oplus({\bf 7,17})
\oplus5({\bf 7,15})
\oplus12({\bf 7,13})
\oplus19({\bf 7,11})
\oplus26({\bf 7,9})
\oplus29({\bf 7,7})
\oplus27({\bf 7,5})
\oplus20({\bf 7,3})
\oplus8({\bf 7,1})
\oplus({\bf 5,17})
\oplus4({\bf 5,15})
\oplus9({\bf 5,13})
\oplus15({\bf 5,11})
\oplus20({\bf 5,9})
\oplus22({\bf 5,7})
\oplus21({\bf 5,5})
\oplus15({\bf 5,3})
\oplus5({\bf 5,1})
\oplus({\bf 3,17})
\oplus3({\bf 3,15})
\oplus6({\bf 3,13})
\oplus10({\bf 3,11})
\oplus13({\bf 3,9})
\oplus15({\bf 3,7})
\oplus14({\bf 3,5})
\oplus10({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus3({\bf 1,11})
\oplus4({\bf 1,9})
\oplus5({\bf 1,7})
\oplus4({\bf 1,5})
\oplus3({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 99484}$&=&
$({\bf 29,8})
\oplus({\bf 29,6})
\oplus({\bf 29,4})
\oplus({\bf 27,10})
\oplus2({\bf 27,8})
\oplus3({\bf 27,6})
\oplus2({\bf 27,4})
\oplus({\bf 27,2})
\oplus2({\bf 25,10})
\oplus5({\bf 25,8})
\oplus6({\bf 25,6})
\oplus5({\bf 25,4})
\oplus3({\bf 25,2})
\oplus({\bf 23,12})
\oplus4({\bf 23,10})
\oplus8({\bf 23,8})
\oplus10({\bf 23,6})
\oplus9({\bf 23,4})
\oplus5({\bf 23,2})
\oplus2({\bf 21,12})
\oplus6({\bf 21,10})
\oplus12({\bf 21,8})
\oplus15({\bf 21,6})
\oplus14({\bf 21,4})
\oplus8({\bf 21,2})
\oplus({\bf 19,14})
\oplus4({\bf 19,12})
\oplus10({\bf 19,10})
\oplus16({\bf 19,8})
\oplus20({\bf 19,6})
\oplus18({\bf 19,4})
\oplus11({\bf 19,2})
\oplus2({\bf 17,14})
\oplus6({\bf 17,12})
\oplus13({\bf 17,10})
\oplus20({\bf 17,8})
\oplus24({\bf 17,6})
\oplus22({\bf 17,4})
\oplus13({\bf 17,2})
\oplus({\bf 15,16})
\oplus4({\bf 15,14})
\oplus10({\bf 15,12})
\oplus17({\bf 15,10})
\oplus24({\bf 15,8})
\oplus27({\bf 15,6})
\oplus24({\bf 15,4})
\oplus14({\bf 15,2})
\oplus2({\bf 13,16})
\oplus6({\bf 13,14})
\oplus12({\bf 13,12})
\oplus19({\bf 13,10})
\oplus26({\bf 13,8})
\oplus28({\bf 13,6})
\oplus24({\bf 13,4})
\oplus14({\bf 13,2})
\oplus({\bf 11,18})
\oplus4({\bf 11,16})
\oplus9({\bf 11,14})
\oplus15({\bf 11,12})
\oplus22({\bf 11,10})
\oplus27({\bf 11,8})
\oplus28({\bf 11,6})
\oplus23({\bf 11,4})
\oplus13({\bf 11,2})
\oplus2({\bf 9,18})
\oplus5({\bf 9,16})
\oplus10({\bf 9,14})
\oplus15({\bf 9,12})
\oplus21({\bf 9,10})
\oplus25({\bf 9,8})
\oplus25({\bf 9,6})
\oplus20({\bf 9,4})
\oplus11({\bf 9,2})
\oplus({\bf 7,20})
\oplus3({\bf 7,18})
\oplus7({\bf 7,16})
\oplus11({\bf 7,14})
\oplus16({\bf 7,12})
\oplus20({\bf 7,10})
\oplus23({\bf 7,8})
\oplus22({\bf 7,6})
\oplus17({\bf 7,4})
\oplus9({\bf 7,2})
\oplus({\bf 5,20})
\oplus3({\bf 5,18})
\oplus6({\bf 5,16})
\oplus9({\bf 5,14})
\oplus12({\bf 5,12})
\oplus15({\bf 5,10})
\oplus17({\bf 5,8})
\oplus16({\bf 5,6})
\oplus12({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,20})
\oplus3({\bf 3,18})
\oplus5({\bf 3,16})
\oplus7({\bf 3,14})
\oplus9({\bf 3,12})
\oplus11({\bf 3,10})
\oplus12({\bf 3,8})
\oplus11({\bf 3,6})
\oplus8({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,18})
\oplus({\bf 1,16})
\oplus2({\bf 1,14})
\oplus2({\bf 1,12})
\oplus3({\bf 1,10})
\oplus3({\bf 1,8})
\oplus3({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 99484'}$&=&
$({\bf 35,17})
\oplus({\bf 35,15})
\oplus({\bf 33,17})
\oplus({\bf 33,15})
\oplus({\bf 33,13})
\oplus({\bf 31,19})
\oplus2({\bf 31,17})
\oplus3({\bf 31,15})
\oplus2({\bf 31,13})
\oplus({\bf 31,11})
\oplus2({\bf 29,17})
\oplus3({\bf 29,15})
\oplus3({\bf 29,13})
\oplus2({\bf 29,11})
\oplus({\bf 29,9})
\oplus({\bf 27,19})
\oplus3({\bf 27,17})
\oplus5({\bf 27,15})
\oplus5({\bf 27,13})
\oplus4({\bf 27,11})
\oplus2({\bf 27,9})
\oplus({\bf 27,7})
\oplus2({\bf 25,17})
\oplus4({\bf 25,15})
\oplus6({\bf 25,13})
\oplus5({\bf 25,11})
\oplus4({\bf 25,9})
\oplus2({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 23,19})
\oplus3({\bf 23,17})
\oplus6({\bf 23,15})
\oplus7({\bf 23,13})
\oplus8({\bf 23,11})
\oplus6({\bf 23,9})
\oplus4({\bf 23,7})
\oplus2({\bf 23,5})
\oplus({\bf 23,3})
\oplus2({\bf 21,17})
\oplus4({\bf 21,15})
\oplus7({\bf 21,13})
\oplus8({\bf 21,11})
\oplus8({\bf 21,9})
\oplus6({\bf 21,7})
\oplus4({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,19})
\oplus3({\bf 19,17})
\oplus6({\bf 19,15})
\oplus8({\bf 19,13})
\oplus10({\bf 19,11})
\oplus10({\bf 19,9})
\oplus9({\bf 19,7})
\oplus6({\bf 19,5})
\oplus4({\bf 19,3})
\oplus({\bf 19,1})
\oplus2({\bf 17,17})
\oplus4({\bf 17,15})
\oplus7({\bf 17,13})
\oplus9({\bf 17,11})
\oplus11({\bf 17,9})
\oplus10({\bf 17,7})
\oplus9({\bf 17,5})
\oplus5({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,19})
\oplus3({\bf 15,17})
\oplus6({\bf 15,15})
\oplus8({\bf 15,13})
\oplus11({\bf 15,11})
\oplus12({\bf 15,9})
\oplus13({\bf 15,7})
\oplus10({\bf 15,5})
\oplus7({\bf 15,3})
\oplus2({\bf 15,1})
\oplus2({\bf 13,17})
\oplus4({\bf 13,15})
\oplus7({\bf 13,13})
\oplus9({\bf 13,11})
\oplus12({\bf 13,9})
\oplus12({\bf 13,7})
\oplus11({\bf 13,5})
\oplus7({\bf 13,3})
\oplus3({\bf 13,1})
\oplus({\bf 11,19})
\oplus3({\bf 11,17})
\oplus6({\bf 11,15})
\oplus8({\bf 11,13})
\oplus11({\bf 11,11})
\oplus12({\bf 11,9})
\oplus13({\bf 11,7})
\oplus11({\bf 11,5})
\oplus8({\bf 11,3})
\oplus2({\bf 11,1})
\oplus2({\bf 9,17})
\oplus4({\bf 9,15})
\oplus7({\bf 9,13})
\oplus8({\bf 9,11})
\oplus10({\bf 9,9})
\oplus10({\bf 9,7})
\oplus10({\bf 9,5})
\oplus6({\bf 9,3})
\oplus3({\bf 9,1})
\oplus({\bf 7,19})
\oplus3({\bf 7,17})
\oplus6({\bf 7,15})
\oplus7({\bf 7,13})
\oplus9({\bf 7,11})
\oplus9({\bf 7,9})
\oplus10({\bf 7,7})
\oplus8({\bf 7,5})
\oplus7({\bf 7,3})
\oplus2({\bf 7,1})
\oplus2({\bf 5,17})
\oplus3({\bf 5,15})
\oplus5({\bf 5,13})
\oplus5({\bf 5,11})
\oplus6({\bf 5,9})
\oplus5({\bf 5,7})
\oplus6({\bf 5,5})
\oplus4({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus4({\bf 3,15})
\oplus4({\bf 3,13})
\oplus5({\bf 3,11})
\oplus4({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus4({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 99840}$&=&
$({\bf 27,10})
\oplus({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 25,12})
\oplus2({\bf 25,10})
\oplus3({\bf 25,8})
\oplus2({\bf 25,6})
\oplus({\bf 25,4})
\oplus2({\bf 23,12})
\oplus5({\bf 23,10})
\oplus6({\bf 23,8})
\oplus5({\bf 23,6})
\oplus3({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,14})
\oplus4({\bf 21,12})
\oplus8({\bf 21,10})
\oplus10({\bf 21,8})
\oplus9({\bf 21,6})
\oplus6({\bf 21,4})
\oplus3({\bf 21,2})
\oplus2({\bf 19,14})
\oplus6({\bf 19,12})
\oplus12({\bf 19,10})
\oplus15({\bf 19,8})
\oplus15({\bf 19,6})
\oplus11({\bf 19,4})
\oplus6({\bf 19,2})
\oplus({\bf 17,16})
\oplus3({\bf 17,14})
\oplus9({\bf 17,12})
\oplus16({\bf 17,10})
\oplus21({\bf 17,8})
\oplus21({\bf 17,6})
\oplus17({\bf 17,4})
\oplus9({\bf 17,2})
\oplus({\bf 15,16})
\oplus4({\bf 15,14})
\oplus11({\bf 15,12})
\oplus20({\bf 15,10})
\oplus27({\bf 15,8})
\oplus28({\bf 15,6})
\oplus23({\bf 15,4})
\oplus13({\bf 15,2})
\oplus({\bf 13,16})
\oplus5({\bf 13,14})
\oplus13({\bf 13,12})
\oplus24({\bf 13,10})
\oplus32({\bf 13,8})
\oplus34({\bf 13,6})
\oplus28({\bf 13,4})
\oplus16({\bf 13,2})
\oplus({\bf 11,16})
\oplus5({\bf 11,14})
\oplus14({\bf 11,12})
\oplus26({\bf 11,10})
\oplus35({\bf 11,8})
\oplus38({\bf 11,6})
\oplus32({\bf 11,4})
\oplus18({\bf 11,2})
\oplus({\bf 9,16})
\oplus5({\bf 9,14})
\oplus14({\bf 9,12})
\oplus26({\bf 9,10})
\oplus36({\bf 9,8})
\oplus39({\bf 9,6})
\oplus33({\bf 9,4})
\oplus19({\bf 9,2})
\oplus({\bf 7,16})
\oplus5({\bf 7,14})
\oplus13({\bf 7,12})
\oplus23({\bf 7,10})
\oplus33({\bf 7,8})
\oplus36({\bf 7,6})
\oplus31({\bf 7,4})
\oplus18({\bf 7,2})
\oplus({\bf 5,16})
\oplus4({\bf 5,14})
\oplus10({\bf 5,12})
\oplus19({\bf 5,10})
\oplus26({\bf 5,8})
\oplus30({\bf 5,6})
\oplus26({\bf 5,4})
\oplus15({\bf 5,2})
\oplus({\bf 3,16})
\oplus3({\bf 3,14})
\oplus7({\bf 3,12})
\oplus12({\bf 3,10})
\oplus17({\bf 3,8})
\oplus19({\bf 3,6})
\oplus17({\bf 3,4})
\oplus10({\bf 3,2})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus4({\bf 1,10})
\oplus6({\bf 1,8})
\oplus7({\bf 1,6})
\oplus6({\bf 1,4})
\oplus4({\bf 1,2})$\\
%
${\bf 102816}$&=&
$({\bf 33,10})
\oplus({\bf 33,8})
\oplus({\bf 33,6})
\oplus({\bf 31,10})
\oplus2({\bf 31,8})
\oplus({\bf 31,6})
\oplus({\bf 31,4})
\oplus({\bf 29,12})
\oplus3({\bf 29,10})
\oplus4({\bf 29,8})
\oplus4({\bf 29,6})
\oplus2({\bf 29,4})
\oplus({\bf 29,2})
\oplus({\bf 27,12})
\oplus3({\bf 27,10})
\oplus5({\bf 27,8})
\oplus5({\bf 27,6})
\oplus4({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 25,14})
\oplus3({\bf 25,12})
\oplus6({\bf 25,10})
\oplus8({\bf 25,8})
\oplus9({\bf 25,6})
\oplus7({\bf 25,4})
\oplus4({\bf 25,2})
\oplus({\bf 23,14})
\oplus3({\bf 23,12})
\oplus6({\bf 23,10})
\oplus9({\bf 23,8})
\oplus10({\bf 23,6})
\oplus9({\bf 23,4})
\oplus5({\bf 23,2})
\oplus({\bf 21,16})
\oplus3({\bf 21,14})
\oplus6({\bf 21,12})
\oplus10({\bf 21,10})
\oplus13({\bf 21,8})
\oplus14({\bf 21,6})
\oplus12({\bf 21,4})
\oplus7({\bf 21,2})
\oplus({\bf 19,16})
\oplus3({\bf 19,14})
\oplus6({\bf 19,12})
\oplus10({\bf 19,10})
\oplus13({\bf 19,8})
\oplus14({\bf 19,6})
\oplus12({\bf 19,4})
\oplus7({\bf 19,2})
\oplus({\bf 17,18})
\oplus3({\bf 17,16})
\oplus6({\bf 17,14})
\oplus10({\bf 17,12})
\oplus14({\bf 17,10})
\oplus17({\bf 17,8})
\oplus17({\bf 17,6})
\oplus14({\bf 17,4})
\oplus8({\bf 17,2})
\oplus({\bf 15,18})
\oplus3({\bf 15,16})
\oplus6({\bf 15,14})
\oplus9({\bf 15,12})
\oplus13({\bf 15,10})
\oplus15({\bf 15,8})
\oplus15({\bf 15,6})
\oplus12({\bf 15,4})
\oplus7({\bf 15,2})
\oplus({\bf 13,20})
\oplus3({\bf 13,18})
\oplus6({\bf 13,16})
\oplus9({\bf 13,14})
\oplus13({\bf 13,12})
\oplus16({\bf 13,10})
\oplus18({\bf 13,8})
\oplus17({\bf 13,6})
\oplus13({\bf 13,4})
\oplus7({\bf 13,2})
\oplus({\bf 11,20})
\oplus3({\bf 11,18})
\oplus5({\bf 11,16})
\oplus8({\bf 11,14})
\oplus10({\bf 11,12})
\oplus13({\bf 11,10})
\oplus14({\bf 11,8})
\oplus13({\bf 11,6})
\oplus10({\bf 11,4})
\oplus5({\bf 11,2})
\oplus({\bf 9,22})
\oplus3({\bf 9,20})
\oplus5({\bf 9,18})
\oplus8({\bf 9,16})
\oplus10({\bf 9,14})
\oplus13({\bf 9,12})
\oplus15({\bf 9,10})
\oplus16({\bf 9,8})
\oplus14({\bf 9,6})
\oplus10({\bf 9,4})
\oplus5({\bf 9,2})
\oplus({\bf 7,22})
\oplus2({\bf 7,20})
\oplus4({\bf 7,18})
\oplus5({\bf 7,16})
\oplus7({\bf 7,14})
\oplus8({\bf 7,12})
\oplus10({\bf 7,10})
\oplus10({\bf 7,8})
\oplus9({\bf 7,6})
\oplus6({\bf 7,4})
\oplus3({\bf 7,2})
\oplus({\bf 5,24})
\oplus2({\bf 5,22})
\oplus4({\bf 5,20})
\oplus5({\bf 5,18})
\oplus7({\bf 5,16})
\oplus8({\bf 5,14})
\oplus10({\bf 5,12})
\oplus11({\bf 5,10})
\oplus11({\bf 5,8})
\oplus9({\bf 5,6})
\oplus6({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,22})
\oplus({\bf 3,20})
\oplus2({\bf 3,18})
\oplus2({\bf 3,16})
\oplus3({\bf 3,14})
\oplus3({\bf 3,12})
\oplus4({\bf 3,10})
\oplus4({\bf 3,8})
\oplus3({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 1,24})
\oplus({\bf 1,22})
\oplus2({\bf 1,20})
\oplus2({\bf 1,18})
\oplus3({\bf 1,16})
\oplus3({\bf 1,14})
\oplus4({\bf 1,12})
\oplus4({\bf 1,10})
\oplus4({\bf 1,8})
\oplus3({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 103488}$&=&
$({\bf 27,6})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,8})
\oplus2({\bf 25,6})
\oplus3({\bf 25,4})
\oplus2({\bf 25,2})
\oplus({\bf 23,10})
\oplus3({\bf 23,8})
\oplus6({\bf 23,6})
\oplus7({\bf 23,4})
\oplus5({\bf 23,2})
\oplus({\bf 21,12})
\oplus3({\bf 21,10})
\oplus7({\bf 21,8})
\oplus11({\bf 21,6})
\oplus12({\bf 21,4})
\oplus8({\bf 21,2})
\oplus2({\bf 19,12})
\oplus7({\bf 19,10})
\oplus13({\bf 19,8})
\oplus19({\bf 19,6})
\oplus19({\bf 19,4})
\oplus12({\bf 19,2})
\oplus({\bf 17,14})
\oplus5({\bf 17,12})
\oplus12({\bf 17,10})
\oplus21({\bf 17,8})
\oplus27({\bf 17,6})
\oplus26({\bf 17,4})
\oplus16({\bf 17,2})
\oplus2({\bf 15,14})
\oplus8({\bf 15,12})
\oplus18({\bf 15,10})
\oplus29({\bf 15,8})
\oplus36({\bf 15,6})
\oplus33({\bf 15,4})
\oplus20({\bf 15,2})
\oplus({\bf 13,16})
\oplus4({\bf 13,14})
\oplus12({\bf 13,12})
\oplus24({\bf 13,10})
\oplus36({\bf 13,8})
\oplus43({\bf 13,6})
\oplus39({\bf 13,4})
\oplus23({\bf 13,2})
\oplus({\bf 11,16})
\oplus6({\bf 11,14})
\oplus15({\bf 11,12})
\oplus28({\bf 11,10})
\oplus41({\bf 11,8})
\oplus47({\bf 11,6})
\oplus42({\bf 11,4})
\oplus25({\bf 11,2})
\oplus2({\bf 9,16})
\oplus7({\bf 9,14})
\oplus17({\bf 9,12})
\oplus30({\bf 9,10})
\oplus42({\bf 9,8})
\oplus48({\bf 9,6})
\oplus42({\bf 9,4})
\oplus25({\bf 9,2})
\oplus2({\bf 7,16})
\oplus7({\bf 7,14})
\oplus17({\bf 7,12})
\oplus29({\bf 7,10})
\oplus39({\bf 7,8})
\oplus43({\bf 7,6})
\oplus38({\bf 7,4})
\oplus22({\bf 7,2})
\oplus({\bf 5,16})
\oplus6({\bf 5,14})
\oplus14({\bf 5,12})
\oplus24({\bf 5,10})
\oplus32({\bf 5,8})
\oplus35({\bf 5,6})
\oplus30({\bf 5,4})
\oplus18({\bf 5,2})
\oplus({\bf 3,16})
\oplus4({\bf 3,14})
\oplus10({\bf 3,12})
\oplus16({\bf 3,10})
\oplus21({\bf 3,8})
\oplus22({\bf 3,6})
\oplus19({\bf 3,4})
\oplus11({\bf 3,2})
\oplus({\bf 1,14})
\oplus3({\bf 1,12})
\oplus6({\bf 1,10})
\oplus7({\bf 1,8})
\oplus8({\bf 1,6})
\oplus7({\bf 1,4})
\oplus4({\bf 1,2})$\\
%
${\bf 103818}$&=&
$({\bf 35,2})
\oplus({\bf 33,4})
\oplus({\bf 33,2})
\oplus({\bf 31,6})
\oplus2({\bf 31,4})
\oplus2({\bf 31,2})
\oplus({\bf 29,8})
\oplus2({\bf 29,6})
\oplus3({\bf 29,4})
\oplus3({\bf 29,2})
\oplus({\bf 27,10})
\oplus2({\bf 27,8})
\oplus4({\bf 27,6})
\oplus5({\bf 27,4})
\oplus4({\bf 27,2})
\oplus({\bf 25,12})
\oplus2({\bf 25,10})
\oplus4({\bf 25,8})
\oplus6({\bf 25,6})
\oplus7({\bf 25,4})
\oplus5({\bf 25,2})
\oplus({\bf 23,14})
\oplus2({\bf 23,12})
\oplus4({\bf 23,10})
\oplus7({\bf 23,8})
\oplus9({\bf 23,6})
\oplus9({\bf 23,4})
\oplus7({\bf 23,2})
\oplus({\bf 21,16})
\oplus2({\bf 21,14})
\oplus4({\bf 21,12})
\oplus7({\bf 21,10})
\oplus10({\bf 21,8})
\oplus12({\bf 21,6})
\oplus12({\bf 21,4})
\oplus8({\bf 21,2})
\oplus({\bf 19,18})
\oplus2({\bf 19,16})
\oplus4({\bf 19,14})
\oplus7({\bf 19,12})
\oplus11({\bf 19,10})
\oplus14({\bf 19,8})
\oplus16({\bf 19,6})
\oplus15({\bf 19,4})
\oplus10({\bf 19,2})
\oplus({\bf 17,18})
\oplus3({\bf 17,16})
\oplus6({\bf 17,14})
\oplus10({\bf 17,12})
\oplus14({\bf 17,10})
\oplus18({\bf 17,8})
\oplus19({\bf 17,6})
\oplus17({\bf 17,4})
\oplus11({\bf 17,2})
\oplus({\bf 15,18})
\oplus4({\bf 15,16})
\oplus8({\bf 15,14})
\oplus13({\bf 15,12})
\oplus18({\bf 15,10})
\oplus21({\bf 15,8})
\oplus22({\bf 15,6})
\oplus19({\bf 15,4})
\oplus12({\bf 15,2})
\oplus({\bf 13,18})
\oplus4({\bf 13,16})
\oplus9({\bf 13,14})
\oplus15({\bf 13,12})
\oplus20({\bf 13,10})
\oplus23({\bf 13,8})
\oplus23({\bf 13,6})
\oplus20({\bf 13,4})
\oplus11({\bf 13,2})
\oplus({\bf 11,18})
\oplus4({\bf 11,16})
\oplus10({\bf 11,14})
\oplus16({\bf 11,12})
\oplus21({\bf 11,10})
\oplus24({\bf 11,8})
\oplus24({\bf 11,6})
\oplus19({\bf 11,4})
\oplus12({\bf 11,2})
\oplus({\bf 9,18})
\oplus4({\bf 9,16})
\oplus9({\bf 9,14})
\oplus15({\bf 9,12})
\oplus20({\bf 9,10})
\oplus23({\bf 9,8})
\oplus22({\bf 9,6})
\oplus18({\bf 9,4})
\oplus10({\bf 9,2})
\oplus({\bf 7,18})
\oplus4({\bf 7,16})
\oplus8({\bf 7,14})
\oplus13({\bf 7,12})
\oplus18({\bf 7,10})
\oplus20({\bf 7,8})
\oplus20({\bf 7,6})
\oplus16({\bf 7,4})
\oplus9({\bf 7,2})
\oplus({\bf 5,18})
\oplus3({\bf 5,16})
\oplus6({\bf 5,14})
\oplus10({\bf 5,12})
\oplus13({\bf 5,10})
\oplus16({\bf 5,8})
\oplus15({\bf 5,6})
\oplus12({\bf 5,4})
\oplus7({\bf 5,2})
\oplus({\bf 3,18})
\oplus2({\bf 3,16})
\oplus4({\bf 3,14})
\oplus6({\bf 3,12})
\oplus9({\bf 3,10})
\oplus10({\bf 3,8})
\oplus10({\bf 3,6})
\oplus8({\bf 3,4})
\oplus5({\bf 3,2})
\oplus({\bf 1,16})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus3({\bf 1,10})
\oplus3({\bf 1,8})
\oplus3({\bf 1,6})
\oplus3({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 104006}$&=&
$({\bf 37,17})
\oplus({\bf 35,19})
\oplus({\bf 35,17})
\oplus({\bf 35,15})
\oplus({\bf 33,19})
\oplus2({\bf 33,17})
\oplus2({\bf 33,15})
\oplus({\bf 33,13})
\oplus({\bf 31,19})
\oplus3({\bf 31,17})
\oplus3({\bf 31,15})
\oplus2({\bf 31,13})
\oplus({\bf 31,11})
\oplus({\bf 29,19})
\oplus3({\bf 29,17})
\oplus4({\bf 29,15})
\oplus4({\bf 29,13})
\oplus2({\bf 29,11})
\oplus({\bf 29,9})
\oplus({\bf 27,19})
\oplus3({\bf 27,17})
\oplus5({\bf 27,15})
\oplus5({\bf 27,13})
\oplus4({\bf 27,11})
\oplus2({\bf 27,9})
\oplus({\bf 27,7})
\oplus({\bf 25,19})
\oplus3({\bf 25,17})
\oplus5({\bf 25,15})
\oplus6({\bf 25,13})
\oplus6({\bf 25,11})
\oplus4({\bf 25,9})
\oplus2({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 23,19})
\oplus3({\bf 23,17})
\oplus5({\bf 23,15})
\oplus7({\bf 23,13})
\oplus7({\bf 23,11})
\oplus6({\bf 23,9})
\oplus4({\bf 23,7})
\oplus2({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,19})
\oplus3({\bf 21,17})
\oplus5({\bf 21,15})
\oplus7({\bf 21,13})
\oplus8({\bf 21,11})
\oplus8({\bf 21,9})
\oplus6({\bf 21,7})
\oplus4({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,19})
\oplus3({\bf 19,17})
\oplus5({\bf 19,15})
\oplus7({\bf 19,13})
\oplus9({\bf 19,11})
\oplus9({\bf 19,9})
\oplus8({\bf 19,7})
\oplus6({\bf 19,5})
\oplus4({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 17,19})
\oplus3({\bf 17,17})
\oplus5({\bf 17,15})
\oplus7({\bf 17,13})
\oplus9({\bf 17,11})
\oplus10({\bf 17,9})
\oplus10({\bf 17,7})
\oplus8({\bf 17,5})
\oplus5({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,19})
\oplus3({\bf 15,17})
\oplus5({\bf 15,15})
\oplus7({\bf 15,13})
\oplus9({\bf 15,11})
\oplus11({\bf 15,9})
\oplus11({\bf 15,7})
\oplus9({\bf 15,5})
\oplus6({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,19})
\oplus3({\bf 13,17})
\oplus5({\bf 13,15})
\oplus7({\bf 13,13})
\oplus9({\bf 13,11})
\oplus11({\bf 13,9})
\oplus11({\bf 13,7})
\oplus10({\bf 13,5})
\oplus6({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,19})
\oplus3({\bf 11,17})
\oplus5({\bf 11,15})
\oplus7({\bf 11,13})
\oplus9({\bf 11,11})
\oplus10({\bf 11,9})
\oplus11({\bf 11,7})
\oplus9({\bf 11,5})
\oplus6({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,19})
\oplus3({\bf 9,17})
\oplus5({\bf 9,15})
\oplus7({\bf 9,13})
\oplus8({\bf 9,11})
\oplus9({\bf 9,9})
\oplus9({\bf 9,7})
\oplus8({\bf 9,5})
\oplus6({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,19})
\oplus3({\bf 7,17})
\oplus5({\bf 7,15})
\oplus6({\bf 7,13})
\oplus7({\bf 7,11})
\oplus7({\bf 7,9})
\oplus7({\bf 7,7})
\oplus7({\bf 7,5})
\oplus5({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,19})
\oplus3({\bf 5,17})
\oplus4({\bf 5,15})
\oplus5({\bf 5,13})
\oplus5({\bf 5,11})
\oplus5({\bf 5,9})
\oplus5({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 104720}$&=&
$({\bf 33,6})
\oplus({\bf 31,8})
\oplus({\bf 31,6})
\oplus({\bf 31,4})
\oplus({\bf 29,10})
\oplus2({\bf 29,8})
\oplus3({\bf 29,6})
\oplus2({\bf 29,4})
\oplus({\bf 29,2})
\oplus({\bf 27,12})
\oplus2({\bf 27,10})
\oplus4({\bf 27,8})
\oplus5({\bf 27,6})
\oplus4({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 25,12})
\oplus4({\bf 25,10})
\oplus6({\bf 25,8})
\oplus8({\bf 25,6})
\oplus7({\bf 25,4})
\oplus4({\bf 25,2})
\oplus({\bf 23,14})
\oplus3({\bf 23,12})
\oplus6({\bf 23,10})
\oplus10({\bf 23,8})
\oplus11({\bf 23,6})
\oplus10({\bf 23,4})
\oplus6({\bf 23,2})
\oplus({\bf 21,14})
\oplus4({\bf 21,12})
\oplus8({\bf 21,10})
\oplus12({\bf 21,8})
\oplus15({\bf 21,6})
\oplus13({\bf 21,4})
\oplus8({\bf 21,2})
\oplus({\bf 19,16})
\oplus3({\bf 19,14})
\oplus7({\bf 19,12})
\oplus12({\bf 19,10})
\oplus16({\bf 19,8})
\oplus18({\bf 19,6})
\oplus16({\bf 19,4})
\oplus9({\bf 19,2})
\oplus({\bf 17,16})
\oplus4({\bf 17,14})
\oplus8({\bf 17,12})
\oplus13({\bf 17,10})
\oplus18({\bf 17,8})
\oplus20({\bf 17,6})
\oplus17({\bf 17,4})
\oplus10({\bf 17,2})
\oplus({\bf 15,18})
\oplus3({\bf 15,16})
\oplus7({\bf 15,14})
\oplus12({\bf 15,12})
\oplus17({\bf 15,10})
\oplus21({\bf 15,8})
\oplus22({\bf 15,6})
\oplus18({\bf 15,4})
\oplus10({\bf 15,2})
\oplus({\bf 13,18})
\oplus4({\bf 13,16})
\oplus7({\bf 13,14})
\oplus12({\bf 13,12})
\oplus17({\bf 13,10})
\oplus20({\bf 13,8})
\oplus21({\bf 13,6})
\oplus17({\bf 13,4})
\oplus9({\bf 13,2})
\oplus({\bf 11,20})
\oplus3({\bf 11,18})
\oplus6({\bf 11,16})
\oplus11({\bf 11,14})
\oplus15({\bf 11,12})
\oplus19({\bf 11,10})
\oplus22({\bf 11,8})
\oplus21({\bf 11,6})
\oplus16({\bf 11,4})
\oplus9({\bf 11,2})
\oplus({\bf 9,20})
\oplus3({\bf 9,18})
\oplus6({\bf 9,16})
\oplus9({\bf 9,14})
\oplus13({\bf 9,12})
\oplus16({\bf 9,10})
\oplus18({\bf 9,8})
\oplus17({\bf 9,6})
\oplus13({\bf 9,4})
\oplus7({\bf 9,2})
\oplus({\bf 7,22})
\oplus2({\bf 7,20})
\oplus5({\bf 7,18})
\oplus8({\bf 7,16})
\oplus11({\bf 7,14})
\oplus14({\bf 7,12})
\oplus17({\bf 7,10})
\oplus17({\bf 7,8})
\oplus16({\bf 7,6})
\oplus12({\bf 7,4})
\oplus6({\bf 7,2})
\oplus2({\bf 5,20})
\oplus3({\bf 5,18})
\oplus5({\bf 5,16})
\oplus7({\bf 5,14})
\oplus9({\bf 5,12})
\oplus10({\bf 5,10})
\oplus11({\bf 5,8})
\oplus10({\bf 5,6})
\oplus7({\bf 5,4})
\oplus4({\bf 5,2})
\oplus({\bf 3,22})
\oplus2({\bf 3,20})
\oplus4({\bf 3,18})
\oplus5({\bf 3,16})
\oplus7({\bf 3,14})
\oplus8({\bf 3,12})
\oplus9({\bf 3,10})
\oplus9({\bf 3,8})
\oplus8({\bf 3,6})
\oplus6({\bf 3,4})
\oplus3({\bf 3,2})
\oplus({\bf 1,16})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})$\\
%
${\bf 106400}$&=&
$({\bf 31,10})
\oplus({\bf 31,8})
\oplus({\bf 31,6})
\oplus({\bf 31,4})
\oplus({\bf 29,10})
\oplus2({\bf 29,8})
\oplus2({\bf 29,6})
\oplus({\bf 29,4})
\oplus({\bf 29,2})
\oplus({\bf 27,12})
\oplus3({\bf 27,10})
\oplus5({\bf 27,8})
\oplus5({\bf 27,6})
\oplus4({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 25,12})
\oplus4({\bf 25,10})
\oplus6({\bf 25,8})
\oplus7({\bf 25,6})
\oplus6({\bf 25,4})
\oplus3({\bf 25,2})
\oplus({\bf 23,14})
\oplus3({\bf 23,12})
\oplus7({\bf 23,10})
\oplus11({\bf 23,8})
\oplus12({\bf 23,6})
\oplus10({\bf 23,4})
\oplus6({\bf 23,2})
\oplus({\bf 21,14})
\oplus4({\bf 21,12})
\oplus8({\bf 21,10})
\oplus12({\bf 21,8})
\oplus14({\bf 21,6})
\oplus12({\bf 21,4})
\oplus7({\bf 21,2})
\oplus({\bf 19,16})
\oplus3({\bf 19,14})
\oplus7({\bf 19,12})
\oplus13({\bf 19,10})
\oplus17({\bf 19,8})
\oplus19({\bf 19,6})
\oplus17({\bf 19,4})
\oplus9({\bf 19,2})
\oplus({\bf 17,16})
\oplus4({\bf 17,14})
\oplus8({\bf 17,12})
\oplus13({\bf 17,10})
\oplus18({\bf 17,8})
\oplus19({\bf 17,6})
\oplus16({\bf 17,4})
\oplus10({\bf 17,2})
\oplus({\bf 15,18})
\oplus3({\bf 15,16})
\oplus7({\bf 15,14})
\oplus12({\bf 15,12})
\oplus18({\bf 15,10})
\oplus22({\bf 15,8})
\oplus23({\bf 15,6})
\oplus19({\bf 15,4})
\oplus11({\bf 15,2})
\oplus({\bf 13,18})
\oplus4({\bf 13,16})
\oplus7({\bf 13,14})
\oplus12({\bf 13,12})
\oplus17({\bf 13,10})
\oplus20({\bf 13,8})
\oplus20({\bf 13,6})
\oplus17({\bf 13,4})
\oplus9({\bf 13,2})
\oplus({\bf 11,20})
\oplus3({\bf 11,18})
\oplus6({\bf 11,16})
\oplus11({\bf 11,14})
\oplus15({\bf 11,12})
\oplus20({\bf 11,10})
\oplus23({\bf 11,8})
\oplus22({\bf 11,6})
\oplus17({\bf 11,4})
\oplus10({\bf 11,2})
\oplus({\bf 9,20})
\oplus3({\bf 9,18})
\oplus6({\bf 9,16})
\oplus9({\bf 9,14})
\oplus13({\bf 9,12})
\oplus16({\bf 9,10})
\oplus18({\bf 9,8})
\oplus17({\bf 9,6})
\oplus13({\bf 9,4})
\oplus7({\bf 9,2})
\oplus({\bf 7,22})
\oplus2({\bf 7,20})
\oplus5({\bf 7,18})
\oplus8({\bf 7,16})
\oplus11({\bf 7,14})
\oplus14({\bf 7,12})
\oplus18({\bf 7,10})
\oplus18({\bf 7,8})
\oplus17({\bf 7,6})
\oplus13({\bf 7,4})
\oplus6({\bf 7,2})
\oplus2({\bf 5,20})
\oplus3({\bf 5,18})
\oplus5({\bf 5,16})
\oplus7({\bf 5,14})
\oplus9({\bf 5,12})
\oplus10({\bf 5,10})
\oplus12({\bf 5,8})
\oplus10({\bf 5,6})
\oplus7({\bf 5,4})
\oplus4({\bf 5,2})
\oplus({\bf 3,22})
\oplus2({\bf 3,20})
\oplus4({\bf 3,18})
\oplus5({\bf 3,16})
\oplus7({\bf 3,14})
\oplus8({\bf 3,12})
\oplus10({\bf 3,10})
\oplus10({\bf 3,8})
\oplus9({\bf 3,6})
\oplus6({\bf 3,4})
\oplus3({\bf 3,2})
\oplus({\bf 1,16})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})$\\
%
${\bf 106470}$&=&
$({\bf 45,12})
\oplus({\bf 43,10})
\oplus({\bf 41,14})
\oplus({\bf 41,12})
\oplus({\bf 41,10})
\oplus({\bf 41,8})
\oplus({\bf 39,12})
\oplus({\bf 39,10})
\oplus({\bf 39,8})
\oplus({\bf 39,6})
\oplus({\bf 37,16})
\oplus({\bf 37,14})
\oplus2({\bf 37,12})
\oplus2({\bf 37,10})
\oplus2({\bf 37,8})
\oplus({\bf 37,6})
\oplus({\bf 37,4})
\oplus({\bf 35,14})
\oplus({\bf 35,12})
\oplus2({\bf 35,10})
\oplus2({\bf 35,8})
\oplus2({\bf 35,6})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf 33,18})
\oplus({\bf 33,16})
\oplus2({\bf 33,14})
\oplus3({\bf 33,12})
\oplus3({\bf 33,10})
\oplus3({\bf 33,8})
\oplus3({\bf 33,6})
\oplus2({\bf 33,4})
\oplus({\bf 33,2})
\oplus({\bf 31,16})
\oplus({\bf 31,14})
\oplus2({\bf 31,12})
\oplus3({\bf 31,10})
\oplus3({\bf 31,8})
\oplus3({\bf 31,6})
\oplus3({\bf 31,4})
\oplus({\bf 31,2})
\oplus({\bf 29,20})
\oplus({\bf 29,18})
\oplus2({\bf 29,16})
\oplus3({\bf 29,14})
\oplus4({\bf 29,12})
\oplus4({\bf 29,10})
\oplus5({\bf 29,8})
\oplus4({\bf 29,6})
\oplus3({\bf 29,4})
\oplus2({\bf 29,2})
\oplus({\bf 27,18})
\oplus({\bf 27,16})
\oplus2({\bf 27,14})
\oplus3({\bf 27,12})
\oplus4({\bf 27,10})
\oplus4({\bf 27,8})
\oplus4({\bf 27,6})
\oplus3({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 25,22})
\oplus({\bf 25,20})
\oplus2({\bf 25,18})
\oplus3({\bf 25,16})
\oplus4({\bf 25,14})
\oplus5({\bf 25,12})
\oplus6({\bf 25,10})
\oplus5({\bf 25,8})
\oplus5({\bf 25,6})
\oplus4({\bf 25,4})
\oplus2({\bf 25,2})
\oplus({\bf 23,20})
\oplus({\bf 23,18})
\oplus2({\bf 23,16})
\oplus3({\bf 23,14})
\oplus4({\bf 23,12})
\oplus4({\bf 23,10})
\oplus5({\bf 23,8})
\oplus4({\bf 23,6})
\oplus3({\bf 23,4})
\oplus2({\bf 23,2})
\oplus({\bf 21,24})
\oplus({\bf 21,22})
\oplus2({\bf 21,20})
\oplus3({\bf 21,18})
\oplus4({\bf 21,16})
\oplus5({\bf 21,14})
\oplus6({\bf 21,12})
\oplus6({\bf 21,10})
\oplus6({\bf 21,8})
\oplus5({\bf 21,6})
\oplus4({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 19,22})
\oplus({\bf 19,20})
\oplus2({\bf 19,18})
\oplus3({\bf 19,16})
\oplus3({\bf 19,14})
\oplus4({\bf 19,12})
\oplus5({\bf 19,10})
\oplus4({\bf 19,8})
\oplus4({\bf 19,6})
\oplus3({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,26})
\oplus({\bf 17,24})
\oplus2({\bf 17,22})
\oplus3({\bf 17,20})
\oplus4({\bf 17,18})
\oplus4({\bf 17,16})
\oplus6({\bf 17,14})
\oplus6({\bf 17,12})
\oplus6({\bf 17,10})
\oplus6({\bf 17,8})
\oplus5({\bf 17,6})
\oplus3({\bf 17,4})
\oplus2({\bf 17,2})
\oplus({\bf 15,24})
\oplus({\bf 15,22})
\oplus2({\bf 15,20})
\oplus2({\bf 15,18})
\oplus3({\bf 15,16})
\oplus3({\bf 15,14})
\oplus4({\bf 15,12})
\oplus4({\bf 15,10})
\oplus4({\bf 15,8})
\oplus3({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,28})
\oplus({\bf 13,26})
\oplus2({\bf 13,24})
\oplus3({\bf 13,22})
\oplus3({\bf 13,20})
\oplus4({\bf 13,18})
\oplus5({\bf 13,16})
\oplus5({\bf 13,14})
\oplus6({\bf 13,12})
\oplus6({\bf 13,10})
\oplus5({\bf 13,8})
\oplus4({\bf 13,6})
\oplus3({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,26})
\oplus({\bf 11,24})
\oplus({\bf 11,22})
\oplus2({\bf 11,20})
\oplus2({\bf 11,18})
\oplus2({\bf 11,16})
\oplus3({\bf 11,14})
\oplus3({\bf 11,12})
\oplus3({\bf 11,10})
\oplus3({\bf 11,8})
\oplus2({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,30})
\oplus({\bf 9,28})
\oplus2({\bf 9,26})
\oplus2({\bf 9,24})
\oplus3({\bf 9,22})
\oplus3({\bf 9,20})
\oplus4({\bf 9,18})
\oplus4({\bf 9,16})
\oplus5({\bf 9,14})
\oplus5({\bf 9,12})
\oplus5({\bf 9,10})
\oplus4({\bf 9,8})
\oplus3({\bf 9,6})
\oplus2({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,28})
\oplus({\bf 7,24})
\oplus({\bf 7,22})
\oplus({\bf 7,20})
\oplus({\bf 7,18})
\oplus2({\bf 7,16})
\oplus({\bf 7,14})
\oplus2({\bf 7,12})
\oplus2({\bf 7,10})
\oplus({\bf 7,8})
\oplus({\bf 7,6})
\oplus({\bf 7,4})
\oplus({\bf 5,32})
\oplus({\bf 5,30})
\oplus({\bf 5,28})
\oplus2({\bf 5,26})
\oplus2({\bf 5,24})
\oplus2({\bf 5,22})
\oplus3({\bf 5,20})
\oplus3({\bf 5,18})
\oplus3({\bf 5,16})
\oplus4({\bf 5,14})
\oplus4({\bf 5,12})
\oplus3({\bf 5,10})
\oplus3({\bf 5,8})
\oplus2({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 1,34})
\oplus({\bf 1,30})
\oplus({\bf 1,28})
\oplus({\bf 1,26})
\oplus({\bf 1,24})
\oplus2({\bf 1,22})
\oplus({\bf 1,20})
\oplus2({\bf 1,18})
\oplus2({\bf 1,16})
\oplus2({\bf 1,14})
\oplus2({\bf 1,12})
\oplus2({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})$\\
%
${\bf 106722}$&=&
$({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,9})
\oplus2({\bf 25,7})
\oplus3({\bf 25,5})
\oplus3({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,11})
\oplus3({\bf 23,9})
\oplus6({\bf 23,7})
\oplus8({\bf 23,5})
\oplus7({\bf 23,3})
\oplus3({\bf 23,1})
\oplus2({\bf 21,11})
\oplus6({\bf 21,9})
\oplus11({\bf 21,7})
\oplus13({\bf 21,5})
\oplus11({\bf 21,3})
\oplus4({\bf 21,1})
\oplus({\bf 19,13})
\oplus5({\bf 19,11})
\oplus12({\bf 19,9})
\oplus19({\bf 19,7})
\oplus22({\bf 19,5})
\oplus17({\bf 19,3})
\oplus7({\bf 19,1})
\oplus2({\bf 17,13})
\oplus8({\bf 17,11})
\oplus17({\bf 17,9})
\oplus26({\bf 17,7})
\oplus28({\bf 17,5})
\oplus22({\bf 17,3})
\oplus8({\bf 17,1})
\oplus({\bf 15,15})
\oplus5({\bf 15,13})
\oplus13({\bf 15,11})
\oplus25({\bf 15,9})
\oplus35({\bf 15,7})
\oplus37({\bf 15,5})
\oplus28({\bf 15,3})
\oplus11({\bf 15,1})
\oplus2({\bf 13,15})
\oplus7({\bf 13,13})
\oplus17({\bf 13,11})
\oplus29({\bf 13,9})
\oplus39({\bf 13,7})
\oplus40({\bf 13,5})
\oplus31({\bf 13,3})
\oplus11({\bf 13,1})
\oplus({\bf 11,17})
\oplus4({\bf 11,15})
\oplus11({\bf 11,13})
\oplus22({\bf 11,11})
\oplus35({\bf 11,9})
\oplus44({\bf 11,7})
\oplus45({\bf 11,5})
\oplus33({\bf 11,3})
\oplus13({\bf 11,1})
\oplus({\bf 9,17})
\oplus5({\bf 9,15})
\oplus12({\bf 9,13})
\oplus23({\bf 9,11})
\oplus34({\bf 9,9})
\oplus42({\bf 9,7})
\oplus41({\bf 9,5})
\oplus31({\bf 9,3})
\oplus11({\bf 9,1})
\oplus2({\bf 7,17})
\oplus6({\bf 7,15})
\oplus14({\bf 7,13})
\oplus24({\bf 7,11})
\oplus34({\bf 7,9})
\oplus40({\bf 7,7})
\oplus39({\bf 7,5})
\oplus28({\bf 7,3})
\oplus11({\bf 7,1})
\oplus({\bf 5,17})
\oplus5({\bf 5,15})
\oplus11({\bf 5,13})
\oplus19({\bf 5,11})
\oplus26({\bf 5,9})
\oplus30({\bf 5,7})
\oplus28({\bf 5,5})
\oplus21({\bf 5,3})
\oplus7({\bf 5,1})
\oplus({\bf 3,17})
\oplus4({\bf 3,15})
\oplus9({\bf 3,13})
\oplus14({\bf 3,11})
\oplus19({\bf 3,9})
\oplus21({\bf 3,7})
\oplus20({\bf 3,5})
\oplus14({\bf 3,3})
\oplus6({\bf 3,1})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus4({\bf 1,11})
\oplus5({\bf 1,9})
\oplus6({\bf 1,7})
\oplus5({\bf 1,5})
\oplus4({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 107730}$&=&
$({\bf 29,12})
\oplus({\bf 29,10})
\oplus({\bf 29,8})
\oplus({\bf 29,6})
\oplus({\bf 27,12})
\oplus2({\bf 27,10})
\oplus2({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 27,4})
\oplus({\bf 25,14})
\oplus3({\bf 25,12})
\oplus5({\bf 25,10})
\oplus5({\bf 25,8})
\oplus4({\bf 25,6})
\oplus2({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,14})
\oplus4({\bf 23,12})
\oplus6({\bf 23,10})
\oplus7({\bf 23,8})
\oplus6({\bf 23,6})
\oplus4({\bf 23,4})
\oplus2({\bf 23,2})
\oplus({\bf 21,16})
\oplus3({\bf 21,14})
\oplus7({\bf 21,12})
\oplus11({\bf 21,10})
\oplus12({\bf 21,8})
\oplus11({\bf 21,6})
\oplus8({\bf 21,4})
\oplus4({\bf 21,2})
\oplus({\bf 19,16})
\oplus3({\bf 19,14})
\oplus8({\bf 19,12})
\oplus12({\bf 19,10})
\oplus15({\bf 19,8})
\oplus14({\bf 19,6})
\oplus11({\bf 19,4})
\oplus6({\bf 19,2})
\oplus({\bf 17,18})
\oplus2({\bf 17,16})
\oplus6({\bf 17,14})
\oplus12({\bf 17,12})
\oplus18({\bf 17,10})
\oplus21({\bf 17,8})
\oplus21({\bf 17,6})
\oplus16({\bf 17,4})
\oplus9({\bf 17,2})
\oplus2({\bf 15,16})
\oplus5({\bf 15,14})
\oplus12({\bf 15,12})
\oplus19({\bf 15,10})
\oplus23({\bf 15,8})
\oplus23({\bf 15,6})
\oplus19({\bf 15,4})
\oplus10({\bf 15,2})
\oplus({\bf 13,18})
\oplus3({\bf 13,16})
\oplus8({\bf 13,14})
\oplus16({\bf 13,12})
\oplus24({\bf 13,10})
\oplus29({\bf 13,8})
\oplus29({\bf 13,6})
\oplus23({\bf 13,4})
\oplus13({\bf 13,2})
\oplus2({\bf 11,16})
\oplus6({\bf 11,14})
\oplus14({\bf 11,12})
\oplus22({\bf 11,10})
\oplus28({\bf 11,8})
\oplus28({\bf 11,6})
\oplus23({\bf 11,4})
\oplus13({\bf 11,2})
\oplus({\bf 9,18})
\oplus3({\bf 9,16})
\oplus9({\bf 9,14})
\oplus16({\bf 9,12})
\oplus25({\bf 9,10})
\oplus30({\bf 9,8})
\oplus31({\bf 9,6})
\oplus25({\bf 9,4})
\oplus14({\bf 9,2})
\oplus2({\bf 7,16})
\oplus5({\bf 7,14})
\oplus12({\bf 7,12})
\oplus18({\bf 7,10})
\oplus24({\bf 7,8})
\oplus25({\bf 7,6})
\oplus21({\bf 7,4})
\oplus12({\bf 7,2})
\oplus({\bf 5,18})
\oplus3({\bf 5,16})
\oplus7({\bf 5,14})
\oplus12({\bf 5,12})
\oplus18({\bf 5,10})
\oplus22({\bf 5,8})
\oplus23({\bf 5,6})
\oplus19({\bf 5,4})
\oplus11({\bf 5,2})
\oplus({\bf 3,16})
\oplus2({\bf 3,14})
\oplus5({\bf 3,12})
\oplus8({\bf 3,10})
\oplus11({\bf 3,8})
\oplus12({\bf 3,6})
\oplus11({\bf 3,4})
\oplus6({\bf 3,2})
\oplus({\bf 1,18})
\oplus({\bf 1,16})
\oplus3({\bf 1,14})
\oplus4({\bf 1,12})
\oplus6({\bf 1,10})
\oplus6({\bf 1,8})
\oplus7({\bf 1,6})
\oplus5({\bf 1,4})
\oplus3({\bf 1,2})$\\
%
${\bf 108108}$&=&
$({\bf 33,3})
\oplus({\bf 31,5})
\oplus({\bf 31,3})
\oplus({\bf 31,1})
\oplus({\bf 29,7})
\oplus2({\bf 29,5})
\oplus3({\bf 29,3})
\oplus({\bf 29,1})
\oplus({\bf 27,9})
\oplus2({\bf 27,7})
\oplus4({\bf 27,5})
\oplus4({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 25,11})
\oplus2({\bf 25,9})
\oplus5({\bf 25,7})
\oplus6({\bf 25,5})
\oplus7({\bf 25,3})
\oplus2({\bf 25,1})
\oplus({\bf 23,13})
\oplus2({\bf 23,11})
\oplus5({\bf 23,9})
\oplus7({\bf 23,7})
\oplus10({\bf 23,5})
\oplus8({\bf 23,3})
\oplus4({\bf 23,1})
\oplus({\bf 21,15})
\oplus2({\bf 21,13})
\oplus5({\bf 21,11})
\oplus8({\bf 21,9})
\oplus12({\bf 21,7})
\oplus13({\bf 21,5})
\oplus12({\bf 21,3})
\oplus4({\bf 21,1})
\oplus({\bf 19,17})
\oplus2({\bf 19,15})
\oplus5({\bf 19,13})
\oplus8({\bf 19,11})
\oplus13({\bf 19,9})
\oplus16({\bf 19,7})
\oplus18({\bf 19,5})
\oplus14({\bf 19,3})
\oplus6({\bf 19,1})
\oplus({\bf 17,17})
\oplus4({\bf 17,15})
\oplus7({\bf 17,13})
\oplus13({\bf 17,11})
\oplus17({\bf 17,9})
\oplus22({\bf 17,7})
\oplus21({\bf 17,5})
\oplus18({\bf 17,3})
\oplus6({\bf 17,1})
\oplus2({\bf 15,17})
\oplus5({\bf 15,15})
\oplus11({\bf 15,13})
\oplus16({\bf 15,11})
\oplus23({\bf 15,9})
\oplus25({\bf 15,7})
\oplus26({\bf 15,5})
\oplus19({\bf 15,3})
\oplus8({\bf 15,1})
\oplus({\bf 13,17})
\oplus6({\bf 13,15})
\oplus12({\bf 13,13})
\oplus20({\bf 13,11})
\oplus25({\bf 13,9})
\oplus29({\bf 13,7})
\oplus27({\bf 13,5})
\oplus21({\bf 13,3})
\oplus7({\bf 13,1})
\oplus2({\bf 11,17})
\oplus6({\bf 11,15})
\oplus14({\bf 11,13})
\oplus21({\bf 11,11})
\oplus28({\bf 11,9})
\oplus30({\bf 11,7})
\oplus29({\bf 11,5})
\oplus20({\bf 11,3})
\oplus8({\bf 11,1})
\oplus({\bf 9,17})
\oplus6({\bf 9,15})
\oplus12({\bf 9,13})
\oplus21({\bf 9,11})
\oplus26({\bf 9,9})
\oplus30({\bf 9,7})
\oplus26({\bf 9,5})
\oplus20({\bf 9,3})
\oplus6({\bf 9,1})
\oplus2({\bf 7,17})
\oplus5({\bf 7,15})
\oplus12({\bf 7,13})
\oplus18({\bf 7,11})
\oplus25({\bf 7,9})
\oplus26({\bf 7,7})
\oplus25({\bf 7,5})
\oplus16({\bf 7,3})
\oplus7({\bf 7,1})
\oplus({\bf 5,17})
\oplus4({\bf 5,15})
\oplus8({\bf 5,13})
\oplus14({\bf 5,11})
\oplus18({\bf 5,9})
\oplus21({\bf 5,7})
\oplus18({\bf 5,5})
\oplus14({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,17})
\oplus3({\bf 3,15})
\oplus6({\bf 3,13})
\oplus9({\bf 3,11})
\oplus13({\bf 3,9})
\oplus13({\bf 3,7})
\oplus13({\bf 3,5})
\oplus8({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus3({\bf 1,11})
\oplus3({\bf 1,9})
\oplus5({\bf 1,7})
\oplus3({\bf 1,5})
\oplus4({\bf 1,3})$\\
%
${\bf 110592}$&=&
$({\bf 27,9})
\oplus({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 25,11})
\oplus2({\bf 25,9})
\oplus3({\bf 25,7})
\oplus3({\bf 25,5})
\oplus2({\bf 25,3})
\oplus({\bf 25,1})
\oplus2({\bf 23,11})
\oplus5({\bf 23,9})
\oplus7({\bf 23,7})
\oplus7({\bf 23,5})
\oplus5({\bf 23,3})
\oplus2({\bf 23,1})
\oplus({\bf 21,13})
\oplus4({\bf 21,11})
\oplus9({\bf 21,9})
\oplus12({\bf 21,7})
\oplus12({\bf 21,5})
\oplus9({\bf 21,3})
\oplus3({\bf 21,1})
\oplus2({\bf 19,13})
\oplus7({\bf 19,11})
\oplus14({\bf 19,9})
\oplus19({\bf 19,7})
\oplus19({\bf 19,5})
\oplus14({\bf 19,3})
\oplus5({\bf 19,1})
\oplus({\bf 17,15})
\oplus4({\bf 17,13})
\oplus11({\bf 17,11})
\oplus20({\bf 17,9})
\oplus26({\bf 17,7})
\oplus26({\bf 17,5})
\oplus19({\bf 17,3})
\oplus7({\bf 17,1})
\oplus2({\bf 15,15})
\oplus6({\bf 15,13})
\oplus15({\bf 15,11})
\oplus26({\bf 15,9})
\oplus33({\bf 15,7})
\oplus33({\bf 15,5})
\oplus24({\bf 15,3})
\oplus9({\bf 15,1})
\oplus({\bf 13,17})
\oplus3({\bf 13,15})
\oplus9({\bf 13,13})
\oplus19({\bf 13,11})
\oplus31({\bf 13,9})
\oplus39({\bf 13,7})
\oplus38({\bf 13,5})
\oplus28({\bf 13,3})
\oplus10({\bf 13,1})
\oplus({\bf 11,17})
\oplus4({\bf 11,15})
\oplus11({\bf 11,13})
\oplus22({\bf 11,11})
\oplus34({\bf 11,9})
\oplus42({\bf 11,7})
\oplus41({\bf 11,5})
\oplus30({\bf 11,3})
\oplus11({\bf 11,1})
\oplus({\bf 9,17})
\oplus5({\bf 9,15})
\oplus12({\bf 9,13})
\oplus23({\bf 9,11})
\oplus35({\bf 9,9})
\oplus42({\bf 9,7})
\oplus41({\bf 9,5})
\oplus30({\bf 9,3})
\oplus11({\bf 9,1})
\oplus({\bf 7,17})
\oplus5({\bf 7,15})
\oplus12({\bf 7,13})
\oplus22({\bf 7,11})
\oplus32({\bf 7,9})
\oplus38({\bf 7,7})
\oplus37({\bf 7,5})
\oplus27({\bf 7,3})
\oplus10({\bf 7,1})
\oplus({\bf 5,17})
\oplus4({\bf 5,15})
\oplus10({\bf 5,13})
\oplus18({\bf 5,11})
\oplus26({\bf 5,9})
\oplus31({\bf 5,7})
\oplus30({\bf 5,5})
\oplus22({\bf 5,3})
\oplus8({\bf 5,1})
\oplus({\bf 3,17})
\oplus3({\bf 3,15})
\oplus7({\bf 3,13})
\oplus12({\bf 3,11})
\oplus17({\bf 3,9})
\oplus20({\bf 3,7})
\oplus19({\bf 3,5})
\oplus14({\bf 3,3})
\oplus5({\bf 3,1})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus4({\bf 1,11})
\oplus6({\bf 1,9})
\oplus7({\bf 1,7})
\oplus7({\bf 1,5})
\oplus5({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 110656}$&=&
$({\bf 31,14})
\oplus({\bf 31,12})
\oplus({\bf 31,10})
\oplus({\bf 29,14})
\oplus2({\bf 29,12})
\oplus({\bf 29,10})
\oplus({\bf 29,8})
\oplus({\bf 27,16})
\oplus3({\bf 27,14})
\oplus4({\bf 27,12})
\oplus4({\bf 27,10})
\oplus2({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 25,16})
\oplus3({\bf 25,14})
\oplus5({\bf 25,12})
\oplus5({\bf 25,10})
\oplus4({\bf 25,8})
\oplus2({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 23,18})
\oplus2({\bf 23,16})
\oplus6({\bf 23,14})
\oplus8({\bf 23,12})
\oplus9({\bf 23,10})
\oplus7({\bf 23,8})
\oplus5({\bf 23,6})
\oplus2({\bf 23,4})
\oplus({\bf 23,2})
\oplus2({\bf 21,16})
\oplus5({\bf 21,14})
\oplus9({\bf 21,12})
\oplus10({\bf 21,10})
\oplus10({\bf 21,8})
\oplus7({\bf 21,6})
\oplus5({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 19,18})
\oplus3({\bf 19,16})
\oplus8({\bf 19,14})
\oplus12({\bf 19,12})
\oplus15({\bf 19,10})
\oplus14({\bf 19,8})
\oplus12({\bf 19,6})
\oplus8({\bf 19,4})
\oplus4({\bf 19,2})
\oplus2({\bf 17,16})
\oplus6({\bf 17,14})
\oplus12({\bf 17,12})
\oplus15({\bf 17,10})
\oplus17({\bf 17,8})
\oplus15({\bf 17,6})
\oplus11({\bf 17,4})
\oplus6({\bf 17,2})
\oplus({\bf 15,18})
\oplus3({\bf 15,16})
\oplus9({\bf 15,14})
\oplus14({\bf 15,12})
\oplus20({\bf 15,10})
\oplus21({\bf 15,8})
\oplus20({\bf 15,6})
\oplus15({\bf 15,4})
\oplus8({\bf 15,2})
\oplus2({\bf 13,16})
\oplus6({\bf 13,14})
\oplus13({\bf 13,12})
\oplus18({\bf 13,10})
\oplus22({\bf 13,8})
\oplus21({\bf 13,6})
\oplus17({\bf 13,4})
\oplus9({\bf 13,2})
\oplus({\bf 11,18})
\oplus3({\bf 11,16})
\oplus9({\bf 11,14})
\oplus15({\bf 11,12})
\oplus21({\bf 11,10})
\oplus24({\bf 11,8})
\oplus24({\bf 11,6})
\oplus19({\bf 11,4})
\oplus11({\bf 11,2})
\oplus2({\bf 9,16})
\oplus6({\bf 9,14})
\oplus12({\bf 9,12})
\oplus17({\bf 9,10})
\oplus21({\bf 9,8})
\oplus21({\bf 9,6})
\oplus18({\bf 9,4})
\oplus10({\bf 9,2})
\oplus({\bf 7,18})
\oplus3({\bf 7,16})
\oplus8({\bf 7,14})
\oplus13({\bf 7,12})
\oplus18({\bf 7,10})
\oplus20({\bf 7,8})
\oplus21({\bf 7,6})
\oplus17({\bf 7,4})
\oplus10({\bf 7,2})
\oplus2({\bf 5,16})
\oplus4({\bf 5,14})
\oplus8({\bf 5,12})
\oplus11({\bf 5,10})
\oplus14({\bf 5,8})
\oplus14({\bf 5,6})
\oplus12({\bf 5,4})
\oplus7({\bf 5,2})
\oplus({\bf 3,18})
\oplus2({\bf 3,16})
\oplus5({\bf 3,14})
\oplus7({\bf 3,12})
\oplus10({\bf 3,10})
\oplus11({\bf 3,8})
\oplus11({\bf 3,6})
\oplus9({\bf 3,4})
\oplus5({\bf 3,2})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 111384}$&=&
$({\bf 33,13})
\oplus({\bf 31,15})
\oplus({\bf 31,13})
\oplus({\bf 31,11})
\oplus({\bf 29,17})
\oplus2({\bf 29,15})
\oplus3({\bf 29,13})
\oplus2({\bf 29,11})
\oplus({\bf 29,9})
\oplus({\bf 27,17})
\oplus3({\bf 27,15})
\oplus4({\bf 27,13})
\oplus4({\bf 27,11})
\oplus2({\bf 27,9})
\oplus({\bf 27,7})
\oplus2({\bf 25,17})
\oplus4({\bf 25,15})
\oplus7({\bf 25,13})
\oplus6({\bf 25,11})
\oplus5({\bf 25,9})
\oplus2({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 23,17})
\oplus5({\bf 23,15})
\oplus7({\bf 23,13})
\oplus9({\bf 23,11})
\oplus7({\bf 23,9})
\oplus5({\bf 23,7})
\oplus2({\bf 23,5})
\oplus({\bf 23,3})
\oplus2({\bf 21,17})
\oplus5({\bf 21,15})
\oplus10({\bf 21,13})
\oplus11({\bf 21,11})
\oplus11({\bf 21,9})
\oplus8({\bf 21,7})
\oplus5({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,17})
\oplus5({\bf 19,15})
\oplus9({\bf 19,13})
\oplus13({\bf 19,11})
\oplus13({\bf 19,9})
\oplus12({\bf 19,7})
\oplus8({\bf 19,5})
\oplus5({\bf 19,3})
\oplus({\bf 19,1})
\oplus2({\bf 17,17})
\oplus5({\bf 17,15})
\oplus11({\bf 17,13})
\oplus14({\bf 17,11})
\oplus17({\bf 17,9})
\oplus15({\bf 17,7})
\oplus13({\bf 17,5})
\oplus7({\bf 17,3})
\oplus3({\bf 17,1})
\oplus({\bf 15,17})
\oplus5({\bf 15,15})
\oplus9({\bf 15,13})
\oplus15({\bf 15,11})
\oplus17({\bf 15,9})
\oplus19({\bf 15,7})
\oplus15({\bf 15,5})
\oplus11({\bf 15,3})
\oplus3({\bf 15,1})
\oplus2({\bf 13,17})
\oplus5({\bf 13,15})
\oplus11({\bf 13,13})
\oplus15({\bf 13,11})
\oplus20({\bf 13,9})
\oplus20({\bf 13,7})
\oplus19({\bf 13,5})
\oplus12({\bf 13,3})
\oplus5({\bf 13,1})
\oplus({\bf 11,17})
\oplus5({\bf 11,15})
\oplus9({\bf 11,13})
\oplus15({\bf 11,11})
\oplus18({\bf 11,9})
\oplus21({\bf 11,7})
\oplus18({\bf 11,5})
\oplus14({\bf 11,3})
\oplus4({\bf 11,1})
\oplus2({\bf 9,17})
\oplus5({\bf 9,15})
\oplus11({\bf 9,13})
\oplus14({\bf 9,11})
\oplus19({\bf 9,9})
\oplus19({\bf 9,7})
\oplus19({\bf 9,5})
\oplus12({\bf 9,3})
\oplus6({\bf 9,1})
\oplus({\bf 7,17})
\oplus5({\bf 7,15})
\oplus8({\bf 7,13})
\oplus13({\bf 7,11})
\oplus14({\bf 7,9})
\oplus17({\bf 7,7})
\oplus14({\bf 7,5})
\oplus12({\bf 7,3})
\oplus3({\bf 7,1})
\oplus2({\bf 5,17})
\oplus4({\bf 5,15})
\oplus9({\bf 5,13})
\oplus10({\bf 5,11})
\oplus13({\bf 5,9})
\oplus12({\bf 5,7})
\oplus13({\bf 5,5})
\oplus8({\bf 5,3})
\oplus4({\bf 5,1})
\oplus3({\bf 3,15})
\oplus4({\bf 3,13})
\oplus7({\bf 3,11})
\oplus6({\bf 3,9})
\oplus8({\bf 3,7})
\oplus6({\bf 3,5})
\oplus6({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus3({\bf 1,13})
\oplus2({\bf 1,11})
\oplus4({\bf 1,9})
\oplus2({\bf 1,7})
\oplus4({\bf 1,5})
\oplus({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 112000}$&=&
$({\bf 31,10})
\oplus({\bf 29,12})
\oplus({\bf 29,10})
\oplus({\bf 29,8})
\oplus({\bf 27,14})
\oplus2({\bf 27,12})
\oplus3({\bf 27,10})
\oplus2({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 25,16})
\oplus2({\bf 25,14})
\oplus4({\bf 25,12})
\oplus5({\bf 25,10})
\oplus4({\bf 25,8})
\oplus2({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 23,16})
\oplus4({\bf 23,14})
\oplus6({\bf 23,12})
\oplus8({\bf 23,10})
\oplus7({\bf 23,8})
\oplus5({\bf 23,6})
\oplus2({\bf 23,4})
\oplus({\bf 23,2})
\oplus2({\bf 21,16})
\oplus5({\bf 21,14})
\oplus9({\bf 21,12})
\oplus11({\bf 21,10})
\oplus11({\bf 21,8})
\oplus8({\bf 21,6})
\oplus5({\bf 21,4})
\oplus2({\bf 21,2})
\oplus2({\bf 19,16})
\oplus6({\bf 19,14})
\oplus11({\bf 19,12})
\oplus15({\bf 19,10})
\oplus15({\bf 19,8})
\oplus13({\bf 19,6})
\oplus9({\bf 19,4})
\oplus4({\bf 19,2})
\oplus2({\bf 17,16})
\oplus7({\bf 17,14})
\oplus13({\bf 17,12})
\oplus18({\bf 17,10})
\oplus20({\bf 17,8})
\oplus18({\bf 17,6})
\oplus13({\bf 17,4})
\oplus7({\bf 17,2})
\oplus2({\bf 15,16})
\oplus7({\bf 15,14})
\oplus14({\bf 15,12})
\oplus21({\bf 15,10})
\oplus24({\bf 15,8})
\oplus23({\bf 15,6})
\oplus18({\bf 15,4})
\oplus10({\bf 15,2})
\oplus2({\bf 13,16})
\oplus7({\bf 13,14})
\oplus15({\bf 13,12})
\oplus23({\bf 13,10})
\oplus27({\bf 13,8})
\oplus27({\bf 13,6})
\oplus22({\bf 13,4})
\oplus12({\bf 13,2})
\oplus2({\bf 11,16})
\oplus7({\bf 11,14})
\oplus15({\bf 11,12})
\oplus23({\bf 11,10})
\oplus29({\bf 11,8})
\oplus29({\bf 11,6})
\oplus24({\bf 11,4})
\oplus14({\bf 11,2})
\oplus2({\bf 9,16})
\oplus7({\bf 9,14})
\oplus14({\bf 9,12})
\oplus23({\bf 9,10})
\oplus28({\bf 9,8})
\oplus29({\bf 9,6})
\oplus24({\bf 9,4})
\oplus14({\bf 9,2})
\oplus2({\bf 7,16})
\oplus6({\bf 7,14})
\oplus13({\bf 7,12})
\oplus20({\bf 7,10})
\oplus25({\bf 7,8})
\oplus26({\bf 7,6})
\oplus22({\bf 7,4})
\oplus12({\bf 7,2})
\oplus({\bf 5,16})
\oplus5({\bf 5,14})
\oplus10({\bf 5,12})
\oplus16({\bf 5,10})
\oplus20({\bf 5,8})
\oplus21({\bf 5,6})
\oplus17({\bf 5,4})
\oplus10({\bf 5,2})
\oplus({\bf 3,16})
\oplus3({\bf 3,14})
\oplus7({\bf 3,12})
\oplus10({\bf 3,10})
\oplus13({\bf 3,8})
\oplus13({\bf 3,6})
\oplus11({\bf 3,4})
\oplus6({\bf 3,2})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus4({\bf 1,10})
\oplus4({\bf 1,8})
\oplus5({\bf 1,6})
\oplus4({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 113190}$&=&
$({\bf 33,4})
\oplus({\bf 31,6})
\oplus({\bf 31,4})
\oplus({\bf 31,2})
\oplus({\bf 29,8})
\oplus2({\bf 29,6})
\oplus3({\bf 29,4})
\oplus2({\bf 29,2})
\oplus({\bf 27,10})
\oplus2({\bf 27,8})
\oplus4({\bf 27,6})
\oplus5({\bf 27,4})
\oplus3({\bf 27,2})
\oplus({\bf 25,12})
\oplus2({\bf 25,10})
\oplus5({\bf 25,8})
\oplus7({\bf 25,6})
\oplus8({\bf 25,4})
\oplus5({\bf 25,2})
\oplus({\bf 23,14})
\oplus2({\bf 23,12})
\oplus5({\bf 23,10})
\oplus8({\bf 23,8})
\oplus11({\bf 23,6})
\oplus11({\bf 23,4})
\oplus7({\bf 23,2})
\oplus({\bf 21,14})
\oplus4({\bf 21,12})
\oplus8({\bf 21,10})
\oplus12({\bf 21,8})
\oplus15({\bf 21,6})
\oplus15({\bf 21,4})
\oplus9({\bf 21,2})
\oplus({\bf 19,16})
\oplus3({\bf 19,14})
\oplus7({\bf 19,12})
\oplus12({\bf 19,10})
\oplus17({\bf 19,8})
\oplus20({\bf 19,6})
\oplus18({\bf 19,4})
\oplus11({\bf 19,2})
\oplus({\bf 17,16})
\oplus4({\bf 17,14})
\oplus9({\bf 17,12})
\oplus15({\bf 17,10})
\oplus21({\bf 17,8})
\oplus23({\bf 17,6})
\oplus21({\bf 17,4})
\oplus12({\bf 17,2})
\oplus({\bf 15,18})
\oplus3({\bf 15,16})
\oplus7({\bf 15,14})
\oplus13({\bf 15,12})
\oplus20({\bf 15,10})
\oplus25({\bf 15,8})
\oplus27({\bf 15,6})
\oplus23({\bf 15,4})
\oplus13({\bf 15,2})
\oplus({\bf 13,18})
\oplus3({\bf 13,16})
\oplus8({\bf 13,14})
\oplus14({\bf 13,12})
\oplus21({\bf 13,10})
\oplus26({\bf 13,8})
\oplus27({\bf 13,6})
\oplus23({\bf 13,4})
\oplus13({\bf 13,2})
\oplus({\bf 11,20})
\oplus2({\bf 11,18})
\oplus6({\bf 11,16})
\oplus11({\bf 11,14})
\oplus18({\bf 11,12})
\oplus24({\bf 11,10})
\oplus28({\bf 11,8})
\oplus28({\bf 11,6})
\oplus23({\bf 11,4})
\oplus13({\bf 11,2})
\oplus2({\bf 9,18})
\oplus5({\bf 9,16})
\oplus10({\bf 9,14})
\oplus16({\bf 9,12})
\oplus21({\bf 9,10})
\oplus24({\bf 9,8})
\oplus24({\bf 9,6})
\oplus20({\bf 9,4})
\oplus11({\bf 9,2})
\oplus({\bf 7,20})
\oplus3({\bf 7,18})
\oplus7({\bf 7,16})
\oplus12({\bf 7,14})
\oplus17({\bf 7,12})
\oplus21({\bf 7,10})
\oplus23({\bf 7,8})
\oplus22({\bf 7,6})
\oplus18({\bf 7,4})
\oplus10({\bf 7,2})
\oplus2({\bf 5,18})
\oplus4({\bf 5,16})
\oplus8({\bf 5,14})
\oplus11({\bf 5,12})
\oplus14({\bf 5,10})
\oplus15({\bf 5,8})
\oplus15({\bf 5,6})
\oplus12({\bf 5,4})
\oplus7({\bf 5,2})
\oplus({\bf 3,20})
\oplus2({\bf 3,18})
\oplus5({\bf 3,16})
\oplus7({\bf 3,14})
\oplus10({\bf 3,12})
\oplus11({\bf 3,10})
\oplus12({\bf 3,8})
\oplus11({\bf 3,6})
\oplus9({\bf 3,4})
\oplus5({\bf 3,2})
\oplus({\bf 1,14})
\oplus({\bf 1,12})
\oplus2({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 114114}$&=&
$({\bf 29,11})
\oplus({\bf 29,9})
\oplus({\bf 29,7})
\oplus({\bf 29,5})
\oplus({\bf 29,3})
\oplus({\bf 27,11})
\oplus2({\bf 27,9})
\oplus2({\bf 27,7})
\oplus2({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,13})
\oplus3({\bf 25,11})
\oplus5({\bf 25,9})
\oplus6({\bf 25,7})
\oplus5({\bf 25,5})
\oplus4({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,13})
\oplus4({\bf 23,11})
\oplus7({\bf 23,9})
\oplus8({\bf 23,7})
\oplus8({\bf 23,5})
\oplus5({\bf 23,3})
\oplus2({\bf 23,1})
\oplus({\bf 21,15})
\oplus3({\bf 21,13})
\oplus8({\bf 21,11})
\oplus12({\bf 21,9})
\oplus15({\bf 21,7})
\oplus13({\bf 21,5})
\oplus10({\bf 21,3})
\oplus3({\bf 21,1})
\oplus({\bf 19,15})
\oplus4({\bf 19,13})
\oplus9({\bf 19,11})
\oplus15({\bf 19,9})
\oplus17({\bf 19,7})
\oplus17({\bf 19,5})
\oplus11({\bf 19,3})
\oplus5({\bf 19,1})
\oplus({\bf 17,17})
\oplus3({\bf 17,15})
\oplus7({\bf 17,13})
\oplus15({\bf 17,11})
\oplus21({\bf 17,9})
\oplus25({\bf 17,7})
\oplus23({\bf 17,5})
\oplus17({\bf 17,3})
\oplus5({\bf 17,1})
\oplus({\bf 15,17})
\oplus3({\bf 15,15})
\oplus8({\bf 15,13})
\oplus15({\bf 15,11})
\oplus23({\bf 15,9})
\oplus26({\bf 15,7})
\oplus25({\bf 15,5})
\oplus17({\bf 15,3})
\oplus7({\bf 15,1})
\oplus({\bf 13,19})
\oplus2({\bf 13,17})
\oplus6({\bf 13,15})
\oplus12({\bf 13,13})
\oplus21({\bf 13,11})
\oplus28({\bf 13,9})
\oplus33({\bf 13,7})
\oplus29({\bf 13,5})
\oplus22({\bf 13,3})
\oplus7({\bf 13,1})
\oplus2({\bf 11,17})
\oplus5({\bf 11,15})
\oplus11({\bf 11,13})
\oplus19({\bf 11,11})
\oplus27({\bf 11,9})
\oplus29({\bf 11,7})
\oplus29({\bf 11,5})
\oplus19({\bf 11,3})
\oplus8({\bf 11,1})
\oplus({\bf 9,19})
\oplus3({\bf 9,17})
\oplus8({\bf 9,15})
\oplus14({\bf 9,13})
\oplus23({\bf 9,11})
\oplus29({\bf 9,9})
\oplus33({\bf 9,7})
\oplus29({\bf 9,5})
\oplus22({\bf 9,3})
\oplus7({\bf 9,1})
\oplus2({\bf 7,17})
\oplus5({\bf 7,15})
\oplus11({\bf 7,13})
\oplus16({\bf 7,11})
\oplus23({\bf 7,9})
\oplus25({\bf 7,7})
\oplus24({\bf 7,5})
\oplus16({\bf 7,3})
\oplus7({\bf 7,1})
\oplus({\bf 5,19})
\oplus3({\bf 5,17})
\oplus7({\bf 5,15})
\oplus11({\bf 5,13})
\oplus18({\bf 5,11})
\oplus21({\bf 5,9})
\oplus24({\bf 5,7})
\oplus21({\bf 5,5})
\oplus16({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus5({\bf 3,13})
\oplus7({\bf 3,11})
\oplus11({\bf 3,9})
\oplus11({\bf 3,7})
\oplus12({\bf 3,5})
\oplus7({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus3({\bf 1,15})
\oplus4({\bf 1,13})
\oplus6({\bf 1,11})
\oplus6({\bf 1,9})
\oplus8({\bf 1,7})
\oplus5({\bf 1,5})
\oplus5({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 115500}$&=&
$({\bf 33,5})
\oplus({\bf 31,7})
\oplus({\bf 31,5})
\oplus({\bf 31,3})
\oplus({\bf 29,9})
\oplus2({\bf 29,7})
\oplus3({\bf 29,5})
\oplus2({\bf 29,3})
\oplus({\bf 29,1})
\oplus({\bf 27,11})
\oplus2({\bf 27,9})
\oplus4({\bf 27,7})
\oplus5({\bf 27,5})
\oplus4({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,13})
\oplus2({\bf 25,11})
\oplus5({\bf 25,9})
\oplus7({\bf 25,7})
\oplus9({\bf 25,5})
\oplus6({\bf 25,3})
\oplus3({\bf 25,1})
\oplus({\bf 23,13})
\oplus4({\bf 23,11})
\oplus7({\bf 23,9})
\oplus11({\bf 23,7})
\oplus11({\bf 23,5})
\oplus10({\bf 23,3})
\oplus3({\bf 23,1})
\oplus({\bf 21,15})
\oplus3({\bf 21,13})
\oplus7({\bf 21,11})
\oplus12({\bf 21,9})
\oplus15({\bf 21,7})
\oplus17({\bf 21,5})
\oplus12({\bf 21,3})
\oplus5({\bf 21,1})
\oplus({\bf 19,15})
\oplus4({\bf 19,13})
\oplus9({\bf 19,11})
\oplus14({\bf 19,9})
\oplus19({\bf 19,7})
\oplus19({\bf 19,5})
\oplus15({\bf 19,3})
\oplus5({\bf 19,1})
\oplus({\bf 17,17})
\oplus3({\bf 17,15})
\oplus8({\bf 17,13})
\oplus13({\bf 17,11})
\oplus20({\bf 17,9})
\oplus23({\bf 17,7})
\oplus24({\bf 17,5})
\oplus16({\bf 17,3})
\oplus7({\bf 17,1})
\oplus({\bf 15,17})
\oplus4({\bf 15,15})
\oplus8({\bf 15,13})
\oplus15({\bf 15,11})
\oplus20({\bf 15,9})
\oplus25({\bf 15,7})
\oplus23({\bf 15,5})
\oplus18({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 13,19})
\oplus3({\bf 13,17})
\oplus7({\bf 13,15})
\oplus13({\bf 13,13})
\oplus19({\bf 13,11})
\oplus25({\bf 13,9})
\oplus27({\bf 13,7})
\oplus26({\bf 13,5})
\oplus17({\bf 13,3})
\oplus7({\bf 13,1})
\oplus({\bf 11,19})
\oplus3({\bf 11,17})
\oplus7({\bf 11,15})
\oplus12({\bf 11,13})
\oplus18({\bf 11,11})
\oplus22({\bf 11,9})
\oplus25({\bf 11,7})
\oplus22({\bf 11,5})
\oplus16({\bf 11,3})
\oplus5({\bf 11,1})
\oplus({\bf 9,21})
\oplus2({\bf 9,19})
\oplus6({\bf 9,17})
\oplus10({\bf 9,15})
\oplus16({\bf 9,13})
\oplus20({\bf 9,11})
\oplus25({\bf 9,9})
\oplus24({\bf 9,7})
\oplus23({\bf 9,5})
\oplus14({\bf 9,3})
\oplus6({\bf 9,1})
\oplus2({\bf 7,19})
\oplus4({\bf 7,17})
\oplus8({\bf 7,15})
\oplus11({\bf 7,13})
\oplus16({\bf 7,11})
\oplus17({\bf 7,9})
\oplus19({\bf 7,7})
\oplus15({\bf 7,5})
\oplus12({\bf 7,3})
\oplus3({\bf 7,1})
\oplus({\bf 5,21})
\oplus3({\bf 5,19})
\oplus6({\bf 5,17})
\oplus9({\bf 5,15})
\oplus13({\bf 5,13})
\oplus15({\bf 5,11})
\oplus17({\bf 5,9})
\oplus16({\bf 5,7})
\oplus15({\bf 5,5})
\oplus9({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus4({\bf 3,15})
\oplus5({\bf 3,13})
\oplus7({\bf 3,11})
\oplus7({\bf 3,9})
\oplus8({\bf 3,7})
\oplus6({\bf 3,5})
\oplus5({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus3({\bf 1,17})
\oplus3({\bf 1,15})
\oplus5({\bf 1,13})
\oplus4({\bf 1,11})
\oplus6({\bf 1,9})
\oplus4({\bf 1,7})
\oplus5({\bf 1,5})
\oplus2({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 118098}$&=&
$({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 27,4})
\oplus({\bf 25,10})
\oplus2({\bf 25,8})
\oplus3({\bf 25,6})
\oplus2({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,12})
\oplus3({\bf 23,10})
\oplus6({\bf 23,8})
\oplus7({\bf 23,6})
\oplus6({\bf 23,4})
\oplus3({\bf 23,2})
\oplus2({\bf 21,12})
\oplus6({\bf 21,10})
\oplus10({\bf 21,8})
\oplus12({\bf 21,6})
\oplus10({\bf 21,4})
\oplus6({\bf 21,2})
\oplus({\bf 19,14})
\oplus5({\bf 19,12})
\oplus11({\bf 19,10})
\oplus18({\bf 19,8})
\oplus20({\bf 19,6})
\oplus18({\bf 19,4})
\oplus10({\bf 19,2})
\oplus2({\bf 17,14})
\oplus7({\bf 17,12})
\oplus16({\bf 17,10})
\oplus24({\bf 17,8})
\oplus28({\bf 17,6})
\oplus24({\bf 17,4})
\oplus14({\bf 17,2})
\oplus({\bf 15,16})
\oplus4({\bf 15,14})
\oplus12({\bf 15,12})
\oplus23({\bf 15,10})
\oplus34({\bf 15,8})
\oplus38({\bf 15,6})
\oplus33({\bf 15,4})
\oplus19({\bf 15,2})
\oplus({\bf 13,16})
\oplus5({\bf 13,14})
\oplus14({\bf 13,12})
\oplus27({\bf 13,10})
\oplus39({\bf 13,8})
\oplus44({\bf 13,6})
\oplus38({\bf 13,4})
\oplus22({\bf 13,2})
\oplus2({\bf 11,16})
\oplus7({\bf 11,14})
\oplus18({\bf 11,12})
\oplus32({\bf 11,10})
\oplus46({\bf 11,8})
\oplus51({\bf 11,6})
\oplus44({\bf 11,4})
\oplus25({\bf 11,2})
\oplus({\bf 9,16})
\oplus7({\bf 9,14})
\oplus17({\bf 9,12})
\oplus32({\bf 9,10})
\oplus44({\bf 9,8})
\oplus50({\bf 9,6})
\oplus43({\bf 9,4})
\oplus25({\bf 9,2})
\oplus2({\bf 7,16})
\oplus7({\bf 7,14})
\oplus18({\bf 7,12})
\oplus31({\bf 7,10})
\oplus44({\bf 7,8})
\oplus48({\bf 7,6})
\oplus42({\bf 7,4})
\oplus24({\bf 7,2})
\oplus({\bf 5,16})
\oplus5({\bf 5,14})
\oplus13({\bf 5,12})
\oplus24({\bf 5,10})
\oplus33({\bf 5,8})
\oplus37({\bf 5,6})
\oplus32({\bf 5,4})
\oplus19({\bf 5,2})
\oplus({\bf 3,16})
\oplus4({\bf 3,14})
\oplus10({\bf 3,12})
\oplus17({\bf 3,10})
\oplus24({\bf 3,8})
\oplus26({\bf 3,6})
\oplus23({\bf 3,4})
\oplus13({\bf 3,2})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus5({\bf 1,10})
\oplus6({\bf 1,8})
\oplus8({\bf 1,6})
\oplus6({\bf 1,4})
\oplus4({\bf 1,2})$\\
%
${\bf 118755}$&=&
$({\bf 49,25})
\oplus({\bf 47,23})
\oplus({\bf 45,25})
\oplus({\bf 45,23})
\oplus({\bf 45,21})
\oplus({\bf 43,23})
\oplus({\bf 43,21})
\oplus({\bf 43,19})
\oplus({\bf 41,25})
\oplus({\bf 41,23})
\oplus2({\bf 41,21})
\oplus({\bf 41,19})
\oplus({\bf 41,17})
\oplus({\bf 39,23})
\oplus({\bf 39,21})
\oplus2({\bf 39,19})
\oplus({\bf 39,17})
\oplus({\bf 39,15})
\oplus({\bf 37,25})
\oplus({\bf 37,23})
\oplus2({\bf 37,21})
\oplus2({\bf 37,19})
\oplus2({\bf 37,17})
\oplus({\bf 37,15})
\oplus({\bf 37,13})
\oplus({\bf 35,23})
\oplus({\bf 35,21})
\oplus2({\bf 35,19})
\oplus2({\bf 35,17})
\oplus2({\bf 35,15})
\oplus({\bf 35,13})
\oplus({\bf 35,11})
\oplus({\bf 33,25})
\oplus({\bf 33,23})
\oplus2({\bf 33,21})
\oplus2({\bf 33,19})
\oplus3({\bf 33,17})
\oplus2({\bf 33,15})
\oplus2({\bf 33,13})
\oplus({\bf 33,11})
\oplus({\bf 33,9})
\oplus({\bf 31,23})
\oplus({\bf 31,21})
\oplus2({\bf 31,19})
\oplus2({\bf 31,17})
\oplus3({\bf 31,15})
\oplus2({\bf 31,13})
\oplus2({\bf 31,11})
\oplus({\bf 31,9})
\oplus({\bf 31,7})
\oplus({\bf 29,25})
\oplus({\bf 29,23})
\oplus2({\bf 29,21})
\oplus2({\bf 29,19})
\oplus3({\bf 29,17})
\oplus3({\bf 29,15})
\oplus3({\bf 29,13})
\oplus2({\bf 29,11})
\oplus2({\bf 29,9})
\oplus({\bf 29,7})
\oplus({\bf 29,5})
\oplus({\bf 27,23})
\oplus({\bf 27,21})
\oplus2({\bf 27,19})
\oplus2({\bf 27,17})
\oplus3({\bf 27,15})
\oplus3({\bf 27,13})
\oplus3({\bf 27,11})
\oplus2({\bf 27,9})
\oplus2({\bf 27,7})
\oplus({\bf 27,5})
\oplus({\bf 27,3})
\oplus({\bf 25,25})
\oplus({\bf 25,23})
\oplus2({\bf 25,21})
\oplus2({\bf 25,19})
\oplus3({\bf 25,17})
\oplus3({\bf 25,15})
\oplus4({\bf 25,13})
\oplus3({\bf 25,11})
\oplus3({\bf 25,9})
\oplus2({\bf 25,7})
\oplus2({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 25,1})
\oplus({\bf 23,23})
\oplus({\bf 23,21})
\oplus2({\bf 23,19})
\oplus2({\bf 23,17})
\oplus3({\bf 23,15})
\oplus3({\bf 23,13})
\oplus4({\bf 23,11})
\oplus3({\bf 23,9})
\oplus3({\bf 23,7})
\oplus2({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 21,25})
\oplus({\bf 21,23})
\oplus2({\bf 21,21})
\oplus2({\bf 21,19})
\oplus3({\bf 21,17})
\oplus3({\bf 21,15})
\oplus4({\bf 21,13})
\oplus4({\bf 21,11})
\oplus4({\bf 21,9})
\oplus3({\bf 21,7})
\oplus3({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,23})
\oplus({\bf 19,21})
\oplus2({\bf 19,19})
\oplus2({\bf 19,17})
\oplus3({\bf 19,15})
\oplus3({\bf 19,13})
\oplus4({\bf 19,11})
\oplus4({\bf 19,9})
\oplus4({\bf 19,7})
\oplus2({\bf 19,5})
\oplus2({\bf 19,3})
\oplus({\bf 17,25})
\oplus({\bf 17,23})
\oplus2({\bf 17,21})
\oplus2({\bf 17,19})
\oplus3({\bf 17,17})
\oplus3({\bf 17,15})
\oplus4({\bf 17,13})
\oplus4({\bf 17,11})
\oplus5({\bf 17,9})
\oplus3({\bf 17,7})
\oplus3({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 15,23})
\oplus({\bf 15,21})
\oplus2({\bf 15,19})
\oplus2({\bf 15,17})
\oplus3({\bf 15,15})
\oplus3({\bf 15,13})
\oplus4({\bf 15,11})
\oplus3({\bf 15,9})
\oplus4({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 13,25})
\oplus({\bf 13,23})
\oplus2({\bf 13,21})
\oplus2({\bf 13,19})
\oplus3({\bf 13,17})
\oplus3({\bf 13,15})
\oplus4({\bf 13,13})
\oplus3({\bf 13,11})
\oplus4({\bf 13,9})
\oplus3({\bf 13,7})
\oplus3({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,23})
\oplus({\bf 11,21})
\oplus2({\bf 11,19})
\oplus2({\bf 11,17})
\oplus3({\bf 11,15})
\oplus2({\bf 11,13})
\oplus3({\bf 11,11})
\oplus2({\bf 11,9})
\oplus3({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,25})
\oplus({\bf 9,23})
\oplus2({\bf 9,21})
\oplus2({\bf 9,19})
\oplus3({\bf 9,17})
\oplus2({\bf 9,15})
\oplus3({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus2({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,23})
\oplus({\bf 7,21})
\oplus2({\bf 7,19})
\oplus({\bf 7,17})
\oplus2({\bf 7,15})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 5,25})
\oplus({\bf 5,23})
\oplus2({\bf 5,21})
\oplus({\bf 5,19})
\oplus2({\bf 5,17})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 3,23})
\oplus({\bf 3,19})
\oplus({\bf 3,15})
\oplus({\bf 3,11})
\oplus({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 122304}$&=&
$({\bf 31,6})
\oplus({\bf 29,8})
\oplus({\bf 29,6})
\oplus({\bf 29,4})
\oplus({\bf 27,10})
\oplus2({\bf 27,8})
\oplus3({\bf 27,6})
\oplus2({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,12})
\oplus2({\bf 25,10})
\oplus4({\bf 25,8})
\oplus5({\bf 25,6})
\oplus4({\bf 25,4})
\oplus2({\bf 25,2})
\oplus({\bf 23,14})
\oplus2({\bf 23,12})
\oplus5({\bf 23,10})
\oplus7({\bf 23,8})
\oplus9({\bf 23,6})
\oplus7({\bf 23,4})
\oplus4({\bf 23,2})
\oplus({\bf 21,16})
\oplus2({\bf 21,14})
\oplus5({\bf 21,12})
\oplus8({\bf 21,10})
\oplus12({\bf 21,8})
\oplus13({\bf 21,6})
\oplus11({\bf 21,4})
\oplus6({\bf 21,2})
\oplus({\bf 19,16})
\oplus4({\bf 19,14})
\oplus8({\bf 19,12})
\oplus13({\bf 19,10})
\oplus17({\bf 19,8})
\oplus19({\bf 19,6})
\oplus16({\bf 19,4})
\oplus9({\bf 19,2})
\oplus2({\bf 17,16})
\oplus6({\bf 17,14})
\oplus12({\bf 17,12})
\oplus18({\bf 17,10})
\oplus23({\bf 17,8})
\oplus25({\bf 17,6})
\oplus21({\bf 17,4})
\oplus12({\bf 17,2})
\oplus2({\bf 15,16})
\oplus8({\bf 15,14})
\oplus15({\bf 15,12})
\oplus23({\bf 15,10})
\oplus29({\bf 15,8})
\oplus31({\bf 15,6})
\oplus26({\bf 15,4})
\oplus15({\bf 15,2})
\oplus3({\bf 13,16})
\oplus9({\bf 13,14})
\oplus18({\bf 13,12})
\oplus27({\bf 13,10})
\oplus34({\bf 13,8})
\oplus36({\bf 13,6})
\oplus30({\bf 13,4})
\oplus17({\bf 13,2})
\oplus3({\bf 11,16})
\oplus9({\bf 11,14})
\oplus19({\bf 11,12})
\oplus29({\bf 11,10})
\oplus37({\bf 11,8})
\oplus39({\bf 11,6})
\oplus32({\bf 11,4})
\oplus18({\bf 11,2})
\oplus2({\bf 9,16})
\oplus9({\bf 9,14})
\oplus18({\bf 9,12})
\oplus29({\bf 9,10})
\oplus37({\bf 9,8})
\oplus39({\bf 9,6})
\oplus32({\bf 9,4})
\oplus18({\bf 9,2})
\oplus2({\bf 7,16})
\oplus7({\bf 7,14})
\oplus16({\bf 7,12})
\oplus26({\bf 7,10})
\oplus34({\bf 7,8})
\oplus35({\bf 7,6})
\oplus29({\bf 7,4})
\oplus16({\bf 7,2})
\oplus({\bf 5,16})
\oplus5({\bf 5,14})
\oplus12({\bf 5,12})
\oplus21({\bf 5,10})
\oplus27({\bf 5,8})
\oplus29({\bf 5,6})
\oplus23({\bf 5,4})
\oplus13({\bf 5,2})
\oplus({\bf 3,16})
\oplus3({\bf 3,14})
\oplus8({\bf 3,12})
\oplus13({\bf 3,10})
\oplus18({\bf 3,8})
\oplus18({\bf 3,6})
\oplus15({\bf 3,4})
\oplus8({\bf 3,2})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus5({\bf 1,10})
\oplus6({\bf 1,8})
\oplus7({\bf 1,6})
\oplus5({\bf 1,4})
\oplus3({\bf 1,2})$\\
%
${\bf 126225}$&=&
$({\bf 31,7})
\oplus({\bf 31,5})
\oplus({\bf 29,9})
\oplus2({\bf 29,7})
\oplus2({\bf 29,5})
\oplus({\bf 29,3})
\oplus({\bf 27,11})
\oplus3({\bf 27,9})
\oplus5({\bf 27,7})
\oplus5({\bf 27,5})
\oplus3({\bf 27,3})
\oplus({\bf 27,1})
\oplus2({\bf 25,11})
\oplus5({\bf 25,9})
\oplus8({\bf 25,7})
\oplus8({\bf 25,5})
\oplus6({\bf 25,3})
\oplus2({\bf 25,1})
\oplus({\bf 23,13})
\oplus4({\bf 23,11})
\oplus9({\bf 23,9})
\oplus13({\bf 23,7})
\oplus14({\bf 23,5})
\oplus10({\bf 23,3})
\oplus4({\bf 23,1})
\oplus2({\bf 21,13})
\oplus6({\bf 21,11})
\oplus12({\bf 21,9})
\oplus17({\bf 21,7})
\oplus18({\bf 21,5})
\oplus14({\bf 21,3})
\oplus5({\bf 21,1})
\oplus({\bf 19,15})
\oplus4({\bf 19,13})
\oplus10({\bf 19,11})
\oplus17({\bf 19,9})
\oplus23({\bf 19,7})
\oplus24({\bf 19,5})
\oplus18({\bf 19,3})
\oplus7({\bf 19,1})
\oplus2({\bf 17,15})
\oplus6({\bf 17,13})
\oplus13({\bf 17,11})
\oplus20({\bf 17,9})
\oplus26({\bf 17,7})
\oplus26({\bf 17,5})
\oplus20({\bf 17,3})
\oplus7({\bf 17,1})
\oplus({\bf 15,17})
\oplus4({\bf 15,15})
\oplus10({\bf 15,13})
\oplus17({\bf 15,11})
\oplus25({\bf 15,9})
\oplus30({\bf 15,7})
\oplus30({\bf 15,5})
\oplus21({\bf 15,3})
\oplus8({\bf 15,1})
\oplus2({\bf 13,17})
\oplus6({\bf 13,15})
\oplus12({\bf 13,13})
\oplus19({\bf 13,11})
\oplus26({\bf 13,9})
\oplus30({\bf 13,7})
\oplus28({\bf 13,5})
\oplus20({\bf 13,3})
\oplus7({\bf 13,1})
\oplus({\bf 11,19})
\oplus4({\bf 11,17})
\oplus9({\bf 11,15})
\oplus15({\bf 11,13})
\oplus22({\bf 11,11})
\oplus28({\bf 11,9})
\oplus31({\bf 11,7})
\oplus28({\bf 11,5})
\oplus19({\bf 11,3})
\oplus7({\bf 11,1})
\oplus2({\bf 9,19})
\oplus5({\bf 9,17})
\oplus10({\bf 9,15})
\oplus15({\bf 9,13})
\oplus21({\bf 9,11})
\oplus25({\bf 9,9})
\oplus27({\bf 9,7})
\oplus23({\bf 9,5})
\oplus16({\bf 9,3})
\oplus5({\bf 9,1})
\oplus({\bf 7,21})
\oplus3({\bf 7,19})
\oplus7({\bf 7,17})
\oplus11({\bf 7,15})
\oplus16({\bf 7,13})
\oplus20({\bf 7,11})
\oplus24({\bf 7,9})
\oplus24({\bf 7,7})
\oplus21({\bf 7,5})
\oplus13({\bf 7,3})
\oplus5({\bf 7,1})
\oplus({\bf 5,21})
\oplus3({\bf 5,19})
\oplus6({\bf 5,17})
\oplus9({\bf 5,15})
\oplus12({\bf 5,13})
\oplus15({\bf 5,11})
\oplus17({\bf 5,9})
\oplus17({\bf 5,7})
\oplus14({\bf 5,5})
\oplus9({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,21})
\oplus3({\bf 3,19})
\oplus5({\bf 3,17})
\oplus7({\bf 3,15})
\oplus9({\bf 3,13})
\oplus11({\bf 3,11})
\oplus12({\bf 3,9})
\oplus12({\bf 3,7})
\oplus10({\bf 3,5})
\oplus6({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus2({\bf 1,13})
\oplus3({\bf 1,11})
\oplus3({\bf 1,9})
\oplus3({\bf 1,7})
\oplus2({\bf 1,5})
\oplus2({\bf 1,3})$\\
%
${\bf 127400}$&=&
$({\bf 31,8})
\oplus({\bf 29,10})
\oplus({\bf 29,8})
\oplus({\bf 29,6})
\oplus({\bf 27,12})
\oplus2({\bf 27,10})
\oplus3({\bf 27,8})
\oplus2({\bf 27,6})
\oplus({\bf 27,4})
\oplus({\bf 25,14})
\oplus2({\bf 25,12})
\oplus4({\bf 25,10})
\oplus5({\bf 25,8})
\oplus4({\bf 25,6})
\oplus2({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,16})
\oplus2({\bf 23,14})
\oplus5({\bf 23,12})
\oplus7({\bf 23,10})
\oplus9({\bf 23,8})
\oplus7({\bf 23,6})
\oplus5({\bf 23,4})
\oplus2({\bf 23,2})
\oplus({\bf 21,16})
\oplus4({\bf 21,14})
\oplus7({\bf 21,12})
\oplus11({\bf 21,10})
\oplus12({\bf 21,8})
\oplus12({\bf 21,6})
\oplus8({\bf 21,4})
\oplus4({\bf 21,2})
\oplus2({\bf 19,16})
\oplus6({\bf 19,14})
\oplus11({\bf 19,12})
\oplus15({\bf 19,10})
\oplus19({\bf 19,8})
\oplus17({\bf 19,6})
\oplus13({\bf 19,4})
\oplus7({\bf 19,2})
\oplus2({\bf 17,16})
\oplus7({\bf 17,14})
\oplus13({\bf 17,12})
\oplus20({\bf 17,10})
\oplus23({\bf 17,8})
\oplus23({\bf 17,6})
\oplus18({\bf 17,4})
\oplus10({\bf 17,2})
\oplus3({\bf 15,16})
\oplus8({\bf 15,14})
\oplus17({\bf 15,12})
\oplus24({\bf 15,10})
\oplus30({\bf 15,8})
\oplus29({\bf 15,6})
\oplus24({\bf 15,4})
\oplus13({\bf 15,2})
\oplus2({\bf 13,16})
\oplus9({\bf 13,14})
\oplus17({\bf 13,12})
\oplus27({\bf 13,10})
\oplus33({\bf 13,8})
\oplus34({\bf 13,6})
\oplus27({\bf 13,4})
\oplus16({\bf 13,2})
\oplus3({\bf 11,16})
\oplus9({\bf 11,14})
\oplus19({\bf 11,12})
\oplus29({\bf 11,10})
\oplus37({\bf 11,8})
\oplus37({\bf 11,6})
\oplus31({\bf 11,4})
\oplus17({\bf 11,2})
\oplus2({\bf 9,16})
\oplus8({\bf 9,14})
\oplus17({\bf 9,12})
\oplus28({\bf 9,10})
\oplus35({\bf 9,8})
\oplus37({\bf 9,6})
\oplus30({\bf 9,4})
\oplus17({\bf 9,2})
\oplus2({\bf 7,16})
\oplus7({\bf 7,14})
\oplus16({\bf 7,12})
\oplus25({\bf 7,10})
\oplus34({\bf 7,8})
\oplus34({\bf 7,6})
\oplus28({\bf 7,4})
\oplus16({\bf 7,2})
\oplus({\bf 5,16})
\oplus5({\bf 5,14})
\oplus11({\bf 5,12})
\oplus20({\bf 5,10})
\oplus25({\bf 5,8})
\oplus27({\bf 5,6})
\oplus22({\bf 5,4})
\oplus12({\bf 5,2})
\oplus({\bf 3,16})
\oplus3({\bf 3,14})
\oplus8({\bf 3,12})
\oplus13({\bf 3,10})
\oplus18({\bf 3,8})
\oplus18({\bf 3,6})
\oplus15({\bf 3,4})
\oplus8({\bf 3,2})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus4({\bf 1,10})
\oplus5({\bf 1,8})
\oplus6({\bf 1,6})
\oplus4({\bf 1,4})
\oplus3({\bf 1,2})$\\
%
${\bf 128744}$&=&
$({\bf 29,5})
\oplus({\bf 29,3})
\oplus({\bf 29,1})
\oplus({\bf 27,7})
\oplus2({\bf 27,5})
\oplus3({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,9})
\oplus3({\bf 25,7})
\oplus6({\bf 25,5})
\oplus6({\bf 25,3})
\oplus3({\bf 25,1})
\oplus({\bf 23,11})
\oplus3({\bf 23,9})
\oplus7({\bf 23,7})
\oplus10({\bf 23,5})
\oplus10({\bf 23,3})
\oplus4({\bf 23,1})
\oplus({\bf 21,13})
\oplus3({\bf 21,11})
\oplus8({\bf 21,9})
\oplus13({\bf 21,7})
\oplus18({\bf 21,5})
\oplus15({\bf 21,3})
\oplus7({\bf 21,1})
\oplus2({\bf 19,13})
\oplus7({\bf 19,11})
\oplus13({\bf 19,9})
\oplus21({\bf 19,7})
\oplus24({\bf 19,5})
\oplus21({\bf 19,3})
\oplus7({\bf 19,1})
\oplus({\bf 17,15})
\oplus5({\bf 17,13})
\oplus12({\bf 17,11})
\oplus22({\bf 17,9})
\oplus30({\bf 17,7})
\oplus34({\bf 17,5})
\oplus26({\bf 17,3})
\oplus11({\bf 17,1})
\oplus2({\bf 15,15})
\oplus7({\bf 15,13})
\oplus17({\bf 15,11})
\oplus28({\bf 15,9})
\oplus38({\bf 15,7})
\oplus39({\bf 15,5})
\oplus31({\bf 15,3})
\oplus11({\bf 15,1})
\oplus({\bf 13,17})
\oplus4({\bf 13,15})
\oplus12({\bf 13,13})
\oplus23({\bf 13,11})
\oplus37({\bf 13,9})
\oplus45({\bf 13,7})
\oplus47({\bf 13,5})
\oplus34({\bf 13,3})
\oplus14({\bf 13,1})
\oplus({\bf 11,17})
\oplus5({\bf 11,15})
\oplus13({\bf 11,13})
\oplus26({\bf 11,11})
\oplus38({\bf 11,9})
\oplus48({\bf 11,7})
\oplus46({\bf 11,5})
\oplus36({\bf 11,3})
\oplus12({\bf 11,1})
\oplus2({\bf 9,17})
\oplus7({\bf 9,15})
\oplus17({\bf 9,13})
\oplus29({\bf 9,11})
\oplus42({\bf 9,9})
\oplus48({\bf 9,7})
\oplus48({\bf 9,5})
\oplus34({\bf 9,3})
\oplus14({\bf 9,1})
\oplus({\bf 7,17})
\oplus6({\bf 7,15})
\oplus14({\bf 7,13})
\oplus26({\bf 7,11})
\oplus35({\bf 7,9})
\oplus42({\bf 7,7})
\oplus39({\bf 7,5})
\oplus30({\bf 7,3})
\oplus10({\bf 7,1})
\oplus2({\bf 5,17})
\oplus6({\bf 5,15})
\oplus15({\bf 5,13})
\oplus23({\bf 5,11})
\oplus32({\bf 5,9})
\oplus34({\bf 5,7})
\oplus34({\bf 5,5})
\oplus23({\bf 5,3})
\oplus10({\bf 5,1})
\oplus3({\bf 3,15})
\oplus7({\bf 3,13})
\oplus14({\bf 3,11})
\oplus17({\bf 3,9})
\oplus21({\bf 3,7})
\oplus18({\bf 3,5})
\oplus15({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus5({\bf 1,13})
\oplus6({\bf 1,11})
\oplus9({\bf 1,9})
\oplus8({\bf 1,7})
\oplus9({\bf 1,5})
\oplus5({\bf 1,3})
\oplus3({\bf 1,1})$\\
%
${\bf 129024}$&=&
$({\bf 31,13})
\oplus({\bf 31,11})
\oplus({\bf 29,15})
\oplus2({\bf 29,13})
\oplus2({\bf 29,11})
\oplus({\bf 29,9})
\oplus2({\bf 27,15})
\oplus4({\bf 27,13})
\oplus4({\bf 27,11})
\oplus3({\bf 27,9})
\oplus({\bf 27,7})
\oplus({\bf 25,17})
\oplus3({\bf 25,15})
\oplus6({\bf 25,13})
\oplus7({\bf 25,11})
\oplus5({\bf 25,9})
\oplus3({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 23,17})
\oplus4({\bf 23,15})
\oplus8({\bf 23,13})
\oplus10({\bf 23,11})
\oplus9({\bf 23,9})
\oplus6({\bf 23,7})
\oplus3({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 21,17})
\oplus5({\bf 21,15})
\oplus10({\bf 21,13})
\oplus13({\bf 21,11})
\oplus13({\bf 21,9})
\oplus10({\bf 21,7})
\oplus6({\bf 21,5})
\oplus3({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,17})
\oplus5({\bf 19,15})
\oplus11({\bf 19,13})
\oplus16({\bf 19,11})
\oplus17({\bf 19,9})
\oplus15({\bf 19,7})
\oplus11({\bf 19,5})
\oplus6({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,17})
\oplus5({\bf 17,15})
\oplus12({\bf 17,13})
\oplus18({\bf 17,11})
\oplus21({\bf 17,9})
\oplus20({\bf 17,7})
\oplus16({\bf 17,5})
\oplus10({\bf 17,3})
\oplus3({\bf 17,1})
\oplus({\bf 15,17})
\oplus5({\bf 15,15})
\oplus12({\bf 15,13})
\oplus19({\bf 15,11})
\oplus24({\bf 15,9})
\oplus25({\bf 15,7})
\oplus21({\bf 15,5})
\oplus14({\bf 15,3})
\oplus5({\bf 15,1})
\oplus({\bf 13,17})
\oplus5({\bf 13,15})
\oplus12({\bf 13,13})
\oplus20({\bf 13,11})
\oplus26({\bf 13,9})
\oplus28({\bf 13,7})
\oplus25({\bf 13,5})
\oplus17({\bf 13,3})
\oplus6({\bf 13,1})
\oplus({\bf 11,17})
\oplus5({\bf 11,15})
\oplus12({\bf 11,13})
\oplus20({\bf 11,11})
\oplus26({\bf 11,9})
\oplus29({\bf 11,7})
\oplus27({\bf 11,5})
\oplus19({\bf 11,3})
\oplus7({\bf 11,1})
\oplus({\bf 9,17})
\oplus5({\bf 9,15})
\oplus12({\bf 9,13})
\oplus19({\bf 9,11})
\oplus25({\bf 9,9})
\oplus28({\bf 9,7})
\oplus26({\bf 9,5})
\oplus19({\bf 9,3})
\oplus7({\bf 9,1})
\oplus({\bf 7,17})
\oplus5({\bf 7,15})
\oplus11({\bf 7,13})
\oplus17({\bf 7,11})
\oplus22({\bf 7,9})
\oplus24({\bf 7,7})
\oplus23({\bf 7,5})
\oplus17({\bf 7,3})
\oplus6({\bf 7,1})
\oplus({\bf 5,17})
\oplus4({\bf 5,15})
\oplus9({\bf 5,13})
\oplus14({\bf 5,11})
\oplus17({\bf 5,9})
\oplus19({\bf 5,7})
\oplus18({\bf 5,5})
\oplus13({\bf 5,3})
\oplus5({\bf 5,1})
\oplus({\bf 3,17})
\oplus3({\bf 3,15})
\oplus6({\bf 3,13})
\oplus9({\bf 3,11})
\oplus11({\bf 3,9})
\oplus12({\bf 3,7})
\oplus11({\bf 3,5})
\oplus8({\bf 3,3})
\oplus3({\bf 3,1})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus3({\bf 1,11})
\oplus4({\bf 1,9})
\oplus4({\bf 1,7})
\oplus4({\bf 1,5})
\oplus3({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 129030}$&=&
$({\bf 37,18})
\oplus({\bf 37,16})
\oplus({\bf 35,18})
\oplus({\bf 35,16})
\oplus({\bf 35,14})
\oplus({\bf 33,20})
\oplus2({\bf 33,18})
\oplus3({\bf 33,16})
\oplus2({\bf 33,14})
\oplus({\bf 33,12})
\oplus2({\bf 31,18})
\oplus3({\bf 31,16})
\oplus3({\bf 31,14})
\oplus2({\bf 31,12})
\oplus({\bf 31,10})
\oplus({\bf 29,20})
\oplus3({\bf 29,18})
\oplus5({\bf 29,16})
\oplus5({\bf 29,14})
\oplus4({\bf 29,12})
\oplus2({\bf 29,10})
\oplus({\bf 29,8})
\oplus2({\bf 27,18})
\oplus4({\bf 27,16})
\oplus6({\bf 27,14})
\oplus5({\bf 27,12})
\oplus4({\bf 27,10})
\oplus2({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 25,20})
\oplus3({\bf 25,18})
\oplus6({\bf 25,16})
\oplus7({\bf 25,14})
\oplus8({\bf 25,12})
\oplus6({\bf 25,10})
\oplus4({\bf 25,8})
\oplus2({\bf 25,6})
\oplus({\bf 25,4})
\oplus2({\bf 23,18})
\oplus4({\bf 23,16})
\oplus7({\bf 23,14})
\oplus8({\bf 23,12})
\oplus8({\bf 23,10})
\oplus6({\bf 23,8})
\oplus4({\bf 23,6})
\oplus2({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,20})
\oplus3({\bf 21,18})
\oplus6({\bf 21,16})
\oplus8({\bf 21,14})
\oplus10({\bf 21,12})
\oplus10({\bf 21,10})
\oplus9({\bf 21,8})
\oplus6({\bf 21,6})
\oplus4({\bf 21,4})
\oplus2({\bf 21,2})
\oplus2({\bf 19,18})
\oplus4({\bf 19,16})
\oplus7({\bf 19,14})
\oplus9({\bf 19,12})
\oplus11({\bf 19,10})
\oplus10({\bf 19,8})
\oplus9({\bf 19,6})
\oplus6({\bf 19,4})
\oplus3({\bf 19,2})
\oplus({\bf 17,20})
\oplus3({\bf 17,18})
\oplus6({\bf 17,16})
\oplus8({\bf 17,14})
\oplus11({\bf 17,12})
\oplus12({\bf 17,10})
\oplus13({\bf 17,8})
\oplus11({\bf 17,6})
\oplus8({\bf 17,4})
\oplus4({\bf 17,2})
\oplus2({\bf 15,18})
\oplus4({\bf 15,16})
\oplus7({\bf 15,14})
\oplus9({\bf 15,12})
\oplus12({\bf 15,10})
\oplus13({\bf 15,8})
\oplus12({\bf 15,6})
\oplus9({\bf 15,4})
\oplus5({\bf 15,2})
\oplus({\bf 13,20})
\oplus3({\bf 13,18})
\oplus6({\bf 13,16})
\oplus8({\bf 13,14})
\oplus11({\bf 13,12})
\oplus13({\bf 13,10})
\oplus14({\bf 13,8})
\oplus13({\bf 13,6})
\oplus10({\bf 13,4})
\oplus5({\bf 13,2})
\oplus2({\bf 11,18})
\oplus4({\bf 11,16})
\oplus7({\bf 11,14})
\oplus9({\bf 11,12})
\oplus11({\bf 11,10})
\oplus12({\bf 11,8})
\oplus12({\bf 11,6})
\oplus9({\bf 11,4})
\oplus5({\bf 11,2})
\oplus({\bf 9,20})
\oplus3({\bf 9,18})
\oplus6({\bf 9,16})
\oplus8({\bf 9,14})
\oplus10({\bf 9,12})
\oplus11({\bf 9,10})
\oplus12({\bf 9,8})
\oplus11({\bf 9,6})
\oplus9({\bf 9,4})
\oplus5({\bf 9,2})
\oplus2({\bf 7,18})
\oplus4({\bf 7,16})
\oplus6({\bf 7,14})
\oplus7({\bf 7,12})
\oplus8({\bf 7,10})
\oplus8({\bf 7,8})
\oplus8({\bf 7,6})
\oplus7({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,20})
\oplus3({\bf 5,18})
\oplus5({\bf 5,16})
\oplus6({\bf 5,14})
\oplus7({\bf 5,12})
\oplus7({\bf 5,10})
\oplus7({\bf 5,8})
\oplus7({\bf 5,6})
\oplus6({\bf 5,4})
\oplus4({\bf 5,2})
\oplus({\bf 3,18})
\oplus2({\bf 3,16})
\oplus3({\bf 3,14})
\oplus3({\bf 3,12})
\oplus3({\bf 3,10})
\oplus3({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,20})
\oplus({\bf 1,18})
\oplus2({\bf 1,16})
\oplus2({\bf 1,14})
\oplus2({\bf 1,12})
\oplus2({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 130130}$&=&
$({\bf 41,1})
\oplus({\bf 39,3})
\oplus({\bf 37,5})
\oplus({\bf 37,3})
\oplus({\bf 37,1})
\oplus({\bf 35,7})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 33,9})
\oplus({\bf 33,7})
\oplus3({\bf 33,5})
\oplus2({\bf 33,3})
\oplus2({\bf 33,1})
\oplus({\bf 31,11})
\oplus({\bf 31,9})
\oplus3({\bf 31,7})
\oplus3({\bf 31,5})
\oplus4({\bf 31,3})
\oplus({\bf 31,1})
\oplus({\bf 29,13})
\oplus({\bf 29,11})
\oplus3({\bf 29,9})
\oplus4({\bf 29,7})
\oplus5({\bf 29,5})
\oplus4({\bf 29,3})
\oplus3({\bf 29,1})
\oplus({\bf 27,15})
\oplus({\bf 27,13})
\oplus3({\bf 27,11})
\oplus4({\bf 27,9})
\oplus6({\bf 27,7})
\oplus6({\bf 27,5})
\oplus6({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 25,17})
\oplus({\bf 25,15})
\oplus3({\bf 25,13})
\oplus4({\bf 25,11})
\oplus7({\bf 25,9})
\oplus7({\bf 25,7})
\oplus9({\bf 25,5})
\oplus6({\bf 25,3})
\oplus4({\bf 25,1})
\oplus({\bf 23,19})
\oplus({\bf 23,17})
\oplus3({\bf 23,15})
\oplus4({\bf 23,13})
\oplus7({\bf 23,11})
\oplus8({\bf 23,9})
\oplus11({\bf 23,7})
\oplus9({\bf 23,5})
\oplus9({\bf 23,3})
\oplus3({\bf 23,1})
\oplus({\bf 21,21})
\oplus({\bf 21,19})
\oplus3({\bf 21,17})
\oplus4({\bf 21,15})
\oplus7({\bf 21,13})
\oplus9({\bf 21,11})
\oplus12({\bf 21,9})
\oplus12({\bf 21,7})
\oplus13({\bf 21,5})
\oplus9({\bf 21,3})
\oplus5({\bf 21,1})
\oplus2({\bf 19,19})
\oplus3({\bf 19,17})
\oplus6({\bf 19,15})
\oplus8({\bf 19,13})
\oplus12({\bf 19,11})
\oplus13({\bf 19,9})
\oplus15({\bf 19,7})
\oplus13({\bf 19,5})
\oplus11({\bf 19,3})
\oplus3({\bf 19,1})
\oplus({\bf 17,21})
\oplus2({\bf 17,19})
\oplus5({\bf 17,17})
\oplus7({\bf 17,15})
\oplus12({\bf 17,13})
\oplus13({\bf 17,11})
\oplus17({\bf 17,9})
\oplus16({\bf 17,7})
\oplus16({\bf 17,5})
\oplus10({\bf 17,3})
\oplus6({\bf 17,1})
\oplus2({\bf 15,19})
\oplus4({\bf 15,17})
\oplus9({\bf 15,15})
\oplus11({\bf 15,13})
\oplus16({\bf 15,11})
\oplus16({\bf 15,9})
\oplus18({\bf 15,7})
\oplus14({\bf 15,5})
\oplus12({\bf 15,3})
\oplus3({\bf 15,1})
\oplus({\bf 13,21})
\oplus2({\bf 13,19})
\oplus6({\bf 13,17})
\oplus9({\bf 13,15})
\oplus14({\bf 13,13})
\oplus16({\bf 13,11})
\oplus19({\bf 13,9})
\oplus17({\bf 13,7})
\oplus17({\bf 13,5})
\oplus10({\bf 13,3})
\oplus5({\bf 13,1})
\oplus2({\bf 11,19})
\oplus4({\bf 11,17})
\oplus9({\bf 11,15})
\oplus12({\bf 11,13})
\oplus16({\bf 11,11})
\oplus16({\bf 11,9})
\oplus18({\bf 11,7})
\oplus13({\bf 11,5})
\oplus11({\bf 11,3})
\oplus3({\bf 11,1})
\oplus({\bf 9,21})
\oplus2({\bf 9,19})
\oplus6({\bf 9,17})
\oplus8({\bf 9,15})
\oplus13({\bf 9,13})
\oplus14({\bf 9,11})
\oplus18({\bf 9,9})
\oplus15({\bf 9,7})
\oplus15({\bf 9,5})
\oplus8({\bf 9,3})
\oplus5({\bf 9,1})
\oplus2({\bf 7,19})
\oplus3({\bf 7,17})
\oplus7({\bf 7,15})
\oplus8({\bf 7,13})
\oplus13({\bf 7,11})
\oplus12({\bf 7,9})
\oplus14({\bf 7,7})
\oplus10({\bf 7,5})
\oplus9({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,21})
\oplus2({\bf 5,19})
\oplus4({\bf 5,17})
\oplus5({\bf 5,15})
\oplus9({\bf 5,13})
\oplus9({\bf 5,11})
\oplus12({\bf 5,9})
\oplus10({\bf 5,7})
\oplus10({\bf 5,5})
\oplus5({\bf 5,3})
\oplus4({\bf 5,1})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus6({\bf 3,11})
\oplus5({\bf 3,9})
\oplus7({\bf 3,7})
\oplus4({\bf 3,5})
\oplus5({\bf 3,3})
\oplus({\bf 1,21})
\oplus2({\bf 1,17})
\oplus({\bf 1,15})
\oplus3({\bf 1,13})
\oplus2({\bf 1,11})
\oplus4({\bf 1,9})
\oplus({\bf 1,7})
\oplus4({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 130416}$&=&
$({\bf 29,7})
\oplus({\bf 29,5})
\oplus({\bf 29,3})
\oplus({\bf 27,9})
\oplus2({\bf 27,7})
\oplus3({\bf 27,5})
\oplus2({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,11})
\oplus3({\bf 25,9})
\oplus6({\bf 25,7})
\oplus7({\bf 25,5})
\oplus6({\bf 25,3})
\oplus2({\bf 25,1})
\oplus2({\bf 23,11})
\oplus6({\bf 23,9})
\oplus10({\bf 23,7})
\oplus12({\bf 23,5})
\oplus9({\bf 23,3})
\oplus4({\bf 23,1})
\oplus({\bf 21,13})
\oplus5({\bf 21,11})
\oplus11({\bf 21,9})
\oplus18({\bf 21,7})
\oplus19({\bf 21,5})
\oplus16({\bf 21,3})
\oplus5({\bf 21,1})
\oplus2({\bf 19,13})
\oplus7({\bf 19,11})
\oplus16({\bf 19,9})
\oplus23({\bf 19,7})
\oplus26({\bf 19,5})
\oplus19({\bf 19,3})
\oplus8({\bf 19,1})
\oplus({\bf 17,15})
\oplus5({\bf 17,13})
\oplus13({\bf 17,11})
\oplus23({\bf 17,9})
\oplus32({\bf 17,7})
\oplus33({\bf 17,5})
\oplus26({\bf 17,3})
\oplus9({\bf 17,1})
\oplus2({\bf 15,15})
\oplus7({\bf 15,13})
\oplus16({\bf 15,11})
\oplus27({\bf 15,9})
\oplus35({\bf 15,7})
\oplus37({\bf 15,5})
\oplus27({\bf 15,3})
\oplus11({\bf 15,1})
\oplus({\bf 13,17})
\oplus5({\bf 13,15})
\oplus12({\bf 13,13})
\oplus23({\bf 13,11})
\oplus33({\bf 13,9})
\oplus42({\bf 13,7})
\oplus40({\bf 13,5})
\oplus31({\bf 13,3})
\oplus10({\bf 13,1})
\oplus2({\bf 11,17})
\oplus6({\bf 11,15})
\oplus14({\bf 11,13})
\oplus23({\bf 11,11})
\oplus34({\bf 11,9})
\oplus39({\bf 11,7})
\oplus39({\bf 11,5})
\oplus27({\bf 11,3})
\oplus11({\bf 11,1})
\oplus({\bf 9,19})
\oplus4({\bf 9,17})
\oplus10({\bf 9,15})
\oplus18({\bf 9,13})
\oplus28({\bf 9,11})
\oplus36({\bf 9,9})
\oplus41({\bf 9,7})
\oplus37({\bf 9,5})
\oplus27({\bf 9,3})
\oplus9({\bf 9,1})
\oplus({\bf 7,19})
\oplus4({\bf 7,17})
\oplus9({\bf 7,15})
\oplus16({\bf 7,13})
\oplus23({\bf 7,11})
\oplus30({\bf 7,9})
\oplus32({\bf 7,7})
\oplus30({\bf 7,5})
\oplus20({\bf 7,3})
\oplus8({\bf 7,1})
\oplus2({\bf 5,19})
\oplus5({\bf 5,17})
\oplus11({\bf 5,15})
\oplus16({\bf 5,13})
\oplus23({\bf 5,11})
\oplus26({\bf 5,9})
\oplus29({\bf 5,7})
\oplus24({\bf 5,5})
\oplus18({\bf 5,3})
\oplus5({\bf 5,1})
\oplus3({\bf 3,17})
\oplus5({\bf 3,15})
\oplus9({\bf 3,13})
\oplus11({\bf 3,11})
\oplus15({\bf 3,9})
\oplus14({\bf 3,7})
\oplus14({\bf 3,5})
\oplus8({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus4({\bf 1,15})
\oplus5({\bf 1,13})
\oplus7({\bf 1,11})
\oplus7({\bf 1,9})
\oplus8({\bf 1,7})
\oplus6({\bf 1,5})
\oplus5({\bf 1,3})
\oplus({\bf 1,1})$\\
%
${\bf 133056}$&=&
$({\bf 31,4})
\oplus({\bf 31,2})
\oplus({\bf 29,6})
\oplus2({\bf 29,4})
\oplus2({\bf 29,2})
\oplus({\bf 27,8})
\oplus3({\bf 27,6})
\oplus5({\bf 27,4})
\oplus4({\bf 27,2})
\oplus({\bf 25,10})
\oplus3({\bf 25,8})
\oplus6({\bf 25,6})
\oplus8({\bf 25,4})
\oplus6({\bf 25,2})
\oplus({\bf 23,12})
\oplus3({\bf 23,10})
\oplus7({\bf 23,8})
\oplus11({\bf 23,6})
\oplus13({\bf 23,4})
\oplus9({\bf 23,2})
\oplus({\bf 21,14})
\oplus3({\bf 21,12})
\oplus7({\bf 21,10})
\oplus12({\bf 21,8})
\oplus17({\bf 21,6})
\oplus18({\bf 21,4})
\oplus12({\bf 21,2})
\oplus2({\bf 19,14})
\oplus6({\bf 19,12})
\oplus12({\bf 19,10})
\oplus19({\bf 19,8})
\oplus24({\bf 19,6})
\oplus24({\bf 19,4})
\oplus15({\bf 19,2})
\oplus({\bf 17,16})
\oplus4({\bf 17,14})
\oplus10({\bf 17,12})
\oplus18({\bf 17,10})
\oplus26({\bf 17,8})
\oplus31({\bf 17,6})
\oplus29({\bf 17,4})
\oplus18({\bf 17,2})
\oplus2({\bf 15,16})
\oplus6({\bf 15,14})
\oplus14({\bf 15,12})
\oplus24({\bf 15,10})
\oplus33({\bf 15,8})
\oplus37({\bf 15,6})
\oplus33({\bf 15,4})
\oplus20({\bf 15,2})
\oplus({\bf 13,18})
\oplus3({\bf 13,16})
\oplus9({\bf 13,14})
\oplus18({\bf 13,12})
\oplus29({\bf 13,10})
\oplus38({\bf 13,8})
\oplus41({\bf 13,6})
\oplus36({\bf 13,4})
\oplus21({\bf 13,2})
\oplus({\bf 11,18})
\oplus4({\bf 11,16})
\oplus11({\bf 11,14})
\oplus21({\bf 11,12})
\oplus32({\bf 11,10})
\oplus40({\bf 11,8})
\oplus42({\bf 11,6})
\oplus36({\bf 11,4})
\oplus21({\bf 11,2})
\oplus({\bf 9,18})
\oplus5({\bf 9,16})
\oplus12({\bf 9,14})
\oplus22({\bf 9,12})
\oplus32({\bf 9,10})
\oplus39({\bf 9,8})
\oplus40({\bf 9,6})
\oplus34({\bf 9,4})
\oplus20({\bf 9,2})
\oplus({\bf 7,18})
\oplus5({\bf 7,16})
\oplus12({\bf 7,14})
\oplus21({\bf 7,12})
\oplus29({\bf 7,10})
\oplus34({\bf 7,8})
\oplus35({\bf 7,6})
\oplus29({\bf 7,4})
\oplus17({\bf 7,2})
\oplus({\bf 5,18})
\oplus4({\bf 5,16})
\oplus10({\bf 5,14})
\oplus17({\bf 5,12})
\oplus23({\bf 5,10})
\oplus27({\bf 5,8})
\oplus27({\bf 5,6})
\oplus23({\bf 5,4})
\oplus13({\bf 5,2})
\oplus({\bf 3,18})
\oplus3({\bf 3,16})
\oplus7({\bf 3,14})
\oplus11({\bf 3,12})
\oplus15({\bf 3,10})
\oplus17({\bf 3,8})
\oplus17({\bf 3,6})
\oplus14({\bf 3,4})
\oplus8({\bf 3,2})
\oplus({\bf 1,16})
\oplus2({\bf 1,14})
\oplus4({\bf 1,12})
\oplus5({\bf 1,10})
\oplus6({\bf 1,8})
\oplus6({\bf 1,6})
\oplus5({\bf 1,4})
\oplus3({\bf 1,2})$\\
%
${\bf 133056'}$&=&
$({\bf 39,18})
\oplus({\bf 37,20})
\oplus({\bf 37,18})
\oplus({\bf 37,16})
\oplus({\bf 35,20})
\oplus2({\bf 35,18})
\oplus2({\bf 35,16})
\oplus({\bf 35,14})
\oplus({\bf 33,20})
\oplus3({\bf 33,18})
\oplus3({\bf 33,16})
\oplus2({\bf 33,14})
\oplus({\bf 33,12})
\oplus({\bf 31,20})
\oplus3({\bf 31,18})
\oplus4({\bf 31,16})
\oplus4({\bf 31,14})
\oplus2({\bf 31,12})
\oplus({\bf 31,10})
\oplus({\bf 29,20})
\oplus3({\bf 29,18})
\oplus5({\bf 29,16})
\oplus5({\bf 29,14})
\oplus4({\bf 29,12})
\oplus2({\bf 29,10})
\oplus({\bf 29,8})
\oplus({\bf 27,20})
\oplus3({\bf 27,18})
\oplus5({\bf 27,16})
\oplus6({\bf 27,14})
\oplus6({\bf 27,12})
\oplus4({\bf 27,10})
\oplus2({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 25,20})
\oplus3({\bf 25,18})
\oplus5({\bf 25,16})
\oplus7({\bf 25,14})
\oplus7({\bf 25,12})
\oplus6({\bf 25,10})
\oplus4({\bf 25,8})
\oplus2({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 23,20})
\oplus3({\bf 23,18})
\oplus5({\bf 23,16})
\oplus7({\bf 23,14})
\oplus8({\bf 23,12})
\oplus8({\bf 23,10})
\oplus6({\bf 23,8})
\oplus4({\bf 23,6})
\oplus2({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,20})
\oplus3({\bf 21,18})
\oplus5({\bf 21,16})
\oplus7({\bf 21,14})
\oplus9({\bf 21,12})
\oplus9({\bf 21,10})
\oplus8({\bf 21,8})
\oplus6({\bf 21,6})
\oplus4({\bf 21,4})
\oplus2({\bf 21,2})
\oplus({\bf 19,20})
\oplus3({\bf 19,18})
\oplus5({\bf 19,16})
\oplus7({\bf 19,14})
\oplus9({\bf 19,12})
\oplus10({\bf 19,10})
\oplus10({\bf 19,8})
\oplus8({\bf 19,6})
\oplus6({\bf 19,4})
\oplus3({\bf 19,2})
\oplus({\bf 17,20})
\oplus3({\bf 17,18})
\oplus5({\bf 17,16})
\oplus7({\bf 17,14})
\oplus9({\bf 17,12})
\oplus11({\bf 17,10})
\oplus11({\bf 17,8})
\oplus10({\bf 17,6})
\oplus7({\bf 17,4})
\oplus4({\bf 17,2})
\oplus({\bf 15,20})
\oplus3({\bf 15,18})
\oplus5({\bf 15,16})
\oplus7({\bf 15,14})
\oplus9({\bf 15,12})
\oplus11({\bf 15,10})
\oplus12({\bf 15,8})
\oplus11({\bf 15,6})
\oplus8({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 13,20})
\oplus3({\bf 13,18})
\oplus5({\bf 13,16})
\oplus7({\bf 13,14})
\oplus9({\bf 13,12})
\oplus11({\bf 13,10})
\oplus12({\bf 13,8})
\oplus11({\bf 13,6})
\oplus8({\bf 13,4})
\oplus4({\bf 13,2})
\oplus({\bf 11,20})
\oplus3({\bf 11,18})
\oplus5({\bf 11,16})
\oplus7({\bf 11,14})
\oplus9({\bf 11,12})
\oplus10({\bf 11,10})
\oplus11({\bf 11,8})
\oplus10({\bf 11,6})
\oplus8({\bf 11,4})
\oplus4({\bf 11,2})
\oplus({\bf 9,20})
\oplus3({\bf 9,18})
\oplus5({\bf 9,16})
\oplus7({\bf 9,14})
\oplus8({\bf 9,12})
\oplus9({\bf 9,10})
\oplus9({\bf 9,8})
\oplus9({\bf 9,6})
\oplus7({\bf 9,4})
\oplus4({\bf 9,2})
\oplus({\bf 7,20})
\oplus3({\bf 7,18})
\oplus5({\bf 7,16})
\oplus6({\bf 7,14})
\oplus7({\bf 7,12})
\oplus7({\bf 7,10})
\oplus7({\bf 7,8})
\oplus7({\bf 7,6})
\oplus6({\bf 7,4})
\oplus4({\bf 7,2})
\oplus({\bf 5,20})
\oplus3({\bf 5,18})
\oplus4({\bf 5,16})
\oplus5({\bf 5,14})
\oplus5({\bf 5,12})
\oplus5({\bf 5,10})
\oplus5({\bf 5,8})
\oplus5({\bf 5,6})
\oplus5({\bf 5,4})
\oplus3({\bf 5,2})
\oplus({\bf 3,20})
\oplus2({\bf 3,18})
\oplus3({\bf 3,16})
\oplus3({\bf 3,14})
\oplus3({\bf 3,12})
\oplus3({\bf 3,10})
\oplus3({\bf 3,8})
\oplus3({\bf 3,6})
\oplus3({\bf 3,4})
\oplus2({\bf 3,2})
\oplus({\bf 1,18})
\oplus({\bf 1,16})
\oplus({\bf 1,14})
\oplus({\bf 1,12})
\oplus({\bf 1,10})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 134064}$&=&
$({\bf 29,10})
\oplus({\bf 29,8})
\oplus({\bf 27,12})
\oplus2({\bf 27,10})
\oplus2({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 25,14})
\oplus3({\bf 25,12})
\oplus5({\bf 25,10})
\oplus5({\bf 25,8})
\oplus3({\bf 25,6})
\oplus({\bf 25,4})
\oplus2({\bf 23,14})
\oplus5({\bf 23,12})
\oplus8({\bf 23,10})
\oplus8({\bf 23,8})
\oplus6({\bf 23,6})
\oplus3({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,16})
\oplus4({\bf 21,14})
\oplus9({\bf 21,12})
\oplus13({\bf 21,10})
\oplus14({\bf 21,8})
\oplus11({\bf 21,6})
\oplus7({\bf 21,4})
\oplus3({\bf 21,2})
\oplus({\bf 19,16})
\oplus5({\bf 19,14})
\oplus11({\bf 19,12})
\oplus17({\bf 19,10})
\oplus19({\bf 19,8})
\oplus17({\bf 19,6})
\oplus12({\bf 19,4})
\oplus6({\bf 19,2})
\oplus2({\bf 17,16})
\oplus7({\bf 17,14})
\oplus15({\bf 17,12})
\oplus23({\bf 17,10})
\oplus27({\bf 17,8})
\oplus25({\bf 17,6})
\oplus19({\bf 17,4})
\oplus10({\bf 17,2})
\oplus({\bf 15,16})
\oplus7({\bf 15,14})
\oplus16({\bf 15,12})
\oplus26({\bf 15,10})
\oplus32({\bf 15,8})
\oplus32({\bf 15,6})
\oplus25({\bf 15,4})
\oplus14({\bf 15,2})
\oplus2({\bf 13,16})
\oplus8({\bf 13,14})
\oplus19({\bf 13,12})
\oplus31({\bf 13,10})
\oplus39({\bf 13,8})
\oplus39({\bf 13,6})
\oplus32({\bf 13,4})
\oplus18({\bf 13,2})
\oplus({\bf 11,16})
\oplus7({\bf 11,14})
\oplus18({\bf 11,12})
\oplus31({\bf 11,10})
\oplus40({\bf 11,8})
\oplus42({\bf 11,6})
\oplus35({\bf 11,4})
\oplus20({\bf 11,2})
\oplus2({\bf 9,16})
\oplus8({\bf 9,14})
\oplus19({\bf 9,12})
\oplus32({\bf 9,10})
\oplus42({\bf 9,8})
\oplus44({\bf 9,6})
\oplus37({\bf 9,4})
\oplus21({\bf 9,2})
\oplus({\bf 7,16})
\oplus6({\bf 7,14})
\oplus15({\bf 7,12})
\oplus27({\bf 7,10})
\oplus36({\bf 7,8})
\oplus39({\bf 7,6})
\oplus33({\bf 7,4})
\oplus19({\bf 7,2})
\oplus2({\bf 5,16})
\oplus6({\bf 5,14})
\oplus14({\bf 5,12})
\oplus23({\bf 5,10})
\oplus31({\bf 5,8})
\oplus33({\bf 5,6})
\oplus28({\bf 5,4})
\oplus16({\bf 5,2})
\oplus3({\bf 3,14})
\oplus7({\bf 3,12})
\oplus13({\bf 3,10})
\oplus18({\bf 3,8})
\oplus20({\bf 3,6})
\oplus17({\bf 3,4})
\oplus10({\bf 3,2})
\oplus({\bf 1,16})
\oplus2({\bf 1,14})
\oplus4({\bf 1,12})
\oplus6({\bf 1,10})
\oplus8({\bf 1,8})
\oplus8({\bf 1,6})
\oplus7({\bf 1,4})
\oplus4({\bf 1,2})$\\
%
${\bf 138138}$&=&
$({\bf 37,2})
\oplus({\bf 35,4})
\oplus({\bf 35,2})
\oplus({\bf 33,6})
\oplus2({\bf 33,4})
\oplus2({\bf 33,2})
\oplus({\bf 31,8})
\oplus2({\bf 31,6})
\oplus3({\bf 31,4})
\oplus3({\bf 31,2})
\oplus({\bf 29,10})
\oplus2({\bf 29,8})
\oplus4({\bf 29,6})
\oplus5({\bf 29,4})
\oplus4({\bf 29,2})
\oplus({\bf 27,12})
\oplus2({\bf 27,10})
\oplus4({\bf 27,8})
\oplus6({\bf 27,6})
\oplus7({\bf 27,4})
\oplus5({\bf 27,2})
\oplus({\bf 25,14})
\oplus2({\bf 25,12})
\oplus4({\bf 25,10})
\oplus7({\bf 25,8})
\oplus9({\bf 25,6})
\oplus9({\bf 25,4})
\oplus7({\bf 25,2})
\oplus({\bf 23,16})
\oplus2({\bf 23,14})
\oplus4({\bf 23,12})
\oplus7({\bf 23,10})
\oplus10({\bf 23,8})
\oplus12({\bf 23,6})
\oplus12({\bf 23,4})
\oplus8({\bf 23,2})
\oplus({\bf 21,18})
\oplus2({\bf 21,16})
\oplus4({\bf 21,14})
\oplus7({\bf 21,12})
\oplus11({\bf 21,10})
\oplus14({\bf 21,8})
\oplus16({\bf 21,6})
\oplus15({\bf 21,4})
\oplus10({\bf 21,2})
\oplus({\bf 19,18})
\oplus3({\bf 19,16})
\oplus6({\bf 19,14})
\oplus10({\bf 19,12})
\oplus14({\bf 19,10})
\oplus18({\bf 19,8})
\oplus19({\bf 19,6})
\oplus17({\bf 19,4})
\oplus11({\bf 19,2})
\oplus({\bf 17,20})
\oplus2({\bf 17,18})
\oplus5({\bf 17,16})
\oplus9({\bf 17,14})
\oplus14({\bf 17,12})
\oplus19({\bf 17,10})
\oplus22({\bf 17,8})
\oplus23({\bf 17,6})
\oplus20({\bf 17,4})
\oplus12({\bf 17,2})
\oplus2({\bf 15,18})
\oplus5({\bf 15,16})
\oplus10({\bf 15,14})
\oplus16({\bf 15,12})
\oplus21({\bf 15,10})
\oplus24({\bf 15,8})
\oplus24({\bf 15,6})
\oplus20({\bf 15,4})
\oplus12({\bf 15,2})
\oplus({\bf 13,20})
\oplus3({\bf 13,18})
\oplus7({\bf 13,16})
\oplus13({\bf 13,14})
\oplus19({\bf 13,12})
\oplus24({\bf 13,10})
\oplus27({\bf 13,8})
\oplus26({\bf 13,6})
\oplus21({\bf 13,4})
\oplus13({\bf 13,2})
\oplus2({\bf 11,18})
\oplus6({\bf 11,16})
\oplus12({\bf 11,14})
\oplus18({\bf 11,12})
\oplus23({\bf 11,10})
\oplus25({\bf 11,8})
\oplus24({\bf 11,6})
\oplus20({\bf 11,4})
\oplus11({\bf 11,2})
\oplus({\bf 9,20})
\oplus3({\bf 9,18})
\oplus8({\bf 9,16})
\oplus13({\bf 9,14})
\oplus19({\bf 9,12})
\oplus23({\bf 9,10})
\oplus25({\bf 9,8})
\oplus24({\bf 9,6})
\oplus19({\bf 9,4})
\oplus11({\bf 9,2})
\oplus2({\bf 7,18})
\oplus5({\bf 7,16})
\oplus10({\bf 7,14})
\oplus14({\bf 7,12})
\oplus18({\bf 7,10})
\oplus20({\bf 7,8})
\oplus19({\bf 7,6})
\oplus15({\bf 7,4})
\oplus9({\bf 7,2})
\oplus({\bf 5,20})
\oplus3({\bf 5,18})
\oplus6({\bf 5,16})
\oplus9({\bf 5,14})
\oplus13({\bf 5,12})
\oplus16({\bf 5,10})
\oplus17({\bf 5,8})
\oplus16({\bf 5,6})
\oplus13({\bf 5,4})
\oplus7({\bf 5,2})
\oplus({\bf 3,18})
\oplus2({\bf 3,16})
\oplus4({\bf 3,14})
\oplus6({\bf 3,12})
\oplus8({\bf 3,10})
\oplus9({\bf 3,8})
\oplus9({\bf 3,6})
\oplus7({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,20})
\oplus({\bf 1,18})
\oplus2({\bf 1,16})
\oplus3({\bf 1,14})
\oplus4({\bf 1,12})
\oplus4({\bf 1,10})
\oplus5({\bf 1,8})
\oplus4({\bf 1,6})
\oplus3({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 138138'}$&=&
$({\bf 39,11})
\oplus({\bf 39,9})
\oplus({\bf 37,11})
\oplus({\bf 37,9})
\oplus({\bf 37,7})
\oplus({\bf 35,13})
\oplus2({\bf 35,11})
\oplus3({\bf 35,9})
\oplus2({\bf 35,7})
\oplus({\bf 35,5})
\oplus({\bf 33,13})
\oplus2({\bf 33,11})
\oplus3({\bf 33,9})
\oplus3({\bf 33,7})
\oplus2({\bf 33,5})
\oplus({\bf 33,3})
\oplus({\bf 31,15})
\oplus2({\bf 31,13})
\oplus4({\bf 31,11})
\oplus5({\bf 31,9})
\oplus5({\bf 31,7})
\oplus4({\bf 31,5})
\oplus2({\bf 31,3})
\oplus({\bf 31,1})
\oplus({\bf 29,15})
\oplus2({\bf 29,13})
\oplus4({\bf 29,11})
\oplus5({\bf 29,9})
\oplus6({\bf 29,7})
\oplus5({\bf 29,5})
\oplus4({\bf 29,3})
\oplus({\bf 29,1})
\oplus({\bf 27,17})
\oplus2({\bf 27,15})
\oplus4({\bf 27,13})
\oplus6({\bf 27,11})
\oplus8({\bf 27,9})
\oplus8({\bf 27,7})
\oplus8({\bf 27,5})
\oplus5({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 25,17})
\oplus2({\bf 25,15})
\oplus4({\bf 25,13})
\oplus6({\bf 25,11})
\oplus8({\bf 25,9})
\oplus9({\bf 25,7})
\oplus8({\bf 25,5})
\oplus6({\bf 25,3})
\oplus2({\bf 25,1})
\oplus({\bf 23,19})
\oplus2({\bf 23,17})
\oplus4({\bf 23,15})
\oplus6({\bf 23,13})
\oplus9({\bf 23,11})
\oplus11({\bf 23,9})
\oplus11({\bf 23,7})
\oplus10({\bf 23,5})
\oplus7({\bf 23,3})
\oplus3({\bf 23,1})
\oplus({\bf 21,19})
\oplus2({\bf 21,17})
\oplus4({\bf 21,15})
\oplus6({\bf 21,13})
\oplus9({\bf 21,11})
\oplus10({\bf 21,9})
\oplus11({\bf 21,7})
\oplus9({\bf 21,5})
\oplus7({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 19,21})
\oplus2({\bf 19,19})
\oplus4({\bf 19,17})
\oplus6({\bf 19,15})
\oplus9({\bf 19,13})
\oplus11({\bf 19,11})
\oplus13({\bf 19,9})
\oplus12({\bf 19,7})
\oplus11({\bf 19,5})
\oplus7({\bf 19,3})
\oplus3({\bf 19,1})
\oplus({\bf 17,21})
\oplus2({\bf 17,19})
\oplus4({\bf 17,17})
\oplus6({\bf 17,15})
\oplus8({\bf 17,13})
\oplus10({\bf 17,11})
\oplus11({\bf 17,9})
\oplus11({\bf 17,7})
\oplus9({\bf 17,5})
\oplus6({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,23})
\oplus2({\bf 15,21})
\oplus4({\bf 15,19})
\oplus6({\bf 15,17})
\oplus8({\bf 15,15})
\oplus10({\bf 15,13})
\oplus12({\bf 15,11})
\oplus13({\bf 15,9})
\oplus12({\bf 15,7})
\oplus10({\bf 15,5})
\oplus6({\bf 15,3})
\oplus2({\bf 15,1})
\oplus({\bf 13,23})
\oplus2({\bf 13,21})
\oplus4({\bf 13,19})
\oplus5({\bf 13,17})
\oplus7({\bf 13,15})
\oplus8({\bf 13,13})
\oplus10({\bf 13,11})
\oplus10({\bf 13,9})
\oplus10({\bf 13,7})
\oplus7({\bf 13,5})
\oplus5({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,25})
\oplus2({\bf 11,23})
\oplus4({\bf 11,21})
\oplus5({\bf 11,19})
\oplus7({\bf 11,17})
\oplus8({\bf 11,15})
\oplus10({\bf 11,13})
\oplus11({\bf 11,11})
\oplus12({\bf 11,9})
\oplus10({\bf 11,7})
\oplus8({\bf 11,5})
\oplus4({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 9,25})
\oplus2({\bf 9,23})
\oplus3({\bf 9,21})
\oplus4({\bf 9,19})
\oplus5({\bf 9,17})
\oplus6({\bf 9,15})
\oplus7({\bf 9,13})
\oplus8({\bf 9,11})
\oplus8({\bf 9,9})
\oplus7({\bf 9,7})
\oplus5({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 7,27})
\oplus2({\bf 7,25})
\oplus3({\bf 7,23})
\oplus4({\bf 7,21})
\oplus5({\bf 7,19})
\oplus6({\bf 7,17})
\oplus7({\bf 7,15})
\oplus8({\bf 7,13})
\oplus9({\bf 7,11})
\oplus9({\bf 7,9})
\oplus7({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 5,27})
\oplus({\bf 5,25})
\oplus2({\bf 5,23})
\oplus2({\bf 5,21})
\oplus3({\bf 5,19})
\oplus3({\bf 5,17})
\oplus4({\bf 5,15})
\oplus4({\bf 5,13})
\oplus5({\bf 5,11})
\oplus4({\bf 5,9})
\oplus4({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 3,29})
\oplus({\bf 3,27})
\oplus2({\bf 3,25})
\oplus2({\bf 3,23})
\oplus3({\bf 3,21})
\oplus3({\bf 3,19})
\oplus4({\bf 3,17})
\oplus4({\bf 3,15})
\oplus5({\bf 3,13})
\oplus5({\bf 3,11})
\oplus5({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})$\\
%
${\bf 139650}$&=&
$({\bf 29,6})
\oplus({\bf 29,4})
\oplus({\bf 27,8})
\oplus2({\bf 27,6})
\oplus2({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,10})
\oplus3({\bf 25,8})
\oplus5({\bf 25,6})
\oplus5({\bf 25,4})
\oplus3({\bf 25,2})
\oplus({\bf 23,12})
\oplus3({\bf 23,10})
\oplus6({\bf 23,8})
\oplus9({\bf 23,6})
\oplus9({\bf 23,4})
\oplus5({\bf 23,2})
\oplus({\bf 21,14})
\oplus3({\bf 21,12})
\oplus7({\bf 21,10})
\oplus12({\bf 21,8})
\oplus16({\bf 21,6})
\oplus15({\bf 21,4})
\oplus9({\bf 21,2})
\oplus2({\bf 19,14})
\oplus6({\bf 19,12})
\oplus12({\bf 19,10})
\oplus19({\bf 19,8})
\oplus23({\bf 19,6})
\oplus21({\bf 19,4})
\oplus13({\bf 19,2})
\oplus({\bf 17,16})
\oplus4({\bf 17,14})
\oplus11({\bf 17,12})
\oplus20({\bf 17,10})
\oplus28({\bf 17,8})
\oplus33({\bf 17,6})
\oplus30({\bf 17,4})
\oplus17({\bf 17,2})
\oplus({\bf 15,16})
\oplus6({\bf 15,14})
\oplus15({\bf 15,12})
\oplus26({\bf 15,10})
\oplus36({\bf 15,8})
\oplus41({\bf 15,6})
\oplus36({\bf 15,4})
\oplus21({\bf 15,2})
\oplus2({\bf 13,16})
\oplus9({\bf 13,14})
\oplus20({\bf 13,12})
\oplus33({\bf 13,10})
\oplus45({\bf 13,8})
\oplus50({\bf 13,6})
\oplus43({\bf 13,4})
\oplus25({\bf 13,2})
\oplus2({\bf 11,16})
\oplus9({\bf 11,14})
\oplus21({\bf 11,12})
\oplus36({\bf 11,10})
\oplus48({\bf 11,8})
\oplus53({\bf 11,6})
\oplus46({\bf 11,4})
\oplus26({\bf 11,2})
\oplus3({\bf 9,16})
\oplus10({\bf 9,14})
\oplus23({\bf 9,12})
\oplus38({\bf 9,10})
\oplus51({\bf 9,8})
\oplus55({\bf 9,6})
\oplus47({\bf 9,4})
\oplus27({\bf 9,2})
\oplus({\bf 7,16})
\oplus8({\bf 7,14})
\oplus19({\bf 7,12})
\oplus33({\bf 7,10})
\oplus45({\bf 7,8})
\oplus49({\bf 7,6})
\oplus41({\bf 7,4})
\oplus24({\bf 7,2})
\oplus2({\bf 5,16})
\oplus7({\bf 5,14})
\oplus17({\bf 5,12})
\oplus29({\bf 5,10})
\oplus38({\bf 5,8})
\oplus41({\bf 5,6})
\oplus35({\bf 5,4})
\oplus19({\bf 5,2})
\oplus3({\bf 3,14})
\oplus9({\bf 3,12})
\oplus17({\bf 3,10})
\oplus23({\bf 3,8})
\oplus25({\bf 3,6})
\oplus21({\bf 3,4})
\oplus12({\bf 3,2})
\oplus({\bf 1,16})
\oplus2({\bf 1,14})
\oplus5({\bf 1,12})
\oplus7({\bf 1,10})
\oplus10({\bf 1,8})
\oplus10({\bf 1,6})
\oplus8({\bf 1,4})
\oplus5({\bf 1,2})$\\
%
${\bf 140448}$&=&
$({\bf 29,6})
\oplus({\bf 29,4})
\oplus({\bf 29,2})
\oplus({\bf 27,8})
\oplus2({\bf 27,6})
\oplus3({\bf 27,4})
\oplus2({\bf 27,2})
\oplus({\bf 25,10})
\oplus3({\bf 25,8})
\oplus6({\bf 25,6})
\oplus7({\bf 25,4})
\oplus5({\bf 25,2})
\oplus({\bf 23,12})
\oplus3({\bf 23,10})
\oplus7({\bf 23,8})
\oplus11({\bf 23,6})
\oplus12({\bf 23,4})
\oplus8({\bf 23,2})
\oplus2({\bf 21,12})
\oplus7({\bf 21,10})
\oplus13({\bf 21,8})
\oplus19({\bf 21,6})
\oplus19({\bf 21,4})
\oplus12({\bf 21,2})
\oplus({\bf 19,14})
\oplus5({\bf 19,12})
\oplus12({\bf 19,10})
\oplus21({\bf 19,8})
\oplus27({\bf 19,6})
\oplus26({\bf 19,4})
\oplus16({\bf 19,2})
\oplus2({\bf 17,14})
\oplus8({\bf 17,12})
\oplus18({\bf 17,10})
\oplus29({\bf 17,8})
\oplus36({\bf 17,6})
\oplus33({\bf 17,4})
\oplus20({\bf 17,2})
\oplus({\bf 15,16})
\oplus5({\bf 15,14})
\oplus13({\bf 15,12})
\oplus25({\bf 15,10})
\oplus37({\bf 15,8})
\oplus43({\bf 15,6})
\oplus39({\bf 15,4})
\oplus23({\bf 15,2})
\oplus2({\bf 13,16})
\oplus7({\bf 13,14})
\oplus17({\bf 13,12})
\oplus30({\bf 13,10})
\oplus42({\bf 13,8})
\oplus48({\bf 13,6})
\oplus42({\bf 13,4})
\oplus25({\bf 13,2})
\oplus({\bf 11,18})
\oplus4({\bf 11,16})
\oplus11({\bf 11,14})
\oplus22({\bf 11,12})
\oplus35({\bf 11,10})
\oplus46({\bf 11,8})
\oplus50({\bf 11,6})
\oplus43({\bf 11,4})
\oplus25({\bf 11,2})
\oplus({\bf 9,18})
\oplus5({\bf 9,16})
\oplus12({\bf 9,14})
\oplus23({\bf 9,12})
\oplus35({\bf 9,10})
\oplus44({\bf 9,8})
\oplus47({\bf 9,6})
\oplus40({\bf 9,4})
\oplus23({\bf 9,2})
\oplus2({\bf 7,18})
\oplus6({\bf 7,16})
\oplus14({\bf 7,14})
\oplus24({\bf 7,12})
\oplus34({\bf 7,10})
\oplus41({\bf 7,8})
\oplus42({\bf 7,6})
\oplus35({\bf 7,4})
\oplus20({\bf 7,2})
\oplus({\bf 5,18})
\oplus5({\bf 5,16})
\oplus11({\bf 5,14})
\oplus19({\bf 5,12})
\oplus26({\bf 5,10})
\oplus31({\bf 5,8})
\oplus31({\bf 5,6})
\oplus26({\bf 5,4})
\oplus15({\bf 5,2})
\oplus({\bf 3,18})
\oplus4({\bf 3,16})
\oplus9({\bf 3,14})
\oplus14({\bf 3,12})
\oplus19({\bf 3,10})
\oplus21({\bf 3,8})
\oplus21({\bf 3,6})
\oplus17({\bf 3,4})
\oplus10({\bf 3,2})
\oplus({\bf 1,16})
\oplus2({\bf 1,14})
\oplus4({\bf 1,12})
\oplus5({\bf 1,10})
\oplus6({\bf 1,8})
\oplus6({\bf 1,6})
\oplus5({\bf 1,4})
\oplus3({\bf 1,2})$\\
%
${\bf 142506}$&=&
$({\bf 51,26})
\oplus({\bf 49,24})
\oplus({\bf 47,26})
\oplus({\bf 47,24})
\oplus({\bf 47,22})
\oplus({\bf 45,24})
\oplus({\bf 45,22})
\oplus({\bf 45,20})
\oplus({\bf 43,26})
\oplus({\bf 43,24})
\oplus2({\bf 43,22})
\oplus({\bf 43,20})
\oplus({\bf 43,18})
\oplus({\bf 41,24})
\oplus({\bf 41,22})
\oplus2({\bf 41,20})
\oplus({\bf 41,18})
\oplus({\bf 41,16})
\oplus({\bf 39,26})
\oplus({\bf 39,24})
\oplus2({\bf 39,22})
\oplus2({\bf 39,20})
\oplus2({\bf 39,18})
\oplus({\bf 39,16})
\oplus({\bf 39,14})
\oplus({\bf 37,24})
\oplus({\bf 37,22})
\oplus2({\bf 37,20})
\oplus2({\bf 37,18})
\oplus2({\bf 37,16})
\oplus({\bf 37,14})
\oplus({\bf 37,12})
\oplus({\bf 35,26})
\oplus({\bf 35,24})
\oplus2({\bf 35,22})
\oplus2({\bf 35,20})
\oplus3({\bf 35,18})
\oplus2({\bf 35,16})
\oplus2({\bf 35,14})
\oplus({\bf 35,12})
\oplus({\bf 35,10})
\oplus({\bf 33,24})
\oplus({\bf 33,22})
\oplus2({\bf 33,20})
\oplus2({\bf 33,18})
\oplus3({\bf 33,16})
\oplus2({\bf 33,14})
\oplus2({\bf 33,12})
\oplus({\bf 33,10})
\oplus({\bf 33,8})
\oplus({\bf 31,26})
\oplus({\bf 31,24})
\oplus2({\bf 31,22})
\oplus2({\bf 31,20})
\oplus3({\bf 31,18})
\oplus3({\bf 31,16})
\oplus3({\bf 31,14})
\oplus2({\bf 31,12})
\oplus2({\bf 31,10})
\oplus({\bf 31,8})
\oplus({\bf 31,6})
\oplus({\bf 29,24})
\oplus({\bf 29,22})
\oplus2({\bf 29,20})
\oplus2({\bf 29,18})
\oplus3({\bf 29,16})
\oplus3({\bf 29,14})
\oplus3({\bf 29,12})
\oplus2({\bf 29,10})
\oplus2({\bf 29,8})
\oplus({\bf 29,6})
\oplus({\bf 29,4})
\oplus({\bf 27,26})
\oplus({\bf 27,24})
\oplus2({\bf 27,22})
\oplus2({\bf 27,20})
\oplus3({\bf 27,18})
\oplus3({\bf 27,16})
\oplus4({\bf 27,14})
\oplus3({\bf 27,12})
\oplus3({\bf 27,10})
\oplus2({\bf 27,8})
\oplus2({\bf 27,6})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,24})
\oplus({\bf 25,22})
\oplus2({\bf 25,20})
\oplus2({\bf 25,18})
\oplus3({\bf 25,16})
\oplus3({\bf 25,14})
\oplus4({\bf 25,12})
\oplus3({\bf 25,10})
\oplus3({\bf 25,8})
\oplus2({\bf 25,6})
\oplus2({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,26})
\oplus({\bf 23,24})
\oplus2({\bf 23,22})
\oplus2({\bf 23,20})
\oplus3({\bf 23,18})
\oplus3({\bf 23,16})
\oplus4({\bf 23,14})
\oplus4({\bf 23,12})
\oplus4({\bf 23,10})
\oplus3({\bf 23,8})
\oplus3({\bf 23,6})
\oplus2({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,24})
\oplus({\bf 21,22})
\oplus2({\bf 21,20})
\oplus2({\bf 21,18})
\oplus3({\bf 21,16})
\oplus3({\bf 21,14})
\oplus4({\bf 21,12})
\oplus4({\bf 21,10})
\oplus4({\bf 21,8})
\oplus3({\bf 21,6})
\oplus2({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,26})
\oplus({\bf 19,24})
\oplus2({\bf 19,22})
\oplus2({\bf 19,20})
\oplus3({\bf 19,18})
\oplus3({\bf 19,16})
\oplus4({\bf 19,14})
\oplus4({\bf 19,12})
\oplus5({\bf 19,10})
\oplus4({\bf 19,8})
\oplus3({\bf 19,6})
\oplus2({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,24})
\oplus({\bf 17,22})
\oplus2({\bf 17,20})
\oplus2({\bf 17,18})
\oplus3({\bf 17,16})
\oplus3({\bf 17,14})
\oplus4({\bf 17,12})
\oplus4({\bf 17,10})
\oplus4({\bf 17,8})
\oplus3({\bf 17,6})
\oplus2({\bf 17,4})
\oplus({\bf 17,2})
\oplus({\bf 15,26})
\oplus({\bf 15,24})
\oplus2({\bf 15,22})
\oplus2({\bf 15,20})
\oplus3({\bf 15,18})
\oplus3({\bf 15,16})
\oplus4({\bf 15,14})
\oplus4({\bf 15,12})
\oplus4({\bf 15,10})
\oplus4({\bf 15,8})
\oplus3({\bf 15,6})
\oplus2({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,24})
\oplus({\bf 13,22})
\oplus2({\bf 13,20})
\oplus2({\bf 13,18})
\oplus3({\bf 13,16})
\oplus3({\bf 13,14})
\oplus3({\bf 13,12})
\oplus3({\bf 13,10})
\oplus3({\bf 13,8})
\oplus3({\bf 13,6})
\oplus2({\bf 13,4})
\oplus({\bf 13,2})
\oplus({\bf 11,26})
\oplus({\bf 11,24})
\oplus2({\bf 11,22})
\oplus2({\bf 11,20})
\oplus3({\bf 11,18})
\oplus3({\bf 11,16})
\oplus3({\bf 11,14})
\oplus3({\bf 11,12})
\oplus3({\bf 11,10})
\oplus3({\bf 11,8})
\oplus3({\bf 11,6})
\oplus2({\bf 11,4})
\oplus({\bf 11,2})
\oplus({\bf 9,24})
\oplus({\bf 9,22})
\oplus2({\bf 9,20})
\oplus2({\bf 9,18})
\oplus2({\bf 9,16})
\oplus2({\bf 9,14})
\oplus2({\bf 9,12})
\oplus2({\bf 9,10})
\oplus2({\bf 9,8})
\oplus2({\bf 9,6})
\oplus2({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,26})
\oplus({\bf 7,24})
\oplus2({\bf 7,22})
\oplus2({\bf 7,20})
\oplus2({\bf 7,18})
\oplus2({\bf 7,16})
\oplus2({\bf 7,14})
\oplus2({\bf 7,12})
\oplus2({\bf 7,10})
\oplus2({\bf 7,8})
\oplus2({\bf 7,6})
\oplus2({\bf 7,4})
\oplus({\bf 7,2})
\oplus({\bf 5,24})
\oplus({\bf 5,22})
\oplus({\bf 5,20})
\oplus({\bf 5,18})
\oplus({\bf 5,16})
\oplus({\bf 5,14})
\oplus({\bf 5,12})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus({\bf 5,6})
\oplus({\bf 5,4})
\oplus({\bf 5,2})
\oplus({\bf 3,26})
\oplus({\bf 3,24})
\oplus({\bf 3,22})
\oplus({\bf 3,20})
\oplus({\bf 3,18})
\oplus({\bf 3,16})
\oplus({\bf 3,14})
\oplus({\bf 3,12})
\oplus({\bf 3,10})
\oplus({\bf 3,8})
\oplus({\bf 3,6})
\oplus({\bf 3,4})
\oplus({\bf 3,2})$\\
%
${\bf 147840}$&=&
$({\bf 31,6})
\oplus({\bf 31,4})
\oplus({\bf 29,8})
\oplus2({\bf 29,6})
\oplus2({\bf 29,4})
\oplus({\bf 29,2})
\oplus({\bf 27,10})
\oplus3({\bf 27,8})
\oplus5({\bf 27,6})
\oplus5({\bf 27,4})
\oplus3({\bf 27,2})
\oplus({\bf 25,12})
\oplus3({\bf 25,10})
\oplus6({\bf 25,8})
\oplus9({\bf 25,6})
\oplus9({\bf 25,4})
\oplus5({\bf 25,2})
\oplus2({\bf 23,12})
\oplus6({\bf 23,10})
\oplus11({\bf 23,8})
\oplus15({\bf 23,6})
\oplus14({\bf 23,4})
\oplus9({\bf 23,2})
\oplus({\bf 21,14})
\oplus4({\bf 21,12})
\oplus10({\bf 21,10})
\oplus17({\bf 21,8})
\oplus21({\bf 21,6})
\oplus20({\bf 21,4})
\oplus12({\bf 21,2})
\oplus2({\bf 19,14})
\oplus7({\bf 19,12})
\oplus15({\bf 19,10})
\oplus23({\bf 19,8})
\oplus28({\bf 19,6})
\oplus26({\bf 19,4})
\oplus15({\bf 19,2})
\oplus({\bf 17,16})
\oplus4({\bf 17,14})
\oplus11({\bf 17,12})
\oplus20({\bf 17,10})
\oplus29({\bf 17,8})
\oplus34({\bf 17,6})
\oplus30({\bf 17,4})
\oplus18({\bf 17,2})
\oplus2({\bf 15,16})
\oplus7({\bf 15,14})
\oplus15({\bf 15,12})
\oplus25({\bf 15,10})
\oplus34({\bf 15,8})
\oplus38({\bf 15,6})
\oplus33({\bf 15,4})
\oplus19({\bf 15,2})
\oplus({\bf 13,18})
\oplus4({\bf 13,16})
\oplus10({\bf 13,14})
\oplus19({\bf 13,12})
\oplus29({\bf 13,10})
\oplus37({\bf 13,8})
\oplus40({\bf 13,6})
\oplus34({\bf 13,4})
\oplus19({\bf 13,2})
\oplus2({\bf 11,18})
\oplus6({\bf 11,16})
\oplus13({\bf 11,14})
\oplus22({\bf 11,12})
\oplus31({\bf 11,10})
\oplus38({\bf 11,8})
\oplus39({\bf 11,6})
\oplus32({\bf 11,4})
\oplus18({\bf 11,2})
\oplus({\bf 9,20})
\oplus3({\bf 9,18})
\oplus8({\bf 9,16})
\oplus15({\bf 9,14})
\oplus23({\bf 9,12})
\oplus31({\bf 9,10})
\oplus36({\bf 9,8})
\oplus36({\bf 9,6})
\oplus29({\bf 9,4})
\oplus16({\bf 9,2})
\oplus({\bf 7,20})
\oplus4({\bf 7,18})
\oplus9({\bf 7,16})
\oplus15({\bf 7,14})
\oplus22({\bf 7,12})
\oplus28({\bf 7,10})
\oplus31({\bf 7,8})
\oplus30({\bf 7,6})
\oplus24({\bf 7,4})
\oplus13({\bf 7,2})
\oplus({\bf 5,20})
\oplus4({\bf 5,18})
\oplus8({\bf 5,16})
\oplus13({\bf 5,14})
\oplus18({\bf 5,12})
\oplus22({\bf 5,10})
\oplus24({\bf 5,8})
\oplus23({\bf 5,6})
\oplus18({\bf 5,4})
\oplus10({\bf 5,2})
\oplus({\bf 3,20})
\oplus3({\bf 3,18})
\oplus6({\bf 3,16})
\oplus9({\bf 3,14})
\oplus12({\bf 3,12})
\oplus14({\bf 3,10})
\oplus15({\bf 3,8})
\oplus14({\bf 3,6})
\oplus11({\bf 3,4})
\oplus6({\bf 3,2})
\oplus({\bf 1,18})
\oplus2({\bf 1,16})
\oplus3({\bf 1,14})
\oplus4({\bf 1,12})
\oplus5({\bf 1,10})
\oplus5({\bf 1,8})
\oplus5({\bf 1,6})
\oplus4({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 149226}$&=&
$({\bf 29,11})
\oplus({\bf 29,9})
\oplus({\bf 29,7})
\oplus({\bf 27,13})
\oplus2({\bf 27,11})
\oplus3({\bf 27,9})
\oplus2({\bf 27,7})
\oplus({\bf 27,5})
\oplus2({\bf 25,13})
\oplus5({\bf 25,11})
\oplus6({\bf 25,9})
\oplus5({\bf 25,7})
\oplus3({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 23,15})
\oplus4({\bf 23,13})
\oplus8({\bf 23,11})
\oplus10({\bf 23,9})
\oplus9({\bf 23,7})
\oplus6({\bf 23,5})
\oplus3({\bf 23,3})
\oplus({\bf 23,1})
\oplus2({\bf 21,15})
\oplus6({\bf 21,13})
\oplus12({\bf 21,11})
\oplus15({\bf 21,9})
\oplus15({\bf 21,7})
\oplus11({\bf 21,5})
\oplus7({\bf 21,3})
\oplus2({\bf 21,1})
\oplus({\bf 19,17})
\oplus3({\bf 19,15})
\oplus9({\bf 19,13})
\oplus16({\bf 19,11})
\oplus21({\bf 19,9})
\oplus21({\bf 19,7})
\oplus18({\bf 19,5})
\oplus11({\bf 19,3})
\oplus4({\bf 19,1})
\oplus({\bf 17,17})
\oplus4({\bf 17,15})
\oplus11({\bf 17,13})
\oplus20({\bf 17,11})
\oplus27({\bf 17,9})
\oplus29({\bf 17,7})
\oplus25({\bf 17,5})
\oplus17({\bf 17,3})
\oplus6({\bf 17,1})
\oplus({\bf 15,17})
\oplus5({\bf 15,15})
\oplus13({\bf 15,13})
\oplus24({\bf 15,11})
\oplus33({\bf 15,9})
\oplus36({\bf 15,7})
\oplus32({\bf 15,5})
\oplus22({\bf 15,3})
\oplus8({\bf 15,1})
\oplus({\bf 13,17})
\oplus5({\bf 13,15})
\oplus14({\bf 13,13})
\oplus27({\bf 13,11})
\oplus37({\bf 13,9})
\oplus42({\bf 13,7})
\oplus38({\bf 13,5})
\oplus27({\bf 13,3})
\oplus9({\bf 13,1})
\oplus({\bf 11,17})
\oplus5({\bf 11,15})
\oplus15({\bf 11,13})
\oplus28({\bf 11,11})
\oplus40({\bf 11,9})
\oplus45({\bf 11,7})
\oplus42({\bf 11,5})
\oplus29({\bf 11,3})
\oplus11({\bf 11,1})
\oplus({\bf 9,17})
\oplus5({\bf 9,15})
\oplus14({\bf 9,13})
\oplus27({\bf 9,11})
\oplus39({\bf 9,9})
\oplus45({\bf 9,7})
\oplus42({\bf 9,5})
\oplus30({\bf 9,3})
\oplus11({\bf 9,1})
\oplus({\bf 7,17})
\oplus5({\bf 7,15})
\oplus13({\bf 7,13})
\oplus24({\bf 7,11})
\oplus35({\bf 7,9})
\oplus41({\bf 7,7})
\oplus39({\bf 7,5})
\oplus28({\bf 7,3})
\oplus10({\bf 7,1})
\oplus({\bf 5,17})
\oplus4({\bf 5,15})
\oplus10({\bf 5,13})
\oplus19({\bf 5,11})
\oplus27({\bf 5,9})
\oplus33({\bf 5,7})
\oplus31({\bf 5,5})
\oplus23({\bf 5,3})
\oplus8({\bf 5,1})
\oplus({\bf 3,17})
\oplus3({\bf 3,15})
\oplus7({\bf 3,13})
\oplus12({\bf 3,11})
\oplus18({\bf 3,9})
\oplus21({\bf 3,7})
\oplus21({\bf 3,5})
\oplus15({\bf 3,3})
\oplus6({\bf 3,1})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus4({\bf 1,11})
\oplus6({\bf 1,9})
\oplus7({\bf 1,7})
\oplus7({\bf 1,5})
\oplus5({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 149226'}$&=&
$({\bf 35,14})
\oplus({\bf 33,16})
\oplus({\bf 33,14})
\oplus({\bf 33,12})
\oplus({\bf 31,18})
\oplus2({\bf 31,16})
\oplus3({\bf 31,14})
\oplus2({\bf 31,12})
\oplus({\bf 31,10})
\oplus({\bf 29,18})
\oplus3({\bf 29,16})
\oplus4({\bf 29,14})
\oplus4({\bf 29,12})
\oplus2({\bf 29,10})
\oplus({\bf 29,8})
\oplus2({\bf 27,18})
\oplus4({\bf 27,16})
\oplus7({\bf 27,14})
\oplus6({\bf 27,12})
\oplus5({\bf 27,10})
\oplus2({\bf 27,8})
\oplus({\bf 27,6})
\oplus({\bf 25,18})
\oplus5({\bf 25,16})
\oplus7({\bf 25,14})
\oplus9({\bf 25,12})
\oplus7({\bf 25,10})
\oplus5({\bf 25,8})
\oplus2({\bf 25,6})
\oplus({\bf 25,4})
\oplus2({\bf 23,18})
\oplus5({\bf 23,16})
\oplus10({\bf 23,14})
\oplus11({\bf 23,12})
\oplus11({\bf 23,10})
\oplus8({\bf 23,8})
\oplus5({\bf 23,6})
\oplus2({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,18})
\oplus5({\bf 21,16})
\oplus9({\bf 21,14})
\oplus13({\bf 21,12})
\oplus13({\bf 21,10})
\oplus12({\bf 21,8})
\oplus8({\bf 21,6})
\oplus5({\bf 21,4})
\oplus2({\bf 21,2})
\oplus2({\bf 19,18})
\oplus5({\bf 19,16})
\oplus11({\bf 19,14})
\oplus14({\bf 19,12})
\oplus17({\bf 19,10})
\oplus15({\bf 19,8})
\oplus13({\bf 19,6})
\oplus8({\bf 19,4})
\oplus4({\bf 19,2})
\oplus({\bf 17,18})
\oplus5({\bf 17,16})
\oplus9({\bf 17,14})
\oplus15({\bf 17,12})
\oplus17({\bf 17,10})
\oplus19({\bf 17,8})
\oplus16({\bf 17,6})
\oplus12({\bf 17,4})
\oplus6({\bf 17,2})
\oplus2({\bf 15,18})
\oplus5({\bf 15,16})
\oplus11({\bf 15,14})
\oplus15({\bf 15,12})
\oplus20({\bf 15,10})
\oplus21({\bf 15,8})
\oplus20({\bf 15,6})
\oplus15({\bf 15,4})
\oplus8({\bf 15,2})
\oplus({\bf 13,18})
\oplus5({\bf 13,16})
\oplus9({\bf 13,14})
\oplus15({\bf 13,12})
\oplus19({\bf 13,10})
\oplus22({\bf 13,8})
\oplus21({\bf 13,6})
\oplus17({\bf 13,4})
\oplus9({\bf 13,2})
\oplus2({\bf 11,18})
\oplus5({\bf 11,16})
\oplus11({\bf 11,14})
\oplus15({\bf 11,12})
\oplus20({\bf 11,10})
\oplus22({\bf 11,8})
\oplus22({\bf 11,6})
\oplus17({\bf 11,4})
\oplus10({\bf 11,2})
\oplus({\bf 9,18})
\oplus5({\bf 9,16})
\oplus9({\bf 9,14})
\oplus14({\bf 9,12})
\oplus17({\bf 9,10})
\oplus20({\bf 9,8})
\oplus19({\bf 9,6})
\oplus16({\bf 9,4})
\oplus9({\bf 9,2})
\oplus2({\bf 7,18})
\oplus5({\bf 7,16})
\oplus10({\bf 7,14})
\oplus13({\bf 7,12})
\oplus16({\bf 7,10})
\oplus17({\bf 7,8})
\oplus17({\bf 7,6})
\oplus14({\bf 7,4})
\oplus8({\bf 7,2})
\oplus({\bf 5,18})
\oplus4({\bf 5,16})
\oplus7({\bf 5,14})
\oplus10({\bf 5,12})
\oplus11({\bf 5,10})
\oplus12({\bf 5,8})
\oplus12({\bf 5,6})
\oplus10({\bf 5,4})
\oplus6({\bf 5,2})
\oplus({\bf 3,18})
\oplus3({\bf 3,16})
\oplus6({\bf 3,14})
\oplus7({\bf 3,12})
\oplus8({\bf 3,10})
\oplus8({\bf 3,8})
\oplus8({\bf 3,6})
\oplus7({\bf 3,4})
\oplus4({\bf 3,2})
\oplus({\bf 1,16})
\oplus({\bf 1,14})
\oplus2({\bf 1,12})
\oplus2({\bf 1,10})
\oplus2({\bf 1,8})
\oplus2({\bf 1,6})
\oplus2({\bf 1,4})
\oplus({\bf 1,2})$\\
%
${\bf 150150}$&=&
$({\bf 31,5})
\oplus({\bf 31,3})
\oplus({\bf 29,7})
\oplus2({\bf 29,5})
\oplus2({\bf 29,3})
\oplus({\bf 29,1})
\oplus({\bf 27,9})
\oplus3({\bf 27,7})
\oplus5({\bf 27,5})
\oplus5({\bf 27,3})
\oplus2({\bf 27,1})
\oplus({\bf 25,11})
\oplus3({\bf 25,9})
\oplus6({\bf 25,7})
\oplus9({\bf 25,5})
\oplus8({\bf 25,3})
\oplus3({\bf 25,1})
\oplus({\bf 23,13})
\oplus3({\bf 23,11})
\oplus7({\bf 23,9})
\oplus12({\bf 23,7})
\oplus15({\bf 23,5})
\oplus13({\bf 23,3})
\oplus5({\bf 23,1})
\oplus2({\bf 21,13})
\oplus6({\bf 21,11})
\oplus12({\bf 21,9})
\oplus18({\bf 21,7})
\oplus21({\bf 21,5})
\oplus17({\bf 21,3})
\oplus7({\bf 21,1})
\oplus({\bf 19,15})
\oplus4({\bf 19,13})
\oplus11({\bf 19,11})
\oplus19({\bf 19,9})
\oplus26({\bf 19,7})
\oplus29({\bf 19,5})
\oplus23({\bf 19,3})
\oplus8({\bf 19,1})
\oplus2({\bf 17,15})
\oplus7({\bf 17,13})
\oplus15({\bf 17,11})
\oplus25({\bf 17,9})
\oplus33({\bf 17,7})
\oplus34({\bf 17,5})
\oplus26({\bf 17,3})
\oplus10({\bf 17,1})
\oplus({\bf 15,17})
\oplus4({\bf 15,15})
\oplus11({\bf 15,13})
\oplus21({\bf 15,11})
\oplus32({\bf 15,9})
\oplus40({\bf 15,7})
\oplus40({\bf 15,5})
\oplus30({\bf 15,3})
\oplus11({\bf 15,1})
\oplus2({\bf 13,17})
\oplus6({\bf 13,15})
\oplus14({\bf 13,13})
\oplus25({\bf 13,11})
\oplus36({\bf 13,9})
\oplus42({\bf 13,7})
\oplus42({\bf 13,5})
\oplus30({\bf 13,3})
\oplus11({\bf 13,1})
\oplus({\bf 11,19})
\oplus3({\bf 11,17})
\oplus9({\bf 11,15})
\oplus18({\bf 11,13})
\oplus29({\bf 11,11})
\oplus39({\bf 11,9})
\oplus45({\bf 11,7})
\oplus42({\bf 11,5})
\oplus31({\bf 11,3})
\oplus11({\bf 11,1})
\oplus({\bf 9,19})
\oplus4({\bf 9,17})
\oplus10({\bf 9,15})
\oplus19({\bf 9,13})
\oplus29({\bf 9,11})
\oplus37({\bf 9,9})
\oplus41({\bf 9,7})
\oplus38({\bf 9,5})
\oplus27({\bf 9,3})
\oplus10({\bf 9,1})
\oplus({\bf 7,19})
\oplus5({\bf 7,17})
\oplus11({\bf 7,15})
\oplus19({\bf 7,13})
\oplus28({\bf 7,11})
\oplus34({\bf 7,9})
\oplus36({\bf 7,7})
\oplus34({\bf 7,5})
\oplus24({\bf 7,3})
\oplus8({\bf 7,1})
\oplus({\bf 5,19})
\oplus4({\bf 5,17})
\oplus9({\bf 5,15})
\oplus16({\bf 5,13})
\oplus21({\bf 5,11})
\oplus26({\bf 5,9})
\oplus27({\bf 5,7})
\oplus24({\bf 5,5})
\oplus17({\bf 5,3})
\oplus7({\bf 5,1})
\oplus({\bf 3,19})
\oplus3({\bf 3,17})
\oplus7({\bf 3,15})
\oplus11({\bf 3,13})
\oplus15({\bf 3,11})
\oplus17({\bf 3,9})
\oplus18({\bf 3,7})
\oplus16({\bf 3,5})
\oplus12({\bf 3,3})
\oplus4({\bf 3,1})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus3({\bf 1,13})
\oplus5({\bf 1,11})
\oplus5({\bf 1,9})
\oplus5({\bf 1,7})
\oplus5({\bf 1,5})
\oplus3({\bf 1,3})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 4 (R)}

\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{8}\supset\mathfrak{su}_{4}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C4_A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{8}\supset\mathfrak{su}_{4}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C4_A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{8}\supset\mathfrak{su}_{4}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 8}$&=&
$({\bf 4})(1)
\oplus({\bf \overline{4}})(-1)$\\
%
${\bf 27}$&=&
$({\bf 6})(2)
\oplus({\bf 15})(0)
\oplus({\bf 6})(-2)$\\
%
${\bf 36}$&=&
$({\bf 10})(2)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{10}})(-2)$\\
%
${\bf 42}$&=&
$({\bf 1})(4)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 20'})(0)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 48}$&=&
$({\bf \overline{4}})(3)
\oplus({\bf 20})(1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 4})(-3)$\\
%
${\bf 120}$&=&
$({\bf \overline{20''}})(3)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 20''})(-3)$\\
%
${\bf 160}$&=&
$({\bf \overline{20}})(3)
\oplus({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 20})(-3)$\\
%
${\bf 288}$&=&
$({\bf 4})(5)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 60})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 36})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{4}})(-5)$\\
%
${\bf 308}$&=&
$({\bf 20'})(4)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 84})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 20'})(-4)$\\
%
${\bf 315}$&=&
$({\bf 15})(4)
\oplus({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 15})(-4)$\\
%
${\bf 330}$&=&
$({\bf 35})(4)
\oplus({\bf 70})(2)
\oplus({\bf 10})(2)
\oplus({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf \overline{35}})(-4)$\\
%
${\bf 594}$&=&
$({\bf 45})(4)
\oplus({\bf 70})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6})(2)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus2({\bf 15})(0)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{45}})(-4)$\\
%
${\bf 594'}$&=&
$({\bf 1})(8)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 10})(2)
\oplus({\bf 105})(0)
\oplus({\bf 84})(0)
\oplus({\bf 1})(0)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 35})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 792}$&=&
$({\bf 20})(5)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{20}})(-5)$\\
%
${\bf 792'}$&=&
$({\bf 6})(6)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 6})(2)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 70})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 45})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 6})(-6)$\\
%
${\bf 792''}$&=&
$({\bf 56})(5)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf 160})(1)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 120})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{56}})(-5)$\\
%
${\bf 825}$&=&
$({\bf \overline{10}})(6)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 126})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 45})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 10})(-6)$\\
%
${\bf 1056}$&=&
$({\bf \overline{4}})(7)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 84'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 4})(-7)$\\
%
${\bf 1155}$&=&
$({\bf 10})(6)
\oplus({\bf 84})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 126})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus2({\bf \overline{10}})(2)
\oplus({\bf 35})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 84})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{10}})(-6)$\\
%
${\bf 1232}$&=&
$({\bf 36})(5)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 84'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{36}})(-5)$\\
%
${\bf 1512}$&=&
$({\bf 60})(5)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 160})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{60}})(-5)$\\
%
${\bf 1716}$&=&
$({\bf 84''})(6)
\oplus({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf 270})(2)
\oplus({\bf 70})(2)
\oplus({\bf 10})(2)
\oplus({\bf 300'})(0)
\oplus({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{84''}})(-6)$\\
%
${\bf 1728}$&=&
$({\bf 84'})(5)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{84'}})(-5)$\\
%
${\bf 2184}$&=&
$({\bf 50})(6)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf 50})(2)
\oplus({\bf 64})(2)
\oplus({\bf 6})(2)
\oplus({\bf 300'})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 300})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 50})(-6)$\\
%
${\bf 3432}$&=&
$({\bf \overline{120'}})(7)
\oplus({\bf 280''})(5)
\oplus({\bf 56})(5)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf 500})(1)
\oplus({\bf 160})(1)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 420'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf 120'})(-7)$\\
%
${\bf 3520}$&=&
$({\bf \overline{20''}})(7)
\oplus({\bf 160})(5)
\oplus({\bf 36})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 56})(1)
\oplus({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus2({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus2({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 160})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 20''})(-7)$\\
%
${\bf 3696}$&=&
$({\bf 70})(6)
\oplus({\bf 256})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf 15})(4)
\oplus({\bf 140''})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{70}})(-6)$\\
%
${\bf 3696'}$&=&
$({\bf 4})(9)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 120})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 280'})(1)
\oplus({\bf 160})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 56})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 36})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{4}})(-9)$\\
%
${\bf 4096}$&=&
$({\bf 64})(6)
\oplus({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus3({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 256})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus3({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 64})(-6)$\\
%
${\bf 4200}$&=&
$({\bf \overline{20}})(7)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 20})(-7)$\\
%
${\bf 4290}$&=&
$({\bf 140''})(6)
\oplus({\bf 189})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf 45})(4)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 70})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6})(2)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus2({\bf 15})(0)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{140''}})(-6)$\\
%
${\bf 4719}$&=&
$({\bf 1})(12)
\oplus({\bf \overline{10}})(10)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 20'})(8)
\oplus({\bf \overline{84''}})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf 105})(4)
\oplus({\bf 84})(4)
\oplus({\bf 1})(4)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 336})(0)
\oplus({\bf 729})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 540'})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 360'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 84''})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 35})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 10})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 4752}$&=&
$({\bf \overline{36}})(7)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 36})(-7)$\\
%
${\bf 4914}$&=&
$({\bf 126})(6)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 270})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus2({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus2({\bf 64})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus3({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus2({\bf \overline{10}})(-2)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf \overline{126}})(-6)$\\
%
${\bf 6237}$&=&
$({\bf 15})(8)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 6})(6)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{35}})(4)
\oplus2({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus2({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6})(2)
\oplus({\bf 280})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 140''})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 175})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 70})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 15})(-8)$\\
%
${\bf 6435}$&=&
$({\bf 165})(8)
\oplus({\bf 396})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 616})(4)
\oplus({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf 770})(2)
\oplus({\bf 270})(2)
\oplus({\bf 70})(2)
\oplus({\bf 10})(2)
\oplus({\bf 825})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{165}})(-8)$\\
%
${\bf 6552}$&=&
$({\bf \overline{60}})(7)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 60})(-7)$\\
%
${\bf 7020}$&=&
$({\bf 20'})(8)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf 105})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus2({\bf \overline{10}})(2)
\oplus({\bf 729})(0)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf 105})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus3({\bf 20'})(0)
\oplus({\bf 270})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus2({\bf 64})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 256})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 175})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 126})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 20'})(-8)$\\
%
${\bf 8008}$&=&
$({\bf 20''})(9)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 756})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 480})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 84'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf \overline{20''}})(-9)$\\
%
${\bf 9009}$&=&
$({\bf 35})(8)
\oplus({\bf 270})(6)
\oplus({\bf 70})(6)
\oplus({\bf 10})(6)
\oplus({\bf 360'})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 84''})(2)
\oplus({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus2({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus2({\bf \overline{10}})(2)
\oplus({\bf 189})(0)
\oplus({\bf 729})(0)
\oplus({\bf 256})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 300})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 300'})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{35}})(-8)$\\
%
${\bf 9009'}$&=&
$({\bf 6})(10)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 15})(8)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf 50})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 6})(6)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 196})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 6})(2)
\oplus({\bf 735})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 189})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 140''})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 45})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 6})(-10)$\\
%
${\bf 9360}$&=&
$({\bf \overline{120}})(7)
\oplus({\bf 420})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 36})(5)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 540})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 120})(-7)$\\
%
${\bf 9408}$&=&
$({\bf \overline{140'}})(7)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 500})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 140'})(-7)$\\
%
${\bf 9504}$&=&
$({\bf \overline{216}})(7)
\oplus({\bf 280''})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 84'})(5)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf 216})(-7)$\\
%
${\bf 10010}$&=&
$({\bf \overline{45}})(8)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 630})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 280})(-4)
\oplus({\bf 256})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 45})(-8)$\\
%
${\bf 10296}$&=&
$({\bf \overline{4}})(11)
\oplus({\bf 20''})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 504})(1)
\oplus({\bf 756})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 480})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 56})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 4})(-11)$\\
%
${\bf 11340}$&=&
$({\bf 105})(8)
\oplus({\bf 384})(6)
\oplus({\bf 126})(6)
\oplus({\bf 729})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf 105})(4)
\oplus({\bf 175})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 960})(2)
\oplus({\bf 270})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 825})(0)
\oplus({\bf 729})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf 105})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 960})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 729})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 384})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 105})(-8)$\\
%
${\bf 11440}$&=&
$({\bf 220})(9)
\oplus({\bf \overline{540''''}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf 864})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 56})(5)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf 1260'})(1)
\oplus({\bf 500})(1)
\oplus({\bf 160})(1)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1120})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{864}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf 540''''})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf \overline{220}})(-9)$\\
%
${\bf 12012}$&=&
$({\bf \overline{10}})(10)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 20'})(8)
\oplus({\bf \overline{140''}})(6)
\oplus2({\bf \overline{126}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus2({\bf \overline{10}})(2)
\oplus({\bf 735})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus({\bf 540'})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 360'})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 175})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 140''})(-6)
\oplus2({\bf 126})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 35})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 10})(-10)$\\
%
${\bf 12936}$&=&
$({\bf \overline{224}})(7)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 60})(5)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{360}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus2({\bf \overline{20''}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus3({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus3({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus2({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 224})(-7)$\\
%
${\bf 13728}$&=&
$({\bf \overline{140}})(7)
\oplus({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf 420})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus4({\bf 140})(1)
\oplus3({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus4({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 140})(-7)$\\
%
${\bf 13728'}$&=&
$({\bf 20})(9)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 420})(-3)
\oplus({\bf 280'})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 84'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{20}})(-9)$\\
%
${\bf 13728''}$&=&
$({\bf 10})(10)
\oplus({\bf 84})(8)
\oplus({\bf 15})(8)
\oplus({\bf 1})(8)
\oplus({\bf \overline{270}})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus2({\bf \overline{10}})(6)
\oplus({\bf 729})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus2({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus2({\bf 20'})(4)
\oplus({\bf 540'})(2)
\oplus({\bf 270})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus3({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 360'})(0)
\oplus({\bf 735})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf 105})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus3({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 84''})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus3({\bf 126})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus2({\bf \overline{10}})(-2)
\oplus({\bf 189})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 256})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf 20'})(-4)
\oplus({\bf 270})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 64})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf 84})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf \overline{10}})(-10)$\\
%
${\bf 14300}$&=&
$({\bf 45})(8)
\oplus({\bf 300})(6)
\oplus({\bf 70})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf 6})(6)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus2({\bf \overline{45}})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus2({\bf 50})(2)
\oplus3({\bf \overline{70}})(2)
\oplus3({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 189})(0)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus2({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{189}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus4({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus3({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus3({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus3({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus2({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus3({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus2({\bf 84})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 300})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf \overline{45}})(-8)$\\
%
${\bf 16848}$&=&
$({\bf 84})(8)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 729})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{35}})(4)
\oplus2({\bf \overline{45}})(4)
\oplus2({\bf 20'})(4)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus2({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus3({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus3({\bf 64})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 360'})(0)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus2({\bf \overline{256}})(0)
\oplus3({\bf 175})(0)
\oplus4({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus3({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus3({\bf 64})(-2)
\oplus2({\bf \overline{10}})(-2)
\oplus({\bf 729})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf 20'})(-4)
\oplus({\bf 300})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 84})(-8)$\\
%
${\bf 19305}$&=&
$({\bf 315})(8)
\oplus({\bf 396})(6)
\oplus({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 616})(4)
\oplus({\bf 315})(4)
\oplus({\bf 875})(4)
\oplus2({\bf 189})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf 45})(4)
\oplus({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf 960})(2)
\oplus2({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 70})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6})(2)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus2({\bf 15})(0)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus2({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{315}})(-8)$\\
%
${\bf 19448}$&=&
$({\bf 286})(10)
\oplus({\bf 715})(8)
\oplus({\bf 165})(8)
\oplus({\bf 1170})(6)
\oplus({\bf 396})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 1560})(4)
\oplus({\bf 616})(4)
\oplus({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf 1820})(2)
\oplus({\bf 770})(2)
\oplus({\bf 270})(2)
\oplus({\bf 70})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1911})(0)
\oplus({\bf 825})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf \overline{1560}})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{1170}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{715}})(-8)
\oplus({\bf \overline{165}})(-8)
\oplus({\bf \overline{286}})(-10)$\\
%
${\bf 20384}$&=&
$({\bf 56})(9)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf 540''})(5)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus2({\bf 160})(5)
\oplus({\bf 36})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 280''})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 56})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus2({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus2({\bf \overline{20''}})(-1)
\oplus2({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 500})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 540})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 120'})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 420'})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf \overline{56}})(-9)$\\
%
${\bf 21021}$&=&
$({\bf 189})(8)
\oplus({\bf 640})(6)
\oplus({\bf 270})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 70})(6)
\oplus({\bf 315})(4)
\oplus({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 300'})(4)
\oplus2({\bf 256})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf 15})(4)
\oplus({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 875})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{189}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 960})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus2({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{189}})(-8)$\\
%
${\bf 22464}$&=&
$({\bf 36})(9)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 120})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus2({\bf 20''})(5)
\oplus2({\bf 20})(5)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{420}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus3({\bf \overline{84'}})(3)
\oplus3({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf 480})(1)
\oplus({\bf 420})(1)
\oplus({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus2({\bf 224})(1)
\oplus3({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus4({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus3({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus4({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus3({\bf 84'})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus3({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus2({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus2({\bf \overline{20}})(-5)
\oplus({\bf 160})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{36}})(-9)$\\
%
${\bf 26026}$&=&
$({\bf 1})(16)
\oplus({\bf \overline{10}})(14)
\oplus({\bf \overline{35}})(12)
\oplus({\bf 20'})(12)
\oplus({\bf \overline{84''}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{360'}})(8)
\oplus({\bf 105})(8)
\oplus({\bf 84})(8)
\oplus({\bf 1})(8)
\oplus({\bf \overline{770'}})(6)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{1375}})(4)
\oplus({\bf 336})(4)
\oplus({\bf \overline{616}})(4)
\oplus({\bf 729})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf \overline{1540''}})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 540'})(2)
\oplus({\bf 270})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 10})(2)
\oplus({\bf 825'})(0)
\oplus({\bf 2640})(0)
\oplus({\bf 825})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf 105})(0)
\oplus({\bf 84})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1540''})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 1375})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 770'})(-6)
\oplus({\bf 540'})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 165})(-8)
\oplus({\bf 360'})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 84''})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 35})(-12)
\oplus({\bf 20'})(-12)
\oplus({\bf 10})(-14)
\oplus({\bf 1})(-16)$\\
%
${\bf 27456}$&=&
$({\bf 4})(13)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf 120})(9)
\oplus({\bf 60})(9)
\oplus({\bf 20''})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{280''}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 1000})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 160})(5)
\oplus({\bf 120'})(5)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 840})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 56})(1)
\oplus({\bf 900})(1)
\oplus({\bf 504})(1)
\oplus({\bf 756})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 540''})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{120'}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 280''})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 36})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf \overline{4}})(-13)$\\
%
${\bf 27720}$&=&
$({\bf 280})(8)
\oplus({\bf 630})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 384})(6)
\oplus({\bf 126})(6)
\oplus({\bf 50})(6)
\oplus({\bf 875})(4)
\oplus({\bf 189})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus2({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{280}})(4)
\oplus2({\bf 175})(4)
\oplus2({\bf 45})(4)
\oplus({\bf 770})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus2({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus3({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus3({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6})(2)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus3({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus3({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus2({\bf 15})(0)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus3({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus3({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf \overline{280}})(-8)$\\
%
${\bf 29106}$&=&
$({\bf 175})(8)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus({\bf 64})(6)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus2({\bf 256})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus({\bf \overline{256}})(4)
\oplus3({\bf 175})(4)
\oplus2({\bf 84})(4)
\oplus2({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus4({\bf 300})(2)
\oplus3({\bf 126})(2)
\oplus2({\bf 70})(2)
\oplus2({\bf \overline{126}})(2)
\oplus2({\bf 50})(2)
\oplus2({\bf \overline{70}})(2)
\oplus4({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 875})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus2({\bf 300'})(0)
\oplus3({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus3({\bf \overline{256}})(0)
\oplus5({\bf 175})(0)
\oplus3({\bf 84})(0)
\oplus3({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus3({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus4({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus3({\bf \overline{126}})(-2)
\oplus2({\bf 50})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus4({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus3({\bf 175})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 175})(-8)$\\
%
${\bf 29700}$&=&
$({\bf 360'})(8)
\oplus({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 630})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 126})(6)
\oplus({\bf 616})(4)
\oplus({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus2({\bf 189})(4)
\oplus({\bf 729})(4)
\oplus2({\bf 256})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus3({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{630}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus3({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus2({\bf 64})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus3({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf \overline{360'}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus4({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus3({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus3({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus2({\bf \overline{10}})(-2)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus2({\bf \overline{189}})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus2({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf \overline{360'}})(-8)$\\
%
${\bf 31680}$&=&
$({\bf 60})(9)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 280'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus2({\bf 160})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus2({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus3({\bf \overline{160}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus3({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 1260})(1)
\oplus({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus4({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus4({\bf 140})(1)
\oplus4({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus4({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus4({\bf \overline{140}})(-1)
\oplus2({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus4({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus3({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus2({\bf 224})(-3)
\oplus2({\bf 140'})(-3)
\oplus3({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus3({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus2({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 360})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{60}})(-9)$\\
%
${\bf 31824}$&=&
$({\bf \overline{364}})(11)
\oplus({\bf 924'})(9)
\oplus({\bf 220})(9)
\oplus({\bf \overline{1540''''}})(7)
\oplus({\bf \overline{540''''}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf 2100'})(5)
\oplus({\bf 864})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 56})(5)
\oplus({\bf \overline{2520}})(3)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf 2744})(1)
\oplus({\bf 1260'})(1)
\oplus({\bf 500})(1)
\oplus({\bf 160})(1)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2744}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 2520})(-3)
\oplus({\bf 1120})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{2100'}})(-5)
\oplus({\bf \overline{864}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf 1540''''})(-7)
\oplus({\bf 540''''})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf \overline{924'}})(-9)
\oplus({\bf \overline{220}})(-9)
\oplus({\bf 364})(-11)$\\
%
${\bf 36608}$&=&
$({\bf 440})(9)
\oplus({\bf \overline{540''''}})(7)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf 864})(5)
\oplus({\bf 440})(5)
\oplus({\bf 1320})(5)
\oplus2({\bf 280''})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 84'})(5)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus2({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1120})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 924})(-3)
\oplus2({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{864}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus2({\bf \overline{280''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf 540''''})(-7)
\oplus({\bf 924})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf \overline{440}})(-9)$\\
%
${\bf 36864}$&=&
$({\bf 256})(8)
\oplus({\bf 630})(6)
\oplus({\bf 270})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus({\bf 64})(6)
\oplus({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus3({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus2({\bf 84})(4)
\oplus2({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 640})(2)
\oplus({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus2({\bf 270})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus4({\bf 300})(2)
\oplus3({\bf 126})(2)
\oplus3({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus2({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus2({\bf \overline{70}})(2)
\oplus4({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus2({\bf 300'})(0)
\oplus4({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{189}})(0)
\oplus4({\bf \overline{256}})(0)
\oplus4({\bf 175})(0)
\oplus4({\bf 84})(0)
\oplus3({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus3({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus4({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus2({\bf \overline{140''}})(-2)
\oplus3({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus3({\bf \overline{70}})(-2)
\oplus4({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus3({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{256}})(-8)$\\
%
${\bf 36960}$&=&
$({\bf 140'})(9)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 540})(5)
\oplus2({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus2({\bf 540})(1)
\oplus3({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus3({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus3({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus3({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1260})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus2({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 280'})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf \overline{140'}})(-9)$\\
%
${\bf 38808}$&=&
$({\bf 84'})(9)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus2({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus2({\bf 140})(5)
\oplus2({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus3({\bf \overline{160}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus3({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 280''})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 756})(1)
\oplus({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus4({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus3({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus3({\bf 120})(1)
\oplus4({\bf 140})(1)
\oplus3({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus4({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus4({\bf \overline{140}})(-1)
\oplus2({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus3({\bf \overline{84'}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus3({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 224})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus3({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus2({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 540})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{84'}})(-9)$\\
%
${\bf 39312}$&=&
$({\bf \overline{20''}})(11)
\oplus({\bf 160})(9)
\oplus({\bf 36})(9)
\oplus({\bf 4})(9)
\oplus({\bf \overline{500}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus2({\bf \overline{36}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 1260})(5)
\oplus({\bf 56})(5)
\oplus({\bf 420'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus2({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus2({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{900}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus({\bf \overline{420}})(3)
\oplus3({\bf \overline{360}})(3)
\oplus({\bf \overline{140}})(3)
\oplus2({\bf \overline{20''}})(3)
\oplus2({\bf \overline{56}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 540''})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus3({\bf 160})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 216})(1)
\oplus3({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus3({\bf \overline{224}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus3({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 280''})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 420})(-3)
\oplus2({\bf 56})(-3)
\oplus({\bf 900})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus3({\bf 360})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus2({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus2({\bf \overline{120}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus2({\bf \overline{20''}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 500})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 36})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 20''})(-11)$\\
%
${\bf 41250}$&=&
$({\bf 50})(10)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf 196})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus2({\bf 300})(6)
\oplus({\bf 70})(6)
\oplus({\bf 50})(6)
\oplus({\bf 64})(6)
\oplus({\bf 6})(6)
\oplus({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 729})(4)
\oplus2({\bf 280})(4)
\oplus2({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus2({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1470})(2)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 196})(2)
\oplus({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus3({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus3({\bf 50})(2)
\oplus2({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 6})(2)
\oplus({\bf 2156})(0)
\oplus({\bf 875})(0)
\oplus({\bf 189})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus2({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus2({\bf \overline{280}})(0)
\oplus({\bf \overline{189}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus4({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 770})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 196})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus3({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus3({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 875})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus2({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus2({\bf \overline{280}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 630})(-6)
\oplus({\bf 196})(-6)
\oplus({\bf 384})(-6)
\oplus2({\bf 300})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 280})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 50})(-10)$\\
%
${\bf 42042}$&=&
$({\bf \overline{70}})(10)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{140''}})(6)
\oplus2({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{360'}})(4)
\oplus2({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus2({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1470})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{750}})(2)
\oplus({\bf \overline{540'}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus3({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus2({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 1280})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus3({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus3({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 750})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus3({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 1280})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 729})(-4)
\oplus2({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus2({\bf 256})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 630})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus2({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 256})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 70})(-10)$\\
%
${\bf 42042'}$&=&
$({\bf 84''})(10)
\oplus({\bf 616})(8)
\oplus({\bf 189})(8)
\oplus({\bf 35})(8)
\oplus({\bf 770'})(6)
\oplus({\bf 770})(6)
\oplus({\bf 640})(6)
\oplus2({\bf 270})(6)
\oplus({\bf 70})(6)
\oplus({\bf 10})(6)
\oplus({\bf 165})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 315})(4)
\oplus({\bf 825})(4)
\oplus({\bf 875})(4)
\oplus2({\bf 360'})(4)
\oplus2({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 396})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 640})(2)
\oplus2({\bf 84''})(2)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus2({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus2({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus2({\bf \overline{10}})(2)
\oplus({\bf 616})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 875})(0)
\oplus2({\bf 189})(0)
\oplus({\bf \overline{616}})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 256})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus({\bf 770})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 960})(-2)
\oplus2({\bf 270})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus({\bf 300})(-2)
\oplus2({\bf 70})(-2)
\oplus2({\bf \overline{84''}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 825})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus2({\bf 300'})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus2({\bf \overline{360'}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{770}})(-6)
\oplus({\bf \overline{770'}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus2({\bf \overline{270}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{616}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf \overline{84''}})(-10)$\\
%
${\bf 43120}$&=&
$({\bf 280''})(9)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf 440})(5)
\oplus({\bf 1320})(5)
\oplus({\bf 540''})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 500})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 36})(5)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus2({\bf \overline{216}})(3)
\oplus({\bf \overline{500}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 1320})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 1540})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 420'})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 120'})(-3)
\oplus2({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus2({\bf \overline{420}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 924})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf \overline{280''}})(-9)$\\
%
${\bf 44352}$&=&
$({\bf \overline{20}})(11)
\oplus({\bf 140})(9)
\oplus({\bf 36})(9)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus2({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 756})(5)
\oplus({\bf 420'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 120})(5)
\oplus2({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus2({\bf 20})(5)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus3({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf 1400})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 504})(1)
\oplus({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus2({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus2({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus3({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus3({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 280''})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 540})(-3)
\oplus3({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus2({\bf \overline{120}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus2({\bf \overline{20}})(-5)
\oplus({\bf 420})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus2({\bf 36})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 20})(-11)$\\
%
${\bf 44352'}$&=&
$({\bf 280'})(9)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf 1260})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus2({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 1260'})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus2({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus3({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus3({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 420'})(-3)
\oplus2({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 756})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf \overline{280'}})(-9)$\\
%
${\bf 46800}$&=&
$({\bf 160})(9)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf 1260})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 540})(5)
\oplus2({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 120})(5)
\oplus2({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{420}})(3)
\oplus3({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus2({\bf \overline{20''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus3({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 540''})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus2({\bf 540})(1)
\oplus3({\bf 360})(1)
\oplus4({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus3({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus4({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus3({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus3({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus4({\bf \overline{160}})(-1)
\oplus4({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1260})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 420'})(-3)
\oplus2({\bf 540})(-3)
\oplus3({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus3({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus2({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 540})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf \overline{160}})(-9)$\\
%
${\bf 47040}$&=&
$({\bf 140})(9)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf 756})(5)
\oplus({\bf 540})(5)
\oplus2({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 224})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus3({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus4({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus4({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus3({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus3({\bf 540})(1)
\oplus4({\bf 360})(1)
\oplus3({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus2({\bf 224})(1)
\oplus3({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus5({\bf 140})(1)
\oplus3({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus3({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus4({\bf \overline{360}})(-1)
\oplus3({\bf \overline{140'}})(-1)
\oplus3({\bf \overline{160}})(-1)
\oplus5({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus2({\bf 540})(-3)
\oplus4({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus4({\bf 140})(-3)
\oplus3({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus3({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf \overline{140}})(-9)$\\
%
${\bf 47124}$&=&
$({\bf 196})(10)
\oplus({\bf 735})(8)
\oplus({\bf 280})(8)
\oplus({\bf 1470})(6)
\oplus({\bf 630})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 196})(6)
\oplus({\bf 384})(6)
\oplus({\bf 50})(6)
\oplus({\bf 2156})(4)
\oplus({\bf 875})(4)
\oplus({\bf 189})(4)
\oplus({\bf 735})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf 2450})(2)
\oplus({\bf 770})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 196})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf 50})(2)
\oplus({\bf 64})(2)
\oplus({\bf 6})(2)
\oplus({\bf 1911})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus2({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 2450})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 2156})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 1470})(-6)
\oplus({\bf 196})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf 735})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf 196})(-10)$\\
%
${\bf 50388}$&=&
$({\bf 455})(12)
\oplus({\bf 1170'})(10)
\oplus({\bf 286})(10)
\oplus({\bf 1980''''})(8)
\oplus({\bf 715})(8)
\oplus({\bf 165})(8)
\oplus({\bf 2750})(6)
\oplus({\bf 1170})(6)
\oplus({\bf 396})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 3375})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 616})(4)
\oplus({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf 3780''})(2)
\oplus({\bf 1820})(2)
\oplus({\bf 770})(2)
\oplus({\bf 270})(2)
\oplus({\bf 70})(2)
\oplus({\bf 10})(2)
\oplus({\bf 3920})(0)
\oplus({\bf 1911})(0)
\oplus({\bf 825})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{3780''}})(-2)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf \overline{3375}})(-4)
\oplus({\bf \overline{1560}})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{2750}})(-6)
\oplus({\bf \overline{1170}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{1980''''}})(-8)
\oplus({\bf \overline{715}})(-8)
\oplus({\bf \overline{165}})(-8)
\oplus({\bf \overline{1170'}})(-10)
\oplus({\bf \overline{286}})(-10)
\oplus({\bf \overline{455}})(-12)$\\
%
${\bf 53508}$&=&
$({\bf \overline{35}})(12)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf \overline{360'}})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 84})(8)
\oplus({\bf \overline{750}})(6)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{1375}})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus2({\bf 729})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf \overline{2310}})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus2({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 2640})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 825})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2310})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 1375})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 735})(-4)
\oplus2({\bf 729})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 750})(-6)
\oplus({\bf 540'})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 360'})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 140''})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 35})(-12)$\\
%
${\bf 56628}$&=&
$({\bf 15})(12)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 64})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{189}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{35}})(8)
\oplus2({\bf \overline{45}})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 15})(8)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{84''}})(6)
\oplus2({\bf \overline{140''}})(6)
\oplus2({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus({\bf \overline{70}})(6)
\oplus2({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf 6})(6)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{315}})(4)
\oplus2({\bf \overline{360'}})(4)
\oplus2({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus({\bf \overline{189}})(4)
\oplus2({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 1280'})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{750}})(2)
\oplus2({\bf \overline{540'}})(2)
\oplus({\bf 196})(2)
\oplus({\bf \overline{640}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus2({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf 50})(2)
\oplus2({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 945})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 875})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 336})(0)
\oplus({\bf \overline{1280}})(0)
\oplus2({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus3({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{189}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus2({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 750})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 1280'})(-2)
\oplus({\bf 1470})(-2)
\oplus2({\bf 540'})(-2)
\oplus({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus2({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus2({\bf 300})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 315})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 875})(-4)
\oplus2({\bf 360'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 735})(-4)
\oplus2({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus2({\bf 256})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 640})(-6)
\oplus({\bf 84''})(-6)
\oplus({\bf 630})(-6)
\oplus2({\bf 140''})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus2({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 189})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 175})(-8)
\oplus2({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 70})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 15})(-12)$\\
%
${\bf 61776}$&=&
$({\bf 540''})(9)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf 864})(5)
\oplus({\bf 1320})(5)
\oplus({\bf 540''})(5)
\oplus2({\bf 280''})(5)
\oplus({\bf 1260})(5)
\oplus2({\bf 420})(5)
\oplus2({\bf 56})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 60})(5)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus3({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus3({\bf \overline{120}})(3)
\oplus({\bf \overline{360}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus2({\bf \overline{20''}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus3({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus4({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus3({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus4({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1120})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 1000})(-3)
\oplus3({\bf 420'})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus3({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus2({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{864}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus2({\bf \overline{280''}})(-5)
\oplus2({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus2({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 924})(-7)
\oplus({\bf 1000})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf \overline{540''}})(-9)$\\
%
${\bf 61776'}$&=&
$({\bf 6})(14)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 15})(12)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf 50})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 64})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf \overline{189}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 15})(8)
\oplus({\bf \overline{750}})(6)
\oplus({\bf 196})(6)
\oplus({\bf \overline{396}})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf 50})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 6})(6)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{1485}})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 540'''})(2)
\oplus({\bf \overline{2310}})(2)
\oplus({\bf 1280'})(2)
\oplus({\bf 1470})(2)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{750}})(2)
\oplus({\bf 196})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 6})(2)
\oplus({\bf 2079})(0)
\oplus({\bf 945})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 875})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 2310})(-2)
\oplus({\bf 750})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 540'''})(-2)
\oplus({\bf 1280'})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 1485})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 396})(-6)
\oplus({\bf 750})(-6)
\oplus({\bf 640})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 196})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 315})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 140''})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf 50})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 45})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 6})(-14)$\\
%
${\bf 63063}$&=&
$({\bf 70})(10)
\oplus({\bf 300'})(8)
\oplus({\bf 256})(8)
\oplus({\bf 84})(8)
\oplus({\bf 45})(8)
\oplus({\bf 15})(8)
\oplus({\bf 960})(6)
\oplus({\bf 630})(6)
\oplus({\bf 140''})(6)
\oplus({\bf \overline{270}})(6)
\oplus2({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus2({\bf \overline{70}})(6)
\oplus2({\bf 64})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 6})(6)
\oplus({\bf 1280})(4)
\oplus({\bf 875})(4)
\oplus({\bf 189})(4)
\oplus({\bf \overline{875}})(4)
\oplus2({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus2({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{189}})(4)
\oplus3({\bf \overline{256}})(4)
\oplus3({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus2({\bf 45})(4)
\oplus2({\bf \overline{35}})(4)
\oplus3({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 750})(2)
\oplus({\bf 640})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus2({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{640}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus3({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus4({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus3({\bf 70})(2)
\oplus({\bf \overline{84''}})(2)
\oplus3({\bf \overline{140''}})(2)
\oplus4({\bf \overline{126}})(2)
\oplus2({\bf 50})(2)
\oplus2({\bf \overline{70}})(2)
\oplus3({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6})(2)
\oplus({\bf 315})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 875})(0)
\oplus2({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus3({\bf 280})(0)
\oplus2({\bf 300'})(0)
\oplus4({\bf 256})(0)
\oplus({\bf \overline{315}})(0)
\oplus2({\bf \overline{360'}})(0)
\oplus3({\bf \overline{280}})(0)
\oplus2({\bf 105})(0)
\oplus({\bf \overline{189}})(0)
\oplus4({\bf \overline{256}})(0)
\oplus4({\bf 175})(0)
\oplus4({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 640})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus3({\bf 140''})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus3({\bf 384})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus4({\bf 300})(-2)
\oplus4({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus2({\bf 50})(-2)
\oplus3({\bf \overline{70}})(-2)
\oplus3({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 875})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus2({\bf 729})(-4)
\oplus({\bf 300'})(-4)
\oplus3({\bf 256})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus3({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus3({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 960})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus2({\bf 300})(-6)
\oplus2({\bf 70})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 300'})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{70}})(-10)$\\
%
${\bf 64064}$&=&
$({\bf \overline{36}})(11)
\oplus({\bf 120})(9)
\oplus({\bf 140})(9)
\oplus({\bf 60})(9)
\oplus({\bf 20''})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{420}})(7)
\oplus2({\bf \overline{360}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{56}})(7)
\oplus2({\bf \overline{84'}})(7)
\oplus2({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 1000})(5)
\oplus({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus2({\bf 160})(5)
\oplus({\bf 216})(5)
\oplus3({\bf 224})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus3({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus2({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus2({\bf \overline{480}})(3)
\oplus2({\bf \overline{280'}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus3({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus3({\bf \overline{160}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus3({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 1400})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 900})(1)
\oplus({\bf 504})(1)
\oplus({\bf 1000})(1)
\oplus3({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 420'})(1)
\oplus3({\bf 540})(1)
\oplus4({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus3({\bf 140})(1)
\oplus3({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus3({\bf \overline{756}})(-1)
\oplus3({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus4({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus3({\bf \overline{140}})(-1)
\oplus2({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 540''})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 1260})(-3)
\oplus2({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 756})(-3)
\oplus2({\bf 280'})(-3)
\oplus({\bf 540})(-3)
\oplus3({\bf 360})(-3)
\oplus3({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus2({\bf 224})(-3)
\oplus2({\bf 140'})(-3)
\oplus3({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus3({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus3({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus3({\bf \overline{140}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus2({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 420})(-7)
\oplus({\bf 56})(-7)
\oplus2({\bf 360})(-7)
\oplus2({\bf 84'})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 36})(-11)$\\
%
${\bf 64064'}$&=&
$({\bf \overline{4}})(15)
\oplus({\bf 20''})(13)
\oplus({\bf 20})(13)
\oplus({\bf \overline{56}})(11)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf 120'})(9)
\oplus({\bf 216})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 36})(9)
\oplus({\bf 4})(9)
\oplus({\bf \overline{440}})(7)
\oplus({\bf \overline{540''}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 1100})(5)
\oplus({\bf 900})(5)
\oplus({\bf 504})(5)
\oplus({\bf 924})(5)
\oplus({\bf 756})(5)
\oplus({\bf 420'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{1540'}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{1980'}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 1320'})(1)
\oplus({\bf 2376})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 160})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{1320'}})(-1)
\oplus({\bf \overline{2376}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1540'})(-3)
\oplus({\bf 1980'})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{1100}})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{900}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 440})(-7)
\oplus({\bf 540''})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{120'}})(-9)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 56})(-11)
\oplus({\bf 84'})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf \overline{20''}})(-13)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf 4})(-15)$\\
%
${\bf 65536}$&=&
$({\bf 64})(10)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 84})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 15})(8)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus({\bf \overline{270}})(6)
\oplus2({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{140''}})(6)
\oplus2({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus2({\bf \overline{70}})(6)
\oplus3({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 6})(6)
\oplus({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus2({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus2({\bf 256})(4)
\oplus({\bf \overline{360'}})(4)
\oplus2({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus({\bf \overline{189}})(4)
\oplus4({\bf \overline{256}})(4)
\oplus4({\bf 175})(4)
\oplus3({\bf 84})(4)
\oplus2({\bf 45})(4)
\oplus({\bf \overline{35}})(4)
\oplus3({\bf \overline{45}})(4)
\oplus2({\bf 20'})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf 196})(2)
\oplus({\bf \overline{640}})(2)
\oplus3({\bf \overline{630}})(2)
\oplus4({\bf 384})(2)
\oplus2({\bf \overline{270}})(2)
\oplus5({\bf 300})(2)
\oplus3({\bf 126})(2)
\oplus2({\bf 70})(2)
\oplus2({\bf \overline{140''}})(2)
\oplus4({\bf \overline{126}})(2)
\oplus2({\bf 50})(2)
\oplus3({\bf \overline{70}})(2)
\oplus5({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 1280})(0)
\oplus({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{1280}})(0)
\oplus2({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus4({\bf 729})(0)
\oplus3({\bf 280})(0)
\oplus2({\bf 300'})(0)
\oplus4({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus3({\bf \overline{280}})(0)
\oplus2({\bf 105})(0)
\oplus({\bf \overline{189}})(0)
\oplus4({\bf \overline{256}})(0)
\oplus6({\bf 175})(0)
\oplus4({\bf 84})(0)
\oplus3({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus3({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 640})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf 960})(-2)
\oplus3({\bf 630})(-2)
\oplus2({\bf 270})(-2)
\oplus2({\bf 140''})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 196})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus4({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus5({\bf 300})(-2)
\oplus4({\bf 126})(-2)
\oplus3({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus3({\bf \overline{126}})(-2)
\oplus2({\bf 50})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus5({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 735})(-4)
\oplus2({\bf 729})(-4)
\oplus2({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus4({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus4({\bf 175})(-4)
\oplus3({\bf 84})(-4)
\oplus3({\bf 45})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus2({\bf 20'})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 630})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 384})(-6)
\oplus2({\bf 300})(-6)
\oplus2({\bf 126})(-6)
\oplus2({\bf 70})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus3({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 256})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 64})(-10)$\\
%
${\bf 65637}$&=&
$({\bf 594})(10)
\oplus({\bf 715})(8)
\oplus({\bf 1280''})(8)
\oplus({\bf 165})(8)
\oplus({\bf 315})(8)
\oplus({\bf 1170})(6)
\oplus({\bf 594})(6)
\oplus({\bf 1890})(6)
\oplus2({\bf 396})(6)
\oplus({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 1560})(4)
\oplus({\bf 1280''})(4)
\oplus({\bf 2304})(4)
\oplus2({\bf 616})(4)
\oplus({\bf 315})(4)
\oplus({\bf 875})(4)
\oplus2({\bf 189})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf 45})(4)
\oplus({\bf 1820})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 2450})(2)
\oplus2({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf 960})(2)
\oplus2({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 70})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6})(2)
\oplus({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf \overline{2304}})(0)
\oplus2({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus2({\bf 15})(0)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus2({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{1560}})(-4)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf \overline{1280''}})(-4)
\oplus2({\bf \overline{616}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus2({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{1170}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{594}})(-6)
\oplus2({\bf \overline{396}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{715}})(-8)
\oplus({\bf \overline{1280''}})(-8)
\oplus({\bf \overline{165}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{594}})(-10)$\\
%
${\bf 66528}$&=&
$({\bf \overline{126}})(10)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 84})(8)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf \overline{630}})(6)
\oplus2({\bf 384})(6)
\oplus({\bf \overline{270}})(6)
\oplus2({\bf 300})(6)
\oplus2({\bf 126})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus3({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus2({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus2({\bf \overline{256}})(4)
\oplus3({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{35}})(4)
\oplus2({\bf \overline{45}})(4)
\oplus2({\bf 20'})(4)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus2({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus2({\bf 270})(2)
\oplus({\bf \overline{540'}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus3({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus3({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus2({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus4({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus3({\bf 64})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus3({\bf 729})(0)
\oplus2({\bf 280})(0)
\oplus2({\bf 300'})(0)
\oplus3({\bf 256})(0)
\oplus({\bf \overline{360'}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus2({\bf 105})(0)
\oplus3({\bf \overline{256}})(0)
\oplus4({\bf 175})(0)
\oplus4({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1980})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus2({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus3({\bf 384})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus3({\bf 300})(-2)
\oplus4({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus3({\bf 64})(-2)
\oplus2({\bf \overline{10}})(-2)
\oplus({\bf 1280})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 735})(-4)
\oplus3({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus2({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus3({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf 20'})(-4)
\oplus({\bf 540'})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 270})(-6)
\oplus2({\bf 384})(-6)
\oplus2({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus2({\bf \overline{126}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 280})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 126})(-10)$\\
%
${\bf 67584}$&=&
$({\bf 480})(9)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf 1320})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 756})(5)
\oplus2({\bf 360})(5)
\oplus2({\bf 84'})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus2({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus3({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus3({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus2({\bf \overline{20''}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus3({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus3({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus4({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus3({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus3({\bf \overline{500}})(-1)
\oplus3({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus4({\bf \overline{160}})(-1)
\oplus3({\bf \overline{140}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1120})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus2({\bf 420'})(-3)
\oplus3({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus3({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus2({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus2({\bf \overline{420}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus2({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 1000})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf \overline{480}})(-9)$\\
%
${\bf 67760}$&=&
$({\bf 20'})(12)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 64})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{360'}})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus2({\bf 84})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 15})(8)
\oplus({\bf 1})(8)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus2({\bf \overline{270}})(6)
\oplus({\bf 300})(6)
\oplus2({\bf 126})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf \overline{70}})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf \overline{10}})(6)
\oplus({\bf 336})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf \overline{616}})(4)
\oplus({\bf \overline{875}})(4)
\oplus3({\bf 729})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf 105})(4)
\oplus({\bf \overline{189}})(4)
\oplus2({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus2({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus3({\bf 20'})(4)
\oplus({\bf 1280'})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus2({\bf 540'})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus2({\bf 270})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf \overline{640}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus4({\bf \overline{126}})(2)
\oplus2({\bf 64})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 2640})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus2({\bf 360'})(0)
\oplus({\bf 336})(0)
\oplus({\bf \overline{1280}})(0)
\oplus2({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus2({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus3({\bf 105})(0)
\oplus2({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus4({\bf 84})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1980})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf 1280'})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus2({\bf \overline{540'}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus4({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus2({\bf \overline{10}})(-2)
\oplus({\bf 616})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf 735})(-4)
\oplus3({\bf 729})(-4)
\oplus2({\bf 256})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus3({\bf 20'})(-4)
\oplus({\bf 640})(-6)
\oplus({\bf 540'})(-6)
\oplus({\bf 630})(-6)
\oplus2({\bf 270})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus2({\bf \overline{126}})(-6)
\oplus2({\bf 64})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf 360'})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 175})(-8)
\oplus2({\bf 84})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 126})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 20'})(-12)$\\
%
${\bf 77520}$&=&
$({\bf 560})(13)
\oplus({\bf \overline{1456}})(11)
\oplus({\bf \overline{364}})(11)
\oplus({\bf 2496})(9)
\oplus({\bf 924'})(9)
\oplus({\bf 220})(9)
\oplus({\bf \overline{3520}})(7)
\oplus({\bf \overline{1540''''}})(7)
\oplus({\bf \overline{540''''}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf 4400})(5)
\oplus({\bf 2100'})(5)
\oplus({\bf 864})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 56})(5)
\oplus({\bf \overline{5040}})(3)
\oplus({\bf \overline{2520}})(3)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf 5376''})(1)
\oplus({\bf 2744})(1)
\oplus({\bf 1260'})(1)
\oplus({\bf 500})(1)
\oplus({\bf 160})(1)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{5376''}})(-1)
\oplus({\bf \overline{2744}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 5040})(-3)
\oplus({\bf 2520})(-3)
\oplus({\bf 1120})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{4400}})(-5)
\oplus({\bf \overline{2100'}})(-5)
\oplus({\bf \overline{864}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf 3520})(-7)
\oplus({\bf 1540''''})(-7)
\oplus({\bf 540''''})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf \overline{2496}})(-9)
\oplus({\bf \overline{924'}})(-9)
\oplus({\bf \overline{220}})(-9)
\oplus({\bf 1456})(-11)
\oplus({\bf 364})(-11)
\oplus({\bf \overline{560}})(-13)$\\
%
${\bf 78624}$&=&
$({\bf \overline{84'}})(11)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 120})(9)
\oplus({\bf 140})(9)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{420}})(7)
\oplus2({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf 900})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus2({\bf 540})(5)
\oplus2({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{1980'}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus3({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 900})(1)
\oplus({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus2({\bf 540})(1)
\oplus3({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus2({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus3({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus3({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus3({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1980'})(-3)
\oplus({\bf 1400})(-3)
\oplus2({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus2({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus2({\bf 540})(-3)
\oplus3({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{900}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus2({\bf \overline{756}})(-5)
\oplus2({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 480})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 280'})(-7)
\oplus2({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf 84'})(-11)$\\
%
${\bf 80640}$&=&
$({\bf \overline{120'}})(11)
\oplus({\bf 864})(9)
\oplus({\bf 280''})(9)
\oplus({\bf 56})(9)
\oplus({\bf \overline{1056}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{924}})(7)
\oplus2({\bf \overline{420'}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf 220})(5)
\oplus({\bf 2100})(5)
\oplus({\bf 440})(5)
\oplus({\bf 1260'})(5)
\oplus({\bf 1320})(5)
\oplus2({\bf 540''})(5)
\oplus2({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus2({\bf 160})(5)
\oplus({\bf 36})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{540''''}})(3)
\oplus({\bf \overline{2916}})(3)
\oplus({\bf \overline{924}})(3)
\oplus2({\bf \overline{120'}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus2({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus2({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 864})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1320})(1)
\oplus2({\bf 280''})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 56})(1)
\oplus2({\bf 420'})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus2({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus2({\bf \overline{420'}})(-1)
\oplus({\bf \overline{864}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus2({\bf \overline{280''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus2({\bf \overline{20''}})(-1)
\oplus2({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 1260'})(-3)
\oplus({\bf 2916})(-3)
\oplus({\bf 1540})(-3)
\oplus2({\bf 500})(-3)
\oplus({\bf 540''''})(-3)
\oplus({\bf 924})(-3)
\oplus2({\bf 1000})(-3)
\oplus({\bf 540})(-3)
\oplus2({\bf 160})(-3)
\oplus2({\bf 120'})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{1260'}})(-5)
\oplus({\bf \overline{2100}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus2({\bf \overline{500}})(-5)
\oplus({\bf \overline{220}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus2({\bf \overline{540''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 1120})(-7)
\oplus({\bf 1056})(-7)
\oplus({\bf 924})(-7)
\oplus2({\bf 420'})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf \overline{864}})(-9)
\oplus({\bf \overline{280''}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf 120'})(-11)$\\
%
${\bf 82368}$&=&
$({\bf 396})(10)
\oplus({\bf 1280''})(8)
\oplus({\bf 616})(8)
\oplus({\bf 315})(8)
\oplus({\bf 189})(8)
\oplus({\bf 594})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 770'})(6)
\oplus({\bf 396})(6)
\oplus({\bf 770})(6)
\oplus2({\bf 640})(6)
\oplus({\bf 270})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 70})(6)
\oplus({\bf 1280''})(4)
\oplus({\bf 165})(4)
\oplus({\bf 2304})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 616})(4)
\oplus2({\bf 315})(4)
\oplus({\bf 825})(4)
\oplus2({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 300'})(4)
\oplus2({\bf 256})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1890})(2)
\oplus({\bf 396})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 770})(2)
\oplus2({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf \overline{770}})(2)
\oplus2({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 2304})(0)
\oplus({\bf 616})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 825})(0)
\oplus2({\bf 875})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{616}})(0)
\oplus2({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{189}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 2450})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus2({\bf 960})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus2({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus2({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf \overline{1280''}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus2({\bf \overline{875}})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{770}})(-6)
\oplus({\bf \overline{594}})(-6)
\oplus({\bf \overline{770'}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus2({\bf \overline{640}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{1280''}})(-8)
\oplus({\bf \overline{616}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{396}})(-10)$\\
%
${\bf 85800}$&=&
$({\bf 420})(9)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf 1320})(5)
\oplus({\bf 540''})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus3({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 540})(5)
\oplus2({\bf 360})(5)
\oplus2({\bf 160})(5)
\oplus2({\bf 84'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus2({\bf \overline{1000}})(3)
\oplus2({\bf \overline{420'}})(3)
\oplus2({\bf \overline{216}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus4({\bf \overline{540}})(3)
\oplus3({\bf \overline{224}})(3)
\oplus3({\bf \overline{120}})(3)
\oplus({\bf \overline{420}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus4({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 500})(1)
\oplus4({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus({\bf 420'})(1)
\oplus4({\bf 540})(1)
\oplus4({\bf 360})(1)
\oplus4({\bf 160})(1)
\oplus3({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus2({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus5({\bf 140})(1)
\oplus3({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus4({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus4({\bf \overline{420}})(-1)
\oplus4({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus4({\bf \overline{160}})(-1)
\oplus5({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus3({\bf \overline{84'}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 924})(-3)
\oplus2({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus2({\bf 420'})(-3)
\oplus4({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus2({\bf 216})(-3)
\oplus3({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus3({\bf 120})(-3)
\oplus4({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus3({\bf \overline{420}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus2({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 1000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf \overline{420}})(-9)$\\
%
${\bf 87360}$&=&
$({\bf 20''})(13)
\oplus({\bf \overline{56}})(11)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf 216})(9)
\oplus2({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 36})(9)
\oplus({\bf \overline{540''}})(7)
\oplus2({\bf \overline{480}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus2({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 1100})(5)
\oplus({\bf 900})(5)
\oplus({\bf 504})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 756})(5)
\oplus({\bf 420'})(5)
\oplus2({\bf 540})(5)
\oplus2({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus2({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{1540'}})(3)
\oplus({\bf \overline{1980'}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{420}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 2376})(1)
\oplus2({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 216})(1)
\oplus2({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2376}})(-1)
\oplus2({\bf \overline{2464}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1540'})(-3)
\oplus({\bf 1980'})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 1400})(-3)
\oplus2({\bf 1260})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 504})(-3)
\oplus2({\bf 756})(-3)
\oplus2({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{1100}})(-5)
\oplus({\bf \overline{900}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus2({\bf \overline{756}})(-5)
\oplus2({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus2({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 540''})(-7)
\oplus2({\bf 480})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 360})(-7)
\oplus2({\bf 160})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{216}})(-9)
\oplus2({\bf \overline{224}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf 56})(-11)
\oplus({\bf 84'})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf \overline{20''}})(-13)$\\
%
${\bf 87480}$&=&
$({\bf 360})(9)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 540})(5)
\oplus3({\bf 360})(5)
\oplus2({\bf 160})(5)
\oplus2({\bf 84'})(5)
\oplus({\bf 224})(5)
\oplus2({\bf 140'})(5)
\oplus2({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus2({\bf 36})(5)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus4({\bf \overline{540}})(3)
\oplus3({\bf \overline{224}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus4({\bf \overline{360}})(3)
\oplus3({\bf \overline{140'}})(3)
\oplus3({\bf \overline{160}})(3)
\oplus6({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 1320})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 500})(1)
\oplus3({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 420'})(1)
\oplus5({\bf 540})(1)
\oplus6({\bf 360})(1)
\oplus4({\bf 160})(1)
\oplus4({\bf 84'})(1)
\oplus2({\bf 224})(1)
\oplus3({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus6({\bf 140})(1)
\oplus4({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus2({\bf 20''})(1)
\oplus3({\bf 20})(1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus5({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus6({\bf \overline{360}})(-1)
\oplus3({\bf \overline{140'}})(-1)
\oplus4({\bf \overline{160}})(-1)
\oplus6({\bf \overline{140}})(-1)
\oplus2({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus4({\bf \overline{84'}})(-1)
\oplus4({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus3({\bf \overline{20}})(-1)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 1000})(-3)
\oplus2({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 420'})(-3)
\oplus4({\bf 540})(-3)
\oplus4({\bf 360})(-3)
\oplus3({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 216})(-3)
\oplus3({\bf 224})(-3)
\oplus3({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus6({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus2({\bf \overline{420}})(-5)
\oplus3({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus2({\bf \overline{84'}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus2({\bf \overline{36}})(-5)
\oplus({\bf 756})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf \overline{360}})(-9)$\\
%
${\bf 90090}$&=&
$({\bf \overline{10}})(14)
\oplus({\bf \overline{35}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 20'})(12)
\oplus({\bf \overline{84''}})(10)
\oplus({\bf \overline{140''}})(10)
\oplus2({\bf \overline{126}})(10)
\oplus({\bf 64})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{315}})(8)
\oplus2({\bf \overline{360'}})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus2({\bf 84})(8)
\oplus({\bf 15})(8)
\oplus({\bf 1})(8)
\oplus({\bf \overline{770'}})(6)
\oplus({\bf \overline{750}})(6)
\oplus2({\bf \overline{540'}})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus2({\bf \overline{270}})(6)
\oplus({\bf 300})(6)
\oplus2({\bf 126})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus2({\bf \overline{10}})(6)
\oplus({\bf \overline{1375}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf 336})(4)
\oplus({\bf \overline{1485}})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf \overline{616}})(4)
\oplus({\bf \overline{875}})(4)
\oplus3({\bf 729})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus2({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus2({\bf 20'})(4)
\oplus({\bf \overline{1540''}})(2)
\oplus({\bf \overline{2310}})(2)
\oplus({\bf 1280'})(2)
\oplus2({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus2({\bf 540'})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus2({\bf 270})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus3({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 2079})(0)
\oplus2({\bf 2640})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus2({\bf 360'})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus2({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf 105})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus3({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1540''})(-2)
\oplus({\bf 2310})(-2)
\oplus2({\bf 1980})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf 1280'})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus2({\bf \overline{540'}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus3({\bf 126})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus2({\bf \overline{10}})(-2)
\oplus({\bf 1375})(-4)
\oplus({\bf 1485})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf 735})(-4)
\oplus3({\bf 729})(-4)
\oplus({\bf 256})(-4)
\oplus2({\bf 35})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf 20'})(-4)
\oplus({\bf 770'})(-6)
\oplus({\bf 750})(-6)
\oplus({\bf 640})(-6)
\oplus2({\bf 540'})(-6)
\oplus({\bf 630})(-6)
\oplus2({\bf 270})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 70})(-6)
\oplus2({\bf \overline{126}})(-6)
\oplus({\bf 64})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf 315})(-8)
\oplus2({\bf 360'})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 175})(-8)
\oplus2({\bf 84})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 84''})(-10)
\oplus({\bf 140''})(-10)
\oplus2({\bf 126})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 35})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf 20'})(-12)
\oplus({\bf 10})(-14)$\\
%
${\bf 91000}$&=&
$({\bf 140''})(10)
\oplus({\bf 875})(8)
\oplus({\bf 189})(8)
\oplus({\bf 256})(8)
\oplus({\bf 35})(8)
\oplus({\bf 45})(8)
\oplus({\bf 750})(6)
\oplus({\bf 770})(6)
\oplus({\bf 640})(6)
\oplus({\bf 960})(6)
\oplus({\bf 630})(6)
\oplus2({\bf 270})(6)
\oplus({\bf 140''})(6)
\oplus2({\bf 300})(6)
\oplus2({\bf 70})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf 6})(6)
\oplus({\bf 1485})(4)
\oplus({\bf 315})(4)
\oplus({\bf 1280})(4)
\oplus({\bf 825})(4)
\oplus2({\bf 875})(4)
\oplus2({\bf 360'})(4)
\oplus({\bf 189})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 729})(4)
\oplus2({\bf 280})(4)
\oplus3({\bf 300'})(4)
\oplus3({\bf 256})(4)
\oplus2({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus3({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus2({\bf \overline{45}})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 396})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 750})(2)
\oplus2({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf 1470})(2)
\oplus({\bf \overline{770}})(2)
\oplus2({\bf 960})(2)
\oplus4({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus3({\bf 140''})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus3({\bf \overline{270}})(2)
\oplus4({\bf 300})(2)
\oplus3({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus2({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus2({\bf 50})(2)
\oplus4({\bf \overline{70}})(2)
\oplus3({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 616})(0)
\oplus({\bf 315})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus2({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus3({\bf 189})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf \overline{616}})(0)
\oplus2({\bf \overline{875}})(0)
\oplus4({\bf 729})(0)
\oplus2({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus4({\bf 256})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{315}})(0)
\oplus({\bf \overline{360'}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus3({\bf \overline{189}})(0)
\oplus4({\bf \overline{256}})(0)
\oplus5({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus3({\bf 45})(0)
\oplus2({\bf \overline{35}})(0)
\oplus3({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 1470})(-2)
\oplus2({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus3({\bf 270})(-2)
\oplus2({\bf 140''})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus2({\bf \overline{640}})(-2)
\oplus4({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus4({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus4({\bf 70})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus3({\bf \overline{140''}})(-2)
\oplus3({\bf \overline{126}})(-2)
\oplus2({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus3({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 825})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus2({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus3({\bf 300'})(-4)
\oplus2({\bf 256})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus2({\bf \overline{360'}})(-4)
\oplus2({\bf \overline{280}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus3({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus3({\bf 84})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf \overline{770}})(-6)
\oplus({\bf 960})(-6)
\oplus({\bf \overline{750}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus2({\bf \overline{270}})(-6)
\oplus2({\bf 300})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus2({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf \overline{875}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf \overline{140''}})(-10)$\\
%
${\bf 95040}$&=&
$({\bf \overline{60}})(11)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 60})(9)
\oplus({\bf 36})(9)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{420}})(7)
\oplus2({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus2({\bf \overline{160}})(7)
\oplus2({\bf \overline{140}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 504})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 420'})(5)
\oplus3({\bf 540})(5)
\oplus3({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus3({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus2({\bf 20''})(5)
\oplus2({\bf 20})(5)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus3({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus3({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus4({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus3({\bf \overline{84'}})(3)
\oplus4({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 504})(1)
\oplus({\bf 1000})(1)
\oplus3({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 420'})(1)
\oplus3({\bf 540})(1)
\oplus4({\bf 360})(1)
\oplus3({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus3({\bf 224})(1)
\oplus4({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus5({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus3({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus3({\bf \overline{540}})(-1)
\oplus3({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus4({\bf \overline{360}})(-1)
\oplus4({\bf \overline{140'}})(-1)
\oplus3({\bf \overline{160}})(-1)
\oplus5({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1320})(-3)
\oplus({\bf 1400})(-3)
\oplus2({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 504})(-3)
\oplus3({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus3({\bf 540})(-3)
\oplus4({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus3({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus4({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus2({\bf \overline{756}})(-5)
\oplus3({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus3({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus3({\bf \overline{140}})(-5)
\oplus2({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus2({\bf \overline{20}})(-5)
\oplus({\bf 480})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 280'})(-7)
\oplus2({\bf 360})(-7)
\oplus2({\bf 160})(-7)
\oplus({\bf 140'})(-7)
\oplus2({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf 60})(-11)$\\
%
${\bf 95550}$&=&
$({\bf 35})(12)
\oplus({\bf 270})(10)
\oplus({\bf 70})(10)
\oplus({\bf 10})(10)
\oplus({\bf 825})(8)
\oplus({\bf 360'})(8)
\oplus({\bf 300'})(8)
\oplus({\bf 256})(8)
\oplus2({\bf 84})(8)
\oplus({\bf 15})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1980})(6)
\oplus({\bf 84''})(6)
\oplus({\bf \overline{770}})(6)
\oplus({\bf 960})(6)
\oplus({\bf 630})(6)
\oplus({\bf 140''})(6)
\oplus2({\bf \overline{270}})(6)
\oplus({\bf 300})(6)
\oplus2({\bf 126})(6)
\oplus2({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus2({\bf \overline{10}})(6)
\oplus({\bf 1375})(4)
\oplus({\bf 616})(4)
\oplus({\bf 2156})(4)
\oplus({\bf 1280})(4)
\oplus({\bf 875})(4)
\oplus({\bf 189})(4)
\oplus({\bf \overline{616}})(4)
\oplus({\bf \overline{875}})(4)
\oplus3({\bf 729})(4)
\oplus({\bf 256})(4)
\oplus2({\bf 35})(4)
\oplus2({\bf \overline{189}})(4)
\oplus2({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus3({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus2({\bf 20'})(4)
\oplus({\bf 770'})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 750})(2)
\oplus({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus2({\bf 540'})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus3({\bf 270})(2)
\oplus({\bf \overline{396}})(2)
\oplus({\bf \overline{640}})(2)
\oplus3({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus2({\bf 300})(2)
\oplus2({\bf 70})(2)
\oplus2({\bf \overline{84''}})(2)
\oplus2({\bf \overline{140''}})(2)
\oplus4({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 165})(0)
\oplus({\bf 1485})(0)
\oplus({\bf 315})(0)
\oplus({\bf 2640})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus3({\bf 360'})(0)
\oplus({\bf \overline{1485}})(0)
\oplus({\bf \overline{1280}})(0)
\oplus2({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus2({\bf 280})(0)
\oplus3({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf \overline{165}})(0)
\oplus({\bf \overline{315}})(0)
\oplus3({\bf \overline{360'}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus3({\bf 105})(0)
\oplus2({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus4({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 396})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 640})(-2)
\oplus2({\bf 84''})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus3({\bf 630})(-2)
\oplus2({\bf 140''})(-2)
\oplus({\bf \overline{770'}})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus2({\bf \overline{540'}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus3({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus4({\bf 126})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus2({\bf \overline{10}})(-2)
\oplus({\bf 616})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf 875})(-4)
\oplus2({\bf 189})(-4)
\oplus({\bf \overline{1375}})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus3({\bf 729})(-4)
\oplus2({\bf 256})(-4)
\oplus3({\bf 35})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus2({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf 20'})(-4)
\oplus({\bf 770})(-6)
\oplus({\bf \overline{1980}})(-6)
\oplus({\bf 960})(-6)
\oplus2({\bf 270})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 300})(-6)
\oplus2({\bf 70})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus2({\bf \overline{126}})(-6)
\oplus({\bf 64})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf 825})(-8)
\oplus({\bf 300'})(-8)
\oplus({\bf \overline{360'}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus2({\bf 84})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf \overline{270}})(-10)
\oplus({\bf \overline{70}})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf \overline{35}})(-12)$\\
%
${\bf 96228}$&=&
$({\bf 126})(10)
\oplus({\bf 729})(8)
\oplus({\bf 256})(8)
\oplus({\bf 35})(8)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 540'})(6)
\oplus({\bf 960})(6)
\oplus({\bf 630})(6)
\oplus2({\bf 270})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus2({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus2({\bf 70})(6)
\oplus2({\bf \overline{126}})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 1280})(4)
\oplus({\bf 825})(4)
\oplus({\bf 875})(4)
\oplus2({\bf 360'})(4)
\oplus({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus2({\bf 729})(4)
\oplus2({\bf 280})(4)
\oplus3({\bf 300'})(4)
\oplus3({\bf 256})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus2({\bf 105})(4)
\oplus3({\bf \overline{256}})(4)
\oplus3({\bf 175})(4)
\oplus5({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1980})(2)
\oplus({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus({\bf \overline{770}})(2)
\oplus2({\bf 960})(2)
\oplus4({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf \overline{640}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus4({\bf 384})(2)
\oplus4({\bf \overline{270}})(2)
\oplus5({\bf 300})(2)
\oplus6({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus3({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus4({\bf \overline{70}})(2)
\oplus4({\bf 64})(2)
\oplus3({\bf \overline{10}})(2)
\oplus({\bf 616})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus2({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus2({\bf 189})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{616}})(0)
\oplus2({\bf \overline{875}})(0)
\oplus6({\bf 729})(0)
\oplus2({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus5({\bf 256})(0)
\oplus3({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus2({\bf 105})(0)
\oplus2({\bf \overline{189}})(0)
\oplus5({\bf \overline{256}})(0)
\oplus7({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus3({\bf 45})(0)
\oplus3({\bf \overline{35}})(0)
\oplus3({\bf \overline{45}})(0)
\oplus4({\bf 20'})(0)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus2({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus4({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus4({\bf \overline{630}})(-2)
\oplus4({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus5({\bf 300})(-2)
\oplus3({\bf 126})(-2)
\oplus4({\bf 70})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus2({\bf \overline{140''}})(-2)
\oplus6({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus4({\bf 64})(-2)
\oplus3({\bf 10})(-2)
\oplus({\bf 825})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus2({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus3({\bf 300'})(-4)
\oplus3({\bf 256})(-4)
\oplus2({\bf \overline{360'}})(-4)
\oplus2({\bf \overline{280}})(-4)
\oplus2({\bf 105})(-4)
\oplus3({\bf \overline{256}})(-4)
\oplus3({\bf 175})(-4)
\oplus5({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 960})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 384})(-6)
\oplus2({\bf \overline{270}})(-6)
\oplus2({\bf 300})(-6)
\oplus2({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus2({\bf \overline{70}})(-6)
\oplus2({\bf 64})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 729})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf \overline{126}})(-10)$\\
%
${\bf 96525}$&=&
$({\bf 10})(14)
\oplus({\bf 84})(12)
\oplus({\bf 15})(12)
\oplus({\bf 1})(12)
\oplus({\bf \overline{270}})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 64})(10)
\oplus2({\bf \overline{10}})(10)
\oplus({\bf \overline{616}})(8)
\oplus({\bf 729})(8)
\oplus({\bf 35})(8)
\oplus({\bf \overline{189}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus2({\bf \overline{35}})(8)
\oplus({\bf \overline{45}})(8)
\oplus2({\bf 20'})(8)
\oplus({\bf \overline{1980}})(6)
\oplus({\bf 540'})(6)
\oplus({\bf 270})(6)
\oplus({\bf \overline{396}})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus({\bf 70})(6)
\oplus2({\bf \overline{84''}})(6)
\oplus({\bf \overline{140''}})(6)
\oplus3({\bf \overline{126}})(6)
\oplus({\bf 64})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 2640})(4)
\oplus({\bf 825})(4)
\oplus({\bf 360'})(4)
\oplus({\bf \overline{1485}})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{165}})(4)
\oplus({\bf \overline{315}})(4)
\oplus3({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus2({\bf 105})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus3({\bf 84})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1540''})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 84''})(2)
\oplus({\bf \overline{2310}})(2)
\oplus({\bf 1280'})(2)
\oplus({\bf 1470})(2)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{770'}})(2)
\oplus({\bf \overline{750}})(2)
\oplus3({\bf \overline{540'}})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus3({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus3({\bf 126})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus2({\bf \overline{10}})(2)
\oplus({\bf 1375})(0)
\oplus({\bf 616})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 945})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 875})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{1375}})(0)
\oplus({\bf \overline{945}})(0)
\oplus2({\bf 336})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{616}})(0)
\oplus({\bf \overline{875}})(0)
\oplus4({\bf 729})(0)
\oplus({\bf 256})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus({\bf 770'})(-2)
\oplus({\bf 2310})(-2)
\oplus({\bf 750})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf \overline{1540''}})(-2)
\oplus({\bf 1280'})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 1470})(-2)
\oplus3({\bf 540'})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus3({\bf 270})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus3({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 165})(-4)
\oplus({\bf 1485})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 2640})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 875})(-4)
\oplus3({\bf 360'})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus3({\bf 84})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 396})(-6)
\oplus({\bf 1980})(-6)
\oplus({\bf 640})(-6)
\oplus2({\bf 84''})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf 300})(-6)
\oplus3({\bf 126})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 616})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 729})(-8)
\oplus({\bf 256})(-8)
\oplus2({\bf 35})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus2({\bf 20'})(-8)
\oplus({\bf 270})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 64})(-10)
\oplus2({\bf 10})(-10)
\oplus({\bf 84})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{10}})(-14)$\\
%
${\bf 111375}$&=&
$({\bf 270})(10)
\oplus({\bf 875})(8)
\oplus({\bf 360'})(8)
\oplus({\bf 300'})(8)
\oplus({\bf 256})(8)
\oplus({\bf 84})(8)
\oplus({\bf 1980})(6)
\oplus({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 960})(6)
\oplus2({\bf 630})(6)
\oplus({\bf 270})(6)
\oplus({\bf 140''})(6)
\oplus({\bf \overline{270}})(6)
\oplus2({\bf 300})(6)
\oplus2({\bf 126})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 1485})(4)
\oplus({\bf 616})(4)
\oplus({\bf 2156})(4)
\oplus({\bf 1280})(4)
\oplus2({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus2({\bf 189})(4)
\oplus({\bf \overline{875}})(4)
\oplus3({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus3({\bf 256})(4)
\oplus2({\bf 35})(4)
\oplus({\bf \overline{189}})(4)
\oplus2({\bf \overline{256}})(4)
\oplus3({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{35}})(4)
\oplus2({\bf \overline{45}})(4)
\oplus2({\bf 20'})(4)
\oplus({\bf 770'})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 750})(2)
\oplus({\bf 770})(2)
\oplus2({\bf 640})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus2({\bf 960})(2)
\oplus3({\bf 630})(2)
\oplus4({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{640}})(2)
\oplus3({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus4({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus3({\bf 70})(2)
\oplus({\bf \overline{84''}})(2)
\oplus2({\bf \overline{140''}})(2)
\oplus4({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus3({\bf 64})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 1485})(0)
\oplus({\bf 315})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 825})(0)
\oplus2({\bf 875})(0)
\oplus3({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{1485}})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus2({\bf \overline{875}})(0)
\oplus3({\bf 729})(0)
\oplus2({\bf 280})(0)
\oplus4({\bf 300'})(0)
\oplus4({\bf 256})(0)
\oplus({\bf \overline{315}})(0)
\oplus3({\bf \overline{360'}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus({\bf \overline{189}})(0)
\oplus4({\bf \overline{256}})(0)
\oplus4({\bf 175})(0)
\oplus5({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1980})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus2({\bf 960})(-2)
\oplus3({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus2({\bf 140''})(-2)
\oplus({\bf \overline{770'}})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus2({\bf \overline{640}})(-2)
\oplus3({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus4({\bf \overline{270}})(-2)
\oplus4({\bf 300})(-2)
\oplus4({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus3({\bf \overline{70}})(-2)
\oplus3({\bf 64})(-2)
\oplus2({\bf \overline{10}})(-2)
\oplus({\bf 2156})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus2({\bf \overline{875}})(-4)
\oplus3({\bf 729})(-4)
\oplus({\bf 300'})(-4)
\oplus2({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus2({\bf \overline{189}})(-4)
\oplus3({\bf \overline{256}})(-4)
\oplus3({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus2({\bf 45})(-4)
\oplus2({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus2({\bf 20'})(-4)
\oplus({\bf \overline{1980}})(-6)
\oplus({\bf 960})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus2({\bf \overline{630}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus2({\bf 300})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus2({\bf \overline{126}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{875}})(-8)
\oplus({\bf 300'})(-8)
\oplus({\bf \overline{360'}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf \overline{270}})(-10)$\\
%
${\bf 111384}$&=&
$({\bf 1})(20)
\oplus({\bf \overline{10}})(18)
\oplus({\bf \overline{35}})(16)
\oplus({\bf 20'})(16)
\oplus({\bf \overline{84''}})(14)
\oplus({\bf \overline{126}})(14)
\oplus({\bf 10})(14)
\oplus({\bf \overline{165}})(12)
\oplus({\bf \overline{360'}})(12)
\oplus({\bf 105})(12)
\oplus({\bf 84})(12)
\oplus({\bf 1})(12)
\oplus({\bf \overline{286}})(10)
\oplus({\bf \overline{770'}})(10)
\oplus({\bf \overline{540'}})(10)
\oplus({\bf \overline{270}})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf \overline{1404}})(8)
\oplus({\bf \overline{1375}})(8)
\oplus({\bf 336})(8)
\oplus({\bf \overline{616}})(8)
\oplus({\bf 729})(8)
\oplus({\bf 35})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 20'})(8)
\oplus({\bf \overline{2730}})(6)
\oplus({\bf \overline{1540''}})(6)
\oplus({\bf \overline{1170}})(6)
\oplus({\bf \overline{1980}})(6)
\oplus({\bf 540'})(6)
\oplus({\bf 270})(6)
\oplus({\bf \overline{84''}})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{3640'}})(4)
\oplus({\bf 825'})(4)
\oplus({\bf \overline{4095}})(4)
\oplus({\bf 2640})(4)
\oplus({\bf 825})(4)
\oplus({\bf 360'})(4)
\oplus({\bf \overline{165}})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf 105})(4)
\oplus({\bf 84})(4)
\oplus({\bf 1})(4)
\oplus({\bf \overline{3510}})(2)
\oplus({\bf \overline{6500}})(2)
\oplus({\bf 1540''})(2)
\oplus({\bf \overline{1820}})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 84''})(2)
\oplus({\bf \overline{770'}})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 1716'})(0)
\oplus({\bf 6825})(0)
\oplus({\bf 5200})(0)
\oplus({\bf 1375})(0)
\oplus({\bf 616})(0)
\oplus({\bf \overline{1375}})(0)
\oplus({\bf 336})(0)
\oplus({\bf \overline{616}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 3510})(-2)
\oplus({\bf 6500})(-2)
\oplus({\bf 1820})(-2)
\oplus({\bf 770'})(-2)
\oplus({\bf \overline{1540''}})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 3640'})(-4)
\oplus({\bf 4095})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf 825'})(-4)
\oplus({\bf 2640})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2730})(-6)
\oplus({\bf 1170})(-6)
\oplus({\bf 1540''})(-6)
\oplus({\bf 1980})(-6)
\oplus({\bf 84''})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 1404})(-8)
\oplus({\bf 1375})(-8)
\oplus({\bf 616})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 729})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 286})(-10)
\oplus({\bf 770'})(-10)
\oplus({\bf 540'})(-10)
\oplus({\bf 270})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 165})(-12)
\oplus({\bf 360'})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 84})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 84''})(-14)
\oplus({\bf 126})(-14)
\oplus({\bf \overline{10}})(-14)
\oplus({\bf 35})(-16)
\oplus({\bf 20'})(-16)
\oplus({\bf 10})(-18)
\oplus({\bf 1})(-20)$\\
%
${\bf 112320}$&=&
$({\bf \overline{780}})(11)
\oplus({\bf 924'})(9)
\oplus({\bf 1716})(9)
\oplus({\bf 220})(9)
\oplus({\bf 440})(9)
\oplus({\bf \overline{1540''''}})(7)
\oplus({\bf \overline{780}})(7)
\oplus({\bf \overline{2600}})(7)
\oplus2({\bf \overline{540''''}})(7)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf 2100'})(5)
\oplus({\bf 1716})(5)
\oplus({\bf 3276})(5)
\oplus2({\bf 864})(5)
\oplus({\bf 440})(5)
\oplus({\bf 1320})(5)
\oplus2({\bf 280''})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 84'})(5)
\oplus({\bf \overline{2520}})(3)
\oplus({\bf \overline{2600}})(3)
\oplus({\bf \overline{3640}})(3)
\oplus2({\bf \overline{1120}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus2({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 2744})(1)
\oplus({\bf 3276})(1)
\oplus({\bf 3640})(1)
\oplus2({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2744}})(-1)
\oplus({\bf \overline{3640}})(-1)
\oplus({\bf \overline{3276}})(-1)
\oplus2({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 2520})(-3)
\oplus({\bf 3640})(-3)
\oplus({\bf 2600})(-3)
\oplus2({\bf 1120})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 924})(-3)
\oplus2({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{2100'}})(-5)
\oplus({\bf \overline{3276}})(-5)
\oplus({\bf \overline{1716}})(-5)
\oplus2({\bf \overline{864}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus2({\bf \overline{280''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf 1540''''})(-7)
\oplus({\bf 2600})(-7)
\oplus({\bf 780})(-7)
\oplus2({\bf 540''''})(-7)
\oplus({\bf 924})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf \overline{924'}})(-9)
\oplus({\bf \overline{1716}})(-9)
\oplus({\bf \overline{220}})(-9)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf 780})(-11)$\\
%
${\bf 114400}$&=&
$({\bf 20})(13)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf 216})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 120})(9)
\oplus2({\bf 140})(9)
\oplus({\bf 60})(9)
\oplus({\bf 36})(9)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf \overline{540''}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{280''}})(7)
\oplus2({\bf \overline{420}})(7)
\oplus2({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{160}})(7)
\oplus2({\bf \overline{140}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus2({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 900})(5)
\oplus({\bf 504})(5)
\oplus({\bf 924})(5)
\oplus2({\bf 1000})(5)
\oplus2({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 420'})(5)
\oplus2({\bf 540})(5)
\oplus2({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 120})(5)
\oplus2({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus2({\bf 20})(5)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{1980'}})(3)
\oplus2({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus3({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf 2376})(1)
\oplus({\bf 840})(1)
\oplus({\bf 2464})(1)
\oplus2({\bf 1400})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 900})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus2({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus3({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2376}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus2({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus2({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus3({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1980'})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 840})(-3)
\oplus2({\bf 1400})(-3)
\oplus2({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 504})(-3)
\oplus2({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus2({\bf 540})(-3)
\oplus3({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{900}})(-5)
\oplus2({\bf \overline{1000}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus2({\bf \overline{756}})(-5)
\oplus2({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus2({\bf \overline{120}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus2({\bf \overline{20}})(-5)
\oplus({\bf 540''})(-7)
\oplus({\bf 280''})(-7)
\oplus({\bf 480})(-7)
\oplus2({\bf 420})(-7)
\oplus({\bf 280'})(-7)
\oplus2({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 140'})(-7)
\oplus2({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus2({\bf 36})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus2({\bf \overline{140}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 84'})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf \overline{20}})(-13)$\\
%
${\bf 116280}$&=&
$({\bf 680})(14)
\oplus({\bf 1785})(12)
\oplus({\bf 455})(12)
\oplus({\bf 3094})(10)
\oplus({\bf 1170'})(10)
\oplus({\bf 286})(10)
\oplus({\bf 4420})(8)
\oplus({\bf 1980''''})(8)
\oplus({\bf 715})(8)
\oplus({\bf 165})(8)
\oplus({\bf 5610})(6)
\oplus({\bf 2750})(6)
\oplus({\bf 1170})(6)
\oplus({\bf 396})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 6545})(4)
\oplus({\bf 3375})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 616})(4)
\oplus({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf 7140})(2)
\oplus({\bf 3780''})(2)
\oplus({\bf 1820})(2)
\oplus({\bf 770})(2)
\oplus({\bf 270})(2)
\oplus({\bf 70})(2)
\oplus({\bf 10})(2)
\oplus({\bf 7344})(0)
\oplus({\bf 3920})(0)
\oplus({\bf 1911})(0)
\oplus({\bf 825})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{7140}})(-2)
\oplus({\bf \overline{3780''}})(-2)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf \overline{6545}})(-4)
\oplus({\bf \overline{3375}})(-4)
\oplus({\bf \overline{1560}})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{5610}})(-6)
\oplus({\bf \overline{2750}})(-6)
\oplus({\bf \overline{1170}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{4420}})(-8)
\oplus({\bf \overline{1980''''}})(-8)
\oplus({\bf \overline{715}})(-8)
\oplus({\bf \overline{165}})(-8)
\oplus({\bf \overline{3094}})(-10)
\oplus({\bf \overline{1170'}})(-10)
\oplus({\bf \overline{286}})(-10)
\oplus({\bf \overline{1785}})(-12)
\oplus({\bf \overline{455}})(-12)
\oplus({\bf \overline{680}})(-14)$\\
%
${\bf 119119}$&=&
$({\bf 770'})(10)
\oplus({\bf 1280''})(8)
\oplus({\bf 165})(8)
\oplus({\bf 1485})(8)
\oplus({\bf 315})(8)
\oplus({\bf 360'})(8)
\oplus({\bf 1170})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 770'})(6)
\oplus2({\bf 396})(6)
\oplus({\bf 1980})(6)
\oplus2({\bf 640})(6)
\oplus2({\bf 84''})(6)
\oplus({\bf 630})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 126})(6)
\oplus({\bf 1560})(4)
\oplus({\bf 1280''})(4)
\oplus({\bf 2304})(4)
\oplus({\bf 1485})(4)
\oplus3({\bf 616})(4)
\oplus({\bf 315})(4)
\oplus({\bf 2156})(4)
\oplus2({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus3({\bf 189})(4)
\oplus({\bf 729})(4)
\oplus2({\bf 256})(4)
\oplus2({\bf 35})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 1820})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 770'})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 1980})(2)
\oplus3({\bf 770})(2)
\oplus2({\bf 640})(2)
\oplus({\bf \overline{1980}})(2)
\oplus2({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus4({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{630}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus3({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus2({\bf 64})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf 1485})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus3({\bf 825})(0)
\oplus2({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{1485}})(0)
\oplus2({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus4({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf \overline{360'}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus4({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus3({\bf \overline{770}})(-2)
\oplus2({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf \overline{770'}})(-2)
\oplus2({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus4({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus3({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus2({\bf \overline{10}})(-2)
\oplus({\bf \overline{1560}})(-4)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf \overline{1280''}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus3({\bf \overline{616}})(-4)
\oplus2({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus3({\bf \overline{189}})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus2({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf \overline{1170}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1980}})(-6)
\oplus({\bf \overline{770'}})(-6)
\oplus2({\bf \overline{396}})(-6)
\oplus2({\bf \overline{640}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus2({\bf \overline{84''}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf \overline{1280''}})(-8)
\oplus({\bf \overline{1485}})(-8)
\oplus({\bf \overline{165}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{360'}})(-8)
\oplus({\bf \overline{770'}})(-10)$\\
%
${\bf 121176}$&=&
$({\bf 540'})(10)
\oplus({\bf 1280})(8)
\oplus({\bf 360'})(8)
\oplus({\bf 735})(8)
\oplus({\bf 280})(8)
\oplus({\bf 105})(8)
\oplus({\bf 1980})(6)
\oplus({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 1470})(6)
\oplus({\bf 540'})(6)
\oplus2({\bf 630})(6)
\oplus({\bf 140''})(6)
\oplus({\bf \overline{540'}})(6)
\oplus2({\bf 384})(6)
\oplus2({\bf 126})(6)
\oplus({\bf 2304})(4)
\oplus({\bf 616})(4)
\oplus({\bf 2156})(4)
\oplus({\bf 1280})(4)
\oplus2({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus2({\bf 189})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus3({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus3({\bf 256})(4)
\oplus2({\bf 35})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 1820})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 1980})(2)
\oplus2({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus3({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus4({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{540'}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus3({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus3({\bf 70})(2)
\oplus2({\bf \overline{126}})(2)
\oplus2({\bf 64})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus3({\bf 825})(0)
\oplus2({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus2({\bf \overline{875}})(0)
\oplus3({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus4({\bf 300'})(0)
\oplus3({\bf 256})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus3({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus4({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus2({\bf \overline{770}})(-2)
\oplus3({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus4({\bf \overline{270}})(-2)
\oplus3({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus3({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus2({\bf \overline{10}})(-2)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus2({\bf \overline{875}})(-4)
\oplus3({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf \overline{189}})(-4)
\oplus3({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus2({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf \overline{1980}})(-6)
\oplus({\bf 1470})(-6)
\oplus({\bf 540'})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus2({\bf \overline{630}})(-6)
\oplus2({\bf 384})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus2({\bf \overline{126}})(-6)
\oplus({\bf \overline{1280}})(-8)
\oplus({\bf 735})(-8)
\oplus({\bf \overline{360'}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf \overline{540'}})(-10)$\\
%
${\bf 122850}$&=&
$({\bf \overline{45}})(12)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 50})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 64})(10)
\oplus({\bf \overline{360'}})(8)
\oplus2({\bf \overline{280}})(8)
\oplus({\bf \overline{189}})(8)
\oplus2({\bf \overline{256}})(8)
\oplus2({\bf 175})(8)
\oplus({\bf 84})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 15})(8)
\oplus({\bf \overline{750}})(6)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf 196})(6)
\oplus({\bf \overline{640}})(6)
\oplus3({\bf \overline{630}})(6)
\oplus2({\bf 384})(6)
\oplus({\bf \overline{270}})(6)
\oplus3({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus2({\bf \overline{70}})(6)
\oplus2({\bf 64})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 6})(6)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{1485}})(4)
\oplus2({\bf \overline{1280}})(4)
\oplus2({\bf 735})(4)
\oplus2({\bf \overline{875}})(4)
\oplus3({\bf 729})(4)
\oplus2({\bf 280})(4)
\oplus2({\bf 300'})(4)
\oplus2({\bf 256})(4)
\oplus({\bf \overline{360'}})(4)
\oplus2({\bf \overline{280}})(4)
\oplus({\bf \overline{189}})(4)
\oplus3({\bf \overline{256}})(4)
\oplus3({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus2({\bf 45})(4)
\oplus({\bf \overline{35}})(4)
\oplus3({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{2310}})(2)
\oplus({\bf 1280'})(2)
\oplus({\bf \overline{1980}})(2)
\oplus3({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus({\bf \overline{770}})(2)
\oplus2({\bf 960})(2)
\oplus3({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{750}})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf 196})(2)
\oplus({\bf \overline{640}})(2)
\oplus3({\bf \overline{630}})(2)
\oplus3({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus4({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus2({\bf 70})(2)
\oplus2({\bf \overline{140''}})(2)
\oplus3({\bf \overline{126}})(2)
\oplus2({\bf 50})(2)
\oplus2({\bf \overline{70}})(2)
\oplus3({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6})(2)
\oplus({\bf 2640})(0)
\oplus({\bf 945})(0)
\oplus2({\bf 2156})(0)
\oplus2({\bf 1280})(0)
\oplus2({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{945}})(0)
\oplus2({\bf \overline{1280}})(0)
\oplus2({\bf 735})(0)
\oplus2({\bf \overline{875}})(0)
\oplus3({\bf 729})(0)
\oplus3({\bf 280})(0)
\oplus2({\bf 300'})(0)
\oplus3({\bf 256})(0)
\oplus({\bf \overline{360'}})(0)
\oplus3({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus({\bf \overline{189}})(0)
\oplus3({\bf \overline{256}})(0)
\oplus4({\bf 175})(0)
\oplus3({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 2310})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 750})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 1280'})(-2)
\oplus3({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus2({\bf 960})(-2)
\oplus3({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus2({\bf 140''})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 196})(-2)
\oplus3({\bf \overline{630}})(-2)
\oplus3({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus4({\bf 300})(-2)
\oplus3({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus2({\bf 50})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus3({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 1485})(-4)
\oplus({\bf 945})(-4)
\oplus2({\bf 1280})(-4)
\oplus2({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 189})(-4)
\oplus2({\bf 735})(-4)
\oplus3({\bf 729})(-4)
\oplus2({\bf 280})(-4)
\oplus2({\bf 300'})(-4)
\oplus3({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus2({\bf \overline{280}})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus3({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus3({\bf 45})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 750})(-6)
\oplus({\bf 640})(-6)
\oplus({\bf 540'})(-6)
\oplus3({\bf 630})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 196})(-6)
\oplus2({\bf 384})(-6)
\oplus3({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus2({\bf 70})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 360'})(-8)
\oplus({\bf 189})(-8)
\oplus2({\bf 280})(-8)
\oplus2({\bf 256})(-8)
\oplus2({\bf 175})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 140''})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf 50})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 45})(-12)$\\
%
${\bf 138600}$&=&
$({\bf \overline{160}})(11)
\oplus({\bf 540})(9)
\oplus({\bf 360})(9)
\oplus({\bf 120})(9)
\oplus({\bf 140})(9)
\oplus({\bf 20''})(9)
\oplus({\bf \overline{1260}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{420}})(7)
\oplus2({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{56}})(7)
\oplus2({\bf \overline{84'}})(7)
\oplus2({\bf \overline{60}})(7)
\oplus({\bf 2464})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus2({\bf 540})(5)
\oplus2({\bf 360})(5)
\oplus2({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 216})(5)
\oplus3({\bf 224})(5)
\oplus3({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus3({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus2({\bf 36})(5)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1980'}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus3({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus3({\bf \overline{480}})(3)
\oplus2({\bf \overline{280'}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus4({\bf \overline{360}})(3)
\oplus3({\bf \overline{140'}})(3)
\oplus4({\bf \overline{160}})(3)
\oplus4({\bf \overline{140}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 1980'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 1540})(1)
\oplus3({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1100})(1)
\oplus({\bf 900})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 1000})(1)
\oplus4({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 420'})(1)
\oplus5({\bf 540})(1)
\oplus5({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus3({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus4({\bf 140})(1)
\oplus3({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{1100}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus2({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus3({\bf \overline{1260}})(-1)
\oplus4({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus5({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus5({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus4({\bf \overline{140}})(-1)
\oplus2({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus3({\bf \overline{84'}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 1980'})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 1540})(-3)
\oplus2({\bf 1260})(-3)
\oplus3({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 1000})(-3)
\oplus2({\bf 756})(-3)
\oplus2({\bf 280'})(-3)
\oplus3({\bf 540})(-3)
\oplus4({\bf 360})(-3)
\oplus4({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 224})(-3)
\oplus3({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus4({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{2464}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus2({\bf \overline{756}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus2({\bf \overline{540}})(-5)
\oplus3({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus3({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus3({\bf \overline{140}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus2({\bf \overline{36}})(-5)
\oplus({\bf 1260})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 540})(-7)
\oplus2({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus2({\bf 84'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 60})(-7)
\oplus({\bf \overline{540}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf 160})(-11)$\\
%
${\bf 142155}$&=&
$({\bf 45})(12)
\oplus({\bf 300})(10)
\oplus({\bf 70})(10)
\oplus({\bf 64})(10)
\oplus({\bf 10})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{875}})(8)
\oplus({\bf 280})(8)
\oplus({\bf 300'})(8)
\oplus({\bf 256})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus2({\bf 84})(8)
\oplus({\bf 45})(8)
\oplus2({\bf \overline{45}})(8)
\oplus2({\bf 15})(8)
\oplus({\bf 1470})(6)
\oplus({\bf \overline{770}})(6)
\oplus({\bf 960})(6)
\oplus({\bf 630})(6)
\oplus({\bf 140''})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus2({\bf \overline{270}})(6)
\oplus2({\bf 300})(6)
\oplus2({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus2({\bf \overline{140''}})(6)
\oplus({\bf \overline{126}})(6)
\oplus2({\bf 50})(6)
\oplus3({\bf \overline{70}})(6)
\oplus3({\bf 64})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 6})(6)
\oplus({\bf 945})(4)
\oplus({\bf 2156})(4)
\oplus({\bf 1280})(4)
\oplus({\bf 875})(4)
\oplus({\bf 189})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf \overline{616}})(4)
\oplus2({\bf \overline{875}})(4)
\oplus3({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus2({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{360'}})(4)
\oplus3({\bf \overline{280}})(4)
\oplus3({\bf \overline{189}})(4)
\oplus4({\bf \overline{256}})(4)
\oplus4({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus3({\bf 45})(4)
\oplus({\bf \overline{35}})(4)
\oplus3({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 2310})(2)
\oplus({\bf 750})(2)
\oplus({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf 1280'})(2)
\oplus({\bf \overline{1980}})(2)
\oplus2({\bf 1470})(2)
\oplus2({\bf 540'})(2)
\oplus2({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus2({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{750}})(2)
\oplus({\bf \overline{540'}})(2)
\oplus2({\bf 196})(2)
\oplus({\bf \overline{396}})(2)
\oplus2({\bf \overline{640}})(2)
\oplus5({\bf \overline{630}})(2)
\oplus4({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus5({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus3({\bf 70})(2)
\oplus({\bf \overline{84''}})(2)
\oplus3({\bf \overline{140''}})(2)
\oplus3({\bf \overline{126}})(2)
\oplus2({\bf 50})(2)
\oplus2({\bf \overline{70}})(2)
\oplus3({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6})(2)
\oplus({\bf 1485})(0)
\oplus({\bf 315})(0)
\oplus({\bf 2640})(0)
\oplus({\bf 945})(0)
\oplus2({\bf 1280})(0)
\oplus({\bf 825})(0)
\oplus2({\bf 875})(0)
\oplus2({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf \overline{1485}})(0)
\oplus2({\bf \overline{1280}})(0)
\oplus4({\bf 735})(0)
\oplus2({\bf \overline{875}})(0)
\oplus3({\bf 729})(0)
\oplus4({\bf 280})(0)
\oplus4({\bf 300'})(0)
\oplus4({\bf 256})(0)
\oplus({\bf \overline{315}})(0)
\oplus2({\bf \overline{360'}})(0)
\oplus4({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus({\bf \overline{189}})(0)
\oplus4({\bf \overline{256}})(0)
\oplus4({\bf 175})(0)
\oplus3({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 396})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 750})(-2)
\oplus2({\bf 640})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf 1280'})(-2)
\oplus2({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus2({\bf 960})(-2)
\oplus5({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus3({\bf 140''})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus2({\bf \overline{540'}})(-2)
\oplus2({\bf 196})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus4({\bf 384})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus5({\bf 300})(-2)
\oplus3({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus2({\bf 50})(-2)
\oplus3({\bf \overline{70}})(-2)
\oplus3({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 616})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf 1280})(-4)
\oplus2({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus3({\bf 189})(-4)
\oplus({\bf \overline{945}})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus3({\bf 729})(-4)
\oplus3({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus4({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus4({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus3({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus3({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 770})(-6)
\oplus({\bf 640})(-6)
\oplus({\bf 1470})(-6)
\oplus({\bf 960})(-6)
\oplus({\bf 630})(-6)
\oplus2({\bf 270})(-6)
\oplus2({\bf 140''})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 384})(-6)
\oplus2({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus3({\bf 70})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus2({\bf \overline{126}})(-6)
\oplus2({\bf 50})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus3({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 875})(-8)
\oplus({\bf 300'})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 175})(-8)
\oplus2({\bf 84})(-8)
\oplus2({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus2({\bf 15})(-8)
\oplus({\bf 300})(-10)
\oplus({\bf \overline{70}})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf \overline{45}})(-12)$\\
%
${\bf 144144}$&=&
$({\bf 4})(17)
\oplus({\bf \overline{36}})(15)
\oplus({\bf \overline{4}})(15)
\oplus({\bf 120})(13)
\oplus({\bf 60})(13)
\oplus({\bf 20''})(13)
\oplus({\bf 20})(13)
\oplus({\bf \overline{280''}})(11)
\oplus({\bf \overline{360}})(11)
\oplus({\bf \overline{20''}})(11)
\oplus({\bf \overline{56}})(11)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf 540''''})(9)
\oplus({\bf 1000})(9)
\oplus({\bf 280'})(9)
\oplus({\bf 160})(9)
\oplus({\bf 120'})(9)
\oplus({\bf 216})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 36})(9)
\oplus({\bf 4})(9)
\oplus({\bf \overline{2100}})(7)
\oplus({\bf \overline{1400}})(7)
\oplus({\bf \overline{500}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{220}})(7)
\oplus({\bf \overline{440}})(7)
\oplus({\bf \overline{540''}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 3500})(5)
\oplus({\bf 840})(5)
\oplus({\bf 1120})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 56})(5)
\oplus({\bf 1056})(5)
\oplus({\bf 1100})(5)
\oplus({\bf 900})(5)
\oplus({\bf 504})(5)
\oplus({\bf 924})(5)
\oplus({\bf 756})(5)
\oplus({\bf 420'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{3780'}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{900}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{1980''}})(3)
\oplus({\bf \overline{1540'}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{1980'}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{864}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 1980'''})(1)
\oplus({\bf 4320})(1)
\oplus({\bf 1260'})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 2464'})(1)
\oplus({\bf 1320'})(1)
\oplus({\bf 2376})(1)
\oplus({\bf 2916})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 160})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2464'}})(-1)
\oplus({\bf \overline{2916}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{1980'''}})(-1)
\oplus({\bf \overline{1320'}})(-1)
\oplus({\bf \overline{4320}})(-1)
\oplus({\bf \overline{2376}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1980''})(-3)
\oplus({\bf 864})(-3)
\oplus({\bf 3780'})(-3)
\oplus({\bf 1540'})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 1980'})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 900})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{1056}})(-5)
\oplus({\bf \overline{3500}})(-5)
\oplus({\bf \overline{1100}})(-5)
\oplus({\bf \overline{1120}})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{900}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{840}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 220})(-7)
\oplus({\bf 2100})(-7)
\oplus({\bf 440})(-7)
\oplus({\bf 540''})(-7)
\oplus({\bf 1400})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 500})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{540''''}})(-9)
\oplus({\bf \overline{120'}})(-9)
\oplus({\bf \overline{1000}})(-9)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 280''})(-11)
\oplus({\bf 56})(-11)
\oplus({\bf 360})(-11)
\oplus({\bf 84'})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 20''})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf \overline{120}})(-13)
\oplus({\bf \overline{20''}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf 36})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf \overline{4}})(-17)$\\
%
${\bf 145860}$&=&
$({\bf 750})(10)
\oplus({\bf 1485})(8)
\oplus({\bf 315})(8)
\oplus({\bf 1280})(8)
\oplus({\bf 360'})(8)
\oplus({\bf 280})(8)
\oplus({\bf 1890})(6)
\oplus({\bf 396})(6)
\oplus({\bf 1980})(6)
\oplus({\bf 750})(6)
\oplus2({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 1470})(6)
\oplus2({\bf 630})(6)
\oplus2({\bf 140''})(6)
\oplus({\bf 384})(6)
\oplus({\bf 126})(6)
\oplus({\bf 50})(6)
\oplus({\bf 1560})(4)
\oplus({\bf 2304})(4)
\oplus({\bf 1485})(4)
\oplus2({\bf 616})(4)
\oplus({\bf 315})(4)
\oplus({\bf 2156})(4)
\oplus({\bf 1280})(4)
\oplus3({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus3({\bf 189})(4)
\oplus({\bf \overline{1280}})(4)
\oplus2({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus3({\bf 256})(4)
\oplus2({\bf 35})(4)
\oplus({\bf \overline{280}})(4)
\oplus2({\bf 175})(4)
\oplus2({\bf 45})(4)
\oplus({\bf 1820})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 750})(2)
\oplus3({\bf 770})(2)
\oplus2({\bf 640})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus3({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus4({\bf 270})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf \overline{750}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus4({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus4({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6})(2)
\oplus({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf 1485})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus3({\bf 825})(0)
\oplus3({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{1485}})(0)
\oplus({\bf \overline{1280}})(0)
\oplus3({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus5({\bf 300'})(0)
\oplus3({\bf 256})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus3({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus4({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus2({\bf 15})(0)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 750})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 1470})(-2)
\oplus3({\bf \overline{770}})(-2)
\oplus3({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus2({\bf \overline{640}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus4({\bf \overline{270}})(-2)
\oplus4({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus2({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus4({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{1560}})(-4)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus2({\bf \overline{616}})(-4)
\oplus3({\bf \overline{875}})(-4)
\oplus2({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus3({\bf \overline{189}})(-4)
\oplus3({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus2({\bf \overline{35}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1980}})(-6)
\oplus({\bf 1470})(-6)
\oplus({\bf \overline{750}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus2({\bf \overline{640}})(-6)
\oplus2({\bf \overline{630}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus2({\bf \overline{140''}})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf \overline{1485}})(-8)
\oplus({\bf \overline{1280}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{360'}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{750}})(-10)$\\
%
${\bf 145860'}$&=&
$({\bf 165})(12)
\oplus({\bf 1170})(10)
\oplus({\bf 396})(10)
\oplus({\bf 84''})(10)
\oplus({\bf 1404})(8)
\oplus({\bf 1560})(8)
\oplus({\bf 1280''})(8)
\oplus2({\bf 616})(8)
\oplus({\bf 189})(8)
\oplus({\bf 35})(8)
\oplus({\bf 286})(6)
\oplus({\bf 2860})(6)
\oplus({\bf 594})(6)
\oplus({\bf 1820})(6)
\oplus({\bf 1890})(6)
\oplus2({\bf 770'})(6)
\oplus2({\bf 770})(6)
\oplus({\bf 640})(6)
\oplus2({\bf 270})(6)
\oplus({\bf 70})(6)
\oplus({\bf 10})(6)
\oplus({\bf 715})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 1280''})(4)
\oplus2({\bf 165})(4)
\oplus({\bf 1911})(4)
\oplus({\bf 2304})(4)
\oplus2({\bf 1485})(4)
\oplus({\bf 315})(4)
\oplus2({\bf 825})(4)
\oplus({\bf 875})(4)
\oplus2({\bf 360'})(4)
\oplus2({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1170})(2)
\oplus({\bf 4914})(2)
\oplus({\bf 1890})(2)
\oplus2({\bf 396})(2)
\oplus({\bf \overline{1820}})(2)
\oplus({\bf 2450})(2)
\oplus2({\bf 1980})(2)
\oplus({\bf 640})(2)
\oplus2({\bf 84''})(2)
\oplus2({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus2({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus2({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus2({\bf \overline{10}})(2)
\oplus({\bf 1560})(0)
\oplus({\bf 5200})(0)
\oplus({\bf 2304})(0)
\oplus2({\bf 616})(0)
\oplus({\bf \overline{1560}})(0)
\oplus({\bf \overline{2304}})(0)
\oplus2({\bf 2156})(0)
\oplus({\bf 875})(0)
\oplus2({\bf 189})(0)
\oplus2({\bf \overline{616}})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 256})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus({\bf 1820})(-2)
\oplus({\bf \overline{4914}})(-2)
\oplus({\bf 2450})(-2)
\oplus2({\bf 770})(-2)
\oplus({\bf \overline{1170}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus2({\bf \overline{1980}})(-2)
\oplus({\bf 960})(-2)
\oplus2({\bf 270})(-2)
\oplus2({\bf \overline{396}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus({\bf 300})(-2)
\oplus2({\bf 70})(-2)
\oplus2({\bf \overline{84''}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 1911})(-4)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{2304}})(-4)
\oplus2({\bf 825})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf \overline{1280''}})(-4)
\oplus2({\bf \overline{1485}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus2({\bf 300'})(-4)
\oplus2({\bf \overline{165}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus2({\bf \overline{360'}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{1820}})(-6)
\oplus({\bf \overline{2860}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus2({\bf \overline{770}})(-6)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{594}})(-6)
\oplus2({\bf \overline{770'}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus2({\bf \overline{270}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{1560}})(-8)
\oplus({\bf \overline{1404}})(-8)
\oplus({\bf \overline{1280''}})(-8)
\oplus2({\bf \overline{616}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf \overline{1170}})(-10)
\oplus({\bf \overline{396}})(-10)
\oplus({\bf \overline{84''}})(-10)
\oplus({\bf \overline{165}})(-12)$\\
%
${\bf 146250}$&=&
$({\bf 300})(10)
\oplus({\bf 729})(8)
\oplus({\bf 280})(8)
\oplus({\bf 300'})(8)
\oplus({\bf 256})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 84})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 1470})(6)
\oplus({\bf 960})(6)
\oplus2({\bf 630})(6)
\oplus({\bf 270})(6)
\oplus({\bf 140''})(6)
\oplus({\bf \overline{630}})(6)
\oplus2({\bf 384})(6)
\oplus({\bf \overline{270}})(6)
\oplus3({\bf 300})(6)
\oplus2({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{140''}})(6)
\oplus2({\bf \overline{126}})(6)
\oplus2({\bf 50})(6)
\oplus2({\bf \overline{70}})(6)
\oplus2({\bf 64})(6)
\oplus({\bf 2156})(4)
\oplus({\bf 1280})(4)
\oplus2({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus({\bf 189})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus4({\bf 729})(4)
\oplus2({\bf 280})(4)
\oplus2({\bf 300'})(4)
\oplus4({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{360'}})(4)
\oplus3({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus({\bf \overline{189}})(4)
\oplus4({\bf \overline{256}})(4)
\oplus6({\bf 175})(4)
\oplus3({\bf 84})(4)
\oplus3({\bf 45})(4)
\oplus({\bf \overline{35}})(4)
\oplus2({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1980})(2)
\oplus({\bf 750})(2)
\oplus({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf \overline{1980}})(2)
\oplus2({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus3({\bf 960})(2)
\oplus4({\bf 630})(2)
\oplus3({\bf 270})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf \overline{750}})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf 196})(2)
\oplus({\bf \overline{640}})(2)
\oplus5({\bf \overline{630}})(2)
\oplus5({\bf 384})(2)
\oplus2({\bf \overline{270}})(2)
\oplus8({\bf 300})(2)
\oplus4({\bf 126})(2)
\oplus4({\bf 70})(2)
\oplus2({\bf \overline{140''}})(2)
\oplus4({\bf \overline{126}})(2)
\oplus3({\bf 50})(2)
\oplus3({\bf \overline{70}})(2)
\oplus5({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 1485})(0)
\oplus({\bf 2156})(0)
\oplus2({\bf 1280})(0)
\oplus({\bf 825})(0)
\oplus3({\bf 875})(0)
\oplus2({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{1485}})(0)
\oplus2({\bf \overline{1280}})(0)
\oplus2({\bf 735})(0)
\oplus3({\bf \overline{875}})(0)
\oplus6({\bf 729})(0)
\oplus4({\bf 280})(0)
\oplus5({\bf 300'})(0)
\oplus6({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus2({\bf \overline{360'}})(0)
\oplus4({\bf \overline{280}})(0)
\oplus2({\bf 105})(0)
\oplus({\bf \overline{189}})(0)
\oplus6({\bf \overline{256}})(0)
\oplus7({\bf 175})(0)
\oplus5({\bf 84})(0)
\oplus4({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus4({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 1980})(-2)
\oplus({\bf 750})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus2({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus3({\bf 960})(-2)
\oplus5({\bf 630})(-2)
\oplus2({\bf 270})(-2)
\oplus2({\bf 140''})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus4({\bf \overline{630}})(-2)
\oplus5({\bf 384})(-2)
\oplus3({\bf \overline{270}})(-2)
\oplus8({\bf 300})(-2)
\oplus4({\bf 126})(-2)
\oplus3({\bf 70})(-2)
\oplus2({\bf \overline{140''}})(-2)
\oplus4({\bf \overline{126}})(-2)
\oplus3({\bf 50})(-2)
\oplus4({\bf \overline{70}})(-2)
\oplus5({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 2156})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf 735})(-4)
\oplus2({\bf \overline{875}})(-4)
\oplus4({\bf 729})(-4)
\oplus3({\bf 280})(-4)
\oplus2({\bf 300'})(-4)
\oplus4({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus2({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus4({\bf \overline{256}})(-4)
\oplus6({\bf 175})(-4)
\oplus3({\bf 84})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus3({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1470})(-6)
\oplus({\bf 960})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 140''})(-6)
\oplus2({\bf \overline{630}})(-6)
\oplus2({\bf 384})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus3({\bf 300})(-6)
\oplus2({\bf 126})(-6)
\oplus2({\bf 70})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus2({\bf \overline{126}})(-6)
\oplus2({\bf 50})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf 729})(-8)
\oplus({\bf 300'})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 300})(-10)$\\
%
${\bf 147456}$&=&
$({\bf 384})(10)
\oplus({\bf 735})(8)
\oplus({\bf 729})(8)
\oplus({\bf 280})(8)
\oplus({\bf 256})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 105})(8)
\oplus({\bf 175})(8)
\oplus({\bf 1470})(6)
\oplus({\bf 540'})(6)
\oplus({\bf 960})(6)
\oplus2({\bf 630})(6)
\oplus({\bf 270})(6)
\oplus({\bf 140''})(6)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf 196})(6)
\oplus({\bf \overline{630}})(6)
\oplus3({\bf 384})(6)
\oplus2({\bf 300})(6)
\oplus2({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus({\bf 64})(6)
\oplus({\bf 2156})(4)
\oplus({\bf 1280})(4)
\oplus({\bf 825})(4)
\oplus2({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus({\bf 189})(4)
\oplus({\bf \overline{1280}})(4)
\oplus2({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus4({\bf 729})(4)
\oplus3({\bf 280})(4)
\oplus2({\bf 300'})(4)
\oplus4({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus2({\bf \overline{280}})(4)
\oplus2({\bf 105})(4)
\oplus2({\bf \overline{256}})(4)
\oplus4({\bf 175})(4)
\oplus2({\bf 84})(4)
\oplus2({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 2450})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf \overline{1980}})(2)
\oplus2({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus({\bf \overline{770}})(2)
\oplus4({\bf 960})(2)
\oplus4({\bf 630})(2)
\oplus3({\bf 270})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf 196})(2)
\oplus3({\bf \overline{630}})(2)
\oplus5({\bf 384})(2)
\oplus2({\bf \overline{270}})(2)
\oplus6({\bf 300})(2)
\oplus4({\bf 126})(2)
\oplus3({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus3({\bf \overline{126}})(2)
\oplus2({\bf 50})(2)
\oplus2({\bf \overline{70}})(2)
\oplus4({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 2304})(0)
\oplus({\bf \overline{2304}})(0)
\oplus2({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus2({\bf 825})(0)
\oplus3({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{1280}})(0)
\oplus2({\bf 735})(0)
\oplus3({\bf \overline{875}})(0)
\oplus6({\bf 729})(0)
\oplus3({\bf 280})(0)
\oplus4({\bf 300'})(0)
\oplus5({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus3({\bf \overline{280}})(0)
\oplus2({\bf 105})(0)
\oplus({\bf \overline{189}})(0)
\oplus5({\bf \overline{256}})(0)
\oplus6({\bf 175})(0)
\oplus4({\bf 84})(0)
\oplus3({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus3({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 2450})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus2({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus4({\bf 960})(-2)
\oplus3({\bf 630})(-2)
\oplus2({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus4({\bf \overline{630}})(-2)
\oplus5({\bf 384})(-2)
\oplus3({\bf \overline{270}})(-2)
\oplus6({\bf 300})(-2)
\oplus3({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus2({\bf \overline{140''}})(-2)
\oplus4({\bf \overline{126}})(-2)
\oplus2({\bf 50})(-2)
\oplus3({\bf \overline{70}})(-2)
\oplus4({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 2156})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus2({\bf 735})(-4)
\oplus2({\bf \overline{875}})(-4)
\oplus4({\bf 729})(-4)
\oplus2({\bf 280})(-4)
\oplus2({\bf 300'})(-4)
\oplus2({\bf 256})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus3({\bf \overline{280}})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus4({\bf \overline{256}})(-4)
\oplus4({\bf 175})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1470})(-6)
\oplus({\bf 540'})(-6)
\oplus({\bf 960})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf 196})(-6)
\oplus2({\bf \overline{630}})(-6)
\oplus3({\bf 384})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus2({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus2({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 735})(-8)
\oplus({\bf 729})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 384})(-10)$\\
%
${\bf 148512}$&=&
$({\bf \overline{540''''}})(11)
\oplus({\bf 1716})(9)
\oplus({\bf 864})(9)
\oplus({\bf 440})(9)
\oplus({\bf 280''})(9)
\oplus({\bf \overline{780}})(7)
\oplus({\bf \overline{2600}})(7)
\oplus({\bf \overline{1056}})(7)
\oplus({\bf \overline{540''''}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus2({\bf \overline{924}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf 1716})(5)
\oplus({\bf 220})(5)
\oplus({\bf 3276})(5)
\oplus({\bf 2100})(5)
\oplus({\bf 864})(5)
\oplus2({\bf 440})(5)
\oplus({\bf 1260'})(5)
\oplus2({\bf 1320})(5)
\oplus({\bf 540''})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 500})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 36})(5)
\oplus({\bf \overline{2600}})(3)
\oplus({\bf \overline{540''''}})(3)
\oplus({\bf \overline{3640}})(3)
\oplus({\bf \overline{2916}})(3)
\oplus({\bf \overline{1120}})(3)
\oplus2({\bf \overline{924}})(3)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus2({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus2({\bf \overline{216}})(3)
\oplus({\bf \overline{500}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 3276})(1)
\oplus({\bf 864})(1)
\oplus({\bf 3640})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1260'})(1)
\oplus2({\bf 1320})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 1120})(1)
\oplus2({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{3640}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{3276}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{864}})(-1)
\oplus2({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 3640})(-3)
\oplus({\bf 1260'})(-3)
\oplus({\bf 2600})(-3)
\oplus({\bf 2916})(-3)
\oplus({\bf 1120})(-3)
\oplus2({\bf 1540})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 540''''})(-3)
\oplus2({\bf 924})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 420'})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 120'})(-3)
\oplus2({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{3276}})(-5)
\oplus({\bf \overline{1260'}})(-5)
\oplus({\bf \overline{1716}})(-5)
\oplus({\bf \overline{2100}})(-5)
\oplus({\bf \overline{864}})(-5)
\oplus2({\bf \overline{1320}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{220}})(-5)
\oplus2({\bf \overline{440}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus2({\bf \overline{420}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 2600})(-7)
\oplus({\bf 1120})(-7)
\oplus({\bf 780})(-7)
\oplus({\bf 1056})(-7)
\oplus({\bf 540''''})(-7)
\oplus2({\bf 924})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf \overline{1716}})(-9)
\oplus({\bf \overline{864}})(-9)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{280''}})(-9)
\oplus({\bf 540''''})(-11)$\\
%
${\bf 151200}$&=&
$({\bf \overline{120}})(11)
\oplus({\bf 500})(9)
\oplus({\bf 420})(9)
\oplus({\bf 160})(9)
\oplus({\bf 84'})(9)
\oplus({\bf 36})(9)
\oplus({\bf \overline{1540}})(7)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{500}})(7)
\oplus2({\bf \overline{540}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{120}})(7)
\oplus2({\bf \overline{160}})(7)
\oplus2({\bf \overline{140}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 1980'})(5)
\oplus({\bf 1320})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 1540})(5)
\oplus2({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 420'})(5)
\oplus3({\bf 540})(5)
\oplus3({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus2({\bf 84'})(5)
\oplus2({\bf 120})(5)
\oplus3({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus2({\bf 20''})(5)
\oplus2({\bf 20})(5)
\oplus({\bf \overline{1100}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{900}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus2({\bf \overline{1000}})(3)
\oplus2({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus3({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus4({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus3({\bf \overline{120}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus3({\bf \overline{420}})(3)
\oplus4({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus2({\bf \overline{56}})(3)
\oplus4({\bf \overline{84'}})(3)
\oplus3({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf 440})(1)
\oplus({\bf 1980'})(1)
\oplus({\bf 1320})(1)
\oplus2({\bf 540''})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus3({\bf 480})(1)
\oplus2({\bf 500})(1)
\oplus4({\bf 420})(1)
\oplus({\bf 924})(1)
\oplus2({\bf 1000})(1)
\oplus3({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 420'})(1)
\oplus4({\bf 540})(1)
\oplus4({\bf 360})(1)
\oplus4({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus({\bf 120'})(1)
\oplus3({\bf 216})(1)
\oplus4({\bf 224})(1)
\oplus4({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus5({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus2({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus3({\bf \overline{216}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus3({\bf \overline{756}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus4({\bf \overline{540}})(-1)
\oplus4({\bf \overline{224}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus2({\bf \overline{540''}})(-1)
\oplus3({\bf \overline{480}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus4({\bf \overline{420}})(-1)
\oplus4({\bf \overline{360}})(-1)
\oplus4({\bf \overline{140'}})(-1)
\oplus4({\bf \overline{160}})(-1)
\oplus5({\bf \overline{140}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1320})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1540})(-3)
\oplus2({\bf 1260})(-3)
\oplus({\bf 500})(-3)
\oplus3({\bf 420})(-3)
\oplus2({\bf 56})(-3)
\oplus({\bf 1100})(-3)
\oplus({\bf 900})(-3)
\oplus({\bf 924})(-3)
\oplus2({\bf 1000})(-3)
\oplus3({\bf 756})(-3)
\oplus2({\bf 420'})(-3)
\oplus4({\bf 540})(-3)
\oplus4({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus4({\bf 84'})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 140'})(-3)
\oplus3({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus3({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{1980'}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus2({\bf \overline{1260}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus3({\bf \overline{540}})(-5)
\oplus2({\bf \overline{120}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus2({\bf \overline{420}})(-5)
\oplus3({\bf \overline{360}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus3({\bf \overline{140}})(-5)
\oplus2({\bf \overline{20''}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus2({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus2({\bf \overline{20}})(-5)
\oplus({\bf 1540})(-7)
\oplus({\bf 500})(-7)
\oplus({\bf 1000})(-7)
\oplus2({\bf 540})(-7)
\oplus2({\bf 160})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 120})(-7)
\oplus2({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{500}})(-9)
\oplus({\bf \overline{420}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf 120})(-11)$\\
%
${\bf 161568}$&=&
$({\bf \overline{280'}})(11)
\oplus({\bf 504})(9)
\oplus({\bf 756})(9)
\oplus({\bf 280'})(9)
\oplus({\bf 360})(9)
\oplus({\bf \overline{1400}})(7)
\oplus({\bf \overline{504}})(7)
\oplus({\bf \overline{1260}})(7)
\oplus2({\bf \overline{756}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf 2464})(5)
\oplus({\bf 1400})(5)
\oplus({\bf 1540})(5)
\oplus2({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 504})(5)
\oplus2({\bf 756})(5)
\oplus2({\bf 280'})(5)
\oplus({\bf 540})(5)
\oplus2({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 224})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus2({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus3({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus3({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus2({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus3({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 3640})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus2({\bf 1540})(1)
\oplus3({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 504})(1)
\oplus({\bf 1000})(1)
\oplus3({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 420'})(1)
\oplus4({\bf 540})(1)
\oplus4({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus3({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{3640}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus3({\bf \overline{1260}})(-1)
\oplus3({\bf \overline{756}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus4({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus4({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus3({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 3360})(-3)
\oplus({\bf 1260'})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1400})(-3)
\oplus2({\bf 1540})(-3)
\oplus2({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 1000})(-3)
\oplus3({\bf 756})(-3)
\oplus2({\bf 280'})(-3)
\oplus({\bf 420'})(-3)
\oplus3({\bf 540})(-3)
\oplus3({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 224})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{2464}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus2({\bf \overline{1260}})(-5)
\oplus2({\bf \overline{756}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus2({\bf \overline{280'}})(-5)
\oplus2({\bf \overline{420}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 1400})(-7)
\oplus({\bf 1260})(-7)
\oplus({\bf 504})(-7)
\oplus2({\bf 756})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf \overline{504}})(-9)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf 280'})(-11)$\\
%
${\bf 165528}$&=&
$({\bf 336})(12)
\oplus({\bf 1280'})(10)
\oplus({\bf 540'})(10)
\oplus({\bf 2640})(8)
\oplus({\bf 1280})(8)
\oplus({\bf 360'})(8)
\oplus({\bf 336})(8)
\oplus({\bf 735})(8)
\oplus({\bf 105})(8)
\oplus({\bf 4096})(6)
\oplus({\bf 1980})(6)
\oplus({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 1280'})(6)
\oplus({\bf 1470})(6)
\oplus({\bf 540'})(6)
\oplus({\bf 630})(6)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf 384})(6)
\oplus({\bf 126})(6)
\oplus({\bf 5200})(4)
\oplus({\bf 2304})(4)
\oplus({\bf 616})(4)
\oplus({\bf 2640})(4)
\oplus({\bf 2156})(4)
\oplus({\bf 1280})(4)
\oplus({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 336})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus2({\bf 729})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf 105})(4)
\oplus({\bf 175})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 5376})(2)
\oplus({\bf 1820})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf 1280'})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus2({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus2({\bf 270})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 3920})(0)
\oplus({\bf 5200})(0)
\oplus({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf 2640})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus2({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 336})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus2({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf 105})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 5376})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 1280'})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus2({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 5200})(-4)
\oplus({\bf 2640})(-4)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus2({\bf 729})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 4096})(-6)
\oplus({\bf 1280'})(-6)
\oplus({\bf \overline{1980}})(-6)
\oplus({\bf 1470})(-6)
\oplus({\bf 540'})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 2640})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf \overline{1280}})(-8)
\oplus({\bf 735})(-8)
\oplus({\bf \overline{360'}})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 1280'})(-10)
\oplus({\bf \overline{540'}})(-10)
\oplus({\bf 336})(-12)$\\
%
${\bf 166320}$&=&
$({\bf \overline{140'}})(11)
\oplus({\bf 756})(9)
\oplus({\bf 360})(9)
\oplus({\bf 84'})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 60})(9)
\oplus({\bf \overline{504}})(7)
\oplus({\bf \overline{1260}})(7)
\oplus({\bf \overline{756}})(7)
\oplus2({\bf \overline{540}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus2({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus2({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 1400})(5)
\oplus({\bf 1540})(5)
\oplus({\bf 1260})(5)
\oplus2({\bf 480})(5)
\oplus2({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf 504})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 756})(5)
\oplus2({\bf 280'})(5)
\oplus3({\bf 540})(5)
\oplus3({\bf 360})(5)
\oplus3({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 224})(5)
\oplus2({\bf 140'})(5)
\oplus3({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus2({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus2({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus4({\bf \overline{756}})(3)
\oplus3({\bf \overline{500}})(3)
\oplus4({\bf \overline{540}})(3)
\oplus3({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus2({\bf \overline{280'}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus4({\bf \overline{360}})(3)
\oplus4({\bf \overline{140'}})(3)
\oplus4({\bf \overline{160}})(3)
\oplus4({\bf \overline{140}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus3({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 3360})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 1120})(1)
\oplus2({\bf 1540})(1)
\oplus4({\bf 1260})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus3({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 504})(1)
\oplus({\bf 1000})(1)
\oplus4({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus2({\bf 420'})(1)
\oplus5({\bf 540})(1)
\oplus7({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus3({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus2({\bf 224})(1)
\oplus4({\bf 140'})(1)
\oplus3({\bf 120})(1)
\oplus5({\bf 140})(1)
\oplus4({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus2({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus4({\bf \overline{1260}})(-1)
\oplus4({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus5({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus7({\bf \overline{360}})(-1)
\oplus4({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus5({\bf \overline{140}})(-1)
\oplus2({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus3({\bf \overline{84'}})(-1)
\oplus4({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 1260'})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 1540})(-3)
\oplus2({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus3({\bf 500})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 504})(-3)
\oplus2({\bf 1000})(-3)
\oplus4({\bf 756})(-3)
\oplus2({\bf 280'})(-3)
\oplus4({\bf 540})(-3)
\oplus4({\bf 360})(-3)
\oplus4({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 216})(-3)
\oplus3({\bf 224})(-3)
\oplus4({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus4({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus3({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus2({\bf \overline{756}})(-5)
\oplus2({\bf \overline{500}})(-5)
\oplus3({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus2({\bf \overline{480}})(-5)
\oplus2({\bf \overline{280'}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus3({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140'}})(-5)
\oplus3({\bf \overline{160}})(-5)
\oplus3({\bf \overline{140}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus2({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 1260})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 504})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 280'})(-7)
\oplus2({\bf 540})(-7)
\oplus2({\bf 360})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 120})(-7)
\oplus2({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf 140'})(-11)$\\
%
${\bf 170544}$&=&
$({\bf \overline{816}})(15)
\oplus({\bf 2160})(13)
\oplus({\bf 560})(13)
\oplus({\bf \overline{3780''''}})(11)
\oplus({\bf \overline{1456}})(11)
\oplus({\bf \overline{364}})(11)
\oplus({\bf 5460'''})(9)
\oplus({\bf 2496})(9)
\oplus({\bf 924'})(9)
\oplus({\bf 220})(9)
\oplus({\bf \overline{7020'''}})(7)
\oplus({\bf \overline{3520}})(7)
\oplus({\bf \overline{1540''''}})(7)
\oplus({\bf \overline{540''''}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf 8316'})(5)
\oplus({\bf 4400})(5)
\oplus({\bf 2100'})(5)
\oplus({\bf 864})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 56})(5)
\oplus({\bf \overline{9240'''}})(3)
\oplus({\bf \overline{5040}})(3)
\oplus({\bf \overline{2520}})(3)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf 9720})(1)
\oplus({\bf 5376''})(1)
\oplus({\bf 2744})(1)
\oplus({\bf 1260'})(1)
\oplus({\bf 500})(1)
\oplus({\bf 160})(1)
\oplus({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{9720}})(-1)
\oplus({\bf \overline{5376''}})(-1)
\oplus({\bf \overline{2744}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 9240'''})(-3)
\oplus({\bf 5040})(-3)
\oplus({\bf 2520})(-3)
\oplus({\bf 1120})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{8316'}})(-5)
\oplus({\bf \overline{4400}})(-5)
\oplus({\bf \overline{2100'}})(-5)
\oplus({\bf \overline{864}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf 7020'''})(-7)
\oplus({\bf 3520})(-7)
\oplus({\bf 1540''''})(-7)
\oplus({\bf 540''''})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf \overline{5460'''}})(-9)
\oplus({\bf \overline{2496}})(-9)
\oplus({\bf \overline{924'}})(-9)
\oplus({\bf \overline{220}})(-9)
\oplus({\bf 3780''''})(-11)
\oplus({\bf 1456})(-11)
\oplus({\bf 364})(-11)
\oplus({\bf \overline{2160}})(-13)
\oplus({\bf \overline{560}})(-13)
\oplus({\bf 816})(-15)$\\
%
${\bf 171072}$&=&
$({\bf \overline{504}})(11)
\oplus({\bf 1400})(9)
\oplus({\bf 480})(9)
\oplus({\bf 504})(9)
\oplus({\bf 280'})(9)
\oplus({\bf \overline{2464}})(7)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{1400}})(7)
\oplus({\bf \overline{504}})(7)
\oplus2({\bf \overline{756}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf 3360})(5)
\oplus({\bf 1320})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 2464})(5)
\oplus({\bf 1400})(5)
\oplus2({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 504})(5)
\oplus2({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus2({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf \overline{3640}})(3)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus2({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus2({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus3({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 2744})(1)
\oplus({\bf 3640})(1)
\oplus({\bf 3360})(1)
\oplus2({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus2({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus3({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 504})(1)
\oplus({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus3({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus3({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2744}})(-1)
\oplus({\bf \overline{3640}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus2({\bf \overline{1260'}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus3({\bf \overline{500}})(-1)
\oplus3({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus3({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 3640})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 1120})(-3)
\oplus2({\bf 1540})(-3)
\oplus2({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 1000})(-3)
\oplus2({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus2({\bf 420'})(-3)
\oplus3({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{3360}})(-5)
\oplus({\bf \overline{2464}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus2({\bf \overline{1260}})(-5)
\oplus2({\bf \overline{756}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus2({\bf \overline{420}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 2464})(-7)
\oplus({\bf 1400})(-7)
\oplus({\bf 504})(-7)
\oplus({\bf 1000})(-7)
\oplus2({\bf 756})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf \overline{1400}})(-9)
\oplus({\bf \overline{504}})(-9)
\oplus({\bf \overline{480}})(-9)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf 504})(-11)$\\
%
${\bf 180224}$&=&
$({\bf 640})(10)
\oplus({\bf 1485})(8)
\oplus({\bf 616})(8)
\oplus({\bf 315})(8)
\oplus({\bf 875})(8)
\oplus({\bf 360'})(8)
\oplus({\bf 189})(8)
\oplus({\bf 256})(8)
\oplus({\bf 1890})(6)
\oplus({\bf 770'})(6)
\oplus({\bf 396})(6)
\oplus({\bf 1980})(6)
\oplus({\bf 750})(6)
\oplus({\bf 770})(6)
\oplus3({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 960})(6)
\oplus2({\bf 630})(6)
\oplus2({\bf 270})(6)
\oplus2({\bf 140''})(6)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus({\bf 64})(6)
\oplus({\bf 1280''})(4)
\oplus({\bf 2304})(4)
\oplus2({\bf 1485})(4)
\oplus2({\bf 616})(4)
\oplus2({\bf 315})(4)
\oplus({\bf 2156})(4)
\oplus({\bf 1280})(4)
\oplus({\bf 825})(4)
\oplus4({\bf 875})(4)
\oplus3({\bf 360'})(4)
\oplus3({\bf 189})(4)
\oplus({\bf \overline{875}})(4)
\oplus2({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus2({\bf 300'})(4)
\oplus4({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus2({\bf 84})(4)
\oplus2({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1890})(2)
\oplus({\bf 770'})(2)
\oplus({\bf 396})(2)
\oplus({\bf 2450})(2)
\oplus2({\bf 1980})(2)
\oplus({\bf 750})(2)
\oplus2({\bf 770})(2)
\oplus4({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus({\bf \overline{770}})(2)
\oplus4({\bf 960})(2)
\oplus4({\bf 630})(2)
\oplus4({\bf 270})(2)
\oplus3({\bf 140''})(2)
\oplus({\bf \overline{640}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus2({\bf \overline{270}})(2)
\oplus5({\bf 300})(2)
\oplus3({\bf 126})(2)
\oplus3({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus2({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus2({\bf \overline{70}})(2)
\oplus4({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 2304})(0)
\oplus({\bf 1485})(0)
\oplus({\bf 616})(0)
\oplus({\bf 315})(0)
\oplus({\bf \overline{2304}})(0)
\oplus2({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus2({\bf 825})(0)
\oplus4({\bf 875})(0)
\oplus2({\bf 360'})(0)
\oplus2({\bf 189})(0)
\oplus({\bf \overline{1485}})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf \overline{616}})(0)
\oplus4({\bf \overline{875}})(0)
\oplus4({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus4({\bf 300'})(0)
\oplus5({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{315}})(0)
\oplus2({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{189}})(0)
\oplus5({\bf \overline{256}})(0)
\oplus4({\bf 175})(0)
\oplus4({\bf 84})(0)
\oplus3({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus3({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 2450})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus2({\bf \overline{1980}})(-2)
\oplus({\bf 1470})(-2)
\oplus2({\bf \overline{770}})(-2)
\oplus4({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus2({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{770'}})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus4({\bf \overline{640}})(-2)
\oplus4({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus4({\bf \overline{270}})(-2)
\oplus5({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus3({\bf \overline{140''}})(-2)
\oplus3({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus3({\bf \overline{70}})(-2)
\oplus4({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf \overline{1280''}})(-4)
\oplus2({\bf \overline{1485}})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus2({\bf \overline{616}})(-4)
\oplus4({\bf \overline{875}})(-4)
\oplus2({\bf 729})(-4)
\oplus2({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus3({\bf \overline{360'}})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus3({\bf \overline{189}})(-4)
\oplus4({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1980}})(-6)
\oplus({\bf \overline{770}})(-6)
\oplus({\bf 960})(-6)
\oplus({\bf \overline{770'}})(-6)
\oplus({\bf \overline{750}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus3({\bf \overline{640}})(-6)
\oplus2({\bf \overline{630}})(-6)
\oplus2({\bf \overline{270}})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus2({\bf \overline{140''}})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{1485}})(-8)
\oplus({\bf \overline{616}})(-8)
\oplus({\bf \overline{875}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{360'}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf \overline{640}})(-10)$\\
%
${\bf 184756}$&=&
$({\bf 1001})(12)
\oplus({\bf 1170'})(10)
\oplus({\bf 2240})(10)
\oplus({\bf 286})(10)
\oplus({\bf 594})(10)
\oplus({\bf 1980''''})(8)
\oplus({\bf 1001})(8)
\oplus({\bf 3465})(8)
\oplus2({\bf 715})(8)
\oplus({\bf 1280''})(8)
\oplus({\bf 165})(8)
\oplus({\bf 315})(8)
\oplus({\bf 2750})(6)
\oplus({\bf 2240})(6)
\oplus({\bf 4480})(6)
\oplus2({\bf 1170})(6)
\oplus({\bf 594})(6)
\oplus({\bf 1890})(6)
\oplus2({\bf 396})(6)
\oplus({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 3375})(4)
\oplus({\bf 3465})(4)
\oplus({\bf 5145})(4)
\oplus2({\bf 1560})(4)
\oplus({\bf 1280''})(4)
\oplus({\bf 2304})(4)
\oplus2({\bf 616})(4)
\oplus({\bf 315})(4)
\oplus({\bf 875})(4)
\oplus2({\bf 189})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf 45})(4)
\oplus({\bf 3780''})(2)
\oplus({\bf 4480})(2)
\oplus({\bf 5376})(2)
\oplus2({\bf 1820})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 2450})(2)
\oplus2({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf 960})(2)
\oplus2({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 70})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6})(2)
\oplus({\bf 3920})(0)
\oplus({\bf 5145})(0)
\oplus({\bf \overline{5145}})(0)
\oplus2({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf \overline{2304}})(0)
\oplus2({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus2({\bf 15})(0)
\oplus({\bf \overline{3780''}})(-2)
\oplus({\bf 5376})(-2)
\oplus({\bf \overline{4480}})(-2)
\oplus2({\bf \overline{1820}})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus2({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{3375}})(-4)
\oplus({\bf \overline{5145}})(-4)
\oplus({\bf \overline{3465}})(-4)
\oplus2({\bf \overline{1560}})(-4)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf \overline{1280''}})(-4)
\oplus2({\bf \overline{616}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus2({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{2750}})(-6)
\oplus({\bf \overline{4480}})(-6)
\oplus({\bf \overline{2240}})(-6)
\oplus2({\bf \overline{1170}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{594}})(-6)
\oplus2({\bf \overline{396}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{1980''''}})(-8)
\oplus({\bf \overline{3465}})(-8)
\oplus({\bf \overline{1001}})(-8)
\oplus2({\bf \overline{715}})(-8)
\oplus({\bf \overline{1280''}})(-8)
\oplus({\bf \overline{165}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{1170'}})(-10)
\oplus({\bf \overline{2240}})(-10)
\oplus({\bf \overline{286}})(-10)
\oplus({\bf \overline{594}})(-10)
\oplus({\bf \overline{1001}})(-12)$\\
%
${\bf 185130}$&=&
$({\bf 105})(12)
\oplus({\bf \overline{540'}})(10)
\oplus({\bf 384})(10)
\oplus({\bf 126})(10)
\oplus({\bf 336})(8)
\oplus({\bf \overline{1280}})(8)
\oplus({\bf 735})(8)
\oplus2({\bf 729})(8)
\oplus({\bf 256})(8)
\oplus({\bf 35})(8)
\oplus({\bf 105})(8)
\oplus({\bf 175})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 1280'})(6)
\oplus({\bf \overline{1980}})(6)
\oplus({\bf 1470})(6)
\oplus2({\bf 540'})(6)
\oplus2({\bf 960})(6)
\oplus({\bf 630})(6)
\oplus2({\bf 270})(6)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf \overline{630}})(6)
\oplus2({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus2({\bf \overline{126}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf 2640})(4)
\oplus({\bf \overline{2304}})(4)
\oplus({\bf 2156})(4)
\oplus2({\bf 1280})(4)
\oplus2({\bf 825})(4)
\oplus({\bf 875})(4)
\oplus2({\bf 360'})(4)
\oplus({\bf 336})(4)
\oplus({\bf \overline{1280}})(4)
\oplus2({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus3({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus2({\bf 300'})(4)
\oplus2({\bf 256})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus3({\bf 105})(4)
\oplus2({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus3({\bf 84})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 4096})(2)
\oplus({\bf \overline{1820}})(2)
\oplus({\bf 2450})(2)
\oplus2({\bf 1980})(2)
\oplus({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf 1280'})(2)
\oplus({\bf \overline{1980}})(2)
\oplus2({\bf 1470})(2)
\oplus2({\bf 540'})(2)
\oplus({\bf \overline{770}})(2)
\oplus3({\bf 960})(2)
\oplus3({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus2({\bf \overline{540'}})(2)
\oplus({\bf \overline{640}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus4({\bf 384})(2)
\oplus3({\bf \overline{270}})(2)
\oplus3({\bf 300})(2)
\oplus4({\bf 126})(2)
\oplus2({\bf \overline{126}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus2({\bf \overline{10}})(2)
\oplus({\bf 5200})(0)
\oplus({\bf 2304})(0)
\oplus({\bf 616})(0)
\oplus({\bf 2640})(0)
\oplus({\bf \overline{2304}})(0)
\oplus2({\bf 2156})(0)
\oplus2({\bf 1280})(0)
\oplus({\bf 825})(0)
\oplus2({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf 336})(0)
\oplus2({\bf \overline{1280}})(0)
\oplus2({\bf 735})(0)
\oplus({\bf \overline{616}})(0)
\oplus2({\bf \overline{875}})(0)
\oplus6({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus3({\bf 256})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus3({\bf 105})(0)
\oplus({\bf \overline{189}})(0)
\oplus3({\bf \overline{256}})(0)
\oplus4({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus2({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus3({\bf 20'})(0)
\oplus({\bf 1820})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 1280'})(-2)
\oplus2({\bf \overline{1980}})(-2)
\oplus2({\bf 1470})(-2)
\oplus2({\bf 540'})(-2)
\oplus3({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus3({\bf 270})(-2)
\oplus2({\bf \overline{540'}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus3({\bf \overline{630}})(-2)
\oplus4({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus3({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus4({\bf \overline{126}})(-2)
\oplus2({\bf 64})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 2304})(-4)
\oplus({\bf 2640})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf 1280})(-4)
\oplus2({\bf 825})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 336})(-4)
\oplus2({\bf \overline{1280}})(-4)
\oplus2({\bf 735})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus3({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus2({\bf 300'})(-4)
\oplus2({\bf 256})(-4)
\oplus2({\bf \overline{360'}})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus3({\bf 105})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus3({\bf 84})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1980})(-6)
\oplus({\bf 1280'})(-6)
\oplus({\bf 1470})(-6)
\oplus({\bf 540'})(-6)
\oplus2({\bf 960})(-6)
\oplus({\bf 630})(-6)
\oplus2({\bf \overline{540'}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus2({\bf 384})(-6)
\oplus2({\bf \overline{270}})(-6)
\oplus({\bf 300})(-6)
\oplus2({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 1280})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 735})(-8)
\oplus2({\bf 729})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 540'})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 105})(-12)$\\
%
${\bf 192192}$&=&
$({\bf \overline{216}})(11)
\oplus({\bf 1320})(9)
\oplus({\bf 280''})(9)
\oplus({\bf 420})(9)
\oplus({\bf 56})(9)
\oplus({\bf 84'})(9)
\oplus({\bf \overline{1100}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{1540}})(7)
\oplus({\bf \overline{1000}})(7)
\oplus2({\bf \overline{420'}})(7)
\oplus({\bf \overline{216}})(7)
\oplus2({\bf \overline{540}})(7)
\oplus2({\bf \overline{120}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 2100})(5)
\oplus({\bf 440})(5)
\oplus({\bf 1980'})(5)
\oplus({\bf 1260'})(5)
\oplus2({\bf 1320})(5)
\oplus2({\bf 540''})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 1540})(5)
\oplus({\bf 1260})(5)
\oplus2({\bf 480})(5)
\oplus3({\bf 500})(5)
\oplus3({\bf 420})(5)
\oplus2({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus3({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus2({\bf 140})(5)
\oplus2({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{540''''}})(3)
\oplus({\bf \overline{2916}})(3)
\oplus({\bf \overline{1100}})(3)
\oplus2({\bf \overline{924}})(3)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus2({\bf \overline{1540}})(3)
\oplus4({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus3({\bf \overline{216}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus3({\bf \overline{500}})(3)
\oplus4({\bf \overline{540}})(3)
\oplus3({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus4({\bf \overline{160}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus3({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 864})(1)
\oplus({\bf 440})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1980'})(1)
\oplus2({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus3({\bf 280''})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1120})(1)
\oplus2({\bf 1540})(1)
\oplus4({\bf 1260})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus4({\bf 420})(1)
\oplus2({\bf 56})(1)
\oplus({\bf 924})(1)
\oplus({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus3({\bf 420'})(1)
\oplus4({\bf 540})(1)
\oplus5({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus3({\bf 84'})(1)
\oplus2({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus4({\bf 120})(1)
\oplus4({\bf 140})(1)
\oplus3({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus3({\bf \overline{420'}})(-1)
\oplus2({\bf \overline{216}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus({\bf \overline{864}})(-1)
\oplus2({\bf \overline{1320}})(-1)
\oplus4({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus4({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus3({\bf \overline{280''}})(-1)
\oplus4({\bf \overline{420}})(-1)
\oplus5({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus4({\bf \overline{140}})(-1)
\oplus2({\bf \overline{20''}})(-1)
\oplus2({\bf \overline{56}})(-1)
\oplus3({\bf \overline{84'}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 1260'})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 2916})(-3)
\oplus({\bf 2464})(-3)
\oplus2({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus3({\bf 500})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 1100})(-3)
\oplus({\bf 540''''})(-3)
\oplus2({\bf 924})(-3)
\oplus4({\bf 1000})(-3)
\oplus2({\bf 756})(-3)
\oplus({\bf 420'})(-3)
\oplus4({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus4({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 120'})(-3)
\oplus3({\bf 216})(-3)
\oplus3({\bf 224})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus3({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{1260'}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{2100}})(-5)
\oplus({\bf \overline{1980'}})(-5)
\oplus2({\bf \overline{1320}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus3({\bf \overline{500}})(-5)
\oplus2({\bf \overline{540}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus2({\bf \overline{540''}})(-5)
\oplus2({\bf \overline{480}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus3({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus3({\bf \overline{160}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus2({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 1120})(-7)
\oplus({\bf 1540})(-7)
\oplus({\bf 1100})(-7)
\oplus({\bf 924})(-7)
\oplus({\bf 1000})(-7)
\oplus2({\bf 420'})(-7)
\oplus2({\bf 540})(-7)
\oplus({\bf 216})(-7)
\oplus2({\bf 120})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{1320}})(-9)
\oplus({\bf \overline{280''}})(-9)
\oplus({\bf \overline{420}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf 216})(-11)$\\
%
${\bf 192456}$&=&
$({\bf 36})(13)
\oplus({\bf \overline{160}})(11)
\oplus({\bf \overline{140}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf 420'})(9)
\oplus({\bf 540})(9)
\oplus({\bf 360})(9)
\oplus({\bf 84'})(9)
\oplus({\bf 120})(9)
\oplus2({\bf 140})(9)
\oplus({\bf 60})(9)
\oplus({\bf 36})(9)
\oplus2({\bf 20''})(9)
\oplus2({\bf 20})(9)
\oplus({\bf \overline{1320}})(7)
\oplus({\bf \overline{1260}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{280''}})(7)
\oplus2({\bf \overline{420}})(7)
\oplus2({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{160}})(7)
\oplus2({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus2({\bf \overline{56}})(7)
\oplus3({\bf \overline{84'}})(7)
\oplus3({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus2({\bf \overline{20}})(7)
\oplus({\bf 2464})(5)
\oplus({\bf 1400})(5)
\oplus({\bf 1540})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf 924})(5)
\oplus2({\bf 1000})(5)
\oplus2({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 420'})(5)
\oplus2({\bf 540})(5)
\oplus2({\bf 360})(5)
\oplus2({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 120'})(5)
\oplus3({\bf 216})(5)
\oplus4({\bf 224})(5)
\oplus3({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus4({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus3({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{2376}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1980'}})(3)
\oplus2({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus2({\bf \overline{500}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{440}})(3)
\oplus2({\bf \overline{540''}})(3)
\oplus4({\bf \overline{480}})(3)
\oplus3({\bf \overline{280'}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus4({\bf \overline{420}})(3)
\oplus3({\bf \overline{360}})(3)
\oplus3({\bf \overline{140'}})(3)
\oplus4({\bf \overline{160}})(3)
\oplus4({\bf \overline{140}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus3({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 1540'})(1)
\oplus({\bf 1980'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 2376})(1)
\oplus({\bf 840})(1)
\oplus({\bf 2464})(1)
\oplus2({\bf 1400})(1)
\oplus({\bf 1540})(1)
\oplus3({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1100})(1)
\oplus2({\bf 900})(1)
\oplus3({\bf 504})(1)
\oplus({\bf 924})(1)
\oplus2({\bf 1000})(1)
\oplus5({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus2({\bf 420'})(1)
\oplus5({\bf 540})(1)
\oplus5({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus3({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus3({\bf 120})(1)
\oplus3({\bf 140})(1)
\oplus3({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{1100}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{2376}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus2({\bf \overline{900}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus2({\bf \overline{1000}})(-1)
\oplus2({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1540'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus2({\bf \overline{1400}})(-1)
\oplus3({\bf \overline{504}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus3({\bf \overline{1260}})(-1)
\oplus5({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus5({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus5({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus3({\bf \overline{140}})(-1)
\oplus2({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus3({\bf \overline{84'}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 440})(-3)
\oplus({\bf 1980'})(-3)
\oplus({\bf 1320})(-3)
\oplus2({\bf 540''})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 2376})(-3)
\oplus({\bf 2464})(-3)
\oplus2({\bf 1400})(-3)
\oplus({\bf 1540})(-3)
\oplus2({\bf 1260})(-3)
\oplus4({\bf 480})(-3)
\oplus2({\bf 500})(-3)
\oplus4({\bf 420})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 1000})(-3)
\oplus2({\bf 756})(-3)
\oplus3({\bf 280'})(-3)
\oplus2({\bf 540})(-3)
\oplus3({\bf 360})(-3)
\oplus4({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 224})(-3)
\oplus3({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus4({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus3({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{120'}})(-5)
\oplus({\bf \overline{2464}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus2({\bf \overline{1000}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus3({\bf \overline{216}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus2({\bf \overline{756}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus2({\bf \overline{540}})(-5)
\oplus4({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus3({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus4({\bf \overline{140}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus3({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 1320})(-7)
\oplus({\bf 280''})(-7)
\oplus({\bf 1260})(-7)
\oplus2({\bf 420})(-7)
\oplus2({\bf 56})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 540})(-7)
\oplus2({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus3({\bf 84'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 120})(-7)
\oplus2({\bf 140})(-7)
\oplus3({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20''})(-7)
\oplus2({\bf 20})(-7)
\oplus({\bf \overline{420'}})(-9)
\oplus({\bf \overline{540}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus2({\bf \overline{140}})(-9)
\oplus2({\bf \overline{20''}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus2({\bf \overline{20}})(-9)
\oplus({\bf 160})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf \overline{36}})(-13)$\\
%
${\bf 205920}$&=&
$({\bf \overline{140}})(11)
\oplus({\bf 540})(9)
\oplus({\bf 360})(9)
\oplus({\bf 160})(9)
\oplus({\bf 84'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 60})(9)
\oplus({\bf 36})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{1260}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{500}})(7)
\oplus2({\bf \overline{540}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{420}})(7)
\oplus2({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus2({\bf \overline{160}})(7)
\oplus3({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus2({\bf \overline{84'}})(7)
\oplus2({\bf \overline{60}})(7)
\oplus2({\bf \overline{36}})(7)
\oplus2({\bf \overline{20}})(7)
\oplus({\bf 1400})(5)
\oplus({\bf 1540})(5)
\oplus2({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 420'})(5)
\oplus4({\bf 540})(5)
\oplus4({\bf 360})(5)
\oplus3({\bf 160})(5)
\oplus2({\bf 84'})(5)
\oplus({\bf 216})(5)
\oplus3({\bf 224})(5)
\oplus3({\bf 140'})(5)
\oplus3({\bf 120})(5)
\oplus6({\bf 140})(5)
\oplus3({\bf 60})(5)
\oplus3({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{900}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus2({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus3({\bf \overline{1260}})(3)
\oplus4({\bf \overline{756}})(3)
\oplus2({\bf \overline{500}})(3)
\oplus5({\bf \overline{540}})(3)
\oplus3({\bf \overline{224}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus2({\bf \overline{480}})(3)
\oplus3({\bf \overline{280'}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus5({\bf \overline{420}})(3)
\oplus8({\bf \overline{360}})(3)
\oplus4({\bf \overline{140'}})(3)
\oplus5({\bf \overline{160}})(3)
\oplus7({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus4({\bf \overline{84'}})(3)
\oplus4({\bf \overline{60}})(3)
\oplus4({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 1980'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 2464})(1)
\oplus2({\bf 1400})(1)
\oplus({\bf 1540})(1)
\oplus4({\bf 1260})(1)
\oplus3({\bf 480})(1)
\oplus2({\bf 500})(1)
\oplus4({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 900})(1)
\oplus({\bf 504})(1)
\oplus({\bf 924})(1)
\oplus3({\bf 1000})(1)
\oplus6({\bf 756})(1)
\oplus4({\bf 280'})(1)
\oplus2({\bf 420'})(1)
\oplus7({\bf 540})(1)
\oplus9({\bf 360})(1)
\oplus5({\bf 160})(1)
\oplus4({\bf 84'})(1)
\oplus2({\bf 216})(1)
\oplus5({\bf 224})(1)
\oplus5({\bf 140'})(1)
\oplus4({\bf 120})(1)
\oplus8({\bf 140})(1)
\oplus5({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus2({\bf 20''})(1)
\oplus3({\bf 20})(1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus3({\bf \overline{1000}})(-1)
\oplus2({\bf \overline{420'}})(-1)
\oplus2({\bf \overline{216}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus2({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus4({\bf \overline{1260}})(-1)
\oplus6({\bf \overline{756}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus7({\bf \overline{540}})(-1)
\oplus5({\bf \overline{224}})(-1)
\oplus4({\bf \overline{120}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus3({\bf \overline{480}})(-1)
\oplus4({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus4({\bf \overline{420}})(-1)
\oplus9({\bf \overline{360}})(-1)
\oplus5({\bf \overline{140'}})(-1)
\oplus5({\bf \overline{160}})(-1)
\oplus8({\bf \overline{140}})(-1)
\oplus2({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus4({\bf \overline{84'}})(-1)
\oplus5({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus3({\bf \overline{20}})(-1)
\oplus({\bf 1320})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 1540})(-3)
\oplus3({\bf 1260})(-3)
\oplus2({\bf 480})(-3)
\oplus2({\bf 500})(-3)
\oplus5({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 900})(-3)
\oplus({\bf 504})(-3)
\oplus2({\bf 1000})(-3)
\oplus4({\bf 756})(-3)
\oplus3({\bf 280'})(-3)
\oplus({\bf 420'})(-3)
\oplus5({\bf 540})(-3)
\oplus8({\bf 360})(-3)
\oplus5({\bf 160})(-3)
\oplus4({\bf 84'})(-3)
\oplus({\bf 216})(-3)
\oplus3({\bf 224})(-3)
\oplus4({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus7({\bf 140})(-3)
\oplus4({\bf 60})(-3)
\oplus4({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus2({\bf \overline{1260}})(-5)
\oplus2({\bf \overline{756}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus4({\bf \overline{540}})(-5)
\oplus3({\bf \overline{224}})(-5)
\oplus3({\bf \overline{120}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus2({\bf \overline{420}})(-5)
\oplus4({\bf \overline{360}})(-5)
\oplus3({\bf \overline{140'}})(-5)
\oplus3({\bf \overline{160}})(-5)
\oplus6({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus2({\bf \overline{84'}})(-5)
\oplus3({\bf \overline{60}})(-5)
\oplus3({\bf \overline{36}})(-5)
\oplus2({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 1260})(-7)
\oplus({\bf 500})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 756})(-7)
\oplus2({\bf 540})(-7)
\oplus2({\bf 360})(-7)
\oplus2({\bf 160})(-7)
\oplus2({\bf 84'})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 120})(-7)
\oplus3({\bf 140})(-7)
\oplus2({\bf 60})(-7)
\oplus2({\bf 36})(-7)
\oplus({\bf 20''})(-7)
\oplus2({\bf 20})(-7)
\oplus({\bf \overline{540}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 140})(-11)$\\
%
${\bf 206976}$&=&
$({\bf 56})(13)
\oplus({\bf \overline{420'}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{20''}})(11)
\oplus({\bf 1260'})(9)
\oplus({\bf 540''})(9)
\oplus({\bf 500})(9)
\oplus({\bf 420})(9)
\oplus2({\bf 160})(9)
\oplus({\bf 36})(9)
\oplus({\bf 4})(9)
\oplus({\bf \overline{2916}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf \overline{1260'}})(7)
\oplus({\bf \overline{1540}})(7)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{216}})(7)
\oplus2({\bf \overline{500}})(7)
\oplus({\bf \overline{540}})(7)
\oplus2({\bf \overline{224}})(7)
\oplus2({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus2({\bf \overline{36}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 1980''})(5)
\oplus({\bf 864})(5)
\oplus({\bf 3360})(5)
\oplus({\bf 1980'})(5)
\oplus({\bf 1320})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 1120})(5)
\oplus({\bf 1540})(5)
\oplus3({\bf 1260})(5)
\oplus({\bf 420})(5)
\oplus2({\bf 56})(5)
\oplus2({\bf 420'})(5)
\oplus2({\bf 540})(5)
\oplus2({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus3({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus2({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{1056}})(3)
\oplus({\bf \overline{3500}})(3)
\oplus({\bf \overline{1100}})(3)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus2({\bf \overline{900}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus3({\bf \overline{420'}})(3)
\oplus({\bf \overline{864}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus3({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus2({\bf \overline{280''}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus4({\bf \overline{360}})(3)
\oplus({\bf \overline{140}})(3)
\oplus2({\bf \overline{20''}})(3)
\oplus3({\bf \overline{56}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 220})(1)
\oplus({\bf 2100})(1)
\oplus({\bf 440})(1)
\oplus({\bf 4320})(1)
\oplus({\bf 1980'})(1)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus3({\bf 540''})(1)
\oplus({\bf 2916})(1)
\oplus({\bf 2464})(1)
\oplus2({\bf 1400})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 480})(1)
\oplus3({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 540''''})(1)
\oplus({\bf 924})(1)
\oplus3({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus3({\bf 280'})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus4({\bf 160})(1)
\oplus2({\bf 120'})(1)
\oplus2({\bf 216})(1)
\oplus4({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{540''''}})(-1)
\oplus({\bf \overline{2916}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus2({\bf \overline{120'}})(-1)
\oplus({\bf \overline{4320}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus3({\bf \overline{1000}})(-1)
\oplus2({\bf \overline{216}})(-1)
\oplus({\bf \overline{2100}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus2({\bf \overline{1400}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus3({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus4({\bf \overline{224}})(-1)
\oplus({\bf \overline{220}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus3({\bf \overline{540''}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus3({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus4({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 864})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 1320})(-3)
\oplus2({\bf 280''})(-3)
\oplus({\bf 3500})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1120})(-3)
\oplus({\bf 1540})(-3)
\oplus3({\bf 1260})(-3)
\oplus2({\bf 420})(-3)
\oplus3({\bf 56})(-3)
\oplus({\bf 1056})(-3)
\oplus({\bf 1100})(-3)
\oplus2({\bf 900})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 1000})(-3)
\oplus2({\bf 756})(-3)
\oplus3({\bf 420'})(-3)
\oplus2({\bf 540})(-3)
\oplus4({\bf 360})(-3)
\oplus2({\bf 84'})(-3)
\oplus2({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus2({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{1120}})(-5)
\oplus({\bf \overline{3360}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus2({\bf \overline{420'}})(-5)
\oplus({\bf \overline{1980''}})(-5)
\oplus({\bf \overline{1980'}})(-5)
\oplus({\bf \overline{864}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus3({\bf \overline{1260}})(-5)
\oplus2({\bf \overline{540}})(-5)
\oplus3({\bf \overline{120}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus2({\bf \overline{20''}})(-5)
\oplus2({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 1260'})(-7)
\oplus({\bf 2916})(-7)
\oplus({\bf 1540})(-7)
\oplus2({\bf 500})(-7)
\oplus({\bf 1000})(-7)
\oplus({\bf 540})(-7)
\oplus2({\bf 160})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf 216})(-7)
\oplus2({\bf 224})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 36})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{1260'}})(-9)
\oplus({\bf \overline{500}})(-9)
\oplus({\bf \overline{540''}})(-9)
\oplus({\bf \overline{420}})(-9)
\oplus2({\bf \overline{160}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 420'})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 20''})(-11)
\oplus({\bf \overline{56}})(-13)$\\
%
${\bf 213444}$&=&
$({\bf 84})(12)
\oplus({\bf \overline{270}})(10)
\oplus({\bf 300})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 64})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf \overline{875}})(8)
\oplus2({\bf 729})(8)
\oplus({\bf 256})(8)
\oplus({\bf 35})(8)
\oplus({\bf \overline{189}})(8)
\oplus2({\bf \overline{256}})(8)
\oplus2({\bf 175})(8)
\oplus({\bf 84})(8)
\oplus({\bf 45})(8)
\oplus2({\bf \overline{35}})(8)
\oplus2({\bf \overline{45}})(8)
\oplus2({\bf 20'})(8)
\oplus({\bf \overline{1980}})(6)
\oplus({\bf 1470})(6)
\oplus({\bf 540'})(6)
\oplus({\bf 960})(6)
\oplus({\bf 630})(6)
\oplus2({\bf 270})(6)
\oplus({\bf \overline{640}})(6)
\oplus3({\bf \overline{630}})(6)
\oplus2({\bf 384})(6)
\oplus({\bf \overline{270}})(6)
\oplus3({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus2({\bf 70})(6)
\oplus({\bf \overline{84''}})(6)
\oplus3({\bf \overline{140''}})(6)
\oplus5({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus({\bf \overline{70}})(6)
\oplus3({\bf 64})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 2640})(4)
\oplus({\bf 2156})(4)
\oplus({\bf 1280})(4)
\oplus({\bf 825})(4)
\oplus({\bf 875})(4)
\oplus2({\bf 360'})(4)
\oplus({\bf \overline{1485}})(4)
\oplus2({\bf \overline{1280}})(4)
\oplus2({\bf 735})(4)
\oplus2({\bf \overline{875}})(4)
\oplus3({\bf 729})(4)
\oplus2({\bf 280})(4)
\oplus3({\bf 300'})(4)
\oplus3({\bf 256})(4)
\oplus({\bf \overline{315}})(4)
\oplus4({\bf \overline{360'}})(4)
\oplus4({\bf \overline{280}})(4)
\oplus3({\bf 105})(4)
\oplus({\bf \overline{189}})(4)
\oplus5({\bf \overline{256}})(4)
\oplus4({\bf 175})(4)
\oplus6({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2310})(2)
\oplus2({\bf 1980})(2)
\oplus({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf \overline{2310}})(2)
\oplus({\bf 1280'})(2)
\oplus({\bf \overline{1980}})(2)
\oplus3({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus({\bf \overline{770}})(2)
\oplus3({\bf 960})(2)
\oplus4({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf \overline{770'}})(2)
\oplus2({\bf \overline{750}})(2)
\oplus4({\bf \overline{540'}})(2)
\oplus({\bf 196})(2)
\oplus2({\bf \overline{640}})(2)
\oplus5({\bf \overline{630}})(2)
\oplus5({\bf 384})(2)
\oplus5({\bf \overline{270}})(2)
\oplus6({\bf 300})(2)
\oplus6({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus2({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus4({\bf \overline{70}})(2)
\oplus4({\bf 64})(2)
\oplus3({\bf \overline{10}})(2)
\oplus({\bf 1375})(0)
\oplus({\bf 1485})(0)
\oplus({\bf 616})(0)
\oplus({\bf 2640})(0)
\oplus({\bf 945})(0)
\oplus2({\bf 2156})(0)
\oplus3({\bf 1280})(0)
\oplus3({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus2({\bf 189})(0)
\oplus({\bf \overline{1375}})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 336})(0)
\oplus({\bf \overline{1485}})(0)
\oplus3({\bf \overline{1280}})(0)
\oplus4({\bf 735})(0)
\oplus({\bf \overline{616}})(0)
\oplus3({\bf \overline{875}})(0)
\oplus9({\bf 729})(0)
\oplus2({\bf 280})(0)
\oplus2({\bf 300'})(0)
\oplus5({\bf 256})(0)
\oplus3({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus2({\bf \overline{189}})(0)
\oplus5({\bf \overline{256}})(0)
\oplus6({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus3({\bf 45})(0)
\oplus3({\bf \overline{35}})(0)
\oplus3({\bf \overline{45}})(0)
\oplus4({\bf 20'})(0)
\oplus({\bf 770'})(-2)
\oplus({\bf 2310})(-2)
\oplus({\bf 1980})(-2)
\oplus2({\bf 750})(-2)
\oplus({\bf 770})(-2)
\oplus2({\bf 640})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf 1280'})(-2)
\oplus2({\bf \overline{1980}})(-2)
\oplus3({\bf 1470})(-2)
\oplus4({\bf 540'})(-2)
\oplus3({\bf 960})(-2)
\oplus5({\bf 630})(-2)
\oplus5({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus4({\bf \overline{630}})(-2)
\oplus5({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus6({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus4({\bf 70})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus2({\bf \overline{140''}})(-2)
\oplus6({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus4({\bf 64})(-2)
\oplus3({\bf 10})(-2)
\oplus({\bf 1485})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 2640})(-4)
\oplus({\bf 2156})(-4)
\oplus2({\bf 1280})(-4)
\oplus({\bf 825})(-4)
\oplus2({\bf 875})(-4)
\oplus4({\bf 360'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus2({\bf 735})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus3({\bf 729})(-4)
\oplus4({\bf 280})(-4)
\oplus3({\bf 300'})(-4)
\oplus5({\bf 256})(-4)
\oplus2({\bf \overline{360'}})(-4)
\oplus2({\bf \overline{280}})(-4)
\oplus3({\bf 105})(-4)
\oplus3({\bf \overline{256}})(-4)
\oplus4({\bf 175})(-4)
\oplus6({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1980})(-6)
\oplus({\bf 640})(-6)
\oplus({\bf 84''})(-6)
\oplus({\bf 1470})(-6)
\oplus({\bf 960})(-6)
\oplus3({\bf 630})(-6)
\oplus({\bf 270})(-6)
\oplus3({\bf 140''})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus2({\bf 384})(-6)
\oplus2({\bf \overline{270}})(-6)
\oplus3({\bf 300})(-6)
\oplus5({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus2({\bf \overline{70}})(-6)
\oplus3({\bf 64})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 875})(-8)
\oplus({\bf 189})(-8)
\oplus2({\bf 729})(-8)
\oplus2({\bf 256})(-8)
\oplus2({\bf 35})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus2({\bf 175})(-8)
\oplus({\bf 84})(-8)
\oplus2({\bf 45})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus2({\bf 20'})(-8)
\oplus({\bf 270})(-10)
\oplus({\bf 300})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 84})(-12)$\\
%
${\bf 216216}$&=&
$({\bf 630})(10)
\oplus({\bf 1280})(8)
\oplus({\bf 875})(8)
\oplus({\bf 360'})(8)
\oplus({\bf 189})(8)
\oplus({\bf 729})(8)
\oplus({\bf 280})(8)
\oplus({\bf 256})(8)
\oplus({\bf 175})(8)
\oplus({\bf 1980})(6)
\oplus({\bf 750})(6)
\oplus({\bf 770})(6)
\oplus2({\bf 640})(6)
\oplus({\bf 1470})(6)
\oplus({\bf 540'})(6)
\oplus({\bf 960})(6)
\oplus3({\bf 630})(6)
\oplus2({\bf 270})(6)
\oplus2({\bf 140''})(6)
\oplus({\bf \overline{630}})(6)
\oplus2({\bf 384})(6)
\oplus2({\bf 300})(6)
\oplus2({\bf 126})(6)
\oplus2({\bf 70})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus({\bf 64})(6)
\oplus({\bf 2304})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 616})(4)
\oplus({\bf 315})(4)
\oplus({\bf 2156})(4)
\oplus2({\bf 1280})(4)
\oplus({\bf 825})(4)
\oplus4({\bf 875})(4)
\oplus3({\bf 360'})(4)
\oplus2({\bf 189})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus4({\bf 729})(4)
\oplus3({\bf 280})(4)
\oplus3({\bf 300'})(4)
\oplus6({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{360'}})(4)
\oplus2({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus2({\bf \overline{256}})(4)
\oplus4({\bf 175})(4)
\oplus3({\bf 84})(4)
\oplus3({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1890})(2)
\oplus({\bf 2450})(2)
\oplus2({\bf 1980})(2)
\oplus({\bf 750})(2)
\oplus2({\bf 770})(2)
\oplus3({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf \overline{1980}})(2)
\oplus2({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus({\bf \overline{770}})(2)
\oplus5({\bf 960})(2)
\oplus6({\bf 630})(2)
\oplus4({\bf 270})(2)
\oplus4({\bf 140''})(2)
\oplus({\bf \overline{750}})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf \overline{640}})(2)
\oplus4({\bf \overline{630}})(2)
\oplus4({\bf 384})(2)
\oplus3({\bf \overline{270}})(2)
\oplus8({\bf 300})(2)
\oplus5({\bf 126})(2)
\oplus4({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus3({\bf \overline{126}})(2)
\oplus2({\bf 50})(2)
\oplus3({\bf \overline{70}})(2)
\oplus5({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 2304})(0)
\oplus({\bf 1485})(0)
\oplus({\bf 616})(0)
\oplus({\bf \overline{2304}})(0)
\oplus2({\bf 2156})(0)
\oplus2({\bf 1280})(0)
\oplus2({\bf 825})(0)
\oplus5({\bf 875})(0)
\oplus2({\bf 360'})(0)
\oplus2({\bf 189})(0)
\oplus({\bf \overline{1485}})(0)
\oplus2({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{616}})(0)
\oplus5({\bf \overline{875}})(0)
\oplus7({\bf 729})(0)
\oplus3({\bf 280})(0)
\oplus5({\bf 300'})(0)
\oplus7({\bf 256})(0)
\oplus2({\bf 35})(0)
\oplus2({\bf \overline{360'}})(0)
\oplus3({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus2({\bf \overline{189}})(0)
\oplus7({\bf \overline{256}})(0)
\oplus7({\bf 175})(0)
\oplus5({\bf 84})(0)
\oplus4({\bf 45})(0)
\oplus2({\bf \overline{35}})(0)
\oplus4({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 2450})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 750})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus2({\bf \overline{1980}})(-2)
\oplus2({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus2({\bf \overline{770}})(-2)
\oplus5({\bf 960})(-2)
\oplus4({\bf 630})(-2)
\oplus3({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus3({\bf \overline{640}})(-2)
\oplus6({\bf \overline{630}})(-2)
\oplus4({\bf 384})(-2)
\oplus4({\bf \overline{270}})(-2)
\oplus8({\bf 300})(-2)
\oplus3({\bf 126})(-2)
\oplus3({\bf 70})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus4({\bf \overline{140''}})(-2)
\oplus5({\bf \overline{126}})(-2)
\oplus2({\bf 50})(-2)
\oplus4({\bf \overline{70}})(-2)
\oplus5({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus2({\bf \overline{1280}})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus4({\bf \overline{875}})(-4)
\oplus4({\bf 729})(-4)
\oplus2({\bf 280})(-4)
\oplus3({\bf 300'})(-4)
\oplus2({\bf 256})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus3({\bf \overline{360'}})(-4)
\oplus3({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf \overline{189}})(-4)
\oplus6({\bf \overline{256}})(-4)
\oplus4({\bf 175})(-4)
\oplus3({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus3({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{1980}})(-6)
\oplus({\bf 1470})(-6)
\oplus({\bf \overline{770}})(-6)
\oplus({\bf 960})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf \overline{750}})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus2({\bf \overline{640}})(-6)
\oplus3({\bf \overline{630}})(-6)
\oplus2({\bf 384})(-6)
\oplus2({\bf \overline{270}})(-6)
\oplus2({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus2({\bf \overline{140''}})(-6)
\oplus2({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus2({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{1280}})(-8)
\oplus({\bf \overline{875}})(-8)
\oplus({\bf 729})(-8)
\oplus({\bf \overline{360'}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf \overline{630}})(-10)$\\
%
${\bf 216216'}$&=&
$({\bf \overline{1056}})(11)
\oplus({\bf 1716})(9)
\oplus({\bf 220})(9)
\oplus({\bf 2100})(9)
\oplus({\bf 440})(9)
\oplus({\bf 540''})(9)
\oplus({\bf \overline{1540''''}})(7)
\oplus({\bf \overline{2600}})(7)
\oplus({\bf \overline{1056}})(7)
\oplus2({\bf \overline{540''''}})(7)
\oplus({\bf \overline{2916}})(7)
\oplus2({\bf \overline{924}})(7)
\oplus2({\bf \overline{120'}})(7)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf 2100'})(5)
\oplus({\bf 1716})(5)
\oplus({\bf 3276})(5)
\oplus({\bf 2100})(5)
\oplus3({\bf 864})(5)
\oplus({\bf 440})(5)
\oplus({\bf 3360})(5)
\oplus2({\bf 1320})(5)
\oplus({\bf 540''})(5)
\oplus3({\bf 280''})(5)
\oplus({\bf 1260})(5)
\oplus2({\bf 420})(5)
\oplus2({\bf 56})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 60})(5)
\oplus({\bf \overline{2520}})(3)
\oplus({\bf \overline{2600}})(3)
\oplus({\bf \overline{1056}})(3)
\oplus({\bf \overline{3640}})(3)
\oplus({\bf \overline{2916}})(3)
\oplus3({\bf \overline{1120}})(3)
\oplus2({\bf \overline{924}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus2({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus4({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus3({\bf \overline{120}})(3)
\oplus({\bf \overline{360}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus2({\bf \overline{20''}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 2744})(1)
\oplus({\bf 3276})(1)
\oplus({\bf 2100})(1)
\oplus({\bf 3640})(1)
\oplus({\bf 3360})(1)
\oplus3({\bf 1260'})(1)
\oplus2({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 2916})(1)
\oplus2({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus4({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus4({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2744}})(-1)
\oplus({\bf \overline{3640}})(-1)
\oplus({\bf \overline{2916}})(-1)
\oplus({\bf \overline{3276}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus3({\bf \overline{1260'}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{2100}})(-1)
\oplus2({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus4({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus4({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 2520})(-3)
\oplus({\bf 3640})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 2600})(-3)
\oplus({\bf 2916})(-3)
\oplus3({\bf 1120})(-3)
\oplus2({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 1056})(-3)
\oplus2({\bf 924})(-3)
\oplus({\bf 1000})(-3)
\oplus4({\bf 420'})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus3({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus2({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{2100'}})(-5)
\oplus({\bf \overline{3276}})(-5)
\oplus({\bf \overline{3360}})(-5)
\oplus({\bf \overline{1716}})(-5)
\oplus({\bf \overline{2100}})(-5)
\oplus3({\bf \overline{864}})(-5)
\oplus2({\bf \overline{1320}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus3({\bf \overline{280''}})(-5)
\oplus2({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus2({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 1540''''})(-7)
\oplus({\bf 2600})(-7)
\oplus({\bf 2916})(-7)
\oplus({\bf 1056})(-7)
\oplus2({\bf 540''''})(-7)
\oplus2({\bf 924})(-7)
\oplus({\bf 1000})(-7)
\oplus2({\bf 120'})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf \overline{1716}})(-9)
\oplus({\bf \overline{2100}})(-9)
\oplus({\bf \overline{220}})(-9)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{540''}})(-9)
\oplus({\bf 1056})(-11)$\\
%
${\bf 237600}$&=&
$({\bf \overline{420'}})(11)
\oplus({\bf 1320})(9)
\oplus({\bf 540''})(9)
\oplus({\bf 500})(9)
\oplus({\bf 420})(9)
\oplus({\bf 160})(9)
\oplus({\bf \overline{2916}})(7)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf \overline{1540}})(7)
\oplus2({\bf \overline{1000}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{500}})(7)
\oplus2({\bf \overline{540}})(7)
\oplus2({\bf \overline{224}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf 2100})(5)
\oplus({\bf 864})(5)
\oplus({\bf 3360})(5)
\oplus({\bf 1980'})(5)
\oplus2({\bf 1320})(5)
\oplus({\bf 540''})(5)
\oplus2({\bf 280''})(5)
\oplus({\bf 1540})(5)
\oplus3({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus3({\bf 420})(5)
\oplus2({\bf 56})(5)
\oplus({\bf 420'})(5)
\oplus2({\bf 540})(5)
\oplus3({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 120})(5)
\oplus2({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{1056}})(3)
\oplus({\bf \overline{2916}})(3)
\oplus({\bf \overline{1100}})(3)
\oplus({\bf \overline{1120}})(3)
\oplus2({\bf \overline{924}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{900}})(3)
\oplus2({\bf \overline{1540}})(3)
\oplus3({\bf \overline{1000}})(3)
\oplus4({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus3({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus4({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus3({\bf \overline{120}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus4({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus2({\bf \overline{20''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus3({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 2100})(1)
\oplus({\bf 440})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1980'})(1)
\oplus({\bf 1260'})(1)
\oplus2({\bf 1320})(1)
\oplus3({\bf 540''})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 2916})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus2({\bf 1540})(1)
\oplus3({\bf 1260})(1)
\oplus2({\bf 480})(1)
\oplus4({\bf 500})(1)
\oplus4({\bf 420})(1)
\oplus({\bf 924})(1)
\oplus3({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 420'})(1)
\oplus4({\bf 540})(1)
\oplus4({\bf 360})(1)
\oplus5({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 120'})(1)
\oplus2({\bf 216})(1)
\oplus4({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus4({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2916}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus3({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus2({\bf \overline{216}})(-1)
\oplus({\bf \overline{2100}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus2({\bf \overline{1320}})(-1)
\oplus3({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus4({\bf \overline{500}})(-1)
\oplus4({\bf \overline{540}})(-1)
\oplus4({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus3({\bf \overline{540''}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus4({\bf \overline{420}})(-1)
\oplus4({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus5({\bf \overline{160}})(-1)
\oplus4({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 3360})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 2916})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1120})(-3)
\oplus2({\bf 1540})(-3)
\oplus3({\bf 1260})(-3)
\oplus({\bf 500})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 1056})(-3)
\oplus({\bf 1100})(-3)
\oplus({\bf 900})(-3)
\oplus2({\bf 924})(-3)
\oplus3({\bf 1000})(-3)
\oplus2({\bf 756})(-3)
\oplus4({\bf 420'})(-3)
\oplus4({\bf 540})(-3)
\oplus4({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus3({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus3({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus2({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{3360}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{2100}})(-5)
\oplus({\bf \overline{1980'}})(-5)
\oplus({\bf \overline{864}})(-5)
\oplus2({\bf \overline{1320}})(-5)
\oplus3({\bf \overline{1260}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus2({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus2({\bf \overline{280''}})(-5)
\oplus3({\bf \overline{420}})(-5)
\oplus3({\bf \overline{360}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus2({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 2916})(-7)
\oplus({\bf 1540})(-7)
\oplus({\bf 500})(-7)
\oplus({\bf 924})(-7)
\oplus2({\bf 1000})(-7)
\oplus({\bf 420'})(-7)
\oplus2({\bf 540})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf 216})(-7)
\oplus2({\bf 224})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf \overline{1320}})(-9)
\oplus({\bf \overline{500}})(-9)
\oplus({\bf \overline{540''}})(-9)
\oplus({\bf \overline{420}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf 420'})(-11)$\\
%
${\bf 239616}$&=&
$({\bf \overline{224}})(11)
\oplus({\bf 1260})(9)
\oplus({\bf 420})(9)
\oplus({\bf 56})(9)
\oplus({\bf 360})(9)
\oplus({\bf 84'})(9)
\oplus({\bf 60})(9)
\oplus({\bf \overline{900}})(7)
\oplus({\bf \overline{1540}})(7)
\oplus({\bf \overline{1000}})(7)
\oplus2({\bf \overline{420'}})(7)
\oplus({\bf \overline{1260}})(7)
\oplus({\bf \overline{756}})(7)
\oplus2({\bf \overline{540}})(7)
\oplus({\bf \overline{224}})(7)
\oplus2({\bf \overline{120}})(7)
\oplus2({\bf \overline{360}})(7)
\oplus2({\bf \overline{140}})(7)
\oplus2({\bf \overline{20''}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 1980'})(5)
\oplus({\bf 1260'})(5)
\oplus({\bf 1320})(5)
\oplus2({\bf 540''})(5)
\oplus({\bf 1400})(5)
\oplus({\bf 1540})(5)
\oplus2({\bf 1260})(5)
\oplus2({\bf 480})(5)
\oplus3({\bf 500})(5)
\oplus3({\bf 420})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 756})(5)
\oplus2({\bf 280'})(5)
\oplus3({\bf 540})(5)
\oplus3({\bf 360})(5)
\oplus5({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus2({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus3({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus3({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{2916}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{900}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus2({\bf \overline{1540}})(3)
\oplus4({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus2({\bf \overline{216}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus4({\bf \overline{756}})(3)
\oplus4({\bf \overline{500}})(3)
\oplus5({\bf \overline{540}})(3)
\oplus6({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{480}})(3)
\oplus2({\bf \overline{280'}})(3)
\oplus3({\bf \overline{420}})(3)
\oplus4({\bf \overline{360}})(3)
\oplus3({\bf \overline{140'}})(3)
\oplus6({\bf \overline{160}})(3)
\oplus5({\bf \overline{140}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus4({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 864})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1980'})(1)
\oplus2({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus2({\bf 280''})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 1120})(1)
\oplus2({\bf 1540})(1)
\oplus6({\bf 1260})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus5({\bf 420})(1)
\oplus3({\bf 56})(1)
\oplus({\bf 900})(1)
\oplus({\bf 924})(1)
\oplus2({\bf 1000})(1)
\oplus4({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus4({\bf 420'})(1)
\oplus6({\bf 540})(1)
\oplus9({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus4({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus3({\bf 224})(1)
\oplus3({\bf 140'})(1)
\oplus5({\bf 120})(1)
\oplus6({\bf 140})(1)
\oplus5({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus3({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus2({\bf \overline{1000}})(-1)
\oplus4({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{864}})(-1)
\oplus2({\bf \overline{1320}})(-1)
\oplus6({\bf \overline{1260}})(-1)
\oplus4({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus6({\bf \overline{540}})(-1)
\oplus3({\bf \overline{224}})(-1)
\oplus5({\bf \overline{120}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{280''}})(-1)
\oplus5({\bf \overline{420}})(-1)
\oplus9({\bf \overline{360}})(-1)
\oplus3({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus6({\bf \overline{140}})(-1)
\oplus3({\bf \overline{20''}})(-1)
\oplus3({\bf \overline{56}})(-1)
\oplus4({\bf \overline{84'}})(-1)
\oplus5({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 1260'})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 2916})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1400})(-3)
\oplus2({\bf 1540})(-3)
\oplus2({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus4({\bf 500})(-3)
\oplus3({\bf 420})(-3)
\oplus({\bf 900})(-3)
\oplus({\bf 924})(-3)
\oplus4({\bf 1000})(-3)
\oplus4({\bf 756})(-3)
\oplus2({\bf 280'})(-3)
\oplus({\bf 420'})(-3)
\oplus5({\bf 540})(-3)
\oplus4({\bf 360})(-3)
\oplus6({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 120'})(-3)
\oplus2({\bf 216})(-3)
\oplus6({\bf 224})(-3)
\oplus3({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus5({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus4({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{1260'}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{1980'}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus2({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus3({\bf \overline{500}})(-5)
\oplus3({\bf \overline{540}})(-5)
\oplus2({\bf \overline{224}})(-5)
\oplus2({\bf \overline{540''}})(-5)
\oplus2({\bf \overline{480}})(-5)
\oplus2({\bf \overline{280'}})(-5)
\oplus3({\bf \overline{420}})(-5)
\oplus3({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus5({\bf \overline{160}})(-5)
\oplus3({\bf \overline{140}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus3({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 1540})(-7)
\oplus({\bf 1260})(-7)
\oplus({\bf 900})(-7)
\oplus({\bf 1000})(-7)
\oplus({\bf 756})(-7)
\oplus2({\bf 420'})(-7)
\oplus2({\bf 540})(-7)
\oplus2({\bf 360})(-7)
\oplus({\bf 224})(-7)
\oplus2({\bf 120})(-7)
\oplus2({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus2({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{1260}})(-9)
\oplus({\bf \overline{420}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf 224})(-11)$\\
%
${\bf 245157}$&=&
$({\bf 969})(16)
\oplus({\bf 2584})(14)
\oplus({\bf 680})(14)
\oplus({\bf 4560})(12)
\oplus({\bf 1785})(12)
\oplus({\bf 455})(12)
\oplus({\bf 6650})(10)
\oplus({\bf 3094})(10)
\oplus({\bf 1170'})(10)
\oplus({\bf 286})(10)
\oplus({\bf 8645})(8)
\oplus({\bf 4420})(8)
\oplus({\bf 1980''''})(8)
\oplus({\bf 715})(8)
\oplus({\bf 165})(8)
\oplus({\bf 10374})(6)
\oplus({\bf 5610})(6)
\oplus({\bf 2750})(6)
\oplus({\bf 1170})(6)
\oplus({\bf 396})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 11704})(4)
\oplus({\bf 6545})(4)
\oplus({\bf 3375})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 616})(4)
\oplus({\bf 189})(4)
\oplus({\bf 35})(4)
\oplus({\bf 12540})(2)
\oplus({\bf 7140})(2)
\oplus({\bf 3780''})(2)
\oplus({\bf 1820})(2)
\oplus({\bf 770})(2)
\oplus({\bf 270})(2)
\oplus({\bf 70})(2)
\oplus({\bf 10})(2)
\oplus({\bf 12825})(0)
\oplus({\bf 7344})(0)
\oplus({\bf 3920})(0)
\oplus({\bf 1911})(0)
\oplus({\bf 825})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 84})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{12540}})(-2)
\oplus({\bf \overline{7140}})(-2)
\oplus({\bf \overline{3780''}})(-2)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf \overline{11704}})(-4)
\oplus({\bf \overline{6545}})(-4)
\oplus({\bf \overline{3375}})(-4)
\oplus({\bf \overline{1560}})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{10374}})(-6)
\oplus({\bf \overline{5610}})(-6)
\oplus({\bf \overline{2750}})(-6)
\oplus({\bf \overline{1170}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{8645}})(-8)
\oplus({\bf \overline{4420}})(-8)
\oplus({\bf \overline{1980''''}})(-8)
\oplus({\bf \overline{715}})(-8)
\oplus({\bf \overline{165}})(-8)
\oplus({\bf \overline{6650}})(-10)
\oplus({\bf \overline{3094}})(-10)
\oplus({\bf \overline{1170'}})(-10)
\oplus({\bf \overline{286}})(-10)
\oplus({\bf \overline{4560}})(-12)
\oplus({\bf \overline{1785}})(-12)
\oplus({\bf \overline{455}})(-12)
\oplus({\bf \overline{2584}})(-14)
\oplus({\bf \overline{680}})(-14)
\oplus({\bf \overline{969}})(-16)$\\
%
${\bf 251328}$&=&
$({\bf 220})(13)
\oplus({\bf \overline{1540''''}})(11)
\oplus({\bf \overline{540''''}})(11)
\oplus({\bf \overline{120'}})(11)
\oplus({\bf 1820'})(9)
\oplus({\bf 2100'})(9)
\oplus({\bf 1716})(9)
\oplus2({\bf 864})(9)
\oplus({\bf 280''})(9)
\oplus({\bf 56})(9)
\oplus({\bf \overline{364}})(7)
\oplus({\bf \overline{3780'''}})(7)
\oplus({\bf \overline{780}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{2600}})(7)
\oplus2({\bf \overline{1056}})(7)
\oplus2({\bf \overline{1120}})(7)
\oplus({\bf \overline{924}})(7)
\oplus2({\bf \overline{420'}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf 924'})(5)
\oplus({\bf 5544})(5)
\oplus({\bf 1716})(5)
\oplus2({\bf 220})(5)
\oplus({\bf 2744})(5)
\oplus({\bf 3276})(5)
\oplus2({\bf 2100})(5)
\oplus({\bf 440})(5)
\oplus2({\bf 1260'})(5)
\oplus({\bf 1320})(5)
\oplus2({\bf 540''})(5)
\oplus2({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus2({\bf 160})(5)
\oplus({\bf 36})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{1540''''}})(3)
\oplus({\bf \overline{6860}})(3)
\oplus({\bf \overline{2600}})(3)
\oplus2({\bf \overline{540''''}})(3)
\oplus({\bf \overline{2744}})(3)
\oplus({\bf \overline{3640}})(3)
\oplus2({\bf \overline{2916}})(3)
\oplus({\bf \overline{924}})(3)
\oplus2({\bf \overline{120'}})(3)
\oplus2({\bf \overline{1260'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus2({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus2({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 2100'})(1)
\oplus({\bf 7560})(1)
\oplus({\bf 3276})(1)
\oplus2({\bf 864})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 3640})(1)
\oplus2({\bf 3360})(1)
\oplus({\bf 1320})(1)
\oplus2({\bf 280''})(1)
\oplus2({\bf 1120})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 56})(1)
\oplus2({\bf 420'})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus2({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{7560}})(-1)
\oplus({\bf \overline{3640}})(-1)
\oplus2({\bf \overline{1120}})(-1)
\oplus({\bf \overline{2100'}})(-1)
\oplus({\bf \overline{3276}})(-1)
\oplus2({\bf \overline{3360}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus2({\bf \overline{420'}})(-1)
\oplus2({\bf \overline{864}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus2({\bf \overline{280''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus2({\bf \overline{20''}})(-1)
\oplus2({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 2744})(-3)
\oplus({\bf 6860})(-3)
\oplus({\bf 3640})(-3)
\oplus2({\bf 1260'})(-3)
\oplus({\bf 1540''''})(-3)
\oplus({\bf 2600})(-3)
\oplus2({\bf 2916})(-3)
\oplus({\bf 1540})(-3)
\oplus2({\bf 500})(-3)
\oplus2({\bf 540''''})(-3)
\oplus({\bf 924})(-3)
\oplus2({\bf 1000})(-3)
\oplus({\bf 540})(-3)
\oplus2({\bf 160})(-3)
\oplus2({\bf 120'})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{2744}})(-5)
\oplus({\bf \overline{5544}})(-5)
\oplus({\bf \overline{3276}})(-5)
\oplus2({\bf \overline{1260'}})(-5)
\oplus({\bf \overline{924'}})(-5)
\oplus({\bf \overline{1716}})(-5)
\oplus2({\bf \overline{2100}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus2({\bf \overline{500}})(-5)
\oplus2({\bf \overline{220}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus2({\bf \overline{540''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 2520})(-7)
\oplus({\bf 3780'''})(-7)
\oplus({\bf 2600})(-7)
\oplus2({\bf 1120})(-7)
\oplus({\bf 364})(-7)
\oplus({\bf 780})(-7)
\oplus2({\bf 1056})(-7)
\oplus({\bf 924})(-7)
\oplus2({\bf 420'})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf \overline{2100'}})(-9)
\oplus({\bf \overline{1820'}})(-9)
\oplus({\bf \overline{1716}})(-9)
\oplus2({\bf \overline{864}})(-9)
\oplus({\bf \overline{280''}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf 1540''''})(-11)
\oplus({\bf 540''''})(-11)
\oplus({\bf 120'})(-11)
\oplus({\bf \overline{220}})(-13)$\\
%
${\bf 255255}$&=&
$({\bf 715})(12)
\oplus({\bf 2240})(10)
\oplus({\bf 1170})(10)
\oplus({\bf 594})(10)
\oplus({\bf 396})(10)
\oplus({\bf 1001})(8)
\oplus({\bf 3465})(8)
\oplus({\bf 1404})(8)
\oplus({\bf 715})(8)
\oplus({\bf 1560})(8)
\oplus2({\bf 1280''})(8)
\oplus({\bf 616})(8)
\oplus({\bf 315})(8)
\oplus({\bf 189})(8)
\oplus({\bf 2240})(6)
\oplus({\bf 286})(6)
\oplus({\bf 4480})(6)
\oplus({\bf 2860})(6)
\oplus({\bf 1170})(6)
\oplus2({\bf 594})(6)
\oplus({\bf 1820})(6)
\oplus2({\bf 1890})(6)
\oplus({\bf 770'})(6)
\oplus({\bf 396})(6)
\oplus({\bf 770})(6)
\oplus2({\bf 640})(6)
\oplus({\bf 270})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 70})(6)
\oplus({\bf 3465})(4)
\oplus({\bf 715})(4)
\oplus({\bf 5145})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 1560})(4)
\oplus2({\bf 1280''})(4)
\oplus({\bf 165})(4)
\oplus({\bf 1911})(4)
\oplus2({\bf 2304})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 616})(4)
\oplus2({\bf 315})(4)
\oplus({\bf 825})(4)
\oplus2({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 300'})(4)
\oplus2({\bf 256})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf 15})(4)
\oplus({\bf 4480})(2)
\oplus({\bf 1170})(2)
\oplus({\bf 5376})(2)
\oplus({\bf 4914})(2)
\oplus({\bf 1820})(2)
\oplus2({\bf 1890})(2)
\oplus({\bf 396})(2)
\oplus({\bf \overline{1820}})(2)
\oplus2({\bf 2450})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 770})(2)
\oplus2({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf \overline{770}})(2)
\oplus2({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 5145})(0)
\oplus({\bf 1560})(0)
\oplus({\bf \overline{5145}})(0)
\oplus({\bf 5200})(0)
\oplus({\bf 1911})(0)
\oplus2({\bf 2304})(0)
\oplus({\bf 616})(0)
\oplus({\bf \overline{1560}})(0)
\oplus2({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 825})(0)
\oplus2({\bf 875})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{616}})(0)
\oplus2({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{189}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus2({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 5376})(-2)
\oplus({\bf 1820})(-2)
\oplus({\bf \overline{4480}})(-2)
\oplus({\bf \overline{4914}})(-2)
\oplus({\bf \overline{1820}})(-2)
\oplus2({\bf 2450})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf \overline{1170}})(-2)
\oplus2({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus2({\bf 960})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus2({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus2({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{5145}})(-4)
\oplus({\bf 1911})(-4)
\oplus({\bf \overline{3465}})(-4)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{1560}})(-4)
\oplus2({\bf \overline{2304}})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus2({\bf \overline{1280''}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus2({\bf \overline{875}})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus2({\bf \overline{315}})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{4480}})(-6)
\oplus({\bf \overline{1820}})(-6)
\oplus({\bf \overline{2240}})(-6)
\oplus({\bf \overline{2860}})(-6)
\oplus({\bf \overline{1170}})(-6)
\oplus2({\bf \overline{1890}})(-6)
\oplus({\bf \overline{770}})(-6)
\oplus({\bf \overline{286}})(-6)
\oplus2({\bf \overline{594}})(-6)
\oplus({\bf \overline{770'}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus2({\bf \overline{640}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{3465}})(-8)
\oplus({\bf \overline{1560}})(-8)
\oplus({\bf \overline{1001}})(-8)
\oplus({\bf \overline{1404}})(-8)
\oplus({\bf \overline{715}})(-8)
\oplus2({\bf \overline{1280''}})(-8)
\oplus({\bf \overline{616}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{2240}})(-10)
\oplus({\bf \overline{1170}})(-10)
\oplus({\bf \overline{594}})(-10)
\oplus({\bf \overline{396}})(-10)
\oplus({\bf \overline{715}})(-12)$\\
%
${\bf 262080}$&=&
$({\bf 120})(13)
\oplus({\bf \overline{420}})(11)
\oplus({\bf \overline{360}})(11)
\oplus({\bf \overline{56}})(11)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf 1000})(9)
\oplus({\bf 756})(9)
\oplus({\bf 280'})(9)
\oplus({\bf 540})(9)
\oplus({\bf 160})(9)
\oplus({\bf 216})(9)
\oplus2({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 120})(9)
\oplus({\bf 140})(9)
\oplus({\bf \overline{1980'}})(7)
\oplus({\bf \overline{1400}})(7)
\oplus({\bf \overline{1260}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{500}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{540''}})(7)
\oplus2({\bf \overline{480}})(7)
\oplus2({\bf \overline{280'}})(7)
\oplus2({\bf \overline{420}})(7)
\oplus2({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus2({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf 3500})(5)
\oplus({\bf 2464})(5)
\oplus({\bf 1400})(5)
\oplus({\bf 1540})(5)
\oplus2({\bf 1260})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 1100})(5)
\oplus2({\bf 900})(5)
\oplus({\bf 504})(5)
\oplus2({\bf 1000})(5)
\oplus3({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 420'})(5)
\oplus3({\bf 540})(5)
\oplus3({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 120})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{4320}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{900}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{1980''}})(3)
\oplus({\bf \overline{1540'}})(3)
\oplus2({\bf \overline{1980'}})(3)
\oplus2({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus4({\bf \overline{1260}})(3)
\oplus3({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus3({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus4({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 4320})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1980'})(1)
\oplus({\bf 1260'})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 3500})(1)
\oplus({\bf 2376})(1)
\oplus({\bf 2916})(1)
\oplus3({\bf 2464})(1)
\oplus2({\bf 1400})(1)
\oplus2({\bf 1540})(1)
\oplus3({\bf 1260})(1)
\oplus2({\bf 480})(1)
\oplus2({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 900})(1)
\oplus2({\bf 1000})(1)
\oplus3({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus3({\bf 540})(1)
\oplus3({\bf 360})(1)
\oplus3({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus3({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus3({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{3500}})(-1)
\oplus({\bf \overline{2916}})(-1)
\oplus({\bf \overline{4320}})(-1)
\oplus({\bf \overline{2376}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus3({\bf \overline{2464}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus2({\bf \overline{1000}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus2({\bf \overline{1400}})(-1)
\oplus3({\bf \overline{1260}})(-1)
\oplus3({\bf \overline{756}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus3({\bf \overline{540}})(-1)
\oplus3({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus3({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus3({\bf \overline{160}})(-1)
\oplus3({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1980''})(-3)
\oplus({\bf 4320})(-3)
\oplus({\bf 1540'})(-3)
\oplus({\bf 3360})(-3)
\oplus2({\bf 1980'})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 2464})(-3)
\oplus2({\bf 1400})(-3)
\oplus({\bf 1540})(-3)
\oplus4({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 900})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 1000})(-3)
\oplus3({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 420'})(-3)
\oplus3({\bf 540})(-3)
\oplus4({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{3500}})(-5)
\oplus({\bf \overline{1100}})(-5)
\oplus({\bf \overline{2464}})(-5)
\oplus2({\bf \overline{900}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus2({\bf \overline{1000}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus2({\bf \overline{1260}})(-5)
\oplus3({\bf \overline{756}})(-5)
\oplus3({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus2({\bf \overline{120}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus3({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 1980'})(-7)
\oplus({\bf 540''})(-7)
\oplus({\bf 1400})(-7)
\oplus({\bf 1260})(-7)
\oplus2({\bf 480})(-7)
\oplus({\bf 500})(-7)
\oplus2({\bf 420})(-7)
\oplus({\bf 756})(-7)
\oplus2({\bf 280'})(-7)
\oplus({\bf 540})(-7)
\oplus2({\bf 360})(-7)
\oplus2({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf \overline{1000}})(-9)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{540}})(-9)
\oplus2({\bf \overline{224}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf 420})(-11)
\oplus({\bf 56})(-11)
\oplus({\bf 360})(-11)
\oplus({\bf 84'})(-11)
\oplus({\bf \overline{120}})(-13)$\\
%
${\bf 264000}$&=&
$({\bf \overline{20''}})(15)
\oplus({\bf 160})(13)
\oplus({\bf 36})(13)
\oplus({\bf 4})(13)
\oplus({\bf \overline{500}})(11)
\oplus({\bf \overline{224}})(11)
\oplus({\bf \overline{160}})(11)
\oplus({\bf \overline{140}})(11)
\oplus2({\bf \overline{36}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf 1120})(9)
\oplus({\bf 1260})(9)
\oplus({\bf 56})(9)
\oplus({\bf 420'})(9)
\oplus({\bf 540})(9)
\oplus({\bf 360})(9)
\oplus({\bf 84'})(9)
\oplus2({\bf 120})(9)
\oplus({\bf 140})(9)
\oplus2({\bf 60})(9)
\oplus2({\bf 20''})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{3360}})(7)
\oplus({\bf \overline{900}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{864}})(7)
\oplus({\bf \overline{1320}})(7)
\oplus({\bf \overline{1260}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{120}})(7)
\oplus2({\bf \overline{280''}})(7)
\oplus({\bf \overline{420}})(7)
\oplus3({\bf \overline{360}})(7)
\oplus({\bf \overline{140}})(7)
\oplus2({\bf \overline{20''}})(7)
\oplus2({\bf \overline{56}})(7)
\oplus2({\bf \overline{84'}})(7)
\oplus2({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 4320})(5)
\oplus({\bf 1260'})(5)
\oplus({\bf 540''})(5)
\oplus({\bf 2916})(5)
\oplus({\bf 2464})(5)
\oplus({\bf 1400})(5)
\oplus({\bf 1540})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf 540''''})(5)
\oplus({\bf 924})(5)
\oplus3({\bf 1000})(5)
\oplus({\bf 756})(5)
\oplus2({\bf 280'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus3({\bf 160})(5)
\oplus2({\bf 120'})(5)
\oplus2({\bf 216})(5)
\oplus3({\bf 224})(5)
\oplus2({\bf 140'})(5)
\oplus2({\bf 140})(5)
\oplus2({\bf 36})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{2464'}})(3)
\oplus({\bf \overline{2916}})(3)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf \overline{4320}})(3)
\oplus({\bf \overline{2376}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{2100}})(3)
\oplus({\bf \overline{1980'}})(3)
\oplus3({\bf \overline{1400}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus3({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus3({\bf \overline{224}})(3)
\oplus({\bf \overline{220}})(3)
\oplus({\bf \overline{440}})(3)
\oplus3({\bf \overline{540''}})(3)
\oplus3({\bf \overline{480}})(3)
\oplus2({\bf \overline{280'}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus3({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 1980''})(1)
\oplus({\bf 864})(1)
\oplus({\bf 3780'})(1)
\oplus({\bf 1540'})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1980'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 3500})(1)
\oplus({\bf 2376})(1)
\oplus2({\bf 840})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 1540})(1)
\oplus4({\bf 1260})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 56})(1)
\oplus({\bf 1056})(1)
\oplus({\bf 1100})(1)
\oplus3({\bf 900})(1)
\oplus2({\bf 504})(1)
\oplus({\bf 924})(1)
\oplus({\bf 1000})(1)
\oplus3({\bf 756})(1)
\oplus3({\bf 420'})(1)
\oplus3({\bf 540})(1)
\oplus3({\bf 360})(1)
\oplus2({\bf 84'})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus2({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{1056}})(-1)
\oplus({\bf \overline{3500}})(-1)
\oplus({\bf \overline{1100}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{3780'}})(-1)
\oplus({\bf \overline{2376}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus3({\bf \overline{900}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus3({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1980''}})(-1)
\oplus({\bf \overline{1540'}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus2({\bf \overline{504}})(-1)
\oplus({\bf \overline{864}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus4({\bf \overline{1260}})(-1)
\oplus3({\bf \overline{756}})(-1)
\oplus3({\bf \overline{540}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus3({\bf \overline{360}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus2({\bf \overline{20''}})(-1)
\oplus2({\bf \overline{56}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 220})(-3)
\oplus({\bf 2100})(-3)
\oplus({\bf 440})(-3)
\oplus({\bf 4320})(-3)
\oplus({\bf 1980'})(-3)
\oplus({\bf 1260'})(-3)
\oplus({\bf 1320})(-3)
\oplus3({\bf 540''})(-3)
\oplus({\bf 2464'})(-3)
\oplus({\bf 2376})(-3)
\oplus({\bf 2916})(-3)
\oplus({\bf 2464})(-3)
\oplus3({\bf 1400})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus3({\bf 480})(-3)
\oplus3({\bf 500})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus2({\bf 280'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus3({\bf 160})(-3)
\oplus({\bf 120'})(-3)
\oplus({\bf 216})(-3)
\oplus3({\bf 224})(-3)
\oplus2({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{540''''}})(-5)
\oplus({\bf \overline{2916}})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus2({\bf \overline{120'}})(-5)
\oplus({\bf \overline{4320}})(-5)
\oplus({\bf \overline{2464}})(-5)
\oplus({\bf \overline{1260'}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus3({\bf \overline{1000}})(-5)
\oplus2({\bf \overline{216}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus3({\bf \overline{224}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus2({\bf \overline{280'}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140'}})(-5)
\oplus3({\bf \overline{160}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus2({\bf \overline{36}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 864})(-7)
\oplus({\bf 3360})(-7)
\oplus({\bf 1320})(-7)
\oplus2({\bf 280''})(-7)
\oplus({\bf 1260})(-7)
\oplus({\bf 420})(-7)
\oplus2({\bf 56})(-7)
\oplus({\bf 900})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 540})(-7)
\oplus3({\bf 360})(-7)
\oplus2({\bf 84'})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 60})(-7)
\oplus2({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{1120}})(-9)
\oplus({\bf \overline{420'}})(-9)
\oplus({\bf \overline{1260}})(-9)
\oplus({\bf \overline{540}})(-9)
\oplus2({\bf \overline{120}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus2({\bf \overline{20''}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus2({\bf \overline{60}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 500})(-11)
\oplus({\bf 160})(-11)
\oplus({\bf 224})(-11)
\oplus({\bf 140})(-11)
\oplus2({\bf 36})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf \overline{160}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{4}})(-13)
\oplus({\bf 20''})(-15)$\\
%
${\bf 274176}$&=&
$({\bf \overline{56}})(15)
\oplus({\bf 216})(13)
\oplus({\bf 224})(13)
\oplus({\bf \overline{540''}})(11)
\oplus({\bf \overline{480}})(11)
\oplus({\bf \overline{280'}})(11)
\oplus({\bf \overline{420}})(11)
\oplus({\bf \overline{160}})(11)
\oplus({\bf 1100})(9)
\oplus({\bf 900})(9)
\oplus({\bf 504})(9)
\oplus({\bf 1000})(9)
\oplus({\bf 756})(9)
\oplus({\bf 420'})(9)
\oplus({\bf 540})(9)
\oplus({\bf 360})(9)
\oplus({\bf 120})(9)
\oplus({\bf 20''})(9)
\oplus({\bf \overline{1980''}})(7)
\oplus({\bf \overline{1540'}})(7)
\oplus({\bf \overline{1980'}})(7)
\oplus({\bf \overline{1400}})(7)
\oplus({\bf \overline{504}})(7)
\oplus({\bf \overline{1320}})(7)
\oplus2({\bf \overline{1260}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf 3276'})(5)
\oplus({\bf 3500})(5)
\oplus({\bf 2376})(5)
\oplus({\bf 2916})(5)
\oplus2({\bf 2464})(5)
\oplus({\bf 1400})(5)
\oplus({\bf 1540})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 160})(5)
\oplus({\bf 216})(5)
\oplus2({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf \overline{5720}})(3)
\oplus({\bf \overline{5460}})(3)
\oplus({\bf \overline{4320}})(3)
\oplus({\bf \overline{2376}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus2({\bf \overline{2464}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1980'}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus2({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 7020'})(1)
\oplus({\bf 6240})(1)
\oplus({\bf 4320})(1)
\oplus({\bf 1540'})(1)
\oplus({\bf 3640})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1980'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 3500})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1100})(1)
\oplus({\bf 900})(1)
\oplus({\bf 504})(1)
\oplus({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{7020'}})(-1)
\oplus({\bf \overline{6240}})(-1)
\oplus({\bf \overline{3500}})(-1)
\oplus({\bf \overline{3640}})(-1)
\oplus({\bf \overline{1100}})(-1)
\oplus({\bf \overline{4320}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1540'}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 5720})(-3)
\oplus({\bf 5460})(-3)
\oplus({\bf 4320})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 1980'})(-3)
\oplus({\bf 1260'})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 2376})(-3)
\oplus2({\bf 2464})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus2({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{3276'}})(-5)
\oplus({\bf \overline{3500}})(-5)
\oplus({\bf \overline{2916}})(-5)
\oplus({\bf \overline{2376}})(-5)
\oplus2({\bf \overline{2464}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus2({\bf \overline{224}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 1980''})(-7)
\oplus({\bf 1540'})(-7)
\oplus({\bf 1980'})(-7)
\oplus({\bf 1320})(-7)
\oplus({\bf 1400})(-7)
\oplus2({\bf 1260})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 504})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf \overline{1100}})(-9)
\oplus({\bf \overline{900}})(-9)
\oplus({\bf \overline{1000}})(-9)
\oplus({\bf \overline{420'}})(-9)
\oplus({\bf \overline{504}})(-9)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{540}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf 540''})(-11)
\oplus({\bf 480})(-11)
\oplus({\bf 420})(-11)
\oplus({\bf 280'})(-11)
\oplus({\bf 160})(-11)
\oplus({\bf \overline{216}})(-13)
\oplus({\bf \overline{224}})(-13)
\oplus({\bf 56})(-15)$\\
%
${\bf 274560}$&=&
$({\bf \overline{360}})(11)
\oplus({\bf 756})(9)
\oplus({\bf 280'})(9)
\oplus({\bf 540})(9)
\oplus({\bf 360})(9)
\oplus({\bf 160})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus({\bf \overline{1400}})(7)
\oplus({\bf \overline{1260}})(7)
\oplus2({\bf \overline{756}})(7)
\oplus({\bf \overline{500}})(7)
\oplus2({\bf \overline{540}})(7)
\oplus2({\bf \overline{224}})(7)
\oplus({\bf \overline{480}})(7)
\oplus2({\bf \overline{280'}})(7)
\oplus({\bf \overline{420}})(7)
\oplus3({\bf \overline{360}})(7)
\oplus2({\bf \overline{140'}})(7)
\oplus2({\bf \overline{160}})(7)
\oplus2({\bf \overline{140}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf 2464})(5)
\oplus({\bf 1400})(5)
\oplus({\bf 1540})(5)
\oplus3({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 900})(5)
\oplus({\bf 504})(5)
\oplus({\bf 1000})(5)
\oplus4({\bf 756})(5)
\oplus2({\bf 280'})(5)
\oplus({\bf 420'})(5)
\oplus4({\bf 540})(5)
\oplus6({\bf 360})(5)
\oplus2({\bf 160})(5)
\oplus2({\bf 84'})(5)
\oplus2({\bf 224})(5)
\oplus3({\bf 140'})(5)
\oplus2({\bf 120})(5)
\oplus4({\bf 140})(5)
\oplus3({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{900}})(3)
\oplus2({\bf \overline{1540}})(3)
\oplus2({\bf \overline{1000}})(3)
\oplus2({\bf \overline{420'}})(3)
\oplus({\bf \overline{1980'}})(3)
\oplus2({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus5({\bf \overline{1260}})(3)
\oplus5({\bf \overline{756}})(3)
\oplus2({\bf \overline{500}})(3)
\oplus6({\bf \overline{540}})(3)
\oplus3({\bf \overline{224}})(3)
\oplus3({\bf \overline{120}})(3)
\oplus2({\bf \overline{480}})(3)
\oplus3({\bf \overline{280'}})(3)
\oplus3({\bf \overline{420}})(3)
\oplus8({\bf \overline{360}})(3)
\oplus4({\bf \overline{140'}})(3)
\oplus3({\bf \overline{160}})(3)
\oplus6({\bf \overline{140}})(3)
\oplus2({\bf \overline{20''}})(3)
\oplus({\bf \overline{56}})(3)
\oplus3({\bf \overline{84'}})(3)
\oplus4({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf 3360})(1)
\oplus({\bf 1980'})(1)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 2916})(1)
\oplus2({\bf 2464})(1)
\oplus2({\bf 1400})(1)
\oplus3({\bf 1540})(1)
\oplus5({\bf 1260})(1)
\oplus3({\bf 480})(1)
\oplus4({\bf 500})(1)
\oplus4({\bf 420})(1)
\oplus({\bf 900})(1)
\oplus({\bf 504})(1)
\oplus3({\bf 1000})(1)
\oplus6({\bf 756})(1)
\oplus4({\bf 280'})(1)
\oplus({\bf 420'})(1)
\oplus7({\bf 540})(1)
\oplus8({\bf 360})(1)
\oplus6({\bf 160})(1)
\oplus3({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus5({\bf 224})(1)
\oplus5({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus7({\bf 140})(1)
\oplus4({\bf 60})(1)
\oplus4({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2916}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus2({\bf \overline{2464}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus3({\bf \overline{1540}})(-1)
\oplus3({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus2({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus5({\bf \overline{1260}})(-1)
\oplus6({\bf \overline{756}})(-1)
\oplus4({\bf \overline{500}})(-1)
\oplus7({\bf \overline{540}})(-1)
\oplus5({\bf \overline{224}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus3({\bf \overline{480}})(-1)
\oplus4({\bf \overline{280'}})(-1)
\oplus4({\bf \overline{420}})(-1)
\oplus8({\bf \overline{360}})(-1)
\oplus5({\bf \overline{140'}})(-1)
\oplus6({\bf \overline{160}})(-1)
\oplus7({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus3({\bf \overline{84'}})(-1)
\oplus4({\bf \overline{60}})(-1)
\oplus4({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 3360})(-3)
\oplus({\bf 1980'})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 2464})(-3)
\oplus2({\bf 1400})(-3)
\oplus2({\bf 1540})(-3)
\oplus5({\bf 1260})(-3)
\oplus2({\bf 480})(-3)
\oplus2({\bf 500})(-3)
\oplus3({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 900})(-3)
\oplus({\bf 504})(-3)
\oplus2({\bf 1000})(-3)
\oplus5({\bf 756})(-3)
\oplus3({\bf 280'})(-3)
\oplus2({\bf 420'})(-3)
\oplus6({\bf 540})(-3)
\oplus8({\bf 360})(-3)
\oplus3({\bf 160})(-3)
\oplus3({\bf 84'})(-3)
\oplus3({\bf 224})(-3)
\oplus4({\bf 140'})(-3)
\oplus3({\bf 120})(-3)
\oplus6({\bf 140})(-3)
\oplus4({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus2({\bf 20''})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf \overline{2464}})(-5)
\oplus({\bf \overline{900}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus3({\bf \overline{1260}})(-5)
\oplus4({\bf \overline{756}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus4({\bf \overline{540}})(-5)
\oplus2({\bf \overline{224}})(-5)
\oplus2({\bf \overline{120}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus2({\bf \overline{280'}})(-5)
\oplus2({\bf \overline{420}})(-5)
\oplus6({\bf \overline{360}})(-5)
\oplus3({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus4({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus2({\bf \overline{84'}})(-5)
\oplus3({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 1400})(-7)
\oplus({\bf 1260})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 500})(-7)
\oplus({\bf 420})(-7)
\oplus2({\bf 756})(-7)
\oplus2({\bf 280'})(-7)
\oplus2({\bf 540})(-7)
\oplus3({\bf 360})(-7)
\oplus2({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus2({\bf 224})(-7)
\oplus2({\bf 140'})(-7)
\oplus2({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{540}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf 360})(-11)$\\
%
${\bf 277992}$&=&
$({\bf \overline{900}})(11)
\oplus({\bf 1980'})(9)
\oplus({\bf 540''})(9)
\oplus({\bf 1400})(9)
\oplus({\bf 480})(9)
\oplus({\bf 280'})(9)
\oplus({\bf \overline{2916}})(7)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf \overline{2464}})(7)
\oplus({\bf \overline{900}})(7)
\oplus2({\bf \overline{1000}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{1400}})(7)
\oplus2({\bf \overline{756}})(7)
\oplus2({\bf \overline{224}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf 3276})(5)
\oplus({\bf 864})(5)
\oplus({\bf 3360})(5)
\oplus({\bf 1980'})(5)
\oplus2({\bf 1320})(5)
\oplus({\bf 540''})(5)
\oplus2({\bf 280''})(5)
\oplus({\bf 2464})(5)
\oplus({\bf 1400})(5)
\oplus3({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus3({\bf 420})(5)
\oplus2({\bf 56})(5)
\oplus({\bf 900})(5)
\oplus2({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus3({\bf 360})(5)
\oplus2({\bf 84'})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf \overline{2520}})(3)
\oplus({\bf \overline{3640}})(3)
\oplus({\bf \overline{2916}})(3)
\oplus2({\bf \overline{1120}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{900}})(3)
\oplus3({\bf \overline{1540}})(3)
\oplus2({\bf \overline{1000}})(3)
\oplus4({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1980'}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus3({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus4({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus4({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus3({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus2({\bf \overline{20''}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 2744})(1)
\oplus({\bf 3276})(1)
\oplus({\bf 3640})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1980'})(1)
\oplus3({\bf 1260'})(1)
\oplus2({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 2916})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus3({\bf 1540})(1)
\oplus3({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus5({\bf 500})(1)
\oplus3({\bf 420})(1)
\oplus({\bf 900})(1)
\oplus2({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus4({\bf 540})(1)
\oplus3({\bf 360})(1)
\oplus5({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus2({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus3({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2744}})(-1)
\oplus({\bf \overline{3640}})(-1)
\oplus({\bf \overline{2916}})(-1)
\oplus({\bf \overline{3276}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus3({\bf \overline{1260'}})(-1)
\oplus3({\bf \overline{1540}})(-1)
\oplus2({\bf \overline{1000}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus2({\bf \overline{1320}})(-1)
\oplus3({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus5({\bf \overline{500}})(-1)
\oplus4({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus3({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus5({\bf \overline{160}})(-1)
\oplus3({\bf \overline{140}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 2520})(-3)
\oplus({\bf 3640})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 1980'})(-3)
\oplus({\bf 2916})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1400})(-3)
\oplus2({\bf 1120})(-3)
\oplus3({\bf 1540})(-3)
\oplus3({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 900})(-3)
\oplus({\bf 924})(-3)
\oplus2({\bf 1000})(-3)
\oplus2({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus4({\bf 420'})(-3)
\oplus4({\bf 540})(-3)
\oplus3({\bf 360})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus4({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus2({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{3276}})(-5)
\oplus({\bf \overline{3360}})(-5)
\oplus({\bf \overline{2464}})(-5)
\oplus({\bf \overline{900}})(-5)
\oplus({\bf \overline{1980'}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{864}})(-5)
\oplus2({\bf \overline{1320}})(-5)
\oplus3({\bf \overline{1260}})(-5)
\oplus2({\bf \overline{756}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus2({\bf \overline{280''}})(-5)
\oplus3({\bf \overline{420}})(-5)
\oplus3({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{56}})(-5)
\oplus2({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 2916})(-7)
\oplus({\bf 2464})(-7)
\oplus({\bf 1400})(-7)
\oplus({\bf 900})(-7)
\oplus({\bf 924})(-7)
\oplus2({\bf 1000})(-7)
\oplus2({\bf 756})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf 216})(-7)
\oplus2({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf \overline{1980'}})(-9)
\oplus({\bf \overline{1400}})(-9)
\oplus({\bf \overline{540''}})(-9)
\oplus({\bf \overline{480}})(-9)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf 900})(-11)$\\
%
${\bf 288288}$&=&
$({\bf 60})(13)
\oplus({\bf \overline{360}})(11)
\oplus({\bf \overline{140}})(11)
\oplus({\bf \overline{20''}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf 1000})(9)
\oplus({\bf 280'})(9)
\oplus({\bf 540})(9)
\oplus({\bf 360})(9)
\oplus2({\bf 160})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus2({\bf 140})(9)
\oplus({\bf 60})(9)
\oplus2({\bf 36})(9)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf \overline{1400}})(7)
\oplus({\bf \overline{1320}})(7)
\oplus({\bf \overline{1260}})(7)
\oplus({\bf \overline{756}})(7)
\oplus2({\bf \overline{500}})(7)
\oplus({\bf \overline{540}})(7)
\oplus2({\bf \overline{224}})(7)
\oplus({\bf \overline{540''}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus2({\bf \overline{420}})(7)
\oplus2({\bf \overline{360}})(7)
\oplus2({\bf \overline{140'}})(7)
\oplus3({\bf \overline{160}})(7)
\oplus3({\bf \overline{140}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus2({\bf \overline{60}})(7)
\oplus3({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf 840})(5)
\oplus({\bf 2464})(5)
\oplus({\bf 1400})(5)
\oplus({\bf 1120})(5)
\oplus({\bf 1540})(5)
\oplus3({\bf 1260})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 900})(5)
\oplus({\bf 504})(5)
\oplus({\bf 924})(5)
\oplus2({\bf 1000})(5)
\oplus3({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus3({\bf 420'})(5)
\oplus4({\bf 540})(5)
\oplus4({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus2({\bf 84'})(5)
\oplus({\bf 216})(5)
\oplus2({\bf 224})(5)
\oplus2({\bf 140'})(5)
\oplus3({\bf 120})(5)
\oplus4({\bf 140})(5)
\oplus4({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus2({\bf 20''})(5)
\oplus2({\bf 20})(5)
\oplus({\bf \overline{2376}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus2({\bf \overline{900}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus2({\bf \overline{420'}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{1980'}})(3)
\oplus2({\bf \overline{1400}})(3)
\oplus2({\bf \overline{504}})(3)
\oplus({\bf \overline{864}})(3)
\oplus2({\bf \overline{1320}})(3)
\oplus5({\bf \overline{1260}})(3)
\oplus4({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus4({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus2({\bf \overline{480}})(3)
\oplus2({\bf \overline{280'}})(3)
\oplus2({\bf \overline{280''}})(3)
\oplus4({\bf \overline{420}})(3)
\oplus7({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus4({\bf \overline{140}})(3)
\oplus2({\bf \overline{20''}})(3)
\oplus2({\bf \overline{56}})(3)
\oplus3({\bf \overline{84'}})(3)
\oplus4({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf 4320})(1)
\oplus({\bf 1980'})(1)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus2({\bf 540''})(1)
\oplus({\bf 2376})(1)
\oplus({\bf 840})(1)
\oplus({\bf 2916})(1)
\oplus2({\bf 2464})(1)
\oplus4({\bf 1400})(1)
\oplus2({\bf 1540})(1)
\oplus3({\bf 1260})(1)
\oplus3({\bf 480})(1)
\oplus3({\bf 500})(1)
\oplus3({\bf 420})(1)
\oplus({\bf 900})(1)
\oplus2({\bf 504})(1)
\oplus({\bf 924})(1)
\oplus4({\bf 1000})(1)
\oplus5({\bf 756})(1)
\oplus4({\bf 280'})(1)
\oplus({\bf 420'})(1)
\oplus5({\bf 540})(1)
\oplus5({\bf 360})(1)
\oplus5({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 120'})(1)
\oplus2({\bf 216})(1)
\oplus5({\bf 224})(1)
\oplus4({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus5({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2916}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{4320}})(-1)
\oplus({\bf \overline{2376}})(-1)
\oplus2({\bf \overline{2464}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus4({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus2({\bf \overline{216}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus4({\bf \overline{1400}})(-1)
\oplus2({\bf \overline{504}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus3({\bf \overline{1260}})(-1)
\oplus5({\bf \overline{756}})(-1)
\oplus3({\bf \overline{500}})(-1)
\oplus5({\bf \overline{540}})(-1)
\oplus5({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{540''}})(-1)
\oplus3({\bf \overline{480}})(-1)
\oplus4({\bf \overline{280'}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus5({\bf \overline{360}})(-1)
\oplus4({\bf \overline{140'}})(-1)
\oplus5({\bf \overline{160}})(-1)
\oplus5({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 864})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 1980'})(-3)
\oplus2({\bf 1320})(-3)
\oplus({\bf 540''})(-3)
\oplus2({\bf 280''})(-3)
\oplus({\bf 2376})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 2464})(-3)
\oplus2({\bf 1400})(-3)
\oplus({\bf 1540})(-3)
\oplus5({\bf 1260})(-3)
\oplus2({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus4({\bf 420})(-3)
\oplus2({\bf 56})(-3)
\oplus2({\bf 900})(-3)
\oplus2({\bf 504})(-3)
\oplus({\bf 1000})(-3)
\oplus4({\bf 756})(-3)
\oplus2({\bf 280'})(-3)
\oplus2({\bf 420'})(-3)
\oplus4({\bf 540})(-3)
\oplus7({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus3({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus4({\bf 140})(-3)
\oplus4({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus2({\bf 20''})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf \overline{1120}})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{2464}})(-5)
\oplus({\bf \overline{900}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus2({\bf \overline{1000}})(-5)
\oplus3({\bf \overline{420'}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{840}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus3({\bf \overline{1260}})(-5)
\oplus3({\bf \overline{756}})(-5)
\oplus4({\bf \overline{540}})(-5)
\oplus2({\bf \overline{224}})(-5)
\oplus3({\bf \overline{120}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus4({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus4({\bf \overline{140}})(-5)
\oplus2({\bf \overline{20''}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus2({\bf \overline{84'}})(-5)
\oplus4({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus2({\bf \overline{20}})(-5)
\oplus({\bf 1320})(-7)
\oplus({\bf 540''})(-7)
\oplus({\bf 1400})(-7)
\oplus({\bf 1260})(-7)
\oplus({\bf 480})(-7)
\oplus2({\bf 500})(-7)
\oplus2({\bf 420})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 540})(-7)
\oplus2({\bf 360})(-7)
\oplus3({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus2({\bf 224})(-7)
\oplus2({\bf 140'})(-7)
\oplus3({\bf 140})(-7)
\oplus2({\bf 60})(-7)
\oplus3({\bf 36})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{1000}})(-9)
\oplus({\bf \overline{540}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus2({\bf \overline{160}})(-9)
\oplus2({\bf \overline{140}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus2({\bf \overline{36}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 360})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 20''})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf \overline{60}})(-13)$\\
%
${\bf 288288'}$&=&
$({\bf \overline{20}})(15)
\oplus({\bf 140})(13)
\oplus({\bf 36})(13)
\oplus({\bf 20})(13)
\oplus({\bf 4})(13)
\oplus({\bf \overline{420}})(11)
\oplus({\bf \overline{140'}})(11)
\oplus({\bf \overline{160}})(11)
\oplus({\bf \overline{140}})(11)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf \overline{60}})(11)
\oplus2({\bf \overline{36}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf 924})(9)
\oplus({\bf 756})(9)
\oplus({\bf 420'})(9)
\oplus({\bf 540})(9)
\oplus({\bf 360})(9)
\oplus({\bf 84'})(9)
\oplus({\bf 216})(9)
\oplus({\bf 224})(9)
\oplus({\bf 140'})(9)
\oplus2({\bf 120})(9)
\oplus2({\bf 140})(9)
\oplus2({\bf 60})(9)
\oplus({\bf 36})(9)
\oplus({\bf 20''})(9)
\oplus2({\bf 20})(9)
\oplus({\bf \overline{1980'}})(7)
\oplus({\bf \overline{504}})(7)
\oplus({\bf \overline{864}})(7)
\oplus({\bf \overline{1320}})(7)
\oplus({\bf \overline{1260}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{440}})(7)
\oplus({\bf \overline{540''}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus2({\bf \overline{280''}})(7)
\oplus2({\bf \overline{420}})(7)
\oplus3({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{160}})(7)
\oplus2({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{56}})(7)
\oplus2({\bf \overline{84'}})(7)
\oplus2({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus2({\bf \overline{20}})(7)
\oplus({\bf 2376})(5)
\oplus({\bf 2916})(5)
\oplus({\bf 2464})(5)
\oplus({\bf 1400})(5)
\oplus({\bf 1540})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf 1100})(5)
\oplus({\bf 900})(5)
\oplus({\bf 504})(5)
\oplus({\bf 540''''})(5)
\oplus2({\bf 924})(5)
\oplus3({\bf 1000})(5)
\oplus2({\bf 756})(5)
\oplus2({\bf 280'})(5)
\oplus({\bf 420'})(5)
\oplus2({\bf 540})(5)
\oplus2({\bf 360})(5)
\oplus2({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 120'})(5)
\oplus2({\bf 216})(5)
\oplus2({\bf 224})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus3({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus2({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{1320'}})(3)
\oplus({\bf \overline{4320}})(3)
\oplus({\bf \overline{2376}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1540'}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{2100}})(3)
\oplus2({\bf \overline{1980'}})(3)
\oplus3({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus2({\bf \overline{1320}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus2({\bf \overline{500}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{440}})(3)
\oplus2({\bf \overline{540''}})(3)
\oplus2({\bf \overline{480}})(3)
\oplus2({\bf \overline{280'}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus3({\bf \overline{420}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 3780'})(1)
\oplus({\bf 1540'})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1980'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 1320'})(1)
\oplus({\bf 3500})(1)
\oplus2({\bf 2376})(1)
\oplus2({\bf 840})(1)
\oplus2({\bf 2464})(1)
\oplus2({\bf 1400})(1)
\oplus({\bf 1120})(1)
\oplus2({\bf 1540})(1)
\oplus3({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1100})(1)
\oplus2({\bf 900})(1)
\oplus2({\bf 504})(1)
\oplus({\bf 924})(1)
\oplus2({\bf 1000})(1)
\oplus3({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus2({\bf 420'})(1)
\oplus3({\bf 540})(1)
\oplus3({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus2({\bf 20})(1)
\oplus({\bf \overline{3500}})(-1)
\oplus({\bf \overline{1100}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{3780'}})(-1)
\oplus({\bf \overline{1320'}})(-1)
\oplus2({\bf \overline{2376}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus2({\bf \overline{2464}})(-1)
\oplus2({\bf \overline{900}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus2({\bf \overline{1000}})(-1)
\oplus2({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1540'}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus2({\bf \overline{1400}})(-1)
\oplus2({\bf \overline{504}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus3({\bf \overline{1260}})(-1)
\oplus3({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus3({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus3({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf 2100})(-3)
\oplus({\bf 440})(-3)
\oplus({\bf 4320})(-3)
\oplus({\bf 1540'})(-3)
\oplus2({\bf 1980'})(-3)
\oplus({\bf 1260'})(-3)
\oplus2({\bf 1320})(-3)
\oplus2({\bf 540''})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 1320'})(-3)
\oplus({\bf 2376})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 2464})(-3)
\oplus3({\bf 1400})(-3)
\oplus({\bf 1540})(-3)
\oplus2({\bf 1260})(-3)
\oplus2({\bf 480})(-3)
\oplus2({\bf 500})(-3)
\oplus3({\bf 420})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 1000})(-3)
\oplus2({\bf 756})(-3)
\oplus2({\bf 280'})(-3)
\oplus2({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 224})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{540''''}})(-5)
\oplus({\bf \overline{2916}})(-5)
\oplus({\bf \overline{1100}})(-5)
\oplus2({\bf \overline{924}})(-5)
\oplus({\bf \overline{120'}})(-5)
\oplus({\bf \overline{2376}})(-5)
\oplus({\bf \overline{2464}})(-5)
\oplus({\bf \overline{900}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus3({\bf \overline{1000}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus2({\bf \overline{216}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus2({\bf \overline{756}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus2({\bf \overline{540}})(-5)
\oplus2({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus2({\bf \overline{280'}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus3({\bf \overline{140}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus2({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 864})(-7)
\oplus({\bf 440})(-7)
\oplus({\bf 1980'})(-7)
\oplus({\bf 1320})(-7)
\oplus({\bf 540''})(-7)
\oplus2({\bf 280''})(-7)
\oplus({\bf 1260})(-7)
\oplus({\bf 480})(-7)
\oplus2({\bf 420})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 504})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 540})(-7)
\oplus3({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus2({\bf 84'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 120})(-7)
\oplus2({\bf 140})(-7)
\oplus2({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20''})(-7)
\oplus2({\bf 20})(-7)
\oplus({\bf \overline{924}})(-9)
\oplus({\bf \overline{420'}})(-9)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{540}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus2({\bf \overline{120}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus2({\bf \overline{140}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus2({\bf \overline{60}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus2({\bf \overline{20}})(-9)
\oplus({\bf 420})(-11)
\oplus({\bf 160})(-11)
\oplus({\bf 84'})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 60})(-11)
\oplus2({\bf 36})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf \overline{140}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf \overline{4}})(-13)
\oplus({\bf 20})(-15)$\\
%
${\bf 288288''}$&=&
$({\bf \overline{1100}})(11)
\oplus({\bf 2100})(9)
\oplus({\bf 440})(9)
\oplus({\bf 1980'})(9)
\oplus({\bf 540''})(9)
\oplus({\bf 480})(9)
\oplus({\bf \overline{2600}})(7)
\oplus({\bf \overline{540''''}})(7)
\oplus({\bf \overline{2916}})(7)
\oplus({\bf \overline{1100}})(7)
\oplus2({\bf \overline{924}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf \overline{2464}})(7)
\oplus2({\bf \overline{1000}})(7)
\oplus2({\bf \overline{216}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf 2100'})(5)
\oplus({\bf 3276})(5)
\oplus({\bf 2100})(5)
\oplus2({\bf 864})(5)
\oplus({\bf 440})(5)
\oplus({\bf 3360})(5)
\oplus({\bf 1980'})(5)
\oplus3({\bf 1320})(5)
\oplus({\bf 540''})(5)
\oplus3({\bf 280''})(5)
\oplus({\bf 2464})(5)
\oplus2({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus3({\bf 420})(5)
\oplus2({\bf 56})(5)
\oplus({\bf 756})(5)
\oplus2({\bf 360})(5)
\oplus2({\bf 84'})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf \overline{2520}})(3)
\oplus({\bf \overline{2600}})(3)
\oplus({\bf \overline{3640}})(3)
\oplus({\bf \overline{2916}})(3)
\oplus({\bf \overline{1100}})(3)
\oplus3({\bf \overline{1120}})(3)
\oplus2({\bf \overline{924}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus3({\bf \overline{1540}})(3)
\oplus2({\bf \overline{1000}})(3)
\oplus4({\bf \overline{420'}})(3)
\oplus2({\bf \overline{216}})(3)
\oplus({\bf \overline{1980'}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus4({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus4({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus2({\bf \overline{20''}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 2744})(1)
\oplus({\bf 3276})(1)
\oplus({\bf 2100})(1)
\oplus({\bf 3640})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1980'})(1)
\oplus3({\bf 1260'})(1)
\oplus3({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 2916})(1)
\oplus({\bf 2464})(1)
\oplus3({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus5({\bf 500})(1)
\oplus3({\bf 420})(1)
\oplus({\bf 1100})(1)
\oplus2({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus4({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus5({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus3({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus3({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2744}})(-1)
\oplus({\bf \overline{3640}})(-1)
\oplus({\bf \overline{2916}})(-1)
\oplus({\bf \overline{1100}})(-1)
\oplus({\bf \overline{3276}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus3({\bf \overline{1260'}})(-1)
\oplus3({\bf \overline{1540}})(-1)
\oplus2({\bf \overline{1000}})(-1)
\oplus({\bf \overline{2100}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus3({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus5({\bf \overline{500}})(-1)
\oplus4({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus5({\bf \overline{160}})(-1)
\oplus3({\bf \overline{140}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus3({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 2520})(-3)
\oplus({\bf 3640})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 1980'})(-3)
\oplus({\bf 2600})(-3)
\oplus({\bf 2916})(-3)
\oplus({\bf 2464})(-3)
\oplus3({\bf 1120})(-3)
\oplus3({\bf 1540})(-3)
\oplus2({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 1100})(-3)
\oplus2({\bf 924})(-3)
\oplus2({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus4({\bf 420'})(-3)
\oplus4({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus2({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus4({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus2({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{2100'}})(-5)
\oplus({\bf \overline{3276}})(-5)
\oplus({\bf \overline{3360}})(-5)
\oplus({\bf \overline{2464}})(-5)
\oplus({\bf \overline{2100}})(-5)
\oplus({\bf \overline{1980'}})(-5)
\oplus2({\bf \overline{864}})(-5)
\oplus3({\bf \overline{1320}})(-5)
\oplus2({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus3({\bf \overline{280''}})(-5)
\oplus3({\bf \overline{420}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{56}})(-5)
\oplus2({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 2600})(-7)
\oplus({\bf 2916})(-7)
\oplus({\bf 2464})(-7)
\oplus({\bf 1100})(-7)
\oplus({\bf 540''''})(-7)
\oplus2({\bf 924})(-7)
\oplus2({\bf 1000})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 120'})(-7)
\oplus2({\bf 216})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf \overline{2100}})(-9)
\oplus({\bf \overline{1980'}})(-9)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{540''}})(-9)
\oplus({\bf \overline{480}})(-9)
\oplus({\bf 1100})(-11)$\\
%
${\bf 293760}$&=&
$({\bf 1260''})(13)
\oplus({\bf \overline{1456}})(11)
\oplus({\bf \overline{2860'}})(11)
\oplus({\bf \overline{364}})(11)
\oplus({\bf \overline{780}})(11)
\oplus({\bf 2496})(9)
\oplus({\bf 1260''})(9)
\oplus({\bf 4500})(9)
\oplus2({\bf 924'})(9)
\oplus({\bf 1716})(9)
\oplus({\bf 220})(9)
\oplus({\bf 440})(9)
\oplus({\bf \overline{3520}})(7)
\oplus({\bf \overline{2860'}})(7)
\oplus({\bf \overline{5940}})(7)
\oplus2({\bf \overline{1540''''}})(7)
\oplus({\bf \overline{780}})(7)
\oplus({\bf \overline{2600}})(7)
\oplus2({\bf \overline{540''''}})(7)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf 4400})(5)
\oplus({\bf 4500})(5)
\oplus({\bf 7000})(5)
\oplus2({\bf 2100'})(5)
\oplus({\bf 1716})(5)
\oplus({\bf 3276})(5)
\oplus2({\bf 864})(5)
\oplus({\bf 440})(5)
\oplus({\bf 1320})(5)
\oplus2({\bf 280''})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 84'})(5)
\oplus({\bf \overline{5040}})(3)
\oplus({\bf \overline{5940}})(3)
\oplus({\bf \overline{7560'}})(3)
\oplus2({\bf \overline{2520}})(3)
\oplus({\bf \overline{2600}})(3)
\oplus({\bf \overline{3640}})(3)
\oplus2({\bf \overline{1120}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus2({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf 5376''})(1)
\oplus({\bf 7000})(1)
\oplus({\bf 7560'})(1)
\oplus2({\bf 2744})(1)
\oplus({\bf 3276})(1)
\oplus({\bf 3640})(1)
\oplus2({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{5376''}})(-1)
\oplus({\bf \overline{7560'}})(-1)
\oplus({\bf \overline{7000}})(-1)
\oplus2({\bf \overline{2744}})(-1)
\oplus({\bf \overline{3640}})(-1)
\oplus({\bf \overline{3276}})(-1)
\oplus2({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 5040})(-3)
\oplus({\bf 7560'})(-3)
\oplus({\bf 5940})(-3)
\oplus2({\bf 2520})(-3)
\oplus({\bf 3640})(-3)
\oplus({\bf 2600})(-3)
\oplus2({\bf 1120})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 924})(-3)
\oplus2({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 216})(-3)
\oplus2({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{4400}})(-5)
\oplus({\bf \overline{7000}})(-5)
\oplus({\bf \overline{4500}})(-5)
\oplus2({\bf \overline{2100'}})(-5)
\oplus({\bf \overline{3276}})(-5)
\oplus({\bf \overline{1716}})(-5)
\oplus2({\bf \overline{864}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus2({\bf \overline{280''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf 3520})(-7)
\oplus({\bf 5940})(-7)
\oplus({\bf 2860'})(-7)
\oplus2({\bf 1540''''})(-7)
\oplus({\bf 2600})(-7)
\oplus({\bf 780})(-7)
\oplus2({\bf 540''''})(-7)
\oplus({\bf 924})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf \overline{2496}})(-9)
\oplus({\bf \overline{4500}})(-9)
\oplus({\bf \overline{1260''}})(-9)
\oplus2({\bf \overline{924'}})(-9)
\oplus({\bf \overline{1716}})(-9)
\oplus({\bf \overline{220}})(-9)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf 1456})(-11)
\oplus({\bf 2860'})(-11)
\oplus({\bf 364})(-11)
\oplus({\bf 780})(-11)
\oplus({\bf \overline{1260''}})(-13)$\\
%
${\bf 297024}$&=&
$({\bf \overline{4}})(19)
\oplus({\bf 20''})(17)
\oplus({\bf 20})(17)
\oplus({\bf \overline{56}})(15)
\oplus({\bf \overline{84'}})(15)
\oplus({\bf \overline{60}})(15)
\oplus({\bf \overline{20}})(15)
\oplus({\bf 120'})(13)
\oplus({\bf 216})(13)
\oplus({\bf 224})(13)
\oplus({\bf 140'})(13)
\oplus({\bf 140})(13)
\oplus({\bf 36})(13)
\oplus({\bf 4})(13)
\oplus({\bf \overline{220}})(11)
\oplus({\bf \overline{440}})(11)
\oplus({\bf \overline{540''}})(11)
\oplus({\bf \overline{480}})(11)
\oplus({\bf \overline{280'}})(11)
\oplus({\bf \overline{420}})(11)
\oplus({\bf \overline{140'}})(11)
\oplus({\bf \overline{160}})(11)
\oplus({\bf \overline{140}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf 780})(9)
\oplus({\bf 1056})(9)
\oplus({\bf 1100})(9)
\oplus({\bf 900})(9)
\oplus({\bf 504})(9)
\oplus({\bf 924})(9)
\oplus({\bf 756})(9)
\oplus({\bf 420'})(9)
\oplus({\bf 540})(9)
\oplus({\bf 360})(9)
\oplus({\bf 84'})(9)
\oplus({\bf 120})(9)
\oplus({\bf 60})(9)
\oplus({\bf 20''})(9)
\oplus({\bf 20})(9)
\oplus({\bf \overline{2080}})(7)
\oplus({\bf \overline{1980''}})(7)
\oplus({\bf \overline{1540'}})(7)
\oplus({\bf \overline{840}})(7)
\oplus({\bf \overline{1716}})(7)
\oplus({\bf \overline{1980'}})(7)
\oplus({\bf \overline{504}})(7)
\oplus({\bf \overline{864}})(7)
\oplus({\bf \overline{1320}})(7)
\oplus({\bf \overline{1260}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{280''}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf 3276'})(5)
\oplus({\bf 2464'})(5)
\oplus({\bf 1320'})(5)
\oplus({\bf 4004})(5)
\oplus({\bf 2376})(5)
\oplus({\bf 2600})(5)
\oplus({\bf 2916})(5)
\oplus({\bf 2464})(5)
\oplus({\bf 1400})(5)
\oplus({\bf 1540})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf 540''''})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 160})(5)
\oplus({\bf 120'})(5)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf 4})(5)
\oplus({\bf \overline{3744}})(3)
\oplus({\bf \overline{1980'''}})(3)
\oplus({\bf \overline{5720}})(3)
\oplus({\bf \overline{1320'}})(3)
\oplus({\bf \overline{5460}})(3)
\oplus({\bf \overline{4320}})(3)
\oplus({\bf \overline{2376}})(3)
\oplus({\bf \overline{3276}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{2100}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{440}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf 2860''})(1)
\oplus({\bf 5720'})(1)
\oplus({\bf 7020'})(1)
\oplus({\bf 3780'})(1)
\oplus({\bf 6240})(1)
\oplus({\bf 1540'})(1)
\oplus({\bf 3640})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1980'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 3500})(1)
\oplus({\bf 840})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1100})(1)
\oplus({\bf 900})(1)
\oplus({\bf 504})(1)
\oplus({\bf 924})(1)
\oplus({\bf 756})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{2860''}})(-1)
\oplus({\bf \overline{5720'}})(-1)
\oplus({\bf \overline{7020'}})(-1)
\oplus({\bf \overline{6240}})(-1)
\oplus({\bf \overline{3500}})(-1)
\oplus({\bf \overline{3640}})(-1)
\oplus({\bf \overline{1100}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{3780'}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1540'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 3744})(-3)
\oplus({\bf 5720})(-3)
\oplus({\bf 5460})(-3)
\oplus({\bf 3276})(-3)
\oplus({\bf 2100})(-3)
\oplus({\bf 440})(-3)
\oplus({\bf 1980'''})(-3)
\oplus({\bf 4320})(-3)
\oplus({\bf 1260'})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 1320'})(-3)
\oplus({\bf 2376})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{3276'}})(-5)
\oplus({\bf \overline{4004}})(-5)
\oplus({\bf \overline{2600}})(-5)
\oplus({\bf \overline{540''''}})(-5)
\oplus({\bf \overline{2464'}})(-5)
\oplus({\bf \overline{2916}})(-5)
\oplus({\bf \overline{120'}})(-5)
\oplus({\bf \overline{1320'}})(-5)
\oplus({\bf \overline{2376}})(-5)
\oplus({\bf \overline{2464}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 2080})(-7)
\oplus({\bf 1716})(-7)
\oplus({\bf 1980''})(-7)
\oplus({\bf 864})(-7)
\oplus({\bf 1540'})(-7)
\oplus({\bf 1980'})(-7)
\oplus({\bf 1320})(-7)
\oplus({\bf 280''})(-7)
\oplus({\bf 840})(-7)
\oplus({\bf 1260})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 504})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{780}})(-9)
\oplus({\bf \overline{1056}})(-9)
\oplus({\bf \overline{1100}})(-9)
\oplus({\bf \overline{924}})(-9)
\oplus({\bf \overline{900}})(-9)
\oplus({\bf \overline{420'}})(-9)
\oplus({\bf \overline{504}})(-9)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{540}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 220})(-11)
\oplus({\bf 440})(-11)
\oplus({\bf 540''})(-11)
\oplus({\bf 480})(-11)
\oplus({\bf 420})(-11)
\oplus({\bf 280'})(-11)
\oplus({\bf 160})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf \overline{120'}})(-13)
\oplus({\bf \overline{216}})(-13)
\oplus({\bf \overline{224}})(-13)
\oplus({\bf \overline{140'}})(-13)
\oplus({\bf \overline{140}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{4}})(-13)
\oplus({\bf 56})(-15)
\oplus({\bf 84'})(-15)
\oplus({\bf 60})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf \overline{20''}})(-17)
\oplus({\bf \overline{20}})(-17)
\oplus({\bf 4})(-19)$\\
%
${\bf 306306}$&=&
$({\bf 6})(18)
\oplus({\bf \overline{45}})(16)
\oplus({\bf 15})(16)
\oplus({\bf \overline{140''}})(14)
\oplus({\bf 50})(14)
\oplus({\bf \overline{70}})(14)
\oplus({\bf 64})(14)
\oplus({\bf 6})(14)
\oplus({\bf \overline{315}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{189}})(12)
\oplus({\bf \overline{256}})(12)
\oplus({\bf 175})(12)
\oplus({\bf 45})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 15})(12)
\oplus({\bf \overline{594}})(10)
\oplus({\bf \overline{750}})(10)
\oplus({\bf 196})(10)
\oplus({\bf \overline{396}})(10)
\oplus({\bf \overline{640}})(10)
\oplus({\bf \overline{630}})(10)
\oplus({\bf 384})(10)
\oplus({\bf 300})(10)
\oplus({\bf 70})(10)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf 50})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 64})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{1540'''}})(8)
\oplus({\bf \overline{945}})(8)
\oplus({\bf \overline{715}})(8)
\oplus({\bf \overline{1280''}})(8)
\oplus({\bf \overline{1485}})(8)
\oplus({\bf \overline{1280}})(8)
\oplus({\bf 735})(8)
\oplus({\bf \overline{875}})(8)
\oplus({\bf 280})(8)
\oplus({\bf 300'})(8)
\oplus({\bf 256})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf \overline{189}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 15})(8)
\oplus({\bf \overline{2310'}})(6)
\oplus({\bf 540'''})(6)
\oplus({\bf \overline{2860}})(6)
\oplus({\bf \overline{2880}})(6)
\oplus({\bf \overline{2310}})(6)
\oplus({\bf 1280'})(6)
\oplus({\bf \overline{1890}})(6)
\oplus({\bf 1470})(6)
\oplus({\bf \overline{770}})(6)
\oplus({\bf 960})(6)
\oplus({\bf 630})(6)
\oplus({\bf 140''})(6)
\oplus({\bf \overline{594}})(6)
\oplus({\bf \overline{750}})(6)
\oplus({\bf 196})(6)
\oplus({\bf \overline{396}})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf 50})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 6})(6)
\oplus({\bf \overline{2376'}})(4)
\oplus({\bf \overline{5005}})(4)
\oplus({\bf \overline{3840}})(4)
\oplus({\bf 2079})(4)
\oplus({\bf \overline{3780}})(4)
\oplus({\bf 945})(4)
\oplus({\bf \overline{1560}})(4)
\oplus({\bf \overline{2304}})(4)
\oplus({\bf 2156})(4)
\oplus({\bf 1280})(4)
\oplus({\bf 875})(4)
\oplus({\bf 189})(4)
\oplus({\bf \overline{1540'''}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{1280''}})(4)
\oplus({\bf \overline{1485}})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1210})(2)
\oplus({\bf \overline{6006}})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 4374})(2)
\oplus({\bf \overline{4914}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 750})(2)
\oplus({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf \overline{2310'}})(2)
\oplus({\bf 540'''})(2)
\oplus({\bf \overline{2880}})(2)
\oplus({\bf \overline{2310}})(2)
\oplus({\bf 1280'})(2)
\oplus({\bf \overline{1890}})(2)
\oplus({\bf 1470})(2)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{750}})(2)
\oplus({\bf 196})(2)
\oplus({\bf \overline{396}})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 6})(2)
\oplus({\bf 4719})(0)
\oplus({\bf 2376'})(0)
\oplus({\bf 7020})(0)
\oplus({\bf 3840})(0)
\oplus({\bf 3780})(0)
\oplus({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf 1485})(0)
\oplus({\bf 315})(0)
\oplus({\bf \overline{2376'}})(0)
\oplus({\bf \overline{3840}})(0)
\oplus({\bf 2079})(0)
\oplus({\bf \overline{3780}})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 875})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf \overline{1485}})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{315}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 6006})(-2)
\oplus({\bf 2310'})(-2)
\oplus({\bf 4914})(-2)
\oplus({\bf 2880})(-2)
\oplus({\bf 1890})(-2)
\oplus({\bf 396})(-2)
\oplus({\bf 1210})(-2)
\oplus({\bf 3200})(-2)
\oplus({\bf 4374})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 2310})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 750})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 540'''})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf 1280'})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 5005})(-4)
\oplus({\bf 1540'''})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 1280''})(-4)
\oplus({\bf 2376'})(-4)
\oplus({\bf 3840})(-4)
\oplus({\bf 3780})(-4)
\oplus({\bf 2304})(-4)
\oplus({\bf 1485})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf \overline{945}})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 2860})(-6)
\oplus({\bf 594})(-6)
\oplus({\bf 2310'})(-6)
\oplus({\bf 2880})(-6)
\oplus({\bf 1890})(-6)
\oplus({\bf 396})(-6)
\oplus({\bf 2310})(-6)
\oplus({\bf 750})(-6)
\oplus({\bf 770})(-6)
\oplus({\bf 640})(-6)
\oplus({\bf 540'''})(-6)
\oplus({\bf 1280'})(-6)
\oplus({\bf 1470})(-6)
\oplus({\bf 960})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 196})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 715})(-8)
\oplus({\bf 1540'''})(-8)
\oplus({\bf 1280''})(-8)
\oplus({\bf 1485})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf 1280})(-8)
\oplus({\bf 875})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 735})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf 300'})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 594})(-10)
\oplus({\bf 396})(-10)
\oplus({\bf 750})(-10)
\oplus({\bf 640})(-10)
\oplus({\bf 630})(-10)
\oplus({\bf 140''})(-10)
\oplus({\bf 196})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 300})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf 50})(-10)
\oplus({\bf \overline{70}})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 315})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 256})(-12)
\oplus({\bf 175})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{45}})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 140''})(-14)
\oplus({\bf 70})(-14)
\oplus({\bf 50})(-14)
\oplus({\bf 64})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 45})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf 6})(-18)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(R)}
}
\label{Table:Branching-rules-C4_A1-C3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C4_A1-C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 8}$&=&
$({\bf 2,1})
\oplus({\bf 1,6})$\\
%
${\bf 27}$&=&
$({\bf 2,6})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 36}$&=&
$({\bf 3,1})
\oplus({\bf 1,21})
\oplus({\bf 2,6})$\\
%
${\bf 42}$&=&
$({\bf 2,14'})
\oplus({\bf 1,14})$\\
%
${\bf 48}$&=&
$({\bf 2,14})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 120}$&=&
$({\bf 4,1})
\oplus({\bf 2,21})
\oplus({\bf 3,6})
\oplus({\bf 1,56})$\\
%
${\bf 160}$&=&
$({\bf 3,6})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 2,21})
\oplus({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 288}$&=&
$({\bf 3,14'})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 2,70})
\oplus({\bf 2,14})$\\
%
${\bf 308}$&=&
$({\bf 3,21})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 315}$&=&
$({\bf 3,14})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 330}$&=&
$({\bf 5,1})
\oplus({\bf 3,21})
\oplus({\bf 1,126'})
\oplus({\bf 4,6})
\oplus({\bf 2,56})$\\
%
${\bf 594}$&=&
$({\bf 4,6})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,6})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 594'}$&=&
$({\bf 3,84})
\oplus({\bf 1,90})
\oplus({\bf 2,126})$\\
%
${\bf 792}$&=&
$({\bf 3,64})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 2,90})
\oplus({\bf 2,70})
\oplus({\bf 2,21})
\oplus({\bf 2,14})$\\
%
${\bf 792'}$&=&
$({\bf 3,70})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})$\\
%
${\bf 792''}$&=&
$({\bf 6,1})
\oplus({\bf 4,21})
\oplus({\bf 2,126'})
\oplus({\bf 5,6})
\oplus({\bf 3,56})
\oplus({\bf 1,252})$\\
%
${\bf 825}$&=&
$({\bf 3,90})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 2,126})
\oplus({\bf 2,64})$\\
%
${\bf 1056}$&=&
$({\bf 3,126})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 2,84})
\oplus({\bf 2,90})
\oplus({\bf 2,70})$\\
%
${\bf 1155}$&=&
$({\bf 4,14'})
\oplus({\bf 2,216})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 3,70})
\oplus({\bf 3,14})
\oplus({\bf 1,189})
\oplus({\bf 1,70})$\\
%
${\bf 1232}$&=&
$({\bf 4,14})
\oplus({\bf 2,189})
\oplus({\bf 2,70})
\oplus({\bf 2,21})
\oplus({\bf 2,14})
\oplus({\bf 3,64})
\oplus({\bf 3,14'})
\oplus({\bf 3,6})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 1512}$&=&
$({\bf 4,21})
\oplus({\bf 2,189})
\oplus({\bf 2,90})
\oplus({\bf 2,21})
\oplus({\bf 2,14})
\oplus({\bf 2,1})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,6})
\oplus({\bf 1,350})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 1716}$&=&
$({\bf 7,1})
\oplus({\bf 5,21})
\oplus({\bf 3,126'})
\oplus({\bf 1,462})
\oplus({\bf 6,6})
\oplus({\bf 4,56})
\oplus({\bf 2,252})$\\
%
${\bf 1728}$&=&
$({\bf 5,6})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,6})
\oplus({\bf 1,448})
\oplus({\bf 1,56})
\oplus({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,126'})
\oplus({\bf 2,189})
\oplus({\bf 2,21})$\\
%
${\bf 2184}$&=&
$({\bf 4,56})
\oplus({\bf 2,350})
\oplus({\bf 2,64})
\oplus({\bf 2,6})
\oplus({\bf 3,189})
\oplus({\bf 3,21})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 3432}$&=&
$({\bf 8,1})
\oplus({\bf 6,21})
\oplus({\bf 4,126'})
\oplus({\bf 2,462})
\oplus({\bf 7,6})
\oplus({\bf 5,56})
\oplus({\bf 3,252})
\oplus({\bf 1,792})$\\
%
${\bf 3520}$&=&
$({\bf 5,14'})
\oplus({\bf 3,216})
\oplus({\bf 3,64})
\oplus({\bf 3,14'})
\oplus({\bf 1,448})
\oplus({\bf 1,216})
\oplus({\bf 4,70})
\oplus({\bf 4,14})
\oplus({\bf 2,525})
\oplus({\bf 2,189})
\oplus({\bf 2,70})$\\
%
${\bf 3696}$&=&
$({\bf 5,14})
\oplus({\bf 3,189})
\oplus({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,189})
\oplus({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 2,448})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,64})$\\
%
${\bf 3696'}$&=&
$({\bf 4,84})
\oplus({\bf 2,512})
\oplus({\bf 2,84})
\oplus({\bf 2,90})
\oplus({\bf 3,378})
\oplus({\bf 3,126})
\oplus({\bf 1,350})
\oplus({\bf 1,126})$\\
%
${\bf 4096}$&=&
$({\bf 4,64})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})
\oplus({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 4200}$&=&
$({\bf 4,70})
\oplus({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,90})
\oplus2({\bf 2,70})
\oplus({\bf 2,14})
\oplus({\bf 3,216})
\oplus({\bf 3,126})
\oplus({\bf 3,64})
\oplus({\bf 3,14'})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})$\\
%
${\bf 4290}$&=&
$({\bf 6,6})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,252})
\oplus({\bf 2,448})
\oplus({\bf 2,56})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,126'})
\oplus({\bf 3,189})
\oplus({\bf 3,21})
\oplus({\bf 1,924'})
\oplus({\bf 1,126'})$\\
%
${\bf 4719}$&=&
$({\bf 4,330})
\oplus({\bf 2,616})
\oplus({\bf 3,594})
\oplus({\bf 1,385})$\\
%
${\bf 4752}$&=&
$({\bf 4,90})
\oplus({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,84})
\oplus({\bf 2,90})
\oplus({\bf 2,70})
\oplus({\bf 2,21})
\oplus({\bf 3,350})
\oplus({\bf 3,126})
\oplus({\bf 3,64})
\oplus({\bf 1,378})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus({\bf 1,64})$\\
%
${\bf 4914}$&=&
$({\bf 5,21})
\oplus({\bf 3,126'})
\oplus({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,924})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,448})
\oplus({\bf 2,350})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 6237}$&=&
$({\bf 4,126})
\oplus({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus2({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 3,512})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus({\bf 1,70})$\\
%
${\bf 6435}$&=&
$({\bf 9,1})
\oplus({\bf 7,21})
\oplus({\bf 5,126'})
\oplus({\bf 3,462})
\oplus({\bf 1,1287})
\oplus({\bf 8,6})
\oplus({\bf 6,56})
\oplus({\bf 4,252})
\oplus({\bf 2,792})$\\
%
${\bf 6552}$&=&
$({\bf 4,189})
\oplus({\bf 2,385})
\oplus({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,90})
\oplus({\bf 2,70})
\oplus({\bf 2,21})
\oplus({\bf 2,14})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 7020}$&=&
$({\bf 4,216})
\oplus({\bf 2,616})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,70})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})$\\
%
${\bf 8008}$&=&
$({\bf 4,385})
\oplus({\bf 2,594})
\oplus({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 3,616})
\oplus({\bf 3,350})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,216})
\oplus({\bf 1,56})$\\
%
${\bf 9009}$&=&
$({\bf 6,14'})
\oplus({\bf 4,216})
\oplus({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 2,1100})
\oplus({\bf 2,448})
\oplus({\bf 2,216})
\oplus({\bf 5,70})
\oplus({\bf 5,14})
\oplus({\bf 3,525})
\oplus({\bf 3,189})
\oplus({\bf 3,70})
\oplus({\bf 1,924'})
\oplus({\bf 1,525})$\\
%
${\bf 9009'}$&=&
$({\bf 4,378})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,126})
\oplus({\bf 3,594})
\oplus({\bf 3,512})
\oplus({\bf 3,84})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,90})$\\
%
${\bf 9360}$&=&
$({\bf 6,14})
\oplus({\bf 4,189})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 2,924'})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,189})
\oplus({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 3,448})
\oplus({\bf 3,216})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,448})$\\
%
${\bf 9408}$&=&
$({\bf 5,56})
\oplus({\bf 3,448})
\oplus({\bf 3,350})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,6})
\oplus({\bf 1,1344})
\oplus({\bf 1,350})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 4,126'})
\oplus({\bf 4,189})
\oplus({\bf 4,21})
\oplus({\bf 2,924})
\oplus({\bf 2,385})
\oplus({\bf 2,189})
\oplus({\bf 2,90})
\oplus({\bf 2,21})
\oplus({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 9504}$&=&
$({\bf 7,6})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 3,252})
\oplus({\bf 3,448})
\oplus({\bf 3,56})
\oplus({\bf 1,1728})
\oplus({\bf 1,252})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,126'})
\oplus({\bf 4,189})
\oplus({\bf 4,21})
\oplus({\bf 2,462})
\oplus({\bf 2,924'})
\oplus({\bf 2,126'})$\\
%
${\bf 10010}$&=&
$({\bf 4,350})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 3,385})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 1,594})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus({\bf 1,21})$\\
%
${\bf 10296}$&=&
$({\bf 4,594})
\oplus({\bf 2,594})
\oplus({\bf 2,385})
\oplus({\bf 2,512})
\oplus({\bf 3,330})
\oplus({\bf 3,616})
\oplus({\bf 3,378})
\oplus({\bf 1,616})
\oplus({\bf 1,350})$\\
%
${\bf 11340}$&=&
$({\bf 5,126'})
\oplus({\bf 3,924})
\oplus({\bf 3,189})
\oplus({\bf 3,21})
\oplus({\bf 1,1274})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 4,448})
\oplus({\bf 4,56})
\oplus({\bf 2,1344})
\oplus({\bf 2,350})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 11440}$&=&
$({\bf 10,1})
\oplus({\bf 8,21})
\oplus({\bf 6,126'})
\oplus({\bf 4,462})
\oplus({\bf 2,1287})
\oplus({\bf 9,6})
\oplus({\bf 7,56})
\oplus({\bf 5,252})
\oplus({\bf 3,792})
\oplus({\bf 1,2002'})$\\
%
${\bf 12012}$&=&
$({\bf 4,616})
\oplus({\bf 2,330})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 3,594})
\oplus({\bf 3,385})
\oplus({\bf 3,512})
\oplus({\bf 1,594})
\oplus({\bf 1,512})
\oplus({\bf 1,189})$\\
%
${\bf 12936}$&=&
$({\bf 6,21})
\oplus({\bf 4,126'})
\oplus({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,924'})
\oplus({\bf 2,924})
\oplus({\bf 2,126'})
\oplus({\bf 2,189})
\oplus({\bf 2,21})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 3,252})
\oplus({\bf 3,448})
\oplus({\bf 3,350})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,6})
\oplus({\bf 1,2016})
\oplus({\bf 1,448})
\oplus({\bf 1,56})$\\
%
${\bf 13728}$&=&
$({\bf 5,64})
\oplus({\bf 3,448})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,56})
\oplus({\bf 3,126})
\oplus2({\bf 3,64})
\oplus({\bf 3,14'})
\oplus({\bf 3,6})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,512})
\oplus2({\bf 2,189})
\oplus({\bf 2,90})
\oplus({\bf 2,70})
\oplus({\bf 2,21})
\oplus({\bf 2,14})$\\
%
${\bf 13728'}$&=&
$({\bf 4,512})
\oplus({\bf 2,594})
\oplus({\bf 2,385})
\oplus2({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,84})
\oplus({\bf 2,90})
\oplus({\bf 2,70})
\oplus({\bf 3,616})
\oplus({\bf 3,378})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,126})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,126})
\oplus({\bf 1,64})$\\
%
${\bf 13728''}$&=&
$({\bf 5,84})
\oplus({\bf 3,1078})
\oplus({\bf 3,512})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus({\bf 1,924})
\oplus({\bf 1,512})
\oplus({\bf 1,84})
\oplus({\bf 4,378})
\oplus({\bf 4,126})
\oplus({\bf 2,1386})
\oplus({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,126})$\\
%
${\bf 14300}$&=&
$({\bf 5,70})
\oplus({\bf 3,525})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,90})
\oplus2({\bf 3,70})
\oplus({\bf 3,14})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,70})
\oplus({\bf 4,216})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,350})
\oplus2({\bf 2,216})
\oplus({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})$\\
%
${\bf 16848}$&=&
$({\bf 5,90})
\oplus({\bf 3,924})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 1,1078})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 4,350})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus({\bf 2,64})$\\
%
${\bf 19305}$&=&
$({\bf 8,6})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,252})
\oplus({\bf 4,448})
\oplus({\bf 4,56})
\oplus({\bf 2,792})
\oplus({\bf 2,1728})
\oplus({\bf 2,252})
\oplus({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,126'})
\oplus({\bf 5,189})
\oplus({\bf 5,21})
\oplus({\bf 3,462})
\oplus({\bf 3,924'})
\oplus({\bf 3,126'})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})$\\
%
${\bf 19448}$&=&
$({\bf 11,1})
\oplus({\bf 9,21})
\oplus({\bf 7,126'})
\oplus({\bf 5,462})
\oplus({\bf 3,1287})
\oplus({\bf 1,3003'})
\oplus({\bf 10,6})
\oplus({\bf 8,56})
\oplus({\bf 6,252})
\oplus({\bf 4,792})
\oplus({\bf 2,2002'})$\\
%
${\bf 20384}$&=&
$({\bf 7,14'})
\oplus({\bf 5,216})
\oplus({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 3,1100})
\oplus({\bf 3,448})
\oplus({\bf 3,216})
\oplus({\bf 1,1728})
\oplus({\bf 1,1100})
\oplus({\bf 6,70})
\oplus({\bf 6,14})
\oplus({\bf 4,525})
\oplus({\bf 4,189})
\oplus({\bf 4,70})
\oplus({\bf 2,2079})
\oplus({\bf 2,924'})
\oplus({\bf 2,525})$\\
%
${\bf 21021}$&=&
$({\bf 7,14})
\oplus({\bf 5,189})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,924'})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,189})
\oplus({\bf 1,2079})
\oplus({\bf 1,462})
\oplus({\bf 1,924'})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})
\oplus({\bf 4,448})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 2,1728})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,448})$\\
%
${\bf 22464}$&=&
$({\bf 5,126})
\oplus({\bf 3,1386})
\oplus({\bf 3,378})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus2({\bf 3,126})
\oplus({\bf 3,64})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,126})
\oplus({\bf 4,512})
\oplus({\bf 4,84})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus2({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,84})
\oplus({\bf 2,90})
\oplus({\bf 2,70})$\\
%
${\bf 26026}$&=&
$({\bf 5,1001})
\oplus({\bf 3,2457})
\oplus({\bf 1,1274})
\oplus({\bf 4,2002})
\oplus({\bf 2,2184})$\\
%
${\bf 27456}$&=&
$({\bf 5,330})
\oplus({\bf 3,2240})
\oplus({\bf 3,330})
\oplus({\bf 3,616})
\oplus({\bf 1,1344})
\oplus({\bf 1,616})
\oplus({\bf 4,1386'})
\oplus({\bf 4,594})
\oplus({\bf 2,2205})
\oplus({\bf 2,594})
\oplus({\bf 2,385})$\\
%
${\bf 27720}$&=&
$({\bf 6,56})
\oplus({\bf 4,252})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,2016})
\oplus({\bf 2,1344})
\oplus({\bf 2,448})
\oplus({\bf 2,350})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,6})
\oplus({\bf 5,126'})
\oplus({\bf 5,189})
\oplus({\bf 5,21})
\oplus({\bf 3,924'})
\oplus({\bf 3,924})
\oplus({\bf 3,126'})
\oplus({\bf 3,385})
\oplus({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,3276})
\oplus({\bf 1,924})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 29106}$&=&
$({\bf 5,189})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,385})
\oplus({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,2205})
\oplus({\bf 1,924})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,616})
\oplus2({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 29700}$&=&
$({\bf 7,21})
\oplus({\bf 5,126'})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,462})
\oplus({\bf 3,924'})
\oplus({\bf 3,924})
\oplus({\bf 3,126'})
\oplus({\bf 3,189})
\oplus({\bf 3,21})
\oplus({\bf 1,3900})
\oplus({\bf 1,924'})
\oplus({\bf 1,126'})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,252})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,1728})
\oplus({\bf 2,2016})
\oplus({\bf 2,252})
\oplus({\bf 2,448})
\oplus({\bf 2,56})$\\
%
${\bf 31680}$&=&
$({\bf 5,216})
\oplus({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,616})
\oplus({\bf 3,350})
\oplus2({\bf 3,216})
\oplus({\bf 3,126})
\oplus({\bf 3,64})
\oplus({\bf 3,14'})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 4,525})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,70})
\oplus({\bf 2,2205})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,385})
\oplus2({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,90})
\oplus2({\bf 2,70})
\oplus({\bf 2,14})$\\
%
${\bf 31824}$&=&
$({\bf 12,1})
\oplus({\bf 10,21})
\oplus({\bf 8,126'})
\oplus({\bf 6,462})
\oplus({\bf 4,1287})
\oplus({\bf 2,3003'})
\oplus({\bf 11,6})
\oplus({\bf 9,56})
\oplus({\bf 7,252})
\oplus({\bf 5,792})
\oplus({\bf 3,2002'})
\oplus({\bf 1,4368})$\\
%
${\bf 36608}$&=&
$({\bf 9,6})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,6})
\oplus({\bf 5,252})
\oplus({\bf 5,448})
\oplus({\bf 5,56})
\oplus({\bf 3,792})
\oplus({\bf 3,1728})
\oplus({\bf 3,252})
\oplus({\bf 1,4928})
\oplus({\bf 1,792})
\oplus({\bf 8,21})
\oplus({\bf 8,14})
\oplus({\bf 8,1})
\oplus({\bf 6,126'})
\oplus({\bf 6,189})
\oplus({\bf 6,21})
\oplus({\bf 4,462})
\oplus({\bf 4,924'})
\oplus({\bf 4,126'})
\oplus({\bf 2,1287})
\oplus({\bf 2,3003})
\oplus({\bf 2,462})$\\
%
${\bf 36864}$&=&
$({\bf 6,64})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,1386})
\oplus2({\bf 2,448})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,924'})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,189})$\\
%
${\bf 36960}$&=&
$({\bf 5,448})
\oplus({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 1,2184})
\oplus({\bf 1,1344})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 4,189})
\oplus({\bf 2,1274})
\oplus({\bf 2,2205})
\oplus({\bf 2,924})
\oplus({\bf 2,385})
\oplus({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,90})
\oplus({\bf 2,70})
\oplus({\bf 2,21})
\oplus({\bf 2,14})$\\
%
${\bf 38808}$&=&
$({\bf 6,70})
\oplus({\bf 4,525})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,90})
\oplus2({\bf 4,70})
\oplus({\bf 4,14})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,924})
\oplus2({\bf 2,525})
\oplus({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,70})
\oplus({\bf 5,216})
\oplus({\bf 5,126})
\oplus({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 3,1100})
\oplus({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,350})
\oplus2({\bf 3,216})
\oplus({\bf 3,126})
\oplus({\bf 3,64})
\oplus({\bf 3,14'})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,216})$\\
%
${\bf 39312}$&=&
$({\bf 6,84})
\oplus({\bf 4,1078})
\oplus({\bf 4,512})
\oplus({\bf 4,84})
\oplus({\bf 4,90})
\oplus({\bf 2,3072})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus({\bf 2,512})
\oplus({\bf 2,84})
\oplus({\bf 5,378})
\oplus({\bf 5,126})
\oplus({\bf 3,2464})
\oplus({\bf 3,1386})
\oplus({\bf 3,378})
\oplus({\bf 3,350})
\oplus({\bf 3,126})
\oplus({\bf 1,2016})
\oplus({\bf 1,1386})
\oplus({\bf 1,378})$\\
%
${\bf 41250}$&=&
$({\bf 5,525})
\oplus({\bf 3,2205})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,70})
\oplus({\bf 1,1274})
\oplus({\bf 1,2205})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,216})
\oplus({\bf 2,2184})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus({\bf 2,616})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})$\\
%
${\bf 42042}$&=&
$({\bf 5,385})
\oplus({\bf 3,2205})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,385})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 1,1386'})
\oplus({\bf 1,1078})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,594})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 4,1344})
\oplus({\bf 4,616})
\oplus({\bf 4,350})
\oplus({\bf 2,2240})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,330})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})$\\
%
${\bf 42042'}$&=&
$({\bf 8,14'})
\oplus({\bf 6,216})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 4,1100})
\oplus({\bf 4,448})
\oplus({\bf 4,216})
\oplus({\bf 2,3640})
\oplus({\bf 2,1728})
\oplus({\bf 2,1100})
\oplus({\bf 7,70})
\oplus({\bf 7,14})
\oplus({\bf 5,525})
\oplus({\bf 5,189})
\oplus({\bf 5,70})
\oplus({\bf 3,2079})
\oplus({\bf 3,924'})
\oplus({\bf 3,525})
\oplus({\bf 1,3003})
\oplus({\bf 1,2079})$\\
%
${\bf 43120}$&=&
$({\bf 8,14})
\oplus({\bf 6,189})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 4,924'})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 4,189})
\oplus({\bf 2,3003})
\oplus({\bf 2,2079})
\oplus({\bf 2,462})
\oplus({\bf 2,924'})
\oplus({\bf 7,64})
\oplus({\bf 7,14'})
\oplus({\bf 7,6})
\oplus({\bf 5,448})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 3,1728})
\oplus({\bf 3,1100})
\oplus({\bf 3,252})
\oplus({\bf 3,448})
\oplus({\bf 1,3640})
\oplus({\bf 1,792})
\oplus({\bf 1,1728})$\\
%
${\bf 44352}$&=&
$({\bf 5,378})
\oplus({\bf 3,2240})
\oplus({\bf 3,1386})
\oplus({\bf 3,616})
\oplus2({\bf 3,378})
\oplus({\bf 3,350})
\oplus({\bf 3,126})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus({\bf 1,126})
\oplus({\bf 4,1078})
\oplus({\bf 4,594})
\oplus({\bf 4,512})
\oplus({\bf 4,84})
\oplus({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus({\bf 2,594})
\oplus({\bf 2,385})
\oplus2({\bf 2,512})
\oplus({\bf 2,84})
\oplus({\bf 2,90})$\\
%
${\bf 44352'}$&=&
$({\bf 6,126'})
\oplus({\bf 4,924'})
\oplus({\bf 4,924})
\oplus({\bf 4,126'})
\oplus({\bf 4,189})
\oplus({\bf 4,21})
\oplus({\bf 2,3276})
\oplus({\bf 2,1274})
\oplus({\bf 2,924})
\oplus({\bf 2,385})
\oplus({\bf 2,189})
\oplus({\bf 2,90})
\oplus({\bf 2,21})
\oplus({\bf 2,14})
\oplus({\bf 2,1})
\oplus({\bf 5,252})
\oplus({\bf 5,448})
\oplus({\bf 5,56})
\oplus({\bf 3,2016})
\oplus({\bf 3,1344})
\oplus({\bf 3,448})
\oplus({\bf 3,350})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,6})
\oplus({\bf 1,4116})
\oplus({\bf 1,1344})
\oplus({\bf 1,350})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 46800}$&=&
$({\bf 6,90})
\oplus({\bf 4,924})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,84})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,90})
\oplus({\bf 5,350})
\oplus({\bf 5,126})
\oplus({\bf 5,64})
\oplus({\bf 3,2016})
\oplus({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,378})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,56})
\oplus({\bf 3,126})
\oplus({\bf 3,64})
\oplus({\bf 1,2464})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,350})$\\
%
${\bf 47040}$&=&
$({\bf 5,350})
\oplus({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,616})
\oplus({\bf 3,378})
\oplus2({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,56})
\oplus({\bf 3,126})
\oplus({\bf 3,64})
\oplus({\bf 1,2240})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 4,924})
\oplus({\bf 4,385})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,594})
\oplus({\bf 2,385})
\oplus2({\bf 2,512})
\oplus2({\bf 2,189})
\oplus({\bf 2,84})
\oplus({\bf 2,90})
\oplus({\bf 2,70})
\oplus({\bf 2,21})$\\
%
${\bf 47124}$&=&
$({\bf 6,252})
\oplus({\bf 4,2016})
\oplus({\bf 4,448})
\oplus({\bf 4,56})
\oplus({\bf 2,4116})
\oplus({\bf 2,1344})
\oplus({\bf 2,350})
\oplus({\bf 2,64})
\oplus({\bf 2,6})
\oplus({\bf 5,924'})
\oplus({\bf 5,126'})
\oplus({\bf 3,3276})
\oplus({\bf 3,924})
\oplus({\bf 3,189})
\oplus({\bf 3,21})
\oplus({\bf 1,3528})
\oplus({\bf 1,1274})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 50388}$&=&
$({\bf 13,1})
\oplus({\bf 11,21})
\oplus({\bf 9,126'})
\oplus({\bf 7,462})
\oplus({\bf 5,1287})
\oplus({\bf 3,3003'})
\oplus({\bf 1,6188})
\oplus({\bf 12,6})
\oplus({\bf 10,56})
\oplus({\bf 8,252})
\oplus({\bf 6,792})
\oplus({\bf 4,2002'})
\oplus({\bf 2,4368})$\\
%
${\bf 53508}$&=&
$({\bf 5,1274})
\oplus({\bf 3,2457})
\oplus({\bf 3,2205})
\oplus({\bf 3,924})
\oplus({\bf 1,1001})
\oplus({\bf 1,1386'})
\oplus({\bf 1,1078})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 4,2184})
\oplus({\bf 4,1344})
\oplus({\bf 2,2002})
\oplus({\bf 2,2240})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})$\\
%
${\bf 56628}$&=&
$({\bf 5,594})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus2({\bf 3,594})
\oplus({\bf 3,385})
\oplus({\bf 3,512})
\oplus({\bf 1,2205})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 4,2240})
\oplus({\bf 4,330})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus({\bf 2,330})
\oplus2({\bf 2,616})
\oplus({\bf 2,378})
\oplus({\bf 2,350})$\\
%
${\bf 61776}$&=&
$({\bf 8,21})
\oplus({\bf 6,126'})
\oplus({\bf 6,189})
\oplus({\bf 6,90})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,462})
\oplus({\bf 4,924'})
\oplus({\bf 4,924})
\oplus({\bf 4,126'})
\oplus({\bf 4,189})
\oplus({\bf 4,21})
\oplus({\bf 2,3003})
\oplus({\bf 2,3900})
\oplus({\bf 2,462})
\oplus({\bf 2,924'})
\oplus({\bf 2,126'})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,6})
\oplus({\bf 5,252})
\oplus({\bf 5,448})
\oplus({\bf 5,350})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 3,792})
\oplus({\bf 3,1728})
\oplus({\bf 3,2016})
\oplus({\bf 3,252})
\oplus({\bf 3,448})
\oplus({\bf 3,56})
\oplus({\bf 1,6930})
\oplus({\bf 1,1728})
\oplus({\bf 1,252})$\\
%
${\bf 61776'}$&=&
$({\bf 5,1386'})
\oplus({\bf 3,2457})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2205})
\oplus({\bf 3,594})
\oplus({\bf 1,1274})
\oplus({\bf 1,2205})
\oplus({\bf 1,385})
\oplus({\bf 4,2002})
\oplus({\bf 4,2240})
\oplus({\bf 4,330})
\oplus({\bf 2,2184})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus({\bf 2,616})$\\
%
${\bf 63063}$&=&
$({\bf 6,126})
\oplus({\bf 4,1386})
\oplus({\bf 4,378})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus2({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 2,2464})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus2({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,126})
\oplus({\bf 5,512})
\oplus({\bf 5,84})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 3,3072})
\oplus({\bf 3,1078})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus2({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,1078})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,512})$\\
%
${\bf 64064}$&=&
$({\bf 5,616})
\oplus({\bf 3,2240})
\oplus({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus({\bf 3,330})
\oplus2({\bf 3,616})
\oplus({\bf 3,378})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 1,2240})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,330})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 4,2205})
\oplus({\bf 4,594})
\oplus({\bf 4,385})
\oplus({\bf 4,512})
\oplus({\bf 2,1386'})
\oplus({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus2({\bf 2,594})
\oplus({\bf 2,385})
\oplus2({\bf 2,512})
\oplus({\bf 2,189})$\\
%
${\bf 64064'}$&=&
$({\bf 5,2002})
\oplus({\bf 3,2002})
\oplus({\bf 3,2184})
\oplus({\bf 3,2240})
\oplus({\bf 1,2184})
\oplus({\bf 1,1344})
\oplus({\bf 4,1001})
\oplus({\bf 4,2457})
\oplus({\bf 4,1386'})
\oplus({\bf 2,2457})
\oplus({\bf 2,1274})
\oplus({\bf 2,2205})$\\
%
${\bf 65536}$&=&
$({\bf 5,512})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,594})
\oplus({\bf 3,385})
\oplus3({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 4,1386})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,126})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus({\bf 2,448})
\oplus2({\bf 2,616})
\oplus2({\bf 2,378})
\oplus2({\bf 2,350})
\oplus2({\bf 2,216})
\oplus2({\bf 2,126})
\oplus({\bf 2,64})$\\
%
${\bf 65637}$&=&
$({\bf 10,6})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,6})
\oplus({\bf 6,252})
\oplus({\bf 6,448})
\oplus({\bf 6,56})
\oplus({\bf 4,792})
\oplus({\bf 4,1728})
\oplus({\bf 4,252})
\oplus({\bf 2,2002'})
\oplus({\bf 2,4928})
\oplus({\bf 2,792})
\oplus({\bf 9,21})
\oplus({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,126'})
\oplus({\bf 7,189})
\oplus({\bf 7,21})
\oplus({\bf 5,462})
\oplus({\bf 5,924'})
\oplus({\bf 5,126'})
\oplus({\bf 3,1287})
\oplus({\bf 3,3003})
\oplus({\bf 3,462})
\oplus({\bf 1,7722})
\oplus({\bf 1,1287})$\\
%
${\bf 66528}$&=&
$({\bf 5,924})
\oplus({\bf 3,1274})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,385})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 1,2457})
\oplus({\bf 1,2205})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 4,1344})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 2,2184})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus({\bf 2,64})$\\
%
${\bf 67584}$&=&
$({\bf 7,56})
\oplus({\bf 5,252})
\oplus({\bf 5,448})
\oplus({\bf 5,350})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 3,1728})
\oplus({\bf 3,2016})
\oplus({\bf 3,252})
\oplus({\bf 3,1344})
\oplus({\bf 3,448})
\oplus({\bf 3,350})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,6})
\oplus({\bf 1,6720})
\oplus({\bf 1,2016})
\oplus({\bf 1,448})
\oplus({\bf 1,56})
\oplus({\bf 6,126'})
\oplus({\bf 6,189})
\oplus({\bf 6,21})
\oplus({\bf 4,462})
\oplus({\bf 4,924'})
\oplus({\bf 4,924})
\oplus({\bf 4,126'})
\oplus({\bf 4,385})
\oplus({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,3900})
\oplus({\bf 2,3276})
\oplus({\bf 2,924'})
\oplus({\bf 2,924})
\oplus({\bf 2,126'})
\oplus({\bf 2,189})
\oplus({\bf 2,21})$\\
%
${\bf 67760}$&=&
$({\bf 5,1078})
\oplus({\bf 3,2457})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,512})
\oplus({\bf 3,84})
\oplus({\bf 1,1274})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,90})
\oplus({\bf 4,2240})
\oplus({\bf 4,1386})
\oplus({\bf 4,378})
\oplus({\bf 2,2184})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,126})$\\
%
${\bf 77520}$&=&
$({\bf 14,1})
\oplus({\bf 12,21})
\oplus({\bf 10,126'})
\oplus({\bf 8,462})
\oplus({\bf 6,1287})
\oplus({\bf 4,3003'})
\oplus({\bf 2,6188})
\oplus({\bf 13,6})
\oplus({\bf 11,56})
\oplus({\bf 9,252})
\oplus({\bf 7,792})
\oplus({\bf 5,2002'})
\oplus({\bf 3,4368})
\oplus({\bf 1,8568'})$\\
%
${\bf 78624}$&=&
$({\bf 5,1344})
\oplus({\bf 3,2184})
\oplus({\bf 3,2240})
\oplus({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,616})
\oplus({\bf 3,350})
\oplus({\bf 1,2002})
\oplus({\bf 1,2240})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 4,1274})
\oplus({\bf 4,2205})
\oplus({\bf 4,924})
\oplus({\bf 4,385})
\oplus({\bf 2,2457})
\oplus({\bf 2,1386'})
\oplus({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,594})
\oplus({\bf 2,512})
\oplus({\bf 2,189})$\\
%
${\bf 80640}$&=&
$({\bf 9,14'})
\oplus({\bf 7,216})
\oplus({\bf 7,64})
\oplus({\bf 7,14'})
\oplus({\bf 5,1100})
\oplus({\bf 5,448})
\oplus({\bf 5,216})
\oplus({\bf 3,3640})
\oplus({\bf 3,1728})
\oplus({\bf 3,1100})
\oplus({\bf 1,4928})
\oplus({\bf 1,3640})
\oplus({\bf 8,70})
\oplus({\bf 8,14})
\oplus({\bf 6,525})
\oplus({\bf 6,189})
\oplus({\bf 6,70})
\oplus({\bf 4,2079})
\oplus({\bf 4,924'})
\oplus({\bf 4,525})
\oplus({\bf 2,6006'})
\oplus({\bf 2,3003})
\oplus({\bf 2,2079})$\\
%
${\bf 82368}$&=&
$({\bf 9,14})
\oplus({\bf 7,189})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 5,924'})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,189})
\oplus({\bf 3,3003})
\oplus({\bf 3,2079})
\oplus({\bf 3,462})
\oplus({\bf 3,924'})
\oplus({\bf 1,6006'})
\oplus({\bf 1,1287})
\oplus({\bf 1,3003})
\oplus({\bf 8,64})
\oplus({\bf 8,14'})
\oplus({\bf 8,6})
\oplus({\bf 6,448})
\oplus({\bf 6,216})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,1728})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,448})
\oplus({\bf 2,4928})
\oplus({\bf 2,3640})
\oplus({\bf 2,792})
\oplus({\bf 2,1728})$\\
%
${\bf 85800}$&=&
$({\bf 7,64})
\oplus({\bf 5,448})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 3,1728})
\oplus({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus({\bf 3,252})
\oplus({\bf 3,1386})
\oplus2({\bf 3,448})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 1,6006})
\oplus({\bf 1,1728})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,448})
\oplus({\bf 6,189})
\oplus({\bf 6,90})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 4,924'})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 4,512})
\oplus2({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 2,3900})
\oplus({\bf 2,2079})
\oplus({\bf 2,462})
\oplus({\bf 2,3072})
\oplus2({\bf 2,924'})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,189})$\\
%
${\bf 87360}$&=&
$({\bf 5,2184})
\oplus({\bf 3,2002})
\oplus({\bf 3,2184})
\oplus({\bf 3,2240})
\oplus({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus({\bf 1,2002})
\oplus({\bf 1,2240})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 4,2457})
\oplus({\bf 4,1274})
\oplus({\bf 4,2205})
\oplus({\bf 2,1001})
\oplus({\bf 2,2457})
\oplus({\bf 2,1386'})
\oplus({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus({\bf 2,525})$\\
%
${\bf 87480}$&=&
$({\bf 6,189})
\oplus({\bf 4,924'})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 4,385})
\oplus({\bf 4,512})
\oplus2({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 2,3276})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,2205})
\oplus2({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,385})
\oplus({\bf 2,512})
\oplus2({\bf 2,189})
\oplus({\bf 2,90})
\oplus({\bf 2,70})
\oplus({\bf 2,21})
\oplus({\bf 2,14})
\oplus({\bf 5,448})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus({\bf 3,252})
\oplus({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus2({\bf 3,448})
\oplus({\bf 3,616})
\oplus2({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,56})
\oplus({\bf 3,126})
\oplus2({\bf 3,64})
\oplus({\bf 3,14'})
\oplus({\bf 3,6})
\oplus({\bf 1,5460})
\oplus({\bf 1,2016})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 90090}$&=&
$({\bf 5,2457})
\oplus({\bf 3,1001})
\oplus({\bf 3,2457})
\oplus({\bf 3,1274})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus({\bf 1,2457})
\oplus({\bf 1,2205})
\oplus({\bf 1,924})
\oplus({\bf 4,2002})
\oplus({\bf 4,2184})
\oplus({\bf 4,2240})
\oplus({\bf 2,2002})
\oplus({\bf 2,2184})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})$\\
%
${\bf 91000}$&=&
$({\bf 7,70})
\oplus({\bf 5,525})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,14})
\oplus({\bf 3,2079})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,924})
\oplus2({\bf 3,525})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,70})
\oplus({\bf 1,3900})
\oplus({\bf 1,2079})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,525})
\oplus({\bf 6,216})
\oplus({\bf 6,126})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 4,1100})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus2({\bf 4,216})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 2,6006})
\oplus({\bf 2,1728})
\oplus({\bf 2,2016})
\oplus2({\bf 2,1100})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,216})$\\
%
${\bf 95040}$&=&
$({\bf 5,1386})
\oplus({\bf 3,2184})
\oplus({\bf 3,2240})
\oplus({\bf 3,1344})
\oplus2({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,616})
\oplus({\bf 3,378})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,126})
\oplus({\bf 1,2184})
\oplus({\bf 1,2240})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 4,2205})
\oplus({\bf 4,1078})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,512})
\oplus({\bf 2,2457})
\oplus({\bf 2,1274})
\oplus2({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,594})
\oplus({\bf 2,385})
\oplus2({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,84})
\oplus({\bf 2,90})
\oplus({\bf 2,70})$\\
%
${\bf 95550}$&=&
$({\bf 7,84})
\oplus({\bf 5,1078})
\oplus({\bf 5,512})
\oplus({\bf 5,84})
\oplus({\bf 5,90})
\oplus({\bf 3,4914})
\oplus({\bf 3,3072})
\oplus({\bf 3,1078})
\oplus({\bf 3,924})
\oplus({\bf 3,512})
\oplus({\bf 3,84})
\oplus({\bf 1,3900})
\oplus({\bf 1,3072})
\oplus({\bf 1,1078})
\oplus({\bf 6,378})
\oplus({\bf 6,126})
\oplus({\bf 4,2464})
\oplus({\bf 4,1386})
\oplus({\bf 4,378})
\oplus({\bf 4,350})
\oplus({\bf 4,126})
\oplus({\bf 2,6006})
\oplus({\bf 2,2464})
\oplus({\bf 2,2016})
\oplus({\bf 2,1386})
\oplus({\bf 2,378})$\\
%
${\bf 96228}$&=&
$({\bf 6,216})
\oplus({\bf 4,1100})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,616})
\oplus({\bf 4,350})
\oplus2({\bf 4,216})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 2,5460})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,350})
\oplus2({\bf 2,216})
\oplus({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 5,525})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,70})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,2205})
\oplus({\bf 3,924})
\oplus2({\bf 3,525})
\oplus({\bf 3,385})
\oplus2({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,90})
\oplus2({\bf 3,70})
\oplus({\bf 3,14})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,2205})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,70})$\\
%
${\bf 96525}$&=&
$({\bf 6,330})
\oplus({\bf 4,3744})
\oplus({\bf 4,2240})
\oplus({\bf 4,330})
\oplus({\bf 4,616})
\oplus({\bf 2,5460})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus({\bf 2,330})
\oplus({\bf 2,616})
\oplus({\bf 5,1386'})
\oplus({\bf 5,594})
\oplus({\bf 3,5720})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2205})
\oplus({\bf 3,594})
\oplus({\bf 3,385})
\oplus({\bf 1,3276})
\oplus({\bf 1,2205})
\oplus({\bf 1,594})$\\
%
${\bf 111375}$&=&
$({\bf 7,90})
\oplus({\bf 5,924})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,84})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 3,3900})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,1078})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 1,4914})
\oplus({\bf 1,2079})
\oplus({\bf 1,462})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,924})
\oplus({\bf 6,350})
\oplus({\bf 6,126})
\oplus({\bf 6,64})
\oplus({\bf 4,2016})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,378})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 2,6006})
\oplus({\bf 2,1728})
\oplus({\bf 2,2464})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,350})$\\
%
${\bf 111384}$&=&
$({\bf 6,2548})
\oplus({\bf 4,7392})
\oplus({\bf 2,6300})
\oplus({\bf 5,5460'})
\oplus({\bf 3,7700})
\oplus({\bf 1,3528})$\\
%
${\bf 112320}$&=&
$({\bf 11,6})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 9,6})
\oplus({\bf 7,252})
\oplus({\bf 7,448})
\oplus({\bf 7,56})
\oplus({\bf 5,792})
\oplus({\bf 5,1728})
\oplus({\bf 5,252})
\oplus({\bf 3,2002'})
\oplus({\bf 3,4928})
\oplus({\bf 3,792})
\oplus({\bf 1,11648})
\oplus({\bf 1,2002'})
\oplus({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 8,126'})
\oplus({\bf 8,189})
\oplus({\bf 8,21})
\oplus({\bf 6,462})
\oplus({\bf 6,924'})
\oplus({\bf 6,126'})
\oplus({\bf 4,1287})
\oplus({\bf 4,3003})
\oplus({\bf 4,462})
\oplus({\bf 2,3003'})
\oplus({\bf 2,7722})
\oplus({\bf 2,1287})$\\
%
${\bf 114400}$&=&
$({\bf 5,2240})
\oplus({\bf 3,2002})
\oplus({\bf 3,2184})
\oplus2({\bf 3,2240})
\oplus({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus({\bf 3,330})
\oplus({\bf 3,616})
\oplus({\bf 3,378})
\oplus({\bf 1,2184})
\oplus({\bf 1,2240})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus({\bf 4,2457})
\oplus({\bf 4,1386'})
\oplus({\bf 4,2205})
\oplus({\bf 4,1078})
\oplus({\bf 4,594})
\oplus({\bf 2,2457})
\oplus({\bf 2,1274})
\oplus({\bf 2,1386'})
\oplus2({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus({\bf 2,594})
\oplus({\bf 2,385})
\oplus({\bf 2,512})$\\
%
${\bf 116280}$&=&
$({\bf 15,1})
\oplus({\bf 13,21})
\oplus({\bf 11,126'})
\oplus({\bf 9,462})
\oplus({\bf 7,1287})
\oplus({\bf 5,3003'})
\oplus({\bf 3,6188})
\oplus({\bf 1,11628'})
\oplus({\bf 14,6})
\oplus({\bf 12,56})
\oplus({\bf 10,252})
\oplus({\bf 8,792})
\oplus({\bf 6,2002'})
\oplus({\bf 4,4368})
\oplus({\bf 2,8568'})$\\
%
${\bf 119119}$&=&
$({\bf 9,21})
\oplus({\bf 7,126'})
\oplus({\bf 7,189})
\oplus({\bf 7,90})
\oplus({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,462})
\oplus({\bf 5,924'})
\oplus({\bf 5,924})
\oplus({\bf 5,126'})
\oplus({\bf 5,189})
\oplus({\bf 5,21})
\oplus({\bf 3,1287})
\oplus({\bf 3,3003})
\oplus({\bf 3,3900})
\oplus({\bf 3,462})
\oplus({\bf 3,924'})
\oplus({\bf 3,126'})
\oplus({\bf 1,11550})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,6})
\oplus({\bf 6,252})
\oplus({\bf 6,448})
\oplus({\bf 6,350})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,792})
\oplus({\bf 4,1728})
\oplus({\bf 4,2016})
\oplus({\bf 4,252})
\oplus({\bf 4,448})
\oplus({\bf 4,56})
\oplus({\bf 2,4928})
\oplus({\bf 2,6930})
\oplus({\bf 2,792})
\oplus({\bf 2,1728})
\oplus({\bf 2,252})$\\
%
${\bf 121176}$&=&
$({\bf 7,126'})
\oplus({\bf 5,462})
\oplus({\bf 5,924'})
\oplus({\bf 5,924})
\oplus({\bf 5,126'})
\oplus({\bf 5,189})
\oplus({\bf 5,21})
\oplus({\bf 3,3900})
\oplus({\bf 3,3276})
\oplus({\bf 3,924'})
\oplus({\bf 3,1274})
\oplus({\bf 3,924})
\oplus({\bf 3,126'})
\oplus({\bf 3,385})
\oplus({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,9450})
\oplus({\bf 1,3276})
\oplus({\bf 1,924})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 6,252})
\oplus({\bf 6,448})
\oplus({\bf 6,56})
\oplus({\bf 4,1728})
\oplus({\bf 4,2016})
\oplus({\bf 4,252})
\oplus({\bf 4,1344})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,6720})
\oplus({\bf 2,4116})
\oplus({\bf 2,2016})
\oplus({\bf 2,1344})
\oplus({\bf 2,448})
\oplus({\bf 2,350})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 122850}$&=&
$({\bf 5,2205})
\oplus({\bf 3,2457})
\oplus({\bf 3,1274})
\oplus({\bf 3,1386'})
\oplus2({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,594})
\oplus({\bf 3,385})
\oplus({\bf 3,512})
\oplus({\bf 1,2457})
\oplus({\bf 1,1386'})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 4,2184})
\oplus({\bf 4,2240})
\oplus({\bf 4,1344})
\oplus({\bf 4,1386})
\oplus({\bf 4,616})
\oplus({\bf 2,2002})
\oplus({\bf 2,2184})
\oplus2({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,330})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,216})$\\
%
${\bf 138600}$&=&
$({\bf 6,385})
\oplus({\bf 4,3276})
\oplus({\bf 4,2205})
\oplus({\bf 4,924})
\oplus({\bf 4,594})
\oplus({\bf 4,385})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 2,5720})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,1386'})
\oplus({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,594})
\oplus({\bf 2,385})
\oplus({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 5,1344})
\oplus({\bf 5,616})
\oplus({\bf 5,350})
\oplus({\bf 3,5460})
\oplus({\bf 3,2016})
\oplus({\bf 3,2240})
\oplus({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,330})
\oplus({\bf 3,616})
\oplus({\bf 3,378})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,56})
\oplus({\bf 1,3744})
\oplus({\bf 1,2464})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,2240})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,350})$\\
%
${\bf 142155}$&=&
$({\bf 6,378})
\oplus({\bf 4,2464})
\oplus({\bf 4,2240})
\oplus({\bf 4,1386})
\oplus({\bf 4,616})
\oplus2({\bf 4,378})
\oplus({\bf 4,350})
\oplus({\bf 4,126})
\oplus({\bf 2,5460})
\oplus({\bf 2,2464})
\oplus({\bf 2,2016})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus({\bf 2,616})
\oplus2({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,126})
\oplus({\bf 5,1078})
\oplus({\bf 5,594})
\oplus({\bf 5,512})
\oplus({\bf 5,84})
\oplus({\bf 3,5720})
\oplus({\bf 3,3072})
\oplus({\bf 3,2205})
\oplus2({\bf 3,1078})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,385})
\oplus2({\bf 3,512})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,512})
\oplus({\bf 1,84})$\\
%
${\bf 144144}$&=&
$({\bf 6,1001})
\oplus({\bf 4,7168'})
\oplus({\bf 4,1001})
\oplus({\bf 4,2457})
\oplus({\bf 2,7168})
\oplus({\bf 2,2457})
\oplus({\bf 2,1274})
\oplus({\bf 5,4004})
\oplus({\bf 5,2002})
\oplus({\bf 3,8316})
\oplus({\bf 3,2002})
\oplus({\bf 3,2184})
\oplus({\bf 1,4116})
\oplus({\bf 1,2184})$\\
%
${\bf 145860}$&=&
$({\bf 8,56})
\oplus({\bf 6,252})
\oplus({\bf 6,448})
\oplus({\bf 6,350})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,792})
\oplus({\bf 4,1728})
\oplus({\bf 4,2016})
\oplus({\bf 4,252})
\oplus({\bf 4,1344})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,6930})
\oplus({\bf 2,6720})
\oplus({\bf 2,1728})
\oplus({\bf 2,2016})
\oplus({\bf 2,252})
\oplus({\bf 2,448})
\oplus({\bf 2,56})
\oplus({\bf 7,126'})
\oplus({\bf 7,189})
\oplus({\bf 7,21})
\oplus({\bf 5,462})
\oplus({\bf 5,924'})
\oplus({\bf 5,924})
\oplus({\bf 5,126'})
\oplus({\bf 5,385})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,3003})
\oplus({\bf 3,3900})
\oplus({\bf 3,462})
\oplus({\bf 3,3276})
\oplus({\bf 3,924'})
\oplus({\bf 3,924})
\oplus({\bf 3,126'})
\oplus({\bf 3,189})
\oplus({\bf 3,21})
\oplus({\bf 1,12375})
\oplus({\bf 1,3900})
\oplus({\bf 1,924'})
\oplus({\bf 1,126'})$\\
%
${\bf 145860'}$&=&
$({\bf 10,14'})
\oplus({\bf 8,216})
\oplus({\bf 8,64})
\oplus({\bf 8,14'})
\oplus({\bf 6,1100})
\oplus({\bf 6,448})
\oplus({\bf 6,216})
\oplus({\bf 4,3640})
\oplus({\bf 4,1728})
\oplus({\bf 4,1100})
\oplus({\bf 2,9450'})
\oplus({\bf 2,4928})
\oplus({\bf 2,3640})
\oplus({\bf 9,70})
\oplus({\bf 9,14})
\oplus({\bf 7,525})
\oplus({\bf 7,189})
\oplus({\bf 7,70})
\oplus({\bf 5,2079})
\oplus({\bf 5,924'})
\oplus({\bf 5,525})
\oplus({\bf 3,6006'})
\oplus({\bf 3,3003})
\oplus({\bf 3,2079})
\oplus({\bf 1,7722})
\oplus({\bf 1,6006'})$\\
%
${\bf 146250}$&=&
$({\bf 6,350})
\oplus({\bf 4,2016})
\oplus({\bf 4,1344})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus2({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 2,5460})
\oplus({\bf 2,2464})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus2({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus2({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 5,924})
\oplus({\bf 5,385})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 3,3276})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus2({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,594})
\oplus({\bf 3,385})
\oplus2({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 1,5720})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})$\\
%
${\bf 147456}$&=&
$({\bf 6,448})
\oplus({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,1344})
\oplus({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 2,4116})
\oplus({\bf 2,5460})
\oplus({\bf 2,2016})
\oplus({\bf 2,2184})
\oplus2({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,616})
\oplus2({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})
\oplus({\bf 5,924'})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,189})
\oplus({\bf 3,3276})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,1274})
\oplus({\bf 3,2205})
\oplus2({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,385})
\oplus({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,7168})
\oplus({\bf 1,3276})
\oplus({\bf 1,1274})
\oplus({\bf 1,2205})
\oplus({\bf 1,924})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 148512}$&=&
$({\bf 10,14})
\oplus({\bf 8,189})
\oplus({\bf 8,70})
\oplus({\bf 8,21})
\oplus({\bf 8,14})
\oplus({\bf 6,924'})
\oplus({\bf 6,525})
\oplus({\bf 6,126'})
\oplus({\bf 6,189})
\oplus({\bf 4,3003})
\oplus({\bf 4,2079})
\oplus({\bf 4,462})
\oplus({\bf 4,924'})
\oplus({\bf 2,7722})
\oplus({\bf 2,6006'})
\oplus({\bf 2,1287})
\oplus({\bf 2,3003})
\oplus({\bf 9,64})
\oplus({\bf 9,14'})
\oplus({\bf 9,6})
\oplus({\bf 7,448})
\oplus({\bf 7,216})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 5,1728})
\oplus({\bf 5,1100})
\oplus({\bf 5,252})
\oplus({\bf 5,448})
\oplus({\bf 3,4928})
\oplus({\bf 3,3640})
\oplus({\bf 3,792})
\oplus({\bf 3,1728})
\oplus({\bf 1,9450'})
\oplus({\bf 1,2002'})
\oplus({\bf 1,4928})$\\
%
${\bf 151200}$&=&
$({\bf 7,126})
\oplus({\bf 5,1386})
\oplus({\bf 5,378})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus2({\bf 5,126})
\oplus({\bf 5,64})
\oplus({\bf 3,6006})
\oplus({\bf 3,2464})
\oplus({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus2({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,378})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,126})
\oplus({\bf 1,6006})
\oplus({\bf 1,1728})
\oplus({\bf 1,2464})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,1386})
\oplus({\bf 6,512})
\oplus({\bf 6,84})
\oplus({\bf 6,90})
\oplus({\bf 6,70})
\oplus({\bf 4,3072})
\oplus({\bf 4,1078})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus2({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,84})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 2,4914})
\oplus({\bf 2,3900})
\oplus({\bf 2,2079})
\oplus2({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,512})$\\
%
${\bf 161568}$&=&
$({\bf 6,924'})
\oplus({\bf 4,3276})
\oplus({\bf 4,3072})
\oplus({\bf 4,924'})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 4,189})
\oplus({\bf 2,3528})
\oplus({\bf 2,7168})
\oplus({\bf 2,3276})
\oplus({\bf 2,1274})
\oplus({\bf 2,2205})
\oplus({\bf 2,924})
\oplus({\bf 2,385})
\oplus({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,90})
\oplus({\bf 2,70})
\oplus({\bf 2,21})
\oplus({\bf 2,14})
\oplus({\bf 5,2016})
\oplus({\bf 5,1100})
\oplus({\bf 5,252})
\oplus({\bf 5,448})
\oplus({\bf 3,4116})
\oplus({\bf 3,5460})
\oplus({\bf 3,2016})
\oplus({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 1,6300})
\oplus({\bf 1,4116})
\oplus({\bf 1,2184})
\oplus({\bf 1,1344})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 165528}$&=&
$({\bf 7,462})
\oplus({\bf 5,3900})
\oplus({\bf 5,924'})
\oplus({\bf 5,126'})
\oplus({\bf 3,9450})
\oplus({\bf 3,3276})
\oplus({\bf 3,924})
\oplus({\bf 3,189})
\oplus({\bf 3,21})
\oplus({\bf 1,8568})
\oplus({\bf 1,3528})
\oplus({\bf 1,1274})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 6,1728})
\oplus({\bf 6,252})
\oplus({\bf 4,6720})
\oplus({\bf 4,2016})
\oplus({\bf 4,448})
\oplus({\bf 4,56})
\oplus({\bf 2,10752'})
\oplus({\bf 2,4116})
\oplus({\bf 2,1344})
\oplus({\bf 2,350})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 166320}$&=&
$({\bf 6,525})
\oplus({\bf 4,3072})
\oplus({\bf 4,924'})
\oplus({\bf 4,2205})
\oplus({\bf 4,924})
\oplus2({\bf 4,525})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,70})
\oplus({\bf 2,7168})
\oplus({\bf 2,3276})
\oplus({\bf 2,3072})
\oplus({\bf 2,1274})
\oplus2({\bf 2,2205})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,385})
\oplus2({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,90})
\oplus2({\bf 2,70})
\oplus({\bf 2,14})
\oplus({\bf 5,1100})
\oplus({\bf 5,1386})
\oplus({\bf 5,448})
\oplus({\bf 5,216})
\oplus({\bf 3,5460})
\oplus({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus({\bf 3,2184})
\oplus({\bf 3,1344})
\oplus2({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,616})
\oplus({\bf 3,350})
\oplus2({\bf 3,216})
\oplus({\bf 3,126})
\oplus({\bf 3,64})
\oplus({\bf 3,14'})
\oplus({\bf 1,4116})
\oplus({\bf 1,5460})
\oplus({\bf 1,2184})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})$\\
%
${\bf 170544}$&=&
$({\bf 16,1})
\oplus({\bf 14,21})
\oplus({\bf 12,126'})
\oplus({\bf 10,462})
\oplus({\bf 8,1287})
\oplus({\bf 6,3003'})
\oplus({\bf 4,6188})
\oplus({\bf 2,11628'})
\oplus({\bf 15,6})
\oplus({\bf 13,56})
\oplus({\bf 11,252})
\oplus({\bf 9,792})
\oplus({\bf 7,2002'})
\oplus({\bf 5,4368})
\oplus({\bf 3,8568'})
\oplus({\bf 1,15504})$\\
%
${\bf 171072}$&=&
$({\bf 7,252})
\oplus({\bf 5,1728})
\oplus({\bf 5,2016})
\oplus({\bf 5,252})
\oplus({\bf 5,448})
\oplus({\bf 5,56})
\oplus({\bf 3,6720})
\oplus({\bf 3,4116})
\oplus({\bf 3,2016})
\oplus({\bf 3,1344})
\oplus({\bf 3,448})
\oplus({\bf 3,350})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,6})
\oplus({\bf 1,10752'})
\oplus({\bf 1,4116})
\oplus({\bf 1,1344})
\oplus({\bf 1,350})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 6,462})
\oplus({\bf 6,924'})
\oplus({\bf 6,126'})
\oplus({\bf 4,3900})
\oplus({\bf 4,3276})
\oplus({\bf 4,924'})
\oplus({\bf 4,924})
\oplus({\bf 4,126'})
\oplus({\bf 4,189})
\oplus({\bf 4,21})
\oplus({\bf 2,9450})
\oplus({\bf 2,3528})
\oplus({\bf 2,3276})
\oplus({\bf 2,1274})
\oplus({\bf 2,924})
\oplus({\bf 2,385})
\oplus({\bf 2,189})
\oplus({\bf 2,90})
\oplus({\bf 2,21})
\oplus({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 180224}$&=&
$({\bf 8,64})
\oplus({\bf 6,448})
\oplus({\bf 6,350})
\oplus({\bf 6,216})
\oplus({\bf 6,56})
\oplus({\bf 6,126})
\oplus2({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})
\oplus({\bf 4,1728})
\oplus({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 2,6930})
\oplus({\bf 2,3640})
\oplus({\bf 2,792})
\oplus({\bf 2,6006})
\oplus2({\bf 2,1728})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,448})
\oplus({\bf 7,189})
\oplus({\bf 7,90})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 5,924'})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,3003})
\oplus({\bf 3,3900})
\oplus({\bf 3,2079})
\oplus({\bf 3,462})
\oplus({\bf 3,3072})
\oplus2({\bf 3,924'})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,189})
\oplus({\bf 1,10752})
\oplus({\bf 1,3003})
\oplus({\bf 1,3900})
\oplus({\bf 1,2079})
\oplus({\bf 1,462})
\oplus({\bf 1,924'})$\\
%
${\bf 184756}$&=&
$({\bf 12,6})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 8,252})
\oplus({\bf 8,448})
\oplus({\bf 8,56})
\oplus({\bf 6,792})
\oplus({\bf 6,1728})
\oplus({\bf 6,252})
\oplus({\bf 4,2002'})
\oplus({\bf 4,4928})
\oplus({\bf 4,792})
\oplus({\bf 2,4368})
\oplus({\bf 2,11648})
\oplus({\bf 2,2002'})
\oplus({\bf 11,21})
\oplus({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,126'})
\oplus({\bf 9,189})
\oplus({\bf 9,21})
\oplus({\bf 7,462})
\oplus({\bf 7,924'})
\oplus({\bf 7,126'})
\oplus({\bf 5,1287})
\oplus({\bf 5,3003})
\oplus({\bf 5,462})
\oplus({\bf 3,3003'})
\oplus({\bf 3,7722})
\oplus({\bf 3,1287})
\oplus({\bf 1,17017})
\oplus({\bf 1,3003'})$\\
%
${\bf 185130}$&=&
$({\bf 6,1100})
\oplus({\bf 4,5460})
\oplus({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,216})
\oplus({\bf 2,6300})
\oplus({\bf 2,4116})
\oplus({\bf 2,5460})
\oplus({\bf 2,2184})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus({\bf 2,616})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 5,3072})
\oplus({\bf 5,924'})
\oplus({\bf 5,525})
\oplus({\bf 3,7168})
\oplus({\bf 3,3276})
\oplus({\bf 3,3072})
\oplus({\bf 3,2205})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,70})
\oplus({\bf 1,3528})
\oplus({\bf 1,7168})
\oplus({\bf 1,1274})
\oplus({\bf 1,2205})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})$\\
%
${\bf 192192}$&=&
$({\bf 8,70})
\oplus({\bf 6,525})
\oplus({\bf 6,512})
\oplus({\bf 6,189})
\oplus({\bf 6,90})
\oplus2({\bf 6,70})
\oplus({\bf 6,14})
\oplus({\bf 4,2079})
\oplus({\bf 4,3072})
\oplus({\bf 4,924'})
\oplus({\bf 4,924})
\oplus2({\bf 4,525})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,70})
\oplus({\bf 2,10752})
\oplus({\bf 2,3003})
\oplus({\bf 2,3900})
\oplus2({\bf 2,2079})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,525})
\oplus({\bf 7,216})
\oplus({\bf 7,126})
\oplus({\bf 7,64})
\oplus({\bf 7,14'})
\oplus({\bf 5,1100})
\oplus({\bf 5,1386})
\oplus({\bf 5,448})
\oplus({\bf 5,350})
\oplus2({\bf 5,216})
\oplus({\bf 5,126})
\oplus({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 3,3640})
\oplus({\bf 3,6006})
\oplus({\bf 3,1728})
\oplus({\bf 3,2016})
\oplus2({\bf 3,1100})
\oplus({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,216})
\oplus({\bf 1,6930})
\oplus({\bf 1,3640})
\oplus({\bf 1,6006})
\oplus({\bf 1,1728})
\oplus({\bf 1,1100})$\\
%
${\bf 192456}$&=&
$({\bf 6,594})
\oplus({\bf 4,5720})
\oplus({\bf 4,1386'})
\oplus({\bf 4,2205})
\oplus({\bf 4,1078})
\oplus2({\bf 4,594})
\oplus({\bf 4,385})
\oplus({\bf 4,512})
\oplus({\bf 2,5720})
\oplus({\bf 2,3276})
\oplus({\bf 2,3072})
\oplus({\bf 2,1386'})
\oplus2({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus2({\bf 2,594})
\oplus({\bf 2,385})
\oplus({\bf 2,512})
\oplus({\bf 5,2240})
\oplus({\bf 5,330})
\oplus({\bf 5,616})
\oplus({\bf 5,378})
\oplus({\bf 3,3744})
\oplus({\bf 3,5460})
\oplus({\bf 3,2464})
\oplus2({\bf 3,2240})
\oplus({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus({\bf 3,330})
\oplus2({\bf 3,616})
\oplus({\bf 3,378})
\oplus({\bf 3,350})
\oplus({\bf 1,5460})
\oplus({\bf 1,2016})
\oplus({\bf 1,2240})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus({\bf 1,330})
\oplus({\bf 1,616})
\oplus({\bf 1,378})$\\
%
${\bf 205920}$&=&
$({\bf 6,512})
\oplus({\bf 4,3072})
\oplus({\bf 4,2205})
\oplus({\bf 4,1078})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,594})
\oplus({\bf 4,385})
\oplus3({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,84})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 2,5720})
\oplus({\bf 2,3276})
\oplus2({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus2({\bf 2,2205})
\oplus2({\bf 2,1078})
\oplus2({\bf 2,924})
\oplus2({\bf 2,525})
\oplus({\bf 2,594})
\oplus({\bf 2,385})
\oplus3({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,84})
\oplus({\bf 2,90})
\oplus({\bf 2,70})
\oplus({\bf 5,1386})
\oplus({\bf 5,616})
\oplus({\bf 5,378})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 5,126})
\oplus({\bf 3,5460})
\oplus({\bf 3,2464})
\oplus({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus({\bf 3,2240})
\oplus({\bf 3,1344})
\oplus3({\bf 3,1386})
\oplus({\bf 3,448})
\oplus2({\bf 3,616})
\oplus2({\bf 3,378})
\oplus2({\bf 3,350})
\oplus2({\bf 3,216})
\oplus2({\bf 3,126})
\oplus({\bf 3,64})
\oplus({\bf 1,5460})
\oplus({\bf 1,2464})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,2240})
\oplus({\bf 1,1344})
\oplus2({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,126})$\\
%
${\bf 206976}$&=&
$({\bf 8,84})
\oplus({\bf 6,1078})
\oplus({\bf 6,512})
\oplus({\bf 6,84})
\oplus({\bf 6,90})
\oplus({\bf 4,4914})
\oplus({\bf 4,3072})
\oplus({\bf 4,1078})
\oplus({\bf 4,924})
\oplus({\bf 4,512})
\oplus({\bf 4,84})
\oplus({\bf 2,10752})
\oplus({\bf 2,4914})
\oplus({\bf 2,3900})
\oplus({\bf 2,3072})
\oplus({\bf 2,1078})
\oplus({\bf 7,378})
\oplus({\bf 7,126})
\oplus({\bf 5,2464})
\oplus({\bf 5,1386})
\oplus({\bf 5,378})
\oplus({\bf 5,350})
\oplus({\bf 5,126})
\oplus({\bf 3,8918})
\oplus({\bf 3,6006})
\oplus({\bf 3,2464})
\oplus({\bf 3,2016})
\oplus({\bf 3,1386})
\oplus({\bf 3,378})
\oplus({\bf 1,6930})
\oplus({\bf 1,6006})
\oplus({\bf 1,2464})$\\
%
${\bf 213444}$&=&
$({\bf 6,616})
\oplus({\bf 4,5460})
\oplus({\bf 4,2240})
\oplus({\bf 4,1344})
\oplus({\bf 4,1386})
\oplus({\bf 4,330})
\oplus2({\bf 4,616})
\oplus({\bf 4,378})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 2,3744})
\oplus({\bf 2,5460})
\oplus({\bf 2,2464})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus2({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,330})
\oplus2({\bf 2,616})
\oplus({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 5,2205})
\oplus({\bf 5,594})
\oplus({\bf 5,385})
\oplus({\bf 5,512})
\oplus({\bf 3,5720})
\oplus({\bf 3,3276})
\oplus({\bf 3,3072})
\oplus({\bf 3,1386'})
\oplus2({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus2({\bf 3,594})
\oplus({\bf 3,385})
\oplus2({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 1,5720})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,1386'})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus({\bf 1,512})$\\
%
${\bf 216216}$&=&
$({\bf 7,189})
\oplus({\bf 5,924'})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,385})
\oplus({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,3900})
\oplus({\bf 3,2079})
\oplus({\bf 3,462})
\oplus({\bf 3,3276})
\oplus({\bf 3,3072})
\oplus2({\bf 3,924'})
\oplus({\bf 3,2205})
\oplus2({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,385})
\oplus({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,11319})
\oplus({\bf 1,3900})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,189})
\oplus({\bf 6,448})
\oplus({\bf 6,350})
\oplus({\bf 6,216})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,1728})
\oplus({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,1344})
\oplus({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus({\bf 4,616})
\oplus2({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 2,6720})
\oplus({\bf 2,6006})
\oplus({\bf 2,1728})
\oplus({\bf 2,5460})
\oplus2({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus2({\bf 2,448})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,64})$\\
%
${\bf 216216'}$&=&
$({\bf 10,21})
\oplus({\bf 8,126'})
\oplus({\bf 8,189})
\oplus({\bf 8,90})
\oplus({\bf 8,21})
\oplus({\bf 8,14})
\oplus({\bf 8,1})
\oplus({\bf 6,462})
\oplus({\bf 6,924'})
\oplus({\bf 6,924})
\oplus({\bf 6,126'})
\oplus({\bf 6,189})
\oplus({\bf 6,21})
\oplus({\bf 4,1287})
\oplus({\bf 4,3003})
\oplus({\bf 4,3900})
\oplus({\bf 4,462})
\oplus({\bf 4,924'})
\oplus({\bf 4,126'})
\oplus({\bf 2,7722})
\oplus({\bf 2,11550})
\oplus({\bf 2,1287})
\oplus({\bf 2,3003})
\oplus({\bf 2,462})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 9,6})
\oplus({\bf 7,252})
\oplus({\bf 7,448})
\oplus({\bf 7,350})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,6})
\oplus({\bf 5,792})
\oplus({\bf 5,1728})
\oplus({\bf 5,2016})
\oplus({\bf 5,252})
\oplus({\bf 5,448})
\oplus({\bf 5,56})
\oplus({\bf 3,2002'})
\oplus({\bf 3,4928})
\oplus({\bf 3,6930})
\oplus({\bf 3,792})
\oplus({\bf 3,1728})
\oplus({\bf 3,252})
\oplus({\bf 1,18304})
\oplus({\bf 1,4928})
\oplus({\bf 1,792})$\\
%
${\bf 237600}$&=&
$({\bf 8,90})
\oplus({\bf 6,924})
\oplus({\bf 6,512})
\oplus({\bf 6,189})
\oplus({\bf 6,84})
\oplus({\bf 6,90})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus({\bf 4,3900})
\oplus({\bf 4,3072})
\oplus({\bf 4,924'})
\oplus({\bf 4,1078})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 2,10752})
\oplus({\bf 2,3003})
\oplus({\bf 2,4914})
\oplus({\bf 2,3900})
\oplus({\bf 2,2079})
\oplus({\bf 2,462})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,924})
\oplus({\bf 7,350})
\oplus({\bf 7,126})
\oplus({\bf 7,64})
\oplus({\bf 5,2016})
\oplus({\bf 5,1386})
\oplus({\bf 5,448})
\oplus({\bf 5,378})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,126})
\oplus({\bf 5,64})
\oplus({\bf 3,6930})
\oplus({\bf 3,6006})
\oplus({\bf 3,1728})
\oplus({\bf 3,2464})
\oplus({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus({\bf 3,252})
\oplus({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,350})
\oplus({\bf 1,8918})
\oplus({\bf 1,3640})
\oplus({\bf 1,792})
\oplus({\bf 1,6006})
\oplus({\bf 1,1728})
\oplus({\bf 1,2016})$\\
%
${\bf 239616}$&=&
$({\bf 7,216})
\oplus({\bf 5,1100})
\oplus({\bf 5,1386})
\oplus({\bf 5,448})
\oplus({\bf 5,616})
\oplus({\bf 5,350})
\oplus2({\bf 5,216})
\oplus({\bf 5,126})
\oplus({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 3,6006})
\oplus({\bf 3,1728})
\oplus({\bf 3,5460})
\oplus({\bf 3,2016})
\oplus2({\bf 3,1100})
\oplus({\bf 3,1344})
\oplus2({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,616})
\oplus({\bf 3,350})
\oplus2({\bf 3,216})
\oplus({\bf 3,126})
\oplus({\bf 3,64})
\oplus({\bf 3,14'})
\oplus({\bf 1,6720})
\oplus({\bf 1,6006})
\oplus({\bf 1,5460})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,216})
\oplus({\bf 6,525})
\oplus({\bf 6,512})
\oplus({\bf 6,189})
\oplus({\bf 6,70})
\oplus({\bf 4,2079})
\oplus({\bf 4,3072})
\oplus({\bf 4,924'})
\oplus({\bf 4,2205})
\oplus({\bf 4,924})
\oplus2({\bf 4,525})
\oplus({\bf 4,385})
\oplus2({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,90})
\oplus2({\bf 4,70})
\oplus({\bf 4,14})
\oplus({\bf 2,11319})
\oplus({\bf 2,3900})
\oplus({\bf 2,2079})
\oplus({\bf 2,3276})
\oplus2({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,2205})
\oplus({\bf 2,924})
\oplus2({\bf 2,525})
\oplus({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,70})$\\
%
${\bf 245157}$&=&
$({\bf 17,1})
\oplus({\bf 15,21})
\oplus({\bf 13,126'})
\oplus({\bf 11,462})
\oplus({\bf 9,1287})
\oplus({\bf 7,3003'})
\oplus({\bf 5,6188})
\oplus({\bf 3,11628'})
\oplus({\bf 1,20349})
\oplus({\bf 16,6})
\oplus({\bf 14,56})
\oplus({\bf 12,252})
\oplus({\bf 10,792})
\oplus({\bf 8,2002'})
\oplus({\bf 6,4368})
\oplus({\bf 4,8568'})
\oplus({\bf 2,15504})$\\
%
${\bf 251328}$&=&
$({\bf 11,14'})
\oplus({\bf 9,216})
\oplus({\bf 9,64})
\oplus({\bf 9,14'})
\oplus({\bf 7,1100})
\oplus({\bf 7,448})
\oplus({\bf 7,216})
\oplus({\bf 5,3640})
\oplus({\bf 5,1728})
\oplus({\bf 5,1100})
\oplus({\bf 3,9450'})
\oplus({\bf 3,4928})
\oplus({\bf 3,3640})
\oplus({\bf 1,11648})
\oplus({\bf 1,9450'})
\oplus({\bf 10,70})
\oplus({\bf 10,14})
\oplus({\bf 8,525})
\oplus({\bf 8,189})
\oplus({\bf 8,70})
\oplus({\bf 6,2079})
\oplus({\bf 6,924'})
\oplus({\bf 6,525})
\oplus({\bf 4,6006'})
\oplus({\bf 4,3003})
\oplus({\bf 4,2079})
\oplus({\bf 2,14300})
\oplus({\bf 2,7722})
\oplus({\bf 2,6006'})$\\
%
${\bf 255255}$&=&
$({\bf 11,14})
\oplus({\bf 9,189})
\oplus({\bf 9,70})
\oplus({\bf 9,21})
\oplus({\bf 9,14})
\oplus({\bf 7,924'})
\oplus({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,189})
\oplus({\bf 5,3003})
\oplus({\bf 5,2079})
\oplus({\bf 5,462})
\oplus({\bf 5,924'})
\oplus({\bf 3,7722})
\oplus({\bf 3,6006'})
\oplus({\bf 3,1287})
\oplus({\bf 3,3003})
\oplus({\bf 1,14300})
\oplus({\bf 1,3003'})
\oplus({\bf 1,7722})
\oplus({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 8,448})
\oplus({\bf 8,216})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,1728})
\oplus({\bf 6,1100})
\oplus({\bf 6,252})
\oplus({\bf 6,448})
\oplus({\bf 4,4928})
\oplus({\bf 4,3640})
\oplus({\bf 4,792})
\oplus({\bf 4,1728})
\oplus({\bf 2,11648})
\oplus({\bf 2,9450'})
\oplus({\bf 2,2002'})
\oplus({\bf 2,4928})$\\
%
${\bf 262080}$&=&
$({\bf 6,1274})
\oplus({\bf 4,7168})
\oplus({\bf 4,3276})
\oplus({\bf 4,2457})
\oplus({\bf 4,1274})
\oplus({\bf 4,2205})
\oplus({\bf 4,924})
\oplus({\bf 2,7168'})
\oplus({\bf 2,5720})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,1001})
\oplus({\bf 2,2457})
\oplus({\bf 2,1386'})
\oplus({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 5,4116})
\oplus({\bf 5,2184})
\oplus({\bf 5,1344})
\oplus({\bf 3,8316})
\oplus({\bf 3,5460})
\oplus({\bf 3,2016})
\oplus({\bf 3,2002})
\oplus({\bf 3,2184})
\oplus({\bf 3,2240})
\oplus({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 1,4004})
\oplus({\bf 1,3744})
\oplus({\bf 1,2464})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,2002})
\oplus({\bf 1,2240})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})$\\
%
${\bf 264000}$&=&
$({\bf 7,330})
\oplus({\bf 5,3744})
\oplus({\bf 5,2240})
\oplus({\bf 5,330})
\oplus({\bf 5,616})
\oplus({\bf 3,12096})
\oplus({\bf 3,3744})
\oplus({\bf 3,5460})
\oplus({\bf 3,2240})
\oplus({\bf 3,1344})
\oplus({\bf 3,330})
\oplus({\bf 3,616})
\oplus({\bf 1,6720})
\oplus({\bf 1,5460})
\oplus({\bf 1,2240})
\oplus({\bf 1,330})
\oplus({\bf 6,1386'})
\oplus({\bf 6,594})
\oplus({\bf 4,8190})
\oplus({\bf 4,5720})
\oplus({\bf 4,1386'})
\oplus({\bf 4,2205})
\oplus({\bf 4,594})
\oplus({\bf 4,385})
\oplus({\bf 2,11319})
\oplus({\bf 2,5720})
\oplus({\bf 2,3276})
\oplus({\bf 2,1386'})
\oplus({\bf 2,2205})
\oplus({\bf 2,594})$\\
%
${\bf 274176}$&=&
$({\bf 6,3528})
\oplus({\bf 4,7700})
\oplus({\bf 4,7168})
\oplus({\bf 4,3276})
\oplus({\bf 2,5460'})
\oplus({\bf 2,7168'})
\oplus({\bf 2,5720})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 5,6300})
\oplus({\bf 5,4116})
\oplus({\bf 3,7392})
\oplus({\bf 3,8316})
\oplus({\bf 3,5460})
\oplus({\bf 3,2016})
\oplus({\bf 1,2548})
\oplus({\bf 1,4004})
\oplus({\bf 1,3744})
\oplus({\bf 1,2464})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})$\\
%
${\bf 274560}$&=&
$({\bf 6,924})
\oplus({\bf 4,3276})
\oplus({\bf 4,3072})
\oplus({\bf 4,924'})
\oplus({\bf 4,1274})
\oplus({\bf 4,2205})
\oplus({\bf 4,1078})
\oplus2({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 4,385})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 2,7168})
\oplus({\bf 2,5720})
\oplus({\bf 2,3276})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,2457})
\oplus({\bf 2,1274})
\oplus2({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus2({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,594})
\oplus({\bf 2,385})
\oplus2({\bf 2,512})
\oplus2({\bf 2,189})
\oplus({\bf 2,84})
\oplus({\bf 2,90})
\oplus({\bf 2,70})
\oplus({\bf 2,21})
\oplus({\bf 5,2016})
\oplus({\bf 5,1344})
\oplus({\bf 5,1386})
\oplus({\bf 5,448})
\oplus({\bf 5,350})
\oplus({\bf 3,4116})
\oplus({\bf 3,5460})
\oplus({\bf 3,2464})
\oplus({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus({\bf 3,252})
\oplus({\bf 3,2184})
\oplus({\bf 3,2240})
\oplus2({\bf 3,1344})
\oplus2({\bf 3,1386})
\oplus2({\bf 3,448})
\oplus({\bf 3,616})
\oplus({\bf 3,378})
\oplus2({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,56})
\oplus({\bf 3,126})
\oplus({\bf 3,64})
\oplus({\bf 1,8316})
\oplus({\bf 1,5460})
\oplus({\bf 1,2016})
\oplus({\bf 1,2184})
\oplus({\bf 1,2240})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus({\bf 1,64})$\\
%
${\bf 277992}$&=&
$({\bf 8,126'})
\oplus({\bf 6,462})
\oplus({\bf 6,924'})
\oplus({\bf 6,924})
\oplus({\bf 6,126'})
\oplus({\bf 6,189})
\oplus({\bf 6,21})
\oplus({\bf 4,3003})
\oplus({\bf 4,3900})
\oplus({\bf 4,462})
\oplus({\bf 4,3276})
\oplus({\bf 4,924'})
\oplus({\bf 4,1274})
\oplus({\bf 4,924})
\oplus({\bf 4,126'})
\oplus({\bf 4,385})
\oplus({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,12375})
\oplus({\bf 2,9450})
\oplus({\bf 2,3900})
\oplus({\bf 2,3276})
\oplus({\bf 2,924'})
\oplus({\bf 2,924})
\oplus({\bf 2,126'})
\oplus({\bf 2,189})
\oplus({\bf 2,21})
\oplus({\bf 7,252})
\oplus({\bf 7,448})
\oplus({\bf 7,56})
\oplus({\bf 5,792})
\oplus({\bf 5,1728})
\oplus({\bf 5,2016})
\oplus({\bf 5,252})
\oplus({\bf 5,1344})
\oplus({\bf 5,448})
\oplus({\bf 5,350})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 3,6930})
\oplus({\bf 3,6720})
\oplus({\bf 3,1728})
\oplus({\bf 3,4116})
\oplus({\bf 3,2016})
\oplus({\bf 3,252})
\oplus({\bf 3,1344})
\oplus({\bf 3,448})
\oplus({\bf 3,350})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,6})
\oplus({\bf 1,18480})
\oplus({\bf 1,6720})
\oplus({\bf 1,2016})
\oplus({\bf 1,448})
\oplus({\bf 1,56})$\\
%
${\bf 288288}$&=&
$({\bf 6,1078})
\oplus({\bf 4,5720})
\oplus({\bf 4,3072})
\oplus({\bf 4,2457})
\oplus({\bf 4,2205})
\oplus2({\bf 4,1078})
\oplus({\bf 4,924})
\oplus({\bf 4,594})
\oplus({\bf 4,512})
\oplus({\bf 4,84})
\oplus({\bf 2,7168})
\oplus({\bf 2,5720})
\oplus({\bf 2,3276})
\oplus({\bf 2,3072})
\oplus({\bf 2,2457})
\oplus({\bf 2,1274})
\oplus2({\bf 2,2205})
\oplus2({\bf 2,1078})
\oplus({\bf 2,924})
\oplus({\bf 2,594})
\oplus({\bf 2,385})
\oplus2({\bf 2,512})
\oplus({\bf 2,84})
\oplus({\bf 2,90})
\oplus({\bf 5,2464})
\oplus({\bf 5,2240})
\oplus({\bf 5,1386})
\oplus({\bf 5,378})
\oplus({\bf 3,8316})
\oplus({\bf 3,5460})
\oplus({\bf 3,2464})
\oplus({\bf 3,2016})
\oplus({\bf 3,2184})
\oplus2({\bf 3,2240})
\oplus({\bf 3,1344})
\oplus2({\bf 3,1386})
\oplus({\bf 3,616})
\oplus2({\bf 3,378})
\oplus({\bf 3,350})
\oplus({\bf 3,126})
\oplus({\bf 1,4116})
\oplus({\bf 1,5460})
\oplus({\bf 1,2464})
\oplus({\bf 1,2184})
\oplus({\bf 1,2240})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus({\bf 1,126})$\\
%
${\bf 288288'}$&=&
$({\bf 6,1386'})
\oplus({\bf 4,7168'})
\oplus({\bf 4,5720})
\oplus({\bf 4,2457})
\oplus2({\bf 4,1386'})
\oplus({\bf 4,2205})
\oplus({\bf 4,594})
\oplus({\bf 2,7168})
\oplus({\bf 2,5720})
\oplus({\bf 2,3276})
\oplus({\bf 2,2457})
\oplus({\bf 2,1274})
\oplus({\bf 2,1386'})
\oplus2({\bf 2,2205})
\oplus({\bf 2,594})
\oplus({\bf 2,385})
\oplus({\bf 5,3744})
\oplus({\bf 5,2002})
\oplus({\bf 5,2240})
\oplus({\bf 5,330})
\oplus({\bf 3,8316})
\oplus({\bf 3,3744})
\oplus({\bf 3,5460})
\oplus({\bf 3,2002})
\oplus({\bf 3,2184})
\oplus2({\bf 3,2240})
\oplus({\bf 3,1344})
\oplus({\bf 3,330})
\oplus({\bf 3,616})
\oplus({\bf 1,4116})
\oplus({\bf 1,5460})
\oplus({\bf 1,2184})
\oplus({\bf 1,2240})
\oplus({\bf 1,1344})
\oplus({\bf 1,616})$\\
%
${\bf 288288''}$&=&
$({\bf 9,56})
\oplus({\bf 7,252})
\oplus({\bf 7,448})
\oplus({\bf 7,350})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,6})
\oplus({\bf 5,792})
\oplus({\bf 5,1728})
\oplus({\bf 5,2016})
\oplus({\bf 5,252})
\oplus({\bf 5,1344})
\oplus({\bf 5,448})
\oplus({\bf 5,350})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 3,4928})
\oplus({\bf 3,6930})
\oplus({\bf 3,792})
\oplus({\bf 3,6720})
\oplus({\bf 3,1728})
\oplus({\bf 3,2016})
\oplus({\bf 3,252})
\oplus({\bf 3,448})
\oplus({\bf 3,56})
\oplus({\bf 1,21120})
\oplus({\bf 1,6930})
\oplus({\bf 1,1728})
\oplus({\bf 1,252})
\oplus({\bf 8,126'})
\oplus({\bf 8,189})
\oplus({\bf 8,21})
\oplus({\bf 6,462})
\oplus({\bf 6,924'})
\oplus({\bf 6,924})
\oplus({\bf 6,126'})
\oplus({\bf 6,385})
\oplus({\bf 6,189})
\oplus({\bf 6,90})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,1287})
\oplus({\bf 4,3003})
\oplus({\bf 4,3900})
\oplus({\bf 4,462})
\oplus({\bf 4,3276})
\oplus({\bf 4,924'})
\oplus({\bf 4,924})
\oplus({\bf 4,126'})
\oplus({\bf 4,189})
\oplus({\bf 4,21})
\oplus({\bf 2,11550})
\oplus({\bf 2,12375})
\oplus({\bf 2,3003})
\oplus({\bf 2,3900})
\oplus({\bf 2,462})
\oplus({\bf 2,924'})
\oplus({\bf 2,126'})$\\
%
${\bf 293760}$&=&
$({\bf 13,6})
\oplus({\bf 11,56})
\oplus({\bf 11,64})
\oplus({\bf 11,6})
\oplus({\bf 9,252})
\oplus({\bf 9,448})
\oplus({\bf 9,56})
\oplus({\bf 7,792})
\oplus({\bf 7,1728})
\oplus({\bf 7,252})
\oplus({\bf 5,2002'})
\oplus({\bf 5,4928})
\oplus({\bf 5,792})
\oplus({\bf 3,4368})
\oplus({\bf 3,11648})
\oplus({\bf 3,2002'})
\oplus({\bf 1,24192''})
\oplus({\bf 1,4368})
\oplus({\bf 12,21})
\oplus({\bf 12,14})
\oplus({\bf 12,1})
\oplus({\bf 10,126'})
\oplus({\bf 10,189})
\oplus({\bf 10,21})
\oplus({\bf 8,462})
\oplus({\bf 8,924'})
\oplus({\bf 8,126'})
\oplus({\bf 6,1287})
\oplus({\bf 6,3003})
\oplus({\bf 6,462})
\oplus({\bf 4,3003'})
\oplus({\bf 4,7722})
\oplus({\bf 4,1287})
\oplus({\bf 2,6188})
\oplus({\bf 2,17017})
\oplus({\bf 2,3003'})$\\
%
${\bf 297024}$&=&
$({\bf 6,5460'})
\oplus({\bf 4,5460'})
\oplus({\bf 4,7700})
\oplus({\bf 4,7168'})
\oplus({\bf 2,7700})
\oplus({\bf 2,3528})
\oplus({\bf 2,7168})
\oplus({\bf 5,2548})
\oplus({\bf 5,7392})
\oplus({\bf 5,4004})
\oplus({\bf 3,7392})
\oplus({\bf 3,6300})
\oplus({\bf 3,8316})
\oplus({\bf 1,6300})
\oplus({\bf 1,4116})$\\
%
${\bf 306306}$&=&
$({\bf 6,4004})
\oplus({\bf 4,7392})
\oplus({\bf 4,4004})
\oplus({\bf 4,8316})
\oplus({\bf 4,2002})
\oplus({\bf 2,6300})
\oplus({\bf 2,8316})
\oplus({\bf 2,4116})
\oplus({\bf 2,2184})
\oplus({\bf 5,5460'})
\oplus({\bf 5,7168'})
\oplus({\bf 5,1001})
\oplus({\bf 3,7700})
\oplus({\bf 3,7168'})
\oplus({\bf 3,7168})
\oplus({\bf 3,2457})
\oplus({\bf 1,3528})
\oplus({\bf 1,7168})
\oplus({\bf 1,1274})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{8}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(R)}
}
\label{Table:Branching-rules-C4_C2-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{8}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C4_C2-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{8}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 8}$&=&
$({\bf 4,1})
\oplus({\bf 1,4})$\\
%
${\bf 27}$&=&
$({\bf 5,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 4,4})$\\
%
${\bf 36}$&=&
$({\bf 10,1})
\oplus({\bf 1,10})
\oplus({\bf 4,4})$\\
%
${\bf 42}$&=&
$({\bf 5,5})
\oplus({\bf 1,1})
\oplus({\bf 4,4})$\\
%
${\bf 48}$&=&
$({\bf 5,4})
\oplus({\bf 1,4})
\oplus({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 120}$&=&
$({\bf 20,1})
\oplus({\bf 4,10})
\oplus({\bf 10,4})
\oplus({\bf 1,20})$\\
%
${\bf 160}$&=&
$({\bf 16,1})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 10,4})
\oplus({\bf 5,4})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 288}$&=&
$({\bf 16,5})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 10,4})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,4})$\\
%
${\bf 308}$&=&
$({\bf 14,1})
\oplus({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 315}$&=&
$({\bf 16,4})
\oplus({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 330}$&=&
$({\bf 35',1})
\oplus({\bf 10,10})
\oplus({\bf 1,35'})
\oplus({\bf 20,4})
\oplus({\bf 4,20})$\\
%
${\bf 594}$&=&
$({\bf 35,1})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,10})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 20,4})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 594'}$&=&
$({\bf 14,14})
\oplus({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 1,1})
\oplus({\bf 16,16})
\oplus({\bf 4,4})$\\
%
${\bf 792}$&=&
$({\bf 14,4})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 792'}$&=&
$({\bf 14,5})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus2({\bf 4,4})$\\
%
${\bf 792''}$&=&
$({\bf 56,1})
\oplus({\bf 20,10})
\oplus({\bf 4,35'})
\oplus({\bf 35',4})
\oplus({\bf 10,20})
\oplus({\bf 1,56})$\\
%
${\bf 825}$&=&
$({\bf 14,10})
\oplus({\bf 10,14})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,10})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 1056}$&=&
$({\bf 14,16})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,4})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 1155}$&=&
$({\bf 35,5})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,10})
\oplus({\bf 20,4})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 1232}$&=&
$({\bf 35,4})
\oplus({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,20})
\oplus({\bf 1,16})
\oplus({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,35})
\oplus2({\bf 4,10})
\oplus({\bf 4,5})$\\
%
${\bf 1512}$&=&
$({\bf 40,1})
\oplus({\bf 20,10})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 35,4})
\oplus({\bf 14,4})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 1716}$&=&
$({\bf 84,1})
\oplus({\bf 35',10})
\oplus({\bf 10,35'})
\oplus({\bf 1,84})
\oplus({\bf 56,4})
\oplus({\bf 20,20})
\oplus({\bf 4,56})$\\
%
${\bf 1728}$&=&
$({\bf 64,1})
\oplus({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,10})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 35',4})
\oplus({\bf 35,4})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,20})
\oplus({\bf 1,64})
\oplus({\bf 1,20})$\\
%
${\bf 2184}$&=&
$({\bf 30,1})
\oplus({\bf 35,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 5,14})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 40,4})
\oplus({\bf 20,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 3432}$&=&
$({\bf 120,1})
\oplus({\bf 56,10})
\oplus({\bf 20,35'})
\oplus({\bf 4,84})
\oplus({\bf 84,4})
\oplus({\bf 35',20})
\oplus({\bf 10,56})
\oplus({\bf 1,120})$\\
%
${\bf 3520}$&=&
$({\bf 64,5})
\oplus({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,35})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 35',4})
\oplus({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 1,20})$\\
%
${\bf 3696}$&=&
$({\bf 64,4})
\oplus({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,64})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 10,35})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})$\\
%
${\bf 3696'}$&=&
$({\bf 40,14})
\oplus({\bf 20,10})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 35,16})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,4})$\\
%
${\bf 4096}$&=&
$({\bf 40,4})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus3({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 4200}$&=&
$({\bf 40,5})
\oplus({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus2({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,20})
\oplus2({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus2({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 4290}$&=&
$({\bf 105,1})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 5,35'})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})
\oplus({\bf 56,4})
\oplus({\bf 64,4})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,20})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,20})$\\
%
${\bf 4719}$&=&
$({\bf 30,30})
\oplus({\bf 35,35})
\oplus({\bf 14,14})
\oplus({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 1,1})
\oplus({\bf 40,40})
\oplus({\bf 20,20})
\oplus({\bf 16,16})
\oplus({\bf 4,4})$\\
%
${\bf 4752}$&=&
$({\bf 40,10})
\oplus({\bf 20,14})
\oplus({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus2({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,40})
\oplus2({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,20})
\oplus2({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,20})
\oplus({\bf 1,16})$\\
%
${\bf 4914}$&=&
$({\bf 81,1})
\oplus({\bf 35',10})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 64,4})
\oplus({\bf 40,4})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 6237}$&=&
$({\bf 40,16})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 6435}$&=&
$({\bf 165,1})
\oplus({\bf 84,10})
\oplus({\bf 35',35'})
\oplus({\bf 10,84})
\oplus({\bf 1,165})
\oplus({\bf 120,4})
\oplus({\bf 56,20})
\oplus({\bf 20,56})
\oplus({\bf 4,120})$\\
%
${\bf 6552}$&=&
$({\bf 30,4})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,16})
\oplus2({\bf 14,4})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus2({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,40})
\oplus2({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus2({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,30})
\oplus({\bf 4,35})
\oplus2({\bf 4,14})
\oplus({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 7020}$&=&
$({\bf 30,5})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,40})
\oplus2({\bf 4,16})
\oplus2({\bf 4,4})$\\
%
${\bf 8008}$&=&
$({\bf 30,20})
\oplus({\bf 35,40})
\oplus({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 1,20})
\oplus({\bf 40,35})
\oplus({\bf 40,10})
\oplus({\bf 20,30})
\oplus({\bf 20,14})
\oplus({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,35})
\oplus({\bf 4,10})$\\
%
${\bf 9009}$&=&
$({\bf 105,5})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 1,35'})
\oplus({\bf 56,4})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,20})$\\
%
${\bf 9009'}$&=&
$({\bf 30,14})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus2({\bf 4,4})$\\
%
${\bf 9360}$&=&
$({\bf 105,4})
\oplus({\bf 35',16})
\oplus2({\bf 35',4})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 10,64})
\oplus2({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 56,5})
\oplus({\bf 56,1})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 20,35})
\oplus2({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,35'})
\oplus({\bf 16,35})
\oplus({\bf 16,10})
\oplus({\bf 4,105})
\oplus2({\bf 4,35'})
\oplus({\bf 4,35})$\\
%
${\bf 9408}$&=&
$({\bf 80,1})
\oplus({\bf 64,10})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 81,4})
\oplus({\bf 30,4})
\oplus({\bf 35',20})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,40})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 9504}$&=&
$({\bf 160,1})
\oplus({\bf 56,10})
\oplus({\bf 56,5})
\oplus({\bf 56,1})
\oplus({\bf 64,10})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,35'})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,35'})
\oplus({\bf 84,4})
\oplus({\bf 105,4})
\oplus({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,20})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 5,56})
\oplus({\bf 1,160})
\oplus({\bf 1,56})$\\
%
${\bf 10010}$&=&
$({\bf 30,10})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 10296}$&=&
$({\bf 30,40})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,4})
\oplus({\bf 40,30})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 11340}$&=&
$({\bf 55,1})
\oplus({\bf 81,10})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',35'})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 14,14})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 5,30})
\oplus({\bf 5,14})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,55})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 80,4})
\oplus({\bf 64,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 11440}$&=&
$({\bf 220',1})
\oplus({\bf 120,10})
\oplus({\bf 56,35'})
\oplus({\bf 20,84})
\oplus({\bf 4,165})
\oplus({\bf 165,4})
\oplus({\bf 84,20})
\oplus({\bf 35',56})
\oplus({\bf 10,120})
\oplus({\bf 1,220'})$\\
%
${\bf 12012}$&=&
$({\bf 30,35})
\oplus({\bf 35,30})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,10})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 12936}$&=&
$({\bf 140,1})
\oplus({\bf 56,10})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,10})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,35'})
\oplus({\bf 16,35})
\oplus({\bf 16,10})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 105,4})
\oplus({\bf 81,4})
\oplus({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,20})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 1,140})
\oplus({\bf 1,64})
\oplus({\bf 1,20})$\\
%
${\bf 13728}$&=&
$({\bf 81,4})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,20})
\oplus2({\bf 35,16})
\oplus3({\bf 35,4})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus2({\bf 5,20})
\oplus2({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus2({\bf 20,10})
\oplus2({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,35'})
\oplus2({\bf 16,35})
\oplus({\bf 16,14})
\oplus3({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus3({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus({\bf 4,5})$\\
%
${\bf 13728'}$&=&
$({\bf 30,16})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus2({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,40})
\oplus({\bf 14,20})
\oplus2({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus2({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,30})
\oplus2({\bf 16,35})
\oplus2({\bf 16,14})
\oplus3({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 13728''}$&=&
$({\bf 81,14})
\oplus({\bf 35',10})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,10})
\oplus({\bf 64,16})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 14300}$&=&
$({\bf 81,5})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 16848}$&=&
$({\bf 81,10})
\oplus({\bf 35',14})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,40})
\oplus2({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})$\\
%
${\bf 19305}$&=&
$({\bf 231,1})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,10})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,35'})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 10,35'})
\oplus({\bf 5,84})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 120,4})
\oplus({\bf 160,4})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,20})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 16,56})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,56})$\\
%
${\bf 19448}$&=&
$({\bf 286,1})
\oplus({\bf 165,10})
\oplus({\bf 84,35'})
\oplus({\bf 35',84})
\oplus({\bf 10,165})
\oplus({\bf 1,286})
\oplus({\bf 220',4})
\oplus({\bf 120,20})
\oplus({\bf 56,56})
\oplus({\bf 20,120})
\oplus({\bf 4,220'})$\\
%
${\bf 20384}$&=&
$({\bf 160,5})
\oplus({\bf 56,10})
\oplus({\bf 56,5})
\oplus({\bf 56,1})
\oplus({\bf 64,35})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,105})
\oplus({\bf 16,35'})
\oplus({\bf 16,35})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,35'})
\oplus({\bf 84,4})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,64})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 5,160})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 1,56})$\\
%
${\bf 21021}$&=&
$({\bf 160,4})
\oplus({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 20,64})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,56})
\oplus({\bf 16,64})
\oplus({\bf 16,20})
\oplus({\bf 4,160})
\oplus2({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 35',35})
\oplus2({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 10,105})
\oplus2({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 1,84})
\oplus({\bf 1,105})$\\
%
${\bf 22464}$&=&
$({\bf 81,16})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus3({\bf 35,16})
\oplus2({\bf 35,4})
\oplus({\bf 14,64})
\oplus({\bf 14,40})
\oplus({\bf 14,20})
\oplus2({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus2({\bf 5,20})
\oplus2({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,20})
\oplus({\bf 1,16})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus2({\bf 20,10})
\oplus2({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,81})
\oplus({\bf 16,35'})
\oplus3({\bf 16,35})
\oplus2({\bf 16,14})
\oplus3({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus({\bf 4,5})$\\
%
${\bf 26026}$&=&
$({\bf 55,55})
\oplus({\bf 81,81})
\oplus({\bf 30,30})
\oplus({\bf 35',35'})
\oplus({\bf 35,35})
\oplus({\bf 14,14})
\oplus({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 1,1})
\oplus({\bf 80,80})
\oplus({\bf 64,64})
\oplus({\bf 40,40})
\oplus({\bf 20,20})
\oplus({\bf 16,16})
\oplus({\bf 4,4})$\\
%
${\bf 27456}$&=&
$({\bf 80,30})
\oplus({\bf 64,35})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 81,40})
\oplus({\bf 30,80})
\oplus({\bf 30,40})
\oplus({\bf 35',20})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,4})$\\
%
${\bf 27720}$&=&
$({\bf 154,1})
\oplus({\bf 105,10})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,10})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 140,4})
\oplus({\bf 80,4})
\oplus({\bf 56,20})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 29106}$&=&
$({\bf 80,4})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus2({\bf 16,20})
\oplus4({\bf 16,16})
\oplus3({\bf 16,4})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus3({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 29700}$&=&
$({\bf 220,1})
\oplus({\bf 84,10})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,10})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 14,35'})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 1,220})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})
\oplus({\bf 160,4})
\oplus({\bf 140,4})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,20})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,56})
\oplus({\bf 16,64})
\oplus({\bf 16,20})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,20})$\\
%
${\bf 31680}$&=&
$({\bf 80,5})
\oplus({\bf 64,35})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus2({\bf 40,10})
\oplus2({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,35'})
\oplus2({\bf 20,35})
\oplus({\bf 20,14})
\oplus2({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,81})
\oplus({\bf 16,30})
\oplus({\bf 16,35'})
\oplus3({\bf 16,35})
\oplus2({\bf 16,14})
\oplus3({\bf 16,10})
\oplus3({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus2({\bf 4,35})
\oplus2({\bf 4,14})
\oplus2({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 30,16})
\oplus({\bf 30,4})
\oplus({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus2({\bf 35,20})
\oplus3({\bf 35,16})
\oplus2({\bf 35,4})
\oplus({\bf 14,40})
\oplus({\bf 14,20})
\oplus2({\bf 14,16})
\oplus2({\bf 14,4})
\oplus({\bf 10,64})
\oplus2({\bf 10,40})
\oplus2({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,80})
\oplus({\bf 5,64})
\oplus2({\bf 5,40})
\oplus({\bf 5,20})
\oplus3({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 31824}$&=&
$({\bf 364,1})
\oplus({\bf 220',10})
\oplus({\bf 120,35'})
\oplus({\bf 56,84})
\oplus({\bf 20,165})
\oplus({\bf 4,286})
\oplus({\bf 286,4})
\oplus({\bf 165,20})
\oplus({\bf 84,56})
\oplus({\bf 35',120})
\oplus({\bf 10,220'})
\oplus({\bf 1,364})$\\
%
${\bf 36608}$&=&
$({\bf 320,1})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 160,10})
\oplus({\bf 56,35'})
\oplus({\bf 56,35})
\oplus({\bf 56,10})
\oplus({\bf 64,35'})
\oplus({\bf 20,84})
\oplus({\bf 20,105})
\oplus({\bf 20,35'})
\oplus({\bf 16,84})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,84})
\oplus({\bf 165,4})
\oplus({\bf 231,4})
\oplus({\bf 84,20})
\oplus({\bf 84,16})
\oplus({\bf 84,4})
\oplus({\bf 105,20})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',20})
\oplus({\bf 35,56})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,56})
\oplus({\bf 5,120})
\oplus({\bf 1,320})
\oplus({\bf 1,120})$\\
%
${\bf 36864}$&=&
$({\bf 140,4})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus({\bf 16,40})
\oplus3({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus3({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus3({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus2({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})$\\
%
${\bf 36960}$&=&
$({\bf 55,4})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 30,16})
\oplus2({\bf 30,4})
\oplus({\bf 35',64})
\oplus({\bf 35',20})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus2({\bf 35,20})
\oplus2({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,40})
\oplus2({\bf 14,16})
\oplus2({\bf 14,4})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus2({\bf 10,40})
\oplus({\bf 10,20})
\oplus2({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,80})
\oplus2({\bf 5,40})
\oplus2({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 80,10})
\oplus({\bf 80,5})
\oplus({\bf 80,1})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 64,10})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus2({\bf 40,10})
\oplus2({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,81})
\oplus({\bf 20,35'})
\oplus2({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,81})
\oplus({\bf 16,30})
\oplus2({\bf 16,35})
\oplus2({\bf 16,14})
\oplus2({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,55})
\oplus({\bf 4,81})
\oplus2({\bf 4,30})
\oplus({\bf 4,35})
\oplus2({\bf 4,14})
\oplus({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 38808}$&=&
$({\bf 140,5})
\oplus({\bf 56,10})
\oplus({\bf 56,5})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,35})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 20,35'})
\oplus2({\bf 20,35})
\oplus({\bf 20,14})
\oplus2({\bf 20,10})
\oplus2({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,105})
\oplus({\bf 16,81})
\oplus2({\bf 16,35'})
\oplus3({\bf 16,35})
\oplus({\bf 16,14})
\oplus2({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus2({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 35',20})
\oplus2({\bf 35',16})
\oplus2({\bf 35',4})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus2({\bf 35,20})
\oplus3({\bf 35,16})
\oplus2({\bf 35,4})
\oplus({\bf 14,64})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 10,56})
\oplus2({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus2({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus({\bf 5,40})
\oplus2({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 1,64})
\oplus({\bf 1,20})$\\
%
${\bf 39312}$&=&
$({\bf 140,14})
\oplus({\bf 56,10})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 40,81})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,105})
\oplus({\bf 16,81})
\oplus({\bf 16,35'})
\oplus2({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 105,16})
\oplus({\bf 81,40})
\oplus({\bf 81,16})
\oplus({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus2({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,140})
\oplus({\bf 14,64})
\oplus({\bf 14,40})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 1,20})$\\
%
${\bf 41250}$&=&
$({\bf 55,5})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 64,64})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,80})
\oplus2({\bf 4,40})
\oplus2({\bf 4,16})
\oplus2({\bf 4,4})$\\
%
${\bf 42042}$&=&
$({\bf 80,20})
\oplus({\bf 64,40})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus2({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,80})
\oplus2({\bf 20,40})
\oplus2({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 35',30})
\oplus({\bf 35',14})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})$\\
%
${\bf 42042'}$&=&
$({\bf 231,5})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,105})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 10,35'})
\oplus({\bf 5,231})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 1,84})
\oplus({\bf 120,4})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,64})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 16,160})
\oplus({\bf 16,56})
\oplus({\bf 16,64})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,56})$\\
%
${\bf 43120}$&=&
$({\bf 231,4})
\oplus({\bf 84,16})
\oplus2({\bf 84,4})
\oplus({\bf 105,20})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 35',64})
\oplus2({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 35,20})
\oplus({\bf 10,160})
\oplus2({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,56})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 160,10})
\oplus({\bf 160,5})
\oplus({\bf 160,1})
\oplus({\bf 56,35})
\oplus2({\bf 56,10})
\oplus({\bf 56,5})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 64,10})
\oplus({\bf 20,105})
\oplus2({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 16,84})
\oplus({\bf 16,105})
\oplus({\bf 16,35'})
\oplus({\bf 4,231})
\oplus2({\bf 4,84})
\oplus({\bf 4,105})$\\
%
${\bf 44352}$&=&
$({\bf 80,14})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus2({\bf 40,35})
\oplus2({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 20,35'})
\oplus2({\bf 20,35})
\oplus({\bf 20,14})
\oplus2({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,81})
\oplus({\bf 16,30})
\oplus({\bf 16,35'})
\oplus3({\bf 16,35})
\oplus2({\bf 16,14})
\oplus3({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 81,40})
\oplus({\bf 81,16})
\oplus({\bf 30,40})
\oplus({\bf 30,16})
\oplus({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35,64})
\oplus2({\bf 35,40})
\oplus2({\bf 35,20})
\oplus3({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,80})
\oplus({\bf 14,64})
\oplus2({\bf 14,40})
\oplus({\bf 14,20})
\oplus2({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus2({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 44352'}$&=&
$({\bf 140',1})
\oplus({\bf 140,10})
\oplus({\bf 80,10})
\oplus({\bf 80,5})
\oplus({\bf 80,1})
\oplus({\bf 56,35'})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 64,10})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,105})
\oplus({\bf 20,81})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,81})
\oplus({\bf 16,30})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 154,4})
\oplus({\bf 55,4})
\oplus({\bf 105,20})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 30,16})
\oplus({\bf 30,4})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',20})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,80})
\oplus({\bf 5,40})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,140'})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 46800}$&=&
$({\bf 140,10})
\oplus({\bf 56,14})
\oplus({\bf 56,5})
\oplus({\bf 56,1})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,35'})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,81})
\oplus2({\bf 20,35})
\oplus({\bf 20,14})
\oplus3({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,105})
\oplus({\bf 16,81})
\oplus2({\bf 16,35'})
\oplus3({\bf 16,35})
\oplus({\bf 16,14})
\oplus2({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus2({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 35',40})
\oplus2({\bf 35',16})
\oplus2({\bf 35',4})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus2({\bf 35,20})
\oplus3({\bf 35,16})
\oplus2({\bf 35,4})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 14,40})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,140})
\oplus2({\bf 10,64})
\oplus({\bf 10,40})
\oplus3({\bf 10,20})
\oplus2({\bf 10,16})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 1,40})$\\
%
${\bf 47040}$&=&
$({\bf 80,10})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,35'})
\oplus2({\bf 40,35})
\oplus({\bf 40,14})
\oplus3({\bf 40,10})
\oplus2({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,81})
\oplus({\bf 20,30})
\oplus2({\bf 20,35})
\oplus2({\bf 20,14})
\oplus2({\bf 20,10})
\oplus2({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,81})
\oplus({\bf 16,30})
\oplus({\bf 16,35'})
\oplus4({\bf 16,35})
\oplus3({\bf 16,14})
\oplus4({\bf 16,10})
\oplus3({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus3({\bf 4,35})
\oplus2({\bf 4,14})
\oplus2({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 30,20})
\oplus({\bf 30,16})
\oplus({\bf 30,4})
\oplus({\bf 35',40})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,64})
\oplus2({\bf 35,40})
\oplus2({\bf 35,20})
\oplus4({\bf 35,16})
\oplus3({\bf 35,4})
\oplus({\bf 14,64})
\oplus({\bf 14,40})
\oplus2({\bf 14,20})
\oplus3({\bf 14,16})
\oplus2({\bf 14,4})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus3({\bf 10,40})
\oplus2({\bf 10,20})
\oplus4({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,64})
\oplus2({\bf 5,40})
\oplus2({\bf 5,20})
\oplus3({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})$\\
%
${\bf 47124}$&=&
$({\bf 91,1})
\oplus({\bf 154,10})
\oplus({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 105,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 30,14})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus({\bf 35',35'})
\oplus({\bf 35,81})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 14,30})
\oplus({\bf 14,14})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 5,55})
\oplus({\bf 5,30})
\oplus({\bf 5,14})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,91})
\oplus({\bf 1,55})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 140',4})
\oplus({\bf 140,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,56})
\oplus({\bf 64,64})
\oplus({\bf 64,20})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 50388}$&=&
$({\bf 455',1})
\oplus({\bf 286,10})
\oplus({\bf 165,35'})
\oplus({\bf 84,84})
\oplus({\bf 35',165})
\oplus({\bf 10,286})
\oplus({\bf 1,455'})
\oplus({\bf 364,4})
\oplus({\bf 220',20})
\oplus({\bf 120,56})
\oplus({\bf 56,120})
\oplus({\bf 20,220'})
\oplus({\bf 4,364})$\\
%
${\bf 53508}$&=&
$({\bf 55,35'})
\oplus({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 35',55})
\oplus({\bf 35',30})
\oplus({\bf 35',14})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 1,35'})
\oplus({\bf 80,64})
\oplus({\bf 80,20})
\oplus({\bf 64,80})
\oplus({\bf 64,40})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 20,80})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 4,64})
\oplus({\bf 4,20})$\\
%
${\bf 56628}$&=&
$({\bf 80,40})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus3({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 81,30})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 30,81})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 61776}$&=&
$({\bf 324,1})
\oplus({\bf 120,10})
\oplus({\bf 160,10})
\oplus({\bf 160,5})
\oplus({\bf 160,1})
\oplus({\bf 140,10})
\oplus({\bf 56,35'})
\oplus({\bf 56,35})
\oplus({\bf 56,14})
\oplus({\bf 56,10})
\oplus({\bf 56,5})
\oplus({\bf 56,1})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 64,10})
\oplus({\bf 40,35'})
\oplus({\bf 20,84})
\oplus({\bf 20,105})
\oplus({\bf 20,81})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,84})
\oplus({\bf 16,105})
\oplus({\bf 16,35'})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,35'})
\oplus({\bf 231,4})
\oplus({\bf 220,4})
\oplus({\bf 84,20})
\oplus({\bf 84,16})
\oplus({\bf 84,4})
\oplus({\bf 105,20})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 81,20})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',40})
\oplus({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 35,20})
\oplus({\bf 14,56})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 5,160})
\oplus({\bf 5,56})
\oplus({\bf 1,324})
\oplus({\bf 1,160})
\oplus({\bf 1,56})$\\
%
${\bf 61776'}$&=&
$({\bf 55,30})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35})
\oplus({\bf 30,55})
\oplus({\bf 30,81})
\oplus({\bf 30,30})
\oplus({\bf 30,14})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 20,64})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus2({\bf 4,4})$\\
%
${\bf 63063}$&=&
$({\bf 140,16})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus2({\bf 16,40})
\oplus3({\bf 16,20})
\oplus3({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus2({\bf 35,14})
\oplus3({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus2({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})$\\
%
${\bf 64064}$&=&
$({\bf 80,35})
\oplus({\bf 64,30})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus({\bf 40,35'})
\oplus3({\bf 40,35})
\oplus2({\bf 40,14})
\oplus2({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 20,81})
\oplus({\bf 20,30})
\oplus2({\bf 20,35})
\oplus2({\bf 20,14})
\oplus2({\bf 20,10})
\oplus2({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,81})
\oplus({\bf 16,30})
\oplus({\bf 16,35'})
\oplus4({\bf 16,35})
\oplus2({\bf 16,14})
\oplus3({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 81,40})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 30,64})
\oplus({\bf 30,40})
\oplus({\bf 30,20})
\oplus({\bf 30,16})
\oplus({\bf 35',40})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,80})
\oplus({\bf 35,64})
\oplus3({\bf 35,40})
\oplus2({\bf 35,20})
\oplus4({\bf 35,16})
\oplus2({\bf 35,4})
\oplus({\bf 14,64})
\oplus2({\bf 14,40})
\oplus2({\bf 14,20})
\oplus2({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,64})
\oplus2({\bf 10,40})
\oplus2({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus2({\bf 5,20})
\oplus2({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,20})
\oplus({\bf 1,16})$\\
%
${\bf 64064'}$&=&
$({\bf 55,80})
\oplus({\bf 81,80})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus({\bf 30,80})
\oplus({\bf 30,40})
\oplus({\bf 35',64})
\oplus({\bf 35',20})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,4})
\oplus({\bf 80,55})
\oplus({\bf 80,81})
\oplus({\bf 80,30})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 65536}$&=&
$({\bf 80,16})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus2({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,80})
\oplus2({\bf 16,64})
\oplus4({\bf 16,40})
\oplus4({\bf 16,20})
\oplus6({\bf 16,16})
\oplus4({\bf 16,4})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus3({\bf 35,14})
\oplus4({\bf 35,10})
\oplus3({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus2({\bf 14,14})
\oplus3({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus3({\bf 10,14})
\oplus4({\bf 10,10})
\oplus3({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus2({\bf 5,14})
\oplus3({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 65637}$&=&
$({\bf 429,1})
\oplus({\bf 165,10})
\oplus({\bf 165,5})
\oplus({\bf 165,1})
\oplus({\bf 231,10})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 105,35'})
\oplus({\bf 35',84})
\oplus({\bf 35',105})
\oplus({\bf 35',35'})
\oplus({\bf 35,84})
\oplus({\bf 10,165})
\oplus({\bf 10,231})
\oplus({\bf 10,84})
\oplus({\bf 5,165})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 220',4})
\oplus({\bf 320,4})
\oplus({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,20})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 64,56})
\oplus({\bf 20,120})
\oplus({\bf 20,160})
\oplus({\bf 20,56})
\oplus({\bf 16,120})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus({\bf 4,120})$\\
%
${\bf 66528}$&=&
$({\bf 55,10})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,35})
\oplus2({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',81})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,81})
\oplus2({\bf 14,35})
\oplus({\bf 14,14})
\oplus3({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,55})
\oplus({\bf 10,81})
\oplus2({\bf 10,30})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus3({\bf 10,14})
\oplus({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus2({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,80})
\oplus({\bf 20,64})
\oplus2({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus3({\bf 16,40})
\oplus2({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 67584}$&=&
$({\bf 256,1})
\oplus({\bf 160,10})
\oplus({\bf 140,10})
\oplus({\bf 140,5})
\oplus({\bf 140,1})
\oplus({\bf 80,10})
\oplus({\bf 56,35'})
\oplus({\bf 56,35})
\oplus({\bf 56,10})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,35'})
\oplus({\bf 40,35})
\oplus({\bf 40,10})
\oplus({\bf 20,84})
\oplus({\bf 20,105})
\oplus({\bf 20,81})
\oplus({\bf 20,30})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,105})
\oplus({\bf 16,81})
\oplus({\bf 16,35'})
\oplus({\bf 16,35})
\oplus({\bf 16,10})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 220,4})
\oplus({\bf 154,4})
\oplus({\bf 84,20})
\oplus({\bf 105,20})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 30,20})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',40})
\oplus({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,64})
\oplus({\bf 14,20})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,140})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 1,256})
\oplus({\bf 1,140})
\oplus({\bf 1,64})
\oplus({\bf 1,20})$\\
%
${\bf 67760}$&=&
$({\bf 55,14})
\oplus({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,5})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,55})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,40})
\oplus2({\bf 4,16})
\oplus2({\bf 4,4})$\\
%
${\bf 77520}$&=&
$({\bf 560'',1})
\oplus({\bf 364,10})
\oplus({\bf 220',35'})
\oplus({\bf 120,84})
\oplus({\bf 56,165})
\oplus({\bf 20,286})
\oplus({\bf 4,455'})
\oplus({\bf 455',4})
\oplus({\bf 286,20})
\oplus({\bf 165,56})
\oplus({\bf 84,120})
\oplus({\bf 35',220'})
\oplus({\bf 10,364})
\oplus({\bf 1,560''})$\\
%
${\bf 78624}$&=&
$({\bf 55,20})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 30,64})
\oplus2({\bf 30,20})
\oplus({\bf 30,16})
\oplus({\bf 35',80})
\oplus({\bf 35',40})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,80})
\oplus({\bf 35,64})
\oplus3({\bf 35,40})
\oplus({\bf 35,20})
\oplus3({\bf 35,16})
\oplus2({\bf 35,4})
\oplus({\bf 14,64})
\oplus({\bf 14,40})
\oplus2({\bf 14,20})
\oplus2({\bf 14,16})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus2({\bf 10,40})
\oplus({\bf 10,20})
\oplus2({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus2({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 1,64})
\oplus({\bf 1,20})
\oplus({\bf 80,35'})
\oplus({\bf 80,35})
\oplus({\bf 80,10})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,81})
\oplus({\bf 40,35'})
\oplus3({\bf 40,35})
\oplus({\bf 40,14})
\oplus2({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 20,55})
\oplus({\bf 20,81})
\oplus2({\bf 20,30})
\oplus({\bf 20,35})
\oplus2({\bf 20,14})
\oplus({\bf 20,10})
\oplus2({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,81})
\oplus({\bf 16,30})
\oplus({\bf 16,35'})
\oplus3({\bf 16,35})
\oplus2({\bf 16,14})
\oplus2({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,10})$\\
%
${\bf 80640}$&=&
$({\bf 320,5})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 160,35})
\oplus({\bf 160,10})
\oplus({\bf 160,5})
\oplus({\bf 56,35'})
\oplus({\bf 56,35})
\oplus({\bf 56,10})
\oplus({\bf 64,105})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 20,84})
\oplus({\bf 20,105})
\oplus({\bf 20,35'})
\oplus({\bf 16,231})
\oplus({\bf 16,84})
\oplus({\bf 16,105})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,84})
\oplus({\bf 165,4})
\oplus({\bf 231,16})
\oplus({\bf 231,4})
\oplus({\bf 84,20})
\oplus({\bf 84,16})
\oplus({\bf 84,4})
\oplus({\bf 105,64})
\oplus({\bf 105,20})
\oplus({\bf 105,16})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',20})
\oplus({\bf 35,160})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,56})
\oplus({\bf 5,320})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 1,120})$\\
%
${\bf 82368}$&=&
$({\bf 320,4})
\oplus({\bf 120,16})
\oplus2({\bf 120,4})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 56,64})
\oplus2({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,20})
\oplus({\bf 20,160})
\oplus2({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 16,120})
\oplus({\bf 16,160})
\oplus({\bf 16,56})
\oplus({\bf 4,320})
\oplus2({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 165,5})
\oplus({\bf 165,1})
\oplus({\bf 231,10})
\oplus({\bf 231,5})
\oplus({\bf 231,1})
\oplus({\bf 84,35})
\oplus2({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 35',105})
\oplus2({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35,84})
\oplus({\bf 35,105})
\oplus({\bf 35,35'})
\oplus({\bf 10,231})
\oplus2({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus({\bf 5,84})
\oplus({\bf 1,165})
\oplus({\bf 1,231})$\\
%
${\bf 85800}$&=&
$({\bf 220,4})
\oplus({\bf 84,16})
\oplus({\bf 84,4})
\oplus({\bf 105,20})
\oplus2({\bf 105,16})
\oplus3({\bf 105,4})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 35',64})
\oplus({\bf 35',40})
\oplus2({\bf 35',20})
\oplus3({\bf 35',16})
\oplus2({\bf 35',4})
\oplus({\bf 35,56})
\oplus2({\bf 35,64})
\oplus({\bf 35,40})
\oplus3({\bf 35,20})
\oplus2({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 14,20})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus2({\bf 10,56})
\oplus3({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus2({\bf 5,56})
\oplus2({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 160,10})
\oplus({\bf 160,5})
\oplus({\bf 160,1})
\oplus({\bf 140,10})
\oplus({\bf 140,5})
\oplus({\bf 140,1})
\oplus({\bf 56,35})
\oplus({\bf 56,14})
\oplus2({\bf 56,10})
\oplus2({\bf 56,5})
\oplus({\bf 56,1})
\oplus({\bf 64,35'})
\oplus2({\bf 64,35})
\oplus({\bf 64,14})
\oplus3({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,35'})
\oplus({\bf 40,35})
\oplus({\bf 40,10})
\oplus({\bf 20,105})
\oplus({\bf 20,81})
\oplus2({\bf 20,35'})
\oplus3({\bf 20,35})
\oplus({\bf 20,14})
\oplus2({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,84})
\oplus2({\bf 16,105})
\oplus({\bf 16,81})
\oplus3({\bf 16,35'})
\oplus2({\bf 16,35})
\oplus({\bf 16,10})
\oplus({\bf 4,220})
\oplus({\bf 4,84})
\oplus3({\bf 4,105})
\oplus({\bf 4,81})
\oplus2({\bf 4,35'})
\oplus({\bf 4,35})$\\
%
${\bf 87360}$&=&
$({\bf 55,64})
\oplus({\bf 81,80})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 30,64})
\oplus({\bf 30,40})
\oplus({\bf 30,20})
\oplus({\bf 35',80})
\oplus({\bf 35',40})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,80})
\oplus({\bf 35,64})
\oplus2({\bf 35,40})
\oplus({\bf 35,20})
\oplus2({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,64})
\oplus({\bf 14,40})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 1,20})
\oplus({\bf 80,81})
\oplus({\bf 80,35'})
\oplus({\bf 80,35})
\oplus({\bf 64,55})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus({\bf 40,35'})
\oplus2({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 20,81})
\oplus({\bf 20,30})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,81})
\oplus({\bf 16,35'})
\oplus2({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})$\\
%
${\bf 87480}$&=&
$({\bf 154,4})
\oplus({\bf 105,20})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 81,20})
\oplus2({\bf 81,16})
\oplus3({\bf 81,4})
\oplus({\bf 30,20})
\oplus({\bf 30,16})
\oplus({\bf 30,4})
\oplus({\bf 35',64})
\oplus({\bf 35',40})
\oplus2({\bf 35',20})
\oplus2({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,56})
\oplus2({\bf 35,64})
\oplus2({\bf 35,40})
\oplus3({\bf 35,20})
\oplus4({\bf 35,16})
\oplus3({\bf 35,4})
\oplus({\bf 14,64})
\oplus({\bf 14,40})
\oplus2({\bf 14,20})
\oplus2({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus({\bf 10,56})
\oplus3({\bf 10,64})
\oplus3({\bf 10,40})
\oplus2({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus2({\bf 5,64})
\oplus2({\bf 5,40})
\oplus2({\bf 5,20})
\oplus2({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})
\oplus({\bf 140,10})
\oplus({\bf 140,5})
\oplus({\bf 140,1})
\oplus({\bf 80,10})
\oplus({\bf 80,5})
\oplus({\bf 80,1})
\oplus({\bf 56,35})
\oplus({\bf 56,10})
\oplus({\bf 64,35'})
\oplus2({\bf 64,35})
\oplus({\bf 64,14})
\oplus3({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,35'})
\oplus2({\bf 40,35})
\oplus({\bf 40,14})
\oplus3({\bf 40,10})
\oplus2({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,105})
\oplus({\bf 20,81})
\oplus({\bf 20,30})
\oplus2({\bf 20,35'})
\oplus3({\bf 20,35})
\oplus2({\bf 20,14})
\oplus2({\bf 20,10})
\oplus2({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,105})
\oplus2({\bf 16,81})
\oplus({\bf 16,30})
\oplus2({\bf 16,35'})
\oplus4({\bf 16,35})
\oplus2({\bf 16,14})
\oplus3({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus3({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus3({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus({\bf 4,5})$\\
%
${\bf 90090}$&=&
$({\bf 55,81})
\oplus({\bf 81,55})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 30,81})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 35',81})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,10})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 64,80})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 91000}$&=&
$({\bf 220,5})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus2({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,105})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 10,84})
\oplus2({\bf 10,105})
\oplus({\bf 10,81})
\oplus2({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 56,20})
\oplus2({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,160})
\oplus({\bf 16,140})
\oplus2({\bf 16,56})
\oplus3({\bf 16,64})
\oplus({\bf 16,40})
\oplus2({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus2({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,20})$\\
%
${\bf 95040}$&=&
$({\bf 55,16})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus({\bf 81,20})
\oplus2({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 30,40})
\oplus({\bf 30,20})
\oplus2({\bf 30,16})
\oplus({\bf 30,4})
\oplus({\bf 35',64})
\oplus({\bf 35',40})
\oplus({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35,80})
\oplus2({\bf 35,64})
\oplus3({\bf 35,40})
\oplus3({\bf 35,20})
\oplus4({\bf 35,16})
\oplus2({\bf 35,4})
\oplus({\bf 14,80})
\oplus({\bf 14,64})
\oplus2({\bf 14,40})
\oplus2({\bf 14,20})
\oplus3({\bf 14,16})
\oplus2({\bf 14,4})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus3({\bf 10,40})
\oplus2({\bf 10,20})
\oplus4({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,80})
\oplus({\bf 5,64})
\oplus2({\bf 5,40})
\oplus({\bf 5,20})
\oplus3({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 80,35})
\oplus({\bf 80,14})
\oplus({\bf 80,10})
\oplus({\bf 80,5})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus2({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus({\bf 40,35'})
\oplus3({\bf 40,35})
\oplus2({\bf 40,14})
\oplus3({\bf 40,10})
\oplus2({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,81})
\oplus({\bf 20,30})
\oplus({\bf 20,35'})
\oplus3({\bf 20,35})
\oplus2({\bf 20,14})
\oplus2({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,55})
\oplus2({\bf 16,81})
\oplus2({\bf 16,30})
\oplus({\bf 16,35'})
\oplus4({\bf 16,35})
\oplus3({\bf 16,14})
\oplus4({\bf 16,10})
\oplus3({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus2({\bf 4,35})
\oplus2({\bf 4,14})
\oplus2({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 95550}$&=&
$({\bf 220,14})
\oplus({\bf 84,10})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,220})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 1,35'})
\oplus({\bf 160,16})
\oplus({\bf 140,40})
\oplus({\bf 140,16})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,160})
\oplus({\bf 16,140})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,20})$\\
%
${\bf 96228}$&=&
$({\bf 154,5})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus2({\bf 35,14})
\oplus3({\bf 35,10})
\oplus3({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus2({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus3({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 96525}$&=&
$({\bf 154,30})
\oplus({\bf 105,35})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 30,154})
\oplus({\bf 30,81})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,10})
\oplus({\bf 140,40})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 56,20})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 111375}$&=&
$({\bf 220,10})
\oplus({\bf 84,14})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 35',81})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus3({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus2({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,84})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 10,220})
\oplus2({\bf 10,105})
\oplus({\bf 10,81})
\oplus3({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 56,40})
\oplus2({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,140})
\oplus2({\bf 20,64})
\oplus({\bf 20,40})
\oplus3({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 16,160})
\oplus({\bf 16,140})
\oplus2({\bf 16,56})
\oplus3({\bf 16,64})
\oplus({\bf 16,40})
\oplus2({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus2({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})$\\
%
${\bf 111384}$&=&
$({\bf 91,91})
\oplus({\bf 154,154})
\oplus({\bf 55,55})
\oplus({\bf 105,105})
\oplus({\bf 81,81})
\oplus({\bf 30,30})
\oplus({\bf 35',35'})
\oplus({\bf 35,35})
\oplus({\bf 14,14})
\oplus({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 1,1})
\oplus({\bf 140',140'})
\oplus({\bf 140,140})
\oplus({\bf 80,80})
\oplus({\bf 56,56})
\oplus({\bf 64,64})
\oplus({\bf 40,40})
\oplus({\bf 20,20})
\oplus({\bf 16,16})
\oplus({\bf 4,4})$\\
%
${\bf 112320}$&=&
$({\bf 560',1})
\oplus({\bf 220',10})
\oplus({\bf 220',5})
\oplus({\bf 220',1})
\oplus({\bf 320,10})
\oplus({\bf 120,35'})
\oplus({\bf 120,35})
\oplus({\bf 120,10})
\oplus({\bf 160,35'})
\oplus({\bf 56,84})
\oplus({\bf 56,105})
\oplus({\bf 56,35'})
\oplus({\bf 64,84})
\oplus({\bf 20,165})
\oplus({\bf 20,231})
\oplus({\bf 20,84})
\oplus({\bf 16,165})
\oplus({\bf 4,286})
\oplus({\bf 4,429})
\oplus({\bf 4,165})
\oplus({\bf 286,4})
\oplus({\bf 429,4})
\oplus({\bf 165,20})
\oplus({\bf 165,16})
\oplus({\bf 165,4})
\oplus({\bf 231,20})
\oplus({\bf 84,56})
\oplus({\bf 84,64})
\oplus({\bf 84,20})
\oplus({\bf 105,56})
\oplus({\bf 35',120})
\oplus({\bf 35',160})
\oplus({\bf 35',56})
\oplus({\bf 35,120})
\oplus({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 10,120})
\oplus({\bf 5,220'})
\oplus({\bf 1,560'})
\oplus({\bf 1,220'})$\\
%
${\bf 114400}$&=&
$({\bf 55,40})
\oplus({\bf 81,80})
\oplus({\bf 81,64})
\oplus2({\bf 81,40})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 30,80})
\oplus({\bf 30,64})
\oplus2({\bf 30,40})
\oplus({\bf 30,16})
\oplus({\bf 35',64})
\oplus({\bf 35',40})
\oplus({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35,80})
\oplus2({\bf 35,64})
\oplus3({\bf 35,40})
\oplus3({\bf 35,20})
\oplus3({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,80})
\oplus({\bf 14,64})
\oplus2({\bf 14,40})
\oplus({\bf 14,20})
\oplus2({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus2({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 80,81})
\oplus({\bf 80,30})
\oplus({\bf 80,35})
\oplus({\bf 80,14})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus({\bf 64,35'})
\oplus2({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 40,55})
\oplus2({\bf 40,81})
\oplus2({\bf 40,30})
\oplus({\bf 40,35'})
\oplus3({\bf 40,35})
\oplus2({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 20,81})
\oplus({\bf 20,35'})
\oplus3({\bf 20,35})
\oplus({\bf 20,14})
\oplus2({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,81})
\oplus({\bf 16,30})
\oplus({\bf 16,35'})
\oplus3({\bf 16,35})
\oplus2({\bf 16,14})
\oplus3({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 116280}$&=&
$({\bf 680,1})
\oplus({\bf 455',10})
\oplus({\bf 286,35'})
\oplus({\bf 165,84})
\oplus({\bf 84,165})
\oplus({\bf 35',286})
\oplus({\bf 10,455'})
\oplus({\bf 1,680})
\oplus({\bf 560'',4})
\oplus({\bf 364,20})
\oplus({\bf 220',56})
\oplus({\bf 120,120})
\oplus({\bf 56,220'})
\oplus({\bf 20,364})
\oplus({\bf 4,560''})$\\
%
${\bf 119119}$&=&
$({\bf 455,1})
\oplus({\bf 165,10})
\oplus({\bf 231,10})
\oplus({\bf 231,5})
\oplus({\bf 231,1})
\oplus({\bf 220,10})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 81,35'})
\oplus({\bf 35',84})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,84})
\oplus({\bf 35,105})
\oplus({\bf 35,35'})
\oplus({\bf 14,84})
\oplus({\bf 10,165})
\oplus({\bf 10,231})
\oplus({\bf 10,220})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 10,35'})
\oplus({\bf 5,231})
\oplus({\bf 5,84})
\oplus({\bf 1,455})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 320,4})
\oplus({\bf 324,4})
\oplus({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,20})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,20})
\oplus({\bf 40,56})
\oplus({\bf 20,120})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 16,120})
\oplus({\bf 16,160})
\oplus({\bf 16,56})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,56})$\\
%
${\bf 121176}$&=&
$({\bf 260,1})
\oplus({\bf 220,10})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,10})
\oplus({\bf 84,35'})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 35',84})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,154})
\oplus({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 256,4})
\oplus({\bf 140',4})
\oplus({\bf 160,20})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 122850}$&=&
$({\bf 55,35})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,55})
\oplus2({\bf 35,81})
\oplus2({\bf 35,30})
\oplus({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus3({\bf 35,14})
\oplus3({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 64,80})
\oplus({\bf 64,64})
\oplus2({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,80})
\oplus2({\bf 40,64})
\oplus3({\bf 40,40})
\oplus3({\bf 40,20})
\oplus3({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,80})
\oplus({\bf 20,64})
\oplus3({\bf 20,40})
\oplus({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,80})
\oplus2({\bf 16,64})
\oplus3({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 138600}$&=&
$({\bf 154,20})
\oplus({\bf 105,40})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus2({\bf 81,20})
\oplus2({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 30,56})
\oplus({\bf 30,64})
\oplus({\bf 30,40})
\oplus({\bf 30,20})
\oplus({\bf 30,16})
\oplus({\bf 30,4})
\oplus({\bf 35',80})
\oplus2({\bf 35',40})
\oplus2({\bf 35',16})
\oplus2({\bf 35',4})
\oplus({\bf 35,140})
\oplus({\bf 35,80})
\oplus2({\bf 35,64})
\oplus3({\bf 35,40})
\oplus3({\bf 35,20})
\oplus4({\bf 35,16})
\oplus2({\bf 35,4})
\oplus({\bf 14,56})
\oplus2({\bf 14,64})
\oplus2({\bf 14,40})
\oplus({\bf 14,20})
\oplus2({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus2({\bf 10,64})
\oplus2({\bf 10,40})
\oplus3({\bf 10,20})
\oplus2({\bf 10,16})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus2({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 140,35})
\oplus({\bf 140,10})
\oplus({\bf 80,35'})
\oplus({\bf 80,35})
\oplus({\bf 80,10})
\oplus({\bf 56,30})
\oplus({\bf 56,14})
\oplus({\bf 56,5})
\oplus({\bf 56,1})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus2({\bf 64,35})
\oplus2({\bf 64,14})
\oplus2({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,105})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus2({\bf 40,35'})
\oplus3({\bf 40,35})
\oplus2({\bf 40,14})
\oplus2({\bf 40,10})
\oplus2({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,154})
\oplus2({\bf 20,81})
\oplus({\bf 20,30})
\oplus3({\bf 20,35})
\oplus({\bf 20,14})
\oplus3({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,105})
\oplus2({\bf 16,81})
\oplus({\bf 16,30})
\oplus2({\bf 16,35'})
\oplus4({\bf 16,35})
\oplus2({\bf 16,14})
\oplus2({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus2({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})$\\
%
${\bf 142155}$&=&
$({\bf 154,14})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35})
\oplus2({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,81})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus3({\bf 35,14})
\oplus3({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 140,40})
\oplus({\bf 140,16})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,64})
\oplus2({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus2({\bf 40,64})
\oplus3({\bf 40,40})
\oplus2({\bf 40,20})
\oplus3({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus3({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 144144}$&=&
$({\bf 140',55})
\oplus({\bf 140,81})
\oplus({\bf 80,154})
\oplus({\bf 80,55})
\oplus({\bf 80,81})
\oplus({\bf 80,30})
\oplus({\bf 56,35'})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 154,80})
\oplus({\bf 55,140'})
\oplus({\bf 55,80})
\oplus({\bf 105,64})
\oplus({\bf 81,140})
\oplus({\bf 81,80})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus({\bf 30,80})
\oplus({\bf 30,40})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',20})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,4})$\\
%
${\bf 145860}$&=&
$({\bf 390,1})
\oplus({\bf 231,10})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,10})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 30,35'})
\oplus({\bf 35',84})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,84})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 14,105})
\oplus({\bf 14,35'})
\oplus({\bf 10,231})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 5,220})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 1,390})
\oplus({\bf 1,220})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})
\oplus({\bf 324,4})
\oplus({\bf 256,4})
\oplus({\bf 120,20})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,20})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus({\bf 40,20})
\oplus({\bf 20,120})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,160})
\oplus({\bf 16,140})
\oplus({\bf 16,56})
\oplus({\bf 16,64})
\oplus({\bf 16,20})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,20})$\\
%
${\bf 145860'}$&=&
$({\bf 429,5})
\oplus({\bf 165,10})
\oplus({\bf 165,5})
\oplus({\bf 165,1})
\oplus({\bf 231,35})
\oplus({\bf 231,10})
\oplus({\bf 231,5})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 105,105})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 35',84})
\oplus({\bf 35',105})
\oplus({\bf 35',35'})
\oplus({\bf 35,231})
\oplus({\bf 35,84})
\oplus({\bf 35,105})
\oplus({\bf 10,165})
\oplus({\bf 10,231})
\oplus({\bf 10,84})
\oplus({\bf 5,429})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus({\bf 1,165})
\oplus({\bf 220',4})
\oplus({\bf 320,16})
\oplus({\bf 320,4})
\oplus({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,64})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 64,160})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 20,120})
\oplus({\bf 20,160})
\oplus({\bf 20,56})
\oplus({\bf 16,320})
\oplus({\bf 16,120})
\oplus({\bf 16,160})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus({\bf 4,120})$\\
%
${\bf 146250}$&=&
$({\bf 154,10})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus3({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35})
\oplus2({\bf 35',14})
\oplus2({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus3({\bf 35,14})
\oplus5({\bf 35,10})
\oplus3({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus2({\bf 14,14})
\oplus2({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus5({\bf 10,35})
\oplus2({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,40})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,64})
\oplus2({\bf 64,40})
\oplus2({\bf 64,20})
\oplus4({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus2({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,64})
\oplus3({\bf 20,40})
\oplus3({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus4({\bf 16,64})
\oplus4({\bf 16,40})
\oplus4({\bf 16,20})
\oplus5({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus3({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})$\\
%
${\bf 147456}$&=&
$({\bf 140',4})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus3({\bf 80,4})
\oplus({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus({\bf 64,40})
\oplus3({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus2({\bf 40,20})
\oplus4({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus3({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,140})
\oplus2({\bf 16,80})
\oplus2({\bf 16,64})
\oplus4({\bf 16,40})
\oplus2({\bf 16,20})
\oplus4({\bf 16,16})
\oplus3({\bf 16,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus3({\bf 4,80})
\oplus({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus3({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus2({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus2({\bf 35,14})
\oplus3({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35})
\oplus2({\bf 14,14})
\oplus2({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus2({\bf 10,30})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus2({\bf 5,30})
\oplus2({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 148512}$&=&
$({\bf 429,4})
\oplus({\bf 165,16})
\oplus2({\bf 165,4})
\oplus({\bf 231,20})
\oplus({\bf 231,16})
\oplus({\bf 231,4})
\oplus({\bf 84,64})
\oplus2({\bf 84,20})
\oplus({\bf 84,16})
\oplus({\bf 105,56})
\oplus({\bf 105,64})
\oplus({\bf 105,20})
\oplus({\bf 35',160})
\oplus2({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35,120})
\oplus({\bf 35,160})
\oplus({\bf 35,56})
\oplus({\bf 10,320})
\oplus2({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 5,220'})
\oplus({\bf 5,320})
\oplus({\bf 5,120})
\oplus({\bf 1,220'})
\oplus({\bf 1,320})
\oplus({\bf 220',5})
\oplus({\bf 220',1})
\oplus({\bf 320,10})
\oplus({\bf 320,5})
\oplus({\bf 320,1})
\oplus({\bf 120,35})
\oplus2({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 160,35'})
\oplus({\bf 160,35})
\oplus({\bf 160,10})
\oplus({\bf 56,105})
\oplus2({\bf 56,35'})
\oplus({\bf 56,35})
\oplus({\bf 64,84})
\oplus({\bf 64,105})
\oplus({\bf 64,35'})
\oplus({\bf 20,231})
\oplus2({\bf 20,84})
\oplus({\bf 20,105})
\oplus({\bf 16,165})
\oplus({\bf 16,231})
\oplus({\bf 16,84})
\oplus({\bf 4,429})
\oplus2({\bf 4,165})
\oplus({\bf 4,231})$\\
%
${\bf 151200}$&=&
$({\bf 220,16})
\oplus({\bf 84,16})
\oplus({\bf 84,4})
\oplus({\bf 105,40})
\oplus({\bf 105,20})
\oplus3({\bf 105,16})
\oplus2({\bf 105,4})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus({\bf 81,20})
\oplus2({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 35',64})
\oplus({\bf 35',40})
\oplus2({\bf 35',20})
\oplus3({\bf 35',16})
\oplus2({\bf 35',4})
\oplus({\bf 35,140})
\oplus({\bf 35,56})
\oplus3({\bf 35,64})
\oplus2({\bf 35,40})
\oplus3({\bf 35,20})
\oplus3({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,160})
\oplus({\bf 14,140})
\oplus({\bf 14,56})
\oplus2({\bf 14,64})
\oplus({\bf 14,40})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus2({\bf 10,56})
\oplus3({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus2({\bf 5,56})
\oplus2({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 160,14})
\oplus({\bf 160,10})
\oplus({\bf 160,5})
\oplus({\bf 140,35})
\oplus({\bf 140,14})
\oplus({\bf 140,10})
\oplus({\bf 140,5})
\oplus({\bf 56,35})
\oplus({\bf 56,14})
\oplus2({\bf 56,10})
\oplus2({\bf 56,5})
\oplus({\bf 56,1})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus3({\bf 64,35})
\oplus2({\bf 64,14})
\oplus3({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,105})
\oplus({\bf 40,81})
\oplus({\bf 40,35'})
\oplus2({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 20,105})
\oplus({\bf 20,81})
\oplus2({\bf 20,35'})
\oplus3({\bf 20,35})
\oplus({\bf 20,14})
\oplus2({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,220})
\oplus({\bf 16,84})
\oplus3({\bf 16,105})
\oplus2({\bf 16,81})
\oplus3({\bf 16,35'})
\oplus3({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus({\bf 4,81})
\oplus2({\bf 4,35'})
\oplus({\bf 4,35})$\\
%
${\bf 161568}$&=&
$({\bf 91,4})
\oplus({\bf 154,20})
\oplus({\bf 154,16})
\oplus({\bf 154,4})
\oplus({\bf 55,16})
\oplus2({\bf 55,4})
\oplus({\bf 105,56})
\oplus({\bf 105,64})
\oplus({\bf 105,20})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus2({\bf 81,20})
\oplus2({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 30,40})
\oplus2({\bf 30,16})
\oplus2({\bf 30,4})
\oplus({\bf 35',140})
\oplus({\bf 35',56})
\oplus2({\bf 35',64})
\oplus({\bf 35',20})
\oplus({\bf 35,140})
\oplus({\bf 35,80})
\oplus2({\bf 35,64})
\oplus2({\bf 35,40})
\oplus2({\bf 35,20})
\oplus2({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,80})
\oplus2({\bf 14,40})
\oplus2({\bf 14,16})
\oplus2({\bf 14,4})
\oplus({\bf 10,140'})
\oplus({\bf 10,140})
\oplus2({\bf 10,80})
\oplus({\bf 10,64})
\oplus2({\bf 10,40})
\oplus({\bf 10,20})
\oplus2({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,140'})
\oplus2({\bf 5,80})
\oplus2({\bf 5,40})
\oplus2({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 1,140'})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})
\oplus({\bf 140',10})
\oplus({\bf 140',5})
\oplus({\bf 140',1})
\oplus({\bf 140,35'})
\oplus({\bf 140,35})
\oplus({\bf 140,10})
\oplus({\bf 80,35})
\oplus({\bf 80,14})
\oplus2({\bf 80,10})
\oplus2({\bf 80,5})
\oplus({\bf 80,1})
\oplus({\bf 56,105})
\oplus({\bf 56,35'})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus2({\bf 64,35'})
\oplus2({\bf 64,35})
\oplus({\bf 64,10})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus2({\bf 40,35})
\oplus2({\bf 40,14})
\oplus2({\bf 40,10})
\oplus2({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,154})
\oplus({\bf 20,105})
\oplus2({\bf 20,81})
\oplus({\bf 20,35'})
\oplus2({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,154})
\oplus({\bf 16,55})
\oplus2({\bf 16,81})
\oplus2({\bf 16,30})
\oplus2({\bf 16,35})
\oplus2({\bf 16,14})
\oplus2({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,91})
\oplus({\bf 4,154})
\oplus2({\bf 4,55})
\oplus({\bf 4,81})
\oplus2({\bf 4,30})
\oplus({\bf 4,35})
\oplus2({\bf 4,14})
\oplus({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 165528}$&=&
$({\bf 140'',1})
\oplus({\bf 260,10})
\oplus({\bf 91,5})
\oplus({\bf 91,1})
\oplus({\bf 220,35'})
\oplus({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 55,14})
\oplus({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 84,84})
\oplus({\bf 105,105})
\oplus({\bf 105,35'})
\oplus({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 30,30})
\oplus({\bf 30,14})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',220})
\oplus({\bf 35',105})
\oplus({\bf 35',35'})
\oplus({\bf 35,154})
\oplus({\bf 35,81})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 14,55})
\oplus({\bf 14,30})
\oplus({\bf 14,14})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,260})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 5,91})
\oplus({\bf 5,55})
\oplus({\bf 5,30})
\oplus({\bf 5,14})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,91})
\oplus({\bf 1,55})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 224,4})
\oplus({\bf 256,20})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 160,56})
\oplus({\bf 140,64})
\oplus({\bf 140,20})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,160})
\oplus({\bf 56,56})
\oplus({\bf 64,140})
\oplus({\bf 64,64})
\oplus({\bf 64,20})
\oplus({\bf 40,80})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,256})
\oplus({\bf 20,140})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 166320}$&=&
$({\bf 140',5})
\oplus({\bf 140,35})
\oplus({\bf 140,10})
\oplus({\bf 140,5})
\oplus({\bf 80,35})
\oplus({\bf 80,14})
\oplus2({\bf 80,10})
\oplus2({\bf 80,5})
\oplus({\bf 80,1})
\oplus({\bf 56,35'})
\oplus({\bf 56,35})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus2({\bf 64,35'})
\oplus3({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus({\bf 40,35'})
\oplus3({\bf 40,35})
\oplus2({\bf 40,14})
\oplus3({\bf 40,10})
\oplus3({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,105})
\oplus2({\bf 20,81})
\oplus({\bf 20,30})
\oplus2({\bf 20,35'})
\oplus3({\bf 20,35})
\oplus({\bf 20,14})
\oplus2({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,154})
\oplus({\bf 16,55})
\oplus({\bf 16,105})
\oplus3({\bf 16,81})
\oplus2({\bf 16,30})
\oplus({\bf 16,35'})
\oplus4({\bf 16,35})
\oplus3({\bf 16,14})
\oplus3({\bf 16,10})
\oplus3({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus2({\bf 4,81})
\oplus2({\bf 4,30})
\oplus2({\bf 4,35})
\oplus2({\bf 4,14})
\oplus2({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 154,16})
\oplus({\bf 154,4})
\oplus({\bf 55,16})
\oplus({\bf 55,4})
\oplus({\bf 105,64})
\oplus({\bf 105,20})
\oplus({\bf 105,16})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus2({\bf 81,20})
\oplus3({\bf 81,16})
\oplus2({\bf 81,4})
\oplus({\bf 30,40})
\oplus({\bf 30,20})
\oplus2({\bf 30,16})
\oplus2({\bf 30,4})
\oplus({\bf 35',56})
\oplus2({\bf 35',64})
\oplus({\bf 35',40})
\oplus2({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35,140})
\oplus({\bf 35,80})
\oplus({\bf 35,56})
\oplus3({\bf 35,64})
\oplus3({\bf 35,40})
\oplus3({\bf 35,20})
\oplus4({\bf 35,16})
\oplus2({\bf 35,4})
\oplus({\bf 14,80})
\oplus({\bf 14,64})
\oplus2({\bf 14,40})
\oplus({\bf 14,20})
\oplus3({\bf 14,16})
\oplus2({\bf 14,4})
\oplus({\bf 10,140})
\oplus2({\bf 10,80})
\oplus2({\bf 10,64})
\oplus3({\bf 10,40})
\oplus2({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,140'})
\oplus({\bf 5,140})
\oplus2({\bf 5,80})
\oplus({\bf 5,64})
\oplus3({\bf 5,40})
\oplus({\bf 5,20})
\oplus3({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 170544}$&=&
$({\bf 816,1})
\oplus({\bf 560'',10})
\oplus({\bf 364,35'})
\oplus({\bf 220',84})
\oplus({\bf 120,165})
\oplus({\bf 56,286})
\oplus({\bf 20,455'})
\oplus({\bf 4,680})
\oplus({\bf 680,4})
\oplus({\bf 455',20})
\oplus({\bf 286,56})
\oplus({\bf 165,120})
\oplus({\bf 84,220'})
\oplus({\bf 35',364})
\oplus({\bf 10,560''})
\oplus({\bf 1,816})$\\
%
${\bf 171072}$&=&
$({\bf 224,1})
\oplus({\bf 256,10})
\oplus({\bf 140',10})
\oplus({\bf 140',5})
\oplus({\bf 140',1})
\oplus({\bf 160,35'})
\oplus({\bf 140,35'})
\oplus({\bf 140,35})
\oplus({\bf 140,10})
\oplus({\bf 80,35})
\oplus({\bf 80,14})
\oplus({\bf 80,10})
\oplus({\bf 80,5})
\oplus({\bf 80,1})
\oplus({\bf 56,84})
\oplus({\bf 56,105})
\oplus({\bf 56,35'})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 64,10})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,220})
\oplus({\bf 20,154})
\oplus({\bf 20,105})
\oplus({\bf 20,81})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,154})
\oplus({\bf 16,55})
\oplus({\bf 16,81})
\oplus({\bf 16,30})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 260,4})
\oplus({\bf 91,4})
\oplus({\bf 220,20})
\oplus({\bf 154,20})
\oplus({\bf 154,16})
\oplus({\bf 154,4})
\oplus({\bf 55,16})
\oplus({\bf 55,4})
\oplus({\bf 84,56})
\oplus({\bf 105,56})
\oplus({\bf 105,64})
\oplus({\bf 105,20})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 30,40})
\oplus({\bf 30,16})
\oplus({\bf 30,4})
\oplus({\bf 35',160})
\oplus({\bf 35',140})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',20})
\oplus({\bf 35,140})
\oplus({\bf 35,80})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,80})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,256})
\oplus({\bf 10,140'})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,140'})
\oplus({\bf 5,80})
\oplus({\bf 5,40})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,224})
\oplus({\bf 1,140'})
\oplus({\bf 1,80})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 180224}$&=&
$({\bf 324,4})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,20})
\oplus2({\bf 160,16})
\oplus3({\bf 160,4})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus2({\bf 56,20})
\oplus3({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus({\bf 64,40})
\oplus3({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus({\bf 40,20})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus2({\bf 20,56})
\oplus3({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,120})
\oplus2({\bf 16,160})
\oplus({\bf 16,140})
\oplus3({\bf 16,56})
\oplus2({\bf 16,64})
\oplus({\bf 16,20})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus3({\bf 4,160})
\oplus({\bf 4,140})
\oplus2({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 231,10})
\oplus({\bf 231,5})
\oplus({\bf 231,1})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus2({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus3({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus({\bf 35,81})
\oplus3({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 14,84})
\oplus({\bf 14,105})
\oplus({\bf 14,35'})
\oplus({\bf 10,231})
\oplus({\bf 10,220})
\oplus2({\bf 10,84})
\oplus3({\bf 10,105})
\oplus({\bf 10,81})
\oplus2({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus2({\bf 5,84})
\oplus2({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,105})$\\
%
${\bf 184756}$&=&
$({\bf 715,1})
\oplus({\bf 286,10})
\oplus({\bf 286,5})
\oplus({\bf 286,1})
\oplus({\bf 429,10})
\oplus({\bf 165,35'})
\oplus({\bf 165,35})
\oplus({\bf 165,10})
\oplus({\bf 231,35'})
\oplus({\bf 84,84})
\oplus({\bf 84,105})
\oplus({\bf 84,35'})
\oplus({\bf 105,84})
\oplus({\bf 35',165})
\oplus({\bf 35',231})
\oplus({\bf 35',84})
\oplus({\bf 35,165})
\oplus({\bf 10,286})
\oplus({\bf 10,429})
\oplus({\bf 10,165})
\oplus({\bf 5,286})
\oplus({\bf 1,715})
\oplus({\bf 1,286})
\oplus({\bf 364,4})
\oplus({\bf 560',4})
\oplus({\bf 220',20})
\oplus({\bf 220',16})
\oplus({\bf 220',4})
\oplus({\bf 320,20})
\oplus({\bf 120,56})
\oplus({\bf 120,64})
\oplus({\bf 120,20})
\oplus({\bf 160,56})
\oplus({\bf 56,120})
\oplus({\bf 56,160})
\oplus({\bf 56,56})
\oplus({\bf 64,120})
\oplus({\bf 20,220'})
\oplus({\bf 20,320})
\oplus({\bf 20,120})
\oplus({\bf 16,220'})
\oplus({\bf 4,364})
\oplus({\bf 4,560'})
\oplus({\bf 4,220'})$\\
%
${\bf 185130}$&=&
$({\bf 91,5})
\oplus({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 105,105})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35,154})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,55})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,91})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus2({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,55})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,64})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 64,140})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,140'})
\oplus({\bf 16,140})
\oplus2({\bf 16,80})
\oplus({\bf 16,64})
\oplus3({\bf 16,40})
\oplus({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,140'})
\oplus2({\bf 4,80})
\oplus2({\bf 4,40})
\oplus2({\bf 4,16})
\oplus2({\bf 4,4})$\\
%
${\bf 192192}$&=&
$({\bf 324,5})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 160,35})
\oplus({\bf 160,14})
\oplus2({\bf 160,10})
\oplus2({\bf 160,5})
\oplus({\bf 160,1})
\oplus({\bf 140,35})
\oplus({\bf 140,10})
\oplus({\bf 140,5})
\oplus({\bf 56,35'})
\oplus2({\bf 56,35})
\oplus({\bf 56,14})
\oplus2({\bf 56,10})
\oplus2({\bf 56,5})
\oplus({\bf 56,1})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus2({\bf 64,35'})
\oplus3({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 40,105})
\oplus({\bf 40,35'})
\oplus({\bf 40,35})
\oplus({\bf 20,84})
\oplus2({\bf 20,105})
\oplus({\bf 20,81})
\oplus2({\bf 20,35'})
\oplus2({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,231})
\oplus({\bf 16,220})
\oplus2({\bf 16,84})
\oplus3({\bf 16,105})
\oplus({\bf 16,81})
\oplus2({\bf 16,35'})
\oplus({\bf 16,35})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus2({\bf 4,84})
\oplus2({\bf 4,105})
\oplus({\bf 4,35'})
\oplus({\bf 231,16})
\oplus({\bf 231,4})
\oplus({\bf 220,16})
\oplus({\bf 220,4})
\oplus({\bf 84,20})
\oplus2({\bf 84,16})
\oplus2({\bf 84,4})
\oplus({\bf 105,64})
\oplus({\bf 105,40})
\oplus2({\bf 105,20})
\oplus3({\bf 105,16})
\oplus2({\bf 105,4})
\oplus({\bf 81,64})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 35',56})
\oplus2({\bf 35',64})
\oplus({\bf 35',40})
\oplus2({\bf 35',20})
\oplus2({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,160})
\oplus({\bf 35,140})
\oplus2({\bf 35,56})
\oplus3({\bf 35,64})
\oplus({\bf 35,40})
\oplus2({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 14,160})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 10,120})
\oplus2({\bf 10,160})
\oplus({\bf 10,140})
\oplus2({\bf 10,56})
\oplus2({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 5,324})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus({\bf 5,140})
\oplus2({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 1,160})
\oplus({\bf 1,56})$\\
%
${\bf 192456}$&=&
$({\bf 154,40})
\oplus({\bf 105,40})
\oplus({\bf 105,20})
\oplus({\bf 105,16})
\oplus({\bf 81,80})
\oplus({\bf 81,64})
\oplus3({\bf 81,40})
\oplus({\bf 81,20})
\oplus2({\bf 81,16})
\oplus({\bf 30,140})
\oplus({\bf 30,80})
\oplus({\bf 30,64})
\oplus2({\bf 30,40})
\oplus({\bf 30,20})
\oplus({\bf 30,16})
\oplus({\bf 35',64})
\oplus({\bf 35',40})
\oplus2({\bf 35',20})
\oplus2({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,140})
\oplus({\bf 35,80})
\oplus({\bf 35,56})
\oplus3({\bf 35,64})
\oplus4({\bf 35,40})
\oplus3({\bf 35,20})
\oplus4({\bf 35,16})
\oplus2({\bf 35,4})
\oplus({\bf 14,140})
\oplus({\bf 14,80})
\oplus2({\bf 14,64})
\oplus2({\bf 14,40})
\oplus2({\bf 14,20})
\oplus2({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,56})
\oplus2({\bf 10,64})
\oplus2({\bf 10,40})
\oplus2({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus2({\bf 5,20})
\oplus2({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,20})
\oplus({\bf 1,16})
\oplus({\bf 140,30})
\oplus({\bf 140,35})
\oplus({\bf 140,14})
\oplus({\bf 80,81})
\oplus({\bf 80,30})
\oplus({\bf 80,35})
\oplus({\bf 80,14})
\oplus({\bf 56,35})
\oplus({\bf 56,10})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus({\bf 64,35'})
\oplus3({\bf 64,35})
\oplus2({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 40,154})
\oplus({\bf 40,105})
\oplus3({\bf 40,81})
\oplus2({\bf 40,30})
\oplus({\bf 40,35'})
\oplus4({\bf 40,35})
\oplus2({\bf 40,14})
\oplus2({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 20,105})
\oplus({\bf 20,81})
\oplus({\bf 20,30})
\oplus2({\bf 20,35'})
\oplus3({\bf 20,35})
\oplus2({\bf 20,14})
\oplus2({\bf 20,10})
\oplus2({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,105})
\oplus2({\bf 16,81})
\oplus({\bf 16,30})
\oplus2({\bf 16,35'})
\oplus4({\bf 16,35})
\oplus2({\bf 16,14})
\oplus3({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus({\bf 4,5})$\\
%
${\bf 205920}$&=&
$({\bf 154,16})
\oplus({\bf 105,40})
\oplus({\bf 105,20})
\oplus2({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 81,64})
\oplus2({\bf 81,40})
\oplus2({\bf 81,20})
\oplus4({\bf 81,16})
\oplus2({\bf 81,4})
\oplus({\bf 30,64})
\oplus({\bf 30,40})
\oplus({\bf 30,20})
\oplus2({\bf 30,16})
\oplus({\bf 30,4})
\oplus({\bf 35',64})
\oplus2({\bf 35',40})
\oplus2({\bf 35',20})
\oplus4({\bf 35',16})
\oplus2({\bf 35',4})
\oplus({\bf 35,140})
\oplus({\bf 35,80})
\oplus({\bf 35,56})
\oplus4({\bf 35,64})
\oplus5({\bf 35,40})
\oplus5({\bf 35,20})
\oplus7({\bf 35,16})
\oplus4({\bf 35,4})
\oplus({\bf 14,140})
\oplus({\bf 14,80})
\oplus({\bf 14,56})
\oplus3({\bf 14,64})
\oplus3({\bf 14,40})
\oplus3({\bf 14,20})
\oplus4({\bf 14,16})
\oplus2({\bf 14,4})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus({\bf 10,56})
\oplus4({\bf 10,64})
\oplus4({\bf 10,40})
\oplus4({\bf 10,20})
\oplus5({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus3({\bf 5,64})
\oplus3({\bf 5,40})
\oplus3({\bf 5,20})
\oplus3({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})
\oplus({\bf 140,35})
\oplus({\bf 140,14})
\oplus({\bf 140,10})
\oplus({\bf 140,5})
\oplus({\bf 80,35})
\oplus({\bf 80,14})
\oplus({\bf 80,10})
\oplus({\bf 80,5})
\oplus({\bf 56,35})
\oplus({\bf 56,14})
\oplus({\bf 56,10})
\oplus({\bf 56,5})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus({\bf 64,35'})
\oplus4({\bf 64,35})
\oplus3({\bf 64,14})
\oplus4({\bf 64,10})
\oplus3({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,105})
\oplus2({\bf 40,81})
\oplus({\bf 40,30})
\oplus2({\bf 40,35'})
\oplus5({\bf 40,35})
\oplus3({\bf 40,14})
\oplus4({\bf 40,10})
\oplus3({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,105})
\oplus2({\bf 20,81})
\oplus({\bf 20,30})
\oplus2({\bf 20,35'})
\oplus5({\bf 20,35})
\oplus3({\bf 20,14})
\oplus4({\bf 20,10})
\oplus3({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,154})
\oplus2({\bf 16,105})
\oplus4({\bf 16,81})
\oplus2({\bf 16,30})
\oplus4({\bf 16,35'})
\oplus7({\bf 16,35})
\oplus4({\bf 16,14})
\oplus5({\bf 16,10})
\oplus3({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus2({\bf 4,35'})
\oplus4({\bf 4,35})
\oplus2({\bf 4,14})
\oplus2({\bf 4,10})
\oplus({\bf 4,5})$\\
%
${\bf 206976}$&=&
$({\bf 324,14})
\oplus({\bf 120,10})
\oplus({\bf 160,35})
\oplus({\bf 160,14})
\oplus({\bf 160,10})
\oplus({\bf 160,5})
\oplus({\bf 140,81})
\oplus({\bf 140,35})
\oplus({\bf 140,14})
\oplus({\bf 140,10})
\oplus({\bf 56,35'})
\oplus({\bf 56,35})
\oplus({\bf 56,14})
\oplus({\bf 56,10})
\oplus({\bf 56,5})
\oplus({\bf 56,1})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus2({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 40,220})
\oplus({\bf 40,105})
\oplus({\bf 40,81})
\oplus({\bf 40,35'})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 20,84})
\oplus({\bf 20,105})
\oplus({\bf 20,81})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,231})
\oplus({\bf 16,220})
\oplus({\bf 16,84})
\oplus2({\bf 16,105})
\oplus({\bf 16,81})
\oplus({\bf 16,35'})
\oplus({\bf 16,35})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,35'})
\oplus({\bf 231,16})
\oplus({\bf 220,40})
\oplus({\bf 220,16})
\oplus({\bf 84,20})
\oplus({\bf 84,16})
\oplus({\bf 84,4})
\oplus({\bf 105,64})
\oplus({\bf 105,40})
\oplus({\bf 105,20})
\oplus2({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 81,140})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',40})
\oplus({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,160})
\oplus({\bf 35,140})
\oplus({\bf 35,56})
\oplus2({\bf 35,64})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 14,324})
\oplus({\bf 14,160})
\oplus({\bf 14,140})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 14,40})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 5,160})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 1,56})$\\
%
${\bf 213444}$&=&
$({\bf 154,35})
\oplus({\bf 105,30})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus2({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,105})
\oplus({\bf 30,81})
\oplus({\bf 30,30})
\oplus({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35})
\oplus2({\bf 35',14})
\oplus2({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,154})
\oplus({\bf 35,105})
\oplus3({\bf 35,81})
\oplus2({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus6({\bf 35,35})
\oplus3({\bf 35,14})
\oplus4({\bf 35,10})
\oplus3({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus2({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus2({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 56,40})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,80})
\oplus({\bf 64,64})
\oplus3({\bf 64,40})
\oplus2({\bf 64,20})
\oplus4({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus3({\bf 40,64})
\oplus4({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,64})
\oplus3({\bf 20,40})
\oplus3({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus4({\bf 16,64})
\oplus4({\bf 16,40})
\oplus4({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})$\\
%
${\bf 216216}$&=&
$({\bf 256,4})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus3({\bf 140,4})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus2({\bf 56,20})
\oplus2({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus2({\bf 64,40})
\oplus3({\bf 64,20})
\oplus4({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus({\bf 40,40})
\oplus3({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,56})
\oplus3({\bf 20,64})
\oplus3({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus({\bf 16,80})
\oplus2({\bf 16,56})
\oplus4({\bf 16,64})
\oplus2({\bf 16,40})
\oplus3({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus3({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus3({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus3({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus3({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus2({\bf 35',14})
\oplus2({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus2({\bf 35,14})
\oplus3({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus2({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,84})
\oplus3({\bf 10,105})
\oplus3({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})$\\
%
${\bf 216216'}$&=&
$({\bf 616,1})
\oplus({\bf 220',10})
\oplus({\bf 320,10})
\oplus({\bf 320,5})
\oplus({\bf 320,1})
\oplus({\bf 324,10})
\oplus({\bf 120,35'})
\oplus({\bf 120,35})
\oplus({\bf 120,14})
\oplus({\bf 120,10})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 160,35'})
\oplus({\bf 160,35})
\oplus({\bf 160,10})
\oplus({\bf 140,35'})
\oplus({\bf 56,84})
\oplus({\bf 56,105})
\oplus({\bf 56,81})
\oplus({\bf 56,35'})
\oplus({\bf 56,35})
\oplus({\bf 56,10})
\oplus({\bf 64,84})
\oplus({\bf 64,105})
\oplus({\bf 64,35'})
\oplus({\bf 40,84})
\oplus({\bf 20,165})
\oplus({\bf 20,231})
\oplus({\bf 20,220})
\oplus({\bf 20,84})
\oplus({\bf 20,105})
\oplus({\bf 20,35'})
\oplus({\bf 16,165})
\oplus({\bf 16,231})
\oplus({\bf 16,84})
\oplus({\bf 4,429})
\oplus({\bf 4,455})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,84})
\oplus({\bf 429,4})
\oplus({\bf 455,4})
\oplus({\bf 165,20})
\oplus({\bf 165,16})
\oplus({\bf 165,4})
\oplus({\bf 231,20})
\oplus({\bf 231,16})
\oplus({\bf 231,4})
\oplus({\bf 220,20})
\oplus({\bf 84,56})
\oplus({\bf 84,64})
\oplus({\bf 84,40})
\oplus({\bf 84,20})
\oplus({\bf 84,16})
\oplus({\bf 84,4})
\oplus({\bf 105,56})
\oplus({\bf 105,64})
\oplus({\bf 105,20})
\oplus({\bf 81,56})
\oplus({\bf 35',120})
\oplus({\bf 35',160})
\oplus({\bf 35',140})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',20})
\oplus({\bf 35,120})
\oplus({\bf 35,160})
\oplus({\bf 35,56})
\oplus({\bf 14,120})
\oplus({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 10,324})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,56})
\oplus({\bf 5,320})
\oplus({\bf 5,120})
\oplus({\bf 1,616})
\oplus({\bf 1,320})
\oplus({\bf 1,120})$\\
%
${\bf 237600}$&=&
$({\bf 324,10})
\oplus({\bf 120,14})
\oplus({\bf 120,5})
\oplus({\bf 120,1})
\oplus({\bf 160,35})
\oplus({\bf 160,14})
\oplus2({\bf 160,10})
\oplus2({\bf 160,5})
\oplus({\bf 160,1})
\oplus({\bf 140,35'})
\oplus({\bf 140,35})
\oplus({\bf 140,14})
\oplus({\bf 140,10})
\oplus({\bf 140,5})
\oplus({\bf 140,1})
\oplus({\bf 56,81})
\oplus2({\bf 56,35})
\oplus({\bf 56,14})
\oplus3({\bf 56,10})
\oplus({\bf 56,5})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus2({\bf 64,35'})
\oplus3({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 40,84})
\oplus({\bf 40,105})
\oplus({\bf 40,81})
\oplus({\bf 40,35'})
\oplus({\bf 40,35})
\oplus({\bf 40,10})
\oplus({\bf 20,220})
\oplus2({\bf 20,105})
\oplus({\bf 20,81})
\oplus3({\bf 20,35'})
\oplus2({\bf 20,35})
\oplus({\bf 20,14})
\oplus({\bf 16,231})
\oplus({\bf 16,220})
\oplus2({\bf 16,84})
\oplus3({\bf 16,105})
\oplus({\bf 16,81})
\oplus2({\bf 16,35'})
\oplus({\bf 16,35})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus2({\bf 4,84})
\oplus2({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 231,16})
\oplus({\bf 231,4})
\oplus({\bf 220,20})
\oplus({\bf 220,16})
\oplus({\bf 220,4})
\oplus({\bf 84,40})
\oplus2({\bf 84,16})
\oplus2({\bf 84,4})
\oplus({\bf 105,64})
\oplus({\bf 105,40})
\oplus2({\bf 105,20})
\oplus3({\bf 105,16})
\oplus2({\bf 105,4})
\oplus({\bf 81,56})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 35',140})
\oplus2({\bf 35',64})
\oplus({\bf 35',40})
\oplus3({\bf 35',20})
\oplus2({\bf 35',16})
\oplus({\bf 35,160})
\oplus({\bf 35,140})
\oplus2({\bf 35,56})
\oplus3({\bf 35,64})
\oplus({\bf 35,40})
\oplus2({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 14,120})
\oplus({\bf 14,160})
\oplus({\bf 14,140})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 14,20})
\oplus({\bf 10,324})
\oplus2({\bf 10,160})
\oplus({\bf 10,140})
\oplus3({\bf 10,56})
\oplus2({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 5,120})
\oplus2({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 1,140})$\\
%
${\bf 239616}$&=&
$({\bf 256,5})
\oplus({\bf 160,35})
\oplus({\bf 160,10})
\oplus({\bf 160,5})
\oplus({\bf 140,35})
\oplus({\bf 140,14})
\oplus2({\bf 140,10})
\oplus2({\bf 140,5})
\oplus({\bf 140,1})
\oplus({\bf 80,35})
\oplus({\bf 80,10})
\oplus({\bf 80,5})
\oplus({\bf 56,35'})
\oplus2({\bf 56,35})
\oplus({\bf 56,14})
\oplus2({\bf 56,10})
\oplus({\bf 56,5})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus2({\bf 64,35'})
\oplus4({\bf 64,35})
\oplus2({\bf 64,14})
\oplus3({\bf 64,10})
\oplus3({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,105})
\oplus({\bf 40,81})
\oplus2({\bf 40,35'})
\oplus3({\bf 40,35})
\oplus({\bf 40,14})
\oplus2({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 20,84})
\oplus2({\bf 20,105})
\oplus2({\bf 20,81})
\oplus({\bf 20,30})
\oplus2({\bf 20,35'})
\oplus3({\bf 20,35})
\oplus2({\bf 20,14})
\oplus2({\bf 20,10})
\oplus2({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,220})
\oplus({\bf 16,154})
\oplus({\bf 16,84})
\oplus3({\bf 16,105})
\oplus3({\bf 16,81})
\oplus({\bf 16,30})
\oplus3({\bf 16,35'})
\oplus4({\bf 16,35})
\oplus({\bf 16,14})
\oplus2({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus2({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 220,16})
\oplus({\bf 220,4})
\oplus({\bf 154,16})
\oplus({\bf 154,4})
\oplus({\bf 84,20})
\oplus({\bf 84,16})
\oplus({\bf 105,64})
\oplus({\bf 105,40})
\oplus2({\bf 105,20})
\oplus3({\bf 105,16})
\oplus2({\bf 105,4})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus2({\bf 81,20})
\oplus3({\bf 81,16})
\oplus2({\bf 81,4})
\oplus({\bf 30,64})
\oplus({\bf 30,20})
\oplus({\bf 30,16})
\oplus({\bf 35',56})
\oplus2({\bf 35',64})
\oplus2({\bf 35',40})
\oplus2({\bf 35',20})
\oplus3({\bf 35',16})
\oplus2({\bf 35',4})
\oplus({\bf 35,160})
\oplus({\bf 35,140})
\oplus({\bf 35,80})
\oplus2({\bf 35,56})
\oplus4({\bf 35,64})
\oplus3({\bf 35,40})
\oplus3({\bf 35,20})
\oplus4({\bf 35,16})
\oplus2({\bf 35,4})
\oplus({\bf 14,140})
\oplus({\bf 14,56})
\oplus2({\bf 14,64})
\oplus({\bf 14,40})
\oplus2({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 10,160})
\oplus2({\bf 10,140})
\oplus({\bf 10,80})
\oplus2({\bf 10,56})
\oplus3({\bf 10,64})
\oplus2({\bf 10,40})
\oplus2({\bf 10,20})
\oplus2({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,256})
\oplus({\bf 5,160})
\oplus2({\bf 5,140})
\oplus({\bf 5,80})
\oplus({\bf 5,56})
\oplus3({\bf 5,64})
\oplus({\bf 5,40})
\oplus2({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 1,140})
\oplus({\bf 1,64})
\oplus({\bf 1,20})$\\
%
${\bf 245157}$&=&
$({\bf 969,1})
\oplus({\bf 680,10})
\oplus({\bf 455',35'})
\oplus({\bf 286,84})
\oplus({\bf 165,165})
\oplus({\bf 84,286})
\oplus({\bf 35',455'})
\oplus({\bf 10,680})
\oplus({\bf 1,969})
\oplus({\bf 816,4})
\oplus({\bf 560'',20})
\oplus({\bf 364,56})
\oplus({\bf 220',120})
\oplus({\bf 120,220'})
\oplus({\bf 56,364})
\oplus({\bf 20,560''})
\oplus({\bf 4,816})$\\
%
${\bf 251328}$&=&
$({\bf 560',5})
\oplus({\bf 220',10})
\oplus({\bf 220',5})
\oplus({\bf 220',1})
\oplus({\bf 320,35})
\oplus({\bf 320,10})
\oplus({\bf 320,5})
\oplus({\bf 120,35'})
\oplus({\bf 120,35})
\oplus({\bf 120,10})
\oplus({\bf 160,105})
\oplus({\bf 160,35'})
\oplus({\bf 160,35})
\oplus({\bf 56,84})
\oplus({\bf 56,105})
\oplus({\bf 56,35'})
\oplus({\bf 64,231})
\oplus({\bf 64,84})
\oplus({\bf 64,105})
\oplus({\bf 20,165})
\oplus({\bf 20,231})
\oplus({\bf 20,84})
\oplus({\bf 16,429})
\oplus({\bf 16,165})
\oplus({\bf 16,231})
\oplus({\bf 4,286})
\oplus({\bf 4,429})
\oplus({\bf 4,165})
\oplus({\bf 286,4})
\oplus({\bf 429,16})
\oplus({\bf 429,4})
\oplus({\bf 165,20})
\oplus({\bf 165,16})
\oplus({\bf 165,4})
\oplus({\bf 231,64})
\oplus({\bf 231,20})
\oplus({\bf 231,16})
\oplus({\bf 84,56})
\oplus({\bf 84,64})
\oplus({\bf 84,20})
\oplus({\bf 105,160})
\oplus({\bf 105,56})
\oplus({\bf 105,64})
\oplus({\bf 35',120})
\oplus({\bf 35',160})
\oplus({\bf 35',56})
\oplus({\bf 35,320})
\oplus({\bf 35,120})
\oplus({\bf 35,160})
\oplus({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 10,120})
\oplus({\bf 5,560'})
\oplus({\bf 5,220'})
\oplus({\bf 5,320})
\oplus({\bf 1,220'})$\\
%
${\bf 255255}$&=&
$({\bf 560',4})
\oplus({\bf 220',16})
\oplus2({\bf 220',4})
\oplus({\bf 320,20})
\oplus({\bf 320,16})
\oplus({\bf 320,4})
\oplus({\bf 120,64})
\oplus2({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 160,20})
\oplus({\bf 56,160})
\oplus2({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 64,120})
\oplus({\bf 64,160})
\oplus({\bf 64,56})
\oplus({\bf 20,320})
\oplus2({\bf 20,120})
\oplus({\bf 20,160})
\oplus({\bf 16,220'})
\oplus({\bf 16,320})
\oplus({\bf 16,120})
\oplus({\bf 4,560'})
\oplus2({\bf 4,220'})
\oplus({\bf 4,320})
\oplus({\bf 286,5})
\oplus({\bf 286,1})
\oplus({\bf 429,10})
\oplus({\bf 429,5})
\oplus({\bf 429,1})
\oplus({\bf 165,35})
\oplus2({\bf 165,10})
\oplus({\bf 165,5})
\oplus({\bf 231,35'})
\oplus({\bf 231,35})
\oplus({\bf 231,10})
\oplus({\bf 84,105})
\oplus2({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 105,84})
\oplus({\bf 105,105})
\oplus({\bf 105,35'})
\oplus({\bf 35',231})
\oplus2({\bf 35',84})
\oplus({\bf 35',105})
\oplus({\bf 35,165})
\oplus({\bf 35,231})
\oplus({\bf 35,84})
\oplus({\bf 10,429})
\oplus2({\bf 10,165})
\oplus({\bf 10,231})
\oplus({\bf 5,286})
\oplus({\bf 5,429})
\oplus({\bf 5,165})
\oplus({\bf 1,286})
\oplus({\bf 1,429})$\\
%
${\bf 262080}$&=&
$({\bf 140',35'})
\oplus({\bf 140,81})
\oplus({\bf 140,35})
\oplus({\bf 140,10})
\oplus({\bf 80,105})
\oplus({\bf 80,81})
\oplus2({\bf 80,35'})
\oplus2({\bf 80,35})
\oplus({\bf 80,10})
\oplus({\bf 56,55})
\oplus({\bf 56,30})
\oplus({\bf 56,14})
\oplus({\bf 56,5})
\oplus({\bf 56,1})
\oplus({\bf 64,154})
\oplus({\bf 64,55})
\oplus2({\bf 64,81})
\oplus2({\bf 64,30})
\oplus2({\bf 64,35})
\oplus2({\bf 64,14})
\oplus2({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,105})
\oplus2({\bf 40,81})
\oplus({\bf 40,30})
\oplus2({\bf 40,35'})
\oplus3({\bf 40,35})
\oplus2({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 20,154})
\oplus({\bf 20,55})
\oplus2({\bf 20,81})
\oplus({\bf 20,30})
\oplus2({\bf 20,35})
\oplus({\bf 20,14})
\oplus2({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,105})
\oplus2({\bf 16,81})
\oplus({\bf 16,30})
\oplus2({\bf 16,35'})
\oplus3({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus2({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 154,64})
\oplus({\bf 154,20})
\oplus({\bf 55,56})
\oplus({\bf 55,64})
\oplus({\bf 55,20})
\oplus({\bf 105,80})
\oplus({\bf 105,40})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 81,140})
\oplus({\bf 81,80})
\oplus2({\bf 81,64})
\oplus2({\bf 81,40})
\oplus2({\bf 81,20})
\oplus2({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 30,56})
\oplus2({\bf 30,64})
\oplus({\bf 30,40})
\oplus({\bf 30,20})
\oplus({\bf 30,16})
\oplus({\bf 35',140'})
\oplus2({\bf 35',80})
\oplus2({\bf 35',40})
\oplus2({\bf 35',16})
\oplus2({\bf 35',4})
\oplus({\bf 35,140})
\oplus2({\bf 35,80})
\oplus2({\bf 35,64})
\oplus3({\bf 35,40})
\oplus2({\bf 35,20})
\oplus3({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,56})
\oplus2({\bf 14,64})
\oplus2({\bf 14,40})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus2({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 264000}$&=&
$({\bf 256,30})
\oplus({\bf 160,35})
\oplus({\bf 140,81})
\oplus({\bf 140,30})
\oplus({\bf 140,35})
\oplus({\bf 140,14})
\oplus({\bf 80,154})
\oplus({\bf 80,81})
\oplus({\bf 80,30})
\oplus({\bf 80,35})
\oplus({\bf 56,35'})
\oplus({\bf 56,35})
\oplus({\bf 56,10})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus({\bf 64,35'})
\oplus2({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 40,220})
\oplus({\bf 40,154})
\oplus({\bf 40,105})
\oplus2({\bf 40,81})
\oplus({\bf 40,30})
\oplus({\bf 40,35'})
\oplus2({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 20,84})
\oplus({\bf 20,105})
\oplus({\bf 20,81})
\oplus({\bf 20,30})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,105})
\oplus({\bf 16,81})
\oplus({\bf 16,35'})
\oplus2({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 220,40})
\oplus({\bf 154,80})
\oplus({\bf 154,40})
\oplus({\bf 84,20})
\oplus({\bf 105,64})
\oplus({\bf 105,40})
\oplus({\bf 105,20})
\oplus({\bf 105,16})
\oplus({\bf 81,140})
\oplus({\bf 81,80})
\oplus({\bf 81,64})
\oplus2({\bf 81,40})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 30,256})
\oplus({\bf 30,140})
\oplus({\bf 30,80})
\oplus({\bf 30,64})
\oplus({\bf 30,40})
\oplus({\bf 30,20})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',40})
\oplus({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,160})
\oplus({\bf 35,140})
\oplus({\bf 35,80})
\oplus({\bf 35,56})
\oplus2({\bf 35,64})
\oplus2({\bf 35,40})
\oplus({\bf 35,20})
\oplus2({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,140})
\oplus({\bf 14,64})
\oplus({\bf 14,40})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 1,20})$\\
%
${\bf 274176}$&=&
$({\bf 91,56})
\oplus({\bf 154,140})
\oplus({\bf 154,64})
\oplus({\bf 154,20})
\oplus({\bf 55,56})
\oplus({\bf 55,64})
\oplus({\bf 105,140'})
\oplus({\bf 105,80})
\oplus({\bf 105,40})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 81,140})
\oplus({\bf 81,80})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 30,56})
\oplus({\bf 30,64})
\oplus({\bf 30,40})
\oplus({\bf 35',140'})
\oplus({\bf 35',80})
\oplus({\bf 35',40})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,140})
\oplus({\bf 35,80})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 14,40})
\oplus({\bf 10,140})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 1,56})
\oplus({\bf 140',105})
\oplus({\bf 140',35'})
\oplus({\bf 140,154})
\oplus({\bf 140,81})
\oplus({\bf 140,35})
\oplus({\bf 140,10})
\oplus({\bf 80,105})
\oplus({\bf 80,81})
\oplus({\bf 80,35'})
\oplus({\bf 80,35})
\oplus({\bf 56,91})
\oplus({\bf 56,55})
\oplus({\bf 56,30})
\oplus({\bf 56,14})
\oplus({\bf 56,5})
\oplus({\bf 56,1})
\oplus({\bf 64,154})
\oplus({\bf 64,55})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 40,105})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus({\bf 40,35'})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 20,154})
\oplus({\bf 20,81})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,105})
\oplus({\bf 16,81})
\oplus({\bf 16,35'})
\oplus({\bf 16,35})
\oplus({\bf 4,105})
\oplus({\bf 4,35'})$\\
%
${\bf 274560}$&=&
$({\bf 140',10})
\oplus({\bf 140,35'})
\oplus({\bf 140,35})
\oplus({\bf 140,14})
\oplus({\bf 140,10})
\oplus({\bf 140,5})
\oplus({\bf 140,1})
\oplus({\bf 80,35'})
\oplus2({\bf 80,35})
\oplus({\bf 80,14})
\oplus3({\bf 80,10})
\oplus2({\bf 80,5})
\oplus({\bf 80,1})
\oplus({\bf 56,81})
\oplus({\bf 56,35})
\oplus({\bf 56,10})
\oplus({\bf 64,105})
\oplus2({\bf 64,81})
\oplus({\bf 64,30})
\oplus2({\bf 64,35'})
\oplus4({\bf 64,35})
\oplus2({\bf 64,14})
\oplus3({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,105})
\oplus2({\bf 40,81})
\oplus({\bf 40,30})
\oplus2({\bf 40,35'})
\oplus5({\bf 40,35})
\oplus3({\bf 40,14})
\oplus5({\bf 40,10})
\oplus3({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,154})
\oplus({\bf 20,55})
\oplus({\bf 20,105})
\oplus3({\bf 20,81})
\oplus2({\bf 20,30})
\oplus2({\bf 20,35'})
\oplus4({\bf 20,35})
\oplus3({\bf 20,14})
\oplus2({\bf 20,10})
\oplus2({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,154})
\oplus({\bf 16,55})
\oplus({\bf 16,105})
\oplus4({\bf 16,81})
\oplus3({\bf 16,30})
\oplus2({\bf 16,35'})
\oplus6({\bf 16,35})
\oplus4({\bf 16,14})
\oplus4({\bf 16,10})
\oplus3({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,105})
\oplus3({\bf 4,81})
\oplus2({\bf 4,30})
\oplus({\bf 4,35'})
\oplus3({\bf 4,35})
\oplus2({\bf 4,14})
\oplus2({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 154,20})
\oplus({\bf 154,16})
\oplus({\bf 154,4})
\oplus({\bf 55,20})
\oplus({\bf 55,16})
\oplus({\bf 55,4})
\oplus({\bf 105,64})
\oplus({\bf 105,40})
\oplus({\bf 105,20})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 81,56})
\oplus2({\bf 81,64})
\oplus2({\bf 81,40})
\oplus3({\bf 81,20})
\oplus4({\bf 81,16})
\oplus3({\bf 81,4})
\oplus({\bf 30,64})
\oplus({\bf 30,40})
\oplus2({\bf 30,20})
\oplus3({\bf 30,16})
\oplus2({\bf 30,4})
\oplus({\bf 35',140})
\oplus({\bf 35',80})
\oplus2({\bf 35',64})
\oplus2({\bf 35',40})
\oplus2({\bf 35',20})
\oplus2({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,140})
\oplus2({\bf 35,80})
\oplus({\bf 35,56})
\oplus4({\bf 35,64})
\oplus5({\bf 35,40})
\oplus4({\bf 35,20})
\oplus6({\bf 35,16})
\oplus3({\bf 35,4})
\oplus({\bf 14,140})
\oplus({\bf 14,80})
\oplus2({\bf 14,64})
\oplus3({\bf 14,40})
\oplus3({\bf 14,20})
\oplus4({\bf 14,16})
\oplus2({\bf 14,4})
\oplus({\bf 10,140'})
\oplus({\bf 10,140})
\oplus3({\bf 10,80})
\oplus({\bf 10,56})
\oplus3({\bf 10,64})
\oplus5({\bf 10,40})
\oplus2({\bf 10,20})
\oplus4({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,140})
\oplus2({\bf 5,80})
\oplus2({\bf 5,64})
\oplus3({\bf 5,40})
\oplus2({\bf 5,20})
\oplus3({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})$\\
%
${\bf 277992}$&=&
$({\bf 420,1})
\oplus({\bf 324,10})
\oplus({\bf 256,10})
\oplus({\bf 256,5})
\oplus({\bf 256,1})
\oplus({\bf 140',10})
\oplus({\bf 120,35'})
\oplus({\bf 160,35'})
\oplus({\bf 160,35})
\oplus({\bf 160,10})
\oplus({\bf 140,35'})
\oplus({\bf 140,35})
\oplus({\bf 140,14})
\oplus({\bf 140,10})
\oplus({\bf 140,5})
\oplus({\bf 140,1})
\oplus({\bf 80,35'})
\oplus({\bf 80,35})
\oplus({\bf 80,10})
\oplus({\bf 56,84})
\oplus({\bf 56,105})
\oplus({\bf 56,81})
\oplus({\bf 56,35'})
\oplus({\bf 56,35})
\oplus({\bf 56,10})
\oplus({\bf 64,84})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,105})
\oplus({\bf 40,81})
\oplus({\bf 40,35'})
\oplus({\bf 40,35})
\oplus({\bf 40,10})
\oplus({\bf 20,231})
\oplus({\bf 20,220})
\oplus({\bf 20,154})
\oplus({\bf 20,55})
\oplus({\bf 20,84})
\oplus({\bf 20,105})
\oplus({\bf 20,81})
\oplus({\bf 20,30})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,220})
\oplus({\bf 16,154})
\oplus({\bf 16,105})
\oplus({\bf 16,81})
\oplus({\bf 16,35'})
\oplus({\bf 16,35})
\oplus({\bf 16,10})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 390,4})
\oplus({\bf 260,4})
\oplus({\bf 231,20})
\oplus({\bf 220,20})
\oplus({\bf 220,16})
\oplus({\bf 220,4})
\oplus({\bf 154,20})
\oplus({\bf 154,16})
\oplus({\bf 154,4})
\oplus({\bf 55,20})
\oplus({\bf 84,56})
\oplus({\bf 84,64})
\oplus({\bf 84,20})
\oplus({\bf 105,56})
\oplus({\bf 105,64})
\oplus({\bf 105,40})
\oplus({\bf 105,20})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 81,56})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 30,64})
\oplus({\bf 30,20})
\oplus({\bf 35',120})
\oplus({\bf 35',160})
\oplus({\bf 35',140})
\oplus({\bf 35',80})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',40})
\oplus({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,160})
\oplus({\bf 35,140})
\oplus({\bf 35,80})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,140})
\oplus({\bf 14,64})
\oplus({\bf 14,20})
\oplus({\bf 10,324})
\oplus({\bf 10,256})
\oplus({\bf 10,140'})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,256})
\oplus({\bf 5,140})
\oplus({\bf 5,64})
\oplus({\bf 5,20})
\oplus({\bf 1,420})
\oplus({\bf 1,256})
\oplus({\bf 1,140})
\oplus({\bf 1,64})
\oplus({\bf 1,20})$\\
%
${\bf 288288}$&=&
$({\bf 140',14})
\oplus({\bf 140,81})
\oplus({\bf 140,35})
\oplus({\bf 140,14})
\oplus({\bf 140,10})
\oplus({\bf 80,81})
\oplus({\bf 80,30})
\oplus2({\bf 80,35})
\oplus2({\bf 80,14})
\oplus({\bf 80,10})
\oplus({\bf 80,5})
\oplus({\bf 56,35'})
\oplus({\bf 56,35})
\oplus({\bf 56,14})
\oplus({\bf 64,105})
\oplus2({\bf 64,81})
\oplus({\bf 64,30})
\oplus2({\bf 64,35'})
\oplus4({\bf 64,35})
\oplus2({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 40,154})
\oplus({\bf 40,55})
\oplus({\bf 40,105})
\oplus3({\bf 40,81})
\oplus2({\bf 40,30})
\oplus2({\bf 40,35'})
\oplus4({\bf 40,35})
\oplus3({\bf 40,14})
\oplus3({\bf 40,10})
\oplus2({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,105})
\oplus2({\bf 20,81})
\oplus({\bf 20,30})
\oplus2({\bf 20,35'})
\oplus4({\bf 20,35})
\oplus2({\bf 20,14})
\oplus3({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,154})
\oplus({\bf 16,55})
\oplus({\bf 16,105})
\oplus3({\bf 16,81})
\oplus2({\bf 16,30})
\oplus2({\bf 16,35'})
\oplus5({\bf 16,35})
\oplus3({\bf 16,14})
\oplus4({\bf 16,10})
\oplus3({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus2({\bf 4,35})
\oplus2({\bf 4,14})
\oplus2({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 154,40})
\oplus({\bf 154,16})
\oplus({\bf 55,40})
\oplus({\bf 55,16})
\oplus({\bf 105,64})
\oplus({\bf 105,40})
\oplus({\bf 105,20})
\oplus({\bf 105,16})
\oplus({\bf 81,140})
\oplus({\bf 81,80})
\oplus2({\bf 81,64})
\oplus3({\bf 81,40})
\oplus2({\bf 81,20})
\oplus3({\bf 81,16})
\oplus({\bf 81,4})
\oplus({\bf 30,80})
\oplus({\bf 30,64})
\oplus2({\bf 30,40})
\oplus({\bf 30,20})
\oplus2({\bf 30,16})
\oplus({\bf 30,4})
\oplus({\bf 35',56})
\oplus2({\bf 35',64})
\oplus2({\bf 35',40})
\oplus2({\bf 35',20})
\oplus2({\bf 35',16})
\oplus({\bf 35,140})
\oplus2({\bf 35,80})
\oplus({\bf 35,56})
\oplus4({\bf 35,64})
\oplus4({\bf 35,40})
\oplus4({\bf 35,20})
\oplus5({\bf 35,16})
\oplus2({\bf 35,4})
\oplus({\bf 14,140'})
\oplus({\bf 14,140})
\oplus2({\bf 14,80})
\oplus({\bf 14,56})
\oplus2({\bf 14,64})
\oplus3({\bf 14,40})
\oplus2({\bf 14,20})
\oplus3({\bf 14,16})
\oplus2({\bf 14,4})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus2({\bf 10,64})
\oplus3({\bf 10,40})
\oplus3({\bf 10,20})
\oplus4({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,80})
\oplus({\bf 5,64})
\oplus2({\bf 5,40})
\oplus({\bf 5,20})
\oplus3({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 288288'}$&=&
$({\bf 140',30})
\oplus({\bf 140,81})
\oplus({\bf 140,30})
\oplus({\bf 140,35})
\oplus({\bf 80,154})
\oplus({\bf 80,55})
\oplus2({\bf 80,81})
\oplus2({\bf 80,30})
\oplus({\bf 80,35})
\oplus({\bf 80,14})
\oplus({\bf 56,35'})
\oplus({\bf 56,35})
\oplus({\bf 64,105})
\oplus2({\bf 64,81})
\oplus({\bf 64,30})
\oplus2({\bf 64,35'})
\oplus3({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 40,154})
\oplus({\bf 40,55})
\oplus({\bf 40,105})
\oplus3({\bf 40,81})
\oplus2({\bf 40,30})
\oplus({\bf 40,35'})
\oplus3({\bf 40,35})
\oplus2({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 20,105})
\oplus({\bf 20,81})
\oplus2({\bf 20,35'})
\oplus3({\bf 20,35})
\oplus({\bf 20,14})
\oplus2({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,81})
\oplus({\bf 16,30})
\oplus({\bf 16,35'})
\oplus3({\bf 16,35})
\oplus2({\bf 16,14})
\oplus3({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 154,80})
\oplus({\bf 154,40})
\oplus({\bf 55,80})
\oplus({\bf 55,40})
\oplus({\bf 105,64})
\oplus({\bf 105,40})
\oplus({\bf 105,20})
\oplus({\bf 81,140})
\oplus2({\bf 81,80})
\oplus2({\bf 81,64})
\oplus3({\bf 81,40})
\oplus({\bf 81,20})
\oplus({\bf 81,16})
\oplus({\bf 30,140'})
\oplus({\bf 30,140})
\oplus2({\bf 30,80})
\oplus({\bf 30,64})
\oplus2({\bf 30,40})
\oplus({\bf 30,16})
\oplus({\bf 35',56})
\oplus2({\bf 35',64})
\oplus({\bf 35',40})
\oplus2({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35,140})
\oplus({\bf 35,80})
\oplus({\bf 35,56})
\oplus3({\bf 35,64})
\oplus3({\bf 35,40})
\oplus3({\bf 35,20})
\oplus3({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 14,80})
\oplus({\bf 14,64})
\oplus2({\bf 14,40})
\oplus({\bf 14,20})
\oplus2({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 5,40})
\oplus({\bf 5,20})
\oplus2({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 288288''}$&=&
$({\bf 560,1})
\oplus({\bf 320,10})
\oplus({\bf 324,10})
\oplus({\bf 324,5})
\oplus({\bf 324,1})
\oplus({\bf 256,10})
\oplus({\bf 120,35'})
\oplus({\bf 120,35})
\oplus({\bf 120,10})
\oplus({\bf 160,35'})
\oplus({\bf 160,35})
\oplus({\bf 160,14})
\oplus({\bf 160,10})
\oplus({\bf 160,5})
\oplus({\bf 160,1})
\oplus({\bf 140,35'})
\oplus({\bf 140,35})
\oplus({\bf 140,10})
\oplus({\bf 80,35'})
\oplus({\bf 56,84})
\oplus({\bf 56,105})
\oplus({\bf 56,81})
\oplus({\bf 56,30})
\oplus({\bf 56,35'})
\oplus({\bf 56,35})
\oplus({\bf 56,14})
\oplus({\bf 56,10})
\oplus({\bf 56,5})
\oplus({\bf 56,1})
\oplus({\bf 64,84})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 64,10})
\oplus({\bf 40,84})
\oplus({\bf 40,105})
\oplus({\bf 40,35'})
\oplus({\bf 20,165})
\oplus({\bf 20,231})
\oplus({\bf 20,220})
\oplus({\bf 20,154})
\oplus({\bf 20,84})
\oplus({\bf 20,105})
\oplus({\bf 20,81})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,231})
\oplus({\bf 16,220})
\oplus({\bf 16,84})
\oplus({\bf 16,105})
\oplus({\bf 16,35'})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,35'})
\oplus({\bf 455,4})
\oplus({\bf 390,4})
\oplus({\bf 165,20})
\oplus({\bf 231,20})
\oplus({\bf 231,16})
\oplus({\bf 231,4})
\oplus({\bf 220,20})
\oplus({\bf 220,16})
\oplus({\bf 220,4})
\oplus({\bf 154,20})
\oplus({\bf 84,56})
\oplus({\bf 84,64})
\oplus({\bf 84,40})
\oplus({\bf 84,20})
\oplus({\bf 84,16})
\oplus({\bf 84,4})
\oplus({\bf 105,56})
\oplus({\bf 105,64})
\oplus({\bf 105,40})
\oplus({\bf 105,20})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 81,56})
\oplus({\bf 81,64})
\oplus({\bf 81,20})
\oplus({\bf 30,56})
\oplus({\bf 35',120})
\oplus({\bf 35',160})
\oplus({\bf 35',140})
\oplus({\bf 35',80})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',40})
\oplus({\bf 35',20})
\oplus({\bf 35',16})
\oplus({\bf 35',4})
\oplus({\bf 35,120})
\oplus({\bf 35,160})
\oplus({\bf 35,140})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 35,20})
\oplus({\bf 14,160})
\oplus({\bf 14,56})
\oplus({\bf 10,320})
\oplus({\bf 10,324})
\oplus({\bf 10,256})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 5,324})
\oplus({\bf 5,160})
\oplus({\bf 5,56})
\oplus({\bf 1,560})
\oplus({\bf 1,324})
\oplus({\bf 1,160})
\oplus({\bf 1,56})$\\
%
${\bf 293760}$&=&
$({\bf 896,1})
\oplus({\bf 364,10})
\oplus({\bf 364,5})
\oplus({\bf 364,1})
\oplus({\bf 560',10})
\oplus({\bf 220',35'})
\oplus({\bf 220',35})
\oplus({\bf 220',10})
\oplus({\bf 320,35'})
\oplus({\bf 120,84})
\oplus({\bf 120,105})
\oplus({\bf 120,35'})
\oplus({\bf 160,84})
\oplus({\bf 56,165})
\oplus({\bf 56,231})
\oplus({\bf 56,84})
\oplus({\bf 64,165})
\oplus({\bf 20,286})
\oplus({\bf 20,429})
\oplus({\bf 20,165})
\oplus({\bf 16,286})
\oplus({\bf 4,455'})
\oplus({\bf 4,715})
\oplus({\bf 4,286})
\oplus({\bf 455',4})
\oplus({\bf 715,4})
\oplus({\bf 286,20})
\oplus({\bf 286,16})
\oplus({\bf 286,4})
\oplus({\bf 429,20})
\oplus({\bf 165,56})
\oplus({\bf 165,64})
\oplus({\bf 165,20})
\oplus({\bf 231,56})
\oplus({\bf 84,120})
\oplus({\bf 84,160})
\oplus({\bf 84,56})
\oplus({\bf 105,120})
\oplus({\bf 35',220'})
\oplus({\bf 35',320})
\oplus({\bf 35',120})
\oplus({\bf 35,220'})
\oplus({\bf 10,364})
\oplus({\bf 10,560'})
\oplus({\bf 10,220'})
\oplus({\bf 5,364})
\oplus({\bf 1,896})
\oplus({\bf 1,364})$\\
%
${\bf 297024}$&=&
$({\bf 91,140'})
\oplus({\bf 154,140'})
\oplus({\bf 154,140})
\oplus({\bf 154,80})
\oplus({\bf 55,140'})
\oplus({\bf 55,80})
\oplus({\bf 105,140})
\oplus({\bf 105,56})
\oplus({\bf 105,64})
\oplus({\bf 81,140})
\oplus({\bf 81,80})
\oplus({\bf 81,64})
\oplus({\bf 81,40})
\oplus({\bf 30,80})
\oplus({\bf 30,40})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',20})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 1,4})
\oplus({\bf 140',91})
\oplus({\bf 140',154})
\oplus({\bf 140',55})
\oplus({\bf 140,154})
\oplus({\bf 140,105})
\oplus({\bf 140,81})
\oplus({\bf 80,154})
\oplus({\bf 80,55})
\oplus({\bf 80,81})
\oplus({\bf 80,30})
\oplus({\bf 56,105})
\oplus({\bf 56,35'})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 306306}$&=&
$({\bf 91,55})
\oplus({\bf 154,154})
\oplus({\bf 154,55})
\oplus({\bf 154,81})
\oplus({\bf 55,91})
\oplus({\bf 55,154})
\oplus({\bf 55,55})
\oplus({\bf 55,30})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35})
\oplus({\bf 30,55})
\oplus({\bf 30,81})
\oplus({\bf 30,30})
\oplus({\bf 30,14})
\oplus({\bf 35',105})
\oplus2({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 140',140'})
\oplus({\bf 140',80})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus({\bf 80,140'})
\oplus({\bf 80,140})
\oplus2({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 64,140})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 20,64})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus2({\bf 4,4})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 4 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{8}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C4_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{8}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C4_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{8}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 8}$&=&
$({\bf 8})$\\
%
${\bf 27}$&=&
$({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 36}$&=&
$({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 42}$&=&
$({\bf 17})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 48}$&=&
$({\bf 16})
\oplus({\bf 12})
\oplus({\bf 10})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 120}$&=&
$({\bf 22})
\oplus({\bf 18})
\oplus({\bf 16})
\oplus({\bf 14})
\oplus({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 160}$&=&
$({\bf 20})
\oplus({\bf 18})
\oplus({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus2({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 288}$&=&
$({\bf 24})
\oplus({\bf 22})
\oplus({\bf 20})
\oplus2({\bf 18})
\oplus2({\bf 16})
\oplus3({\bf 14})
\oplus3({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 308}$&=&
$({\bf 25})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus4({\bf 13})
\oplus2({\bf 11})
\oplus4({\bf 9})
\oplus2({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 315}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus4({\bf 7})
\oplus2({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 330}$&=&
$({\bf 29})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 594}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus4({\bf 19})
\oplus4({\bf 17})
\oplus5({\bf 15})
\oplus5({\bf 13})
\oplus6({\bf 11})
\oplus5({\bf 9})
\oplus5({\bf 7})
\oplus3({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 594'}$&=&
$({\bf 33})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus3({\bf 15})
\oplus5({\bf 13})
\oplus3({\bf 11})
\oplus5({\bf 9})
\oplus2({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 792}$&=&
$({\bf 28})
\oplus({\bf 26})
\oplus2({\bf 24})
\oplus3({\bf 22})
\oplus4({\bf 20})
\oplus5({\bf 18})
\oplus6({\bf 16})
\oplus7({\bf 14})
\oplus7({\bf 12})
\oplus7({\bf 10})
\oplus7({\bf 8})
\oplus5({\bf 6})
\oplus4({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 792'}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus2({\bf 23})
\oplus4({\bf 21})
\oplus4({\bf 19})
\oplus6({\bf 17})
\oplus6({\bf 15})
\oplus7({\bf 13})
\oplus6({\bf 11})
\oplus7({\bf 9})
\oplus5({\bf 7})
\oplus5({\bf 5})
\oplus2({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 792''}$&=&
$({\bf 36})
\oplus({\bf 32})
\oplus({\bf 30})
\oplus2({\bf 28})
\oplus2({\bf 26})
\oplus3({\bf 24})
\oplus3({\bf 22})
\oplus4({\bf 20})
\oplus4({\bf 18})
\oplus5({\bf 16})
\oplus4({\bf 14})
\oplus5({\bf 12})
\oplus4({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 825}$&=&
$({\bf 31})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus3({\bf 23})
\oplus3({\bf 21})
\oplus6({\bf 19})
\oplus4({\bf 17})
\oplus7({\bf 15})
\oplus6({\bf 13})
\oplus7({\bf 11})
\oplus5({\bf 9})
\oplus7({\bf 7})
\oplus2({\bf 5})
\oplus4({\bf 3})$\\
%
${\bf 1056}$&=&
$({\bf 32})
\oplus({\bf 30})
\oplus({\bf 28})
\oplus3({\bf 26})
\oplus3({\bf 24})
\oplus4({\bf 22})
\oplus6({\bf 20})
\oplus6({\bf 18})
\oplus7({\bf 16})
\oplus8({\bf 14})
\oplus8({\bf 12})
\oplus7({\bf 10})
\oplus7({\bf 8})
\oplus6({\bf 6})
\oplus3({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 1155}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus4({\bf 23})
\oplus5({\bf 21})
\oplus7({\bf 19})
\oplus7({\bf 17})
\oplus9({\bf 15})
\oplus9({\bf 13})
\oplus9({\bf 11})
\oplus8({\bf 9})
\oplus8({\bf 7})
\oplus5({\bf 5})
\oplus4({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 1232}$&=&
$({\bf 30})
\oplus({\bf 28})
\oplus3({\bf 26})
\oplus3({\bf 24})
\oplus5({\bf 22})
\oplus6({\bf 20})
\oplus8({\bf 18})
\oplus9({\bf 16})
\oplus10({\bf 14})
\oplus10({\bf 12})
\oplus10({\bf 10})
\oplus9({\bf 8})
\oplus8({\bf 6})
\oplus5({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 1512}$&=&
$({\bf 32})
\oplus({\bf 30})
\oplus2({\bf 28})
\oplus3({\bf 26})
\oplus5({\bf 24})
\oplus6({\bf 22})
\oplus8({\bf 20})
\oplus9({\bf 18})
\oplus11({\bf 16})
\oplus11({\bf 14})
\oplus12({\bf 12})
\oplus11({\bf 10})
\oplus10({\bf 8})
\oplus8({\bf 6})
\oplus6({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 1716}$&=&
$({\bf 43})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus4({\bf 31})
\oplus3({\bf 29})
\oplus5({\bf 27})
\oplus5({\bf 25})
\oplus7({\bf 23})
\oplus6({\bf 21})
\oplus9({\bf 19})
\oplus6({\bf 17})
\oplus9({\bf 15})
\oplus7({\bf 13})
\oplus8({\bf 11})
\oplus5({\bf 9})
\oplus7({\bf 7})
\oplus2({\bf 5})
\oplus4({\bf 3})$\\
%
${\bf 1728}$&=&
$({\bf 34})
\oplus({\bf 32})
\oplus2({\bf 30})
\oplus3({\bf 28})
\oplus4({\bf 26})
\oplus6({\bf 24})
\oplus7({\bf 22})
\oplus9({\bf 20})
\oplus10({\bf 18})
\oplus11({\bf 16})
\oplus12({\bf 14})
\oplus12({\bf 12})
\oplus11({\bf 10})
\oplus10({\bf 8})
\oplus8({\bf 6})
\oplus6({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 2184}$&=&
$({\bf 37})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus4({\bf 29})
\oplus4({\bf 27})
\oplus8({\bf 25})
\oplus7({\bf 23})
\oplus11({\bf 21})
\oplus11({\bf 19})
\oplus14({\bf 17})
\oplus12({\bf 15})
\oplus16({\bf 13})
\oplus11({\bf 11})
\oplus14({\bf 9})
\oplus9({\bf 7})
\oplus9({\bf 5})
\oplus3({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 3432}$&=&
$({\bf 50})
\oplus({\bf 46})
\oplus({\bf 44})
\oplus2({\bf 42})
\oplus2({\bf 40})
\oplus4({\bf 38})
\oplus4({\bf 36})
\oplus5({\bf 34})
\oplus6({\bf 32})
\oplus8({\bf 30})
\oplus8({\bf 28})
\oplus11({\bf 26})
\oplus10({\bf 24})
\oplus12({\bf 22})
\oplus12({\bf 20})
\oplus13({\bf 18})
\oplus12({\bf 16})
\oplus13({\bf 14})
\oplus11({\bf 12})
\oplus10({\bf 10})
\oplus9({\bf 8})
\oplus7({\bf 6})
\oplus4({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 3520}$&=&
$({\bf 38})
\oplus({\bf 36})
\oplus2({\bf 34})
\oplus4({\bf 32})
\oplus5({\bf 30})
\oplus7({\bf 28})
\oplus10({\bf 26})
\oplus12({\bf 24})
\oplus14({\bf 22})
\oplus18({\bf 20})
\oplus19({\bf 18})
\oplus20({\bf 16})
\oplus22({\bf 14})
\oplus21({\bf 12})
\oplus19({\bf 10})
\oplus18({\bf 8})
\oplus14({\bf 6})
\oplus9({\bf 4})
\oplus6({\bf 2})$\\
%
${\bf 3696}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus6({\bf 29})
\oplus8({\bf 27})
\oplus12({\bf 25})
\oplus13({\bf 23})
\oplus18({\bf 21})
\oplus19({\bf 19})
\oplus22({\bf 17})
\oplus22({\bf 15})
\oplus25({\bf 13})
\oplus21({\bf 11})
\oplus22({\bf 9})
\oplus17({\bf 7})
\oplus14({\bf 5})
\oplus7({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 3696'}$&=&
$({\bf 40})
\oplus({\bf 38})
\oplus2({\bf 36})
\oplus3({\bf 34})
\oplus4({\bf 32})
\oplus6({\bf 30})
\oplus9({\bf 28})
\oplus10({\bf 26})
\oplus13({\bf 24})
\oplus15({\bf 22})
\oplus17({\bf 20})
\oplus19({\bf 18})
\oplus21({\bf 16})
\oplus20({\bf 14})
\oplus20({\bf 12})
\oplus19({\bf 10})
\oplus16({\bf 8})
\oplus13({\bf 6})
\oplus10({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 4096}$&=&
$({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus6({\bf 29})
\oplus8({\bf 27})
\oplus11({\bf 25})
\oplus16({\bf 23})
\oplus19({\bf 21})
\oplus22({\bf 19})
\oplus26({\bf 17})
\oplus28({\bf 15})
\oplus28({\bf 13})
\oplus29({\bf 11})
\oplus26({\bf 9})
\oplus21({\bf 7})
\oplus18({\bf 5})
\oplus11({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 4200}$&=&
$({\bf 36})
\oplus2({\bf 34})
\oplus3({\bf 32})
\oplus5({\bf 30})
\oplus8({\bf 28})
\oplus10({\bf 26})
\oplus14({\bf 24})
\oplus18({\bf 22})
\oplus21({\bf 20})
\oplus24({\bf 18})
\oplus27({\bf 16})
\oplus27({\bf 14})
\oplus28({\bf 12})
\oplus27({\bf 10})
\oplus23({\bf 8})
\oplus19({\bf 6})
\oplus14({\bf 4})
\oplus6({\bf 2})$\\
%
${\bf 4290}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus3({\bf 35})
\oplus5({\bf 33})
\oplus6({\bf 31})
\oplus9({\bf 29})
\oplus11({\bf 27})
\oplus14({\bf 25})
\oplus16({\bf 23})
\oplus19({\bf 21})
\oplus20({\bf 19})
\oplus23({\bf 17})
\oplus22({\bf 15})
\oplus23({\bf 13})
\oplus21({\bf 11})
\oplus20({\bf 9})
\oplus15({\bf 7})
\oplus13({\bf 5})
\oplus7({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 4719}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus5({\bf 37})
\oplus5({\bf 35})
\oplus8({\bf 33})
\oplus9({\bf 31})
\oplus11({\bf 29})
\oplus12({\bf 27})
\oplus16({\bf 25})
\oplus15({\bf 23})
\oplus18({\bf 21})
\oplus19({\bf 19})
\oplus19({\bf 17})
\oplus18({\bf 15})
\oplus20({\bf 13})
\oplus15({\bf 11})
\oplus16({\bf 9})
\oplus12({\bf 7})
\oplus9({\bf 5})
\oplus5({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 4752}$&=&
$({\bf 38})
\oplus({\bf 36})
\oplus3({\bf 34})
\oplus4({\bf 32})
\oplus7({\bf 30})
\oplus9({\bf 28})
\oplus13({\bf 26})
\oplus16({\bf 24})
\oplus20({\bf 22})
\oplus23({\bf 20})
\oplus27({\bf 18})
\oplus28({\bf 16})
\oplus30({\bf 14})
\oplus29({\bf 12})
\oplus28({\bf 10})
\oplus24({\bf 8})
\oplus20({\bf 6})
\oplus14({\bf 4})
\oplus7({\bf 2})$\\
%
${\bf 4914}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus3({\bf 35})
\oplus3({\bf 33})
\oplus7({\bf 31})
\oplus8({\bf 29})
\oplus13({\bf 27})
\oplus14({\bf 25})
\oplus20({\bf 23})
\oplus21({\bf 21})
\oplus27({\bf 19})
\oplus26({\bf 17})
\oplus31({\bf 15})
\oplus27({\bf 13})
\oplus30({\bf 11})
\oplus23({\bf 9})
\oplus24({\bf 7})
\oplus14({\bf 5})
\oplus12({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 6237}$&=&
$({\bf 39})
\oplus2({\bf 37})
\oplus3({\bf 35})
\oplus5({\bf 33})
\oplus8({\bf 31})
\oplus11({\bf 29})
\oplus15({\bf 27})
\oplus19({\bf 25})
\oplus24({\bf 23})
\oplus28({\bf 21})
\oplus32({\bf 19})
\oplus35({\bf 17})
\oplus37({\bf 15})
\oplus37({\bf 13})
\oplus36({\bf 11})
\oplus32({\bf 9})
\oplus28({\bf 7})
\oplus21({\bf 5})
\oplus13({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 6435}$&=&
$({\bf 57})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus6({\bf 41})
\oplus6({\bf 39})
\oplus9({\bf 37})
\oplus9({\bf 35})
\oplus13({\bf 33})
\oplus12({\bf 31})
\oplus16({\bf 29})
\oplus15({\bf 27})
\oplus19({\bf 25})
\oplus17({\bf 23})
\oplus21({\bf 21})
\oplus18({\bf 19})
\oplus21({\bf 17})
\oplus17({\bf 15})
\oplus19({\bf 13})
\oplus14({\bf 11})
\oplus16({\bf 9})
\oplus9({\bf 7})
\oplus10({\bf 5})
\oplus3({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 6552}$&=&
$({\bf 40})
\oplus({\bf 38})
\oplus3({\bf 36})
\oplus4({\bf 34})
\oplus7({\bf 32})
\oplus10({\bf 30})
\oplus14({\bf 28})
\oplus18({\bf 26})
\oplus23({\bf 24})
\oplus27({\bf 22})
\oplus32({\bf 20})
\oplus35({\bf 18})
\oplus38({\bf 16})
\oplus38({\bf 14})
\oplus38({\bf 12})
\oplus35({\bf 10})
\oplus31({\bf 8})
\oplus25({\bf 6})
\oplus17({\bf 4})
\oplus9({\bf 2})$\\
%
${\bf 7020}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus3({\bf 37})
\oplus4({\bf 35})
\oplus7({\bf 33})
\oplus9({\bf 31})
\oplus14({\bf 29})
\oplus17({\bf 27})
\oplus23({\bf 25})
\oplus26({\bf 23})
\oplus32({\bf 21})
\oplus34({\bf 19})
\oplus39({\bf 17})
\oplus38({\bf 15})
\oplus41({\bf 13})
\oplus36({\bf 11})
\oplus35({\bf 9})
\oplus27({\bf 7})
\oplus23({\bf 5})
\oplus12({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 8008}$&=&
$({\bf 46})
\oplus2({\bf 42})
\oplus3({\bf 40})
\oplus4({\bf 38})
\oplus6({\bf 36})
\oplus10({\bf 34})
\oplus11({\bf 32})
\oplus16({\bf 30})
\oplus20({\bf 28})
\oplus23({\bf 26})
\oplus27({\bf 24})
\oplus33({\bf 22})
\oplus33({\bf 20})
\oplus37({\bf 18})
\oplus39({\bf 16})
\oplus37({\bf 14})
\oplus36({\bf 12})
\oplus35({\bf 10})
\oplus27({\bf 8})
\oplus23({\bf 6})
\oplus17({\bf 4})
\oplus7({\bf 2})$\\
%
${\bf 9009}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus4({\bf 39})
\oplus6({\bf 37})
\oplus8({\bf 35})
\oplus12({\bf 33})
\oplus15({\bf 31})
\oplus20({\bf 29})
\oplus24({\bf 27})
\oplus29({\bf 25})
\oplus33({\bf 23})
\oplus38({\bf 21})
\oplus40({\bf 19})
\oplus43({\bf 17})
\oplus43({\bf 15})
\oplus43({\bf 13})
\oplus39({\bf 11})
\oplus36({\bf 9})
\oplus29({\bf 7})
\oplus23({\bf 5})
\oplus13({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 9009'}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus3({\bf 41})
\oplus3({\bf 39})
\oplus6({\bf 37})
\oplus8({\bf 35})
\oplus12({\bf 33})
\oplus15({\bf 31})
\oplus20({\bf 29})
\oplus23({\bf 27})
\oplus30({\bf 25})
\oplus32({\bf 23})
\oplus39({\bf 21})
\oplus39({\bf 19})
\oplus44({\bf 17})
\oplus42({\bf 15})
\oplus44({\bf 13})
\oplus39({\bf 11})
\oplus37({\bf 9})
\oplus28({\bf 7})
\oplus24({\bf 5})
\oplus12({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 9360}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus3({\bf 40})
\oplus4({\bf 38})
\oplus7({\bf 36})
\oplus9({\bf 34})
\oplus14({\bf 32})
\oplus17({\bf 30})
\oplus23({\bf 28})
\oplus27({\bf 26})
\oplus33({\bf 24})
\oplus37({\bf 22})
\oplus42({\bf 20})
\oplus44({\bf 18})
\oplus47({\bf 16})
\oplus46({\bf 14})
\oplus45({\bf 12})
\oplus41({\bf 10})
\oplus36({\bf 8})
\oplus28({\bf 6})
\oplus20({\bf 4})
\oplus10({\bf 2})$\\
%
${\bf 9408}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus2({\bf 40})
\oplus4({\bf 38})
\oplus6({\bf 36})
\oplus9({\bf 34})
\oplus13({\bf 32})
\oplus17({\bf 30})
\oplus22({\bf 28})
\oplus28({\bf 26})
\oplus33({\bf 24})
\oplus38({\bf 22})
\oplus43({\bf 20})
\oplus46({\bf 18})
\oplus47({\bf 16})
\oplus49({\bf 14})
\oplus46({\bf 12})
\oplus42({\bf 10})
\oplus37({\bf 8})
\oplus29({\bf 6})
\oplus20({\bf 4})
\oplus11({\bf 2})$\\
%
${\bf 9504}$&=&
$({\bf 48})
\oplus({\bf 46})
\oplus2({\bf 44})
\oplus3({\bf 42})
\oplus5({\bf 40})
\oplus7({\bf 38})
\oplus9({\bf 36})
\oplus13({\bf 34})
\oplus16({\bf 32})
\oplus20({\bf 30})
\oplus24({\bf 28})
\oplus28({\bf 26})
\oplus32({\bf 24})
\oplus35({\bf 22})
\oplus38({\bf 20})
\oplus40({\bf 18})
\oplus40({\bf 16})
\oplus40({\bf 14})
\oplus37({\bf 12})
\oplus34({\bf 10})
\oplus29({\bf 8})
\oplus23({\bf 6})
\oplus16({\bf 4})
\oplus8({\bf 2})$\\
%
${\bf 10010}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus8({\bf 35})
\oplus10({\bf 33})
\oplus16({\bf 31})
\oplus19({\bf 29})
\oplus27({\bf 27})
\oplus31({\bf 25})
\oplus39({\bf 23})
\oplus42({\bf 21})
\oplus50({\bf 19})
\oplus50({\bf 17})
\oplus55({\bf 15})
\oplus51({\bf 13})
\oplus52({\bf 11})
\oplus43({\bf 9})
\oplus40({\bf 7})
\oplus26({\bf 5})
\oplus20({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 10296}$&=&
$({\bf 48})
\oplus({\bf 46})
\oplus2({\bf 44})
\oplus3({\bf 42})
\oplus5({\bf 40})
\oplus7({\bf 38})
\oplus10({\bf 36})
\oplus13({\bf 34})
\oplus17({\bf 32})
\oplus21({\bf 30})
\oplus26({\bf 28})
\oplus30({\bf 26})
\oplus35({\bf 24})
\oplus38({\bf 22})
\oplus42({\bf 20})
\oplus44({\bf 18})
\oplus45({\bf 16})
\oplus44({\bf 14})
\oplus42({\bf 12})
\oplus38({\bf 10})
\oplus33({\bf 8})
\oplus26({\bf 6})
\oplus18({\bf 4})
\oplus9({\bf 2})$\\
%
${\bf 11340}$&=&
$({\bf 49})
\oplus2({\bf 45})
\oplus2({\bf 43})
\oplus5({\bf 41})
\oplus5({\bf 39})
\oplus10({\bf 37})
\oplus11({\bf 35})
\oplus18({\bf 33})
\oplus19({\bf 31})
\oplus28({\bf 29})
\oplus29({\bf 27})
\oplus39({\bf 25})
\oplus38({\bf 23})
\oplus48({\bf 21})
\oplus45({\bf 19})
\oplus53({\bf 17})
\oplus46({\bf 15})
\oplus51({\bf 13})
\oplus41({\bf 11})
\oplus43({\bf 9})
\oplus28({\bf 7})
\oplus28({\bf 5})
\oplus11({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 11440}$&=&
$({\bf 64})
\oplus({\bf 60})
\oplus({\bf 58})
\oplus2({\bf 56})
\oplus2({\bf 54})
\oplus4({\bf 52})
\oplus4({\bf 50})
\oplus6({\bf 48})
\oplus7({\bf 46})
\oplus9({\bf 44})
\oplus10({\bf 42})
\oplus14({\bf 40})
\oplus14({\bf 38})
\oplus18({\bf 36})
\oplus19({\bf 34})
\oplus22({\bf 32})
\oplus23({\bf 30})
\oplus27({\bf 28})
\oplus26({\bf 26})
\oplus29({\bf 24})
\oplus29({\bf 22})
\oplus29({\bf 20})
\oplus28({\bf 18})
\oplus29({\bf 16})
\oplus25({\bf 14})
\oplus24({\bf 12})
\oplus21({\bf 10})
\oplus17({\bf 8})
\oplus13({\bf 6})
\oplus10({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 12012}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus4({\bf 41})
\oplus6({\bf 39})
\oplus8({\bf 37})
\oplus13({\bf 35})
\oplus16({\bf 33})
\oplus21({\bf 31})
\oplus27({\bf 29})
\oplus33({\bf 27})
\oplus37({\bf 25})
\oplus45({\bf 23})
\oplus48({\bf 21})
\oplus52({\bf 19})
\oplus55({\bf 17})
\oplus56({\bf 15})
\oplus52({\bf 13})
\oplus52({\bf 11})
\oplus44({\bf 9})
\oplus37({\bf 7})
\oplus28({\bf 5})
\oplus18({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 12936}$&=&
$({\bf 46})
\oplus({\bf 44})
\oplus3({\bf 42})
\oplus4({\bf 40})
\oplus7({\bf 38})
\oplus10({\bf 36})
\oplus15({\bf 34})
\oplus19({\bf 32})
\oplus26({\bf 30})
\oplus31({\bf 28})
\oplus39({\bf 26})
\oplus44({\bf 24})
\oplus52({\bf 22})
\oplus55({\bf 20})
\oplus60({\bf 18})
\oplus61({\bf 16})
\oplus61({\bf 14})
\oplus58({\bf 12})
\oplus54({\bf 10})
\oplus45({\bf 8})
\oplus37({\bf 6})
\oplus25({\bf 4})
\oplus13({\bf 2})$\\
%
${\bf 13728}$&=&
$({\bf 42})
\oplus2({\bf 40})
\oplus4({\bf 38})
\oplus7({\bf 36})
\oplus11({\bf 34})
\oplus16({\bf 32})
\oplus23({\bf 30})
\oplus31({\bf 28})
\oplus39({\bf 26})
\oplus48({\bf 24})
\oplus57({\bf 22})
\oplus64({\bf 20})
\oplus71({\bf 18})
\oplus75({\bf 16})
\oplus76({\bf 14})
\oplus74({\bf 12})
\oplus69({\bf 10})
\oplus60({\bf 8})
\oplus48({\bf 6})
\oplus34({\bf 4})
\oplus17({\bf 2})$\\
%
${\bf 13728'}$&=&
$({\bf 44})
\oplus2({\bf 42})
\oplus3({\bf 40})
\oplus6({\bf 38})
\oplus9({\bf 36})
\oplus13({\bf 34})
\oplus19({\bf 32})
\oplus25({\bf 30})
\oplus32({\bf 28})
\oplus40({\bf 26})
\oplus48({\bf 24})
\oplus55({\bf 22})
\oplus62({\bf 20})
\oplus67({\bf 18})
\oplus69({\bf 16})
\oplus71({\bf 14})
\oplus68({\bf 12})
\oplus62({\bf 10})
\oplus55({\bf 8})
\oplus43({\bf 6})
\oplus30({\bf 4})
\oplus16({\bf 2})$\\
%
${\bf 13728''}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus3({\bf 43})
\oplus4({\bf 41})
\oplus7({\bf 39})
\oplus9({\bf 37})
\oplus15({\bf 35})
\oplus18({\bf 33})
\oplus25({\bf 31})
\oplus30({\bf 29})
\oplus38({\bf 27})
\oplus42({\bf 25})
\oplus52({\bf 23})
\oplus54({\bf 21})
\oplus61({\bf 19})
\oplus61({\bf 17})
\oplus65({\bf 15})
\oplus59({\bf 13})
\oplus60({\bf 11})
\oplus49({\bf 9})
\oplus44({\bf 7})
\oplus30({\bf 5})
\oplus22({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 14300}$&=&
$({\bf 43})
\oplus2({\bf 41})
\oplus4({\bf 39})
\oplus6({\bf 37})
\oplus11({\bf 35})
\oplus15({\bf 33})
\oplus22({\bf 31})
\oplus28({\bf 29})
\oplus38({\bf 27})
\oplus45({\bf 25})
\oplus55({\bf 23})
\oplus61({\bf 21})
\oplus70({\bf 19})
\oplus73({\bf 17})
\oplus77({\bf 15})
\oplus74({\bf 13})
\oplus73({\bf 11})
\oplus63({\bf 9})
\oplus55({\bf 7})
\oplus39({\bf 5})
\oplus27({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 16848}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus4({\bf 41})
\oplus5({\bf 39})
\oplus10({\bf 37})
\oplus13({\bf 35})
\oplus21({\bf 33})
\oplus26({\bf 31})
\oplus37({\bf 29})
\oplus43({\bf 27})
\oplus56({\bf 25})
\oplus61({\bf 23})
\oplus74({\bf 21})
\oplus76({\bf 19})
\oplus86({\bf 17})
\oplus82({\bf 15})
\oplus87({\bf 13})
\oplus76({\bf 11})
\oplus74({\bf 9})
\oplus56({\bf 7})
\oplus48({\bf 5})
\oplus24({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 19305}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus5({\bf 47})
\oplus7({\bf 45})
\oplus10({\bf 43})
\oplus13({\bf 41})
\oplus18({\bf 39})
\oplus22({\bf 37})
\oplus28({\bf 35})
\oplus33({\bf 33})
\oplus40({\bf 31})
\oplus45({\bf 29})
\oplus52({\bf 27})
\oplus56({\bf 25})
\oplus62({\bf 23})
\oplus64({\bf 21})
\oplus67({\bf 19})
\oplus66({\bf 17})
\oplus66({\bf 15})
\oplus61({\bf 13})
\oplus57({\bf 11})
\oplus48({\bf 9})
\oplus41({\bf 7})
\oplus29({\bf 5})
\oplus19({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 19448}$&=&
$({\bf 71})
\oplus({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus4({\bf 57})
\oplus6({\bf 55})
\oplus7({\bf 53})
\oplus10({\bf 51})
\oplus10({\bf 49})
\oplus15({\bf 47})
\oplus15({\bf 45})
\oplus20({\bf 43})
\oplus21({\bf 41})
\oplus26({\bf 39})
\oplus26({\bf 37})
\oplus33({\bf 35})
\oplus32({\bf 33})
\oplus38({\bf 31})
\oplus37({\bf 29})
\oplus42({\bf 27})
\oplus39({\bf 25})
\oplus45({\bf 23})
\oplus40({\bf 21})
\oplus43({\bf 19})
\oplus38({\bf 17})
\oplus40({\bf 15})
\oplus31({\bf 13})
\oplus34({\bf 11})
\oplus23({\bf 9})
\oplus23({\bf 7})
\oplus13({\bf 5})
\oplus12({\bf 3})$\\
%
${\bf 20384}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus2({\bf 48})
\oplus4({\bf 46})
\oplus6({\bf 44})
\oplus9({\bf 42})
\oplus13({\bf 40})
\oplus17({\bf 38})
\oplus23({\bf 36})
\oplus30({\bf 34})
\oplus36({\bf 32})
\oplus44({\bf 30})
\oplus52({\bf 28})
\oplus59({\bf 26})
\oplus66({\bf 24})
\oplus73({\bf 22})
\oplus76({\bf 20})
\oplus79({\bf 18})
\oplus80({\bf 16})
\oplus77({\bf 14})
\oplus73({\bf 12})
\oplus66({\bf 10})
\oplus55({\bf 8})
\oplus44({\bf 6})
\oplus31({\bf 4})
\oplus15({\bf 2})$\\
%
${\bf 21021}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus7({\bf 43})
\oplus10({\bf 41})
\oplus15({\bf 39})
\oplus19({\bf 37})
\oplus27({\bf 35})
\oplus32({\bf 33})
\oplus42({\bf 31})
\oplus48({\bf 29})
\oplus59({\bf 27})
\oplus64({\bf 25})
\oplus74({\bf 23})
\oplus77({\bf 21})
\oplus84({\bf 19})
\oplus83({\bf 17})
\oplus86({\bf 15})
\oplus78({\bf 13})
\oplus77({\bf 11})
\oplus63({\bf 9})
\oplus56({\bf 7})
\oplus38({\bf 5})
\oplus27({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 22464}$&=&
$({\bf 46})
\oplus2({\bf 44})
\oplus4({\bf 42})
\oplus7({\bf 40})
\oplus11({\bf 38})
\oplus17({\bf 36})
\oplus24({\bf 34})
\oplus33({\bf 32})
\oplus43({\bf 30})
\oplus54({\bf 28})
\oplus66({\bf 26})
\oplus78({\bf 24})
\oplus89({\bf 22})
\oplus98({\bf 20})
\oplus105({\bf 18})
\oplus109({\bf 16})
\oplus109({\bf 14})
\oplus105({\bf 12})
\oplus96({\bf 10})
\oplus83({\bf 8})
\oplus66({\bf 6})
\oplus46({\bf 4})
\oplus24({\bf 2})$\\
%
${\bf 26026}$&=&
$({\bf 65})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus3({\bf 55})
\oplus6({\bf 53})
\oplus7({\bf 51})
\oplus10({\bf 49})
\oplus13({\bf 47})
\oplus17({\bf 45})
\oplus19({\bf 43})
\oplus27({\bf 41})
\oplus29({\bf 39})
\oplus36({\bf 37})
\oplus41({\bf 35})
\oplus48({\bf 33})
\oplus50({\bf 31})
\oplus60({\bf 29})
\oplus61({\bf 27})
\oplus67({\bf 25})
\oplus68({\bf 23})
\oplus72({\bf 21})
\oplus68({\bf 19})
\oplus73({\bf 17})
\oplus64({\bf 15})
\oplus62({\bf 13})
\oplus55({\bf 11})
\oplus50({\bf 9})
\oplus35({\bf 7})
\oplus32({\bf 5})
\oplus15({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 27456}$&=&
$({\bf 56})
\oplus({\bf 54})
\oplus2({\bf 52})
\oplus4({\bf 50})
\oplus5({\bf 48})
\oplus8({\bf 46})
\oplus12({\bf 44})
\oplus16({\bf 42})
\oplus21({\bf 40})
\oplus28({\bf 38})
\oplus35({\bf 36})
\oplus42({\bf 34})
\oplus52({\bf 32})
\oplus60({\bf 30})
\oplus68({\bf 28})
\oplus78({\bf 26})
\oplus84({\bf 24})
\oplus90({\bf 22})
\oplus95({\bf 20})
\oplus96({\bf 18})
\oplus95({\bf 16})
\oplus93({\bf 14})
\oplus86({\bf 12})
\oplus76({\bf 10})
\oplus66({\bf 8})
\oplus51({\bf 6})
\oplus34({\bf 4})
\oplus19({\bf 2})$\\
%
${\bf 27720}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus8({\bf 43})
\oplus11({\bf 41})
\oplus18({\bf 39})
\oplus23({\bf 37})
\oplus33({\bf 35})
\oplus41({\bf 33})
\oplus54({\bf 31})
\oplus63({\bf 29})
\oplus78({\bf 27})
\oplus86({\bf 25})
\oplus100({\bf 23})
\oplus105({\bf 21})
\oplus115({\bf 19})
\oplus114({\bf 17})
\oplus118({\bf 15})
\oplus109({\bf 13})
\oplus105({\bf 11})
\oplus88({\bf 9})
\oplus77({\bf 7})
\oplus53({\bf 5})
\oplus37({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 29106}$&=&
$({\bf 47})
\oplus2({\bf 45})
\oplus4({\bf 43})
\oplus7({\bf 41})
\oplus12({\bf 39})
\oplus18({\bf 37})
\oplus27({\bf 35})
\oplus37({\bf 33})
\oplus50({\bf 31})
\oplus63({\bf 29})
\oplus79({\bf 27})
\oplus93({\bf 25})
\oplus109({\bf 23})
\oplus121({\bf 21})
\oplus132({\bf 19})
\oplus137({\bf 17})
\oplus141({\bf 15})
\oplus136({\bf 13})
\oplus129({\bf 11})
\oplus113({\bf 9})
\oplus96({\bf 7})
\oplus70({\bf 5})
\oplus45({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 29700}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus3({\bf 49})
\oplus4({\bf 47})
\oplus8({\bf 45})
\oplus10({\bf 43})
\oplus17({\bf 41})
\oplus21({\bf 39})
\oplus31({\bf 37})
\oplus37({\bf 35})
\oplus50({\bf 33})
\oplus57({\bf 31})
\oplus72({\bf 29})
\oplus79({\bf 27})
\oplus94({\bf 25})
\oplus98({\bf 23})
\oplus111({\bf 21})
\oplus110({\bf 19})
\oplus118({\bf 17})
\oplus110({\bf 15})
\oplus112({\bf 13})
\oplus96({\bf 11})
\oplus91({\bf 9})
\oplus68({\bf 7})
\oplus57({\bf 5})
\oplus29({\bf 3})
\oplus15({\bf 1})$\\
%
${\bf 31680}$&=&
$({\bf 48})
\oplus2({\bf 46})
\oplus4({\bf 44})
\oplus7({\bf 42})
\oplus12({\bf 40})
\oplus18({\bf 38})
\oplus26({\bf 36})
\oplus37({\bf 34})
\oplus49({\bf 32})
\oplus63({\bf 30})
\oplus78({\bf 28})
\oplus94({\bf 26})
\oplus109({\bf 24})
\oplus123({\bf 22})
\oplus135({\bf 20})
\oplus143({\bf 18})
\oplus147({\bf 16})
\oplus146({\bf 14})
\oplus139({\bf 12})
\oplus127({\bf 10})
\oplus109({\bf 8})
\oplus87({\bf 6})
\oplus60({\bf 4})
\oplus31({\bf 2})$\\
%
${\bf 31824}$&=&
$({\bf 78})
\oplus({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus2({\bf 68})
\oplus4({\bf 66})
\oplus4({\bf 64})
\oplus6({\bf 62})
\oplus7({\bf 60})
\oplus10({\bf 58})
\oplus11({\bf 56})
\oplus15({\bf 54})
\oplus16({\bf 52})
\oplus21({\bf 50})
\oplus23({\bf 48})
\oplus28({\bf 46})
\oplus30({\bf 44})
\oplus36({\bf 42})
\oplus38({\bf 40})
\oplus44({\bf 38})
\oplus46({\bf 36})
\oplus51({\bf 34})
\oplus52({\bf 32})
\oplus57({\bf 30})
\oplus57({\bf 28})
\oplus60({\bf 26})
\oplus59({\bf 24})
\oplus60({\bf 22})
\oplus57({\bf 20})
\oplus57({\bf 18})
\oplus52({\bf 16})
\oplus49({\bf 14})
\oplus43({\bf 12})
\oplus38({\bf 10})
\oplus31({\bf 8})
\oplus24({\bf 6})
\oplus16({\bf 4})
\oplus8({\bf 2})$\\
%
${\bf 36608}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus3({\bf 56})
\oplus5({\bf 54})
\oplus7({\bf 52})
\oplus10({\bf 50})
\oplus14({\bf 48})
\oplus18({\bf 46})
\oplus24({\bf 44})
\oplus30({\bf 42})
\oplus37({\bf 40})
\oplus45({\bf 38})
\oplus53({\bf 36})
\oplus62({\bf 34})
\oplus71({\bf 32})
\oplus79({\bf 30})
\oplus87({\bf 28})
\oplus94({\bf 26})
\oplus100({\bf 24})
\oplus103({\bf 22})
\oplus106({\bf 20})
\oplus105({\bf 18})
\oplus102({\bf 16})
\oplus97({\bf 14})
\oplus89({\bf 12})
\oplus78({\bf 10})
\oplus66({\bf 8})
\oplus51({\bf 6})
\oplus35({\bf 4})
\oplus18({\bf 2})$\\
%
${\bf 36864}$&=&
$({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus8({\bf 43})
\oplus12({\bf 41})
\oplus19({\bf 39})
\oplus28({\bf 37})
\oplus39({\bf 35})
\oplus52({\bf 33})
\oplus67({\bf 31})
\oplus84({\bf 29})
\oplus100({\bf 27})
\oplus118({\bf 25})
\oplus134({\bf 23})
\oplus147({\bf 21})
\oplus158({\bf 19})
\oplus164({\bf 17})
\oplus165({\bf 15})
\oplus160({\bf 13})
\oplus149({\bf 11})
\oplus132({\bf 9})
\oplus109({\bf 7})
\oplus82({\bf 5})
\oplus51({\bf 3})
\oplus17({\bf 1})$\\
%
${\bf 36960}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus3({\bf 48})
\oplus5({\bf 46})
\oplus8({\bf 44})
\oplus13({\bf 42})
\oplus20({\bf 40})
\oplus27({\bf 38})
\oplus38({\bf 36})
\oplus50({\bf 34})
\oplus63({\bf 32})
\oplus78({\bf 30})
\oplus95({\bf 28})
\oplus108({\bf 26})
\oplus124({\bf 24})
\oplus137({\bf 22})
\oplus145({\bf 20})
\oplus152({\bf 18})
\oplus155({\bf 16})
\oplus149({\bf 14})
\oplus142({\bf 12})
\oplus129({\bf 10})
\oplus108({\bf 8})
\oplus86({\bf 6})
\oplus61({\bf 4})
\oplus29({\bf 2})$\\
%
${\bf 38808}$&=&
$({\bf 50})
\oplus2({\bf 48})
\oplus4({\bf 46})
\oplus7({\bf 44})
\oplus12({\bf 42})
\oplus18({\bf 40})
\oplus27({\bf 38})
\oplus37({\bf 36})
\oplus50({\bf 34})
\oplus64({\bf 32})
\oplus81({\bf 30})
\oplus97({\bf 28})
\oplus115({\bf 26})
\oplus131({\bf 24})
\oplus146({\bf 22})
\oplus157({\bf 20})
\oplus166({\bf 18})
\oplus168({\bf 16})
\oplus166({\bf 14})
\oplus157({\bf 12})
\oplus143({\bf 10})
\oplus122({\bf 8})
\oplus97({\bf 6})
\oplus67({\bf 4})
\oplus34({\bf 2})$\\
%
${\bf 39312}$&=&
$({\bf 54})
\oplus({\bf 52})
\oplus3({\bf 50})
\oplus5({\bf 48})
\oplus8({\bf 46})
\oplus12({\bf 44})
\oplus19({\bf 42})
\oplus25({\bf 40})
\oplus35({\bf 38})
\oplus45({\bf 36})
\oplus58({\bf 34})
\oplus70({\bf 32})
\oplus86({\bf 30})
\oplus99({\bf 28})
\oplus114({\bf 26})
\oplus126({\bf 24})
\oplus138({\bf 22})
\oplus145({\bf 20})
\oplus151({\bf 18})
\oplus150({\bf 16})
\oplus147({\bf 14})
\oplus137({\bf 12})
\oplus124({\bf 10})
\oplus105({\bf 8})
\oplus83({\bf 6})
\oplus57({\bf 4})
\oplus29({\bf 2})$\\
%
${\bf 41250}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus3({\bf 49})
\oplus5({\bf 47})
\oplus9({\bf 45})
\oplus12({\bf 43})
\oplus21({\bf 41})
\oplus27({\bf 39})
\oplus39({\bf 37})
\oplus50({\bf 35})
\oplus66({\bf 33})
\oplus78({\bf 31})
\oplus99({\bf 29})
\oplus111({\bf 27})
\oplus130({\bf 25})
\oplus142({\bf 23})
\oplus157({\bf 21})
\oplus159({\bf 19})
\oplus170({\bf 17})
\oplus162({\bf 15})
\oplus160({\bf 13})
\oplus144({\bf 11})
\oplus131({\bf 9})
\oplus101({\bf 7})
\oplus83({\bf 5})
\oplus45({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 42042}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus3({\bf 49})
\oplus5({\bf 47})
\oplus9({\bf 45})
\oplus13({\bf 43})
\oplus21({\bf 41})
\oplus28({\bf 39})
\oplus40({\bf 37})
\oplus51({\bf 35})
\oplus67({\bf 33})
\oplus80({\bf 31})
\oplus100({\bf 29})
\oplus113({\bf 27})
\oplus132({\bf 25})
\oplus144({\bf 23})
\oplus159({\bf 21})
\oplus163({\bf 19})
\oplus172({\bf 17})
\oplus166({\bf 15})
\oplus164({\bf 13})
\oplus147({\bf 11})
\oplus134({\bf 9})
\oplus105({\bf 7})
\oplus84({\bf 5})
\oplus47({\bf 3})
\oplus19({\bf 1})$\\
%
${\bf 42042'}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus6({\bf 51})
\oplus9({\bf 49})
\oplus14({\bf 47})
\oplus18({\bf 45})
\oplus25({\bf 43})
\oplus33({\bf 41})
\oplus42({\bf 39})
\oplus51({\bf 37})
\oplus64({\bf 35})
\oplus74({\bf 33})
\oplus86({\bf 31})
\oplus99({\bf 29})
\oplus110({\bf 27})
\oplus118({\bf 25})
\oplus129({\bf 23})
\oplus132({\bf 21})
\oplus136({\bf 19})
\oplus136({\bf 17})
\oplus132({\bf 15})
\oplus122({\bf 13})
\oplus114({\bf 11})
\oplus97({\bf 9})
\oplus79({\bf 7})
\oplus59({\bf 5})
\oplus37({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 43120}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus3({\bf 54})
\oplus4({\bf 52})
\oplus7({\bf 50})
\oplus10({\bf 48})
\oplus16({\bf 46})
\oplus20({\bf 44})
\oplus29({\bf 42})
\oplus36({\bf 40})
\oplus47({\bf 38})
\oplus57({\bf 36})
\oplus71({\bf 34})
\oplus81({\bf 32})
\oplus96({\bf 30})
\oplus107({\bf 28})
\oplus119({\bf 26})
\oplus128({\bf 24})
\oplus138({\bf 22})
\oplus140({\bf 20})
\oplus144({\bf 18})
\oplus141({\bf 16})
\oplus135({\bf 14})
\oplus125({\bf 12})
\oplus113({\bf 10})
\oplus93({\bf 8})
\oplus74({\bf 6})
\oplus51({\bf 4})
\oplus25({\bf 2})$\\
%
${\bf 44352}$&=&
$({\bf 52})
\oplus2({\bf 50})
\oplus4({\bf 48})
\oplus7({\bf 46})
\oplus11({\bf 44})
\oplus17({\bf 42})
\oplus25({\bf 40})
\oplus35({\bf 38})
\oplus47({\bf 36})
\oplus61({\bf 34})
\oplus77({\bf 32})
\oplus94({\bf 30})
\oplus112({\bf 28})
\oplus130({\bf 26})
\oplus146({\bf 24})
\oplus161({\bf 22})
\oplus172({\bf 20})
\oplus179({\bf 18})
\oplus181({\bf 16})
\oplus177({\bf 14})
\oplus167({\bf 12})
\oplus151({\bf 10})
\oplus129({\bf 8})
\oplus102({\bf 6})
\oplus70({\bf 4})
\oplus36({\bf 2})$\\
%
${\bf 44352'}$&=&
$({\bf 56})
\oplus({\bf 54})
\oplus2({\bf 52})
\oplus4({\bf 50})
\oplus7({\bf 48})
\oplus10({\bf 46})
\oplus16({\bf 44})
\oplus22({\bf 42})
\oplus31({\bf 40})
\oplus41({\bf 38})
\oplus54({\bf 36})
\oplus66({\bf 34})
\oplus83({\bf 32})
\oplus97({\bf 30})
\oplus113({\bf 28})
\oplus128({\bf 26})
\oplus142({\bf 24})
\oplus151({\bf 22})
\oplus161({\bf 20})
\oplus163({\bf 18})
\oplus163({\bf 16})
\oplus157({\bf 14})
\oplus147({\bf 12})
\oplus130({\bf 10})
\oplus112({\bf 8})
\oplus87({\bf 6})
\oplus59({\bf 4})
\oplus31({\bf 2})$\\
%
${\bf 46800}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus4({\bf 48})
\oplus6({\bf 46})
\oplus11({\bf 44})
\oplus16({\bf 42})
\oplus26({\bf 40})
\oplus34({\bf 38})
\oplus49({\bf 36})
\oplus63({\bf 34})
\oplus81({\bf 32})
\oplus98({\bf 30})
\oplus120({\bf 28})
\oplus136({\bf 26})
\oplus157({\bf 24})
\oplus171({\bf 22})
\oplus185({\bf 20})
\oplus191({\bf 18})
\oplus196({\bf 16})
\oplus189({\bf 14})
\oplus181({\bf 12})
\oplus163({\bf 10})
\oplus139({\bf 8})
\oplus110({\bf 6})
\oplus77({\bf 4})
\oplus38({\bf 2})$\\
%
${\bf 47040}$&=&
$({\bf 50})
\oplus2({\bf 48})
\oplus4({\bf 46})
\oplus8({\bf 44})
\oplus13({\bf 42})
\oplus20({\bf 40})
\oplus31({\bf 38})
\oplus43({\bf 36})
\oplus58({\bf 34})
\oplus77({\bf 32})
\oplus96({\bf 30})
\oplus117({\bf 28})
\oplus140({\bf 26})
\oplus160({\bf 24})
\oplus178({\bf 22})
\oplus195({\bf 20})
\oplus204({\bf 18})
\oplus208({\bf 16})
\oplus207({\bf 14})
\oplus196({\bf 12})
\oplus177({\bf 10})
\oplus154({\bf 8})
\oplus121({\bf 6})
\oplus83({\bf 4})
\oplus44({\bf 2})$\\
%
${\bf 47124}$&=&
$({\bf 61})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus5({\bf 53})
\oplus6({\bf 51})
\oplus11({\bf 49})
\oplus13({\bf 47})
\oplus22({\bf 45})
\oplus26({\bf 43})
\oplus38({\bf 41})
\oplus44({\bf 39})
\oplus61({\bf 37})
\oplus67({\bf 35})
\oplus87({\bf 33})
\oplus95({\bf 31})
\oplus114({\bf 29})
\oplus120({\bf 27})
\oplus139({\bf 25})
\oplus139({\bf 23})
\oplus155({\bf 21})
\oplus148({\bf 19})
\oplus156({\bf 17})
\oplus142({\bf 15})
\oplus144({\bf 13})
\oplus119({\bf 11})
\oplus113({\bf 9})
\oplus83({\bf 7})
\oplus70({\bf 5})
\oplus34({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 50388}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus4({\bf 71})
\oplus6({\bf 69})
\oplus7({\bf 67})
\oplus10({\bf 65})
\oplus11({\bf 63})
\oplus16({\bf 61})
\oplus16({\bf 59})
\oplus22({\bf 57})
\oplus24({\bf 55})
\oplus30({\bf 53})
\oplus32({\bf 51})
\oplus40({\bf 49})
\oplus41({\bf 47})
\oplus50({\bf 45})
\oplus52({\bf 43})
\oplus60({\bf 41})
\oplus61({\bf 39})
\oplus71({\bf 37})
\oplus69({\bf 35})
\oplus78({\bf 33})
\oplus77({\bf 31})
\oplus83({\bf 29})
\oplus79({\bf 27})
\oplus86({\bf 25})
\oplus78({\bf 23})
\oplus83({\bf 21})
\oplus74({\bf 19})
\oplus75({\bf 17})
\oplus64({\bf 15})
\oplus65({\bf 13})
\oplus49({\bf 11})
\oplus48({\bf 9})
\oplus33({\bf 7})
\oplus29({\bf 5})
\oplus12({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 53508}$&=&
$({\bf 61})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus5({\bf 53})
\oplus7({\bf 51})
\oplus13({\bf 49})
\oplus15({\bf 47})
\oplus25({\bf 45})
\oplus31({\bf 43})
\oplus42({\bf 41})
\oplus51({\bf 39})
\oplus69({\bf 37})
\oplus76({\bf 35})
\oplus97({\bf 33})
\oplus109({\bf 31})
\oplus126({\bf 29})
\oplus136({\bf 27})
\oplus157({\bf 25})
\oplus157({\bf 23})
\oplus174({\bf 21})
\oplus171({\bf 19})
\oplus175({\bf 17})
\oplus164({\bf 15})
\oplus165({\bf 13})
\oplus137({\bf 11})
\oplus129({\bf 9})
\oplus99({\bf 7})
\oplus78({\bf 5})
\oplus41({\bf 3})
\oplus23({\bf 1})$\\
%
${\bf 56628}$&=&
$({\bf 55})
\oplus2({\bf 53})
\oplus4({\bf 51})
\oplus6({\bf 49})
\oplus11({\bf 47})
\oplus16({\bf 45})
\oplus24({\bf 43})
\oplus33({\bf 41})
\oplus46({\bf 39})
\oplus59({\bf 37})
\oplus76({\bf 35})
\oplus93({\bf 33})
\oplus114({\bf 31})
\oplus132({\bf 29})
\oplus154({\bf 27})
\oplus170({\bf 25})
\oplus189({\bf 23})
\oplus199({\bf 21})
\oplus210({\bf 19})
\oplus210({\bf 17})
\oplus210({\bf 15})
\oplus198({\bf 13})
\oplus184({\bf 11})
\oplus158({\bf 9})
\oplus133({\bf 7})
\oplus96({\bf 5})
\oplus62({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 61776}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus3({\bf 56})
\oplus4({\bf 54})
\oplus8({\bf 52})
\oplus11({\bf 50})
\oplus17({\bf 48})
\oplus23({\bf 46})
\oplus33({\bf 44})
\oplus42({\bf 42})
\oplus56({\bf 40})
\oplus68({\bf 38})
\oplus86({\bf 36})
\oplus100({\bf 34})
\oplus120({\bf 32})
\oplus135({\bf 30})
\oplus154({\bf 28})
\oplus167({\bf 26})
\oplus182({\bf 24})
\oplus190({\bf 22})
\oplus198({\bf 20})
\oplus197({\bf 18})
\oplus196({\bf 16})
\oplus185({\bf 14})
\oplus173({\bf 12})
\oplus152({\bf 10})
\oplus129({\bf 8})
\oplus100({\bf 6})
\oplus69({\bf 4})
\oplus35({\bf 2})$\\
%
${\bf 61776'}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus4({\bf 55})
\oplus7({\bf 53})
\oplus10({\bf 51})
\oplus16({\bf 49})
\oplus21({\bf 47})
\oplus30({\bf 45})
\oplus38({\bf 43})
\oplus51({\bf 41})
\oplus62({\bf 39})
\oplus79({\bf 37})
\oplus92({\bf 35})
\oplus111({\bf 33})
\oplus125({\bf 31})
\oplus145({\bf 29})
\oplus157({\bf 27})
\oplus174({\bf 25})
\oplus181({\bf 23})
\oplus193({\bf 21})
\oplus192({\bf 19})
\oplus196({\bf 17})
\oplus185({\bf 15})
\oplus178({\bf 13})
\oplus157({\bf 11})
\oplus141({\bf 9})
\oplus110({\bf 7})
\oplus86({\bf 5})
\oplus48({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 63063}$&=&
$({\bf 53})
\oplus2({\bf 51})
\oplus4({\bf 49})
\oplus8({\bf 47})
\oplus13({\bf 45})
\oplus20({\bf 43})
\oplus31({\bf 41})
\oplus43({\bf 39})
\oplus59({\bf 37})
\oplus78({\bf 35})
\oplus99({\bf 33})
\oplus122({\bf 31})
\oplus148({\bf 29})
\oplus172({\bf 27})
\oplus196({\bf 25})
\oplus218({\bf 23})
\oplus236({\bf 21})
\oplus247({\bf 19})
\oplus255({\bf 17})
\oplus252({\bf 15})
\oplus242({\bf 13})
\oplus224({\bf 11})
\oplus197({\bf 9})
\oplus161({\bf 7})
\oplus122({\bf 5})
\oplus74({\bf 3})
\oplus25({\bf 1})$\\
%
${\bf 64064}$&=&
$({\bf 54})
\oplus2({\bf 52})
\oplus4({\bf 50})
\oplus7({\bf 48})
\oplus12({\bf 46})
\oplus19({\bf 44})
\oplus28({\bf 42})
\oplus40({\bf 40})
\oplus54({\bf 38})
\oplus72({\bf 36})
\oplus92({\bf 34})
\oplus114({\bf 32})
\oplus138({\bf 30})
\oplus162({\bf 28})
\oplus186({\bf 26})
\oplus208({\bf 24})
\oplus227({\bf 22})
\oplus241({\bf 20})
\oplus249({\bf 18})
\oplus251({\bf 16})
\oplus244({\bf 14})
\oplus230({\bf 12})
\oplus207({\bf 10})
\oplus176({\bf 8})
\oplus139({\bf 6})
\oplus96({\bf 4})
\oplus49({\bf 2})$\\
%
${\bf 64064'}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus2({\bf 60})
\oplus4({\bf 58})
\oplus5({\bf 56})
\oplus9({\bf 54})
\oplus13({\bf 52})
\oplus17({\bf 50})
\oplus24({\bf 48})
\oplus32({\bf 46})
\oplus41({\bf 44})
\oplus52({\bf 42})
\oplus65({\bf 40})
\oplus77({\bf 38})
\oplus92({\bf 36})
\oplus109({\bf 34})
\oplus122({\bf 32})
\oplus138({\bf 30})
\oplus153({\bf 28})
\oplus163({\bf 26})
\oplus175({\bf 24})
\oplus183({\bf 22})
\oplus184({\bf 20})
\oplus185({\bf 18})
\oplus181({\bf 16})
\oplus170({\bf 14})
\oplus157({\bf 12})
\oplus140({\bf 10})
\oplus115({\bf 8})
\oplus90({\bf 6})
\oplus64({\bf 4})
\oplus30({\bf 2})$\\
%
${\bf 65536}$&=&
$({\bf 51})
\oplus3({\bf 49})
\oplus5({\bf 47})
\oplus10({\bf 45})
\oplus17({\bf 43})
\oplus25({\bf 41})
\oplus39({\bf 39})
\oplus55({\bf 37})
\oplus73({\bf 35})
\oplus97({\bf 33})
\oplus123({\bf 31})
\oplus150({\bf 29})
\oplus179({\bf 27})
\oplus208({\bf 25})
\oplus232({\bf 23})
\oplus255({\bf 21})
\oplus273({\bf 19})
\oplus279({\bf 17})
\oplus281({\bf 15})
\oplus272({\bf 13})
\oplus250({\bf 11})
\oplus223({\bf 9})
\oplus185({\bf 7})
\oplus136({\bf 5})
\oplus85({\bf 3})
\oplus30({\bf 1})$\\
%
${\bf 65637}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus7({\bf 59})
\oplus10({\bf 57})
\oplus14({\bf 55})
\oplus19({\bf 53})
\oplus24({\bf 51})
\oplus32({\bf 49})
\oplus39({\bf 47})
\oplus49({\bf 45})
\oplus58({\bf 43})
\oplus70({\bf 41})
\oplus81({\bf 39})
\oplus94({\bf 37})
\oplus105({\bf 35})
\oplus118({\bf 33})
\oplus128({\bf 31})
\oplus140({\bf 29})
\oplus147({\bf 27})
\oplus155({\bf 25})
\oplus158({\bf 23})
\oplus161({\bf 21})
\oplus158({\bf 19})
\oplus155({\bf 17})
\oplus145({\bf 15})
\oplus136({\bf 13})
\oplus119({\bf 11})
\oplus104({\bf 9})
\oplus82({\bf 7})
\oplus62({\bf 5})
\oplus36({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 66528}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus4({\bf 51})
\oplus5({\bf 49})
\oplus11({\bf 47})
\oplus15({\bf 45})
\oplus26({\bf 43})
\oplus34({\bf 41})
\oplus51({\bf 39})
\oplus64({\bf 37})
\oplus88({\bf 35})
\oplus105({\bf 33})
\oplus135({\bf 31})
\oplus153({\bf 29})
\oplus185({\bf 27})
\oplus201({\bf 25})
\oplus230({\bf 23})
\oplus238({\bf 21})
\oplus258({\bf 19})
\oplus253({\bf 17})
\oplus260({\bf 15})
\oplus238({\bf 13})
\oplus230({\bf 11})
\oplus190({\bf 9})
\oplus167({\bf 7})
\oplus114({\bf 5})
\oplus80({\bf 3})
\oplus19({\bf 1})$\\
%
${\bf 67584}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus3({\bf 54})
\oplus5({\bf 52})
\oplus8({\bf 50})
\oplus13({\bf 48})
\oplus20({\bf 46})
\oplus28({\bf 44})
\oplus39({\bf 42})
\oplus53({\bf 40})
\oplus68({\bf 38})
\oplus86({\bf 36})
\oplus107({\bf 34})
\oplus127({\bf 32})
\oplus149({\bf 30})
\oplus172({\bf 28})
\oplus190({\bf 26})
\oplus209({\bf 24})
\oplus223({\bf 22})
\oplus232({\bf 20})
\oplus236({\bf 18})
\oplus235({\bf 16})
\oplus224({\bf 14})
\oplus209({\bf 12})
\oplus187({\bf 10})
\oplus157({\bf 8})
\oplus123({\bf 6})
\oplus86({\bf 4})
\oplus42({\bf 2})$\\
%
${\bf 67760}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus4({\bf 53})
\oplus5({\bf 51})
\oplus10({\bf 49})
\oplus14({\bf 47})
\oplus23({\bf 45})
\oplus30({\bf 43})
\oplus45({\bf 41})
\oplus56({\bf 39})
\oplus76({\bf 37})
\oplus92({\bf 35})
\oplus117({\bf 33})
\oplus134({\bf 31})
\oplus163({\bf 29})
\oplus179({\bf 27})
\oplus205({\bf 25})
\oplus217({\bf 23})
\oplus237({\bf 21})
\oplus237({\bf 19})
\oplus249({\bf 17})
\oplus235({\bf 15})
\oplus231({\bf 13})
\oplus204({\bf 11})
\oplus186({\bf 9})
\oplus143({\bf 7})
\oplus116({\bf 5})
\oplus63({\bf 3})
\oplus27({\bf 1})$\\
%
${\bf 77520}$&=&
$({\bf 92})
\oplus({\bf 88})
\oplus({\bf 86})
\oplus2({\bf 84})
\oplus2({\bf 82})
\oplus4({\bf 80})
\oplus4({\bf 78})
\oplus6({\bf 76})
\oplus7({\bf 74})
\oplus10({\bf 72})
\oplus11({\bf 70})
\oplus16({\bf 68})
\oplus17({\bf 66})
\oplus22({\bf 64})
\oplus25({\bf 62})
\oplus31({\bf 60})
\oplus34({\bf 58})
\oplus42({\bf 56})
\oplus45({\bf 54})
\oplus53({\bf 52})
\oplus58({\bf 50})
\oplus66({\bf 48})
\oplus70({\bf 46})
\oplus80({\bf 44})
\oplus83({\bf 42})
\oplus91({\bf 40})
\oplus95({\bf 38})
\oplus102({\bf 36})
\oplus103({\bf 34})
\oplus110({\bf 32})
\oplus109({\bf 30})
\oplus112({\bf 28})
\oplus111({\bf 26})
\oplus111({\bf 24})
\oplus106({\bf 22})
\oplus105({\bf 20})
\oplus97({\bf 18})
\oplus91({\bf 16})
\oplus83({\bf 14})
\oplus74({\bf 12})
\oplus62({\bf 10})
\oplus53({\bf 8})
\oplus39({\bf 6})
\oplus26({\bf 4})
\oplus14({\bf 2})$\\
%
${\bf 78624}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus3({\bf 54})
\oplus5({\bf 52})
\oplus9({\bf 50})
\oplus14({\bf 48})
\oplus22({\bf 46})
\oplus31({\bf 44})
\oplus44({\bf 42})
\oplus59({\bf 40})
\oplus78({\bf 38})
\oplus98({\bf 36})
\oplus122({\bf 34})
\oplus146({\bf 32})
\oplus173({\bf 30})
\oplus198({\bf 28})
\oplus223({\bf 26})
\oplus244({\bf 24})
\oplus262({\bf 22})
\oplus274({\bf 20})
\oplus281({\bf 18})
\oplus278({\bf 16})
\oplus269({\bf 14})
\oplus250({\bf 12})
\oplus224({\bf 10})
\oplus190({\bf 8})
\oplus149({\bf 6})
\oplus102({\bf 4})
\oplus52({\bf 2})$\\
%
${\bf 80640}$&=&
$({\bf 66})
\oplus({\bf 64})
\oplus2({\bf 62})
\oplus4({\bf 60})
\oplus6({\bf 58})
\oplus9({\bf 56})
\oplus14({\bf 54})
\oplus19({\bf 52})
\oplus26({\bf 50})
\oplus35({\bf 48})
\oplus45({\bf 46})
\oplus57({\bf 44})
\oplus71({\bf 42})
\oplus86({\bf 40})
\oplus102({\bf 38})
\oplus120({\bf 36})
\oplus137({\bf 34})
\oplus155({\bf 32})
\oplus172({\bf 30})
\oplus187({\bf 28})
\oplus200({\bf 26})
\oplus211({\bf 24})
\oplus217({\bf 22})
\oplus220({\bf 20})
\oplus218({\bf 18})
\oplus211({\bf 16})
\oplus199({\bf 14})
\oplus182({\bf 12})
\oplus160({\bf 10})
\oplus134({\bf 8})
\oplus104({\bf 6})
\oplus71({\bf 4})
\oplus36({\bf 2})$\\
%
${\bf 82368}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus4({\bf 59})
\oplus7({\bf 57})
\oplus10({\bf 55})
\oplus16({\bf 53})
\oplus21({\bf 51})
\oplus30({\bf 49})
\oplus38({\bf 47})
\oplus51({\bf 45})
\oplus62({\bf 43})
\oplus80({\bf 41})
\oplus93({\bf 39})
\oplus114({\bf 37})
\oplus129({\bf 35})
\oplus151({\bf 33})
\oplus166({\bf 31})
\oplus187({\bf 29})
\oplus198({\bf 27})
\oplus216({\bf 25})
\oplus220({\bf 23})
\oplus231({\bf 21})
\oplus226({\bf 19})
\oplus228({\bf 17})
\oplus212({\bf 15})
\oplus204({\bf 13})
\oplus177({\bf 11})
\oplus158({\bf 9})
\oplus122({\bf 7})
\oplus96({\bf 5})
\oplus53({\bf 3})
\oplus23({\bf 1})$\\
%
${\bf 85800}$&=&
$({\bf 56})
\oplus2({\bf 54})
\oplus4({\bf 52})
\oplus8({\bf 50})
\oplus13({\bf 48})
\oplus20({\bf 46})
\oplus31({\bf 44})
\oplus44({\bf 42})
\oplus60({\bf 40})
\oplus81({\bf 38})
\oplus104({\bf 36})
\oplus129({\bf 34})
\oplus159({\bf 32})
\oplus188({\bf 30})
\oplus217({\bf 28})
\oplus247({\bf 26})
\oplus272({\bf 24})
\oplus292({\bf 22})
\oplus309({\bf 20})
\oplus316({\bf 18})
\oplus314({\bf 16})
\oplus306({\bf 14})
\oplus285({\bf 12})
\oplus254({\bf 10})
\oplus218({\bf 8})
\oplus170({\bf 6})
\oplus116({\bf 4})
\oplus61({\bf 2})$\\
%
${\bf 87360}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus5({\bf 56})
\oplus7({\bf 54})
\oplus11({\bf 52})
\oplus18({\bf 50})
\oplus25({\bf 48})
\oplus34({\bf 46})
\oplus48({\bf 44})
\oplus62({\bf 42})
\oplus78({\bf 40})
\oplus100({\bf 38})
\oplus120({\bf 36})
\oplus142({\bf 34})
\oplus169({\bf 32})
\oplus191({\bf 30})
\oplus213({\bf 28})
\oplus237({\bf 26})
\oplus253({\bf 24})
\oplus265({\bf 22})
\oplus277({\bf 20})
\oplus277({\bf 18})
\oplus270({\bf 16})
\oplus262({\bf 14})
\oplus240({\bf 12})
\oplus211({\bf 10})
\oplus182({\bf 8})
\oplus140({\bf 6})
\oplus94({\bf 4})
\oplus51({\bf 2})$\\
%
${\bf 87480}$&=&
$({\bf 54})
\oplus2({\bf 52})
\oplus5({\bf 50})
\oplus8({\bf 48})
\oplus15({\bf 46})
\oplus23({\bf 44})
\oplus36({\bf 42})
\oplus51({\bf 40})
\oplus72({\bf 38})
\oplus95({\bf 36})
\oplus124({\bf 34})
\oplus154({\bf 32})
\oplus189({\bf 30})
\oplus222({\bf 28})
\oplus257({\bf 26})
\oplus287({\bf 24})
\oplus315({\bf 22})
\oplus334({\bf 20})
\oplus347({\bf 18})
\oplus348({\bf 16})
\oplus340({\bf 14})
\oplus319({\bf 12})
\oplus288({\bf 10})
\oplus245({\bf 8})
\oplus193({\bf 6})
\oplus133({\bf 4})
\oplus68({\bf 2})$\\
%
${\bf 90090}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus8({\bf 55})
\oplus11({\bf 53})
\oplus18({\bf 51})
\oplus24({\bf 49})
\oplus35({\bf 47})
\oplus45({\bf 45})
\oplus61({\bf 43})
\oplus75({\bf 41})
\oplus97({\bf 39})
\oplus114({\bf 37})
\oplus140({\bf 35})
\oplus159({\bf 33})
\oplus187({\bf 31})
\oplus205({\bf 29})
\oplus231({\bf 27})
\oplus244({\bf 25})
\oplus264({\bf 23})
\oplus268({\bf 21})
\oplus278({\bf 19})
\oplus269({\bf 17})
\oplus267({\bf 15})
\oplus243({\bf 13})
\oplus227({\bf 11})
\oplus189({\bf 9})
\oplus161({\bf 7})
\oplus112({\bf 5})
\oplus75({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 91000}$&=&
$({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus7({\bf 51})
\oplus13({\bf 49})
\oplus19({\bf 47})
\oplus30({\bf 45})
\oplus42({\bf 43})
\oplus59({\bf 41})
\oplus77({\bf 39})
\oplus102({\bf 37})
\oplus125({\bf 35})
\oplus156({\bf 33})
\oplus184({\bf 31})
\oplus216({\bf 29})
\oplus243({\bf 27})
\oplus274({\bf 25})
\oplus293({\bf 23})
\oplus315({\bf 21})
\oplus323({\bf 19})
\oplus328({\bf 17})
\oplus318({\bf 15})
\oplus307({\bf 13})
\oplus275({\bf 11})
\oplus245({\bf 9})
\oplus197({\bf 7})
\oplus149({\bf 5})
\oplus88({\bf 3})
\oplus34({\bf 1})$\\
%
${\bf 95040}$&=&
$({\bf 56})
\oplus2({\bf 54})
\oplus4({\bf 52})
\oplus8({\bf 50})
\oplus13({\bf 48})
\oplus21({\bf 46})
\oplus32({\bf 44})
\oplus46({\bf 42})
\oplus64({\bf 40})
\oplus86({\bf 38})
\oplus112({\bf 36})
\oplus141({\bf 34})
\oplus173({\bf 32})
\oplus207({\bf 30})
\oplus241({\bf 28})
\oplus274({\bf 26})
\oplus304({\bf 24})
\oplus329({\bf 22})
\oplus347({\bf 20})
\oplus357({\bf 18})
\oplus357({\bf 16})
\oplus346({\bf 14})
\oplus324({\bf 12})
\oplus291({\bf 10})
\oplus247({\bf 8})
\oplus194({\bf 6})
\oplus134({\bf 4})
\oplus68({\bf 2})$\\
%
${\bf 95550}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus9({\bf 53})
\oplus13({\bf 51})
\oplus22({\bf 49})
\oplus29({\bf 47})
\oplus43({\bf 45})
\oplus56({\bf 43})
\oplus75({\bf 41})
\oplus93({\bf 39})
\oplus120({\bf 37})
\oplus140({\bf 35})
\oplus171({\bf 33})
\oplus195({\bf 31})
\oplus225({\bf 29})
\oplus246({\bf 27})
\oplus275({\bf 25})
\oplus286({\bf 23})
\oplus306({\bf 21})
\oplus307({\bf 19})
\oplus311({\bf 17})
\oplus296({\bf 15})
\oplus287({\bf 13})
\oplus251({\bf 11})
\oplus226({\bf 9})
\oplus178({\bf 7})
\oplus137({\bf 5})
\oplus78({\bf 3})
\oplus33({\bf 1})$\\
%
${\bf 96228}$&=&
$({\bf 55})
\oplus2({\bf 53})
\oplus5({\bf 51})
\oplus8({\bf 49})
\oplus15({\bf 47})
\oplus23({\bf 45})
\oplus36({\bf 43})
\oplus51({\bf 41})
\oplus72({\bf 39})
\oplus95({\bf 37})
\oplus125({\bf 35})
\oplus155({\bf 33})
\oplus192({\bf 31})
\oplus225({\bf 29})
\oplus264({\bf 27})
\oplus295({\bf 25})
\oplus328({\bf 23})
\oplus349({\bf 21})
\oplus368({\bf 19})
\oplus371({\bf 17})
\oplus370({\bf 15})
\oplus350({\bf 13})
\oplus326({\bf 11})
\oplus281({\bf 9})
\oplus235({\bf 7})
\oplus171({\bf 5})
\oplus109({\bf 3})
\oplus34({\bf 1})$\\
%
${\bf 96525}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus3({\bf 59})
\oplus5({\bf 57})
\oplus8({\bf 55})
\oplus12({\bf 53})
\oplus19({\bf 51})
\oplus26({\bf 49})
\oplus37({\bf 47})
\oplus49({\bf 45})
\oplus65({\bf 43})
\oplus81({\bf 41})
\oplus103({\bf 39})
\oplus123({\bf 37})
\oplus149({\bf 35})
\oplus172({\bf 33})
\oplus199({\bf 31})
\oplus221({\bf 29})
\oplus246({\bf 27})
\oplus263({\bf 25})
\oplus281({\bf 23})
\oplus289({\bf 21})
\oplus296({\bf 19})
\oplus290({\bf 17})
\oplus284({\bf 15})
\oplus262({\bf 13})
\oplus241({\bf 11})
\oplus205({\bf 9})
\oplus170({\bf 7})
\oplus122({\bf 5})
\oplus78({\bf 3})
\oplus24({\bf 1})$\\
%
${\bf 111375}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus4({\bf 55})
\oplus6({\bf 53})
\oplus12({\bf 51})
\oplus17({\bf 49})
\oplus29({\bf 47})
\oplus39({\bf 45})
\oplus58({\bf 43})
\oplus75({\bf 41})
\oplus103({\bf 39})
\oplus126({\bf 37})
\oplus162({\bf 35})
\oplus190({\bf 33})
\oplus231({\bf 31})
\oplus259({\bf 29})
\oplus301({\bf 27})
\oplus323({\bf 25})
\oplus358({\bf 23})
\oplus368({\bf 21})
\oplus389({\bf 19})
\oplus380({\bf 17})
\oplus382({\bf 15})
\oplus351({\bf 13})
\oplus331({\bf 11})
\oplus277({\bf 9})
\oplus238({\bf 7})
\oplus165({\bf 5})
\oplus112({\bf 3})
\oplus29({\bf 1})$\\
%
${\bf 111384}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus6({\bf 69})
\oplus8({\bf 67})
\oplus12({\bf 65})
\oplus15({\bf 63})
\oplus21({\bf 61})
\oplus25({\bf 59})
\oplus34({\bf 57})
\oplus40({\bf 55})
\oplus51({\bf 53})
\oplus61({\bf 51})
\oplus73({\bf 49})
\oplus84({\bf 47})
\oplus100({\bf 45})
\oplus112({\bf 43})
\oplus130({\bf 41})
\oplus141({\bf 39})
\oplus159({\bf 37})
\oplus170({\bf 35})
\oplus187({\bf 33})
\oplus195({\bf 31})
\oplus207({\bf 29})
\oplus212({\bf 27})
\oplus220({\bf 25})
\oplus217({\bf 23})
\oplus220({\bf 21})
\oplus209({\bf 19})
\oplus205({\bf 17})
\oplus187({\bf 15})
\oplus175({\bf 13})
\oplus151({\bf 11})
\oplus132({\bf 9})
\oplus101({\bf 7})
\oplus78({\bf 5})
\oplus44({\bf 3})
\oplus19({\bf 1})$\\
%
${\bf 112320}$&=&
$({\bf 76})
\oplus({\bf 74})
\oplus2({\bf 72})
\oplus3({\bf 70})
\oplus5({\bf 68})
\oplus7({\bf 66})
\oplus10({\bf 64})
\oplus14({\bf 62})
\oplus19({\bf 60})
\oplus25({\bf 58})
\oplus32({\bf 56})
\oplus41({\bf 54})
\oplus51({\bf 52})
\oplus62({\bf 50})
\oplus75({\bf 48})
\oplus89({\bf 46})
\oplus104({\bf 44})
\oplus120({\bf 42})
\oplus136({\bf 40})
\oplus153({\bf 38})
\oplus169({\bf 36})
\oplus185({\bf 34})
\oplus199({\bf 32})
\oplus212({\bf 30})
\oplus222({\bf 28})
\oplus230({\bf 26})
\oplus234({\bf 24})
\oplus235({\bf 22})
\oplus232({\bf 20})
\oplus225({\bf 18})
\oplus213({\bf 16})
\oplus198({\bf 14})
\oplus178({\bf 12})
\oplus155({\bf 10})
\oplus128({\bf 8})
\oplus99({\bf 6})
\oplus67({\bf 4})
\oplus34({\bf 2})$\\
%
${\bf 114400}$&=&
$({\bf 60})
\oplus2({\bf 58})
\oplus4({\bf 56})
\oplus7({\bf 54})
\oplus12({\bf 52})
\oplus18({\bf 50})
\oplus28({\bf 48})
\oplus40({\bf 46})
\oplus55({\bf 44})
\oplus74({\bf 42})
\oplus97({\bf 40})
\oplus122({\bf 38})
\oplus152({\bf 36})
\oplus184({\bf 34})
\oplus217({\bf 32})
\oplus251({\bf 30})
\oplus285({\bf 28})
\oplus314({\bf 26})
\oplus342({\bf 24})
\oplus363({\bf 22})
\oplus376({\bf 20})
\oplus381({\bf 18})
\oplus377({\bf 16})
\oplus360({\bf 14})
\oplus335({\bf 12})
\oplus299({\bf 10})
\oplus251({\bf 8})
\oplus197({\bf 6})
\oplus136({\bf 4})
\oplus68({\bf 2})$\\
%
${\bf 116280}$&=&
$({\bf 99})
\oplus({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus2({\bf 89})
\oplus4({\bf 87})
\oplus4({\bf 85})
\oplus6({\bf 83})
\oplus7({\bf 81})
\oplus10({\bf 79})
\oplus11({\bf 77})
\oplus16({\bf 75})
\oplus17({\bf 73})
\oplus23({\bf 71})
\oplus25({\bf 69})
\oplus32({\bf 67})
\oplus35({\bf 65})
\oplus44({\bf 63})
\oplus47({\bf 61})
\oplus57({\bf 59})
\oplus61({\bf 57})
\oplus72({\bf 55})
\oplus76({\bf 53})
\oplus89({\bf 51})
\oplus92({\bf 49})
\oplus105({\bf 47})
\oplus108({\bf 45})
\oplus121({\bf 43})
\oplus122({\bf 41})
\oplus135({\bf 39})
\oplus134({\bf 37})
\oplus145({\bf 35})
\oplus142({\bf 33})
\oplus151({\bf 31})
\oplus145({\bf 29})
\oplus152({\bf 27})
\oplus142({\bf 25})
\oplus146({\bf 23})
\oplus133({\bf 21})
\oplus134({\bf 19})
\oplus117({\bf 17})
\oplus116({\bf 15})
\oplus95({\bf 13})
\oplus91({\bf 11})
\oplus68({\bf 9})
\oplus62({\bf 7})
\oplus37({\bf 5})
\oplus30({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 119119}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus8({\bf 59})
\oplus11({\bf 57})
\oplus18({\bf 55})
\oplus23({\bf 53})
\oplus35({\bf 51})
\oplus44({\bf 49})
\oplus61({\bf 47})
\oplus74({\bf 45})
\oplus97({\bf 43})
\oplus114({\bf 41})
\oplus142({\bf 39})
\oplus162({\bf 37})
\oplus193({\bf 35})
\oplus213({\bf 33})
\oplus245({\bf 31})
\oplus261({\bf 29})
\oplus290({\bf 27})
\oplus299({\bf 25})
\oplus319({\bf 23})
\oplus317({\bf 21})
\oplus327({\bf 19})
\oplus310({\bf 17})
\oplus306({\bf 15})
\oplus274({\bf 13})
\oplus256({\bf 11})
\oplus210({\bf 9})
\oplus180({\bf 7})
\oplus122({\bf 5})
\oplus84({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 121176}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus9({\bf 55})
\oplus12({\bf 53})
\oplus21({\bf 51})
\oplus28({\bf 49})
\oplus43({\bf 47})
\oplus55({\bf 45})
\oplus78({\bf 43})
\oplus96({\bf 41})
\oplus127({\bf 39})
\oplus150({\bf 37})
\oplus188({\bf 35})
\oplus214({\bf 33})
\oplus255({\bf 31})
\oplus279({\bf 29})
\oplus318({\bf 27})
\oplus335({\bf 25})
\oplus366({\bf 23})
\oplus369({\bf 21})
\oplus386({\bf 19})
\oplus371({\bf 17})
\oplus370({\bf 15})
\oplus335({\bf 13})
\oplus315({\bf 11})
\oplus260({\bf 9})
\oplus223({\bf 7})
\oplus153({\bf 5})
\oplus105({\bf 3})
\oplus26({\bf 1})$\\
%
${\bf 122850}$&=&
$({\bf 59})
\oplus2({\bf 57})
\oplus4({\bf 55})
\oplus7({\bf 53})
\oplus13({\bf 51})
\oplus20({\bf 49})
\oplus31({\bf 47})
\oplus44({\bf 45})
\oplus63({\bf 43})
\oplus84({\bf 41})
\oplus111({\bf 39})
\oplus140({\bf 37})
\oplus176({\bf 35})
\oplus211({\bf 33})
\oplus251({\bf 31})
\oplus288({\bf 29})
\oplus328({\bf 27})
\oplus360({\bf 25})
\oplus391({\bf 23})
\oplus410({\bf 21})
\oplus426({\bf 19})
\oplus425({\bf 17})
\oplus418({\bf 15})
\oplus393({\bf 13})
\oplus362({\bf 11})
\oplus312({\bf 9})
\oplus258({\bf 7})
\oplus188({\bf 5})
\oplus119({\bf 3})
\oplus38({\bf 1})$\\
%
${\bf 138600}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus4({\bf 56})
\oplus6({\bf 54})
\oplus12({\bf 52})
\oplus18({\bf 50})
\oplus30({\bf 48})
\oplus42({\bf 46})
\oplus62({\bf 44})
\oplus83({\bf 42})
\oplus112({\bf 40})
\oplus142({\bf 38})
\oplus181({\bf 36})
\oplus218({\bf 34})
\oplus263({\bf 32})
\oplus304({\bf 30})
\oplus349({\bf 28})
\oplus386({\bf 26})
\oplus424({\bf 24})
\oplus449({\bf 22})
\oplus470({\bf 20})
\oplus476({\bf 18})
\oplus473({\bf 16})
\oplus453({\bf 14})
\oplus423({\bf 12})
\oplus376({\bf 10})
\oplus319({\bf 8})
\oplus249({\bf 6})
\oplus172({\bf 4})
\oplus87({\bf 2})$\\
%
${\bf 142155}$&=&
$({\bf 59})
\oplus2({\bf 57})
\oplus5({\bf 55})
\oplus8({\bf 53})
\oplus15({\bf 51})
\oplus23({\bf 49})
\oplus36({\bf 47})
\oplus51({\bf 45})
\oplus73({\bf 43})
\oplus97({\bf 41})
\oplus129({\bf 39})
\oplus162({\bf 37})
\oplus204({\bf 35})
\oplus244({\bf 33})
\oplus291({\bf 31})
\oplus333({\bf 29})
\oplus380({\bf 27})
\oplus416({\bf 25})
\oplus453({\bf 23})
\oplus474({\bf 21})
\oplus493({\bf 19})
\oplus491({\bf 17})
\oplus484({\bf 15})
\oplus454({\bf 13})
\oplus419({\bf 11})
\oplus360({\bf 9})
\oplus299({\bf 7})
\oplus217({\bf 5})
\oplus138({\bf 3})
\oplus43({\bf 1})$\\
%
${\bf 144144}$&=&
$({\bf 72})
\oplus({\bf 70})
\oplus2({\bf 68})
\oplus4({\bf 66})
\oplus6({\bf 64})
\oplus9({\bf 62})
\oplus14({\bf 60})
\oplus19({\bf 58})
\oplus27({\bf 56})
\oplus36({\bf 54})
\oplus48({\bf 52})
\oplus61({\bf 50})
\oplus78({\bf 48})
\oplus96({\bf 46})
\oplus117({\bf 44})
\oplus140({\bf 42})
\oplus165({\bf 40})
\oplus190({\bf 38})
\oplus218({\bf 36})
\oplus243({\bf 34})
\oplus270({\bf 32})
\oplus293({\bf 30})
\oplus314({\bf 28})
\oplus331({\bf 26})
\oplus344({\bf 24})
\oplus350({\bf 22})
\oplus351({\bf 20})
\oplus344({\bf 18})
\oplus331({\bf 16})
\oplus309({\bf 14})
\oplus282({\bf 12})
\oplus246({\bf 10})
\oplus205({\bf 8})
\oplus159({\bf 6})
\oplus108({\bf 4})
\oplus55({\bf 2})$\\
%
${\bf 145860}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus5({\bf 59})
\oplus9({\bf 57})
\oplus13({\bf 55})
\oplus22({\bf 53})
\oplus30({\bf 51})
\oplus44({\bf 49})
\oplus59({\bf 47})
\oplus80({\bf 45})
\oplus101({\bf 43})
\oplus131({\bf 41})
\oplus158({\bf 39})
\oplus194({\bf 37})
\oplus227({\bf 35})
\oplus266({\bf 33})
\oplus298({\bf 31})
\oplus338({\bf 29})
\oplus364({\bf 27})
\oplus395({\bf 25})
\oplus412({\bf 23})
\oplus429({\bf 21})
\oplus427({\bf 19})
\oplus428({\bf 17})
\oplus405({\bf 15})
\oplus383({\bf 13})
\oplus341({\bf 11})
\oplus299({\bf 9})
\oplus236({\bf 7})
\oplus181({\bf 5})
\oplus105({\bf 3})
\oplus39({\bf 1})$\\
%
${\bf 145860'}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus2({\bf 69})
\oplus4({\bf 67})
\oplus6({\bf 65})
\oplus9({\bf 63})
\oplus14({\bf 61})
\oplus19({\bf 59})
\oplus27({\bf 57})
\oplus36({\bf 55})
\oplus47({\bf 53})
\oplus60({\bf 51})
\oplus77({\bf 49})
\oplus93({\bf 47})
\oplus114({\bf 45})
\oplus136({\bf 43})
\oplus159({\bf 41})
\oplus183({\bf 39})
\oplus210({\bf 37})
\oplus233({\bf 35})
\oplus259({\bf 33})
\oplus281({\bf 31})
\oplus301({\bf 29})
\oplus317({\bf 27})
\oplus332({\bf 25})
\oplus336({\bf 23})
\oplus340({\bf 21})
\oplus335({\bf 19})
\oplus324({\bf 17})
\oplus305({\bf 15})
\oplus283({\bf 13})
\oplus249({\bf 11})
\oplus215({\bf 9})
\oplus172({\bf 7})
\oplus126({\bf 5})
\oplus76({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 146250}$&=&
$({\bf 57})
\oplus2({\bf 55})
\oplus5({\bf 53})
\oplus9({\bf 51})
\oplus17({\bf 49})
\oplus26({\bf 47})
\oplus42({\bf 45})
\oplus60({\bf 43})
\oplus87({\bf 41})
\oplus116({\bf 39})
\oplus155({\bf 37})
\oplus195({\bf 35})
\oplus245({\bf 33})
\oplus292({\bf 31})
\oplus347({\bf 29})
\oplus395({\bf 27})
\oplus446({\bf 25})
\oplus483({\bf 23})
\oplus520({\bf 21})
\oplus536({\bf 19})
\oplus548({\bf 17})
\oplus534({\bf 15})
\oplus514({\bf 13})
\oplus466({\bf 11})
\oplus413({\bf 9})
\oplus333({\bf 7})
\oplus253({\bf 5})
\oplus151({\bf 3})
\oplus55({\bf 1})$\\
%
${\bf 147456}$&=&
$({\bf 59})
\oplus2({\bf 57})
\oplus4({\bf 55})
\oplus8({\bf 53})
\oplus13({\bf 51})
\oplus22({\bf 49})
\oplus34({\bf 47})
\oplus50({\bf 45})
\oplus71({\bf 43})
\oplus97({\bf 41})
\oplus129({\bf 39})
\oplus166({\bf 37})
\oplus208({\bf 35})
\oplus253({\bf 33})
\oplus301({\bf 31})
\oplus350({\bf 29})
\oplus396({\bf 27})
\oplus439({\bf 25})
\oplus475({\bf 23})
\oplus501({\bf 21})
\oplus518({\bf 19})
\oplus520({\bf 17})
\oplus508({\bf 15})
\oplus481({\bf 13})
\oplus438({\bf 11})
\oplus382({\bf 9})
\oplus312({\bf 7})
\oplus231({\bf 5})
\oplus142({\bf 3})
\oplus48({\bf 1})$\\
%
${\bf 148512}$&=&
$({\bf 72})
\oplus({\bf 70})
\oplus3({\bf 68})
\oplus4({\bf 66})
\oplus7({\bf 64})
\oplus10({\bf 62})
\oplus16({\bf 60})
\oplus21({\bf 58})
\oplus31({\bf 56})
\oplus39({\bf 54})
\oplus53({\bf 52})
\oplus66({\bf 50})
\oplus85({\bf 48})
\oplus102({\bf 46})
\oplus126({\bf 44})
\oplus147({\bf 42})
\oplus174({\bf 40})
\oplus198({\bf 38})
\oplus227({\bf 36})
\oplus250({\bf 34})
\oplus278({\bf 32})
\oplus298({\bf 30})
\oplus320({\bf 28})
\oplus334({\bf 26})
\oplus347({\bf 24})
\oplus350({\bf 22})
\oplus352({\bf 20})
\oplus342({\bf 18})
\oplus329({\bf 16})
\oplus306({\bf 14})
\oplus279({\bf 12})
\oplus242({\bf 10})
\oplus203({\bf 8})
\oplus156({\bf 6})
\oplus106({\bf 4})
\oplus54({\bf 2})$\\
%
${\bf 151200}$&=&
$({\bf 60})
\oplus2({\bf 58})
\oplus4({\bf 56})
\oplus8({\bf 54})
\oplus14({\bf 52})
\oplus22({\bf 50})
\oplus34({\bf 48})
\oplus50({\bf 46})
\oplus70({\bf 44})
\oplus95({\bf 42})
\oplus125({\bf 40})
\oplus160({\bf 38})
\oplus199({\bf 36})
\oplus242({\bf 34})
\oplus287({\bf 32})
\oplus333({\bf 30})
\oplus378({\bf 28})
\oplus420({\bf 26})
\oplus456({\bf 24})
\oplus485({\bf 22})
\oplus504({\bf 20})
\oplus511({\bf 18})
\oplus505({\bf 16})
\oplus485({\bf 14})
\oplus450({\bf 12})
\oplus401({\bf 10})
\oplus339({\bf 8})
\oplus265({\bf 6})
\oplus182({\bf 4})
\oplus93({\bf 2})$\\
%
${\bf 161568}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus3({\bf 60})
\oplus5({\bf 58})
\oplus9({\bf 56})
\oplus14({\bf 54})
\oplus23({\bf 52})
\oplus33({\bf 50})
\oplus48({\bf 48})
\oplus66({\bf 46})
\oplus90({\bf 44})
\oplus116({\bf 42})
\oplus150({\bf 40})
\oplus185({\bf 38})
\oplus226({\bf 36})
\oplus268({\bf 34})
\oplus313({\bf 32})
\oplus355({\bf 30})
\oplus398({\bf 28})
\oplus434({\bf 26})
\oplus466({\bf 24})
\oplus488({\bf 22})
\oplus502({\bf 20})
\oplus502({\bf 18})
\oplus492({\bf 16})
\oplus468({\bf 14})
\oplus431({\bf 12})
\oplus381({\bf 10})
\oplus321({\bf 8})
\oplus249({\bf 6})
\oplus171({\bf 4})
\oplus87({\bf 2})$\\
%
${\bf 165528}$&=&
$({\bf 73})
\oplus2({\bf 69})
\oplus2({\bf 67})
\oplus5({\bf 65})
\oplus6({\bf 63})
\oplus12({\bf 61})
\oplus14({\bf 59})
\oplus24({\bf 57})
\oplus30({\bf 55})
\oplus45({\bf 53})
\oplus54({\bf 51})
\oplus78({\bf 49})
\oplus90({\bf 47})
\oplus121({\bf 45})
\oplus140({\bf 43})
\oplus176({\bf 41})
\oplus198({\bf 39})
\oplus241({\bf 37})
\oplus261({\bf 35})
\oplus306({\bf 33})
\oplus324({\bf 31})
\oplus364({\bf 29})
\oplus373({\bf 27})
\oplus408({\bf 25})
\oplus402({\bf 23})
\oplus423({\bf 21})
\oplus404({\bf 19})
\oplus407({\bf 17})
\oplus369({\bf 15})
\oplus360({\bf 13})
\oplus300({\bf 11})
\oplus276({\bf 9})
\oplus205({\bf 7})
\oplus166({\bf 5})
\oplus86({\bf 3})
\oplus43({\bf 1})$\\
%
${\bf 166320}$&=&
$({\bf 60})
\oplus2({\bf 58})
\oplus4({\bf 56})
\oplus8({\bf 54})
\oplus14({\bf 52})
\oplus22({\bf 50})
\oplus35({\bf 48})
\oplus51({\bf 46})
\oplus73({\bf 44})
\oplus100({\bf 42})
\oplus133({\bf 40})
\oplus171({\bf 38})
\oplus216({\bf 36})
\oplus263({\bf 34})
\oplus315({\bf 32})
\oplus367({\bf 30})
\oplus419({\bf 28})
\oplus466({\bf 26})
\oplus509({\bf 24})
\oplus541({\bf 22})
\oplus564({\bf 20})
\oplus572({\bf 18})
\oplus566({\bf 16})
\oplus543({\bf 14})
\oplus505({\bf 12})
\oplus449({\bf 10})
\oplus380({\bf 8})
\oplus297({\bf 6})
\oplus204({\bf 4})
\oplus104({\bf 2})$\\
%
${\bf 170544}$&=&
$({\bf 106})
\oplus({\bf 102})
\oplus({\bf 100})
\oplus2({\bf 98})
\oplus2({\bf 96})
\oplus4({\bf 94})
\oplus4({\bf 92})
\oplus6({\bf 90})
\oplus7({\bf 88})
\oplus10({\bf 86})
\oplus11({\bf 84})
\oplus16({\bf 82})
\oplus17({\bf 80})
\oplus23({\bf 78})
\oplus26({\bf 76})
\oplus32({\bf 74})
\oplus36({\bf 72})
\oplus45({\bf 70})
\oplus49({\bf 68})
\oplus59({\bf 66})
\oplus65({\bf 64})
\oplus75({\bf 62})
\oplus82({\bf 60})
\oplus95({\bf 58})
\oplus101({\bf 56})
\oplus114({\bf 54})
\oplus122({\bf 52})
\oplus134({\bf 50})
\oplus141({\bf 48})
\oplus155({\bf 46})
\oplus159({\bf 44})
\oplus171({\bf 42})
\oplus176({\bf 40})
\oplus184({\bf 38})
\oplus187({\bf 36})
\oplus194({\bf 34})
\oplus192({\bf 32})
\oplus196({\bf 30})
\oplus193({\bf 28})
\oplus191({\bf 26})
\oplus184({\bf 24})
\oplus181({\bf 22})
\oplus168({\bf 20})
\oplus160({\bf 18})
\oplus147({\bf 16})
\oplus132({\bf 14})
\oplus116({\bf 12})
\oplus101({\bf 10})
\oplus80({\bf 8})
\oplus62({\bf 6})
\oplus42({\bf 4})
\oplus20({\bf 2})$\\
%
${\bf 171072}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus2({\bf 64})
\oplus4({\bf 62})
\oplus7({\bf 60})
\oplus11({\bf 58})
\oplus17({\bf 56})
\oplus25({\bf 54})
\oplus36({\bf 52})
\oplus50({\bf 50})
\oplus68({\bf 48})
\oplus89({\bf 46})
\oplus115({\bf 44})
\oplus144({\bf 42})
\oplus177({\bf 40})
\oplus214({\bf 38})
\oplus252({\bf 36})
\oplus292({\bf 34})
\oplus331({\bf 32})
\oplus370({\bf 30})
\oplus405({\bf 28})
\oplus435({\bf 26})
\oplus458({\bf 24})
\oplus474({\bf 22})
\oplus480({\bf 20})
\oplus477({\bf 18})
\oplus461({\bf 16})
\oplus435({\bf 14})
\oplus397({\bf 12})
\oplus350({\bf 10})
\oplus292({\bf 8})
\oplus227({\bf 6})
\oplus155({\bf 4})
\oplus78({\bf 2})$\\
%
${\bf 180224}$&=&
$({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus8({\bf 57})
\oplus13({\bf 55})
\oplus21({\bf 53})
\oplus32({\bf 51})
\oplus47({\bf 49})
\oplus65({\bf 47})
\oplus89({\bf 45})
\oplus118({\bf 43})
\oplus150({\bf 41})
\oplus189({\bf 39})
\oplus231({\bf 37})
\oplus276({\bf 35})
\oplus324({\bf 33})
\oplus372({\bf 31})
\oplus418({\bf 29})
\oplus461({\bf 27})
\oplus499({\bf 25})
\oplus528({\bf 23})
\oplus548({\bf 21})
\oplus557({\bf 19})
\oplus551({\bf 17})
\oplus533({\bf 15})
\oplus500({\bf 13})
\oplus451({\bf 11})
\oplus391({\bf 9})
\oplus318({\bf 7})
\oplus234({\bf 5})
\oplus144({\bf 3})
\oplus49({\bf 1})$\\
%
${\bf 184756}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus7({\bf 73})
\oplus10({\bf 71})
\oplus14({\bf 69})
\oplus19({\bf 67})
\oplus25({\bf 65})
\oplus33({\bf 63})
\oplus41({\bf 61})
\oplus53({\bf 59})
\oplus64({\bf 57})
\oplus79({\bf 55})
\oplus94({\bf 53})
\oplus112({\bf 51})
\oplus130({\bf 49})
\oplus151({\bf 47})
\oplus171({\bf 45})
\oplus194({\bf 43})
\oplus215({\bf 41})
\oplus238({\bf 39})
\oplus257({\bf 37})
\oplus279({\bf 35})
\oplus295({\bf 33})
\oplus311({\bf 31})
\oplus322({\bf 29})
\oplus332({\bf 27})
\oplus334({\bf 25})
\oplus336({\bf 23})
\oplus328({\bf 21})
\oplus320({\bf 19})
\oplus302({\bf 17})
\oplus283({\bf 15})
\oplus255({\bf 13})
\oplus227({\bf 11})
\oplus190({\bf 9})
\oplus153({\bf 7})
\oplus110({\bf 5})
\oplus69({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 185130}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus5({\bf 59})
\oplus10({\bf 57})
\oplus14({\bf 55})
\oplus24({\bf 53})
\oplus34({\bf 51})
\oplus51({\bf 49})
\oplus68({\bf 47})
\oplus95({\bf 45})
\oplus121({\bf 43})
\oplus159({\bf 41})
\oplus194({\bf 39})
\oplus241({\bf 37})
\oplus283({\bf 35})
\oplus337({\bf 33})
\oplus379({\bf 31})
\oplus432({\bf 29})
\oplus469({\bf 27})
\oplus513({\bf 25})
\oplus534({\bf 23})
\oplus561({\bf 21})
\oplus560({\bf 19})
\oplus562({\bf 17})
\oplus533({\bf 15})
\oplus507({\bf 13})
\oplus449({\bf 11})
\oplus397({\bf 9})
\oplus313({\bf 7})
\oplus239({\bf 5})
\oplus139({\bf 3})
\oplus54({\bf 1})$\\
%
${\bf 192192}$&=&
$({\bf 64})
\oplus2({\bf 62})
\oplus4({\bf 60})
\oplus7({\bf 58})
\oplus13({\bf 56})
\oplus20({\bf 54})
\oplus31({\bf 52})
\oplus45({\bf 50})
\oplus64({\bf 48})
\oplus86({\bf 46})
\oplus115({\bf 44})
\oplus147({\bf 42})
\oplus186({\bf 40})
\oplus227({\bf 38})
\oplus274({\bf 36})
\oplus321({\bf 34})
\oplus372({\bf 32})
\oplus419({\bf 30})
\oplus466({\bf 28})
\oplus506({\bf 26})
\oplus541({\bf 24})
\oplus564({\bf 22})
\oplus579({\bf 20})
\oplus578({\bf 18})
\oplus566({\bf 16})
\oplus537({\bf 14})
\oplus495({\bf 12})
\oplus437({\bf 10})
\oplus368({\bf 8})
\oplus286({\bf 6})
\oplus196({\bf 4})
\oplus100({\bf 2})$\\
%
${\bf 192456}$&=&
$({\bf 62})
\oplus2({\bf 60})
\oplus5({\bf 58})
\oplus8({\bf 56})
\oplus15({\bf 54})
\oplus23({\bf 52})
\oplus36({\bf 50})
\oplus52({\bf 48})
\oplus74({\bf 46})
\oplus100({\bf 44})
\oplus133({\bf 42})
\oplus170({\bf 40})
\oplus215({\bf 38})
\oplus261({\bf 36})
\oplus315({\bf 34})
\oplus367({\bf 32})
\oplus423({\bf 30})
\oplus474({\bf 28})
\oplus523({\bf 26})
\oplus563({\bf 24})
\oplus595({\bf 22})
\oplus614({\bf 20})
\oplus621({\bf 18})
\oplus609({\bf 16})
\oplus584({\bf 14})
\oplus539({\bf 12})
\oplus480({\bf 10})
\oplus404({\bf 8})
\oplus316({\bf 6})
\oplus217({\bf 4})
\oplus110({\bf 2})$\\
%
${\bf 205920}$&=&
$({\bf 58})
\oplus3({\bf 56})
\oplus6({\bf 54})
\oplus12({\bf 52})
\oplus21({\bf 50})
\oplus34({\bf 48})
\oplus53({\bf 46})
\oplus78({\bf 44})
\oplus110({\bf 42})
\oplus150({\bf 40})
\oplus198({\bf 38})
\oplus253({\bf 36})
\oplus315({\bf 34})
\oplus382({\bf 32})
\oplus451({\bf 30})
\oplus521({\bf 28})
\oplus587({\bf 26})
\oplus646({\bf 24})
\oplus695({\bf 22})
\oplus729({\bf 20})
\oplus746({\bf 18})
\oplus743({\bf 16})
\oplus718({\bf 14})
\oplus670({\bf 12})
\oplus600({\bf 10})
\oplus509({\bf 8})
\oplus399({\bf 6})
\oplus275({\bf 4})
\oplus140({\bf 2})$\\
%
${\bf 206976}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus3({\bf 64})
\oplus5({\bf 62})
\oplus9({\bf 60})
\oplus14({\bf 58})
\oplus23({\bf 56})
\oplus32({\bf 54})
\oplus47({\bf 52})
\oplus64({\bf 50})
\oplus87({\bf 48})
\oplus111({\bf 46})
\oplus145({\bf 44})
\oplus177({\bf 42})
\oplus218({\bf 40})
\oplus260({\bf 38})
\oplus306({\bf 36})
\oplus350({\bf 34})
\oplus400({\bf 32})
\oplus441({\bf 30})
\oplus484({\bf 28})
\oplus518({\bf 26})
\oplus548({\bf 24})
\oplus563({\bf 22})
\oplus575({\bf 20})
\oplus568({\bf 18})
\oplus551({\bf 16})
\oplus521({\bf 14})
\oplus477({\bf 12})
\oplus418({\bf 10})
\oplus353({\bf 8})
\oplus272({\bf 6})
\oplus186({\bf 4})
\oplus95({\bf 2})$\\
%
${\bf 213444}$&=&
$({\bf 61})
\oplus2({\bf 59})
\oplus5({\bf 57})
\oplus9({\bf 55})
\oplus16({\bf 53})
\oplus26({\bf 51})
\oplus41({\bf 49})
\oplus60({\bf 47})
\oplus86({\bf 45})
\oplus117({\bf 43})
\oplus157({\bf 41})
\oplus201({\bf 39})
\oplus255({\bf 37})
\oplus311({\bf 35})
\oplus374({\bf 33})
\oplus437({\bf 31})
\oplus502({\bf 29})
\oplus561({\bf 27})
\oplus618({\bf 25})
\oplus661({\bf 23})
\oplus697({\bf 21})
\oplus712({\bf 19})
\oplus716({\bf 17})
\oplus694({\bf 15})
\oplus658({\bf 13})
\oplus597({\bf 11})
\oplus521({\bf 9})
\oplus423({\bf 7})
\oplus316({\bf 5})
\oplus191({\bf 3})
\oplus67({\bf 1})$\\
%
${\bf 216216}$&=&
$({\bf 61})
\oplus2({\bf 59})
\oplus5({\bf 57})
\oplus9({\bf 55})
\oplus16({\bf 53})
\oplus26({\bf 51})
\oplus41({\bf 49})
\oplus60({\bf 47})
\oplus87({\bf 45})
\oplus118({\bf 43})
\oplus159({\bf 41})
\oplus204({\bf 39})
\oplus259({\bf 37})
\oplus316({\bf 35})
\oplus381({\bf 33})
\oplus444({\bf 31})
\oplus511({\bf 29})
\oplus570({\bf 27})
\oplus628({\bf 25})
\oplus670({\bf 23})
\oplus707({\bf 21})
\oplus720({\bf 19})
\oplus724({\bf 17})
\oplus700({\bf 15})
\oplus664({\bf 13})
\oplus600({\bf 11})
\oplus525({\bf 9})
\oplus424({\bf 7})
\oplus318({\bf 5})
\oplus191({\bf 3})
\oplus68({\bf 1})$\\
%
${\bf 216216'}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus3({\bf 70})
\oplus4({\bf 68})
\oplus8({\bf 66})
\oplus11({\bf 64})
\oplus18({\bf 62})
\oplus24({\bf 60})
\oplus35({\bf 58})
\oplus46({\bf 56})
\oplus63({\bf 54})
\oplus79({\bf 52})
\oplus103({\bf 50})
\oplus125({\bf 48})
\oplus156({\bf 46})
\oplus184({\bf 44})
\oplus221({\bf 42})
\oplus253({\bf 40})
\oplus293({\bf 38})
\oplus327({\bf 36})
\oplus367({\bf 34})
\oplus398({\bf 32})
\oplus433({\bf 30})
\oplus456({\bf 28})
\oplus481({\bf 26})
\oplus492({\bf 24})
\oplus502({\bf 22})
\oplus496({\bf 20})
\oplus487({\bf 18})
\oplus463({\bf 16})
\oplus434({\bf 14})
\oplus391({\bf 12})
\oplus343({\bf 10})
\oplus283({\bf 8})
\oplus220({\bf 6})
\oplus149({\bf 4})
\oplus76({\bf 2})$\\
%
${\bf 237600}$&=&
$({\bf 66})
\oplus({\bf 64})
\oplus4({\bf 62})
\oplus6({\bf 60})
\oplus12({\bf 58})
\oplus18({\bf 56})
\oplus30({\bf 54})
\oplus42({\bf 52})
\oplus63({\bf 50})
\oplus84({\bf 48})
\oplus116({\bf 46})
\oplus148({\bf 44})
\oplus192({\bf 42})
\oplus235({\bf 40})
\oplus290({\bf 38})
\oplus341({\bf 36})
\oplus403({\bf 34})
\oplus457({\bf 32})
\oplus518({\bf 30})
\oplus567({\bf 28})
\oplus618({\bf 26})
\oplus652({\bf 24})
\oplus683({\bf 22})
\oplus693({\bf 20})
\oplus695({\bf 18})
\oplus674({\bf 16})
\oplus642({\bf 14})
\oplus587({\bf 12})
\oplus521({\bf 10})
\oplus435({\bf 8})
\oplus340({\bf 6})
\oplus232({\bf 4})
\oplus118({\bf 2})$\\
%
${\bf 239616}$&=&
$({\bf 62})
\oplus2({\bf 60})
\oplus5({\bf 58})
\oplus9({\bf 56})
\oplus16({\bf 54})
\oplus26({\bf 52})
\oplus41({\bf 50})
\oplus61({\bf 48})
\oplus87({\bf 46})
\oplus120({\bf 44})
\oplus160({\bf 42})
\oplus208({\bf 40})
\oplus263({\bf 38})
\oplus324({\bf 36})
\oplus390({\bf 34})
\oplus459({\bf 32})
\oplus528({\bf 30})
\oplus596({\bf 28})
\oplus657({\bf 26})
\oplus710({\bf 24})
\oplus750({\bf 22})
\oplus776({\bf 20})
\oplus783({\bf 18})
\oplus771({\bf 16})
\oplus737({\bf 14})
\oplus682({\bf 12})
\oplus606({\bf 10})
\oplus511({\bf 8})
\oplus399({\bf 6})
\oplus274({\bf 4})
\oplus139({\bf 2})$\\
%
${\bf 245157}$&=&
$({\bf 113})
\oplus({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus2({\bf 103})
\oplus4({\bf 101})
\oplus4({\bf 99})
\oplus6({\bf 97})
\oplus7({\bf 95})
\oplus10({\bf 93})
\oplus11({\bf 91})
\oplus16({\bf 89})
\oplus17({\bf 87})
\oplus23({\bf 85})
\oplus26({\bf 83})
\oplus33({\bf 81})
\oplus36({\bf 79})
\oplus46({\bf 77})
\oplus50({\bf 75})
\oplus61({\bf 73})
\oplus67({\bf 71})
\oplus79({\bf 69})
\oplus85({\bf 67})
\oplus101({\bf 65})
\oplus107({\bf 63})
\oplus123({\bf 61})
\oplus131({\bf 59})
\oplus148({\bf 57})
\oplus154({\bf 55})
\oplus174({\bf 53})
\oplus179({\bf 51})
\oplus197({\bf 49})
\oplus202({\bf 47})
\oplus219({\bf 45})
\oplus221({\bf 43})
\oplus238({\bf 41})
\oplus236({\bf 39})
\oplus249({\bf 37})
\oplus246({\bf 35})
\oplus256({\bf 33})
\oplus246({\bf 31})
\oplus255({\bf 29})
\oplus240({\bf 27})
\oplus243({\bf 25})
\oplus226({\bf 23})
\oplus224({\bf 21})
\oplus200({\bf 19})
\oplus197({\bf 17})
\oplus168({\bf 15})
\oplus159({\bf 13})
\oplus129({\bf 11})
\oplus117({\bf 9})
\oplus81({\bf 7})
\oplus70({\bf 5})
\oplus33({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 251328}$&=&
$({\bf 80})
\oplus({\bf 78})
\oplus2({\bf 76})
\oplus4({\bf 74})
\oplus6({\bf 72})
\oplus9({\bf 70})
\oplus14({\bf 68})
\oplus19({\bf 66})
\oplus27({\bf 64})
\oplus37({\bf 62})
\oplus48({\bf 60})
\oplus62({\bf 58})
\oplus80({\bf 56})
\oplus99({\bf 54})
\oplus121({\bf 52})
\oplus148({\bf 50})
\oplus175({\bf 48})
\oplus205({\bf 46})
\oplus239({\bf 44})
\oplus272({\bf 42})
\oplus306({\bf 40})
\oplus343({\bf 38})
\oplus375({\bf 36})
\oplus407({\bf 34})
\oplus438({\bf 32})
\oplus462({\bf 30})
\oplus481({\bf 28})
\oplus498({\bf 26})
\oplus504({\bf 24})
\oplus503({\bf 22})
\oplus497({\bf 20})
\oplus479({\bf 18})
\oplus452({\bf 16})
\oplus421({\bf 14})
\oplus377({\bf 12})
\oplus326({\bf 10})
\oplus272({\bf 8})
\oplus208({\bf 6})
\oplus140({\bf 4})
\oplus73({\bf 2})$\\
%
${\bf 255255}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus3({\bf 75})
\oplus4({\bf 73})
\oplus7({\bf 71})
\oplus10({\bf 69})
\oplus16({\bf 67})
\oplus21({\bf 65})
\oplus31({\bf 63})
\oplus40({\bf 61})
\oplus54({\bf 59})
\oplus68({\bf 57})
\oplus89({\bf 55})
\oplus107({\bf 53})
\oplus135({\bf 51})
\oplus159({\bf 49})
\oplus192({\bf 47})
\oplus221({\bf 45})
\oplus260({\bf 43})
\oplus290({\bf 41})
\oplus332({\bf 39})
\oplus363({\bf 37})
\oplus402({\bf 35})
\oplus429({\bf 33})
\oplus465({\bf 31})
\oplus481({\bf 29})
\oplus508({\bf 27})
\oplus513({\bf 25})
\oplus524({\bf 23})
\oplus513({\bf 21})
\oplus510({\bf 19})
\oplus478({\bf 17})
\oplus458({\bf 15})
\oplus410({\bf 13})
\oplus370({\bf 11})
\oplus306({\bf 9})
\oplus255({\bf 7})
\oplus176({\bf 5})
\oplus116({\bf 3})
\oplus33({\bf 1})$\\
%
${\bf 262080}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus3({\bf 64})
\oplus5({\bf 62})
\oplus10({\bf 60})
\oplus15({\bf 58})
\oplus25({\bf 56})
\oplus36({\bf 54})
\oplus54({\bf 52})
\oplus74({\bf 50})
\oplus102({\bf 48})
\oplus133({\bf 46})
\oplus174({\bf 44})
\oplus216({\bf 42})
\oplus269({\bf 40})
\oplus322({\bf 38})
\oplus383({\bf 36})
\oplus442({\bf 34})
\oplus506({\bf 32})
\oplus563({\bf 30})
\oplus621({\bf 28})
\oplus667({\bf 26})
\oplus708({\bf 24})
\oplus733({\bf 22})
\oplus748({\bf 20})
\oplus742({\bf 18})
\oplus724({\bf 16})
\oplus683({\bf 14})
\oplus628({\bf 12})
\oplus553({\bf 10})
\oplus464({\bf 8})
\oplus360({\bf 6})
\oplus247({\bf 4})
\oplus125({\bf 2})$\\
%
${\bf 264000}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus3({\bf 66})
\oplus6({\bf 64})
\oplus9({\bf 62})
\oplus15({\bf 60})
\oplus24({\bf 58})
\oplus34({\bf 56})
\oplus49({\bf 54})
\oplus69({\bf 52})
\oplus91({\bf 50})
\oplus120({\bf 48})
\oplus155({\bf 46})
\oplus192({\bf 44})
\oplus237({\bf 42})
\oplus287({\bf 40})
\oplus337({\bf 38})
\oplus393({\bf 36})
\oplus450({\bf 34})
\oplus503({\bf 32})
\oplus556({\bf 30})
\oplus606({\bf 28})
\oplus643({\bf 26})
\oplus676({\bf 24})
\oplus698({\bf 22})
\oplus701({\bf 20})
\oplus695({\bf 18})
\oplus674({\bf 16})
\oplus631({\bf 14})
\oplus578({\bf 12})
\oplus510({\bf 10})
\oplus423({\bf 8})
\oplus329({\bf 6})
\oplus227({\bf 4})
\oplus112({\bf 2})$\\
%
${\bf 274176}$&=&
$({\bf 76})
\oplus2({\bf 72})
\oplus3({\bf 70})
\oplus5({\bf 68})
\oplus8({\bf 66})
\oplus14({\bf 64})
\oplus18({\bf 62})
\oplus29({\bf 60})
\oplus40({\bf 58})
\oplus55({\bf 56})
\oplus72({\bf 54})
\oplus98({\bf 52})
\oplus120({\bf 50})
\oplus155({\bf 48})
\oplus190({\bf 46})
\oplus228({\bf 44})
\oplus271({\bf 42})
\oplus321({\bf 40})
\oplus363({\bf 38})
\oplus417({\bf 36})
\oplus464({\bf 34})
\oplus509({\bf 32})
\oplus551({\bf 30})
\oplus593({\bf 28})
\oplus616({\bf 26})
\oplus641({\bf 24})
\oplus652({\bf 22})
\oplus648({\bf 20})
\oplus635({\bf 18})
\oplus613({\bf 16})
\oplus565({\bf 14})
\oplus517({\bf 12})
\oplus453({\bf 10})
\oplus373({\bf 8})
\oplus290({\bf 6})
\oplus200({\bf 4})
\oplus97({\bf 2})$\\
%
${\bf 274560}$&=&
$({\bf 62})
\oplus2({\bf 60})
\oplus5({\bf 58})
\oplus9({\bf 56})
\oplus17({\bf 54})
\oplus27({\bf 52})
\oplus44({\bf 50})
\oplus65({\bf 48})
\oplus95({\bf 46})
\oplus131({\bf 44})
\oplus178({\bf 42})
\oplus231({\bf 40})
\oplus296({\bf 38})
\oplus365({\bf 36})
\oplus444({\bf 34})
\oplus523({\bf 32})
\oplus607({\bf 30})
\oplus684({\bf 28})
\oplus760({\bf 26})
\oplus821({\bf 24})
\oplus872({\bf 22})
\oplus902({\bf 20})
\oplus914({\bf 18})
\oplus899({\bf 16})
\oplus863({\bf 14})
\oplus798({\bf 12})
\oplus711({\bf 10})
\oplus599({\bf 8})
\oplus469({\bf 6})
\oplus321({\bf 4})
\oplus164({\bf 2})$\\
%
${\bf 277992}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus3({\bf 66})
\oplus5({\bf 64})
\oplus9({\bf 62})
\oplus14({\bf 60})
\oplus23({\bf 58})
\oplus33({\bf 56})
\oplus49({\bf 54})
\oplus67({\bf 52})
\oplus93({\bf 50})
\oplus121({\bf 48})
\oplus159({\bf 46})
\oplus198({\bf 44})
\oplus248({\bf 42})
\oplus298({\bf 40})
\oplus357({\bf 38})
\oplus414({\bf 36})
\oplus477({\bf 34})
\oplus534({\bf 32})
\oplus594({\bf 30})
\oplus642({\bf 28})
\oplus689({\bf 26})
\oplus719({\bf 24})
\oplus743({\bf 22})
\oplus747({\bf 20})
\oplus741({\bf 18})
\oplus713({\bf 16})
\oplus673({\bf 14})
\oplus612({\bf 12})
\oplus539({\bf 10})
\oplus449({\bf 8})
\oplus349({\bf 6})
\oplus237({\bf 4})
\oplus121({\bf 2})$\\
%
${\bf 288288}$&=&
$({\bf 64})
\oplus2({\bf 62})
\oplus5({\bf 60})
\oplus9({\bf 58})
\oplus16({\bf 56})
\oplus26({\bf 54})
\oplus41({\bf 52})
\oplus60({\bf 50})
\oplus87({\bf 48})
\oplus119({\bf 46})
\oplus161({\bf 44})
\oplus209({\bf 42})
\oplus267({\bf 40})
\oplus330({\bf 38})
\oplus402({\bf 36})
\oplus476({\bf 34})
\oplus555({\bf 32})
\oplus631({\bf 30})
\oplus706({\bf 28})
\oplus771({\bf 26})
\oplus829({\bf 24})
\oplus869({\bf 22})
\oplus895({\bf 20})
\oplus898({\bf 18})
\oplus881({\bf 16})
\oplus839({\bf 14})
\oplus775({\bf 12})
\oplus686({\bf 10})
\oplus578({\bf 8})
\oplus450({\bf 6})
\oplus309({\bf 4})
\oplus157({\bf 2})$\\
%
${\bf 288288'}$&=&
$({\bf 68})
\oplus2({\bf 66})
\oplus4({\bf 64})
\oplus8({\bf 62})
\oplus13({\bf 60})
\oplus20({\bf 58})
\oplus32({\bf 56})
\oplus46({\bf 54})
\oplus65({\bf 52})
\oplus90({\bf 50})
\oplus120({\bf 48})
\oplus155({\bf 46})
\oplus199({\bf 44})
\oplus247({\bf 42})
\oplus301({\bf 40})
\oplus361({\bf 38})
\oplus424({\bf 36})
\oplus487({\bf 34})
\oplus554({\bf 32})
\oplus615({\bf 30})
\oplus672({\bf 28})
\oplus723({\bf 26})
\oplus762({\bf 24})
\oplus787({\bf 22})
\oplus801({\bf 20})
\oplus794({\bf 18})
\oplus770({\bf 16})
\oplus729({\bf 14})
\oplus667({\bf 12})
\oplus586({\bf 10})
\oplus493({\bf 8})
\oplus382({\bf 6})
\oplus260({\bf 4})
\oplus134({\bf 2})$\\
%
${\bf 288288''}$&=&
$({\bf 72})
\oplus({\bf 70})
\oplus3({\bf 68})
\oplus5({\bf 66})
\oplus9({\bf 64})
\oplus14({\bf 62})
\oplus22({\bf 60})
\oplus32({\bf 58})
\oplus46({\bf 56})
\oplus64({\bf 54})
\oplus86({\bf 52})
\oplus113({\bf 50})
\oplus146({\bf 48})
\oplus183({\bf 46})
\oplus226({\bf 44})
\oplus274({\bf 42})
\oplus325({\bf 40})
\oplus380({\bf 38})
\oplus436({\bf 36})
\oplus493({\bf 34})
\oplus547({\bf 32})
\oplus599({\bf 30})
\oplus643({\bf 28})
\oplus681({\bf 26})
\oplus708({\bf 24})
\oplus724({\bf 22})
\oplus725({\bf 20})
\oplus714({\bf 18})
\oplus685({\bf 16})
\oplus643({\bf 14})
\oplus584({\bf 12})
\oplus512({\bf 10})
\oplus426({\bf 8})
\oplus330({\bf 6})
\oplus225({\bf 4})
\oplus114({\bf 2})$\\
%
${\bf 293760}$&=&
$({\bf 90})
\oplus({\bf 88})
\oplus2({\bf 86})
\oplus3({\bf 84})
\oplus5({\bf 82})
\oplus7({\bf 80})
\oplus10({\bf 78})
\oplus14({\bf 76})
\oplus19({\bf 74})
\oplus25({\bf 72})
\oplus33({\bf 70})
\oplus42({\bf 68})
\oplus53({\bf 66})
\oplus66({\bf 64})
\oplus81({\bf 62})
\oplus98({\bf 60})
\oplus117({\bf 58})
\oplus138({\bf 56})
\oplus161({\bf 54})
\oplus186({\bf 52})
\oplus212({\bf 50})
\oplus240({\bf 48})
\oplus268({\bf 46})
\oplus297({\bf 44})
\oplus325({\bf 42})
\oplus353({\bf 40})
\oplus379({\bf 38})
\oplus403({\bf 36})
\oplus424({\bf 34})
\oplus442({\bf 32})
\oplus455({\bf 30})
\oplus464({\bf 28})
\oplus467({\bf 26})
\oplus465({\bf 24})
\oplus456({\bf 22})
\oplus442({\bf 20})
\oplus420({\bf 18})
\oplus393({\bf 16})
\oplus359({\bf 14})
\oplus320({\bf 12})
\oplus275({\bf 10})
\oplus226({\bf 8})
\oplus173({\bf 6})
\oplus117({\bf 4})
\oplus59({\bf 2})$\\
%
${\bf 297024}$&=&
$({\bf 80})
\oplus({\bf 78})
\oplus2({\bf 76})
\oplus4({\bf 74})
\oplus6({\bf 72})
\oplus9({\bf 70})
\oplus15({\bf 68})
\oplus20({\bf 66})
\oplus28({\bf 64})
\oplus39({\bf 62})
\oplus52({\bf 60})
\oplus67({\bf 58})
\oplus88({\bf 56})
\oplus109({\bf 54})
\oplus135({\bf 52})
\oplus166({\bf 50})
\oplus199({\bf 48})
\oplus234({\bf 46})
\oplus276({\bf 44})
\oplus315({\bf 42})
\oplus358({\bf 40})
\oplus403({\bf 38})
\oplus445({\bf 36})
\oplus484({\bf 34})
\oplus525({\bf 32})
\oplus556({\bf 30})
\oplus583({\bf 28})
\oplus605({\bf 26})
\oplus616({\bf 24})
\oplus616({\bf 22})
\oplus612({\bf 20})
\oplus591({\bf 18})
\oplus560({\bf 16})
\oplus522({\bf 14})
\oplus469({\bf 12})
\oplus406({\bf 10})
\oplus340({\bf 8})
\oplus260({\bf 6})
\oplus175({\bf 4})
\oplus91({\bf 2})$\\
%
${\bf 306306}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus8({\bf 69})
\oplus11({\bf 67})
\oplus18({\bf 65})
\oplus25({\bf 63})
\oplus36({\bf 61})
\oplus48({\bf 59})
\oplus66({\bf 57})
\oplus84({\bf 55})
\oplus111({\bf 53})
\oplus136({\bf 51})
\oplus172({\bf 49})
\oplus205({\bf 47})
\oplus250({\bf 45})
\oplus290({\bf 43})
\oplus341({\bf 41})
\oplus386({\bf 39})
\oplus440({\bf 37})
\oplus484({\bf 35})
\oplus537({\bf 33})
\oplus574({\bf 31})
\oplus619({\bf 29})
\oplus643({\bf 27})
\oplus673({\bf 25})
\oplus678({\bf 23})
\oplus687({\bf 21})
\oplus668({\bf 19})
\oplus652({\bf 17})
\oplus607({\bf 15})
\oplus566({\bf 13})
\oplus494({\bf 11})
\oplus430({\bf 9})
\oplus337({\bf 7})
\oplus255({\bf 5})
\oplus148({\bf 3})
\oplus56({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C4_A1-A1-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C4_A1-A1-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 8}$&=&
$({\bf 2,2,2})$\\
%
${\bf 27}$&=&
$({\bf 3,3,1})
\oplus({\bf 3,1,3})
\oplus({\bf 1,3,3})$\\
%
${\bf 36}$&=&
$({\bf 3,3,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})$\\
%
${\bf 42}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,1,5})$\\
%
${\bf 48}$&=&
$({\bf 4,2,2})
\oplus({\bf 2,4,2})
\oplus({\bf 2,2,4})$\\
%
${\bf 120}$&=&
$({\bf 4,4,4})
\oplus({\bf 4,2,2})
\oplus({\bf 2,4,2})
\oplus({\bf 2,2,4})
\oplus({\bf 2,2,2})$\\
%
${\bf 160}$&=&
$({\bf 4,4,2})
\oplus({\bf 4,2,4})
\oplus({\bf 4,2,2})
\oplus({\bf 2,4,4})
\oplus({\bf 2,4,2})
\oplus({\bf 2,2,4})
\oplus2({\bf 2,2,2})$\\
%
${\bf 288}$&=&
$({\bf 6,2,2})
\oplus({\bf 4,4,4})
\oplus({\bf 4,4,2})
\oplus({\bf 4,2,4})
\oplus({\bf 4,2,2})
\oplus({\bf 2,6,2})
\oplus({\bf 2,4,4})
\oplus({\bf 2,4,2})
\oplus({\bf 2,2,6})
\oplus({\bf 2,2,4})
\oplus({\bf 2,2,2})$\\
%
${\bf 308}$&=&
$({\bf 5,5,1})
\oplus({\bf 5,3,3})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus2({\bf 1,1,1})$\\
%
${\bf 315}$&=&
$({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,3})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})$\\
%
${\bf 330}$&=&
$({\bf 5,5,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})$\\
%
${\bf 594}$&=&
$({\bf 5,5,3})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,3})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})$\\
%
${\bf 594'}$&=&
$({\bf 9,1,1})
\oplus({\bf 7,3,3})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,3})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})$\\
%
${\bf 792}$&=&
$({\bf 6,4,2})
\oplus({\bf 6,2,4})
\oplus({\bf 6,2,2})
\oplus({\bf 4,6,2})
\oplus2({\bf 4,4,4})
\oplus2({\bf 4,4,2})
\oplus({\bf 4,2,6})
\oplus2({\bf 4,2,4})
\oplus2({\bf 4,2,2})
\oplus({\bf 2,6,4})
\oplus({\bf 2,6,2})
\oplus({\bf 2,4,6})
\oplus2({\bf 2,4,4})
\oplus2({\bf 2,4,2})
\oplus({\bf 2,2,6})
\oplus2({\bf 2,2,4})
\oplus2({\bf 2,2,2})$\\
%
${\bf 792'}$&=&
$({\bf 7,3,1})
\oplus({\bf 7,1,3})
\oplus({\bf 5,5,3})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})$\\
%
${\bf 792''}$&=&
$({\bf 6,6,6})
\oplus({\bf 6,4,4})
\oplus({\bf 6,2,2})
\oplus({\bf 4,6,4})
\oplus({\bf 4,4,6})
\oplus({\bf 4,4,4})
\oplus({\bf 4,4,2})
\oplus({\bf 4,2,4})
\oplus({\bf 4,2,2})
\oplus({\bf 2,6,2})
\oplus({\bf 2,4,4})
\oplus({\bf 2,4,2})
\oplus({\bf 2,2,6})
\oplus({\bf 2,2,4})
\oplus({\bf 2,2,2})$\\
%
${\bf 825}$&=&
$({\bf 7,3,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})$\\
%
${\bf 1056}$&=&
$({\bf 8,2,2})
\oplus({\bf 6,4,4})
\oplus({\bf 6,4,2})
\oplus({\bf 6,2,4})
\oplus({\bf 6,2,2})
\oplus({\bf 4,6,4})
\oplus({\bf 4,6,2})
\oplus({\bf 4,4,6})
\oplus({\bf 4,4,4})
\oplus2({\bf 4,4,2})
\oplus({\bf 4,2,6})
\oplus2({\bf 4,2,4})
\oplus({\bf 4,2,2})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,4})
\oplus({\bf 2,6,2})
\oplus({\bf 2,4,6})
\oplus2({\bf 2,4,4})
\oplus({\bf 2,4,2})
\oplus({\bf 2,2,8})
\oplus({\bf 2,2,6})
\oplus({\bf 2,2,4})
\oplus({\bf 2,2,2})$\\
%
${\bf 1155}$&=&
$({\bf 7,3,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 1232}$&=&
$({\bf 6,4,4})
\oplus({\bf 6,4,2})
\oplus({\bf 6,2,4})
\oplus({\bf 6,2,2})
\oplus({\bf 4,6,4})
\oplus({\bf 4,6,2})
\oplus({\bf 4,4,6})
\oplus2({\bf 4,4,4})
\oplus3({\bf 4,4,2})
\oplus({\bf 4,2,6})
\oplus3({\bf 4,2,4})
\oplus3({\bf 4,2,2})
\oplus({\bf 2,6,4})
\oplus({\bf 2,6,2})
\oplus({\bf 2,4,6})
\oplus3({\bf 2,4,4})
\oplus3({\bf 2,4,2})
\oplus({\bf 2,2,6})
\oplus3({\bf 2,2,4})
\oplus3({\bf 2,2,2})$\\
%
${\bf 1512}$&=&
$({\bf 6,6,2})
\oplus({\bf 6,4,4})
\oplus({\bf 6,4,2})
\oplus({\bf 6,2,6})
\oplus({\bf 6,2,4})
\oplus({\bf 6,2,2})
\oplus({\bf 4,6,4})
\oplus({\bf 4,6,2})
\oplus({\bf 4,4,6})
\oplus3({\bf 4,4,4})
\oplus3({\bf 4,4,2})
\oplus({\bf 4,2,6})
\oplus3({\bf 4,2,4})
\oplus3({\bf 4,2,2})
\oplus({\bf 2,6,6})
\oplus({\bf 2,6,4})
\oplus({\bf 2,6,2})
\oplus({\bf 2,4,6})
\oplus3({\bf 2,4,4})
\oplus3({\bf 2,4,2})
\oplus({\bf 2,2,6})
\oplus3({\bf 2,2,4})
\oplus3({\bf 2,2,2})$\\
%
${\bf 1716}$&=&
$({\bf 7,7,7})
\oplus({\bf 7,5,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,5})
\oplus({\bf 5,5,7})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,3})
\oplus({\bf 3,7,3})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})$\\
%
${\bf 1728}$&=&
$({\bf 6,6,4})
\oplus({\bf 6,4,6})
\oplus({\bf 6,4,4})
\oplus({\bf 6,4,2})
\oplus({\bf 6,2,4})
\oplus({\bf 6,2,2})
\oplus({\bf 4,6,6})
\oplus({\bf 4,6,4})
\oplus({\bf 4,6,2})
\oplus({\bf 4,4,6})
\oplus3({\bf 4,4,4})
\oplus3({\bf 4,4,2})
\oplus({\bf 4,2,6})
\oplus3({\bf 4,2,4})
\oplus3({\bf 4,2,2})
\oplus({\bf 2,6,4})
\oplus({\bf 2,6,2})
\oplus({\bf 2,4,6})
\oplus3({\bf 2,4,4})
\oplus3({\bf 2,4,2})
\oplus({\bf 2,2,6})
\oplus3({\bf 2,2,4})
\oplus3({\bf 2,2,2})$\\
%
${\bf 2184}$&=&
$({\bf 7,7,1})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,3})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus3({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus3({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 3432}$&=&
$({\bf 8,8,8})
\oplus({\bf 8,6,6})
\oplus({\bf 8,4,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,8,6})
\oplus({\bf 6,6,8})
\oplus({\bf 6,6,6})
\oplus({\bf 6,6,4})
\oplus({\bf 6,4,6})
\oplus({\bf 6,4,4})
\oplus({\bf 6,4,2})
\oplus({\bf 6,2,4})
\oplus({\bf 6,2,2})
\oplus({\bf 4,8,4})
\oplus({\bf 4,6,6})
\oplus({\bf 4,6,4})
\oplus({\bf 4,6,2})
\oplus({\bf 4,4,8})
\oplus({\bf 4,4,6})
\oplus2({\bf 4,4,4})
\oplus({\bf 4,4,2})
\oplus({\bf 4,2,6})
\oplus({\bf 4,2,4})
\oplus({\bf 4,2,2})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,4})
\oplus({\bf 2,6,2})
\oplus({\bf 2,4,6})
\oplus({\bf 2,4,4})
\oplus({\bf 2,4,2})
\oplus({\bf 2,2,8})
\oplus({\bf 2,2,6})
\oplus({\bf 2,2,4})
\oplus({\bf 2,2,2})$\\
%
${\bf 3520}$&=&
$({\bf 8,4,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,6,6})
\oplus({\bf 6,6,4})
\oplus({\bf 6,6,2})
\oplus({\bf 6,4,6})
\oplus2({\bf 6,4,4})
\oplus2({\bf 6,4,2})
\oplus({\bf 6,2,6})
\oplus2({\bf 6,2,4})
\oplus2({\bf 6,2,2})
\oplus({\bf 4,8,4})
\oplus({\bf 4,6,6})
\oplus2({\bf 4,6,4})
\oplus2({\bf 4,6,2})
\oplus({\bf 4,4,8})
\oplus2({\bf 4,4,6})
\oplus5({\bf 4,4,4})
\oplus4({\bf 4,4,2})
\oplus2({\bf 4,2,6})
\oplus4({\bf 4,2,4})
\oplus3({\bf 4,2,2})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,6})
\oplus2({\bf 2,6,4})
\oplus2({\bf 2,6,2})
\oplus2({\bf 2,4,6})
\oplus4({\bf 2,4,4})
\oplus3({\bf 2,4,2})
\oplus({\bf 2,2,8})
\oplus2({\bf 2,2,6})
\oplus3({\bf 2,2,4})
\oplus4({\bf 2,2,2})$\\
%
${\bf 3696}$&=&
$({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,3})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus5({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus2({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus5({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus4({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus4({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,3})
\oplus2({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus4({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus2({\bf 1,1,1})$\\
%
${\bf 3696'}$&=&
$({\bf 10,2,2})
\oplus({\bf 8,4,4})
\oplus({\bf 8,4,2})
\oplus({\bf 8,2,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,6,6})
\oplus({\bf 6,6,4})
\oplus({\bf 6,6,2})
\oplus({\bf 6,4,6})
\oplus2({\bf 6,4,4})
\oplus2({\bf 6,4,2})
\oplus({\bf 6,2,6})
\oplus2({\bf 6,2,4})
\oplus2({\bf 6,2,2})
\oplus({\bf 4,8,4})
\oplus({\bf 4,8,2})
\oplus({\bf 4,6,6})
\oplus2({\bf 4,6,4})
\oplus2({\bf 4,6,2})
\oplus({\bf 4,4,8})
\oplus2({\bf 4,4,6})
\oplus4({\bf 4,4,4})
\oplus2({\bf 4,4,2})
\oplus({\bf 4,2,8})
\oplus2({\bf 4,2,6})
\oplus2({\bf 4,2,4})
\oplus2({\bf 4,2,2})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,4})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,6})
\oplus2({\bf 2,6,4})
\oplus2({\bf 2,6,2})
\oplus({\bf 2,4,8})
\oplus2({\bf 2,4,6})
\oplus2({\bf 2,4,4})
\oplus2({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,8})
\oplus2({\bf 2,2,6})
\oplus2({\bf 2,2,4})
\oplus({\bf 2,2,2})$\\
%
${\bf 4096}$&=&
$({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus2({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus6({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus6({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus2({\bf 3,3,7})
\oplus6({\bf 3,3,5})
\oplus8({\bf 3,3,3})
\oplus4({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus4({\bf 3,1,3})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus4({\bf 1,3,3})
\oplus2({\bf 1,3,1})
\oplus2({\bf 1,1,5})
\oplus2({\bf 1,1,3})$\\
%
${\bf 4200}$&=&
$({\bf 8,4,2})
\oplus({\bf 8,2,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,6,4})
\oplus({\bf 6,6,2})
\oplus({\bf 6,4,6})
\oplus3({\bf 6,4,4})
\oplus3({\bf 6,4,2})
\oplus({\bf 6,2,6})
\oplus3({\bf 6,2,4})
\oplus3({\bf 6,2,2})
\oplus({\bf 4,8,2})
\oplus({\bf 4,6,6})
\oplus3({\bf 4,6,4})
\oplus3({\bf 4,6,2})
\oplus3({\bf 4,4,6})
\oplus6({\bf 4,4,4})
\oplus5({\bf 4,4,2})
\oplus({\bf 4,2,8})
\oplus3({\bf 4,2,6})
\oplus5({\bf 4,2,4})
\oplus5({\bf 4,2,2})
\oplus({\bf 2,8,4})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,6})
\oplus3({\bf 2,6,4})
\oplus3({\bf 2,6,2})
\oplus({\bf 2,4,8})
\oplus3({\bf 2,4,6})
\oplus5({\bf 2,4,4})
\oplus5({\bf 2,4,2})
\oplus({\bf 2,2,8})
\oplus3({\bf 2,2,6})
\oplus5({\bf 2,2,4})
\oplus3({\bf 2,2,2})$\\
%
${\bf 4290}$&=&
$({\bf 7,7,5})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,3})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus4({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,7})
\oplus3({\bf 3,5,5})
\oplus4({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus4({\bf 3,3,5})
\oplus5({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})$\\
%
${\bf 4719}$&=&
$({\bf 13,1,1})
\oplus({\bf 11,3,3})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,3})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,3})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,11,3})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,11})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 1,13,1})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})$\\
%
${\bf 4752}$&=&
$({\bf 8,4,4})
\oplus({\bf 8,4,2})
\oplus({\bf 8,2,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,6,4})
\oplus2({\bf 6,6,2})
\oplus({\bf 6,4,6})
\oplus3({\bf 6,4,4})
\oplus3({\bf 6,4,2})
\oplus2({\bf 6,2,6})
\oplus3({\bf 6,2,4})
\oplus3({\bf 6,2,2})
\oplus({\bf 4,8,4})
\oplus({\bf 4,8,2})
\oplus({\bf 4,6,6})
\oplus3({\bf 4,6,4})
\oplus3({\bf 4,6,2})
\oplus({\bf 4,4,8})
\oplus3({\bf 4,4,6})
\oplus6({\bf 4,4,4})
\oplus5({\bf 4,4,2})
\oplus({\bf 4,2,8})
\oplus3({\bf 4,2,6})
\oplus5({\bf 4,2,4})
\oplus4({\bf 4,2,2})
\oplus({\bf 2,8,4})
\oplus({\bf 2,8,2})
\oplus2({\bf 2,6,6})
\oplus3({\bf 2,6,4})
\oplus3({\bf 2,6,2})
\oplus({\bf 2,4,8})
\oplus3({\bf 2,4,6})
\oplus5({\bf 2,4,4})
\oplus4({\bf 2,4,2})
\oplus({\bf 2,2,8})
\oplus3({\bf 2,2,6})
\oplus4({\bf 2,2,4})
\oplus3({\bf 2,2,2})$\\
%
${\bf 4914}$&=&
$({\bf 7,7,3})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus5({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus5({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus2({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus9({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus3({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus3({\bf 3,1,1})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus3({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus3({\bf 1,1,3})$\\
%
${\bf 6237}$&=&
$({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,3})
\oplus({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus2({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus5({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus2({\bf 5,3,7})
\oplus5({\bf 5,3,5})
\oplus6({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus2({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus2({\bf 3,5,7})
\oplus5({\bf 3,5,5})
\oplus6({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus6({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})$\\
%
${\bf 6435}$&=&
$({\bf 9,9,9})
\oplus({\bf 9,7,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,9,7})
\oplus({\bf 7,7,9})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus({\bf 7,5,7})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,3})
\oplus({\bf 5,9,5})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,5,9})
\oplus({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,9})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})$\\
%
${\bf 6552}$&=&
$({\bf 8,6,2})
\oplus({\bf 8,4,4})
\oplus({\bf 8,4,2})
\oplus({\bf 8,2,6})
\oplus({\bf 8,2,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,8,2})
\oplus2({\bf 6,6,4})
\oplus2({\bf 6,6,2})
\oplus2({\bf 6,4,6})
\oplus4({\bf 6,4,4})
\oplus4({\bf 6,4,2})
\oplus({\bf 6,2,8})
\oplus2({\bf 6,2,6})
\oplus4({\bf 6,2,4})
\oplus3({\bf 6,2,2})
\oplus({\bf 4,8,4})
\oplus({\bf 4,8,2})
\oplus2({\bf 4,6,6})
\oplus4({\bf 4,6,4})
\oplus4({\bf 4,6,2})
\oplus({\bf 4,4,8})
\oplus4({\bf 4,4,6})
\oplus7({\bf 4,4,4})
\oplus6({\bf 4,4,2})
\oplus({\bf 4,2,8})
\oplus4({\bf 4,2,6})
\oplus6({\bf 4,2,4})
\oplus5({\bf 4,2,2})
\oplus({\bf 2,8,6})
\oplus({\bf 2,8,4})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,8})
\oplus2({\bf 2,6,6})
\oplus4({\bf 2,6,4})
\oplus3({\bf 2,6,2})
\oplus({\bf 2,4,8})
\oplus4({\bf 2,4,6})
\oplus6({\bf 2,4,4})
\oplus5({\bf 2,4,2})
\oplus({\bf 2,2,8})
\oplus3({\bf 2,2,6})
\oplus5({\bf 2,2,4})
\oplus4({\bf 2,2,2})$\\
%
${\bf 7020}$&=&
$({\bf 9,5,1})
\oplus({\bf 9,3,3})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,3})
\oplus({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus4({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,7})
\oplus5({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus4({\bf 5,5,1})
\oplus2({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus6({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus4({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus3({\bf 5,1,1})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus2({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus6({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus6({\bf 3,3,5})
\oplus8({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus4({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus3({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus2({\bf 1,1,1})$\\
%
${\bf 8008}$&=&
$({\bf 10,4,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,6,4})
\oplus({\bf 8,6,2})
\oplus({\bf 8,4,6})
\oplus({\bf 8,4,4})
\oplus2({\bf 8,4,2})
\oplus({\bf 8,2,6})
\oplus2({\bf 8,2,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,8,4})
\oplus({\bf 6,8,2})
\oplus({\bf 6,6,6})
\oplus2({\bf 6,6,4})
\oplus2({\bf 6,6,2})
\oplus({\bf 6,4,8})
\oplus2({\bf 6,4,6})
\oplus4({\bf 6,4,4})
\oplus3({\bf 6,4,2})
\oplus({\bf 6,2,8})
\oplus2({\bf 6,2,6})
\oplus3({\bf 6,2,4})
\oplus2({\bf 6,2,2})
\oplus({\bf 4,10,4})
\oplus({\bf 4,8,6})
\oplus({\bf 4,8,4})
\oplus2({\bf 4,8,2})
\oplus({\bf 4,6,8})
\oplus2({\bf 4,6,6})
\oplus4({\bf 4,6,4})
\oplus3({\bf 4,6,2})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,8})
\oplus4({\bf 4,4,6})
\oplus5({\bf 4,4,4})
\oplus3({\bf 4,4,2})
\oplus2({\bf 4,2,8})
\oplus3({\bf 4,2,6})
\oplus3({\bf 4,2,4})
\oplus3({\bf 4,2,2})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,6})
\oplus2({\bf 2,8,4})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,8})
\oplus2({\bf 2,6,6})
\oplus3({\bf 2,6,4})
\oplus2({\bf 2,6,2})
\oplus2({\bf 2,4,8})
\oplus3({\bf 2,4,6})
\oplus3({\bf 2,4,4})
\oplus3({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,8})
\oplus2({\bf 2,2,6})
\oplus3({\bf 2,2,4})
\oplus({\bf 2,2,2})$\\
%
${\bf 9009}$&=&
$({\bf 9,5,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,5})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus5({\bf 5,5,5})
\oplus5({\bf 5,5,3})
\oplus3({\bf 5,5,1})
\oplus2({\bf 5,3,7})
\oplus5({\bf 5,3,5})
\oplus6({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus2({\bf 3,5,7})
\oplus5({\bf 3,5,5})
\oplus6({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus6({\bf 3,3,5})
\oplus8({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus2({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus2({\bf 1,1,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 9009'}$&=&
$({\bf 11,3,1})
\oplus({\bf 11,1,3})
\oplus({\bf 9,5,3})
\oplus({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,3})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus3({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus3({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus3({\bf 7,1,3})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus2({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus5({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus5({\bf 5,3,5})
\oplus5({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus3({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus3({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus3({\bf 3,5,7})
\oplus5({\bf 3,5,5})
\oplus5({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus2({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus3({\bf 1,7,3})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus3({\bf 1,3,3})$\\
%
${\bf 9360}$&=&
$({\bf 8,6,6})
\oplus({\bf 8,6,4})
\oplus({\bf 8,4,6})
\oplus({\bf 8,4,4})
\oplus({\bf 8,4,2})
\oplus({\bf 8,2,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,8,6})
\oplus({\bf 6,8,4})
\oplus({\bf 6,6,8})
\oplus2({\bf 6,6,6})
\oplus3({\bf 6,6,4})
\oplus2({\bf 6,6,2})
\oplus({\bf 6,4,8})
\oplus3({\bf 6,4,6})
\oplus5({\bf 6,4,4})
\oplus4({\bf 6,4,2})
\oplus2({\bf 6,2,6})
\oplus4({\bf 6,2,4})
\oplus3({\bf 6,2,2})
\oplus({\bf 4,8,6})
\oplus({\bf 4,8,4})
\oplus({\bf 4,8,2})
\oplus({\bf 4,6,8})
\oplus3({\bf 4,6,6})
\oplus5({\bf 4,6,4})
\oplus4({\bf 4,6,2})
\oplus({\bf 4,4,8})
\oplus5({\bf 4,4,6})
\oplus8({\bf 4,4,4})
\oplus7({\bf 4,4,2})
\oplus({\bf 4,2,8})
\oplus4({\bf 4,2,6})
\oplus7({\bf 4,2,4})
\oplus6({\bf 4,2,2})
\oplus({\bf 2,8,4})
\oplus({\bf 2,8,2})
\oplus2({\bf 2,6,6})
\oplus4({\bf 2,6,4})
\oplus3({\bf 2,6,2})
\oplus({\bf 2,4,8})
\oplus4({\bf 2,4,6})
\oplus7({\bf 2,4,4})
\oplus6({\bf 2,4,2})
\oplus({\bf 2,2,8})
\oplus3({\bf 2,2,6})
\oplus6({\bf 2,2,4})
\oplus5({\bf 2,2,2})$\\
%
${\bf 9408}$&=&
$({\bf 8,8,2})
\oplus({\bf 8,6,4})
\oplus({\bf 8,6,2})
\oplus({\bf 8,4,6})
\oplus({\bf 8,4,4})
\oplus({\bf 8,4,2})
\oplus({\bf 8,2,8})
\oplus({\bf 8,2,6})
\oplus({\bf 8,2,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,8,4})
\oplus({\bf 6,8,2})
\oplus({\bf 6,6,6})
\oplus3({\bf 6,6,4})
\oplus3({\bf 6,6,2})
\oplus({\bf 6,4,8})
\oplus3({\bf 6,4,6})
\oplus5({\bf 6,4,4})
\oplus4({\bf 6,4,2})
\oplus({\bf 6,2,8})
\oplus3({\bf 6,2,6})
\oplus4({\bf 6,2,4})
\oplus3({\bf 6,2,2})
\oplus({\bf 4,8,6})
\oplus({\bf 4,8,4})
\oplus({\bf 4,8,2})
\oplus({\bf 4,6,8})
\oplus3({\bf 4,6,6})
\oplus5({\bf 4,6,4})
\oplus4({\bf 4,6,2})
\oplus({\bf 4,4,8})
\oplus5({\bf 4,4,6})
\oplus8({\bf 4,4,4})
\oplus7({\bf 4,4,2})
\oplus({\bf 4,2,8})
\oplus4({\bf 4,2,6})
\oplus7({\bf 4,2,4})
\oplus5({\bf 4,2,2})
\oplus({\bf 2,8,8})
\oplus({\bf 2,8,6})
\oplus({\bf 2,8,4})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,8})
\oplus3({\bf 2,6,6})
\oplus4({\bf 2,6,4})
\oplus3({\bf 2,6,2})
\oplus({\bf 2,4,8})
\oplus4({\bf 2,4,6})
\oplus7({\bf 2,4,4})
\oplus5({\bf 2,4,2})
\oplus({\bf 2,2,8})
\oplus3({\bf 2,2,6})
\oplus5({\bf 2,2,4})
\oplus5({\bf 2,2,2})$\\
%
${\bf 9504}$&=&
$({\bf 8,8,6})
\oplus({\bf 8,6,8})
\oplus({\bf 8,6,6})
\oplus({\bf 8,6,4})
\oplus({\bf 8,4,6})
\oplus({\bf 8,4,4})
\oplus({\bf 8,4,2})
\oplus({\bf 8,2,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,8,8})
\oplus({\bf 6,8,6})
\oplus({\bf 6,8,4})
\oplus({\bf 6,6,8})
\oplus3({\bf 6,6,6})
\oplus3({\bf 6,6,4})
\oplus({\bf 6,6,2})
\oplus({\bf 6,4,8})
\oplus3({\bf 6,4,6})
\oplus4({\bf 6,4,4})
\oplus3({\bf 6,4,2})
\oplus({\bf 6,2,6})
\oplus3({\bf 6,2,4})
\oplus3({\bf 6,2,2})
\oplus({\bf 4,8,6})
\oplus({\bf 4,8,4})
\oplus({\bf 4,8,2})
\oplus({\bf 4,6,8})
\oplus3({\bf 4,6,6})
\oplus4({\bf 4,6,4})
\oplus3({\bf 4,6,2})
\oplus({\bf 4,4,8})
\oplus4({\bf 4,4,6})
\oplus6({\bf 4,4,4})
\oplus5({\bf 4,4,2})
\oplus({\bf 4,2,8})
\oplus3({\bf 4,2,6})
\oplus5({\bf 4,2,4})
\oplus4({\bf 4,2,2})
\oplus({\bf 2,8,4})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,6})
\oplus3({\bf 2,6,4})
\oplus3({\bf 2,6,2})
\oplus({\bf 2,4,8})
\oplus3({\bf 2,4,6})
\oplus5({\bf 2,4,4})
\oplus4({\bf 2,4,2})
\oplus({\bf 2,2,8})
\oplus3({\bf 2,2,6})
\oplus4({\bf 2,2,4})
\oplus3({\bf 2,2,2})$\\
%
${\bf 10010}$&=&
$({\bf 9,5,3})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,3})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus2({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus4({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,3})
\oplus2({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus2({\bf 5,5,7})
\oplus4({\bf 5,5,5})
\oplus7({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus7({\bf 5,3,5})
\oplus7({\bf 5,3,3})
\oplus4({\bf 5,3,1})
\oplus2({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus4({\bf 5,1,3})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus3({\bf 3,5,7})
\oplus7({\bf 3,5,5})
\oplus7({\bf 3,5,3})
\oplus4({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus7({\bf 3,3,5})
\oplus7({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus4({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus2({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus4({\bf 1,5,3})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus4({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus2({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,3})$\\
%
${\bf 10296}$&=&
$({\bf 12,2,2})
\oplus({\bf 10,4,4})
\oplus({\bf 10,4,2})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,6,6})
\oplus({\bf 8,6,4})
\oplus({\bf 8,6,2})
\oplus({\bf 8,4,6})
\oplus2({\bf 8,4,4})
\oplus2({\bf 8,4,2})
\oplus({\bf 8,2,6})
\oplus2({\bf 8,2,4})
\oplus2({\bf 8,2,2})
\oplus({\bf 6,8,6})
\oplus({\bf 6,8,4})
\oplus({\bf 6,8,2})
\oplus({\bf 6,6,8})
\oplus({\bf 6,6,6})
\oplus3({\bf 6,6,4})
\oplus2({\bf 6,6,2})
\oplus({\bf 6,4,8})
\oplus3({\bf 6,4,6})
\oplus4({\bf 6,4,4})
\oplus3({\bf 6,4,2})
\oplus({\bf 6,2,8})
\oplus2({\bf 6,2,6})
\oplus3({\bf 6,2,4})
\oplus2({\bf 6,2,2})
\oplus({\bf 4,10,4})
\oplus({\bf 4,10,2})
\oplus({\bf 4,8,6})
\oplus2({\bf 4,8,4})
\oplus2({\bf 4,8,2})
\oplus({\bf 4,6,8})
\oplus3({\bf 4,6,6})
\oplus4({\bf 4,6,4})
\oplus3({\bf 4,6,2})
\oplus({\bf 4,4,10})
\oplus2({\bf 4,4,8})
\oplus4({\bf 4,4,6})
\oplus4({\bf 4,4,4})
\oplus3({\bf 4,4,2})
\oplus({\bf 4,2,10})
\oplus2({\bf 4,2,8})
\oplus3({\bf 4,2,6})
\oplus3({\bf 4,2,4})
\oplus2({\bf 4,2,2})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,6})
\oplus2({\bf 2,8,4})
\oplus2({\bf 2,8,2})
\oplus({\bf 2,6,8})
\oplus2({\bf 2,6,6})
\oplus3({\bf 2,6,4})
\oplus2({\bf 2,6,2})
\oplus({\bf 2,4,10})
\oplus2({\bf 2,4,8})
\oplus3({\bf 2,4,6})
\oplus3({\bf 2,4,4})
\oplus2({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus({\bf 2,2,10})
\oplus2({\bf 2,2,8})
\oplus2({\bf 2,2,6})
\oplus2({\bf 2,2,4})
\oplus({\bf 2,2,2})$\\
%
${\bf 11340}$&=&
$({\bf 9,9,1})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus({\bf 9,3,3})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,1})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus6({\bf 5,5,5})
\oplus4({\bf 5,5,3})
\oplus4({\bf 5,5,1})
\oplus3({\bf 5,3,7})
\oplus4({\bf 5,3,5})
\oplus6({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus4({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus3({\bf 5,1,1})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus3({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus6({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus6({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus4({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus({\bf 1,1,9})
\oplus3({\bf 1,1,5})
\oplus3({\bf 1,1,1})$\\
%
${\bf 11440}$&=&
$({\bf 10,10,10})
\oplus({\bf 10,8,8})
\oplus({\bf 10,6,6})
\oplus({\bf 10,4,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,10,8})
\oplus({\bf 8,8,10})
\oplus({\bf 8,8,8})
\oplus({\bf 8,8,6})
\oplus({\bf 8,6,8})
\oplus({\bf 8,6,6})
\oplus({\bf 8,6,4})
\oplus({\bf 8,4,6})
\oplus({\bf 8,4,4})
\oplus({\bf 8,4,2})
\oplus({\bf 8,2,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,10,6})
\oplus({\bf 6,8,8})
\oplus({\bf 6,8,6})
\oplus({\bf 6,8,4})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,8})
\oplus2({\bf 6,6,6})
\oplus({\bf 6,6,4})
\oplus({\bf 6,6,2})
\oplus({\bf 6,4,8})
\oplus({\bf 6,4,6})
\oplus2({\bf 6,4,4})
\oplus({\bf 6,4,2})
\oplus({\bf 6,2,6})
\oplus({\bf 6,2,4})
\oplus({\bf 6,2,2})
\oplus({\bf 4,10,4})
\oplus({\bf 4,8,6})
\oplus({\bf 4,8,4})
\oplus({\bf 4,8,2})
\oplus({\bf 4,6,8})
\oplus({\bf 4,6,6})
\oplus2({\bf 4,6,4})
\oplus({\bf 4,6,2})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,8})
\oplus2({\bf 4,4,6})
\oplus2({\bf 4,4,4})
\oplus({\bf 4,4,2})
\oplus({\bf 4,2,8})
\oplus({\bf 4,2,6})
\oplus({\bf 4,2,4})
\oplus({\bf 4,2,2})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,4})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,6})
\oplus({\bf 2,6,4})
\oplus({\bf 2,6,2})
\oplus({\bf 2,4,8})
\oplus({\bf 2,4,6})
\oplus({\bf 2,4,4})
\oplus({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,8})
\oplus({\bf 2,2,6})
\oplus({\bf 2,2,4})
\oplus({\bf 2,2,2})$\\
%
${\bf 12012}$&=&
$({\bf 11,3,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus2({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus5({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus2({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus6({\bf 5,5,5})
\oplus5({\bf 5,5,3})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus5({\bf 5,3,5})
\oplus5({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,11,3})
\oplus({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus2({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus5({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus3({\bf 3,5,7})
\oplus5({\bf 3,5,5})
\oplus5({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus5({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus2({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus({\bf 1,1,3})$\\
%
${\bf 12936}$&=&
$({\bf 8,8,4})
\oplus({\bf 8,6,6})
\oplus({\bf 8,6,4})
\oplus({\bf 8,6,2})
\oplus({\bf 8,4,8})
\oplus({\bf 8,4,6})
\oplus2({\bf 8,4,4})
\oplus({\bf 8,4,2})
\oplus({\bf 8,2,6})
\oplus({\bf 8,2,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,8,6})
\oplus({\bf 6,8,4})
\oplus({\bf 6,8,2})
\oplus({\bf 6,6,8})
\oplus3({\bf 6,6,6})
\oplus4({\bf 6,6,4})
\oplus3({\bf 6,6,2})
\oplus({\bf 6,4,8})
\oplus4({\bf 6,4,6})
\oplus6({\bf 6,4,4})
\oplus5({\bf 6,4,2})
\oplus({\bf 6,2,8})
\oplus3({\bf 6,2,6})
\oplus5({\bf 6,2,4})
\oplus4({\bf 6,2,2})
\oplus({\bf 4,8,8})
\oplus({\bf 4,8,6})
\oplus2({\bf 4,8,4})
\oplus({\bf 4,8,2})
\oplus({\bf 4,6,8})
\oplus4({\bf 4,6,6})
\oplus6({\bf 4,6,4})
\oplus5({\bf 4,6,2})
\oplus2({\bf 4,4,8})
\oplus6({\bf 4,4,6})
\oplus11({\bf 4,4,4})
\oplus8({\bf 4,4,2})
\oplus({\bf 4,2,8})
\oplus5({\bf 4,2,6})
\oplus8({\bf 4,2,4})
\oplus7({\bf 4,2,2})
\oplus({\bf 2,8,6})
\oplus({\bf 2,8,4})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,8})
\oplus3({\bf 2,6,6})
\oplus5({\bf 2,6,4})
\oplus4({\bf 2,6,2})
\oplus({\bf 2,4,8})
\oplus5({\bf 2,4,6})
\oplus8({\bf 2,4,4})
\oplus7({\bf 2,4,2})
\oplus({\bf 2,2,8})
\oplus4({\bf 2,2,6})
\oplus7({\bf 2,2,4})
\oplus5({\bf 2,2,2})$\\
%
${\bf 13728}$&=&
$({\bf 8,6,4})
\oplus({\bf 8,6,2})
\oplus({\bf 8,4,6})
\oplus2({\bf 8,4,4})
\oplus2({\bf 8,4,2})
\oplus({\bf 8,2,6})
\oplus2({\bf 8,2,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,8,4})
\oplus({\bf 6,8,2})
\oplus2({\bf 6,6,6})
\oplus4({\bf 6,6,4})
\oplus4({\bf 6,6,2})
\oplus({\bf 6,4,8})
\oplus4({\bf 6,4,6})
\oplus8({\bf 6,4,4})
\oplus7({\bf 6,4,2})
\oplus({\bf 6,2,8})
\oplus4({\bf 6,2,6})
\oplus7({\bf 6,2,4})
\oplus6({\bf 6,2,2})
\oplus({\bf 4,8,6})
\oplus2({\bf 4,8,4})
\oplus2({\bf 4,8,2})
\oplus({\bf 4,6,8})
\oplus4({\bf 4,6,6})
\oplus8({\bf 4,6,4})
\oplus7({\bf 4,6,2})
\oplus2({\bf 4,4,8})
\oplus8({\bf 4,4,6})
\oplus14({\bf 4,4,4})
\oplus12({\bf 4,4,2})
\oplus2({\bf 4,2,8})
\oplus7({\bf 4,2,6})
\oplus12({\bf 4,2,4})
\oplus10({\bf 4,2,2})
\oplus({\bf 2,8,6})
\oplus2({\bf 2,8,4})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,8})
\oplus4({\bf 2,6,6})
\oplus7({\bf 2,6,4})
\oplus6({\bf 2,6,2})
\oplus2({\bf 2,4,8})
\oplus7({\bf 2,4,6})
\oplus12({\bf 2,4,4})
\oplus10({\bf 2,4,2})
\oplus({\bf 2,2,8})
\oplus6({\bf 2,2,6})
\oplus10({\bf 2,2,4})
\oplus8({\bf 2,2,2})$\\
%
${\bf 13728'}$&=&
$({\bf 10,4,2})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,6,4})
\oplus({\bf 8,6,2})
\oplus({\bf 8,4,6})
\oplus3({\bf 8,4,4})
\oplus3({\bf 8,4,2})
\oplus({\bf 8,2,6})
\oplus3({\bf 8,2,4})
\oplus3({\bf 8,2,2})
\oplus({\bf 6,8,4})
\oplus({\bf 6,8,2})
\oplus2({\bf 6,6,6})
\oplus4({\bf 6,6,4})
\oplus4({\bf 6,6,2})
\oplus({\bf 6,4,8})
\oplus4({\bf 6,4,6})
\oplus7({\bf 6,4,4})
\oplus6({\bf 6,4,2})
\oplus({\bf 6,2,8})
\oplus4({\bf 6,2,6})
\oplus6({\bf 6,2,4})
\oplus5({\bf 6,2,2})
\oplus({\bf 4,10,2})
\oplus({\bf 4,8,6})
\oplus3({\bf 4,8,4})
\oplus3({\bf 4,8,2})
\oplus({\bf 4,6,8})
\oplus4({\bf 4,6,6})
\oplus7({\bf 4,6,4})
\oplus6({\bf 4,6,2})
\oplus3({\bf 4,4,8})
\oplus7({\bf 4,4,6})
\oplus10({\bf 4,4,4})
\oplus8({\bf 4,4,2})
\oplus({\bf 4,2,10})
\oplus3({\bf 4,2,8})
\oplus6({\bf 4,2,6})
\oplus8({\bf 4,2,4})
\oplus5({\bf 4,2,2})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,6})
\oplus3({\bf 2,8,4})
\oplus3({\bf 2,8,2})
\oplus({\bf 2,6,8})
\oplus4({\bf 2,6,6})
\oplus6({\bf 2,6,4})
\oplus5({\bf 2,6,2})
\oplus({\bf 2,4,10})
\oplus3({\bf 2,4,8})
\oplus6({\bf 2,4,6})
\oplus8({\bf 2,4,4})
\oplus5({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus3({\bf 2,2,8})
\oplus5({\bf 2,2,6})
\oplus5({\bf 2,2,4})
\oplus4({\bf 2,2,2})$\\
%
${\bf 13728''}$&=&
$({\bf 11,3,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,7})
\oplus3({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus2({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus6({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus2({\bf 7,1,5})
\oplus({\bf 7,1,3})
\oplus2({\bf 7,1,1})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,7})
\oplus3({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus7({\bf 5,5,5})
\oplus6({\bf 5,5,3})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus6({\bf 5,3,5})
\oplus6({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,11,3})
\oplus({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus2({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus6({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus3({\bf 3,5,7})
\oplus6({\bf 3,5,5})
\oplus6({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus6({\bf 3,3,7})
\oplus6({\bf 3,3,5})
\oplus8({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus2({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus2({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus2({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus2({\bf 1,1,3})$\\
%
${\bf 14300}$&=&
$({\bf 9,5,3})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,3})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,7})
\oplus3({\bf 7,5,5})
\oplus4({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,7})
\oplus4({\bf 7,3,5})
\oplus5({\bf 7,3,3})
\oplus3({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus3({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,7})
\oplus3({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus3({\bf 5,5,7})
\oplus7({\bf 5,5,5})
\oplus10({\bf 5,5,3})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus10({\bf 5,3,5})
\oplus11({\bf 5,3,3})
\oplus6({\bf 5,3,1})
\oplus2({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus6({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,7})
\oplus4({\bf 3,7,5})
\oplus5({\bf 3,7,3})
\oplus3({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus10({\bf 3,5,5})
\oplus11({\bf 3,5,3})
\oplus6({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus5({\bf 3,3,7})
\oplus11({\bf 3,3,5})
\oplus12({\bf 3,3,3})
\oplus6({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus6({\bf 3,1,5})
\oplus6({\bf 3,1,3})
\oplus3({\bf 3,1,1})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus3({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus2({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus6({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus6({\bf 1,3,5})
\oplus6({\bf 1,3,3})
\oplus3({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus3({\bf 1,1,3})$\\
%
${\bf 16848}$&=&
$({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,7})
\oplus3({\bf 7,5,5})
\oplus5({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus2({\bf 7,3,7})
\oplus5({\bf 7,3,5})
\oplus6({\bf 7,3,3})
\oplus3({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus3({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,7})
\oplus3({\bf 5,7,5})
\oplus5({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus9({\bf 5,5,5})
\oplus9({\bf 5,5,3})
\oplus6({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus5({\bf 5,3,7})
\oplus9({\bf 5,3,5})
\oplus12({\bf 5,3,3})
\oplus4({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus6({\bf 5,1,5})
\oplus4({\bf 5,1,3})
\oplus4({\bf 5,1,1})
\oplus({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus2({\bf 3,7,7})
\oplus5({\bf 3,7,5})
\oplus6({\bf 3,7,3})
\oplus3({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus5({\bf 3,5,7})
\oplus9({\bf 3,5,5})
\oplus12({\bf 3,5,3})
\oplus4({\bf 3,5,1})
\oplus2({\bf 3,3,9})
\oplus6({\bf 3,3,7})
\oplus12({\bf 3,3,5})
\oplus12({\bf 3,3,3})
\oplus6({\bf 3,3,1})
\oplus3({\bf 3,1,7})
\oplus4({\bf 3,1,5})
\oplus6({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus3({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus6({\bf 1,5,5})
\oplus4({\bf 1,5,3})
\oplus4({\bf 1,5,1})
\oplus3({\bf 1,3,7})
\oplus4({\bf 1,3,5})
\oplus6({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus4({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus3({\bf 1,1,1})$\\
%
${\bf 19305}$&=&
$({\bf 9,9,7})
\oplus({\bf 9,7,9})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,3})
\oplus({\bf 7,9,9})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus3({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus4({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus6({\bf 5,5,5})
\oplus6({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus6({\bf 5,3,5})
\oplus6({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus3({\bf 3,5,7})
\oplus6({\bf 3,5,5})
\oplus6({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus6({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})$\\
%
${\bf 19448}$&=&
$({\bf 11,11,11})
\oplus({\bf 11,9,9})
\oplus({\bf 11,7,7})
\oplus({\bf 11,5,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,11,9})
\oplus({\bf 9,9,11})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,7})
\oplus({\bf 9,7,9})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,3})
\oplus({\bf 7,11,7})
\oplus({\bf 7,9,9})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,5,9})
\oplus({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,1})
\oplus({\bf 5,11,5})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,9})
\oplus({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,9})
\oplus({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,3})
\oplus({\bf 3,11,3})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,5,9})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})$\\
%
${\bf 20384}$&=&
$({\bf 10,6,6})
\oplus({\bf 10,4,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,8,8})
\oplus({\bf 8,8,6})
\oplus({\bf 8,8,4})
\oplus({\bf 8,6,8})
\oplus2({\bf 8,6,6})
\oplus2({\bf 8,6,4})
\oplus({\bf 8,6,2})
\oplus({\bf 8,4,8})
\oplus2({\bf 8,4,6})
\oplus3({\bf 8,4,4})
\oplus2({\bf 8,4,2})
\oplus({\bf 8,2,6})
\oplus2({\bf 8,2,4})
\oplus2({\bf 8,2,2})
\oplus({\bf 6,10,6})
\oplus({\bf 6,8,8})
\oplus2({\bf 6,8,6})
\oplus2({\bf 6,8,4})
\oplus({\bf 6,8,2})
\oplus({\bf 6,6,10})
\oplus2({\bf 6,6,8})
\oplus5({\bf 6,6,6})
\oplus5({\bf 6,6,4})
\oplus4({\bf 6,6,2})
\oplus2({\bf 6,4,8})
\oplus5({\bf 6,4,6})
\oplus7({\bf 6,4,4})
\oplus5({\bf 6,4,2})
\oplus({\bf 6,2,8})
\oplus4({\bf 6,2,6})
\oplus5({\bf 6,2,4})
\oplus4({\bf 6,2,2})
\oplus({\bf 4,10,4})
\oplus({\bf 4,8,8})
\oplus2({\bf 4,8,6})
\oplus3({\bf 4,8,4})
\oplus2({\bf 4,8,2})
\oplus2({\bf 4,6,8})
\oplus5({\bf 4,6,6})
\oplus7({\bf 4,6,4})
\oplus5({\bf 4,6,2})
\oplus({\bf 4,4,10})
\oplus3({\bf 4,4,8})
\oplus7({\bf 4,4,6})
\oplus11({\bf 4,4,4})
\oplus7({\bf 4,4,2})
\oplus2({\bf 4,2,8})
\oplus5({\bf 4,2,6})
\oplus7({\bf 4,2,4})
\oplus6({\bf 4,2,2})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,6})
\oplus2({\bf 2,8,4})
\oplus2({\bf 2,8,2})
\oplus({\bf 2,6,8})
\oplus4({\bf 2,6,6})
\oplus5({\bf 2,6,4})
\oplus4({\bf 2,6,2})
\oplus2({\bf 2,4,8})
\oplus5({\bf 2,4,6})
\oplus7({\bf 2,4,4})
\oplus6({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus2({\bf 2,2,8})
\oplus4({\bf 2,2,6})
\oplus6({\bf 2,2,4})
\oplus5({\bf 2,2,2})$\\
%
${\bf 21021}$&=&
$({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,3})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus3({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus5({\bf 7,5,5})
\oplus4({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus2({\bf 7,3,7})
\oplus4({\bf 7,3,5})
\oplus5({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus2({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus5({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus5({\bf 5,5,7})
\oplus8({\bf 5,5,5})
\oplus9({\bf 5,5,3})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus9({\bf 5,3,5})
\oplus9({\bf 5,3,3})
\oplus5({\bf 5,3,1})
\oplus2({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus5({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus2({\bf 3,7,7})
\oplus4({\bf 3,7,5})
\oplus5({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus4({\bf 3,5,7})
\oplus9({\bf 3,5,5})
\oplus9({\bf 3,5,3})
\oplus5({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus5({\bf 3,3,7})
\oplus9({\bf 3,3,5})
\oplus11({\bf 3,3,3})
\oplus4({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus5({\bf 3,1,5})
\oplus4({\bf 3,1,3})
\oplus3({\bf 3,1,1})
\oplus({\bf 1,9,3})
\oplus2({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus2({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus5({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus5({\bf 1,3,5})
\oplus4({\bf 1,3,3})
\oplus3({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus3({\bf 1,1,3})$\\
%
${\bf 22464}$&=&
$({\bf 10,4,4})
\oplus({\bf 10,4,2})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,6,6})
\oplus2({\bf 8,6,4})
\oplus2({\bf 8,6,2})
\oplus2({\bf 8,4,6})
\oplus4({\bf 8,4,4})
\oplus4({\bf 8,4,2})
\oplus2({\bf 8,2,6})
\oplus4({\bf 8,2,4})
\oplus4({\bf 8,2,2})
\oplus({\bf 6,8,6})
\oplus2({\bf 6,8,4})
\oplus2({\bf 6,8,2})
\oplus({\bf 6,6,8})
\oplus3({\bf 6,6,6})
\oplus7({\bf 6,6,4})
\oplus5({\bf 6,6,2})
\oplus2({\bf 6,4,8})
\oplus7({\bf 6,4,6})
\oplus11({\bf 6,4,4})
\oplus9({\bf 6,4,2})
\oplus2({\bf 6,2,8})
\oplus5({\bf 6,2,6})
\oplus9({\bf 6,2,4})
\oplus7({\bf 6,2,2})
\oplus({\bf 4,10,4})
\oplus({\bf 4,10,2})
\oplus2({\bf 4,8,6})
\oplus4({\bf 4,8,4})
\oplus4({\bf 4,8,2})
\oplus2({\bf 4,6,8})
\oplus7({\bf 4,6,6})
\oplus11({\bf 4,6,4})
\oplus9({\bf 4,6,2})
\oplus({\bf 4,4,10})
\oplus4({\bf 4,4,8})
\oplus11({\bf 4,4,6})
\oplus15({\bf 4,4,4})
\oplus12({\bf 4,4,2})
\oplus({\bf 4,2,10})
\oplus4({\bf 4,2,8})
\oplus9({\bf 4,2,6})
\oplus12({\bf 4,2,4})
\oplus9({\bf 4,2,2})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus2({\bf 2,8,6})
\oplus4({\bf 2,8,4})
\oplus4({\bf 2,8,2})
\oplus2({\bf 2,6,8})
\oplus5({\bf 2,6,6})
\oplus9({\bf 2,6,4})
\oplus7({\bf 2,6,2})
\oplus({\bf 2,4,10})
\oplus4({\bf 2,4,8})
\oplus9({\bf 2,4,6})
\oplus12({\bf 2,4,4})
\oplus9({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus4({\bf 2,2,8})
\oplus7({\bf 2,2,6})
\oplus9({\bf 2,2,4})
\oplus6({\bf 2,2,2})$\\
%
${\bf 26026}$&=&
$({\bf 17,1,1})
\oplus({\bf 15,3,3})
\oplus({\bf 13,5,5})
\oplus({\bf 13,5,1})
\oplus({\bf 13,3,3})
\oplus({\bf 13,1,5})
\oplus({\bf 13,1,1})
\oplus({\bf 11,7,7})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,3,7})
\oplus({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus3({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus2({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,1,9})
\oplus2({\bf 9,1,5})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,11,7})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,11})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus3({\bf 7,7,3})
\oplus({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus({\bf 7,3,9})
\oplus3({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus({\bf 7,1,5})
\oplus({\bf 5,13,5})
\oplus({\bf 5,13,1})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus3({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus5({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,1,13})
\oplus2({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,15,3})
\oplus({\bf 3,13,3})
\oplus({\bf 3,11,7})
\oplus({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,7,11})
\oplus({\bf 3,7,9})
\oplus3({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus({\bf 3,5,11})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 1,17,1})
\oplus({\bf 1,13,5})
\oplus({\bf 1,13,1})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,9})
\oplus2({\bf 1,9,5})
\oplus2({\bf 1,9,1})
\oplus({\bf 1,7,5})
\oplus({\bf 1,5,13})
\oplus2({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus2({\bf 1,1,5})
\oplus({\bf 1,1,1})$\\
%
${\bf 27456}$&=&
$({\bf 14,2,2})
\oplus({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,6,6})
\oplus({\bf 10,6,4})
\oplus({\bf 10,6,2})
\oplus({\bf 10,4,6})
\oplus2({\bf 10,4,4})
\oplus2({\bf 10,4,2})
\oplus({\bf 10,2,6})
\oplus2({\bf 10,2,4})
\oplus2({\bf 10,2,2})
\oplus({\bf 8,8,8})
\oplus({\bf 8,8,6})
\oplus({\bf 8,8,4})
\oplus({\bf 8,8,2})
\oplus({\bf 8,6,8})
\oplus2({\bf 8,6,6})
\oplus3({\bf 8,6,4})
\oplus2({\bf 8,6,2})
\oplus({\bf 8,4,8})
\oplus3({\bf 8,4,6})
\oplus5({\bf 8,4,4})
\oplus3({\bf 8,4,2})
\oplus({\bf 8,2,8})
\oplus2({\bf 8,2,6})
\oplus3({\bf 8,2,4})
\oplus3({\bf 8,2,2})
\oplus({\bf 6,10,6})
\oplus({\bf 6,10,4})
\oplus({\bf 6,10,2})
\oplus({\bf 6,8,8})
\oplus2({\bf 6,8,6})
\oplus3({\bf 6,8,4})
\oplus2({\bf 6,8,2})
\oplus({\bf 6,6,10})
\oplus2({\bf 6,6,8})
\oplus5({\bf 6,6,6})
\oplus5({\bf 6,6,4})
\oplus4({\bf 6,6,2})
\oplus({\bf 6,4,10})
\oplus3({\bf 6,4,8})
\oplus5({\bf 6,4,6})
\oplus6({\bf 6,4,4})
\oplus4({\bf 6,4,2})
\oplus({\bf 6,2,10})
\oplus2({\bf 6,2,8})
\oplus4({\bf 6,2,6})
\oplus4({\bf 6,2,4})
\oplus3({\bf 6,2,2})
\oplus({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,6})
\oplus2({\bf 4,10,4})
\oplus2({\bf 4,10,2})
\oplus({\bf 4,8,8})
\oplus3({\bf 4,8,6})
\oplus5({\bf 4,8,4})
\oplus3({\bf 4,8,2})
\oplus({\bf 4,6,10})
\oplus3({\bf 4,6,8})
\oplus5({\bf 4,6,6})
\oplus6({\bf 4,6,4})
\oplus4({\bf 4,6,2})
\oplus({\bf 4,4,12})
\oplus2({\bf 4,4,10})
\oplus5({\bf 4,4,8})
\oplus6({\bf 4,4,6})
\oplus6({\bf 4,4,4})
\oplus4({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus2({\bf 4,2,10})
\oplus3({\bf 4,2,8})
\oplus4({\bf 4,2,6})
\oplus4({\bf 4,2,4})
\oplus2({\bf 4,2,2})
\oplus({\bf 2,14,2})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,6})
\oplus2({\bf 2,10,4})
\oplus2({\bf 2,10,2})
\oplus({\bf 2,8,8})
\oplus2({\bf 2,8,6})
\oplus3({\bf 2,8,4})
\oplus3({\bf 2,8,2})
\oplus({\bf 2,6,10})
\oplus2({\bf 2,6,8})
\oplus4({\bf 2,6,6})
\oplus4({\bf 2,6,4})
\oplus3({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus2({\bf 2,4,10})
\oplus3({\bf 2,4,8})
\oplus4({\bf 2,4,6})
\oplus4({\bf 2,4,4})
\oplus2({\bf 2,4,2})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,12})
\oplus2({\bf 2,2,10})
\oplus3({\bf 2,2,8})
\oplus3({\bf 2,2,6})
\oplus2({\bf 2,2,4})
\oplus2({\bf 2,2,2})$\\
%
${\bf 27720}$&=&
$({\bf 9,9,3})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,7})
\oplus({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus({\bf 9,3,9})
\oplus({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,3})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,7})
\oplus3({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus6({\bf 7,5,5})
\oplus6({\bf 7,5,3})
\oplus3({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus6({\bf 7,3,5})
\oplus6({\bf 7,3,3})
\oplus3({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus3({\bf 7,1,5})
\oplus3({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,7})
\oplus({\bf 5,9,5})
\oplus2({\bf 5,9,3})
\oplus({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus6({\bf 5,7,5})
\oplus6({\bf 5,7,3})
\oplus3({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus6({\bf 5,5,7})
\oplus10({\bf 5,5,5})
\oplus13({\bf 5,5,3})
\oplus4({\bf 5,5,1})
\oplus2({\bf 5,3,9})
\oplus6({\bf 5,3,7})
\oplus13({\bf 5,3,5})
\oplus12({\bf 5,3,3})
\oplus6({\bf 5,3,1})
\oplus3({\bf 5,1,7})
\oplus4({\bf 5,1,5})
\oplus6({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,9,9})
\oplus({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus6({\bf 3,7,5})
\oplus6({\bf 3,7,3})
\oplus3({\bf 3,7,1})
\oplus2({\bf 3,5,9})
\oplus6({\bf 3,5,7})
\oplus13({\bf 3,5,5})
\oplus12({\bf 3,5,3})
\oplus6({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus6({\bf 3,3,7})
\oplus12({\bf 3,3,5})
\oplus13({\bf 3,3,3})
\oplus6({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus6({\bf 3,1,5})
\oplus6({\bf 3,1,3})
\oplus3({\bf 3,1,1})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus3({\bf 1,7,5})
\oplus3({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus3({\bf 1,5,7})
\oplus4({\bf 1,5,5})
\oplus6({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus6({\bf 1,3,5})
\oplus6({\bf 1,3,3})
\oplus3({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus3({\bf 1,1,3})$\\
%
${\bf 29106}$&=&
$({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus2({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus2({\bf 7,5,7})
\oplus6({\bf 7,5,5})
\oplus8({\bf 7,5,3})
\oplus4({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus8({\bf 7,3,5})
\oplus9({\bf 7,3,3})
\oplus4({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus4({\bf 7,1,5})
\oplus4({\bf 7,1,3})
\oplus2({\bf 7,1,1})
\oplus({\bf 5,9,5})
\oplus2({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus2({\bf 5,7,7})
\oplus6({\bf 5,7,5})
\oplus8({\bf 5,7,3})
\oplus4({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus6({\bf 5,5,7})
\oplus13({\bf 5,5,5})
\oplus16({\bf 5,5,3})
\oplus7({\bf 5,5,1})
\oplus2({\bf 5,3,9})
\oplus8({\bf 5,3,7})
\oplus16({\bf 5,3,5})
\oplus17({\bf 5,3,3})
\oplus8({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus4({\bf 5,1,7})
\oplus7({\bf 5,1,5})
\oplus8({\bf 5,1,3})
\oplus3({\bf 5,1,1})
\oplus({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus8({\bf 3,7,5})
\oplus9({\bf 3,7,3})
\oplus4({\bf 3,7,1})
\oplus2({\bf 3,5,9})
\oplus8({\bf 3,5,7})
\oplus16({\bf 3,5,5})
\oplus17({\bf 3,5,3})
\oplus8({\bf 3,5,1})
\oplus2({\bf 3,3,9})
\oplus9({\bf 3,3,7})
\oplus17({\bf 3,3,5})
\oplus19({\bf 3,3,3})
\oplus8({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus4({\bf 3,1,7})
\oplus8({\bf 3,1,5})
\oplus8({\bf 3,1,3})
\oplus4({\bf 3,1,1})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus4({\bf 1,7,5})
\oplus4({\bf 1,7,3})
\oplus2({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus4({\bf 1,5,7})
\oplus7({\bf 1,5,5})
\oplus8({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus4({\bf 1,3,7})
\oplus8({\bf 1,3,5})
\oplus8({\bf 1,3,3})
\oplus4({\bf 1,3,1})
\oplus2({\bf 1,1,7})
\oplus3({\bf 1,1,5})
\oplus4({\bf 1,1,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 29700}$&=&
$({\bf 9,9,5})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,1})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus4({\bf 7,7,5})
\oplus3({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus4({\bf 7,5,7})
\oplus6({\bf 7,5,5})
\oplus6({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus3({\bf 7,3,7})
\oplus6({\bf 7,3,5})
\oplus6({\bf 7,3,3})
\oplus3({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus3({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus4({\bf 5,7,7})
\oplus6({\bf 5,7,5})
\oplus6({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus2({\bf 5,5,9})
\oplus6({\bf 5,5,7})
\oplus12({\bf 5,5,5})
\oplus10({\bf 5,5,3})
\oplus6({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus6({\bf 5,3,7})
\oplus10({\bf 5,3,5})
\oplus13({\bf 5,3,3})
\oplus4({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus6({\bf 5,1,5})
\oplus4({\bf 5,1,3})
\oplus4({\bf 5,1,1})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,7,9})
\oplus3({\bf 3,7,7})
\oplus6({\bf 3,7,5})
\oplus6({\bf 3,7,3})
\oplus3({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus6({\bf 3,5,7})
\oplus10({\bf 3,5,5})
\oplus13({\bf 3,5,3})
\oplus4({\bf 3,5,1})
\oplus2({\bf 3,3,9})
\oplus6({\bf 3,3,7})
\oplus13({\bf 3,3,5})
\oplus12({\bf 3,3,3})
\oplus6({\bf 3,3,1})
\oplus3({\bf 3,1,7})
\oplus4({\bf 3,1,5})
\oplus6({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus3({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus6({\bf 1,5,5})
\oplus4({\bf 1,5,3})
\oplus4({\bf 1,5,1})
\oplus3({\bf 1,3,7})
\oplus4({\bf 1,3,5})
\oplus6({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus4({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus3({\bf 1,1,1})$\\
%
${\bf 31680}$&=&
$({\bf 10,6,2})
\oplus({\bf 10,4,4})
\oplus({\bf 10,4,2})
\oplus({\bf 10,2,6})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,8,4})
\oplus({\bf 8,8,2})
\oplus({\bf 8,6,6})
\oplus3({\bf 8,6,4})
\oplus3({\bf 8,6,2})
\oplus({\bf 8,4,8})
\oplus3({\bf 8,4,6})
\oplus6({\bf 8,4,4})
\oplus5({\bf 8,4,2})
\oplus({\bf 8,2,8})
\oplus3({\bf 8,2,6})
\oplus5({\bf 8,2,4})
\oplus4({\bf 8,2,2})
\oplus({\bf 6,10,2})
\oplus({\bf 6,8,6})
\oplus3({\bf 6,8,4})
\oplus3({\bf 6,8,2})
\oplus({\bf 6,6,8})
\oplus6({\bf 6,6,6})
\oplus9({\bf 6,6,4})
\oplus8({\bf 6,6,2})
\oplus3({\bf 6,4,8})
\oplus9({\bf 6,4,6})
\oplus14({\bf 6,4,4})
\oplus11({\bf 6,4,2})
\oplus({\bf 6,2,10})
\oplus3({\bf 6,2,8})
\oplus8({\bf 6,2,6})
\oplus11({\bf 6,2,4})
\oplus9({\bf 6,2,2})
\oplus({\bf 4,10,4})
\oplus({\bf 4,10,2})
\oplus({\bf 4,8,8})
\oplus3({\bf 4,8,6})
\oplus6({\bf 4,8,4})
\oplus5({\bf 4,8,2})
\oplus3({\bf 4,6,8})
\oplus9({\bf 4,6,6})
\oplus14({\bf 4,6,4})
\oplus11({\bf 4,6,2})
\oplus({\bf 4,4,10})
\oplus6({\bf 4,4,8})
\oplus14({\bf 4,4,6})
\oplus20({\bf 4,4,4})
\oplus15({\bf 4,4,2})
\oplus({\bf 4,2,10})
\oplus5({\bf 4,2,8})
\oplus11({\bf 4,2,6})
\oplus15({\bf 4,2,4})
\oplus11({\bf 4,2,2})
\oplus({\bf 2,10,6})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,8})
\oplus3({\bf 2,8,6})
\oplus5({\bf 2,8,4})
\oplus4({\bf 2,8,2})
\oplus({\bf 2,6,10})
\oplus3({\bf 2,6,8})
\oplus8({\bf 2,6,6})
\oplus11({\bf 2,6,4})
\oplus9({\bf 2,6,2})
\oplus({\bf 2,4,10})
\oplus5({\bf 2,4,8})
\oplus11({\bf 2,4,6})
\oplus15({\bf 2,4,4})
\oplus11({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus4({\bf 2,2,8})
\oplus9({\bf 2,2,6})
\oplus11({\bf 2,2,4})
\oplus8({\bf 2,2,2})$\\
%
${\bf 31824}$&=&
$({\bf 12,12,12})
\oplus({\bf 12,10,10})
\oplus({\bf 12,8,8})
\oplus({\bf 12,6,6})
\oplus({\bf 12,4,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,12,10})
\oplus({\bf 10,10,12})
\oplus({\bf 10,10,10})
\oplus({\bf 10,10,8})
\oplus({\bf 10,8,10})
\oplus({\bf 10,8,8})
\oplus({\bf 10,8,6})
\oplus({\bf 10,6,8})
\oplus({\bf 10,6,6})
\oplus({\bf 10,6,4})
\oplus({\bf 10,4,6})
\oplus({\bf 10,4,4})
\oplus({\bf 10,4,2})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,12,8})
\oplus({\bf 8,10,10})
\oplus({\bf 8,10,8})
\oplus({\bf 8,10,6})
\oplus({\bf 8,8,12})
\oplus({\bf 8,8,10})
\oplus2({\bf 8,8,8})
\oplus({\bf 8,8,6})
\oplus({\bf 8,8,4})
\oplus({\bf 8,6,10})
\oplus({\bf 8,6,8})
\oplus2({\bf 8,6,6})
\oplus({\bf 8,6,4})
\oplus({\bf 8,6,2})
\oplus({\bf 8,4,8})
\oplus({\bf 8,4,6})
\oplus2({\bf 8,4,4})
\oplus({\bf 8,4,2})
\oplus({\bf 8,2,6})
\oplus({\bf 8,2,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,12,6})
\oplus({\bf 6,10,8})
\oplus({\bf 6,10,6})
\oplus({\bf 6,10,4})
\oplus({\bf 6,8,10})
\oplus({\bf 6,8,8})
\oplus2({\bf 6,8,6})
\oplus({\bf 6,8,4})
\oplus({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus({\bf 6,6,10})
\oplus2({\bf 6,6,8})
\oplus2({\bf 6,6,6})
\oplus2({\bf 6,6,4})
\oplus({\bf 6,6,2})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,8})
\oplus2({\bf 6,4,6})
\oplus2({\bf 6,4,4})
\oplus({\bf 6,4,2})
\oplus({\bf 6,2,8})
\oplus({\bf 6,2,6})
\oplus({\bf 6,2,4})
\oplus({\bf 6,2,2})
\oplus({\bf 4,12,4})
\oplus({\bf 4,10,6})
\oplus({\bf 4,10,4})
\oplus({\bf 4,10,2})
\oplus({\bf 4,8,8})
\oplus({\bf 4,8,6})
\oplus2({\bf 4,8,4})
\oplus({\bf 4,8,2})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,8})
\oplus2({\bf 4,6,6})
\oplus2({\bf 4,6,4})
\oplus({\bf 4,6,2})
\oplus({\bf 4,4,12})
\oplus({\bf 4,4,10})
\oplus2({\bf 4,4,8})
\oplus2({\bf 4,4,6})
\oplus2({\bf 4,4,4})
\oplus({\bf 4,4,2})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,8})
\oplus({\bf 4,2,6})
\oplus({\bf 4,2,4})
\oplus({\bf 4,2,2})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,6})
\oplus({\bf 2,8,4})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,8})
\oplus({\bf 2,6,6})
\oplus({\bf 2,6,4})
\oplus({\bf 2,6,2})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,8})
\oplus({\bf 2,4,6})
\oplus({\bf 2,4,4})
\oplus({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,8})
\oplus({\bf 2,2,6})
\oplus({\bf 2,2,4})
\oplus({\bf 2,2,2})$\\
%
${\bf 36608}$&=&
$({\bf 10,10,8})
\oplus({\bf 10,8,10})
\oplus({\bf 10,8,8})
\oplus({\bf 10,8,6})
\oplus({\bf 10,6,8})
\oplus({\bf 10,6,6})
\oplus({\bf 10,6,4})
\oplus({\bf 10,4,6})
\oplus({\bf 10,4,4})
\oplus({\bf 10,4,2})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,10,10})
\oplus({\bf 8,10,8})
\oplus({\bf 8,10,6})
\oplus({\bf 8,8,10})
\oplus3({\bf 8,8,8})
\oplus3({\bf 8,8,6})
\oplus({\bf 8,8,4})
\oplus({\bf 8,6,10})
\oplus3({\bf 8,6,8})
\oplus4({\bf 8,6,6})
\oplus3({\bf 8,6,4})
\oplus({\bf 8,6,2})
\oplus({\bf 8,4,8})
\oplus3({\bf 8,4,6})
\oplus4({\bf 8,4,4})
\oplus3({\bf 8,4,2})
\oplus({\bf 8,2,6})
\oplus3({\bf 8,2,4})
\oplus3({\bf 8,2,2})
\oplus({\bf 6,10,8})
\oplus({\bf 6,10,6})
\oplus({\bf 6,10,4})
\oplus({\bf 6,8,10})
\oplus3({\bf 6,8,8})
\oplus4({\bf 6,8,6})
\oplus3({\bf 6,8,4})
\oplus({\bf 6,8,2})
\oplus({\bf 6,6,10})
\oplus4({\bf 6,6,8})
\oplus6({\bf 6,6,6})
\oplus6({\bf 6,6,4})
\oplus3({\bf 6,6,2})
\oplus({\bf 6,4,10})
\oplus3({\bf 6,4,8})
\oplus6({\bf 6,4,6})
\oplus7({\bf 6,4,4})
\oplus5({\bf 6,4,2})
\oplus({\bf 6,2,8})
\oplus3({\bf 6,2,6})
\oplus5({\bf 6,2,4})
\oplus4({\bf 6,2,2})
\oplus({\bf 4,10,6})
\oplus({\bf 4,10,4})
\oplus({\bf 4,10,2})
\oplus({\bf 4,8,8})
\oplus3({\bf 4,8,6})
\oplus4({\bf 4,8,4})
\oplus3({\bf 4,8,2})
\oplus({\bf 4,6,10})
\oplus3({\bf 4,6,8})
\oplus6({\bf 4,6,6})
\oplus7({\bf 4,6,4})
\oplus5({\bf 4,6,2})
\oplus({\bf 4,4,10})
\oplus4({\bf 4,4,8})
\oplus7({\bf 4,4,6})
\oplus8({\bf 4,4,4})
\oplus6({\bf 4,4,2})
\oplus({\bf 4,2,10})
\oplus3({\bf 4,2,8})
\oplus5({\bf 4,2,6})
\oplus6({\bf 4,2,4})
\oplus4({\bf 4,2,2})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,6})
\oplus3({\bf 2,8,4})
\oplus3({\bf 2,8,2})
\oplus({\bf 2,6,8})
\oplus3({\bf 2,6,6})
\oplus5({\bf 2,6,4})
\oplus4({\bf 2,6,2})
\oplus({\bf 2,4,10})
\oplus3({\bf 2,4,8})
\oplus5({\bf 2,4,6})
\oplus6({\bf 2,4,4})
\oplus4({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus3({\bf 2,2,8})
\oplus4({\bf 2,2,6})
\oplus4({\bf 2,2,4})
\oplus3({\bf 2,2,2})$\\
%
${\bf 36864}$&=&
$({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus2({\bf 7,7,7})
\oplus4({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus4({\bf 7,5,7})
\oplus8({\bf 7,5,5})
\oplus9({\bf 7,5,3})
\oplus4({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus9({\bf 7,3,5})
\oplus10({\bf 7,3,3})
\oplus4({\bf 7,3,1})
\oplus2({\bf 7,1,7})
\oplus4({\bf 7,1,5})
\oplus4({\bf 7,1,3})
\oplus2({\bf 7,1,1})
\oplus({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus2({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus4({\bf 5,7,7})
\oplus8({\bf 5,7,5})
\oplus9({\bf 5,7,3})
\oplus4({\bf 5,7,1})
\oplus2({\bf 5,5,9})
\oplus8({\bf 5,5,7})
\oplus16({\bf 5,5,5})
\oplus18({\bf 5,5,3})
\oplus8({\bf 5,5,1})
\oplus2({\bf 5,3,9})
\oplus9({\bf 5,3,7})
\oplus18({\bf 5,3,5})
\oplus20({\bf 5,3,3})
\oplus9({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus4({\bf 5,1,7})
\oplus8({\bf 5,1,5})
\oplus9({\bf 5,1,3})
\oplus4({\bf 5,1,1})
\oplus({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus9({\bf 3,7,5})
\oplus10({\bf 3,7,3})
\oplus4({\bf 3,7,1})
\oplus2({\bf 3,5,9})
\oplus9({\bf 3,5,7})
\oplus18({\bf 3,5,5})
\oplus20({\bf 3,5,3})
\oplus9({\bf 3,5,1})
\oplus2({\bf 3,3,9})
\oplus10({\bf 3,3,7})
\oplus20({\bf 3,3,5})
\oplus22({\bf 3,3,3})
\oplus10({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus4({\bf 3,1,7})
\oplus9({\bf 3,1,5})
\oplus10({\bf 3,1,3})
\oplus4({\bf 3,1,1})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus2({\bf 1,7,7})
\oplus4({\bf 1,7,5})
\oplus4({\bf 1,7,3})
\oplus2({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus4({\bf 1,5,7})
\oplus8({\bf 1,5,5})
\oplus9({\bf 1,5,3})
\oplus4({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus4({\bf 1,3,7})
\oplus9({\bf 1,3,5})
\oplus10({\bf 1,3,3})
\oplus4({\bf 1,3,1})
\oplus2({\bf 1,1,7})
\oplus4({\bf 1,1,5})
\oplus4({\bf 1,1,3})
\oplus2({\bf 1,1,1})$\\
%
${\bf 36960}$&=&
$({\bf 10,8,2})
\oplus({\bf 10,6,4})
\oplus({\bf 10,6,2})
\oplus({\bf 10,4,6})
\oplus({\bf 10,4,4})
\oplus({\bf 10,4,2})
\oplus({\bf 10,2,8})
\oplus({\bf 10,2,6})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,10,2})
\oplus2({\bf 8,8,4})
\oplus2({\bf 8,8,2})
\oplus2({\bf 8,6,6})
\oplus4({\bf 8,6,4})
\oplus4({\bf 8,6,2})
\oplus2({\bf 8,4,8})
\oplus4({\bf 8,4,6})
\oplus6({\bf 8,4,4})
\oplus5({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus2({\bf 8,2,8})
\oplus4({\bf 8,2,6})
\oplus5({\bf 8,2,4})
\oplus3({\bf 8,2,2})
\oplus({\bf 6,10,4})
\oplus({\bf 6,10,2})
\oplus2({\bf 6,8,6})
\oplus4({\bf 6,8,4})
\oplus4({\bf 6,8,2})
\oplus2({\bf 6,6,8})
\oplus6({\bf 6,6,6})
\oplus10({\bf 6,6,4})
\oplus8({\bf 6,6,2})
\oplus({\bf 6,4,10})
\oplus4({\bf 6,4,8})
\oplus10({\bf 6,4,6})
\oplus13({\bf 6,4,4})
\oplus10({\bf 6,4,2})
\oplus({\bf 6,2,10})
\oplus4({\bf 6,2,8})
\oplus8({\bf 6,2,6})
\oplus10({\bf 6,2,4})
\oplus7({\bf 6,2,2})
\oplus({\bf 4,10,6})
\oplus({\bf 4,10,4})
\oplus({\bf 4,10,2})
\oplus2({\bf 4,8,8})
\oplus4({\bf 4,8,6})
\oplus6({\bf 4,8,4})
\oplus5({\bf 4,8,2})
\oplus({\bf 4,6,10})
\oplus4({\bf 4,6,8})
\oplus10({\bf 4,6,6})
\oplus13({\bf 4,6,4})
\oplus10({\bf 4,6,2})
\oplus({\bf 4,4,10})
\oplus6({\bf 4,4,8})
\oplus13({\bf 4,4,6})
\oplus18({\bf 4,4,4})
\oplus12({\bf 4,4,2})
\oplus({\bf 4,2,10})
\oplus5({\bf 4,2,8})
\oplus10({\bf 4,2,6})
\oplus12({\bf 4,2,4})
\oplus10({\bf 4,2,2})
\oplus({\bf 2,10,8})
\oplus({\bf 2,10,6})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus2({\bf 2,8,8})
\oplus4({\bf 2,8,6})
\oplus5({\bf 2,8,4})
\oplus3({\bf 2,8,2})
\oplus({\bf 2,6,10})
\oplus4({\bf 2,6,8})
\oplus8({\bf 2,6,6})
\oplus10({\bf 2,6,4})
\oplus7({\bf 2,6,2})
\oplus({\bf 2,4,10})
\oplus5({\bf 2,4,8})
\oplus10({\bf 2,4,6})
\oplus12({\bf 2,4,4})
\oplus10({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus3({\bf 2,2,8})
\oplus7({\bf 2,2,6})
\oplus10({\bf 2,2,4})
\oplus6({\bf 2,2,2})$\\
%
${\bf 38808}$&=&
$({\bf 10,6,4})
\oplus({\bf 10,4,6})
\oplus({\bf 10,4,4})
\oplus({\bf 10,4,2})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,8,6})
\oplus({\bf 8,8,4})
\oplus({\bf 8,8,2})
\oplus({\bf 8,6,8})
\oplus3({\bf 8,6,6})
\oplus4({\bf 8,6,4})
\oplus3({\bf 8,6,2})
\oplus({\bf 8,4,8})
\oplus4({\bf 8,4,6})
\oplus6({\bf 8,4,4})
\oplus5({\bf 8,4,2})
\oplus({\bf 8,2,8})
\oplus3({\bf 8,2,6})
\oplus5({\bf 8,2,4})
\oplus4({\bf 8,2,2})
\oplus({\bf 6,10,4})
\oplus({\bf 6,8,8})
\oplus3({\bf 6,8,6})
\oplus4({\bf 6,8,4})
\oplus3({\bf 6,8,2})
\oplus3({\bf 6,6,8})
\oplus7({\bf 6,6,6})
\oplus11({\bf 6,6,4})
\oplus8({\bf 6,6,2})
\oplus({\bf 6,4,10})
\oplus4({\bf 6,4,8})
\oplus11({\bf 6,4,6})
\oplus16({\bf 6,4,4})
\oplus12({\bf 6,4,2})
\oplus3({\bf 6,2,8})
\oplus8({\bf 6,2,6})
\oplus12({\bf 6,2,4})
\oplus9({\bf 6,2,2})
\oplus({\bf 4,10,6})
\oplus({\bf 4,10,4})
\oplus({\bf 4,10,2})
\oplus({\bf 4,8,8})
\oplus4({\bf 4,8,6})
\oplus6({\bf 4,8,4})
\oplus5({\bf 4,8,2})
\oplus({\bf 4,6,10})
\oplus4({\bf 4,6,8})
\oplus11({\bf 4,6,6})
\oplus16({\bf 4,6,4})
\oplus12({\bf 4,6,2})
\oplus({\bf 4,4,10})
\oplus6({\bf 4,4,8})
\oplus16({\bf 4,4,6})
\oplus22({\bf 4,4,4})
\oplus17({\bf 4,4,2})
\oplus({\bf 4,2,10})
\oplus5({\bf 4,2,8})
\oplus12({\bf 4,2,6})
\oplus17({\bf 4,2,4})
\oplus13({\bf 4,2,2})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,8})
\oplus3({\bf 2,8,6})
\oplus5({\bf 2,8,4})
\oplus4({\bf 2,8,2})
\oplus3({\bf 2,6,8})
\oplus8({\bf 2,6,6})
\oplus12({\bf 2,6,4})
\oplus9({\bf 2,6,2})
\oplus({\bf 2,4,10})
\oplus5({\bf 2,4,8})
\oplus12({\bf 2,4,6})
\oplus17({\bf 2,4,4})
\oplus13({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus4({\bf 2,2,8})
\oplus9({\bf 2,2,6})
\oplus13({\bf 2,2,4})
\oplus10({\bf 2,2,2})$\\
%
${\bf 39312}$&=&
$({\bf 12,4,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,6,6})
\oplus({\bf 10,6,4})
\oplus({\bf 10,6,2})
\oplus({\bf 10,4,6})
\oplus2({\bf 10,4,4})
\oplus2({\bf 10,4,2})
\oplus({\bf 10,2,6})
\oplus2({\bf 10,2,4})
\oplus2({\bf 10,2,2})
\oplus({\bf 8,8,8})
\oplus({\bf 8,8,6})
\oplus2({\bf 8,8,4})
\oplus({\bf 8,8,2})
\oplus({\bf 8,6,8})
\oplus3({\bf 8,6,6})
\oplus4({\bf 8,6,4})
\oplus3({\bf 8,6,2})
\oplus2({\bf 8,4,8})
\oplus4({\bf 8,4,6})
\oplus7({\bf 8,4,4})
\oplus5({\bf 8,4,2})
\oplus({\bf 8,2,8})
\oplus3({\bf 8,2,6})
\oplus5({\bf 8,2,4})
\oplus4({\bf 8,2,2})
\oplus({\bf 6,10,6})
\oplus({\bf 6,10,4})
\oplus({\bf 6,10,2})
\oplus({\bf 6,8,8})
\oplus3({\bf 6,8,6})
\oplus4({\bf 6,8,4})
\oplus3({\bf 6,8,2})
\oplus({\bf 6,6,10})
\oplus3({\bf 6,6,8})
\oplus8({\bf 6,6,6})
\oplus9({\bf 6,6,4})
\oplus7({\bf 6,6,2})
\oplus({\bf 6,4,10})
\oplus4({\bf 6,4,8})
\oplus9({\bf 6,4,6})
\oplus12({\bf 6,4,4})
\oplus8({\bf 6,4,2})
\oplus({\bf 6,2,10})
\oplus3({\bf 6,2,8})
\oplus7({\bf 6,2,6})
\oplus8({\bf 6,2,4})
\oplus7({\bf 6,2,2})
\oplus({\bf 4,12,4})
\oplus({\bf 4,10,6})
\oplus2({\bf 4,10,4})
\oplus2({\bf 4,10,2})
\oplus2({\bf 4,8,8})
\oplus4({\bf 4,8,6})
\oplus7({\bf 4,8,4})
\oplus5({\bf 4,8,2})
\oplus({\bf 4,6,10})
\oplus4({\bf 4,6,8})
\oplus9({\bf 4,6,6})
\oplus12({\bf 4,6,4})
\oplus8({\bf 4,6,2})
\oplus({\bf 4,4,12})
\oplus2({\bf 4,4,10})
\oplus7({\bf 4,4,8})
\oplus12({\bf 4,4,6})
\oplus15({\bf 4,4,4})
\oplus10({\bf 4,4,2})
\oplus2({\bf 4,2,10})
\oplus5({\bf 4,2,8})
\oplus8({\bf 4,2,6})
\oplus10({\bf 4,2,4})
\oplus7({\bf 4,2,2})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,6})
\oplus2({\bf 2,10,4})
\oplus2({\bf 2,10,2})
\oplus({\bf 2,8,8})
\oplus3({\bf 2,8,6})
\oplus5({\bf 2,8,4})
\oplus4({\bf 2,8,2})
\oplus({\bf 2,6,10})
\oplus3({\bf 2,6,8})
\oplus7({\bf 2,6,6})
\oplus8({\bf 2,6,4})
\oplus7({\bf 2,6,2})
\oplus2({\bf 2,4,10})
\oplus5({\bf 2,4,8})
\oplus8({\bf 2,4,6})
\oplus10({\bf 2,4,4})
\oplus7({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus2({\bf 2,2,10})
\oplus4({\bf 2,2,8})
\oplus7({\bf 2,2,6})
\oplus7({\bf 2,2,4})
\oplus5({\bf 2,2,2})$\\
%
${\bf 41250}$&=&
$({\bf 11,7,1})
\oplus({\bf 11,5,3})
\oplus({\bf 11,3,5})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus({\bf 11,1,3})
\oplus({\bf 9,9,3})
\oplus({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus4({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus2({\bf 9,3,7})
\oplus4({\bf 9,3,5})
\oplus4({\bf 9,3,3})
\oplus2({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus2({\bf 9,1,3})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,7})
\oplus5({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus4({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus5({\bf 7,5,7})
\oplus8({\bf 7,5,5})
\oplus10({\bf 7,5,3})
\oplus4({\bf 7,5,1})
\oplus2({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus10({\bf 7,3,5})
\oplus7({\bf 7,3,3})
\oplus6({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus({\bf 7,1,9})
\oplus4({\bf 7,1,7})
\oplus4({\bf 7,1,5})
\oplus6({\bf 7,1,3})
\oplus({\bf 5,11,3})
\oplus({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus4({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus5({\bf 5,7,7})
\oplus8({\bf 5,7,5})
\oplus10({\bf 5,7,3})
\oplus4({\bf 5,7,1})
\oplus2({\bf 5,5,9})
\oplus8({\bf 5,5,7})
\oplus13({\bf 5,5,5})
\oplus15({\bf 5,5,3})
\oplus4({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus10({\bf 5,3,7})
\oplus15({\bf 5,3,5})
\oplus15({\bf 5,3,3})
\oplus6({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus4({\bf 5,1,7})
\oplus4({\bf 5,1,5})
\oplus6({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,11,5})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,9})
\oplus2({\bf 3,9,7})
\oplus4({\bf 3,9,5})
\oplus4({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus2({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus10({\bf 3,7,5})
\oplus7({\bf 3,7,3})
\oplus6({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus10({\bf 3,5,7})
\oplus15({\bf 3,5,5})
\oplus15({\bf 3,5,3})
\oplus6({\bf 3,5,1})
\oplus4({\bf 3,3,9})
\oplus7({\bf 3,3,7})
\oplus15({\bf 3,3,5})
\oplus10({\bf 3,3,3})
\oplus8({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus6({\bf 3,1,7})
\oplus6({\bf 3,1,5})
\oplus8({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,7})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus2({\bf 1,9,3})
\oplus({\bf 1,7,11})
\oplus({\bf 1,7,9})
\oplus4({\bf 1,7,7})
\oplus4({\bf 1,7,5})
\oplus6({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus4({\bf 1,5,7})
\oplus4({\bf 1,5,5})
\oplus6({\bf 1,5,3})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus6({\bf 1,3,7})
\oplus6({\bf 1,3,5})
\oplus8({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus2({\bf 1,1,5})
\oplus({\bf 1,1,3})$\\
%
${\bf 42042}$&=&
$({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,3,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,3})
\oplus({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,7})
\oplus3({\bf 9,5,5})
\oplus4({\bf 9,5,3})
\oplus2({\bf 9,5,1})
\oplus2({\bf 9,3,7})
\oplus4({\bf 9,3,5})
\oplus5({\bf 9,3,3})
\oplus2({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus2({\bf 9,1,5})
\oplus2({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,7})
\oplus4({\bf 7,7,5})
\oplus5({\bf 7,7,3})
\oplus3({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus4({\bf 7,5,7})
\oplus8({\bf 7,5,5})
\oplus10({\bf 7,5,3})
\oplus4({\bf 7,5,1})
\oplus2({\bf 7,3,9})
\oplus5({\bf 7,3,7})
\oplus10({\bf 7,3,5})
\oplus9({\bf 7,3,3})
\oplus5({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus3({\bf 7,1,7})
\oplus4({\bf 7,1,5})
\oplus5({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus({\bf 5,9,7})
\oplus3({\bf 5,9,5})
\oplus4({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus4({\bf 5,7,7})
\oplus8({\bf 5,7,5})
\oplus10({\bf 5,7,3})
\oplus4({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus8({\bf 5,5,7})
\oplus14({\bf 5,5,5})
\oplus14({\bf 5,5,3})
\oplus6({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus10({\bf 5,3,7})
\oplus14({\bf 5,3,5})
\oplus14({\bf 5,3,3})
\oplus5({\bf 5,3,1})
\oplus2({\bf 5,1,9})
\oplus4({\bf 5,1,7})
\oplus6({\bf 5,1,5})
\oplus5({\bf 5,1,3})
\oplus3({\bf 5,1,1})
\oplus({\bf 3,11,5})
\oplus({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus2({\bf 3,9,7})
\oplus4({\bf 3,9,5})
\oplus5({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus2({\bf 3,7,9})
\oplus5({\bf 3,7,7})
\oplus10({\bf 3,7,5})
\oplus9({\bf 3,7,3})
\oplus5({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus10({\bf 3,5,7})
\oplus14({\bf 3,5,5})
\oplus14({\bf 3,5,3})
\oplus5({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus5({\bf 3,3,9})
\oplus9({\bf 3,3,7})
\oplus14({\bf 3,3,5})
\oplus11({\bf 3,3,3})
\oplus6({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus5({\bf 3,1,7})
\oplus5({\bf 3,1,5})
\oplus6({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,7})
\oplus2({\bf 1,9,5})
\oplus2({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus3({\bf 1,7,7})
\oplus4({\bf 1,7,5})
\oplus5({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus2({\bf 1,5,9})
\oplus4({\bf 1,5,7})
\oplus6({\bf 1,5,5})
\oplus5({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus5({\bf 1,3,7})
\oplus5({\bf 1,3,5})
\oplus6({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus3({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 42042'}$&=&
$({\bf 11,7,7})
\oplus({\bf 11,5,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,7})
\oplus({\bf 9,9,5})
\oplus({\bf 9,7,9})
\oplus2({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus3({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus3({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,11,7})
\oplus({\bf 7,9,9})
\oplus2({\bf 7,9,7})
\oplus2({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,11})
\oplus2({\bf 7,7,9})
\oplus5({\bf 7,7,7})
\oplus5({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus2({\bf 7,5,9})
\oplus5({\bf 7,5,7})
\oplus7({\bf 7,5,5})
\oplus6({\bf 7,5,3})
\oplus3({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus6({\bf 7,3,5})
\oplus7({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus3({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus2({\bf 7,1,1})
\oplus({\bf 5,11,5})
\oplus({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus3({\bf 5,9,5})
\oplus2({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus2({\bf 5,7,9})
\oplus5({\bf 5,7,7})
\oplus7({\bf 5,7,5})
\oplus6({\bf 5,7,3})
\oplus3({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus7({\bf 5,5,7})
\oplus12({\bf 5,5,5})
\oplus10({\bf 5,5,3})
\oplus4({\bf 5,5,1})
\oplus2({\bf 5,3,9})
\oplus6({\bf 5,3,7})
\oplus10({\bf 5,3,5})
\oplus10({\bf 5,3,3})
\oplus4({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus3({\bf 5,1,7})
\oplus4({\bf 5,1,5})
\oplus4({\bf 5,1,3})
\oplus3({\bf 5,1,1})
\oplus({\bf 3,11,3})
\oplus({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus3({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus6({\bf 3,7,5})
\oplus7({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus2({\bf 3,5,9})
\oplus6({\bf 3,5,7})
\oplus10({\bf 3,5,5})
\oplus10({\bf 3,5,3})
\oplus4({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus3({\bf 3,3,9})
\oplus7({\bf 3,3,7})
\oplus10({\bf 3,3,5})
\oplus11({\bf 3,3,3})
\oplus4({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus4({\bf 3,1,5})
\oplus4({\bf 3,1,3})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,7})
\oplus3({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus2({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus3({\bf 1,5,7})
\oplus4({\bf 1,5,5})
\oplus4({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus4({\bf 1,3,5})
\oplus4({\bf 1,3,3})
\oplus2({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus3({\bf 1,1,5})
\oplus2({\bf 1,1,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 43120}$&=&
$({\bf 10,8,8})
\oplus({\bf 10,8,6})
\oplus({\bf 10,6,8})
\oplus({\bf 10,6,6})
\oplus({\bf 10,6,4})
\oplus({\bf 10,4,6})
\oplus({\bf 10,4,4})
\oplus({\bf 10,4,2})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,10,8})
\oplus({\bf 8,10,6})
\oplus({\bf 8,8,10})
\oplus2({\bf 8,8,8})
\oplus3({\bf 8,8,6})
\oplus2({\bf 8,8,4})
\oplus({\bf 8,6,10})
\oplus3({\bf 8,6,8})
\oplus5({\bf 8,6,6})
\oplus4({\bf 8,6,4})
\oplus2({\bf 8,6,2})
\oplus2({\bf 8,4,8})
\oplus4({\bf 8,4,6})
\oplus5({\bf 8,4,4})
\oplus4({\bf 8,4,2})
\oplus2({\bf 8,2,6})
\oplus4({\bf 8,2,4})
\oplus3({\bf 8,2,2})
\oplus({\bf 6,10,8})
\oplus({\bf 6,10,6})
\oplus({\bf 6,10,4})
\oplus({\bf 6,8,10})
\oplus3({\bf 6,8,8})
\oplus5({\bf 6,8,6})
\oplus4({\bf 6,8,4})
\oplus2({\bf 6,8,2})
\oplus({\bf 6,6,10})
\oplus5({\bf 6,6,8})
\oplus8({\bf 6,6,6})
\oplus9({\bf 6,6,4})
\oplus5({\bf 6,6,2})
\oplus({\bf 6,4,10})
\oplus4({\bf 6,4,8})
\oplus9({\bf 6,4,6})
\oplus11({\bf 6,4,4})
\oplus8({\bf 6,4,2})
\oplus2({\bf 6,2,8})
\oplus5({\bf 6,2,6})
\oplus8({\bf 6,2,4})
\oplus6({\bf 6,2,2})
\oplus({\bf 4,10,6})
\oplus({\bf 4,10,4})
\oplus({\bf 4,10,2})
\oplus2({\bf 4,8,8})
\oplus4({\bf 4,8,6})
\oplus5({\bf 4,8,4})
\oplus4({\bf 4,8,2})
\oplus({\bf 4,6,10})
\oplus4({\bf 4,6,8})
\oplus9({\bf 4,6,6})
\oplus11({\bf 4,6,4})
\oplus8({\bf 4,6,2})
\oplus({\bf 4,4,10})
\oplus5({\bf 4,4,8})
\oplus11({\bf 4,4,6})
\oplus14({\bf 4,4,4})
\oplus10({\bf 4,4,2})
\oplus({\bf 4,2,10})
\oplus4({\bf 4,2,8})
\oplus8({\bf 4,2,6})
\oplus10({\bf 4,2,4})
\oplus8({\bf 4,2,2})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus2({\bf 2,8,6})
\oplus4({\bf 2,8,4})
\oplus3({\bf 2,8,2})
\oplus2({\bf 2,6,8})
\oplus5({\bf 2,6,6})
\oplus8({\bf 2,6,4})
\oplus6({\bf 2,6,2})
\oplus({\bf 2,4,10})
\oplus4({\bf 2,4,8})
\oplus8({\bf 2,4,6})
\oplus10({\bf 2,4,4})
\oplus8({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus3({\bf 2,2,8})
\oplus6({\bf 2,2,6})
\oplus8({\bf 2,2,4})
\oplus5({\bf 2,2,2})$\\
%
${\bf 44352}$&=&
$({\bf 12,4,2})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,6,4})
\oplus({\bf 10,6,2})
\oplus({\bf 10,4,6})
\oplus3({\bf 10,4,4})
\oplus3({\bf 10,4,2})
\oplus({\bf 10,2,6})
\oplus3({\bf 10,2,4})
\oplus3({\bf 10,2,2})
\oplus({\bf 8,8,6})
\oplus({\bf 8,8,4})
\oplus({\bf 8,8,2})
\oplus({\bf 8,6,8})
\oplus3({\bf 8,6,6})
\oplus5({\bf 8,6,4})
\oplus4({\bf 8,6,2})
\oplus({\bf 8,4,8})
\oplus5({\bf 8,4,6})
\oplus8({\bf 8,4,4})
\oplus7({\bf 8,4,2})
\oplus({\bf 8,2,8})
\oplus4({\bf 8,2,6})
\oplus7({\bf 8,2,4})
\oplus6({\bf 8,2,2})
\oplus({\bf 6,10,4})
\oplus({\bf 6,10,2})
\oplus({\bf 6,8,8})
\oplus3({\bf 6,8,6})
\oplus5({\bf 6,8,4})
\oplus4({\bf 6,8,2})
\oplus3({\bf 6,6,8})
\oplus8({\bf 6,6,6})
\oplus11({\bf 6,6,4})
\oplus8({\bf 6,6,2})
\oplus({\bf 6,4,10})
\oplus5({\bf 6,4,8})
\oplus11({\bf 6,4,6})
\oplus15({\bf 6,4,4})
\oplus11({\bf 6,4,2})
\oplus({\bf 6,2,10})
\oplus4({\bf 6,2,8})
\oplus8({\bf 6,2,6})
\oplus11({\bf 6,2,4})
\oplus8({\bf 6,2,2})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,6})
\oplus3({\bf 4,10,4})
\oplus3({\bf 4,10,2})
\oplus({\bf 4,8,8})
\oplus5({\bf 4,8,6})
\oplus8({\bf 4,8,4})
\oplus7({\bf 4,8,2})
\oplus({\bf 4,6,10})
\oplus5({\bf 4,6,8})
\oplus11({\bf 4,6,6})
\oplus15({\bf 4,6,4})
\oplus11({\bf 4,6,2})
\oplus3({\bf 4,4,10})
\oplus8({\bf 4,4,8})
\oplus15({\bf 4,4,6})
\oplus17({\bf 4,4,4})
\oplus12({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus3({\bf 4,2,10})
\oplus7({\bf 4,2,8})
\oplus11({\bf 4,2,6})
\oplus12({\bf 4,2,4})
\oplus8({\bf 4,2,2})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,6})
\oplus3({\bf 2,10,4})
\oplus3({\bf 2,10,2})
\oplus({\bf 2,8,8})
\oplus4({\bf 2,8,6})
\oplus7({\bf 2,8,4})
\oplus6({\bf 2,8,2})
\oplus({\bf 2,6,10})
\oplus4({\bf 2,6,8})
\oplus8({\bf 2,6,6})
\oplus11({\bf 2,6,4})
\oplus8({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus3({\bf 2,4,10})
\oplus7({\bf 2,4,8})
\oplus11({\bf 2,4,6})
\oplus12({\bf 2,4,4})
\oplus8({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus3({\bf 2,2,10})
\oplus6({\bf 2,2,8})
\oplus8({\bf 2,2,6})
\oplus8({\bf 2,2,4})
\oplus5({\bf 2,2,2})$\\
%
${\bf 44352'}$&=&
$({\bf 10,10,2})
\oplus({\bf 10,8,4})
\oplus({\bf 10,8,2})
\oplus({\bf 10,6,6})
\oplus({\bf 10,6,4})
\oplus({\bf 10,6,2})
\oplus({\bf 10,4,8})
\oplus({\bf 10,4,6})
\oplus({\bf 10,4,4})
\oplus({\bf 10,4,2})
\oplus({\bf 10,2,10})
\oplus({\bf 10,2,8})
\oplus({\bf 10,2,6})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,10,4})
\oplus({\bf 8,10,2})
\oplus({\bf 8,8,6})
\oplus3({\bf 8,8,4})
\oplus3({\bf 8,8,2})
\oplus({\bf 8,6,8})
\oplus3({\bf 8,6,6})
\oplus5({\bf 8,6,4})
\oplus4({\bf 8,6,2})
\oplus({\bf 8,4,10})
\oplus3({\bf 8,4,8})
\oplus5({\bf 8,4,6})
\oplus6({\bf 8,4,4})
\oplus4({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus3({\bf 8,2,8})
\oplus4({\bf 8,2,6})
\oplus4({\bf 8,2,4})
\oplus3({\bf 8,2,2})
\oplus({\bf 6,10,6})
\oplus({\bf 6,10,4})
\oplus({\bf 6,10,2})
\oplus({\bf 6,8,8})
\oplus3({\bf 6,8,6})
\oplus5({\bf 6,8,4})
\oplus4({\bf 6,8,2})
\oplus({\bf 6,6,10})
\oplus3({\bf 6,6,8})
\oplus8({\bf 6,6,6})
\oplus10({\bf 6,6,4})
\oplus8({\bf 6,6,2})
\oplus({\bf 6,4,10})
\oplus5({\bf 6,4,8})
\oplus10({\bf 6,4,6})
\oplus13({\bf 6,4,4})
\oplus9({\bf 6,4,2})
\oplus({\bf 6,2,10})
\oplus4({\bf 6,2,8})
\oplus8({\bf 6,2,6})
\oplus9({\bf 6,2,4})
\oplus6({\bf 6,2,2})
\oplus({\bf 4,10,8})
\oplus({\bf 4,10,6})
\oplus({\bf 4,10,4})
\oplus({\bf 4,10,2})
\oplus({\bf 4,8,10})
\oplus3({\bf 4,8,8})
\oplus5({\bf 4,8,6})
\oplus6({\bf 4,8,4})
\oplus4({\bf 4,8,2})
\oplus({\bf 4,6,10})
\oplus5({\bf 4,6,8})
\oplus10({\bf 4,6,6})
\oplus13({\bf 4,6,4})
\oplus9({\bf 4,6,2})
\oplus({\bf 4,4,10})
\oplus6({\bf 4,4,8})
\oplus13({\bf 4,4,6})
\oplus16({\bf 4,4,4})
\oplus12({\bf 4,4,2})
\oplus({\bf 4,2,10})
\oplus4({\bf 4,2,8})
\oplus9({\bf 4,2,6})
\oplus12({\bf 4,2,4})
\oplus8({\bf 4,2,2})
\oplus({\bf 2,10,10})
\oplus({\bf 2,10,8})
\oplus({\bf 2,10,6})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus3({\bf 2,8,8})
\oplus4({\bf 2,8,6})
\oplus4({\bf 2,8,4})
\oplus3({\bf 2,8,2})
\oplus({\bf 2,6,10})
\oplus4({\bf 2,6,8})
\oplus8({\bf 2,6,6})
\oplus9({\bf 2,6,4})
\oplus6({\bf 2,6,2})
\oplus({\bf 2,4,10})
\oplus4({\bf 2,4,8})
\oplus9({\bf 2,4,6})
\oplus12({\bf 2,4,4})
\oplus8({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus3({\bf 2,2,8})
\oplus6({\bf 2,2,6})
\oplus8({\bf 2,2,4})
\oplus7({\bf 2,2,2})$\\
%
${\bf 46800}$&=&
$({\bf 10,6,6})
\oplus({\bf 10,6,4})
\oplus({\bf 10,6,2})
\oplus({\bf 10,4,6})
\oplus2({\bf 10,4,4})
\oplus({\bf 10,4,2})
\oplus({\bf 10,2,6})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,8,6})
\oplus2({\bf 8,8,4})
\oplus({\bf 8,8,2})
\oplus({\bf 8,6,8})
\oplus3({\bf 8,6,6})
\oplus5({\bf 8,6,4})
\oplus4({\bf 8,6,2})
\oplus2({\bf 8,4,8})
\oplus5({\bf 8,4,6})
\oplus8({\bf 8,4,4})
\oplus6({\bf 8,4,2})
\oplus({\bf 8,2,8})
\oplus4({\bf 8,2,6})
\oplus6({\bf 8,2,4})
\oplus4({\bf 8,2,2})
\oplus({\bf 6,10,6})
\oplus({\bf 6,10,4})
\oplus({\bf 6,10,2})
\oplus({\bf 6,8,8})
\oplus3({\bf 6,8,6})
\oplus5({\bf 6,8,4})
\oplus4({\bf 6,8,2})
\oplus({\bf 6,6,10})
\oplus3({\bf 6,6,8})
\oplus9({\bf 6,6,6})
\oplus12({\bf 6,6,4})
\oplus10({\bf 6,6,2})
\oplus({\bf 6,4,10})
\oplus5({\bf 6,4,8})
\oplus12({\bf 6,4,6})
\oplus17({\bf 6,4,4})
\oplus13({\bf 6,4,2})
\oplus({\bf 6,2,10})
\oplus4({\bf 6,2,8})
\oplus10({\bf 6,2,6})
\oplus13({\bf 6,2,4})
\oplus10({\bf 6,2,2})
\oplus({\bf 4,10,6})
\oplus2({\bf 4,10,4})
\oplus({\bf 4,10,2})
\oplus2({\bf 4,8,8})
\oplus5({\bf 4,8,6})
\oplus8({\bf 4,8,4})
\oplus6({\bf 4,8,2})
\oplus({\bf 4,6,10})
\oplus5({\bf 4,6,8})
\oplus12({\bf 4,6,6})
\oplus17({\bf 4,6,4})
\oplus13({\bf 4,6,2})
\oplus2({\bf 4,4,10})
\oplus8({\bf 4,4,8})
\oplus17({\bf 4,4,6})
\oplus24({\bf 4,4,4})
\oplus17({\bf 4,4,2})
\oplus({\bf 4,2,10})
\oplus6({\bf 4,2,8})
\oplus13({\bf 4,2,6})
\oplus17({\bf 4,2,4})
\oplus13({\bf 4,2,2})
\oplus({\bf 2,10,6})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,8})
\oplus4({\bf 2,8,6})
\oplus6({\bf 2,8,4})
\oplus4({\bf 2,8,2})
\oplus({\bf 2,6,10})
\oplus4({\bf 2,6,8})
\oplus10({\bf 2,6,6})
\oplus13({\bf 2,6,4})
\oplus10({\bf 2,6,2})
\oplus({\bf 2,4,10})
\oplus6({\bf 2,4,8})
\oplus13({\bf 2,4,6})
\oplus17({\bf 2,4,4})
\oplus13({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus4({\bf 2,2,8})
\oplus10({\bf 2,2,6})
\oplus13({\bf 2,2,4})
\oplus9({\bf 2,2,2})$\\
%
${\bf 47040}$&=&
$({\bf 10,6,4})
\oplus({\bf 10,6,2})
\oplus({\bf 10,4,6})
\oplus2({\bf 10,4,4})
\oplus2({\bf 10,4,2})
\oplus({\bf 10,2,6})
\oplus2({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,8,4})
\oplus2({\bf 8,8,2})
\oplus2({\bf 8,6,6})
\oplus5({\bf 8,6,4})
\oplus5({\bf 8,6,2})
\oplus({\bf 8,4,8})
\oplus5({\bf 8,4,6})
\oplus9({\bf 8,4,4})
\oplus7({\bf 8,4,2})
\oplus2({\bf 8,2,8})
\oplus5({\bf 8,2,6})
\oplus7({\bf 8,2,4})
\oplus6({\bf 8,2,2})
\oplus({\bf 6,10,4})
\oplus({\bf 6,10,2})
\oplus2({\bf 6,8,6})
\oplus5({\bf 6,8,4})
\oplus5({\bf 6,8,2})
\oplus2({\bf 6,6,8})
\oplus7({\bf 6,6,6})
\oplus13({\bf 6,6,4})
\oplus11({\bf 6,6,2})
\oplus({\bf 6,4,10})
\oplus5({\bf 6,4,8})
\oplus13({\bf 6,4,6})
\oplus19({\bf 6,4,4})
\oplus15({\bf 6,4,2})
\oplus({\bf 6,2,10})
\oplus5({\bf 6,2,8})
\oplus11({\bf 6,2,6})
\oplus15({\bf 6,2,4})
\oplus11({\bf 6,2,2})
\oplus({\bf 4,10,6})
\oplus2({\bf 4,10,4})
\oplus2({\bf 4,10,2})
\oplus({\bf 4,8,8})
\oplus5({\bf 4,8,6})
\oplus9({\bf 4,8,4})
\oplus7({\bf 4,8,2})
\oplus({\bf 4,6,10})
\oplus5({\bf 4,6,8})
\oplus13({\bf 4,6,6})
\oplus19({\bf 4,6,4})
\oplus15({\bf 4,6,2})
\oplus2({\bf 4,4,10})
\oplus9({\bf 4,4,8})
\oplus19({\bf 4,4,6})
\oplus25({\bf 4,4,4})
\oplus19({\bf 4,4,2})
\oplus2({\bf 4,2,10})
\oplus7({\bf 4,2,8})
\oplus15({\bf 4,2,6})
\oplus19({\bf 4,2,4})
\oplus13({\bf 4,2,2})
\oplus({\bf 2,10,6})
\oplus2({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus2({\bf 2,8,8})
\oplus5({\bf 2,8,6})
\oplus7({\bf 2,8,4})
\oplus6({\bf 2,8,2})
\oplus({\bf 2,6,10})
\oplus5({\bf 2,6,8})
\oplus11({\bf 2,6,6})
\oplus15({\bf 2,6,4})
\oplus11({\bf 2,6,2})
\oplus2({\bf 2,4,10})
\oplus7({\bf 2,4,8})
\oplus15({\bf 2,4,6})
\oplus19({\bf 2,4,4})
\oplus13({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus6({\bf 2,2,8})
\oplus11({\bf 2,2,6})
\oplus13({\bf 2,2,4})
\oplus10({\bf 2,2,2})$\\
%
${\bf 47124}$&=&
$({\bf 11,11,1})
\oplus({\bf 11,9,3})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,7})
\oplus({\bf 11,5,3})
\oplus({\bf 11,3,9})
\oplus({\bf 11,3,5})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,11})
\oplus({\bf 11,1,7})
\oplus({\bf 11,1,3})
\oplus({\bf 9,11,3})
\oplus({\bf 9,9,5})
\oplus2({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus3({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus3({\bf 9,5,5})
\oplus3({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,11})
\oplus2({\bf 9,3,9})
\oplus3({\bf 9,3,7})
\oplus3({\bf 9,3,5})
\oplus3({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 7,11,5})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,7})
\oplus2({\bf 7,9,5})
\oplus3({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus6({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus4({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus6({\bf 7,5,7})
\oplus7({\bf 7,5,5})
\oplus8({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus3({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus8({\bf 7,3,5})
\oplus4({\bf 7,3,3})
\oplus4({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus({\bf 7,1,9})
\oplus4({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus4({\bf 7,1,3})
\oplus({\bf 5,11,7})
\oplus({\bf 5,11,3})
\oplus({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus3({\bf 5,9,5})
\oplus3({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus6({\bf 5,7,7})
\oplus7({\bf 5,7,5})
\oplus8({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus3({\bf 5,5,9})
\oplus7({\bf 5,5,7})
\oplus10({\bf 5,5,5})
\oplus10({\bf 5,5,3})
\oplus4({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus3({\bf 5,3,9})
\oplus8({\bf 5,3,7})
\oplus10({\bf 5,3,5})
\oplus10({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus4({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,11,9})
\oplus({\bf 3,11,5})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,11})
\oplus2({\bf 3,9,9})
\oplus3({\bf 3,9,7})
\oplus3({\bf 3,9,5})
\oplus3({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus3({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus8({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus4({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus3({\bf 3,5,9})
\oplus8({\bf 3,5,7})
\oplus10({\bf 3,5,5})
\oplus10({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus3({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus10({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus6({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus4({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus6({\bf 3,1,3})
\oplus({\bf 1,11,11})
\oplus({\bf 1,11,7})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,11})
\oplus({\bf 1,7,9})
\oplus4({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus4({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus4({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus4({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus6({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus2({\bf 1,1,1})$\\
%
${\bf 50388}$&=&
$({\bf 13,13,13})
\oplus({\bf 13,11,11})
\oplus({\bf 13,9,9})
\oplus({\bf 13,7,7})
\oplus({\bf 13,5,5})
\oplus({\bf 13,3,3})
\oplus({\bf 13,1,1})
\oplus({\bf 11,13,11})
\oplus({\bf 11,11,13})
\oplus({\bf 11,11,11})
\oplus({\bf 11,11,9})
\oplus({\bf 11,9,11})
\oplus({\bf 11,9,9})
\oplus({\bf 11,9,7})
\oplus({\bf 11,7,9})
\oplus({\bf 11,7,7})
\oplus({\bf 11,7,5})
\oplus({\bf 11,5,7})
\oplus({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,3,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,3})
\oplus({\bf 9,13,9})
\oplus({\bf 9,11,11})
\oplus({\bf 9,11,9})
\oplus({\bf 9,11,7})
\oplus({\bf 9,9,13})
\oplus({\bf 9,9,11})
\oplus2({\bf 9,9,9})
\oplus({\bf 9,9,7})
\oplus({\bf 9,9,5})
\oplus({\bf 9,7,11})
\oplus({\bf 9,7,9})
\oplus2({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,1})
\oplus({\bf 7,13,7})
\oplus({\bf 7,11,9})
\oplus({\bf 7,11,7})
\oplus({\bf 7,11,5})
\oplus({\bf 7,9,11})
\oplus({\bf 7,9,9})
\oplus2({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,13})
\oplus({\bf 7,7,11})
\oplus2({\bf 7,7,9})
\oplus2({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,3,9})
\oplus({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,3})
\oplus({\bf 5,13,5})
\oplus({\bf 5,11,7})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,13})
\oplus({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,13,3})
\oplus({\bf 3,11,5})
\oplus({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,7,9})
\oplus({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,13})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,3})
\oplus({\bf 1,13,1})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})$\\
%
${\bf 53508}$&=&
$({\bf 13,5,5})
\oplus({\bf 13,3,3})
\oplus({\bf 13,1,1})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,7})
\oplus({\bf 11,5,5})
\oplus2({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus2({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus3({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus5({\bf 9,5,5})
\oplus4({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus3({\bf 9,3,7})
\oplus4({\bf 9,3,5})
\oplus5({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,7})
\oplus2({\bf 7,9,5})
\oplus3({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus5({\bf 7,7,5})
\oplus6({\bf 7,7,3})
\oplus3({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus5({\bf 7,5,7})
\oplus8({\bf 7,5,5})
\oplus8({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus3({\bf 7,3,9})
\oplus6({\bf 7,3,7})
\oplus8({\bf 7,3,5})
\oplus7({\bf 7,3,3})
\oplus3({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus3({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus3({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,13,5})
\oplus({\bf 5,11,7})
\oplus({\bf 5,11,5})
\oplus2({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus5({\bf 5,9,5})
\oplus4({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus5({\bf 5,7,7})
\oplus8({\bf 5,7,5})
\oplus8({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus({\bf 5,5,11})
\oplus5({\bf 5,5,9})
\oplus8({\bf 5,5,7})
\oplus12({\bf 5,5,5})
\oplus8({\bf 5,5,3})
\oplus6({\bf 5,5,1})
\oplus2({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus8({\bf 5,3,7})
\oplus8({\bf 5,3,5})
\oplus9({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus3({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus6({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,13,3})
\oplus({\bf 3,11,7})
\oplus2({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,9})
\oplus3({\bf 3,9,7})
\oplus4({\bf 3,9,5})
\oplus5({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus3({\bf 3,7,9})
\oplus6({\bf 3,7,7})
\oplus8({\bf 3,7,5})
\oplus7({\bf 3,7,3})
\oplus3({\bf 3,7,1})
\oplus2({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus8({\bf 3,5,7})
\oplus8({\bf 3,5,5})
\oplus9({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus5({\bf 3,3,9})
\oplus7({\bf 3,3,7})
\oplus9({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus({\bf 1,13,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus3({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus2({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus3({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus3({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus3({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus6({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus({\bf 1,1,13})
\oplus2({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus3({\bf 1,1,1})$\\
%
${\bf 56628}$&=&
$({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,3})
\oplus({\bf 11,5,5})
\oplus2({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus2({\bf 11,3,5})
\oplus3({\bf 11,3,3})
\oplus2({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus2({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus2({\bf 9,5,7})
\oplus4({\bf 9,5,5})
\oplus6({\bf 9,5,3})
\oplus2({\bf 9,5,1})
\oplus2({\bf 9,3,7})
\oplus6({\bf 9,3,5})
\oplus7({\bf 9,3,3})
\oplus4({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus2({\bf 9,1,5})
\oplus4({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,9,7})
\oplus2({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus6({\bf 7,7,5})
\oplus6({\bf 7,7,3})
\oplus3({\bf 7,7,1})
\oplus2({\bf 7,5,9})
\oplus6({\bf 7,5,7})
\oplus11({\bf 7,5,5})
\oplus11({\bf 7,5,3})
\oplus5({\bf 7,5,1})
\oplus2({\bf 7,3,9})
\oplus6({\bf 7,3,7})
\oplus11({\bf 7,3,5})
\oplus11({\bf 7,3,3})
\oplus5({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus3({\bf 7,1,7})
\oplus5({\bf 7,1,5})
\oplus5({\bf 7,1,3})
\oplus2({\bf 7,1,1})
\oplus({\bf 5,11,5})
\oplus2({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus2({\bf 5,9,7})
\oplus4({\bf 5,9,5})
\oplus6({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus2({\bf 5,7,9})
\oplus6({\bf 5,7,7})
\oplus11({\bf 5,7,5})
\oplus11({\bf 5,7,3})
\oplus5({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus4({\bf 5,5,9})
\oplus11({\bf 5,5,7})
\oplus15({\bf 5,5,5})
\oplus15({\bf 5,5,3})
\oplus5({\bf 5,5,1})
\oplus2({\bf 5,3,11})
\oplus6({\bf 5,3,9})
\oplus11({\bf 5,3,7})
\oplus15({\bf 5,3,5})
\oplus13({\bf 5,3,3})
\oplus6({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus5({\bf 5,1,7})
\oplus5({\bf 5,1,5})
\oplus6({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,13,3})
\oplus({\bf 3,13,1})
\oplus2({\bf 3,11,5})
\oplus3({\bf 3,11,3})
\oplus2({\bf 3,11,1})
\oplus2({\bf 3,9,7})
\oplus6({\bf 3,9,5})
\oplus7({\bf 3,9,3})
\oplus4({\bf 3,9,1})
\oplus2({\bf 3,7,9})
\oplus6({\bf 3,7,7})
\oplus11({\bf 3,7,5})
\oplus11({\bf 3,7,3})
\oplus5({\bf 3,7,1})
\oplus2({\bf 3,5,11})
\oplus6({\bf 3,5,9})
\oplus11({\bf 3,5,7})
\oplus15({\bf 3,5,5})
\oplus13({\bf 3,5,3})
\oplus6({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus3({\bf 3,3,11})
\oplus7({\bf 3,3,9})
\oplus11({\bf 3,3,7})
\oplus13({\bf 3,3,5})
\oplus10({\bf 3,3,3})
\oplus4({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus2({\bf 3,1,11})
\oplus4({\bf 3,1,9})
\oplus5({\bf 3,1,7})
\oplus6({\bf 3,1,5})
\oplus4({\bf 3,1,3})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,13,3})
\oplus({\bf 1,11,5})
\oplus2({\bf 1,11,3})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,7})
\oplus2({\bf 1,9,5})
\oplus4({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus3({\bf 1,7,7})
\oplus5({\bf 1,7,5})
\oplus5({\bf 1,7,3})
\oplus2({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus5({\bf 1,5,7})
\oplus5({\bf 1,5,5})
\oplus6({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,13})
\oplus2({\bf 1,3,11})
\oplus4({\bf 1,3,9})
\oplus5({\bf 1,3,7})
\oplus6({\bf 1,3,5})
\oplus4({\bf 1,3,3})
\oplus2({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus2({\bf 1,1,3})$\\
%
${\bf 61776}$&=&
$({\bf 10,10,6})
\oplus({\bf 10,8,8})
\oplus({\bf 10,8,6})
\oplus({\bf 10,8,4})
\oplus({\bf 10,6,10})
\oplus({\bf 10,6,8})
\oplus2({\bf 10,6,6})
\oplus({\bf 10,6,4})
\oplus({\bf 10,6,2})
\oplus({\bf 10,4,8})
\oplus({\bf 10,4,6})
\oplus2({\bf 10,4,4})
\oplus({\bf 10,4,2})
\oplus({\bf 10,2,6})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,10,8})
\oplus({\bf 8,10,6})
\oplus({\bf 8,10,4})
\oplus({\bf 8,8,10})
\oplus3({\bf 8,8,8})
\oplus4({\bf 8,8,6})
\oplus3({\bf 8,8,4})
\oplus({\bf 8,8,2})
\oplus({\bf 8,6,10})
\oplus4({\bf 8,6,8})
\oplus6({\bf 8,6,6})
\oplus6({\bf 8,6,4})
\oplus3({\bf 8,6,2})
\oplus({\bf 8,4,10})
\oplus3({\bf 8,4,8})
\oplus6({\bf 8,4,6})
\oplus7({\bf 8,4,4})
\oplus5({\bf 8,4,2})
\oplus({\bf 8,2,8})
\oplus3({\bf 8,2,6})
\oplus5({\bf 8,2,4})
\oplus4({\bf 8,2,2})
\oplus({\bf 6,10,10})
\oplus({\bf 6,10,8})
\oplus2({\bf 6,10,6})
\oplus({\bf 6,10,4})
\oplus({\bf 6,10,2})
\oplus({\bf 6,8,10})
\oplus4({\bf 6,8,8})
\oplus6({\bf 6,8,6})
\oplus6({\bf 6,8,4})
\oplus3({\bf 6,8,2})
\oplus2({\bf 6,6,10})
\oplus6({\bf 6,6,8})
\oplus12({\bf 6,6,6})
\oplus11({\bf 6,6,4})
\oplus8({\bf 6,6,2})
\oplus({\bf 6,4,10})
\oplus6({\bf 6,4,8})
\oplus11({\bf 6,4,6})
\oplus15({\bf 6,4,4})
\oplus10({\bf 6,4,2})
\oplus({\bf 6,2,10})
\oplus3({\bf 6,2,8})
\oplus8({\bf 6,2,6})
\oplus10({\bf 6,2,4})
\oplus8({\bf 6,2,2})
\oplus({\bf 4,10,8})
\oplus({\bf 4,10,6})
\oplus2({\bf 4,10,4})
\oplus({\bf 4,10,2})
\oplus({\bf 4,8,10})
\oplus3({\bf 4,8,8})
\oplus6({\bf 4,8,6})
\oplus7({\bf 4,8,4})
\oplus5({\bf 4,8,2})
\oplus({\bf 4,6,10})
\oplus6({\bf 4,6,8})
\oplus11({\bf 4,6,6})
\oplus15({\bf 4,6,4})
\oplus10({\bf 4,6,2})
\oplus2({\bf 4,4,10})
\oplus7({\bf 4,4,8})
\oplus15({\bf 4,4,6})
\oplus18({\bf 4,4,4})
\oplus13({\bf 4,4,2})
\oplus({\bf 4,2,10})
\oplus5({\bf 4,2,8})
\oplus10({\bf 4,2,6})
\oplus13({\bf 4,2,4})
\oplus9({\bf 4,2,2})
\oplus({\bf 2,10,6})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,8})
\oplus3({\bf 2,8,6})
\oplus5({\bf 2,8,4})
\oplus4({\bf 2,8,2})
\oplus({\bf 2,6,10})
\oplus3({\bf 2,6,8})
\oplus8({\bf 2,6,6})
\oplus10({\bf 2,6,4})
\oplus8({\bf 2,6,2})
\oplus({\bf 2,4,10})
\oplus5({\bf 2,4,8})
\oplus10({\bf 2,4,6})
\oplus13({\bf 2,4,4})
\oplus9({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus4({\bf 2,2,8})
\oplus8({\bf 2,2,6})
\oplus9({\bf 2,2,4})
\oplus6({\bf 2,2,2})$\\
%
${\bf 61776'}$&=&
$({\bf 15,3,1})
\oplus({\bf 15,1,3})
\oplus({\bf 13,5,3})
\oplus({\bf 13,3,5})
\oplus2({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,3})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,7})
\oplus2({\bf 11,5,5})
\oplus3({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus3({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus3({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus({\bf 11,1,5})
\oplus3({\bf 11,1,3})
\oplus({\bf 9,9,7})
\oplus({\bf 9,9,3})
\oplus({\bf 9,7,9})
\oplus2({\bf 9,7,7})
\oplus3({\bf 9,7,5})
\oplus3({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus3({\bf 9,5,7})
\oplus4({\bf 9,5,5})
\oplus6({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus3({\bf 9,3,7})
\oplus6({\bf 9,3,5})
\oplus6({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus({\bf 7,11,5})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,9})
\oplus2({\bf 7,9,7})
\oplus3({\bf 7,9,5})
\oplus3({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus2({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus7({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus4({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus3({\bf 7,5,9})
\oplus7({\bf 7,5,7})
\oplus9({\bf 7,5,5})
\oplus9({\bf 7,5,3})
\oplus3({\bf 7,5,1})
\oplus3({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus9({\bf 7,3,5})
\oplus5({\bf 7,3,3})
\oplus5({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus({\bf 7,1,9})
\oplus4({\bf 7,1,7})
\oplus3({\bf 7,1,5})
\oplus5({\bf 7,1,3})
\oplus({\bf 5,13,3})
\oplus({\bf 5,11,7})
\oplus2({\bf 5,11,5})
\oplus3({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus3({\bf 5,9,7})
\oplus4({\bf 5,9,5})
\oplus6({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus3({\bf 5,7,9})
\oplus7({\bf 5,7,7})
\oplus9({\bf 5,7,5})
\oplus9({\bf 5,7,3})
\oplus3({\bf 5,7,1})
\oplus2({\bf 5,5,11})
\oplus4({\bf 5,5,9})
\oplus9({\bf 5,5,7})
\oplus9({\bf 5,5,5})
\oplus10({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus3({\bf 5,3,11})
\oplus6({\bf 5,3,9})
\oplus9({\bf 5,3,7})
\oplus10({\bf 5,3,5})
\oplus8({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,9})
\oplus3({\bf 5,1,7})
\oplus2({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus({\bf 3,15,1})
\oplus({\bf 3,13,5})
\oplus2({\bf 3,13,3})
\oplus({\bf 3,13,1})
\oplus3({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus3({\bf 3,11,1})
\oplus({\bf 3,9,9})
\oplus3({\bf 3,9,7})
\oplus6({\bf 3,9,5})
\oplus6({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus3({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus9({\bf 3,7,5})
\oplus5({\bf 3,7,3})
\oplus5({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus3({\bf 3,5,11})
\oplus6({\bf 3,5,9})
\oplus9({\bf 3,5,7})
\oplus10({\bf 3,5,5})
\oplus8({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus2({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus6({\bf 3,3,9})
\oplus5({\bf 3,3,7})
\oplus8({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus4({\bf 3,3,1})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,13})
\oplus3({\bf 3,1,11})
\oplus3({\bf 3,1,9})
\oplus5({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus4({\bf 3,1,3})
\oplus({\bf 1,15,3})
\oplus({\bf 1,13,3})
\oplus({\bf 1,11,7})
\oplus({\bf 1,11,5})
\oplus3({\bf 1,11,3})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus({\bf 1,7,11})
\oplus({\bf 1,7,9})
\oplus4({\bf 1,7,7})
\oplus3({\bf 1,7,5})
\oplus5({\bf 1,7,3})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,9})
\oplus3({\bf 1,5,7})
\oplus2({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,13})
\oplus3({\bf 1,3,11})
\oplus3({\bf 1,3,9})
\oplus5({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus4({\bf 1,3,3})$\\
%
${\bf 63063}$&=&
$({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,3,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,3})
\oplus({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus2({\bf 9,5,7})
\oplus4({\bf 9,5,5})
\oplus5({\bf 9,5,3})
\oplus2({\bf 9,5,1})
\oplus2({\bf 9,3,7})
\oplus5({\bf 9,3,5})
\oplus6({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus2({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,9,7})
\oplus2({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus7({\bf 7,7,5})
\oplus7({\bf 7,7,3})
\oplus3({\bf 7,7,1})
\oplus2({\bf 7,5,9})
\oplus7({\bf 7,5,7})
\oplus13({\bf 7,5,5})
\oplus14({\bf 7,5,3})
\oplus6({\bf 7,5,1})
\oplus2({\bf 7,3,9})
\oplus7({\bf 7,3,7})
\oplus14({\bf 7,3,5})
\oplus14({\bf 7,3,3})
\oplus7({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus3({\bf 7,1,7})
\oplus6({\bf 7,1,5})
\oplus7({\bf 7,1,3})
\oplus2({\bf 7,1,1})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus2({\bf 5,9,7})
\oplus4({\bf 5,9,5})
\oplus5({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus2({\bf 5,7,9})
\oplus7({\bf 5,7,7})
\oplus13({\bf 5,7,5})
\oplus14({\bf 5,7,3})
\oplus6({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus4({\bf 5,5,9})
\oplus13({\bf 5,5,7})
\oplus22({\bf 5,5,5})
\oplus23({\bf 5,5,3})
\oplus9({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus5({\bf 5,3,9})
\oplus14({\bf 5,3,7})
\oplus23({\bf 5,3,5})
\oplus23({\bf 5,3,3})
\oplus10({\bf 5,3,1})
\oplus2({\bf 5,1,9})
\oplus6({\bf 5,1,7})
\oplus9({\bf 5,1,5})
\oplus10({\bf 5,1,3})
\oplus4({\bf 5,1,1})
\oplus({\bf 3,11,5})
\oplus({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus2({\bf 3,9,7})
\oplus5({\bf 3,9,5})
\oplus6({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus2({\bf 3,7,9})
\oplus7({\bf 3,7,7})
\oplus14({\bf 3,7,5})
\oplus14({\bf 3,7,3})
\oplus7({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus5({\bf 3,5,9})
\oplus14({\bf 3,5,7})
\oplus23({\bf 3,5,5})
\oplus23({\bf 3,5,3})
\oplus10({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus6({\bf 3,3,9})
\oplus14({\bf 3,3,7})
\oplus23({\bf 3,3,5})
\oplus22({\bf 3,3,3})
\oplus10({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus3({\bf 3,1,9})
\oplus7({\bf 3,1,7})
\oplus10({\bf 3,1,5})
\oplus10({\bf 3,1,3})
\oplus4({\bf 3,1,1})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,7})
\oplus2({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus3({\bf 1,7,7})
\oplus6({\bf 1,7,5})
\oplus7({\bf 1,7,3})
\oplus2({\bf 1,7,1})
\oplus2({\bf 1,5,9})
\oplus6({\bf 1,5,7})
\oplus9({\bf 1,5,5})
\oplus10({\bf 1,5,3})
\oplus4({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus3({\bf 1,3,9})
\oplus7({\bf 1,3,7})
\oplus10({\bf 1,3,5})
\oplus10({\bf 1,3,3})
\oplus4({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus4({\bf 1,1,5})
\oplus4({\bf 1,1,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 64064}$&=&
$({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,6,6})
\oplus2({\bf 10,6,4})
\oplus2({\bf 10,6,2})
\oplus2({\bf 10,4,6})
\oplus4({\bf 10,4,4})
\oplus4({\bf 10,4,2})
\oplus2({\bf 10,2,6})
\oplus4({\bf 10,2,4})
\oplus4({\bf 10,2,2})
\oplus({\bf 8,8,6})
\oplus3({\bf 8,8,4})
\oplus2({\bf 8,8,2})
\oplus({\bf 8,6,8})
\oplus4({\bf 8,6,6})
\oplus7({\bf 8,6,4})
\oplus6({\bf 8,6,2})
\oplus3({\bf 8,4,8})
\oplus7({\bf 8,4,6})
\oplus12({\bf 8,4,4})
\oplus9({\bf 8,4,2})
\oplus2({\bf 8,2,8})
\oplus6({\bf 8,2,6})
\oplus9({\bf 8,2,4})
\oplus7({\bf 8,2,2})
\oplus({\bf 6,10,6})
\oplus2({\bf 6,10,4})
\oplus2({\bf 6,10,2})
\oplus({\bf 6,8,8})
\oplus4({\bf 6,8,6})
\oplus7({\bf 6,8,4})
\oplus6({\bf 6,8,2})
\oplus({\bf 6,6,10})
\oplus4({\bf 6,6,8})
\oplus11({\bf 6,6,6})
\oplus15({\bf 6,6,4})
\oplus12({\bf 6,6,2})
\oplus2({\bf 6,4,10})
\oplus7({\bf 6,4,8})
\oplus15({\bf 6,4,6})
\oplus19({\bf 6,4,4})
\oplus14({\bf 6,4,2})
\oplus2({\bf 6,2,10})
\oplus6({\bf 6,2,8})
\oplus12({\bf 6,2,6})
\oplus14({\bf 6,2,4})
\oplus10({\bf 6,2,2})
\oplus({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus2({\bf 4,10,6})
\oplus4({\bf 4,10,4})
\oplus4({\bf 4,10,2})
\oplus3({\bf 4,8,8})
\oplus7({\bf 4,8,6})
\oplus12({\bf 4,8,4})
\oplus9({\bf 4,8,2})
\oplus2({\bf 4,6,10})
\oplus7({\bf 4,6,8})
\oplus15({\bf 4,6,6})
\oplus19({\bf 4,6,4})
\oplus14({\bf 4,6,2})
\oplus({\bf 4,4,12})
\oplus4({\bf 4,4,10})
\oplus12({\bf 4,4,8})
\oplus19({\bf 4,4,6})
\oplus23({\bf 4,4,4})
\oplus15({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus4({\bf 4,2,10})
\oplus9({\bf 4,2,8})
\oplus14({\bf 4,2,6})
\oplus15({\bf 4,2,4})
\oplus10({\bf 4,2,2})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus2({\bf 2,10,6})
\oplus4({\bf 2,10,4})
\oplus4({\bf 2,10,2})
\oplus2({\bf 2,8,8})
\oplus6({\bf 2,8,6})
\oplus9({\bf 2,8,4})
\oplus7({\bf 2,8,2})
\oplus2({\bf 2,6,10})
\oplus6({\bf 2,6,8})
\oplus12({\bf 2,6,6})
\oplus14({\bf 2,6,4})
\oplus10({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus4({\bf 2,4,10})
\oplus9({\bf 2,4,8})
\oplus14({\bf 2,4,6})
\oplus15({\bf 2,4,4})
\oplus10({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus4({\bf 2,2,10})
\oplus7({\bf 2,2,8})
\oplus10({\bf 2,2,6})
\oplus10({\bf 2,2,4})
\oplus6({\bf 2,2,2})$\\
%
${\bf 64064'}$&=&
$({\bf 16,2,2})
\oplus({\bf 14,4,4})
\oplus({\bf 14,4,2})
\oplus({\bf 14,2,4})
\oplus({\bf 14,2,2})
\oplus({\bf 12,6,6})
\oplus({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,6})
\oplus2({\bf 12,4,4})
\oplus2({\bf 12,4,2})
\oplus({\bf 12,2,6})
\oplus2({\bf 12,2,4})
\oplus2({\bf 12,2,2})
\oplus({\bf 10,8,8})
\oplus({\bf 10,8,6})
\oplus({\bf 10,8,4})
\oplus({\bf 10,8,2})
\oplus({\bf 10,6,8})
\oplus2({\bf 10,6,6})
\oplus3({\bf 10,6,4})
\oplus2({\bf 10,6,2})
\oplus({\bf 10,4,8})
\oplus3({\bf 10,4,6})
\oplus5({\bf 10,4,4})
\oplus3({\bf 10,4,2})
\oplus({\bf 10,2,8})
\oplus2({\bf 10,2,6})
\oplus3({\bf 10,2,4})
\oplus3({\bf 10,2,2})
\oplus({\bf 8,10,8})
\oplus({\bf 8,10,6})
\oplus({\bf 8,10,4})
\oplus({\bf 8,10,2})
\oplus({\bf 8,8,10})
\oplus({\bf 8,8,8})
\oplus3({\bf 8,8,6})
\oplus3({\bf 8,8,4})
\oplus2({\bf 8,8,2})
\oplus({\bf 8,6,10})
\oplus3({\bf 8,6,8})
\oplus5({\bf 8,6,6})
\oplus6({\bf 8,6,4})
\oplus4({\bf 8,6,2})
\oplus({\bf 8,4,10})
\oplus3({\bf 8,4,8})
\oplus6({\bf 8,4,6})
\oplus6({\bf 8,4,4})
\oplus5({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus2({\bf 8,2,8})
\oplus4({\bf 8,2,6})
\oplus5({\bf 8,2,4})
\oplus3({\bf 8,2,2})
\oplus({\bf 6,12,6})
\oplus({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,8})
\oplus2({\bf 6,10,6})
\oplus3({\bf 6,10,4})
\oplus2({\bf 6,10,2})
\oplus({\bf 6,8,10})
\oplus3({\bf 6,8,8})
\oplus5({\bf 6,8,6})
\oplus6({\bf 6,8,4})
\oplus4({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus2({\bf 6,6,10})
\oplus5({\bf 6,6,8})
\oplus7({\bf 6,6,6})
\oplus8({\bf 6,6,4})
\oplus5({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus3({\bf 6,4,10})
\oplus6({\bf 6,4,8})
\oplus8({\bf 6,4,6})
\oplus8({\bf 6,4,4})
\oplus5({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus2({\bf 6,2,10})
\oplus4({\bf 6,2,8})
\oplus5({\bf 6,2,6})
\oplus5({\bf 6,2,4})
\oplus3({\bf 6,2,2})
\oplus({\bf 4,14,4})
\oplus({\bf 4,14,2})
\oplus({\bf 4,12,6})
\oplus2({\bf 4,12,4})
\oplus2({\bf 4,12,2})
\oplus({\bf 4,10,8})
\oplus3({\bf 4,10,6})
\oplus5({\bf 4,10,4})
\oplus3({\bf 4,10,2})
\oplus({\bf 4,8,10})
\oplus3({\bf 4,8,8})
\oplus6({\bf 4,8,6})
\oplus6({\bf 4,8,4})
\oplus5({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus3({\bf 4,6,10})
\oplus6({\bf 4,6,8})
\oplus8({\bf 4,6,6})
\oplus8({\bf 4,6,4})
\oplus5({\bf 4,6,2})
\oplus({\bf 4,4,14})
\oplus2({\bf 4,4,12})
\oplus5({\bf 4,4,10})
\oplus6({\bf 4,4,8})
\oplus8({\bf 4,4,6})
\oplus7({\bf 4,4,4})
\oplus4({\bf 4,4,2})
\oplus({\bf 4,2,14})
\oplus2({\bf 4,2,12})
\oplus3({\bf 4,2,10})
\oplus5({\bf 4,2,8})
\oplus5({\bf 4,2,6})
\oplus4({\bf 4,2,4})
\oplus3({\bf 4,2,2})
\oplus({\bf 2,16,2})
\oplus({\bf 2,14,4})
\oplus({\bf 2,14,2})
\oplus({\bf 2,12,6})
\oplus2({\bf 2,12,4})
\oplus2({\bf 2,12,2})
\oplus({\bf 2,10,8})
\oplus2({\bf 2,10,6})
\oplus3({\bf 2,10,4})
\oplus3({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus2({\bf 2,8,8})
\oplus4({\bf 2,8,6})
\oplus5({\bf 2,8,4})
\oplus3({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus2({\bf 2,6,10})
\oplus4({\bf 2,6,8})
\oplus5({\bf 2,6,6})
\oplus5({\bf 2,6,4})
\oplus3({\bf 2,6,2})
\oplus({\bf 2,4,14})
\oplus2({\bf 2,4,12})
\oplus3({\bf 2,4,10})
\oplus5({\bf 2,4,8})
\oplus5({\bf 2,4,6})
\oplus4({\bf 2,4,4})
\oplus3({\bf 2,4,2})
\oplus({\bf 2,2,16})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,12})
\oplus3({\bf 2,2,10})
\oplus3({\bf 2,2,8})
\oplus3({\bf 2,2,6})
\oplus3({\bf 2,2,4})
\oplus({\bf 2,2,2})$\\
%
${\bf 65536}$&=&
$({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,7})
\oplus4({\bf 9,5,5})
\oplus6({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus2({\bf 9,3,7})
\oplus6({\bf 9,3,5})
\oplus8({\bf 9,3,3})
\oplus4({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus4({\bf 9,1,3})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus2({\bf 7,7,7})
\oplus6({\bf 7,7,5})
\oplus8({\bf 7,7,3})
\oplus4({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus6({\bf 7,5,7})
\oplus14({\bf 7,5,5})
\oplus16({\bf 7,5,3})
\oplus7({\bf 7,5,1})
\oplus2({\bf 7,3,9})
\oplus8({\bf 7,3,7})
\oplus16({\bf 7,3,5})
\oplus18({\bf 7,3,3})
\oplus8({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus4({\bf 7,1,7})
\oplus7({\bf 7,1,5})
\oplus8({\bf 7,1,3})
\oplus4({\bf 7,1,1})
\oplus({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,7})
\oplus4({\bf 5,9,5})
\oplus6({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus6({\bf 5,7,7})
\oplus14({\bf 5,7,5})
\oplus16({\bf 5,7,3})
\oplus7({\bf 5,7,1})
\oplus4({\bf 5,5,9})
\oplus14({\bf 5,5,7})
\oplus24({\bf 5,5,5})
\oplus26({\bf 5,5,3})
\oplus12({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus6({\bf 5,3,9})
\oplus16({\bf 5,3,7})
\oplus26({\bf 5,3,5})
\oplus26({\bf 5,3,3})
\oplus11({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus3({\bf 5,1,9})
\oplus7({\bf 5,1,7})
\oplus12({\bf 5,1,5})
\oplus11({\bf 5,1,3})
\oplus4({\bf 5,1,1})
\oplus({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus2({\bf 3,9,7})
\oplus6({\bf 3,9,5})
\oplus8({\bf 3,9,3})
\oplus4({\bf 3,9,1})
\oplus2({\bf 3,7,9})
\oplus8({\bf 3,7,7})
\oplus16({\bf 3,7,5})
\oplus18({\bf 3,7,3})
\oplus8({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus6({\bf 3,5,9})
\oplus16({\bf 3,5,7})
\oplus26({\bf 3,5,5})
\oplus26({\bf 3,5,3})
\oplus11({\bf 3,5,1})
\oplus2({\bf 3,3,11})
\oplus8({\bf 3,3,9})
\oplus18({\bf 3,3,7})
\oplus26({\bf 3,3,5})
\oplus24({\bf 3,3,3})
\oplus10({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus4({\bf 3,1,9})
\oplus8({\bf 3,1,7})
\oplus11({\bf 3,1,5})
\oplus10({\bf 3,1,3})
\oplus4({\bf 3,1,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,7})
\oplus3({\bf 1,9,5})
\oplus4({\bf 1,9,3})
\oplus2({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus4({\bf 1,7,7})
\oplus7({\bf 1,7,5})
\oplus8({\bf 1,7,3})
\oplus4({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus3({\bf 1,5,9})
\oplus7({\bf 1,5,7})
\oplus12({\bf 1,5,5})
\oplus11({\bf 1,5,3})
\oplus4({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus4({\bf 1,3,9})
\oplus8({\bf 1,3,7})
\oplus11({\bf 1,3,5})
\oplus10({\bf 1,3,3})
\oplus4({\bf 1,3,1})
\oplus2({\bf 1,1,9})
\oplus4({\bf 1,1,7})
\oplus4({\bf 1,1,5})
\oplus4({\bf 1,1,3})
\oplus2({\bf 1,1,1})$\\
%
${\bf 65637}$&=&
$({\bf 11,11,9})
\oplus({\bf 11,9,11})
\oplus({\bf 11,9,9})
\oplus({\bf 11,9,7})
\oplus({\bf 11,7,9})
\oplus({\bf 11,7,7})
\oplus({\bf 11,7,5})
\oplus({\bf 11,5,7})
\oplus({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,3,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,3})
\oplus({\bf 9,11,11})
\oplus({\bf 9,11,9})
\oplus({\bf 9,11,7})
\oplus({\bf 9,9,11})
\oplus3({\bf 9,9,9})
\oplus3({\bf 9,9,7})
\oplus({\bf 9,9,5})
\oplus({\bf 9,7,11})
\oplus3({\bf 9,7,9})
\oplus4({\bf 9,7,7})
\oplus3({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,9})
\oplus3({\bf 9,5,7})
\oplus4({\bf 9,5,5})
\oplus3({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus3({\bf 9,3,5})
\oplus4({\bf 9,3,3})
\oplus2({\bf 9,3,1})
\oplus({\bf 9,1,5})
\oplus2({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,11,9})
\oplus({\bf 7,11,7})
\oplus({\bf 7,11,5})
\oplus({\bf 7,9,11})
\oplus3({\bf 7,9,9})
\oplus4({\bf 7,9,7})
\oplus3({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,11})
\oplus4({\bf 7,7,9})
\oplus6({\bf 7,7,7})
\oplus6({\bf 7,7,5})
\oplus3({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus3({\bf 7,5,9})
\oplus6({\bf 7,5,7})
\oplus7({\bf 7,5,5})
\oplus6({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus3({\bf 7,3,7})
\oplus6({\bf 7,3,5})
\oplus6({\bf 7,3,3})
\oplus3({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus3({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,11,7})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus({\bf 5,9,9})
\oplus3({\bf 5,9,7})
\oplus4({\bf 5,9,5})
\oplus3({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus3({\bf 5,7,9})
\oplus6({\bf 5,7,7})
\oplus7({\bf 5,7,5})
\oplus6({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus4({\bf 5,5,9})
\oplus7({\bf 5,5,7})
\oplus9({\bf 5,5,5})
\oplus8({\bf 5,5,3})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus3({\bf 5,3,9})
\oplus6({\bf 5,3,7})
\oplus8({\bf 5,3,5})
\oplus7({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,11,5})
\oplus({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,7})
\oplus3({\bf 3,9,5})
\oplus4({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus({\bf 3,7,9})
\oplus3({\bf 3,7,7})
\oplus6({\bf 3,7,5})
\oplus6({\bf 3,7,3})
\oplus3({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus3({\bf 3,5,9})
\oplus6({\bf 3,5,7})
\oplus8({\bf 3,5,5})
\oplus7({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus6({\bf 3,3,7})
\oplus7({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,5})
\oplus2({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus3({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})$\\
%
${\bf 66528}$&=&
$({\bf 11,7,3})
\oplus({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,1})
\oplus({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus2({\bf 9,7,5})
\oplus3({\bf 9,7,3})
\oplus2({\bf 9,7,1})
\oplus2({\bf 9,5,7})
\oplus5({\bf 9,5,5})
\oplus6({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus3({\bf 9,3,7})
\oplus6({\bf 9,3,5})
\oplus6({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus2({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,11,3})
\oplus2({\bf 7,9,5})
\oplus3({\bf 7,9,3})
\oplus2({\bf 7,9,1})
\oplus3({\bf 7,7,7})
\oplus6({\bf 7,7,5})
\oplus10({\bf 7,7,3})
\oplus3({\bf 7,7,1})
\oplus2({\bf 7,5,9})
\oplus6({\bf 7,5,7})
\oplus13({\bf 7,5,5})
\oplus13({\bf 7,5,3})
\oplus7({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus3({\bf 7,3,9})
\oplus10({\bf 7,3,7})
\oplus13({\bf 7,3,5})
\oplus16({\bf 7,3,3})
\oplus4({\bf 7,3,1})
\oplus2({\bf 7,1,9})
\oplus3({\bf 7,1,7})
\oplus7({\bf 7,1,5})
\oplus4({\bf 7,1,3})
\oplus4({\bf 7,1,1})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus2({\bf 5,9,7})
\oplus5({\bf 5,9,5})
\oplus6({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus2({\bf 5,7,9})
\oplus6({\bf 5,7,7})
\oplus13({\bf 5,7,5})
\oplus13({\bf 5,7,3})
\oplus7({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus5({\bf 5,5,9})
\oplus13({\bf 5,5,7})
\oplus21({\bf 5,5,5})
\oplus21({\bf 5,5,3})
\oplus9({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus6({\bf 5,3,9})
\oplus13({\bf 5,3,7})
\oplus21({\bf 5,3,5})
\oplus18({\bf 5,3,3})
\oplus9({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus3({\bf 5,1,9})
\oplus7({\bf 5,1,7})
\oplus9({\bf 5,1,5})
\oplus9({\bf 5,1,3})
\oplus3({\bf 5,1,1})
\oplus({\bf 3,11,7})
\oplus({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,9,9})
\oplus3({\bf 3,9,7})
\oplus6({\bf 3,9,5})
\oplus6({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus3({\bf 3,7,9})
\oplus10({\bf 3,7,7})
\oplus13({\bf 3,7,5})
\oplus16({\bf 3,7,3})
\oplus4({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus6({\bf 3,5,9})
\oplus13({\bf 3,5,7})
\oplus21({\bf 3,5,5})
\oplus18({\bf 3,5,3})
\oplus9({\bf 3,5,1})
\oplus2({\bf 3,3,11})
\oplus6({\bf 3,3,9})
\oplus16({\bf 3,3,7})
\oplus18({\bf 3,3,5})
\oplus21({\bf 3,3,3})
\oplus5({\bf 3,3,1})
\oplus3({\bf 3,1,9})
\oplus4({\bf 3,1,7})
\oplus9({\bf 3,1,5})
\oplus5({\bf 3,1,3})
\oplus5({\bf 3,1,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,9})
\oplus2({\bf 1,9,7})
\oplus3({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus2({\bf 1,7,9})
\oplus3({\bf 1,7,7})
\oplus7({\bf 1,7,5})
\oplus4({\bf 1,7,3})
\oplus4({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus3({\bf 1,5,9})
\oplus7({\bf 1,5,7})
\oplus9({\bf 1,5,5})
\oplus9({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus3({\bf 1,3,9})
\oplus4({\bf 1,3,7})
\oplus9({\bf 1,3,5})
\oplus5({\bf 1,3,3})
\oplus5({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus4({\bf 1,1,7})
\oplus3({\bf 1,1,5})
\oplus5({\bf 1,1,3})$\\
%
${\bf 67584}$&=&
$({\bf 10,10,4})
\oplus({\bf 10,8,6})
\oplus({\bf 10,8,4})
\oplus({\bf 10,8,2})
\oplus({\bf 10,6,8})
\oplus({\bf 10,6,6})
\oplus2({\bf 10,6,4})
\oplus({\bf 10,6,2})
\oplus({\bf 10,4,10})
\oplus({\bf 10,4,8})
\oplus2({\bf 10,4,6})
\oplus2({\bf 10,4,4})
\oplus({\bf 10,4,2})
\oplus({\bf 10,2,8})
\oplus({\bf 10,2,6})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,10,6})
\oplus({\bf 8,10,4})
\oplus({\bf 8,10,2})
\oplus({\bf 8,8,8})
\oplus3({\bf 8,8,6})
\oplus4({\bf 8,8,4})
\oplus3({\bf 8,8,2})
\oplus({\bf 8,6,10})
\oplus3({\bf 8,6,8})
\oplus6({\bf 8,6,6})
\oplus7({\bf 8,6,4})
\oplus5({\bf 8,6,2})
\oplus({\bf 8,4,10})
\oplus4({\bf 8,4,8})
\oplus7({\bf 8,4,6})
\oplus8({\bf 8,4,4})
\oplus6({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus3({\bf 8,2,8})
\oplus5({\bf 8,2,6})
\oplus6({\bf 8,2,4})
\oplus4({\bf 8,2,2})
\oplus({\bf 6,10,8})
\oplus({\bf 6,10,6})
\oplus2({\bf 6,10,4})
\oplus({\bf 6,10,2})
\oplus({\bf 6,8,10})
\oplus3({\bf 6,8,8})
\oplus6({\bf 6,8,6})
\oplus7({\bf 6,8,4})
\oplus5({\bf 6,8,2})
\oplus({\bf 6,6,10})
\oplus6({\bf 6,6,8})
\oplus11({\bf 6,6,6})
\oplus15({\bf 6,6,4})
\oplus10({\bf 6,6,2})
\oplus2({\bf 6,4,10})
\oplus7({\bf 6,4,8})
\oplus15({\bf 6,4,6})
\oplus18({\bf 6,4,4})
\oplus13({\bf 6,4,2})
\oplus({\bf 6,2,10})
\oplus5({\bf 6,2,8})
\oplus10({\bf 6,2,6})
\oplus13({\bf 6,2,4})
\oplus9({\bf 6,2,2})
\oplus({\bf 4,10,10})
\oplus({\bf 4,10,8})
\oplus2({\bf 4,10,6})
\oplus2({\bf 4,10,4})
\oplus({\bf 4,10,2})
\oplus({\bf 4,8,10})
\oplus4({\bf 4,8,8})
\oplus7({\bf 4,8,6})
\oplus8({\bf 4,8,4})
\oplus6({\bf 4,8,2})
\oplus2({\bf 4,6,10})
\oplus7({\bf 4,6,8})
\oplus15({\bf 4,6,6})
\oplus18({\bf 4,6,4})
\oplus13({\bf 4,6,2})
\oplus2({\bf 4,4,10})
\oplus8({\bf 4,4,8})
\oplus18({\bf 4,4,6})
\oplus24({\bf 4,4,4})
\oplus16({\bf 4,4,2})
\oplus({\bf 4,2,10})
\oplus6({\bf 4,2,8})
\oplus13({\bf 4,2,6})
\oplus16({\bf 4,2,4})
\oplus12({\bf 4,2,2})
\oplus({\bf 2,10,8})
\oplus({\bf 2,10,6})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus3({\bf 2,8,8})
\oplus5({\bf 2,8,6})
\oplus6({\bf 2,8,4})
\oplus4({\bf 2,8,2})
\oplus({\bf 2,6,10})
\oplus5({\bf 2,6,8})
\oplus10({\bf 2,6,6})
\oplus13({\bf 2,6,4})
\oplus9({\bf 2,6,2})
\oplus({\bf 2,4,10})
\oplus6({\bf 2,4,8})
\oplus13({\bf 2,4,6})
\oplus16({\bf 2,4,4})
\oplus12({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus4({\bf 2,2,8})
\oplus9({\bf 2,2,6})
\oplus12({\bf 2,2,4})
\oplus8({\bf 2,2,2})$\\
%
${\bf 67760}$&=&
$({\bf 13,5,1})
\oplus({\bf 13,3,3})
\oplus({\bf 13,1,5})
\oplus({\bf 13,1,1})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,5})
\oplus2({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus2({\bf 11,3,5})
\oplus4({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus3({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus7({\bf 9,5,5})
\oplus5({\bf 9,5,3})
\oplus5({\bf 9,5,1})
\oplus3({\bf 9,3,7})
\oplus5({\bf 9,3,5})
\oplus8({\bf 9,3,3})
\oplus2({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus5({\bf 9,1,5})
\oplus2({\bf 9,1,3})
\oplus4({\bf 9,1,1})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,7})
\oplus2({\bf 7,9,5})
\oplus3({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus5({\bf 7,7,7})
\oplus7({\bf 7,7,5})
\oplus9({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus2({\bf 7,5,9})
\oplus7({\bf 7,5,7})
\oplus11({\bf 7,5,5})
\oplus12({\bf 7,5,3})
\oplus5({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus3({\bf 7,3,9})
\oplus9({\bf 7,3,7})
\oplus12({\bf 7,3,5})
\oplus14({\bf 7,3,3})
\oplus4({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus5({\bf 7,1,5})
\oplus4({\bf 7,1,3})
\oplus2({\bf 7,1,1})
\oplus({\bf 5,13,1})
\oplus({\bf 5,11,5})
\oplus2({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus7({\bf 5,9,5})
\oplus5({\bf 5,9,3})
\oplus5({\bf 5,9,1})
\oplus2({\bf 5,7,9})
\oplus7({\bf 5,7,7})
\oplus11({\bf 5,7,5})
\oplus12({\bf 5,7,3})
\oplus5({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus7({\bf 5,5,9})
\oplus11({\bf 5,5,7})
\oplus21({\bf 5,5,5})
\oplus14({\bf 5,5,3})
\oplus10({\bf 5,5,1})
\oplus2({\bf 5,3,11})
\oplus5({\bf 5,3,9})
\oplus12({\bf 5,3,7})
\oplus14({\bf 5,3,5})
\oplus15({\bf 5,3,3})
\oplus4({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus({\bf 5,1,11})
\oplus5({\bf 5,1,9})
\oplus5({\bf 5,1,7})
\oplus10({\bf 5,1,5})
\oplus4({\bf 5,1,3})
\oplus6({\bf 5,1,1})
\oplus({\bf 3,13,3})
\oplus({\bf 3,11,7})
\oplus2({\bf 3,11,5})
\oplus4({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus3({\bf 3,9,7})
\oplus5({\bf 3,9,5})
\oplus8({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus3({\bf 3,7,9})
\oplus9({\bf 3,7,7})
\oplus12({\bf 3,7,5})
\oplus14({\bf 3,7,3})
\oplus4({\bf 3,7,1})
\oplus2({\bf 3,5,11})
\oplus5({\bf 3,5,9})
\oplus12({\bf 3,5,7})
\oplus14({\bf 3,5,5})
\oplus15({\bf 3,5,3})
\oplus4({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus8({\bf 3,3,9})
\oplus14({\bf 3,3,7})
\oplus15({\bf 3,3,5})
\oplus14({\bf 3,3,3})
\oplus4({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus4({\bf 3,1,7})
\oplus4({\bf 3,1,5})
\oplus4({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,13,5})
\oplus({\bf 1,13,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus5({\bf 1,9,5})
\oplus2({\bf 1,9,3})
\oplus4({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus5({\bf 1,7,5})
\oplus4({\bf 1,7,3})
\oplus2({\bf 1,7,1})
\oplus({\bf 1,5,13})
\oplus({\bf 1,5,11})
\oplus5({\bf 1,5,9})
\oplus5({\bf 1,5,7})
\oplus10({\bf 1,5,5})
\oplus4({\bf 1,5,3})
\oplus6({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus4({\bf 1,3,7})
\oplus4({\bf 1,3,5})
\oplus4({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus4({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus6({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus3({\bf 1,1,1})$\\
%
${\bf 77520}$&=&
$({\bf 14,14,14})
\oplus({\bf 14,12,12})
\oplus({\bf 14,10,10})
\oplus({\bf 14,8,8})
\oplus({\bf 14,6,6})
\oplus({\bf 14,4,4})
\oplus({\bf 14,2,2})
\oplus({\bf 12,14,12})
\oplus({\bf 12,12,14})
\oplus({\bf 12,12,12})
\oplus({\bf 12,12,10})
\oplus({\bf 12,10,12})
\oplus({\bf 12,10,10})
\oplus({\bf 12,10,8})
\oplus({\bf 12,8,10})
\oplus({\bf 12,8,8})
\oplus({\bf 12,8,6})
\oplus({\bf 12,6,8})
\oplus({\bf 12,6,6})
\oplus({\bf 12,6,4})
\oplus({\bf 12,4,6})
\oplus({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,14,10})
\oplus({\bf 10,12,12})
\oplus({\bf 10,12,10})
\oplus({\bf 10,12,8})
\oplus({\bf 10,10,14})
\oplus({\bf 10,10,12})
\oplus2({\bf 10,10,10})
\oplus({\bf 10,10,8})
\oplus({\bf 10,10,6})
\oplus({\bf 10,8,12})
\oplus({\bf 10,8,10})
\oplus2({\bf 10,8,8})
\oplus({\bf 10,8,6})
\oplus({\bf 10,8,4})
\oplus({\bf 10,6,10})
\oplus({\bf 10,6,8})
\oplus2({\bf 10,6,6})
\oplus({\bf 10,6,4})
\oplus({\bf 10,6,2})
\oplus({\bf 10,4,8})
\oplus({\bf 10,4,6})
\oplus2({\bf 10,4,4})
\oplus({\bf 10,4,2})
\oplus({\bf 10,2,6})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,14,8})
\oplus({\bf 8,12,10})
\oplus({\bf 8,12,8})
\oplus({\bf 8,12,6})
\oplus({\bf 8,10,12})
\oplus({\bf 8,10,10})
\oplus2({\bf 8,10,8})
\oplus({\bf 8,10,6})
\oplus({\bf 8,10,4})
\oplus({\bf 8,8,14})
\oplus({\bf 8,8,12})
\oplus2({\bf 8,8,10})
\oplus2({\bf 8,8,8})
\oplus2({\bf 8,8,6})
\oplus({\bf 8,8,4})
\oplus({\bf 8,8,2})
\oplus({\bf 8,6,12})
\oplus({\bf 8,6,10})
\oplus2({\bf 8,6,8})
\oplus2({\bf 8,6,6})
\oplus2({\bf 8,6,4})
\oplus({\bf 8,6,2})
\oplus({\bf 8,4,10})
\oplus({\bf 8,4,8})
\oplus2({\bf 8,4,6})
\oplus2({\bf 8,4,4})
\oplus({\bf 8,4,2})
\oplus({\bf 8,2,8})
\oplus({\bf 8,2,6})
\oplus({\bf 8,2,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,14,6})
\oplus({\bf 6,12,8})
\oplus({\bf 6,12,6})
\oplus({\bf 6,12,4})
\oplus({\bf 6,10,10})
\oplus({\bf 6,10,8})
\oplus2({\bf 6,10,6})
\oplus({\bf 6,10,4})
\oplus({\bf 6,10,2})
\oplus({\bf 6,8,12})
\oplus({\bf 6,8,10})
\oplus2({\bf 6,8,8})
\oplus2({\bf 6,8,6})
\oplus2({\bf 6,8,4})
\oplus({\bf 6,8,2})
\oplus({\bf 6,6,14})
\oplus({\bf 6,6,12})
\oplus2({\bf 6,6,10})
\oplus2({\bf 6,6,8})
\oplus3({\bf 6,6,6})
\oplus2({\bf 6,6,4})
\oplus({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus({\bf 6,4,10})
\oplus2({\bf 6,4,8})
\oplus2({\bf 6,4,6})
\oplus2({\bf 6,4,4})
\oplus({\bf 6,4,2})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,8})
\oplus({\bf 6,2,6})
\oplus({\bf 6,2,4})
\oplus({\bf 6,2,2})
\oplus({\bf 4,14,4})
\oplus({\bf 4,12,6})
\oplus({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,8})
\oplus({\bf 4,10,6})
\oplus2({\bf 4,10,4})
\oplus({\bf 4,10,2})
\oplus({\bf 4,8,10})
\oplus({\bf 4,8,8})
\oplus2({\bf 4,8,6})
\oplus2({\bf 4,8,4})
\oplus({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus({\bf 4,6,10})
\oplus2({\bf 4,6,8})
\oplus2({\bf 4,6,6})
\oplus2({\bf 4,6,4})
\oplus({\bf 4,6,2})
\oplus({\bf 4,4,14})
\oplus({\bf 4,4,12})
\oplus2({\bf 4,4,10})
\oplus2({\bf 4,4,8})
\oplus2({\bf 4,4,6})
\oplus2({\bf 4,4,4})
\oplus({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,8})
\oplus({\bf 4,2,6})
\oplus({\bf 4,2,4})
\oplus({\bf 4,2,2})
\oplus({\bf 2,14,2})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,6})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,8})
\oplus({\bf 2,8,6})
\oplus({\bf 2,8,4})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,8})
\oplus({\bf 2,6,6})
\oplus({\bf 2,6,4})
\oplus({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,8})
\oplus({\bf 2,4,6})
\oplus({\bf 2,4,4})
\oplus({\bf 2,4,2})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,12})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,8})
\oplus({\bf 2,2,6})
\oplus({\bf 2,2,4})
\oplus({\bf 2,2,2})$\\
%
${\bf 78624}$&=&
$({\bf 12,6,4})
\oplus({\bf 12,4,6})
\oplus({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,8,4})
\oplus({\bf 10,8,2})
\oplus2({\bf 10,6,6})
\oplus3({\bf 10,6,4})
\oplus3({\bf 10,6,2})
\oplus({\bf 10,4,8})
\oplus3({\bf 10,4,6})
\oplus5({\bf 10,4,4})
\oplus4({\bf 10,4,2})
\oplus({\bf 10,2,8})
\oplus3({\bf 10,2,6})
\oplus4({\bf 10,2,4})
\oplus3({\bf 10,2,2})
\oplus({\bf 8,10,4})
\oplus({\bf 8,10,2})
\oplus2({\bf 8,8,6})
\oplus4({\bf 8,8,4})
\oplus4({\bf 8,8,2})
\oplus2({\bf 8,6,8})
\oplus5({\bf 8,6,6})
\oplus9({\bf 8,6,4})
\oplus7({\bf 8,6,2})
\oplus({\bf 8,4,10})
\oplus4({\bf 8,4,8})
\oplus9({\bf 8,4,6})
\oplus12({\bf 8,4,4})
\oplus9({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus4({\bf 8,2,8})
\oplus7({\bf 8,2,6})
\oplus9({\bf 8,2,4})
\oplus6({\bf 8,2,2})
\oplus({\bf 6,12,4})
\oplus2({\bf 6,10,6})
\oplus3({\bf 6,10,4})
\oplus3({\bf 6,10,2})
\oplus2({\bf 6,8,8})
\oplus5({\bf 6,8,6})
\oplus9({\bf 6,8,4})
\oplus7({\bf 6,8,2})
\oplus2({\bf 6,6,10})
\oplus5({\bf 6,6,8})
\oplus12({\bf 6,6,6})
\oplus16({\bf 6,6,4})
\oplus12({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus3({\bf 6,4,10})
\oplus9({\bf 6,4,8})
\oplus16({\bf 6,4,6})
\oplus19({\bf 6,4,4})
\oplus13({\bf 6,4,2})
\oplus3({\bf 6,2,10})
\oplus7({\bf 6,2,8})
\oplus12({\bf 6,2,6})
\oplus13({\bf 6,2,4})
\oplus9({\bf 6,2,2})
\oplus({\bf 4,12,6})
\oplus({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,8})
\oplus3({\bf 4,10,6})
\oplus5({\bf 4,10,4})
\oplus4({\bf 4,10,2})
\oplus({\bf 4,8,10})
\oplus4({\bf 4,8,8})
\oplus9({\bf 4,8,6})
\oplus12({\bf 4,8,4})
\oplus9({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus3({\bf 4,6,10})
\oplus9({\bf 4,6,8})
\oplus16({\bf 4,6,6})
\oplus19({\bf 4,6,4})
\oplus13({\bf 4,6,2})
\oplus({\bf 4,4,12})
\oplus5({\bf 4,4,10})
\oplus12({\bf 4,4,8})
\oplus19({\bf 4,4,6})
\oplus21({\bf 4,4,4})
\oplus14({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus4({\bf 4,2,10})
\oplus9({\bf 4,2,8})
\oplus13({\bf 4,2,6})
\oplus14({\bf 4,2,4})
\oplus9({\bf 4,2,2})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,8})
\oplus3({\bf 2,10,6})
\oplus4({\bf 2,10,4})
\oplus3({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus4({\bf 2,8,8})
\oplus7({\bf 2,8,6})
\oplus9({\bf 2,8,4})
\oplus6({\bf 2,8,2})
\oplus3({\bf 2,6,10})
\oplus7({\bf 2,6,8})
\oplus12({\bf 2,6,6})
\oplus13({\bf 2,6,4})
\oplus9({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus4({\bf 2,4,10})
\oplus9({\bf 2,4,8})
\oplus13({\bf 2,4,6})
\oplus14({\bf 2,4,4})
\oplus9({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus3({\bf 2,2,10})
\oplus6({\bf 2,2,8})
\oplus9({\bf 2,2,6})
\oplus9({\bf 2,2,4})
\oplus6({\bf 2,2,2})$\\
%
${\bf 80640}$&=&
$({\bf 12,8,8})
\oplus({\bf 12,6,6})
\oplus({\bf 12,4,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,10,10})
\oplus({\bf 10,10,8})
\oplus({\bf 10,10,6})
\oplus({\bf 10,8,10})
\oplus2({\bf 10,8,8})
\oplus2({\bf 10,8,6})
\oplus({\bf 10,8,4})
\oplus({\bf 10,6,10})
\oplus2({\bf 10,6,8})
\oplus3({\bf 10,6,6})
\oplus2({\bf 10,6,4})
\oplus({\bf 10,6,2})
\oplus({\bf 10,4,8})
\oplus2({\bf 10,4,6})
\oplus3({\bf 10,4,4})
\oplus2({\bf 10,4,2})
\oplus({\bf 10,2,6})
\oplus2({\bf 10,2,4})
\oplus2({\bf 10,2,2})
\oplus({\bf 8,12,8})
\oplus({\bf 8,10,10})
\oplus2({\bf 8,10,8})
\oplus2({\bf 8,10,6})
\oplus({\bf 8,10,4})
\oplus({\bf 8,8,12})
\oplus2({\bf 8,8,10})
\oplus5({\bf 8,8,8})
\oplus5({\bf 8,8,6})
\oplus4({\bf 8,8,4})
\oplus({\bf 8,8,2})
\oplus2({\bf 8,6,10})
\oplus5({\bf 8,6,8})
\oplus7({\bf 8,6,6})
\oplus6({\bf 8,6,4})
\oplus4({\bf 8,6,2})
\oplus({\bf 8,4,10})
\oplus4({\bf 8,4,8})
\oplus6({\bf 8,4,6})
\oplus8({\bf 8,4,4})
\oplus5({\bf 8,4,2})
\oplus({\bf 8,2,8})
\oplus4({\bf 8,2,6})
\oplus5({\bf 8,2,4})
\oplus4({\bf 8,2,2})
\oplus({\bf 6,12,6})
\oplus({\bf 6,10,10})
\oplus2({\bf 6,10,8})
\oplus3({\bf 6,10,6})
\oplus2({\bf 6,10,4})
\oplus({\bf 6,10,2})
\oplus2({\bf 6,8,10})
\oplus5({\bf 6,8,8})
\oplus7({\bf 6,8,6})
\oplus6({\bf 6,8,4})
\oplus4({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus3({\bf 6,6,10})
\oplus7({\bf 6,6,8})
\oplus12({\bf 6,6,6})
\oplus11({\bf 6,6,4})
\oplus7({\bf 6,6,2})
\oplus2({\bf 6,4,10})
\oplus6({\bf 6,4,8})
\oplus11({\bf 6,4,6})
\oplus13({\bf 6,4,4})
\oplus8({\bf 6,4,2})
\oplus({\bf 6,2,10})
\oplus4({\bf 6,2,8})
\oplus7({\bf 6,2,6})
\oplus8({\bf 6,2,4})
\oplus7({\bf 6,2,2})
\oplus({\bf 4,12,4})
\oplus({\bf 4,10,8})
\oplus2({\bf 4,10,6})
\oplus3({\bf 4,10,4})
\oplus2({\bf 4,10,2})
\oplus({\bf 4,8,10})
\oplus4({\bf 4,8,8})
\oplus6({\bf 4,8,6})
\oplus8({\bf 4,8,4})
\oplus5({\bf 4,8,2})
\oplus2({\bf 4,6,10})
\oplus6({\bf 4,6,8})
\oplus11({\bf 4,6,6})
\oplus13({\bf 4,6,4})
\oplus8({\bf 4,6,2})
\oplus({\bf 4,4,12})
\oplus3({\bf 4,4,10})
\oplus8({\bf 4,4,8})
\oplus13({\bf 4,4,6})
\oplus15({\bf 4,4,4})
\oplus10({\bf 4,4,2})
\oplus2({\bf 4,2,10})
\oplus5({\bf 4,2,8})
\oplus8({\bf 4,2,6})
\oplus10({\bf 4,2,4})
\oplus7({\bf 4,2,2})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,6})
\oplus2({\bf 2,10,4})
\oplus2({\bf 2,10,2})
\oplus({\bf 2,8,8})
\oplus4({\bf 2,8,6})
\oplus5({\bf 2,8,4})
\oplus4({\bf 2,8,2})
\oplus({\bf 2,6,10})
\oplus4({\bf 2,6,8})
\oplus7({\bf 2,6,6})
\oplus8({\bf 2,6,4})
\oplus7({\bf 2,6,2})
\oplus2({\bf 2,4,10})
\oplus5({\bf 2,4,8})
\oplus8({\bf 2,4,6})
\oplus10({\bf 2,4,4})
\oplus7({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus2({\bf 2,2,10})
\oplus4({\bf 2,2,8})
\oplus7({\bf 2,2,6})
\oplus7({\bf 2,2,4})
\oplus5({\bf 2,2,2})$\\
%
${\bf 82368}$&=&
$({\bf 11,9,9})
\oplus({\bf 11,9,7})
\oplus({\bf 11,7,9})
\oplus({\bf 11,7,7})
\oplus({\bf 11,7,5})
\oplus({\bf 11,5,7})
\oplus({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,3,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,3})
\oplus({\bf 9,11,9})
\oplus({\bf 9,11,7})
\oplus({\bf 9,9,11})
\oplus2({\bf 9,9,9})
\oplus3({\bf 9,9,7})
\oplus2({\bf 9,9,5})
\oplus({\bf 9,7,11})
\oplus3({\bf 9,7,9})
\oplus5({\bf 9,7,7})
\oplus4({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus2({\bf 9,5,9})
\oplus4({\bf 9,5,7})
\oplus5({\bf 9,5,5})
\oplus4({\bf 9,5,3})
\oplus2({\bf 9,5,1})
\oplus2({\bf 9,3,7})
\oplus4({\bf 9,3,5})
\oplus5({\bf 9,3,3})
\oplus2({\bf 9,3,1})
\oplus2({\bf 9,1,5})
\oplus2({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,11,9})
\oplus({\bf 7,11,7})
\oplus({\bf 7,11,5})
\oplus({\bf 7,9,11})
\oplus3({\bf 7,9,9})
\oplus5({\bf 7,9,7})
\oplus4({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,7,11})
\oplus5({\bf 7,7,9})
\oplus8({\bf 7,7,7})
\oplus9({\bf 7,7,5})
\oplus5({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus4({\bf 7,5,9})
\oplus9({\bf 7,5,7})
\oplus11({\bf 7,5,5})
\oplus10({\bf 7,5,3})
\oplus3({\bf 7,5,1})
\oplus2({\bf 7,3,9})
\oplus5({\bf 7,3,7})
\oplus10({\bf 7,3,5})
\oplus9({\bf 7,3,3})
\oplus5({\bf 7,3,1})
\oplus2({\bf 7,1,7})
\oplus3({\bf 7,1,5})
\oplus5({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,11,7})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus2({\bf 5,9,9})
\oplus4({\bf 5,9,7})
\oplus5({\bf 5,9,5})
\oplus4({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus4({\bf 5,7,9})
\oplus9({\bf 5,7,7})
\oplus11({\bf 5,7,5})
\oplus10({\bf 5,7,3})
\oplus3({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus5({\bf 5,5,9})
\oplus11({\bf 5,5,7})
\oplus16({\bf 5,5,5})
\oplus13({\bf 5,5,3})
\oplus6({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus10({\bf 5,3,7})
\oplus13({\bf 5,3,5})
\oplus14({\bf 5,3,3})
\oplus5({\bf 5,3,1})
\oplus2({\bf 5,1,9})
\oplus3({\bf 5,1,7})
\oplus6({\bf 5,1,5})
\oplus5({\bf 5,1,3})
\oplus3({\bf 5,1,1})
\oplus({\bf 3,11,5})
\oplus({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus2({\bf 3,9,7})
\oplus4({\bf 3,9,5})
\oplus5({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus2({\bf 3,7,9})
\oplus5({\bf 3,7,7})
\oplus10({\bf 3,7,5})
\oplus9({\bf 3,7,3})
\oplus5({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus4({\bf 3,5,9})
\oplus10({\bf 3,5,7})
\oplus13({\bf 3,5,5})
\oplus14({\bf 3,5,3})
\oplus5({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus5({\bf 3,3,9})
\oplus9({\bf 3,3,7})
\oplus14({\bf 3,3,5})
\oplus11({\bf 3,3,3})
\oplus6({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus5({\bf 3,1,7})
\oplus5({\bf 3,1,5})
\oplus6({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,3})
\oplus2({\bf 1,9,5})
\oplus2({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus2({\bf 1,7,7})
\oplus3({\bf 1,7,5})
\oplus5({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus2({\bf 1,5,9})
\oplus3({\bf 1,5,7})
\oplus6({\bf 1,5,5})
\oplus5({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus5({\bf 1,3,7})
\oplus5({\bf 1,3,5})
\oplus6({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus3({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus2({\bf 1,1,1})$\\
%
${\bf 85800}$&=&
$({\bf 10,8,6})
\oplus({\bf 10,8,4})
\oplus({\bf 10,6,8})
\oplus2({\bf 10,6,6})
\oplus2({\bf 10,6,4})
\oplus({\bf 10,6,2})
\oplus({\bf 10,4,8})
\oplus2({\bf 10,4,6})
\oplus2({\bf 10,4,4})
\oplus2({\bf 10,4,2})
\oplus({\bf 10,2,6})
\oplus2({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,10,6})
\oplus({\bf 8,10,4})
\oplus2({\bf 8,8,8})
\oplus4({\bf 8,8,6})
\oplus4({\bf 8,8,4})
\oplus2({\bf 8,8,2})
\oplus({\bf 8,6,10})
\oplus4({\bf 8,6,8})
\oplus8({\bf 8,6,6})
\oplus9({\bf 8,6,4})
\oplus6({\bf 8,6,2})
\oplus({\bf 8,4,10})
\oplus4({\bf 8,4,8})
\oplus9({\bf 8,4,6})
\oplus12({\bf 8,4,4})
\oplus8({\bf 8,4,2})
\oplus2({\bf 8,2,8})
\oplus6({\bf 8,2,6})
\oplus8({\bf 8,2,4})
\oplus6({\bf 8,2,2})
\oplus({\bf 6,10,8})
\oplus2({\bf 6,10,6})
\oplus2({\bf 6,10,4})
\oplus({\bf 6,10,2})
\oplus({\bf 6,8,10})
\oplus4({\bf 6,8,8})
\oplus8({\bf 6,8,6})
\oplus9({\bf 6,8,4})
\oplus6({\bf 6,8,2})
\oplus2({\bf 6,6,10})
\oplus8({\bf 6,6,8})
\oplus16({\bf 6,6,6})
\oplus20({\bf 6,6,4})
\oplus14({\bf 6,6,2})
\oplus2({\bf 6,4,10})
\oplus9({\bf 6,4,8})
\oplus20({\bf 6,4,6})
\oplus26({\bf 6,4,4})
\oplus19({\bf 6,4,2})
\oplus({\bf 6,2,10})
\oplus6({\bf 6,2,8})
\oplus14({\bf 6,2,6})
\oplus19({\bf 6,2,4})
\oplus14({\bf 6,2,2})
\oplus({\bf 4,10,8})
\oplus2({\bf 4,10,6})
\oplus2({\bf 4,10,4})
\oplus2({\bf 4,10,2})
\oplus({\bf 4,8,10})
\oplus4({\bf 4,8,8})
\oplus9({\bf 4,8,6})
\oplus12({\bf 4,8,4})
\oplus8({\bf 4,8,2})
\oplus2({\bf 4,6,10})
\oplus9({\bf 4,6,8})
\oplus20({\bf 4,6,6})
\oplus26({\bf 4,6,4})
\oplus19({\bf 4,6,2})
\oplus2({\bf 4,4,10})
\oplus12({\bf 4,4,8})
\oplus26({\bf 4,4,6})
\oplus34({\bf 4,4,4})
\oplus26({\bf 4,4,2})
\oplus2({\bf 4,2,10})
\oplus8({\bf 4,2,8})
\oplus19({\bf 4,2,6})
\oplus26({\bf 4,2,4})
\oplus18({\bf 4,2,2})
\oplus({\bf 2,10,6})
\oplus2({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus2({\bf 2,8,8})
\oplus6({\bf 2,8,6})
\oplus8({\bf 2,8,4})
\oplus6({\bf 2,8,2})
\oplus({\bf 2,6,10})
\oplus6({\bf 2,6,8})
\oplus14({\bf 2,6,6})
\oplus19({\bf 2,6,4})
\oplus14({\bf 2,6,2})
\oplus2({\bf 2,4,10})
\oplus8({\bf 2,4,8})
\oplus19({\bf 2,4,6})
\oplus26({\bf 2,4,4})
\oplus18({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus6({\bf 2,2,8})
\oplus14({\bf 2,2,6})
\oplus18({\bf 2,2,4})
\oplus14({\bf 2,2,2})$\\
%
${\bf 87360}$&=&
$({\bf 14,4,4})
\oplus({\bf 14,2,2})
\oplus({\bf 12,6,6})
\oplus({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,6})
\oplus2({\bf 12,4,4})
\oplus2({\bf 12,4,2})
\oplus({\bf 12,2,6})
\oplus2({\bf 12,2,4})
\oplus2({\bf 12,2,2})
\oplus({\bf 10,8,6})
\oplus2({\bf 10,8,4})
\oplus({\bf 10,8,2})
\oplus({\bf 10,6,8})
\oplus2({\bf 10,6,6})
\oplus4({\bf 10,6,4})
\oplus3({\bf 10,6,2})
\oplus2({\bf 10,4,8})
\oplus4({\bf 10,4,6})
\oplus6({\bf 10,4,4})
\oplus5({\bf 10,4,2})
\oplus({\bf 10,2,8})
\oplus3({\bf 10,2,6})
\oplus5({\bf 10,2,4})
\oplus3({\bf 10,2,2})
\oplus({\bf 8,10,6})
\oplus2({\bf 8,10,4})
\oplus({\bf 8,10,2})
\oplus({\bf 8,8,8})
\oplus3({\bf 8,8,6})
\oplus4({\bf 8,8,4})
\oplus4({\bf 8,8,2})
\oplus({\bf 8,6,10})
\oplus3({\bf 8,6,8})
\oplus7({\bf 8,6,6})
\oplus9({\bf 8,6,4})
\oplus7({\bf 8,6,2})
\oplus2({\bf 8,4,10})
\oplus4({\bf 8,4,8})
\oplus9({\bf 8,4,6})
\oplus11({\bf 8,4,4})
\oplus7({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus4({\bf 8,2,8})
\oplus7({\bf 8,2,6})
\oplus7({\bf 8,2,4})
\oplus6({\bf 8,2,2})
\oplus({\bf 6,12,6})
\oplus({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,8})
\oplus2({\bf 6,10,6})
\oplus4({\bf 6,10,4})
\oplus3({\bf 6,10,2})
\oplus({\bf 6,8,10})
\oplus3({\bf 6,8,8})
\oplus7({\bf 6,8,6})
\oplus9({\bf 6,8,4})
\oplus7({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus2({\bf 6,6,10})
\oplus7({\bf 6,6,8})
\oplus11({\bf 6,6,6})
\oplus14({\bf 6,6,4})
\oplus9({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus4({\bf 6,4,10})
\oplus9({\bf 6,4,8})
\oplus14({\bf 6,4,6})
\oplus15({\bf 6,4,4})
\oplus10({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus3({\bf 6,2,10})
\oplus7({\bf 6,2,8})
\oplus9({\bf 6,2,6})
\oplus10({\bf 6,2,4})
\oplus6({\bf 6,2,2})
\oplus({\bf 4,14,4})
\oplus({\bf 4,12,6})
\oplus2({\bf 4,12,4})
\oplus2({\bf 4,12,2})
\oplus2({\bf 4,10,8})
\oplus4({\bf 4,10,6})
\oplus6({\bf 4,10,4})
\oplus5({\bf 4,10,2})
\oplus2({\bf 4,8,10})
\oplus4({\bf 4,8,8})
\oplus9({\bf 4,8,6})
\oplus11({\bf 4,8,4})
\oplus7({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus4({\bf 4,6,10})
\oplus9({\bf 4,6,8})
\oplus14({\bf 4,6,6})
\oplus15({\bf 4,6,4})
\oplus10({\bf 4,6,2})
\oplus({\bf 4,4,14})
\oplus2({\bf 4,4,12})
\oplus6({\bf 4,4,10})
\oplus11({\bf 4,4,8})
\oplus15({\bf 4,4,6})
\oplus14({\bf 4,4,4})
\oplus10({\bf 4,4,2})
\oplus2({\bf 4,2,12})
\oplus5({\bf 4,2,10})
\oplus7({\bf 4,2,8})
\oplus10({\bf 4,2,6})
\oplus10({\bf 4,2,4})
\oplus5({\bf 4,2,2})
\oplus({\bf 2,14,2})
\oplus({\bf 2,12,6})
\oplus2({\bf 2,12,4})
\oplus2({\bf 2,12,2})
\oplus({\bf 2,10,8})
\oplus3({\bf 2,10,6})
\oplus5({\bf 2,10,4})
\oplus3({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus4({\bf 2,8,8})
\oplus7({\bf 2,8,6})
\oplus7({\bf 2,8,4})
\oplus6({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus3({\bf 2,6,10})
\oplus7({\bf 2,6,8})
\oplus9({\bf 2,6,6})
\oplus10({\bf 2,6,4})
\oplus6({\bf 2,6,2})
\oplus2({\bf 2,4,12})
\oplus5({\bf 2,4,10})
\oplus7({\bf 2,4,8})
\oplus10({\bf 2,4,6})
\oplus10({\bf 2,4,4})
\oplus5({\bf 2,4,2})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,12})
\oplus3({\bf 2,2,10})
\oplus6({\bf 2,2,8})
\oplus6({\bf 2,2,6})
\oplus5({\bf 2,2,4})
\oplus4({\bf 2,2,2})$\\
%
${\bf 87480}$&=&
$({\bf 10,8,4})
\oplus({\bf 10,8,2})
\oplus({\bf 10,6,6})
\oplus2({\bf 10,6,4})
\oplus2({\bf 10,6,2})
\oplus({\bf 10,4,8})
\oplus2({\bf 10,4,6})
\oplus3({\bf 10,4,4})
\oplus2({\bf 10,4,2})
\oplus({\bf 10,2,8})
\oplus2({\bf 10,2,6})
\oplus2({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,10,4})
\oplus({\bf 8,10,2})
\oplus2({\bf 8,8,6})
\oplus4({\bf 8,8,4})
\oplus4({\bf 8,8,2})
\oplus2({\bf 8,6,8})
\oplus6({\bf 8,6,6})
\oplus10({\bf 8,6,4})
\oplus8({\bf 8,6,2})
\oplus({\bf 8,4,10})
\oplus4({\bf 8,4,8})
\oplus10({\bf 8,4,6})
\oplus13({\bf 8,4,4})
\oplus10({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus4({\bf 8,2,8})
\oplus8({\bf 8,2,6})
\oplus10({\bf 8,2,4})
\oplus7({\bf 8,2,2})
\oplus({\bf 6,10,6})
\oplus2({\bf 6,10,4})
\oplus2({\bf 6,10,2})
\oplus2({\bf 6,8,8})
\oplus6({\bf 6,8,6})
\oplus10({\bf 6,8,4})
\oplus8({\bf 6,8,2})
\oplus({\bf 6,6,10})
\oplus6({\bf 6,6,8})
\oplus15({\bf 6,6,6})
\oplus22({\bf 6,6,4})
\oplus17({\bf 6,6,2})
\oplus2({\bf 6,4,10})
\oplus10({\bf 6,4,8})
\oplus22({\bf 6,4,6})
\oplus30({\bf 6,4,4})
\oplus22({\bf 6,4,2})
\oplus2({\bf 6,2,10})
\oplus8({\bf 6,2,8})
\oplus17({\bf 6,2,6})
\oplus22({\bf 6,2,4})
\oplus16({\bf 6,2,2})
\oplus({\bf 4,10,8})
\oplus2({\bf 4,10,6})
\oplus3({\bf 4,10,4})
\oplus2({\bf 4,10,2})
\oplus({\bf 4,8,10})
\oplus4({\bf 4,8,8})
\oplus10({\bf 4,8,6})
\oplus13({\bf 4,8,4})
\oplus10({\bf 4,8,2})
\oplus2({\bf 4,6,10})
\oplus10({\bf 4,6,8})
\oplus22({\bf 4,6,6})
\oplus30({\bf 4,6,4})
\oplus22({\bf 4,6,2})
\oplus3({\bf 4,4,10})
\oplus13({\bf 4,4,8})
\oplus30({\bf 4,4,6})
\oplus39({\bf 4,4,4})
\oplus29({\bf 4,4,2})
\oplus2({\bf 4,2,10})
\oplus10({\bf 4,2,8})
\oplus22({\bf 4,2,6})
\oplus29({\bf 4,2,4})
\oplus21({\bf 4,2,2})
\oplus({\bf 2,10,8})
\oplus2({\bf 2,10,6})
\oplus2({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus4({\bf 2,8,8})
\oplus8({\bf 2,8,6})
\oplus10({\bf 2,8,4})
\oplus7({\bf 2,8,2})
\oplus2({\bf 2,6,10})
\oplus8({\bf 2,6,8})
\oplus17({\bf 2,6,6})
\oplus22({\bf 2,6,4})
\oplus16({\bf 2,6,2})
\oplus2({\bf 2,4,10})
\oplus10({\bf 2,4,8})
\oplus22({\bf 2,4,6})
\oplus29({\bf 2,4,4})
\oplus21({\bf 2,4,2})
\oplus({\bf 2,2,10})
\oplus7({\bf 2,2,8})
\oplus16({\bf 2,2,6})
\oplus21({\bf 2,2,4})
\oplus15({\bf 2,2,2})$\\
%
${\bf 90090}$&=&
$({\bf 15,3,3})
\oplus({\bf 15,1,1})
\oplus({\bf 13,5,5})
\oplus({\bf 13,5,3})
\oplus({\bf 13,5,1})
\oplus({\bf 13,3,5})
\oplus2({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,5})
\oplus({\bf 13,1,3})
\oplus({\bf 13,1,1})
\oplus({\bf 11,7,7})
\oplus({\bf 11,7,5})
\oplus2({\bf 11,7,3})
\oplus({\bf 11,5,7})
\oplus3({\bf 11,5,5})
\oplus3({\bf 11,5,3})
\oplus2({\bf 11,5,1})
\oplus2({\bf 11,3,7})
\oplus3({\bf 11,3,5})
\oplus6({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus2({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus2({\bf 11,1,1})
\oplus({\bf 9,9,7})
\oplus2({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus2({\bf 9,7,7})
\oplus4({\bf 9,7,5})
\oplus4({\bf 9,7,3})
\oplus2({\bf 9,7,1})
\oplus2({\bf 9,5,9})
\oplus4({\bf 9,5,7})
\oplus8({\bf 9,5,5})
\oplus7({\bf 9,5,3})
\oplus4({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus4({\bf 9,3,7})
\oplus7({\bf 9,3,5})
\oplus7({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus2({\bf 9,1,7})
\oplus4({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,11,7})
\oplus({\bf 7,11,5})
\oplus2({\bf 7,11,3})
\oplus({\bf 7,9,9})
\oplus2({\bf 7,9,7})
\oplus4({\bf 7,9,5})
\oplus4({\bf 7,9,3})
\oplus2({\bf 7,9,1})
\oplus({\bf 7,7,11})
\oplus2({\bf 7,7,9})
\oplus7({\bf 7,7,7})
\oplus8({\bf 7,7,5})
\oplus10({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus4({\bf 7,5,9})
\oplus8({\bf 7,5,7})
\oplus12({\bf 7,5,5})
\oplus10({\bf 7,5,3})
\oplus5({\bf 7,5,1})
\oplus2({\bf 7,3,11})
\oplus4({\bf 7,3,9})
\oplus10({\bf 7,3,7})
\oplus10({\bf 7,3,5})
\oplus12({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus2({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus5({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus3({\bf 7,1,1})
\oplus({\bf 5,13,5})
\oplus({\bf 5,13,3})
\oplus({\bf 5,13,1})
\oplus({\bf 5,11,7})
\oplus3({\bf 5,11,5})
\oplus3({\bf 5,11,3})
\oplus2({\bf 5,11,1})
\oplus2({\bf 5,9,9})
\oplus4({\bf 5,9,7})
\oplus8({\bf 5,9,5})
\oplus7({\bf 5,9,3})
\oplus4({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus4({\bf 5,7,9})
\oplus8({\bf 5,7,7})
\oplus12({\bf 5,7,5})
\oplus10({\bf 5,7,3})
\oplus5({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus8({\bf 5,5,9})
\oplus12({\bf 5,5,7})
\oplus16({\bf 5,5,5})
\oplus12({\bf 5,5,3})
\oplus6({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus3({\bf 5,3,11})
\oplus7({\bf 5,3,9})
\oplus10({\bf 5,3,7})
\oplus12({\bf 5,3,5})
\oplus9({\bf 5,3,3})
\oplus4({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus2({\bf 5,1,11})
\oplus4({\bf 5,1,9})
\oplus5({\bf 5,1,7})
\oplus6({\bf 5,1,5})
\oplus4({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,15,3})
\oplus({\bf 3,13,5})
\oplus2({\bf 3,13,3})
\oplus({\bf 3,13,1})
\oplus2({\bf 3,11,7})
\oplus3({\bf 3,11,5})
\oplus6({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,9})
\oplus4({\bf 3,9,7})
\oplus7({\bf 3,9,5})
\oplus7({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus2({\bf 3,7,11})
\oplus4({\bf 3,7,9})
\oplus10({\bf 3,7,7})
\oplus10({\bf 3,7,5})
\oplus12({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus3({\bf 3,5,11})
\oplus7({\bf 3,5,9})
\oplus10({\bf 3,5,7})
\oplus12({\bf 3,5,5})
\oplus9({\bf 3,5,3})
\oplus4({\bf 3,5,1})
\oplus({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus6({\bf 3,3,11})
\oplus7({\bf 3,3,9})
\oplus12({\bf 3,3,7})
\oplus9({\bf 3,3,5})
\oplus10({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus3({\bf 3,1,9})
\oplus2({\bf 3,1,7})
\oplus4({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,15,1})
\oplus({\bf 1,13,5})
\oplus({\bf 1,13,3})
\oplus({\bf 1,13,1})
\oplus2({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus2({\bf 1,11,1})
\oplus({\bf 1,9,9})
\oplus2({\bf 1,9,7})
\oplus4({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus2({\bf 1,9,1})
\oplus2({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus5({\bf 1,7,5})
\oplus2({\bf 1,7,3})
\oplus3({\bf 1,7,1})
\oplus({\bf 1,5,13})
\oplus2({\bf 1,5,11})
\oplus4({\bf 1,5,9})
\oplus5({\bf 1,5,7})
\oplus6({\bf 1,5,5})
\oplus4({\bf 1,5,3})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus3({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus4({\bf 1,3,5})
\oplus({\bf 1,3,3})
\oplus2({\bf 1,3,1})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus2({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus3({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus2({\bf 1,1,3})$\\
%
${\bf 91000}$&=&
$({\bf 11,7,5})
\oplus({\bf 11,5,7})
\oplus({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,3,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,3})
\oplus({\bf 9,9,7})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,7,9})
\oplus3({\bf 9,7,7})
\oplus4({\bf 9,7,5})
\oplus3({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus4({\bf 9,5,7})
\oplus6({\bf 9,5,5})
\oplus6({\bf 9,5,3})
\oplus2({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus3({\bf 9,3,7})
\oplus6({\bf 9,3,5})
\oplus6({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus2({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,11,5})
\oplus({\bf 7,9,9})
\oplus3({\bf 7,9,7})
\oplus4({\bf 7,9,5})
\oplus3({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus3({\bf 7,7,9})
\oplus7({\bf 7,7,7})
\oplus11({\bf 7,7,5})
\oplus9({\bf 7,7,3})
\oplus5({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus4({\bf 7,5,9})
\oplus11({\bf 7,5,7})
\oplus17({\bf 7,5,5})
\oplus17({\bf 7,5,3})
\oplus6({\bf 7,5,1})
\oplus3({\bf 7,3,9})
\oplus9({\bf 7,3,7})
\oplus17({\bf 7,3,5})
\oplus15({\bf 7,3,3})
\oplus8({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus5({\bf 7,1,7})
\oplus6({\bf 7,1,5})
\oplus8({\bf 7,1,3})
\oplus2({\bf 7,1,1})
\oplus({\bf 5,11,7})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus({\bf 5,9,9})
\oplus4({\bf 5,9,7})
\oplus6({\bf 5,9,5})
\oplus6({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus4({\bf 5,7,9})
\oplus11({\bf 5,7,7})
\oplus17({\bf 5,7,5})
\oplus17({\bf 5,7,3})
\oplus6({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus6({\bf 5,5,9})
\oplus17({\bf 5,5,7})
\oplus27({\bf 5,5,5})
\oplus27({\bf 5,5,3})
\oplus11({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus6({\bf 5,3,9})
\oplus17({\bf 5,3,7})
\oplus27({\bf 5,3,5})
\oplus27({\bf 5,3,3})
\oplus11({\bf 5,3,1})
\oplus2({\bf 5,1,9})
\oplus6({\bf 5,1,7})
\oplus11({\bf 5,1,5})
\oplus11({\bf 5,1,3})
\oplus4({\bf 5,1,1})
\oplus({\bf 3,11,5})
\oplus({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,9})
\oplus3({\bf 3,9,7})
\oplus6({\bf 3,9,5})
\oplus6({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus3({\bf 3,7,9})
\oplus9({\bf 3,7,7})
\oplus17({\bf 3,7,5})
\oplus15({\bf 3,7,3})
\oplus8({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus6({\bf 3,5,9})
\oplus17({\bf 3,5,7})
\oplus27({\bf 3,5,5})
\oplus27({\bf 3,5,3})
\oplus11({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus6({\bf 3,3,9})
\oplus15({\bf 3,3,7})
\oplus27({\bf 3,3,5})
\oplus25({\bf 3,3,3})
\oplus13({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus3({\bf 3,1,9})
\oplus8({\bf 3,1,7})
\oplus11({\bf 3,1,5})
\oplus13({\bf 3,1,3})
\oplus4({\bf 3,1,1})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,7})
\oplus2({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus5({\bf 1,7,7})
\oplus6({\bf 1,7,5})
\oplus8({\bf 1,7,3})
\oplus2({\bf 1,7,1})
\oplus2({\bf 1,5,9})
\oplus6({\bf 1,5,7})
\oplus11({\bf 1,5,5})
\oplus11({\bf 1,5,3})
\oplus4({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus3({\bf 1,3,9})
\oplus8({\bf 1,3,7})
\oplus11({\bf 1,3,5})
\oplus13({\bf 1,3,3})
\oplus4({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus4({\bf 1,1,5})
\oplus4({\bf 1,1,3})
\oplus3({\bf 1,1,1})$\\
%
${\bf 95040}$&=&
$({\bf 12,6,2})
\oplus({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,6})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,8,4})
\oplus({\bf 10,8,2})
\oplus({\bf 10,6,6})
\oplus3({\bf 10,6,4})
\oplus3({\bf 10,6,2})
\oplus({\bf 10,4,8})
\oplus3({\bf 10,4,6})
\oplus6({\bf 10,4,4})
\oplus5({\bf 10,4,2})
\oplus({\bf 10,2,8})
\oplus3({\bf 10,2,6})
\oplus5({\bf 10,2,4})
\oplus4({\bf 10,2,2})
\oplus({\bf 8,10,4})
\oplus({\bf 8,10,2})
\oplus2({\bf 8,8,6})
\oplus4({\bf 8,8,4})
\oplus4({\bf 8,8,2})
\oplus2({\bf 8,6,8})
\oplus7({\bf 8,6,6})
\oplus11({\bf 8,6,4})
\oplus9({\bf 8,6,2})
\oplus({\bf 8,4,10})
\oplus4({\bf 8,4,8})
\oplus11({\bf 8,4,6})
\oplus15({\bf 8,4,4})
\oplus12({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus4({\bf 8,2,8})
\oplus9({\bf 8,2,6})
\oplus12({\bf 8,2,4})
\oplus9({\bf 8,2,2})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,6})
\oplus3({\bf 6,10,4})
\oplus3({\bf 6,10,2})
\oplus2({\bf 6,8,8})
\oplus7({\bf 6,8,6})
\oplus11({\bf 6,8,4})
\oplus9({\bf 6,8,2})
\oplus({\bf 6,6,10})
\oplus7({\bf 6,6,8})
\oplus15({\bf 6,6,6})
\oplus21({\bf 6,6,4})
\oplus16({\bf 6,6,2})
\oplus3({\bf 6,4,10})
\oplus11({\bf 6,4,8})
\oplus21({\bf 6,4,6})
\oplus27({\bf 6,4,4})
\oplus19({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus3({\bf 6,2,10})
\oplus9({\bf 6,2,8})
\oplus16({\bf 6,2,6})
\oplus19({\bf 6,2,4})
\oplus13({\bf 6,2,2})
\oplus({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,8})
\oplus3({\bf 4,10,6})
\oplus6({\bf 4,10,4})
\oplus5({\bf 4,10,2})
\oplus({\bf 4,8,10})
\oplus4({\bf 4,8,8})
\oplus11({\bf 4,8,6})
\oplus15({\bf 4,8,4})
\oplus12({\bf 4,8,2})
\oplus3({\bf 4,6,10})
\oplus11({\bf 4,6,8})
\oplus21({\bf 4,6,6})
\oplus27({\bf 4,6,4})
\oplus19({\bf 4,6,2})
\oplus({\bf 4,4,12})
\oplus6({\bf 4,4,10})
\oplus15({\bf 4,4,8})
\oplus27({\bf 4,4,6})
\oplus30({\bf 4,4,4})
\oplus21({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus5({\bf 4,2,10})
\oplus12({\bf 4,2,8})
\oplus19({\bf 4,2,6})
\oplus21({\bf 4,2,4})
\oplus14({\bf 4,2,2})
\oplus({\bf 2,12,6})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,8})
\oplus3({\bf 2,10,6})
\oplus5({\bf 2,10,4})
\oplus4({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus4({\bf 2,8,8})
\oplus9({\bf 2,8,6})
\oplus12({\bf 2,8,4})
\oplus9({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus3({\bf 2,6,10})
\oplus9({\bf 2,6,8})
\oplus16({\bf 2,6,6})
\oplus19({\bf 2,6,4})
\oplus13({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus5({\bf 2,4,10})
\oplus12({\bf 2,4,8})
\oplus19({\bf 2,4,6})
\oplus21({\bf 2,4,4})
\oplus14({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus4({\bf 2,2,10})
\oplus9({\bf 2,2,8})
\oplus13({\bf 2,2,6})
\oplus14({\bf 2,2,4})
\oplus9({\bf 2,2,2})$\\
%
${\bf 95550}$&=&
$({\bf 13,5,5})
\oplus({\bf 13,3,3})
\oplus({\bf 13,1,1})
\oplus({\bf 11,7,7})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,7})
\oplus2({\bf 11,5,5})
\oplus2({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus2({\bf 11,3,5})
\oplus3({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,7})
\oplus2({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus3({\bf 9,7,7})
\oplus4({\bf 9,7,5})
\oplus4({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus2({\bf 9,5,9})
\oplus4({\bf 9,5,7})
\oplus8({\bf 9,5,5})
\oplus6({\bf 9,5,3})
\oplus4({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus4({\bf 9,3,7})
\oplus6({\bf 9,3,5})
\oplus8({\bf 9,3,3})
\oplus2({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus4({\bf 9,1,5})
\oplus2({\bf 9,1,3})
\oplus3({\bf 9,1,1})
\oplus({\bf 7,11,7})
\oplus({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,9})
\oplus3({\bf 7,9,7})
\oplus4({\bf 7,9,5})
\oplus4({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,11})
\oplus3({\bf 7,7,9})
\oplus8({\bf 7,7,7})
\oplus10({\bf 7,7,5})
\oplus10({\bf 7,7,3})
\oplus4({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus4({\bf 7,5,9})
\oplus10({\bf 7,5,7})
\oplus15({\bf 7,5,5})
\oplus14({\bf 7,5,3})
\oplus5({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus4({\bf 7,3,9})
\oplus10({\bf 7,3,7})
\oplus14({\bf 7,3,5})
\oplus14({\bf 7,3,3})
\oplus5({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus4({\bf 7,1,7})
\oplus5({\bf 7,1,5})
\oplus5({\bf 7,1,3})
\oplus3({\bf 7,1,1})
\oplus({\bf 5,13,5})
\oplus({\bf 5,11,7})
\oplus2({\bf 5,11,5})
\oplus2({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus2({\bf 5,9,9})
\oplus4({\bf 5,9,7})
\oplus8({\bf 5,9,5})
\oplus6({\bf 5,9,3})
\oplus4({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus4({\bf 5,7,9})
\oplus10({\bf 5,7,7})
\oplus15({\bf 5,7,5})
\oplus14({\bf 5,7,3})
\oplus5({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus8({\bf 5,5,9})
\oplus15({\bf 5,5,7})
\oplus24({\bf 5,5,5})
\oplus18({\bf 5,5,3})
\oplus10({\bf 5,5,1})
\oplus2({\bf 5,3,11})
\oplus6({\bf 5,3,9})
\oplus14({\bf 5,3,7})
\oplus18({\bf 5,3,5})
\oplus19({\bf 5,3,3})
\oplus6({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus4({\bf 5,1,9})
\oplus5({\bf 5,1,7})
\oplus10({\bf 5,1,5})
\oplus6({\bf 5,1,3})
\oplus5({\bf 5,1,1})
\oplus({\bf 3,13,3})
\oplus({\bf 3,11,7})
\oplus2({\bf 3,11,5})
\oplus3({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,9})
\oplus4({\bf 3,9,7})
\oplus6({\bf 3,9,5})
\oplus8({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus4({\bf 3,7,9})
\oplus10({\bf 3,7,7})
\oplus14({\bf 3,7,5})
\oplus14({\bf 3,7,3})
\oplus5({\bf 3,7,1})
\oplus2({\bf 3,5,11})
\oplus6({\bf 3,5,9})
\oplus14({\bf 3,5,7})
\oplus18({\bf 3,5,5})
\oplus19({\bf 3,5,3})
\oplus6({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus3({\bf 3,3,11})
\oplus8({\bf 3,3,9})
\oplus14({\bf 3,3,7})
\oplus19({\bf 3,3,5})
\oplus17({\bf 3,3,3})
\oplus7({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus5({\bf 3,1,7})
\oplus6({\bf 3,1,5})
\oplus7({\bf 3,1,3})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,13,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus4({\bf 1,9,5})
\oplus2({\bf 1,9,3})
\oplus3({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus4({\bf 1,7,7})
\oplus5({\bf 1,7,5})
\oplus5({\bf 1,7,3})
\oplus3({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus4({\bf 1,5,9})
\oplus5({\bf 1,5,7})
\oplus10({\bf 1,5,5})
\oplus6({\bf 1,5,3})
\oplus5({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus5({\bf 1,3,7})
\oplus6({\bf 1,3,5})
\oplus7({\bf 1,3,3})
\oplus2({\bf 1,3,1})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus3({\bf 1,1,9})
\oplus3({\bf 1,1,7})
\oplus5({\bf 1,1,5})
\oplus2({\bf 1,1,3})
\oplus4({\bf 1,1,1})$\\
%
${\bf 96228}$&=&
$({\bf 11,7,3})
\oplus({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,1})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,7})
\oplus3({\bf 9,7,5})
\oplus4({\bf 9,7,3})
\oplus2({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus3({\bf 9,5,7})
\oplus7({\bf 9,5,5})
\oplus7({\bf 9,5,3})
\oplus4({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus4({\bf 9,3,7})
\oplus7({\bf 9,3,5})
\oplus8({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus2({\bf 9,1,7})
\oplus4({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,7})
\oplus3({\bf 7,9,5})
\oplus4({\bf 7,9,3})
\oplus2({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus6({\bf 7,7,7})
\oplus10({\bf 7,7,5})
\oplus13({\bf 7,7,3})
\oplus4({\bf 7,7,1})
\oplus3({\bf 7,5,9})
\oplus10({\bf 7,5,7})
\oplus19({\bf 7,5,5})
\oplus19({\bf 7,5,3})
\oplus9({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus4({\bf 7,3,9})
\oplus13({\bf 7,3,7})
\oplus19({\bf 7,3,5})
\oplus22({\bf 7,3,3})
\oplus7({\bf 7,3,1})
\oplus2({\bf 7,1,9})
\oplus4({\bf 7,1,7})
\oplus9({\bf 7,1,5})
\oplus7({\bf 7,1,3})
\oplus5({\bf 7,1,1})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,9})
\oplus3({\bf 5,9,7})
\oplus7({\bf 5,9,5})
\oplus7({\bf 5,9,3})
\oplus4({\bf 5,9,1})
\oplus3({\bf 5,7,9})
\oplus10({\bf 5,7,7})
\oplus19({\bf 5,7,5})
\oplus19({\bf 5,7,3})
\oplus9({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus7({\bf 5,5,9})
\oplus19({\bf 5,5,7})
\oplus33({\bf 5,5,5})
\oplus31({\bf 5,5,3})
\oplus15({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus7({\bf 5,3,9})
\oplus19({\bf 5,3,7})
\oplus31({\bf 5,3,5})
\oplus31({\bf 5,3,3})
\oplus13({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus4({\bf 5,1,9})
\oplus9({\bf 5,1,7})
\oplus15({\bf 5,1,5})
\oplus13({\bf 5,1,3})
\oplus7({\bf 5,1,1})
\oplus({\bf 3,11,7})
\oplus({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,9,9})
\oplus4({\bf 3,9,7})
\oplus7({\bf 3,9,5})
\oplus8({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus4({\bf 3,7,9})
\oplus13({\bf 3,7,7})
\oplus19({\bf 3,7,5})
\oplus22({\bf 3,7,3})
\oplus7({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus7({\bf 3,5,9})
\oplus19({\bf 3,5,7})
\oplus31({\bf 3,5,5})
\oplus31({\bf 3,5,3})
\oplus13({\bf 3,5,1})
\oplus2({\bf 3,3,11})
\oplus8({\bf 3,3,9})
\oplus22({\bf 3,3,7})
\oplus31({\bf 3,3,5})
\oplus33({\bf 3,3,3})
\oplus11({\bf 3,3,1})
\oplus3({\bf 3,1,9})
\oplus7({\bf 3,1,7})
\oplus13({\bf 3,1,5})
\oplus11({\bf 3,1,3})
\oplus6({\bf 3,1,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,9})
\oplus2({\bf 1,9,7})
\oplus4({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus2({\bf 1,9,1})
\oplus2({\bf 1,7,9})
\oplus4({\bf 1,7,7})
\oplus9({\bf 1,7,5})
\oplus7({\bf 1,7,3})
\oplus5({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus4({\bf 1,5,9})
\oplus9({\bf 1,5,7})
\oplus15({\bf 1,5,5})
\oplus13({\bf 1,5,3})
\oplus7({\bf 1,5,1})
\oplus3({\bf 1,3,9})
\oplus7({\bf 1,3,7})
\oplus13({\bf 1,3,5})
\oplus11({\bf 1,3,3})
\oplus6({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus5({\bf 1,1,7})
\oplus7({\bf 1,1,5})
\oplus6({\bf 1,1,3})
\oplus3({\bf 1,1,1})$\\
%
${\bf 96525}$&=&
$({\bf 15,3,3})
\oplus({\bf 15,1,1})
\oplus({\bf 13,5,5})
\oplus({\bf 13,5,3})
\oplus({\bf 13,5,1})
\oplus({\bf 13,3,5})
\oplus2({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,5})
\oplus({\bf 13,1,3})
\oplus({\bf 13,1,1})
\oplus({\bf 11,7,7})
\oplus({\bf 11,7,5})
\oplus2({\bf 11,7,3})
\oplus({\bf 11,5,7})
\oplus3({\bf 11,5,5})
\oplus3({\bf 11,5,3})
\oplus2({\bf 11,5,1})
\oplus2({\bf 11,3,7})
\oplus3({\bf 11,3,5})
\oplus6({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus2({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus2({\bf 11,1,1})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,7})
\oplus2({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus3({\bf 9,7,7})
\oplus4({\bf 9,7,5})
\oplus4({\bf 9,7,3})
\oplus2({\bf 9,7,1})
\oplus2({\bf 9,5,9})
\oplus4({\bf 9,5,7})
\oplus9({\bf 9,5,5})
\oplus7({\bf 9,5,3})
\oplus4({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus4({\bf 9,3,7})
\oplus7({\bf 9,3,5})
\oplus8({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus2({\bf 9,1,7})
\oplus4({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus3({\bf 9,1,1})
\oplus({\bf 7,11,7})
\oplus({\bf 7,11,5})
\oplus2({\bf 7,11,3})
\oplus({\bf 7,9,9})
\oplus3({\bf 7,9,7})
\oplus4({\bf 7,9,5})
\oplus4({\bf 7,9,3})
\oplus2({\bf 7,9,1})
\oplus({\bf 7,7,11})
\oplus3({\bf 7,7,9})
\oplus8({\bf 7,7,7})
\oplus9({\bf 7,7,5})
\oplus10({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus4({\bf 7,5,9})
\oplus9({\bf 7,5,7})
\oplus13({\bf 7,5,5})
\oplus11({\bf 7,5,3})
\oplus5({\bf 7,5,1})
\oplus2({\bf 7,3,11})
\oplus4({\bf 7,3,9})
\oplus10({\bf 7,3,7})
\oplus11({\bf 7,3,5})
\oplus13({\bf 7,3,3})
\oplus3({\bf 7,3,1})
\oplus2({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus5({\bf 7,1,5})
\oplus3({\bf 7,1,3})
\oplus3({\bf 7,1,1})
\oplus({\bf 5,13,5})
\oplus({\bf 5,13,3})
\oplus({\bf 5,13,1})
\oplus({\bf 5,11,7})
\oplus3({\bf 5,11,5})
\oplus3({\bf 5,11,3})
\oplus2({\bf 5,11,1})
\oplus2({\bf 5,9,9})
\oplus4({\bf 5,9,7})
\oplus9({\bf 5,9,5})
\oplus7({\bf 5,9,3})
\oplus4({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus4({\bf 5,7,9})
\oplus9({\bf 5,7,7})
\oplus13({\bf 5,7,5})
\oplus11({\bf 5,7,3})
\oplus5({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus9({\bf 5,5,9})
\oplus13({\bf 5,5,7})
\oplus18({\bf 5,5,5})
\oplus13({\bf 5,5,3})
\oplus7({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus3({\bf 5,3,11})
\oplus7({\bf 5,3,9})
\oplus11({\bf 5,3,7})
\oplus13({\bf 5,3,5})
\oplus11({\bf 5,3,3})
\oplus4({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus2({\bf 5,1,11})
\oplus4({\bf 5,1,9})
\oplus5({\bf 5,1,7})
\oplus7({\bf 5,1,5})
\oplus4({\bf 5,1,3})
\oplus3({\bf 5,1,1})
\oplus({\bf 3,15,3})
\oplus({\bf 3,13,5})
\oplus2({\bf 3,13,3})
\oplus({\bf 3,13,1})
\oplus2({\bf 3,11,7})
\oplus3({\bf 3,11,5})
\oplus6({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,9})
\oplus4({\bf 3,9,7})
\oplus7({\bf 3,9,5})
\oplus8({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus2({\bf 3,7,11})
\oplus4({\bf 3,7,9})
\oplus10({\bf 3,7,7})
\oplus11({\bf 3,7,5})
\oplus13({\bf 3,7,3})
\oplus3({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus3({\bf 3,5,11})
\oplus7({\bf 3,5,9})
\oplus11({\bf 3,5,7})
\oplus13({\bf 3,5,5})
\oplus11({\bf 3,5,3})
\oplus4({\bf 3,5,1})
\oplus({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus6({\bf 3,3,11})
\oplus8({\bf 3,3,9})
\oplus13({\bf 3,3,7})
\oplus11({\bf 3,3,5})
\oplus11({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,11})
\oplus3({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus4({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,15,1})
\oplus({\bf 1,13,5})
\oplus({\bf 1,13,3})
\oplus({\bf 1,13,1})
\oplus2({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus2({\bf 1,11,1})
\oplus({\bf 1,9,9})
\oplus2({\bf 1,9,7})
\oplus4({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus3({\bf 1,9,1})
\oplus2({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus5({\bf 1,7,5})
\oplus3({\bf 1,7,3})
\oplus3({\bf 1,7,1})
\oplus({\bf 1,5,13})
\oplus2({\bf 1,5,11})
\oplus4({\bf 1,5,9})
\oplus5({\bf 1,5,7})
\oplus7({\bf 1,5,5})
\oplus4({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,11})
\oplus3({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus4({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus2({\bf 1,3,1})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,13})
\oplus2({\bf 1,1,11})
\oplus3({\bf 1,1,9})
\oplus3({\bf 1,1,7})
\oplus3({\bf 1,1,5})
\oplus2({\bf 1,1,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 111375}$&=&
$({\bf 11,7,7})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,7})
\oplus2({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,1})
\oplus({\bf 9,9,7})
\oplus2({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,7,9})
\oplus3({\bf 9,7,7})
\oplus5({\bf 9,7,5})
\oplus4({\bf 9,7,3})
\oplus2({\bf 9,7,1})
\oplus2({\bf 9,5,9})
\oplus5({\bf 9,5,7})
\oplus8({\bf 9,5,5})
\oplus8({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus4({\bf 9,3,7})
\oplus8({\bf 9,3,5})
\oplus7({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus2({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,11,7})
\oplus({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,9})
\oplus3({\bf 7,9,7})
\oplus5({\bf 7,9,5})
\oplus4({\bf 7,9,3})
\oplus2({\bf 7,9,1})
\oplus({\bf 7,7,11})
\oplus3({\bf 7,7,9})
\oplus9({\bf 7,7,7})
\oplus12({\bf 7,7,5})
\oplus13({\bf 7,7,3})
\oplus4({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus5({\bf 7,5,9})
\oplus12({\bf 7,5,7})
\oplus20({\bf 7,5,5})
\oplus18({\bf 7,5,3})
\oplus9({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus4({\bf 7,3,9})
\oplus13({\bf 7,3,7})
\oplus18({\bf 7,3,5})
\oplus20({\bf 7,3,3})
\oplus6({\bf 7,3,1})
\oplus2({\bf 7,1,9})
\oplus4({\bf 7,1,7})
\oplus9({\bf 7,1,5})
\oplus6({\bf 7,1,3})
\oplus5({\bf 7,1,1})
\oplus({\bf 5,11,7})
\oplus2({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus2({\bf 5,9,9})
\oplus5({\bf 5,9,7})
\oplus8({\bf 5,9,5})
\oplus8({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus5({\bf 5,7,9})
\oplus12({\bf 5,7,7})
\oplus20({\bf 5,7,5})
\oplus18({\bf 5,7,3})
\oplus9({\bf 5,7,1})
\oplus2({\bf 5,5,11})
\oplus8({\bf 5,5,9})
\oplus20({\bf 5,5,7})
\oplus30({\bf 5,5,5})
\oplus30({\bf 5,5,3})
\oplus12({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus8({\bf 5,3,9})
\oplus18({\bf 5,3,7})
\oplus30({\bf 5,3,5})
\oplus27({\bf 5,3,3})
\oplus13({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus3({\bf 5,1,9})
\oplus9({\bf 5,1,7})
\oplus12({\bf 5,1,5})
\oplus13({\bf 5,1,3})
\oplus4({\bf 5,1,1})
\oplus({\bf 3,11,7})
\oplus({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,9,9})
\oplus4({\bf 3,9,7})
\oplus8({\bf 3,9,5})
\oplus7({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus4({\bf 3,7,9})
\oplus13({\bf 3,7,7})
\oplus18({\bf 3,7,5})
\oplus20({\bf 3,7,3})
\oplus6({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus8({\bf 3,5,9})
\oplus18({\bf 3,5,7})
\oplus30({\bf 3,5,5})
\oplus27({\bf 3,5,3})
\oplus13({\bf 3,5,1})
\oplus2({\bf 3,3,11})
\oplus7({\bf 3,3,9})
\oplus20({\bf 3,3,7})
\oplus27({\bf 3,3,5})
\oplus30({\bf 3,3,3})
\oplus9({\bf 3,3,1})
\oplus3({\bf 3,1,9})
\oplus6({\bf 3,1,7})
\oplus13({\bf 3,1,5})
\oplus9({\bf 3,1,3})
\oplus7({\bf 3,1,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,1})
\oplus2({\bf 1,9,7})
\oplus3({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus2({\bf 1,7,9})
\oplus4({\bf 1,7,7})
\oplus9({\bf 1,7,5})
\oplus6({\bf 1,7,3})
\oplus5({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus3({\bf 1,5,9})
\oplus9({\bf 1,5,7})
\oplus12({\bf 1,5,5})
\oplus13({\bf 1,5,3})
\oplus4({\bf 1,5,1})
\oplus3({\bf 1,3,9})
\oplus6({\bf 1,3,7})
\oplus13({\bf 1,3,5})
\oplus9({\bf 1,3,3})
\oplus7({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus5({\bf 1,1,7})
\oplus4({\bf 1,1,5})
\oplus7({\bf 1,1,3})$\\
%
${\bf 111384}$&=&
$({\bf 21,1,1})
\oplus({\bf 19,3,3})
\oplus({\bf 17,5,5})
\oplus({\bf 17,5,1})
\oplus({\bf 17,3,3})
\oplus({\bf 17,1,5})
\oplus({\bf 17,1,1})
\oplus({\bf 15,7,7})
\oplus({\bf 15,7,3})
\oplus({\bf 15,5,5})
\oplus({\bf 15,5,3})
\oplus({\bf 15,3,7})
\oplus({\bf 15,3,5})
\oplus2({\bf 15,3,3})
\oplus({\bf 15,1,1})
\oplus({\bf 13,9,9})
\oplus({\bf 13,9,5})
\oplus({\bf 13,9,1})
\oplus({\bf 13,7,7})
\oplus({\bf 13,7,5})
\oplus({\bf 13,7,3})
\oplus({\bf 13,5,9})
\oplus({\bf 13,5,7})
\oplus3({\bf 13,5,5})
\oplus({\bf 13,5,3})
\oplus2({\bf 13,5,1})
\oplus({\bf 13,3,7})
\oplus({\bf 13,3,5})
\oplus2({\bf 13,3,3})
\oplus({\bf 13,1,9})
\oplus2({\bf 13,1,5})
\oplus2({\bf 13,1,1})
\oplus({\bf 11,11,11})
\oplus({\bf 11,11,7})
\oplus({\bf 11,11,3})
\oplus({\bf 11,9,9})
\oplus({\bf 11,9,7})
\oplus({\bf 11,9,5})
\oplus({\bf 11,9,3})
\oplus({\bf 11,7,11})
\oplus({\bf 11,7,9})
\oplus3({\bf 11,7,7})
\oplus2({\bf 11,7,5})
\oplus3({\bf 11,7,3})
\oplus({\bf 11,5,9})
\oplus2({\bf 11,5,7})
\oplus3({\bf 11,5,5})
\oplus2({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,11})
\oplus({\bf 11,3,9})
\oplus3({\bf 11,3,7})
\oplus2({\bf 11,3,5})
\oplus4({\bf 11,3,3})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,1})
\oplus({\bf 9,13,9})
\oplus({\bf 9,13,5})
\oplus({\bf 9,13,1})
\oplus({\bf 9,11,9})
\oplus({\bf 9,11,7})
\oplus({\bf 9,11,5})
\oplus({\bf 9,11,3})
\oplus({\bf 9,9,13})
\oplus({\bf 9,9,11})
\oplus2({\bf 9,9,9})
\oplus2({\bf 9,9,7})
\oplus4({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus2({\bf 9,9,1})
\oplus({\bf 9,7,11})
\oplus2({\bf 9,7,9})
\oplus3({\bf 9,7,7})
\oplus3({\bf 9,7,5})
\oplus3({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,13})
\oplus({\bf 9,5,11})
\oplus4({\bf 9,5,9})
\oplus3({\bf 9,5,7})
\oplus6({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus({\bf 9,3,11})
\oplus({\bf 9,3,9})
\oplus3({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus3({\bf 9,3,3})
\oplus({\bf 9,1,13})
\oplus2({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,15,7})
\oplus({\bf 7,15,3})
\oplus({\bf 7,13,7})
\oplus({\bf 7,13,5})
\oplus({\bf 7,13,3})
\oplus({\bf 7,11,11})
\oplus({\bf 7,11,9})
\oplus3({\bf 7,11,7})
\oplus2({\bf 7,11,5})
\oplus3({\bf 7,11,3})
\oplus({\bf 7,9,11})
\oplus2({\bf 7,9,9})
\oplus3({\bf 7,9,7})
\oplus3({\bf 7,9,5})
\oplus3({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,15})
\oplus({\bf 7,7,13})
\oplus3({\bf 7,7,11})
\oplus3({\bf 7,7,9})
\oplus6({\bf 7,7,7})
\oplus4({\bf 7,7,5})
\oplus5({\bf 7,7,3})
\oplus({\bf 7,5,13})
\oplus2({\bf 7,5,11})
\oplus3({\bf 7,5,9})
\oplus4({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,15})
\oplus({\bf 7,3,13})
\oplus3({\bf 7,3,11})
\oplus3({\bf 7,3,9})
\oplus5({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus4({\bf 7,3,3})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,1})
\oplus({\bf 5,17,5})
\oplus({\bf 5,17,1})
\oplus({\bf 5,15,5})
\oplus({\bf 5,15,3})
\oplus({\bf 5,13,9})
\oplus({\bf 5,13,7})
\oplus3({\bf 5,13,5})
\oplus({\bf 5,13,3})
\oplus2({\bf 5,13,1})
\oplus({\bf 5,11,9})
\oplus2({\bf 5,11,7})
\oplus3({\bf 5,11,5})
\oplus2({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,13})
\oplus({\bf 5,9,11})
\oplus4({\bf 5,9,9})
\oplus3({\bf 5,9,7})
\oplus6({\bf 5,9,5})
\oplus2({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus({\bf 5,7,13})
\oplus2({\bf 5,7,11})
\oplus3({\bf 5,7,9})
\oplus4({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,17})
\oplus({\bf 5,5,15})
\oplus3({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus6({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus6({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,1,17})
\oplus2({\bf 5,1,13})
\oplus({\bf 5,1,11})
\oplus3({\bf 5,1,9})
\oplus({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,19,3})
\oplus({\bf 3,17,3})
\oplus({\bf 3,15,7})
\oplus({\bf 3,15,5})
\oplus2({\bf 3,15,3})
\oplus({\bf 3,13,7})
\oplus({\bf 3,13,5})
\oplus2({\bf 3,13,3})
\oplus({\bf 3,11,11})
\oplus({\bf 3,11,9})
\oplus3({\bf 3,11,7})
\oplus2({\bf 3,11,5})
\oplus4({\bf 3,11,3})
\oplus({\bf 3,9,11})
\oplus({\bf 3,9,9})
\oplus3({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus3({\bf 3,9,3})
\oplus({\bf 3,7,15})
\oplus({\bf 3,7,13})
\oplus3({\bf 3,7,11})
\oplus3({\bf 3,7,9})
\oplus5({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus3({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,19})
\oplus({\bf 3,3,17})
\oplus2({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus3({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus3({\bf 3,3,3})
\oplus({\bf 1,21,1})
\oplus({\bf 1,17,5})
\oplus({\bf 1,17,1})
\oplus({\bf 1,15,1})
\oplus({\bf 1,13,9})
\oplus2({\bf 1,13,5})
\oplus2({\bf 1,13,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,13})
\oplus2({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus3({\bf 1,9,5})
\oplus2({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,17})
\oplus2({\bf 1,5,13})
\oplus({\bf 1,5,11})
\oplus3({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,1,21})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,15})
\oplus2({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus({\bf 1,1,1})$\\
%
${\bf 112320}$&=&
$({\bf 12,12,10})
\oplus({\bf 12,10,12})
\oplus({\bf 12,10,10})
\oplus({\bf 12,10,8})
\oplus({\bf 12,8,10})
\oplus({\bf 12,8,8})
\oplus({\bf 12,8,6})
\oplus({\bf 12,6,8})
\oplus({\bf 12,6,6})
\oplus({\bf 12,6,4})
\oplus({\bf 12,4,6})
\oplus({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,12,12})
\oplus({\bf 10,12,10})
\oplus({\bf 10,12,8})
\oplus({\bf 10,10,12})
\oplus3({\bf 10,10,10})
\oplus3({\bf 10,10,8})
\oplus({\bf 10,10,6})
\oplus({\bf 10,8,12})
\oplus3({\bf 10,8,10})
\oplus4({\bf 10,8,8})
\oplus3({\bf 10,8,6})
\oplus({\bf 10,8,4})
\oplus({\bf 10,6,10})
\oplus3({\bf 10,6,8})
\oplus4({\bf 10,6,6})
\oplus3({\bf 10,6,4})
\oplus({\bf 10,6,2})
\oplus({\bf 10,4,8})
\oplus3({\bf 10,4,6})
\oplus4({\bf 10,4,4})
\oplus3({\bf 10,4,2})
\oplus({\bf 10,2,6})
\oplus3({\bf 10,2,4})
\oplus3({\bf 10,2,2})
\oplus({\bf 8,12,10})
\oplus({\bf 8,12,8})
\oplus({\bf 8,12,6})
\oplus({\bf 8,10,12})
\oplus3({\bf 8,10,10})
\oplus4({\bf 8,10,8})
\oplus3({\bf 8,10,6})
\oplus({\bf 8,10,4})
\oplus({\bf 8,8,12})
\oplus4({\bf 8,8,10})
\oplus6({\bf 8,8,8})
\oplus6({\bf 8,8,6})
\oplus3({\bf 8,8,4})
\oplus({\bf 8,8,2})
\oplus({\bf 8,6,12})
\oplus3({\bf 8,6,10})
\oplus6({\bf 8,6,8})
\oplus7({\bf 8,6,6})
\oplus6({\bf 8,6,4})
\oplus3({\bf 8,6,2})
\oplus({\bf 8,4,10})
\oplus3({\bf 8,4,8})
\oplus6({\bf 8,4,6})
\oplus7({\bf 8,4,4})
\oplus5({\bf 8,4,2})
\oplus({\bf 8,2,8})
\oplus3({\bf 8,2,6})
\oplus5({\bf 8,2,4})
\oplus4({\bf 8,2,2})
\oplus({\bf 6,12,8})
\oplus({\bf 6,12,6})
\oplus({\bf 6,12,4})
\oplus({\bf 6,10,10})
\oplus3({\bf 6,10,8})
\oplus4({\bf 6,10,6})
\oplus3({\bf 6,10,4})
\oplus({\bf 6,10,2})
\oplus({\bf 6,8,12})
\oplus3({\bf 6,8,10})
\oplus6({\bf 6,8,8})
\oplus7({\bf 6,8,6})
\oplus6({\bf 6,8,4})
\oplus3({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus4({\bf 6,6,10})
\oplus7({\bf 6,6,8})
\oplus9({\bf 6,6,6})
\oplus9({\bf 6,6,4})
\oplus5({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus3({\bf 6,4,10})
\oplus6({\bf 6,4,8})
\oplus9({\bf 6,4,6})
\oplus9({\bf 6,4,4})
\oplus6({\bf 6,4,2})
\oplus({\bf 6,2,10})
\oplus3({\bf 6,2,8})
\oplus5({\bf 6,2,6})
\oplus6({\bf 6,2,4})
\oplus4({\bf 6,2,2})
\oplus({\bf 4,12,6})
\oplus({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,8})
\oplus3({\bf 4,10,6})
\oplus4({\bf 4,10,4})
\oplus3({\bf 4,10,2})
\oplus({\bf 4,8,10})
\oplus3({\bf 4,8,8})
\oplus6({\bf 4,8,6})
\oplus7({\bf 4,8,4})
\oplus5({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus3({\bf 4,6,10})
\oplus6({\bf 4,6,8})
\oplus9({\bf 4,6,6})
\oplus9({\bf 4,6,4})
\oplus6({\bf 4,6,2})
\oplus({\bf 4,4,12})
\oplus4({\bf 4,4,10})
\oplus7({\bf 4,4,8})
\oplus9({\bf 4,4,6})
\oplus9({\bf 4,4,4})
\oplus6({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus3({\bf 4,2,10})
\oplus5({\bf 4,2,8})
\oplus6({\bf 4,2,6})
\oplus6({\bf 4,2,4})
\oplus4({\bf 4,2,2})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,6})
\oplus3({\bf 2,10,4})
\oplus3({\bf 2,10,2})
\oplus({\bf 2,8,8})
\oplus3({\bf 2,8,6})
\oplus5({\bf 2,8,4})
\oplus4({\bf 2,8,2})
\oplus({\bf 2,6,10})
\oplus3({\bf 2,6,8})
\oplus5({\bf 2,6,6})
\oplus6({\bf 2,6,4})
\oplus4({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus3({\bf 2,4,10})
\oplus5({\bf 2,4,8})
\oplus6({\bf 2,4,6})
\oplus6({\bf 2,4,4})
\oplus4({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus3({\bf 2,2,10})
\oplus4({\bf 2,2,8})
\oplus4({\bf 2,2,6})
\oplus4({\bf 2,2,4})
\oplus3({\bf 2,2,2})$\\
%
${\bf 114400}$&=&
$({\bf 14,4,2})
\oplus({\bf 14,2,4})
\oplus({\bf 14,2,2})
\oplus({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,6})
\oplus3({\bf 12,4,4})
\oplus3({\bf 12,4,2})
\oplus({\bf 12,2,6})
\oplus3({\bf 12,2,4})
\oplus3({\bf 12,2,2})
\oplus({\bf 10,8,6})
\oplus({\bf 10,8,4})
\oplus({\bf 10,8,2})
\oplus({\bf 10,6,8})
\oplus3({\bf 10,6,6})
\oplus5({\bf 10,6,4})
\oplus4({\bf 10,6,2})
\oplus({\bf 10,4,8})
\oplus5({\bf 10,4,6})
\oplus8({\bf 10,4,4})
\oplus7({\bf 10,4,2})
\oplus({\bf 10,2,8})
\oplus4({\bf 10,2,6})
\oplus7({\bf 10,2,4})
\oplus6({\bf 10,2,2})
\oplus({\bf 8,10,6})
\oplus({\bf 8,10,4})
\oplus({\bf 8,10,2})
\oplus2({\bf 8,8,8})
\oplus4({\bf 8,8,6})
\oplus6({\bf 8,8,4})
\oplus4({\bf 8,8,2})
\oplus({\bf 8,6,10})
\oplus4({\bf 8,6,8})
\oplus9({\bf 8,6,6})
\oplus12({\bf 8,6,4})
\oplus9({\bf 8,6,2})
\oplus({\bf 8,4,10})
\oplus6({\bf 8,4,8})
\oplus12({\bf 8,4,6})
\oplus16({\bf 8,4,4})
\oplus12({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus4({\bf 8,2,8})
\oplus9({\bf 8,2,6})
\oplus12({\bf 8,2,4})
\oplus8({\bf 8,2,2})
\oplus({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,8})
\oplus3({\bf 6,10,6})
\oplus5({\bf 6,10,4})
\oplus4({\bf 6,10,2})
\oplus({\bf 6,8,10})
\oplus4({\bf 6,8,8})
\oplus9({\bf 6,8,6})
\oplus12({\bf 6,8,4})
\oplus9({\bf 6,8,2})
\oplus3({\bf 6,6,10})
\oplus9({\bf 6,6,8})
\oplus17({\bf 6,6,6})
\oplus20({\bf 6,6,4})
\oplus14({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus5({\bf 6,4,10})
\oplus12({\bf 6,4,8})
\oplus20({\bf 6,4,6})
\oplus22({\bf 6,4,4})
\oplus15({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus4({\bf 6,2,10})
\oplus9({\bf 6,2,8})
\oplus14({\bf 6,2,6})
\oplus15({\bf 6,2,4})
\oplus10({\bf 6,2,2})
\oplus({\bf 4,14,2})
\oplus({\bf 4,12,6})
\oplus3({\bf 4,12,4})
\oplus3({\bf 4,12,2})
\oplus({\bf 4,10,8})
\oplus5({\bf 4,10,6})
\oplus8({\bf 4,10,4})
\oplus7({\bf 4,10,2})
\oplus({\bf 4,8,10})
\oplus6({\bf 4,8,8})
\oplus12({\bf 4,8,6})
\oplus16({\bf 4,8,4})
\oplus12({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus5({\bf 4,6,10})
\oplus12({\bf 4,6,8})
\oplus20({\bf 4,6,6})
\oplus22({\bf 4,6,4})
\oplus15({\bf 4,6,2})
\oplus3({\bf 4,4,12})
\oplus8({\bf 4,4,10})
\oplus16({\bf 4,4,8})
\oplus22({\bf 4,4,6})
\oplus23({\bf 4,4,4})
\oplus14({\bf 4,4,2})
\oplus({\bf 4,2,14})
\oplus3({\bf 4,2,12})
\oplus7({\bf 4,2,10})
\oplus12({\bf 4,2,8})
\oplus15({\bf 4,2,6})
\oplus14({\bf 4,2,4})
\oplus9({\bf 4,2,2})
\oplus({\bf 2,14,4})
\oplus({\bf 2,14,2})
\oplus({\bf 2,12,6})
\oplus3({\bf 2,12,4})
\oplus3({\bf 2,12,2})
\oplus({\bf 2,10,8})
\oplus4({\bf 2,10,6})
\oplus7({\bf 2,10,4})
\oplus6({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus4({\bf 2,8,8})
\oplus9({\bf 2,8,6})
\oplus12({\bf 2,8,4})
\oplus8({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus4({\bf 2,6,10})
\oplus9({\bf 2,6,8})
\oplus14({\bf 2,6,6})
\oplus15({\bf 2,6,4})
\oplus10({\bf 2,6,2})
\oplus({\bf 2,4,14})
\oplus3({\bf 2,4,12})
\oplus7({\bf 2,4,10})
\oplus12({\bf 2,4,8})
\oplus15({\bf 2,4,6})
\oplus14({\bf 2,4,4})
\oplus9({\bf 2,4,2})
\oplus({\bf 2,2,14})
\oplus3({\bf 2,2,12})
\oplus6({\bf 2,2,10})
\oplus8({\bf 2,2,8})
\oplus10({\bf 2,2,6})
\oplus9({\bf 2,2,4})
\oplus5({\bf 2,2,2})$\\
%
${\bf 116280}$&=&
$({\bf 15,15,15})
\oplus({\bf 15,13,13})
\oplus({\bf 15,11,11})
\oplus({\bf 15,9,9})
\oplus({\bf 15,7,7})
\oplus({\bf 15,5,5})
\oplus({\bf 15,3,3})
\oplus({\bf 15,1,1})
\oplus({\bf 13,15,13})
\oplus({\bf 13,13,15})
\oplus({\bf 13,13,13})
\oplus({\bf 13,13,11})
\oplus({\bf 13,11,13})
\oplus({\bf 13,11,11})
\oplus({\bf 13,11,9})
\oplus({\bf 13,9,11})
\oplus({\bf 13,9,9})
\oplus({\bf 13,9,7})
\oplus({\bf 13,7,9})
\oplus({\bf 13,7,7})
\oplus({\bf 13,7,5})
\oplus({\bf 13,5,7})
\oplus({\bf 13,5,5})
\oplus({\bf 13,5,3})
\oplus({\bf 13,3,5})
\oplus({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,3})
\oplus({\bf 11,15,11})
\oplus({\bf 11,13,13})
\oplus({\bf 11,13,11})
\oplus({\bf 11,13,9})
\oplus({\bf 11,11,15})
\oplus({\bf 11,11,13})
\oplus2({\bf 11,11,11})
\oplus({\bf 11,11,9})
\oplus({\bf 11,11,7})
\oplus({\bf 11,9,13})
\oplus({\bf 11,9,11})
\oplus2({\bf 11,9,9})
\oplus({\bf 11,9,7})
\oplus({\bf 11,9,5})
\oplus({\bf 11,7,11})
\oplus({\bf 11,7,9})
\oplus2({\bf 11,7,7})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,9})
\oplus({\bf 11,5,7})
\oplus2({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,1})
\oplus({\bf 9,15,9})
\oplus({\bf 9,13,11})
\oplus({\bf 9,13,9})
\oplus({\bf 9,13,7})
\oplus({\bf 9,11,13})
\oplus({\bf 9,11,11})
\oplus2({\bf 9,11,9})
\oplus({\bf 9,11,7})
\oplus({\bf 9,11,5})
\oplus({\bf 9,9,15})
\oplus({\bf 9,9,13})
\oplus2({\bf 9,9,11})
\oplus2({\bf 9,9,9})
\oplus2({\bf 9,9,7})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,7,13})
\oplus({\bf 9,7,11})
\oplus2({\bf 9,7,9})
\oplus2({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,11})
\oplus({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus({\bf 9,3,9})
\oplus({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus({\bf 9,1,3})
\oplus({\bf 7,15,7})
\oplus({\bf 7,13,9})
\oplus({\bf 7,13,7})
\oplus({\bf 7,13,5})
\oplus({\bf 7,11,11})
\oplus({\bf 7,11,9})
\oplus2({\bf 7,11,7})
\oplus({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,13})
\oplus({\bf 7,9,11})
\oplus2({\bf 7,9,9})
\oplus2({\bf 7,9,7})
\oplus2({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,15})
\oplus({\bf 7,7,13})
\oplus2({\bf 7,7,11})
\oplus2({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus2({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,5,13})
\oplus({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus2({\bf 7,5,7})
\oplus3({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus({\bf 7,3,9})
\oplus2({\bf 7,3,7})
\oplus({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus({\bf 7,1,9})
\oplus({\bf 7,1,5})
\oplus({\bf 7,1,1})
\oplus({\bf 5,15,5})
\oplus({\bf 5,13,7})
\oplus({\bf 5,13,5})
\oplus({\bf 5,13,3})
\oplus({\bf 5,11,9})
\oplus({\bf 5,11,7})
\oplus2({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,11})
\oplus({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus2({\bf 5,9,3})
\oplus({\bf 5,7,13})
\oplus({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus2({\bf 5,7,7})
\oplus3({\bf 5,7,5})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus2({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus2({\bf 5,5,5})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,3,13})
\oplus({\bf 5,3,11})
\oplus2({\bf 5,3,9})
\oplus({\bf 5,3,7})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus({\bf 5,1,7})
\oplus({\bf 5,1,3})
\oplus({\bf 3,15,3})
\oplus({\bf 3,13,5})
\oplus({\bf 3,13,3})
\oplus({\bf 3,13,1})
\oplus({\bf 3,11,7})
\oplus({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,9,9})
\oplus({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus2({\bf 3,7,3})
\oplus({\bf 3,5,13})
\oplus({\bf 3,5,11})
\oplus2({\bf 3,5,9})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,13})
\oplus2({\bf 3,3,11})
\oplus({\bf 3,3,9})
\oplus2({\bf 3,3,7})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,13})
\oplus({\bf 3,1,9})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,15,1})
\oplus({\bf 1,13,3})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,9})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus({\bf 1,5,7})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,13})
\oplus({\bf 1,3,9})
\oplus({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,3})$\\
%
${\bf 119119}$&=&
$({\bf 11,11,7})
\oplus({\bf 11,9,9})
\oplus({\bf 11,9,7})
\oplus({\bf 11,9,5})
\oplus({\bf 11,7,11})
\oplus({\bf 11,7,9})
\oplus2({\bf 11,7,7})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,9})
\oplus({\bf 11,5,7})
\oplus2({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,1})
\oplus({\bf 9,11,9})
\oplus({\bf 9,11,7})
\oplus({\bf 9,11,5})
\oplus({\bf 9,9,11})
\oplus3({\bf 9,9,9})
\oplus4({\bf 9,9,7})
\oplus3({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,7,11})
\oplus4({\bf 9,7,9})
\oplus6({\bf 9,7,7})
\oplus6({\bf 9,7,5})
\oplus3({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,11})
\oplus3({\bf 9,5,9})
\oplus6({\bf 9,5,7})
\oplus7({\bf 9,5,5})
\oplus6({\bf 9,5,3})
\oplus2({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus3({\bf 9,3,7})
\oplus6({\bf 9,3,5})
\oplus6({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus2({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,11,11})
\oplus({\bf 7,11,9})
\oplus2({\bf 7,11,7})
\oplus({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,11})
\oplus4({\bf 7,9,9})
\oplus6({\bf 7,9,7})
\oplus6({\bf 7,9,5})
\oplus3({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus2({\bf 7,7,11})
\oplus6({\bf 7,7,9})
\oplus12({\bf 7,7,7})
\oplus11({\bf 7,7,5})
\oplus9({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus6({\bf 7,5,9})
\oplus11({\bf 7,5,7})
\oplus16({\bf 7,5,5})
\oplus12({\bf 7,5,3})
\oplus6({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus3({\bf 7,3,9})
\oplus9({\bf 7,3,7})
\oplus12({\bf 7,3,5})
\oplus14({\bf 7,3,3})
\oplus4({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus6({\bf 7,1,5})
\oplus4({\bf 7,1,3})
\oplus4({\bf 7,1,1})
\oplus({\bf 5,11,9})
\oplus({\bf 5,11,7})
\oplus2({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,11})
\oplus3({\bf 5,9,9})
\oplus6({\bf 5,9,7})
\oplus7({\bf 5,9,5})
\oplus6({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus6({\bf 5,7,9})
\oplus11({\bf 5,7,7})
\oplus16({\bf 5,7,5})
\oplus12({\bf 5,7,3})
\oplus6({\bf 5,7,1})
\oplus2({\bf 5,5,11})
\oplus7({\bf 5,5,9})
\oplus16({\bf 5,5,7})
\oplus20({\bf 5,5,5})
\oplus19({\bf 5,5,3})
\oplus7({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus6({\bf 5,3,9})
\oplus12({\bf 5,3,7})
\oplus19({\bf 5,3,5})
\oplus16({\bf 5,3,3})
\oplus8({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus6({\bf 5,1,7})
\oplus7({\bf 5,1,5})
\oplus8({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,11,7})
\oplus({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,9,9})
\oplus3({\bf 3,9,7})
\oplus6({\bf 3,9,5})
\oplus6({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus3({\bf 3,7,9})
\oplus9({\bf 3,7,7})
\oplus12({\bf 3,7,5})
\oplus14({\bf 3,7,3})
\oplus4({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus6({\bf 3,5,9})
\oplus12({\bf 3,5,7})
\oplus19({\bf 3,5,5})
\oplus16({\bf 3,5,3})
\oplus8({\bf 3,5,1})
\oplus2({\bf 3,3,11})
\oplus6({\bf 3,3,9})
\oplus14({\bf 3,3,7})
\oplus16({\bf 3,3,5})
\oplus17({\bf 3,3,3})
\oplus4({\bf 3,3,1})
\oplus3({\bf 3,1,9})
\oplus4({\bf 3,1,7})
\oplus8({\bf 3,1,5})
\oplus4({\bf 3,1,3})
\oplus4({\bf 3,1,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,7})
\oplus2({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus6({\bf 1,7,5})
\oplus4({\bf 1,7,3})
\oplus4({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus6({\bf 1,5,7})
\oplus7({\bf 1,5,5})
\oplus8({\bf 1,5,3})
\oplus2({\bf 1,5,1})
\oplus3({\bf 1,3,9})
\oplus4({\bf 1,3,7})
\oplus8({\bf 1,3,5})
\oplus4({\bf 1,3,3})
\oplus4({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus4({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus4({\bf 1,1,3})$\\
%
${\bf 121176}$&=&
$({\bf 11,11,3})
\oplus({\bf 11,9,5})
\oplus({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus({\bf 11,7,7})
\oplus({\bf 11,7,5})
\oplus2({\bf 11,7,3})
\oplus({\bf 11,5,9})
\oplus({\bf 11,5,7})
\oplus2({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,11})
\oplus({\bf 11,3,9})
\oplus2({\bf 11,3,7})
\oplus({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,1,9})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,1})
\oplus({\bf 9,11,5})
\oplus({\bf 9,11,3})
\oplus({\bf 9,11,1})
\oplus({\bf 9,9,7})
\oplus3({\bf 9,9,5})
\oplus4({\bf 9,9,3})
\oplus2({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus3({\bf 9,7,7})
\oplus6({\bf 9,7,5})
\oplus6({\bf 9,7,3})
\oplus3({\bf 9,7,1})
\oplus({\bf 9,5,11})
\oplus3({\bf 9,5,9})
\oplus6({\bf 9,5,7})
\oplus8({\bf 9,5,5})
\oplus7({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus({\bf 9,3,11})
\oplus4({\bf 9,3,9})
\oplus6({\bf 9,3,7})
\oplus7({\bf 9,3,5})
\oplus6({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus({\bf 9,1,11})
\oplus2({\bf 9,1,9})
\oplus3({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,11,7})
\oplus({\bf 7,11,5})
\oplus2({\bf 7,11,3})
\oplus({\bf 7,9,9})
\oplus3({\bf 7,9,7})
\oplus6({\bf 7,9,5})
\oplus6({\bf 7,9,3})
\oplus3({\bf 7,9,1})
\oplus({\bf 7,7,11})
\oplus3({\bf 7,7,9})
\oplus9({\bf 7,7,7})
\oplus12({\bf 7,7,5})
\oplus14({\bf 7,7,3})
\oplus4({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus6({\bf 7,5,9})
\oplus12({\bf 7,5,7})
\oplus19({\bf 7,5,5})
\oplus16({\bf 7,5,3})
\oplus8({\bf 7,5,1})
\oplus2({\bf 7,3,11})
\oplus6({\bf 7,3,9})
\oplus14({\bf 7,3,7})
\oplus16({\bf 7,3,5})
\oplus17({\bf 7,3,3})
\oplus4({\bf 7,3,1})
\oplus3({\bf 7,1,9})
\oplus4({\bf 7,1,7})
\oplus8({\bf 7,1,5})
\oplus4({\bf 7,1,3})
\oplus4({\bf 7,1,1})
\oplus({\bf 5,11,9})
\oplus({\bf 5,11,7})
\oplus2({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,11})
\oplus3({\bf 5,9,9})
\oplus6({\bf 5,9,7})
\oplus8({\bf 5,9,5})
\oplus7({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus6({\bf 5,7,9})
\oplus12({\bf 5,7,7})
\oplus19({\bf 5,7,5})
\oplus16({\bf 5,7,3})
\oplus8({\bf 5,7,1})
\oplus2({\bf 5,5,11})
\oplus8({\bf 5,5,9})
\oplus19({\bf 5,5,7})
\oplus27({\bf 5,5,5})
\oplus25({\bf 5,5,3})
\oplus10({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus7({\bf 5,3,9})
\oplus16({\bf 5,3,7})
\oplus25({\bf 5,3,5})
\oplus21({\bf 5,3,3})
\oplus10({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus3({\bf 5,1,9})
\oplus8({\bf 5,1,7})
\oplus10({\bf 5,1,5})
\oplus10({\bf 5,1,3})
\oplus3({\bf 5,1,1})
\oplus({\bf 3,11,11})
\oplus({\bf 3,11,9})
\oplus2({\bf 3,11,7})
\oplus({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,9,11})
\oplus4({\bf 3,9,9})
\oplus6({\bf 3,9,7})
\oplus7({\bf 3,9,5})
\oplus6({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus2({\bf 3,7,11})
\oplus6({\bf 3,7,9})
\oplus14({\bf 3,7,7})
\oplus16({\bf 3,7,5})
\oplus17({\bf 3,7,3})
\oplus4({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus7({\bf 3,5,9})
\oplus16({\bf 3,5,7})
\oplus25({\bf 3,5,5})
\oplus21({\bf 3,5,3})
\oplus10({\bf 3,5,1})
\oplus2({\bf 3,3,11})
\oplus6({\bf 3,3,9})
\oplus17({\bf 3,3,7})
\oplus21({\bf 3,3,5})
\oplus24({\bf 3,3,3})
\oplus6({\bf 3,3,1})
\oplus3({\bf 3,1,9})
\oplus4({\bf 3,1,7})
\oplus10({\bf 3,1,5})
\oplus6({\bf 3,1,3})
\oplus6({\bf 3,1,1})
\oplus({\bf 1,11,9})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,11})
\oplus2({\bf 1,9,9})
\oplus3({\bf 1,9,7})
\oplus3({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus3({\bf 1,7,9})
\oplus4({\bf 1,7,7})
\oplus8({\bf 1,7,5})
\oplus4({\bf 1,7,3})
\oplus4({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus3({\bf 1,5,9})
\oplus8({\bf 1,5,7})
\oplus10({\bf 1,5,5})
\oplus10({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus3({\bf 1,3,9})
\oplus4({\bf 1,3,7})
\oplus10({\bf 1,3,5})
\oplus6({\bf 1,3,3})
\oplus6({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus4({\bf 1,1,7})
\oplus3({\bf 1,1,5})
\oplus6({\bf 1,1,3})$\\
%
${\bf 122850}$&=&
$({\bf 13,5,3})
\oplus({\bf 13,3,5})
\oplus({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,3})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,7})
\oplus3({\bf 11,5,5})
\oplus4({\bf 11,5,3})
\oplus2({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus4({\bf 11,3,5})
\oplus5({\bf 11,3,3})
\oplus3({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus2({\bf 11,1,5})
\oplus3({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,9,5})
\oplus2({\bf 9,9,3})
\oplus2({\bf 9,7,7})
\oplus5({\bf 9,7,5})
\oplus6({\bf 9,7,3})
\oplus3({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus5({\bf 9,5,7})
\oplus9({\bf 9,5,5})
\oplus12({\bf 9,5,3})
\oplus4({\bf 9,5,1})
\oplus2({\bf 9,3,9})
\oplus6({\bf 9,3,7})
\oplus12({\bf 9,3,5})
\oplus12({\bf 9,3,3})
\oplus6({\bf 9,3,1})
\oplus3({\bf 9,1,7})
\oplus4({\bf 9,1,5})
\oplus6({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,11,1})
\oplus2({\bf 7,9,7})
\oplus5({\bf 7,9,5})
\oplus6({\bf 7,9,3})
\oplus3({\bf 7,9,1})
\oplus2({\bf 7,7,9})
\oplus6({\bf 7,7,7})
\oplus13({\bf 7,7,5})
\oplus13({\bf 7,7,3})
\oplus7({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus5({\bf 7,5,9})
\oplus13({\bf 7,5,7})
\oplus21({\bf 7,5,5})
\oplus21({\bf 7,5,3})
\oplus9({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus6({\bf 7,3,9})
\oplus13({\bf 7,3,7})
\oplus21({\bf 7,3,5})
\oplus18({\bf 7,3,3})
\oplus9({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus3({\bf 7,1,9})
\oplus7({\bf 7,1,7})
\oplus9({\bf 7,1,5})
\oplus9({\bf 7,1,3})
\oplus3({\bf 7,1,1})
\oplus({\bf 5,13,3})
\oplus({\bf 5,11,7})
\oplus3({\bf 5,11,5})
\oplus4({\bf 5,11,3})
\oplus2({\bf 5,11,1})
\oplus({\bf 5,9,9})
\oplus5({\bf 5,9,7})
\oplus9({\bf 5,9,5})
\oplus12({\bf 5,9,3})
\oplus4({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus5({\bf 5,7,9})
\oplus13({\bf 5,7,7})
\oplus21({\bf 5,7,5})
\oplus21({\bf 5,7,3})
\oplus9({\bf 5,7,1})
\oplus3({\bf 5,5,11})
\oplus9({\bf 5,5,9})
\oplus21({\bf 5,5,7})
\oplus27({\bf 5,5,5})
\oplus28({\bf 5,5,3})
\oplus9({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus4({\bf 5,3,11})
\oplus12({\bf 5,3,9})
\oplus21({\bf 5,3,7})
\oplus28({\bf 5,3,5})
\oplus23({\bf 5,3,3})
\oplus10({\bf 5,3,1})
\oplus2({\bf 5,1,11})
\oplus4({\bf 5,1,9})
\oplus9({\bf 5,1,7})
\oplus9({\bf 5,1,5})
\oplus10({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,13,5})
\oplus({\bf 3,13,3})
\oplus({\bf 3,13,1})
\oplus({\bf 3,11,7})
\oplus4({\bf 3,11,5})
\oplus5({\bf 3,11,3})
\oplus3({\bf 3,11,1})
\oplus2({\bf 3,9,9})
\oplus6({\bf 3,9,7})
\oplus12({\bf 3,9,5})
\oplus12({\bf 3,9,3})
\oplus6({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus6({\bf 3,7,9})
\oplus13({\bf 3,7,7})
\oplus21({\bf 3,7,5})
\oplus18({\bf 3,7,3})
\oplus9({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus4({\bf 3,5,11})
\oplus12({\bf 3,5,9})
\oplus21({\bf 3,5,7})
\oplus28({\bf 3,5,5})
\oplus23({\bf 3,5,3})
\oplus10({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus5({\bf 3,3,11})
\oplus12({\bf 3,3,9})
\oplus18({\bf 3,3,7})
\oplus23({\bf 3,3,5})
\oplus18({\bf 3,3,3})
\oplus8({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus3({\bf 3,1,11})
\oplus6({\bf 3,1,9})
\oplus9({\bf 3,1,7})
\oplus10({\bf 3,1,5})
\oplus8({\bf 3,1,3})
\oplus3({\bf 3,1,1})
\oplus({\bf 1,13,3})
\oplus({\bf 1,11,7})
\oplus2({\bf 1,11,5})
\oplus3({\bf 1,11,3})
\oplus({\bf 1,11,1})
\oplus3({\bf 1,9,7})
\oplus4({\bf 1,9,5})
\oplus6({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,11})
\oplus3({\bf 1,7,9})
\oplus7({\bf 1,7,7})
\oplus9({\bf 1,7,5})
\oplus9({\bf 1,7,3})
\oplus3({\bf 1,7,1})
\oplus2({\bf 1,5,11})
\oplus4({\bf 1,5,9})
\oplus9({\bf 1,5,7})
\oplus9({\bf 1,5,5})
\oplus10({\bf 1,5,3})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,13})
\oplus3({\bf 1,3,11})
\oplus6({\bf 1,3,9})
\oplus9({\bf 1,3,7})
\oplus10({\bf 1,3,5})
\oplus8({\bf 1,3,3})
\oplus3({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus3({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus3({\bf 1,1,3})$\\
%
${\bf 138600}$&=&
$({\bf 12,6,6})
\oplus({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,6})
\oplus2({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,6})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,8,6})
\oplus2({\bf 10,8,4})
\oplus2({\bf 10,8,2})
\oplus({\bf 10,6,8})
\oplus3({\bf 10,6,6})
\oplus6({\bf 10,6,4})
\oplus4({\bf 10,6,2})
\oplus2({\bf 10,4,8})
\oplus6({\bf 10,4,6})
\oplus8({\bf 10,4,4})
\oplus6({\bf 10,4,2})
\oplus2({\bf 10,2,8})
\oplus4({\bf 10,2,6})
\oplus6({\bf 10,2,4})
\oplus4({\bf 10,2,2})
\oplus({\bf 8,10,6})
\oplus2({\bf 8,10,4})
\oplus2({\bf 8,10,2})
\oplus({\bf 8,8,8})
\oplus4({\bf 8,8,6})
\oplus7({\bf 8,8,4})
\oplus6({\bf 8,8,2})
\oplus({\bf 8,6,10})
\oplus4({\bf 8,6,8})
\oplus11({\bf 8,6,6})
\oplus15({\bf 8,6,4})
\oplus12({\bf 8,6,2})
\oplus2({\bf 8,4,10})
\oplus7({\bf 8,4,8})
\oplus15({\bf 8,4,6})
\oplus19({\bf 8,4,4})
\oplus14({\bf 8,4,2})
\oplus2({\bf 8,2,10})
\oplus6({\bf 8,2,8})
\oplus12({\bf 8,2,6})
\oplus14({\bf 8,2,4})
\oplus10({\bf 8,2,2})
\oplus({\bf 6,12,6})
\oplus({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,8})
\oplus3({\bf 6,10,6})
\oplus6({\bf 6,10,4})
\oplus4({\bf 6,10,2})
\oplus({\bf 6,8,10})
\oplus4({\bf 6,8,8})
\oplus11({\bf 6,8,6})
\oplus15({\bf 6,8,4})
\oplus12({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus3({\bf 6,6,10})
\oplus11({\bf 6,6,8})
\oplus20({\bf 6,6,6})
\oplus27({\bf 6,6,4})
\oplus19({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus6({\bf 6,4,10})
\oplus15({\bf 6,4,8})
\oplus27({\bf 6,4,6})
\oplus32({\bf 6,4,4})
\oplus22({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus4({\bf 6,2,10})
\oplus12({\bf 6,2,8})
\oplus19({\bf 6,2,6})
\oplus22({\bf 6,2,4})
\oplus15({\bf 6,2,2})
\oplus({\bf 4,12,6})
\oplus2({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus2({\bf 4,10,8})
\oplus6({\bf 4,10,6})
\oplus8({\bf 4,10,4})
\oplus6({\bf 4,10,2})
\oplus2({\bf 4,8,10})
\oplus7({\bf 4,8,8})
\oplus15({\bf 4,8,6})
\oplus19({\bf 4,8,4})
\oplus14({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus6({\bf 4,6,10})
\oplus15({\bf 4,6,8})
\oplus27({\bf 4,6,6})
\oplus32({\bf 4,6,4})
\oplus22({\bf 4,6,2})
\oplus2({\bf 4,4,12})
\oplus8({\bf 4,4,10})
\oplus19({\bf 4,4,8})
\oplus32({\bf 4,4,6})
\oplus35({\bf 4,4,4})
\oplus24({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus6({\bf 4,2,10})
\oplus14({\bf 4,2,8})
\oplus22({\bf 4,2,6})
\oplus24({\bf 4,2,4})
\oplus16({\bf 4,2,2})
\oplus({\bf 2,12,6})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus2({\bf 2,10,8})
\oplus4({\bf 2,10,6})
\oplus6({\bf 2,10,4})
\oplus4({\bf 2,10,2})
\oplus2({\bf 2,8,10})
\oplus6({\bf 2,8,8})
\oplus12({\bf 2,8,6})
\oplus14({\bf 2,8,4})
\oplus10({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus4({\bf 2,6,10})
\oplus12({\bf 2,6,8})
\oplus19({\bf 2,6,6})
\oplus22({\bf 2,6,4})
\oplus15({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus6({\bf 2,4,10})
\oplus14({\bf 2,4,8})
\oplus22({\bf 2,4,6})
\oplus24({\bf 2,4,4})
\oplus16({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus4({\bf 2,2,10})
\oplus10({\bf 2,2,8})
\oplus15({\bf 2,2,6})
\oplus16({\bf 2,2,4})
\oplus10({\bf 2,2,2})$\\
%
${\bf 142155}$&=&
$({\bf 13,5,3})
\oplus({\bf 13,3,5})
\oplus({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,3})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,7})
\oplus3({\bf 11,5,5})
\oplus4({\bf 11,5,3})
\oplus2({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus4({\bf 11,3,5})
\oplus5({\bf 11,3,3})
\oplus3({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus2({\bf 11,1,5})
\oplus3({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,9,7})
\oplus({\bf 9,9,5})
\oplus2({\bf 9,9,3})
\oplus({\bf 9,7,9})
\oplus3({\bf 9,7,7})
\oplus6({\bf 9,7,5})
\oplus6({\bf 9,7,3})
\oplus3({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus6({\bf 9,5,7})
\oplus10({\bf 9,5,5})
\oplus13({\bf 9,5,3})
\oplus4({\bf 9,5,1})
\oplus2({\bf 9,3,9})
\oplus6({\bf 9,3,7})
\oplus13({\bf 9,3,5})
\oplus13({\bf 9,3,3})
\oplus7({\bf 9,3,1})
\oplus3({\bf 9,1,7})
\oplus4({\bf 9,1,5})
\oplus7({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,9})
\oplus3({\bf 7,9,7})
\oplus6({\bf 7,9,5})
\oplus6({\bf 7,9,3})
\oplus3({\bf 7,9,1})
\oplus3({\bf 7,7,9})
\oplus9({\bf 7,7,7})
\oplus16({\bf 7,7,5})
\oplus14({\bf 7,7,3})
\oplus7({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus6({\bf 7,5,9})
\oplus16({\bf 7,5,7})
\oplus25({\bf 7,5,5})
\oplus24({\bf 7,5,3})
\oplus10({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus6({\bf 7,3,9})
\oplus14({\bf 7,3,7})
\oplus24({\bf 7,3,5})
\oplus22({\bf 7,3,3})
\oplus11({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus3({\bf 7,1,9})
\oplus7({\bf 7,1,7})
\oplus10({\bf 7,1,5})
\oplus11({\bf 7,1,3})
\oplus4({\bf 7,1,1})
\oplus({\bf 5,13,3})
\oplus({\bf 5,11,7})
\oplus3({\bf 5,11,5})
\oplus4({\bf 5,11,3})
\oplus2({\bf 5,11,1})
\oplus({\bf 5,9,9})
\oplus6({\bf 5,9,7})
\oplus10({\bf 5,9,5})
\oplus13({\bf 5,9,3})
\oplus4({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus6({\bf 5,7,9})
\oplus16({\bf 5,7,7})
\oplus25({\bf 5,7,5})
\oplus24({\bf 5,7,3})
\oplus10({\bf 5,7,1})
\oplus3({\bf 5,5,11})
\oplus10({\bf 5,5,9})
\oplus25({\bf 5,5,7})
\oplus33({\bf 5,5,5})
\oplus34({\bf 5,5,3})
\oplus11({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus4({\bf 5,3,11})
\oplus13({\bf 5,3,9})
\oplus24({\bf 5,3,7})
\oplus34({\bf 5,3,5})
\oplus29({\bf 5,3,3})
\oplus13({\bf 5,3,1})
\oplus2({\bf 5,1,11})
\oplus4({\bf 5,1,9})
\oplus10({\bf 5,1,7})
\oplus11({\bf 5,1,5})
\oplus13({\bf 5,1,3})
\oplus3({\bf 5,1,1})
\oplus({\bf 3,13,5})
\oplus({\bf 3,13,3})
\oplus({\bf 3,13,1})
\oplus({\bf 3,11,7})
\oplus4({\bf 3,11,5})
\oplus5({\bf 3,11,3})
\oplus3({\bf 3,11,1})
\oplus2({\bf 3,9,9})
\oplus6({\bf 3,9,7})
\oplus13({\bf 3,9,5})
\oplus13({\bf 3,9,3})
\oplus7({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus6({\bf 3,7,9})
\oplus14({\bf 3,7,7})
\oplus24({\bf 3,7,5})
\oplus22({\bf 3,7,3})
\oplus11({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus4({\bf 3,5,11})
\oplus13({\bf 3,5,9})
\oplus24({\bf 3,5,7})
\oplus34({\bf 3,5,5})
\oplus29({\bf 3,5,3})
\oplus13({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus5({\bf 3,3,11})
\oplus13({\bf 3,3,9})
\oplus22({\bf 3,3,7})
\oplus29({\bf 3,3,5})
\oplus24({\bf 3,3,3})
\oplus11({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus3({\bf 3,1,11})
\oplus7({\bf 3,1,9})
\oplus11({\bf 3,1,7})
\oplus13({\bf 3,1,5})
\oplus11({\bf 3,1,3})
\oplus4({\bf 3,1,1})
\oplus({\bf 1,13,3})
\oplus({\bf 1,11,7})
\oplus2({\bf 1,11,5})
\oplus3({\bf 1,11,3})
\oplus({\bf 1,11,1})
\oplus3({\bf 1,9,7})
\oplus4({\bf 1,9,5})
\oplus7({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,11})
\oplus3({\bf 1,7,9})
\oplus7({\bf 1,7,7})
\oplus10({\bf 1,7,5})
\oplus11({\bf 1,7,3})
\oplus4({\bf 1,7,1})
\oplus2({\bf 1,5,11})
\oplus4({\bf 1,5,9})
\oplus10({\bf 1,5,7})
\oplus11({\bf 1,5,5})
\oplus13({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus({\bf 1,3,13})
\oplus3({\bf 1,3,11})
\oplus7({\bf 1,3,9})
\oplus11({\bf 1,3,7})
\oplus13({\bf 1,3,5})
\oplus11({\bf 1,3,3})
\oplus4({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus4({\bf 1,1,7})
\oplus3({\bf 1,1,5})
\oplus4({\bf 1,1,3})$\\
%
${\bf 144144}$&=&
$({\bf 18,2,2})
\oplus({\bf 16,4,4})
\oplus({\bf 16,4,2})
\oplus({\bf 16,2,4})
\oplus({\bf 16,2,2})
\oplus({\bf 14,6,6})
\oplus({\bf 14,6,4})
\oplus({\bf 14,6,2})
\oplus({\bf 14,4,6})
\oplus2({\bf 14,4,4})
\oplus2({\bf 14,4,2})
\oplus({\bf 14,2,6})
\oplus2({\bf 14,2,4})
\oplus2({\bf 14,2,2})
\oplus({\bf 12,8,8})
\oplus({\bf 12,8,6})
\oplus({\bf 12,8,4})
\oplus({\bf 12,8,2})
\oplus({\bf 12,6,8})
\oplus2({\bf 12,6,6})
\oplus3({\bf 12,6,4})
\oplus2({\bf 12,6,2})
\oplus({\bf 12,4,8})
\oplus3({\bf 12,4,6})
\oplus5({\bf 12,4,4})
\oplus3({\bf 12,4,2})
\oplus({\bf 12,2,8})
\oplus2({\bf 12,2,6})
\oplus3({\bf 12,2,4})
\oplus3({\bf 12,2,2})
\oplus({\bf 10,10,10})
\oplus({\bf 10,10,8})
\oplus({\bf 10,10,6})
\oplus({\bf 10,10,4})
\oplus({\bf 10,10,2})
\oplus({\bf 10,8,10})
\oplus2({\bf 10,8,8})
\oplus3({\bf 10,8,6})
\oplus3({\bf 10,8,4})
\oplus2({\bf 10,8,2})
\oplus({\bf 10,6,10})
\oplus3({\bf 10,6,8})
\oplus6({\bf 10,6,6})
\oplus6({\bf 10,6,4})
\oplus4({\bf 10,6,2})
\oplus({\bf 10,4,10})
\oplus3({\bf 10,4,8})
\oplus6({\bf 10,4,6})
\oplus7({\bf 10,4,4})
\oplus5({\bf 10,4,2})
\oplus({\bf 10,2,10})
\oplus2({\bf 10,2,8})
\oplus4({\bf 10,2,6})
\oplus5({\bf 10,2,4})
\oplus4({\bf 10,2,2})
\oplus({\bf 8,12,8})
\oplus({\bf 8,12,6})
\oplus({\bf 8,12,4})
\oplus({\bf 8,12,2})
\oplus({\bf 8,10,10})
\oplus2({\bf 8,10,8})
\oplus3({\bf 8,10,6})
\oplus3({\bf 8,10,4})
\oplus2({\bf 8,10,2})
\oplus({\bf 8,8,12})
\oplus2({\bf 8,8,10})
\oplus5({\bf 8,8,8})
\oplus6({\bf 8,8,6})
\oplus7({\bf 8,8,4})
\oplus4({\bf 8,8,2})
\oplus({\bf 8,6,12})
\oplus3({\bf 8,6,10})
\oplus6({\bf 8,6,8})
\oplus9({\bf 8,6,6})
\oplus9({\bf 8,6,4})
\oplus6({\bf 8,6,2})
\oplus({\bf 8,4,12})
\oplus3({\bf 8,4,10})
\oplus7({\bf 8,4,8})
\oplus9({\bf 8,4,6})
\oplus10({\bf 8,4,4})
\oplus6({\bf 8,4,2})
\oplus({\bf 8,2,12})
\oplus2({\bf 8,2,10})
\oplus4({\bf 8,2,8})
\oplus6({\bf 8,2,6})
\oplus6({\bf 8,2,4})
\oplus4({\bf 8,2,2})
\oplus({\bf 6,14,6})
\oplus({\bf 6,14,4})
\oplus({\bf 6,14,2})
\oplus({\bf 6,12,8})
\oplus2({\bf 6,12,6})
\oplus3({\bf 6,12,4})
\oplus2({\bf 6,12,2})
\oplus({\bf 6,10,10})
\oplus3({\bf 6,10,8})
\oplus6({\bf 6,10,6})
\oplus6({\bf 6,10,4})
\oplus4({\bf 6,10,2})
\oplus({\bf 6,8,12})
\oplus3({\bf 6,8,10})
\oplus6({\bf 6,8,8})
\oplus9({\bf 6,8,6})
\oplus9({\bf 6,8,4})
\oplus6({\bf 6,8,2})
\oplus({\bf 6,6,14})
\oplus2({\bf 6,6,12})
\oplus6({\bf 6,6,10})
\oplus9({\bf 6,6,8})
\oplus12({\bf 6,6,6})
\oplus11({\bf 6,6,4})
\oplus7({\bf 6,6,2})
\oplus({\bf 6,4,14})
\oplus3({\bf 6,4,12})
\oplus6({\bf 6,4,10})
\oplus9({\bf 6,4,8})
\oplus11({\bf 6,4,6})
\oplus10({\bf 6,4,4})
\oplus6({\bf 6,4,2})
\oplus({\bf 6,2,14})
\oplus2({\bf 6,2,12})
\oplus4({\bf 6,2,10})
\oplus6({\bf 6,2,8})
\oplus7({\bf 6,2,6})
\oplus6({\bf 6,2,4})
\oplus4({\bf 6,2,2})
\oplus({\bf 4,16,4})
\oplus({\bf 4,16,2})
\oplus({\bf 4,14,6})
\oplus2({\bf 4,14,4})
\oplus2({\bf 4,14,2})
\oplus({\bf 4,12,8})
\oplus3({\bf 4,12,6})
\oplus5({\bf 4,12,4})
\oplus3({\bf 4,12,2})
\oplus({\bf 4,10,10})
\oplus3({\bf 4,10,8})
\oplus6({\bf 4,10,6})
\oplus7({\bf 4,10,4})
\oplus5({\bf 4,10,2})
\oplus({\bf 4,8,12})
\oplus3({\bf 4,8,10})
\oplus7({\bf 4,8,8})
\oplus9({\bf 4,8,6})
\oplus10({\bf 4,8,4})
\oplus6({\bf 4,8,2})
\oplus({\bf 4,6,14})
\oplus3({\bf 4,6,12})
\oplus6({\bf 4,6,10})
\oplus9({\bf 4,6,8})
\oplus11({\bf 4,6,6})
\oplus10({\bf 4,6,4})
\oplus6({\bf 4,6,2})
\oplus({\bf 4,4,16})
\oplus2({\bf 4,4,14})
\oplus5({\bf 4,4,12})
\oplus7({\bf 4,4,10})
\oplus10({\bf 4,4,8})
\oplus10({\bf 4,4,6})
\oplus9({\bf 4,4,4})
\oplus5({\bf 4,4,2})
\oplus({\bf 4,2,16})
\oplus2({\bf 4,2,14})
\oplus3({\bf 4,2,12})
\oplus5({\bf 4,2,10})
\oplus6({\bf 4,2,8})
\oplus6({\bf 4,2,6})
\oplus5({\bf 4,2,4})
\oplus3({\bf 4,2,2})
\oplus({\bf 2,18,2})
\oplus({\bf 2,16,4})
\oplus({\bf 2,16,2})
\oplus({\bf 2,14,6})
\oplus2({\bf 2,14,4})
\oplus2({\bf 2,14,2})
\oplus({\bf 2,12,8})
\oplus2({\bf 2,12,6})
\oplus3({\bf 2,12,4})
\oplus3({\bf 2,12,2})
\oplus({\bf 2,10,10})
\oplus2({\bf 2,10,8})
\oplus4({\bf 2,10,6})
\oplus5({\bf 2,10,4})
\oplus4({\bf 2,10,2})
\oplus({\bf 2,8,12})
\oplus2({\bf 2,8,10})
\oplus4({\bf 2,8,8})
\oplus6({\bf 2,8,6})
\oplus6({\bf 2,8,4})
\oplus4({\bf 2,8,2})
\oplus({\bf 2,6,14})
\oplus2({\bf 2,6,12})
\oplus4({\bf 2,6,10})
\oplus6({\bf 2,6,8})
\oplus7({\bf 2,6,6})
\oplus6({\bf 2,6,4})
\oplus4({\bf 2,6,2})
\oplus({\bf 2,4,16})
\oplus2({\bf 2,4,14})
\oplus3({\bf 2,4,12})
\oplus5({\bf 2,4,10})
\oplus6({\bf 2,4,8})
\oplus6({\bf 2,4,6})
\oplus5({\bf 2,4,4})
\oplus3({\bf 2,4,2})
\oplus({\bf 2,2,18})
\oplus({\bf 2,2,16})
\oplus2({\bf 2,2,14})
\oplus3({\bf 2,2,12})
\oplus4({\bf 2,2,10})
\oplus4({\bf 2,2,8})
\oplus4({\bf 2,2,6})
\oplus3({\bf 2,2,4})
\oplus2({\bf 2,2,2})$\\
%
${\bf 145860}$&=&
$({\bf 11,11,5})
\oplus({\bf 11,9,7})
\oplus({\bf 11,9,5})
\oplus({\bf 11,9,3})
\oplus({\bf 11,7,9})
\oplus({\bf 11,7,7})
\oplus2({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,11})
\oplus({\bf 11,5,9})
\oplus2({\bf 11,5,7})
\oplus2({\bf 11,5,5})
\oplus2({\bf 11,5,3})
\oplus({\bf 11,3,9})
\oplus({\bf 11,3,7})
\oplus2({\bf 11,3,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus({\bf 11,1,3})
\oplus({\bf 9,11,7})
\oplus({\bf 9,11,5})
\oplus({\bf 9,11,3})
\oplus({\bf 9,9,9})
\oplus3({\bf 9,9,7})
\oplus4({\bf 9,9,5})
\oplus3({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,11})
\oplus3({\bf 9,7,9})
\oplus6({\bf 9,7,7})
\oplus7({\bf 9,7,5})
\oplus6({\bf 9,7,3})
\oplus2({\bf 9,7,1})
\oplus({\bf 9,5,11})
\oplus4({\bf 9,5,9})
\oplus7({\bf 9,5,7})
\oplus9({\bf 9,5,5})
\oplus8({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus({\bf 9,3,11})
\oplus3({\bf 9,3,9})
\oplus6({\bf 9,3,7})
\oplus8({\bf 9,3,5})
\oplus7({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus2({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,11,9})
\oplus({\bf 7,11,7})
\oplus2({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,11})
\oplus3({\bf 7,9,9})
\oplus6({\bf 7,9,7})
\oplus7({\bf 7,9,5})
\oplus6({\bf 7,9,3})
\oplus2({\bf 7,9,1})
\oplus({\bf 7,7,11})
\oplus6({\bf 7,7,9})
\oplus11({\bf 7,7,7})
\oplus16({\bf 7,7,5})
\oplus12({\bf 7,7,3})
\oplus6({\bf 7,7,1})
\oplus2({\bf 7,5,11})
\oplus7({\bf 7,5,9})
\oplus16({\bf 7,5,7})
\oplus20({\bf 7,5,5})
\oplus19({\bf 7,5,3})
\oplus7({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus6({\bf 7,3,9})
\oplus12({\bf 7,3,7})
\oplus19({\bf 7,3,5})
\oplus16({\bf 7,3,3})
\oplus8({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus2({\bf 7,1,9})
\oplus6({\bf 7,1,7})
\oplus7({\bf 7,1,5})
\oplus8({\bf 7,1,3})
\oplus2({\bf 7,1,1})
\oplus({\bf 5,11,11})
\oplus({\bf 5,11,9})
\oplus2({\bf 5,11,7})
\oplus2({\bf 5,11,5})
\oplus2({\bf 5,11,3})
\oplus({\bf 5,9,11})
\oplus4({\bf 5,9,9})
\oplus7({\bf 5,9,7})
\oplus9({\bf 5,9,5})
\oplus8({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus2({\bf 5,7,11})
\oplus7({\bf 5,7,9})
\oplus16({\bf 5,7,7})
\oplus20({\bf 5,7,5})
\oplus19({\bf 5,7,3})
\oplus7({\bf 5,7,1})
\oplus2({\bf 5,5,11})
\oplus9({\bf 5,5,9})
\oplus20({\bf 5,5,7})
\oplus30({\bf 5,5,5})
\oplus27({\bf 5,5,3})
\oplus10({\bf 5,5,1})
\oplus2({\bf 5,3,11})
\oplus8({\bf 5,3,9})
\oplus19({\bf 5,3,7})
\oplus27({\bf 5,3,5})
\oplus25({\bf 5,3,3})
\oplus10({\bf 5,3,1})
\oplus3({\bf 5,1,9})
\oplus7({\bf 5,1,7})
\oplus10({\bf 5,1,5})
\oplus10({\bf 5,1,3})
\oplus4({\bf 5,1,1})
\oplus({\bf 3,11,9})
\oplus({\bf 3,11,7})
\oplus2({\bf 3,11,5})
\oplus({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,11})
\oplus3({\bf 3,9,9})
\oplus6({\bf 3,9,7})
\oplus8({\bf 3,9,5})
\oplus7({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus6({\bf 3,7,9})
\oplus12({\bf 3,7,7})
\oplus19({\bf 3,7,5})
\oplus16({\bf 3,7,3})
\oplus8({\bf 3,7,1})
\oplus2({\bf 3,5,11})
\oplus8({\bf 3,5,9})
\oplus19({\bf 3,5,7})
\oplus27({\bf 3,5,5})
\oplus25({\bf 3,5,3})
\oplus10({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus7({\bf 3,3,9})
\oplus16({\bf 3,3,7})
\oplus25({\bf 3,3,5})
\oplus21({\bf 3,3,3})
\oplus10({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus3({\bf 3,1,9})
\oplus8({\bf 3,1,7})
\oplus10({\bf 3,1,5})
\oplus10({\bf 3,1,3})
\oplus3({\bf 3,1,1})
\oplus({\bf 1,11,7})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,9})
\oplus2({\bf 1,9,7})
\oplus3({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,11})
\oplus2({\bf 1,7,9})
\oplus6({\bf 1,7,7})
\oplus7({\bf 1,7,5})
\oplus8({\bf 1,7,3})
\oplus2({\bf 1,7,1})
\oplus3({\bf 1,5,9})
\oplus7({\bf 1,5,7})
\oplus10({\bf 1,5,5})
\oplus10({\bf 1,5,3})
\oplus4({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus3({\bf 1,3,9})
\oplus8({\bf 1,3,7})
\oplus10({\bf 1,3,5})
\oplus10({\bf 1,3,3})
\oplus3({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus4({\bf 1,1,5})
\oplus3({\bf 1,1,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 145860'}$&=&
$({\bf 13,9,9})
\oplus({\bf 13,7,7})
\oplus({\bf 13,5,5})
\oplus({\bf 13,3,3})
\oplus({\bf 13,1,1})
\oplus({\bf 11,11,11})
\oplus({\bf 11,11,9})
\oplus({\bf 11,11,7})
\oplus({\bf 11,9,11})
\oplus2({\bf 11,9,9})
\oplus2({\bf 11,9,7})
\oplus({\bf 11,9,5})
\oplus({\bf 11,7,11})
\oplus2({\bf 11,7,9})
\oplus3({\bf 11,7,7})
\oplus2({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,9})
\oplus2({\bf 11,5,7})
\oplus3({\bf 11,5,5})
\oplus2({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus2({\bf 11,3,5})
\oplus3({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,13,9})
\oplus({\bf 9,11,11})
\oplus2({\bf 9,11,9})
\oplus2({\bf 9,11,7})
\oplus({\bf 9,11,5})
\oplus({\bf 9,9,13})
\oplus2({\bf 9,9,11})
\oplus5({\bf 9,9,9})
\oplus5({\bf 9,9,7})
\oplus4({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus2({\bf 9,7,11})
\oplus5({\bf 9,7,9})
\oplus7({\bf 9,7,7})
\oplus6({\bf 9,7,5})
\oplus4({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,11})
\oplus4({\bf 9,5,9})
\oplus6({\bf 9,5,7})
\oplus8({\bf 9,5,5})
\oplus6({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus4({\bf 9,3,7})
\oplus6({\bf 9,3,5})
\oplus7({\bf 9,3,3})
\oplus2({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus2({\bf 9,1,3})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,13,7})
\oplus({\bf 7,11,11})
\oplus2({\bf 7,11,9})
\oplus3({\bf 7,11,7})
\oplus2({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus2({\bf 7,9,11})
\oplus5({\bf 7,9,9})
\oplus7({\bf 7,9,7})
\oplus6({\bf 7,9,5})
\oplus4({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,13})
\oplus3({\bf 7,7,11})
\oplus7({\bf 7,7,9})
\oplus12({\bf 7,7,7})
\oplus11({\bf 7,7,5})
\oplus8({\bf 7,7,3})
\oplus3({\bf 7,7,1})
\oplus2({\bf 7,5,11})
\oplus6({\bf 7,5,9})
\oplus11({\bf 7,5,7})
\oplus14({\bf 7,5,5})
\oplus11({\bf 7,5,3})
\oplus4({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus4({\bf 7,3,9})
\oplus8({\bf 7,3,7})
\oplus11({\bf 7,3,5})
\oplus11({\bf 7,3,3})
\oplus4({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus3({\bf 7,1,7})
\oplus4({\bf 7,1,5})
\oplus4({\bf 7,1,3})
\oplus3({\bf 7,1,1})
\oplus({\bf 5,13,5})
\oplus({\bf 5,11,9})
\oplus2({\bf 5,11,7})
\oplus3({\bf 5,11,5})
\oplus2({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,11})
\oplus4({\bf 5,9,9})
\oplus6({\bf 5,9,7})
\oplus8({\bf 5,9,5})
\oplus6({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus2({\bf 5,7,11})
\oplus6({\bf 5,7,9})
\oplus11({\bf 5,7,7})
\oplus14({\bf 5,7,5})
\oplus11({\bf 5,7,3})
\oplus4({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus8({\bf 5,5,9})
\oplus14({\bf 5,5,7})
\oplus18({\bf 5,5,5})
\oplus14({\bf 5,5,3})
\oplus6({\bf 5,5,1})
\oplus2({\bf 5,3,11})
\oplus6({\bf 5,3,9})
\oplus11({\bf 5,3,7})
\oplus14({\bf 5,3,5})
\oplus13({\bf 5,3,3})
\oplus5({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus3({\bf 5,1,9})
\oplus4({\bf 5,1,7})
\oplus6({\bf 5,1,5})
\oplus5({\bf 5,1,3})
\oplus3({\bf 5,1,1})
\oplus({\bf 3,13,3})
\oplus({\bf 3,11,7})
\oplus2({\bf 3,11,5})
\oplus3({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,9})
\oplus4({\bf 3,9,7})
\oplus6({\bf 3,9,5})
\oplus7({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus4({\bf 3,7,9})
\oplus8({\bf 3,7,7})
\oplus11({\bf 3,7,5})
\oplus11({\bf 3,7,3})
\oplus4({\bf 3,7,1})
\oplus2({\bf 3,5,11})
\oplus6({\bf 3,5,9})
\oplus11({\bf 3,5,7})
\oplus14({\bf 3,5,5})
\oplus13({\bf 3,5,3})
\oplus5({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus3({\bf 3,3,11})
\oplus7({\bf 3,3,9})
\oplus11({\bf 3,3,7})
\oplus13({\bf 3,3,5})
\oplus12({\bf 3,3,3})
\oplus4({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus2({\bf 3,1,9})
\oplus4({\bf 3,1,7})
\oplus5({\bf 3,1,5})
\oplus4({\bf 3,1,3})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,13,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,7})
\oplus3({\bf 1,9,5})
\oplus2({\bf 1,9,3})
\oplus2({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus3({\bf 1,7,7})
\oplus4({\bf 1,7,5})
\oplus4({\bf 1,7,3})
\oplus3({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus3({\bf 1,5,9})
\oplus4({\bf 1,5,7})
\oplus6({\bf 1,5,5})
\oplus5({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus4({\bf 1,3,7})
\oplus5({\bf 1,3,5})
\oplus4({\bf 1,3,3})
\oplus2({\bf 1,3,1})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus3({\bf 1,1,7})
\oplus3({\bf 1,1,5})
\oplus2({\bf 1,1,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 146250}$&=&
$({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,7})
\oplus2({\bf 11,5,5})
\oplus3({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus3({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 9,9,5})
\oplus2({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus2({\bf 9,7,7})
\oplus5({\bf 9,7,5})
\oplus7({\bf 9,7,3})
\oplus3({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus5({\bf 9,5,7})
\oplus11({\bf 9,5,5})
\oplus12({\bf 9,5,3})
\oplus5({\bf 9,5,1})
\oplus2({\bf 9,3,9})
\oplus7({\bf 9,3,7})
\oplus12({\bf 9,3,5})
\oplus12({\bf 9,3,3})
\oplus5({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus3({\bf 9,1,7})
\oplus5({\bf 9,1,5})
\oplus5({\bf 9,1,3})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,11,1})
\oplus2({\bf 7,9,7})
\oplus5({\bf 7,9,5})
\oplus7({\bf 7,9,3})
\oplus3({\bf 7,9,1})
\oplus2({\bf 7,7,9})
\oplus7({\bf 7,7,7})
\oplus16({\bf 7,7,5})
\oplus17({\bf 7,7,3})
\oplus9({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus5({\bf 7,5,9})
\oplus16({\bf 7,5,7})
\oplus27({\bf 7,5,5})
\oplus29({\bf 7,5,3})
\oplus12({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus7({\bf 7,3,9})
\oplus17({\bf 7,3,7})
\oplus29({\bf 7,3,5})
\oplus27({\bf 7,3,3})
\oplus13({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus3({\bf 7,1,9})
\oplus9({\bf 7,1,7})
\oplus12({\bf 7,1,5})
\oplus13({\bf 7,1,3})
\oplus4({\bf 7,1,1})
\oplus({\bf 5,11,7})
\oplus2({\bf 5,11,5})
\oplus3({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,9})
\oplus5({\bf 5,9,7})
\oplus11({\bf 5,9,5})
\oplus12({\bf 5,9,3})
\oplus5({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus5({\bf 5,7,9})
\oplus16({\bf 5,7,7})
\oplus27({\bf 5,7,5})
\oplus29({\bf 5,7,3})
\oplus12({\bf 5,7,1})
\oplus2({\bf 5,5,11})
\oplus11({\bf 5,5,9})
\oplus27({\bf 5,5,7})
\oplus43({\bf 5,5,5})
\oplus43({\bf 5,5,3})
\oplus18({\bf 5,5,1})
\oplus3({\bf 5,3,11})
\oplus12({\bf 5,3,9})
\oplus29({\bf 5,3,7})
\oplus43({\bf 5,3,5})
\oplus42({\bf 5,3,3})
\oplus17({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus5({\bf 5,1,9})
\oplus12({\bf 5,1,7})
\oplus18({\bf 5,1,5})
\oplus17({\bf 5,1,3})
\oplus7({\bf 5,1,1})
\oplus({\bf 3,11,7})
\oplus3({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus2({\bf 3,9,9})
\oplus7({\bf 3,9,7})
\oplus12({\bf 3,9,5})
\oplus12({\bf 3,9,3})
\oplus5({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus7({\bf 3,7,9})
\oplus17({\bf 3,7,7})
\oplus29({\bf 3,7,5})
\oplus27({\bf 3,7,3})
\oplus13({\bf 3,7,1})
\oplus3({\bf 3,5,11})
\oplus12({\bf 3,5,9})
\oplus29({\bf 3,5,7})
\oplus43({\bf 3,5,5})
\oplus42({\bf 3,5,3})
\oplus17({\bf 3,5,1})
\oplus2({\bf 3,3,11})
\oplus12({\bf 3,3,9})
\oplus27({\bf 3,3,7})
\oplus42({\bf 3,3,5})
\oplus37({\bf 3,3,3})
\oplus17({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus5({\bf 3,1,9})
\oplus13({\bf 3,1,7})
\oplus17({\bf 3,1,5})
\oplus17({\bf 3,1,3})
\oplus6({\bf 3,1,1})
\oplus({\bf 1,11,7})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,9})
\oplus3({\bf 1,9,7})
\oplus5({\bf 1,9,5})
\oplus5({\bf 1,9,3})
\oplus2({\bf 1,9,1})
\oplus({\bf 1,7,11})
\oplus3({\bf 1,7,9})
\oplus9({\bf 1,7,7})
\oplus12({\bf 1,7,5})
\oplus13({\bf 1,7,3})
\oplus4({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus5({\bf 1,5,9})
\oplus12({\bf 1,5,7})
\oplus18({\bf 1,5,5})
\oplus17({\bf 1,5,3})
\oplus7({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus5({\bf 1,3,9})
\oplus13({\bf 1,3,7})
\oplus17({\bf 1,3,5})
\oplus17({\bf 1,3,3})
\oplus6({\bf 1,3,1})
\oplus2({\bf 1,1,9})
\oplus4({\bf 1,1,7})
\oplus7({\bf 1,1,5})
\oplus6({\bf 1,1,3})
\oplus3({\bf 1,1,1})$\\
%
${\bf 147456}$&=&
$({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus({\bf 11,7,5})
\oplus2({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,7})
\oplus2({\bf 11,5,5})
\oplus2({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,9})
\oplus2({\bf 11,3,7})
\oplus2({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,9})
\oplus({\bf 11,1,7})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 9,11,3})
\oplus({\bf 9,11,1})
\oplus2({\bf 9,9,5})
\oplus4({\bf 9,9,3})
\oplus2({\bf 9,9,1})
\oplus2({\bf 9,7,7})
\oplus6({\bf 9,7,5})
\oplus8({\bf 9,7,3})
\oplus4({\bf 9,7,1})
\oplus2({\bf 9,5,9})
\oplus6({\bf 9,5,7})
\oplus10({\bf 9,5,5})
\oplus11({\bf 9,5,3})
\oplus5({\bf 9,5,1})
\oplus({\bf 9,3,11})
\oplus4({\bf 9,3,9})
\oplus8({\bf 9,3,7})
\oplus11({\bf 9,3,5})
\oplus10({\bf 9,3,3})
\oplus4({\bf 9,3,1})
\oplus({\bf 9,1,11})
\oplus2({\bf 9,1,9})
\oplus4({\bf 9,1,7})
\oplus5({\bf 9,1,5})
\oplus4({\bf 9,1,3})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,11,5})
\oplus2({\bf 7,11,3})
\oplus({\bf 7,11,1})
\oplus2({\bf 7,9,7})
\oplus6({\bf 7,9,5})
\oplus8({\bf 7,9,3})
\oplus4({\bf 7,9,1})
\oplus2({\bf 7,7,9})
\oplus8({\bf 7,7,7})
\oplus16({\bf 7,7,5})
\oplus18({\bf 7,7,3})
\oplus8({\bf 7,7,1})
\oplus({\bf 7,5,11})
\oplus6({\bf 7,5,9})
\oplus16({\bf 7,5,7})
\oplus26({\bf 7,5,5})
\oplus26({\bf 7,5,3})
\oplus11({\bf 7,5,1})
\oplus2({\bf 7,3,11})
\oplus8({\bf 7,3,9})
\oplus18({\bf 7,3,7})
\oplus26({\bf 7,3,5})
\oplus24({\bf 7,3,3})
\oplus10({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus4({\bf 7,1,9})
\oplus8({\bf 7,1,7})
\oplus11({\bf 7,1,5})
\oplus10({\bf 7,1,3})
\oplus4({\bf 7,1,1})
\oplus({\bf 5,11,7})
\oplus2({\bf 5,11,5})
\oplus2({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus2({\bf 5,9,9})
\oplus6({\bf 5,9,7})
\oplus10({\bf 5,9,5})
\oplus11({\bf 5,9,3})
\oplus5({\bf 5,9,1})
\oplus({\bf 5,7,11})
\oplus6({\bf 5,7,9})
\oplus16({\bf 5,7,7})
\oplus26({\bf 5,7,5})
\oplus26({\bf 5,7,3})
\oplus11({\bf 5,7,1})
\oplus2({\bf 5,5,11})
\oplus10({\bf 5,5,9})
\oplus26({\bf 5,5,7})
\oplus40({\bf 5,5,5})
\oplus38({\bf 5,5,3})
\oplus16({\bf 5,5,1})
\oplus2({\bf 5,3,11})
\oplus11({\bf 5,3,9})
\oplus26({\bf 5,3,7})
\oplus38({\bf 5,3,5})
\oplus36({\bf 5,3,3})
\oplus15({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus5({\bf 5,1,9})
\oplus11({\bf 5,1,7})
\oplus16({\bf 5,1,5})
\oplus15({\bf 5,1,3})
\oplus6({\bf 5,1,1})
\oplus({\bf 3,11,9})
\oplus2({\bf 3,11,7})
\oplus2({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,11})
\oplus4({\bf 3,9,9})
\oplus8({\bf 3,9,7})
\oplus11({\bf 3,9,5})
\oplus10({\bf 3,9,3})
\oplus4({\bf 3,9,1})
\oplus2({\bf 3,7,11})
\oplus8({\bf 3,7,9})
\oplus18({\bf 3,7,7})
\oplus26({\bf 3,7,5})
\oplus24({\bf 3,7,3})
\oplus10({\bf 3,7,1})
\oplus2({\bf 3,5,11})
\oplus11({\bf 3,5,9})
\oplus26({\bf 3,5,7})
\oplus38({\bf 3,5,5})
\oplus36({\bf 3,5,3})
\oplus15({\bf 3,5,1})
\oplus2({\bf 3,3,11})
\oplus10({\bf 3,3,9})
\oplus24({\bf 3,3,7})
\oplus36({\bf 3,3,5})
\oplus34({\bf 3,3,3})
\oplus14({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus4({\bf 3,1,9})
\oplus10({\bf 3,1,7})
\oplus15({\bf 3,1,5})
\oplus14({\bf 3,1,3})
\oplus6({\bf 3,1,1})
\oplus({\bf 1,11,9})
\oplus({\bf 1,11,7})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,11})
\oplus2({\bf 1,9,9})
\oplus4({\bf 1,9,7})
\oplus5({\bf 1,9,5})
\oplus4({\bf 1,9,3})
\oplus2({\bf 1,9,1})
\oplus({\bf 1,7,11})
\oplus4({\bf 1,7,9})
\oplus8({\bf 1,7,7})
\oplus11({\bf 1,7,5})
\oplus10({\bf 1,7,3})
\oplus4({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus5({\bf 1,5,9})
\oplus11({\bf 1,5,7})
\oplus16({\bf 1,5,5})
\oplus15({\bf 1,5,3})
\oplus6({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus4({\bf 1,3,9})
\oplus10({\bf 1,3,7})
\oplus15({\bf 1,3,5})
\oplus14({\bf 1,3,3})
\oplus6({\bf 1,3,1})
\oplus2({\bf 1,1,9})
\oplus4({\bf 1,1,7})
\oplus6({\bf 1,1,5})
\oplus6({\bf 1,1,3})
\oplus2({\bf 1,1,1})$\\
%
${\bf 148512}$&=&
$({\bf 12,10,10})
\oplus({\bf 12,10,8})
\oplus({\bf 12,8,10})
\oplus({\bf 12,8,8})
\oplus({\bf 12,8,6})
\oplus({\bf 12,6,8})
\oplus({\bf 12,6,6})
\oplus({\bf 12,6,4})
\oplus({\bf 12,4,6})
\oplus({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,12,10})
\oplus({\bf 10,12,8})
\oplus({\bf 10,10,12})
\oplus2({\bf 10,10,10})
\oplus3({\bf 10,10,8})
\oplus2({\bf 10,10,6})
\oplus({\bf 10,8,12})
\oplus3({\bf 10,8,10})
\oplus5({\bf 10,8,8})
\oplus4({\bf 10,8,6})
\oplus2({\bf 10,8,4})
\oplus2({\bf 10,6,10})
\oplus4({\bf 10,6,8})
\oplus5({\bf 10,6,6})
\oplus4({\bf 10,6,4})
\oplus2({\bf 10,6,2})
\oplus2({\bf 10,4,8})
\oplus4({\bf 10,4,6})
\oplus5({\bf 10,4,4})
\oplus4({\bf 10,4,2})
\oplus2({\bf 10,2,6})
\oplus4({\bf 10,2,4})
\oplus3({\bf 10,2,2})
\oplus({\bf 8,12,10})
\oplus({\bf 8,12,8})
\oplus({\bf 8,12,6})
\oplus({\bf 8,10,12})
\oplus3({\bf 8,10,10})
\oplus5({\bf 8,10,8})
\oplus4({\bf 8,10,6})
\oplus2({\bf 8,10,4})
\oplus({\bf 8,8,12})
\oplus5({\bf 8,8,10})
\oplus8({\bf 8,8,8})
\oplus9({\bf 8,8,6})
\oplus5({\bf 8,8,4})
\oplus2({\bf 8,8,2})
\oplus({\bf 8,6,12})
\oplus4({\bf 8,6,10})
\oplus9({\bf 8,6,8})
\oplus11({\bf 8,6,6})
\oplus10({\bf 8,6,4})
\oplus5({\bf 8,6,2})
\oplus2({\bf 8,4,10})
\oplus5({\bf 8,4,8})
\oplus10({\bf 8,4,6})
\oplus11({\bf 8,4,4})
\oplus8({\bf 8,4,2})
\oplus2({\bf 8,2,8})
\oplus5({\bf 8,2,6})
\oplus8({\bf 8,2,4})
\oplus6({\bf 8,2,2})
\oplus({\bf 6,12,8})
\oplus({\bf 6,12,6})
\oplus({\bf 6,12,4})
\oplus2({\bf 6,10,10})
\oplus4({\bf 6,10,8})
\oplus5({\bf 6,10,6})
\oplus4({\bf 6,10,4})
\oplus2({\bf 6,10,2})
\oplus({\bf 6,8,12})
\oplus4({\bf 6,8,10})
\oplus9({\bf 6,8,8})
\oplus11({\bf 6,8,6})
\oplus10({\bf 6,8,4})
\oplus5({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus5({\bf 6,6,10})
\oplus11({\bf 6,6,8})
\oplus16({\bf 6,6,6})
\oplus15({\bf 6,6,4})
\oplus9({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus4({\bf 6,4,10})
\oplus10({\bf 6,4,8})
\oplus15({\bf 6,4,6})
\oplus17({\bf 6,4,4})
\oplus11({\bf 6,4,2})
\oplus2({\bf 6,2,10})
\oplus5({\bf 6,2,8})
\oplus9({\bf 6,2,6})
\oplus11({\bf 6,2,4})
\oplus8({\bf 6,2,2})
\oplus({\bf 4,12,6})
\oplus({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus2({\bf 4,10,8})
\oplus4({\bf 4,10,6})
\oplus5({\bf 4,10,4})
\oplus4({\bf 4,10,2})
\oplus2({\bf 4,8,10})
\oplus5({\bf 4,8,8})
\oplus10({\bf 4,8,6})
\oplus11({\bf 4,8,4})
\oplus8({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus4({\bf 4,6,10})
\oplus10({\bf 4,6,8})
\oplus15({\bf 4,6,6})
\oplus17({\bf 4,6,4})
\oplus11({\bf 4,6,2})
\oplus({\bf 4,4,12})
\oplus5({\bf 4,4,10})
\oplus11({\bf 4,4,8})
\oplus17({\bf 4,4,6})
\oplus17({\bf 4,4,4})
\oplus12({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus4({\bf 4,2,10})
\oplus8({\bf 4,2,8})
\oplus11({\bf 4,2,6})
\oplus12({\bf 4,2,4})
\oplus8({\bf 4,2,2})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus2({\bf 2,10,6})
\oplus4({\bf 2,10,4})
\oplus3({\bf 2,10,2})
\oplus2({\bf 2,8,8})
\oplus5({\bf 2,8,6})
\oplus8({\bf 2,8,4})
\oplus6({\bf 2,8,2})
\oplus2({\bf 2,6,10})
\oplus5({\bf 2,6,8})
\oplus9({\bf 2,6,6})
\oplus11({\bf 2,6,4})
\oplus8({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus4({\bf 2,4,10})
\oplus8({\bf 2,4,8})
\oplus11({\bf 2,4,6})
\oplus12({\bf 2,4,4})
\oplus8({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus3({\bf 2,2,10})
\oplus6({\bf 2,2,8})
\oplus8({\bf 2,2,6})
\oplus8({\bf 2,2,4})
\oplus5({\bf 2,2,2})$\\
%
${\bf 151200}$&=&
$({\bf 12,6,6})
\oplus({\bf 12,6,4})
\oplus({\bf 12,4,6})
\oplus({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,8,8})
\oplus2({\bf 10,8,6})
\oplus2({\bf 10,8,4})
\oplus({\bf 10,8,2})
\oplus2({\bf 10,6,8})
\oplus4({\bf 10,6,6})
\oplus5({\bf 10,6,4})
\oplus3({\bf 10,6,2})
\oplus2({\bf 10,4,8})
\oplus5({\bf 10,4,6})
\oplus7({\bf 10,4,4})
\oplus5({\bf 10,4,2})
\oplus({\bf 10,2,8})
\oplus3({\bf 10,2,6})
\oplus5({\bf 10,2,4})
\oplus4({\bf 10,2,2})
\oplus({\bf 8,10,8})
\oplus2({\bf 8,10,6})
\oplus2({\bf 8,10,4})
\oplus({\bf 8,10,2})
\oplus({\bf 8,8,10})
\oplus3({\bf 8,8,8})
\oplus7({\bf 8,8,6})
\oplus7({\bf 8,8,4})
\oplus5({\bf 8,8,2})
\oplus2({\bf 8,6,10})
\oplus7({\bf 8,6,8})
\oplus13({\bf 8,6,6})
\oplus16({\bf 8,6,4})
\oplus11({\bf 8,6,2})
\oplus2({\bf 8,4,10})
\oplus7({\bf 8,4,8})
\oplus16({\bf 8,4,6})
\oplus19({\bf 8,4,4})
\oplus14({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus5({\bf 8,2,8})
\oplus11({\bf 8,2,6})
\oplus14({\bf 8,2,4})
\oplus10({\bf 8,2,2})
\oplus({\bf 6,12,6})
\oplus({\bf 6,12,4})
\oplus2({\bf 6,10,8})
\oplus4({\bf 6,10,6})
\oplus5({\bf 6,10,4})
\oplus3({\bf 6,10,2})
\oplus2({\bf 6,8,10})
\oplus7({\bf 6,8,8})
\oplus13({\bf 6,8,6})
\oplus16({\bf 6,8,4})
\oplus11({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus4({\bf 6,6,10})
\oplus13({\bf 6,6,8})
\oplus24({\bf 6,6,6})
\oplus30({\bf 6,6,4})
\oplus20({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus5({\bf 6,4,10})
\oplus16({\bf 6,4,8})
\oplus30({\bf 6,4,6})
\oplus36({\bf 6,4,4})
\oplus25({\bf 6,4,2})
\oplus3({\bf 6,2,10})
\oplus11({\bf 6,2,8})
\oplus20({\bf 6,2,6})
\oplus25({\bf 6,2,4})
\oplus17({\bf 6,2,2})
\oplus({\bf 4,12,6})
\oplus({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus2({\bf 4,10,8})
\oplus5({\bf 4,10,6})
\oplus7({\bf 4,10,4})
\oplus5({\bf 4,10,2})
\oplus2({\bf 4,8,10})
\oplus7({\bf 4,8,8})
\oplus16({\bf 4,8,6})
\oplus19({\bf 4,8,4})
\oplus14({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus5({\bf 4,6,10})
\oplus16({\bf 4,6,8})
\oplus30({\bf 4,6,6})
\oplus36({\bf 4,6,4})
\oplus25({\bf 4,6,2})
\oplus({\bf 4,4,12})
\oplus7({\bf 4,4,10})
\oplus19({\bf 4,4,8})
\oplus36({\bf 4,4,6})
\oplus42({\bf 4,4,4})
\oplus30({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus5({\bf 4,2,10})
\oplus14({\bf 4,2,8})
\oplus25({\bf 4,2,6})
\oplus30({\bf 4,2,4})
\oplus21({\bf 4,2,2})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,8})
\oplus3({\bf 2,10,6})
\oplus5({\bf 2,10,4})
\oplus4({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus5({\bf 2,8,8})
\oplus11({\bf 2,8,6})
\oplus14({\bf 2,8,4})
\oplus10({\bf 2,8,2})
\oplus3({\bf 2,6,10})
\oplus11({\bf 2,6,8})
\oplus20({\bf 2,6,6})
\oplus25({\bf 2,6,4})
\oplus17({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus5({\bf 2,4,10})
\oplus14({\bf 2,4,8})
\oplus25({\bf 2,4,6})
\oplus30({\bf 2,4,4})
\oplus21({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus4({\bf 2,2,10})
\oplus10({\bf 2,2,8})
\oplus17({\bf 2,2,6})
\oplus21({\bf 2,2,4})
\oplus15({\bf 2,2,2})$\\
%
${\bf 161568}$&=&
$({\bf 12,10,2})
\oplus({\bf 12,8,4})
\oplus({\bf 12,8,2})
\oplus({\bf 12,6,6})
\oplus({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,8})
\oplus({\bf 12,4,6})
\oplus({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,10})
\oplus({\bf 12,2,8})
\oplus({\bf 12,2,6})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,12,2})
\oplus2({\bf 10,10,4})
\oplus2({\bf 10,10,2})
\oplus2({\bf 10,8,6})
\oplus4({\bf 10,8,4})
\oplus4({\bf 10,8,2})
\oplus2({\bf 10,6,8})
\oplus4({\bf 10,6,6})
\oplus6({\bf 10,6,4})
\oplus5({\bf 10,6,2})
\oplus2({\bf 10,4,10})
\oplus4({\bf 10,4,8})
\oplus6({\bf 10,4,6})
\oplus7({\bf 10,4,4})
\oplus5({\bf 10,4,2})
\oplus({\bf 10,2,12})
\oplus2({\bf 10,2,10})
\oplus4({\bf 10,2,8})
\oplus5({\bf 10,2,6})
\oplus5({\bf 10,2,4})
\oplus3({\bf 10,2,2})
\oplus({\bf 8,12,4})
\oplus({\bf 8,12,2})
\oplus2({\bf 8,10,6})
\oplus4({\bf 8,10,4})
\oplus4({\bf 8,10,2})
\oplus2({\bf 8,8,8})
\oplus6({\bf 8,8,6})
\oplus10({\bf 8,8,4})
\oplus8({\bf 8,8,2})
\oplus2({\bf 8,6,10})
\oplus6({\bf 8,6,8})
\oplus13({\bf 8,6,6})
\oplus16({\bf 8,6,4})
\oplus12({\bf 8,6,2})
\oplus({\bf 8,4,12})
\oplus4({\bf 8,4,10})
\oplus10({\bf 8,4,8})
\oplus16({\bf 8,4,6})
\oplus18({\bf 8,4,4})
\oplus12({\bf 8,4,2})
\oplus({\bf 8,2,12})
\oplus4({\bf 8,2,10})
\oplus8({\bf 8,2,8})
\oplus12({\bf 8,2,6})
\oplus12({\bf 8,2,4})
\oplus8({\bf 8,2,2})
\oplus({\bf 6,12,6})
\oplus({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus2({\bf 6,10,8})
\oplus4({\bf 6,10,6})
\oplus6({\bf 6,10,4})
\oplus5({\bf 6,10,2})
\oplus2({\bf 6,8,10})
\oplus6({\bf 6,8,8})
\oplus13({\bf 6,8,6})
\oplus16({\bf 6,8,4})
\oplus12({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus4({\bf 6,6,10})
\oplus13({\bf 6,6,8})
\oplus22({\bf 6,6,6})
\oplus27({\bf 6,6,4})
\oplus18({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus6({\bf 6,4,10})
\oplus16({\bf 6,4,8})
\oplus27({\bf 6,4,6})
\oplus29({\bf 6,4,4})
\oplus20({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus5({\bf 6,2,10})
\oplus12({\bf 6,2,8})
\oplus18({\bf 6,2,6})
\oplus20({\bf 6,2,4})
\oplus13({\bf 6,2,2})
\oplus({\bf 4,12,8})
\oplus({\bf 4,12,6})
\oplus({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus2({\bf 4,10,10})
\oplus4({\bf 4,10,8})
\oplus6({\bf 4,10,6})
\oplus7({\bf 4,10,4})
\oplus5({\bf 4,10,2})
\oplus({\bf 4,8,12})
\oplus4({\bf 4,8,10})
\oplus10({\bf 4,8,8})
\oplus16({\bf 4,8,6})
\oplus18({\bf 4,8,4})
\oplus12({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus6({\bf 4,6,10})
\oplus16({\bf 4,6,8})
\oplus27({\bf 4,6,6})
\oplus29({\bf 4,6,4})
\oplus20({\bf 4,6,2})
\oplus({\bf 4,4,12})
\oplus7({\bf 4,4,10})
\oplus18({\bf 4,4,8})
\oplus29({\bf 4,4,6})
\oplus33({\bf 4,4,4})
\oplus22({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus5({\bf 4,2,10})
\oplus12({\bf 4,2,8})
\oplus20({\bf 4,2,6})
\oplus22({\bf 4,2,4})
\oplus15({\bf 4,2,2})
\oplus({\bf 2,12,10})
\oplus({\bf 2,12,8})
\oplus({\bf 2,12,6})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,12})
\oplus2({\bf 2,10,10})
\oplus4({\bf 2,10,8})
\oplus5({\bf 2,10,6})
\oplus5({\bf 2,10,4})
\oplus3({\bf 2,10,2})
\oplus({\bf 2,8,12})
\oplus4({\bf 2,8,10})
\oplus8({\bf 2,8,8})
\oplus12({\bf 2,8,6})
\oplus12({\bf 2,8,4})
\oplus8({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus5({\bf 2,6,10})
\oplus12({\bf 2,6,8})
\oplus18({\bf 2,6,6})
\oplus20({\bf 2,6,4})
\oplus13({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus5({\bf 2,4,10})
\oplus12({\bf 2,4,8})
\oplus20({\bf 2,4,6})
\oplus22({\bf 2,4,4})
\oplus15({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus3({\bf 2,2,10})
\oplus8({\bf 2,2,8})
\oplus13({\bf 2,2,6})
\oplus15({\bf 2,2,4})
\oplus10({\bf 2,2,2})$\\
%
${\bf 165528}$&=&
$({\bf 13,13,1})
\oplus({\bf 13,11,3})
\oplus({\bf 13,9,5})
\oplus({\bf 13,9,1})
\oplus({\bf 13,7,7})
\oplus({\bf 13,7,3})
\oplus({\bf 13,5,9})
\oplus({\bf 13,5,5})
\oplus({\bf 13,5,1})
\oplus({\bf 13,3,11})
\oplus({\bf 13,3,7})
\oplus({\bf 13,3,3})
\oplus({\bf 13,1,13})
\oplus({\bf 13,1,9})
\oplus({\bf 13,1,5})
\oplus({\bf 13,1,1})
\oplus({\bf 11,13,3})
\oplus({\bf 11,11,5})
\oplus2({\bf 11,11,3})
\oplus({\bf 11,11,1})
\oplus({\bf 11,9,7})
\oplus2({\bf 11,9,5})
\oplus3({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus({\bf 11,7,9})
\oplus2({\bf 11,7,7})
\oplus3({\bf 11,7,5})
\oplus3({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,11})
\oplus2({\bf 11,5,9})
\oplus3({\bf 11,5,7})
\oplus3({\bf 11,5,5})
\oplus3({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,13})
\oplus2({\bf 11,3,11})
\oplus3({\bf 11,3,9})
\oplus3({\bf 11,3,7})
\oplus3({\bf 11,3,5})
\oplus3({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,11})
\oplus({\bf 11,1,9})
\oplus({\bf 11,1,7})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 9,13,5})
\oplus({\bf 9,13,1})
\oplus({\bf 9,11,7})
\oplus2({\bf 9,11,5})
\oplus3({\bf 9,11,3})
\oplus({\bf 9,11,1})
\oplus({\bf 9,9,9})
\oplus2({\bf 9,9,7})
\oplus6({\bf 9,9,5})
\oplus4({\bf 9,9,3})
\oplus4({\bf 9,9,1})
\oplus({\bf 9,7,11})
\oplus2({\bf 9,7,9})
\oplus6({\bf 9,7,7})
\oplus7({\bf 9,7,5})
\oplus8({\bf 9,7,3})
\oplus2({\bf 9,7,1})
\oplus({\bf 9,5,13})
\oplus2({\bf 9,5,11})
\oplus6({\bf 9,5,9})
\oplus7({\bf 9,5,7})
\oplus11({\bf 9,5,5})
\oplus6({\bf 9,5,3})
\oplus5({\bf 9,5,1})
\oplus3({\bf 9,3,11})
\oplus4({\bf 9,3,9})
\oplus8({\bf 9,3,7})
\oplus6({\bf 9,3,5})
\oplus7({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,13})
\oplus({\bf 9,1,11})
\oplus4({\bf 9,1,9})
\oplus2({\bf 9,1,7})
\oplus5({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus3({\bf 9,1,1})
\oplus({\bf 7,13,7})
\oplus({\bf 7,13,3})
\oplus({\bf 7,11,9})
\oplus2({\bf 7,11,7})
\oplus3({\bf 7,11,5})
\oplus3({\bf 7,11,3})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,11})
\oplus2({\bf 7,9,9})
\oplus6({\bf 7,9,7})
\oplus7({\bf 7,9,5})
\oplus8({\bf 7,9,3})
\oplus2({\bf 7,9,1})
\oplus({\bf 7,7,13})
\oplus2({\bf 7,7,11})
\oplus6({\bf 7,7,9})
\oplus11({\bf 7,7,7})
\oplus13({\bf 7,7,5})
\oplus12({\bf 7,7,3})
\oplus5({\bf 7,7,1})
\oplus3({\bf 7,5,11})
\oplus7({\bf 7,5,9})
\oplus13({\bf 7,5,7})
\oplus15({\bf 7,5,5})
\oplus14({\bf 7,5,3})
\oplus4({\bf 7,5,1})
\oplus({\bf 7,3,13})
\oplus3({\bf 7,3,11})
\oplus8({\bf 7,3,9})
\oplus12({\bf 7,3,7})
\oplus14({\bf 7,3,5})
\oplus11({\bf 7,3,3})
\oplus4({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus2({\bf 7,1,9})
\oplus5({\bf 7,1,7})
\oplus4({\bf 7,1,5})
\oplus4({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,13,9})
\oplus({\bf 5,13,5})
\oplus({\bf 5,13,1})
\oplus({\bf 5,11,11})
\oplus2({\bf 5,11,9})
\oplus3({\bf 5,11,7})
\oplus3({\bf 5,11,5})
\oplus3({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,13})
\oplus2({\bf 5,9,11})
\oplus6({\bf 5,9,9})
\oplus7({\bf 5,9,7})
\oplus11({\bf 5,9,5})
\oplus6({\bf 5,9,3})
\oplus5({\bf 5,9,1})
\oplus3({\bf 5,7,11})
\oplus7({\bf 5,7,9})
\oplus13({\bf 5,7,7})
\oplus15({\bf 5,7,5})
\oplus14({\bf 5,7,3})
\oplus4({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus3({\bf 5,5,11})
\oplus11({\bf 5,5,9})
\oplus15({\bf 5,5,7})
\oplus22({\bf 5,5,5})
\oplus14({\bf 5,5,3})
\oplus10({\bf 5,5,1})
\oplus3({\bf 5,3,11})
\oplus6({\bf 5,3,9})
\oplus14({\bf 5,3,7})
\oplus14({\bf 5,3,5})
\oplus15({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus({\bf 5,1,11})
\oplus5({\bf 5,1,9})
\oplus4({\bf 5,1,7})
\oplus10({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus5({\bf 5,1,1})
\oplus({\bf 3,13,11})
\oplus({\bf 3,13,7})
\oplus({\bf 3,13,3})
\oplus({\bf 3,11,13})
\oplus2({\bf 3,11,11})
\oplus3({\bf 3,11,9})
\oplus3({\bf 3,11,7})
\oplus3({\bf 3,11,5})
\oplus3({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus3({\bf 3,9,11})
\oplus4({\bf 3,9,9})
\oplus8({\bf 3,9,7})
\oplus6({\bf 3,9,5})
\oplus7({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,13})
\oplus3({\bf 3,7,11})
\oplus8({\bf 3,7,9})
\oplus12({\bf 3,7,7})
\oplus14({\bf 3,7,5})
\oplus11({\bf 3,7,3})
\oplus4({\bf 3,7,1})
\oplus3({\bf 3,5,11})
\oplus6({\bf 3,5,9})
\oplus14({\bf 3,5,7})
\oplus14({\bf 3,5,5})
\oplus15({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus3({\bf 3,3,11})
\oplus7({\bf 3,3,9})
\oplus11({\bf 3,3,7})
\oplus15({\bf 3,3,5})
\oplus12({\bf 3,3,3})
\oplus6({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus4({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus6({\bf 3,1,3})
\oplus({\bf 1,13,13})
\oplus({\bf 1,13,9})
\oplus({\bf 1,13,5})
\oplus({\bf 1,13,1})
\oplus({\bf 1,11,11})
\oplus({\bf 1,11,9})
\oplus({\bf 1,11,7})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,13})
\oplus({\bf 1,9,11})
\oplus4({\bf 1,9,9})
\oplus2({\bf 1,9,7})
\oplus5({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus3({\bf 1,9,1})
\oplus({\bf 1,7,11})
\oplus2({\bf 1,7,9})
\oplus5({\bf 1,7,7})
\oplus4({\bf 1,7,5})
\oplus4({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,13})
\oplus({\bf 1,5,11})
\oplus5({\bf 1,5,9})
\oplus4({\bf 1,5,7})
\oplus10({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus5({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus4({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus6({\bf 1,3,3})
\oplus({\bf 1,1,13})
\oplus3({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus5({\bf 1,1,5})
\oplus5({\bf 1,1,1})$\\
%
${\bf 166320}$&=&
$({\bf 12,8,2})
\oplus({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,6})
\oplus({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,8})
\oplus({\bf 12,2,6})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,10,4})
\oplus({\bf 10,10,2})
\oplus({\bf 10,8,6})
\oplus3({\bf 10,8,4})
\oplus3({\bf 10,8,2})
\oplus({\bf 10,6,8})
\oplus3({\bf 10,6,6})
\oplus6({\bf 10,6,4})
\oplus5({\bf 10,6,2})
\oplus({\bf 10,4,10})
\oplus3({\bf 10,4,8})
\oplus6({\bf 10,4,6})
\oplus8({\bf 10,4,4})
\oplus6({\bf 10,4,2})
\oplus({\bf 10,2,10})
\oplus3({\bf 10,2,8})
\oplus5({\bf 10,2,6})
\oplus6({\bf 10,2,4})
\oplus4({\bf 10,2,2})
\oplus({\bf 8,12,2})
\oplus({\bf 8,10,6})
\oplus3({\bf 8,10,4})
\oplus3({\bf 8,10,2})
\oplus({\bf 8,8,8})
\oplus6({\bf 8,8,6})
\oplus9({\bf 8,8,4})
\oplus8({\bf 8,8,2})
\oplus({\bf 8,6,10})
\oplus6({\bf 8,6,8})
\oplus13({\bf 8,6,6})
\oplus18({\bf 8,6,4})
\oplus14({\bf 8,6,2})
\oplus3({\bf 8,4,10})
\oplus9({\bf 8,4,8})
\oplus18({\bf 8,4,6})
\oplus22({\bf 8,4,4})
\oplus16({\bf 8,4,2})
\oplus({\bf 8,2,12})
\oplus3({\bf 8,2,10})
\oplus8({\bf 8,2,8})
\oplus14({\bf 8,2,6})
\oplus16({\bf 8,2,4})
\oplus11({\bf 8,2,2})
\oplus({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,8})
\oplus3({\bf 6,10,6})
\oplus6({\bf 6,10,4})
\oplus5({\bf 6,10,2})
\oplus({\bf 6,8,10})
\oplus6({\bf 6,8,8})
\oplus13({\bf 6,8,6})
\oplus18({\bf 6,8,4})
\oplus14({\bf 6,8,2})
\oplus3({\bf 6,6,10})
\oplus13({\bf 6,6,8})
\oplus26({\bf 6,6,6})
\oplus33({\bf 6,6,4})
\oplus23({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus6({\bf 6,4,10})
\oplus18({\bf 6,4,8})
\oplus33({\bf 6,4,6})
\oplus39({\bf 6,4,4})
\oplus27({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus5({\bf 6,2,10})
\oplus14({\bf 6,2,8})
\oplus23({\bf 6,2,6})
\oplus27({\bf 6,2,4})
\oplus19({\bf 6,2,2})
\oplus({\bf 4,12,6})
\oplus({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,10})
\oplus3({\bf 4,10,8})
\oplus6({\bf 4,10,6})
\oplus8({\bf 4,10,4})
\oplus6({\bf 4,10,2})
\oplus3({\bf 4,8,10})
\oplus9({\bf 4,8,8})
\oplus18({\bf 4,8,6})
\oplus22({\bf 4,8,4})
\oplus16({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus6({\bf 4,6,10})
\oplus18({\bf 4,6,8})
\oplus33({\bf 4,6,6})
\oplus39({\bf 4,6,4})
\oplus27({\bf 4,6,2})
\oplus({\bf 4,4,12})
\oplus8({\bf 4,4,10})
\oplus22({\bf 4,4,8})
\oplus39({\bf 4,4,6})
\oplus45({\bf 4,4,4})
\oplus31({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus6({\bf 4,2,10})
\oplus16({\bf 4,2,8})
\oplus27({\bf 4,2,6})
\oplus31({\bf 4,2,4})
\oplus21({\bf 4,2,2})
\oplus({\bf 2,12,8})
\oplus({\bf 2,12,6})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,10})
\oplus3({\bf 2,10,8})
\oplus5({\bf 2,10,6})
\oplus6({\bf 2,10,4})
\oplus4({\bf 2,10,2})
\oplus({\bf 2,8,12})
\oplus3({\bf 2,8,10})
\oplus8({\bf 2,8,8})
\oplus14({\bf 2,8,6})
\oplus16({\bf 2,8,4})
\oplus11({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus5({\bf 2,6,10})
\oplus14({\bf 2,6,8})
\oplus23({\bf 2,6,6})
\oplus27({\bf 2,6,4})
\oplus19({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus6({\bf 2,4,10})
\oplus16({\bf 2,4,8})
\oplus27({\bf 2,4,6})
\oplus31({\bf 2,4,4})
\oplus21({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus4({\bf 2,2,10})
\oplus11({\bf 2,2,8})
\oplus19({\bf 2,2,6})
\oplus21({\bf 2,2,4})
\oplus14({\bf 2,2,2})$\\
%
${\bf 170544}$&=&
$({\bf 16,16,16})
\oplus({\bf 16,14,14})
\oplus({\bf 16,12,12})
\oplus({\bf 16,10,10})
\oplus({\bf 16,8,8})
\oplus({\bf 16,6,6})
\oplus({\bf 16,4,4})
\oplus({\bf 16,2,2})
\oplus({\bf 14,16,14})
\oplus({\bf 14,14,16})
\oplus({\bf 14,14,14})
\oplus({\bf 14,14,12})
\oplus({\bf 14,12,14})
\oplus({\bf 14,12,12})
\oplus({\bf 14,12,10})
\oplus({\bf 14,10,12})
\oplus({\bf 14,10,10})
\oplus({\bf 14,10,8})
\oplus({\bf 14,8,10})
\oplus({\bf 14,8,8})
\oplus({\bf 14,8,6})
\oplus({\bf 14,6,8})
\oplus({\bf 14,6,6})
\oplus({\bf 14,6,4})
\oplus({\bf 14,4,6})
\oplus({\bf 14,4,4})
\oplus({\bf 14,4,2})
\oplus({\bf 14,2,4})
\oplus({\bf 14,2,2})
\oplus({\bf 12,16,12})
\oplus({\bf 12,14,14})
\oplus({\bf 12,14,12})
\oplus({\bf 12,14,10})
\oplus({\bf 12,12,16})
\oplus({\bf 12,12,14})
\oplus2({\bf 12,12,12})
\oplus({\bf 12,12,10})
\oplus({\bf 12,12,8})
\oplus({\bf 12,10,14})
\oplus({\bf 12,10,12})
\oplus2({\bf 12,10,10})
\oplus({\bf 12,10,8})
\oplus({\bf 12,10,6})
\oplus({\bf 12,8,12})
\oplus({\bf 12,8,10})
\oplus2({\bf 12,8,8})
\oplus({\bf 12,8,6})
\oplus({\bf 12,8,4})
\oplus({\bf 12,6,10})
\oplus({\bf 12,6,8})
\oplus2({\bf 12,6,6})
\oplus({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,8})
\oplus({\bf 12,4,6})
\oplus2({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,6})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,16,10})
\oplus({\bf 10,14,12})
\oplus({\bf 10,14,10})
\oplus({\bf 10,14,8})
\oplus({\bf 10,12,14})
\oplus({\bf 10,12,12})
\oplus2({\bf 10,12,10})
\oplus({\bf 10,12,8})
\oplus({\bf 10,12,6})
\oplus({\bf 10,10,16})
\oplus({\bf 10,10,14})
\oplus2({\bf 10,10,12})
\oplus2({\bf 10,10,10})
\oplus2({\bf 10,10,8})
\oplus({\bf 10,10,6})
\oplus({\bf 10,10,4})
\oplus({\bf 10,8,14})
\oplus({\bf 10,8,12})
\oplus2({\bf 10,8,10})
\oplus2({\bf 10,8,8})
\oplus2({\bf 10,8,6})
\oplus({\bf 10,8,4})
\oplus({\bf 10,8,2})
\oplus({\bf 10,6,12})
\oplus({\bf 10,6,10})
\oplus2({\bf 10,6,8})
\oplus2({\bf 10,6,6})
\oplus2({\bf 10,6,4})
\oplus({\bf 10,6,2})
\oplus({\bf 10,4,10})
\oplus({\bf 10,4,8})
\oplus2({\bf 10,4,6})
\oplus2({\bf 10,4,4})
\oplus({\bf 10,4,2})
\oplus({\bf 10,2,8})
\oplus({\bf 10,2,6})
\oplus({\bf 10,2,4})
\oplus({\bf 10,2,2})
\oplus({\bf 8,16,8})
\oplus({\bf 8,14,10})
\oplus({\bf 8,14,8})
\oplus({\bf 8,14,6})
\oplus({\bf 8,12,12})
\oplus({\bf 8,12,10})
\oplus2({\bf 8,12,8})
\oplus({\bf 8,12,6})
\oplus({\bf 8,12,4})
\oplus({\bf 8,10,14})
\oplus({\bf 8,10,12})
\oplus2({\bf 8,10,10})
\oplus2({\bf 8,10,8})
\oplus2({\bf 8,10,6})
\oplus({\bf 8,10,4})
\oplus({\bf 8,10,2})
\oplus({\bf 8,8,16})
\oplus({\bf 8,8,14})
\oplus2({\bf 8,8,12})
\oplus2({\bf 8,8,10})
\oplus3({\bf 8,8,8})
\oplus2({\bf 8,8,6})
\oplus2({\bf 8,8,4})
\oplus({\bf 8,8,2})
\oplus({\bf 8,6,14})
\oplus({\bf 8,6,12})
\oplus2({\bf 8,6,10})
\oplus2({\bf 8,6,8})
\oplus3({\bf 8,6,6})
\oplus2({\bf 8,6,4})
\oplus({\bf 8,6,2})
\oplus({\bf 8,4,12})
\oplus({\bf 8,4,10})
\oplus2({\bf 8,4,8})
\oplus2({\bf 8,4,6})
\oplus2({\bf 8,4,4})
\oplus({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus({\bf 8,2,8})
\oplus({\bf 8,2,6})
\oplus({\bf 8,2,4})
\oplus({\bf 8,2,2})
\oplus({\bf 6,16,6})
\oplus({\bf 6,14,8})
\oplus({\bf 6,14,6})
\oplus({\bf 6,14,4})
\oplus({\bf 6,12,10})
\oplus({\bf 6,12,8})
\oplus2({\bf 6,12,6})
\oplus({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,12})
\oplus({\bf 6,10,10})
\oplus2({\bf 6,10,8})
\oplus2({\bf 6,10,6})
\oplus2({\bf 6,10,4})
\oplus({\bf 6,10,2})
\oplus({\bf 6,8,14})
\oplus({\bf 6,8,12})
\oplus2({\bf 6,8,10})
\oplus2({\bf 6,8,8})
\oplus3({\bf 6,8,6})
\oplus2({\bf 6,8,4})
\oplus({\bf 6,8,2})
\oplus({\bf 6,6,16})
\oplus({\bf 6,6,14})
\oplus2({\bf 6,6,12})
\oplus2({\bf 6,6,10})
\oplus3({\bf 6,6,8})
\oplus3({\bf 6,6,6})
\oplus2({\bf 6,6,4})
\oplus({\bf 6,6,2})
\oplus({\bf 6,4,14})
\oplus({\bf 6,4,12})
\oplus2({\bf 6,4,10})
\oplus2({\bf 6,4,8})
\oplus2({\bf 6,4,6})
\oplus2({\bf 6,4,4})
\oplus({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,8})
\oplus({\bf 6,2,6})
\oplus({\bf 6,2,4})
\oplus({\bf 6,2,2})
\oplus({\bf 4,16,4})
\oplus({\bf 4,14,6})
\oplus({\bf 4,14,4})
\oplus({\bf 4,14,2})
\oplus({\bf 4,12,8})
\oplus({\bf 4,12,6})
\oplus2({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,10})
\oplus({\bf 4,10,8})
\oplus2({\bf 4,10,6})
\oplus2({\bf 4,10,4})
\oplus({\bf 4,10,2})
\oplus({\bf 4,8,12})
\oplus({\bf 4,8,10})
\oplus2({\bf 4,8,8})
\oplus2({\bf 4,8,6})
\oplus2({\bf 4,8,4})
\oplus({\bf 4,8,2})
\oplus({\bf 4,6,14})
\oplus({\bf 4,6,12})
\oplus2({\bf 4,6,10})
\oplus2({\bf 4,6,8})
\oplus2({\bf 4,6,6})
\oplus2({\bf 4,6,4})
\oplus({\bf 4,6,2})
\oplus({\bf 4,4,16})
\oplus({\bf 4,4,14})
\oplus2({\bf 4,4,12})
\oplus2({\bf 4,4,10})
\oplus2({\bf 4,4,8})
\oplus2({\bf 4,4,6})
\oplus2({\bf 4,4,4})
\oplus({\bf 4,4,2})
\oplus({\bf 4,2,14})
\oplus({\bf 4,2,12})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,8})
\oplus({\bf 4,2,6})
\oplus({\bf 4,2,4})
\oplus({\bf 4,2,2})
\oplus({\bf 2,16,2})
\oplus({\bf 2,14,4})
\oplus({\bf 2,14,2})
\oplus({\bf 2,12,6})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,8})
\oplus({\bf 2,10,6})
\oplus({\bf 2,10,4})
\oplus({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus({\bf 2,8,8})
\oplus({\bf 2,8,6})
\oplus({\bf 2,8,4})
\oplus({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,8})
\oplus({\bf 2,6,6})
\oplus({\bf 2,6,4})
\oplus({\bf 2,6,2})
\oplus({\bf 2,4,14})
\oplus({\bf 2,4,12})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,8})
\oplus({\bf 2,4,6})
\oplus({\bf 2,4,4})
\oplus({\bf 2,4,2})
\oplus({\bf 2,2,16})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,12})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,8})
\oplus({\bf 2,2,6})
\oplus({\bf 2,2,4})
\oplus({\bf 2,2,2})$\\
%
${\bf 171072}$&=&
$({\bf 12,12,2})
\oplus({\bf 12,10,4})
\oplus({\bf 12,10,2})
\oplus({\bf 12,8,6})
\oplus({\bf 12,8,4})
\oplus({\bf 12,8,2})
\oplus({\bf 12,6,8})
\oplus({\bf 12,6,6})
\oplus({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,10})
\oplus({\bf 12,4,8})
\oplus({\bf 12,4,6})
\oplus({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,12})
\oplus({\bf 12,2,10})
\oplus({\bf 12,2,8})
\oplus({\bf 12,2,6})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,12,4})
\oplus({\bf 10,12,2})
\oplus({\bf 10,10,6})
\oplus3({\bf 10,10,4})
\oplus3({\bf 10,10,2})
\oplus({\bf 10,8,8})
\oplus3({\bf 10,8,6})
\oplus5({\bf 10,8,4})
\oplus4({\bf 10,8,2})
\oplus({\bf 10,6,10})
\oplus3({\bf 10,6,8})
\oplus5({\bf 10,6,6})
\oplus6({\bf 10,6,4})
\oplus4({\bf 10,6,2})
\oplus({\bf 10,4,12})
\oplus3({\bf 10,4,10})
\oplus5({\bf 10,4,8})
\oplus6({\bf 10,4,6})
\oplus6({\bf 10,4,4})
\oplus4({\bf 10,4,2})
\oplus({\bf 10,2,12})
\oplus3({\bf 10,2,10})
\oplus4({\bf 10,2,8})
\oplus4({\bf 10,2,6})
\oplus4({\bf 10,2,4})
\oplus3({\bf 10,2,2})
\oplus({\bf 8,12,6})
\oplus({\bf 8,12,4})
\oplus({\bf 8,12,2})
\oplus({\bf 8,10,8})
\oplus3({\bf 8,10,6})
\oplus5({\bf 8,10,4})
\oplus4({\bf 8,10,2})
\oplus({\bf 8,8,10})
\oplus3({\bf 8,8,8})
\oplus8({\bf 8,8,6})
\oplus10({\bf 8,8,4})
\oplus8({\bf 8,8,2})
\oplus({\bf 8,6,12})
\oplus3({\bf 8,6,10})
\oplus8({\bf 8,6,8})
\oplus13({\bf 8,6,6})
\oplus15({\bf 8,6,4})
\oplus10({\bf 8,6,2})
\oplus({\bf 8,4,12})
\oplus5({\bf 8,4,10})
\oplus10({\bf 8,4,8})
\oplus15({\bf 8,4,6})
\oplus15({\bf 8,4,4})
\oplus10({\bf 8,4,2})
\oplus({\bf 8,2,12})
\oplus4({\bf 8,2,10})
\oplus8({\bf 8,2,8})
\oplus10({\bf 8,2,6})
\oplus10({\bf 8,2,4})
\oplus6({\bf 8,2,2})
\oplus({\bf 6,12,8})
\oplus({\bf 6,12,6})
\oplus({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,10})
\oplus3({\bf 6,10,8})
\oplus5({\bf 6,10,6})
\oplus6({\bf 6,10,4})
\oplus4({\bf 6,10,2})
\oplus({\bf 6,8,12})
\oplus3({\bf 6,8,10})
\oplus8({\bf 6,8,8})
\oplus13({\bf 6,8,6})
\oplus15({\bf 6,8,4})
\oplus10({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus5({\bf 6,6,10})
\oplus13({\bf 6,6,8})
\oplus21({\bf 6,6,6})
\oplus23({\bf 6,6,4})
\oplus16({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus6({\bf 6,4,10})
\oplus15({\bf 6,4,8})
\oplus23({\bf 6,4,6})
\oplus25({\bf 6,4,4})
\oplus16({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus4({\bf 6,2,10})
\oplus10({\bf 6,2,8})
\oplus16({\bf 6,2,6})
\oplus16({\bf 6,2,4})
\oplus10({\bf 6,2,2})
\oplus({\bf 4,12,10})
\oplus({\bf 4,12,8})
\oplus({\bf 4,12,6})
\oplus({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,12})
\oplus3({\bf 4,10,10})
\oplus5({\bf 4,10,8})
\oplus6({\bf 4,10,6})
\oplus6({\bf 4,10,4})
\oplus4({\bf 4,10,2})
\oplus({\bf 4,8,12})
\oplus5({\bf 4,8,10})
\oplus10({\bf 4,8,8})
\oplus15({\bf 4,8,6})
\oplus15({\bf 4,8,4})
\oplus10({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus6({\bf 4,6,10})
\oplus15({\bf 4,6,8})
\oplus23({\bf 4,6,6})
\oplus25({\bf 4,6,4})
\oplus16({\bf 4,6,2})
\oplus({\bf 4,4,12})
\oplus6({\bf 4,4,10})
\oplus15({\bf 4,4,8})
\oplus25({\bf 4,4,6})
\oplus27({\bf 4,4,4})
\oplus18({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus4({\bf 4,2,10})
\oplus10({\bf 4,2,8})
\oplus16({\bf 4,2,6})
\oplus18({\bf 4,2,4})
\oplus12({\bf 4,2,2})
\oplus({\bf 2,12,12})
\oplus({\bf 2,12,10})
\oplus({\bf 2,12,8})
\oplus({\bf 2,12,6})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,12})
\oplus3({\bf 2,10,10})
\oplus4({\bf 2,10,8})
\oplus4({\bf 2,10,6})
\oplus4({\bf 2,10,4})
\oplus3({\bf 2,10,2})
\oplus({\bf 2,8,12})
\oplus4({\bf 2,8,10})
\oplus8({\bf 2,8,8})
\oplus10({\bf 2,8,6})
\oplus10({\bf 2,8,4})
\oplus6({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus4({\bf 2,6,10})
\oplus10({\bf 2,6,8})
\oplus16({\bf 2,6,6})
\oplus16({\bf 2,6,4})
\oplus10({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus4({\bf 2,4,10})
\oplus10({\bf 2,4,8})
\oplus16({\bf 2,4,6})
\oplus18({\bf 2,4,4})
\oplus12({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus3({\bf 2,2,10})
\oplus6({\bf 2,2,8})
\oplus10({\bf 2,2,6})
\oplus12({\bf 2,2,4})
\oplus9({\bf 2,2,2})$\\
%
${\bf 180224}$&=&
$({\bf 11,9,7})
\oplus({\bf 11,9,5})
\oplus({\bf 11,7,9})
\oplus2({\bf 11,7,7})
\oplus2({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,9})
\oplus2({\bf 11,5,7})
\oplus2({\bf 11,5,5})
\oplus2({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus2({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 9,11,7})
\oplus({\bf 9,11,5})
\oplus2({\bf 9,9,9})
\oplus4({\bf 9,9,7})
\oplus4({\bf 9,9,5})
\oplus2({\bf 9,9,3})
\oplus({\bf 9,7,11})
\oplus4({\bf 9,7,9})
\oplus8({\bf 9,7,7})
\oplus9({\bf 9,7,5})
\oplus6({\bf 9,7,3})
\oplus2({\bf 9,7,1})
\oplus({\bf 9,5,11})
\oplus4({\bf 9,5,9})
\oplus9({\bf 9,5,7})
\oplus12({\bf 9,5,5})
\oplus10({\bf 9,5,3})
\oplus4({\bf 9,5,1})
\oplus2({\bf 9,3,9})
\oplus6({\bf 9,3,7})
\oplus10({\bf 9,3,5})
\oplus10({\bf 9,3,3})
\oplus4({\bf 9,3,1})
\oplus2({\bf 9,1,7})
\oplus4({\bf 9,1,5})
\oplus4({\bf 9,1,3})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,11,9})
\oplus2({\bf 7,11,7})
\oplus2({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,11})
\oplus4({\bf 7,9,9})
\oplus8({\bf 7,9,7})
\oplus9({\bf 7,9,5})
\oplus6({\bf 7,9,3})
\oplus2({\bf 7,9,1})
\oplus2({\bf 7,7,11})
\oplus8({\bf 7,7,9})
\oplus16({\bf 7,7,7})
\oplus20({\bf 7,7,5})
\oplus16({\bf 7,7,3})
\oplus6({\bf 7,7,1})
\oplus2({\bf 7,5,11})
\oplus9({\bf 7,5,9})
\oplus20({\bf 7,5,7})
\oplus28({\bf 7,5,5})
\oplus25({\bf 7,5,3})
\oplus10({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus6({\bf 7,3,9})
\oplus16({\bf 7,3,7})
\oplus25({\bf 7,3,5})
\oplus24({\bf 7,3,3})
\oplus10({\bf 7,3,1})
\oplus2({\bf 7,1,9})
\oplus6({\bf 7,1,7})
\oplus10({\bf 7,1,5})
\oplus10({\bf 7,1,3})
\oplus4({\bf 7,1,1})
\oplus({\bf 5,11,9})
\oplus2({\bf 5,11,7})
\oplus2({\bf 5,11,5})
\oplus2({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,11})
\oplus4({\bf 5,9,9})
\oplus9({\bf 5,9,7})
\oplus12({\bf 5,9,5})
\oplus10({\bf 5,9,3})
\oplus4({\bf 5,9,1})
\oplus2({\bf 5,7,11})
\oplus9({\bf 5,7,9})
\oplus20({\bf 5,7,7})
\oplus28({\bf 5,7,5})
\oplus25({\bf 5,7,3})
\oplus10({\bf 5,7,1})
\oplus2({\bf 5,5,11})
\oplus12({\bf 5,5,9})
\oplus28({\bf 5,5,7})
\oplus40({\bf 5,5,5})
\oplus38({\bf 5,5,3})
\oplus16({\bf 5,5,1})
\oplus2({\bf 5,3,11})
\oplus10({\bf 5,3,9})
\oplus25({\bf 5,3,7})
\oplus38({\bf 5,3,5})
\oplus36({\bf 5,3,3})
\oplus15({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus4({\bf 5,1,9})
\oplus10({\bf 5,1,7})
\oplus16({\bf 5,1,5})
\oplus15({\bf 5,1,3})
\oplus6({\bf 5,1,1})
\oplus({\bf 3,11,7})
\oplus2({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus2({\bf 3,9,9})
\oplus6({\bf 3,9,7})
\oplus10({\bf 3,9,5})
\oplus10({\bf 3,9,3})
\oplus4({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus6({\bf 3,7,9})
\oplus16({\bf 3,7,7})
\oplus25({\bf 3,7,5})
\oplus24({\bf 3,7,3})
\oplus10({\bf 3,7,1})
\oplus2({\bf 3,5,11})
\oplus10({\bf 3,5,9})
\oplus25({\bf 3,5,7})
\oplus38({\bf 3,5,5})
\oplus36({\bf 3,5,3})
\oplus15({\bf 3,5,1})
\oplus2({\bf 3,3,11})
\oplus10({\bf 3,3,9})
\oplus24({\bf 3,3,7})
\oplus36({\bf 3,3,5})
\oplus34({\bf 3,3,3})
\oplus14({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus4({\bf 3,1,9})
\oplus10({\bf 3,1,7})
\oplus15({\bf 3,1,5})
\oplus14({\bf 3,1,3})
\oplus6({\bf 3,1,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus2({\bf 1,9,7})
\oplus4({\bf 1,9,5})
\oplus4({\bf 1,9,3})
\oplus2({\bf 1,9,1})
\oplus2({\bf 1,7,9})
\oplus6({\bf 1,7,7})
\oplus10({\bf 1,7,5})
\oplus10({\bf 1,7,3})
\oplus4({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus4({\bf 1,5,9})
\oplus10({\bf 1,5,7})
\oplus16({\bf 1,5,5})
\oplus15({\bf 1,5,3})
\oplus6({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus4({\bf 1,3,9})
\oplus10({\bf 1,3,7})
\oplus15({\bf 1,3,5})
\oplus14({\bf 1,3,3})
\oplus6({\bf 1,3,1})
\oplus2({\bf 1,1,9})
\oplus4({\bf 1,1,7})
\oplus6({\bf 1,1,5})
\oplus6({\bf 1,1,3})
\oplus2({\bf 1,1,1})$\\
%
${\bf 184756}$&=&
$({\bf 13,13,11})
\oplus({\bf 13,11,13})
\oplus({\bf 13,11,11})
\oplus({\bf 13,11,9})
\oplus({\bf 13,9,11})
\oplus({\bf 13,9,9})
\oplus({\bf 13,9,7})
\oplus({\bf 13,7,9})
\oplus({\bf 13,7,7})
\oplus({\bf 13,7,5})
\oplus({\bf 13,5,7})
\oplus({\bf 13,5,5})
\oplus({\bf 13,5,3})
\oplus({\bf 13,3,5})
\oplus({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,3})
\oplus({\bf 11,13,13})
\oplus({\bf 11,13,11})
\oplus({\bf 11,13,9})
\oplus({\bf 11,11,13})
\oplus3({\bf 11,11,11})
\oplus3({\bf 11,11,9})
\oplus({\bf 11,11,7})
\oplus({\bf 11,9,13})
\oplus3({\bf 11,9,11})
\oplus4({\bf 11,9,9})
\oplus3({\bf 11,9,7})
\oplus({\bf 11,9,5})
\oplus({\bf 11,7,11})
\oplus3({\bf 11,7,9})
\oplus4({\bf 11,7,7})
\oplus3({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,9})
\oplus3({\bf 11,5,7})
\oplus4({\bf 11,5,5})
\oplus3({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus3({\bf 11,3,5})
\oplus4({\bf 11,3,3})
\oplus2({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus2({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,13,11})
\oplus({\bf 9,13,9})
\oplus({\bf 9,13,7})
\oplus({\bf 9,11,13})
\oplus3({\bf 9,11,11})
\oplus4({\bf 9,11,9})
\oplus3({\bf 9,11,7})
\oplus({\bf 9,11,5})
\oplus({\bf 9,9,13})
\oplus4({\bf 9,9,11})
\oplus6({\bf 9,9,9})
\oplus6({\bf 9,9,7})
\oplus3({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,7,13})
\oplus3({\bf 9,7,11})
\oplus6({\bf 9,7,9})
\oplus7({\bf 9,7,7})
\oplus6({\bf 9,7,5})
\oplus3({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,11})
\oplus3({\bf 9,5,9})
\oplus6({\bf 9,5,7})
\oplus7({\bf 9,5,5})
\oplus6({\bf 9,5,3})
\oplus2({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus3({\bf 9,3,7})
\oplus6({\bf 9,3,5})
\oplus6({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus2({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,13,9})
\oplus({\bf 7,13,7})
\oplus({\bf 7,13,5})
\oplus({\bf 7,11,11})
\oplus3({\bf 7,11,9})
\oplus4({\bf 7,11,7})
\oplus3({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,13})
\oplus3({\bf 7,9,11})
\oplus6({\bf 7,9,9})
\oplus7({\bf 7,9,7})
\oplus6({\bf 7,9,5})
\oplus3({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,13})
\oplus4({\bf 7,7,11})
\oplus7({\bf 7,7,9})
\oplus9({\bf 7,7,7})
\oplus9({\bf 7,7,5})
\oplus6({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,13})
\oplus3({\bf 7,5,11})
\oplus6({\bf 7,5,9})
\oplus9({\bf 7,5,7})
\oplus10({\bf 7,5,5})
\oplus8({\bf 7,5,3})
\oplus3({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus3({\bf 7,3,9})
\oplus6({\bf 7,3,7})
\oplus8({\bf 7,3,5})
\oplus7({\bf 7,3,3})
\oplus3({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus2({\bf 7,1,7})
\oplus3({\bf 7,1,5})
\oplus3({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,13,7})
\oplus({\bf 5,13,5})
\oplus({\bf 5,13,3})
\oplus({\bf 5,11,9})
\oplus3({\bf 5,11,7})
\oplus4({\bf 5,11,5})
\oplus3({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,11})
\oplus3({\bf 5,9,9})
\oplus6({\bf 5,9,7})
\oplus7({\bf 5,9,5})
\oplus6({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus({\bf 5,7,13})
\oplus3({\bf 5,7,11})
\oplus6({\bf 5,7,9})
\oplus9({\bf 5,7,7})
\oplus10({\bf 5,7,5})
\oplus8({\bf 5,7,3})
\oplus3({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus4({\bf 5,5,11})
\oplus7({\bf 5,5,9})
\oplus10({\bf 5,5,7})
\oplus11({\bf 5,5,5})
\oplus9({\bf 5,5,3})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus3({\bf 5,3,11})
\oplus6({\bf 5,3,9})
\oplus8({\bf 5,3,7})
\oplus9({\bf 5,3,5})
\oplus7({\bf 5,3,3})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus3({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus3({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,13,5})
\oplus({\bf 3,13,3})
\oplus({\bf 3,13,1})
\oplus({\bf 3,11,7})
\oplus3({\bf 3,11,5})
\oplus4({\bf 3,11,3})
\oplus2({\bf 3,11,1})
\oplus({\bf 3,9,9})
\oplus3({\bf 3,9,7})
\oplus6({\bf 3,9,5})
\oplus6({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus({\bf 3,7,11})
\oplus3({\bf 3,7,9})
\oplus6({\bf 3,7,7})
\oplus8({\bf 3,7,5})
\oplus7({\bf 3,7,3})
\oplus3({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus3({\bf 3,5,11})
\oplus6({\bf 3,5,9})
\oplus8({\bf 3,5,7})
\oplus9({\bf 3,5,5})
\oplus7({\bf 3,5,3})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus4({\bf 3,3,11})
\oplus6({\bf 3,3,9})
\oplus7({\bf 3,3,7})
\oplus7({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus2({\bf 3,1,11})
\oplus3({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus3({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,13,3})
\oplus({\bf 1,11,5})
\oplus2({\bf 1,11,3})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,7})
\oplus2({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus2({\bf 1,7,7})
\oplus3({\bf 1,7,5})
\oplus3({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus3({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,13})
\oplus2({\bf 1,3,11})
\oplus3({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})$\\
%
${\bf 185130}$&=&
$({\bf 13,9,1})
\oplus({\bf 13,7,3})
\oplus({\bf 13,5,5})
\oplus({\bf 13,5,1})
\oplus({\bf 13,3,7})
\oplus({\bf 13,3,3})
\oplus({\bf 13,1,9})
\oplus({\bf 13,1,5})
\oplus({\bf 13,1,1})
\oplus({\bf 11,11,3})
\oplus({\bf 11,9,5})
\oplus2({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus({\bf 11,7,7})
\oplus2({\bf 11,7,5})
\oplus4({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,9})
\oplus2({\bf 11,5,7})
\oplus4({\bf 11,5,5})
\oplus4({\bf 11,5,3})
\oplus2({\bf 11,5,1})
\oplus({\bf 11,3,11})
\oplus2({\bf 11,3,9})
\oplus4({\bf 11,3,7})
\oplus4({\bf 11,3,5})
\oplus5({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,9})
\oplus({\bf 11,1,7})
\oplus2({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,13,1})
\oplus({\bf 9,11,5})
\oplus2({\bf 9,11,3})
\oplus({\bf 9,11,1})
\oplus({\bf 9,9,7})
\oplus5({\bf 9,9,5})
\oplus4({\bf 9,9,3})
\oplus4({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus5({\bf 9,7,7})
\oplus8({\bf 9,7,5})
\oplus10({\bf 9,7,3})
\oplus4({\bf 9,7,1})
\oplus({\bf 9,5,11})
\oplus5({\bf 9,5,9})
\oplus8({\bf 9,5,7})
\oplus15({\bf 9,5,5})
\oplus11({\bf 9,5,3})
\oplus8({\bf 9,5,1})
\oplus2({\bf 9,3,11})
\oplus4({\bf 9,3,9})
\oplus10({\bf 9,3,7})
\oplus11({\bf 9,3,5})
\oplus12({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus({\bf 9,1,13})
\oplus({\bf 9,1,11})
\oplus4({\bf 9,1,9})
\oplus4({\bf 9,1,7})
\oplus8({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus4({\bf 9,1,1})
\oplus({\bf 7,13,3})
\oplus({\bf 7,11,7})
\oplus2({\bf 7,11,5})
\oplus4({\bf 7,11,3})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,9})
\oplus5({\bf 7,9,7})
\oplus8({\bf 7,9,5})
\oplus10({\bf 7,9,3})
\oplus4({\bf 7,9,1})
\oplus({\bf 7,7,11})
\oplus5({\bf 7,7,9})
\oplus13({\bf 7,7,7})
\oplus18({\bf 7,7,5})
\oplus20({\bf 7,7,3})
\oplus6({\bf 7,7,1})
\oplus2({\bf 7,5,11})
\oplus8({\bf 7,5,9})
\oplus18({\bf 7,5,7})
\oplus25({\bf 7,5,5})
\oplus23({\bf 7,5,3})
\oplus9({\bf 7,5,1})
\oplus({\bf 7,3,13})
\oplus4({\bf 7,3,11})
\oplus10({\bf 7,3,9})
\oplus20({\bf 7,3,7})
\oplus23({\bf 7,3,5})
\oplus23({\bf 7,3,3})
\oplus7({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus4({\bf 7,1,9})
\oplus6({\bf 7,1,7})
\oplus9({\bf 7,1,5})
\oplus7({\bf 7,1,3})
\oplus4({\bf 7,1,1})
\oplus({\bf 5,13,5})
\oplus({\bf 5,13,1})
\oplus({\bf 5,11,9})
\oplus2({\bf 5,11,7})
\oplus4({\bf 5,11,5})
\oplus4({\bf 5,11,3})
\oplus2({\bf 5,11,1})
\oplus({\bf 5,9,11})
\oplus5({\bf 5,9,9})
\oplus8({\bf 5,9,7})
\oplus15({\bf 5,9,5})
\oplus11({\bf 5,9,3})
\oplus8({\bf 5,9,1})
\oplus2({\bf 5,7,11})
\oplus8({\bf 5,7,9})
\oplus18({\bf 5,7,7})
\oplus25({\bf 5,7,5})
\oplus23({\bf 5,7,3})
\oplus9({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus4({\bf 5,5,11})
\oplus15({\bf 5,5,9})
\oplus25({\bf 5,5,7})
\oplus38({\bf 5,5,5})
\oplus28({\bf 5,5,3})
\oplus16({\bf 5,5,1})
\oplus4({\bf 5,3,11})
\oplus11({\bf 5,3,9})
\oplus23({\bf 5,3,7})
\oplus28({\bf 5,3,5})
\oplus27({\bf 5,3,3})
\oplus9({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus2({\bf 5,1,11})
\oplus8({\bf 5,1,9})
\oplus9({\bf 5,1,7})
\oplus16({\bf 5,1,5})
\oplus9({\bf 5,1,3})
\oplus8({\bf 5,1,1})
\oplus({\bf 3,13,7})
\oplus({\bf 3,13,3})
\oplus({\bf 3,11,11})
\oplus2({\bf 3,11,9})
\oplus4({\bf 3,11,7})
\oplus4({\bf 3,11,5})
\oplus5({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus2({\bf 3,9,11})
\oplus4({\bf 3,9,9})
\oplus10({\bf 3,9,7})
\oplus11({\bf 3,9,5})
\oplus12({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus({\bf 3,7,13})
\oplus4({\bf 3,7,11})
\oplus10({\bf 3,7,9})
\oplus20({\bf 3,7,7})
\oplus23({\bf 3,7,5})
\oplus23({\bf 3,7,3})
\oplus7({\bf 3,7,1})
\oplus4({\bf 3,5,11})
\oplus11({\bf 3,5,9})
\oplus23({\bf 3,5,7})
\oplus28({\bf 3,5,5})
\oplus27({\bf 3,5,3})
\oplus9({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus5({\bf 3,3,11})
\oplus12({\bf 3,3,9})
\oplus23({\bf 3,3,7})
\oplus27({\bf 3,3,5})
\oplus26({\bf 3,3,3})
\oplus8({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus3({\bf 3,1,9})
\oplus7({\bf 3,1,7})
\oplus9({\bf 3,1,5})
\oplus8({\bf 3,1,3})
\oplus3({\bf 3,1,1})
\oplus({\bf 1,13,9})
\oplus({\bf 1,13,5})
\oplus({\bf 1,13,1})
\oplus({\bf 1,11,9})
\oplus({\bf 1,11,7})
\oplus2({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,13})
\oplus({\bf 1,9,11})
\oplus4({\bf 1,9,9})
\oplus4({\bf 1,9,7})
\oplus8({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus4({\bf 1,9,1})
\oplus({\bf 1,7,11})
\oplus4({\bf 1,7,9})
\oplus6({\bf 1,7,7})
\oplus9({\bf 1,7,5})
\oplus7({\bf 1,7,3})
\oplus4({\bf 1,7,1})
\oplus({\bf 1,5,13})
\oplus2({\bf 1,5,11})
\oplus8({\bf 1,5,9})
\oplus9({\bf 1,5,7})
\oplus16({\bf 1,5,5})
\oplus9({\bf 1,5,3})
\oplus8({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus3({\bf 1,3,9})
\oplus7({\bf 1,3,7})
\oplus9({\bf 1,3,5})
\oplus8({\bf 1,3,3})
\oplus3({\bf 1,3,1})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,11})
\oplus4({\bf 1,1,9})
\oplus4({\bf 1,1,7})
\oplus8({\bf 1,1,5})
\oplus3({\bf 1,1,3})
\oplus4({\bf 1,1,1})$\\
%
${\bf 192192}$&=&
$({\bf 12,8,6})
\oplus({\bf 12,6,8})
\oplus({\bf 12,6,6})
\oplus({\bf 12,6,4})
\oplus({\bf 12,4,6})
\oplus({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,10,8})
\oplus({\bf 10,10,6})
\oplus({\bf 10,10,4})
\oplus({\bf 10,8,10})
\oplus3({\bf 10,8,8})
\oplus4({\bf 10,8,6})
\oplus3({\bf 10,8,4})
\oplus({\bf 10,8,2})
\oplus({\bf 10,6,10})
\oplus4({\bf 10,6,8})
\oplus6({\bf 10,6,6})
\oplus6({\bf 10,6,4})
\oplus3({\bf 10,6,2})
\oplus({\bf 10,4,10})
\oplus3({\bf 10,4,8})
\oplus6({\bf 10,4,6})
\oplus7({\bf 10,4,4})
\oplus5({\bf 10,4,2})
\oplus({\bf 10,2,8})
\oplus3({\bf 10,2,6})
\oplus5({\bf 10,2,4})
\oplus4({\bf 10,2,2})
\oplus({\bf 8,12,6})
\oplus({\bf 8,10,10})
\oplus3({\bf 8,10,8})
\oplus4({\bf 8,10,6})
\oplus3({\bf 8,10,4})
\oplus({\bf 8,10,2})
\oplus3({\bf 8,8,10})
\oplus7({\bf 8,8,8})
\oplus11({\bf 8,8,6})
\oplus9({\bf 8,8,4})
\oplus6({\bf 8,8,2})
\oplus({\bf 8,6,12})
\oplus4({\bf 8,6,10})
\oplus11({\bf 8,6,8})
\oplus17({\bf 8,6,6})
\oplus18({\bf 8,6,4})
\oplus11({\bf 8,6,2})
\oplus3({\bf 8,4,10})
\oplus9({\bf 8,4,8})
\oplus18({\bf 8,4,6})
\oplus20({\bf 8,4,4})
\oplus14({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus6({\bf 8,2,8})
\oplus11({\bf 8,2,6})
\oplus14({\bf 8,2,4})
\oplus10({\bf 8,2,2})
\oplus({\bf 6,12,8})
\oplus({\bf 6,12,6})
\oplus({\bf 6,12,4})
\oplus({\bf 6,10,10})
\oplus4({\bf 6,10,8})
\oplus6({\bf 6,10,6})
\oplus6({\bf 6,10,4})
\oplus3({\bf 6,10,2})
\oplus({\bf 6,8,12})
\oplus4({\bf 6,8,10})
\oplus11({\bf 6,8,8})
\oplus17({\bf 6,8,6})
\oplus18({\bf 6,8,4})
\oplus11({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus6({\bf 6,6,10})
\oplus17({\bf 6,6,8})
\oplus28({\bf 6,6,6})
\oplus32({\bf 6,6,4})
\oplus21({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus6({\bf 6,4,10})
\oplus18({\bf 6,4,8})
\oplus32({\bf 6,4,6})
\oplus37({\bf 6,4,4})
\oplus25({\bf 6,4,2})
\oplus3({\bf 6,2,10})
\oplus11({\bf 6,2,8})
\oplus21({\bf 6,2,6})
\oplus25({\bf 6,2,4})
\oplus17({\bf 6,2,2})
\oplus({\bf 4,12,6})
\oplus({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,10})
\oplus3({\bf 4,10,8})
\oplus6({\bf 4,10,6})
\oplus7({\bf 4,10,4})
\oplus5({\bf 4,10,2})
\oplus3({\bf 4,8,10})
\oplus9({\bf 4,8,8})
\oplus18({\bf 4,8,6})
\oplus20({\bf 4,8,4})
\oplus14({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus6({\bf 4,6,10})
\oplus18({\bf 4,6,8})
\oplus32({\bf 4,6,6})
\oplus37({\bf 4,6,4})
\oplus25({\bf 4,6,2})
\oplus({\bf 4,4,12})
\oplus7({\bf 4,4,10})
\oplus20({\bf 4,4,8})
\oplus37({\bf 4,4,6})
\oplus43({\bf 4,4,4})
\oplus30({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus5({\bf 4,2,10})
\oplus14({\bf 4,2,8})
\oplus25({\bf 4,2,6})
\oplus30({\bf 4,2,4})
\oplus21({\bf 4,2,2})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,8})
\oplus3({\bf 2,10,6})
\oplus5({\bf 2,10,4})
\oplus4({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus6({\bf 2,8,8})
\oplus11({\bf 2,8,6})
\oplus14({\bf 2,8,4})
\oplus10({\bf 2,8,2})
\oplus3({\bf 2,6,10})
\oplus11({\bf 2,6,8})
\oplus21({\bf 2,6,6})
\oplus25({\bf 2,6,4})
\oplus17({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus5({\bf 2,4,10})
\oplus14({\bf 2,4,8})
\oplus25({\bf 2,4,6})
\oplus30({\bf 2,4,4})
\oplus21({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus4({\bf 2,2,10})
\oplus10({\bf 2,2,8})
\oplus17({\bf 2,2,6})
\oplus21({\bf 2,2,4})
\oplus15({\bf 2,2,2})$\\
%
${\bf 192456}$&=&
$({\bf 14,4,4})
\oplus({\bf 14,4,2})
\oplus({\bf 14,2,4})
\oplus({\bf 14,2,2})
\oplus({\bf 12,6,6})
\oplus2({\bf 12,6,4})
\oplus2({\bf 12,6,2})
\oplus2({\bf 12,4,6})
\oplus4({\bf 12,4,4})
\oplus4({\bf 12,4,2})
\oplus2({\bf 12,2,6})
\oplus4({\bf 12,2,4})
\oplus4({\bf 12,2,2})
\oplus({\bf 10,8,8})
\oplus2({\bf 10,8,6})
\oplus3({\bf 10,8,4})
\oplus2({\bf 10,8,2})
\oplus2({\bf 10,6,8})
\oplus5({\bf 10,6,6})
\oplus8({\bf 10,6,4})
\oplus6({\bf 10,6,2})
\oplus3({\bf 10,4,8})
\oplus8({\bf 10,4,6})
\oplus13({\bf 10,4,4})
\oplus10({\bf 10,4,2})
\oplus2({\bf 10,2,8})
\oplus6({\bf 10,2,6})
\oplus10({\bf 10,2,4})
\oplus8({\bf 10,2,2})
\oplus({\bf 8,10,8})
\oplus2({\bf 8,10,6})
\oplus3({\bf 8,10,4})
\oplus2({\bf 8,10,2})
\oplus({\bf 8,8,10})
\oplus3({\bf 8,8,8})
\oplus8({\bf 8,8,6})
\oplus9({\bf 8,8,4})
\oplus7({\bf 8,8,2})
\oplus2({\bf 8,6,10})
\oplus8({\bf 8,6,8})
\oplus16({\bf 8,6,6})
\oplus20({\bf 8,6,4})
\oplus14({\bf 8,6,2})
\oplus3({\bf 8,4,10})
\oplus9({\bf 8,4,8})
\oplus20({\bf 8,4,6})
\oplus24({\bf 8,4,4})
\oplus18({\bf 8,4,2})
\oplus2({\bf 8,2,10})
\oplus7({\bf 8,2,8})
\oplus14({\bf 8,2,6})
\oplus18({\bf 8,2,4})
\oplus13({\bf 8,2,2})
\oplus({\bf 6,12,6})
\oplus2({\bf 6,12,4})
\oplus2({\bf 6,12,2})
\oplus2({\bf 6,10,8})
\oplus5({\bf 6,10,6})
\oplus8({\bf 6,10,4})
\oplus6({\bf 6,10,2})
\oplus2({\bf 6,8,10})
\oplus8({\bf 6,8,8})
\oplus16({\bf 6,8,6})
\oplus20({\bf 6,8,4})
\oplus14({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus5({\bf 6,6,10})
\oplus16({\bf 6,6,8})
\oplus27({\bf 6,6,6})
\oplus32({\bf 6,6,4})
\oplus21({\bf 6,6,2})
\oplus2({\bf 6,4,12})
\oplus8({\bf 6,4,10})
\oplus20({\bf 6,4,8})
\oplus32({\bf 6,4,6})
\oplus36({\bf 6,4,4})
\oplus24({\bf 6,4,2})
\oplus2({\bf 6,2,12})
\oplus6({\bf 6,2,10})
\oplus14({\bf 6,2,8})
\oplus21({\bf 6,2,6})
\oplus24({\bf 6,2,4})
\oplus16({\bf 6,2,2})
\oplus({\bf 4,14,4})
\oplus({\bf 4,14,2})
\oplus2({\bf 4,12,6})
\oplus4({\bf 4,12,4})
\oplus4({\bf 4,12,2})
\oplus3({\bf 4,10,8})
\oplus8({\bf 4,10,6})
\oplus13({\bf 4,10,4})
\oplus10({\bf 4,10,2})
\oplus3({\bf 4,8,10})
\oplus9({\bf 4,8,8})
\oplus20({\bf 4,8,6})
\oplus24({\bf 4,8,4})
\oplus18({\bf 4,8,2})
\oplus2({\bf 4,6,12})
\oplus8({\bf 4,6,10})
\oplus20({\bf 4,6,8})
\oplus32({\bf 4,6,6})
\oplus36({\bf 4,6,4})
\oplus24({\bf 4,6,2})
\oplus({\bf 4,4,14})
\oplus4({\bf 4,4,12})
\oplus13({\bf 4,4,10})
\oplus24({\bf 4,4,8})
\oplus36({\bf 4,4,6})
\oplus36({\bf 4,4,4})
\oplus24({\bf 4,4,2})
\oplus({\bf 4,2,14})
\oplus4({\bf 4,2,12})
\oplus10({\bf 4,2,10})
\oplus18({\bf 4,2,8})
\oplus24({\bf 4,2,6})
\oplus24({\bf 4,2,4})
\oplus15({\bf 4,2,2})
\oplus({\bf 2,14,4})
\oplus({\bf 2,14,2})
\oplus2({\bf 2,12,6})
\oplus4({\bf 2,12,4})
\oplus4({\bf 2,12,2})
\oplus2({\bf 2,10,8})
\oplus6({\bf 2,10,6})
\oplus10({\bf 2,10,4})
\oplus8({\bf 2,10,2})
\oplus2({\bf 2,8,10})
\oplus7({\bf 2,8,8})
\oplus14({\bf 2,8,6})
\oplus18({\bf 2,8,4})
\oplus13({\bf 2,8,2})
\oplus2({\bf 2,6,12})
\oplus6({\bf 2,6,10})
\oplus14({\bf 2,6,8})
\oplus21({\bf 2,6,6})
\oplus24({\bf 2,6,4})
\oplus16({\bf 2,6,2})
\oplus({\bf 2,4,14})
\oplus4({\bf 2,4,12})
\oplus10({\bf 2,4,10})
\oplus18({\bf 2,4,8})
\oplus24({\bf 2,4,6})
\oplus24({\bf 2,4,4})
\oplus15({\bf 2,4,2})
\oplus({\bf 2,2,14})
\oplus4({\bf 2,2,12})
\oplus8({\bf 2,2,10})
\oplus13({\bf 2,2,8})
\oplus16({\bf 2,2,6})
\oplus15({\bf 2,2,4})
\oplus9({\bf 2,2,2})$\\
%
${\bf 205920}$&=&
$({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,6})
\oplus2({\bf 12,4,4})
\oplus2({\bf 12,4,2})
\oplus({\bf 12,2,6})
\oplus2({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,8,6})
\oplus2({\bf 10,8,4})
\oplus2({\bf 10,8,2})
\oplus({\bf 10,6,8})
\oplus4({\bf 10,6,6})
\oplus7({\bf 10,6,4})
\oplus6({\bf 10,6,2})
\oplus2({\bf 10,4,8})
\oplus7({\bf 10,4,6})
\oplus11({\bf 10,4,4})
\oplus9({\bf 10,4,2})
\oplus2({\bf 10,2,8})
\oplus6({\bf 10,2,6})
\oplus9({\bf 10,2,4})
\oplus7({\bf 10,2,2})
\oplus({\bf 8,10,6})
\oplus2({\bf 8,10,4})
\oplus2({\bf 8,10,2})
\oplus2({\bf 8,8,8})
\oplus6({\bf 8,8,6})
\oplus10({\bf 8,8,4})
\oplus8({\bf 8,8,2})
\oplus({\bf 8,6,10})
\oplus6({\bf 8,6,8})
\oplus16({\bf 8,6,6})
\oplus23({\bf 8,6,4})
\oplus17({\bf 8,6,2})
\oplus2({\bf 8,4,10})
\oplus10({\bf 8,4,8})
\oplus23({\bf 8,4,6})
\oplus31({\bf 8,4,4})
\oplus23({\bf 8,4,2})
\oplus2({\bf 8,2,10})
\oplus8({\bf 8,2,8})
\oplus17({\bf 8,2,6})
\oplus23({\bf 8,2,4})
\oplus17({\bf 8,2,2})
\oplus({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,8})
\oplus4({\bf 6,10,6})
\oplus7({\bf 6,10,4})
\oplus6({\bf 6,10,2})
\oplus({\bf 6,8,10})
\oplus6({\bf 6,8,8})
\oplus16({\bf 6,8,6})
\oplus23({\bf 6,8,4})
\oplus17({\bf 6,8,2})
\oplus4({\bf 6,6,10})
\oplus16({\bf 6,6,8})
\oplus34({\bf 6,6,6})
\oplus44({\bf 6,6,4})
\oplus32({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus7({\bf 6,4,10})
\oplus23({\bf 6,4,8})
\oplus44({\bf 6,4,6})
\oplus54({\bf 6,4,4})
\oplus39({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus6({\bf 6,2,10})
\oplus17({\bf 6,2,8})
\oplus32({\bf 6,2,6})
\oplus39({\bf 6,2,4})
\oplus27({\bf 6,2,2})
\oplus({\bf 4,12,6})
\oplus2({\bf 4,12,4})
\oplus2({\bf 4,12,2})
\oplus2({\bf 4,10,8})
\oplus7({\bf 4,10,6})
\oplus11({\bf 4,10,4})
\oplus9({\bf 4,10,2})
\oplus2({\bf 4,8,10})
\oplus10({\bf 4,8,8})
\oplus23({\bf 4,8,6})
\oplus31({\bf 4,8,4})
\oplus23({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus7({\bf 4,6,10})
\oplus23({\bf 4,6,8})
\oplus44({\bf 4,6,6})
\oplus54({\bf 4,6,4})
\oplus39({\bf 4,6,2})
\oplus2({\bf 4,4,12})
\oplus11({\bf 4,4,10})
\oplus31({\bf 4,4,8})
\oplus54({\bf 4,4,6})
\oplus64({\bf 4,4,4})
\oplus44({\bf 4,4,2})
\oplus2({\bf 4,2,12})
\oplus9({\bf 4,2,10})
\oplus23({\bf 4,2,8})
\oplus39({\bf 4,2,6})
\oplus44({\bf 4,2,4})
\oplus30({\bf 4,2,2})
\oplus({\bf 2,12,6})
\oplus2({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus2({\bf 2,10,8})
\oplus6({\bf 2,10,6})
\oplus9({\bf 2,10,4})
\oplus7({\bf 2,10,2})
\oplus2({\bf 2,8,10})
\oplus8({\bf 2,8,8})
\oplus17({\bf 2,8,6})
\oplus23({\bf 2,8,4})
\oplus17({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus6({\bf 2,6,10})
\oplus17({\bf 2,6,8})
\oplus32({\bf 2,6,6})
\oplus39({\bf 2,6,4})
\oplus27({\bf 2,6,2})
\oplus2({\bf 2,4,12})
\oplus9({\bf 2,4,10})
\oplus23({\bf 2,4,8})
\oplus39({\bf 2,4,6})
\oplus44({\bf 2,4,4})
\oplus30({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus7({\bf 2,2,10})
\oplus17({\bf 2,2,8})
\oplus27({\bf 2,2,6})
\oplus30({\bf 2,2,4})
\oplus20({\bf 2,2,2})$\\
%
${\bf 206976}$&=&
$({\bf 14,6,6})
\oplus({\bf 14,4,4})
\oplus({\bf 14,2,2})
\oplus({\bf 12,8,8})
\oplus({\bf 12,8,6})
\oplus({\bf 12,8,4})
\oplus({\bf 12,6,8})
\oplus2({\bf 12,6,6})
\oplus2({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,8})
\oplus2({\bf 12,4,6})
\oplus3({\bf 12,4,4})
\oplus2({\bf 12,4,2})
\oplus({\bf 12,2,6})
\oplus2({\bf 12,2,4})
\oplus2({\bf 12,2,2})
\oplus({\bf 10,10,10})
\oplus({\bf 10,10,8})
\oplus2({\bf 10,10,6})
\oplus({\bf 10,10,4})
\oplus({\bf 10,10,2})
\oplus({\bf 10,8,10})
\oplus3({\bf 10,8,8})
\oplus4({\bf 10,8,6})
\oplus4({\bf 10,8,4})
\oplus2({\bf 10,8,2})
\oplus2({\bf 10,6,10})
\oplus4({\bf 10,6,8})
\oplus8({\bf 10,6,6})
\oplus7({\bf 10,6,4})
\oplus5({\bf 10,6,2})
\oplus({\bf 10,4,10})
\oplus4({\bf 10,4,8})
\oplus7({\bf 10,4,6})
\oplus9({\bf 10,4,4})
\oplus6({\bf 10,4,2})
\oplus({\bf 10,2,10})
\oplus2({\bf 10,2,8})
\oplus5({\bf 10,2,6})
\oplus6({\bf 10,2,4})
\oplus5({\bf 10,2,2})
\oplus({\bf 8,12,8})
\oplus({\bf 8,12,6})
\oplus({\bf 8,12,4})
\oplus({\bf 8,10,10})
\oplus3({\bf 8,10,8})
\oplus4({\bf 8,10,6})
\oplus4({\bf 8,10,4})
\oplus2({\bf 8,10,2})
\oplus({\bf 8,8,12})
\oplus3({\bf 8,8,10})
\oplus8({\bf 8,8,8})
\oplus10({\bf 8,8,6})
\oplus11({\bf 8,8,4})
\oplus7({\bf 8,8,2})
\oplus({\bf 8,6,12})
\oplus4({\bf 8,6,10})
\oplus10({\bf 8,6,8})
\oplus16({\bf 8,6,6})
\oplus17({\bf 8,6,4})
\oplus11({\bf 8,6,2})
\oplus({\bf 8,4,12})
\oplus4({\bf 8,4,10})
\oplus11({\bf 8,4,8})
\oplus17({\bf 8,4,6})
\oplus20({\bf 8,4,4})
\oplus12({\bf 8,4,2})
\oplus2({\bf 8,2,10})
\oplus7({\bf 8,2,8})
\oplus11({\bf 8,2,6})
\oplus12({\bf 8,2,4})
\oplus9({\bf 8,2,2})
\oplus({\bf 6,14,6})
\oplus({\bf 6,12,8})
\oplus2({\bf 6,12,6})
\oplus2({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus2({\bf 6,10,10})
\oplus4({\bf 6,10,8})
\oplus8({\bf 6,10,6})
\oplus7({\bf 6,10,4})
\oplus5({\bf 6,10,2})
\oplus({\bf 6,8,12})
\oplus4({\bf 6,8,10})
\oplus10({\bf 6,8,8})
\oplus16({\bf 6,8,6})
\oplus17({\bf 6,8,4})
\oplus11({\bf 6,8,2})
\oplus({\bf 6,6,14})
\oplus2({\bf 6,6,12})
\oplus8({\bf 6,6,10})
\oplus16({\bf 6,6,8})
\oplus27({\bf 6,6,6})
\oplus27({\bf 6,6,4})
\oplus18({\bf 6,6,2})
\oplus2({\bf 6,4,12})
\oplus7({\bf 6,4,10})
\oplus17({\bf 6,4,8})
\oplus27({\bf 6,4,6})
\oplus29({\bf 6,4,4})
\oplus19({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus5({\bf 6,2,10})
\oplus11({\bf 6,2,8})
\oplus18({\bf 6,2,6})
\oplus19({\bf 6,2,4})
\oplus13({\bf 6,2,2})
\oplus({\bf 4,14,4})
\oplus({\bf 4,12,8})
\oplus2({\bf 4,12,6})
\oplus3({\bf 4,12,4})
\oplus2({\bf 4,12,2})
\oplus({\bf 4,10,10})
\oplus4({\bf 4,10,8})
\oplus7({\bf 4,10,6})
\oplus9({\bf 4,10,4})
\oplus6({\bf 4,10,2})
\oplus({\bf 4,8,12})
\oplus4({\bf 4,8,10})
\oplus11({\bf 4,8,8})
\oplus17({\bf 4,8,6})
\oplus20({\bf 4,8,4})
\oplus12({\bf 4,8,2})
\oplus2({\bf 4,6,12})
\oplus7({\bf 4,6,10})
\oplus17({\bf 4,6,8})
\oplus27({\bf 4,6,6})
\oplus29({\bf 4,6,4})
\oplus19({\bf 4,6,2})
\oplus({\bf 4,4,14})
\oplus3({\bf 4,4,12})
\oplus9({\bf 4,4,10})
\oplus20({\bf 4,4,8})
\oplus29({\bf 4,4,6})
\oplus33({\bf 4,4,4})
\oplus21({\bf 4,4,2})
\oplus2({\bf 4,2,12})
\oplus6({\bf 4,2,10})
\oplus12({\bf 4,2,8})
\oplus19({\bf 4,2,6})
\oplus21({\bf 4,2,4})
\oplus14({\bf 4,2,2})
\oplus({\bf 2,14,2})
\oplus({\bf 2,12,6})
\oplus2({\bf 2,12,4})
\oplus2({\bf 2,12,2})
\oplus({\bf 2,10,10})
\oplus2({\bf 2,10,8})
\oplus5({\bf 2,10,6})
\oplus6({\bf 2,10,4})
\oplus5({\bf 2,10,2})
\oplus2({\bf 2,8,10})
\oplus7({\bf 2,8,8})
\oplus11({\bf 2,8,6})
\oplus12({\bf 2,8,4})
\oplus9({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus5({\bf 2,6,10})
\oplus11({\bf 2,6,8})
\oplus18({\bf 2,6,6})
\oplus19({\bf 2,6,4})
\oplus13({\bf 2,6,2})
\oplus2({\bf 2,4,12})
\oplus6({\bf 2,4,10})
\oplus12({\bf 2,4,8})
\oplus19({\bf 2,4,6})
\oplus21({\bf 2,4,4})
\oplus14({\bf 2,4,2})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,12})
\oplus5({\bf 2,2,10})
\oplus9({\bf 2,2,8})
\oplus13({\bf 2,2,6})
\oplus14({\bf 2,2,4})
\oplus11({\bf 2,2,2})$\\
%
${\bf 213444}$&=&
$({\bf 13,5,5})
\oplus({\bf 13,5,3})
\oplus({\bf 13,5,1})
\oplus({\bf 13,3,5})
\oplus2({\bf 13,3,3})
\oplus({\bf 13,1,5})
\oplus({\bf 13,1,1})
\oplus({\bf 11,7,7})
\oplus2({\bf 11,7,5})
\oplus3({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus2({\bf 11,5,7})
\oplus5({\bf 11,5,5})
\oplus6({\bf 11,5,3})
\oplus3({\bf 11,5,1})
\oplus3({\bf 11,3,7})
\oplus6({\bf 11,3,5})
\oplus8({\bf 11,3,3})
\oplus3({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus3({\bf 11,1,5})
\oplus3({\bf 11,1,3})
\oplus2({\bf 11,1,1})
\oplus({\bf 9,9,7})
\oplus3({\bf 9,9,5})
\oplus3({\bf 9,9,3})
\oplus2({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus4({\bf 9,7,7})
\oplus9({\bf 9,7,5})
\oplus10({\bf 9,7,3})
\oplus4({\bf 9,7,1})
\oplus3({\bf 9,5,9})
\oplus9({\bf 9,5,7})
\oplus18({\bf 9,5,5})
\oplus17({\bf 9,5,3})
\oplus9({\bf 9,5,1})
\oplus3({\bf 9,3,9})
\oplus10({\bf 9,3,7})
\oplus17({\bf 9,3,5})
\oplus19({\bf 9,3,3})
\oplus7({\bf 9,3,1})
\oplus2({\bf 9,1,9})
\oplus4({\bf 9,1,7})
\oplus9({\bf 9,1,5})
\oplus7({\bf 9,1,3})
\oplus5({\bf 9,1,1})
\oplus({\bf 7,11,7})
\oplus2({\bf 7,11,5})
\oplus3({\bf 7,11,3})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,9})
\oplus4({\bf 7,9,7})
\oplus9({\bf 7,9,5})
\oplus10({\bf 7,9,3})
\oplus4({\bf 7,9,1})
\oplus({\bf 7,7,11})
\oplus4({\bf 7,7,9})
\oplus14({\bf 7,7,7})
\oplus22({\bf 7,7,5})
\oplus24({\bf 7,7,3})
\oplus9({\bf 7,7,1})
\oplus2({\bf 7,5,11})
\oplus9({\bf 7,5,9})
\oplus22({\bf 7,5,7})
\oplus34({\bf 7,5,5})
\oplus33({\bf 7,5,3})
\oplus14({\bf 7,5,1})
\oplus3({\bf 7,3,11})
\oplus10({\bf 7,3,9})
\oplus24({\bf 7,3,7})
\oplus33({\bf 7,3,5})
\oplus33({\bf 7,3,3})
\oplus12({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus4({\bf 7,1,9})
\oplus9({\bf 7,1,7})
\oplus14({\bf 7,1,5})
\oplus12({\bf 7,1,3})
\oplus6({\bf 7,1,1})
\oplus({\bf 5,13,5})
\oplus({\bf 5,13,3})
\oplus({\bf 5,13,1})
\oplus2({\bf 5,11,7})
\oplus5({\bf 5,11,5})
\oplus6({\bf 5,11,3})
\oplus3({\bf 5,11,1})
\oplus3({\bf 5,9,9})
\oplus9({\bf 5,9,7})
\oplus18({\bf 5,9,5})
\oplus17({\bf 5,9,3})
\oplus9({\bf 5,9,1})
\oplus2({\bf 5,7,11})
\oplus9({\bf 5,7,9})
\oplus22({\bf 5,7,7})
\oplus34({\bf 5,7,5})
\oplus33({\bf 5,7,3})
\oplus14({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus5({\bf 5,5,11})
\oplus18({\bf 5,5,9})
\oplus34({\bf 5,5,7})
\oplus50({\bf 5,5,5})
\oplus43({\bf 5,5,3})
\oplus20({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus6({\bf 5,3,11})
\oplus17({\bf 5,3,9})
\oplus33({\bf 5,3,7})
\oplus43({\bf 5,3,5})
\oplus39({\bf 5,3,3})
\oplus15({\bf 5,3,1})
\oplus({\bf 5,1,13})
\oplus3({\bf 5,1,11})
\oplus9({\bf 5,1,9})
\oplus14({\bf 5,1,7})
\oplus20({\bf 5,1,5})
\oplus15({\bf 5,1,3})
\oplus8({\bf 5,1,1})
\oplus({\bf 3,13,5})
\oplus2({\bf 3,13,3})
\oplus3({\bf 3,11,7})
\oplus6({\bf 3,11,5})
\oplus8({\bf 3,11,3})
\oplus3({\bf 3,11,1})
\oplus3({\bf 3,9,9})
\oplus10({\bf 3,9,7})
\oplus17({\bf 3,9,5})
\oplus19({\bf 3,9,3})
\oplus7({\bf 3,9,1})
\oplus3({\bf 3,7,11})
\oplus10({\bf 3,7,9})
\oplus24({\bf 3,7,7})
\oplus33({\bf 3,7,5})
\oplus33({\bf 3,7,3})
\oplus12({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus6({\bf 3,5,11})
\oplus17({\bf 3,5,9})
\oplus33({\bf 3,5,7})
\oplus43({\bf 3,5,5})
\oplus39({\bf 3,5,3})
\oplus15({\bf 3,5,1})
\oplus2({\bf 3,3,13})
\oplus8({\bf 3,3,11})
\oplus19({\bf 3,3,9})
\oplus33({\bf 3,3,7})
\oplus39({\bf 3,3,5})
\oplus35({\bf 3,3,3})
\oplus12({\bf 3,3,1})
\oplus3({\bf 3,1,11})
\oplus7({\bf 3,1,9})
\oplus12({\bf 3,1,7})
\oplus15({\bf 3,1,5})
\oplus12({\bf 3,1,3})
\oplus5({\bf 3,1,1})
\oplus({\bf 1,13,5})
\oplus({\bf 1,13,1})
\oplus({\bf 1,11,7})
\oplus3({\bf 1,11,5})
\oplus3({\bf 1,11,3})
\oplus2({\bf 1,11,1})
\oplus2({\bf 1,9,9})
\oplus4({\bf 1,9,7})
\oplus9({\bf 1,9,5})
\oplus7({\bf 1,9,3})
\oplus5({\bf 1,9,1})
\oplus({\bf 1,7,11})
\oplus4({\bf 1,7,9})
\oplus9({\bf 1,7,7})
\oplus14({\bf 1,7,5})
\oplus12({\bf 1,7,3})
\oplus6({\bf 1,7,1})
\oplus({\bf 1,5,13})
\oplus3({\bf 1,5,11})
\oplus9({\bf 1,5,9})
\oplus14({\bf 1,5,7})
\oplus20({\bf 1,5,5})
\oplus15({\bf 1,5,3})
\oplus8({\bf 1,5,1})
\oplus3({\bf 1,3,11})
\oplus7({\bf 1,3,9})
\oplus12({\bf 1,3,7})
\oplus15({\bf 1,3,5})
\oplus12({\bf 1,3,3})
\oplus5({\bf 1,3,1})
\oplus({\bf 1,1,13})
\oplus2({\bf 1,1,11})
\oplus5({\bf 1,1,9})
\oplus6({\bf 1,1,7})
\oplus8({\bf 1,1,5})
\oplus5({\bf 1,1,3})
\oplus3({\bf 1,1,1})$\\
%
${\bf 216216}$&=&
$({\bf 11,9,5})
\oplus({\bf 11,9,3})
\oplus({\bf 11,7,7})
\oplus2({\bf 11,7,5})
\oplus2({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,9})
\oplus2({\bf 11,5,7})
\oplus3({\bf 11,5,5})
\oplus3({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,9})
\oplus2({\bf 11,3,7})
\oplus3({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 9,11,5})
\oplus({\bf 9,11,3})
\oplus2({\bf 9,9,7})
\oplus4({\bf 9,9,5})
\oplus4({\bf 9,9,3})
\oplus2({\bf 9,9,1})
\oplus2({\bf 9,7,9})
\oplus6({\bf 9,7,7})
\oplus10({\bf 9,7,5})
\oplus10({\bf 9,7,3})
\oplus4({\bf 9,7,1})
\oplus({\bf 9,5,11})
\oplus4({\bf 9,5,9})
\oplus10({\bf 9,5,7})
\oplus15({\bf 9,5,5})
\oplus14({\bf 9,5,3})
\oplus6({\bf 9,5,1})
\oplus({\bf 9,3,11})
\oplus4({\bf 9,3,9})
\oplus10({\bf 9,3,7})
\oplus14({\bf 9,3,5})
\oplus13({\bf 9,3,3})
\oplus5({\bf 9,3,1})
\oplus2({\bf 9,1,9})
\oplus4({\bf 9,1,7})
\oplus6({\bf 9,1,5})
\oplus5({\bf 9,1,3})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,11,7})
\oplus2({\bf 7,11,5})
\oplus2({\bf 7,11,3})
\oplus({\bf 7,11,1})
\oplus2({\bf 7,9,9})
\oplus6({\bf 7,9,7})
\oplus10({\bf 7,9,5})
\oplus10({\bf 7,9,3})
\oplus4({\bf 7,9,1})
\oplus({\bf 7,7,11})
\oplus6({\bf 7,7,9})
\oplus15({\bf 7,7,7})
\oplus24({\bf 7,7,5})
\oplus23({\bf 7,7,3})
\oplus10({\bf 7,7,1})
\oplus2({\bf 7,5,11})
\oplus10({\bf 7,5,9})
\oplus24({\bf 7,5,7})
\oplus36({\bf 7,5,5})
\oplus35({\bf 7,5,3})
\oplus14({\bf 7,5,1})
\oplus2({\bf 7,3,11})
\oplus10({\bf 7,3,9})
\oplus23({\bf 7,3,7})
\oplus35({\bf 7,3,5})
\oplus32({\bf 7,3,3})
\oplus14({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus4({\bf 7,1,9})
\oplus10({\bf 7,1,7})
\oplus14({\bf 7,1,5})
\oplus14({\bf 7,1,3})
\oplus5({\bf 7,1,1})
\oplus({\bf 5,11,9})
\oplus2({\bf 5,11,7})
\oplus3({\bf 5,11,5})
\oplus3({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,11})
\oplus4({\bf 5,9,9})
\oplus10({\bf 5,9,7})
\oplus15({\bf 5,9,5})
\oplus14({\bf 5,9,3})
\oplus6({\bf 5,9,1})
\oplus2({\bf 5,7,11})
\oplus10({\bf 5,7,9})
\oplus24({\bf 5,7,7})
\oplus36({\bf 5,7,5})
\oplus35({\bf 5,7,3})
\oplus14({\bf 5,7,1})
\oplus3({\bf 5,5,11})
\oplus15({\bf 5,5,9})
\oplus36({\bf 5,5,7})
\oplus55({\bf 5,5,5})
\oplus52({\bf 5,5,3})
\oplus22({\bf 5,5,1})
\oplus3({\bf 5,3,11})
\oplus14({\bf 5,3,9})
\oplus35({\bf 5,3,7})
\oplus52({\bf 5,3,5})
\oplus50({\bf 5,3,3})
\oplus20({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus6({\bf 5,1,9})
\oplus14({\bf 5,1,7})
\oplus22({\bf 5,1,5})
\oplus20({\bf 5,1,3})
\oplus9({\bf 5,1,1})
\oplus({\bf 3,11,9})
\oplus2({\bf 3,11,7})
\oplus3({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,11})
\oplus4({\bf 3,9,9})
\oplus10({\bf 3,9,7})
\oplus14({\bf 3,9,5})
\oplus13({\bf 3,9,3})
\oplus5({\bf 3,9,1})
\oplus2({\bf 3,7,11})
\oplus10({\bf 3,7,9})
\oplus23({\bf 3,7,7})
\oplus35({\bf 3,7,5})
\oplus32({\bf 3,7,3})
\oplus14({\bf 3,7,1})
\oplus3({\bf 3,5,11})
\oplus14({\bf 3,5,9})
\oplus35({\bf 3,5,7})
\oplus52({\bf 3,5,5})
\oplus50({\bf 3,5,3})
\oplus20({\bf 3,5,1})
\oplus2({\bf 3,3,11})
\oplus13({\bf 3,3,9})
\oplus32({\bf 3,3,7})
\oplus50({\bf 3,3,5})
\oplus46({\bf 3,3,3})
\oplus20({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus5({\bf 3,1,9})
\oplus14({\bf 3,1,7})
\oplus20({\bf 3,1,5})
\oplus20({\bf 3,1,3})
\oplus7({\bf 3,1,1})
\oplus({\bf 1,11,7})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,3})
\oplus2({\bf 1,9,9})
\oplus4({\bf 1,9,7})
\oplus6({\bf 1,9,5})
\oplus5({\bf 1,9,3})
\oplus2({\bf 1,9,1})
\oplus({\bf 1,7,11})
\oplus4({\bf 1,7,9})
\oplus10({\bf 1,7,7})
\oplus14({\bf 1,7,5})
\oplus14({\bf 1,7,3})
\oplus5({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus6({\bf 1,5,9})
\oplus14({\bf 1,5,7})
\oplus22({\bf 1,5,5})
\oplus20({\bf 1,5,3})
\oplus9({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus5({\bf 1,3,9})
\oplus14({\bf 1,3,7})
\oplus20({\bf 1,3,5})
\oplus20({\bf 1,3,3})
\oplus7({\bf 1,3,1})
\oplus2({\bf 1,1,9})
\oplus5({\bf 1,1,7})
\oplus9({\bf 1,1,5})
\oplus7({\bf 1,1,3})
\oplus4({\bf 1,1,1})$\\
%
${\bf 216216'}$&=&
$({\bf 12,12,8})
\oplus({\bf 12,10,10})
\oplus({\bf 12,10,8})
\oplus({\bf 12,10,6})
\oplus({\bf 12,8,12})
\oplus({\bf 12,8,10})
\oplus2({\bf 12,8,8})
\oplus({\bf 12,8,6})
\oplus({\bf 12,8,4})
\oplus({\bf 12,6,10})
\oplus({\bf 12,6,8})
\oplus2({\bf 12,6,6})
\oplus({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,8})
\oplus({\bf 12,4,6})
\oplus2({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,6})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,12,10})
\oplus({\bf 10,12,8})
\oplus({\bf 10,12,6})
\oplus({\bf 10,10,12})
\oplus3({\bf 10,10,10})
\oplus4({\bf 10,10,8})
\oplus3({\bf 10,10,6})
\oplus({\bf 10,10,4})
\oplus({\bf 10,8,12})
\oplus4({\bf 10,8,10})
\oplus6({\bf 10,8,8})
\oplus6({\bf 10,8,6})
\oplus3({\bf 10,8,4})
\oplus({\bf 10,8,2})
\oplus({\bf 10,6,12})
\oplus3({\bf 10,6,10})
\oplus6({\bf 10,6,8})
\oplus7({\bf 10,6,6})
\oplus6({\bf 10,6,4})
\oplus3({\bf 10,6,2})
\oplus({\bf 10,4,10})
\oplus3({\bf 10,4,8})
\oplus6({\bf 10,4,6})
\oplus7({\bf 10,4,4})
\oplus5({\bf 10,4,2})
\oplus({\bf 10,2,8})
\oplus3({\bf 10,2,6})
\oplus5({\bf 10,2,4})
\oplus4({\bf 10,2,2})
\oplus({\bf 8,12,12})
\oplus({\bf 8,12,10})
\oplus2({\bf 8,12,8})
\oplus({\bf 8,12,6})
\oplus({\bf 8,12,4})
\oplus({\bf 8,10,12})
\oplus4({\bf 8,10,10})
\oplus6({\bf 8,10,8})
\oplus6({\bf 8,10,6})
\oplus3({\bf 8,10,4})
\oplus({\bf 8,10,2})
\oplus2({\bf 8,8,12})
\oplus6({\bf 8,8,10})
\oplus12({\bf 8,8,8})
\oplus11({\bf 8,8,6})
\oplus9({\bf 8,8,4})
\oplus3({\bf 8,8,2})
\oplus({\bf 8,6,12})
\oplus6({\bf 8,6,10})
\oplus11({\bf 8,6,8})
\oplus16({\bf 8,6,6})
\oplus13({\bf 8,6,4})
\oplus8({\bf 8,6,2})
\oplus({\bf 8,4,12})
\oplus3({\bf 8,4,10})
\oplus9({\bf 8,4,8})
\oplus13({\bf 8,4,6})
\oplus16({\bf 8,4,4})
\oplus10({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus3({\bf 8,2,8})
\oplus8({\bf 8,2,6})
\oplus10({\bf 8,2,4})
\oplus8({\bf 8,2,2})
\oplus({\bf 6,12,10})
\oplus({\bf 6,12,8})
\oplus2({\bf 6,12,6})
\oplus({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,12})
\oplus3({\bf 6,10,10})
\oplus6({\bf 6,10,8})
\oplus7({\bf 6,10,6})
\oplus6({\bf 6,10,4})
\oplus3({\bf 6,10,2})
\oplus({\bf 6,8,12})
\oplus6({\bf 6,8,10})
\oplus11({\bf 6,8,8})
\oplus16({\bf 6,8,6})
\oplus13({\bf 6,8,4})
\oplus8({\bf 6,8,2})
\oplus2({\bf 6,6,12})
\oplus7({\bf 6,6,10})
\oplus16({\bf 6,6,8})
\oplus21({\bf 6,6,6})
\oplus21({\bf 6,6,4})
\oplus13({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus6({\bf 6,4,10})
\oplus13({\bf 6,4,8})
\oplus21({\bf 6,4,6})
\oplus22({\bf 6,4,4})
\oplus15({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus3({\bf 6,2,10})
\oplus8({\bf 6,2,8})
\oplus13({\bf 6,2,6})
\oplus15({\bf 6,2,4})
\oplus10({\bf 6,2,2})
\oplus({\bf 4,12,8})
\oplus({\bf 4,12,6})
\oplus2({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,10})
\oplus3({\bf 4,10,8})
\oplus6({\bf 4,10,6})
\oplus7({\bf 4,10,4})
\oplus5({\bf 4,10,2})
\oplus({\bf 4,8,12})
\oplus3({\bf 4,8,10})
\oplus9({\bf 4,8,8})
\oplus13({\bf 4,8,6})
\oplus16({\bf 4,8,4})
\oplus10({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus6({\bf 4,6,10})
\oplus13({\bf 4,6,8})
\oplus21({\bf 4,6,6})
\oplus22({\bf 4,6,4})
\oplus15({\bf 4,6,2})
\oplus2({\bf 4,4,12})
\oplus7({\bf 4,4,10})
\oplus16({\bf 4,4,8})
\oplus22({\bf 4,4,6})
\oplus24({\bf 4,4,4})
\oplus15({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus5({\bf 4,2,10})
\oplus10({\bf 4,2,8})
\oplus15({\bf 4,2,6})
\oplus15({\bf 4,2,4})
\oplus10({\bf 4,2,2})
\oplus({\bf 2,12,6})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,8})
\oplus3({\bf 2,10,6})
\oplus5({\bf 2,10,4})
\oplus4({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus3({\bf 2,8,8})
\oplus8({\bf 2,8,6})
\oplus10({\bf 2,8,4})
\oplus8({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus3({\bf 2,6,10})
\oplus8({\bf 2,6,8})
\oplus13({\bf 2,6,6})
\oplus15({\bf 2,6,4})
\oplus10({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus5({\bf 2,4,10})
\oplus10({\bf 2,4,8})
\oplus15({\bf 2,4,6})
\oplus15({\bf 2,4,4})
\oplus10({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus4({\bf 2,2,10})
\oplus8({\bf 2,2,8})
\oplus10({\bf 2,2,6})
\oplus10({\bf 2,2,4})
\oplus6({\bf 2,2,2})$\\
%
${\bf 237600}$&=&
$({\bf 12,8,8})
\oplus({\bf 12,8,6})
\oplus({\bf 12,8,4})
\oplus({\bf 12,6,8})
\oplus2({\bf 12,6,6})
\oplus({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,8})
\oplus({\bf 12,4,6})
\oplus2({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,6})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,10,8})
\oplus2({\bf 10,10,6})
\oplus({\bf 10,10,4})
\oplus({\bf 10,8,10})
\oplus3({\bf 10,8,8})
\oplus5({\bf 10,8,6})
\oplus4({\bf 10,8,4})
\oplus2({\bf 10,8,2})
\oplus2({\bf 10,6,10})
\oplus5({\bf 10,6,8})
\oplus8({\bf 10,6,6})
\oplus8({\bf 10,6,4})
\oplus5({\bf 10,6,2})
\oplus({\bf 10,4,10})
\oplus4({\bf 10,4,8})
\oplus8({\bf 10,4,6})
\oplus9({\bf 10,4,4})
\oplus6({\bf 10,4,2})
\oplus2({\bf 10,2,8})
\oplus5({\bf 10,2,6})
\oplus6({\bf 10,2,4})
\oplus4({\bf 10,2,2})
\oplus({\bf 8,12,8})
\oplus({\bf 8,12,6})
\oplus({\bf 8,12,4})
\oplus({\bf 8,10,10})
\oplus3({\bf 8,10,8})
\oplus5({\bf 8,10,6})
\oplus4({\bf 8,10,4})
\oplus2({\bf 8,10,2})
\oplus({\bf 8,8,12})
\oplus3({\bf 8,8,10})
\oplus9({\bf 8,8,8})
\oplus12({\bf 8,8,6})
\oplus13({\bf 8,8,4})
\oplus7({\bf 8,8,2})
\oplus({\bf 8,6,12})
\oplus5({\bf 8,6,10})
\oplus12({\bf 8,6,8})
\oplus20({\bf 8,6,6})
\oplus21({\bf 8,6,4})
\oplus14({\bf 8,6,2})
\oplus({\bf 8,4,12})
\oplus4({\bf 8,4,10})
\oplus13({\bf 8,4,8})
\oplus21({\bf 8,4,6})
\oplus25({\bf 8,4,4})
\oplus16({\bf 8,4,2})
\oplus2({\bf 8,2,10})
\oplus7({\bf 8,2,8})
\oplus14({\bf 8,2,6})
\oplus16({\bf 8,2,4})
\oplus11({\bf 8,2,2})
\oplus({\bf 6,12,8})
\oplus2({\bf 6,12,6})
\oplus({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus2({\bf 6,10,10})
\oplus5({\bf 6,10,8})
\oplus8({\bf 6,10,6})
\oplus8({\bf 6,10,4})
\oplus5({\bf 6,10,2})
\oplus({\bf 6,8,12})
\oplus5({\bf 6,8,10})
\oplus12({\bf 6,8,8})
\oplus20({\bf 6,8,6})
\oplus21({\bf 6,8,4})
\oplus14({\bf 6,8,2})
\oplus2({\bf 6,6,12})
\oplus8({\bf 6,6,10})
\oplus20({\bf 6,6,8})
\oplus33({\bf 6,6,6})
\oplus36({\bf 6,6,4})
\oplus25({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus8({\bf 6,4,10})
\oplus21({\bf 6,4,8})
\oplus36({\bf 6,4,6})
\oplus41({\bf 6,4,4})
\oplus28({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus5({\bf 6,2,10})
\oplus14({\bf 6,2,8})
\oplus25({\bf 6,2,6})
\oplus28({\bf 6,2,4})
\oplus19({\bf 6,2,2})
\oplus({\bf 4,12,8})
\oplus({\bf 4,12,6})
\oplus2({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,10})
\oplus4({\bf 4,10,8})
\oplus8({\bf 4,10,6})
\oplus9({\bf 4,10,4})
\oplus6({\bf 4,10,2})
\oplus({\bf 4,8,12})
\oplus4({\bf 4,8,10})
\oplus13({\bf 4,8,8})
\oplus21({\bf 4,8,6})
\oplus25({\bf 4,8,4})
\oplus16({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus8({\bf 4,6,10})
\oplus21({\bf 4,6,8})
\oplus36({\bf 4,6,6})
\oplus41({\bf 4,6,4})
\oplus28({\bf 4,6,2})
\oplus2({\bf 4,4,12})
\oplus9({\bf 4,4,10})
\oplus25({\bf 4,4,8})
\oplus41({\bf 4,4,6})
\oplus48({\bf 4,4,4})
\oplus32({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus6({\bf 4,2,10})
\oplus16({\bf 4,2,8})
\oplus28({\bf 4,2,6})
\oplus32({\bf 4,2,4})
\oplus22({\bf 4,2,2})
\oplus({\bf 2,12,6})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus2({\bf 2,10,8})
\oplus5({\bf 2,10,6})
\oplus6({\bf 2,10,4})
\oplus4({\bf 2,10,2})
\oplus2({\bf 2,8,10})
\oplus7({\bf 2,8,8})
\oplus14({\bf 2,8,6})
\oplus16({\bf 2,8,4})
\oplus11({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus5({\bf 2,6,10})
\oplus14({\bf 2,6,8})
\oplus25({\bf 2,6,6})
\oplus28({\bf 2,6,4})
\oplus19({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus6({\bf 2,4,10})
\oplus16({\bf 2,4,8})
\oplus28({\bf 2,4,6})
\oplus32({\bf 2,4,4})
\oplus22({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus4({\bf 2,2,10})
\oplus11({\bf 2,2,8})
\oplus19({\bf 2,2,6})
\oplus22({\bf 2,2,4})
\oplus15({\bf 2,2,2})$\\
%
${\bf 239616}$&=&
$({\bf 12,8,4})
\oplus({\bf 12,6,6})
\oplus({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,8})
\oplus({\bf 12,4,6})
\oplus2({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,6})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,10,6})
\oplus({\bf 10,10,4})
\oplus({\bf 10,10,2})
\oplus({\bf 10,8,8})
\oplus3({\bf 10,8,6})
\oplus4({\bf 10,8,4})
\oplus3({\bf 10,8,2})
\oplus({\bf 10,6,10})
\oplus3({\bf 10,6,8})
\oplus7({\bf 10,6,6})
\oplus8({\bf 10,6,4})
\oplus6({\bf 10,6,2})
\oplus({\bf 10,4,10})
\oplus4({\bf 10,4,8})
\oplus8({\bf 10,4,6})
\oplus10({\bf 10,4,4})
\oplus7({\bf 10,4,2})
\oplus({\bf 10,2,10})
\oplus3({\bf 10,2,8})
\oplus6({\bf 10,2,6})
\oplus7({\bf 10,2,4})
\oplus5({\bf 10,2,2})
\oplus({\bf 8,12,4})
\oplus({\bf 8,10,8})
\oplus3({\bf 8,10,6})
\oplus4({\bf 8,10,4})
\oplus3({\bf 8,10,2})
\oplus({\bf 8,8,10})
\oplus6({\bf 8,8,8})
\oplus10({\bf 8,8,6})
\oplus14({\bf 8,8,4})
\oplus9({\bf 8,8,2})
\oplus3({\bf 8,6,10})
\oplus10({\bf 8,6,8})
\oplus20({\bf 8,6,6})
\oplus24({\bf 8,6,4})
\oplus17({\bf 8,6,2})
\oplus({\bf 8,4,12})
\oplus4({\bf 8,4,10})
\oplus14({\bf 8,4,8})
\oplus24({\bf 8,4,6})
\oplus30({\bf 8,4,4})
\oplus20({\bf 8,4,2})
\oplus3({\bf 8,2,10})
\oplus9({\bf 8,2,8})
\oplus17({\bf 8,2,6})
\oplus20({\bf 8,2,4})
\oplus14({\bf 8,2,2})
\oplus({\bf 6,12,6})
\oplus({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,10})
\oplus3({\bf 6,10,8})
\oplus7({\bf 6,10,6})
\oplus8({\bf 6,10,4})
\oplus6({\bf 6,10,2})
\oplus3({\bf 6,8,10})
\oplus10({\bf 6,8,8})
\oplus20({\bf 6,8,6})
\oplus24({\bf 6,8,4})
\oplus17({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus7({\bf 6,6,10})
\oplus20({\bf 6,6,8})
\oplus38({\bf 6,6,6})
\oplus44({\bf 6,6,4})
\oplus31({\bf 6,6,2})
\oplus({\bf 6,4,12})
\oplus8({\bf 6,4,10})
\oplus24({\bf 6,4,8})
\oplus44({\bf 6,4,6})
\oplus52({\bf 6,4,4})
\oplus36({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus6({\bf 6,2,10})
\oplus17({\bf 6,2,8})
\oplus31({\bf 6,2,6})
\oplus36({\bf 6,2,4})
\oplus25({\bf 6,2,2})
\oplus({\bf 4,12,8})
\oplus({\bf 4,12,6})
\oplus2({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,10})
\oplus4({\bf 4,10,8})
\oplus8({\bf 4,10,6})
\oplus10({\bf 4,10,4})
\oplus7({\bf 4,10,2})
\oplus({\bf 4,8,12})
\oplus4({\bf 4,8,10})
\oplus14({\bf 4,8,8})
\oplus24({\bf 4,8,6})
\oplus30({\bf 4,8,4})
\oplus20({\bf 4,8,2})
\oplus({\bf 4,6,12})
\oplus8({\bf 4,6,10})
\oplus24({\bf 4,6,8})
\oplus44({\bf 4,6,6})
\oplus52({\bf 4,6,4})
\oplus36({\bf 4,6,2})
\oplus2({\bf 4,4,12})
\oplus10({\bf 4,4,10})
\oplus30({\bf 4,4,8})
\oplus52({\bf 4,4,6})
\oplus62({\bf 4,4,4})
\oplus42({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus7({\bf 4,2,10})
\oplus20({\bf 4,2,8})
\oplus36({\bf 4,2,6})
\oplus42({\bf 4,2,4})
\oplus29({\bf 4,2,2})
\oplus({\bf 2,12,6})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,10})
\oplus3({\bf 2,10,8})
\oplus6({\bf 2,10,6})
\oplus7({\bf 2,10,4})
\oplus5({\bf 2,10,2})
\oplus3({\bf 2,8,10})
\oplus9({\bf 2,8,8})
\oplus17({\bf 2,8,6})
\oplus20({\bf 2,8,4})
\oplus14({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus6({\bf 2,6,10})
\oplus17({\bf 2,6,8})
\oplus31({\bf 2,6,6})
\oplus36({\bf 2,6,4})
\oplus25({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus7({\bf 2,4,10})
\oplus20({\bf 2,4,8})
\oplus36({\bf 2,4,6})
\oplus42({\bf 2,4,4})
\oplus29({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus5({\bf 2,2,10})
\oplus14({\bf 2,2,8})
\oplus25({\bf 2,2,6})
\oplus29({\bf 2,2,4})
\oplus20({\bf 2,2,2})$\\
%
${\bf 245157}$&=&
$({\bf 17,17,17})
\oplus({\bf 17,15,15})
\oplus({\bf 17,13,13})
\oplus({\bf 17,11,11})
\oplus({\bf 17,9,9})
\oplus({\bf 17,7,7})
\oplus({\bf 17,5,5})
\oplus({\bf 17,3,3})
\oplus({\bf 17,1,1})
\oplus({\bf 15,17,15})
\oplus({\bf 15,15,17})
\oplus({\bf 15,15,15})
\oplus({\bf 15,15,13})
\oplus({\bf 15,13,15})
\oplus({\bf 15,13,13})
\oplus({\bf 15,13,11})
\oplus({\bf 15,11,13})
\oplus({\bf 15,11,11})
\oplus({\bf 15,11,9})
\oplus({\bf 15,9,11})
\oplus({\bf 15,9,9})
\oplus({\bf 15,9,7})
\oplus({\bf 15,7,9})
\oplus({\bf 15,7,7})
\oplus({\bf 15,7,5})
\oplus({\bf 15,5,7})
\oplus({\bf 15,5,5})
\oplus({\bf 15,5,3})
\oplus({\bf 15,3,5})
\oplus({\bf 15,3,3})
\oplus({\bf 15,3,1})
\oplus({\bf 15,1,3})
\oplus({\bf 13,17,13})
\oplus({\bf 13,15,15})
\oplus({\bf 13,15,13})
\oplus({\bf 13,15,11})
\oplus({\bf 13,13,17})
\oplus({\bf 13,13,15})
\oplus2({\bf 13,13,13})
\oplus({\bf 13,13,11})
\oplus({\bf 13,13,9})
\oplus({\bf 13,11,15})
\oplus({\bf 13,11,13})
\oplus2({\bf 13,11,11})
\oplus({\bf 13,11,9})
\oplus({\bf 13,11,7})
\oplus({\bf 13,9,13})
\oplus({\bf 13,9,11})
\oplus2({\bf 13,9,9})
\oplus({\bf 13,9,7})
\oplus({\bf 13,9,5})
\oplus({\bf 13,7,11})
\oplus({\bf 13,7,9})
\oplus2({\bf 13,7,7})
\oplus({\bf 13,7,5})
\oplus({\bf 13,7,3})
\oplus({\bf 13,5,9})
\oplus({\bf 13,5,7})
\oplus2({\bf 13,5,5})
\oplus({\bf 13,5,3})
\oplus({\bf 13,5,1})
\oplus({\bf 13,3,7})
\oplus({\bf 13,3,5})
\oplus2({\bf 13,3,3})
\oplus({\bf 13,1,5})
\oplus({\bf 13,1,1})
\oplus({\bf 11,17,11})
\oplus({\bf 11,15,13})
\oplus({\bf 11,15,11})
\oplus({\bf 11,15,9})
\oplus({\bf 11,13,15})
\oplus({\bf 11,13,13})
\oplus2({\bf 11,13,11})
\oplus({\bf 11,13,9})
\oplus({\bf 11,13,7})
\oplus({\bf 11,11,17})
\oplus({\bf 11,11,15})
\oplus2({\bf 11,11,13})
\oplus2({\bf 11,11,11})
\oplus2({\bf 11,11,9})
\oplus({\bf 11,11,7})
\oplus({\bf 11,11,5})
\oplus({\bf 11,9,15})
\oplus({\bf 11,9,13})
\oplus2({\bf 11,9,11})
\oplus2({\bf 11,9,9})
\oplus2({\bf 11,9,7})
\oplus({\bf 11,9,5})
\oplus({\bf 11,9,3})
\oplus({\bf 11,7,13})
\oplus({\bf 11,7,11})
\oplus2({\bf 11,7,9})
\oplus2({\bf 11,7,7})
\oplus2({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,11})
\oplus({\bf 11,5,9})
\oplus2({\bf 11,5,7})
\oplus2({\bf 11,5,5})
\oplus2({\bf 11,5,3})
\oplus({\bf 11,3,9})
\oplus({\bf 11,3,7})
\oplus2({\bf 11,3,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus({\bf 11,1,3})
\oplus({\bf 9,17,9})
\oplus({\bf 9,15,11})
\oplus({\bf 9,15,9})
\oplus({\bf 9,15,7})
\oplus({\bf 9,13,13})
\oplus({\bf 9,13,11})
\oplus2({\bf 9,13,9})
\oplus({\bf 9,13,7})
\oplus({\bf 9,13,5})
\oplus({\bf 9,11,15})
\oplus({\bf 9,11,13})
\oplus2({\bf 9,11,11})
\oplus2({\bf 9,11,9})
\oplus2({\bf 9,11,7})
\oplus({\bf 9,11,5})
\oplus({\bf 9,11,3})
\oplus({\bf 9,9,17})
\oplus({\bf 9,9,15})
\oplus2({\bf 9,9,13})
\oplus2({\bf 9,9,11})
\oplus3({\bf 9,9,9})
\oplus2({\bf 9,9,7})
\oplus2({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,15})
\oplus({\bf 9,7,13})
\oplus2({\bf 9,7,11})
\oplus2({\bf 9,7,9})
\oplus3({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 9,5,13})
\oplus({\bf 9,5,11})
\oplus2({\bf 9,5,9})
\oplus2({\bf 9,5,7})
\oplus3({\bf 9,5,5})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,11})
\oplus({\bf 9,3,9})
\oplus2({\bf 9,3,7})
\oplus({\bf 9,3,5})
\oplus2({\bf 9,3,3})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,1})
\oplus({\bf 7,17,7})
\oplus({\bf 7,15,9})
\oplus({\bf 7,15,7})
\oplus({\bf 7,15,5})
\oplus({\bf 7,13,11})
\oplus({\bf 7,13,9})
\oplus2({\bf 7,13,7})
\oplus({\bf 7,13,5})
\oplus({\bf 7,13,3})
\oplus({\bf 7,11,13})
\oplus({\bf 7,11,11})
\oplus2({\bf 7,11,9})
\oplus2({\bf 7,11,7})
\oplus2({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,15})
\oplus({\bf 7,9,13})
\oplus2({\bf 7,9,11})
\oplus2({\bf 7,9,9})
\oplus3({\bf 7,9,7})
\oplus2({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,7,17})
\oplus({\bf 7,7,15})
\oplus2({\bf 7,7,13})
\oplus2({\bf 7,7,11})
\oplus3({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus3({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,15})
\oplus({\bf 7,5,13})
\oplus2({\bf 7,5,11})
\oplus2({\bf 7,5,9})
\oplus3({\bf 7,5,7})
\oplus2({\bf 7,5,5})
\oplus2({\bf 7,5,3})
\oplus({\bf 7,3,13})
\oplus({\bf 7,3,11})
\oplus2({\bf 7,3,9})
\oplus({\bf 7,3,7})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,3})
\oplus({\bf 5,17,5})
\oplus({\bf 5,15,7})
\oplus({\bf 5,15,5})
\oplus({\bf 5,15,3})
\oplus({\bf 5,13,9})
\oplus({\bf 5,13,7})
\oplus2({\bf 5,13,5})
\oplus({\bf 5,13,3})
\oplus({\bf 5,13,1})
\oplus({\bf 5,11,11})
\oplus({\bf 5,11,9})
\oplus2({\bf 5,11,7})
\oplus2({\bf 5,11,5})
\oplus2({\bf 5,11,3})
\oplus({\bf 5,9,13})
\oplus({\bf 5,9,11})
\oplus2({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus3({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,15})
\oplus({\bf 5,7,13})
\oplus2({\bf 5,7,11})
\oplus2({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus2({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,17})
\oplus({\bf 5,5,15})
\oplus2({\bf 5,5,13})
\oplus2({\bf 5,5,11})
\oplus3({\bf 5,5,9})
\oplus2({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,13})
\oplus2({\bf 5,3,11})
\oplus({\bf 5,3,9})
\oplus2({\bf 5,3,7})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,1,13})
\oplus({\bf 5,1,9})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,17,3})
\oplus({\bf 3,15,5})
\oplus({\bf 3,15,3})
\oplus({\bf 3,15,1})
\oplus({\bf 3,13,7})
\oplus({\bf 3,13,5})
\oplus2({\bf 3,13,3})
\oplus({\bf 3,11,9})
\oplus({\bf 3,11,7})
\oplus2({\bf 3,11,5})
\oplus({\bf 3,11,3})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,11})
\oplus({\bf 3,9,9})
\oplus2({\bf 3,9,7})
\oplus({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,7,13})
\oplus({\bf 3,7,11})
\oplus2({\bf 3,7,9})
\oplus({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,13})
\oplus2({\bf 3,5,11})
\oplus({\bf 3,5,9})
\oplus2({\bf 3,5,7})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus({\bf 3,3,17})
\oplus({\bf 3,3,15})
\oplus2({\bf 3,3,13})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus({\bf 3,3,7})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,3})
\oplus({\bf 1,17,1})
\oplus({\bf 1,15,3})
\oplus({\bf 1,13,5})
\oplus({\bf 1,13,1})
\oplus({\bf 1,11,7})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,11})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,13})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,17})
\oplus({\bf 1,1,13})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})$\\
%
${\bf 251328}$&=&
$({\bf 14,10,10})
\oplus({\bf 14,8,8})
\oplus({\bf 14,6,6})
\oplus({\bf 14,4,4})
\oplus({\bf 14,2,2})
\oplus({\bf 12,12,12})
\oplus({\bf 12,12,10})
\oplus({\bf 12,12,8})
\oplus({\bf 12,10,12})
\oplus2({\bf 12,10,10})
\oplus2({\bf 12,10,8})
\oplus({\bf 12,10,6})
\oplus({\bf 12,8,12})
\oplus2({\bf 12,8,10})
\oplus3({\bf 12,8,8})
\oplus2({\bf 12,8,6})
\oplus({\bf 12,8,4})
\oplus({\bf 12,6,10})
\oplus2({\bf 12,6,8})
\oplus3({\bf 12,6,6})
\oplus2({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,8})
\oplus2({\bf 12,4,6})
\oplus3({\bf 12,4,4})
\oplus2({\bf 12,4,2})
\oplus({\bf 12,2,6})
\oplus2({\bf 12,2,4})
\oplus2({\bf 12,2,2})
\oplus({\bf 10,14,10})
\oplus({\bf 10,12,12})
\oplus2({\bf 10,12,10})
\oplus2({\bf 10,12,8})
\oplus({\bf 10,12,6})
\oplus({\bf 10,10,14})
\oplus2({\bf 10,10,12})
\oplus5({\bf 10,10,10})
\oplus5({\bf 10,10,8})
\oplus4({\bf 10,10,6})
\oplus({\bf 10,10,4})
\oplus2({\bf 10,8,12})
\oplus5({\bf 10,8,10})
\oplus7({\bf 10,8,8})
\oplus6({\bf 10,8,6})
\oplus4({\bf 10,8,4})
\oplus({\bf 10,8,2})
\oplus({\bf 10,6,12})
\oplus4({\bf 10,6,10})
\oplus6({\bf 10,6,8})
\oplus8({\bf 10,6,6})
\oplus6({\bf 10,6,4})
\oplus4({\bf 10,6,2})
\oplus({\bf 10,4,10})
\oplus4({\bf 10,4,8})
\oplus6({\bf 10,4,6})
\oplus8({\bf 10,4,4})
\oplus5({\bf 10,4,2})
\oplus({\bf 10,2,8})
\oplus4({\bf 10,2,6})
\oplus5({\bf 10,2,4})
\oplus4({\bf 10,2,2})
\oplus({\bf 8,14,8})
\oplus({\bf 8,12,12})
\oplus2({\bf 8,12,10})
\oplus3({\bf 8,12,8})
\oplus2({\bf 8,12,6})
\oplus({\bf 8,12,4})
\oplus2({\bf 8,10,12})
\oplus5({\bf 8,10,10})
\oplus7({\bf 8,10,8})
\oplus6({\bf 8,10,6})
\oplus4({\bf 8,10,4})
\oplus({\bf 8,10,2})
\oplus({\bf 8,8,14})
\oplus3({\bf 8,8,12})
\oplus7({\bf 8,8,10})
\oplus12({\bf 8,8,8})
\oplus11({\bf 8,8,6})
\oplus8({\bf 8,8,4})
\oplus4({\bf 8,8,2})
\oplus2({\bf 8,6,12})
\oplus6({\bf 8,6,10})
\oplus11({\bf 8,6,8})
\oplus14({\bf 8,6,6})
\oplus12({\bf 8,6,4})
\oplus7({\bf 8,6,2})
\oplus({\bf 8,4,12})
\oplus4({\bf 8,4,10})
\oplus8({\bf 8,4,8})
\oplus12({\bf 8,4,6})
\oplus14({\bf 8,4,4})
\oplus8({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus4({\bf 8,2,8})
\oplus7({\bf 8,2,6})
\oplus8({\bf 8,2,4})
\oplus7({\bf 8,2,2})
\oplus({\bf 6,14,6})
\oplus({\bf 6,12,10})
\oplus2({\bf 6,12,8})
\oplus3({\bf 6,12,6})
\oplus2({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,12})
\oplus4({\bf 6,10,10})
\oplus6({\bf 6,10,8})
\oplus8({\bf 6,10,6})
\oplus6({\bf 6,10,4})
\oplus4({\bf 6,10,2})
\oplus2({\bf 6,8,12})
\oplus6({\bf 6,8,10})
\oplus11({\bf 6,8,8})
\oplus14({\bf 6,8,6})
\oplus12({\bf 6,8,4})
\oplus7({\bf 6,8,2})
\oplus({\bf 6,6,14})
\oplus3({\bf 6,6,12})
\oplus8({\bf 6,6,10})
\oplus14({\bf 6,6,8})
\oplus19({\bf 6,6,6})
\oplus17({\bf 6,6,4})
\oplus10({\bf 6,6,2})
\oplus2({\bf 6,4,12})
\oplus6({\bf 6,4,10})
\oplus12({\bf 6,4,8})
\oplus17({\bf 6,4,6})
\oplus17({\bf 6,4,4})
\oplus11({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus4({\bf 6,2,10})
\oplus7({\bf 6,2,8})
\oplus10({\bf 6,2,6})
\oplus11({\bf 6,2,4})
\oplus8({\bf 6,2,2})
\oplus({\bf 4,14,4})
\oplus({\bf 4,12,8})
\oplus2({\bf 4,12,6})
\oplus3({\bf 4,12,4})
\oplus2({\bf 4,12,2})
\oplus({\bf 4,10,10})
\oplus4({\bf 4,10,8})
\oplus6({\bf 4,10,6})
\oplus8({\bf 4,10,4})
\oplus5({\bf 4,10,2})
\oplus({\bf 4,8,12})
\oplus4({\bf 4,8,10})
\oplus8({\bf 4,8,8})
\oplus12({\bf 4,8,6})
\oplus14({\bf 4,8,4})
\oplus8({\bf 4,8,2})
\oplus2({\bf 4,6,12})
\oplus6({\bf 4,6,10})
\oplus12({\bf 4,6,8})
\oplus17({\bf 4,6,6})
\oplus17({\bf 4,6,4})
\oplus11({\bf 4,6,2})
\oplus({\bf 4,4,14})
\oplus3({\bf 4,4,12})
\oplus8({\bf 4,4,10})
\oplus14({\bf 4,4,8})
\oplus17({\bf 4,4,6})
\oplus18({\bf 4,4,4})
\oplus11({\bf 4,4,2})
\oplus2({\bf 4,2,12})
\oplus5({\bf 4,2,10})
\oplus8({\bf 4,2,8})
\oplus11({\bf 4,2,6})
\oplus11({\bf 4,2,4})
\oplus7({\bf 4,2,2})
\oplus({\bf 2,14,2})
\oplus({\bf 2,12,6})
\oplus2({\bf 2,12,4})
\oplus2({\bf 2,12,2})
\oplus({\bf 2,10,8})
\oplus4({\bf 2,10,6})
\oplus5({\bf 2,10,4})
\oplus4({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus4({\bf 2,8,8})
\oplus7({\bf 2,8,6})
\oplus8({\bf 2,8,4})
\oplus7({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus4({\bf 2,6,10})
\oplus7({\bf 2,6,8})
\oplus10({\bf 2,6,6})
\oplus11({\bf 2,6,4})
\oplus8({\bf 2,6,2})
\oplus2({\bf 2,4,12})
\oplus5({\bf 2,4,10})
\oplus8({\bf 2,4,8})
\oplus11({\bf 2,4,6})
\oplus11({\bf 2,4,4})
\oplus7({\bf 2,4,2})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,12})
\oplus4({\bf 2,2,10})
\oplus7({\bf 2,2,8})
\oplus8({\bf 2,2,6})
\oplus7({\bf 2,2,4})
\oplus5({\bf 2,2,2})$\\
%
${\bf 255255}$&=&
$({\bf 13,11,11})
\oplus({\bf 13,11,9})
\oplus({\bf 13,9,11})
\oplus({\bf 13,9,9})
\oplus({\bf 13,9,7})
\oplus({\bf 13,7,9})
\oplus({\bf 13,7,7})
\oplus({\bf 13,7,5})
\oplus({\bf 13,5,7})
\oplus({\bf 13,5,5})
\oplus({\bf 13,5,3})
\oplus({\bf 13,3,5})
\oplus({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,3})
\oplus({\bf 11,13,11})
\oplus({\bf 11,13,9})
\oplus({\bf 11,11,13})
\oplus2({\bf 11,11,11})
\oplus3({\bf 11,11,9})
\oplus2({\bf 11,11,7})
\oplus({\bf 11,9,13})
\oplus3({\bf 11,9,11})
\oplus5({\bf 11,9,9})
\oplus4({\bf 11,9,7})
\oplus2({\bf 11,9,5})
\oplus2({\bf 11,7,11})
\oplus4({\bf 11,7,9})
\oplus5({\bf 11,7,7})
\oplus4({\bf 11,7,5})
\oplus2({\bf 11,7,3})
\oplus2({\bf 11,5,9})
\oplus4({\bf 11,5,7})
\oplus5({\bf 11,5,5})
\oplus4({\bf 11,5,3})
\oplus2({\bf 11,5,1})
\oplus2({\bf 11,3,7})
\oplus4({\bf 11,3,5})
\oplus5({\bf 11,3,3})
\oplus2({\bf 11,3,1})
\oplus2({\bf 11,1,5})
\oplus2({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,13,11})
\oplus({\bf 9,13,9})
\oplus({\bf 9,13,7})
\oplus({\bf 9,11,13})
\oplus3({\bf 9,11,11})
\oplus5({\bf 9,11,9})
\oplus4({\bf 9,11,7})
\oplus2({\bf 9,11,5})
\oplus({\bf 9,9,13})
\oplus5({\bf 9,9,11})
\oplus8({\bf 9,9,9})
\oplus9({\bf 9,9,7})
\oplus5({\bf 9,9,5})
\oplus2({\bf 9,9,3})
\oplus({\bf 9,7,13})
\oplus4({\bf 9,7,11})
\oplus9({\bf 9,7,9})
\oplus11({\bf 9,7,7})
\oplus10({\bf 9,7,5})
\oplus5({\bf 9,7,3})
\oplus2({\bf 9,7,1})
\oplus2({\bf 9,5,11})
\oplus5({\bf 9,5,9})
\oplus10({\bf 9,5,7})
\oplus11({\bf 9,5,5})
\oplus10({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus2({\bf 9,3,9})
\oplus5({\bf 9,3,7})
\oplus10({\bf 9,3,5})
\oplus9({\bf 9,3,3})
\oplus5({\bf 9,3,1})
\oplus2({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus5({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,13,9})
\oplus({\bf 7,13,7})
\oplus({\bf 7,13,5})
\oplus2({\bf 7,11,11})
\oplus4({\bf 7,11,9})
\oplus5({\bf 7,11,7})
\oplus4({\bf 7,11,5})
\oplus2({\bf 7,11,3})
\oplus({\bf 7,9,13})
\oplus4({\bf 7,9,11})
\oplus9({\bf 7,9,9})
\oplus11({\bf 7,9,7})
\oplus10({\bf 7,9,5})
\oplus5({\bf 7,9,3})
\oplus2({\bf 7,9,1})
\oplus({\bf 7,7,13})
\oplus5({\bf 7,7,11})
\oplus11({\bf 7,7,9})
\oplus16({\bf 7,7,7})
\oplus15({\bf 7,7,5})
\oplus11({\bf 7,7,3})
\oplus3({\bf 7,7,1})
\oplus({\bf 7,5,13})
\oplus4({\bf 7,5,11})
\oplus10({\bf 7,5,9})
\oplus15({\bf 7,5,7})
\oplus19({\bf 7,5,5})
\oplus14({\bf 7,5,3})
\oplus6({\bf 7,5,1})
\oplus2({\bf 7,3,11})
\oplus5({\bf 7,3,9})
\oplus11({\bf 7,3,7})
\oplus14({\bf 7,3,5})
\oplus14({\bf 7,3,3})
\oplus5({\bf 7,3,1})
\oplus2({\bf 7,1,9})
\oplus3({\bf 7,1,7})
\oplus6({\bf 7,1,5})
\oplus5({\bf 7,1,3})
\oplus3({\bf 7,1,1})
\oplus({\bf 5,13,7})
\oplus({\bf 5,13,5})
\oplus({\bf 5,13,3})
\oplus2({\bf 5,11,9})
\oplus4({\bf 5,11,7})
\oplus5({\bf 5,11,5})
\oplus4({\bf 5,11,3})
\oplus2({\bf 5,11,1})
\oplus2({\bf 5,9,11})
\oplus5({\bf 5,9,9})
\oplus10({\bf 5,9,7})
\oplus11({\bf 5,9,5})
\oplus10({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus({\bf 5,7,13})
\oplus4({\bf 5,7,11})
\oplus10({\bf 5,7,9})
\oplus15({\bf 5,7,7})
\oplus19({\bf 5,7,5})
\oplus14({\bf 5,7,3})
\oplus6({\bf 5,7,1})
\oplus({\bf 5,5,13})
\oplus5({\bf 5,5,11})
\oplus11({\bf 5,5,9})
\oplus19({\bf 5,5,7})
\oplus20({\bf 5,5,5})
\oplus18({\bf 5,5,3})
\oplus6({\bf 5,5,1})
\oplus({\bf 5,3,13})
\oplus4({\bf 5,3,11})
\oplus10({\bf 5,3,9})
\oplus14({\bf 5,3,7})
\oplus18({\bf 5,3,5})
\oplus14({\bf 5,3,3})
\oplus7({\bf 5,3,1})
\oplus2({\bf 5,1,11})
\oplus3({\bf 5,1,9})
\oplus6({\bf 5,1,7})
\oplus6({\bf 5,1,5})
\oplus7({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,13,5})
\oplus({\bf 3,13,3})
\oplus({\bf 3,13,1})
\oplus2({\bf 3,11,7})
\oplus4({\bf 3,11,5})
\oplus5({\bf 3,11,3})
\oplus2({\bf 3,11,1})
\oplus2({\bf 3,9,9})
\oplus5({\bf 3,9,7})
\oplus10({\bf 3,9,5})
\oplus9({\bf 3,9,3})
\oplus5({\bf 3,9,1})
\oplus2({\bf 3,7,11})
\oplus5({\bf 3,7,9})
\oplus11({\bf 3,7,7})
\oplus14({\bf 3,7,5})
\oplus14({\bf 3,7,3})
\oplus5({\bf 3,7,1})
\oplus({\bf 3,5,13})
\oplus4({\bf 3,5,11})
\oplus10({\bf 3,5,9})
\oplus14({\bf 3,5,7})
\oplus18({\bf 3,5,5})
\oplus14({\bf 3,5,3})
\oplus7({\bf 3,5,1})
\oplus({\bf 3,3,13})
\oplus5({\bf 3,3,11})
\oplus9({\bf 3,3,9})
\oplus14({\bf 3,3,7})
\oplus14({\bf 3,3,5})
\oplus13({\bf 3,3,3})
\oplus4({\bf 3,3,1})
\oplus({\bf 3,1,13})
\oplus2({\bf 3,1,11})
\oplus5({\bf 3,1,9})
\oplus5({\bf 3,1,7})
\oplus7({\bf 3,1,5})
\oplus4({\bf 3,1,3})
\oplus3({\bf 3,1,1})
\oplus({\bf 1,13,3})
\oplus2({\bf 1,11,5})
\oplus2({\bf 1,11,3})
\oplus({\bf 1,11,1})
\oplus2({\bf 1,9,7})
\oplus3({\bf 1,9,5})
\oplus5({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus2({\bf 1,7,9})
\oplus3({\bf 1,7,7})
\oplus6({\bf 1,7,5})
\oplus5({\bf 1,7,3})
\oplus3({\bf 1,7,1})
\oplus2({\bf 1,5,11})
\oplus3({\bf 1,5,9})
\oplus6({\bf 1,5,7})
\oplus6({\bf 1,5,5})
\oplus7({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,13})
\oplus2({\bf 1,3,11})
\oplus5({\bf 1,3,9})
\oplus5({\bf 1,3,7})
\oplus7({\bf 1,3,5})
\oplus4({\bf 1,3,3})
\oplus3({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus({\bf 1,1,9})
\oplus3({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus3({\bf 1,1,3})$\\
%
${\bf 262080}$&=&
$({\bf 14,6,6})
\oplus({\bf 14,6,4})
\oplus({\bf 14,4,6})
\oplus({\bf 14,4,4})
\oplus({\bf 14,4,2})
\oplus({\bf 14,2,4})
\oplus({\bf 14,2,2})
\oplus({\bf 12,8,6})
\oplus2({\bf 12,8,4})
\oplus({\bf 12,8,2})
\oplus({\bf 12,6,8})
\oplus3({\bf 12,6,6})
\oplus4({\bf 12,6,4})
\oplus3({\bf 12,6,2})
\oplus2({\bf 12,4,8})
\oplus4({\bf 12,4,6})
\oplus6({\bf 12,4,4})
\oplus4({\bf 12,4,2})
\oplus({\bf 12,2,8})
\oplus3({\bf 12,2,6})
\oplus4({\bf 12,2,4})
\oplus3({\bf 12,2,2})
\oplus({\bf 10,10,6})
\oplus2({\bf 10,10,4})
\oplus2({\bf 10,10,2})
\oplus({\bf 10,8,8})
\oplus4({\bf 10,8,6})
\oplus6({\bf 10,8,4})
\oplus5({\bf 10,8,2})
\oplus({\bf 10,6,10})
\oplus4({\bf 10,6,8})
\oplus9({\bf 10,6,6})
\oplus12({\bf 10,6,4})
\oplus9({\bf 10,6,2})
\oplus2({\bf 10,4,10})
\oplus6({\bf 10,4,8})
\oplus12({\bf 10,4,6})
\oplus14({\bf 10,4,4})
\oplus10({\bf 10,4,2})
\oplus2({\bf 10,2,10})
\oplus5({\bf 10,2,8})
\oplus9({\bf 10,2,6})
\oplus10({\bf 10,2,4})
\oplus7({\bf 10,2,2})
\oplus({\bf 8,12,6})
\oplus2({\bf 8,12,4})
\oplus({\bf 8,12,2})
\oplus({\bf 8,10,8})
\oplus4({\bf 8,10,6})
\oplus6({\bf 8,10,4})
\oplus5({\bf 8,10,2})
\oplus({\bf 8,8,10})
\oplus5({\bf 8,8,8})
\oplus10({\bf 8,8,6})
\oplus15({\bf 8,8,4})
\oplus11({\bf 8,8,2})
\oplus({\bf 8,6,12})
\oplus4({\bf 8,6,10})
\oplus10({\bf 8,6,8})
\oplus19({\bf 8,6,6})
\oplus23({\bf 8,6,4})
\oplus16({\bf 8,6,2})
\oplus2({\bf 8,4,12})
\oplus6({\bf 8,4,10})
\oplus15({\bf 8,4,8})
\oplus23({\bf 8,4,6})
\oplus26({\bf 8,4,4})
\oplus17({\bf 8,4,2})
\oplus({\bf 8,2,12})
\oplus5({\bf 8,2,10})
\oplus11({\bf 8,2,8})
\oplus16({\bf 8,2,6})
\oplus17({\bf 8,2,4})
\oplus11({\bf 8,2,2})
\oplus({\bf 6,14,6})
\oplus({\bf 6,14,4})
\oplus({\bf 6,12,8})
\oplus3({\bf 6,12,6})
\oplus4({\bf 6,12,4})
\oplus3({\bf 6,12,2})
\oplus({\bf 6,10,10})
\oplus4({\bf 6,10,8})
\oplus9({\bf 6,10,6})
\oplus12({\bf 6,10,4})
\oplus9({\bf 6,10,2})
\oplus({\bf 6,8,12})
\oplus4({\bf 6,8,10})
\oplus10({\bf 6,8,8})
\oplus19({\bf 6,8,6})
\oplus23({\bf 6,8,4})
\oplus16({\bf 6,8,2})
\oplus({\bf 6,6,14})
\oplus3({\bf 6,6,12})
\oplus9({\bf 6,6,10})
\oplus19({\bf 6,6,8})
\oplus31({\bf 6,6,6})
\oplus33({\bf 6,6,4})
\oplus22({\bf 6,6,2})
\oplus({\bf 6,4,14})
\oplus4({\bf 6,4,12})
\oplus12({\bf 6,4,10})
\oplus23({\bf 6,4,8})
\oplus33({\bf 6,4,6})
\oplus34({\bf 6,4,4})
\oplus22({\bf 6,4,2})
\oplus3({\bf 6,2,12})
\oplus9({\bf 6,2,10})
\oplus16({\bf 6,2,8})
\oplus22({\bf 6,2,6})
\oplus22({\bf 6,2,4})
\oplus14({\bf 6,2,2})
\oplus({\bf 4,14,6})
\oplus({\bf 4,14,4})
\oplus({\bf 4,14,2})
\oplus2({\bf 4,12,8})
\oplus4({\bf 4,12,6})
\oplus6({\bf 4,12,4})
\oplus4({\bf 4,12,2})
\oplus2({\bf 4,10,10})
\oplus6({\bf 4,10,8})
\oplus12({\bf 4,10,6})
\oplus14({\bf 4,10,4})
\oplus10({\bf 4,10,2})
\oplus2({\bf 4,8,12})
\oplus6({\bf 4,8,10})
\oplus15({\bf 4,8,8})
\oplus23({\bf 4,8,6})
\oplus26({\bf 4,8,4})
\oplus17({\bf 4,8,2})
\oplus({\bf 4,6,14})
\oplus4({\bf 4,6,12})
\oplus12({\bf 4,6,10})
\oplus23({\bf 4,6,8})
\oplus33({\bf 4,6,6})
\oplus34({\bf 4,6,4})
\oplus22({\bf 4,6,2})
\oplus({\bf 4,4,14})
\oplus6({\bf 4,4,12})
\oplus14({\bf 4,4,10})
\oplus26({\bf 4,4,8})
\oplus34({\bf 4,4,6})
\oplus34({\bf 4,4,4})
\oplus21({\bf 4,4,2})
\oplus({\bf 4,2,14})
\oplus4({\bf 4,2,12})
\oplus10({\bf 4,2,10})
\oplus17({\bf 4,2,8})
\oplus22({\bf 4,2,6})
\oplus21({\bf 4,2,4})
\oplus13({\bf 4,2,2})
\oplus({\bf 2,14,4})
\oplus({\bf 2,14,2})
\oplus({\bf 2,12,8})
\oplus3({\bf 2,12,6})
\oplus4({\bf 2,12,4})
\oplus3({\bf 2,12,2})
\oplus2({\bf 2,10,10})
\oplus5({\bf 2,10,8})
\oplus9({\bf 2,10,6})
\oplus10({\bf 2,10,4})
\oplus7({\bf 2,10,2})
\oplus({\bf 2,8,12})
\oplus5({\bf 2,8,10})
\oplus11({\bf 2,8,8})
\oplus16({\bf 2,8,6})
\oplus17({\bf 2,8,4})
\oplus11({\bf 2,8,2})
\oplus3({\bf 2,6,12})
\oplus9({\bf 2,6,10})
\oplus16({\bf 2,6,8})
\oplus22({\bf 2,6,6})
\oplus22({\bf 2,6,4})
\oplus14({\bf 2,6,2})
\oplus({\bf 2,4,14})
\oplus4({\bf 2,4,12})
\oplus10({\bf 2,4,10})
\oplus17({\bf 2,4,8})
\oplus22({\bf 2,4,6})
\oplus21({\bf 2,4,4})
\oplus13({\bf 2,4,2})
\oplus({\bf 2,2,14})
\oplus3({\bf 2,2,12})
\oplus7({\bf 2,2,10})
\oplus11({\bf 2,2,8})
\oplus14({\bf 2,2,6})
\oplus13({\bf 2,2,4})
\oplus8({\bf 2,2,2})$\\
%
${\bf 264000}$&=&
$({\bf 16,4,4})
\oplus({\bf 16,2,2})
\oplus({\bf 14,6,6})
\oplus({\bf 14,6,4})
\oplus({\bf 14,6,2})
\oplus({\bf 14,4,6})
\oplus2({\bf 14,4,4})
\oplus2({\bf 14,4,2})
\oplus({\bf 14,2,6})
\oplus2({\bf 14,2,4})
\oplus2({\bf 14,2,2})
\oplus({\bf 12,8,8})
\oplus({\bf 12,8,6})
\oplus2({\bf 12,8,4})
\oplus({\bf 12,8,2})
\oplus({\bf 12,6,8})
\oplus3({\bf 12,6,6})
\oplus4({\bf 12,6,4})
\oplus3({\bf 12,6,2})
\oplus2({\bf 12,4,8})
\oplus4({\bf 12,4,6})
\oplus7({\bf 12,4,4})
\oplus5({\bf 12,4,2})
\oplus({\bf 12,2,8})
\oplus3({\bf 12,2,6})
\oplus5({\bf 12,2,4})
\oplus4({\bf 12,2,2})
\oplus({\bf 10,10,10})
\oplus({\bf 10,10,8})
\oplus2({\bf 10,10,6})
\oplus2({\bf 10,10,4})
\oplus({\bf 10,10,2})
\oplus({\bf 10,8,10})
\oplus3({\bf 10,8,8})
\oplus5({\bf 10,8,6})
\oplus5({\bf 10,8,4})
\oplus4({\bf 10,8,2})
\oplus2({\bf 10,6,10})
\oplus5({\bf 10,6,8})
\oplus10({\bf 10,6,6})
\oplus11({\bf 10,6,4})
\oplus8({\bf 10,6,2})
\oplus2({\bf 10,4,10})
\oplus5({\bf 10,4,8})
\oplus11({\bf 10,4,6})
\oplus14({\bf 10,4,4})
\oplus9({\bf 10,4,2})
\oplus({\bf 10,2,10})
\oplus4({\bf 10,2,8})
\oplus8({\bf 10,2,6})
\oplus9({\bf 10,2,4})
\oplus8({\bf 10,2,2})
\oplus({\bf 8,12,8})
\oplus({\bf 8,12,6})
\oplus2({\bf 8,12,4})
\oplus({\bf 8,12,2})
\oplus({\bf 8,10,10})
\oplus3({\bf 8,10,8})
\oplus5({\bf 8,10,6})
\oplus5({\bf 8,10,4})
\oplus4({\bf 8,10,2})
\oplus({\bf 8,8,12})
\oplus3({\bf 8,8,10})
\oplus9({\bf 8,8,8})
\oplus12({\bf 8,8,6})
\oplus14({\bf 8,8,4})
\oplus8({\bf 8,8,2})
\oplus({\bf 8,6,12})
\oplus5({\bf 8,6,10})
\oplus12({\bf 8,6,8})
\oplus19({\bf 8,6,6})
\oplus20({\bf 8,6,4})
\oplus13({\bf 8,6,2})
\oplus2({\bf 8,4,12})
\oplus5({\bf 8,4,10})
\oplus14({\bf 8,4,8})
\oplus20({\bf 8,4,6})
\oplus23({\bf 8,4,4})
\oplus15({\bf 8,4,2})
\oplus({\bf 8,2,12})
\oplus4({\bf 8,2,10})
\oplus8({\bf 8,2,8})
\oplus13({\bf 8,2,6})
\oplus15({\bf 8,2,4})
\oplus10({\bf 8,2,2})
\oplus({\bf 6,14,6})
\oplus({\bf 6,14,4})
\oplus({\bf 6,14,2})
\oplus({\bf 6,12,8})
\oplus3({\bf 6,12,6})
\oplus4({\bf 6,12,4})
\oplus3({\bf 6,12,2})
\oplus2({\bf 6,10,10})
\oplus5({\bf 6,10,8})
\oplus10({\bf 6,10,6})
\oplus11({\bf 6,10,4})
\oplus8({\bf 6,10,2})
\oplus({\bf 6,8,12})
\oplus5({\bf 6,8,10})
\oplus12({\bf 6,8,8})
\oplus19({\bf 6,8,6})
\oplus20({\bf 6,8,4})
\oplus13({\bf 6,8,2})
\oplus({\bf 6,6,14})
\oplus3({\bf 6,6,12})
\oplus10({\bf 6,6,10})
\oplus19({\bf 6,6,8})
\oplus29({\bf 6,6,6})
\oplus28({\bf 6,6,4})
\oplus18({\bf 6,6,2})
\oplus({\bf 6,4,14})
\oplus4({\bf 6,4,12})
\oplus11({\bf 6,4,10})
\oplus20({\bf 6,4,8})
\oplus28({\bf 6,4,6})
\oplus28({\bf 6,4,4})
\oplus18({\bf 6,4,2})
\oplus({\bf 6,2,14})
\oplus3({\bf 6,2,12})
\oplus8({\bf 6,2,10})
\oplus13({\bf 6,2,8})
\oplus18({\bf 6,2,6})
\oplus18({\bf 6,2,4})
\oplus12({\bf 6,2,2})
\oplus({\bf 4,16,4})
\oplus({\bf 4,14,6})
\oplus2({\bf 4,14,4})
\oplus2({\bf 4,14,2})
\oplus2({\bf 4,12,8})
\oplus4({\bf 4,12,6})
\oplus7({\bf 4,12,4})
\oplus5({\bf 4,12,2})
\oplus2({\bf 4,10,10})
\oplus5({\bf 4,10,8})
\oplus11({\bf 4,10,6})
\oplus14({\bf 4,10,4})
\oplus9({\bf 4,10,2})
\oplus2({\bf 4,8,12})
\oplus5({\bf 4,8,10})
\oplus14({\bf 4,8,8})
\oplus20({\bf 4,8,6})
\oplus23({\bf 4,8,4})
\oplus15({\bf 4,8,2})
\oplus({\bf 4,6,14})
\oplus4({\bf 4,6,12})
\oplus11({\bf 4,6,10})
\oplus20({\bf 4,6,8})
\oplus28({\bf 4,6,6})
\oplus28({\bf 4,6,4})
\oplus18({\bf 4,6,2})
\oplus({\bf 4,4,16})
\oplus2({\bf 4,4,14})
\oplus7({\bf 4,4,12})
\oplus14({\bf 4,4,10})
\oplus23({\bf 4,4,8})
\oplus28({\bf 4,4,6})
\oplus29({\bf 4,4,4})
\oplus16({\bf 4,4,2})
\oplus2({\bf 4,2,14})
\oplus5({\bf 4,2,12})
\oplus9({\bf 4,2,10})
\oplus15({\bf 4,2,8})
\oplus18({\bf 4,2,6})
\oplus16({\bf 4,2,4})
\oplus11({\bf 4,2,2})
\oplus({\bf 2,16,2})
\oplus({\bf 2,14,6})
\oplus2({\bf 2,14,4})
\oplus2({\bf 2,14,2})
\oplus({\bf 2,12,8})
\oplus3({\bf 2,12,6})
\oplus5({\bf 2,12,4})
\oplus4({\bf 2,12,2})
\oplus({\bf 2,10,10})
\oplus4({\bf 2,10,8})
\oplus8({\bf 2,10,6})
\oplus9({\bf 2,10,4})
\oplus8({\bf 2,10,2})
\oplus({\bf 2,8,12})
\oplus4({\bf 2,8,10})
\oplus8({\bf 2,8,8})
\oplus13({\bf 2,8,6})
\oplus15({\bf 2,8,4})
\oplus10({\bf 2,8,2})
\oplus({\bf 2,6,14})
\oplus3({\bf 2,6,12})
\oplus8({\bf 2,6,10})
\oplus13({\bf 2,6,8})
\oplus18({\bf 2,6,6})
\oplus18({\bf 2,6,4})
\oplus12({\bf 2,6,2})
\oplus2({\bf 2,4,14})
\oplus5({\bf 2,4,12})
\oplus9({\bf 2,4,10})
\oplus15({\bf 2,4,8})
\oplus18({\bf 2,4,6})
\oplus16({\bf 2,4,4})
\oplus11({\bf 2,4,2})
\oplus({\bf 2,2,16})
\oplus2({\bf 2,2,14})
\oplus4({\bf 2,2,12})
\oplus8({\bf 2,2,10})
\oplus10({\bf 2,2,8})
\oplus12({\bf 2,2,6})
\oplus11({\bf 2,2,4})
\oplus6({\bf 2,2,2})$\\
%
${\bf 274176}$&=&
$({\bf 16,6,6})
\oplus({\bf 16,4,4})
\oplus({\bf 16,2,2})
\oplus({\bf 14,8,6})
\oplus({\bf 14,8,4})
\oplus({\bf 14,6,8})
\oplus({\bf 14,6,6})
\oplus2({\bf 14,6,4})
\oplus({\bf 14,6,2})
\oplus({\bf 14,4,8})
\oplus2({\bf 14,4,6})
\oplus2({\bf 14,4,4})
\oplus2({\bf 14,4,2})
\oplus({\bf 14,2,6})
\oplus2({\bf 14,2,4})
\oplus({\bf 14,2,2})
\oplus({\bf 12,10,6})
\oplus({\bf 12,10,4})
\oplus({\bf 12,10,2})
\oplus({\bf 12,8,8})
\oplus2({\bf 12,8,6})
\oplus3({\bf 12,8,4})
\oplus2({\bf 12,8,2})
\oplus({\bf 12,6,10})
\oplus2({\bf 12,6,8})
\oplus5({\bf 12,6,6})
\oplus5({\bf 12,6,4})
\oplus4({\bf 12,6,2})
\oplus({\bf 12,4,10})
\oplus3({\bf 12,4,8})
\oplus5({\bf 12,4,6})
\oplus6({\bf 12,4,4})
\oplus4({\bf 12,4,2})
\oplus({\bf 12,2,10})
\oplus2({\bf 12,2,8})
\oplus4({\bf 12,2,6})
\oplus4({\bf 12,2,4})
\oplus3({\bf 12,2,2})
\oplus({\bf 10,12,6})
\oplus({\bf 10,12,4})
\oplus({\bf 10,12,2})
\oplus({\bf 10,10,8})
\oplus2({\bf 10,10,6})
\oplus4({\bf 10,10,4})
\oplus2({\bf 10,10,2})
\oplus({\bf 10,8,10})
\oplus3({\bf 10,8,8})
\oplus6({\bf 10,8,6})
\oplus7({\bf 10,8,4})
\oplus6({\bf 10,8,2})
\oplus({\bf 10,6,12})
\oplus2({\bf 10,6,10})
\oplus6({\bf 10,6,8})
\oplus9({\bf 10,6,6})
\oplus11({\bf 10,6,4})
\oplus7({\bf 10,6,2})
\oplus({\bf 10,4,12})
\oplus4({\bf 10,4,10})
\oplus7({\bf 10,4,8})
\oplus11({\bf 10,4,6})
\oplus12({\bf 10,4,4})
\oplus7({\bf 10,4,2})
\oplus({\bf 10,2,12})
\oplus2({\bf 10,2,10})
\oplus6({\bf 10,2,8})
\oplus7({\bf 10,2,6})
\oplus7({\bf 10,2,4})
\oplus5({\bf 10,2,2})
\oplus({\bf 8,14,6})
\oplus({\bf 8,14,4})
\oplus({\bf 8,12,8})
\oplus2({\bf 8,12,6})
\oplus3({\bf 8,12,4})
\oplus2({\bf 8,12,2})
\oplus({\bf 8,10,10})
\oplus3({\bf 8,10,8})
\oplus6({\bf 8,10,6})
\oplus7({\bf 8,10,4})
\oplus6({\bf 8,10,2})
\oplus({\bf 8,8,12})
\oplus3({\bf 8,8,10})
\oplus6({\bf 8,8,8})
\oplus11({\bf 8,8,6})
\oplus13({\bf 8,8,4})
\oplus8({\bf 8,8,2})
\oplus({\bf 8,6,14})
\oplus2({\bf 8,6,12})
\oplus6({\bf 8,6,10})
\oplus11({\bf 8,6,8})
\oplus17({\bf 8,6,6})
\oplus17({\bf 8,6,4})
\oplus11({\bf 8,6,2})
\oplus({\bf 8,4,14})
\oplus3({\bf 8,4,12})
\oplus7({\bf 8,4,10})
\oplus13({\bf 8,4,8})
\oplus17({\bf 8,4,6})
\oplus16({\bf 8,4,4})
\oplus11({\bf 8,4,2})
\oplus2({\bf 8,2,12})
\oplus6({\bf 8,2,10})
\oplus8({\bf 8,2,8})
\oplus11({\bf 8,2,6})
\oplus11({\bf 8,2,4})
\oplus6({\bf 8,2,2})
\oplus({\bf 6,16,6})
\oplus({\bf 6,14,8})
\oplus({\bf 6,14,6})
\oplus2({\bf 6,14,4})
\oplus({\bf 6,14,2})
\oplus({\bf 6,12,10})
\oplus2({\bf 6,12,8})
\oplus5({\bf 6,12,6})
\oplus5({\bf 6,12,4})
\oplus4({\bf 6,12,2})
\oplus({\bf 6,10,12})
\oplus2({\bf 6,10,10})
\oplus6({\bf 6,10,8})
\oplus9({\bf 6,10,6})
\oplus11({\bf 6,10,4})
\oplus7({\bf 6,10,2})
\oplus({\bf 6,8,14})
\oplus2({\bf 6,8,12})
\oplus6({\bf 6,8,10})
\oplus11({\bf 6,8,8})
\oplus17({\bf 6,8,6})
\oplus17({\bf 6,8,4})
\oplus11({\bf 6,8,2})
\oplus({\bf 6,6,16})
\oplus({\bf 6,6,14})
\oplus5({\bf 6,6,12})
\oplus9({\bf 6,6,10})
\oplus17({\bf 6,6,8})
\oplus21({\bf 6,6,6})
\oplus21({\bf 6,6,4})
\oplus13({\bf 6,6,2})
\oplus2({\bf 6,4,14})
\oplus5({\bf 6,4,12})
\oplus11({\bf 6,4,10})
\oplus17({\bf 6,4,8})
\oplus21({\bf 6,4,6})
\oplus20({\bf 6,4,4})
\oplus12({\bf 6,4,2})
\oplus({\bf 6,2,14})
\oplus4({\bf 6,2,12})
\oplus7({\bf 6,2,10})
\oplus11({\bf 6,2,8})
\oplus13({\bf 6,2,6})
\oplus12({\bf 6,2,4})
\oplus7({\bf 6,2,2})
\oplus({\bf 4,16,4})
\oplus({\bf 4,14,8})
\oplus2({\bf 4,14,6})
\oplus2({\bf 4,14,4})
\oplus2({\bf 4,14,2})
\oplus({\bf 4,12,10})
\oplus3({\bf 4,12,8})
\oplus5({\bf 4,12,6})
\oplus6({\bf 4,12,4})
\oplus4({\bf 4,12,2})
\oplus({\bf 4,10,12})
\oplus4({\bf 4,10,10})
\oplus7({\bf 4,10,8})
\oplus11({\bf 4,10,6})
\oplus12({\bf 4,10,4})
\oplus7({\bf 4,10,2})
\oplus({\bf 4,8,14})
\oplus3({\bf 4,8,12})
\oplus7({\bf 4,8,10})
\oplus13({\bf 4,8,8})
\oplus17({\bf 4,8,6})
\oplus16({\bf 4,8,4})
\oplus11({\bf 4,8,2})
\oplus2({\bf 4,6,14})
\oplus5({\bf 4,6,12})
\oplus11({\bf 4,6,10})
\oplus17({\bf 4,6,8})
\oplus21({\bf 4,6,6})
\oplus20({\bf 4,6,4})
\oplus12({\bf 4,6,2})
\oplus({\bf 4,4,16})
\oplus2({\bf 4,4,14})
\oplus6({\bf 4,4,12})
\oplus12({\bf 4,4,10})
\oplus16({\bf 4,4,8})
\oplus20({\bf 4,4,6})
\oplus18({\bf 4,4,4})
\oplus10({\bf 4,4,2})
\oplus2({\bf 4,2,14})
\oplus4({\bf 4,2,12})
\oplus7({\bf 4,2,10})
\oplus11({\bf 4,2,8})
\oplus12({\bf 4,2,6})
\oplus10({\bf 4,2,4})
\oplus7({\bf 4,2,2})
\oplus({\bf 2,16,2})
\oplus({\bf 2,14,6})
\oplus2({\bf 2,14,4})
\oplus({\bf 2,14,2})
\oplus({\bf 2,12,10})
\oplus2({\bf 2,12,8})
\oplus4({\bf 2,12,6})
\oplus4({\bf 2,12,4})
\oplus3({\bf 2,12,2})
\oplus({\bf 2,10,12})
\oplus2({\bf 2,10,10})
\oplus6({\bf 2,10,8})
\oplus7({\bf 2,10,6})
\oplus7({\bf 2,10,4})
\oplus5({\bf 2,10,2})
\oplus2({\bf 2,8,12})
\oplus6({\bf 2,8,10})
\oplus8({\bf 2,8,8})
\oplus11({\bf 2,8,6})
\oplus11({\bf 2,8,4})
\oplus6({\bf 2,8,2})
\oplus({\bf 2,6,14})
\oplus4({\bf 2,6,12})
\oplus7({\bf 2,6,10})
\oplus11({\bf 2,6,8})
\oplus13({\bf 2,6,6})
\oplus12({\bf 2,6,4})
\oplus7({\bf 2,6,2})
\oplus2({\bf 2,4,14})
\oplus4({\bf 2,4,12})
\oplus7({\bf 2,4,10})
\oplus11({\bf 2,4,8})
\oplus12({\bf 2,4,6})
\oplus10({\bf 2,4,4})
\oplus7({\bf 2,4,2})
\oplus({\bf 2,2,16})
\oplus({\bf 2,2,14})
\oplus3({\bf 2,2,12})
\oplus5({\bf 2,2,10})
\oplus6({\bf 2,2,8})
\oplus7({\bf 2,2,6})
\oplus7({\bf 2,2,4})
\oplus3({\bf 2,2,2})$\\
%
${\bf 274560}$&=&
$({\bf 12,8,4})
\oplus({\bf 12,8,2})
\oplus({\bf 12,6,6})
\oplus2({\bf 12,6,4})
\oplus2({\bf 12,6,2})
\oplus({\bf 12,4,8})
\oplus2({\bf 12,4,6})
\oplus3({\bf 12,4,4})
\oplus2({\bf 12,4,2})
\oplus({\bf 12,2,8})
\oplus2({\bf 12,2,6})
\oplus2({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,10,4})
\oplus2({\bf 10,10,2})
\oplus2({\bf 10,8,6})
\oplus5({\bf 10,8,4})
\oplus5({\bf 10,8,2})
\oplus2({\bf 10,6,8})
\oplus7({\bf 10,6,6})
\oplus11({\bf 10,6,4})
\oplus9({\bf 10,6,2})
\oplus({\bf 10,4,10})
\oplus5({\bf 10,4,8})
\oplus11({\bf 10,4,6})
\oplus14({\bf 10,4,4})
\oplus10({\bf 10,4,2})
\oplus2({\bf 10,2,10})
\oplus5({\bf 10,2,8})
\oplus9({\bf 10,2,6})
\oplus10({\bf 10,2,4})
\oplus7({\bf 10,2,2})
\oplus({\bf 8,12,4})
\oplus({\bf 8,12,2})
\oplus2({\bf 8,10,6})
\oplus5({\bf 8,10,4})
\oplus5({\bf 8,10,2})
\oplus3({\bf 8,8,8})
\oplus9({\bf 8,8,6})
\oplus16({\bf 8,8,4})
\oplus13({\bf 8,8,2})
\oplus2({\bf 8,6,10})
\oplus9({\bf 8,6,8})
\oplus21({\bf 8,6,6})
\oplus29({\bf 8,6,4})
\oplus22({\bf 8,6,2})
\oplus({\bf 8,4,12})
\oplus5({\bf 8,4,10})
\oplus16({\bf 8,4,8})
\oplus29({\bf 8,4,6})
\oplus36({\bf 8,4,4})
\oplus25({\bf 8,4,2})
\oplus({\bf 8,2,12})
\oplus5({\bf 8,2,10})
\oplus13({\bf 8,2,8})
\oplus22({\bf 8,2,6})
\oplus25({\bf 8,2,4})
\oplus17({\bf 8,2,2})
\oplus({\bf 6,12,6})
\oplus2({\bf 6,12,4})
\oplus2({\bf 6,12,2})
\oplus2({\bf 6,10,8})
\oplus7({\bf 6,10,6})
\oplus11({\bf 6,10,4})
\oplus9({\bf 6,10,2})
\oplus2({\bf 6,8,10})
\oplus9({\bf 6,8,8})
\oplus21({\bf 6,8,6})
\oplus29({\bf 6,8,4})
\oplus22({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus7({\bf 6,6,10})
\oplus21({\bf 6,6,8})
\oplus41({\bf 6,6,6})
\oplus50({\bf 6,6,4})
\oplus36({\bf 6,6,2})
\oplus2({\bf 6,4,12})
\oplus11({\bf 6,4,10})
\oplus29({\bf 6,4,8})
\oplus50({\bf 6,4,6})
\oplus58({\bf 6,4,4})
\oplus40({\bf 6,4,2})
\oplus2({\bf 6,2,12})
\oplus9({\bf 6,2,10})
\oplus22({\bf 6,2,8})
\oplus36({\bf 6,2,6})
\oplus40({\bf 6,2,4})
\oplus27({\bf 6,2,2})
\oplus({\bf 4,12,8})
\oplus2({\bf 4,12,6})
\oplus3({\bf 4,12,4})
\oplus2({\bf 4,12,2})
\oplus({\bf 4,10,10})
\oplus5({\bf 4,10,8})
\oplus11({\bf 4,10,6})
\oplus14({\bf 4,10,4})
\oplus10({\bf 4,10,2})
\oplus({\bf 4,8,12})
\oplus5({\bf 4,8,10})
\oplus16({\bf 4,8,8})
\oplus29({\bf 4,8,6})
\oplus36({\bf 4,8,4})
\oplus25({\bf 4,8,2})
\oplus2({\bf 4,6,12})
\oplus11({\bf 4,6,10})
\oplus29({\bf 4,6,8})
\oplus50({\bf 4,6,6})
\oplus58({\bf 4,6,4})
\oplus40({\bf 4,6,2})
\oplus3({\bf 4,4,12})
\oplus14({\bf 4,4,10})
\oplus36({\bf 4,4,8})
\oplus58({\bf 4,4,6})
\oplus65({\bf 4,4,4})
\oplus44({\bf 4,4,2})
\oplus2({\bf 4,2,12})
\oplus10({\bf 4,2,10})
\oplus25({\bf 4,2,8})
\oplus40({\bf 4,2,6})
\oplus44({\bf 4,2,4})
\oplus29({\bf 4,2,2})
\oplus({\bf 2,12,8})
\oplus2({\bf 2,12,6})
\oplus2({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus2({\bf 2,10,10})
\oplus5({\bf 2,10,8})
\oplus9({\bf 2,10,6})
\oplus10({\bf 2,10,4})
\oplus7({\bf 2,10,2})
\oplus({\bf 2,8,12})
\oplus5({\bf 2,8,10})
\oplus13({\bf 2,8,8})
\oplus22({\bf 2,8,6})
\oplus25({\bf 2,8,4})
\oplus17({\bf 2,8,2})
\oplus2({\bf 2,6,12})
\oplus9({\bf 2,6,10})
\oplus22({\bf 2,6,8})
\oplus36({\bf 2,6,6})
\oplus40({\bf 2,6,4})
\oplus27({\bf 2,6,2})
\oplus2({\bf 2,4,12})
\oplus10({\bf 2,4,10})
\oplus25({\bf 2,4,8})
\oplus40({\bf 2,4,6})
\oplus44({\bf 2,4,4})
\oplus29({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus7({\bf 2,2,10})
\oplus17({\bf 2,2,8})
\oplus27({\bf 2,2,6})
\oplus29({\bf 2,2,4})
\oplus20({\bf 2,2,2})$\\
%
${\bf 277992}$&=&
$({\bf 12,12,4})
\oplus({\bf 12,10,6})
\oplus({\bf 12,10,4})
\oplus({\bf 12,10,2})
\oplus({\bf 12,8,8})
\oplus({\bf 12,8,6})
\oplus2({\bf 12,8,4})
\oplus({\bf 12,8,2})
\oplus({\bf 12,6,10})
\oplus({\bf 12,6,8})
\oplus2({\bf 12,6,6})
\oplus2({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,12})
\oplus({\bf 12,4,10})
\oplus2({\bf 12,4,8})
\oplus2({\bf 12,4,6})
\oplus2({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,10})
\oplus({\bf 12,2,8})
\oplus({\bf 12,2,6})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,12,6})
\oplus({\bf 10,12,4})
\oplus({\bf 10,12,2})
\oplus({\bf 10,10,8})
\oplus3({\bf 10,10,6})
\oplus4({\bf 10,10,4})
\oplus3({\bf 10,10,2})
\oplus({\bf 10,8,10})
\oplus3({\bf 10,8,8})
\oplus6({\bf 10,8,6})
\oplus7({\bf 10,8,4})
\oplus5({\bf 10,8,2})
\oplus({\bf 10,6,12})
\oplus3({\bf 10,6,10})
\oplus6({\bf 10,6,8})
\oplus9({\bf 10,6,6})
\oplus9({\bf 10,6,4})
\oplus6({\bf 10,6,2})
\oplus({\bf 10,4,12})
\oplus4({\bf 10,4,10})
\oplus7({\bf 10,4,8})
\oplus9({\bf 10,4,6})
\oplus9({\bf 10,4,4})
\oplus6({\bf 10,4,2})
\oplus({\bf 10,2,12})
\oplus3({\bf 10,2,10})
\oplus5({\bf 10,2,8})
\oplus6({\bf 10,2,6})
\oplus6({\bf 10,2,4})
\oplus4({\bf 10,2,2})
\oplus({\bf 8,12,8})
\oplus({\bf 8,12,6})
\oplus2({\bf 8,12,4})
\oplus({\bf 8,12,2})
\oplus({\bf 8,10,10})
\oplus3({\bf 8,10,8})
\oplus6({\bf 8,10,6})
\oplus7({\bf 8,10,4})
\oplus5({\bf 8,10,2})
\oplus({\bf 8,8,12})
\oplus3({\bf 8,8,10})
\oplus9({\bf 8,8,8})
\oplus13({\bf 8,8,6})
\oplus16({\bf 8,8,4})
\oplus10({\bf 8,8,2})
\oplus({\bf 8,6,12})
\oplus6({\bf 8,6,10})
\oplus13({\bf 8,6,8})
\oplus21({\bf 8,6,6})
\oplus22({\bf 8,6,4})
\oplus15({\bf 8,6,2})
\oplus2({\bf 8,4,12})
\oplus7({\bf 8,4,10})
\oplus16({\bf 8,4,8})
\oplus22({\bf 8,4,6})
\oplus24({\bf 8,4,4})
\oplus15({\bf 8,4,2})
\oplus({\bf 8,2,12})
\oplus5({\bf 8,2,10})
\oplus10({\bf 8,2,8})
\oplus15({\bf 8,2,6})
\oplus15({\bf 8,2,4})
\oplus10({\bf 8,2,2})
\oplus({\bf 6,12,10})
\oplus({\bf 6,12,8})
\oplus2({\bf 6,12,6})
\oplus2({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,12})
\oplus3({\bf 6,10,10})
\oplus6({\bf 6,10,8})
\oplus9({\bf 6,10,6})
\oplus9({\bf 6,10,4})
\oplus6({\bf 6,10,2})
\oplus({\bf 6,8,12})
\oplus6({\bf 6,8,10})
\oplus13({\bf 6,8,8})
\oplus21({\bf 6,8,6})
\oplus22({\bf 6,8,4})
\oplus15({\bf 6,8,2})
\oplus2({\bf 6,6,12})
\oplus9({\bf 6,6,10})
\oplus21({\bf 6,6,8})
\oplus33({\bf 6,6,6})
\oplus36({\bf 6,6,4})
\oplus23({\bf 6,6,2})
\oplus2({\bf 6,4,12})
\oplus9({\bf 6,4,10})
\oplus22({\bf 6,4,8})
\oplus36({\bf 6,4,6})
\oplus38({\bf 6,4,4})
\oplus25({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus6({\bf 6,2,10})
\oplus15({\bf 6,2,8})
\oplus23({\bf 6,2,6})
\oplus25({\bf 6,2,4})
\oplus16({\bf 6,2,2})
\oplus({\bf 4,12,12})
\oplus({\bf 4,12,10})
\oplus2({\bf 4,12,8})
\oplus2({\bf 4,12,6})
\oplus2({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,12})
\oplus4({\bf 4,10,10})
\oplus7({\bf 4,10,8})
\oplus9({\bf 4,10,6})
\oplus9({\bf 4,10,4})
\oplus6({\bf 4,10,2})
\oplus2({\bf 4,8,12})
\oplus7({\bf 4,8,10})
\oplus16({\bf 4,8,8})
\oplus22({\bf 4,8,6})
\oplus24({\bf 4,8,4})
\oplus15({\bf 4,8,2})
\oplus2({\bf 4,6,12})
\oplus9({\bf 4,6,10})
\oplus22({\bf 4,6,8})
\oplus36({\bf 4,6,6})
\oplus38({\bf 4,6,4})
\oplus25({\bf 4,6,2})
\oplus2({\bf 4,4,12})
\oplus9({\bf 4,4,10})
\oplus24({\bf 4,4,8})
\oplus38({\bf 4,4,6})
\oplus42({\bf 4,4,4})
\oplus27({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus6({\bf 4,2,10})
\oplus15({\bf 4,2,8})
\oplus25({\bf 4,2,6})
\oplus27({\bf 4,2,4})
\oplus18({\bf 4,2,2})
\oplus({\bf 2,12,10})
\oplus({\bf 2,12,8})
\oplus({\bf 2,12,6})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,12})
\oplus3({\bf 2,10,10})
\oplus5({\bf 2,10,8})
\oplus6({\bf 2,10,6})
\oplus6({\bf 2,10,4})
\oplus4({\bf 2,10,2})
\oplus({\bf 2,8,12})
\oplus5({\bf 2,8,10})
\oplus10({\bf 2,8,8})
\oplus15({\bf 2,8,6})
\oplus15({\bf 2,8,4})
\oplus10({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus6({\bf 2,6,10})
\oplus15({\bf 2,6,8})
\oplus23({\bf 2,6,6})
\oplus25({\bf 2,6,4})
\oplus16({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus6({\bf 2,4,10})
\oplus15({\bf 2,4,8})
\oplus25({\bf 2,4,6})
\oplus27({\bf 2,4,4})
\oplus18({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus4({\bf 2,2,10})
\oplus10({\bf 2,2,8})
\oplus16({\bf 2,2,6})
\oplus18({\bf 2,2,4})
\oplus12({\bf 2,2,2})$\\
%
${\bf 288288}$&=&
$({\bf 14,6,2})
\oplus({\bf 14,4,4})
\oplus({\bf 14,4,2})
\oplus({\bf 14,2,6})
\oplus({\bf 14,2,4})
\oplus({\bf 14,2,2})
\oplus({\bf 12,8,4})
\oplus({\bf 12,8,2})
\oplus({\bf 12,6,6})
\oplus3({\bf 12,6,4})
\oplus3({\bf 12,6,2})
\oplus({\bf 12,4,8})
\oplus3({\bf 12,4,6})
\oplus6({\bf 12,4,4})
\oplus5({\bf 12,4,2})
\oplus({\bf 12,2,8})
\oplus3({\bf 12,2,6})
\oplus5({\bf 12,2,4})
\oplus4({\bf 12,2,2})
\oplus({\bf 10,10,6})
\oplus({\bf 10,10,4})
\oplus({\bf 10,10,2})
\oplus({\bf 10,8,8})
\oplus3({\bf 10,8,6})
\oplus5({\bf 10,8,4})
\oplus4({\bf 10,8,2})
\oplus({\bf 10,6,10})
\oplus3({\bf 10,6,8})
\oplus9({\bf 10,6,6})
\oplus12({\bf 10,6,4})
\oplus10({\bf 10,6,2})
\oplus({\bf 10,4,10})
\oplus5({\bf 10,4,8})
\oplus12({\bf 10,4,6})
\oplus17({\bf 10,4,4})
\oplus13({\bf 10,4,2})
\oplus({\bf 10,2,10})
\oplus4({\bf 10,2,8})
\oplus10({\bf 10,2,6})
\oplus13({\bf 10,2,4})
\oplus10({\bf 10,2,2})
\oplus({\bf 8,12,4})
\oplus({\bf 8,12,2})
\oplus({\bf 8,10,8})
\oplus3({\bf 8,10,6})
\oplus5({\bf 8,10,4})
\oplus4({\bf 8,10,2})
\oplus({\bf 8,8,10})
\oplus6({\bf 8,8,8})
\oplus12({\bf 8,8,6})
\oplus16({\bf 8,8,4})
\oplus11({\bf 8,8,2})
\oplus3({\bf 8,6,10})
\oplus12({\bf 8,6,8})
\oplus23({\bf 8,6,6})
\oplus28({\bf 8,6,4})
\oplus20({\bf 8,6,2})
\oplus({\bf 8,4,12})
\oplus5({\bf 8,4,10})
\oplus16({\bf 8,4,8})
\oplus28({\bf 8,4,6})
\oplus35({\bf 8,4,4})
\oplus24({\bf 8,4,2})
\oplus({\bf 8,2,12})
\oplus4({\bf 8,2,10})
\oplus11({\bf 8,2,8})
\oplus20({\bf 8,2,6})
\oplus24({\bf 8,2,4})
\oplus17({\bf 8,2,2})
\oplus({\bf 6,14,2})
\oplus({\bf 6,12,6})
\oplus3({\bf 6,12,4})
\oplus3({\bf 6,12,2})
\oplus({\bf 6,10,10})
\oplus3({\bf 6,10,8})
\oplus9({\bf 6,10,6})
\oplus12({\bf 6,10,4})
\oplus10({\bf 6,10,2})
\oplus3({\bf 6,8,10})
\oplus12({\bf 6,8,8})
\oplus23({\bf 6,8,6})
\oplus28({\bf 6,8,4})
\oplus20({\bf 6,8,2})
\oplus({\bf 6,6,12})
\oplus9({\bf 6,6,10})
\oplus23({\bf 6,6,8})
\oplus40({\bf 6,6,6})
\oplus45({\bf 6,6,4})
\oplus31({\bf 6,6,2})
\oplus3({\bf 6,4,12})
\oplus12({\bf 6,4,10})
\oplus28({\bf 6,4,8})
\oplus45({\bf 6,4,6})
\oplus49({\bf 6,4,4})
\oplus33({\bf 6,4,2})
\oplus({\bf 6,2,14})
\oplus3({\bf 6,2,12})
\oplus10({\bf 6,2,10})
\oplus20({\bf 6,2,8})
\oplus31({\bf 6,2,6})
\oplus33({\bf 6,2,4})
\oplus22({\bf 6,2,2})
\oplus({\bf 4,14,4})
\oplus({\bf 4,14,2})
\oplus({\bf 4,12,8})
\oplus3({\bf 4,12,6})
\oplus6({\bf 4,12,4})
\oplus5({\bf 4,12,2})
\oplus({\bf 4,10,10})
\oplus5({\bf 4,10,8})
\oplus12({\bf 4,10,6})
\oplus17({\bf 4,10,4})
\oplus13({\bf 4,10,2})
\oplus({\bf 4,8,12})
\oplus5({\bf 4,8,10})
\oplus16({\bf 4,8,8})
\oplus28({\bf 4,8,6})
\oplus35({\bf 4,8,4})
\oplus24({\bf 4,8,2})
\oplus3({\bf 4,6,12})
\oplus12({\bf 4,6,10})
\oplus28({\bf 4,6,8})
\oplus45({\bf 4,6,6})
\oplus49({\bf 4,6,4})
\oplus33({\bf 4,6,2})
\oplus({\bf 4,4,14})
\oplus6({\bf 4,4,12})
\oplus17({\bf 4,4,10})
\oplus35({\bf 4,4,8})
\oplus49({\bf 4,4,6})
\oplus52({\bf 4,4,4})
\oplus33({\bf 4,4,2})
\oplus({\bf 4,2,14})
\oplus5({\bf 4,2,12})
\oplus13({\bf 4,2,10})
\oplus24({\bf 4,2,8})
\oplus33({\bf 4,2,6})
\oplus33({\bf 4,2,4})
\oplus21({\bf 4,2,2})
\oplus({\bf 2,14,6})
\oplus({\bf 2,14,4})
\oplus({\bf 2,14,2})
\oplus({\bf 2,12,8})
\oplus3({\bf 2,12,6})
\oplus5({\bf 2,12,4})
\oplus4({\bf 2,12,2})
\oplus({\bf 2,10,10})
\oplus4({\bf 2,10,8})
\oplus10({\bf 2,10,6})
\oplus13({\bf 2,10,4})
\oplus10({\bf 2,10,2})
\oplus({\bf 2,8,12})
\oplus4({\bf 2,8,10})
\oplus11({\bf 2,8,8})
\oplus20({\bf 2,8,6})
\oplus24({\bf 2,8,4})
\oplus17({\bf 2,8,2})
\oplus({\bf 2,6,14})
\oplus3({\bf 2,6,12})
\oplus10({\bf 2,6,10})
\oplus20({\bf 2,6,8})
\oplus31({\bf 2,6,6})
\oplus33({\bf 2,6,4})
\oplus22({\bf 2,6,2})
\oplus({\bf 2,4,14})
\oplus5({\bf 2,4,12})
\oplus13({\bf 2,4,10})
\oplus24({\bf 2,4,8})
\oplus33({\bf 2,4,6})
\oplus33({\bf 2,4,4})
\oplus21({\bf 2,4,2})
\oplus({\bf 2,2,14})
\oplus4({\bf 2,2,12})
\oplus10({\bf 2,2,10})
\oplus17({\bf 2,2,8})
\oplus22({\bf 2,2,6})
\oplus21({\bf 2,2,4})
\oplus13({\bf 2,2,2})$\\
%
${\bf 288288'}$&=&
$({\bf 16,4,2})
\oplus({\bf 16,2,4})
\oplus({\bf 16,2,2})
\oplus({\bf 14,6,4})
\oplus({\bf 14,6,2})
\oplus({\bf 14,4,6})
\oplus3({\bf 14,4,4})
\oplus3({\bf 14,4,2})
\oplus({\bf 14,2,6})
\oplus3({\bf 14,2,4})
\oplus3({\bf 14,2,2})
\oplus({\bf 12,8,6})
\oplus({\bf 12,8,4})
\oplus({\bf 12,8,2})
\oplus({\bf 12,6,8})
\oplus3({\bf 12,6,6})
\oplus5({\bf 12,6,4})
\oplus4({\bf 12,6,2})
\oplus({\bf 12,4,8})
\oplus5({\bf 12,4,6})
\oplus8({\bf 12,4,4})
\oplus7({\bf 12,4,2})
\oplus({\bf 12,2,8})
\oplus4({\bf 12,2,6})
\oplus7({\bf 12,2,4})
\oplus6({\bf 12,2,2})
\oplus({\bf 10,10,8})
\oplus({\bf 10,10,6})
\oplus({\bf 10,10,4})
\oplus({\bf 10,10,2})
\oplus({\bf 10,8,10})
\oplus3({\bf 10,8,8})
\oplus5({\bf 10,8,6})
\oplus6({\bf 10,8,4})
\oplus4({\bf 10,8,2})
\oplus({\bf 10,6,10})
\oplus5({\bf 10,6,8})
\oplus10({\bf 10,6,6})
\oplus13({\bf 10,6,4})
\oplus9({\bf 10,6,2})
\oplus({\bf 10,4,10})
\oplus6({\bf 10,4,8})
\oplus13({\bf 10,4,6})
\oplus17({\bf 10,4,4})
\oplus13({\bf 10,4,2})
\oplus({\bf 10,2,10})
\oplus4({\bf 10,2,8})
\oplus9({\bf 10,2,6})
\oplus13({\bf 10,2,4})
\oplus9({\bf 10,2,2})
\oplus({\bf 8,12,6})
\oplus({\bf 8,12,4})
\oplus({\bf 8,12,2})
\oplus({\bf 8,10,10})
\oplus3({\bf 8,10,8})
\oplus5({\bf 8,10,6})
\oplus6({\bf 8,10,4})
\oplus4({\bf 8,10,2})
\oplus3({\bf 8,8,10})
\oplus8({\bf 8,8,8})
\oplus13({\bf 8,8,6})
\oplus14({\bf 8,8,4})
\oplus10({\bf 8,8,2})
\oplus({\bf 8,6,12})
\oplus5({\bf 8,6,10})
\oplus13({\bf 8,6,8})
\oplus22({\bf 8,6,6})
\oplus24({\bf 8,6,4})
\oplus16({\bf 8,6,2})
\oplus({\bf 8,4,12})
\oplus6({\bf 8,4,10})
\oplus14({\bf 8,4,8})
\oplus24({\bf 8,4,6})
\oplus27({\bf 8,4,4})
\oplus18({\bf 8,4,2})
\oplus({\bf 8,2,12})
\oplus4({\bf 8,2,10})
\oplus10({\bf 8,2,8})
\oplus16({\bf 8,2,6})
\oplus18({\bf 8,2,4})
\oplus13({\bf 8,2,2})
\oplus({\bf 6,14,4})
\oplus({\bf 6,14,2})
\oplus({\bf 6,12,8})
\oplus3({\bf 6,12,6})
\oplus5({\bf 6,12,4})
\oplus4({\bf 6,12,2})
\oplus({\bf 6,10,10})
\oplus5({\bf 6,10,8})
\oplus10({\bf 6,10,6})
\oplus13({\bf 6,10,4})
\oplus9({\bf 6,10,2})
\oplus({\bf 6,8,12})
\oplus5({\bf 6,8,10})
\oplus13({\bf 6,8,8})
\oplus22({\bf 6,8,6})
\oplus24({\bf 6,8,4})
\oplus16({\bf 6,8,2})
\oplus3({\bf 6,6,12})
\oplus10({\bf 6,6,10})
\oplus22({\bf 6,6,8})
\oplus31({\bf 6,6,6})
\oplus33({\bf 6,6,4})
\oplus21({\bf 6,6,2})
\oplus({\bf 6,4,14})
\oplus5({\bf 6,4,12})
\oplus13({\bf 6,4,10})
\oplus24({\bf 6,4,8})
\oplus33({\bf 6,4,6})
\oplus33({\bf 6,4,4})
\oplus21({\bf 6,4,2})
\oplus({\bf 6,2,14})
\oplus4({\bf 6,2,12})
\oplus9({\bf 6,2,10})
\oplus16({\bf 6,2,8})
\oplus21({\bf 6,2,6})
\oplus21({\bf 6,2,4})
\oplus13({\bf 6,2,2})
\oplus({\bf 4,16,2})
\oplus({\bf 4,14,6})
\oplus3({\bf 4,14,4})
\oplus3({\bf 4,14,2})
\oplus({\bf 4,12,8})
\oplus5({\bf 4,12,6})
\oplus8({\bf 4,12,4})
\oplus7({\bf 4,12,2})
\oplus({\bf 4,10,10})
\oplus6({\bf 4,10,8})
\oplus13({\bf 4,10,6})
\oplus17({\bf 4,10,4})
\oplus13({\bf 4,10,2})
\oplus({\bf 4,8,12})
\oplus6({\bf 4,8,10})
\oplus14({\bf 4,8,8})
\oplus24({\bf 4,8,6})
\oplus27({\bf 4,8,4})
\oplus18({\bf 4,8,2})
\oplus({\bf 4,6,14})
\oplus5({\bf 4,6,12})
\oplus13({\bf 4,6,10})
\oplus24({\bf 4,6,8})
\oplus33({\bf 4,6,6})
\oplus33({\bf 4,6,4})
\oplus21({\bf 4,6,2})
\oplus3({\bf 4,4,14})
\oplus8({\bf 4,4,12})
\oplus17({\bf 4,4,10})
\oplus27({\bf 4,4,8})
\oplus33({\bf 4,4,6})
\oplus30({\bf 4,4,4})
\oplus19({\bf 4,4,2})
\oplus({\bf 4,2,16})
\oplus3({\bf 4,2,14})
\oplus7({\bf 4,2,12})
\oplus13({\bf 4,2,10})
\oplus18({\bf 4,2,8})
\oplus21({\bf 4,2,6})
\oplus19({\bf 4,2,4})
\oplus11({\bf 4,2,2})
\oplus({\bf 2,16,4})
\oplus({\bf 2,16,2})
\oplus({\bf 2,14,6})
\oplus3({\bf 2,14,4})
\oplus3({\bf 2,14,2})
\oplus({\bf 2,12,8})
\oplus4({\bf 2,12,6})
\oplus7({\bf 2,12,4})
\oplus6({\bf 2,12,2})
\oplus({\bf 2,10,10})
\oplus4({\bf 2,10,8})
\oplus9({\bf 2,10,6})
\oplus13({\bf 2,10,4})
\oplus9({\bf 2,10,2})
\oplus({\bf 2,8,12})
\oplus4({\bf 2,8,10})
\oplus10({\bf 2,8,8})
\oplus16({\bf 2,8,6})
\oplus18({\bf 2,8,4})
\oplus13({\bf 2,8,2})
\oplus({\bf 2,6,14})
\oplus4({\bf 2,6,12})
\oplus9({\bf 2,6,10})
\oplus16({\bf 2,6,8})
\oplus21({\bf 2,6,6})
\oplus21({\bf 2,6,4})
\oplus13({\bf 2,6,2})
\oplus({\bf 2,4,16})
\oplus3({\bf 2,4,14})
\oplus7({\bf 2,4,12})
\oplus13({\bf 2,4,10})
\oplus18({\bf 2,4,8})
\oplus21({\bf 2,4,6})
\oplus19({\bf 2,4,4})
\oplus11({\bf 2,4,2})
\oplus({\bf 2,2,16})
\oplus3({\bf 2,2,14})
\oplus6({\bf 2,2,12})
\oplus9({\bf 2,2,10})
\oplus13({\bf 2,2,8})
\oplus13({\bf 2,2,6})
\oplus11({\bf 2,2,4})
\oplus7({\bf 2,2,2})$\\
%
${\bf 288288''}$&=&
$({\bf 12,12,6})
\oplus({\bf 12,10,8})
\oplus({\bf 12,10,6})
\oplus({\bf 12,10,4})
\oplus({\bf 12,8,10})
\oplus({\bf 12,8,8})
\oplus2({\bf 12,8,6})
\oplus({\bf 12,8,4})
\oplus({\bf 12,8,2})
\oplus({\bf 12,6,12})
\oplus({\bf 12,6,10})
\oplus2({\bf 12,6,8})
\oplus2({\bf 12,6,6})
\oplus2({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,10})
\oplus({\bf 12,4,8})
\oplus2({\bf 12,4,6})
\oplus2({\bf 12,4,4})
\oplus({\bf 12,4,2})
\oplus({\bf 12,2,8})
\oplus({\bf 12,2,6})
\oplus({\bf 12,2,4})
\oplus({\bf 12,2,2})
\oplus({\bf 10,12,8})
\oplus({\bf 10,12,6})
\oplus({\bf 10,12,4})
\oplus({\bf 10,10,10})
\oplus3({\bf 10,10,8})
\oplus4({\bf 10,10,6})
\oplus3({\bf 10,10,4})
\oplus({\bf 10,10,2})
\oplus({\bf 10,8,12})
\oplus3({\bf 10,8,10})
\oplus6({\bf 10,8,8})
\oplus7({\bf 10,8,6})
\oplus6({\bf 10,8,4})
\oplus3({\bf 10,8,2})
\oplus({\bf 10,6,12})
\oplus4({\bf 10,6,10})
\oplus7({\bf 10,6,8})
\oplus9({\bf 10,6,6})
\oplus9({\bf 10,6,4})
\oplus5({\bf 10,6,2})
\oplus({\bf 10,4,12})
\oplus3({\bf 10,4,10})
\oplus6({\bf 10,4,8})
\oplus9({\bf 10,4,6})
\oplus9({\bf 10,4,4})
\oplus6({\bf 10,4,2})
\oplus({\bf 10,2,10})
\oplus3({\bf 10,2,8})
\oplus5({\bf 10,2,6})
\oplus6({\bf 10,2,4})
\oplus4({\bf 10,2,2})
\oplus({\bf 8,12,10})
\oplus({\bf 8,12,8})
\oplus2({\bf 8,12,6})
\oplus({\bf 8,12,4})
\oplus({\bf 8,12,2})
\oplus({\bf 8,10,12})
\oplus3({\bf 8,10,10})
\oplus6({\bf 8,10,8})
\oplus7({\bf 8,10,6})
\oplus6({\bf 8,10,4})
\oplus3({\bf 8,10,2})
\oplus({\bf 8,8,12})
\oplus6({\bf 8,8,10})
\oplus11({\bf 8,8,8})
\oplus16({\bf 8,8,6})
\oplus13({\bf 8,8,4})
\oplus8({\bf 8,8,2})
\oplus2({\bf 8,6,12})
\oplus7({\bf 8,6,10})
\oplus16({\bf 8,6,8})
\oplus21({\bf 8,6,6})
\oplus21({\bf 8,6,4})
\oplus13({\bf 8,6,2})
\oplus({\bf 8,4,12})
\oplus6({\bf 8,4,10})
\oplus13({\bf 8,4,8})
\oplus21({\bf 8,4,6})
\oplus22({\bf 8,4,4})
\oplus15({\bf 8,4,2})
\oplus({\bf 8,2,12})
\oplus3({\bf 8,2,10})
\oplus8({\bf 8,2,8})
\oplus13({\bf 8,2,6})
\oplus15({\bf 8,2,4})
\oplus10({\bf 8,2,2})
\oplus({\bf 6,12,12})
\oplus({\bf 6,12,10})
\oplus2({\bf 6,12,8})
\oplus2({\bf 6,12,6})
\oplus2({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,12})
\oplus4({\bf 6,10,10})
\oplus7({\bf 6,10,8})
\oplus9({\bf 6,10,6})
\oplus9({\bf 6,10,4})
\oplus5({\bf 6,10,2})
\oplus2({\bf 6,8,12})
\oplus7({\bf 6,8,10})
\oplus16({\bf 6,8,8})
\oplus21({\bf 6,8,6})
\oplus21({\bf 6,8,4})
\oplus13({\bf 6,8,2})
\oplus2({\bf 6,6,12})
\oplus9({\bf 6,6,10})
\oplus21({\bf 6,6,8})
\oplus32({\bf 6,6,6})
\oplus33({\bf 6,6,4})
\oplus21({\bf 6,6,2})
\oplus2({\bf 6,4,12})
\oplus9({\bf 6,4,10})
\oplus21({\bf 6,4,8})
\oplus33({\bf 6,4,6})
\oplus36({\bf 6,4,4})
\oplus23({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus5({\bf 6,2,10})
\oplus13({\bf 6,2,8})
\oplus21({\bf 6,2,6})
\oplus23({\bf 6,2,4})
\oplus16({\bf 6,2,2})
\oplus({\bf 4,12,10})
\oplus({\bf 4,12,8})
\oplus2({\bf 4,12,6})
\oplus2({\bf 4,12,4})
\oplus({\bf 4,12,2})
\oplus({\bf 4,10,12})
\oplus3({\bf 4,10,10})
\oplus6({\bf 4,10,8})
\oplus9({\bf 4,10,6})
\oplus9({\bf 4,10,4})
\oplus6({\bf 4,10,2})
\oplus({\bf 4,8,12})
\oplus6({\bf 4,8,10})
\oplus13({\bf 4,8,8})
\oplus21({\bf 4,8,6})
\oplus22({\bf 4,8,4})
\oplus15({\bf 4,8,2})
\oplus2({\bf 4,6,12})
\oplus9({\bf 4,6,10})
\oplus21({\bf 4,6,8})
\oplus33({\bf 4,6,6})
\oplus36({\bf 4,6,4})
\oplus23({\bf 4,6,2})
\oplus2({\bf 4,4,12})
\oplus9({\bf 4,4,10})
\oplus22({\bf 4,4,8})
\oplus36({\bf 4,4,6})
\oplus38({\bf 4,4,4})
\oplus25({\bf 4,4,2})
\oplus({\bf 4,2,12})
\oplus6({\bf 4,2,10})
\oplus15({\bf 4,2,8})
\oplus23({\bf 4,2,6})
\oplus25({\bf 4,2,4})
\oplus16({\bf 4,2,2})
\oplus({\bf 2,12,8})
\oplus({\bf 2,12,6})
\oplus({\bf 2,12,4})
\oplus({\bf 2,12,2})
\oplus({\bf 2,10,10})
\oplus3({\bf 2,10,8})
\oplus5({\bf 2,10,6})
\oplus6({\bf 2,10,4})
\oplus4({\bf 2,10,2})
\oplus({\bf 2,8,12})
\oplus3({\bf 2,8,10})
\oplus8({\bf 2,8,8})
\oplus13({\bf 2,8,6})
\oplus15({\bf 2,8,4})
\oplus10({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus5({\bf 2,6,10})
\oplus13({\bf 2,6,8})
\oplus21({\bf 2,6,6})
\oplus23({\bf 2,6,4})
\oplus16({\bf 2,6,2})
\oplus({\bf 2,4,12})
\oplus6({\bf 2,4,10})
\oplus15({\bf 2,4,8})
\oplus23({\bf 2,4,6})
\oplus25({\bf 2,4,4})
\oplus16({\bf 2,4,2})
\oplus({\bf 2,2,12})
\oplus4({\bf 2,2,10})
\oplus10({\bf 2,2,8})
\oplus16({\bf 2,2,6})
\oplus16({\bf 2,2,4})
\oplus10({\bf 2,2,2})$\\
%
${\bf 293760}$&=&
$({\bf 14,14,12})
\oplus({\bf 14,12,14})
\oplus({\bf 14,12,12})
\oplus({\bf 14,12,10})
\oplus({\bf 14,10,12})
\oplus({\bf 14,10,10})
\oplus({\bf 14,10,8})
\oplus({\bf 14,8,10})
\oplus({\bf 14,8,8})
\oplus({\bf 14,8,6})
\oplus({\bf 14,6,8})
\oplus({\bf 14,6,6})
\oplus({\bf 14,6,4})
\oplus({\bf 14,4,6})
\oplus({\bf 14,4,4})
\oplus({\bf 14,4,2})
\oplus({\bf 14,2,4})
\oplus({\bf 14,2,2})
\oplus({\bf 12,14,14})
\oplus({\bf 12,14,12})
\oplus({\bf 12,14,10})
\oplus({\bf 12,12,14})
\oplus3({\bf 12,12,12})
\oplus3({\bf 12,12,10})
\oplus({\bf 12,12,8})
\oplus({\bf 12,10,14})
\oplus3({\bf 12,10,12})
\oplus4({\bf 12,10,10})
\oplus3({\bf 12,10,8})
\oplus({\bf 12,10,6})
\oplus({\bf 12,8,12})
\oplus3({\bf 12,8,10})
\oplus4({\bf 12,8,8})
\oplus3({\bf 12,8,6})
\oplus({\bf 12,8,4})
\oplus({\bf 12,6,10})
\oplus3({\bf 12,6,8})
\oplus4({\bf 12,6,6})
\oplus3({\bf 12,6,4})
\oplus({\bf 12,6,2})
\oplus({\bf 12,4,8})
\oplus3({\bf 12,4,6})
\oplus4({\bf 12,4,4})
\oplus3({\bf 12,4,2})
\oplus({\bf 12,2,6})
\oplus3({\bf 12,2,4})
\oplus3({\bf 12,2,2})
\oplus({\bf 10,14,12})
\oplus({\bf 10,14,10})
\oplus({\bf 10,14,8})
\oplus({\bf 10,12,14})
\oplus3({\bf 10,12,12})
\oplus4({\bf 10,12,10})
\oplus3({\bf 10,12,8})
\oplus({\bf 10,12,6})
\oplus({\bf 10,10,14})
\oplus4({\bf 10,10,12})
\oplus6({\bf 10,10,10})
\oplus6({\bf 10,10,8})
\oplus3({\bf 10,10,6})
\oplus({\bf 10,10,4})
\oplus({\bf 10,8,14})
\oplus3({\bf 10,8,12})
\oplus6({\bf 10,8,10})
\oplus7({\bf 10,8,8})
\oplus6({\bf 10,8,6})
\oplus3({\bf 10,8,4})
\oplus({\bf 10,8,2})
\oplus({\bf 10,6,12})
\oplus3({\bf 10,6,10})
\oplus6({\bf 10,6,8})
\oplus7({\bf 10,6,6})
\oplus6({\bf 10,6,4})
\oplus3({\bf 10,6,2})
\oplus({\bf 10,4,10})
\oplus3({\bf 10,4,8})
\oplus6({\bf 10,4,6})
\oplus7({\bf 10,4,4})
\oplus5({\bf 10,4,2})
\oplus({\bf 10,2,8})
\oplus3({\bf 10,2,6})
\oplus5({\bf 10,2,4})
\oplus4({\bf 10,2,2})
\oplus({\bf 8,14,10})
\oplus({\bf 8,14,8})
\oplus({\bf 8,14,6})
\oplus({\bf 8,12,12})
\oplus3({\bf 8,12,10})
\oplus4({\bf 8,12,8})
\oplus3({\bf 8,12,6})
\oplus({\bf 8,12,4})
\oplus({\bf 8,10,14})
\oplus3({\bf 8,10,12})
\oplus6({\bf 8,10,10})
\oplus7({\bf 8,10,8})
\oplus6({\bf 8,10,6})
\oplus3({\bf 8,10,4})
\oplus({\bf 8,10,2})
\oplus({\bf 8,8,14})
\oplus4({\bf 8,8,12})
\oplus7({\bf 8,8,10})
\oplus9({\bf 8,8,8})
\oplus9({\bf 8,8,6})
\oplus6({\bf 8,8,4})
\oplus3({\bf 8,8,2})
\oplus({\bf 8,6,14})
\oplus3({\bf 8,6,12})
\oplus6({\bf 8,6,10})
\oplus9({\bf 8,6,8})
\oplus10({\bf 8,6,6})
\oplus9({\bf 8,6,4})
\oplus5({\bf 8,6,2})
\oplus({\bf 8,4,12})
\oplus3({\bf 8,4,10})
\oplus6({\bf 8,4,8})
\oplus9({\bf 8,4,6})
\oplus9({\bf 8,4,4})
\oplus6({\bf 8,4,2})
\oplus({\bf 8,2,10})
\oplus3({\bf 8,2,8})
\oplus5({\bf 8,2,6})
\oplus6({\bf 8,2,4})
\oplus4({\bf 8,2,2})
\oplus({\bf 6,14,8})
\oplus({\bf 6,14,6})
\oplus({\bf 6,14,4})
\oplus({\bf 6,12,10})
\oplus3({\bf 6,12,8})
\oplus4({\bf 6,12,6})
\oplus3({\bf 6,12,4})
\oplus({\bf 6,12,2})
\oplus({\bf 6,10,12})
\oplus3({\bf 6,10,10})
\oplus6({\bf 6,10,8})
\oplus7({\bf 6,10,6})
\oplus6({\bf 6,10,4})
\oplus3({\bf 6,10,2})
\oplus({\bf 6,8,14})
\oplus3({\bf 6,8,12})
\oplus6({\bf 6,8,10})
\oplus9({\bf 6,8,8})
\oplus10({\bf 6,8,6})
\oplus9({\bf 6,8,4})
\oplus5({\bf 6,8,2})
\oplus({\bf 6,6,14})
\oplus4({\bf 6,6,12})
\oplus7({\bf 6,6,10})
\oplus10({\bf 6,6,8})
\oplus12({\bf 6,6,6})
\oplus11({\bf 6,6,4})
\oplus6({\bf 6,6,2})
\oplus({\bf 6,4,14})
\oplus3({\bf 6,4,12})
\oplus6({\bf 6,4,10})
\oplus9({\bf 6,4,8})
\oplus11({\bf 6,4,6})
\oplus10({\bf 6,4,4})
\oplus6({\bf 6,4,2})
\oplus({\bf 6,2,12})
\oplus3({\bf 6,2,10})
\oplus5({\bf 6,2,8})
\oplus6({\bf 6,2,6})
\oplus6({\bf 6,2,4})
\oplus4({\bf 6,2,2})
\oplus({\bf 4,14,6})
\oplus({\bf 4,14,4})
\oplus({\bf 4,14,2})
\oplus({\bf 4,12,8})
\oplus3({\bf 4,12,6})
\oplus4({\bf 4,12,4})
\oplus3({\bf 4,12,2})
\oplus({\bf 4,10,10})
\oplus3({\bf 4,10,8})
\oplus6({\bf 4,10,6})
\oplus7({\bf 4,10,4})
\oplus5({\bf 4,10,2})
\oplus({\bf 4,8,12})
\oplus3({\bf 4,8,10})
\oplus6({\bf 4,8,8})
\oplus9({\bf 4,8,6})
\oplus9({\bf 4,8,4})
\oplus6({\bf 4,8,2})
\oplus({\bf 4,6,14})
\oplus3({\bf 4,6,12})
\oplus6({\bf 4,6,10})
\oplus9({\bf 4,6,8})
\oplus11({\bf 4,6,6})
\oplus10({\bf 4,6,4})
\oplus6({\bf 4,6,2})
\oplus({\bf 4,4,14})
\oplus4({\bf 4,4,12})
\oplus7({\bf 4,4,10})
\oplus9({\bf 4,4,8})
\oplus10({\bf 4,4,6})
\oplus9({\bf 4,4,4})
\oplus6({\bf 4,4,2})
\oplus({\bf 4,2,14})
\oplus3({\bf 4,2,12})
\oplus5({\bf 4,2,10})
\oplus6({\bf 4,2,8})
\oplus6({\bf 4,2,6})
\oplus6({\bf 4,2,4})
\oplus4({\bf 4,2,2})
\oplus({\bf 2,14,4})
\oplus({\bf 2,14,2})
\oplus({\bf 2,12,6})
\oplus3({\bf 2,12,4})
\oplus3({\bf 2,12,2})
\oplus({\bf 2,10,8})
\oplus3({\bf 2,10,6})
\oplus5({\bf 2,10,4})
\oplus4({\bf 2,10,2})
\oplus({\bf 2,8,10})
\oplus3({\bf 2,8,8})
\oplus5({\bf 2,8,6})
\oplus6({\bf 2,8,4})
\oplus4({\bf 2,8,2})
\oplus({\bf 2,6,12})
\oplus3({\bf 2,6,10})
\oplus5({\bf 2,6,8})
\oplus6({\bf 2,6,6})
\oplus6({\bf 2,6,4})
\oplus4({\bf 2,6,2})
\oplus({\bf 2,4,14})
\oplus3({\bf 2,4,12})
\oplus5({\bf 2,4,10})
\oplus6({\bf 2,4,8})
\oplus6({\bf 2,4,6})
\oplus6({\bf 2,4,4})
\oplus4({\bf 2,4,2})
\oplus({\bf 2,2,14})
\oplus3({\bf 2,2,12})
\oplus4({\bf 2,2,10})
\oplus4({\bf 2,2,8})
\oplus4({\bf 2,2,6})
\oplus4({\bf 2,2,4})
\oplus3({\bf 2,2,2})$\\
%
${\bf 297024}$&=&
$({\bf 20,2,2})
\oplus({\bf 18,4,4})
\oplus({\bf 18,4,2})
\oplus({\bf 18,2,4})
\oplus({\bf 18,2,2})
\oplus({\bf 16,6,6})
\oplus({\bf 16,6,4})
\oplus({\bf 16,6,2})
\oplus({\bf 16,4,6})
\oplus2({\bf 16,4,4})
\oplus2({\bf 16,4,2})
\oplus({\bf 16,2,6})
\oplus2({\bf 16,2,4})
\oplus2({\bf 16,2,2})
\oplus({\bf 14,8,8})
\oplus({\bf 14,8,6})
\oplus({\bf 14,8,4})
\oplus({\bf 14,8,2})
\oplus({\bf 14,6,8})
\oplus2({\bf 14,6,6})
\oplus3({\bf 14,6,4})
\oplus2({\bf 14,6,2})
\oplus({\bf 14,4,8})
\oplus3({\bf 14,4,6})
\oplus5({\bf 14,4,4})
\oplus3({\bf 14,4,2})
\oplus({\bf 14,2,8})
\oplus2({\bf 14,2,6})
\oplus3({\bf 14,2,4})
\oplus3({\bf 14,2,2})
\oplus({\bf 12,10,10})
\oplus({\bf 12,10,8})
\oplus({\bf 12,10,6})
\oplus({\bf 12,10,4})
\oplus({\bf 12,10,2})
\oplus({\bf 12,8,10})
\oplus2({\bf 12,8,8})
\oplus3({\bf 12,8,6})
\oplus3({\bf 12,8,4})
\oplus2({\bf 12,8,2})
\oplus({\bf 12,6,10})
\oplus3({\bf 12,6,8})
\oplus6({\bf 12,6,6})
\oplus6({\bf 12,6,4})
\oplus4({\bf 12,6,2})
\oplus({\bf 12,4,10})
\oplus3({\bf 12,4,8})
\oplus6({\bf 12,4,6})
\oplus7({\bf 12,4,4})
\oplus5({\bf 12,4,2})
\oplus({\bf 12,2,10})
\oplus2({\bf 12,2,8})
\oplus4({\bf 12,2,6})
\oplus5({\bf 12,2,4})
\oplus4({\bf 12,2,2})
\oplus({\bf 10,12,10})
\oplus({\bf 10,12,8})
\oplus({\bf 10,12,6})
\oplus({\bf 10,12,4})
\oplus({\bf 10,12,2})
\oplus({\bf 10,10,12})
\oplus({\bf 10,10,10})
\oplus3({\bf 10,10,8})
\oplus3({\bf 10,10,6})
\oplus3({\bf 10,10,4})
\oplus2({\bf 10,10,2})
\oplus({\bf 10,8,12})
\oplus3({\bf 10,8,10})
\oplus5({\bf 10,8,8})
\oplus7({\bf 10,8,6})
\oplus7({\bf 10,8,4})
\oplus4({\bf 10,8,2})
\oplus({\bf 10,6,12})
\oplus3({\bf 10,6,10})
\oplus7({\bf 10,6,8})
\oplus9({\bf 10,6,6})
\oplus10({\bf 10,6,4})
\oplus6({\bf 10,6,2})
\oplus({\bf 10,4,12})
\oplus3({\bf 10,4,10})
\oplus7({\bf 10,4,8})
\oplus10({\bf 10,4,6})
\oplus10({\bf 10,4,4})
\oplus7({\bf 10,4,2})
\oplus({\bf 10,2,12})
\oplus2({\bf 10,2,10})
\oplus4({\bf 10,2,8})
\oplus6({\bf 10,2,6})
\oplus7({\bf 10,2,4})
\oplus4({\bf 10,2,2})
\oplus({\bf 8,14,8})
\oplus({\bf 8,14,6})
\oplus({\bf 8,14,4})
\oplus({\bf 8,14,2})
\oplus({\bf 8,12,10})
\oplus2({\bf 8,12,8})
\oplus3({\bf 8,12,6})
\oplus3({\bf 8,12,4})
\oplus2({\bf 8,12,2})
\oplus({\bf 8,10,12})
\oplus3({\bf 8,10,10})
\oplus5({\bf 8,10,8})
\oplus7({\bf 8,10,6})
\oplus7({\bf 8,10,4})
\oplus4({\bf 8,10,2})
\oplus({\bf 8,8,14})
\oplus2({\bf 8,8,12})
\oplus5({\bf 8,8,10})
\oplus8({\bf 8,8,8})
\oplus11({\bf 8,8,6})
\oplus10({\bf 8,8,4})
\oplus7({\bf 8,8,2})
\oplus({\bf 8,6,14})
\oplus3({\bf 8,6,12})
\oplus7({\bf 8,6,10})
\oplus11({\bf 8,6,8})
\oplus14({\bf 8,6,6})
\oplus13({\bf 8,6,4})
\oplus8({\bf 8,6,2})
\oplus({\bf 8,4,14})
\oplus3({\bf 8,4,12})
\oplus7({\bf 8,4,10})
\oplus10({\bf 8,4,8})
\oplus13({\bf 8,4,6})
\oplus12({\bf 8,4,4})
\oplus7({\bf 8,4,2})
\oplus({\bf 8,2,14})
\oplus2({\bf 8,2,12})
\oplus4({\bf 8,2,10})
\oplus7({\bf 8,2,8})
\oplus8({\bf 8,2,6})
\oplus7({\bf 8,2,4})
\oplus5({\bf 8,2,2})
\oplus({\bf 6,16,6})
\oplus({\bf 6,16,4})
\oplus({\bf 6,16,2})
\oplus({\bf 6,14,8})
\oplus2({\bf 6,14,6})
\oplus3({\bf 6,14,4})
\oplus2({\bf 6,14,2})
\oplus({\bf 6,12,10})
\oplus3({\bf 6,12,8})
\oplus6({\bf 6,12,6})
\oplus6({\bf 6,12,4})
\oplus4({\bf 6,12,2})
\oplus({\bf 6,10,12})
\oplus3({\bf 6,10,10})
\oplus7({\bf 6,10,8})
\oplus9({\bf 6,10,6})
\oplus10({\bf 6,10,4})
\oplus6({\bf 6,10,2})
\oplus({\bf 6,8,14})
\oplus3({\bf 6,8,12})
\oplus7({\bf 6,8,10})
\oplus11({\bf 6,8,8})
\oplus14({\bf 6,8,6})
\oplus13({\bf 6,8,4})
\oplus8({\bf 6,8,2})
\oplus({\bf 6,6,16})
\oplus2({\bf 6,6,14})
\oplus6({\bf 6,6,12})
\oplus9({\bf 6,6,10})
\oplus14({\bf 6,6,8})
\oplus15({\bf 6,6,6})
\oplus14({\bf 6,6,4})
\oplus8({\bf 6,6,2})
\oplus({\bf 6,4,16})
\oplus3({\bf 6,4,14})
\oplus6({\bf 6,4,12})
\oplus10({\bf 6,4,10})
\oplus13({\bf 6,4,8})
\oplus14({\bf 6,4,6})
\oplus12({\bf 6,4,4})
\oplus7({\bf 6,4,2})
\oplus({\bf 6,2,16})
\oplus2({\bf 6,2,14})
\oplus4({\bf 6,2,12})
\oplus6({\bf 6,2,10})
\oplus8({\bf 6,2,8})
\oplus8({\bf 6,2,6})
\oplus7({\bf 6,2,4})
\oplus4({\bf 6,2,2})
\oplus({\bf 4,18,4})
\oplus({\bf 4,18,2})
\oplus({\bf 4,16,6})
\oplus2({\bf 4,16,4})
\oplus2({\bf 4,16,2})
\oplus({\bf 4,14,8})
\oplus3({\bf 4,14,6})
\oplus5({\bf 4,14,4})
\oplus3({\bf 4,14,2})
\oplus({\bf 4,12,10})
\oplus3({\bf 4,12,8})
\oplus6({\bf 4,12,6})
\oplus7({\bf 4,12,4})
\oplus5({\bf 4,12,2})
\oplus({\bf 4,10,12})
\oplus3({\bf 4,10,10})
\oplus7({\bf 4,10,8})
\oplus10({\bf 4,10,6})
\oplus10({\bf 4,10,4})
\oplus7({\bf 4,10,2})
\oplus({\bf 4,8,14})
\oplus3({\bf 4,8,12})
\oplus7({\bf 4,8,10})
\oplus10({\bf 4,8,8})
\oplus13({\bf 4,8,6})
\oplus12({\bf 4,8,4})
\oplus7({\bf 4,8,2})
\oplus({\bf 4,6,16})
\oplus3({\bf 4,6,14})
\oplus6({\bf 4,6,12})
\oplus10({\bf 4,6,10})
\oplus13({\bf 4,6,8})
\oplus14({\bf 4,6,6})
\oplus12({\bf 4,6,4})
\oplus7({\bf 4,6,2})
\oplus({\bf 4,4,18})
\oplus2({\bf 4,4,16})
\oplus5({\bf 4,4,14})
\oplus7({\bf 4,4,12})
\oplus10({\bf 4,4,10})
\oplus12({\bf 4,4,8})
\oplus12({\bf 4,4,6})
\oplus9({\bf 4,4,4})
\oplus6({\bf 4,4,2})
\oplus({\bf 4,2,18})
\oplus2({\bf 4,2,16})
\oplus3({\bf 4,2,14})
\oplus5({\bf 4,2,12})
\oplus7({\bf 4,2,10})
\oplus7({\bf 4,2,8})
\oplus7({\bf 4,2,6})
\oplus6({\bf 4,2,4})
\oplus3({\bf 4,2,2})
\oplus({\bf 2,20,2})
\oplus({\bf 2,18,4})
\oplus({\bf 2,18,2})
\oplus({\bf 2,16,6})
\oplus2({\bf 2,16,4})
\oplus2({\bf 2,16,2})
\oplus({\bf 2,14,8})
\oplus2({\bf 2,14,6})
\oplus3({\bf 2,14,4})
\oplus3({\bf 2,14,2})
\oplus({\bf 2,12,10})
\oplus2({\bf 2,12,8})
\oplus4({\bf 2,12,6})
\oplus5({\bf 2,12,4})
\oplus4({\bf 2,12,2})
\oplus({\bf 2,10,12})
\oplus2({\bf 2,10,10})
\oplus4({\bf 2,10,8})
\oplus6({\bf 2,10,6})
\oplus7({\bf 2,10,4})
\oplus4({\bf 2,10,2})
\oplus({\bf 2,8,14})
\oplus2({\bf 2,8,12})
\oplus4({\bf 2,8,10})
\oplus7({\bf 2,8,8})
\oplus8({\bf 2,8,6})
\oplus7({\bf 2,8,4})
\oplus5({\bf 2,8,2})
\oplus({\bf 2,6,16})
\oplus2({\bf 2,6,14})
\oplus4({\bf 2,6,12})
\oplus6({\bf 2,6,10})
\oplus8({\bf 2,6,8})
\oplus8({\bf 2,6,6})
\oplus7({\bf 2,6,4})
\oplus4({\bf 2,6,2})
\oplus({\bf 2,4,18})
\oplus2({\bf 2,4,16})
\oplus3({\bf 2,4,14})
\oplus5({\bf 2,4,12})
\oplus7({\bf 2,4,10})
\oplus7({\bf 2,4,8})
\oplus7({\bf 2,4,6})
\oplus6({\bf 2,4,4})
\oplus3({\bf 2,4,2})
\oplus({\bf 2,2,20})
\oplus({\bf 2,2,18})
\oplus2({\bf 2,2,16})
\oplus3({\bf 2,2,14})
\oplus4({\bf 2,2,12})
\oplus4({\bf 2,2,10})
\oplus5({\bf 2,2,8})
\oplus4({\bf 2,2,6})
\oplus3({\bf 2,2,4})
\oplus2({\bf 2,2,2})$\\
%
${\bf 306306}$&=&
$({\bf 19,3,1})
\oplus({\bf 19,1,3})
\oplus({\bf 17,5,3})
\oplus({\bf 17,3,5})
\oplus2({\bf 17,3,3})
\oplus({\bf 17,3,1})
\oplus({\bf 17,1,3})
\oplus({\bf 15,7,5})
\oplus({\bf 15,7,1})
\oplus({\bf 15,5,7})
\oplus2({\bf 15,5,5})
\oplus3({\bf 15,5,3})
\oplus({\bf 15,5,1})
\oplus3({\bf 15,3,5})
\oplus2({\bf 15,3,3})
\oplus3({\bf 15,3,1})
\oplus({\bf 15,1,7})
\oplus({\bf 15,1,5})
\oplus3({\bf 15,1,3})
\oplus({\bf 13,9,7})
\oplus({\bf 13,9,3})
\oplus({\bf 13,7,9})
\oplus2({\bf 13,7,7})
\oplus3({\bf 13,7,5})
\oplus3({\bf 13,7,3})
\oplus({\bf 13,7,1})
\oplus3({\bf 13,5,7})
\oplus4({\bf 13,5,5})
\oplus6({\bf 13,5,3})
\oplus({\bf 13,5,1})
\oplus({\bf 13,3,9})
\oplus3({\bf 13,3,7})
\oplus6({\bf 13,3,5})
\oplus6({\bf 13,3,3})
\oplus3({\bf 13,3,1})
\oplus({\bf 13,1,7})
\oplus({\bf 13,1,5})
\oplus3({\bf 13,1,3})
\oplus({\bf 11,11,9})
\oplus({\bf 11,11,5})
\oplus({\bf 11,11,1})
\oplus({\bf 11,9,11})
\oplus2({\bf 11,9,9})
\oplus3({\bf 11,9,7})
\oplus3({\bf 11,9,5})
\oplus3({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus3({\bf 11,7,9})
\oplus4({\bf 11,7,7})
\oplus8({\bf 11,7,5})
\oplus4({\bf 11,7,3})
\oplus4({\bf 11,7,1})
\oplus({\bf 11,5,11})
\oplus3({\bf 11,5,9})
\oplus8({\bf 11,5,7})
\oplus10({\bf 11,5,5})
\oplus10({\bf 11,5,3})
\oplus3({\bf 11,5,1})
\oplus3({\bf 11,3,9})
\oplus4({\bf 11,3,7})
\oplus10({\bf 11,3,5})
\oplus6({\bf 11,3,3})
\oplus6({\bf 11,3,1})
\oplus({\bf 11,1,11})
\oplus({\bf 11,1,9})
\oplus4({\bf 11,1,7})
\oplus3({\bf 11,1,5})
\oplus6({\bf 11,1,3})
\oplus({\bf 9,13,7})
\oplus({\bf 9,13,3})
\oplus({\bf 9,11,11})
\oplus2({\bf 9,11,9})
\oplus3({\bf 9,11,7})
\oplus3({\bf 9,11,5})
\oplus3({\bf 9,11,3})
\oplus({\bf 9,11,1})
\oplus2({\bf 9,9,11})
\oplus3({\bf 9,9,9})
\oplus7({\bf 9,9,7})
\oplus6({\bf 9,9,5})
\oplus7({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,13})
\oplus3({\bf 9,7,11})
\oplus7({\bf 9,7,9})
\oplus11({\bf 9,7,7})
\oplus13({\bf 9,7,5})
\oplus11({\bf 9,7,3})
\oplus4({\bf 9,7,1})
\oplus3({\bf 9,5,11})
\oplus6({\bf 9,5,9})
\oplus13({\bf 9,5,7})
\oplus13({\bf 9,5,5})
\oplus14({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus({\bf 9,3,13})
\oplus3({\bf 9,3,11})
\oplus7({\bf 9,3,9})
\oplus11({\bf 9,3,7})
\oplus14({\bf 9,3,5})
\oplus11({\bf 9,3,3})
\oplus5({\bf 9,3,1})
\oplus({\bf 9,1,11})
\oplus({\bf 9,1,9})
\oplus4({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus5({\bf 9,1,3})
\oplus({\bf 7,15,5})
\oplus({\bf 7,15,1})
\oplus({\bf 7,13,9})
\oplus2({\bf 7,13,7})
\oplus3({\bf 7,13,5})
\oplus3({\bf 7,13,3})
\oplus({\bf 7,13,1})
\oplus3({\bf 7,11,9})
\oplus4({\bf 7,11,7})
\oplus8({\bf 7,11,5})
\oplus4({\bf 7,11,3})
\oplus4({\bf 7,11,1})
\oplus({\bf 7,9,13})
\oplus3({\bf 7,9,11})
\oplus7({\bf 7,9,9})
\oplus11({\bf 7,9,7})
\oplus13({\bf 7,9,5})
\oplus11({\bf 7,9,3})
\oplus4({\bf 7,9,1})
\oplus2({\bf 7,7,13})
\oplus4({\bf 7,7,11})
\oplus11({\bf 7,7,9})
\oplus13({\bf 7,7,7})
\oplus19({\bf 7,7,5})
\oplus11({\bf 7,7,3})
\oplus8({\bf 7,7,1})
\oplus({\bf 7,5,15})
\oplus3({\bf 7,5,13})
\oplus8({\bf 7,5,11})
\oplus13({\bf 7,5,9})
\oplus19({\bf 7,5,7})
\oplus19({\bf 7,5,5})
\oplus16({\bf 7,5,3})
\oplus5({\bf 7,5,1})
\oplus3({\bf 7,3,13})
\oplus4({\bf 7,3,11})
\oplus11({\bf 7,3,9})
\oplus11({\bf 7,3,7})
\oplus16({\bf 7,3,5})
\oplus8({\bf 7,3,3})
\oplus7({\bf 7,3,1})
\oplus({\bf 7,1,15})
\oplus({\bf 7,1,13})
\oplus4({\bf 7,1,11})
\oplus4({\bf 7,1,9})
\oplus8({\bf 7,1,7})
\oplus5({\bf 7,1,5})
\oplus7({\bf 7,1,3})
\oplus({\bf 5,17,3})
\oplus({\bf 5,15,7})
\oplus2({\bf 5,15,5})
\oplus3({\bf 5,15,3})
\oplus({\bf 5,15,1})
\oplus3({\bf 5,13,7})
\oplus4({\bf 5,13,5})
\oplus6({\bf 5,13,3})
\oplus({\bf 5,13,1})
\oplus({\bf 5,11,11})
\oplus3({\bf 5,11,9})
\oplus8({\bf 5,11,7})
\oplus10({\bf 5,11,5})
\oplus10({\bf 5,11,3})
\oplus3({\bf 5,11,1})
\oplus3({\bf 5,9,11})
\oplus6({\bf 5,9,9})
\oplus13({\bf 5,9,7})
\oplus13({\bf 5,9,5})
\oplus14({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus({\bf 5,7,15})
\oplus3({\bf 5,7,13})
\oplus8({\bf 5,7,11})
\oplus13({\bf 5,7,9})
\oplus19({\bf 5,7,7})
\oplus19({\bf 5,7,5})
\oplus16({\bf 5,7,3})
\oplus5({\bf 5,7,1})
\oplus2({\bf 5,5,15})
\oplus4({\bf 5,5,13})
\oplus10({\bf 5,5,11})
\oplus13({\bf 5,5,9})
\oplus19({\bf 5,5,7})
\oplus16({\bf 5,5,5})
\oplus15({\bf 5,5,3})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,17})
\oplus3({\bf 5,3,15})
\oplus6({\bf 5,3,13})
\oplus10({\bf 5,3,11})
\oplus14({\bf 5,3,9})
\oplus16({\bf 5,3,7})
\oplus15({\bf 5,3,5})
\oplus11({\bf 5,3,3})
\oplus4({\bf 5,3,1})
\oplus({\bf 5,1,15})
\oplus({\bf 5,1,13})
\oplus3({\bf 5,1,11})
\oplus3({\bf 5,1,9})
\oplus5({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus4({\bf 5,1,3})
\oplus({\bf 3,19,1})
\oplus({\bf 3,17,5})
\oplus2({\bf 3,17,3})
\oplus({\bf 3,17,1})
\oplus3({\bf 3,15,5})
\oplus2({\bf 3,15,3})
\oplus3({\bf 3,15,1})
\oplus({\bf 3,13,9})
\oplus3({\bf 3,13,7})
\oplus6({\bf 3,13,5})
\oplus6({\bf 3,13,3})
\oplus3({\bf 3,13,1})
\oplus3({\bf 3,11,9})
\oplus4({\bf 3,11,7})
\oplus10({\bf 3,11,5})
\oplus6({\bf 3,11,3})
\oplus6({\bf 3,11,1})
\oplus({\bf 3,9,13})
\oplus3({\bf 3,9,11})
\oplus7({\bf 3,9,9})
\oplus11({\bf 3,9,7})
\oplus14({\bf 3,9,5})
\oplus11({\bf 3,9,3})
\oplus5({\bf 3,9,1})
\oplus3({\bf 3,7,13})
\oplus4({\bf 3,7,11})
\oplus11({\bf 3,7,9})
\oplus11({\bf 3,7,7})
\oplus16({\bf 3,7,5})
\oplus8({\bf 3,7,3})
\oplus7({\bf 3,7,1})
\oplus({\bf 3,5,17})
\oplus3({\bf 3,5,15})
\oplus6({\bf 3,5,13})
\oplus10({\bf 3,5,11})
\oplus14({\bf 3,5,9})
\oplus16({\bf 3,5,7})
\oplus15({\bf 3,5,5})
\oplus11({\bf 3,5,3})
\oplus4({\bf 3,5,1})
\oplus2({\bf 3,3,17})
\oplus2({\bf 3,3,15})
\oplus6({\bf 3,3,13})
\oplus6({\bf 3,3,11})
\oplus11({\bf 3,3,9})
\oplus8({\bf 3,3,7})
\oplus11({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus5({\bf 3,3,1})
\oplus({\bf 3,1,19})
\oplus({\bf 3,1,17})
\oplus3({\bf 3,1,15})
\oplus3({\bf 3,1,13})
\oplus6({\bf 3,1,11})
\oplus5({\bf 3,1,9})
\oplus7({\bf 3,1,7})
\oplus4({\bf 3,1,5})
\oplus5({\bf 3,1,3})
\oplus({\bf 1,19,3})
\oplus({\bf 1,17,3})
\oplus({\bf 1,15,7})
\oplus({\bf 1,15,5})
\oplus3({\bf 1,15,3})
\oplus({\bf 1,13,7})
\oplus({\bf 1,13,5})
\oplus3({\bf 1,13,3})
\oplus({\bf 1,11,11})
\oplus({\bf 1,11,9})
\oplus4({\bf 1,11,7})
\oplus3({\bf 1,11,5})
\oplus6({\bf 1,11,3})
\oplus({\bf 1,9,11})
\oplus({\bf 1,9,9})
\oplus4({\bf 1,9,7})
\oplus3({\bf 1,9,5})
\oplus5({\bf 1,9,3})
\oplus({\bf 1,7,15})
\oplus({\bf 1,7,13})
\oplus4({\bf 1,7,11})
\oplus4({\bf 1,7,9})
\oplus8({\bf 1,7,7})
\oplus5({\bf 1,7,5})
\oplus7({\bf 1,7,3})
\oplus({\bf 1,5,15})
\oplus({\bf 1,5,13})
\oplus3({\bf 1,5,11})
\oplus3({\bf 1,5,9})
\oplus5({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus4({\bf 1,5,3})
\oplus({\bf 1,3,19})
\oplus({\bf 1,3,17})
\oplus3({\bf 1,3,15})
\oplus3({\bf 1,3,13})
\oplus6({\bf 1,3,11})
\oplus5({\bf 1,3,9})
\oplus7({\bf 1,3,7})
\oplus4({\bf 1,3,5})
\oplus5({\bf 1,3,3})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 5 (R)}

\subsubsubsection{$\mathfrak{su}_{5}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{10}\supset\mathfrak{su}_{5}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C5_A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{10}\supset\mathfrak{su}_{5}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C5_A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{10}\supset\mathfrak{su}_{5}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 10}$&=&
$({\bf 5})(1)
\oplus({\bf \overline{5}})(-1)$\\
%
${\bf 44}$&=&
$({\bf 10})(2)
\oplus({\bf 24})(0)
\oplus({\bf \overline{10}})(-2)$\\
%
${\bf 55}$&=&
$({\bf 15})(2)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{15}})(-2)$\\
%
${\bf 110}$&=&
$({\bf \overline{10}})(3)
\oplus({\bf 45})(1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf 10})(-3)$\\
%
${\bf 132}$&=&
$({\bf 1})(5)
\oplus({\bf \overline{15}})(3)
\oplus({\bf 50})(1)
\oplus({\bf \overline{50}})(-1)
\oplus({\bf 15})(-3)
\oplus({\bf 1})(-5)$\\
%
${\bf 165}$&=&
$({\bf \overline{5}})(4)
\oplus({\bf 40})(2)
\oplus({\bf 75})(0)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf 5})(-4)$\\
%
${\bf 220}$&=&
$({\bf \overline{35}})(3)
\oplus({\bf 70})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 35})(-3)$\\
%
${\bf 320}$&=&
$({\bf \overline{40}})(3)
\oplus({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 40})(-3)$\\
%
${\bf 715}$&=&
$({\bf \overline{70'}})(4)
\oplus({\bf 160})(2)
\oplus({\bf 15})(2)
\oplus({\bf 200})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 70'})(-4)$\\
%
${\bf 780}$&=&
$({\bf \overline{50}})(4)
\oplus({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 200})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 50})(-4)$\\
%
${\bf 891}$&=&
$({\bf \overline{45}})(4)
\oplus({\bf 175})(2)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 45})(-4)$\\
%
${\bf 1155}$&=&
$({\bf 5})(6)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 210})(2)
\oplus({\bf 35})(2)
\oplus({\bf 40})(2)
\oplus({\bf 175'})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf 75})(0)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf 70})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{5}})(-6)$\\
%
${\bf 1408}$&=&
$({\bf 24})(5)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 280})(1)
\oplus({\bf 105})(1)
\oplus({\bf 50})(1)
\oplus({\bf 45})(1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf 175})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 24})(-5)$\\
%
${\bf 1430}$&=&
$({\bf \overline{105}})(4)
\oplus({\bf 160})(2)
\oplus({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 10})(2)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 24})(0)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 105})(-4)$\\
%
${\bf 2002}$&=&
$({\bf 126'})(5)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 450'})(1)
\oplus({\bf 70})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{450'}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 315'})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{126'}})(-5)$\\
%
${\bf 2860}$&=&
$({\bf 75})(5)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus({\bf 50})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 210})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 75})(-5)$\\
%
${\bf 4004}$&=&
$({\bf 50})(6)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf 560})(2)
\oplus({\bf 210})(2)
\oplus({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 280})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf \overline{50}})(-6)$\\
%
${\bf 4212}$&=&
$({\bf 126})(5)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 280'})(1)
\oplus({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 45})(1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf 450})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{126}})(-5)$\\
%
${\bf 4290}$&=&
$({\bf 10})(7)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{315}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 175''})(1)
\oplus({\bf 720})(1)
\oplus({\bf 280})(1)
\oplus({\bf 105})(1)
\oplus({\bf 45})(1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf 160})(-3)
\oplus({\bf 315})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 126})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{10}})(-7)$\\
%
${\bf 4620}$&=&
$({\bf 175'})(5)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 450'})(1)
\oplus({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus2({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{450'}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus2({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 450})(-3)
\oplus({\bf 210})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf \overline{175'}})(-5)$\\
%
${\bf 4719}$&=&
$({\bf 1})(10)
\oplus({\bf \overline{15}})(8)
\oplus({\bf 70'})(6)
\oplus({\bf 50})(6)
\oplus({\bf \overline{420}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf 490})(2)
\oplus({\bf 560})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1176})(0)
\oplus({\bf 200})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 420})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf \overline{70'}})(-6)
\oplus({\bf \overline{50}})(-6)
\oplus({\bf 15})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 4928}$&=&
$({\bf 224})(5)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{450'}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 315'})(-3)
\oplus({\bf 450})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf \overline{224}})(-5)$\\
%
${\bf 5005}$&=&
$({\bf 45})(6)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 315})(2)
\oplus({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus({\bf 175})(2)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 280})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-6)$\\
%
${\bf 5005'}$&=&
$({\bf 210'})(6)
\oplus({\bf \overline{560''}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf 875})(2)
\oplus({\bf 160})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1000})(0)
\oplus({\bf 200})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 560''})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf \overline{210'}})(-6)$\\
%
${\bf 5720}$&=&
$({\bf 15})(7)
\oplus({\bf 200})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{175}})(3)
\oplus2({\bf \overline{15}})(3)
\oplus({\bf 420})(1)
\oplus({\bf 720})(1)
\oplus({\bf 280})(1)
\oplus({\bf 70'})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 50})(1)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus2({\bf \overline{50}})(-1)
\oplus({\bf 160})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 175})(-3)
\oplus2({\bf 15})(-3)
\oplus({\bf 200})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf \overline{15}})(-7)$\\
%
${\bf 6864}$&=&
$({\bf 70})(6)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 700})(2)
\oplus({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus({\bf 175})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 40})(2)
\oplus({\bf 224})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus2({\bf \overline{40}})(-2)
\oplus({\bf 480})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{70}})(-6)$\\
%
${\bf 7865}$&=&
$({\bf \overline{15}})(8)
\oplus({\bf 105})(6)
\oplus({\bf 50})(6)
\oplus({\bf \overline{420}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf 1050})(2)
\oplus({\bf 560})(2)
\oplus({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1176})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 420})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{50}})(-6)
\oplus({\bf 15})(-8)$\\
%
${\bf 8250}$&=&
$({\bf 175''})(6)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 1215})(2)
\oplus({\bf 160})(2)
\oplus({\bf 315})(2)
\oplus({\bf 175})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1000})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 720})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{175''}})(-6)$\\
%
${\bf 8580}$&=&
$({\bf \overline{10}})(8)
\oplus({\bf 105})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{175''}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 1050})(2)
\oplus({\bf 315})(2)
\oplus({\bf 450})(2)
\oplus({\bf 175})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 280'})(-4)
\oplus({\bf 175''})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 10})(-8)$\\
%
${\bf 9152}$&=&
$({\bf 40})(7)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{315}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 1120})(1)
\oplus({\bf 720})(1)
\oplus({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 700})(-3)
\oplus({\bf 315})(-3)
\oplus({\bf 210})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 175'})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{40}})(-7)$\\
%
${\bf 9438}$&=&
$({\bf \overline{5}})(9)
\oplus({\bf 35})(7)
\oplus({\bf 40})(7)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf 75})(5)
\oplus({\bf \overline{560'}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 980})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 480})(1)
\oplus({\bf 70})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{980}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 560'})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 210})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 224})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{35}})(-7)
\oplus({\bf \overline{40}})(-7)
\oplus({\bf 5})(-9)$\\
%
${\bf 11440}$&=&
$({\bf 330})(7)
\oplus({\bf 924})(5)
\oplus({\bf 126'})(5)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 1925})(1)
\oplus({\bf 450'})(1)
\oplus({\bf 70})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{1925}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 1540})(-3)
\oplus({\bf 315'})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{330}})(-7)$\\
%
${\bf 14300}$&=&
$({\bf 420'})(6)
\oplus({\bf \overline{560''}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 875})(2)
\oplus({\bf 540})(2)
\oplus({\bf 1215})(2)
\oplus2({\bf 160})(2)
\oplus({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus2({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 24})(0)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus2({\bf \overline{160}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 560''})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{420'}})(-6)$\\
%
${\bf 15015}$&=&
$({\bf 280'})(6)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 540})(2)
\oplus({\bf 1215})(2)
\oplus({\bf 700})(2)
\oplus({\bf 160})(2)
\oplus({\bf 450})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus2({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 945})(-4)
\oplus({\bf 480})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{280'}})(-6)$\\
%
${\bf 17820}$&=&
$({\bf 420})(6)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf 875})(2)
\oplus({\bf 1215})(2)
\oplus({\bf 700})(2)
\oplus2({\bf 160})(2)
\oplus({\bf 560})(2)
\oplus2({\bf 175})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus3({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus2({\bf \overline{160}})(-2)
\oplus2({\bf \overline{175}})(-2)
\oplus2({\bf \overline{15}})(-2)
\oplus({\bf 945})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf \overline{420}})(-6)$\\
%
${\bf 17920}$&=&
$({\bf 280})(6)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 1215})(2)
\oplus({\bf 700})(2)
\oplus({\bf 160})(2)
\oplus({\bf 560})(2)
\oplus({\bf 315})(2)
\oplus({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus3({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus2({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus2({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus3({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 720})(-4)
\oplus({\bf 480})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{280}})(-6)$\\
%
${\bf 21021}$&=&
$({\bf \overline{35}})(8)
\oplus({\bf 450'})(6)
\oplus({\bf 70})(6)
\oplus({\bf 5})(6)
\oplus({\bf \overline{1200}})(4)
\oplus({\bf \overline{450'}})(4)
\oplus({\bf \overline{480}})(4)
\oplus2({\bf \overline{70}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 840})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 700})(2)
\oplus({\bf 315'})(2)
\oplus({\bf 450})(2)
\oplus2({\bf 210})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 40})(2)
\oplus({\bf 126'})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 1024})(0)
\oplus2({\bf 175'})(0)
\oplus({\bf \overline{126'}})(0)
\oplus({\bf \overline{224}})(0)
\oplus2({\bf \overline{175'}})(0)
\oplus({\bf 75})(0)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus2({\bf \overline{35}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus2({\bf \overline{210}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf 450'})(-4)
\oplus({\bf 1200})(-4)
\oplus({\bf 480})(-4)
\oplus2({\bf 70})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{450'}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{5}})(-6)
\oplus({\bf 35})(-8)$\\
%
${\bf 24310}$&=&
$({\bf \overline{495}})(8)
\oplus({\bf 1440'})(6)
\oplus({\bf 210'})(6)
\oplus({\bf \overline{2520'''}})(4)
\oplus({\bf \overline{560''}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf 3360'''})(2)
\oplus({\bf 875})(2)
\oplus({\bf 160})(2)
\oplus({\bf 15})(2)
\oplus({\bf 3675'})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 200})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{3360'''}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 2520'''})(-4)
\oplus({\bf 560''})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf \overline{1440'}})(-6)
\oplus({\bf \overline{210'}})(-6)
\oplus({\bf 495})(-8)$\\
%
${\bf 24960}$&=&
$({\bf 160})(7)
\oplus({\bf 1050'})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{175}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 420'})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 420})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 945})(1)
\oplus({\bf 720})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 70'})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 50})(1)
\oplus({\bf 45})(1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf 1215})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 1440})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 450})(-3)
\oplus2({\bf 175})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{160}})(-7)$\\
%
${\bf 28028}$&=&
$({\bf 210})(7)
\oplus({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf 75})(5)
\oplus({\bf \overline{1890}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{315}})(3)
\oplus2({\bf \overline{210}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 2520})(1)
\oplus({\bf 450'})(1)
\oplus({\bf 1200})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 480})(1)
\oplus2({\bf 280})(1)
\oplus2({\bf 70})(1)
\oplus({\bf 50})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus2({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 1890})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 315})(-3)
\oplus({\bf 450})(-3)
\oplus2({\bf 210})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{210}})(-7)$\\
%
${\bf 28160}$&=&
$({\bf \overline{40}})(8)
\oplus({\bf 480})(6)
\oplus({\bf 70})(6)
\oplus({\bf 45})(6)
\oplus({\bf 5})(6)
\oplus({\bf \overline{1120}})(4)
\oplus({\bf \overline{450'}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus2({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 560'})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 700})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 315})(2)
\oplus({\bf 315'})(2)
\oplus2({\bf 450})(2)
\oplus2({\bf 210})(2)
\oplus({\bf 175})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 40})(2)
\oplus({\bf 1701})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus2({\bf 1024})(0)
\oplus2({\bf 175'})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus2({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus2({\bf \overline{450}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{560'}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus2({\bf \overline{210}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus2({\bf \overline{40}})(-2)
\oplus({\bf 450'})(-4)
\oplus({\bf 280'})(-4)
\oplus({\bf 1120})(-4)
\oplus({\bf 480})(-4)
\oplus({\bf 280})(-4)
\oplus2({\bf 70})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf \overline{5}})(-6)
\oplus({\bf 40})(-8)$\\
%
${\bf 32340}$&=&
$({\bf 175})(7)
\oplus({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{315}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{160}})(3)
\oplus3({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 2520})(1)
\oplus({\bf 420})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 175''})(1)
\oplus({\bf 945})(1)
\oplus2({\bf 720})(1)
\oplus2({\bf 480})(1)
\oplus3({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus2({\bf 105})(1)
\oplus2({\bf 50})(1)
\oplus2({\bf 45})(1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus3({\bf \overline{280}})(-1)
\oplus2({\bf \overline{50}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf 1215})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 1050})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 315})(-3)
\oplus({\bf 450})(-3)
\oplus({\bf 210})(-3)
\oplus3({\bf 175})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 1024})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{175}})(-7)$\\
%
${\bf 35640}$&=&
$({\bf 315})(7)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{1890}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus2({\bf \overline{450}})(3)
\oplus({\bf \overline{315}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 2625})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 175''})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 480})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 45})(1)
\oplus({\bf \overline{2625}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf 1890})(-3)
\oplus({\bf 1215})(-3)
\oplus({\bf 1050})(-3)
\oplus({\bf 315})(-3)
\oplus2({\bf 450})(-3)
\oplus({\bf 210})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 700'})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf \overline{315}})(-7)$\\
%
${\bf 36608}$&=&
$({\bf 720'})(7)
\oplus({\bf 924})(5)
\oplus({\bf 1750})(5)
\oplus({\bf 126'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{945'}})(3)
\oplus({\bf \overline{2520'}})(3)
\oplus2({\bf \overline{315'}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 1925})(1)
\oplus({\bf 2000})(1)
\oplus({\bf 2625})(1)
\oplus2({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{1925}})(-1)
\oplus({\bf \overline{2625}})(-1)
\oplus({\bf \overline{2000}})(-1)
\oplus2({\bf \overline{450'}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 1540})(-3)
\oplus({\bf 2520'})(-3)
\oplus({\bf 945'})(-3)
\oplus2({\bf 315'})(-3)
\oplus({\bf 450})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{720'}})(-7)$\\
%
${\bf 37752}$&=&
$({\bf 5})(11)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{5}})(9)
\oplus({\bf 315'})(7)
\oplus({\bf 210})(7)
\oplus({\bf 35})(7)
\oplus({\bf 40})(7)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 175'})(5)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf 75})(5)
\oplus({\bf \overline{1890'}})(3)
\oplus({\bf \overline{1890}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{560'}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 3780})(1)
\oplus({\bf 450'})(1)
\oplus({\bf 1470})(1)
\oplus({\bf 980})(1)
\oplus({\bf 1200})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 480})(1)
\oplus({\bf 70})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{1470}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{980}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 840})(-3)
\oplus({\bf 1890'})(-3)
\oplus({\bf 560'})(-3)
\oplus({\bf 1890})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 210})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 126'})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{315'}})(-7)
\oplus({\bf \overline{35}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{40}})(-7)
\oplus({\bf 70})(-9)
\oplus({\bf 5})(-9)
\oplus({\bf \overline{5}})(-11)$\\
%
${\bf 42240}$&=&
$({\bf 560'})(7)
\oplus({\bf 1701})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf 175'})(5)
\oplus({\bf \overline{2520'}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{1890}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus2({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 1925})(1)
\oplus({\bf 2625})(1)
\oplus({\bf 2520})(1)
\oplus2({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 1120})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus2({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{1925}})(-1)
\oplus({\bf \overline{2625}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus2({\bf \overline{450'}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus2({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 2520'})(-3)
\oplus({\bf 1890})(-3)
\oplus({\bf 1050})(-3)
\oplus({\bf 315'})(-3)
\oplus2({\bf 450})(-3)
\oplus({\bf 210})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{560'}})(-7)$\\
%
${\bf 44550}$&=&
$({\bf 540})(7)
\oplus({\bf 1750})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{945'}})(3)
\oplus({\bf \overline{2520'}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus2({\bf \overline{450}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 2000})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 2625})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 450'})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 945})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 45})(1)
\oplus({\bf \overline{2625}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{2000}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf 2520'})(-3)
\oplus({\bf 1215})(-3)
\oplus({\bf 945'})(-3)
\oplus({\bf 1440})(-3)
\oplus({\bf 315'})(-3)
\oplus2({\bf 450})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf \overline{540}})(-7)$\\
%
${\bf 48620}$&=&
$({\bf \overline{715}})(9)
\oplus({\bf 2145})(7)
\oplus({\bf 330})(7)
\oplus({\bf 3900})(5)
\oplus({\bf 924})(5)
\oplus({\bf 126'})(5)
\oplus({\bf \overline{5460}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 6370})(1)
\oplus({\bf 1925})(1)
\oplus({\bf 450'})(1)
\oplus({\bf 70})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{6370}})(-1)
\oplus({\bf \overline{1925}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 5460})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 315'})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{3900}})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{2145}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf 715})(-9)$\\
%
${\bf 54912}$&=&
$({\bf 840})(7)
\oplus({\bf 1750})(5)
\oplus({\bf 126'})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 224})(5)
\oplus({\bf 175'})(5)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{2520'}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus2({\bf \overline{315'}})(3)
\oplus({\bf \overline{1890}})(3)
\oplus2({\bf \overline{450}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 1925})(1)
\oplus({\bf 2000})(1)
\oplus({\bf 2625})(1)
\oplus({\bf 2520})(1)
\oplus3({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 1200})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus3({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{1925}})(-1)
\oplus({\bf \overline{2625}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{2000}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus3({\bf \overline{450'}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus3({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 1540})(-3)
\oplus({\bf 2520'})(-3)
\oplus({\bf 1890})(-3)
\oplus({\bf 1440})(-3)
\oplus2({\bf 315'})(-3)
\oplus2({\bf 450})(-3)
\oplus({\bf 210})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{840}})(-7)$\\
%
${\bf 60060}$&=&
$({\bf \overline{70}})(9)
\oplus({\bf 450})(7)
\oplus({\bf 210})(7)
\oplus({\bf 35})(7)
\oplus({\bf 40})(7)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf \overline{224}})(5)
\oplus2({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf \overline{3675}})(3)
\oplus({\bf \overline{1890}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{560'}})(3)
\oplus2({\bf \overline{700}})(3)
\oplus({\bf \overline{315}})(3)
\oplus2({\bf \overline{210}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 3780})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 450'})(1)
\oplus({\bf 2430})(1)
\oplus({\bf 980})(1)
\oplus({\bf 1200})(1)
\oplus2({\bf 1120})(1)
\oplus({\bf 720})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus2({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{2430}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{980}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus2({\bf \overline{1120}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus2({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 840})(-3)
\oplus({\bf 3675})(-3)
\oplus({\bf 560'})(-3)
\oplus({\bf 1890})(-3)
\oplus2({\bf 700})(-3)
\oplus({\bf 315})(-3)
\oplus({\bf 450})(-3)
\oplus2({\bf 210})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 1701})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 1024})(-5)
\oplus2({\bf 175'})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{450}})(-7)
\oplus({\bf \overline{35}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{40}})(-7)
\oplus({\bf 70})(-9)$\\
%
${\bf 60500}$&=&
$({\bf \overline{50}})(9)
\oplus({\bf 560})(7)
\oplus({\bf 175})(7)
\oplus({\bf 15})(7)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf 1024})(5)
\oplus2({\bf 200})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{3675}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{875}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus2({\bf \overline{560}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{175}})(3)
\oplus2({\bf \overline{15}})(3)
\oplus({\bf 2205})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 2520})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 980})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 945})(1)
\oplus2({\bf 720})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 70'})(1)
\oplus({\bf 105})(1)
\oplus3({\bf 50})(1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{980}})(-1)
\oplus({\bf \overline{2205}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus3({\bf \overline{50}})(-1)
\oplus({\bf 875})(-3)
\oplus({\bf 3675})(-3)
\oplus({\bf 1215})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf 1050})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 210})(-3)
\oplus2({\bf 175})(-3)
\oplus2({\bf 15})(-3)
\oplus({\bf 1050'})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf 1024})(-5)
\oplus2({\bf 200})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 50})(-9)$\\
%
${\bf 61710}$&=&
$({\bf \overline{490}})(8)
\oplus({\bf 2205})(6)
\oplus({\bf 420})(6)
\oplus({\bf \overline{4410}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf \overline{980}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf 5390})(2)
\oplus({\bf 875})(2)
\oplus({\bf 3675})(2)
\oplus({\bf 1215})(2)
\oplus({\bf 700})(2)
\oplus({\bf 160})(2)
\oplus({\bf 560})(2)
\oplus({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 3675'})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus2({\bf 200})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{5390}})(-2)
\oplus({\bf \overline{3675}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 4410})(-4)
\oplus({\bf 980})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf \overline{2205}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf 490})(-8)$\\
%
${\bf 62920}$&=&
$({\bf \overline{45}})(9)
\oplus({\bf 450})(7)
\oplus({\bf 175})(7)
\oplus({\bf 40})(7)
\oplus({\bf 10})(7)
\oplus({\bf 700'})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus2({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{3675}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{560'}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{700}})(3)
\oplus2({\bf \overline{315}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 2205})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 2430})(1)
\oplus({\bf 980})(1)
\oplus2({\bf 1120})(1)
\oplus({\bf 175''})(1)
\oplus({\bf 945})(1)
\oplus2({\bf 720})(1)
\oplus2({\bf 480})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 45})(1)
\oplus({\bf \overline{2430}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{980}})(-1)
\oplus({\bf \overline{2205}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus2({\bf \overline{1120}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf 540})(-3)
\oplus({\bf 3675})(-3)
\oplus({\bf 560'})(-3)
\oplus({\bf 1215})(-3)
\oplus2({\bf 700})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 1050})(-3)
\oplus2({\bf 315})(-3)
\oplus({\bf 450})(-3)
\oplus({\bf 210})(-3)
\oplus2({\bf 175})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{450}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf \overline{40}})(-7)
\oplus({\bf \overline{10}})(-7)
\oplus({\bf 45})(-9)$\\
%
${\bf 63700}$&=&
$({\bf \overline{70'}})(9)
\oplus({\bf 875})(7)
\oplus({\bf 160})(7)
\oplus({\bf 15})(7)
\oplus({\bf 2250})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 1050'})(5)
\oplus2({\bf 200})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{1500}})(3)
\oplus({\bf \overline{4000}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{875}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus2({\bf \overline{560}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus({\bf \overline{175}})(3)
\oplus2({\bf \overline{15}})(3)
\oplus({\bf 210'})(1)
\oplus({\bf 3360'})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 2520})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 560''})(1)
\oplus({\bf 945})(1)
\oplus2({\bf 720})(1)
\oplus({\bf 280})(1)
\oplus2({\bf 70'})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 50})(1)
\oplus({\bf \overline{560''}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus2({\bf \overline{70'}})(-1)
\oplus({\bf \overline{3360'}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{210'}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus2({\bf \overline{50}})(-1)
\oplus({\bf 875})(-3)
\oplus({\bf 4000})(-3)
\oplus({\bf 1215})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 1500})(-3)
\oplus({\bf 1440})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 175})(-3)
\oplus2({\bf 15})(-3)
\oplus({\bf 1000})(-5)
\oplus({\bf \overline{2250}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus2({\bf 200})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf \overline{875}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 70'})(-9)$\\
%
${\bf 66066}$&=&
$({\bf \overline{175}})(8)
\oplus({\bf 720})(6)
\oplus({\bf 480})(6)
\oplus({\bf 280})(6)
\oplus({\bf 105})(6)
\oplus({\bf 50})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{2520}})(4)
\oplus({\bf \overline{1120}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{420}})(4)
\oplus({\bf \overline{175''}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus3({\bf \overline{280}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 3675})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 1215})(2)
\oplus({\bf 700})(2)
\oplus({\bf 160})(2)
\oplus({\bf 1440})(2)
\oplus2({\bf 1050})(2)
\oplus2({\bf 560})(2)
\oplus2({\bf 315})(2)
\oplus2({\bf 450})(2)
\oplus2({\bf 210})(2)
\oplus3({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus2({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{3675}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus2({\bf \overline{560}})(-2)
\oplus2({\bf \overline{450}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus2({\bf \overline{210}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus3({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 2520})(-4)
\oplus({\bf 420})(-4)
\oplus({\bf 280'})(-4)
\oplus({\bf 1120})(-4)
\oplus({\bf 175''})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 480})(-4)
\oplus3({\bf 280})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{720}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{50}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 175})(-8)$\\
%
${\bf 67760}$&=&
$({\bf \overline{210}})(8)
\oplus({\bf 1120})(6)
\oplus({\bf 480})(6)
\oplus({\bf 280})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{980}})(4)
\oplus({\bf \overline{2520}})(4)
\oplus({\bf \overline{1120}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{450'}})(4)
\oplus2({\bf \overline{480}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 3675})(2)
\oplus({\bf 560'})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 1215})(2)
\oplus2({\bf 700})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 560})(2)
\oplus({\bf 315})(2)
\oplus2({\bf 450})(2)
\oplus2({\bf 210})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 40})(2)
\oplus({\bf 6125})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus3({\bf 1024})(0)
\oplus2({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus2({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus3({\bf 75})(0)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{3675}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus2({\bf \overline{450}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{560'}})(-2)
\oplus2({\bf \overline{700}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus2({\bf \overline{210}})(-2)
\oplus2({\bf \overline{175}})(-2)
\oplus2({\bf \overline{40}})(-2)
\oplus({\bf 2520})(-4)
\oplus({\bf 450'})(-4)
\oplus({\bf 980})(-4)
\oplus({\bf 1120})(-4)
\oplus({\bf 720})(-4)
\oplus2({\bf 480})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{1120}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 210})(-8)$\\
%
${\bf 71500}$&=&
$({\bf 700})(7)
\oplus({\bf 1701})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 126})(5)
\oplus({\bf 75})(5)
\oplus({\bf \overline{2520'}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{1890}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus({\bf \overline{560}})(3)
\oplus3({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{700}})(3)
\oplus2({\bf \overline{210}})(3)
\oplus2({\bf \overline{175}})(3)
\oplus2({\bf \overline{40}})(3)
\oplus({\bf 2000})(1)
\oplus({\bf 2625})(1)
\oplus2({\bf 2520})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 450'})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 1200})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 945})(1)
\oplus({\bf 720})(1)
\oplus4({\bf 480})(1)
\oplus3({\bf 280})(1)
\oplus3({\bf 70})(1)
\oplus({\bf 105})(1)
\oplus({\bf 50})(1)
\oplus2({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{2625}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{2000}})(-1)
\oplus2({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus2({\bf \overline{450'}})(-1)
\oplus4({\bf \overline{480}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus3({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus3({\bf \overline{70}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 2520'})(-3)
\oplus({\bf 1890})(-3)
\oplus({\bf 1215})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 1440})(-3)
\oplus({\bf 1050})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 315'})(-3)
\oplus3({\bf 450})(-3)
\oplus2({\bf 210})(-3)
\oplus2({\bf 175})(-3)
\oplus({\bf 35})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{700}})(-7)$\\
%
${\bf 73216}$&=&
$({\bf 24})(10)
\oplus({\bf \overline{160}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf 945})(6)
\oplus({\bf 720})(6)
\oplus({\bf 280})(6)
\oplus({\bf 70'})(6)
\oplus2({\bf 105})(6)
\oplus({\bf 50})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{2520}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{420'}})(4)
\oplus2({\bf \overline{420}})(4)
\oplus({\bf \overline{175''}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus2({\bf \overline{280}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 3360})(2)
\oplus({\bf 3675})(2)
\oplus({\bf 1215})(2)
\oplus({\bf 160})(2)
\oplus({\bf 1260})(2)
\oplus({\bf 490})(2)
\oplus({\bf 1440})(2)
\oplus2({\bf 1050})(2)
\oplus2({\bf 560})(2)
\oplus({\bf 315})(2)
\oplus({\bf 450})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 10})(2)
\oplus({\bf 3024})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{3024}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus2({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus2({\bf 1024})(0)
\oplus2({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 24})(0)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{3675}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus2({\bf \overline{560}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus2({\bf \overline{175}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 420'})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 2520})(-4)
\oplus2({\bf 420})(-4)
\oplus({\bf 280'})(-4)
\oplus({\bf 175''})(-4)
\oplus({\bf 720})(-4)
\oplus2({\bf 280})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{945}})(-6)
\oplus({\bf \overline{70'}})(-6)
\oplus({\bf \overline{720}})(-6)
\oplus2({\bf \overline{105}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{50}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 160})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 24})(-10)$\\
%
${\bf 73710}$&=&
$({\bf \overline{315}})(8)
\oplus({\bf 1120})(6)
\oplus({\bf 175''})(6)
\oplus({\bf 720})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{2520}})(4)
\oplus({\bf \overline{1120}})(4)
\oplus2({\bf \overline{720}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{175''}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 4000})(2)
\oplus({\bf 3675})(2)
\oplus({\bf 1890})(2)
\oplus2({\bf 1215})(2)
\oplus({\bf 700})(2)
\oplus({\bf 160})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 560})(2)
\oplus2({\bf 315})(2)
\oplus({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus3({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{4000}})(-2)
\oplus({\bf \overline{3675}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus2({\bf \overline{1215}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus2({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 1800})(-4)
\oplus({\bf 2520})(-4)
\oplus({\bf 1120})(-4)
\oplus({\bf 175''})(-4)
\oplus2({\bf 720})(-4)
\oplus({\bf 480})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{1120}})(-6)
\oplus({\bf \overline{720}})(-6)
\oplus({\bf \overline{175''}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 315})(-8)$\\
%
${\bf 75075}$&=&
$({\bf \overline{315'}})(8)
\oplus({\bf 2000})(6)
\oplus({\bf 450'})(6)
\oplus({\bf 280'})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{2625'}})(4)
\oplus({\bf \overline{2625}})(4)
\oplus({\bf \overline{1200}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{450'}})(4)
\oplus2({\bf \overline{480}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 720'})(2)
\oplus({\bf 5120})(2)
\oplus({\bf 840})(2)
\oplus({\bf 540})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 1215})(2)
\oplus2({\bf 700})(2)
\oplus({\bf 315'})(2)
\oplus2({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus({\bf 175})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 40})(2)
\oplus({\bf 1750})(0)
\oplus({\bf 126'})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1050'})(0)
\oplus2({\bf 224})(0)
\oplus({\bf \overline{1750}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus2({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126'}})(0)
\oplus2({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf \overline{5120}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus2({\bf \overline{450}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{720'}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus2({\bf \overline{700}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus2({\bf \overline{40}})(-2)
\oplus({\bf 2625})(-4)
\oplus({\bf 450'})(-4)
\oplus({\bf 2625'})(-4)
\oplus({\bf 1200})(-4)
\oplus({\bf 945})(-4)
\oplus2({\bf 480})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{2000}})(-6)
\oplus({\bf \overline{450'}})(-6)
\oplus({\bf \overline{280'}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 315'})(-8)$\\
%
${\bf 76440}$&=&
$({\bf \overline{175''}})(9)
\oplus({\bf 1050})(7)
\oplus({\bf 315})(7)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf 700'})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{3750}})(3)
\oplus({\bf \overline{3675}})(3)
\oplus({\bf \overline{1890}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{315}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8750})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 2625})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 175''})(1)
\oplus({\bf 720})(1)
\oplus({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus({\bf 105})(1)
\oplus({\bf 45})(1)
\oplus({\bf \overline{8750}})(-1)
\oplus({\bf \overline{2625}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf 3750})(-3)
\oplus({\bf 3675})(-3)
\oplus({\bf 1890})(-3)
\oplus({\bf 1215})(-3)
\oplus({\bf 1050})(-3)
\oplus({\bf 315})(-3)
\oplus({\bf 450})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 2700})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf 700'})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf \overline{1050}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf 175''})(-9)$\\
%
${\bf 81796}$&=&
$({\bf 1})(15)
\oplus({\bf \overline{15}})(13)
\oplus({\bf 70'})(11)
\oplus({\bf 50})(11)
\oplus({\bf \overline{210'}})(9)
\oplus({\bf \overline{420}})(9)
\oplus({\bf \overline{50}})(9)
\oplus({\bf 1500})(7)
\oplus({\bf 490})(7)
\oplus({\bf 560})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{3150}})(5)
\oplus({\bf \overline{2250}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf 200})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{2520''''}})(3)
\oplus({\bf \overline{8505}})(3)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{875}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf 8100})(1)
\oplus({\bf 4725'})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 420})(1)
\oplus({\bf 70'})(1)
\oplus({\bf 50})(1)
\oplus({\bf \overline{8100}})(-1)
\oplus({\bf \overline{4725'}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus({\bf 2520''''})(-3)
\oplus({\bf 8505})(-3)
\oplus({\bf 875})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf 3150})(-5)
\oplus({\bf 2250})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf \overline{1500}})(-7)
\oplus({\bf \overline{490}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 210'})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 50})(-9)
\oplus({\bf \overline{70'}})(-11)
\oplus({\bf \overline{50}})(-11)
\oplus({\bf 15})(-13)
\oplus({\bf 1})(-15)$\\
%
${\bf 85085}$&=&
$({\bf \overline{1155}})(8)
\oplus({\bf 1440'})(6)
\oplus({\bf 2970})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 420'})(6)
\oplus({\bf \overline{2520'''}})(4)
\oplus({\bf \overline{1540'}})(4)
\oplus({\bf \overline{4620}})(4)
\oplus2({\bf \overline{560''}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 3360'''})(2)
\oplus({\bf 3465})(2)
\oplus({\bf 5390})(2)
\oplus2({\bf 875})(2)
\oplus({\bf 540})(2)
\oplus({\bf 1215})(2)
\oplus2({\bf 160})(2)
\oplus({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 10})(2)
\oplus({\bf 3675'})(0)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{4950}})(0)
\oplus2({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus2({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 24})(0)
\oplus({\bf \overline{3360'''}})(-2)
\oplus({\bf \overline{5390}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus2({\bf \overline{875}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus2({\bf \overline{160}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 2520'''})(-4)
\oplus({\bf 4620})(-4)
\oplus({\bf 1540'})(-4)
\oplus2({\bf 560''})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{1440'}})(-6)
\oplus({\bf \overline{2970}})(-6)
\oplus({\bf \overline{210'}})(-6)
\oplus({\bf \overline{420'}})(-6)
\oplus({\bf 1155})(-8)$\\
%
${\bf 92378}$&=&
$({\bf 1001})(10)
\oplus({\bf \overline{3080}})(8)
\oplus({\bf \overline{495}})(8)
\oplus({\bf 5775'})(6)
\oplus({\bf 1440'})(6)
\oplus({\bf 210'})(6)
\oplus({\bf \overline{8400''}})(4)
\oplus({\bf \overline{2520'''}})(4)
\oplus({\bf \overline{560''}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf 10290})(2)
\oplus({\bf 3360'''})(2)
\oplus({\bf 875})(2)
\oplus({\bf 160})(2)
\oplus({\bf 15})(2)
\oplus({\bf 10976})(0)
\oplus({\bf 3675'})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 200})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{10290}})(-2)
\oplus({\bf \overline{3360'''}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 8400''})(-4)
\oplus({\bf 2520'''})(-4)
\oplus({\bf 560''})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf \overline{5775'}})(-6)
\oplus({\bf \overline{1440'}})(-6)
\oplus({\bf \overline{210'}})(-6)
\oplus({\bf 3080})(-8)
\oplus({\bf 495})(-8)
\oplus({\bf \overline{1001}})(-10)$\\
%
${\bf 115830}$&=&
$({\bf \overline{105}})(9)
\oplus({\bf 1215})(7)
\oplus({\bf 160})(7)
\oplus({\bf 175})(7)
\oplus({\bf 15})(7)
\oplus({\bf 10})(7)
\oplus({\bf 2700})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf 1024})(5)
\oplus2({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus2({\bf \overline{126}})(5)
\oplus2({\bf 24})(5)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{4000}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{3675}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{875}})(3)
\oplus2({\bf \overline{1215}})(3)
\oplus2({\bf \overline{560}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{700}})(3)
\oplus2({\bf \overline{315}})(3)
\oplus3({\bf \overline{160}})(3)
\oplus3({\bf \overline{175}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 3360'})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 2205})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 1800})(1)
\oplus2({\bf 2520})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 2430})(1)
\oplus({\bf 1120})(1)
\oplus2({\bf 175''})(1)
\oplus({\bf 560''})(1)
\oplus2({\bf 945})(1)
\oplus4({\bf 720})(1)
\oplus({\bf 480})(1)
\oplus3({\bf 280})(1)
\oplus({\bf 70'})(1)
\oplus3({\bf 105})(1)
\oplus({\bf 50})(1)
\oplus({\bf 45})(1)
\oplus({\bf \overline{560''}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{2430}})(-1)
\oplus2({\bf \overline{945}})(-1)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{3360'}})(-1)
\oplus({\bf \overline{2205}})(-1)
\oplus2({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus4({\bf \overline{720}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus2({\bf \overline{175''}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus3({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf 875})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 4000})(-3)
\oplus({\bf 3675})(-3)
\oplus2({\bf 1215})(-3)
\oplus({\bf 700})(-3)
\oplus3({\bf 160})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 1440})(-3)
\oplus({\bf 1050})(-3)
\oplus2({\bf 560})(-3)
\oplus2({\bf 315})(-3)
\oplus({\bf 450})(-3)
\oplus3({\bf 175})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 1000})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf 1024})(-5)
\oplus2({\bf 200})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf \overline{1215}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf \overline{10}})(-7)
\oplus({\bf 105})(-9)$\\
%
${\bf 115830'}$&=&
$({\bf \overline{945'}})(8)
\oplus({\bf 2970})(6)
\oplus({\bf 2000})(6)
\oplus({\bf 420'})(6)
\oplus({\bf 280'})(6)
\oplus({\bf \overline{1540'}})(4)
\oplus({\bf \overline{4620}})(4)
\oplus({\bf \overline{2625'}})(4)
\oplus({\bf \overline{560''}})(4)
\oplus({\bf \overline{2625}})(4)
\oplus2({\bf \overline{945}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 3465})(2)
\oplus({\bf 720'})(2)
\oplus({\bf 5390})(2)
\oplus({\bf 5120})(2)
\oplus({\bf 875})(2)
\oplus2({\bf 540})(2)
\oplus({\bf 2520'})(2)
\oplus2({\bf 1215})(2)
\oplus({\bf 700})(2)
\oplus({\bf 160})(2)
\oplus({\bf 450})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf 4950})(0)
\oplus({\bf 1750})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 1000})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{1750}})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{5390}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{5120}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus2({\bf \overline{1215}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{720'}})(-2)
\oplus2({\bf \overline{540}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus2({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 4620})(-4)
\oplus({\bf 2625})(-4)
\oplus({\bf 1540'})(-4)
\oplus({\bf 2625'})(-4)
\oplus({\bf 560''})(-4)
\oplus2({\bf 945})(-4)
\oplus({\bf 480})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{2970}})(-6)
\oplus({\bf \overline{2000}})(-6)
\oplus({\bf \overline{420'}})(-6)
\oplus({\bf \overline{280'}})(-6)
\oplus({\bf 945'})(-8)$\\
%
${\bf 118580}$&=&
$({\bf \overline{560}})(8)
\oplus({\bf 2520})(6)
\oplus({\bf 420})(6)
\oplus({\bf 720})(6)
\oplus({\bf 280})(6)
\oplus({\bf 50})(6)
\oplus({\bf \overline{4410}})(4)
\oplus({\bf \overline{1200}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf \overline{2520}})(4)
\oplus({\bf \overline{1120}})(4)
\oplus2({\bf \overline{720}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{420}})(4)
\oplus2({\bf \overline{280}})(4)
\oplus2({\bf \overline{50}})(4)
\oplus({\bf 5120})(2)
\oplus({\bf 875})(2)
\oplus({\bf 4000})(2)
\oplus({\bf 3675})(2)
\oplus({\bf 1890})(2)
\oplus2({\bf 1215})(2)
\oplus2({\bf 700})(2)
\oplus2({\bf 160})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 1050})(2)
\oplus3({\bf 560})(2)
\oplus({\bf 315})(2)
\oplus({\bf 450})(2)
\oplus2({\bf 210})(2)
\oplus3({\bf 175})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 2250})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf \overline{2250}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{1701}})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus4({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{4000}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{5120}})(-2)
\oplus({\bf \overline{3675}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus2({\bf \overline{1215}})(-2)
\oplus3({\bf \overline{560}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus2({\bf \overline{700}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus2({\bf \overline{210}})(-2)
\oplus2({\bf \overline{160}})(-2)
\oplus3({\bf \overline{175}})(-2)
\oplus2({\bf \overline{15}})(-2)
\oplus({\bf 4410})(-4)
\oplus({\bf 2520})(-4)
\oplus({\bf 420})(-4)
\oplus({\bf 1200})(-4)
\oplus({\bf 1120})(-4)
\oplus({\bf 945})(-4)
\oplus2({\bf 720})(-4)
\oplus({\bf 480})(-4)
\oplus2({\bf 280})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 50})(-4)
\oplus({\bf \overline{2520}})(-6)
\oplus({\bf \overline{720}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{50}})(-6)
\oplus({\bf 560})(-8)$\\
%
${\bf 125840}$&=&
$({\bf 10})(12)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{540}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{160}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf 2430})(6)
\oplus({\bf 175''})(6)
\oplus({\bf 560''})(6)
\oplus({\bf 945})(6)
\oplus({\bf 720})(6)
\oplus({\bf 280})(6)
\oplus({\bf 105})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{2520''}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{3360'}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{2520}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{420'}})(4)
\oplus({\bf \overline{175''}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 3360''})(2)
\oplus({\bf 5600'})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 4000})(2)
\oplus({\bf 3675})(2)
\oplus({\bf 1215})(2)
\oplus({\bf 160})(2)
\oplus({\bf 1260})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 315})(2)
\oplus({\bf 450})(2)
\oplus({\bf 175})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1176'})(0)
\oplus({\bf 12000})(0)
\oplus({\bf 3024})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{1176'}})(0)
\oplus({\bf \overline{3024}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{5600'}})(-2)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf \overline{4000}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{3360''}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{3675}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 3360'})(-4)
\oplus({\bf 420'})(-4)
\oplus({\bf 2520''})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 2520})(-4)
\oplus({\bf 280'})(-4)
\oplus({\bf 175''})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{560''}})(-6)
\oplus({\bf \overline{2430}})(-6)
\oplus({\bf \overline{945}})(-6)
\oplus({\bf \overline{720}})(-6)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{175''}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 540})(-8)
\oplus({\bf 160})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 126})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf \overline{10}})(-12)$\\
%
${\bf 131625}$&=&
$({\bf \overline{450}})(8)
\oplus({\bf 2520})(6)
\oplus({\bf 450'})(6)
\oplus({\bf 280'})(6)
\oplus({\bf 480})(6)
\oplus({\bf 280})(6)
\oplus({\bf 70})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{2625}})(4)
\oplus({\bf \overline{1200}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{2520}})(4)
\oplus({\bf \overline{1120}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{450'}})(4)
\oplus3({\bf \overline{480}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus2({\bf \overline{280}})(4)
\oplus2({\bf \overline{70}})(4)
\oplus2({\bf \overline{45}})(4)
\oplus({\bf 5120})(2)
\oplus({\bf 840})(2)
\oplus({\bf 540})(2)
\oplus({\bf 3675})(2)
\oplus({\bf 560'})(2)
\oplus({\bf 2520'})(2)
\oplus2({\bf 1890})(2)
\oplus2({\bf 1215})(2)
\oplus3({\bf 700})(2)
\oplus({\bf 160})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 560})(2)
\oplus2({\bf 315})(2)
\oplus({\bf 315'})(2)
\oplus4({\bf 450})(2)
\oplus3({\bf 210})(2)
\oplus3({\bf 175})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf 1750})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus2({\bf 1701})(0)
\oplus2({\bf 1050'})(0)
\oplus2({\bf 224})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1750}})(0)
\oplus2({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus5({\bf 1024})(0)
\oplus3({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus3({\bf 126})(0)
\oplus2({\bf \overline{224}})(0)
\oplus3({\bf \overline{175'}})(0)
\oplus3({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf \overline{5120}})(-2)
\oplus({\bf \overline{3675}})(-2)
\oplus2({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus2({\bf \overline{1215}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus4({\bf \overline{450}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{560'}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus3({\bf \overline{700}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus3({\bf \overline{210}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus3({\bf \overline{175}})(-2)
\oplus2({\bf \overline{40}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 2625})(-4)
\oplus({\bf 2520})(-4)
\oplus({\bf 450'})(-4)
\oplus({\bf 280'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 1200})(-4)
\oplus({\bf 1120})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 720})(-4)
\oplus3({\bf 480})(-4)
\oplus2({\bf 280})(-4)
\oplus2({\bf 70})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf \overline{2520}})(-6)
\oplus({\bf \overline{450'}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{280'}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 450})(-8)$\\
%
${\bf 145860}$&=&
$({\bf \overline{1260}})(8)
\oplus({\bf 3360'})(6)
\oplus({\bf 420'})(6)
\oplus({\bf 2205})(6)
\oplus({\bf 420})(6)
\oplus({\bf 175''})(6)
\oplus({\bf \overline{4620}})(4)
\oplus({\bf \overline{560''}})(4)
\oplus({\bf \overline{4410}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus2({\bf \overline{945}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus2({\bf \overline{720}})(4)
\oplus2({\bf \overline{105}})(4)
\oplus({\bf 3360'''})(2)
\oplus({\bf 5390})(2)
\oplus({\bf 5120})(2)
\oplus2({\bf 875})(2)
\oplus({\bf 540})(2)
\oplus({\bf 4000})(2)
\oplus({\bf 3675})(2)
\oplus3({\bf 1215})(2)
\oplus({\bf 700})(2)
\oplus3({\bf 160})(2)
\oplus({\bf 560})(2)
\oplus({\bf 315})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 10})(2)
\oplus({\bf 3675'})(0)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus3({\bf 1000})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf \overline{2700}})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus2({\bf 1024})(0)
\oplus3({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus2({\bf \overline{126}})(0)
\oplus2({\bf 24})(0)
\oplus({\bf \overline{3360'''}})(-2)
\oplus({\bf \overline{5390}})(-2)
\oplus({\bf \overline{4000}})(-2)
\oplus({\bf \overline{5120}})(-2)
\oplus({\bf \overline{3675}})(-2)
\oplus2({\bf \overline{875}})(-2)
\oplus3({\bf \overline{1215}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus3({\bf \overline{160}})(-2)
\oplus2({\bf \overline{175}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 4620})(-4)
\oplus({\bf 4410})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 560''})(-4)
\oplus2({\bf 945})(-4)
\oplus2({\bf 720})(-4)
\oplus({\bf 70'})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf \overline{3360'}})(-6)
\oplus({\bf \overline{2205}})(-6)
\oplus({\bf \overline{420'}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf \overline{175''}})(-6)
\oplus({\bf 1260})(-8)$\\
%
${\bf 145860'}$&=&
$({\bf \overline{1500}})(8)
\oplus({\bf 2970})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 3360'})(6)
\oplus({\bf 420'})(6)
\oplus({\bf 420})(6)
\oplus({\bf \overline{2520'''}})(4)
\oplus({\bf \overline{4620}})(4)
\oplus({\bf \overline{2625'}})(4)
\oplus2({\bf \overline{560''}})(4)
\oplus({\bf \overline{4410}})(4)
\oplus2({\bf \overline{945}})(4)
\oplus2({\bf \overline{70'}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf 3360'''})(2)
\oplus({\bf 3465})(2)
\oplus({\bf 5390})(2)
\oplus({\bf 5120})(2)
\oplus3({\bf 875})(2)
\oplus({\bf 540})(2)
\oplus({\bf 4000})(2)
\oplus2({\bf 1215})(2)
\oplus({\bf 700})(2)
\oplus3({\bf 160})(2)
\oplus({\bf 560})(2)
\oplus2({\bf 175})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 3675'})(0)
\oplus({\bf 4950})(0)
\oplus({\bf 2250})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 6125})(0)
\oplus3({\bf 1000})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf \overline{2250}})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus4({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{3360'''}})(-2)
\oplus({\bf \overline{5390}})(-2)
\oplus({\bf \overline{4000}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{5120}})(-2)
\oplus3({\bf \overline{875}})(-2)
\oplus2({\bf \overline{1215}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus3({\bf \overline{160}})(-2)
\oplus2({\bf \overline{175}})(-2)
\oplus2({\bf \overline{15}})(-2)
\oplus({\bf 2520'''})(-4)
\oplus({\bf 4620})(-4)
\oplus({\bf 4410})(-4)
\oplus({\bf 2625'})(-4)
\oplus2({\bf 560''})(-4)
\oplus2({\bf 945})(-4)
\oplus({\bf 720})(-4)
\oplus2({\bf 70'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf \overline{2970}})(-6)
\oplus({\bf \overline{3360'}})(-6)
\oplus({\bf \overline{210'}})(-6)
\oplus({\bf \overline{420'}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf 1500})(-8)$\\
%
${\bf 167960}$&=&
$({\bf 1365})(11)
\oplus({\bf \overline{4290}})(9)
\oplus({\bf \overline{715}})(9)
\oplus({\bf 8250'})(7)
\oplus({\bf 2145})(7)
\oplus({\bf 330})(7)
\oplus({\bf 12375})(5)
\oplus({\bf 3900})(5)
\oplus({\bf 924})(5)
\oplus({\bf 126'})(5)
\oplus({\bf \overline{15750'}})(3)
\oplus({\bf \overline{5460}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 17640})(1)
\oplus({\bf 6370})(1)
\oplus({\bf 1925})(1)
\oplus({\bf 450'})(1)
\oplus({\bf 70})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{17640}})(-1)
\oplus({\bf \overline{6370}})(-1)
\oplus({\bf \overline{1925}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 15750'})(-3)
\oplus({\bf 5460})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 315'})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{12375}})(-5)
\oplus({\bf \overline{3900}})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{8250'}})(-7)
\oplus({\bf \overline{2145}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf 4290})(-9)
\oplus({\bf 715})(-9)
\oplus({\bf \overline{1365}})(-11)$\\
%
${\bf 168168}$&=&
$({\bf 126'})(10)
\oplus({\bf \overline{1540}})(8)
\oplus({\bf \overline{315'}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 3850})(6)
\oplus({\bf 1925})(6)
\oplus({\bf 2000})(6)
\oplus2({\bf 450'})(6)
\oplus({\bf 70})(6)
\oplus({\bf 5})(6)
\oplus({\bf \overline{2475}})(4)
\oplus({\bf \overline{7425}})(4)
\oplus({\bf \overline{2625'}})(4)
\oplus({\bf \overline{1925}})(4)
\oplus({\bf \overline{2625}})(4)
\oplus2({\bf \overline{1200}})(4)
\oplus2({\bf \overline{450'}})(4)
\oplus({\bf \overline{480}})(4)
\oplus2({\bf \overline{70}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 330})(2)
\oplus({\bf 5940})(2)
\oplus({\bf 720'})(2)
\oplus({\bf 9240})(2)
\oplus({\bf 5120})(2)
\oplus2({\bf 840})(2)
\oplus({\bf 1540})(2)
\oplus({\bf 2520'})(2)
\oplus2({\bf 1890})(2)
\oplus({\bf 700})(2)
\oplus2({\bf 315'})(2)
\oplus({\bf 450})(2)
\oplus2({\bf 210})(2)
\oplus2({\bf 35})(2)
\oplus({\bf 40})(2)
\oplus({\bf 924})(0)
\oplus({\bf 8624})(0)
\oplus({\bf 1750})(0)
\oplus2({\bf 126'})(0)
\oplus({\bf \overline{8624}})(0)
\oplus({\bf 6125})(0)
\oplus2({\bf 1701})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{924}})(0)
\oplus({\bf \overline{1750}})(0)
\oplus2({\bf \overline{1701}})(0)
\oplus({\bf 1024})(0)
\oplus2({\bf 175'})(0)
\oplus2({\bf \overline{126'}})(0)
\oplus({\bf \overline{224}})(0)
\oplus2({\bf \overline{175'}})(0)
\oplus({\bf 75})(0)
\oplus({\bf \overline{1540}})(-2)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus2({\bf \overline{315'}})(-2)
\oplus({\bf \overline{5940}})(-2)
\oplus({\bf \overline{5120}})(-2)
\oplus2({\bf \overline{1890}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus2({\bf \overline{35}})(-2)
\oplus({\bf \overline{330}})(-2)
\oplus({\bf \overline{720'}})(-2)
\oplus2({\bf \overline{840}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus2({\bf \overline{210}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf 1925})(-4)
\oplus({\bf 7425})(-4)
\oplus({\bf 2625})(-4)
\oplus2({\bf 450'})(-4)
\oplus({\bf 2475})(-4)
\oplus({\bf 2625'})(-4)
\oplus2({\bf 1200})(-4)
\oplus({\bf 480})(-4)
\oplus2({\bf 70})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{1925}})(-6)
\oplus({\bf \overline{3850}})(-6)
\oplus({\bf \overline{2000}})(-6)
\oplus2({\bf \overline{450'}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{5}})(-6)
\oplus({\bf 1540})(-8)
\oplus({\bf 315'})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf \overline{126'}})(-10)$\\
%
${\bf 173745}$&=&
$({\bf 15})(12)
\oplus({\bf 200})(10)
\oplus({\bf 24})(10)
\oplus({\bf 1})(10)
\oplus({\bf \overline{875}})(8)
\oplus({\bf \overline{560}})(8)
\oplus({\bf \overline{160}})(8)
\oplus({\bf \overline{175}})(8)
\oplus2({\bf \overline{15}})(8)
\oplus({\bf 4410})(6)
\oplus({\bf 420})(6)
\oplus({\bf 560''})(6)
\oplus({\bf 945})(6)
\oplus({\bf 720})(6)
\oplus({\bf 280})(6)
\oplus2({\bf 70'})(6)
\oplus({\bf 105})(6)
\oplus2({\bf 50})(6)
\oplus({\bf \overline{4725'}})(4)
\oplus({\bf \overline{4410}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf \overline{3360'}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{2520}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{420'}})(4)
\oplus3({\bf \overline{420}})(4)
\oplus({\bf \overline{280}})(4)
\oplus2({\bf \overline{50}})(4)
\oplus({\bf 8505})(2)
\oplus({\bf 875})(2)
\oplus({\bf 5600'})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 4000})(2)
\oplus({\bf 3675})(2)
\oplus({\bf 1215})(2)
\oplus({\bf 160})(2)
\oplus({\bf 1500})(2)
\oplus({\bf 1260})(2)
\oplus2({\bf 490})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 1050})(2)
\oplus3({\bf 560})(2)
\oplus({\bf 175})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 3150})(0)
\oplus({\bf 2250})(0)
\oplus({\bf 12000})(0)
\oplus({\bf 3024})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{3150}})(0)
\oplus({\bf \overline{3024}})(0)
\oplus({\bf \overline{2250}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus3({\bf 1176})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus3({\bf 200})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1500}})(-2)
\oplus({\bf \overline{5600'}})(-2)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf \overline{4000}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{8505}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus2({\bf \overline{490}})(-2)
\oplus({\bf \overline{3675}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus3({\bf \overline{560}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus2({\bf \overline{15}})(-2)
\oplus({\bf 210'})(-4)
\oplus({\bf 3360'})(-4)
\oplus({\bf 420'})(-4)
\oplus({\bf 4725'})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 4410})(-4)
\oplus({\bf 2520})(-4)
\oplus3({\bf 420})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 50})(-4)
\oplus({\bf \overline{560''}})(-6)
\oplus({\bf \overline{4410}})(-6)
\oplus({\bf \overline{945}})(-6)
\oplus2({\bf \overline{70'}})(-6)
\oplus({\bf \overline{720}})(-6)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus2({\bf \overline{50}})(-6)
\oplus({\bf 875})(-8)
\oplus({\bf 160})(-8)
\oplus({\bf 560})(-8)
\oplus({\bf 175})(-8)
\oplus2({\bf 15})(-8)
\oplus({\bf 200})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf \overline{15}})(-12)$\\
%
${\bf 178750}$&=&
$({\bf 75})(10)
\oplus({\bf \overline{700}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf \overline{40}})(8)
\oplus({\bf 980})(6)
\oplus({\bf 1200})(6)
\oplus({\bf 1120})(6)
\oplus({\bf 945})(6)
\oplus({\bf 720})(6)
\oplus2({\bf 480})(6)
\oplus({\bf 280})(6)
\oplus({\bf 70})(6)
\oplus({\bf 50})(6)
\oplus({\bf 45})(6)
\oplus({\bf 5})(6)
\oplus({\bf \overline{3780}})(4)
\oplus({\bf \overline{980}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{2000}})(4)
\oplus2({\bf \overline{2520}})(4)
\oplus2({\bf \overline{1120}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{450'}})(4)
\oplus2({\bf \overline{480}})(4)
\oplus({\bf \overline{420}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus2({\bf \overline{280}})(4)
\oplus({\bf \overline{50}})(4)
\oplus2({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 1890'})(2)
\oplus({\bf 8400})(2)
\oplus({\bf 3360})(2)
\oplus2({\bf 3675})(2)
\oplus({\bf 560'})(2)
\oplus({\bf 2520'})(2)
\oplus2({\bf 1890})(2)
\oplus({\bf 1215})(2)
\oplus2({\bf 700})(2)
\oplus({\bf 490})(2)
\oplus({\bf 1440})(2)
\oplus2({\bf 1050})(2)
\oplus2({\bf 560})(2)
\oplus({\bf 315})(2)
\oplus({\bf 315'})(2)
\oplus2({\bf 450})(2)
\oplus3({\bf 210})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 40})(2)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 3024})(0)
\oplus({\bf 5600})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus2({\bf 1701})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{3024}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus2({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus2({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus2({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus2({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus3({\bf 75})(0)
\oplus({\bf \overline{8400}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{1890'}})(-2)
\oplus2({\bf \overline{3675}})(-2)
\oplus2({\bf \overline{1890}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus2({\bf \overline{560}})(-2)
\oplus2({\bf \overline{450}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{560'}})(-2)
\oplus2({\bf \overline{700}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus3({\bf \overline{210}})(-2)
\oplus2({\bf \overline{175}})(-2)
\oplus2({\bf \overline{40}})(-2)
\oplus({\bf 2000})(-4)
\oplus({\bf 3780})(-4)
\oplus({\bf 2205})(-4)
\oplus2({\bf 2520})(-4)
\oplus({\bf 420})(-4)
\oplus({\bf 450'})(-4)
\oplus({\bf 280'})(-4)
\oplus({\bf 980})(-4)
\oplus2({\bf 1120})(-4)
\oplus({\bf 720})(-4)
\oplus2({\bf 480})(-4)
\oplus2({\bf 280})(-4)
\oplus2({\bf 70})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{1200}})(-6)
\oplus({\bf \overline{945}})(-6)
\oplus({\bf \overline{980}})(-6)
\oplus({\bf \overline{1120}})(-6)
\oplus({\bf \overline{720}})(-6)
\oplus2({\bf \overline{480}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{50}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf \overline{5}})(-6)
\oplus({\bf 700})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 40})(-8)
\oplus({\bf 75})(-10)$\\
%
${\bf 182182}$&=&
$({\bf 35})(12)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{560'}})(8)
\oplus({\bf \overline{700}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf 2400})(6)
\oplus({\bf 2430})(6)
\oplus({\bf 980})(6)
\oplus({\bf 1200})(6)
\oplus({\bf 1120})(6)
\oplus({\bf 480})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{6615}})(4)
\oplus({\bf \overline{5400}})(4)
\oplus({\bf \overline{3780}})(4)
\oplus({\bf \overline{980}})(4)
\oplus({\bf \overline{2520}})(4)
\oplus({\bf \overline{1120}})(4)
\oplus({\bf \overline{450'}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 10080})(2)
\oplus({\bf 7875})(2)
\oplus({\bf 8400})(2)
\oplus({\bf 3675})(2)
\oplus({\bf 560'})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 700})(2)
\oplus({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus({\bf 35})(2)
\oplus({\bf 40})(2)
\oplus({\bf 9000})(0)
\oplus({\bf 12000})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 5600})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf 75})(0)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{7875}})(-2)
\oplus({\bf \overline{8400}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{3675}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{560'}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf 6615})(-4)
\oplus({\bf 5400})(-4)
\oplus({\bf 3780})(-4)
\oplus({\bf 2520})(-4)
\oplus({\bf 450'})(-4)
\oplus({\bf 980})(-4)
\oplus({\bf 1120})(-4)
\oplus({\bf 480})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{2400}})(-6)
\oplus({\bf \overline{2430}})(-6)
\oplus({\bf \overline{1200}})(-6)
\oplus({\bf \overline{980}})(-6)
\oplus({\bf \overline{1120}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 840})(-8)
\oplus({\bf 560'})(-8)
\oplus({\bf 700})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 224})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf \overline{35}})(-12)$\\
%
${\bf 183040}$&=&
$({\bf \overline{280}})(9)
\oplus({\bf 1050})(7)
\oplus({\bf 560})(7)
\oplus({\bf 315})(7)
\oplus({\bf 450})(7)
\oplus({\bf 210})(7)
\oplus({\bf 175})(7)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus3({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{5120}})(3)
\oplus2({\bf \overline{3675}})(3)
\oplus2({\bf \overline{1890}})(3)
\oplus2({\bf \overline{1050}})(3)
\oplus2({\bf \overline{1215}})(3)
\oplus2({\bf \overline{560}})(3)
\oplus2({\bf \overline{450}})(3)
\oplus({\bf \overline{560'}})(3)
\oplus2({\bf \overline{700}})(3)
\oplus2({\bf \overline{315}})(3)
\oplus2({\bf \overline{210}})(3)
\oplus({\bf \overline{160}})(3)
\oplus3({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8750})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 2205})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 2625})(1)
\oplus3({\bf 2520})(1)
\oplus({\bf 420})(1)
\oplus({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 2430})(1)
\oplus({\bf 980})(1)
\oplus({\bf 1200})(1)
\oplus3({\bf 1120})(1)
\oplus({\bf 175''})(1)
\oplus({\bf 945})(1)
\oplus3({\bf 720})(1)
\oplus3({\bf 480})(1)
\oplus4({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus2({\bf 105})(1)
\oplus2({\bf 50})(1)
\oplus2({\bf 45})(1)
\oplus({\bf \overline{8750}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{2430}})(-1)
\oplus({\bf \overline{2625}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{980}})(-1)
\oplus({\bf \overline{2205}})(-1)
\oplus3({\bf \overline{2520}})(-1)
\oplus3({\bf \overline{1120}})(-1)
\oplus3({\bf \overline{720}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus3({\bf \overline{480}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus4({\bf \overline{280}})(-1)
\oplus2({\bf \overline{50}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf 5120})(-3)
\oplus({\bf 3360})(-3)
\oplus2({\bf 3675})(-3)
\oplus({\bf 560'})(-3)
\oplus2({\bf 1890})(-3)
\oplus2({\bf 1215})(-3)
\oplus2({\bf 700})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 1050})(-3)
\oplus2({\bf 560})(-3)
\oplus2({\bf 315})(-3)
\oplus2({\bf 450})(-3)
\oplus2({\bf 210})(-3)
\oplus3({\bf 175})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 2700})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf 700'})(-5)
\oplus3({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{1050}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{450}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf 280})(-9)$\\
%
${\bf 183040'}$&=&
$({\bf \overline{1760}})(9)
\oplus({\bf 2145})(7)
\oplus({\bf 4725''})(7)
\oplus({\bf 330})(7)
\oplus({\bf 720'})(7)
\oplus({\bf 3900})(5)
\oplus({\bf 2376})(5)
\oplus({\bf 7776})(5)
\oplus2({\bf 924})(5)
\oplus({\bf 1750})(5)
\oplus({\bf 126'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{5460}})(3)
\oplus({\bf \overline{5600''}})(3)
\oplus({\bf \overline{9800}})(3)
\oplus2({\bf \overline{1540}})(3)
\oplus({\bf \overline{945'}})(3)
\oplus({\bf \overline{2520'}})(3)
\oplus2({\bf \overline{315'}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 6370})(1)
\oplus({\bf 8505'})(1)
\oplus({\bf 10080'})(1)
\oplus2({\bf 1925})(1)
\oplus({\bf 2000})(1)
\oplus({\bf 2625})(1)
\oplus2({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{6370}})(-1)
\oplus({\bf \overline{10080'}})(-1)
\oplus({\bf \overline{8505'}})(-1)
\oplus2({\bf \overline{1925}})(-1)
\oplus({\bf \overline{2625}})(-1)
\oplus({\bf \overline{2000}})(-1)
\oplus2({\bf \overline{450'}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 5460})(-3)
\oplus({\bf 9800})(-3)
\oplus({\bf 5600''})(-3)
\oplus2({\bf 1540})(-3)
\oplus({\bf 2520'})(-3)
\oplus({\bf 945'})(-3)
\oplus2({\bf 315'})(-3)
\oplus({\bf 450})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf \overline{3900}})(-5)
\oplus({\bf \overline{7776}})(-5)
\oplus({\bf \overline{2376}})(-5)
\oplus2({\bf \overline{924}})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{2145}})(-7)
\oplus({\bf \overline{4725''}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{720'}})(-7)
\oplus({\bf 1760})(-9)$\\
%
${\bf 185328}$&=&
$({\bf \overline{126}})(10)
\oplus({\bf \overline{700}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{160}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf 2430})(6)
\oplus({\bf 1120})(6)
\oplus({\bf 175''})(6)
\oplus({\bf 945})(6)
\oplus2({\bf 720})(6)
\oplus({\bf 480})(6)
\oplus({\bf 280})(6)
\oplus({\bf 105})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{3780}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{3360'}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus2({\bf \overline{2520}})(4)
\oplus({\bf \overline{1120}})(4)
\oplus2({\bf \overline{720}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{420}})(4)
\oplus({\bf \overline{175''}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus2({\bf \overline{280}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 3360''})(2)
\oplus({\bf 8400})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 4000})(2)
\oplus2({\bf 3675})(2)
\oplus({\bf 1890})(2)
\oplus2({\bf 1215})(2)
\oplus({\bf 700})(2)
\oplus({\bf 160})(2)
\oplus({\bf 1260})(2)
\oplus({\bf 1440})(2)
\oplus2({\bf 1050})(2)
\oplus({\bf 560})(2)
\oplus2({\bf 315})(2)
\oplus2({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf 12000})(0)
\oplus({\bf 3024})(0)
\oplus({\bf 6125})(0)
\oplus2({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{3024}})(0)
\oplus2({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus3({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{8400}})(-2)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf \overline{4000}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{3360''}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus2({\bf \overline{3675}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus2({\bf \overline{1215}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus2({\bf \overline{450}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus2({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 3360'})(-4)
\oplus({\bf 3780})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 1800})(-4)
\oplus2({\bf 2520})(-4)
\oplus({\bf 420})(-4)
\oplus({\bf 280'})(-4)
\oplus({\bf 1120})(-4)
\oplus({\bf 175''})(-4)
\oplus2({\bf 720})(-4)
\oplus({\bf 480})(-4)
\oplus2({\bf 280})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{2430}})(-6)
\oplus({\bf \overline{945}})(-6)
\oplus({\bf \overline{1120}})(-6)
\oplus2({\bf \overline{720}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{105}})(-6)
\oplus({\bf \overline{175''}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 700})(-8)
\oplus({\bf 160})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 126})(-10)$\\
%
${\bf 188760}$&=&
$({\bf \overline{1050}})(8)
\oplus({\bf 2205})(6)
\oplus({\bf 2520})(6)
\oplus({\bf 420})(6)
\oplus({\bf 280'})(6)
\oplus({\bf 1120})(6)
\oplus({\bf 175''})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{4410}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{2625}})(4)
\oplus2({\bf \overline{945}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{980}})(4)
\oplus({\bf \overline{2520}})(4)
\oplus({\bf \overline{1120}})(4)
\oplus3({\bf \overline{720}})(4)
\oplus2({\bf \overline{480}})(4)
\oplus2({\bf \overline{105}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 5390})(2)
\oplus({\bf 5120})(2)
\oplus({\bf 875})(2)
\oplus({\bf 540})(2)
\oplus({\bf 4000})(2)
\oplus2({\bf 3675})(2)
\oplus({\bf 560'})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 1890})(2)
\oplus4({\bf 1215})(2)
\oplus3({\bf 700})(2)
\oplus2({\bf 160})(2)
\oplus({\bf 1050})(2)
\oplus2({\bf 560})(2)
\oplus2({\bf 315})(2)
\oplus2({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus4({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{4950}})(0)
\oplus2({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus2({\bf 1000})(0)
\oplus3({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus3({\bf \overline{1050'}})(0)
\oplus5({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus3({\bf 200})(0)
\oplus3({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus3({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf \overline{5390}})(-2)
\oplus({\bf \overline{4000}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{5120}})(-2)
\oplus2({\bf \overline{3675}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus4({\bf \overline{1215}})(-2)
\oplus2({\bf \overline{560}})(-2)
\oplus2({\bf \overline{450}})(-2)
\oplus({\bf \overline{560'}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus3({\bf \overline{700}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus2({\bf \overline{160}})(-2)
\oplus4({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 4410})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 2625})(-4)
\oplus({\bf 2520})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 980})(-4)
\oplus({\bf 1120})(-4)
\oplus2({\bf 945})(-4)
\oplus3({\bf 720})(-4)
\oplus2({\bf 480})(-4)
\oplus({\bf 280})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{2205}})(-6)
\oplus({\bf \overline{2520}})(-6)
\oplus({\bf \overline{1120}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf \overline{175''}})(-6)
\oplus({\bf \overline{280'}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 1050})(-8)$\\
%
${\bf 197120}$&=&
$({\bf \overline{560''}})(9)
\oplus({\bf 3465})(7)
\oplus({\bf 875})(7)
\oplus({\bf 540})(7)
\oplus({\bf 160})(7)
\oplus({\bf 4400})(5)
\oplus({\bf 4950})(5)
\oplus({\bf 2250})(5)
\oplus({\bf 1750})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 1050'})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{1155}})(3)
\oplus({\bf \overline{9240'}})(3)
\oplus({\bf \overline{1500}})(3)
\oplus({\bf \overline{945'}})(3)
\oplus({\bf \overline{5390}})(3)
\oplus({\bf \overline{4000}})(3)
\oplus({\bf \overline{2520'}})(3)
\oplus2({\bf \overline{1440}})(3)
\oplus({\bf \overline{875}})(3)
\oplus2({\bf \overline{1215}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{175}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 2970})(1)
\oplus({\bf 210'})(1)
\oplus({\bf 12320})(1)
\oplus({\bf 3360'})(1)
\oplus({\bf 2000})(1)
\oplus2({\bf 420'})(1)
\oplus({\bf 4620})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 2625})(1)
\oplus2({\bf 2520})(1)
\oplus({\bf 420})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 560''})(1)
\oplus2({\bf 945})(1)
\oplus({\bf 720})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 70'})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 50})(1)
\oplus({\bf 45})(1)
\oplus({\bf \overline{4620}})(-1)
\oplus({\bf \overline{560''}})(-1)
\oplus({\bf \overline{12320}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{2625}})(-1)
\oplus2({\bf \overline{945}})(-1)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{2970}})(-1)
\oplus({\bf \overline{3360'}})(-1)
\oplus({\bf \overline{2000}})(-1)
\oplus2({\bf \overline{2520}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus({\bf \overline{210'}})(-1)
\oplus2({\bf \overline{420'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf 5390})(-3)
\oplus({\bf 875})(-3)
\oplus({\bf 9240'})(-3)
\oplus({\bf 4000})(-3)
\oplus({\bf 2520'})(-3)
\oplus2({\bf 1215})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 1155})(-3)
\oplus({\bf 1500})(-3)
\oplus({\bf 945'})(-3)
\oplus2({\bf 1440})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 450})(-3)
\oplus2({\bf 175})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{4950}})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf \overline{4400}})(-5)
\oplus({\bf \overline{2250}})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus2({\bf \overline{1050'}})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{3465}})(-7)
\oplus({\bf \overline{875}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf 560''})(-9)$\\
%
${\bf 204490}$&=&
$({\bf \overline{5}})(14)
\oplus({\bf 35})(12)
\oplus({\bf 40})(12)
\oplus({\bf \overline{126'}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf 75})(10)
\oplus({\bf \overline{720'}})(8)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{560'}})(8)
\oplus({\bf \overline{700}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{40}})(8)
\oplus({\bf 2400})(6)
\oplus({\bf 1470})(6)
\oplus({\bf 2625'})(6)
\oplus({\bf 980})(6)
\oplus({\bf 1200})(6)
\oplus({\bf 1120})(6)
\oplus({\bf 480})(6)
\oplus({\bf 70})(6)
\oplus({\bf 5})(6)
\oplus({\bf \overline{3360''''}})(4)
\oplus({\bf \overline{6615}})(4)
\oplus({\bf \overline{5400}})(4)
\oplus({\bf \overline{3780}})(4)
\oplus({\bf \overline{980}})(4)
\oplus({\bf \overline{2000}})(4)
\oplus({\bf \overline{1120}})(4)
\oplus({\bf \overline{450'}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 5670})(2)
\oplus({\bf 10080})(2)
\oplus({\bf 7875})(2)
\oplus({\bf 1890'})(2)
\oplus({\bf 8400})(2)
\oplus({\bf 560'})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 700})(2)
\oplus({\bf 315'})(2)
\oplus({\bf 210})(2)
\oplus({\bf 35})(2)
\oplus({\bf 40})(2)
\oplus({\bf 9000})(0)
\oplus({\bf \overline{8400'}})(0)
\oplus({\bf 8400'})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 5600})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 175'})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf 75})(0)
\oplus({\bf \overline{5670}})(-2)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{7875}})(-2)
\oplus({\bf \overline{8400}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf \overline{1890'}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{560'}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf 3360''''})(-4)
\oplus({\bf 6615})(-4)
\oplus({\bf 5400})(-4)
\oplus({\bf 2000})(-4)
\oplus({\bf 3780})(-4)
\oplus({\bf 450'})(-4)
\oplus({\bf 980})(-4)
\oplus({\bf 1120})(-4)
\oplus({\bf 480})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{2400}})(-6)
\oplus({\bf \overline{2625'}})(-6)
\oplus({\bf \overline{1470}})(-6)
\oplus({\bf \overline{1200}})(-6)
\oplus({\bf \overline{980}})(-6)
\oplus({\bf \overline{1120}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{5}})(-6)
\oplus({\bf 720'})(-8)
\oplus({\bf 840})(-8)
\oplus({\bf 560'})(-8)
\oplus({\bf 700})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 40})(-8)
\oplus({\bf 126'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf \overline{40}})(-12)
\oplus({\bf 5})(-14)$\\
%
${\bf 210210}$&=&
$({\bf \overline{175'}})(10)
\oplus({\bf \overline{560'}})(8)
\oplus({\bf \overline{700}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf 2430})(6)
\oplus({\bf 980})(6)
\oplus({\bf 1200})(6)
\oplus2({\bf 1120})(6)
\oplus({\bf 720})(6)
\oplus({\bf 480})(6)
\oplus({\bf 280})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{5400}})(4)
\oplus({\bf \overline{3780}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{980}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus2({\bf \overline{2520}})(4)
\oplus2({\bf \overline{1120}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{450'}})(4)
\oplus2({\bf \overline{480}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 7875})(2)
\oplus({\bf 8400})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 4000})(2)
\oplus2({\bf 3675})(2)
\oplus({\bf 560'})(2)
\oplus({\bf 2520'})(2)
\oplus2({\bf 1890})(2)
\oplus({\bf 1215})(2)
\oplus2({\bf 700})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 560})(2)
\oplus({\bf 315})(2)
\oplus2({\bf 450})(2)
\oplus2({\bf 210})(2)
\oplus({\bf 175})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 40})(2)
\oplus({\bf 12000})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 5600})(0)
\oplus2({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus3({\bf 1024})(0)
\oplus2({\bf 175'})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus2({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf \overline{7875}})(-2)
\oplus({\bf \overline{8400}})(-2)
\oplus({\bf \overline{4000}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus2({\bf \overline{3675}})(-2)
\oplus2({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus2({\bf \overline{450}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{560'}})(-2)
\oplus2({\bf \overline{700}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus2({\bf \overline{210}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus2({\bf \overline{40}})(-2)
\oplus({\bf 5400})(-4)
\oplus({\bf 3780})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 1800})(-4)
\oplus2({\bf 2520})(-4)
\oplus({\bf 450'})(-4)
\oplus({\bf 980})(-4)
\oplus2({\bf 1120})(-4)
\oplus({\bf 720})(-4)
\oplus2({\bf 480})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{2430}})(-6)
\oplus({\bf \overline{1200}})(-6)
\oplus({\bf \overline{980}})(-6)
\oplus2({\bf \overline{1120}})(-6)
\oplus({\bf \overline{720}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 560'})(-8)
\oplus({\bf 700})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 175'})(-10)$\\
%
${\bf 214500}$&=&
$({\bf 50})(11)
\oplus({\bf \overline{420}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{50}})(9)
\oplus({\bf 490})(7)
\oplus({\bf 1440})(7)
\oplus({\bf 1050})(7)
\oplus2({\bf 560})(7)
\oplus({\bf 210})(7)
\oplus({\bf 175})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{3024}})(5)
\oplus({\bf \overline{2250}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus2({\bf 1176})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus2({\bf 200})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{8505}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{1890'}})(3)
\oplus({\bf \overline{5120}})(3)
\oplus2({\bf \overline{3675}})(3)
\oplus({\bf \overline{1890}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{875}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus3({\bf \overline{560}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{175}})(3)
\oplus2({\bf \overline{15}})(3)
\oplus({\bf 4725'})(1)
\oplus({\bf 10240})(1)
\oplus({\bf 8750})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 2205})(1)
\oplus2({\bf 4410})(1)
\oplus2({\bf 2520})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 980})(1)
\oplus({\bf 1200})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 945})(1)
\oplus2({\bf 720})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 70'})(1)
\oplus({\bf 105})(1)
\oplus3({\bf 50})(1)
\oplus({\bf \overline{10240}})(-1)
\oplus({\bf \overline{4725'}})(-1)
\oplus({\bf \overline{8750}})(-1)
\oplus2({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{980}})(-1)
\oplus({\bf \overline{2205}})(-1)
\oplus2({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus3({\bf \overline{50}})(-1)
\oplus({\bf 8505})(-3)
\oplus({\bf 5120})(-3)
\oplus({\bf 875})(-3)
\oplus({\bf 1890'})(-3)
\oplus({\bf 3360})(-3)
\oplus2({\bf 3675})(-3)
\oplus({\bf 1890})(-3)
\oplus({\bf 1215})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf 1050})(-3)
\oplus3({\bf 560})(-3)
\oplus({\bf 210})(-3)
\oplus2({\bf 175})(-3)
\oplus2({\bf 15})(-3)
\oplus({\bf 2250})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf 1050'})(-5)
\oplus2({\bf 1176})(-5)
\oplus2({\bf 1024})(-5)
\oplus2({\bf 200})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf \overline{1440}})(-7)
\oplus({\bf \overline{490}})(-7)
\oplus({\bf \overline{1050}})(-7)
\oplus2({\bf \overline{560}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 420})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 50})(-9)
\oplus({\bf \overline{50}})(-11)$\\
%
${\bf 220220}$&=&
$({\bf \overline{10}})(13)
\oplus({\bf 105})(11)
\oplus({\bf 45})(11)
\oplus({\bf \overline{420'}})(9)
\oplus({\bf \overline{175''}})(9)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{45}})(9)
\oplus({\bf 1260})(7)
\oplus({\bf 945'})(7)
\oplus({\bf 1440})(7)
\oplus({\bf 1050})(7)
\oplus({\bf 315})(7)
\oplus({\bf 450})(7)
\oplus({\bf 175})(7)
\oplus({\bf 10})(7)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{3024}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{1750}})(5)
\oplus({\bf 700'})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{7350}})(3)
\oplus({\bf \overline{3360''}})(3)
\oplus({\bf \overline{3750}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{4900}})(3)
\oplus({\bf \overline{5120}})(3)
\oplus({\bf \overline{3675}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{315}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 10500})(1)
\oplus({\bf 2520''})(1)
\oplus({\bf 4410'})(1)
\oplus({\bf 10240})(1)
\oplus({\bf 8750})(1)
\oplus({\bf 2205})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 2625})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 2430})(1)
\oplus({\bf 175''})(1)
\oplus({\bf 945})(1)
\oplus({\bf 720})(1)
\oplus({\bf 280})(1)
\oplus({\bf 105})(1)
\oplus({\bf 45})(1)
\oplus({\bf \overline{4410'}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{10240}})(-1)
\oplus({\bf \overline{8750}})(-1)
\oplus({\bf \overline{2430}})(-1)
\oplus({\bf \overline{2625}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{2520''}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{2205}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf 7350})(-3)
\oplus({\bf 4900})(-3)
\oplus({\bf 3750})(-3)
\oplus({\bf 5120})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 3360''})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 3675})(-3)
\oplus({\bf 1215})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 1050})(-3)
\oplus({\bf 315})(-3)
\oplus({\bf 450})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 4725})(-5)
\oplus({\bf 1750})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf 700'})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{945'}})(-7)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{1440}})(-7)
\oplus({\bf \overline{1050}})(-7)
\oplus({\bf \overline{450}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf \overline{10}})(-7)
\oplus({\bf 420'})(-9)
\oplus({\bf 280'})(-9)
\oplus({\bf 175''})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 45})(-9)
\oplus({\bf \overline{105}})(-11)
\oplus({\bf \overline{45}})(-11)
\oplus({\bf 10})(-13)$\\
%
${\bf 225280}$&=&
$({\bf \overline{1440}})(8)
\oplus({\bf 3360'})(6)
\oplus({\bf 2000})(6)
\oplus({\bf 420'})(6)
\oplus({\bf 2520})(6)
\oplus({\bf 420})(6)
\oplus({\bf 280'})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{4620}})(4)
\oplus({\bf \overline{2625'}})(4)
\oplus({\bf \overline{560''}})(4)
\oplus({\bf \overline{4410}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{2625}})(4)
\oplus({\bf \overline{1200}})(4)
\oplus3({\bf \overline{945}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf \overline{2520}})(4)
\oplus2({\bf \overline{720}})(4)
\oplus2({\bf \overline{480}})(4)
\oplus2({\bf \overline{105}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{50}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 3465})(2)
\oplus({\bf 5390})(2)
\oplus2({\bf 5120})(2)
\oplus({\bf 840})(2)
\oplus2({\bf 875})(2)
\oplus2({\bf 540})(2)
\oplus({\bf 4000})(2)
\oplus({\bf 3675})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 1890})(2)
\oplus4({\bf 1215})(2)
\oplus3({\bf 700})(2)
\oplus3({\bf 160})(2)
\oplus({\bf 1440})(2)
\oplus2({\bf 560})(2)
\oplus({\bf 315})(2)
\oplus2({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus4({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf 4950})(0)
\oplus({\bf 2250})(0)
\oplus({\bf 1750})(0)
\oplus({\bf \overline{4950}})(0)
\oplus2({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus2({\bf 1000})(0)
\oplus4({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{2250}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{1750}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus4({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus4({\bf 200})(0)
\oplus3({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus3({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf \overline{5390}})(-2)
\oplus({\bf \overline{4000}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus2({\bf \overline{5120}})(-2)
\oplus({\bf \overline{3675}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus2({\bf \overline{875}})(-2)
\oplus4({\bf \overline{1215}})(-2)
\oplus2({\bf \overline{560}})(-2)
\oplus2({\bf \overline{450}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus2({\bf \overline{540}})(-2)
\oplus3({\bf \overline{700}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus3({\bf \overline{160}})(-2)
\oplus4({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 4620})(-4)
\oplus({\bf 4410})(-4)
\oplus({\bf 2625})(-4)
\oplus({\bf 2520})(-4)
\oplus({\bf 2625'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 1200})(-4)
\oplus({\bf 560''})(-4)
\oplus3({\bf 945})(-4)
\oplus2({\bf 720})(-4)
\oplus2({\bf 480})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 70'})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{3360'}})(-6)
\oplus({\bf \overline{2000}})(-6)
\oplus({\bf \overline{2520}})(-6)
\oplus({\bf \overline{420'}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf \overline{280'}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 1440})(-8)$\\
%
${\bf 231660}$&=&
$({\bf 45})(11)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{45}})(9)
\oplus({\bf 1440})(7)
\oplus({\bf 1050})(7)
\oplus({\bf 315})(7)
\oplus({\bf 315'})(7)
\oplus2({\bf 450})(7)
\oplus({\bf 210})(7)
\oplus({\bf 175})(7)
\oplus({\bf 40})(7)
\oplus({\bf 10})(7)
\oplus({\bf \overline{3024}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{1750}})(5)
\oplus2({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus2({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{3360''}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{4900}})(3)
\oplus({\bf \overline{1890'}})(3)
\oplus({\bf \overline{5120}})(3)
\oplus2({\bf \overline{3675}})(3)
\oplus2({\bf \overline{1890}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus2({\bf \overline{450}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{560'}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{700}})(3)
\oplus2({\bf \overline{315}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 2520''})(1)
\oplus({\bf 10240})(1)
\oplus({\bf 8750})(1)
\oplus2({\bf 3780})(1)
\oplus({\bf 2205})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 2625})(1)
\oplus2({\bf 2520})(1)
\oplus({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 1470})(1)
\oplus2({\bf 2430})(1)
\oplus({\bf 980})(1)
\oplus({\bf 1200})(1)
\oplus2({\bf 1120})(1)
\oplus({\bf 175''})(1)
\oplus({\bf 945})(1)
\oplus2({\bf 720})(1)
\oplus2({\bf 480})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 45})(1)
\oplus({\bf \overline{10240}})(-1)
\oplus({\bf \overline{1470}})(-1)
\oplus({\bf \overline{8750}})(-1)
\oplus2({\bf \overline{2430}})(-1)
\oplus({\bf \overline{2625}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{2520''}})(-1)
\oplus2({\bf \overline{3780}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{980}})(-1)
\oplus({\bf \overline{2205}})(-1)
\oplus2({\bf \overline{2520}})(-1)
\oplus2({\bf \overline{1120}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf 4900})(-3)
\oplus({\bf 5120})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 3360''})(-3)
\oplus({\bf 1890'})(-3)
\oplus({\bf 3360})(-3)
\oplus2({\bf 3675})(-3)
\oplus({\bf 560'})(-3)
\oplus2({\bf 1890})(-3)
\oplus({\bf 1215})(-3)
\oplus2({\bf 700})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 1050})(-3)
\oplus2({\bf 315})(-3)
\oplus2({\bf 450})(-3)
\oplus({\bf 210})(-3)
\oplus2({\bf 175})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 1750})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf 2700})(-5)
\oplus2({\bf 1701})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf 700'})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{1440}})(-7)
\oplus({\bf \overline{315'}})(-7)
\oplus({\bf \overline{1050}})(-7)
\oplus2({\bf \overline{450}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf \overline{40}})(-7)
\oplus({\bf \overline{10}})(-7)
\oplus({\bf 280'})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 45})(-9)
\oplus({\bf \overline{45}})(-11)$\\
%
${\bf 260260}$&=&
$({\bf \overline{15}})(13)
\oplus({\bf 70'})(11)
\oplus({\bf 105})(11)
\oplus({\bf 50})(11)
\oplus({\bf \overline{420'}})(9)
\oplus2({\bf \overline{420}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf \overline{50}})(9)
\oplus({\bf 1500})(7)
\oplus({\bf 1260})(7)
\oplus({\bf 490})(7)
\oplus({\bf 1440})(7)
\oplus({\bf 1050})(7)
\oplus2({\bf 560})(7)
\oplus({\bf 175})(7)
\oplus({\bf 15})(7)
\oplus({\bf \overline{3150}})(5)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{3024}})(5)
\oplus({\bf \overline{2250}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus2({\bf 1176})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf 1024})(5)
\oplus2({\bf 200})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{7350}})(3)
\oplus2({\bf \overline{8505}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{5120}})(3)
\oplus({\bf \overline{3675}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{875}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus2({\bf \overline{560}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{175}})(3)
\oplus2({\bf \overline{15}})(3)
\oplus({\bf 8100})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 4725'})(1)
\oplus({\bf 10240})(1)
\oplus({\bf 8750})(1)
\oplus({\bf 2205})(1)
\oplus2({\bf 4410})(1)
\oplus({\bf 2520})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 945})(1)
\oplus({\bf 720})(1)
\oplus({\bf 280})(1)
\oplus({\bf 70'})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 50})(1)
\oplus({\bf \overline{8100}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{10240}})(-1)
\oplus({\bf \overline{4725'}})(-1)
\oplus({\bf \overline{8750}})(-1)
\oplus2({\bf \overline{4410}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{2205}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus2({\bf \overline{50}})(-1)
\oplus({\bf 7350})(-3)
\oplus2({\bf 8505})(-3)
\oplus({\bf 5120})(-3)
\oplus({\bf 875})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 3675})(-3)
\oplus({\bf 1215})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf 1050})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 175})(-3)
\oplus2({\bf 15})(-3)
\oplus({\bf 3150})(-5)
\oplus({\bf 4725})(-5)
\oplus({\bf 2250})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1050'})(-5)
\oplus2({\bf 1176})(-5)
\oplus({\bf 1024})(-5)
\oplus2({\bf 200})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf \overline{1500}})(-7)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{1440}})(-7)
\oplus({\bf \overline{490}})(-7)
\oplus({\bf \overline{1050}})(-7)
\oplus2({\bf \overline{560}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 420'})(-9)
\oplus2({\bf 420})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf 50})(-9)
\oplus({\bf \overline{70'}})(-11)
\oplus({\bf \overline{105}})(-11)
\oplus({\bf \overline{50}})(-11)
\oplus({\bf 15})(-13)$\\
%
${\bf 268125}$&=&
$({\bf 200})(10)
\oplus({\bf \overline{1215}})(8)
\oplus({\bf \overline{560}})(8)
\oplus({\bf \overline{160}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf \overline{15}})(8)
\oplus({\bf 4410})(6)
\oplus({\bf 2520})(6)
\oplus({\bf 420})(6)
\oplus({\bf 945})(6)
\oplus2({\bf 720})(6)
\oplus({\bf 480})(6)
\oplus({\bf 280})(6)
\oplus({\bf 70'})(6)
\oplus2({\bf 105})(6)
\oplus2({\bf 50})(6)
\oplus({\bf \overline{8750}})(4)
\oplus({\bf \overline{4410}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf \overline{3360'}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus2({\bf \overline{2520}})(4)
\oplus({\bf \overline{1120}})(4)
\oplus2({\bf \overline{720}})(4)
\oplus({\bf \overline{480}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{420'}})(4)
\oplus3({\bf \overline{420}})(4)
\oplus({\bf \overline{175''}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus3({\bf \overline{280}})(4)
\oplus2({\bf \overline{50}})(4)
\oplus({\bf 8505})(2)
\oplus({\bf 5120})(2)
\oplus({\bf 875})(2)
\oplus({\bf 8400})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 4000})(2)
\oplus2({\bf 3675})(2)
\oplus({\bf 1890})(2)
\oplus2({\bf 1215})(2)
\oplus({\bf 700})(2)
\oplus2({\bf 160})(2)
\oplus({\bf 1500})(2)
\oplus({\bf 1260})(2)
\oplus({\bf 490})(2)
\oplus2({\bf 1440})(2)
\oplus3({\bf 1050})(2)
\oplus4({\bf 560})(2)
\oplus({\bf 315})(2)
\oplus({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus3({\bf 175})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 4725})(0)
\oplus({\bf 2250})(0)
\oplus({\bf 12000})(0)
\oplus({\bf 3024})(0)
\oplus({\bf 6125})(0)
\oplus2({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf \overline{4725}})(0)
\oplus({\bf \overline{3024}})(0)
\oplus({\bf \overline{2250}})(0)
\oplus2({\bf \overline{2700}})(0)
\oplus3({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus4({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1500}})(-2)
\oplus({\bf \overline{8400}})(-2)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf \overline{4000}})(-2)
\oplus2({\bf \overline{1440}})(-2)
\oplus({\bf \overline{8505}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{5120}})(-2)
\oplus2({\bf \overline{3675}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus3({\bf \overline{1050}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus2({\bf \overline{1215}})(-2)
\oplus4({\bf \overline{560}})(-2)
\oplus({\bf \overline{450}})(-2)
\oplus({\bf \overline{700}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus2({\bf \overline{160}})(-2)
\oplus3({\bf \overline{175}})(-2)
\oplus2({\bf \overline{15}})(-2)
\oplus({\bf 3360'})(-4)
\oplus({\bf 420'})(-4)
\oplus({\bf 8750})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 4410})(-4)
\oplus2({\bf 2520})(-4)
\oplus3({\bf 420})(-4)
\oplus({\bf 280'})(-4)
\oplus({\bf 1120})(-4)
\oplus({\bf 175''})(-4)
\oplus({\bf 945})(-4)
\oplus2({\bf 720})(-4)
\oplus({\bf 480})(-4)
\oplus3({\bf 280})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 50})(-4)
\oplus({\bf \overline{4410}})(-6)
\oplus({\bf \overline{945}})(-6)
\oplus({\bf \overline{70'}})(-6)
\oplus({\bf \overline{2520}})(-6)
\oplus2({\bf \overline{720}})(-6)
\oplus({\bf \overline{480}})(-6)
\oplus2({\bf \overline{105}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus2({\bf \overline{50}})(-6)
\oplus({\bf 1215})(-8)
\oplus({\bf 160})(-8)
\oplus({\bf 560})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 200})(-10)$\\
%
${\bf 272272}$&=&
$({\bf \overline{1540'}})(9)
\oplus({\bf 4725''})(7)
\oplus({\bf 3465})(7)
\oplus({\bf 720'})(7)
\oplus({\bf 540})(7)
\oplus({\bf 2376})(5)
\oplus({\bf 7776})(5)
\oplus({\bf 4400})(5)
\oplus({\bf 924})(5)
\oplus({\bf 4950})(5)
\oplus2({\bf 1750})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{5600''}})(3)
\oplus({\bf \overline{1155}})(3)
\oplus({\bf \overline{9800}})(3)
\oplus({\bf \overline{9240'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus2({\bf \overline{945'}})(3)
\oplus({\bf \overline{5390}})(3)
\oplus2({\bf \overline{2520'}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus2({\bf \overline{450}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 8505'})(1)
\oplus({\bf 2970})(1)
\oplus({\bf 10080'})(1)
\oplus({\bf 12320})(1)
\oplus({\bf 1925})(1)
\oplus2({\bf 2000})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 4620})(1)
\oplus2({\bf 2625})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 450'})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 945})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 45})(1)
\oplus({\bf \overline{10080'}})(-1)
\oplus({\bf \overline{4620}})(-1)
\oplus({\bf \overline{8505'}})(-1)
\oplus({\bf \overline{12320}})(-1)
\oplus({\bf \overline{1925}})(-1)
\oplus2({\bf \overline{2625}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{2970}})(-1)
\oplus2({\bf \overline{2000}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf 9800})(-3)
\oplus({\bf 5390})(-3)
\oplus({\bf 5600''})(-3)
\oplus({\bf 9240'})(-3)
\oplus({\bf 1540})(-3)
\oplus2({\bf 2520'})(-3)
\oplus({\bf 1215})(-3)
\oplus({\bf 1155})(-3)
\oplus2({\bf 945'})(-3)
\oplus({\bf 1440})(-3)
\oplus({\bf 315'})(-3)
\oplus2({\bf 450})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{7776}})(-5)
\oplus({\bf \overline{4950}})(-5)
\oplus({\bf \overline{2376}})(-5)
\oplus({\bf \overline{4400}})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus2({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf \overline{4725''}})(-7)
\oplus({\bf \overline{3465}})(-7)
\oplus({\bf \overline{720'}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf 1540'})(-9)$\\
%
${\bf 274428}$&=&
$({\bf 126})(10)
\oplus({\bf \overline{1215}})(8)
\oplus({\bf \overline{450}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf \overline{40}})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf 1800})(6)
\oplus({\bf 2625})(6)
\oplus({\bf 2520})(6)
\oplus({\bf 280'})(6)
\oplus({\bf 945})(6)
\oplus({\bf 720})(6)
\oplus2({\bf 480})(6)
\oplus({\bf 280})(6)
\oplus({\bf 70})(6)
\oplus2({\bf 105})(6)
\oplus2({\bf 45})(6)
\oplus({\bf \overline{8750}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{2625}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{2000}})(4)
\oplus2({\bf \overline{2520}})(4)
\oplus2({\bf \overline{1120}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{450'}})(4)
\oplus2({\bf \overline{480}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{420'}})(4)
\oplus({\bf \overline{420}})(4)
\oplus2({\bf \overline{175''}})(4)
\oplus3({\bf \overline{280'}})(4)
\oplus3({\bf \overline{280}})(4)
\oplus({\bf \overline{70}})(4)
\oplus2({\bf \overline{45}})(4)
\oplus({\bf 4900})(2)
\oplus({\bf 3750})(2)
\oplus({\bf 5120})(2)
\oplus({\bf 540})(2)
\oplus({\bf 8400})(2)
\oplus({\bf 3360})(2)
\oplus2({\bf 3675})(2)
\oplus({\bf 560'})(2)
\oplus({\bf 2520'})(2)
\oplus2({\bf 1890})(2)
\oplus2({\bf 1215})(2)
\oplus2({\bf 700})(2)
\oplus({\bf 160})(2)
\oplus({\bf 1260})(2)
\oplus({\bf 945'})(2)
\oplus2({\bf 1440})(2)
\oplus4({\bf 1050})(2)
\oplus({\bf 560})(2)
\oplus3({\bf 315})(2)
\oplus({\bf 315'})(2)
\oplus4({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus3({\bf 175})(2)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf 4725})(0)
\oplus({\bf 1750})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 3024})(0)
\oplus({\bf 5600})(0)
\oplus({\bf 6125})(0)
\oplus2({\bf 2700})(0)
\oplus2({\bf 1701})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{4725}})(0)
\oplus({\bf \overline{3024}})(0)
\oplus2({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus3({\bf \overline{700'}})(0)
\oplus({\bf \overline{1750}})(0)
\oplus2({\bf \overline{1701}})(0)
\oplus3({\bf 700'})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus5({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus3({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus3({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{945'}})(-2)
\oplus({\bf \overline{8400}})(-2)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus2({\bf \overline{1440}})(-2)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf \overline{3750}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{5120}})(-2)
\oplus2({\bf \overline{3675}})(-2)
\oplus2({\bf \overline{1890}})(-2)
\oplus4({\bf \overline{1050}})(-2)
\oplus2({\bf \overline{1215}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus4({\bf \overline{450}})(-2)
\oplus({\bf \overline{560'}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus2({\bf \overline{700}})(-2)
\oplus3({\bf \overline{315}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus3({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 2000})(-4)
\oplus({\bf 420'})(-4)
\oplus({\bf 8750})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 2625})(-4)
\oplus2({\bf 2520})(-4)
\oplus({\bf 420})(-4)
\oplus({\bf 450'})(-4)
\oplus3({\bf 280'})(-4)
\oplus({\bf 2430})(-4)
\oplus2({\bf 1120})(-4)
\oplus2({\bf 175''})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 720})(-4)
\oplus2({\bf 480})(-4)
\oplus3({\bf 280})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf \overline{2625}})(-6)
\oplus({\bf \overline{945}})(-6)
\oplus({\bf \overline{1800}})(-6)
\oplus({\bf \overline{2520}})(-6)
\oplus({\bf \overline{720}})(-6)
\oplus2({\bf \overline{480}})(-6)
\oplus2({\bf \overline{105}})(-6)
\oplus({\bf \overline{280'}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus2({\bf \overline{45}})(-6)
\oplus({\bf 1215})(-8)
\oplus({\bf 450})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 40})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf \overline{126}})(-10)$\\
%
${\bf 280280}$&=&
$({\bf 105})(11)
\oplus({\bf \overline{420}})(9)
\oplus({\bf \overline{175''}})(9)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{280}})(9)
\oplus({\bf 1260})(7)
\oplus({\bf 1440})(7)
\oplus2({\bf 1050})(7)
\oplus({\bf 560})(7)
\oplus({\bf 315})(7)
\oplus({\bf 450})(7)
\oplus({\bf 175})(7)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{3024}})(5)
\oplus2({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{8505}})(3)
\oplus({\bf \overline{3360''}})(3)
\oplus({\bf \overline{3750}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{4900}})(3)
\oplus({\bf \overline{5120}})(3)
\oplus2({\bf \overline{3675}})(3)
\oplus({\bf \overline{1890}})(3)
\oplus2({\bf \overline{1050}})(3)
\oplus2({\bf \overline{1215}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{450}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{315}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{175}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 10500})(1)
\oplus({\bf 10240})(1)
\oplus2({\bf 8750})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 2205})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 2625})(1)
\oplus2({\bf 2520})(1)
\oplus({\bf 420})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 2430})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 175''})(1)
\oplus({\bf 945})(1)
\oplus2({\bf 720})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 280})(1)
\oplus2({\bf 105})(1)
\oplus({\bf 50})(1)
\oplus({\bf 45})(1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{10240}})(-1)
\oplus2({\bf \overline{8750}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{2430}})(-1)
\oplus({\bf \overline{2625}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{2205}})(-1)
\oplus2({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{105}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf 8505})(-3)
\oplus({\bf 4900})(-3)
\oplus({\bf 3750})(-3)
\oplus({\bf 5120})(-3)
\oplus({\bf 3360''})(-3)
\oplus({\bf 3360})(-3)
\oplus2({\bf 3675})(-3)
\oplus({\bf 1890})(-3)
\oplus2({\bf 1215})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 1050})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 315})(-3)
\oplus({\bf 450})(-3)
\oplus2({\bf 175})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 4725})(-5)
\oplus({\bf 3024})(-5)
\oplus2({\bf 2700})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf 700'})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{1440}})(-7)
\oplus2({\bf \overline{1050}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{450}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf 420})(-9)
\oplus({\bf 280'})(-9)
\oplus({\bf 175''})(-9)
\oplus({\bf 280})(-9)
\oplus({\bf \overline{105}})(-11)$\\
%
${\bf 283140}$&=&
$({\bf \overline{1470}})(9)
\oplus({\bf 4900})(7)
\oplus({\bf 840})(7)
\oplus({\bf 1890'})(7)
\oplus({\bf 560'})(7)
\oplus({\bf 8624})(5)
\oplus({\bf 1750})(5)
\oplus({\bf 126'})(5)
\oplus({\bf \overline{5600}})(5)
\oplus({\bf 3024})(5)
\oplus2({\bf 1701})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf 175'})(5)
\oplus({\bf \overline{9800}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{9240}})(3)
\oplus({\bf \overline{8400}})(3)
\oplus2({\bf \overline{2520'}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus2({\bf \overline{315'}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus2({\bf \overline{1890}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus2({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 6370})(1)
\oplus({\bf 10080'})(1)
\oplus({\bf 12320})(1)
\oplus2({\bf 1925})(1)
\oplus({\bf 2000})(1)
\oplus({\bf 8750})(1)
\oplus({\bf 3780})(1)
\oplus2({\bf 2625})(1)
\oplus2({\bf 2520})(1)
\oplus3({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 1200})(1)
\oplus({\bf 1120})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus2({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{6370}})(-1)
\oplus({\bf \overline{10080'}})(-1)
\oplus({\bf \overline{12320}})(-1)
\oplus({\bf \overline{8750}})(-1)
\oplus2({\bf \overline{1925}})(-1)
\oplus2({\bf \overline{2625}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{2000}})(-1)
\oplus2({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus3({\bf \overline{450'}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus2({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 9800})(-3)
\oplus({\bf 9240})(-3)
\oplus({\bf 8400})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 1540})(-3)
\oplus2({\bf 2520'})(-3)
\oplus2({\bf 1890})(-3)
\oplus({\bf 1440})(-3)
\oplus({\bf 1050})(-3)
\oplus2({\bf 315'})(-3)
\oplus2({\bf 450})(-3)
\oplus({\bf 210})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf \overline{8624}})(-5)
\oplus({\bf 5600})(-5)
\oplus({\bf \overline{3024}})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus2({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{4900}})(-7)
\oplus({\bf \overline{1890'}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{560'}})(-7)
\oplus({\bf 1470})(-9)$\\
%
${\bf 285120}$&=&
$({\bf \overline{480}})(9)
\oplus({\bf 1890})(7)
\oplus({\bf 1215})(7)
\oplus({\bf 700})(7)
\oplus({\bf 450})(7)
\oplus({\bf 210})(7)
\oplus({\bf 175})(7)
\oplus({\bf 40})(7)
\oplus({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus3({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{224}})(5)
\oplus2({\bf \overline{175'}})(5)
\oplus2({\bf \overline{126}})(5)
\oplus2({\bf 75})(5)
\oplus({\bf \overline{8400}})(3)
\oplus({\bf \overline{4000}})(3)
\oplus({\bf \overline{2520'}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{5120}})(3)
\oplus2({\bf \overline{3675}})(3)
\oplus2({\bf \overline{1890}})(3)
\oplus2({\bf \overline{1050}})(3)
\oplus2({\bf \overline{1215}})(3)
\oplus2({\bf \overline{560}})(3)
\oplus3({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{560'}})(3)
\oplus({\bf \overline{540}})(3)
\oplus4({\bf \overline{700}})(3)
\oplus3({\bf \overline{315}})(3)
\oplus3({\bf \overline{210}})(3)
\oplus({\bf \overline{160}})(3)
\oplus3({\bf \overline{175}})(3)
\oplus2({\bf \overline{40}})(3)
\oplus({\bf 5400})(1)
\oplus({\bf 3360'})(1)
\oplus({\bf 2000})(1)
\oplus({\bf 8750})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 2205})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 2625})(1)
\oplus4({\bf 2520})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 450'})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 2625'})(1)
\oplus2({\bf 2430})(1)
\oplus({\bf 980})(1)
\oplus2({\bf 1200})(1)
\oplus4({\bf 1120})(1)
\oplus({\bf 175''})(1)
\oplus2({\bf 945})(1)
\oplus4({\bf 720})(1)
\oplus5({\bf 480})(1)
\oplus4({\bf 280})(1)
\oplus3({\bf 70})(1)
\oplus({\bf 105})(1)
\oplus({\bf 50})(1)
\oplus2({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{2625'}})(-1)
\oplus({\bf \overline{8750}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus2({\bf \overline{2430}})(-1)
\oplus({\bf \overline{2625}})(-1)
\oplus2({\bf \overline{1200}})(-1)
\oplus2({\bf \overline{945}})(-1)
\oplus({\bf \overline{5400}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{980}})(-1)
\oplus({\bf \overline{3360'}})(-1)
\oplus({\bf \overline{2205}})(-1)
\oplus({\bf \overline{2000}})(-1)
\oplus4({\bf \overline{2520}})(-1)
\oplus4({\bf \overline{1120}})(-1)
\oplus4({\bf \overline{720}})(-1)
\oplus2({\bf \overline{450'}})(-1)
\oplus5({\bf \overline{480}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus4({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus3({\bf \overline{70}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 5120})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 8400})(-3)
\oplus({\bf 4000})(-3)
\oplus2({\bf 3675})(-3)
\oplus({\bf 560'})(-3)
\oplus({\bf 2520'})(-3)
\oplus2({\bf 1890})(-3)
\oplus2({\bf 1215})(-3)
\oplus4({\bf 700})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 1440})(-3)
\oplus2({\bf 1050})(-3)
\oplus2({\bf 560})(-3)
\oplus3({\bf 315})(-3)
\oplus({\bf 315'})(-3)
\oplus3({\bf 450})(-3)
\oplus3({\bf 210})(-3)
\oplus3({\bf 175})(-3)
\oplus({\bf 35})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 6125})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus3({\bf 1024})(-5)
\oplus2({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus2({\bf 75})(-5)
\oplus({\bf \overline{1890}})(-7)
\oplus({\bf \overline{1215}})(-7)
\oplus({\bf \overline{450}})(-7)
\oplus({\bf \overline{700}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf \overline{40}})(-7)
\oplus({\bf 480})(-9)$\\
%
${\bf 291720}$&=&
$({\bf \overline{980}})(9)
\oplus({\bf 1890'})(7)
\oplus({\bf 3675})(7)
\oplus({\bf 560'})(7)
\oplus({\bf 700})(7)
\oplus({\bf \overline{5600}})(5)
\oplus({\bf 3024})(5)
\oplus({\bf 6125})(5)
\oplus2({\bf 1701})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 75})(5)
\oplus({\bf \overline{9240}})(3)
\oplus({\bf \overline{8400}})(3)
\oplus({\bf \overline{5390}})(3)
\oplus2({\bf \overline{2520'}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{3675}})(3)
\oplus2({\bf \overline{1890}})(3)
\oplus2({\bf \overline{1050}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus({\bf \overline{560}})(3)
\oplus2({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{700}})(3)
\oplus2({\bf \overline{210}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 10080'})(1)
\oplus({\bf 12320})(1)
\oplus({\bf 1925})(1)
\oplus({\bf 2000})(1)
\oplus({\bf 8750})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 2205})(1)
\oplus({\bf 4410})(1)
\oplus2({\bf 2625})(1)
\oplus3({\bf 2520})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 980})(1)
\oplus({\bf 1200})(1)
\oplus2({\bf 1120})(1)
\oplus({\bf 945})(1)
\oplus({\bf 720})(1)
\oplus3({\bf 480})(1)
\oplus2({\bf 280})(1)
\oplus2({\bf 70})(1)
\oplus({\bf 50})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{10080'}})(-1)
\oplus({\bf \overline{12320}})(-1)
\oplus({\bf \overline{8750}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1925}})(-1)
\oplus2({\bf \overline{2625}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{980}})(-1)
\oplus({\bf \overline{2205}})(-1)
\oplus({\bf \overline{2000}})(-1)
\oplus3({\bf \overline{2520}})(-1)
\oplus2({\bf \overline{1120}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus2({\bf \overline{450'}})(-1)
\oplus3({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus2({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 9240})(-3)
\oplus({\bf 5390})(-3)
\oplus({\bf 8400})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 3675})(-3)
\oplus2({\bf 2520'})(-3)
\oplus2({\bf 1890})(-3)
\oplus({\bf 1215})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf 1440})(-3)
\oplus2({\bf 1050})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 315'})(-3)
\oplus2({\bf 450})(-3)
\oplus2({\bf 210})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 5600})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf \overline{3024}})(-5)
\oplus({\bf 1176})(-5)
\oplus2({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{1890'}})(-7)
\oplus({\bf \overline{3675}})(-7)
\oplus({\bf \overline{560'}})(-7)
\oplus({\bf \overline{700}})(-7)
\oplus({\bf 980})(-9)$\\
%
${\bf 293930}$&=&
$({\bf 1820})(12)
\oplus({\bf 5824})(10)
\oplus({\bf 1001})(10)
\oplus({\bf \overline{11440}})(8)
\oplus({\bf \overline{3080}})(8)
\oplus({\bf \overline{495}})(8)
\oplus({\bf 17600})(6)
\oplus({\bf 5775'})(6)
\oplus({\bf 1440'})(6)
\oplus({\bf 210'})(6)
\oplus({\bf \overline{23100''}})(4)
\oplus({\bf \overline{8400''}})(4)
\oplus({\bf \overline{2520'''}})(4)
\oplus({\bf \overline{560''}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf 26880})(2)
\oplus({\bf 10290})(2)
\oplus({\bf 3360'''})(2)
\oplus({\bf 875})(2)
\oplus({\bf 160})(2)
\oplus({\bf 15})(2)
\oplus({\bf 28224})(0)
\oplus({\bf 10976})(0)
\oplus({\bf 3675'})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 200})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{26880}})(-2)
\oplus({\bf \overline{10290}})(-2)
\oplus({\bf \overline{3360'''}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 23100''})(-4)
\oplus({\bf 8400''})(-4)
\oplus({\bf 2520'''})(-4)
\oplus({\bf 560''})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf \overline{17600}})(-6)
\oplus({\bf \overline{5775'}})(-6)
\oplus({\bf \overline{1440'}})(-6)
\oplus({\bf \overline{210'}})(-6)
\oplus({\bf 11440})(-8)
\oplus({\bf 3080})(-8)
\oplus({\bf 495})(-8)
\oplus({\bf \overline{5824}})(-10)
\oplus({\bf \overline{1001}})(-10)
\oplus({\bf \overline{1820}})(-12)$\\
%
${\bf 330330}$&=&
$({\bf 175'})(10)
\oplus({\bf \overline{1890}})(8)
\oplus({\bf \overline{450}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{40}})(8)
\oplus({\bf 3780})(6)
\oplus({\bf 2625})(6)
\oplus({\bf 2520})(6)
\oplus2({\bf 450'})(6)
\oplus({\bf 1200})(6)
\oplus({\bf 1120})(6)
\oplus2({\bf 480})(6)
\oplus({\bf 280})(6)
\oplus2({\bf 70})(6)
\oplus({\bf 45})(6)
\oplus({\bf 5})(6)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{8750}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1925}})(4)
\oplus({\bf \overline{2625}})(4)
\oplus2({\bf \overline{1200}})(4)
\oplus({\bf \overline{3780}})(4)
\oplus({\bf \overline{980}})(4)
\oplus({\bf \overline{2000}})(4)
\oplus2({\bf \overline{2520}})(4)
\oplus2({\bf \overline{1120}})(4)
\oplus({\bf \overline{720}})(4)
\oplus3({\bf \overline{450'}})(4)
\oplus3({\bf \overline{480}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus2({\bf \overline{280}})(4)
\oplus3({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 4900})(2)
\oplus({\bf 9240})(2)
\oplus({\bf 5120})(2)
\oplus2({\bf 840})(2)
\oplus({\bf 1890'})(2)
\oplus({\bf 8400})(2)
\oplus({\bf 3360})(2)
\oplus2({\bf 3675})(2)
\oplus2({\bf 560'})(2)
\oplus({\bf 1540})(2)
\oplus2({\bf 2520'})(2)
\oplus4({\bf 1890})(2)
\oplus({\bf 1215})(2)
\oplus3({\bf 700})(2)
\oplus({\bf 1440})(2)
\oplus2({\bf 1050})(2)
\oplus({\bf 560})(2)
\oplus2({\bf 315})(2)
\oplus2({\bf 315'})(2)
\oplus4({\bf 450})(2)
\oplus4({\bf 210})(2)
\oplus({\bf 175})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 40})(2)
\oplus({\bf 8624})(0)
\oplus({\bf 1750})(0)
\oplus({\bf 126'})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 3024})(0)
\oplus({\bf \overline{8624}})(0)
\oplus({\bf 5600})(0)
\oplus2({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus4({\bf 1701})(0)
\oplus({\bf 1050'})(0)
\oplus2({\bf 224})(0)
\oplus({\bf \overline{3024}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus2({\bf \overline{700'}})(0)
\oplus({\bf \overline{1750}})(0)
\oplus4({\bf \overline{1701}})(0)
\oplus2({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus5({\bf 1024})(0)
\oplus4({\bf 175'})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126'}})(0)
\oplus2({\bf \overline{224}})(0)
\oplus4({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf \overline{1540}})(-2)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{8400}})(-2)
\oplus2({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus2({\bf \overline{315'}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{1890'}})(-2)
\oplus({\bf \overline{5120}})(-2)
\oplus2({\bf \overline{3675}})(-2)
\oplus4({\bf \overline{1890}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus4({\bf \overline{450}})(-2)
\oplus2({\bf \overline{35}})(-2)
\oplus2({\bf \overline{840}})(-2)
\oplus2({\bf \overline{560'}})(-2)
\oplus3({\bf \overline{700}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus4({\bf \overline{210}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus2({\bf \overline{40}})(-2)
\oplus({\bf 1925})(-4)
\oplus({\bf 2000})(-4)
\oplus({\bf 8750})(-4)
\oplus({\bf 3780})(-4)
\oplus({\bf 2625})(-4)
\oplus2({\bf 2520})(-4)
\oplus3({\bf 450'})(-4)
\oplus({\bf 280'})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 980})(-4)
\oplus2({\bf 1200})(-4)
\oplus2({\bf 1120})(-4)
\oplus({\bf 720})(-4)
\oplus3({\bf 480})(-4)
\oplus2({\bf 280})(-4)
\oplus3({\bf 70})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{2625}})(-6)
\oplus({\bf \overline{1200}})(-6)
\oplus({\bf \overline{3780}})(-6)
\oplus({\bf \overline{2520}})(-6)
\oplus({\bf \overline{1120}})(-6)
\oplus2({\bf \overline{450'}})(-6)
\oplus2({\bf \overline{480}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus2({\bf \overline{70}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf \overline{5}})(-6)
\oplus({\bf 1890})(-8)
\oplus({\bf 450})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 40})(-8)
\oplus({\bf \overline{175'}})(-10)$\\
%
${\bf 330330'}$&=&
$({\bf 70})(11)
\oplus({\bf \overline{450'}})(9)
\oplus({\bf \overline{480}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf \overline{45}})(9)
\oplus({\bf \overline{5}})(9)
\oplus({\bf 2520'})(7)
\oplus({\bf 1890})(7)
\oplus({\bf 700})(7)
\oplus({\bf 315'})(7)
\oplus2({\bf 450})(7)
\oplus({\bf 210})(7)
\oplus({\bf 175})(7)
\oplus2({\bf 35})(7)
\oplus2({\bf 40})(7)
\oplus({\bf 5600})(5)
\oplus({\bf 6125})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{1750}})(5)
\oplus2({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{126'}})(5)
\oplus3({\bf \overline{224}})(5)
\oplus3({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus2({\bf 75})(5)
\oplus({\bf \overline{7875}})(3)
\oplus({\bf \overline{8400}})(3)
\oplus({\bf \overline{2520'}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{4900}})(3)
\oplus({\bf \overline{1890'}})(3)
\oplus({\bf \overline{5120}})(3)
\oplus2({\bf \overline{3675}})(3)
\oplus2({\bf \overline{1890}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus2({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{720'}})(3)
\oplus2({\bf \overline{840}})(3)
\oplus3({\bf \overline{560'}})(3)
\oplus({\bf \overline{540}})(3)
\oplus4({\bf \overline{700}})(3)
\oplus({\bf \overline{315}})(3)
\oplus3({\bf \overline{210}})(3)
\oplus({\bf \overline{175}})(3)
\oplus2({\bf \overline{40}})(3)
\oplus({\bf 6615})(1)
\oplus({\bf 5400})(1)
\oplus({\bf 2000})(1)
\oplus({\bf 10240})(1)
\oplus({\bf 8750})(1)
\oplus2({\bf 3780})(1)
\oplus({\bf 2205})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 2625})(1)
\oplus2({\bf 2520})(1)
\oplus2({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 2400})(1)
\oplus({\bf 1470})(1)
\oplus({\bf 2625'})(1)
\oplus2({\bf 2430})(1)
\oplus3({\bf 980})(1)
\oplus2({\bf 1200})(1)
\oplus4({\bf 1120})(1)
\oplus({\bf 945})(1)
\oplus({\bf 720})(1)
\oplus4({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus3({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{2400}})(-1)
\oplus({\bf \overline{2625'}})(-1)
\oplus({\bf \overline{10240}})(-1)
\oplus({\bf \overline{1470}})(-1)
\oplus({\bf \overline{8750}})(-1)
\oplus2({\bf \overline{2430}})(-1)
\oplus({\bf \overline{2625}})(-1)
\oplus2({\bf \overline{1200}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{6615}})(-1)
\oplus({\bf \overline{5400}})(-1)
\oplus2({\bf \overline{3780}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus3({\bf \overline{980}})(-1)
\oplus({\bf \overline{2205}})(-1)
\oplus({\bf \overline{2000}})(-1)
\oplus2({\bf \overline{2520}})(-1)
\oplus4({\bf \overline{1120}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus2({\bf \overline{450'}})(-1)
\oplus4({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus3({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 720'})(-3)
\oplus({\bf 4900})(-3)
\oplus({\bf 5120})(-3)
\oplus2({\bf 840})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 7875})(-3)
\oplus({\bf 1890'})(-3)
\oplus({\bf 8400})(-3)
\oplus2({\bf 3675})(-3)
\oplus3({\bf 560'})(-3)
\oplus({\bf 2520'})(-3)
\oplus2({\bf 1890})(-3)
\oplus({\bf 1215})(-3)
\oplus4({\bf 700})(-3)
\oplus({\bf 1050})(-3)
\oplus({\bf 315})(-3)
\oplus({\bf 315'})(-3)
\oplus2({\bf 450})(-3)
\oplus3({\bf 210})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 35})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 1750})(-5)
\oplus({\bf 126'})(-5)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf 6125})(-5)
\oplus2({\bf 1701})(-5)
\oplus({\bf 1050'})(-5)
\oplus3({\bf 224})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus2({\bf 1024})(-5)
\oplus3({\bf 175'})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus2({\bf 75})(-5)
\oplus({\bf \overline{2520'}})(-7)
\oplus({\bf \overline{315'}})(-7)
\oplus({\bf \overline{1890}})(-7)
\oplus2({\bf \overline{450}})(-7)
\oplus2({\bf \overline{35}})(-7)
\oplus({\bf \overline{700}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus2({\bf \overline{40}})(-7)
\oplus({\bf 450'})(-9)
\oplus({\bf 480})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 45})(-9)
\oplus({\bf 5})(-9)
\oplus({\bf \overline{70}})(-11)$\\
%
${\bf 347490}$&=&
$({\bf \overline{2475}})(9)
\oplus({\bf 4725''})(7)
\oplus({\bf 330})(7)
\oplus({\bf 5940})(7)
\oplus({\bf 720'})(7)
\oplus({\bf 840})(7)
\oplus({\bf 3900})(5)
\oplus({\bf 7776})(5)
\oplus({\bf 4400})(5)
\oplus2({\bf 924})(5)
\oplus({\bf 8624})(5)
\oplus2({\bf 1750})(5)
\oplus2({\bf 126'})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 224})(5)
\oplus({\bf 175'})(5)
\oplus({\bf \overline{5460}})(3)
\oplus({\bf \overline{5600''}})(3)
\oplus({\bf \overline{9800}})(3)
\oplus({\bf \overline{9240'}})(3)
\oplus3({\bf \overline{1540}})(3)
\oplus({\bf \overline{945'}})(3)
\oplus({\bf \overline{9240}})(3)
\oplus2({\bf \overline{2520'}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus3({\bf \overline{315'}})(3)
\oplus({\bf \overline{1890}})(3)
\oplus2({\bf \overline{450}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 6370})(1)
\oplus({\bf 8505'})(1)
\oplus({\bf 3850})(1)
\oplus({\bf 10080'})(1)
\oplus({\bf 12320})(1)
\oplus3({\bf 1925})(1)
\oplus2({\bf 2000})(1)
\oplus({\bf 7425})(1)
\oplus2({\bf 2625})(1)
\oplus({\bf 2520})(1)
\oplus4({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 1200})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus3({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{6370}})(-1)
\oplus({\bf \overline{10080'}})(-1)
\oplus({\bf \overline{7425}})(-1)
\oplus({\bf \overline{8505'}})(-1)
\oplus({\bf \overline{12320}})(-1)
\oplus3({\bf \overline{1925}})(-1)
\oplus2({\bf \overline{2625}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{3850}})(-1)
\oplus2({\bf \overline{2000}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus4({\bf \overline{450'}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus3({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 5460})(-3)
\oplus({\bf 9800})(-3)
\oplus({\bf 9240})(-3)
\oplus({\bf 5600''})(-3)
\oplus({\bf 9240'})(-3)
\oplus3({\bf 1540})(-3)
\oplus2({\bf 2520'})(-3)
\oplus({\bf 1890})(-3)
\oplus({\bf 945'})(-3)
\oplus({\bf 1440})(-3)
\oplus3({\bf 315'})(-3)
\oplus2({\bf 450})(-3)
\oplus({\bf 210})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf \overline{3900}})(-5)
\oplus({\bf \overline{7776}})(-5)
\oplus({\bf \overline{8624}})(-5)
\oplus({\bf \overline{4400}})(-5)
\oplus2({\bf \overline{924}})(-5)
\oplus2({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus2({\bf \overline{126'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{4725''}})(-7)
\oplus({\bf \overline{5940}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf \overline{720'}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf 2475})(-9)$\\
%
${\bf 358644}$&=&
$({\bf 1176'})(10)
\oplus({\bf \overline{5600'}})(8)
\oplus({\bf \overline{1260}})(8)
\oplus({\bf 12320'})(6)
\oplus({\bf 3360'})(6)
\oplus({\bf 420'})(6)
\oplus({\bf 2520''})(6)
\oplus({\bf 2205})(6)
\oplus({\bf 175''})(6)
\oplus({\bf \overline{17920}})(4)
\oplus({\bf \overline{4620}})(4)
\oplus({\bf \overline{560''}})(4)
\oplus({\bf \overline{10240}})(4)
\oplus({\bf \overline{4410}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 18200})(2)
\oplus({\bf 3360'''})(2)
\oplus({\bf 19800})(2)
\oplus({\bf 5390})(2)
\oplus({\bf 5120})(2)
\oplus({\bf 875})(2)
\oplus({\bf 540})(2)
\oplus({\bf 3360''})(2)
\oplus({\bf 4000})(2)
\oplus({\bf 3675})(2)
\oplus2({\bf 1215})(2)
\oplus({\bf 160})(2)
\oplus({\bf 315})(2)
\oplus({\bf 175})(2)
\oplus({\bf 10})(2)
\oplus({\bf 10976})(0)
\oplus({\bf 24576})(0)
\oplus({\bf 3675'})(0)
\oplus({\bf 4950})(0)
\oplus({\bf 12000})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus2({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{18200}})(-2)
\oplus({\bf \overline{19800}})(-2)
\oplus({\bf \overline{3360'''}})(-2)
\oplus({\bf \overline{5390}})(-2)
\oplus({\bf \overline{4000}})(-2)
\oplus({\bf \overline{3360''}})(-2)
\oplus({\bf \overline{5120}})(-2)
\oplus({\bf \overline{3675}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus2({\bf \overline{1215}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 17920})(-4)
\oplus({\bf 10240})(-4)
\oplus({\bf 4620})(-4)
\oplus({\bf 4410})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 560''})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{12320'}})(-6)
\oplus({\bf \overline{2520''}})(-6)
\oplus({\bf \overline{3360'}})(-6)
\oplus({\bf \overline{2205}})(-6)
\oplus({\bf \overline{420'}})(-6)
\oplus({\bf \overline{175''}})(-6)
\oplus({\bf 5600'})(-8)
\oplus({\bf 1260})(-8)
\oplus({\bf \overline{1176'}})(-10)$\\
%
${\bf 366080}$&=&
$({\bf \overline{720}})(9)
\oplus({\bf 3675})(7)
\oplus({\bf 1215})(7)
\oplus({\bf 700})(7)
\oplus({\bf 160})(7)
\oplus({\bf 560})(7)
\oplus({\bf 315})(7)
\oplus({\bf 175})(7)
\oplus({\bf 3024})(5)
\oplus({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 1050'})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus3({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus2({\bf 200})(5)
\oplus2({\bf 126})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{8400}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{5390}})(3)
\oplus({\bf \overline{4000}})(3)
\oplus({\bf \overline{2520'}})(3)
\oplus2({\bf \overline{1440}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{5120}})(3)
\oplus2({\bf \overline{3675}})(3)
\oplus2({\bf \overline{1890}})(3)
\oplus3({\bf \overline{1050}})(3)
\oplus({\bf \overline{875}})(3)
\oplus4({\bf \overline{1215}})(3)
\oplus3({\bf \overline{560}})(3)
\oplus3({\bf \overline{450}})(3)
\oplus2({\bf \overline{700}})(3)
\oplus2({\bf \overline{315}})(3)
\oplus2({\bf \overline{210}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus4({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 12320})(1)
\oplus({\bf 3360'})(1)
\oplus({\bf 2000})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 8750})(1)
\oplus({\bf 3780})(1)
\oplus2({\bf 2205})(1)
\oplus({\bf 4620})(1)
\oplus2({\bf 4410})(1)
\oplus({\bf 1800})(1)
\oplus2({\bf 2625})(1)
\oplus5({\bf 2520})(1)
\oplus3({\bf 420})(1)
\oplus({\bf 450'})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 2430})(1)
\oplus({\bf 980})(1)
\oplus({\bf 1200})(1)
\oplus3({\bf 1120})(1)
\oplus2({\bf 175''})(1)
\oplus3({\bf 945})(1)
\oplus5({\bf 720})(1)
\oplus4({\bf 480})(1)
\oplus5({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus({\bf 70'})(1)
\oplus3({\bf 105})(1)
\oplus2({\bf 50})(1)
\oplus2({\bf 45})(1)
\oplus({\bf \overline{4620}})(-1)
\oplus({\bf \overline{12320}})(-1)
\oplus({\bf \overline{8750}})(-1)
\oplus2({\bf \overline{4410}})(-1)
\oplus({\bf \overline{2430}})(-1)
\oplus2({\bf \overline{2625}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus3({\bf \overline{945}})(-1)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{980}})(-1)
\oplus({\bf \overline{3360'}})(-1)
\oplus2({\bf \overline{2205}})(-1)
\oplus({\bf \overline{2000}})(-1)
\oplus5({\bf \overline{2520}})(-1)
\oplus3({\bf \overline{1120}})(-1)
\oplus5({\bf \overline{720}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus4({\bf \overline{480}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus2({\bf \overline{175''}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus5({\bf \overline{280}})(-1)
\oplus2({\bf \overline{50}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf 5390})(-3)
\oplus({\bf 5120})(-3)
\oplus({\bf 875})(-3)
\oplus({\bf 8400})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 4000})(-3)
\oplus2({\bf 3675})(-3)
\oplus({\bf 2520'})(-3)
\oplus2({\bf 1890})(-3)
\oplus4({\bf 1215})(-3)
\oplus2({\bf 700})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 490})(-3)
\oplus2({\bf 1440})(-3)
\oplus3({\bf 1050})(-3)
\oplus3({\bf 560})(-3)
\oplus2({\bf 315})(-3)
\oplus3({\bf 450})(-3)
\oplus2({\bf 210})(-3)
\oplus4({\bf 175})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf \overline{3024}})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus2({\bf \overline{1050'}})(-5)
\oplus3({\bf 1024})(-5)
\oplus2({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus2({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{3675}})(-7)
\oplus({\bf \overline{1215}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{700}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf 720})(-9)$\\
%
${\bf 366080'}$&=&
$({\bf 40})(12)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 75})(10)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{560'}})(8)
\oplus({\bf \overline{540}})(8)
\oplus2({\bf \overline{700}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{175}})(8)
\oplus({\bf \overline{40}})(8)
\oplus({\bf 1470})(6)
\oplus({\bf 2625'})(6)
\oplus2({\bf 2430})(6)
\oplus({\bf 980})(6)
\oplus({\bf 1200})(6)
\oplus2({\bf 1120})(6)
\oplus({\bf 945})(6)
\oplus({\bf 720})(6)
\oplus2({\bf 480})(6)
\oplus({\bf 280})(6)
\oplus({\bf 70})(6)
\oplus({\bf 45})(6)
\oplus({\bf 5})(6)
\oplus({\bf \overline{6615}})(4)
\oplus({\bf \overline{2520''}})(4)
\oplus({\bf \overline{5400}})(4)
\oplus2({\bf \overline{3780}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{980}})(4)
\oplus({\bf \overline{3360'}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{2000}})(4)
\oplus2({\bf \overline{2520}})(4)
\oplus2({\bf \overline{1120}})(4)
\oplus({\bf \overline{720}})(4)
\oplus({\bf \overline{450'}})(4)
\oplus2({\bf \overline{480}})(4)
\oplus({\bf \overline{280'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus2({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 10080})(2)
\oplus({\bf 7875})(2)
\oplus({\bf 3360''})(2)
\oplus({\bf 1890'})(2)
\oplus({\bf 5600'})(2)
\oplus2({\bf 8400})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 4000})(2)
\oplus2({\bf 3675})(2)
\oplus({\bf 560'})(2)
\oplus({\bf 2520'})(2)
\oplus2({\bf 1890})(2)
\oplus({\bf 1215})(2)
\oplus2({\bf 700})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 315})(2)
\oplus({\bf 315'})(2)
\oplus2({\bf 450})(2)
\oplus2({\bf 210})(2)
\oplus({\bf 175})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 40})(2)
\oplus({\bf \overline{8400'}})(0)
\oplus({\bf 8400'})(0)
\oplus2({\bf 12000})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 3024})(0)
\oplus({\bf 5600})(0)
\oplus2({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus2({\bf 1701})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{3024}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{700'}})(0)
\oplus2({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus2({\bf 1024})(0)
\oplus2({\bf 175'})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus2({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{5600'}})(-2)
\oplus({\bf \overline{7875}})(-2)
\oplus2({\bf \overline{8400}})(-2)
\oplus({\bf \overline{4000}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf \overline{3360''}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{1890'}})(-2)
\oplus2({\bf \overline{3675}})(-2)
\oplus2({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus2({\bf \overline{450}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{560'}})(-2)
\oplus2({\bf \overline{700}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus2({\bf \overline{210}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus2({\bf \overline{40}})(-2)
\oplus({\bf 6615})(-4)
\oplus({\bf 5400})(-4)
\oplus({\bf 3360'})(-4)
\oplus({\bf 2000})(-4)
\oplus({\bf 2520''})(-4)
\oplus2({\bf 3780})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 1800})(-4)
\oplus2({\bf 2520})(-4)
\oplus({\bf 450'})(-4)
\oplus({\bf 280'})(-4)
\oplus({\bf 980})(-4)
\oplus2({\bf 1120})(-4)
\oplus({\bf 720})(-4)
\oplus2({\bf 480})(-4)
\oplus({\bf 280})(-4)
\oplus2({\bf 70})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{2625'}})(-6)
\oplus({\bf \overline{1470}})(-6)
\oplus2({\bf \overline{2430}})(-6)
\oplus({\bf \overline{1200}})(-6)
\oplus({\bf \overline{945}})(-6)
\oplus({\bf \overline{980}})(-6)
\oplus2({\bf \overline{1120}})(-6)
\oplus({\bf \overline{720}})(-6)
\oplus2({\bf \overline{480}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf \overline{5}})(-6)
\oplus({\bf 840})(-8)
\oplus({\bf 540})(-8)
\oplus({\bf 560'})(-8)
\oplus2({\bf 700})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 40})(-8)
\oplus({\bf 224})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf \overline{40}})(-12)$\\
%
${\bf 369512}$&=&
$({\bf 2574})(10)
\oplus({\bf \overline{3080}})(8)
\oplus({\bf \overline{7150}})(8)
\oplus({\bf \overline{495}})(8)
\oplus({\bf \overline{1155}})(8)
\oplus({\bf 5775'})(6)
\oplus({\bf 3510})(6)
\oplus({\bf 12285})(6)
\oplus2({\bf 1440'})(6)
\oplus({\bf 2970})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 420'})(6)
\oplus({\bf \overline{8400''}})(4)
\oplus({\bf \overline{8580}})(4)
\oplus({\bf \overline{16380}})(4)
\oplus2({\bf \overline{2520'''}})(4)
\oplus({\bf \overline{1540'}})(4)
\oplus({\bf \overline{4620}})(4)
\oplus2({\bf \overline{560''}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{70'}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 10290})(2)
\oplus({\bf 13650})(2)
\oplus({\bf 18200})(2)
\oplus2({\bf 3360'''})(2)
\oplus({\bf 3465})(2)
\oplus({\bf 5390})(2)
\oplus2({\bf 875})(2)
\oplus({\bf 540})(2)
\oplus({\bf 1215})(2)
\oplus2({\bf 160})(2)
\oplus({\bf 175})(2)
\oplus({\bf 15})(2)
\oplus({\bf 10})(2)
\oplus({\bf 10976})(0)
\oplus({\bf 17199})(0)
\oplus({\bf \overline{17199}})(0)
\oplus2({\bf 3675'})(0)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{4950}})(0)
\oplus2({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus2({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 24})(0)
\oplus({\bf \overline{10290}})(-2)
\oplus({\bf \overline{18200}})(-2)
\oplus({\bf \overline{13650}})(-2)
\oplus2({\bf \overline{3360'''}})(-2)
\oplus({\bf \overline{5390}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus2({\bf \overline{875}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus2({\bf \overline{160}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 8400''})(-4)
\oplus({\bf 16380})(-4)
\oplus({\bf 8580})(-4)
\oplus2({\bf 2520'''})(-4)
\oplus({\bf 4620})(-4)
\oplus({\bf 1540'})(-4)
\oplus2({\bf 560''})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 70'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{5775'}})(-6)
\oplus({\bf \overline{12285}})(-6)
\oplus({\bf \overline{3510}})(-6)
\oplus2({\bf \overline{1440'}})(-6)
\oplus({\bf \overline{2970}})(-6)
\oplus({\bf \overline{210'}})(-6)
\oplus({\bf \overline{420'}})(-6)
\oplus({\bf 3080})(-8)
\oplus({\bf 7150})(-8)
\oplus({\bf 495})(-8)
\oplus({\bf 1155})(-8)
\oplus({\bf \overline{2574}})(-10)$\\
%
${\bf 372736}$&=&
$({\bf 224})(10)
\oplus({\bf \overline{2520'}})(8)
\oplus({\bf \overline{315'}})(8)
\oplus({\bf \overline{450}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{40}})(8)
\oplus({\bf 5400})(6)
\oplus({\bf 1925})(6)
\oplus({\bf 2000})(6)
\oplus({\bf 2625})(6)
\oplus({\bf 2520})(6)
\oplus2({\bf 450'})(6)
\oplus({\bf 280'})(6)
\oplus2({\bf 480})(6)
\oplus2({\bf 70})(6)
\oplus({\bf 45})(6)
\oplus({\bf 5})(6)
\oplus({\bf \overline{2400}})(4)
\oplus({\bf \overline{7425}})(4)
\oplus({\bf \overline{2625'}})(4)
\oplus({\bf \overline{8750}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1925}})(4)
\oplus2({\bf \overline{2625}})(4)
\oplus2({\bf \overline{1200}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{2000}})(4)
\oplus({\bf \overline{2520}})(4)
\oplus2({\bf \overline{1120}})(4)
\oplus3({\bf \overline{450'}})(4)
\oplus3({\bf \overline{480}})(4)
\oplus2({\bf \overline{280'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus3({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 5940})(2)
\oplus({\bf 720'})(2)
\oplus({\bf 4900})(2)
\oplus({\bf 9240})(2)
\oplus({\bf 3750})(2)
\oplus2({\bf 5120})(2)
\oplus2({\bf 840})(2)
\oplus({\bf 540})(2)
\oplus({\bf 8400})(2)
\oplus({\bf 3675})(2)
\oplus2({\bf 560'})(2)
\oplus({\bf 1540})(2)
\oplus2({\bf 2520'})(2)
\oplus4({\bf 1890})(2)
\oplus({\bf 1215})(2)
\oplus3({\bf 700})(2)
\oplus({\bf 945'})(2)
\oplus({\bf 1440})(2)
\oplus2({\bf 1050})(2)
\oplus({\bf 315})(2)
\oplus3({\bf 315'})(2)
\oplus4({\bf 450})(2)
\oplus3({\bf 210})(2)
\oplus({\bf 175})(2)
\oplus2({\bf 35})(2)
\oplus2({\bf 40})(2)
\oplus({\bf 924})(0)
\oplus({\bf 8624})(0)
\oplus({\bf 4725})(0)
\oplus2({\bf 1750})(0)
\oplus({\bf 126'})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf \overline{8624}})(0)
\oplus({\bf 5600})(0)
\oplus2({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus4({\bf 1701})(0)
\oplus({\bf 1050'})(0)
\oplus3({\bf 224})(0)
\oplus({\bf \overline{4725}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus2({\bf \overline{700'}})(0)
\oplus({\bf \overline{924}})(0)
\oplus2({\bf \overline{1750}})(0)
\oplus4({\bf \overline{1701}})(0)
\oplus2({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus3({\bf 175'})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126'}})(0)
\oplus3({\bf \overline{224}})(0)
\oplus3({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf \overline{1540}})(-2)
\oplus({\bf \overline{945'}})(-2)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{8400}})(-2)
\oplus2({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus3({\bf \overline{315'}})(-2)
\oplus({\bf \overline{3750}})(-2)
\oplus({\bf \overline{5940}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus2({\bf \overline{5120}})(-2)
\oplus({\bf \overline{3675}})(-2)
\oplus4({\bf \overline{1890}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus4({\bf \overline{450}})(-2)
\oplus2({\bf \overline{35}})(-2)
\oplus({\bf \overline{720'}})(-2)
\oplus2({\bf \overline{840}})(-2)
\oplus2({\bf \overline{560'}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus3({\bf \overline{700}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus3({\bf \overline{210}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus2({\bf \overline{40}})(-2)
\oplus({\bf 1925})(-4)
\oplus({\bf 2000})(-4)
\oplus({\bf 7425})(-4)
\oplus({\bf 8750})(-4)
\oplus2({\bf 2625})(-4)
\oplus({\bf 2520})(-4)
\oplus3({\bf 450'})(-4)
\oplus2({\bf 280'})(-4)
\oplus({\bf 2400})(-4)
\oplus({\bf 2625'})(-4)
\oplus({\bf 2430})(-4)
\oplus2({\bf 1200})(-4)
\oplus2({\bf 1120})(-4)
\oplus({\bf 945})(-4)
\oplus3({\bf 480})(-4)
\oplus({\bf 280})(-4)
\oplus3({\bf 70})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{1925}})(-6)
\oplus({\bf \overline{2625}})(-6)
\oplus({\bf \overline{5400}})(-6)
\oplus({\bf \overline{2000}})(-6)
\oplus({\bf \overline{2520}})(-6)
\oplus2({\bf \overline{450'}})(-6)
\oplus2({\bf \overline{480}})(-6)
\oplus({\bf \overline{280'}})(-6)
\oplus2({\bf \overline{70}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf \overline{5}})(-6)
\oplus({\bf 2520'})(-8)
\oplus({\bf 315'})(-8)
\oplus({\bf 450})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 40})(-8)
\oplus({\bf \overline{224}})(-10)$\\
%
${\bf 387200}$&=&
$({\bf \overline{1200}})(9)
\oplus({\bf 5120})(7)
\oplus({\bf 840})(7)
\oplus({\bf 1890})(7)
\oplus({\bf 700})(7)
\oplus({\bf 210})(7)
\oplus({\bf 8624})(5)
\oplus({\bf 2250})(5)
\oplus({\bf 1750})(5)
\oplus({\bf 126'})(5)
\oplus({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus2({\bf 1701})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{1701}})(5)
\oplus2({\bf 1024})(5)
\oplus2({\bf 175'})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf 75})(5)
\oplus({\bf \overline{9240'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{9240}})(3)
\oplus({\bf \overline{8400}})(3)
\oplus({\bf \overline{4000}})(3)
\oplus2({\bf \overline{2520'}})(3)
\oplus2({\bf \overline{1440}})(3)
\oplus2({\bf \overline{315'}})(3)
\oplus({\bf \overline{5120}})(3)
\oplus({\bf \overline{3675}})(3)
\oplus3({\bf \overline{1890}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus2({\bf \overline{560}})(3)
\oplus3({\bf \overline{450}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus({\bf \overline{840}})(3)
\oplus2({\bf \overline{700}})(3)
\oplus({\bf \overline{315}})(3)
\oplus3({\bf \overline{210}})(3)
\oplus({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 3850})(1)
\oplus({\bf 12320})(1)
\oplus({\bf 5400})(1)
\oplus({\bf 3360'})(1)
\oplus({\bf 1925})(1)
\oplus2({\bf 2000})(1)
\oplus({\bf 7425})(1)
\oplus({\bf 8750})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 4410})(1)
\oplus2({\bf 2625})(1)
\oplus4({\bf 2520})(1)
\oplus({\bf 420})(1)
\oplus4({\bf 450'})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 2625'})(1)
\oplus({\bf 2430})(1)
\oplus3({\bf 1200})(1)
\oplus2({\bf 1120})(1)
\oplus({\bf 945})(1)
\oplus2({\bf 720})(1)
\oplus4({\bf 480})(1)
\oplus3({\bf 280})(1)
\oplus3({\bf 70})(1)
\oplus({\bf 50})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{7425}})(-1)
\oplus({\bf \overline{2625'}})(-1)
\oplus({\bf \overline{12320}})(-1)
\oplus({\bf \overline{8750}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{2430}})(-1)
\oplus({\bf \overline{1925}})(-1)
\oplus2({\bf \overline{2625}})(-1)
\oplus3({\bf \overline{1200}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{3850}})(-1)
\oplus({\bf \overline{5400}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{3360'}})(-1)
\oplus2({\bf \overline{2000}})(-1)
\oplus4({\bf \overline{2520}})(-1)
\oplus2({\bf \overline{1120}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus4({\bf \overline{450'}})(-1)
\oplus4({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus3({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus3({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 9240})(-3)
\oplus({\bf 5120})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 9240'})(-3)
\oplus({\bf 8400})(-3)
\oplus({\bf 4000})(-3)
\oplus({\bf 3675})(-3)
\oplus({\bf 1540})(-3)
\oplus2({\bf 2520'})(-3)
\oplus3({\bf 1890})(-3)
\oplus({\bf 1215})(-3)
\oplus2({\bf 700})(-3)
\oplus2({\bf 1440})(-3)
\oplus({\bf 1050})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 315})(-3)
\oplus2({\bf 315'})(-3)
\oplus3({\bf 450})(-3)
\oplus3({\bf 210})(-3)
\oplus({\bf 175})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf \overline{8624}})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf \overline{2250}})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus2({\bf \overline{1701}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus2({\bf \overline{175'}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{5120}})(-7)
\oplus({\bf \overline{1890}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{700}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf 1200})(-9)$\\
%
${\bf 399840}$&=&
$({\bf 210'})(11)
\oplus({\bf \overline{2520'''}})(9)
\oplus({\bf \overline{560''}})(9)
\oplus({\bf \overline{70'}})(9)
\oplus({\bf 6160})(7)
\oplus({\bf 3360'''})(7)
\oplus({\bf 3465})(7)
\oplus2({\bf 875})(7)
\oplus({\bf 160})(7)
\oplus({\bf 15})(7)
\oplus({\bf 3850'})(5)
\oplus({\bf 12600})(5)
\oplus({\bf 4400})(5)
\oplus({\bf 3675'})(5)
\oplus({\bf 4950})(5)
\oplus2({\bf 2250})(5)
\oplus2({\bf 1000})(5)
\oplus({\bf 1050'})(5)
\oplus2({\bf 200})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{495}})(3)
\oplus({\bf \overline{9720}})(3)
\oplus({\bf \overline{1155}})(3)
\oplus({\bf \overline{17010}})(3)
\oplus({\bf \overline{9240'}})(3)
\oplus2({\bf \overline{1500}})(3)
\oplus({\bf \overline{3360'''}})(3)
\oplus({\bf \overline{5390}})(3)
\oplus2({\bf \overline{4000}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus2({\bf \overline{875}})(3)
\oplus({\bf \overline{1215}})(3)
\oplus2({\bf \overline{560}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus({\bf \overline{175}})(3)
\oplus2({\bf \overline{15}})(3)
\oplus({\bf 1440'})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 2970})(1)
\oplus2({\bf 210'})(1)
\oplus({\bf 17920})(1)
\oplus({\bf 12320})(1)
\oplus2({\bf 3360'})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 2520'''})(1)
\oplus({\bf 4620})(1)
\oplus2({\bf 4410})(1)
\oplus({\bf 2520})(1)
\oplus2({\bf 420})(1)
\oplus2({\bf 560''})(1)
\oplus({\bf 945})(1)
\oplus2({\bf 720})(1)
\oplus({\bf 280})(1)
\oplus2({\bf 70'})(1)
\oplus({\bf 105})(1)
\oplus2({\bf 50})(1)
\oplus({\bf \overline{2520'''}})(-1)
\oplus({\bf \overline{17920}})(-1)
\oplus({\bf \overline{4620}})(-1)
\oplus2({\bf \overline{560''}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{12320}})(-1)
\oplus2({\bf \overline{4410}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus2({\bf \overline{70'}})(-1)
\oplus({\bf \overline{1440'}})(-1)
\oplus({\bf \overline{2970}})(-1)
\oplus2({\bf \overline{3360'}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus2({\bf \overline{210'}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus2({\bf \overline{50}})(-1)
\oplus({\bf 3360'''})(-3)
\oplus({\bf 17010})(-3)
\oplus({\bf 5390})(-3)
\oplus2({\bf 875})(-3)
\oplus({\bf 9720})(-3)
\oplus({\bf 9240'})(-3)
\oplus2({\bf 4000})(-3)
\oplus({\bf 1215})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 495})(-3)
\oplus({\bf 1155})(-3)
\oplus2({\bf 1500})(-3)
\oplus({\bf 1440})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 175})(-3)
\oplus2({\bf 15})(-3)
\oplus({\bf 3675'})(-5)
\oplus({\bf \overline{12600}})(-5)
\oplus({\bf \overline{4950}})(-5)
\oplus2({\bf 1000})(-5)
\oplus({\bf \overline{3850'}})(-5)
\oplus({\bf \overline{4400}})(-5)
\oplus2({\bf \overline{2250}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus2({\bf 200})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf \overline{3360'''}})(-7)
\oplus({\bf \overline{6160}})(-7)
\oplus({\bf \overline{3465}})(-7)
\oplus2({\bf \overline{875}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{15}})(-7)
\oplus({\bf 2520'''})(-9)
\oplus({\bf 560''})(-9)
\oplus({\bf 70'})(-9)
\oplus({\bf \overline{210'}})(-11)$\\
%
${\bf 411840}$&=&
$({\bf \overline{2400}})(9)
\oplus({\bf 5940})(7)
\oplus({\bf 720'})(7)
\oplus({\bf 4900})(7)
\oplus({\bf 840})(7)
\oplus({\bf 560'})(7)
\oplus({\bf 7776})(5)
\oplus({\bf 924})(5)
\oplus({\bf 8624})(5)
\oplus({\bf 4725})(5)
\oplus2({\bf 1750})(5)
\oplus({\bf 126'})(5)
\oplus({\bf \overline{5600}})(5)
\oplus2({\bf 1701})(5)
\oplus2({\bf 224})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf 175'})(5)
\oplus({\bf \overline{5460}})(3)
\oplus({\bf \overline{9800}})(3)
\oplus({\bf \overline{9240'}})(3)
\oplus2({\bf \overline{1540}})(3)
\oplus({\bf \overline{945'}})(3)
\oplus({\bf \overline{9240}})(3)
\oplus({\bf \overline{8400}})(3)
\oplus3({\bf \overline{2520'}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus3({\bf \overline{315'}})(3)
\oplus({\bf \overline{3750}})(3)
\oplus2({\bf \overline{1890}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus3({\bf \overline{450}})(3)
\oplus2({\bf \overline{35}})(3)
\oplus({\bf \overline{210}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf 6370})(1)
\oplus({\bf 8505'})(1)
\oplus({\bf 10080'})(1)
\oplus({\bf 12320})(1)
\oplus({\bf 5400})(1)
\oplus3({\bf 1925})(1)
\oplus2({\bf 2000})(1)
\oplus({\bf 7425})(1)
\oplus({\bf 8750})(1)
\oplus3({\bf 2625})(1)
\oplus2({\bf 2520})(1)
\oplus4({\bf 450'})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 1200})(1)
\oplus({\bf 1120})(1)
\oplus3({\bf 480})(1)
\oplus({\bf 280})(1)
\oplus3({\bf 70})(1)
\oplus({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{6370}})(-1)
\oplus({\bf \overline{10080'}})(-1)
\oplus({\bf \overline{7425}})(-1)
\oplus({\bf \overline{8505'}})(-1)
\oplus({\bf \overline{12320}})(-1)
\oplus({\bf \overline{8750}})(-1)
\oplus3({\bf \overline{1925}})(-1)
\oplus3({\bf \overline{2625}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{5400}})(-1)
\oplus2({\bf \overline{2000}})(-1)
\oplus2({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus4({\bf \overline{450'}})(-1)
\oplus3({\bf \overline{480}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus3({\bf \overline{70}})(-1)
\oplus({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 5460})(-3)
\oplus({\bf 9800})(-3)
\oplus({\bf 9240})(-3)
\oplus({\bf 3750})(-3)
\oplus({\bf 9240'})(-3)
\oplus({\bf 8400})(-3)
\oplus2({\bf 1540})(-3)
\oplus3({\bf 2520'})(-3)
\oplus2({\bf 1890})(-3)
\oplus({\bf 945'})(-3)
\oplus({\bf 1440})(-3)
\oplus({\bf 1050})(-3)
\oplus3({\bf 315'})(-3)
\oplus3({\bf 450})(-3)
\oplus({\bf 210})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf \overline{7776}})(-5)
\oplus({\bf \overline{8624}})(-5)
\oplus({\bf 5600})(-5)
\oplus({\bf \overline{4725}})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus2({\bf \overline{1750}})(-5)
\oplus2({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus2({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{5940}})(-7)
\oplus({\bf \overline{4900}})(-7)
\oplus({\bf \overline{720'}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{560'}})(-7)
\oplus({\bf 2400})(-9)$\\
%
${\bf 413952}$&=&
$({\bf \overline{1120}})(9)
\oplus({\bf 3675})(7)
\oplus({\bf 560'})(7)
\oplus({\bf 1890})(7)
\oplus({\bf 700})(7)
\oplus({\bf 1050})(7)
\oplus({\bf 315})(7)
\oplus({\bf 210})(7)
\oplus({\bf \overline{5600}})(5)
\oplus({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus2({\bf 1701})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus2({\bf \overline{700'}})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus3({\bf 1024})(5)
\oplus2({\bf 175'})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf 75})(5)
\oplus({\bf \overline{9240}})(3)
\oplus({\bf \overline{8400}})(3)
\oplus({\bf \overline{4000}})(3)
\oplus2({\bf \overline{2520'}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{3750}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{5120}})(3)
\oplus2({\bf \overline{3675}})(3)
\oplus4({\bf \overline{1890}})(3)
\oplus3({\bf \overline{1050}})(3)
\oplus2({\bf \overline{1215}})(3)
\oplus2({\bf \overline{560}})(3)
\oplus4({\bf \overline{450}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf \overline{560'}})(3)
\oplus2({\bf \overline{700}})(3)
\oplus2({\bf \overline{315}})(3)
\oplus3({\bf \overline{210}})(3)
\oplus2({\bf \overline{175}})(3)
\oplus2({\bf \overline{40}})(3)
\oplus({\bf 12320})(1)
\oplus({\bf 5400})(1)
\oplus({\bf 1925})(1)
\oplus({\bf 2000})(1)
\oplus({\bf 7425})(1)
\oplus2({\bf 8750})(1)
\oplus({\bf 3780})(1)
\oplus({\bf 2205})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 1800})(1)
\oplus3({\bf 2625})(1)
\oplus5({\bf 2520})(1)
\oplus({\bf 420})(1)
\oplus3({\bf 450'})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 2430})(1)
\oplus({\bf 980})(1)
\oplus2({\bf 1200})(1)
\oplus4({\bf 1120})(1)
\oplus({\bf 175''})(1)
\oplus({\bf 945})(1)
\oplus3({\bf 720})(1)
\oplus5({\bf 480})(1)
\oplus4({\bf 280})(1)
\oplus3({\bf 70})(1)
\oplus({\bf 105})(1)
\oplus({\bf 50})(1)
\oplus2({\bf 45})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{7425}})(-1)
\oplus({\bf \overline{12320}})(-1)
\oplus2({\bf \overline{8750}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{2430}})(-1)
\oplus({\bf \overline{1925}})(-1)
\oplus3({\bf \overline{2625}})(-1)
\oplus2({\bf \overline{1200}})(-1)
\oplus({\bf \overline{945}})(-1)
\oplus({\bf \overline{5400}})(-1)
\oplus({\bf \overline{3780}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{980}})(-1)
\oplus({\bf \overline{2205}})(-1)
\oplus({\bf \overline{2000}})(-1)
\oplus5({\bf \overline{2520}})(-1)
\oplus4({\bf \overline{1120}})(-1)
\oplus3({\bf \overline{720}})(-1)
\oplus3({\bf \overline{450'}})(-1)
\oplus5({\bf \overline{480}})(-1)
\oplus({\bf \overline{105}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus4({\bf \overline{280}})(-1)
\oplus({\bf \overline{50}})(-1)
\oplus3({\bf \overline{70}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 9240})(-3)
\oplus({\bf 3750})(-3)
\oplus({\bf 5120})(-3)
\oplus({\bf 8400})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 4000})(-3)
\oplus2({\bf 3675})(-3)
\oplus({\bf 560'})(-3)
\oplus2({\bf 2520'})(-3)
\oplus4({\bf 1890})(-3)
\oplus2({\bf 1215})(-3)
\oplus2({\bf 700})(-3)
\oplus({\bf 1440})(-3)
\oplus3({\bf 1050})(-3)
\oplus2({\bf 560})(-3)
\oplus2({\bf 315})(-3)
\oplus({\bf 315'})(-3)
\oplus4({\bf 450})(-3)
\oplus3({\bf 210})(-3)
\oplus2({\bf 175})(-3)
\oplus({\bf 35})(-3)
\oplus2({\bf 40})(-3)
\oplus({\bf 5600})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus2({\bf \overline{1701}})(-5)
\oplus2({\bf 700'})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus3({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus2({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{3675}})(-7)
\oplus({\bf \overline{1890}})(-7)
\oplus({\bf \overline{1050}})(-7)
\oplus({\bf \overline{560'}})(-7)
\oplus({\bf \overline{700}})(-7)
\oplus({\bf \overline{315}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf 1120})(-9)$\\
%
${\bf 420420}$&=&
$({\bf \overline{945}})(9)
\oplus({\bf 5120})(7)
\oplus({\bf 875})(7)
\oplus({\bf 540})(7)
\oplus({\bf 1215})(7)
\oplus({\bf 700})(7)
\oplus({\bf 160})(7)
\oplus({\bf 175})(7)
\oplus({\bf 4725})(5)
\oplus({\bf 4950})(5)
\oplus({\bf 2250})(5)
\oplus({\bf 1750})(5)
\oplus({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1000})(5)
\oplus3({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus2({\bf 200})(5)
\oplus2({\bf 126})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{9240'}})(3)
\oplus({\bf \overline{1500}})(3)
\oplus({\bf \overline{945'}})(3)
\oplus({\bf \overline{8400}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{5390}})(3)
\oplus2({\bf \overline{4000}})(3)
\oplus2({\bf \overline{2520'}})(3)
\oplus3({\bf \overline{1440}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{5120}})(3)
\oplus({\bf \overline{3675}})(3)
\oplus({\bf \overline{1890}})(3)
\oplus2({\bf \overline{1050}})(3)
\oplus({\bf \overline{875}})(3)
\oplus4({\bf \overline{1215}})(3)
\oplus3({\bf \overline{560}})(3)
\oplus3({\bf \overline{450}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{700}})(3)
\oplus({\bf \overline{315}})(3)
\oplus({\bf \overline{210}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus4({\bf \overline{175}})(3)
\oplus({\bf \overline{40}})(3)
\oplus({\bf \overline{15}})(3)
\oplus({\bf \overline{10}})(3)
\oplus({\bf 2970})(1)
\oplus({\bf 12320})(1)
\oplus({\bf 5400})(1)
\oplus2({\bf 3360'})(1)
\oplus2({\bf 2000})(1)
\oplus2({\bf 420'})(1)
\oplus({\bf 8750})(1)
\oplus({\bf 2205})(1)
\oplus({\bf 4620})(1)
\oplus2({\bf 4410})(1)
\oplus({\bf 1800})(1)
\oplus2({\bf 2625})(1)
\oplus5({\bf 2520})(1)
\oplus3({\bf 420})(1)
\oplus({\bf 450'})(1)
\oplus3({\bf 280'})(1)
\oplus({\bf 2625'})(1)
\oplus({\bf 2430})(1)
\oplus({\bf 1200})(1)
\oplus2({\bf 1120})(1)
\oplus({\bf 175''})(1)
\oplus({\bf 560''})(1)
\oplus4({\bf 945})(1)
\oplus4({\bf 720})(1)
\oplus4({\bf 480})(1)
\oplus4({\bf 280})(1)
\oplus({\bf 70})(1)
\oplus({\bf 70'})(1)
\oplus3({\bf 105})(1)
\oplus2({\bf 50})(1)
\oplus2({\bf 45})(1)
\oplus({\bf \overline{4620}})(-1)
\oplus({\bf \overline{2625'}})(-1)
\oplus({\bf \overline{560''}})(-1)
\oplus({\bf \overline{12320}})(-1)
\oplus({\bf \overline{8750}})(-1)
\oplus2({\bf \overline{4410}})(-1)
\oplus({\bf \overline{2430}})(-1)
\oplus2({\bf \overline{2625}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus4({\bf \overline{945}})(-1)
\oplus({\bf \overline{70'}})(-1)
\oplus({\bf \overline{5400}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{2970}})(-1)
\oplus2({\bf \overline{3360'}})(-1)
\oplus({\bf \overline{2205}})(-1)
\oplus2({\bf \overline{2000}})(-1)
\oplus5({\bf \overline{2520}})(-1)
\oplus2({\bf \overline{1120}})(-1)
\oplus4({\bf \overline{720}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus4({\bf \overline{480}})(-1)
\oplus3({\bf \overline{105}})(-1)
\oplus2({\bf \overline{420'}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus({\bf \overline{175''}})(-1)
\oplus3({\bf \overline{280'}})(-1)
\oplus4({\bf \overline{280}})(-1)
\oplus2({\bf \overline{50}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus2({\bf \overline{45}})(-1)
\oplus({\bf 5390})(-3)
\oplus({\bf 5120})(-3)
\oplus({\bf 875})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 9240'})(-3)
\oplus({\bf 8400})(-3)
\oplus2({\bf 4000})(-3)
\oplus({\bf 3675})(-3)
\oplus2({\bf 2520'})(-3)
\oplus({\bf 1890})(-3)
\oplus4({\bf 1215})(-3)
\oplus2({\bf 700})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 1500})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 945'})(-3)
\oplus3({\bf 1440})(-3)
\oplus2({\bf 1050})(-3)
\oplus3({\bf 560})(-3)
\oplus({\bf 315})(-3)
\oplus({\bf 315'})(-3)
\oplus3({\bf 450})(-3)
\oplus({\bf 210})(-3)
\oplus4({\bf 175})(-3)
\oplus({\bf 15})(-3)
\oplus({\bf 40})(-3)
\oplus({\bf 10})(-3)
\oplus({\bf \overline{4950}})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf \overline{4725}})(-5)
\oplus({\bf \overline{2250}})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus3({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus2({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus2({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{5120}})(-7)
\oplus({\bf \overline{875}})(-7)
\oplus({\bf \overline{1215}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf \overline{700}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{175}})(-7)
\oplus({\bf 945})(-9)$\\
%
${\bf 466752}$&=&
$({\bf 924})(10)
\oplus({\bf \overline{5600''}})(8)
\oplus({\bf \overline{1540}})(8)
\oplus({\bf \overline{945'}})(8)
\oplus({\bf \overline{315'}})(8)
\oplus({\bf 6930})(6)
\oplus({\bf 8505'})(6)
\oplus({\bf 3850})(6)
\oplus({\bf 2970})(6)
\oplus({\bf 1925})(6)
\oplus2({\bf 2000})(6)
\oplus({\bf 450'})(6)
\oplus({\bf 280'})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{1760}})(4)
\oplus({\bf \overline{15360}})(4)
\oplus({\bf \overline{2475}})(4)
\oplus({\bf \overline{1540'}})(4)
\oplus({\bf \overline{10080'}})(4)
\oplus({\bf \overline{7425}})(4)
\oplus({\bf \overline{4620}})(4)
\oplus2({\bf \overline{2625'}})(4)
\oplus({\bf \overline{1925}})(4)
\oplus2({\bf \overline{2625}})(4)
\oplus({\bf \overline{1200}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{450'}})(4)
\oplus2({\bf \overline{480}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{5}})(4)
\oplus({\bf 4725''})(2)
\oplus({\bf 330})(2)
\oplus({\bf 22050})(2)
\oplus({\bf 5940})(2)
\oplus({\bf 3465})(2)
\oplus2({\bf 720'})(2)
\oplus({\bf 9800})(2)
\oplus({\bf 9240})(2)
\oplus({\bf 5390})(2)
\oplus2({\bf 5120})(2)
\oplus({\bf 840})(2)
\oplus({\bf 540})(2)
\oplus({\bf 1540})(2)
\oplus2({\bf 2520'})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 1215})(2)
\oplus2({\bf 700})(2)
\oplus({\bf 315'})(2)
\oplus2({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus({\bf 175})(2)
\oplus({\bf 35})(2)
\oplus2({\bf 40})(2)
\oplus({\bf 7776})(0)
\oplus({\bf 924})(0)
\oplus({\bf 24576})(0)
\oplus({\bf 8624})(0)
\oplus({\bf 4950})(0)
\oplus2({\bf 1750})(0)
\oplus({\bf 126'})(0)
\oplus({\bf \overline{7776}})(0)
\oplus({\bf \overline{8624}})(0)
\oplus({\bf \overline{4950}})(0)
\oplus2({\bf 6125})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1050'})(0)
\oplus2({\bf 224})(0)
\oplus({\bf \overline{924}})(0)
\oplus2({\bf \overline{1750}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus2({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126'}})(0)
\oplus2({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf \overline{9800}})(-2)
\oplus({\bf \overline{1540}})(-2)
\oplus({\bf \overline{22050}})(-2)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{5390}})(-2)
\oplus2({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{315'}})(-2)
\oplus({\bf \overline{4725''}})(-2)
\oplus({\bf \overline{5940}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus2({\bf \overline{5120}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1215}})(-2)
\oplus2({\bf \overline{450}})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{330}})(-2)
\oplus2({\bf \overline{720'}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus2({\bf \overline{700}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{175}})(-2)
\oplus2({\bf \overline{40}})(-2)
\oplus({\bf 10080'})(-4)
\oplus({\bf 1925})(-4)
\oplus({\bf 15360})(-4)
\oplus({\bf 7425})(-4)
\oplus({\bf 4620})(-4)
\oplus2({\bf 2625})(-4)
\oplus({\bf 450'})(-4)
\oplus({\bf 1760})(-4)
\oplus({\bf 2475})(-4)
\oplus({\bf 1540'})(-4)
\oplus2({\bf 2625'})(-4)
\oplus({\bf 1200})(-4)
\oplus({\bf 945})(-4)
\oplus2({\bf 480})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 5})(-4)
\oplus({\bf \overline{8505'}})(-6)
\oplus({\bf \overline{1925}})(-6)
\oplus({\bf \overline{6930}})(-6)
\oplus({\bf \overline{3850}})(-6)
\oplus({\bf \overline{2970}})(-6)
\oplus2({\bf \overline{2000}})(-6)
\oplus({\bf \overline{450'}})(-6)
\oplus({\bf \overline{280'}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 5600''})(-8)
\oplus({\bf 1540})(-8)
\oplus({\bf 945'})(-8)
\oplus({\bf 315'})(-8)
\oplus({\bf \overline{924}})(-10)$\\
%
${\bf 480480}$&=&
$({\bf 700'})(10)
\oplus({\bf \overline{3675}})(8)
\oplus({\bf \overline{1050}})(8)
\oplus({\bf \overline{560'}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf 8750})(6)
\oplus({\bf 2205})(6)
\oplus({\bf 1800})(6)
\oplus({\bf 2520})(6)
\oplus({\bf 280'})(6)
\oplus({\bf 2430})(6)
\oplus({\bf 980})(6)
\oplus2({\bf 1120})(6)
\oplus({\bf 175''})(6)
\oplus({\bf 720})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{11550}})(4)
\oplus({\bf \overline{8750}})(4)
\oplus({\bf \overline{4410}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{2625}})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{5400}})(4)
\oplus({\bf \overline{3780}})(4)
\oplus2({\bf \overline{1800}})(4)
\oplus({\bf \overline{980}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus2({\bf \overline{2520}})(4)
\oplus2({\bf \overline{1120}})(4)
\oplus2({\bf \overline{720}})(4)
\oplus2({\bf \overline{480}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{175''}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 19800})(2)
\oplus({\bf 3750})(2)
\oplus({\bf 5390})(2)
\oplus({\bf 5120})(2)
\oplus({\bf 540})(2)
\oplus({\bf 6875})(2)
\oplus({\bf 7875})(2)
\oplus({\bf 8400})(2)
\oplus({\bf 3360})(2)
\oplus2({\bf 4000})(2)
\oplus3({\bf 3675})(2)
\oplus({\bf 560'})(2)
\oplus({\bf 2520'})(2)
\oplus2({\bf 1890})(2)
\oplus3({\bf 1215})(2)
\oplus2({\bf 700})(2)
\oplus({\bf 160})(2)
\oplus2({\bf 1050})(2)
\oplus({\bf 560})(2)
\oplus2({\bf 315})(2)
\oplus2({\bf 450})(2)
\oplus({\bf 210})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 40})(2)
\oplus({\bf 10})(2)
\oplus({\bf 17325})(0)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 12000})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 5600})(0)
\oplus({\bf \overline{4950}})(0)
\oplus3({\bf 6125})(0)
\oplus2({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus2({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus2({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus2({\bf 700'})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{6875}})(-2)
\oplus({\bf \overline{19800}})(-2)
\oplus({\bf \overline{7875}})(-2)
\oplus({\bf \overline{8400}})(-2)
\oplus({\bf \overline{5390}})(-2)
\oplus2({\bf \overline{4000}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{3750}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{5120}})(-2)
\oplus3({\bf \overline{3675}})(-2)
\oplus2({\bf \overline{1890}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus3({\bf \overline{1215}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus2({\bf \overline{450}})(-2)
\oplus({\bf \overline{560'}})(-2)
\oplus({\bf \overline{540}})(-2)
\oplus2({\bf \overline{700}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus({\bf \overline{210}})(-2)
\oplus({\bf \overline{160}})(-2)
\oplus2({\bf \overline{175}})(-2)
\oplus({\bf \overline{40}})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 11550})(-4)
\oplus({\bf 5400})(-4)
\oplus({\bf 8750})(-4)
\oplus({\bf 3780})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 4410})(-4)
\oplus2({\bf 1800})(-4)
\oplus({\bf 2625})(-4)
\oplus2({\bf 2520})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 980})(-4)
\oplus2({\bf 1120})(-4)
\oplus({\bf 175''})(-4)
\oplus({\bf 945})(-4)
\oplus2({\bf 720})(-4)
\oplus2({\bf 480})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{8750}})(-6)
\oplus({\bf \overline{2430}})(-6)
\oplus({\bf \overline{1800}})(-6)
\oplus({\bf \overline{980}})(-6)
\oplus({\bf \overline{2205}})(-6)
\oplus({\bf \overline{2520}})(-6)
\oplus2({\bf \overline{1120}})(-6)
\oplus({\bf \overline{720}})(-6)
\oplus({\bf \overline{175''}})(-6)
\oplus({\bf \overline{280'}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 3675})(-8)
\oplus({\bf 560'})(-8)
\oplus({\bf 1050})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf \overline{700'}})(-10)$\\
%
${\bf 497420}$&=&
$({\bf \overline{2380}})(13)
\oplus({\bf 7735})(11)
\oplus({\bf 1365})(11)
\oplus({\bf \overline{15470}})(9)
\oplus({\bf \overline{4290}})(9)
\oplus({\bf \overline{715}})(9)
\oplus({\bf 24310})(7)
\oplus({\bf 8250'})(7)
\oplus({\bf 2145})(7)
\oplus({\bf 330})(7)
\oplus({\bf 32725})(5)
\oplus({\bf 12375})(5)
\oplus({\bf 3900})(5)
\oplus({\bf 924})(5)
\oplus({\bf 126'})(5)
\oplus({\bf \overline{39270}})(3)
\oplus({\bf \overline{15750'}})(3)
\oplus({\bf \overline{5460}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{315'}})(3)
\oplus({\bf \overline{35}})(3)
\oplus({\bf 42840})(1)
\oplus({\bf 17640})(1)
\oplus({\bf 6370})(1)
\oplus({\bf 1925})(1)
\oplus({\bf 450'})(1)
\oplus({\bf 70})(1)
\oplus({\bf 5})(1)
\oplus({\bf \overline{42840}})(-1)
\oplus({\bf \overline{17640}})(-1)
\oplus({\bf \overline{6370}})(-1)
\oplus({\bf \overline{1925}})(-1)
\oplus({\bf \overline{450'}})(-1)
\oplus({\bf \overline{70}})(-1)
\oplus({\bf \overline{5}})(-1)
\oplus({\bf 39270})(-3)
\oplus({\bf 15750'})(-3)
\oplus({\bf 5460})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 315'})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{32725}})(-5)
\oplus({\bf \overline{12375}})(-5)
\oplus({\bf \overline{3900}})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{24310}})(-7)
\oplus({\bf \overline{8250'}})(-7)
\oplus({\bf \overline{2145}})(-7)
\oplus({\bf \overline{330}})(-7)
\oplus({\bf 15470})(-9)
\oplus({\bf 4290})(-9)
\oplus({\bf 715})(-9)
\oplus({\bf \overline{7735}})(-11)
\oplus({\bf \overline{1365}})(-11)
\oplus({\bf 2380})(-13)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$(R)}
}
\label{Table:Branching-rules-C5_A1-C4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C5_A1-C4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 10}$&=&
$({\bf 2,1})
\oplus({\bf 1,8})$\\
%
${\bf 44}$&=&
$({\bf 2,8})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 55}$&=&
$({\bf 3,1})
\oplus({\bf 1,36})
\oplus({\bf 2,8})$\\
%
${\bf 110}$&=&
$({\bf 2,27})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 132}$&=&
$({\bf 2,42})
\oplus({\bf 1,48})$\\
%
${\bf 165}$&=&
$({\bf 2,48})
\oplus({\bf 1,42})
\oplus({\bf 1,27})$\\
%
${\bf 220}$&=&
$({\bf 4,1})
\oplus({\bf 2,36})
\oplus({\bf 3,8})
\oplus({\bf 1,120})$\\
%
${\bf 320}$&=&
$({\bf 3,8})
\oplus({\bf 1,160})
\oplus({\bf 1,8})
\oplus({\bf 2,36})
\oplus({\bf 2,27})
\oplus({\bf 2,1})$\\
%
${\bf 715}$&=&
$({\bf 5,1})
\oplus({\bf 3,36})
\oplus({\bf 1,330})
\oplus({\bf 4,8})
\oplus({\bf 2,120})$\\
%
${\bf 780}$&=&
$({\bf 3,36})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 2,160})
\oplus({\bf 2,8})$\\
%
${\bf 891}$&=&
$({\bf 3,27})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,27})
\oplus({\bf 2,160})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 1155}$&=&
$({\bf 3,42})
\oplus({\bf 1,315})
\oplus({\bf 1,42})
\oplus({\bf 2,288})
\oplus({\bf 2,48})$\\
%
${\bf 1408}$&=&
$({\bf 3,48})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 2,315})
\oplus({\bf 2,42})
\oplus({\bf 2,27})$\\
%
${\bf 1430}$&=&
$({\bf 4,8})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,8})
\oplus({\bf 3,36})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 2002}$&=&
$({\bf 6,1})
\oplus({\bf 4,36})
\oplus({\bf 2,330})
\oplus({\bf 5,8})
\oplus({\bf 3,120})
\oplus({\bf 1,792''})$\\
%
${\bf 2860}$&=&
$({\bf 3,160})
\oplus({\bf 1,792})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 2,308})
\oplus({\bf 2,315})
\oplus({\bf 2,36})
\oplus({\bf 2,27})$\\
%
${\bf 4004}$&=&
$({\bf 3,308})
\oplus({\bf 1,825})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 2,792})
\oplus({\bf 2,160})$\\
%
${\bf 4212}$&=&
$({\bf 4,27})
\oplus({\bf 2,594})
\oplus({\bf 2,315})
\oplus({\bf 2,36})
\oplus({\bf 2,27})
\oplus({\bf 3,160})
\oplus({\bf 3,48})
\oplus({\bf 3,8})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,160})$\\
%
${\bf 4290}$&=&
$({\bf 3,288})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,48})
\oplus({\bf 2,792'})
\oplus({\bf 2,315})
\oplus({\bf 2,42})$\\
%
${\bf 4620}$&=&
$({\bf 4,36})
\oplus({\bf 2,594})
\oplus({\bf 2,308})
\oplus({\bf 2,36})
\oplus({\bf 2,27})
\oplus({\bf 2,1})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,8})
\oplus({\bf 1,1512})
\oplus({\bf 1,160})
\oplus({\bf 1,8})$\\
%
${\bf 4719}$&=&
$({\bf 3,594'})
\oplus({\bf 1,825})
\oplus({\bf 2,1056})$\\
%
${\bf 4928}$&=&
$({\bf 5,8})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,8})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})
\oplus({\bf 4,36})
\oplus({\bf 4,27})
\oplus({\bf 4,1})
\oplus({\bf 2,330})
\oplus({\bf 2,594})
\oplus({\bf 2,36})$\\
%
${\bf 5005}$&=&
$({\bf 3,315})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 2,792})
\oplus({\bf 2,288})
\oplus({\bf 2,160})
\oplus({\bf 2,48})$\\
%
${\bf 5005'}$&=&
$({\bf 7,1})
\oplus({\bf 5,36})
\oplus({\bf 3,330})
\oplus({\bf 1,1716})
\oplus({\bf 6,8})
\oplus({\bf 4,120})
\oplus({\bf 2,792''})$\\
%
${\bf 5720}$&=&
$({\bf 4,42})
\oplus({\bf 2,1155})
\oplus({\bf 2,315})
\oplus({\bf 2,42})
\oplus({\bf 3,288})
\oplus({\bf 3,48})
\oplus({\bf 1,1232})
\oplus({\bf 1,288})$\\
%
${\bf 6864}$&=&
$({\bf 4,48})
\oplus({\bf 2,1232})
\oplus({\bf 2,288})
\oplus({\bf 2,160})
\oplus({\bf 2,48})
\oplus({\bf 3,315})
\oplus({\bf 3,42})
\oplus({\bf 3,27})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,315})$\\
%
${\bf 7865}$&=&
$({\bf 3,825})
\oplus({\bf 1,594'})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 2,1056})
\oplus({\bf 2,792})$\\
%
${\bf 8250}$&=&
$({\bf 4,120})
\oplus({\bf 2,1512})
\oplus({\bf 2,160})
\oplus({\bf 2,8})
\oplus({\bf 3,594})
\oplus({\bf 3,36})
\oplus({\bf 1,2184})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 8580}$&=&
$({\bf 3,792'})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})
\oplus({\bf 1,315})
\oplus({\bf 2,1056})
\oplus({\bf 2,792})
\oplus({\bf 2,288})$\\
%
${\bf 9152}$&=&
$({\bf 3,792})
\oplus({\bf 1,1056})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 2,825})
\oplus({\bf 2,792'})
\oplus({\bf 2,308})
\oplus({\bf 2,315})$\\
%
${\bf 9438}$&=&
$({\bf 3,1056})
\oplus({\bf 1,1056})
\oplus({\bf 1,792})
\oplus({\bf 2,594'})
\oplus({\bf 2,825})
\oplus({\bf 2,792'})$\\
%
${\bf 11440}$&=&
$({\bf 8,1})
\oplus({\bf 6,36})
\oplus({\bf 4,330})
\oplus({\bf 2,1716})
\oplus({\bf 7,8})
\oplus({\bf 5,120})
\oplus({\bf 3,792''})
\oplus({\bf 1,3432})$\\
%
${\bf 14300}$&=&
$({\bf 6,8})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,8})
\oplus({\bf 2,792''})
\oplus({\bf 2,1728})
\oplus({\bf 2,120})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,330})
\oplus({\bf 3,594})
\oplus({\bf 3,36})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})$\\
%
${\bf 15015}$&=&
$({\bf 5,27})
\oplus({\bf 3,594})
\oplus({\bf 3,315})
\oplus({\bf 3,36})
\oplus({\bf 3,27})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,594})
\oplus({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,1728})
\oplus({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,160})$\\
%
${\bf 17820}$&=&
$({\bf 5,36})
\oplus({\bf 3,330})
\oplus({\bf 3,594})
\oplus({\bf 3,308})
\oplus({\bf 3,36})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,4914})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,8})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,8})$\\
%
${\bf 17920}$&=&
$({\bf 4,160})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,792})
\oplus2({\bf 2,160})
\oplus({\bf 2,48})
\oplus({\bf 2,8})
\oplus({\bf 3,594})
\oplus({\bf 3,308})
\oplus({\bf 3,315})
\oplus({\bf 3,36})
\oplus({\bf 3,27})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,27})$\\
%
${\bf 21021}$&=&
$({\bf 5,42})
\oplus({\bf 3,1155})
\oplus({\bf 3,315})
\oplus({\bf 3,42})
\oplus({\bf 1,3696})
\oplus({\bf 1,1155})
\oplus({\bf 4,288})
\oplus({\bf 4,48})
\oplus({\bf 2,3520})
\oplus({\bf 2,1232})
\oplus({\bf 2,288})$\\
%
${\bf 24310}$&=&
$({\bf 9,1})
\oplus({\bf 7,36})
\oplus({\bf 5,330})
\oplus({\bf 3,1716})
\oplus({\bf 1,6435})
\oplus({\bf 8,8})
\oplus({\bf 6,120})
\oplus({\bf 4,792''})
\oplus({\bf 2,3432})$\\
%
${\bf 24960}$&=&
$({\bf 5,48})
\oplus({\bf 3,1232})
\oplus({\bf 3,288})
\oplus({\bf 3,160})
\oplus({\bf 3,48})
\oplus({\bf 1,3520})
\oplus({\bf 1,1728})
\oplus({\bf 1,1232})
\oplus({\bf 4,315})
\oplus({\bf 4,42})
\oplus({\bf 4,27})
\oplus({\bf 2,3696})
\oplus({\bf 2,1155})
\oplus({\bf 2,594})
\oplus({\bf 2,315})$\\
%
${\bf 28028}$&=&
$({\bf 4,308})
\oplus({\bf 2,4096})
\oplus({\bf 2,594})
\oplus({\bf 2,825})
\oplus({\bf 2,308})
\oplus({\bf 2,315})
\oplus({\bf 2,36})
\oplus({\bf 3,1512})
\oplus({\bf 3,792})
\oplus({\bf 3,160})
\oplus({\bf 1,4752})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,792})
\oplus({\bf 1,160})$\\
%
${\bf 28160}$&=&
$({\bf 4,288})
\oplus({\bf 2,4200})
\oplus({\bf 2,1232})
\oplus({\bf 2,792})
\oplus2({\bf 2,288})
\oplus({\bf 2,48})
\oplus({\bf 3,1155})
\oplus({\bf 3,792'})
\oplus({\bf 3,315})
\oplus({\bf 3,42})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,792'})
\oplus({\bf 1,315})
\oplus({\bf 1,42})$\\
%
${\bf 32340}$&=&
$({\bf 4,315})
\oplus({\bf 2,4096})
\oplus({\bf 2,1155})
\oplus({\bf 2,594})
\oplus({\bf 2,792'})
\oplus({\bf 2,308})
\oplus2({\bf 2,315})
\oplus({\bf 2,42})
\oplus({\bf 2,27})
\oplus({\bf 3,1232})
\oplus({\bf 3,792})
\oplus({\bf 3,288})
\oplus({\bf 3,160})
\oplus({\bf 3,48})
\oplus({\bf 1,4200})
\oplus({\bf 1,1512})
\oplus({\bf 1,1232})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})$\\
%
${\bf 35640}$&=&
$({\bf 4,594})
\oplus({\bf 2,2184})
\oplus({\bf 2,4096})
\oplus({\bf 2,594})
\oplus({\bf 2,308})
\oplus({\bf 2,315})
\oplus({\bf 2,36})
\oplus({\bf 2,27})
\oplus({\bf 3,1512})
\oplus({\bf 3,1232})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 1,6552})
\oplus({\bf 1,1512})
\oplus({\bf 1,792})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 36608}$&=&
$({\bf 7,8})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,8})
\oplus({\bf 3,792''})
\oplus({\bf 3,1728})
\oplus({\bf 3,120})
\oplus({\bf 1,9504})
\oplus({\bf 1,792''})
\oplus({\bf 6,36})
\oplus({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 4,330})
\oplus({\bf 4,594})
\oplus({\bf 4,36})
\oplus({\bf 2,1716})
\oplus({\bf 2,4290})
\oplus({\bf 2,330})$\\
%
${\bf 37752}$&=&
$({\bf 4,594'})
\oplus({\bf 2,6237})
\oplus({\bf 2,594'})
\oplus({\bf 2,825})
\oplus({\bf 3,3696'})
\oplus({\bf 3,1056})
\oplus({\bf 1,4752})
\oplus({\bf 1,1056})$\\
%
${\bf 42240}$&=&
$({\bf 5,120})
\oplus({\bf 3,1728})
\oplus({\bf 3,1512})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,8})
\oplus({\bf 1,9408})
\oplus({\bf 1,1512})
\oplus({\bf 1,160})
\oplus({\bf 1,8})
\oplus({\bf 4,330})
\oplus({\bf 4,594})
\oplus({\bf 4,36})
\oplus({\bf 2,4914})
\oplus({\bf 2,2184})
\oplus({\bf 2,594})
\oplus({\bf 2,308})
\oplus({\bf 2,36})
\oplus({\bf 2,27})
\oplus({\bf 2,1})$\\
%
${\bf 44550}$&=&
$({\bf 6,27})
\oplus({\bf 4,594})
\oplus({\bf 4,315})
\oplus({\bf 4,36})
\oplus({\bf 4,27})
\oplus({\bf 2,4290})
\oplus({\bf 2,3696})
\oplus({\bf 2,330})
\oplus({\bf 2,594})
\oplus({\bf 5,160})
\oplus({\bf 5,48})
\oplus({\bf 5,8})
\oplus({\bf 3,1728})
\oplus({\bf 3,1232})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 1,9360})
\oplus({\bf 1,792''})
\oplus({\bf 1,1728})$\\
%
${\bf 48620}$&=&
$({\bf 10,1})
\oplus({\bf 8,36})
\oplus({\bf 6,330})
\oplus({\bf 4,1716})
\oplus({\bf 2,6435})
\oplus({\bf 9,8})
\oplus({\bf 7,120})
\oplus({\bf 5,792''})
\oplus({\bf 3,3432})
\oplus({\bf 1,11440})$\\
%
${\bf 54912}$&=&
$({\bf 6,36})
\oplus({\bf 4,330})
\oplus({\bf 4,594})
\oplus({\bf 4,308})
\oplus({\bf 4,36})
\oplus({\bf 4,27})
\oplus({\bf 4,1})
\oplus({\bf 2,4290})
\oplus({\bf 2,4914})
\oplus({\bf 2,330})
\oplus({\bf 2,594})
\oplus({\bf 2,36})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,8})
\oplus({\bf 3,792''})
\oplus({\bf 3,1728})
\oplus({\bf 3,1512})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,8})
\oplus({\bf 1,12936})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})$\\
%
${\bf 60060}$&=&
$({\bf 4,825})
\oplus({\bf 2,6237})
\oplus({\bf 2,4096})
\oplus({\bf 2,594'})
\oplus({\bf 2,825})
\oplus({\bf 2,792'})
\oplus({\bf 2,308})
\oplus({\bf 3,4752})
\oplus({\bf 3,1056})
\oplus({\bf 3,792})
\oplus({\bf 1,3696'})
\oplus({\bf 1,4200})
\oplus({\bf 1,1512})
\oplus({\bf 1,1056})
\oplus({\bf 1,792})$\\
%
${\bf 60500}$&=&
$({\bf 4,1155})
\oplus({\bf 2,7020})
\oplus({\bf 2,4096})
\oplus({\bf 2,1155})
\oplus({\bf 2,792'})
\oplus({\bf 2,315})
\oplus({\bf 2,42})
\oplus({\bf 3,4200})
\oplus({\bf 3,1232})
\oplus({\bf 3,288})
\oplus({\bf 1,6552})
\oplus({\bf 1,4200})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,48})$\\
%
${\bf 61710}$&=&
$({\bf 5,330})
\oplus({\bf 3,4914})
\oplus({\bf 3,594})
\oplus({\bf 3,36})
\oplus({\bf 1,11340})
\oplus({\bf 1,2184})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 4,1728})
\oplus({\bf 4,120})
\oplus({\bf 2,9408})
\oplus({\bf 2,1512})
\oplus({\bf 2,160})
\oplus({\bf 2,8})$\\
%
${\bf 62920}$&=&
$({\bf 4,792'})
\oplus({\bf 2,6237})
\oplus({\bf 2,4096})
\oplus({\bf 2,1155})
\oplus({\bf 2,825})
\oplus2({\bf 2,792'})
\oplus({\bf 2,315})
\oplus({\bf 3,4200})
\oplus({\bf 3,1056})
\oplus({\bf 3,792})
\oplus({\bf 3,288})
\oplus({\bf 1,4752})
\oplus({\bf 1,4200})
\oplus({\bf 1,1232})
\oplus({\bf 1,1056})
\oplus({\bf 1,792})
\oplus({\bf 1,288})$\\
%
${\bf 63700}$&=&
$({\bf 6,42})
\oplus({\bf 4,1155})
\oplus({\bf 4,315})
\oplus({\bf 4,42})
\oplus({\bf 2,9009})
\oplus({\bf 2,3696})
\oplus({\bf 2,1155})
\oplus({\bf 5,288})
\oplus({\bf 5,48})
\oplus({\bf 3,3520})
\oplus({\bf 3,1232})
\oplus({\bf 3,288})
\oplus({\bf 1,9360})
\oplus({\bf 1,3520})$\\
%
${\bf 66066}$&=&
$({\bf 4,792})
\oplus({\bf 2,4752})
\oplus({\bf 2,4200})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 2,1056})
\oplus2({\bf 2,792})
\oplus({\bf 2,288})
\oplus({\bf 2,160})
\oplus({\bf 3,4096})
\oplus({\bf 3,825})
\oplus({\bf 3,792'})
\oplus({\bf 3,308})
\oplus({\bf 3,315})
\oplus({\bf 1,6237})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})$\\
%
${\bf 67760}$&=&
$({\bf 4,1232})
\oplus({\bf 2,6552})
\oplus({\bf 2,4200})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 2,792})
\oplus({\bf 2,288})
\oplus({\bf 2,160})
\oplus({\bf 2,48})
\oplus({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus({\bf 3,594})
\oplus({\bf 3,315})
\oplus({\bf 1,7020})
\oplus({\bf 1,2184})
\oplus({\bf 1,4096})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,42})
\oplus({\bf 1,27})$\\
%
${\bf 71500}$&=&
$({\bf 5,160})
\oplus({\bf 3,1728})
\oplus({\bf 3,1512})
\oplus({\bf 3,1232})
\oplus({\bf 3,120})
\oplus({\bf 3,792})
\oplus2({\bf 3,160})
\oplus({\bf 3,48})
\oplus({\bf 3,8})
\oplus({\bf 1,13728})
\oplus({\bf 1,1728})
\oplus({\bf 1,1512})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 4,594})
\oplus({\bf 4,308})
\oplus({\bf 4,315})
\oplus({\bf 4,36})
\oplus({\bf 4,27})
\oplus({\bf 2,4914})
\oplus({\bf 2,3696})
\oplus({\bf 2,330})
\oplus({\bf 2,4096})
\oplus2({\bf 2,594})
\oplus({\bf 2,308})
\oplus({\bf 2,315})
\oplus({\bf 2,36})
\oplus({\bf 2,27})$\\
%
${\bf 73216}$&=&
$({\bf 4,1056})
\oplus({\bf 2,3696'})
\oplus({\bf 2,4752})
\oplus({\bf 2,4200})
\oplus2({\bf 2,1056})
\oplus({\bf 2,792})
\oplus({\bf 3,6237})
\oplus({\bf 3,594'})
\oplus({\bf 3,825})
\oplus({\bf 3,792'})
\oplus({\bf 1,6237})
\oplus({\bf 1,4096})
\oplus({\bf 1,594'})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})$\\
%
${\bf 73710}$&=&
$({\bf 4,1512})
\oplus({\bf 2,6552})
\oplus({\bf 2,4752})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,792})
\oplus({\bf 2,160})
\oplus({\bf 3,2184})
\oplus({\bf 3,4096})
\oplus({\bf 3,594})
\oplus({\bf 3,308})
\oplus({\bf 1,10010})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,315})
\oplus({\bf 1,36})$\\
%
${\bf 75075}$&=&
$({\bf 6,48})
\oplus({\bf 4,1232})
\oplus({\bf 4,288})
\oplus({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 2,9360})
\oplus({\bf 2,3520})
\oplus({\bf 2,1728})
\oplus({\bf 2,1232})
\oplus({\bf 5,315})
\oplus({\bf 5,42})
\oplus({\bf 5,27})
\oplus({\bf 3,3696})
\oplus({\bf 3,1155})
\oplus({\bf 3,594})
\oplus({\bf 3,315})
\oplus({\bf 1,9009})
\oplus({\bf 1,4290})
\oplus({\bf 1,3696})$\\
%
${\bf 76440}$&=&
$({\bf 4,2184})
\oplus({\bf 2,10010})
\oplus({\bf 2,4096})
\oplus({\bf 2,594})
\oplus({\bf 3,6552})
\oplus({\bf 3,1512})
\oplus({\bf 1,8008})
\oplus({\bf 1,4752})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})$\\
%
${\bf 81796}$&=&
$({\bf 4,4719})
\oplus({\bf 2,12012})
\oplus({\bf 3,10296})
\oplus({\bf 1,8008})$\\
%
${\bf 85085}$&=&
$({\bf 8,8})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,8})
\oplus({\bf 4,792''})
\oplus({\bf 4,1728})
\oplus({\bf 4,120})
\oplus({\bf 2,3432})
\oplus({\bf 2,9504})
\oplus({\bf 2,792''})
\oplus({\bf 7,36})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,330})
\oplus({\bf 5,594})
\oplus({\bf 5,36})
\oplus({\bf 3,1716})
\oplus({\bf 3,4290})
\oplus({\bf 3,330})
\oplus({\bf 1,19305})
\oplus({\bf 1,1716})$\\
%
${\bf 92378}$&=&
$({\bf 11,1})
\oplus({\bf 9,36})
\oplus({\bf 7,330})
\oplus({\bf 5,1716})
\oplus({\bf 3,6435})
\oplus({\bf 1,19448})
\oplus({\bf 10,8})
\oplus({\bf 8,120})
\oplus({\bf 6,792''})
\oplus({\bf 4,3432})
\oplus({\bf 2,11440})$\\
%
${\bf 115830}$&=&
$({\bf 5,288})
\oplus({\bf 3,3520})
\oplus({\bf 3,4200})
\oplus({\bf 3,1232})
\oplus({\bf 3,792})
\oplus2({\bf 3,288})
\oplus({\bf 3,48})
\oplus({\bf 1,13728})
\oplus({\bf 1,3520})
\oplus({\bf 1,4200})
\oplus({\bf 1,1232})
\oplus({\bf 1,288})
\oplus({\bf 4,1155})
\oplus({\bf 4,792'})
\oplus({\bf 4,315})
\oplus({\bf 4,42})
\oplus({\bf 2,14300})
\oplus({\bf 2,3696})
\oplus({\bf 2,4096})
\oplus2({\bf 2,1155})
\oplus({\bf 2,792'})
\oplus({\bf 2,315})
\oplus({\bf 2,42})$\\
%
${\bf 115830'}$&=&
$({\bf 7,27})
\oplus({\bf 5,594})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 3,4290})
\oplus({\bf 3,3696})
\oplus({\bf 3,330})
\oplus({\bf 3,594})
\oplus({\bf 1,21021})
\oplus({\bf 1,1716})
\oplus({\bf 1,4290})
\oplus({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,1728})
\oplus({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 2,9504})
\oplus({\bf 2,9360})
\oplus({\bf 2,792''})
\oplus({\bf 2,1728})$\\
%
${\bf 118580}$&=&
$({\bf 5,308})
\oplus({\bf 3,4914})
\oplus({\bf 3,4096})
\oplus({\bf 3,594})
\oplus({\bf 3,825})
\oplus({\bf 3,308})
\oplus({\bf 3,315})
\oplus({\bf 3,36})
\oplus({\bf 1,16848})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})
\oplus({\bf 1,308})
\oplus({\bf 4,1512})
\oplus({\bf 4,792})
\oplus({\bf 4,160})
\oplus({\bf 2,13728})
\oplus({\bf 2,1728})
\oplus({\bf 2,4752})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,792})
\oplus({\bf 2,160})$\\
%
${\bf 125840}$&=&
$({\bf 4,3696'})
\oplus({\bf 2,13728'})
\oplus({\bf 2,3696'})
\oplus({\bf 2,4752})
\oplus({\bf 2,1056})
\oplus({\bf 3,9009'})
\oplus({\bf 3,6237})
\oplus({\bf 3,594'})
\oplus({\bf 1,10010})
\oplus({\bf 1,6237})
\oplus({\bf 1,825})$\\
%
${\bf 131625}$&=&
$({\bf 5,315})
\oplus({\bf 3,3696})
\oplus({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus({\bf 3,594})
\oplus({\bf 3,792'})
\oplus({\bf 3,308})
\oplus2({\bf 3,315})
\oplus({\bf 3,42})
\oplus({\bf 3,27})
\oplus({\bf 1,14300})
\oplus({\bf 1,4914})
\oplus({\bf 1,3696})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,315})
\oplus({\bf 4,1232})
\oplus({\bf 4,792})
\oplus({\bf 4,288})
\oplus({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 2,13728})
\oplus({\bf 2,3520})
\oplus({\bf 2,1728})
\oplus({\bf 2,4200})
\oplus({\bf 2,1512})
\oplus2({\bf 2,1232})
\oplus({\bf 2,792})
\oplus({\bf 2,288})
\oplus({\bf 2,160})
\oplus({\bf 2,48})$\\
%
${\bf 145860}$&=&
$({\bf 6,120})
\oplus({\bf 4,792''})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,8})
\oplus({\bf 2,12936})
\oplus({\bf 2,9408})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,8})
\oplus({\bf 5,330})
\oplus({\bf 5,594})
\oplus({\bf 5,36})
\oplus({\bf 3,4290})
\oplus({\bf 3,4914})
\oplus({\bf 3,330})
\oplus({\bf 3,2184})
\oplus({\bf 3,594})
\oplus({\bf 3,308})
\oplus({\bf 3,36})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,27720})
\oplus({\bf 1,4914})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 145860'}$&=&
$({\bf 7,36})
\oplus({\bf 5,330})
\oplus({\bf 5,594})
\oplus({\bf 5,308})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,1716})
\oplus({\bf 3,4290})
\oplus({\bf 3,4914})
\oplus({\bf 3,330})
\oplus({\bf 3,594})
\oplus({\bf 3,36})
\oplus({\bf 1,29700})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,8})
\oplus({\bf 4,792''})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,8})
\oplus({\bf 2,9504})
\oplus({\bf 2,12936})
\oplus({\bf 2,792''})
\oplus({\bf 2,1728})
\oplus({\bf 2,120})$\\
%
${\bf 167960}$&=&
$({\bf 12,1})
\oplus({\bf 10,36})
\oplus({\bf 8,330})
\oplus({\bf 6,1716})
\oplus({\bf 4,6435})
\oplus({\bf 2,19448})
\oplus({\bf 11,8})
\oplus({\bf 9,120})
\oplus({\bf 7,792''})
\oplus({\bf 5,3432})
\oplus({\bf 3,11440})
\oplus({\bf 1,31824})$\\
%
${\bf 168168}$&=&
$({\bf 7,42})
\oplus({\bf 5,1155})
\oplus({\bf 5,315})
\oplus({\bf 5,42})
\oplus({\bf 3,9009})
\oplus({\bf 3,3696})
\oplus({\bf 3,1155})
\oplus({\bf 1,21021})
\oplus({\bf 1,9009})
\oplus({\bf 6,288})
\oplus({\bf 6,48})
\oplus({\bf 4,3520})
\oplus({\bf 4,1232})
\oplus({\bf 4,288})
\oplus({\bf 2,20384})
\oplus({\bf 2,9360})
\oplus({\bf 2,3520})$\\
%
${\bf 173745}$&=&
$({\bf 5,594'})
\oplus({\bf 3,13728''})
\oplus({\bf 3,6237})
\oplus({\bf 3,594'})
\oplus({\bf 3,825})
\oplus({\bf 1,16848})
\oplus({\bf 1,6237})
\oplus({\bf 1,594'})
\oplus({\bf 4,3696'})
\oplus({\bf 4,1056})
\oplus({\bf 2,22464})
\oplus({\bf 2,3696'})
\oplus({\bf 2,4752})
\oplus({\bf 2,1056})$\\
%
${\bf 178750}$&=&
$({\bf 4,4200})
\oplus({\bf 2,13728'})
\oplus({\bf 2,6552})
\oplus({\bf 2,4752})
\oplus2({\bf 2,4200})
\oplus({\bf 2,1232})
\oplus({\bf 2,1056})
\oplus({\bf 2,792})
\oplus({\bf 2,288})
\oplus({\bf 3,7020})
\oplus({\bf 3,6237})
\oplus({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus({\bf 3,792'})
\oplus({\bf 1,10010})
\oplus({\bf 1,7020})
\oplus({\bf 1,6237})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})
\oplus({\bf 1,315})$\\
%
${\bf 182182}$&=&
$({\bf 4,8008})
\oplus({\bf 2,10296})
\oplus({\bf 2,13728'})
\oplus({\bf 2,6552})
\oplus({\bf 3,12012})
\oplus({\bf 3,10010})
\oplus({\bf 1,4719})
\oplus({\bf 1,9009'})
\oplus({\bf 1,7020})
\oplus({\bf 1,2184})$\\
%
${\bf 183040}$&=&
$({\bf 4,4096})
\oplus({\bf 2,10010})
\oplus({\bf 2,7020})
\oplus({\bf 2,2184})
\oplus({\bf 2,6237})
\oplus2({\bf 2,4096})
\oplus({\bf 2,1155})
\oplus({\bf 2,594})
\oplus({\bf 2,825})
\oplus({\bf 2,792'})
\oplus({\bf 2,308})
\oplus({\bf 2,315})
\oplus({\bf 3,6552})
\oplus({\bf 3,4752})
\oplus({\bf 3,4200})
\oplus({\bf 3,1512})
\oplus({\bf 3,1232})
\oplus({\bf 3,792})
\oplus({\bf 1,13728'})
\oplus({\bf 1,6552})
\oplus({\bf 1,4752})
\oplus({\bf 1,4200})
\oplus({\bf 1,1512})
\oplus({\bf 1,1232})
\oplus({\bf 1,1056})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})$\\
%
${\bf 183040'}$&=&
$({\bf 9,8})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,8})
\oplus({\bf 5,792''})
\oplus({\bf 5,1728})
\oplus({\bf 5,120})
\oplus({\bf 3,3432})
\oplus({\bf 3,9504})
\oplus({\bf 3,792''})
\oplus({\bf 1,36608})
\oplus({\bf 1,3432})
\oplus({\bf 8,36})
\oplus({\bf 8,27})
\oplus({\bf 8,1})
\oplus({\bf 6,330})
\oplus({\bf 6,594})
\oplus({\bf 6,36})
\oplus({\bf 4,1716})
\oplus({\bf 4,4290})
\oplus({\bf 4,330})
\oplus({\bf 2,6435})
\oplus({\bf 2,19305})
\oplus({\bf 2,1716})$\\
%
${\bf 185328}$&=&
$({\bf 4,4752})
\oplus({\bf 2,13728'})
\oplus({\bf 2,6552})
\oplus({\bf 2,3696'})
\oplus({\bf 2,4752})
\oplus({\bf 2,4200})
\oplus({\bf 2,1512})
\oplus({\bf 2,1056})
\oplus({\bf 2,792})
\oplus({\bf 3,10010})
\oplus({\bf 3,6237})
\oplus({\bf 3,4096})
\oplus({\bf 3,825})
\oplus({\bf 1,9009'})
\oplus({\bf 1,7020})
\oplus({\bf 1,2184})
\oplus({\bf 1,6237})
\oplus({\bf 1,4096})
\oplus({\bf 1,594'})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})$\\
%
${\bf 188760}$&=&
$({\bf 5,594})
\oplus({\bf 3,4914})
\oplus({\bf 3,3696})
\oplus({\bf 3,330})
\oplus({\bf 3,2184})
\oplus({\bf 3,4096})
\oplus2({\bf 3,594})
\oplus({\bf 3,308})
\oplus({\bf 3,315})
\oplus({\bf 3,36})
\oplus({\bf 3,27})
\oplus({\bf 1,29106})
\oplus({\bf 1,4914})
\oplus({\bf 1,2184})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,27})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 2,9408})
\oplus({\bf 2,13728})
\oplus({\bf 2,1728})
\oplus({\bf 2,6552})
\oplus2({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,792})
\oplus2({\bf 2,160})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 197120}$&=&
$({\bf 7,48})
\oplus({\bf 5,1232})
\oplus({\bf 5,288})
\oplus({\bf 5,160})
\oplus({\bf 5,48})
\oplus({\bf 3,9360})
\oplus({\bf 3,3520})
\oplus({\bf 3,1728})
\oplus({\bf 3,1232})
\oplus({\bf 1,20384})
\oplus({\bf 1,9504})
\oplus({\bf 1,9360})
\oplus({\bf 6,315})
\oplus({\bf 6,42})
\oplus({\bf 6,27})
\oplus({\bf 4,3696})
\oplus({\bf 4,1155})
\oplus({\bf 4,594})
\oplus({\bf 4,315})
\oplus({\bf 2,21021})
\oplus({\bf 2,9009})
\oplus({\bf 2,4290})
\oplus({\bf 2,3696})$\\
%
${\bf 204490}$&=&
$({\bf 4,10296})
\oplus({\bf 2,10296})
\oplus({\bf 2,8008})
\oplus({\bf 2,13728'})
\oplus({\bf 3,4719})
\oplus({\bf 3,12012})
\oplus({\bf 3,9009'})
\oplus({\bf 1,12012})
\oplus({\bf 1,10010})$\\
%
${\bf 210210}$&=&
$({\bf 4,6552})
\oplus({\bf 2,8008})
\oplus({\bf 2,13728'})
\oplus({\bf 2,6552})
\oplus({\bf 2,4752})
\oplus({\bf 2,4200})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 3,10010})
\oplus({\bf 3,7020})
\oplus({\bf 3,2184})
\oplus({\bf 3,4096})
\oplus({\bf 1,12012})
\oplus({\bf 1,10010})
\oplus({\bf 1,6237})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})$\\
%
${\bf 214500}$&=&
$({\bf 4,7020})
\oplus({\bf 2,12012})
\oplus({\bf 2,10010})
\oplus({\bf 2,7020})
\oplus({\bf 2,6237})
\oplus({\bf 2,4096})
\oplus({\bf 2,1155})
\oplus({\bf 3,13728'})
\oplus({\bf 3,6552})
\oplus({\bf 3,4200})
\oplus({\bf 1,8008})
\oplus({\bf 1,13728'})
\oplus({\bf 1,4752})
\oplus({\bf 1,4200})
\oplus({\bf 1,1232})$\\
%
${\bf 220220}$&=&
$({\bf 4,9009'})
\oplus({\bf 2,12012})
\oplus({\bf 2,9009'})
\oplus({\bf 2,10010})
\oplus({\bf 2,6237})
\oplus({\bf 3,10296})
\oplus({\bf 3,13728'})
\oplus({\bf 3,3696'})
\oplus({\bf 1,8008})
\oplus({\bf 1,13728'})
\oplus({\bf 1,4752})$\\
%
${\bf 225280}$&=&
$({\bf 6,160})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,792})
\oplus2({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,12936})
\oplus({\bf 2,9360})
\oplus({\bf 2,792''})
\oplus({\bf 2,13728})
\oplus2({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 5,594})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 3,4290})
\oplus({\bf 3,4914})
\oplus({\bf 3,3696})
\oplus({\bf 3,330})
\oplus({\bf 3,4096})
\oplus2({\bf 3,594})
\oplus({\bf 3,308})
\oplus({\bf 3,315})
\oplus({\bf 3,36})
\oplus({\bf 3,27})
\oplus({\bf 1,36864})
\oplus({\bf 1,4290})
\oplus({\bf 1,4914})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,594})$\\
%
${\bf 231660}$&=&
$({\bf 4,6237})
\oplus({\bf 2,9009'})
\oplus({\bf 2,10010})
\oplus({\bf 2,7020})
\oplus2({\bf 2,6237})
\oplus({\bf 2,4096})
\oplus({\bf 2,594'})
\oplus({\bf 2,825})
\oplus({\bf 2,792'})
\oplus({\bf 3,13728'})
\oplus({\bf 3,3696'})
\oplus({\bf 3,4752})
\oplus({\bf 3,4200})
\oplus({\bf 3,1056})
\oplus({\bf 1,13728'})
\oplus({\bf 1,6552})
\oplus({\bf 1,3696'})
\oplus({\bf 1,4752})
\oplus({\bf 1,4200})
\oplus({\bf 1,1056})
\oplus({\bf 1,792})$\\
%
${\bf 260260}$&=&
$({\bf 4,12012})
\oplus({\bf 2,4719})
\oplus({\bf 2,12012})
\oplus({\bf 2,9009'})
\oplus({\bf 2,10010})
\oplus({\bf 2,7020})
\oplus({\bf 3,10296})
\oplus({\bf 3,8008})
\oplus({\bf 3,13728'})
\oplus({\bf 1,10296})
\oplus({\bf 1,13728'})
\oplus({\bf 1,6552})$\\
%
${\bf 268125}$&=&
$({\bf 5,825})
\oplus({\bf 3,16848})
\oplus({\bf 3,6237})
\oplus({\bf 3,4096})
\oplus({\bf 3,594'})
\oplus({\bf 3,825})
\oplus({\bf 3,792'})
\oplus({\bf 3,308})
\oplus({\bf 1,13728''})
\oplus({\bf 1,14300})
\oplus({\bf 1,4914})
\oplus({\bf 1,6237})
\oplus({\bf 1,4096})
\oplus({\bf 1,825})
\oplus({\bf 4,4752})
\oplus({\bf 4,1056})
\oplus({\bf 4,792})
\oplus({\bf 2,22464})
\oplus({\bf 2,13728})
\oplus({\bf 2,3696'})
\oplus({\bf 2,4752})
\oplus({\bf 2,4200})
\oplus({\bf 2,1512})
\oplus({\bf 2,1056})
\oplus({\bf 2,792})$\\
%
${\bf 272272}$&=&
$({\bf 8,27})
\oplus({\bf 6,594})
\oplus({\bf 6,315})
\oplus({\bf 6,36})
\oplus({\bf 6,27})
\oplus({\bf 4,4290})
\oplus({\bf 4,3696})
\oplus({\bf 4,330})
\oplus({\bf 4,594})
\oplus({\bf 2,19305})
\oplus({\bf 2,21021})
\oplus({\bf 2,1716})
\oplus({\bf 2,4290})
\oplus({\bf 7,160})
\oplus({\bf 7,48})
\oplus({\bf 7,8})
\oplus({\bf 5,1728})
\oplus({\bf 5,1232})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 3,9504})
\oplus({\bf 3,9360})
\oplus({\bf 3,792''})
\oplus({\bf 3,1728})
\oplus({\bf 1,43120})
\oplus({\bf 1,3432})
\oplus({\bf 1,9504})$\\
%
${\bf 274428}$&=&
$({\bf 5,792'})
\oplus({\bf 3,14300})
\oplus({\bf 3,6237})
\oplus({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus({\bf 3,825})
\oplus2({\bf 3,792'})
\oplus({\bf 3,315})
\oplus({\bf 1,16848})
\oplus({\bf 1,14300})
\oplus({\bf 1,3696})
\oplus({\bf 1,6237})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,792'})
\oplus({\bf 4,4200})
\oplus({\bf 4,1056})
\oplus({\bf 4,792})
\oplus({\bf 4,288})
\oplus({\bf 2,22464})
\oplus({\bf 2,13728})
\oplus({\bf 2,3520})
\oplus({\bf 2,4752})
\oplus2({\bf 2,4200})
\oplus({\bf 2,1232})
\oplus({\bf 2,1056})
\oplus({\bf 2,792})
\oplus({\bf 2,288})$\\
%
${\bf 280280}$&=&
$({\bf 4,10010})
\oplus({\bf 2,12012})
\oplus({\bf 2,9009'})
\oplus({\bf 2,10010})
\oplus({\bf 2,7020})
\oplus({\bf 2,2184})
\oplus({\bf 2,6237})
\oplus({\bf 2,4096})
\oplus({\bf 3,8008})
\oplus({\bf 3,13728'})
\oplus({\bf 3,6552})
\oplus({\bf 3,4752})
\oplus({\bf 1,10296})
\oplus({\bf 1,13728'})
\oplus({\bf 1,6552})
\oplus({\bf 1,3696'})
\oplus({\bf 1,4200})
\oplus({\bf 1,1512})$\\
%
${\bf 283140}$&=&
$({\bf 6,330})
\oplus({\bf 4,4290})
\oplus({\bf 4,4914})
\oplus({\bf 4,330})
\oplus({\bf 4,594})
\oplus({\bf 4,36})
\oplus({\bf 2,27720})
\oplus({\bf 2,11340})
\oplus({\bf 2,4914})
\oplus({\bf 2,2184})
\oplus({\bf 2,594})
\oplus({\bf 2,308})
\oplus({\bf 2,36})
\oplus({\bf 2,27})
\oplus({\bf 2,1})
\oplus({\bf 5,792''})
\oplus({\bf 5,1728})
\oplus({\bf 5,120})
\oplus({\bf 3,12936})
\oplus({\bf 3,9408})
\oplus({\bf 3,1728})
\oplus({\bf 3,1512})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,8})
\oplus({\bf 1,44352'})
\oplus({\bf 1,9408})
\oplus({\bf 1,1512})
\oplus({\bf 1,160})
\oplus({\bf 1,8})$\\
%
${\bf 285120}$&=&
$({\bf 5,792})
\oplus({\bf 3,13728})
\oplus({\bf 3,4752})
\oplus({\bf 3,4200})
\oplus({\bf 3,1512})
\oplus({\bf 3,1232})
\oplus({\bf 3,1056})
\oplus2({\bf 3,792})
\oplus({\bf 3,288})
\oplus({\bf 3,160})
\oplus({\bf 1,22464})
\oplus({\bf 1,13728})
\oplus({\bf 1,3520})
\oplus({\bf 1,1728})
\oplus({\bf 1,4752})
\oplus({\bf 1,4200})
\oplus({\bf 1,1512})
\oplus({\bf 1,1232})
\oplus({\bf 1,792})
\oplus({\bf 4,4096})
\oplus({\bf 4,825})
\oplus({\bf 4,792'})
\oplus({\bf 4,308})
\oplus({\bf 4,315})
\oplus({\bf 2,16848})
\oplus({\bf 2,14300})
\oplus({\bf 2,4914})
\oplus({\bf 2,3696})
\oplus({\bf 2,6237})
\oplus2({\bf 2,4096})
\oplus({\bf 2,1155})
\oplus({\bf 2,594})
\oplus({\bf 2,825})
\oplus({\bf 2,792'})
\oplus({\bf 2,308})
\oplus({\bf 2,315})$\\
%
${\bf 291720}$&=&
$({\bf 5,1728})
\oplus({\bf 3,9408})
\oplus({\bf 3,13728})
\oplus({\bf 3,1728})
\oplus({\bf 3,1512})
\oplus({\bf 3,1232})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 1,36960})
\oplus({\bf 1,9408})
\oplus({\bf 1,6552})
\oplus({\bf 1,1512})
\oplus({\bf 1,792})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 4,4914})
\oplus({\bf 4,3696})
\oplus({\bf 4,330})
\oplus({\bf 4,594})
\oplus({\bf 2,11340})
\oplus({\bf 2,29106})
\oplus({\bf 2,4914})
\oplus({\bf 2,2184})
\oplus({\bf 2,4096})
\oplus({\bf 2,594})
\oplus({\bf 2,308})
\oplus({\bf 2,315})
\oplus({\bf 2,36})
\oplus({\bf 2,27})$\\
%
${\bf 293930}$&=&
$({\bf 13,1})
\oplus({\bf 11,36})
\oplus({\bf 9,330})
\oplus({\bf 7,1716})
\oplus({\bf 5,6435})
\oplus({\bf 3,19448})
\oplus({\bf 1,50388})
\oplus({\bf 12,8})
\oplus({\bf 10,120})
\oplus({\bf 8,792''})
\oplus({\bf 6,3432})
\oplus({\bf 4,11440})
\oplus({\bf 2,31824})$\\
%
${\bf 330330}$&=&
$({\bf 5,1155})
\oplus({\bf 3,14300})
\oplus({\bf 3,3696})
\oplus({\bf 3,7020})
\oplus({\bf 3,4096})
\oplus2({\bf 3,1155})
\oplus({\bf 3,792'})
\oplus({\bf 3,315})
\oplus({\bf 3,42})
\oplus({\bf 1,29106})
\oplus({\bf 1,14300})
\oplus({\bf 1,7020})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,792'})
\oplus({\bf 1,315})
\oplus({\bf 1,42})
\oplus({\bf 4,3520})
\oplus({\bf 4,4200})
\oplus({\bf 4,1232})
\oplus({\bf 4,288})
\oplus({\bf 2,31680})
\oplus({\bf 2,13728})
\oplus({\bf 2,3520})
\oplus({\bf 2,6552})
\oplus2({\bf 2,4200})
\oplus({\bf 2,1232})
\oplus({\bf 2,792})
\oplus2({\bf 2,288})
\oplus({\bf 2,48})$\\
%
${\bf 330330'}$&=&
$({\bf 5,1056})
\oplus({\bf 3,22464})
\oplus({\bf 3,3696'})
\oplus({\bf 3,4752})
\oplus({\bf 3,4200})
\oplus2({\bf 3,1056})
\oplus({\bf 3,792})
\oplus({\bf 1,22464})
\oplus({\bf 1,13728})
\oplus({\bf 1,3696'})
\oplus({\bf 1,4752})
\oplus({\bf 1,4200})
\oplus({\bf 1,1056})
\oplus({\bf 4,6237})
\oplus({\bf 4,594'})
\oplus({\bf 4,825})
\oplus({\bf 4,792'})
\oplus({\bf 2,13728''})
\oplus({\bf 2,16848})
\oplus({\bf 2,14300})
\oplus2({\bf 2,6237})
\oplus({\bf 2,4096})
\oplus({\bf 2,594'})
\oplus({\bf 2,825})
\oplus({\bf 2,792'})$\\
%
${\bf 347490}$&=&
$({\bf 8,36})
\oplus({\bf 6,330})
\oplus({\bf 6,594})
\oplus({\bf 6,308})
\oplus({\bf 6,36})
\oplus({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 4,1716})
\oplus({\bf 4,4290})
\oplus({\bf 4,4914})
\oplus({\bf 4,330})
\oplus({\bf 4,594})
\oplus({\bf 4,36})
\oplus({\bf 2,19305})
\oplus({\bf 2,29700})
\oplus({\bf 2,1716})
\oplus({\bf 2,4290})
\oplus({\bf 2,330})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,8})
\oplus({\bf 5,792''})
\oplus({\bf 5,1728})
\oplus({\bf 5,1512})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,8})
\oplus({\bf 3,3432})
\oplus({\bf 3,9504})
\oplus({\bf 3,12936})
\oplus({\bf 3,792''})
\oplus({\bf 3,1728})
\oplus({\bf 3,120})
\oplus({\bf 1,61776})
\oplus({\bf 1,9504})
\oplus({\bf 1,792''})$\\
%
${\bf 358644}$&=&
$({\bf 6,792''})
\oplus({\bf 4,12936})
\oplus({\bf 4,1728})
\oplus({\bf 4,120})
\oplus({\bf 2,44352'})
\oplus({\bf 2,9408})
\oplus({\bf 2,1512})
\oplus({\bf 2,160})
\oplus({\bf 2,8})
\oplus({\bf 5,4290})
\oplus({\bf 5,330})
\oplus({\bf 3,27720})
\oplus({\bf 3,4914})
\oplus({\bf 3,594})
\oplus({\bf 3,36})
\oplus({\bf 1,47124})
\oplus({\bf 1,11340})
\oplus({\bf 1,2184})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 366080}$&=&
$({\bf 5,1232})
\oplus({\bf 3,13728})
\oplus({\bf 3,3520})
\oplus({\bf 3,1728})
\oplus({\bf 3,6552})
\oplus({\bf 3,4200})
\oplus({\bf 3,1512})
\oplus2({\bf 3,1232})
\oplus({\bf 3,792})
\oplus({\bf 3,288})
\oplus({\bf 3,160})
\oplus({\bf 3,48})
\oplus({\bf 1,31680})
\oplus({\bf 1,9408})
\oplus({\bf 1,13728})
\oplus({\bf 1,6552})
\oplus({\bf 1,4200})
\oplus({\bf 1,1512})
\oplus({\bf 1,1232})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 4,3696})
\oplus({\bf 4,4096})
\oplus({\bf 4,1155})
\oplus({\bf 4,594})
\oplus({\bf 4,315})
\oplus({\bf 2,29106})
\oplus({\bf 2,14300})
\oplus({\bf 2,4914})
\oplus({\bf 2,3696})
\oplus({\bf 2,7020})
\oplus({\bf 2,2184})
\oplus2({\bf 2,4096})
\oplus({\bf 2,1155})
\oplus({\bf 2,594})
\oplus({\bf 2,792'})
\oplus({\bf 2,308})
\oplus2({\bf 2,315})
\oplus({\bf 2,42})
\oplus({\bf 2,27})$\\
%
${\bf 366080'}$&=&
$({\bf 4,13728'})
\oplus({\bf 2,10296})
\oplus({\bf 2,8008})
\oplus2({\bf 2,13728'})
\oplus({\bf 2,6552})
\oplus({\bf 2,3696'})
\oplus({\bf 2,4752})
\oplus({\bf 2,4200})
\oplus({\bf 3,12012})
\oplus({\bf 3,9009'})
\oplus({\bf 3,10010})
\oplus({\bf 3,7020})
\oplus({\bf 3,6237})
\oplus({\bf 1,12012})
\oplus({\bf 1,9009'})
\oplus({\bf 1,10010})
\oplus({\bf 1,7020})
\oplus({\bf 1,6237})
\oplus({\bf 1,4096})$\\
%
${\bf 369512}$&=&
$({\bf 10,8})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,8})
\oplus({\bf 6,792''})
\oplus({\bf 6,1728})
\oplus({\bf 6,120})
\oplus({\bf 4,3432})
\oplus({\bf 4,9504})
\oplus({\bf 4,792''})
\oplus({\bf 2,11440})
\oplus({\bf 2,36608})
\oplus({\bf 2,3432})
\oplus({\bf 9,36})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,330})
\oplus({\bf 7,594})
\oplus({\bf 7,36})
\oplus({\bf 5,1716})
\oplus({\bf 5,4290})
\oplus({\bf 5,330})
\oplus({\bf 3,6435})
\oplus({\bf 3,19305})
\oplus({\bf 3,1716})
\oplus({\bf 1,65637})
\oplus({\bf 1,6435})$\\
%
${\bf 372736}$&=&
$({\bf 6,288})
\oplus({\bf 4,3520})
\oplus({\bf 4,4200})
\oplus({\bf 4,1232})
\oplus({\bf 4,792})
\oplus2({\bf 4,288})
\oplus({\bf 4,48})
\oplus({\bf 2,38808})
\oplus({\bf 2,9360})
\oplus({\bf 2,13728})
\oplus2({\bf 2,3520})
\oplus({\bf 2,4200})
\oplus({\bf 2,1232})
\oplus({\bf 2,288})
\oplus({\bf 5,1155})
\oplus({\bf 5,792'})
\oplus({\bf 5,315})
\oplus({\bf 5,42})
\oplus({\bf 3,9009})
\oplus({\bf 3,14300})
\oplus({\bf 3,3696})
\oplus({\bf 3,4096})
\oplus2({\bf 3,1155})
\oplus({\bf 3,792'})
\oplus({\bf 3,315})
\oplus({\bf 3,42})
\oplus({\bf 1,36864})
\oplus({\bf 1,9009})
\oplus({\bf 1,14300})
\oplus({\bf 1,3696})
\oplus({\bf 1,1155})$\\
%
${\bf 387200}$&=&
$({\bf 6,308})
\oplus({\bf 4,4914})
\oplus({\bf 4,4096})
\oplus({\bf 4,594})
\oplus({\bf 4,825})
\oplus({\bf 4,308})
\oplus({\bf 4,315})
\oplus({\bf 4,36})
\oplus({\bf 2,36864})
\oplus({\bf 2,4290})
\oplus({\bf 2,16848})
\oplus({\bf 2,4914})
\oplus({\bf 2,3696})
\oplus({\bf 2,330})
\oplus({\bf 2,4096})
\oplus({\bf 2,594})
\oplus({\bf 2,308})
\oplus({\bf 5,1512})
\oplus({\bf 5,792})
\oplus({\bf 5,160})
\oplus({\bf 3,12936})
\oplus({\bf 3,13728})
\oplus({\bf 3,1728})
\oplus({\bf 3,4752})
\oplus({\bf 3,1512})
\oplus({\bf 3,1232})
\oplus({\bf 3,120})
\oplus({\bf 3,792})
\oplus({\bf 3,160})
\oplus({\bf 1,46800})
\oplus({\bf 1,9360})
\oplus({\bf 1,792''})
\oplus({\bf 1,13728})
\oplus({\bf 1,1728})
\oplus({\bf 1,1512})$\\
%
${\bf 399840}$&=&
$({\bf 8,42})
\oplus({\bf 6,1155})
\oplus({\bf 6,315})
\oplus({\bf 6,42})
\oplus({\bf 4,9009})
\oplus({\bf 4,3696})
\oplus({\bf 4,1155})
\oplus({\bf 2,42042'})
\oplus({\bf 2,21021})
\oplus({\bf 2,9009})
\oplus({\bf 7,288})
\oplus({\bf 7,48})
\oplus({\bf 5,3520})
\oplus({\bf 5,1232})
\oplus({\bf 5,288})
\oplus({\bf 3,20384})
\oplus({\bf 3,9360})
\oplus({\bf 3,3520})
\oplus({\bf 1,43120})
\oplus({\bf 1,20384})$\\
%
${\bf 411840}$&=&
$({\bf 7,120})
\oplus({\bf 5,792''})
\oplus({\bf 5,1728})
\oplus({\bf 5,1512})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,8})
\oplus({\bf 3,9504})
\oplus({\bf 3,12936})
\oplus({\bf 3,792''})
\oplus({\bf 3,9408})
\oplus({\bf 3,1728})
\oplus({\bf 3,1512})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,8})
\oplus({\bf 1,67584})
\oplus({\bf 1,12936})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})
\oplus({\bf 6,330})
\oplus({\bf 6,594})
\oplus({\bf 6,36})
\oplus({\bf 4,1716})
\oplus({\bf 4,4290})
\oplus({\bf 4,4914})
\oplus({\bf 4,330})
\oplus({\bf 4,2184})
\oplus({\bf 4,594})
\oplus({\bf 4,308})
\oplus({\bf 4,36})
\oplus({\bf 4,27})
\oplus({\bf 4,1})
\oplus({\bf 2,29700})
\oplus({\bf 2,27720})
\oplus({\bf 2,4290})
\oplus({\bf 2,4914})
\oplus({\bf 2,330})
\oplus({\bf 2,594})
\oplus({\bf 2,36})$\\
%
${\bf 413952}$&=&
$({\bf 5,1512})
\oplus({\bf 3,9408})
\oplus({\bf 3,13728})
\oplus({\bf 3,1728})
\oplus({\bf 3,6552})
\oplus({\bf 3,4752})
\oplus2({\bf 3,1512})
\oplus({\bf 3,1232})
\oplus({\bf 3,120})
\oplus({\bf 3,792})
\oplus({\bf 3,160})
\oplus({\bf 1,47040})
\oplus({\bf 1,13728})
\oplus({\bf 1,1728})
\oplus({\bf 1,6552})
\oplus({\bf 1,4752})
\oplus({\bf 1,1512})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,792})
\oplus({\bf 1,160})
\oplus({\bf 4,4914})
\oplus({\bf 4,2184})
\oplus({\bf 4,4096})
\oplus({\bf 4,594})
\oplus({\bf 4,308})
\oplus({\bf 2,29106})
\oplus({\bf 2,16848})
\oplus({\bf 2,4914})
\oplus({\bf 2,3696})
\oplus({\bf 2,330})
\oplus({\bf 2,10010})
\oplus({\bf 2,2184})
\oplus2({\bf 2,4096})
\oplus2({\bf 2,594})
\oplus({\bf 2,825})
\oplus({\bf 2,308})
\oplus({\bf 2,315})
\oplus({\bf 2,36})$\\
%
${\bf 420420}$&=&
$({\bf 6,315})
\oplus({\bf 4,3696})
\oplus({\bf 4,4096})
\oplus({\bf 4,1155})
\oplus({\bf 4,594})
\oplus({\bf 4,792'})
\oplus({\bf 4,308})
\oplus2({\bf 4,315})
\oplus({\bf 4,42})
\oplus({\bf 4,27})
\oplus({\bf 2,36864})
\oplus({\bf 2,9009})
\oplus({\bf 2,4290})
\oplus({\bf 2,14300})
\oplus({\bf 2,4914})
\oplus2({\bf 2,3696})
\oplus({\bf 2,4096})
\oplus({\bf 2,1155})
\oplus({\bf 2,594})
\oplus({\bf 2,315})
\oplus({\bf 5,1232})
\oplus({\bf 5,792})
\oplus({\bf 5,288})
\oplus({\bf 5,160})
\oplus({\bf 5,48})
\oplus({\bf 3,9360})
\oplus({\bf 3,13728})
\oplus({\bf 3,3520})
\oplus({\bf 3,1728})
\oplus({\bf 3,4200})
\oplus({\bf 3,1512})
\oplus2({\bf 3,1232})
\oplus({\bf 3,792})
\oplus({\bf 3,288})
\oplus({\bf 3,160})
\oplus({\bf 3,48})
\oplus({\bf 1,38808})
\oplus({\bf 1,12936})
\oplus({\bf 1,9360})
\oplus({\bf 1,13728})
\oplus({\bf 1,3520})
\oplus({\bf 1,1728})
\oplus({\bf 1,1232})$\\
%
${\bf 466752}$&=&
$({\bf 8,48})
\oplus({\bf 6,1232})
\oplus({\bf 6,288})
\oplus({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 4,9360})
\oplus({\bf 4,3520})
\oplus({\bf 4,1728})
\oplus({\bf 4,1232})
\oplus({\bf 2,43120})
\oplus({\bf 2,20384})
\oplus({\bf 2,9504})
\oplus({\bf 2,9360})
\oplus({\bf 7,315})
\oplus({\bf 7,42})
\oplus({\bf 7,27})
\oplus({\bf 5,3696})
\oplus({\bf 5,1155})
\oplus({\bf 5,594})
\oplus({\bf 5,315})
\oplus({\bf 3,21021})
\oplus({\bf 3,9009})
\oplus({\bf 3,4290})
\oplus({\bf 3,3696})
\oplus({\bf 1,42042'})
\oplus({\bf 1,19305})
\oplus({\bf 1,21021})$\\
%
${\bf 480480}$&=&
$({\bf 5,2184})
\oplus({\bf 3,29106})
\oplus({\bf 3,4914})
\oplus({\bf 3,10010})
\oplus({\bf 3,2184})
\oplus({\bf 3,4096})
\oplus({\bf 3,594})
\oplus({\bf 1,42042})
\oplus({\bf 1,16848})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,10010})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})
\oplus({\bf 4,9408})
\oplus({\bf 4,6552})
\oplus({\bf 4,1512})
\oplus({\bf 2,47040})
\oplus({\bf 2,13728})
\oplus({\bf 2,1728})
\oplus({\bf 2,8008})
\oplus({\bf 2,6552})
\oplus({\bf 2,4752})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 2,120})$\\
%
${\bf 497420}$&=&
$({\bf 14,1})
\oplus({\bf 12,36})
\oplus({\bf 10,330})
\oplus({\bf 8,1716})
\oplus({\bf 6,6435})
\oplus({\bf 4,19448})
\oplus({\bf 2,50388})
\oplus({\bf 13,8})
\oplus({\bf 11,120})
\oplus({\bf 9,792''})
\oplus({\bf 7,3432})
\oplus({\bf 5,11440})
\oplus({\bf 3,31824})
\oplus({\bf 1,77520})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{10}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{6}$(R)}
}
\label{Table:Branching-rules-C5_C2-C3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{10}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{6}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C5_C2-C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{10}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{6}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 10}$&=&
$({\bf 4,1})
\oplus({\bf 1,6})$\\
%
${\bf 44}$&=&
$({\bf 5,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 4,6})$\\
%
${\bf 55}$&=&
$({\bf 10,1})
\oplus({\bf 1,21})
\oplus({\bf 4,6})$\\
%
${\bf 110}$&=&
$({\bf 5,6})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 4,14})
\oplus({\bf 4,1})$\\
%
${\bf 132}$&=&
$({\bf 5,14'})
\oplus({\bf 1,6})
\oplus({\bf 4,14})$\\
%
${\bf 165}$&=&
$({\bf 5,14})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})$\\
%
${\bf 220}$&=&
$({\bf 20,1})
\oplus({\bf 4,21})
\oplus({\bf 10,6})
\oplus({\bf 1,56})$\\
%
${\bf 320}$&=&
$({\bf 16,1})
\oplus({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 10,6})
\oplus({\bf 5,6})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 715}$&=&
$({\bf 35',1})
\oplus({\bf 10,21})
\oplus({\bf 1,126'})
\oplus({\bf 20,6})
\oplus({\bf 4,56})$\\
%
${\bf 780}$&=&
$({\bf 14,1})
\oplus({\bf 10,21})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 16,6})
\oplus({\bf 4,64})
\oplus({\bf 4,6})$\\
%
${\bf 891}$&=&
$({\bf 16,6})
\oplus({\bf 4,64})
\oplus({\bf 4,14'})
\oplus2({\bf 4,6})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 1155}$&=&
$({\bf 16,14'})
\oplus({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 10,14})
\oplus({\bf 5,70})
\oplus({\bf 5,14})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 1408}$&=&
$({\bf 16,14})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus2({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 1430}$&=&
$({\bf 35,1})
\oplus({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,21})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 20,6})
\oplus({\bf 16,6})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,6})$\\
%
${\bf 2002}$&=&
$({\bf 56,1})
\oplus({\bf 20,21})
\oplus({\bf 4,126'})
\oplus({\bf 35',6})
\oplus({\bf 10,56})
\oplus({\bf 1,252})$\\
%
${\bf 2860}$&=&
$({\bf 14,6})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 5,64})
\oplus({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 16,1})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus2({\bf 4,14})
\oplus({\bf 4,1})$\\
%
${\bf 4004}$&=&
$({\bf 14,21})
\oplus({\bf 10,90})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 16,64})
\oplus({\bf 16,6})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})$\\
%
${\bf 4212}$&=&
$({\bf 35,6})
\oplus({\bf 10,64})
\oplus({\bf 10,14'})
\oplus2({\bf 10,6})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 20,14})
\oplus({\bf 20,1})
\oplus({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 16,1})
\oplus({\bf 4,189})
\oplus({\bf 4,70})
\oplus2({\bf 4,21})
\oplus({\bf 4,14})$\\
%
${\bf 4290}$&=&
$({\bf 14,14'})
\oplus({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 5,126})
\oplus({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 16,70})
\oplus({\bf 16,14})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus2({\bf 4,14})$\\
%
${\bf 4620}$&=&
$({\bf 40,1})
\oplus({\bf 20,21})
\oplus({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 16,1})
\oplus({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 35,6})
\oplus({\bf 14,6})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 1,350})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 4719}$&=&
$({\bf 14,84})
\oplus({\bf 10,90})
\oplus({\bf 5,70})
\oplus({\bf 1,21})
\oplus({\bf 16,126})
\oplus({\bf 4,64})$\\
%
${\bf 4928}$&=&
$({\bf 64,1})
\oplus({\bf 20,21})
\oplus({\bf 20,14})
\oplus({\bf 20,1})
\oplus({\bf 16,21})
\oplus({\bf 4,126'})
\oplus({\bf 4,189})
\oplus({\bf 4,21})
\oplus({\bf 35',6})
\oplus({\bf 35,6})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 5,56})
\oplus({\bf 1,448})
\oplus({\bf 1,56})$\\
%
${\bf 5005}$&=&
$({\bf 14,14})
\oplus({\bf 10,70})
\oplus({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 16,64})
\oplus({\bf 16,14'})
\oplus({\bf 16,6})
\oplus({\bf 4,126})
\oplus2({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus2({\bf 4,6})$\\
%
${\bf 5005'}$&=&
$({\bf 84,1})
\oplus({\bf 35',21})
\oplus({\bf 10,126'})
\oplus({\bf 1,462})
\oplus({\bf 56,6})
\oplus({\bf 20,56})
\oplus({\bf 4,252})$\\
%
${\bf 5720}$&=&
$({\bf 35,14'})
\oplus({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 5,216})
\oplus({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 20,14})
\oplus({\bf 16,70})
\oplus({\bf 16,14})
\oplus({\bf 4,189})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 4,14})$\\
%
${\bf 6864}$&=&
$({\bf 35,14})
\oplus({\bf 10,70})
\oplus({\bf 10,21})
\oplus2({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,189})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 1,189})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 20,14'})
\oplus({\bf 20,6})
\oplus({\bf 16,64})
\oplus({\bf 16,14'})
\oplus({\bf 16,6})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})$\\
%
${\bf 7865}$&=&
$({\bf 14,90})
\oplus({\bf 10,84})
\oplus({\bf 10,70})
\oplus({\bf 10,21})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,14})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 16,126})
\oplus({\bf 16,64})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})$\\
%
${\bf 8250}$&=&
$({\bf 30,1})
\oplus({\bf 35,21})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,189})
\oplus({\bf 10,21})
\oplus({\bf 5,90})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 40,6})
\oplus({\bf 20,56})
\oplus({\bf 16,64})
\oplus({\bf 16,6})
\oplus({\bf 4,350})
\oplus({\bf 4,64})
\oplus({\bf 4,6})$\\
%
${\bf 8580}$&=&
$({\bf 14,70})
\oplus({\bf 10,90})
\oplus({\bf 10,70})
\oplus({\bf 10,14})
\oplus({\bf 5,84})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 16,126})
\oplus({\bf 16,64})
\oplus({\bf 16,14'})
\oplus({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})$\\
%
${\bf 9152}$&=&
$({\bf 14,64})
\oplus({\bf 10,126})
\oplus({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 16,90})
\oplus({\bf 16,70})
\oplus({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 4,84})
\oplus({\bf 4,90})
\oplus2({\bf 4,70})
\oplus({\bf 4,21})
\oplus2({\bf 4,14})
\oplus({\bf 4,1})$\\
%
${\bf 9438}$&=&
$({\bf 14,126})
\oplus({\bf 10,126})
\oplus({\bf 10,64})
\oplus({\bf 5,126})
\oplus({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 16,84})
\oplus({\bf 16,90})
\oplus({\bf 16,70})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 4,14})$\\
%
${\bf 11440}$&=&
$({\bf 120,1})
\oplus({\bf 56,21})
\oplus({\bf 20,126'})
\oplus({\bf 4,462})
\oplus({\bf 84,6})
\oplus({\bf 35',56})
\oplus({\bf 10,252})
\oplus({\bf 1,792})$\\
%
${\bf 14300}$&=&
$({\bf 105,1})
\oplus({\bf 35',21})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,21})
\oplus({\bf 10,126'})
\oplus({\bf 10,189})
\oplus({\bf 10,21})
\oplus({\bf 5,126'})
\oplus({\bf 1,924'})
\oplus({\bf 1,126'})
\oplus({\bf 56,6})
\oplus({\bf 64,6})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,6})
\oplus({\bf 16,56})
\oplus({\bf 4,252})
\oplus({\bf 4,448})
\oplus({\bf 4,56})$\\
%
${\bf 15015}$&=&
$({\bf 64,6})
\oplus({\bf 20,64})
\oplus({\bf 20,14'})
\oplus2({\bf 20,6})
\oplus({\bf 16,56})
\oplus({\bf 16,64})
\oplus({\bf 16,6})
\oplus({\bf 4,448})
\oplus({\bf 4,216})
\oplus2({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,21})
\oplus({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 10,189})
\oplus({\bf 10,70})
\oplus2({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 5,126'})
\oplus({\bf 5,189})
\oplus({\bf 5,21})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,189})$\\
%
${\bf 17820}$&=&
$({\bf 81,1})
\oplus({\bf 35',21})
\oplus({\bf 35,21})
\oplus({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 14,21})
\oplus({\bf 10,126'})
\oplus({\bf 10,189})
\oplus({\bf 10,90})
\oplus({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,189})
\oplus({\bf 5,21})
\oplus({\bf 1,924})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 64,6})
\oplus({\bf 40,6})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,6})
\oplus({\bf 16,56})
\oplus({\bf 16,64})
\oplus({\bf 16,6})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,6})$\\
%
${\bf 17920}$&=&
$({\bf 40,6})
\oplus({\bf 20,64})
\oplus({\bf 20,6})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus({\bf 16,14'})
\oplus3({\bf 16,6})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus3({\bf 4,64})
\oplus({\bf 4,14'})
\oplus2({\bf 4,6})
\oplus({\bf 35,21})
\oplus({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,189})
\oplus({\bf 10,90})
\oplus({\bf 10,70})
\oplus2({\bf 10,21})
\oplus2({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus2({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 21021}$&=&
$({\bf 64,14'})
\oplus({\bf 20,64})
\oplus({\bf 20,14'})
\oplus({\bf 20,6})
\oplus({\bf 16,216})
\oplus({\bf 16,64})
\oplus({\bf 16,14'})
\oplus({\bf 4,448})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 35',14})
\oplus({\bf 35,70})
\oplus({\bf 35,14})
\oplus({\bf 10,189})
\oplus({\bf 10,70})
\oplus({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 5,525})
\oplus({\bf 5,189})
\oplus({\bf 5,70})
\oplus({\bf 1,126'})
\oplus({\bf 1,189})$\\
%
${\bf 24310}$&=&
$({\bf 165,1})
\oplus({\bf 84,21})
\oplus({\bf 35',126'})
\oplus({\bf 10,462})
\oplus({\bf 1,1287})
\oplus({\bf 120,6})
\oplus({\bf 56,56})
\oplus({\bf 20,252})
\oplus({\bf 4,792})$\\
%
${\bf 24960}$&=&
$({\bf 64,14})
\oplus({\bf 20,70})
\oplus({\bf 20,21})
\oplus2({\bf 20,14})
\oplus({\bf 20,1})
\oplus({\bf 16,189})
\oplus({\bf 16,70})
\oplus({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus2({\bf 4,189})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 35',14'})
\oplus({\bf 35',6})
\oplus({\bf 35,64})
\oplus({\bf 35,14'})
\oplus({\bf 35,6})
\oplus({\bf 10,216})
\oplus({\bf 10,56})
\oplus2({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 5,448})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 1,448})
\oplus({\bf 1,216})
\oplus({\bf 1,56})$\\
%
${\bf 28028}$&=&
$({\bf 40,21})
\oplus({\bf 20,90})
\oplus({\bf 20,14})
\oplus({\bf 20,1})
\oplus({\bf 16,189})
\oplus({\bf 16,90})
\oplus({\bf 16,70})
\oplus2({\bf 16,21})
\oplus2({\bf 16,14})
\oplus({\bf 16,1})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,84})
\oplus({\bf 4,90})
\oplus2({\bf 4,70})
\oplus2({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 35,64})
\oplus({\bf 35,6})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 14,6})
\oplus({\bf 10,350})
\oplus({\bf 10,126})
\oplus2({\bf 10,64})
\oplus({\bf 10,14'})
\oplus2({\bf 10,6})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 1,378})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus({\bf 1,64})$\\
%
${\bf 28160}$&=&
$({\bf 40,14'})
\oplus({\bf 20,64})
\oplus({\bf 20,14'})
\oplus({\bf 16,216})
\oplus({\bf 16,126})
\oplus2({\bf 16,64})
\oplus2({\bf 16,14'})
\oplus({\bf 16,6})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus3({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 35,70})
\oplus({\bf 35,14})
\oplus({\bf 14,70})
\oplus({\bf 14,14})
\oplus({\bf 10,189})
\oplus({\bf 10,90})
\oplus2({\bf 10,70})
\oplus({\bf 10,21})
\oplus2({\bf 10,14})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 32340}$&=&
$({\bf 40,14})
\oplus({\bf 20,70})
\oplus({\bf 20,21})
\oplus({\bf 20,14})
\oplus({\bf 16,189})
\oplus({\bf 16,90})
\oplus2({\bf 16,70})
\oplus2({\bf 16,21})
\oplus3({\bf 16,14})
\oplus({\bf 16,1})
\oplus({\bf 4,512})
\oplus2({\bf 4,189})
\oplus2({\bf 4,90})
\oplus3({\bf 4,70})
\oplus2({\bf 4,21})
\oplus3({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 35,64})
\oplus({\bf 35,14'})
\oplus({\bf 35,6})
\oplus({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 14,6})
\oplus({\bf 10,216})
\oplus({\bf 10,56})
\oplus({\bf 10,126})
\oplus3({\bf 10,64})
\oplus2({\bf 10,14'})
\oplus2({\bf 10,6})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,126})
\oplus3({\bf 5,64})
\oplus2({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,126})
\oplus2({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 35640}$&=&
$({\bf 30,6})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 35,6})
\oplus({\bf 14,64})
\oplus({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus({\bf 10,350})
\oplus({\bf 10,216})
\oplus({\bf 10,56})
\oplus2({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 5,350})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 40,21})
\oplus({\bf 40,14})
\oplus({\bf 40,1})
\oplus({\bf 20,189})
\oplus({\bf 20,21})
\oplus({\bf 16,189})
\oplus({\bf 16,90})
\oplus({\bf 16,70})
\oplus2({\bf 16,21})
\oplus2({\bf 16,14})
\oplus({\bf 16,1})
\oplus({\bf 4,385})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus2({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus2({\bf 4,14})
\oplus({\bf 4,1})$\\
%
${\bf 36608}$&=&
$({\bf 160,1})
\oplus({\bf 56,21})
\oplus({\bf 56,14})
\oplus({\bf 56,1})
\oplus({\bf 64,21})
\oplus({\bf 20,126'})
\oplus({\bf 20,189})
\oplus({\bf 20,21})
\oplus({\bf 16,126'})
\oplus({\bf 4,462})
\oplus({\bf 4,924'})
\oplus({\bf 4,126'})
\oplus({\bf 84,6})
\oplus({\bf 105,6})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',6})
\oplus({\bf 35,56})
\oplus({\bf 10,252})
\oplus({\bf 10,448})
\oplus({\bf 10,56})
\oplus({\bf 5,252})
\oplus({\bf 1,1728})
\oplus({\bf 1,252})$\\
%
${\bf 37752}$&=&
$({\bf 40,84})
\oplus({\bf 20,90})
\oplus({\bf 16,512})
\oplus({\bf 16,84})
\oplus({\bf 16,90})
\oplus({\bf 16,70})
\oplus({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 35,126})
\oplus({\bf 14,378})
\oplus({\bf 14,126})
\oplus({\bf 10,350})
\oplus({\bf 10,126})
\oplus({\bf 10,64})
\oplus({\bf 5,216})
\oplus({\bf 5,126})
\oplus({\bf 5,64})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 42240}$&=&
$({\bf 80,1})
\oplus({\bf 64,21})
\oplus({\bf 40,21})
\oplus({\bf 40,14})
\oplus({\bf 40,1})
\oplus({\bf 20,126'})
\oplus({\bf 20,189})
\oplus({\bf 20,21})
\oplus({\bf 16,189})
\oplus({\bf 16,90})
\oplus({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 16,1})
\oplus({\bf 4,924})
\oplus({\bf 4,385})
\oplus({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 81,6})
\oplus({\bf 30,6})
\oplus({\bf 35',56})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 35,6})
\oplus({\bf 14,64})
\oplus({\bf 14,6})
\oplus({\bf 10,448})
\oplus({\bf 10,350})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 5,350})
\oplus({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 1,1344})
\oplus({\bf 1,350})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 44550}$&=&
$({\bf 105,6})
\oplus({\bf 35',64})
\oplus({\bf 35',14'})
\oplus2({\bf 35',6})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 35,6})
\oplus({\bf 10,448})
\oplus({\bf 10,216})
\oplus2({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 5,252})
\oplus({\bf 5,448})
\oplus({\bf 5,56})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,448})
\oplus({\bf 56,14})
\oplus({\bf 56,1})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 20,189})
\oplus({\bf 20,70})
\oplus2({\bf 20,21})
\oplus({\bf 20,14})
\oplus({\bf 16,126'})
\oplus({\bf 16,189})
\oplus({\bf 16,21})
\oplus({\bf 4,924'})
\oplus({\bf 4,525})
\oplus2({\bf 4,126'})
\oplus({\bf 4,189})$\\
%
${\bf 48620}$&=&
$({\bf 220',1})
\oplus({\bf 120,21})
\oplus({\bf 56,126'})
\oplus({\bf 20,462})
\oplus({\bf 4,1287})
\oplus({\bf 165,6})
\oplus({\bf 84,56})
\oplus({\bf 35',252})
\oplus({\bf 10,792})
\oplus({\bf 1,2002'})$\\
%
${\bf 54912}$&=&
$({\bf 140,1})
\oplus({\bf 56,21})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 40,21})
\oplus({\bf 20,126'})
\oplus({\bf 20,189})
\oplus({\bf 20,90})
\oplus({\bf 20,21})
\oplus({\bf 20,14})
\oplus({\bf 20,1})
\oplus({\bf 16,126'})
\oplus({\bf 16,189})
\oplus({\bf 16,21})
\oplus({\bf 4,924'})
\oplus({\bf 4,924})
\oplus({\bf 4,126'})
\oplus({\bf 4,189})
\oplus({\bf 4,21})
\oplus({\bf 105,6})
\oplus({\bf 81,6})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',6})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 35,6})
\oplus({\bf 14,56})
\oplus({\bf 10,252})
\oplus({\bf 10,448})
\oplus({\bf 10,350})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 5,448})
\oplus({\bf 5,56})
\oplus({\bf 1,2016})
\oplus({\bf 1,448})
\oplus({\bf 1,56})$\\
%
${\bf 60060}$&=&
$({\bf 40,90})
\oplus({\bf 20,84})
\oplus({\bf 20,70})
\oplus({\bf 20,21})
\oplus({\bf 16,512})
\oplus({\bf 16,189})
\oplus({\bf 16,84})
\oplus2({\bf 16,90})
\oplus2({\bf 16,70})
\oplus({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,84})
\oplus2({\bf 4,90})
\oplus2({\bf 4,70})
\oplus({\bf 4,21})
\oplus2({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 35,126})
\oplus({\bf 35,64})
\oplus({\bf 14,350})
\oplus({\bf 14,126})
\oplus({\bf 14,64})
\oplus({\bf 10,378})
\oplus({\bf 10,216})
\oplus({\bf 10,56})
\oplus2({\bf 10,126})
\oplus2({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus2({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 1,350})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 60500}$&=&
$({\bf 30,14'})
\oplus({\bf 35,216})
\oplus({\bf 35,64})
\oplus({\bf 35,14'})
\oplus({\bf 14,126})
\oplus({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 14,6})
\oplus({\bf 10,350})
\oplus({\bf 10,216})
\oplus({\bf 10,56})
\oplus({\bf 10,126})
\oplus2({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 5,616})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus2({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 1,350})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 40,70})
\oplus({\bf 40,14})
\oplus({\bf 20,189})
\oplus({\bf 20,70})
\oplus({\bf 16,512})
\oplus({\bf 16,189})
\oplus({\bf 16,90})
\oplus2({\bf 16,70})
\oplus({\bf 16,21})
\oplus2({\bf 16,14})
\oplus({\bf 4,385})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus2({\bf 4,90})
\oplus2({\bf 4,70})
\oplus({\bf 4,21})
\oplus2({\bf 4,14})$\\
%
${\bf 61710}$&=&
$({\bf 55,1})
\oplus({\bf 81,21})
\oplus({\bf 30,14})
\oplus({\bf 30,1})
\oplus({\bf 35',126'})
\oplus({\bf 35,189})
\oplus({\bf 35,21})
\oplus({\bf 14,90})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,924})
\oplus({\bf 10,189})
\oplus({\bf 10,21})
\oplus({\bf 5,385})
\oplus({\bf 5,90})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,1274})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 80,6})
\oplus({\bf 64,56})
\oplus({\bf 40,64})
\oplus({\bf 40,6})
\oplus({\bf 20,448})
\oplus({\bf 20,56})
\oplus({\bf 16,350})
\oplus({\bf 16,64})
\oplus({\bf 16,6})
\oplus({\bf 4,1344})
\oplus({\bf 4,350})
\oplus({\bf 4,64})
\oplus({\bf 4,6})$\\
%
${\bf 62920}$&=&
$({\bf 40,70})
\oplus({\bf 20,90})
\oplus({\bf 20,70})
\oplus({\bf 20,14})
\oplus({\bf 16,512})
\oplus({\bf 16,189})
\oplus({\bf 16,84})
\oplus2({\bf 16,90})
\oplus3({\bf 16,70})
\oplus({\bf 16,21})
\oplus2({\bf 16,14})
\oplus({\bf 4,512})
\oplus2({\bf 4,189})
\oplus({\bf 4,84})
\oplus2({\bf 4,90})
\oplus3({\bf 4,70})
\oplus2({\bf 4,21})
\oplus2({\bf 4,14})
\oplus({\bf 35,126})
\oplus({\bf 35,64})
\oplus({\bf 35,14'})
\oplus({\bf 14,216})
\oplus({\bf 14,126})
\oplus({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 10,350})
\oplus({\bf 10,216})
\oplus2({\bf 10,126})
\oplus3({\bf 10,64})
\oplus2({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 5,378})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus2({\bf 5,126})
\oplus3({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus2({\bf 1,64})
\oplus({\bf 1,14'})$\\
%
${\bf 63700}$&=&
$({\bf 105,14'})
\oplus({\bf 35',64})
\oplus({\bf 35',14'})
\oplus({\bf 35',6})
\oplus({\bf 35,216})
\oplus({\bf 35,64})
\oplus({\bf 35,14'})
\oplus({\bf 10,448})
\oplus({\bf 10,216})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 5,1100})
\oplus({\bf 5,448})
\oplus({\bf 5,216})
\oplus({\bf 1,252})
\oplus({\bf 1,448})
\oplus({\bf 56,14})
\oplus({\bf 64,70})
\oplus({\bf 64,14})
\oplus({\bf 20,189})
\oplus({\bf 20,70})
\oplus({\bf 20,21})
\oplus({\bf 20,14})
\oplus({\bf 16,525})
\oplus({\bf 16,189})
\oplus({\bf 16,70})
\oplus({\bf 4,924'})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 4,189})$\\
%
${\bf 66066}$&=&
$({\bf 40,64})
\oplus({\bf 20,126})
\oplus({\bf 20,64})
\oplus({\bf 20,14'})
\oplus({\bf 20,6})
\oplus({\bf 16,350})
\oplus({\bf 16,216})
\oplus({\bf 16,56})
\oplus2({\bf 16,126})
\oplus4({\bf 16,64})
\oplus2({\bf 16,14'})
\oplus2({\bf 16,6})
\oplus({\bf 4,378})
\oplus({\bf 4,350})
\oplus2({\bf 4,216})
\oplus({\bf 4,56})
\oplus3({\bf 4,126})
\oplus4({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus2({\bf 4,6})
\oplus({\bf 35,90})
\oplus({\bf 35,70})
\oplus({\bf 35,21})
\oplus({\bf 35,14})
\oplus({\bf 14,189})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 10,512})
\oplus({\bf 10,189})
\oplus({\bf 10,84})
\oplus2({\bf 10,90})
\oplus3({\bf 10,70})
\oplus2({\bf 10,21})
\oplus3({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,84})
\oplus2({\bf 5,90})
\oplus3({\bf 5,70})
\oplus2({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus2({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 67760}$&=&
$({\bf 30,14})
\oplus({\bf 35,189})
\oplus({\bf 35,70})
\oplus({\bf 35,21})
\oplus({\bf 35,14})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus2({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,512})
\oplus2({\bf 10,189})
\oplus({\bf 10,90})
\oplus2({\bf 10,70})
\oplus2({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 5,385})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus2({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus3({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus2({\bf 1,90})
\oplus({\bf 1,70})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 40,64})
\oplus({\bf 40,14'})
\oplus({\bf 40,6})
\oplus({\bf 20,216})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 16,350})
\oplus({\bf 16,216})
\oplus({\bf 16,56})
\oplus({\bf 16,126})
\oplus3({\bf 16,64})
\oplus2({\bf 16,14'})
\oplus2({\bf 16,6})
\oplus({\bf 4,616})
\oplus2({\bf 4,350})
\oplus({\bf 4,216})
\oplus2({\bf 4,126})
\oplus3({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus2({\bf 4,6})$\\
%
${\bf 71500}$&=&
$({\bf 81,6})
\oplus({\bf 35',64})
\oplus({\bf 35',6})
\oplus({\bf 35,56})
\oplus2({\bf 35,64})
\oplus({\bf 35,14'})
\oplus3({\bf 35,6})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 14,6})
\oplus({\bf 10,448})
\oplus({\bf 10,350})
\oplus({\bf 10,216})
\oplus2({\bf 10,56})
\oplus({\bf 10,126})
\oplus3({\bf 10,64})
\oplus({\bf 10,14'})
\oplus2({\bf 10,6})
\oplus({\bf 5,448})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus2({\bf 5,56})
\oplus2({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 40,21})
\oplus({\bf 40,14})
\oplus({\bf 40,1})
\oplus({\bf 20,189})
\oplus({\bf 20,90})
\oplus({\bf 20,70})
\oplus2({\bf 20,21})
\oplus2({\bf 20,14})
\oplus({\bf 20,1})
\oplus({\bf 16,126'})
\oplus2({\bf 16,189})
\oplus({\bf 16,90})
\oplus({\bf 16,70})
\oplus3({\bf 16,21})
\oplus2({\bf 16,14})
\oplus({\bf 16,1})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 4,512})
\oplus3({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus2({\bf 4,21})
\oplus({\bf 4,14})$\\
%
${\bf 73216}$&=&
$({\bf 40,126})
\oplus({\bf 20,126})
\oplus({\bf 20,64})
\oplus({\bf 16,378})
\oplus({\bf 16,350})
\oplus({\bf 16,216})
\oplus3({\bf 16,126})
\oplus2({\bf 16,64})
\oplus({\bf 16,14'})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus2({\bf 4,126})
\oplus3({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 35,84})
\oplus({\bf 35,90})
\oplus({\bf 35,70})
\oplus({\bf 14,512})
\oplus({\bf 14,84})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus({\bf 10,512})
\oplus({\bf 10,189})
\oplus({\bf 10,84})
\oplus2({\bf 10,90})
\oplus2({\bf 10,70})
\oplus({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,84})
\oplus2({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 73710}$&=&
$({\bf 30,21})
\oplus({\bf 35,189})
\oplus({\bf 35,90})
\oplus({\bf 35,21})
\oplus({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 14,189})
\oplus({\bf 14,70})
\oplus2({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 10,385})
\oplus({\bf 10,512})
\oplus({\bf 10,189})
\oplus2({\bf 10,90})
\oplus({\bf 10,70})
\oplus({\bf 10,21})
\oplus2({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,84})
\oplus({\bf 5,90})
\oplus2({\bf 5,70})
\oplus2({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 1,594})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus({\bf 40,6})
\oplus({\bf 20,350})
\oplus({\bf 20,64})
\oplus({\bf 20,6})
\oplus({\bf 16,350})
\oplus({\bf 16,216})
\oplus({\bf 16,56})
\oplus({\bf 16,126})
\oplus3({\bf 16,64})
\oplus({\bf 16,14'})
\oplus2({\bf 16,6})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus2({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})$\\
%
${\bf 75075}$&=&
$({\bf 105,14})
\oplus({\bf 35',70})
\oplus({\bf 35',21})
\oplus2({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,189})
\oplus({\bf 35,70})
\oplus({\bf 35,21})
\oplus({\bf 35,14})
\oplus({\bf 10,525})
\oplus({\bf 10,126'})
\oplus2({\bf 10,189})
\oplus({\bf 10,70})
\oplus({\bf 10,21})
\oplus({\bf 5,924'})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,189})
\oplus({\bf 1,924'})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 56,14'})
\oplus({\bf 56,6})
\oplus({\bf 64,64})
\oplus({\bf 64,14'})
\oplus({\bf 64,6})
\oplus({\bf 20,216})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus({\bf 20,14'})
\oplus({\bf 20,6})
\oplus({\bf 16,448})
\oplus({\bf 16,216})
\oplus({\bf 16,56})
\oplus({\bf 16,64})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus2({\bf 4,448})
\oplus({\bf 4,216})
\oplus({\bf 4,56})$\\
%
${\bf 76440}$&=&
$({\bf 30,56})
\oplus({\bf 35,350})
\oplus({\bf 35,64})
\oplus({\bf 35,6})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 10,616})
\oplus({\bf 10,350})
\oplus({\bf 10,126})
\oplus({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 5,378})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,126})
\oplus({\bf 5,64})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 40,189})
\oplus({\bf 40,21})
\oplus({\bf 20,385})
\oplus({\bf 20,90})
\oplus({\bf 20,14})
\oplus({\bf 20,1})
\oplus({\bf 16,512})
\oplus({\bf 16,189})
\oplus({\bf 16,90})
\oplus({\bf 16,70})
\oplus({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 4,594})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,84})
\oplus({\bf 4,70})
\oplus({\bf 4,21})$\\
%
${\bf 81796}$&=&
$({\bf 30,330})
\oplus({\bf 35,616})
\oplus({\bf 14,378})
\oplus({\bf 10,350})
\oplus({\bf 5,216})
\oplus({\bf 1,56})
\oplus({\bf 40,594})
\oplus({\bf 20,385})
\oplus({\bf 16,512})
\oplus({\bf 4,189})$\\
%
${\bf 85085}$&=&
$({\bf 231,1})
\oplus({\bf 84,21})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 105,21})
\oplus({\bf 35',126'})
\oplus({\bf 35',189})
\oplus({\bf 35',21})
\oplus({\bf 35,126'})
\oplus({\bf 10,462})
\oplus({\bf 10,924'})
\oplus({\bf 10,126'})
\oplus({\bf 5,462})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})
\oplus({\bf 120,6})
\oplus({\bf 160,6})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,6})
\oplus({\bf 64,56})
\oplus({\bf 20,252})
\oplus({\bf 20,448})
\oplus({\bf 20,56})
\oplus({\bf 16,252})
\oplus({\bf 4,792})
\oplus({\bf 4,1728})
\oplus({\bf 4,252})$\\
%
${\bf 92378}$&=&
$({\bf 286,1})
\oplus({\bf 165,21})
\oplus({\bf 84,126'})
\oplus({\bf 35',462})
\oplus({\bf 10,1287})
\oplus({\bf 1,3003'})
\oplus({\bf 220',6})
\oplus({\bf 120,56})
\oplus({\bf 56,252})
\oplus({\bf 20,792})
\oplus({\bf 4,2002'})$\\
%
${\bf 115830}$&=&
$({\bf 81,14'})
\oplus({\bf 35',64})
\oplus({\bf 35',14'})
\oplus({\bf 35,216})
\oplus({\bf 35,126})
\oplus2({\bf 35,64})
\oplus2({\bf 35,14'})
\oplus({\bf 35,6})
\oplus({\bf 14,216})
\oplus({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 10,448})
\oplus({\bf 10,350})
\oplus2({\bf 10,216})
\oplus({\bf 10,56})
\oplus({\bf 10,126})
\oplus3({\bf 10,64})
\oplus2({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 5,1386})
\oplus({\bf 5,448})
\oplus({\bf 5,350})
\oplus2({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 1,448})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 64,70})
\oplus({\bf 64,14})
\oplus({\bf 40,70})
\oplus({\bf 40,14})
\oplus({\bf 20,189})
\oplus({\bf 20,90})
\oplus2({\bf 20,70})
\oplus({\bf 20,21})
\oplus2({\bf 20,14})
\oplus({\bf 16,525})
\oplus({\bf 16,512})
\oplus2({\bf 16,189})
\oplus({\bf 16,90})
\oplus3({\bf 16,70})
\oplus({\bf 16,21})
\oplus2({\bf 16,14})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 4,512})
\oplus3({\bf 4,189})
\oplus({\bf 4,90})
\oplus2({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 4,14})$\\
%
${\bf 115830'}$&=&
$({\bf 160,6})
\oplus({\bf 56,64})
\oplus({\bf 56,14'})
\oplus2({\bf 56,6})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 20,448})
\oplus({\bf 20,216})
\oplus2({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 16,252})
\oplus({\bf 16,448})
\oplus({\bf 16,56})
\oplus({\bf 4,1728})
\oplus({\bf 4,1100})
\oplus2({\bf 4,252})
\oplus({\bf 4,448})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 105,21})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 35',189})
\oplus({\bf 35',70})
\oplus2({\bf 35',21})
\oplus({\bf 35',14})
\oplus({\bf 35,126'})
\oplus({\bf 35,189})
\oplus({\bf 35,21})
\oplus({\bf 10,924'})
\oplus({\bf 10,525})
\oplus2({\bf 10,126'})
\oplus({\bf 10,189})
\oplus({\bf 5,462})
\oplus({\bf 5,924'})
\oplus({\bf 5,126'})
\oplus({\bf 1,2079})
\oplus({\bf 1,462})
\oplus({\bf 1,924'})$\\
%
${\bf 118580}$&=&
$({\bf 81,21})
\oplus({\bf 35',90})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,189})
\oplus({\bf 35,90})
\oplus({\bf 35,70})
\oplus2({\bf 35,21})
\oplus2({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 14,126'})
\oplus({\bf 14,189})
\oplus({\bf 14,90})
\oplus({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,924})
\oplus({\bf 10,512})
\oplus2({\bf 10,189})
\oplus({\bf 10,84})
\oplus({\bf 10,90})
\oplus2({\bf 10,70})
\oplus3({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 1,1078})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus({\bf 40,6})
\oplus({\bf 20,350})
\oplus({\bf 20,126})
\oplus2({\bf 20,64})
\oplus({\bf 20,14'})
\oplus2({\bf 20,6})
\oplus({\bf 16,448})
\oplus({\bf 16,350})
\oplus({\bf 16,216})
\oplus2({\bf 16,56})
\oplus({\bf 16,126})
\oplus3({\bf 16,64})
\oplus({\bf 16,14'})
\oplus2({\bf 16,6})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,378})
\oplus({\bf 4,350})
\oplus2({\bf 4,216})
\oplus2({\bf 4,56})
\oplus({\bf 4,126})
\oplus2({\bf 4,64})$\\
%
${\bf 125840}$&=&
$({\bf 30,84})
\oplus({\bf 35,512})
\oplus({\bf 35,84})
\oplus({\bf 35,90})
\oplus({\bf 14,594})
\oplus({\bf 14,512})
\oplus({\bf 14,84})
\oplus({\bf 14,70})
\oplus({\bf 10,385})
\oplus({\bf 10,512})
\oplus({\bf 10,189})
\oplus2({\bf 10,90})
\oplus({\bf 10,70})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,84})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 1,189})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 40,378})
\oplus({\bf 40,126})
\oplus({\bf 20,350})
\oplus({\bf 20,126})
\oplus({\bf 16,616})
\oplus({\bf 16,378})
\oplus({\bf 16,350})
\oplus({\bf 16,216})
\oplus2({\bf 16,126})
\oplus({\bf 16,64})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus2({\bf 4,64})$\\
%
${\bf 131625}$&=&
$({\bf 81,14})
\oplus({\bf 35',70})
\oplus({\bf 35',21})
\oplus({\bf 35',14})
\oplus({\bf 35,189})
\oplus({\bf 35,90})
\oplus2({\bf 35,70})
\oplus2({\bf 35,21})
\oplus3({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 14,189})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 10,525})
\oplus({\bf 10,126'})
\oplus({\bf 10,512})
\oplus3({\bf 10,189})
\oplus2({\bf 10,90})
\oplus3({\bf 10,70})
\oplus2({\bf 10,21})
\oplus3({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus3({\bf 5,189})
\oplus({\bf 5,90})
\oplus2({\bf 5,70})
\oplus2({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 64,64})
\oplus({\bf 64,14'})
\oplus({\bf 64,6})
\oplus({\bf 40,64})
\oplus({\bf 40,14'})
\oplus({\bf 40,6})
\oplus({\bf 20,216})
\oplus({\bf 20,56})
\oplus({\bf 20,126})
\oplus3({\bf 20,64})
\oplus2({\bf 20,14'})
\oplus2({\bf 20,6})
\oplus({\bf 16,448})
\oplus({\bf 16,350})
\oplus2({\bf 16,216})
\oplus2({\bf 16,56})
\oplus({\bf 16,126})
\oplus4({\bf 16,64})
\oplus2({\bf 16,14'})
\oplus2({\bf 16,6})
\oplus({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus2({\bf 4,350})
\oplus3({\bf 4,216})
\oplus2({\bf 4,56})
\oplus({\bf 4,126})
\oplus3({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})$\\
%
${\bf 145860}$&=&
$({\bf 154,1})
\oplus({\bf 105,21})
\oplus({\bf 81,21})
\oplus({\bf 81,14})
\oplus({\bf 81,1})
\oplus({\bf 30,21})
\oplus({\bf 35',126'})
\oplus({\bf 35',189})
\oplus({\bf 35',21})
\oplus({\bf 35,126'})
\oplus({\bf 35,189})
\oplus({\bf 35,90})
\oplus({\bf 35,21})
\oplus({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 14,189})
\oplus({\bf 14,21})
\oplus({\bf 10,924'})
\oplus({\bf 10,924})
\oplus({\bf 10,126'})
\oplus({\bf 10,385})
\oplus({\bf 10,189})
\oplus({\bf 10,90})
\oplus({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,924})
\oplus({\bf 5,189})
\oplus({\bf 5,21})
\oplus({\bf 1,3276})
\oplus({\bf 1,924})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 140,6})
\oplus({\bf 80,6})
\oplus({\bf 56,56})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus({\bf 40,6})
\oplus({\bf 20,252})
\oplus({\bf 20,448})
\oplus({\bf 20,350})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,6})
\oplus({\bf 16,448})
\oplus({\bf 16,350})
\oplus({\bf 16,56})
\oplus({\bf 16,64})
\oplus({\bf 16,6})
\oplus({\bf 4,2016})
\oplus({\bf 4,1344})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,6})$\\
%
${\bf 145860'}$&=&
$({\bf 220,1})
\oplus({\bf 84,21})
\oplus({\bf 105,21})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 81,21})
\oplus({\bf 35',126'})
\oplus({\bf 35',189})
\oplus({\bf 35',90})
\oplus({\bf 35',21})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,126'})
\oplus({\bf 35,189})
\oplus({\bf 35,21})
\oplus({\bf 14,126'})
\oplus({\bf 10,462})
\oplus({\bf 10,924'})
\oplus({\bf 10,924})
\oplus({\bf 10,126'})
\oplus({\bf 10,189})
\oplus({\bf 10,21})
\oplus({\bf 5,924'})
\oplus({\bf 5,126'})
\oplus({\bf 1,3900})
\oplus({\bf 1,924'})
\oplus({\bf 1,126'})
\oplus({\bf 160,6})
\oplus({\bf 140,6})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,6})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 40,56})
\oplus({\bf 20,252})
\oplus({\bf 20,448})
\oplus({\bf 20,350})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,6})
\oplus({\bf 16,252})
\oplus({\bf 16,448})
\oplus({\bf 16,56})
\oplus({\bf 4,1728})
\oplus({\bf 4,2016})
\oplus({\bf 4,252})
\oplus({\bf 4,448})
\oplus({\bf 4,56})$\\
%
${\bf 167960}$&=&
$({\bf 364,1})
\oplus({\bf 220',21})
\oplus({\bf 120,126'})
\oplus({\bf 56,462})
\oplus({\bf 20,1287})
\oplus({\bf 4,3003'})
\oplus({\bf 286,6})
\oplus({\bf 165,56})
\oplus({\bf 84,252})
\oplus({\bf 35',792})
\oplus({\bf 10,2002'})
\oplus({\bf 1,4368})$\\
%
${\bf 168168}$&=&
$({\bf 160,14'})
\oplus({\bf 56,64})
\oplus({\bf 56,14'})
\oplus({\bf 56,6})
\oplus({\bf 64,216})
\oplus({\bf 64,64})
\oplus({\bf 64,14'})
\oplus({\bf 20,448})
\oplus({\bf 20,216})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 16,1100})
\oplus({\bf 16,448})
\oplus({\bf 16,216})
\oplus({\bf 4,1728})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,448})
\oplus({\bf 84,14})
\oplus({\bf 105,70})
\oplus({\bf 105,14})
\oplus({\bf 35',189})
\oplus({\bf 35',70})
\oplus({\bf 35',21})
\oplus({\bf 35',14})
\oplus({\bf 35,525})
\oplus({\bf 35,189})
\oplus({\bf 35,70})
\oplus({\bf 10,924'})
\oplus({\bf 10,525})
\oplus({\bf 10,126'})
\oplus({\bf 10,189})
\oplus({\bf 5,2079})
\oplus({\bf 5,924'})
\oplus({\bf 5,525})
\oplus({\bf 1,462})
\oplus({\bf 1,924'})$\\
%
${\bf 173745}$&=&
$({\bf 81,84})
\oplus({\bf 35',90})
\oplus({\bf 35,512})
\oplus({\bf 35,84})
\oplus({\bf 35,90})
\oplus({\bf 35,70})
\oplus({\bf 14,1078})
\oplus({\bf 14,512})
\oplus({\bf 14,84})
\oplus({\bf 14,90})
\oplus({\bf 10,924})
\oplus({\bf 10,512})
\oplus({\bf 10,189})
\oplus({\bf 10,84})
\oplus({\bf 10,90})
\oplus({\bf 10,70})
\oplus({\bf 10,21})
\oplus({\bf 5,525})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 1,126'})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 64,126})
\oplus({\bf 40,378})
\oplus({\bf 40,126})
\oplus({\bf 20,350})
\oplus({\bf 20,126})
\oplus({\bf 20,64})
\oplus({\bf 16,1386})
\oplus({\bf 16,378})
\oplus({\bf 16,350})
\oplus({\bf 16,216})
\oplus2({\bf 16,126})
\oplus({\bf 16,64})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus({\bf 4,64})$\\
%
${\bf 178750}$&=&
$({\bf 30,70})
\oplus({\bf 35,512})
\oplus({\bf 35,189})
\oplus({\bf 35,90})
\oplus2({\bf 35,70})
\oplus({\bf 35,14})
\oplus({\bf 14,512})
\oplus({\bf 14,189})
\oplus({\bf 14,84})
\oplus({\bf 14,90})
\oplus2({\bf 14,70})
\oplus({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 10,385})
\oplus2({\bf 10,512})
\oplus2({\bf 10,189})
\oplus({\bf 10,84})
\oplus3({\bf 10,90})
\oplus3({\bf 10,70})
\oplus({\bf 10,21})
\oplus2({\bf 10,14})
\oplus({\bf 5,594})
\oplus({\bf 5,385})
\oplus2({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,84})
\oplus2({\bf 5,90})
\oplus3({\bf 5,70})
\oplus2({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus2({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 40,216})
\oplus({\bf 40,126})
\oplus({\bf 40,64})
\oplus({\bf 40,14'})
\oplus({\bf 20,350})
\oplus({\bf 20,216})
\oplus({\bf 20,126})
\oplus({\bf 20,64})
\oplus({\bf 20,14'})
\oplus({\bf 16,616})
\oplus({\bf 16,378})
\oplus2({\bf 16,350})
\oplus2({\bf 16,216})
\oplus({\bf 16,56})
\oplus3({\bf 16,126})
\oplus4({\bf 16,64})
\oplus2({\bf 16,14'})
\oplus({\bf 16,6})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus2({\bf 4,350})
\oplus2({\bf 4,216})
\oplus({\bf 4,56})
\oplus3({\bf 4,126})
\oplus4({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus({\bf 4,6})$\\
%
${\bf 182182}$&=&
$({\bf 30,385})
\oplus({\bf 35,594})
\oplus({\bf 35,512})
\oplus({\bf 35,189})
\oplus({\bf 14,385})
\oplus({\bf 14,512})
\oplus({\bf 14,90})
\oplus({\bf 10,594})
\oplus({\bf 10,512})
\oplus({\bf 10,189})
\oplus({\bf 10,84})
\oplus({\bf 10,70})
\oplus({\bf 10,21})
\oplus({\bf 5,385})
\oplus({\bf 5,512})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,14})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 40,616})
\oplus({\bf 40,350})
\oplus({\bf 20,330})
\oplus({\bf 20,378})
\oplus({\bf 20,216})
\oplus({\bf 20,56})
\oplus({\bf 16,616})
\oplus({\bf 16,378})
\oplus({\bf 16,350})
\oplus({\bf 16,216})
\oplus({\bf 16,126})
\oplus({\bf 16,64})
\oplus({\bf 4,616})
\oplus({\bf 4,350})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})$\\
%
${\bf 183040}$&=&
$({\bf 30,64})
\oplus({\bf 35,350})
\oplus({\bf 35,216})
\oplus({\bf 35,56})
\oplus({\bf 35,126})
\oplus2({\bf 35,64})
\oplus({\bf 35,14'})
\oplus({\bf 35,6})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,126})
\oplus3({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 14,6})
\oplus({\bf 10,616})
\oplus({\bf 10,378})
\oplus2({\bf 10,350})
\oplus2({\bf 10,216})
\oplus({\bf 10,56})
\oplus3({\bf 10,126})
\oplus4({\bf 10,64})
\oplus2({\bf 10,14'})
\oplus2({\bf 10,6})
\oplus({\bf 5,616})
\oplus({\bf 5,378})
\oplus2({\bf 5,350})
\oplus2({\bf 5,216})
\oplus({\bf 5,56})
\oplus3({\bf 5,126})
\oplus4({\bf 5,64})
\oplus2({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus2({\bf 1,126})
\oplus2({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 40,189})
\oplus({\bf 40,90})
\oplus({\bf 40,70})
\oplus({\bf 40,21})
\oplus({\bf 40,14})
\oplus({\bf 20,512})
\oplus({\bf 20,189})
\oplus({\bf 20,90})
\oplus({\bf 20,70})
\oplus({\bf 20,21})
\oplus({\bf 20,14})
\oplus({\bf 16,385})
\oplus2({\bf 16,512})
\oplus3({\bf 16,189})
\oplus({\bf 16,84})
\oplus3({\bf 16,90})
\oplus4({\bf 16,70})
\oplus3({\bf 16,21})
\oplus3({\bf 16,14})
\oplus({\bf 16,1})
\oplus({\bf 4,594})
\oplus({\bf 4,385})
\oplus3({\bf 4,512})
\oplus2({\bf 4,189})
\oplus2({\bf 4,84})
\oplus3({\bf 4,90})
\oplus4({\bf 4,70})
\oplus2({\bf 4,21})
\oplus3({\bf 4,14})
\oplus({\bf 4,1})$\\
%
${\bf 183040'}$&=&
$({\bf 320,1})
\oplus({\bf 120,21})
\oplus({\bf 120,14})
\oplus({\bf 120,1})
\oplus({\bf 160,21})
\oplus({\bf 56,126'})
\oplus({\bf 56,189})
\oplus({\bf 56,21})
\oplus({\bf 64,126'})
\oplus({\bf 20,462})
\oplus({\bf 20,924'})
\oplus({\bf 20,126'})
\oplus({\bf 16,462})
\oplus({\bf 4,1287})
\oplus({\bf 4,3003})
\oplus({\bf 4,462})
\oplus({\bf 165,6})
\oplus({\bf 231,6})
\oplus({\bf 84,56})
\oplus({\bf 84,64})
\oplus({\bf 84,6})
\oplus({\bf 105,56})
\oplus({\bf 35',252})
\oplus({\bf 35',448})
\oplus({\bf 35',56})
\oplus({\bf 35,252})
\oplus({\bf 10,792})
\oplus({\bf 10,1728})
\oplus({\bf 10,252})
\oplus({\bf 5,792})
\oplus({\bf 1,4928})
\oplus({\bf 1,792})$\\
%
${\bf 185328}$&=&
$({\bf 30,90})
\oplus({\bf 35,512})
\oplus({\bf 35,189})
\oplus({\bf 35,84})
\oplus({\bf 35,90})
\oplus({\bf 35,70})
\oplus({\bf 35,21})
\oplus({\bf 14,385})
\oplus({\bf 14,512})
\oplus({\bf 14,189})
\oplus2({\bf 14,90})
\oplus({\bf 14,70})
\oplus({\bf 14,14})
\oplus({\bf 10,594})
\oplus2({\bf 10,512})
\oplus2({\bf 10,189})
\oplus2({\bf 10,84})
\oplus({\bf 10,90})
\oplus3({\bf 10,70})
\oplus2({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 5,385})
\oplus2({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,84})
\oplus3({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus2({\bf 1,90})
\oplus({\bf 1,70})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 40,350})
\oplus({\bf 40,126})
\oplus({\bf 40,64})
\oplus({\bf 20,378})
\oplus({\bf 20,216})
\oplus({\bf 20,56})
\oplus({\bf 20,126})
\oplus({\bf 20,64})
\oplus({\bf 16,616})
\oplus({\bf 16,378})
\oplus2({\bf 16,350})
\oplus2({\bf 16,216})
\oplus({\bf 16,56})
\oplus3({\bf 16,126})
\oplus3({\bf 16,64})
\oplus({\bf 16,14'})
\oplus({\bf 16,6})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus2({\bf 4,350})
\oplus({\bf 4,216})
\oplus3({\bf 4,126})
\oplus3({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus2({\bf 4,6})$\\
%
${\bf 188760}$&=&
$({\bf 80,6})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus({\bf 40,14'})
\oplus3({\bf 40,6})
\oplus({\bf 20,448})
\oplus({\bf 20,350})
\oplus({\bf 20,216})
\oplus2({\bf 20,56})
\oplus2({\bf 20,64})
\oplus({\bf 20,6})
\oplus({\bf 16,448})
\oplus2({\bf 16,350})
\oplus({\bf 16,216})
\oplus2({\bf 16,56})
\oplus({\bf 16,126})
\oplus4({\bf 16,64})
\oplus({\bf 16,14'})
\oplus3({\bf 16,6})
\oplus({\bf 4,1344})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,616})
\oplus3({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus3({\bf 4,64})
\oplus({\bf 4,14'})
\oplus2({\bf 4,6})
\oplus({\bf 81,21})
\oplus({\bf 81,14})
\oplus({\bf 81,1})
\oplus({\bf 30,21})
\oplus({\bf 30,14})
\oplus({\bf 30,1})
\oplus({\bf 35',189})
\oplus({\bf 35',21})
\oplus({\bf 35,126'})
\oplus2({\bf 35,189})
\oplus({\bf 35,90})
\oplus({\bf 35,70})
\oplus3({\bf 35,21})
\oplus2({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 14,189})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus2({\bf 14,21})
\oplus2({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,924})
\oplus({\bf 10,525})
\oplus({\bf 10,126'})
\oplus({\bf 10,385})
\oplus({\bf 10,512})
\oplus3({\bf 10,189})
\oplus2({\bf 10,90})
\oplus({\bf 10,70})
\oplus2({\bf 10,21})
\oplus2({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,924})
\oplus({\bf 5,385})
\oplus({\bf 5,512})
\oplus2({\bf 5,189})
\oplus2({\bf 5,90})
\oplus({\bf 5,70})
\oplus2({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,2205})
\oplus({\bf 1,924})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 197120}$&=&
$({\bf 160,14})
\oplus({\bf 56,70})
\oplus({\bf 56,21})
\oplus2({\bf 56,14})
\oplus({\bf 56,1})
\oplus({\bf 64,189})
\oplus({\bf 64,70})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 20,525})
\oplus({\bf 20,126'})
\oplus2({\bf 20,189})
\oplus({\bf 20,70})
\oplus({\bf 20,21})
\oplus({\bf 16,924'})
\oplus({\bf 16,525})
\oplus({\bf 16,126'})
\oplus({\bf 16,189})
\oplus({\bf 4,2079})
\oplus({\bf 4,462})
\oplus2({\bf 4,924'})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 84,14'})
\oplus({\bf 84,6})
\oplus({\bf 105,64})
\oplus({\bf 105,14'})
\oplus({\bf 105,6})
\oplus({\bf 35',216})
\oplus({\bf 35',56})
\oplus2({\bf 35',64})
\oplus({\bf 35',14'})
\oplus({\bf 35',6})
\oplus({\bf 35,448})
\oplus({\bf 35,216})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 10,1100})
\oplus({\bf 10,252})
\oplus2({\bf 10,448})
\oplus({\bf 10,216})
\oplus({\bf 10,56})
\oplus({\bf 5,1728})
\oplus({\bf 5,1100})
\oplus({\bf 5,252})
\oplus({\bf 5,448})
\oplus({\bf 1,1728})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})$\\
%
${\bf 204490}$&=&
$({\bf 30,594})
\oplus({\bf 35,594})
\oplus({\bf 35,385})
\oplus({\bf 35,512})
\oplus({\bf 14,594})
\oplus({\bf 14,512})
\oplus({\bf 14,84})
\oplus({\bf 10,385})
\oplus({\bf 10,512})
\oplus({\bf 10,189})
\oplus({\bf 10,90})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,70})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 40,330})
\oplus({\bf 40,616})
\oplus({\bf 40,378})
\oplus({\bf 20,616})
\oplus({\bf 20,350})
\oplus({\bf 16,616})
\oplus({\bf 16,378})
\oplus({\bf 16,350})
\oplus({\bf 16,216})
\oplus({\bf 16,126})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,64})$\\
%
${\bf 210210}$&=&
$({\bf 30,189})
\oplus({\bf 35,385})
\oplus({\bf 35,512})
\oplus({\bf 35,189})
\oplus({\bf 35,90})
\oplus({\bf 35,70})
\oplus({\bf 35,21})
\oplus({\bf 35,14})
\oplus({\bf 14,512})
\oplus2({\bf 14,189})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus({\bf 10,594})
\oplus({\bf 10,385})
\oplus2({\bf 10,512})
\oplus({\bf 10,189})
\oplus({\bf 10,84})
\oplus2({\bf 10,90})
\oplus2({\bf 10,70})
\oplus({\bf 10,21})
\oplus2({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,594})
\oplus2({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,84})
\oplus({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 1,594})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 40,350})
\oplus({\bf 40,216})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus({\bf 20,616})
\oplus({\bf 20,350})
\oplus({\bf 20,126})
\oplus({\bf 20,64})
\oplus({\bf 20,14'})
\oplus({\bf 20,6})
\oplus({\bf 16,616})
\oplus({\bf 16,378})
\oplus2({\bf 16,350})
\oplus2({\bf 16,216})
\oplus({\bf 16,56})
\oplus2({\bf 16,126})
\oplus3({\bf 16,64})
\oplus({\bf 16,14'})
\oplus({\bf 16,6})
\oplus({\bf 4,330})
\oplus({\bf 4,616})
\oplus2({\bf 4,378})
\oplus({\bf 4,350})
\oplus2({\bf 4,216})
\oplus({\bf 4,56})
\oplus2({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})$\\
%
${\bf 214500}$&=&
$({\bf 30,216})
\oplus({\bf 35,616})
\oplus({\bf 35,350})
\oplus({\bf 35,216})
\oplus({\bf 35,126})
\oplus({\bf 35,64})
\oplus({\bf 35,14'})
\oplus({\bf 14,378})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,126})
\oplus({\bf 14,64})
\oplus({\bf 10,616})
\oplus({\bf 10,378})
\oplus2({\bf 10,350})
\oplus({\bf 10,216})
\oplus2({\bf 10,126})
\oplus2({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 5,330})
\oplus({\bf 5,616})
\oplus({\bf 5,378})
\oplus({\bf 5,350})
\oplus2({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 1,378})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 40,512})
\oplus({\bf 40,189})
\oplus({\bf 40,70})
\oplus({\bf 20,385})
\oplus({\bf 20,512})
\oplus({\bf 20,90})
\oplus({\bf 20,70})
\oplus({\bf 20,14})
\oplus({\bf 16,594})
\oplus({\bf 16,385})
\oplus2({\bf 16,512})
\oplus2({\bf 16,189})
\oplus({\bf 16,84})
\oplus2({\bf 16,90})
\oplus2({\bf 16,70})
\oplus({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 4,594})
\oplus2({\bf 4,512})
\oplus2({\bf 4,189})
\oplus({\bf 4,84})
\oplus({\bf 4,90})
\oplus2({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 4,14})$\\
%
${\bf 220220}$&=&
$({\bf 30,378})
\oplus({\bf 35,616})
\oplus({\bf 35,378})
\oplus({\bf 35,350})
\oplus({\bf 35,126})
\oplus({\bf 14,330})
\oplus({\bf 14,616})
\oplus({\bf 14,378})
\oplus({\bf 14,216})
\oplus({\bf 14,126})
\oplus({\bf 10,616})
\oplus2({\bf 10,350})
\oplus({\bf 10,216})
\oplus({\bf 10,126})
\oplus({\bf 10,64})
\oplus({\bf 5,378})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,126})
\oplus({\bf 5,64})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 40,594})
\oplus({\bf 40,512})
\oplus({\bf 40,84})
\oplus({\bf 20,385})
\oplus({\bf 20,512})
\oplus({\bf 20,90})
\oplus({\bf 16,594})
\oplus({\bf 16,385})
\oplus2({\bf 16,512})
\oplus({\bf 16,189})
\oplus({\bf 16,84})
\oplus({\bf 16,90})
\oplus({\bf 16,70})
\oplus({\bf 4,512})
\oplus2({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,21})$\\
%
${\bf 225280}$&=&
$({\bf 140,6})
\oplus({\bf 56,64})
\oplus({\bf 56,6})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus({\bf 64,14'})
\oplus3({\bf 64,6})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus({\bf 40,6})
\oplus({\bf 20,448})
\oplus({\bf 20,350})
\oplus({\bf 20,216})
\oplus2({\bf 20,56})
\oplus({\bf 20,126})
\oplus3({\bf 20,64})
\oplus({\bf 20,14'})
\oplus2({\bf 20,6})
\oplus({\bf 16,252})
\oplus2({\bf 16,448})
\oplus({\bf 16,350})
\oplus({\bf 16,216})
\oplus3({\bf 16,56})
\oplus2({\bf 16,64})
\oplus({\bf 16,6})
\oplus({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,1386})
\oplus3({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus2({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 105,21})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 81,21})
\oplus({\bf 81,14})
\oplus({\bf 81,1})
\oplus({\bf 35',189})
\oplus({\bf 35',90})
\oplus({\bf 35',70})
\oplus2({\bf 35',21})
\oplus2({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,126'})
\oplus2({\bf 35,189})
\oplus({\bf 35,90})
\oplus({\bf 35,70})
\oplus3({\bf 35,21})
\oplus2({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 14,126'})
\oplus({\bf 14,189})
\oplus({\bf 14,21})
\oplus({\bf 10,924'})
\oplus({\bf 10,924})
\oplus({\bf 10,525})
\oplus2({\bf 10,126'})
\oplus({\bf 10,512})
\oplus3({\bf 10,189})
\oplus({\bf 10,90})
\oplus({\bf 10,70})
\oplus2({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 5,924'})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus2({\bf 5,126'})
\oplus2({\bf 5,189})
\oplus({\bf 5,21})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,189})$\\
%
${\bf 231660}$&=&
$({\bf 30,126})
\oplus({\bf 35,378})
\oplus({\bf 35,350})
\oplus({\bf 35,216})
\oplus2({\bf 35,126})
\oplus({\bf 35,64})
\oplus({\bf 14,616})
\oplus({\bf 14,378})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus2({\bf 14,126})
\oplus({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 10,616})
\oplus({\bf 10,378})
\oplus2({\bf 10,350})
\oplus2({\bf 10,216})
\oplus({\bf 10,56})
\oplus3({\bf 10,126})
\oplus3({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 5,616})
\oplus({\bf 5,378})
\oplus2({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus3({\bf 5,126})
\oplus3({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,126})
\oplus2({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 40,512})
\oplus({\bf 40,84})
\oplus({\bf 40,90})
\oplus({\bf 40,70})
\oplus({\bf 20,512})
\oplus({\bf 20,189})
\oplus({\bf 20,84})
\oplus({\bf 20,90})
\oplus({\bf 20,70})
\oplus({\bf 16,594})
\oplus({\bf 16,385})
\oplus3({\bf 16,512})
\oplus2({\bf 16,189})
\oplus2({\bf 16,84})
\oplus3({\bf 16,90})
\oplus3({\bf 16,70})
\oplus({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 4,385})
\oplus2({\bf 4,512})
\oplus2({\bf 4,189})
\oplus({\bf 4,84})
\oplus3({\bf 4,90})
\oplus3({\bf 4,70})
\oplus2({\bf 4,21})
\oplus2({\bf 4,14})$\\
%
${\bf 260260}$&=&
$({\bf 30,616})
\oplus({\bf 35,330})
\oplus({\bf 35,616})
\oplus({\bf 35,378})
\oplus({\bf 35,350})
\oplus({\bf 35,216})
\oplus({\bf 14,616})
\oplus({\bf 14,378})
\oplus({\bf 14,350})
\oplus({\bf 14,126})
\oplus({\bf 10,616})
\oplus({\bf 10,378})
\oplus({\bf 10,350})
\oplus({\bf 10,216})
\oplus({\bf 10,56})
\oplus({\bf 10,126})
\oplus({\bf 10,64})
\oplus({\bf 5,616})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 5,126})
\oplus({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 1,350})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 40,594})
\oplus({\bf 40,385})
\oplus({\bf 40,512})
\oplus({\bf 20,594})
\oplus({\bf 20,512})
\oplus({\bf 20,189})
\oplus({\bf 16,594})
\oplus({\bf 16,385})
\oplus2({\bf 16,512})
\oplus({\bf 16,189})
\oplus({\bf 16,84})
\oplus({\bf 16,90})
\oplus({\bf 16,70})
\oplus({\bf 4,385})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 4,14})$\\
%
${\bf 268125}$&=&
$({\bf 81,90})
\oplus({\bf 35',84})
\oplus({\bf 35',70})
\oplus({\bf 35',21})
\oplus({\bf 35,512})
\oplus({\bf 35,189})
\oplus({\bf 35,84})
\oplus2({\bf 35,90})
\oplus2({\bf 35,70})
\oplus({\bf 35,21})
\oplus({\bf 35,14})
\oplus({\bf 14,924})
\oplus({\bf 14,512})
\oplus({\bf 14,189})
\oplus({\bf 14,84})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus({\bf 10,1078})
\oplus({\bf 10,525})
\oplus({\bf 10,126'})
\oplus2({\bf 10,512})
\oplus2({\bf 10,189})
\oplus({\bf 10,84})
\oplus3({\bf 10,90})
\oplus2({\bf 10,70})
\oplus({\bf 10,21})
\oplus2({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus2({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,84})
\oplus({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 1,924})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 64,126})
\oplus({\bf 64,64})
\oplus({\bf 40,350})
\oplus({\bf 40,126})
\oplus({\bf 40,64})
\oplus({\bf 20,378})
\oplus({\bf 20,216})
\oplus({\bf 20,56})
\oplus2({\bf 20,126})
\oplus2({\bf 20,64})
\oplus({\bf 20,14'})
\oplus({\bf 20,6})
\oplus({\bf 16,1386})
\oplus({\bf 16,448})
\oplus({\bf 16,378})
\oplus2({\bf 16,350})
\oplus2({\bf 16,216})
\oplus({\bf 16,56})
\oplus3({\bf 16,126})
\oplus3({\bf 16,64})
\oplus({\bf 16,14'})
\oplus({\bf 16,6})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,378})
\oplus2({\bf 4,350})
\oplus2({\bf 4,216})
\oplus({\bf 4,56})
\oplus2({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})$\\
%
${\bf 272272}$&=&
$({\bf 231,6})
\oplus({\bf 84,64})
\oplus({\bf 84,14'})
\oplus2({\bf 84,6})
\oplus({\bf 105,56})
\oplus({\bf 105,64})
\oplus({\bf 105,6})
\oplus({\bf 35',448})
\oplus({\bf 35',216})
\oplus2({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35,252})
\oplus({\bf 35,448})
\oplus({\bf 35,56})
\oplus({\bf 10,1728})
\oplus({\bf 10,1100})
\oplus2({\bf 10,252})
\oplus({\bf 10,448})
\oplus({\bf 5,792})
\oplus({\bf 5,1728})
\oplus({\bf 5,252})
\oplus({\bf 1,3640})
\oplus({\bf 1,792})
\oplus({\bf 1,1728})
\oplus({\bf 120,14})
\oplus({\bf 120,1})
\oplus({\bf 160,21})
\oplus({\bf 160,14})
\oplus({\bf 160,1})
\oplus({\bf 56,189})
\oplus({\bf 56,70})
\oplus2({\bf 56,21})
\oplus({\bf 56,14})
\oplus({\bf 64,126'})
\oplus({\bf 64,189})
\oplus({\bf 64,21})
\oplus({\bf 20,924'})
\oplus({\bf 20,525})
\oplus2({\bf 20,126'})
\oplus({\bf 20,189})
\oplus({\bf 16,462})
\oplus({\bf 16,924'})
\oplus({\bf 16,126'})
\oplus({\bf 4,3003})
\oplus({\bf 4,2079})
\oplus2({\bf 4,462})
\oplus({\bf 4,924'})$\\
%
${\bf 274428}$&=&
$({\bf 81,70})
\oplus({\bf 35',90})
\oplus({\bf 35',70})
\oplus({\bf 35',14})
\oplus({\bf 35,512})
\oplus({\bf 35,189})
\oplus({\bf 35,84})
\oplus2({\bf 35,90})
\oplus3({\bf 35,70})
\oplus({\bf 35,21})
\oplus2({\bf 35,14})
\oplus({\bf 14,525})
\oplus({\bf 14,512})
\oplus({\bf 14,189})
\oplus({\bf 14,90})
\oplus2({\bf 14,70})
\oplus({\bf 14,14})
\oplus({\bf 10,924})
\oplus({\bf 10,525})
\oplus2({\bf 10,512})
\oplus3({\bf 10,189})
\oplus({\bf 10,84})
\oplus2({\bf 10,90})
\oplus4({\bf 10,70})
\oplus2({\bf 10,21})
\oplus2({\bf 10,14})
\oplus({\bf 5,1078})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus2({\bf 5,512})
\oplus3({\bf 5,189})
\oplus({\bf 5,84})
\oplus2({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 64,126})
\oplus({\bf 64,64})
\oplus({\bf 64,14'})
\oplus({\bf 40,216})
\oplus({\bf 40,126})
\oplus({\bf 40,64})
\oplus({\bf 40,14'})
\oplus({\bf 20,350})
\oplus({\bf 20,216})
\oplus2({\bf 20,126})
\oplus3({\bf 20,64})
\oplus2({\bf 20,14'})
\oplus({\bf 20,6})
\oplus({\bf 16,1386})
\oplus({\bf 16,448})
\oplus({\bf 16,378})
\oplus2({\bf 16,350})
\oplus3({\bf 16,216})
\oplus({\bf 16,56})
\oplus3({\bf 16,126})
\oplus4({\bf 16,64})
\oplus2({\bf 16,14'})
\oplus({\bf 16,6})
\oplus({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus({\bf 4,378})
\oplus2({\bf 4,350})
\oplus3({\bf 4,216})
\oplus2({\bf 4,56})
\oplus2({\bf 4,126})
\oplus3({\bf 4,64})
\oplus({\bf 4,14'})$\\
%
${\bf 280280}$&=&
$({\bf 30,350})
\oplus({\bf 35,616})
\oplus({\bf 35,378})
\oplus({\bf 35,350})
\oplus({\bf 35,216})
\oplus({\bf 35,56})
\oplus({\bf 35,126})
\oplus({\bf 35,64})
\oplus({\bf 14,616})
\oplus2({\bf 14,350})
\oplus({\bf 14,216})
\oplus({\bf 14,126})
\oplus({\bf 14,64})
\oplus({\bf 10,330})
\oplus({\bf 10,616})
\oplus2({\bf 10,378})
\oplus({\bf 10,350})
\oplus2({\bf 10,216})
\oplus({\bf 10,56})
\oplus2({\bf 10,126})
\oplus2({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 5,616})
\oplus({\bf 5,378})
\oplus2({\bf 5,350})
\oplus({\bf 5,216})
\oplus2({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 40,385})
\oplus({\bf 40,512})
\oplus({\bf 40,189})
\oplus({\bf 40,90})
\oplus({\bf 20,594})
\oplus({\bf 20,512})
\oplus({\bf 20,189})
\oplus({\bf 20,84})
\oplus({\bf 20,70})
\oplus({\bf 20,21})
\oplus({\bf 16,594})
\oplus({\bf 16,385})
\oplus3({\bf 16,512})
\oplus2({\bf 16,189})
\oplus({\bf 16,84})
\oplus2({\bf 16,90})
\oplus2({\bf 16,70})
\oplus({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 4,594})
\oplus({\bf 4,385})
\oplus2({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,84})
\oplus2({\bf 4,90})
\oplus2({\bf 4,70})
\oplus({\bf 4,21})
\oplus2({\bf 4,14})
\oplus({\bf 4,1})$\\
%
${\bf 283140}$&=&
$({\bf 140',1})
\oplus({\bf 140,21})
\oplus({\bf 80,21})
\oplus({\bf 80,14})
\oplus({\bf 80,1})
\oplus({\bf 56,126'})
\oplus({\bf 64,126'})
\oplus({\bf 64,189})
\oplus({\bf 64,21})
\oplus({\bf 40,189})
\oplus({\bf 40,90})
\oplus({\bf 40,21})
\oplus({\bf 40,14})
\oplus({\bf 40,1})
\oplus({\bf 20,924'})
\oplus({\bf 20,924})
\oplus({\bf 20,126'})
\oplus({\bf 20,189})
\oplus({\bf 20,21})
\oplus({\bf 16,924})
\oplus({\bf 16,385})
\oplus({\bf 16,189})
\oplus({\bf 16,90})
\oplus({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 16,1})
\oplus({\bf 4,3276})
\oplus({\bf 4,1274})
\oplus({\bf 4,924})
\oplus({\bf 4,385})
\oplus({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 154,6})
\oplus({\bf 55,6})
\oplus({\bf 105,56})
\oplus({\bf 81,56})
\oplus({\bf 81,64})
\oplus({\bf 81,6})
\oplus({\bf 30,64})
\oplus({\bf 30,6})
\oplus({\bf 35',252})
\oplus({\bf 35',448})
\oplus({\bf 35',56})
\oplus({\bf 35,448})
\oplus({\bf 35,350})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 35,6})
\oplus({\bf 14,350})
\oplus({\bf 14,64})
\oplus({\bf 14,6})
\oplus({\bf 10,2016})
\oplus({\bf 10,1344})
\oplus({\bf 10,448})
\oplus({\bf 10,350})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 5,1344})
\oplus({\bf 5,350})
\oplus({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 1,4116})
\oplus({\bf 1,1344})
\oplus({\bf 1,350})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 285120}$&=&
$({\bf 81,64})
\oplus({\bf 35',126})
\oplus({\bf 35',64})
\oplus({\bf 35',14'})
\oplus({\bf 35',6})
\oplus({\bf 35,350})
\oplus({\bf 35,216})
\oplus({\bf 35,56})
\oplus2({\bf 35,126})
\oplus4({\bf 35,64})
\oplus2({\bf 35,14'})
\oplus2({\bf 35,6})
\oplus({\bf 14,448})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,126})
\oplus2({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 14,6})
\oplus({\bf 10,1386})
\oplus({\bf 10,448})
\oplus({\bf 10,378})
\oplus2({\bf 10,350})
\oplus3({\bf 10,216})
\oplus2({\bf 10,56})
\oplus3({\bf 10,126})
\oplus5({\bf 10,64})
\oplus2({\bf 10,14'})
\oplus2({\bf 10,6})
\oplus({\bf 5,1386})
\oplus2({\bf 5,448})
\oplus({\bf 5,378})
\oplus2({\bf 5,350})
\oplus3({\bf 5,216})
\oplus2({\bf 5,56})
\oplus2({\bf 5,126})
\oplus3({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus2({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 64,90})
\oplus({\bf 64,70})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 40,189})
\oplus({\bf 40,90})
\oplus({\bf 40,70})
\oplus({\bf 40,21})
\oplus({\bf 40,14})
\oplus({\bf 20,512})
\oplus({\bf 20,189})
\oplus({\bf 20,84})
\oplus2({\bf 20,90})
\oplus3({\bf 20,70})
\oplus2({\bf 20,21})
\oplus3({\bf 20,14})
\oplus({\bf 20,1})
\oplus({\bf 16,924})
\oplus({\bf 16,525})
\oplus({\bf 16,126'})
\oplus2({\bf 16,512})
\oplus4({\bf 16,189})
\oplus({\bf 16,84})
\oplus3({\bf 16,90})
\oplus4({\bf 16,70})
\oplus3({\bf 16,21})
\oplus3({\bf 16,14})
\oplus({\bf 16,1})
\oplus({\bf 4,1078})
\oplus({\bf 4,924})
\oplus2({\bf 4,525})
\oplus({\bf 4,126'})
\oplus3({\bf 4,512})
\oplus4({\bf 4,189})
\oplus({\bf 4,84})
\oplus2({\bf 4,90})
\oplus3({\bf 4,70})
\oplus2({\bf 4,21})
\oplus({\bf 4,14})$\\
%
${\bf 291720}$&=&
$({\bf 55,6})
\oplus({\bf 81,56})
\oplus({\bf 81,64})
\oplus({\bf 81,6})
\oplus({\bf 30,64})
\oplus({\bf 30,14'})
\oplus2({\bf 30,6})
\oplus({\bf 35',448})
\oplus({\bf 35',56})
\oplus({\bf 35,448})
\oplus({\bf 35,350})
\oplus({\bf 35,216})
\oplus2({\bf 35,56})
\oplus2({\bf 35,64})
\oplus({\bf 35,6})
\oplus({\bf 14,350})
\oplus({\bf 14,126})
\oplus2({\bf 14,64})
\oplus({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus({\bf 10,1344})
\oplus({\bf 10,1386})
\oplus({\bf 10,448})
\oplus2({\bf 10,350})
\oplus({\bf 10,216})
\oplus({\bf 10,56})
\oplus2({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 5,1344})
\oplus({\bf 5,616})
\oplus2({\bf 5,350})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 1,2184})
\oplus({\bf 1,1344})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 80,21})
\oplus({\bf 80,14})
\oplus({\bf 80,1})
\oplus({\bf 64,126'})
\oplus({\bf 64,189})
\oplus({\bf 64,21})
\oplus({\bf 40,189})
\oplus({\bf 40,90})
\oplus({\bf 40,70})
\oplus2({\bf 40,21})
\oplus2({\bf 40,14})
\oplus({\bf 40,1})
\oplus({\bf 20,924})
\oplus({\bf 20,525})
\oplus({\bf 20,126'})
\oplus2({\bf 20,189})
\oplus({\bf 20,21})
\oplus({\bf 16,924})
\oplus({\bf 16,385})
\oplus({\bf 16,512})
\oplus2({\bf 16,189})
\oplus2({\bf 16,90})
\oplus({\bf 16,70})
\oplus2({\bf 16,21})
\oplus2({\bf 16,14})
\oplus({\bf 16,1})
\oplus({\bf 4,1274})
\oplus({\bf 4,2205})
\oplus({\bf 4,924})
\oplus2({\bf 4,385})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus2({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus2({\bf 4,14})
\oplus({\bf 4,1})$\\
%
${\bf 293930}$&=&
$({\bf 455',1})
\oplus({\bf 286,21})
\oplus({\bf 165,126'})
\oplus({\bf 84,462})
\oplus({\bf 35',1287})
\oplus({\bf 10,3003'})
\oplus({\bf 1,6188})
\oplus({\bf 364,6})
\oplus({\bf 220',56})
\oplus({\bf 120,252})
\oplus({\bf 56,792})
\oplus({\bf 20,2002'})
\oplus({\bf 4,4368})$\\
%
${\bf 330330}$&=&
$({\bf 80,14'})
\oplus({\bf 64,216})
\oplus({\bf 64,64})
\oplus({\bf 64,14'})
\oplus({\bf 40,216})
\oplus({\bf 40,126})
\oplus2({\bf 40,64})
\oplus2({\bf 40,14'})
\oplus({\bf 40,6})
\oplus({\bf 20,448})
\oplus({\bf 20,350})
\oplus2({\bf 20,216})
\oplus({\bf 20,56})
\oplus({\bf 20,126})
\oplus2({\bf 20,64})
\oplus({\bf 20,14'})
\oplus({\bf 16,1386})
\oplus({\bf 16,448})
\oplus({\bf 16,616})
\oplus2({\bf 16,350})
\oplus3({\bf 16,216})
\oplus({\bf 16,56})
\oplus2({\bf 16,126})
\oplus4({\bf 16,64})
\oplus3({\bf 16,14'})
\oplus({\bf 16,6})
\oplus({\bf 4,1344})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,616})
\oplus3({\bf 4,350})
\oplus2({\bf 4,216})
\oplus({\bf 4,56})
\oplus2({\bf 4,126})
\oplus3({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 81,70})
\oplus({\bf 81,14})
\oplus({\bf 30,70})
\oplus({\bf 30,14})
\oplus({\bf 35',189})
\oplus({\bf 35',70})
\oplus({\bf 35,525})
\oplus({\bf 35,512})
\oplus2({\bf 35,189})
\oplus({\bf 35,90})
\oplus3({\bf 35,70})
\oplus({\bf 35,21})
\oplus2({\bf 35,14})
\oplus({\bf 14,512})
\oplus({\bf 14,189})
\oplus({\bf 14,90})
\oplus2({\bf 14,70})
\oplus({\bf 14,21})
\oplus2({\bf 14,14})
\oplus({\bf 10,924})
\oplus({\bf 10,525})
\oplus({\bf 10,126'})
\oplus({\bf 10,385})
\oplus2({\bf 10,512})
\oplus3({\bf 10,189})
\oplus2({\bf 10,90})
\oplus3({\bf 10,70})
\oplus({\bf 10,21})
\oplus2({\bf 10,14})
\oplus({\bf 5,2205})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,385})
\oplus2({\bf 5,512})
\oplus2({\bf 5,189})
\oplus2({\bf 5,90})
\oplus3({\bf 5,70})
\oplus({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 1,924})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 330330'}$&=&
$({\bf 81,126})
\oplus({\bf 35',126})
\oplus({\bf 35',64})
\oplus({\bf 35,378})
\oplus({\bf 35,350})
\oplus({\bf 35,216})
\oplus3({\bf 35,126})
\oplus2({\bf 35,64})
\oplus({\bf 35,14'})
\oplus({\bf 14,1386})
\oplus({\bf 14,378})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus2({\bf 14,126})
\oplus({\bf 14,64})
\oplus({\bf 10,1386})
\oplus({\bf 10,448})
\oplus({\bf 10,378})
\oplus2({\bf 10,350})
\oplus2({\bf 10,216})
\oplus({\bf 10,56})
\oplus3({\bf 10,126})
\oplus3({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 5,1386})
\oplus({\bf 5,448})
\oplus({\bf 5,378})
\oplus2({\bf 5,350})
\oplus2({\bf 5,216})
\oplus({\bf 5,56})
\oplus2({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 1,448})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 64,84})
\oplus({\bf 64,90})
\oplus({\bf 64,70})
\oplus({\bf 40,512})
\oplus({\bf 40,84})
\oplus({\bf 40,90})
\oplus({\bf 40,70})
\oplus({\bf 20,512})
\oplus({\bf 20,189})
\oplus({\bf 20,84})
\oplus2({\bf 20,90})
\oplus2({\bf 20,70})
\oplus({\bf 20,21})
\oplus({\bf 20,14})
\oplus({\bf 16,1078})
\oplus({\bf 16,924})
\oplus({\bf 16,525})
\oplus3({\bf 16,512})
\oplus2({\bf 16,189})
\oplus2({\bf 16,84})
\oplus3({\bf 16,90})
\oplus3({\bf 16,70})
\oplus({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus2({\bf 4,512})
\oplus3({\bf 4,189})
\oplus({\bf 4,84})
\oplus2({\bf 4,90})
\oplus2({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 4,14})$\\
%
${\bf 347490}$&=&
$({\bf 324,1})
\oplus({\bf 120,21})
\oplus({\bf 160,21})
\oplus({\bf 160,14})
\oplus({\bf 160,1})
\oplus({\bf 140,21})
\oplus({\bf 56,126'})
\oplus({\bf 56,189})
\oplus({\bf 56,90})
\oplus({\bf 56,21})
\oplus({\bf 56,14})
\oplus({\bf 56,1})
\oplus({\bf 64,126'})
\oplus({\bf 64,189})
\oplus({\bf 64,21})
\oplus({\bf 40,126'})
\oplus({\bf 20,462})
\oplus({\bf 20,924'})
\oplus({\bf 20,924})
\oplus({\bf 20,126'})
\oplus({\bf 20,189})
\oplus({\bf 20,21})
\oplus({\bf 16,462})
\oplus({\bf 16,924'})
\oplus({\bf 16,126'})
\oplus({\bf 4,3003})
\oplus({\bf 4,3900})
\oplus({\bf 4,462})
\oplus({\bf 4,924'})
\oplus({\bf 4,126'})
\oplus({\bf 231,6})
\oplus({\bf 220,6})
\oplus({\bf 84,56})
\oplus({\bf 84,64})
\oplus({\bf 84,6})
\oplus({\bf 105,56})
\oplus({\bf 105,64})
\oplus({\bf 105,6})
\oplus({\bf 81,56})
\oplus({\bf 35',252})
\oplus({\bf 35',448})
\oplus({\bf 35',350})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',6})
\oplus({\bf 35,252})
\oplus({\bf 35,448})
\oplus({\bf 35,56})
\oplus({\bf 14,252})
\oplus({\bf 10,792})
\oplus({\bf 10,1728})
\oplus({\bf 10,2016})
\oplus({\bf 10,252})
\oplus({\bf 10,448})
\oplus({\bf 10,56})
\oplus({\bf 5,1728})
\oplus({\bf 5,252})
\oplus({\bf 1,6930})
\oplus({\bf 1,1728})
\oplus({\bf 1,252})$\\
%
${\bf 358644}$&=&
$({\bf 91,1})
\oplus({\bf 154,21})
\oplus({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 105,126'})
\oplus({\bf 81,189})
\oplus({\bf 81,21})
\oplus({\bf 30,90})
\oplus({\bf 30,14})
\oplus({\bf 30,1})
\oplus({\bf 35',924'})
\oplus({\bf 35',126'})
\oplus({\bf 35,924})
\oplus({\bf 35,189})
\oplus({\bf 35,21})
\oplus({\bf 14,385})
\oplus({\bf 14,90})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,3276})
\oplus({\bf 10,924})
\oplus({\bf 10,189})
\oplus({\bf 10,21})
\oplus({\bf 5,1274})
\oplus({\bf 5,385})
\oplus({\bf 5,90})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,3528})
\oplus({\bf 1,1274})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 140',6})
\oplus({\bf 140,56})
\oplus({\bf 80,64})
\oplus({\bf 80,6})
\oplus({\bf 56,252})
\oplus({\bf 64,448})
\oplus({\bf 64,56})
\oplus({\bf 40,350})
\oplus({\bf 40,64})
\oplus({\bf 40,6})
\oplus({\bf 20,2016})
\oplus({\bf 20,448})
\oplus({\bf 20,56})
\oplus({\bf 16,1344})
\oplus({\bf 16,350})
\oplus({\bf 16,64})
\oplus({\bf 16,6})
\oplus({\bf 4,4116})
\oplus({\bf 4,1344})
\oplus({\bf 4,350})
\oplus({\bf 4,64})
\oplus({\bf 4,6})$\\
%
${\bf 366080}$&=&
$({\bf 80,14})
\oplus({\bf 64,189})
\oplus({\bf 64,70})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 40,189})
\oplus({\bf 40,90})
\oplus2({\bf 40,70})
\oplus2({\bf 40,21})
\oplus3({\bf 40,14})
\oplus({\bf 40,1})
\oplus({\bf 20,525})
\oplus({\bf 20,126'})
\oplus({\bf 20,512})
\oplus3({\bf 20,189})
\oplus({\bf 20,90})
\oplus2({\bf 20,70})
\oplus2({\bf 20,21})
\oplus({\bf 20,14})
\oplus({\bf 16,924})
\oplus({\bf 16,525})
\oplus({\bf 16,126'})
\oplus({\bf 16,385})
\oplus2({\bf 16,512})
\oplus4({\bf 16,189})
\oplus3({\bf 16,90})
\oplus4({\bf 16,70})
\oplus3({\bf 16,21})
\oplus4({\bf 16,14})
\oplus({\bf 16,1})
\oplus({\bf 4,2205})
\oplus2({\bf 4,924})
\oplus({\bf 4,525})
\oplus2({\bf 4,385})
\oplus3({\bf 4,512})
\oplus3({\bf 4,189})
\oplus3({\bf 4,90})
\oplus3({\bf 4,70})
\oplus2({\bf 4,21})
\oplus3({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 81,64})
\oplus({\bf 81,14'})
\oplus({\bf 81,6})
\oplus({\bf 30,64})
\oplus({\bf 30,14'})
\oplus({\bf 30,6})
\oplus({\bf 35',216})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35,448})
\oplus({\bf 35,350})
\oplus2({\bf 35,216})
\oplus2({\bf 35,56})
\oplus({\bf 35,126})
\oplus4({\bf 35,64})
\oplus2({\bf 35,14'})
\oplus2({\bf 35,6})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,126})
\oplus3({\bf 14,64})
\oplus2({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus({\bf 10,1386})
\oplus2({\bf 10,448})
\oplus({\bf 10,616})
\oplus3({\bf 10,350})
\oplus3({\bf 10,216})
\oplus2({\bf 10,56})
\oplus2({\bf 10,126})
\oplus4({\bf 10,64})
\oplus2({\bf 10,14'})
\oplus2({\bf 10,6})
\oplus({\bf 5,1344})
\oplus({\bf 5,1386})
\oplus({\bf 5,448})
\oplus({\bf 5,616})
\oplus3({\bf 5,350})
\oplus2({\bf 5,216})
\oplus({\bf 5,56})
\oplus2({\bf 5,126})
\oplus4({\bf 5,64})
\oplus2({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus({\bf 1,616})
\oplus2({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,126})
\oplus2({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 366080'}$&=&
$({\bf 30,512})
\oplus({\bf 35,594})
\oplus({\bf 35,385})
\oplus2({\bf 35,512})
\oplus({\bf 35,189})
\oplus({\bf 35,84})
\oplus({\bf 35,90})
\oplus({\bf 35,70})
\oplus({\bf 14,594})
\oplus({\bf 14,385})
\oplus2({\bf 14,512})
\oplus({\bf 14,189})
\oplus({\bf 14,84})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus({\bf 10,594})
\oplus({\bf 10,385})
\oplus3({\bf 10,512})
\oplus2({\bf 10,189})
\oplus({\bf 10,84})
\oplus2({\bf 10,90})
\oplus2({\bf 10,70})
\oplus({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 5,594})
\oplus({\bf 5,385})
\oplus2({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,84})
\oplus2({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 40,616})
\oplus({\bf 40,378})
\oplus({\bf 40,350})
\oplus({\bf 40,216})
\oplus({\bf 40,126})
\oplus({\bf 20,616})
\oplus({\bf 20,378})
\oplus({\bf 20,350})
\oplus({\bf 20,216})
\oplus({\bf 20,126})
\oplus({\bf 20,64})
\oplus({\bf 16,330})
\oplus2({\bf 16,616})
\oplus2({\bf 16,378})
\oplus3({\bf 16,350})
\oplus2({\bf 16,216})
\oplus({\bf 16,56})
\oplus3({\bf 16,126})
\oplus2({\bf 16,64})
\oplus({\bf 16,14'})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus2({\bf 4,350})
\oplus2({\bf 4,216})
\oplus({\bf 4,56})
\oplus2({\bf 4,126})
\oplus3({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})$\\
%
${\bf 369512}$&=&
$({\bf 429,1})
\oplus({\bf 165,21})
\oplus({\bf 165,14})
\oplus({\bf 165,1})
\oplus({\bf 231,21})
\oplus({\bf 84,126'})
\oplus({\bf 84,189})
\oplus({\bf 84,21})
\oplus({\bf 105,126'})
\oplus({\bf 35',462})
\oplus({\bf 35',924'})
\oplus({\bf 35',126'})
\oplus({\bf 35,462})
\oplus({\bf 10,1287})
\oplus({\bf 10,3003})
\oplus({\bf 10,462})
\oplus({\bf 5,1287})
\oplus({\bf 1,7722})
\oplus({\bf 1,1287})
\oplus({\bf 220',6})
\oplus({\bf 320,6})
\oplus({\bf 120,56})
\oplus({\bf 120,64})
\oplus({\bf 120,6})
\oplus({\bf 160,56})
\oplus({\bf 56,252})
\oplus({\bf 56,448})
\oplus({\bf 56,56})
\oplus({\bf 64,252})
\oplus({\bf 20,792})
\oplus({\bf 20,1728})
\oplus({\bf 20,252})
\oplus({\bf 16,792})
\oplus({\bf 4,2002'})
\oplus({\bf 4,4928})
\oplus({\bf 4,792})$\\
%
${\bf 372736}$&=&
$({\bf 140,14'})
\oplus({\bf 56,64})
\oplus({\bf 56,14'})
\oplus({\bf 64,216})
\oplus({\bf 64,126})
\oplus2({\bf 64,64})
\oplus2({\bf 64,14'})
\oplus({\bf 64,6})
\oplus({\bf 40,216})
\oplus({\bf 40,64})
\oplus({\bf 40,14'})
\oplus({\bf 20,448})
\oplus({\bf 20,350})
\oplus2({\bf 20,216})
\oplus({\bf 20,56})
\oplus({\bf 20,126})
\oplus3({\bf 20,64})
\oplus2({\bf 20,14'})
\oplus({\bf 20,6})
\oplus({\bf 16,1100})
\oplus({\bf 16,1386})
\oplus2({\bf 16,448})
\oplus({\bf 16,350})
\oplus3({\bf 16,216})
\oplus({\bf 16,56})
\oplus({\bf 16,126})
\oplus2({\bf 16,64})
\oplus({\bf 16,14'})
\oplus({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,1386})
\oplus3({\bf 4,448})
\oplus({\bf 4,350})
\oplus2({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 105,70})
\oplus({\bf 105,14})
\oplus({\bf 81,70})
\oplus({\bf 81,14})
\oplus({\bf 35',189})
\oplus({\bf 35',90})
\oplus2({\bf 35',70})
\oplus({\bf 35',21})
\oplus2({\bf 35',14})
\oplus({\bf 35,525})
\oplus({\bf 35,512})
\oplus2({\bf 35,189})
\oplus({\bf 35,90})
\oplus3({\bf 35,70})
\oplus({\bf 35,21})
\oplus2({\bf 35,14})
\oplus({\bf 14,525})
\oplus({\bf 14,189})
\oplus({\bf 14,70})
\oplus({\bf 10,924'})
\oplus({\bf 10,924})
\oplus2({\bf 10,525})
\oplus({\bf 10,126'})
\oplus({\bf 10,512})
\oplus3({\bf 10,189})
\oplus({\bf 10,90})
\oplus2({\bf 10,70})
\oplus({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 5,3072})
\oplus({\bf 5,924'})
\oplus({\bf 5,924})
\oplus2({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,70})
\oplus({\bf 1,924'})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,189})$\\
%
${\bf 387200}$&=&
$({\bf 140,21})
\oplus({\bf 56,90})
\oplus({\bf 56,14})
\oplus({\bf 56,1})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus({\bf 64,70})
\oplus2({\bf 64,21})
\oplus2({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 40,126'})
\oplus({\bf 40,189})
\oplus({\bf 40,90})
\oplus({\bf 40,21})
\oplus({\bf 40,14})
\oplus({\bf 40,1})
\oplus({\bf 20,924})
\oplus({\bf 20,512})
\oplus2({\bf 20,189})
\oplus({\bf 20,84})
\oplus({\bf 20,90})
\oplus2({\bf 20,70})
\oplus3({\bf 20,21})
\oplus({\bf 20,14})
\oplus({\bf 16,924'})
\oplus({\bf 16,924})
\oplus({\bf 16,525})
\oplus2({\bf 16,126'})
\oplus({\bf 16,512})
\oplus3({\bf 16,189})
\oplus({\bf 16,90})
\oplus({\bf 16,70})
\oplus2({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 4,3072})
\oplus({\bf 4,924'})
\oplus({\bf 4,1078})
\oplus({\bf 4,924})
\oplus2({\bf 4,525})
\oplus2({\bf 4,126'})
\oplus({\bf 4,512})
\oplus2({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 105,64})
\oplus({\bf 105,6})
\oplus({\bf 81,56})
\oplus({\bf 81,64})
\oplus({\bf 81,6})
\oplus({\bf 35',350})
\oplus({\bf 35',126})
\oplus2({\bf 35',64})
\oplus({\bf 35',14'})
\oplus2({\bf 35',6})
\oplus({\bf 35,448})
\oplus({\bf 35,350})
\oplus({\bf 35,216})
\oplus2({\bf 35,56})
\oplus({\bf 35,126})
\oplus3({\bf 35,64})
\oplus({\bf 35,14'})
\oplus2({\bf 35,6})
\oplus({\bf 14,252})
\oplus({\bf 14,448})
\oplus({\bf 14,350})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 14,6})
\oplus({\bf 10,2016})
\oplus({\bf 10,1386})
\oplus2({\bf 10,448})
\oplus({\bf 10,378})
\oplus({\bf 10,350})
\oplus2({\bf 10,216})
\oplus3({\bf 10,56})
\oplus({\bf 10,126})
\oplus2({\bf 10,64})
\oplus({\bf 5,1100})
\oplus({\bf 5,252})
\oplus({\bf 5,1386})
\oplus2({\bf 5,448})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 1,2464})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,350})$\\
%
${\bf 399840}$&=&
$({\bf 231,14'})
\oplus({\bf 84,64})
\oplus({\bf 84,14'})
\oplus({\bf 84,6})
\oplus({\bf 105,216})
\oplus({\bf 105,64})
\oplus({\bf 105,14'})
\oplus({\bf 35',448})
\oplus({\bf 35',216})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35,1100})
\oplus({\bf 35,448})
\oplus({\bf 35,216})
\oplus({\bf 10,1728})
\oplus({\bf 10,1100})
\oplus({\bf 10,252})
\oplus({\bf 10,448})
\oplus({\bf 5,3640})
\oplus({\bf 5,1728})
\oplus({\bf 5,1100})
\oplus({\bf 1,792})
\oplus({\bf 1,1728})
\oplus({\bf 120,14})
\oplus({\bf 160,70})
\oplus({\bf 160,14})
\oplus({\bf 56,189})
\oplus({\bf 56,70})
\oplus({\bf 56,21})
\oplus({\bf 56,14})
\oplus({\bf 64,525})
\oplus({\bf 64,189})
\oplus({\bf 64,70})
\oplus({\bf 20,924'})
\oplus({\bf 20,525})
\oplus({\bf 20,126'})
\oplus({\bf 20,189})
\oplus({\bf 16,2079})
\oplus({\bf 16,924'})
\oplus({\bf 16,525})
\oplus({\bf 4,3003})
\oplus({\bf 4,2079})
\oplus({\bf 4,462})
\oplus({\bf 4,924'})$\\
%
${\bf 411840}$&=&
$({\bf 256,1})
\oplus({\bf 160,21})
\oplus({\bf 140,21})
\oplus({\bf 140,14})
\oplus({\bf 140,1})
\oplus({\bf 80,21})
\oplus({\bf 56,126'})
\oplus({\bf 56,189})
\oplus({\bf 56,21})
\oplus({\bf 64,126'})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 40,126'})
\oplus({\bf 40,189})
\oplus({\bf 40,21})
\oplus({\bf 20,462})
\oplus({\bf 20,924'})
\oplus({\bf 20,924})
\oplus({\bf 20,126'})
\oplus({\bf 20,385})
\oplus({\bf 20,189})
\oplus({\bf 20,90})
\oplus({\bf 20,21})
\oplus({\bf 20,14})
\oplus({\bf 20,1})
\oplus({\bf 16,924'})
\oplus({\bf 16,924})
\oplus({\bf 16,126'})
\oplus({\bf 16,189})
\oplus({\bf 16,21})
\oplus({\bf 4,3900})
\oplus({\bf 4,3276})
\oplus({\bf 4,924'})
\oplus({\bf 4,924})
\oplus({\bf 4,126'})
\oplus({\bf 4,189})
\oplus({\bf 4,21})
\oplus({\bf 220,6})
\oplus({\bf 154,6})
\oplus({\bf 84,56})
\oplus({\bf 105,56})
\oplus({\bf 105,64})
\oplus({\bf 105,6})
\oplus({\bf 81,56})
\oplus({\bf 81,64})
\oplus({\bf 81,6})
\oplus({\bf 30,56})
\oplus({\bf 35',252})
\oplus({\bf 35',448})
\oplus({\bf 35',350})
\oplus({\bf 35',56})
\oplus({\bf 35',64})
\oplus({\bf 35',6})
\oplus({\bf 35,252})
\oplus({\bf 35,448})
\oplus({\bf 35,350})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 35,6})
\oplus({\bf 14,448})
\oplus({\bf 14,56})
\oplus({\bf 10,1728})
\oplus({\bf 10,2016})
\oplus({\bf 10,252})
\oplus({\bf 10,1344})
\oplus({\bf 10,448})
\oplus({\bf 10,350})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 5,2016})
\oplus({\bf 5,448})
\oplus({\bf 5,56})
\oplus({\bf 1,6720})
\oplus({\bf 1,2016})
\oplus({\bf 1,448})
\oplus({\bf 1,56})$\\
%
${\bf 413952}$&=&
$({\bf 80,21})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 40,126'})
\oplus2({\bf 40,189})
\oplus({\bf 40,90})
\oplus({\bf 40,70})
\oplus3({\bf 40,21})
\oplus2({\bf 40,14})
\oplus({\bf 40,1})
\oplus({\bf 20,924})
\oplus({\bf 20,385})
\oplus({\bf 20,512})
\oplus2({\bf 20,189})
\oplus2({\bf 20,90})
\oplus({\bf 20,70})
\oplus2({\bf 20,21})
\oplus2({\bf 20,14})
\oplus({\bf 20,1})
\oplus({\bf 16,924})
\oplus({\bf 16,525})
\oplus({\bf 16,126'})
\oplus({\bf 16,385})
\oplus2({\bf 16,512})
\oplus4({\bf 16,189})
\oplus({\bf 16,84})
\oplus3({\bf 16,90})
\oplus3({\bf 16,70})
\oplus4({\bf 16,21})
\oplus3({\bf 16,14})
\oplus({\bf 16,1})
\oplus({\bf 4,2205})
\oplus({\bf 4,1078})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 4,594})
\oplus({\bf 4,385})
\oplus3({\bf 4,512})
\oplus3({\bf 4,189})
\oplus({\bf 4,84})
\oplus2({\bf 4,90})
\oplus2({\bf 4,70})
\oplus2({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 81,56})
\oplus({\bf 81,64})
\oplus({\bf 81,6})
\oplus({\bf 30,56})
\oplus({\bf 30,64})
\oplus({\bf 30,6})
\oplus({\bf 35',350})
\oplus({\bf 35',64})
\oplus({\bf 35',6})
\oplus({\bf 35,448})
\oplus2({\bf 35,350})
\oplus({\bf 35,216})
\oplus2({\bf 35,56})
\oplus({\bf 35,126})
\oplus4({\bf 35,64})
\oplus({\bf 35,14'})
\oplus3({\bf 35,6})
\oplus({\bf 14,448})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus2({\bf 14,56})
\oplus({\bf 14,126})
\oplus3({\bf 14,64})
\oplus({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus({\bf 10,1344})
\oplus({\bf 10,1386})
\oplus({\bf 10,448})
\oplus({\bf 10,616})
\oplus({\bf 10,378})
\oplus3({\bf 10,350})
\oplus2({\bf 10,216})
\oplus2({\bf 10,56})
\oplus2({\bf 10,126})
\oplus4({\bf 10,64})
\oplus({\bf 10,14'})
\oplus2({\bf 10,6})
\oplus({\bf 5,1386})
\oplus({\bf 5,448})
\oplus({\bf 5,616})
\oplus({\bf 5,378})
\oplus2({\bf 5,350})
\oplus2({\bf 5,216})
\oplus2({\bf 5,56})
\oplus2({\bf 5,126})
\oplus3({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 1,2240})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus({\bf 1,64})$\\
%
${\bf 420420}$&=&
$({\bf 140,14})
\oplus({\bf 56,70})
\oplus({\bf 56,21})
\oplus({\bf 56,14})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus2({\bf 64,70})
\oplus2({\bf 64,21})
\oplus3({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 40,189})
\oplus({\bf 40,70})
\oplus({\bf 40,21})
\oplus({\bf 40,14})
\oplus({\bf 20,525})
\oplus({\bf 20,126'})
\oplus({\bf 20,512})
\oplus3({\bf 20,189})
\oplus2({\bf 20,90})
\oplus3({\bf 20,70})
\oplus2({\bf 20,21})
\oplus3({\bf 20,14})
\oplus({\bf 20,1})
\oplus({\bf 16,924'})
\oplus({\bf 16,924})
\oplus2({\bf 16,525})
\oplus2({\bf 16,126'})
\oplus({\bf 16,512})
\oplus4({\bf 16,189})
\oplus({\bf 16,90})
\oplus2({\bf 16,70})
\oplus2({\bf 16,21})
\oplus({\bf 16,14})
\oplus({\bf 4,3072})
\oplus2({\bf 4,924'})
\oplus2({\bf 4,924})
\oplus3({\bf 4,525})
\oplus2({\bf 4,126'})
\oplus({\bf 4,512})
\oplus3({\bf 4,189})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 105,64})
\oplus({\bf 105,14'})
\oplus({\bf 105,6})
\oplus({\bf 81,64})
\oplus({\bf 81,14'})
\oplus({\bf 81,6})
\oplus({\bf 35',216})
\oplus({\bf 35',56})
\oplus({\bf 35',126})
\oplus3({\bf 35',64})
\oplus2({\bf 35',14'})
\oplus2({\bf 35',6})
\oplus({\bf 35,448})
\oplus({\bf 35,350})
\oplus2({\bf 35,216})
\oplus2({\bf 35,56})
\oplus({\bf 35,126})
\oplus4({\bf 35,64})
\oplus2({\bf 35,14'})
\oplus2({\bf 35,6})
\oplus({\bf 14,448})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 10,1100})
\oplus({\bf 10,252})
\oplus({\bf 10,1386})
\oplus3({\bf 10,448})
\oplus2({\bf 10,350})
\oplus3({\bf 10,216})
\oplus2({\bf 10,56})
\oplus({\bf 10,126})
\oplus3({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 5,2016})
\oplus({\bf 5,1100})
\oplus({\bf 5,252})
\oplus({\bf 5,1386})
\oplus3({\bf 5,448})
\oplus({\bf 5,350})
\oplus2({\bf 5,216})
\oplus2({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,1386})
\oplus2({\bf 1,448})
\oplus({\bf 1,216})
\oplus({\bf 1,56})$\\
%
${\bf 466752}$&=&
$({\bf 231,14})
\oplus({\bf 84,70})
\oplus({\bf 84,21})
\oplus2({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 105,189})
\oplus({\bf 105,70})
\oplus({\bf 105,21})
\oplus({\bf 105,14})
\oplus({\bf 35',525})
\oplus({\bf 35',126'})
\oplus2({\bf 35',189})
\oplus({\bf 35',70})
\oplus({\bf 35',21})
\oplus({\bf 35,924'})
\oplus({\bf 35,525})
\oplus({\bf 35,126'})
\oplus({\bf 35,189})
\oplus({\bf 10,2079})
\oplus({\bf 10,462})
\oplus2({\bf 10,924'})
\oplus({\bf 10,525})
\oplus({\bf 10,126'})
\oplus({\bf 5,3003})
\oplus({\bf 5,2079})
\oplus({\bf 5,462})
\oplus({\bf 5,924'})
\oplus({\bf 1,3003})
\oplus({\bf 1,2079})
\oplus({\bf 1,462})
\oplus({\bf 120,14'})
\oplus({\bf 120,6})
\oplus({\bf 160,64})
\oplus({\bf 160,14'})
\oplus({\bf 160,6})
\oplus({\bf 56,216})
\oplus({\bf 56,56})
\oplus2({\bf 56,64})
\oplus({\bf 56,14'})
\oplus({\bf 56,6})
\oplus({\bf 64,448})
\oplus({\bf 64,216})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 20,1100})
\oplus({\bf 20,252})
\oplus2({\bf 20,448})
\oplus({\bf 20,216})
\oplus({\bf 20,56})
\oplus({\bf 16,1728})
\oplus({\bf 16,1100})
\oplus({\bf 16,252})
\oplus({\bf 16,448})
\oplus({\bf 4,3640})
\oplus({\bf 4,792})
\oplus2({\bf 4,1728})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})$\\
%
${\bf 480480}$&=&
$({\bf 80,56})
\oplus({\bf 64,350})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 40,448})
\oplus({\bf 40,350})
\oplus({\bf 40,216})
\oplus2({\bf 40,56})
\oplus2({\bf 40,64})
\oplus({\bf 40,6})
\oplus({\bf 20,1344})
\oplus({\bf 20,616})
\oplus2({\bf 20,350})
\oplus({\bf 20,126})
\oplus2({\bf 20,64})
\oplus({\bf 20,14'})
\oplus2({\bf 20,6})
\oplus({\bf 16,1386})
\oplus({\bf 16,448})
\oplus({\bf 16,616})
\oplus({\bf 16,378})
\oplus2({\bf 16,350})
\oplus2({\bf 16,216})
\oplus2({\bf 16,56})
\oplus2({\bf 16,126})
\oplus3({\bf 16,64})
\oplus({\bf 16,14'})
\oplus({\bf 16,6})
\oplus({\bf 4,2240})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,330})
\oplus({\bf 4,616})
\oplus2({\bf 4,378})
\oplus({\bf 4,350})
\oplus2({\bf 4,216})
\oplus2({\bf 4,56})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 81,189})
\oplus({\bf 81,21})
\oplus({\bf 30,126'})
\oplus({\bf 30,189})
\oplus({\bf 30,21})
\oplus({\bf 35',385})
\oplus({\bf 35',90})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,924})
\oplus({\bf 35,385})
\oplus({\bf 35,512})
\oplus2({\bf 35,189})
\oplus2({\bf 35,90})
\oplus({\bf 35,70})
\oplus2({\bf 35,21})
\oplus2({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 14,525})
\oplus({\bf 14,126'})
\oplus({\bf 14,512})
\oplus2({\bf 14,189})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 10,2205})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,385})
\oplus2({\bf 10,512})
\oplus2({\bf 10,189})
\oplus({\bf 10,84})
\oplus({\bf 10,90})
\oplus2({\bf 10,70})
\oplus2({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 5,1078})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,594})
\oplus2({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,84})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 1,1386'})
\oplus({\bf 1,1078})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,594})
\oplus({\bf 1,512})
\oplus({\bf 1,189})$\\
%
${\bf 497420}$&=&
$({\bf 560'',1})
\oplus({\bf 364,21})
\oplus({\bf 220',126'})
\oplus({\bf 120,462})
\oplus({\bf 56,1287})
\oplus({\bf 20,3003'})
\oplus({\bf 4,6188})
\oplus({\bf 455',6})
\oplus({\bf 286,56})
\oplus({\bf 165,252})
\oplus({\bf 84,792})
\oplus({\bf 35',2002'})
\oplus({\bf 10,4368})
\oplus({\bf 1,8568'})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 5 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C5_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C5_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 10}$&=&
$({\bf 10})$\\
%
${\bf 44}$&=&
$({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 55}$&=&
$({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 110}$&=&
$({\bf 22})
\oplus({\bf 18})
\oplus({\bf 16})
\oplus({\bf 14})
\oplus({\bf 12})
\oplus({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 132}$&=&
$({\bf 26})
\oplus({\bf 20})
\oplus({\bf 18})
\oplus({\bf 16})
\oplus({\bf 14})
\oplus({\bf 12})
\oplus({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 2})$\\
%
${\bf 165}$&=&
$({\bf 25})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 220}$&=&
$({\bf 28})
\oplus({\bf 24})
\oplus({\bf 22})
\oplus({\bf 20})
\oplus({\bf 18})
\oplus2({\bf 16})
\oplus({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 320}$&=&
$({\bf 26})
\oplus({\bf 24})
\oplus({\bf 22})
\oplus2({\bf 20})
\oplus2({\bf 18})
\oplus2({\bf 16})
\oplus3({\bf 14})
\oplus3({\bf 12})
\oplus2({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 715}$&=&
$({\bf 37})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus3({\bf 25})
\oplus2({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus3({\bf 15})
\oplus5({\bf 13})
\oplus2({\bf 11})
\oplus4({\bf 9})
\oplus2({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 780}$&=&
$({\bf 33})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus3({\bf 25})
\oplus2({\bf 23})
\oplus5({\bf 21})
\oplus3({\bf 19})
\oplus6({\bf 17})
\oplus4({\bf 15})
\oplus6({\bf 13})
\oplus4({\bf 11})
\oplus6({\bf 9})
\oplus2({\bf 7})
\oplus5({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 891}$&=&
$({\bf 31})
\oplus({\bf 29})
\oplus2({\bf 27})
\oplus2({\bf 25})
\oplus4({\bf 23})
\oplus4({\bf 21})
\oplus5({\bf 19})
\oplus5({\bf 17})
\oplus7({\bf 15})
\oplus6({\bf 13})
\oplus7({\bf 11})
\oplus5({\bf 9})
\oplus6({\bf 7})
\oplus3({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 1155}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus5({\bf 23})
\oplus5({\bf 21})
\oplus6({\bf 19})
\oplus7({\bf 17})
\oplus7({\bf 15})
\oplus6({\bf 13})
\oplus8({\bf 11})
\oplus6({\bf 9})
\oplus5({\bf 7})
\oplus4({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 1408}$&=&
$({\bf 34})
\oplus({\bf 32})
\oplus2({\bf 30})
\oplus3({\bf 28})
\oplus3({\bf 26})
\oplus5({\bf 24})
\oplus6({\bf 22})
\oplus7({\bf 20})
\oplus8({\bf 18})
\oplus9({\bf 16})
\oplus9({\bf 14})
\oplus9({\bf 12})
\oplus9({\bf 10})
\oplus7({\bf 8})
\oplus6({\bf 6})
\oplus5({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 1430}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus6({\bf 23})
\oplus6({\bf 21})
\oplus8({\bf 19})
\oplus8({\bf 17})
\oplus9({\bf 15})
\oplus8({\bf 13})
\oplus9({\bf 11})
\oplus7({\bf 9})
\oplus7({\bf 7})
\oplus4({\bf 5})
\oplus4({\bf 3})$\\
%
${\bf 2002}$&=&
$({\bf 46})
\oplus({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus2({\bf 36})
\oplus3({\bf 34})
\oplus3({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus6({\bf 26})
\oplus6({\bf 24})
\oplus8({\bf 22})
\oplus7({\bf 20})
\oplus8({\bf 18})
\oplus8({\bf 16})
\oplus8({\bf 14})
\oplus7({\bf 12})
\oplus7({\bf 10})
\oplus5({\bf 8})
\oplus5({\bf 6})
\oplus3({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 2860}$&=&
$({\bf 38})
\oplus({\bf 36})
\oplus2({\bf 34})
\oplus3({\bf 32})
\oplus5({\bf 30})
\oplus6({\bf 28})
\oplus8({\bf 26})
\oplus10({\bf 24})
\oplus12({\bf 22})
\oplus14({\bf 20})
\oplus15({\bf 18})
\oplus16({\bf 16})
\oplus17({\bf 14})
\oplus16({\bf 12})
\oplus15({\bf 10})
\oplus13({\bf 8})
\oplus11({\bf 6})
\oplus7({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 4004}$&=&
$({\bf 43})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus4({\bf 35})
\oplus4({\bf 33})
\oplus8({\bf 31})
\oplus7({\bf 29})
\oplus12({\bf 27})
\oplus12({\bf 25})
\oplus16({\bf 23})
\oplus15({\bf 21})
\oplus21({\bf 19})
\oplus17({\bf 17})
\oplus22({\bf 15})
\oplus18({\bf 13})
\oplus20({\bf 11})
\oplus14({\bf 9})
\oplus17({\bf 7})
\oplus7({\bf 5})
\oplus9({\bf 3})$\\
%
${\bf 4212}$&=&
$({\bf 40})
\oplus({\bf 38})
\oplus3({\bf 36})
\oplus3({\bf 34})
\oplus6({\bf 32})
\oplus7({\bf 30})
\oplus10({\bf 28})
\oplus12({\bf 26})
\oplus15({\bf 24})
\oplus17({\bf 22})
\oplus20({\bf 20})
\oplus21({\bf 18})
\oplus23({\bf 16})
\oplus22({\bf 14})
\oplus22({\bf 12})
\oplus20({\bf 10})
\oplus18({\bf 8})
\oplus14({\bf 6})
\oplus10({\bf 4})
\oplus5({\bf 2})$\\
%
${\bf 4290}$&=&
$({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus3({\bf 36})
\oplus4({\bf 34})
\oplus6({\bf 32})
\oplus8({\bf 30})
\oplus10({\bf 28})
\oplus13({\bf 26})
\oplus15({\bf 24})
\oplus17({\bf 22})
\oplus19({\bf 20})
\oplus21({\bf 18})
\oplus21({\bf 16})
\oplus22({\bf 14})
\oplus21({\bf 12})
\oplus19({\bf 10})
\oplus17({\bf 8})
\oplus13({\bf 6})
\oplus9({\bf 4})
\oplus5({\bf 2})$\\
%
${\bf 4620}$&=&
$({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus3({\bf 36})
\oplus5({\bf 34})
\oplus6({\bf 32})
\oplus9({\bf 30})
\oplus11({\bf 28})
\oplus14({\bf 26})
\oplus16({\bf 24})
\oplus19({\bf 22})
\oplus20({\bf 20})
\oplus23({\bf 18})
\oplus23({\bf 16})
\oplus23({\bf 14})
\oplus22({\bf 12})
\oplus21({\bf 10})
\oplus17({\bf 8})
\oplus14({\bf 6})
\oplus10({\bf 4})
\oplus5({\bf 2})$\\
%
${\bf 4719}$&=&
$({\bf 51})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus3({\bf 41})
\oplus4({\bf 39})
\oplus4({\bf 37})
\oplus7({\bf 35})
\oplus7({\bf 33})
\oplus10({\bf 31})
\oplus10({\bf 29})
\oplus14({\bf 27})
\oplus13({\bf 25})
\oplus17({\bf 23})
\oplus16({\bf 21})
\oplus18({\bf 19})
\oplus17({\bf 17})
\oplus19({\bf 15})
\oplus15({\bf 13})
\oplus18({\bf 11})
\oplus12({\bf 9})
\oplus12({\bf 7})
\oplus7({\bf 5})
\oplus7({\bf 3})$\\
%
${\bf 4928}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus2({\bf 40})
\oplus3({\bf 38})
\oplus4({\bf 36})
\oplus6({\bf 34})
\oplus8({\bf 32})
\oplus10({\bf 30})
\oplus12({\bf 28})
\oplus15({\bf 26})
\oplus17({\bf 24})
\oplus19({\bf 22})
\oplus21({\bf 20})
\oplus22({\bf 18})
\oplus22({\bf 16})
\oplus23({\bf 14})
\oplus21({\bf 12})
\oplus19({\bf 10})
\oplus17({\bf 8})
\oplus13({\bf 6})
\oplus9({\bf 4})
\oplus5({\bf 2})$\\
%
${\bf 5005}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus6({\bf 33})
\oplus7({\bf 31})
\oplus11({\bf 29})
\oplus12({\bf 27})
\oplus17({\bf 25})
\oplus18({\bf 23})
\oplus23({\bf 21})
\oplus23({\bf 19})
\oplus27({\bf 17})
\oplus25({\bf 15})
\oplus28({\bf 13})
\oplus23({\bf 11})
\oplus24({\bf 9})
\oplus17({\bf 7})
\oplus16({\bf 5})
\oplus7({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 5005'}$&=&
$({\bf 55})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus4({\bf 43})
\oplus3({\bf 41})
\oplus6({\bf 39})
\oplus6({\bf 37})
\oplus8({\bf 35})
\oplus8({\bf 33})
\oplus12({\bf 31})
\oplus10({\bf 29})
\oplus14({\bf 27})
\oplus13({\bf 25})
\oplus16({\bf 23})
\oplus14({\bf 21})
\oplus18({\bf 19})
\oplus13({\bf 17})
\oplus17({\bf 15})
\oplus13({\bf 13})
\oplus14({\bf 11})
\oplus9({\bf 9})
\oplus12({\bf 7})
\oplus4({\bf 5})
\oplus6({\bf 3})$\\
%
${\bf 5720}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus2({\bf 40})
\oplus3({\bf 38})
\oplus5({\bf 36})
\oplus6({\bf 34})
\oplus9({\bf 32})
\oplus11({\bf 30})
\oplus14({\bf 28})
\oplus17({\bf 26})
\oplus20({\bf 24})
\oplus22({\bf 22})
\oplus25({\bf 20})
\oplus26({\bf 18})
\oplus27({\bf 16})
\oplus27({\bf 14})
\oplus26({\bf 12})
\oplus23({\bf 10})
\oplus21({\bf 8})
\oplus16({\bf 6})
\oplus11({\bf 4})
\oplus6({\bf 2})$\\
%
${\bf 6864}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus6({\bf 35})
\oplus8({\bf 33})
\oplus12({\bf 31})
\oplus14({\bf 29})
\oplus19({\bf 27})
\oplus22({\bf 25})
\oplus26({\bf 23})
\oplus28({\bf 21})
\oplus33({\bf 19})
\oplus32({\bf 17})
\oplus35({\bf 15})
\oplus33({\bf 13})
\oplus32({\bf 11})
\oplus27({\bf 9})
\oplus25({\bf 7})
\oplus16({\bf 5})
\oplus12({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 7865}$&=&
$({\bf 49})
\oplus2({\bf 45})
\oplus2({\bf 43})
\oplus4({\bf 41})
\oplus4({\bf 39})
\oplus8({\bf 37})
\oplus8({\bf 35})
\oplus13({\bf 33})
\oplus14({\bf 31})
\oplus19({\bf 29})
\oplus20({\bf 27})
\oplus27({\bf 25})
\oplus25({\bf 23})
\oplus32({\bf 21})
\oplus30({\bf 19})
\oplus35({\bf 17})
\oplus30({\bf 15})
\oplus35({\bf 13})
\oplus26({\bf 11})
\oplus29({\bf 9})
\oplus19({\bf 7})
\oplus18({\bf 5})
\oplus7({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 8250}$&=&
$({\bf 49})
\oplus2({\bf 45})
\oplus2({\bf 43})
\oplus4({\bf 41})
\oplus4({\bf 39})
\oplus9({\bf 37})
\oplus8({\bf 35})
\oplus14({\bf 33})
\oplus15({\bf 31})
\oplus20({\bf 29})
\oplus21({\bf 27})
\oplus29({\bf 25})
\oplus26({\bf 23})
\oplus34({\bf 21})
\oplus32({\bf 19})
\oplus36({\bf 17})
\oplus31({\bf 15})
\oplus37({\bf 13})
\oplus26({\bf 11})
\oplus30({\bf 9})
\oplus20({\bf 7})
\oplus18({\bf 5})
\oplus7({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 8580}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus3({\bf 41})
\oplus5({\bf 39})
\oplus6({\bf 37})
\oplus10({\bf 35})
\oplus12({\bf 33})
\oplus16({\bf 31})
\oplus19({\bf 29})
\oplus24({\bf 27})
\oplus26({\bf 25})
\oplus32({\bf 23})
\oplus33({\bf 21})
\oplus37({\bf 19})
\oplus37({\bf 17})
\oplus39({\bf 15})
\oplus35({\bf 13})
\oplus36({\bf 11})
\oplus29({\bf 9})
\oplus26({\bf 7})
\oplus18({\bf 5})
\oplus13({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 9152}$&=&
$({\bf 46})
\oplus({\bf 44})
\oplus2({\bf 42})
\oplus4({\bf 40})
\oplus5({\bf 38})
\oplus8({\bf 36})
\oplus11({\bf 34})
\oplus14({\bf 32})
\oplus18({\bf 30})
\oplus23({\bf 28})
\oplus27({\bf 26})
\oplus31({\bf 24})
\oplus36({\bf 22})
\oplus38({\bf 20})
\oplus41({\bf 18})
\oplus43({\bf 16})
\oplus41({\bf 14})
\oplus40({\bf 12})
\oplus37({\bf 10})
\oplus31({\bf 8})
\oplus25({\bf 6})
\oplus18({\bf 4})
\oplus8({\bf 2})$\\
%
${\bf 9438}$&=&
$({\bf 50})
\oplus({\bf 48})
\oplus({\bf 46})
\oplus3({\bf 44})
\oplus4({\bf 42})
\oplus5({\bf 40})
\oplus8({\bf 38})
\oplus10({\bf 36})
\oplus13({\bf 34})
\oplus17({\bf 32})
\oplus20({\bf 30})
\oplus23({\bf 28})
\oplus28({\bf 26})
\oplus31({\bf 24})
\oplus33({\bf 22})
\oplus37({\bf 20})
\oplus38({\bf 18})
\oplus37({\bf 16})
\oplus38({\bf 14})
\oplus35({\bf 12})
\oplus31({\bf 10})
\oplus28({\bf 8})
\oplus21({\bf 6})
\oplus14({\bf 4})
\oplus9({\bf 2})$\\
%
${\bf 11440}$&=&
$({\bf 64})
\oplus({\bf 60})
\oplus({\bf 58})
\oplus2({\bf 56})
\oplus2({\bf 54})
\oplus4({\bf 52})
\oplus4({\bf 50})
\oplus6({\bf 48})
\oplus7({\bf 46})
\oplus9({\bf 44})
\oplus10({\bf 42})
\oplus14({\bf 40})
\oplus14({\bf 38})
\oplus18({\bf 36})
\oplus19({\bf 34})
\oplus22({\bf 32})
\oplus23({\bf 30})
\oplus27({\bf 28})
\oplus26({\bf 26})
\oplus29({\bf 24})
\oplus29({\bf 22})
\oplus29({\bf 20})
\oplus28({\bf 18})
\oplus29({\bf 16})
\oplus25({\bf 14})
\oplus24({\bf 12})
\oplus21({\bf 10})
\oplus17({\bf 8})
\oplus13({\bf 6})
\oplus10({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 14300}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus3({\bf 47})
\oplus5({\bf 45})
\oplus6({\bf 43})
\oplus10({\bf 41})
\oplus12({\bf 39})
\oplus16({\bf 37})
\oplus20({\bf 35})
\oplus25({\bf 33})
\oplus28({\bf 31})
\oplus35({\bf 29})
\oplus38({\bf 27})
\oplus43({\bf 25})
\oplus46({\bf 23})
\oplus50({\bf 21})
\oplus49({\bf 19})
\oplus53({\bf 17})
\oplus49({\bf 15})
\oplus48({\bf 13})
\oplus43({\bf 11})
\oplus39({\bf 9})
\oplus29({\bf 7})
\oplus25({\bf 5})
\oplus13({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 15015}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus3({\bf 45})
\oplus4({\bf 43})
\oplus7({\bf 41})
\oplus9({\bf 39})
\oplus14({\bf 37})
\oplus17({\bf 35})
\oplus24({\bf 33})
\oplus28({\bf 31})
\oplus36({\bf 29})
\oplus40({\bf 27})
\oplus49({\bf 25})
\oplus51({\bf 23})
\oplus59({\bf 21})
\oplus59({\bf 19})
\oplus64({\bf 17})
\oplus60({\bf 15})
\oplus62({\bf 13})
\oplus53({\bf 11})
\oplus51({\bf 9})
\oplus38({\bf 7})
\oplus32({\bf 5})
\oplus16({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 17820}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus3({\bf 47})
\oplus3({\bf 45})
\oplus7({\bf 43})
\oplus8({\bf 41})
\oplus14({\bf 39})
\oplus16({\bf 37})
\oplus24({\bf 35})
\oplus27({\bf 33})
\oplus37({\bf 31})
\oplus40({\bf 29})
\oplus51({\bf 27})
\oplus53({\bf 25})
\oplus64({\bf 23})
\oplus63({\bf 21})
\oplus72({\bf 19})
\oplus67({\bf 17})
\oplus73({\bf 15})
\oplus63({\bf 13})
\oplus65({\bf 11})
\oplus50({\bf 9})
\oplus48({\bf 7})
\oplus29({\bf 5})
\oplus24({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 17920}$&=&
$({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus6({\bf 41})
\oplus9({\bf 39})
\oplus13({\bf 37})
\oplus19({\bf 35})
\oplus25({\bf 33})
\oplus32({\bf 31})
\oplus41({\bf 29})
\oplus49({\bf 27})
\oplus57({\bf 25})
\oplus66({\bf 23})
\oplus72({\bf 21})
\oplus77({\bf 19})
\oplus81({\bf 17})
\oplus81({\bf 15})
\oplus78({\bf 13})
\oplus74({\bf 11})
\oplus65({\bf 9})
\oplus53({\bf 7})
\oplus41({\bf 5})
\oplus25({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 21021}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus4({\bf 47})
\oplus6({\bf 45})
\oplus8({\bf 43})
\oplus13({\bf 41})
\oplus16({\bf 39})
\oplus22({\bf 37})
\oplus28({\bf 35})
\oplus35({\bf 33})
\oplus41({\bf 31})
\oplus51({\bf 29})
\oplus56({\bf 27})
\oplus64({\bf 25})
\oplus70({\bf 23})
\oplus76({\bf 21})
\oplus76({\bf 19})
\oplus81({\bf 17})
\oplus77({\bf 15})
\oplus75({\bf 13})
\oplus68({\bf 11})
\oplus61({\bf 9})
\oplus47({\bf 7})
\oplus39({\bf 5})
\oplus21({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 24310}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus4({\bf 61})
\oplus4({\bf 59})
\oplus7({\bf 57})
\oplus7({\bf 55})
\oplus10({\bf 53})
\oplus11({\bf 51})
\oplus16({\bf 49})
\oplus16({\bf 47})
\oplus22({\bf 45})
\oplus23({\bf 43})
\oplus29({\bf 41})
\oplus29({\bf 39})
\oplus37({\bf 37})
\oplus36({\bf 35})
\oplus44({\bf 33})
\oplus43({\bf 31})
\oplus49({\bf 29})
\oplus47({\bf 27})
\oplus54({\bf 25})
\oplus48({\bf 23})
\oplus54({\bf 21})
\oplus48({\bf 19})
\oplus51({\bf 17})
\oplus42({\bf 15})
\oplus45({\bf 13})
\oplus33({\bf 11})
\oplus35({\bf 9})
\oplus22({\bf 7})
\oplus21({\bf 5})
\oplus8({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 24960}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus3({\bf 48})
\oplus5({\bf 46})
\oplus7({\bf 44})
\oplus11({\bf 42})
\oplus16({\bf 40})
\oplus21({\bf 38})
\oplus28({\bf 36})
\oplus37({\bf 34})
\oplus44({\bf 32})
\oplus54({\bf 30})
\oplus64({\bf 28})
\oplus72({\bf 26})
\oplus81({\bf 24})
\oplus89({\bf 22})
\oplus93({\bf 20})
\oplus97({\bf 18})
\oplus98({\bf 16})
\oplus94({\bf 14})
\oplus89({\bf 12})
\oplus81({\bf 10})
\oplus67({\bf 8})
\oplus54({\bf 6})
\oplus38({\bf 4})
\oplus18({\bf 2})$\\
%
${\bf 28028}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus3({\bf 48})
\oplus4({\bf 46})
\oplus8({\bf 44})
\oplus11({\bf 42})
\oplus17({\bf 40})
\oplus22({\bf 38})
\oplus31({\bf 36})
\oplus39({\bf 34})
\oplus50({\bf 32})
\oplus59({\bf 30})
\oplus72({\bf 28})
\oplus81({\bf 26})
\oplus93({\bf 24})
\oplus100({\bf 22})
\oplus108({\bf 20})
\oplus111({\bf 18})
\oplus113({\bf 16})
\oplus109({\bf 14})
\oplus104({\bf 12})
\oplus93({\bf 10})
\oplus80({\bf 8})
\oplus62({\bf 6})
\oplus44({\bf 4})
\oplus22({\bf 2})$\\
%
${\bf 28160}$&=&
$({\bf 51})
\oplus2({\bf 49})
\oplus3({\bf 47})
\oplus6({\bf 45})
\oplus9({\bf 43})
\oplus13({\bf 41})
\oplus19({\bf 39})
\oplus26({\bf 37})
\oplus34({\bf 35})
\oplus44({\bf 33})
\oplus55({\bf 31})
\oplus65({\bf 29})
\oplus77({\bf 27})
\oplus88({\bf 25})
\oplus97({\bf 23})
\oplus106({\bf 21})
\oplus112({\bf 19})
\oplus114({\bf 17})
\oplus114({\bf 15})
\oplus110({\bf 13})
\oplus100({\bf 11})
\oplus89({\bf 9})
\oplus74({\bf 7})
\oplus54({\bf 5})
\oplus34({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 32340}$&=&
$({\bf 50})
\oplus2({\bf 48})
\oplus4({\bf 46})
\oplus7({\bf 44})
\oplus11({\bf 42})
\oplus16({\bf 40})
\oplus24({\bf 38})
\oplus32({\bf 36})
\oplus43({\bf 34})
\oplus55({\bf 32})
\oplus68({\bf 30})
\oplus81({\bf 28})
\oplus96({\bf 26})
\oplus108({\bf 24})
\oplus120({\bf 22})
\oplus129({\bf 20})
\oplus135({\bf 18})
\oplus136({\bf 16})
\oplus135({\bf 14})
\oplus127({\bf 12})
\oplus115({\bf 10})
\oplus99({\bf 8})
\oplus78({\bf 6})
\oplus53({\bf 4})
\oplus28({\bf 2})$\\
%
${\bf 35640}$&=&
$({\bf 54})
\oplus({\bf 52})
\oplus3({\bf 50})
\oplus4({\bf 48})
\oplus8({\bf 46})
\oplus11({\bf 44})
\oplus17({\bf 42})
\oplus23({\bf 40})
\oplus32({\bf 38})
\oplus41({\bf 36})
\oplus53({\bf 34})
\oplus64({\bf 32})
\oplus78({\bf 30})
\oplus90({\bf 28})
\oplus104({\bf 26})
\oplus114({\bf 24})
\oplus125({\bf 22})
\oplus131({\bf 20})
\oplus136({\bf 18})
\oplus135({\bf 16})
\oplus132({\bf 14})
\oplus123({\bf 12})
\oplus111({\bf 10})
\oplus94({\bf 8})
\oplus74({\bf 6})
\oplus51({\bf 4})
\oplus26({\bf 2})$\\
%
${\bf 36608}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus3({\bf 56})
\oplus5({\bf 54})
\oplus7({\bf 52})
\oplus10({\bf 50})
\oplus14({\bf 48})
\oplus18({\bf 46})
\oplus24({\bf 44})
\oplus30({\bf 42})
\oplus37({\bf 40})
\oplus45({\bf 38})
\oplus53({\bf 36})
\oplus62({\bf 34})
\oplus71({\bf 32})
\oplus79({\bf 30})
\oplus87({\bf 28})
\oplus94({\bf 26})
\oplus100({\bf 24})
\oplus103({\bf 22})
\oplus106({\bf 20})
\oplus105({\bf 18})
\oplus102({\bf 16})
\oplus97({\bf 14})
\oplus89({\bf 12})
\oplus78({\bf 10})
\oplus66({\bf 8})
\oplus51({\bf 6})
\oplus35({\bf 4})
\oplus18({\bf 2})$\\
%
${\bf 37752}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus5({\bf 52})
\oplus7({\bf 50})
\oplus11({\bf 48})
\oplus15({\bf 46})
\oplus20({\bf 44})
\oplus26({\bf 42})
\oplus34({\bf 40})
\oplus41({\bf 38})
\oplus52({\bf 36})
\oplus61({\bf 34})
\oplus72({\bf 32})
\oplus82({\bf 30})
\oplus93({\bf 28})
\oplus101({\bf 26})
\oplus110({\bf 24})
\oplus116({\bf 22})
\oplus120({\bf 20})
\oplus121({\bf 18})
\oplus120({\bf 16})
\oplus113({\bf 14})
\oplus106({\bf 12})
\oplus94({\bf 10})
\oplus79({\bf 8})
\oplus62({\bf 6})
\oplus43({\bf 4})
\oplus21({\bf 2})$\\
%
${\bf 42240}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus4({\bf 52})
\oplus6({\bf 50})
\oplus9({\bf 48})
\oplus14({\bf 46})
\oplus19({\bf 44})
\oplus26({\bf 42})
\oplus35({\bf 40})
\oplus44({\bf 38})
\oplus55({\bf 36})
\oplus68({\bf 34})
\oplus80({\bf 32})
\oplus93({\bf 30})
\oplus107({\bf 28})
\oplus117({\bf 26})
\oplus128({\bf 24})
\oplus137({\bf 22})
\oplus141({\bf 20})
\oplus143({\bf 18})
\oplus143({\bf 16})
\oplus135({\bf 14})
\oplus126({\bf 12})
\oplus113({\bf 10})
\oplus94({\bf 8})
\oplus74({\bf 6})
\oplus52({\bf 4})
\oplus25({\bf 2})$\\
%
${\bf 44550}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus3({\bf 54})
\oplus4({\bf 52})
\oplus8({\bf 50})
\oplus10({\bf 48})
\oplus16({\bf 46})
\oplus21({\bf 44})
\oplus30({\bf 42})
\oplus37({\bf 40})
\oplus49({\bf 38})
\oplus59({\bf 36})
\oplus73({\bf 34})
\oplus84({\bf 32})
\oplus99({\bf 30})
\oplus110({\bf 28})
\oplus124({\bf 26})
\oplus132({\bf 24})
\oplus142({\bf 22})
\oplus145({\bf 20})
\oplus149({\bf 18})
\oplus145({\bf 16})
\oplus140({\bf 14})
\oplus129({\bf 12})
\oplus116({\bf 10})
\oplus97({\bf 8})
\oplus76({\bf 6})
\oplus52({\bf 4})
\oplus27({\bf 2})$\\
%
${\bf 48620}$&=&
$({\bf 82})
\oplus({\bf 78})
\oplus({\bf 76})
\oplus2({\bf 74})
\oplus2({\bf 72})
\oplus4({\bf 70})
\oplus4({\bf 68})
\oplus7({\bf 66})
\oplus8({\bf 64})
\oplus10({\bf 62})
\oplus12({\bf 60})
\oplus17({\bf 58})
\oplus18({\bf 56})
\oplus24({\bf 54})
\oplus27({\bf 52})
\oplus33({\bf 50})
\oplus36({\bf 48})
\oplus44({\bf 46})
\oplus46({\bf 44})
\oplus55({\bf 42})
\oplus59({\bf 40})
\oplus65({\bf 38})
\oplus69({\bf 36})
\oplus77({\bf 34})
\oplus77({\bf 32})
\oplus83({\bf 30})
\oplus85({\bf 28})
\oplus87({\bf 26})
\oplus86({\bf 24})
\oplus88({\bf 22})
\oplus82({\bf 20})
\oplus82({\bf 18})
\oplus76({\bf 16})
\oplus69({\bf 14})
\oplus62({\bf 12})
\oplus56({\bf 10})
\oplus43({\bf 8})
\oplus34({\bf 6})
\oplus24({\bf 4})
\oplus11({\bf 2})$\\
%
${\bf 54912}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus3({\bf 56})
\oplus4({\bf 54})
\oplus7({\bf 52})
\oplus10({\bf 50})
\oplus16({\bf 48})
\oplus21({\bf 46})
\oplus30({\bf 44})
\oplus38({\bf 42})
\oplus50({\bf 40})
\oplus61({\bf 38})
\oplus77({\bf 36})
\oplus89({\bf 34})
\oplus107({\bf 32})
\oplus120({\bf 30})
\oplus136({\bf 28})
\oplus148({\bf 26})
\oplus161({\bf 24})
\oplus167({\bf 22})
\oplus175({\bf 20})
\oplus174({\bf 18})
\oplus172({\bf 16})
\oplus163({\bf 14})
\oplus152({\bf 12})
\oplus133({\bf 10})
\oplus114({\bf 8})
\oplus88({\bf 6})
\oplus60({\bf 4})
\oplus31({\bf 2})$\\
%
${\bf 60060}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus3({\bf 54})
\oplus5({\bf 52})
\oplus8({\bf 50})
\oplus12({\bf 48})
\oplus19({\bf 46})
\oplus25({\bf 44})
\oplus36({\bf 42})
\oplus47({\bf 40})
\oplus61({\bf 38})
\oplus76({\bf 36})
\oplus95({\bf 34})
\oplus111({\bf 32})
\oplus132({\bf 30})
\oplus150({\bf 28})
\oplus168({\bf 26})
\oplus183({\bf 24})
\oplus198({\bf 22})
\oplus204({\bf 20})
\oplus210({\bf 18})
\oplus208({\bf 16})
\oplus200({\bf 14})
\oplus186({\bf 12})
\oplus168({\bf 10})
\oplus140({\bf 8})
\oplus111({\bf 6})
\oplus77({\bf 4})
\oplus38({\bf 2})$\\
%
${\bf 60500}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus3({\bf 54})
\oplus5({\bf 52})
\oplus8({\bf 50})
\oplus12({\bf 48})
\oplus19({\bf 46})
\oplus25({\bf 44})
\oplus36({\bf 42})
\oplus48({\bf 40})
\oplus61({\bf 38})
\oplus77({\bf 36})
\oplus96({\bf 34})
\oplus112({\bf 32})
\oplus133({\bf 30})
\oplus152({\bf 28})
\oplus169({\bf 26})
\oplus185({\bf 24})
\oplus200({\bf 22})
\oplus205({\bf 20})
\oplus211({\bf 18})
\oplus210({\bf 16})
\oplus200({\bf 14})
\oplus187({\bf 12})
\oplus169({\bf 10})
\oplus140({\bf 8})
\oplus111({\bf 6})
\oplus78({\bf 4})
\oplus37({\bf 2})$\\
%
${\bf 61710}$&=&
$({\bf 65})
\oplus2({\bf 61})
\oplus2({\bf 59})
\oplus5({\bf 57})
\oplus5({\bf 55})
\oplus11({\bf 53})
\oplus12({\bf 51})
\oplus21({\bf 49})
\oplus24({\bf 47})
\oplus36({\bf 45})
\oplus41({\bf 43})
\oplus59({\bf 41})
\oplus64({\bf 39})
\oplus85({\bf 37})
\oplus93({\bf 35})
\oplus116({\bf 33})
\oplus121({\bf 31})
\oplus147({\bf 29})
\oplus148({\bf 27})
\oplus171({\bf 25})
\oplus168({\bf 23})
\oplus185({\bf 21})
\oplus173({\bf 19})
\oplus186({\bf 17})
\oplus163({\bf 15})
\oplus166({\bf 13})
\oplus137({\bf 11})
\oplus132({\bf 9})
\oplus91({\bf 7})
\oplus83({\bf 5})
\oplus37({\bf 3})
\oplus23({\bf 1})$\\
%
${\bf 62920}$&=&
$({\bf 56})
\oplus2({\bf 54})
\oplus4({\bf 52})
\oplus6({\bf 50})
\oplus11({\bf 48})
\oplus16({\bf 46})
\oplus24({\bf 44})
\oplus33({\bf 42})
\oplus46({\bf 40})
\oplus60({\bf 38})
\oplus77({\bf 36})
\oplus95({\bf 34})
\oplus116({\bf 32})
\oplus137({\bf 30})
\oplus159({\bf 28})
\oplus178({\bf 26})
\oplus198({\bf 24})
\oplus212({\bf 22})
\oplus224({\bf 20})
\oplus228({\bf 18})
\oplus229({\bf 16})
\oplus221({\bf 14})
\oplus207({\bf 12})
\oplus185({\bf 10})
\oplus157({\bf 8})
\oplus124({\bf 6})
\oplus85({\bf 4})
\oplus43({\bf 2})$\\
%
${\bf 63700}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus4({\bf 56})
\oplus7({\bf 54})
\oplus9({\bf 52})
\oplus15({\bf 50})
\oplus20({\bf 48})
\oplus28({\bf 46})
\oplus37({\bf 44})
\oplus48({\bf 42})
\oplus59({\bf 40})
\oplus76({\bf 38})
\oplus89({\bf 36})
\oplus105({\bf 34})
\oplus123({\bf 32})
\oplus140({\bf 30})
\oplus153({\bf 28})
\oplus170({\bf 26})
\oplus180({\bf 24})
\oplus189({\bf 22})
\oplus195({\bf 20})
\oplus195({\bf 18})
\oplus189({\bf 16})
\oplus184({\bf 14})
\oplus167({\bf 12})
\oplus147({\bf 10})
\oplus126({\bf 8})
\oplus98({\bf 6})
\oplus65({\bf 4})
\oplus35({\bf 2})$\\
%
${\bf 66066}$&=&
$({\bf 55})
\oplus2({\bf 53})
\oplus4({\bf 51})
\oplus7({\bf 49})
\oplus12({\bf 47})
\oplus18({\bf 45})
\oplus27({\bf 43})
\oplus38({\bf 41})
\oplus52({\bf 39})
\oplus68({\bf 37})
\oplus88({\bf 35})
\oplus108({\bf 33})
\oplus132({\bf 31})
\oplus155({\bf 29})
\oplus179({\bf 27})
\oplus200({\bf 25})
\oplus221({\bf 23})
\oplus235({\bf 21})
\oplus246({\bf 19})
\oplus249({\bf 17})
\oplus247({\bf 15})
\oplus234({\bf 13})
\oplus217({\bf 11})
\oplus188({\bf 9})
\oplus156({\bf 7})
\oplus115({\bf 5})
\oplus72({\bf 3})
\oplus23({\bf 1})$\\
%
${\bf 67760}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus4({\bf 53})
\oplus5({\bf 51})
\oplus10({\bf 49})
\oplus14({\bf 47})
\oplus23({\bf 45})
\oplus30({\bf 43})
\oplus45({\bf 41})
\oplus56({\bf 39})
\oplus76({\bf 37})
\oplus92({\bf 35})
\oplus117({\bf 33})
\oplus134({\bf 31})
\oplus163({\bf 29})
\oplus179({\bf 27})
\oplus205({\bf 25})
\oplus217({\bf 23})
\oplus237({\bf 21})
\oplus237({\bf 19})
\oplus249({\bf 17})
\oplus235({\bf 15})
\oplus231({\bf 13})
\oplus204({\bf 11})
\oplus186({\bf 9})
\oplus143({\bf 7})
\oplus116({\bf 5})
\oplus63({\bf 3})
\oplus27({\bf 1})$\\
%
${\bf 71500}$&=&
$({\bf 56})
\oplus2({\bf 54})
\oplus4({\bf 52})
\oplus7({\bf 50})
\oplus12({\bf 48})
\oplus18({\bf 46})
\oplus27({\bf 44})
\oplus38({\bf 42})
\oplus52({\bf 40})
\oplus69({\bf 38})
\oplus88({\bf 36})
\oplus109({\bf 34})
\oplus133({\bf 32})
\oplus157({\bf 30})
\oplus181({\bf 28})
\oplus204({\bf 26})
\oplus225({\bf 24})
\oplus241({\bf 22})
\oplus254({\bf 20})
\oplus259({\bf 18})
\oplus258({\bf 16})
\oplus250({\bf 14})
\oplus233({\bf 12})
\oplus208({\bf 10})
\oplus177({\bf 8})
\oplus139({\bf 6})
\oplus95({\bf 4})
\oplus49({\bf 2})$\\
%
${\bf 73216}$&=&
$({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus6({\bf 53})
\oplus9({\bf 51})
\oplus14({\bf 49})
\oplus21({\bf 47})
\oplus29({\bf 45})
\oplus40({\bf 43})
\oplus53({\bf 41})
\oplus69({\bf 39})
\oplus86({\bf 37})
\oplus106({\bf 35})
\oplus127({\bf 33})
\oplus148({\bf 31})
\oplus172({\bf 29})
\oplus192({\bf 27})
\oplus211({\bf 25})
\oplus228({\bf 23})
\oplus239({\bf 21})
\oplus246({\bf 19})
\oplus247({\bf 17})
\oplus241({\bf 15})
\oplus227({\bf 13})
\oplus208({\bf 11})
\oplus181({\bf 9})
\oplus147({\bf 7})
\oplus110({\bf 5})
\oplus67({\bf 3})
\oplus22({\bf 1})$\\
%
${\bf 73710}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus9({\bf 51})
\oplus12({\bf 49})
\oplus20({\bf 47})
\oplus26({\bf 45})
\oplus40({\bf 43})
\oplus50({\bf 41})
\oplus69({\bf 39})
\oplus83({\bf 37})
\oplus108({\bf 35})
\oplus125({\bf 33})
\oplus153({\bf 31})
\oplus170({\bf 29})
\oplus199({\bf 27})
\oplus212({\bf 25})
\oplus236({\bf 23})
\oplus241({\bf 21})
\oplus257({\bf 19})
\oplus249({\bf 17})
\oplus252({\bf 15})
\oplus229({\bf 13})
\oplus219({\bf 11})
\oplus181({\bf 9})
\oplus157({\bf 7})
\oplus107({\bf 5})
\oplus75({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 75075}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus8({\bf 53})
\oplus12({\bf 51})
\oplus19({\bf 49})
\oplus25({\bf 47})
\oplus36({\bf 45})
\oplus47({\bf 43})
\oplus61({\bf 41})
\oplus76({\bf 39})
\oplus96({\bf 37})
\oplus112({\bf 35})
\oplus135({\bf 33})
\oplus154({\bf 31})
\oplus175({\bf 29})
\oplus192({\bf 27})
\oplus212({\bf 25})
\oplus221({\bf 23})
\oplus234({\bf 21})
\oplus236({\bf 19})
\oplus236({\bf 17})
\oplus226({\bf 15})
\oplus217({\bf 13})
\oplus191({\bf 11})
\oplus170({\bf 9})
\oplus136({\bf 7})
\oplus102({\bf 5})
\oplus60({\bf 3})
\oplus24({\bf 1})$\\
%
${\bf 76440}$&=&
$({\bf 64})
\oplus2({\bf 60})
\oplus3({\bf 58})
\oplus5({\bf 56})
\oplus7({\bf 54})
\oplus13({\bf 52})
\oplus16({\bf 50})
\oplus25({\bf 48})
\oplus33({\bf 46})
\oplus44({\bf 44})
\oplus56({\bf 42})
\oplus74({\bf 40})
\oplus86({\bf 38})
\oplus108({\bf 36})
\oplus127({\bf 34})
\oplus146({\bf 32})
\oplus165({\bf 30})
\oplus188({\bf 28})
\oplus200({\bf 26})
\oplus218({\bf 24})
\oplus228({\bf 22})
\oplus233({\bf 20})
\oplus234({\bf 18})
\oplus233({\bf 16})
\oplus216({\bf 14})
\oplus203({\bf 12})
\oplus181({\bf 10})
\oplus149({\bf 8})
\oplus117({\bf 6})
\oplus83({\bf 4})
\oplus39({\bf 2})$\\
%
${\bf 81796}$&=&
$({\bf 76})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus2({\bf 68})
\oplus4({\bf 66})
\oplus6({\bf 64})
\oplus7({\bf 62})
\oplus11({\bf 60})
\oplus15({\bf 58})
\oplus19({\bf 56})
\oplus24({\bf 54})
\oplus33({\bf 52})
\oplus38({\bf 50})
\oplus49({\bf 48})
\oplus60({\bf 46})
\oplus69({\bf 44})
\oplus82({\bf 42})
\oplus97({\bf 40})
\oplus107({\bf 38})
\oplus123({\bf 36})
\oplus137({\bf 34})
\oplus147({\bf 32})
\oplus160({\bf 30})
\oplus173({\bf 28})
\oplus176({\bf 26})
\oplus184({\bf 24})
\oplus188({\bf 22})
\oplus184({\bf 20})
\oplus181({\bf 18})
\oplus177({\bf 16})
\oplus159({\bf 14})
\oplus147({\bf 12})
\oplus131({\bf 10})
\oplus104({\bf 8})
\oplus83({\bf 6})
\oplus58({\bf 4})
\oplus26({\bf 2})$\\
%
${\bf 85085}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus3({\bf 65})
\oplus5({\bf 63})
\oplus7({\bf 61})
\oplus11({\bf 59})
\oplus14({\bf 57})
\oplus20({\bf 55})
\oplus26({\bf 53})
\oplus34({\bf 51})
\oplus42({\bf 49})
\oplus54({\bf 47})
\oplus64({\bf 45})
\oplus78({\bf 43})
\oplus91({\bf 41})
\oplus107({\bf 39})
\oplus120({\bf 37})
\oplus138({\bf 35})
\oplus150({\bf 33})
\oplus166({\bf 31})
\oplus177({\bf 29})
\oplus189({\bf 27})
\oplus194({\bf 25})
\oplus203({\bf 23})
\oplus201({\bf 21})
\oplus201({\bf 19})
\oplus193({\bf 17})
\oplus185({\bf 15})
\oplus167({\bf 13})
\oplus153({\bf 11})
\oplus127({\bf 9})
\oplus105({\bf 7})
\oplus75({\bf 5})
\oplus48({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 92378}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus4({\bf 79})
\oplus4({\bf 77})
\oplus7({\bf 75})
\oplus8({\bf 73})
\oplus11({\bf 71})
\oplus12({\bf 69})
\oplus18({\bf 67})
\oplus19({\bf 65})
\oplus26({\bf 63})
\oplus29({\bf 61})
\oplus37({\bf 59})
\oplus40({\bf 57})
\oplus51({\bf 55})
\oplus53({\bf 53})
\oplus66({\bf 51})
\oplus70({\bf 49})
\oplus82({\bf 47})
\oplus86({\bf 45})
\oplus101({\bf 43})
\oplus102({\bf 41})
\oplus116({\bf 39})
\oplus118({\bf 37})
\oplus130({\bf 35})
\oplus129({\bf 33})
\oplus142({\bf 31})
\oplus135({\bf 29})
\oplus146({\bf 27})
\oplus138({\bf 25})
\oplus143({\bf 23})
\oplus131({\bf 21})
\oplus136({\bf 19})
\oplus117({\bf 17})
\oplus118({\bf 15})
\oplus98({\bf 13})
\oplus94({\bf 11})
\oplus70({\bf 9})
\oplus66({\bf 7})
\oplus37({\bf 5})
\oplus32({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 115830}$&=&
$({\bf 60})
\oplus2({\bf 58})
\oplus4({\bf 56})
\oplus7({\bf 54})
\oplus12({\bf 52})
\oplus19({\bf 50})
\oplus28({\bf 48})
\oplus40({\bf 46})
\oplus56({\bf 44})
\oplus75({\bf 42})
\oplus98({\bf 40})
\oplus124({\bf 38})
\oplus154({\bf 36})
\oplus186({\bf 34})
\oplus220({\bf 32})
\oplus254({\bf 30})
\oplus288({\bf 28})
\oplus319({\bf 26})
\oplus346({\bf 24})
\oplus367({\bf 22})
\oplus381({\bf 20})
\oplus386({\bf 18})
\oplus381({\bf 16})
\oplus365({\bf 14})
\oplus339({\bf 12})
\oplus302({\bf 10})
\oplus255({\bf 8})
\oplus199({\bf 6})
\oplus137({\bf 4})
\oplus70({\bf 2})$\\
%
${\bf 115830'}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus8({\bf 59})
\oplus11({\bf 57})
\oplus17({\bf 55})
\oplus23({\bf 53})
\oplus34({\bf 51})
\oplus43({\bf 49})
\oplus59({\bf 47})
\oplus72({\bf 45})
\oplus94({\bf 43})
\oplus111({\bf 41})
\oplus137({\bf 39})
\oplus157({\bf 37})
\oplus187({\bf 35})
\oplus207({\bf 33})
\oplus237({\bf 31})
\oplus254({\bf 29})
\oplus281({\bf 27})
\oplus291({\bf 25})
\oplus310({\bf 23})
\oplus309({\bf 21})
\oplus318({\bf 19})
\oplus303({\bf 17})
\oplus298({\bf 15})
\oplus268({\bf 13})
\oplus250({\bf 11})
\oplus206({\bf 9})
\oplus175({\bf 7})
\oplus120({\bf 5})
\oplus82({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 118580}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus4({\bf 57})
\oplus5({\bf 55})
\oplus11({\bf 53})
\oplus15({\bf 51})
\oplus26({\bf 49})
\oplus34({\bf 47})
\oplus52({\bf 45})
\oplus66({\bf 43})
\oplus92({\bf 41})
\oplus112({\bf 39})
\oplus147({\bf 37})
\oplus171({\bf 35})
\oplus213({\bf 33})
\oplus239({\bf 31})
\oplus282({\bf 29})
\oplus305({\bf 27})
\oplus345({\bf 25})
\oplus357({\bf 23})
\oplus387({\bf 21})
\oplus383({\bf 19})
\oplus396({\bf 17})
\oplus371({\bf 15})
\oplus365({\bf 13})
\oplus316({\bf 11})
\oplus290({\bf 9})
\oplus222({\bf 7})
\oplus178({\bf 5})
\oplus96({\bf 3})
\oplus44({\bf 1})$\\
%
${\bf 125840}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus7({\bf 59})
\oplus10({\bf 57})
\oplus17({\bf 55})
\oplus22({\bf 53})
\oplus33({\bf 51})
\oplus43({\bf 49})
\oplus58({\bf 47})
\oplus73({\bf 45})
\oplus96({\bf 43})
\oplus114({\bf 41})
\oplus143({\bf 39})
\oplus167({\bf 37})
\oplus198({\bf 35})
\oplus223({\bf 33})
\oplus258({\bf 31})
\oplus278({\bf 29})
\oplus310({\bf 27})
\oplus326({\bf 25})
\oplus346({\bf 23})
\oplus350({\bf 21})
\oplus361({\bf 19})
\oplus346({\bf 17})
\oplus341({\bf 15})
\oplus312({\bf 13})
\oplus286({\bf 11})
\oplus240({\bf 9})
\oplus204({\bf 7})
\oplus140({\bf 5})
\oplus94({\bf 3})
\oplus27({\bf 1})$\\
%
${\bf 131625}$&=&
$({\bf 59})
\oplus2({\bf 57})
\oplus5({\bf 55})
\oplus8({\bf 53})
\oplus15({\bf 51})
\oplus22({\bf 49})
\oplus35({\bf 47})
\oplus48({\bf 45})
\oplus70({\bf 43})
\oplus91({\bf 41})
\oplus122({\bf 39})
\oplus151({\bf 37})
\oplus191({\bf 35})
\oplus226({\bf 33})
\oplus271({\bf 31})
\oplus307({\bf 29})
\oplus352({\bf 27})
\oplus382({\bf 25})
\oplus418({\bf 23})
\oplus434({\bf 21})
\oplus454({\bf 19})
\oplus448({\bf 17})
\oplus445({\bf 15})
\oplus413({\bf 13})
\oplus385({\bf 11})
\oplus327({\bf 9})
\oplus275({\bf 7})
\oplus196({\bf 5})
\oplus128({\bf 3})
\oplus37({\bf 1})$\\
%
${\bf 145860}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus8({\bf 59})
\oplus11({\bf 57})
\oplus19({\bf 55})
\oplus25({\bf 53})
\oplus38({\bf 51})
\oplus49({\bf 49})
\oplus68({\bf 47})
\oplus85({\bf 45})
\oplus112({\bf 43})
\oplus134({\bf 41})
\oplus168({\bf 39})
\oplus195({\bf 37})
\oplus233({\bf 35})
\oplus261({\bf 33})
\oplus301({\bf 31})
\oplus325({\bf 29})
\oplus361({\bf 27})
\oplus377({\bf 25})
\oplus402({\bf 23})
\oplus404({\bf 21})
\oplus415({\bf 19})
\oplus398({\bf 17})
\oplus391({\bf 15})
\oplus355({\bf 13})
\oplus328({\bf 11})
\oplus273({\bf 9})
\oplus231({\bf 7})
\oplus160({\bf 5})
\oplus107({\bf 3})
\oplus29({\bf 1})$\\
%
${\bf 145860'}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus3({\bf 65})
\oplus4({\bf 63})
\oplus8({\bf 61})
\oplus10({\bf 59})
\oplus18({\bf 57})
\oplus23({\bf 55})
\oplus35({\bf 53})
\oplus44({\bf 51})
\oplus62({\bf 49})
\oplus75({\bf 47})
\oplus100({\bf 45})
\oplus118({\bf 43})
\oplus149({\bf 41})
\oplus171({\bf 39})
\oplus207({\bf 37})
\oplus229({\bf 35})
\oplus268({\bf 33})
\oplus288({\bf 31})
\oplus324({\bf 29})
\oplus338({\bf 27})
\oplus368({\bf 25})
\oplus369({\bf 23})
\oplus388({\bf 21})
\oplus375({\bf 19})
\oplus378({\bf 17})
\oplus348({\bf 15})
\oplus336({\bf 13})
\oplus287({\bf 11})
\oplus260({\bf 9})
\oplus197({\bf 7})
\oplus157({\bf 5})
\oplus84({\bf 3})
\oplus39({\bf 1})$\\
%
${\bf 167960}$&=&
$({\bf 100})
\oplus({\bf 96})
\oplus({\bf 94})
\oplus2({\bf 92})
\oplus2({\bf 90})
\oplus4({\bf 88})
\oplus4({\bf 86})
\oplus7({\bf 84})
\oplus8({\bf 82})
\oplus11({\bf 80})
\oplus13({\bf 78})
\oplus18({\bf 76})
\oplus20({\bf 74})
\oplus27({\bf 72})
\oplus31({\bf 70})
\oplus39({\bf 68})
\oplus44({\bf 66})
\oplus55({\bf 64})
\oplus60({\bf 62})
\oplus73({\bf 60})
\oplus81({\bf 58})
\oplus94({\bf 56})
\oplus103({\bf 54})
\oplus119({\bf 52})
\oplus127({\bf 50})
\oplus143({\bf 48})
\oplus153({\bf 46})
\oplus167({\bf 44})
\oplus176({\bf 42})
\oplus191({\bf 40})
\oplus196({\bf 38})
\oplus209({\bf 36})
\oplus213({\bf 34})
\oplus220({\bf 32})
\oplus221({\bf 30})
\oplus226({\bf 28})
\oplus220({\bf 26})
\oplus220({\bf 24})
\oplus212({\bf 22})
\oplus204({\bf 20})
\oplus191({\bf 18})
\oplus180({\bf 16})
\oplus160({\bf 14})
\oplus144({\bf 12})
\oplus123({\bf 10})
\oplus100({\bf 8})
\oplus76({\bf 6})
\oplus53({\bf 4})
\oplus25({\bf 2})$\\
%
${\bf 168168}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus4({\bf 65})
\oplus7({\bf 63})
\oplus10({\bf 61})
\oplus16({\bf 59})
\oplus22({\bf 57})
\oplus32({\bf 55})
\oplus43({\bf 53})
\oplus58({\bf 51})
\oplus73({\bf 49})
\oplus96({\bf 47})
\oplus117({\bf 45})
\oplus144({\bf 43})
\oplus172({\bf 41})
\oplus205({\bf 39})
\oplus234({\bf 37})
\oplus271({\bf 35})
\oplus300({\bf 33})
\oplus335({\bf 31})
\oplus361({\bf 29})
\oplus389({\bf 27})
\oplus404({\bf 25})
\oplus424({\bf 23})
\oplus425({\bf 21})
\oplus426({\bf 19})
\oplus412({\bf 17})
\oplus397({\bf 15})
\oplus361({\bf 13})
\oplus330({\bf 11})
\oplus276({\bf 9})
\oplus228({\bf 7})
\oplus164({\bf 5})
\oplus104({\bf 3})
\oplus30({\bf 1})$\\
%
${\bf 173745}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus3({\bf 65})
\oplus4({\bf 63})
\oplus8({\bf 61})
\oplus11({\bf 59})
\oplus18({\bf 57})
\oplus25({\bf 55})
\oplus37({\bf 53})
\oplus48({\bf 51})
\oplus67({\bf 49})
\oplus84({\bf 47})
\oplus111({\bf 45})
\oplus134({\bf 43})
\oplus169({\bf 41})
\oplus198({\bf 39})
\oplus239({\bf 37})
\oplus271({\bf 35})
\oplus315({\bf 33})
\oplus346({\bf 31})
\oplus388({\bf 29})
\oplus412({\bf 27})
\oplus446({\bf 25})
\oplus457({\bf 23})
\oplus477({\bf 21})
\oplus469({\bf 19})
\oplus470({\bf 17})
\oplus440({\bf 15})
\oplus420({\bf 13})
\oplus367({\bf 11})
\oplus326({\bf 9})
\oplus254({\bf 7})
\oplus197({\bf 5})
\oplus111({\bf 3})
\oplus45({\bf 1})$\\
%
${\bf 178750}$&=&
$({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus7({\bf 57})
\oplus13({\bf 55})
\oplus19({\bf 53})
\oplus30({\bf 51})
\oplus43({\bf 49})
\oplus62({\bf 47})
\oplus83({\bf 45})
\oplus112({\bf 43})
\oplus142({\bf 41})
\oplus182({\bf 39})
\oplus222({\bf 37})
\oplus269({\bf 35})
\oplus315({\bf 33})
\oplus368({\bf 31})
\oplus412({\bf 29})
\oplus461({\bf 27})
\oplus498({\bf 25})
\oplus534({\bf 23})
\oplus553({\bf 21})
\oplus569({\bf 19})
\oplus560({\bf 17})
\oplus549({\bf 15})
\oplus512({\bf 13})
\oplus468({\bf 11})
\oplus401({\bf 9})
\oplus333({\bf 7})
\oplus240({\bf 5})
\oplus152({\bf 3})
\oplus48({\bf 1})$\\
%
${\bf 182182}$&=&
$({\bf 73})
\oplus2({\bf 69})
\oplus3({\bf 67})
\oplus5({\bf 65})
\oplus7({\bf 63})
\oplus13({\bf 61})
\oplus16({\bf 59})
\oplus26({\bf 57})
\oplus34({\bf 55})
\oplus47({\bf 53})
\oplus60({\bf 51})
\oplus83({\bf 49})
\oplus98({\bf 47})
\oplus128({\bf 45})
\oplus153({\bf 43})
\oplus186({\bf 41})
\oplus215({\bf 39})
\oplus258({\bf 37})
\oplus284({\bf 35})
\oplus329({\bf 33})
\oplus357({\bf 31})
\oplus394({\bf 29})
\oplus415({\bf 27})
\oplus449({\bf 25})
\oplus450({\bf 23})
\oplus470({\bf 21})
\oplus461({\bf 19})
\oplus456({\bf 17})
\oplus425({\bf 15})
\oplus408({\bf 13})
\oplus349({\bf 11})
\oplus314({\bf 9})
\oplus244({\bf 7})
\oplus186({\bf 5})
\oplus105({\bf 3})
\oplus47({\bf 1})$\\
%
${\bf 183040}$&=&
$({\bf 62})
\oplus2({\bf 60})
\oplus4({\bf 58})
\oplus8({\bf 56})
\oplus13({\bf 54})
\oplus21({\bf 52})
\oplus33({\bf 50})
\oplus48({\bf 48})
\oplus67({\bf 46})
\oplus93({\bf 44})
\oplus123({\bf 42})
\oplus158({\bf 40})
\oplus201({\bf 38})
\oplus246({\bf 36})
\oplus295({\bf 34})
\oplus349({\bf 32})
\oplus401({\bf 30})
\oplus451({\bf 28})
\oplus500({\bf 26})
\oplus540({\bf 24})
\oplus570({\bf 22})
\oplus593({\bf 20})
\oplus598({\bf 18})
\oplus588({\bf 16})
\oplus566({\bf 14})
\oplus523({\bf 12})
\oplus464({\bf 10})
\oplus394({\bf 8})
\oplus307({\bf 6})
\oplus209({\bf 4})
\oplus109({\bf 2})$\\
%
${\bf 183040'}$&=&
$({\bf 80})
\oplus({\bf 78})
\oplus2({\bf 76})
\oplus3({\bf 74})
\oplus5({\bf 72})
\oplus7({\bf 70})
\oplus11({\bf 68})
\oplus15({\bf 66})
\oplus20({\bf 64})
\oplus28({\bf 62})
\oplus36({\bf 60})
\oplus46({\bf 58})
\oplus59({\bf 56})
\oplus73({\bf 54})
\oplus89({\bf 52})
\oplus108({\bf 50})
\oplus128({\bf 48})
\oplus149({\bf 46})
\oplus174({\bf 44})
\oplus198({\bf 42})
\oplus222({\bf 40})
\oplus249({\bf 38})
\oplus272({\bf 36})
\oplus295({\bf 34})
\oplus317({\bf 32})
\oplus335({\bf 30})
\oplus348({\bf 28})
\oplus361({\bf 26})
\oplus365({\bf 24})
\oplus364({\bf 22})
\oplus360({\bf 20})
\oplus347({\bf 18})
\oplus327({\bf 16})
\oplus305({\bf 14})
\oplus273({\bf 12})
\oplus236({\bf 10})
\oplus197({\bf 8})
\oplus151({\bf 6})
\oplus101({\bf 4})
\oplus53({\bf 2})$\\
%
${\bf 185328}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus4({\bf 61})
\oplus5({\bf 59})
\oplus11({\bf 57})
\oplus15({\bf 55})
\oplus26({\bf 53})
\oplus35({\bf 51})
\oplus53({\bf 49})
\oplus69({\bf 47})
\oplus97({\bf 45})
\oplus121({\bf 43})
\oplus160({\bf 41})
\oplus192({\bf 39})
\oplus241({\bf 37})
\oplus279({\bf 35})
\oplus335({\bf 33})
\oplus374({\bf 31})
\oplus430({\bf 29})
\oplus463({\bf 27})
\oplus512({\bf 25})
\oplus530({\bf 23})
\oplus563({\bf 21})
\oplus558({\bf 19})
\oplus567({\bf 17})
\oplus534({\bf 15})
\oplus515({\bf 13})
\oplus452({\bf 11})
\oplus405({\bf 9})
\oplus315({\bf 7})
\oplus247({\bf 5})
\oplus138({\bf 3})
\oplus58({\bf 1})$\\
%
${\bf 188760}$&=&
$({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus7({\bf 57})
\oplus13({\bf 55})
\oplus20({\bf 53})
\oplus31({\bf 51})
\oplus45({\bf 49})
\oplus65({\bf 47})
\oplus88({\bf 45})
\oplus118({\bf 43})
\oplus151({\bf 41})
\oplus193({\bf 39})
\oplus236({\bf 37})
\oplus286({\bf 35})
\oplus335({\bf 33})
\oplus390({\bf 31})
\oplus438({\bf 29})
\oplus488({\bf 27})
\oplus527({\bf 25})
\oplus564({\bf 23})
\oplus584({\bf 21})
\oplus598({\bf 19})
\oplus590({\bf 17})
\oplus576({\bf 15})
\oplus537({\bf 13})
\oplus490({\bf 11})
\oplus420({\bf 9})
\oplus347({\bf 7})
\oplus252({\bf 5})
\oplus158({\bf 3})
\oplus50({\bf 1})$\\
%
${\bf 197120}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus3({\bf 66})
\oplus5({\bf 64})
\oplus8({\bf 62})
\oplus13({\bf 60})
\oplus20({\bf 58})
\oplus28({\bf 56})
\oplus40({\bf 54})
\oplus55({\bf 52})
\oplus72({\bf 50})
\oplus94({\bf 48})
\oplus120({\bf 46})
\oplus148({\bf 44})
\oplus181({\bf 42})
\oplus218({\bf 40})
\oplus254({\bf 38})
\oplus295({\bf 36})
\oplus336({\bf 34})
\oplus374({\bf 32})
\oplus412({\bf 30})
\oplus447({\bf 28})
\oplus473({\bf 26})
\oplus496({\bf 24})
\oplus510({\bf 22})
\oplus512({\bf 20})
\oplus506({\bf 18})
\oplus490({\bf 16})
\oplus458({\bf 14})
\oplus419({\bf 12})
\oplus369({\bf 10})
\oplus306({\bf 8})
\oplus238({\bf 6})
\oplus164({\bf 4})
\oplus81({\bf 2})$\\
%
${\bf 204490}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus6({\bf 67})
\oplus8({\bf 65})
\oplus13({\bf 63})
\oplus18({\bf 61})
\oplus26({\bf 59})
\oplus35({\bf 57})
\oplus48({\bf 55})
\oplus61({\bf 53})
\oplus81({\bf 51})
\oplus100({\bf 49})
\oplus126({\bf 47})
\oplus151({\bf 45})
\oplus185({\bf 43})
\oplus214({\bf 41})
\oplus253({\bf 39})
\oplus286({\bf 37})
\oplus326({\bf 35})
\oplus359({\bf 33})
\oplus397({\bf 31})
\oplus423({\bf 29})
\oplus455({\bf 27})
\oplus471({\bf 25})
\oplus488({\bf 23})
\oplus488({\bf 21})
\oplus491({\bf 19})
\oplus469({\bf 17})
\oplus452({\bf 15})
\oplus411({\bf 13})
\oplus373({\bf 11})
\oplus313({\bf 9})
\oplus259({\bf 7})
\oplus183({\bf 5})
\oplus118({\bf 3})
\oplus36({\bf 1})$\\
%
${\bf 210210}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus9({\bf 59})
\oplus14({\bf 57})
\oplus23({\bf 55})
\oplus32({\bf 53})
\oplus48({\bf 51})
\oplus65({\bf 49})
\oplus89({\bf 47})
\oplus115({\bf 45})
\oplus151({\bf 43})
\oplus185({\bf 41})
\oplus231({\bf 39})
\oplus275({\bf 37})
\oplus327({\bf 35})
\oplus375({\bf 33})
\oplus431({\bf 31})
\oplus474({\bf 29})
\oplus525({\bf 27})
\oplus559({\bf 25})
\oplus593({\bf 23})
\oplus607({\bf 21})
\oplus621({\bf 19})
\oplus605({\bf 17})
\oplus590({\bf 15})
\oplus546({\bf 13})
\oplus498({\bf 11})
\oplus424({\bf 9})
\oplus352({\bf 7})
\oplus251({\bf 5})
\oplus161({\bf 3})
\oplus50({\bf 1})$\\
%
${\bf 214500}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus3({\bf 64})
\oplus5({\bf 62})
\oplus9({\bf 60})
\oplus13({\bf 58})
\oplus22({\bf 56})
\oplus31({\bf 54})
\oplus45({\bf 52})
\oplus62({\bf 50})
\oplus84({\bf 48})
\oplus109({\bf 46})
\oplus142({\bf 44})
\oplus176({\bf 42})
\oplus218({\bf 40})
\oplus262({\bf 38})
\oplus311({\bf 36})
\oplus358({\bf 34})
\oplus412({\bf 32})
\oplus458({\bf 30})
\oplus505({\bf 28})
\oplus545({\bf 26})
\oplus578({\bf 24})
\oplus599({\bf 22})
\oplus613({\bf 20})
\oplus609({\bf 18})
\oplus593({\bf 16})
\oplus563({\bf 14})
\oplus517({\bf 12})
\oplus454({\bf 10})
\oplus384({\bf 8})
\oplus297({\bf 6})
\oplus203({\bf 4})
\oplus104({\bf 2})$\\
%
${\bf 220220}$&=&
$({\bf 72})
\oplus({\bf 70})
\oplus3({\bf 68})
\oplus4({\bf 66})
\oplus7({\bf 64})
\oplus11({\bf 62})
\oplus17({\bf 60})
\oplus24({\bf 58})
\oplus35({\bf 56})
\oplus47({\bf 54})
\oplus64({\bf 52})
\oplus83({\bf 50})
\oplus108({\bf 48})
\oplus134({\bf 46})
\oplus168({\bf 44})
\oplus202({\bf 42})
\oplus242({\bf 40})
\oplus283({\bf 38})
\oplus328({\bf 36})
\oplus370({\bf 34})
\oplus416({\bf 32})
\oplus455({\bf 30})
\oplus493({\bf 28})
\oplus524({\bf 26})
\oplus549({\bf 24})
\oplus562({\bf 22})
\oplus569({\bf 20})
\oplus560({\bf 18})
\oplus541({\bf 16})
\oplus509({\bf 14})
\oplus465({\bf 12})
\oplus407({\bf 10})
\oplus342({\bf 8})
\oplus264({\bf 6})
\oplus180({\bf 4})
\oplus92({\bf 2})$\\
%
${\bf 225280}$&=&
$({\bf 65})
\oplus2({\bf 63})
\oplus4({\bf 61})
\oplus8({\bf 59})
\oplus13({\bf 57})
\oplus21({\bf 55})
\oplus32({\bf 53})
\oplus47({\bf 51})
\oplus66({\bf 49})
\oplus91({\bf 47})
\oplus121({\bf 45})
\oplus156({\bf 43})
\oplus198({\bf 41})
\oplus244({\bf 39})
\oplus295({\bf 37})
\oplus350({\bf 35})
\oplus406({\bf 33})
\oplus462({\bf 31})
\oplus517({\bf 29})
\oplus566({\bf 27})
\oplus608({\bf 25})
\oplus642({\bf 23})
\oplus663({\bf 21})
\oplus670({\bf 19})
\oplus663({\bf 17})
\oplus638({\bf 15})
\oplus596({\bf 13})
\oplus539({\bf 11})
\oplus465({\bf 9})
\oplus377({\bf 7})
\oplus279({\bf 5})
\oplus171({\bf 3})
\oplus57({\bf 1})$\\
%
${\bf 231660}$&=&
$({\bf 66})
\oplus2({\bf 64})
\oplus4({\bf 62})
\oplus7({\bf 60})
\oplus12({\bf 58})
\oplus19({\bf 56})
\oplus29({\bf 54})
\oplus42({\bf 52})
\oplus60({\bf 50})
\oplus82({\bf 48})
\oplus110({\bf 46})
\oplus143({\bf 44})
\oplus182({\bf 42})
\oplus226({\bf 40})
\oplus276({\bf 38})
\oplus329({\bf 36})
\oplus386({\bf 34})
\oplus443({\bf 32})
\oplus500({\bf 30})
\oplus553({\bf 28})
\oplus601({\bf 26})
\oplus640({\bf 24})
\oplus669({\bf 22})
\oplus684({\bf 20})
\oplus685({\bf 18})
\oplus669({\bf 16})
\oplus636({\bf 14})
\oplus585({\bf 12})
\oplus518({\bf 10})
\oplus435({\bf 8})
\oplus339({\bf 6})
\oplus232({\bf 4})
\oplus118({\bf 2})$\\
%
${\bf 260260}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus4({\bf 68})
\oplus7({\bf 66})
\oplus10({\bf 64})
\oplus16({\bf 62})
\oplus23({\bf 60})
\oplus33({\bf 58})
\oplus46({\bf 56})
\oplus62({\bf 54})
\oplus81({\bf 52})
\oplus107({\bf 50})
\oplus134({\bf 48})
\oplus167({\bf 46})
\oplus205({\bf 44})
\oplus247({\bf 42})
\oplus290({\bf 40})
\oplus340({\bf 38})
\oplus388({\bf 36})
\oplus438({\bf 34})
\oplus487({\bf 32})
\oplus532({\bf 30})
\oplus571({\bf 28})
\oplus608({\bf 26})
\oplus631({\bf 24})
\oplus645({\bf 22})
\oplus650({\bf 20})
\oplus640({\bf 18})
\oplus614({\bf 16})
\oplus579({\bf 14})
\oplus526({\bf 12})
\oplus461({\bf 10})
\oplus386({\bf 8})
\oplus298({\bf 6})
\oplus202({\bf 4})
\oplus105({\bf 2})$\\
%
${\bf 268125}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus4({\bf 63})
\oplus6({\bf 61})
\oplus12({\bf 59})
\oplus17({\bf 57})
\oplus30({\bf 55})
\oplus40({\bf 53})
\oplus62({\bf 51})
\oplus82({\bf 49})
\oplus115({\bf 47})
\oplus146({\bf 45})
\oplus194({\bf 43})
\oplus235({\bf 41})
\oplus297({\bf 39})
\oplus349({\bf 37})
\oplus420({\bf 35})
\oplus476({\bf 33})
\oplus553({\bf 31})
\oplus602({\bf 29})
\oplus673({\bf 27})
\oplus709({\bf 25})
\oplus760({\bf 23})
\oplus770({\bf 21})
\oplus795({\bf 19})
\oplus767({\bf 17})
\oplus756({\bf 15})
\oplus691({\bf 13})
\oplus639({\bf 11})
\oplus535({\bf 9})
\oplus453({\bf 7})
\oplus315({\bf 5})
\oplus210({\bf 3})
\oplus58({\bf 1})$\\
%
${\bf 272272}$&=&
$({\bf 76})
\oplus({\bf 74})
\oplus3({\bf 72})
\oplus4({\bf 70})
\oplus8({\bf 68})
\oplus11({\bf 66})
\oplus18({\bf 64})
\oplus24({\bf 62})
\oplus36({\bf 60})
\oplus47({\bf 58})
\oplus65({\bf 56})
\oplus82({\bf 54})
\oplus108({\bf 52})
\oplus132({\bf 50})
\oplus166({\bf 48})
\oplus198({\bf 46})
\oplus239({\bf 44})
\oplus277({\bf 42})
\oplus324({\bf 40})
\oplus365({\bf 38})
\oplus414({\bf 36})
\oplus454({\bf 34})
\oplus499({\bf 32})
\oplus533({\bf 30})
\oplus569({\bf 28})
\oplus590({\bf 26})
\oplus610({\bf 24})
\oplus614({\bf 22})
\oplus613({\bf 20})
\oplus595({\bf 18})
\oplus571({\bf 16})
\oplus529({\bf 14})
\oplus481({\bf 12})
\oplus418({\bf 10})
\oplus348({\bf 8})
\oplus268({\bf 6})
\oplus183({\bf 4})
\oplus92({\bf 2})$\\
%
${\bf 274428}$&=&
$({\bf 65})
\oplus2({\bf 63})
\oplus5({\bf 61})
\oplus8({\bf 59})
\oplus15({\bf 57})
\oplus23({\bf 55})
\oplus37({\bf 53})
\oplus53({\bf 51})
\oplus77({\bf 49})
\oplus104({\bf 47})
\oplus142({\bf 45})
\oplus182({\bf 43})
\oplus235({\bf 41})
\oplus288({\bf 39})
\oplus355({\bf 37})
\oplus418({\bf 35})
\oplus493({\bf 33})
\oplus559({\bf 31})
\oplus633({\bf 29})
\oplus691({\bf 27})
\oplus753({\bf 25})
\oplus790({\bf 23})
\oplus827({\bf 21})
\oplus831({\bf 19})
\oplus832({\bf 17})
\oplus795({\bf 15})
\oplus754({\bf 13})
\oplus674({\bf 11})
\oplus591({\bf 9})
\oplus472({\bf 7})
\oplus357({\bf 5})
\oplus211({\bf 3})
\oplus78({\bf 1})$\\
%
${\bf 280280}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus3({\bf 66})
\oplus5({\bf 64})
\oplus9({\bf 62})
\oplus14({\bf 60})
\oplus23({\bf 58})
\oplus32({\bf 56})
\oplus48({\bf 54})
\oplus66({\bf 52})
\oplus90({\bf 50})
\oplus118({\bf 48})
\oplus155({\bf 46})
\oplus193({\bf 44})
\oplus242({\bf 42})
\oplus293({\bf 40})
\oplus350({\bf 38})
\oplus409({\bf 36})
\oplus474({\bf 34})
\oplus532({\bf 32})
\oplus595({\bf 30})
\oplus649({\bf 28})
\oplus697({\bf 26})
\oplus734({\bf 24})
\oplus763({\bf 22})
\oplus770({\bf 20})
\oplus768({\bf 18})
\oplus745({\bf 16})
\oplus703({\bf 14})
\oplus644({\bf 12})
\oplus570({\bf 10})
\oplus474({\bf 8})
\oplus370({\bf 6})
\oplus254({\bf 4})
\oplus127({\bf 2})$\\
%
${\bf 283140}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus4({\bf 68})
\oplus7({\bf 66})
\oplus10({\bf 64})
\oplus17({\bf 62})
\oplus24({\bf 60})
\oplus35({\bf 58})
\oplus49({\bf 56})
\oplus67({\bf 54})
\oplus87({\bf 52})
\oplus117({\bf 50})
\oplus146({\bf 48})
\oplus183({\bf 46})
\oplus225({\bf 44})
\oplus272({\bf 42})
\oplus318({\bf 40})
\oplus375({\bf 38})
\oplus426({\bf 36})
\oplus481({\bf 34})
\oplus534({\bf 32})
\oplus583({\bf 30})
\oplus622({\bf 28})
\oplus664({\bf 26})
\oplus685({\bf 24})
\oplus699({\bf 22})
\oplus703({\bf 20})
\oplus691({\bf 18})
\oplus659({\bf 16})
\oplus623({\bf 14})
\oplus563({\bf 12})
\oplus492({\bf 10})
\oplus413({\bf 8})
\oplus318({\bf 6})
\oplus214({\bf 4})
\oplus113({\bf 2})$\\
%
${\bf 285120}$&=&
$({\bf 64})
\oplus2({\bf 62})
\oplus5({\bf 60})
\oplus9({\bf 58})
\oplus16({\bf 56})
\oplus26({\bf 54})
\oplus40({\bf 52})
\oplus60({\bf 50})
\oplus85({\bf 48})
\oplus118({\bf 46})
\oplus158({\bf 44})
\oplus206({\bf 42})
\oplus262({\bf 40})
\oplus325({\bf 38})
\oplus395({\bf 36})
\oplus469({\bf 34})
\oplus546({\bf 32})
\oplus623({\bf 30})
\oplus696({\bf 28})
\oplus763({\bf 26})
\oplus819({\bf 24})
\oplus862({\bf 22})
\oplus887({\bf 20})
\oplus893({\bf 18})
\oplus876({\bf 16})
\oplus836({\bf 14})
\oplus772({\bf 12})
\oplus685({\bf 10})
\oplus577({\bf 8})
\oplus450({\bf 6})
\oplus309({\bf 4})
\oplus157({\bf 2})$\\
%
${\bf 291720}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus3({\bf 66})
\oplus5({\bf 64})
\oplus9({\bf 62})
\oplus14({\bf 60})
\oplus23({\bf 58})
\oplus33({\bf 56})
\oplus49({\bf 54})
\oplus68({\bf 52})
\oplus93({\bf 50})
\oplus123({\bf 48})
\oplus161({\bf 46})
\oplus202({\bf 44})
\oplus253({\bf 42})
\oplus307({\bf 40})
\oplus367({\bf 38})
\oplus429({\bf 36})
\oplus496({\bf 34})
\oplus558({\bf 32})
\oplus622({\bf 30})
\oplus678({\bf 28})
\oplus727({\bf 26})
\oplus765({\bf 24})
\oplus792({\bf 22})
\oplus800({\bf 20})
\oplus795({\bf 18})
\oplus770({\bf 16})
\oplus726({\bf 14})
\oplus664({\bf 12})
\oplus586({\bf 10})
\oplus488({\bf 8})
\oplus380({\bf 6})
\oplus260({\bf 4})
\oplus131({\bf 2})$\\
%
${\bf 293930}$&=&
$({\bf 109})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus4({\bf 97})
\oplus4({\bf 95})
\oplus7({\bf 93})
\oplus8({\bf 91})
\oplus11({\bf 89})
\oplus13({\bf 87})
\oplus19({\bf 85})
\oplus20({\bf 83})
\oplus28({\bf 81})
\oplus32({\bf 79})
\oplus41({\bf 77})
\oplus46({\bf 75})
\oplus59({\bf 73})
\oplus64({\bf 71})
\oplus80({\bf 69})
\oplus88({\bf 67})
\oplus105({\bf 65})
\oplus115({\bf 63})
\oplus137({\bf 61})
\oplus145({\bf 59})
\oplus169({\bf 57})
\oplus181({\bf 55})
\oplus204({\bf 53})
\oplus215({\bf 51})
\oplus242({\bf 49})
\oplus249({\bf 47})
\oplus276({\bf 45})
\oplus283({\bf 43})
\oplus305({\bf 41})
\oplus309({\bf 39})
\oplus332({\bf 37})
\oplus326({\bf 35})
\oplus345({\bf 33})
\oplus338({\bf 31})
\oplus348({\bf 29})
\oplus333({\bf 27})
\oplus341({\bf 25})
\oplus315({\bf 23})
\oplus317({\bf 21})
\oplus287({\bf 19})
\oplus278({\bf 17})
\oplus242({\bf 15})
\oplus232({\bf 13})
\oplus184({\bf 11})
\oplus169({\bf 9})
\oplus122({\bf 7})
\oplus99({\bf 5})
\oplus48({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 330330}$&=&
$({\bf 67})
\oplus2({\bf 65})
\oplus4({\bf 63})
\oplus8({\bf 61})
\oplus14({\bf 59})
\oplus22({\bf 57})
\oplus35({\bf 55})
\oplus51({\bf 53})
\oplus74({\bf 51})
\oplus103({\bf 49})
\oplus139({\bf 47})
\oplus182({\bf 45})
\oplus236({\bf 43})
\oplus294({\bf 41})
\oplus362({\bf 39})
\oplus435({\bf 37})
\oplus514({\bf 35})
\oplus593({\bf 33})
\oplus676({\bf 31})
\oplus750({\bf 29})
\oplus823({\bf 27})
\oplus882({\bf 25})
\oplus929({\bf 23})
\oplus956({\bf 21})
\oplus970({\bf 19})
\oplus953({\bf 17})
\oplus920({\bf 15})
\oplus858({\bf 13})
\oplus776({\bf 11})
\oplus667({\bf 9})
\oplus545({\bf 7})
\oplus397({\bf 5})
\oplus247({\bf 3})
\oplus82({\bf 1})$\\
%
${\bf 330330'}$&=&
$({\bf 68})
\oplus2({\bf 66})
\oplus4({\bf 64})
\oplus8({\bf 62})
\oplus13({\bf 60})
\oplus21({\bf 58})
\oplus33({\bf 56})
\oplus48({\bf 54})
\oplus69({\bf 52})
\oplus96({\bf 50})
\oplus129({\bf 48})
\oplus169({\bf 46})
\oplus218({\bf 44})
\oplus273({\bf 42})
\oplus335({\bf 40})
\oplus405({\bf 38})
\oplus478({\bf 36})
\oplus554({\bf 34})
\oplus633({\bf 32})
\oplus707({\bf 30})
\oplus777({\bf 28})
\oplus840({\bf 26})
\oplus889({\bf 24})
\oplus923({\bf 22})
\oplus942({\bf 20})
\oplus938({\bf 18})
\oplus912({\bf 16})
\oplus866({\bf 14})
\oplus794({\bf 12})
\oplus700({\bf 10})
\oplus589({\bf 8})
\oplus457({\bf 6})
\oplus312({\bf 4})
\oplus160({\bf 2})$\\
%
${\bf 347490}$&=&
$({\bf 78})
\oplus({\bf 76})
\oplus3({\bf 74})
\oplus4({\bf 72})
\oplus8({\bf 70})
\oplus11({\bf 68})
\oplus18({\bf 66})
\oplus25({\bf 64})
\oplus37({\bf 62})
\oplus49({\bf 60})
\oplus68({\bf 58})
\oplus87({\bf 56})
\oplus115({\bf 54})
\oplus142({\bf 52})
\oplus180({\bf 50})
\oplus216({\bf 48})
\oplus264({\bf 46})
\oplus308({\bf 44})
\oplus363({\bf 42})
\oplus413({\bf 40})
\oplus472({\bf 38})
\oplus523({\bf 36})
\oplus580({\bf 34})
\oplus626({\bf 32})
\oplus675({\bf 30})
\oplus708({\bf 28})
\oplus741({\bf 26})
\oplus755({\bf 24})
\oplus766({\bf 22})
\oplus755({\bf 20})
\oplus738({\bf 18})
\oplus700({\bf 16})
\oplus654({\bf 14})
\oplus588({\bf 12})
\oplus514({\bf 10})
\oplus425({\bf 8})
\oplus329({\bf 6})
\oplus223({\bf 4})
\oplus113({\bf 2})$\\
%
${\bf 358644}$&=&
$({\bf 81})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus5({\bf 73})
\oplus6({\bf 71})
\oplus12({\bf 69})
\oplus14({\bf 67})
\oplus25({\bf 65})
\oplus31({\bf 63})
\oplus47({\bf 61})
\oplus58({\bf 59})
\oplus84({\bf 57})
\oplus100({\bf 55})
\oplus137({\bf 53})
\oplus162({\bf 51})
\oplus208({\bf 49})
\oplus242({\bf 47})
\oplus301({\bf 45})
\oplus338({\bf 43})
\oplus408({\bf 41})
\oplus449({\bf 39})
\oplus520({\bf 37})
\oplus561({\bf 35})
\oplus632({\bf 33})
\oplus660({\bf 31})
\oplus724({\bf 29})
\oplus737({\bf 27})
\oplus781({\bf 25})
\oplus773({\bf 23})
\oplus796({\bf 21})
\oplus754({\bf 19})
\oplus754({\bf 17})
\oplus683({\bf 15})
\oplus650({\bf 13})
\oplus554({\bf 11})
\oplus496({\bf 9})
\oplus371({\bf 7})
\oplus299({\bf 5})
\oplus158({\bf 3})
\oplus71({\bf 1})$\\
%
${\bf 366080}$&=&
$({\bf 66})
\oplus2({\bf 64})
\oplus5({\bf 62})
\oplus9({\bf 60})
\oplus16({\bf 58})
\oplus26({\bf 56})
\oplus41({\bf 54})
\oplus61({\bf 52})
\oplus88({\bf 50})
\oplus123({\bf 48})
\oplus166({\bf 46})
\oplus219({\bf 44})
\oplus281({\bf 42})
\oplus352({\bf 40})
\oplus432({\bf 38})
\oplus519({\bf 36})
\oplus610({\bf 34})
\oplus704({\bf 32})
\oplus796({\bf 30})
\oplus883({\bf 28})
\oplus961({\bf 26})
\oplus1026({\bf 24})
\oplus1072({\bf 22})
\oplus1099({\bf 20})
\oplus1100({\bf 18})
\oplus1075({\bf 16})
\oplus1022({\bf 14})
\oplus941({\bf 12})
\oplus832({\bf 10})
\oplus700({\bf 8})
\oplus545({\bf 6})
\oplus373({\bf 4})
\oplus190({\bf 2})$\\
%
${\bf 366080'}$&=&
$({\bf 71})
\oplus2({\bf 69})
\oplus3({\bf 67})
\oplus7({\bf 65})
\oplus11({\bf 63})
\oplus17({\bf 61})
\oplus28({\bf 59})
\oplus40({\bf 57})
\oplus57({\bf 55})
\oplus81({\bf 53})
\oplus109({\bf 51})
\oplus143({\bf 49})
\oplus187({\bf 47})
\oplus236({\bf 45})
\oplus291({\bf 43})
\oplus358({\bf 41})
\oplus426({\bf 39})
\oplus499({\bf 37})
\oplus580({\bf 35})
\oplus656({\bf 33})
\oplus731({\bf 31})
\oplus806({\bf 29})
\oplus868({\bf 27})
\oplus918({\bf 25})
\oplus961({\bf 23})
\oplus980({\bf 21})
\oplus979({\bf 19})
\oplus965({\bf 17})
\oplus920({\bf 15})
\oplus853({\bf 13})
\oplus771({\bf 11})
\oplus661({\bf 9})
\oplus532({\bf 7})
\oplus396({\bf 5})
\oplus241({\bf 3})
\oplus78({\bf 1})$\\
%
${\bf 369512}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus3({\bf 83})
\oplus5({\bf 81})
\oplus7({\bf 79})
\oplus11({\bf 77})
\oplus15({\bf 75})
\oplus21({\bf 73})
\oplus28({\bf 71})
\oplus38({\bf 69})
\oplus48({\bf 67})
\oplus63({\bf 65})
\oplus78({\bf 63})
\oplus98({\bf 61})
\oplus119({\bf 59})
\oplus145({\bf 57})
\oplus171({\bf 55})
\oplus204({\bf 53})
\oplus235({\bf 51})
\oplus273({\bf 49})
\oplus309({\bf 47})
\oplus350({\bf 45})
\oplus387({\bf 43})
\oplus430({\bf 41})
\oplus466({\bf 39})
\oplus505({\bf 37})
\oplus537({\bf 35})
\oplus570({\bf 33})
\oplus591({\bf 31})
\oplus615({\bf 29})
\oplus623({\bf 27})
\oplus631({\bf 25})
\oplus624({\bf 23})
\oplus615({\bf 21})
\oplus589({\bf 19})
\oplus563({\bf 17})
\oplus518({\bf 15})
\oplus473({\bf 13})
\oplus412({\bf 11})
\oplus352({\bf 9})
\oplus276({\bf 7})
\oplus206({\bf 5})
\oplus121({\bf 3})
\oplus43({\bf 1})$\\
%
${\bf 372736}$&=&
$({\bf 69})
\oplus2({\bf 67})
\oplus4({\bf 65})
\oplus8({\bf 63})
\oplus13({\bf 61})
\oplus22({\bf 59})
\oplus34({\bf 57})
\oplus50({\bf 55})
\oplus72({\bf 53})
\oplus100({\bf 51})
\oplus135({\bf 49})
\oplus178({\bf 47})
\oplus229({\bf 45})
\oplus287({\bf 43})
\oplus354({\bf 41})
\oplus428({\bf 39})
\oplus506({\bf 37})
\oplus589({\bf 35})
\oplus673({\bf 33})
\oplus754({\bf 31})
\oplus833({\bf 29})
\oplus902({\bf 27})
\oplus959({\bf 25})
\oplus1003({\bf 23})
\oplus1027({\bf 21})
\oplus1031({\bf 19})
\oplus1013({\bf 17})
\oplus970({\bf 15})
\oplus902({\bf 13})
\oplus812({\bf 11})
\oplus699({\bf 9})
\oplus565({\bf 7})
\oplus417({\bf 5})
\oplus255({\bf 3})
\oplus85({\bf 1})$\\
%
${\bf 387200}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus4({\bf 66})
\oplus6({\bf 64})
\oplus12({\bf 62})
\oplus18({\bf 60})
\oplus31({\bf 58})
\oplus43({\bf 56})
\oplus66({\bf 54})
\oplus90({\bf 52})
\oplus125({\bf 50})
\oplus163({\bf 48})
\oplus216({\bf 46})
\oplus268({\bf 44})
\oplus338({\bf 42})
\oplus407({\bf 40})
\oplus489({\bf 38})
\oplus568({\bf 36})
\oplus660({\bf 34})
\oplus738({\bf 32})
\oplus826({\bf 30})
\oplus897({\bf 28})
\oplus965({\bf 26})
\oplus1012({\bf 24})
\oplus1052({\bf 22})
\oplus1059({\bf 20})
\oplus1056({\bf 18})
\oplus1021({\bf 16})
\oplus965({\bf 14})
\oplus881({\bf 12})
\oplus780({\bf 10})
\oplus648({\bf 8})
\oplus506({\bf 6})
\oplus346({\bf 4})
\oplus174({\bf 2})$\\
%
${\bf 399840}$&=&
$({\bf 80})
\oplus({\bf 78})
\oplus2({\bf 76})
\oplus4({\bf 74})
\oplus7({\bf 72})
\oplus10({\bf 70})
\oplus17({\bf 68})
\oplus23({\bf 66})
\oplus34({\bf 64})
\oplus47({\bf 62})
\oplus64({\bf 60})
\oplus83({\bf 58})
\oplus111({\bf 56})
\oplus138({\bf 54})
\oplus174({\bf 52})
\oplus214({\bf 50})
\oplus260({\bf 48})
\oplus307({\bf 46})
\oplus365({\bf 44})
\oplus419({\bf 42})
\oplus480({\bf 40})
\oplus541({\bf 38})
\oplus602({\bf 36})
\oplus657({\bf 34})
\oplus716({\bf 32})
\oplus760({\bf 30})
\oplus801({\bf 28})
\oplus832({\bf 26})
\oplus851({\bf 24})
\oplus853({\bf 22})
\oplus849({\bf 20})
\oplus821({\bf 18})
\oplus781({\bf 16})
\oplus727({\bf 14})
\oplus656({\bf 12})
\oplus568({\bf 10})
\oplus475({\bf 8})
\oplus364({\bf 6})
\oplus246({\bf 4})
\oplus127({\bf 2})$\\
%
${\bf 411840}$&=&
$({\bf 76})
\oplus({\bf 74})
\oplus3({\bf 72})
\oplus5({\bf 70})
\oplus8({\bf 68})
\oplus13({\bf 66})
\oplus21({\bf 64})
\oplus30({\bf 62})
\oplus44({\bf 60})
\oplus62({\bf 58})
\oplus83({\bf 56})
\oplus111({\bf 54})
\oplus146({\bf 52})
\oplus184({\bf 50})
\oplus232({\bf 48})
\oplus286({\bf 46})
\oplus343({\bf 44})
\oplus409({\bf 42})
\oplus479({\bf 40})
\oplus549({\bf 38})
\oplus623({\bf 36})
\oplus698({\bf 34})
\oplus763({\bf 32})
\oplus829({\bf 30})
\oplus885({\bf 28})
\oplus926({\bf 26})
\oplus958({\bf 24})
\oplus976({\bf 22})
\oplus969({\bf 20})
\oplus951({\bf 18})
\oplus912({\bf 16})
\oplus848({\bf 14})
\oplus770({\bf 12})
\oplus676({\bf 10})
\oplus557({\bf 8})
\oplus433({\bf 6})
\oplus297({\bf 4})
\oplus147({\bf 2})$\\
%
${\bf 413952}$&=&
$({\bf 68})
\oplus2({\bf 66})
\oplus4({\bf 64})
\oplus8({\bf 62})
\oplus14({\bf 60})
\oplus23({\bf 58})
\oplus37({\bf 56})
\oplus55({\bf 54})
\oplus80({\bf 52})
\oplus113({\bf 50})
\oplus154({\bf 48})
\oplus204({\bf 46})
\oplus265({\bf 44})
\oplus335({\bf 42})
\oplus414({\bf 40})
\oplus503({\bf 38})
\oplus597({\bf 36})
\oplus695({\bf 34})
\oplus796({\bf 32})
\oplus893({\bf 30})
\oplus983({\bf 28})
\oplus1065({\bf 26})
\oplus1129({\bf 24})
\oplus1175({\bf 22})
\oplus1199({\bf 20})
\oplus1196({\bf 18})
\oplus1164({\bf 16})
\oplus1105({\bf 14})
\oplus1014({\bf 12})
\oplus895({\bf 10})
\oplus752({\bf 8})
\oplus585({\bf 6})
\oplus399({\bf 4})
\oplus204({\bf 2})$\\
%
${\bf 420420}$&=&
$({\bf 68})
\oplus2({\bf 66})
\oplus5({\bf 64})
\oplus9({\bf 62})
\oplus16({\bf 60})
\oplus26({\bf 58})
\oplus41({\bf 56})
\oplus60({\bf 54})
\oplus88({\bf 52})
\oplus121({\bf 50})
\oplus165({\bf 48})
\oplus216({\bf 46})
\oplus279({\bf 44})
\oplus349({\bf 42})
\oplus431({\bf 40})
\oplus517({\bf 38})
\oplus613({\bf 36})
\oplus709({\bf 34})
\oplus809({\bf 32})
\oplus902({\bf 30})
\oplus993({\bf 28})
\oplus1068({\bf 26})
\oplus1132({\bf 24})
\oplus1173({\bf 22})
\oplus1195({\bf 20})
\oplus1188({\bf 18})
\oplus1157({\bf 16})
\oplus1093({\bf 14})
\oplus1004({\bf 12})
\oplus885({\bf 10})
\oplus742({\bf 8})
\oplus576({\bf 6})
\oplus395({\bf 4})
\oplus200({\bf 2})$\\
%
${\bf 466752}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus3({\bf 75})
\oplus5({\bf 73})
\oplus8({\bf 71})
\oplus13({\bf 69})
\oplus21({\bf 67})
\oplus29({\bf 65})
\oplus43({\bf 63})
\oplus59({\bf 61})
\oplus80({\bf 59})
\oplus105({\bf 57})
\oplus139({\bf 55})
\oplus173({\bf 53})
\oplus219({\bf 51})
\oplus268({\bf 49})
\oplus324({\bf 47})
\oplus384({\bf 45})
\oplus454({\bf 43})
\oplus519({\bf 41})
\oplus596({\bf 39})
\oplus667({\bf 37})
\oplus740({\bf 35})
\oplus806({\bf 33})
\oplus874({\bf 31})
\oplus922({\bf 29})
\oplus972({\bf 27})
\oplus1000({\bf 25})
\oplus1018({\bf 23})
\oplus1014({\bf 21})
\oplus1003({\bf 19})
\oplus957({\bf 17})
\oplus908({\bf 15})
\oplus829({\bf 13})
\oplus738({\bf 11})
\oplus625({\bf 9})
\oplus509({\bf 7})
\oplus364({\bf 5})
\oplus228({\bf 3})
\oplus74({\bf 1})$\\
%
${\bf 480480}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus3({\bf 69})
\oplus5({\bf 67})
\oplus10({\bf 65})
\oplus15({\bf 63})
\oplus26({\bf 61})
\oplus37({\bf 59})
\oplus57({\bf 57})
\oplus79({\bf 55})
\oplus112({\bf 53})
\oplus147({\bf 51})
\oplus199({\bf 49})
\oplus250({\bf 47})
\oplus321({\bf 45})
\oplus391({\bf 43})
\oplus480({\bf 41})
\oplus564({\bf 39})
\oplus669({\bf 37})
\oplus759({\bf 35})
\oplus868({\bf 33})
\oplus956({\bf 31})
\oplus1055({\bf 29})
\oplus1123({\bf 27})
\oplus1201({\bf 25})
\oplus1232({\bf 23})
\oplus1270({\bf 21})
\oplus1256({\bf 19})
\oplus1241({\bf 17})
\oplus1170({\bf 15})
\oplus1102({\bf 13})
\oplus971({\bf 11})
\oplus850({\bf 9})
\oplus673({\bf 7})
\oplus508({\bf 5})
\oplus297({\bf 3})
\oplus113({\bf 1})$\\
%
${\bf 497420}$&=&
$({\bf 118})
\oplus({\bf 114})
\oplus({\bf 112})
\oplus2({\bf 110})
\oplus2({\bf 108})
\oplus4({\bf 106})
\oplus4({\bf 104})
\oplus7({\bf 102})
\oplus8({\bf 100})
\oplus11({\bf 98})
\oplus13({\bf 96})
\oplus19({\bf 94})
\oplus21({\bf 92})
\oplus28({\bf 90})
\oplus33({\bf 88})
\oplus42({\bf 86})
\oplus48({\bf 84})
\oplus61({\bf 82})
\oplus68({\bf 80})
\oplus84({\bf 78})
\oplus95({\bf 76})
\oplus112({\bf 74})
\oplus126({\bf 72})
\oplus149({\bf 70})
\oplus163({\bf 68})
\oplus188({\bf 66})
\oplus207({\bf 64})
\oplus233({\bf 62})
\oplus253({\bf 60})
\oplus283({\bf 58})
\oplus302({\bf 56})
\oplus333({\bf 54})
\oplus354({\bf 52})
\oplus381({\bf 50})
\oplus401({\bf 48})
\oplus430({\bf 46})
\oplus443({\bf 44})
\oplus467({\bf 42})
\oplus480({\bf 40})
\oplus496({\bf 38})
\oplus502({\bf 36})
\oplus514({\bf 34})
\oplus510({\bf 32})
\oplus514({\bf 30})
\oplus505({\bf 28})
\oplus495({\bf 26})
\oplus478({\bf 24})
\oplus464({\bf 22})
\oplus433({\bf 20})
\oplus408({\bf 18})
\oplus374({\bf 16})
\oplus337({\bf 14})
\oplus295({\bf 12})
\oplus254({\bf 10})
\oplus203({\bf 8})
\oplus157({\bf 6})
\oplus106({\bf 4})
\oplus51({\bf 2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-C5_A1-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C5_A1-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 10}$&=&
$({\bf 2,5})$\\
%
${\bf 44}$&=&
$({\bf 3,10})
\oplus({\bf 1,14})$\\
%
${\bf 55}$&=&
$({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,10})$\\
%
${\bf 110}$&=&
$({\bf 4,10})
\oplus({\bf 2,35})$\\
%
${\bf 132}$&=&
$({\bf 6,1})
\oplus({\bf 4,14})
\oplus({\bf 2,35'})$\\
%
${\bf 165}$&=&
$({\bf 5,5})
\oplus({\bf 3,35})
\oplus({\bf 1,35'})$\\
%
${\bf 220}$&=&
$({\bf 4,30})
\oplus({\bf 4,5})
\oplus({\bf 2,35})
\oplus({\bf 2,5})$\\
%
${\bf 320}$&=&
$({\bf 4,35})
\oplus({\bf 4,5})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,10})
\oplus({\bf 2,5})$\\
%
${\bf 715}$&=&
$({\bf 5,55})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,81})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 780}$&=&
$({\bf 5,35'})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,55})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 891}$&=&
$({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 1155}$&=&
$({\bf 7,5})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,5})
\oplus({\bf 3,105})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,5})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 1408}$&=&
$({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,1})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})$\\
%
${\bf 1430}$&=&
$({\bf 5,81})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,1})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 2002}$&=&
$({\bf 6,91})
\oplus({\bf 6,30})
\oplus({\bf 6,5})
\oplus({\bf 4,154})
\oplus({\bf 4,30})
\oplus({\bf 4,35})
\oplus({\bf 4,5})
\oplus({\bf 2,105})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,5})$\\
%
${\bf 2860}$&=&
$({\bf 6,35'})
\oplus({\bf 6,35})
\oplus({\bf 6,5})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus2({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 4004}$&=&
$({\bf 7,35'})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,220})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,35'})
\oplus({\bf 3,35})
\oplus2({\bf 3,14})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,154})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 4212}$&=&
$({\bf 6,81})
\oplus({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus3({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus3({\bf 2,35})
\oplus({\bf 2,14})
\oplus2({\bf 2,10})
\oplus({\bf 2,5})$\\
%
${\bf 4290}$&=&
$({\bf 8,10})
\oplus({\bf 6,81})
\oplus({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus({\bf 2,220})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})$\\
%
${\bf 4620}$&=&
$({\bf 6,105})
\oplus({\bf 6,30})
\oplus({\bf 6,35})
\oplus({\bf 6,5})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus2({\bf 4,30})
\oplus({\bf 4,35'})
\oplus3({\bf 4,35})
\oplus({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 2,91})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus2({\bf 2,30})
\oplus({\bf 2,35'})
\oplus3({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus2({\bf 2,5})$\\
%
${\bf 4719}$&=&
$({\bf 11,1})
\oplus({\bf 9,14})
\oplus({\bf 7,55})
\oplus({\bf 7,35'})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,220})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,14})
\oplus({\bf 3,165})
\oplus({\bf 3,220})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus({\bf 3,35'})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,231})
\oplus({\bf 1,81})$\\
%
${\bf 4928}$&=&
$({\bf 6,154})
\oplus({\bf 6,30})
\oplus({\bf 6,35})
\oplus({\bf 6,5})
\oplus({\bf 4,91})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus2({\bf 4,30})
\oplus3({\bf 4,35})
\oplus({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus2({\bf 2,30})
\oplus({\bf 2,35'})
\oplus3({\bf 2,35})
\oplus({\bf 2,10})
\oplus2({\bf 2,5})$\\
%
${\bf 5005}$&=&
$({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus3({\bf 3,35})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,220})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,5})$\\
%
${\bf 5005'}$&=&
$({\bf 7,140''})
\oplus({\bf 7,55})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,260})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,220})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})$\\
%
${\bf 5720}$&=&
$({\bf 8,14})
\oplus({\bf 8,1})
\oplus({\bf 6,55})
\oplus({\bf 6,81})
\oplus({\bf 6,35'})
\oplus2({\bf 6,14})
\oplus({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 4,220})
\oplus({\bf 4,55})
\oplus({\bf 4,105})
\oplus2({\bf 4,81})
\oplus2({\bf 4,35'})
\oplus({\bf 4,35})
\oplus3({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,1})
\oplus({\bf 2,220})
\oplus({\bf 2,55})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus2({\bf 2,81})
\oplus2({\bf 2,35'})
\oplus({\bf 2,35})
\oplus2({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,1})$\\
%
${\bf 6864}$&=&
$({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 7,5})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus2({\bf 3,30})
\oplus2({\bf 3,35'})
\oplus4({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,154})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 7865}$&=&
$({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,220})
\oplus({\bf 5,55})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,165})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 8250}$&=&
$({\bf 7,84})
\oplus({\bf 7,81})
\oplus({\bf 7,10})
\oplus({\bf 5,220})
\oplus({\bf 5,55})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,260})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus3({\bf 3,10})
\oplus({\bf 1,140''})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 8580}$&=&
$({\bf 9,10})
\oplus({\bf 7,81})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus2({\bf 5,10})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,231})
\oplus({\bf 1,154})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 9152}$&=&
$({\bf 8,35})
\oplus({\bf 8,5})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus2({\bf 4,35'})
\oplus3({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,84})
\oplus2({\bf 2,105})
\oplus2({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus2({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,5})$\\
%
${\bf 9438}$&=&
$({\bf 10,5})
\oplus({\bf 8,30})
\oplus({\bf 8,35})
\oplus({\bf 8,5})
\oplus({\bf 6,154})
\oplus({\bf 6,105})
\oplus({\bf 6,30})
\oplus({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus({\bf 6,5})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus2({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,5})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus({\bf 2,154})
\oplus({\bf 2,84})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,30})
\oplus({\bf 2,35'})
\oplus({\bf 2,35})
\oplus({\bf 2,5})$\\
%
${\bf 11440}$&=&
$({\bf 8,204})
\oplus({\bf 8,91})
\oplus({\bf 8,30})
\oplus({\bf 8,5})
\oplus({\bf 6,405})
\oplus({\bf 6,91})
\oplus({\bf 6,154})
\oplus({\bf 6,30})
\oplus({\bf 6,35})
\oplus({\bf 6,5})
\oplus({\bf 4,390})
\oplus({\bf 4,91})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus2({\bf 4,30})
\oplus({\bf 4,35})
\oplus({\bf 4,5})
\oplus({\bf 2,231})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,5})$\\
%
${\bf 14300}$&=&
$({\bf 7,260})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,140''})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,55})
\oplus3({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus2({\bf 3,55})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus4({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus3({\bf 3,14})
\oplus3({\bf 3,10})
\oplus({\bf 3,1})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 15015}$&=&
$({\bf 7,154})
\oplus({\bf 7,81})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,105})
\oplus3({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus5({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,35'})
\oplus5({\bf 3,35})
\oplus2({\bf 3,14})
\oplus4({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 17820}$&=&
$({\bf 7,220})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus2({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,55})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus3({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 3,140''})
\oplus({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,154})
\oplus3({\bf 3,55})
\oplus2({\bf 3,105})
\oplus5({\bf 3,81})
\oplus({\bf 3,30})
\oplus4({\bf 3,35'})
\oplus3({\bf 3,35})
\oplus6({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus2({\bf 3,1})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus3({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus3({\bf 1,10})$\\
%
${\bf 17920}$&=&
$({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus4({\bf 5,81})
\oplus({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus3({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,260})
\oplus2({\bf 3,220})
\oplus2({\bf 3,154})
\oplus2({\bf 3,55})
\oplus({\bf 3,84})
\oplus3({\bf 3,105})
\oplus6({\bf 3,81})
\oplus2({\bf 3,30})
\oplus4({\bf 3,35'})
\oplus6({\bf 3,35})
\oplus4({\bf 3,14})
\oplus4({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,105})
\oplus3({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus2({\bf 1,14})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 21021}$&=&
$({\bf 9,30})
\oplus({\bf 9,5})
\oplus({\bf 7,91})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus2({\bf 7,30})
\oplus2({\bf 7,35})
\oplus2({\bf 7,5})
\oplus({\bf 5,390})
\oplus({\bf 5,91})
\oplus({\bf 5,220})
\oplus2({\bf 5,154})
\oplus3({\bf 5,105})
\oplus({\bf 5,81})
\oplus4({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus3({\bf 5,5})
\oplus({\bf 3,390})
\oplus({\bf 3,91})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus3({\bf 3,154})
\oplus({\bf 3,84})
\oplus4({\bf 3,105})
\oplus2({\bf 3,81})
\oplus4({\bf 3,30})
\oplus2({\bf 3,35'})
\oplus5({\bf 3,35})
\oplus({\bf 3,10})
\oplus3({\bf 3,5})
\oplus({\bf 1,91})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,30})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,5})$\\
%
${\bf 24310}$&=&
$({\bf 9,285})
\oplus({\bf 9,140''})
\oplus({\bf 9,55})
\oplus({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,595})
\oplus({\bf 7,140''})
\oplus({\bf 7,260})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,625})
\oplus({\bf 5,140''})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus2({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,455})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,81})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,165})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 24960}$&=&
$({\bf 8,55})
\oplus({\bf 8,81})
\oplus({\bf 8,14})
\oplus({\bf 8,10})
\oplus({\bf 6,260})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,105})
\oplus3({\bf 6,81})
\oplus2({\bf 6,35'})
\oplus2({\bf 6,35})
\oplus3({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus2({\bf 4,220})
\oplus2({\bf 4,154})
\oplus2({\bf 4,55})
\oplus({\bf 4,84})
\oplus3({\bf 4,105})
\oplus6({\bf 4,81})
\oplus({\bf 4,30})
\oplus4({\bf 4,35'})
\oplus4({\bf 4,35})
\oplus4({\bf 4,14})
\oplus4({\bf 4,10})
\oplus({\bf 4,1})
\oplus({\bf 2,260})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus2({\bf 2,154})
\oplus2({\bf 2,55})
\oplus({\bf 2,84})
\oplus3({\bf 2,105})
\oplus5({\bf 2,81})
\oplus({\bf 2,30})
\oplus3({\bf 2,35'})
\oplus4({\bf 2,35})
\oplus4({\bf 2,14})
\oplus3({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 28028}$&=&
$({\bf 8,105})
\oplus({\bf 8,30})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 8,5})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,84})
\oplus3({\bf 6,105})
\oplus2({\bf 6,81})
\oplus2({\bf 6,30})
\oplus2({\bf 6,35'})
\oplus4({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus2({\bf 6,5})
\oplus({\bf 4,390})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus3({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus5({\bf 4,105})
\oplus4({\bf 4,81})
\oplus4({\bf 4,30})
\oplus4({\bf 4,35'})
\oplus6({\bf 4,35})
\oplus2({\bf 4,14})
\oplus2({\bf 4,10})
\oplus3({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus3({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,84})
\oplus4({\bf 2,105})
\oplus4({\bf 2,81})
\oplus3({\bf 2,30})
\oplus3({\bf 2,35'})
\oplus5({\bf 2,35})
\oplus2({\bf 2,14})
\oplus2({\bf 2,10})
\oplus2({\bf 2,5})$\\
%
${\bf 28160}$&=&
$({\bf 9,35})
\oplus({\bf 9,5})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus2({\bf 7,30})
\oplus({\bf 7,35'})
\oplus3({\bf 7,35})
\oplus({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 5,91})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus3({\bf 5,154})
\oplus({\bf 5,84})
\oplus4({\bf 5,105})
\oplus3({\bf 5,81})
\oplus4({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus6({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus3({\bf 5,5})
\oplus({\bf 3,390})
\oplus({\bf 3,91})
\oplus2({\bf 3,231})
\oplus2({\bf 3,220})
\oplus4({\bf 3,154})
\oplus2({\bf 3,84})
\oplus6({\bf 3,105})
\oplus4({\bf 3,81})
\oplus4({\bf 3,30})
\oplus3({\bf 3,35'})
\oplus7({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus3({\bf 3,5})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus2({\bf 1,154})
\oplus({\bf 1,84})
\oplus3({\bf 1,105})
\oplus2({\bf 1,81})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 32340}$&=&
$({\bf 8,81})
\oplus({\bf 8,35'})
\oplus({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 8,10})
\oplus({\bf 6,220})
\oplus({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,84})
\oplus2({\bf 6,105})
\oplus4({\bf 6,81})
\oplus({\bf 6,30})
\oplus3({\bf 6,35'})
\oplus4({\bf 6,35})
\oplus3({\bf 6,14})
\oplus3({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 4,260})
\oplus({\bf 4,231})
\oplus3({\bf 4,220})
\oplus3({\bf 4,154})
\oplus2({\bf 4,55})
\oplus2({\bf 4,84})
\oplus5({\bf 4,105})
\oplus8({\bf 4,81})
\oplus2({\bf 4,30})
\oplus5({\bf 4,35'})
\oplus7({\bf 4,35})
\oplus5({\bf 4,14})
\oplus5({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,231})
\oplus3({\bf 2,220})
\oplus3({\bf 2,154})
\oplus2({\bf 2,55})
\oplus2({\bf 2,84})
\oplus5({\bf 2,105})
\oplus7({\bf 2,81})
\oplus2({\bf 2,30})
\oplus5({\bf 2,35'})
\oplus6({\bf 2,35})
\oplus4({\bf 2,14})
\oplus4({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 35640}$&=&
$({\bf 8,84})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,35})
\oplus({\bf 8,10})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus2({\bf 6,154})
\oplus({\bf 6,84})
\oplus3({\bf 6,105})
\oplus3({\bf 6,81})
\oplus2({\bf 6,30})
\oplus2({\bf 6,35'})
\oplus4({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus4({\bf 4,154})
\oplus({\bf 4,55})
\oplus2({\bf 4,84})
\oplus5({\bf 4,105})
\oplus6({\bf 4,81})
\oplus3({\bf 4,30})
\oplus3({\bf 4,35'})
\oplus7({\bf 4,35})
\oplus2({\bf 4,14})
\oplus4({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 2,405})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus4({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,84})
\oplus4({\bf 2,105})
\oplus5({\bf 2,81})
\oplus3({\bf 2,30})
\oplus3({\bf 2,35'})
\oplus6({\bf 2,35})
\oplus2({\bf 2,14})
\oplus3({\bf 2,10})
\oplus2({\bf 2,5})$\\
%
${\bf 36608}$&=&
$({\bf 8,405})
\oplus({\bf 8,91})
\oplus({\bf 8,154})
\oplus({\bf 8,30})
\oplus({\bf 8,35})
\oplus({\bf 8,5})
\oplus({\bf 6,204})
\oplus({\bf 6,405})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus2({\bf 6,91})
\oplus3({\bf 6,154})
\oplus({\bf 6,105})
\oplus({\bf 6,81})
\oplus3({\bf 6,30})
\oplus3({\bf 6,35})
\oplus({\bf 6,10})
\oplus2({\bf 6,5})
\oplus({\bf 4,405})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus2({\bf 4,91})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus4({\bf 4,154})
\oplus3({\bf 4,105})
\oplus2({\bf 4,81})
\oplus4({\bf 4,30})
\oplus({\bf 4,35'})
\oplus5({\bf 4,35})
\oplus({\bf 4,10})
\oplus3({\bf 4,5})
\oplus({\bf 2,390})
\oplus({\bf 2,91})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus3({\bf 2,154})
\oplus({\bf 2,84})
\oplus3({\bf 2,105})
\oplus2({\bf 2,81})
\oplus3({\bf 2,30})
\oplus({\bf 2,35'})
\oplus4({\bf 2,35})
\oplus({\bf 2,10})
\oplus2({\bf 2,5})$\\
%
${\bf 37752}$&=&
$({\bf 12,5})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 8,91})
\oplus({\bf 8,154})
\oplus({\bf 8,105})
\oplus2({\bf 8,30})
\oplus({\bf 8,35'})
\oplus2({\bf 8,35})
\oplus2({\bf 8,5})
\oplus({\bf 6,390})
\oplus({\bf 6,91})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus2({\bf 6,154})
\oplus3({\bf 6,105})
\oplus({\bf 6,81})
\oplus3({\bf 6,30})
\oplus({\bf 6,35'})
\oplus3({\bf 6,35})
\oplus2({\bf 6,5})
\oplus({\bf 4,429})
\oplus2({\bf 4,390})
\oplus({\bf 4,91})
\oplus({\bf 4,165})
\oplus2({\bf 4,231})
\oplus2({\bf 4,220})
\oplus3({\bf 4,154})
\oplus({\bf 4,84})
\oplus4({\bf 4,105})
\oplus({\bf 4,81})
\oplus3({\bf 4,30})
\oplus2({\bf 4,35'})
\oplus3({\bf 4,35})
\oplus2({\bf 4,5})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,91})
\oplus({\bf 2,165})
\oplus2({\bf 2,231})
\oplus2({\bf 2,220})
\oplus2({\bf 2,154})
\oplus({\bf 2,84})
\oplus3({\bf 2,105})
\oplus({\bf 2,81})
\oplus2({\bf 2,30})
\oplus({\bf 2,35'})
\oplus2({\bf 2,35})
\oplus({\bf 2,5})$\\
%
${\bf 42240}$&=&
$({\bf 8,231})
\oplus({\bf 8,154})
\oplus({\bf 8,105})
\oplus({\bf 8,30})
\oplus({\bf 8,35})
\oplus({\bf 8,5})
\oplus({\bf 6,390})
\oplus({\bf 6,91})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus3({\bf 6,154})
\oplus({\bf 6,84})
\oplus3({\bf 6,105})
\oplus2({\bf 6,81})
\oplus3({\bf 6,30})
\oplus({\bf 6,35'})
\oplus4({\bf 6,35})
\oplus({\bf 6,10})
\oplus2({\bf 6,5})
\oplus({\bf 4,405})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus2({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus5({\bf 4,154})
\oplus({\bf 4,84})
\oplus5({\bf 4,105})
\oplus4({\bf 4,81})
\oplus5({\bf 4,30})
\oplus3({\bf 4,35'})
\oplus7({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus3({\bf 4,5})
\oplus({\bf 2,204})
\oplus({\bf 2,405})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus2({\bf 2,91})
\oplus({\bf 2,231})
\oplus({\bf 2,220})
\oplus4({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,84})
\oplus4({\bf 2,105})
\oplus4({\bf 2,81})
\oplus4({\bf 2,30})
\oplus2({\bf 2,35'})
\oplus6({\bf 2,35})
\oplus({\bf 2,14})
\oplus2({\bf 2,10})
\oplus3({\bf 2,5})$\\
%
${\bf 44550}$&=&
$({\bf 8,260})
\oplus({\bf 8,154})
\oplus({\bf 8,81})
\oplus({\bf 8,35})
\oplus({\bf 8,10})
\oplus({\bf 6,405})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,220})
\oplus3({\bf 6,154})
\oplus({\bf 6,55})
\oplus2({\bf 6,105})
\oplus3({\bf 6,81})
\oplus2({\bf 6,30})
\oplus({\bf 6,35'})
\oplus4({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 4,405})
\oplus({\bf 4,390})
\oplus2({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus5({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus4({\bf 4,105})
\oplus6({\bf 4,81})
\oplus3({\bf 4,30})
\oplus3({\bf 4,35'})
\oplus7({\bf 4,35})
\oplus2({\bf 4,14})
\oplus4({\bf 4,10})
\oplus2({\bf 4,5})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus4({\bf 2,154})
\oplus({\bf 2,55})
\oplus({\bf 2,84})
\oplus4({\bf 2,105})
\oplus5({\bf 2,81})
\oplus3({\bf 2,30})
\oplus3({\bf 2,35'})
\oplus6({\bf 2,35})
\oplus2({\bf 2,14})
\oplus3({\bf 2,10})
\oplus2({\bf 2,5})$\\
%
${\bf 48620}$&=&
$({\bf 10,385})
\oplus({\bf 10,204})
\oplus({\bf 10,91})
\oplus({\bf 10,30})
\oplus({\bf 10,5})
\oplus({\bf 8,836})
\oplus({\bf 8,204})
\oplus({\bf 8,405})
\oplus({\bf 8,91})
\oplus({\bf 8,154})
\oplus({\bf 8,30})
\oplus({\bf 8,35})
\oplus({\bf 8,5})
\oplus({\bf 6,935})
\oplus({\bf 6,204})
\oplus({\bf 6,405})
\oplus({\bf 6,390})
\oplus2({\bf 6,91})
\oplus({\bf 6,154})
\oplus({\bf 6,105})
\oplus2({\bf 6,30})
\oplus({\bf 6,35})
\oplus({\bf 6,5})
\oplus({\bf 4,770})
\oplus({\bf 4,405})
\oplus({\bf 4,390})
\oplus({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,154})
\oplus({\bf 4,105})
\oplus2({\bf 4,30})
\oplus({\bf 4,35})
\oplus({\bf 4,5})
\oplus({\bf 2,429})
\oplus({\bf 2,390})
\oplus({\bf 2,91})
\oplus({\bf 2,231})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,5})$\\
%
${\bf 54912}$&=&
$({\bf 8,390})
\oplus({\bf 8,91})
\oplus({\bf 8,154})
\oplus({\bf 8,105})
\oplus2({\bf 8,30})
\oplus({\bf 8,35})
\oplus({\bf 8,5})
\oplus({\bf 6,405})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus2({\bf 6,91})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus4({\bf 6,154})
\oplus3({\bf 6,105})
\oplus2({\bf 6,81})
\oplus4({\bf 6,30})
\oplus({\bf 6,35'})
\oplus5({\bf 6,35})
\oplus({\bf 6,10})
\oplus3({\bf 6,5})
\oplus({\bf 4,204})
\oplus({\bf 4,405})
\oplus2({\bf 4,390})
\oplus({\bf 4,260})
\oplus3({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,220})
\oplus6({\bf 4,154})
\oplus({\bf 4,55})
\oplus({\bf 4,84})
\oplus6({\bf 4,105})
\oplus4({\bf 4,81})
\oplus7({\bf 4,30})
\oplus3({\bf 4,35'})
\oplus8({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus5({\bf 4,5})
\oplus({\bf 2,405})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus2({\bf 2,91})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus5({\bf 2,154})
\oplus({\bf 2,84})
\oplus5({\bf 2,105})
\oplus4({\bf 2,81})
\oplus5({\bf 2,30})
\oplus3({\bf 2,35'})
\oplus7({\bf 2,35})
\oplus({\bf 2,14})
\oplus2({\bf 2,10})
\oplus3({\bf 2,5})$\\
%
${\bf 60060}$&=&
$({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 8,154})
\oplus2({\bf 8,105})
\oplus({\bf 8,81})
\oplus2({\bf 8,30})
\oplus({\bf 8,35'})
\oplus3({\bf 8,35})
\oplus({\bf 8,10})
\oplus2({\bf 8,5})
\oplus({\bf 6,390})
\oplus({\bf 6,91})
\oplus({\bf 6,231})
\oplus2({\bf 6,220})
\oplus3({\bf 6,154})
\oplus({\bf 6,84})
\oplus5({\bf 6,105})
\oplus3({\bf 6,81})
\oplus4({\bf 6,30})
\oplus3({\bf 6,35'})
\oplus6({\bf 6,35})
\oplus({\bf 6,14})
\oplus({\bf 6,10})
\oplus3({\bf 6,5})
\oplus({\bf 4,455})
\oplus2({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,165})
\oplus3({\bf 4,231})
\oplus4({\bf 4,220})
\oplus5({\bf 4,154})
\oplus({\bf 4,55})
\oplus3({\bf 4,84})
\oplus7({\bf 4,105})
\oplus5({\bf 4,81})
\oplus5({\bf 4,30})
\oplus4({\bf 4,35'})
\oplus7({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus3({\bf 4,5})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus2({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,165})
\oplus3({\bf 2,231})
\oplus4({\bf 2,220})
\oplus4({\bf 2,154})
\oplus({\bf 2,55})
\oplus2({\bf 2,84})
\oplus6({\bf 2,105})
\oplus4({\bf 2,81})
\oplus3({\bf 2,30})
\oplus3({\bf 2,35'})
\oplus5({\bf 2,35})
\oplus({\bf 2,14})
\oplus({\bf 2,10})
\oplus2({\bf 2,5})$\\
%
${\bf 60500}$&=&
$({\bf 10,35'})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 8,220})
\oplus({\bf 8,55})
\oplus({\bf 8,105})
\oplus2({\bf 8,81})
\oplus2({\bf 8,35'})
\oplus({\bf 8,35})
\oplus3({\bf 8,14})
\oplus({\bf 8,10})
\oplus({\bf 8,1})
\oplus({\bf 6,260})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus3({\bf 6,220})
\oplus2({\bf 6,154})
\oplus3({\bf 6,55})
\oplus({\bf 6,84})
\oplus3({\bf 6,105})
\oplus5({\bf 6,81})
\oplus({\bf 6,30})
\oplus5({\bf 6,35'})
\oplus3({\bf 6,35})
\oplus5({\bf 6,14})
\oplus2({\bf 6,10})
\oplus({\bf 6,5})
\oplus2({\bf 6,1})
\oplus({\bf 4,140''})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus2({\bf 4,260})
\oplus({\bf 4,165})
\oplus2({\bf 4,231})
\oplus6({\bf 4,220})
\oplus3({\bf 4,154})
\oplus4({\bf 4,55})
\oplus3({\bf 4,84})
\oplus5({\bf 4,105})
\oplus8({\bf 4,81})
\oplus2({\bf 4,30})
\oplus6({\bf 4,35'})
\oplus5({\bf 4,35})
\oplus6({\bf 4,14})
\oplus3({\bf 4,10})
\oplus({\bf 4,5})
\oplus2({\bf 4,1})
\oplus({\bf 2,625})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus2({\bf 2,260})
\oplus({\bf 2,165})
\oplus2({\bf 2,231})
\oplus5({\bf 2,220})
\oplus3({\bf 2,154})
\oplus3({\bf 2,55})
\oplus2({\bf 2,84})
\oplus5({\bf 2,105})
\oplus6({\bf 2,81})
\oplus({\bf 2,30})
\oplus5({\bf 2,35'})
\oplus4({\bf 2,35})
\oplus4({\bf 2,14})
\oplus2({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 61710}$&=&
$({\bf 9,165})
\oplus({\bf 9,220})
\oplus({\bf 9,55})
\oplus({\bf 9,35'})
\oplus({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,455})
\oplus({\bf 7,260})
\oplus({\bf 7,231})
\oplus2({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus3({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus2({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,625})
\oplus({\bf 5,140''})
\oplus({\bf 5,390})
\oplus2({\bf 5,260})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus4({\bf 5,220})
\oplus2({\bf 5,154})
\oplus4({\bf 5,55})
\oplus({\bf 5,84})
\oplus3({\bf 5,105})
\oplus4({\bf 5,81})
\oplus({\bf 5,30})
\oplus5({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus4({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 3,595})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus3({\bf 3,260})
\oplus({\bf 3,231})
\oplus3({\bf 3,220})
\oplus3({\bf 3,154})
\oplus2({\bf 3,55})
\oplus2({\bf 3,84})
\oplus3({\bf 3,105})
\oplus7({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,35'})
\oplus4({\bf 3,35})
\oplus3({\bf 3,14})
\oplus3({\bf 3,10})
\oplus({\bf 1,285})
\oplus({\bf 1,625})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,165})
\oplus2({\bf 1,220})
\oplus({\bf 1,154})
\oplus3({\bf 1,55})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus({\bf 1,35})
\oplus3({\bf 1,14})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 62920}$&=&
$({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 8,154})
\oplus({\bf 8,105})
\oplus2({\bf 8,81})
\oplus({\bf 8,30})
\oplus({\bf 8,35'})
\oplus3({\bf 8,35})
\oplus({\bf 8,14})
\oplus2({\bf 8,10})
\oplus({\bf 8,5})
\oplus({\bf 6,260})
\oplus({\bf 6,231})
\oplus2({\bf 6,220})
\oplus3({\bf 6,154})
\oplus({\bf 6,55})
\oplus2({\bf 6,84})
\oplus4({\bf 6,105})
\oplus6({\bf 6,81})
\oplus2({\bf 6,30})
\oplus3({\bf 6,35'})
\oplus6({\bf 6,35})
\oplus2({\bf 6,14})
\oplus4({\bf 6,10})
\oplus2({\bf 6,5})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus2({\bf 4,260})
\oplus({\bf 4,165})
\oplus3({\bf 4,231})
\oplus5({\bf 4,220})
\oplus5({\bf 4,154})
\oplus2({\bf 4,55})
\oplus4({\bf 4,84})
\oplus7({\bf 4,105})
\oplus9({\bf 4,81})
\oplus3({\bf 4,30})
\oplus5({\bf 4,35'})
\oplus8({\bf 4,35})
\oplus3({\bf 4,14})
\oplus4({\bf 4,10})
\oplus2({\bf 4,5})
\oplus2({\bf 2,455})
\oplus({\bf 2,390})
\oplus2({\bf 2,260})
\oplus({\bf 2,165})
\oplus3({\bf 2,231})
\oplus5({\bf 2,220})
\oplus4({\bf 2,154})
\oplus2({\bf 2,55})
\oplus4({\bf 2,84})
\oplus6({\bf 2,105})
\oplus7({\bf 2,81})
\oplus2({\bf 2,30})
\oplus4({\bf 2,35'})
\oplus6({\bf 2,35})
\oplus2({\bf 2,14})
\oplus3({\bf 2,10})
\oplus({\bf 2,5})$\\
%
${\bf 63700}$&=&
$({\bf 10,55})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 8,140''})
\oplus({\bf 8,260})
\oplus({\bf 8,220})
\oplus2({\bf 8,55})
\oplus2({\bf 8,81})
\oplus({\bf 8,35'})
\oplus3({\bf 8,14})
\oplus({\bf 8,10})
\oplus({\bf 8,1})
\oplus({\bf 6,625})
\oplus({\bf 6,140''})
\oplus({\bf 6,390})
\oplus2({\bf 6,260})
\oplus3({\bf 6,220})
\oplus({\bf 6,154})
\oplus4({\bf 6,55})
\oplus({\bf 6,84})
\oplus2({\bf 6,105})
\oplus5({\bf 6,81})
\oplus4({\bf 6,35'})
\oplus({\bf 6,35})
\oplus5({\bf 6,14})
\oplus2({\bf 6,10})
\oplus2({\bf 6,1})
\oplus({\bf 4,625})
\oplus({\bf 4,140''})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus3({\bf 4,260})
\oplus({\bf 4,231})
\oplus5({\bf 4,220})
\oplus2({\bf 4,154})
\oplus5({\bf 4,55})
\oplus2({\bf 4,84})
\oplus4({\bf 4,105})
\oplus8({\bf 4,81})
\oplus5({\bf 4,35'})
\oplus3({\bf 4,35})
\oplus7({\bf 4,14})
\oplus3({\bf 4,10})
\oplus2({\bf 4,1})
\oplus({\bf 2,140''})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus2({\bf 2,260})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus4({\bf 2,220})
\oplus2({\bf 2,154})
\oplus4({\bf 2,55})
\oplus2({\bf 2,84})
\oplus3({\bf 2,105})
\oplus6({\bf 2,81})
\oplus({\bf 2,30})
\oplus4({\bf 2,35'})
\oplus3({\bf 2,35})
\oplus5({\bf 2,14})
\oplus3({\bf 2,10})
\oplus2({\bf 2,1})$\\
%
${\bf 66066}$&=&
$({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 7,84})
\oplus3({\bf 7,105})
\oplus4({\bf 7,81})
\oplus({\bf 7,30})
\oplus3({\bf 7,35'})
\oplus4({\bf 7,35})
\oplus3({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus2({\bf 5,231})
\oplus4({\bf 5,220})
\oplus4({\bf 5,154})
\oplus2({\bf 5,55})
\oplus3({\bf 5,84})
\oplus7({\bf 5,105})
\oplus9({\bf 5,81})
\oplus3({\bf 5,30})
\oplus6({\bf 5,35'})
\oplus8({\bf 5,35})
\oplus5({\bf 5,14})
\oplus5({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus2({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,165})
\oplus3({\bf 3,231})
\oplus6({\bf 3,220})
\oplus6({\bf 3,154})
\oplus3({\bf 3,55})
\oplus4({\bf 3,84})
\oplus9({\bf 3,105})
\oplus10({\bf 3,81})
\oplus4({\bf 3,30})
\oplus7({\bf 3,35'})
\oplus9({\bf 3,35})
\oplus5({\bf 3,14})
\oplus5({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus2({\bf 1,231})
\oplus3({\bf 1,220})
\oplus3({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,84})
\oplus4({\bf 1,105})
\oplus5({\bf 1,81})
\oplus2({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 67760}$&=&
$({\bf 9,105})
\oplus({\bf 9,30})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,5})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus2({\bf 7,154})
\oplus({\bf 7,84})
\oplus3({\bf 7,105})
\oplus3({\bf 7,81})
\oplus2({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus5({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus4({\bf 5,220})
\oplus5({\bf 5,154})
\oplus2({\bf 5,55})
\oplus2({\bf 5,84})
\oplus7({\bf 5,105})
\oplus6({\bf 5,81})
\oplus5({\bf 5,30})
\oplus6({\bf 5,35'})
\oplus8({\bf 5,35})
\oplus3({\bf 5,14})
\oplus3({\bf 5,10})
\oplus4({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,405})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus2({\bf 3,260})
\oplus({\bf 3,91})
\oplus3({\bf 3,231})
\oplus5({\bf 3,220})
\oplus7({\bf 3,154})
\oplus({\bf 3,55})
\oplus3({\bf 3,84})
\oplus8({\bf 3,105})
\oplus9({\bf 3,81})
\oplus5({\bf 3,30})
\oplus5({\bf 3,35'})
\oplus10({\bf 3,35})
\oplus3({\bf 3,14})
\oplus4({\bf 3,10})
\oplus3({\bf 3,5})
\oplus({\bf 1,625})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus3({\bf 1,220})
\oplus3({\bf 1,154})
\oplus2({\bf 1,55})
\oplus({\bf 1,84})
\oplus4({\bf 1,105})
\oplus3({\bf 1,81})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 71500}$&=&
$({\bf 8,220})
\oplus({\bf 8,154})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus({\bf 8,30})
\oplus({\bf 8,35'})
\oplus2({\bf 8,35})
\oplus({\bf 8,5})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,231})
\oplus2({\bf 6,220})
\oplus4({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,84})
\oplus5({\bf 6,105})
\oplus5({\bf 6,81})
\oplus4({\bf 6,30})
\oplus4({\bf 6,35'})
\oplus7({\bf 6,35})
\oplus2({\bf 6,14})
\oplus3({\bf 6,10})
\oplus3({\bf 6,5})
\oplus({\bf 4,405})
\oplus2({\bf 4,390})
\oplus2({\bf 4,260})
\oplus2({\bf 4,91})
\oplus2({\bf 4,231})
\oplus4({\bf 4,220})
\oplus8({\bf 4,154})
\oplus2({\bf 4,55})
\oplus2({\bf 4,84})
\oplus9({\bf 4,105})
\oplus10({\bf 4,81})
\oplus7({\bf 4,30})
\oplus7({\bf 4,35'})
\oplus13({\bf 4,35})
\oplus5({\bf 4,14})
\oplus5({\bf 4,10})
\oplus5({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,405})
\oplus2({\bf 2,390})
\oplus2({\bf 2,260})
\oplus2({\bf 2,91})
\oplus({\bf 2,231})
\oplus4({\bf 2,220})
\oplus7({\bf 2,154})
\oplus2({\bf 2,55})
\oplus2({\bf 2,84})
\oplus8({\bf 2,105})
\oplus9({\bf 2,81})
\oplus6({\bf 2,30})
\oplus6({\bf 2,35'})
\oplus11({\bf 2,35})
\oplus4({\bf 2,14})
\oplus5({\bf 2,10})
\oplus4({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 73216}$&=&
$({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 9,55})
\oplus2({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus2({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 9,1})
\oplus({\bf 7,260})
\oplus2({\bf 7,220})
\oplus({\bf 7,154})
\oplus2({\bf 7,55})
\oplus({\bf 7,84})
\oplus2({\bf 7,105})
\oplus5({\bf 7,81})
\oplus3({\bf 7,35'})
\oplus3({\bf 7,35})
\oplus4({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,1})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus2({\bf 5,260})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus5({\bf 5,220})
\oplus3({\bf 5,154})
\oplus3({\bf 5,55})
\oplus3({\bf 5,84})
\oplus5({\bf 5,105})
\oplus8({\bf 5,81})
\oplus({\bf 5,30})
\oplus5({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus5({\bf 5,14})
\oplus4({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 3,429})
\oplus2({\bf 3,455})
\oplus2({\bf 3,390})
\oplus2({\bf 3,260})
\oplus2({\bf 3,165})
\oplus4({\bf 3,231})
\oplus6({\bf 3,220})
\oplus4({\bf 3,154})
\oplus3({\bf 3,55})
\oplus4({\bf 3,84})
\oplus6({\bf 3,105})
\oplus8({\bf 3,81})
\oplus({\bf 3,30})
\oplus5({\bf 3,35'})
\oplus4({\bf 3,35})
\oplus4({\bf 3,14})
\oplus3({\bf 3,10})
\oplus({\bf 3,1})
\oplus({\bf 1,429})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,165})
\oplus2({\bf 1,231})
\oplus3({\bf 1,220})
\oplus2({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,84})
\oplus3({\bf 1,105})
\oplus3({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 73710}$&=&
$({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,231})
\oplus2({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus2({\bf 7,84})
\oplus3({\bf 7,105})
\oplus4({\bf 7,81})
\oplus({\bf 7,30})
\oplus3({\bf 7,35'})
\oplus3({\bf 7,35})
\oplus2({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus2({\bf 5,260})
\oplus2({\bf 5,231})
\oplus4({\bf 5,220})
\oplus4({\bf 5,154})
\oplus2({\bf 5,55})
\oplus4({\bf 5,84})
\oplus6({\bf 5,105})
\oplus9({\bf 5,81})
\oplus2({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus7({\bf 5,35})
\oplus3({\bf 5,14})
\oplus5({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,625})
\oplus({\bf 3,140''})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus3({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus6({\bf 3,220})
\oplus5({\bf 3,154})
\oplus4({\bf 3,55})
\oplus3({\bf 3,84})
\oplus7({\bf 3,105})
\oplus9({\bf 3,81})
\oplus3({\bf 3,30})
\oplus6({\bf 3,35'})
\oplus7({\bf 3,35})
\oplus5({\bf 3,14})
\oplus4({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,405})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus2({\bf 1,260})
\oplus({\bf 1,231})
\oplus2({\bf 1,220})
\oplus3({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,84})
\oplus3({\bf 1,105})
\oplus5({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus({\bf 1,14})
\oplus3({\bf 1,10})$\\
%
${\bf 75075}$&=&
$({\bf 9,91})
\oplus({\bf 9,154})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 9,5})
\oplus({\bf 7,405})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 7,220})
\oplus3({\bf 7,154})
\oplus2({\bf 7,105})
\oplus2({\bf 7,81})
\oplus3({\bf 7,30})
\oplus({\bf 7,35'})
\oplus4({\bf 7,35})
\oplus({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus2({\bf 5,390})
\oplus2({\bf 5,260})
\oplus2({\bf 5,91})
\oplus({\bf 5,231})
\oplus3({\bf 5,220})
\oplus6({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus6({\bf 5,105})
\oplus5({\bf 5,81})
\oplus5({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus8({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus4({\bf 5,5})
\oplus({\bf 3,405})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus2({\bf 3,260})
\oplus2({\bf 3,91})
\oplus2({\bf 3,231})
\oplus4({\bf 3,220})
\oplus7({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,84})
\oplus7({\bf 3,105})
\oplus7({\bf 3,81})
\oplus6({\bf 3,30})
\oplus4({\bf 3,35'})
\oplus10({\bf 3,35})
\oplus2({\bf 3,14})
\oplus3({\bf 3,10})
\oplus4({\bf 3,5})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus2({\bf 1,220})
\oplus3({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus3({\bf 1,105})
\oplus3({\bf 1,81})
\oplus3({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 76440}$&=&
$({\bf 10,84})
\oplus({\bf 10,81})
\oplus({\bf 10,10})
\oplus({\bf 8,231})
\oplus({\bf 8,220})
\oplus({\bf 8,154})
\oplus({\bf 8,84})
\oplus2({\bf 8,105})
\oplus2({\bf 8,81})
\oplus({\bf 8,35'})
\oplus2({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 8,10})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus2({\bf 6,231})
\oplus2({\bf 6,220})
\oplus3({\bf 6,154})
\oplus({\bf 6,55})
\oplus3({\bf 6,84})
\oplus4({\bf 6,105})
\oplus5({\bf 6,81})
\oplus({\bf 6,30})
\oplus2({\bf 6,35'})
\oplus4({\bf 6,35})
\oplus({\bf 6,14})
\oplus3({\bf 6,10})
\oplus({\bf 4,770})
\oplus({\bf 4,405})
\oplus({\bf 4,455})
\oplus2({\bf 4,390})
\oplus2({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,165})
\oplus3({\bf 4,231})
\oplus4({\bf 4,220})
\oplus5({\bf 4,154})
\oplus({\bf 4,55})
\oplus3({\bf 4,84})
\oplus5({\bf 4,105})
\oplus6({\bf 4,81})
\oplus3({\bf 4,30})
\oplus3({\bf 4,35'})
\oplus5({\bf 4,35})
\oplus2({\bf 4,14})
\oplus3({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 2,625})
\oplus({\bf 2,405})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus2({\bf 2,390})
\oplus2({\bf 2,260})
\oplus({\bf 2,91})
\oplus2({\bf 2,231})
\oplus3({\bf 2,220})
\oplus4({\bf 2,154})
\oplus({\bf 2,55})
\oplus2({\bf 2,84})
\oplus4({\bf 2,105})
\oplus5({\bf 2,81})
\oplus({\bf 2,30})
\oplus2({\bf 2,35'})
\oplus4({\bf 2,35})
\oplus({\bf 2,14})
\oplus2({\bf 2,10})
\oplus({\bf 2,5})$\\
%
${\bf 81796}$&=&
$({\bf 16,1})
\oplus({\bf 14,14})
\oplus({\bf 12,55})
\oplus({\bf 12,35'})
\oplus({\bf 12,14})
\oplus({\bf 12,1})
\oplus({\bf 10,140''})
\oplus({\bf 10,220})
\oplus({\bf 10,55})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 8,625})
\oplus({\bf 8,260})
\oplus({\bf 8,165})
\oplus2({\bf 8,220})
\oplus2({\bf 8,55})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus2({\bf 8,35'})
\oplus2({\bf 8,14})
\oplus({\bf 8,1})
\oplus({\bf 6,810})
\oplus({\bf 6,625})
\oplus({\bf 6,140''})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus({\bf 6,260})
\oplus({\bf 6,165})
\oplus({\bf 6,231})
\oplus3({\bf 6,220})
\oplus2({\bf 6,55})
\oplus({\bf 6,105})
\oplus2({\bf 6,81})
\oplus2({\bf 6,35'})
\oplus2({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,455'})
\oplus({\bf 4,810})
\oplus({\bf 4,770})
\oplus({\bf 4,625})
\oplus({\bf 4,140''})
\oplus({\bf 4,429})
\oplus({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus2({\bf 4,165})
\oplus({\bf 4,231})
\oplus3({\bf 4,220})
\oplus({\bf 4,154})
\oplus2({\bf 4,55})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus2({\bf 4,35'})
\oplus2({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,715})
\oplus({\bf 2,810})
\oplus({\bf 2,625})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus({\bf 2,390})
\oplus({\bf 2,260})
\oplus({\bf 2,165})
\oplus({\bf 2,231})
\oplus2({\bf 2,220})
\oplus({\bf 2,55})
\oplus({\bf 2,105})
\oplus({\bf 2,81})
\oplus({\bf 2,35'})
\oplus({\bf 2,14})$\\
%
${\bf 85085}$&=&
$({\bf 9,595})
\oplus({\bf 9,140''})
\oplus({\bf 9,260})
\oplus({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,285})
\oplus({\bf 7,595})
\oplus({\bf 7,625})
\oplus({\bf 7,405})
\oplus2({\bf 7,140''})
\oplus3({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus3({\bf 7,55})
\oplus3({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus3({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,1})
\oplus({\bf 5,595})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus2({\bf 5,140''})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus4({\bf 5,260})
\oplus3({\bf 5,220})
\oplus2({\bf 5,154})
\oplus4({\bf 5,55})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus6({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus4({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 3,625})
\oplus({\bf 3,140''})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus3({\bf 3,260})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus4({\bf 3,220})
\oplus2({\bf 3,154})
\oplus4({\bf 3,55})
\oplus2({\bf 3,84})
\oplus2({\bf 3,105})
\oplus6({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus4({\bf 3,14})
\oplus3({\bf 3,10})
\oplus({\bf 3,1})
\oplus({\bf 1,455})
\oplus({\bf 1,260})
\oplus({\bf 1,231})
\oplus2({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus3({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 92378}$&=&
$({\bf 11,506})
\oplus({\bf 11,285})
\oplus({\bf 11,140''})
\oplus({\bf 11,55})
\oplus({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,1134})
\oplus({\bf 9,285})
\oplus({\bf 9,595})
\oplus({\bf 9,140''})
\oplus({\bf 9,260})
\oplus({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,1330})
\oplus({\bf 7,285})
\oplus({\bf 7,595})
\oplus({\bf 7,625})
\oplus2({\bf 7,140''})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus2({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus2({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,1190})
\oplus({\bf 5,595})
\oplus({\bf 5,625})
\oplus({\bf 5,140''})
\oplus({\bf 5,455})
\oplus2({\bf 5,260})
\oplus({\bf 5,220})
\oplus2({\bf 5,55})
\oplus({\bf 5,84})
\oplus2({\bf 5,81})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,810})
\oplus({\bf 3,625})
\oplus({\bf 3,140''})
\oplus({\bf 3,455})
\oplus({\bf 3,260})
\oplus({\bf 3,165})
\oplus2({\bf 3,220})
\oplus2({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,286})
\oplus({\bf 1,455})
\oplus({\bf 1,260})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})$\\
%
${\bf 115830}$&=&
$({\bf 10,81})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 8,260})
\oplus({\bf 8,220})
\oplus({\bf 8,154})
\oplus2({\bf 8,55})
\oplus({\bf 8,84})
\oplus({\bf 8,105})
\oplus4({\bf 8,81})
\oplus2({\bf 8,35'})
\oplus2({\bf 8,35})
\oplus3({\bf 8,14})
\oplus3({\bf 8,10})
\oplus({\bf 8,1})
\oplus({\bf 6,140''})
\oplus({\bf 6,455})
\oplus({\bf 6,390})
\oplus3({\bf 6,260})
\oplus({\bf 6,231})
\oplus5({\bf 6,220})
\oplus3({\bf 6,154})
\oplus5({\bf 6,55})
\oplus3({\bf 6,84})
\oplus5({\bf 6,105})
\oplus11({\bf 6,81})
\oplus({\bf 6,30})
\oplus5({\bf 6,35'})
\oplus6({\bf 6,35})
\oplus7({\bf 6,14})
\oplus6({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 4,625})
\oplus({\bf 4,140''})
\oplus2({\bf 4,455})
\oplus2({\bf 4,390})
\oplus5({\bf 4,260})
\oplus({\bf 4,165})
\oplus3({\bf 4,231})
\oplus9({\bf 4,220})
\oplus6({\bf 4,154})
\oplus7({\bf 4,55})
\oplus6({\bf 4,84})
\oplus9({\bf 4,105})
\oplus16({\bf 4,81})
\oplus2({\bf 4,30})
\oplus9({\bf 4,35'})
\oplus9({\bf 4,35})
\oplus9({\bf 4,14})
\oplus8({\bf 4,10})
\oplus({\bf 4,5})
\oplus2({\bf 4,1})
\oplus({\bf 2,625})
\oplus({\bf 2,140''})
\oplus2({\bf 2,455})
\oplus2({\bf 2,390})
\oplus4({\bf 2,260})
\oplus({\bf 2,165})
\oplus3({\bf 2,231})
\oplus8({\bf 2,220})
\oplus5({\bf 2,154})
\oplus5({\bf 2,55})
\oplus5({\bf 2,84})
\oplus8({\bf 2,105})
\oplus13({\bf 2,81})
\oplus2({\bf 2,30})
\oplus7({\bf 2,35'})
\oplus7({\bf 2,35})
\oplus7({\bf 2,14})
\oplus6({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 115830'}$&=&
$({\bf 9,405})
\oplus({\bf 9,260})
\oplus({\bf 9,154})
\oplus({\bf 9,81})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,595})
\oplus({\bf 7,625})
\oplus({\bf 7,405})
\oplus({\bf 7,140''})
\oplus({\bf 7,390})
\oplus3({\bf 7,260})
\oplus({\bf 7,91})
\oplus2({\bf 7,220})
\oplus3({\bf 7,154})
\oplus2({\bf 7,55})
\oplus({\bf 7,105})
\oplus4({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus3({\bf 7,35})
\oplus2({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,595})
\oplus({\bf 5,625})
\oplus2({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus5({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,231})
\oplus4({\bf 5,220})
\oplus6({\bf 5,154})
\oplus3({\bf 5,55})
\oplus2({\bf 5,84})
\oplus4({\bf 5,105})
\oplus9({\bf 5,81})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus7({\bf 5,35})
\oplus3({\bf 5,14})
\oplus5({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus4({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus6({\bf 3,220})
\oplus6({\bf 3,154})
\oplus4({\bf 3,55})
\oplus2({\bf 3,84})
\oplus6({\bf 3,105})
\oplus9({\bf 3,81})
\oplus3({\bf 3,30})
\oplus6({\bf 3,35'})
\oplus7({\bf 3,35})
\oplus5({\bf 3,14})
\oplus4({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus2({\bf 1,260})
\oplus({\bf 1,231})
\oplus2({\bf 1,220})
\oplus3({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,84})
\oplus3({\bf 1,105})
\oplus5({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus({\bf 1,14})
\oplus3({\bf 1,10})$\\
%
${\bf 118580}$&=&
$({\bf 9,220})
\oplus({\bf 9,55})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus2({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,231})
\oplus3({\bf 7,220})
\oplus2({\bf 7,154})
\oplus2({\bf 7,55})
\oplus2({\bf 7,84})
\oplus4({\bf 7,105})
\oplus6({\bf 7,81})
\oplus({\bf 7,30})
\oplus4({\bf 7,35'})
\oplus4({\bf 7,35})
\oplus4({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,1})
\oplus({\bf 5,625})
\oplus({\bf 5,140''})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus3({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus8({\bf 5,220})
\oplus5({\bf 5,154})
\oplus6({\bf 5,55})
\oplus3({\bf 5,84})
\oplus9({\bf 5,105})
\oplus11({\bf 5,81})
\oplus4({\bf 5,30})
\oplus10({\bf 5,35'})
\oplus8({\bf 5,35})
\oplus9({\bf 5,14})
\oplus4({\bf 5,10})
\oplus3({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus2({\bf 3,455})
\oplus3({\bf 3,390})
\oplus5({\bf 3,260})
\oplus({\bf 3,91})
\oplus3({\bf 3,231})
\oplus8({\bf 3,220})
\oplus8({\bf 3,154})
\oplus5({\bf 3,55})
\oplus5({\bf 3,84})
\oplus10({\bf 3,105})
\oplus15({\bf 3,81})
\oplus4({\bf 3,30})
\oplus8({\bf 3,35'})
\oplus11({\bf 3,35})
\oplus7({\bf 3,14})
\oplus7({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,625})
\oplus({\bf 1,140''})
\oplus2({\bf 1,390})
\oplus2({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus5({\bf 1,220})
\oplus3({\bf 1,154})
\oplus4({\bf 1,55})
\oplus({\bf 1,84})
\oplus5({\bf 1,105})
\oplus5({\bf 1,81})
\oplus3({\bf 1,30})
\oplus6({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus5({\bf 1,14})
\oplus({\bf 1,10})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 125840}$&=&
$({\bf 13,10})
\oplus({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 9,260})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus3({\bf 9,81})
\oplus({\bf 9,35'})
\oplus2({\bf 9,35})
\oplus({\bf 9,14})
\oplus3({\bf 9,10})
\oplus({\bf 7,140''})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus2({\bf 7,260})
\oplus({\bf 7,231})
\oplus3({\bf 7,220})
\oplus2({\bf 7,154})
\oplus2({\bf 7,55})
\oplus2({\bf 7,84})
\oplus3({\bf 7,105})
\oplus6({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus3({\bf 7,35})
\oplus3({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 5,625})
\oplus({\bf 5,286})
\oplus({\bf 5,429})
\oplus3({\bf 5,455})
\oplus2({\bf 5,390})
\oplus4({\bf 5,260})
\oplus({\bf 5,165})
\oplus3({\bf 5,231})
\oplus5({\bf 5,220})
\oplus4({\bf 5,154})
\oplus3({\bf 5,55})
\oplus5({\bf 5,84})
\oplus5({\bf 5,105})
\oplus8({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus2({\bf 5,14})
\oplus4({\bf 5,10})
\oplus({\bf 3,810})
\oplus({\bf 3,625})
\oplus({\bf 3,140''})
\oplus({\bf 3,286})
\oplus2({\bf 3,429})
\oplus4({\bf 3,455})
\oplus3({\bf 3,390})
\oplus3({\bf 3,260})
\oplus2({\bf 3,165})
\oplus4({\bf 3,231})
\oplus7({\bf 3,220})
\oplus3({\bf 3,154})
\oplus3({\bf 3,55})
\oplus4({\bf 3,84})
\oplus5({\bf 3,105})
\oplus7({\bf 3,81})
\oplus({\bf 3,30})
\oplus3({\bf 3,35'})
\oplus3({\bf 3,35})
\oplus3({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,770})
\oplus({\bf 1,286})
\oplus({\bf 1,429})
\oplus2({\bf 1,455})
\oplus({\bf 1,390})
\oplus2({\bf 1,260})
\oplus({\bf 1,165})
\oplus2({\bf 1,231})
\oplus2({\bf 1,220})
\oplus2({\bf 1,154})
\oplus({\bf 1,55})
\oplus3({\bf 1,84})
\oplus2({\bf 1,105})
\oplus3({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})$\\
%
${\bf 131625}$&=&
$({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus2({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 7,231})
\oplus2({\bf 7,220})
\oplus4({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 7,84})
\oplus5({\bf 7,105})
\oplus5({\bf 7,81})
\oplus4({\bf 7,30})
\oplus4({\bf 7,35'})
\oplus7({\bf 7,35})
\oplus2({\bf 7,14})
\oplus3({\bf 7,10})
\oplus3({\bf 7,5})
\oplus({\bf 5,405})
\oplus({\bf 5,455})
\oplus3({\bf 5,390})
\oplus3({\bf 5,260})
\oplus2({\bf 5,91})
\oplus3({\bf 5,231})
\oplus6({\bf 5,220})
\oplus10({\bf 5,154})
\oplus2({\bf 5,55})
\oplus4({\bf 5,84})
\oplus12({\bf 5,105})
\oplus13({\bf 5,81})
\oplus8({\bf 5,30})
\oplus7({\bf 5,35'})
\oplus16({\bf 5,35})
\oplus4({\bf 5,14})
\oplus7({\bf 5,10})
\oplus5({\bf 5,5})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,455})
\oplus4({\bf 3,390})
\oplus4({\bf 3,260})
\oplus3({\bf 3,91})
\oplus({\bf 3,165})
\oplus4({\bf 3,231})
\oplus9({\bf 3,220})
\oplus12({\bf 3,154})
\oplus4({\bf 3,55})
\oplus5({\bf 3,84})
\oplus15({\bf 3,105})
\oplus15({\bf 3,81})
\oplus10({\bf 3,30})
\oplus11({\bf 3,35'})
\oplus17({\bf 3,35})
\oplus6({\bf 3,14})
\oplus7({\bf 3,10})
\oplus7({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,405})
\oplus({\bf 1,455})
\oplus2({\bf 1,390})
\oplus2({\bf 1,260})
\oplus({\bf 1,91})
\oplus2({\bf 1,231})
\oplus4({\bf 1,220})
\oplus6({\bf 1,154})
\oplus({\bf 1,55})
\oplus3({\bf 1,84})
\oplus7({\bf 1,105})
\oplus8({\bf 1,81})
\oplus4({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus9({\bf 1,35})
\oplus2({\bf 1,14})
\oplus4({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 145860}$&=&
$({\bf 9,455})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus({\bf 9,55})
\oplus({\bf 9,84})
\oplus2({\bf 9,81})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,625})
\oplus({\bf 7,140''})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus3({\bf 7,260})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus4({\bf 7,220})
\oplus2({\bf 7,154})
\oplus4({\bf 7,55})
\oplus2({\bf 7,84})
\oplus2({\bf 7,105})
\oplus6({\bf 7,81})
\oplus3({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus4({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,1})
\oplus({\bf 5,595})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus2({\bf 5,140''})
\oplus2({\bf 5,455})
\oplus2({\bf 5,390})
\oplus6({\bf 5,260})
\oplus2({\bf 5,231})
\oplus7({\bf 5,220})
\oplus5({\bf 5,154})
\oplus6({\bf 5,55})
\oplus4({\bf 5,84})
\oplus6({\bf 5,105})
\oplus13({\bf 5,81})
\oplus({\bf 5,30})
\oplus5({\bf 5,35'})
\oplus6({\bf 5,35})
\oplus7({\bf 5,14})
\oplus6({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 3,285})
\oplus({\bf 3,595})
\oplus2({\bf 3,625})
\oplus({\bf 3,405})
\oplus3({\bf 3,140''})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus6({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus8({\bf 3,220})
\oplus6({\bf 3,154})
\oplus8({\bf 3,55})
\oplus4({\bf 3,84})
\oplus7({\bf 3,105})
\oplus13({\bf 3,81})
\oplus2({\bf 3,30})
\oplus8({\bf 3,35'})
\oplus7({\bf 3,35})
\oplus8({\bf 3,14})
\oplus6({\bf 3,10})
\oplus({\bf 3,5})
\oplus2({\bf 3,1})
\oplus({\bf 1,595})
\oplus({\bf 1,405})
\oplus({\bf 1,140''})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus3({\bf 1,260})
\oplus({\bf 1,231})
\oplus3({\bf 1,220})
\oplus3({\bf 1,154})
\oplus2({\bf 1,55})
\oplus2({\bf 1,84})
\oplus3({\bf 1,105})
\oplus7({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus3({\bf 1,14})
\oplus3({\bf 1,10})$\\
%
${\bf 145860'}$&=&
$({\bf 9,625})
\oplus({\bf 9,140''})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus2({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus2({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,595})
\oplus({\bf 7,625})
\oplus({\bf 7,405})
\oplus2({\bf 7,140''})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus4({\bf 7,260})
\oplus3({\bf 7,220})
\oplus2({\bf 7,154})
\oplus4({\bf 7,55})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus6({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus4({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,1})
\oplus({\bf 5,285})
\oplus({\bf 5,595})
\oplus2({\bf 5,625})
\oplus({\bf 5,405})
\oplus3({\bf 5,140''})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus6({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus7({\bf 5,220})
\oplus4({\bf 5,154})
\oplus8({\bf 5,55})
\oplus2({\bf 5,84})
\oplus4({\bf 5,105})
\oplus10({\bf 5,81})
\oplus({\bf 5,30})
\oplus7({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus9({\bf 5,14})
\oplus4({\bf 5,10})
\oplus({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 3,595})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus2({\bf 3,140''})
\oplus2({\bf 3,455})
\oplus2({\bf 3,390})
\oplus6({\bf 3,260})
\oplus2({\bf 3,231})
\oplus7({\bf 3,220})
\oplus5({\bf 3,154})
\oplus6({\bf 3,55})
\oplus4({\bf 3,84})
\oplus6({\bf 3,105})
\oplus13({\bf 3,81})
\oplus({\bf 3,30})
\oplus5({\bf 3,35'})
\oplus6({\bf 3,35})
\oplus7({\bf 3,14})
\oplus6({\bf 3,10})
\oplus({\bf 3,1})
\oplus({\bf 1,625})
\oplus({\bf 1,140''})
\oplus({\bf 1,390})
\oplus2({\bf 1,260})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus4({\bf 1,220})
\oplus2({\bf 1,154})
\oplus4({\bf 1,55})
\oplus({\bf 1,84})
\oplus3({\bf 1,105})
\oplus4({\bf 1,81})
\oplus({\bf 1,30})
\oplus5({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus4({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 167960}$&=&
$({\bf 12,650})
\oplus({\bf 12,385})
\oplus({\bf 12,204})
\oplus({\bf 12,91})
\oplus({\bf 12,30})
\oplus({\bf 12,5})
\oplus({\bf 10,1495})
\oplus({\bf 10,385})
\oplus({\bf 10,836})
\oplus({\bf 10,204})
\oplus({\bf 10,405})
\oplus({\bf 10,91})
\oplus({\bf 10,154})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 8,1820'})
\oplus({\bf 8,385})
\oplus({\bf 8,836})
\oplus({\bf 8,935})
\oplus2({\bf 8,204})
\oplus({\bf 8,405})
\oplus({\bf 8,390})
\oplus2({\bf 8,91})
\oplus({\bf 8,154})
\oplus({\bf 8,105})
\oplus2({\bf 8,30})
\oplus({\bf 8,35})
\oplus({\bf 8,5})
\oplus({\bf 6,1729})
\oplus({\bf 6,836})
\oplus({\bf 6,935})
\oplus({\bf 6,204})
\oplus({\bf 6,770})
\oplus2({\bf 6,405})
\oplus({\bf 6,390})
\oplus2({\bf 6,91})
\oplus({\bf 6,231})
\oplus2({\bf 6,154})
\oplus({\bf 6,105})
\oplus2({\bf 6,30})
\oplus({\bf 6,35})
\oplus({\bf 6,5})
\oplus({\bf 4,1326})
\oplus({\bf 4,935})
\oplus({\bf 4,204})
\oplus({\bf 4,770})
\oplus({\bf 4,405})
\oplus({\bf 4,429})
\oplus2({\bf 4,390})
\oplus2({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,154})
\oplus({\bf 4,105})
\oplus2({\bf 4,30})
\oplus({\bf 4,35})
\oplus({\bf 4,5})
\oplus({\bf 2,715})
\oplus({\bf 2,770})
\oplus({\bf 2,405})
\oplus({\bf 2,429})
\oplus({\bf 2,390})
\oplus({\bf 2,91})
\oplus({\bf 2,231})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,5})$\\
%
${\bf 168168}$&=&
$({\bf 11,91})
\oplus({\bf 11,30})
\oplus({\bf 11,5})
\oplus({\bf 9,204})
\oplus({\bf 9,405})
\oplus({\bf 9,390})
\oplus2({\bf 9,91})
\oplus2({\bf 9,154})
\oplus({\bf 9,105})
\oplus3({\bf 9,30})
\oplus2({\bf 9,35})
\oplus2({\bf 9,5})
\oplus({\bf 7,935})
\oplus({\bf 7,204})
\oplus({\bf 7,625})
\oplus2({\bf 7,405})
\oplus3({\bf 7,390})
\oplus({\bf 7,260})
\oplus4({\bf 7,91})
\oplus({\bf 7,231})
\oplus2({\bf 7,220})
\oplus5({\bf 7,154})
\oplus5({\bf 7,105})
\oplus({\bf 7,81})
\oplus6({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus5({\bf 7,35})
\oplus4({\bf 7,5})
\oplus({\bf 5,935})
\oplus({\bf 5,204})
\oplus({\bf 5,770})
\oplus({\bf 5,625})
\oplus3({\bf 5,405})
\oplus({\bf 5,455})
\oplus5({\bf 5,390})
\oplus2({\bf 5,260})
\oplus5({\bf 5,91})
\oplus3({\bf 5,231})
\oplus4({\bf 5,220})
\oplus9({\bf 5,154})
\oplus2({\bf 5,84})
\oplus9({\bf 5,105})
\oplus4({\bf 5,81})
\oplus9({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus9({\bf 5,35})
\oplus({\bf 5,10})
\oplus5({\bf 5,5})
\oplus({\bf 3,204})
\oplus({\bf 3,770})
\oplus({\bf 3,625})
\oplus2({\bf 3,405})
\oplus({\bf 3,429})
\oplus({\bf 3,455})
\oplus5({\bf 3,390})
\oplus2({\bf 3,260})
\oplus5({\bf 3,91})
\oplus({\bf 3,165})
\oplus4({\bf 3,231})
\oplus5({\bf 3,220})
\oplus9({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,84})
\oplus9({\bf 3,105})
\oplus5({\bf 3,81})
\oplus9({\bf 3,30})
\oplus5({\bf 3,35'})
\oplus9({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus6({\bf 3,5})
\oplus({\bf 1,405})
\oplus({\bf 1,429})
\oplus({\bf 1,455})
\oplus2({\bf 1,390})
\oplus({\bf 1,260})
\oplus2({\bf 1,91})
\oplus2({\bf 1,231})
\oplus2({\bf 1,220})
\oplus4({\bf 1,154})
\oplus({\bf 1,84})
\oplus4({\bf 1,105})
\oplus3({\bf 1,81})
\oplus3({\bf 1,30})
\oplus({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 173745}$&=&
$({\bf 13,14})
\oplus({\bf 13,1})
\oplus({\bf 11,55})
\oplus({\bf 11,81})
\oplus({\bf 11,35'})
\oplus2({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 11,1})
\oplus({\bf 9,140''})
\oplus({\bf 9,260})
\oplus2({\bf 9,220})
\oplus3({\bf 9,55})
\oplus({\bf 9,105})
\oplus3({\bf 9,81})
\oplus3({\bf 9,35'})
\oplus({\bf 9,35})
\oplus5({\bf 9,14})
\oplus({\bf 9,10})
\oplus2({\bf 9,1})
\oplus({\bf 7,625})
\oplus({\bf 7,140''})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus3({\bf 7,260})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus5({\bf 7,220})
\oplus2({\bf 7,154})
\oplus5({\bf 7,55})
\oplus2({\bf 7,84})
\oplus3({\bf 7,105})
\oplus7({\bf 7,81})
\oplus5({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus6({\bf 7,14})
\oplus3({\bf 7,10})
\oplus2({\bf 7,1})
\oplus({\bf 5,810})
\oplus2({\bf 5,625})
\oplus2({\bf 5,140''})
\oplus({\bf 5,429})
\oplus3({\bf 5,455})
\oplus3({\bf 5,390})
\oplus4({\bf 5,260})
\oplus3({\bf 5,165})
\oplus3({\bf 5,231})
\oplus10({\bf 5,220})
\oplus3({\bf 5,154})
\oplus7({\bf 5,55})
\oplus3({\bf 5,84})
\oplus6({\bf 5,105})
\oplus9({\bf 5,81})
\oplus({\bf 5,30})
\oplus7({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus8({\bf 5,14})
\oplus2({\bf 5,10})
\oplus3({\bf 5,1})
\oplus({\bf 3,810})
\oplus({\bf 3,770})
\oplus2({\bf 3,625})
\oplus({\bf 3,140''})
\oplus({\bf 3,286})
\oplus2({\bf 3,429})
\oplus4({\bf 3,455})
\oplus3({\bf 3,390})
\oplus5({\bf 3,260})
\oplus3({\bf 3,165})
\oplus5({\bf 3,231})
\oplus9({\bf 3,220})
\oplus4({\bf 3,154})
\oplus5({\bf 3,55})
\oplus5({\bf 3,84})
\oplus6({\bf 3,105})
\oplus9({\bf 3,81})
\oplus6({\bf 3,35'})
\oplus3({\bf 3,35})
\oplus5({\bf 3,14})
\oplus3({\bf 3,10})
\oplus({\bf 3,1})
\oplus({\bf 1,810})
\oplus({\bf 1,625})
\oplus({\bf 1,140''})
\oplus({\bf 1,429})
\oplus2({\bf 1,455})
\oplus2({\bf 1,390})
\oplus({\bf 1,260})
\oplus2({\bf 1,165})
\oplus2({\bf 1,231})
\oplus5({\bf 1,220})
\oplus({\bf 1,154})
\oplus3({\bf 1,55})
\oplus({\bf 1,84})
\oplus3({\bf 1,105})
\oplus3({\bf 1,81})
\oplus({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus({\bf 1,35})
\oplus3({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 178750}$&=&
$({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 11,5})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus2({\bf 9,105})
\oplus2({\bf 9,81})
\oplus2({\bf 9,30})
\oplus2({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus4({\bf 7,220})
\oplus5({\bf 7,154})
\oplus2({\bf 7,55})
\oplus2({\bf 7,84})
\oplus7({\bf 7,105})
\oplus6({\bf 7,81})
\oplus5({\bf 7,30})
\oplus6({\bf 7,35'})
\oplus8({\bf 7,35})
\oplus3({\bf 7,14})
\oplus3({\bf 7,10})
\oplus4({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,405})
\oplus({\bf 5,429})
\oplus2({\bf 5,455})
\oplus4({\bf 5,390})
\oplus3({\bf 5,260})
\oplus2({\bf 5,91})
\oplus2({\bf 5,165})
\oplus6({\bf 5,231})
\oplus9({\bf 5,220})
\oplus10({\bf 5,154})
\oplus3({\bf 5,55})
\oplus5({\bf 5,84})
\oplus13({\bf 5,105})
\oplus12({\bf 5,81})
\oplus7({\bf 5,30})
\oplus8({\bf 5,35'})
\oplus13({\bf 5,35})
\oplus5({\bf 5,14})
\oplus4({\bf 5,10})
\oplus4({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,770})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus2({\bf 3,429})
\oplus3({\bf 3,455})
\oplus6({\bf 3,390})
\oplus4({\bf 3,260})
\oplus3({\bf 3,91})
\oplus3({\bf 3,165})
\oplus8({\bf 3,231})
\oplus11({\bf 3,220})
\oplus11({\bf 3,154})
\oplus4({\bf 3,55})
\oplus6({\bf 3,84})
\oplus14({\bf 3,105})
\oplus12({\bf 3,81})
\oplus7({\bf 3,30})
\oplus10({\bf 3,35'})
\oplus11({\bf 3,35})
\oplus5({\bf 3,14})
\oplus4({\bf 3,10})
\oplus4({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,770})
\oplus({\bf 1,405})
\oplus({\bf 1,429})
\oplus2({\bf 1,455})
\oplus3({\bf 1,390})
\oplus2({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,165})
\oplus4({\bf 1,231})
\oplus5({\bf 1,220})
\oplus5({\bf 1,154})
\oplus({\bf 1,55})
\oplus3({\bf 1,84})
\oplus6({\bf 1,105})
\oplus6({\bf 1,81})
\oplus3({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus2({\bf 1,14})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 182182}$&=&
$({\bf 13,30})
\oplus({\bf 13,5})
\oplus({\bf 11,154})
\oplus({\bf 11,105})
\oplus({\bf 11,30})
\oplus2({\bf 11,35})
\oplus({\bf 11,5})
\oplus({\bf 9,390})
\oplus({\bf 9,91})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus2({\bf 9,154})
\oplus3({\bf 9,105})
\oplus({\bf 9,81})
\oplus3({\bf 9,30})
\oplus2({\bf 9,35'})
\oplus3({\bf 9,35})
\oplus2({\bf 9,5})
\oplus({\bf 7,770})
\oplus({\bf 7,405})
\oplus({\bf 7,455})
\oplus2({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 7,165})
\oplus3({\bf 7,231})
\oplus3({\bf 7,220})
\oplus5({\bf 7,154})
\oplus2({\bf 7,84})
\oplus5({\bf 7,105})
\oplus3({\bf 7,81})
\oplus4({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus5({\bf 7,35})
\oplus({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 5,810})
\oplus({\bf 5,770})
\oplus2({\bf 5,625})
\oplus({\bf 5,405})
\oplus2({\bf 5,429})
\oplus2({\bf 5,455})
\oplus4({\bf 5,390})
\oplus2({\bf 5,260})
\oplus2({\bf 5,91})
\oplus2({\bf 5,165})
\oplus5({\bf 5,231})
\oplus6({\bf 5,220})
\oplus6({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,84})
\oplus7({\bf 5,105})
\oplus4({\bf 5,81})
\oplus4({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus5({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,5})
\oplus({\bf 3,715})
\oplus({\bf 3,810})
\oplus2({\bf 3,770})
\oplus({\bf 3,625})
\oplus2({\bf 3,405})
\oplus({\bf 3,286})
\oplus2({\bf 3,429})
\oplus4({\bf 3,455})
\oplus4({\bf 3,390})
\oplus3({\bf 3,260})
\oplus({\bf 3,91})
\oplus2({\bf 3,165})
\oplus5({\bf 3,231})
\oplus5({\bf 3,220})
\oplus6({\bf 3,154})
\oplus({\bf 3,55})
\oplus3({\bf 3,84})
\oplus6({\bf 3,105})
\oplus4({\bf 3,81})
\oplus3({\bf 3,30})
\oplus2({\bf 3,35'})
\oplus5({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,455'})
\oplus({\bf 1,810})
\oplus({\bf 1,770})
\oplus({\bf 1,625})
\oplus({\bf 1,140''})
\oplus({\bf 1,429})
\oplus({\bf 1,455})
\oplus2({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus2({\bf 1,165})
\oplus2({\bf 1,231})
\oplus3({\bf 1,220})
\oplus2({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,5})$\\
%
${\bf 183040}$&=&
$({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 8,231})
\oplus2({\bf 8,220})
\oplus2({\bf 8,154})
\oplus({\bf 8,55})
\oplus2({\bf 8,84})
\oplus4({\bf 8,105})
\oplus5({\bf 8,81})
\oplus2({\bf 8,30})
\oplus4({\bf 8,35'})
\oplus5({\bf 8,35})
\oplus3({\bf 8,14})
\oplus3({\bf 8,10})
\oplus({\bf 8,5})
\oplus({\bf 8,1})
\oplus({\bf 6,455})
\oplus2({\bf 6,390})
\oplus2({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,165})
\oplus4({\bf 6,231})
\oplus7({\bf 6,220})
\oplus7({\bf 6,154})
\oplus3({\bf 6,55})
\oplus5({\bf 6,84})
\oplus11({\bf 6,105})
\oplus12({\bf 6,81})
\oplus5({\bf 6,30})
\oplus8({\bf 6,35'})
\oplus11({\bf 6,35})
\oplus6({\bf 6,14})
\oplus6({\bf 6,10})
\oplus3({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,429})
\oplus3({\bf 4,455})
\oplus5({\bf 4,390})
\oplus5({\bf 4,260})
\oplus2({\bf 4,91})
\oplus2({\bf 4,165})
\oplus7({\bf 4,231})
\oplus12({\bf 4,220})
\oplus12({\bf 4,154})
\oplus5({\bf 4,55})
\oplus7({\bf 4,84})
\oplus16({\bf 4,105})
\oplus17({\bf 4,81})
\oplus7({\bf 4,30})
\oplus11({\bf 4,35'})
\oplus15({\bf 4,35})
\oplus7({\bf 4,14})
\oplus7({\bf 4,10})
\oplus4({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,770})
\oplus({\bf 2,625})
\oplus({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,429})
\oplus3({\bf 2,455})
\oplus5({\bf 2,390})
\oplus5({\bf 2,260})
\oplus2({\bf 2,91})
\oplus2({\bf 2,165})
\oplus6({\bf 2,231})
\oplus10({\bf 2,220})
\oplus10({\bf 2,154})
\oplus4({\bf 2,55})
\oplus6({\bf 2,84})
\oplus12({\bf 2,105})
\oplus13({\bf 2,81})
\oplus6({\bf 2,30})
\oplus8({\bf 2,35'})
\oplus11({\bf 2,35})
\oplus5({\bf 2,14})
\oplus5({\bf 2,10})
\oplus3({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 183040'}$&=&
$({\bf 10,836})
\oplus({\bf 10,204})
\oplus({\bf 10,405})
\oplus({\bf 10,91})
\oplus({\bf 10,154})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 8,385})
\oplus({\bf 8,836})
\oplus({\bf 8,935})
\oplus({\bf 8,595})
\oplus2({\bf 8,204})
\oplus3({\bf 8,405})
\oplus({\bf 8,390})
\oplus({\bf 8,260})
\oplus3({\bf 8,91})
\oplus3({\bf 8,154})
\oplus({\bf 8,105})
\oplus({\bf 8,81})
\oplus3({\bf 8,30})
\oplus3({\bf 8,35})
\oplus({\bf 8,10})
\oplus2({\bf 8,5})
\oplus({\bf 6,836})
\oplus({\bf 6,935})
\oplus({\bf 6,595})
\oplus2({\bf 6,204})
\oplus({\bf 6,770})
\oplus({\bf 6,625})
\oplus4({\bf 6,405})
\oplus3({\bf 6,390})
\oplus2({\bf 6,260})
\oplus4({\bf 6,91})
\oplus({\bf 6,231})
\oplus({\bf 6,220})
\oplus6({\bf 6,154})
\oplus3({\bf 6,105})
\oplus2({\bf 6,81})
\oplus5({\bf 6,30})
\oplus({\bf 6,35'})
\oplus5({\bf 6,35})
\oplus({\bf 6,10})
\oplus3({\bf 6,5})
\oplus({\bf 4,935})
\oplus({\bf 4,204})
\oplus({\bf 4,770})
\oplus({\bf 4,625})
\oplus3({\bf 4,405})
\oplus({\bf 4,429})
\oplus({\bf 4,455})
\oplus4({\bf 4,390})
\oplus2({\bf 4,260})
\oplus4({\bf 4,91})
\oplus3({\bf 4,231})
\oplus2({\bf 4,220})
\oplus7({\bf 4,154})
\oplus({\bf 4,84})
\oplus5({\bf 4,105})
\oplus3({\bf 4,81})
\oplus5({\bf 4,30})
\oplus({\bf 4,35'})
\oplus6({\bf 4,35})
\oplus({\bf 4,10})
\oplus3({\bf 4,5})
\oplus({\bf 2,770})
\oplus({\bf 2,405})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus3({\bf 2,390})
\oplus({\bf 2,260})
\oplus2({\bf 2,91})
\oplus({\bf 2,165})
\oplus3({\bf 2,231})
\oplus2({\bf 2,220})
\oplus5({\bf 2,154})
\oplus({\bf 2,84})
\oplus4({\bf 2,105})
\oplus2({\bf 2,81})
\oplus4({\bf 2,30})
\oplus({\bf 2,35'})
\oplus4({\bf 2,35})
\oplus({\bf 2,10})
\oplus2({\bf 2,5})$\\
%
${\bf 185328}$&=&
$({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus({\bf 9,84})
\oplus2({\bf 9,105})
\oplus3({\bf 9,81})
\oplus({\bf 9,30})
\oplus2({\bf 9,35'})
\oplus3({\bf 9,35})
\oplus2({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus2({\bf 7,260})
\oplus2({\bf 7,231})
\oplus4({\bf 7,220})
\oplus4({\bf 7,154})
\oplus2({\bf 7,55})
\oplus4({\bf 7,84})
\oplus6({\bf 7,105})
\oplus9({\bf 7,81})
\oplus2({\bf 7,30})
\oplus4({\bf 7,35'})
\oplus7({\bf 7,35})
\oplus3({\bf 7,14})
\oplus5({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,625})
\oplus({\bf 5,140''})
\oplus({\bf 5,429})
\oplus3({\bf 5,455})
\oplus4({\bf 5,390})
\oplus4({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,165})
\oplus5({\bf 5,231})
\oplus10({\bf 5,220})
\oplus7({\bf 5,154})
\oplus5({\bf 5,55})
\oplus6({\bf 5,84})
\oplus11({\bf 5,105})
\oplus13({\bf 5,81})
\oplus4({\bf 5,30})
\oplus8({\bf 5,35'})
\oplus9({\bf 5,35})
\oplus6({\bf 5,14})
\oplus5({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,770})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,286})
\oplus2({\bf 3,429})
\oplus5({\bf 3,455})
\oplus5({\bf 3,390})
\oplus6({\bf 3,260})
\oplus({\bf 3,91})
\oplus2({\bf 3,165})
\oplus7({\bf 3,231})
\oplus10({\bf 3,220})
\oplus9({\bf 3,154})
\oplus4({\bf 3,55})
\oplus8({\bf 3,84})
\oplus11({\bf 3,105})
\oplus14({\bf 3,81})
\oplus3({\bf 3,30})
\oplus6({\bf 3,35'})
\oplus9({\bf 3,35})
\oplus4({\bf 3,14})
\oplus6({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,810})
\oplus({\bf 1,625})
\oplus({\bf 1,140''})
\oplus({\bf 1,429})
\oplus2({\bf 1,455})
\oplus3({\bf 1,390})
\oplus2({\bf 1,260})
\oplus({\bf 1,91})
\oplus2({\bf 1,165})
\oplus3({\bf 1,231})
\oplus6({\bf 1,220})
\oplus3({\bf 1,154})
\oplus3({\bf 1,55})
\oplus2({\bf 1,84})
\oplus5({\bf 1,105})
\oplus5({\bf 1,81})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus3({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 188760}$&=&
$({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus2({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus2({\bf 7,260})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus5({\bf 7,220})
\oplus4({\bf 7,154})
\oplus3({\bf 7,55})
\oplus3({\bf 7,84})
\oplus6({\bf 7,105})
\oplus8({\bf 7,81})
\oplus2({\bf 7,30})
\oplus5({\bf 7,35'})
\oplus6({\bf 7,35})
\oplus4({\bf 7,14})
\oplus4({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus2({\bf 5,455})
\oplus3({\bf 5,390})
\oplus6({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,165})
\oplus4({\bf 5,231})
\oplus10({\bf 5,220})
\oplus10({\bf 5,154})
\oplus6({\bf 5,55})
\oplus6({\bf 5,84})
\oplus12({\bf 5,105})
\oplus18({\bf 5,81})
\oplus5({\bf 5,30})
\oplus10({\bf 5,35'})
\oplus14({\bf 5,35})
\oplus8({\bf 5,14})
\oplus8({\bf 5,10})
\oplus3({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,595})
\oplus2({\bf 3,625})
\oplus2({\bf 3,405})
\oplus2({\bf 3,140''})
\oplus2({\bf 3,455})
\oplus4({\bf 3,390})
\oplus8({\bf 3,260})
\oplus2({\bf 3,91})
\oplus({\bf 3,165})
\oplus4({\bf 3,231})
\oplus12({\bf 3,220})
\oplus12({\bf 3,154})
\oplus8({\bf 3,55})
\oplus6({\bf 3,84})
\oplus14({\bf 3,105})
\oplus20({\bf 3,81})
\oplus7({\bf 3,30})
\oplus12({\bf 3,35'})
\oplus16({\bf 3,35})
\oplus10({\bf 3,14})
\oplus9({\bf 3,10})
\oplus4({\bf 3,5})
\oplus2({\bf 3,1})
\oplus({\bf 1,595})
\oplus({\bf 1,625})
\oplus({\bf 1,405})
\oplus({\bf 1,140''})
\oplus({\bf 1,455})
\oplus2({\bf 1,390})
\oplus4({\bf 1,260})
\oplus({\bf 1,91})
\oplus2({\bf 1,231})
\oplus5({\bf 1,220})
\oplus6({\bf 1,154})
\oplus3({\bf 1,55})
\oplus3({\bf 1,84})
\oplus6({\bf 1,105})
\oplus10({\bf 1,81})
\oplus3({\bf 1,30})
\oplus5({\bf 1,35'})
\oplus7({\bf 1,35})
\oplus4({\bf 1,14})
\oplus5({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 197120}$&=&
$({\bf 10,140''})
\oplus({\bf 10,260})
\oplus({\bf 10,55})
\oplus({\bf 10,81})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 8,595})
\oplus({\bf 8,625})
\oplus({\bf 8,405})
\oplus({\bf 8,140''})
\oplus({\bf 8,390})
\oplus3({\bf 8,260})
\oplus2({\bf 8,220})
\oplus2({\bf 8,154})
\oplus3({\bf 8,55})
\oplus({\bf 8,105})
\oplus4({\bf 8,81})
\oplus2({\bf 8,35'})
\oplus2({\bf 8,35})
\oplus3({\bf 8,14})
\oplus2({\bf 8,10})
\oplus({\bf 8,1})
\oplus({\bf 6,935})
\oplus({\bf 6,595})
\oplus2({\bf 6,625})
\oplus2({\bf 6,405})
\oplus2({\bf 6,140''})
\oplus({\bf 6,455})
\oplus3({\bf 6,390})
\oplus6({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,231})
\oplus6({\bf 6,220})
\oplus5({\bf 6,154})
\oplus5({\bf 6,55})
\oplus2({\bf 6,84})
\oplus5({\bf 6,105})
\oplus10({\bf 6,81})
\oplus({\bf 6,30})
\oplus5({\bf 6,35'})
\oplus5({\bf 6,35})
\oplus6({\bf 6,14})
\oplus5({\bf 6,10})
\oplus({\bf 6,1})
\oplus({\bf 4,595})
\oplus({\bf 4,770})
\oplus2({\bf 4,625})
\oplus2({\bf 4,405})
\oplus2({\bf 4,140''})
\oplus2({\bf 4,455})
\oplus4({\bf 4,390})
\oplus7({\bf 4,260})
\oplus({\bf 4,91})
\oplus({\bf 4,165})
\oplus3({\bf 4,231})
\oplus9({\bf 4,220})
\oplus8({\bf 4,154})
\oplus7({\bf 4,55})
\oplus4({\bf 4,84})
\oplus8({\bf 4,105})
\oplus14({\bf 4,81})
\oplus3({\bf 4,30})
\oplus8({\bf 4,35'})
\oplus8({\bf 4,35})
\oplus8({\bf 4,14})
\oplus6({\bf 4,10})
\oplus({\bf 4,5})
\oplus2({\bf 4,1})
\oplus({\bf 2,625})
\oplus({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,429})
\oplus2({\bf 2,455})
\oplus3({\bf 2,390})
\oplus5({\bf 2,260})
\oplus({\bf 2,91})
\oplus({\bf 2,165})
\oplus3({\bf 2,231})
\oplus7({\bf 2,220})
\oplus6({\bf 2,154})
\oplus5({\bf 2,55})
\oplus3({\bf 2,84})
\oplus7({\bf 2,105})
\oplus11({\bf 2,81})
\oplus2({\bf 2,30})
\oplus6({\bf 2,35'})
\oplus7({\bf 2,35})
\oplus6({\bf 2,14})
\oplus5({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 204490}$&=&
$({\bf 15,5})
\oplus({\bf 13,30})
\oplus({\bf 13,35})
\oplus({\bf 13,5})
\oplus({\bf 11,91})
\oplus({\bf 11,154})
\oplus({\bf 11,105})
\oplus2({\bf 11,30})
\oplus({\bf 11,35'})
\oplus2({\bf 11,35})
\oplus2({\bf 11,5})
\oplus({\bf 9,405})
\oplus({\bf 9,390})
\oplus({\bf 9,91})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus3({\bf 9,154})
\oplus3({\bf 9,105})
\oplus({\bf 9,81})
\oplus3({\bf 9,30})
\oplus({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus2({\bf 9,5})
\oplus({\bf 7,770})
\oplus({\bf 7,625})
\oplus({\bf 7,405})
\oplus({\bf 7,429})
\oplus3({\bf 7,390})
\oplus({\bf 7,260})
\oplus2({\bf 7,91})
\oplus({\bf 7,165})
\oplus3({\bf 7,231})
\oplus3({\bf 7,220})
\oplus5({\bf 7,154})
\oplus({\bf 7,84})
\oplus5({\bf 7,105})
\oplus2({\bf 7,81})
\oplus4({\bf 7,30})
\oplus3({\bf 7,35'})
\oplus4({\bf 7,35})
\oplus3({\bf 7,5})
\oplus({\bf 5,715})
\oplus({\bf 5,810})
\oplus2({\bf 5,770})
\oplus({\bf 5,625})
\oplus2({\bf 5,405})
\oplus2({\bf 5,429})
\oplus3({\bf 5,455})
\oplus4({\bf 5,390})
\oplus2({\bf 5,260})
\oplus2({\bf 5,91})
\oplus2({\bf 5,165})
\oplus5({\bf 5,231})
\oplus5({\bf 5,220})
\oplus6({\bf 5,154})
\oplus2({\bf 5,84})
\oplus6({\bf 5,105})
\oplus3({\bf 5,81})
\oplus4({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus5({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 3,455'})
\oplus({\bf 3,715})
\oplus2({\bf 3,810})
\oplus2({\bf 3,770})
\oplus2({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,286})
\oplus3({\bf 3,429})
\oplus3({\bf 3,455})
\oplus4({\bf 3,390})
\oplus2({\bf 3,260})
\oplus2({\bf 3,91})
\oplus3({\bf 3,165})
\oplus5({\bf 3,231})
\oplus5({\bf 3,220})
\oplus5({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,84})
\oplus5({\bf 3,105})
\oplus2({\bf 3,81})
\oplus3({\bf 3,30})
\oplus3({\bf 3,35'})
\oplus3({\bf 3,35})
\oplus2({\bf 3,5})
\oplus({\bf 1,715})
\oplus({\bf 1,810})
\oplus({\bf 1,770})
\oplus({\bf 1,405})
\oplus({\bf 1,286})
\oplus({\bf 1,429})
\oplus2({\bf 1,455})
\oplus2({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,165})
\oplus2({\bf 1,231})
\oplus2({\bf 1,220})
\oplus2({\bf 1,154})
\oplus({\bf 1,84})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})$\\
%
${\bf 210210}$&=&
$({\bf 11,105})
\oplus({\bf 11,30})
\oplus({\bf 11,35})
\oplus({\bf 11,5})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus2({\bf 9,154})
\oplus({\bf 9,84})
\oplus3({\bf 9,105})
\oplus2({\bf 9,81})
\oplus2({\bf 9,30})
\oplus2({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 7,455})
\oplus2({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 7,165})
\oplus3({\bf 7,231})
\oplus5({\bf 7,220})
\oplus5({\bf 7,154})
\oplus({\bf 7,55})
\oplus3({\bf 7,84})
\oplus8({\bf 7,105})
\oplus6({\bf 7,81})
\oplus5({\bf 7,30})
\oplus5({\bf 7,35'})
\oplus8({\bf 7,35})
\oplus2({\bf 7,14})
\oplus2({\bf 7,10})
\oplus3({\bf 7,5})
\oplus({\bf 5,770})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,429})
\oplus3({\bf 5,455})
\oplus4({\bf 5,390})
\oplus4({\bf 5,260})
\oplus2({\bf 5,91})
\oplus2({\bf 5,165})
\oplus7({\bf 5,231})
\oplus9({\bf 5,220})
\oplus10({\bf 5,154})
\oplus3({\bf 5,55})
\oplus6({\bf 5,84})
\oplus12({\bf 5,105})
\oplus11({\bf 5,81})
\oplus6({\bf 5,30})
\oplus7({\bf 5,35'})
\oplus11({\bf 5,35})
\oplus3({\bf 5,14})
\oplus4({\bf 5,10})
\oplus4({\bf 5,5})
\oplus({\bf 3,810})
\oplus({\bf 3,770})
\oplus2({\bf 3,625})
\oplus2({\bf 3,405})
\oplus({\bf 3,140''})
\oplus2({\bf 3,429})
\oplus4({\bf 3,455})
\oplus6({\bf 3,390})
\oplus5({\bf 3,260})
\oplus2({\bf 3,91})
\oplus3({\bf 3,165})
\oplus7({\bf 3,231})
\oplus11({\bf 3,220})
\oplus10({\bf 3,154})
\oplus4({\bf 3,55})
\oplus5({\bf 3,84})
\oplus12({\bf 3,105})
\oplus11({\bf 3,81})
\oplus6({\bf 3,30})
\oplus7({\bf 3,35'})
\oplus10({\bf 3,35})
\oplus4({\bf 3,14})
\oplus3({\bf 3,10})
\oplus3({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,770})
\oplus({\bf 1,625})
\oplus({\bf 1,405})
\oplus({\bf 1,286})
\oplus({\bf 1,429})
\oplus2({\bf 1,455})
\oplus3({\bf 1,390})
\oplus3({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,165})
\oplus3({\bf 1,231})
\oplus4({\bf 1,220})
\oplus5({\bf 1,154})
\oplus({\bf 1,55})
\oplus3({\bf 1,84})
\oplus5({\bf 1,105})
\oplus5({\bf 1,81})
\oplus2({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 214500}$&=&
$({\bf 12,35'})
\oplus({\bf 12,14})
\oplus({\bf 12,1})
\oplus({\bf 10,220})
\oplus({\bf 10,55})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus2({\bf 10,35'})
\oplus({\bf 10,35})
\oplus3({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 8,390})
\oplus({\bf 8,260})
\oplus({\bf 8,165})
\oplus({\bf 8,231})
\oplus4({\bf 8,220})
\oplus2({\bf 8,154})
\oplus3({\bf 8,55})
\oplus({\bf 8,84})
\oplus4({\bf 8,105})
\oplus5({\bf 8,81})
\oplus({\bf 8,30})
\oplus6({\bf 8,35'})
\oplus3({\bf 8,35})
\oplus5({\bf 8,14})
\oplus2({\bf 8,10})
\oplus({\bf 8,5})
\oplus2({\bf 8,1})
\oplus({\bf 6,625})
\oplus({\bf 6,140''})
\oplus({\bf 6,429})
\oplus2({\bf 6,455})
\oplus3({\bf 6,390})
\oplus3({\bf 6,260})
\oplus({\bf 6,91})
\oplus2({\bf 6,165})
\oplus4({\bf 6,231})
\oplus9({\bf 6,220})
\oplus5({\bf 6,154})
\oplus5({\bf 6,55})
\oplus4({\bf 6,84})
\oplus8({\bf 6,105})
\oplus10({\bf 6,81})
\oplus3({\bf 6,30})
\oplus8({\bf 6,35'})
\oplus6({\bf 6,35})
\oplus7({\bf 6,14})
\oplus3({\bf 6,10})
\oplus({\bf 6,5})
\oplus2({\bf 6,1})
\oplus({\bf 4,810})
\oplus({\bf 4,770})
\oplus2({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,140''})
\oplus2({\bf 4,429})
\oplus4({\bf 4,455})
\oplus5({\bf 4,390})
\oplus5({\bf 4,260})
\oplus2({\bf 4,91})
\oplus4({\bf 4,165})
\oplus7({\bf 4,231})
\oplus12({\bf 4,220})
\oplus8({\bf 4,154})
\oplus6({\bf 4,55})
\oplus5({\bf 4,84})
\oplus11({\bf 4,105})
\oplus11({\bf 4,81})
\oplus4({\bf 4,30})
\oplus9({\bf 4,35'})
\oplus7({\bf 4,35})
\oplus7({\bf 4,14})
\oplus3({\bf 4,10})
\oplus2({\bf 4,5})
\oplus2({\bf 4,1})
\oplus({\bf 2,810})
\oplus({\bf 2,770})
\oplus2({\bf 2,625})
\oplus({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,286})
\oplus2({\bf 2,429})
\oplus4({\bf 2,455})
\oplus5({\bf 2,390})
\oplus4({\bf 2,260})
\oplus({\bf 2,91})
\oplus3({\bf 2,165})
\oplus5({\bf 2,231})
\oplus9({\bf 2,220})
\oplus6({\bf 2,154})
\oplus4({\bf 2,55})
\oplus4({\bf 2,84})
\oplus8({\bf 2,105})
\oplus8({\bf 2,81})
\oplus3({\bf 2,30})
\oplus6({\bf 2,35'})
\oplus5({\bf 2,35})
\oplus4({\bf 2,14})
\oplus2({\bf 2,10})
\oplus({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 220220}$&=&
$({\bf 14,10})
\oplus({\bf 12,81})
\oplus({\bf 12,35})
\oplus({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 10,260})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 8,405})
\oplus({\bf 8,455})
\oplus({\bf 8,390})
\oplus2({\bf 8,260})
\oplus({\bf 8,231})
\oplus3({\bf 8,220})
\oplus3({\bf 8,154})
\oplus({\bf 8,55})
\oplus2({\bf 8,84})
\oplus3({\bf 8,105})
\oplus6({\bf 8,81})
\oplus({\bf 8,30})
\oplus2({\bf 8,35'})
\oplus4({\bf 8,35})
\oplus2({\bf 8,14})
\oplus3({\bf 8,10})
\oplus({\bf 6,770})
\oplus({\bf 6,625})
\oplus({\bf 6,405})
\oplus({\bf 6,286})
\oplus({\bf 6,429})
\oplus3({\bf 6,455})
\oplus3({\bf 6,390})
\oplus4({\bf 6,260})
\oplus({\bf 6,91})
\oplus({\bf 6,165})
\oplus4({\bf 6,231})
\oplus5({\bf 6,220})
\oplus6({\bf 6,154})
\oplus2({\bf 6,55})
\oplus5({\bf 6,84})
\oplus6({\bf 6,105})
\oplus8({\bf 6,81})
\oplus({\bf 6,30})
\oplus3({\bf 6,35'})
\oplus5({\bf 6,35})
\oplus2({\bf 6,14})
\oplus4({\bf 6,10})
\oplus({\bf 4,715})
\oplus({\bf 4,810})
\oplus2({\bf 4,770})
\oplus({\bf 4,625})
\oplus2({\bf 4,405})
\oplus({\bf 4,286})
\oplus3({\bf 4,429})
\oplus5({\bf 4,455})
\oplus5({\bf 4,390})
\oplus4({\bf 4,260})
\oplus({\bf 4,91})
\oplus2({\bf 4,165})
\oplus7({\bf 4,231})
\oplus7({\bf 4,220})
\oplus7({\bf 4,154})
\oplus2({\bf 4,55})
\oplus5({\bf 4,84})
\oplus7({\bf 4,105})
\oplus8({\bf 4,81})
\oplus2({\bf 4,30})
\oplus3({\bf 4,35'})
\oplus5({\bf 4,35})
\oplus2({\bf 4,14})
\oplus3({\bf 4,10})
\oplus({\bf 2,715})
\oplus({\bf 2,810})
\oplus2({\bf 2,770})
\oplus({\bf 2,625})
\oplus({\bf 2,405})
\oplus2({\bf 2,286})
\oplus3({\bf 2,429})
\oplus4({\bf 2,455})
\oplus4({\bf 2,390})
\oplus3({\bf 2,260})
\oplus({\bf 2,91})
\oplus2({\bf 2,165})
\oplus5({\bf 2,231})
\oplus5({\bf 2,220})
\oplus5({\bf 2,154})
\oplus({\bf 2,55})
\oplus4({\bf 2,84})
\oplus5({\bf 2,105})
\oplus5({\bf 2,81})
\oplus({\bf 2,30})
\oplus2({\bf 2,35'})
\oplus3({\bf 2,35})
\oplus({\bf 2,14})
\oplus2({\bf 2,10})$\\
%
${\bf 225280}$&=&
$({\bf 9,390})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus({\bf 9,105})
\oplus2({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,625})
\oplus({\bf 7,405})
\oplus({\bf 7,140''})
\oplus({\bf 7,455})
\oplus2({\bf 7,390})
\oplus4({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 7,231})
\oplus5({\bf 7,220})
\oplus5({\bf 7,154})
\oplus4({\bf 7,55})
\oplus2({\bf 7,84})
\oplus5({\bf 7,105})
\oplus9({\bf 7,81})
\oplus2({\bf 7,30})
\oplus5({\bf 7,35'})
\oplus6({\bf 7,35})
\oplus5({\bf 7,14})
\oplus4({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,595})
\oplus2({\bf 5,625})
\oplus2({\bf 5,405})
\oplus2({\bf 5,140''})
\oplus2({\bf 5,455})
\oplus4({\bf 5,390})
\oplus8({\bf 5,260})
\oplus2({\bf 5,91})
\oplus({\bf 5,165})
\oplus3({\bf 5,231})
\oplus11({\bf 5,220})
\oplus11({\bf 5,154})
\oplus8({\bf 5,55})
\oplus5({\bf 5,84})
\oplus12({\bf 5,105})
\oplus19({\bf 5,81})
\oplus6({\bf 5,30})
\oplus11({\bf 5,35'})
\oplus14({\bf 5,35})
\oplus10({\bf 5,14})
\oplus9({\bf 5,10})
\oplus3({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 3,595})
\oplus2({\bf 3,625})
\oplus2({\bf 3,405})
\oplus2({\bf 3,140''})
\oplus2({\bf 3,455})
\oplus5({\bf 3,390})
\oplus9({\bf 3,260})
\oplus2({\bf 3,91})
\oplus({\bf 3,165})
\oplus4({\bf 3,231})
\oplus13({\bf 3,220})
\oplus13({\bf 3,154})
\oplus9({\bf 3,55})
\oplus6({\bf 3,84})
\oplus15({\bf 3,105})
\oplus22({\bf 3,81})
\oplus7({\bf 3,30})
\oplus13({\bf 3,35'})
\oplus17({\bf 3,35})
\oplus11({\bf 3,14})
\oplus10({\bf 3,10})
\oplus4({\bf 3,5})
\oplus2({\bf 3,1})
\oplus({\bf 1,625})
\oplus({\bf 1,405})
\oplus({\bf 1,140''})
\oplus({\bf 1,455})
\oplus2({\bf 1,390})
\oplus4({\bf 1,260})
\oplus({\bf 1,91})
\oplus2({\bf 1,231})
\oplus6({\bf 1,220})
\oplus6({\bf 1,154})
\oplus4({\bf 1,55})
\oplus3({\bf 1,84})
\oplus7({\bf 1,105})
\oplus10({\bf 1,81})
\oplus3({\bf 1,30})
\oplus6({\bf 1,35'})
\oplus8({\bf 1,35})
\oplus5({\bf 1,14})
\oplus4({\bf 1,10})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 231660}$&=&
$({\bf 12,35})
\oplus({\bf 12,10})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 8,390})
\oplus({\bf 8,260})
\oplus({\bf 8,91})
\oplus({\bf 8,231})
\oplus2({\bf 8,220})
\oplus4({\bf 8,154})
\oplus({\bf 8,55})
\oplus2({\bf 8,84})
\oplus5({\bf 8,105})
\oplus6({\bf 8,81})
\oplus3({\bf 8,30})
\oplus3({\bf 8,35'})
\oplus7({\bf 8,35})
\oplus2({\bf 8,14})
\oplus4({\bf 8,10})
\oplus2({\bf 8,5})
\oplus({\bf 6,405})
\oplus({\bf 6,429})
\oplus2({\bf 6,455})
\oplus4({\bf 6,390})
\oplus3({\bf 6,260})
\oplus2({\bf 6,91})
\oplus({\bf 6,165})
\oplus5({\bf 6,231})
\oplus7({\bf 6,220})
\oplus9({\bf 6,154})
\oplus2({\bf 6,55})
\oplus5({\bf 6,84})
\oplus11({\bf 6,105})
\oplus11({\bf 6,81})
\oplus6({\bf 6,30})
\oplus6({\bf 6,35'})
\oplus11({\bf 6,35})
\oplus3({\bf 6,14})
\oplus5({\bf 6,10})
\oplus3({\bf 6,5})
\oplus({\bf 4,770})
\oplus({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,286})
\oplus3({\bf 4,429})
\oplus5({\bf 4,455})
\oplus7({\bf 4,390})
\oplus5({\bf 4,260})
\oplus3({\bf 4,91})
\oplus3({\bf 4,165})
\oplus9({\bf 4,231})
\oplus11({\bf 4,220})
\oplus12({\bf 4,154})
\oplus3({\bf 4,55})
\oplus8({\bf 4,84})
\oplus15({\bf 4,105})
\oplus13({\bf 4,81})
\oplus7({\bf 4,30})
\oplus7({\bf 4,35'})
\oplus12({\bf 4,35})
\oplus3({\bf 4,14})
\oplus5({\bf 4,10})
\oplus3({\bf 4,5})
\oplus({\bf 2,810})
\oplus({\bf 2,770})
\oplus({\bf 2,625})
\oplus({\bf 2,405})
\oplus({\bf 2,286})
\oplus3({\bf 2,429})
\oplus5({\bf 2,455})
\oplus6({\bf 2,390})
\oplus4({\bf 2,260})
\oplus2({\bf 2,91})
\oplus3({\bf 2,165})
\oplus8({\bf 2,231})
\oplus9({\bf 2,220})
\oplus9({\bf 2,154})
\oplus2({\bf 2,55})
\oplus6({\bf 2,84})
\oplus11({\bf 2,105})
\oplus9({\bf 2,81})
\oplus5({\bf 2,30})
\oplus5({\bf 2,35'})
\oplus8({\bf 2,35})
\oplus2({\bf 2,14})
\oplus3({\bf 2,10})
\oplus2({\bf 2,5})$\\
%
${\bf 260260}$&=&
$({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 12,55})
\oplus({\bf 12,81})
\oplus({\bf 12,35'})
\oplus2({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 12,1})
\oplus({\bf 10,260})
\oplus2({\bf 10,220})
\oplus2({\bf 10,55})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus3({\bf 10,35'})
\oplus({\bf 10,35})
\oplus4({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 8,625})
\oplus({\bf 8,140''})
\oplus({\bf 8,455})
\oplus({\bf 8,390})
\oplus2({\bf 8,260})
\oplus({\bf 8,165})
\oplus({\bf 8,231})
\oplus5({\bf 8,220})
\oplus2({\bf 8,154})
\oplus4({\bf 8,55})
\oplus2({\bf 8,84})
\oplus3({\bf 8,105})
\oplus6({\bf 8,81})
\oplus5({\bf 8,35'})
\oplus2({\bf 8,35})
\oplus5({\bf 8,14})
\oplus2({\bf 8,10})
\oplus2({\bf 8,1})
\oplus({\bf 6,810})
\oplus({\bf 6,770})
\oplus2({\bf 6,625})
\oplus({\bf 6,405})
\oplus({\bf 6,140''})
\oplus({\bf 6,429})
\oplus3({\bf 6,455})
\oplus3({\bf 6,390})
\oplus4({\bf 6,260})
\oplus3({\bf 6,165})
\oplus4({\bf 6,231})
\oplus9({\bf 6,220})
\oplus4({\bf 6,154})
\oplus5({\bf 6,55})
\oplus3({\bf 6,84})
\oplus6({\bf 6,105})
\oplus8({\bf 6,81})
\oplus({\bf 6,30})
\oplus6({\bf 6,35'})
\oplus3({\bf 6,35})
\oplus6({\bf 6,14})
\oplus2({\bf 6,10})
\oplus2({\bf 6,1})
\oplus({\bf 4,715})
\oplus2({\bf 4,810})
\oplus2({\bf 4,770})
\oplus3({\bf 4,625})
\oplus({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,286})
\oplus3({\bf 4,429})
\oplus5({\bf 4,455})
\oplus5({\bf 4,390})
\oplus5({\bf 4,260})
\oplus({\bf 4,91})
\oplus4({\bf 4,165})
\oplus6({\bf 4,231})
\oplus10({\bf 4,220})
\oplus5({\bf 4,154})
\oplus5({\bf 4,55})
\oplus4({\bf 4,84})
\oplus7({\bf 4,105})
\oplus8({\bf 4,81})
\oplus({\bf 4,30})
\oplus6({\bf 4,35'})
\oplus3({\bf 4,35})
\oplus5({\bf 4,14})
\oplus2({\bf 4,10})
\oplus({\bf 4,1})
\oplus({\bf 2,455'})
\oplus({\bf 2,715})
\oplus2({\bf 2,810})
\oplus2({\bf 2,770})
\oplus2({\bf 2,625})
\oplus({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,286})
\oplus3({\bf 2,429})
\oplus4({\bf 2,455})
\oplus4({\bf 2,390})
\oplus3({\bf 2,260})
\oplus({\bf 2,91})
\oplus3({\bf 2,165})
\oplus5({\bf 2,231})
\oplus7({\bf 2,220})
\oplus4({\bf 2,154})
\oplus3({\bf 2,55})
\oplus3({\bf 2,84})
\oplus4({\bf 2,105})
\oplus5({\bf 2,81})
\oplus({\bf 2,30})
\oplus4({\bf 2,35'})
\oplus2({\bf 2,35})
\oplus3({\bf 2,14})
\oplus({\bf 2,10})
\oplus({\bf 2,1})$\\
%
${\bf 268125}$&=&
$({\bf 11,55})
\oplus({\bf 11,81})
\oplus({\bf 11,35'})
\oplus2({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,260})
\oplus2({\bf 9,220})
\oplus({\bf 9,154})
\oplus2({\bf 9,55})
\oplus({\bf 9,84})
\oplus2({\bf 9,105})
\oplus5({\bf 9,81})
\oplus3({\bf 9,35'})
\oplus2({\bf 9,35})
\oplus4({\bf 9,14})
\oplus3({\bf 9,10})
\oplus({\bf 9,1})
\oplus({\bf 7,625})
\oplus({\bf 7,140''})
\oplus({\bf 7,455})
\oplus2({\bf 7,390})
\oplus3({\bf 7,260})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus8({\bf 7,220})
\oplus4({\bf 7,154})
\oplus6({\bf 7,55})
\oplus3({\bf 7,84})
\oplus7({\bf 7,105})
\oplus11({\bf 7,81})
\oplus2({\bf 7,30})
\oplus9({\bf 7,35'})
\oplus6({\bf 7,35})
\oplus9({\bf 7,14})
\oplus4({\bf 7,10})
\oplus({\bf 7,5})
\oplus3({\bf 7,1})
\oplus({\bf 5,770})
\oplus2({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,429})
\oplus4({\bf 5,455})
\oplus5({\bf 5,390})
\oplus7({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,165})
\oplus7({\bf 5,231})
\oplus13({\bf 5,220})
\oplus10({\bf 5,154})
\oplus8({\bf 5,55})
\oplus8({\bf 5,84})
\oplus13({\bf 5,105})
\oplus19({\bf 5,81})
\oplus3({\bf 5,30})
\oplus11({\bf 5,35'})
\oplus11({\bf 5,35})
\oplus10({\bf 5,14})
\oplus8({\bf 5,10})
\oplus({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 3,810})
\oplus({\bf 3,770})
\oplus3({\bf 3,625})
\oplus({\bf 3,405})
\oplus2({\bf 3,140''})
\oplus2({\bf 3,429})
\oplus5({\bf 3,455})
\oplus7({\bf 3,390})
\oplus7({\bf 3,260})
\oplus2({\bf 3,91})
\oplus4({\bf 3,165})
\oplus8({\bf 3,231})
\oplus17({\bf 3,220})
\oplus10({\bf 3,154})
\oplus9({\bf 3,55})
\oplus7({\bf 3,84})
\oplus15({\bf 3,105})
\oplus17({\bf 3,81})
\oplus5({\bf 3,30})
\oplus13({\bf 3,35'})
\oplus10({\bf 3,35})
\oplus11({\bf 3,14})
\oplus5({\bf 3,10})
\oplus2({\bf 3,5})
\oplus3({\bf 3,1})
\oplus({\bf 1,770})
\oplus({\bf 1,625})
\oplus({\bf 1,405})
\oplus({\bf 1,286})
\oplus({\bf 1,429})
\oplus3({\bf 1,455})
\oplus3({\bf 1,390})
\oplus4({\bf 1,260})
\oplus({\bf 1,165})
\oplus4({\bf 1,231})
\oplus6({\bf 1,220})
\oplus6({\bf 1,154})
\oplus2({\bf 1,55})
\oplus5({\bf 1,84})
\oplus6({\bf 1,105})
\oplus9({\bf 1,81})
\oplus({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus2({\bf 1,14})
\oplus4({\bf 1,10})$\\
%
${\bf 272272}$&=&
$({\bf 10,595})
\oplus({\bf 10,405})
\oplus({\bf 10,260})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 8,836})
\oplus({\bf 8,935})
\oplus({\bf 8,595})
\oplus({\bf 8,204})
\oplus({\bf 8,625})
\oplus3({\bf 8,405})
\oplus({\bf 8,140''})
\oplus2({\bf 8,390})
\oplus3({\bf 8,260})
\oplus2({\bf 8,91})
\oplus({\bf 8,220})
\oplus4({\bf 8,154})
\oplus({\bf 8,55})
\oplus2({\bf 8,105})
\oplus3({\bf 8,81})
\oplus2({\bf 8,30})
\oplus({\bf 8,35'})
\oplus4({\bf 8,35})
\oplus({\bf 8,14})
\oplus2({\bf 8,10})
\oplus({\bf 8,5})
\oplus({\bf 6,836})
\oplus({\bf 6,935})
\oplus2({\bf 6,595})
\oplus({\bf 6,204})
\oplus({\bf 6,770})
\oplus2({\bf 6,625})
\oplus5({\bf 6,405})
\oplus({\bf 6,140''})
\oplus({\bf 6,455})
\oplus4({\bf 6,390})
\oplus6({\bf 6,260})
\oplus3({\bf 6,91})
\oplus2({\bf 6,231})
\oplus4({\bf 6,220})
\oplus9({\bf 6,154})
\oplus2({\bf 6,55})
\oplus({\bf 6,84})
\oplus5({\bf 6,105})
\oplus8({\bf 6,81})
\oplus4({\bf 6,30})
\oplus3({\bf 6,35'})
\oplus8({\bf 6,35})
\oplus2({\bf 6,14})
\oplus4({\bf 6,10})
\oplus2({\bf 6,5})
\oplus({\bf 4,935})
\oplus({\bf 4,595})
\oplus({\bf 4,204})
\oplus({\bf 4,770})
\oplus2({\bf 4,625})
\oplus4({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,429})
\oplus2({\bf 4,455})
\oplus6({\bf 4,390})
\oplus6({\bf 4,260})
\oplus4({\bf 4,91})
\oplus({\bf 4,165})
\oplus4({\bf 4,231})
\oplus7({\bf 4,220})
\oplus11({\bf 4,154})
\oplus3({\bf 4,55})
\oplus3({\bf 4,84})
\oplus9({\bf 4,105})
\oplus10({\bf 4,81})
\oplus6({\bf 4,30})
\oplus5({\bf 4,35'})
\oplus10({\bf 4,35})
\oplus3({\bf 4,14})
\oplus5({\bf 4,10})
\oplus3({\bf 4,5})
\oplus({\bf 2,770})
\oplus({\bf 2,625})
\oplus2({\bf 2,405})
\oplus({\bf 2,429})
\oplus2({\bf 2,455})
\oplus4({\bf 2,390})
\oplus4({\bf 2,260})
\oplus2({\bf 2,91})
\oplus({\bf 2,165})
\oplus4({\bf 2,231})
\oplus6({\bf 2,220})
\oplus8({\bf 2,154})
\oplus2({\bf 2,55})
\oplus3({\bf 2,84})
\oplus7({\bf 2,105})
\oplus8({\bf 2,81})
\oplus4({\bf 2,30})
\oplus4({\bf 2,35'})
\oplus8({\bf 2,35})
\oplus2({\bf 2,14})
\oplus3({\bf 2,10})
\oplus2({\bf 2,5})$\\
%
${\bf 274428}$&=&
$({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus2({\bf 9,154})
\oplus({\bf 9,55})
\oplus({\bf 9,84})
\oplus2({\bf 9,105})
\oplus4({\bf 9,81})
\oplus({\bf 9,30})
\oplus2({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus2({\bf 9,14})
\oplus3({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,405})
\oplus({\bf 7,455})
\oplus2({\bf 7,390})
\oplus3({\bf 7,260})
\oplus({\bf 7,91})
\oplus3({\bf 7,231})
\oplus5({\bf 7,220})
\oplus8({\bf 7,154})
\oplus2({\bf 7,55})
\oplus4({\bf 7,84})
\oplus8({\bf 7,105})
\oplus12({\bf 7,81})
\oplus4({\bf 7,30})
\oplus5({\bf 7,35'})
\oplus11({\bf 7,35})
\oplus4({\bf 7,14})
\oplus7({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 5,770})
\oplus({\bf 5,625})
\oplus2({\bf 5,405})
\oplus({\bf 5,429})
\oplus3({\bf 5,455})
\oplus6({\bf 5,390})
\oplus6({\bf 5,260})
\oplus3({\bf 5,91})
\oplus2({\bf 5,165})
\oplus8({\bf 5,231})
\oplus12({\bf 5,220})
\oplus15({\bf 5,154})
\oplus5({\bf 5,55})
\oplus8({\bf 5,84})
\oplus17({\bf 5,105})
\oplus19({\bf 5,81})
\oplus8({\bf 5,30})
\oplus11({\bf 5,35'})
\oplus17({\bf 5,35})
\oplus7({\bf 5,14})
\oplus9({\bf 5,10})
\oplus4({\bf 5,5})
\oplus({\bf 5,1})
\oplus2({\bf 3,770})
\oplus({\bf 3,625})
\oplus3({\bf 3,405})
\oplus2({\bf 3,429})
\oplus5({\bf 3,455})
\oplus8({\bf 3,390})
\oplus7({\bf 3,260})
\oplus3({\bf 3,91})
\oplus2({\bf 3,165})
\oplus11({\bf 3,231})
\oplus14({\bf 3,220})
\oplus17({\bf 3,154})
\oplus4({\bf 3,55})
\oplus10({\bf 3,84})
\oplus19({\bf 3,105})
\oplus21({\bf 3,81})
\oplus8({\bf 3,30})
\oplus10({\bf 3,35'})
\oplus18({\bf 3,35})
\oplus6({\bf 3,14})
\oplus9({\bf 3,10})
\oplus3({\bf 3,5})
\oplus({\bf 1,770})
\oplus({\bf 1,625})
\oplus({\bf 1,405})
\oplus({\bf 1,429})
\oplus2({\bf 1,455})
\oplus4({\bf 1,390})
\oplus3({\bf 1,260})
\oplus2({\bf 1,91})
\oplus2({\bf 1,165})
\oplus5({\bf 1,231})
\oplus7({\bf 1,220})
\oplus7({\bf 1,154})
\oplus3({\bf 1,55})
\oplus4({\bf 1,84})
\oplus9({\bf 1,105})
\oplus8({\bf 1,81})
\oplus4({\bf 1,30})
\oplus6({\bf 1,35'})
\oplus7({\bf 1,35})
\oplus3({\bf 1,14})
\oplus3({\bf 1,10})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 280280}$&=&
$({\bf 12,81})
\oplus({\bf 12,14})
\oplus({\bf 12,10})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus2({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 8,455})
\oplus({\bf 8,390})
\oplus2({\bf 8,260})
\oplus2({\bf 8,231})
\oplus4({\bf 8,220})
\oplus3({\bf 8,154})
\oplus2({\bf 8,55})
\oplus3({\bf 8,84})
\oplus5({\bf 8,105})
\oplus8({\bf 8,81})
\oplus({\bf 8,30})
\oplus4({\bf 8,35'})
\oplus5({\bf 8,35})
\oplus4({\bf 8,14})
\oplus4({\bf 8,10})
\oplus({\bf 6,770})
\oplus({\bf 6,625})
\oplus({\bf 6,405})
\oplus({\bf 6,429})
\oplus3({\bf 6,455})
\oplus4({\bf 6,390})
\oplus4({\bf 6,260})
\oplus({\bf 6,91})
\oplus2({\bf 6,165})
\oplus6({\bf 6,231})
\oplus9({\bf 6,220})
\oplus8({\bf 6,154})
\oplus4({\bf 6,55})
\oplus6({\bf 6,84})
\oplus10({\bf 6,105})
\oplus12({\bf 6,81})
\oplus3({\bf 6,30})
\oplus7({\bf 6,35'})
\oplus8({\bf 6,35})
\oplus5({\bf 6,14})
\oplus5({\bf 6,10})
\oplus({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 4,810})
\oplus2({\bf 4,770})
\oplus2({\bf 4,625})
\oplus2({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,286})
\oplus3({\bf 4,429})
\oplus6({\bf 4,455})
\oplus7({\bf 4,390})
\oplus6({\bf 4,260})
\oplus2({\bf 4,91})
\oplus3({\bf 4,165})
\oplus9({\bf 4,231})
\oplus12({\bf 4,220})
\oplus11({\bf 4,154})
\oplus4({\bf 4,55})
\oplus8({\bf 4,84})
\oplus12({\bf 4,105})
\oplus14({\bf 4,81})
\oplus4({\bf 4,30})
\oplus7({\bf 4,35'})
\oplus9({\bf 4,35})
\oplus5({\bf 4,14})
\oplus5({\bf 4,10})
\oplus({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,715})
\oplus({\bf 2,810})
\oplus2({\bf 2,770})
\oplus2({\bf 2,625})
\oplus2({\bf 2,405})
\oplus({\bf 2,286})
\oplus3({\bf 2,429})
\oplus5({\bf 2,455})
\oplus6({\bf 2,390})
\oplus5({\bf 2,260})
\oplus2({\bf 2,91})
\oplus3({\bf 2,165})
\oplus7({\bf 2,231})
\oplus9({\bf 2,220})
\oplus8({\bf 2,154})
\oplus3({\bf 2,55})
\oplus5({\bf 2,84})
\oplus9({\bf 2,105})
\oplus9({\bf 2,81})
\oplus3({\bf 2,30})
\oplus5({\bf 2,35'})
\oplus6({\bf 2,35})
\oplus3({\bf 2,14})
\oplus3({\bf 2,10})
\oplus({\bf 2,5})$\\
%
${\bf 283140}$&=&
$({\bf 10,429})
\oplus({\bf 10,390})
\oplus({\bf 10,91})
\oplus({\bf 10,231})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 8,770})
\oplus({\bf 8,405})
\oplus({\bf 8,429})
\oplus({\bf 8,455})
\oplus3({\bf 8,390})
\oplus({\bf 8,260})
\oplus2({\bf 8,91})
\oplus({\bf 8,165})
\oplus3({\bf 8,231})
\oplus2({\bf 8,220})
\oplus5({\bf 8,154})
\oplus({\bf 8,84})
\oplus4({\bf 8,105})
\oplus2({\bf 8,81})
\oplus4({\bf 8,30})
\oplus({\bf 8,35'})
\oplus4({\bf 8,35})
\oplus({\bf 8,10})
\oplus2({\bf 8,5})
\oplus({\bf 6,935})
\oplus({\bf 6,204})
\oplus({\bf 6,770})
\oplus({\bf 6,625})
\oplus3({\bf 6,405})
\oplus({\bf 6,429})
\oplus2({\bf 6,455})
\oplus6({\bf 6,390})
\oplus3({\bf 6,260})
\oplus5({\bf 6,91})
\oplus({\bf 6,165})
\oplus5({\bf 6,231})
\oplus6({\bf 6,220})
\oplus10({\bf 6,154})
\oplus({\bf 6,55})
\oplus3({\bf 6,84})
\oplus10({\bf 6,105})
\oplus6({\bf 6,81})
\oplus8({\bf 6,30})
\oplus4({\bf 6,35'})
\oplus9({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})
\oplus4({\bf 6,5})
\oplus({\bf 4,836})
\oplus({\bf 4,935})
\oplus({\bf 4,595})
\oplus2({\bf 4,204})
\oplus({\bf 4,770})
\oplus2({\bf 4,625})
\oplus5({\bf 4,405})
\oplus({\bf 4,429})
\oplus2({\bf 4,455})
\oplus7({\bf 4,390})
\oplus5({\bf 4,260})
\oplus6({\bf 4,91})
\oplus({\bf 4,165})
\oplus6({\bf 4,231})
\oplus8({\bf 4,220})
\oplus14({\bf 4,154})
\oplus2({\bf 4,55})
\oplus4({\bf 4,84})
\oplus13({\bf 4,105})
\oplus10({\bf 4,81})
\oplus9({\bf 4,30})
\oplus6({\bf 4,35'})
\oplus13({\bf 4,35})
\oplus2({\bf 4,14})
\oplus3({\bf 4,10})
\oplus5({\bf 4,5})
\oplus({\bf 2,385})
\oplus({\bf 2,836})
\oplus({\bf 2,935})
\oplus({\bf 2,595})
\oplus2({\bf 2,204})
\oplus({\bf 2,770})
\oplus({\bf 2,625})
\oplus4({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,429})
\oplus({\bf 2,455})
\oplus5({\bf 2,390})
\oplus4({\bf 2,260})
\oplus5({\bf 2,91})
\oplus({\bf 2,165})
\oplus4({\bf 2,231})
\oplus6({\bf 2,220})
\oplus10({\bf 2,154})
\oplus2({\bf 2,55})
\oplus3({\bf 2,84})
\oplus9({\bf 2,105})
\oplus8({\bf 2,81})
\oplus8({\bf 2,30})
\oplus5({\bf 2,35'})
\oplus9({\bf 2,35})
\oplus2({\bf 2,14})
\oplus3({\bf 2,10})
\oplus4({\bf 2,5})$\\
%
${\bf 285120}$&=&
$({\bf 10,154})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 8,390})
\oplus({\bf 8,260})
\oplus({\bf 8,91})
\oplus({\bf 8,231})
\oplus3({\bf 8,220})
\oplus4({\bf 8,154})
\oplus({\bf 8,55})
\oplus2({\bf 8,84})
\oplus6({\bf 8,105})
\oplus6({\bf 8,81})
\oplus4({\bf 8,30})
\oplus4({\bf 8,35'})
\oplus8({\bf 8,35})
\oplus2({\bf 8,14})
\oplus3({\bf 8,10})
\oplus3({\bf 8,5})
\oplus({\bf 6,625})
\oplus({\bf 6,405})
\oplus2({\bf 6,455})
\oplus4({\bf 6,390})
\oplus4({\bf 6,260})
\oplus2({\bf 6,91})
\oplus({\bf 6,165})
\oplus5({\bf 6,231})
\oplus10({\bf 6,220})
\oplus12({\bf 6,154})
\oplus4({\bf 6,55})
\oplus6({\bf 6,84})
\oplus15({\bf 6,105})
\oplus16({\bf 6,81})
\oplus9({\bf 6,30})
\oplus11({\bf 6,35'})
\oplus17({\bf 6,35})
\oplus6({\bf 6,14})
\oplus7({\bf 6,10})
\oplus6({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 4,770})
\oplus2({\bf 4,625})
\oplus2({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,429})
\oplus4({\bf 4,455})
\oplus8({\bf 4,390})
\oplus8({\bf 4,260})
\oplus4({\bf 4,91})
\oplus2({\bf 4,165})
\oplus9({\bf 4,231})
\oplus17({\bf 4,220})
\oplus18({\bf 4,154})
\oplus7({\bf 4,55})
\oplus10({\bf 4,84})
\oplus23({\bf 4,105})
\oplus24({\bf 4,81})
\oplus12({\bf 4,30})
\oplus15({\bf 4,35'})
\oplus23({\bf 4,35})
\oplus9({\bf 4,14})
\oplus10({\bf 4,10})
\oplus7({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,770})
\oplus2({\bf 2,625})
\oplus2({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,429})
\oplus4({\bf 2,455})
\oplus7({\bf 2,390})
\oplus7({\bf 2,260})
\oplus3({\bf 2,91})
\oplus2({\bf 2,165})
\oplus8({\bf 2,231})
\oplus14({\bf 2,220})
\oplus15({\bf 2,154})
\oplus6({\bf 2,55})
\oplus8({\bf 2,84})
\oplus18({\bf 2,105})
\oplus19({\bf 2,81})
\oplus9({\bf 2,30})
\oplus12({\bf 2,35'})
\oplus17({\bf 2,35})
\oplus7({\bf 2,14})
\oplus7({\bf 2,10})
\oplus5({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 291720}$&=&
$({\bf 10,165})
\oplus({\bf 10,231})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 8,429})
\oplus({\bf 8,455})
\oplus2({\bf 8,390})
\oplus({\bf 8,260})
\oplus({\bf 8,91})
\oplus({\bf 8,165})
\oplus3({\bf 8,231})
\oplus4({\bf 8,220})
\oplus4({\bf 8,154})
\oplus({\bf 8,55})
\oplus2({\bf 8,84})
\oplus5({\bf 8,105})
\oplus4({\bf 8,81})
\oplus3({\bf 8,30})
\oplus3({\bf 8,35'})
\oplus5({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 8,10})
\oplus2({\bf 8,5})
\oplus({\bf 6,770})
\oplus({\bf 6,625})
\oplus2({\bf 6,405})
\oplus({\bf 6,429})
\oplus2({\bf 6,455})
\oplus5({\bf 6,390})
\oplus4({\bf 6,260})
\oplus3({\bf 6,91})
\oplus2({\bf 6,165})
\oplus6({\bf 6,231})
\oplus9({\bf 6,220})
\oplus11({\bf 6,154})
\oplus3({\bf 6,55})
\oplus4({\bf 6,84})
\oplus12({\bf 6,105})
\oplus10({\bf 6,81})
\oplus7({\bf 6,30})
\oplus8({\bf 6,35'})
\oplus11({\bf 6,35})
\oplus4({\bf 6,14})
\oplus3({\bf 6,10})
\oplus4({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 4,935})
\oplus({\bf 4,595})
\oplus({\bf 4,204})
\oplus({\bf 4,770})
\oplus2({\bf 4,625})
\oplus4({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,429})
\oplus3({\bf 4,455})
\oplus8({\bf 4,390})
\oplus7({\bf 4,260})
\oplus5({\bf 4,91})
\oplus2({\bf 4,165})
\oplus7({\bf 4,231})
\oplus12({\bf 4,220})
\oplus15({\bf 4,154})
\oplus5({\bf 4,55})
\oplus6({\bf 4,84})
\oplus16({\bf 4,105})
\oplus16({\bf 4,81})
\oplus10({\bf 4,30})
\oplus10({\bf 4,35'})
\oplus15({\bf 4,35})
\oplus6({\bf 4,14})
\oplus6({\bf 4,10})
\oplus5({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,836})
\oplus({\bf 2,935})
\oplus({\bf 2,595})
\oplus({\bf 2,204})
\oplus({\bf 2,770})
\oplus2({\bf 2,625})
\oplus4({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,429})
\oplus2({\bf 2,455})
\oplus6({\bf 2,390})
\oplus6({\bf 2,260})
\oplus4({\bf 2,91})
\oplus({\bf 2,165})
\oplus5({\bf 2,231})
\oplus9({\bf 2,220})
\oplus12({\bf 2,154})
\oplus4({\bf 2,55})
\oplus4({\bf 2,84})
\oplus12({\bf 2,105})
\oplus12({\bf 2,81})
\oplus7({\bf 2,30})
\oplus8({\bf 2,35'})
\oplus12({\bf 2,35})
\oplus5({\bf 2,14})
\oplus4({\bf 2,10})
\oplus4({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 293930}$&=&
$({\bf 13,819})
\oplus({\bf 13,506})
\oplus({\bf 13,285})
\oplus({\bf 13,140''})
\oplus({\bf 13,55})
\oplus({\bf 13,14})
\oplus({\bf 13,1})
\oplus({\bf 11,1925})
\oplus({\bf 11,506})
\oplus({\bf 11,1134})
\oplus({\bf 11,285})
\oplus({\bf 11,595})
\oplus({\bf 11,140''})
\oplus({\bf 11,260})
\oplus({\bf 11,55})
\oplus({\bf 11,81})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 9,2415})
\oplus({\bf 9,506})
\oplus({\bf 9,1134})
\oplus({\bf 9,1330})
\oplus2({\bf 9,285})
\oplus({\bf 9,595})
\oplus({\bf 9,625})
\oplus2({\bf 9,140''})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus2({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus2({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,2401})
\oplus({\bf 7,1134})
\oplus({\bf 7,1330})
\oplus({\bf 7,285})
\oplus({\bf 7,1190})
\oplus2({\bf 7,595})
\oplus({\bf 7,625})
\oplus2({\bf 7,140''})
\oplus({\bf 7,455})
\oplus2({\bf 7,260})
\oplus({\bf 7,220})
\oplus2({\bf 7,55})
\oplus({\bf 7,84})
\oplus2({\bf 7,81})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,1995})
\oplus({\bf 5,1330})
\oplus({\bf 5,285})
\oplus({\bf 5,1190})
\oplus({\bf 5,595})
\oplus({\bf 5,810})
\oplus2({\bf 5,625})
\oplus2({\bf 5,140''})
\oplus({\bf 5,455})
\oplus2({\bf 5,260})
\oplus({\bf 5,165})
\oplus2({\bf 5,220})
\oplus3({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,1309})
\oplus({\bf 3,1190})
\oplus({\bf 3,595})
\oplus({\bf 3,810})
\oplus({\bf 3,625})
\oplus({\bf 3,140''})
\oplus({\bf 3,286})
\oplus2({\bf 3,455})
\oplus2({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,55})
\oplus({\bf 3,84})
\oplus2({\bf 3,81})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,455'})
\oplus({\bf 1,810})
\oplus({\bf 1,625})
\oplus({\bf 1,140''})
\oplus({\bf 1,165})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 330330}$&=&
$({\bf 11,105})
\oplus({\bf 11,30})
\oplus({\bf 11,35})
\oplus({\bf 11,5})
\oplus({\bf 9,390})
\oplus({\bf 9,91})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus3({\bf 9,154})
\oplus({\bf 9,84})
\oplus4({\bf 9,105})
\oplus2({\bf 9,81})
\oplus4({\bf 9,30})
\oplus2({\bf 9,35'})
\oplus5({\bf 9,35})
\oplus({\bf 9,10})
\oplus3({\bf 9,5})
\oplus({\bf 7,405})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus4({\bf 7,390})
\oplus2({\bf 7,260})
\oplus4({\bf 7,91})
\oplus({\bf 7,165})
\oplus4({\bf 7,231})
\oplus6({\bf 7,220})
\oplus10({\bf 7,154})
\oplus({\bf 7,55})
\oplus3({\bf 7,84})
\oplus12({\bf 7,105})
\oplus8({\bf 7,81})
\oplus10({\bf 7,30})
\oplus6({\bf 7,35'})
\oplus13({\bf 7,35})
\oplus2({\bf 7,14})
\oplus3({\bf 7,10})
\oplus6({\bf 7,5})
\oplus({\bf 5,204})
\oplus({\bf 5,770})
\oplus({\bf 5,625})
\oplus3({\bf 5,405})
\oplus2({\bf 5,429})
\oplus3({\bf 5,455})
\oplus9({\bf 5,390})
\oplus5({\bf 5,260})
\oplus7({\bf 5,91})
\oplus2({\bf 5,165})
\oplus10({\bf 5,231})
\oplus12({\bf 5,220})
\oplus19({\bf 5,154})
\oplus3({\bf 5,55})
\oplus7({\bf 5,84})
\oplus21({\bf 5,105})
\oplus16({\bf 5,81})
\oplus15({\bf 5,30})
\oplus11({\bf 5,35'})
\oplus21({\bf 5,35})
\oplus4({\bf 5,14})
\oplus6({\bf 5,10})
\oplus9({\bf 5,5})
\oplus({\bf 3,935})
\oplus({\bf 3,204})
\oplus2({\bf 3,770})
\oplus2({\bf 3,625})
\oplus4({\bf 3,405})
\oplus2({\bf 3,429})
\oplus4({\bf 3,455})
\oplus11({\bf 3,390})
\oplus6({\bf 3,260})
\oplus7({\bf 3,91})
\oplus3({\bf 3,165})
\oplus11({\bf 3,231})
\oplus15({\bf 3,220})
\oplus20({\bf 3,154})
\oplus4({\bf 3,55})
\oplus8({\bf 3,84})
\oplus23({\bf 3,105})
\oplus17({\bf 3,81})
\oplus15({\bf 3,30})
\oplus12({\bf 3,35'})
\oplus21({\bf 3,35})
\oplus5({\bf 3,14})
\oplus6({\bf 3,10})
\oplus8({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,935})
\oplus({\bf 1,770})
\oplus({\bf 1,625})
\oplus2({\bf 1,405})
\oplus({\bf 1,429})
\oplus2({\bf 1,455})
\oplus5({\bf 1,390})
\oplus3({\bf 1,260})
\oplus3({\bf 1,91})
\oplus({\bf 1,165})
\oplus5({\bf 1,231})
\oplus7({\bf 1,220})
\oplus9({\bf 1,154})
\oplus({\bf 1,55})
\oplus4({\bf 1,84})
\oplus10({\bf 1,105})
\oplus8({\bf 1,81})
\oplus6({\bf 1,30})
\oplus5({\bf 1,35'})
\oplus9({\bf 1,35})
\oplus2({\bf 1,14})
\oplus3({\bf 1,10})
\oplus3({\bf 1,5})$\\
%
${\bf 330330'}$&=&
$({\bf 12,30})
\oplus({\bf 12,35})
\oplus({\bf 12,5})
\oplus({\bf 10,91})
\oplus2({\bf 10,154})
\oplus2({\bf 10,105})
\oplus({\bf 10,81})
\oplus3({\bf 10,30})
\oplus({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus({\bf 10,10})
\oplus3({\bf 10,5})
\oplus({\bf 8,405})
\oplus2({\bf 8,390})
\oplus({\bf 8,260})
\oplus2({\bf 8,91})
\oplus2({\bf 8,231})
\oplus3({\bf 8,220})
\oplus7({\bf 8,154})
\oplus({\bf 8,84})
\oplus7({\bf 8,105})
\oplus5({\bf 8,81})
\oplus7({\bf 8,30})
\oplus4({\bf 8,35'})
\oplus10({\bf 8,35})
\oplus({\bf 8,14})
\oplus2({\bf 8,10})
\oplus5({\bf 8,5})
\oplus({\bf 6,770})
\oplus({\bf 6,625})
\oplus2({\bf 6,405})
\oplus({\bf 6,429})
\oplus2({\bf 6,455})
\oplus6({\bf 6,390})
\oplus4({\bf 6,260})
\oplus4({\bf 6,91})
\oplus2({\bf 6,165})
\oplus7({\bf 6,231})
\oplus9({\bf 6,220})
\oplus14({\bf 6,154})
\oplus2({\bf 6,55})
\oplus5({\bf 6,84})
\oplus15({\bf 6,105})
\oplus11({\bf 6,81})
\oplus11({\bf 6,30})
\oplus8({\bf 6,35'})
\oplus16({\bf 6,35})
\oplus2({\bf 6,14})
\oplus4({\bf 6,10})
\oplus7({\bf 6,5})
\oplus({\bf 4,810})
\oplus2({\bf 4,770})
\oplus2({\bf 4,625})
\oplus3({\bf 4,405})
\oplus3({\bf 4,429})
\oplus6({\bf 4,455})
\oplus9({\bf 4,390})
\oplus6({\bf 4,260})
\oplus5({\bf 4,91})
\oplus4({\bf 4,165})
\oplus12({\bf 4,231})
\oplus15({\bf 4,220})
\oplus18({\bf 4,154})
\oplus3({\bf 4,55})
\oplus8({\bf 4,84})
\oplus20({\bf 4,105})
\oplus15({\bf 4,81})
\oplus12({\bf 4,30})
\oplus10({\bf 4,35'})
\oplus18({\bf 4,35})
\oplus3({\bf 4,14})
\oplus4({\bf 4,10})
\oplus7({\bf 4,5})
\oplus({\bf 2,810})
\oplus2({\bf 2,770})
\oplus2({\bf 2,625})
\oplus2({\bf 2,405})
\oplus({\bf 2,286})
\oplus3({\bf 2,429})
\oplus5({\bf 2,455})
\oplus8({\bf 2,390})
\oplus5({\bf 2,260})
\oplus3({\bf 2,91})
\oplus4({\bf 2,165})
\oplus10({\bf 2,231})
\oplus12({\bf 2,220})
\oplus13({\bf 2,154})
\oplus2({\bf 2,55})
\oplus7({\bf 2,84})
\oplus15({\bf 2,105})
\oplus11({\bf 2,81})
\oplus8({\bf 2,30})
\oplus8({\bf 2,35'})
\oplus12({\bf 2,35})
\oplus2({\bf 2,14})
\oplus3({\bf 2,10})
\oplus4({\bf 2,5})$\\
%
${\bf 347490}$&=&
$({\bf 10,935})
\oplus({\bf 10,204})
\oplus({\bf 10,405})
\oplus({\bf 10,390})
\oplus2({\bf 10,91})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus2({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 8,836})
\oplus({\bf 8,935})
\oplus({\bf 8,595})
\oplus2({\bf 8,204})
\oplus({\bf 8,770})
\oplus({\bf 8,625})
\oplus4({\bf 8,405})
\oplus3({\bf 8,390})
\oplus2({\bf 8,260})
\oplus4({\bf 8,91})
\oplus({\bf 8,231})
\oplus({\bf 8,220})
\oplus6({\bf 8,154})
\oplus3({\bf 8,105})
\oplus2({\bf 8,81})
\oplus5({\bf 8,30})
\oplus({\bf 8,35'})
\oplus5({\bf 8,35})
\oplus({\bf 8,10})
\oplus3({\bf 8,5})
\oplus({\bf 6,385})
\oplus({\bf 6,836})
\oplus2({\bf 6,935})
\oplus({\bf 6,595})
\oplus3({\bf 6,204})
\oplus({\bf 6,770})
\oplus2({\bf 6,625})
\oplus6({\bf 6,405})
\oplus({\bf 6,140''})
\oplus({\bf 6,429})
\oplus({\bf 6,455})
\oplus7({\bf 6,390})
\oplus4({\bf 6,260})
\oplus8({\bf 6,91})
\oplus3({\bf 6,231})
\oplus4({\bf 6,220})
\oplus11({\bf 6,154})
\oplus({\bf 6,55})
\oplus({\bf 6,84})
\oplus9({\bf 6,105})
\oplus5({\bf 6,81})
\oplus10({\bf 6,30})
\oplus3({\bf 6,35'})
\oplus10({\bf 6,35})
\oplus({\bf 6,14})
\oplus2({\bf 6,10})
\oplus6({\bf 6,5})
\oplus({\bf 4,836})
\oplus({\bf 4,935})
\oplus({\bf 4,595})
\oplus2({\bf 4,204})
\oplus2({\bf 4,770})
\oplus2({\bf 4,625})
\oplus6({\bf 4,405})
\oplus({\bf 4,429})
\oplus2({\bf 4,455})
\oplus8({\bf 4,390})
\oplus5({\bf 4,260})
\oplus7({\bf 4,91})
\oplus({\bf 4,165})
\oplus6({\bf 4,231})
\oplus7({\bf 4,220})
\oplus15({\bf 4,154})
\oplus({\bf 4,55})
\oplus3({\bf 4,84})
\oplus12({\bf 4,105})
\oplus8({\bf 4,81})
\oplus11({\bf 4,30})
\oplus5({\bf 4,35'})
\oplus13({\bf 4,35})
\oplus({\bf 4,14})
\oplus3({\bf 4,10})
\oplus6({\bf 4,5})
\oplus({\bf 2,935})
\oplus({\bf 2,204})
\oplus({\bf 2,770})
\oplus({\bf 2,625})
\oplus3({\bf 2,405})
\oplus({\bf 2,429})
\oplus2({\bf 2,455})
\oplus6({\bf 2,390})
\oplus3({\bf 2,260})
\oplus5({\bf 2,91})
\oplus({\bf 2,165})
\oplus5({\bf 2,231})
\oplus6({\bf 2,220})
\oplus10({\bf 2,154})
\oplus({\bf 2,55})
\oplus3({\bf 2,84})
\oplus10({\bf 2,105})
\oplus6({\bf 2,81})
\oplus8({\bf 2,30})
\oplus4({\bf 2,35'})
\oplus9({\bf 2,35})
\oplus({\bf 2,14})
\oplus2({\bf 2,10})
\oplus4({\bf 2,5})$\\
%
${\bf 358644}$&=&
$({\bf 11,286})
\oplus({\bf 11,455})
\oplus({\bf 11,260})
\oplus({\bf 11,84})
\oplus({\bf 11,81})
\oplus({\bf 11,10})
\oplus({\bf 9,810})
\oplus({\bf 9,625})
\oplus({\bf 9,140''})
\oplus({\bf 9,429})
\oplus2({\bf 9,455})
\oplus({\bf 9,390})
\oplus2({\bf 9,260})
\oplus({\bf 9,165})
\oplus({\bf 9,231})
\oplus3({\bf 9,220})
\oplus({\bf 9,154})
\oplus2({\bf 9,55})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus3({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus2({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,1190})
\oplus({\bf 7,595})
\oplus({\bf 7,770})
\oplus2({\bf 7,625})
\oplus({\bf 7,405})
\oplus({\bf 7,140''})
\oplus({\bf 7,286})
\oplus({\bf 7,429})
\oplus4({\bf 7,455})
\oplus3({\bf 7,390})
\oplus6({\bf 7,260})
\oplus({\bf 7,165})
\oplus3({\bf 7,231})
\oplus5({\bf 7,220})
\oplus4({\bf 7,154})
\oplus4({\bf 7,55})
\oplus5({\bf 7,84})
\oplus4({\bf 7,105})
\oplus8({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus3({\bf 7,35})
\oplus2({\bf 7,14})
\oplus4({\bf 7,10})
\oplus({\bf 5,1330})
\oplus({\bf 5,285})
\oplus({\bf 5,935})
\oplus2({\bf 5,595})
\oplus({\bf 5,810})
\oplus({\bf 5,770})
\oplus4({\bf 5,625})
\oplus2({\bf 5,405})
\oplus4({\bf 5,140''})
\oplus({\bf 5,429})
\oplus4({\bf 5,455})
\oplus5({\bf 5,390})
\oplus7({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,165})
\oplus4({\bf 5,231})
\oplus11({\bf 5,220})
\oplus6({\bf 5,154})
\oplus6({\bf 5,55})
\oplus4({\bf 5,84})
\oplus7({\bf 5,105})
\oplus11({\bf 5,81})
\oplus2({\bf 5,30})
\oplus6({\bf 5,35'})
\oplus5({\bf 5,35})
\oplus6({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 3,1134})
\oplus({\bf 3,836})
\oplus({\bf 3,285})
\oplus({\bf 3,1190})
\oplus({\bf 3,935})
\oplus3({\bf 3,595})
\oplus({\bf 3,770})
\oplus3({\bf 3,625})
\oplus3({\bf 3,405})
\oplus2({\bf 3,140''})
\oplus({\bf 3,286})
\oplus({\bf 3,429})
\oplus4({\bf 3,455})
\oplus4({\bf 3,390})
\oplus9({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,165})
\oplus4({\bf 3,231})
\oplus7({\bf 3,220})
\oplus8({\bf 3,154})
\oplus5({\bf 3,55})
\oplus6({\bf 3,84})
\oplus7({\bf 3,105})
\oplus12({\bf 3,81})
\oplus({\bf 3,30})
\oplus4({\bf 3,35'})
\oplus6({\bf 3,35})
\oplus3({\bf 3,14})
\oplus6({\bf 3,10})
\oplus({\bf 1,506})
\oplus({\bf 1,1330})
\oplus({\bf 1,285})
\oplus({\bf 1,595})
\oplus({\bf 1,204})
\oplus({\bf 1,810})
\oplus2({\bf 1,625})
\oplus({\bf 1,405})
\oplus3({\bf 1,140''})
\oplus({\bf 1,455})
\oplus2({\bf 1,390})
\oplus2({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,165})
\oplus2({\bf 1,231})
\oplus5({\bf 1,220})
\oplus2({\bf 1,154})
\oplus4({\bf 1,55})
\oplus3({\bf 1,105})
\oplus4({\bf 1,81})
\oplus2({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus4({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 366080}$&=&
$({\bf 10,220})
\oplus({\bf 10,55})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 8,455})
\oplus({\bf 8,390})
\oplus2({\bf 8,260})
\oplus({\bf 8,165})
\oplus2({\bf 8,231})
\oplus5({\bf 8,220})
\oplus4({\bf 8,154})
\oplus3({\bf 8,55})
\oplus3({\bf 8,84})
\oplus6({\bf 8,105})
\oplus9({\bf 8,81})
\oplus2({\bf 8,30})
\oplus6({\bf 8,35'})
\oplus6({\bf 8,35})
\oplus5({\bf 8,14})
\oplus4({\bf 8,10})
\oplus({\bf 8,5})
\oplus({\bf 8,1})
\oplus({\bf 6,625})
\oplus({\bf 6,405})
\oplus({\bf 6,140''})
\oplus({\bf 6,429})
\oplus3({\bf 6,455})
\oplus5({\bf 6,390})
\oplus7({\bf 6,260})
\oplus2({\bf 6,91})
\oplus2({\bf 6,165})
\oplus6({\bf 6,231})
\oplus14({\bf 6,220})
\oplus12({\bf 6,154})
\oplus8({\bf 6,55})
\oplus8({\bf 6,84})
\oplus16({\bf 6,105})
\oplus22({\bf 6,81})
\oplus6({\bf 6,30})
\oplus13({\bf 6,35'})
\oplus16({\bf 6,35})
\oplus11({\bf 6,14})
\oplus10({\bf 6,10})
\oplus3({\bf 6,5})
\oplus2({\bf 6,1})
\oplus({\bf 4,595})
\oplus({\bf 4,770})
\oplus3({\bf 4,625})
\oplus3({\bf 4,405})
\oplus2({\bf 4,140''})
\oplus({\bf 4,429})
\oplus5({\bf 4,455})
\oplus9({\bf 4,390})
\oplus12({\bf 4,260})
\oplus3({\bf 4,91})
\oplus3({\bf 4,165})
\oplus10({\bf 4,231})
\oplus21({\bf 4,220})
\oplus20({\bf 4,154})
\oplus12({\bf 4,55})
\oplus11({\bf 4,84})
\oplus24({\bf 4,105})
\oplus31({\bf 4,81})
\oplus10({\bf 4,30})
\oplus19({\bf 4,35'})
\oplus23({\bf 4,35})
\oplus15({\bf 4,14})
\oplus13({\bf 4,10})
\oplus5({\bf 4,5})
\oplus3({\bf 4,1})
\oplus({\bf 2,935})
\oplus({\bf 2,595})
\oplus({\bf 2,770})
\oplus3({\bf 2,625})
\oplus3({\bf 2,405})
\oplus2({\bf 2,140''})
\oplus({\bf 2,429})
\oplus4({\bf 2,455})
\oplus8({\bf 2,390})
\oplus10({\bf 2,260})
\oplus3({\bf 2,91})
\oplus2({\bf 2,165})
\oplus8({\bf 2,231})
\oplus17({\bf 2,220})
\oplus16({\bf 2,154})
\oplus9({\bf 2,55})
\oplus9({\bf 2,84})
\oplus19({\bf 2,105})
\oplus24({\bf 2,81})
\oplus8({\bf 2,30})
\oplus14({\bf 2,35'})
\oplus18({\bf 2,35})
\oplus11({\bf 2,14})
\oplus10({\bf 2,10})
\oplus4({\bf 2,5})
\oplus2({\bf 2,1})$\\
%
${\bf 366080'}$&=&
$({\bf 13,35})
\oplus({\bf 13,5})
\oplus({\bf 11,154})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus2({\bf 11,30})
\oplus({\bf 11,35'})
\oplus3({\bf 11,35})
\oplus({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 9,390})
\oplus({\bf 9,260})
\oplus({\bf 9,91})
\oplus({\bf 9,231})
\oplus2({\bf 9,220})
\oplus4({\bf 9,154})
\oplus({\bf 9,84})
\oplus5({\bf 9,105})
\oplus4({\bf 9,81})
\oplus4({\bf 9,30})
\oplus3({\bf 9,35'})
\oplus7({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus3({\bf 9,5})
\oplus({\bf 7,625})
\oplus({\bf 7,405})
\oplus({\bf 7,429})
\oplus2({\bf 7,455})
\oplus4({\bf 7,390})
\oplus3({\bf 7,260})
\oplus2({\bf 7,91})
\oplus({\bf 7,165})
\oplus5({\bf 7,231})
\oplus7({\bf 7,220})
\oplus9({\bf 7,154})
\oplus2({\bf 7,55})
\oplus4({\bf 7,84})
\oplus11({\bf 7,105})
\oplus9({\bf 7,81})
\oplus6({\bf 7,30})
\oplus6({\bf 7,35'})
\oplus11({\bf 7,35})
\oplus2({\bf 7,14})
\oplus3({\bf 7,10})
\oplus4({\bf 7,5})
\oplus({\bf 5,810})
\oplus2({\bf 5,770})
\oplus2({\bf 5,625})
\oplus2({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,286})
\oplus3({\bf 5,429})
\oplus6({\bf 5,455})
\oplus8({\bf 5,390})
\oplus6({\bf 5,260})
\oplus3({\bf 5,91})
\oplus4({\bf 5,165})
\oplus10({\bf 5,231})
\oplus13({\bf 5,220})
\oplus13({\bf 5,154})
\oplus4({\bf 5,55})
\oplus8({\bf 5,84})
\oplus15({\bf 5,105})
\oplus13({\bf 5,81})
\oplus8({\bf 5,30})
\oplus8({\bf 5,35'})
\oplus12({\bf 5,35})
\oplus3({\bf 5,14})
\oplus4({\bf 5,10})
\oplus4({\bf 5,5})
\oplus({\bf 3,715})
\oplus2({\bf 3,810})
\oplus3({\bf 3,770})
\oplus3({\bf 3,625})
\oplus2({\bf 3,405})
\oplus({\bf 3,140''})
\oplus2({\bf 3,286})
\oplus5({\bf 3,429})
\oplus8({\bf 3,455})
\oplus9({\bf 3,390})
\oplus7({\bf 3,260})
\oplus3({\bf 3,91})
\oplus5({\bf 3,165})
\oplus11({\bf 3,231})
\oplus14({\bf 3,220})
\oplus12({\bf 3,154})
\oplus4({\bf 3,55})
\oplus8({\bf 3,84})
\oplus14({\bf 3,105})
\oplus12({\bf 3,81})
\oplus6({\bf 3,30})
\oplus7({\bf 3,35'})
\oplus10({\bf 3,35})
\oplus3({\bf 3,14})
\oplus3({\bf 3,10})
\oplus3({\bf 3,5})
\oplus({\bf 1,715})
\oplus({\bf 1,810})
\oplus({\bf 1,770})
\oplus2({\bf 1,625})
\oplus({\bf 1,405})
\oplus({\bf 1,286})
\oplus3({\bf 1,429})
\oplus4({\bf 1,455})
\oplus4({\bf 1,390})
\oplus3({\bf 1,260})
\oplus({\bf 1,91})
\oplus2({\bf 1,165})
\oplus5({\bf 1,231})
\oplus6({\bf 1,220})
\oplus5({\bf 1,154})
\oplus2({\bf 1,55})
\oplus3({\bf 1,84})
\oplus6({\bf 1,105})
\oplus5({\bf 1,81})
\oplus2({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 369512}$&=&
$({\bf 11,1134})
\oplus({\bf 11,285})
\oplus({\bf 11,595})
\oplus({\bf 11,140''})
\oplus({\bf 11,260})
\oplus({\bf 11,55})
\oplus({\bf 11,81})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 9,506})
\oplus({\bf 9,1134})
\oplus({\bf 9,1330})
\oplus({\bf 9,836})
\oplus2({\bf 9,285})
\oplus3({\bf 9,595})
\oplus({\bf 9,625})
\oplus({\bf 9,405})
\oplus3({\bf 9,140''})
\oplus3({\bf 9,260})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus3({\bf 9,55})
\oplus3({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus3({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 9,1})
\oplus({\bf 7,1134})
\oplus({\bf 7,1330})
\oplus({\bf 7,836})
\oplus2({\bf 7,285})
\oplus({\bf 7,1190})
\oplus({\bf 7,935})
\oplus4({\bf 7,595})
\oplus3({\bf 7,625})
\oplus2({\bf 7,405})
\oplus4({\bf 7,140''})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus6({\bf 7,260})
\oplus3({\bf 7,220})
\oplus2({\bf 7,154})
\oplus5({\bf 7,55})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus6({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus4({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,1})
\oplus({\bf 5,1330})
\oplus({\bf 5,285})
\oplus({\bf 5,1190})
\oplus({\bf 5,935})
\oplus3({\bf 5,595})
\oplus({\bf 5,810})
\oplus({\bf 5,770})
\oplus4({\bf 5,625})
\oplus2({\bf 5,405})
\oplus4({\bf 5,140''})
\oplus3({\bf 5,455})
\oplus2({\bf 5,390})
\oplus7({\bf 5,260})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus6({\bf 5,220})
\oplus3({\bf 5,154})
\oplus6({\bf 5,55})
\oplus2({\bf 5,84})
\oplus2({\bf 5,105})
\oplus8({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus5({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 3,1190})
\oplus({\bf 3,595})
\oplus({\bf 3,810})
\oplus({\bf 3,770})
\oplus3({\bf 3,625})
\oplus({\bf 3,405})
\oplus2({\bf 3,140''})
\oplus({\bf 3,286})
\oplus({\bf 3,429})
\oplus4({\bf 3,455})
\oplus2({\bf 3,390})
\oplus6({\bf 3,260})
\oplus2({\bf 3,165})
\oplus2({\bf 3,231})
\oplus6({\bf 3,220})
\oplus3({\bf 3,154})
\oplus5({\bf 3,55})
\oplus3({\bf 3,84})
\oplus2({\bf 3,105})
\oplus7({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus4({\bf 3,14})
\oplus3({\bf 3,10})
\oplus({\bf 3,1})
\oplus({\bf 1,810})
\oplus({\bf 1,625})
\oplus({\bf 1,140''})
\oplus({\bf 1,429})
\oplus2({\bf 1,455})
\oplus({\bf 1,390})
\oplus2({\bf 1,260})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus3({\bf 1,220})
\oplus({\bf 1,154})
\oplus2({\bf 1,55})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus3({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 372736}$&=&
$({\bf 11,154})
\oplus({\bf 11,30})
\oplus({\bf 11,35})
\oplus({\bf 11,5})
\oplus({\bf 9,405})
\oplus({\bf 9,390})
\oplus({\bf 9,260})
\oplus2({\bf 9,91})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus4({\bf 9,154})
\oplus3({\bf 9,105})
\oplus2({\bf 9,81})
\oplus4({\bf 9,30})
\oplus({\bf 9,35'})
\oplus5({\bf 9,35})
\oplus({\bf 9,10})
\oplus3({\bf 9,5})
\oplus({\bf 7,204})
\oplus({\bf 7,770})
\oplus({\bf 7,625})
\oplus3({\bf 7,405})
\oplus({\bf 7,455})
\oplus5({\bf 7,390})
\oplus3({\bf 7,260})
\oplus5({\bf 7,91})
\oplus4({\bf 7,231})
\oplus5({\bf 7,220})
\oplus12({\bf 7,154})
\oplus({\bf 7,55})
\oplus3({\bf 7,84})
\oplus11({\bf 7,105})
\oplus8({\bf 7,81})
\oplus10({\bf 7,30})
\oplus5({\bf 7,35'})
\oplus13({\bf 7,35})
\oplus({\bf 7,14})
\oplus3({\bf 7,10})
\oplus6({\bf 7,5})
\oplus({\bf 5,935})
\oplus({\bf 5,204})
\oplus2({\bf 5,770})
\oplus2({\bf 5,625})
\oplus5({\bf 5,405})
\oplus({\bf 5,429})
\oplus3({\bf 5,455})
\oplus10({\bf 5,390})
\oplus6({\bf 5,260})
\oplus8({\bf 5,91})
\oplus({\bf 5,165})
\oplus9({\bf 5,231})
\oplus12({\bf 5,220})
\oplus21({\bf 5,154})
\oplus2({\bf 5,55})
\oplus7({\bf 5,84})
\oplus21({\bf 5,105})
\oplus16({\bf 5,81})
\oplus16({\bf 5,30})
\oplus10({\bf 5,35'})
\oplus22({\bf 5,35})
\oplus3({\bf 5,14})
\oplus6({\bf 5,10})
\oplus9({\bf 5,5})
\oplus({\bf 3,935})
\oplus({\bf 3,204})
\oplus2({\bf 3,770})
\oplus2({\bf 3,625})
\oplus5({\bf 3,405})
\oplus2({\bf 3,429})
\oplus4({\bf 3,455})
\oplus11({\bf 3,390})
\oplus7({\bf 3,260})
\oplus8({\bf 3,91})
\oplus2({\bf 3,165})
\oplus11({\bf 3,231})
\oplus14({\bf 3,220})
\oplus22({\bf 3,154})
\oplus3({\bf 3,55})
\oplus8({\bf 3,84})
\oplus23({\bf 3,105})
\oplus18({\bf 3,81})
\oplus16({\bf 3,30})
\oplus11({\bf 3,35'})
\oplus23({\bf 3,35})
\oplus4({\bf 3,14})
\oplus7({\bf 3,10})
\oplus9({\bf 3,5})
\oplus({\bf 1,204})
\oplus({\bf 1,770})
\oplus({\bf 1,625})
\oplus2({\bf 1,405})
\oplus({\bf 1,429})
\oplus2({\bf 1,455})
\oplus5({\bf 1,390})
\oplus3({\bf 1,260})
\oplus3({\bf 1,91})
\oplus({\bf 1,165})
\oplus5({\bf 1,231})
\oplus6({\bf 1,220})
\oplus10({\bf 1,154})
\oplus2({\bf 1,55})
\oplus4({\bf 1,84})
\oplus10({\bf 1,105})
\oplus8({\bf 1,81})
\oplus7({\bf 1,30})
\oplus5({\bf 1,35'})
\oplus10({\bf 1,35})
\oplus2({\bf 1,14})
\oplus3({\bf 1,10})
\oplus4({\bf 1,5})$\\
%
${\bf 387200}$&=&
$({\bf 10,390})
\oplus({\bf 10,91})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus2({\bf 10,105})
\oplus2({\bf 10,30})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 8,625})
\oplus({\bf 8,405})
\oplus({\bf 8,455})
\oplus3({\bf 8,390})
\oplus2({\bf 8,260})
\oplus2({\bf 8,91})
\oplus2({\bf 8,231})
\oplus4({\bf 8,220})
\oplus6({\bf 8,154})
\oplus({\bf 8,55})
\oplus2({\bf 8,84})
\oplus7({\bf 8,105})
\oplus5({\bf 8,81})
\oplus5({\bf 8,30})
\oplus4({\bf 8,35'})
\oplus7({\bf 8,35})
\oplus({\bf 8,14})
\oplus({\bf 8,10})
\oplus3({\bf 8,5})
\oplus({\bf 6,935})
\oplus({\bf 6,204})
\oplus({\bf 6,770})
\oplus2({\bf 6,625})
\oplus3({\bf 6,405})
\oplus({\bf 6,140''})
\oplus({\bf 6,429})
\oplus2({\bf 6,455})
\oplus8({\bf 6,390})
\oplus5({\bf 6,260})
\oplus6({\bf 6,91})
\oplus({\bf 6,165})
\oplus6({\bf 6,231})
\oplus11({\bf 6,220})
\oplus14({\bf 6,154})
\oplus4({\bf 6,55})
\oplus5({\bf 6,84})
\oplus17({\bf 6,105})
\oplus13({\bf 6,81})
\oplus12({\bf 6,30})
\oplus10({\bf 6,35'})
\oplus16({\bf 6,35})
\oplus5({\bf 6,14})
\oplus4({\bf 6,10})
\oplus7({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 4,935})
\oplus({\bf 4,595})
\oplus({\bf 4,204})
\oplus2({\bf 4,770})
\oplus3({\bf 4,625})
\oplus5({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,429})
\oplus4({\bf 4,455})
\oplus11({\bf 4,390})
\oplus9({\bf 4,260})
\oplus7({\bf 4,91})
\oplus2({\bf 4,165})
\oplus9({\bf 4,231})
\oplus16({\bf 4,220})
\oplus21({\bf 4,154})
\oplus6({\bf 4,55})
\oplus8({\bf 4,84})
\oplus23({\bf 4,105})
\oplus21({\bf 4,81})
\oplus15({\bf 4,30})
\oplus14({\bf 4,35'})
\oplus22({\bf 4,35})
\oplus7({\bf 4,14})
\oplus8({\bf 4,10})
\oplus8({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,935})
\oplus({\bf 2,204})
\oplus({\bf 2,770})
\oplus3({\bf 2,625})
\oplus4({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,429})
\oplus3({\bf 2,455})
\oplus9({\bf 2,390})
\oplus7({\bf 2,260})
\oplus6({\bf 2,91})
\oplus({\bf 2,165})
\oplus7({\bf 2,231})
\oplus13({\bf 2,220})
\oplus16({\bf 2,154})
\oplus5({\bf 2,55})
\oplus6({\bf 2,84})
\oplus18({\bf 2,105})
\oplus16({\bf 2,81})
\oplus11({\bf 2,30})
\oplus11({\bf 2,35'})
\oplus17({\bf 2,35})
\oplus6({\bf 2,14})
\oplus5({\bf 2,10})
\oplus6({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 399840}$&=&
$({\bf 12,140''})
\oplus({\bf 12,55})
\oplus({\bf 12,14})
\oplus({\bf 12,1})
\oplus({\bf 10,285})
\oplus({\bf 10,595})
\oplus({\bf 10,625})
\oplus2({\bf 10,140''})
\oplus2({\bf 10,260})
\oplus({\bf 10,220})
\oplus3({\bf 10,55})
\oplus2({\bf 10,81})
\oplus({\bf 10,35'})
\oplus3({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,1})
\oplus({\bf 8,1330})
\oplus({\bf 8,285})
\oplus({\bf 8,935})
\oplus2({\bf 8,595})
\oplus3({\bf 8,625})
\oplus({\bf 8,405})
\oplus4({\bf 8,140''})
\oplus({\bf 8,455})
\oplus2({\bf 8,390})
\oplus5({\bf 8,260})
\oplus5({\bf 8,220})
\oplus({\bf 8,154})
\oplus6({\bf 8,55})
\oplus({\bf 8,84})
\oplus2({\bf 8,105})
\oplus6({\bf 8,81})
\oplus4({\bf 8,35'})
\oplus({\bf 8,35})
\oplus6({\bf 8,14})
\oplus2({\bf 8,10})
\oplus2({\bf 8,1})
\oplus({\bf 6,1330})
\oplus({\bf 6,285})
\oplus({\bf 6,1190})
\oplus({\bf 6,935})
\oplus3({\bf 6,595})
\oplus({\bf 6,770})
\oplus5({\bf 6,625})
\oplus2({\bf 6,405})
\oplus5({\bf 6,140''})
\oplus3({\bf 6,455})
\oplus4({\bf 6,390})
\oplus9({\bf 6,260})
\oplus({\bf 6,165})
\oplus2({\bf 6,231})
\oplus10({\bf 6,220})
\oplus4({\bf 6,154})
\oplus10({\bf 6,55})
\oplus4({\bf 6,84})
\oplus5({\bf 6,105})
\oplus12({\bf 6,81})
\oplus7({\bf 6,35'})
\oplus3({\bf 6,35})
\oplus9({\bf 6,14})
\oplus4({\bf 6,10})
\oplus3({\bf 6,1})
\oplus({\bf 4,285})
\oplus({\bf 4,1190})
\oplus({\bf 4,935})
\oplus2({\bf 4,595})
\oplus({\bf 4,810})
\oplus({\bf 4,770})
\oplus5({\bf 4,625})
\oplus2({\bf 4,405})
\oplus5({\bf 4,140''})
\oplus({\bf 4,429})
\oplus5({\bf 4,455})
\oplus5({\bf 4,390})
\oplus10({\bf 4,260})
\oplus({\bf 4,91})
\oplus2({\bf 4,165})
\oplus4({\bf 4,231})
\oplus13({\bf 4,220})
\oplus6({\bf 4,154})
\oplus11({\bf 4,55})
\oplus5({\bf 4,84})
\oplus8({\bf 4,105})
\oplus15({\bf 4,81})
\oplus({\bf 4,30})
\oplus8({\bf 4,35'})
\oplus5({\bf 4,35})
\oplus11({\bf 4,14})
\oplus5({\bf 4,10})
\oplus3({\bf 4,1})
\oplus({\bf 2,595})
\oplus({\bf 2,810})
\oplus({\bf 2,770})
\oplus3({\bf 2,625})
\oplus({\bf 2,405})
\oplus3({\bf 2,140''})
\oplus({\bf 2,286})
\oplus({\bf 2,429})
\oplus4({\bf 2,455})
\oplus4({\bf 2,390})
\oplus7({\bf 2,260})
\oplus2({\bf 2,165})
\oplus3({\bf 2,231})
\oplus9({\bf 2,220})
\oplus5({\bf 2,154})
\oplus7({\bf 2,55})
\oplus4({\bf 2,84})
\oplus6({\bf 2,105})
\oplus11({\bf 2,81})
\oplus({\bf 2,30})
\oplus7({\bf 2,35'})
\oplus4({\bf 2,35})
\oplus7({\bf 2,14})
\oplus4({\bf 2,10})
\oplus2({\bf 2,1})$\\
%
${\bf 411840}$&=&
$({\bf 10,770})
\oplus({\bf 10,405})
\oplus({\bf 10,390})
\oplus({\bf 10,91})
\oplus({\bf 10,231})
\oplus2({\bf 10,154})
\oplus({\bf 10,105})
\oplus2({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 8,935})
\oplus({\bf 8,204})
\oplus({\bf 8,770})
\oplus({\bf 8,625})
\oplus3({\bf 8,405})
\oplus({\bf 8,429})
\oplus({\bf 8,455})
\oplus4({\bf 8,390})
\oplus2({\bf 8,260})
\oplus4({\bf 8,91})
\oplus3({\bf 8,231})
\oplus2({\bf 8,220})
\oplus7({\bf 8,154})
\oplus({\bf 8,84})
\oplus5({\bf 8,105})
\oplus3({\bf 8,81})
\oplus5({\bf 8,30})
\oplus({\bf 8,35'})
\oplus6({\bf 8,35})
\oplus({\bf 8,10})
\oplus3({\bf 8,5})
\oplus({\bf 6,836})
\oplus({\bf 6,935})
\oplus({\bf 6,595})
\oplus2({\bf 6,204})
\oplus2({\bf 6,770})
\oplus2({\bf 6,625})
\oplus6({\bf 6,405})
\oplus({\bf 6,429})
\oplus2({\bf 6,455})
\oplus8({\bf 6,390})
\oplus5({\bf 6,260})
\oplus7({\bf 6,91})
\oplus({\bf 6,165})
\oplus6({\bf 6,231})
\oplus7({\bf 6,220})
\oplus15({\bf 6,154})
\oplus({\bf 6,55})
\oplus3({\bf 6,84})
\oplus12({\bf 6,105})
\oplus8({\bf 6,81})
\oplus11({\bf 6,30})
\oplus5({\bf 6,35'})
\oplus13({\bf 6,35})
\oplus({\bf 6,14})
\oplus3({\bf 6,10})
\oplus6({\bf 6,5})
\oplus({\bf 4,385})
\oplus({\bf 4,836})
\oplus2({\bf 4,935})
\oplus({\bf 4,595})
\oplus3({\bf 4,204})
\oplus2({\bf 4,770})
\oplus2({\bf 4,625})
\oplus7({\bf 4,405})
\oplus({\bf 4,140''})
\oplus({\bf 4,429})
\oplus3({\bf 4,455})
\oplus10({\bf 4,390})
\oplus7({\bf 4,260})
\oplus9({\bf 4,91})
\oplus({\bf 4,165})
\oplus8({\bf 4,231})
\oplus10({\bf 4,220})
\oplus19({\bf 4,154})
\oplus2({\bf 4,55})
\oplus6({\bf 4,84})
\oplus17({\bf 4,105})
\oplus13({\bf 4,81})
\oplus14({\bf 4,30})
\oplus7({\bf 4,35'})
\oplus17({\bf 4,35})
\oplus2({\bf 4,14})
\oplus5({\bf 4,10})
\oplus7({\bf 4,5})
\oplus({\bf 2,836})
\oplus({\bf 2,935})
\oplus({\bf 2,595})
\oplus2({\bf 2,204})
\oplus({\bf 2,770})
\oplus2({\bf 2,625})
\oplus5({\bf 2,405})
\oplus({\bf 2,429})
\oplus2({\bf 2,455})
\oplus7({\bf 2,390})
\oplus5({\bf 2,260})
\oplus6({\bf 2,91})
\oplus({\bf 2,165})
\oplus6({\bf 2,231})
\oplus8({\bf 2,220})
\oplus14({\bf 2,154})
\oplus2({\bf 2,55})
\oplus4({\bf 2,84})
\oplus13({\bf 2,105})
\oplus10({\bf 2,81})
\oplus9({\bf 2,30})
\oplus6({\bf 2,35'})
\oplus13({\bf 2,35})
\oplus2({\bf 2,14})
\oplus3({\bf 2,10})
\oplus5({\bf 2,5})$\\
%
${\bf 413952}$&=&
$({\bf 10,231})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,84})
\oplus2({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 8,455})
\oplus2({\bf 8,390})
\oplus({\bf 8,260})
\oplus({\bf 8,91})
\oplus({\bf 8,165})
\oplus4({\bf 8,231})
\oplus5({\bf 8,220})
\oplus6({\bf 8,154})
\oplus({\bf 8,55})
\oplus4({\bf 8,84})
\oplus9({\bf 8,105})
\oplus7({\bf 8,81})
\oplus5({\bf 8,30})
\oplus5({\bf 8,35'})
\oplus8({\bf 8,35})
\oplus2({\bf 8,14})
\oplus3({\bf 8,10})
\oplus3({\bf 8,5})
\oplus({\bf 6,770})
\oplus({\bf 6,625})
\oplus2({\bf 6,405})
\oplus({\bf 6,429})
\oplus3({\bf 6,455})
\oplus7({\bf 6,390})
\oplus5({\bf 6,260})
\oplus4({\bf 6,91})
\oplus2({\bf 6,165})
\oplus9({\bf 6,231})
\oplus13({\bf 6,220})
\oplus16({\bf 6,154})
\oplus4({\bf 6,55})
\oplus8({\bf 6,84})
\oplus20({\bf 6,105})
\oplus18({\bf 6,81})
\oplus11({\bf 6,30})
\oplus12({\bf 6,35'})
\oplus19({\bf 6,35})
\oplus6({\bf 6,14})
\oplus7({\bf 6,10})
\oplus6({\bf 6,5})
\oplus({\bf 6,1})
\oplus({\bf 4,935})
\oplus({\bf 4,204})
\oplus2({\bf 4,770})
\oplus3({\bf 4,625})
\oplus5({\bf 4,405})
\oplus({\bf 4,140''})
\oplus2({\bf 4,429})
\oplus5({\bf 4,455})
\oplus12({\bf 4,390})
\oplus10({\bf 4,260})
\oplus7({\bf 4,91})
\oplus2({\bf 4,165})
\oplus12({\bf 4,231})
\oplus19({\bf 4,220})
\oplus24({\bf 4,154})
\oplus7({\bf 4,55})
\oplus11({\bf 4,84})
\oplus27({\bf 4,105})
\oplus26({\bf 4,81})
\oplus15({\bf 4,30})
\oplus16({\bf 4,35'})
\oplus26({\bf 4,35})
\oplus9({\bf 4,14})
\oplus10({\bf 4,10})
\oplus8({\bf 4,5})
\oplus({\bf 4,1})
\oplus({\bf 2,935})
\oplus({\bf 2,595})
\oplus({\bf 2,204})
\oplus2({\bf 2,770})
\oplus3({\bf 2,625})
\oplus5({\bf 2,405})
\oplus({\bf 2,140''})
\oplus({\bf 2,429})
\oplus4({\bf 2,455})
\oplus10({\bf 2,390})
\oplus9({\bf 2,260})
\oplus6({\bf 2,91})
\oplus2({\bf 2,165})
\oplus9({\bf 2,231})
\oplus15({\bf 2,220})
\oplus19({\bf 2,154})
\oplus6({\bf 2,55})
\oplus8({\bf 2,84})
\oplus20({\bf 2,105})
\oplus20({\bf 2,81})
\oplus12({\bf 2,30})
\oplus12({\bf 2,35'})
\oplus19({\bf 2,35})
\oplus7({\bf 2,14})
\oplus8({\bf 2,10})
\oplus6({\bf 2,5})
\oplus({\bf 2,1})$\\
%
${\bf 420420}$&=&
$({\bf 10,260})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 8,625})
\oplus({\bf 8,405})
\oplus({\bf 8,140''})
\oplus({\bf 8,455})
\oplus2({\bf 8,390})
\oplus4({\bf 8,260})
\oplus({\bf 8,91})
\oplus({\bf 8,231})
\oplus5({\bf 8,220})
\oplus5({\bf 8,154})
\oplus4({\bf 8,55})
\oplus2({\bf 8,84})
\oplus5({\bf 8,105})
\oplus9({\bf 8,81})
\oplus2({\bf 8,30})
\oplus5({\bf 8,35'})
\oplus6({\bf 8,35})
\oplus5({\bf 8,14})
\oplus4({\bf 8,10})
\oplus({\bf 8,5})
\oplus({\bf 8,1})
\oplus({\bf 6,595})
\oplus({\bf 6,770})
\oplus3({\bf 6,625})
\oplus3({\bf 6,405})
\oplus2({\bf 6,140''})
\oplus3({\bf 6,455})
\oplus6({\bf 6,390})
\oplus10({\bf 6,260})
\oplus2({\bf 6,91})
\oplus({\bf 6,165})
\oplus5({\bf 6,231})
\oplus14({\bf 6,220})
\oplus14({\bf 6,154})
\oplus9({\bf 6,55})
\oplus7({\bf 6,84})
\oplus15({\bf 6,105})
\oplus23({\bf 6,81})
\oplus6({\bf 6,30})
\oplus13({\bf 6,35'})
\oplus16({\bf 6,35})
\oplus11({\bf 6,14})
\oplus10({\bf 6,10})
\oplus3({\bf 6,5})
\oplus2({\bf 6,1})
\oplus({\bf 4,935})
\oplus({\bf 4,595})
\oplus({\bf 4,770})
\oplus4({\bf 4,625})
\oplus4({\bf 4,405})
\oplus3({\bf 4,140''})
\oplus({\bf 4,429})
\oplus5({\bf 4,455})
\oplus10({\bf 4,390})
\oplus14({\bf 4,260})
\oplus4({\bf 4,91})
\oplus2({\bf 4,165})
\oplus9({\bf 4,231})
\oplus22({\bf 4,220})
\oplus21({\bf 4,154})
\oplus13({\bf 4,55})
\oplus11({\bf 4,84})
\oplus24({\bf 4,105})
\oplus33({\bf 4,81})
\oplus10({\bf 4,30})
\oplus19({\bf 4,35'})
\oplus24({\bf 4,35})
\oplus16({\bf 4,14})
\oplus14({\bf 4,10})
\oplus5({\bf 4,5})
\oplus3({\bf 4,1})
\oplus({\bf 2,595})
\oplus({\bf 2,770})
\oplus3({\bf 2,625})
\oplus3({\bf 2,405})
\oplus2({\bf 2,140''})
\oplus({\bf 2,429})
\oplus4({\bf 2,455})
\oplus8({\bf 2,390})
\oplus11({\bf 2,260})
\oplus3({\bf 2,91})
\oplus2({\bf 2,165})
\oplus8({\bf 2,231})
\oplus17({\bf 2,220})
\oplus17({\bf 2,154})
\oplus10({\bf 2,55})
\oplus9({\bf 2,84})
\oplus19({\bf 2,105})
\oplus26({\bf 2,81})
\oplus8({\bf 2,30})
\oplus15({\bf 2,35'})
\oplus19({\bf 2,35})
\oplus12({\bf 2,14})
\oplus11({\bf 2,10})
\oplus4({\bf 2,5})
\oplus2({\bf 2,1})$\\
%
${\bf 466752}$&=&
$({\bf 11,204})
\oplus({\bf 11,405})
\oplus({\bf 11,91})
\oplus({\bf 11,154})
\oplus({\bf 11,30})
\oplus({\bf 11,35})
\oplus({\bf 11,5})
\oplus({\bf 9,836})
\oplus({\bf 9,935})
\oplus({\bf 9,595})
\oplus({\bf 9,204})
\oplus({\bf 9,625})
\oplus3({\bf 9,405})
\oplus2({\bf 9,390})
\oplus2({\bf 9,260})
\oplus3({\bf 9,91})
\oplus({\bf 9,220})
\oplus4({\bf 9,154})
\oplus2({\bf 9,105})
\oplus2({\bf 9,81})
\oplus3({\bf 9,30})
\oplus({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 7,1330})
\oplus({\bf 7,836})
\oplus2({\bf 7,935})
\oplus2({\bf 7,595})
\oplus2({\bf 7,204})
\oplus({\bf 7,770})
\oplus3({\bf 7,625})
\oplus6({\bf 7,405})
\oplus({\bf 7,140''})
\oplus({\bf 7,455})
\oplus6({\bf 7,390})
\oplus5({\bf 7,260})
\oplus5({\bf 7,91})
\oplus2({\bf 7,231})
\oplus5({\bf 7,220})
\oplus10({\bf 7,154})
\oplus({\bf 7,55})
\oplus({\bf 7,84})
\oplus7({\bf 7,105})
\oplus6({\bf 7,81})
\oplus7({\bf 7,30})
\oplus4({\bf 7,35'})
\oplus9({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus4({\bf 7,5})
\oplus({\bf 5,836})
\oplus({\bf 5,1190})
\oplus2({\bf 5,935})
\oplus2({\bf 5,595})
\oplus2({\bf 5,204})
\oplus2({\bf 5,770})
\oplus4({\bf 5,625})
\oplus7({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,429})
\oplus3({\bf 5,455})
\oplus9({\bf 5,390})
\oplus8({\bf 5,260})
\oplus7({\bf 5,91})
\oplus({\bf 5,165})
\oplus6({\bf 5,231})
\oplus9({\bf 5,220})
\oplus16({\bf 5,154})
\oplus3({\bf 5,55})
\oplus4({\bf 5,84})
\oplus13({\bf 5,105})
\oplus11({\bf 5,81})
\oplus10({\bf 5,30})
\oplus6({\bf 5,35'})
\oplus14({\bf 5,35})
\oplus2({\bf 5,14})
\oplus4({\bf 5,10})
\oplus6({\bf 5,5})
\oplus({\bf 3,935})
\oplus({\bf 3,595})
\oplus({\bf 3,204})
\oplus({\bf 3,810})
\oplus2({\bf 3,770})
\oplus3({\bf 3,625})
\oplus5({\bf 3,405})
\oplus({\bf 3,140''})
\oplus2({\bf 3,429})
\oplus4({\bf 3,455})
\oplus9({\bf 3,390})
\oplus7({\bf 3,260})
\oplus6({\bf 3,91})
\oplus2({\bf 3,165})
\oplus7({\bf 3,231})
\oplus11({\bf 3,220})
\oplus15({\bf 3,154})
\oplus3({\bf 3,55})
\oplus4({\bf 3,84})
\oplus14({\bf 3,105})
\oplus12({\bf 3,81})
\oplus10({\bf 3,30})
\oplus7({\bf 3,35'})
\oplus14({\bf 3,35})
\oplus3({\bf 3,14})
\oplus4({\bf 3,10})
\oplus5({\bf 3,5})
\oplus({\bf 1,770})
\oplus({\bf 1,625})
\oplus2({\bf 1,405})
\oplus({\bf 1,286})
\oplus({\bf 1,429})
\oplus2({\bf 1,455})
\oplus4({\bf 1,390})
\oplus3({\bf 1,260})
\oplus2({\bf 1,91})
\oplus({\bf 1,165})
\oplus3({\bf 1,231})
\oplus4({\bf 1,220})
\oplus7({\bf 1,154})
\oplus({\bf 1,55})
\oplus3({\bf 1,84})
\oplus6({\bf 1,105})
\oplus5({\bf 1,81})
\oplus4({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 480480}$&=&
$({\bf 11,231})
\oplus({\bf 11,154})
\oplus({\bf 11,84})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,455})
\oplus({\bf 9,390})
\oplus({\bf 9,260})
\oplus({\bf 9,165})
\oplus3({\bf 9,231})
\oplus4({\bf 9,220})
\oplus3({\bf 9,154})
\oplus({\bf 9,55})
\oplus3({\bf 9,84})
\oplus5({\bf 9,105})
\oplus5({\bf 9,81})
\oplus2({\bf 9,30})
\oplus3({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus2({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,770})
\oplus({\bf 7,625})
\oplus({\bf 7,405})
\oplus({\bf 7,429})
\oplus4({\bf 7,455})
\oplus4({\bf 7,390})
\oplus5({\bf 7,260})
\oplus({\bf 7,91})
\oplus2({\bf 7,165})
\oplus7({\bf 7,231})
\oplus10({\bf 7,220})
\oplus10({\bf 7,154})
\oplus3({\bf 7,55})
\oplus8({\bf 7,84})
\oplus12({\bf 7,105})
\oplus14({\bf 7,81})
\oplus4({\bf 7,30})
\oplus7({\bf 7,35'})
\oplus11({\bf 7,35})
\oplus3({\bf 7,14})
\oplus6({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 5,1190})
\oplus({\bf 5,595})
\oplus({\bf 5,810})
\oplus2({\bf 5,770})
\oplus4({\bf 5,625})
\oplus3({\bf 5,405})
\oplus2({\bf 5,140''})
\oplus2({\bf 5,429})
\oplus7({\bf 5,455})
\oplus9({\bf 5,390})
\oplus10({\bf 5,260})
\oplus3({\bf 5,91})
\oplus4({\bf 5,165})
\oplus11({\bf 5,231})
\oplus18({\bf 5,220})
\oplus16({\bf 5,154})
\oplus8({\bf 5,55})
\oplus10({\bf 5,84})
\oplus19({\bf 5,105})
\oplus21({\bf 5,81})
\oplus8({\bf 5,30})
\oplus12({\bf 5,35'})
\oplus16({\bf 5,35})
\oplus8({\bf 5,14})
\oplus7({\bf 5,10})
\oplus4({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,1190})
\oplus({\bf 3,935})
\oplus2({\bf 3,595})
\oplus({\bf 3,810})
\oplus3({\bf 3,770})
\oplus5({\bf 3,625})
\oplus5({\bf 3,405})
\oplus2({\bf 3,140''})
\oplus({\bf 3,286})
\oplus2({\bf 3,429})
\oplus8({\bf 3,455})
\oplus10({\bf 3,390})
\oplus13({\bf 3,260})
\oplus3({\bf 3,91})
\oplus3({\bf 3,165})
\oplus11({\bf 3,231})
\oplus17({\bf 3,220})
\oplus18({\bf 3,154})
\oplus7({\bf 3,55})
\oplus11({\bf 3,84})
\oplus18({\bf 3,105})
\oplus22({\bf 3,81})
\oplus7({\bf 3,30})
\oplus10({\bf 3,35'})
\oplus16({\bf 3,35})
\oplus6({\bf 3,14})
\oplus9({\bf 3,10})
\oplus3({\bf 3,5})
\oplus({\bf 1,935})
\oplus({\bf 1,595})
\oplus({\bf 1,810})
\oplus({\bf 1,770})
\oplus3({\bf 1,625})
\oplus2({\bf 1,405})
\oplus2({\bf 1,140''})
\oplus({\bf 1,429})
\oplus3({\bf 1,455})
\oplus5({\bf 1,390})
\oplus5({\bf 1,260})
\oplus2({\bf 1,91})
\oplus2({\bf 1,165})
\oplus4({\bf 1,231})
\oplus9({\bf 1,220})
\oplus7({\bf 1,154})
\oplus4({\bf 1,55})
\oplus3({\bf 1,84})
\oplus8({\bf 1,105})
\oplus8({\bf 1,81})
\oplus4({\bf 1,30})
\oplus6({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus4({\bf 1,14})
\oplus2({\bf 1,10})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 497420}$&=&
$({\bf 14,1015})
\oplus({\bf 14,650})
\oplus({\bf 14,385})
\oplus({\bf 14,204})
\oplus({\bf 14,91})
\oplus({\bf 14,30})
\oplus({\bf 14,5})
\oplus({\bf 12,2430})
\oplus({\bf 12,650})
\oplus({\bf 12,1495})
\oplus({\bf 12,385})
\oplus({\bf 12,836})
\oplus({\bf 12,204})
\oplus({\bf 12,405})
\oplus({\bf 12,91})
\oplus({\bf 12,154})
\oplus({\bf 12,30})
\oplus({\bf 12,35})
\oplus({\bf 12,5})
\oplus({\bf 10,3125})
\oplus({\bf 10,650})
\oplus({\bf 10,1495})
\oplus({\bf 10,1820'})
\oplus2({\bf 10,385})
\oplus({\bf 10,836})
\oplus({\bf 10,935})
\oplus2({\bf 10,204})
\oplus({\bf 10,405})
\oplus({\bf 10,390})
\oplus2({\bf 10,91})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus2({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 8,3220})
\oplus({\bf 8,1495})
\oplus({\bf 8,1820'})
\oplus({\bf 8,385})
\oplus({\bf 8,1729})
\oplus2({\bf 8,836})
\oplus({\bf 8,935})
\oplus2({\bf 8,204})
\oplus({\bf 8,770})
\oplus2({\bf 8,405})
\oplus({\bf 8,390})
\oplus2({\bf 8,91})
\oplus({\bf 8,231})
\oplus2({\bf 8,154})
\oplus({\bf 8,105})
\oplus2({\bf 8,30})
\oplus({\bf 8,35})
\oplus({\bf 8,5})
\oplus({\bf 6,2835})
\oplus({\bf 6,1820'})
\oplus({\bf 6,385})
\oplus({\bf 6,1729})
\oplus({\bf 6,836})
\oplus({\bf 6,1326})
\oplus2({\bf 6,935})
\oplus2({\bf 6,204})
\oplus({\bf 6,770})
\oplus2({\bf 6,405})
\oplus({\bf 6,429})
\oplus2({\bf 6,390})
\oplus3({\bf 6,91})
\oplus({\bf 6,231})
\oplus2({\bf 6,154})
\oplus({\bf 6,105})
\oplus2({\bf 6,30})
\oplus({\bf 6,35})
\oplus({\bf 6,5})
\oplus({\bf 4,2090})
\oplus({\bf 4,1729})
\oplus({\bf 4,836})
\oplus({\bf 4,1326})
\oplus({\bf 4,935})
\oplus({\bf 4,204})
\oplus({\bf 4,715})
\oplus2({\bf 4,770})
\oplus2({\bf 4,405})
\oplus({\bf 4,429})
\oplus2({\bf 4,390})
\oplus2({\bf 4,91})
\oplus({\bf 4,231})
\oplus2({\bf 4,154})
\oplus({\bf 4,105})
\oplus2({\bf 4,30})
\oplus({\bf 4,35})
\oplus({\bf 4,5})
\oplus({\bf 2,1105})
\oplus({\bf 2,1326})
\oplus({\bf 2,935})
\oplus({\bf 2,204})
\oplus({\bf 2,715})
\oplus({\bf 2,770})
\oplus({\bf 2,405})
\oplus({\bf 2,429})
\oplus({\bf 2,390})
\oplus({\bf 2,91})
\oplus({\bf 2,231})
\oplus({\bf 2,154})
\oplus({\bf 2,105})
\oplus({\bf 2,30})
\oplus({\bf 2,35})
\oplus({\bf 2,5})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 6 (R)}

\subsubsubsection{$\mathfrak{su}_{6}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C6_A5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C6_A5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 12}$&=&
$({\bf 6})(1)
\oplus({\bf \overline{6}})(-1)$\\
%
${\bf 65}$&=&
$({\bf 15})(2)
\oplus({\bf 35})(0)
\oplus({\bf \overline{15}})(-2)$\\
%
${\bf 78}$&=&
$({\bf 21})(2)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{21}})(-2)$\\
%
${\bf 208}$&=&
$({\bf 20})(3)
\oplus({\bf 84})(1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf 20})(-3)$\\
%
${\bf 364}$&=&
$({\bf 56})(3)
\oplus({\bf 120})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{56}})(-3)$\\
%
${\bf 429}$&=&
$({\bf \overline{15}})(4)
\oplus({\bf 105})(2)
\oplus({\bf 189})(0)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf 15})(-4)$\\
%
${\bf 429'}$&=&
$({\bf 1})(6)
\oplus({\bf \overline{21}})(4)
\oplus({\bf 105'})(2)
\oplus({\bf 175})(0)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf 21})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 560}$&=&
$({\bf 70})(3)
\oplus({\bf 120})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{70}})(-3)$\\
%
${\bf 572}$&=&
$({\bf \overline{6}})(5)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 210})(1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf 70})(-3)
\oplus({\bf 6})(-5)$\\
%
${\bf 1365}$&=&
$({\bf \overline{126}})(4)
\oplus({\bf 315})(2)
\oplus({\bf 21})(2)
\oplus({\bf 405})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 126})(-4)$\\
%
${\bf 1650}$&=&
$({\bf \overline{105'}})(4)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 405})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 105'})(-4)$\\
%
${\bf 2002}$&=&
$({\bf \overline{105}})(4)
\oplus({\bf 384})(2)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 105})(-4)$\\
%
${\bf 2925}$&=&
$({\bf \overline{210'}})(4)
\oplus({\bf 315})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 15})(2)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 210'})(-4)$\\
%
${\bf 4368}$&=&
$({\bf \overline{84}})(5)
\oplus({\bf 540})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf 840})(1)
\oplus({\bf 336})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 84})(-5)$\\
%
${\bf 4368'}$&=&
$({\bf \overline{252}})(5)
\oplus({\bf 700})(3)
\oplus({\bf 56})(3)
\oplus({\bf 1050'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 252})(-5)$\\
%
${\bf 4576}$&=&
$({\bf 6})(7)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 560})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 840'})(1)
\oplus({\bf 420})(1)
\oplus({\bf 210})(1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf 56})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 120})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{6}})(-7)$\\
%
${\bf 6006}$&=&
$({\bf 35})(6)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 1050})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105'})(2)
\oplus({\bf 105})(2)
\oplus({\bf 896})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 35})(-6)$\\
%
${\bf 7800}$&=&
$({\bf \overline{210}})(5)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 560})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 210})(-5)$\\
%
${\bf 11088}$&=&
$({\bf \overline{336}})(5)
\oplus({\bf 1134})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 20})(3)
\oplus({\bf 720})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 84})(1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{84}})(-1)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 336})(-5)$\\
%
${\bf 11440}$&=&
$({\bf \overline{420}})(5)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 70})(3)
\oplus({\bf 1050'})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 420})(-5)$\\
%
${\bf 11648}$&=&
$({\bf \overline{504}})(5)
\oplus({\bf 700})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf 70})(3)
\oplus({\bf 1050'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 504})(-5)$\\
%
${\bf 12376}$&=&
$({\bf 462})(6)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 2310})(2)
\oplus({\bf 315})(2)
\oplus({\bf 21})(2)
\oplus({\bf 2695})(0)
\oplus({\bf 405})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 1386})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{462}})(-6)$\\
%
${\bf 13650}$&=&
$({\bf 175})(6)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf 1800})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus({\bf 175})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 1050})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 175})(-6)$\\
%
${\bf 18954}$&=&
$({\bf 189})(6)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 1176})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 105'})(2)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 1050})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 189})(-6)$\\
%
${\bf 21450}$&=&
$({\bf 15})(8)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{1176}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 1470})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105})(2)
\oplus({\bf 490})(0)
\oplus({\bf 3969})(0)
\oplus({\bf 896})(0)
\oplus({\bf \overline{490}})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf 315})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 280})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{15}})(-8)$\\
%
${\bf 24310}$&=&
$({\bf 490})(6)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf 3675'})(2)
\oplus({\bf 315})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 384})(2)
\oplus({\bf 15})(2)
\oplus({\bf 2695})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 2205})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf \overline{490}})(-6)$\\
%
${\bf 25025}$&=&
$({\bf 280})(6)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 2430})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 210'})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 840''})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{840''}})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf 189})(0)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus2({\bf \overline{105}})(-2)
\oplus({\bf 1701})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{280}})(-6)$\\
%
${\bf 27027}$&=&
$({\bf 21})(8)
\oplus({\bf 405})(6)
\oplus({\bf 35})(6)
\oplus({\bf 1})(6)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{384}})(4)
\oplus2({\bf \overline{21}})(4)
\oplus({\bf 2520'})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 126})(2)
\oplus({\bf 210'})(2)
\oplus2({\bf 105'})(2)
\oplus({\bf 1134'})(0)
\oplus({\bf 3969})(0)
\oplus({\bf 896})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf \overline{896}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus2({\bf \overline{105'}})(-2)
\oplus({\bf 315})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 384})(-4)
\oplus2({\bf 21})(-4)
\oplus({\bf 405})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{21}})(-8)$\\
%
${\bf 27456}$&=&
$({\bf 84})(7)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 560})(3)
\oplus({\bf 540})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf 1176'})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 840})(1)
\oplus({\bf 420})(1)
\oplus({\bf 336})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf 1134})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 840})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf \overline{84}})(-7)$\\
%
${\bf 31824}$&=&
$({\bf 792})(7)
\oplus({\bf \overline{2520''''}})(5)
\oplus({\bf \overline{252}})(5)
\oplus({\bf 4536'})(3)
\oplus({\bf 700})(3)
\oplus({\bf 56})(3)
\oplus({\bf 5880''})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{5880''}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{4536'}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 2520''''})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf \overline{792}})(-7)$\\
%
${\bf 35100}$&=&
$({\bf 120})(7)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 3240})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 560})(3)
\oplus({\bf 540})(3)
\oplus({\bf \overline{56}})(3)
\oplus2({\bf \overline{70}})(3)
\oplus({\bf 2520})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 840})(1)
\oplus({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 210})(1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf 1134})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 540})(-3)
\oplus2({\bf 70})(-3)
\oplus({\bf 1260})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{120}})(-7)$\\
%
${\bf 38675}$&=&
$({\bf 1050''})(6)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf 2310})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 3675'})(2)
\oplus2({\bf 315})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 15})(2)
\oplus({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{3200}})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 1386})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf \overline{1050''}})(-6)$\\
%
${\bf 40898}$&=&
$({\bf 1})(12)
\oplus({\bf \overline{21}})(10)
\oplus({\bf 126})(8)
\oplus({\bf 105'})(8)
\oplus({\bf \overline{1134'}})(6)
\oplus({\bf 175})(6)
\oplus({\bf \overline{1764'}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf 7056})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 21})(2)
\oplus({\bf 4116})(0)
\oplus({\bf 6720})(0)
\oplus({\bf 405})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{7056}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 1764'})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 1134'})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf \overline{105'}})(-8)
\oplus({\bf 21})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 43680}$&=&
$({\bf 210})(7)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 560})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 5040})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 3240})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 840'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf \overline{210}})(-7)$\\
%
${\bf 45760}$&=&
$({\bf 840''})(6)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 1575})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 1701})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 3200})(0)
\oplus({\bf 840''})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus({\bf \overline{840''}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus2({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 2688})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{840''}})(-6)$\\
%
${\bf 49686}$&=&
$({\bf 105'})(8)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 175})(6)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf 8064})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 6720})(0)
\oplus({\bf 3969})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 896})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf \overline{105'}})(-8)$\\
%
${\bf 51051}$&=&
$({\bf 1134'})(6)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf 2310})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus2({\bf 315})(2)
\oplus({\bf 1800})(2)
\oplus2({\bf 384})(2)
\oplus2({\bf 21})(2)
\oplus({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 3675})(0)
\oplus3({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus2({\bf \overline{384}})(-2)
\oplus2({\bf \overline{21}})(-2)
\oplus({\bf 2688})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf \overline{1134'}})(-6)$\\
%
${\bf 57200}$&=&
$({\bf 20})(9)
\oplus({\bf 336})(7)
\oplus({\bf 84})(7)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf 980})(3)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 540})(3)
\oplus({\bf 20})(3)
\oplus({\bf 6804})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 2520''})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840})(1)
\oplus({\bf 336})(1)
\oplus({\bf 84})(1)
\oplus({\bf \overline{2520''}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf 4536})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf 980})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 720})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf 20})(-9)$\\
%
${\bf 57344}$&=&
$({\bf 896})(6)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus3({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{3200}})(0)
\oplus2({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus({\bf \overline{896}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus2({\bf 189})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus3({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 2205})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{896}})(-6)$\\
%
${\bf 70070}$&=&
$({\bf 105})(8)
\oplus({\bf \overline{896}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 189})(6)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 5670})(0)
\oplus({\bf 3969})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 2430})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 896})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf \overline{105}})(-8)$\\
%
${\bf 75582}$&=&
$({\bf 1287})(8)
\oplus({\bf 4290})(6)
\oplus({\bf 462})(6)
\oplus({\bf \overline{8190}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 11466})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 315})(2)
\oplus({\bf 21})(2)
\oplus({\bf 12740})(0)
\oplus({\bf 2695})(0)
\oplus({\bf 405})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{11466}})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 8190})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{4290}})(-6)
\oplus({\bf \overline{462}})(-6)
\oplus({\bf \overline{1287}})(-8)$\\
%
${\bf 78078}$&=&
$({\bf \overline{21}})(10)
\oplus({\bf 210'})(8)
\oplus({\bf 105'})(8)
\oplus({\bf \overline{1134'}})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 175})(6)
\oplus({\bf \overline{4410'}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf 7056})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 11340})(0)
\oplus({\bf 6720})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{7056}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 4410'})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 1134'})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf \overline{105'}})(-8)
\oplus({\bf 21})(-10)$\\
%
${\bf 89232}$&=&
$({\bf \overline{6}})(11)
\oplus({\bf \overline{56}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf 504})(7)
\oplus({\bf 420})(7)
\oplus({\bf 210})(7)
\oplus({\bf \overline{1764}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{4704}})(3)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 70})(3)
\oplus({\bf 7056'})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 120})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{7056'}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 4704})(-3)
\oplus({\bf 5880})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 1764})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf 56})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 6})(-11)$\\
%
${\bf 92950}$&=&
$({\bf \overline{15}})(10)
\oplus({\bf 210'})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{490}})(6)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 189})(6)
\oplus({\bf \overline{4410'}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 4410''})(2)
\oplus({\bf 5040'})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 384})(2)
\oplus({\bf 15})(2)
\oplus({\bf 11340})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 5670})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{5040'}})(-2)
\oplus({\bf \overline{4410''}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 4410'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 840''})(-6)
\oplus({\bf 490})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf 15})(-10)$\\
%
${\bf 104104}$&=&
$({\bf \overline{70}})(9)
\oplus({\bf 420})(7)
\oplus({\bf 336})(7)
\oplus({\bf 210})(7)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 10080})(1)
\oplus({\bf 6804})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 5880})(-3)
\oplus({\bf 4536})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 2520})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf 70})(-9)$\\
%
${\bf 105600}$&=&
$({\bf 720})(7)
\oplus({\bf \overline{4200}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf 5670'})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 3240})(3)
\oplus({\bf 1134})(3)
\oplus({\bf \overline{1134}})(3)
\oplus2({\bf 540})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf 1800'})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 720})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 840})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 336})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus({\bf \overline{1800'}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf 5292})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf \overline{5670'}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4200})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf \overline{720}})(-7)$\\
%
${\bf 112320}$&=&
$({\bf 840'})(7)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 3240})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf 1960})(3)
\oplus2({\bf \overline{560}})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 10500})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 4500})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus2({\bf 1260})(1)
\oplus2({\bf 840})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{4500}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 7000})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 4410})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf \overline{840'}})(-7)$\\
%
${\bf 112320'}$&=&
$({\bf 1980})(7)
\oplus({\bf \overline{2520''''}})(5)
\oplus({\bf \overline{5544}})(5)
\oplus({\bf \overline{252}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf 4536'})(3)
\oplus({\bf 3080})(3)
\oplus({\bf 8624})(3)
\oplus2({\bf 700})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf 70})(3)
\oplus({\bf 5880''})(1)
\oplus({\bf 6930})(1)
\oplus({\bf 9240})(1)
\oplus2({\bf 1050'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{5880''}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{6930}})(-1)
\oplus2({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{4536'}})(-3)
\oplus({\bf \overline{8624}})(-3)
\oplus({\bf \overline{3080}})(-3)
\oplus2({\bf \overline{700}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 2520''''})(-5)
\oplus({\bf 5544})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf \overline{1980}})(-7)$\\
%
${\bf 116480}$&=&
$({\bf 56})(9)
\oplus({\bf 1050'})(7)
\oplus({\bf 120})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{4500}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 6000})(3)
\oplus({\bf 7000})(3)
\oplus({\bf 3240})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus2({\bf 560})(3)
\oplus2({\bf \overline{56}})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 2520'''})(1)
\oplus({\bf 11760})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 5880'})(1)
\oplus({\bf 4410})(1)
\oplus2({\bf 840'})(1)
\oplus({\bf 252})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 210})(1)
\oplus({\bf \overline{252}})(-1)
\oplus({\bf \overline{5880'}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{2520'''}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus2({\bf \overline{840'}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf 700})(-3)
\oplus({\bf \overline{7000}})(-3)
\oplus({\bf 1134})(-3)
\oplus2({\bf 56})(-3)
\oplus({\bf \overline{6000}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus2({\bf \overline{560}})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 1050'})(-5)
\oplus({\bf 4500})(-5)
\oplus({\bf 1260})(-5)
\oplus2({\bf 120})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{1050'}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{56}})(-9)$\\
%
${\bf 136136}$&=&
$({\bf 1176'})(7)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 4536})(3)
\oplus({\bf 5292})(3)
\oplus2({\bf 1134})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 20})(3)
\oplus({\bf 9240})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 4410})(1)
\oplus2({\bf 1260})(1)
\oplus2({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 84})(1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{84}})(-1)
\oplus({\bf 7000})(-3)
\oplus({\bf 5292})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf 1960})(-3)
\oplus2({\bf \overline{1134}})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 2520''})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf \overline{1176'}})(-7)$\\
%
${\bf 144144}$&=&
$({\bf 840})(7)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf 4536})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 3240})(3)
\oplus({\bf 1134})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 560})(3)
\oplus3({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf 10500})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 720})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 4200})(1)
\oplus2({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus2({\bf 1260})(1)
\oplus3({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 336})(1)
\oplus2({\bf 210})(1)
\oplus2({\bf 84})(1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus2({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus3({\bf \overline{840}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{84}})(-1)
\oplus({\bf 5292})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 560})(-3)
\oplus3({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4410})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf \overline{840}})(-7)$\\
%
${\bf 144144'}$&=&
$({\bf 1764})(7)
\oplus({\bf \overline{5880'}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf 8624})(3)
\oplus({\bf 700})(3)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 4536})(3)
\oplus2({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 70})(3)
\oplus({\bf 5880''})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 10500})(1)
\oplus2({\bf 1050'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 5040})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{5880''}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus2({\bf \overline{1050'}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{8624}})(-3)
\oplus({\bf 7000})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus2({\bf \overline{1134}})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 5880'})(-5)
\oplus({\bf 2520''})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf \overline{1764}})(-7)$\\
%
${\bf 150150}$&=&
$({\bf 315})(8)
\oplus({\bf 3200})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{315}})(4)
\oplus2({\bf \overline{384}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 5760})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 1701})(2)
\oplus2({\bf 1050})(2)
\oplus({\bf 126})(2)
\oplus2({\bf 210'})(2)
\oplus({\bf 105'})(2)
\oplus({\bf 105})(2)
\oplus({\bf 1050''})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 1134'})(0)
\oplus({\bf 840''})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 3969})(0)
\oplus({\bf 3675})(0)
\oplus2({\bf 896})(0)
\oplus({\bf \overline{1050''}})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf \overline{840''}})(0)
\oplus2({\bf \overline{896}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus2({\bf \overline{210'}})(-2)
\oplus({\bf \overline{5760}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf 3675'})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 7875})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 1701})(-4)
\oplus2({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{3200}})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{315}})(-8)$\\
%
${\bf 155584}$&=&
$({\bf 1800'})(7)
\oplus({\bf \overline{5544}})(5)
\oplus({\bf \overline{4200}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf 3080})(3)
\oplus({\bf 8624})(3)
\oplus({\bf 5670'})(3)
\oplus({\bf 700})(3)
\oplus({\bf 5292})(3)
\oplus2({\bf 1134})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 20})(3)
\oplus({\bf 6930})(1)
\oplus({\bf 1800'})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 1050'})(1)
\oplus2({\bf 720})(1)
\oplus({\bf 4200})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 84})(1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{6930}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{1800'}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{84}})(-1)
\oplus({\bf \overline{8624}})(-3)
\oplus({\bf 5292})(-3)
\oplus({\bf \overline{3080}})(-3)
\oplus({\bf \overline{5670'}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus2({\bf \overline{1134}})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 5544})(-5)
\oplus({\bf 4200})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf \overline{1800'}})(-7)$\\
%
${\bf 167960}$&=&
$({\bf 2002})(9)
\oplus({\bf 6930'})(7)
\oplus({\bf 792})(7)
\oplus({\bf \overline{13860'}})(5)
\oplus({\bf \overline{2520''''}})(5)
\oplus({\bf \overline{252}})(5)
\oplus({\bf 20580})(3)
\oplus({\bf 4536'})(3)
\oplus({\bf 700})(3)
\oplus({\bf 56})(3)
\oplus({\bf 24696})(1)
\oplus({\bf 5880''})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{24696}})(-1)
\oplus({\bf \overline{5880''}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{20580}})(-3)
\oplus({\bf \overline{4536'}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 13860'})(-5)
\oplus({\bf 2520''''})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf \overline{6930'}})(-7)
\oplus({\bf \overline{792}})(-7)
\oplus({\bf \overline{2002}})(-9)$\\
%
${\bf 168168}$&=&
$({\bf 70})(9)
\oplus({\bf 1260})(7)
\oplus({\bf 120})(7)
\oplus({\bf 84})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{5040}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{840}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 5880})(3)
\oplus({\bf 7000})(3)
\oplus({\bf 3240})(3)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{700}})(3)
\oplus2({\bf \overline{1134}})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 540})(3)
\oplus({\bf \overline{56}})(3)
\oplus2({\bf \overline{70}})(3)
\oplus({\bf 1764})(1)
\oplus({\bf 11760})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 6804})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 5880'})(1)
\oplus({\bf 2520''})(1)
\oplus2({\bf 4410})(1)
\oplus2({\bf 840'})(1)
\oplus({\bf 840})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 210})(1)
\oplus({\bf \overline{5880'}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{2520''}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus2({\bf \overline{4410}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{1764}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus2({\bf \overline{840'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf 700})(-3)
\oplus({\bf \overline{7000}})(-3)
\oplus({\bf 4536})(-3)
\oplus2({\bf 1134})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf \overline{5880}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf 1960})(-3)
\oplus2({\bf \overline{560}})(-3)
\oplus({\bf 540})(-3)
\oplus2({\bf 70})(-3)
\oplus({\bf 1050'})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 5040})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 840})(-5)
\oplus2({\bf 120})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{70}})(-9)$\\
%
${\bf 180180}$&=&
$({\bf 2520'''})(7)
\oplus({\bf \overline{5544}})(5)
\oplus({\bf \overline{252}})(5)
\oplus({\bf \overline{5880'}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf 4536'})(3)
\oplus({\bf 8624})(3)
\oplus({\bf 5670'})(3)
\oplus2({\bf 700})(3)
\oplus({\bf \overline{7000}})(3)
\oplus2({\bf 1134})(3)
\oplus2({\bf 56})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 70})(3)
\oplus({\bf 5880''})(1)
\oplus({\bf 6930})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 10500})(1)
\oplus3({\bf 1050'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 4500})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus3({\bf 120})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{5880''}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{4500}})(-1)
\oplus({\bf \overline{6930}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus3({\bf \overline{1050'}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{4536'}})(-3)
\oplus({\bf \overline{8624}})(-3)
\oplus({\bf 7000})(-3)
\oplus({\bf \overline{5670'}})(-3)
\oplus2({\bf \overline{700}})(-3)
\oplus2({\bf \overline{1134}})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 5544})(-5)
\oplus({\bf 5880'})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf \overline{2520'''}})(-7)$\\
%
${\bf 212992}$&=&
$({\bf 384})(8)
\oplus({\bf 3675})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 189})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{315}})(4)
\oplus3({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 4410'})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2688})(2)
\oplus2({\bf 2205})(2)
\oplus2({\bf 1701})(2)
\oplus3({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus2({\bf 210'})(2)
\oplus2({\bf 105'})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 12250})(0)
\oplus({\bf 1134'})(0)
\oplus({\bf 840''})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 490})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 5670})(0)
\oplus2({\bf 3969})(0)
\oplus2({\bf 3675})(0)
\oplus3({\bf 896})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf \overline{490}})(0)
\oplus({\bf \overline{840''}})(0)
\oplus3({\bf \overline{896}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf 189})(0)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus2({\bf \overline{2205}})(-2)
\oplus2({\bf \overline{1701}})(-2)
\oplus2({\bf \overline{210'}})(-2)
\oplus({\bf \overline{4410'}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus3({\bf \overline{1050}})(-2)
\oplus2({\bf \overline{105'}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus2({\bf \overline{105}})(-2)
\oplus({\bf 3675'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 1050})(-4)
\oplus3({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 3675})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{384}})(-8)$\\
%
${\bf 247247}$&=&
$({\bf 1764'})(8)
\oplus({\bf 8960})(6)
\oplus({\bf 1134'})(6)
\oplus({\bf \overline{18480}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{5040'}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf 21504})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 19200})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 12740})(0)
\oplus({\bf 29700})(0)
\oplus({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf 6720})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 3675})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{19200}})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 18480})(-4)
\oplus({\bf 5040'})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf \overline{8960}})(-6)
\oplus({\bf \overline{1134'}})(-6)
\oplus({\bf \overline{1764'}})(-8)$\\
%
${\bf 265200}$&=&
$({\bf 2520})(7)
\oplus({\bf \overline{5880'}})(5)
\oplus({\bf \overline{4200}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf 8624})(3)
\oplus({\bf 5670'})(3)
\oplus({\bf 700})(3)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 4536})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 3240})(3)
\oplus3({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf \overline{3240}})(3)
\oplus2({\bf \overline{560}})(3)
\oplus2({\bf 540})(3)
\oplus2({\bf 70})(3)
\oplus({\bf 6930})(1)
\oplus({\bf 9240})(1)
\oplus2({\bf 10500})(1)
\oplus({\bf 2520})(1)
\oplus2({\bf 1050'})(1)
\oplus2({\bf 720})(1)
\oplus({\bf 4500})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 4410})(1)
\oplus4({\bf 1260})(1)
\oplus3({\bf 840})(1)
\oplus3({\bf 120})(1)
\oplus({\bf 336})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{4500}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{6930}})(-1)
\oplus2({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus2({\bf \overline{1050'}})(-1)
\oplus4({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus3({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus3({\bf \overline{120}})(-1)
\oplus2({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{8624}})(-3)
\oplus({\bf 7000})(-3)
\oplus({\bf 5292})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf \overline{5670'}})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus3({\bf \overline{1134}})(-3)
\oplus2({\bf 560})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus2({\bf \overline{70}})(-3)
\oplus({\bf 5880'})(-5)
\oplus({\bf 4200})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf \overline{2520}})(-7)$\\
%
${\bf 293930}$&=&
$({\bf 3465'})(8)
\oplus({\bf 4290})(6)
\oplus({\bf 10368})(6)
\oplus({\bf 462})(6)
\oplus({\bf 1050''})(6)
\oplus({\bf \overline{8190}})(4)
\oplus({\bf \overline{5544'}})(4)
\oplus({\bf \overline{17640'}})(4)
\oplus2({\bf \overline{1386}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf 11466})(2)
\oplus({\bf 13440'})(2)
\oplus({\bf 21504})(2)
\oplus2({\bf 2310})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 3675'})(2)
\oplus2({\bf 315})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 15})(2)
\oplus({\bf 12740})(0)
\oplus({\bf 19845'})(0)
\oplus({\bf \overline{19845'}})(0)
\oplus2({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{3200}})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{11466}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{13440'}})(-2)
\oplus2({\bf \overline{2310}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 8190})(-4)
\oplus({\bf 17640'})(-4)
\oplus({\bf 5544'})(-4)
\oplus2({\bf 1386})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf \overline{4290}})(-6)
\oplus({\bf \overline{10368}})(-6)
\oplus({\bf \overline{462}})(-6)
\oplus({\bf \overline{1050''}})(-6)
\oplus({\bf \overline{3465'}})(-8)$\\
%
${\bf 352716}$&=&
$({\bf \overline{3003}})(10)
\oplus({\bf 10725})(8)
\oplus({\bf 1287})(8)
\oplus({\bf 22275})(6)
\oplus({\bf 4290})(6)
\oplus({\bf 462})(6)
\oplus({\bf \overline{34650'}})(4)
\oplus({\bf \overline{8190}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 44100'})(2)
\oplus({\bf 11466})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 315})(2)
\oplus({\bf 21})(2)
\oplus({\bf 47628'})(0)
\oplus({\bf 12740})(0)
\oplus({\bf 2695})(0)
\oplus({\bf 405})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{44100'}})(-2)
\oplus({\bf \overline{11466}})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 34650'})(-4)
\oplus({\bf 8190})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{22275}})(-6)
\oplus({\bf \overline{4290}})(-6)
\oplus({\bf \overline{462}})(-6)
\oplus({\bf \overline{10725}})(-8)
\oplus({\bf \overline{1287}})(-8)
\oplus({\bf 3003})(-10)$\\
%
${\bf 353430}$&=&
$({\bf 1470})(8)
\oplus({\bf \overline{5670}})(6)
\oplus({\bf 490})(6)
\oplus({\bf 3969})(6)
\oplus({\bf 896})(6)
\oplus({\bf \overline{7875'}})(4)
\oplus({\bf \overline{13440}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus2({\bf \overline{2205}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 17325})(2)
\oplus({\bf 19200})(2)
\oplus({\bf 13440})(2)
\oplus2({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 1800})(2)
\oplus2({\bf 1176})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 29700})(0)
\oplus({\bf 14175})(0)
\oplus({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{14175}})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 5670})(0)
\oplus({\bf 3969})(0)
\oplus({\bf \overline{3200}})(0)
\oplus3({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus({\bf \overline{896}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{17325}})(-2)
\oplus({\bf \overline{19200}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus2({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus2({\bf \overline{1176}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus2({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 7875'})(-4)
\oplus({\bf 13440})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf 1470})(-4)
\oplus2({\bf 2205})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 5670})(-6)
\oplus({\bf 3969})(-6)
\oplus({\bf \overline{490}})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf \overline{1470}})(-8)$\\
%
${\bf 361998}$&=&
$({\bf 1176})(8)
\oplus({\bf \overline{5670}})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 896})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{5040'}})(4)
\oplus({\bf \overline{13440}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus2({\bf \overline{1701}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 19200})(2)
\oplus({\bf 4410'})(2)
\oplus({\bf 12936})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 3675'})(2)
\oplus2({\bf 2430})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2205})(2)
\oplus2({\bf 1701})(2)
\oplus2({\bf 1050})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 210'})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 29700})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 3200})(0)
\oplus({\bf 840''})(0)
\oplus({\bf 6720})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 490})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 5670})(0)
\oplus({\bf 3969})(0)
\oplus({\bf \overline{3200}})(0)
\oplus3({\bf 3675})(0)
\oplus2({\bf 896})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{490}})(0)
\oplus({\bf \overline{840''}})(0)
\oplus2({\bf \overline{896}})(0)
\oplus({\bf \overline{280}})(0)
\oplus3({\bf 189})(0)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{19200}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus2({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{4410'}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus2({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus2({\bf \overline{384}})(-2)
\oplus2({\bf \overline{105}})(-2)
\oplus({\bf 13440})(-4)
\oplus({\bf 3675'})(-4)
\oplus({\bf 5040'})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf 2205})(-4)
\oplus2({\bf 1701})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 5670})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{1176}})(-8)$\\
%
${\bf 364650}$&=&
$({\bf 1575})(8)
\oplus({\bf 8910})(6)
\oplus({\bf 3200})(6)
\oplus({\bf 840''})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{11550}})(4)
\oplus({\bf \overline{12936}})(4)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus2({\bf \overline{1701}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 3465})(2)
\oplus({\bf 24255})(2)
\oplus({\bf 5760})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 12936})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 3675'})(2)
\oplus2({\bf 2430})(2)
\oplus({\bf 2688})(2)
\oplus2({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 210'})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 8910})(0)
\oplus({\bf 1050''})(0)
\oplus({\bf 29700})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 3200})(0)
\oplus2({\bf 840''})(0)
\oplus({\bf \overline{8910}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf \overline{3200}})(0)
\oplus2({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{1050''}})(0)
\oplus2({\bf \overline{840''}})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf 189})(0)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{24255}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus2({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{5760}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus2({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus2({\bf \overline{105}})(-2)
\oplus({\bf 12936})(-4)
\oplus({\bf 3675'})(-4)
\oplus({\bf 11550})(-4)
\oplus({\bf 7875})(-4)
\oplus({\bf 2688})(-4)
\oplus2({\bf 1701})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{8910}})(-6)
\oplus({\bf \overline{3200}})(-6)
\oplus({\bf \overline{840''}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{1575}})(-8)$\\
%
${\bf 371800}$&=&
$({\bf 1050})(8)
\oplus({\bf 3969})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 896})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 189})(6)
\oplus({\bf \overline{13440}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus3({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 19200})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 7875})(2)
\oplus2({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus2({\bf 1800})(2)
\oplus2({\bf 1176})(2)
\oplus({\bf 2205})(2)
\oplus2({\bf 1701})(2)
\oplus3({\bf 1050})(2)
\oplus3({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 105'})(2)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 14175})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{14175}})(0)
\oplus({\bf 6720})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 5670})(0)
\oplus2({\bf 3969})(0)
\oplus({\bf \overline{3200}})(0)
\oplus4({\bf 3675})(0)
\oplus2({\bf 896})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus2({\bf \overline{896}})(0)
\oplus2({\bf 175})(0)
\oplus2({\bf \overline{280}})(0)
\oplus2({\bf 189})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{7875}})(-2)
\oplus({\bf \overline{19200}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus2({\bf \overline{8064}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus2({\bf \overline{1800}})(-2)
\oplus2({\bf \overline{1701}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus2({\bf \overline{1176}})(-2)
\oplus3({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus3({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 13440})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 1701})(-4)
\oplus3({\bf 1050})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 3969})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf \overline{1050}})(-8)$\\
%
${\bf 401544}$&=&
$({\bf 6})(13)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf \overline{700}})(9)
\oplus({\bf 560})(9)
\oplus({\bf \overline{56}})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf 5880'})(7)
\oplus({\bf 840'})(7)
\oplus({\bf 252})(7)
\oplus({\bf 504})(7)
\oplus({\bf 420})(7)
\oplus({\bf 210})(7)
\oplus({\bf \overline{8820}})(5)
\oplus({\bf \overline{11760}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{2520'''}})(5)
\oplus({\bf \overline{1764}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf 31752})(3)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 56})(3)
\oplus({\bf \overline{5880'''}})(3)
\oplus({\bf \overline{4704}})(3)
\oplus({\bf \overline{6000}})(3)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 70})(3)
\oplus({\bf 17640''})(1)
\oplus({\bf 25200})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 25200'})(1)
\oplus({\bf 7056'})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 4500})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 120})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{25200'}})(-1)
\oplus({\bf \overline{4500}})(-1)
\oplus({\bf \overline{17640''}})(-1)
\oplus({\bf \overline{7056'}})(-1)
\oplus({\bf \overline{25200}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 5880'''})(-3)
\oplus({\bf 6000})(-3)
\oplus({\bf \overline{31752}})(-3)
\oplus({\bf 4704})(-3)
\oplus({\bf 5880})(-3)
\oplus({\bf 7000})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 2520'''})(-5)
\oplus({\bf 8820})(-5)
\oplus({\bf 1764})(-5)
\oplus({\bf 11760})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf \overline{252}})(-7)
\oplus({\bf \overline{5880'}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{840'}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf 700})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf 120})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf \overline{6}})(-13)$\\
%
${\bf 408408}$&=&
$({\bf \overline{126}})(10)
\oplus({\bf 2310})(8)
\oplus({\bf 315})(8)
\oplus({\bf 21})(8)
\oplus({\bf 9625})(6)
\oplus({\bf 2695})(6)
\oplus({\bf 3200})(6)
\oplus2({\bf 405})(6)
\oplus({\bf 35})(6)
\oplus({\bf 1})(6)
\oplus({\bf \overline{12375}})(4)
\oplus({\bf \overline{17325}})(4)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{2310}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus2({\bf \overline{1800}})(4)
\oplus2({\bf \overline{315}})(4)
\oplus({\bf \overline{384}})(4)
\oplus2({\bf \overline{21}})(4)
\oplus({\bf 4950})(2)
\oplus({\bf 27720'})(2)
\oplus({\bf 5760})(2)
\oplus({\bf 18480})(2)
\oplus({\bf 13440})(2)
\oplus2({\bf 2520'})(2)
\oplus({\bf 1386})(2)
\oplus({\bf 2688})(2)
\oplus2({\bf 2205})(2)
\oplus({\bf 1050})(2)
\oplus2({\bf 126})(2)
\oplus({\bf 210'})(2)
\oplus2({\bf 105'})(2)
\oplus({\bf 462})(0)
\oplus({\bf 12936'})(0)
\oplus({\bf 1050''})(0)
\oplus({\bf 34496})(0)
\oplus({\bf 12250})(0)
\oplus2({\bf 1134'})(0)
\oplus({\bf \overline{12936'}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus2({\bf 3969})(0)
\oplus({\bf 896})(0)
\oplus({\bf \overline{462}})(0)
\oplus({\bf \overline{1050''}})(0)
\oplus2({\bf \overline{1134'}})(0)
\oplus({\bf \overline{896}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf \overline{1386}})(-2)
\oplus({\bf \overline{18480}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus({\bf \overline{27720'}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus2({\bf \overline{2205}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf \overline{5760}})(-2)
\oplus2({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus2({\bf \overline{105'}})(-2)
\oplus({\bf 2310})(-4)
\oplus({\bf 17325})(-4)
\oplus({\bf 3675'})(-4)
\oplus2({\bf 315})(-4)
\oplus({\bf 12375})(-4)
\oplus({\bf 7875})(-4)
\oplus2({\bf 1800})(-4)
\oplus({\bf 384})(-4)
\oplus2({\bf 21})(-4)
\oplus({\bf 2695})(-6)
\oplus({\bf \overline{9625}})(-6)
\oplus({\bf \overline{3200}})(-6)
\oplus2({\bf 405})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{2310}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{21}})(-8)
\oplus({\bf 126})(-10)$\\
%
${\bf 442442}$&=&
$({\bf \overline{105'}})(10)
\oplus({\bf 1800})(8)
\oplus({\bf 384})(8)
\oplus({\bf 21})(8)
\oplus({\bf 6720})(6)
\oplus({\bf \overline{3200}})(6)
\oplus({\bf 3675})(6)
\oplus2({\bf 405})(6)
\oplus({\bf 189})(6)
\oplus({\bf 35})(6)
\oplus({\bf 1})(6)
\oplus({\bf \overline{7056}})(4)
\oplus({\bf \overline{19200}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{2310}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus2({\bf \overline{1800}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{315}})(4)
\oplus2({\bf \overline{384}})(4)
\oplus2({\bf \overline{21}})(4)
\oplus({\bf 1764'})(2)
\oplus({\bf 26880})(2)
\oplus({\bf 4410'})(2)
\oplus({\bf 18480})(2)
\oplus({\bf 13440})(2)
\oplus2({\bf 2520'})(2)
\oplus({\bf 5040'})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2688})(2)
\oplus2({\bf 2205})(2)
\oplus({\bf 1701})(2)
\oplus2({\bf 1050})(2)
\oplus({\bf 126})(2)
\oplus({\bf 210'})(2)
\oplus3({\bf 105'})(2)
\oplus({\bf 8960})(0)
\oplus({\bf 34496})(0)
\oplus({\bf 12250})(0)
\oplus2({\bf 1134'})(0)
\oplus({\bf 11340})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf \overline{8960}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 5670})(0)
\oplus2({\bf 3969})(0)
\oplus({\bf 3675})(0)
\oplus2({\bf 896})(0)
\oplus2({\bf \overline{1134'}})(0)
\oplus2({\bf \overline{896}})(0)
\oplus3({\bf 175})(0)
\oplus({\bf \overline{18480}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{5040'}})(-2)
\oplus({\bf \overline{26880}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus2({\bf \overline{2205}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{1764'}})(-2)
\oplus({\bf \overline{4410'}})(-2)
\oplus2({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus3({\bf \overline{105'}})(-2)
\oplus({\bf 2310})(-4)
\oplus({\bf 19200})(-4)
\oplus({\bf 3675'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 7056})(-4)
\oplus({\bf 8064})(-4)
\oplus2({\bf 1800})(-4)
\oplus({\bf 1050})(-4)
\oplus2({\bf 384})(-4)
\oplus2({\bf 21})(-4)
\oplus({\bf 3200})(-6)
\oplus({\bf 6720})(-6)
\oplus({\bf 3675})(-6)
\oplus2({\bf 405})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf \overline{21}})(-8)
\oplus({\bf 105'})(-10)$\\
%
${\bf 448448}$&=&
$({\bf 560})(9)
\oplus({\bf 4410})(7)
\oplus({\bf 840'})(7)
\oplus({\bf 420})(7)
\oplus({\bf 210})(7)
\oplus({\bf \overline{11760}})(5)
\oplus({\bf \overline{5040}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{1176'}})(5)
\oplus2({\bf \overline{840'}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf 32768})(3)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 3240})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf \overline{6000}})(3)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf \overline{4536}})(3)
\oplus2({\bf \overline{3240}})(3)
\oplus2({\bf 1960})(3)
\oplus2({\bf \overline{560}})(3)
\oplus({\bf 560})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 25200})(1)
\oplus({\bf 11760})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 22050})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 6804})(1)
\oplus({\bf 4500})(1)
\oplus2({\bf 5040})(1)
\oplus2({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus2({\bf 1260})(1)
\oplus2({\bf 840})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{22050}})(-1)
\oplus({\bf \overline{4500}})(-1)
\oplus({\bf \overline{25200}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus2({\bf \overline{5040}})(-1)
\oplus2({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 6000})(-3)
\oplus({\bf 32768})(-3)
\oplus({\bf 5880})(-3)
\oplus({\bf 4536})(-3)
\oplus({\bf 7000})(-3)
\oplus2({\bf 3240})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus2({\bf 1960})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 11760})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 5040})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf 4410})(-5)
\oplus2({\bf 840'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf \overline{4410}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{840'}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{560}})(-9)$\\
%
${\bf 448800}$&=&
$({\bf 980})(9)
\oplus({\bf 6804})(7)
\oplus({\bf 1176'})(7)
\oplus({\bf \overline{17010}})(5)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{6804}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{19250}})(3)
\oplus({\bf 32768})(3)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 4536})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 980})(3)
\oplus({\bf 1960})(3)
\oplus({\bf 540})(3)
\oplus({\bf 20})(3)
\oplus({\bf 53460})(1)
\oplus({\bf 17010})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 720})(1)
\oplus({\bf 6804})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 336})(1)
\oplus({\bf 84})(1)
\oplus({\bf \overline{53460}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{17010}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf 19250})(-3)
\oplus({\bf 32768})(-3)
\oplus({\bf 7000})(-3)
\oplus({\bf 5292})(-3)
\oplus({\bf 980})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 17010})(-5)
\oplus({\bf 6804})(-5)
\oplus({\bf 2520''})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf \overline{6804}})(-7)
\oplus({\bf \overline{1176'}})(-7)
\oplus({\bf 980})(-9)$\\
%
${\bf 459459}$&=&
$({\bf 3465})(8)
\oplus({\bf 10368})(6)
\oplus({\bf 8910})(6)
\oplus({\bf 1050''})(6)
\oplus({\bf 840''})(6)
\oplus({\bf \overline{5544'}})(4)
\oplus({\bf \overline{17640'}})(4)
\oplus({\bf \overline{11550}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{12936}})(4)
\oplus2({\bf \overline{2688}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 13440'})(2)
\oplus({\bf 3465})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 24255})(2)
\oplus({\bf 2310})(2)
\oplus2({\bf 1575})(2)
\oplus({\bf 12936})(2)
\oplus2({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 1701})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 19845'})(0)
\oplus({\bf 8910})(0)
\oplus({\bf \overline{19845'}})(0)
\oplus({\bf 29700})(0)
\oplus({\bf 2695})(0)
\oplus2({\bf 3200})(0)
\oplus({\bf 840''})(0)
\oplus({\bf \overline{8910}})(0)
\oplus2({\bf \overline{3200}})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus({\bf \overline{840''}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{13440'}})(-2)
\oplus({\bf \overline{24255}})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus2({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus2({\bf \overline{1575}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus2({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 17640'})(-4)
\oplus({\bf 12936})(-4)
\oplus({\bf 5544'})(-4)
\oplus({\bf 11550})(-4)
\oplus({\bf 1386})(-4)
\oplus2({\bf 2688})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{10368}})(-6)
\oplus({\bf \overline{8910}})(-6)
\oplus({\bf \overline{1050''}})(-6)
\oplus({\bf \overline{840''}})(-6)
\oplus({\bf \overline{3465}})(-8)$\\
%
${\bf 501930}$&=&
$({\bf \overline{105}})(10)
\oplus({\bf 1701})(8)
\oplus({\bf 384})(8)
\oplus({\bf 105})(8)
\oplus({\bf 15})(8)
\oplus({\bf 5670})(6)
\oplus({\bf \overline{3200}})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf \overline{896}})(6)
\oplus2({\bf \overline{280}})(6)
\oplus({\bf 189})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{4410''}})(4)
\oplus({\bf \overline{19200}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{4410'}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{1575}})(4)
\oplus2({\bf \overline{2430}})(4)
\oplus2({\bf \overline{1176}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{315}})(4)
\oplus2({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 26880})(2)
\oplus({\bf 4410'})(2)
\oplus({\bf 7875'})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 4410''})(2)
\oplus({\bf 11907})(2)
\oplus({\bf 5040'})(2)
\oplus2({\bf 8064})(2)
\oplus2({\bf 1470})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2688})(2)
\oplus2({\bf 2205})(2)
\oplus2({\bf 1701})(2)
\oplus2({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 210'})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 8960})(0)
\oplus({\bf 19845})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 840''})(0)
\oplus({\bf \overline{19845}})(0)
\oplus({\bf 11340})(0)
\oplus2({\bf \overline{5670}})(0)
\oplus({\bf 490})(0)
\oplus({\bf \overline{8960}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus2({\bf 5670})(0)
\oplus2({\bf 3969})(0)
\oplus2({\bf 3675})(0)
\oplus2({\bf 896})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{490}})(0)
\oplus({\bf \overline{840''}})(0)
\oplus2({\bf \overline{896}})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf 189})(0)
\oplus({\bf \overline{11907}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{7875'}})(-2)
\oplus({\bf \overline{5040'}})(-2)
\oplus({\bf \overline{26880}})(-2)
\oplus({\bf \overline{4410''}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus2({\bf \overline{8064}})(-2)
\oplus2({\bf \overline{2205}})(-2)
\oplus2({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{4410'}})(-2)
\oplus2({\bf \overline{1470}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus2({\bf \overline{105}})(-2)
\oplus({\bf 1575})(-4)
\oplus({\bf 19200})(-4)
\oplus({\bf 4410'})(-4)
\oplus({\bf 3675'})(-4)
\oplus2({\bf 2430})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 4410''})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf 1470})(-4)
\oplus2({\bf 1176})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 1050})(-4)
\oplus2({\bf 384})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 3200})(-6)
\oplus({\bf 840''})(-6)
\oplus({\bf \overline{5670}})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 896})(-6)
\oplus2({\bf 280})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{1701}})(-8)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{15}})(-8)
\oplus({\bf 105})(-10)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$(R)}
}
\label{Table:Branching-rules-C6_A1-C5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C6_A1-C5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 12}$&=&
$({\bf 2,1})
\oplus({\bf 1,10})$\\
%
${\bf 65}$&=&
$({\bf 2,10})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 78}$&=&
$({\bf 3,1})
\oplus({\bf 1,55})
\oplus({\bf 2,10})$\\
%
${\bf 208}$&=&
$({\bf 2,44})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 364}$&=&
$({\bf 4,1})
\oplus({\bf 2,55})
\oplus({\bf 3,10})
\oplus({\bf 1,220})$\\
%
${\bf 429}$&=&
$({\bf 2,110})
\oplus({\bf 1,165})
\oplus({\bf 1,44})$\\
%
${\bf 429'}$&=&
$({\bf 2,132})
\oplus({\bf 1,165})$\\
%
${\bf 560}$&=&
$({\bf 3,10})
\oplus({\bf 1,320})
\oplus({\bf 1,10})
\oplus({\bf 2,55})
\oplus({\bf 2,44})
\oplus({\bf 2,1})$\\
%
${\bf 572}$&=&
$({\bf 2,165})
\oplus({\bf 1,132})
\oplus({\bf 1,110})$\\
%
${\bf 1365}$&=&
$({\bf 5,1})
\oplus({\bf 3,55})
\oplus({\bf 1,715})
\oplus({\bf 4,10})
\oplus({\bf 2,220})$\\
%
${\bf 1650}$&=&
$({\bf 3,55})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 2,320})
\oplus({\bf 2,10})$\\
%
${\bf 2002}$&=&
$({\bf 3,44})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,44})
\oplus({\bf 2,320})
\oplus({\bf 2,110})
\oplus({\bf 2,10})$\\
%
${\bf 2925}$&=&
$({\bf 4,10})
\oplus({\bf 2,220})
\oplus({\bf 2,320})
\oplus({\bf 2,10})
\oplus({\bf 3,55})
\oplus({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 4368}$&=&
$({\bf 3,110})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 2,891})
\oplus({\bf 2,165})
\oplus({\bf 2,44})$\\
%
${\bf 4368'}$&=&
$({\bf 6,1})
\oplus({\bf 4,55})
\oplus({\bf 2,715})
\oplus({\bf 5,10})
\oplus({\bf 3,220})
\oplus({\bf 1,2002})$\\
%
${\bf 4576}$&=&
$({\bf 3,132})
\oplus({\bf 1,1408})
\oplus({\bf 1,132})
\oplus({\bf 2,1155})
\oplus({\bf 2,165})$\\
%
${\bf 6006}$&=&
$({\bf 3,165})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus({\bf 1,165})
\oplus({\bf 2,1408})
\oplus({\bf 2,132})
\oplus({\bf 2,110})$\\
%
${\bf 7800}$&=&
$({\bf 3,320})
\oplus({\bf 1,2860})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 2,780})
\oplus({\bf 2,891})
\oplus({\bf 2,55})
\oplus({\bf 2,44})$\\
%
${\bf 11088}$&=&
$({\bf 4,44})
\oplus({\bf 2,1430})
\oplus({\bf 2,891})
\oplus({\bf 2,55})
\oplus({\bf 2,44})
\oplus({\bf 3,320})
\oplus({\bf 3,110})
\oplus({\bf 3,10})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,320})$\\
%
${\bf 11440}$&=&
$({\bf 4,55})
\oplus({\bf 2,1430})
\oplus({\bf 2,780})
\oplus({\bf 2,55})
\oplus({\bf 2,44})
\oplus({\bf 2,1})
\oplus({\bf 3,220})
\oplus({\bf 3,320})
\oplus({\bf 3,10})
\oplus({\bf 1,4620})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 11648}$&=&
$({\bf 5,10})
\oplus({\bf 3,220})
\oplus({\bf 3,320})
\oplus({\bf 3,10})
\oplus({\bf 1,4928})
\oplus({\bf 1,220})
\oplus({\bf 4,55})
\oplus({\bf 4,44})
\oplus({\bf 4,1})
\oplus({\bf 2,715})
\oplus({\bf 2,1430})
\oplus({\bf 2,55})$\\
%
${\bf 12376}$&=&
$({\bf 7,1})
\oplus({\bf 5,55})
\oplus({\bf 3,715})
\oplus({\bf 1,5005'})
\oplus({\bf 6,10})
\oplus({\bf 4,220})
\oplus({\bf 2,2002})$\\
%
${\bf 13650}$&=&
$({\bf 3,780})
\oplus({\bf 1,4004})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 2,2860})
\oplus({\bf 2,320})$\\
%
${\bf 18954}$&=&
$({\bf 3,891})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 2,2860})
\oplus({\bf 2,1408})
\oplus({\bf 2,320})
\oplus({\bf 2,110})$\\
%
${\bf 21450}$&=&
$({\bf 3,1155})
\oplus({\bf 1,5005})
\oplus({\bf 1,1155})
\oplus({\bf 1,165})
\oplus({\bf 2,4290})
\oplus({\bf 2,1408})
\oplus({\bf 2,132})$\\
%
${\bf 24310}$&=&
$({\bf 4,220})
\oplus({\bf 2,4620})
\oplus({\bf 2,320})
\oplus({\bf 2,10})
\oplus({\bf 3,1430})
\oplus({\bf 3,55})
\oplus({\bf 1,8250})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 25025}$&=&
$({\bf 4,110})
\oplus({\bf 2,4212})
\oplus({\bf 2,1408})
\oplus({\bf 2,320})
\oplus({\bf 2,110})
\oplus({\bf 3,891})
\oplus({\bf 3,165})
\oplus({\bf 3,44})
\oplus({\bf 1,6864})
\oplus({\bf 1,1430})
\oplus({\bf 1,891})$\\
%
${\bf 27027}$&=&
$({\bf 4,132})
\oplus({\bf 2,5720})
\oplus({\bf 2,1408})
\oplus({\bf 2,132})
\oplus({\bf 3,1155})
\oplus({\bf 3,165})
\oplus({\bf 1,6864})
\oplus({\bf 1,1155})$\\
%
${\bf 27456}$&=&
$({\bf 3,1408})
\oplus({\bf 1,4290})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,132})
\oplus({\bf 1,110})
\oplus({\bf 2,5005})
\oplus({\bf 2,1155})
\oplus({\bf 2,891})
\oplus({\bf 2,165})$\\
%
${\bf 31824}$&=&
$({\bf 8,1})
\oplus({\bf 6,55})
\oplus({\bf 4,715})
\oplus({\bf 2,5005'})
\oplus({\bf 7,10})
\oplus({\bf 5,220})
\oplus({\bf 3,2002})
\oplus({\bf 1,11440})$\\
%
${\bf 35100}$&=&
$({\bf 4,165})
\oplus({\bf 2,6864})
\oplus({\bf 2,1155})
\oplus({\bf 2,891})
\oplus({\bf 2,165})
\oplus({\bf 3,1408})
\oplus({\bf 3,132})
\oplus({\bf 3,110})
\oplus({\bf 1,5720})
\oplus({\bf 1,4212})
\oplus({\bf 1,1408})$\\
%
${\bf 38675}$&=&
$({\bf 6,10})
\oplus({\bf 4,220})
\oplus({\bf 4,320})
\oplus({\bf 4,10})
\oplus({\bf 2,2002})
\oplus({\bf 2,4928})
\oplus({\bf 2,220})
\oplus({\bf 5,55})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,715})
\oplus({\bf 3,1430})
\oplus({\bf 3,55})
\oplus({\bf 1,14300})
\oplus({\bf 1,715})$\\
%
${\bf 40898}$&=&
$({\bf 3,4719})
\oplus({\bf 1,7865})
\oplus({\bf 2,9438})$\\
%
${\bf 43680}$&=&
$({\bf 3,2860})
\oplus({\bf 1,9152})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 2,4004})
\oplus({\bf 2,5005})
\oplus({\bf 2,780})
\oplus({\bf 2,891})$\\
%
${\bf 45760}$&=&
$({\bf 5,44})
\oplus({\bf 3,1430})
\oplus({\bf 3,891})
\oplus({\bf 3,55})
\oplus({\bf 3,44})
\oplus({\bf 1,15015})
\oplus({\bf 1,715})
\oplus({\bf 1,1430})
\oplus({\bf 4,320})
\oplus({\bf 4,110})
\oplus({\bf 4,10})
\oplus({\bf 2,4928})
\oplus({\bf 2,4212})
\oplus({\bf 2,220})
\oplus({\bf 2,320})$\\
%
${\bf 49686}$&=&
$({\bf 3,4004})
\oplus({\bf 1,7865})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 2,9152})
\oplus({\bf 2,2860})$\\
%
${\bf 51051}$&=&
$({\bf 5,55})
\oplus({\bf 3,715})
\oplus({\bf 3,1430})
\oplus({\bf 3,780})
\oplus({\bf 3,55})
\oplus({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,17820})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 4,220})
\oplus({\bf 4,320})
\oplus({\bf 4,10})
\oplus({\bf 2,4928})
\oplus({\bf 2,4620})
\oplus({\bf 2,220})
\oplus({\bf 2,320})
\oplus({\bf 2,10})$\\
%
${\bf 57200}$&=&
$({\bf 3,4290})
\oplus({\bf 1,9152})
\oplus({\bf 1,4290})
\oplus({\bf 1,1408})
\oplus({\bf 2,8580})
\oplus({\bf 2,5005})
\oplus({\bf 2,1155})$\\
%
${\bf 57344}$&=&
$({\bf 4,320})
\oplus({\bf 2,4620})
\oplus({\bf 2,4212})
\oplus({\bf 2,220})
\oplus({\bf 2,2860})
\oplus2({\bf 2,320})
\oplus({\bf 2,110})
\oplus({\bf 2,10})
\oplus({\bf 3,1430})
\oplus({\bf 3,780})
\oplus({\bf 3,891})
\oplus({\bf 3,55})
\oplus({\bf 3,44})
\oplus({\bf 1,17920})
\oplus({\bf 1,1430})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,44})$\\
%
${\bf 70070}$&=&
$({\bf 3,5005})
\oplus({\bf 1,8580})
\oplus({\bf 1,4004})
\oplus({\bf 1,5005})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus({\bf 2,9152})
\oplus({\bf 2,4290})
\oplus({\bf 2,2860})
\oplus({\bf 2,1408})$\\
%
${\bf 75582}$&=&
$({\bf 9,1})
\oplus({\bf 7,55})
\oplus({\bf 5,715})
\oplus({\bf 3,5005'})
\oplus({\bf 1,24310})
\oplus({\bf 8,10})
\oplus({\bf 6,220})
\oplus({\bf 4,2002})
\oplus({\bf 2,11440})$\\
%
${\bf 78078}$&=&
$({\bf 3,7865})
\oplus({\bf 1,4719})
\oplus({\bf 1,8580})
\oplus({\bf 1,4004})
\oplus({\bf 2,9438})
\oplus({\bf 2,9152})$\\
%
${\bf 89232}$&=&
$({\bf 3,9438})
\oplus({\bf 1,9438})
\oplus({\bf 1,9152})
\oplus({\bf 2,4719})
\oplus({\bf 2,7865})
\oplus({\bf 2,8580})$\\
%
${\bf 92950}$&=&
$({\bf 3,8580})
\oplus({\bf 1,7865})
\oplus({\bf 1,8580})
\oplus({\bf 1,5005})
\oplus({\bf 2,9438})
\oplus({\bf 2,9152})
\oplus({\bf 2,4290})$\\
%
${\bf 104104}$&=&
$({\bf 3,9152})
\oplus({\bf 1,9438})
\oplus({\bf 1,9152})
\oplus({\bf 1,4290})
\oplus({\bf 1,2860})
\oplus({\bf 2,7865})
\oplus({\bf 2,8580})
\oplus({\bf 2,4004})
\oplus({\bf 2,5005})$\\
%
${\bf 105600}$&=&
$({\bf 5,110})
\oplus({\bf 3,4212})
\oplus({\bf 3,1408})
\oplus({\bf 3,320})
\oplus({\bf 3,110})
\oplus({\bf 1,24960})
\oplus({\bf 1,4928})
\oplus({\bf 1,4212})
\oplus({\bf 4,891})
\oplus({\bf 4,165})
\oplus({\bf 4,44})
\oplus({\bf 2,15015})
\oplus({\bf 2,6864})
\oplus({\bf 2,1430})
\oplus({\bf 2,891})$\\
%
${\bf 112320}$&=&
$({\bf 4,780})
\oplus({\bf 2,17920})
\oplus({\bf 2,1430})
\oplus({\bf 2,4004})
\oplus({\bf 2,780})
\oplus({\bf 2,891})
\oplus({\bf 2,55})
\oplus({\bf 3,4620})
\oplus({\bf 3,2860})
\oplus({\bf 3,320})
\oplus({\bf 1,28028})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,2860})
\oplus({\bf 1,320})$\\
%
${\bf 112320'}$&=&
$({\bf 7,10})
\oplus({\bf 5,220})
\oplus({\bf 5,320})
\oplus({\bf 5,10})
\oplus({\bf 3,2002})
\oplus({\bf 3,4928})
\oplus({\bf 3,220})
\oplus({\bf 1,36608})
\oplus({\bf 1,2002})
\oplus({\bf 6,55})
\oplus({\bf 6,44})
\oplus({\bf 6,1})
\oplus({\bf 4,715})
\oplus({\bf 4,1430})
\oplus({\bf 4,55})
\oplus({\bf 2,5005'})
\oplus({\bf 2,14300})
\oplus({\bf 2,715})$\\
%
${\bf 116480}$&=&
$({\bf 5,132})
\oplus({\bf 3,5720})
\oplus({\bf 3,1408})
\oplus({\bf 3,132})
\oplus({\bf 1,24960})
\oplus({\bf 1,5720})
\oplus({\bf 4,1155})
\oplus({\bf 4,165})
\oplus({\bf 2,21021})
\oplus({\bf 2,6864})
\oplus({\bf 2,1155})$\\
%
${\bf 136136}$&=&
$({\bf 4,1430})
\oplus({\bf 2,8250})
\oplus({\bf 2,17920})
\oplus({\bf 2,1430})
\oplus({\bf 2,780})
\oplus({\bf 2,891})
\oplus({\bf 2,55})
\oplus({\bf 2,44})
\oplus({\bf 3,4620})
\oplus({\bf 3,4212})
\oplus({\bf 3,220})
\oplus({\bf 3,320})
\oplus({\bf 1,35640})
\oplus({\bf 1,4620})
\oplus({\bf 1,2860})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 144144}$&=&
$({\bf 4,891})
\oplus({\bf 2,17920})
\oplus({\bf 2,6864})
\oplus({\bf 2,1430})
\oplus({\bf 2,5005})
\oplus({\bf 2,780})
\oplus2({\bf 2,891})
\oplus({\bf 2,165})
\oplus({\bf 2,44})
\oplus({\bf 3,4212})
\oplus({\bf 3,2860})
\oplus({\bf 3,1408})
\oplus({\bf 3,320})
\oplus({\bf 3,110})
\oplus({\bf 1,32340})
\oplus({\bf 1,4620})
\oplus({\bf 1,4212})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,110})$\\
%
${\bf 144144'}$&=&
$({\bf 5,220})
\oplus({\bf 3,4928})
\oplus({\bf 3,4620})
\oplus({\bf 3,220})
\oplus({\bf 3,320})
\oplus({\bf 3,10})
\oplus({\bf 1,42240})
\oplus({\bf 1,4620})
\oplus({\bf 1,320})
\oplus({\bf 1,10})
\oplus({\bf 4,715})
\oplus({\bf 4,1430})
\oplus({\bf 4,55})
\oplus({\bf 2,17820})
\oplus({\bf 2,8250})
\oplus({\bf 2,1430})
\oplus({\bf 2,780})
\oplus({\bf 2,55})
\oplus({\bf 2,44})
\oplus({\bf 2,1})$\\
%
${\bf 150150}$&=&
$({\bf 5,165})
\oplus({\bf 3,6864})
\oplus({\bf 3,1155})
\oplus({\bf 3,891})
\oplus({\bf 3,165})
\oplus({\bf 1,21021})
\oplus({\bf 1,15015})
\oplus({\bf 1,6864})
\oplus({\bf 4,1408})
\oplus({\bf 4,132})
\oplus({\bf 4,110})
\oplus({\bf 2,24960})
\oplus({\bf 2,5720})
\oplus({\bf 2,4212})
\oplus({\bf 2,1408})$\\
%
${\bf 155584}$&=&
$({\bf 6,44})
\oplus({\bf 4,1430})
\oplus({\bf 4,891})
\oplus({\bf 4,55})
\oplus({\bf 4,44})
\oplus({\bf 2,14300})
\oplus({\bf 2,15015})
\oplus({\bf 2,715})
\oplus({\bf 2,1430})
\oplus({\bf 5,320})
\oplus({\bf 5,110})
\oplus({\bf 5,10})
\oplus({\bf 3,4928})
\oplus({\bf 3,4212})
\oplus({\bf 3,220})
\oplus({\bf 3,320})
\oplus({\bf 1,44550})
\oplus({\bf 1,2002})
\oplus({\bf 1,4928})$\\
%
${\bf 167960}$&=&
$({\bf 10,1})
\oplus({\bf 8,55})
\oplus({\bf 6,715})
\oplus({\bf 4,5005'})
\oplus({\bf 2,24310})
\oplus({\bf 9,10})
\oplus({\bf 7,220})
\oplus({\bf 5,2002})
\oplus({\bf 3,11440})
\oplus({\bf 1,48620})$\\
%
${\bf 168168}$&=&
$({\bf 4,1155})
\oplus({\bf 2,28160})
\oplus({\bf 2,6864})
\oplus({\bf 2,5005})
\oplus2({\bf 2,1155})
\oplus({\bf 2,165})
\oplus({\bf 3,5720})
\oplus({\bf 3,4290})
\oplus({\bf 3,1408})
\oplus({\bf 3,132})
\oplus({\bf 1,32340})
\oplus({\bf 1,5720})
\oplus({\bf 1,4290})
\oplus({\bf 1,1408})
\oplus({\bf 1,132})$\\
%
${\bf 180180}$&=&
$({\bf 6,55})
\oplus({\bf 4,715})
\oplus({\bf 4,1430})
\oplus({\bf 4,780})
\oplus({\bf 4,55})
\oplus({\bf 4,44})
\oplus({\bf 4,1})
\oplus({\bf 2,14300})
\oplus({\bf 2,17820})
\oplus({\bf 2,715})
\oplus({\bf 2,1430})
\oplus({\bf 2,55})
\oplus({\bf 5,220})
\oplus({\bf 5,320})
\oplus({\bf 5,10})
\oplus({\bf 3,2002})
\oplus({\bf 3,4928})
\oplus({\bf 3,4620})
\oplus({\bf 3,220})
\oplus({\bf 3,320})
\oplus({\bf 3,10})
\oplus({\bf 1,54912})
\oplus({\bf 1,4928})
\oplus({\bf 1,220})$\\
%
${\bf 212992}$&=&
$({\bf 4,1408})
\oplus({\bf 2,32340})
\oplus({\bf 2,5720})
\oplus({\bf 2,4212})
\oplus({\bf 2,4290})
\oplus({\bf 2,2860})
\oplus2({\bf 2,1408})
\oplus({\bf 2,132})
\oplus({\bf 2,110})
\oplus({\bf 3,6864})
\oplus({\bf 3,5005})
\oplus({\bf 3,1155})
\oplus({\bf 3,891})
\oplus({\bf 3,165})
\oplus({\bf 1,28160})
\oplus({\bf 1,17920})
\oplus({\bf 1,6864})
\oplus({\bf 1,5005})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus({\bf 1,165})$\\
%
${\bf 247247}$&=&
$({\bf 5,715})
\oplus({\bf 3,17820})
\oplus({\bf 3,1430})
\oplus({\bf 3,55})
\oplus({\bf 1,61710})
\oplus({\bf 1,8250})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 4,4928})
\oplus({\bf 4,220})
\oplus({\bf 2,42240})
\oplus({\bf 2,4620})
\oplus({\bf 2,320})
\oplus({\bf 2,10})$\\
%
${\bf 265200}$&=&
$({\bf 5,320})
\oplus({\bf 3,4928})
\oplus({\bf 3,4620})
\oplus({\bf 3,4212})
\oplus({\bf 3,220})
\oplus({\bf 3,2860})
\oplus2({\bf 3,320})
\oplus({\bf 3,110})
\oplus({\bf 3,10})
\oplus({\bf 1,71500})
\oplus({\bf 1,4928})
\oplus({\bf 1,4620})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,320})
\oplus({\bf 4,1430})
\oplus({\bf 4,780})
\oplus({\bf 4,891})
\oplus({\bf 4,55})
\oplus({\bf 4,44})
\oplus({\bf 2,17820})
\oplus({\bf 2,15015})
\oplus({\bf 2,715})
\oplus({\bf 2,17920})
\oplus2({\bf 2,1430})
\oplus({\bf 2,780})
\oplus({\bf 2,891})
\oplus({\bf 2,55})
\oplus({\bf 2,44})$\\
%
${\bf 293930}$&=&
$({\bf 8,10})
\oplus({\bf 6,220})
\oplus({\bf 6,320})
\oplus({\bf 6,10})
\oplus({\bf 4,2002})
\oplus({\bf 4,4928})
\oplus({\bf 4,220})
\oplus({\bf 2,11440})
\oplus({\bf 2,36608})
\oplus({\bf 2,2002})
\oplus({\bf 7,55})
\oplus({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,715})
\oplus({\bf 5,1430})
\oplus({\bf 5,55})
\oplus({\bf 3,5005'})
\oplus({\bf 3,14300})
\oplus({\bf 3,715})
\oplus({\bf 1,85085})
\oplus({\bf 1,5005'})$\\
%
${\bf 352716}$&=&
$({\bf 11,1})
\oplus({\bf 9,55})
\oplus({\bf 7,715})
\oplus({\bf 5,5005'})
\oplus({\bf 3,24310})
\oplus({\bf 1,92378})
\oplus({\bf 10,10})
\oplus({\bf 8,220})
\oplus({\bf 6,2002})
\oplus({\bf 4,11440})
\oplus({\bf 2,48620})$\\
%
${\bf 353430}$&=&
$({\bf 4,4620})
\oplus({\bf 2,35640})
\oplus({\bf 2,28028})
\oplus({\bf 2,4620})
\oplus({\bf 2,4212})
\oplus({\bf 2,220})
\oplus({\bf 2,2860})
\oplus({\bf 2,320})
\oplus({\bf 3,8250})
\oplus({\bf 3,17920})
\oplus({\bf 3,1430})
\oplus({\bf 3,780})
\oplus({\bf 1,73710})
\oplus({\bf 1,17920})
\oplus({\bf 1,1430})
\oplus({\bf 1,4004})
\oplus({\bf 1,891})
\oplus({\bf 1,55})$\\
%
${\bf 361998}$&=&
$({\bf 4,4212})
\oplus({\bf 2,35640})
\oplus({\bf 2,32340})
\oplus({\bf 2,4620})
\oplus({\bf 2,4212})
\oplus({\bf 2,2860})
\oplus({\bf 2,1408})
\oplus({\bf 2,320})
\oplus({\bf 2,110})
\oplus({\bf 3,17920})
\oplus({\bf 3,6864})
\oplus({\bf 3,1430})
\oplus({\bf 3,891})
\oplus({\bf 1,67760})
\oplus({\bf 1,8250})
\oplus({\bf 1,17920})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,165})
\oplus({\bf 1,44})$\\
%
${\bf 364650}$&=&
$({\bf 6,110})
\oplus({\bf 4,4212})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,110})
\oplus({\bf 2,44550})
\oplus({\bf 2,24960})
\oplus({\bf 2,4928})
\oplus({\bf 2,4212})
\oplus({\bf 5,891})
\oplus({\bf 5,165})
\oplus({\bf 5,44})
\oplus({\bf 3,15015})
\oplus({\bf 3,6864})
\oplus({\bf 3,1430})
\oplus({\bf 3,891})
\oplus({\bf 1,75075})
\oplus({\bf 1,14300})
\oplus({\bf 1,15015})$\\
%
${\bf 371800}$&=&
$({\bf 4,2860})
\oplus({\bf 2,28028})
\oplus({\bf 2,32340})
\oplus({\bf 2,4620})
\oplus({\bf 2,4212})
\oplus({\bf 2,9152})
\oplus2({\bf 2,2860})
\oplus({\bf 2,1408})
\oplus({\bf 2,320})
\oplus({\bf 3,17920})
\oplus({\bf 3,4004})
\oplus({\bf 3,5005})
\oplus({\bf 3,780})
\oplus({\bf 3,891})
\oplus({\bf 1,66066})
\oplus({\bf 1,17920})
\oplus({\bf 1,6864})
\oplus({\bf 1,1430})
\oplus({\bf 1,4004})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,891})$\\
%
${\bf 401544}$&=&
$({\bf 4,4719})
\oplus({\bf 2,73216})
\oplus({\bf 2,4719})
\oplus({\bf 2,7865})
\oplus({\bf 3,37752})
\oplus({\bf 3,9438})
\oplus({\bf 1,60060})
\oplus({\bf 1,9438})$\\
%
${\bf 408408}$&=&
$({\bf 6,132})
\oplus({\bf 4,5720})
\oplus({\bf 4,1408})
\oplus({\bf 4,132})
\oplus({\bf 2,63700})
\oplus({\bf 2,24960})
\oplus({\bf 2,5720})
\oplus({\bf 5,1155})
\oplus({\bf 5,165})
\oplus({\bf 3,21021})
\oplus({\bf 3,6864})
\oplus({\bf 3,1155})
\oplus({\bf 1,75075})
\oplus({\bf 1,21021})$\\
%
${\bf 442442}$&=&
$({\bf 4,5720})
\oplus({\bf 2,60500})
\oplus({\bf 2,32340})
\oplus({\bf 2,5720})
\oplus({\bf 2,4290})
\oplus({\bf 2,1408})
\oplus({\bf 2,132})
\oplus({\bf 3,28160})
\oplus({\bf 3,6864})
\oplus({\bf 3,1155})
\oplus({\bf 1,67760})
\oplus({\bf 1,28160})
\oplus({\bf 1,5005})
\oplus({\bf 1,1155})
\oplus({\bf 1,165})$\\
%
${\bf 448448}$&=&
$({\bf 4,4004})
\oplus({\bf 2,66066})
\oplus({\bf 2,17920})
\oplus({\bf 2,7865})
\oplus({\bf 2,4004})
\oplus({\bf 2,5005})
\oplus({\bf 2,780})
\oplus({\bf 3,28028})
\oplus({\bf 3,9152})
\oplus({\bf 3,2860})
\oplus({\bf 1,60060})
\oplus({\bf 1,32340})
\oplus({\bf 1,4620})
\oplus({\bf 1,9152})
\oplus({\bf 1,2860})$\\
%
${\bf 448800}$&=&
$({\bf 4,8250})
\oplus({\bf 2,73710})
\oplus({\bf 2,17920})
\oplus({\bf 2,1430})
\oplus({\bf 3,35640})
\oplus({\bf 3,4620})
\oplus({\bf 1,76440})
\oplus({\bf 1,28028})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})$\\
%
${\bf 459459}$&=&
$({\bf 7,44})
\oplus({\bf 5,1430})
\oplus({\bf 5,891})
\oplus({\bf 5,55})
\oplus({\bf 5,44})
\oplus({\bf 3,14300})
\oplus({\bf 3,15015})
\oplus({\bf 3,715})
\oplus({\bf 3,1430})
\oplus({\bf 1,115830'})
\oplus({\bf 1,5005'})
\oplus({\bf 1,14300})
\oplus({\bf 6,320})
\oplus({\bf 6,110})
\oplus({\bf 6,10})
\oplus({\bf 4,4928})
\oplus({\bf 4,4212})
\oplus({\bf 4,220})
\oplus({\bf 4,320})
\oplus({\bf 2,36608})
\oplus({\bf 2,44550})
\oplus({\bf 2,2002})
\oplus({\bf 2,4928})$\\
%
${\bf 501930}$&=&
$({\bf 4,4290})
\oplus({\bf 2,62920})
\oplus({\bf 2,32340})
\oplus({\bf 2,5720})
\oplus({\bf 2,9152})
\oplus2({\bf 2,4290})
\oplus({\bf 2,1408})
\oplus({\bf 3,28160})
\oplus({\bf 3,8580})
\oplus({\bf 3,5005})
\oplus({\bf 3,1155})
\oplus({\bf 1,66066})
\oplus({\bf 1,28160})
\oplus({\bf 1,6864})
\oplus({\bf 1,8580})
\oplus({\bf 1,5005})
\oplus({\bf 1,1155})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{12}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$(R)}
}
\label{Table:Branching-rules-C6_C2-C4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{12}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C6_C2-C4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{12}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 12}$&=&
$({\bf 4,1})
\oplus({\bf 1,8})$\\
%
${\bf 65}$&=&
$({\bf 5,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 4,8})$\\
%
${\bf 78}$&=&
$({\bf 10,1})
\oplus({\bf 1,36})
\oplus({\bf 4,8})$\\
%
${\bf 208}$&=&
$({\bf 5,8})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 4,27})
\oplus({\bf 4,1})$\\
%
${\bf 364}$&=&
$({\bf 20,1})
\oplus({\bf 4,36})
\oplus({\bf 10,8})
\oplus({\bf 1,120})$\\
%
${\bf 429}$&=&
$({\bf 5,27})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 429'}$&=&
$({\bf 5,42})
\oplus({\bf 1,27})
\oplus({\bf 4,48})$\\
%
${\bf 560}$&=&
$({\bf 16,1})
\oplus({\bf 4,36})
\oplus({\bf 4,27})
\oplus({\bf 4,1})
\oplus({\bf 10,8})
\oplus({\bf 5,8})
\oplus({\bf 1,160})
\oplus({\bf 1,8})$\\
%
${\bf 572}$&=&
$({\bf 5,48})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 4,42})
\oplus({\bf 4,27})$\\
%
${\bf 1365}$&=&
$({\bf 35',1})
\oplus({\bf 10,36})
\oplus({\bf 1,330})
\oplus({\bf 20,8})
\oplus({\bf 4,120})$\\
%
${\bf 1650}$&=&
$({\bf 14,1})
\oplus({\bf 10,36})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 16,8})
\oplus({\bf 4,160})
\oplus({\bf 4,8})$\\
%
${\bf 2002}$&=&
$({\bf 16,8})
\oplus({\bf 4,160})
\oplus({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,27})$\\
%
${\bf 2925}$&=&
$({\bf 35,1})
\oplus({\bf 10,36})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,36})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 20,8})
\oplus({\bf 16,8})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,8})$\\
%
${\bf 4368}$&=&
$({\bf 16,27})
\oplus({\bf 4,315})
\oplus({\bf 4,36})
\oplus({\bf 4,42})
\oplus2({\bf 4,27})
\oplus({\bf 4,1})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 5,160})
\oplus({\bf 5,48})
\oplus({\bf 5,8})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 4368'}$&=&
$({\bf 56,1})
\oplus({\bf 20,36})
\oplus({\bf 4,330})
\oplus({\bf 35',8})
\oplus({\bf 10,120})
\oplus({\bf 1,792''})$\\
%
${\bf 4576}$&=&
$({\bf 16,42})
\oplus({\bf 4,315})
\oplus({\bf 4,42})
\oplus({\bf 4,27})
\oplus({\bf 10,48})
\oplus({\bf 5,288})
\oplus({\bf 5,48})
\oplus({\bf 1,160})
\oplus({\bf 1,48})$\\
%
${\bf 6006}$&=&
$({\bf 16,48})
\oplus({\bf 4,288})
\oplus({\bf 4,160})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 10,42})
\oplus({\bf 10,27})
\oplus({\bf 5,315})
\oplus({\bf 5,42})
\oplus({\bf 5,27})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus({\bf 1,27})$\\
%
${\bf 7800}$&=&
$({\bf 14,8})
\oplus({\bf 10,160})
\oplus({\bf 10,8})
\oplus({\bf 5,160})
\oplus({\bf 5,48})
\oplus2({\bf 5,8})
\oplus({\bf 1,792})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 16,36})
\oplus({\bf 16,27})
\oplus({\bf 16,1})
\oplus({\bf 4,308})
\oplus({\bf 4,315})
\oplus({\bf 4,36})
\oplus2({\bf 4,27})
\oplus({\bf 4,1})$\\
%
${\bf 11088}$&=&
$({\bf 35,8})
\oplus({\bf 10,160})
\oplus({\bf 10,48})
\oplus2({\bf 10,8})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,8})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 20,27})
\oplus({\bf 20,1})
\oplus({\bf 16,36})
\oplus({\bf 16,27})
\oplus({\bf 16,1})
\oplus({\bf 4,594})
\oplus({\bf 4,315})
\oplus2({\bf 4,36})
\oplus({\bf 4,27})$\\
%
${\bf 11440}$&=&
$({\bf 40,1})
\oplus({\bf 20,36})
\oplus({\bf 16,36})
\oplus({\bf 16,27})
\oplus({\bf 16,1})
\oplus({\bf 4,594})
\oplus({\bf 4,308})
\oplus({\bf 4,36})
\oplus({\bf 4,27})
\oplus({\bf 4,1})
\oplus({\bf 35,8})
\oplus({\bf 14,8})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,8})
\oplus({\bf 5,160})
\oplus({\bf 5,8})
\oplus({\bf 1,1512})
\oplus({\bf 1,160})
\oplus({\bf 1,8})$\\
%
${\bf 11648}$&=&
$({\bf 64,1})
\oplus({\bf 20,36})
\oplus({\bf 20,27})
\oplus({\bf 20,1})
\oplus({\bf 16,36})
\oplus({\bf 4,330})
\oplus({\bf 4,594})
\oplus({\bf 4,36})
\oplus({\bf 35',8})
\oplus({\bf 35,8})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,8})
\oplus({\bf 5,120})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})$\\
%
${\bf 12376}$&=&
$({\bf 84,1})
\oplus({\bf 35',36})
\oplus({\bf 10,330})
\oplus({\bf 1,1716})
\oplus({\bf 56,8})
\oplus({\bf 20,120})
\oplus({\bf 4,792''})$\\
%
${\bf 13650}$&=&
$({\bf 14,36})
\oplus({\bf 10,308})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 1,825})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 16,160})
\oplus({\bf 16,8})
\oplus({\bf 4,792})
\oplus({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 18954}$&=&
$({\bf 14,27})
\oplus({\bf 10,315})
\oplus({\bf 10,36})
\oplus({\bf 10,27})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,42})
\oplus2({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 16,160})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,792})
\oplus({\bf 4,288})
\oplus2({\bf 4,160})
\oplus2({\bf 4,48})
\oplus2({\bf 4,8})$\\
%
${\bf 21450}$&=&
$({\bf 14,42})
\oplus({\bf 10,315})
\oplus({\bf 10,42})
\oplus({\bf 5,792'})
\oplus({\bf 5,315})
\oplus({\bf 5,42})
\oplus({\bf 5,27})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 16,288})
\oplus({\bf 16,48})
\oplus({\bf 4,792})
\oplus({\bf 4,288})
\oplus({\bf 4,160})
\oplus2({\bf 4,48})$\\
%
${\bf 24310}$&=&
$({\bf 30,1})
\oplus({\bf 35,36})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,594})
\oplus({\bf 10,36})
\oplus({\bf 5,308})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,2184})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 40,8})
\oplus({\bf 20,120})
\oplus({\bf 16,160})
\oplus({\bf 16,8})
\oplus({\bf 4,1512})
\oplus({\bf 4,160})
\oplus({\bf 4,8})$\\
%
${\bf 25025}$&=&
$({\bf 35,27})
\oplus({\bf 10,315})
\oplus({\bf 10,36})
\oplus({\bf 10,42})
\oplus2({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,594})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,160})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,288})
\oplus2({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 27027}$&=&
$({\bf 35,42})
\oplus({\bf 10,315})
\oplus({\bf 10,42})
\oplus({\bf 10,27})
\oplus({\bf 5,1155})
\oplus({\bf 5,315})
\oplus({\bf 5,42})
\oplus({\bf 1,594})
\oplus({\bf 1,315})
\oplus({\bf 20,48})
\oplus({\bf 16,288})
\oplus({\bf 16,48})
\oplus({\bf 4,1232})
\oplus({\bf 4,288})
\oplus({\bf 4,160})
\oplus({\bf 4,48})$\\
%
${\bf 27456}$&=&
$({\bf 14,48})
\oplus({\bf 10,288})
\oplus({\bf 10,160})
\oplus({\bf 10,48})
\oplus({\bf 5,792})
\oplus({\bf 5,288})
\oplus({\bf 5,160})
\oplus2({\bf 5,48})
\oplus({\bf 5,8})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus2({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 16,315})
\oplus({\bf 16,42})
\oplus({\bf 16,27})
\oplus({\bf 4,792'})
\oplus({\bf 4,308})
\oplus2({\bf 4,315})
\oplus({\bf 4,36})
\oplus2({\bf 4,42})
\oplus2({\bf 4,27})$\\
%
${\bf 31824}$&=&
$({\bf 120,1})
\oplus({\bf 56,36})
\oplus({\bf 20,330})
\oplus({\bf 4,1716})
\oplus({\bf 84,8})
\oplus({\bf 35',120})
\oplus({\bf 10,792''})
\oplus({\bf 1,3432})$\\
%
${\bf 35100}$&=&
$({\bf 35,48})
\oplus({\bf 10,288})
\oplus({\bf 10,160})
\oplus2({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 5,1232})
\oplus({\bf 5,288})
\oplus({\bf 5,160})
\oplus({\bf 5,48})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 20,42})
\oplus({\bf 20,27})
\oplus({\bf 16,315})
\oplus({\bf 16,42})
\oplus({\bf 16,27})
\oplus({\bf 4,1155})
\oplus({\bf 4,594})
\oplus2({\bf 4,315})
\oplus({\bf 4,36})
\oplus({\bf 4,42})
\oplus({\bf 4,27})$\\
%
${\bf 38675}$&=&
$({\bf 105,1})
\oplus({\bf 35',36})
\oplus({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 35,36})
\oplus({\bf 10,330})
\oplus({\bf 10,594})
\oplus({\bf 10,36})
\oplus({\bf 5,330})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 56,8})
\oplus({\bf 64,8})
\oplus({\bf 20,120})
\oplus({\bf 20,160})
\oplus({\bf 20,8})
\oplus({\bf 16,120})
\oplus({\bf 4,792''})
\oplus({\bf 4,1728})
\oplus({\bf 4,120})$\\
%
${\bf 40898}$&=&
$({\bf 14,594'})
\oplus({\bf 10,825})
\oplus({\bf 5,792'})
\oplus({\bf 1,308})
\oplus({\bf 16,1056})
\oplus({\bf 4,792})$\\
%
${\bf 43680}$&=&
$({\bf 14,160})
\oplus({\bf 10,792})
\oplus({\bf 10,160})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 5,792})
\oplus({\bf 5,288})
\oplus2({\bf 5,160})
\oplus({\bf 5,48})
\oplus({\bf 5,8})
\oplus({\bf 1,1056})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 16,308})
\oplus({\bf 16,315})
\oplus({\bf 16,36})
\oplus({\bf 16,27})
\oplus({\bf 4,825})
\oplus({\bf 4,792'})
\oplus({\bf 4,308})
\oplus2({\bf 4,315})
\oplus({\bf 4,36})
\oplus({\bf 4,42})
\oplus2({\bf 4,27})
\oplus({\bf 4,1})$\\
%
${\bf 45760}$&=&
$({\bf 64,8})
\oplus({\bf 20,160})
\oplus({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 16,120})
\oplus({\bf 16,160})
\oplus({\bf 16,8})
\oplus({\bf 4,1728})
\oplus({\bf 4,1232})
\oplus2({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 35,36})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 10,594})
\oplus({\bf 10,315})
\oplus2({\bf 10,36})
\oplus({\bf 10,27})
\oplus({\bf 5,330})
\oplus({\bf 5,594})
\oplus({\bf 5,36})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,594})$\\
%
${\bf 49686}$&=&
$({\bf 14,308})
\oplus({\bf 10,825})
\oplus({\bf 10,315})
\oplus({\bf 10,36})
\oplus({\bf 5,792'})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus({\bf 5,27})
\oplus({\bf 1,594'})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 16,792})
\oplus({\bf 16,160})
\oplus({\bf 4,1056})
\oplus({\bf 4,792})
\oplus({\bf 4,288})
\oplus({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 51051}$&=&
$({\bf 81,1})
\oplus({\bf 35',36})
\oplus({\bf 35,36})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 14,36})
\oplus({\bf 10,330})
\oplus({\bf 10,594})
\oplus({\bf 10,308})
\oplus({\bf 10,36})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,594})
\oplus({\bf 5,36})
\oplus({\bf 1,4914})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 64,8})
\oplus({\bf 40,8})
\oplus({\bf 20,120})
\oplus({\bf 20,160})
\oplus({\bf 20,8})
\oplus({\bf 16,120})
\oplus({\bf 16,160})
\oplus({\bf 16,8})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,8})$\\
%
${\bf 57200}$&=&
$({\bf 14,288})
\oplus({\bf 10,792})
\oplus({\bf 10,288})
\oplus({\bf 10,48})
\oplus({\bf 5,1056})
\oplus({\bf 5,792})
\oplus({\bf 5,288})
\oplus({\bf 5,160})
\oplus({\bf 5,48})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 16,792'})
\oplus({\bf 16,315})
\oplus({\bf 16,42})
\oplus({\bf 4,825})
\oplus({\bf 4,792'})
\oplus({\bf 4,308})
\oplus2({\bf 4,315})
\oplus({\bf 4,42})
\oplus({\bf 4,27})$\\
%
${\bf 57344}$&=&
$({\bf 40,8})
\oplus({\bf 20,160})
\oplus({\bf 20,8})
\oplus({\bf 16,120})
\oplus2({\bf 16,160})
\oplus({\bf 16,48})
\oplus3({\bf 16,8})
\oplus({\bf 4,1512})
\oplus({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,792})
\oplus3({\bf 4,160})
\oplus({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 35,36})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 14,36})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,594})
\oplus({\bf 10,308})
\oplus({\bf 10,315})
\oplus2({\bf 10,36})
\oplus2({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,594})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus2({\bf 5,36})
\oplus2({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,27})$\\
%
${\bf 70070}$&=&
$({\bf 14,315})
\oplus({\bf 10,792'})
\oplus({\bf 10,308})
\oplus({\bf 10,315})
\oplus({\bf 10,42})
\oplus({\bf 10,27})
\oplus({\bf 5,825})
\oplus({\bf 5,792'})
\oplus({\bf 5,308})
\oplus2({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,42})
\oplus({\bf 5,27})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})
\oplus2({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 16,792})
\oplus({\bf 16,288})
\oplus({\bf 16,160})
\oplus({\bf 16,48})
\oplus({\bf 4,1056})
\oplus2({\bf 4,792})
\oplus2({\bf 4,288})
\oplus2({\bf 4,160})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 75582}$&=&
$({\bf 165,1})
\oplus({\bf 84,36})
\oplus({\bf 35',330})
\oplus({\bf 10,1716})
\oplus({\bf 1,6435})
\oplus({\bf 120,8})
\oplus({\bf 56,120})
\oplus({\bf 20,792''})
\oplus({\bf 4,3432})$\\
%
${\bf 78078}$&=&
$({\bf 14,825})
\oplus({\bf 10,594'})
\oplus({\bf 10,792'})
\oplus({\bf 10,308})
\oplus({\bf 5,825})
\oplus({\bf 5,792'})
\oplus({\bf 5,315})
\oplus({\bf 1,825})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 16,1056})
\oplus({\bf 16,792})
\oplus({\bf 4,1056})
\oplus({\bf 4,792})
\oplus({\bf 4,288})
\oplus({\bf 4,160})$\\
%
${\bf 89232}$&=&
$({\bf 14,1056})
\oplus({\bf 10,1056})
\oplus({\bf 10,792})
\oplus({\bf 5,1056})
\oplus({\bf 5,792})
\oplus({\bf 5,288})
\oplus({\bf 1,792})
\oplus({\bf 1,160})
\oplus({\bf 16,594'})
\oplus({\bf 16,825})
\oplus({\bf 16,792'})
\oplus({\bf 4,825})
\oplus({\bf 4,792'})
\oplus({\bf 4,308})
\oplus({\bf 4,315})$\\
%
${\bf 92950}$&=&
$({\bf 14,792'})
\oplus({\bf 10,825})
\oplus({\bf 10,792'})
\oplus({\bf 10,315})
\oplus({\bf 5,594'})
\oplus({\bf 5,825})
\oplus({\bf 5,792'})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus({\bf 5,42})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,27})
\oplus({\bf 16,1056})
\oplus({\bf 16,792})
\oplus({\bf 16,288})
\oplus({\bf 4,1056})
\oplus2({\bf 4,792})
\oplus({\bf 4,288})
\oplus({\bf 4,160})
\oplus({\bf 4,48})$\\
%
${\bf 104104}$&=&
$({\bf 14,792})
\oplus({\bf 10,1056})
\oplus({\bf 10,792})
\oplus({\bf 10,288})
\oplus({\bf 10,160})
\oplus({\bf 5,1056})
\oplus2({\bf 5,792})
\oplus({\bf 5,288})
\oplus({\bf 5,160})
\oplus({\bf 5,48})
\oplus({\bf 1,1056})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 16,825})
\oplus({\bf 16,792'})
\oplus({\bf 16,308})
\oplus({\bf 16,315})
\oplus({\bf 4,594'})
\oplus({\bf 4,825})
\oplus2({\bf 4,792'})
\oplus({\bf 4,308})
\oplus2({\bf 4,315})
\oplus({\bf 4,36})
\oplus({\bf 4,42})
\oplus({\bf 4,27})$\\
%
${\bf 105600}$&=&
$({\bf 64,27})
\oplus({\bf 20,315})
\oplus({\bf 20,36})
\oplus({\bf 20,42})
\oplus2({\bf 20,27})
\oplus({\bf 20,1})
\oplus({\bf 16,594})
\oplus({\bf 16,315})
\oplus({\bf 16,36})
\oplus({\bf 16,27})
\oplus({\bf 4,3696})
\oplus({\bf 4,330})
\oplus({\bf 4,1155})
\oplus2({\bf 4,594})
\oplus({\bf 4,315})
\oplus({\bf 4,36})
\oplus({\bf 35',48})
\oplus({\bf 35',8})
\oplus({\bf 35,160})
\oplus({\bf 35,48})
\oplus({\bf 35,8})
\oplus({\bf 10,1232})
\oplus({\bf 10,120})
\oplus({\bf 10,288})
\oplus2({\bf 10,160})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 5,1728})
\oplus({\bf 5,1232})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 1,3520})
\oplus({\bf 1,1728})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})$\\
%
${\bf 112320}$&=&
$({\bf 40,36})
\oplus({\bf 20,308})
\oplus({\bf 20,27})
\oplus({\bf 20,1})
\oplus({\bf 16,594})
\oplus({\bf 16,308})
\oplus({\bf 16,315})
\oplus2({\bf 16,36})
\oplus2({\bf 16,27})
\oplus({\bf 16,1})
\oplus({\bf 4,4096})
\oplus({\bf 4,594})
\oplus({\bf 4,825})
\oplus({\bf 4,308})
\oplus2({\bf 4,315})
\oplus2({\bf 4,36})
\oplus({\bf 4,27})
\oplus({\bf 35,160})
\oplus({\bf 35,8})
\oplus({\bf 14,120})
\oplus({\bf 14,160})
\oplus({\bf 14,8})
\oplus({\bf 10,1512})
\oplus({\bf 10,792})
\oplus2({\bf 10,160})
\oplus({\bf 10,48})
\oplus2({\bf 10,8})
\oplus({\bf 5,1232})
\oplus({\bf 5,120})
\oplus({\bf 5,792})
\oplus2({\bf 5,160})
\oplus({\bf 5,48})
\oplus({\bf 5,8})
\oplus({\bf 1,4752})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,792})
\oplus({\bf 1,160})$\\
%
${\bf 112320'}$&=&
$({\bf 160,1})
\oplus({\bf 56,36})
\oplus({\bf 56,27})
\oplus({\bf 56,1})
\oplus({\bf 64,36})
\oplus({\bf 20,330})
\oplus({\bf 20,594})
\oplus({\bf 20,36})
\oplus({\bf 16,330})
\oplus({\bf 4,1716})
\oplus({\bf 4,4290})
\oplus({\bf 4,330})
\oplus({\bf 84,8})
\oplus({\bf 105,8})
\oplus({\bf 35',120})
\oplus({\bf 35',160})
\oplus({\bf 35',8})
\oplus({\bf 35,120})
\oplus({\bf 10,792''})
\oplus({\bf 10,1728})
\oplus({\bf 10,120})
\oplus({\bf 5,792''})
\oplus({\bf 1,9504})
\oplus({\bf 1,792''})$\\
%
${\bf 116480}$&=&
$({\bf 64,42})
\oplus({\bf 20,315})
\oplus({\bf 20,42})
\oplus({\bf 20,27})
\oplus({\bf 16,1155})
\oplus({\bf 16,315})
\oplus({\bf 16,42})
\oplus({\bf 4,3696})
\oplus({\bf 4,1155})
\oplus({\bf 4,594})
\oplus({\bf 4,315})
\oplus({\bf 35',48})
\oplus({\bf 35,288})
\oplus({\bf 35,48})
\oplus({\bf 10,1232})
\oplus({\bf 10,288})
\oplus({\bf 10,160})
\oplus({\bf 10,48})
\oplus({\bf 5,3520})
\oplus({\bf 5,1232})
\oplus({\bf 5,288})
\oplus({\bf 1,1728})
\oplus({\bf 1,1232})$\\
%
${\bf 136136}$&=&
$({\bf 30,8})
\oplus({\bf 35,120})
\oplus({\bf 35,160})
\oplus({\bf 35,8})
\oplus({\bf 14,160})
\oplus({\bf 14,48})
\oplus2({\bf 14,8})
\oplus({\bf 10,1512})
\oplus({\bf 10,1232})
\oplus({\bf 10,120})
\oplus2({\bf 10,160})
\oplus({\bf 10,8})
\oplus({\bf 5,1512})
\oplus({\bf 5,792})
\oplus2({\bf 5,160})
\oplus({\bf 5,48})
\oplus2({\bf 5,8})
\oplus({\bf 1,6552})
\oplus({\bf 1,1512})
\oplus({\bf 1,792})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 40,36})
\oplus({\bf 40,27})
\oplus({\bf 40,1})
\oplus({\bf 20,594})
\oplus({\bf 20,36})
\oplus({\bf 16,594})
\oplus({\bf 16,308})
\oplus({\bf 16,315})
\oplus2({\bf 16,36})
\oplus2({\bf 16,27})
\oplus({\bf 16,1})
\oplus({\bf 4,2184})
\oplus({\bf 4,4096})
\oplus({\bf 4,594})
\oplus2({\bf 4,308})
\oplus({\bf 4,315})
\oplus({\bf 4,36})
\oplus2({\bf 4,27})
\oplus({\bf 4,1})$\\
%
${\bf 144144}$&=&
$({\bf 40,27})
\oplus({\bf 20,315})
\oplus({\bf 20,36})
\oplus({\bf 20,27})
\oplus({\bf 16,594})
\oplus({\bf 16,308})
\oplus2({\bf 16,315})
\oplus2({\bf 16,36})
\oplus({\bf 16,42})
\oplus3({\bf 16,27})
\oplus({\bf 16,1})
\oplus({\bf 4,4096})
\oplus({\bf 4,1155})
\oplus2({\bf 4,594})
\oplus({\bf 4,792'})
\oplus2({\bf 4,308})
\oplus3({\bf 4,315})
\oplus2({\bf 4,36})
\oplus({\bf 4,42})
\oplus3({\bf 4,27})
\oplus({\bf 4,1})
\oplus({\bf 35,160})
\oplus({\bf 35,48})
\oplus({\bf 35,8})
\oplus({\bf 14,160})
\oplus({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 10,1232})
\oplus({\bf 10,120})
\oplus({\bf 10,792})
\oplus({\bf 10,288})
\oplus3({\bf 10,160})
\oplus2({\bf 10,48})
\oplus2({\bf 10,8})
\oplus({\bf 5,1512})
\oplus({\bf 5,1232})
\oplus({\bf 5,120})
\oplus({\bf 5,792})
\oplus({\bf 5,288})
\oplus3({\bf 5,160})
\oplus2({\bf 5,48})
\oplus2({\bf 5,8})
\oplus({\bf 1,4200})
\oplus({\bf 1,1512})
\oplus({\bf 1,1232})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus2({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 144144'}$&=&
$({\bf 80,1})
\oplus({\bf 64,36})
\oplus({\bf 40,36})
\oplus({\bf 40,27})
\oplus({\bf 40,1})
\oplus({\bf 20,330})
\oplus({\bf 20,594})
\oplus({\bf 20,36})
\oplus({\bf 16,594})
\oplus({\bf 16,308})
\oplus({\bf 16,36})
\oplus({\bf 16,27})
\oplus({\bf 16,1})
\oplus({\bf 4,4914})
\oplus({\bf 4,2184})
\oplus({\bf 4,594})
\oplus({\bf 4,308})
\oplus({\bf 4,36})
\oplus({\bf 4,27})
\oplus({\bf 4,1})
\oplus({\bf 81,8})
\oplus({\bf 30,8})
\oplus({\bf 35',120})
\oplus({\bf 35,120})
\oplus({\bf 35,160})
\oplus({\bf 35,8})
\oplus({\bf 14,160})
\oplus({\bf 14,8})
\oplus({\bf 10,1728})
\oplus({\bf 10,1512})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,8})
\oplus({\bf 5,1512})
\oplus({\bf 5,160})
\oplus({\bf 5,8})
\oplus({\bf 1,9408})
\oplus({\bf 1,1512})
\oplus({\bf 1,160})
\oplus({\bf 1,8})$\\
%
${\bf 150150}$&=&
$({\bf 64,48})
\oplus({\bf 20,288})
\oplus({\bf 20,160})
\oplus2({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,1232})
\oplus({\bf 16,288})
\oplus({\bf 16,160})
\oplus({\bf 16,48})
\oplus({\bf 4,3520})
\oplus({\bf 4,1728})
\oplus2({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,288})
\oplus({\bf 4,160})
\oplus({\bf 35',42})
\oplus({\bf 35',27})
\oplus({\bf 35,315})
\oplus({\bf 35,42})
\oplus({\bf 35,27})
\oplus({\bf 10,1155})
\oplus({\bf 10,594})
\oplus2({\bf 10,315})
\oplus({\bf 10,36})
\oplus({\bf 10,42})
\oplus({\bf 10,27})
\oplus({\bf 5,3696})
\oplus({\bf 5,1155})
\oplus({\bf 5,594})
\oplus({\bf 5,315})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})$\\
%
${\bf 155584}$&=&
$({\bf 105,8})
\oplus({\bf 35',160})
\oplus({\bf 35',48})
\oplus2({\bf 35',8})
\oplus({\bf 35,120})
\oplus({\bf 35,160})
\oplus({\bf 35,8})
\oplus({\bf 10,1728})
\oplus({\bf 10,1232})
\oplus2({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 5,792''})
\oplus({\bf 5,1728})
\oplus({\bf 5,120})
\oplus({\bf 1,9360})
\oplus({\bf 1,792''})
\oplus({\bf 1,1728})
\oplus({\bf 56,27})
\oplus({\bf 56,1})
\oplus({\bf 64,36})
\oplus({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 20,594})
\oplus({\bf 20,315})
\oplus2({\bf 20,36})
\oplus({\bf 20,27})
\oplus({\bf 16,330})
\oplus({\bf 16,594})
\oplus({\bf 16,36})
\oplus({\bf 4,4290})
\oplus({\bf 4,3696})
\oplus2({\bf 4,330})
\oplus({\bf 4,594})$\\
%
${\bf 167960}$&=&
$({\bf 220',1})
\oplus({\bf 120,36})
\oplus({\bf 56,330})
\oplus({\bf 20,1716})
\oplus({\bf 4,6435})
\oplus({\bf 165,8})
\oplus({\bf 84,120})
\oplus({\bf 35',792''})
\oplus({\bf 10,3432})
\oplus({\bf 1,11440})$\\
%
${\bf 168168}$&=&
$({\bf 40,42})
\oplus({\bf 20,315})
\oplus({\bf 20,42})
\oplus({\bf 16,1155})
\oplus({\bf 16,792'})
\oplus2({\bf 16,315})
\oplus2({\bf 16,42})
\oplus({\bf 16,27})
\oplus({\bf 4,4096})
\oplus({\bf 4,1155})
\oplus({\bf 4,594})
\oplus({\bf 4,792'})
\oplus({\bf 4,308})
\oplus3({\bf 4,315})
\oplus2({\bf 4,42})
\oplus({\bf 4,27})
\oplus({\bf 35,288})
\oplus({\bf 35,48})
\oplus({\bf 14,288})
\oplus({\bf 14,48})
\oplus({\bf 10,1232})
\oplus({\bf 10,792})
\oplus2({\bf 10,288})
\oplus({\bf 10,160})
\oplus2({\bf 10,48})
\oplus({\bf 5,4200})
\oplus({\bf 5,1232})
\oplus({\bf 5,792})
\oplus2({\bf 5,288})
\oplus({\bf 5,160})
\oplus2({\bf 5,48})
\oplus({\bf 1,1512})
\oplus({\bf 1,1232})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})$\\
%
${\bf 180180}$&=&
$({\bf 140,1})
\oplus({\bf 56,36})
\oplus({\bf 64,36})
\oplus({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 40,36})
\oplus({\bf 20,330})
\oplus({\bf 20,594})
\oplus({\bf 20,308})
\oplus({\bf 20,36})
\oplus({\bf 20,27})
\oplus({\bf 20,1})
\oplus({\bf 16,330})
\oplus({\bf 16,594})
\oplus({\bf 16,36})
\oplus({\bf 4,4290})
\oplus({\bf 4,4914})
\oplus({\bf 4,330})
\oplus({\bf 4,594})
\oplus({\bf 4,36})
\oplus({\bf 105,8})
\oplus({\bf 81,8})
\oplus({\bf 35',120})
\oplus({\bf 35',160})
\oplus({\bf 35',8})
\oplus({\bf 35,120})
\oplus({\bf 35,160})
\oplus({\bf 35,8})
\oplus({\bf 14,120})
\oplus({\bf 10,792''})
\oplus({\bf 10,1728})
\oplus({\bf 10,1512})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,8})
\oplus({\bf 5,1728})
\oplus({\bf 5,120})
\oplus({\bf 1,12936})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})$\\
%
${\bf 212992}$&=&
$({\bf 40,48})
\oplus({\bf 20,288})
\oplus({\bf 20,160})
\oplus({\bf 20,48})
\oplus({\bf 16,1232})
\oplus({\bf 16,792})
\oplus2({\bf 16,288})
\oplus2({\bf 16,160})
\oplus3({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,4200})
\oplus({\bf 4,1512})
\oplus2({\bf 4,1232})
\oplus({\bf 4,120})
\oplus2({\bf 4,792})
\oplus3({\bf 4,288})
\oplus3({\bf 4,160})
\oplus3({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 35,315})
\oplus({\bf 35,42})
\oplus({\bf 35,27})
\oplus({\bf 14,315})
\oplus({\bf 14,42})
\oplus({\bf 14,27})
\oplus({\bf 10,1155})
\oplus({\bf 10,594})
\oplus({\bf 10,792'})
\oplus({\bf 10,308})
\oplus3({\bf 10,315})
\oplus({\bf 10,36})
\oplus2({\bf 10,42})
\oplus2({\bf 10,27})
\oplus({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus({\bf 5,594})
\oplus({\bf 5,792'})
\oplus({\bf 5,308})
\oplus3({\bf 5,315})
\oplus({\bf 5,36})
\oplus2({\bf 5,42})
\oplus2({\bf 5,27})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus2({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus({\bf 1,27})$\\
%
${\bf 247247}$&=&
$({\bf 55,1})
\oplus({\bf 81,36})
\oplus({\bf 30,27})
\oplus({\bf 30,1})
\oplus({\bf 35',330})
\oplus({\bf 35,594})
\oplus({\bf 35,36})
\oplus({\bf 14,308})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,4914})
\oplus({\bf 10,594})
\oplus({\bf 10,36})
\oplus({\bf 5,2184})
\oplus({\bf 5,308})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,2184})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 80,8})
\oplus({\bf 64,120})
\oplus({\bf 40,160})
\oplus({\bf 40,8})
\oplus({\bf 20,1728})
\oplus({\bf 20,120})
\oplus({\bf 16,1512})
\oplus({\bf 16,160})
\oplus({\bf 16,8})
\oplus({\bf 4,9408})
\oplus({\bf 4,1512})
\oplus({\bf 4,160})
\oplus({\bf 4,8})$\\
%
${\bf 265200}$&=&
$({\bf 81,8})
\oplus({\bf 35',160})
\oplus({\bf 35',8})
\oplus({\bf 35,120})
\oplus2({\bf 35,160})
\oplus({\bf 35,48})
\oplus3({\bf 35,8})
\oplus({\bf 14,120})
\oplus({\bf 14,160})
\oplus({\bf 14,8})
\oplus({\bf 10,1728})
\oplus({\bf 10,1512})
\oplus({\bf 10,1232})
\oplus2({\bf 10,120})
\oplus({\bf 10,792})
\oplus3({\bf 10,160})
\oplus({\bf 10,48})
\oplus2({\bf 10,8})
\oplus({\bf 5,1728})
\oplus({\bf 5,1512})
\oplus({\bf 5,1232})
\oplus2({\bf 5,120})
\oplus2({\bf 5,160})
\oplus({\bf 5,8})
\oplus({\bf 1,13728})
\oplus({\bf 1,1728})
\oplus({\bf 1,1512})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 64,36})
\oplus({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 40,36})
\oplus({\bf 40,27})
\oplus({\bf 40,1})
\oplus({\bf 20,594})
\oplus({\bf 20,308})
\oplus({\bf 20,315})
\oplus2({\bf 20,36})
\oplus2({\bf 20,27})
\oplus({\bf 20,1})
\oplus({\bf 16,330})
\oplus2({\bf 16,594})
\oplus({\bf 16,308})
\oplus({\bf 16,315})
\oplus3({\bf 16,36})
\oplus2({\bf 16,27})
\oplus({\bf 16,1})
\oplus({\bf 4,4914})
\oplus({\bf 4,3696})
\oplus({\bf 4,330})
\oplus({\bf 4,4096})
\oplus3({\bf 4,594})
\oplus({\bf 4,308})
\oplus({\bf 4,315})
\oplus2({\bf 4,36})
\oplus({\bf 4,27})$\\
%
${\bf 293930}$&=&
$({\bf 231,1})
\oplus({\bf 84,36})
\oplus({\bf 84,27})
\oplus({\bf 84,1})
\oplus({\bf 105,36})
\oplus({\bf 35',330})
\oplus({\bf 35',594})
\oplus({\bf 35',36})
\oplus({\bf 35,330})
\oplus({\bf 10,1716})
\oplus({\bf 10,4290})
\oplus({\bf 10,330})
\oplus({\bf 5,1716})
\oplus({\bf 1,19305})
\oplus({\bf 1,1716})
\oplus({\bf 120,8})
\oplus({\bf 160,8})
\oplus({\bf 56,120})
\oplus({\bf 56,160})
\oplus({\bf 56,8})
\oplus({\bf 64,120})
\oplus({\bf 20,792''})
\oplus({\bf 20,1728})
\oplus({\bf 20,120})
\oplus({\bf 16,792''})
\oplus({\bf 4,3432})
\oplus({\bf 4,9504})
\oplus({\bf 4,792''})$\\
%
${\bf 352716}$&=&
$({\bf 286,1})
\oplus({\bf 165,36})
\oplus({\bf 84,330})
\oplus({\bf 35',1716})
\oplus({\bf 10,6435})
\oplus({\bf 1,19448})
\oplus({\bf 220',8})
\oplus({\bf 120,120})
\oplus({\bf 56,792''})
\oplus({\bf 20,3432})
\oplus({\bf 4,11440})$\\
%
${\bf 353430}$&=&
$({\bf 30,36})
\oplus({\bf 35,594})
\oplus({\bf 35,308})
\oplus({\bf 35,36})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 14,594})
\oplus({\bf 14,315})
\oplus2({\bf 14,36})
\oplus({\bf 14,27})
\oplus({\bf 10,2184})
\oplus({\bf 10,4096})
\oplus({\bf 10,594})
\oplus2({\bf 10,308})
\oplus({\bf 10,315})
\oplus({\bf 10,36})
\oplus2({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,4096})
\oplus({\bf 5,594})
\oplus({\bf 5,825})
\oplus({\bf 5,308})
\oplus2({\bf 5,315})
\oplus2({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 1,10010})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 40,120})
\oplus({\bf 40,160})
\oplus({\bf 40,8})
\oplus({\bf 20,1512})
\oplus({\bf 20,160})
\oplus({\bf 20,8})
\oplus({\bf 16,1512})
\oplus({\bf 16,1232})
\oplus({\bf 16,120})
\oplus({\bf 16,792})
\oplus3({\bf 16,160})
\oplus({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,6552})
\oplus({\bf 4,4752})
\oplus({\bf 4,1512})
\oplus({\bf 4,1232})
\oplus({\bf 4,120})
\oplus2({\bf 4,792})
\oplus2({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 361998}$&=&
$({\bf 30,27})
\oplus({\bf 35,594})
\oplus({\bf 35,315})
\oplus({\bf 35,36})
\oplus({\bf 35,27})
\oplus({\bf 14,308})
\oplus({\bf 14,315})
\oplus({\bf 14,36})
\oplus({\bf 14,42})
\oplus2({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,4096})
\oplus({\bf 10,1155})
\oplus2({\bf 10,594})
\oplus({\bf 10,308})
\oplus2({\bf 10,315})
\oplus2({\bf 10,36})
\oplus({\bf 10,27})
\oplus({\bf 5,2184})
\oplus({\bf 5,4096})
\oplus({\bf 5,594})
\oplus({\bf 5,792'})
\oplus2({\bf 5,308})
\oplus2({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,42})
\oplus3({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,7020})
\oplus({\bf 1,2184})
\oplus({\bf 1,4096})
\oplus({\bf 1,792'})
\oplus2({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 40,160})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,1232})
\oplus({\bf 20,120})
\oplus({\bf 20,160})
\oplus({\bf 16,1512})
\oplus({\bf 16,1232})
\oplus({\bf 16,120})
\oplus({\bf 16,792})
\oplus({\bf 16,288})
\oplus3({\bf 16,160})
\oplus2({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,6552})
\oplus({\bf 4,4200})
\oplus2({\bf 4,1512})
\oplus({\bf 4,1232})
\oplus2({\bf 4,792})
\oplus({\bf 4,288})
\oplus3({\bf 4,160})
\oplus2({\bf 4,48})
\oplus2({\bf 4,8})$\\
%
${\bf 364650}$&=&
$({\bf 105,27})
\oplus({\bf 35',315})
\oplus({\bf 35',36})
\oplus({\bf 35',42})
\oplus2({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 35,594})
\oplus({\bf 35,315})
\oplus({\bf 35,36})
\oplus({\bf 35,27})
\oplus({\bf 10,3696})
\oplus({\bf 10,330})
\oplus({\bf 10,1155})
\oplus2({\bf 10,594})
\oplus({\bf 10,315})
\oplus({\bf 10,36})
\oplus({\bf 5,4290})
\oplus({\bf 5,3696})
\oplus({\bf 5,330})
\oplus({\bf 5,594})
\oplus({\bf 1,9009})
\oplus({\bf 1,4290})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,160})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 20,1232})
\oplus({\bf 20,120})
\oplus({\bf 20,288})
\oplus2({\bf 20,160})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,1728})
\oplus({\bf 16,1232})
\oplus({\bf 16,120})
\oplus({\bf 16,160})
\oplus({\bf 4,9360})
\oplus({\bf 4,792''})
\oplus({\bf 4,3520})
\oplus2({\bf 4,1728})
\oplus({\bf 4,1232})
\oplus({\bf 4,120})$\\
%
${\bf 371800}$&=&
$({\bf 40,160})
\oplus({\bf 20,792})
\oplus({\bf 20,160})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,1512})
\oplus({\bf 16,1232})
\oplus({\bf 16,120})
\oplus2({\bf 16,792})
\oplus({\bf 16,288})
\oplus4({\bf 16,160})
\oplus2({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,4752})
\oplus({\bf 4,4200})
\oplus({\bf 4,1512})
\oplus2({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,1056})
\oplus3({\bf 4,792})
\oplus2({\bf 4,288})
\oplus4({\bf 4,160})
\oplus2({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 35,308})
\oplus({\bf 35,315})
\oplus({\bf 35,36})
\oplus({\bf 35,27})
\oplus({\bf 14,594})
\oplus({\bf 14,308})
\oplus({\bf 14,315})
\oplus({\bf 14,36})
\oplus({\bf 14,27})
\oplus({\bf 10,4096})
\oplus({\bf 10,594})
\oplus({\bf 10,825})
\oplus({\bf 10,792'})
\oplus2({\bf 10,308})
\oplus3({\bf 10,315})
\oplus2({\bf 10,36})
\oplus({\bf 10,42})
\oplus3({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus2({\bf 5,594})
\oplus({\bf 5,825})
\oplus({\bf 5,792'})
\oplus2({\bf 5,308})
\oplus3({\bf 5,315})
\oplus2({\bf 5,36})
\oplus({\bf 5,42})
\oplus2({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,6237})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus2({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,27})$\\
%
${\bf 401544}$&=&
$({\bf 40,594'})
\oplus({\bf 20,825})
\oplus({\bf 16,6237})
\oplus({\bf 16,594'})
\oplus({\bf 16,825})
\oplus({\bf 16,792'})
\oplus({\bf 4,4096})
\oplus({\bf 4,825})
\oplus({\bf 4,792'})
\oplus({\bf 4,308})
\oplus({\bf 35,1056})
\oplus({\bf 14,3696'})
\oplus({\bf 14,1056})
\oplus({\bf 10,4752})
\oplus({\bf 10,1056})
\oplus({\bf 10,792})
\oplus({\bf 5,4200})
\oplus({\bf 5,1056})
\oplus({\bf 5,792})
\oplus({\bf 1,1512})
\oplus({\bf 1,792})$\\
%
${\bf 408408}$&=&
$({\bf 105,42})
\oplus({\bf 35',315})
\oplus({\bf 35',42})
\oplus({\bf 35',27})
\oplus({\bf 35,1155})
\oplus({\bf 35,315})
\oplus({\bf 35,42})
\oplus({\bf 10,3696})
\oplus({\bf 10,1155})
\oplus({\bf 10,594})
\oplus({\bf 10,315})
\oplus({\bf 5,9009})
\oplus({\bf 5,3696})
\oplus({\bf 5,1155})
\oplus({\bf 1,4290})
\oplus({\bf 1,3696})
\oplus({\bf 56,48})
\oplus({\bf 64,288})
\oplus({\bf 64,48})
\oplus({\bf 20,1232})
\oplus({\bf 20,288})
\oplus({\bf 20,160})
\oplus({\bf 20,48})
\oplus({\bf 16,3520})
\oplus({\bf 16,1232})
\oplus({\bf 16,288})
\oplus({\bf 4,9360})
\oplus({\bf 4,3520})
\oplus({\bf 4,1728})
\oplus({\bf 4,1232})$\\
%
${\bf 442442}$&=&
$({\bf 30,42})
\oplus({\bf 35,1155})
\oplus({\bf 35,315})
\oplus({\bf 35,42})
\oplus({\bf 14,792'})
\oplus({\bf 14,315})
\oplus({\bf 14,42})
\oplus({\bf 14,27})
\oplus({\bf 10,4096})
\oplus({\bf 10,1155})
\oplus({\bf 10,594})
\oplus({\bf 10,792'})
\oplus2({\bf 10,315})
\oplus({\bf 10,42})
\oplus({\bf 5,7020})
\oplus({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus({\bf 5,792'})
\oplus({\bf 5,308})
\oplus2({\bf 5,315})
\oplus2({\bf 5,42})
\oplus({\bf 5,27})
\oplus({\bf 1,2184})
\oplus({\bf 1,4096})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 40,288})
\oplus({\bf 40,48})
\oplus({\bf 20,1232})
\oplus({\bf 20,288})
\oplus({\bf 16,4200})
\oplus({\bf 16,1232})
\oplus({\bf 16,792})
\oplus2({\bf 16,288})
\oplus({\bf 16,160})
\oplus2({\bf 16,48})
\oplus({\bf 4,6552})
\oplus({\bf 4,4200})
\oplus({\bf 4,1512})
\oplus({\bf 4,1232})
\oplus2({\bf 4,792})
\oplus2({\bf 4,288})
\oplus({\bf 4,160})
\oplus2({\bf 4,48})$\\
%
${\bf 448448}$&=&
$({\bf 40,308})
\oplus({\bf 20,825})
\oplus({\bf 20,315})
\oplus({\bf 20,36})
\oplus({\bf 16,4096})
\oplus({\bf 16,594})
\oplus({\bf 16,825})
\oplus({\bf 16,792'})
\oplus2({\bf 16,308})
\oplus2({\bf 16,315})
\oplus({\bf 16,36})
\oplus({\bf 16,27})
\oplus({\bf 4,6237})
\oplus({\bf 4,4096})
\oplus({\bf 4,1155})
\oplus({\bf 4,594})
\oplus({\bf 4,594'})
\oplus({\bf 4,825})
\oplus2({\bf 4,792'})
\oplus2({\bf 4,308})
\oplus2({\bf 4,315})
\oplus({\bf 4,36})
\oplus({\bf 4,42})
\oplus2({\bf 4,27})
\oplus({\bf 4,1})
\oplus({\bf 35,792})
\oplus({\bf 35,160})
\oplus({\bf 14,1512})
\oplus({\bf 14,792})
\oplus({\bf 14,160})
\oplus({\bf 10,4752})
\oplus({\bf 10,1232})
\oplus({\bf 10,120})
\oplus({\bf 10,1056})
\oplus2({\bf 10,792})
\oplus({\bf 10,288})
\oplus2({\bf 10,160})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 5,4200})
\oplus({\bf 5,1512})
\oplus({\bf 5,1232})
\oplus({\bf 5,1056})
\oplus2({\bf 5,792})
\oplus({\bf 5,288})
\oplus2({\bf 5,160})
\oplus({\bf 5,48})
\oplus({\bf 5,8})
\oplus({\bf 1,3696'})
\oplus({\bf 1,4200})
\oplus({\bf 1,1512})
\oplus({\bf 1,1056})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 448800}$&=&
$({\bf 30,120})
\oplus({\bf 35,1512})
\oplus({\bf 35,160})
\oplus({\bf 35,8})
\oplus({\bf 14,1232})
\oplus({\bf 14,120})
\oplus({\bf 14,160})
\oplus({\bf 10,6552})
\oplus({\bf 10,1512})
\oplus({\bf 10,792})
\oplus({\bf 10,160})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 5,4752})
\oplus({\bf 5,1232})
\oplus({\bf 5,120})
\oplus({\bf 5,792})
\oplus({\bf 5,160})
\oplus({\bf 1,8008})
\oplus({\bf 1,4752})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 40,594})
\oplus({\bf 40,36})
\oplus({\bf 20,2184})
\oplus({\bf 20,308})
\oplus({\bf 20,27})
\oplus({\bf 20,1})
\oplus({\bf 16,4096})
\oplus({\bf 16,594})
\oplus({\bf 16,308})
\oplus({\bf 16,315})
\oplus({\bf 16,36})
\oplus({\bf 16,27})
\oplus({\bf 4,10010})
\oplus({\bf 4,4096})
\oplus({\bf 4,594})
\oplus({\bf 4,825})
\oplus({\bf 4,315})
\oplus({\bf 4,36})$\\
%
${\bf 459459}$&=&
$({\bf 160,8})
\oplus({\bf 56,160})
\oplus({\bf 56,48})
\oplus2({\bf 56,8})
\oplus({\bf 64,120})
\oplus({\bf 64,160})
\oplus({\bf 64,8})
\oplus({\bf 20,1728})
\oplus({\bf 20,1232})
\oplus2({\bf 20,120})
\oplus({\bf 20,160})
\oplus({\bf 16,792''})
\oplus({\bf 16,1728})
\oplus({\bf 16,120})
\oplus({\bf 4,9504})
\oplus({\bf 4,9360})
\oplus2({\bf 4,792''})
\oplus({\bf 4,1728})
\oplus({\bf 84,27})
\oplus({\bf 84,1})
\oplus({\bf 105,36})
\oplus({\bf 105,27})
\oplus({\bf 105,1})
\oplus({\bf 35',594})
\oplus({\bf 35',315})
\oplus2({\bf 35',36})
\oplus({\bf 35',27})
\oplus({\bf 35,330})
\oplus({\bf 35,594})
\oplus({\bf 35,36})
\oplus({\bf 10,4290})
\oplus({\bf 10,3696})
\oplus2({\bf 10,330})
\oplus({\bf 10,594})
\oplus({\bf 5,1716})
\oplus({\bf 5,4290})
\oplus({\bf 5,330})
\oplus({\bf 1,21021})
\oplus({\bf 1,1716})
\oplus({\bf 1,4290})$\\
%
${\bf 501930}$&=&
$({\bf 40,288})
\oplus({\bf 20,792})
\oplus({\bf 20,288})
\oplus({\bf 20,48})
\oplus({\bf 16,4200})
\oplus({\bf 16,1232})
\oplus({\bf 16,1056})
\oplus2({\bf 16,792})
\oplus3({\bf 16,288})
\oplus({\bf 16,160})
\oplus2({\bf 16,48})
\oplus({\bf 4,4752})
\oplus({\bf 4,4200})
\oplus({\bf 4,1512})
\oplus2({\bf 4,1232})
\oplus({\bf 4,1056})
\oplus3({\bf 4,792})
\oplus3({\bf 4,288})
\oplus2({\bf 4,160})
\oplus2({\bf 4,48})
\oplus({\bf 35,792'})
\oplus({\bf 35,315})
\oplus({\bf 35,42})
\oplus({\bf 14,1155})
\oplus({\bf 14,792'})
\oplus({\bf 14,315})
\oplus({\bf 14,42})
\oplus({\bf 10,4096})
\oplus({\bf 10,1155})
\oplus({\bf 10,825})
\oplus2({\bf 10,792'})
\oplus({\bf 10,308})
\oplus3({\bf 10,315})
\oplus2({\bf 10,42})
\oplus({\bf 10,27})
\oplus({\bf 5,6237})
\oplus({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus({\bf 5,594})
\oplus({\bf 5,825})
\oplus2({\bf 5,792'})
\oplus({\bf 5,308})
\oplus3({\bf 5,315})
\oplus({\bf 5,42})
\oplus({\bf 5,27})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus2({\bf 1,315})
\oplus({\bf 1,42})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{12}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{6}$(R)}
}
\label{Table:Branching-rules-C6_C3-C3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{12}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{6}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C6_C3-C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{12}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{6}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 12}$&=&
$({\bf 6,1})
\oplus({\bf 1,6})$\\
%
${\bf 65}$&=&
$({\bf 14,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 6,6})$\\
%
${\bf 78}$&=&
$({\bf 21,1})
\oplus({\bf 1,21})
\oplus({\bf 6,6})$\\
%
${\bf 208}$&=&
$({\bf 14',1})
\oplus({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 14,6})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 364}$&=&
$({\bf 56,1})
\oplus({\bf 6,21})
\oplus({\bf 21,6})
\oplus({\bf 1,56})$\\
%
${\bf 429}$&=&
$({\bf 14',6})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 429'}$&=&
$({\bf 14',14'})
\oplus({\bf 6,6})
\oplus({\bf 14,14})
\oplus({\bf 1,1})$\\
%
${\bf 560}$&=&
$({\bf 64,1})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 21,6})
\oplus({\bf 14,6})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 572}$&=&
$({\bf 14',14})
\oplus({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 14,14'})
\oplus({\bf 14,6})
\oplus({\bf 1,6})$\\
%
${\bf 1365}$&=&
$({\bf 126',1})
\oplus({\bf 21,21})
\oplus({\bf 1,126'})
\oplus({\bf 56,6})
\oplus({\bf 6,56})$\\
%
${\bf 1650}$&=&
$({\bf 90,1})
\oplus({\bf 21,21})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 64,6})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
%
${\bf 2002}$&=&
$({\bf 70,1})
\oplus({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 64,6})
\oplus({\bf 14',6})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus2({\bf 6,6})$\\
%
${\bf 2925}$&=&
$({\bf 189,1})
\oplus({\bf 21,21})
\oplus({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,21})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 56,6})
\oplus({\bf 64,6})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
%
${\bf 4368}$&=&
$({\bf 70,6})
\oplus({\bf 21,14'})
\oplus({\bf 21,6})
\oplus({\bf 14,64})
\oplus({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 14',21})
\oplus({\bf 14',14})
\oplus({\bf 14',1})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus2({\bf 6,14})
\oplus({\bf 6,1})$\\
%
${\bf 4368'}$&=&
$({\bf 252,1})
\oplus({\bf 56,21})
\oplus({\bf 6,126'})
\oplus({\bf 126',6})
\oplus({\bf 21,56})
\oplus({\bf 1,252})$\\
%
${\bf 4576}$&=&
$({\bf 70,14'})
\oplus({\bf 21,6})
\oplus({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 14,6})
\oplus({\bf 1,6})
\oplus({\bf 64,14})
\oplus({\bf 14',70})
\oplus({\bf 14',14})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 6,1})$\\
%
${\bf 6006}$&=&
$({\bf 70,14})
\oplus({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus2({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 64,14'})
\oplus({\bf 64,6})
\oplus({\bf 14',64})
\oplus({\bf 14',14'})
\oplus({\bf 14',6})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus2({\bf 6,6})$\\
%
${\bf 7800}$&=&
$({\bf 126,1})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 14',14})
\oplus({\bf 14',1})
\oplus({\bf 6,90})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus2({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 90,6})
\oplus({\bf 70,6})
\oplus({\bf 21,64})
\oplus({\bf 21,6})
\oplus({\bf 14,64})
\oplus({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 11088}$&=&
$({\bf 216,1})
\oplus({\bf 56,14})
\oplus({\bf 56,1})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 14',21})
\oplus({\bf 6,189})
\oplus({\bf 6,70})
\oplus2({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 189,6})
\oplus({\bf 70,6})
\oplus({\bf 21,64})
\oplus({\bf 21,14'})
\oplus2({\bf 21,6})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 14,6})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 11440}$&=&
$({\bf 350,1})
\oplus({\bf 56,21})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 6,189})
\oplus({\bf 6,90})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 189,6})
\oplus({\bf 90,6})
\oplus({\bf 21,56})
\oplus({\bf 21,64})
\oplus({\bf 21,6})
\oplus({\bf 14,64})
\oplus({\bf 14,6})
\oplus({\bf 1,350})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 11648}$&=&
$({\bf 448,1})
\oplus({\bf 56,21})
\oplus({\bf 56,14})
\oplus({\bf 56,1})
\oplus({\bf 64,21})
\oplus({\bf 6,126'})
\oplus({\bf 6,189})
\oplus({\bf 6,21})
\oplus({\bf 126',6})
\oplus({\bf 189,6})
\oplus({\bf 21,56})
\oplus({\bf 21,64})
\oplus({\bf 21,6})
\oplus({\bf 14,56})
\oplus({\bf 1,448})
\oplus({\bf 1,56})$\\
%
${\bf 12376}$&=&
$({\bf 462,1})
\oplus({\bf 126',21})
\oplus({\bf 21,126'})
\oplus({\bf 1,462})
\oplus({\bf 252,6})
\oplus({\bf 56,56})
\oplus({\bf 6,252})$\\
%
${\bf 13650}$&=&
$({\bf 84,1})
\oplus({\bf 90,21})
\oplus({\bf 70,14})
\oplus({\bf 70,1})
\oplus({\bf 21,90})
\oplus({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 126,6})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 14',14'})
\oplus({\bf 14',6})
\oplus({\bf 6,126})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})$\\
%
${\bf 18954}$&=&
$({\bf 126,6})
\oplus({\bf 64,64})
\oplus({\bf 64,14'})
\oplus2({\bf 64,6})
\oplus({\bf 14',64})
\oplus({\bf 14',14'})
\oplus2({\bf 14',6})
\oplus({\bf 6,126})
\oplus2({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus2({\bf 6,6})
\oplus({\bf 90,14})
\oplus({\bf 90,1})
\oplus({\bf 70,21})
\oplus({\bf 70,14})
\oplus({\bf 70,1})
\oplus({\bf 21,70})
\oplus({\bf 21,21})
\oplus({\bf 21,14})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus3({\bf 14,14})
\oplus2({\bf 14,1})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 21450}$&=&
$({\bf 126,14'})
\oplus({\bf 64,64})
\oplus({\bf 64,14'})
\oplus({\bf 64,6})
\oplus({\bf 14',126})
\oplus({\bf 14',64})
\oplus({\bf 14',14'})
\oplus({\bf 14',6})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus2({\bf 6,6})
\oplus({\bf 90,14})
\oplus({\bf 70,70})
\oplus({\bf 70,14})
\oplus({\bf 21,21})
\oplus({\bf 21,14})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus2({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 24310}$&=&
$({\bf 385,1})
\oplus({\bf 189,21})
\oplus({\bf 90,14})
\oplus({\bf 90,1})
\oplus({\bf 21,189})
\oplus({\bf 21,21})
\oplus({\bf 14,90})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 350,6})
\oplus({\bf 56,56})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 6,350})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
%
${\bf 25025}$&=&
$({\bf 216,6})
\oplus({\bf 56,14'})
\oplus({\bf 56,6})
\oplus({\bf 64,64})
\oplus({\bf 64,14'})
\oplus2({\bf 64,6})
\oplus({\bf 14',56})
\oplus({\bf 14',64})
\oplus({\bf 14',6})
\oplus({\bf 6,216})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})
\oplus({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 70,21})
\oplus({\bf 70,14})
\oplus({\bf 70,1})
\oplus({\bf 21,70})
\oplus({\bf 21,21})
\oplus2({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,189})
\oplus({\bf 14,70})
\oplus2({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 1,189})
\oplus({\bf 1,70})
\oplus({\bf 1,21})$\\
%
${\bf 27027}$&=&
$({\bf 216,14'})
\oplus({\bf 56,6})
\oplus({\bf 64,64})
\oplus({\bf 64,14'})
\oplus({\bf 64,6})
\oplus({\bf 14',216})
\oplus({\bf 14',64})
\oplus({\bf 14',14'})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 189,14})
\oplus({\bf 70,70})
\oplus({\bf 70,14})
\oplus({\bf 21,21})
\oplus({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,189})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 1,21})$\\
%
${\bf 27456}$&=&
$({\bf 126,14})
\oplus({\bf 64,70})
\oplus({\bf 64,21})
\oplus2({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 14',90})
\oplus({\bf 14',70})
\oplus({\bf 14',21})
\oplus2({\bf 14',14})
\oplus({\bf 14',1})
\oplus({\bf 6,90})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus3({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 90,14'})
\oplus({\bf 90,6})
\oplus({\bf 70,64})
\oplus({\bf 70,14'})
\oplus({\bf 70,6})
\oplus({\bf 21,64})
\oplus({\bf 21,14'})
\oplus({\bf 21,6})
\oplus({\bf 14,126})
\oplus2({\bf 14,64})
\oplus2({\bf 14,14'})
\oplus3({\bf 14,6})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 31824}$&=&
$({\bf 792,1})
\oplus({\bf 252,21})
\oplus({\bf 56,126'})
\oplus({\bf 6,462})
\oplus({\bf 462,6})
\oplus({\bf 126',56})
\oplus({\bf 21,252})
\oplus({\bf 1,792})$\\
%
${\bf 35100}$&=&
$({\bf 216,14})
\oplus({\bf 56,14})
\oplus({\bf 56,1})
\oplus({\bf 64,70})
\oplus({\bf 64,21})
\oplus2({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 14',189})
\oplus({\bf 14',70})
\oplus({\bf 14',21})
\oplus({\bf 14',14})
\oplus({\bf 6,189})
\oplus({\bf 6,70})
\oplus2({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 189,14'})
\oplus({\bf 189,6})
\oplus({\bf 70,64})
\oplus({\bf 70,14'})
\oplus({\bf 70,6})
\oplus({\bf 21,64})
\oplus({\bf 21,14'})
\oplus2({\bf 21,6})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus2({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 14,6})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 38675}$&=&
$({\bf 924',1})
\oplus({\bf 126',21})
\oplus({\bf 126',14})
\oplus({\bf 126',1})
\oplus({\bf 189,21})
\oplus({\bf 21,126'})
\oplus({\bf 21,189})
\oplus({\bf 21,21})
\oplus({\bf 14,126'})
\oplus({\bf 1,924'})
\oplus({\bf 1,126'})
\oplus({\bf 252,6})
\oplus({\bf 448,6})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,6})
\oplus({\bf 64,56})
\oplus({\bf 6,252})
\oplus({\bf 6,448})
\oplus({\bf 6,56})$\\
%
${\bf 40898}$&=&
$({\bf 84,84})
\oplus({\bf 90,90})
\oplus({\bf 70,70})
\oplus({\bf 21,21})
\oplus({\bf 14,14})
\oplus({\bf 1,1})
\oplus({\bf 126,126})
\oplus({\bf 64,64})
\oplus({\bf 14',14'})
\oplus({\bf 6,6})$\\
%
${\bf 43680}$&=&
$({\bf 84,6})
\oplus({\bf 90,64})
\oplus({\bf 90,6})
\oplus({\bf 70,64})
\oplus({\bf 70,14'})
\oplus2({\bf 70,6})
\oplus({\bf 21,126})
\oplus({\bf 21,64})
\oplus({\bf 21,14'})
\oplus({\bf 21,6})
\oplus({\bf 14,126})
\oplus2({\bf 14,64})
\oplus2({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 126,21})
\oplus({\bf 126,14})
\oplus({\bf 126,1})
\oplus({\bf 64,90})
\oplus({\bf 64,70})
\oplus({\bf 64,21})
\oplus2({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 14',70})
\oplus({\bf 14',21})
\oplus2({\bf 14',14})
\oplus({\bf 14',1})
\oplus({\bf 6,84})
\oplus({\bf 6,90})
\oplus2({\bf 6,70})
\oplus({\bf 6,21})
\oplus2({\bf 6,14})
\oplus({\bf 6,1})$\\
%
${\bf 45760}$&=&
$({\bf 525,1})
\oplus({\bf 126',14})
\oplus({\bf 126',1})
\oplus({\bf 189,21})
\oplus({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 70,21})
\oplus({\bf 21,189})
\oplus({\bf 21,70})
\oplus2({\bf 21,21})
\oplus({\bf 21,14})
\oplus({\bf 14,126'})
\oplus({\bf 14,189})
\oplus({\bf 14,21})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,189})
\oplus({\bf 448,6})
\oplus({\bf 216,6})
\oplus({\bf 56,64})
\oplus({\bf 56,14'})
\oplus2({\bf 56,6})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 14',56})
\oplus({\bf 6,448})
\oplus({\bf 6,216})
\oplus2({\bf 6,56})
\oplus({\bf 6,64})$\\
%
${\bf 49686}$&=&
$({\bf 84,21})
\oplus({\bf 90,90})
\oplus({\bf 90,14})
\oplus({\bf 90,1})
\oplus({\bf 70,70})
\oplus({\bf 70,21})
\oplus({\bf 70,14})
\oplus({\bf 21,84})
\oplus({\bf 21,70})
\oplus({\bf 21,21})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus2({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 126,64})
\oplus({\bf 126,6})
\oplus({\bf 64,126})
\oplus({\bf 64,64})
\oplus({\bf 64,14'})
\oplus({\bf 64,6})
\oplus({\bf 14',64})
\oplus({\bf 14',14'})
\oplus({\bf 14',6})
\oplus({\bf 6,126})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})$\\
%
${\bf 51051}$&=&
$({\bf 924,1})
\oplus({\bf 126',21})
\oplus({\bf 189,21})
\oplus({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 90,21})
\oplus({\bf 21,126'})
\oplus({\bf 21,189})
\oplus({\bf 21,90})
\oplus({\bf 21,21})
\oplus({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,189})
\oplus({\bf 14,21})
\oplus({\bf 1,924})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 448,6})
\oplus({\bf 350,6})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,6})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 6,448})
\oplus({\bf 6,350})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
%
${\bf 57200}$&=&
$({\bf 84,14'})
\oplus({\bf 90,64})
\oplus({\bf 90,14'})
\oplus({\bf 70,126})
\oplus({\bf 70,64})
\oplus({\bf 70,14'})
\oplus({\bf 70,6})
\oplus({\bf 21,64})
\oplus({\bf 21,14'})
\oplus({\bf 21,6})
\oplus({\bf 14,126})
\oplus2({\bf 14,64})
\oplus({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 126,70})
\oplus({\bf 126,14})
\oplus({\bf 64,90})
\oplus({\bf 64,70})
\oplus({\bf 64,21})
\oplus2({\bf 64,14})
\oplus({\bf 14',84})
\oplus({\bf 14',90})
\oplus({\bf 14',70})
\oplus({\bf 14',21})
\oplus({\bf 14',14})
\oplus({\bf 14',1})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus2({\bf 6,14})
\oplus({\bf 6,1})$\\
%
${\bf 57344}$&=&
$({\bf 512,1})
\oplus({\bf 189,21})
\oplus({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 90,21})
\oplus({\bf 90,14})
\oplus({\bf 90,1})
\oplus({\bf 70,21})
\oplus({\bf 70,14})
\oplus({\bf 70,1})
\oplus({\bf 21,189})
\oplus({\bf 21,90})
\oplus({\bf 21,70})
\oplus2({\bf 21,21})
\oplus2({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,189})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus2({\bf 14,21})
\oplus2({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 350,6})
\oplus({\bf 216,6})
\oplus({\bf 56,64})
\oplus({\bf 56,6})
\oplus({\bf 126,6})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus({\bf 64,14'})
\oplus3({\bf 64,6})
\oplus({\bf 14',64})
\oplus({\bf 14',6})
\oplus({\bf 6,350})
\oplus({\bf 6,216})
\oplus({\bf 6,56})
\oplus({\bf 6,126})
\oplus3({\bf 6,64})
\oplus({\bf 6,14'})
\oplus2({\bf 6,6})$\\
%
${\bf 70070}$&=&
$({\bf 84,14})
\oplus({\bf 90,70})
\oplus({\bf 90,21})
\oplus({\bf 90,14})
\oplus({\bf 70,90})
\oplus({\bf 70,70})
\oplus({\bf 70,21})
\oplus2({\bf 70,14})
\oplus({\bf 70,1})
\oplus({\bf 21,90})
\oplus({\bf 21,70})
\oplus2({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,84})
\oplus({\bf 14,90})
\oplus2({\bf 14,70})
\oplus2({\bf 14,21})
\oplus3({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 126,64})
\oplus({\bf 126,14'})
\oplus({\bf 126,6})
\oplus({\bf 64,126})
\oplus2({\bf 64,64})
\oplus2({\bf 64,14'})
\oplus2({\bf 64,6})
\oplus({\bf 14',126})
\oplus2({\bf 14',64})
\oplus({\bf 14',14'})
\oplus2({\bf 14',6})
\oplus({\bf 6,126})
\oplus2({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus2({\bf 6,6})$\\
%
${\bf 75582}$&=&
$({\bf 1287,1})
\oplus({\bf 462,21})
\oplus({\bf 126',126'})
\oplus({\bf 21,462})
\oplus({\bf 1,1287})
\oplus({\bf 792,6})
\oplus({\bf 252,56})
\oplus({\bf 56,252})
\oplus({\bf 6,792})$\\
%
${\bf 78078}$&=&
$({\bf 84,90})
\oplus({\bf 90,84})
\oplus({\bf 90,70})
\oplus({\bf 90,21})
\oplus({\bf 70,90})
\oplus({\bf 70,70})
\oplus({\bf 70,14})
\oplus({\bf 21,90})
\oplus({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 1,21})
\oplus({\bf 126,126})
\oplus({\bf 126,64})
\oplus({\bf 64,126})
\oplus({\bf 64,64})
\oplus({\bf 64,14'})
\oplus({\bf 64,6})
\oplus({\bf 14',64})
\oplus({\bf 14',14'})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
%
${\bf 89232}$&=&
$({\bf 84,126})
\oplus({\bf 90,126})
\oplus({\bf 90,64})
\oplus({\bf 70,126})
\oplus({\bf 70,64})
\oplus({\bf 70,14'})
\oplus({\bf 21,64})
\oplus({\bf 21,6})
\oplus({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 14,6})
\oplus({\bf 1,6})
\oplus({\bf 126,84})
\oplus({\bf 126,90})
\oplus({\bf 126,70})
\oplus({\bf 64,90})
\oplus({\bf 64,70})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 14',70})
\oplus({\bf 14',14})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 6,1})$\\
%
${\bf 92950}$&=&
$({\bf 84,70})
\oplus({\bf 90,90})
\oplus({\bf 90,70})
\oplus({\bf 90,14})
\oplus({\bf 70,84})
\oplus({\bf 70,90})
\oplus({\bf 70,70})
\oplus({\bf 70,21})
\oplus({\bf 70,14})
\oplus({\bf 21,70})
\oplus({\bf 21,21})
\oplus({\bf 21,14})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus2({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 126,126})
\oplus({\bf 126,64})
\oplus({\bf 126,14'})
\oplus({\bf 64,126})
\oplus2({\bf 64,64})
\oplus({\bf 64,14'})
\oplus({\bf 64,6})
\oplus({\bf 14',126})
\oplus({\bf 14',64})
\oplus({\bf 14',14'})
\oplus({\bf 14',6})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus2({\bf 6,6})$\\
%
${\bf 104104}$&=&
$({\bf 84,64})
\oplus({\bf 90,126})
\oplus({\bf 90,64})
\oplus({\bf 90,14'})
\oplus({\bf 90,6})
\oplus({\bf 70,126})
\oplus2({\bf 70,64})
\oplus({\bf 70,14'})
\oplus({\bf 70,6})
\oplus({\bf 21,126})
\oplus({\bf 21,64})
\oplus({\bf 21,14'})
\oplus({\bf 21,6})
\oplus({\bf 14,126})
\oplus2({\bf 14,64})
\oplus2({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 126,90})
\oplus({\bf 126,70})
\oplus({\bf 126,21})
\oplus({\bf 126,14})
\oplus({\bf 64,84})
\oplus({\bf 64,90})
\oplus2({\bf 64,70})
\oplus({\bf 64,21})
\oplus2({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 14',90})
\oplus({\bf 14',70})
\oplus({\bf 14',21})
\oplus2({\bf 14',14})
\oplus({\bf 6,90})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus2({\bf 6,14})
\oplus({\bf 6,1})$\\
%
${\bf 105600}$&=&
$({\bf 525,6})
\oplus({\bf 126',14'})
\oplus({\bf 126',6})
\oplus({\bf 189,64})
\oplus({\bf 189,14'})
\oplus2({\bf 189,6})
\oplus({\bf 70,56})
\oplus({\bf 70,64})
\oplus({\bf 70,6})
\oplus({\bf 21,216})
\oplus({\bf 21,56})
\oplus2({\bf 21,64})
\oplus({\bf 21,14'})
\oplus({\bf 21,6})
\oplus({\bf 14,448})
\oplus({\bf 14,216})
\oplus2({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 1,448})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 448,14})
\oplus({\bf 448,1})
\oplus({\bf 216,21})
\oplus({\bf 216,14})
\oplus({\bf 216,1})
\oplus({\bf 56,70})
\oplus({\bf 56,21})
\oplus2({\bf 56,14})
\oplus({\bf 56,1})
\oplus({\bf 64,189})
\oplus({\bf 64,70})
\oplus2({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 14',126'})
\oplus({\bf 14',189})
\oplus({\bf 14',21})
\oplus({\bf 6,525})
\oplus({\bf 6,126'})
\oplus2({\bf 6,189})
\oplus({\bf 6,70})
\oplus({\bf 6,21})$\\
%
${\bf 112320}$&=&
$({\bf 378,1})
\oplus({\bf 350,21})
\oplus({\bf 216,14})
\oplus({\bf 216,1})
\oplus({\bf 56,90})
\oplus({\bf 56,14})
\oplus({\bf 56,1})
\oplus({\bf 126,21})
\oplus({\bf 126,14})
\oplus({\bf 126,1})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus({\bf 64,70})
\oplus2({\bf 64,21})
\oplus2({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 14',70})
\oplus({\bf 14',21})
\oplus({\bf 14',14})
\oplus({\bf 6,512})
\oplus({\bf 6,189})
\oplus({\bf 6,84})
\oplus({\bf 6,90})
\oplus2({\bf 6,70})
\oplus2({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 512,6})
\oplus({\bf 189,64})
\oplus({\bf 189,6})
\oplus({\bf 84,6})
\oplus({\bf 90,56})
\oplus({\bf 90,64})
\oplus({\bf 90,6})
\oplus({\bf 70,64})
\oplus({\bf 70,14'})
\oplus2({\bf 70,6})
\oplus({\bf 21,350})
\oplus({\bf 21,126})
\oplus2({\bf 21,64})
\oplus({\bf 21,14'})
\oplus2({\bf 21,6})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,126})
\oplus2({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 14,6})
\oplus({\bf 1,378})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus({\bf 1,64})$\\
%
${\bf 112320'}$&=&
$({\bf 1728,1})
\oplus({\bf 252,21})
\oplus({\bf 252,14})
\oplus({\bf 252,1})
\oplus({\bf 448,21})
\oplus({\bf 56,126'})
\oplus({\bf 56,189})
\oplus({\bf 56,21})
\oplus({\bf 64,126'})
\oplus({\bf 6,462})
\oplus({\bf 6,924'})
\oplus({\bf 6,126'})
\oplus({\bf 462,6})
\oplus({\bf 924',6})
\oplus({\bf 126',56})
\oplus({\bf 126',64})
\oplus({\bf 126',6})
\oplus({\bf 189,56})
\oplus({\bf 21,252})
\oplus({\bf 21,448})
\oplus({\bf 21,56})
\oplus({\bf 14,252})
\oplus({\bf 1,1728})
\oplus({\bf 1,252})$\\
%
${\bf 116480}$&=&
$({\bf 525,14'})
\oplus({\bf 126',6})
\oplus({\bf 189,64})
\oplus({\bf 189,14'})
\oplus({\bf 189,6})
\oplus({\bf 70,216})
\oplus({\bf 70,64})
\oplus({\bf 70,14'})
\oplus({\bf 21,56})
\oplus({\bf 21,64})
\oplus({\bf 21,6})
\oplus({\bf 14,448})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 1,56})
\oplus({\bf 448,14})
\oplus({\bf 216,70})
\oplus({\bf 216,14})
\oplus({\bf 56,21})
\oplus({\bf 56,14})
\oplus({\bf 56,1})
\oplus({\bf 64,189})
\oplus({\bf 64,70})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 14',525})
\oplus({\bf 14',189})
\oplus({\bf 14',70})
\oplus({\bf 6,126'})
\oplus({\bf 6,189})
\oplus({\bf 6,21})$\\
%
${\bf 136136}$&=&
$({\bf 616,1})
\oplus({\bf 350,21})
\oplus({\bf 350,14})
\oplus({\bf 350,1})
\oplus({\bf 216,21})
\oplus({\bf 56,189})
\oplus({\bf 56,21})
\oplus({\bf 126,14})
\oplus({\bf 126,1})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus({\bf 64,70})
\oplus2({\bf 64,21})
\oplus2({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 14',90})
\oplus({\bf 14',14})
\oplus({\bf 14',1})
\oplus({\bf 6,385})
\oplus({\bf 6,512})
\oplus({\bf 6,189})
\oplus2({\bf 6,90})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus2({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 385,6})
\oplus({\bf 512,6})
\oplus({\bf 189,56})
\oplus({\bf 189,64})
\oplus({\bf 189,6})
\oplus({\bf 90,64})
\oplus({\bf 90,14'})
\oplus2({\bf 90,6})
\oplus({\bf 70,64})
\oplus({\bf 70,6})
\oplus({\bf 21,350})
\oplus({\bf 21,216})
\oplus({\bf 21,56})
\oplus2({\bf 21,64})
\oplus({\bf 21,6})
\oplus({\bf 14,350})
\oplus({\bf 14,126})
\oplus2({\bf 14,64})
\oplus({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 144144}$&=&
$({\bf 512,6})
\oplus({\bf 189,64})
\oplus({\bf 189,14'})
\oplus2({\bf 189,6})
\oplus({\bf 90,64})
\oplus({\bf 90,14'})
\oplus2({\bf 90,6})
\oplus({\bf 70,56})
\oplus2({\bf 70,64})
\oplus({\bf 70,14'})
\oplus3({\bf 70,6})
\oplus({\bf 21,216})
\oplus({\bf 21,56})
\oplus({\bf 21,126})
\oplus3({\bf 21,64})
\oplus2({\bf 21,14'})
\oplus2({\bf 21,6})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,126})
\oplus4({\bf 14,64})
\oplus2({\bf 14,14'})
\oplus3({\bf 14,6})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,126})
\oplus2({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})
\oplus({\bf 350,14})
\oplus({\bf 350,1})
\oplus({\bf 216,21})
\oplus({\bf 216,14})
\oplus({\bf 216,1})
\oplus({\bf 56,70})
\oplus({\bf 56,21})
\oplus({\bf 56,14})
\oplus({\bf 126,21})
\oplus({\bf 126,14})
\oplus({\bf 126,1})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus2({\bf 64,70})
\oplus3({\bf 64,21})
\oplus4({\bf 64,14})
\oplus2({\bf 64,1})
\oplus({\bf 14',189})
\oplus({\bf 14',90})
\oplus({\bf 14',70})
\oplus2({\bf 14',21})
\oplus2({\bf 14',14})
\oplus({\bf 14',1})
\oplus({\bf 6,512})
\oplus2({\bf 6,189})
\oplus2({\bf 6,90})
\oplus3({\bf 6,70})
\oplus2({\bf 6,21})
\oplus3({\bf 6,14})
\oplus({\bf 6,1})$\\
%
${\bf 144144'}$&=&
$({\bf 1344,1})
\oplus({\bf 448,21})
\oplus({\bf 350,21})
\oplus({\bf 350,14})
\oplus({\bf 350,1})
\oplus({\bf 56,126'})
\oplus({\bf 56,189})
\oplus({\bf 56,21})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 6,924})
\oplus({\bf 6,385})
\oplus({\bf 6,189})
\oplus({\bf 6,90})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 924,6})
\oplus({\bf 126',56})
\oplus({\bf 385,6})
\oplus({\bf 189,56})
\oplus({\bf 189,64})
\oplus({\bf 189,6})
\oplus({\bf 90,64})
\oplus({\bf 90,6})
\oplus({\bf 21,448})
\oplus({\bf 21,350})
\oplus({\bf 21,56})
\oplus({\bf 21,64})
\oplus({\bf 21,6})
\oplus({\bf 14,350})
\oplus({\bf 14,64})
\oplus({\bf 14,6})
\oplus({\bf 1,1344})
\oplus({\bf 1,350})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 150150}$&=&
$({\bf 525,14})
\oplus({\bf 126',14})
\oplus({\bf 126',1})
\oplus({\bf 189,70})
\oplus({\bf 189,21})
\oplus2({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 70,189})
\oplus({\bf 70,70})
\oplus({\bf 70,21})
\oplus({\bf 70,14})
\oplus({\bf 21,189})
\oplus({\bf 21,70})
\oplus2({\bf 21,21})
\oplus({\bf 21,14})
\oplus({\bf 14,525})
\oplus({\bf 14,126'})
\oplus2({\bf 14,189})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus({\bf 1,126'})
\oplus({\bf 1,189})
\oplus({\bf 448,14'})
\oplus({\bf 448,6})
\oplus({\bf 216,64})
\oplus({\bf 216,14'})
\oplus({\bf 216,6})
\oplus({\bf 56,64})
\oplus({\bf 56,14'})
\oplus2({\bf 56,6})
\oplus({\bf 64,216})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus({\bf 64,14'})
\oplus({\bf 64,6})
\oplus({\bf 14',448})
\oplus({\bf 14',216})
\oplus({\bf 14',56})
\oplus({\bf 14',64})
\oplus({\bf 6,448})
\oplus({\bf 6,216})
\oplus2({\bf 6,56})
\oplus({\bf 6,64})$\\
%
${\bf 155584}$&=&
$({\bf 1100,1})
\oplus({\bf 252,14})
\oplus({\bf 252,1})
\oplus({\bf 448,21})
\oplus({\bf 448,14})
\oplus({\bf 448,1})
\oplus({\bf 216,21})
\oplus({\bf 56,189})
\oplus({\bf 56,70})
\oplus2({\bf 56,21})
\oplus({\bf 56,14})
\oplus({\bf 64,126'})
\oplus({\bf 64,189})
\oplus({\bf 64,21})
\oplus({\bf 14',126'})
\oplus({\bf 6,924'})
\oplus({\bf 6,525})
\oplus2({\bf 6,126'})
\oplus({\bf 6,189})
\oplus({\bf 924',6})
\oplus({\bf 525,6})
\oplus({\bf 126',64})
\oplus({\bf 126',14'})
\oplus2({\bf 126',6})
\oplus({\bf 189,56})
\oplus({\bf 189,64})
\oplus({\bf 189,6})
\oplus({\bf 70,56})
\oplus({\bf 21,448})
\oplus({\bf 21,216})
\oplus2({\bf 21,56})
\oplus({\bf 21,64})
\oplus({\bf 14,252})
\oplus({\bf 14,448})
\oplus({\bf 14,56})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,448})$\\
%
${\bf 167960}$&=&
$({\bf 2002',1})
\oplus({\bf 792,21})
\oplus({\bf 252,126'})
\oplus({\bf 56,462})
\oplus({\bf 6,1287})
\oplus({\bf 1287,6})
\oplus({\bf 462,56})
\oplus({\bf 126',252})
\oplus({\bf 21,792})
\oplus({\bf 1,2002'})$\\
%
${\bf 168168}$&=&
$({\bf 512,14'})
\oplus({\bf 189,64})
\oplus({\bf 189,14'})
\oplus({\bf 189,6})
\oplus({\bf 90,64})
\oplus({\bf 90,14'})
\oplus({\bf 90,6})
\oplus({\bf 70,216})
\oplus({\bf 70,126})
\oplus2({\bf 70,64})
\oplus2({\bf 70,14'})
\oplus({\bf 70,6})
\oplus({\bf 21,56})
\oplus2({\bf 21,64})
\oplus({\bf 21,14'})
\oplus2({\bf 21,6})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,126})
\oplus3({\bf 14,64})
\oplus2({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 350,14})
\oplus({\bf 216,70})
\oplus({\bf 216,14})
\oplus({\bf 56,21})
\oplus({\bf 56,14})
\oplus({\bf 126,70})
\oplus({\bf 126,14})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus2({\bf 64,70})
\oplus2({\bf 64,21})
\oplus3({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 14',512})
\oplus({\bf 14',189})
\oplus({\bf 14',90})
\oplus2({\bf 14',70})
\oplus({\bf 14',21})
\oplus2({\bf 14',14})
\oplus({\bf 6,189})
\oplus({\bf 6,90})
\oplus({\bf 6,70})
\oplus2({\bf 6,21})
\oplus2({\bf 6,14})
\oplus({\bf 6,1})$\\
%
${\bf 180180}$&=&
$({\bf 2016,1})
\oplus({\bf 252,21})
\oplus({\bf 448,21})
\oplus({\bf 448,14})
\oplus({\bf 448,1})
\oplus({\bf 350,21})
\oplus({\bf 56,126'})
\oplus({\bf 56,189})
\oplus({\bf 56,90})
\oplus({\bf 56,21})
\oplus({\bf 56,14})
\oplus({\bf 56,1})
\oplus({\bf 64,126'})
\oplus({\bf 64,189})
\oplus({\bf 64,21})
\oplus({\bf 6,924'})
\oplus({\bf 6,924})
\oplus({\bf 6,126'})
\oplus({\bf 6,189})
\oplus({\bf 6,21})
\oplus({\bf 924',6})
\oplus({\bf 924,6})
\oplus({\bf 126',56})
\oplus({\bf 126',64})
\oplus({\bf 126',6})
\oplus({\bf 189,56})
\oplus({\bf 189,64})
\oplus({\bf 189,6})
\oplus({\bf 90,56})
\oplus({\bf 21,252})
\oplus({\bf 21,448})
\oplus({\bf 21,350})
\oplus({\bf 21,56})
\oplus({\bf 21,64})
\oplus({\bf 21,6})
\oplus({\bf 14,448})
\oplus({\bf 14,56})
\oplus({\bf 1,2016})
\oplus({\bf 1,448})
\oplus({\bf 1,56})$\\
%
${\bf 212992}$&=&
$({\bf 512,14})
\oplus({\bf 189,70})
\oplus({\bf 189,21})
\oplus2({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 90,70})
\oplus({\bf 90,21})
\oplus2({\bf 90,14})
\oplus({\bf 90,1})
\oplus({\bf 70,189})
\oplus({\bf 70,90})
\oplus2({\bf 70,70})
\oplus2({\bf 70,21})
\oplus3({\bf 70,14})
\oplus({\bf 70,1})
\oplus({\bf 21,189})
\oplus({\bf 21,90})
\oplus2({\bf 21,70})
\oplus2({\bf 21,21})
\oplus3({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,512})
\oplus2({\bf 14,189})
\oplus2({\bf 14,90})
\oplus3({\bf 14,70})
\oplus3({\bf 14,21})
\oplus4({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 350,14'})
\oplus({\bf 350,6})
\oplus({\bf 216,64})
\oplus({\bf 216,14'})
\oplus({\bf 216,6})
\oplus({\bf 56,64})
\oplus({\bf 56,14'})
\oplus({\bf 56,6})
\oplus({\bf 126,64})
\oplus({\bf 126,14'})
\oplus({\bf 126,6})
\oplus({\bf 64,216})
\oplus({\bf 64,56})
\oplus({\bf 64,126})
\oplus4({\bf 64,64})
\oplus3({\bf 64,14'})
\oplus4({\bf 64,6})
\oplus({\bf 14',350})
\oplus({\bf 14',216})
\oplus({\bf 14',56})
\oplus({\bf 14',126})
\oplus3({\bf 14',64})
\oplus2({\bf 14',14'})
\oplus2({\bf 14',6})
\oplus({\bf 6,350})
\oplus({\bf 6,216})
\oplus({\bf 6,56})
\oplus({\bf 6,126})
\oplus4({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus2({\bf 6,6})$\\
%
${\bf 247247}$&=&
$({\bf 1274,1})
\oplus({\bf 924,21})
\oplus({\bf 126',126'})
\oplus({\bf 385,14})
\oplus({\bf 385,1})
\oplus({\bf 189,189})
\oplus({\bf 189,21})
\oplus({\bf 90,90})
\oplus({\bf 90,14})
\oplus({\bf 90,1})
\oplus({\bf 21,924})
\oplus({\bf 21,189})
\oplus({\bf 21,21})
\oplus({\bf 14,385})
\oplus({\bf 14,90})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,1274})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 1344,6})
\oplus({\bf 448,56})
\oplus({\bf 350,64})
\oplus({\bf 350,6})
\oplus({\bf 56,448})
\oplus({\bf 56,56})
\oplus({\bf 64,350})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 6,1344})
\oplus({\bf 6,350})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
%
${\bf 265200}$&=&
$({\bf 1386,1})
\oplus({\bf 448,21})
\oplus({\bf 448,14})
\oplus({\bf 448,1})
\oplus({\bf 350,21})
\oplus({\bf 350,14})
\oplus({\bf 350,1})
\oplus({\bf 216,21})
\oplus({\bf 216,14})
\oplus({\bf 216,1})
\oplus({\bf 56,189})
\oplus({\bf 56,90})
\oplus({\bf 56,70})
\oplus2({\bf 56,21})
\oplus2({\bf 56,14})
\oplus({\bf 56,1})
\oplus({\bf 126,21})
\oplus({\bf 64,126'})
\oplus2({\bf 64,189})
\oplus({\bf 64,90})
\oplus({\bf 64,70})
\oplus3({\bf 64,21})
\oplus2({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 14',189})
\oplus({\bf 14',21})
\oplus({\bf 6,924})
\oplus({\bf 6,525})
\oplus({\bf 6,126'})
\oplus({\bf 6,512})
\oplus3({\bf 6,189})
\oplus({\bf 6,90})
\oplus({\bf 6,70})
\oplus2({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 924,6})
\oplus({\bf 525,6})
\oplus({\bf 126',64})
\oplus({\bf 126',6})
\oplus({\bf 512,6})
\oplus({\bf 189,56})
\oplus2({\bf 189,64})
\oplus({\bf 189,14'})
\oplus3({\bf 189,6})
\oplus({\bf 90,56})
\oplus({\bf 90,64})
\oplus({\bf 90,6})
\oplus({\bf 70,56})
\oplus({\bf 70,64})
\oplus({\bf 70,6})
\oplus({\bf 21,448})
\oplus({\bf 21,350})
\oplus({\bf 21,216})
\oplus2({\bf 21,56})
\oplus({\bf 21,126})
\oplus3({\bf 21,64})
\oplus({\bf 21,14'})
\oplus2({\bf 21,6})
\oplus({\bf 14,448})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus2({\bf 14,56})
\oplus2({\bf 14,64})
\oplus({\bf 14,6})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 293930}$&=&
$({\bf 3003,1})
\oplus({\bf 462,21})
\oplus({\bf 462,14})
\oplus({\bf 462,1})
\oplus({\bf 924',21})
\oplus({\bf 126',126'})
\oplus({\bf 126',189})
\oplus({\bf 126',21})
\oplus({\bf 189,126'})
\oplus({\bf 21,462})
\oplus({\bf 21,924'})
\oplus({\bf 21,126'})
\oplus({\bf 14,462})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})
\oplus({\bf 792,6})
\oplus({\bf 1728,6})
\oplus({\bf 252,56})
\oplus({\bf 252,64})
\oplus({\bf 252,6})
\oplus({\bf 448,56})
\oplus({\bf 56,252})
\oplus({\bf 56,448})
\oplus({\bf 56,56})
\oplus({\bf 64,252})
\oplus({\bf 6,792})
\oplus({\bf 6,1728})
\oplus({\bf 6,252})$\\
%
${\bf 352716}$&=&
$({\bf 3003',1})
\oplus({\bf 1287,21})
\oplus({\bf 462,126'})
\oplus({\bf 126',462})
\oplus({\bf 21,1287})
\oplus({\bf 1,3003'})
\oplus({\bf 2002',6})
\oplus({\bf 792,56})
\oplus({\bf 252,252})
\oplus({\bf 56,792})
\oplus({\bf 6,2002'})$\\
%
${\bf 353430}$&=&
$({\bf 594,1})
\oplus({\bf 385,21})
\oplus({\bf 512,21})
\oplus({\bf 512,14})
\oplus({\bf 512,1})
\oplus({\bf 189,189})
\oplus({\bf 189,90})
\oplus({\bf 189,21})
\oplus({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 90,189})
\oplus({\bf 90,70})
\oplus2({\bf 90,21})
\oplus({\bf 90,14})
\oplus({\bf 70,90})
\oplus({\bf 70,70})
\oplus({\bf 70,21})
\oplus2({\bf 70,14})
\oplus({\bf 70,1})
\oplus({\bf 21,385})
\oplus({\bf 21,512})
\oplus({\bf 21,189})
\oplus2({\bf 21,90})
\oplus({\bf 21,70})
\oplus({\bf 21,21})
\oplus2({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,512})
\oplus({\bf 14,189})
\oplus({\bf 14,84})
\oplus({\bf 14,90})
\oplus2({\bf 14,70})
\oplus2({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 1,594})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 616,6})
\oplus({\bf 378,6})
\oplus({\bf 350,56})
\oplus({\bf 350,64})
\oplus({\bf 350,6})
\oplus({\bf 216,64})
\oplus({\bf 216,6})
\oplus({\bf 56,350})
\oplus({\bf 56,64})
\oplus({\bf 56,6})
\oplus({\bf 126,64})
\oplus({\bf 126,14'})
\oplus2({\bf 126,6})
\oplus({\bf 64,350})
\oplus({\bf 64,216})
\oplus({\bf 64,56})
\oplus({\bf 64,126})
\oplus3({\bf 64,64})
\oplus({\bf 64,14'})
\oplus2({\bf 64,6})
\oplus({\bf 14',126})
\oplus({\bf 14',64})
\oplus({\bf 14',14'})
\oplus({\bf 14',6})
\oplus({\bf 6,616})
\oplus({\bf 6,378})
\oplus({\bf 6,350})
\oplus({\bf 6,216})
\oplus({\bf 6,56})
\oplus2({\bf 6,126})
\oplus2({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})$\\
%
${\bf 361998}$&=&
$({\bf 616,6})
\oplus({\bf 350,64})
\oplus({\bf 350,14'})
\oplus2({\bf 350,6})
\oplus({\bf 216,56})
\oplus({\bf 216,64})
\oplus({\bf 216,6})
\oplus({\bf 56,216})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 126,64})
\oplus({\bf 126,14'})
\oplus2({\bf 126,6})
\oplus({\bf 64,350})
\oplus({\bf 64,216})
\oplus({\bf 64,56})
\oplus({\bf 64,126})
\oplus4({\bf 64,64})
\oplus2({\bf 64,14'})
\oplus3({\bf 64,6})
\oplus({\bf 14',350})
\oplus({\bf 14',126})
\oplus2({\bf 14',64})
\oplus({\bf 14',14'})
\oplus2({\bf 14',6})
\oplus({\bf 6,616})
\oplus2({\bf 6,350})
\oplus({\bf 6,216})
\oplus2({\bf 6,126})
\oplus3({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus2({\bf 6,6})
\oplus({\bf 385,14})
\oplus({\bf 385,1})
\oplus({\bf 512,21})
\oplus({\bf 512,14})
\oplus({\bf 512,1})
\oplus({\bf 189,189})
\oplus({\bf 189,70})
\oplus2({\bf 189,21})
\oplus({\bf 189,14})
\oplus({\bf 90,90})
\oplus({\bf 90,70})
\oplus({\bf 90,21})
\oplus3({\bf 90,14})
\oplus2({\bf 90,1})
\oplus({\bf 70,189})
\oplus({\bf 70,90})
\oplus({\bf 70,70})
\oplus2({\bf 70,21})
\oplus2({\bf 70,14})
\oplus({\bf 70,1})
\oplus({\bf 21,512})
\oplus2({\bf 21,189})
\oplus({\bf 21,90})
\oplus2({\bf 21,70})
\oplus2({\bf 21,21})
\oplus({\bf 21,14})
\oplus({\bf 14,385})
\oplus({\bf 14,512})
\oplus({\bf 14,189})
\oplus3({\bf 14,90})
\oplus2({\bf 14,70})
\oplus({\bf 14,21})
\oplus4({\bf 14,14})
\oplus2({\bf 14,1})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus2({\bf 1,90})
\oplus({\bf 1,70})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 364650}$&=&
$({\bf 1100,6})
\oplus({\bf 252,14'})
\oplus({\bf 252,6})
\oplus({\bf 448,64})
\oplus({\bf 448,14'})
\oplus2({\bf 448,6})
\oplus({\bf 216,56})
\oplus({\bf 216,64})
\oplus({\bf 216,6})
\oplus({\bf 56,216})
\oplus({\bf 56,56})
\oplus2({\bf 56,64})
\oplus({\bf 56,14'})
\oplus({\bf 56,6})
\oplus({\bf 64,448})
\oplus({\bf 64,216})
\oplus2({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 14',252})
\oplus({\bf 14',448})
\oplus({\bf 14',56})
\oplus({\bf 6,1100})
\oplus({\bf 6,252})
\oplus2({\bf 6,448})
\oplus({\bf 6,216})
\oplus({\bf 6,56})
\oplus({\bf 924',14})
\oplus({\bf 924',1})
\oplus({\bf 525,21})
\oplus({\bf 525,14})
\oplus({\bf 525,1})
\oplus({\bf 126',70})
\oplus({\bf 126',21})
\oplus2({\bf 126',14})
\oplus({\bf 126',1})
\oplus({\bf 189,189})
\oplus({\bf 189,70})
\oplus2({\bf 189,21})
\oplus({\bf 189,14})
\oplus({\bf 70,126'})
\oplus({\bf 70,189})
\oplus({\bf 70,21})
\oplus({\bf 21,525})
\oplus({\bf 21,126'})
\oplus2({\bf 21,189})
\oplus({\bf 21,70})
\oplus({\bf 21,21})
\oplus({\bf 14,924'})
\oplus({\bf 14,525})
\oplus2({\bf 14,126'})
\oplus({\bf 14,189})
\oplus({\bf 1,924'})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})$\\
%
${\bf 371800}$&=&
$({\bf 378,6})
\oplus({\bf 350,64})
\oplus({\bf 350,6})
\oplus({\bf 216,64})
\oplus({\bf 216,14'})
\oplus2({\bf 216,6})
\oplus({\bf 56,126})
\oplus({\bf 56,64})
\oplus({\bf 56,14'})
\oplus({\bf 56,6})
\oplus({\bf 126,56})
\oplus2({\bf 126,64})
\oplus({\bf 126,14'})
\oplus3({\bf 126,6})
\oplus({\bf 64,350})
\oplus({\bf 64,216})
\oplus({\bf 64,56})
\oplus2({\bf 64,126})
\oplus5({\bf 64,64})
\oplus3({\bf 64,14'})
\oplus4({\bf 64,6})
\oplus({\bf 14',216})
\oplus({\bf 14',56})
\oplus({\bf 14',126})
\oplus3({\bf 14',64})
\oplus2({\bf 14',14'})
\oplus2({\bf 14',6})
\oplus({\bf 6,378})
\oplus({\bf 6,350})
\oplus2({\bf 6,216})
\oplus({\bf 6,56})
\oplus3({\bf 6,126})
\oplus4({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus2({\bf 6,6})
\oplus({\bf 512,21})
\oplus({\bf 512,14})
\oplus({\bf 512,1})
\oplus({\bf 189,90})
\oplus({\bf 189,70})
\oplus({\bf 189,21})
\oplus2({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 84,21})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 90,189})
\oplus({\bf 90,90})
\oplus({\bf 90,70})
\oplus2({\bf 90,21})
\oplus2({\bf 90,14})
\oplus({\bf 90,1})
\oplus({\bf 70,189})
\oplus({\bf 70,90})
\oplus2({\bf 70,70})
\oplus3({\bf 70,21})
\oplus4({\bf 70,14})
\oplus2({\bf 70,1})
\oplus({\bf 21,512})
\oplus({\bf 21,189})
\oplus({\bf 21,84})
\oplus2({\bf 21,90})
\oplus3({\bf 21,70})
\oplus2({\bf 21,21})
\oplus3({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,512})
\oplus2({\bf 14,189})
\oplus({\bf 14,84})
\oplus2({\bf 14,90})
\oplus4({\bf 14,70})
\oplus3({\bf 14,21})
\oplus3({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus2({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 401544}$&=&
$({\bf 378,84})
\oplus({\bf 350,90})
\oplus({\bf 216,70})
\oplus({\bf 56,21})
\oplus({\bf 126,512})
\oplus({\bf 126,84})
\oplus({\bf 126,90})
\oplus({\bf 126,70})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus({\bf 64,70})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 14',70})
\oplus({\bf 14',14})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 512,126})
\oplus({\bf 189,64})
\oplus({\bf 84,378})
\oplus({\bf 84,126})
\oplus({\bf 90,350})
\oplus({\bf 90,126})
\oplus({\bf 90,64})
\oplus({\bf 70,216})
\oplus({\bf 70,126})
\oplus({\bf 70,64})
\oplus({\bf 70,14'})
\oplus({\bf 21,56})
\oplus({\bf 21,64})
\oplus({\bf 21,6})
\oplus({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 14,6})
\oplus({\bf 1,6})$\\
%
${\bf 408408}$&=&
$({\bf 1100,14'})
\oplus({\bf 252,6})
\oplus({\bf 448,64})
\oplus({\bf 448,14'})
\oplus({\bf 448,6})
\oplus({\bf 216,216})
\oplus({\bf 216,64})
\oplus({\bf 216,14'})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,6})
\oplus({\bf 64,448})
\oplus({\bf 64,216})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 14',1100})
\oplus({\bf 14',448})
\oplus({\bf 14',216})
\oplus({\bf 6,252})
\oplus({\bf 6,448})
\oplus({\bf 6,56})
\oplus({\bf 924',14})
\oplus({\bf 525,70})
\oplus({\bf 525,14})
\oplus({\bf 126',21})
\oplus({\bf 126',14})
\oplus({\bf 126',1})
\oplus({\bf 189,189})
\oplus({\bf 189,70})
\oplus({\bf 189,21})
\oplus({\bf 189,14})
\oplus({\bf 70,525})
\oplus({\bf 70,189})
\oplus({\bf 70,70})
\oplus({\bf 21,126'})
\oplus({\bf 21,189})
\oplus({\bf 21,21})
\oplus({\bf 14,924'})
\oplus({\bf 14,525})
\oplus({\bf 14,126'})
\oplus({\bf 14,189})
\oplus({\bf 1,126'})$\\
%
${\bf 442442}$&=&
$({\bf 616,14'})
\oplus({\bf 350,64})
\oplus({\bf 350,14'})
\oplus({\bf 350,6})
\oplus({\bf 216,216})
\oplus({\bf 216,64})
\oplus({\bf 216,14'})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 126,126})
\oplus({\bf 126,64})
\oplus({\bf 126,14'})
\oplus({\bf 126,6})
\oplus({\bf 64,350})
\oplus({\bf 64,216})
\oplus({\bf 64,56})
\oplus({\bf 64,126})
\oplus3({\bf 64,64})
\oplus2({\bf 64,14'})
\oplus2({\bf 64,6})
\oplus({\bf 14',616})
\oplus({\bf 14',350})
\oplus({\bf 14',216})
\oplus({\bf 14',126})
\oplus2({\bf 14',64})
\oplus2({\bf 14',14'})
\oplus({\bf 14',6})
\oplus({\bf 6,350})
\oplus({\bf 6,126})
\oplus2({\bf 6,64})
\oplus({\bf 6,14'})
\oplus2({\bf 6,6})
\oplus({\bf 385,14})
\oplus({\bf 512,70})
\oplus({\bf 512,14})
\oplus({\bf 189,189})
\oplus({\bf 189,70})
\oplus({\bf 189,21})
\oplus({\bf 189,14})
\oplus({\bf 90,90})
\oplus({\bf 90,70})
\oplus({\bf 90,21})
\oplus2({\bf 90,14})
\oplus({\bf 90,1})
\oplus({\bf 70,512})
\oplus({\bf 70,189})
\oplus({\bf 70,90})
\oplus2({\bf 70,70})
\oplus({\bf 70,21})
\oplus2({\bf 70,14})
\oplus({\bf 21,189})
\oplus({\bf 21,90})
\oplus({\bf 21,70})
\oplus2({\bf 21,21})
\oplus({\bf 21,14})
\oplus({\bf 14,385})
\oplus({\bf 14,512})
\oplus({\bf 14,189})
\oplus2({\bf 14,90})
\oplus2({\bf 14,70})
\oplus({\bf 14,21})
\oplus3({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 448448}$&=&
$({\bf 378,21})
\oplus({\bf 350,90})
\oplus({\bf 350,14})
\oplus({\bf 350,1})
\oplus({\bf 216,70})
\oplus({\bf 216,21})
\oplus({\bf 216,14})
\oplus({\bf 56,84})
\oplus({\bf 56,70})
\oplus({\bf 56,21})
\oplus({\bf 126,189})
\oplus({\bf 126,90})
\oplus({\bf 126,70})
\oplus2({\bf 126,21})
\oplus2({\bf 126,14})
\oplus({\bf 126,1})
\oplus({\bf 64,512})
\oplus({\bf 64,189})
\oplus({\bf 64,84})
\oplus2({\bf 64,90})
\oplus3({\bf 64,70})
\oplus2({\bf 64,21})
\oplus3({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 14',189})
\oplus({\bf 14',90})
\oplus2({\bf 14',70})
\oplus({\bf 14',21})
\oplus2({\bf 14',14})
\oplus({\bf 14',1})
\oplus({\bf 6,512})
\oplus({\bf 6,189})
\oplus({\bf 6,84})
\oplus2({\bf 6,90})
\oplus2({\bf 6,70})
\oplus({\bf 6,21})
\oplus2({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 512,64})
\oplus({\bf 512,6})
\oplus({\bf 189,126})
\oplus({\bf 189,64})
\oplus({\bf 189,14'})
\oplus({\bf 189,6})
\oplus({\bf 84,56})
\oplus({\bf 84,64})
\oplus({\bf 84,6})
\oplus({\bf 90,350})
\oplus({\bf 90,126})
\oplus2({\bf 90,64})
\oplus({\bf 90,14'})
\oplus2({\bf 90,6})
\oplus({\bf 70,216})
\oplus({\bf 70,56})
\oplus({\bf 70,126})
\oplus3({\bf 70,64})
\oplus2({\bf 70,14'})
\oplus2({\bf 70,6})
\oplus({\bf 21,378})
\oplus({\bf 21,216})
\oplus({\bf 21,56})
\oplus2({\bf 21,126})
\oplus2({\bf 21,64})
\oplus({\bf 21,14'})
\oplus({\bf 21,6})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus2({\bf 14,126})
\oplus3({\bf 14,64})
\oplus2({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus({\bf 1,350})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 448800}$&=&
$({\bf 330,1})
\oplus({\bf 616,21})
\oplus({\bf 378,14})
\oplus({\bf 378,1})
\oplus({\bf 350,189})
\oplus({\bf 350,21})
\oplus({\bf 216,90})
\oplus({\bf 216,14})
\oplus({\bf 216,1})
\oplus({\bf 56,385})
\oplus({\bf 56,90})
\oplus({\bf 56,14})
\oplus({\bf 56,1})
\oplus({\bf 126,70})
\oplus({\bf 126,21})
\oplus({\bf 126,14})
\oplus({\bf 64,512})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus({\bf 64,70})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 14',84})
\oplus({\bf 14',70})
\oplus({\bf 14',21})
\oplus({\bf 6,594})
\oplus({\bf 6,512})
\oplus({\bf 6,189})
\oplus({\bf 6,84})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus({\bf 594,6})
\oplus({\bf 385,56})
\oplus({\bf 512,64})
\oplus({\bf 512,6})
\oplus({\bf 189,350})
\oplus({\bf 189,64})
\oplus({\bf 189,6})
\oplus({\bf 84,14'})
\oplus({\bf 84,6})
\oplus({\bf 90,216})
\oplus({\bf 90,56})
\oplus({\bf 90,64})
\oplus({\bf 70,126})
\oplus({\bf 70,64})
\oplus({\bf 70,14'})
\oplus({\bf 70,6})
\oplus({\bf 21,616})
\oplus({\bf 21,350})
\oplus({\bf 21,126})
\oplus({\bf 21,64})
\oplus({\bf 21,14'})
\oplus({\bf 21,6})
\oplus({\bf 14,378})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,126})
\oplus({\bf 14,64})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,216})
\oplus({\bf 1,56})$\\
%
${\bf 459459}$&=&
$({\bf 2079,1})
\oplus({\bf 462,14})
\oplus({\bf 462,1})
\oplus({\bf 924',21})
\oplus({\bf 924',14})
\oplus({\bf 924',1})
\oplus({\bf 525,21})
\oplus({\bf 126',189})
\oplus({\bf 126',70})
\oplus2({\bf 126',21})
\oplus({\bf 126',14})
\oplus({\bf 189,126'})
\oplus({\bf 189,189})
\oplus({\bf 189,21})
\oplus({\bf 70,126'})
\oplus({\bf 21,924'})
\oplus({\bf 21,525})
\oplus2({\bf 21,126'})
\oplus({\bf 21,189})
\oplus({\bf 14,462})
\oplus({\bf 14,924'})
\oplus({\bf 14,126'})
\oplus({\bf 1,2079})
\oplus({\bf 1,462})
\oplus({\bf 1,924'})
\oplus({\bf 1728,6})
\oplus({\bf 1100,6})
\oplus({\bf 252,64})
\oplus({\bf 252,14'})
\oplus2({\bf 252,6})
\oplus({\bf 448,56})
\oplus({\bf 448,64})
\oplus({\bf 448,6})
\oplus({\bf 216,56})
\oplus({\bf 56,448})
\oplus({\bf 56,216})
\oplus2({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 64,252})
\oplus({\bf 64,448})
\oplus({\bf 64,56})
\oplus({\bf 14',252})
\oplus({\bf 6,1728})
\oplus({\bf 6,1100})
\oplus2({\bf 6,252})
\oplus({\bf 6,448})$\\
%
${\bf 501930}$&=&
$({\bf 378,14'})
\oplus({\bf 350,64})
\oplus({\bf 350,14'})
\oplus({\bf 216,126})
\oplus({\bf 216,64})
\oplus({\bf 216,14'})
\oplus({\bf 216,6})
\oplus({\bf 56,64})
\oplus({\bf 56,14'})
\oplus({\bf 56,6})
\oplus({\bf 126,216})
\oplus({\bf 126,126})
\oplus2({\bf 126,64})
\oplus2({\bf 126,14'})
\oplus({\bf 126,6})
\oplus({\bf 64,350})
\oplus({\bf 64,216})
\oplus({\bf 64,56})
\oplus2({\bf 64,126})
\oplus5({\bf 64,64})
\oplus3({\bf 64,14'})
\oplus3({\bf 64,6})
\oplus({\bf 14',378})
\oplus({\bf 14',350})
\oplus({\bf 14',216})
\oplus({\bf 14',56})
\oplus2({\bf 14',126})
\oplus3({\bf 14',64})
\oplus({\bf 14',14'})
\oplus2({\bf 14',6})
\oplus({\bf 6,216})
\oplus({\bf 6,56})
\oplus({\bf 6,126})
\oplus3({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus2({\bf 6,6})
\oplus({\bf 512,70})
\oplus({\bf 512,14})
\oplus({\bf 189,90})
\oplus({\bf 189,70})
\oplus({\bf 189,21})
\oplus2({\bf 189,14})
\oplus({\bf 84,70})
\oplus({\bf 84,14})
\oplus({\bf 90,189})
\oplus({\bf 90,90})
\oplus2({\bf 90,70})
\oplus({\bf 90,21})
\oplus2({\bf 90,14})
\oplus({\bf 70,512})
\oplus({\bf 70,189})
\oplus({\bf 70,84})
\oplus2({\bf 70,90})
\oplus3({\bf 70,70})
\oplus2({\bf 70,21})
\oplus3({\bf 70,14})
\oplus({\bf 70,1})
\oplus({\bf 21,189})
\oplus({\bf 21,90})
\oplus2({\bf 21,70})
\oplus2({\bf 21,21})
\oplus3({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 14,512})
\oplus2({\bf 14,189})
\oplus({\bf 14,84})
\oplus2({\bf 14,90})
\oplus3({\bf 14,70})
\oplus3({\bf 14,21})
\oplus3({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 6 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C6_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C6_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 12}$&=&
$({\bf 12})$\\
%
${\bf 65}$&=&
$({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 78}$&=&
$({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 208}$&=&
$({\bf 28})
\oplus({\bf 24})
\oplus({\bf 22})
\oplus({\bf 20})
\oplus({\bf 18})
\oplus2({\bf 16})
\oplus({\bf 14})
\oplus({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 364}$&=&
$({\bf 34})
\oplus({\bf 30})
\oplus({\bf 28})
\oplus({\bf 26})
\oplus({\bf 24})
\oplus2({\bf 22})
\oplus({\bf 20})
\oplus2({\bf 18})
\oplus2({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 429}$&=&
$({\bf 33})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 429'}$&=&
$({\bf 37})
\oplus({\bf 31})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 560}$&=&
$({\bf 32})
\oplus({\bf 30})
\oplus({\bf 28})
\oplus2({\bf 26})
\oplus2({\bf 24})
\oplus2({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus4({\bf 14})
\oplus3({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 572}$&=&
$({\bf 36})
\oplus({\bf 32})
\oplus({\bf 30})
\oplus({\bf 28})
\oplus2({\bf 26})
\oplus2({\bf 24})
\oplus2({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus3({\bf 14})
\oplus3({\bf 12})
\oplus2({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 1365}$&=&
$({\bf 45})
\oplus({\bf 41})
\oplus({\bf 39})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus4({\bf 29})
\oplus3({\bf 27})
\oplus5({\bf 25})
\oplus4({\bf 23})
\oplus6({\bf 21})
\oplus4({\bf 19})
\oplus6({\bf 17})
\oplus4({\bf 15})
\oplus6({\bf 13})
\oplus3({\bf 11})
\oplus5({\bf 9})
\oplus2({\bf 7})
\oplus4({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 1650}$&=&
$({\bf 41})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus5({\bf 29})
\oplus3({\bf 27})
\oplus7({\bf 25})
\oplus5({\bf 23})
\oplus8({\bf 21})
\oplus6({\bf 19})
\oplus9({\bf 17})
\oplus6({\bf 15})
\oplus9({\bf 13})
\oplus5({\bf 11})
\oplus8({\bf 9})
\oplus3({\bf 7})
\oplus6({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 2002}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus4({\bf 31})
\oplus4({\bf 29})
\oplus6({\bf 27})
\oplus6({\bf 25})
\oplus8({\bf 23})
\oplus8({\bf 21})
\oplus10({\bf 19})
\oplus9({\bf 17})
\oplus11({\bf 15})
\oplus9({\bf 13})
\oplus10({\bf 11})
\oplus7({\bf 9})
\oplus8({\bf 7})
\oplus4({\bf 5})
\oplus4({\bf 3})$\\
%
${\bf 2925}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus4({\bf 35})
\oplus4({\bf 33})
\oplus6({\bf 31})
\oplus6({\bf 29})
\oplus9({\bf 27})
\oplus9({\bf 25})
\oplus11({\bf 23})
\oplus11({\bf 21})
\oplus13({\bf 19})
\oplus12({\bf 17})
\oplus13({\bf 15})
\oplus11({\bf 13})
\oplus12({\bf 11})
\oplus9({\bf 9})
\oplus9({\bf 7})
\oplus5({\bf 5})
\oplus5({\bf 3})$\\
%
${\bf 4368}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus2({\bf 40})
\oplus3({\bf 38})
\oplus4({\bf 36})
\oplus6({\bf 34})
\oplus7({\bf 32})
\oplus9({\bf 30})
\oplus11({\bf 28})
\oplus13({\bf 26})
\oplus15({\bf 24})
\oplus17({\bf 22})
\oplus18({\bf 20})
\oplus19({\bf 18})
\oplus19({\bf 16})
\oplus19({\bf 14})
\oplus18({\bf 12})
\oplus16({\bf 10})
\oplus14({\bf 8})
\oplus11({\bf 6})
\oplus8({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 4368'}$&=&
$({\bf 56})
\oplus({\bf 52})
\oplus({\bf 50})
\oplus2({\bf 48})
\oplus2({\bf 46})
\oplus3({\bf 44})
\oplus3({\bf 42})
\oplus5({\bf 40})
\oplus5({\bf 38})
\oplus7({\bf 36})
\oplus7({\bf 34})
\oplus9({\bf 32})
\oplus9({\bf 30})
\oplus11({\bf 28})
\oplus11({\bf 26})
\oplus12({\bf 24})
\oplus12({\bf 22})
\oplus13({\bf 20})
\oplus12({\bf 18})
\oplus13({\bf 16})
\oplus11({\bf 14})
\oplus11({\bf 12})
\oplus9({\bf 10})
\oplus8({\bf 8})
\oplus6({\bf 6})
\oplus4({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 4576}$&=&
$({\bf 48})
\oplus({\bf 46})
\oplus({\bf 44})
\oplus2({\bf 42})
\oplus3({\bf 40})
\oplus4({\bf 38})
\oplus5({\bf 36})
\oplus7({\bf 34})
\oplus8({\bf 32})
\oplus10({\bf 30})
\oplus12({\bf 28})
\oplus13({\bf 26})
\oplus15({\bf 24})
\oplus16({\bf 22})
\oplus17({\bf 20})
\oplus18({\bf 18})
\oplus18({\bf 16})
\oplus17({\bf 14})
\oplus16({\bf 12})
\oplus15({\bf 10})
\oplus12({\bf 8})
\oplus10({\bf 6})
\oplus7({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 6006}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus3({\bf 41})
\oplus4({\bf 39})
\oplus5({\bf 37})
\oplus8({\bf 35})
\oplus9({\bf 33})
\oplus12({\bf 31})
\oplus14({\bf 29})
\oplus17({\bf 27})
\oplus18({\bf 25})
\oplus22({\bf 23})
\oplus22({\bf 21})
\oplus24({\bf 19})
\oplus24({\bf 17})
\oplus25({\bf 15})
\oplus22({\bf 13})
\oplus23({\bf 11})
\oplus18({\bf 9})
\oplus16({\bf 7})
\oplus11({\bf 5})
\oplus8({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 7800}$&=&
$({\bf 48})
\oplus({\bf 46})
\oplus2({\bf 44})
\oplus3({\bf 42})
\oplus5({\bf 40})
\oplus6({\bf 38})
\oplus9({\bf 36})
\oplus11({\bf 34})
\oplus14({\bf 32})
\oplus17({\bf 30})
\oplus20({\bf 28})
\oplus23({\bf 26})
\oplus26({\bf 24})
\oplus28({\bf 22})
\oplus30({\bf 20})
\oplus31({\bf 18})
\oplus31({\bf 16})
\oplus30({\bf 14})
\oplus29({\bf 12})
\oplus25({\bf 10})
\oplus22({\bf 8})
\oplus17({\bf 6})
\oplus12({\bf 4})
\oplus6({\bf 2})$\\
%
${\bf 11088}$&=&
$({\bf 50})
\oplus({\bf 48})
\oplus3({\bf 46})
\oplus3({\bf 44})
\oplus6({\bf 42})
\oplus7({\bf 40})
\oplus11({\bf 38})
\oplus13({\bf 36})
\oplus17({\bf 34})
\oplus20({\bf 32})
\oplus25({\bf 30})
\oplus28({\bf 28})
\oplus33({\bf 26})
\oplus35({\bf 24})
\oplus39({\bf 22})
\oplus40({\bf 20})
\oplus42({\bf 18})
\oplus41({\bf 16})
\oplus40({\bf 14})
\oplus37({\bf 12})
\oplus34({\bf 10})
\oplus28({\bf 8})
\oplus23({\bf 6})
\oplus15({\bf 4})
\oplus8({\bf 2})$\\
%
${\bf 11440}$&=&
$({\bf 52})
\oplus({\bf 50})
\oplus2({\bf 48})
\oplus3({\bf 46})
\oplus5({\bf 44})
\oplus6({\bf 42})
\oplus9({\bf 40})
\oplus11({\bf 38})
\oplus15({\bf 36})
\oplus18({\bf 34})
\oplus22({\bf 32})
\oplus25({\bf 30})
\oplus30({\bf 28})
\oplus32({\bf 26})
\oplus36({\bf 24})
\oplus38({\bf 22})
\oplus40({\bf 20})
\oplus40({\bf 18})
\oplus41({\bf 16})
\oplus38({\bf 14})
\oplus36({\bf 12})
\oplus32({\bf 10})
\oplus27({\bf 8})
\oplus21({\bf 6})
\oplus15({\bf 4})
\oplus7({\bf 2})$\\
%
${\bf 11648}$&=&
$({\bf 54})
\oplus({\bf 52})
\oplus2({\bf 50})
\oplus3({\bf 48})
\oplus4({\bf 46})
\oplus6({\bf 44})
\oplus8({\bf 42})
\oplus10({\bf 40})
\oplus13({\bf 38})
\oplus16({\bf 36})
\oplus19({\bf 34})
\oplus23({\bf 32})
\oplus26({\bf 30})
\oplus29({\bf 28})
\oplus32({\bf 26})
\oplus35({\bf 24})
\oplus36({\bf 22})
\oplus38({\bf 20})
\oplus38({\bf 18})
\oplus37({\bf 16})
\oplus36({\bf 14})
\oplus33({\bf 12})
\oplus29({\bf 10})
\oplus25({\bf 8})
\oplus19({\bf 6})
\oplus13({\bf 4})
\oplus7({\bf 2})$\\
%
${\bf 12376}$&=&
$({\bf 67})
\oplus({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus4({\bf 55})
\oplus3({\bf 53})
\oplus6({\bf 51})
\oplus6({\bf 49})
\oplus9({\bf 47})
\oplus9({\bf 45})
\oplus13({\bf 43})
\oplus12({\bf 41})
\oplus17({\bf 39})
\oplus17({\bf 37})
\oplus21({\bf 35})
\oplus20({\bf 33})
\oplus26({\bf 31})
\oplus23({\bf 29})
\oplus29({\bf 27})
\oplus26({\bf 25})
\oplus30({\bf 23})
\oplus26({\bf 21})
\oplus31({\bf 19})
\oplus24({\bf 17})
\oplus28({\bf 15})
\oplus21({\bf 13})
\oplus23({\bf 11})
\oplus15({\bf 9})
\oplus18({\bf 7})
\oplus7({\bf 5})
\oplus9({\bf 3})$\\
%
${\bf 13650}$&=&
$({\bf 55})
\oplus2({\bf 51})
\oplus2({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus9({\bf 43})
\oplus8({\bf 41})
\oplus14({\bf 39})
\oplus15({\bf 37})
\oplus21({\bf 35})
\oplus22({\bf 33})
\oplus31({\bf 31})
\oplus29({\bf 29})
\oplus39({\bf 27})
\oplus38({\bf 25})
\oplus45({\bf 23})
\oplus42({\bf 21})
\oplus51({\bf 19})
\oplus42({\bf 17})
\oplus49({\bf 15})
\oplus40({\bf 13})
\oplus42({\bf 11})
\oplus30({\bf 9})
\oplus33({\bf 7})
\oplus15({\bf 5})
\oplus17({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 18954}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus3({\bf 49})
\oplus3({\bf 47})
\oplus7({\bf 45})
\oplus8({\bf 43})
\oplus13({\bf 41})
\oplus15({\bf 39})
\oplus22({\bf 37})
\oplus25({\bf 35})
\oplus34({\bf 33})
\oplus37({\bf 31})
\oplus47({\bf 29})
\oplus49({\bf 27})
\oplus59({\bf 25})
\oplus60({\bf 23})
\oplus68({\bf 21})
\oplus65({\bf 19})
\oplus71({\bf 17})
\oplus64({\bf 15})
\oplus67({\bf 13})
\oplus55({\bf 11})
\oplus54({\bf 9})
\oplus38({\bf 7})
\oplus34({\bf 5})
\oplus16({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 21450}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus3({\bf 51})
\oplus5({\bf 49})
\oplus6({\bf 47})
\oplus10({\bf 45})
\oplus12({\bf 43})
\oplus17({\bf 41})
\oplus21({\bf 39})
\oplus27({\bf 37})
\oplus31({\bf 35})
\oplus39({\bf 33})
\oplus43({\bf 31})
\oplus51({\bf 29})
\oplus55({\bf 27})
\oplus62({\bf 25})
\oplus64({\bf 23})
\oplus70({\bf 21})
\oplus68({\bf 19})
\oplus71({\bf 17})
\oplus66({\bf 15})
\oplus65({\bf 13})
\oplus56({\bf 11})
\oplus52({\bf 9})
\oplus39({\bf 7})
\oplus32({\bf 5})
\oplus17({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 24310}$&=&
$({\bf 61})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus4({\bf 51})
\oplus9({\bf 49})
\oplus8({\bf 47})
\oplus15({\bf 45})
\oplus16({\bf 43})
\oplus23({\bf 41})
\oplus25({\bf 39})
\oplus35({\bf 37})
\oplus35({\bf 35})
\oplus47({\bf 33})
\oplus48({\bf 31})
\oplus58({\bf 29})
\oplus58({\bf 27})
\oplus70({\bf 25})
\oplus64({\bf 23})
\oplus75({\bf 21})
\oplus68({\bf 19})
\oplus74({\bf 17})
\oplus63({\bf 15})
\oplus69({\bf 13})
\oplus51({\bf 11})
\oplus54({\bf 9})
\oplus36({\bf 7})
\oplus33({\bf 5})
\oplus13({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 25025}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus7({\bf 47})
\oplus9({\bf 45})
\oplus14({\bf 43})
\oplus17({\bf 41})
\oplus24({\bf 39})
\oplus29({\bf 37})
\oplus37({\bf 35})
\oplus43({\bf 33})
\oplus53({\bf 31})
\oplus58({\bf 29})
\oplus68({\bf 27})
\oplus72({\bf 25})
\oplus80({\bf 23})
\oplus81({\bf 21})
\oplus87({\bf 19})
\oplus83({\bf 17})
\oplus85({\bf 15})
\oplus77({\bf 13})
\oplus73({\bf 11})
\oplus60({\bf 9})
\oplus53({\bf 7})
\oplus35({\bf 5})
\oplus25({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 27027}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus5({\bf 51})
\oplus7({\bf 49})
\oplus10({\bf 47})
\oplus13({\bf 45})
\oplus18({\bf 43})
\oplus22({\bf 41})
\oplus29({\bf 39})
\oplus34({\bf 37})
\oplus42({\bf 35})
\oplus48({\bf 33})
\oplus56({\bf 31})
\oplus62({\bf 29})
\oplus70({\bf 27})
\oplus74({\bf 25})
\oplus80({\bf 23})
\oplus81({\bf 21})
\oplus85({\bf 19})
\oplus82({\bf 17})
\oplus81({\bf 15})
\oplus74({\bf 13})
\oplus69({\bf 11})
\oplus58({\bf 9})
\oplus49({\bf 7})
\oplus34({\bf 5})
\oplus23({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 27456}$&=&
$({\bf 56})
\oplus({\bf 54})
\oplus3({\bf 52})
\oplus4({\bf 50})
\oplus6({\bf 48})
\oplus9({\bf 46})
\oplus13({\bf 44})
\oplus17({\bf 42})
\oplus23({\bf 40})
\oplus29({\bf 38})
\oplus36({\bf 36})
\oplus44({\bf 34})
\oplus53({\bf 32})
\oplus60({\bf 30})
\oplus69({\bf 28})
\oplus76({\bf 26})
\oplus83({\bf 24})
\oplus88({\bf 22})
\oplus92({\bf 20})
\oplus92({\bf 18})
\oplus92({\bf 16})
\oplus88({\bf 14})
\oplus82({\bf 12})
\oplus73({\bf 10})
\oplus61({\bf 8})
\oplus48({\bf 6})
\oplus33({\bf 4})
\oplus17({\bf 2})$\\
%
${\bf 31824}$&=&
$({\bf 78})
\oplus({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus2({\bf 68})
\oplus4({\bf 66})
\oplus4({\bf 64})
\oplus6({\bf 62})
\oplus7({\bf 60})
\oplus10({\bf 58})
\oplus11({\bf 56})
\oplus15({\bf 54})
\oplus16({\bf 52})
\oplus21({\bf 50})
\oplus23({\bf 48})
\oplus28({\bf 46})
\oplus30({\bf 44})
\oplus36({\bf 42})
\oplus38({\bf 40})
\oplus44({\bf 38})
\oplus46({\bf 36})
\oplus51({\bf 34})
\oplus52({\bf 32})
\oplus57({\bf 30})
\oplus57({\bf 28})
\oplus60({\bf 26})
\oplus59({\bf 24})
\oplus60({\bf 22})
\oplus57({\bf 20})
\oplus57({\bf 18})
\oplus52({\bf 16})
\oplus49({\bf 14})
\oplus43({\bf 12})
\oplus38({\bf 10})
\oplus31({\bf 8})
\oplus24({\bf 6})
\oplus16({\bf 4})
\oplus8({\bf 2})$\\
%
${\bf 35100}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus3({\bf 54})
\oplus4({\bf 52})
\oplus7({\bf 50})
\oplus9({\bf 48})
\oplus14({\bf 46})
\oplus18({\bf 44})
\oplus25({\bf 42})
\oplus31({\bf 40})
\oplus40({\bf 38})
\oplus48({\bf 36})
\oplus58({\bf 34})
\oplus67({\bf 32})
\oplus78({\bf 30})
\oplus86({\bf 28})
\oplus96({\bf 26})
\oplus102({\bf 24})
\oplus109({\bf 22})
\oplus111({\bf 20})
\oplus113({\bf 18})
\oplus110({\bf 16})
\oplus106({\bf 14})
\oplus97({\bf 12})
\oplus87({\bf 10})
\oplus73({\bf 8})
\oplus57({\bf 6})
\oplus39({\bf 4})
\oplus20({\bf 2})$\\
%
${\bf 38675}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus5({\bf 57})
\oplus6({\bf 55})
\oplus10({\bf 53})
\oplus12({\bf 51})
\oplus17({\bf 49})
\oplus21({\bf 47})
\oplus27({\bf 45})
\oplus32({\bf 43})
\oplus41({\bf 41})
\oplus46({\bf 39})
\oplus55({\bf 37})
\oplus62({\bf 35})
\oplus71({\bf 33})
\oplus76({\bf 31})
\oplus86({\bf 29})
\oplus89({\bf 27})
\oplus96({\bf 25})
\oplus97({\bf 23})
\oplus101({\bf 21})
\oplus97({\bf 19})
\oplus99({\bf 17})
\oplus90({\bf 15})
\oplus86({\bf 13})
\oplus75({\bf 11})
\oplus67({\bf 9})
\oplus50({\bf 7})
\oplus41({\bf 5})
\oplus22({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 40898}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus5({\bf 59})
\oplus8({\bf 57})
\oplus10({\bf 55})
\oplus14({\bf 53})
\oplus16({\bf 51})
\oplus23({\bf 49})
\oplus24({\bf 47})
\oplus33({\bf 45})
\oplus37({\bf 43})
\oplus45({\bf 41})
\oplus49({\bf 39})
\oplus60({\bf 37})
\oplus62({\bf 35})
\oplus74({\bf 33})
\oplus77({\bf 31})
\oplus85({\bf 29})
\oplus86({\bf 27})
\oplus96({\bf 25})
\oplus91({\bf 23})
\oplus98({\bf 21})
\oplus92({\bf 19})
\oplus93({\bf 17})
\oplus83({\bf 15})
\oplus85({\bf 13})
\oplus66({\bf 11})
\oplus64({\bf 9})
\oplus46({\bf 7})
\oplus38({\bf 5})
\oplus19({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 43680}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus2({\bf 56})
\oplus4({\bf 54})
\oplus6({\bf 52})
\oplus9({\bf 50})
\oplus13({\bf 48})
\oplus18({\bf 46})
\oplus24({\bf 44})
\oplus32({\bf 42})
\oplus40({\bf 40})
\oplus50({\bf 38})
\oplus61({\bf 36})
\oplus72({\bf 34})
\oplus84({\bf 32})
\oplus96({\bf 30})
\oplus107({\bf 28})
\oplus117({\bf 26})
\oplus126({\bf 24})
\oplus132({\bf 22})
\oplus136({\bf 20})
\oplus137({\bf 18})
\oplus134({\bf 16})
\oplus128({\bf 14})
\oplus118({\bf 12})
\oplus105({\bf 10})
\oplus88({\bf 8})
\oplus69({\bf 6})
\oplus47({\bf 4})
\oplus24({\bf 2})$\\
%
${\bf 45760}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus4({\bf 55})
\oplus7({\bf 53})
\oplus9({\bf 51})
\oplus15({\bf 49})
\oplus18({\bf 47})
\oplus26({\bf 45})
\oplus32({\bf 43})
\oplus42({\bf 41})
\oplus49({\bf 39})
\oplus63({\bf 37})
\oplus70({\bf 35})
\oplus85({\bf 33})
\oplus93({\bf 31})
\oplus107({\bf 29})
\oplus112({\bf 27})
\oplus126({\bf 25})
\oplus126({\bf 23})
\oplus136({\bf 21})
\oplus132({\bf 19})
\oplus135({\bf 17})
\oplus124({\bf 15})
\oplus123({\bf 13})
\oplus103({\bf 11})
\oplus96({\bf 9})
\oplus72({\bf 7})
\oplus58({\bf 5})
\oplus30({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 49686}$&=&
$({\bf 65})
\oplus2({\bf 61})
\oplus2({\bf 59})
\oplus5({\bf 57})
\oplus5({\bf 55})
\oplus10({\bf 53})
\oplus11({\bf 51})
\oplus19({\bf 49})
\oplus21({\bf 47})
\oplus31({\bf 45})
\oplus35({\bf 43})
\oplus49({\bf 41})
\oplus53({\bf 39})
\oplus70({\bf 37})
\oplus75({\bf 35})
\oplus93({\bf 33})
\oplus97({\bf 31})
\oplus116({\bf 29})
\oplus117({\bf 27})
\oplus135({\bf 25})
\oplus130({\bf 23})
\oplus145({\bf 21})
\oplus135({\bf 19})
\oplus145({\bf 17})
\oplus126({\bf 15})
\oplus130({\bf 13})
\oplus105({\bf 11})
\oplus103({\bf 9})
\oplus71({\bf 7})
\oplus64({\bf 5})
\oplus28({\bf 3})
\oplus19({\bf 1})$\\
%
${\bf 51051}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus3({\bf 59})
\oplus3({\bf 57})
\oplus7({\bf 55})
\oplus8({\bf 53})
\oplus14({\bf 51})
\oplus16({\bf 49})
\oplus25({\bf 47})
\oplus29({\bf 45})
\oplus41({\bf 43})
\oplus46({\bf 41})
\oplus61({\bf 39})
\oplus67({\bf 37})
\oplus84({\bf 35})
\oplus90({\bf 33})
\oplus108({\bf 31})
\oplus112({\bf 29})
\oplus129({\bf 27})
\oplus129({\bf 25})
\oplus144({\bf 23})
\oplus138({\bf 21})
\oplus148({\bf 19})
\oplus135({\bf 17})
\oplus140({\bf 15})
\oplus120({\bf 13})
\oplus118({\bf 11})
\oplus91({\bf 9})
\oplus84({\bf 7})
\oplus52({\bf 5})
\oplus41({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 57200}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus2({\bf 60})
\oplus4({\bf 58})
\oplus5({\bf 56})
\oplus8({\bf 54})
\oplus12({\bf 52})
\oplus16({\bf 50})
\oplus22({\bf 48})
\oplus30({\bf 46})
\oplus37({\bf 44})
\oplus47({\bf 42})
\oplus59({\bf 40})
\oplus69({\bf 38})
\oplus83({\bf 36})
\oplus97({\bf 34})
\oplus109({\bf 32})
\oplus123({\bf 30})
\oplus136({\bf 28})
\oplus145({\bf 26})
\oplus154({\bf 24})
\oplus162({\bf 22})
\oplus162({\bf 20})
\oplus163({\bf 18})
\oplus160({\bf 16})
\oplus149({\bf 14})
\oplus138({\bf 12})
\oplus123({\bf 10})
\oplus101({\bf 8})
\oplus79({\bf 6})
\oplus56({\bf 4})
\oplus26({\bf 2})$\\
%
${\bf 57344}$&=&
$({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus6({\bf 53})
\oplus9({\bf 51})
\oplus13({\bf 49})
\oplus20({\bf 47})
\oplus27({\bf 45})
\oplus35({\bf 43})
\oplus47({\bf 41})
\oplus59({\bf 39})
\oplus72({\bf 37})
\oplus88({\bf 35})
\oplus103({\bf 33})
\oplus118({\bf 31})
\oplus135({\bf 29})
\oplus149({\bf 27})
\oplus160({\bf 25})
\oplus172({\bf 23})
\oplus178({\bf 21})
\oplus180({\bf 19})
\oplus181({\bf 17})
\oplus174({\bf 15})
\oplus162({\bf 13})
\oplus149({\bf 11})
\oplus128({\bf 9})
\oplus103({\bf 7})
\oplus78({\bf 5})
\oplus47({\bf 3})
\oplus15({\bf 1})$\\
%
${\bf 70070}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus7({\bf 55})
\oplus10({\bf 53})
\oplus16({\bf 51})
\oplus20({\bf 49})
\oplus30({\bf 47})
\oplus37({\bf 45})
\oplus50({\bf 43})
\oplus61({\bf 41})
\oplus78({\bf 39})
\oplus90({\bf 37})
\oplus111({\bf 35})
\oplus124({\bf 33})
\oplus145({\bf 31})
\oplus158({\bf 29})
\oplus178({\bf 27})
\oplus185({\bf 25})
\oplus202({\bf 23})
\oplus202({\bf 21})
\oplus210({\bf 19})
\oplus202({\bf 17})
\oplus201({\bf 15})
\oplus180({\bf 13})
\oplus171({\bf 11})
\oplus140({\bf 9})
\oplus120({\bf 7})
\oplus83({\bf 5})
\oplus57({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 75582}$&=&
$({\bf 89})
\oplus({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus2({\bf 79})
\oplus4({\bf 77})
\oplus4({\bf 75})
\oplus7({\bf 73})
\oplus7({\bf 71})
\oplus11({\bf 69})
\oplus12({\bf 67})
\oplus17({\bf 65})
\oplus18({\bf 63})
\oplus25({\bf 61})
\oplus27({\bf 59})
\oplus35({\bf 57})
\oplus37({\bf 55})
\oplus47({\bf 53})
\oplus49({\bf 51})
\oplus61({\bf 49})
\oplus63({\bf 47})
\oplus75({\bf 45})
\oplus77({\bf 43})
\oplus90({\bf 41})
\oplus90({\bf 39})
\oplus103({\bf 37})
\oplus102({\bf 35})
\oplus114({\bf 33})
\oplus110({\bf 31})
\oplus121({\bf 29})
\oplus114({\bf 27})
\oplus123({\bf 25})
\oplus112({\bf 23})
\oplus118({\bf 21})
\oplus105({\bf 19})
\oplus108({\bf 17})
\oplus90({\bf 15})
\oplus91({\bf 13})
\oplus70({\bf 11})
\oplus69({\bf 9})
\oplus45({\bf 7})
\oplus42({\bf 5})
\oplus17({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 78078}$&=&
$({\bf 71})
\oplus2({\bf 67})
\oplus2({\bf 65})
\oplus4({\bf 63})
\oplus5({\bf 61})
\oplus9({\bf 59})
\oplus10({\bf 57})
\oplus17({\bf 55})
\oplus20({\bf 53})
\oplus29({\bf 51})
\oplus34({\bf 49})
\oplus47({\bf 47})
\oplus53({\bf 45})
\oplus70({\bf 43})
\oplus78({\bf 41})
\oplus97({\bf 39})
\oplus106({\bf 37})
\oplus128({\bf 35})
\oplus135({\bf 33})
\oplus158({\bf 31})
\oplus162({\bf 29})
\oplus182({\bf 27})
\oplus182({\bf 25})
\oplus198({\bf 23})
\oplus190({\bf 21})
\oplus200({\bf 19})
\oplus184({\bf 17})
\oplus186({\bf 15})
\oplus161({\bf 13})
\oplus156({\bf 11})
\oplus121({\bf 9})
\oplus110({\bf 7})
\oplus69({\bf 5})
\oplus53({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 89232}$&=&
$({\bf 72})
\oplus({\bf 70})
\oplus({\bf 68})
\oplus3({\bf 66})
\oplus4({\bf 64})
\oplus6({\bf 62})
\oplus9({\bf 60})
\oplus12({\bf 58})
\oplus17({\bf 56})
\oplus23({\bf 54})
\oplus30({\bf 52})
\oplus38({\bf 50})
\oplus48({\bf 48})
\oplus59({\bf 46})
\oplus72({\bf 44})
\oplus87({\bf 42})
\oplus101({\bf 40})
\oplus117({\bf 38})
\oplus134({\bf 36})
\oplus150({\bf 34})
\oplus166({\bf 32})
\oplus181({\bf 30})
\oplus193({\bf 28})
\oplus204({\bf 26})
\oplus213({\bf 24})
\oplus217({\bf 22})
\oplus217({\bf 20})
\oplus213({\bf 18})
\oplus205({\bf 16})
\oplus192({\bf 14})
\oplus175({\bf 12})
\oplus153({\bf 10})
\oplus127({\bf 8})
\oplus99({\bf 6})
\oplus67({\bf 4})
\oplus35({\bf 2})$\\
%
${\bf 92950}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus6({\bf 61})
\oplus7({\bf 59})
\oplus12({\bf 57})
\oplus16({\bf 55})
\oplus23({\bf 53})
\oplus29({\bf 51})
\oplus40({\bf 49})
\oplus49({\bf 47})
\oplus64({\bf 45})
\oplus76({\bf 43})
\oplus94({\bf 41})
\oplus109({\bf 39})
\oplus131({\bf 37})
\oplus145({\bf 35})
\oplus169({\bf 33})
\oplus183({\bf 31})
\oplus204({\bf 29})
\oplus214({\bf 27})
\oplus232({\bf 25})
\oplus234({\bf 23})
\oplus245({\bf 21})
\oplus239({\bf 19})
\oplus238({\bf 17})
\oplus222({\bf 15})
\oplus213({\bf 13})
\oplus183({\bf 11})
\oplus164({\bf 9})
\oplus127({\bf 7})
\oplus99({\bf 5})
\oplus54({\bf 3})
\oplus24({\bf 1})$\\
%
${\bf 104104}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus2({\bf 64})
\oplus4({\bf 62})
\oplus6({\bf 60})
\oplus9({\bf 58})
\oplus14({\bf 56})
\oplus19({\bf 54})
\oplus26({\bf 52})
\oplus36({\bf 50})
\oplus47({\bf 48})
\oplus59({\bf 46})
\oplus76({\bf 44})
\oplus92({\bf 42})
\oplus111({\bf 40})
\oplus133({\bf 38})
\oplus154({\bf 36})
\oplus175({\bf 34})
\oplus199({\bf 32})
\oplus219({\bf 30})
\oplus238({\bf 28})
\oplus256({\bf 26})
\oplus268({\bf 24})
\oplus275({\bf 22})
\oplus281({\bf 20})
\oplus277({\bf 18})
\oplus267({\bf 16})
\oplus254({\bf 14})
\oplus231({\bf 12})
\oplus202({\bf 10})
\oplus172({\bf 8})
\oplus132({\bf 6})
\oplus89({\bf 4})
\oplus47({\bf 2})$\\
%
${\bf 105600}$&=&
$({\bf 66})
\oplus({\bf 64})
\oplus3({\bf 62})
\oplus5({\bf 60})
\oplus8({\bf 58})
\oplus12({\bf 56})
\oplus18({\bf 54})
\oplus25({\bf 52})
\oplus34({\bf 50})
\oplus46({\bf 48})
\oplus59({\bf 46})
\oplus75({\bf 44})
\oplus93({\bf 42})
\oplus113({\bf 40})
\oplus134({\bf 38})
\oplus157({\bf 36})
\oplus180({\bf 34})
\oplus203({\bf 32})
\oplus225({\bf 30})
\oplus245({\bf 28})
\oplus262({\bf 26})
\oplus276({\bf 24})
\oplus284({\bf 22})
\oplus288({\bf 20})
\oplus285({\bf 18})
\oplus276({\bf 16})
\oplus260({\bf 14})
\oplus238({\bf 12})
\oplus209({\bf 10})
\oplus175({\bf 8})
\oplus136({\bf 6})
\oplus93({\bf 4})
\oplus47({\bf 2})$\\
%
${\bf 112320}$&=&
$({\bf 66})
\oplus({\bf 64})
\oplus3({\bf 62})
\oplus4({\bf 60})
\oplus8({\bf 58})
\oplus11({\bf 56})
\oplus18({\bf 54})
\oplus24({\bf 52})
\oplus35({\bf 50})
\oplus45({\bf 48})
\oplus61({\bf 46})
\oplus76({\bf 44})
\oplus97({\bf 42})
\oplus116({\bf 40})
\oplus142({\bf 38})
\oplus164({\bf 36})
\oplus192({\bf 34})
\oplus215({\bf 32})
\oplus242({\bf 30})
\oplus262({\bf 28})
\oplus284({\bf 26})
\oplus297({\bf 24})
\oplus310({\bf 22})
\oplus312({\bf 20})
\oplus312({\bf 18})
\oplus301({\bf 16})
\oplus286({\bf 14})
\oplus260({\bf 12})
\oplus231({\bf 10})
\oplus192({\bf 8})
\oplus150({\bf 6})
\oplus102({\bf 4})
\oplus52({\bf 2})$\\
%
${\bf 112320'}$&=&
$({\bf 76})
\oplus({\bf 74})
\oplus2({\bf 72})
\oplus3({\bf 70})
\oplus5({\bf 68})
\oplus7({\bf 66})
\oplus10({\bf 64})
\oplus14({\bf 62})
\oplus19({\bf 60})
\oplus25({\bf 58})
\oplus32({\bf 56})
\oplus41({\bf 54})
\oplus51({\bf 52})
\oplus62({\bf 50})
\oplus75({\bf 48})
\oplus89({\bf 46})
\oplus104({\bf 44})
\oplus120({\bf 42})
\oplus136({\bf 40})
\oplus153({\bf 38})
\oplus169({\bf 36})
\oplus185({\bf 34})
\oplus199({\bf 32})
\oplus212({\bf 30})
\oplus222({\bf 28})
\oplus230({\bf 26})
\oplus234({\bf 24})
\oplus235({\bf 22})
\oplus232({\bf 20})
\oplus225({\bf 18})
\oplus213({\bf 16})
\oplus198({\bf 14})
\oplus178({\bf 12})
\oplus155({\bf 10})
\oplus128({\bf 8})
\oplus99({\bf 6})
\oplus67({\bf 4})
\oplus34({\bf 2})$\\
%
${\bf 116480}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus2({\bf 66})
\oplus4({\bf 64})
\oplus6({\bf 62})
\oplus9({\bf 60})
\oplus14({\bf 58})
\oplus19({\bf 56})
\oplus26({\bf 54})
\oplus36({\bf 52})
\oplus46({\bf 50})
\oplus59({\bf 48})
\oplus75({\bf 46})
\oplus91({\bf 44})
\oplus110({\bf 42})
\oplus132({\bf 40})
\oplus152({\bf 38})
\oplus175({\bf 36})
\oplus199({\bf 34})
\oplus219({\bf 32})
\oplus240({\bf 30})
\oplus260({\bf 28})
\oplus273({\bf 26})
\oplus285({\bf 24})
\oplus293({\bf 22})
\oplus292({\bf 20})
\oplus288({\bf 18})
\oplus279({\bf 16})
\oplus259({\bf 14})
\oplus237({\bf 12})
\oplus209({\bf 10})
\oplus172({\bf 8})
\oplus134({\bf 6})
\oplus93({\bf 4})
\oplus45({\bf 2})$\\
%
${\bf 136136}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus3({\bf 64})
\oplus4({\bf 62})
\oplus8({\bf 60})
\oplus11({\bf 58})
\oplus18({\bf 56})
\oplus24({\bf 54})
\oplus35({\bf 52})
\oplus46({\bf 50})
\oplus62({\bf 48})
\oplus78({\bf 46})
\oplus100({\bf 44})
\oplus121({\bf 42})
\oplus148({\bf 40})
\oplus174({\bf 38})
\oplus204({\bf 36})
\oplus231({\bf 34})
\oplus262({\bf 32})
\oplus287({\bf 30})
\oplus314({\bf 28})
\oplus333({\bf 26})
\oplus351({\bf 24})
\oplus359({\bf 22})
\oplus365({\bf 20})
\oplus359({\bf 18})
\oplus348({\bf 16})
\oplus327({\bf 14})
\oplus299({\bf 12})
\oplus262({\bf 10})
\oplus220({\bf 8})
\oplus170({\bf 6})
\oplus116({\bf 4})
\oplus59({\bf 2})$\\
%
${\bf 144144}$&=&
$({\bf 64})
\oplus2({\bf 62})
\oplus4({\bf 60})
\oplus7({\bf 58})
\oplus12({\bf 56})
\oplus18({\bf 54})
\oplus27({\bf 52})
\oplus38({\bf 50})
\oplus53({\bf 48})
\oplus70({\bf 46})
\oplus92({\bf 44})
\oplus116({\bf 42})
\oplus145({\bf 40})
\oplus175({\bf 38})
\oplus209({\bf 36})
\oplus243({\bf 34})
\oplus279({\bf 32})
\oplus312({\bf 30})
\oplus345({\bf 28})
\oplus372({\bf 26})
\oplus396({\bf 24})
\oplus411({\bf 22})
\oplus420({\bf 20})
\oplus418({\bf 18})
\oplus408({\bf 16})
\oplus386({\bf 14})
\oplus355({\bf 12})
\oplus313({\bf 10})
\oplus263({\bf 8})
\oplus204({\bf 6})
\oplus140({\bf 4})
\oplus71({\bf 2})$\\
%
${\bf 144144'}$&=&
$({\bf 72})
\oplus({\bf 70})
\oplus2({\bf 68})
\oplus4({\bf 66})
\oplus6({\bf 64})
\oplus9({\bf 62})
\oplus14({\bf 60})
\oplus19({\bf 58})
\oplus27({\bf 56})
\oplus37({\bf 54})
\oplus48({\bf 52})
\oplus62({\bf 50})
\oplus79({\bf 48})
\oplus97({\bf 46})
\oplus118({\bf 44})
\oplus142({\bf 42})
\oplus166({\bf 40})
\oplus192({\bf 38})
\oplus219({\bf 36})
\oplus245({\bf 34})
\oplus270({\bf 32})
\oplus294({\bf 30})
\oplus313({\bf 28})
\oplus330({\bf 26})
\oplus342({\bf 24})
\oplus348({\bf 22})
\oplus347({\bf 20})
\oplus341({\bf 18})
\oplus326({\bf 16})
\oplus305({\bf 14})
\oplus277({\bf 12})
\oplus242({\bf 10})
\oplus201({\bf 8})
\oplus156({\bf 6})
\oplus106({\bf 4})
\oplus54({\bf 2})$\\
%
${\bf 150150}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus3({\bf 65})
\oplus5({\bf 63})
\oplus8({\bf 61})
\oplus12({\bf 59})
\oplus19({\bf 57})
\oplus25({\bf 55})
\oplus37({\bf 53})
\oplus48({\bf 51})
\oplus64({\bf 49})
\oplus81({\bf 47})
\oplus104({\bf 45})
\oplus124({\bf 43})
\oplus154({\bf 41})
\oplus179({\bf 39})
\oplus211({\bf 37})
\oplus239({\bf 35})
\oplus273({\bf 33})
\oplus297({\bf 31})
\oplus330({\bf 29})
\oplus348({\bf 27})
\oplus371({\bf 25})
\oplus380({\bf 23})
\oplus392({\bf 21})
\oplus383({\bf 19})
\oplus382({\bf 17})
\oplus357({\bf 15})
\oplus336({\bf 13})
\oplus296({\bf 11})
\oplus260({\bf 9})
\oplus202({\bf 7})
\oplus157({\bf 5})
\oplus89({\bf 3})
\oplus34({\bf 1})$\\
%
${\bf 155584}$&=&
$({\bf 72})
\oplus({\bf 70})
\oplus3({\bf 68})
\oplus4({\bf 66})
\oplus8({\bf 64})
\oplus10({\bf 62})
\oplus17({\bf 60})
\oplus22({\bf 58})
\oplus32({\bf 56})
\oplus41({\bf 54})
\oplus56({\bf 52})
\oplus69({\bf 50})
\oplus89({\bf 48})
\oplus107({\bf 46})
\oplus132({\bf 44})
\oplus154({\bf 42})
\oplus183({\bf 40})
\oplus207({\bf 38})
\oplus238({\bf 36})
\oplus262({\bf 34})
\oplus291({\bf 32})
\oplus312({\bf 30})
\oplus336({\bf 28})
\oplus349({\bf 26})
\oplus364({\bf 24})
\oplus367({\bf 22})
\oplus368({\bf 20})
\oplus358({\bf 18})
\oplus345({\bf 16})
\oplus320({\bf 14})
\oplus292({\bf 12})
\oplus254({\bf 10})
\oplus212({\bf 8})
\oplus163({\bf 6})
\oplus112({\bf 4})
\oplus56({\bf 2})$\\
%
${\bf 167960}$&=&
$({\bf 100})
\oplus({\bf 96})
\oplus({\bf 94})
\oplus2({\bf 92})
\oplus2({\bf 90})
\oplus4({\bf 88})
\oplus4({\bf 86})
\oplus7({\bf 84})
\oplus8({\bf 82})
\oplus11({\bf 80})
\oplus13({\bf 78})
\oplus18({\bf 76})
\oplus20({\bf 74})
\oplus27({\bf 72})
\oplus31({\bf 70})
\oplus39({\bf 68})
\oplus44({\bf 66})
\oplus55({\bf 64})
\oplus60({\bf 62})
\oplus73({\bf 60})
\oplus81({\bf 58})
\oplus94({\bf 56})
\oplus103({\bf 54})
\oplus119({\bf 52})
\oplus127({\bf 50})
\oplus143({\bf 48})
\oplus153({\bf 46})
\oplus167({\bf 44})
\oplus176({\bf 42})
\oplus191({\bf 40})
\oplus196({\bf 38})
\oplus209({\bf 36})
\oplus213({\bf 34})
\oplus220({\bf 32})
\oplus221({\bf 30})
\oplus226({\bf 28})
\oplus220({\bf 26})
\oplus220({\bf 24})
\oplus212({\bf 22})
\oplus204({\bf 20})
\oplus191({\bf 18})
\oplus180({\bf 16})
\oplus160({\bf 14})
\oplus144({\bf 12})
\oplus123({\bf 10})
\oplus100({\bf 8})
\oplus76({\bf 6})
\oplus53({\bf 4})
\oplus25({\bf 2})$\\
%
${\bf 168168}$&=&
$({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus6({\bf 62})
\oplus10({\bf 60})
\oplus14({\bf 58})
\oplus22({\bf 56})
\oplus31({\bf 54})
\oplus42({\bf 52})
\oplus58({\bf 50})
\oplus76({\bf 48})
\oplus96({\bf 46})
\oplus123({\bf 44})
\oplus150({\bf 42})
\oplus180({\bf 40})
\oplus215({\bf 38})
\oplus250({\bf 36})
\oplus284({\bf 34})
\oplus322({\bf 32})
\oplus355({\bf 30})
\oplus385({\bf 28})
\oplus413({\bf 26})
\oplus433({\bf 24})
\oplus444({\bf 22})
\oplus452({\bf 20})
\oplus446({\bf 18})
\oplus430({\bf 16})
\oplus408({\bf 14})
\oplus372({\bf 12})
\oplus325({\bf 10})
\oplus275({\bf 8})
\oplus212({\bf 6})
\oplus143({\bf 4})
\oplus75({\bf 2})$\\
%
${\bf 180180}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus3({\bf 70})
\oplus4({\bf 68})
\oplus7({\bf 66})
\oplus10({\bf 64})
\oplus16({\bf 62})
\oplus21({\bf 60})
\oplus31({\bf 58})
\oplus40({\bf 56})
\oplus54({\bf 54})
\oplus68({\bf 52})
\oplus88({\bf 50})
\oplus106({\bf 48})
\oplus132({\bf 46})
\oplus155({\bf 44})
\oplus185({\bf 42})
\oplus212({\bf 40})
\oplus245({\bf 38})
\oplus272({\bf 36})
\oplus305({\bf 34})
\oplus330({\bf 32})
\oplus358({\bf 30})
\oplus377({\bf 28})
\oplus397({\bf 26})
\oplus405({\bf 24})
\oplus413({\bf 22})
\oplus408({\bf 20})
\oplus400({\bf 18})
\oplus380({\bf 16})
\oplus356({\bf 14})
\oplus320({\bf 12})
\oplus281({\bf 10})
\oplus232({\bf 8})
\oplus180({\bf 6})
\oplus122({\bf 4})
\oplus62({\bf 2})$\\
%
${\bf 212992}$&=&
$({\bf 67})
\oplus2({\bf 65})
\oplus4({\bf 63})
\oplus8({\bf 61})
\oplus12({\bf 59})
\oplus19({\bf 57})
\oplus29({\bf 55})
\oplus41({\bf 53})
\oplus57({\bf 51})
\oplus78({\bf 49})
\oplus102({\bf 47})
\oplus131({\bf 45})
\oplus166({\bf 43})
\oplus203({\bf 41})
\oplus245({\bf 39})
\oplus291({\bf 37})
\oplus337({\bf 35})
\oplus385({\bf 33})
\oplus433({\bf 31})
\oplus475({\bf 29})
\oplus515({\bf 27})
\oplus549({\bf 25})
\oplus571({\bf 23})
\oplus586({\bf 21})
\oplus589({\bf 19})
\oplus576({\bf 17})
\oplus552({\bf 15})
\oplus515({\bf 13})
\oplus461({\bf 11})
\oplus397({\bf 9})
\oplus323({\bf 7})
\oplus236({\bf 5})
\oplus145({\bf 3})
\oplus50({\bf 1})$\\
%
${\bf 247247}$&=&
$({\bf 81})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus5({\bf 73})
\oplus5({\bf 71})
\oplus11({\bf 69})
\oplus12({\bf 67})
\oplus22({\bf 65})
\oplus25({\bf 63})
\oplus39({\bf 61})
\oplus46({\bf 59})
\oplus67({\bf 57})
\oplus76({\bf 55})
\oplus105({\bf 53})
\oplus120({\bf 51})
\oplus155({\bf 49})
\oplus174({\bf 47})
\oplus218({\bf 45})
\oplus238({\bf 43})
\oplus289({\bf 41})
\oplus309({\bf 39})
\oplus361({\bf 37})
\oplus380({\bf 35})
\oplus432({\bf 33})
\oplus440({\bf 31})
\oplus488({\bf 29})
\oplus486({\bf 27})
\oplus521({\bf 25})
\oplus504({\bf 23})
\oplus526({\bf 21})
\oplus488({\bf 19})
\oplus496({\bf 17})
\oplus438({\bf 15})
\oplus426({\bf 13})
\oplus353({\bf 11})
\oplus326({\bf 9})
\oplus233({\bf 7})
\oplus198({\bf 5})
\oplus96({\bf 3})
\oplus52({\bf 1})$\\
%
${\bf 265200}$&=&
$({\bf 70})
\oplus2({\bf 68})
\oplus4({\bf 66})
\oplus7({\bf 64})
\oplus12({\bf 62})
\oplus18({\bf 60})
\oplus28({\bf 58})
\oplus40({\bf 56})
\oplus56({\bf 54})
\oplus76({\bf 52})
\oplus101({\bf 50})
\oplus130({\bf 48})
\oplus165({\bf 46})
\oplus204({\bf 44})
\oplus248({\bf 42})
\oplus296({\bf 40})
\oplus347({\bf 38})
\oplus399({\bf 36})
\oplus453({\bf 34})
\oplus504({\bf 32})
\oplus553({\bf 30})
\oplus596({\bf 28})
\oplus633({\bf 26})
\oplus659({\bf 24})
\oplus676({\bf 22})
\oplus679({\bf 20})
\oplus669({\bf 18})
\oplus644({\bf 16})
\oplus605({\bf 14})
\oplus551({\bf 12})
\oplus483({\bf 10})
\oplus403({\bf 8})
\oplus312({\bf 6})
\oplus213({\bf 4})
\oplus108({\bf 2})$\\
%
${\bf 293930}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus5({\bf 79})
\oplus7({\bf 77})
\oplus11({\bf 75})
\oplus14({\bf 73})
\oplus21({\bf 71})
\oplus27({\bf 69})
\oplus36({\bf 67})
\oplus46({\bf 65})
\oplus60({\bf 63})
\oplus73({\bf 61})
\oplus92({\bf 59})
\oplus110({\bf 57})
\oplus134({\bf 55})
\oplus157({\bf 53})
\oplus186({\bf 51})
\oplus212({\bf 49})
\oplus246({\bf 47})
\oplus275({\bf 45})
\oplus310({\bf 43})
\oplus340({\bf 41})
\oplus376({\bf 39})
\oplus402({\bf 37})
\oplus435({\bf 35})
\oplus456({\bf 33})
\oplus481({\bf 31})
\oplus494({\bf 29})
\oplus509({\bf 27})
\oplus508({\bf 25})
\oplus512({\bf 23})
\oplus497({\bf 21})
\oplus484({\bf 19})
\oplus455({\bf 17})
\oplus428({\bf 15})
\oplus382({\bf 13})
\oplus342({\bf 11})
\oplus283({\bf 9})
\oplus231({\bf 7})
\oplus164({\bf 5})
\oplus104({\bf 3})
\oplus30({\bf 1})$\\
%
${\bf 352716}$&=&
$({\bf 111})
\oplus({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus2({\bf 101})
\oplus4({\bf 99})
\oplus4({\bf 97})
\oplus7({\bf 95})
\oplus8({\bf 93})
\oplus12({\bf 91})
\oplus13({\bf 89})
\oplus19({\bf 87})
\oplus21({\bf 85})
\oplus29({\bf 83})
\oplus33({\bf 81})
\oplus43({\bf 79})
\oplus48({\bf 77})
\oplus62({\bf 75})
\oplus68({\bf 73})
\oplus85({\bf 71})
\oplus93({\bf 69})
\oplus113({\bf 67})
\oplus123({\bf 65})
\oplus147({\bf 63})
\oplus158({\bf 61})
\oplus184({\bf 59})
\oplus197({\bf 57})
\oplus225({\bf 55})
\oplus237({\bf 53})
\oplus268({\bf 51})
\oplus278({\bf 49})
\oplus309({\bf 47})
\oplus318({\bf 45})
\oplus347({\bf 43})
\oplus352({\bf 41})
\oplus379({\bf 39})
\oplus378({\bf 37})
\oplus401({\bf 35})
\oplus394({\bf 33})
\oplus412({\bf 31})
\oplus396({\bf 29})
\oplus408({\bf 27})
\oplus384({\bf 25})
\oplus388({\bf 23})
\oplus356({\bf 21})
\oplus352({\bf 19})
\oplus311({\bf 17})
\oplus301({\bf 15})
\oplus252({\bf 13})
\oplus236({\bf 11})
\oplus180({\bf 9})
\oplus159({\bf 7})
\oplus99({\bf 5})
\oplus75({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 353430}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus4({\bf 69})
\oplus9({\bf 67})
\oplus12({\bf 65})
\oplus21({\bf 63})
\oplus28({\bf 61})
\oplus44({\bf 59})
\oplus57({\bf 57})
\oplus82({\bf 55})
\oplus103({\bf 53})
\oplus140({\bf 51})
\oplus171({\bf 49})
\oplus220({\bf 47})
\oplus261({\bf 45})
\oplus323({\bf 43})
\oplus372({\bf 41})
\oplus443({\bf 39})
\oplus496({\bf 37})
\oplus572({\bf 35})
\oplus622({\bf 33})
\oplus694({\bf 31})
\oplus733({\bf 29})
\oplus793({\bf 27})
\oplus812({\bf 25})
\oplus850({\bf 23})
\oplus840({\bf 21})
\oplus850({\bf 19})
\oplus806({\bf 17})
\oplus782({\bf 15})
\oplus702({\bf 13})
\oplus646({\bf 11})
\oplus533({\bf 9})
\oplus448({\bf 7})
\oplus310({\bf 5})
\oplus207({\bf 3})
\oplus55({\bf 1})$\\
%
${\bf 361998}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus4({\bf 69})
\oplus5({\bf 67})
\oplus11({\bf 65})
\oplus15({\bf 63})
\oplus26({\bf 61})
\oplus35({\bf 59})
\oplus54({\bf 57})
\oplus70({\bf 55})
\oplus100({\bf 53})
\oplus126({\bf 51})
\oplus169({\bf 49})
\oplus206({\bf 47})
\oplus263({\bf 45})
\oplus311({\bf 43})
\oplus381({\bf 41})
\oplus437({\bf 39})
\oplus516({\bf 37})
\oplus574({\bf 35})
\oplus655({\bf 33})
\oplus707({\bf 31})
\oplus781({\bf 29})
\oplus817({\bf 27})
\oplus873({\bf 25})
\oplus883({\bf 23})
\oplus912({\bf 21})
\oplus888({\bf 19})
\oplus882({\bf 17})
\oplus819({\bf 15})
\oplus776({\bf 13})
\oplus674({\bf 11})
\oplus597({\bf 9})
\oplus462({\bf 7})
\oplus358({\bf 5})
\oplus201({\bf 3})
\oplus82({\bf 1})$\\
%
${\bf 364650}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus5({\bf 71})
\oplus9({\bf 69})
\oplus13({\bf 67})
\oplus21({\bf 65})
\oplus29({\bf 63})
\oplus43({\bf 61})
\oplus57({\bf 59})
\oplus78({\bf 57})
\oplus101({\bf 55})
\oplus132({\bf 53})
\oplus163({\bf 51})
\oplus205({\bf 49})
\oplus246({\bf 47})
\oplus298({\bf 45})
\oplus347({\bf 43})
\oplus407({\bf 41})
\oplus461({\bf 39})
\oplus525({\bf 37})
\oplus578({\bf 35})
\oplus639({\bf 33})
\oplus685({\bf 31})
\oplus736({\bf 29})
\oplus766({\bf 27})
\oplus799({\bf 25})
\oplus807({\bf 23})
\oplus815({\bf 21})
\oplus794({\bf 19})
\oplus773({\bf 17})
\oplus721({\bf 15})
\oplus670({\bf 13})
\oplus587({\bf 11})
\oplus508({\bf 9})
\oplus401({\bf 7})
\oplus301({\bf 5})
\oplus176({\bf 3})
\oplus65({\bf 1})$\\
%
${\bf 371800}$&=&
$({\bf 71})
\oplus2({\bf 69})
\oplus4({\bf 67})
\oplus7({\bf 65})
\oplus13({\bf 63})
\oplus20({\bf 61})
\oplus31({\bf 59})
\oplus45({\bf 57})
\oplus65({\bf 55})
\oplus89({\bf 53})
\oplus120({\bf 51})
\oplus156({\bf 49})
\oplus202({\bf 47})
\oplus252({\bf 45})
\oplus311({\bf 43})
\oplus374({\bf 41})
\oplus446({\bf 39})
\oplus517({\bf 37})
\oplus595({\bf 35})
\oplus668({\bf 33})
\oplus743({\bf 31})
\oplus808({\bf 29})
\oplus869({\bf 27})
\oplus913({\bf 25})
\oplus950({\bf 23})
\oplus963({\bf 21})
\oplus963({\bf 19})
\oplus937({\bf 17})
\oplus897({\bf 15})
\oplus827({\bf 13})
\oplus745({\bf 11})
\oplus635({\bf 9})
\oplus517({\bf 7})
\oplus377({\bf 5})
\oplus233({\bf 3})
\oplus75({\bf 1})$\\
%
${\bf 401544}$&=&
$({\bf 84})
\oplus({\bf 82})
\oplus2({\bf 80})
\oplus3({\bf 78})
\oplus5({\bf 76})
\oplus8({\bf 74})
\oplus12({\bf 72})
\oplus17({\bf 70})
\oplus25({\bf 68})
\oplus33({\bf 66})
\oplus46({\bf 64})
\oplus60({\bf 62})
\oplus79({\bf 60})
\oplus100({\bf 58})
\oplus127({\bf 56})
\oplus157({\bf 54})
\oplus193({\bf 52})
\oplus231({\bf 50})
\oplus276({\bf 48})
\oplus322({\bf 46})
\oplus375({\bf 44})
\oplus427({\bf 42})
\oplus484({\bf 40})
\oplus538({\bf 38})
\oplus594({\bf 36})
\oplus645({\bf 34})
\oplus694({\bf 32})
\oplus734({\bf 30})
\oplus770({\bf 28})
\oplus793({\bf 26})
\oplus809({\bf 24})
\oplus809({\bf 22})
\oplus799({\bf 20})
\oplus772({\bf 18})
\oplus733({\bf 16})
\oplus679({\bf 14})
\oplus612({\bf 12})
\oplus531({\bf 10})
\oplus440({\bf 8})
\oplus338({\bf 6})
\oplus231({\bf 4})
\oplus116({\bf 2})$\\
%
${\bf 408408}$&=&
$({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus4({\bf 75})
\oplus7({\bf 73})
\oplus10({\bf 71})
\oplus16({\bf 69})
\oplus23({\bf 67})
\oplus33({\bf 65})
\oplus45({\bf 63})
\oplus62({\bf 61})
\oplus80({\bf 59})
\oplus106({\bf 57})
\oplus133({\bf 55})
\oplus167({\bf 53})
\oplus205({\bf 51})
\oplus250({\bf 49})
\oplus295({\bf 47})
\oplus350({\bf 45})
\oplus404({\bf 43})
\oplus464({\bf 41})
\oplus521({\bf 39})
\oplus584({\bf 37})
\oplus638({\bf 35})
\oplus697({\bf 33})
\oplus743({\bf 31})
\oplus787({\bf 29})
\oplus818({\bf 27})
\oplus845({\bf 25})
\oplus849({\bf 23})
\oplus851({\bf 21})
\oplus829({\bf 19})
\oplus799({\bf 17})
\oplus746({\bf 15})
\oplus688({\bf 13})
\oplus604({\bf 11})
\oplus519({\bf 9})
\oplus412({\bf 7})
\oplus304({\bf 5})
\oplus182({\bf 3})
\oplus66({\bf 1})$\\
%
${\bf 442442}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus5({\bf 71})
\oplus9({\bf 69})
\oplus13({\bf 67})
\oplus22({\bf 65})
\oplus30({\bf 63})
\oplus45({\bf 61})
\oplus61({\bf 59})
\oplus85({\bf 57})
\oplus110({\bf 55})
\oplus147({\bf 53})
\oplus183({\bf 51})
\oplus233({\bf 49})
\oplus283({\bf 47})
\oplus346({\bf 45})
\oplus406({\bf 43})
\oplus483({\bf 41})
\oplus550({\bf 39})
\oplus632({\bf 37})
\oplus702({\bf 35})
\oplus782({\bf 33})
\oplus842({\bf 31})
\oplus913({\bf 29})
\oplus954({\bf 27})
\oplus1001({\bf 25})
\oplus1016({\bf 23})
\oplus1031({\bf 21})
\oplus1007({\bf 19})
\oplus987({\bf 17})
\oplus921({\bf 15})
\oplus858({\bf 13})
\oplus755({\bf 11})
\oplus655({\bf 9})
\oplus515({\bf 7})
\oplus390({\bf 5})
\oplus227({\bf 3})
\oplus84({\bf 1})$\\
%
${\bf 448448}$&=&
$({\bf 76})
\oplus({\bf 74})
\oplus3({\bf 72})
\oplus5({\bf 70})
\oplus9({\bf 68})
\oplus14({\bf 66})
\oplus23({\bf 64})
\oplus32({\bf 62})
\oplus48({\bf 60})
\oplus66({\bf 58})
\oplus91({\bf 56})
\oplus119({\bf 54})
\oplus158({\bf 52})
\oplus198({\bf 50})
\oplus251({\bf 48})
\oplus307({\bf 46})
\oplus372({\bf 44})
\oplus440({\bf 42})
\oplus519({\bf 40})
\oplus593({\bf 38})
\oplus677({\bf 36})
\oplus754({\bf 34})
\oplus832({\bf 32})
\oplus900({\bf 30})
\oplus966({\bf 28})
\oplus1011({\bf 26})
\oplus1050({\bf 24})
\oplus1067({\bf 22})
\oplus1067({\bf 20})
\oplus1044({\bf 18})
\oplus1005({\bf 16})
\oplus935({\bf 14})
\oplus852({\bf 12})
\oplus745({\bf 10})
\oplus619({\bf 8})
\oplus479({\bf 6})
\oplus328({\bf 4})
\oplus164({\bf 2})$\\
%
${\bf 448800}$&=&
$({\bf 82})
\oplus2({\bf 78})
\oplus3({\bf 76})
\oplus5({\bf 74})
\oplus7({\bf 72})
\oplus14({\bf 70})
\oplus17({\bf 68})
\oplus28({\bf 66})
\oplus38({\bf 64})
\oplus53({\bf 62})
\oplus70({\bf 60})
\oplus97({\bf 58})
\oplus119({\bf 56})
\oplus157({\bf 54})
\oplus194({\bf 52})
\oplus239({\bf 50})
\oplus287({\bf 48})
\oplus349({\bf 46})
\oplus401({\bf 44})
\oplus472({\bf 42})
\oplus537({\bf 40})
\oplus605({\bf 38})
\oplus671({\bf 36})
\oplus744({\bf 34})
\oplus795({\bf 32})
\oplus857({\bf 30})
\oplus901({\bf 28})
\oplus934({\bf 26})
\oplus954({\bf 24})
\oplus968({\bf 22})
\oplus948({\bf 20})
\oplus928({\bf 18})
\oplus883({\bf 16})
\oplus817({\bf 14})
\oplus738({\bf 12})
\oplus648({\bf 10})
\oplus529({\bf 8})
\oplus412({\bf 6})
\oplus283({\bf 4})
\oplus138({\bf 2})$\\
%
${\bf 459459}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus3({\bf 79})
\oplus4({\bf 77})
\oplus8({\bf 75})
\oplus11({\bf 73})
\oplus18({\bf 71})
\oplus24({\bf 69})
\oplus36({\bf 67})
\oplus47({\bf 65})
\oplus66({\bf 63})
\oplus83({\bf 61})
\oplus111({\bf 59})
\oplus136({\bf 57})
\oplus174({\bf 55})
\oplus208({\bf 53})
\oplus257({\bf 51})
\oplus299({\bf 49})
\oplus358({\bf 47})
\oplus407({\bf 45})
\oplus474({\bf 43})
\oplus526({\bf 41})
\oplus596({\bf 39})
\oplus646({\bf 37})
\oplus714({\bf 35})
\oplus756({\bf 33})
\oplus814({\bf 31})
\oplus840({\bf 29})
\oplus882({\bf 27})
\oplus886({\bf 25})
\oplus905({\bf 23})
\oplus881({\bf 21})
\oplus873({\bf 19})
\oplus818({\bf 17})
\oplus781({\bf 15})
\oplus696({\bf 13})
\oplus631({\bf 11})
\oplus519({\bf 9})
\oplus431({\bf 7})
\oplus299({\bf 5})
\oplus197({\bf 3})
\oplus54({\bf 1})$\\
%
${\bf 501930}$&=&
$({\bf 75})
\oplus2({\bf 73})
\oplus4({\bf 71})
\oplus7({\bf 69})
\oplus12({\bf 67})
\oplus19({\bf 65})
\oplus29({\bf 63})
\oplus42({\bf 61})
\oplus61({\bf 59})
\oplus84({\bf 57})
\oplus114({\bf 55})
\oplus150({\bf 53})
\oplus195({\bf 51})
\oplus246({\bf 49})
\oplus307({\bf 47})
\oplus374({\bf 45})
\oplus451({\bf 43})
\oplus532({\bf 41})
\oplus620({\bf 39})
\oplus709({\bf 37})
\oplus802({\bf 35})
\oplus889({\bf 33})
\oplus975({\bf 31})
\oplus1049({\bf 29})
\oplus1116({\bf 27})
\oplus1164({\bf 25})
\oplus1198({\bf 23})
\oplus1207({\bf 21})
\oplus1199({\bf 19})
\oplus1161({\bf 17})
\oplus1103({\bf 15})
\oplus1015({\bf 13})
\oplus909({\bf 11})
\oplus775({\bf 9})
\oplus627({\bf 7})
\oplus457({\bf 5})
\oplus282({\bf 3})
\oplus93({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$(S)}
}
\label{Table:Branching-rules-C6_A1-A3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C6_A1-A3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 12}$&=&
$({\bf 2,6})$\\
%
${\bf 65}$&=&
$({\bf 3,15})
\oplus({\bf 1,20'})$\\
%
${\bf 78}$&=&
$({\bf 3,20'})
\oplus({\bf 3,1})
\oplus({\bf 1,15})$\\
%
${\bf 208}$&=&
$({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus({\bf 2,64})$\\
%
${\bf 364}$&=&
$({\bf 4,50})
\oplus({\bf 4,6})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 429}$&=&
$({\bf 5,15})
\oplus({\bf 3,45})
\oplus({\bf 3,\overline{45}})
\oplus({\bf 1,84})$\\
%
${\bf 429'}$&=&
$({\bf 7,1})
\oplus({\bf 5,20'})
\oplus({\bf 3,84})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})$\\
%
${\bf 560}$&=&
$({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,50})
\oplus({\bf 2,64})
\oplus({\bf 2,10})
\oplus({\bf 2,\overline{10}})
\oplus({\bf 2,6})$\\
%
${\bf 572}$&=&
$({\bf 6,6})
\oplus({\bf 4,64})
\oplus({\bf 2,70})
\oplus({\bf 2,\overline{70}})$\\
%
${\bf 1365}$&=&
$({\bf 5,105})
\oplus({\bf 5,20'})
\oplus({\bf 5,1})
\oplus({\bf 3,175})
\oplus({\bf 3,20'})
\oplus({\bf 3,15})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf 1650}$&=&
$({\bf 5,84})
\oplus({\bf 5,20'})
\oplus({\bf 5,1})
\oplus({\bf 3,175})
\oplus({\bf 3,45})
\oplus({\bf 3,\overline{45}})
\oplus({\bf 3,20'})
\oplus({\bf 3,15})
\oplus({\bf 1,105})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 2002}$&=&
$({\bf 5,45})
\oplus({\bf 5,\overline{45}})
\oplus({\bf 5,15})
\oplus({\bf 3,175})
\oplus({\bf 3,84})
\oplus({\bf 3,45})
\oplus({\bf 3,\overline{45}})
\oplus({\bf 3,20'})
\oplus2({\bf 3,15})
\oplus({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})$\\
%
${\bf 2925}$&=&
$({\bf 5,175})
\oplus({\bf 5,20'})
\oplus({\bf 5,15})
\oplus({\bf 3,105})
\oplus({\bf 3,175})
\oplus({\bf 3,84})
\oplus({\bf 3,45})
\oplus({\bf 3,\overline{45}})
\oplus2({\bf 3,20'})
\oplus2({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})$\\
%
${\bf 4368}$&=&
$({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 4,126})
\oplus({\bf 4,70})
\oplus({\bf 4,\overline{126}})
\oplus({\bf 4,\overline{70}})
\oplus2({\bf 4,64})
\oplus({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus({\bf 4,6})
\oplus({\bf 2,300})
\oplus({\bf 2,126})
\oplus({\bf 2,70})
\oplus({\bf 2,\overline{126}})
\oplus({\bf 2,\overline{70}})
\oplus2({\bf 2,64})
\oplus({\bf 2,10})
\oplus({\bf 2,\overline{10}})$\\
%
${\bf 4368'}$&=&
$({\bf 6,196})
\oplus({\bf 6,50})
\oplus({\bf 6,6})
\oplus({\bf 4,384})
\oplus({\bf 4,50})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,300})
\oplus({\bf 2,50})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 4576}$&=&
$({\bf 8,6})
\oplus({\bf 6,50})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,300})
\oplus({\bf 4,70})
\oplus({\bf 4,50})
\oplus({\bf 4,\overline{70}})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,140''})
\oplus({\bf 2,300})
\oplus({\bf 2,70})
\oplus({\bf 2,\overline{140''}})
\oplus({\bf 2,\overline{70}})
\oplus({\bf 2,64})$\\
%
${\bf 6006}$&=&
$({\bf 7,20'})
\oplus({\bf 7,15})
\oplus({\bf 5,175})
\oplus({\bf 5,84})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{45}})
\oplus({\bf 5,20'})
\oplus({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,256})
\oplus({\bf 3,35})
\oplus({\bf 3,\overline{256}})
\oplus({\bf 3,175})
\oplus2({\bf 3,84})
\oplus({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus({\bf 3,\overline{45}})
\oplus({\bf 3,20'})
\oplus({\bf 3,15})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})$\\
%
${\bf 7800}$&=&
$({\bf 6,70})
\oplus({\bf 6,\overline{70}})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,300})
\oplus({\bf 4,126})
\oplus({\bf 4,70})
\oplus({\bf 4,\overline{126}})
\oplus({\bf 4,50})
\oplus({\bf 4,\overline{70}})
\oplus3({\bf 4,64})
\oplus({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus({\bf 4,6})
\oplus({\bf 2,384})
\oplus({\bf 2,300})
\oplus({\bf 2,126})
\oplus({\bf 2,70})
\oplus({\bf 2,\overline{126}})
\oplus({\bf 2,50})
\oplus({\bf 2,\overline{70}})
\oplus3({\bf 2,64})
\oplus({\bf 2,10})
\oplus({\bf 2,\overline{10}})
\oplus2({\bf 2,6})$\\
%
${\bf 11088}$&=&
$({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 4,384})
\oplus({\bf 4,300})
\oplus({\bf 4,126})
\oplus({\bf 4,70})
\oplus({\bf 4,\overline{126}})
\oplus({\bf 4,50})
\oplus({\bf 4,\overline{70}})
\oplus4({\bf 4,64})
\oplus2({\bf 4,10})
\oplus2({\bf 4,\overline{10}})
\oplus({\bf 4,6})
\oplus({\bf 2,384})
\oplus({\bf 2,300})
\oplus2({\bf 2,126})
\oplus({\bf 2,70})
\oplus2({\bf 2,\overline{126}})
\oplus({\bf 2,50})
\oplus({\bf 2,\overline{70}})
\oplus4({\bf 2,64})
\oplus2({\bf 2,10})
\oplus2({\bf 2,\overline{10}})
\oplus({\bf 2,6})$\\
%
${\bf 11440}$&=&
$({\bf 6,300})
\oplus({\bf 6,50})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,384})
\oplus({\bf 4,300})
\oplus({\bf 4,126})
\oplus({\bf 4,70})
\oplus({\bf 4,\overline{126}})
\oplus2({\bf 4,50})
\oplus({\bf 4,\overline{70}})
\oplus3({\bf 4,64})
\oplus({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus2({\bf 4,6})
\oplus({\bf 2,196})
\oplus({\bf 2,384})
\oplus({\bf 2,300})
\oplus({\bf 2,126})
\oplus({\bf 2,70})
\oplus({\bf 2,\overline{126}})
\oplus2({\bf 2,50})
\oplus({\bf 2,\overline{70}})
\oplus4({\bf 2,64})
\oplus({\bf 2,10})
\oplus({\bf 2,\overline{10}})
\oplus2({\bf 2,6})$\\
%
${\bf 11648}$&=&
$({\bf 6,384})
\oplus({\bf 6,50})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,196})
\oplus({\bf 4,384})
\oplus({\bf 4,300})
\oplus({\bf 4,126})
\oplus({\bf 4,\overline{126}})
\oplus2({\bf 4,50})
\oplus3({\bf 4,64})
\oplus({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus2({\bf 4,6})
\oplus({\bf 2,384})
\oplus({\bf 2,300})
\oplus({\bf 2,126})
\oplus({\bf 2,70})
\oplus({\bf 2,\overline{126}})
\oplus2({\bf 2,50})
\oplus({\bf 2,\overline{70}})
\oplus3({\bf 2,64})
\oplus({\bf 2,10})
\oplus({\bf 2,\overline{10}})
\oplus2({\bf 2,6})$\\
%
${\bf 12376}$&=&
$({\bf 7,336})
\oplus({\bf 7,105})
\oplus({\bf 7,20'})
\oplus({\bf 7,1})
\oplus({\bf 5,735})
\oplus({\bf 5,105})
\oplus({\bf 5,175})
\oplus({\bf 5,20'})
\oplus({\bf 5,15})
\oplus({\bf 3,729})
\oplus({\bf 3,105})
\oplus({\bf 3,175})
\oplus({\bf 3,84})
\oplus2({\bf 3,20'})
\oplus({\bf 3,1})
\oplus({\bf 1,300'})
\oplus({\bf 1,175})
\oplus({\bf 1,15})$\\
%
${\bf 13650}$&=&
$({\bf 7,35})
\oplus({\bf 7,84})
\oplus({\bf 7,\overline{35}})
\oplus({\bf 7,20'})
\oplus({\bf 7,1})
\oplus({\bf 5,256})
\oplus({\bf 5,\overline{256}})
\oplus({\bf 5,175})
\oplus2({\bf 5,84})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{45}})
\oplus({\bf 5,20'})
\oplus({\bf 5,15})
\oplus({\bf 3,729})
\oplus({\bf 3,256})
\oplus({\bf 3,35})
\oplus({\bf 3,105})
\oplus({\bf 3,\overline{256}})
\oplus2({\bf 3,175})
\oplus2({\bf 3,84})
\oplus({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus({\bf 3,\overline{45}})
\oplus3({\bf 3,20'})
\oplus({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,280})
\oplus({\bf 1,300'})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 18954}$&=&
$({\bf 7,84})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{45}})
\oplus({\bf 7,15})
\oplus({\bf 5,256})
\oplus({\bf 5,35})
\oplus({\bf 5,\overline{256}})
\oplus2({\bf 5,175})
\oplus2({\bf 5,84})
\oplus2({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus2({\bf 5,\overline{45}})
\oplus2({\bf 5,20'})
\oplus2({\bf 5,15})
\oplus({\bf 3,280})
\oplus({\bf 3,300'})
\oplus2({\bf 3,256})
\oplus({\bf 3,\overline{280}})
\oplus2({\bf 3,\overline{256}})
\oplus3({\bf 3,175})
\oplus3({\bf 3,84})
\oplus3({\bf 3,45})
\oplus3({\bf 3,\overline{45}})
\oplus({\bf 3,20'})
\oplus3({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,729})
\oplus({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{256}})
\oplus2({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus({\bf 1,15})$\\
%
${\bf 21450}$&=&
$({\bf 9,15})
\oplus({\bf 7,175})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{45}})
\oplus({\bf 7,20'})
\oplus({\bf 7,15})
\oplus({\bf 5,300'})
\oplus({\bf 5,256})
\oplus({\bf 5,105})
\oplus({\bf 5,\overline{256}})
\oplus2({\bf 5,175})
\oplus2({\bf 5,84})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{45}})
\oplus({\bf 5,20'})
\oplus2({\bf 5,15})
\oplus({\bf 3,189})
\oplus({\bf 3,729})
\oplus({\bf 3,300'})
\oplus2({\bf 3,256})
\oplus({\bf 3,35})
\oplus({\bf 3,\overline{189}})
\oplus2({\bf 3,\overline{256}})
\oplus2({\bf 3,175})
\oplus({\bf 3,84})
\oplus2({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus2({\bf 3,\overline{45}})
\oplus({\bf 3,20'})
\oplus({\bf 3,15})
\oplus({\bf 1,360'})
\oplus({\bf 1,300'})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{360'}})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus2({\bf 1,84})
\oplus({\bf 1,15})$\\
%
${\bf 24310}$&=&
$({\bf 7,300'})
\oplus({\bf 7,175})
\oplus({\bf 7,15})
\oplus({\bf 5,729})
\oplus({\bf 5,256})
\oplus({\bf 5,105})
\oplus({\bf 5,\overline{256}})
\oplus2({\bf 5,175})
\oplus({\bf 5,84})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{45}})
\oplus2({\bf 5,20'})
\oplus({\bf 5,15})
\oplus({\bf 3,735})
\oplus({\bf 3,280})
\oplus({\bf 3,300'})
\oplus({\bf 3,256})
\oplus({\bf 3,\overline{280}})
\oplus({\bf 3,105})
\oplus({\bf 3,\overline{256}})
\oplus3({\bf 3,175})
\oplus2({\bf 3,84})
\oplus2({\bf 3,45})
\oplus2({\bf 3,\overline{45}})
\oplus({\bf 3,20'})
\oplus3({\bf 3,15})
\oplus({\bf 1,336})
\oplus({\bf 1,729})
\oplus({\bf 1,35})
\oplus({\bf 1,105})
\oplus2({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf 25025}$&=&
$({\bf 7,175})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{45}})
\oplus({\bf 7,15})
\oplus({\bf 5,280})
\oplus({\bf 5,256})
\oplus({\bf 5,\overline{280}})
\oplus({\bf 5,\overline{256}})
\oplus2({\bf 5,175})
\oplus2({\bf 5,84})
\oplus3({\bf 5,45})
\oplus3({\bf 5,\overline{45}})
\oplus({\bf 5,20'})
\oplus3({\bf 5,15})
\oplus({\bf 3,729})
\oplus({\bf 3,280})
\oplus2({\bf 3,256})
\oplus({\bf 3,35})
\oplus({\bf 3,\overline{280}})
\oplus2({\bf 3,\overline{256}})
\oplus4({\bf 3,175})
\oplus3({\bf 3,84})
\oplus4({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus4({\bf 3,\overline{45}})
\oplus2({\bf 3,20'})
\oplus3({\bf 3,15})
\oplus({\bf 1,280})
\oplus({\bf 1,300'})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,\overline{256}})
\oplus2({\bf 1,175})
\oplus2({\bf 1,84})
\oplus2({\bf 1,45})
\oplus2({\bf 1,\overline{45}})
\oplus2({\bf 1,15})$\\
%
${\bf 27027}$&=&
$({\bf 9,20'})
\oplus({\bf 9,1})
\oplus({\bf 7,105})
\oplus({\bf 7,175})
\oplus({\bf 7,84})
\oplus2({\bf 7,20'})
\oplus({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,729})
\oplus({\bf 5,256})
\oplus({\bf 5,35})
\oplus({\bf 5,105})
\oplus({\bf 5,\overline{256}})
\oplus2({\bf 5,175})
\oplus2({\bf 5,84})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus({\bf 5,\overline{45}})
\oplus3({\bf 5,20'})
\oplus({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,360'})
\oplus({\bf 3,729})
\oplus({\bf 3,300'})
\oplus2({\bf 3,256})
\oplus({\bf 3,35})
\oplus({\bf 3,\overline{360'}})
\oplus({\bf 3,105})
\oplus2({\bf 3,\overline{256}})
\oplus2({\bf 3,175})
\oplus4({\bf 3,84})
\oplus({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus({\bf 3,\overline{45}})
\oplus2({\bf 3,20'})
\oplus({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,189})
\oplus({\bf 1,729})
\oplus({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{189}})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})$\\
%
${\bf 27456}$&=&
$({\bf 8,64})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus({\bf 6,300})
\oplus({\bf 6,126})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})
\oplus({\bf 4,270})
\oplus({\bf 4,140''})
\oplus({\bf 4,384})
\oplus({\bf 4,\overline{270}})
\oplus3({\bf 4,300})
\oplus2({\bf 4,126})
\oplus2({\bf 4,70})
\oplus({\bf 4,\overline{140''}})
\oplus2({\bf 4,\overline{126}})
\oplus({\bf 4,50})
\oplus2({\bf 4,\overline{70}})
\oplus4({\bf 4,64})
\oplus2({\bf 4,10})
\oplus2({\bf 4,\overline{10}})
\oplus({\bf 4,6})
\oplus({\bf 2,630})
\oplus({\bf 2,270})
\oplus({\bf 2,140''})
\oplus({\bf 2,\overline{630}})
\oplus({\bf 2,\overline{270}})
\oplus3({\bf 2,300})
\oplus2({\bf 2,126})
\oplus2({\bf 2,70})
\oplus({\bf 2,\overline{140''}})
\oplus2({\bf 2,\overline{126}})
\oplus({\bf 2,50})
\oplus2({\bf 2,\overline{70}})
\oplus3({\bf 2,64})
\oplus({\bf 2,10})
\oplus({\bf 2,\overline{10}})
\oplus({\bf 2,6})$\\
%
${\bf 31824}$&=&
$({\bf 8,540'''})
\oplus({\bf 8,196})
\oplus({\bf 8,50})
\oplus({\bf 8,6})
\oplus({\bf 6,1280'})
\oplus({\bf 6,196})
\oplus({\bf 6,384})
\oplus({\bf 6,50})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,1470})
\oplus({\bf 4,196})
\oplus({\bf 4,384})
\oplus({\bf 4,300})
\oplus2({\bf 4,50})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,960})
\oplus({\bf 2,384})
\oplus({\bf 2,300})
\oplus({\bf 2,50})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 35100}$&=&
$({\bf 8,50})
\oplus({\bf 8,64})
\oplus({\bf 8,6})
\oplus({\bf 6,384})
\oplus({\bf 6,300})
\oplus({\bf 6,126})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,6})
\oplus({\bf 4,630})
\oplus({\bf 4,140''})
\oplus({\bf 4,\overline{630}})
\oplus({\bf 4,384})
\oplus3({\bf 4,300})
\oplus2({\bf 4,126})
\oplus3({\bf 4,70})
\oplus({\bf 4,\overline{140''}})
\oplus2({\bf 4,\overline{126}})
\oplus2({\bf 4,50})
\oplus3({\bf 4,\overline{70}})
\oplus5({\bf 4,64})
\oplus({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus2({\bf 4,6})
\oplus({\bf 2,630})
\oplus({\bf 2,270})
\oplus({\bf 2,140''})
\oplus({\bf 2,\overline{630}})
\oplus({\bf 2,384})
\oplus({\bf 2,\overline{270}})
\oplus3({\bf 2,300})
\oplus2({\bf 2,126})
\oplus3({\bf 2,70})
\oplus({\bf 2,\overline{140''}})
\oplus2({\bf 2,\overline{126}})
\oplus({\bf 2,50})
\oplus3({\bf 2,\overline{70}})
\oplus4({\bf 2,64})
\oplus({\bf 2,10})
\oplus({\bf 2,\overline{10}})
\oplus({\bf 2,6})$\\
%
${\bf 38675}$&=&
$({\bf 7,735})
\oplus({\bf 7,105})
\oplus({\bf 7,175})
\oplus({\bf 7,20'})
\oplus({\bf 7,15})
\oplus({\bf 5,336})
\oplus({\bf 5,735})
\oplus({\bf 5,729})
\oplus({\bf 5,280})
\oplus({\bf 5,\overline{280}})
\oplus2({\bf 5,105})
\oplus3({\bf 5,175})
\oplus({\bf 5,84})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{45}})
\oplus3({\bf 5,20'})
\oplus2({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,735})
\oplus({\bf 3,729})
\oplus({\bf 3,280})
\oplus({\bf 3,300'})
\oplus({\bf 3,256})
\oplus({\bf 3,\overline{280}})
\oplus2({\bf 3,105})
\oplus({\bf 3,\overline{256}})
\oplus4({\bf 3,175})
\oplus2({\bf 3,84})
\oplus2({\bf 3,45})
\oplus2({\bf 3,\overline{45}})
\oplus3({\bf 3,20'})
\oplus3({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,729})
\oplus({\bf 1,256})
\oplus({\bf 1,105})
\oplus({\bf 1,\overline{256}})
\oplus2({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus({\bf 1,15})$\\
%
${\bf 40898}$&=&
$({\bf 13,1})
\oplus({\bf 11,20'})
\oplus({\bf 9,105})
\oplus({\bf 9,84})
\oplus({\bf 9,20'})
\oplus({\bf 9,1})
\oplus({\bf 7,729})
\oplus({\bf 7,35})
\oplus({\bf 7,175})
\oplus({\bf 7,84})
\oplus({\bf 7,\overline{35}})
\oplus({\bf 7,20'})
\oplus({\bf 5,825})
\oplus({\bf 5,360'})
\oplus({\bf 5,729})
\oplus({\bf 5,256})
\oplus({\bf 5,\overline{360'}})
\oplus({\bf 5,105})
\oplus({\bf 5,\overline{256}})
\oplus2({\bf 5,84})
\oplus({\bf 5,20'})
\oplus({\bf 5,1})
\oplus({\bf 3,616})
\oplus({\bf 3,875})
\oplus({\bf 3,\overline{616}})
\oplus({\bf 3,\overline{875}})
\oplus({\bf 3,729})
\oplus({\bf 3,256})
\oplus({\bf 3,35})
\oplus({\bf 3,\overline{256}})
\oplus({\bf 3,175})
\oplus({\bf 3,\overline{35}})
\oplus({\bf 3,20'})
\oplus({\bf 1,165})
\oplus({\bf 1,825})
\oplus({\bf 1,360'})
\oplus({\bf 1,300'})
\oplus({\bf 1,\overline{165}})
\oplus({\bf 1,\overline{360'}})
\oplus({\bf 1,105})
\oplus({\bf 1,84})
\oplus({\bf 1,1})$\\
%
${\bf 43680}$&=&
$({\bf 8,70})
\oplus({\bf 8,\overline{70}})
\oplus({\bf 8,64})
\oplus({\bf 8,6})
\oplus({\bf 6,140''})
\oplus2({\bf 6,300})
\oplus({\bf 6,126})
\oplus2({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus2({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})
\oplus({\bf 4,630})
\oplus({\bf 4,270})
\oplus({\bf 4,140''})
\oplus({\bf 4,\overline{630}})
\oplus({\bf 4,384})
\oplus({\bf 4,\overline{270}})
\oplus4({\bf 4,300})
\oplus2({\bf 4,126})
\oplus3({\bf 4,70})
\oplus({\bf 4,\overline{140''}})
\oplus2({\bf 4,\overline{126}})
\oplus2({\bf 4,50})
\oplus3({\bf 4,\overline{70}})
\oplus5({\bf 4,64})
\oplus({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus2({\bf 4,6})
\oplus({\bf 2,960})
\oplus({\bf 2,630})
\oplus({\bf 2,270})
\oplus({\bf 2,140''})
\oplus({\bf 2,\overline{630}})
\oplus2({\bf 2,384})
\oplus({\bf 2,\overline{270}})
\oplus3({\bf 2,300})
\oplus2({\bf 2,126})
\oplus2({\bf 2,70})
\oplus({\bf 2,\overline{140''}})
\oplus2({\bf 2,\overline{126}})
\oplus2({\bf 2,50})
\oplus2({\bf 2,\overline{70}})
\oplus4({\bf 2,64})
\oplus({\bf 2,10})
\oplus({\bf 2,\overline{10}})
\oplus2({\bf 2,6})$\\
%
${\bf 45760}$&=&
$({\bf 7,280})
\oplus({\bf 7,\overline{280}})
\oplus({\bf 7,175})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{45}})
\oplus({\bf 7,15})
\oplus({\bf 5,735})
\oplus({\bf 5,729})
\oplus({\bf 5,280})
\oplus({\bf 5,256})
\oplus({\bf 5,\overline{280}})
\oplus({\bf 5,105})
\oplus({\bf 5,\overline{256}})
\oplus4({\bf 5,175})
\oplus2({\bf 5,84})
\oplus3({\bf 5,45})
\oplus3({\bf 5,\overline{45}})
\oplus2({\bf 5,20'})
\oplus3({\bf 5,15})
\oplus({\bf 3,735})
\oplus({\bf 3,729})
\oplus2({\bf 3,280})
\oplus({\bf 3,300'})
\oplus2({\bf 3,256})
\oplus2({\bf 3,\overline{280}})
\oplus({\bf 3,105})
\oplus2({\bf 3,\overline{256}})
\oplus6({\bf 3,175})
\oplus3({\bf 3,84})
\oplus5({\bf 3,45})
\oplus5({\bf 3,\overline{45}})
\oplus2({\bf 3,20'})
\oplus5({\bf 3,15})
\oplus({\bf 1,729})
\oplus({\bf 1,280})
\oplus({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus({\bf 1,\overline{256}})
\oplus3({\bf 1,175})
\oplus2({\bf 1,84})
\oplus2({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus2({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 49686}$&=&
$({\bf 9,84})
\oplus({\bf 9,20'})
\oplus({\bf 9,1})
\oplus({\bf 7,256})
\oplus({\bf 7,35})
\oplus({\bf 7,\overline{256}})
\oplus({\bf 7,175})
\oplus({\bf 7,84})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{35}})
\oplus({\bf 7,\overline{45}})
\oplus({\bf 7,20'})
\oplus({\bf 7,15})
\oplus({\bf 5,360'})
\oplus({\bf 5,729})
\oplus({\bf 5,300'})
\oplus2({\bf 5,256})
\oplus({\bf 5,35})
\oplus({\bf 5,\overline{360'}})
\oplus({\bf 5,105})
\oplus2({\bf 5,\overline{256}})
\oplus2({\bf 5,175})
\oplus4({\bf 5,84})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus({\bf 5,\overline{45}})
\oplus2({\bf 5,20'})
\oplus({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,875})
\oplus({\bf 3,189})
\oplus({\bf 3,\overline{875}})
\oplus2({\bf 3,729})
\oplus({\bf 3,280})
\oplus({\bf 3,300'})
\oplus2({\bf 3,256})
\oplus({\bf 3,35})
\oplus({\bf 3,\overline{280}})
\oplus({\bf 3,\overline{189}})
\oplus2({\bf 3,\overline{256}})
\oplus3({\bf 3,175})
\oplus2({\bf 3,84})
\oplus2({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus2({\bf 3,\overline{45}})
\oplus2({\bf 3,20'})
\oplus({\bf 3,15})
\oplus({\bf 1,825})
\oplus({\bf 1,360'})
\oplus({\bf 1,729})
\oplus({\bf 1,300'})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{360'}})
\oplus2({\bf 1,105})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus2({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 51051}$&=&
$({\bf 7,729})
\oplus({\bf 7,105})
\oplus({\bf 7,175})
\oplus({\bf 7,84})
\oplus2({\bf 7,20'})
\oplus({\bf 7,1})
\oplus({\bf 5,735})
\oplus({\bf 5,729})
\oplus({\bf 5,280})
\oplus({\bf 5,300'})
\oplus({\bf 5,256})
\oplus({\bf 5,\overline{280}})
\oplus2({\bf 5,105})
\oplus({\bf 5,\overline{256}})
\oplus4({\bf 5,175})
\oplus2({\bf 5,84})
\oplus2({\bf 5,45})
\oplus2({\bf 5,\overline{45}})
\oplus3({\bf 5,20'})
\oplus3({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,336})
\oplus({\bf 3,735})
\oplus2({\bf 3,729})
\oplus({\bf 3,280})
\oplus2({\bf 3,256})
\oplus({\bf 3,35})
\oplus({\bf 3,\overline{280}})
\oplus3({\bf 3,105})
\oplus2({\bf 3,\overline{256}})
\oplus6({\bf 3,175})
\oplus4({\bf 3,84})
\oplus3({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus3({\bf 3,\overline{45}})
\oplus6({\bf 3,20'})
\oplus3({\bf 3,15})
\oplus2({\bf 3,1})
\oplus({\bf 1,735})
\oplus({\bf 1,280})
\oplus({\bf 1,300'})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus({\bf 1,\overline{256}})
\oplus3({\bf 1,175})
\oplus2({\bf 1,84})
\oplus2({\bf 1,45})
\oplus2({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus3({\bf 1,15})$\\
%
${\bf 57200}$&=&
$({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 8,126})
\oplus({\bf 8,\overline{126}})
\oplus2({\bf 8,64})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus({\bf 6,270})
\oplus({\bf 6,384})
\oplus({\bf 6,\overline{270}})
\oplus2({\bf 6,300})
\oplus2({\bf 6,126})
\oplus({\bf 6,70})
\oplus2({\bf 6,\overline{126}})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus({\bf 4,84''})
\oplus({\bf 4,960})
\oplus({\bf 4,630})
\oplus2({\bf 4,270})
\oplus({\bf 4,140''})
\oplus({\bf 4,\overline{630}})
\oplus({\bf 4,384})
\oplus2({\bf 4,\overline{270}})
\oplus3({\bf 4,300})
\oplus3({\bf 4,126})
\oplus2({\bf 4,70})
\oplus({\bf 4,\overline{84''}})
\oplus({\bf 4,\overline{140''}})
\oplus3({\bf 4,\overline{126}})
\oplus({\bf 4,50})
\oplus2({\bf 4,\overline{70}})
\oplus3({\bf 4,64})
\oplus2({\bf 4,10})
\oplus2({\bf 4,\overline{10}})
\oplus({\bf 2,640})
\oplus({\bf 2,960})
\oplus({\bf 2,630})
\oplus2({\bf 2,270})
\oplus({\bf 2,140''})
\oplus({\bf 2,\overline{640}})
\oplus({\bf 2,\overline{630}})
\oplus({\bf 2,384})
\oplus2({\bf 2,\overline{270}})
\oplus3({\bf 2,300})
\oplus2({\bf 2,126})
\oplus({\bf 2,70})
\oplus({\bf 2,\overline{140''}})
\oplus2({\bf 2,\overline{126}})
\oplus({\bf 2,\overline{70}})
\oplus3({\bf 2,64})
\oplus({\bf 2,10})
\oplus({\bf 2,\overline{10}})$\\
%
${\bf 57344}$&=&
$({\bf 7,256})
\oplus({\bf 7,\overline{256}})
\oplus({\bf 7,175})
\oplus({\bf 7,84})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{45}})
\oplus({\bf 7,20'})
\oplus({\bf 7,15})
\oplus({\bf 5,729})
\oplus({\bf 5,280})
\oplus({\bf 5,300'})
\oplus2({\bf 5,256})
\oplus({\bf 5,35})
\oplus({\bf 5,\overline{280}})
\oplus({\bf 5,105})
\oplus2({\bf 5,\overline{256}})
\oplus5({\bf 5,175})
\oplus4({\bf 5,84})
\oplus4({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus4({\bf 5,\overline{45}})
\oplus3({\bf 5,20'})
\oplus4({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,735})
\oplus2({\bf 3,729})
\oplus2({\bf 3,280})
\oplus({\bf 3,300'})
\oplus3({\bf 3,256})
\oplus({\bf 3,35})
\oplus2({\bf 3,\overline{280}})
\oplus2({\bf 3,105})
\oplus3({\bf 3,\overline{256}})
\oplus8({\bf 3,175})
\oplus6({\bf 3,84})
\oplus6({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus6({\bf 3,\overline{45}})
\oplus5({\bf 3,20'})
\oplus6({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,735})
\oplus({\bf 1,729})
\oplus({\bf 1,280})
\oplus2({\bf 1,256})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus2({\bf 1,\overline{256}})
\oplus4({\bf 1,175})
\oplus3({\bf 1,84})
\oplus3({\bf 1,45})
\oplus3({\bf 1,\overline{45}})
\oplus3({\bf 1,20'})
\oplus3({\bf 1,15})$\\
%
${\bf 70070}$&=&
$({\bf 9,45})
\oplus({\bf 9,\overline{45}})
\oplus({\bf 9,15})
\oplus({\bf 7,256})
\oplus({\bf 7,\overline{256}})
\oplus2({\bf 7,175})
\oplus2({\bf 7,84})
\oplus2({\bf 7,45})
\oplus2({\bf 7,\overline{45}})
\oplus({\bf 7,20'})
\oplus2({\bf 7,15})
\oplus({\bf 5,189})
\oplus({\bf 5,729})
\oplus({\bf 5,280})
\oplus2({\bf 5,300'})
\oplus3({\bf 5,256})
\oplus({\bf 5,35})
\oplus({\bf 5,\overline{280}})
\oplus({\bf 5,\overline{189}})
\oplus3({\bf 5,\overline{256}})
\oplus4({\bf 5,175})
\oplus3({\bf 5,84})
\oplus4({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus4({\bf 5,\overline{45}})
\oplus({\bf 5,20'})
\oplus3({\bf 5,15})
\oplus({\bf 3,875})
\oplus({\bf 3,360'})
\oplus({\bf 3,189})
\oplus({\bf 3,\overline{875}})
\oplus2({\bf 3,729})
\oplus({\bf 3,280})
\oplus3({\bf 3,300'})
\oplus4({\bf 3,256})
\oplus({\bf 3,35})
\oplus({\bf 3,\overline{360'}})
\oplus({\bf 3,\overline{280}})
\oplus({\bf 3,105})
\oplus({\bf 3,\overline{189}})
\oplus4({\bf 3,\overline{256}})
\oplus5({\bf 3,175})
\oplus4({\bf 3,84})
\oplus3({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus3({\bf 3,\overline{45}})
\oplus2({\bf 3,20'})
\oplus3({\bf 3,15})
\oplus({\bf 1,875})
\oplus({\bf 1,189})
\oplus({\bf 1,\overline{875}})
\oplus({\bf 1,729})
\oplus({\bf 1,280})
\oplus({\bf 1,300'})
\oplus2({\bf 1,256})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,\overline{189}})
\oplus2({\bf 1,\overline{256}})
\oplus2({\bf 1,175})
\oplus({\bf 1,84})
\oplus2({\bf 1,45})
\oplus2({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})$\\
%
${\bf 75582}$&=&
$({\bf 9,825'})
\oplus({\bf 9,336})
\oplus({\bf 9,105})
\oplus({\bf 9,20'})
\oplus({\bf 9,1})
\oplus({\bf 7,2079})
\oplus({\bf 7,336})
\oplus({\bf 7,735})
\oplus({\bf 7,105})
\oplus({\bf 7,175})
\oplus({\bf 7,20'})
\oplus({\bf 7,15})
\oplus({\bf 5,2640})
\oplus({\bf 5,336})
\oplus({\bf 5,735})
\oplus({\bf 5,729})
\oplus2({\bf 5,105})
\oplus({\bf 5,175})
\oplus({\bf 5,84})
\oplus2({\bf 5,20'})
\oplus({\bf 5,1})
\oplus({\bf 3,2156})
\oplus({\bf 3,735})
\oplus({\bf 3,729})
\oplus({\bf 3,300'})
\oplus({\bf 3,105})
\oplus2({\bf 3,175})
\oplus({\bf 3,20'})
\oplus({\bf 3,15})
\oplus({\bf 1,825})
\oplus({\bf 1,729})
\oplus({\bf 1,105})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf 78078}$&=&
$({\bf 11,20'})
\oplus({\bf 11,1})
\oplus({\bf 9,175})
\oplus({\bf 9,84})
\oplus({\bf 9,20'})
\oplus({\bf 9,15})
\oplus({\bf 7,729})
\oplus({\bf 7,256})
\oplus({\bf 7,35})
\oplus({\bf 7,105})
\oplus({\bf 7,\overline{256}})
\oplus({\bf 7,175})
\oplus2({\bf 7,84})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{35}})
\oplus({\bf 7,\overline{45}})
\oplus2({\bf 7,20'})
\oplus({\bf 7,1})
\oplus({\bf 5,875})
\oplus({\bf 5,360'})
\oplus({\bf 5,\overline{875}})
\oplus({\bf 5,729})
\oplus({\bf 5,280})
\oplus({\bf 5,300'})
\oplus2({\bf 5,256})
\oplus({\bf 5,35})
\oplus({\bf 5,\overline{360'}})
\oplus({\bf 5,\overline{280}})
\oplus2({\bf 5,\overline{256}})
\oplus2({\bf 5,175})
\oplus3({\bf 5,84})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus({\bf 5,\overline{45}})
\oplus({\bf 5,20'})
\oplus({\bf 5,15})
\oplus({\bf 3,616})
\oplus({\bf 3,825})
\oplus({\bf 3,875})
\oplus({\bf 3,360'})
\oplus({\bf 3,189})
\oplus({\bf 3,\overline{616}})
\oplus({\bf 3,\overline{875}})
\oplus3({\bf 3,729})
\oplus({\bf 3,300'})
\oplus2({\bf 3,256})
\oplus({\bf 3,35})
\oplus({\bf 3,\overline{360'}})
\oplus({\bf 3,105})
\oplus({\bf 3,\overline{189}})
\oplus2({\bf 3,\overline{256}})
\oplus2({\bf 3,175})
\oplus2({\bf 3,84})
\oplus({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus({\bf 3,\overline{45}})
\oplus2({\bf 3,20'})
\oplus({\bf 3,1})
\oplus({\bf 1,315})
\oplus({\bf 1,825})
\oplus({\bf 1,875})
\oplus({\bf 1,\overline{875}})
\oplus({\bf 1,280})
\oplus({\bf 1,300'})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{315}})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,15})$\\
%
${\bf 89232}$&=&
$({\bf 12,6})
\oplus({\bf 10,50})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 8,384})
\oplus({\bf 8,300})
\oplus({\bf 8,70})
\oplus({\bf 8,50})
\oplus({\bf 8,\overline{70}})
\oplus2({\bf 8,64})
\oplus({\bf 8,6})
\oplus({\bf 6,960})
\oplus({\bf 6,630})
\oplus({\bf 6,140''})
\oplus({\bf 6,\overline{630}})
\oplus({\bf 6,384})
\oplus2({\bf 6,300})
\oplus({\bf 6,126})
\oplus2({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus2({\bf 6,\overline{70}})
\oplus2({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,770})
\oplus({\bf 4,640})
\oplus({\bf 4,\overline{770}})
\oplus({\bf 4,960})
\oplus2({\bf 4,630})
\oplus({\bf 4,270})
\oplus({\bf 4,140''})
\oplus({\bf 4,\overline{640}})
\oplus2({\bf 4,\overline{630}})
\oplus({\bf 4,384})
\oplus({\bf 4,\overline{270}})
\oplus3({\bf 4,300})
\oplus({\bf 4,126})
\oplus2({\bf 4,70})
\oplus({\bf 4,\overline{140''}})
\oplus({\bf 4,\overline{126}})
\oplus({\bf 4,50})
\oplus2({\bf 4,\overline{70}})
\oplus2({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,396})
\oplus({\bf 2,770})
\oplus({\bf 2,640})
\oplus({\bf 2,\overline{770}})
\oplus2({\bf 2,960})
\oplus({\bf 2,630})
\oplus({\bf 2,270})
\oplus({\bf 2,140''})
\oplus({\bf 2,\overline{396}})
\oplus({\bf 2,\overline{640}})
\oplus({\bf 2,\overline{630}})
\oplus({\bf 2,384})
\oplus({\bf 2,\overline{270}})
\oplus2({\bf 2,300})
\oplus({\bf 2,126})
\oplus({\bf 2,70})
\oplus({\bf 2,\overline{140''}})
\oplus({\bf 2,\overline{126}})
\oplus({\bf 2,50})
\oplus({\bf 2,\overline{70}})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 92950}$&=&
$({\bf 11,15})
\oplus({\bf 9,175})
\oplus({\bf 9,45})
\oplus({\bf 9,\overline{45}})
\oplus({\bf 9,20'})
\oplus({\bf 9,15})
\oplus({\bf 7,280})
\oplus({\bf 7,300'})
\oplus({\bf 7,256})
\oplus({\bf 7,\overline{280}})
\oplus({\bf 7,\overline{256}})
\oplus2({\bf 7,175})
\oplus2({\bf 7,84})
\oplus2({\bf 7,45})
\oplus2({\bf 7,\overline{45}})
\oplus2({\bf 7,15})
\oplus({\bf 5,875})
\oplus({\bf 5,189})
\oplus({\bf 5,\overline{875}})
\oplus2({\bf 5,729})
\oplus({\bf 5,280})
\oplus({\bf 5,300'})
\oplus3({\bf 5,256})
\oplus({\bf 5,35})
\oplus({\bf 5,\overline{280}})
\oplus({\bf 5,\overline{189}})
\oplus3({\bf 5,\overline{256}})
\oplus3({\bf 5,175})
\oplus2({\bf 5,84})
\oplus3({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus3({\bf 5,\overline{45}})
\oplus({\bf 5,20'})
\oplus({\bf 5,15})
\oplus({\bf 3,315})
\oplus({\bf 3,825})
\oplus2({\bf 3,875})
\oplus({\bf 3,360'})
\oplus({\bf 3,189})
\oplus2({\bf 3,\overline{875}})
\oplus({\bf 3,729})
\oplus2({\bf 3,280})
\oplus3({\bf 3,300'})
\oplus3({\bf 3,256})
\oplus({\bf 3,\overline{315}})
\oplus({\bf 3,\overline{360'}})
\oplus2({\bf 3,\overline{280}})
\oplus({\bf 3,\overline{189}})
\oplus3({\bf 3,\overline{256}})
\oplus3({\bf 3,175})
\oplus3({\bf 3,84})
\oplus2({\bf 3,45})
\oplus2({\bf 3,\overline{45}})
\oplus2({\bf 3,15})
\oplus({\bf 1,616})
\oplus({\bf 1,875})
\oplus({\bf 1,189})
\oplus({\bf 1,\overline{616}})
\oplus({\bf 1,\overline{875}})
\oplus2({\bf 1,729})
\oplus({\bf 1,300'})
\oplus({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{189}})
\oplus({\bf 1,\overline{256}})
\oplus2({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})$\\
%
${\bf 104104}$&=&
$({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 8,300})
\oplus({\bf 8,126})
\oplus({\bf 8,70})
\oplus({\bf 8,\overline{126}})
\oplus({\bf 8,50})
\oplus({\bf 8,\overline{70}})
\oplus2({\bf 8,64})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus({\bf 8,6})
\oplus({\bf 6,630})
\oplus({\bf 6,270})
\oplus({\bf 6,140''})
\oplus({\bf 6,\overline{630}})
\oplus({\bf 6,384})
\oplus({\bf 6,\overline{270}})
\oplus3({\bf 6,300})
\oplus2({\bf 6,126})
\oplus3({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus2({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus3({\bf 6,\overline{70}})
\oplus4({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})
\oplus({\bf 4,640})
\oplus2({\bf 4,960})
\oplus2({\bf 4,630})
\oplus2({\bf 4,270})
\oplus2({\bf 4,140''})
\oplus({\bf 4,\overline{640}})
\oplus2({\bf 4,\overline{630}})
\oplus2({\bf 4,384})
\oplus2({\bf 4,\overline{270}})
\oplus5({\bf 4,300})
\oplus3({\bf 4,126})
\oplus3({\bf 4,70})
\oplus2({\bf 4,\overline{140''}})
\oplus3({\bf 4,\overline{126}})
\oplus({\bf 4,50})
\oplus3({\bf 4,\overline{70}})
\oplus5({\bf 4,64})
\oplus({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus({\bf 4,6})
\oplus({\bf 2,770})
\oplus({\bf 2,640})
\oplus({\bf 2,84''})
\oplus({\bf 2,\overline{770}})
\oplus2({\bf 2,960})
\oplus2({\bf 2,630})
\oplus2({\bf 2,270})
\oplus({\bf 2,140''})
\oplus({\bf 2,\overline{640}})
\oplus2({\bf 2,\overline{630}})
\oplus2({\bf 2,384})
\oplus2({\bf 2,\overline{270}})
\oplus4({\bf 2,300})
\oplus2({\bf 2,126})
\oplus2({\bf 2,70})
\oplus({\bf 2,\overline{84''}})
\oplus({\bf 2,\overline{140''}})
\oplus2({\bf 2,\overline{126}})
\oplus2({\bf 2,50})
\oplus2({\bf 2,\overline{70}})
\oplus3({\bf 2,64})
\oplus({\bf 2,10})
\oplus({\bf 2,\overline{10}})
\oplus({\bf 2,6})$\\
%
${\bf 105600}$&=&
$({\bf 8,384})
\oplus({\bf 8,126})
\oplus({\bf 8,\overline{126}})
\oplus({\bf 8,64})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus({\bf 6,540'})
\oplus({\bf 6,630})
\oplus({\bf 6,\overline{540'}})
\oplus({\bf 6,\overline{630}})
\oplus2({\bf 6,384})
\oplus2({\bf 6,300})
\oplus3({\bf 6,126})
\oplus2({\bf 6,70})
\oplus3({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus2({\bf 6,\overline{70}})
\oplus5({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus({\bf 6,6})
\oplus({\bf 4,1470})
\oplus({\bf 4,540'})
\oplus2({\bf 4,630})
\oplus({\bf 4,270})
\oplus({\bf 4,140''})
\oplus({\bf 4,\overline{540'}})
\oplus2({\bf 4,\overline{630}})
\oplus4({\bf 4,384})
\oplus({\bf 4,\overline{270}})
\oplus5({\bf 4,300})
\oplus6({\bf 4,126})
\oplus4({\bf 4,70})
\oplus({\bf 4,\overline{140''}})
\oplus6({\bf 4,\overline{126}})
\oplus2({\bf 4,50})
\oplus4({\bf 4,\overline{70}})
\oplus9({\bf 4,64})
\oplus4({\bf 4,10})
\oplus4({\bf 4,\overline{10}})
\oplus({\bf 4,6})
\oplus({\bf 2,540'})
\oplus({\bf 2,960})
\oplus2({\bf 2,630})
\oplus({\bf 2,270})
\oplus({\bf 2,140''})
\oplus({\bf 2,\overline{540'}})
\oplus2({\bf 2,\overline{630}})
\oplus4({\bf 2,384})
\oplus({\bf 2,\overline{270}})
\oplus5({\bf 2,300})
\oplus5({\bf 2,126})
\oplus4({\bf 2,70})
\oplus({\bf 2,\overline{140''}})
\oplus5({\bf 2,\overline{126}})
\oplus2({\bf 2,50})
\oplus4({\bf 2,\overline{70}})
\oplus8({\bf 2,64})
\oplus3({\bf 2,10})
\oplus3({\bf 2,\overline{10}})
\oplus2({\bf 2,6})$\\
%
${\bf 112320}$&=&
$({\bf 8,140''})
\oplus({\bf 8,300})
\oplus({\bf 8,70})
\oplus({\bf 8,\overline{140''}})
\oplus({\bf 8,50})
\oplus({\bf 8,\overline{70}})
\oplus({\bf 8,64})
\oplus({\bf 8,6})
\oplus({\bf 6,630})
\oplus({\bf 6,270})
\oplus({\bf 6,140''})
\oplus({\bf 6,\overline{630}})
\oplus({\bf 6,384})
\oplus({\bf 6,\overline{270}})
\oplus4({\bf 6,300})
\oplus2({\bf 6,126})
\oplus3({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus2({\bf 6,\overline{126}})
\oplus2({\bf 6,50})
\oplus3({\bf 6,\overline{70}})
\oplus5({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,6})
\oplus({\bf 4,1470})
\oplus({\bf 4,960})
\oplus2({\bf 4,630})
\oplus({\bf 4,270})
\oplus2({\bf 4,140''})
\oplus({\bf 4,196})
\oplus2({\bf 4,\overline{630}})
\oplus4({\bf 4,384})
\oplus({\bf 4,\overline{270}})
\oplus7({\bf 4,300})
\oplus4({\bf 4,126})
\oplus5({\bf 4,70})
\oplus2({\bf 4,\overline{140''}})
\oplus4({\bf 4,\overline{126}})
\oplus5({\bf 4,50})
\oplus5({\bf 4,\overline{70}})
\oplus9({\bf 4,64})
\oplus2({\bf 4,10})
\oplus2({\bf 4,\overline{10}})
\oplus4({\bf 4,6})
\oplus({\bf 2,1470})
\oplus({\bf 2,540'})
\oplus({\bf 2,960})
\oplus2({\bf 2,630})
\oplus({\bf 2,270})
\oplus({\bf 2,140''})
\oplus({\bf 2,\overline{540'}})
\oplus({\bf 2,196})
\oplus2({\bf 2,\overline{630}})
\oplus4({\bf 2,384})
\oplus({\bf 2,\overline{270}})
\oplus6({\bf 2,300})
\oplus4({\bf 2,126})
\oplus4({\bf 2,70})
\oplus({\bf 2,\overline{140''}})
\oplus4({\bf 2,\overline{126}})
\oplus4({\bf 2,50})
\oplus4({\bf 2,\overline{70}})
\oplus8({\bf 2,64})
\oplus2({\bf 2,10})
\oplus2({\bf 2,\overline{10}})
\oplus3({\bf 2,6})$\\
%
${\bf 112320'}$&=&
$({\bf 8,1280'})
\oplus({\bf 8,196})
\oplus({\bf 8,384})
\oplus({\bf 8,50})
\oplus({\bf 8,64})
\oplus({\bf 8,6})
\oplus({\bf 6,540'''})
\oplus({\bf 6,1280'})
\oplus({\bf 6,1470})
\oplus({\bf 6,540'})
\oplus({\bf 6,\overline{540'}})
\oplus2({\bf 6,196})
\oplus3({\bf 6,384})
\oplus({\bf 6,300})
\oplus({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus3({\bf 6,50})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,6})
\oplus({\bf 4,1280'})
\oplus({\bf 4,1470})
\oplus({\bf 4,540'})
\oplus({\bf 4,960})
\oplus({\bf 4,630})
\oplus({\bf 4,\overline{540'}})
\oplus2({\bf 4,196})
\oplus({\bf 4,\overline{630}})
\oplus4({\bf 4,384})
\oplus3({\bf 4,300})
\oplus2({\bf 4,126})
\oplus({\bf 4,70})
\oplus2({\bf 4,\overline{126}})
\oplus4({\bf 4,50})
\oplus({\bf 4,\overline{70}})
\oplus5({\bf 4,64})
\oplus({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus3({\bf 4,6})
\oplus({\bf 2,1470})
\oplus({\bf 2,960})
\oplus({\bf 2,630})
\oplus({\bf 2,270})
\oplus({\bf 2,196})
\oplus({\bf 2,\overline{630}})
\oplus3({\bf 2,384})
\oplus({\bf 2,\overline{270}})
\oplus3({\bf 2,300})
\oplus2({\bf 2,126})
\oplus({\bf 2,70})
\oplus2({\bf 2,\overline{126}})
\oplus3({\bf 2,50})
\oplus({\bf 2,\overline{70}})
\oplus4({\bf 2,64})
\oplus({\bf 2,10})
\oplus({\bf 2,\overline{10}})
\oplus2({\bf 2,6})$\\
%
${\bf 116480}$&=&
$({\bf 10,50})
\oplus({\bf 10,6})
\oplus({\bf 8,196})
\oplus({\bf 8,384})
\oplus({\bf 8,300})
\oplus2({\bf 8,50})
\oplus2({\bf 8,64})
\oplus2({\bf 8,6})
\oplus({\bf 6,1470})
\oplus({\bf 6,630})
\oplus({\bf 6,140''})
\oplus({\bf 6,196})
\oplus({\bf 6,\overline{630}})
\oplus2({\bf 6,384})
\oplus3({\bf 6,300})
\oplus({\bf 6,126})
\oplus2({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus({\bf 6,\overline{126}})
\oplus4({\bf 6,50})
\oplus2({\bf 6,\overline{70}})
\oplus4({\bf 6,64})
\oplus3({\bf 6,6})
\oplus({\bf 4,750})
\oplus({\bf 4,1470})
\oplus({\bf 4,960})
\oplus2({\bf 4,630})
\oplus({\bf 4,270})
\oplus2({\bf 4,140''})
\oplus({\bf 4,\overline{750}})
\oplus({\bf 4,196})
\oplus2({\bf 4,\overline{630}})
\oplus3({\bf 4,384})
\oplus({\bf 4,\overline{270}})
\oplus6({\bf 4,300})
\oplus2({\bf 4,126})
\oplus4({\bf 4,70})
\oplus2({\bf 4,\overline{140''}})
\oplus2({\bf 4,\overline{126}})
\oplus4({\bf 4,50})
\oplus4({\bf 4,\overline{70}})
\oplus5({\bf 4,64})
\oplus({\bf 4,10})
\oplus({\bf 4,\overline{10}})
\oplus3({\bf 4,6})
\oplus({\bf 2,640})
\oplus({\bf 2,1470})
\oplus({\bf 2,960})
\oplus2({\bf 2,630})
\oplus({\bf 2,270})
\oplus2({\bf 2,140''})
\oplus({\bf 2,196})
\oplus({\bf 2,\overline{640}})
\oplus2({\bf 2,\overline{630}})
\oplus2({\bf 2,384})
\oplus({\bf 2,\overline{270}})
\oplus5({\bf 2,300})
\oplus2({\bf 2,126})
\oplus3({\bf 2,70})
\oplus2({\bf 2,\overline{140''}})
\oplus2({\bf 2,\overline{126}})
\oplus3({\bf 2,50})
\oplus3({\bf 2,\overline{70}})
\oplus5({\bf 2,64})
\oplus2({\bf 2,6})$\\
%
${\bf 136136}$&=&
$({\bf 8,270})
\oplus({\bf 8,\overline{270}})
\oplus({\bf 8,300})
\oplus({\bf 8,126})
\oplus({\bf 8,\overline{126}})
\oplus({\bf 8,64})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus({\bf 6,960})
\oplus({\bf 6,630})
\oplus({\bf 6,270})
\oplus({\bf 6,140''})
\oplus({\bf 6,\overline{630}})
\oplus2({\bf 6,384})
\oplus({\bf 6,\overline{270}})
\oplus4({\bf 6,300})
\oplus3({\bf 6,126})
\oplus2({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus3({\bf 6,\overline{126}})
\oplus2({\bf 6,50})
\oplus2({\bf 6,\overline{70}})
\oplus5({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus({\bf 6,6})
\oplus({\bf 4,1470})
\oplus({\bf 4,540'})
\oplus({\bf 4,960})
\oplus2({\bf 4,630})
\oplus2({\bf 4,270})
\oplus({\bf 4,140''})
\oplus({\bf 4,\overline{540'}})
\oplus({\bf 4,196})
\oplus2({\bf 4,\overline{630}})
\oplus5({\bf 4,384})
\oplus2({\bf 4,\overline{270}})
\oplus7({\bf 4,300})
\oplus6({\bf 4,126})
\oplus4({\bf 4,70})
\oplus({\bf 4,\overline{140''}})
\oplus6({\bf 4,\overline{126}})
\oplus3({\bf 4,50})
\oplus4({\bf 4,\overline{70}})
\oplus10({\bf 4,64})
\oplus4({\bf 4,10})
\oplus4({\bf 4,\overline{10}})
\oplus2({\bf 4,6})
\oplus({\bf 2,1280'})
\oplus({\bf 2,1470})
\oplus({\bf 2,540'})
\oplus({\bf 2,960})
\oplus2({\bf 2,630})
\oplus({\bf 2,270})
\oplus({\bf 2,140''})
\oplus({\bf 2,\overline{540'}})
\oplus({\bf 2,196})
\oplus2({\bf 2,\overline{630}})
\oplus5({\bf 2,384})
\oplus({\bf 2,\overline{270}})
\oplus6({\bf 2,300})
\oplus5({\bf 2,126})
\oplus4({\bf 2,70})
\oplus({\bf 2,\overline{140''}})
\oplus5({\bf 2,\overline{126}})
\oplus4({\bf 2,50})
\oplus4({\bf 2,\overline{70}})
\oplus9({\bf 2,64})
\oplus3({\bf 2,10})
\oplus3({\bf 2,\overline{10}})
\oplus2({\bf 2,6})$\\
%
${\bf 144144}$&=&
$({\bf 8,300})
\oplus({\bf 8,126})
\oplus({\bf 8,70})
\oplus({\bf 8,\overline{126}})
\oplus({\bf 8,\overline{70}})
\oplus2({\bf 8,64})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus({\bf 6,630})
\oplus({\bf 6,270})
\oplus({\bf 6,140''})
\oplus({\bf 6,\overline{630}})
\oplus2({\bf 6,384})
\oplus({\bf 6,\overline{270}})
\oplus4({\bf 6,300})
\oplus4({\bf 6,126})
\oplus4({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus4({\bf 6,\overline{126}})
\oplus2({\bf 6,50})
\oplus4({\bf 6,\overline{70}})
\oplus8({\bf 6,64})
\oplus3({\bf 6,10})
\oplus3({\bf 6,\overline{10}})
\oplus2({\bf 6,6})
\oplus({\bf 4,540'})
\oplus({\bf 4,960})
\oplus3({\bf 4,630})
\oplus2({\bf 4,270})
\oplus2({\bf 4,140''})
\oplus({\bf 4,\overline{540'}})
\oplus3({\bf 4,\overline{630}})
\oplus5({\bf 4,384})
\oplus2({\bf 4,\overline{270}})
\oplus9({\bf 4,300})
\oplus8({\bf 4,126})
\oplus7({\bf 4,70})
\oplus2({\bf 4,\overline{140''}})
\oplus8({\bf 4,\overline{126}})
\oplus4({\bf 4,50})
\oplus7({\bf 4,\overline{70}})
\oplus14({\bf 4,64})
\oplus5({\bf 4,10})
\oplus5({\bf 4,\overline{10}})
\oplus4({\bf 4,6})
\oplus({\bf 2,1470})
\oplus({\bf 2,540'})
\oplus({\bf 2,960})
\oplus3({\bf 2,630})
\oplus2({\bf 2,270})
\oplus2({\bf 2,140''})
\oplus({\bf 2,\overline{540'}})
\oplus3({\bf 2,\overline{630}})
\oplus5({\bf 2,384})
\oplus2({\bf 2,\overline{270}})
\oplus9({\bf 2,300})
\oplus7({\bf 2,126})
\oplus6({\bf 2,70})
\oplus2({\bf 2,\overline{140''}})
\oplus7({\bf 2,\overline{126}})
\oplus4({\bf 2,50})
\oplus6({\bf 2,\overline{70}})
\oplus12({\bf 2,64})
\oplus4({\bf 2,10})
\oplus4({\bf 2,\overline{10}})
\oplus3({\bf 2,6})$\\
%
${\bf 144144'}$&=&
$({\bf 8,960})
\oplus({\bf 8,384})
\oplus({\bf 8,300})
\oplus({\bf 8,50})
\oplus({\bf 8,64})
\oplus({\bf 8,6})
\oplus({\bf 6,1470})
\oplus({\bf 6,960})
\oplus({\bf 6,630})
\oplus({\bf 6,270})
\oplus({\bf 6,196})
\oplus({\bf 6,\overline{630}})
\oplus3({\bf 6,384})
\oplus({\bf 6,\overline{270}})
\oplus3({\bf 6,300})
\oplus2({\bf 6,126})
\oplus({\bf 6,70})
\oplus2({\bf 6,\overline{126}})
\oplus3({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus4({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,6})
\oplus({\bf 4,1280'})
\oplus({\bf 4,1470})
\oplus({\bf 4,540'})
\oplus({\bf 4,960})
\oplus2({\bf 4,630})
\oplus({\bf 4,270})
\oplus({\bf 4,140''})
\oplus({\bf 4,\overline{540'}})
\oplus2({\bf 4,196})
\oplus2({\bf 4,\overline{630}})
\oplus5({\bf 4,384})
\oplus({\bf 4,\overline{270}})
\oplus6({\bf 4,300})
\oplus4({\bf 4,126})
\oplus3({\bf 4,70})
\oplus({\bf 4,\overline{140''}})
\oplus4({\bf 4,\overline{126}})
\oplus5({\bf 4,50})
\oplus3({\bf 4,\overline{70}})
\oplus8({\bf 4,64})
\oplus2({\bf 4,10})
\oplus2({\bf 4,\overline{10}})
\oplus3({\bf 4,6})
\oplus({\bf 2,540'''})
\oplus({\bf 2,1280'})
\oplus({\bf 2,1470})
\oplus({\bf 2,540'})
\oplus({\bf 2,960})
\oplus({\bf 2,630})
\oplus({\bf 2,270})
\oplus({\bf 2,140''})
\oplus({\bf 2,\overline{540'}})
\oplus2({\bf 2,196})
\oplus({\bf 2,\overline{630}})
\oplus5({\bf 2,384})
\oplus({\bf 2,\overline{270}})
\oplus5({\bf 2,300})
\oplus4({\bf 2,126})
\oplus3({\bf 2,70})
\oplus({\bf 2,\overline{140''}})
\oplus4({\bf 2,\overline{126}})
\oplus4({\bf 2,50})
\oplus3({\bf 2,\overline{70}})
\oplus7({\bf 2,64})
\oplus2({\bf 2,10})
\oplus2({\bf 2,\overline{10}})
\oplus3({\bf 2,6})$\\
%
${\bf 150150}$&=&
$({\bf 9,105})
\oplus({\bf 9,175})
\oplus({\bf 9,20'})
\oplus({\bf 9,15})
\oplus({\bf 7,735})
\oplus({\bf 7,729})
\oplus({\bf 7,280})
\oplus({\bf 7,256})
\oplus({\bf 7,\overline{280}})
\oplus({\bf 7,105})
\oplus({\bf 7,\overline{256}})
\oplus3({\bf 7,175})
\oplus2({\bf 7,84})
\oplus2({\bf 7,45})
\oplus2({\bf 7,\overline{45}})
\oplus3({\bf 7,20'})
\oplus2({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,1280})
\oplus({\bf 5,360'})
\oplus({\bf 5,\overline{1280}})
\oplus({\bf 5,735})
\oplus3({\bf 5,729})
\oplus2({\bf 5,280})
\oplus({\bf 5,300'})
\oplus4({\bf 5,256})
\oplus2({\bf 5,35})
\oplus({\bf 5,\overline{360'}})
\oplus2({\bf 5,\overline{280}})
\oplus2({\bf 5,105})
\oplus4({\bf 5,\overline{256}})
\oplus7({\bf 5,175})
\oplus6({\bf 5,84})
\oplus4({\bf 5,45})
\oplus2({\bf 5,\overline{35}})
\oplus4({\bf 5,\overline{45}})
\oplus4({\bf 5,20'})
\oplus4({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,1280})
\oplus({\bf 3,875})
\oplus({\bf 3,360'})
\oplus({\bf 3,189})
\oplus({\bf 3,\overline{1280}})
\oplus({\bf 3,735})
\oplus({\bf 3,\overline{875}})
\oplus4({\bf 3,729})
\oplus3({\bf 3,280})
\oplus2({\bf 3,300'})
\oplus6({\bf 3,256})
\oplus2({\bf 3,35})
\oplus({\bf 3,\overline{360'}})
\oplus3({\bf 3,\overline{280}})
\oplus2({\bf 3,105})
\oplus({\bf 3,\overline{189}})
\oplus6({\bf 3,\overline{256}})
\oplus8({\bf 3,175})
\oplus7({\bf 3,84})
\oplus6({\bf 3,45})
\oplus2({\bf 3,\overline{35}})
\oplus6({\bf 3,\overline{45}})
\oplus4({\bf 3,20'})
\oplus4({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,875})
\oplus({\bf 1,360'})
\oplus({\bf 1,735})
\oplus({\bf 1,\overline{875}})
\oplus2({\bf 1,729})
\oplus({\bf 1,280})
\oplus({\bf 1,300'})
\oplus3({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{360'}})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus3({\bf 1,\overline{256}})
\oplus4({\bf 1,175})
\oplus4({\bf 1,84})
\oplus2({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,\overline{45}})
\oplus3({\bf 1,20'})
\oplus2({\bf 1,15})$\\
%
${\bf 155584}$&=&
$({\bf 8,540'})
\oplus({\bf 8,\overline{540'}})
\oplus({\bf 8,384})
\oplus({\bf 8,126})
\oplus({\bf 8,\overline{126}})
\oplus({\bf 8,64})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus({\bf 6,1280'})
\oplus({\bf 6,1470})
\oplus({\bf 6,540'})
\oplus({\bf 6,630})
\oplus({\bf 6,\overline{540'}})
\oplus({\bf 6,196})
\oplus({\bf 6,\overline{630}})
\oplus4({\bf 6,384})
\oplus2({\bf 6,300})
\oplus3({\bf 6,126})
\oplus({\bf 6,70})
\oplus3({\bf 6,\overline{126}})
\oplus2({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus5({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus({\bf 6,6})
\oplus({\bf 4,1280'})
\oplus({\bf 4,1470})
\oplus2({\bf 4,540'})
\oplus({\bf 4,960})
\oplus2({\bf 4,630})
\oplus({\bf 4,270})
\oplus2({\bf 4,\overline{540'}})
\oplus({\bf 4,196})
\oplus2({\bf 4,\overline{630}})
\oplus6({\bf 4,384})
\oplus({\bf 4,\overline{270}})
\oplus5({\bf 4,300})
\oplus6({\bf 4,126})
\oplus3({\bf 4,70})
\oplus6({\bf 4,\overline{126}})
\oplus3({\bf 4,50})
\oplus3({\bf 4,\overline{70}})
\oplus9({\bf 4,64})
\oplus4({\bf 4,10})
\oplus4({\bf 4,\overline{10}})
\oplus2({\bf 4,6})
\oplus({\bf 2,1470})
\oplus({\bf 2,540'})
\oplus({\bf 2,960})
\oplus2({\bf 2,630})
\oplus({\bf 2,270})
\oplus({\bf 2,140''})
\oplus({\bf 2,\overline{540'}})
\oplus({\bf 2,196})
\oplus2({\bf 2,\overline{630}})
\oplus5({\bf 2,384})
\oplus({\bf 2,\overline{270}})
\oplus5({\bf 2,300})
\oplus5({\bf 2,126})
\oplus3({\bf 2,70})
\oplus({\bf 2,\overline{140''}})
\oplus5({\bf 2,\overline{126}})
\oplus3({\bf 2,50})
\oplus3({\bf 2,\overline{70}})
\oplus8({\bf 2,64})
\oplus3({\bf 2,10})
\oplus3({\bf 2,\overline{10}})
\oplus2({\bf 2,6})$\\
%
${\bf 167960}$&=&
$({\bf 10,1210})
\oplus({\bf 10,540'''})
\oplus({\bf 10,196})
\oplus({\bf 10,50})
\oplus({\bf 10,6})
\oplus({\bf 8,3200})
\oplus({\bf 8,540'''})
\oplus({\bf 8,1280'})
\oplus({\bf 8,196})
\oplus({\bf 8,384})
\oplus({\bf 8,50})
\oplus({\bf 8,64})
\oplus({\bf 8,6})
\oplus({\bf 6,4374})
\oplus({\bf 6,540'''})
\oplus({\bf 6,1280'})
\oplus({\bf 6,1470})
\oplus2({\bf 6,196})
\oplus({\bf 6,384})
\oplus({\bf 6,300})
\oplus2({\bf 6,50})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,4096})
\oplus({\bf 4,1280'})
\oplus({\bf 4,1470})
\oplus({\bf 4,960})
\oplus({\bf 4,196})
\oplus2({\bf 4,384})
\oplus({\bf 4,300})
\oplus2({\bf 4,50})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,2450})
\oplus({\bf 2,1470})
\oplus({\bf 2,960})
\oplus({\bf 2,196})
\oplus({\bf 2,384})
\oplus({\bf 2,300})
\oplus({\bf 2,50})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 168168}$&=&
$({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 8,384})
\oplus({\bf 8,300})
\oplus({\bf 8,126})
\oplus({\bf 8,70})
\oplus({\bf 8,\overline{126}})
\oplus2({\bf 8,50})
\oplus({\bf 8,\overline{70}})
\oplus3({\bf 8,64})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,6})
\oplus({\bf 6,960})
\oplus({\bf 6,630})
\oplus({\bf 6,270})
\oplus({\bf 6,140''})
\oplus({\bf 6,196})
\oplus({\bf 6,\overline{630}})
\oplus3({\bf 6,384})
\oplus({\bf 6,\overline{270}})
\oplus5({\bf 6,300})
\oplus3({\bf 6,126})
\oplus3({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus3({\bf 6,\overline{126}})
\oplus4({\bf 6,50})
\oplus3({\bf 6,\overline{70}})
\oplus7({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus3({\bf 6,6})
\oplus({\bf 4,640})
\oplus({\bf 4,1470})
\oplus2({\bf 4,960})
\oplus3({\bf 4,630})
\oplus3({\bf 4,270})
\oplus3({\bf 4,140''})
\oplus({\bf 4,196})
\oplus({\bf 4,\overline{640}})
\oplus3({\bf 4,\overline{630}})
\oplus4({\bf 4,384})
\oplus3({\bf 4,\overline{270}})
\oplus9({\bf 4,300})
\oplus5({\bf 4,126})
\oplus5({\bf 4,70})
\oplus3({\bf 4,\overline{140''}})
\oplus5({\bf 4,\overline{126}})
\oplus4({\bf 4,50})
\oplus5({\bf 4,\overline{70}})
\oplus10({\bf 4,64})
\oplus2({\bf 4,10})
\oplus2({\bf 4,\overline{10}})
\oplus3({\bf 4,6})
\oplus({\bf 2,750})
\oplus({\bf 2,640})
\oplus({\bf 2,84''})
\oplus({\bf 2,1470})
\oplus2({\bf 2,960})
\oplus3({\bf 2,630})
\oplus3({\bf 2,270})
\oplus3({\bf 2,140''})
\oplus({\bf 2,\overline{750}})
\oplus({\bf 2,\overline{640}})
\oplus3({\bf 2,\overline{630}})
\oplus3({\bf 2,384})
\oplus3({\bf 2,\overline{270}})
\oplus8({\bf 2,300})
\oplus4({\bf 2,126})
\oplus5({\bf 2,70})
\oplus({\bf 2,\overline{84''}})
\oplus3({\bf 2,\overline{140''}})
\oplus4({\bf 2,\overline{126}})
\oplus3({\bf 2,50})
\oplus5({\bf 2,\overline{70}})
\oplus6({\bf 2,64})
\oplus2({\bf 2,10})
\oplus2({\bf 2,\overline{10}})
\oplus2({\bf 2,6})$\\
%
${\bf 180180}$&=&
$({\bf 8,1470})
\oplus({\bf 8,196})
\oplus({\bf 8,384})
\oplus({\bf 8,300})
\oplus2({\bf 8,50})
\oplus({\bf 8,64})
\oplus({\bf 8,6})
\oplus({\bf 6,1280'})
\oplus({\bf 6,1470})
\oplus({\bf 6,540'})
\oplus({\bf 6,960})
\oplus({\bf 6,630})
\oplus({\bf 6,\overline{540'}})
\oplus2({\bf 6,196})
\oplus({\bf 6,\overline{630}})
\oplus4({\bf 6,384})
\oplus3({\bf 6,300})
\oplus2({\bf 6,126})
\oplus({\bf 6,70})
\oplus2({\bf 6,\overline{126}})
\oplus4({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus5({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus3({\bf 6,6})
\oplus({\bf 4,540'''})
\oplus({\bf 4,1280'})
\oplus2({\bf 4,1470})
\oplus({\bf 4,540'})
\oplus({\bf 4,960})
\oplus2({\bf 4,630})
\oplus({\bf 4,270})
\oplus({\bf 4,140''})
\oplus({\bf 4,\overline{540'}})
\oplus3({\bf 4,196})
\oplus2({\bf 4,\overline{630}})
\oplus7({\bf 4,384})
\oplus({\bf 4,\overline{270}})
\oplus6({\bf 4,300})
\oplus4({\bf 4,126})
\oplus3({\bf 4,70})
\oplus({\bf 4,\overline{140''}})
\oplus4({\bf 4,\overline{126}})
\oplus7({\bf 4,50})
\oplus3({\bf 4,\overline{70}})
\oplus9({\bf 4,64})
\oplus2({\bf 4,10})
\oplus2({\bf 4,\overline{10}})
\oplus5({\bf 4,6})
\oplus({\bf 2,1280'})
\oplus({\bf 2,1470})
\oplus({\bf 2,540'})
\oplus({\bf 2,960})
\oplus2({\bf 2,630})
\oplus({\bf 2,270})
\oplus({\bf 2,140''})
\oplus({\bf 2,\overline{540'}})
\oplus2({\bf 2,196})
\oplus2({\bf 2,\overline{630}})
\oplus5({\bf 2,384})
\oplus({\bf 2,\overline{270}})
\oplus6({\bf 2,300})
\oplus4({\bf 2,126})
\oplus3({\bf 2,70})
\oplus({\bf 2,\overline{140''}})
\oplus4({\bf 2,\overline{126}})
\oplus5({\bf 2,50})
\oplus3({\bf 2,\overline{70}})
\oplus8({\bf 2,64})
\oplus2({\bf 2,10})
\oplus2({\bf 2,\overline{10}})
\oplus3({\bf 2,6})$\\
%
${\bf 212992}$&=&
$({\bf 9,175})
\oplus({\bf 9,84})
\oplus({\bf 9,45})
\oplus({\bf 9,\overline{45}})
\oplus({\bf 9,20'})
\oplus({\bf 9,15})
\oplus({\bf 7,729})
\oplus({\bf 7,280})
\oplus({\bf 7,300'})
\oplus2({\bf 7,256})
\oplus({\bf 7,35})
\oplus({\bf 7,\overline{280}})
\oplus({\bf 7,105})
\oplus2({\bf 7,\overline{256}})
\oplus5({\bf 7,175})
\oplus4({\bf 7,84})
\oplus4({\bf 7,45})
\oplus({\bf 7,\overline{35}})
\oplus4({\bf 7,\overline{45}})
\oplus3({\bf 7,20'})
\oplus4({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,875})
\oplus({\bf 5,360'})
\oplus({\bf 5,189})
\oplus({\bf 5,735})
\oplus({\bf 5,\overline{875}})
\oplus4({\bf 5,729})
\oplus3({\bf 5,280})
\oplus3({\bf 5,300'})
\oplus7({\bf 5,256})
\oplus2({\bf 5,35})
\oplus({\bf 5,\overline{360'}})
\oplus3({\bf 5,\overline{280}})
\oplus2({\bf 5,105})
\oplus({\bf 5,\overline{189}})
\oplus7({\bf 5,\overline{256}})
\oplus11({\bf 5,175})
\oplus9({\bf 5,84})
\oplus8({\bf 5,45})
\oplus2({\bf 5,\overline{35}})
\oplus8({\bf 5,\overline{45}})
\oplus6({\bf 5,20'})
\oplus7({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,1280})
\oplus2({\bf 3,875})
\oplus2({\bf 3,360'})
\oplus2({\bf 3,189})
\oplus({\bf 3,\overline{1280}})
\oplus({\bf 3,735})
\oplus2({\bf 3,\overline{875}})
\oplus6({\bf 3,729})
\oplus4({\bf 3,280})
\oplus5({\bf 3,300'})
\oplus10({\bf 3,256})
\oplus3({\bf 3,35})
\oplus2({\bf 3,\overline{360'}})
\oplus4({\bf 3,\overline{280}})
\oplus2({\bf 3,105})
\oplus2({\bf 3,\overline{189}})
\oplus10({\bf 3,\overline{256}})
\oplus13({\bf 3,175})
\oplus11({\bf 3,84})
\oplus9({\bf 3,45})
\oplus3({\bf 3,\overline{35}})
\oplus9({\bf 3,\overline{45}})
\oplus6({\bf 3,20'})
\oplus7({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,1280})
\oplus({\bf 1,875})
\oplus({\bf 1,360'})
\oplus({\bf 1,189})
\oplus({\bf 1,\overline{1280}})
\oplus({\bf 1,\overline{875}})
\oplus3({\bf 1,729})
\oplus2({\bf 1,280})
\oplus3({\bf 1,300'})
\oplus5({\bf 1,256})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{360'}})
\oplus2({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus({\bf 1,\overline{189}})
\oplus5({\bf 1,\overline{256}})
\oplus6({\bf 1,175})
\oplus5({\bf 1,84})
\oplus4({\bf 1,45})
\oplus2({\bf 1,\overline{35}})
\oplus4({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus3({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 247247}$&=&
$({\bf 9,825})
\oplus({\bf 9,729})
\oplus({\bf 9,105})
\oplus({\bf 9,84})
\oplus({\bf 9,20'})
\oplus({\bf 9,1})
\oplus({\bf 7,2156})
\oplus({\bf 7,875})
\oplus({\bf 7,735})
\oplus({\bf 7,\overline{875}})
\oplus2({\bf 7,729})
\oplus({\bf 7,280})
\oplus({\bf 7,300'})
\oplus({\bf 7,256})
\oplus({\bf 7,\overline{280}})
\oplus({\bf 7,105})
\oplus({\bf 7,\overline{256}})
\oplus3({\bf 7,175})
\oplus({\bf 7,84})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{45}})
\oplus2({\bf 7,20'})
\oplus({\bf 7,15})
\oplus({\bf 5,2640})
\oplus({\bf 5,1280})
\oplus({\bf 5,825})
\oplus({\bf 5,875})
\oplus({\bf 5,360'})
\oplus({\bf 5,336})
\oplus({\bf 5,\overline{1280}})
\oplus2({\bf 5,735})
\oplus({\bf 5,\overline{875}})
\oplus4({\bf 5,729})
\oplus2({\bf 5,280})
\oplus2({\bf 5,300'})
\oplus3({\bf 5,256})
\oplus({\bf 5,35})
\oplus({\bf 5,\overline{360'}})
\oplus2({\bf 5,\overline{280}})
\oplus4({\bf 5,105})
\oplus3({\bf 5,\overline{256}})
\oplus5({\bf 5,175})
\oplus5({\bf 5,84})
\oplus2({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus2({\bf 5,\overline{45}})
\oplus4({\bf 5,20'})
\oplus2({\bf 5,15})
\oplus2({\bf 5,1})
\oplus({\bf 3,2079})
\oplus({\bf 3,945})
\oplus({\bf 3,2156})
\oplus({\bf 3,1280})
\oplus({\bf 3,875})
\oplus({\bf 3,189})
\oplus({\bf 3,\overline{945}})
\oplus({\bf 3,336})
\oplus({\bf 3,\overline{1280}})
\oplus3({\bf 3,735})
\oplus({\bf 3,\overline{875}})
\oplus4({\bf 3,729})
\oplus3({\bf 3,280})
\oplus2({\bf 3,300'})
\oplus4({\bf 3,256})
\oplus({\bf 3,35})
\oplus3({\bf 3,\overline{280}})
\oplus2({\bf 3,105})
\oplus({\bf 3,\overline{189}})
\oplus4({\bf 3,\overline{256}})
\oplus8({\bf 3,175})
\oplus3({\bf 3,84})
\oplus4({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus4({\bf 3,\overline{45}})
\oplus3({\bf 3,20'})
\oplus3({\bf 3,15})
\oplus({\bf 1,825'})
\oplus({\bf 1,2640})
\oplus({\bf 1,825})
\oplus({\bf 1,360'})
\oplus({\bf 1,336})
\oplus2({\bf 1,735})
\oplus2({\bf 1,729})
\oplus({\bf 1,280})
\oplus({\bf 1,300'})
\oplus2({\bf 1,256})
\oplus({\bf 1,\overline{360'}})
\oplus({\bf 1,\overline{280}})
\oplus3({\bf 1,105})
\oplus2({\bf 1,\overline{256}})
\oplus2({\bf 1,175})
\oplus4({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus3({\bf 1,20'})
\oplus({\bf 1,15})
\oplus2({\bf 1,1})$\\
%
${\bf 265200}$&=&
$({\bf 8,630})
\oplus({\bf 8,\overline{630}})
\oplus({\bf 8,384})
\oplus({\bf 8,300})
\oplus({\bf 8,126})
\oplus({\bf 8,70})
\oplus({\bf 8,\overline{126}})
\oplus({\bf 8,50})
\oplus({\bf 8,\overline{70}})
\oplus2({\bf 8,64})
\oplus({\bf 8,6})
\oplus({\bf 6,1470})
\oplus({\bf 6,540'})
\oplus({\bf 6,960})
\oplus2({\bf 6,630})
\oplus({\bf 6,270})
\oplus({\bf 6,140''})
\oplus({\bf 6,\overline{540'}})
\oplus({\bf 6,196})
\oplus2({\bf 6,\overline{630}})
\oplus5({\bf 6,384})
\oplus({\bf 6,\overline{270}})
\oplus6({\bf 6,300})
\oplus5({\bf 6,126})
\oplus4({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus5({\bf 6,\overline{126}})
\oplus4({\bf 6,50})
\oplus4({\bf 6,\overline{70}})
\oplus9({\bf 6,64})
\oplus3({\bf 6,10})
\oplus3({\bf 6,\overline{10}})
\oplus3({\bf 6,6})
\oplus({\bf 4,1280'})
\oplus2({\bf 4,1470})
\oplus2({\bf 4,540'})
\oplus2({\bf 4,960})
\oplus4({\bf 4,630})
\oplus2({\bf 4,270})
\oplus2({\bf 4,140''})
\oplus2({\bf 4,\overline{540'}})
\oplus2({\bf 4,196})
\oplus4({\bf 4,\overline{630}})
\oplus10({\bf 4,384})
\oplus2({\bf 4,\overline{270}})
\oplus12({\bf 4,300})
\oplus10({\bf 4,126})
\oplus8({\bf 4,70})
\oplus2({\bf 4,\overline{140''}})
\oplus10({\bf 4,\overline{126}})
\oplus8({\bf 4,50})
\oplus8({\bf 4,\overline{70}})
\oplus18({\bf 4,64})
\oplus5({\bf 4,10})
\oplus5({\bf 4,\overline{10}})
\oplus6({\bf 4,6})
\oplus({\bf 2,1280'})
\oplus2({\bf 2,1470})
\oplus2({\bf 2,540'})
\oplus({\bf 2,960})
\oplus4({\bf 2,630})
\oplus2({\bf 2,270})
\oplus2({\bf 2,140''})
\oplus2({\bf 2,\overline{540'}})
\oplus2({\bf 2,196})
\oplus4({\bf 2,\overline{630}})
\oplus9({\bf 2,384})
\oplus2({\bf 2,\overline{270}})
\oplus11({\bf 2,300})
\oplus9({\bf 2,126})
\oplus7({\bf 2,70})
\oplus2({\bf 2,\overline{140''}})
\oplus9({\bf 2,\overline{126}})
\oplus7({\bf 2,50})
\oplus7({\bf 2,\overline{70}})
\oplus16({\bf 2,64})
\oplus5({\bf 2,10})
\oplus5({\bf 2,\overline{10}})
\oplus5({\bf 2,6})$\\
%
${\bf 293930}$&=&
$({\bf 9,2079})
\oplus({\bf 9,336})
\oplus({\bf 9,735})
\oplus({\bf 9,105})
\oplus({\bf 9,175})
\oplus({\bf 9,20'})
\oplus({\bf 9,15})
\oplus({\bf 7,825'})
\oplus({\bf 7,2079})
\oplus({\bf 7,2640})
\oplus({\bf 7,945})
\oplus({\bf 7,\overline{945}})
\oplus2({\bf 7,336})
\oplus3({\bf 7,735})
\oplus({\bf 7,729})
\oplus({\bf 7,280})
\oplus({\bf 7,\overline{280}})
\oplus3({\bf 7,105})
\oplus3({\bf 7,175})
\oplus({\bf 7,84})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{45}})
\oplus3({\bf 7,20'})
\oplus2({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,2079})
\oplus({\bf 5,2640})
\oplus({\bf 5,945})
\oplus({\bf 5,2156})
\oplus({\bf 5,1280})
\oplus({\bf 5,\overline{945}})
\oplus2({\bf 5,336})
\oplus({\bf 5,\overline{1280}})
\oplus4({\bf 5,735})
\oplus3({\bf 5,729})
\oplus2({\bf 5,280})
\oplus({\bf 5,300'})
\oplus({\bf 5,256})
\oplus2({\bf 5,\overline{280}})
\oplus4({\bf 5,105})
\oplus({\bf 5,\overline{256}})
\oplus6({\bf 5,175})
\oplus2({\bf 5,84})
\oplus2({\bf 5,45})
\oplus2({\bf 5,\overline{45}})
\oplus4({\bf 5,20'})
\oplus3({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,2640})
\oplus({\bf 3,2156})
\oplus({\bf 3,1280})
\oplus({\bf 3,825})
\oplus({\bf 3,875})
\oplus({\bf 3,336})
\oplus({\bf 3,\overline{1280}})
\oplus3({\bf 3,735})
\oplus({\bf 3,\overline{875}})
\oplus4({\bf 3,729})
\oplus2({\bf 3,280})
\oplus2({\bf 3,300'})
\oplus2({\bf 3,256})
\oplus2({\bf 3,\overline{280}})
\oplus4({\bf 3,105})
\oplus2({\bf 3,\overline{256}})
\oplus6({\bf 3,175})
\oplus3({\bf 3,84})
\oplus2({\bf 3,45})
\oplus2({\bf 3,\overline{45}})
\oplus4({\bf 3,20'})
\oplus3({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,2156})
\oplus({\bf 1,875})
\oplus({\bf 1,735})
\oplus({\bf 1,\overline{875}})
\oplus2({\bf 1,729})
\oplus({\bf 1,280})
\oplus({\bf 1,300'})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus({\bf 1,\overline{256}})
\oplus3({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus({\bf 1,15})$\\
%
${\bf 352716}$&=&
$({\bf 11,1716'})
\oplus({\bf 11,825'})
\oplus({\bf 11,336})
\oplus({\bf 11,105})
\oplus({\bf 11,20'})
\oplus({\bf 11,1})
\oplus({\bf 9,4719})
\oplus({\bf 9,825'})
\oplus({\bf 9,2079})
\oplus({\bf 9,336})
\oplus({\bf 9,735})
\oplus({\bf 9,105})
\oplus({\bf 9,175})
\oplus({\bf 9,20'})
\oplus({\bf 9,15})
\oplus({\bf 7,6825})
\oplus({\bf 7,825'})
\oplus({\bf 7,2079})
\oplus({\bf 7,2640})
\oplus2({\bf 7,336})
\oplus({\bf 7,735})
\oplus({\bf 7,729})
\oplus2({\bf 7,105})
\oplus({\bf 7,175})
\oplus({\bf 7,84})
\oplus2({\bf 7,20'})
\oplus({\bf 7,1})
\oplus({\bf 5,7020})
\oplus({\bf 5,2079})
\oplus({\bf 5,2640})
\oplus({\bf 5,2156})
\oplus({\bf 5,336})
\oplus2({\bf 5,735})
\oplus({\bf 5,729})
\oplus({\bf 5,300'})
\oplus2({\bf 5,105})
\oplus2({\bf 5,175})
\oplus({\bf 5,20'})
\oplus({\bf 5,15})
\oplus({\bf 3,5200})
\oplus({\bf 3,2640})
\oplus({\bf 3,2156})
\oplus({\bf 3,825})
\oplus({\bf 3,336})
\oplus({\bf 3,735})
\oplus2({\bf 3,729})
\oplus2({\bf 3,105})
\oplus({\bf 3,175})
\oplus({\bf 3,84})
\oplus2({\bf 3,20'})
\oplus({\bf 3,1})
\oplus({\bf 1,1911})
\oplus({\bf 1,2156})
\oplus({\bf 1,735})
\oplus({\bf 1,300'})
\oplus({\bf 1,175})
\oplus({\bf 1,15})$\\
%
${\bf 353430}$&=&
$({\bf 9,189})
\oplus({\bf 9,300'})
\oplus({\bf 9,256})
\oplus({\bf 9,\overline{189}})
\oplus({\bf 9,\overline{256}})
\oplus({\bf 9,175})
\oplus({\bf 9,45})
\oplus({\bf 9,\overline{45}})
\oplus({\bf 9,15})
\oplus({\bf 7,875})
\oplus({\bf 7,360'})
\oplus({\bf 7,189})
\oplus({\bf 7,\overline{875}})
\oplus2({\bf 7,729})
\oplus({\bf 7,280})
\oplus3({\bf 7,300'})
\oplus4({\bf 7,256})
\oplus({\bf 7,35})
\oplus({\bf 7,\overline{360'}})
\oplus({\bf 7,\overline{280}})
\oplus({\bf 7,105})
\oplus({\bf 7,\overline{189}})
\oplus4({\bf 7,\overline{256}})
\oplus5({\bf 7,175})
\oplus4({\bf 7,84})
\oplus3({\bf 7,45})
\oplus({\bf 7,\overline{35}})
\oplus3({\bf 7,\overline{45}})
\oplus2({\bf 7,20'})
\oplus3({\bf 7,15})
\oplus({\bf 5,2156})
\oplus({\bf 5,1280})
\oplus2({\bf 5,875})
\oplus({\bf 5,360'})
\oplus2({\bf 5,189})
\oplus({\bf 5,\overline{1280}})
\oplus2({\bf 5,735})
\oplus2({\bf 5,\overline{875}})
\oplus6({\bf 5,729})
\oplus4({\bf 5,280})
\oplus5({\bf 5,300'})
\oplus8({\bf 5,256})
\oplus2({\bf 5,35})
\oplus({\bf 5,\overline{360'}})
\oplus4({\bf 5,\overline{280}})
\oplus2({\bf 5,105})
\oplus2({\bf 5,\overline{189}})
\oplus8({\bf 5,\overline{256}})
\oplus12({\bf 5,175})
\oplus7({\bf 5,84})
\oplus8({\bf 5,45})
\oplus2({\bf 5,\overline{35}})
\oplus8({\bf 5,\overline{45}})
\oplus4({\bf 5,20'})
\oplus6({\bf 5,15})
\oplus({\bf 3,2640})
\oplus({\bf 3,2156})
\oplus2({\bf 3,1280})
\oplus({\bf 3,825})
\oplus2({\bf 3,875})
\oplus2({\bf 3,360'})
\oplus({\bf 3,189})
\oplus({\bf 3,336})
\oplus2({\bf 3,\overline{1280}})
\oplus4({\bf 3,735})
\oplus2({\bf 3,\overline{875}})
\oplus8({\bf 3,729})
\oplus5({\bf 3,280})
\oplus5({\bf 3,300'})
\oplus9({\bf 3,256})
\oplus2({\bf 3,35})
\oplus2({\bf 3,\overline{360'}})
\oplus5({\bf 3,\overline{280}})
\oplus5({\bf 3,105})
\oplus({\bf 3,\overline{189}})
\oplus9({\bf 3,\overline{256}})
\oplus14({\bf 3,175})
\oplus11({\bf 3,84})
\oplus8({\bf 3,45})
\oplus2({\bf 3,\overline{35}})
\oplus8({\bf 3,\overline{45}})
\oplus6({\bf 3,20'})
\oplus7({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,945})
\oplus({\bf 1,2156})
\oplus({\bf 1,1280})
\oplus({\bf 1,875})
\oplus({\bf 1,189})
\oplus({\bf 1,\overline{945}})
\oplus({\bf 1,\overline{1280}})
\oplus2({\bf 1,735})
\oplus({\bf 1,\overline{875}})
\oplus4({\bf 1,729})
\oplus3({\bf 1,280})
\oplus2({\bf 1,300'})
\oplus4({\bf 1,256})
\oplus({\bf 1,35})
\oplus3({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus({\bf 1,\overline{189}})
\oplus4({\bf 1,\overline{256}})
\oplus7({\bf 1,175})
\oplus3({\bf 1,84})
\oplus5({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus5({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus3({\bf 1,15})$\\
%
${\bf 361998}$&=&
$({\bf 9,300'})
\oplus({\bf 9,256})
\oplus({\bf 9,\overline{256}})
\oplus({\bf 9,175})
\oplus({\bf 9,84})
\oplus({\bf 9,45})
\oplus({\bf 9,\overline{45}})
\oplus({\bf 9,15})
\oplus({\bf 7,875})
\oplus({\bf 7,189})
\oplus({\bf 7,\overline{875}})
\oplus2({\bf 7,729})
\oplus2({\bf 7,280})
\oplus2({\bf 7,300'})
\oplus4({\bf 7,256})
\oplus({\bf 7,35})
\oplus2({\bf 7,\overline{280}})
\oplus({\bf 7,\overline{189}})
\oplus4({\bf 7,\overline{256}})
\oplus6({\bf 7,175})
\oplus4({\bf 7,84})
\oplus5({\bf 7,45})
\oplus({\bf 7,\overline{35}})
\oplus5({\bf 7,\overline{45}})
\oplus2({\bf 7,20'})
\oplus3({\bf 7,15})
\oplus({\bf 5,1280})
\oplus({\bf 5,825})
\oplus2({\bf 5,875})
\oplus2({\bf 5,360'})
\oplus({\bf 5,189})
\oplus({\bf 5,\overline{1280}})
\oplus2({\bf 5,735})
\oplus2({\bf 5,\overline{875}})
\oplus6({\bf 5,729})
\oplus5({\bf 5,280})
\oplus5({\bf 5,300'})
\oplus9({\bf 5,256})
\oplus2({\bf 5,35})
\oplus2({\bf 5,\overline{360'}})
\oplus5({\bf 5,\overline{280}})
\oplus3({\bf 5,105})
\oplus({\bf 5,\overline{189}})
\oplus9({\bf 5,\overline{256}})
\oplus13({\bf 5,175})
\oplus11({\bf 5,84})
\oplus9({\bf 5,45})
\oplus2({\bf 5,\overline{35}})
\oplus9({\bf 5,\overline{45}})
\oplus5({\bf 5,20'})
\oplus8({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,945})
\oplus({\bf 3,2156})
\oplus2({\bf 3,1280})
\oplus3({\bf 3,875})
\oplus({\bf 3,360'})
\oplus2({\bf 3,189})
\oplus({\bf 3,\overline{945}})
\oplus2({\bf 3,\overline{1280}})
\oplus3({\bf 3,735})
\oplus3({\bf 3,\overline{875}})
\oplus9({\bf 3,729})
\oplus7({\bf 3,280})
\oplus5({\bf 3,300'})
\oplus11({\bf 3,256})
\oplus3({\bf 3,35})
\oplus({\bf 3,\overline{360'}})
\oplus7({\bf 3,\overline{280}})
\oplus2({\bf 3,105})
\oplus2({\bf 3,\overline{189}})
\oplus11({\bf 3,\overline{256}})
\oplus17({\bf 3,175})
\oplus10({\bf 3,84})
\oplus12({\bf 3,45})
\oplus3({\bf 3,\overline{35}})
\oplus12({\bf 3,\overline{45}})
\oplus6({\bf 3,20'})
\oplus8({\bf 3,15})
\oplus({\bf 1,2640})
\oplus({\bf 1,1280})
\oplus({\bf 1,825})
\oplus({\bf 1,875})
\oplus2({\bf 1,360'})
\oplus({\bf 1,\overline{1280}})
\oplus2({\bf 1,735})
\oplus({\bf 1,\overline{875}})
\oplus4({\bf 1,729})
\oplus3({\bf 1,280})
\oplus3({\bf 1,300'})
\oplus5({\bf 1,256})
\oplus({\bf 1,35})
\oplus2({\bf 1,\overline{360'}})
\oplus3({\bf 1,\overline{280}})
\oplus3({\bf 1,105})
\oplus5({\bf 1,\overline{256}})
\oplus7({\bf 1,175})
\oplus8({\bf 1,84})
\oplus4({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,\overline{45}})
\oplus3({\bf 1,20'})
\oplus4({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 364650}$&=&
$({\bf 9,735})
\oplus({\bf 9,280})
\oplus({\bf 9,\overline{280}})
\oplus({\bf 9,175})
\oplus({\bf 9,45})
\oplus({\bf 9,\overline{45}})
\oplus({\bf 9,15})
\oplus({\bf 7,945})
\oplus({\bf 7,1280})
\oplus({\bf 7,\overline{945}})
\oplus({\bf 7,\overline{1280}})
\oplus2({\bf 7,735})
\oplus2({\bf 7,729})
\oplus3({\bf 7,280})
\oplus2({\bf 7,256})
\oplus3({\bf 7,\overline{280}})
\oplus({\bf 7,105})
\oplus2({\bf 7,\overline{256}})
\oplus5({\bf 7,175})
\oplus2({\bf 7,84})
\oplus4({\bf 7,45})
\oplus4({\bf 7,\overline{45}})
\oplus({\bf 7,20'})
\oplus3({\bf 7,15})
\oplus({\bf 5,2640})
\oplus({\bf 5,945})
\oplus2({\bf 5,1280})
\oplus({\bf 5,875})
\oplus({\bf 5,360'})
\oplus({\bf 5,\overline{945}})
\oplus2({\bf 5,\overline{1280}})
\oplus4({\bf 5,735})
\oplus({\bf 5,\overline{875}})
\oplus5({\bf 5,729})
\oplus6({\bf 5,280})
\oplus2({\bf 5,300'})
\oplus6({\bf 5,256})
\oplus({\bf 5,35})
\oplus({\bf 5,\overline{360'}})
\oplus6({\bf 5,\overline{280}})
\oplus2({\bf 5,105})
\oplus6({\bf 5,\overline{256}})
\oplus11({\bf 5,175})
\oplus7({\bf 5,84})
\oplus8({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus8({\bf 5,\overline{45}})
\oplus3({\bf 5,20'})
\oplus6({\bf 5,15})
\oplus({\bf 3,945})
\oplus({\bf 3,2156})
\oplus2({\bf 3,1280})
\oplus2({\bf 3,875})
\oplus({\bf 3,360'})
\oplus({\bf 3,189})
\oplus({\bf 3,\overline{945}})
\oplus2({\bf 3,\overline{1280}})
\oplus4({\bf 3,735})
\oplus2({\bf 3,\overline{875}})
\oplus7({\bf 3,729})
\oplus7({\bf 3,280})
\oplus3({\bf 3,300'})
\oplus8({\bf 3,256})
\oplus2({\bf 3,35})
\oplus({\bf 3,\overline{360'}})
\oplus7({\bf 3,\overline{280}})
\oplus2({\bf 3,105})
\oplus({\bf 3,\overline{189}})
\oplus8({\bf 3,\overline{256}})
\oplus14({\bf 3,175})
\oplus8({\bf 3,84})
\oplus10({\bf 3,45})
\oplus2({\bf 3,\overline{35}})
\oplus10({\bf 3,\overline{45}})
\oplus4({\bf 3,20'})
\oplus7({\bf 3,15})
\oplus({\bf 1,1280})
\oplus({\bf 1,825})
\oplus({\bf 1,875})
\oplus({\bf 1,360'})
\oplus({\bf 1,\overline{1280}})
\oplus2({\bf 1,735})
\oplus({\bf 1,\overline{875}})
\oplus3({\bf 1,729})
\oplus3({\bf 1,280})
\oplus2({\bf 1,300'})
\oplus4({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{360'}})
\oplus3({\bf 1,\overline{280}})
\oplus2({\bf 1,105})
\oplus4({\bf 1,\overline{256}})
\oplus6({\bf 1,175})
\oplus5({\bf 1,84})
\oplus4({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus4({\bf 1,15})$\\
%
${\bf 371800}$&=&
$({\bf 9,256})
\oplus({\bf 9,35})
\oplus({\bf 9,\overline{256}})
\oplus({\bf 9,175})
\oplus2({\bf 9,84})
\oplus({\bf 9,45})
\oplus({\bf 9,\overline{35}})
\oplus({\bf 9,\overline{45}})
\oplus({\bf 9,20'})
\oplus({\bf 9,15})
\oplus({\bf 7,360'})
\oplus({\bf 7,189})
\oplus2({\bf 7,729})
\oplus({\bf 7,280})
\oplus2({\bf 7,300'})
\oplus5({\bf 7,256})
\oplus2({\bf 7,35})
\oplus({\bf 7,\overline{360'}})
\oplus({\bf 7,\overline{280}})
\oplus({\bf 7,105})
\oplus({\bf 7,\overline{189}})
\oplus5({\bf 7,\overline{256}})
\oplus6({\bf 7,175})
\oplus7({\bf 7,84})
\oplus5({\bf 7,45})
\oplus2({\bf 7,\overline{35}})
\oplus5({\bf 7,\overline{45}})
\oplus4({\bf 7,20'})
\oplus4({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,1280})
\oplus2({\bf 5,875})
\oplus2({\bf 5,360'})
\oplus2({\bf 5,189})
\oplus({\bf 5,\overline{1280}})
\oplus({\bf 5,735})
\oplus2({\bf 5,\overline{875}})
\oplus7({\bf 5,729})
\oplus4({\bf 5,280})
\oplus5({\bf 5,300'})
\oplus11({\bf 5,256})
\oplus4({\bf 5,35})
\oplus2({\bf 5,\overline{360'}})
\oplus4({\bf 5,\overline{280}})
\oplus3({\bf 5,105})
\oplus2({\bf 5,\overline{189}})
\oplus11({\bf 5,\overline{256}})
\oplus15({\bf 5,175})
\oplus13({\bf 5,84})
\oplus10({\bf 5,45})
\oplus4({\bf 5,\overline{35}})
\oplus10({\bf 5,\overline{45}})
\oplus8({\bf 5,20'})
\oplus8({\bf 5,15})
\oplus2({\bf 5,1})
\oplus({\bf 3,2156})
\oplus2({\bf 3,1280})
\oplus({\bf 3,825})
\oplus3({\bf 3,875})
\oplus3({\bf 3,360'})
\oplus2({\bf 3,189})
\oplus2({\bf 3,\overline{1280}})
\oplus3({\bf 3,735})
\oplus3({\bf 3,\overline{875}})
\oplus10({\bf 3,729})
\oplus6({\bf 3,280})
\oplus7({\bf 3,300'})
\oplus13({\bf 3,256})
\oplus4({\bf 3,35})
\oplus3({\bf 3,\overline{360'}})
\oplus6({\bf 3,\overline{280}})
\oplus5({\bf 3,105})
\oplus2({\bf 3,\overline{189}})
\oplus13({\bf 3,\overline{256}})
\oplus18({\bf 3,175})
\oplus15({\bf 3,84})
\oplus11({\bf 3,45})
\oplus4({\bf 3,\overline{35}})
\oplus11({\bf 3,\overline{45}})
\oplus9({\bf 3,20'})
\oplus9({\bf 3,15})
\oplus2({\bf 3,1})
\oplus({\bf 1,2156})
\oplus({\bf 1,1280})
\oplus2({\bf 1,875})
\oplus({\bf 1,360'})
\oplus({\bf 1,189})
\oplus({\bf 1,\overline{1280}})
\oplus2({\bf 1,735})
\oplus2({\bf 1,\overline{875}})
\oplus5({\bf 1,729})
\oplus3({\bf 1,280})
\oplus3({\bf 1,300'})
\oplus6({\bf 1,256})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{360'}})
\oplus3({\bf 1,\overline{280}})
\oplus2({\bf 1,105})
\oplus({\bf 1,\overline{189}})
\oplus6({\bf 1,\overline{256}})
\oplus9({\bf 1,175})
\oplus6({\bf 1,84})
\oplus5({\bf 1,45})
\oplus2({\bf 1,\overline{35}})
\oplus5({\bf 1,\overline{45}})
\oplus4({\bf 1,20'})
\oplus4({\bf 1,15})$\\
%
${\bf 401544}$&=&
$({\bf 14,6})
\oplus({\bf 12,50})
\oplus({\bf 12,64})
\oplus({\bf 12,6})
\oplus({\bf 10,196})
\oplus({\bf 10,384})
\oplus({\bf 10,300})
\oplus({\bf 10,70})
\oplus2({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,6})
\oplus({\bf 8,1470})
\oplus({\bf 8,960})
\oplus({\bf 8,630})
\oplus({\bf 8,140''})
\oplus({\bf 8,196})
\oplus({\bf 8,\overline{630}})
\oplus2({\bf 8,384})
\oplus3({\bf 8,300})
\oplus({\bf 8,126})
\oplus2({\bf 8,70})
\oplus({\bf 8,\overline{140''}})
\oplus({\bf 8,\overline{126}})
\oplus3({\bf 8,50})
\oplus2({\bf 8,\overline{70}})
\oplus3({\bf 8,64})
\oplus2({\bf 8,6})
\oplus({\bf 6,2450})
\oplus({\bf 6,750})
\oplus({\bf 6,770})
\oplus({\bf 6,640})
\oplus2({\bf 6,1470})
\oplus({\bf 6,\overline{770}})
\oplus2({\bf 6,960})
\oplus3({\bf 6,630})
\oplus({\bf 6,270})
\oplus2({\bf 6,140''})
\oplus({\bf 6,\overline{750}})
\oplus({\bf 6,196})
\oplus({\bf 6,\overline{640}})
\oplus3({\bf 6,\overline{630}})
\oplus3({\bf 6,384})
\oplus({\bf 6,\overline{270}})
\oplus6({\bf 6,300})
\oplus({\bf 6,126})
\oplus3({\bf 6,70})
\oplus2({\bf 6,\overline{140''}})
\oplus({\bf 6,\overline{126}})
\oplus3({\bf 6,50})
\oplus3({\bf 6,\overline{70}})
\oplus4({\bf 6,64})
\oplus2({\bf 6,6})
\oplus({\bf 4,1890})
\oplus({\bf 4,396})
\oplus({\bf 4,2450})
\oplus({\bf 4,1980})
\oplus({\bf 4,750})
\oplus2({\bf 4,770})
\oplus2({\bf 4,640})
\oplus({\bf 4,\overline{1890}})
\oplus({\bf 4,\overline{1980}})
\oplus2({\bf 4,1470})
\oplus2({\bf 4,\overline{770}})
\oplus4({\bf 4,960})
\oplus4({\bf 4,630})
\oplus2({\bf 4,270})
\oplus3({\bf 4,140''})
\oplus({\bf 4,\overline{750}})
\oplus({\bf 4,196})
\oplus({\bf 4,\overline{396}})
\oplus2({\bf 4,\overline{640}})
\oplus4({\bf 4,\overline{630}})
\oplus3({\bf 4,384})
\oplus2({\bf 4,\overline{270}})
\oplus6({\bf 4,300})
\oplus2({\bf 4,126})
\oplus3({\bf 4,70})
\oplus3({\bf 4,\overline{140''}})
\oplus2({\bf 4,\overline{126}})
\oplus3({\bf 4,50})
\oplus3({\bf 4,\overline{70}})
\oplus3({\bf 4,64})
\oplus2({\bf 4,6})
\oplus({\bf 2,594})
\oplus({\bf 2,1890})
\oplus({\bf 2,396})
\oplus({\bf 2,2450})
\oplus({\bf 2,1980})
\oplus({\bf 2,750})
\oplus2({\bf 2,770})
\oplus2({\bf 2,640})
\oplus({\bf 2,\overline{1890}})
\oplus({\bf 2,\overline{1980}})
\oplus({\bf 2,1470})
\oplus2({\bf 2,\overline{770}})
\oplus3({\bf 2,960})
\oplus3({\bf 2,630})
\oplus2({\bf 2,270})
\oplus2({\bf 2,140''})
\oplus({\bf 2,\overline{594}})
\oplus({\bf 2,\overline{750}})
\oplus({\bf 2,196})
\oplus({\bf 2,\overline{396}})
\oplus2({\bf 2,\overline{640}})
\oplus3({\bf 2,\overline{630}})
\oplus2({\bf 2,384})
\oplus2({\bf 2,\overline{270}})
\oplus4({\bf 2,300})
\oplus({\bf 2,126})
\oplus2({\bf 2,70})
\oplus2({\bf 2,\overline{140''}})
\oplus({\bf 2,\overline{126}})
\oplus2({\bf 2,50})
\oplus2({\bf 2,\overline{70}})
\oplus2({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 408408}$&=&
$({\bf 11,105})
\oplus({\bf 11,20'})
\oplus({\bf 11,1})
\oplus({\bf 9,336})
\oplus({\bf 9,735})
\oplus({\bf 9,729})
\oplus2({\bf 9,105})
\oplus2({\bf 9,175})
\oplus({\bf 9,84})
\oplus3({\bf 9,20'})
\oplus({\bf 9,15})
\oplus({\bf 9,1})
\oplus({\bf 7,2640})
\oplus({\bf 7,1280})
\oplus({\bf 7,360'})
\oplus({\bf 7,336})
\oplus({\bf 7,\overline{1280}})
\oplus2({\bf 7,735})
\oplus3({\bf 7,729})
\oplus({\bf 7,280})
\oplus({\bf 7,300'})
\oplus2({\bf 7,256})
\oplus({\bf 7,35})
\oplus({\bf 7,\overline{360'}})
\oplus({\bf 7,\overline{280}})
\oplus4({\bf 7,105})
\oplus2({\bf 7,\overline{256}})
\oplus5({\bf 7,175})
\oplus4({\bf 7,84})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{35}})
\oplus({\bf 7,\overline{45}})
\oplus5({\bf 7,20'})
\oplus2({\bf 7,15})
\oplus2({\bf 7,1})
\oplus({\bf 5,1375})
\oplus({\bf 5,2640})
\oplus({\bf 5,2156})
\oplus2({\bf 5,1280})
\oplus({\bf 5,875})
\oplus2({\bf 5,360'})
\oplus({\bf 5,189})
\oplus({\bf 5,\overline{1375}})
\oplus({\bf 5,336})
\oplus2({\bf 5,\overline{1280}})
\oplus3({\bf 5,735})
\oplus({\bf 5,\overline{875}})
\oplus7({\bf 5,729})
\oplus2({\bf 5,280})
\oplus2({\bf 5,300'})
\oplus6({\bf 5,256})
\oplus3({\bf 5,35})
\oplus2({\bf 5,\overline{360'}})
\oplus2({\bf 5,\overline{280}})
\oplus5({\bf 5,105})
\oplus({\bf 5,\overline{189}})
\oplus6({\bf 5,\overline{256}})
\oplus8({\bf 5,175})
\oplus7({\bf 5,84})
\oplus3({\bf 5,45})
\oplus3({\bf 5,\overline{35}})
\oplus3({\bf 5,\overline{45}})
\oplus7({\bf 5,20'})
\oplus3({\bf 5,15})
\oplus2({\bf 5,1})
\oplus({\bf 3,1485})
\oplus({\bf 3,2640})
\oplus({\bf 3,2156})
\oplus2({\bf 3,1280})
\oplus({\bf 3,825})
\oplus2({\bf 3,875})
\oplus3({\bf 3,360'})
\oplus({\bf 3,189})
\oplus({\bf 3,336})
\oplus({\bf 3,\overline{1485}})
\oplus2({\bf 3,\overline{1280}})
\oplus3({\bf 3,735})
\oplus2({\bf 3,\overline{875}})
\oplus7({\bf 3,729})
\oplus3({\bf 3,280})
\oplus4({\bf 3,300'})
\oplus7({\bf 3,256})
\oplus2({\bf 3,35})
\oplus3({\bf 3,\overline{360'}})
\oplus3({\bf 3,\overline{280}})
\oplus5({\bf 3,105})
\oplus({\bf 3,\overline{189}})
\oplus7({\bf 3,\overline{256}})
\oplus9({\bf 3,175})
\oplus9({\bf 3,84})
\oplus4({\bf 3,45})
\oplus2({\bf 3,\overline{35}})
\oplus4({\bf 3,\overline{45}})
\oplus6({\bf 3,20'})
\oplus3({\bf 3,15})
\oplus2({\bf 3,1})
\oplus({\bf 1,616})
\oplus({\bf 1,2156})
\oplus({\bf 1,1280})
\oplus({\bf 1,875})
\oplus({\bf 1,360'})
\oplus({\bf 1,189})
\oplus({\bf 1,336})
\oplus({\bf 1,\overline{1280}})
\oplus({\bf 1,735})
\oplus({\bf 1,\overline{616}})
\oplus({\bf 1,\overline{875}})
\oplus4({\bf 1,729})
\oplus({\bf 1,280})
\oplus({\bf 1,300'})
\oplus3({\bf 1,256})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{360'}})
\oplus({\bf 1,\overline{280}})
\oplus2({\bf 1,105})
\oplus({\bf 1,\overline{189}})
\oplus3({\bf 1,\overline{256}})
\oplus5({\bf 1,175})
\oplus3({\bf 1,84})
\oplus2({\bf 1,45})
\oplus2({\bf 1,\overline{35}})
\oplus2({\bf 1,\overline{45}})
\oplus3({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 442442}$&=&
$({\bf 11,84})
\oplus({\bf 11,20'})
\oplus({\bf 11,1})
\oplus({\bf 9,729})
\oplus({\bf 9,256})
\oplus({\bf 9,35})
\oplus({\bf 9,105})
\oplus({\bf 9,\overline{256}})
\oplus2({\bf 9,175})
\oplus2({\bf 9,84})
\oplus({\bf 9,45})
\oplus({\bf 9,\overline{35}})
\oplus({\bf 9,\overline{45}})
\oplus3({\bf 9,20'})
\oplus({\bf 9,15})
\oplus({\bf 9,1})
\oplus({\bf 7,825})
\oplus({\bf 7,875})
\oplus({\bf 7,360'})
\oplus({\bf 7,735})
\oplus({\bf 7,\overline{875}})
\oplus3({\bf 7,729})
\oplus2({\bf 7,280})
\oplus2({\bf 7,300'})
\oplus4({\bf 7,256})
\oplus({\bf 7,35})
\oplus({\bf 7,\overline{360'}})
\oplus2({\bf 7,\overline{280}})
\oplus3({\bf 7,105})
\oplus4({\bf 7,\overline{256}})
\oplus6({\bf 7,175})
\oplus7({\bf 7,84})
\oplus3({\bf 7,45})
\oplus({\bf 7,\overline{35}})
\oplus3({\bf 7,\overline{45}})
\oplus5({\bf 7,20'})
\oplus3({\bf 7,15})
\oplus2({\bf 7,1})
\oplus({\bf 5,616})
\oplus({\bf 5,2156})
\oplus({\bf 5,1280})
\oplus({\bf 5,825})
\oplus3({\bf 5,875})
\oplus2({\bf 5,360'})
\oplus2({\bf 5,189})
\oplus({\bf 5,336})
\oplus({\bf 5,\overline{1280}})
\oplus2({\bf 5,735})
\oplus({\bf 5,\overline{616}})
\oplus3({\bf 5,\overline{875}})
\oplus9({\bf 5,729})
\oplus3({\bf 5,280})
\oplus4({\bf 5,300'})
\oplus8({\bf 5,256})
\oplus4({\bf 5,35})
\oplus2({\bf 5,\overline{360'}})
\oplus3({\bf 5,\overline{280}})
\oplus4({\bf 5,105})
\oplus2({\bf 5,\overline{189}})
\oplus8({\bf 5,\overline{256}})
\oplus12({\bf 5,175})
\oplus9({\bf 5,84})
\oplus6({\bf 5,45})
\oplus4({\bf 5,\overline{35}})
\oplus6({\bf 5,\overline{45}})
\oplus8({\bf 5,20'})
\oplus4({\bf 5,15})
\oplus2({\bf 5,1})
\oplus({\bf 3,1485})
\oplus({\bf 3,315})
\oplus({\bf 3,2640})
\oplus({\bf 3,2156})
\oplus2({\bf 3,1280})
\oplus2({\bf 3,825})
\oplus4({\bf 3,875})
\oplus4({\bf 3,360'})
\oplus2({\bf 3,189})
\oplus({\bf 3,\overline{1485}})
\oplus2({\bf 3,\overline{1280}})
\oplus2({\bf 3,735})
\oplus4({\bf 3,\overline{875}})
\oplus8({\bf 3,729})
\oplus5({\bf 3,280})
\oplus7({\bf 3,300'})
\oplus10({\bf 3,256})
\oplus2({\bf 3,35})
\oplus({\bf 3,\overline{315}})
\oplus4({\bf 3,\overline{360'}})
\oplus5({\bf 3,\overline{280}})
\oplus4({\bf 3,105})
\oplus2({\bf 3,\overline{189}})
\oplus10({\bf 3,\overline{256}})
\oplus11({\bf 3,175})
\oplus12({\bf 3,84})
\oplus6({\bf 3,45})
\oplus2({\bf 3,\overline{35}})
\oplus6({\bf 3,\overline{45}})
\oplus5({\bf 3,20'})
\oplus5({\bf 3,15})
\oplus2({\bf 3,1})
\oplus({\bf 1,1375})
\oplus({\bf 1,616})
\oplus({\bf 1,2156})
\oplus({\bf 1,1280})
\oplus2({\bf 1,875})
\oplus({\bf 1,360'})
\oplus2({\bf 1,189})
\oplus({\bf 1,\overline{1375}})
\oplus({\bf 1,\overline{1280}})
\oplus({\bf 1,735})
\oplus({\bf 1,\overline{616}})
\oplus2({\bf 1,\overline{875}})
\oplus6({\bf 1,729})
\oplus({\bf 1,280})
\oplus({\bf 1,300'})
\oplus5({\bf 1,256})
\oplus3({\bf 1,35})
\oplus({\bf 1,\overline{360'}})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus2({\bf 1,\overline{189}})
\oplus5({\bf 1,\overline{256}})
\oplus5({\bf 1,175})
\oplus3({\bf 1,84})
\oplus3({\bf 1,45})
\oplus3({\bf 1,\overline{35}})
\oplus3({\bf 1,\overline{45}})
\oplus4({\bf 1,20'})
\oplus({\bf 1,15})$\\
%
${\bf 448448}$&=&
$({\bf 10,300})
\oplus({\bf 10,70})
\oplus({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 8,630})
\oplus({\bf 8,270})
\oplus2({\bf 8,140''})
\oplus({\bf 8,\overline{630}})
\oplus({\bf 8,384})
\oplus({\bf 8,\overline{270}})
\oplus4({\bf 8,300})
\oplus2({\bf 8,126})
\oplus3({\bf 8,70})
\oplus2({\bf 8,\overline{140''}})
\oplus2({\bf 8,\overline{126}})
\oplus2({\bf 8,50})
\oplus3({\bf 8,\overline{70}})
\oplus5({\bf 8,64})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,6})
\oplus({\bf 6,750})
\oplus({\bf 6,640})
\oplus({\bf 6,1470})
\oplus2({\bf 6,960})
\oplus4({\bf 6,630})
\oplus3({\bf 6,270})
\oplus4({\bf 6,140''})
\oplus({\bf 6,\overline{750}})
\oplus({\bf 6,196})
\oplus({\bf 6,\overline{640}})
\oplus4({\bf 6,\overline{630}})
\oplus4({\bf 6,384})
\oplus3({\bf 6,\overline{270}})
\oplus11({\bf 6,300})
\oplus5({\bf 6,126})
\oplus7({\bf 6,70})
\oplus4({\bf 6,\overline{140''}})
\oplus5({\bf 6,\overline{126}})
\oplus5({\bf 6,50})
\oplus7({\bf 6,\overline{70}})
\oplus10({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus4({\bf 6,6})
\oplus({\bf 4,1980})
\oplus({\bf 4,750})
\oplus({\bf 4,770})
\oplus2({\bf 4,640})
\oplus({\bf 4,84''})
\oplus({\bf 4,\overline{1980}})
\oplus3({\bf 4,1470})
\oplus({\bf 4,540'})
\oplus({\bf 4,\overline{770}})
\oplus5({\bf 4,960})
\oplus7({\bf 4,630})
\oplus5({\bf 4,270})
\oplus5({\bf 4,140''})
\oplus({\bf 4,\overline{750}})
\oplus({\bf 4,\overline{540'}})
\oplus({\bf 4,196})
\oplus2({\bf 4,\overline{640}})
\oplus7({\bf 4,\overline{630}})
\oplus8({\bf 4,384})
\oplus5({\bf 4,\overline{270}})
\oplus15({\bf 4,300})
\oplus8({\bf 4,126})
\oplus9({\bf 4,70})
\oplus({\bf 4,\overline{84''}})
\oplus5({\bf 4,\overline{140''}})
\oplus8({\bf 4,\overline{126}})
\oplus7({\bf 4,50})
\oplus9({\bf 4,\overline{70}})
\oplus13({\bf 4,64})
\oplus3({\bf 4,10})
\oplus3({\bf 4,\overline{10}})
\oplus4({\bf 4,6})
\oplus({\bf 2,2450})
\oplus({\bf 2,1980})
\oplus({\bf 2,750})
\oplus({\bf 2,770})
\oplus2({\bf 2,640})
\oplus({\bf 2,\overline{1980}})
\oplus3({\bf 2,1470})
\oplus({\bf 2,540'})
\oplus({\bf 2,\overline{770}})
\oplus5({\bf 2,960})
\oplus6({\bf 2,630})
\oplus4({\bf 2,270})
\oplus4({\bf 2,140''})
\oplus({\bf 2,\overline{750}})
\oplus({\bf 2,\overline{540'}})
\oplus2({\bf 2,196})
\oplus2({\bf 2,\overline{640}})
\oplus6({\bf 2,\overline{630}})
\oplus7({\bf 2,384})
\oplus4({\bf 2,\overline{270}})
\oplus12({\bf 2,300})
\oplus6({\bf 2,126})
\oplus6({\bf 2,70})
\oplus4({\bf 2,\overline{140''}})
\oplus6({\bf 2,\overline{126}})
\oplus5({\bf 2,50})
\oplus6({\bf 2,\overline{70}})
\oplus10({\bf 2,64})
\oplus2({\bf 2,10})
\oplus2({\bf 2,\overline{10}})
\oplus3({\bf 2,6})$\\
%
${\bf 448800}$&=&
$({\bf 10,84''})
\oplus({\bf 10,270})
\oplus({\bf 10,\overline{270}})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{84''}})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 8,640})
\oplus({\bf 8,960})
\oplus({\bf 8,630})
\oplus2({\bf 8,270})
\oplus({\bf 8,140''})
\oplus({\bf 8,\overline{640}})
\oplus({\bf 8,\overline{630}})
\oplus({\bf 8,384})
\oplus2({\bf 8,\overline{270}})
\oplus3({\bf 8,300})
\oplus2({\bf 8,126})
\oplus({\bf 8,70})
\oplus({\bf 8,\overline{140''}})
\oplus2({\bf 8,\overline{126}})
\oplus({\bf 8,\overline{70}})
\oplus3({\bf 8,64})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus({\bf 6,1980})
\oplus({\bf 6,640})
\oplus({\bf 6,84''})
\oplus({\bf 6,\overline{1980}})
\oplus({\bf 6,1470})
\oplus({\bf 6,540'})
\oplus3({\bf 6,960})
\oplus3({\bf 6,630})
\oplus4({\bf 6,270})
\oplus2({\bf 6,140''})
\oplus({\bf 6,\overline{540'}})
\oplus({\bf 6,\overline{640}})
\oplus3({\bf 6,\overline{630}})
\oplus4({\bf 6,384})
\oplus4({\bf 6,\overline{270}})
\oplus6({\bf 6,300})
\oplus6({\bf 6,126})
\oplus3({\bf 6,70})
\oplus({\bf 6,\overline{84''}})
\oplus2({\bf 6,\overline{140''}})
\oplus6({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus3({\bf 6,\overline{70}})
\oplus6({\bf 6,64})
\oplus3({\bf 6,10})
\oplus3({\bf 6,\overline{10}})
\oplus({\bf 4,4096})
\oplus({\bf 4,1980})
\oplus({\bf 4,750})
\oplus({\bf 4,770})
\oplus({\bf 4,640})
\oplus({\bf 4,84''})
\oplus({\bf 4,1280'})
\oplus({\bf 4,\overline{1980}})
\oplus3({\bf 4,1470})
\oplus2({\bf 4,540'})
\oplus({\bf 4,\overline{770}})
\oplus4({\bf 4,960})
\oplus5({\bf 4,630})
\oplus4({\bf 4,270})
\oplus2({\bf 4,140''})
\oplus({\bf 4,\overline{750}})
\oplus2({\bf 4,\overline{540'}})
\oplus({\bf 4,196})
\oplus({\bf 4,\overline{640}})
\oplus5({\bf 4,\overline{630}})
\oplus7({\bf 4,384})
\oplus4({\bf 4,\overline{270}})
\oplus10({\bf 4,300})
\oplus7({\bf 4,126})
\oplus5({\bf 4,70})
\oplus({\bf 4,\overline{84''}})
\oplus2({\bf 4,\overline{140''}})
\oplus7({\bf 4,\overline{126}})
\oplus4({\bf 4,50})
\oplus5({\bf 4,\overline{70}})
\oplus8({\bf 4,64})
\oplus4({\bf 4,10})
\oplus4({\bf 4,\overline{10}})
\oplus({\bf 4,6})
\oplus({\bf 2,2310})
\oplus({\bf 2,2450})
\oplus({\bf 2,1980})
\oplus({\bf 2,640})
\oplus({\bf 2,\overline{2310}})
\oplus({\bf 2,1280'})
\oplus({\bf 2,\overline{1980}})
\oplus3({\bf 2,1470})
\oplus2({\bf 2,540'})
\oplus3({\bf 2,960})
\oplus4({\bf 2,630})
\oplus3({\bf 2,270})
\oplus2({\bf 2,140''})
\oplus2({\bf 2,\overline{540'}})
\oplus({\bf 2,196})
\oplus({\bf 2,\overline{640}})
\oplus4({\bf 2,\overline{630}})
\oplus6({\bf 2,384})
\oplus3({\bf 2,\overline{270}})
\oplus7({\bf 2,300})
\oplus6({\bf 2,126})
\oplus3({\bf 2,70})
\oplus2({\bf 2,\overline{140''}})
\oplus6({\bf 2,\overline{126}})
\oplus({\bf 2,50})
\oplus3({\bf 2,\overline{70}})
\oplus8({\bf 2,64})
\oplus2({\bf 2,10})
\oplus2({\bf 2,\overline{10}})
\oplus({\bf 2,6})$\\
%
${\bf 459459}$&=&
$({\bf 9,945})
\oplus({\bf 9,\overline{945}})
\oplus({\bf 9,735})
\oplus({\bf 9,280})
\oplus({\bf 9,\overline{280}})
\oplus({\bf 9,175})
\oplus({\bf 9,45})
\oplus({\bf 9,\overline{45}})
\oplus({\bf 9,15})
\oplus({\bf 7,2079})
\oplus({\bf 7,2640})
\oplus({\bf 7,945})
\oplus({\bf 7,1280})
\oplus({\bf 7,\overline{945}})
\oplus({\bf 7,336})
\oplus({\bf 7,\overline{1280}})
\oplus4({\bf 7,735})
\oplus2({\bf 7,729})
\oplus3({\bf 7,280})
\oplus({\bf 7,256})
\oplus3({\bf 7,\overline{280}})
\oplus2({\bf 7,105})
\oplus({\bf 7,\overline{256}})
\oplus5({\bf 7,175})
\oplus2({\bf 7,84})
\oplus3({\bf 7,45})
\oplus3({\bf 7,\overline{45}})
\oplus2({\bf 7,20'})
\oplus3({\bf 7,15})
\oplus({\bf 5,2079})
\oplus({\bf 5,2640})
\oplus2({\bf 5,945})
\oplus({\bf 5,2156})
\oplus2({\bf 5,1280})
\oplus({\bf 5,875})
\oplus2({\bf 5,\overline{945}})
\oplus({\bf 5,336})
\oplus2({\bf 5,\overline{1280}})
\oplus6({\bf 5,735})
\oplus({\bf 5,\overline{875}})
\oplus5({\bf 5,729})
\oplus6({\bf 5,280})
\oplus2({\bf 5,300'})
\oplus4({\bf 5,256})
\oplus6({\bf 5,\overline{280}})
\oplus3({\bf 5,105})
\oplus4({\bf 5,\overline{256}})
\oplus11({\bf 5,175})
\oplus4({\bf 5,84})
\oplus7({\bf 5,45})
\oplus7({\bf 5,\overline{45}})
\oplus3({\bf 5,20'})
\oplus6({\bf 5,15})
\oplus({\bf 3,2640})
\oplus({\bf 3,945})
\oplus({\bf 3,2156})
\oplus2({\bf 3,1280})
\oplus({\bf 3,825})
\oplus2({\bf 3,875})
\oplus({\bf 3,360'})
\oplus({\bf 3,\overline{945}})
\oplus({\bf 3,336})
\oplus2({\bf 3,\overline{1280}})
\oplus5({\bf 3,735})
\oplus2({\bf 3,\overline{875}})
\oplus7({\bf 3,729})
\oplus6({\bf 3,280})
\oplus3({\bf 3,300'})
\oplus6({\bf 3,256})
\oplus({\bf 3,35})
\oplus({\bf 3,\overline{360'}})
\oplus6({\bf 3,\overline{280}})
\oplus4({\bf 3,105})
\oplus6({\bf 3,\overline{256}})
\oplus12({\bf 3,175})
\oplus7({\bf 3,84})
\oplus7({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus7({\bf 3,\overline{45}})
\oplus5({\bf 3,20'})
\oplus6({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,2156})
\oplus({\bf 1,1280})
\oplus({\bf 1,875})
\oplus({\bf 1,189})
\oplus({\bf 1,\overline{1280}})
\oplus2({\bf 1,735})
\oplus({\bf 1,\overline{875}})
\oplus3({\bf 1,729})
\oplus3({\bf 1,280})
\oplus2({\bf 1,300'})
\oplus3({\bf 1,256})
\oplus3({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus({\bf 1,\overline{189}})
\oplus3({\bf 1,\overline{256}})
\oplus6({\bf 1,175})
\oplus2({\bf 1,84})
\oplus4({\bf 1,45})
\oplus4({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus3({\bf 1,15})$\\
%
${\bf 501930}$&=&
$({\bf 11,45})
\oplus({\bf 11,\overline{45}})
\oplus({\bf 11,15})
\oplus({\bf 9,280})
\oplus({\bf 9,256})
\oplus({\bf 9,\overline{280}})
\oplus({\bf 9,\overline{256}})
\oplus3({\bf 9,175})
\oplus2({\bf 9,84})
\oplus3({\bf 9,45})
\oplus3({\bf 9,\overline{45}})
\oplus({\bf 9,20'})
\oplus3({\bf 9,15})
\oplus({\bf 7,875})
\oplus({\bf 7,189})
\oplus({\bf 7,735})
\oplus({\bf 7,\overline{875}})
\oplus3({\bf 7,729})
\oplus3({\bf 7,280})
\oplus3({\bf 7,300'})
\oplus5({\bf 7,256})
\oplus({\bf 7,35})
\oplus3({\bf 7,\overline{280}})
\oplus({\bf 7,105})
\oplus({\bf 7,\overline{189}})
\oplus5({\bf 7,\overline{256}})
\oplus9({\bf 7,175})
\oplus5({\bf 7,84})
\oplus7({\bf 7,45})
\oplus({\bf 7,\overline{35}})
\oplus7({\bf 7,\overline{45}})
\oplus3({\bf 7,20'})
\oplus6({\bf 7,15})
\oplus({\bf 5,315})
\oplus({\bf 5,2156})
\oplus({\bf 5,1280})
\oplus({\bf 5,825})
\oplus4({\bf 5,875})
\oplus2({\bf 5,360'})
\oplus3({\bf 5,189})
\oplus({\bf 5,\overline{1280}})
\oplus2({\bf 5,735})
\oplus4({\bf 5,\overline{875}})
\oplus7({\bf 5,729})
\oplus6({\bf 5,280})
\oplus8({\bf 5,300'})
\oplus11({\bf 5,256})
\oplus2({\bf 5,35})
\oplus({\bf 5,\overline{315}})
\oplus2({\bf 5,\overline{360'}})
\oplus6({\bf 5,\overline{280}})
\oplus2({\bf 5,105})
\oplus3({\bf 5,\overline{189}})
\oplus11({\bf 5,\overline{256}})
\oplus15({\bf 5,175})
\oplus10({\bf 5,84})
\oplus10({\bf 5,45})
\oplus2({\bf 5,\overline{35}})
\oplus10({\bf 5,\overline{45}})
\oplus4({\bf 5,20'})
\oplus8({\bf 5,15})
\oplus({\bf 3,1485})
\oplus({\bf 3,616})
\oplus({\bf 3,315})
\oplus2({\bf 3,2156})
\oplus2({\bf 3,1280})
\oplus({\bf 3,825})
\oplus6({\bf 3,875})
\oplus3({\bf 3,360'})
\oplus5({\bf 3,189})
\oplus({\bf 3,\overline{1485}})
\oplus2({\bf 3,\overline{1280}})
\oplus2({\bf 3,735})
\oplus({\bf 3,\overline{616}})
\oplus6({\bf 3,\overline{875}})
\oplus10({\bf 3,729})
\oplus6({\bf 3,280})
\oplus9({\bf 3,300'})
\oplus13({\bf 3,256})
\oplus3({\bf 3,35})
\oplus({\bf 3,\overline{315}})
\oplus3({\bf 3,\overline{360'}})
\oplus6({\bf 3,\overline{280}})
\oplus2({\bf 3,105})
\oplus5({\bf 3,\overline{189}})
\oplus13({\bf 3,\overline{256}})
\oplus15({\bf 3,175})
\oplus10({\bf 3,84})
\oplus10({\bf 3,45})
\oplus3({\bf 3,\overline{35}})
\oplus10({\bf 3,\overline{45}})
\oplus4({\bf 3,20'})
\oplus6({\bf 3,15})
\oplus({\bf 1,1485})
\oplus({\bf 1,315})
\oplus({\bf 1,2156})
\oplus({\bf 1,1280})
\oplus({\bf 1,825})
\oplus3({\bf 1,875})
\oplus2({\bf 1,360'})
\oplus2({\bf 1,189})
\oplus({\bf 1,\overline{1485}})
\oplus({\bf 1,\overline{1280}})
\oplus({\bf 1,735})
\oplus3({\bf 1,\overline{875}})
\oplus4({\bf 1,729})
\oplus3({\bf 1,280})
\oplus5({\bf 1,300'})
\oplus6({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{315}})
\oplus2({\bf 1,\overline{360'}})
\oplus3({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus2({\bf 1,\overline{189}})
\oplus6({\bf 1,\overline{256}})
\oplus6({\bf 1,175})
\oplus5({\bf 1,84})
\oplus4({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus3({\bf 1,15})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-C6_A1-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C6_A1-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 12}$&=&
$({\bf 3,4})$\\
%
${\bf 65}$&=&
$({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,10})
\oplus({\bf 1,5})$\\
%
${\bf 78}$&=&
$({\bf 5,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,10})$\\
%
${\bf 208}$&=&
$({\bf 7,4})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,20})$\\
%
${\bf 364}$&=&
$({\bf 7,20})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,20})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,4})$\\
%
${\bf 429}$&=&
$({\bf 9,1})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 429'}$&=&
$({\bf 9,5})
\oplus({\bf 7,10})
\oplus({\bf 7,1})
\oplus({\bf 5,35})
\oplus({\bf 5,5})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 560}$&=&
$({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 3,20})
\oplus2({\bf 3,16})
\oplus2({\bf 3,4})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 572}$&=&
$({\bf 9,4})
\oplus({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,20})
\oplus({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,40})
\oplus({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,16})$\\
%
${\bf 1365}$&=&
$({\bf 9,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,35})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1650}$&=&
$({\bf 9,14})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,35})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus2({\bf 5,1})
\oplus2({\bf 3,35})
\oplus3({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 2002}$&=&
$({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus2({\bf 7,5})
\oplus2({\bf 7,1})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus4({\bf 5,10})
\oplus3({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus2({\bf 3,14})
\oplus3({\bf 3,10})
\oplus3({\bf 3,5})
\oplus2({\bf 3,1})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 2925}$&=&
$({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus4({\bf 5,10})
\oplus3({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus2({\bf 3,14})
\oplus4({\bf 3,10})
\oplus3({\bf 3,5})
\oplus2({\bf 3,1})
\oplus2({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 4368}$&=&
$({\bf 11,4})
\oplus({\bf 9,20})
\oplus2({\bf 9,16})
\oplus2({\bf 9,4})
\oplus({\bf 7,40})
\oplus2({\bf 7,20})
\oplus4({\bf 7,16})
\oplus4({\bf 7,4})
\oplus({\bf 5,64})
\oplus2({\bf 5,40})
\oplus3({\bf 5,20})
\oplus6({\bf 5,16})
\oplus5({\bf 5,4})
\oplus({\bf 3,64})
\oplus2({\bf 3,40})
\oplus3({\bf 3,20})
\oplus5({\bf 3,16})
\oplus4({\bf 3,4})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus2({\bf 1,16})
\oplus2({\bf 1,4})$\\
%
${\bf 4368'}$&=&
$({\bf 11,56})
\oplus({\bf 9,64})
\oplus({\bf 9,20})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,64})
\oplus({\bf 5,40})
\oplus2({\bf 5,20})
\oplus2({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,40})
\oplus({\bf 3,20})
\oplus2({\bf 3,16})
\oplus2({\bf 3,4})
\oplus({\bf 1,20})
\oplus({\bf 1,16})$\\
%
${\bf 4576}$&=&
$({\bf 11,16})
\oplus({\bf 11,4})
\oplus({\bf 9,20})
\oplus2({\bf 9,16})
\oplus2({\bf 9,4})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus2({\bf 7,20})
\oplus3({\bf 7,16})
\oplus3({\bf 7,4})
\oplus({\bf 5,64})
\oplus2({\bf 5,40})
\oplus2({\bf 5,20})
\oplus4({\bf 5,16})
\oplus3({\bf 5,4})
\oplus({\bf 3,80})
\oplus({\bf 3,64})
\oplus2({\bf 3,40})
\oplus2({\bf 3,20})
\oplus4({\bf 3,16})
\oplus2({\bf 3,4})
\oplus({\bf 1,40})
\oplus({\bf 1,20})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 6006}$&=&
$({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus3({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,35'})
\oplus3({\bf 7,35})
\oplus2({\bf 7,14})
\oplus4({\bf 7,10})
\oplus4({\bf 7,5})
\oplus2({\bf 7,1})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus3({\bf 5,14})
\oplus6({\bf 5,10})
\oplus4({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus4({\bf 3,35})
\oplus3({\bf 3,14})
\oplus4({\bf 3,10})
\oplus4({\bf 3,5})
\oplus2({\bf 3,1})
\oplus({\bf 1,81})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 7800}$&=&
$({\bf 11,16})
\oplus({\bf 11,4})
\oplus({\bf 9,40})
\oplus({\bf 9,20})
\oplus3({\bf 9,16})
\oplus3({\bf 9,4})
\oplus({\bf 7,64})
\oplus2({\bf 7,40})
\oplus3({\bf 7,20})
\oplus6({\bf 7,16})
\oplus5({\bf 7,4})
\oplus2({\bf 5,64})
\oplus3({\bf 5,40})
\oplus5({\bf 5,20})
\oplus8({\bf 5,16})
\oplus6({\bf 5,4})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus3({\bf 3,40})
\oplus4({\bf 3,20})
\oplus7({\bf 3,16})
\oplus6({\bf 3,4})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus2({\bf 1,20})
\oplus3({\bf 1,16})
\oplus2({\bf 1,4})$\\
%
${\bf 11088}$&=&
$({\bf 11,20})
\oplus({\bf 11,16})
\oplus({\bf 9,64})
\oplus({\bf 9,40})
\oplus2({\bf 9,20})
\oplus3({\bf 9,16})
\oplus3({\bf 9,4})
\oplus2({\bf 7,64})
\oplus2({\bf 7,40})
\oplus5({\bf 7,20})
\oplus7({\bf 7,16})
\oplus5({\bf 7,4})
\oplus({\bf 5,56})
\oplus3({\bf 5,64})
\oplus4({\bf 5,40})
\oplus6({\bf 5,20})
\oplus10({\bf 5,16})
\oplus8({\bf 5,4})
\oplus3({\bf 3,64})
\oplus3({\bf 3,40})
\oplus7({\bf 3,20})
\oplus9({\bf 3,16})
\oplus6({\bf 3,4})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus2({\bf 1,40})
\oplus2({\bf 1,20})
\oplus4({\bf 1,16})
\oplus3({\bf 1,4})$\\
%
${\bf 11440}$&=&
$({\bf 11,40})
\oplus({\bf 11,16})
\oplus({\bf 11,4})
\oplus({\bf 9,64})
\oplus({\bf 9,40})
\oplus2({\bf 9,20})
\oplus3({\bf 9,16})
\oplus2({\bf 9,4})
\oplus({\bf 7,56})
\oplus2({\bf 7,64})
\oplus3({\bf 7,40})
\oplus4({\bf 7,20})
\oplus6({\bf 7,16})
\oplus5({\bf 7,4})
\oplus({\bf 5,56})
\oplus3({\bf 5,64})
\oplus3({\bf 5,40})
\oplus6({\bf 5,20})
\oplus9({\bf 5,16})
\oplus6({\bf 5,4})
\oplus({\bf 3,56})
\oplus3({\bf 3,64})
\oplus4({\bf 3,40})
\oplus5({\bf 3,20})
\oplus8({\bf 3,16})
\oplus6({\bf 3,4})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus3({\bf 1,20})
\oplus3({\bf 1,16})
\oplus2({\bf 1,4})$\\
%
${\bf 11648}$&=&
$({\bf 11,64})
\oplus({\bf 11,20})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 9,40})
\oplus2({\bf 9,20})
\oplus2({\bf 9,16})
\oplus({\bf 9,4})
\oplus({\bf 7,56})
\oplus3({\bf 7,64})
\oplus2({\bf 7,40})
\oplus4({\bf 7,20})
\oplus5({\bf 7,16})
\oplus3({\bf 7,4})
\oplus({\bf 5,56})
\oplus3({\bf 5,64})
\oplus3({\bf 5,40})
\oplus6({\bf 5,20})
\oplus7({\bf 5,16})
\oplus5({\bf 5,4})
\oplus({\bf 3,56})
\oplus3({\bf 3,64})
\oplus3({\bf 3,40})
\oplus5({\bf 3,20})
\oplus7({\bf 3,16})
\oplus5({\bf 3,4})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus2({\bf 1,20})
\oplus3({\bf 1,16})
\oplus2({\bf 1,4})$\\
%
${\bf 12376}$&=&
$({\bf 13,84})
\oplus({\bf 11,105})
\oplus({\bf 11,35'})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,105})
\oplus({\bf 3,30})
\oplus2({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus2({\bf 3,14})
\oplus({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})$\\
%
${\bf 13650}$&=&
$({\bf 13,10})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,81})
\oplus3({\bf 9,35})
\oplus2({\bf 9,14})
\oplus5({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,81})
\oplus2({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus5({\bf 7,35})
\oplus4({\bf 7,14})
\oplus5({\bf 7,10})
\oplus6({\bf 7,5})
\oplus3({\bf 7,1})
\oplus({\bf 5,105})
\oplus3({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus7({\bf 5,35})
\oplus4({\bf 5,14})
\oplus9({\bf 5,10})
\oplus4({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus2({\bf 3,30})
\oplus3({\bf 3,35'})
\oplus6({\bf 3,35})
\oplus4({\bf 3,14})
\oplus4({\bf 3,10})
\oplus6({\bf 3,5})
\oplus3({\bf 3,1})
\oplus({\bf 1,84})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus5({\bf 1,10})$\\
%
${\bf 18954}$&=&
$({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus3({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,30})
\oplus({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus3({\bf 9,14})
\oplus5({\bf 9,10})
\oplus6({\bf 9,5})
\oplus3({\bf 9,1})
\oplus2({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus8({\bf 7,35})
\oplus6({\bf 7,14})
\oplus11({\bf 7,10})
\oplus7({\bf 7,5})
\oplus3({\bf 7,1})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus3({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus11({\bf 5,35})
\oplus7({\bf 5,14})
\oplus10({\bf 5,10})
\oplus11({\bf 5,5})
\oplus5({\bf 5,1})
\oplus({\bf 3,105})
\oplus4({\bf 3,81})
\oplus({\bf 3,30})
\oplus3({\bf 3,35'})
\oplus9({\bf 3,35})
\oplus6({\bf 3,14})
\oplus12({\bf 3,10})
\oplus6({\bf 3,5})
\oplus3({\bf 3,1})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus2({\bf 1,10})
\oplus5({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 21450}$&=&
$({\bf 13,14})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus2({\bf 11,35})
\oplus({\bf 11,14})
\oplus3({\bf 11,10})
\oplus3({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus4({\bf 9,14})
\oplus6({\bf 9,10})
\oplus4({\bf 9,5})
\oplus3({\bf 9,1})
\oplus({\bf 7,105})
\oplus2({\bf 7,81})
\oplus2({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus8({\bf 7,35})
\oplus4({\bf 7,14})
\oplus8({\bf 7,10})
\oplus7({\bf 7,5})
\oplus2({\bf 7,1})
\oplus({\bf 5,55})
\oplus({\bf 5,105})
\oplus4({\bf 5,81})
\oplus2({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus8({\bf 5,35})
\oplus8({\bf 5,14})
\oplus9({\bf 5,10})
\oplus6({\bf 5,5})
\oplus4({\bf 5,1})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus3({\bf 3,81})
\oplus3({\bf 3,30})
\oplus2({\bf 3,35'})
\oplus9({\bf 3,35})
\oplus3({\bf 3,14})
\oplus7({\bf 3,10})
\oplus6({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus4({\bf 1,14})
\oplus3({\bf 1,10})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 24310}$&=&
$({\bf 13,30})
\oplus({\bf 13,14})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,81})
\oplus2({\bf 11,35})
\oplus({\bf 11,14})
\oplus2({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,30})
\oplus2({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus3({\bf 9,14})
\oplus3({\bf 9,10})
\oplus4({\bf 9,5})
\oplus2({\bf 9,1})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus3({\bf 7,81})
\oplus({\bf 7,30})
\oplus3({\bf 7,35'})
\oplus7({\bf 7,35})
\oplus4({\bf 7,14})
\oplus8({\bf 7,10})
\oplus4({\bf 7,5})
\oplus2({\bf 7,1})
\oplus3({\bf 5,105})
\oplus2({\bf 5,81})
\oplus3({\bf 5,30})
\oplus5({\bf 5,35'})
\oplus9({\bf 5,35})
\oplus6({\bf 5,14})
\oplus6({\bf 5,10})
\oplus8({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus4({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus8({\bf 3,35})
\oplus4({\bf 3,14})
\oplus9({\bf 3,10})
\oplus3({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,105})
\oplus3({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})
\oplus4({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 25025}$&=&
$({\bf 13,10})
\oplus({\bf 11,35'})
\oplus2({\bf 11,35})
\oplus({\bf 11,14})
\oplus2({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus5({\bf 9,35})
\oplus3({\bf 9,14})
\oplus7({\bf 9,10})
\oplus4({\bf 9,5})
\oplus2({\bf 9,1})
\oplus({\bf 7,105})
\oplus2({\bf 7,81})
\oplus2({\bf 7,30})
\oplus4({\bf 7,35'})
\oplus10({\bf 7,35})
\oplus6({\bf 7,14})
\oplus11({\bf 7,10})
\oplus9({\bf 7,5})
\oplus4({\bf 7,1})
\oplus({\bf 5,105})
\oplus4({\bf 5,81})
\oplus({\bf 5,30})
\oplus5({\bf 5,35'})
\oplus13({\bf 5,35})
\oplus8({\bf 5,14})
\oplus15({\bf 5,10})
\oplus9({\bf 5,5})
\oplus4({\bf 5,1})
\oplus2({\bf 3,105})
\oplus3({\bf 3,81})
\oplus3({\bf 3,30})
\oplus5({\bf 3,35'})
\oplus12({\bf 3,35})
\oplus7({\bf 3,14})
\oplus11({\bf 3,10})
\oplus10({\bf 3,5})
\oplus4({\bf 3,1})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus3({\bf 1,14})
\oplus6({\bf 1,10})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 27027}$&=&
$({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 11,35'})
\oplus2({\bf 11,35})
\oplus2({\bf 11,14})
\oplus3({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus2({\bf 9,35'})
\oplus6({\bf 9,35})
\oplus2({\bf 9,14})
\oplus6({\bf 9,10})
\oplus5({\bf 9,5})
\oplus2({\bf 9,1})
\oplus({\bf 7,105})
\oplus3({\bf 7,81})
\oplus({\bf 7,30})
\oplus4({\bf 7,35'})
\oplus8({\bf 7,35})
\oplus6({\bf 7,14})
\oplus9({\bf 7,10})
\oplus6({\bf 7,5})
\oplus3({\bf 7,1})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus4({\bf 5,81})
\oplus3({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus12({\bf 5,35})
\oplus5({\bf 5,14})
\oplus10({\bf 5,10})
\oplus8({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 3,55})
\oplus({\bf 3,105})
\oplus4({\bf 3,81})
\oplus2({\bf 3,30})
\oplus4({\bf 3,35'})
\oplus8({\bf 3,35})
\oplus7({\bf 3,14})
\oplus8({\bf 3,10})
\oplus5({\bf 3,5})
\oplus3({\bf 3,1})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,30})
\oplus({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus({\bf 1,14})
\oplus3({\bf 1,10})
\oplus3({\bf 1,5})$\\
%
${\bf 27456}$&=&
$({\bf 13,16})
\oplus2({\bf 13,4})
\oplus({\bf 11,40})
\oplus2({\bf 11,20})
\oplus4({\bf 11,16})
\oplus4({\bf 11,4})
\oplus2({\bf 9,64})
\oplus3({\bf 9,40})
\oplus5({\bf 9,20})
\oplus9({\bf 9,16})
\oplus7({\bf 9,4})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus4({\bf 7,64})
\oplus7({\bf 7,40})
\oplus8({\bf 7,20})
\oplus14({\bf 7,16})
\oplus10({\bf 7,4})
\oplus({\bf 5,140})
\oplus2({\bf 5,80})
\oplus({\bf 5,56})
\oplus6({\bf 5,64})
\oplus9({\bf 5,40})
\oplus10({\bf 5,20})
\oplus16({\bf 5,16})
\oplus11({\bf 5,4})
\oplus({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus6({\bf 3,64})
\oplus8({\bf 3,40})
\oplus8({\bf 3,20})
\oplus13({\bf 3,16})
\oplus9({\bf 3,4})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus2({\bf 1,64})
\oplus3({\bf 1,40})
\oplus4({\bf 1,20})
\oplus5({\bf 1,16})
\oplus3({\bf 1,4})$\\
%
${\bf 31824}$&=&
$({\bf 15,120})
\oplus({\bf 13,160})
\oplus({\bf 13,56})
\oplus({\bf 11,120})
\oplus({\bf 11,160})
\oplus({\bf 11,140})
\oplus({\bf 11,56})
\oplus({\bf 11,64})
\oplus({\bf 11,20})
\oplus({\bf 9,160})
\oplus({\bf 9,140})
\oplus({\bf 9,80})
\oplus2({\bf 9,56})
\oplus2({\bf 9,64})
\oplus({\bf 9,40})
\oplus({\bf 9,20})
\oplus({\bf 9,16})
\oplus({\bf 9,4})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus2({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus3({\bf 7,64})
\oplus2({\bf 7,40})
\oplus3({\bf 7,20})
\oplus2({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 5,160})
\oplus({\bf 5,140})
\oplus({\bf 5,80})
\oplus2({\bf 5,56})
\oplus3({\bf 5,64})
\oplus3({\bf 5,40})
\oplus2({\bf 5,20})
\oplus3({\bf 5,16})
\oplus2({\bf 5,4})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,140})
\oplus({\bf 3,80})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus2({\bf 3,40})
\oplus3({\bf 3,20})
\oplus3({\bf 3,16})
\oplus({\bf 3,4})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus({\bf 1,16})
\oplus({\bf 1,4})$\\
%
${\bf 35100}$&=&
$({\bf 13,20})
\oplus({\bf 13,16})
\oplus({\bf 13,4})
\oplus({\bf 11,64})
\oplus({\bf 11,40})
\oplus3({\bf 11,20})
\oplus4({\bf 11,16})
\oplus3({\bf 11,4})
\oplus({\bf 9,56})
\oplus3({\bf 9,64})
\oplus4({\bf 9,40})
\oplus6({\bf 9,20})
\oplus9({\bf 9,16})
\oplus7({\bf 9,4})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus6({\bf 7,64})
\oplus7({\bf 7,40})
\oplus11({\bf 7,20})
\oplus15({\bf 7,16})
\oplus10({\bf 7,4})
\oplus({\bf 5,140})
\oplus2({\bf 5,80})
\oplus2({\bf 5,56})
\oplus8({\bf 5,64})
\oplus10({\bf 5,40})
\oplus12({\bf 5,20})
\oplus18({\bf 5,16})
\oplus12({\bf 5,4})
\oplus2({\bf 3,140})
\oplus2({\bf 3,80})
\oplus({\bf 3,56})
\oplus7({\bf 3,64})
\oplus9({\bf 3,40})
\oplus11({\bf 3,20})
\oplus15({\bf 3,16})
\oplus9({\bf 3,4})
\oplus({\bf 1,80})
\oplus({\bf 1,56})
\oplus3({\bf 1,64})
\oplus4({\bf 1,40})
\oplus3({\bf 1,20})
\oplus6({\bf 1,16})
\oplus4({\bf 1,4})$\\
%
${\bf 38675}$&=&
$({\bf 13,105})
\oplus({\bf 13,35'})
\oplus({\bf 11,84})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus2({\bf 11,35'})
\oplus2({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,84})
\oplus3({\bf 9,105})
\oplus2({\bf 9,81})
\oplus({\bf 9,30})
\oplus4({\bf 9,35'})
\oplus5({\bf 9,35})
\oplus2({\bf 9,14})
\oplus3({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,84})
\oplus3({\bf 7,105})
\oplus4({\bf 7,81})
\oplus({\bf 7,30})
\oplus6({\bf 7,35'})
\oplus9({\bf 7,35})
\oplus4({\bf 7,14})
\oplus7({\bf 7,10})
\oplus4({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,84})
\oplus4({\bf 5,105})
\oplus4({\bf 5,81})
\oplus3({\bf 5,30})
\oplus7({\bf 5,35'})
\oplus11({\bf 5,35})
\oplus6({\bf 5,14})
\oplus9({\bf 5,10})
\oplus7({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus4({\bf 3,81})
\oplus({\bf 3,30})
\oplus5({\bf 3,35'})
\oplus10({\bf 3,35})
\oplus5({\bf 3,14})
\oplus9({\bf 3,10})
\oplus5({\bf 3,5})
\oplus2({\bf 3,1})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus3({\bf 1,10})
\oplus3({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 40898}$&=&
$({\bf 17,14})
\oplus({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 13,81})
\oplus({\bf 13,35'})
\oplus({\bf 13,35})
\oplus2({\bf 13,14})
\oplus2({\bf 13,10})
\oplus({\bf 13,5})
\oplus2({\bf 13,1})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus({\bf 11,35'})
\oplus4({\bf 11,35})
\oplus({\bf 11,14})
\oplus3({\bf 11,10})
\oplus3({\bf 11,5})
\oplus({\bf 9,220})
\oplus({\bf 9,55})
\oplus({\bf 9,105})
\oplus3({\bf 9,81})
\oplus({\bf 9,30})
\oplus3({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus5({\bf 9,14})
\oplus4({\bf 9,10})
\oplus2({\bf 9,5})
\oplus2({\bf 9,1})
\oplus2({\bf 7,154})
\oplus({\bf 7,84})
\oplus2({\bf 7,105})
\oplus3({\bf 7,81})
\oplus3({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus7({\bf 7,35})
\oplus2({\bf 7,14})
\oplus5({\bf 7,10})
\oplus4({\bf 7,5})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,55})
\oplus2({\bf 5,105})
\oplus5({\bf 5,81})
\oplus({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus5({\bf 5,35})
\oplus6({\bf 5,14})
\oplus4({\bf 5,10})
\oplus2({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus2({\bf 3,105})
\oplus3({\bf 3,81})
\oplus3({\bf 3,30})
\oplus({\bf 3,35'})
\oplus6({\bf 3,35})
\oplus3({\bf 3,10})
\oplus3({\bf 3,5})
\oplus({\bf 1,140''})
\oplus({\bf 1,220})
\oplus2({\bf 1,55})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,14})
\oplus({\bf 1,10})
\oplus2({\bf 1,1})$\\
%
${\bf 43680}$&=&
$({\bf 15,4})
\oplus({\bf 13,20})
\oplus2({\bf 13,16})
\oplus2({\bf 13,4})
\oplus({\bf 11,64})
\oplus2({\bf 11,40})
\oplus3({\bf 11,20})
\oplus6({\bf 11,16})
\oplus5({\bf 11,4})
\oplus({\bf 9,80})
\oplus3({\bf 9,64})
\oplus6({\bf 9,40})
\oplus7({\bf 9,20})
\oplus12({\bf 9,16})
\oplus9({\bf 9,4})
\oplus({\bf 7,140})
\oplus2({\bf 7,80})
\oplus({\bf 7,56})
\oplus7({\bf 7,64})
\oplus10({\bf 7,40})
\oplus11({\bf 7,20})
\oplus18({\bf 7,16})
\oplus12({\bf 7,4})
\oplus2({\bf 5,140})
\oplus3({\bf 5,80})
\oplus2({\bf 5,56})
\oplus9({\bf 5,64})
\oplus12({\bf 5,40})
\oplus13({\bf 5,20})
\oplus20({\bf 5,16})
\oplus13({\bf 5,4})
\oplus({\bf 3,160})
\oplus2({\bf 3,140})
\oplus3({\bf 3,80})
\oplus2({\bf 3,56})
\oplus8({\bf 3,64})
\oplus10({\bf 3,40})
\oplus11({\bf 3,20})
\oplus16({\bf 3,16})
\oplus10({\bf 3,4})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,56})
\oplus3({\bf 1,64})
\oplus4({\bf 1,40})
\oplus4({\bf 1,20})
\oplus6({\bf 1,16})
\oplus4({\bf 1,4})$\\
%
${\bf 45760}$&=&
$({\bf 13,35'})
\oplus({\bf 13,35})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus2({\bf 11,35'})
\oplus3({\bf 11,35})
\oplus({\bf 11,14})
\oplus3({\bf 11,10})
\oplus({\bf 11,5})
\oplus2({\bf 9,105})
\oplus2({\bf 9,81})
\oplus({\bf 9,30})
\oplus5({\bf 9,35'})
\oplus8({\bf 9,35})
\oplus4({\bf 9,14})
\oplus6({\bf 9,10})
\oplus5({\bf 9,5})
\oplus2({\bf 9,1})
\oplus({\bf 7,84})
\oplus3({\bf 7,105})
\oplus5({\bf 7,81})
\oplus2({\bf 7,30})
\oplus7({\bf 7,35'})
\oplus14({\bf 7,35})
\oplus7({\bf 7,14})
\oplus14({\bf 7,10})
\oplus8({\bf 7,5})
\oplus3({\bf 7,1})
\oplus4({\bf 5,105})
\oplus5({\bf 5,81})
\oplus3({\bf 5,30})
\oplus10({\bf 5,35'})
\oplus18({\bf 5,35})
\oplus10({\bf 5,14})
\oplus15({\bf 5,10})
\oplus12({\bf 5,5})
\oplus5({\bf 5,1})
\oplus({\bf 3,84})
\oplus3({\bf 3,105})
\oplus6({\bf 3,81})
\oplus2({\bf 3,30})
\oplus7({\bf 3,35'})
\oplus16({\bf 3,35})
\oplus8({\bf 3,14})
\oplus16({\bf 3,10})
\oplus9({\bf 3,5})
\oplus3({\bf 3,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus4({\bf 1,14})
\oplus4({\bf 1,10})
\oplus5({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 49686}$&=&
$({\bf 17,1})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 13,35'})
\oplus({\bf 13,35})
\oplus2({\bf 13,14})
\oplus2({\bf 13,10})
\oplus2({\bf 13,5})
\oplus2({\bf 13,1})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus({\bf 11,35'})
\oplus5({\bf 11,35})
\oplus2({\bf 11,14})
\oplus6({\bf 11,10})
\oplus4({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,55})
\oplus({\bf 9,105})
\oplus3({\bf 9,81})
\oplus2({\bf 9,30})
\oplus4({\bf 9,35'})
\oplus8({\bf 9,35})
\oplus8({\bf 9,14})
\oplus8({\bf 9,10})
\oplus7({\bf 9,5})
\oplus5({\bf 9,1})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus6({\bf 7,81})
\oplus4({\bf 7,30})
\oplus4({\bf 7,35'})
\oplus14({\bf 7,35})
\oplus6({\bf 7,14})
\oplus13({\bf 7,10})
\oplus9({\bf 7,5})
\oplus2({\bf 7,1})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,55})
\oplus3({\bf 5,105})
\oplus7({\bf 5,81})
\oplus4({\bf 5,30})
\oplus8({\bf 5,35'})
\oplus13({\bf 5,35})
\oplus12({\bf 5,14})
\oplus11({\bf 5,10})
\oplus9({\bf 5,5})
\oplus6({\bf 5,1})
\oplus2({\bf 3,154})
\oplus({\bf 3,84})
\oplus3({\bf 3,105})
\oplus6({\bf 3,81})
\oplus4({\bf 3,30})
\oplus3({\bf 3,35'})
\oplus13({\bf 3,35})
\oplus4({\bf 3,14})
\oplus11({\bf 3,10})
\oplus7({\bf 3,5})
\oplus({\bf 1,220})
\oplus2({\bf 1,55})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus6({\bf 1,14})
\oplus2({\bf 1,10})
\oplus2({\bf 1,5})
\oplus4({\bf 1,1})$\\
%
${\bf 51051}$&=&
$({\bf 13,81})
\oplus({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus2({\bf 11,35'})
\oplus3({\bf 11,35})
\oplus2({\bf 11,14})
\oplus2({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,84})
\oplus2({\bf 9,105})
\oplus4({\bf 9,81})
\oplus({\bf 9,30})
\oplus4({\bf 9,35'})
\oplus8({\bf 9,35})
\oplus4({\bf 9,14})
\oplus8({\bf 9,10})
\oplus4({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,84})
\oplus4({\bf 7,105})
\oplus4({\bf 7,81})
\oplus3({\bf 7,30})
\oplus8({\bf 7,35'})
\oplus14({\bf 7,35})
\oplus8({\bf 7,14})
\oplus11({\bf 7,10})
\oplus9({\bf 7,5})
\oplus4({\bf 7,1})
\oplus2({\bf 5,84})
\oplus4({\bf 5,105})
\oplus8({\bf 5,81})
\oplus2({\bf 5,30})
\oplus8({\bf 5,35'})
\oplus18({\bf 5,35})
\oplus9({\bf 5,14})
\oplus18({\bf 5,10})
\oplus9({\bf 5,5})
\oplus3({\bf 5,1})
\oplus4({\bf 3,105})
\oplus4({\bf 3,81})
\oplus4({\bf 3,30})
\oplus9({\bf 3,35'})
\oplus15({\bf 3,35})
\oplus9({\bf 3,14})
\oplus11({\bf 3,10})
\oplus11({\bf 3,5})
\oplus5({\bf 3,1})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus4({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus3({\bf 1,14})
\oplus8({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 57200}$&=&
$({\bf 15,16})
\oplus({\bf 15,4})
\oplus({\bf 13,40})
\oplus2({\bf 13,20})
\oplus3({\bf 13,16})
\oplus3({\bf 13,4})
\oplus2({\bf 11,64})
\oplus3({\bf 11,40})
\oplus4({\bf 11,20})
\oplus8({\bf 11,16})
\oplus6({\bf 11,4})
\oplus({\bf 9,140})
\oplus({\bf 9,80})
\oplus({\bf 9,56})
\oplus5({\bf 9,64})
\oplus7({\bf 9,40})
\oplus8({\bf 9,20})
\oplus13({\bf 9,16})
\oplus9({\bf 9,4})
\oplus2({\bf 7,140})
\oplus3({\bf 7,80})
\oplus2({\bf 7,56})
\oplus8({\bf 7,64})
\oplus11({\bf 7,40})
\oplus12({\bf 7,20})
\oplus17({\bf 7,16})
\oplus11({\bf 7,4})
\oplus({\bf 5,140'})
\oplus({\bf 5,160})
\oplus3({\bf 5,140})
\oplus5({\bf 5,80})
\oplus2({\bf 5,56})
\oplus10({\bf 5,64})
\oplus13({\bf 5,40})
\oplus12({\bf 5,20})
\oplus19({\bf 5,16})
\oplus11({\bf 5,4})
\oplus({\bf 3,140'})
\oplus3({\bf 3,140})
\oplus4({\bf 3,80})
\oplus2({\bf 3,56})
\oplus8({\bf 3,64})
\oplus11({\bf 3,40})
\oplus10({\bf 3,20})
\oplus14({\bf 3,16})
\oplus8({\bf 3,4})
\oplus({\bf 1,256})
\oplus({\bf 1,140})
\oplus2({\bf 1,80})
\oplus({\bf 1,56})
\oplus4({\bf 1,64})
\oplus4({\bf 1,40})
\oplus4({\bf 1,20})
\oplus5({\bf 1,16})
\oplus3({\bf 1,4})$\\
%
${\bf 57344}$&=&
$({\bf 13,35})
\oplus({\bf 13,14})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus({\bf 11,35'})
\oplus4({\bf 11,35})
\oplus3({\bf 11,14})
\oplus5({\bf 11,10})
\oplus4({\bf 11,5})
\oplus2({\bf 11,1})
\oplus({\bf 9,105})
\oplus3({\bf 9,81})
\oplus2({\bf 9,30})
\oplus4({\bf 9,35'})
\oplus11({\bf 9,35})
\oplus7({\bf 9,14})
\oplus12({\bf 9,10})
\oplus9({\bf 9,5})
\oplus4({\bf 9,1})
\oplus3({\bf 7,105})
\oplus6({\bf 7,81})
\oplus3({\bf 7,30})
\oplus8({\bf 7,35'})
\oplus20({\bf 7,35})
\oplus12({\bf 7,14})
\oplus20({\bf 7,10})
\oplus15({\bf 7,5})
\oplus6({\bf 7,1})
\oplus({\bf 5,84})
\oplus4({\bf 5,105})
\oplus8({\bf 5,81})
\oplus5({\bf 5,30})
\oplus11({\bf 5,35'})
\oplus25({\bf 5,35})
\oplus15({\bf 5,14})
\oplus25({\bf 5,10})
\oplus18({\bf 5,5})
\oplus8({\bf 5,1})
\oplus({\bf 3,84})
\oplus4({\bf 3,105})
\oplus7({\bf 3,81})
\oplus4({\bf 3,30})
\oplus10({\bf 3,35'})
\oplus22({\bf 3,35})
\oplus13({\bf 3,14})
\oplus21({\bf 3,10})
\oplus15({\bf 3,5})
\oplus6({\bf 3,1})
\oplus2({\bf 1,105})
\oplus3({\bf 1,81})
\oplus({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus9({\bf 1,35})
\oplus5({\bf 1,14})
\oplus8({\bf 1,10})
\oplus6({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 70070}$&=&
$({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus2({\bf 13,35})
\oplus({\bf 13,14})
\oplus4({\bf 13,10})
\oplus3({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus2({\bf 11,35'})
\oplus6({\bf 11,35})
\oplus5({\bf 11,14})
\oplus8({\bf 11,10})
\oplus7({\bf 11,5})
\oplus4({\bf 11,1})
\oplus({\bf 9,105})
\oplus4({\bf 9,81})
\oplus3({\bf 9,30})
\oplus4({\bf 9,35'})
\oplus14({\bf 9,35})
\oplus8({\bf 9,14})
\oplus15({\bf 9,10})
\oplus11({\bf 9,5})
\oplus4({\bf 9,1})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus3({\bf 7,105})
\oplus8({\bf 7,81})
\oplus5({\bf 7,30})
\oplus8({\bf 7,35'})
\oplus20({\bf 7,35})
\oplus14({\bf 7,14})
\oplus19({\bf 7,10})
\oplus15({\bf 7,5})
\oplus7({\bf 7,1})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus4({\bf 5,105})
\oplus11({\bf 5,81})
\oplus7({\bf 5,30})
\oplus8({\bf 5,35'})
\oplus24({\bf 5,35})
\oplus13({\bf 5,14})
\oplus22({\bf 5,10})
\oplus15({\bf 5,5})
\oplus5({\bf 5,1})
\oplus({\bf 3,220})
\oplus2({\bf 3,154})
\oplus2({\bf 3,55})
\oplus4({\bf 3,105})
\oplus9({\bf 3,81})
\oplus6({\bf 3,30})
\oplus9({\bf 3,35'})
\oplus18({\bf 3,35})
\oplus13({\bf 3,14})
\oplus15({\bf 3,10})
\oplus12({\bf 3,5})
\oplus6({\bf 3,1})
\oplus({\bf 1,154})
\oplus2({\bf 1,105})
\oplus4({\bf 1,81})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus8({\bf 1,35})
\oplus3({\bf 1,14})
\oplus7({\bf 1,10})
\oplus4({\bf 1,5})$\\
%
${\bf 75582}$&=&
$({\bf 17,165})
\oplus({\bf 15,231})
\oplus({\bf 15,84})
\oplus({\bf 13,165})
\oplus({\bf 13,231})
\oplus({\bf 13,220})
\oplus({\bf 13,84})
\oplus({\bf 13,105})
\oplus({\bf 13,35'})
\oplus({\bf 11,231})
\oplus({\bf 11,220})
\oplus({\bf 11,154})
\oplus2({\bf 11,84})
\oplus2({\bf 11,105})
\oplus({\bf 11,81})
\oplus({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,165})
\oplus({\bf 9,231})
\oplus2({\bf 9,220})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus({\bf 9,84})
\oplus3({\bf 9,105})
\oplus2({\bf 9,81})
\oplus({\bf 9,30})
\oplus3({\bf 9,35'})
\oplus2({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus2({\bf 7,154})
\oplus2({\bf 7,84})
\oplus3({\bf 7,105})
\oplus4({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,35'})
\oplus4({\bf 7,35})
\oplus({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus3({\bf 5,105})
\oplus3({\bf 5,81})
\oplus2({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,231})
\oplus({\bf 3,154})
\oplus2({\bf 3,84})
\oplus2({\bf 3,105})
\oplus3({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35'})
\oplus4({\bf 3,35})
\oplus({\bf 3,14})
\oplus3({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,165})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 78078}$&=&
$({\bf 17,10})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,81})
\oplus({\bf 13,35'})
\oplus3({\bf 13,35})
\oplus2({\bf 13,14})
\oplus5({\bf 13,10})
\oplus2({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,105})
\oplus2({\bf 11,81})
\oplus2({\bf 11,30})
\oplus3({\bf 11,35'})
\oplus7({\bf 11,35})
\oplus4({\bf 11,14})
\oplus6({\bf 11,10})
\oplus6({\bf 11,5})
\oplus3({\bf 11,1})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus({\bf 9,84})
\oplus2({\bf 9,105})
\oplus6({\bf 9,81})
\oplus2({\bf 9,30})
\oplus4({\bf 9,35'})
\oplus11({\bf 9,35})
\oplus7({\bf 9,14})
\oplus12({\bf 9,10})
\oplus6({\bf 9,5})
\oplus2({\bf 9,1})
\oplus({\bf 7,220})
\oplus2({\bf 7,154})
\oplus({\bf 7,55})
\oplus4({\bf 7,105})
\oplus7({\bf 7,81})
\oplus6({\bf 7,30})
\oplus7({\bf 7,35'})
\oplus15({\bf 7,35})
\oplus9({\bf 7,14})
\oplus10({\bf 7,10})
\oplus10({\bf 7,5})
\oplus4({\bf 7,1})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus3({\bf 5,154})
\oplus2({\bf 5,55})
\oplus({\bf 5,84})
\oplus4({\bf 5,105})
\oplus11({\bf 5,81})
\oplus4({\bf 5,30})
\oplus6({\bf 5,35'})
\oplus15({\bf 5,35})
\oplus9({\bf 5,14})
\oplus14({\bf 5,10})
\oplus6({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 3,91})
\oplus({\bf 3,220})
\oplus3({\bf 3,154})
\oplus2({\bf 3,55})
\oplus4({\bf 3,105})
\oplus6({\bf 3,81})
\oplus6({\bf 3,30})
\oplus6({\bf 3,35'})
\oplus12({\bf 3,35})
\oplus7({\bf 3,14})
\oplus6({\bf 3,10})
\oplus8({\bf 3,5})
\oplus3({\bf 3,1})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus5({\bf 1,81})
\oplus({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus6({\bf 1,10})$\\
%
${\bf 89232}$&=&
$({\bf 17,16})
\oplus({\bf 15,40})
\oplus({\bf 15,20})
\oplus2({\bf 15,16})
\oplus2({\bf 15,4})
\oplus2({\bf 13,64})
\oplus2({\bf 13,40})
\oplus3({\bf 13,20})
\oplus5({\bf 13,16})
\oplus4({\bf 13,4})
\oplus({\bf 11,140})
\oplus({\bf 11,80})
\oplus({\bf 11,56})
\oplus4({\bf 11,64})
\oplus5({\bf 11,40})
\oplus6({\bf 11,20})
\oplus9({\bf 11,16})
\oplus6({\bf 11,4})
\oplus({\bf 9,160})
\oplus2({\bf 9,140})
\oplus3({\bf 9,80})
\oplus2({\bf 9,56})
\oplus7({\bf 9,64})
\oplus9({\bf 9,40})
\oplus9({\bf 9,20})
\oplus13({\bf 9,16})
\oplus8({\bf 9,4})
\oplus({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 7,160})
\oplus4({\bf 7,140})
\oplus5({\bf 7,80})
\oplus3({\bf 7,56})
\oplus10({\bf 7,64})
\oplus12({\bf 7,40})
\oplus11({\bf 7,20})
\oplus16({\bf 7,16})
\oplus8({\bf 7,4})
\oplus({\bf 5,256})
\oplus2({\bf 5,140'})
\oplus({\bf 5,160})
\oplus5({\bf 5,140})
\oplus6({\bf 5,80})
\oplus3({\bf 5,56})
\oplus11({\bf 5,64})
\oplus13({\bf 5,40})
\oplus11({\bf 5,20})
\oplus15({\bf 5,16})
\oplus8({\bf 5,4})
\oplus({\bf 3,224})
\oplus({\bf 3,256})
\oplus2({\bf 3,140'})
\oplus({\bf 3,160})
\oplus4({\bf 3,140})
\oplus6({\bf 3,80})
\oplus2({\bf 3,56})
\oplus9({\bf 3,64})
\oplus10({\bf 3,40})
\oplus8({\bf 3,20})
\oplus11({\bf 3,16})
\oplus6({\bf 3,4})
\oplus({\bf 1,140'})
\oplus2({\bf 1,140})
\oplus2({\bf 1,80})
\oplus({\bf 1,56})
\oplus3({\bf 1,64})
\oplus4({\bf 1,40})
\oplus3({\bf 1,20})
\oplus4({\bf 1,16})
\oplus2({\bf 1,4})$\\
%
${\bf 92950}$&=&
$({\bf 17,5})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,30})
\oplus({\bf 13,35'})
\oplus4({\bf 13,35})
\oplus2({\bf 13,14})
\oplus4({\bf 13,10})
\oplus5({\bf 13,5})
\oplus2({\bf 13,1})
\oplus({\bf 11,105})
\oplus3({\bf 11,81})
\oplus({\bf 11,30})
\oplus3({\bf 11,35'})
\oplus8({\bf 11,35})
\oplus6({\bf 11,14})
\oplus10({\bf 11,10})
\oplus6({\bf 11,5})
\oplus3({\bf 11,1})
\oplus({\bf 9,154})
\oplus3({\bf 9,105})
\oplus5({\bf 9,81})
\oplus5({\bf 9,30})
\oplus6({\bf 9,35'})
\oplus15({\bf 9,35})
\oplus8({\bf 9,14})
\oplus12({\bf 9,10})
\oplus12({\bf 9,5})
\oplus4({\bf 9,1})
\oplus({\bf 7,220})
\oplus2({\bf 7,154})
\oplus2({\bf 7,55})
\oplus({\bf 7,84})
\oplus4({\bf 7,105})
\oplus11({\bf 7,81})
\oplus5({\bf 7,30})
\oplus8({\bf 7,35'})
\oplus19({\bf 7,35})
\oplus13({\bf 7,14})
\oplus18({\bf 7,10})
\oplus10({\bf 7,5})
\oplus5({\bf 7,1})
\oplus({\bf 5,91})
\oplus({\bf 5,220})
\oplus4({\bf 5,154})
\oplus2({\bf 5,55})
\oplus6({\bf 5,105})
\oplus10({\bf 5,81})
\oplus9({\bf 5,30})
\oplus9({\bf 5,35'})
\oplus22({\bf 5,35})
\oplus11({\bf 5,14})
\oplus14({\bf 5,10})
\oplus14({\bf 5,5})
\oplus4({\bf 5,1})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus3({\bf 3,154})
\oplus3({\bf 3,55})
\oplus({\bf 3,84})
\oplus4({\bf 3,105})
\oplus12({\bf 3,81})
\oplus4({\bf 3,30})
\oplus7({\bf 3,35'})
\oplus15({\bf 3,35})
\oplus11({\bf 3,14})
\oplus14({\bf 3,10})
\oplus6({\bf 3,5})
\oplus3({\bf 3,1})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus2({\bf 1,105})
\oplus2({\bf 1,81})
\oplus5({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus7({\bf 1,35})
\oplus2({\bf 1,14})
\oplus2({\bf 1,10})
\oplus6({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 104104}$&=&
$({\bf 17,4})
\oplus({\bf 15,20})
\oplus2({\bf 15,16})
\oplus2({\bf 15,4})
\oplus({\bf 13,64})
\oplus2({\bf 13,40})
\oplus3({\bf 13,20})
\oplus6({\bf 13,16})
\oplus5({\bf 13,4})
\oplus({\bf 11,80})
\oplus({\bf 11,56})
\oplus4({\bf 11,64})
\oplus6({\bf 11,40})
\oplus8({\bf 11,20})
\oplus12({\bf 11,16})
\oplus9({\bf 11,4})
\oplus2({\bf 9,140})
\oplus3({\bf 9,80})
\oplus2({\bf 9,56})
\oplus9({\bf 9,64})
\oplus12({\bf 9,40})
\oplus13({\bf 9,20})
\oplus20({\bf 9,16})
\oplus13({\bf 9,4})
\oplus({\bf 7,140'})
\oplus({\bf 7,160})
\oplus4({\bf 7,140})
\oplus6({\bf 7,80})
\oplus3({\bf 7,56})
\oplus14({\bf 7,64})
\oplus18({\bf 7,40})
\oplus17({\bf 7,20})
\oplus26({\bf 7,16})
\oplus16({\bf 7,4})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus({\bf 5,160})
\oplus6({\bf 5,140})
\oplus8({\bf 5,80})
\oplus4({\bf 5,56})
\oplus16({\bf 5,64})
\oplus20({\bf 5,40})
\oplus19({\bf 5,20})
\oplus26({\bf 5,16})
\oplus15({\bf 5,4})
\oplus({\bf 3,256})
\oplus2({\bf 3,140'})
\oplus({\bf 3,160})
\oplus5({\bf 3,140})
\oplus7({\bf 3,80})
\oplus4({\bf 3,56})
\oplus13({\bf 3,64})
\oplus16({\bf 3,40})
\oplus14({\bf 3,20})
\oplus20({\bf 3,16})
\oplus11({\bf 3,4})
\oplus({\bf 1,140'})
\oplus({\bf 1,160})
\oplus2({\bf 1,140})
\oplus3({\bf 1,80})
\oplus({\bf 1,56})
\oplus5({\bf 1,64})
\oplus6({\bf 1,40})
\oplus5({\bf 1,20})
\oplus8({\bf 1,16})
\oplus4({\bf 1,4})$\\
%
${\bf 105600}$&=&
$({\bf 15,20})
\oplus({\bf 13,56})
\oplus2({\bf 13,64})
\oplus({\bf 13,40})
\oplus2({\bf 13,20})
\oplus2({\bf 13,16})
\oplus({\bf 13,4})
\oplus({\bf 11,140})
\oplus2({\bf 11,56})
\oplus5({\bf 11,64})
\oplus4({\bf 11,40})
\oplus7({\bf 11,20})
\oplus7({\bf 11,16})
\oplus4({\bf 11,4})
\oplus({\bf 9,160})
\oplus2({\bf 9,140})
\oplus2({\bf 9,80})
\oplus4({\bf 9,56})
\oplus11({\bf 9,64})
\oplus10({\bf 9,40})
\oplus14({\bf 9,20})
\oplus17({\bf 9,16})
\oplus10({\bf 9,4})
\oplus({\bf 7,160})
\oplus4({\bf 7,140})
\oplus3({\bf 7,80})
\oplus6({\bf 7,56})
\oplus17({\bf 7,64})
\oplus17({\bf 7,40})
\oplus22({\bf 7,20})
\oplus27({\bf 7,16})
\oplus16({\bf 7,4})
\oplus2({\bf 5,160})
\oplus5({\bf 5,140})
\oplus5({\bf 5,80})
\oplus7({\bf 5,56})
\oplus21({\bf 5,64})
\oplus21({\bf 5,40})
\oplus26({\bf 5,20})
\oplus33({\bf 5,16})
\oplus19({\bf 5,4})
\oplus({\bf 3,160})
\oplus4({\bf 3,140})
\oplus4({\bf 3,80})
\oplus6({\bf 3,56})
\oplus17({\bf 3,64})
\oplus18({\bf 3,40})
\oplus21({\bf 3,20})
\oplus27({\bf 3,16})
\oplus16({\bf 3,4})
\oplus({\bf 1,160})
\oplus2({\bf 1,140})
\oplus2({\bf 1,80})
\oplus2({\bf 1,56})
\oplus7({\bf 1,64})
\oplus7({\bf 1,40})
\oplus9({\bf 1,20})
\oplus11({\bf 1,16})
\oplus6({\bf 1,4})$\\
%
${\bf 112320}$&=&
$({\bf 15,20})
\oplus({\bf 15,16})
\oplus({\bf 13,64})
\oplus2({\bf 13,40})
\oplus2({\bf 13,20})
\oplus4({\bf 13,16})
\oplus3({\bf 13,4})
\oplus({\bf 11,140})
\oplus({\bf 11,80})
\oplus4({\bf 11,64})
\oplus6({\bf 11,40})
\oplus8({\bf 11,20})
\oplus11({\bf 11,16})
\oplus7({\bf 11,4})
\oplus2({\bf 9,140})
\oplus3({\bf 9,80})
\oplus2({\bf 9,56})
\oplus10({\bf 9,64})
\oplus13({\bf 9,40})
\oplus14({\bf 9,20})
\oplus22({\bf 9,16})
\oplus14({\bf 9,4})
\oplus({\bf 7,160})
\oplus5({\bf 7,140})
\oplus5({\bf 7,80})
\oplus4({\bf 7,56})
\oplus17({\bf 7,64})
\oplus20({\bf 7,40})
\oplus24({\bf 7,20})
\oplus32({\bf 7,16})
\oplus19({\bf 7,4})
\oplus2({\bf 5,160})
\oplus5({\bf 5,140})
\oplus6({\bf 5,80})
\oplus7({\bf 5,56})
\oplus21({\bf 5,64})
\oplus24({\bf 5,40})
\oplus25({\bf 5,20})
\oplus36({\bf 5,16})
\oplus22({\bf 5,4})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus6({\bf 3,140})
\oplus5({\bf 3,80})
\oplus5({\bf 3,56})
\oplus18({\bf 3,64})
\oplus19({\bf 3,40})
\oplus23({\bf 3,20})
\oplus29({\bf 3,16})
\oplus16({\bf 3,4})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus2({\bf 1,80})
\oplus3({\bf 1,56})
\oplus7({\bf 1,64})
\oplus8({\bf 1,40})
\oplus7({\bf 1,20})
\oplus11({\bf 1,16})
\oplus7({\bf 1,4})$\\
%
${\bf 112320'}$&=&
$({\bf 15,160})
\oplus({\bf 15,56})
\oplus({\bf 13,120})
\oplus({\bf 13,160})
\oplus({\bf 13,140})
\oplus2({\bf 13,56})
\oplus2({\bf 13,64})
\oplus({\bf 13,20})
\oplus({\bf 11,120})
\oplus3({\bf 11,160})
\oplus2({\bf 11,140})
\oplus({\bf 11,80})
\oplus4({\bf 11,56})
\oplus5({\bf 11,64})
\oplus2({\bf 11,40})
\oplus3({\bf 11,20})
\oplus2({\bf 11,16})
\oplus({\bf 11,4})
\oplus({\bf 9,120})
\oplus3({\bf 9,160})
\oplus4({\bf 9,140})
\oplus2({\bf 9,80})
\oplus6({\bf 9,56})
\oplus9({\bf 9,64})
\oplus6({\bf 9,40})
\oplus7({\bf 9,20})
\oplus6({\bf 9,16})
\oplus3({\bf 9,4})
\oplus({\bf 7,120})
\oplus4({\bf 7,160})
\oplus5({\bf 7,140})
\oplus4({\bf 7,80})
\oplus7({\bf 7,56})
\oplus13({\bf 7,64})
\oplus10({\bf 7,40})
\oplus11({\bf 7,20})
\oplus12({\bf 7,16})
\oplus6({\bf 7,4})
\oplus({\bf 5,120})
\oplus3({\bf 5,160})
\oplus5({\bf 5,140})
\oplus4({\bf 5,80})
\oplus7({\bf 5,56})
\oplus14({\bf 5,64})
\oplus12({\bf 5,40})
\oplus13({\bf 5,20})
\oplus15({\bf 5,16})
\oplus8({\bf 5,4})
\oplus({\bf 3,120})
\oplus3({\bf 3,160})
\oplus4({\bf 3,140})
\oplus3({\bf 3,80})
\oplus5({\bf 3,56})
\oplus11({\bf 3,64})
\oplus10({\bf 3,40})
\oplus11({\bf 3,20})
\oplus13({\bf 3,16})
\oplus7({\bf 3,4})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus2({\bf 1,56})
\oplus4({\bf 1,64})
\oplus4({\bf 1,40})
\oplus4({\bf 1,20})
\oplus5({\bf 1,16})
\oplus3({\bf 1,4})$\\
%
${\bf 116480}$&=&
$({\bf 15,64})
\oplus({\bf 15,20})
\oplus({\bf 15,16})
\oplus({\bf 13,56})
\oplus2({\bf 13,64})
\oplus2({\bf 13,40})
\oplus3({\bf 13,20})
\oplus3({\bf 13,16})
\oplus2({\bf 13,4})
\oplus({\bf 11,160})
\oplus({\bf 11,140})
\oplus({\bf 11,80})
\oplus2({\bf 11,56})
\oplus6({\bf 11,64})
\oplus5({\bf 11,40})
\oplus7({\bf 11,20})
\oplus9({\bf 11,16})
\oplus5({\bf 11,4})
\oplus({\bf 9,160})
\oplus3({\bf 9,140})
\oplus2({\bf 9,80})
\oplus4({\bf 9,56})
\oplus11({\bf 9,64})
\oplus10({\bf 9,40})
\oplus13({\bf 9,20})
\oplus16({\bf 9,16})
\oplus9({\bf 9,4})
\oplus({\bf 7,256})
\oplus2({\bf 7,160})
\oplus5({\bf 7,140})
\oplus5({\bf 7,80})
\oplus6({\bf 7,56})
\oplus17({\bf 7,64})
\oplus16({\bf 7,40})
\oplus19({\bf 7,20})
\oplus23({\bf 7,16})
\oplus13({\bf 7,4})
\oplus({\bf 5,140'})
\oplus2({\bf 5,160})
\oplus6({\bf 5,140})
\oplus6({\bf 5,80})
\oplus6({\bf 5,56})
\oplus18({\bf 5,64})
\oplus19({\bf 5,40})
\oplus20({\bf 5,20})
\oplus26({\bf 5,16})
\oplus14({\bf 5,4})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus2({\bf 3,160})
\oplus5({\bf 3,140})
\oplus6({\bf 3,80})
\oplus5({\bf 3,56})
\oplus16({\bf 3,64})
\oplus16({\bf 3,40})
\oplus16({\bf 3,20})
\oplus21({\bf 3,16})
\oplus11({\bf 3,4})
\oplus2({\bf 1,140})
\oplus2({\bf 1,80})
\oplus2({\bf 1,56})
\oplus5({\bf 1,64})
\oplus6({\bf 1,40})
\oplus7({\bf 1,20})
\oplus7({\bf 1,16})
\oplus4({\bf 1,4})$\\
%
${\bf 136136}$&=&
$({\bf 15,40})
\oplus({\bf 15,16})
\oplus({\bf 15,4})
\oplus({\bf 13,80})
\oplus({\bf 13,64})
\oplus3({\bf 13,40})
\oplus2({\bf 13,20})
\oplus5({\bf 13,16})
\oplus3({\bf 13,4})
\oplus({\bf 11,140})
\oplus2({\bf 11,80})
\oplus({\bf 11,56})
\oplus5({\bf 11,64})
\oplus8({\bf 11,40})
\oplus7({\bf 11,20})
\oplus12({\bf 11,16})
\oplus8({\bf 11,4})
\oplus({\bf 9,160})
\oplus3({\bf 9,140})
\oplus4({\bf 9,80})
\oplus3({\bf 9,56})
\oplus12({\bf 9,64})
\oplus15({\bf 9,40})
\oplus16({\bf 9,20})
\oplus23({\bf 9,16})
\oplus14({\bf 9,4})
\oplus2({\bf 7,160})
\oplus5({\bf 7,140})
\oplus6({\bf 7,80})
\oplus7({\bf 7,56})
\oplus20({\bf 7,64})
\oplus23({\bf 7,40})
\oplus23({\bf 7,20})
\oplus34({\bf 7,16})
\oplus21({\bf 7,4})
\oplus({\bf 5,120})
\oplus3({\bf 5,160})
\oplus7({\bf 5,140})
\oplus7({\bf 5,80})
\oplus8({\bf 5,56})
\oplus24({\bf 5,64})
\oplus26({\bf 5,40})
\oplus29({\bf 5,20})
\oplus38({\bf 5,16})
\oplus22({\bf 5,4})
\oplus3({\bf 3,160})
\oplus5({\bf 3,140})
\oplus6({\bf 3,80})
\oplus8({\bf 3,56})
\oplus20({\bf 3,64})
\oplus22({\bf 3,40})
\oplus22({\bf 3,20})
\oplus31({\bf 3,16})
\oplus18({\bf 3,4})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus3({\bf 1,140})
\oplus2({\bf 1,80})
\oplus2({\bf 1,56})
\oplus8({\bf 1,64})
\oplus8({\bf 1,40})
\oplus10({\bf 1,20})
\oplus12({\bf 1,16})
\oplus6({\bf 1,4})$\\
%
${\bf 144144}$&=&
$({\bf 15,16})
\oplus({\bf 15,4})
\oplus({\bf 13,64})
\oplus2({\bf 13,40})
\oplus3({\bf 13,20})
\oplus5({\bf 13,16})
\oplus4({\bf 13,4})
\oplus({\bf 11,80})
\oplus({\bf 11,56})
\oplus5({\bf 11,64})
\oplus7({\bf 11,40})
\oplus9({\bf 11,20})
\oplus15({\bf 11,16})
\oplus11({\bf 11,4})
\oplus2({\bf 9,140})
\oplus3({\bf 9,80})
\oplus3({\bf 9,56})
\oplus13({\bf 9,64})
\oplus17({\bf 9,40})
\oplus21({\bf 9,20})
\oplus31({\bf 9,16})
\oplus20({\bf 9,4})
\oplus({\bf 7,160})
\oplus4({\bf 7,140})
\oplus6({\bf 7,80})
\oplus6({\bf 7,56})
\oplus23({\bf 7,64})
\oplus28({\bf 7,40})
\oplus32({\bf 7,20})
\oplus47({\bf 7,16})
\oplus30({\bf 7,4})
\oplus2({\bf 5,160})
\oplus7({\bf 5,140})
\oplus8({\bf 5,80})
\oplus8({\bf 5,56})
\oplus29({\bf 5,64})
\oplus34({\bf 5,40})
\oplus39({\bf 5,20})
\oplus54({\bf 5,16})
\oplus33({\bf 5,4})
\oplus2({\bf 3,160})
\oplus6({\bf 3,140})
\oplus7({\bf 3,80})
\oplus8({\bf 3,56})
\oplus25({\bf 3,64})
\oplus28({\bf 3,40})
\oplus31({\bf 3,20})
\oplus44({\bf 3,16})
\oplus27({\bf 3,4})
\oplus({\bf 1,160})
\oplus3({\bf 1,140})
\oplus3({\bf 1,80})
\oplus3({\bf 1,56})
\oplus10({\bf 1,64})
\oplus11({\bf 1,40})
\oplus13({\bf 1,20})
\oplus17({\bf 1,16})
\oplus10({\bf 1,4})$\\
%
${\bf 144144'}$&=&
$({\bf 15,80})
\oplus({\bf 15,40})
\oplus({\bf 15,16})
\oplus({\bf 15,4})
\oplus({\bf 13,140})
\oplus({\bf 13,80})
\oplus2({\bf 13,64})
\oplus3({\bf 13,40})
\oplus2({\bf 13,20})
\oplus3({\bf 13,16})
\oplus2({\bf 13,4})
\oplus({\bf 11,160})
\oplus2({\bf 11,140})
\oplus3({\bf 11,80})
\oplus2({\bf 11,56})
\oplus6({\bf 11,64})
\oplus7({\bf 11,40})
\oplus6({\bf 11,20})
\oplus9({\bf 11,16})
\oplus5({\bf 11,4})
\oplus({\bf 9,120})
\oplus2({\bf 9,160})
\oplus4({\bf 9,140})
\oplus4({\bf 9,80})
\oplus5({\bf 9,56})
\oplus12({\bf 9,64})
\oplus13({\bf 9,40})
\oplus13({\bf 9,20})
\oplus17({\bf 9,16})
\oplus10({\bf 9,4})
\oplus({\bf 7,120})
\oplus4({\bf 7,160})
\oplus6({\bf 7,140})
\oplus6({\bf 7,80})
\oplus8({\bf 7,56})
\oplus19({\bf 7,64})
\oplus19({\bf 7,40})
\oplus20({\bf 7,20})
\oplus26({\bf 7,16})
\oplus14({\bf 7,4})
\oplus({\bf 5,120})
\oplus4({\bf 5,160})
\oplus7({\bf 5,140})
\oplus6({\bf 5,80})
\oplus9({\bf 5,56})
\oplus22({\bf 5,64})
\oplus22({\bf 5,40})
\oplus23({\bf 5,20})
\oplus29({\bf 5,16})
\oplus16({\bf 5,4})
\oplus({\bf 3,120})
\oplus3({\bf 3,160})
\oplus6({\bf 3,140})
\oplus6({\bf 3,80})
\oplus7({\bf 3,56})
\oplus18({\bf 3,64})
\oplus18({\bf 3,40})
\oplus19({\bf 3,20})
\oplus24({\bf 3,16})
\oplus13({\bf 3,4})
\oplus({\bf 1,160})
\oplus2({\bf 1,140})
\oplus2({\bf 1,80})
\oplus3({\bf 1,56})
\oplus7({\bf 1,64})
\oplus7({\bf 1,40})
\oplus7({\bf 1,20})
\oplus9({\bf 1,16})
\oplus5({\bf 1,4})$\\
%
${\bf 150150}$&=&
$({\bf 15,35'})
\oplus({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 13,105})
\oplus({\bf 13,81})
\oplus3({\bf 13,35'})
\oplus4({\bf 13,35})
\oplus2({\bf 13,14})
\oplus3({\bf 13,10})
\oplus2({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,84})
\oplus3({\bf 11,105})
\oplus4({\bf 11,81})
\oplus2({\bf 11,30})
\oplus6({\bf 11,35'})
\oplus11({\bf 11,35})
\oplus5({\bf 11,14})
\oplus10({\bf 11,10})
\oplus6({\bf 11,5})
\oplus2({\bf 11,1})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus({\bf 9,84})
\oplus6({\bf 9,105})
\oplus9({\bf 9,81})
\oplus4({\bf 9,30})
\oplus13({\bf 9,35'})
\oplus22({\bf 9,35})
\oplus12({\bf 9,14})
\oplus18({\bf 9,10})
\oplus12({\bf 9,5})
\oplus5({\bf 9,1})
\oplus({\bf 7,220})
\oplus2({\bf 7,154})
\oplus({\bf 7,55})
\oplus2({\bf 7,84})
\oplus10({\bf 7,105})
\oplus15({\bf 7,81})
\oplus7({\bf 7,30})
\oplus17({\bf 7,35'})
\oplus34({\bf 7,35})
\oplus17({\bf 7,14})
\oplus28({\bf 7,10})
\oplus18({\bf 7,5})
\oplus6({\bf 7,1})
\oplus2({\bf 5,220})
\oplus3({\bf 5,154})
\oplus2({\bf 5,55})
\oplus2({\bf 5,84})
\oplus11({\bf 5,105})
\oplus18({\bf 5,81})
\oplus10({\bf 5,30})
\oplus21({\bf 5,35'})
\oplus38({\bf 5,35})
\oplus22({\bf 5,14})
\oplus30({\bf 5,10})
\oplus21({\bf 5,5})
\oplus9({\bf 5,1})
\oplus({\bf 3,220})
\oplus3({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,84})
\oplus9({\bf 3,105})
\oplus16({\bf 3,81})
\oplus8({\bf 3,30})
\oplus15({\bf 3,35'})
\oplus32({\bf 3,35})
\oplus16({\bf 3,14})
\oplus26({\bf 3,10})
\oplus16({\bf 3,5})
\oplus5({\bf 3,1})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus4({\bf 1,105})
\oplus6({\bf 1,81})
\oplus3({\bf 1,30})
\oplus7({\bf 1,35'})
\oplus12({\bf 1,35})
\oplus8({\bf 1,14})
\oplus8({\bf 1,10})
\oplus7({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 155584}$&=&
$({\bf 15,56})
\oplus({\bf 15,64})
\oplus({\bf 13,160})
\oplus({\bf 13,140})
\oplus2({\bf 13,56})
\oplus3({\bf 13,64})
\oplus({\bf 13,40})
\oplus3({\bf 13,20})
\oplus({\bf 13,16})
\oplus2({\bf 11,160})
\oplus2({\bf 11,140})
\oplus({\bf 11,80})
\oplus5({\bf 11,56})
\oplus8({\bf 11,64})
\oplus5({\bf 11,40})
\oplus6({\bf 11,20})
\oplus6({\bf 11,16})
\oplus3({\bf 11,4})
\oplus({\bf 9,120})
\oplus3({\bf 9,160})
\oplus5({\bf 9,140})
\oplus3({\bf 9,80})
\oplus7({\bf 9,56})
\oplus15({\bf 9,64})
\oplus11({\bf 9,40})
\oplus15({\bf 9,20})
\oplus15({\bf 9,16})
\oplus7({\bf 9,4})
\oplus4({\bf 7,160})
\oplus6({\bf 7,140})
\oplus5({\bf 7,80})
\oplus11({\bf 7,56})
\oplus22({\bf 7,64})
\oplus19({\bf 7,40})
\oplus21({\bf 7,20})
\oplus25({\bf 7,16})
\oplus14({\bf 7,4})
\oplus({\bf 5,120})
\oplus4({\bf 5,160})
\oplus8({\bf 5,140})
\oplus6({\bf 5,80})
\oplus10({\bf 5,56})
\oplus25({\bf 5,64})
\oplus22({\bf 5,40})
\oplus27({\bf 5,20})
\oplus31({\bf 5,16})
\oplus16({\bf 5,4})
\oplus3({\bf 3,160})
\oplus5({\bf 3,140})
\oplus5({\bf 3,80})
\oplus9({\bf 3,56})
\oplus20({\bf 3,64})
\oplus19({\bf 3,40})
\oplus20({\bf 3,20})
\oplus26({\bf 3,16})
\oplus15({\bf 3,4})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus3({\bf 1,140})
\oplus2({\bf 1,80})
\oplus2({\bf 1,56})
\oplus8({\bf 1,64})
\oplus7({\bf 1,40})
\oplus10({\bf 1,20})
\oplus10({\bf 1,16})
\oplus5({\bf 1,4})$\\
%
${\bf 167960}$&=&
$({\bf 19,220'})
\oplus({\bf 17,320})
\oplus({\bf 17,120})
\oplus({\bf 15,220'})
\oplus({\bf 15,320})
\oplus({\bf 15,324})
\oplus({\bf 15,120})
\oplus({\bf 15,160})
\oplus({\bf 15,56})
\oplus({\bf 13,320})
\oplus({\bf 13,324})
\oplus({\bf 13,256})
\oplus2({\bf 13,120})
\oplus2({\bf 13,160})
\oplus({\bf 13,140})
\oplus({\bf 13,56})
\oplus({\bf 13,64})
\oplus({\bf 13,20})
\oplus({\bf 11,220'})
\oplus({\bf 11,320})
\oplus2({\bf 11,324})
\oplus({\bf 11,256})
\oplus({\bf 11,140'})
\oplus({\bf 11,120})
\oplus3({\bf 11,160})
\oplus2({\bf 11,140})
\oplus({\bf 11,80})
\oplus3({\bf 11,56})
\oplus2({\bf 11,64})
\oplus({\bf 11,40})
\oplus({\bf 11,20})
\oplus({\bf 11,16})
\oplus({\bf 11,4})
\oplus({\bf 9,320})
\oplus({\bf 9,324})
\oplus2({\bf 9,256})
\oplus({\bf 9,140'})
\oplus2({\bf 9,120})
\oplus3({\bf 9,160})
\oplus4({\bf 9,140})
\oplus2({\bf 9,80})
\oplus2({\bf 9,56})
\oplus4({\bf 9,64})
\oplus2({\bf 9,40})
\oplus3({\bf 9,20})
\oplus2({\bf 9,16})
\oplus({\bf 9,4})
\oplus({\bf 7,220'})
\oplus({\bf 7,320})
\oplus2({\bf 7,324})
\oplus2({\bf 7,256})
\oplus({\bf 7,140'})
\oplus({\bf 7,120})
\oplus3({\bf 7,160})
\oplus4({\bf 7,140})
\oplus3({\bf 7,80})
\oplus4({\bf 7,56})
\oplus5({\bf 7,64})
\oplus4({\bf 7,40})
\oplus3({\bf 7,20})
\oplus3({\bf 7,16})
\oplus2({\bf 7,4})
\oplus({\bf 5,320})
\oplus({\bf 5,324})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus2({\bf 5,120})
\oplus3({\bf 5,160})
\oplus4({\bf 5,140})
\oplus3({\bf 5,80})
\oplus2({\bf 5,56})
\oplus5({\bf 5,64})
\oplus4({\bf 5,40})
\oplus4({\bf 5,20})
\oplus4({\bf 5,16})
\oplus({\bf 5,4})
\oplus({\bf 3,220'})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus({\bf 3,256})
\oplus({\bf 3,140'})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus2({\bf 3,140})
\oplus2({\bf 3,80})
\oplus3({\bf 3,56})
\oplus4({\bf 3,64})
\oplus4({\bf 3,40})
\oplus2({\bf 3,20})
\oplus3({\bf 3,16})
\oplus2({\bf 3,4})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 1,140})
\oplus({\bf 1,80})
\oplus({\bf 1,64})
\oplus({\bf 1,40})
\oplus2({\bf 1,20})
\oplus({\bf 1,16})$\\
%
${\bf 168168}$&=&
$({\bf 15,40})
\oplus({\bf 15,20})
\oplus2({\bf 15,16})
\oplus2({\bf 15,4})
\oplus2({\bf 13,64})
\oplus3({\bf 13,40})
\oplus4({\bf 13,20})
\oplus8({\bf 13,16})
\oplus5({\bf 13,4})
\oplus({\bf 11,140})
\oplus({\bf 11,80})
\oplus2({\bf 11,56})
\oplus7({\bf 11,64})
\oplus9({\bf 11,40})
\oplus12({\bf 11,20})
\oplus17({\bf 11,16})
\oplus12({\bf 11,4})
\oplus({\bf 9,160})
\oplus3({\bf 9,140})
\oplus4({\bf 9,80})
\oplus4({\bf 9,56})
\oplus15({\bf 9,64})
\oplus18({\bf 9,40})
\oplus21({\bf 9,20})
\oplus30({\bf 9,16})
\oplus19({\bf 9,4})
\oplus({\bf 7,140'})
\oplus2({\bf 7,160})
\oplus7({\bf 7,140})
\oplus8({\bf 7,80})
\oplus7({\bf 7,56})
\oplus24({\bf 7,64})
\oplus28({\bf 7,40})
\oplus29({\bf 7,20})
\oplus42({\bf 7,16})
\oplus25({\bf 7,4})
\oplus({\bf 5,256})
\oplus({\bf 5,140'})
\oplus2({\bf 5,160})
\oplus9({\bf 5,140})
\oplus11({\bf 5,80})
\oplus8({\bf 5,56})
\oplus28({\bf 5,64})
\oplus32({\bf 5,40})
\oplus33({\bf 5,20})
\oplus44({\bf 5,16})
\oplus25({\bf 5,4})
\oplus({\bf 3,256})
\oplus2({\bf 3,140'})
\oplus2({\bf 3,160})
\oplus8({\bf 3,140})
\oplus10({\bf 3,80})
\oplus7({\bf 3,56})
\oplus23({\bf 3,64})
\oplus27({\bf 3,40})
\oplus26({\bf 3,20})
\oplus35({\bf 3,16})
\oplus20({\bf 3,4})
\oplus({\bf 1,140'})
\oplus({\bf 1,160})
\oplus3({\bf 1,140})
\oplus4({\bf 1,80})
\oplus2({\bf 1,56})
\oplus9({\bf 1,64})
\oplus10({\bf 1,40})
\oplus9({\bf 1,20})
\oplus14({\bf 1,16})
\oplus7({\bf 1,4})$\\
%
${\bf 180180}$&=&
$({\bf 15,140})
\oplus({\bf 15,64})
\oplus({\bf 15,20})
\oplus({\bf 13,160})
\oplus({\bf 13,140})
\oplus({\bf 13,80})
\oplus2({\bf 13,56})
\oplus3({\bf 13,64})
\oplus2({\bf 13,40})
\oplus2({\bf 13,20})
\oplus2({\bf 13,16})
\oplus({\bf 13,4})
\oplus({\bf 11,120})
\oplus2({\bf 11,160})
\oplus4({\bf 11,140})
\oplus2({\bf 11,80})
\oplus4({\bf 11,56})
\oplus8({\bf 11,64})
\oplus6({\bf 11,40})
\oplus8({\bf 11,20})
\oplus7({\bf 11,16})
\oplus3({\bf 11,4})
\oplus({\bf 9,120})
\oplus4({\bf 9,160})
\oplus5({\bf 9,140})
\oplus4({\bf 9,80})
\oplus8({\bf 9,56})
\oplus16({\bf 9,64})
\oplus13({\bf 9,40})
\oplus14({\bf 9,20})
\oplus16({\bf 9,16})
\oplus8({\bf 9,4})
\oplus2({\bf 7,120})
\oplus5({\bf 7,160})
\oplus9({\bf 7,140})
\oplus6({\bf 7,80})
\oplus10({\bf 7,56})
\oplus23({\bf 7,64})
\oplus20({\bf 7,40})
\oplus24({\bf 7,20})
\oplus26({\bf 7,16})
\oplus13({\bf 7,4})
\oplus({\bf 5,120})
\oplus5({\bf 5,160})
\oplus8({\bf 5,140})
\oplus7({\bf 5,80})
\oplus12({\bf 5,56})
\oplus26({\bf 5,64})
\oplus24({\bf 5,40})
\oplus25({\bf 5,20})
\oplus31({\bf 5,16})
\oplus17({\bf 5,4})
\oplus({\bf 3,120})
\oplus4({\bf 3,160})
\oplus8({\bf 3,140})
\oplus6({\bf 3,80})
\oplus8({\bf 3,56})
\oplus21({\bf 3,64})
\oplus19({\bf 3,40})
\oplus23({\bf 3,20})
\oplus26({\bf 3,16})
\oplus13({\bf 3,4})
\oplus({\bf 1,160})
\oplus2({\bf 1,140})
\oplus2({\bf 1,80})
\oplus4({\bf 1,56})
\oplus8({\bf 1,64})
\oplus8({\bf 1,40})
\oplus7({\bf 1,20})
\oplus10({\bf 1,16})
\oplus6({\bf 1,4})$\\
%
${\bf 212992}$&=&
$({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,81})
\oplus({\bf 13,30})
\oplus2({\bf 13,35'})
\oplus6({\bf 13,35})
\oplus4({\bf 13,14})
\oplus8({\bf 13,10})
\oplus6({\bf 13,5})
\oplus3({\bf 13,1})
\oplus2({\bf 11,105})
\oplus5({\bf 11,81})
\oplus3({\bf 11,30})
\oplus7({\bf 11,35'})
\oplus18({\bf 11,35})
\oplus11({\bf 11,14})
\oplus19({\bf 11,10})
\oplus14({\bf 11,5})
\oplus6({\bf 11,1})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus({\bf 9,84})
\oplus6({\bf 9,105})
\oplus13({\bf 9,81})
\oplus8({\bf 9,30})
\oplus15({\bf 9,35'})
\oplus36({\bf 9,35})
\oplus22({\bf 9,14})
\oplus34({\bf 9,10})
\oplus25({\bf 9,5})
\oplus10({\bf 9,1})
\oplus({\bf 7,220})
\oplus3({\bf 7,154})
\oplus2({\bf 7,55})
\oplus2({\bf 7,84})
\oplus11({\bf 7,105})
\oplus23({\bf 7,81})
\oplus14({\bf 7,30})
\oplus24({\bf 7,35'})
\oplus54({\bf 7,35})
\oplus32({\bf 7,14})
\oplus48({\bf 7,10})
\oplus34({\bf 7,5})
\oplus14({\bf 7,1})
\oplus2({\bf 5,220})
\oplus5({\bf 5,154})
\oplus3({\bf 5,55})
\oplus2({\bf 5,84})
\oplus15({\bf 5,105})
\oplus29({\bf 5,81})
\oplus16({\bf 5,30})
\oplus28({\bf 5,35'})
\oplus62({\bf 5,35})
\oplus36({\bf 5,14})
\oplus52({\bf 5,10})
\oplus37({\bf 5,5})
\oplus14({\bf 5,1})
\oplus2({\bf 3,220})
\oplus5({\bf 3,154})
\oplus3({\bf 3,55})
\oplus2({\bf 3,84})
\oplus13({\bf 3,105})
\oplus25({\bf 3,81})
\oplus14({\bf 3,30})
\oplus23({\bf 3,35'})
\oplus50({\bf 3,35})
\oplus29({\bf 3,14})
\oplus41({\bf 3,10})
\oplus29({\bf 3,5})
\oplus11({\bf 3,1})
\oplus({\bf 1,220})
\oplus2({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus5({\bf 1,105})
\oplus10({\bf 1,81})
\oplus6({\bf 1,30})
\oplus9({\bf 1,35'})
\oplus19({\bf 1,35})
\oplus11({\bf 1,14})
\oplus16({\bf 1,10})
\oplus11({\bf 1,5})
\oplus5({\bf 1,1})$\\
%
${\bf 247247}$&=&
$({\bf 17,55})
\oplus({\bf 17,30})
\oplus({\bf 17,14})
\oplus({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,154})
\oplus2({\bf 15,81})
\oplus({\bf 15,30})
\oplus2({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 13,220})
\oplus({\bf 13,154})
\oplus2({\bf 13,55})
\oplus2({\bf 13,105})
\oplus4({\bf 13,81})
\oplus3({\bf 13,30})
\oplus3({\bf 13,35'})
\oplus5({\bf 13,35})
\oplus5({\bf 13,14})
\oplus3({\bf 13,10})
\oplus4({\bf 13,5})
\oplus2({\bf 13,1})
\oplus({\bf 11,231})
\oplus({\bf 11,220})
\oplus3({\bf 11,154})
\oplus({\bf 11,55})
\oplus2({\bf 11,84})
\oplus5({\bf 11,105})
\oplus9({\bf 11,81})
\oplus5({\bf 11,30})
\oplus5({\bf 11,35'})
\oplus13({\bf 11,35})
\oplus6({\bf 11,14})
\oplus10({\bf 11,10})
\oplus6({\bf 11,5})
\oplus2({\bf 11,1})
\oplus({\bf 9,165})
\oplus({\bf 9,231})
\oplus4({\bf 9,220})
\oplus3({\bf 9,154})
\oplus4({\bf 9,55})
\oplus3({\bf 9,84})
\oplus10({\bf 9,105})
\oplus13({\bf 9,81})
\oplus8({\bf 9,30})
\oplus14({\bf 9,35'})
\oplus20({\bf 9,35})
\oplus15({\bf 9,14})
\oplus13({\bf 9,10})
\oplus11({\bf 9,5})
\oplus6({\bf 9,1})
\oplus3({\bf 7,231})
\oplus3({\bf 7,220})
\oplus6({\bf 7,154})
\oplus({\bf 7,55})
\oplus6({\bf 7,84})
\oplus14({\bf 7,105})
\oplus20({\bf 7,81})
\oplus9({\bf 7,30})
\oplus14({\bf 7,35'})
\oplus31({\bf 7,35})
\oplus13({\bf 7,14})
\oplus22({\bf 7,10})
\oplus13({\bf 7,5})
\oplus2({\bf 7,1})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus6({\bf 5,220})
\oplus4({\bf 5,154})
\oplus5({\bf 5,55})
\oplus5({\bf 5,84})
\oplus15({\bf 5,105})
\oplus20({\bf 5,81})
\oplus11({\bf 5,30})
\oplus21({\bf 5,35'})
\oplus29({\bf 5,35})
\oplus21({\bf 5,14})
\oplus19({\bf 5,10})
\oplus15({\bf 5,5})
\oplus8({\bf 5,1})
\oplus2({\bf 3,231})
\oplus2({\bf 3,220})
\oplus6({\bf 3,154})
\oplus5({\bf 3,84})
\oplus12({\bf 3,105})
\oplus17({\bf 3,81})
\oplus8({\bf 3,30})
\oplus11({\bf 3,35'})
\oplus27({\bf 3,35})
\oplus9({\bf 3,14})
\oplus19({\bf 3,10})
\oplus10({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,165})
\oplus3({\bf 1,220})
\oplus4({\bf 1,55})
\oplus5({\bf 1,105})
\oplus5({\bf 1,81})
\oplus3({\bf 1,30})
\oplus9({\bf 1,35'})
\oplus7({\bf 1,35})
\oplus10({\bf 1,14})
\oplus3({\bf 1,10})
\oplus5({\bf 1,5})
\oplus5({\bf 1,1})$\\
%
${\bf 265200}$&=&
$({\bf 15,64})
\oplus({\bf 15,40})
\oplus({\bf 15,20})
\oplus({\bf 15,16})
\oplus({\bf 13,140})
\oplus({\bf 13,80})
\oplus({\bf 13,56})
\oplus4({\bf 13,64})
\oplus4({\bf 13,40})
\oplus5({\bf 13,20})
\oplus6({\bf 13,16})
\oplus3({\bf 13,4})
\oplus({\bf 11,160})
\oplus3({\bf 11,140})
\oplus3({\bf 11,80})
\oplus4({\bf 11,56})
\oplus12({\bf 11,64})
\oplus12({\bf 11,40})
\oplus14({\bf 11,20})
\oplus18({\bf 11,16})
\oplus10({\bf 11,4})
\oplus3({\bf 9,160})
\oplus7({\bf 9,140})
\oplus6({\bf 9,80})
\oplus9({\bf 9,56})
\oplus25({\bf 9,64})
\oplus25({\bf 9,40})
\oplus29({\bf 9,20})
\oplus37({\bf 9,16})
\oplus21({\bf 9,4})
\oplus({\bf 7,120})
\oplus5({\bf 7,160})
\oplus11({\bf 7,140})
\oplus10({\bf 7,80})
\oplus14({\bf 7,56})
\oplus39({\bf 7,64})
\oplus39({\bf 7,40})
\oplus45({\bf 7,20})
\oplus57({\bf 7,16})
\oplus32({\bf 7,4})
\oplus({\bf 5,120})
\oplus6({\bf 5,160})
\oplus13({\bf 5,140})
\oplus12({\bf 5,80})
\oplus17({\bf 5,56})
\oplus46({\bf 5,64})
\oplus46({\bf 5,40})
\oplus52({\bf 5,20})
\oplus66({\bf 5,16})
\oplus37({\bf 5,4})
\oplus({\bf 3,120})
\oplus5({\bf 3,160})
\oplus11({\bf 3,140})
\oplus10({\bf 3,80})
\oplus14({\bf 3,56})
\oplus38({\bf 3,64})
\oplus38({\bf 3,40})
\oplus43({\bf 3,20})
\oplus54({\bf 3,16})
\oplus30({\bf 3,4})
\oplus2({\bf 1,160})
\oplus4({\bf 1,140})
\oplus4({\bf 1,80})
\oplus6({\bf 1,56})
\oplus15({\bf 1,64})
\oplus15({\bf 1,40})
\oplus16({\bf 1,20})
\oplus21({\bf 1,16})
\oplus12({\bf 1,4})$\\
%
${\bf 293930}$&=&
$({\bf 17,231})
\oplus({\bf 17,84})
\oplus({\bf 15,165})
\oplus({\bf 15,231})
\oplus({\bf 15,220})
\oplus2({\bf 15,84})
\oplus2({\bf 15,105})
\oplus({\bf 15,35'})
\oplus({\bf 13,165})
\oplus3({\bf 13,231})
\oplus2({\bf 13,220})
\oplus({\bf 13,154})
\oplus4({\bf 13,84})
\oplus5({\bf 13,105})
\oplus2({\bf 13,81})
\oplus3({\bf 13,35'})
\oplus2({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 11,165})
\oplus3({\bf 11,231})
\oplus4({\bf 11,220})
\oplus2({\bf 11,154})
\oplus({\bf 11,55})
\oplus6({\bf 11,84})
\oplus9({\bf 11,105})
\oplus6({\bf 11,81})
\oplus2({\bf 11,30})
\oplus7({\bf 11,35'})
\oplus6({\bf 11,35})
\oplus2({\bf 11,14})
\oplus3({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,165})
\oplus4({\bf 9,231})
\oplus5({\bf 9,220})
\oplus5({\bf 9,154})
\oplus({\bf 9,55})
\oplus7({\bf 9,84})
\oplus13({\bf 9,105})
\oplus12({\bf 9,81})
\oplus4({\bf 9,30})
\oplus11({\bf 9,35'})
\oplus14({\bf 9,35})
\oplus5({\bf 9,14})
\oplus8({\bf 9,10})
\oplus4({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,165})
\oplus3({\bf 7,231})
\oplus6({\bf 7,220})
\oplus5({\bf 7,154})
\oplus3({\bf 7,55})
\oplus7({\bf 7,84})
\oplus16({\bf 7,105})
\oplus16({\bf 7,81})
\oplus7({\bf 7,30})
\oplus15({\bf 7,35'})
\oplus20({\bf 7,35})
\oplus10({\bf 7,14})
\oplus12({\bf 7,10})
\oplus8({\bf 7,5})
\oplus3({\bf 7,1})
\oplus({\bf 5,165})
\oplus4({\bf 5,231})
\oplus5({\bf 5,220})
\oplus6({\bf 5,154})
\oplus2({\bf 5,55})
\oplus7({\bf 5,84})
\oplus15({\bf 5,105})
\oplus17({\bf 5,81})
\oplus8({\bf 5,30})
\oplus15({\bf 5,35'})
\oplus24({\bf 5,35})
\oplus11({\bf 5,14})
\oplus15({\bf 5,10})
\oplus9({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus4({\bf 3,220})
\oplus3({\bf 3,154})
\oplus2({\bf 3,55})
\oplus5({\bf 3,84})
\oplus11({\bf 3,105})
\oplus13({\bf 3,81})
\oplus6({\bf 3,30})
\oplus12({\bf 3,35'})
\oplus18({\bf 3,35})
\oplus10({\bf 3,14})
\oplus12({\bf 3,10})
\oplus8({\bf 3,5})
\oplus3({\bf 3,1})
\oplus2({\bf 1,231})
\oplus({\bf 1,220})
\oplus2({\bf 1,154})
\oplus2({\bf 1,84})
\oplus4({\bf 1,105})
\oplus5({\bf 1,81})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus8({\bf 1,35})
\oplus3({\bf 1,14})
\oplus5({\bf 1,10})
\oplus3({\bf 1,5})$\\
%
${\bf 352716}$&=&
$({\bf 21,286})
\oplus({\bf 19,429})
\oplus({\bf 19,165})
\oplus({\bf 17,286})
\oplus({\bf 17,429})
\oplus({\bf 17,455})
\oplus({\bf 17,165})
\oplus({\bf 17,231})
\oplus({\bf 17,84})
\oplus({\bf 15,429})
\oplus({\bf 15,455})
\oplus({\bf 15,390})
\oplus2({\bf 15,165})
\oplus2({\bf 15,231})
\oplus({\bf 15,220})
\oplus({\bf 15,84})
\oplus({\bf 15,105})
\oplus({\bf 15,35'})
\oplus({\bf 13,286})
\oplus({\bf 13,429})
\oplus2({\bf 13,455})
\oplus({\bf 13,390})
\oplus({\bf 13,260})
\oplus({\bf 13,165})
\oplus3({\bf 13,231})
\oplus2({\bf 13,220})
\oplus({\bf 13,154})
\oplus3({\bf 13,84})
\oplus2({\bf 13,105})
\oplus({\bf 13,81})
\oplus({\bf 13,35'})
\oplus({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 11,429})
\oplus({\bf 11,455})
\oplus2({\bf 11,390})
\oplus({\bf 11,260})
\oplus({\bf 11,91})
\oplus2({\bf 11,165})
\oplus3({\bf 11,231})
\oplus4({\bf 11,220})
\oplus2({\bf 11,154})
\oplus({\bf 11,55})
\oplus2({\bf 11,84})
\oplus4({\bf 11,105})
\oplus2({\bf 11,81})
\oplus({\bf 11,30})
\oplus3({\bf 11,35'})
\oplus2({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,286})
\oplus({\bf 9,429})
\oplus2({\bf 9,455})
\oplus2({\bf 9,390})
\oplus2({\bf 9,260})
\oplus({\bf 9,165})
\oplus3({\bf 9,231})
\oplus4({\bf 9,220})
\oplus4({\bf 9,154})
\oplus({\bf 9,55})
\oplus4({\bf 9,84})
\oplus5({\bf 9,105})
\oplus5({\bf 9,81})
\oplus({\bf 9,30})
\oplus3({\bf 9,35'})
\oplus4({\bf 9,35})
\oplus({\bf 9,14})
\oplus3({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus2({\bf 7,390})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus2({\bf 7,165})
\oplus3({\bf 7,231})
\oplus5({\bf 7,220})
\oplus4({\bf 7,154})
\oplus2({\bf 7,55})
\oplus2({\bf 7,84})
\oplus6({\bf 7,105})
\oplus5({\bf 7,81})
\oplus3({\bf 7,30})
\oplus5({\bf 7,35'})
\oplus5({\bf 7,35})
\oplus3({\bf 7,14})
\oplus2({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,286})
\oplus({\bf 5,429})
\oplus2({\bf 5,455})
\oplus({\bf 5,390})
\oplus2({\bf 5,260})
\oplus({\bf 5,165})
\oplus3({\bf 5,231})
\oplus3({\bf 5,220})
\oplus4({\bf 5,154})
\oplus({\bf 5,55})
\oplus4({\bf 5,84})
\oplus5({\bf 5,105})
\oplus7({\bf 5,81})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus6({\bf 5,35})
\oplus2({\bf 5,14})
\oplus4({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,429})
\oplus({\bf 3,390})
\oplus({\bf 3,91})
\oplus2({\bf 3,165})
\oplus2({\bf 3,231})
\oplus3({\bf 3,220})
\oplus2({\bf 3,154})
\oplus2({\bf 3,55})
\oplus({\bf 3,84})
\oplus4({\bf 3,105})
\oplus3({\bf 3,81})
\oplus3({\bf 3,30})
\oplus4({\bf 3,35'})
\oplus4({\bf 3,35})
\oplus3({\bf 3,14})
\oplus({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,286})
\oplus({\bf 1,455})
\oplus({\bf 1,260})
\oplus({\bf 1,231})
\oplus({\bf 1,154})
\oplus2({\bf 1,84})
\oplus({\bf 1,105})
\oplus3({\bf 1,81})
\oplus2({\bf 1,35})
\oplus2({\bf 1,10})$\\
%
${\bf 353430}$&=&
$({\bf 17,35})
\oplus({\bf 17,10})
\oplus({\bf 15,81})
\oplus({\bf 15,30})
\oplus({\bf 15,35'})
\oplus3({\bf 15,35})
\oplus3({\bf 15,14})
\oplus3({\bf 15,10})
\oplus3({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,154})
\oplus({\bf 13,105})
\oplus5({\bf 13,81})
\oplus3({\bf 13,30})
\oplus3({\bf 13,35'})
\oplus12({\bf 13,35})
\oplus6({\bf 13,14})
\oplus11({\bf 13,10})
\oplus7({\bf 13,5})
\oplus2({\bf 13,1})
\oplus({\bf 11,220})
\oplus2({\bf 11,154})
\oplus2({\bf 11,55})
\oplus5({\bf 11,105})
\oplus12({\bf 11,81})
\oplus8({\bf 11,30})
\oplus11({\bf 11,35'})
\oplus25({\bf 11,35})
\oplus17({\bf 11,14})
\oplus21({\bf 11,10})
\oplus16({\bf 11,5})
\oplus7({\bf 11,1})
\oplus2({\bf 9,220})
\oplus6({\bf 9,154})
\oplus2({\bf 9,55})
\oplus2({\bf 9,84})
\oplus12({\bf 9,105})
\oplus24({\bf 9,81})
\oplus13({\bf 9,30})
\oplus19({\bf 9,35'})
\oplus47({\bf 9,35})
\oplus24({\bf 9,14})
\oplus38({\bf 9,10})
\oplus25({\bf 9,5})
\oplus8({\bf 9,1})
\oplus({\bf 7,231})
\oplus5({\bf 7,220})
\oplus7({\bf 7,154})
\oplus5({\bf 7,55})
\oplus4({\bf 7,84})
\oplus20({\bf 7,105})
\oplus34({\bf 7,81})
\oplus19({\bf 7,30})
\oplus32({\bf 7,35'})
\oplus61({\bf 7,35})
\oplus38({\bf 7,14})
\oplus47({\bf 7,10})
\oplus34({\bf 7,5})
\oplus14({\bf 7,1})
\oplus2({\bf 5,231})
\oplus5({\bf 5,220})
\oplus10({\bf 5,154})
\oplus3({\bf 5,55})
\oplus7({\bf 5,84})
\oplus24({\bf 5,105})
\oplus39({\bf 5,81})
\oplus20({\bf 5,30})
\oplus32({\bf 5,35'})
\oplus70({\bf 5,35})
\oplus34({\bf 5,14})
\oplus53({\bf 5,10})
\oplus34({\bf 5,5})
\oplus10({\bf 5,1})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus6({\bf 3,220})
\oplus6({\bf 3,154})
\oplus5({\bf 3,55})
\oplus5({\bf 3,84})
\oplus20({\bf 3,105})
\oplus30({\bf 3,81})
\oplus16({\bf 3,30})
\oplus30({\bf 3,35'})
\oplus51({\bf 3,35})
\oplus33({\bf 3,14})
\oplus37({\bf 3,10})
\oplus27({\bf 3,5})
\oplus12({\bf 3,1})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus4({\bf 1,154})
\oplus3({\bf 1,84})
\oplus8({\bf 1,105})
\oplus12({\bf 1,81})
\oplus6({\bf 1,30})
\oplus8({\bf 1,35'})
\oplus23({\bf 1,35})
\oplus7({\bf 1,14})
\oplus17({\bf 1,10})
\oplus9({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 361998}$&=&
$({\bf 17,14})
\oplus({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,81})
\oplus({\bf 15,30})
\oplus3({\bf 15,35})
\oplus2({\bf 15,14})
\oplus4({\bf 15,10})
\oplus3({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,55})
\oplus({\bf 13,105})
\oplus4({\bf 13,81})
\oplus3({\bf 13,30})
\oplus4({\bf 13,35'})
\oplus10({\bf 13,35})
\oplus9({\bf 13,14})
\oplus10({\bf 13,10})
\oplus9({\bf 13,5})
\oplus5({\bf 13,1})
\oplus2({\bf 11,154})
\oplus({\bf 11,55})
\oplus({\bf 11,84})
\oplus5({\bf 11,105})
\oplus12({\bf 11,81})
\oplus8({\bf 11,30})
\oplus10({\bf 11,35'})
\oplus28({\bf 11,35})
\oplus16({\bf 11,14})
\oplus25({\bf 11,10})
\oplus18({\bf 11,5})
\oplus6({\bf 11,1})
\oplus2({\bf 9,220})
\oplus3({\bf 9,154})
\oplus4({\bf 9,55})
\oplus2({\bf 9,84})
\oplus12({\bf 9,105})
\oplus24({\bf 9,81})
\oplus14({\bf 9,30})
\oplus24({\bf 9,35'})
\oplus48({\bf 9,35})
\oplus33({\bf 9,14})
\oplus40({\bf 9,10})
\oplus30({\bf 9,5})
\oplus14({\bf 9,1})
\oplus({\bf 7,231})
\oplus3({\bf 7,220})
\oplus8({\bf 7,154})
\oplus3({\bf 7,55})
\oplus5({\bf 7,84})
\oplus21({\bf 7,105})
\oplus37({\bf 7,81})
\oplus21({\bf 7,30})
\oplus32({\bf 7,35'})
\oplus73({\bf 7,35})
\oplus38({\bf 7,14})
\oplus58({\bf 7,10})
\oplus40({\bf 7,5})
\oplus13({\bf 7,1})
\oplus({\bf 5,231})
\oplus6({\bf 5,220})
\oplus7({\bf 5,154})
\oplus7({\bf 5,55})
\oplus6({\bf 5,84})
\oplus25({\bf 5,105})
\oplus42({\bf 5,81})
\oplus22({\bf 5,30})
\oplus41({\bf 5,35'})
\oplus75({\bf 5,35})
\oplus49({\bf 5,14})
\oplus59({\bf 5,10})
\oplus42({\bf 5,5})
\oplus19({\bf 5,1})
\oplus2({\bf 3,231})
\oplus4({\bf 3,220})
\oplus9({\bf 3,154})
\oplus2({\bf 3,55})
\oplus6({\bf 3,84})
\oplus22({\bf 3,105})
\oplus34({\bf 3,81})
\oplus19({\bf 3,30})
\oplus29({\bf 3,35'})
\oplus65({\bf 3,35})
\oplus30({\bf 3,14})
\oplus49({\bf 3,10})
\oplus33({\bf 3,5})
\oplus9({\bf 3,1})
\oplus3({\bf 1,220})
\oplus({\bf 1,154})
\oplus4({\bf 1,55})
\oplus2({\bf 1,84})
\oplus8({\bf 1,105})
\oplus13({\bf 1,81})
\oplus6({\bf 1,30})
\oplus15({\bf 1,35'})
\oplus20({\bf 1,35})
\oplus19({\bf 1,14})
\oplus16({\bf 1,10})
\oplus12({\bf 1,5})
\oplus8({\bf 1,1})$\\
%
${\bf 364650}$&=&
$({\bf 17,35'})
\oplus({\bf 15,84})
\oplus2({\bf 15,105})
\oplus({\bf 15,81})
\oplus2({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 13,220})
\oplus2({\bf 13,84})
\oplus5({\bf 13,105})
\oplus4({\bf 13,81})
\oplus({\bf 13,30})
\oplus7({\bf 13,35'})
\oplus7({\bf 13,35})
\oplus3({\bf 13,14})
\oplus4({\bf 13,10})
\oplus2({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,231})
\oplus2({\bf 11,220})
\oplus2({\bf 11,154})
\oplus4({\bf 11,84})
\oplus11({\bf 11,105})
\oplus11({\bf 11,81})
\oplus4({\bf 11,30})
\oplus14({\bf 11,35'})
\oplus20({\bf 11,35})
\oplus8({\bf 11,14})
\oplus13({\bf 11,10})
\oplus7({\bf 11,5})
\oplus2({\bf 11,1})
\oplus({\bf 9,231})
\oplus4({\bf 9,220})
\oplus3({\bf 9,154})
\oplus2({\bf 9,55})
\oplus6({\bf 9,84})
\oplus18({\bf 9,105})
\oplus21({\bf 9,81})
\oplus9({\bf 9,30})
\oplus25({\bf 9,35'})
\oplus36({\bf 9,35})
\oplus19({\bf 9,14})
\oplus25({\bf 9,10})
\oplus16({\bf 9,5})
\oplus6({\bf 9,1})
\oplus2({\bf 7,231})
\oplus5({\bf 7,220})
\oplus7({\bf 7,154})
\oplus2({\bf 7,55})
\oplus8({\bf 7,84})
\oplus25({\bf 7,105})
\oplus31({\bf 7,81})
\oplus14({\bf 7,30})
\oplus33({\bf 7,35'})
\oplus56({\bf 7,35})
\oplus26({\bf 7,14})
\oplus39({\bf 7,10})
\oplus24({\bf 7,5})
\oplus8({\bf 7,1})
\oplus({\bf 5,231})
\oplus6({\bf 5,220})
\oplus6({\bf 5,154})
\oplus4({\bf 5,55})
\oplus8({\bf 5,84})
\oplus26({\bf 5,105})
\oplus35({\bf 5,81})
\oplus16({\bf 5,30})
\oplus37({\bf 5,35'})
\oplus60({\bf 5,35})
\oplus33({\bf 5,14})
\oplus43({\bf 5,10})
\oplus28({\bf 5,5})
\oplus11({\bf 5,1})
\oplus2({\bf 3,231})
\oplus4({\bf 3,220})
\oplus7({\bf 3,154})
\oplus2({\bf 3,55})
\oplus6({\bf 3,84})
\oplus21({\bf 3,105})
\oplus28({\bf 3,81})
\oplus14({\bf 3,30})
\oplus28({\bf 3,35'})
\oplus51({\bf 3,35})
\oplus24({\bf 3,14})
\oplus36({\bf 3,10})
\oplus23({\bf 3,5})
\oplus7({\bf 3,1})
\oplus2({\bf 1,220})
\oplus({\bf 1,154})
\oplus2({\bf 1,55})
\oplus2({\bf 1,84})
\oplus7({\bf 1,105})
\oplus11({\bf 1,81})
\oplus5({\bf 1,30})
\oplus12({\bf 1,35'})
\oplus17({\bf 1,35})
\oplus12({\bf 1,14})
\oplus13({\bf 1,10})
\oplus9({\bf 1,5})
\oplus4({\bf 1,1})$\\
%
${\bf 371800}$&=&
$({\bf 17,10})
\oplus({\bf 17,5})
\oplus({\bf 15,35'})
\oplus3({\bf 15,35})
\oplus2({\bf 15,14})
\oplus4({\bf 15,10})
\oplus3({\bf 15,5})
\oplus2({\bf 15,1})
\oplus({\bf 13,105})
\oplus3({\bf 13,81})
\oplus2({\bf 13,30})
\oplus4({\bf 13,35'})
\oplus12({\bf 13,35})
\oplus7({\bf 13,14})
\oplus13({\bf 13,10})
\oplus10({\bf 13,5})
\oplus4({\bf 13,1})
\oplus({\bf 11,154})
\oplus({\bf 11,55})
\oplus4({\bf 11,105})
\oplus11({\bf 11,81})
\oplus7({\bf 11,30})
\oplus12({\bf 11,35'})
\oplus30({\bf 11,35})
\oplus19({\bf 11,14})
\oplus29({\bf 11,10})
\oplus21({\bf 11,5})
\oplus9({\bf 11,1})
\oplus({\bf 9,220})
\oplus4({\bf 9,154})
\oplus2({\bf 9,55})
\oplus({\bf 9,84})
\oplus11({\bf 9,105})
\oplus25({\bf 9,81})
\oplus15({\bf 9,30})
\oplus24({\bf 9,35'})
\oplus57({\bf 9,35})
\oplus33({\bf 9,14})
\oplus50({\bf 9,10})
\oplus36({\bf 9,5})
\oplus13({\bf 9,1})
\oplus3({\bf 7,220})
\oplus7({\bf 7,154})
\oplus5({\bf 7,55})
\oplus3({\bf 7,84})
\oplus20({\bf 7,105})
\oplus39({\bf 7,81})
\oplus22({\bf 7,30})
\oplus37({\bf 7,35'})
\oplus81({\bf 7,35})
\oplus48({\bf 7,14})
\oplus67({\bf 7,10})
\oplus47({\bf 7,5})
\oplus19({\bf 7,1})
\oplus({\bf 5,231})
\oplus5({\bf 5,220})
\oplus10({\bf 5,154})
\oplus5({\bf 5,55})
\oplus5({\bf 5,84})
\oplus26({\bf 5,105})
\oplus46({\bf 5,81})
\oplus26({\bf 5,30})
\oplus42({\bf 5,35'})
\oplus90({\bf 5,35})
\oplus50({\bf 5,14})
\oplus72({\bf 5,10})
\oplus50({\bf 5,5})
\oplus18({\bf 5,1})
\oplus({\bf 3,231})
\oplus5({\bf 3,220})
\oplus8({\bf 3,154})
\oplus5({\bf 3,55})
\oplus5({\bf 3,84})
\oplus22({\bf 3,105})
\oplus38({\bf 3,81})
\oplus20({\bf 3,30})
\oplus35({\bf 3,35'})
\oplus70({\bf 3,35})
\oplus41({\bf 3,14})
\oplus55({\bf 3,10})
\oplus38({\bf 3,5})
\oplus15({\bf 3,1})
\oplus({\bf 1,231})
\oplus2({\bf 1,220})
\oplus4({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,84})
\oplus9({\bf 1,105})
\oplus15({\bf 1,81})
\oplus8({\bf 1,30})
\oplus13({\bf 1,35'})
\oplus28({\bf 1,35})
\oplus14({\bf 1,14})
\oplus21({\bf 1,10})
\oplus15({\bf 1,5})
\oplus4({\bf 1,1})$\\
%
${\bf 401544}$&=&
$({\bf 19,40})
\oplus({\bf 19,16})
\oplus({\bf 17,64})
\oplus2({\bf 17,40})
\oplus2({\bf 17,20})
\oplus3({\bf 17,16})
\oplus2({\bf 17,4})
\oplus({\bf 15,140})
\oplus({\bf 15,80})
\oplus({\bf 15,56})
\oplus4({\bf 15,64})
\oplus5({\bf 15,40})
\oplus5({\bf 15,20})
\oplus8({\bf 15,16})
\oplus5({\bf 15,4})
\oplus({\bf 13,160})
\oplus3({\bf 13,140})
\oplus3({\bf 13,80})
\oplus3({\bf 13,56})
\oplus9({\bf 13,64})
\oplus10({\bf 13,40})
\oplus11({\bf 13,20})
\oplus15({\bf 13,16})
\oplus9({\bf 13,4})
\oplus({\bf 11,324})
\oplus({\bf 11,256})
\oplus({\bf 11,140'})
\oplus3({\bf 11,160})
\oplus7({\bf 11,140})
\oplus7({\bf 11,80})
\oplus6({\bf 11,56})
\oplus17({\bf 11,64})
\oplus19({\bf 11,40})
\oplus17({\bf 11,20})
\oplus23({\bf 11,16})
\oplus13({\bf 11,4})
\oplus({\bf 9,324})
\oplus3({\bf 9,256})
\oplus3({\bf 9,140'})
\oplus({\bf 9,120})
\oplus5({\bf 9,160})
\oplus12({\bf 9,140})
\oplus12({\bf 9,80})
\oplus9({\bf 9,56})
\oplus25({\bf 9,64})
\oplus26({\bf 9,40})
\oplus24({\bf 9,20})
\oplus31({\bf 9,16})
\oplus15({\bf 9,4})
\oplus({\bf 7,420})
\oplus({\bf 7,224})
\oplus2({\bf 7,324})
\oplus5({\bf 7,256})
\oplus6({\bf 7,140'})
\oplus({\bf 7,120})
\oplus7({\bf 7,160})
\oplus17({\bf 7,140})
\oplus17({\bf 7,80})
\oplus12({\bf 7,56})
\oplus31({\bf 7,64})
\oplus33({\bf 7,40})
\oplus27({\bf 7,20})
\oplus34({\bf 7,16})
\oplus17({\bf 7,4})
\oplus({\bf 5,420})
\oplus2({\bf 5,224})
\oplus({\bf 5,324})
\oplus6({\bf 5,256})
\oplus7({\bf 5,140'})
\oplus({\bf 5,120})
\oplus7({\bf 5,160})
\oplus18({\bf 5,140})
\oplus19({\bf 5,80})
\oplus11({\bf 5,56})
\oplus31({\bf 5,64})
\oplus31({\bf 5,40})
\oplus26({\bf 5,20})
\oplus32({\bf 5,16})
\oplus15({\bf 5,4})
\oplus({\bf 3,336})
\oplus({\bf 3,420})
\oplus2({\bf 3,224})
\oplus2({\bf 3,324})
\oplus5({\bf 3,256})
\oplus7({\bf 3,140'})
\oplus5({\bf 3,160})
\oplus15({\bf 3,140})
\oplus15({\bf 3,80})
\oplus9({\bf 3,56})
\oplus23({\bf 3,64})
\oplus25({\bf 3,40})
\oplus18({\bf 3,20})
\oplus23({\bf 3,16})
\oplus11({\bf 3,4})
\oplus({\bf 1,224})
\oplus2({\bf 1,256})
\oplus2({\bf 1,140'})
\oplus2({\bf 1,160})
\oplus5({\bf 1,140})
\oplus6({\bf 1,80})
\oplus2({\bf 1,56})
\oplus9({\bf 1,64})
\oplus8({\bf 1,40})
\oplus7({\bf 1,20})
\oplus8({\bf 1,16})
\oplus4({\bf 1,4})$\\
%
${\bf 408408}$&=&
$({\bf 17,105})
\oplus({\bf 17,35'})
\oplus({\bf 17,35})
\oplus({\bf 15,84})
\oplus2({\bf 15,105})
\oplus2({\bf 15,81})
\oplus3({\bf 15,35'})
\oplus3({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 13,231})
\oplus({\bf 13,220})
\oplus({\bf 13,154})
\oplus2({\bf 13,84})
\oplus6({\bf 13,105})
\oplus5({\bf 13,81})
\oplus3({\bf 13,30})
\oplus7({\bf 13,35'})
\oplus10({\bf 13,35})
\oplus4({\bf 13,14})
\oplus6({\bf 13,10})
\oplus4({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,231})
\oplus3({\bf 11,220})
\oplus2({\bf 11,154})
\oplus({\bf 11,55})
\oplus4({\bf 11,84})
\oplus11({\bf 11,105})
\oplus13({\bf 11,81})
\oplus4({\bf 11,30})
\oplus14({\bf 11,35'})
\oplus21({\bf 11,35})
\oplus10({\bf 11,14})
\oplus14({\bf 11,10})
\oplus8({\bf 11,5})
\oplus3({\bf 11,1})
\oplus({\bf 9,390})
\oplus2({\bf 9,231})
\oplus5({\bf 9,220})
\oplus6({\bf 9,154})
\oplus2({\bf 9,55})
\oplus6({\bf 9,84})
\oplus20({\bf 9,105})
\oplus21({\bf 9,81})
\oplus11({\bf 9,30})
\oplus23({\bf 9,35'})
\oplus37({\bf 9,35})
\oplus17({\bf 9,14})
\oplus23({\bf 9,10})
\oplus16({\bf 9,5})
\oplus5({\bf 9,1})
\oplus({\bf 7,260})
\oplus2({\bf 7,231})
\oplus7({\bf 7,220})
\oplus8({\bf 7,154})
\oplus4({\bf 7,55})
\oplus8({\bf 7,84})
\oplus23({\bf 7,105})
\oplus32({\bf 7,81})
\oplus13({\bf 7,30})
\oplus30({\bf 7,35'})
\oplus48({\bf 7,35})
\oplus25({\bf 7,14})
\oplus34({\bf 7,10})
\oplus20({\bf 7,5})
\oplus7({\bf 7,1})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus3({\bf 5,231})
\oplus7({\bf 5,220})
\oplus11({\bf 5,154})
\oplus4({\bf 5,55})
\oplus7({\bf 5,84})
\oplus27({\bf 5,105})
\oplus33({\bf 5,81})
\oplus18({\bf 5,30})
\oplus31({\bf 5,35'})
\oplus54({\bf 5,35})
\oplus26({\bf 5,14})
\oplus34({\bf 5,10})
\oplus24({\bf 5,5})
\oplus7({\bf 5,1})
\oplus({\bf 3,260})
\oplus({\bf 3,231})
\oplus6({\bf 3,220})
\oplus7({\bf 3,154})
\oplus5({\bf 3,55})
\oplus6({\bf 3,84})
\oplus18({\bf 3,105})
\oplus28({\bf 3,81})
\oplus11({\bf 3,30})
\oplus24({\bf 3,35'})
\oplus40({\bf 3,35})
\oplus22({\bf 3,14})
\oplus28({\bf 3,10})
\oplus16({\bf 3,5})
\oplus6({\bf 3,1})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,231})
\oplus2({\bf 1,220})
\oplus4({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,84})
\oplus9({\bf 1,105})
\oplus9({\bf 1,81})
\oplus8({\bf 1,30})
\oplus9({\bf 1,35'})
\oplus17({\bf 1,35})
\oplus7({\bf 1,14})
\oplus9({\bf 1,10})
\oplus8({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 442442}$&=&
$({\bf 17,30})
\oplus({\bf 17,35})
\oplus({\bf 17,14})
\oplus({\bf 17,10})
\oplus2({\bf 17,5})
\oplus({\bf 17,1})
\oplus2({\bf 15,81})
\oplus({\bf 15,30})
\oplus({\bf 15,35'})
\oplus5({\bf 15,35})
\oplus4({\bf 15,14})
\oplus6({\bf 15,10})
\oplus4({\bf 15,5})
\oplus2({\bf 15,1})
\oplus({\bf 13,154})
\oplus3({\bf 13,105})
\oplus5({\bf 13,81})
\oplus5({\bf 13,30})
\oplus6({\bf 13,35'})
\oplus16({\bf 13,35})
\oplus9({\bf 13,14})
\oplus13({\bf 13,10})
\oplus12({\bf 13,5})
\oplus4({\bf 13,1})
\oplus({\bf 11,220})
\oplus2({\bf 11,154})
\oplus2({\bf 11,55})
\oplus2({\bf 11,84})
\oplus7({\bf 11,105})
\oplus16({\bf 11,81})
\oplus8({\bf 11,30})
\oplus14({\bf 11,35'})
\oplus31({\bf 11,35})
\oplus20({\bf 11,14})
\oplus28({\bf 11,10})
\oplus18({\bf 11,5})
\oplus8({\bf 11,1})
\oplus({\bf 9,91})
\oplus({\bf 9,231})
\oplus3({\bf 9,220})
\oplus7({\bf 9,154})
\oplus3({\bf 9,55})
\oplus3({\bf 9,84})
\oplus17({\bf 9,105})
\oplus26({\bf 9,81})
\oplus19({\bf 9,30})
\oplus25({\bf 9,35'})
\oplus54({\bf 9,35})
\oplus29({\bf 9,14})
\oplus39({\bf 9,10})
\oplus32({\bf 9,5})
\oplus11({\bf 9,1})
\oplus({\bf 7,260})
\oplus({\bf 7,231})
\oplus6({\bf 7,220})
\oplus10({\bf 7,154})
\oplus7({\bf 7,55})
\oplus6({\bf 7,84})
\oplus23({\bf 7,105})
\oplus43({\bf 7,81})
\oplus19({\bf 7,30})
\oplus34({\bf 7,35'})
\oplus68({\bf 7,35})
\oplus41({\bf 7,14})
\oplus54({\bf 7,10})
\oplus33({\bf 7,5})
\oplus13({\bf 7,1})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus2({\bf 5,91})
\oplus2({\bf 5,231})
\oplus7({\bf 5,220})
\oplus15({\bf 5,154})
\oplus6({\bf 5,55})
\oplus6({\bf 5,84})
\oplus29({\bf 5,105})
\oplus42({\bf 5,81})
\oplus29({\bf 5,30})
\oplus37({\bf 5,35'})
\oplus75({\bf 5,35})
\oplus38({\bf 5,14})
\oplus50({\bf 5,10})
\oplus40({\bf 5,5})
\oplus13({\bf 5,1})
\oplus2({\bf 3,260})
\oplus({\bf 3,231})
\oplus7({\bf 3,220})
\oplus10({\bf 3,154})
\oplus8({\bf 3,55})
\oplus6({\bf 3,84})
\oplus20({\bf 3,105})
\oplus39({\bf 3,81})
\oplus15({\bf 3,30})
\oplus29({\bf 3,35'})
\oplus54({\bf 3,35})
\oplus34({\bf 3,14})
\oplus43({\bf 3,10})
\oplus23({\bf 3,5})
\oplus10({\bf 3,1})
\oplus({\bf 1,390})
\oplus2({\bf 1,91})
\oplus({\bf 1,231})
\oplus2({\bf 1,220})
\oplus6({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus11({\bf 1,105})
\oplus10({\bf 1,81})
\oplus12({\bf 1,30})
\oplus11({\bf 1,35'})
\oplus24({\bf 1,35})
\oplus9({\bf 1,14})
\oplus11({\bf 1,10})
\oplus15({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 448448}$&=&
$({\bf 19,4})
\oplus({\bf 17,20})
\oplus2({\bf 17,16})
\oplus2({\bf 17,4})
\oplus({\bf 15,56})
\oplus2({\bf 15,64})
\oplus3({\bf 15,40})
\oplus4({\bf 15,20})
\oplus7({\bf 15,16})
\oplus6({\bf 15,4})
\oplus({\bf 13,140})
\oplus2({\bf 13,80})
\oplus2({\bf 13,56})
\oplus8({\bf 13,64})
\oplus10({\bf 13,40})
\oplus13({\bf 13,20})
\oplus18({\bf 13,16})
\oplus12({\bf 13,4})
\oplus({\bf 11,140'})
\oplus({\bf 11,160})
\oplus5({\bf 11,140})
\oplus7({\bf 11,80})
\oplus6({\bf 11,56})
\oplus20({\bf 11,64})
\oplus25({\bf 11,40})
\oplus25({\bf 11,20})
\oplus37({\bf 11,16})
\oplus23({\bf 11,4})
\oplus({\bf 9,256})
\oplus2({\bf 9,140'})
\oplus3({\bf 9,160})
\oplus12({\bf 9,140})
\oplus15({\bf 9,80})
\oplus10({\bf 9,56})
\oplus37({\bf 9,64})
\oplus42({\bf 9,40})
\oplus43({\bf 9,20})
\oplus58({\bf 9,16})
\oplus33({\bf 9,4})
\oplus({\bf 7,324})
\oplus3({\bf 7,256})
\oplus4({\bf 7,140'})
\oplus6({\bf 7,160})
\oplus20({\bf 7,140})
\oplus23({\bf 7,80})
\oplus18({\bf 7,56})
\oplus52({\bf 7,64})
\oplus59({\bf 7,40})
\oplus55({\bf 7,20})
\oplus74({\bf 7,16})
\oplus42({\bf 7,4})
\oplus({\bf 5,324})
\oplus4({\bf 5,256})
\oplus5({\bf 5,140'})
\oplus({\bf 5,120})
\oplus9({\bf 5,160})
\oplus24({\bf 5,140})
\oplus26({\bf 5,80})
\oplus18({\bf 5,56})
\oplus57({\bf 5,64})
\oplus61({\bf 5,40})
\oplus58({\bf 5,20})
\oplus76({\bf 5,16})
\oplus40({\bf 5,4})
\oplus2({\bf 3,324})
\oplus4({\bf 3,256})
\oplus5({\bf 3,140'})
\oplus({\bf 3,120})
\oplus8({\bf 3,160})
\oplus20({\bf 3,140})
\oplus21({\bf 3,80})
\oplus17({\bf 3,56})
\oplus45({\bf 3,64})
\oplus49({\bf 3,40})
\oplus43({\bf 3,20})
\oplus57({\bf 3,16})
\oplus31({\bf 3,4})
\oplus2({\bf 1,256})
\oplus({\bf 1,140'})
\oplus({\bf 1,120})
\oplus3({\bf 1,160})
\oplus8({\bf 1,140})
\oplus8({\bf 1,80})
\oplus5({\bf 1,56})
\oplus17({\bf 1,64})
\oplus17({\bf 1,40})
\oplus18({\bf 1,20})
\oplus21({\bf 1,16})
\oplus10({\bf 1,4})$\\
%
${\bf 448800}$&=&
$({\bf 19,20})
\oplus({\bf 17,64})
\oplus({\bf 17,40})
\oplus({\bf 17,20})
\oplus2({\bf 17,16})
\oplus({\bf 17,4})
\oplus({\bf 15,140})
\oplus({\bf 15,80})
\oplus3({\bf 15,64})
\oplus4({\bf 15,40})
\oplus5({\bf 15,20})
\oplus6({\bf 15,16})
\oplus3({\bf 15,4})
\oplus({\bf 13,256})
\oplus3({\bf 13,140})
\oplus4({\bf 13,80})
\oplus2({\bf 13,56})
\oplus9({\bf 13,64})
\oplus11({\bf 13,40})
\oplus11({\bf 13,20})
\oplus14({\bf 13,16})
\oplus8({\bf 13,4})
\oplus({\bf 11,256})
\oplus2({\bf 11,140'})
\oplus2({\bf 11,160})
\oplus8({\bf 11,140})
\oplus9({\bf 11,80})
\oplus4({\bf 11,56})
\oplus19({\bf 11,64})
\oplus21({\bf 11,40})
\oplus21({\bf 11,20})
\oplus28({\bf 11,16})
\oplus14({\bf 11,4})
\oplus({\bf 9,324})
\oplus3({\bf 9,256})
\oplus3({\bf 9,140'})
\oplus5({\bf 9,160})
\oplus14({\bf 9,140})
\oplus15({\bf 9,80})
\oplus11({\bf 9,56})
\oplus32({\bf 9,64})
\oplus35({\bf 9,40})
\oplus31({\bf 9,20})
\oplus41({\bf 9,16})
\oplus22({\bf 9,4})
\oplus({\bf 7,324})
\oplus5({\bf 7,256})
\oplus3({\bf 7,140'})
\oplus2({\bf 7,120})
\oplus8({\bf 7,160})
\oplus21({\bf 7,140})
\oplus20({\bf 7,80})
\oplus14({\bf 7,56})
\oplus43({\bf 7,64})
\oplus43({\bf 7,40})
\oplus43({\bf 7,20})
\oplus50({\bf 7,16})
\oplus25({\bf 7,4})
\oplus({\bf 5,320})
\oplus3({\bf 5,324})
\oplus4({\bf 5,256})
\oplus5({\bf 5,140'})
\oplus2({\bf 5,120})
\oplus11({\bf 5,160})
\oplus22({\bf 5,140})
\oplus21({\bf 5,80})
\oplus18({\bf 5,56})
\oplus45({\bf 5,64})
\oplus46({\bf 5,40})
\oplus39({\bf 5,20})
\oplus52({\bf 5,16})
\oplus26({\bf 5,4})
\oplus({\bf 3,320})
\oplus({\bf 3,324})
\oplus4({\bf 3,256})
\oplus3({\bf 3,140'})
\oplus3({\bf 3,120})
\oplus9({\bf 3,160})
\oplus18({\bf 3,140})
\oplus16({\bf 3,80})
\oplus12({\bf 3,56})
\oplus35({\bf 3,64})
\oplus33({\bf 3,40})
\oplus33({\bf 3,20})
\oplus38({\bf 3,16})
\oplus18({\bf 3,4})
\oplus({\bf 1,220'})
\oplus2({\bf 1,324})
\oplus2({\bf 1,256})
\oplus({\bf 1,140'})
\oplus3({\bf 1,160})
\oplus6({\bf 1,140})
\oplus6({\bf 1,80})
\oplus8({\bf 1,56})
\oplus13({\bf 1,64})
\oplus14({\bf 1,40})
\oplus11({\bf 1,20})
\oplus13({\bf 1,16})
\oplus8({\bf 1,4})$\\
%
${\bf 459459}$&=&
$({\bf 17,84})
\oplus({\bf 17,105})
\oplus({\bf 15,231})
\oplus({\bf 15,220})
\oplus2({\bf 15,84})
\oplus3({\bf 15,105})
\oplus({\bf 15,81})
\oplus3({\bf 15,35'})
\oplus({\bf 15,35})
\oplus2({\bf 13,231})
\oplus2({\bf 13,220})
\oplus({\bf 13,154})
\oplus5({\bf 13,84})
\oplus8({\bf 13,105})
\oplus5({\bf 13,81})
\oplus({\bf 13,30})
\oplus6({\bf 13,35'})
\oplus6({\bf 13,35})
\oplus({\bf 13,14})
\oplus3({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 11,165})
\oplus3({\bf 11,231})
\oplus5({\bf 11,220})
\oplus3({\bf 11,154})
\oplus({\bf 11,55})
\oplus7({\bf 11,84})
\oplus15({\bf 11,105})
\oplus12({\bf 11,81})
\oplus4({\bf 11,30})
\oplus15({\bf 11,35'})
\oplus16({\bf 11,35})
\oplus7({\bf 11,14})
\oplus8({\bf 11,10})
\oplus5({\bf 11,5})
\oplus2({\bf 11,1})
\oplus4({\bf 9,231})
\oplus6({\bf 9,220})
\oplus6({\bf 9,154})
\oplus2({\bf 9,55})
\oplus11({\bf 9,84})
\oplus23({\bf 9,105})
\oplus23({\bf 9,81})
\oplus9({\bf 9,30})
\oplus22({\bf 9,35'})
\oplus32({\bf 9,35})
\oplus13({\bf 9,14})
\oplus20({\bf 9,10})
\oplus11({\bf 9,5})
\oplus3({\bf 9,1})
\oplus({\bf 7,165})
\oplus4({\bf 7,231})
\oplus9({\bf 7,220})
\oplus8({\bf 7,154})
\oplus4({\bf 7,55})
\oplus11({\bf 7,84})
\oplus29({\bf 7,105})
\oplus31({\bf 7,81})
\oplus14({\bf 7,30})
\oplus33({\bf 7,35'})
\oplus46({\bf 7,35})
\oplus24({\bf 7,14})
\oplus28({\bf 7,10})
\oplus19({\bf 7,5})
\oplus7({\bf 7,1})
\oplus4({\bf 5,231})
\oplus7({\bf 5,220})
\oplus9({\bf 5,154})
\oplus3({\bf 5,55})
\oplus12({\bf 5,84})
\oplus29({\bf 5,105})
\oplus35({\bf 5,81})
\oplus15({\bf 5,30})
\oplus31({\bf 5,35'})
\oplus53({\bf 5,35})
\oplus24({\bf 5,14})
\oplus36({\bf 5,10})
\oplus21({\bf 5,5})
\oplus6({\bf 5,1})
\oplus({\bf 3,165})
\oplus3({\bf 3,231})
\oplus7({\bf 3,220})
\oplus6({\bf 3,154})
\oplus4({\bf 3,55})
\oplus7({\bf 3,84})
\oplus22({\bf 3,105})
\oplus26({\bf 3,81})
\oplus13({\bf 3,30})
\oplus28({\bf 3,35'})
\oplus41({\bf 3,35})
\oplus23({\bf 3,14})
\oplus26({\bf 3,10})
\oplus19({\bf 3,5})
\oplus8({\bf 3,1})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus3({\bf 1,154})
\oplus4({\bf 1,84})
\oplus8({\bf 1,105})
\oplus11({\bf 1,81})
\oplus4({\bf 1,30})
\oplus7({\bf 1,35'})
\oplus17({\bf 1,35})
\oplus6({\bf 1,14})
\oplus13({\bf 1,10})
\oplus6({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 501930}$&=&
$({\bf 17,35})
\oplus({\bf 17,14})
\oplus2({\bf 17,10})
\oplus({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,81})
\oplus({\bf 15,30})
\oplus2({\bf 15,35'})
\oplus6({\bf 15,35})
\oplus4({\bf 15,14})
\oplus7({\bf 15,10})
\oplus6({\bf 15,5})
\oplus2({\bf 15,1})
\oplus2({\bf 13,105})
\oplus6({\bf 13,81})
\oplus3({\bf 13,30})
\oplus7({\bf 13,35'})
\oplus18({\bf 13,35})
\oplus12({\bf 13,14})
\oplus19({\bf 13,10})
\oplus13({\bf 13,5})
\oplus6({\bf 13,1})
\oplus({\bf 11,220})
\oplus2({\bf 11,154})
\oplus({\bf 11,55})
\oplus({\bf 11,84})
\oplus8({\bf 11,105})
\oplus16({\bf 11,81})
\oplus10({\bf 11,30})
\oplus17({\bf 11,35'})
\oplus40({\bf 11,35})
\oplus23({\bf 11,14})
\oplus35({\bf 11,10})
\oplus26({\bf 11,5})
\oplus10({\bf 11,1})
\oplus3({\bf 9,220})
\oplus6({\bf 9,154})
\oplus4({\bf 9,55})
\oplus3({\bf 9,84})
\oplus17({\bf 9,105})
\oplus33({\bf 9,81})
\oplus17({\bf 9,30})
\oplus30({\bf 9,35'})
\oplus65({\bf 9,35})
\oplus39({\bf 9,14})
\oplus55({\bf 9,10})
\oplus37({\bf 9,5})
\oplus15({\bf 9,1})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus({\bf 7,231})
\oplus6({\bf 7,220})
\oplus13({\bf 7,154})
\oplus7({\bf 7,55})
\oplus5({\bf 7,84})
\oplus27({\bf 7,105})
\oplus48({\bf 7,81})
\oplus28({\bf 7,30})
\oplus42({\bf 7,35'})
\oplus88({\bf 7,35})
\oplus49({\bf 7,14})
\oplus67({\bf 7,10})
\oplus48({\bf 7,5})
\oplus17({\bf 7,1})
\oplus2({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,231})
\oplus8({\bf 5,220})
\oplus16({\bf 5,154})
\oplus10({\bf 5,55})
\oplus6({\bf 5,84})
\oplus30({\bf 5,105})
\oplus56({\bf 5,81})
\oplus29({\bf 5,30})
\oplus45({\bf 5,35'})
\oplus91({\bf 5,35})
\oplus53({\bf 5,14})
\oplus69({\bf 5,10})
\oplus45({\bf 5,5})
\oplus17({\bf 5,1})
\oplus({\bf 3,390})
\oplus2({\bf 3,260})
\oplus2({\bf 3,91})
\oplus({\bf 3,231})
\oplus7({\bf 3,220})
\oplus15({\bf 3,154})
\oplus8({\bf 3,55})
\oplus5({\bf 3,84})
\oplus26({\bf 3,105})
\oplus44({\bf 3,81})
\oplus26({\bf 3,30})
\oplus35({\bf 3,35'})
\oplus72({\bf 3,35})
\oplus39({\bf 3,14})
\oplus50({\bf 3,10})
\oplus36({\bf 3,5})
\oplus12({\bf 3,1})
\oplus({\bf 1,260})
\oplus3({\bf 1,220})
\oplus5({\bf 1,154})
\oplus4({\bf 1,55})
\oplus2({\bf 1,84})
\oplus9({\bf 1,105})
\oplus18({\bf 1,81})
\oplus8({\bf 1,30})
\oplus13({\bf 1,35'})
\oplus26({\bf 1,35})
\oplus16({\bf 1,14})
\oplus20({\bf 1,10})
\oplus11({\bf 1,5})
\oplus5({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 7 (R)}

\subsubsubsection{$\mathfrak{su}_{7}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C7_A6-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C7_A6-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 14}$&=&
$({\bf 7})(1)
\oplus({\bf \overline{7}})(-1)$\\
%
${\bf 90}$&=&
$({\bf 21})(2)
\oplus({\bf 48})(0)
\oplus({\bf \overline{21}})(-2)$\\
%
${\bf 105}$&=&
$({\bf 28})(2)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{28}})(-2)$\\
%
${\bf 350}$&=&
$({\bf 35})(3)
\oplus({\bf 140})(1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{35}})(-3)$\\
%
${\bf 560}$&=&
$({\bf 84})(3)
\oplus({\bf 189})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{84}})(-3)$\\
%
${\bf 896}$&=&
$({\bf 112})(3)
\oplus({\bf 189})(1)
\oplus({\bf 140})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{112}})(-3)$\\
%
${\bf 910}$&=&
$({\bf \overline{35}})(4)
\oplus({\bf 224})(2)
\oplus({\bf 392})(0)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf 35})(-4)$\\
%
${\bf 1430}$&=&
$({\bf 1})(7)
\oplus({\bf \overline{28}})(5)
\oplus({\bf 196})(3)
\oplus({\bf 490'})(1)
\oplus({\bf \overline{490'}})(-1)
\oplus({\bf \overline{196}})(-3)
\oplus({\bf 28})(-5)
\oplus({\bf 1})(-7)$\\
%
${\bf 1638}$&=&
$({\bf \overline{21}})(5)
\oplus({\bf 210})(3)
\oplus({\bf 588})(1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf 21})(-5)$\\
%
${\bf 2002}$&=&
$({\bf \overline{7}})(6)
\oplus({\bf \overline{112}})(4)
\oplus({\bf 490})(2)
\oplus({\bf 784})(0)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf 112})(-4)
\oplus({\bf 7})(-6)$\\
%
${\bf 2380}$&=&
$({\bf \overline{210'}})(4)
\oplus({\bf 560})(2)
\oplus({\bf 28})(2)
\oplus({\bf 735'})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 210'})(-4)$\\
%
${\bf 3094}$&=&
$({\bf \overline{196}})(4)
\oplus({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 735'})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 196})(-4)$\\
%
${\bf 3900}$&=&
$({\bf \overline{210}})(4)
\oplus({\bf 735})(2)
\oplus({\bf 224})(2)
\oplus({\bf 21})(2)
\oplus({\bf 540})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 210})(-4)$\\
%
${\bf 5355}$&=&
$({\bf \overline{378}})(4)
\oplus({\bf 560})(2)
\oplus({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 21})(2)
\oplus({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{540}})(0)
\oplus2({\bf 48})(0)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 378})(-4)$\\
%
${\bf 8568}$&=&
$({\bf \overline{462}})(5)
\oplus({\bf 1386})(3)
\oplus({\bf 84})(3)
\oplus({\bf 2156})(1)
\oplus({\bf 189})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{2156}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{1386}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf 462})(-5)$\\
%
${\bf 10752}$&=&
$({\bf \overline{224}})(5)
\oplus({\bf 1323})(3)
\oplus({\bf 210})(3)
\oplus({\bf 35})(3)
\oplus({\bf 2016})(1)
\oplus({\bf 840})(1)
\oplus({\bf 588})(1)
\oplus({\bf 140})(1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 224})(-5)$\\
%
${\bf 17850}$&=&
$({\bf \overline{490}})(5)
\oplus({\bf 1260})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 112})(3)
\oplus({\bf 2800})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 189})(1)
\oplus({\bf 588})(1)
\oplus({\bf 140})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf 490})(-5)$\\
%
${\bf 18018}$&=&
$({\bf 7})(8)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{7}})(6)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{84}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf 2940'})(2)
\oplus({\bf 882})(2)
\oplus({\bf 490})(2)
\oplus({\bf 2646})(0)
\oplus({\bf \overline{2646}})(0)
\oplus({\bf 784})(0)
\oplus({\bf \overline{882}})(-2)
\oplus({\bf \overline{2940'}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf 84})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf 189})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf \overline{7}})(-8)$\\
%
${\bf 20020}$&=&
$({\bf \overline{140}})(6)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 3402})(2)
\oplus({\bf 756})(2)
\oplus({\bf 490})(2)
\oplus({\bf 224})(2)
\oplus({\bf 2940})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf 784})(0)
\oplus({\bf 392})(0)
\oplus({\bf \overline{756}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf 1323})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 140})(-6)$\\
%
${\bf 24192}$&=&
$({\bf \overline{1008}})(5)
\oplus({\bf 1386})(3)
\oplus({\bf 2450})(3)
\oplus({\bf 84})(3)
\oplus({\bf 112})(3)
\oplus({\bf 2156})(1)
\oplus({\bf 1575})(1)
\oplus({\bf 2800})(1)
\oplus2({\bf 189})(1)
\oplus({\bf 140})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{2156}})(-1)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{1575}})(-1)
\oplus2({\bf \overline{189}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{1386}})(-3)
\oplus({\bf \overline{2450}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf 1008})(-5)$\\
%
${\bf 24570}$&=&
$({\bf \overline{882}})(5)
\oplus({\bf 2450})(3)
\oplus({\bf 84})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 112})(3)
\oplus({\bf 2156})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 2016})(1)
\oplus2({\bf 189})(1)
\oplus({\bf 140})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{2156}})(-1)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus2({\bf \overline{189}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{2450}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf 882})(-5)$\\
%
${\bf 24752}$&=&
$({\bf \overline{756}})(5)
\oplus({\bf 2450})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 112})(3)
\oplus({\bf 35})(3)
\oplus({\bf 1575})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 189})(1)
\oplus({\bf 840})(1)
\oplus2({\bf 140})(1)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{1575}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{2450}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 756})(-5)$\\
%
${\bf 24960}$&=&
$({\bf 48})(7)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{28}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 3024})(3)
\oplus({\bf 378})(3)
\oplus({\bf 196})(3)
\oplus({\bf 210})(3)
\oplus({\bf 4410})(1)
\oplus({\bf 2352})(1)
\oplus({\bf 490'})(1)
\oplus({\bf 588})(1)
\oplus({\bf \overline{2352}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{490'}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{378}})(-3)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf \overline{196}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf 735})(-5)
\oplus({\bf 28})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 48})(-7)$\\
%
${\bf 27132}$&=&
$({\bf \overline{924}})(6)
\oplus({\bf \overline{3024'}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf 5292'})(2)
\oplus({\bf 560})(2)
\oplus({\bf 28})(2)
\oplus({\bf 6272})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{5292'}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 3024'})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 924})(-6)$\\
%
${\bf 37400}$&=&
$({\bf \overline{490'}})(6)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{196}})(4)
\oplus({\bf 4725})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 10240})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 784})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{4725}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 3024})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 490'})(-6)$\\
%
${\bf 54978}$&=&
$({\bf \overline{588}})(6)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf 3360})(2)
\oplus({\bf 4900})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 735})(2)
\oplus({\bf 490})(2)
\oplus({\bf 224})(2)
\oplus({\bf 21})(2)
\oplus({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf 784})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 3024})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 588})(-6)$\\
%
${\bf 60515}$&=&
$({\bf \overline{1176}})(6)
\oplus({\bf \overline{5600}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 9240})(2)
\oplus({\bf 560})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 735})(2)
\oplus({\bf 21})(2)
\oplus({\bf 6272})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 5600})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 1176})(-6)$\\
%
${\bf 70720}$&=&
$({\bf \overline{840}})(6)
\oplus({\bf \overline{4704}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 6615})(2)
\oplus({\bf 4900})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 735})(2)
\oplus({\bf 756})(2)
\oplus2({\bf 224})(2)
\oplus({\bf 2400})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{2400}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf \overline{540}})(0)
\oplus2({\bf 392})(0)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{756}})(-2)
\oplus({\bf \overline{6615}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus2({\bf \overline{224}})(-2)
\oplus({\bf 4704})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 840})(-6)$\\
%
${\bf 77520}$&=&
$({\bf 1716})(7)
\oplus({\bf \overline{6006}})(5)
\oplus({\bf \overline{462}})(5)
\oplus({\bf 11466})(3)
\oplus({\bf 1386})(3)
\oplus({\bf 84})(3)
\oplus({\bf 15288})(1)
\oplus({\bf 2156})(1)
\oplus({\bf 189})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{15288}})(-1)
\oplus({\bf \overline{2156}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{11466}})(-3)
\oplus({\bf \overline{1386}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf 6006})(-5)
\oplus({\bf 462})(-5)
\oplus({\bf \overline{1716}})(-7)$\\
%
${\bf 90440}$&=&
$({\bf \overline{2310}})(6)
\oplus({\bf \overline{3024'}})(4)
\oplus({\bf \overline{6468}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 5292'})(2)
\oplus({\bf 3850})(2)
\oplus({\bf 9240})(2)
\oplus2({\bf 560})(2)
\oplus({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 21})(2)
\oplus({\bf 6272})(0)
\oplus({\bf 8085})(0)
\oplus({\bf \overline{8085}})(0)
\oplus2({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{540}})(0)
\oplus2({\bf 48})(0)
\oplus({\bf \overline{5292'}})(-2)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{3850}})(-2)
\oplus2({\bf \overline{560}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 3024'})(-4)
\oplus({\bf 6468})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 2310})(-6)$\\
%
${\bf 102102}$&=&
$({\bf 21})(9)
\oplus({\bf \overline{540}})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{3360}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 7056})(3)
\oplus({\bf 5600})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 378})(3)
\oplus({\bf 210})(3)
\oplus({\bf 5292})(1)
\oplus({\bf 15680})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 1176})(1)
\oplus({\bf 2352})(1)
\oplus({\bf 588})(1)
\oplus({\bf \overline{1176}})(-1)
\oplus({\bf \overline{15680}})(-1)
\oplus({\bf \overline{2352}})(-1)
\oplus({\bf \overline{5292}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{5600}})(-3)
\oplus({\bf \overline{378}})(-3)
\oplus({\bf \overline{7056}})(-3)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf 560})(-5)
\oplus({\bf 3360})(-5)
\oplus({\bf 735})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf 540})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf \overline{21}})(-9)$\\
%
${\bf 108290}$&=&
$({\bf 392})(7)
\oplus({\bf \overline{3402}})(5)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf 7560})(3)
\oplus({\bf 4704})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 196})(3)
\oplus({\bf 210})(3)
\oplus({\bf 35})(3)
\oplus({\bf 4704'})(1)
\oplus({\bf 16800})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 2352})(1)
\oplus({\bf 490'})(1)
\oplus({\bf 840})(1)
\oplus({\bf 588})(1)
\oplus({\bf 140})(1)
\oplus({\bf \overline{16800}})(-1)
\oplus({\bf \overline{2352}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{4704'}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{490'}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{7560}})(-3)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf \overline{196}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 3402})(-5)
\oplus({\bf 735})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 392})(-7)$\\
%
${\bf 116025}$&=&
$({\bf \overline{2100}})(6)
\oplus({\bf \overline{6468}})(4)
\oplus({\bf \overline{4704}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf 3850})(2)
\oplus({\bf 9240})(2)
\oplus({\bf 6615})(2)
\oplus({\bf 560})(2)
\oplus({\bf 4900})(2)
\oplus2({\bf 735})(2)
\oplus({\bf 224})(2)
\oplus({\bf 21})(2)
\oplus({\bf 8085})(0)
\oplus({\bf 2400})(0)
\oplus({\bf \overline{8085}})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 735'})(0)
\oplus2({\bf 540})(0)
\oplus({\bf \overline{2400}})(0)
\oplus2({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{3850}})(-2)
\oplus({\bf \overline{6615}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus2({\bf \overline{735}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 6468})(-4)
\oplus({\bf 4704})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 2100})(-6)$\\
%
${\bf 123760}$&=&
$({\bf 28})(9)
\oplus({\bf 735'})(7)
\oplus({\bf 48})(7)
\oplus({\bf 1})(7)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{735}})(5)
\oplus2({\bf \overline{28}})(5)
\oplus({\bf 10500})(3)
\oplus({\bf 5600})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 210'})(3)
\oplus({\bf 378})(3)
\oplus2({\bf 196})(3)
\oplus({\bf 8820})(1)
\oplus({\bf 15680})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 2646'})(1)
\oplus({\bf 2352})(1)
\oplus2({\bf 490'})(1)
\oplus({\bf \overline{2646'}})(-1)
\oplus({\bf \overline{15680}})(-1)
\oplus({\bf \overline{2352}})(-1)
\oplus({\bf \overline{8820}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus2({\bf \overline{490'}})(-1)
\oplus({\bf \overline{210'}})(-3)
\oplus({\bf \overline{5600}})(-3)
\oplus({\bf \overline{378}})(-3)
\oplus({\bf \overline{10500}})(-3)
\oplus({\bf \overline{3024}})(-3)
\oplus2({\bf \overline{196}})(-3)
\oplus({\bf 560})(-5)
\oplus({\bf 4725})(-5)
\oplus({\bf 735})(-5)
\oplus2({\bf 28})(-5)
\oplus({\bf 735'})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 1})(-7)
\oplus({\bf \overline{28}})(-9)$\\
%
${\bf 124488}$&=&
$({\bf \overline{2646'}})(6)
\oplus({\bf \overline{6468}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{5600}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf \overline{196}})(4)
\oplus({\bf 5292'})(2)
\oplus({\bf 9240})(2)
\oplus({\bf 6615})(2)
\oplus2({\bf 560})(2)
\oplus({\bf 4725})(2)
\oplus2({\bf 735})(2)
\oplus2({\bf 28})(2)
\oplus({\bf 6272})(0)
\oplus({\bf 8085})(0)
\oplus({\bf \overline{8085}})(0)
\oplus({\bf 10240})(0)
\oplus3({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus2({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{5292'}})(-2)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{4725}})(-2)
\oplus({\bf \overline{6615}})(-2)
\oplus2({\bf \overline{560}})(-2)
\oplus2({\bf \overline{735}})(-2)
\oplus2({\bf \overline{28}})(-2)
\oplus({\bf 6468})(-4)
\oplus({\bf 5600})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 2646'})(-6)$\\
%
${\bf 134640}$&=&
$({\bf 540})(7)
\oplus({\bf \overline{4900}})(5)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 11907})(3)
\oplus({\bf 4704})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 378})(3)
\oplus2({\bf 210})(3)
\oplus({\bf 9450})(1)
\oplus({\bf 16800})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 2100})(1)
\oplus({\bf 2352})(1)
\oplus({\bf 840})(1)
\oplus2({\bf 588})(1)
\oplus({\bf \overline{2100}})(-1)
\oplus({\bf \overline{16800}})(-1)
\oplus({\bf \overline{2352}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{9450}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus2({\bf \overline{588}})(-1)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{378}})(-3)
\oplus({\bf \overline{11907}})(-3)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus2({\bf \overline{210}})(-3)
\oplus({\bf 4900})(-5)
\oplus({\bf 735})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{540}})(-7)$\\
%
${\bf 139230}$&=&
$({\bf 140})(8)
\oplus({\bf \overline{2016}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{140}})(6)
\oplus({\bf \overline{7560}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 9408})(2)
\oplus({\bf 14336})(2)
\oplus({\bf 2940'})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 882})(2)
\oplus({\bf 756})(2)
\oplus({\bf 490})(2)
\oplus({\bf 224})(2)
\oplus({\bf 3528})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 2646})(0)
\oplus({\bf 2940})(0)
\oplus({\bf \overline{3528}})(0)
\oplus({\bf \overline{2646}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf 784})(0)
\oplus({\bf 392})(0)
\oplus({\bf \overline{14336}})(-2)
\oplus({\bf \overline{882}})(-2)
\oplus({\bf \overline{756}})(-2)
\oplus({\bf \overline{9408}})(-2)
\oplus({\bf \overline{2940'}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf 2450})(-4)
\oplus({\bf 7560})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 2016})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 140})(-6)
\oplus({\bf \overline{140}})(-8)$\\
%
${\bf 150528}$&=&
$({\bf \overline{2352}})(6)
\oplus({\bf \overline{5600}})(4)
\oplus({\bf \overline{4704}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{196}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf 9240})(2)
\oplus({\bf 6615})(2)
\oplus({\bf 560})(2)
\oplus({\bf 4725})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 4900})(2)
\oplus({\bf 3402})(2)
\oplus3({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 224})(2)
\oplus({\bf 21})(2)
\oplus({\bf 8085})(0)
\oplus({\bf \overline{8085}})(0)
\oplus2({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus2({\bf 735'})(0)
\oplus2({\bf 540})(0)
\oplus({\bf \overline{2940}})(0)
\oplus2({\bf \overline{540}})(0)
\oplus2({\bf 392})(0)
\oplus2({\bf 48})(0)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{4725}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{6615}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus3({\bf \overline{735}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 5600})(-4)
\oplus({\bf 4704})(-4)
\oplus({\bf 3024})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 2352})(-6)$\\
%
${\bf 152320}$&=&
$({\bf 784})(7)
\oplus({\bf \overline{2940'}})(5)
\oplus({\bf \overline{3402}})(5)
\oplus({\bf \overline{490}})(5)
\oplus({\bf 11025})(3)
\oplus({\bf 7560})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 112})(3)
\oplus({\bf 16800'})(1)
\oplus({\bf 16800})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 189})(1)
\oplus({\bf 490'})(1)
\oplus({\bf 588})(1)
\oplus({\bf 140})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{16800'}})(-1)
\oplus({\bf \overline{16800}})(-1)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{490'}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{11025}})(-3)
\oplus({\bf \overline{7560}})(-3)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf 2940'})(-5)
\oplus({\bf 3402})(-5)
\oplus({\bf 490})(-5)
\oplus({\bf 784})(-7)$\\
%
${\bf 170170}$&=&
$({\bf 189})(8)
\oplus({\bf \overline{2800}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{140}})(6)
\oplus({\bf \overline{7}})(6)
\oplus({\bf \overline{11025}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{84}})(4)
\oplus2({\bf \overline{112}})(4)
\oplus({\bf 15120})(2)
\oplus({\bf 14336})(2)
\oplus({\bf 2940'})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 1008})(2)
\oplus({\bf 882})(2)
\oplus({\bf 756})(2)
\oplus2({\bf 490})(2)
\oplus({\bf 7350})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 2646})(0)
\oplus({\bf 2940})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf \overline{2646}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus2({\bf 784})(0)
\oplus({\bf \overline{1008}})(-2)
\oplus({\bf \overline{14336}})(-2)
\oplus({\bf \overline{882}})(-2)
\oplus({\bf \overline{756}})(-2)
\oplus({\bf \overline{15120}})(-2)
\oplus({\bf \overline{2940'}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus2({\bf \overline{490}})(-2)
\oplus({\bf 2450})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 11025})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 1323})(-4)
\oplus2({\bf 112})(-4)
\oplus({\bf 2800})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 140})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf \overline{189}})(-8)$\\
%
${\bf 203490}$&=&
$({\bf 3003})(8)
\oplus({\bf \overline{11088}})(6)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{22638}})(4)
\oplus({\bf \overline{3024'}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf 32928})(2)
\oplus({\bf 5292'})(2)
\oplus({\bf 560})(2)
\oplus({\bf 28})(2)
\oplus({\bf 37044''})(0)
\oplus({\bf 6272})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{32928}})(-2)
\oplus({\bf \overline{5292'}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 22638})(-4)
\oplus({\bf 3024'})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 11088})(-6)
\oplus({\bf 924})(-6)
\oplus({\bf \overline{3003}})(-8)$\\
%
${\bf 214200}$&=&
$({\bf 490'})(8)
\oplus({\bf \overline{4410}})(6)
\oplus({\bf \overline{490'}})(6)
\oplus({\bf \overline{10500}})(4)
\oplus({\bf \overline{7560}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{196}})(4)
\oplus({\bf 36750})(2)
\oplus({\bf 4725})(2)
\oplus({\bf 2940'})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 27000})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 784})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{36750}})(-2)
\oplus({\bf \overline{4725}})(-2)
\oplus({\bf \overline{2940'}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 10500})(-4)
\oplus({\bf 7560})(-4)
\oplus({\bf 3024})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 4410})(-6)
\oplus({\bf 490'})(-6)
\oplus({\bf \overline{490'}})(-8)$\\
%
${\bf 293760}$&=&
$({\bf 4752})(7)
\oplus({\bf \overline{6006}})(5)
\oplus({\bf \overline{14700''}})(5)
\oplus({\bf \overline{462}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf 11466})(3)
\oplus({\bf 8316})(3)
\oplus({\bf 24192})(3)
\oplus2({\bf 1386})(3)
\oplus({\bf 2450})(3)
\oplus({\bf 84})(3)
\oplus({\bf 112})(3)
\oplus({\bf 15288})(1)
\oplus({\bf 19600})(1)
\oplus({\bf 26460'})(1)
\oplus2({\bf 2156})(1)
\oplus({\bf 1575})(1)
\oplus({\bf 2800})(1)
\oplus2({\bf 189})(1)
\oplus({\bf 140})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{15288}})(-1)
\oplus({\bf \overline{26460'}})(-1)
\oplus({\bf \overline{19600}})(-1)
\oplus2({\bf \overline{2156}})(-1)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{1575}})(-1)
\oplus2({\bf \overline{189}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{11466}})(-3)
\oplus({\bf \overline{24192}})(-3)
\oplus({\bf \overline{8316}})(-3)
\oplus2({\bf \overline{1386}})(-3)
\oplus({\bf \overline{2450}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf 6006})(-5)
\oplus({\bf 14700''})(-5)
\oplus({\bf 462})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf \overline{4752}})(-7)$\\
%
${\bf 334152}$&=&
$({\bf 588})(8)
\oplus({\bf \overline{4410}})(6)
\oplus({\bf \overline{2016}})(6)
\oplus({\bf \overline{588}})(6)
\oplus({\bf \overline{7056}})(4)
\oplus({\bf \overline{11907}})(4)
\oplus({\bf \overline{7560}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf 36750})(2)
\oplus({\bf 9408})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 14336})(2)
\oplus({\bf 2940'})(2)
\oplus({\bf 4900})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 735})(2)
\oplus({\bf 490})(2)
\oplus({\bf 224})(2)
\oplus({\bf 21})(2)
\oplus({\bf \overline{26460}})(0)
\oplus({\bf 26460})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 2646})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{2646}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf 784})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{36750}})(-2)
\oplus({\bf \overline{14336}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{9408}})(-2)
\oplus({\bf \overline{2940'}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 11907})(-4)
\oplus({\bf 7056})(-4)
\oplus({\bf 7560})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 3024})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 4410})(-6)
\oplus({\bf 2016})(-6)
\oplus({\bf 588})(-6)
\oplus({\bf \overline{588}})(-8)$\\
%
${\bf 339456}$&=&
$({\bf 2400})(7)
\oplus({\bf \overline{12936}})(5)
\oplus({\bf \overline{4900}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf 17248'})(3)
\oplus({\bf 17248})(3)
\oplus({\bf 11907})(3)
\oplus({\bf 2450})(3)
\oplus({\bf 4704})(3)
\oplus2({\bf 1323})(3)
\oplus({\bf 210})(3)
\oplus({\bf 35})(3)
\oplus({\bf 5775})(1)
\oplus({\bf 33264})(1)
\oplus({\bf 9450})(1)
\oplus({\bf 1575})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 16800})(1)
\oplus({\bf 2800})(1)
\oplus2({\bf 2016})(1)
\oplus({\bf 2100})(1)
\oplus2({\bf 840})(1)
\oplus({\bf 588})(1)
\oplus({\bf 140})(1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{2100}})(-1)
\oplus({\bf \overline{33264}})(-1)
\oplus({\bf \overline{16800}})(-1)
\oplus({\bf \overline{2800}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus({\bf \overline{5775}})(-1)
\oplus({\bf \overline{9450}})(-1)
\oplus({\bf \overline{1575}})(-1)
\oplus2({\bf \overline{2016}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{17248}})(-3)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{17248'}})(-3)
\oplus({\bf \overline{11907}})(-3)
\oplus({\bf \overline{2450}})(-3)
\oplus2({\bf \overline{1323}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 12936})(-5)
\oplus({\bf 4900})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{2400}})(-7)$\\
%
${\bf 340340}$&=&
$({\bf 35})(10)
\oplus({\bf 840})(8)
\oplus({\bf 140})(8)
\oplus({\bf \overline{4704'}})(6)
\oplus({\bf \overline{1575}})(6)
\oplus({\bf \overline{2016}})(6)
\oplus({\bf \overline{140}})(6)
\oplus({\bf \overline{8232}})(4)
\oplus({\bf \overline{14700}})(4)
\oplus({\bf \overline{7560}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 4116})(2)
\oplus({\bf 37044})(2)
\oplus({\bf 9408})(2)
\oplus({\bf 7350'})(2)
\oplus({\bf 14336})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 756})(2)
\oplus({\bf 224})(2)
\oplus({\bf \overline{30870}})(0)
\oplus({\bf 3528})(0)
\oplus({\bf 30870})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 2940})(0)
\oplus({\bf \overline{3528}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf 392})(0)
\oplus({\bf \overline{7350'}})(-2)
\oplus({\bf \overline{37044}})(-2)
\oplus({\bf \overline{14336}})(-2)
\oplus({\bf \overline{756}})(-2)
\oplus({\bf \overline{4116}})(-2)
\oplus({\bf \overline{9408}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf 14700})(-4)
\oplus({\bf 2450})(-4)
\oplus({\bf 8232})(-4)
\oplus({\bf 7560})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 1575})(-6)
\oplus({\bf 4704'})(-6)
\oplus({\bf 2016})(-6)
\oplus({\bf 140})(-6)
\oplus({\bf \overline{840}})(-8)
\oplus({\bf \overline{140}})(-8)
\oplus({\bf \overline{35}})(-10)$\\
%
${\bf 353430}$&=&
$({\bf 2646})(7)
\oplus({\bf \overline{14336}})(5)
\oplus({\bf \overline{882}})(5)
\oplus({\bf \overline{2940'}})(5)
\oplus({\bf \overline{490}})(5)
\oplus({\bf 20790})(3)
\oplus({\bf 11907})(3)
\oplus({\bf 2450})(3)
\oplus({\bf 84})(3)
\oplus({\bf 11025})(3)
\oplus({\bf 7560})(3)
\oplus2({\bf 1260})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 112})(3)
\oplus({\bf 33264})(1)
\oplus({\bf 2156})(1)
\oplus({\bf 13475})(1)
\oplus({\bf 16800'})(1)
\oplus({\bf 16800})(1)
\oplus({\bf 4410})(1)
\oplus2({\bf 2800})(1)
\oplus2({\bf 2016})(1)
\oplus2({\bf 189})(1)
\oplus({\bf 588})(1)
\oplus({\bf 140})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{13475}})(-1)
\oplus({\bf \overline{33264}})(-1)
\oplus({\bf \overline{16800'}})(-1)
\oplus({\bf \overline{16800}})(-1)
\oplus({\bf \overline{2156}})(-1)
\oplus2({\bf \overline{2800}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus2({\bf \overline{2016}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus2({\bf \overline{189}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{20790}})(-3)
\oplus({\bf \overline{11025}})(-3)
\oplus({\bf \overline{11907}})(-3)
\oplus({\bf \overline{7560}})(-3)
\oplus({\bf \overline{2450}})(-3)
\oplus2({\bf \overline{1260}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf 14336})(-5)
\oplus({\bf 2940'})(-5)
\oplus({\bf 882})(-5)
\oplus({\bf 490})(-5)
\oplus({\bf \overline{2646}})(-7)$\\
%
${\bf 379236}$&=&
$({\bf 1})(14)
\oplus({\bf \overline{28}})(12)
\oplus({\bf 210'})(10)
\oplus({\bf 196})(10)
\oplus({\bf 2646'})(8)
\oplus({\bf 490'})(8)
\oplus({\bf \overline{5292''}})(6)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{490'}})(6)
\oplus({\bf \overline{31752}})(4)
\oplus({\bf \overline{10500}})(4)
\oplus({\bf \overline{196}})(4)
\oplus({\bf 24696})(2)
\oplus({\bf 50400})(2)
\oplus({\bf 4725})(2)
\oplus({\bf 28})(2)
\oplus({\bf 70560})(0)
\oplus({\bf 27000})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{24696}})(-2)
\oplus({\bf \overline{50400}})(-2)
\oplus({\bf \overline{4725}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 31752})(-4)
\oplus({\bf 10500})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 5292''})(-6)
\oplus({\bf 8820})(-6)
\oplus({\bf 490'})(-6)
\oplus({\bf \overline{2646'}})(-8)
\oplus({\bf \overline{490'}})(-8)
\oplus({\bf \overline{210'}})(-10)
\oplus({\bf \overline{196}})(-10)
\oplus({\bf 28})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 407680}$&=&
$({\bf 4704''})(7)
\oplus({\bf \overline{16632}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{7350'}})(5)
\oplus({\bf \overline{882}})(5)
\oplus({\bf 24192})(3)
\oplus({\bf 1386})(3)
\oplus({\bf 20790})(3)
\oplus({\bf 14700})(3)
\oplus2({\bf 2450})(3)
\oplus({\bf 84})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 112})(3)
\oplus({\bf 15288})(1)
\oplus({\bf 26460'})(1)
\oplus({\bf 33264})(1)
\oplus2({\bf 2156})(1)
\oplus({\bf 1575})(1)
\oplus({\bf 16800'})(1)
\oplus2({\bf 2800})(1)
\oplus({\bf 2016})(1)
\oplus2({\bf 189})(1)
\oplus({\bf 140})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{15288}})(-1)
\oplus({\bf \overline{26460'}})(-1)
\oplus({\bf \overline{33264}})(-1)
\oplus({\bf \overline{16800'}})(-1)
\oplus2({\bf \overline{2156}})(-1)
\oplus2({\bf \overline{2800}})(-1)
\oplus({\bf \overline{1575}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus2({\bf \overline{189}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{24192}})(-3)
\oplus({\bf \overline{20790}})(-3)
\oplus({\bf \overline{14700}})(-3)
\oplus({\bf \overline{1386}})(-3)
\oplus2({\bf \overline{2450}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf 16632})(-5)
\oplus({\bf 7350'})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 882})(-5)
\oplus({\bf \overline{4704''}})(-7)$\\
%
${\bf 414960}$&=&
$({\bf 3528})(7)
\oplus({\bf \overline{7350'}})(5)
\oplus({\bf \overline{14336}})(5)
\oplus({\bf \overline{882}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf 20790})(3)
\oplus({\bf 14700})(3)
\oplus({\bf 17248})(3)
\oplus2({\bf 2450})(3)
\oplus({\bf 7560})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 112})(3)
\oplus({\bf 35})(3)
\oplus({\bf 26460'})(1)
\oplus({\bf 33264})(1)
\oplus({\bf 2156})(1)
\oplus({\bf 1575})(1)
\oplus({\bf 16800'})(1)
\oplus({\bf 4704'})(1)
\oplus({\bf 16800})(1)
\oplus2({\bf 2800})(1)
\oplus2({\bf 2016})(1)
\oplus({\bf 189})(1)
\oplus({\bf 840})(1)
\oplus2({\bf 140})(1)
\oplus({\bf \overline{26460'}})(-1)
\oplus({\bf \overline{33264}})(-1)
\oplus({\bf \overline{16800'}})(-1)
\oplus({\bf \overline{16800}})(-1)
\oplus({\bf \overline{2156}})(-1)
\oplus2({\bf \overline{2800}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{4704'}})(-1)
\oplus({\bf \overline{1575}})(-1)
\oplus2({\bf \overline{2016}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20790}})(-3)
\oplus({\bf \overline{17248}})(-3)
\oplus({\bf \overline{14700}})(-3)
\oplus({\bf \overline{7560}})(-3)
\oplus2({\bf \overline{2450}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 7350'})(-5)
\oplus({\bf 14336})(-5)
\oplus({\bf 882})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf \overline{3528}})(-7)$\\
%
${\bf 444600}$&=&
$({\bf 4950})(7)
\oplus({\bf \overline{14700''}})(5)
\oplus({\bf \overline{12936}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf 8316})(3)
\oplus({\bf 24192})(3)
\oplus({\bf 17248'})(3)
\oplus({\bf 1386})(3)
\oplus({\bf 17248})(3)
\oplus2({\bf 2450})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 112})(3)
\oplus({\bf 35})(3)
\oplus({\bf 19600})(1)
\oplus({\bf 5775})(1)
\oplus({\bf 26460'})(1)
\oplus({\bf 33264})(1)
\oplus({\bf 2156})(1)
\oplus2({\bf 1575})(1)
\oplus({\bf 13860})(1)
\oplus2({\bf 2800})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 189})(1)
\oplus({\bf 840})(1)
\oplus2({\bf 140})(1)
\oplus({\bf \overline{26460'}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{19600}})(-1)
\oplus({\bf \overline{33264}})(-1)
\oplus({\bf \overline{2156}})(-1)
\oplus2({\bf \overline{2800}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{5775}})(-1)
\oplus2({\bf \overline{1575}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{24192}})(-3)
\oplus({\bf \overline{17248}})(-3)
\oplus({\bf \overline{8316}})(-3)
\oplus({\bf \overline{17248'}})(-3)
\oplus({\bf \overline{1386}})(-3)
\oplus2({\bf \overline{2450}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 14700''})(-5)
\oplus({\bf 12936})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf \overline{4950}})(-7)$\\
%
${\bf 452608}$&=&
$({\bf 224})(9)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf 392})(7)
\oplus({\bf \overline{9408}})(5)
\oplus({\bf \overline{6615}})(5)
\oplus({\bf \overline{3360}})(5)
\oplus({\bf \overline{3402}})(5)
\oplus({\bf \overline{735}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf 8232})(3)
\oplus({\bf 35280})(3)
\oplus({\bf 7056})(3)
\oplus({\bf 7560})(3)
\oplus({\bf 5600})(3)
\oplus({\bf 4704})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 210})(3)
\oplus({\bf 35})(3)
\oplus({\bf 51450})(1)
\oplus({\bf 5292})(1)
\oplus({\bf 4704'})(1)
\oplus({\bf 21168})(1)
\oplus({\bf 15680})(1)
\oplus({\bf 16800})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 2352})(1)
\oplus({\bf 840})(1)
\oplus({\bf 588})(1)
\oplus({\bf 140})(1)
\oplus({\bf \overline{21168}})(-1)
\oplus({\bf \overline{51450}})(-1)
\oplus({\bf \overline{15680}})(-1)
\oplus({\bf \overline{16800}})(-1)
\oplus({\bf \overline{2352}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{5292}})(-1)
\oplus({\bf \overline{4704'}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{35280}})(-3)
\oplus({\bf \overline{5600}})(-3)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{8232}})(-3)
\oplus({\bf \overline{7056}})(-3)
\oplus({\bf \overline{7560}})(-3)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 6615})(-5)
\oplus({\bf 9408})(-5)
\oplus({\bf 3360})(-5)
\oplus({\bf 3402})(-5)
\oplus({\bf 735})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 2940})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 392})(-7)
\oplus({\bf \overline{224}})(-9)$\\
%
${\bf 480480}$&=&
$({\bf 2940})(7)
\oplus({\bf \overline{14336}})(5)
\oplus({\bf \overline{4900}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{3402}})(5)
\oplus({\bf \overline{490}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf 14700})(3)
\oplus({\bf 17248})(3)
\oplus({\bf 11907})(3)
\oplus({\bf 2450})(3)
\oplus({\bf 11025})(3)
\oplus({\bf 7560})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 4704})(3)
\oplus({\bf 3024})(3)
\oplus3({\bf 1323})(3)
\oplus({\bf 112})(3)
\oplus({\bf 210})(3)
\oplus({\bf 35})(3)
\oplus({\bf 33264})(1)
\oplus({\bf 9450})(1)
\oplus({\bf 1575})(1)
\oplus({\bf 16800'})(1)
\oplus({\bf 4704'})(1)
\oplus({\bf 13860})(1)
\oplus2({\bf 16800})(1)
\oplus({\bf 4410})(1)
\oplus2({\bf 2800})(1)
\oplus3({\bf 2016})(1)
\oplus({\bf 189})(1)
\oplus({\bf 2352})(1)
\oplus2({\bf 840})(1)
\oplus2({\bf 588})(1)
\oplus2({\bf 140})(1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{33264}})(-1)
\oplus({\bf \overline{16800'}})(-1)
\oplus2({\bf \overline{16800}})(-1)
\oplus({\bf \overline{2352}})(-1)
\oplus2({\bf \overline{2800}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus({\bf \overline{9450}})(-1)
\oplus({\bf \overline{4704'}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1575}})(-1)
\oplus3({\bf \overline{2016}})(-1)
\oplus2({\bf \overline{588}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{17248}})(-3)
\oplus({\bf \overline{11025}})(-3)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{14700}})(-3)
\oplus({\bf \overline{11907}})(-3)
\oplus({\bf \overline{7560}})(-3)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf \overline{2450}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus3({\bf \overline{1323}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 14336})(-5)
\oplus({\bf 4900})(-5)
\oplus({\bf 3402})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 490})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{2940}})(-7)$\\
%
${\bf 495040}$&=&
$({\bf 6468'})(7)
\oplus({\bf \overline{14700''}})(5)
\oplus({\bf \overline{462}})(5)
\oplus({\bf \overline{16632}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{882}})(5)
\oplus({\bf 11466})(3)
\oplus({\bf 24192})(3)
\oplus({\bf 17248'})(3)
\oplus2({\bf 1386})(3)
\oplus({\bf 20790})(3)
\oplus2({\bf 2450})(3)
\oplus2({\bf 84})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 112})(3)
\oplus({\bf 15288})(1)
\oplus({\bf 19600})(1)
\oplus({\bf 26460'})(1)
\oplus({\bf 33264})(1)
\oplus3({\bf 2156})(1)
\oplus({\bf 1575})(1)
\oplus({\bf 13475})(1)
\oplus2({\bf 2800})(1)
\oplus({\bf 2016})(1)
\oplus3({\bf 189})(1)
\oplus({\bf 140})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{15288}})(-1)
\oplus({\bf \overline{26460'}})(-1)
\oplus({\bf \overline{13475}})(-1)
\oplus({\bf \overline{19600}})(-1)
\oplus({\bf \overline{33264}})(-1)
\oplus3({\bf \overline{2156}})(-1)
\oplus2({\bf \overline{2800}})(-1)
\oplus({\bf \overline{1575}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus3({\bf \overline{189}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{11466}})(-3)
\oplus({\bf \overline{24192}})(-3)
\oplus({\bf \overline{20790}})(-3)
\oplus({\bf \overline{17248'}})(-3)
\oplus2({\bf \overline{1386}})(-3)
\oplus2({\bf \overline{2450}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus2({\bf \overline{84}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf 14700''})(-5)
\oplus({\bf 16632})(-5)
\oplus({\bf 462})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 882})(-5)
\oplus({\bf \overline{6468'}})(-7)$\\
%
${\bf 497420}$&=&
$({\bf 5005})(9)
\oplus({\bf 19305})(7)
\oplus({\bf 1716})(7)
\oplus({\bf \overline{41580'}})(5)
\oplus({\bf \overline{6006}})(5)
\oplus({\bf \overline{462}})(5)
\oplus({\bf 64680'})(3)
\oplus({\bf 11466})(3)
\oplus({\bf 1386})(3)
\oplus({\bf 84})(3)
\oplus({\bf 79380''})(1)
\oplus({\bf 15288})(1)
\oplus({\bf 2156})(1)
\oplus({\bf 189})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{79380''}})(-1)
\oplus({\bf \overline{15288}})(-1)
\oplus({\bf \overline{2156}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{64680'}})(-3)
\oplus({\bf \overline{11466}})(-3)
\oplus({\bf \overline{1386}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf 41580'})(-5)
\oplus({\bf 6006})(-5)
\oplus({\bf 462})(-5)
\oplus({\bf \overline{19305}})(-7)
\oplus({\bf \overline{1716}})(-7)
\oplus({\bf \overline{5005}})(-9)$\\
%
${\bf 606424}$&=&
$({\bf 196})(10)
\oplus({\bf 2352})(8)
\oplus({\bf 490'})(8)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{4704'}})(6)
\oplus({\bf \overline{4410}})(6)
\oplus({\bf \overline{490'}})(6)
\oplus({\bf \overline{43008}})(4)
\oplus({\bf \overline{10500}})(4)
\oplus({\bf \overline{7560}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{196}})(4)
\oplus({\bf 50400})(2)
\oplus({\bf 37044})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 4725})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 105840})(0)
\oplus({\bf 27000})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{50400}})(-2)
\oplus({\bf \overline{37044}})(-2)
\oplus({\bf \overline{36750}})(-2)
\oplus({\bf \overline{4725}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 43008})(-4)
\oplus({\bf 10500})(-4)
\oplus({\bf 7560})(-4)
\oplus({\bf 3024})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 8820})(-6)
\oplus({\bf 4704'})(-6)
\oplus({\bf 4410})(-6)
\oplus({\bf 490'})(-6)
\oplus({\bf \overline{2352}})(-8)
\oplus({\bf \overline{490'}})(-8)
\oplus({\bf \overline{196}})(-10)$\\
%
${\bf 612612}$&=&
$({\bf 84})(10)
\oplus({\bf 2156})(8)
\oplus({\bf 189})(8)
\oplus({\bf 7})(8)
\oplus({\bf \overline{13475}})(6)
\oplus({\bf \overline{2156}})(6)
\oplus({\bf \overline{2800}})(6)
\oplus2({\bf \overline{189}})(6)
\oplus({\bf \overline{7}})(6)
\oplus({\bf \overline{28875}})(4)
\oplus({\bf \overline{20790}})(4)
\oplus({\bf \overline{11025}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus2({\bf \overline{1260}})(4)
\oplus2({\bf \overline{84}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf 23100})(2)
\oplus({\bf 55440})(2)
\oplus({\bf 15120})(2)
\oplus({\bf 16632})(2)
\oplus({\bf 14336})(2)
\oplus2({\bf 2940'})(2)
\oplus({\bf 462})(2)
\oplus({\bf 1008})(2)
\oplus2({\bf 882})(2)
\oplus({\bf 490})(2)
\oplus({\bf 6468'})(0)
\oplus({\bf 51744'})(0)
\oplus({\bf 7350})(0)
\oplus({\bf \overline{51744'}})(0)
\oplus({\bf 24500})(0)
\oplus2({\bf 2646})(0)
\oplus({\bf \overline{6468'}})(0)
\oplus({\bf \overline{7350}})(0)
\oplus2({\bf \overline{2646}})(0)
\oplus({\bf 784})(0)
\oplus({\bf \overline{462}})(-2)
\oplus({\bf \overline{16632}})(-2)
\oplus({\bf \overline{1008}})(-2)
\oplus({\bf \overline{55440}})(-2)
\oplus({\bf \overline{14336}})(-2)
\oplus2({\bf \overline{882}})(-2)
\oplus({\bf \overline{23100}})(-2)
\oplus({\bf \overline{15120}})(-2)
\oplus2({\bf \overline{2940'}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf 1386})(-4)
\oplus({\bf 20790})(-4)
\oplus({\bf 2450})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 28875})(-4)
\oplus({\bf 11025})(-4)
\oplus2({\bf 1260})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf 2156})(-6)
\oplus({\bf 13475})(-6)
\oplus({\bf 2800})(-6)
\oplus2({\bf 189})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf \overline{2156}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{7}})(-8)
\oplus({\bf \overline{84}})(-10)$\\
%
${\bf 618800}$&=&
$({\bf 490})(9)
\oplus({\bf \overline{2646}})(7)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf 784})(7)
\oplus({\bf \overline{15120}})(5)
\oplus({\bf \overline{9408}})(5)
\oplus({\bf \overline{2940'}})(5)
\oplus({\bf \overline{3360}})(5)
\oplus({\bf \overline{3402}})(5)
\oplus({\bf \overline{490}})(5)
\oplus({\bf 33600})(3)
\oplus({\bf 35280})(3)
\oplus({\bf 7056})(3)
\oplus({\bf 11025})(3)
\oplus({\bf 7560})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 3024})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 112})(3)
\oplus({\bf 56700})(1)
\oplus({\bf 51450})(1)
\oplus({\bf 16800'})(1)
\oplus({\bf 15680})(1)
\oplus({\bf 16800})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 189})(1)
\oplus({\bf 588})(1)
\oplus({\bf 140})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{56700}})(-1)
\oplus({\bf \overline{51450}})(-1)
\oplus({\bf \overline{15680}})(-1)
\oplus({\bf \overline{16800'}})(-1)
\oplus({\bf \overline{16800}})(-1)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{33600}})(-3)
\oplus({\bf \overline{35280}})(-3)
\oplus({\bf \overline{11025}})(-3)
\oplus({\bf \overline{7056}})(-3)
\oplus({\bf \overline{7560}})(-3)
\oplus({\bf \overline{3024}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf 15120})(-5)
\oplus({\bf 9408})(-5)
\oplus({\bf 3360})(-5)
\oplus({\bf 2940'})(-5)
\oplus({\bf 3402})(-5)
\oplus({\bf 490})(-5)
\oplus({\bf 2646})(-7)
\oplus({\bf 2940})(-7)
\oplus({\bf 784})(-7)
\oplus({\bf \overline{490}})(-9)$\\
%
${\bf 656370}$&=&
$({\bf 1575})(8)
\oplus({\bf \overline{13860}})(6)
\oplus({\bf \overline{2800}})(6)
\oplus({\bf \overline{840}})(6)
\oplus({\bf \overline{140}})(6)
\oplus({\bf \overline{32340}})(4)
\oplus({\bf \overline{17248}})(4)
\oplus({\bf \overline{11025}})(4)
\oplus({\bf \overline{4704}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus2({\bf \overline{1323}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 24255})(2)
\oplus({\bf 58212})(2)
\oplus({\bf 15120})(2)
\oplus({\bf 6615})(2)
\oplus({\bf 12936})(2)
\oplus({\bf 14336})(2)
\oplus({\bf 4900})(2)
\oplus2({\bf 3402})(2)
\oplus({\bf 1008})(2)
\oplus2({\bf 756})(2)
\oplus({\bf 490})(2)
\oplus({\bf 224})(2)
\oplus({\bf 4950})(0)
\oplus({\bf 53460})(0)
\oplus({\bf 7350})(0)
\oplus({\bf 2400})(0)
\oplus({\bf \overline{53460}})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 10240})(0)
\oplus2({\bf 2940})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf \overline{2400}})(0)
\oplus2({\bf \overline{2940}})(0)
\oplus({\bf 784})(0)
\oplus({\bf 392})(0)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{1008}})(-2)
\oplus({\bf \overline{58212}})(-2)
\oplus({\bf \overline{14336}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus2({\bf \overline{756}})(-2)
\oplus({\bf \overline{24255}})(-2)
\oplus({\bf \overline{15120}})(-2)
\oplus({\bf \overline{6615}})(-2)
\oplus2({\bf \overline{3402}})(-2)
\oplus({\bf \overline{490}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf 17248})(-4)
\oplus({\bf 2450})(-4)
\oplus({\bf 32340})(-4)
\oplus({\bf 11025})(-4)
\oplus({\bf 4704})(-4)
\oplus2({\bf 1323})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 13860})(-6)
\oplus({\bf 2800})(-6)
\oplus({\bf 840})(-6)
\oplus({\bf 140})(-6)
\oplus({\bf \overline{1575}})(-8)$\\
%
${\bf 729300}$&=&
$({\bf \overline{35}})(11)
\oplus({\bf 756})(9)
\oplus({\bf 224})(9)
\oplus({\bf \overline{3528}})(7)
\oplus({\bf \overline{2400}})(7)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf 392})(7)
\oplus({\bf \overline{4116}})(5)
\oplus({\bf \overline{20160}})(5)
\oplus({\bf \overline{9408}})(5)
\oplus({\bf \overline{6615}})(5)
\oplus({\bf \overline{3402}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf 42336})(3)
\oplus({\bf 8232})(3)
\oplus({\bf 18900})(3)
\oplus({\bf 35280})(3)
\oplus({\bf 7560})(3)
\oplus({\bf 4704})(3)
\oplus({\bf 1323})(3)
\oplus({\bf 35})(3)
\oplus({\bf 23520'})(1)
\oplus({\bf 71442})(1)
\oplus({\bf 51450})(1)
\oplus({\bf 4704'})(1)
\oplus({\bf 21168})(1)
\oplus({\bf 16800})(1)
\oplus({\bf 2016})(1)
\oplus({\bf 840})(1)
\oplus({\bf 140})(1)
\oplus({\bf \overline{71442}})(-1)
\oplus({\bf \overline{21168}})(-1)
\oplus({\bf \overline{23520'}})(-1)
\oplus({\bf \overline{51450}})(-1)
\oplus({\bf \overline{16800}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{4704'}})(-1)
\oplus({\bf \overline{2016}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{18900}})(-3)
\oplus({\bf \overline{42336}})(-3)
\oplus({\bf \overline{35280}})(-3)
\oplus({\bf \overline{4704}})(-3)
\oplus({\bf \overline{8232}})(-3)
\oplus({\bf \overline{7560}})(-3)
\oplus({\bf \overline{1323}})(-3)
\oplus({\bf \overline{35}})(-3)
\oplus({\bf 20160})(-5)
\oplus({\bf 6615})(-5)
\oplus({\bf 4116})(-5)
\oplus({\bf 9408})(-5)
\oplus({\bf 3402})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 2400})(-7)
\oplus({\bf 3528})(-7)
\oplus({\bf 2940})(-7)
\oplus({\bf 392})(-7)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf 35})(-11)$\\
%
${\bf 791350}$&=&
$({\bf 7350})(7)
\oplus({\bf \overline{16632}})(5)
\oplus({\bf \overline{12936}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{14336}})(5)
\oplus({\bf \overline{882}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{490}})(5)
\oplus({\bf 24192})(3)
\oplus({\bf 17248'})(3)
\oplus({\bf 1386})(3)
\oplus({\bf 20790})(3)
\oplus({\bf 14700})(3)
\oplus({\bf 17248})(3)
\oplus({\bf 11907})(3)
\oplus3({\bf 2450})(3)
\oplus({\bf 84})(3)
\oplus({\bf 11025})(3)
\oplus2({\bf 1260})(3)
\oplus2({\bf 1323})(3)
\oplus2({\bf 112})(3)
\oplus({\bf 19600})(1)
\oplus({\bf 26460'})(1)
\oplus2({\bf 33264})(1)
\oplus({\bf 9450})(1)
\oplus2({\bf 2156})(1)
\oplus2({\bf 1575})(1)
\oplus({\bf 13475})(1)
\oplus({\bf 16800'})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 16800})(1)
\oplus4({\bf 2800})(1)
\oplus3({\bf 2016})(1)
\oplus3({\bf 189})(1)
\oplus({\bf 840})(1)
\oplus({\bf 588})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{26460'}})(-1)
\oplus({\bf \overline{13475}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{19600}})(-1)
\oplus2({\bf \overline{33264}})(-1)
\oplus({\bf \overline{16800'}})(-1)
\oplus({\bf \overline{16800}})(-1)
\oplus2({\bf \overline{2156}})(-1)
\oplus4({\bf \overline{2800}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{9450}})(-1)
\oplus2({\bf \overline{1575}})(-1)
\oplus3({\bf \overline{2016}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus3({\bf \overline{189}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{24192}})(-3)
\oplus({\bf \overline{20790}})(-3)
\oplus({\bf \overline{17248}})(-3)
\oplus({\bf \overline{11025}})(-3)
\oplus({\bf \overline{17248'}})(-3)
\oplus({\bf \overline{14700}})(-3)
\oplus({\bf \overline{11907}})(-3)
\oplus({\bf \overline{1386}})(-3)
\oplus3({\bf \overline{2450}})(-3)
\oplus2({\bf \overline{1260}})(-3)
\oplus2({\bf \overline{1323}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus2({\bf \overline{112}})(-3)
\oplus({\bf 16632})(-5)
\oplus({\bf 12936})(-5)
\oplus({\bf 14336})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 882})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 490})(-5)
\oplus({\bf \overline{7350}})(-7)$\\
%
${\bf 802620}$&=&
$({\bf 5292''})(8)
\oplus({\bf \overline{29106}})(6)
\oplus({\bf \overline{2646'}})(6)
\oplus({\bf \overline{61236}})(4)
\oplus({\bf \overline{6468}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{18900}})(4)
\oplus({\bf \overline{5600}})(4)
\oplus({\bf \overline{196}})(4)
\oplus({\bf 68796})(2)
\oplus({\bf 5292'})(2)
\oplus({\bf 72765})(2)
\oplus({\bf 9240})(2)
\oplus({\bf 6615})(2)
\oplus({\bf 560})(2)
\oplus({\bf 4725})(2)
\oplus({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 37044''})(0)
\oplus({\bf 107163})(0)
\oplus({\bf 6272})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 27000})(0)
\oplus({\bf \overline{8085}})(0)
\oplus({\bf 10240})(0)
\oplus2({\bf 735'})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{68796}})(-2)
\oplus({\bf \overline{72765}})(-2)
\oplus({\bf \overline{5292'}})(-2)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{4725}})(-2)
\oplus({\bf \overline{6615}})(-2)
\oplus({\bf \overline{560}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 61236})(-4)
\oplus({\bf 18900})(-4)
\oplus({\bf 6468})(-4)
\oplus({\bf 5600})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 29106})(-6)
\oplus({\bf 2646'})(-6)
\oplus({\bf \overline{5292''}})(-8)$\\
%
${\bf 804440}$&=&
$({\bf \overline{28}})(12)
\oplus({\bf 378})(10)
\oplus({\bf 196})(10)
\oplus({\bf 2646'})(8)
\oplus({\bf 2352})(8)
\oplus({\bf 490'})(8)
\oplus({\bf \overline{14700'}})(6)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{4410}})(6)
\oplus({\bf \overline{490'}})(6)
\oplus({\bf \overline{31752}})(4)
\oplus({\bf \overline{43008}})(4)
\oplus({\bf \overline{10500}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{196}})(4)
\oplus({\bf 79380})(2)
\oplus({\bf 50400})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 4725})(2)
\oplus({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 70560})(0)
\oplus({\bf 105840})(0)
\oplus({\bf 27000})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{79380}})(-2)
\oplus({\bf \overline{50400}})(-2)
\oplus({\bf \overline{36750}})(-2)
\oplus({\bf \overline{4725}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 31752})(-4)
\oplus({\bf 43008})(-4)
\oplus({\bf 10500})(-4)
\oplus({\bf 3024})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 14700'})(-6)
\oplus({\bf 8820})(-6)
\oplus({\bf 4410})(-6)
\oplus({\bf 490'})(-6)
\oplus({\bf \overline{2646'}})(-8)
\oplus({\bf \overline{2352}})(-8)
\oplus({\bf \overline{490'}})(-8)
\oplus({\bf \overline{378}})(-10)
\oplus({\bf \overline{196}})(-10)
\oplus({\bf 28})(-12)$\\
%
${\bf 837760}$&=&
$({\bf 560})(9)
\oplus({\bf 8085})(7)
\oplus({\bf 735'})(7)
\oplus({\bf 540})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{30800}})(5)
\oplus({\bf \overline{9240}})(5)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{4900}})(5)
\oplus({\bf \overline{560}})(5)
\oplus2({\bf \overline{735}})(5)
\oplus({\bf \overline{28}})(5)
\oplus({\bf \overline{21}})(5)
\oplus({\bf 40425})(3)
\oplus({\bf 51744})(3)
\oplus({\bf 10500})(3)
\oplus({\bf 11907})(3)
\oplus({\bf 6468})(3)
\oplus({\bf 5600})(3)
\oplus({\bf 4704})(3)
\oplus2({\bf 3024})(3)
\oplus({\bf 210'})(3)
\oplus2({\bf 378})(3)
\oplus({\bf 196})(3)
\oplus({\bf 210})(3)
\oplus({\bf 18480})(1)
\oplus({\bf 83160})(1)
\oplus({\bf 8820})(1)
\oplus({\bf 9450})(1)
\oplus({\bf 44352})(1)
\oplus({\bf 15680})(1)
\oplus({\bf 16800})(1)
\oplus2({\bf 4410})(1)
\oplus({\bf 2310})(1)
\oplus({\bf 2646'})(1)
\oplus({\bf 2100})(1)
\oplus2({\bf 2352})(1)
\oplus({\bf 490'})(1)
\oplus({\bf 588})(1)
\oplus({\bf \overline{2310}})(-1)
\oplus({\bf \overline{44352}})(-1)
\oplus({\bf \overline{2646'}})(-1)
\oplus({\bf \overline{2100}})(-1)
\oplus({\bf \overline{83160}})(-1)
\oplus({\bf \overline{15680}})(-1)
\oplus({\bf \overline{16800}})(-1)
\oplus2({\bf \overline{2352}})(-1)
\oplus({\bf \overline{18480}})(-1)
\oplus({\bf \overline{8820}})(-1)
\oplus({\bf \overline{9450}})(-1)
\oplus2({\bf \overline{4410}})(-1)
\oplus({\bf \overline{490'}})(-1)
\oplus({\bf \overline{588}})(-1)
\oplus({\bf \overline{6468}})(-3)
\oplus({\bf \overline{210'}})(-3)
\oplus({\bf \overline{51744}})(-3)
\oplus({\bf \overline{5600}})(-3)
\oplus({\bf \overline{4704}})(-3)
\oplus2({\bf \overline{378}})(-3)
\oplus({\bf \overline{40425}})(-3)
\oplus({\bf \overline{10500}})(-3)
\oplus({\bf \overline{11907}})(-3)
\oplus2({\bf \overline{3024}})(-3)
\oplus({\bf \overline{196}})(-3)
\oplus({\bf \overline{210}})(-3)
\oplus({\bf 9240})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 30800})(-5)
\oplus({\bf 4725})(-5)
\oplus({\bf 4900})(-5)
\oplus2({\bf 735})(-5)
\oplus({\bf 28})(-5)
\oplus({\bf 21})(-5)
\oplus({\bf \overline{8085}})(-7)
\oplus({\bf 735'})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf \overline{560}})(-9)$\\
%
${\bf 854658}$&=&
$({\bf 9009})(8)
\oplus({\bf \overline{11088}})(6)
\oplus({\bf \overline{30030}})(6)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{2310}})(6)
\oplus({\bf \overline{22638}})(4)
\oplus({\bf \overline{16380}})(4)
\oplus({\bf \overline{54600}})(4)
\oplus2({\bf \overline{3024'}})(4)
\oplus({\bf \overline{6468}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 32928})(2)
\oplus({\bf 42042})(2)
\oplus({\bf 68796})(2)
\oplus2({\bf 5292'})(2)
\oplus({\bf 3850})(2)
\oplus({\bf 9240})(2)
\oplus2({\bf 560})(2)
\oplus({\bf 735})(2)
\oplus({\bf 28})(2)
\oplus({\bf 21})(2)
\oplus({\bf 37044''})(0)
\oplus({\bf 63700})(0)
\oplus({\bf \overline{63700}})(0)
\oplus2({\bf 6272})(0)
\oplus({\bf 8085})(0)
\oplus({\bf \overline{8085}})(0)
\oplus2({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{540}})(0)
\oplus2({\bf 48})(0)
\oplus({\bf \overline{32928}})(-2)
\oplus({\bf \overline{68796}})(-2)
\oplus({\bf \overline{42042}})(-2)
\oplus2({\bf \overline{5292'}})(-2)
\oplus({\bf \overline{9240}})(-2)
\oplus({\bf \overline{3850}})(-2)
\oplus2({\bf \overline{560}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 22638})(-4)
\oplus({\bf 54600})(-4)
\oplus({\bf 16380})(-4)
\oplus2({\bf 3024'})(-4)
\oplus({\bf 6468})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 11088})(-6)
\oplus({\bf 30030})(-6)
\oplus({\bf 924})(-6)
\oplus({\bf 2310})(-6)
\oplus({\bf \overline{9009}})(-8)$\\
%
${\bf 884884}$&=&
$({\bf \overline{7}})(13)
\oplus({\bf \overline{84}})(11)
\oplus({\bf \overline{112}})(11)
\oplus({\bf 1008})(9)
\oplus({\bf 882})(9)
\oplus({\bf 490})(9)
\oplus({\bf \overline{4704''}})(7)
\oplus({\bf \overline{7350}})(7)
\oplus({\bf \overline{2646}})(7)
\oplus({\bf 784})(7)
\oplus({\bf \overline{17640}})(5)
\oplus({\bf \overline{23520}})(5)
\oplus({\bf \overline{15120}})(5)
\oplus({\bf \overline{2940'}})(5)
\oplus({\bf \overline{490}})(5)
\oplus({\bf 37044'})(3)
\oplus({\bf 60480})(3)
\oplus({\bf 33600})(3)
\oplus({\bf 11025})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 112})(3)
\oplus({\bf 56448})(1)
\oplus({\bf 88200})(1)
\oplus({\bf 56700})(1)
\oplus({\bf 16800'})(1)
\oplus({\bf 2800})(1)
\oplus({\bf 189})(1)
\oplus({\bf 7})(1)
\oplus({\bf \overline{56448}})(-1)
\oplus({\bf \overline{88200}})(-1)
\oplus({\bf \overline{56700}})(-1)
\oplus({\bf \overline{16800'}})(-1)
\oplus({\bf \overline{2800}})(-1)
\oplus({\bf \overline{189}})(-1)
\oplus({\bf \overline{7}})(-1)
\oplus({\bf \overline{37044'}})(-3)
\oplus({\bf \overline{60480}})(-3)
\oplus({\bf \overline{33600}})(-3)
\oplus({\bf \overline{11025}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{112}})(-3)
\oplus({\bf 17640})(-5)
\oplus({\bf 23520})(-5)
\oplus({\bf 15120})(-5)
\oplus({\bf 2940'})(-5)
\oplus({\bf 490})(-5)
\oplus({\bf 4704''})(-7)
\oplus({\bf 7350})(-7)
\oplus({\bf 2646})(-7)
\oplus({\bf 784})(-7)
\oplus({\bf \overline{1008}})(-9)
\oplus({\bf \overline{882}})(-9)
\oplus({\bf \overline{490}})(-9)
\oplus({\bf 84})(-11)
\oplus({\bf 112})(-11)
\oplus({\bf 7})(-13)$\\
%
${\bf 928200}$&=&
$({\bf 210})(10)
\oplus({\bf 2352})(8)
\oplus({\bf 840})(8)
\oplus({\bf 588})(8)
\oplus({\bf \overline{5292}})(6)
\oplus({\bf \overline{9450}})(6)
\oplus({\bf \overline{4704'}})(6)
\oplus({\bf \overline{4410}})(6)
\oplus({\bf \overline{2016}})(6)
\oplus({\bf \overline{588}})(6)
\oplus({\bf \overline{43008}})(4)
\oplus({\bf \overline{8232}})(4)
\oplus({\bf \overline{7056}})(4)
\oplus({\bf \overline{14700}})(4)
\oplus({\bf \overline{11907}})(4)
\oplus({\bf \overline{7560}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf 44100})(2)
\oplus({\bf 51030})(2)
\oplus({\bf 37044})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 9408})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 14336})(2)
\oplus({\bf 4900})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 735})(2)
\oplus({\bf 224})(2)
\oplus({\bf 21})(2)
\oplus({\bf 105840})(0)
\oplus({\bf \overline{30870}})(0)
\oplus({\bf \overline{26460}})(0)
\oplus({\bf 30870})(0)
\oplus({\bf 26460})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{51030}})(-2)
\oplus({\bf \overline{44100}})(-2)
\oplus({\bf \overline{37044}})(-2)
\oplus({\bf \overline{36750}})(-2)
\oplus({\bf \overline{14336}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{9408}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{224}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 43008})(-4)
\oplus({\bf 14700})(-4)
\oplus({\bf 11907})(-4)
\oplus({\bf 8232})(-4)
\oplus({\bf 7056})(-4)
\oplus({\bf 7560})(-4)
\oplus({\bf 3024})(-4)
\oplus({\bf 1323})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 9450})(-6)
\oplus({\bf 5292})(-6)
\oplus({\bf 4704'})(-6)
\oplus({\bf 4410})(-6)
\oplus({\bf 2016})(-6)
\oplus({\bf 588})(-6)
\oplus({\bf \overline{2352}})(-8)
\oplus({\bf \overline{840}})(-8)
\oplus({\bf \overline{588}})(-8)
\oplus({\bf \overline{210}})(-10)$\\
%
${\bf 931840}$&=&
$({\bf 112})(10)
\oplus({\bf 2800})(8)
\oplus({\bf 189})(8)
\oplus({\bf 140})(8)
\oplus({\bf 7})(8)
\oplus({\bf \overline{16800'}})(6)
\oplus({\bf \overline{2156}})(6)
\oplus({\bf \overline{2800}})(6)
\oplus({\bf \overline{1575}})(6)
\oplus({\bf \overline{2016}})(6)
\oplus2({\bf \overline{189}})(6)
\oplus({\bf \overline{140}})(6)
\oplus({\bf \overline{7}})(6)
\oplus({\bf \overline{33600}})(4)
\oplus({\bf \overline{20790}})(4)
\oplus({\bf \overline{11025}})(4)
\oplus({\bf \overline{14700}})(4)
\oplus({\bf \overline{7560}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus2({\bf \overline{2450}})(4)
\oplus2({\bf \overline{1260}})(4)
\oplus({\bf \overline{1323}})(4)
\oplus({\bf \overline{84}})(4)
\oplus2({\bf \overline{112}})(4)
\oplus({\bf 23520})(2)
\oplus({\bf 55440})(2)
\oplus({\bf 15120})(2)
\oplus({\bf 37044})(2)
\oplus({\bf 9408})(2)
\oplus({\bf 16632})(2)
\oplus({\bf 7350'})(2)
\oplus2({\bf 14336})(2)
\oplus2({\bf 2940'})(2)
\oplus({\bf 3402})(2)
\oplus({\bf 1008})(2)
\oplus2({\bf 882})(2)
\oplus({\bf 756})(2)
\oplus2({\bf 490})(2)
\oplus({\bf 4704''})(0)
\oplus({\bf 51744'})(0)
\oplus({\bf 7350})(0)
\oplus({\bf \overline{30870}})(0)
\oplus({\bf 3528})(0)
\oplus({\bf \overline{51744'}})(0)
\oplus({\bf 30870})(0)
\oplus2({\bf 24500})(0)
\oplus2({\bf 2646})(0)
\oplus({\bf 2940})(0)
\oplus({\bf \overline{4704''}})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf \overline{3528}})(0)
\oplus2({\bf \overline{2646}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus2({\bf 784})(0)
\oplus({\bf \overline{16632}})(-2)
\oplus({\bf \overline{1008}})(-2)
\oplus({\bf \overline{7350'}})(-2)
\oplus({\bf \overline{55440}})(-2)
\oplus({\bf \overline{37044}})(-2)
\oplus2({\bf \overline{14336}})(-2)
\oplus2({\bf \overline{882}})(-2)
\oplus({\bf \overline{756}})(-2)
\oplus({\bf \overline{23520}})(-2)
\oplus({\bf \overline{15120}})(-2)
\oplus({\bf \overline{9408}})(-2)
\oplus2({\bf \overline{2940'}})(-2)
\oplus({\bf \overline{3402}})(-2)
\oplus2({\bf \overline{490}})(-2)
\oplus({\bf 1386})(-4)
\oplus({\bf 20790})(-4)
\oplus({\bf 14700})(-4)
\oplus2({\bf 2450})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 33600})(-4)
\oplus({\bf 11025})(-4)
\oplus({\bf 7560})(-4)
\oplus2({\bf 1260})(-4)
\oplus({\bf 1323})(-4)
\oplus2({\bf 112})(-4)
\oplus({\bf 2156})(-6)
\oplus({\bf 1575})(-6)
\oplus({\bf 16800'})(-6)
\oplus({\bf 2800})(-6)
\oplus({\bf 2016})(-6)
\oplus2({\bf 189})(-6)
\oplus({\bf 140})(-6)
\oplus({\bf 7})(-6)
\oplus({\bf \overline{2800}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{140}})(-8)
\oplus({\bf \overline{7}})(-8)
\oplus({\bf \overline{112}})(-10)$\\
%
${\bf 967680}$&=&
$({\bf 2016})(8)
\oplus({\bf \overline{16800}})(6)
\oplus({\bf \overline{2800}})(6)
\oplus({\bf \overline{840}})(6)
\oplus({\bf \overline{2016}})(6)
\oplus({\bf \overline{588}})(6)
\oplus({\bf \overline{140}})(6)
\oplus({\bf \overline{35280}})(4)
\oplus({\bf \overline{17248}})(4)
\oplus({\bf \overline{11025}})(4)
\oplus({\bf \overline{4704}})(4)
\oplus({\bf \overline{11907}})(4)
\oplus({\bf \overline{7560}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{2450}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus3({\bf \overline{1323}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{112}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 20160})(2)
\oplus({\bf 58212})(2)
\oplus({\bf 15120})(2)
\oplus({\bf 6615})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 9408})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 12936})(2)
\oplus2({\bf 14336})(2)
\oplus({\bf 2940'})(2)
\oplus2({\bf 4900})(2)
\oplus3({\bf 3402})(2)
\oplus({\bf 735})(2)
\oplus({\bf 882})(2)
\oplus2({\bf 756})(2)
\oplus2({\bf 490})(2)
\oplus2({\bf 224})(2)
\oplus({\bf 53460})(0)
\oplus({\bf 7350})(0)
\oplus({\bf 2400})(0)
\oplus({\bf \overline{26460}})(0)
\oplus({\bf 3528})(0)
\oplus({\bf \overline{53460}})(0)
\oplus({\bf 26460})(0)
\oplus2({\bf 24500})(0)
\oplus({\bf 2646})(0)
\oplus2({\bf 10240})(0)
\oplus3({\bf 2940})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf \overline{3528}})(0)
\oplus({\bf \overline{2646}})(0)
\oplus({\bf \overline{2400}})(0)
\oplus3({\bf \overline{2940}})(0)
\oplus2({\bf 784})(0)
\oplus({\bf \overline{540}})(0)
\oplus2({\bf 392})(0)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{58212}})(-2)
\oplus({\bf \overline{36750}})(-2)
\oplus2({\bf \overline{14336}})(-2)
\oplus({\bf \overline{882}})(-2)
\oplus2({\bf \overline{4900}})(-2)
\oplus2({\bf \overline{756}})(-2)
\oplus({\bf \overline{20160}})(-2)
\oplus({\bf \overline{15120}})(-2)
\oplus({\bf \overline{9408}})(-2)
\oplus({\bf \overline{2940'}})(-2)
\oplus({\bf \overline{6615}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus3({\bf \overline{3402}})(-2)
\oplus2({\bf \overline{490}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus2({\bf \overline{224}})(-2)
\oplus({\bf 17248})(-4)
\oplus({\bf 11907})(-4)
\oplus({\bf 2450})(-4)
\oplus({\bf 35280})(-4)
\oplus({\bf 11025})(-4)
\oplus({\bf 7560})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 4704})(-4)
\oplus({\bf 3024})(-4)
\oplus3({\bf 1323})(-4)
\oplus({\bf 112})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 16800})(-6)
\oplus({\bf 2800})(-6)
\oplus({\bf 2016})(-6)
\oplus({\bf 840})(-6)
\oplus({\bf 588})(-6)
\oplus({\bf 140})(-6)
\oplus({\bf \overline{2016}})(-8)$\\
%
${\bf 1021020}$&=&
$({\bf \overline{21}})(12)
\oplus({\bf 378})(10)
\oplus({\bf 210})(10)
\oplus({\bf 1176})(8)
\oplus({\bf 2100})(8)
\oplus({\bf 2352})(8)
\oplus({\bf 588})(8)
\oplus({\bf \overline{14700'}})(6)
\oplus({\bf \overline{5292}})(6)
\oplus({\bf \overline{9450}})(6)
\oplus({\bf \overline{4410}})(6)
\oplus({\bf \overline{588}})(6)
\oplus({\bf \overline{20580}})(4)
\oplus({\bf \overline{25200}})(4)
\oplus({\bf \overline{43008}})(4)
\oplus({\bf \overline{7056}})(4)
\oplus({\bf \overline{11907}})(4)
\oplus({\bf \overline{3024}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf 79380})(2)
\oplus({\bf 44100})(2)
\oplus({\bf 51030})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 3360})(2)
\oplus({\bf 4900})(2)
\oplus({\bf 735})(2)
\oplus({\bf 21})(2)
\oplus({\bf \overline{52920}})(0)
\oplus({\bf 52920})(0)
\oplus({\bf 105840})(0)
\oplus({\bf \overline{26460}})(0)
\oplus({\bf 26460})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{79380}})(-2)
\oplus({\bf \overline{51030}})(-2)
\oplus({\bf \overline{44100}})(-2)
\oplus({\bf \overline{36750}})(-2)
\oplus({\bf \overline{4900}})(-2)
\oplus({\bf \overline{3360}})(-2)
\oplus({\bf \overline{735}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 25200})(-4)
\oplus({\bf 20580})(-4)
\oplus({\bf 43008})(-4)
\oplus({\bf 11907})(-4)
\oplus({\bf 7056})(-4)
\oplus({\bf 3024})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 14700'})(-6)
\oplus({\bf 9450})(-6)
\oplus({\bf 5292})(-6)
\oplus({\bf 4410})(-6)
\oplus({\bf 588})(-6)
\oplus({\bf \overline{2100}})(-8)
\oplus({\bf \overline{1176}})(-8)
\oplus({\bf \overline{2352}})(-8)
\oplus({\bf \overline{588}})(-8)
\oplus({\bf \overline{378}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf 21})(-12)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$(R)}
}
\label{Table:Branching-rules-C7_A1-C6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C7_A1-C6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 14}$&=&
$({\bf 2,1})
\oplus({\bf 1,12})$\\
%
${\bf 90}$&=&
$({\bf 2,12})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 105}$&=&
$({\bf 3,1})
\oplus({\bf 1,78})
\oplus({\bf 2,12})$\\
%
${\bf 350}$&=&
$({\bf 2,65})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 560}$&=&
$({\bf 4,1})
\oplus({\bf 2,78})
\oplus({\bf 3,12})
\oplus({\bf 1,364})$\\
%
${\bf 896}$&=&
$({\bf 3,12})
\oplus({\bf 1,560})
\oplus({\bf 1,12})
\oplus({\bf 2,78})
\oplus({\bf 2,65})
\oplus({\bf 2,1})$\\
%
${\bf 910}$&=&
$({\bf 2,208})
\oplus({\bf 1,429})
\oplus({\bf 1,65})$\\
%
${\bf 1430}$&=&
$({\bf 2,429'})
\oplus({\bf 1,572})$\\
%
${\bf 1638}$&=&
$({\bf 2,429})
\oplus({\bf 1,572})
\oplus({\bf 1,208})$\\
%
${\bf 2002}$&=&
$({\bf 2,572})
\oplus({\bf 1,429'})
\oplus({\bf 1,429})$\\
%
${\bf 2380}$&=&
$({\bf 5,1})
\oplus({\bf 3,78})
\oplus({\bf 1,1365})
\oplus({\bf 4,12})
\oplus({\bf 2,364})$\\
%
${\bf 3094}$&=&
$({\bf 3,78})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 2,560})
\oplus({\bf 2,12})$\\
%
${\bf 3900}$&=&
$({\bf 3,65})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,65})
\oplus({\bf 2,560})
\oplus({\bf 2,208})
\oplus({\bf 2,12})$\\
%
${\bf 5355}$&=&
$({\bf 4,12})
\oplus({\bf 2,364})
\oplus({\bf 2,560})
\oplus({\bf 2,12})
\oplus({\bf 3,78})
\oplus({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 8568}$&=&
$({\bf 6,1})
\oplus({\bf 4,78})
\oplus({\bf 2,1365})
\oplus({\bf 5,12})
\oplus({\bf 3,364})
\oplus({\bf 1,4368'})$\\
%
${\bf 10752}$&=&
$({\bf 3,208})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,208})
\oplus({\bf 2,2002})
\oplus({\bf 2,429})
\oplus({\bf 2,65})$\\
%
${\bf 17850}$&=&
$({\bf 3,560})
\oplus({\bf 1,7800})
\oplus({\bf 1,560})
\oplus({\bf 1,208})
\oplus({\bf 1,12})
\oplus({\bf 2,1650})
\oplus({\bf 2,2002})
\oplus({\bf 2,78})
\oplus({\bf 2,65})$\\
%
${\bf 18018}$&=&
$({\bf 3,429'})
\oplus({\bf 1,6006})
\oplus({\bf 1,429'})
\oplus({\bf 2,4576})
\oplus({\bf 2,572})$\\
%
${\bf 20020}$&=&
$({\bf 3,429})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 1,429})
\oplus({\bf 2,4368})
\oplus({\bf 2,572})
\oplus({\bf 2,208})$\\
%
${\bf 24192}$&=&
$({\bf 5,12})
\oplus({\bf 3,364})
\oplus({\bf 3,560})
\oplus({\bf 3,12})
\oplus({\bf 1,11648})
\oplus({\bf 1,364})
\oplus({\bf 4,78})
\oplus({\bf 4,65})
\oplus({\bf 4,1})
\oplus({\bf 2,1365})
\oplus({\bf 2,2925})
\oplus({\bf 2,78})$\\
%
${\bf 24570}$&=&
$({\bf 4,78})
\oplus({\bf 2,2925})
\oplus({\bf 2,1650})
\oplus({\bf 2,78})
\oplus({\bf 2,65})
\oplus({\bf 2,1})
\oplus({\bf 3,364})
\oplus({\bf 3,560})
\oplus({\bf 3,12})
\oplus({\bf 1,11440})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 24752}$&=&
$({\bf 4,65})
\oplus({\bf 2,2925})
\oplus({\bf 2,2002})
\oplus({\bf 2,78})
\oplus({\bf 2,65})
\oplus({\bf 3,560})
\oplus({\bf 3,208})
\oplus({\bf 3,12})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})
\oplus({\bf 1,560})$\\
%
${\bf 24960}$&=&
$({\bf 3,572})
\oplus({\bf 1,4576})
\oplus({\bf 1,4368})
\oplus({\bf 1,572})
\oplus({\bf 2,6006})
\oplus({\bf 2,429'})
\oplus({\bf 2,429})$\\
%
${\bf 27132}$&=&
$({\bf 7,1})
\oplus({\bf 5,78})
\oplus({\bf 3,1365})
\oplus({\bf 1,12376})
\oplus({\bf 6,12})
\oplus({\bf 4,364})
\oplus({\bf 2,4368'})$\\
%
${\bf 37400}$&=&
$({\bf 3,1650})
\oplus({\bf 1,13650})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 2,7800})
\oplus({\bf 2,560})$\\
%
${\bf 54978}$&=&
$({\bf 3,2002})
\oplus({\bf 1,18954})
\oplus({\bf 1,1650})
\oplus({\bf 1,2002})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 2,7800})
\oplus({\bf 2,4368})
\oplus({\bf 2,560})
\oplus({\bf 2,208})$\\
%
${\bf 60515}$&=&
$({\bf 4,364})
\oplus({\bf 2,11440})
\oplus({\bf 2,560})
\oplus({\bf 2,12})
\oplus({\bf 3,2925})
\oplus({\bf 3,78})
\oplus({\bf 1,24310})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 70720}$&=&
$({\bf 4,208})
\oplus({\bf 2,11088})
\oplus({\bf 2,4368})
\oplus({\bf 2,560})
\oplus({\bf 2,208})
\oplus({\bf 3,2002})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus({\bf 1,25025})
\oplus({\bf 1,2925})
\oplus({\bf 1,2002})$\\
%
${\bf 77520}$&=&
$({\bf 8,1})
\oplus({\bf 6,78})
\oplus({\bf 4,1365})
\oplus({\bf 2,12376})
\oplus({\bf 7,12})
\oplus({\bf 5,364})
\oplus({\bf 3,4368'})
\oplus({\bf 1,31824})$\\
%
${\bf 90440}$&=&
$({\bf 6,12})
\oplus({\bf 4,364})
\oplus({\bf 4,560})
\oplus({\bf 4,12})
\oplus({\bf 2,4368'})
\oplus({\bf 2,11648})
\oplus({\bf 2,364})
\oplus({\bf 5,78})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,1365})
\oplus({\bf 3,2925})
\oplus({\bf 3,78})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})$\\
%
${\bf 102102}$&=&
$({\bf 3,4576})
\oplus({\bf 1,27456})
\oplus({\bf 1,4576})
\oplus({\bf 1,572})
\oplus({\bf 2,21450})
\oplus({\bf 2,6006})
\oplus({\bf 2,429'})$\\
%
${\bf 108290}$&=&
$({\bf 3,4368})
\oplus({\bf 1,27456})
\oplus({\bf 1,7800})
\oplus({\bf 1,4368})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 2,18954})
\oplus({\bf 2,6006})
\oplus({\bf 2,2002})
\oplus({\bf 2,429})$\\
%
${\bf 116025}$&=&
$({\bf 5,65})
\oplus({\bf 3,2925})
\oplus({\bf 3,2002})
\oplus({\bf 3,78})
\oplus({\bf 3,65})
\oplus({\bf 1,45760})
\oplus({\bf 1,1365})
\oplus({\bf 1,2925})
\oplus({\bf 4,560})
\oplus({\bf 4,208})
\oplus({\bf 4,12})
\oplus({\bf 2,11648})
\oplus({\bf 2,11088})
\oplus({\bf 2,364})
\oplus({\bf 2,560})$\\
%
${\bf 123760}$&=&
$({\bf 4,429'})
\oplus({\bf 2,27027})
\oplus({\bf 2,6006})
\oplus({\bf 2,429'})
\oplus({\bf 3,4576})
\oplus({\bf 3,572})
\oplus({\bf 1,35100})
\oplus({\bf 1,4576})$\\
%
${\bf 124488}$&=&
$({\bf 5,78})
\oplus({\bf 3,1365})
\oplus({\bf 3,2925})
\oplus({\bf 3,1650})
\oplus({\bf 3,78})
\oplus({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,51051})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 4,364})
\oplus({\bf 4,560})
\oplus({\bf 4,12})
\oplus({\bf 2,11648})
\oplus({\bf 2,11440})
\oplus({\bf 2,364})
\oplus({\bf 2,560})
\oplus({\bf 2,12})$\\
%
${\bf 134640}$&=&
$({\bf 4,429})
\oplus({\bf 2,25025})
\oplus({\bf 2,6006})
\oplus({\bf 2,2002})
\oplus({\bf 2,429})
\oplus({\bf 3,4368})
\oplus({\bf 3,572})
\oplus({\bf 3,208})
\oplus({\bf 1,35100})
\oplus({\bf 1,11088})
\oplus({\bf 1,4368})$\\
%
${\bf 139230}$&=&
$({\bf 3,6006})
\oplus({\bf 1,21450})
\oplus({\bf 1,18954})
\oplus({\bf 1,6006})
\oplus({\bf 1,429'})
\oplus({\bf 1,429})
\oplus({\bf 2,27456})
\oplus({\bf 2,4576})
\oplus({\bf 2,4368})
\oplus({\bf 2,572})$\\
%
${\bf 150528}$&=&
$({\bf 4,560})
\oplus({\bf 2,11440})
\oplus({\bf 2,11088})
\oplus({\bf 2,364})
\oplus({\bf 2,7800})
\oplus2({\bf 2,560})
\oplus({\bf 2,208})
\oplus({\bf 2,12})
\oplus({\bf 3,2925})
\oplus({\bf 3,1650})
\oplus({\bf 3,2002})
\oplus({\bf 3,78})
\oplus({\bf 3,65})
\oplus({\bf 1,57344})
\oplus({\bf 1,2925})
\oplus({\bf 1,1650})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,65})$\\
%
${\bf 152320}$&=&
$({\bf 3,7800})
\oplus({\bf 1,43680})
\oplus({\bf 1,7800})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 2,13650})
\oplus({\bf 2,18954})
\oplus({\bf 2,1650})
\oplus({\bf 2,2002})$\\
%
${\bf 170170}$&=&
$({\bf 4,572})
\oplus({\bf 2,35100})
\oplus({\bf 2,4576})
\oplus({\bf 2,4368})
\oplus({\bf 2,572})
\oplus({\bf 3,6006})
\oplus({\bf 3,429'})
\oplus({\bf 3,429})
\oplus({\bf 1,27027})
\oplus({\bf 1,25025})
\oplus({\bf 1,6006})$\\
%
${\bf 203490}$&=&
$({\bf 9,1})
\oplus({\bf 7,78})
\oplus({\bf 5,1365})
\oplus({\bf 3,12376})
\oplus({\bf 1,75582})
\oplus({\bf 8,12})
\oplus({\bf 6,364})
\oplus({\bf 4,4368'})
\oplus({\bf 2,31824})$\\
%
${\bf 214200}$&=&
$({\bf 3,13650})
\oplus({\bf 1,49686})
\oplus({\bf 1,18954})
\oplus({\bf 1,1650})
\oplus({\bf 2,43680})
\oplus({\bf 2,7800})$\\
%
${\bf 293760}$&=&
$({\bf 7,12})
\oplus({\bf 5,364})
\oplus({\bf 5,560})
\oplus({\bf 5,12})
\oplus({\bf 3,4368'})
\oplus({\bf 3,11648})
\oplus({\bf 3,364})
\oplus({\bf 1,112320'})
\oplus({\bf 1,4368'})
\oplus({\bf 6,78})
\oplus({\bf 6,65})
\oplus({\bf 6,1})
\oplus({\bf 4,1365})
\oplus({\bf 4,2925})
\oplus({\bf 4,78})
\oplus({\bf 2,12376})
\oplus({\bf 2,38675})
\oplus({\bf 2,1365})$\\
%
${\bf 334152}$&=&
$({\bf 3,18954})
\oplus({\bf 1,70070})
\oplus({\bf 1,13650})
\oplus({\bf 1,18954})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 2,43680})
\oplus({\bf 2,27456})
\oplus({\bf 2,7800})
\oplus({\bf 2,4368})$\\
%
${\bf 339456}$&=&
$({\bf 5,208})
\oplus({\bf 3,11088})
\oplus({\bf 3,4368})
\oplus({\bf 3,560})
\oplus({\bf 3,208})
\oplus({\bf 1,105600})
\oplus({\bf 1,11648})
\oplus({\bf 1,11088})
\oplus({\bf 4,2002})
\oplus({\bf 4,429})
\oplus({\bf 4,65})
\oplus({\bf 2,45760})
\oplus({\bf 2,25025})
\oplus({\bf 2,2925})
\oplus({\bf 2,2002})$\\
%
${\bf 340340}$&=&
$({\bf 3,21450})
\oplus({\bf 1,70070})
\oplus({\bf 1,21450})
\oplus({\bf 1,6006})
\oplus({\bf 2,57200})
\oplus({\bf 2,27456})
\oplus({\bf 2,4576})$\\
%
${\bf 353430}$&=&
$({\bf 4,1650})
\oplus({\bf 2,57344})
\oplus({\bf 2,2925})
\oplus({\bf 2,13650})
\oplus({\bf 2,1650})
\oplus({\bf 2,2002})
\oplus({\bf 2,78})
\oplus({\bf 3,11440})
\oplus({\bf 3,7800})
\oplus({\bf 3,560})
\oplus({\bf 1,112320})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})
\oplus({\bf 1,7800})
\oplus({\bf 1,560})$\\
%
${\bf 379236}$&=&
$({\bf 3,40898})
\oplus({\bf 1,78078})
\oplus({\bf 2,89232})$\\
%
${\bf 407680}$&=&
$({\bf 5,364})
\oplus({\bf 3,11648})
\oplus({\bf 3,11440})
\oplus({\bf 3,364})
\oplus({\bf 3,560})
\oplus({\bf 3,12})
\oplus({\bf 1,144144'})
\oplus({\bf 1,11440})
\oplus({\bf 1,560})
\oplus({\bf 1,12})
\oplus({\bf 4,1365})
\oplus({\bf 4,2925})
\oplus({\bf 4,78})
\oplus({\bf 2,51051})
\oplus({\bf 2,24310})
\oplus({\bf 2,2925})
\oplus({\bf 2,1650})
\oplus({\bf 2,78})
\oplus({\bf 2,65})
\oplus({\bf 2,1})$\\
%
${\bf 414960}$&=&
$({\bf 4,2925})
\oplus({\bf 2,24310})
\oplus({\bf 2,57344})
\oplus({\bf 2,2925})
\oplus({\bf 2,1650})
\oplus({\bf 2,2002})
\oplus({\bf 2,78})
\oplus({\bf 2,65})
\oplus({\bf 3,11440})
\oplus({\bf 3,11088})
\oplus({\bf 3,364})
\oplus({\bf 3,560})
\oplus({\bf 1,136136})
\oplus({\bf 1,11440})
\oplus({\bf 1,7800})
\oplus({\bf 1,560})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 444600}$&=&
$({\bf 6,65})
\oplus({\bf 4,2925})
\oplus({\bf 4,2002})
\oplus({\bf 4,78})
\oplus({\bf 4,65})
\oplus({\bf 2,38675})
\oplus({\bf 2,45760})
\oplus({\bf 2,1365})
\oplus({\bf 2,2925})
\oplus({\bf 5,560})
\oplus({\bf 5,208})
\oplus({\bf 5,12})
\oplus({\bf 3,11648})
\oplus({\bf 3,11088})
\oplus({\bf 3,364})
\oplus({\bf 3,560})
\oplus({\bf 1,155584})
\oplus({\bf 1,4368'})
\oplus({\bf 1,11648})$\\
%
${\bf 452608}$&=&
$({\bf 3,27456})
\oplus({\bf 1,57200})
\oplus({\bf 1,43680})
\oplus({\bf 1,27456})
\oplus({\bf 1,4576})
\oplus({\bf 1,4368})
\oplus({\bf 2,70070})
\oplus({\bf 2,21450})
\oplus({\bf 2,18954})
\oplus({\bf 2,6006})$\\
%
${\bf 480480}$&=&
$({\bf 4,2002})
\oplus({\bf 2,57344})
\oplus({\bf 2,25025})
\oplus({\bf 2,2925})
\oplus({\bf 2,18954})
\oplus({\bf 2,1650})
\oplus2({\bf 2,2002})
\oplus({\bf 2,429})
\oplus({\bf 2,65})
\oplus({\bf 3,11088})
\oplus({\bf 3,7800})
\oplus({\bf 3,4368})
\oplus({\bf 3,560})
\oplus({\bf 3,208})
\oplus({\bf 1,144144})
\oplus({\bf 1,11440})
\oplus({\bf 1,11088})
\oplus({\bf 1,7800})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,208})$\\
%
${\bf 495040}$&=&
$({\bf 6,78})
\oplus({\bf 4,1365})
\oplus({\bf 4,2925})
\oplus({\bf 4,1650})
\oplus({\bf 4,78})
\oplus({\bf 4,65})
\oplus({\bf 4,1})
\oplus({\bf 2,38675})
\oplus({\bf 2,51051})
\oplus({\bf 2,1365})
\oplus({\bf 2,2925})
\oplus({\bf 2,78})
\oplus({\bf 5,364})
\oplus({\bf 5,560})
\oplus({\bf 5,12})
\oplus({\bf 3,4368'})
\oplus({\bf 3,11648})
\oplus({\bf 3,11440})
\oplus({\bf 3,364})
\oplus({\bf 3,560})
\oplus({\bf 3,12})
\oplus({\bf 1,180180})
\oplus({\bf 1,11648})
\oplus({\bf 1,364})$\\
%
${\bf 497420}$&=&
$({\bf 10,1})
\oplus({\bf 8,78})
\oplus({\bf 6,1365})
\oplus({\bf 4,12376})
\oplus({\bf 2,75582})
\oplus({\bf 9,12})
\oplus({\bf 7,364})
\oplus({\bf 5,4368'})
\oplus({\bf 3,31824})
\oplus({\bf 1,167960})$\\
%
${\bf 606424}$&=&
$({\bf 3,49686})
\oplus({\bf 1,78078})
\oplus({\bf 1,70070})
\oplus({\bf 1,13650})
\oplus({\bf 2,104104})
\oplus({\bf 2,43680})$\\
%
${\bf 612612}$&=&
$({\bf 5,429'})
\oplus({\bf 3,27027})
\oplus({\bf 3,6006})
\oplus({\bf 3,429'})
\oplus({\bf 1,150150})
\oplus({\bf 1,27027})
\oplus({\bf 4,4576})
\oplus({\bf 4,572})
\oplus({\bf 2,116480})
\oplus({\bf 2,35100})
\oplus({\bf 2,4576})$\\
%
${\bf 618800}$&=&
$({\bf 3,43680})
\oplus({\bf 1,104104})
\oplus({\bf 1,43680})
\oplus({\bf 1,27456})
\oplus({\bf 1,7800})
\oplus({\bf 2,49686})
\oplus({\bf 2,70070})
\oplus({\bf 2,13650})
\oplus({\bf 2,18954})$\\
%
${\bf 656370}$&=&
$({\bf 5,429})
\oplus({\bf 3,25025})
\oplus({\bf 3,6006})
\oplus({\bf 3,2002})
\oplus({\bf 3,429})
\oplus({\bf 1,150150})
\oplus({\bf 1,45760})
\oplus({\bf 1,25025})
\oplus({\bf 4,4368})
\oplus({\bf 4,572})
\oplus({\bf 4,208})
\oplus({\bf 2,105600})
\oplus({\bf 2,35100})
\oplus({\bf 2,11088})
\oplus({\bf 2,4368})$\\
%
${\bf 729300}$&=&
$({\bf 3,57200})
\oplus({\bf 1,104104})
\oplus({\bf 1,57200})
\oplus({\bf 1,27456})
\oplus({\bf 2,92950})
\oplus({\bf 2,70070})
\oplus({\bf 2,21450})$\\
%
${\bf 791350}$&=&
$({\bf 5,560})
\oplus({\bf 3,11648})
\oplus({\bf 3,11440})
\oplus({\bf 3,11088})
\oplus({\bf 3,364})
\oplus({\bf 3,7800})
\oplus2({\bf 3,560})
\oplus({\bf 3,208})
\oplus({\bf 3,12})
\oplus({\bf 1,265200})
\oplus({\bf 1,11648})
\oplus({\bf 1,11440})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})
\oplus({\bf 1,560})
\oplus({\bf 4,2925})
\oplus({\bf 4,1650})
\oplus({\bf 4,2002})
\oplus({\bf 4,78})
\oplus({\bf 4,65})
\oplus({\bf 2,51051})
\oplus({\bf 2,45760})
\oplus({\bf 2,1365})
\oplus({\bf 2,57344})
\oplus2({\bf 2,2925})
\oplus({\bf 2,1650})
\oplus({\bf 2,2002})
\oplus({\bf 2,78})
\oplus({\bf 2,65})$\\
%
${\bf 802620}$&=&
$({\bf 5,1365})
\oplus({\bf 3,51051})
\oplus({\bf 3,2925})
\oplus({\bf 3,78})
\oplus({\bf 1,247247})
\oplus({\bf 1,24310})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 4,11648})
\oplus({\bf 4,364})
\oplus({\bf 2,144144'})
\oplus({\bf 2,11440})
\oplus({\bf 2,560})
\oplus({\bf 2,12})$\\
%
${\bf 804440}$&=&
$({\bf 3,78078})
\oplus({\bf 1,40898})
\oplus({\bf 1,92950})
\oplus({\bf 1,49686})
\oplus({\bf 2,89232})
\oplus({\bf 2,104104})$\\
%
${\bf 837760}$&=&
$({\bf 5,572})
\oplus({\bf 3,35100})
\oplus({\bf 3,4576})
\oplus({\bf 3,4368})
\oplus({\bf 3,572})
\oplus({\bf 1,116480})
\oplus({\bf 1,105600})
\oplus({\bf 1,35100})
\oplus({\bf 4,6006})
\oplus({\bf 4,429'})
\oplus({\bf 4,429})
\oplus({\bf 2,150150})
\oplus({\bf 2,27027})
\oplus({\bf 2,25025})
\oplus({\bf 2,6006})$\\
%
${\bf 854658}$&=&
$({\bf 8,12})
\oplus({\bf 6,364})
\oplus({\bf 6,560})
\oplus({\bf 6,12})
\oplus({\bf 4,4368'})
\oplus({\bf 4,11648})
\oplus({\bf 4,364})
\oplus({\bf 2,31824})
\oplus({\bf 2,112320'})
\oplus({\bf 2,4368'})
\oplus({\bf 7,78})
\oplus({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,1365})
\oplus({\bf 5,2925})
\oplus({\bf 5,78})
\oplus({\bf 3,12376})
\oplus({\bf 3,38675})
\oplus({\bf 3,1365})
\oplus({\bf 1,293930})
\oplus({\bf 1,12376})$\\
%
${\bf 884884}$&=&
$({\bf 3,89232})
\oplus({\bf 1,89232})
\oplus({\bf 1,104104})
\oplus({\bf 2,40898})
\oplus({\bf 2,78078})
\oplus({\bf 2,92950})$\\
%
${\bf 928200}$&=&
$({\bf 3,70070})
\oplus({\bf 1,92950})
\oplus({\bf 1,49686})
\oplus({\bf 1,70070})
\oplus({\bf 1,21450})
\oplus({\bf 1,18954})
\oplus({\bf 2,104104})
\oplus({\bf 2,57200})
\oplus({\bf 2,43680})
\oplus({\bf 2,27456})$\\
%
${\bf 931840}$&=&
$({\bf 4,4576})
\oplus({\bf 2,168168})
\oplus({\bf 2,35100})
\oplus({\bf 2,27456})
\oplus2({\bf 2,4576})
\oplus({\bf 2,572})
\oplus({\bf 3,27027})
\oplus({\bf 3,21450})
\oplus({\bf 3,6006})
\oplus({\bf 3,429'})
\oplus({\bf 1,212992})
\oplus({\bf 1,27027})
\oplus({\bf 1,21450})
\oplus({\bf 1,6006})
\oplus({\bf 1,429'})$\\
%
${\bf 967680}$&=&
$({\bf 4,4368})
\oplus({\bf 2,144144})
\oplus({\bf 2,35100})
\oplus({\bf 2,11088})
\oplus({\bf 2,27456})
\oplus({\bf 2,7800})
\oplus2({\bf 2,4368})
\oplus({\bf 2,572})
\oplus({\bf 2,208})
\oplus({\bf 3,25025})
\oplus({\bf 3,18954})
\oplus({\bf 3,6006})
\oplus({\bf 3,2002})
\oplus({\bf 3,429})
\oplus({\bf 1,212992})
\oplus({\bf 1,57344})
\oplus({\bf 1,25025})
\oplus({\bf 1,18954})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 1,429})$\\
%
${\bf 1021020}$&=&
$({\bf 3,92950})
\oplus({\bf 1,78078})
\oplus({\bf 1,92950})
\oplus({\bf 1,70070})
\oplus({\bf 2,89232})
\oplus({\bf 2,104104})
\oplus({\bf 2,57200})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{14}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{10}$(R)}
}
\label{Table:Branching-rules-C7_C2-C5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{14}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{10}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C7_C2-C5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{14}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{10}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 14}$&=&
$({\bf 4,1})
\oplus({\bf 1,10})$\\
%
${\bf 90}$&=&
$({\bf 5,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 4,10})$\\
%
${\bf 105}$&=&
$({\bf 10,1})
\oplus({\bf 1,55})
\oplus({\bf 4,10})$\\
%
${\bf 350}$&=&
$({\bf 5,10})
\oplus({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 4,44})
\oplus({\bf 4,1})$\\
%
${\bf 560}$&=&
$({\bf 20,1})
\oplus({\bf 4,55})
\oplus({\bf 10,10})
\oplus({\bf 1,220})$\\
%
${\bf 896}$&=&
$({\bf 16,1})
\oplus({\bf 4,55})
\oplus({\bf 4,44})
\oplus({\bf 4,1})
\oplus({\bf 10,10})
\oplus({\bf 5,10})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 910}$&=&
$({\bf 5,44})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 4,110})
\oplus({\bf 4,10})$\\
%
${\bf 1430}$&=&
$({\bf 5,132})
\oplus({\bf 1,110})
\oplus({\bf 4,165})$\\
%
${\bf 1638}$&=&
$({\bf 5,110})
\oplus({\bf 1,132})
\oplus({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 4,165})
\oplus({\bf 4,44})$\\
%
${\bf 2002}$&=&
$({\bf 5,165})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 4,132})
\oplus({\bf 4,110})$\\
%
${\bf 2380}$&=&
$({\bf 35',1})
\oplus({\bf 10,55})
\oplus({\bf 1,715})
\oplus({\bf 20,10})
\oplus({\bf 4,220})$\\
%
${\bf 3094}$&=&
$({\bf 14,1})
\oplus({\bf 10,55})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 16,10})
\oplus({\bf 4,320})
\oplus({\bf 4,10})$\\
%
${\bf 3900}$&=&
$({\bf 16,10})
\oplus({\bf 4,320})
\oplus({\bf 4,110})
\oplus2({\bf 4,10})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 5,55})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,44})$\\
%
${\bf 5355}$&=&
$({\bf 35,1})
\oplus({\bf 10,55})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 5,55})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 20,10})
\oplus({\bf 16,10})
\oplus({\bf 4,220})
\oplus({\bf 4,320})
\oplus({\bf 4,10})$\\
%
${\bf 8568}$&=&
$({\bf 56,1})
\oplus({\bf 20,55})
\oplus({\bf 4,715})
\oplus({\bf 35',10})
\oplus({\bf 10,220})
\oplus({\bf 1,2002})$\\
%
${\bf 10752}$&=&
$({\bf 16,44})
\oplus({\bf 4,891})
\oplus({\bf 4,55})
\oplus({\bf 4,165})
\oplus2({\bf 4,44})
\oplus({\bf 4,1})
\oplus({\bf 10,110})
\oplus({\bf 10,10})
\oplus({\bf 5,320})
\oplus({\bf 5,110})
\oplus({\bf 5,10})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 17850}$&=&
$({\bf 14,10})
\oplus({\bf 10,320})
\oplus({\bf 10,10})
\oplus({\bf 5,320})
\oplus({\bf 5,110})
\oplus2({\bf 5,10})
\oplus({\bf 1,2860})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 16,55})
\oplus({\bf 16,44})
\oplus({\bf 16,1})
\oplus({\bf 4,780})
\oplus({\bf 4,891})
\oplus({\bf 4,55})
\oplus2({\bf 4,44})
\oplus({\bf 4,1})$\\
%
${\bf 18018}$&=&
$({\bf 16,132})
\oplus({\bf 4,1408})
\oplus({\bf 4,132})
\oplus({\bf 4,110})
\oplus({\bf 10,165})
\oplus({\bf 5,1155})
\oplus({\bf 5,165})
\oplus({\bf 1,891})
\oplus({\bf 1,165})$\\
%
${\bf 20020}$&=&
$({\bf 16,110})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,132})
\oplus2({\bf 4,110})
\oplus({\bf 4,10})
\oplus({\bf 10,165})
\oplus({\bf 10,44})
\oplus({\bf 5,891})
\oplus({\bf 5,165})
\oplus({\bf 5,44})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,165})
\oplus({\bf 1,44})$\\
%
${\bf 24192}$&=&
$({\bf 64,1})
\oplus({\bf 20,55})
\oplus({\bf 20,44})
\oplus({\bf 20,1})
\oplus({\bf 16,55})
\oplus({\bf 4,715})
\oplus({\bf 4,1430})
\oplus({\bf 4,55})
\oplus({\bf 35',10})
\oplus({\bf 35,10})
\oplus({\bf 10,220})
\oplus({\bf 10,320})
\oplus({\bf 10,10})
\oplus({\bf 5,220})
\oplus({\bf 1,4928})
\oplus({\bf 1,220})$\\
%
${\bf 24570}$&=&
$({\bf 40,1})
\oplus({\bf 20,55})
\oplus({\bf 16,55})
\oplus({\bf 16,44})
\oplus({\bf 16,1})
\oplus({\bf 4,1430})
\oplus({\bf 4,780})
\oplus({\bf 4,55})
\oplus({\bf 4,44})
\oplus({\bf 4,1})
\oplus({\bf 35,10})
\oplus({\bf 14,10})
\oplus({\bf 10,220})
\oplus({\bf 10,320})
\oplus({\bf 10,10})
\oplus({\bf 5,320})
\oplus({\bf 5,10})
\oplus({\bf 1,4620})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 24752}$&=&
$({\bf 35,10})
\oplus({\bf 10,320})
\oplus({\bf 10,110})
\oplus2({\bf 10,10})
\oplus({\bf 5,220})
\oplus({\bf 5,320})
\oplus({\bf 5,10})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,320})
\oplus({\bf 20,44})
\oplus({\bf 20,1})
\oplus({\bf 16,55})
\oplus({\bf 16,44})
\oplus({\bf 16,1})
\oplus({\bf 4,1430})
\oplus({\bf 4,891})
\oplus2({\bf 4,55})
\oplus({\bf 4,44})$\\
%
${\bf 24960}$&=&
$({\bf 16,165})
\oplus({\bf 4,1155})
\oplus({\bf 4,891})
\oplus2({\bf 4,165})
\oplus({\bf 4,44})
\oplus({\bf 10,132})
\oplus({\bf 10,110})
\oplus({\bf 5,1408})
\oplus({\bf 5,132})
\oplus({\bf 5,110})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,132})
\oplus({\bf 1,110})$\\
%
${\bf 27132}$&=&
$({\bf 84,1})
\oplus({\bf 35',55})
\oplus({\bf 10,715})
\oplus({\bf 1,5005'})
\oplus({\bf 56,10})
\oplus({\bf 20,220})
\oplus({\bf 4,2002})$\\
%
${\bf 37400}$&=&
$({\bf 14,55})
\oplus({\bf 10,780})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 5,891})
\oplus({\bf 5,55})
\oplus({\bf 5,44})
\oplus({\bf 1,4004})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 16,320})
\oplus({\bf 16,10})
\oplus({\bf 4,2860})
\oplus({\bf 4,320})
\oplus({\bf 4,110})
\oplus({\bf 4,10})$\\
%
${\bf 54978}$&=&
$({\bf 14,44})
\oplus({\bf 10,891})
\oplus({\bf 10,55})
\oplus({\bf 10,44})
\oplus({\bf 5,780})
\oplus({\bf 5,891})
\oplus({\bf 5,55})
\oplus({\bf 5,165})
\oplus2({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,165})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 16,320})
\oplus({\bf 16,110})
\oplus({\bf 16,10})
\oplus({\bf 4,2860})
\oplus({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus2({\bf 4,110})
\oplus2({\bf 4,10})$\\
%
${\bf 60515}$&=&
$({\bf 30,1})
\oplus({\bf 35,55})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 10,1430})
\oplus({\bf 10,55})
\oplus({\bf 5,780})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,8250})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 40,10})
\oplus({\bf 20,220})
\oplus({\bf 16,320})
\oplus({\bf 16,10})
\oplus({\bf 4,4620})
\oplus({\bf 4,320})
\oplus({\bf 4,10})$\\
%
${\bf 70720}$&=&
$({\bf 35,44})
\oplus({\bf 10,891})
\oplus({\bf 10,55})
\oplus({\bf 10,165})
\oplus2({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 5,1430})
\oplus({\bf 5,891})
\oplus({\bf 5,55})
\oplus({\bf 5,44})
\oplus({\bf 1,6864})
\oplus({\bf 1,1430})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 20,110})
\oplus({\bf 20,10})
\oplus({\bf 16,320})
\oplus({\bf 16,110})
\oplus({\bf 16,10})
\oplus({\bf 4,4212})
\oplus({\bf 4,220})
\oplus({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,110})
\oplus({\bf 4,10})$\\
%
${\bf 77520}$&=&
$({\bf 120,1})
\oplus({\bf 56,55})
\oplus({\bf 20,715})
\oplus({\bf 4,5005'})
\oplus({\bf 84,10})
\oplus({\bf 35',220})
\oplus({\bf 10,2002})
\oplus({\bf 1,11440})$\\
%
${\bf 90440}$&=&
$({\bf 105,1})
\oplus({\bf 35',55})
\oplus({\bf 35',44})
\oplus({\bf 35',1})
\oplus({\bf 35,55})
\oplus({\bf 10,715})
\oplus({\bf 10,1430})
\oplus({\bf 10,55})
\oplus({\bf 5,715})
\oplus({\bf 1,14300})
\oplus({\bf 1,715})
\oplus({\bf 56,10})
\oplus({\bf 64,10})
\oplus({\bf 20,220})
\oplus({\bf 20,320})
\oplus({\bf 20,10})
\oplus({\bf 16,220})
\oplus({\bf 4,2002})
\oplus({\bf 4,4928})
\oplus({\bf 4,220})$\\
%
${\bf 102102}$&=&
$({\bf 14,132})
\oplus({\bf 10,1408})
\oplus({\bf 10,132})
\oplus({\bf 5,4290})
\oplus({\bf 5,1408})
\oplus({\bf 5,132})
\oplus({\bf 5,110})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,132})
\oplus({\bf 1,110})
\oplus({\bf 16,1155})
\oplus({\bf 16,165})
\oplus({\bf 4,5005})
\oplus({\bf 4,1155})
\oplus({\bf 4,891})
\oplus2({\bf 4,165})$\\
%
${\bf 108290}$&=&
$({\bf 14,110})
\oplus({\bf 10,1408})
\oplus({\bf 10,320})
\oplus({\bf 10,110})
\oplus({\bf 5,2860})
\oplus({\bf 5,1408})
\oplus({\bf 5,320})
\oplus({\bf 5,132})
\oplus2({\bf 5,110})
\oplus({\bf 5,10})
\oplus({\bf 1,4290})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,132})
\oplus2({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 16,891})
\oplus({\bf 16,165})
\oplus({\bf 16,44})
\oplus({\bf 4,5005})
\oplus({\bf 4,780})
\oplus({\bf 4,1155})
\oplus2({\bf 4,891})
\oplus({\bf 4,55})
\oplus2({\bf 4,165})
\oplus2({\bf 4,44})$\\
%
${\bf 116025}$&=&
$({\bf 64,10})
\oplus({\bf 20,320})
\oplus({\bf 20,110})
\oplus2({\bf 20,10})
\oplus({\bf 16,220})
\oplus({\bf 16,320})
\oplus({\bf 16,10})
\oplus({\bf 4,4928})
\oplus({\bf 4,4212})
\oplus2({\bf 4,220})
\oplus({\bf 4,320})
\oplus({\bf 35',44})
\oplus({\bf 35',1})
\oplus({\bf 35,55})
\oplus({\bf 35,44})
\oplus({\bf 35,1})
\oplus({\bf 10,1430})
\oplus({\bf 10,891})
\oplus2({\bf 10,55})
\oplus({\bf 10,44})
\oplus({\bf 5,715})
\oplus({\bf 5,1430})
\oplus({\bf 5,55})
\oplus({\bf 1,15015})
\oplus({\bf 1,715})
\oplus({\bf 1,1430})$\\
%
${\bf 123760}$&=&
$({\bf 35,132})
\oplus({\bf 10,1408})
\oplus({\bf 10,132})
\oplus({\bf 10,110})
\oplus({\bf 5,5720})
\oplus({\bf 5,1408})
\oplus({\bf 5,132})
\oplus({\bf 1,4212})
\oplus({\bf 1,1408})
\oplus({\bf 20,165})
\oplus({\bf 16,1155})
\oplus({\bf 16,165})
\oplus({\bf 4,6864})
\oplus({\bf 4,1155})
\oplus({\bf 4,891})
\oplus({\bf 4,165})$\\
%
${\bf 124488}$&=&
$({\bf 81,1})
\oplus({\bf 35',55})
\oplus({\bf 35,55})
\oplus({\bf 35,44})
\oplus({\bf 35,1})
\oplus({\bf 14,55})
\oplus({\bf 10,715})
\oplus({\bf 10,1430})
\oplus({\bf 10,780})
\oplus({\bf 10,55})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 5,1430})
\oplus({\bf 5,55})
\oplus({\bf 1,17820})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 64,10})
\oplus({\bf 40,10})
\oplus({\bf 20,220})
\oplus({\bf 20,320})
\oplus({\bf 20,10})
\oplus({\bf 16,220})
\oplus({\bf 16,320})
\oplus({\bf 16,10})
\oplus({\bf 4,4928})
\oplus({\bf 4,4620})
\oplus({\bf 4,220})
\oplus({\bf 4,320})
\oplus({\bf 4,10})$\\
%
${\bf 134640}$&=&
$({\bf 35,110})
\oplus({\bf 10,1408})
\oplus({\bf 10,320})
\oplus({\bf 10,132})
\oplus2({\bf 10,110})
\oplus({\bf 10,10})
\oplus({\bf 5,4212})
\oplus({\bf 5,1408})
\oplus({\bf 5,320})
\oplus({\bf 5,110})
\oplus({\bf 1,5720})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 20,165})
\oplus({\bf 20,44})
\oplus({\bf 16,891})
\oplus({\bf 16,165})
\oplus({\bf 16,44})
\oplus({\bf 4,6864})
\oplus({\bf 4,1430})
\oplus({\bf 4,1155})
\oplus2({\bf 4,891})
\oplus({\bf 4,55})
\oplus({\bf 4,165})
\oplus({\bf 4,44})$\\
%
${\bf 139230}$&=&
$({\bf 14,165})
\oplus({\bf 10,1155})
\oplus({\bf 10,891})
\oplus({\bf 10,165})
\oplus({\bf 5,5005})
\oplus({\bf 5,1155})
\oplus({\bf 5,891})
\oplus2({\bf 5,165})
\oplus({\bf 5,44})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus2({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 16,1408})
\oplus({\bf 16,132})
\oplus({\bf 16,110})
\oplus({\bf 4,4290})
\oplus({\bf 4,2860})
\oplus2({\bf 4,1408})
\oplus({\bf 4,320})
\oplus2({\bf 4,132})
\oplus2({\bf 4,110})$\\
%
${\bf 150528}$&=&
$({\bf 40,10})
\oplus({\bf 20,320})
\oplus({\bf 20,10})
\oplus({\bf 16,220})
\oplus2({\bf 16,320})
\oplus({\bf 16,110})
\oplus3({\bf 16,10})
\oplus({\bf 4,4620})
\oplus({\bf 4,4212})
\oplus({\bf 4,220})
\oplus({\bf 4,2860})
\oplus3({\bf 4,320})
\oplus({\bf 4,110})
\oplus2({\bf 4,10})
\oplus({\bf 35,55})
\oplus({\bf 35,44})
\oplus({\bf 35,1})
\oplus({\bf 14,55})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 10,1430})
\oplus({\bf 10,780})
\oplus({\bf 10,891})
\oplus2({\bf 10,55})
\oplus2({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 5,1430})
\oplus({\bf 5,780})
\oplus({\bf 5,891})
\oplus2({\bf 5,55})
\oplus2({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,17920})
\oplus({\bf 1,1430})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,44})$\\
%
${\bf 152320}$&=&
$({\bf 14,320})
\oplus({\bf 10,2860})
\oplus({\bf 10,320})
\oplus({\bf 10,110})
\oplus({\bf 10,10})
\oplus({\bf 5,2860})
\oplus({\bf 5,1408})
\oplus2({\bf 5,320})
\oplus({\bf 5,110})
\oplus({\bf 5,10})
\oplus({\bf 1,9152})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 16,780})
\oplus({\bf 16,891})
\oplus({\bf 16,55})
\oplus({\bf 16,44})
\oplus({\bf 4,4004})
\oplus({\bf 4,5005})
\oplus({\bf 4,780})
\oplus2({\bf 4,891})
\oplus({\bf 4,55})
\oplus({\bf 4,165})
\oplus2({\bf 4,44})
\oplus({\bf 4,1})$\\
%
${\bf 170170}$&=&
$({\bf 35,165})
\oplus({\bf 10,1155})
\oplus({\bf 10,891})
\oplus2({\bf 10,165})
\oplus({\bf 10,44})
\oplus({\bf 5,6864})
\oplus({\bf 5,1155})
\oplus({\bf 5,891})
\oplus({\bf 5,165})
\oplus({\bf 1,6864})
\oplus({\bf 1,1430})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus({\bf 20,132})
\oplus({\bf 20,110})
\oplus({\bf 16,1408})
\oplus({\bf 16,132})
\oplus({\bf 16,110})
\oplus({\bf 4,5720})
\oplus({\bf 4,4212})
\oplus2({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,132})
\oplus({\bf 4,110})$\\
%
${\bf 203490}$&=&
$({\bf 165,1})
\oplus({\bf 84,55})
\oplus({\bf 35',715})
\oplus({\bf 10,5005'})
\oplus({\bf 1,24310})
\oplus({\bf 120,10})
\oplus({\bf 56,220})
\oplus({\bf 20,2002})
\oplus({\bf 4,11440})$\\
%
${\bf 214200}$&=&
$({\bf 14,780})
\oplus({\bf 10,4004})
\oplus({\bf 10,891})
\oplus({\bf 10,55})
\oplus({\bf 5,5005})
\oplus({\bf 5,780})
\oplus({\bf 5,891})
\oplus({\bf 5,44})
\oplus({\bf 1,7865})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 16,2860})
\oplus({\bf 16,320})
\oplus({\bf 4,9152})
\oplus({\bf 4,2860})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,110})
\oplus({\bf 4,10})$\\
%
${\bf 293760}$&=&
$({\bf 160,1})
\oplus({\bf 56,55})
\oplus({\bf 56,44})
\oplus({\bf 56,1})
\oplus({\bf 64,55})
\oplus({\bf 20,715})
\oplus({\bf 20,1430})
\oplus({\bf 20,55})
\oplus({\bf 16,715})
\oplus({\bf 4,5005'})
\oplus({\bf 4,14300})
\oplus({\bf 4,715})
\oplus({\bf 84,10})
\oplus({\bf 105,10})
\oplus({\bf 35',220})
\oplus({\bf 35',320})
\oplus({\bf 35',10})
\oplus({\bf 35,220})
\oplus({\bf 10,2002})
\oplus({\bf 10,4928})
\oplus({\bf 10,220})
\oplus({\bf 5,2002})
\oplus({\bf 1,36608})
\oplus({\bf 1,2002})$\\
%
${\bf 334152}$&=&
$({\bf 14,891})
\oplus({\bf 10,5005})
\oplus({\bf 10,780})
\oplus({\bf 10,891})
\oplus({\bf 10,165})
\oplus({\bf 10,44})
\oplus({\bf 5,4004})
\oplus({\bf 5,5005})
\oplus({\bf 5,780})
\oplus({\bf 5,1155})
\oplus2({\bf 5,891})
\oplus({\bf 5,55})
\oplus({\bf 5,165})
\oplus({\bf 5,44})
\oplus({\bf 1,8580})
\oplus({\bf 1,4004})
\oplus({\bf 1,5005})
\oplus({\bf 1,1155})
\oplus2({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 16,2860})
\oplus({\bf 16,1408})
\oplus({\bf 16,320})
\oplus({\bf 16,110})
\oplus({\bf 4,9152})
\oplus({\bf 4,4290})
\oplus2({\bf 4,2860})
\oplus2({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,132})
\oplus2({\bf 4,110})
\oplus({\bf 4,10})$\\
%
${\bf 339456}$&=&
$({\bf 64,44})
\oplus({\bf 20,891})
\oplus({\bf 20,55})
\oplus({\bf 20,165})
\oplus2({\bf 20,44})
\oplus({\bf 20,1})
\oplus({\bf 16,1430})
\oplus({\bf 16,891})
\oplus({\bf 16,55})
\oplus({\bf 16,44})
\oplus({\bf 4,15015})
\oplus({\bf 4,715})
\oplus({\bf 4,6864})
\oplus2({\bf 4,1430})
\oplus({\bf 4,891})
\oplus({\bf 4,55})
\oplus({\bf 35',110})
\oplus({\bf 35',10})
\oplus({\bf 35,320})
\oplus({\bf 35,110})
\oplus({\bf 35,10})
\oplus({\bf 10,4212})
\oplus({\bf 10,220})
\oplus({\bf 10,1408})
\oplus2({\bf 10,320})
\oplus({\bf 10,110})
\oplus({\bf 10,10})
\oplus({\bf 5,4928})
\oplus({\bf 5,4212})
\oplus({\bf 5,220})
\oplus({\bf 5,320})
\oplus({\bf 1,24960})
\oplus({\bf 1,4928})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})$\\
%
${\bf 340340}$&=&
$({\bf 14,1155})
\oplus({\bf 10,5005})
\oplus({\bf 10,1155})
\oplus({\bf 10,165})
\oplus({\bf 5,8580})
\oplus({\bf 5,5005})
\oplus({\bf 5,1155})
\oplus({\bf 5,891})
\oplus({\bf 5,165})
\oplus({\bf 1,4004})
\oplus({\bf 1,5005})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus({\bf 1,165})
\oplus({\bf 16,4290})
\oplus({\bf 16,1408})
\oplus({\bf 16,132})
\oplus({\bf 4,9152})
\oplus({\bf 4,4290})
\oplus({\bf 4,2860})
\oplus2({\bf 4,1408})
\oplus({\bf 4,132})
\oplus({\bf 4,110})$\\
%
${\bf 353430}$&=&
$({\bf 40,55})
\oplus({\bf 20,780})
\oplus({\bf 20,44})
\oplus({\bf 20,1})
\oplus({\bf 16,1430})
\oplus({\bf 16,780})
\oplus({\bf 16,891})
\oplus2({\bf 16,55})
\oplus2({\bf 16,44})
\oplus({\bf 16,1})
\oplus({\bf 4,17920})
\oplus({\bf 4,1430})
\oplus({\bf 4,4004})
\oplus({\bf 4,780})
\oplus2({\bf 4,891})
\oplus2({\bf 4,55})
\oplus({\bf 4,44})
\oplus({\bf 35,320})
\oplus({\bf 35,10})
\oplus({\bf 14,220})
\oplus({\bf 14,320})
\oplus({\bf 14,10})
\oplus({\bf 10,4620})
\oplus({\bf 10,2860})
\oplus2({\bf 10,320})
\oplus({\bf 10,110})
\oplus2({\bf 10,10})
\oplus({\bf 5,4212})
\oplus({\bf 5,220})
\oplus({\bf 5,2860})
\oplus2({\bf 5,320})
\oplus({\bf 5,110})
\oplus({\bf 5,10})
\oplus({\bf 1,28028})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,2860})
\oplus({\bf 1,320})$\\
%
${\bf 379236}$&=&
$({\bf 14,4719})
\oplus({\bf 10,7865})
\oplus({\bf 5,8580})
\oplus({\bf 1,4004})
\oplus({\bf 16,9438})
\oplus({\bf 4,9152})$\\
%
${\bf 407680}$&=&
$({\bf 80,1})
\oplus({\bf 64,55})
\oplus({\bf 40,55})
\oplus({\bf 40,44})
\oplus({\bf 40,1})
\oplus({\bf 20,715})
\oplus({\bf 20,1430})
\oplus({\bf 20,55})
\oplus({\bf 16,1430})
\oplus({\bf 16,780})
\oplus({\bf 16,55})
\oplus({\bf 16,44})
\oplus({\bf 16,1})
\oplus({\bf 4,17820})
\oplus({\bf 4,8250})
\oplus({\bf 4,1430})
\oplus({\bf 4,780})
\oplus({\bf 4,55})
\oplus({\bf 4,44})
\oplus({\bf 4,1})
\oplus({\bf 81,10})
\oplus({\bf 30,10})
\oplus({\bf 35',220})
\oplus({\bf 35,220})
\oplus({\bf 35,320})
\oplus({\bf 35,10})
\oplus({\bf 14,320})
\oplus({\bf 14,10})
\oplus({\bf 10,4928})
\oplus({\bf 10,4620})
\oplus({\bf 10,220})
\oplus({\bf 10,320})
\oplus({\bf 10,10})
\oplus({\bf 5,4620})
\oplus({\bf 5,320})
\oplus({\bf 5,10})
\oplus({\bf 1,42240})
\oplus({\bf 1,4620})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 414960}$&=&
$({\bf 30,10})
\oplus({\bf 35,220})
\oplus({\bf 35,320})
\oplus({\bf 35,10})
\oplus({\bf 14,320})
\oplus({\bf 14,110})
\oplus2({\bf 14,10})
\oplus({\bf 10,4620})
\oplus({\bf 10,4212})
\oplus({\bf 10,220})
\oplus2({\bf 10,320})
\oplus({\bf 10,10})
\oplus({\bf 5,4620})
\oplus({\bf 5,2860})
\oplus2({\bf 5,320})
\oplus({\bf 5,110})
\oplus2({\bf 5,10})
\oplus({\bf 1,35640})
\oplus({\bf 1,4620})
\oplus({\bf 1,2860})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 40,55})
\oplus({\bf 40,44})
\oplus({\bf 40,1})
\oplus({\bf 20,1430})
\oplus({\bf 20,55})
\oplus({\bf 16,1430})
\oplus({\bf 16,780})
\oplus({\bf 16,891})
\oplus2({\bf 16,55})
\oplus2({\bf 16,44})
\oplus({\bf 16,1})
\oplus({\bf 4,8250})
\oplus({\bf 4,17920})
\oplus({\bf 4,1430})
\oplus2({\bf 4,780})
\oplus({\bf 4,891})
\oplus({\bf 4,55})
\oplus2({\bf 4,44})
\oplus({\bf 4,1})$\\
%
${\bf 444600}$&=&
$({\bf 105,10})
\oplus({\bf 35',320})
\oplus({\bf 35',110})
\oplus2({\bf 35',10})
\oplus({\bf 35,220})
\oplus({\bf 35,320})
\oplus({\bf 35,10})
\oplus({\bf 10,4928})
\oplus({\bf 10,4212})
\oplus2({\bf 10,220})
\oplus({\bf 10,320})
\oplus({\bf 5,2002})
\oplus({\bf 5,4928})
\oplus({\bf 5,220})
\oplus({\bf 1,44550})
\oplus({\bf 1,2002})
\oplus({\bf 1,4928})
\oplus({\bf 56,44})
\oplus({\bf 56,1})
\oplus({\bf 64,55})
\oplus({\bf 64,44})
\oplus({\bf 64,1})
\oplus({\bf 20,1430})
\oplus({\bf 20,891})
\oplus2({\bf 20,55})
\oplus({\bf 20,44})
\oplus({\bf 16,715})
\oplus({\bf 16,1430})
\oplus({\bf 16,55})
\oplus({\bf 4,14300})
\oplus({\bf 4,15015})
\oplus2({\bf 4,715})
\oplus({\bf 4,1430})$\\
%
${\bf 452608}$&=&
$({\bf 14,1408})
\oplus({\bf 10,4290})
\oplus({\bf 10,2860})
\oplus({\bf 10,1408})
\oplus({\bf 10,132})
\oplus({\bf 10,110})
\oplus({\bf 5,9152})
\oplus({\bf 5,4290})
\oplus({\bf 5,2860})
\oplus2({\bf 5,1408})
\oplus({\bf 5,320})
\oplus({\bf 5,132})
\oplus({\bf 5,110})
\oplus({\bf 1,9152})
\oplus({\bf 1,4290})
\oplus({\bf 1,2860})
\oplus2({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,132})
\oplus({\bf 1,110})
\oplus({\bf 16,5005})
\oplus({\bf 16,1155})
\oplus({\bf 16,891})
\oplus({\bf 16,165})
\oplus({\bf 4,8580})
\oplus({\bf 4,4004})
\oplus2({\bf 4,5005})
\oplus({\bf 4,780})
\oplus2({\bf 4,1155})
\oplus2({\bf 4,891})
\oplus2({\bf 4,165})
\oplus({\bf 4,44})$\\
%
${\bf 480480}$&=&
$({\bf 40,44})
\oplus({\bf 20,891})
\oplus({\bf 20,55})
\oplus({\bf 20,44})
\oplus({\bf 16,1430})
\oplus({\bf 16,780})
\oplus2({\bf 16,891})
\oplus2({\bf 16,55})
\oplus({\bf 16,165})
\oplus3({\bf 16,44})
\oplus({\bf 16,1})
\oplus({\bf 4,17920})
\oplus({\bf 4,6864})
\oplus2({\bf 4,1430})
\oplus({\bf 4,5005})
\oplus2({\bf 4,780})
\oplus3({\bf 4,891})
\oplus2({\bf 4,55})
\oplus({\bf 4,165})
\oplus3({\bf 4,44})
\oplus({\bf 4,1})
\oplus({\bf 35,320})
\oplus({\bf 35,110})
\oplus({\bf 35,10})
\oplus({\bf 14,320})
\oplus({\bf 14,110})
\oplus({\bf 14,10})
\oplus({\bf 10,4212})
\oplus({\bf 10,220})
\oplus({\bf 10,2860})
\oplus({\bf 10,1408})
\oplus3({\bf 10,320})
\oplus2({\bf 10,110})
\oplus2({\bf 10,10})
\oplus({\bf 5,4620})
\oplus({\bf 5,4212})
\oplus({\bf 5,220})
\oplus({\bf 5,2860})
\oplus({\bf 5,1408})
\oplus3({\bf 5,320})
\oplus2({\bf 5,110})
\oplus2({\bf 5,10})
\oplus({\bf 1,32340})
\oplus({\bf 1,4620})
\oplus({\bf 1,4212})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus2({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 495040}$&=&
$({\bf 140,1})
\oplus({\bf 56,55})
\oplus({\bf 64,55})
\oplus({\bf 64,44})
\oplus({\bf 64,1})
\oplus({\bf 40,55})
\oplus({\bf 20,715})
\oplus({\bf 20,1430})
\oplus({\bf 20,780})
\oplus({\bf 20,55})
\oplus({\bf 20,44})
\oplus({\bf 20,1})
\oplus({\bf 16,715})
\oplus({\bf 16,1430})
\oplus({\bf 16,55})
\oplus({\bf 4,14300})
\oplus({\bf 4,17820})
\oplus({\bf 4,715})
\oplus({\bf 4,1430})
\oplus({\bf 4,55})
\oplus({\bf 105,10})
\oplus({\bf 81,10})
\oplus({\bf 35',220})
\oplus({\bf 35',320})
\oplus({\bf 35',10})
\oplus({\bf 35,220})
\oplus({\bf 35,320})
\oplus({\bf 35,10})
\oplus({\bf 14,220})
\oplus({\bf 10,2002})
\oplus({\bf 10,4928})
\oplus({\bf 10,4620})
\oplus({\bf 10,220})
\oplus({\bf 10,320})
\oplus({\bf 10,10})
\oplus({\bf 5,4928})
\oplus({\bf 5,220})
\oplus({\bf 1,54912})
\oplus({\bf 1,4928})
\oplus({\bf 1,220})$\\
%
${\bf 497420}$&=&
$({\bf 220',1})
\oplus({\bf 120,55})
\oplus({\bf 56,715})
\oplus({\bf 20,5005'})
\oplus({\bf 4,24310})
\oplus({\bf 165,10})
\oplus({\bf 84,220})
\oplus({\bf 35',2002})
\oplus({\bf 10,11440})
\oplus({\bf 1,48620})$\\
%
${\bf 606424}$&=&
$({\bf 14,4004})
\oplus({\bf 10,7865})
\oplus({\bf 10,5005})
\oplus({\bf 10,780})
\oplus({\bf 5,8580})
\oplus({\bf 5,4004})
\oplus({\bf 5,5005})
\oplus({\bf 5,891})
\oplus({\bf 1,4719})
\oplus({\bf 1,8580})
\oplus({\bf 1,4004})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 16,9152})
\oplus({\bf 16,2860})
\oplus({\bf 4,9438})
\oplus({\bf 4,9152})
\oplus({\bf 4,4290})
\oplus({\bf 4,2860})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})$\\
%
${\bf 612612}$&=&
$({\bf 64,132})
\oplus({\bf 20,1408})
\oplus({\bf 20,132})
\oplus({\bf 20,110})
\oplus({\bf 16,5720})
\oplus({\bf 16,1408})
\oplus({\bf 16,132})
\oplus({\bf 4,24960})
\oplus({\bf 4,5720})
\oplus({\bf 4,4212})
\oplus({\bf 4,1408})
\oplus({\bf 35',165})
\oplus({\bf 35,1155})
\oplus({\bf 35,165})
\oplus({\bf 10,6864})
\oplus({\bf 10,1155})
\oplus({\bf 10,891})
\oplus({\bf 10,165})
\oplus({\bf 5,21021})
\oplus({\bf 5,6864})
\oplus({\bf 5,1155})
\oplus({\bf 1,15015})
\oplus({\bf 1,6864})$\\
%
${\bf 618800}$&=&
$({\bf 14,2860})
\oplus({\bf 10,9152})
\oplus({\bf 10,2860})
\oplus({\bf 10,1408})
\oplus({\bf 10,320})
\oplus({\bf 5,9152})
\oplus({\bf 5,4290})
\oplus2({\bf 5,2860})
\oplus({\bf 5,1408})
\oplus({\bf 5,320})
\oplus({\bf 5,110})
\oplus({\bf 1,9438})
\oplus({\bf 1,9152})
\oplus({\bf 1,4290})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,132})
\oplus({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 16,4004})
\oplus({\bf 16,5005})
\oplus({\bf 16,780})
\oplus({\bf 16,891})
\oplus({\bf 4,7865})
\oplus({\bf 4,8580})
\oplus({\bf 4,4004})
\oplus2({\bf 4,5005})
\oplus({\bf 4,780})
\oplus({\bf 4,1155})
\oplus2({\bf 4,891})
\oplus({\bf 4,55})
\oplus({\bf 4,165})
\oplus({\bf 4,44})$\\
%
${\bf 656370}$&=&
$({\bf 64,110})
\oplus({\bf 20,1408})
\oplus({\bf 20,320})
\oplus({\bf 20,132})
\oplus2({\bf 20,110})
\oplus({\bf 20,10})
\oplus({\bf 16,4212})
\oplus({\bf 16,1408})
\oplus({\bf 16,320})
\oplus({\bf 16,110})
\oplus({\bf 4,24960})
\oplus({\bf 4,4928})
\oplus({\bf 4,5720})
\oplus2({\bf 4,4212})
\oplus({\bf 4,220})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 35',165})
\oplus({\bf 35',44})
\oplus({\bf 35,891})
\oplus({\bf 35,165})
\oplus({\bf 35,44})
\oplus({\bf 10,6864})
\oplus({\bf 10,1430})
\oplus({\bf 10,1155})
\oplus2({\bf 10,891})
\oplus({\bf 10,55})
\oplus({\bf 10,165})
\oplus({\bf 10,44})
\oplus({\bf 5,15015})
\oplus({\bf 5,6864})
\oplus({\bf 5,1430})
\oplus({\bf 5,891})
\oplus({\bf 1,21021})
\oplus({\bf 1,15015})
\oplus({\bf 1,715})
\oplus({\bf 1,6864})
\oplus({\bf 1,1430})$\\
%
${\bf 729300}$&=&
$({\bf 14,4290})
\oplus({\bf 10,9152})
\oplus({\bf 10,4290})
\oplus({\bf 10,1408})
\oplus({\bf 5,9438})
\oplus({\bf 5,9152})
\oplus({\bf 5,4290})
\oplus({\bf 5,2860})
\oplus({\bf 5,1408})
\oplus({\bf 5,132})
\oplus({\bf 1,9152})
\oplus({\bf 1,4290})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,110})
\oplus({\bf 16,8580})
\oplus({\bf 16,5005})
\oplus({\bf 16,1155})
\oplus({\bf 4,7865})
\oplus({\bf 4,8580})
\oplus({\bf 4,4004})
\oplus2({\bf 4,5005})
\oplus({\bf 4,1155})
\oplus({\bf 4,891})
\oplus({\bf 4,165})$\\
%
${\bf 791350}$&=&
$({\bf 81,10})
\oplus({\bf 35',320})
\oplus({\bf 35',10})
\oplus({\bf 35,220})
\oplus2({\bf 35,320})
\oplus({\bf 35,110})
\oplus3({\bf 35,10})
\oplus({\bf 14,220})
\oplus({\bf 14,320})
\oplus({\bf 14,10})
\oplus({\bf 10,4928})
\oplus({\bf 10,4620})
\oplus({\bf 10,4212})
\oplus2({\bf 10,220})
\oplus({\bf 10,2860})
\oplus3({\bf 10,320})
\oplus({\bf 10,110})
\oplus2({\bf 10,10})
\oplus({\bf 5,4928})
\oplus({\bf 5,4620})
\oplus({\bf 5,4212})
\oplus2({\bf 5,220})
\oplus2({\bf 5,320})
\oplus({\bf 5,10})
\oplus({\bf 1,71500})
\oplus({\bf 1,4928})
\oplus({\bf 1,4620})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,320})
\oplus({\bf 64,55})
\oplus({\bf 64,44})
\oplus({\bf 64,1})
\oplus({\bf 40,55})
\oplus({\bf 40,44})
\oplus({\bf 40,1})
\oplus({\bf 20,1430})
\oplus({\bf 20,780})
\oplus({\bf 20,891})
\oplus2({\bf 20,55})
\oplus2({\bf 20,44})
\oplus({\bf 20,1})
\oplus({\bf 16,715})
\oplus2({\bf 16,1430})
\oplus({\bf 16,780})
\oplus({\bf 16,891})
\oplus3({\bf 16,55})
\oplus2({\bf 16,44})
\oplus({\bf 16,1})
\oplus({\bf 4,17820})
\oplus({\bf 4,15015})
\oplus({\bf 4,715})
\oplus({\bf 4,17920})
\oplus3({\bf 4,1430})
\oplus({\bf 4,780})
\oplus({\bf 4,891})
\oplus2({\bf 4,55})
\oplus({\bf 4,44})$\\
%
${\bf 802620}$&=&
$({\bf 55,1})
\oplus({\bf 81,55})
\oplus({\bf 30,44})
\oplus({\bf 30,1})
\oplus({\bf 35',715})
\oplus({\bf 35,1430})
\oplus({\bf 35,55})
\oplus({\bf 14,780})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 10,17820})
\oplus({\bf 10,1430})
\oplus({\bf 10,55})
\oplus({\bf 5,8250})
\oplus({\bf 5,780})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,61710})
\oplus({\bf 1,8250})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 80,10})
\oplus({\bf 64,220})
\oplus({\bf 40,320})
\oplus({\bf 40,10})
\oplus({\bf 20,4928})
\oplus({\bf 20,220})
\oplus({\bf 16,4620})
\oplus({\bf 16,320})
\oplus({\bf 16,10})
\oplus({\bf 4,42240})
\oplus({\bf 4,4620})
\oplus({\bf 4,320})
\oplus({\bf 4,10})$\\
%
${\bf 804440}$&=&
$({\bf 14,7865})
\oplus({\bf 10,4719})
\oplus({\bf 10,8580})
\oplus({\bf 10,4004})
\oplus({\bf 5,7865})
\oplus({\bf 5,8580})
\oplus({\bf 5,5005})
\oplus({\bf 1,7865})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 16,9438})
\oplus({\bf 16,9152})
\oplus({\bf 4,9438})
\oplus({\bf 4,9152})
\oplus({\bf 4,4290})
\oplus({\bf 4,2860})$\\
%
${\bf 837760}$&=&
$({\bf 64,165})
\oplus({\bf 20,1155})
\oplus({\bf 20,891})
\oplus2({\bf 20,165})
\oplus({\bf 20,44})
\oplus({\bf 16,6864})
\oplus({\bf 16,1155})
\oplus({\bf 16,891})
\oplus({\bf 16,165})
\oplus({\bf 4,21021})
\oplus({\bf 4,15015})
\oplus2({\bf 4,6864})
\oplus({\bf 4,1430})
\oplus({\bf 4,1155})
\oplus({\bf 4,891})
\oplus({\bf 35',132})
\oplus({\bf 35',110})
\oplus({\bf 35,1408})
\oplus({\bf 35,132})
\oplus({\bf 35,110})
\oplus({\bf 10,5720})
\oplus({\bf 10,4212})
\oplus2({\bf 10,1408})
\oplus({\bf 10,320})
\oplus({\bf 10,132})
\oplus({\bf 10,110})
\oplus({\bf 5,24960})
\oplus({\bf 5,5720})
\oplus({\bf 5,4212})
\oplus({\bf 5,1408})
\oplus({\bf 1,24960})
\oplus({\bf 1,4928})
\oplus({\bf 1,5720})
\oplus({\bf 1,4212})$\\
%
${\bf 854658}$&=&
$({\bf 231,1})
\oplus({\bf 84,55})
\oplus({\bf 84,44})
\oplus({\bf 84,1})
\oplus({\bf 105,55})
\oplus({\bf 35',715})
\oplus({\bf 35',1430})
\oplus({\bf 35',55})
\oplus({\bf 35,715})
\oplus({\bf 10,5005'})
\oplus({\bf 10,14300})
\oplus({\bf 10,715})
\oplus({\bf 5,5005'})
\oplus({\bf 1,85085})
\oplus({\bf 1,5005'})
\oplus({\bf 120,10})
\oplus({\bf 160,10})
\oplus({\bf 56,220})
\oplus({\bf 56,320})
\oplus({\bf 56,10})
\oplus({\bf 64,220})
\oplus({\bf 20,2002})
\oplus({\bf 20,4928})
\oplus({\bf 20,220})
\oplus({\bf 16,2002})
\oplus({\bf 4,11440})
\oplus({\bf 4,36608})
\oplus({\bf 4,2002})$\\
%
${\bf 884884}$&=&
$({\bf 14,9438})
\oplus({\bf 10,9438})
\oplus({\bf 10,9152})
\oplus({\bf 5,9438})
\oplus({\bf 5,9152})
\oplus({\bf 5,4290})
\oplus({\bf 1,9152})
\oplus({\bf 1,2860})
\oplus({\bf 16,4719})
\oplus({\bf 16,7865})
\oplus({\bf 16,8580})
\oplus({\bf 4,7865})
\oplus({\bf 4,8580})
\oplus({\bf 4,4004})
\oplus({\bf 4,5005})$\\
%
${\bf 928200}$&=&
$({\bf 14,5005})
\oplus({\bf 10,8580})
\oplus({\bf 10,4004})
\oplus({\bf 10,5005})
\oplus({\bf 10,1155})
\oplus({\bf 10,891})
\oplus({\bf 5,7865})
\oplus({\bf 5,8580})
\oplus({\bf 5,4004})
\oplus2({\bf 5,5005})
\oplus({\bf 5,780})
\oplus({\bf 5,1155})
\oplus({\bf 5,891})
\oplus({\bf 5,165})
\oplus({\bf 1,7865})
\oplus({\bf 1,8580})
\oplus2({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 16,9152})
\oplus({\bf 16,4290})
\oplus({\bf 16,2860})
\oplus({\bf 16,1408})
\oplus({\bf 4,9438})
\oplus2({\bf 4,9152})
\oplus2({\bf 4,4290})
\oplus2({\bf 4,2860})
\oplus2({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,132})
\oplus({\bf 4,110})$\\
%
${\bf 931840}$&=&
$({\bf 40,132})
\oplus({\bf 20,1408})
\oplus({\bf 20,132})
\oplus({\bf 16,5720})
\oplus({\bf 16,4290})
\oplus2({\bf 16,1408})
\oplus2({\bf 16,132})
\oplus({\bf 16,110})
\oplus({\bf 4,32340})
\oplus({\bf 4,5720})
\oplus({\bf 4,4212})
\oplus({\bf 4,4290})
\oplus({\bf 4,2860})
\oplus3({\bf 4,1408})
\oplus2({\bf 4,132})
\oplus({\bf 4,110})
\oplus({\bf 35,1155})
\oplus({\bf 35,165})
\oplus({\bf 14,1155})
\oplus({\bf 14,165})
\oplus({\bf 10,6864})
\oplus({\bf 10,5005})
\oplus2({\bf 10,1155})
\oplus({\bf 10,891})
\oplus2({\bf 10,165})
\oplus({\bf 5,28160})
\oplus({\bf 5,6864})
\oplus({\bf 5,5005})
\oplus2({\bf 5,1155})
\oplus({\bf 5,891})
\oplus2({\bf 5,165})
\oplus({\bf 1,17920})
\oplus({\bf 1,6864})
\oplus({\bf 1,5005})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus({\bf 1,165})$\\
%
${\bf 967680}$&=&
$({\bf 40,110})
\oplus({\bf 20,1408})
\oplus({\bf 20,320})
\oplus({\bf 20,110})
\oplus({\bf 16,4212})
\oplus({\bf 16,2860})
\oplus2({\bf 16,1408})
\oplus2({\bf 16,320})
\oplus({\bf 16,132})
\oplus3({\bf 16,110})
\oplus({\bf 16,10})
\oplus({\bf 4,32340})
\oplus({\bf 4,4620})
\oplus({\bf 4,5720})
\oplus2({\bf 4,4212})
\oplus({\bf 4,220})
\oplus({\bf 4,4290})
\oplus2({\bf 4,2860})
\oplus3({\bf 4,1408})
\oplus3({\bf 4,320})
\oplus({\bf 4,132})
\oplus3({\bf 4,110})
\oplus({\bf 4,10})
\oplus({\bf 35,891})
\oplus({\bf 35,165})
\oplus({\bf 35,44})
\oplus({\bf 14,891})
\oplus({\bf 14,165})
\oplus({\bf 14,44})
\oplus({\bf 10,6864})
\oplus({\bf 10,1430})
\oplus({\bf 10,5005})
\oplus({\bf 10,780})
\oplus({\bf 10,1155})
\oplus3({\bf 10,891})
\oplus({\bf 10,55})
\oplus2({\bf 10,165})
\oplus2({\bf 10,44})
\oplus({\bf 5,17920})
\oplus({\bf 5,6864})
\oplus({\bf 5,1430})
\oplus({\bf 5,5005})
\oplus({\bf 5,780})
\oplus({\bf 5,1155})
\oplus3({\bf 5,891})
\oplus({\bf 5,55})
\oplus2({\bf 5,165})
\oplus2({\bf 5,44})
\oplus({\bf 1,28160})
\oplus({\bf 1,17920})
\oplus({\bf 1,6864})
\oplus({\bf 1,1430})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,1155})
\oplus2({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,165})
\oplus({\bf 1,44})$\\
%
${\bf 1021020}$&=&
$({\bf 14,8580})
\oplus({\bf 10,7865})
\oplus({\bf 10,8580})
\oplus({\bf 10,5005})
\oplus({\bf 5,4719})
\oplus({\bf 5,7865})
\oplus({\bf 5,8580})
\oplus({\bf 5,4004})
\oplus({\bf 5,5005})
\oplus({\bf 5,1155})
\oplus({\bf 1,8580})
\oplus({\bf 1,4004})
\oplus({\bf 1,5005})
\oplus({\bf 1,891})
\oplus({\bf 16,9438})
\oplus({\bf 16,9152})
\oplus({\bf 16,4290})
\oplus({\bf 4,9438})
\oplus2({\bf 4,9152})
\oplus({\bf 4,4290})
\oplus({\bf 4,2860})
\oplus({\bf 4,1408})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{14}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{8}$(R)}
}
\label{Table:Branching-rules-C7_C3-C4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{14}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{8}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C7_C3-C4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{14}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{8}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 14}$&=&
$({\bf 6,1})
\oplus({\bf 1,8})$\\
%
${\bf 90}$&=&
$({\bf 14,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 6,8})$\\
%
${\bf 105}$&=&
$({\bf 21,1})
\oplus({\bf 1,36})
\oplus({\bf 6,8})$\\
%
${\bf 350}$&=&
$({\bf 14',1})
\oplus({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 14,8})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 560}$&=&
$({\bf 56,1})
\oplus({\bf 6,36})
\oplus({\bf 21,8})
\oplus({\bf 1,120})$\\
%
${\bf 896}$&=&
$({\bf 64,1})
\oplus({\bf 6,36})
\oplus({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 21,8})
\oplus({\bf 14,8})
\oplus({\bf 1,160})
\oplus({\bf 1,8})$\\
%
${\bf 910}$&=&
$({\bf 14',8})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 1430}$&=&
$({\bf 14',42})
\oplus({\bf 6,27})
\oplus({\bf 14,48})
\oplus({\bf 1,8})$\\
%
${\bf 1638}$&=&
$({\bf 14',27})
\oplus({\bf 6,42})
\oplus({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 2002}$&=&
$({\bf 14',48})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 14,42})
\oplus({\bf 14,27})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 2380}$&=&
$({\bf 126',1})
\oplus({\bf 21,36})
\oplus({\bf 1,330})
\oplus({\bf 56,8})
\oplus({\bf 6,120})$\\
%
${\bf 3094}$&=&
$({\bf 90,1})
\oplus({\bf 21,36})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 64,8})
\oplus({\bf 6,160})
\oplus({\bf 6,8})$\\
%
${\bf 3900}$&=&
$({\bf 70,1})
\oplus({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 14,36})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,27})
\oplus({\bf 64,8})
\oplus({\bf 14',8})
\oplus({\bf 6,160})
\oplus({\bf 6,48})
\oplus2({\bf 6,8})$\\
%
${\bf 5355}$&=&
$({\bf 189,1})
\oplus({\bf 21,36})
\oplus({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 14,36})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 56,8})
\oplus({\bf 64,8})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,8})$\\
%
${\bf 8568}$&=&
$({\bf 252,1})
\oplus({\bf 56,36})
\oplus({\bf 6,330})
\oplus({\bf 126',8})
\oplus({\bf 21,120})
\oplus({\bf 1,792''})$\\
%
${\bf 10752}$&=&
$({\bf 70,8})
\oplus({\bf 21,48})
\oplus({\bf 21,8})
\oplus({\bf 14,160})
\oplus({\bf 14,48})
\oplus2({\bf 14,8})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 14',36})
\oplus({\bf 14',27})
\oplus({\bf 14',1})
\oplus({\bf 6,315})
\oplus({\bf 6,36})
\oplus({\bf 6,42})
\oplus2({\bf 6,27})
\oplus({\bf 6,1})$\\
%
${\bf 17850}$&=&
$({\bf 126,1})
\oplus({\bf 64,36})
\oplus({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 14',27})
\oplus({\bf 14',1})
\oplus({\bf 6,308})
\oplus({\bf 6,315})
\oplus({\bf 6,36})
\oplus2({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 90,8})
\oplus({\bf 70,8})
\oplus({\bf 21,160})
\oplus({\bf 21,8})
\oplus({\bf 14,160})
\oplus({\bf 14,48})
\oplus2({\bf 14,8})
\oplus({\bf 1,792})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 18018}$&=&
$({\bf 70,42})
\oplus({\bf 21,27})
\oplus({\bf 14,315})
\oplus({\bf 14,42})
\oplus({\bf 14,27})
\oplus({\bf 1,36})
\oplus({\bf 1,27})
\oplus({\bf 64,48})
\oplus({\bf 14',288})
\oplus({\bf 14',48})
\oplus({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})$\\
%
${\bf 20020}$&=&
$({\bf 70,27})
\oplus({\bf 21,42})
\oplus({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 14,315})
\oplus({\bf 14,36})
\oplus({\bf 14,42})
\oplus2({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 14',160})
\oplus({\bf 14',48})
\oplus({\bf 14',8})
\oplus({\bf 6,288})
\oplus({\bf 6,160})
\oplus2({\bf 6,48})
\oplus2({\bf 6,8})$\\
%
${\bf 24192}$&=&
$({\bf 448,1})
\oplus({\bf 56,36})
\oplus({\bf 56,27})
\oplus({\bf 56,1})
\oplus({\bf 64,36})
\oplus({\bf 6,330})
\oplus({\bf 6,594})
\oplus({\bf 6,36})
\oplus({\bf 126',8})
\oplus({\bf 189,8})
\oplus({\bf 21,120})
\oplus({\bf 21,160})
\oplus({\bf 21,8})
\oplus({\bf 14,120})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})$\\
%
${\bf 24570}$&=&
$({\bf 350,1})
\oplus({\bf 56,36})
\oplus({\bf 64,36})
\oplus({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 6,594})
\oplus({\bf 6,308})
\oplus({\bf 6,36})
\oplus({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 189,8})
\oplus({\bf 90,8})
\oplus({\bf 21,120})
\oplus({\bf 21,160})
\oplus({\bf 21,8})
\oplus({\bf 14,160})
\oplus({\bf 14,8})
\oplus({\bf 1,1512})
\oplus({\bf 1,160})
\oplus({\bf 1,8})$\\
%
${\bf 24752}$&=&
$({\bf 216,1})
\oplus({\bf 56,27})
\oplus({\bf 56,1})
\oplus({\bf 64,36})
\oplus({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 14',36})
\oplus({\bf 6,594})
\oplus({\bf 6,315})
\oplus2({\bf 6,36})
\oplus({\bf 6,27})
\oplus({\bf 189,8})
\oplus({\bf 70,8})
\oplus({\bf 21,160})
\oplus({\bf 21,48})
\oplus2({\bf 21,8})
\oplus({\bf 14,120})
\oplus({\bf 14,160})
\oplus({\bf 14,8})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,160})$\\
%
${\bf 24960}$&=&
$({\bf 70,48})
\oplus({\bf 21,48})
\oplus({\bf 21,8})
\oplus({\bf 14,288})
\oplus({\bf 14,160})
\oplus2({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 64,42})
\oplus({\bf 64,27})
\oplus({\bf 14',315})
\oplus({\bf 14',42})
\oplus({\bf 14',27})
\oplus({\bf 6,315})
\oplus({\bf 6,36})
\oplus({\bf 6,42})
\oplus2({\bf 6,27})
\oplus({\bf 6,1})$\\
%
${\bf 27132}$&=&
$({\bf 462,1})
\oplus({\bf 126',36})
\oplus({\bf 21,330})
\oplus({\bf 1,1716})
\oplus({\bf 252,8})
\oplus({\bf 56,120})
\oplus({\bf 6,792''})$\\
%
${\bf 37400}$&=&
$({\bf 84,1})
\oplus({\bf 90,36})
\oplus({\bf 70,27})
\oplus({\bf 70,1})
\oplus({\bf 21,308})
\oplus({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 14,315})
\oplus({\bf 14,36})
\oplus({\bf 14,27})
\oplus({\bf 1,825})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 126,8})
\oplus({\bf 64,160})
\oplus({\bf 64,8})
\oplus({\bf 14',48})
\oplus({\bf 14',8})
\oplus({\bf 6,792})
\oplus({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})$\\
%
${\bf 54978}$&=&
$({\bf 126,8})
\oplus({\bf 64,160})
\oplus({\bf 64,48})
\oplus2({\bf 64,8})
\oplus({\bf 14',160})
\oplus({\bf 14',48})
\oplus2({\bf 14',8})
\oplus({\bf 6,792})
\oplus({\bf 6,288})
\oplus2({\bf 6,160})
\oplus2({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 90,27})
\oplus({\bf 90,1})
\oplus({\bf 70,36})
\oplus({\bf 70,27})
\oplus({\bf 70,1})
\oplus({\bf 21,315})
\oplus({\bf 21,36})
\oplus({\bf 21,27})
\oplus({\bf 14,308})
\oplus({\bf 14,315})
\oplus({\bf 14,36})
\oplus({\bf 14,42})
\oplus3({\bf 14,27})
\oplus2({\bf 14,1})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 60515}$&=&
$({\bf 385,1})
\oplus({\bf 189,36})
\oplus({\bf 90,27})
\oplus({\bf 90,1})
\oplus({\bf 21,594})
\oplus({\bf 21,36})
\oplus({\bf 14,308})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 1,2184})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 350,8})
\oplus({\bf 56,120})
\oplus({\bf 64,160})
\oplus({\bf 64,8})
\oplus({\bf 6,1512})
\oplus({\bf 6,160})
\oplus({\bf 6,8})$\\
%
${\bf 70720}$&=&
$({\bf 216,8})
\oplus({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,160})
\oplus({\bf 64,48})
\oplus2({\bf 64,8})
\oplus({\bf 14',120})
\oplus({\bf 14',160})
\oplus({\bf 14',8})
\oplus({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,288})
\oplus2({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 189,27})
\oplus({\bf 189,1})
\oplus({\bf 70,36})
\oplus({\bf 70,27})
\oplus({\bf 70,1})
\oplus({\bf 21,315})
\oplus({\bf 21,36})
\oplus({\bf 21,42})
\oplus2({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 14,594})
\oplus({\bf 14,315})
\oplus2({\bf 14,36})
\oplus({\bf 14,27})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,315})
\oplus({\bf 1,36})$\\
%
${\bf 77520}$&=&
$({\bf 792,1})
\oplus({\bf 252,36})
\oplus({\bf 56,330})
\oplus({\bf 6,1716})
\oplus({\bf 462,8})
\oplus({\bf 126',120})
\oplus({\bf 21,792''})
\oplus({\bf 1,3432})$\\
%
${\bf 90440}$&=&
$({\bf 924',1})
\oplus({\bf 126',36})
\oplus({\bf 126',27})
\oplus({\bf 126',1})
\oplus({\bf 189,36})
\oplus({\bf 21,330})
\oplus({\bf 21,594})
\oplus({\bf 21,36})
\oplus({\bf 14,330})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 252,8})
\oplus({\bf 448,8})
\oplus({\bf 56,120})
\oplus({\bf 56,160})
\oplus({\bf 56,8})
\oplus({\bf 64,120})
\oplus({\bf 6,792''})
\oplus({\bf 6,1728})
\oplus({\bf 6,120})$\\
%
${\bf 102102}$&=&
$({\bf 126,42})
\oplus({\bf 64,315})
\oplus({\bf 64,42})
\oplus({\bf 64,27})
\oplus({\bf 14',792'})
\oplus({\bf 14',315})
\oplus({\bf 14',42})
\oplus({\bf 14',27})
\oplus({\bf 6,308})
\oplus({\bf 6,315})
\oplus({\bf 6,36})
\oplus({\bf 6,42})
\oplus2({\bf 6,27})
\oplus({\bf 90,48})
\oplus({\bf 70,288})
\oplus({\bf 70,48})
\oplus({\bf 21,160})
\oplus({\bf 21,48})
\oplus({\bf 14,792})
\oplus({\bf 14,288})
\oplus({\bf 14,160})
\oplus2({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 108290}$&=&
$({\bf 126,27})
\oplus({\bf 64,315})
\oplus({\bf 64,36})
\oplus({\bf 64,42})
\oplus2({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 14',308})
\oplus({\bf 14',315})
\oplus({\bf 14',36})
\oplus({\bf 14',42})
\oplus2({\bf 14',27})
\oplus({\bf 14',1})
\oplus({\bf 6,792'})
\oplus({\bf 6,308})
\oplus2({\bf 6,315})
\oplus({\bf 6,36})
\oplus2({\bf 6,42})
\oplus3({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 90,48})
\oplus({\bf 90,8})
\oplus({\bf 70,160})
\oplus({\bf 70,48})
\oplus({\bf 70,8})
\oplus({\bf 21,288})
\oplus({\bf 21,160})
\oplus({\bf 21,48})
\oplus({\bf 21,8})
\oplus({\bf 14,792})
\oplus({\bf 14,288})
\oplus2({\bf 14,160})
\oplus3({\bf 14,48})
\oplus3({\bf 14,8})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus2({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 116025}$&=&
$({\bf 525,1})
\oplus({\bf 126',27})
\oplus({\bf 126',1})
\oplus({\bf 189,36})
\oplus({\bf 189,27})
\oplus({\bf 189,1})
\oplus({\bf 70,36})
\oplus({\bf 21,594})
\oplus({\bf 21,315})
\oplus2({\bf 21,36})
\oplus({\bf 21,27})
\oplus({\bf 14,330})
\oplus({\bf 14,594})
\oplus({\bf 14,36})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,594})
\oplus({\bf 448,8})
\oplus({\bf 216,8})
\oplus({\bf 56,160})
\oplus({\bf 56,48})
\oplus2({\bf 56,8})
\oplus({\bf 64,120})
\oplus({\bf 64,160})
\oplus({\bf 64,8})
\oplus({\bf 14',120})
\oplus({\bf 6,1728})
\oplus({\bf 6,1232})
\oplus2({\bf 6,120})
\oplus({\bf 6,160})$\\
%
${\bf 123760}$&=&
$({\bf 216,42})
\oplus({\bf 56,27})
\oplus({\bf 64,315})
\oplus({\bf 64,42})
\oplus({\bf 64,27})
\oplus({\bf 14',1155})
\oplus({\bf 14',315})
\oplus({\bf 14',42})
\oplus({\bf 6,594})
\oplus({\bf 6,315})
\oplus({\bf 6,36})
\oplus({\bf 6,27})
\oplus({\bf 189,48})
\oplus({\bf 70,288})
\oplus({\bf 70,48})
\oplus({\bf 21,160})
\oplus({\bf 21,48})
\oplus({\bf 21,8})
\oplus({\bf 14,1232})
\oplus({\bf 14,288})
\oplus({\bf 14,160})
\oplus({\bf 14,48})
\oplus({\bf 1,120})
\oplus({\bf 1,160})$\\
%
${\bf 124488}$&=&
$({\bf 924,1})
\oplus({\bf 126',36})
\oplus({\bf 189,36})
\oplus({\bf 189,27})
\oplus({\bf 189,1})
\oplus({\bf 90,36})
\oplus({\bf 21,330})
\oplus({\bf 21,594})
\oplus({\bf 21,308})
\oplus({\bf 21,36})
\oplus({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 14,594})
\oplus({\bf 14,36})
\oplus({\bf 1,4914})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 448,8})
\oplus({\bf 350,8})
\oplus({\bf 56,120})
\oplus({\bf 56,160})
\oplus({\bf 56,8})
\oplus({\bf 64,120})
\oplus({\bf 64,160})
\oplus({\bf 64,8})
\oplus({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,8})$\\
%
${\bf 134640}$&=&
$({\bf 216,27})
\oplus({\bf 56,42})
\oplus({\bf 56,27})
\oplus({\bf 56,1})
\oplus({\bf 64,315})
\oplus({\bf 64,36})
\oplus({\bf 64,42})
\oplus2({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 14',594})
\oplus({\bf 14',315})
\oplus({\bf 14',36})
\oplus({\bf 14',27})
\oplus({\bf 6,1155})
\oplus({\bf 6,594})
\oplus2({\bf 6,315})
\oplus2({\bf 6,36})
\oplus({\bf 6,42})
\oplus({\bf 6,27})
\oplus({\bf 189,48})
\oplus({\bf 189,8})
\oplus({\bf 70,160})
\oplus({\bf 70,48})
\oplus({\bf 70,8})
\oplus({\bf 21,288})
\oplus({\bf 21,160})
\oplus2({\bf 21,48})
\oplus2({\bf 21,8})
\oplus({\bf 14,1232})
\oplus({\bf 14,120})
\oplus({\bf 14,288})
\oplus2({\bf 14,160})
\oplus({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,288})
\oplus({\bf 1,160})$\\
%
${\bf 139230}$&=&
$({\bf 126,48})
\oplus({\bf 64,288})
\oplus({\bf 64,160})
\oplus2({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 14',792})
\oplus({\bf 14',288})
\oplus({\bf 14',160})
\oplus2({\bf 14',48})
\oplus({\bf 14',8})
\oplus({\bf 6,792})
\oplus({\bf 6,288})
\oplus2({\bf 6,160})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 90,42})
\oplus({\bf 90,27})
\oplus({\bf 70,315})
\oplus({\bf 70,42})
\oplus({\bf 70,27})
\oplus({\bf 21,315})
\oplus({\bf 21,36})
\oplus({\bf 21,42})
\oplus({\bf 21,27})
\oplus({\bf 14,792'})
\oplus({\bf 14,308})
\oplus2({\bf 14,315})
\oplus({\bf 14,36})
\oplus2({\bf 14,42})
\oplus3({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 150528}$&=&
$({\bf 512,1})
\oplus({\bf 189,36})
\oplus({\bf 189,27})
\oplus({\bf 189,1})
\oplus({\bf 90,36})
\oplus({\bf 90,27})
\oplus({\bf 90,1})
\oplus({\bf 70,36})
\oplus({\bf 70,27})
\oplus({\bf 70,1})
\oplus({\bf 21,594})
\oplus({\bf 21,308})
\oplus({\bf 21,315})
\oplus2({\bf 21,36})
\oplus2({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 14,594})
\oplus({\bf 14,308})
\oplus({\bf 14,315})
\oplus2({\bf 14,36})
\oplus2({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,27})
\oplus({\bf 350,8})
\oplus({\bf 216,8})
\oplus({\bf 56,160})
\oplus({\bf 56,8})
\oplus({\bf 126,8})
\oplus({\bf 64,120})
\oplus2({\bf 64,160})
\oplus({\bf 64,48})
\oplus3({\bf 64,8})
\oplus({\bf 14',160})
\oplus({\bf 14',8})
\oplus({\bf 6,1512})
\oplus({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,792})
\oplus3({\bf 6,160})
\oplus({\bf 6,48})
\oplus2({\bf 6,8})$\\
%
${\bf 152320}$&=&
$({\bf 84,8})
\oplus({\bf 90,160})
\oplus({\bf 90,8})
\oplus({\bf 70,160})
\oplus({\bf 70,48})
\oplus2({\bf 70,8})
\oplus({\bf 21,792})
\oplus({\bf 21,160})
\oplus({\bf 21,48})
\oplus({\bf 21,8})
\oplus({\bf 14,792})
\oplus({\bf 14,288})
\oplus2({\bf 14,160})
\oplus2({\bf 14,48})
\oplus2({\bf 14,8})
\oplus({\bf 1,1056})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 126,36})
\oplus({\bf 126,27})
\oplus({\bf 126,1})
\oplus({\bf 64,308})
\oplus({\bf 64,315})
\oplus({\bf 64,36})
\oplus2({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 14',315})
\oplus({\bf 14',36})
\oplus({\bf 14',42})
\oplus2({\bf 14',27})
\oplus({\bf 14',1})
\oplus({\bf 6,825})
\oplus({\bf 6,792'})
\oplus({\bf 6,308})
\oplus2({\bf 6,315})
\oplus({\bf 6,36})
\oplus({\bf 6,42})
\oplus2({\bf 6,27})
\oplus({\bf 6,1})$\\
%
${\bf 170170}$&=&
$({\bf 216,48})
\oplus({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,288})
\oplus({\bf 64,160})
\oplus2({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 14',1232})
\oplus({\bf 14',288})
\oplus({\bf 14',160})
\oplus({\bf 14',48})
\oplus({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,288})
\oplus2({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 189,42})
\oplus({\bf 189,27})
\oplus({\bf 70,315})
\oplus({\bf 70,42})
\oplus({\bf 70,27})
\oplus({\bf 21,315})
\oplus({\bf 21,36})
\oplus({\bf 21,42})
\oplus2({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 14,1155})
\oplus({\bf 14,594})
\oplus2({\bf 14,315})
\oplus({\bf 14,36})
\oplus({\bf 14,42})
\oplus({\bf 14,27})
\oplus({\bf 1,594})
\oplus({\bf 1,315})
\oplus({\bf 1,36})$\\
%
${\bf 203490}$&=&
$({\bf 1287,1})
\oplus({\bf 462,36})
\oplus({\bf 126',330})
\oplus({\bf 21,1716})
\oplus({\bf 1,6435})
\oplus({\bf 792,8})
\oplus({\bf 252,120})
\oplus({\bf 56,792''})
\oplus({\bf 6,3432})$\\
%
${\bf 214200}$&=&
$({\bf 84,36})
\oplus({\bf 90,308})
\oplus({\bf 90,27})
\oplus({\bf 90,1})
\oplus({\bf 70,315})
\oplus({\bf 70,36})
\oplus({\bf 70,27})
\oplus({\bf 21,825})
\oplus({\bf 21,315})
\oplus({\bf 21,36})
\oplus({\bf 14,792'})
\oplus({\bf 14,308})
\oplus({\bf 14,315})
\oplus({\bf 14,42})
\oplus2({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 1,594'})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 126,160})
\oplus({\bf 126,8})
\oplus({\bf 64,792})
\oplus({\bf 64,160})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 14',288})
\oplus({\bf 14',160})
\oplus({\bf 14',48})
\oplus({\bf 14',8})
\oplus({\bf 6,1056})
\oplus({\bf 6,792})
\oplus({\bf 6,288})
\oplus({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})$\\
%
${\bf 293760}$&=&
$({\bf 1728,1})
\oplus({\bf 252,36})
\oplus({\bf 252,27})
\oplus({\bf 252,1})
\oplus({\bf 448,36})
\oplus({\bf 56,330})
\oplus({\bf 56,594})
\oplus({\bf 56,36})
\oplus({\bf 64,330})
\oplus({\bf 6,1716})
\oplus({\bf 6,4290})
\oplus({\bf 6,330})
\oplus({\bf 462,8})
\oplus({\bf 924',8})
\oplus({\bf 126',120})
\oplus({\bf 126',160})
\oplus({\bf 126',8})
\oplus({\bf 189,120})
\oplus({\bf 21,792''})
\oplus({\bf 21,1728})
\oplus({\bf 21,120})
\oplus({\bf 14,792''})
\oplus({\bf 1,9504})
\oplus({\bf 1,792''})$\\
%
${\bf 334152}$&=&
$({\bf 84,27})
\oplus({\bf 90,315})
\oplus({\bf 90,36})
\oplus({\bf 90,27})
\oplus({\bf 70,308})
\oplus({\bf 70,315})
\oplus({\bf 70,36})
\oplus({\bf 70,42})
\oplus2({\bf 70,27})
\oplus({\bf 70,1})
\oplus({\bf 21,792'})
\oplus({\bf 21,308})
\oplus({\bf 21,315})
\oplus({\bf 21,42})
\oplus2({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 14,825})
\oplus({\bf 14,792'})
\oplus({\bf 14,308})
\oplus3({\bf 14,315})
\oplus2({\bf 14,36})
\oplus2({\bf 14,42})
\oplus3({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})
\oplus2({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 126,160})
\oplus({\bf 126,48})
\oplus({\bf 126,8})
\oplus({\bf 64,792})
\oplus({\bf 64,288})
\oplus2({\bf 64,160})
\oplus2({\bf 64,48})
\oplus2({\bf 64,8})
\oplus({\bf 14',792})
\oplus({\bf 14',288})
\oplus2({\bf 14',160})
\oplus2({\bf 14',48})
\oplus2({\bf 14',8})
\oplus({\bf 6,1056})
\oplus2({\bf 6,792})
\oplus2({\bf 6,288})
\oplus2({\bf 6,160})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})$\\
%
${\bf 339456}$&=&
$({\bf 525,8})
\oplus({\bf 126',48})
\oplus({\bf 126',8})
\oplus({\bf 189,160})
\oplus({\bf 189,48})
\oplus2({\bf 189,8})
\oplus({\bf 70,120})
\oplus({\bf 70,160})
\oplus({\bf 70,8})
\oplus({\bf 21,1232})
\oplus({\bf 21,120})
\oplus({\bf 21,288})
\oplus2({\bf 21,160})
\oplus({\bf 21,48})
\oplus({\bf 21,8})
\oplus({\bf 14,1728})
\oplus({\bf 14,1232})
\oplus2({\bf 14,120})
\oplus({\bf 14,160})
\oplus({\bf 1,3520})
\oplus({\bf 1,1728})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 448,27})
\oplus({\bf 448,1})
\oplus({\bf 216,36})
\oplus({\bf 216,27})
\oplus({\bf 216,1})
\oplus({\bf 56,315})
\oplus({\bf 56,36})
\oplus({\bf 56,42})
\oplus2({\bf 56,27})
\oplus({\bf 56,1})
\oplus({\bf 64,594})
\oplus({\bf 64,315})
\oplus2({\bf 64,36})
\oplus({\bf 64,27})
\oplus({\bf 14',330})
\oplus({\bf 14',594})
\oplus({\bf 14',36})
\oplus({\bf 6,3696})
\oplus({\bf 6,330})
\oplus({\bf 6,1155})
\oplus2({\bf 6,594})
\oplus({\bf 6,315})
\oplus({\bf 6,36})$\\
%
${\bf 340340}$&=&
$({\bf 84,42})
\oplus({\bf 90,315})
\oplus({\bf 90,42})
\oplus({\bf 70,792'})
\oplus({\bf 70,315})
\oplus({\bf 70,42})
\oplus({\bf 70,27})
\oplus({\bf 21,308})
\oplus({\bf 21,315})
\oplus({\bf 21,42})
\oplus({\bf 21,27})
\oplus({\bf 14,825})
\oplus({\bf 14,792'})
\oplus({\bf 14,308})
\oplus2({\bf 14,315})
\oplus({\bf 14,36})
\oplus({\bf 14,42})
\oplus2({\bf 14,27})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 126,288})
\oplus({\bf 126,48})
\oplus({\bf 64,792})
\oplus({\bf 64,288})
\oplus({\bf 64,160})
\oplus2({\bf 64,48})
\oplus({\bf 14',1056})
\oplus({\bf 14',792})
\oplus({\bf 14',288})
\oplus({\bf 14',160})
\oplus({\bf 14',48})
\oplus({\bf 14',8})
\oplus({\bf 6,792})
\oplus({\bf 6,288})
\oplus2({\bf 6,160})
\oplus2({\bf 6,48})
\oplus({\bf 6,8})$\\
%
${\bf 353430}$&=&
$({\bf 378,1})
\oplus({\bf 350,36})
\oplus({\bf 216,27})
\oplus({\bf 216,1})
\oplus({\bf 56,308})
\oplus({\bf 56,27})
\oplus({\bf 56,1})
\oplus({\bf 126,36})
\oplus({\bf 126,27})
\oplus({\bf 126,1})
\oplus({\bf 64,594})
\oplus({\bf 64,308})
\oplus({\bf 64,315})
\oplus2({\bf 64,36})
\oplus2({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 14',315})
\oplus({\bf 14',36})
\oplus({\bf 14',27})
\oplus({\bf 6,4096})
\oplus({\bf 6,594})
\oplus({\bf 6,825})
\oplus({\bf 6,308})
\oplus2({\bf 6,315})
\oplus2({\bf 6,36})
\oplus({\bf 6,27})
\oplus({\bf 512,8})
\oplus({\bf 189,160})
\oplus({\bf 189,8})
\oplus({\bf 84,8})
\oplus({\bf 90,120})
\oplus({\bf 90,160})
\oplus({\bf 90,8})
\oplus({\bf 70,160})
\oplus({\bf 70,48})
\oplus2({\bf 70,8})
\oplus({\bf 21,1512})
\oplus({\bf 21,792})
\oplus2({\bf 21,160})
\oplus({\bf 21,48})
\oplus2({\bf 21,8})
\oplus({\bf 14,1232})
\oplus({\bf 14,120})
\oplus({\bf 14,792})
\oplus2({\bf 14,160})
\oplus({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 1,4752})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,792})
\oplus({\bf 1,160})$\\
%
${\bf 379236}$&=&
$({\bf 84,594'})
\oplus({\bf 90,825})
\oplus({\bf 70,792'})
\oplus({\bf 21,308})
\oplus({\bf 14,315})
\oplus({\bf 1,36})
\oplus({\bf 126,1056})
\oplus({\bf 64,792})
\oplus({\bf 14',288})
\oplus({\bf 6,160})$\\
%
${\bf 407680}$&=&
$({\bf 1344,1})
\oplus({\bf 448,36})
\oplus({\bf 350,36})
\oplus({\bf 350,27})
\oplus({\bf 350,1})
\oplus({\bf 56,330})
\oplus({\bf 56,594})
\oplus({\bf 56,36})
\oplus({\bf 64,594})
\oplus({\bf 64,308})
\oplus({\bf 64,36})
\oplus({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 6,4914})
\oplus({\bf 6,2184})
\oplus({\bf 6,594})
\oplus({\bf 6,308})
\oplus({\bf 6,36})
\oplus({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 924,8})
\oplus({\bf 126',120})
\oplus({\bf 385,8})
\oplus({\bf 189,120})
\oplus({\bf 189,160})
\oplus({\bf 189,8})
\oplus({\bf 90,160})
\oplus({\bf 90,8})
\oplus({\bf 21,1728})
\oplus({\bf 21,1512})
\oplus({\bf 21,120})
\oplus({\bf 21,160})
\oplus({\bf 21,8})
\oplus({\bf 14,1512})
\oplus({\bf 14,160})
\oplus({\bf 14,8})
\oplus({\bf 1,9408})
\oplus({\bf 1,1512})
\oplus({\bf 1,160})
\oplus({\bf 1,8})$\\
%
${\bf 414960}$&=&
$({\bf 616,1})
\oplus({\bf 350,36})
\oplus({\bf 350,27})
\oplus({\bf 350,1})
\oplus({\bf 216,36})
\oplus({\bf 56,594})
\oplus({\bf 56,36})
\oplus({\bf 126,27})
\oplus({\bf 126,1})
\oplus({\bf 64,594})
\oplus({\bf 64,308})
\oplus({\bf 64,315})
\oplus2({\bf 64,36})
\oplus2({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 14',308})
\oplus({\bf 14',27})
\oplus({\bf 14',1})
\oplus({\bf 6,2184})
\oplus({\bf 6,4096})
\oplus({\bf 6,594})
\oplus2({\bf 6,308})
\oplus({\bf 6,315})
\oplus({\bf 6,36})
\oplus2({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 385,8})
\oplus({\bf 512,8})
\oplus({\bf 189,120})
\oplus({\bf 189,160})
\oplus({\bf 189,8})
\oplus({\bf 90,160})
\oplus({\bf 90,48})
\oplus2({\bf 90,8})
\oplus({\bf 70,160})
\oplus({\bf 70,8})
\oplus({\bf 21,1512})
\oplus({\bf 21,1232})
\oplus({\bf 21,120})
\oplus2({\bf 21,160})
\oplus({\bf 21,8})
\oplus({\bf 14,1512})
\oplus({\bf 14,792})
\oplus2({\bf 14,160})
\oplus({\bf 14,48})
\oplus2({\bf 14,8})
\oplus({\bf 1,6552})
\oplus({\bf 1,1512})
\oplus({\bf 1,792})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 444600}$&=&
$({\bf 1100,1})
\oplus({\bf 252,27})
\oplus({\bf 252,1})
\oplus({\bf 448,36})
\oplus({\bf 448,27})
\oplus({\bf 448,1})
\oplus({\bf 216,36})
\oplus({\bf 56,594})
\oplus({\bf 56,315})
\oplus2({\bf 56,36})
\oplus({\bf 56,27})
\oplus({\bf 64,330})
\oplus({\bf 64,594})
\oplus({\bf 64,36})
\oplus({\bf 14',330})
\oplus({\bf 6,4290})
\oplus({\bf 6,3696})
\oplus2({\bf 6,330})
\oplus({\bf 6,594})
\oplus({\bf 924',8})
\oplus({\bf 525,8})
\oplus({\bf 126',160})
\oplus({\bf 126',48})
\oplus2({\bf 126',8})
\oplus({\bf 189,120})
\oplus({\bf 189,160})
\oplus({\bf 189,8})
\oplus({\bf 70,120})
\oplus({\bf 21,1728})
\oplus({\bf 21,1232})
\oplus2({\bf 21,120})
\oplus({\bf 21,160})
\oplus({\bf 14,792''})
\oplus({\bf 14,1728})
\oplus({\bf 14,120})
\oplus({\bf 1,9360})
\oplus({\bf 1,792''})
\oplus({\bf 1,1728})$\\
%
${\bf 452608}$&=&
$({\bf 84,48})
\oplus({\bf 90,288})
\oplus({\bf 90,160})
\oplus({\bf 90,48})
\oplus({\bf 70,792})
\oplus({\bf 70,288})
\oplus({\bf 70,160})
\oplus2({\bf 70,48})
\oplus({\bf 70,8})
\oplus({\bf 21,792})
\oplus({\bf 21,288})
\oplus({\bf 21,160})
\oplus2({\bf 21,48})
\oplus({\bf 21,8})
\oplus({\bf 14,1056})
\oplus2({\bf 14,792})
\oplus2({\bf 14,288})
\oplus3({\bf 14,160})
\oplus3({\bf 14,48})
\oplus2({\bf 14,8})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus2({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 126,315})
\oplus({\bf 126,42})
\oplus({\bf 126,27})
\oplus({\bf 64,792'})
\oplus({\bf 64,308})
\oplus2({\bf 64,315})
\oplus({\bf 64,36})
\oplus2({\bf 64,42})
\oplus2({\bf 64,27})
\oplus({\bf 14',825})
\oplus({\bf 14',792'})
\oplus({\bf 14',308})
\oplus2({\bf 14',315})
\oplus({\bf 14',36})
\oplus({\bf 14',42})
\oplus2({\bf 14',27})
\oplus({\bf 14',1})
\oplus({\bf 6,825})
\oplus({\bf 6,792'})
\oplus({\bf 6,308})
\oplus3({\bf 6,315})
\oplus({\bf 6,36})
\oplus2({\bf 6,42})
\oplus3({\bf 6,27})
\oplus({\bf 6,1})$\\
%
${\bf 480480}$&=&
$({\bf 512,8})
\oplus({\bf 189,160})
\oplus({\bf 189,48})
\oplus2({\bf 189,8})
\oplus({\bf 90,160})
\oplus({\bf 90,48})
\oplus2({\bf 90,8})
\oplus({\bf 70,120})
\oplus2({\bf 70,160})
\oplus({\bf 70,48})
\oplus3({\bf 70,8})
\oplus({\bf 21,1232})
\oplus({\bf 21,120})
\oplus({\bf 21,792})
\oplus({\bf 21,288})
\oplus3({\bf 21,160})
\oplus2({\bf 21,48})
\oplus2({\bf 21,8})
\oplus({\bf 14,1512})
\oplus({\bf 14,1232})
\oplus({\bf 14,120})
\oplus({\bf 14,792})
\oplus({\bf 14,288})
\oplus4({\bf 14,160})
\oplus2({\bf 14,48})
\oplus3({\bf 14,8})
\oplus({\bf 1,4200})
\oplus({\bf 1,1512})
\oplus({\bf 1,1232})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus2({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 350,27})
\oplus({\bf 350,1})
\oplus({\bf 216,36})
\oplus({\bf 216,27})
\oplus({\bf 216,1})
\oplus({\bf 56,315})
\oplus({\bf 56,36})
\oplus({\bf 56,27})
\oplus({\bf 126,36})
\oplus({\bf 126,27})
\oplus({\bf 126,1})
\oplus({\bf 64,594})
\oplus({\bf 64,308})
\oplus2({\bf 64,315})
\oplus3({\bf 64,36})
\oplus({\bf 64,42})
\oplus4({\bf 64,27})
\oplus2({\bf 64,1})
\oplus({\bf 14',594})
\oplus({\bf 14',308})
\oplus({\bf 14',315})
\oplus2({\bf 14',36})
\oplus2({\bf 14',27})
\oplus({\bf 14',1})
\oplus({\bf 6,4096})
\oplus({\bf 6,1155})
\oplus2({\bf 6,594})
\oplus({\bf 6,792'})
\oplus2({\bf 6,308})
\oplus3({\bf 6,315})
\oplus2({\bf 6,36})
\oplus({\bf 6,42})
\oplus3({\bf 6,27})
\oplus({\bf 6,1})$\\
%
${\bf 495040}$&=&
$({\bf 2016,1})
\oplus({\bf 252,36})
\oplus({\bf 448,36})
\oplus({\bf 448,27})
\oplus({\bf 448,1})
\oplus({\bf 350,36})
\oplus({\bf 56,330})
\oplus({\bf 56,594})
\oplus({\bf 56,308})
\oplus({\bf 56,36})
\oplus({\bf 56,27})
\oplus({\bf 56,1})
\oplus({\bf 64,330})
\oplus({\bf 64,594})
\oplus({\bf 64,36})
\oplus({\bf 6,4290})
\oplus({\bf 6,4914})
\oplus({\bf 6,330})
\oplus({\bf 6,594})
\oplus({\bf 6,36})
\oplus({\bf 924',8})
\oplus({\bf 924,8})
\oplus({\bf 126',120})
\oplus({\bf 126',160})
\oplus({\bf 126',8})
\oplus({\bf 189,120})
\oplus({\bf 189,160})
\oplus({\bf 189,8})
\oplus({\bf 90,120})
\oplus({\bf 21,792''})
\oplus({\bf 21,1728})
\oplus({\bf 21,1512})
\oplus({\bf 21,120})
\oplus({\bf 21,160})
\oplus({\bf 21,8})
\oplus({\bf 14,1728})
\oplus({\bf 14,120})
\oplus({\bf 1,12936})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})$\\
%
${\bf 497420}$&=&
$({\bf 2002',1})
\oplus({\bf 792,36})
\oplus({\bf 252,330})
\oplus({\bf 56,1716})
\oplus({\bf 6,6435})
\oplus({\bf 1287,8})
\oplus({\bf 462,120})
\oplus({\bf 126',792''})
\oplus({\bf 21,3432})
\oplus({\bf 1,11440})$\\
%
${\bf 606424}$&=&
$({\bf 84,308})
\oplus({\bf 90,825})
\oplus({\bf 90,315})
\oplus({\bf 90,36})
\oplus({\bf 70,792'})
\oplus({\bf 70,308})
\oplus({\bf 70,315})
\oplus({\bf 70,27})
\oplus({\bf 21,594'})
\oplus({\bf 21,792'})
\oplus({\bf 21,308})
\oplus({\bf 21,42})
\oplus({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 14,825})
\oplus({\bf 14,792'})
\oplus2({\bf 14,315})
\oplus({\bf 14,36})
\oplus({\bf 14,42})
\oplus({\bf 14,27})
\oplus({\bf 1,825})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 126,792})
\oplus({\bf 126,160})
\oplus({\bf 64,1056})
\oplus({\bf 64,792})
\oplus({\bf 64,288})
\oplus({\bf 64,160})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 14',792})
\oplus({\bf 14',288})
\oplus({\bf 14',160})
\oplus({\bf 14',48})
\oplus({\bf 6,1056})
\oplus({\bf 6,792})
\oplus({\bf 6,288})
\oplus({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})$\\
%
${\bf 612612}$&=&
$({\bf 525,42})
\oplus({\bf 126',27})
\oplus({\bf 189,315})
\oplus({\bf 189,42})
\oplus({\bf 189,27})
\oplus({\bf 70,1155})
\oplus({\bf 70,315})
\oplus({\bf 70,42})
\oplus({\bf 21,594})
\oplus({\bf 21,315})
\oplus({\bf 21,36})
\oplus({\bf 21,27})
\oplus({\bf 14,3696})
\oplus({\bf 14,1155})
\oplus({\bf 14,594})
\oplus({\bf 14,315})
\oplus({\bf 1,330})
\oplus({\bf 1,594})
\oplus({\bf 448,48})
\oplus({\bf 216,288})
\oplus({\bf 216,48})
\oplus({\bf 56,160})
\oplus({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,1232})
\oplus({\bf 64,288})
\oplus({\bf 64,160})
\oplus({\bf 64,48})
\oplus({\bf 14',3520})
\oplus({\bf 14',1232})
\oplus({\bf 14',288})
\oplus({\bf 6,1728})
\oplus({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,160})$\\
%
${\bf 618800}$&=&
$({\bf 84,160})
\oplus({\bf 90,792})
\oplus({\bf 90,160})
\oplus({\bf 90,48})
\oplus({\bf 90,8})
\oplus({\bf 70,792})
\oplus({\bf 70,288})
\oplus2({\bf 70,160})
\oplus({\bf 70,48})
\oplus({\bf 70,8})
\oplus({\bf 21,1056})
\oplus({\bf 21,792})
\oplus({\bf 21,288})
\oplus({\bf 21,160})
\oplus({\bf 21,48})
\oplus({\bf 21,8})
\oplus({\bf 14,1056})
\oplus2({\bf 14,792})
\oplus2({\bf 14,288})
\oplus2({\bf 14,160})
\oplus3({\bf 14,48})
\oplus2({\bf 14,8})
\oplus({\bf 1,1056})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 126,308})
\oplus({\bf 126,315})
\oplus({\bf 126,36})
\oplus({\bf 126,27})
\oplus({\bf 64,825})
\oplus({\bf 64,792'})
\oplus({\bf 64,308})
\oplus2({\bf 64,315})
\oplus({\bf 64,36})
\oplus({\bf 64,42})
\oplus2({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 14',792'})
\oplus({\bf 14',308})
\oplus2({\bf 14',315})
\oplus({\bf 14',36})
\oplus({\bf 14',42})
\oplus2({\bf 14',27})
\oplus({\bf 6,594'})
\oplus({\bf 6,825})
\oplus2({\bf 6,792'})
\oplus({\bf 6,308})
\oplus2({\bf 6,315})
\oplus({\bf 6,36})
\oplus2({\bf 6,42})
\oplus2({\bf 6,27})
\oplus({\bf 6,1})$\\
%
${\bf 656370}$&=&
$({\bf 525,27})
\oplus({\bf 126',42})
\oplus({\bf 126',27})
\oplus({\bf 126',1})
\oplus({\bf 189,315})
\oplus({\bf 189,36})
\oplus({\bf 189,42})
\oplus2({\bf 189,27})
\oplus({\bf 189,1})
\oplus({\bf 70,594})
\oplus({\bf 70,315})
\oplus({\bf 70,36})
\oplus({\bf 70,27})
\oplus({\bf 21,1155})
\oplus({\bf 21,594})
\oplus2({\bf 21,315})
\oplus2({\bf 21,36})
\oplus({\bf 21,42})
\oplus({\bf 21,27})
\oplus({\bf 14,3696})
\oplus({\bf 14,330})
\oplus({\bf 14,1155})
\oplus2({\bf 14,594})
\oplus({\bf 14,315})
\oplus({\bf 14,36})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 448,48})
\oplus({\bf 448,8})
\oplus({\bf 216,160})
\oplus({\bf 216,48})
\oplus({\bf 216,8})
\oplus({\bf 56,288})
\oplus({\bf 56,160})
\oplus2({\bf 56,48})
\oplus2({\bf 56,8})
\oplus({\bf 64,1232})
\oplus({\bf 64,120})
\oplus({\bf 64,288})
\oplus2({\bf 64,160})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 14',1728})
\oplus({\bf 14',1232})
\oplus({\bf 14',120})
\oplus({\bf 14',160})
\oplus({\bf 6,3520})
\oplus({\bf 6,1728})
\oplus2({\bf 6,1232})
\oplus2({\bf 6,120})
\oplus({\bf 6,288})
\oplus({\bf 6,160})$\\
%
${\bf 729300}$&=&
$({\bf 84,288})
\oplus({\bf 90,792})
\oplus({\bf 90,288})
\oplus({\bf 90,48})
\oplus({\bf 70,1056})
\oplus({\bf 70,792})
\oplus({\bf 70,288})
\oplus({\bf 70,160})
\oplus({\bf 70,48})
\oplus({\bf 21,792})
\oplus({\bf 21,288})
\oplus({\bf 21,160})
\oplus({\bf 21,48})
\oplus({\bf 14,1056})
\oplus2({\bf 14,792})
\oplus({\bf 14,288})
\oplus2({\bf 14,160})
\oplus2({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 126,792'})
\oplus({\bf 126,315})
\oplus({\bf 126,42})
\oplus({\bf 64,825})
\oplus({\bf 64,792'})
\oplus({\bf 64,308})
\oplus2({\bf 64,315})
\oplus({\bf 64,42})
\oplus({\bf 64,27})
\oplus({\bf 14',594'})
\oplus({\bf 14',825})
\oplus({\bf 14',792'})
\oplus({\bf 14',308})
\oplus({\bf 14',315})
\oplus({\bf 14',36})
\oplus({\bf 14',42})
\oplus({\bf 14',27})
\oplus({\bf 6,792'})
\oplus({\bf 6,308})
\oplus2({\bf 6,315})
\oplus({\bf 6,36})
\oplus({\bf 6,42})
\oplus2({\bf 6,27})$\\
%
${\bf 791350}$&=&
$({\bf 1386,1})
\oplus({\bf 448,36})
\oplus({\bf 448,27})
\oplus({\bf 448,1})
\oplus({\bf 350,36})
\oplus({\bf 350,27})
\oplus({\bf 350,1})
\oplus({\bf 216,36})
\oplus({\bf 216,27})
\oplus({\bf 216,1})
\oplus({\bf 56,594})
\oplus({\bf 56,308})
\oplus({\bf 56,315})
\oplus2({\bf 56,36})
\oplus2({\bf 56,27})
\oplus({\bf 56,1})
\oplus({\bf 126,36})
\oplus({\bf 64,330})
\oplus2({\bf 64,594})
\oplus({\bf 64,308})
\oplus({\bf 64,315})
\oplus3({\bf 64,36})
\oplus2({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 14',594})
\oplus({\bf 14',36})
\oplus({\bf 6,4914})
\oplus({\bf 6,3696})
\oplus({\bf 6,330})
\oplus({\bf 6,4096})
\oplus3({\bf 6,594})
\oplus({\bf 6,308})
\oplus({\bf 6,315})
\oplus2({\bf 6,36})
\oplus({\bf 6,27})
\oplus({\bf 924,8})
\oplus({\bf 525,8})
\oplus({\bf 126',160})
\oplus({\bf 126',8})
\oplus({\bf 512,8})
\oplus({\bf 189,120})
\oplus2({\bf 189,160})
\oplus({\bf 189,48})
\oplus3({\bf 189,8})
\oplus({\bf 90,120})
\oplus({\bf 90,160})
\oplus({\bf 90,8})
\oplus({\bf 70,120})
\oplus({\bf 70,160})
\oplus({\bf 70,8})
\oplus({\bf 21,1728})
\oplus({\bf 21,1512})
\oplus({\bf 21,1232})
\oplus2({\bf 21,120})
\oplus({\bf 21,792})
\oplus3({\bf 21,160})
\oplus({\bf 21,48})
\oplus2({\bf 21,8})
\oplus({\bf 14,1728})
\oplus({\bf 14,1512})
\oplus({\bf 14,1232})
\oplus2({\bf 14,120})
\oplus2({\bf 14,160})
\oplus({\bf 14,8})
\oplus({\bf 1,13728})
\oplus({\bf 1,1728})
\oplus({\bf 1,1512})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,160})$\\
%
${\bf 802620}$&=&
$({\bf 1274,1})
\oplus({\bf 924,36})
\oplus({\bf 126',330})
\oplus({\bf 385,27})
\oplus({\bf 385,1})
\oplus({\bf 189,594})
\oplus({\bf 189,36})
\oplus({\bf 90,308})
\oplus({\bf 90,27})
\oplus({\bf 90,1})
\oplus({\bf 21,4914})
\oplus({\bf 21,594})
\oplus({\bf 21,36})
\oplus({\bf 14,2184})
\oplus({\bf 14,308})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,2184})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 1344,8})
\oplus({\bf 448,120})
\oplus({\bf 350,160})
\oplus({\bf 350,8})
\oplus({\bf 56,1728})
\oplus({\bf 56,120})
\oplus({\bf 64,1512})
\oplus({\bf 64,160})
\oplus({\bf 64,8})
\oplus({\bf 6,9408})
\oplus({\bf 6,1512})
\oplus({\bf 6,160})
\oplus({\bf 6,8})$\\
%
${\bf 804440}$&=&
$({\bf 84,825})
\oplus({\bf 90,594'})
\oplus({\bf 90,792'})
\oplus({\bf 90,308})
\oplus({\bf 70,825})
\oplus({\bf 70,792'})
\oplus({\bf 70,315})
\oplus({\bf 21,825})
\oplus({\bf 21,315})
\oplus({\bf 21,36})
\oplus({\bf 14,792'})
\oplus({\bf 14,308})
\oplus({\bf 14,315})
\oplus({\bf 14,42})
\oplus({\bf 14,27})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 126,1056})
\oplus({\bf 126,792})
\oplus({\bf 64,1056})
\oplus({\bf 64,792})
\oplus({\bf 64,288})
\oplus({\bf 64,160})
\oplus({\bf 14',792})
\oplus({\bf 14',288})
\oplus({\bf 14',48})
\oplus({\bf 6,792})
\oplus({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})$\\
%
${\bf 837760}$&=&
$({\bf 525,48})
\oplus({\bf 126',48})
\oplus({\bf 126',8})
\oplus({\bf 189,288})
\oplus({\bf 189,160})
\oplus2({\bf 189,48})
\oplus({\bf 189,8})
\oplus({\bf 70,1232})
\oplus({\bf 70,288})
\oplus({\bf 70,160})
\oplus({\bf 70,48})
\oplus({\bf 21,1232})
\oplus({\bf 21,120})
\oplus({\bf 21,288})
\oplus2({\bf 21,160})
\oplus({\bf 21,48})
\oplus({\bf 21,8})
\oplus({\bf 14,3520})
\oplus({\bf 14,1728})
\oplus2({\bf 14,1232})
\oplus({\bf 14,120})
\oplus({\bf 14,288})
\oplus({\bf 14,160})
\oplus({\bf 1,1728})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 448,42})
\oplus({\bf 448,27})
\oplus({\bf 216,315})
\oplus({\bf 216,42})
\oplus({\bf 216,27})
\oplus({\bf 56,315})
\oplus({\bf 56,36})
\oplus({\bf 56,42})
\oplus2({\bf 56,27})
\oplus({\bf 56,1})
\oplus({\bf 64,1155})
\oplus({\bf 64,594})
\oplus2({\bf 64,315})
\oplus({\bf 64,36})
\oplus({\bf 64,42})
\oplus({\bf 64,27})
\oplus({\bf 14',3696})
\oplus({\bf 14',1155})
\oplus({\bf 14',594})
\oplus({\bf 14',315})
\oplus({\bf 6,3696})
\oplus({\bf 6,330})
\oplus({\bf 6,1155})
\oplus2({\bf 6,594})
\oplus({\bf 6,315})
\oplus({\bf 6,36})$\\
%
${\bf 854658}$&=&
$({\bf 3003,1})
\oplus({\bf 462,36})
\oplus({\bf 462,27})
\oplus({\bf 462,1})
\oplus({\bf 924',36})
\oplus({\bf 126',330})
\oplus({\bf 126',594})
\oplus({\bf 126',36})
\oplus({\bf 189,330})
\oplus({\bf 21,1716})
\oplus({\bf 21,4290})
\oplus({\bf 21,330})
\oplus({\bf 14,1716})
\oplus({\bf 1,19305})
\oplus({\bf 1,1716})
\oplus({\bf 792,8})
\oplus({\bf 1728,8})
\oplus({\bf 252,120})
\oplus({\bf 252,160})
\oplus({\bf 252,8})
\oplus({\bf 448,120})
\oplus({\bf 56,792''})
\oplus({\bf 56,1728})
\oplus({\bf 56,120})
\oplus({\bf 64,792''})
\oplus({\bf 6,3432})
\oplus({\bf 6,9504})
\oplus({\bf 6,792''})$\\
%
${\bf 884884}$&=&
$({\bf 84,1056})
\oplus({\bf 90,1056})
\oplus({\bf 90,792})
\oplus({\bf 70,1056})
\oplus({\bf 70,792})
\oplus({\bf 70,288})
\oplus({\bf 21,792})
\oplus({\bf 21,160})
\oplus({\bf 14,792})
\oplus({\bf 14,288})
\oplus({\bf 14,160})
\oplus({\bf 14,48})
\oplus({\bf 1,160})
\oplus({\bf 1,8})
\oplus({\bf 126,594'})
\oplus({\bf 126,825})
\oplus({\bf 126,792'})
\oplus({\bf 64,825})
\oplus({\bf 64,792'})
\oplus({\bf 64,308})
\oplus({\bf 64,315})
\oplus({\bf 14',792'})
\oplus({\bf 14',315})
\oplus({\bf 14',42})
\oplus({\bf 6,308})
\oplus({\bf 6,315})
\oplus({\bf 6,36})
\oplus({\bf 6,27})$\\
%
${\bf 928200}$&=&
$({\bf 84,315})
\oplus({\bf 90,792'})
\oplus({\bf 90,308})
\oplus({\bf 90,315})
\oplus({\bf 90,42})
\oplus({\bf 90,27})
\oplus({\bf 70,825})
\oplus({\bf 70,792'})
\oplus({\bf 70,308})
\oplus2({\bf 70,315})
\oplus({\bf 70,36})
\oplus({\bf 70,42})
\oplus({\bf 70,27})
\oplus({\bf 21,825})
\oplus({\bf 21,792'})
\oplus2({\bf 21,315})
\oplus({\bf 21,36})
\oplus({\bf 21,42})
\oplus({\bf 21,27})
\oplus({\bf 14,594'})
\oplus({\bf 14,825})
\oplus2({\bf 14,792'})
\oplus2({\bf 14,308})
\oplus3({\bf 14,315})
\oplus({\bf 14,36})
\oplus2({\bf 14,42})
\oplus3({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 126,792})
\oplus({\bf 126,288})
\oplus({\bf 126,160})
\oplus({\bf 126,48})
\oplus({\bf 64,1056})
\oplus2({\bf 64,792})
\oplus2({\bf 64,288})
\oplus2({\bf 64,160})
\oplus2({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 14',1056})
\oplus2({\bf 14',792})
\oplus({\bf 14',288})
\oplus2({\bf 14',160})
\oplus2({\bf 14',48})
\oplus({\bf 14',8})
\oplus({\bf 6,1056})
\oplus2({\bf 6,792})
\oplus2({\bf 6,288})
\oplus2({\bf 6,160})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})$\\
%
${\bf 931840}$&=&
$({\bf 512,42})
\oplus({\bf 189,315})
\oplus({\bf 189,42})
\oplus({\bf 189,27})
\oplus({\bf 90,315})
\oplus({\bf 90,42})
\oplus({\bf 90,27})
\oplus({\bf 70,1155})
\oplus({\bf 70,792'})
\oplus2({\bf 70,315})
\oplus2({\bf 70,42})
\oplus({\bf 70,27})
\oplus({\bf 21,594})
\oplus({\bf 21,308})
\oplus2({\bf 21,315})
\oplus({\bf 21,36})
\oplus({\bf 21,42})
\oplus2({\bf 21,27})
\oplus({\bf 14,4096})
\oplus({\bf 14,1155})
\oplus({\bf 14,594})
\oplus({\bf 14,792'})
\oplus({\bf 14,308})
\oplus3({\bf 14,315})
\oplus({\bf 14,36})
\oplus2({\bf 14,42})
\oplus2({\bf 14,27})
\oplus({\bf 1,594})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,27})
\oplus({\bf 350,48})
\oplus({\bf 216,288})
\oplus({\bf 216,48})
\oplus({\bf 56,160})
\oplus({\bf 56,48})
\oplus({\bf 126,288})
\oplus({\bf 126,48})
\oplus({\bf 64,1232})
\oplus({\bf 64,792})
\oplus2({\bf 64,288})
\oplus2({\bf 64,160})
\oplus3({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 14',4200})
\oplus({\bf 14',1232})
\oplus({\bf 14',792})
\oplus2({\bf 14',288})
\oplus({\bf 14',160})
\oplus2({\bf 14',48})
\oplus({\bf 6,1512})
\oplus({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,792})
\oplus({\bf 6,288})
\oplus3({\bf 6,160})
\oplus2({\bf 6,48})
\oplus({\bf 6,8})$\\
%
${\bf 967680}$&=&
$({\bf 512,27})
\oplus({\bf 189,315})
\oplus({\bf 189,36})
\oplus({\bf 189,42})
\oplus2({\bf 189,27})
\oplus({\bf 189,1})
\oplus({\bf 90,315})
\oplus({\bf 90,36})
\oplus({\bf 90,42})
\oplus2({\bf 90,27})
\oplus({\bf 90,1})
\oplus({\bf 70,594})
\oplus({\bf 70,308})
\oplus2({\bf 70,315})
\oplus2({\bf 70,36})
\oplus({\bf 70,42})
\oplus3({\bf 70,27})
\oplus({\bf 70,1})
\oplus({\bf 21,1155})
\oplus({\bf 21,594})
\oplus({\bf 21,792'})
\oplus({\bf 21,308})
\oplus3({\bf 21,315})
\oplus2({\bf 21,36})
\oplus2({\bf 21,42})
\oplus3({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 14,4096})
\oplus({\bf 14,1155})
\oplus2({\bf 14,594})
\oplus({\bf 14,792'})
\oplus2({\bf 14,308})
\oplus4({\bf 14,315})
\oplus3({\bf 14,36})
\oplus2({\bf 14,42})
\oplus4({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus2({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 350,48})
\oplus({\bf 350,8})
\oplus({\bf 216,160})
\oplus({\bf 216,48})
\oplus({\bf 216,8})
\oplus({\bf 56,288})
\oplus({\bf 56,160})
\oplus({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 126,160})
\oplus({\bf 126,48})
\oplus({\bf 126,8})
\oplus({\bf 64,1232})
\oplus({\bf 64,120})
\oplus({\bf 64,792})
\oplus2({\bf 64,288})
\oplus4({\bf 64,160})
\oplus4({\bf 64,48})
\oplus4({\bf 64,8})
\oplus({\bf 14',1512})
\oplus({\bf 14',1232})
\oplus({\bf 14',120})
\oplus({\bf 14',792})
\oplus({\bf 14',288})
\oplus3({\bf 14',160})
\oplus2({\bf 14',48})
\oplus2({\bf 14',8})
\oplus({\bf 6,4200})
\oplus({\bf 6,1512})
\oplus2({\bf 6,1232})
\oplus({\bf 6,120})
\oplus2({\bf 6,792})
\oplus3({\bf 6,288})
\oplus4({\bf 6,160})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})$\\
%
${\bf 1021020}$&=&
$({\bf 84,792'})
\oplus({\bf 90,825})
\oplus({\bf 90,792'})
\oplus({\bf 90,315})
\oplus({\bf 70,594'})
\oplus({\bf 70,825})
\oplus({\bf 70,792'})
\oplus({\bf 70,308})
\oplus({\bf 70,315})
\oplus({\bf 70,42})
\oplus({\bf 21,792'})
\oplus({\bf 21,308})
\oplus({\bf 21,315})
\oplus({\bf 21,27})
\oplus({\bf 14,825})
\oplus({\bf 14,792'})
\oplus({\bf 14,308})
\oplus2({\bf 14,315})
\oplus({\bf 14,36})
\oplus({\bf 14,42})
\oplus({\bf 14,27})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,27})
\oplus({\bf 126,1056})
\oplus({\bf 126,792})
\oplus({\bf 126,288})
\oplus({\bf 64,1056})
\oplus2({\bf 64,792})
\oplus({\bf 64,288})
\oplus({\bf 64,160})
\oplus({\bf 64,48})
\oplus({\bf 14',1056})
\oplus({\bf 14',792})
\oplus({\bf 14',288})
\oplus({\bf 14',160})
\oplus({\bf 14',48})
\oplus({\bf 6,792})
\oplus({\bf 6,288})
\oplus2({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 7 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C7_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C7_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 14}$&=&
$({\bf 14})$\\
%
${\bf 90}$&=&
$({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 105}$&=&
$({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 350}$&=&
$({\bf 34})
\oplus({\bf 30})
\oplus({\bf 28})
\oplus({\bf 26})
\oplus({\bf 24})
\oplus2({\bf 22})
\oplus({\bf 20})
\oplus2({\bf 18})
\oplus2({\bf 16})
\oplus({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 560}$&=&
$({\bf 40})
\oplus({\bf 36})
\oplus({\bf 34})
\oplus({\bf 32})
\oplus({\bf 30})
\oplus2({\bf 28})
\oplus({\bf 26})
\oplus2({\bf 24})
\oplus2({\bf 22})
\oplus2({\bf 20})
\oplus2({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 896}$&=&
$({\bf 38})
\oplus({\bf 36})
\oplus({\bf 34})
\oplus2({\bf 32})
\oplus2({\bf 30})
\oplus2({\bf 28})
\oplus3({\bf 26})
\oplus3({\bf 24})
\oplus3({\bf 22})
\oplus4({\bf 20})
\oplus4({\bf 18})
\oplus4({\bf 16})
\oplus4({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 910}$&=&
$({\bf 41})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus5({\bf 17})
\oplus3({\bf 15})
\oplus4({\bf 13})
\oplus3({\bf 11})
\oplus4({\bf 9})
\oplus({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 1430}$&=&
$({\bf 50})
\oplus({\bf 44})
\oplus({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus2({\bf 36})
\oplus2({\bf 34})
\oplus3({\bf 32})
\oplus3({\bf 30})
\oplus3({\bf 28})
\oplus5({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus5({\bf 20})
\oplus5({\bf 18})
\oplus4({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus4({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 1638}$&=&
$({\bf 46})
\oplus({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus2({\bf 36})
\oplus2({\bf 34})
\oplus3({\bf 32})
\oplus4({\bf 30})
\oplus4({\bf 28})
\oplus5({\bf 26})
\oplus5({\bf 24})
\oplus6({\bf 22})
\oplus6({\bf 20})
\oplus6({\bf 18})
\oplus6({\bf 16})
\oplus6({\bf 14})
\oplus5({\bf 12})
\oplus5({\bf 10})
\oplus4({\bf 8})
\oplus4({\bf 6})
\oplus2({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 2002}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus3({\bf 37})
\oplus2({\bf 35})
\oplus4({\bf 33})
\oplus4({\bf 31})
\oplus5({\bf 29})
\oplus5({\bf 27})
\oplus7({\bf 25})
\oplus5({\bf 23})
\oplus7({\bf 21})
\oplus7({\bf 19})
\oplus7({\bf 17})
\oplus6({\bf 15})
\oplus8({\bf 13})
\oplus4({\bf 11})
\oplus6({\bf 9})
\oplus4({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 2380}$&=&
$({\bf 53})
\oplus({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus({\bf 43})
\oplus3({\bf 41})
\oplus2({\bf 39})
\oplus4({\bf 37})
\oplus3({\bf 35})
\oplus5({\bf 33})
\oplus4({\bf 31})
\oplus7({\bf 29})
\oplus5({\bf 27})
\oplus7({\bf 25})
\oplus6({\bf 23})
\oplus8({\bf 21})
\oplus5({\bf 19})
\oplus8({\bf 17})
\oplus5({\bf 15})
\oplus7({\bf 13})
\oplus4({\bf 11})
\oplus6({\bf 9})
\oplus2({\bf 7})
\oplus5({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 3094}$&=&
$({\bf 49})
\oplus2({\bf 45})
\oplus({\bf 43})
\oplus3({\bf 41})
\oplus2({\bf 39})
\oplus5({\bf 37})
\oplus3({\bf 35})
\oplus7({\bf 33})
\oplus5({\bf 31})
\oplus9({\bf 29})
\oplus7({\bf 27})
\oplus11({\bf 25})
\oplus8({\bf 23})
\oplus12({\bf 21})
\oplus9({\bf 19})
\oplus12({\bf 17})
\oplus8({\bf 15})
\oplus12({\bf 13})
\oplus6({\bf 11})
\oplus10({\bf 9})
\oplus4({\bf 7})
\oplus7({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 3900}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus2({\bf 41})
\oplus4({\bf 39})
\oplus4({\bf 37})
\oplus6({\bf 35})
\oplus6({\bf 33})
\oplus9({\bf 31})
\oplus9({\bf 29})
\oplus11({\bf 27})
\oplus11({\bf 25})
\oplus14({\bf 23})
\oplus13({\bf 21})
\oplus15({\bf 19})
\oplus13({\bf 17})
\oplus15({\bf 15})
\oplus12({\bf 13})
\oplus13({\bf 11})
\oplus9({\bf 9})
\oplus10({\bf 7})
\oplus5({\bf 5})
\oplus5({\bf 3})$\\
%
${\bf 5355}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus4({\bf 43})
\oplus4({\bf 41})
\oplus6({\bf 39})
\oplus6({\bf 37})
\oplus9({\bf 35})
\oplus9({\bf 33})
\oplus12({\bf 31})
\oplus12({\bf 29})
\oplus15({\bf 27})
\oplus15({\bf 25})
\oplus17({\bf 23})
\oplus16({\bf 21})
\oplus18({\bf 19})
\oplus16({\bf 17})
\oplus17({\bf 15})
\oplus14({\bf 13})
\oplus15({\bf 11})
\oplus11({\bf 9})
\oplus11({\bf 7})
\oplus6({\bf 5})
\oplus6({\bf 3})$\\
%
${\bf 8568}$&=&
$({\bf 66})
\oplus({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus3({\bf 52})
\oplus5({\bf 50})
\oplus5({\bf 48})
\oplus7({\bf 46})
\oplus7({\bf 44})
\oplus10({\bf 42})
\oplus10({\bf 40})
\oplus12({\bf 38})
\oplus13({\bf 36})
\oplus15({\bf 34})
\oplus15({\bf 32})
\oplus17({\bf 30})
\oplus17({\bf 28})
\oplus19({\bf 26})
\oplus18({\bf 24})
\oplus19({\bf 22})
\oplus18({\bf 20})
\oplus19({\bf 18})
\oplus17({\bf 16})
\oplus16({\bf 14})
\oplus14({\bf 12})
\oplus13({\bf 10})
\oplus10({\bf 8})
\oplus8({\bf 6})
\oplus5({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 10752}$&=&
$({\bf 54})
\oplus({\bf 52})
\oplus2({\bf 50})
\oplus3({\bf 48})
\oplus4({\bf 46})
\oplus6({\bf 44})
\oplus8({\bf 42})
\oplus10({\bf 40})
\oplus12({\bf 38})
\oplus15({\bf 36})
\oplus18({\bf 34})
\oplus21({\bf 32})
\oplus24({\bf 30})
\oplus27({\bf 28})
\oplus29({\bf 26})
\oplus32({\bf 24})
\oplus33({\bf 22})
\oplus34({\bf 20})
\oplus34({\bf 18})
\oplus33({\bf 16})
\oplus32({\bf 14})
\oplus29({\bf 12})
\oplus26({\bf 10})
\oplus22({\bf 8})
\oplus17({\bf 6})
\oplus12({\bf 4})
\oplus6({\bf 2})$\\
%
${\bf 17850}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus3({\bf 52})
\oplus5({\bf 50})
\oplus6({\bf 48})
\oplus9({\bf 46})
\oplus11({\bf 44})
\oplus15({\bf 42})
\oplus18({\bf 40})
\oplus22({\bf 38})
\oplus26({\bf 36})
\oplus31({\bf 34})
\oplus35({\bf 32})
\oplus39({\bf 30})
\oplus43({\bf 28})
\oplus47({\bf 26})
\oplus49({\bf 24})
\oplus51({\bf 22})
\oplus52({\bf 20})
\oplus52({\bf 18})
\oplus50({\bf 16})
\oplus48({\bf 14})
\oplus43({\bf 12})
\oplus39({\bf 10})
\oplus32({\bf 8})
\oplus25({\bf 6})
\oplus17({\bf 4})
\oplus9({\bf 2})$\\
%
${\bf 18018}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus6({\bf 51})
\oplus7({\bf 49})
\oplus10({\bf 47})
\oplus12({\bf 45})
\oplus15({\bf 43})
\oplus18({\bf 41})
\oplus22({\bf 39})
\oplus25({\bf 37})
\oplus29({\bf 35})
\oplus32({\bf 33})
\oplus37({\bf 31})
\oplus39({\bf 29})
\oplus43({\bf 27})
\oplus44({\bf 25})
\oplus47({\bf 23})
\oplus47({\bf 21})
\oplus47({\bf 19})
\oplus45({\bf 17})
\oplus45({\bf 15})
\oplus40({\bf 13})
\oplus37({\bf 11})
\oplus30({\bf 9})
\oplus26({\bf 7})
\oplus18({\bf 5})
\oplus12({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 20020}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus5({\bf 51})
\oplus6({\bf 49})
\oplus9({\bf 47})
\oplus11({\bf 45})
\oplus15({\bf 43})
\oplus18({\bf 41})
\oplus23({\bf 39})
\oplus26({\bf 37})
\oplus33({\bf 35})
\oplus36({\bf 33})
\oplus42({\bf 31})
\oplus45({\bf 29})
\oplus51({\bf 27})
\oplus52({\bf 25})
\oplus57({\bf 23})
\oplus56({\bf 21})
\oplus59({\bf 19})
\oplus56({\bf 17})
\oplus56({\bf 15})
\oplus49({\bf 13})
\oplus48({\bf 11})
\oplus38({\bf 9})
\oplus33({\bf 7})
\oplus22({\bf 5})
\oplus16({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 24192}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus2({\bf 60})
\oplus3({\bf 58})
\oplus4({\bf 56})
\oplus6({\bf 54})
\oplus8({\bf 52})
\oplus10({\bf 50})
\oplus13({\bf 48})
\oplus16({\bf 46})
\oplus20({\bf 44})
\oplus24({\bf 42})
\oplus28({\bf 40})
\oplus33({\bf 38})
\oplus37({\bf 36})
\oplus42({\bf 34})
\oplus46({\bf 32})
\oplus50({\bf 30})
\oplus53({\bf 28})
\oplus56({\bf 26})
\oplus58({\bf 24})
\oplus59({\bf 22})
\oplus59({\bf 20})
\oplus58({\bf 18})
\oplus55({\bf 16})
\oplus52({\bf 14})
\oplus47({\bf 12})
\oplus41({\bf 10})
\oplus34({\bf 8})
\oplus26({\bf 6})
\oplus18({\bf 4})
\oplus9({\bf 2})$\\
%
${\bf 24570}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus3({\bf 56})
\oplus5({\bf 54})
\oplus6({\bf 52})
\oplus9({\bf 50})
\oplus11({\bf 48})
\oplus15({\bf 46})
\oplus18({\bf 44})
\oplus23({\bf 42})
\oplus27({\bf 40})
\oplus33({\bf 38})
\oplus37({\bf 36})
\oplus43({\bf 34})
\oplus47({\bf 32})
\oplus53({\bf 30})
\oplus56({\bf 28})
\oplus60({\bf 26})
\oplus62({\bf 24})
\oplus65({\bf 22})
\oplus64({\bf 20})
\oplus64({\bf 18})
\oplus61({\bf 16})
\oplus58({\bf 14})
\oplus52({\bf 12})
\oplus46({\bf 10})
\oplus38({\bf 8})
\oplus30({\bf 6})
\oplus20({\bf 4})
\oplus10({\bf 2})$\\
%
${\bf 24752}$&=&
$({\bf 60})
\oplus({\bf 58})
\oplus3({\bf 56})
\oplus3({\bf 54})
\oplus6({\bf 52})
\oplus7({\bf 50})
\oplus11({\bf 48})
\oplus13({\bf 46})
\oplus18({\bf 44})
\oplus21({\bf 42})
\oplus27({\bf 40})
\oplus31({\bf 38})
\oplus38({\bf 36})
\oplus42({\bf 34})
\oplus49({\bf 32})
\oplus53({\bf 30})
\oplus59({\bf 28})
\oplus62({\bf 26})
\oplus66({\bf 24})
\oplus67({\bf 22})
\oplus69({\bf 20})
\oplus67({\bf 18})
\oplus66({\bf 16})
\oplus61({\bf 14})
\oplus57({\bf 12})
\oplus49({\bf 10})
\oplus42({\bf 8})
\oplus32({\bf 6})
\oplus22({\bf 4})
\oplus11({\bf 2})$\\
%
${\bf 24960}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus3({\bf 56})
\oplus4({\bf 54})
\oplus6({\bf 52})
\oplus8({\bf 50})
\oplus11({\bf 48})
\oplus14({\bf 46})
\oplus18({\bf 44})
\oplus22({\bf 42})
\oplus27({\bf 40})
\oplus32({\bf 38})
\oplus37({\bf 36})
\oplus43({\bf 34})
\oplus48({\bf 32})
\oplus53({\bf 30})
\oplus58({\bf 28})
\oplus62({\bf 26})
\oplus65({\bf 24})
\oplus67({\bf 22})
\oplus68({\bf 20})
\oplus67({\bf 18})
\oplus65({\bf 16})
\oplus61({\bf 14})
\oplus56({\bf 12})
\oplus49({\bf 10})
\oplus41({\bf 8})
\oplus32({\bf 6})
\oplus22({\bf 4})
\oplus11({\bf 2})$\\
%
${\bf 27132}$&=&
$({\bf 79})
\oplus({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus2({\bf 69})
\oplus4({\bf 67})
\oplus3({\bf 65})
\oplus6({\bf 63})
\oplus6({\bf 61})
\oplus9({\bf 59})
\oplus9({\bf 57})
\oplus14({\bf 55})
\oplus13({\bf 53})
\oplus18({\bf 51})
\oplus19({\bf 49})
\oplus24({\bf 47})
\oplus24({\bf 45})
\oplus31({\bf 43})
\oplus29({\bf 41})
\oplus37({\bf 39})
\oplus36({\bf 37})
\oplus42({\bf 35})
\oplus40({\bf 33})
\oplus48({\bf 31})
\oplus43({\bf 29})
\oplus50({\bf 27})
\oplus45({\bf 25})
\oplus50({\bf 23})
\oplus43({\bf 21})
\oplus49({\bf 19})
\oplus38({\bf 17})
\oplus43({\bf 15})
\oplus33({\bf 13})
\oplus34({\bf 11})
\oplus23({\bf 9})
\oplus26({\bf 7})
\oplus11({\bf 5})
\oplus13({\bf 3})$\\
%
${\bf 37400}$&=&
$({\bf 67})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus4({\bf 57})
\oplus9({\bf 55})
\oplus8({\bf 53})
\oplus15({\bf 51})
\oplus16({\bf 49})
\oplus23({\bf 47})
\oplus25({\bf 45})
\oplus36({\bf 43})
\oplus36({\bf 41})
\oplus49({\bf 39})
\oplus51({\bf 37})
\oplus63({\bf 35})
\oplus64({\bf 33})
\oplus79({\bf 31})
\oplus75({\bf 29})
\oplus90({\bf 27})
\oplus86({\bf 25})
\oplus96({\bf 23})
\oplus88({\bf 21})
\oplus99({\bf 19})
\oplus83({\bf 17})
\oplus91({\bf 15})
\oplus74({\bf 13})
\oplus75({\bf 11})
\oplus54({\bf 9})
\oplus56({\bf 7})
\oplus28({\bf 5})
\oplus28({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 54978}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus3({\bf 59})
\oplus7({\bf 57})
\oplus8({\bf 55})
\oplus14({\bf 53})
\oplus16({\bf 51})
\oplus24({\bf 49})
\oplus28({\bf 47})
\oplus39({\bf 45})
\oplus44({\bf 43})
\oplus58({\bf 41})
\oplus64({\bf 39})
\oplus80({\bf 37})
\oplus86({\bf 35})
\oplus103({\bf 33})
\oplus108({\bf 31})
\oplus124({\bf 29})
\oplus126({\bf 27})
\oplus140({\bf 25})
\oplus137({\bf 23})
\oplus148({\bf 21})
\oplus138({\bf 19})
\oplus144({\bf 17})
\oplus128({\bf 15})
\oplus128({\bf 13})
\oplus105({\bf 11})
\oplus99({\bf 9})
\oplus71({\bf 7})
\oplus61({\bf 5})
\oplus29({\bf 3})
\oplus17({\bf 1})$\\
%
${\bf 60515}$&=&
$({\bf 73})
\oplus2({\bf 69})
\oplus2({\bf 67})
\oplus4({\bf 65})
\oplus4({\bf 63})
\oplus9({\bf 61})
\oplus8({\bf 59})
\oplus15({\bf 57})
\oplus16({\bf 55})
\oplus24({\bf 53})
\oplus26({\bf 51})
\oplus38({\bf 49})
\oplus39({\bf 47})
\oplus53({\bf 45})
\oplus57({\bf 43})
\oplus71({\bf 41})
\oplus74({\bf 39})
\oplus92({\bf 37})
\oplus92({\bf 35})
\oplus110({\bf 33})
\oplus110({\bf 31})
\oplus125({\bf 29})
\oplus121({\bf 27})
\oplus137({\bf 25})
\oplus125({\bf 23})
\oplus138({\bf 21})
\oplus124({\bf 19})
\oplus130({\bf 17})
\oplus110({\bf 15})
\oplus115({\bf 13})
\oplus87({\bf 11})
\oplus88({\bf 9})
\oplus59({\bf 7})
\oplus53({\bf 5})
\oplus22({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 70720}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus7({\bf 59})
\oplus9({\bf 57})
\oplus15({\bf 55})
\oplus18({\bf 53})
\oplus26({\bf 51})
\oplus32({\bf 49})
\oplus42({\bf 47})
\oplus50({\bf 45})
\oplus64({\bf 43})
\oplus73({\bf 41})
\oplus89({\bf 39})
\oplus100({\bf 37})
\oplus116({\bf 35})
\oplus126({\bf 33})
\oplus143({\bf 31})
\oplus149({\bf 29})
\oplus164({\bf 27})
\oplus167({\bf 25})
\oplus176({\bf 23})
\oplus173({\bf 21})
\oplus178({\bf 19})
\oplus166({\bf 17})
\oplus164({\bf 15})
\oplus146({\bf 13})
\oplus135({\bf 11})
\oplus110({\bf 9})
\oplus95({\bf 7})
\oplus63({\bf 5})
\oplus44({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 77520}$&=&
$({\bf 92})
\oplus({\bf 88})
\oplus({\bf 86})
\oplus2({\bf 84})
\oplus2({\bf 82})
\oplus4({\bf 80})
\oplus4({\bf 78})
\oplus6({\bf 76})
\oplus7({\bf 74})
\oplus10({\bf 72})
\oplus11({\bf 70})
\oplus16({\bf 68})
\oplus17({\bf 66})
\oplus22({\bf 64})
\oplus25({\bf 62})
\oplus31({\bf 60})
\oplus34({\bf 58})
\oplus42({\bf 56})
\oplus45({\bf 54})
\oplus53({\bf 52})
\oplus58({\bf 50})
\oplus66({\bf 48})
\oplus70({\bf 46})
\oplus80({\bf 44})
\oplus83({\bf 42})
\oplus91({\bf 40})
\oplus95({\bf 38})
\oplus102({\bf 36})
\oplus103({\bf 34})
\oplus110({\bf 32})
\oplus109({\bf 30})
\oplus112({\bf 28})
\oplus111({\bf 26})
\oplus111({\bf 24})
\oplus106({\bf 22})
\oplus105({\bf 20})
\oplus97({\bf 18})
\oplus91({\bf 16})
\oplus83({\bf 14})
\oplus74({\bf 12})
\oplus62({\bf 10})
\oplus53({\bf 8})
\oplus39({\bf 6})
\oplus26({\bf 4})
\oplus14({\bf 2})$\\
%
${\bf 90440}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus3({\bf 71})
\oplus5({\bf 69})
\oplus6({\bf 67})
\oplus10({\bf 65})
\oplus12({\bf 63})
\oplus17({\bf 61})
\oplus21({\bf 59})
\oplus28({\bf 57})
\oplus33({\bf 55})
\oplus43({\bf 53})
\oplus50({\bf 51})
\oplus61({\bf 49})
\oplus70({\bf 47})
\oplus83({\bf 45})
\oplus92({\bf 43})
\oplus107({\bf 41})
\oplus116({\bf 39})
\oplus130({\bf 37})
\oplus139({\bf 35})
\oplus152({\bf 33})
\oplus157({\bf 31})
\oplus169({\bf 29})
\oplus170({\bf 27})
\oplus177({\bf 25})
\oplus174({\bf 23})
\oplus176({\bf 21})
\oplus166({\bf 19})
\oplus164({\bf 17})
\oplus148({\bf 15})
\oplus139({\bf 13})
\oplus119({\bf 11})
\oplus105({\bf 9})
\oplus79({\bf 7})
\oplus63({\bf 5})
\oplus34({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 102102}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus3({\bf 68})
\oplus5({\bf 66})
\oplus7({\bf 64})
\oplus10({\bf 62})
\oplus14({\bf 60})
\oplus19({\bf 58})
\oplus25({\bf 56})
\oplus33({\bf 54})
\oplus41({\bf 52})
\oplus52({\bf 50})
\oplus63({\bf 48})
\oplus76({\bf 46})
\oplus90({\bf 44})
\oplus106({\bf 42})
\oplus121({\bf 40})
\oplus138({\bf 38})
\oplus154({\bf 36})
\oplus171({\bf 34})
\oplus185({\bf 32})
\oplus199({\bf 30})
\oplus210({\bf 28})
\oplus219({\bf 26})
\oplus225({\bf 24})
\oplus227({\bf 22})
\oplus225({\bf 20})
\oplus220({\bf 18})
\oplus209({\bf 16})
\oplus195({\bf 14})
\oplus176({\bf 12})
\oplus154({\bf 10})
\oplus127({\bf 8})
\oplus98({\bf 6})
\oplus67({\bf 4})
\oplus34({\bf 2})$\\
%
${\bf 108290}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus3({\bf 66})
\oplus4({\bf 64})
\oplus7({\bf 62})
\oplus10({\bf 60})
\oplus15({\bf 58})
\oplus20({\bf 56})
\oplus28({\bf 54})
\oplus36({\bf 52})
\oplus47({\bf 50})
\oplus59({\bf 48})
\oplus74({\bf 46})
\oplus89({\bf 44})
\oplus107({\bf 42})
\oplus125({\bf 40})
\oplus145({\bf 38})
\oplus164({\bf 36})
\oplus185({\bf 34})
\oplus202({\bf 32})
\oplus221({\bf 30})
\oplus235({\bf 28})
\oplus248({\bf 26})
\oplus256({\bf 24})
\oplus262({\bf 22})
\oplus260({\bf 20})
\oplus256({\bf 18})
\oplus245({\bf 16})
\oplus229({\bf 14})
\oplus208({\bf 12})
\oplus182({\bf 10})
\oplus151({\bf 8})
\oplus117({\bf 6})
\oplus80({\bf 4})
\oplus40({\bf 2})$\\
%
${\bf 116025}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus3({\bf 69})
\oplus4({\bf 67})
\oplus7({\bf 65})
\oplus9({\bf 63})
\oplus15({\bf 61})
\oplus18({\bf 59})
\oplus27({\bf 57})
\oplus33({\bf 55})
\oplus44({\bf 53})
\oplus53({\bf 51})
\oplus69({\bf 49})
\oplus79({\bf 47})
\oplus99({\bf 45})
\oplus112({\bf 43})
\oplus133({\bf 41})
\oplus147({\bf 39})
\oplus171({\bf 37})
\oplus182({\bf 35})
\oplus206({\bf 33})
\oplus215({\bf 31})
\oplus234({\bf 29})
\oplus238({\bf 27})
\oplus254({\bf 25})
\oplus248({\bf 23})
\oplus257({\bf 21})
\oplus244({\bf 19})
\oplus242({\bf 17})
\oplus219({\bf 15})
\oplus211({\bf 13})
\oplus176({\bf 11})
\oplus160({\bf 9})
\oplus120({\bf 7})
\oplus95({\bf 5})
\oplus50({\bf 3})
\oplus25({\bf 1})$\\
%
${\bf 123760}$&=&
$({\bf 76})
\oplus({\bf 74})
\oplus2({\bf 72})
\oplus3({\bf 70})
\oplus5({\bf 68})
\oplus7({\bf 66})
\oplus11({\bf 64})
\oplus14({\bf 62})
\oplus20({\bf 60})
\oplus26({\bf 58})
\oplus34({\bf 56})
\oplus43({\bf 54})
\oplus55({\bf 52})
\oplus66({\bf 50})
\oplus81({\bf 48})
\oplus96({\bf 46})
\oplus113({\bf 44})
\oplus130({\bf 42})
\oplus150({\bf 40})
\oplus167({\bf 38})
\oplus187({\bf 36})
\oplus204({\bf 34})
\oplus221({\bf 32})
\oplus235({\bf 30})
\oplus249({\bf 28})
\oplus256({\bf 26})
\oplus263({\bf 24})
\oplus264({\bf 22})
\oplus261({\bf 20})
\oplus253({\bf 18})
\oplus242({\bf 16})
\oplus223({\bf 14})
\oplus202({\bf 12})
\oplus176({\bf 10})
\oplus145({\bf 8})
\oplus112({\bf 6})
\oplus77({\bf 4})
\oplus38({\bf 2})$\\
%
${\bf 124488}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus3({\bf 69})
\oplus7({\bf 67})
\oplus8({\bf 65})
\oplus14({\bf 63})
\oplus16({\bf 61})
\oplus25({\bf 59})
\oplus29({\bf 57})
\oplus42({\bf 55})
\oplus48({\bf 53})
\oplus65({\bf 51})
\oplus73({\bf 49})
\oplus94({\bf 47})
\oplus104({\bf 45})
\oplus128({\bf 43})
\oplus139({\bf 41})
\oplus165({\bf 39})
\oplus175({\bf 37})
\oplus202({\bf 35})
\oplus209({\bf 33})
\oplus235({\bf 31})
\oplus236({\bf 29})
\oplus258({\bf 27})
\oplus252({\bf 25})
\oplus268({\bf 23})
\oplus253({\bf 21})
\oplus261({\bf 19})
\oplus236({\bf 17})
\oplus236({\bf 15})
\oplus201({\bf 13})
\oplus193({\bf 11})
\oplus149({\bf 9})
\oplus134({\bf 7})
\oplus84({\bf 5})
\oplus64({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 134640}$&=&
$({\bf 72})
\oplus({\bf 70})
\oplus3({\bf 68})
\oplus4({\bf 66})
\oplus8({\bf 64})
\oplus10({\bf 62})
\oplus16({\bf 60})
\oplus21({\bf 58})
\oplus30({\bf 56})
\oplus38({\bf 54})
\oplus51({\bf 52})
\oplus63({\bf 50})
\oplus80({\bf 48})
\oplus96({\bf 46})
\oplus117({\bf 44})
\oplus136({\bf 42})
\oplus160({\bf 40})
\oplus181({\bf 38})
\oplus206({\bf 36})
\oplus226({\bf 34})
\oplus250({\bf 32})
\oplus267({\bf 30})
\oplus286({\bf 28})
\oplus297({\bf 26})
\oplus308({\bf 24})
\oplus310({\bf 22})
\oplus310({\bf 20})
\oplus301({\bf 18})
\oplus289({\bf 16})
\oplus268({\bf 14})
\oplus244({\bf 12})
\oplus212({\bf 10})
\oplus177({\bf 8})
\oplus136({\bf 6})
\oplus93({\bf 4})
\oplus47({\bf 2})$\\
%
${\bf 139230}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus3({\bf 69})
\oplus4({\bf 67})
\oplus7({\bf 65})
\oplus9({\bf 63})
\oplus15({\bf 61})
\oplus19({\bf 59})
\oplus28({\bf 57})
\oplus35({\bf 55})
\oplus48({\bf 53})
\oplus58({\bf 51})
\oplus76({\bf 49})
\oplus90({\bf 47})
\oplus112({\bf 45})
\oplus129({\bf 43})
\oplus155({\bf 41})
\oplus173({\bf 39})
\oplus202({\bf 37})
\oplus220({\bf 35})
\oplus248({\bf 33})
\oplus263({\bf 31})
\oplus288({\bf 29})
\oplus296({\bf 27})
\oplus315({\bf 25})
\oplus314({\bf 23})
\oplus323({\bf 21})
\oplus310({\bf 19})
\oplus308({\bf 17})
\oplus282({\bf 15})
\oplus268({\bf 13})
\oplus230({\bf 11})
\oplus205({\bf 9})
\oplus156({\bf 7})
\oplus123({\bf 5})
\oplus67({\bf 3})
\oplus29({\bf 1})$\\
%
${\bf 150528}$&=&
$({\bf 71})
\oplus2({\bf 69})
\oplus3({\bf 67})
\oplus6({\bf 65})
\oplus9({\bf 63})
\oplus13({\bf 61})
\oplus20({\bf 59})
\oplus27({\bf 57})
\oplus36({\bf 55})
\oplus49({\bf 53})
\oplus62({\bf 51})
\oplus78({\bf 49})
\oplus98({\bf 47})
\oplus118({\bf 45})
\oplus140({\bf 43})
\oplus166({\bf 41})
\oplus191({\bf 39})
\oplus216({\bf 37})
\oplus244({\bf 35})
\oplus268({\bf 33})
\oplus290({\bf 31})
\oplus313({\bf 29})
\oplus329({\bf 27})
\oplus340({\bf 25})
\oplus350({\bf 23})
\oplus350({\bf 21})
\oplus344({\bf 19})
\oplus335({\bf 17})
\oplus315({\bf 15})
\oplus288({\bf 13})
\oplus259({\bf 11})
\oplus220({\bf 9})
\oplus175({\bf 7})
\oplus131({\bf 5})
\oplus79({\bf 3})
\oplus25({\bf 1})$\\
%
${\bf 152320}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus4({\bf 68})
\oplus6({\bf 66})
\oplus9({\bf 64})
\oplus14({\bf 62})
\oplus19({\bf 60})
\oplus26({\bf 58})
\oplus36({\bf 56})
\oplus46({\bf 54})
\oplus59({\bf 52})
\oplus75({\bf 50})
\oplus92({\bf 48})
\oplus111({\bf 46})
\oplus134({\bf 44})
\oplus156({\bf 42})
\oplus180({\bf 40})
\oplus207({\bf 38})
\oplus231({\bf 36})
\oplus255({\bf 34})
\oplus280({\bf 32})
\oplus300({\bf 30})
\oplus317({\bf 28})
\oplus333({\bf 26})
\oplus341({\bf 24})
\oplus344({\bf 22})
\oplus344({\bf 20})
\oplus334({\bf 18})
\oplus318({\bf 16})
\oplus298({\bf 14})
\oplus269({\bf 12})
\oplus233({\bf 10})
\oplus196({\bf 8})
\oplus150({\bf 6})
\oplus101({\bf 4})
\oplus53({\bf 2})$\\
%
${\bf 170170}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus4({\bf 69})
\oplus7({\bf 67})
\oplus10({\bf 65})
\oplus15({\bf 63})
\oplus20({\bf 61})
\oplus29({\bf 59})
\oplus37({\bf 57})
\oplus50({\bf 55})
\oplus62({\bf 53})
\oplus80({\bf 51})
\oplus96({\bf 49})
\oplus119({\bf 47})
\oplus139({\bf 45})
\oplus166({\bf 43})
\oplus189({\bf 41})
\oplus219({\bf 39})
\oplus242({\bf 37})
\oplus273({\bf 35})
\oplus294({\bf 33})
\oplus321({\bf 31})
\oplus337({\bf 29})
\oplus358({\bf 27})
\oplus364({\bf 25})
\oplus376({\bf 23})
\oplus370({\bf 21})
\oplus369({\bf 19})
\oplus350({\bf 17})
\oplus335({\bf 15})
\oplus301({\bf 13})
\oplus274({\bf 11})
\oplus227({\bf 9})
\oplus188({\bf 7})
\oplus132({\bf 5})
\oplus86({\bf 3})
\oplus24({\bf 1})$\\
%
${\bf 203490}$&=&
$({\bf 105})
\oplus({\bf 101})
\oplus({\bf 99})
\oplus2({\bf 97})
\oplus2({\bf 95})
\oplus4({\bf 93})
\oplus4({\bf 91})
\oplus7({\bf 89})
\oplus7({\bf 87})
\oplus11({\bf 85})
\oplus12({\bf 83})
\oplus18({\bf 81})
\oplus19({\bf 79})
\oplus26({\bf 77})
\oplus29({\bf 75})
\oplus38({\bf 73})
\oplus41({\bf 71})
\oplus53({\bf 69})
\oplus57({\bf 67})
\oplus71({\bf 65})
\oplus76({\bf 63})
\oplus92({\bf 61})
\oplus98({\bf 59})
\oplus117({\bf 57})
\oplus122({\bf 55})
\oplus142({\bf 53})
\oplus148({\bf 51})
\oplus169({\bf 49})
\oplus173({\bf 47})
\oplus195({\bf 45})
\oplus197({\bf 43})
\oplus218({\bf 41})
\oplus217({\bf 39})
\oplus236({\bf 37})
\oplus232({\bf 35})
\oplus249({\bf 33})
\oplus239({\bf 31})
\oplus252({\bf 29})
\oplus238({\bf 27})
\oplus247({\bf 25})
\oplus226({\bf 23})
\oplus231({\bf 21})
\oplus205({\bf 19})
\oplus205({\bf 17})
\oplus173({\bf 15})
\oplus169({\bf 13})
\oplus133({\bf 11})
\oplus126({\bf 9})
\oplus85({\bf 7})
\oplus75({\bf 5})
\oplus33({\bf 3})
\oplus22({\bf 1})$\\
%
${\bf 214200}$&=&
$({\bf 81})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus5({\bf 73})
\oplus5({\bf 71})
\oplus11({\bf 69})
\oplus12({\bf 67})
\oplus21({\bf 65})
\oplus24({\bf 63})
\oplus37({\bf 61})
\oplus43({\bf 59})
\oplus62({\bf 57})
\oplus70({\bf 55})
\oplus95({\bf 53})
\oplus108({\bf 51})
\oplus139({\bf 49})
\oplus154({\bf 47})
\oplus192({\bf 45})
\oplus209({\bf 43})
\oplus251({\bf 41})
\oplus268({\bf 39})
\oplus312({\bf 37})
\oplus326({\bf 35})
\oplus370({\bf 33})
\oplus376({\bf 31})
\oplus415({\bf 29})
\oplus412({\bf 27})
\oplus443({\bf 25})
\oplus425({\bf 23})
\oplus445({\bf 21})
\oplus412({\bf 19})
\oplus418({\bf 17})
\oplus368({\bf 15})
\oplus360({\bf 13})
\oplus295({\bf 11})
\oplus275({\bf 9})
\oplus196({\bf 7})
\oplus166({\bf 5})
\oplus80({\bf 3})
\oplus45({\bf 1})$\\
%
${\bf 293760}$&=&
$({\bf 90})
\oplus({\bf 88})
\oplus2({\bf 86})
\oplus3({\bf 84})
\oplus5({\bf 82})
\oplus7({\bf 80})
\oplus10({\bf 78})
\oplus14({\bf 76})
\oplus19({\bf 74})
\oplus25({\bf 72})
\oplus33({\bf 70})
\oplus42({\bf 68})
\oplus53({\bf 66})
\oplus66({\bf 64})
\oplus81({\bf 62})
\oplus98({\bf 60})
\oplus117({\bf 58})
\oplus138({\bf 56})
\oplus161({\bf 54})
\oplus186({\bf 52})
\oplus212({\bf 50})
\oplus240({\bf 48})
\oplus268({\bf 46})
\oplus297({\bf 44})
\oplus325({\bf 42})
\oplus353({\bf 40})
\oplus379({\bf 38})
\oplus403({\bf 36})
\oplus424({\bf 34})
\oplus442({\bf 32})
\oplus455({\bf 30})
\oplus464({\bf 28})
\oplus467({\bf 26})
\oplus465({\bf 24})
\oplus456({\bf 22})
\oplus442({\bf 20})
\oplus420({\bf 18})
\oplus393({\bf 16})
\oplus359({\bf 14})
\oplus320({\bf 12})
\oplus275({\bf 10})
\oplus226({\bf 8})
\oplus173({\bf 6})
\oplus117({\bf 4})
\oplus59({\bf 2})$\\
%
${\bf 334152}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus3({\bf 75})
\oplus4({\bf 73})
\oplus8({\bf 71})
\oplus11({\bf 69})
\oplus18({\bf 67})
\oplus24({\bf 65})
\oplus36({\bf 63})
\oplus46({\bf 61})
\oplus65({\bf 59})
\oplus81({\bf 57})
\oplus108({\bf 55})
\oplus131({\bf 53})
\oplus167({\bf 51})
\oplus198({\bf 49})
\oplus243({\bf 47})
\oplus280({\bf 45})
\oplus333({\bf 43})
\oplus374({\bf 41})
\oplus432({\bf 39})
\oplus473({\bf 37})
\oplus531({\bf 35})
\oplus567({\bf 33})
\oplus619({\bf 31})
\oplus644({\bf 29})
\oplus684({\bf 27})
\oplus691({\bf 25})
\oplus713({\bf 23})
\oplus697({\bf 21})
\oplus697({\bf 19})
\oplus655({\bf 17})
\oplus630({\bf 15})
\oplus562({\bf 13})
\oplus513({\bf 11})
\oplus422({\bf 9})
\oplus353({\bf 7})
\oplus244({\bf 5})
\oplus162({\bf 3})
\oplus43({\bf 1})$\\
%
${\bf 339456}$&=&
$({\bf 80})
\oplus({\bf 78})
\oplus3({\bf 76})
\oplus5({\bf 74})
\oplus8({\bf 72})
\oplus12({\bf 70})
\oplus19({\bf 68})
\oplus26({\bf 66})
\oplus36({\bf 64})
\oplus50({\bf 62})
\oplus65({\bf 60})
\oplus84({\bf 58})
\oplus108({\bf 56})
\oplus134({\bf 54})
\oplus164({\bf 52})
\oplus200({\bf 50})
\oplus237({\bf 48})
\oplus278({\bf 46})
\oplus323({\bf 44})
\oplus368({\bf 42})
\oplus414({\bf 40})
\oplus463({\bf 38})
\oplus507({\bf 36})
\oplus550({\bf 34})
\oplus591({\bf 32})
\oplus624({\bf 30})
\oplus650({\bf 28})
\oplus672({\bf 26})
\oplus680({\bf 24})
\oplus679({\bf 22})
\oplus670({\bf 20})
\oplus646({\bf 18})
\oplus610({\bf 16})
\oplus567({\bf 14})
\oplus508({\bf 12})
\oplus440({\bf 10})
\oplus366({\bf 8})
\oplus281({\bf 6})
\oplus189({\bf 4})
\oplus98({\bf 2})$\\
%
${\bf 340340}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus4({\bf 77})
\oplus6({\bf 75})
\oplus8({\bf 73})
\oplus14({\bf 71})
\oplus18({\bf 69})
\oplus26({\bf 67})
\oplus36({\bf 65})
\oplus48({\bf 63})
\oplus61({\bf 61})
\oplus82({\bf 59})
\oplus100({\bf 57})
\oplus126({\bf 55})
\oplus154({\bf 53})
\oplus187({\bf 51})
\oplus219({\bf 49})
\oplus263({\bf 47})
\oplus300({\bf 45})
\oplus346({\bf 43})
\oplus390({\bf 41})
\oplus438({\bf 39})
\oplus477({\bf 37})
\oplus528({\bf 35})
\oplus561({\bf 33})
\oplus600({\bf 31})
\oplus628({\bf 29})
\oplus654({\bf 27})
\oplus660({\bf 25})
\oplus675({\bf 23})
\oplus660({\bf 21})
\oplus648({\bf 19})
\oplus617({\bf 17})
\oplus582({\bf 15})
\oplus522({\bf 13})
\oplus473({\bf 11})
\oplus392({\bf 9})
\oplus319({\bf 7})
\oplus230({\bf 5})
\oplus145({\bf 3})
\oplus41({\bf 1})$\\
%
${\bf 353430}$&=&
$({\bf 80})
\oplus({\bf 78})
\oplus3({\bf 76})
\oplus4({\bf 74})
\oplus8({\bf 72})
\oplus11({\bf 70})
\oplus18({\bf 68})
\oplus24({\bf 66})
\oplus36({\bf 64})
\oplus47({\bf 62})
\oplus65({\bf 60})
\oplus82({\bf 58})
\oplus108({\bf 56})
\oplus133({\bf 54})
\oplus167({\bf 52})
\oplus200({\bf 50})
\oplus243({\bf 48})
\oplus283({\bf 46})
\oplus333({\bf 44})
\oplus378({\bf 42})
\oplus432({\bf 40})
\oplus479({\bf 38})
\oplus532({\bf 36})
\oplus575({\bf 34})
\oplus622({\bf 32})
\oplus656({\bf 30})
\oplus690({\bf 28})
\oplus708({\bf 26})
\oplus724({\bf 24})
\oplus722({\bf 22})
\oplus714({\bf 20})
\oplus688({\bf 18})
\oplus655({\bf 16})
\oplus604({\bf 14})
\oplus546({\bf 12})
\oplus472({\bf 10})
\oplus392({\bf 8})
\oplus301({\bf 6})
\oplus205({\bf 4})
\oplus103({\bf 2})$\\
%
${\bf 379236}$&=&
$({\bf 99})
\oplus({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus5({\bf 87})
\oplus6({\bf 85})
\oplus9({\bf 83})
\oplus11({\bf 81})
\oplus17({\bf 79})
\oplus20({\bf 77})
\oplus29({\bf 75})
\oplus34({\bf 73})
\oplus46({\bf 71})
\oplus55({\bf 69})
\oplus71({\bf 67})
\oplus83({\bf 65})
\oplus105({\bf 63})
\oplus120({\bf 61})
\oplus148({\bf 59})
\oplus168({\bf 57})
\oplus200({\bf 55})
\oplus224({\bf 53})
\oplus262({\bf 51})
\oplus288({\bf 49})
\oplus329({\bf 47})
\oplus356({\bf 45})
\oplus399({\bf 43})
\oplus423({\bf 41})
\oplus467({\bf 39})
\oplus486({\bf 37})
\oplus524({\bf 35})
\oplus536({\bf 33})
\oplus566({\bf 31})
\oplus568({\bf 29})
\oplus587({\bf 27})
\oplus574({\bf 25})
\oplus580({\bf 23})
\oplus551({\bf 21})
\oplus544({\bf 19})
\oplus498({\bf 17})
\oplus476({\bf 15})
\oplus414({\bf 13})
\oplus377({\bf 11})
\oplus304({\bf 9})
\oplus256({\bf 7})
\oplus172({\bf 5})
\oplus118({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 407680}$&=&
$({\bf 86})
\oplus({\bf 84})
\oplus2({\bf 82})
\oplus4({\bf 80})
\oplus6({\bf 78})
\oplus9({\bf 76})
\oplus14({\bf 74})
\oplus19({\bf 72})
\oplus27({\bf 70})
\oplus37({\bf 68})
\oplus49({\bf 66})
\oplus64({\bf 64})
\oplus83({\bf 62})
\oplus104({\bf 60})
\oplus129({\bf 58})
\oplus159({\bf 56})
\oplus191({\bf 54})
\oplus227({\bf 52})
\oplus268({\bf 50})
\oplus310({\bf 48})
\oplus355({\bf 46})
\oplus404({\bf 44})
\oplus451({\bf 42})
\oplus499({\bf 40})
\oplus547({\bf 38})
\oplus591({\bf 36})
\oplus631({\bf 34})
\oplus669({\bf 32})
\oplus697({\bf 30})
\oplus719({\bf 28})
\oplus734({\bf 26})
\oplus737({\bf 24})
\oplus729({\bf 22})
\oplus714({\bf 20})
\oplus683({\bf 18})
\oplus642({\bf 16})
\oplus592({\bf 14})
\oplus529({\bf 12})
\oplus456({\bf 10})
\oplus378({\bf 8})
\oplus289({\bf 6})
\oplus195({\bf 4})
\oplus100({\bf 2})$\\
%
${\bf 414960}$&=&
$({\bf 82})
\oplus({\bf 80})
\oplus3({\bf 78})
\oplus4({\bf 76})
\oplus8({\bf 74})
\oplus11({\bf 72})
\oplus18({\bf 70})
\oplus24({\bf 68})
\oplus36({\bf 66})
\oplus47({\bf 64})
\oplus65({\bf 62})
\oplus83({\bf 60})
\oplus109({\bf 58})
\oplus135({\bf 56})
\oplus170({\bf 54})
\oplus205({\bf 52})
\oplus249({\bf 50})
\oplus293({\bf 48})
\oplus345({\bf 46})
\oplus395({\bf 44})
\oplus453({\bf 42})
\oplus506({\bf 40})
\oplus565({\bf 38})
\oplus616({\bf 36})
\oplus670({\bf 34})
\oplus713({\bf 32})
\oplus756({\bf 30})
\oplus784({\bf 28})
\oplus809({\bf 26})
\oplus817({\bf 24})
\oplus818({\bf 22})
\oplus801({\bf 20})
\oplus775({\bf 18})
\oplus731({\bf 16})
\oplus677({\bf 14})
\oplus607({\bf 12})
\oplus527({\bf 10})
\oplus435({\bf 8})
\oplus335({\bf 6})
\oplus227({\bf 4})
\oplus115({\bf 2})$\\
%
${\bf 444600}$&=&
$({\bf 86})
\oplus({\bf 84})
\oplus3({\bf 82})
\oplus4({\bf 80})
\oplus8({\bf 78})
\oplus10({\bf 76})
\oplus17({\bf 74})
\oplus22({\bf 72})
\oplus33({\bf 70})
\oplus42({\bf 68})
\oplus58({\bf 66})
\oplus73({\bf 64})
\oplus96({\bf 62})
\oplus117({\bf 60})
\oplus148({\bf 58})
\oplus177({\bf 56})
\oplus216({\bf 54})
\oplus252({\bf 52})
\oplus299({\bf 50})
\oplus341({\bf 48})
\oplus394({\bf 46})
\oplus440({\bf 44})
\oplus495({\bf 42})
\oplus542({\bf 40})
\oplus596({\bf 38})
\oplus638({\bf 36})
\oplus685({\bf 34})
\oplus718({\bf 32})
\oplus753({\bf 30})
\oplus771({\bf 28})
\oplus788({\bf 26})
\oplus787({\bf 24})
\oplus783({\bf 22})
\oplus759({\bf 20})
\oplus730({\bf 18})
\oplus684({\bf 16})
\oplus631({\bf 14})
\oplus562({\bf 12})
\oplus487({\bf 10})
\oplus400({\bf 8})
\oplus308({\bf 6})
\oplus208({\bf 4})
\oplus105({\bf 2})$\\
%
${\bf 452608}$&=&
$({\bf 82})
\oplus({\bf 80})
\oplus3({\bf 78})
\oplus5({\bf 76})
\oplus7({\bf 74})
\oplus12({\bf 72})
\oplus18({\bf 70})
\oplus25({\bf 68})
\oplus36({\bf 66})
\oplus50({\bf 64})
\oplus65({\bf 62})
\oplus87({\bf 60})
\oplus113({\bf 58})
\oplus141({\bf 56})
\oplus177({\bf 54})
\oplus218({\bf 52})
\oplus261({\bf 50})
\oplus312({\bf 48})
\oplus368({\bf 46})
\oplus423({\bf 44})
\oplus486({\bf 42})
\oplus550({\bf 40})
\oplus610({\bf 38})
\oplus674({\bf 36})
\oplus733({\bf 34})
\oplus784({\bf 32})
\oplus832({\bf 30})
\oplus872({\bf 28})
\oplus895({\bf 26})
\oplus912({\bf 24})
\oplus915({\bf 22})
\oplus897({\bf 20})
\oplus870({\bf 18})
\oplus827({\bf 16})
\oplus761({\bf 14})
\oplus687({\bf 12})
\oplus599({\bf 10})
\oplus491({\bf 8})
\oplus380({\bf 6})
\oplus260({\bf 4})
\oplus128({\bf 2})$\\
%
${\bf 480480}$&=&
$({\bf 78})
\oplus2({\bf 76})
\oplus4({\bf 74})
\oplus7({\bf 72})
\oplus12({\bf 70})
\oplus18({\bf 68})
\oplus28({\bf 66})
\oplus40({\bf 64})
\oplus56({\bf 62})
\oplus76({\bf 60})
\oplus102({\bf 58})
\oplus131({\bf 56})
\oplus169({\bf 54})
\oplus211({\bf 52})
\oplus260({\bf 50})
\oplus314({\bf 48})
\oplus376({\bf 46})
\oplus439({\bf 44})
\oplus510({\bf 42})
\oplus581({\bf 40})
\oplus654({\bf 38})
\oplus725({\bf 36})
\oplus796({\bf 34})
\oplus857({\bf 32})
\oplus916({\bf 30})
\oplus962({\bf 28})
\oplus997({\bf 26})
\oplus1017({\bf 24})
\oplus1024({\bf 22})
\oplus1009({\bf 20})
\oplus981({\bf 18})
\oplus932({\bf 16})
\oplus864({\bf 14})
\oplus779({\bf 12})
\oplus679({\bf 10})
\oplus560({\bf 8})
\oplus433({\bf 6})
\oplus295({\bf 4})
\oplus148({\bf 2})$\\
%
${\bf 495040}$&=&
$({\bf 88})
\oplus({\bf 86})
\oplus3({\bf 84})
\oplus4({\bf 82})
\oplus7({\bf 80})
\oplus10({\bf 78})
\oplus16({\bf 76})
\oplus21({\bf 74})
\oplus31({\bf 72})
\oplus40({\bf 70})
\oplus55({\bf 68})
\oplus70({\bf 66})
\oplus92({\bf 64})
\oplus113({\bf 62})
\oplus143({\bf 60})
\oplus172({\bf 58})
\oplus210({\bf 56})
\oplus247({\bf 54})
\oplus294({\bf 52})
\oplus337({\bf 50})
\oplus391({\bf 48})
\oplus440({\bf 46})
\oplus497({\bf 44})
\oplus548({\bf 42})
\oplus606({\bf 40})
\oplus653({\bf 38})
\oplus706({\bf 36})
\oplus746({\bf 34})
\oplus787({\bf 32})
\oplus814({\bf 30})
\oplus840({\bf 28})
\oplus847({\bf 26})
\oplus852({\bf 24})
\oplus838({\bf 22})
\oplus817({\bf 20})
\oplus779({\bf 18})
\oplus734({\bf 16})
\oplus670({\bf 14})
\oplus601({\bf 12})
\oplus517({\bf 10})
\oplus426({\bf 8})
\oplus326({\bf 6})
\oplus222({\bf 4})
\oplus111({\bf 2})$\\
%
${\bf 497420}$&=&
$({\bf 118})
\oplus({\bf 114})
\oplus({\bf 112})
\oplus2({\bf 110})
\oplus2({\bf 108})
\oplus4({\bf 106})
\oplus4({\bf 104})
\oplus7({\bf 102})
\oplus8({\bf 100})
\oplus11({\bf 98})
\oplus13({\bf 96})
\oplus19({\bf 94})
\oplus21({\bf 92})
\oplus28({\bf 90})
\oplus33({\bf 88})
\oplus42({\bf 86})
\oplus48({\bf 84})
\oplus61({\bf 82})
\oplus68({\bf 80})
\oplus84({\bf 78})
\oplus95({\bf 76})
\oplus112({\bf 74})
\oplus126({\bf 72})
\oplus149({\bf 70})
\oplus163({\bf 68})
\oplus188({\bf 66})
\oplus207({\bf 64})
\oplus233({\bf 62})
\oplus253({\bf 60})
\oplus283({\bf 58})
\oplus302({\bf 56})
\oplus333({\bf 54})
\oplus354({\bf 52})
\oplus381({\bf 50})
\oplus401({\bf 48})
\oplus430({\bf 46})
\oplus443({\bf 44})
\oplus467({\bf 42})
\oplus480({\bf 40})
\oplus496({\bf 38})
\oplus502({\bf 36})
\oplus514({\bf 34})
\oplus510({\bf 32})
\oplus514({\bf 30})
\oplus505({\bf 28})
\oplus495({\bf 26})
\oplus478({\bf 24})
\oplus464({\bf 22})
\oplus433({\bf 20})
\oplus408({\bf 18})
\oplus374({\bf 16})
\oplus337({\bf 14})
\oplus295({\bf 12})
\oplus254({\bf 10})
\oplus203({\bf 8})
\oplus157({\bf 6})
\oplus106({\bf 4})
\oplus51({\bf 2})$\\
%
${\bf 606424}$&=&
$({\bf 91})
\oplus2({\bf 87})
\oplus2({\bf 85})
\oplus5({\bf 83})
\oplus6({\bf 81})
\oplus11({\bf 79})
\oplus13({\bf 77})
\oplus23({\bf 75})
\oplus28({\bf 73})
\oplus42({\bf 71})
\oplus51({\bf 69})
\oplus74({\bf 67})
\oplus88({\bf 65})
\oplus120({\bf 63})
\oplus143({\bf 61})
\oplus184({\bf 59})
\oplus216({\bf 57})
\oplus271({\bf 55})
\oplus309({\bf 53})
\oplus378({\bf 51})
\oplus424({\bf 49})
\oplus501({\bf 47})
\oplus553({\bf 45})
\oplus640({\bf 43})
\oplus690({\bf 41})
\oplus778({\bf 39})
\oplus825({\bf 37})
\oplus907({\bf 35})
\oplus941({\bf 33})
\oplus1014({\bf 31})
\oplus1023({\bf 29})
\oplus1078({\bf 27})
\oplus1064({\bf 25})
\oplus1088({\bf 23})
\oplus1043({\bf 21})
\oplus1040({\bf 19})
\oplus956({\bf 17})
\oplus922({\bf 15})
\oplus807({\bf 13})
\oplus741({\bf 11})
\oplus595({\bf 9})
\oplus508({\bf 7})
\oplus337({\bf 5})
\oplus235({\bf 3})
\oplus57({\bf 1})$\\
%
${\bf 612612}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus4({\bf 83})
\oplus6({\bf 81})
\oplus9({\bf 79})
\oplus15({\bf 77})
\oplus20({\bf 75})
\oplus29({\bf 73})
\oplus40({\bf 71})
\oplus54({\bf 69})
\oplus70({\bf 67})
\oplus94({\bf 65})
\oplus117({\bf 63})
\oplus148({\bf 61})
\oplus184({\bf 59})
\oplus225({\bf 57})
\oplus268({\bf 55})
\oplus324({\bf 53})
\oplus376({\bf 51})
\oplus439({\bf 49})
\oplus503({\bf 47})
\oplus572({\bf 45})
\oplus637({\bf 43})
\oplus714({\bf 41})
\oplus777({\bf 39})
\oplus846({\bf 37})
\oplus907({\bf 35})
\oplus965({\bf 33})
\oplus1005({\bf 31})
\oplus1052({\bf 29})
\oplus1069({\bf 27})
\oplus1085({\bf 25})
\oplus1080({\bf 23})
\oplus1065({\bf 21})
\oplus1022({\bf 19})
\oplus982({\bf 17})
\oplus904({\bf 15})
\oplus825({\bf 13})
\oplus724({\bf 11})
\oplus617({\bf 9})
\oplus483({\bf 7})
\oplus363({\bf 5})
\oplus213({\bf 3})
\oplus74({\bf 1})$\\
%
${\bf 618800}$&=&
$({\bf 86})
\oplus({\bf 84})
\oplus2({\bf 82})
\oplus4({\bf 80})
\oplus7({\bf 78})
\oplus10({\bf 76})
\oplus16({\bf 74})
\oplus23({\bf 72})
\oplus33({\bf 70})
\oplus46({\bf 68})
\oplus62({\bf 66})
\oplus82({\bf 64})
\oplus109({\bf 62})
\oplus138({\bf 60})
\oplus174({\bf 58})
\oplus217({\bf 56})
\oplus266({\bf 54})
\oplus319({\bf 52})
\oplus382({\bf 50})
\oplus447({\bf 48})
\oplus519({\bf 46})
\oplus595({\bf 44})
\oplus673({\bf 42})
\oplus751({\bf 40})
\oplus833({\bf 38})
\oplus907({\bf 36})
\oplus978({\bf 34})
\oplus1044({\bf 32})
\oplus1099({\bf 30})
\oplus1140({\bf 28})
\oplus1172({\bf 26})
\oplus1184({\bf 24})
\oplus1180({\bf 22})
\oplus1159({\bf 20})
\oplus1116({\bf 18})
\oplus1053({\bf 16})
\oplus976({\bf 14})
\oplus874({\bf 12})
\oplus756({\bf 10})
\oplus627({\bf 8})
\oplus482({\bf 6})
\oplus325({\bf 4})
\oplus166({\bf 2})$\\
%
${\bf 656370}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus3({\bf 81})
\oplus5({\bf 79})
\oplus9({\bf 77})
\oplus13({\bf 75})
\oplus21({\bf 73})
\oplus29({\bf 71})
\oplus43({\bf 69})
\oplus57({\bf 67})
\oplus79({\bf 65})
\oplus102({\bf 63})
\oplus135({\bf 61})
\oplus168({\bf 59})
\oplus214({\bf 57})
\oplus259({\bf 55})
\oplus319({\bf 53})
\oplus376({\bf 51})
\oplus449({\bf 49})
\oplus517({\bf 47})
\oplus601({\bf 45})
\oplus675({\bf 43})
\oplus765({\bf 41})
\oplus840({\bf 39})
\oplus929({\bf 37})
\oplus996({\bf 35})
\oplus1075({\bf 33})
\oplus1126({\bf 31})
\oplus1186({\bf 29})
\oplus1210({\bf 27})
\oplus1242({\bf 25})
\oplus1233({\bf 23})
\oplus1230({\bf 21})
\oplus1181({\bf 19})
\oplus1139({\bf 17})
\oplus1050({\bf 15})
\oplus969({\bf 13})
\oplus841({\bf 11})
\oplus726({\bf 9})
\oplus567({\bf 7})
\oplus427({\bf 5})
\oplus247({\bf 3})
\oplus93({\bf 1})$\\
%
${\bf 729300}$&=&
$({\bf 90})
\oplus({\bf 88})
\oplus2({\bf 86})
\oplus4({\bf 84})
\oplus6({\bf 82})
\oplus9({\bf 80})
\oplus14({\bf 78})
\oplus20({\bf 76})
\oplus29({\bf 74})
\oplus40({\bf 72})
\oplus54({\bf 70})
\oplus72({\bf 68})
\oplus95({\bf 66})
\oplus121({\bf 64})
\oplus154({\bf 62})
\oplus192({\bf 60})
\oplus237({\bf 58})
\oplus287({\bf 56})
\oplus345({\bf 54})
\oplus408({\bf 52})
\oplus478({\bf 50})
\oplus553({\bf 48})
\oplus632({\bf 46})
\oplus714({\bf 44})
\oplus800({\bf 42})
\oplus883({\bf 40})
\oplus966({\bf 38})
\oplus1045({\bf 36})
\oplus1118({\bf 34})
\oplus1181({\bf 32})
\oplus1235({\bf 30})
\oplus1274({\bf 28})
\oplus1300({\bf 26})
\oplus1307({\bf 24})
\oplus1296({\bf 22})
\oplus1266({\bf 20})
\oplus1216({\bf 18})
\oplus1144({\bf 16})
\oplus1053({\bf 14})
\oplus943({\bf 12})
\oplus816({\bf 10})
\oplus672({\bf 8})
\oplus516({\bf 6})
\oplus350({\bf 4})
\oplus177({\bf 2})$\\
%
${\bf 791350}$&=&
$({\bf 84})
\oplus2({\bf 82})
\oplus4({\bf 80})
\oplus7({\bf 78})
\oplus12({\bf 76})
\oplus18({\bf 74})
\oplus28({\bf 72})
\oplus40({\bf 70})
\oplus57({\bf 68})
\oplus78({\bf 66})
\oplus105({\bf 64})
\oplus137({\bf 62})
\oplus178({\bf 60})
\oplus225({\bf 58})
\oplus280({\bf 56})
\oplus343({\bf 54})
\oplus415({\bf 52})
\oplus493({\bf 50})
\oplus580({\bf 48})
\oplus672({\bf 46})
\oplus769({\bf 44})
\oplus869({\bf 42})
\oplus971({\bf 40})
\oplus1069({\bf 38})
\oplus1167({\bf 36})
\oplus1256({\bf 34})
\oplus1336({\bf 32})
\oplus1403({\bf 30})
\oplus1457({\bf 28})
\oplus1490({\bf 26})
\oplus1506({\bf 24})
\oplus1498({\bf 22})
\oplus1467({\bf 20})
\oplus1412({\bf 18})
\oplus1333({\bf 16})
\oplus1228({\bf 14})
\oplus1102({\bf 12})
\oplus955({\bf 10})
\oplus787({\bf 8})
\oplus605({\bf 6})
\oplus411({\bf 4})
\oplus207({\bf 2})$\\
%
${\bf 802620}$&=&
$({\bf 97})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus5({\bf 89})
\oplus5({\bf 87})
\oplus11({\bf 85})
\oplus12({\bf 83})
\oplus22({\bf 81})
\oplus25({\bf 79})
\oplus40({\bf 77})
\oplus47({\bf 75})
\oplus70({\bf 73})
\oplus81({\bf 71})
\oplus113({\bf 69})
\oplus132({\bf 67})
\oplus175({\bf 65})
\oplus201({\bf 63})
\oplus257({\bf 61})
\oplus292({\bf 59})
\oplus362({\bf 57})
\oplus404({\bf 55})
\oplus487({\bf 53})
\oplus536({\bf 51})
\oplus630({\bf 49})
\oplus681({\bf 47})
\oplus782({\bf 45})
\oplus832({\bf 43})
\oplus935({\bf 41})
\oplus976({\bf 39})
\oplus1074({\bf 37})
\oplus1101({\bf 35})
\oplus1187({\bf 33})
\oplus1191({\bf 31})
\oplus1257({\bf 29})
\oplus1234({\bf 27})
\oplus1274({\bf 25})
\oplus1217({\bf 23})
\oplus1227({\bf 21})
\oplus1135({\bf 19})
\oplus1114({\bf 17})
\oplus985({\bf 15})
\oplus933({\bf 13})
\oplus774({\bf 11})
\oplus696({\bf 9})
\oplus509({\bf 7})
\oplus413({\bf 5})
\oplus211({\bf 3})
\oplus104({\bf 1})$\\
%
${\bf 804440}$&=&
$({\bf 97})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus4({\bf 89})
\oplus5({\bf 87})
\oplus10({\bf 85})
\oplus11({\bf 83})
\oplus19({\bf 81})
\oplus24({\bf 79})
\oplus35({\bf 77})
\oplus44({\bf 75})
\oplus63({\bf 73})
\oplus75({\bf 71})
\oplus103({\bf 69})
\oplus124({\bf 67})
\oplus160({\bf 65})
\oplus190({\bf 63})
\oplus241({\bf 61})
\oplus277({\bf 59})
\oplus342({\bf 57})
\oplus391({\bf 55})
\oplus465({\bf 53})
\oplus523({\bf 51})
\oplus612({\bf 49})
\oplus671({\bf 47})
\oplus768({\bf 45})
\oplus833({\bf 43})
\oplus927({\bf 41})
\oplus987({\bf 39})
\oplus1082({\bf 37})
\oplus1123({\bf 35})
\oplus1206({\bf 33})
\oplus1232({\bf 31})
\oplus1288({\bf 29})
\oplus1286({\bf 27})
\oplus1321({\bf 25})
\oplus1277({\bf 23})
\oplus1280({\bf 21})
\oplus1205({\bf 19})
\oplus1165({\bf 17})
\oplus1052({\bf 15})
\oplus985({\bf 13})
\oplus829({\bf 11})
\oplus732({\bf 9})
\oplus556({\bf 7})
\oplus429({\bf 5})
\oplus235({\bf 3})
\oplus104({\bf 1})$\\
%
${\bf 837760}$&=&
$({\bf 88})
\oplus({\bf 86})
\oplus3({\bf 84})
\oplus5({\bf 82})
\oplus8({\bf 80})
\oplus13({\bf 78})
\oplus20({\bf 76})
\oplus28({\bf 74})
\oplus41({\bf 72})
\oplus57({\bf 70})
\oplus76({\bf 68})
\oplus102({\bf 66})
\oplus133({\bf 64})
\oplus169({\bf 62})
\oplus214({\bf 60})
\oplus266({\bf 58})
\oplus323({\bf 56})
\oplus391({\bf 54})
\oplus466({\bf 52})
\oplus545({\bf 50})
\oplus634({\bf 48})
\oplus728({\bf 46})
\oplus822({\bf 44})
\oplus923({\bf 42})
\oplus1023({\bf 40})
\oplus1117({\bf 38})
\oplus1211({\bf 36})
\oplus1298({\bf 34})
\oplus1369({\bf 32})
\oplus1434({\bf 30})
\oplus1482({\bf 28})
\oplus1508({\bf 26})
\oplus1519({\bf 24})
\oplus1509({\bf 22})
\oplus1469({\bf 20})
\oplus1413({\bf 18})
\oplus1332({\bf 16})
\oplus1222({\bf 14})
\oplus1096({\bf 12})
\oplus950({\bf 10})
\oplus779({\bf 8})
\oplus600({\bf 6})
\oplus409({\bf 4})
\oplus203({\bf 2})$\\
%
${\bf 854658}$&=&
$({\bf 103})
\oplus({\bf 101})
\oplus2({\bf 99})
\oplus3({\bf 97})
\oplus5({\bf 95})
\oplus7({\bf 93})
\oplus11({\bf 91})
\oplus14({\bf 89})
\oplus21({\bf 87})
\oplus27({\bf 85})
\oplus37({\bf 83})
\oplus47({\bf 81})
\oplus62({\bf 79})
\oplus77({\bf 77})
\oplus98({\bf 75})
\oplus119({\bf 73})
\oplus148({\bf 71})
\oplus176({\bf 69})
\oplus213({\bf 67})
\oplus249({\bf 65})
\oplus295({\bf 63})
\oplus339({\bf 61})
\oplus393({\bf 59})
\oplus444({\bf 57})
\oplus506({\bf 55})
\oplus562({\bf 53})
\oplus629({\bf 51})
\oplus687({\bf 49})
\oplus756({\bf 47})
\oplus813({\bf 45})
\oplus879({\bf 43})
\oplus930({\bf 41})
\oplus989({\bf 39})
\oplus1029({\bf 37})
\oplus1075({\bf 35})
\oplus1099({\bf 33})
\oplus1128({\bf 31})
\oplus1131({\bf 29})
\oplus1138({\bf 27})
\oplus1117({\bf 25})
\oplus1100({\bf 23})
\oplus1053({\bf 21})
\oplus1009({\bf 19})
\oplus936({\bf 17})
\oplus868({\bf 15})
\oplus770({\bf 13})
\oplus680({\bf 11})
\oplus561({\bf 9})
\oplus454({\bf 7})
\oplus321({\bf 5})
\oplus202({\bf 3})
\oplus61({\bf 1})$\\
%
${\bf 884884}$&=&
$({\bf 98})
\oplus({\bf 96})
\oplus({\bf 94})
\oplus3({\bf 92})
\oplus4({\bf 90})
\oplus6({\bf 88})
\oplus10({\bf 86})
\oplus13({\bf 84})
\oplus19({\bf 82})
\oplus27({\bf 80})
\oplus36({\bf 78})
\oplus48({\bf 76})
\oplus64({\bf 74})
\oplus82({\bf 72})
\oplus104({\bf 70})
\oplus133({\bf 68})
\oplus165({\bf 66})
\oplus201({\bf 64})
\oplus247({\bf 62})
\oplus295({\bf 60})
\oplus350({\bf 58})
\oplus414({\bf 56})
\oplus479({\bf 54})
\oplus551({\bf 52})
\oplus632({\bf 50})
\oplus711({\bf 48})
\oplus794({\bf 46})
\oplus882({\bf 44})
\oplus966({\bf 42})
\oplus1047({\bf 40})
\oplus1130({\bf 38})
\oplus1201({\bf 36})
\oplus1264({\bf 34})
\oplus1323({\bf 32})
\oplus1363({\bf 30})
\oplus1390({\bf 28})
\oplus1408({\bf 26})
\oplus1399({\bf 24})
\oplus1374({\bf 22})
\oplus1336({\bf 20})
\oplus1272({\bf 18})
\oplus1188({\bf 16})
\oplus1091({\bf 14})
\oplus971({\bf 12})
\oplus834({\bf 10})
\oplus690({\bf 8})
\oplus527({\bf 6})
\oplus353({\bf 4})
\oplus183({\bf 2})$\\
%
${\bf 928200}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus3({\bf 85})
\oplus4({\bf 83})
\oplus8({\bf 81})
\oplus11({\bf 79})
\oplus19({\bf 77})
\oplus25({\bf 75})
\oplus39({\bf 73})
\oplus51({\bf 71})
\oplus73({\bf 69})
\oplus94({\bf 67})
\oplus128({\bf 65})
\oplus160({\bf 63})
\oplus209({\bf 61})
\oplus255({\bf 59})
\oplus321({\bf 57})
\oplus383({\bf 55})
\oplus468({\bf 53})
\oplus545({\bf 51})
\oplus648({\bf 49})
\oplus738({\bf 47})
\oplus855({\bf 45})
\oplus953({\bf 43})
\oplus1078({\bf 41})
\oplus1175({\bf 39})
\oplus1298({\bf 37})
\oplus1384({\bf 35})
\oplus1493({\bf 33})
\oplus1556({\bf 31})
\oplus1639({\bf 29})
\oplus1666({\bf 27})
\oplus1711({\bf 25})
\oplus1692({\bf 23})
\oplus1689({\bf 21})
\oplus1617({\bf 19})
\oplus1562({\bf 17})
\oplus1434({\bf 15})
\oplus1327({\bf 13})
\oplus1147({\bf 11})
\oplus994({\bf 9})
\oplus772({\bf 7})
\oplus585({\bf 5})
\oplus335({\bf 3})
\oplus130({\bf 1})$\\
%
${\bf 931840}$&=&
$({\bf 87})
\oplus2({\bf 85})
\oplus3({\bf 83})
\oplus6({\bf 81})
\oplus10({\bf 79})
\oplus15({\bf 77})
\oplus23({\bf 75})
\oplus34({\bf 73})
\oplus47({\bf 71})
\oplus66({\bf 69})
\oplus90({\bf 67})
\oplus118({\bf 65})
\oplus155({\bf 63})
\oplus199({\bf 61})
\oplus249({\bf 59})
\oplus310({\bf 57})
\oplus380({\bf 55})
\oplus456({\bf 53})
\oplus544({\bf 51})
\oplus640({\bf 49})
\oplus740({\bf 47})
\oplus850({\bf 45})
\oplus964({\bf 43})
\oplus1076({\bf 41})
\oplus1192({\bf 39})
\oplus1305({\bf 37})
\oplus1407({\bf 35})
\oplus1505({\bf 33})
\oplus1590({\bf 31})
\oplus1654({\bf 29})
\oplus1705({\bf 27})
\oplus1734({\bf 25})
\oplus1733({\bf 23})
\oplus1712({\bf 21})
\oplus1664({\bf 19})
\oplus1581({\bf 17})
\oplus1477({\bf 15})
\oplus1346({\bf 13})
\oplus1183({\bf 11})
\oplus1004({\bf 9})
\oplus805({\bf 7})
\oplus583({\bf 5})
\oplus356({\bf 3})
\oplus122({\bf 1})$\\
%
${\bf 967680}$&=&
$({\bf 83})
\oplus2({\bf 81})
\oplus4({\bf 79})
\oplus8({\bf 77})
\oplus13({\bf 75})
\oplus21({\bf 73})
\oplus32({\bf 71})
\oplus47({\bf 69})
\oplus67({\bf 67})
\oplus93({\bf 65})
\oplus126({\bf 63})
\oplus167({\bf 61})
\oplus217({\bf 59})
\oplus277({\bf 57})
\oplus347({\bf 55})
\oplus428({\bf 53})
\oplus520({\bf 51})
\oplus622({\bf 49})
\oplus734({\bf 47})
\oplus854({\bf 45})
\oplus981({\bf 43})
\oplus1112({\bf 41})
\oplus1245({\bf 39})
\oplus1376({\bf 37})
\oplus1502({\bf 35})
\oplus1619({\bf 33})
\oplus1723({\bf 31})
\oplus1810({\bf 29})
\oplus1876({\bf 27})
\oplus1918({\bf 25})
\oplus1932({\bf 23})
\oplus1916({\bf 21})
\oplus1868({\bf 19})
\oplus1787({\bf 17})
\oplus1673({\bf 15})
\oplus1527({\bf 13})
\oplus1350({\bf 11})
\oplus1146({\bf 9})
\oplus918({\bf 7})
\oplus670({\bf 5})
\oplus408({\bf 3})
\oplus137({\bf 1})$\\
%
${\bf 1021020}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus6({\bf 87})
\oplus8({\bf 85})
\oplus13({\bf 83})
\oplus18({\bf 81})
\oplus27({\bf 79})
\oplus36({\bf 77})
\oplus51({\bf 75})
\oplus66({\bf 73})
\oplus90({\bf 71})
\oplus114({\bf 69})
\oplus148({\bf 67})
\oplus183({\bf 65})
\oplus232({\bf 63})
\oplus280({\bf 61})
\oplus344({\bf 59})
\oplus407({\bf 57})
\oplus488({\bf 55})
\oplus565({\bf 53})
\oplus661({\bf 51})
\oplus750({\bf 49})
\oplus859({\bf 47})
\oplus956({\bf 45})
\oplus1070({\bf 43})
\oplus1167({\bf 41})
\oplus1281({\bf 39})
\oplus1369({\bf 37})
\oplus1470({\bf 35})
\oplus1539({\bf 33})
\oplus1618({\bf 31})
\oplus1656({\bf 29})
\oplus1701({\bf 27})
\oplus1699({\bf 25})
\oplus1703({\bf 23})
\oplus1654({\bf 21})
\oplus1609({\bf 19})
\oplus1509({\bf 17})
\oplus1417({\bf 15})
\oplus1268({\bf 13})
\oplus1129({\bf 11})
\oplus938({\bf 9})
\oplus764({\bf 7})
\oplus541({\bf 5})
\oplus342({\bf 3})
\oplus103({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(S)}
}
\label{Table:Branching-rules-C7_A1-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C7_A1-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 14}$&=&
$({\bf 2,7})$\\
%
${\bf 90}$&=&
$({\bf 3,21})
\oplus({\bf 1,27})$\\
%
${\bf 105}$&=&
$({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,21})$\\
%
${\bf 350}$&=&
$({\bf 4,35})
\oplus({\bf 2,105})$\\
%
${\bf 560}$&=&
$({\bf 4,77})
\oplus({\bf 4,7})
\oplus({\bf 2,105})
\oplus({\bf 2,7})$\\
%
${\bf 896}$&=&
$({\bf 4,105})
\oplus({\bf 4,7})
\oplus({\bf 2,77})
\oplus({\bf 2,105})
\oplus({\bf 2,35})
\oplus({\bf 2,7})$\\
%
${\bf 910}$&=&
$({\bf 5,35})
\oplus({\bf 3,189})
\oplus({\bf 1,168'})$\\
%
${\bf 1430}$&=&
$({\bf 8,1})
\oplus({\bf 6,27})
\oplus({\bf 4,168'})
\oplus({\bf 2,294})$\\
%
${\bf 1638}$&=&
$({\bf 6,21})
\oplus({\bf 4,189})
\oplus({\bf 2,378})$\\
%
${\bf 2002}$&=&
$({\bf 7,7})
\oplus({\bf 5,105})
\oplus({\bf 3,378})
\oplus({\bf 1,294})$\\
%
${\bf 2380}$&=&
$({\bf 5,182})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,330})
\oplus({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 3094}$&=&
$({\bf 5,168'})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,330})
\oplus({\bf 3,189})
\oplus({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 1,182})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,1})$\\
%
${\bf 3900}$&=&
$({\bf 5,189})
\oplus({\bf 5,21})
\oplus({\bf 3,330})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 5355}$&=&
$({\bf 5,330})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 3,182})
\oplus({\bf 3,330})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus2({\bf 3,27})
\oplus2({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 8568}$&=&
$({\bf 6,378'})
\oplus({\bf 6,77})
\oplus({\bf 6,7})
\oplus({\bf 4,819})
\oplus({\bf 4,77})
\oplus({\bf 4,105})
\oplus({\bf 4,7})
\oplus({\bf 2,693})
\oplus({\bf 2,77})
\oplus({\bf 2,105})
\oplus({\bf 2,7})$\\
%
${\bf 10752}$&=&
$({\bf 6,189})
\oplus({\bf 6,35})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus({\bf 4,189})
\oplus({\bf 4,105})
\oplus({\bf 4,35})
\oplus({\bf 4,21})
\oplus({\bf 2,693})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus({\bf 2,189})
\oplus({\bf 2,105})
\oplus({\bf 2,35})$\\
%
${\bf 17850}$&=&
$({\bf 6,378})
\oplus({\bf 6,105})
\oplus({\bf 6,7})
\oplus({\bf 4,693})
\oplus({\bf 4,616})
\oplus({\bf 4,77})
\oplus({\bf 4,378})
\oplus({\bf 4,189})
\oplus2({\bf 4,105})
\oplus({\bf 4,35})
\oplus({\bf 4,7})
\oplus({\bf 2,819})
\oplus({\bf 2,693})
\oplus({\bf 2,616})
\oplus({\bf 2,77})
\oplus({\bf 2,378})
\oplus({\bf 2,189})
\oplus2({\bf 2,105})
\oplus({\bf 2,35})
\oplus({\bf 2,21})
\oplus({\bf 2,7})$\\
%
${\bf 18018}$&=&
$({\bf 9,7})
\oplus({\bf 7,77})
\oplus({\bf 7,105})
\oplus({\bf 7,7})
\oplus({\bf 5,693})
\oplus({\bf 5,77})
\oplus({\bf 5,378})
\oplus({\bf 5,105})
\oplus({\bf 5,7})
\oplus({\bf 3,1386})
\oplus({\bf 3,693})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,105})
\oplus({\bf 1,1386})
\oplus({\bf 1,378})$\\
%
${\bf 20020}$&=&
$({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 5,616})
\oplus({\bf 5,378})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 3,1617})
\oplus({\bf 3,616})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 1,1617})
\oplus({\bf 1,378})
\oplus({\bf 1,189})$\\
%
${\bf 24192}$&=&
$({\bf 6,819})
\oplus({\bf 6,77})
\oplus({\bf 6,105})
\oplus({\bf 6,7})
\oplus({\bf 4,378'})
\oplus({\bf 4,819})
\oplus({\bf 4,693})
\oplus({\bf 4,616})
\oplus2({\bf 4,77})
\oplus3({\bf 4,105})
\oplus({\bf 4,35})
\oplus2({\bf 4,7})
\oplus({\bf 2,819})
\oplus({\bf 2,693})
\oplus({\bf 2,616})
\oplus2({\bf 2,77})
\oplus({\bf 2,378})
\oplus3({\bf 2,105})
\oplus({\bf 2,35})
\oplus2({\bf 2,7})$\\
%
${\bf 24570}$&=&
$({\bf 6,693})
\oplus({\bf 6,77})
\oplus({\bf 6,105})
\oplus({\bf 6,7})
\oplus({\bf 4,819})
\oplus({\bf 4,693})
\oplus({\bf 4,616})
\oplus2({\bf 4,77})
\oplus({\bf 4,378})
\oplus3({\bf 4,105})
\oplus({\bf 4,35})
\oplus2({\bf 4,7})
\oplus({\bf 2,378'})
\oplus({\bf 2,819})
\oplus({\bf 2,693})
\oplus({\bf 2,616})
\oplus2({\bf 2,77})
\oplus({\bf 2,378})
\oplus({\bf 2,189})
\oplus3({\bf 2,105})
\oplus({\bf 2,35})
\oplus2({\bf 2,7})$\\
%
${\bf 24752}$&=&
$({\bf 6,616})
\oplus({\bf 6,105})
\oplus({\bf 6,35})
\oplus({\bf 4,819})
\oplus({\bf 4,693})
\oplus({\bf 4,616})
\oplus({\bf 4,77})
\oplus({\bf 4,378})
\oplus({\bf 4,189})
\oplus3({\bf 4,105})
\oplus2({\bf 4,35})
\oplus({\bf 4,7})
\oplus({\bf 2,819})
\oplus({\bf 2,693})
\oplus2({\bf 2,616})
\oplus({\bf 2,77})
\oplus({\bf 2,378})
\oplus({\bf 2,189})
\oplus3({\bf 2,105})
\oplus2({\bf 2,35})
\oplus({\bf 2,7})$\\
%
${\bf 24960}$&=&
$({\bf 8,27})
\oplus({\bf 8,21})
\oplus({\bf 6,330})
\oplus({\bf 6,168'})
\oplus({\bf 6,189})
\oplus({\bf 6,27})
\oplus({\bf 6,21})
\oplus({\bf 6,1})
\oplus({\bf 4,1617})
\oplus({\bf 4,330})
\oplus({\bf 4,294})
\oplus({\bf 4,378})
\oplus({\bf 4,168'})
\oplus({\bf 4,189})
\oplus({\bf 4,27})
\oplus({\bf 4,21})
\oplus({\bf 2,1386})
\oplus({\bf 2,1617})
\oplus({\bf 2,294})
\oplus({\bf 2,378})
\oplus({\bf 2,168'})
\oplus({\bf 2,189})$\\
%
${\bf 27132}$&=&
$({\bf 7,714})
\oplus({\bf 7,182})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,1750})
\oplus({\bf 5,182})
\oplus({\bf 5,330})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 3,1911})
\oplus({\bf 3,182})
\oplus({\bf 3,330})
\oplus({\bf 3,168'})
\oplus2({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})$\\
%
${\bf 37400}$&=&
$({\bf 7,294})
\oplus({\bf 7,168'})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,1617})
\oplus({\bf 5,330})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 3,1911})
\oplus({\bf 3,182})
\oplus({\bf 3,1617})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,294})
\oplus2({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,1})
\oplus({\bf 1,1560})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 54978}$&=&
$({\bf 7,378})
\oplus({\bf 7,189})
\oplus({\bf 7,21})
\oplus({\bf 5,1617})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,1560})
\oplus({\bf 3,825})
\oplus2({\bf 3,1617})
\oplus({\bf 3,616})
\oplus2({\bf 3,330})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus3({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus2({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,1911})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,35})$\\
%
${\bf 60515}$&=&
$({\bf 7,825})
\oplus({\bf 7,330})
\oplus({\bf 7,21})
\oplus({\bf 5,1911})
\oplus({\bf 5,182})
\oplus({\bf 5,1617})
\oplus2({\bf 5,330})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus2({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 3,1750})
\oplus({\bf 3,1560})
\oplus({\bf 3,182})
\oplus({\bf 3,825})
\oplus({\bf 3,1617})
\oplus3({\bf 3,330})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus({\bf 3,27})
\oplus3({\bf 3,21})
\oplus({\bf 1,714})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 70720}$&=&
$({\bf 7,616})
\oplus({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 5,1560})
\oplus({\bf 5,1617})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus2({\bf 3,1617})
\oplus2({\bf 3,616})
\oplus2({\bf 3,330})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus4({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,1560})
\oplus({\bf 1,825})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus2({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 1,21})$\\
%
${\bf 77520}$&=&
$({\bf 8,1254})
\oplus({\bf 8,378'})
\oplus({\bf 8,77})
\oplus({\bf 8,7})
\oplus({\bf 6,3366})
\oplus({\bf 6,378'})
\oplus({\bf 6,819})
\oplus({\bf 6,77})
\oplus({\bf 6,105})
\oplus({\bf 6,7})
\oplus({\bf 4,4312})
\oplus({\bf 4,378'})
\oplus({\bf 4,819})
\oplus({\bf 4,693})
\oplus2({\bf 4,77})
\oplus({\bf 4,105})
\oplus({\bf 4,7})
\oplus({\bf 2,3003})
\oplus({\bf 2,819})
\oplus({\bf 2,693})
\oplus({\bf 2,77})
\oplus({\bf 2,105})
\oplus({\bf 2,7})$\\
%
${\bf 90440}$&=&
$({\bf 7,1750})
\oplus({\bf 7,182})
\oplus({\bf 7,330})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 5,714})
\oplus({\bf 5,1750})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus2({\bf 5,182})
\oplus3({\bf 5,330})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus3({\bf 5,27})
\oplus2({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,1750})
\oplus({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus2({\bf 3,182})
\oplus({\bf 3,825})
\oplus({\bf 3,1617})
\oplus4({\bf 3,330})
\oplus2({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus3({\bf 3,27})
\oplus3({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,1617})
\oplus2({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus2({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 102102}$&=&
$({\bf 10,21})
\oplus({\bf 8,330})
\oplus({\bf 8,189})
\oplus({\bf 8,27})
\oplus({\bf 8,21})
\oplus({\bf 6,182})
\oplus({\bf 6,825})
\oplus({\bf 6,1617})
\oplus2({\bf 6,330})
\oplus({\bf 6,378})
\oplus({\bf 6,168'})
\oplus({\bf 6,189})
\oplus({\bf 6,27})
\oplus2({\bf 6,21})
\oplus({\bf 4,1911})
\oplus({\bf 4,2310})
\oplus({\bf 4,825})
\oplus({\bf 4,1386})
\oplus2({\bf 4,1617})
\oplus2({\bf 4,330})
\oplus({\bf 4,294})
\oplus({\bf 4,378})
\oplus({\bf 4,168'})
\oplus2({\bf 4,189})
\oplus({\bf 4,27})
\oplus({\bf 4,21})
\oplus({\bf 2,4095})
\oplus({\bf 2,2310})
\oplus({\bf 2,825})
\oplus({\bf 2,1386})
\oplus2({\bf 2,1617})
\oplus({\bf 2,330})
\oplus({\bf 2,294})
\oplus({\bf 2,378})
\oplus({\bf 2,168'})
\oplus({\bf 2,189})
\oplus({\bf 2,21})$\\
%
${\bf 108290}$&=&
$({\bf 8,168'})
\oplus({\bf 8,189})
\oplus({\bf 8,35})
\oplus({\bf 6,1617})
\oplus({\bf 6,616})
\oplus({\bf 6,330})
\oplus({\bf 6,294})
\oplus({\bf 6,378})
\oplus({\bf 6,168'})
\oplus2({\bf 6,189})
\oplus({\bf 6,105})
\oplus({\bf 6,27})
\oplus({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 4,1560})
\oplus({\bf 4,2079})
\oplus({\bf 4,1386})
\oplus2({\bf 4,1617})
\oplus({\bf 4,693})
\oplus2({\bf 4,616})
\oplus({\bf 4,330})
\oplus({\bf 4,294})
\oplus2({\bf 4,378})
\oplus2({\bf 4,168'})
\oplus3({\bf 4,189})
\oplus({\bf 4,105})
\oplus({\bf 4,27})
\oplus2({\bf 4,35})
\oplus({\bf 4,21})
\oplus({\bf 4,1})
\oplus({\bf 2,4550})
\oplus({\bf 2,2079})
\oplus({\bf 2,1386})
\oplus2({\bf 2,1617})
\oplus({\bf 2,693})
\oplus2({\bf 2,616})
\oplus({\bf 2,330})
\oplus({\bf 2,294})
\oplus2({\bf 2,378})
\oplus({\bf 2,168'})
\oplus2({\bf 2,189})
\oplus({\bf 2,105})
\oplus({\bf 2,27})
\oplus({\bf 2,35})
\oplus({\bf 2,21})$\\
%
${\bf 116025}$&=&
$({\bf 7,1560})
\oplus({\bf 7,330})
\oplus({\bf 7,189})
\oplus({\bf 7,21})
\oplus({\bf 5,1750})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus({\bf 5,182})
\oplus({\bf 5,1617})
\oplus({\bf 5,616})
\oplus3({\bf 5,330})
\oplus2({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus2({\bf 5,27})
\oplus({\bf 5,35})
\oplus2({\bf 5,21})
\oplus({\bf 3,1750})
\oplus({\bf 3,1911})
\oplus2({\bf 3,1560})
\oplus({\bf 3,182})
\oplus({\bf 3,825})
\oplus2({\bf 3,1617})
\oplus({\bf 3,616})
\oplus5({\bf 3,330})
\oplus({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus5({\bf 3,189})
\oplus2({\bf 3,27})
\oplus({\bf 3,35})
\oplus4({\bf 3,21})
\oplus({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus({\bf 1,182})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus2({\bf 1,330})
\oplus({\bf 1,294})
\oplus2({\bf 1,168'})
\oplus2({\bf 1,189})
\oplus2({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,21})
\oplus({\bf 1,1})$\\
%
${\bf 123760}$&=&
$({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 8,182})
\oplus({\bf 8,330})
\oplus({\bf 8,168'})
\oplus2({\bf 8,27})
\oplus({\bf 8,21})
\oplus({\bf 8,1})
\oplus({\bf 6,1911})
\oplus({\bf 6,182})
\oplus({\bf 6,1617})
\oplus2({\bf 6,330})
\oplus({\bf 6,294})
\oplus2({\bf 6,168'})
\oplus({\bf 6,189})
\oplus3({\bf 6,27})
\oplus({\bf 6,21})
\oplus({\bf 6,1})
\oplus({\bf 4,4095})
\oplus({\bf 4,1911})
\oplus({\bf 4,182})
\oplus({\bf 4,825})
\oplus({\bf 4,1386})
\oplus2({\bf 4,1617})
\oplus2({\bf 4,330})
\oplus2({\bf 4,294})
\oplus({\bf 4,378})
\oplus3({\bf 4,168'})
\oplus({\bf 4,189})
\oplus2({\bf 4,27})
\oplus({\bf 4,21})
\oplus({\bf 4,1})
\oplus({\bf 2,4095})
\oplus({\bf 2,1911})
\oplus({\bf 2,2310})
\oplus({\bf 2,1386})
\oplus2({\bf 2,1617})
\oplus({\bf 2,330})
\oplus2({\bf 2,294})
\oplus({\bf 2,378})
\oplus2({\bf 2,168'})
\oplus({\bf 2,189})
\oplus({\bf 2,27})$\\
%
${\bf 124488}$&=&
$({\bf 7,1911})
\oplus({\bf 7,182})
\oplus({\bf 7,330})
\oplus({\bf 7,168'})
\oplus2({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,1750})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus2({\bf 5,182})
\oplus({\bf 5,825})
\oplus({\bf 5,1617})
\oplus4({\bf 5,330})
\oplus2({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus3({\bf 5,27})
\oplus3({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,714})
\oplus({\bf 3,1750})
\oplus2({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus3({\bf 3,182})
\oplus2({\bf 3,1617})
\oplus({\bf 3,616})
\oplus5({\bf 3,330})
\oplus({\bf 3,294})
\oplus4({\bf 3,168'})
\oplus3({\bf 3,189})
\oplus6({\bf 3,27})
\oplus({\bf 3,35})
\oplus2({\bf 3,21})
\oplus2({\bf 3,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,1560})
\oplus({\bf 1,182})
\oplus({\bf 1,825})
\oplus({\bf 1,1617})
\oplus3({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus2({\bf 1,189})
\oplus({\bf 1,27})
\oplus3({\bf 1,21})$\\
%
${\bf 134640}$&=&
$({\bf 8,330})
\oplus({\bf 8,189})
\oplus({\bf 8,21})
\oplus({\bf 6,1560})
\oplus({\bf 6,1617})
\oplus({\bf 6,616})
\oplus({\bf 6,330})
\oplus({\bf 6,378})
\oplus({\bf 6,168'})
\oplus3({\bf 6,189})
\oplus({\bf 6,27})
\oplus({\bf 6,35})
\oplus2({\bf 6,21})
\oplus({\bf 4,4550})
\oplus({\bf 4,1560})
\oplus({\bf 4,1386})
\oplus2({\bf 4,1617})
\oplus({\bf 4,693})
\oplus2({\bf 4,616})
\oplus2({\bf 4,330})
\oplus({\bf 4,294})
\oplus3({\bf 4,378})
\oplus({\bf 4,168'})
\oplus4({\bf 4,189})
\oplus({\bf 4,105})
\oplus({\bf 4,27})
\oplus({\bf 4,35})
\oplus2({\bf 4,21})
\oplus({\bf 2,4550})
\oplus({\bf 2,1560})
\oplus({\bf 2,2079})
\oplus({\bf 2,1386})
\oplus2({\bf 2,1617})
\oplus({\bf 2,693})
\oplus2({\bf 2,616})
\oplus({\bf 2,330})
\oplus({\bf 2,294})
\oplus3({\bf 2,378})
\oplus({\bf 2,168'})
\oplus3({\bf 2,189})
\oplus({\bf 2,105})
\oplus({\bf 2,35})
\oplus({\bf 2,21})$\\
%
${\bf 139230}$&=&
$({\bf 9,105})
\oplus({\bf 9,35})
\oplus({\bf 7,693})
\oplus({\bf 7,616})
\oplus({\bf 7,77})
\oplus({\bf 7,378})
\oplus({\bf 7,189})
\oplus2({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 7,7})
\oplus({\bf 5,819})
\oplus({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus2({\bf 5,693})
\oplus2({\bf 5,616})
\oplus({\bf 5,77})
\oplus({\bf 5,294})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus3({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 3,4550})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus2({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,77})
\oplus({\bf 3,294})
\oplus3({\bf 3,378})
\oplus2({\bf 3,189})
\oplus2({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 3,7})
\oplus({\bf 1,4095})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 150528}$&=&
$({\bf 7,1617})
\oplus({\bf 7,330})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus({\bf 5,182})
\oplus({\bf 5,825})
\oplus2({\bf 5,1617})
\oplus({\bf 5,616})
\oplus4({\bf 5,330})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus3({\bf 5,168'})
\oplus4({\bf 5,189})
\oplus3({\bf 5,27})
\oplus({\bf 5,35})
\oplus3({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,1750})
\oplus2({\bf 3,1911})
\oplus2({\bf 3,1560})
\oplus2({\bf 3,182})
\oplus({\bf 3,825})
\oplus3({\bf 3,1617})
\oplus2({\bf 3,616})
\oplus6({\bf 3,330})
\oplus({\bf 3,294})
\oplus2({\bf 3,378})
\oplus4({\bf 3,168'})
\oplus6({\bf 3,189})
\oplus({\bf 3,105})
\oplus4({\bf 3,27})
\oplus2({\bf 3,35})
\oplus4({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus({\bf 1,182})
\oplus2({\bf 1,1617})
\oplus({\bf 1,616})
\oplus3({\bf 1,330})
\oplus({\bf 1,378})
\oplus2({\bf 1,168'})
\oplus3({\bf 1,189})
\oplus({\bf 1,105})
\oplus2({\bf 1,27})
\oplus({\bf 1,35})
\oplus2({\bf 1,21})$\\
%
${\bf 152320}$&=&
$({\bf 8,294})
\oplus({\bf 8,378})
\oplus({\bf 8,105})
\oplus({\bf 8,7})
\oplus({\bf 6,1386})
\oplus({\bf 6,1617})
\oplus({\bf 6,693})
\oplus({\bf 6,616})
\oplus({\bf 6,77})
\oplus({\bf 6,294})
\oplus2({\bf 6,378})
\oplus({\bf 6,168'})
\oplus({\bf 6,189})
\oplus2({\bf 6,105})
\oplus({\bf 6,35})
\oplus({\bf 6,7})
\oplus({\bf 4,4550})
\oplus({\bf 4,819})
\oplus({\bf 4,2079})
\oplus({\bf 4,1386})
\oplus2({\bf 4,1617})
\oplus2({\bf 4,693})
\oplus2({\bf 4,616})
\oplus({\bf 4,330})
\oplus({\bf 4,77})
\oplus({\bf 4,294})
\oplus3({\bf 4,378})
\oplus({\bf 4,168'})
\oplus2({\bf 4,189})
\oplus3({\bf 4,105})
\oplus({\bf 4,27})
\oplus({\bf 4,35})
\oplus({\bf 4,21})
\oplus({\bf 4,7})
\oplus({\bf 2,3003})
\oplus({\bf 2,4550})
\oplus({\bf 2,1560})
\oplus({\bf 2,819})
\oplus({\bf 2,2079})
\oplus({\bf 2,1386})
\oplus({\bf 2,1617})
\oplus2({\bf 2,693})
\oplus2({\bf 2,616})
\oplus({\bf 2,330})
\oplus({\bf 2,77})
\oplus({\bf 2,294})
\oplus2({\bf 2,378})
\oplus({\bf 2,168'})
\oplus2({\bf 2,189})
\oplus2({\bf 2,105})
\oplus({\bf 2,27})
\oplus({\bf 2,35})
\oplus({\bf 2,21})
\oplus({\bf 2,7})
\oplus({\bf 2,1})$\\
%
${\bf 170170}$&=&
$({\bf 9,77})
\oplus({\bf 9,105})
\oplus({\bf 9,7})
\oplus({\bf 7,819})
\oplus({\bf 7,693})
\oplus({\bf 7,616})
\oplus({\bf 7,77})
\oplus({\bf 7,378})
\oplus3({\bf 7,105})
\oplus({\bf 7,35})
\oplus2({\bf 7,7})
\oplus({\bf 5,4550})
\oplus({\bf 5,819})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus2({\bf 5,693})
\oplus2({\bf 5,616})
\oplus2({\bf 5,77})
\oplus({\bf 5,294})
\oplus3({\bf 5,378})
\oplus({\bf 5,189})
\oplus4({\bf 5,105})
\oplus({\bf 5,35})
\oplus2({\bf 5,7})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus({\bf 3,819})
\oplus({\bf 3,2079})
\oplus2({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,77})
\oplus2({\bf 3,294})
\oplus4({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus3({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 3,7})
\oplus({\bf 1,4550})
\oplus({\bf 1,2310})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,294})
\oplus2({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})$\\
%
${\bf 203490}$&=&
$({\bf 9,2079'})
\oplus({\bf 9,714})
\oplus({\bf 9,182})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,5985})
\oplus({\bf 7,714})
\oplus({\bf 7,1750})
\oplus({\bf 7,182})
\oplus({\bf 7,330})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 5,8568})
\oplus({\bf 5,714})
\oplus({\bf 5,1750})
\oplus({\bf 5,1911})
\oplus2({\bf 5,182})
\oplus({\bf 5,330})
\oplus({\bf 5,168'})
\oplus2({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,7560})
\oplus({\bf 3,1750})
\oplus({\bf 3,1911})
\oplus({\bf 3,182})
\oplus({\bf 3,825})
\oplus2({\bf 3,330})
\oplus({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 1,3003'})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 214200}$&=&
$({\bf 9,294})
\oplus({\bf 9,168'})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus({\bf 7,330})
\oplus({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 5,4095})
\oplus({\bf 5,1911})
\oplus({\bf 5,182})
\oplus({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus2({\bf 5,294})
\oplus({\bf 5,378})
\oplus3({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus2({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,1})
\oplus({\bf 3,7722})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus({\bf 3,2310})
\oplus({\bf 3,825})
\oplus({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus2({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,294})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,3003'})
\oplus({\bf 1,4095})
\oplus({\bf 1,1911})
\oplus({\bf 1,819})
\oplus({\bf 1,182})
\oplus({\bf 1,2079})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,294})
\oplus2({\bf 1,168'})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,1})$\\
%
${\bf 293760}$&=&
$({\bf 8,3366})
\oplus({\bf 8,378'})
\oplus({\bf 8,819})
\oplus({\bf 8,77})
\oplus({\bf 8,105})
\oplus({\bf 8,7})
\oplus({\bf 6,1254})
\oplus({\bf 6,3366})
\oplus({\bf 6,4312})
\oplus({\bf 6,3375})
\oplus2({\bf 6,378'})
\oplus3({\bf 6,819})
\oplus({\bf 6,693})
\oplus({\bf 6,616})
\oplus3({\bf 6,77})
\oplus3({\bf 6,105})
\oplus({\bf 6,35})
\oplus2({\bf 6,7})
\oplus({\bf 4,3366})
\oplus({\bf 4,4312})
\oplus({\bf 4,3375})
\oplus2({\bf 4,378'})
\oplus({\bf 4,3003})
\oplus({\bf 4,4550})
\oplus4({\bf 4,819})
\oplus3({\bf 4,693})
\oplus2({\bf 4,616})
\oplus4({\bf 4,77})
\oplus({\bf 4,378})
\oplus5({\bf 4,105})
\oplus({\bf 4,35})
\oplus3({\bf 4,7})
\oplus({\bf 2,4312})
\oplus({\bf 2,378'})
\oplus({\bf 2,3003})
\oplus({\bf 2,4550})
\oplus3({\bf 2,819})
\oplus({\bf 2,2079})
\oplus3({\bf 2,693})
\oplus2({\bf 2,616})
\oplus3({\bf 2,77})
\oplus({\bf 2,378})
\oplus4({\bf 2,105})
\oplus({\bf 2,35})
\oplus2({\bf 2,7})$\\
%
${\bf 334152}$&=&
$({\bf 9,378})
\oplus({\bf 9,189})
\oplus({\bf 9,21})
\oplus({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus({\bf 7,693})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,294})
\oplus2({\bf 7,378})
\oplus({\bf 7,168'})
\oplus2({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,4550})
\oplus({\bf 5,1560})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 5,825})
\oplus2({\bf 5,1386})
\oplus3({\bf 5,1617})
\oplus2({\bf 5,693})
\oplus2({\bf 5,616})
\oplus2({\bf 5,330})
\oplus({\bf 5,77})
\oplus({\bf 5,294})
\oplus4({\bf 5,378})
\oplus({\bf 5,168'})
\oplus4({\bf 5,189})
\oplus2({\bf 5,105})
\oplus({\bf 5,35})
\oplus2({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,7722})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1386})
\oplus4({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus3({\bf 3,616})
\oplus2({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,294})
\oplus3({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus3({\bf 3,189})
\oplus3({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,7722})
\oplus({\bf 1,4550})
\oplus({\bf 1,1560})
\oplus({\bf 1,2310})
\oplus({\bf 1,825})
\oplus({\bf 1,1386})
\oplus2({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus2({\bf 1,378})
\oplus2({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 339456}$&=&
$({\bf 8,1560})
\oplus({\bf 8,616})
\oplus({\bf 8,189})
\oplus({\bf 8,35})
\oplus({\bf 6,3375})
\oplus({\bf 6,4550})
\oplus({\bf 6,1560})
\oplus({\bf 6,819})
\oplus({\bf 6,1617})
\oplus({\bf 6,693})
\oplus3({\bf 6,616})
\oplus({\bf 6,330})
\oplus2({\bf 6,378})
\oplus3({\bf 6,189})
\oplus2({\bf 6,105})
\oplus2({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 4,4312})
\oplus({\bf 4,3375})
\oplus2({\bf 4,4550})
\oplus2({\bf 4,1560})
\oplus2({\bf 4,819})
\oplus({\bf 4,2079})
\oplus({\bf 4,1386})
\oplus2({\bf 4,1617})
\oplus3({\bf 4,693})
\oplus6({\bf 4,616})
\oplus({\bf 4,330})
\oplus({\bf 4,77})
\oplus4({\bf 4,378})
\oplus({\bf 4,168'})
\oplus5({\bf 4,189})
\oplus4({\bf 4,105})
\oplus4({\bf 4,35})
\oplus({\bf 4,21})
\oplus({\bf 2,3375})
\oplus({\bf 2,3003})
\oplus2({\bf 2,4550})
\oplus2({\bf 2,1560})
\oplus2({\bf 2,819})
\oplus({\bf 2,2079})
\oplus({\bf 2,1386})
\oplus2({\bf 2,1617})
\oplus3({\bf 2,693})
\oplus5({\bf 2,616})
\oplus({\bf 2,330})
\oplus({\bf 2,77})
\oplus({\bf 2,294})
\oplus4({\bf 2,378})
\oplus4({\bf 2,189})
\oplus4({\bf 2,105})
\oplus3({\bf 2,35})
\oplus({\bf 2,21})
\oplus({\bf 2,7})$\\
%
${\bf 340340}$&=&
$({\bf 11,35})
\oplus({\bf 9,616})
\oplus({\bf 9,189})
\oplus({\bf 9,105})
\oplus({\bf 9,35})
\oplus({\bf 7,819})
\oplus({\bf 7,2079})
\oplus({\bf 7,1617})
\oplus({\bf 7,693})
\oplus2({\bf 7,616})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus2({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 5,3003})
\oplus({\bf 5,4550})
\oplus({\bf 5,819})
\oplus({\bf 5,1386'})
\oplus({\bf 5,2310})
\oplus2({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus2({\bf 5,693})
\oplus3({\bf 5,616})
\oplus({\bf 5,77})
\oplus({\bf 5,294})
\oplus2({\bf 5,378})
\oplus2({\bf 5,189})
\oplus2({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 3,9009})
\oplus({\bf 3,3003})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus({\bf 3,819})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2310})
\oplus3({\bf 3,2079})
\oplus2({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus3({\bf 3,616})
\oplus({\bf 3,294})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus2({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 1,9009})
\oplus({\bf 1,4550})
\oplus({\bf 1,2310})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})$\\
%
${\bf 353430}$&=&
$({\bf 8,1386})
\oplus({\bf 8,693})
\oplus({\bf 8,77})
\oplus({\bf 8,378})
\oplus({\bf 8,105})
\oplus({\bf 8,7})
\oplus({\bf 6,4550})
\oplus({\bf 6,819})
\oplus({\bf 6,2079})
\oplus({\bf 6,1386})
\oplus({\bf 6,1617})
\oplus3({\bf 6,693})
\oplus2({\bf 6,616})
\oplus2({\bf 6,77})
\oplus({\bf 6,294})
\oplus3({\bf 6,378})
\oplus({\bf 6,189})
\oplus4({\bf 6,105})
\oplus({\bf 6,35})
\oplus2({\bf 6,7})
\oplus({\bf 4,4312})
\oplus({\bf 4,378'})
\oplus({\bf 4,3003})
\oplus2({\bf 4,4550})
\oplus({\bf 4,1560})
\oplus3({\bf 4,819})
\oplus({\bf 4,2079})
\oplus2({\bf 4,1386})
\oplus2({\bf 4,1617})
\oplus5({\bf 4,693})
\oplus4({\bf 4,616})
\oplus({\bf 4,330})
\oplus4({\bf 4,77})
\oplus({\bf 4,294})
\oplus5({\bf 4,378})
\oplus({\bf 4,168'})
\oplus3({\bf 4,189})
\oplus6({\bf 4,105})
\oplus2({\bf 4,35})
\oplus({\bf 4,21})
\oplus3({\bf 4,7})
\oplus({\bf 2,4312})
\oplus({\bf 2,3375})
\oplus({\bf 2,378'})
\oplus({\bf 2,3003})
\oplus2({\bf 2,4550})
\oplus({\bf 2,1560})
\oplus3({\bf 2,819})
\oplus({\bf 2,2079})
\oplus({\bf 2,1386})
\oplus2({\bf 2,1617})
\oplus4({\bf 2,693})
\oplus4({\bf 2,616})
\oplus({\bf 2,330})
\oplus3({\bf 2,77})
\oplus({\bf 2,294})
\oplus4({\bf 2,378})
\oplus({\bf 2,168'})
\oplus3({\bf 2,189})
\oplus5({\bf 2,105})
\oplus({\bf 2,27})
\oplus2({\bf 2,35})
\oplus({\bf 2,21})
\oplus2({\bf 2,7})$\\
%
${\bf 379236}$&=&
$({\bf 15,1})
\oplus({\bf 13,27})
\oplus({\bf 11,182})
\oplus({\bf 11,168'})
\oplus({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,1911})
\oplus({\bf 9,330})
\oplus({\bf 9,294})
\oplus({\bf 9,168'})
\oplus({\bf 9,27})
\oplus({\bf 7,3003'})
\oplus({\bf 7,4095})
\oplus({\bf 7,1911})
\oplus({\bf 7,182})
\oplus({\bf 7,1617})
\oplus({\bf 7,294})
\oplus2({\bf 7,168'})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,10296})
\oplus({\bf 5,7722})
\oplus({\bf 5,4095})
\oplus({\bf 5,1911})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus({\bf 5,330})
\oplus({\bf 5,294})
\oplus({\bf 5,168'})
\oplus({\bf 5,27})
\oplus({\bf 3,4719})
\oplus({\bf 3,10296})
\oplus({\bf 3,3003'})
\oplus({\bf 3,9009})
\oplus({\bf 3,4095})
\oplus({\bf 3,1911})
\oplus({\bf 3,182})
\oplus({\bf 3,2079})
\oplus({\bf 3,1617})
\oplus({\bf 3,294})
\oplus({\bf 3,168'})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,9009'})
\oplus({\bf 1,7722})
\oplus({\bf 1,1386})
\oplus({\bf 1,330})$\\
%
${\bf 407680}$&=&
$({\bf 8,3003})
\oplus({\bf 8,819})
\oplus({\bf 8,693})
\oplus({\bf 8,77})
\oplus({\bf 8,105})
\oplus({\bf 8,7})
\oplus({\bf 6,4312})
\oplus({\bf 6,378'})
\oplus({\bf 6,3003})
\oplus({\bf 6,4550})
\oplus3({\bf 6,819})
\oplus({\bf 6,2079})
\oplus3({\bf 6,693})
\oplus2({\bf 6,616})
\oplus3({\bf 6,77})
\oplus({\bf 6,378})
\oplus4({\bf 6,105})
\oplus({\bf 6,35})
\oplus2({\bf 6,7})
\oplus({\bf 4,3366})
\oplus({\bf 4,4312})
\oplus({\bf 4,3375})
\oplus2({\bf 4,378'})
\oplus({\bf 4,3003})
\oplus2({\bf 4,4550})
\oplus5({\bf 4,819})
\oplus({\bf 4,2079})
\oplus({\bf 4,1386})
\oplus({\bf 4,1617})
\oplus5({\bf 4,693})
\oplus4({\bf 4,616})
\oplus5({\bf 4,77})
\oplus3({\bf 4,378})
\oplus({\bf 4,189})
\oplus7({\bf 4,105})
\oplus2({\bf 4,35})
\oplus3({\bf 4,7})
\oplus({\bf 2,1254})
\oplus({\bf 2,3366})
\oplus({\bf 2,4312})
\oplus({\bf 2,3375})
\oplus2({\bf 2,378'})
\oplus({\bf 2,3003})
\oplus({\bf 2,4550})
\oplus({\bf 2,1560})
\oplus4({\bf 2,819})
\oplus({\bf 2,2079})
\oplus({\bf 2,1386})
\oplus({\bf 2,1617})
\oplus4({\bf 2,693})
\oplus4({\bf 2,616})
\oplus4({\bf 2,77})
\oplus({\bf 2,294})
\oplus3({\bf 2,378})
\oplus({\bf 2,189})
\oplus6({\bf 2,105})
\oplus2({\bf 2,35})
\oplus3({\bf 2,7})$\\
%
${\bf 414960}$&=&
$({\bf 8,2079})
\oplus({\bf 8,693})
\oplus({\bf 8,616})
\oplus({\bf 8,105})
\oplus({\bf 8,35})
\oplus({\bf 6,3003})
\oplus({\bf 6,4550})
\oplus2({\bf 6,819})
\oplus({\bf 6,2079})
\oplus({\bf 6,1386})
\oplus({\bf 6,1617})
\oplus3({\bf 6,693})
\oplus3({\bf 6,616})
\oplus2({\bf 6,77})
\oplus2({\bf 6,378})
\oplus({\bf 6,189})
\oplus4({\bf 6,105})
\oplus2({\bf 6,35})
\oplus({\bf 6,7})
\oplus({\bf 4,4312})
\oplus({\bf 4,3375})
\oplus({\bf 4,378'})
\oplus({\bf 4,3003})
\oplus2({\bf 4,4550})
\oplus({\bf 4,1560})
\oplus4({\bf 4,819})
\oplus2({\bf 4,2079})
\oplus({\bf 4,1386})
\oplus2({\bf 4,1617})
\oplus5({\bf 4,693})
\oplus6({\bf 4,616})
\oplus3({\bf 4,77})
\oplus({\bf 4,294})
\oplus4({\bf 4,378})
\oplus({\bf 4,168'})
\oplus3({\bf 4,189})
\oplus7({\bf 4,105})
\oplus4({\bf 4,35})
\oplus2({\bf 4,7})
\oplus({\bf 2,3366})
\oplus({\bf 2,4312})
\oplus({\bf 2,3375})
\oplus({\bf 2,378'})
\oplus({\bf 2,3003})
\oplus2({\bf 2,4550})
\oplus({\bf 2,1560})
\oplus4({\bf 2,819})
\oplus({\bf 2,2079})
\oplus({\bf 2,1386})
\oplus2({\bf 2,1617})
\oplus4({\bf 2,693})
\oplus5({\bf 2,616})
\oplus({\bf 2,330})
\oplus3({\bf 2,77})
\oplus({\bf 2,294})
\oplus4({\bf 2,378})
\oplus({\bf 2,168'})
\oplus3({\bf 2,189})
\oplus6({\bf 2,105})
\oplus3({\bf 2,35})
\oplus2({\bf 2,7})$\\
%
${\bf 444600}$&=&
$({\bf 8,3375})
\oplus({\bf 8,819})
\oplus({\bf 8,616})
\oplus({\bf 8,105})
\oplus({\bf 8,35})
\oplus({\bf 6,3366})
\oplus({\bf 6,4312})
\oplus({\bf 6,3375})
\oplus({\bf 6,378'})
\oplus({\bf 6,4550})
\oplus({\bf 6,1560})
\oplus3({\bf 6,819})
\oplus2({\bf 6,693})
\oplus3({\bf 6,616})
\oplus2({\bf 6,77})
\oplus({\bf 6,378})
\oplus({\bf 6,189})
\oplus4({\bf 6,105})
\oplus2({\bf 6,35})
\oplus({\bf 6,7})
\oplus({\bf 4,3366})
\oplus({\bf 4,4312})
\oplus2({\bf 4,3375})
\oplus({\bf 4,378'})
\oplus({\bf 4,3003})
\oplus2({\bf 4,4550})
\oplus({\bf 4,1560})
\oplus5({\bf 4,819})
\oplus({\bf 4,2079})
\oplus({\bf 4,1617})
\oplus4({\bf 4,693})
\oplus6({\bf 4,616})
\oplus3({\bf 4,77})
\oplus3({\bf 4,378})
\oplus2({\bf 4,189})
\oplus7({\bf 4,105})
\oplus4({\bf 4,35})
\oplus2({\bf 4,7})
\oplus({\bf 2,4312})
\oplus({\bf 2,3375})
\oplus({\bf 2,378'})
\oplus({\bf 2,3003})
\oplus2({\bf 2,4550})
\oplus({\bf 2,1560})
\oplus4({\bf 2,819})
\oplus({\bf 2,2079})
\oplus({\bf 2,1386})
\oplus({\bf 2,1617})
\oplus4({\bf 2,693})
\oplus5({\bf 2,616})
\oplus3({\bf 2,77})
\oplus3({\bf 2,378})
\oplus2({\bf 2,189})
\oplus6({\bf 2,105})
\oplus3({\bf 2,35})
\oplus2({\bf 2,7})$\\
%
${\bf 452608}$&=&
$({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf 8,1617})
\oplus({\bf 8,616})
\oplus({\bf 8,330})
\oplus({\bf 8,378})
\oplus({\bf 8,168'})
\oplus2({\bf 8,189})
\oplus({\bf 8,105})
\oplus({\bf 8,35})
\oplus({\bf 8,21})
\oplus({\bf 6,1911})
\oplus({\bf 6,1560})
\oplus({\bf 6,2310})
\oplus({\bf 6,2079})
\oplus({\bf 6,825})
\oplus({\bf 6,1386})
\oplus3({\bf 6,1617})
\oplus({\bf 6,693})
\oplus2({\bf 6,616})
\oplus2({\bf 6,330})
\oplus({\bf 6,294})
\oplus2({\bf 6,378})
\oplus2({\bf 6,168'})
\oplus4({\bf 6,189})
\oplus({\bf 6,105})
\oplus({\bf 6,27})
\oplus2({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 4,7722})
\oplus({\bf 4,4095})
\oplus({\bf 4,4550})
\oplus({\bf 4,1911})
\oplus({\bf 4,1560})
\oplus({\bf 4,182})
\oplus({\bf 4,1386'})
\oplus2({\bf 4,2310})
\oplus2({\bf 4,2079})
\oplus2({\bf 4,825})
\oplus2({\bf 4,1386})
\oplus5({\bf 4,1617})
\oplus({\bf 4,693})
\oplus3({\bf 4,616})
\oplus3({\bf 4,330})
\oplus2({\bf 4,294})
\oplus3({\bf 4,378})
\oplus2({\bf 4,168'})
\oplus4({\bf 4,189})
\oplus({\bf 4,105})
\oplus({\bf 4,27})
\oplus2({\bf 4,35})
\oplus2({\bf 4,21})
\oplus({\bf 2,9009})
\oplus({\bf 2,7722})
\oplus({\bf 2,4095})
\oplus({\bf 2,4550})
\oplus({\bf 2,1911})
\oplus({\bf 2,1560})
\oplus2({\bf 2,2310})
\oplus2({\bf 2,2079})
\oplus({\bf 2,825})
\oplus2({\bf 2,1386})
\oplus4({\bf 2,1617})
\oplus({\bf 2,693})
\oplus2({\bf 2,616})
\oplus2({\bf 2,330})
\oplus({\bf 2,294})
\oplus2({\bf 2,378})
\oplus2({\bf 2,168'})
\oplus3({\bf 2,189})
\oplus({\bf 2,105})
\oplus({\bf 2,27})
\oplus({\bf 2,35})
\oplus({\bf 2,21})$\\
%
${\bf 480480}$&=&
$({\bf 8,1617})
\oplus({\bf 8,616})
\oplus({\bf 8,378})
\oplus({\bf 8,189})
\oplus({\bf 8,105})
\oplus({\bf 8,35})
\oplus({\bf 6,4550})
\oplus({\bf 6,1560})
\oplus({\bf 6,819})
\oplus({\bf 6,2079})
\oplus({\bf 6,1386})
\oplus2({\bf 6,1617})
\oplus2({\bf 6,693})
\oplus4({\bf 6,616})
\oplus({\bf 6,330})
\oplus({\bf 6,77})
\oplus({\bf 6,294})
\oplus4({\bf 6,378})
\oplus({\bf 6,168'})
\oplus4({\bf 6,189})
\oplus4({\bf 6,105})
\oplus3({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 6,7})
\oplus({\bf 4,3375})
\oplus({\bf 4,3003})
\oplus3({\bf 4,4550})
\oplus2({\bf 4,1560})
\oplus3({\bf 4,819})
\oplus2({\bf 4,2079})
\oplus2({\bf 4,1386})
\oplus4({\bf 4,1617})
\oplus5({\bf 4,693})
\oplus8({\bf 4,616})
\oplus2({\bf 4,330})
\oplus2({\bf 4,77})
\oplus2({\bf 4,294})
\oplus7({\bf 4,378})
\oplus2({\bf 4,168'})
\oplus7({\bf 4,189})
\oplus7({\bf 4,105})
\oplus({\bf 4,27})
\oplus5({\bf 4,35})
\oplus2({\bf 4,21})
\oplus2({\bf 4,7})
\oplus({\bf 2,4312})
\oplus({\bf 2,3375})
\oplus({\bf 2,3003})
\oplus3({\bf 2,4550})
\oplus2({\bf 2,1560})
\oplus3({\bf 2,819})
\oplus2({\bf 2,2079})
\oplus2({\bf 2,1386})
\oplus4({\bf 2,1617})
\oplus5({\bf 2,693})
\oplus7({\bf 2,616})
\oplus2({\bf 2,330})
\oplus2({\bf 2,77})
\oplus({\bf 2,294})
\oplus6({\bf 2,378})
\oplus2({\bf 2,168'})
\oplus6({\bf 2,189})
\oplus6({\bf 2,105})
\oplus({\bf 2,27})
\oplus4({\bf 2,35})
\oplus2({\bf 2,21})
\oplus({\bf 2,7})$\\
%
${\bf 495040}$&=&
$({\bf 8,4312})
\oplus({\bf 8,378'})
\oplus({\bf 8,819})
\oplus({\bf 8,693})
\oplus2({\bf 8,77})
\oplus({\bf 8,105})
\oplus({\bf 8,7})
\oplus({\bf 6,3366})
\oplus({\bf 6,4312})
\oplus({\bf 6,3375})
\oplus2({\bf 6,378'})
\oplus({\bf 6,3003})
\oplus({\bf 6,4550})
\oplus4({\bf 6,819})
\oplus3({\bf 6,693})
\oplus2({\bf 6,616})
\oplus4({\bf 6,77})
\oplus({\bf 6,378})
\oplus5({\bf 6,105})
\oplus({\bf 6,35})
\oplus3({\bf 6,7})
\oplus({\bf 4,1254})
\oplus({\bf 4,3366})
\oplus2({\bf 4,4312})
\oplus({\bf 4,3375})
\oplus3({\bf 4,378'})
\oplus({\bf 4,3003})
\oplus2({\bf 4,4550})
\oplus({\bf 4,1560})
\oplus6({\bf 4,819})
\oplus({\bf 4,2079})
\oplus({\bf 4,1386})
\oplus6({\bf 4,693})
\oplus4({\bf 4,616})
\oplus7({\bf 4,77})
\oplus3({\bf 4,378})
\oplus({\bf 4,189})
\oplus8({\bf 4,105})
\oplus2({\bf 4,35})
\oplus5({\bf 4,7})
\oplus({\bf 2,3366})
\oplus({\bf 2,4312})
\oplus({\bf 2,3375})
\oplus2({\bf 2,378'})
\oplus({\bf 2,3003})
\oplus2({\bf 2,4550})
\oplus5({\bf 2,819})
\oplus({\bf 2,2079})
\oplus({\bf 2,1386})
\oplus({\bf 2,1617})
\oplus5({\bf 2,693})
\oplus4({\bf 2,616})
\oplus5({\bf 2,77})
\oplus3({\bf 2,378})
\oplus({\bf 2,189})
\oplus7({\bf 2,105})
\oplus2({\bf 2,35})
\oplus3({\bf 2,7})$\\
%
${\bf 497420}$&=&
$({\bf 10,3289})
\oplus({\bf 10,1254})
\oplus({\bf 10,378'})
\oplus({\bf 10,77})
\oplus({\bf 10,7})
\oplus({\bf 8,10010'})
\oplus({\bf 8,1254})
\oplus({\bf 8,3366})
\oplus({\bf 8,378'})
\oplus({\bf 8,819})
\oplus({\bf 8,77})
\oplus({\bf 8,105})
\oplus({\bf 8,7})
\oplus({\bf 6,15561})
\oplus({\bf 6,1254})
\oplus({\bf 6,3366})
\oplus({\bf 6,4312})
\oplus2({\bf 6,378'})
\oplus({\bf 6,819})
\oplus({\bf 6,693})
\oplus2({\bf 6,77})
\oplus({\bf 6,105})
\oplus({\bf 6,7})
\oplus({\bf 4,15912})
\oplus({\bf 4,3366})
\oplus({\bf 4,4312})
\oplus({\bf 4,378'})
\oplus({\bf 4,3003})
\oplus2({\bf 4,819})
\oplus({\bf 4,693})
\oplus2({\bf 4,77})
\oplus({\bf 4,105})
\oplus({\bf 4,7})
\oplus({\bf 2,10010})
\oplus({\bf 2,4312})
\oplus({\bf 2,378'})
\oplus({\bf 2,3003})
\oplus({\bf 2,819})
\oplus({\bf 2,693})
\oplus({\bf 2,77})
\oplus({\bf 2,105})
\oplus({\bf 2,7})$\\
%
${\bf 606424}$&=&
$({\bf 11,168'})
\oplus({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,1617})
\oplus({\bf 9,330})
\oplus({\bf 9,294})
\oplus({\bf 9,168'})
\oplus({\bf 9,189})
\oplus({\bf 9,27})
\oplus({\bf 9,21})
\oplus({\bf 7,4095})
\oplus({\bf 7,1911})
\oplus({\bf 7,182})
\oplus({\bf 7,2079})
\oplus({\bf 7,1386})
\oplus2({\bf 7,1617})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus2({\bf 7,294})
\oplus({\bf 7,378})
\oplus3({\bf 7,168'})
\oplus({\bf 7,189})
\oplus2({\bf 7,27})
\oplus({\bf 7,35})
\oplus({\bf 7,1})
\oplus({\bf 5,9009})
\oplus({\bf 5,7722})
\oplus({\bf 5,4095})
\oplus({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 5,825})
\oplus2({\bf 5,1386})
\oplus3({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus2({\bf 5,330})
\oplus2({\bf 5,294})
\oplus2({\bf 5,378})
\oplus2({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 3,10296})
\oplus({\bf 3,3003'})
\oplus({\bf 3,9009})
\oplus({\bf 3,7722})
\oplus({\bf 3,3003})
\oplus2({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus2({\bf 3,1911})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,294})
\oplus({\bf 3,378})
\oplus3({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,1})
\oplus({\bf 1,8008})
\oplus({\bf 1,6006})
\oplus({\bf 1,7722})
\oplus({\bf 1,4550})
\oplus({\bf 1,1560})
\oplus({\bf 1,2310})
\oplus({\bf 1,825})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 612612}$&=&
$({\bf 11,77})
\oplus({\bf 11,7})
\oplus({\bf 9,378'})
\oplus({\bf 9,819})
\oplus({\bf 9,693})
\oplus2({\bf 9,77})
\oplus2({\bf 9,105})
\oplus2({\bf 9,7})
\oplus({\bf 7,4312})
\oplus({\bf 7,378'})
\oplus({\bf 7,4550})
\oplus2({\bf 7,819})
\oplus({\bf 7,1386})
\oplus3({\bf 7,693})
\oplus({\bf 7,616})
\oplus4({\bf 7,77})
\oplus2({\bf 7,378})
\oplus4({\bf 7,105})
\oplus3({\bf 7,7})
\oplus({\bf 5,9625})
\oplus({\bf 5,4312})
\oplus({\bf 5,378'})
\oplus({\bf 5,3003})
\oplus({\bf 5,4095})
\oplus2({\bf 5,4550})
\oplus3({\bf 5,819})
\oplus({\bf 5,2079})
\oplus3({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus5({\bf 5,693})
\oplus2({\bf 5,616})
\oplus4({\bf 5,77})
\oplus2({\bf 5,294})
\oplus4({\bf 5,378})
\oplus5({\bf 5,105})
\oplus({\bf 5,35})
\oplus3({\bf 5,7})
\oplus({\bf 3,9625})
\oplus({\bf 3,4312})
\oplus({\bf 3,378'})
\oplus({\bf 3,9009})
\oplus({\bf 3,3003})
\oplus({\bf 3,4095})
\oplus3({\bf 3,4550})
\oplus2({\bf 3,819})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus4({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus5({\bf 3,693})
\oplus2({\bf 3,616})
\oplus3({\bf 3,77})
\oplus2({\bf 3,294})
\oplus5({\bf 3,378})
\oplus({\bf 3,189})
\oplus4({\bf 3,105})
\oplus2({\bf 3,7})
\oplus({\bf 1,4312})
\oplus({\bf 1,9009})
\oplus({\bf 1,4095})
\oplus({\bf 1,4550})
\oplus({\bf 1,819})
\oplus({\bf 1,2079})
\oplus2({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus2({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,77})
\oplus({\bf 1,294})
\oplus2({\bf 1,378})
\oplus({\bf 1,168'})
\oplus2({\bf 1,105})$\\
%
${\bf 618800}$&=&
$({\bf 10,378})
\oplus({\bf 10,105})
\oplus({\bf 10,7})
\oplus({\bf 8,1386})
\oplus({\bf 8,1617})
\oplus({\bf 8,693})
\oplus({\bf 8,616})
\oplus({\bf 8,77})
\oplus({\bf 8,294})
\oplus2({\bf 8,378})
\oplus({\bf 8,189})
\oplus2({\bf 8,105})
\oplus({\bf 8,35})
\oplus({\bf 8,7})
\oplus({\bf 6,4095})
\oplus({\bf 6,4550})
\oplus({\bf 6,819})
\oplus({\bf 6,2310})
\oplus({\bf 6,2079})
\oplus({\bf 6,825})
\oplus2({\bf 6,1386})
\oplus3({\bf 6,1617})
\oplus2({\bf 6,693})
\oplus2({\bf 6,616})
\oplus({\bf 6,330})
\oplus({\bf 6,77})
\oplus2({\bf 6,294})
\oplus4({\bf 6,378})
\oplus({\bf 6,168'})
\oplus2({\bf 6,189})
\oplus3({\bf 6,105})
\oplus({\bf 6,35})
\oplus({\bf 6,21})
\oplus({\bf 6,7})
\oplus({\bf 4,9009})
\oplus({\bf 4,7722})
\oplus({\bf 4,3003})
\oplus({\bf 4,4095})
\oplus2({\bf 4,4550})
\oplus({\bf 4,1911})
\oplus({\bf 4,1560})
\oplus({\bf 4,819})
\oplus2({\bf 4,2310})
\oplus2({\bf 4,2079})
\oplus({\bf 4,825})
\oplus3({\bf 4,1386})
\oplus4({\bf 4,1617})
\oplus3({\bf 4,693})
\oplus3({\bf 4,616})
\oplus2({\bf 4,330})
\oplus({\bf 4,77})
\oplus2({\bf 4,294})
\oplus4({\bf 4,378})
\oplus2({\bf 4,168'})
\oplus3({\bf 4,189})
\oplus3({\bf 4,105})
\oplus({\bf 4,27})
\oplus({\bf 4,35})
\oplus({\bf 4,21})
\oplus({\bf 4,7})
\oplus({\bf 2,8008})
\oplus({\bf 2,9009})
\oplus({\bf 2,7722})
\oplus({\bf 2,3003})
\oplus({\bf 2,4095})
\oplus2({\bf 2,4550})
\oplus({\bf 2,1911})
\oplus({\bf 2,1560})
\oplus({\bf 2,819})
\oplus({\bf 2,182})
\oplus({\bf 2,1386'})
\oplus({\bf 2,2310})
\oplus2({\bf 2,2079})
\oplus({\bf 2,825})
\oplus2({\bf 2,1386})
\oplus3({\bf 2,1617})
\oplus2({\bf 2,693})
\oplus2({\bf 2,616})
\oplus2({\bf 2,330})
\oplus({\bf 2,77})
\oplus({\bf 2,294})
\oplus3({\bf 2,378})
\oplus({\bf 2,168'})
\oplus2({\bf 2,189})
\oplus2({\bf 2,105})
\oplus({\bf 2,27})
\oplus({\bf 2,35})
\oplus({\bf 2,21})
\oplus({\bf 2,7})$\\
%
${\bf 656370}$&=&
$({\bf 9,819})
\oplus({\bf 9,616})
\oplus({\bf 9,105})
\oplus({\bf 9,35})
\oplus({\bf 7,3375})
\oplus({\bf 7,4550})
\oplus({\bf 7,1560})
\oplus({\bf 7,819})
\oplus({\bf 7,1617})
\oplus({\bf 7,693})
\oplus3({\bf 7,616})
\oplus({\bf 7,77})
\oplus2({\bf 7,378})
\oplus2({\bf 7,189})
\oplus3({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 7,7})
\oplus({\bf 5,10395})
\oplus({\bf 5,3375})
\oplus({\bf 5,4095})
\oplus2({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus2({\bf 5,1560})
\oplus2({\bf 5,819})
\oplus({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus4({\bf 5,1617})
\oplus2({\bf 5,693})
\oplus6({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus2({\bf 5,294})
\oplus4({\bf 5,378})
\oplus2({\bf 5,168'})
\oplus4({\bf 5,189})
\oplus5({\bf 5,105})
\oplus4({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 3,10395})
\oplus({\bf 3,3375})
\oplus({\bf 3,7722})
\oplus({\bf 3,4095})
\oplus3({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus3({\bf 3,1560})
\oplus2({\bf 3,819})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1386})
\oplus6({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus6({\bf 3,616})
\oplus2({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,294})
\oplus6({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus6({\bf 3,189})
\oplus4({\bf 3,105})
\oplus3({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,3375})
\oplus({\bf 1,7722})
\oplus({\bf 1,4095})
\oplus({\bf 1,4550})
\oplus({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus({\bf 1,819})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus3({\bf 1,1617})
\oplus({\bf 1,693})
\oplus3({\bf 1,616})
\oplus({\bf 1,330})
\oplus2({\bf 1,294})
\oplus2({\bf 1,378})
\oplus2({\bf 1,168'})
\oplus2({\bf 1,189})
\oplus2({\bf 1,105})
\oplus({\bf 1,27})
\oplus2({\bf 1,35})$\\
%
${\bf 729300}$&=&
$({\bf 12,35})
\oplus({\bf 10,616})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 8,1560})
\oplus({\bf 8,2079})
\oplus({\bf 8,1617})
\oplus({\bf 8,693})
\oplus2({\bf 8,616})
\oplus({\bf 8,378})
\oplus({\bf 8,168'})
\oplus2({\bf 8,189})
\oplus({\bf 8,105})
\oplus2({\bf 8,35})
\oplus({\bf 6,7722})
\oplus({\bf 6,4550})
\oplus({\bf 6,1911})
\oplus({\bf 6,1560})
\oplus({\bf 6,1386'})
\oplus({\bf 6,2310})
\oplus2({\bf 6,2079})
\oplus({\bf 6,1386})
\oplus3({\bf 6,1617})
\oplus({\bf 6,693})
\oplus3({\bf 6,616})
\oplus({\bf 6,330})
\oplus({\bf 6,294})
\oplus2({\bf 6,378})
\oplus({\bf 6,168'})
\oplus3({\bf 6,189})
\oplus({\bf 6,105})
\oplus2({\bf 6,35})
\oplus({\bf 4,3003'})
\oplus({\bf 4,6006})
\oplus({\bf 4,9009})
\oplus2({\bf 4,7722})
\oplus({\bf 4,4095})
\oplus({\bf 4,4550})
\oplus({\bf 4,1911})
\oplus2({\bf 4,1560})
\oplus({\bf 4,1386'})
\oplus2({\bf 4,2310})
\oplus3({\bf 4,2079})
\oplus({\bf 4,825})
\oplus2({\bf 4,1386})
\oplus4({\bf 4,1617})
\oplus({\bf 4,693})
\oplus3({\bf 4,616})
\oplus({\bf 4,330})
\oplus({\bf 4,294})
\oplus2({\bf 4,378})
\oplus2({\bf 4,168'})
\oplus3({\bf 4,189})
\oplus({\bf 4,105})
\oplus2({\bf 4,35})
\oplus({\bf 2,10296})
\oplus({\bf 2,6006})
\oplus({\bf 2,9009})
\oplus2({\bf 2,7722})
\oplus({\bf 2,4095})
\oplus({\bf 2,4550})
\oplus({\bf 2,1911})
\oplus({\bf 2,1560})
\oplus({\bf 2,1386'})
\oplus2({\bf 2,2310})
\oplus2({\bf 2,2079})
\oplus({\bf 2,825})
\oplus({\bf 2,1386})
\oplus3({\bf 2,1617})
\oplus({\bf 2,693})
\oplus2({\bf 2,616})
\oplus({\bf 2,330})
\oplus({\bf 2,294})
\oplus({\bf 2,378})
\oplus({\bf 2,168'})
\oplus2({\bf 2,189})
\oplus({\bf 2,105})
\oplus({\bf 2,35})$\\
%
${\bf 791350}$&=&
$({\bf 8,4550})
\oplus({\bf 8,819})
\oplus({\bf 8,693})
\oplus({\bf 8,616})
\oplus({\bf 8,77})
\oplus({\bf 8,378})
\oplus2({\bf 8,105})
\oplus({\bf 8,7})
\oplus({\bf 6,4312})
\oplus({\bf 6,3375})
\oplus({\bf 6,378'})
\oplus({\bf 6,3003})
\oplus2({\bf 6,4550})
\oplus({\bf 6,1560})
\oplus4({\bf 6,819})
\oplus({\bf 6,2079})
\oplus({\bf 6,1386})
\oplus({\bf 6,1617})
\oplus5({\bf 6,693})
\oplus5({\bf 6,616})
\oplus4({\bf 6,77})
\oplus4({\bf 6,378})
\oplus2({\bf 6,189})
\oplus7({\bf 6,105})
\oplus3({\bf 6,35})
\oplus3({\bf 6,7})
\oplus({\bf 4,3366})
\oplus2({\bf 4,4312})
\oplus2({\bf 4,3375})
\oplus2({\bf 4,378'})
\oplus2({\bf 4,3003})
\oplus4({\bf 4,4550})
\oplus2({\bf 4,1560})
\oplus8({\bf 4,819})
\oplus2({\bf 4,2079})
\oplus2({\bf 4,1386})
\oplus3({\bf 4,1617})
\oplus9({\bf 4,693})
\oplus10({\bf 4,616})
\oplus({\bf 4,330})
\oplus7({\bf 4,77})
\oplus({\bf 4,294})
\oplus8({\bf 4,378})
\oplus5({\bf 4,189})
\oplus13({\bf 4,105})
\oplus5({\bf 4,35})
\oplus({\bf 4,21})
\oplus5({\bf 4,7})
\oplus({\bf 2,3366})
\oplus2({\bf 2,4312})
\oplus2({\bf 2,3375})
\oplus2({\bf 2,378'})
\oplus({\bf 2,3003})
\oplus4({\bf 2,4550})
\oplus2({\bf 2,1560})
\oplus7({\bf 2,819})
\oplus2({\bf 2,2079})
\oplus2({\bf 2,1386})
\oplus3({\bf 2,1617})
\oplus8({\bf 2,693})
\oplus9({\bf 2,616})
\oplus({\bf 2,330})
\oplus6({\bf 2,77})
\oplus({\bf 2,294})
\oplus7({\bf 2,378})
\oplus({\bf 2,168'})
\oplus5({\bf 2,189})
\oplus11({\bf 2,105})
\oplus5({\bf 2,35})
\oplus({\bf 2,21})
\oplus4({\bf 2,7})$\\
%
${\bf 802620}$&=&
$({\bf 9,3003'})
\oplus({\bf 9,1911})
\oplus({\bf 9,182})
\oplus({\bf 9,168'})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,7560})
\oplus({\bf 7,1750})
\oplus({\bf 7,7722})
\oplus2({\bf 7,1911})
\oplus({\bf 7,1560})
\oplus({\bf 7,182})
\oplus({\bf 7,825})
\oplus({\bf 7,1617})
\oplus3({\bf 7,330})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus2({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 5,8568})
\oplus({\bf 5,714})
\oplus({\bf 5,10395})
\oplus2({\bf 5,1750})
\oplus({\bf 5,3003'})
\oplus({\bf 5,7722})
\oplus({\bf 5,4095})
\oplus4({\bf 5,1911})
\oplus2({\bf 5,1560})
\oplus4({\bf 5,182})
\oplus({\bf 5,2079})
\oplus({\bf 5,825})
\oplus3({\bf 5,1617})
\oplus({\bf 5,616})
\oplus4({\bf 5,330})
\oplus({\bf 5,294})
\oplus5({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus4({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus2({\bf 5,1})
\oplus({\bf 3,5985})
\oplus({\bf 3,6545})
\oplus({\bf 3,714})
\oplus({\bf 3,7560})
\oplus({\bf 3,10395})
\oplus3({\bf 3,1750})
\oplus({\bf 3,7722})
\oplus({\bf 3,4550})
\oplus3({\bf 3,1911})
\oplus3({\bf 3,1560})
\oplus2({\bf 3,182})
\oplus({\bf 3,2310})
\oplus2({\bf 3,825})
\oplus({\bf 3,1386})
\oplus4({\bf 3,1617})
\oplus({\bf 3,616})
\oplus7({\bf 3,330})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus4({\bf 3,189})
\oplus3({\bf 3,27})
\oplus3({\bf 3,21})
\oplus({\bf 1,2079'})
\oplus({\bf 1,8568})
\oplus({\bf 1,714})
\oplus({\bf 1,3375})
\oplus({\bf 1,1750})
\oplus({\bf 1,3003'})
\oplus({\bf 1,4095})
\oplus2({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus3({\bf 1,182})
\oplus({\bf 1,2079})
\oplus2({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus4({\bf 1,168'})
\oplus({\bf 1,189})
\oplus3({\bf 1,27})
\oplus({\bf 1,35})
\oplus2({\bf 1,1})$\\
%
${\bf 804440}$&=&
$({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,330})
\oplus({\bf 11,168'})
\oplus({\bf 11,27})
\oplus({\bf 11,21})
\oplus({\bf 9,1911})
\oplus({\bf 9,182})
\oplus({\bf 9,1617})
\oplus({\bf 9,330})
\oplus({\bf 9,294})
\oplus2({\bf 9,168'})
\oplus({\bf 9,189})
\oplus2({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,7722})
\oplus({\bf 7,4095})
\oplus({\bf 7,1911})
\oplus({\bf 7,1560})
\oplus({\bf 7,825})
\oplus({\bf 7,1386})
\oplus2({\bf 7,1617})
\oplus2({\bf 7,330})
\oplus2({\bf 7,294})
\oplus({\bf 7,378})
\oplus2({\bf 7,168'})
\oplus({\bf 7,189})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 5,10296})
\oplus({\bf 5,3003'})
\oplus({\bf 5,9009})
\oplus({\bf 5,7722})
\oplus2({\bf 5,4095})
\oplus({\bf 5,4550})
\oplus2({\bf 5,1911})
\oplus({\bf 5,182})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus3({\bf 5,1617})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus2({\bf 5,294})
\oplus({\bf 5,378})
\oplus3({\bf 5,168'})
\oplus({\bf 5,189})
\oplus2({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,9009'})
\oplus({\bf 3,10296})
\oplus({\bf 3,8008})
\oplus({\bf 3,6006})
\oplus({\bf 3,9009})
\oplus2({\bf 3,7722})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,330})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 1,4719})
\oplus({\bf 1,10296})
\oplus({\bf 1,3003'})
\oplus({\bf 1,9009})
\oplus({\bf 1,3003})
\oplus({\bf 1,4095})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,1386'})
\oplus({\bf 1,2079})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 837760}$&=&
$({\bf 10,182})
\oplus({\bf 10,330})
\oplus({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 8,1750})
\oplus({\bf 8,1911})
\oplus({\bf 8,1560})
\oplus({\bf 8,182})
\oplus({\bf 8,1617})
\oplus3({\bf 8,330})
\oplus2({\bf 8,168'})
\oplus2({\bf 8,189})
\oplus3({\bf 8,27})
\oplus2({\bf 8,21})
\oplus({\bf 8,1})
\oplus({\bf 6,10395})
\oplus({\bf 6,1750})
\oplus({\bf 6,4095})
\oplus({\bf 6,4550})
\oplus2({\bf 6,1911})
\oplus2({\bf 6,1560})
\oplus2({\bf 6,182})
\oplus({\bf 6,825})
\oplus({\bf 6,1386})
\oplus4({\bf 6,1617})
\oplus({\bf 6,616})
\oplus6({\bf 6,330})
\oplus2({\bf 6,294})
\oplus2({\bf 6,378})
\oplus4({\bf 6,168'})
\oplus4({\bf 6,189})
\oplus4({\bf 6,27})
\oplus4({\bf 6,21})
\oplus({\bf 6,1})
\oplus({\bf 4,9625})
\oplus({\bf 4,10395})
\oplus({\bf 4,1750})
\oplus({\bf 4,7722})
\oplus2({\bf 4,4095})
\oplus2({\bf 4,4550})
\oplus3({\bf 4,1911})
\oplus3({\bf 4,1560})
\oplus2({\bf 4,182})
\oplus({\bf 4,2310})
\oplus({\bf 4,2079})
\oplus({\bf 4,825})
\oplus3({\bf 4,1386})
\oplus7({\bf 4,1617})
\oplus({\bf 4,693})
\oplus2({\bf 4,616})
\oplus6({\bf 4,330})
\oplus4({\bf 4,294})
\oplus4({\bf 4,378})
\oplus5({\bf 4,168'})
\oplus6({\bf 4,189})
\oplus4({\bf 4,27})
\oplus({\bf 4,35})
\oplus3({\bf 4,21})
\oplus({\bf 4,1})
\oplus({\bf 2,10395})
\oplus({\bf 2,1750})
\oplus({\bf 2,9009})
\oplus({\bf 2,7722})
\oplus2({\bf 2,4095})
\oplus2({\bf 2,4550})
\oplus2({\bf 2,1911})
\oplus2({\bf 2,1560})
\oplus({\bf 2,182})
\oplus({\bf 2,2310})
\oplus({\bf 2,2079})
\oplus({\bf 2,825})
\oplus3({\bf 2,1386})
\oplus6({\bf 2,1617})
\oplus({\bf 2,693})
\oplus2({\bf 2,616})
\oplus4({\bf 2,330})
\oplus3({\bf 2,294})
\oplus4({\bf 2,378})
\oplus4({\bf 2,168'})
\oplus4({\bf 2,189})
\oplus({\bf 2,105})
\oplus2({\bf 2,27})
\oplus2({\bf 2,21})$\\
%
${\bf 854658}$&=&
$({\bf 9,5985})
\oplus({\bf 9,714})
\oplus({\bf 9,1750})
\oplus({\bf 9,182})
\oplus({\bf 9,330})
\oplus({\bf 9,27})
\oplus({\bf 9,21})
\oplus({\bf 7,2079'})
\oplus({\bf 7,5985})
\oplus({\bf 7,8568})
\oplus({\bf 7,6545})
\oplus2({\bf 7,714})
\oplus3({\bf 7,1750})
\oplus({\bf 7,1911})
\oplus({\bf 7,1560})
\oplus3({\bf 7,182})
\oplus3({\bf 7,330})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus3({\bf 7,27})
\oplus2({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 5,5985})
\oplus({\bf 5,8568})
\oplus({\bf 5,6545})
\oplus2({\bf 5,714})
\oplus({\bf 5,7560})
\oplus({\bf 5,10395})
\oplus4({\bf 5,1750})
\oplus3({\bf 5,1911})
\oplus2({\bf 5,1560})
\oplus4({\bf 5,182})
\oplus({\bf 5,825})
\oplus({\bf 5,1617})
\oplus6({\bf 5,330})
\oplus2({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus4({\bf 5,27})
\oplus3({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,8568})
\oplus({\bf 3,714})
\oplus({\bf 3,7560})
\oplus({\bf 3,10395})
\oplus3({\bf 3,1750})
\oplus({\bf 3,3003'})
\oplus({\bf 3,7722})
\oplus4({\bf 3,1911})
\oplus2({\bf 3,1560})
\oplus4({\bf 3,182})
\oplus2({\bf 3,825})
\oplus2({\bf 3,1617})
\oplus6({\bf 3,330})
\oplus3({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus4({\bf 3,27})
\oplus3({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,7560})
\oplus({\bf 1,1750})
\oplus({\bf 1,7722})
\oplus2({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus({\bf 1,182})
\oplus({\bf 1,825})
\oplus({\bf 1,1617})
\oplus3({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus2({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 884884}$&=&
$({\bf 14,7})
\oplus({\bf 12,77})
\oplus({\bf 12,105})
\oplus({\bf 12,7})
\oplus({\bf 10,819})
\oplus({\bf 10,693})
\oplus({\bf 10,77})
\oplus({\bf 10,378})
\oplus2({\bf 10,105})
\oplus({\bf 10,7})
\oplus({\bf 8,3003})
\oplus({\bf 8,4550})
\oplus({\bf 8,819})
\oplus({\bf 8,1386})
\oplus2({\bf 8,693})
\oplus({\bf 8,616})
\oplus({\bf 8,77})
\oplus({\bf 8,294})
\oplus2({\bf 8,378})
\oplus2({\bf 8,105})
\oplus({\bf 8,7})
\oplus({\bf 6,8008})
\oplus({\bf 6,9009})
\oplus({\bf 6,3003})
\oplus({\bf 6,4095})
\oplus2({\bf 6,4550})
\oplus({\bf 6,819})
\oplus({\bf 6,2079})
\oplus2({\bf 6,1386})
\oplus({\bf 6,1617})
\oplus2({\bf 6,693})
\oplus({\bf 6,616})
\oplus({\bf 6,77})
\oplus({\bf 6,294})
\oplus3({\bf 6,378})
\oplus2({\bf 6,105})
\oplus({\bf 6,7})
\oplus({\bf 4,9009'})
\oplus({\bf 4,10296})
\oplus({\bf 4,8008})
\oplus2({\bf 4,9009})
\oplus({\bf 4,7722})
\oplus({\bf 4,3003})
\oplus({\bf 4,4095})
\oplus2({\bf 4,4550})
\oplus({\bf 4,819})
\oplus({\bf 4,2310})
\oplus({\bf 4,2079})
\oplus2({\bf 4,1386})
\oplus2({\bf 4,1617})
\oplus2({\bf 4,693})
\oplus({\bf 4,616})
\oplus({\bf 4,77})
\oplus({\bf 4,294})
\oplus2({\bf 4,378})
\oplus2({\bf 4,105})
\oplus({\bf 4,7})
\oplus({\bf 2,4719})
\oplus({\bf 2,9009'})
\oplus({\bf 2,10296})
\oplus({\bf 2,8008})
\oplus({\bf 2,6006})
\oplus({\bf 2,9009})
\oplus({\bf 2,7722})
\oplus({\bf 2,3003})
\oplus({\bf 2,4095})
\oplus({\bf 2,4550})
\oplus({\bf 2,819})
\oplus({\bf 2,2310})
\oplus({\bf 2,2079})
\oplus({\bf 2,825})
\oplus({\bf 2,1386})
\oplus({\bf 2,1617})
\oplus({\bf 2,693})
\oplus({\bf 2,616})
\oplus({\bf 2,77})
\oplus({\bf 2,294})
\oplus({\bf 2,378})
\oplus({\bf 2,105})
\oplus({\bf 2,7})$\\
%
${\bf 928200}$&=&
$({\bf 11,189})
\oplus({\bf 11,21})
\oplus({\bf 9,1617})
\oplus({\bf 9,616})
\oplus({\bf 9,330})
\oplus({\bf 9,378})
\oplus({\bf 9,168'})
\oplus2({\bf 9,189})
\oplus({\bf 9,27})
\oplus({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 7,4550})
\oplus({\bf 7,1560})
\oplus({\bf 7,2310})
\oplus({\bf 7,2079})
\oplus({\bf 7,825})
\oplus({\bf 7,1386})
\oplus3({\bf 7,1617})
\oplus({\bf 7,693})
\oplus2({\bf 7,616})
\oplus2({\bf 7,330})
\oplus({\bf 7,294})
\oplus3({\bf 7,378})
\oplus({\bf 7,168'})
\oplus4({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus2({\bf 7,21})
\oplus({\bf 5,9009})
\oplus({\bf 5,7722})
\oplus({\bf 5,3003})
\oplus({\bf 5,4095})
\oplus2({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,1386'})
\oplus2({\bf 5,2310})
\oplus3({\bf 5,2079})
\oplus({\bf 5,825})
\oplus3({\bf 5,1386})
\oplus5({\bf 5,1617})
\oplus2({\bf 5,693})
\oplus4({\bf 5,616})
\oplus2({\bf 5,330})
\oplus2({\bf 5,294})
\oplus4({\bf 5,378})
\oplus2({\bf 5,168'})
\oplus4({\bf 5,189})
\oplus2({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,8008})
\oplus({\bf 3,6006})
\oplus2({\bf 3,9009})
\oplus2({\bf 3,7722})
\oplus({\bf 3,3003})
\oplus({\bf 3,4095})
\oplus3({\bf 3,4550})
\oplus2({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,1386'})
\oplus3({\bf 3,2310})
\oplus3({\bf 3,2079})
\oplus2({\bf 3,825})
\oplus3({\bf 3,1386})
\oplus5({\bf 3,1617})
\oplus3({\bf 3,693})
\oplus3({\bf 3,616})
\oplus2({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,294})
\oplus4({\bf 3,378})
\oplus({\bf 3,168'})
\oplus4({\bf 3,189})
\oplus2({\bf 3,105})
\oplus({\bf 3,35})
\oplus2({\bf 3,21})
\oplus({\bf 1,10296})
\oplus({\bf 1,9009})
\oplus({\bf 1,7722})
\oplus({\bf 1,3003})
\oplus({\bf 1,4095})
\oplus({\bf 1,4550})
\oplus({\bf 1,1911})
\oplus({\bf 1,819})
\oplus({\bf 1,1386'})
\oplus({\bf 1,2310})
\oplus2({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus2({\bf 1,1617})
\oplus({\bf 1,693})
\oplus2({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,35})$\\
%
${\bf 931840}$&=&
$({\bf 11,105})
\oplus({\bf 11,7})
\oplus({\bf 9,819})
\oplus({\bf 9,693})
\oplus({\bf 9,616})
\oplus2({\bf 9,77})
\oplus({\bf 9,378})
\oplus3({\bf 9,105})
\oplus({\bf 9,35})
\oplus2({\bf 9,7})
\oplus({\bf 7,378'})
\oplus({\bf 7,3003})
\oplus({\bf 7,4550})
\oplus3({\bf 7,819})
\oplus({\bf 7,2079})
\oplus({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus4({\bf 7,693})
\oplus3({\bf 7,616})
\oplus4({\bf 7,77})
\oplus({\bf 7,294})
\oplus3({\bf 7,378})
\oplus({\bf 7,189})
\oplus6({\bf 7,105})
\oplus2({\bf 7,35})
\oplus3({\bf 7,7})
\oplus({\bf 5,4312})
\oplus({\bf 5,378'})
\oplus({\bf 5,9009})
\oplus2({\bf 5,3003})
\oplus({\bf 5,4095})
\oplus3({\bf 5,4550})
\oplus4({\bf 5,819})
\oplus({\bf 5,2310})
\oplus3({\bf 5,2079})
\oplus4({\bf 5,1386})
\oplus3({\bf 5,1617})
\oplus7({\bf 5,693})
\oplus5({\bf 5,616})
\oplus4({\bf 5,77})
\oplus2({\bf 5,294})
\oplus6({\bf 5,378})
\oplus({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus8({\bf 5,105})
\oplus2({\bf 5,35})
\oplus3({\bf 5,7})
\oplus({\bf 3,9625})
\oplus({\bf 3,4312})
\oplus2({\bf 3,9009})
\oplus2({\bf 3,3003})
\oplus2({\bf 3,4095})
\oplus4({\bf 3,4550})
\oplus3({\bf 3,819})
\oplus({\bf 3,1386'})
\oplus2({\bf 3,2310})
\oplus4({\bf 3,2079})
\oplus6({\bf 3,1386})
\oplus4({\bf 3,1617})
\oplus7({\bf 3,693})
\oplus5({\bf 3,616})
\oplus3({\bf 3,77})
\oplus3({\bf 3,294})
\oplus7({\bf 3,378})
\oplus({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus6({\bf 3,105})
\oplus2({\bf 3,35})
\oplus2({\bf 3,7})
\oplus({\bf 1,9625})
\oplus({\bf 1,9009})
\oplus({\bf 1,3003})
\oplus({\bf 1,4095})
\oplus2({\bf 1,4550})
\oplus({\bf 1,819})
\oplus({\bf 1,1386'})
\oplus({\bf 1,2310})
\oplus2({\bf 1,2079})
\oplus3({\bf 1,1386})
\oplus2({\bf 1,1617})
\oplus3({\bf 1,693})
\oplus2({\bf 1,616})
\oplus({\bf 1,77})
\oplus2({\bf 1,294})
\oplus3({\bf 1,378})
\oplus({\bf 1,189})
\oplus2({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,7})$\\
%
${\bf 967680}$&=&
$({\bf 9,693})
\oplus({\bf 9,616})
\oplus({\bf 9,378})
\oplus({\bf 9,189})
\oplus({\bf 9,105})
\oplus({\bf 9,35})
\oplus({\bf 7,4550})
\oplus({\bf 7,1560})
\oplus({\bf 7,819})
\oplus({\bf 7,2079})
\oplus({\bf 7,1386})
\oplus2({\bf 7,1617})
\oplus2({\bf 7,693})
\oplus4({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus({\bf 7,294})
\oplus4({\bf 7,378})
\oplus({\bf 7,168'})
\oplus4({\bf 7,189})
\oplus4({\bf 7,105})
\oplus3({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 5,3375})
\oplus({\bf 5,7722})
\oplus({\bf 5,4095})
\oplus3({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus3({\bf 5,1560})
\oplus2({\bf 5,819})
\oplus({\bf 5,2310})
\oplus2({\bf 5,2079})
\oplus({\bf 5,825})
\oplus3({\bf 5,1386})
\oplus7({\bf 5,1617})
\oplus4({\bf 5,693})
\oplus8({\bf 5,616})
\oplus3({\bf 5,330})
\oplus2({\bf 5,77})
\oplus3({\bf 5,294})
\oplus8({\bf 5,378})
\oplus3({\bf 5,168'})
\oplus8({\bf 5,189})
\oplus7({\bf 5,105})
\oplus({\bf 5,27})
\oplus5({\bf 5,35})
\oplus2({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 3,10395})
\oplus({\bf 3,3375})
\oplus2({\bf 3,7722})
\oplus2({\bf 3,4095})
\oplus4({\bf 3,4550})
\oplus2({\bf 3,1911})
\oplus4({\bf 3,1560})
\oplus2({\bf 3,819})
\oplus2({\bf 3,2310})
\oplus3({\bf 3,2079})
\oplus2({\bf 3,825})
\oplus4({\bf 3,1386})
\oplus10({\bf 3,1617})
\oplus5({\bf 3,693})
\oplus9({\bf 3,616})
\oplus4({\bf 3,330})
\oplus2({\bf 3,77})
\oplus4({\bf 3,294})
\oplus9({\bf 3,378})
\oplus4({\bf 3,168'})
\oplus9({\bf 3,189})
\oplus7({\bf 3,105})
\oplus({\bf 3,27})
\oplus5({\bf 3,35})
\oplus2({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 1,10395})
\oplus({\bf 1,7722})
\oplus({\bf 1,4095})
\oplus2({\bf 1,4550})
\oplus({\bf 1,1911})
\oplus2({\bf 1,1560})
\oplus({\bf 1,819})
\oplus({\bf 1,2310})
\oplus2({\bf 1,2079})
\oplus({\bf 1,825})
\oplus2({\bf 1,1386})
\oplus5({\bf 1,1617})
\oplus2({\bf 1,693})
\oplus4({\bf 1,616})
\oplus2({\bf 1,330})
\oplus({\bf 1,77})
\oplus2({\bf 1,294})
\oplus4({\bf 1,378})
\oplus2({\bf 1,168'})
\oplus4({\bf 1,189})
\oplus3({\bf 1,105})
\oplus2({\bf 1,35})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 1021020}$&=&
$({\bf 13,21})
\oplus({\bf 11,330})
\oplus({\bf 11,189})
\oplus({\bf 11,27})
\oplus({\bf 11,21})
\oplus({\bf 9,1560})
\oplus({\bf 9,825})
\oplus({\bf 9,1617})
\oplus2({\bf 9,330})
\oplus({\bf 9,378})
\oplus({\bf 9,168'})
\oplus2({\bf 9,189})
\oplus2({\bf 9,21})
\oplus({\bf 7,7722})
\oplus({\bf 7,4550})
\oplus({\bf 7,1911})
\oplus({\bf 7,1560})
\oplus({\bf 7,2310})
\oplus({\bf 7,825})
\oplus({\bf 7,1386})
\oplus3({\bf 7,1617})
\oplus({\bf 7,616})
\oplus2({\bf 7,330})
\oplus({\bf 7,294})
\oplus2({\bf 7,378})
\oplus({\bf 7,168'})
\oplus3({\bf 7,189})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 5,8008})
\oplus({\bf 5,6006})
\oplus({\bf 5,9009})
\oplus2({\bf 5,7722})
\oplus({\bf 5,4095})
\oplus2({\bf 5,4550})
\oplus2({\bf 5,1560})
\oplus2({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus2({\bf 5,825})
\oplus2({\bf 5,1386})
\oplus4({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus2({\bf 5,330})
\oplus({\bf 5,294})
\oplus3({\bf 5,378})
\oplus({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus2({\bf 5,21})
\oplus({\bf 3,9009'})
\oplus({\bf 3,10296})
\oplus({\bf 3,8008})
\oplus({\bf 3,6006})
\oplus2({\bf 3,9009})
\oplus2({\bf 3,7722})
\oplus({\bf 3,3003})
\oplus({\bf 3,4095})
\oplus2({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus({\bf 3,1386'})
\oplus2({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus2({\bf 3,330})
\oplus({\bf 3,294})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 1,9009'})
\oplus({\bf 1,8008})
\oplus({\bf 1,6006})
\oplus({\bf 1,9009})
\oplus({\bf 1,7722})
\oplus({\bf 1,4550})
\oplus({\bf 1,1560})
\oplus({\bf 1,2310})
\oplus({\bf 1,2079})
\oplus({\bf 1,825})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{14}\supset\mathfrak{usp}_{6}$(S)}
}
\label{Table:Branching-rules-C7_A1-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{14}\supset\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C7_A1-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{14}\supset\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 14}$&=&
$({\bf 14'})$\\
%
${\bf 90}$&=&
$({\bf 90})$\\
%
${\bf 105}$&=&
$({\bf 84})
\oplus({\bf 21})$\\
%
${\bf 350}$&=&
$({\bf 350})$\\
%
${\bf 560}$&=&
$({\bf 330})
\oplus({\bf 216})
\oplus({\bf 14'})$\\
%
${\bf 896}$&=&
$({\bf 616})
\oplus({\bf 216})
\oplus({\bf 64})$\\
%
${\bf 910}$&=&
$({\bf 525})
\oplus({\bf 385})$\\
%
${\bf 1430}$&=&
$({\bf 1100})
\oplus({\bf 330})$\\
%
${\bf 1638}$&=&
$({\bf 252})
\oplus({\bf 1386})$\\
%
${\bf 2002}$&=&
$({\bf 924'})
\oplus({\bf 1078})$\\
%
${\bf 2380}$&=&
$({\bf 1001})
\oplus({\bf 1078})
\oplus({\bf 126'})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 3094}$&=&
$({\bf 1274})
\oplus({\bf 1078})
\oplus({\bf 126'})
\oplus({\bf 512})
\oplus({\bf 90})
\oplus({\bf 14})$\\
%
${\bf 3900}$&=&
$({\bf 2205})
\oplus({\bf 924})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 70})$\\
%
${\bf 5355}$&=&
$({\bf 2457})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus({\bf 21})$\\
%
${\bf 8568}$&=&
$({\bf 2548})
\oplus({\bf 3744})
\oplus({\bf 1100})
\oplus({\bf 330})
\oplus({\bf 616})
\oplus({\bf 216})
\oplus({\bf 14'})$\\
%
${\bf 10752}$&=&
$({\bf 2464})
\oplus({\bf 2016})
\oplus({\bf 2184})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 378})
\oplus({\bf 350})
\oplus({\bf 56})
\oplus({\bf 126})$\\
%
${\bf 17850}$&=&
$({\bf 4116})
\oplus({\bf 5460})
\oplus({\bf 1100})
\oplus({\bf 2240})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 18018}$&=&
$({\bf 4914})
\oplus({\bf 3900})
\oplus({\bf 462})
\oplus({\bf 3072})
\oplus({\bf 1001})
\oplus({\bf 2457})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus({\bf 126'})
\oplus({\bf 84})$\\
%
${\bf 20020}$&=&
$({\bf 2079})
\oplus({\bf 5720})
\oplus({\bf 3276})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 2205})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 594})
\oplus({\bf 512})
\oplus({\bf 189})$\\
%
${\bf 24192}$&=&
$({\bf 7392})
\oplus({\bf 3744})
\oplus({\bf 5460})
\oplus({\bf 1100})
\oplus({\bf 2240})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 330})
\oplus2({\bf 616})
\oplus({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf 24570}$&=&
$({\bf 6300})
\oplus({\bf 3744})
\oplus({\bf 5460})
\oplus({\bf 1100})
\oplus({\bf 2240})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 330})
\oplus2({\bf 616})
\oplus({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf 24752}$&=&
$({\bf 8316})
\oplus({\bf 5460})
\oplus({\bf 2016})
\oplus({\bf 2240})
\oplus({\bf 1344})
\oplus2({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 24960}$&=&
$({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 3744})
\oplus({\bf 5460})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 2240})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 216})$\\
%
${\bf 27132}$&=&
$({\bf 5712})
\oplus({\bf 10395})
\oplus({\bf 4914})
\oplus({\bf 462})
\oplus({\bf 1001})
\oplus({\bf 2457})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus2({\bf 84})
\oplus({\bf 21})$\\
%
${\bf 37400}$&=&
$({\bf 9450})
\oplus({\bf 4914})
\oplus({\bf 462})
\oplus({\bf 7168})
\oplus({\bf 3276})
\oplus({\bf 3072})
\oplus({\bf 2457})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 924})
\oplus({\bf 594})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 54978}$&=&
$({\bf 11319})
\oplus({\bf 3900})
\oplus({\bf 3528})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus({\bf 3276})
\oplus2({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 1274})
\oplus({\bf 1386'})
\oplus2({\bf 2205})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 594})
\oplus2({\bf 385})
\oplus2({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 14})$\\
%
${\bf 60515}$&=&
$({\bf 8568})
\oplus({\bf 19683})
\oplus({\bf 3900})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus({\bf 3072})
\oplus({\bf 1001})
\oplus({\bf 2457})
\oplus({\bf 1274})
\oplus({\bf 2205})
\oplus2({\bf 1078})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus2({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 70720}$&=&
$({\bf 8190})
\oplus({\bf 11319})
\oplus({\bf 2079})
\oplus({\bf 7700})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus2({\bf 3276})
\oplus2({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 1386'})
\oplus3({\bf 2205})
\oplus2({\bf 924})
\oplus3({\bf 525})
\oplus2({\bf 594})
\oplus2({\bf 385})
\oplus2({\bf 512})
\oplus2({\bf 189})
\oplus2({\bf 70})$\\
%
${\bf 77520}$&=&
$({\bf 11628})
\oplus({\bf 24752})
\oplus({\bf 15750})
\oplus({\bf 3640})
\oplus({\bf 2548})
\oplus({\bf 7392})
\oplus({\bf 3744})
\oplus({\bf 5460})
\oplus({\bf 1100})
\oplus2({\bf 330})
\oplus({\bf 616})
\oplus({\bf 216})
\oplus({\bf 14'})$\\
%
${\bf 90440}$&=&
$({\bf 18564})
\oplus({\bf 10395})
\oplus({\bf 19683})
\oplus({\bf 4914})
\oplus({\bf 3900})
\oplus({\bf 7168'})
\oplus({\bf 5720})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 1001})
\oplus2({\bf 2457})
\oplus({\bf 1274})
\oplus({\bf 2205})
\oplus3({\bf 1078})
\oplus2({\bf 924})
\oplus({\bf 126'})
\oplus2({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus({\bf 21})$\\
%
${\bf 102102}$&=&
$({\bf 21000})
\oplus({\bf 6930})
\oplus({\bf 3640})
\oplus({\bf 12096})
\oplus({\bf 6720})
\oplus({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 7392})
\oplus({\bf 8316})
\oplus({\bf 3744})
\oplus2({\bf 5460})
\oplus({\bf 2464})
\oplus({\bf 2016})
\oplus2({\bf 1100})
\oplus({\bf 2240})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 330})
\oplus({\bf 616})
\oplus({\bf 350})
\oplus({\bf 216})$\\
%
${\bf 108290}$&=&
$({\bf 6930})
\oplus({\bf 16632})
\oplus({\bf 12096})
\oplus({\bf 6720})
\oplus2({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 8316})
\oplus({\bf 4116})
\oplus2({\bf 5460})
\oplus2({\bf 2464})
\oplus2({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2002})
\oplus({\bf 2184})
\oplus2({\bf 2240})
\oplus2({\bf 1344})
\oplus3({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 116025}$&=&
$({\bf 24024})
\oplus({\bf 19683})
\oplus({\bf 11319})
\oplus({\bf 3900})
\oplus({\bf 7168'})
\oplus({\bf 7168})
\oplus2({\bf 5720})
\oplus({\bf 3276})
\oplus2({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 2457})
\oplus({\bf 1274})
\oplus({\bf 1386'})
\oplus3({\bf 2205})
\oplus2({\bf 1078})
\oplus2({\bf 924})
\oplus3({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 594})
\oplus2({\bf 385})
\oplus3({\bf 512})
\oplus2({\bf 189})
\oplus2({\bf 90})
\oplus({\bf 70})
\oplus({\bf 14})$\\
%
${\bf 123760}$&=&
$({\bf 15750})
\oplus({\bf 21000})
\oplus2({\bf 3640})
\oplus({\bf 12096})
\oplus({\bf 6720})
\oplus({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 2548})
\oplus({\bf 7392})
\oplus({\bf 6300})
\oplus2({\bf 3744})
\oplus3({\bf 5460})
\oplus({\bf 2016})
\oplus3({\bf 1100})
\oplus({\bf 2240})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus2({\bf 330})
\oplus2({\bf 616})
\oplus2({\bf 216})
\oplus({\bf 14'})$\\
%
${\bf 124488}$&=&
$({\bf 20196})
\oplus({\bf 10395})
\oplus({\bf 19683})
\oplus({\bf 9450})
\oplus2({\bf 4914})
\oplus({\bf 462})
\oplus({\bf 7168'})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus({\bf 3276})
\oplus2({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 1001})
\oplus3({\bf 2457})
\oplus({\bf 1274})
\oplus2({\bf 2205})
\oplus3({\bf 1078})
\oplus4({\bf 924})
\oplus({\bf 126'})
\oplus({\bf 594})
\oplus3({\bf 512})
\oplus2({\bf 189})
\oplus3({\bf 84})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus2({\bf 21})$\\
%
${\bf 134640}$&=&
$({\bf 8918})
\oplus({\bf 792})
\oplus({\bf 17550})
\oplus({\bf 16632})
\oplus({\bf 12096})
\oplus({\bf 6720})
\oplus2({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 8316})
\oplus({\bf 4116})
\oplus2({\bf 5460})
\oplus2({\bf 2464})
\oplus3({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2002})
\oplus2({\bf 2184})
\oplus2({\bf 2240})
\oplus2({\bf 1344})
\oplus4({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 616})
\oplus2({\bf 378})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 139230}$&=&
$({\bf 12375})
\oplus({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 19683})
\oplus2({\bf 11319})
\oplus({\bf 4914})
\oplus2({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 7168'})
\oplus({\bf 7168})
\oplus2({\bf 5720})
\oplus({\bf 3276})
\oplus3({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 2457})
\oplus({\bf 1274})
\oplus({\bf 1386'})
\oplus2({\bf 2205})
\oplus2({\bf 1078})
\oplus2({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 385})
\oplus2({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})$\\
%
${\bf 150528}$&=&
$({\bf 19404})
\oplus({\bf 19683})
\oplus({\bf 9450})
\oplus({\bf 11319})
\oplus({\bf 4914})
\oplus({\bf 3900})
\oplus({\bf 7168'})
\oplus2({\bf 7168})
\oplus2({\bf 5720})
\oplus2({\bf 3276})
\oplus3({\bf 3072})
\oplus2({\bf 924'})
\oplus2({\bf 2457})
\oplus2({\bf 1274})
\oplus({\bf 1386'})
\oplus4({\bf 2205})
\oplus3({\bf 1078})
\oplus4({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus2({\bf 594})
\oplus2({\bf 385})
\oplus5({\bf 512})
\oplus3({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 152320}$&=&
$({\bf 21000})
\oplus({\bf 3640})
\oplus({\bf 10752'})
\oplus({\bf 16632})
\oplus({\bf 12096})
\oplus2({\bf 6720})
\oplus({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 6300})
\oplus({\bf 8316})
\oplus({\bf 4116})
\oplus({\bf 3744})
\oplus3({\bf 5460})
\oplus({\bf 2464})
\oplus2({\bf 2016})
\oplus2({\bf 1100})
\oplus2({\bf 2184})
\oplus2({\bf 2240})
\oplus2({\bf 1344})
\oplus3({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 330})
\oplus2({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf 170170}$&=&
$({\bf 22750})
\oplus({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 10395})
\oplus({\bf 19683})
\oplus({\bf 9450})
\oplus({\bf 11319})
\oplus2({\bf 4914})
\oplus2({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 7168'})
\oplus({\bf 7168})
\oplus2({\bf 5720})
\oplus2({\bf 3276})
\oplus3({\bf 3072})
\oplus2({\bf 924'})
\oplus2({\bf 2457})
\oplus({\bf 1274})
\oplus2({\bf 2205})
\oplus3({\bf 1078})
\oplus3({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 594})
\oplus2({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus({\bf 21})$\\
%
${\bf 203490}$&=&
$({\bf 21945})
\oplus({\bf 52668'})
\oplus({\bf 41140})
\oplus({\bf 15092})
\oplus({\bf 1287})
\oplus({\bf 5712})
\oplus({\bf 18564})
\oplus({\bf 10395})
\oplus({\bf 19683})
\oplus({\bf 4914})
\oplus({\bf 3900})
\oplus2({\bf 1001})
\oplus({\bf 2457})
\oplus({\bf 1274})
\oplus2({\bf 1078})
\oplus({\bf 126'})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 214200}$&=&
$({\bf 15092})
\oplus({\bf 1287})
\oplus({\bf 32768})
\oplus({\bf 12375})
\oplus({\bf 10752})
\oplus({\bf 8568})
\oplus2({\bf 19683})
\oplus({\bf 9450})
\oplus({\bf 11319})
\oplus({\bf 4914})
\oplus3({\bf 3900})
\oplus({\bf 3528})
\oplus2({\bf 7168})
\oplus2({\bf 5720})
\oplus({\bf 3276})
\oplus2({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 1001})
\oplus({\bf 2457})
\oplus2({\bf 1274})
\oplus2({\bf 2205})
\oplus3({\bf 1078})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus2({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus({\bf 1})$\\
%
${\bf 293760}$&=&
$({\bf 41040})
\oplus({\bf 24752})
\oplus({\bf 54978})
\oplus({\bf 15750})
\oplus({\bf 21000})
\oplus({\bf 3640})
\oplus({\bf 18816})
\oplus({\bf 17550})
\oplus({\bf 12096})
\oplus({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 2548})
\oplus2({\bf 7392})
\oplus({\bf 6300})
\oplus({\bf 8316})
\oplus3({\bf 3744})
\oplus3({\bf 5460})
\oplus({\bf 2016})
\oplus2({\bf 1100})
\oplus2({\bf 2240})
\oplus({\bf 1344})
\oplus2({\bf 1386})
\oplus({\bf 448})
\oplus2({\bf 330})
\oplus3({\bf 616})
\oplus({\bf 350})
\oplus3({\bf 216})
\oplus({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf 334152}$&=&
$({\bf 11550})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus({\bf 12375})
\oplus2({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 19404})
\oplus({\bf 19683})
\oplus2({\bf 9450})
\oplus({\bf 8190})
\oplus3({\bf 11319})
\oplus2({\bf 4914})
\oplus2({\bf 3900})
\oplus2({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 7700})
\oplus({\bf 7168'})
\oplus3({\bf 7168})
\oplus3({\bf 5720})
\oplus4({\bf 3276})
\oplus4({\bf 3072})
\oplus2({\bf 924'})
\oplus2({\bf 2457})
\oplus({\bf 1274})
\oplus({\bf 1386'})
\oplus4({\bf 2205})
\oplus2({\bf 1078})
\oplus4({\bf 924})
\oplus2({\bf 525})
\oplus2({\bf 594})
\oplus({\bf 385})
\oplus3({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 339456}$&=&
$({\bf 22000})
\oplus({\bf 39312})
\oplus({\bf 8918})
\oplus({\bf 6930})
\oplus({\bf 21216})
\oplus({\bf 24192})
\oplus({\bf 17550})
\oplus2({\bf 16632})
\oplus2({\bf 12096})
\oplus2({\bf 6720})
\oplus2({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 4004})
\oplus3({\bf 8316})
\oplus2({\bf 4116})
\oplus3({\bf 5460})
\oplus5({\bf 2464})
\oplus4({\bf 2016})
\oplus({\bf 1100})
\oplus2({\bf 252})
\oplus2({\bf 2002})
\oplus4({\bf 2184})
\oplus3({\bf 2240})
\oplus4({\bf 1344})
\oplus6({\bf 1386})
\oplus3({\bf 448})
\oplus({\bf 616})
\oplus4({\bf 378})
\oplus5({\bf 350})
\oplus({\bf 216})
\oplus2({\bf 56})
\oplus3({\bf 126})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 340340}$&=&
$({\bf 36036})
\oplus({\bf 11550})
\oplus({\bf 6006'})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus({\bf 12375})
\oplus2({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 24024})
\oplus({\bf 19683})
\oplus({\bf 9450})
\oplus2({\bf 8190})
\oplus3({\bf 11319})
\oplus({\bf 4914})
\oplus2({\bf 3900})
\oplus2({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 7700})
\oplus({\bf 7168'})
\oplus2({\bf 7168})
\oplus2({\bf 5720})
\oplus2({\bf 3276})
\oplus3({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 2457})
\oplus({\bf 1386'})
\oplus3({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 594})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 70})$\\
%
${\bf 353430}$&=&
$({\bf 42840})
\oplus({\bf 18480})
\oplus({\bf 15750})
\oplus({\bf 21000})
\oplus({\bf 3640})
\oplus({\bf 24192})
\oplus({\bf 10752'})
\oplus2({\bf 16632})
\oplus2({\bf 12096})
\oplus2({\bf 6720})
\oplus2({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 7392})
\oplus2({\bf 6300})
\oplus2({\bf 8316})
\oplus2({\bf 4116})
\oplus2({\bf 3744})
\oplus6({\bf 5460})
\oplus({\bf 2464})
\oplus3({\bf 2016})
\oplus3({\bf 1100})
\oplus({\bf 2002})
\oplus2({\bf 2184})
\oplus4({\bf 2240})
\oplus4({\bf 1344})
\oplus5({\bf 1386})
\oplus3({\bf 448})
\oplus2({\bf 330})
\oplus4({\bf 616})
\oplus2({\bf 378})
\oplus3({\bf 350})
\oplus4({\bf 216})
\oplus({\bf 56})
\oplus2({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf 379236}$&=&
$({\bf 37128})
\oplus({\bf 34034})
\oplus({\bf 7722})
\oplus({\bf 41140})
\oplus({\bf 70686})
\oplus({\bf 15092})
\oplus({\bf 11550})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus({\bf 10752})
\oplus({\bf 5712})
\oplus({\bf 20196})
\oplus({\bf 10395})
\oplus({\bf 19683})
\oplus({\bf 9450})
\oplus2({\bf 4914})
\oplus({\bf 3900})
\oplus({\bf 462})
\oplus({\bf 7168})
\oplus({\bf 3276})
\oplus({\bf 1001})
\oplus({\bf 2457})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 407680}$&=&
$({\bf 35112})
\oplus({\bf 54978})
\oplus({\bf 42840})
\oplus({\bf 15750})
\oplus({\bf 21000})
\oplus({\bf 3640})
\oplus({\bf 24192})
\oplus({\bf 10752'})
\oplus({\bf 17550})
\oplus({\bf 16632})
\oplus2({\bf 12096})
\oplus({\bf 6720})
\oplus({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 2548})
\oplus2({\bf 7392})
\oplus2({\bf 6300})
\oplus2({\bf 8316})
\oplus({\bf 4116})
\oplus3({\bf 3744})
\oplus5({\bf 5460})
\oplus({\bf 2464})
\oplus2({\bf 2016})
\oplus3({\bf 1100})
\oplus2({\bf 2184})
\oplus3({\bf 2240})
\oplus3({\bf 1344})
\oplus4({\bf 1386})
\oplus2({\bf 448})
\oplus3({\bf 330})
\oplus4({\bf 616})
\oplus({\bf 378})
\oplus3({\bf 350})
\oplus4({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus2({\bf 14'})$\\
%
${\bf 414960}$&=&
$({\bf 24948})
\oplus({\bf 42840})
\oplus({\bf 39312})
\oplus({\bf 21000})
\oplus({\bf 6930})
\oplus({\bf 24192})
\oplus({\bf 10752'})
\oplus({\bf 17550})
\oplus2({\bf 16632})
\oplus2({\bf 12096})
\oplus2({\bf 6720})
\oplus2({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 7392})
\oplus2({\bf 6300})
\oplus3({\bf 8316})
\oplus2({\bf 4116})
\oplus2({\bf 3744})
\oplus5({\bf 5460})
\oplus3({\bf 2464})
\oplus3({\bf 2016})
\oplus2({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2002})
\oplus3({\bf 2184})
\oplus4({\bf 2240})
\oplus4({\bf 1344})
\oplus6({\bf 1386})
\oplus3({\bf 448})
\oplus({\bf 330})
\oplus4({\bf 616})
\oplus2({\bf 378})
\oplus5({\bf 350})
\oplus3({\bf 216})
\oplus({\bf 56})
\oplus2({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf 444600}$&=&
$({\bf 58500})
\oplus({\bf 54978})
\oplus({\bf 39312})
\oplus({\bf 21000})
\oplus({\bf 6930})
\oplus({\bf 18816})
\oplus({\bf 24192})
\oplus2({\bf 17550})
\oplus({\bf 16632})
\oplus2({\bf 12096})
\oplus({\bf 6720})
\oplus2({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 7392})
\oplus({\bf 6300})
\oplus({\bf 4004})
\oplus3({\bf 8316})
\oplus({\bf 4116})
\oplus2({\bf 3744})
\oplus4({\bf 5460})
\oplus3({\bf 2464})
\oplus3({\bf 2016})
\oplus2({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2002})
\oplus2({\bf 2184})
\oplus4({\bf 2240})
\oplus3({\bf 1344})
\oplus5({\bf 1386})
\oplus3({\bf 448})
\oplus3({\bf 616})
\oplus2({\bf 378})
\oplus4({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 56})
\oplus2({\bf 126})
\oplus2({\bf 64})$\\
%
${\bf 452608}$&=&
$({\bf 21120})
\oplus({\bf 18018})
\oplus({\bf 4928})
\oplus({\bf 39312})
\oplus({\bf 18480})
\oplus2({\bf 21000})
\oplus2({\bf 8918})
\oplus2({\bf 6930})
\oplus({\bf 3640})
\oplus({\bf 792})
\oplus({\bf 24192})
\oplus({\bf 17550})
\oplus2({\bf 16632})
\oplus3({\bf 12096})
\oplus3({\bf 6720})
\oplus4({\bf 6006})
\oplus2({\bf 1728})
\oplus({\bf 6300})
\oplus({\bf 4004})
\oplus3({\bf 8316})
\oplus2({\bf 4116})
\oplus({\bf 3744})
\oplus4({\bf 5460})
\oplus3({\bf 2464})
\oplus4({\bf 2016})
\oplus2({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2002})
\oplus2({\bf 2184})
\oplus3({\bf 2240})
\oplus3({\bf 1344})
\oplus4({\bf 1386})
\oplus2({\bf 448})
\oplus2({\bf 616})
\oplus2({\bf 378})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 480480}$&=&
$({\bf 39312})
\oplus({\bf 18480})
\oplus({\bf 21000})
\oplus({\bf 8918})
\oplus({\bf 6930})
\oplus({\bf 15708})
\oplus({\bf 24192})
\oplus({\bf 10752'})
\oplus({\bf 17550})
\oplus3({\bf 16632})
\oplus3({\bf 12096})
\oplus3({\bf 6720})
\oplus4({\bf 6006})
\oplus2({\bf 1728})
\oplus({\bf 6300})
\oplus({\bf 4004})
\oplus4({\bf 8316})
\oplus4({\bf 4116})
\oplus({\bf 3744})
\oplus6({\bf 5460})
\oplus5({\bf 2464})
\oplus6({\bf 2016})
\oplus3({\bf 1100})
\oplus2({\bf 252})
\oplus2({\bf 2002})
\oplus5({\bf 2184})
\oplus6({\bf 2240})
\oplus6({\bf 1344})
\oplus9({\bf 1386})
\oplus5({\bf 448})
\oplus4({\bf 616})
\oplus5({\bf 378})
\oplus6({\bf 350})
\oplus3({\bf 216})
\oplus2({\bf 56})
\oplus4({\bf 126})
\oplus3({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 495040}$&=&
$({\bf 51870})
\oplus({\bf 24752})
\oplus({\bf 54978})
\oplus({\bf 42840})
\oplus2({\bf 15750})
\oplus({\bf 21000})
\oplus({\bf 3640})
\oplus({\bf 18816})
\oplus({\bf 24192})
\oplus({\bf 17550})
\oplus({\bf 16632})
\oplus2({\bf 12096})
\oplus({\bf 6720})
\oplus2({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 2548})
\oplus3({\bf 7392})
\oplus2({\bf 6300})
\oplus2({\bf 8316})
\oplus({\bf 4116})
\oplus4({\bf 3744})
\oplus6({\bf 5460})
\oplus2({\bf 2016})
\oplus4({\bf 1100})
\oplus({\bf 2002})
\oplus4({\bf 2240})
\oplus3({\bf 1344})
\oplus4({\bf 1386})
\oplus3({\bf 448})
\oplus3({\bf 330})
\oplus5({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus5({\bf 216})
\oplus({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf 497420}$&=&
$({\bf 38962})
\oplus({\bf 102816})
\oplus({\bf 93366})
\oplus({\bf 45696})
\oplus({\bf 9450'})
\oplus({\bf 11628})
\oplus({\bf 41040})
\oplus({\bf 24752})
\oplus({\bf 54978})
\oplus({\bf 15750})
\oplus({\bf 21000})
\oplus({\bf 3640})
\oplus2({\bf 2548})
\oplus({\bf 7392})
\oplus({\bf 6300})
\oplus2({\bf 3744})
\oplus({\bf 5460})
\oplus({\bf 1100})
\oplus2({\bf 330})
\oplus({\bf 616})
\oplus({\bf 216})
\oplus({\bf 14'})$\\
%
${\bf 606424}$&=&
$({\bf 3003'})
\oplus({\bf 28672})
\oplus({\bf 70686})
\oplus({\bf 36036})
\oplus({\bf 15092})
\oplus2({\bf 11550})
\oplus({\bf 23562})
\oplus({\bf 35840})
\oplus({\bf 32768})
\oplus2({\bf 22750})
\oplus({\bf 12375})
\oplus2({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 20196})
\oplus({\bf 19404})
\oplus({\bf 10395})
\oplus2({\bf 19683})
\oplus3({\bf 9450})
\oplus3({\bf 11319})
\oplus3({\bf 4914})
\oplus({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 7700})
\oplus({\bf 7168'})
\oplus2({\bf 7168})
\oplus2({\bf 5720})
\oplus3({\bf 3276})
\oplus3({\bf 3072})
\oplus({\bf 924'})
\oplus3({\bf 2457})
\oplus({\bf 1274})
\oplus2({\bf 2205})
\oplus({\bf 1078})
\oplus3({\bf 924})
\oplus({\bf 594})
\oplus2({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus({\bf 21})$\\
%
${\bf 612612}$&=&
$({\bf 41140})
\oplus({\bf 70686})
\oplus2({\bf 15092})
\oplus({\bf 11550})
\oplus({\bf 1287})
\oplus({\bf 35840})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus({\bf 12375})
\oplus2({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 5712})
\oplus({\bf 18564})
\oplus({\bf 20196})
\oplus({\bf 8568})
\oplus2({\bf 10395})
\oplus4({\bf 19683})
\oplus2({\bf 9450})
\oplus2({\bf 11319})
\oplus5({\bf 4914})
\oplus4({\bf 3900})
\oplus2({\bf 462})
\oplus({\bf 7168'})
\oplus3({\bf 7168})
\oplus2({\bf 5720})
\oplus2({\bf 3276})
\oplus4({\bf 3072})
\oplus2({\bf 924'})
\oplus3({\bf 1001})
\oplus4({\bf 2457})
\oplus3({\bf 1274})
\oplus2({\bf 2205})
\oplus6({\bf 1078})
\oplus4({\bf 924})
\oplus2({\bf 126'})
\oplus({\bf 385})
\oplus2({\bf 512})
\oplus({\bf 189})
\oplus3({\bf 84})
\oplus2({\bf 90})
\oplus({\bf 21})
\oplus({\bf 1})$\\
%
${\bf 618800}$&=&
$({\bf 9450'})
\oplus({\bf 39424})
\oplus({\bf 21120})
\oplus({\bf 18018})
\oplus({\bf 4928})
\oplus({\bf 42840})
\oplus({\bf 39312})
\oplus({\bf 18480})
\oplus({\bf 15750})
\oplus3({\bf 21000})
\oplus({\bf 8918})
\oplus2({\bf 6930})
\oplus2({\bf 3640})
\oplus({\bf 24192})
\oplus({\bf 10752'})
\oplus({\bf 17550})
\oplus3({\bf 16632})
\oplus3({\bf 12096})
\oplus3({\bf 6720})
\oplus4({\bf 6006})
\oplus2({\bf 1728})
\oplus({\bf 7392})
\oplus2({\bf 6300})
\oplus2({\bf 8316})
\oplus3({\bf 4116})
\oplus2({\bf 3744})
\oplus6({\bf 5460})
\oplus2({\bf 2464})
\oplus3({\bf 2016})
\oplus2({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2002})
\oplus2({\bf 2184})
\oplus3({\bf 2240})
\oplus3({\bf 1344})
\oplus4({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 330})
\oplus3({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf 656370}$&=&
$({\bf 27720})
\oplus({\bf 6006'})
\oplus({\bf 44625})
\oplus({\bf 54145})
\oplus({\bf 35840})
\oplus({\bf 32768})
\oplus2({\bf 22750})
\oplus({\bf 12375})
\oplus2({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 24024})
\oplus({\bf 19404})
\oplus2({\bf 19683})
\oplus({\bf 9450})
\oplus2({\bf 8190})
\oplus5({\bf 11319})
\oplus({\bf 4914})
\oplus3({\bf 3900})
\oplus3({\bf 2079})
\oplus({\bf 5460'})
\oplus2({\bf 7700})
\oplus2({\bf 3528})
\oplus2({\bf 7168'})
\oplus4({\bf 7168})
\oplus6({\bf 5720})
\oplus5({\bf 3276})
\oplus6({\bf 3072})
\oplus4({\bf 924'})
\oplus({\bf 2457})
\oplus2({\bf 1274})
\oplus3({\bf 1386'})
\oplus7({\bf 2205})
\oplus3({\bf 1078})
\oplus4({\bf 924})
\oplus5({\bf 525})
\oplus({\bf 126'})
\oplus3({\bf 594})
\oplus4({\bf 385})
\oplus5({\bf 512})
\oplus3({\bf 189})
\oplus2({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 14})$\\
%
${\bf 729300}$&=&
$({\bf 24192'})
\oplus({\bf 18304})
\oplus({\bf 2002'})
\oplus({\bf 58344})
\oplus({\bf 39424})
\oplus({\bf 21120})
\oplus2({\bf 18018})
\oplus({\bf 4928})
\oplus({\bf 22000})
\oplus2({\bf 39312})
\oplus({\bf 18480})
\oplus2({\bf 21000})
\oplus3({\bf 8918})
\oplus3({\bf 6930})
\oplus({\bf 3640})
\oplus({\bf 792})
\oplus({\bf 21216})
\oplus({\bf 24192})
\oplus({\bf 10752'})
\oplus2({\bf 17550})
\oplus3({\bf 16632})
\oplus3({\bf 12096})
\oplus3({\bf 6720})
\oplus3({\bf 6006})
\oplus2({\bf 1728})
\oplus({\bf 4004})
\oplus3({\bf 8316})
\oplus2({\bf 4116})
\oplus3({\bf 5460})
\oplus4({\bf 2464})
\oplus3({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2002})
\oplus3({\bf 2184})
\oplus2({\bf 2240})
\oplus2({\bf 1344})
\oplus3({\bf 1386})
\oplus({\bf 448})
\oplus2({\bf 378})
\oplus2({\bf 350})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 6})$\\
%
${\bf 791350}$&=&
$({\bf 60060})
\oplus({\bf 54978})
\oplus({\bf 42840})
\oplus({\bf 39312})
\oplus({\bf 18480})
\oplus({\bf 15750})
\oplus2({\bf 21000})
\oplus({\bf 3640})
\oplus({\bf 18816})
\oplus2({\bf 24192})
\oplus({\bf 10752'})
\oplus2({\bf 17550})
\oplus3({\bf 16632})
\oplus4({\bf 12096})
\oplus3({\bf 6720})
\oplus4({\bf 6006})
\oplus2({\bf 1728})
\oplus2({\bf 7392})
\oplus3({\bf 6300})
\oplus({\bf 4004})
\oplus5({\bf 8316})
\oplus4({\bf 4116})
\oplus4({\bf 3744})
\oplus9({\bf 5460})
\oplus4({\bf 2464})
\oplus6({\bf 2016})
\oplus5({\bf 1100})
\oplus({\bf 252})
\oplus2({\bf 2002})
\oplus4({\bf 2184})
\oplus8({\bf 2240})
\oplus7({\bf 1344})
\oplus10({\bf 1386})
\oplus6({\bf 448})
\oplus2({\bf 330})
\oplus7({\bf 616})
\oplus5({\bf 378})
\oplus6({\bf 350})
\oplus6({\bf 216})
\oplus2({\bf 56})
\oplus4({\bf 126})
\oplus4({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 802620}$&=&
$({\bf 38115})
\oplus({\bf 128744})
\oplus({\bf 41140})
\oplus({\bf 32725})
\oplus({\bf 15092})
\oplus({\bf 1287})
\oplus({\bf 46080})
\oplus({\bf 54145})
\oplus({\bf 35840})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus({\bf 10752})
\oplus({\bf 18564})
\oplus({\bf 20196})
\oplus({\bf 8568})
\oplus({\bf 24024})
\oplus({\bf 19404})
\oplus({\bf 10395})
\oplus4({\bf 19683})
\oplus({\bf 9450})
\oplus2({\bf 11319})
\oplus2({\bf 4914})
\oplus3({\bf 3900})
\oplus2({\bf 3528})
\oplus2({\bf 7168'})
\oplus3({\bf 7168})
\oplus3({\bf 5720})
\oplus2({\bf 3276})
\oplus3({\bf 3072})
\oplus2({\bf 924'})
\oplus2({\bf 1001})
\oplus2({\bf 2457})
\oplus4({\bf 1274})
\oplus({\bf 1386'})
\oplus3({\bf 2205})
\oplus5({\bf 1078})
\oplus2({\bf 924})
\oplus2({\bf 525})
\oplus2({\bf 126'})
\oplus({\bf 594})
\oplus2({\bf 385})
\oplus3({\bf 512})
\oplus({\bf 189})
\oplus({\bf 84})
\oplus3({\bf 90})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 804440}$&=&
$({\bf 27846})
\oplus({\bf 64260})
\oplus({\bf 28672})
\oplus({\bf 7722})
\oplus({\bf 41140})
\oplus({\bf 70686})
\oplus({\bf 32725})
\oplus({\bf 36036})
\oplus2({\bf 15092})
\oplus({\bf 11550})
\oplus({\bf 6006'})
\oplus({\bf 1287})
\oplus({\bf 54145})
\oplus({\bf 35840})
\oplus({\bf 32768})
\oplus2({\bf 22750})
\oplus2({\bf 12375})
\oplus2({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 18564})
\oplus({\bf 8568})
\oplus({\bf 19404})
\oplus({\bf 10395})
\oplus3({\bf 19683})
\oplus({\bf 9450})
\oplus2({\bf 11319})
\oplus2({\bf 4914})
\oplus3({\bf 3900})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus2({\bf 7168})
\oplus2({\bf 5720})
\oplus({\bf 3276})
\oplus2({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 1001})
\oplus({\bf 2457})
\oplus2({\bf 1274})
\oplus({\bf 2205})
\oplus2({\bf 1078})
\oplus({\bf 924})
\oplus({\bf 126'})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 90})$\\
%
${\bf 837760}$&=&
$({\bf 65450})
\oplus({\bf 39424})
\oplus({\bf 18018})
\oplus({\bf 4928})
\oplus({\bf 24752})
\oplus({\bf 54978})
\oplus({\bf 42840})
\oplus({\bf 39312})
\oplus2({\bf 15750})
\oplus3({\bf 21000})
\oplus({\bf 8918})
\oplus2({\bf 6930})
\oplus2({\bf 3640})
\oplus({\bf 18816})
\oplus({\bf 24192})
\oplus({\bf 10752'})
\oplus2({\bf 17550})
\oplus3({\bf 16632})
\oplus4({\bf 12096})
\oplus3({\bf 6720})
\oplus5({\bf 6006})
\oplus3({\bf 1728})
\oplus2({\bf 7392})
\oplus2({\bf 6300})
\oplus3({\bf 8316})
\oplus3({\bf 4116})
\oplus4({\bf 3744})
\oplus8({\bf 5460})
\oplus2({\bf 2464})
\oplus4({\bf 2016})
\oplus5({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2002})
\oplus2({\bf 2184})
\oplus5({\bf 2240})
\oplus4({\bf 1344})
\oplus6({\bf 1386})
\oplus3({\bf 448})
\oplus2({\bf 330})
\oplus5({\bf 616})
\oplus({\bf 378})
\oplus3({\bf 350})
\oplus4({\bf 216})
\oplus({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf 854658}$&=&
$({\bf 82467})
\oplus({\bf 52668'})
\oplus({\bf 130416})
\oplus({\bf 41140})
\oplus({\bf 70686})
\oplus({\bf 15092})
\oplus({\bf 11550})
\oplus({\bf 43008})
\oplus({\bf 44625})
\oplus({\bf 35840})
\oplus({\bf 22750})
\oplus({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 5712})
\oplus2({\bf 18564})
\oplus({\bf 20196})
\oplus({\bf 24024})
\oplus3({\bf 10395})
\oplus3({\bf 19683})
\oplus({\bf 9450})
\oplus({\bf 11319})
\oplus3({\bf 4914})
\oplus2({\bf 3900})
\oplus({\bf 462})
\oplus2({\bf 7168'})
\oplus({\bf 7168})
\oplus2({\bf 5720})
\oplus({\bf 3276})
\oplus2({\bf 3072})
\oplus({\bf 924'})
\oplus2({\bf 1001})
\oplus4({\bf 2457})
\oplus({\bf 1274})
\oplus2({\bf 2205})
\oplus4({\bf 1078})
\oplus3({\bf 924})
\oplus({\bf 126'})
\oplus2({\bf 512})
\oplus({\bf 189})
\oplus2({\bf 84})
\oplus2({\bf 90})
\oplus({\bf 21})$\\
%
${\bf 884884}$&=&
$({\bf 43758})
\oplus({\bf 45696})
\oplus({\bf 58310})
\oplus({\bf 18304})
\oplus({\bf 9450'})
\oplus({\bf 2002'})
\oplus({\bf 65450})
\oplus({\bf 58344})
\oplus({\bf 39424})
\oplus({\bf 21120})
\oplus2({\bf 18018})
\oplus({\bf 4928})
\oplus({\bf 24752})
\oplus({\bf 54978})
\oplus({\bf 42840})
\oplus({\bf 39312})
\oplus2({\bf 15750})
\oplus3({\bf 21000})
\oplus({\bf 8918})
\oplus({\bf 6930})
\oplus2({\bf 3640})
\oplus({\bf 24192})
\oplus({\bf 10752'})
\oplus({\bf 17550})
\oplus2({\bf 16632})
\oplus2({\bf 12096})
\oplus2({\bf 6720})
\oplus2({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 2548})
\oplus({\bf 7392})
\oplus({\bf 6300})
\oplus({\bf 8316})
\oplus({\bf 4116})
\oplus2({\bf 3744})
\oplus3({\bf 5460})
\oplus({\bf 2016})
\oplus2({\bf 1100})
\oplus({\bf 2184})
\oplus({\bf 2240})
\oplus({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 330})
\oplus({\bf 616})
\oplus({\bf 350})
\oplus({\bf 216})$\\
%
${\bf 928200}$&=&
$({\bf 28672})
\oplus({\bf 7722})
\oplus({\bf 32725})
\oplus({\bf 27720})
\oplus2({\bf 36036})
\oplus({\bf 15092})
\oplus({\bf 11550})
\oplus2({\bf 6006'})
\oplus({\bf 1287})
\oplus({\bf 54145})
\oplus({\bf 35840})
\oplus2({\bf 32768})
\oplus3({\bf 22750})
\oplus3({\bf 12375})
\oplus4({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 24024})
\oplus2({\bf 19404})
\oplus3({\bf 19683})
\oplus2({\bf 9450})
\oplus2({\bf 8190})
\oplus6({\bf 11319})
\oplus2({\bf 4914})
\oplus4({\bf 3900})
\oplus3({\bf 2079})
\oplus({\bf 5460'})
\oplus({\bf 7700})
\oplus2({\bf 3528})
\oplus2({\bf 7168'})
\oplus4({\bf 7168})
\oplus5({\bf 5720})
\oplus4({\bf 3276})
\oplus5({\bf 3072})
\oplus3({\bf 924'})
\oplus({\bf 2457})
\oplus3({\bf 1274})
\oplus2({\bf 1386'})
\oplus5({\bf 2205})
\oplus2({\bf 1078})
\oplus2({\bf 924})
\oplus3({\bf 525})
\oplus({\bf 126'})
\oplus2({\bf 594})
\oplus2({\bf 385})
\oplus3({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 14})$\\
%
${\bf 931840}$&=&
$({\bf 70686})
\oplus({\bf 32725})
\oplus({\bf 36036})
\oplus2({\bf 15092})
\oplus2({\bf 11550})
\oplus({\bf 1287})
\oplus({\bf 35840})
\oplus2({\bf 32768})
\oplus2({\bf 22750})
\oplus2({\bf 12375})
\oplus4({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 18564})
\oplus({\bf 20196})
\oplus({\bf 24024})
\oplus({\bf 19404})
\oplus2({\bf 10395})
\oplus5({\bf 19683})
\oplus3({\bf 9450})
\oplus({\bf 8190})
\oplus5({\bf 11319})
\oplus6({\bf 4914})
\oplus6({\bf 3900})
\oplus2({\bf 2079})
\oplus2({\bf 462})
\oplus3({\bf 7168'})
\oplus4({\bf 7168})
\oplus5({\bf 5720})
\oplus4({\bf 3276})
\oplus7({\bf 3072})
\oplus4({\bf 924'})
\oplus2({\bf 1001})
\oplus5({\bf 2457})
\oplus3({\bf 1274})
\oplus({\bf 1386'})
\oplus5({\bf 2205})
\oplus6({\bf 1078})
\oplus6({\bf 924})
\oplus2({\bf 525})
\oplus2({\bf 126'})
\oplus({\bf 594})
\oplus({\bf 385})
\oplus4({\bf 512})
\oplus2({\bf 189})
\oplus2({\bf 84})
\oplus2({\bf 90})
\oplus({\bf 21})$\\
%
${\bf 967680}$&=&
$({\bf 36036})
\oplus({\bf 6006'})
\oplus({\bf 54145})
\oplus({\bf 23562})
\oplus({\bf 35840})
\oplus2({\bf 32768})
\oplus3({\bf 22750})
\oplus3({\bf 12375})
\oplus3({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 24024})
\oplus2({\bf 19404})
\oplus3({\bf 19683})
\oplus3({\bf 9450})
\oplus3({\bf 8190})
\oplus8({\bf 11319})
\oplus3({\bf 4914})
\oplus5({\bf 3900})
\oplus5({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 5460'})
\oplus3({\bf 7700})
\oplus2({\bf 3528})
\oplus3({\bf 7168'})
\oplus7({\bf 7168})
\oplus9({\bf 5720})
\oplus8({\bf 3276})
\oplus11({\bf 3072})
\oplus6({\bf 924'})
\oplus3({\bf 2457})
\oplus3({\bf 1274})
\oplus4({\bf 1386'})
\oplus11({\bf 2205})
\oplus5({\bf 1078})
\oplus8({\bf 924})
\oplus7({\bf 525})
\oplus2({\bf 126'})
\oplus5({\bf 594})
\oplus5({\bf 385})
\oplus8({\bf 512})
\oplus5({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus3({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 1021020}$&=&
$({\bf 14300})
\oplus({\bf 64260})
\oplus({\bf 34034})
\oplus({\bf 28672})
\oplus({\bf 7722})
\oplus({\bf 70686})
\oplus({\bf 27720})
\oplus2({\bf 36036})
\oplus({\bf 15092})
\oplus2({\bf 11550})
\oplus2({\bf 6006'})
\oplus({\bf 44625})
\oplus({\bf 54145})
\oplus({\bf 23562})
\oplus({\bf 35840})
\oplus2({\bf 32768})
\oplus3({\bf 22750})
\oplus2({\bf 12375})
\oplus3({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 24024})
\oplus({\bf 19404})
\oplus({\bf 10395})
\oplus2({\bf 19683})
\oplus2({\bf 9450})
\oplus2({\bf 8190})
\oplus4({\bf 11319})
\oplus2({\bf 4914})
\oplus2({\bf 3900})
\oplus2({\bf 2079})
\oplus({\bf 462})
\oplus2({\bf 7700})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus3({\bf 7168})
\oplus3({\bf 5720})
\oplus3({\bf 3276})
\oplus3({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 2457})
\oplus({\bf 1386'})
\oplus3({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 924})
\oplus({\bf 525})
\oplus({\bf 594})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 70})$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 8 (R)}

\subsubsubsection{$\mathfrak{su}_{8}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C8_A7-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C8_A7-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 16}$&=&
$({\bf 8})(1)
\oplus({\bf \overline{8}})(-1)$\\
%
${\bf 119}$&=&
$({\bf 28})(2)
\oplus({\bf 63})(0)
\oplus({\bf \overline{28}})(-2)$\\
%
${\bf 136}$&=&
$({\bf 36})(2)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{36}})(-2)$\\
%
${\bf 544}$&=&
$({\bf 56})(3)
\oplus({\bf 216})(1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{56}})(-3)$\\
%
${\bf 816}$&=&
$({\bf 120})(3)
\oplus({\bf 280})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{120}})(-3)$\\
%
${\bf 1344}$&=&
$({\bf 168})(3)
\oplus({\bf 280})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{168}})(-3)$\\
%
${\bf 1700}$&=&
$({\bf 70})(4)
\oplus({\bf 420})(2)
\oplus({\bf 720})(0)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf 70})(-4)$\\
%
${\bf 3808}$&=&
$({\bf \overline{56}})(5)
\oplus({\bf 504})(3)
\oplus({\bf 1344})(1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf 56})(-5)$\\
%
${\bf 3876}$&=&
$({\bf 330})(4)
\oplus({\bf 924})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1232})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{330}})(-4)$\\
%
${\bf 4862}$&=&
$({\bf 1})(8)
\oplus({\bf \overline{36}})(6)
\oplus({\bf \overline{336}})(4)
\oplus({\bf 1176})(2)
\oplus({\bf 1764})(0)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf 336})(-4)
\oplus({\bf 36})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 5320}$&=&
$({\bf 336})(4)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1232})(0)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{336}})(-4)$\\
%
${\bf 6188}$&=&
$({\bf \overline{28}})(6)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 1512})(2)
\oplus({\bf 2352})(0)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf 378})(-4)
\oplus({\bf 28})(-6)$\\
%
${\bf 6885}$&=&
$({\bf 378})(4)
\oplus({\bf 1280})(2)
\oplus({\bf 420})(2)
\oplus({\bf 28})(2)
\oplus({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{378}})(-4)$\\
%
${\bf 7072}$&=&
$({\bf \overline{8}})(7)
\oplus({\bf \overline{168}})(5)
\oplus({\bf 1008})(3)
\oplus({\bf 2352'})(1)
\oplus({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf 168})(-5)
\oplus({\bf 8})(-7)$\\
%
${\bf 9044}$&=&
$({\bf 630})(4)
\oplus({\bf 924})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1232})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus2({\bf 63})(0)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{630}})(-4)$\\
%
${\bf 15504}$&=&
$({\bf \overline{792}})(5)
\oplus({\bf 2520''})(3)
\oplus({\bf 120})(3)
\oplus({\bf 4032})(1)
\oplus({\bf 280})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{4032}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf 792})(-5)$\\
%
${\bf 22848}$&=&
$({\bf \overline{504}})(5)
\oplus({\bf 2800})(3)
\oplus({\bf 504})(3)
\oplus({\bf 56})(3)
\oplus({\bf 4200})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 216})(1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 504})(-5)$\\
%
${\bf 36176}$&=&
$({\bf \overline{1008}})(5)
\oplus({\bf 2520})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 5544})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf 1008})(-5)$\\
%
${\bf 45696}$&=&
$({\bf \overline{1848}})(5)
\oplus({\bf 2520''})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 120})(3)
\oplus({\bf 168})(3)
\oplus({\bf 4032})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 5544})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{4032}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{3080}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf 1848})(-5)$\\
%
${\bf 47600}$&=&
$({\bf \overline{1680}})(5)
\oplus({\bf 4752})(3)
\oplus({\bf 120})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 168})(3)
\oplus({\bf 4032})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 4200})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{4032}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf 1680})(-5)$\\
%
${\bf 49248}$&=&
$({\bf \overline{1512'}})(5)
\oplus({\bf 4752})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 56})(3)
\oplus({\bf 3080})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 1800})(1)
\oplus2({\bf 216})(1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{3080}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus2({\bf \overline{216}})(-1)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 1512'})(-5)$\\
%
${\bf 53040}$&=&
$({\bf \overline{420}})(6)
\oplus({\bf 3584})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 70})(4)
\oplus({\bf 8820})(2)
\oplus({\bf 2100})(2)
\oplus({\bf 1512})(2)
\oplus({\bf 420})(2)
\oplus({\bf 7680})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf 2352})(0)
\oplus({\bf 720})(0)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf 3584})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 420})(-6)$\\
%
${\bf 54264}$&=&
$({\bf \overline{1716}})(6)
\oplus({\bf 6006})(4)
\oplus({\bf 330})(4)
\oplus({\bf 10920})(2)
\oplus({\bf 924})(2)
\oplus({\bf 36})(2)
\oplus({\bf 13104})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{10920}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{6006}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf 1716})(-6)$\\
%
${\bf 70720}$&=&
$({\bf 8})(9)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{8}})(7)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf 8400'})(3)
\oplus({\bf 1680})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 11760})(1)
\oplus({\bf 7056})(1)
\oplus({\bf 2352'})(1)
\oplus({\bf \overline{7056}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{1680}})(-3)
\oplus({\bf \overline{8400'}})(-3)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf 120})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 280})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf \overline{8}})(-9)$\\
%
${\bf 88128}$&=&
$({\bf \overline{216}})(7)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf 10584})(3)
\oplus({\bf 1512'})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 504})(3)
\oplus({\bf 15120})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 2352'})(1)
\oplus({\bf 1344})(1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf 2800})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 216})(-7)$\\
%
${\bf 88179}$&=&
$({\bf \overline{1176}})(6)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf 336})(4)
\oplus({\bf 10780})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 24255})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 2352})(0)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{10780}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf 7350})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf 1176})(-6)$\\
%
${\bf 102102}$&=&
$({\bf 63})(8)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{36}})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf 7350})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{336}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 16128})(2)
\oplus({\bf 5376})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 1512})(2)
\oplus({\bf 14700})(0)
\oplus({\bf \overline{14700}})(0)
\oplus({\bf 1764})(0)
\oplus({\bf 2352})(0)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 1280})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 63})(-8)$\\
%
${\bf 133280}$&=&
$({\bf \overline{2520'}})(6)
\oplus({\bf 12474})(4)
\oplus({\bf 630})(4)
\oplus({\bf 20412})(2)
\oplus({\bf 924})(2)
\oplus({\bf 8100})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 28})(2)
\oplus({\bf 13104})(0)
\oplus({\bf 24255})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{20412}})(-2)
\oplus({\bf \overline{8100}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{12474}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 2520'})(-6)$\\
%
${\bf 134368}$&=&
$({\bf \overline{1512}})(6)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf 3584})(4)
\oplus({\bf 378})(4)
\oplus({\bf 8100})(2)
\oplus({\bf 11880})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 1512})(2)
\oplus({\bf 420})(2)
\oplus({\bf 28})(2)
\oplus({\bf 24255})(0)
\oplus({\bf 7680})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf 2352})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{8100}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 7350})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 1512})(-6)$\\
%
${\bf 169575}$&=&
$({\bf \overline{2100}})(6)
\oplus({\bf 11088})(4)
\oplus({\bf 3584})(4)
\oplus({\bf 378})(4)
\oplus({\bf 70})(4)
\oplus({\bf 15400})(2)
\oplus({\bf 11880})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 2100})(2)
\oplus2({\bf 420})(2)
\oplus({\bf 5775})(0)
\oplus({\bf 24255})(0)
\oplus({\bf 7680})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{5775}})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf \overline{945}})(0)
\oplus2({\bf 720})(0)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{15400}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus2({\bf \overline{420}})(-2)
\oplus({\bf \overline{11088}})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 2100})(-6)$\\
%
${\bf 170544}$&=&
$({\bf \overline{3432}})(7)
\oplus({\bf \overline{12936}})(5)
\oplus({\bf \overline{792}})(5)
\oplus({\bf 25872'})(3)
\oplus({\bf 2520''})(3)
\oplus({\bf 120})(3)
\oplus({\bf 35280''})(1)
\oplus({\bf 4032})(1)
\oplus({\bf 280})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{35280''}})(-1)
\oplus({\bf \overline{4032}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{25872'}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf 12936})(-5)
\oplus({\bf 792})(-5)
\oplus({\bf 3432})(-7)$\\
%
${\bf 189924}$&=&
$({\bf \overline{4620'}})(6)
\oplus({\bf 6006})(4)
\oplus({\bf 13824})(4)
\oplus({\bf 330})(4)
\oplus({\bf 630})(4)
\oplus({\bf 10920})(2)
\oplus({\bf 8316})(2)
\oplus({\bf 20412})(2)
\oplus2({\bf 924})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 28})(2)
\oplus({\bf 13104})(0)
\oplus({\bf 17920})(0)
\oplus({\bf \overline{17920}})(0)
\oplus2({\bf 1232})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus2({\bf 63})(0)
\oplus({\bf \overline{10920}})(-2)
\oplus({\bf \overline{20412}})(-2)
\oplus({\bf \overline{8316}})(-2)
\oplus2({\bf \overline{924}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{6006}})(-4)
\oplus({\bf \overline{13824}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 4620'})(-6)$\\
%
${\bf 258400}$&=&
$({\bf \overline{4620}})(6)
\oplus({\bf 13824})(4)
\oplus({\bf 11088})(4)
\oplus({\bf 630})(4)
\oplus({\bf 378})(4)
\oplus({\bf 8316})(2)
\oplus({\bf 20412})(2)
\oplus({\bf 15400})(2)
\oplus({\bf 924})(2)
\oplus({\bf 11880})(2)
\oplus2({\bf 1280})(2)
\oplus({\bf 420})(2)
\oplus({\bf 28})(2)
\oplus({\bf 17920})(0)
\oplus({\bf 5775})(0)
\oplus({\bf \overline{17920}})(0)
\oplus({\bf 24255})(0)
\oplus({\bf 1232})(0)
\oplus2({\bf 945})(0)
\oplus({\bf \overline{5775}})(0)
\oplus2({\bf \overline{945}})(0)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{20412}})(-2)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{8316}})(-2)
\oplus({\bf \overline{15400}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus2({\bf \overline{1280}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{13824}})(-4)
\oplus({\bf \overline{11088}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 4620})(-6)$\\
%
${\bf 269892}$&=&
$({\bf \overline{5544'}})(6)
\oplus({\bf 13824})(4)
\oplus({\bf 330})(4)
\oplus({\bf 12474})(4)
\oplus({\bf 630})(4)
\oplus({\bf 336})(4)
\oplus({\bf 10920})(2)
\oplus({\bf 20412})(2)
\oplus({\bf 15400})(2)
\oplus2({\bf 924})(2)
\oplus({\bf 10780})(2)
\oplus2({\bf 1280})(2)
\oplus2({\bf 36})(2)
\oplus({\bf 13104})(0)
\oplus({\bf 17920})(0)
\oplus({\bf \overline{17920}})(0)
\oplus({\bf 24255})(0)
\oplus3({\bf 1232})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 720})(0)
\oplus2({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{10920}})(-2)
\oplus({\bf \overline{20412}})(-2)
\oplus({\bf \overline{10780}})(-2)
\oplus({\bf \overline{15400}})(-2)
\oplus2({\bf \overline{924}})(-2)
\oplus2({\bf \overline{1280}})(-2)
\oplus2({\bf \overline{36}})(-2)
\oplus({\bf \overline{13824}})(-4)
\oplus({\bf \overline{12474}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf 5544'})(-6)$\\
%
${\bf 330752}$&=&
$({\bf \overline{1344}})(7)
\oplus({\bf \overline{10584}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf 22680})(3)
\oplus({\bf 14784})(3)
\oplus({\bf 10584})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 504})(3)
\oplus({\bf 56})(3)
\oplus({\bf 14400})(1)
\oplus({\bf 49896})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 2352'})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 216})(1)
\oplus({\bf \overline{49896}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{14400}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{14784}})(-3)
\oplus({\bf \overline{22680}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 10584})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 1344})(-7)$\\
%
${\bf 344064}$&=&
$({\bf \overline{5376}})(6)
\oplus({\bf 12474})(4)
\oplus({\bf 11088})(4)
\oplus({\bf 630})(4)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf 336})(4)
\oplus({\bf 378})(4)
\oplus({\bf 20412})(2)
\oplus({\bf 15400})(2)
\oplus({\bf 924})(2)
\oplus({\bf 10780})(2)
\oplus({\bf 8100})(2)
\oplus({\bf 11880})(2)
\oplus({\bf 8820})(2)
\oplus3({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 420})(2)
\oplus({\bf 28})(2)
\oplus({\bf 17920})(0)
\oplus({\bf \overline{17920}})(0)
\oplus2({\bf 24255})(0)
\oplus({\bf 7680})(0)
\oplus2({\bf 1232})(0)
\oplus2({\bf 945})(0)
\oplus({\bf \overline{7680}})(0)
\oplus2({\bf \overline{945}})(0)
\oplus2({\bf 720})(0)
\oplus2({\bf 63})(0)
\oplus({\bf \overline{20412}})(-2)
\oplus({\bf \overline{10780}})(-2)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{15400}})(-2)
\oplus({\bf \overline{8100}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus3({\bf \overline{1280}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{12474}})(-4)
\oplus({\bf \overline{11088}})(-4)
\oplus({\bf 7350})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 5376})(-6)$\\
%
${\bf 403104}$&=&
$({\bf \overline{1800}})(7)
\oplus({\bf \overline{14784}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf 34496})(3)
\oplus({\bf 14784})(3)
\oplus({\bf 10584})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 1512'})(3)
\oplus2({\bf 504})(3)
\oplus({\bf 27720})(1)
\oplus({\bf 49896})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 6600})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 1800})(1)
\oplus2({\bf 1344})(1)
\oplus({\bf \overline{6600}})(-1)
\oplus({\bf \overline{49896}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus2({\bf \overline{1344}})(-1)
\oplus({\bf \overline{14784}})(-3)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf \overline{34496}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus2({\bf \overline{504}})(-3)
\oplus({\bf 14784})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 1800})(-7)$\\
%
${\bf 434112}$&=&
$({\bf \overline{2352'}})(7)
\oplus({\bf \overline{8400'}})(5)
\oplus({\bf \overline{10584}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf 30800})(3)
\oplus({\bf 22680})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 10584})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 46200})(1)
\oplus({\bf 49896})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 2352'})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{46200}})(-1)
\oplus({\bf \overline{49896}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{30800}})(-3)
\oplus({\bf \overline{22680}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf 8400'})(-5)
\oplus({\bf 10584})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 2352'})(-7)$\\
%
${\bf 470288}$&=&
$({\bf 28})(10)
\oplus({\bf \overline{945}})(8)
\oplus({\bf 63})(8)
\oplus({\bf \overline{8100}})(6)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf 25200})(4)
\oplus({\bf \overline{12474}})(4)
\oplus({\bf 7350})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 31752})(2)
\oplus({\bf 49896'})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 5376})(2)
\oplus({\bf 1512})(2)
\oplus({\bf 15876})(0)
\oplus({\bf 77616})(0)
\oplus({\bf 14700})(0)
\oplus({\bf \overline{15876}})(0)
\oplus({\bf \overline{14700}})(0)
\oplus({\bf 2352})(0)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{49896'}})(-2)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{31752}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf 12474})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{25200}})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 924})(-6)
\oplus({\bf 8100})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 945})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf \overline{28}})(-10)$\\
%
${\bf 490314}$&=&
$({\bf 6435})(8)
\oplus({\bf \overline{25740}})(6)
\oplus({\bf \overline{1716}})(6)
\oplus({\bf 55440'''})(4)
\oplus({\bf 6006})(4)
\oplus({\bf 330})(4)
\oplus({\bf 83160'})(2)
\oplus({\bf 10920})(2)
\oplus({\bf 924})(2)
\oplus({\bf 36})(2)
\oplus({\bf 94500})(0)
\oplus({\bf 13104})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{83160'}})(-2)
\oplus({\bf \overline{10920}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{55440'''}})(-4)
\oplus({\bf \overline{6006}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf 25740})(-6)
\oplus({\bf 1716})(-6)
\oplus({\bf \overline{6435}})(-8)$\\
%
${\bf 554268}$&=&
$({\bf 36})(10)
\oplus({\bf 1232})(8)
\oplus({\bf 63})(8)
\oplus({\bf 1})(8)
\oplus({\bf \overline{10780}})(6)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus2({\bf \overline{36}})(6)
\oplus({\bf 34650})(4)
\oplus({\bf \overline{12474}})(4)
\oplus({\bf 7350})(4)
\oplus({\bf \overline{330}})(4)
\oplus({\bf \overline{630}})(4)
\oplus2({\bf \overline{336}})(4)
\oplus({\bf 46200'})(2)
\oplus({\bf 49896'})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 5544'})(2)
\oplus({\bf 5376})(2)
\oplus2({\bf 1176})(2)
\oplus({\bf 25872})(0)
\oplus({\bf 77616})(0)
\oplus({\bf 14700})(0)
\oplus({\bf \overline{25872}})(0)
\oplus({\bf \overline{14700}})(0)
\oplus2({\bf 1764})(0)
\oplus({\bf \overline{5544'}})(-2)
\oplus({\bf \overline{49896'}})(-2)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{46200'}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus2({\bf \overline{1176}})(-2)
\oplus({\bf 330})(-4)
\oplus({\bf 12474})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{34650}})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus2({\bf 336})(-4)
\oplus({\bf 924})(-6)
\oplus({\bf 10780})(-6)
\oplus({\bf 1280})(-6)
\oplus2({\bf 36})(-6)
\oplus({\bf 1232})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf \overline{36}})(-10)$\\
%
${\bf 568480}$&=&
$({\bf 720})(8)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{420}})(6)
\oplus({\bf 30618})(4)
\oplus({\bf \overline{11088}})(4)
\oplus({\bf 7350})(4)
\oplus({\bf 3584})(4)
\oplus({\bf \overline{336}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 70})(4)
\oplus({\bf 37800})(2)
\oplus({\bf 58212})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 5376})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2100})(2)
\oplus({\bf 1512})(2)
\oplus({\bf 420})(2)
\oplus({\bf 15120'})(0)
\oplus({\bf 96228})(0)
\oplus({\bf 14700})(0)
\oplus({\bf 7680})(0)
\oplus({\bf \overline{15120'}})(0)
\oplus({\bf \overline{14700}})(0)
\oplus({\bf 1764})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf 2352})(0)
\oplus({\bf 720})(0)
\oplus({\bf \overline{58212}})(-2)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{37800}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf 11088})(-4)
\oplus({\bf 30618})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 8820})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 420})(-6)
\oplus({\bf 720})(-8)$\\
%
${\bf 671840}$&=&
$({\bf 216})(9)
\oplus({\bf \overline{4200}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{22680}})(5)
\oplus({\bf \overline{4752}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf 45360})(3)
\oplus({\bf 38808})(3)
\oplus({\bf 8400'})(3)
\oplus({\bf 10584})(3)
\oplus({\bf 1680})(3)
\oplus({\bf 1512'})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 504})(3)
\oplus({\bf 35280})(1)
\oplus({\bf 99792})(1)
\oplus({\bf 11760})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 9072})(1)
\oplus({\bf 7056})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 2352'})(1)
\oplus({\bf 1344})(1)
\oplus({\bf \overline{9072}})(-1)
\oplus({\bf \overline{99792}})(-1)
\oplus({\bf \overline{7056}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{35280}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{38808}})(-3)
\oplus({\bf \overline{1680}})(-3)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf \overline{45360}})(-3)
\oplus({\bf \overline{8400'}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf 4752})(-5)
\oplus({\bf 22680})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 4200})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf \overline{216}})(-9)$\\
%
${\bf 680238}$&=&
$({\bf 945})(8)
\oplus({\bf \overline{11880}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{420}})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf 43120})(4)
\oplus({\bf \overline{11088}})(4)
\oplus({\bf 7350})(4)
\oplus({\bf 3584})(4)
\oplus({\bf \overline{630}})(4)
\oplus2({\bf \overline{378}})(4)
\oplus({\bf 58212'})(2)
\oplus({\bf 58212})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 4620})(2)
\oplus({\bf 5376})(2)
\oplus({\bf 2100})(2)
\oplus2({\bf 1512})(2)
\oplus({\bf 29700})(0)
\oplus({\bf 96228})(0)
\oplus({\bf 14700})(0)
\oplus({\bf 7680})(0)
\oplus({\bf \overline{29700}})(0)
\oplus({\bf \overline{14700}})(0)
\oplus({\bf \overline{7680}})(0)
\oplus2({\bf 2352})(0)
\oplus({\bf \overline{4620}})(-2)
\oplus({\bf \overline{58212}})(-2)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{58212'}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus2({\bf \overline{1512}})(-2)
\oplus({\bf 11088})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{43120}})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf 3584})(-4)
\oplus2({\bf 378})(-4)
\oplus({\bf 11880})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 420})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf \overline{945}})(-8)$\\
%
${\bf 682176}$&=&
$({\bf \overline{10296}})(7)
\oplus({\bf \overline{12936}})(5)
\oplus({\bf \overline{34320}})(5)
\oplus({\bf \overline{792}})(5)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf 25872'})(3)
\oplus({\bf 19656})(3)
\oplus({\bf 58968})(3)
\oplus2({\bf 2520''})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 120})(3)
\oplus({\bf 168})(3)
\oplus({\bf 35280''})(1)
\oplus({\bf 48048})(1)
\oplus({\bf 65520})(1)
\oplus2({\bf 4032})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 5544})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{35280''}})(-1)
\oplus({\bf \overline{65520}})(-1)
\oplus({\bf \overline{48048}})(-1)
\oplus2({\bf \overline{4032}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{3080}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{25872'}})(-3)
\oplus({\bf \overline{58968}})(-3)
\oplus({\bf \overline{19656}})(-3)
\oplus2({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf 12936})(-5)
\oplus({\bf 34320})(-5)
\oplus({\bf 792})(-5)
\oplus({\bf 1848})(-5)
\oplus({\bf 10296})(-7)$\\
%
${\bf 724812}$&=&
$({\bf 1764})(8)
\oplus({\bf \overline{16128}})(6)
\oplus({\bf \overline{1176}})(6)
\oplus({\bf \overline{34650}})(4)
\oplus({\bf 30618})(4)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf 336})(4)
\oplus({\bf 126720})(2)
\oplus({\bf 10780})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 86625})(0)
\oplus({\bf 96228})(0)
\oplus({\bf 24255})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 1764})(0)
\oplus({\bf 2352})(0)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{126720}})(-2)
\oplus({\bf \overline{10780}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf 34650})(-4)
\oplus({\bf 30618})(-4)
\oplus({\bf 7350})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf 16128})(-6)
\oplus({\bf 1176})(-6)
\oplus({\bf 1764})(-8)$\\
%
${\bf 795872}$&=&
$({\bf 280})(9)
\oplus({\bf \overline{5544}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{8}})(7)
\oplus({\bf \overline{30800}})(5)
\oplus({\bf \overline{4752}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{120}})(5)
\oplus2({\bf \overline{168}})(5)
\oplus({\bf 64680})(3)
\oplus({\bf 38808})(3)
\oplus({\bf 8400'})(3)
\oplus({\bf 10584})(3)
\oplus({\bf 1848})(3)
\oplus({\bf 1680})(3)
\oplus({\bf 1512'})(3)
\oplus2({\bf 1008})(3)
\oplus({\bf 55440})(1)
\oplus({\bf 99792})(1)
\oplus({\bf 11760})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 18480})(1)
\oplus({\bf 7056})(1)
\oplus({\bf 8400})(1)
\oplus2({\bf 2352'})(1)
\oplus({\bf \overline{18480}})(-1)
\oplus({\bf \overline{99792}})(-1)
\oplus({\bf \overline{7056}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{55440}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus2({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{1848}})(-3)
\oplus({\bf \overline{38808}})(-3)
\oplus({\bf \overline{1680}})(-3)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf \overline{64680}})(-3)
\oplus({\bf \overline{8400'}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus2({\bf \overline{1008}})(-3)
\oplus({\bf 4752})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 30800})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 2800})(-5)
\oplus2({\bf 168})(-5)
\oplus({\bf 5544})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf \overline{280}})(-9)$\\
%
${\bf 912000}$&=&
$({\bf \overline{6600}})(7)
\oplus({\bf \overline{33600}})(5)
\oplus({\bf \overline{14784}})(5)
\oplus({\bf \overline{1512'}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf 44352})(3)
\oplus({\bf 46656})(3)
\oplus({\bf 34496})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 14784})(3)
\oplus2({\bf 2800})(3)
\oplus({\bf 504})(3)
\oplus({\bf 56})(3)
\oplus({\bf 15400'})(1)
\oplus({\bf 88200})(1)
\oplus({\bf 27720})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 37800'})(1)
\oplus({\bf 49896})(1)
\oplus({\bf 5544})(1)
\oplus2({\bf 4200})(1)
\oplus({\bf 6600})(1)
\oplus2({\bf 1800})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 216})(1)
\oplus({\bf \overline{37800'}})(-1)
\oplus({\bf \overline{6600}})(-1)
\oplus({\bf \overline{88200}})(-1)
\oplus({\bf \overline{49896}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus2({\bf \overline{1800}})(-1)
\oplus({\bf \overline{15400'}})(-1)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{3080}})(-1)
\oplus2({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{46656}})(-3)
\oplus({\bf \overline{14784}})(-3)
\oplus({\bf \overline{44352}})(-3)
\oplus({\bf \overline{34496}})(-3)
\oplus({\bf \overline{4752}})(-3)
\oplus2({\bf \overline{2800}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 33600})(-5)
\oplus({\bf 14784})(-5)
\oplus({\bf 1512'})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 6600})(-7)$\\
%
${\bf 940576}$&=&
$({\bf \overline{7056}})(7)
\oplus({\bf \overline{38808}})(5)
\oplus({\bf \overline{1680}})(5)
\oplus({\bf \overline{8400'}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf 52920})(3)
\oplus({\bf 34496})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 120})(3)
\oplus({\bf 30800})(3)
\oplus({\bf 22680})(3)
\oplus2({\bf 2520})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 88200})(1)
\oplus({\bf 4032})(1)
\oplus({\bf 34496'})(1)
\oplus({\bf 46200})(1)
\oplus({\bf 49896})(1)
\oplus({\bf 15120})(1)
\oplus2({\bf 5544})(1)
\oplus2({\bf 4200})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{34496'}})(-1)
\oplus({\bf \overline{88200}})(-1)
\oplus({\bf \overline{46200}})(-1)
\oplus({\bf \overline{49896}})(-1)
\oplus({\bf \overline{4032}})(-1)
\oplus2({\bf \overline{5544}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus2({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{52920}})(-3)
\oplus({\bf \overline{30800}})(-3)
\oplus({\bf \overline{34496}})(-3)
\oplus({\bf \overline{22680}})(-3)
\oplus({\bf \overline{4752}})(-3)
\oplus2({\bf \overline{2520}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf 38808})(-5)
\oplus({\bf 8400'})(-5)
\oplus({\bf 1680})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 7056})(-7)$\\
%
${\bf 1005312}$&=&
$({\bf \overline{11088'}})(7)
\oplus({\bf \overline{40824}})(5)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf \overline{18480'}})(5)
\oplus({\bf \overline{1680}})(5)
\oplus({\bf 58968})(3)
\oplus({\bf 2520''})(3)
\oplus({\bf 52920})(3)
\oplus({\bf 39600})(3)
\oplus2({\bf 4752})(3)
\oplus({\bf 120})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 168})(3)
\oplus({\bf 35280''})(1)
\oplus({\bf 65520})(1)
\oplus({\bf 88200})(1)
\oplus2({\bf 4032})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 46200})(1)
\oplus2({\bf 5544})(1)
\oplus({\bf 4200})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{35280''}})(-1)
\oplus({\bf \overline{65520}})(-1)
\oplus({\bf \overline{88200}})(-1)
\oplus({\bf \overline{46200}})(-1)
\oplus2({\bf \overline{4032}})(-1)
\oplus2({\bf \overline{5544}})(-1)
\oplus({\bf \overline{3080}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{58968}})(-3)
\oplus({\bf \overline{52920}})(-3)
\oplus({\bf \overline{39600}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus2({\bf \overline{4752}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf 40824})(-5)
\oplus({\bf 18480'})(-5)
\oplus({\bf 1848})(-5)
\oplus({\bf 1680})(-5)
\oplus({\bf 11088'})(-7)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{14}$(R)}
}
\label{Table:Branching-rules-C8_A1-C7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{14}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C8_A1-C7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{14}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 2,1})
\oplus({\bf 1,14})$\\
%
${\bf 119}$&=&
$({\bf 2,14})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 136}$&=&
$({\bf 3,1})
\oplus({\bf 1,105})
\oplus({\bf 2,14})$\\
%
${\bf 544}$&=&
$({\bf 2,90})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 816}$&=&
$({\bf 4,1})
\oplus({\bf 2,105})
\oplus({\bf 3,14})
\oplus({\bf 1,560})$\\
%
${\bf 1344}$&=&
$({\bf 3,14})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 2,105})
\oplus({\bf 2,90})
\oplus({\bf 2,1})$\\
%
${\bf 1700}$&=&
$({\bf 2,350})
\oplus({\bf 1,910})
\oplus({\bf 1,90})$\\
%
${\bf 3808}$&=&
$({\bf 2,910})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})$\\
%
${\bf 3876}$&=&
$({\bf 5,1})
\oplus({\bf 3,105})
\oplus({\bf 1,2380})
\oplus({\bf 4,14})
\oplus({\bf 2,560})$\\
%
${\bf 4862}$&=&
$({\bf 2,1430})
\oplus({\bf 1,2002})$\\
%
${\bf 5320}$&=&
$({\bf 3,105})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 2,896})
\oplus({\bf 2,14})$\\
%
${\bf 6188}$&=&
$({\bf 2,1638})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})$\\
%
${\bf 6885}$&=&
$({\bf 3,90})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,90})
\oplus({\bf 2,896})
\oplus({\bf 2,350})
\oplus({\bf 2,14})$\\
%
${\bf 7072}$&=&
$({\bf 2,2002})
\oplus({\bf 1,1430})
\oplus({\bf 1,1638})$\\
%
${\bf 9044}$&=&
$({\bf 4,14})
\oplus({\bf 2,560})
\oplus({\bf 2,896})
\oplus({\bf 2,14})
\oplus({\bf 3,105})
\oplus({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 15504}$&=&
$({\bf 6,1})
\oplus({\bf 4,105})
\oplus({\bf 2,2380})
\oplus({\bf 5,14})
\oplus({\bf 3,560})
\oplus({\bf 1,8568})$\\
%
${\bf 22848}$&=&
$({\bf 3,350})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 1,350})
\oplus({\bf 2,3900})
\oplus({\bf 2,910})
\oplus({\bf 2,90})$\\
%
${\bf 36176}$&=&
$({\bf 3,896})
\oplus({\bf 1,17850})
\oplus({\bf 1,896})
\oplus({\bf 1,350})
\oplus({\bf 1,14})
\oplus({\bf 2,3094})
\oplus({\bf 2,3900})
\oplus({\bf 2,105})
\oplus({\bf 2,90})$\\
%
${\bf 45696}$&=&
$({\bf 5,14})
\oplus({\bf 3,560})
\oplus({\bf 3,896})
\oplus({\bf 3,14})
\oplus({\bf 1,24192})
\oplus({\bf 1,560})
\oplus({\bf 4,105})
\oplus({\bf 4,90})
\oplus({\bf 4,1})
\oplus({\bf 2,2380})
\oplus({\bf 2,5355})
\oplus({\bf 2,105})$\\
%
${\bf 47600}$&=&
$({\bf 4,105})
\oplus({\bf 2,5355})
\oplus({\bf 2,3094})
\oplus({\bf 2,105})
\oplus({\bf 2,90})
\oplus({\bf 2,1})
\oplus({\bf 3,560})
\oplus({\bf 3,896})
\oplus({\bf 3,14})
\oplus({\bf 1,24570})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 49248}$&=&
$({\bf 4,90})
\oplus({\bf 2,5355})
\oplus({\bf 2,3900})
\oplus({\bf 2,105})
\oplus({\bf 2,90})
\oplus({\bf 3,896})
\oplus({\bf 3,350})
\oplus({\bf 3,14})
\oplus({\bf 1,24752})
\oplus({\bf 1,560})
\oplus({\bf 1,896})$\\
%
${\bf 53040}$&=&
$({\bf 3,910})
\oplus({\bf 1,20020})
\oplus({\bf 1,3900})
\oplus({\bf 1,910})
\oplus({\bf 2,10752})
\oplus({\bf 2,1638})
\oplus({\bf 2,350})$\\
%
${\bf 54264}$&=&
$({\bf 7,1})
\oplus({\bf 5,105})
\oplus({\bf 3,2380})
\oplus({\bf 1,27132})
\oplus({\bf 6,14})
\oplus({\bf 4,560})
\oplus({\bf 2,8568})$\\
%
${\bf 70720}$&=&
$({\bf 3,1430})
\oplus({\bf 1,24960})
\oplus({\bf 1,1430})
\oplus({\bf 2,18018})
\oplus({\bf 2,2002})$\\
%
${\bf 88128}$&=&
$({\bf 3,1638})
\oplus({\bf 1,24960})
\oplus({\bf 1,10752})
\oplus({\bf 1,1638})
\oplus({\bf 2,20020})
\oplus({\bf 2,2002})
\oplus({\bf 2,910})$\\
%
${\bf 88179}$&=&
$({\bf 3,3094})
\oplus({\bf 1,37400})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 2,17850})
\oplus({\bf 2,896})$\\
%
${\bf 102102}$&=&
$({\bf 3,2002})
\oplus({\bf 1,18018})
\oplus({\bf 1,20020})
\oplus({\bf 1,2002})
\oplus({\bf 2,24960})
\oplus({\bf 2,1430})
\oplus({\bf 2,1638})$\\
%
${\bf 133280}$&=&
$({\bf 4,560})
\oplus({\bf 2,24570})
\oplus({\bf 2,896})
\oplus({\bf 2,14})
\oplus({\bf 3,5355})
\oplus({\bf 3,105})
\oplus({\bf 1,60515})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 134368}$&=&
$({\bf 3,3900})
\oplus({\bf 1,54978})
\oplus({\bf 1,3094})
\oplus({\bf 1,3900})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 2,17850})
\oplus({\bf 2,10752})
\oplus({\bf 2,896})
\oplus({\bf 2,350})$\\
%
${\bf 169575}$&=&
$({\bf 4,350})
\oplus({\bf 2,24752})
\oplus({\bf 2,10752})
\oplus({\bf 2,896})
\oplus({\bf 2,350})
\oplus({\bf 3,3900})
\oplus({\bf 3,910})
\oplus({\bf 3,90})
\oplus({\bf 1,70720})
\oplus({\bf 1,5355})
\oplus({\bf 1,3900})$\\
%
${\bf 170544}$&=&
$({\bf 8,1})
\oplus({\bf 6,105})
\oplus({\bf 4,2380})
\oplus({\bf 2,27132})
\oplus({\bf 7,14})
\oplus({\bf 5,560})
\oplus({\bf 3,8568})
\oplus({\bf 1,77520})$\\
%
${\bf 189924}$&=&
$({\bf 6,14})
\oplus({\bf 4,560})
\oplus({\bf 4,896})
\oplus({\bf 4,14})
\oplus({\bf 2,8568})
\oplus({\bf 2,24192})
\oplus({\bf 2,560})
\oplus({\bf 5,105})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 3,2380})
\oplus({\bf 3,5355})
\oplus({\bf 3,105})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})$\\
%
${\bf 258400}$&=&
$({\bf 5,90})
\oplus({\bf 3,5355})
\oplus({\bf 3,3900})
\oplus({\bf 3,105})
\oplus({\bf 3,90})
\oplus({\bf 1,116025})
\oplus({\bf 1,2380})
\oplus({\bf 1,5355})
\oplus({\bf 4,896})
\oplus({\bf 4,350})
\oplus({\bf 4,14})
\oplus({\bf 2,24192})
\oplus({\bf 2,24752})
\oplus({\bf 2,560})
\oplus({\bf 2,896})$\\
%
${\bf 269892}$&=&
$({\bf 5,105})
\oplus({\bf 3,2380})
\oplus({\bf 3,5355})
\oplus({\bf 3,3094})
\oplus({\bf 3,105})
\oplus({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,124488})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 4,560})
\oplus({\bf 4,896})
\oplus({\bf 4,14})
\oplus({\bf 2,24192})
\oplus({\bf 2,24570})
\oplus({\bf 2,560})
\oplus({\bf 2,896})
\oplus({\bf 2,14})$\\
%
${\bf 330752}$&=&
$({\bf 3,10752})
\oplus({\bf 1,108290})
\oplus({\bf 1,17850})
\oplus({\bf 1,10752})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 2,54978})
\oplus({\bf 2,20020})
\oplus({\bf 2,3900})
\oplus({\bf 2,910})$\\
%
${\bf 344064}$&=&
$({\bf 4,896})
\oplus({\bf 2,24570})
\oplus({\bf 2,24752})
\oplus({\bf 2,560})
\oplus({\bf 2,17850})
\oplus2({\bf 2,896})
\oplus({\bf 2,350})
\oplus({\bf 2,14})
\oplus({\bf 3,5355})
\oplus({\bf 3,3094})
\oplus({\bf 3,3900})
\oplus({\bf 3,105})
\oplus({\bf 3,90})
\oplus({\bf 1,150528})
\oplus({\bf 1,5355})
\oplus({\bf 1,3094})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,90})$\\
%
${\bf 403104}$&=&
$({\bf 4,910})
\oplus({\bf 2,70720})
\oplus({\bf 2,20020})
\oplus({\bf 2,3900})
\oplus({\bf 2,910})
\oplus({\bf 3,10752})
\oplus({\bf 3,1638})
\oplus({\bf 3,350})
\oplus({\bf 1,134640})
\oplus({\bf 1,24752})
\oplus({\bf 1,10752})$\\
%
${\bf 434112}$&=&
$({\bf 3,17850})
\oplus({\bf 1,152320})
\oplus({\bf 1,17850})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 2,37400})
\oplus({\bf 2,54978})
\oplus({\bf 2,3094})
\oplus({\bf 2,3900})$\\
%
${\bf 470288}$&=&
$({\bf 3,18018})
\oplus({\bf 1,139230})
\oplus({\bf 1,18018})
\oplus({\bf 1,2002})
\oplus({\bf 2,102102})
\oplus({\bf 2,24960})
\oplus({\bf 2,1430})$\\
%
${\bf 490314}$&=&
$({\bf 9,1})
\oplus({\bf 7,105})
\oplus({\bf 5,2380})
\oplus({\bf 3,27132})
\oplus({\bf 1,203490})
\oplus({\bf 8,14})
\oplus({\bf 6,560})
\oplus({\bf 4,8568})
\oplus({\bf 2,77520})$\\
%
${\bf 554268}$&=&
$({\bf 4,1430})
\oplus({\bf 2,123760})
\oplus({\bf 2,24960})
\oplus({\bf 2,1430})
\oplus({\bf 3,18018})
\oplus({\bf 3,2002})
\oplus({\bf 1,170170})
\oplus({\bf 1,18018})$\\
%
${\bf 568480}$&=&
$({\bf 3,20020})
\oplus({\bf 1,139230})
\oplus({\bf 1,54978})
\oplus({\bf 1,20020})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus({\bf 2,108290})
\oplus({\bf 2,24960})
\oplus({\bf 2,10752})
\oplus({\bf 2,1638})$\\
%
${\bf 671840}$&=&
$({\bf 3,24960})
\oplus({\bf 1,102102})
\oplus({\bf 1,108290})
\oplus({\bf 1,24960})
\oplus({\bf 1,1430})
\oplus({\bf 1,1638})
\oplus({\bf 2,139230})
\oplus({\bf 2,18018})
\oplus({\bf 2,20020})
\oplus({\bf 2,2002})$\\
%
${\bf 680238}$&=&
$({\bf 4,1638})
\oplus({\bf 2,134640})
\oplus({\bf 2,24960})
\oplus({\bf 2,10752})
\oplus({\bf 2,1638})
\oplus({\bf 3,20020})
\oplus({\bf 3,2002})
\oplus({\bf 3,910})
\oplus({\bf 1,170170})
\oplus({\bf 1,70720})
\oplus({\bf 1,20020})$\\
%
${\bf 682176}$&=&
$({\bf 7,14})
\oplus({\bf 5,560})
\oplus({\bf 5,896})
\oplus({\bf 5,14})
\oplus({\bf 3,8568})
\oplus({\bf 3,24192})
\oplus({\bf 3,560})
\oplus({\bf 1,293760})
\oplus({\bf 1,8568})
\oplus({\bf 6,105})
\oplus({\bf 6,90})
\oplus({\bf 6,1})
\oplus({\bf 4,2380})
\oplus({\bf 4,5355})
\oplus({\bf 4,105})
\oplus({\bf 2,27132})
\oplus({\bf 2,90440})
\oplus({\bf 2,2380})$\\
%
${\bf 724812}$&=&
$({\bf 3,37400})
\oplus({\bf 1,214200})
\oplus({\bf 1,54978})
\oplus({\bf 1,3094})
\oplus({\bf 2,152320})
\oplus({\bf 2,17850})$\\
%
${\bf 795872}$&=&
$({\bf 4,2002})
\oplus({\bf 2,170170})
\oplus({\bf 2,18018})
\oplus({\bf 2,20020})
\oplus({\bf 2,2002})
\oplus({\bf 3,24960})
\oplus({\bf 3,1430})
\oplus({\bf 3,1638})
\oplus({\bf 1,123760})
\oplus({\bf 1,134640})
\oplus({\bf 1,24960})$\\
%
${\bf 912000}$&=&
$({\bf 5,350})
\oplus({\bf 3,24752})
\oplus({\bf 3,10752})
\oplus({\bf 3,896})
\oplus({\bf 3,350})
\oplus({\bf 1,339456})
\oplus({\bf 1,24192})
\oplus({\bf 1,24752})
\oplus({\bf 4,3900})
\oplus({\bf 4,910})
\oplus({\bf 4,90})
\oplus({\bf 2,116025})
\oplus({\bf 2,70720})
\oplus({\bf 2,5355})
\oplus({\bf 2,3900})$\\
%
${\bf 940576}$&=&
$({\bf 4,3094})
\oplus({\bf 2,150528})
\oplus({\bf 2,5355})
\oplus({\bf 2,37400})
\oplus({\bf 2,3094})
\oplus({\bf 2,3900})
\oplus({\bf 2,105})
\oplus({\bf 3,24570})
\oplus({\bf 3,17850})
\oplus({\bf 3,896})
\oplus({\bf 1,353430})
\oplus({\bf 1,24752})
\oplus({\bf 1,560})
\oplus({\bf 1,17850})
\oplus({\bf 1,896})$\\
%
${\bf 1005312}$&=&
$({\bf 5,560})
\oplus({\bf 3,24192})
\oplus({\bf 3,24570})
\oplus({\bf 3,560})
\oplus({\bf 3,896})
\oplus({\bf 3,14})
\oplus({\bf 1,407680})
\oplus({\bf 1,24570})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 4,2380})
\oplus({\bf 4,5355})
\oplus({\bf 4,105})
\oplus({\bf 2,124488})
\oplus({\bf 2,60515})
\oplus({\bf 2,5355})
\oplus({\bf 2,3094})
\oplus({\bf 2,105})
\oplus({\bf 2,90})
\oplus({\bf 2,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{12}$(R)}
}
\label{Table:Branching-rules-C8_C2-C6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{12}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C8_C2-C6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{12}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 4,1})
\oplus({\bf 1,12})$\\
%
${\bf 119}$&=&
$({\bf 5,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 4,12})$\\
%
${\bf 136}$&=&
$({\bf 10,1})
\oplus({\bf 1,78})
\oplus({\bf 4,12})$\\
%
${\bf 544}$&=&
$({\bf 5,12})
\oplus({\bf 1,208})
\oplus({\bf 1,12})
\oplus({\bf 4,65})
\oplus({\bf 4,1})$\\
%
${\bf 816}$&=&
$({\bf 20,1})
\oplus({\bf 4,78})
\oplus({\bf 10,12})
\oplus({\bf 1,364})$\\
%
${\bf 1344}$&=&
$({\bf 16,1})
\oplus({\bf 4,78})
\oplus({\bf 4,65})
\oplus({\bf 4,1})
\oplus({\bf 10,12})
\oplus({\bf 5,12})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 1700}$&=&
$({\bf 5,65})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 4,208})
\oplus({\bf 4,12})$\\
%
${\bf 3808}$&=&
$({\bf 5,208})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 1,12})
\oplus({\bf 4,429})
\oplus({\bf 4,65})$\\
%
${\bf 3876}$&=&
$({\bf 35',1})
\oplus({\bf 10,78})
\oplus({\bf 1,1365})
\oplus({\bf 20,12})
\oplus({\bf 4,364})$\\
%
${\bf 4862}$&=&
$({\bf 5,429'})
\oplus({\bf 1,429})
\oplus({\bf 4,572})$\\
%
${\bf 5320}$&=&
$({\bf 14,1})
\oplus({\bf 10,78})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 16,12})
\oplus({\bf 4,560})
\oplus({\bf 4,12})$\\
%
${\bf 6188}$&=&
$({\bf 5,429})
\oplus({\bf 1,429'})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 4,572})
\oplus({\bf 4,208})$\\
%
${\bf 6885}$&=&
$({\bf 16,12})
\oplus({\bf 4,560})
\oplus({\bf 4,208})
\oplus2({\bf 4,12})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 5,78})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,65})$\\
%
${\bf 7072}$&=&
$({\bf 5,572})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 4,429'})
\oplus({\bf 4,429})$\\
%
${\bf 9044}$&=&
$({\bf 35,1})
\oplus({\bf 10,78})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 5,78})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 20,12})
\oplus({\bf 16,12})
\oplus({\bf 4,364})
\oplus({\bf 4,560})
\oplus({\bf 4,12})$\\
%
${\bf 15504}$&=&
$({\bf 56,1})
\oplus({\bf 20,78})
\oplus({\bf 4,1365})
\oplus({\bf 35',12})
\oplus({\bf 10,364})
\oplus({\bf 1,4368'})$\\
%
${\bf 22848}$&=&
$({\bf 16,65})
\oplus({\bf 4,2002})
\oplus({\bf 4,78})
\oplus({\bf 4,429})
\oplus2({\bf 4,65})
\oplus({\bf 4,1})
\oplus({\bf 10,208})
\oplus({\bf 10,12})
\oplus({\bf 5,560})
\oplus({\bf 5,208})
\oplus({\bf 5,12})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 36176}$&=&
$({\bf 14,12})
\oplus({\bf 10,560})
\oplus({\bf 10,12})
\oplus({\bf 5,560})
\oplus({\bf 5,208})
\oplus2({\bf 5,12})
\oplus({\bf 1,7800})
\oplus({\bf 1,560})
\oplus({\bf 1,208})
\oplus({\bf 1,12})
\oplus({\bf 16,78})
\oplus({\bf 16,65})
\oplus({\bf 16,1})
\oplus({\bf 4,1650})
\oplus({\bf 4,2002})
\oplus({\bf 4,78})
\oplus2({\bf 4,65})
\oplus({\bf 4,1})$\\
%
${\bf 45696}$&=&
$({\bf 64,1})
\oplus({\bf 20,78})
\oplus({\bf 20,65})
\oplus({\bf 20,1})
\oplus({\bf 16,78})
\oplus({\bf 4,1365})
\oplus({\bf 4,2925})
\oplus({\bf 4,78})
\oplus({\bf 35',12})
\oplus({\bf 35,12})
\oplus({\bf 10,364})
\oplus({\bf 10,560})
\oplus({\bf 10,12})
\oplus({\bf 5,364})
\oplus({\bf 1,11648})
\oplus({\bf 1,364})$\\
%
${\bf 47600}$&=&
$({\bf 40,1})
\oplus({\bf 20,78})
\oplus({\bf 16,78})
\oplus({\bf 16,65})
\oplus({\bf 16,1})
\oplus({\bf 4,2925})
\oplus({\bf 4,1650})
\oplus({\bf 4,78})
\oplus({\bf 4,65})
\oplus({\bf 4,1})
\oplus({\bf 35,12})
\oplus({\bf 14,12})
\oplus({\bf 10,364})
\oplus({\bf 10,560})
\oplus({\bf 10,12})
\oplus({\bf 5,560})
\oplus({\bf 5,12})
\oplus({\bf 1,11440})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 49248}$&=&
$({\bf 35,12})
\oplus({\bf 10,560})
\oplus({\bf 10,208})
\oplus2({\bf 10,12})
\oplus({\bf 5,364})
\oplus({\bf 5,560})
\oplus({\bf 5,12})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})
\oplus({\bf 1,560})
\oplus({\bf 20,65})
\oplus({\bf 20,1})
\oplus({\bf 16,78})
\oplus({\bf 16,65})
\oplus({\bf 16,1})
\oplus({\bf 4,2925})
\oplus({\bf 4,2002})
\oplus2({\bf 4,78})
\oplus({\bf 4,65})$\\
%
${\bf 53040}$&=&
$({\bf 16,208})
\oplus({\bf 4,4368})
\oplus({\bf 4,560})
\oplus({\bf 4,572})
\oplus2({\bf 4,208})
\oplus({\bf 4,12})
\oplus({\bf 10,429})
\oplus({\bf 10,65})
\oplus({\bf 5,2002})
\oplus({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,429})
\oplus({\bf 1,65})$\\
%
${\bf 54264}$&=&
$({\bf 84,1})
\oplus({\bf 35',78})
\oplus({\bf 10,1365})
\oplus({\bf 1,12376})
\oplus({\bf 56,12})
\oplus({\bf 20,364})
\oplus({\bf 4,4368'})$\\
%
${\bf 70720}$&=&
$({\bf 16,429'})
\oplus({\bf 4,6006})
\oplus({\bf 4,429'})
\oplus({\bf 4,429})
\oplus({\bf 10,572})
\oplus({\bf 5,4576})
\oplus({\bf 5,572})
\oplus({\bf 1,4368})
\oplus({\bf 1,572})$\\
%
${\bf 88128}$&=&
$({\bf 16,429})
\oplus({\bf 4,6006})
\oplus({\bf 4,2002})
\oplus({\bf 4,429'})
\oplus2({\bf 4,429})
\oplus({\bf 4,65})
\oplus({\bf 10,572})
\oplus({\bf 10,208})
\oplus({\bf 5,4368})
\oplus({\bf 5,572})
\oplus({\bf 5,208})
\oplus({\bf 1,4576})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,572})
\oplus({\bf 1,208})$\\
%
${\bf 88179}$&=&
$({\bf 14,78})
\oplus({\bf 10,1650})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 5,2002})
\oplus({\bf 5,78})
\oplus({\bf 5,65})
\oplus({\bf 1,13650})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 16,560})
\oplus({\bf 16,12})
\oplus({\bf 4,7800})
\oplus({\bf 4,560})
\oplus({\bf 4,208})
\oplus({\bf 4,12})$\\
%
${\bf 102102}$&=&
$({\bf 16,572})
\oplus({\bf 4,4576})
\oplus({\bf 4,4368})
\oplus2({\bf 4,572})
\oplus({\bf 4,208})
\oplus({\bf 10,429'})
\oplus({\bf 10,429})
\oplus({\bf 5,6006})
\oplus({\bf 5,429'})
\oplus({\bf 5,429})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 1,429'})
\oplus({\bf 1,429})$\\
%
${\bf 133280}$&=&
$({\bf 30,1})
\oplus({\bf 35,78})
\oplus({\bf 14,65})
\oplus({\bf 14,1})
\oplus({\bf 10,2925})
\oplus({\bf 10,78})
\oplus({\bf 5,1650})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 1,24310})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 40,12})
\oplus({\bf 20,364})
\oplus({\bf 16,560})
\oplus({\bf 16,12})
\oplus({\bf 4,11440})
\oplus({\bf 4,560})
\oplus({\bf 4,12})$\\
%
${\bf 134368}$&=&
$({\bf 14,65})
\oplus({\bf 10,2002})
\oplus({\bf 10,78})
\oplus({\bf 10,65})
\oplus({\bf 5,1650})
\oplus({\bf 5,2002})
\oplus({\bf 5,78})
\oplus({\bf 5,429})
\oplus2({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 1,18954})
\oplus({\bf 1,1650})
\oplus({\bf 1,2002})
\oplus({\bf 1,429})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 16,560})
\oplus({\bf 16,208})
\oplus({\bf 16,12})
\oplus({\bf 4,7800})
\oplus({\bf 4,4368})
\oplus2({\bf 4,560})
\oplus2({\bf 4,208})
\oplus2({\bf 4,12})$\\
%
${\bf 169575}$&=&
$({\bf 35,65})
\oplus({\bf 10,2002})
\oplus({\bf 10,78})
\oplus({\bf 10,429})
\oplus2({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 5,2925})
\oplus({\bf 5,2002})
\oplus({\bf 5,78})
\oplus({\bf 5,65})
\oplus({\bf 1,25025})
\oplus({\bf 1,2925})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 20,208})
\oplus({\bf 20,12})
\oplus({\bf 16,560})
\oplus({\bf 16,208})
\oplus({\bf 16,12})
\oplus({\bf 4,11088})
\oplus({\bf 4,364})
\oplus({\bf 4,4368})
\oplus2({\bf 4,560})
\oplus({\bf 4,208})
\oplus({\bf 4,12})$\\
%
${\bf 170544}$&=&
$({\bf 120,1})
\oplus({\bf 56,78})
\oplus({\bf 20,1365})
\oplus({\bf 4,12376})
\oplus({\bf 84,12})
\oplus({\bf 35',364})
\oplus({\bf 10,4368'})
\oplus({\bf 1,31824})$\\
%
${\bf 189924}$&=&
$({\bf 105,1})
\oplus({\bf 35',78})
\oplus({\bf 35',65})
\oplus({\bf 35',1})
\oplus({\bf 35,78})
\oplus({\bf 10,1365})
\oplus({\bf 10,2925})
\oplus({\bf 10,78})
\oplus({\bf 5,1365})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})
\oplus({\bf 56,12})
\oplus({\bf 64,12})
\oplus({\bf 20,364})
\oplus({\bf 20,560})
\oplus({\bf 20,12})
\oplus({\bf 16,364})
\oplus({\bf 4,4368'})
\oplus({\bf 4,11648})
\oplus({\bf 4,364})$\\
%
${\bf 258400}$&=&
$({\bf 64,12})
\oplus({\bf 20,560})
\oplus({\bf 20,208})
\oplus2({\bf 20,12})
\oplus({\bf 16,364})
\oplus({\bf 16,560})
\oplus({\bf 16,12})
\oplus({\bf 4,11648})
\oplus({\bf 4,11088})
\oplus2({\bf 4,364})
\oplus({\bf 4,560})
\oplus({\bf 35',65})
\oplus({\bf 35',1})
\oplus({\bf 35,78})
\oplus({\bf 35,65})
\oplus({\bf 35,1})
\oplus({\bf 10,2925})
\oplus({\bf 10,2002})
\oplus2({\bf 10,78})
\oplus({\bf 10,65})
\oplus({\bf 5,1365})
\oplus({\bf 5,2925})
\oplus({\bf 5,78})
\oplus({\bf 1,45760})
\oplus({\bf 1,1365})
\oplus({\bf 1,2925})$\\
%
${\bf 269892}$&=&
$({\bf 81,1})
\oplus({\bf 35',78})
\oplus({\bf 35,78})
\oplus({\bf 35,65})
\oplus({\bf 35,1})
\oplus({\bf 14,78})
\oplus({\bf 10,1365})
\oplus({\bf 10,2925})
\oplus({\bf 10,1650})
\oplus({\bf 10,78})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 5,2925})
\oplus({\bf 5,78})
\oplus({\bf 1,51051})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 64,12})
\oplus({\bf 40,12})
\oplus({\bf 20,364})
\oplus({\bf 20,560})
\oplus({\bf 20,12})
\oplus({\bf 16,364})
\oplus({\bf 16,560})
\oplus({\bf 16,12})
\oplus({\bf 4,11648})
\oplus({\bf 4,11440})
\oplus({\bf 4,364})
\oplus({\bf 4,560})
\oplus({\bf 4,12})$\\
%
${\bf 330752}$&=&
$({\bf 14,208})
\oplus({\bf 10,4368})
\oplus({\bf 10,560})
\oplus({\bf 10,208})
\oplus({\bf 5,7800})
\oplus({\bf 5,4368})
\oplus({\bf 5,560})
\oplus({\bf 5,572})
\oplus2({\bf 5,208})
\oplus({\bf 5,12})
\oplus({\bf 1,27456})
\oplus({\bf 1,7800})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,572})
\oplus2({\bf 1,208})
\oplus({\bf 1,12})
\oplus({\bf 16,2002})
\oplus({\bf 16,429})
\oplus({\bf 16,65})
\oplus({\bf 4,18954})
\oplus({\bf 4,1650})
\oplus({\bf 4,6006})
\oplus2({\bf 4,2002})
\oplus({\bf 4,78})
\oplus2({\bf 4,429})
\oplus2({\bf 4,65})$\\
%
${\bf 344064}$&=&
$({\bf 40,12})
\oplus({\bf 20,560})
\oplus({\bf 20,12})
\oplus({\bf 16,364})
\oplus2({\bf 16,560})
\oplus({\bf 16,208})
\oplus3({\bf 16,12})
\oplus({\bf 4,11440})
\oplus({\bf 4,11088})
\oplus({\bf 4,364})
\oplus({\bf 4,7800})
\oplus3({\bf 4,560})
\oplus({\bf 4,208})
\oplus2({\bf 4,12})
\oplus({\bf 35,78})
\oplus({\bf 35,65})
\oplus({\bf 35,1})
\oplus({\bf 14,78})
\oplus({\bf 14,65})
\oplus({\bf 14,1})
\oplus({\bf 10,2925})
\oplus({\bf 10,1650})
\oplus({\bf 10,2002})
\oplus2({\bf 10,78})
\oplus2({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 5,2925})
\oplus({\bf 5,1650})
\oplus({\bf 5,2002})
\oplus2({\bf 5,78})
\oplus2({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 1,57344})
\oplus({\bf 1,2925})
\oplus({\bf 1,1650})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,65})$\\
%
${\bf 403104}$&=&
$({\bf 35,208})
\oplus({\bf 10,4368})
\oplus({\bf 10,560})
\oplus({\bf 10,572})
\oplus2({\bf 10,208})
\oplus({\bf 10,12})
\oplus({\bf 5,11088})
\oplus({\bf 5,4368})
\oplus({\bf 5,560})
\oplus({\bf 5,208})
\oplus({\bf 1,35100})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 20,429})
\oplus({\bf 20,65})
\oplus({\bf 16,2002})
\oplus({\bf 16,429})
\oplus({\bf 16,65})
\oplus({\bf 4,25025})
\oplus({\bf 4,2925})
\oplus({\bf 4,6006})
\oplus2({\bf 4,2002})
\oplus({\bf 4,78})
\oplus({\bf 4,429})
\oplus({\bf 4,65})$\\
%
${\bf 434112}$&=&
$({\bf 14,560})
\oplus({\bf 10,7800})
\oplus({\bf 10,560})
\oplus({\bf 10,208})
\oplus({\bf 10,12})
\oplus({\bf 5,7800})
\oplus({\bf 5,4368})
\oplus2({\bf 5,560})
\oplus({\bf 5,208})
\oplus({\bf 5,12})
\oplus({\bf 1,43680})
\oplus({\bf 1,7800})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,208})
\oplus({\bf 1,12})
\oplus({\bf 16,1650})
\oplus({\bf 16,2002})
\oplus({\bf 16,78})
\oplus({\bf 16,65})
\oplus({\bf 4,13650})
\oplus({\bf 4,18954})
\oplus({\bf 4,1650})
\oplus2({\bf 4,2002})
\oplus({\bf 4,78})
\oplus({\bf 4,429})
\oplus2({\bf 4,65})
\oplus({\bf 4,1})$\\
%
${\bf 470288}$&=&
$({\bf 14,429'})
\oplus({\bf 10,6006})
\oplus({\bf 10,429'})
\oplus({\bf 5,21450})
\oplus({\bf 5,6006})
\oplus({\bf 5,429'})
\oplus({\bf 5,429})
\oplus({\bf 1,18954})
\oplus({\bf 1,6006})
\oplus({\bf 1,429'})
\oplus({\bf 1,429})
\oplus({\bf 16,4576})
\oplus({\bf 16,572})
\oplus({\bf 4,27456})
\oplus({\bf 4,4576})
\oplus({\bf 4,4368})
\oplus2({\bf 4,572})$\\
%
${\bf 490314}$&=&
$({\bf 165,1})
\oplus({\bf 84,78})
\oplus({\bf 35',1365})
\oplus({\bf 10,12376})
\oplus({\bf 1,75582})
\oplus({\bf 120,12})
\oplus({\bf 56,364})
\oplus({\bf 20,4368'})
\oplus({\bf 4,31824})$\\
%
${\bf 554268}$&=&
$({\bf 35,429'})
\oplus({\bf 10,6006})
\oplus({\bf 10,429'})
\oplus({\bf 10,429})
\oplus({\bf 5,27027})
\oplus({\bf 5,6006})
\oplus({\bf 5,429'})
\oplus({\bf 1,25025})
\oplus({\bf 1,6006})
\oplus({\bf 20,572})
\oplus({\bf 16,4576})
\oplus({\bf 16,572})
\oplus({\bf 4,35100})
\oplus({\bf 4,4576})
\oplus({\bf 4,4368})
\oplus({\bf 4,572})$\\
%
${\bf 568480}$&=&
$({\bf 14,429})
\oplus({\bf 10,6006})
\oplus({\bf 10,2002})
\oplus({\bf 10,429})
\oplus({\bf 5,18954})
\oplus({\bf 5,6006})
\oplus({\bf 5,2002})
\oplus({\bf 5,429'})
\oplus2({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 1,21450})
\oplus({\bf 1,18954})
\oplus({\bf 1,1650})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 1,429'})
\oplus2({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 16,4368})
\oplus({\bf 16,572})
\oplus({\bf 16,208})
\oplus({\bf 4,27456})
\oplus({\bf 4,7800})
\oplus({\bf 4,4576})
\oplus2({\bf 4,4368})
\oplus({\bf 4,560})
\oplus2({\bf 4,572})
\oplus2({\bf 4,208})$\\
%
${\bf 671840}$&=&
$({\bf 14,572})
\oplus({\bf 10,4576})
\oplus({\bf 10,4368})
\oplus({\bf 10,572})
\oplus({\bf 5,27456})
\oplus({\bf 5,4576})
\oplus({\bf 5,4368})
\oplus2({\bf 5,572})
\oplus({\bf 5,208})
\oplus({\bf 1,27456})
\oplus({\bf 1,7800})
\oplus({\bf 1,4576})
\oplus({\bf 1,4368})
\oplus2({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 16,6006})
\oplus({\bf 16,429'})
\oplus({\bf 16,429})
\oplus({\bf 4,21450})
\oplus({\bf 4,18954})
\oplus2({\bf 4,6006})
\oplus({\bf 4,2002})
\oplus2({\bf 4,429'})
\oplus2({\bf 4,429})$\\
%
${\bf 680238}$&=&
$({\bf 35,429})
\oplus({\bf 10,6006})
\oplus({\bf 10,2002})
\oplus({\bf 10,429'})
\oplus2({\bf 10,429})
\oplus({\bf 10,65})
\oplus({\bf 5,25025})
\oplus({\bf 5,6006})
\oplus({\bf 5,2002})
\oplus({\bf 5,429})
\oplus({\bf 1,27027})
\oplus({\bf 1,25025})
\oplus({\bf 1,2925})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 20,572})
\oplus({\bf 20,208})
\oplus({\bf 16,4368})
\oplus({\bf 16,572})
\oplus({\bf 16,208})
\oplus({\bf 4,35100})
\oplus({\bf 4,11088})
\oplus({\bf 4,4576})
\oplus2({\bf 4,4368})
\oplus({\bf 4,560})
\oplus({\bf 4,572})
\oplus({\bf 4,208})$\\
%
${\bf 682176}$&=&
$({\bf 160,1})
\oplus({\bf 56,78})
\oplus({\bf 56,65})
\oplus({\bf 56,1})
\oplus({\bf 64,78})
\oplus({\bf 20,1365})
\oplus({\bf 20,2925})
\oplus({\bf 20,78})
\oplus({\bf 16,1365})
\oplus({\bf 4,12376})
\oplus({\bf 4,38675})
\oplus({\bf 4,1365})
\oplus({\bf 84,12})
\oplus({\bf 105,12})
\oplus({\bf 35',364})
\oplus({\bf 35',560})
\oplus({\bf 35',12})
\oplus({\bf 35,364})
\oplus({\bf 10,4368'})
\oplus({\bf 10,11648})
\oplus({\bf 10,364})
\oplus({\bf 5,4368'})
\oplus({\bf 1,112320'})
\oplus({\bf 1,4368'})$\\
%
${\bf 724812}$&=&
$({\bf 14,1650})
\oplus({\bf 10,13650})
\oplus({\bf 10,2002})
\oplus({\bf 10,78})
\oplus({\bf 5,18954})
\oplus({\bf 5,1650})
\oplus({\bf 5,2002})
\oplus({\bf 5,65})
\oplus({\bf 1,49686})
\oplus({\bf 1,18954})
\oplus({\bf 1,1650})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 16,7800})
\oplus({\bf 16,560})
\oplus({\bf 4,43680})
\oplus({\bf 4,7800})
\oplus({\bf 4,4368})
\oplus({\bf 4,560})
\oplus({\bf 4,208})
\oplus({\bf 4,12})$\\
%
${\bf 795872}$&=&
$({\bf 35,572})
\oplus({\bf 10,4576})
\oplus({\bf 10,4368})
\oplus2({\bf 10,572})
\oplus({\bf 10,208})
\oplus({\bf 5,35100})
\oplus({\bf 5,4576})
\oplus({\bf 5,4368})
\oplus({\bf 5,572})
\oplus({\bf 1,35100})
\oplus({\bf 1,11088})
\oplus({\bf 1,4576})
\oplus({\bf 1,4368})
\oplus({\bf 20,429'})
\oplus({\bf 20,429})
\oplus({\bf 16,6006})
\oplus({\bf 16,429'})
\oplus({\bf 16,429})
\oplus({\bf 4,27027})
\oplus({\bf 4,25025})
\oplus2({\bf 4,6006})
\oplus({\bf 4,2002})
\oplus({\bf 4,429'})
\oplus({\bf 4,429})$\\
%
${\bf 912000}$&=&
$({\bf 64,65})
\oplus({\bf 20,2002})
\oplus({\bf 20,78})
\oplus({\bf 20,429})
\oplus2({\bf 20,65})
\oplus({\bf 20,1})
\oplus({\bf 16,2925})
\oplus({\bf 16,2002})
\oplus({\bf 16,78})
\oplus({\bf 16,65})
\oplus({\bf 4,45760})
\oplus({\bf 4,1365})
\oplus({\bf 4,25025})
\oplus2({\bf 4,2925})
\oplus({\bf 4,2002})
\oplus({\bf 4,78})
\oplus({\bf 35',208})
\oplus({\bf 35',12})
\oplus({\bf 35,560})
\oplus({\bf 35,208})
\oplus({\bf 35,12})
\oplus({\bf 10,11088})
\oplus({\bf 10,364})
\oplus({\bf 10,4368})
\oplus2({\bf 10,560})
\oplus({\bf 10,208})
\oplus({\bf 10,12})
\oplus({\bf 5,11648})
\oplus({\bf 5,11088})
\oplus({\bf 5,364})
\oplus({\bf 5,560})
\oplus({\bf 1,105600})
\oplus({\bf 1,11648})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})$\\
%
${\bf 940576}$&=&
$({\bf 40,78})
\oplus({\bf 20,1650})
\oplus({\bf 20,65})
\oplus({\bf 20,1})
\oplus({\bf 16,2925})
\oplus({\bf 16,1650})
\oplus({\bf 16,2002})
\oplus2({\bf 16,78})
\oplus2({\bf 16,65})
\oplus({\bf 16,1})
\oplus({\bf 4,57344})
\oplus({\bf 4,2925})
\oplus({\bf 4,13650})
\oplus({\bf 4,1650})
\oplus2({\bf 4,2002})
\oplus2({\bf 4,78})
\oplus({\bf 4,65})
\oplus({\bf 35,560})
\oplus({\bf 35,12})
\oplus({\bf 14,364})
\oplus({\bf 14,560})
\oplus({\bf 14,12})
\oplus({\bf 10,11440})
\oplus({\bf 10,7800})
\oplus2({\bf 10,560})
\oplus({\bf 10,208})
\oplus2({\bf 10,12})
\oplus({\bf 5,11088})
\oplus({\bf 5,364})
\oplus({\bf 5,7800})
\oplus2({\bf 5,560})
\oplus({\bf 5,208})
\oplus({\bf 5,12})
\oplus({\bf 1,112320})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})
\oplus({\bf 1,7800})
\oplus({\bf 1,560})$\\
%
${\bf 1005312}$&=&
$({\bf 80,1})
\oplus({\bf 64,78})
\oplus({\bf 40,78})
\oplus({\bf 40,65})
\oplus({\bf 40,1})
\oplus({\bf 20,1365})
\oplus({\bf 20,2925})
\oplus({\bf 20,78})
\oplus({\bf 16,2925})
\oplus({\bf 16,1650})
\oplus({\bf 16,78})
\oplus({\bf 16,65})
\oplus({\bf 16,1})
\oplus({\bf 4,51051})
\oplus({\bf 4,24310})
\oplus({\bf 4,2925})
\oplus({\bf 4,1650})
\oplus({\bf 4,78})
\oplus({\bf 4,65})
\oplus({\bf 4,1})
\oplus({\bf 81,12})
\oplus({\bf 30,12})
\oplus({\bf 35',364})
\oplus({\bf 35,364})
\oplus({\bf 35,560})
\oplus({\bf 35,12})
\oplus({\bf 14,560})
\oplus({\bf 14,12})
\oplus({\bf 10,11648})
\oplus({\bf 10,11440})
\oplus({\bf 10,364})
\oplus({\bf 10,560})
\oplus({\bf 10,12})
\oplus({\bf 5,11440})
\oplus({\bf 5,560})
\oplus({\bf 5,12})
\oplus({\bf 1,144144'})
\oplus({\bf 1,11440})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{10}$(R)}
}
\label{Table:Branching-rules-C8_C3-C5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{10}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C8_C3-C5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{10}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 6,1})
\oplus({\bf 1,10})$\\
%
${\bf 119}$&=&
$({\bf 14,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 6,10})$\\
%
${\bf 136}$&=&
$({\bf 21,1})
\oplus({\bf 1,55})
\oplus({\bf 6,10})$\\
%
${\bf 544}$&=&
$({\bf 14',1})
\oplus({\bf 6,44})
\oplus({\bf 6,1})
\oplus({\bf 14,10})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 816}$&=&
$({\bf 56,1})
\oplus({\bf 6,55})
\oplus({\bf 21,10})
\oplus({\bf 1,220})$\\
%
${\bf 1344}$&=&
$({\bf 64,1})
\oplus({\bf 6,55})
\oplus({\bf 6,44})
\oplus({\bf 6,1})
\oplus({\bf 21,10})
\oplus({\bf 14,10})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 1700}$&=&
$({\bf 14',10})
\oplus({\bf 6,110})
\oplus({\bf 6,10})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 3808}$&=&
$({\bf 14',44})
\oplus({\bf 6,165})
\oplus({\bf 6,44})
\oplus({\bf 6,1})
\oplus({\bf 14,110})
\oplus({\bf 14,10})
\oplus({\bf 1,132})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 3876}$&=&
$({\bf 126',1})
\oplus({\bf 21,55})
\oplus({\bf 1,715})
\oplus({\bf 56,10})
\oplus({\bf 6,220})$\\
%
${\bf 4862}$&=&
$({\bf 14',132})
\oplus({\bf 6,110})
\oplus({\bf 14,165})
\oplus({\bf 1,44})$\\
%
${\bf 5320}$&=&
$({\bf 90,1})
\oplus({\bf 21,55})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 64,10})
\oplus({\bf 6,320})
\oplus({\bf 6,10})$\\
%
${\bf 6188}$&=&
$({\bf 14',110})
\oplus({\bf 6,132})
\oplus({\bf 6,110})
\oplus({\bf 6,10})
\oplus({\bf 14,165})
\oplus({\bf 14,44})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 6885}$&=&
$({\bf 70,1})
\oplus({\bf 21,44})
\oplus({\bf 21,1})
\oplus({\bf 14,55})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,44})
\oplus({\bf 64,10})
\oplus({\bf 14',10})
\oplus({\bf 6,320})
\oplus({\bf 6,110})
\oplus2({\bf 6,10})$\\
%
${\bf 7072}$&=&
$({\bf 14',165})
\oplus({\bf 6,165})
\oplus({\bf 6,44})
\oplus({\bf 14,132})
\oplus({\bf 14,110})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 9044}$&=&
$({\bf 189,1})
\oplus({\bf 21,55})
\oplus({\bf 21,44})
\oplus({\bf 21,1})
\oplus({\bf 14,55})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 56,10})
\oplus({\bf 64,10})
\oplus({\bf 6,220})
\oplus({\bf 6,320})
\oplus({\bf 6,10})$\\
%
${\bf 15504}$&=&
$({\bf 252,1})
\oplus({\bf 56,55})
\oplus({\bf 6,715})
\oplus({\bf 126',10})
\oplus({\bf 21,220})
\oplus({\bf 1,2002})$\\
%
${\bf 22848}$&=&
$({\bf 70,10})
\oplus({\bf 21,110})
\oplus({\bf 21,10})
\oplus({\bf 14,320})
\oplus({\bf 14,110})
\oplus2({\bf 14,10})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 64,44})
\oplus({\bf 64,1})
\oplus({\bf 14',55})
\oplus({\bf 14',44})
\oplus({\bf 14',1})
\oplus({\bf 6,891})
\oplus({\bf 6,55})
\oplus({\bf 6,165})
\oplus2({\bf 6,44})
\oplus({\bf 6,1})$\\
%
${\bf 36176}$&=&
$({\bf 126,1})
\oplus({\bf 64,55})
\oplus({\bf 64,44})
\oplus({\bf 64,1})
\oplus({\bf 14',44})
\oplus({\bf 14',1})
\oplus({\bf 6,780})
\oplus({\bf 6,891})
\oplus({\bf 6,55})
\oplus2({\bf 6,44})
\oplus({\bf 6,1})
\oplus({\bf 90,10})
\oplus({\bf 70,10})
\oplus({\bf 21,320})
\oplus({\bf 21,10})
\oplus({\bf 14,320})
\oplus({\bf 14,110})
\oplus2({\bf 14,10})
\oplus({\bf 1,2860})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 45696}$&=&
$({\bf 448,1})
\oplus({\bf 56,55})
\oplus({\bf 56,44})
\oplus({\bf 56,1})
\oplus({\bf 64,55})
\oplus({\bf 6,715})
\oplus({\bf 6,1430})
\oplus({\bf 6,55})
\oplus({\bf 126',10})
\oplus({\bf 189,10})
\oplus({\bf 21,220})
\oplus({\bf 21,320})
\oplus({\bf 21,10})
\oplus({\bf 14,220})
\oplus({\bf 1,4928})
\oplus({\bf 1,220})$\\
%
${\bf 47600}$&=&
$({\bf 350,1})
\oplus({\bf 56,55})
\oplus({\bf 64,55})
\oplus({\bf 64,44})
\oplus({\bf 64,1})
\oplus({\bf 6,1430})
\oplus({\bf 6,780})
\oplus({\bf 6,55})
\oplus({\bf 6,44})
\oplus({\bf 6,1})
\oplus({\bf 189,10})
\oplus({\bf 90,10})
\oplus({\bf 21,220})
\oplus({\bf 21,320})
\oplus({\bf 21,10})
\oplus({\bf 14,320})
\oplus({\bf 14,10})
\oplus({\bf 1,4620})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 49248}$&=&
$({\bf 216,1})
\oplus({\bf 56,44})
\oplus({\bf 56,1})
\oplus({\bf 64,55})
\oplus({\bf 64,44})
\oplus({\bf 64,1})
\oplus({\bf 14',55})
\oplus({\bf 6,1430})
\oplus({\bf 6,891})
\oplus2({\bf 6,55})
\oplus({\bf 6,44})
\oplus({\bf 189,10})
\oplus({\bf 70,10})
\oplus({\bf 21,320})
\oplus({\bf 21,110})
\oplus2({\bf 21,10})
\oplus({\bf 14,220})
\oplus({\bf 14,320})
\oplus({\bf 14,10})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,320})$\\
%
${\bf 53040}$&=&
$({\bf 70,44})
\oplus({\bf 21,165})
\oplus({\bf 21,44})
\oplus({\bf 21,1})
\oplus({\bf 14,891})
\oplus({\bf 14,55})
\oplus({\bf 14,165})
\oplus2({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 64,110})
\oplus({\bf 64,10})
\oplus({\bf 14',320})
\oplus({\bf 14',110})
\oplus({\bf 14',10})
\oplus({\bf 6,1408})
\oplus({\bf 6,320})
\oplus({\bf 6,132})
\oplus2({\bf 6,110})
\oplus2({\bf 6,10})$\\
%
${\bf 54264}$&=&
$({\bf 462,1})
\oplus({\bf 126',55})
\oplus({\bf 21,715})
\oplus({\bf 1,5005'})
\oplus({\bf 252,10})
\oplus({\bf 56,220})
\oplus({\bf 6,2002})$\\
%
${\bf 70720}$&=&
$({\bf 70,132})
\oplus({\bf 21,110})
\oplus({\bf 14,1408})
\oplus({\bf 14,132})
\oplus({\bf 14,110})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 64,165})
\oplus({\bf 14',1155})
\oplus({\bf 14',165})
\oplus({\bf 6,891})
\oplus({\bf 6,165})
\oplus({\bf 6,44})$\\
%
${\bf 88128}$&=&
$({\bf 70,110})
\oplus({\bf 21,132})
\oplus({\bf 21,110})
\oplus({\bf 21,10})
\oplus({\bf 14,1408})
\oplus({\bf 14,320})
\oplus({\bf 14,132})
\oplus2({\bf 14,110})
\oplus({\bf 14,10})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,132})
\oplus({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 64,165})
\oplus({\bf 64,44})
\oplus({\bf 14',891})
\oplus({\bf 14',165})
\oplus({\bf 14',44})
\oplus({\bf 6,1155})
\oplus({\bf 6,891})
\oplus({\bf 6,55})
\oplus2({\bf 6,165})
\oplus2({\bf 6,44})
\oplus({\bf 6,1})$\\
%
${\bf 88179}$&=&
$({\bf 84,1})
\oplus({\bf 90,55})
\oplus({\bf 70,44})
\oplus({\bf 70,1})
\oplus({\bf 21,780})
\oplus({\bf 21,44})
\oplus({\bf 21,1})
\oplus({\bf 14,891})
\oplus({\bf 14,55})
\oplus({\bf 14,44})
\oplus({\bf 1,4004})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 126,10})
\oplus({\bf 64,320})
\oplus({\bf 64,10})
\oplus({\bf 14',110})
\oplus({\bf 14',10})
\oplus({\bf 6,2860})
\oplus({\bf 6,320})
\oplus({\bf 6,110})
\oplus({\bf 6,10})$\\
%
${\bf 102102}$&=&
$({\bf 70,165})
\oplus({\bf 21,165})
\oplus({\bf 21,44})
\oplus({\bf 14,1155})
\oplus({\bf 14,891})
\oplus2({\bf 14,165})
\oplus({\bf 14,44})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 64,132})
\oplus({\bf 64,110})
\oplus({\bf 14',1408})
\oplus({\bf 14',132})
\oplus({\bf 14',110})
\oplus({\bf 6,1408})
\oplus({\bf 6,320})
\oplus({\bf 6,132})
\oplus2({\bf 6,110})
\oplus({\bf 6,10})$\\
%
${\bf 133280}$&=&
$({\bf 385,1})
\oplus({\bf 189,55})
\oplus({\bf 90,44})
\oplus({\bf 90,1})
\oplus({\bf 21,1430})
\oplus({\bf 21,55})
\oplus({\bf 14,780})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 1,8250})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 350,10})
\oplus({\bf 56,220})
\oplus({\bf 64,320})
\oplus({\bf 64,10})
\oplus({\bf 6,4620})
\oplus({\bf 6,320})
\oplus({\bf 6,10})$\\
%
${\bf 134368}$&=&
$({\bf 126,10})
\oplus({\bf 64,320})
\oplus({\bf 64,110})
\oplus2({\bf 64,10})
\oplus({\bf 14',320})
\oplus({\bf 14',110})
\oplus2({\bf 14',10})
\oplus({\bf 6,2860})
\oplus({\bf 6,1408})
\oplus2({\bf 6,320})
\oplus2({\bf 6,110})
\oplus2({\bf 6,10})
\oplus({\bf 90,44})
\oplus({\bf 90,1})
\oplus({\bf 70,55})
\oplus({\bf 70,44})
\oplus({\bf 70,1})
\oplus({\bf 21,891})
\oplus({\bf 21,55})
\oplus({\bf 21,44})
\oplus({\bf 14,780})
\oplus({\bf 14,891})
\oplus({\bf 14,55})
\oplus({\bf 14,165})
\oplus3({\bf 14,44})
\oplus2({\bf 14,1})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,165})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 169575}$&=&
$({\bf 216,10})
\oplus({\bf 56,110})
\oplus({\bf 56,10})
\oplus({\bf 64,320})
\oplus({\bf 64,110})
\oplus2({\bf 64,10})
\oplus({\bf 14',220})
\oplus({\bf 14',320})
\oplus({\bf 14',10})
\oplus({\bf 6,4212})
\oplus({\bf 6,220})
\oplus({\bf 6,1408})
\oplus2({\bf 6,320})
\oplus({\bf 6,110})
\oplus({\bf 6,10})
\oplus({\bf 189,44})
\oplus({\bf 189,1})
\oplus({\bf 70,55})
\oplus({\bf 70,44})
\oplus({\bf 70,1})
\oplus({\bf 21,891})
\oplus({\bf 21,55})
\oplus({\bf 21,165})
\oplus2({\bf 21,44})
\oplus({\bf 21,1})
\oplus({\bf 14,1430})
\oplus({\bf 14,891})
\oplus2({\bf 14,55})
\oplus({\bf 14,44})
\oplus({\bf 1,6864})
\oplus({\bf 1,1430})
\oplus({\bf 1,891})
\oplus({\bf 1,55})$\\
%
${\bf 170544}$&=&
$({\bf 792,1})
\oplus({\bf 252,55})
\oplus({\bf 56,715})
\oplus({\bf 6,5005'})
\oplus({\bf 462,10})
\oplus({\bf 126',220})
\oplus({\bf 21,2002})
\oplus({\bf 1,11440})$\\
%
${\bf 189924}$&=&
$({\bf 924',1})
\oplus({\bf 126',55})
\oplus({\bf 126',44})
\oplus({\bf 126',1})
\oplus({\bf 189,55})
\oplus({\bf 21,715})
\oplus({\bf 21,1430})
\oplus({\bf 21,55})
\oplus({\bf 14,715})
\oplus({\bf 1,14300})
\oplus({\bf 1,715})
\oplus({\bf 252,10})
\oplus({\bf 448,10})
\oplus({\bf 56,220})
\oplus({\bf 56,320})
\oplus({\bf 56,10})
\oplus({\bf 64,220})
\oplus({\bf 6,2002})
\oplus({\bf 6,4928})
\oplus({\bf 6,220})$\\
%
${\bf 258400}$&=&
$({\bf 525,1})
\oplus({\bf 126',44})
\oplus({\bf 126',1})
\oplus({\bf 189,55})
\oplus({\bf 189,44})
\oplus({\bf 189,1})
\oplus({\bf 70,55})
\oplus({\bf 21,1430})
\oplus({\bf 21,891})
\oplus2({\bf 21,55})
\oplus({\bf 21,44})
\oplus({\bf 14,715})
\oplus({\bf 14,1430})
\oplus({\bf 14,55})
\oplus({\bf 1,15015})
\oplus({\bf 1,715})
\oplus({\bf 1,1430})
\oplus({\bf 448,10})
\oplus({\bf 216,10})
\oplus({\bf 56,320})
\oplus({\bf 56,110})
\oplus2({\bf 56,10})
\oplus({\bf 64,220})
\oplus({\bf 64,320})
\oplus({\bf 64,10})
\oplus({\bf 14',220})
\oplus({\bf 6,4928})
\oplus({\bf 6,4212})
\oplus2({\bf 6,220})
\oplus({\bf 6,320})$\\
%
${\bf 269892}$&=&
$({\bf 924,1})
\oplus({\bf 126',55})
\oplus({\bf 189,55})
\oplus({\bf 189,44})
\oplus({\bf 189,1})
\oplus({\bf 90,55})
\oplus({\bf 21,715})
\oplus({\bf 21,1430})
\oplus({\bf 21,780})
\oplus({\bf 21,55})
\oplus({\bf 21,44})
\oplus({\bf 21,1})
\oplus({\bf 14,1430})
\oplus({\bf 14,55})
\oplus({\bf 1,17820})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 448,10})
\oplus({\bf 350,10})
\oplus({\bf 56,220})
\oplus({\bf 56,320})
\oplus({\bf 56,10})
\oplus({\bf 64,220})
\oplus({\bf 64,320})
\oplus({\bf 64,10})
\oplus({\bf 6,4928})
\oplus({\bf 6,4620})
\oplus({\bf 6,220})
\oplus({\bf 6,320})
\oplus({\bf 6,10})$\\
%
${\bf 330752}$&=&
$({\bf 126,44})
\oplus({\bf 64,891})
\oplus({\bf 64,55})
\oplus({\bf 64,165})
\oplus2({\bf 64,44})
\oplus({\bf 64,1})
\oplus({\bf 14',780})
\oplus({\bf 14',891})
\oplus({\bf 14',55})
\oplus({\bf 14',165})
\oplus2({\bf 14',44})
\oplus({\bf 14',1})
\oplus({\bf 6,5005})
\oplus({\bf 6,780})
\oplus({\bf 6,1155})
\oplus2({\bf 6,891})
\oplus({\bf 6,55})
\oplus2({\bf 6,165})
\oplus3({\bf 6,44})
\oplus({\bf 6,1})
\oplus({\bf 90,110})
\oplus({\bf 90,10})
\oplus({\bf 70,320})
\oplus({\bf 70,110})
\oplus({\bf 70,10})
\oplus({\bf 21,1408})
\oplus({\bf 21,320})
\oplus({\bf 21,110})
\oplus({\bf 21,10})
\oplus({\bf 14,2860})
\oplus({\bf 14,1408})
\oplus2({\bf 14,320})
\oplus({\bf 14,132})
\oplus3({\bf 14,110})
\oplus3({\bf 14,10})
\oplus({\bf 1,4290})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,132})
\oplus2({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 344064}$&=&
$({\bf 512,1})
\oplus({\bf 189,55})
\oplus({\bf 189,44})
\oplus({\bf 189,1})
\oplus({\bf 90,55})
\oplus({\bf 90,44})
\oplus({\bf 90,1})
\oplus({\bf 70,55})
\oplus({\bf 70,44})
\oplus({\bf 70,1})
\oplus({\bf 21,1430})
\oplus({\bf 21,780})
\oplus({\bf 21,891})
\oplus2({\bf 21,55})
\oplus2({\bf 21,44})
\oplus({\bf 21,1})
\oplus({\bf 14,1430})
\oplus({\bf 14,780})
\oplus({\bf 14,891})
\oplus2({\bf 14,55})
\oplus2({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 1,17920})
\oplus({\bf 1,1430})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,44})
\oplus({\bf 350,10})
\oplus({\bf 216,10})
\oplus({\bf 56,320})
\oplus({\bf 56,10})
\oplus({\bf 126,10})
\oplus({\bf 64,220})
\oplus2({\bf 64,320})
\oplus({\bf 64,110})
\oplus3({\bf 64,10})
\oplus({\bf 14',320})
\oplus({\bf 14',10})
\oplus({\bf 6,4620})
\oplus({\bf 6,4212})
\oplus({\bf 6,220})
\oplus({\bf 6,2860})
\oplus3({\bf 6,320})
\oplus({\bf 6,110})
\oplus2({\bf 6,10})$\\
%
${\bf 403104}$&=&
$({\bf 216,44})
\oplus({\bf 56,165})
\oplus({\bf 56,44})
\oplus({\bf 56,1})
\oplus({\bf 64,891})
\oplus({\bf 64,55})
\oplus({\bf 64,165})
\oplus2({\bf 64,44})
\oplus({\bf 64,1})
\oplus({\bf 14',1430})
\oplus({\bf 14',891})
\oplus({\bf 14',55})
\oplus({\bf 14',44})
\oplus({\bf 6,6864})
\oplus({\bf 6,1430})
\oplus({\bf 6,1155})
\oplus2({\bf 6,891})
\oplus2({\bf 6,55})
\oplus({\bf 6,165})
\oplus({\bf 6,44})
\oplus({\bf 189,110})
\oplus({\bf 189,10})
\oplus({\bf 70,320})
\oplus({\bf 70,110})
\oplus({\bf 70,10})
\oplus({\bf 21,1408})
\oplus({\bf 21,320})
\oplus({\bf 21,132})
\oplus2({\bf 21,110})
\oplus2({\bf 21,10})
\oplus({\bf 14,4212})
\oplus({\bf 14,220})
\oplus({\bf 14,1408})
\oplus2({\bf 14,320})
\oplus({\bf 14,110})
\oplus({\bf 14,10})
\oplus({\bf 1,5720})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})$\\
%
${\bf 434112}$&=&
$({\bf 84,10})
\oplus({\bf 90,320})
\oplus({\bf 90,10})
\oplus({\bf 70,320})
\oplus({\bf 70,110})
\oplus2({\bf 70,10})
\oplus({\bf 21,2860})
\oplus({\bf 21,320})
\oplus({\bf 21,110})
\oplus({\bf 21,10})
\oplus({\bf 14,2860})
\oplus({\bf 14,1408})
\oplus2({\bf 14,320})
\oplus2({\bf 14,110})
\oplus2({\bf 14,10})
\oplus({\bf 1,9152})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 126,55})
\oplus({\bf 126,44})
\oplus({\bf 126,1})
\oplus({\bf 64,780})
\oplus({\bf 64,891})
\oplus({\bf 64,55})
\oplus2({\bf 64,44})
\oplus({\bf 64,1})
\oplus({\bf 14',891})
\oplus({\bf 14',55})
\oplus({\bf 14',165})
\oplus2({\bf 14',44})
\oplus({\bf 14',1})
\oplus({\bf 6,4004})
\oplus({\bf 6,5005})
\oplus({\bf 6,780})
\oplus2({\bf 6,891})
\oplus({\bf 6,55})
\oplus({\bf 6,165})
\oplus2({\bf 6,44})
\oplus({\bf 6,1})$\\
%
${\bf 470288}$&=&
$({\bf 126,132})
\oplus({\bf 64,1408})
\oplus({\bf 64,132})
\oplus({\bf 64,110})
\oplus({\bf 14',4290})
\oplus({\bf 14',1408})
\oplus({\bf 14',132})
\oplus({\bf 14',110})
\oplus({\bf 6,2860})
\oplus({\bf 6,1408})
\oplus({\bf 6,320})
\oplus({\bf 6,132})
\oplus2({\bf 6,110})
\oplus({\bf 90,165})
\oplus({\bf 70,1155})
\oplus({\bf 70,165})
\oplus({\bf 21,891})
\oplus({\bf 21,165})
\oplus({\bf 14,5005})
\oplus({\bf 14,1155})
\oplus({\bf 14,891})
\oplus2({\bf 14,165})
\oplus({\bf 14,44})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,165})
\oplus({\bf 1,44})$\\
%
${\bf 490314}$&=&
$({\bf 1287,1})
\oplus({\bf 462,55})
\oplus({\bf 126',715})
\oplus({\bf 21,5005'})
\oplus({\bf 1,24310})
\oplus({\bf 792,10})
\oplus({\bf 252,220})
\oplus({\bf 56,2002})
\oplus({\bf 6,11440})$\\
%
${\bf 554268}$&=&
$({\bf 216,132})
\oplus({\bf 56,110})
\oplus({\bf 64,1408})
\oplus({\bf 64,132})
\oplus({\bf 64,110})
\oplus({\bf 14',5720})
\oplus({\bf 14',1408})
\oplus({\bf 14',132})
\oplus({\bf 6,4212})
\oplus({\bf 6,1408})
\oplus({\bf 6,320})
\oplus({\bf 6,110})
\oplus({\bf 189,165})
\oplus({\bf 70,1155})
\oplus({\bf 70,165})
\oplus({\bf 21,891})
\oplus({\bf 21,165})
\oplus({\bf 21,44})
\oplus({\bf 14,6864})
\oplus({\bf 14,1155})
\oplus({\bf 14,891})
\oplus({\bf 14,165})
\oplus({\bf 1,1430})
\oplus({\bf 1,891})$\\
%
${\bf 568480}$&=&
$({\bf 126,110})
\oplus({\bf 64,1408})
\oplus({\bf 64,320})
\oplus({\bf 64,132})
\oplus2({\bf 64,110})
\oplus({\bf 64,10})
\oplus({\bf 14',2860})
\oplus({\bf 14',1408})
\oplus({\bf 14',320})
\oplus({\bf 14',132})
\oplus2({\bf 14',110})
\oplus({\bf 14',10})
\oplus({\bf 6,4290})
\oplus({\bf 6,2860})
\oplus2({\bf 6,1408})
\oplus2({\bf 6,320})
\oplus2({\bf 6,132})
\oplus3({\bf 6,110})
\oplus2({\bf 6,10})
\oplus({\bf 90,165})
\oplus({\bf 90,44})
\oplus({\bf 70,891})
\oplus({\bf 70,165})
\oplus({\bf 70,44})
\oplus({\bf 21,1155})
\oplus({\bf 21,891})
\oplus({\bf 21,55})
\oplus({\bf 21,165})
\oplus({\bf 21,44})
\oplus({\bf 14,5005})
\oplus({\bf 14,780})
\oplus({\bf 14,1155})
\oplus2({\bf 14,891})
\oplus({\bf 14,55})
\oplus3({\bf 14,165})
\oplus3({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus2({\bf 1,165})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 671840}$&=&
$({\bf 126,165})
\oplus({\bf 64,1155})
\oplus({\bf 64,891})
\oplus2({\bf 64,165})
\oplus({\bf 64,44})
\oplus({\bf 14',5005})
\oplus({\bf 14',1155})
\oplus({\bf 14',891})
\oplus2({\bf 14',165})
\oplus({\bf 14',44})
\oplus({\bf 6,5005})
\oplus({\bf 6,780})
\oplus({\bf 6,1155})
\oplus2({\bf 6,891})
\oplus({\bf 6,55})
\oplus3({\bf 6,165})
\oplus2({\bf 6,44})
\oplus({\bf 90,132})
\oplus({\bf 90,110})
\oplus({\bf 70,1408})
\oplus({\bf 70,132})
\oplus({\bf 70,110})
\oplus({\bf 21,1408})
\oplus({\bf 21,320})
\oplus({\bf 21,132})
\oplus({\bf 21,110})
\oplus({\bf 14,4290})
\oplus({\bf 14,2860})
\oplus2({\bf 14,1408})
\oplus({\bf 14,320})
\oplus2({\bf 14,132})
\oplus3({\bf 14,110})
\oplus({\bf 14,10})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,132})
\oplus2({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 680238}$&=&
$({\bf 216,110})
\oplus({\bf 56,132})
\oplus({\bf 56,110})
\oplus({\bf 56,10})
\oplus({\bf 64,1408})
\oplus({\bf 64,320})
\oplus({\bf 64,132})
\oplus2({\bf 64,110})
\oplus({\bf 64,10})
\oplus({\bf 14',4212})
\oplus({\bf 14',1408})
\oplus({\bf 14',320})
\oplus({\bf 14',110})
\oplus({\bf 6,5720})
\oplus({\bf 6,4212})
\oplus({\bf 6,220})
\oplus2({\bf 6,1408})
\oplus2({\bf 6,320})
\oplus({\bf 6,132})
\oplus({\bf 6,110})
\oplus({\bf 6,10})
\oplus({\bf 189,165})
\oplus({\bf 189,44})
\oplus({\bf 70,891})
\oplus({\bf 70,165})
\oplus({\bf 70,44})
\oplus({\bf 21,1155})
\oplus({\bf 21,891})
\oplus({\bf 21,55})
\oplus2({\bf 21,165})
\oplus2({\bf 21,44})
\oplus({\bf 21,1})
\oplus({\bf 14,6864})
\oplus({\bf 14,1430})
\oplus({\bf 14,1155})
\oplus2({\bf 14,891})
\oplus({\bf 14,55})
\oplus({\bf 14,165})
\oplus({\bf 14,44})
\oplus({\bf 1,6864})
\oplus({\bf 1,1430})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus({\bf 1,55})$\\
%
${\bf 682176}$&=&
$({\bf 1728,1})
\oplus({\bf 252,55})
\oplus({\bf 252,44})
\oplus({\bf 252,1})
\oplus({\bf 448,55})
\oplus({\bf 56,715})
\oplus({\bf 56,1430})
\oplus({\bf 56,55})
\oplus({\bf 64,715})
\oplus({\bf 6,5005'})
\oplus({\bf 6,14300})
\oplus({\bf 6,715})
\oplus({\bf 462,10})
\oplus({\bf 924',10})
\oplus({\bf 126',220})
\oplus({\bf 126',320})
\oplus({\bf 126',10})
\oplus({\bf 189,220})
\oplus({\bf 21,2002})
\oplus({\bf 21,4928})
\oplus({\bf 21,220})
\oplus({\bf 14,2002})
\oplus({\bf 1,36608})
\oplus({\bf 1,2002})$\\
%
${\bf 724812}$&=&
$({\bf 84,55})
\oplus({\bf 90,780})
\oplus({\bf 90,44})
\oplus({\bf 90,1})
\oplus({\bf 70,891})
\oplus({\bf 70,55})
\oplus({\bf 70,44})
\oplus({\bf 21,4004})
\oplus({\bf 21,891})
\oplus({\bf 21,55})
\oplus({\bf 14,5005})
\oplus({\bf 14,780})
\oplus({\bf 14,891})
\oplus({\bf 14,165})
\oplus2({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 1,7865})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 126,320})
\oplus({\bf 126,10})
\oplus({\bf 64,2860})
\oplus({\bf 64,320})
\oplus({\bf 64,110})
\oplus({\bf 64,10})
\oplus({\bf 14',1408})
\oplus({\bf 14',320})
\oplus({\bf 14',110})
\oplus({\bf 14',10})
\oplus({\bf 6,9152})
\oplus({\bf 6,2860})
\oplus({\bf 6,1408})
\oplus({\bf 6,320})
\oplus({\bf 6,110})
\oplus({\bf 6,10})$\\
%
${\bf 795872}$&=&
$({\bf 216,165})
\oplus({\bf 56,165})
\oplus({\bf 56,44})
\oplus({\bf 64,1155})
\oplus({\bf 64,891})
\oplus2({\bf 64,165})
\oplus({\bf 64,44})
\oplus({\bf 14',6864})
\oplus({\bf 14',1155})
\oplus({\bf 14',891})
\oplus({\bf 14',165})
\oplus({\bf 6,6864})
\oplus({\bf 6,1430})
\oplus({\bf 6,1155})
\oplus2({\bf 6,891})
\oplus({\bf 6,55})
\oplus({\bf 6,165})
\oplus({\bf 6,44})
\oplus({\bf 189,132})
\oplus({\bf 189,110})
\oplus({\bf 70,1408})
\oplus({\bf 70,132})
\oplus({\bf 70,110})
\oplus({\bf 21,1408})
\oplus({\bf 21,320})
\oplus({\bf 21,132})
\oplus2({\bf 21,110})
\oplus({\bf 21,10})
\oplus({\bf 14,5720})
\oplus({\bf 14,4212})
\oplus2({\bf 14,1408})
\oplus({\bf 14,320})
\oplus({\bf 14,132})
\oplus({\bf 14,110})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})$\\
%
${\bf 912000}$&=&
$({\bf 525,10})
\oplus({\bf 126',110})
\oplus({\bf 126',10})
\oplus({\bf 189,320})
\oplus({\bf 189,110})
\oplus2({\bf 189,10})
\oplus({\bf 70,220})
\oplus({\bf 70,320})
\oplus({\bf 70,10})
\oplus({\bf 21,4212})
\oplus({\bf 21,220})
\oplus({\bf 21,1408})
\oplus2({\bf 21,320})
\oplus({\bf 21,110})
\oplus({\bf 21,10})
\oplus({\bf 14,4928})
\oplus({\bf 14,4212})
\oplus2({\bf 14,220})
\oplus({\bf 14,320})
\oplus({\bf 1,24960})
\oplus({\bf 1,4928})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 448,44})
\oplus({\bf 448,1})
\oplus({\bf 216,55})
\oplus({\bf 216,44})
\oplus({\bf 216,1})
\oplus({\bf 56,891})
\oplus({\bf 56,55})
\oplus({\bf 56,165})
\oplus2({\bf 56,44})
\oplus({\bf 56,1})
\oplus({\bf 64,1430})
\oplus({\bf 64,891})
\oplus2({\bf 64,55})
\oplus({\bf 64,44})
\oplus({\bf 14',715})
\oplus({\bf 14',1430})
\oplus({\bf 14',55})
\oplus({\bf 6,15015})
\oplus({\bf 6,715})
\oplus({\bf 6,6864})
\oplus2({\bf 6,1430})
\oplus({\bf 6,891})
\oplus({\bf 6,55})$\\
%
${\bf 940576}$&=&
$({\bf 378,1})
\oplus({\bf 350,55})
\oplus({\bf 216,44})
\oplus({\bf 216,1})
\oplus({\bf 56,780})
\oplus({\bf 56,44})
\oplus({\bf 56,1})
\oplus({\bf 126,55})
\oplus({\bf 126,44})
\oplus({\bf 126,1})
\oplus({\bf 64,1430})
\oplus({\bf 64,780})
\oplus({\bf 64,891})
\oplus2({\bf 64,55})
\oplus2({\bf 64,44})
\oplus({\bf 64,1})
\oplus({\bf 14',891})
\oplus({\bf 14',55})
\oplus({\bf 14',44})
\oplus({\bf 6,17920})
\oplus({\bf 6,1430})
\oplus({\bf 6,4004})
\oplus({\bf 6,780})
\oplus2({\bf 6,891})
\oplus2({\bf 6,55})
\oplus({\bf 6,44})
\oplus({\bf 512,10})
\oplus({\bf 189,320})
\oplus({\bf 189,10})
\oplus({\bf 84,10})
\oplus({\bf 90,220})
\oplus({\bf 90,320})
\oplus({\bf 90,10})
\oplus({\bf 70,320})
\oplus({\bf 70,110})
\oplus2({\bf 70,10})
\oplus({\bf 21,4620})
\oplus({\bf 21,2860})
\oplus2({\bf 21,320})
\oplus({\bf 21,110})
\oplus2({\bf 21,10})
\oplus({\bf 14,4212})
\oplus({\bf 14,220})
\oplus({\bf 14,2860})
\oplus2({\bf 14,320})
\oplus({\bf 14,110})
\oplus({\bf 14,10})
\oplus({\bf 1,28028})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,2860})
\oplus({\bf 1,320})$\\
%
${\bf 1005312}$&=&
$({\bf 1344,1})
\oplus({\bf 448,55})
\oplus({\bf 350,55})
\oplus({\bf 350,44})
\oplus({\bf 350,1})
\oplus({\bf 56,715})
\oplus({\bf 56,1430})
\oplus({\bf 56,55})
\oplus({\bf 64,1430})
\oplus({\bf 64,780})
\oplus({\bf 64,55})
\oplus({\bf 64,44})
\oplus({\bf 64,1})
\oplus({\bf 6,17820})
\oplus({\bf 6,8250})
\oplus({\bf 6,1430})
\oplus({\bf 6,780})
\oplus({\bf 6,55})
\oplus({\bf 6,44})
\oplus({\bf 6,1})
\oplus({\bf 924,10})
\oplus({\bf 126',220})
\oplus({\bf 385,10})
\oplus({\bf 189,220})
\oplus({\bf 189,320})
\oplus({\bf 189,10})
\oplus({\bf 90,320})
\oplus({\bf 90,10})
\oplus({\bf 21,4928})
\oplus({\bf 21,4620})
\oplus({\bf 21,220})
\oplus({\bf 21,320})
\oplus({\bf 21,10})
\oplus({\bf 14,4620})
\oplus({\bf 14,320})
\oplus({\bf 14,10})
\oplus({\bf 1,42240})
\oplus({\bf 1,4620})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{8}$(R)}
}
\label{Table:Branching-rules-C8_C4-C4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{8}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C8_C4-C4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{8}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 8,1})
\oplus({\bf 1,8})$\\
%
${\bf 119}$&=&
$({\bf 27,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 8,8})$\\
%
${\bf 136}$&=&
$({\bf 36,1})
\oplus({\bf 1,36})
\oplus({\bf 8,8})$\\
%
${\bf 544}$&=&
$({\bf 48,1})
\oplus({\bf 8,27})
\oplus({\bf 8,1})
\oplus({\bf 27,8})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 816}$&=&
$({\bf 120,1})
\oplus({\bf 8,36})
\oplus({\bf 36,8})
\oplus({\bf 1,120})$\\
%
${\bf 1344}$&=&
$({\bf 160,1})
\oplus({\bf 8,36})
\oplus({\bf 8,27})
\oplus({\bf 8,1})
\oplus({\bf 36,8})
\oplus({\bf 27,8})
\oplus({\bf 1,160})
\oplus({\bf 1,8})$\\
%
${\bf 1700}$&=&
$({\bf 42,1})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 48,8})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 3808}$&=&
$({\bf 42,8})
\oplus({\bf 27,48})
\oplus({\bf 27,8})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 48,27})
\oplus({\bf 48,1})
\oplus({\bf 8,42})
\oplus({\bf 8,27})
\oplus({\bf 8,1})$\\
%
${\bf 3876}$&=&
$({\bf 330,1})
\oplus({\bf 36,36})
\oplus({\bf 1,330})
\oplus({\bf 120,8})
\oplus({\bf 8,120})$\\
%
${\bf 4862}$&=&
$({\bf 42,42})
\oplus({\bf 27,27})
\oplus({\bf 1,1})
\oplus({\bf 48,48})
\oplus({\bf 8,8})$\\
%
${\bf 5320}$&=&
$({\bf 308,1})
\oplus({\bf 36,36})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 160,8})
\oplus({\bf 8,160})
\oplus({\bf 8,8})$\\
%
${\bf 6188}$&=&
$({\bf 42,27})
\oplus({\bf 27,42})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 6885}$&=&
$({\bf 315,1})
\oplus({\bf 36,27})
\oplus({\bf 36,1})
\oplus({\bf 27,36})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,27})
\oplus({\bf 160,8})
\oplus({\bf 48,8})
\oplus({\bf 8,160})
\oplus({\bf 8,48})
\oplus2({\bf 8,8})$\\
%
${\bf 7072}$&=&
$({\bf 42,48})
\oplus({\bf 27,48})
\oplus({\bf 27,8})
\oplus({\bf 1,8})
\oplus({\bf 48,42})
\oplus({\bf 48,27})
\oplus({\bf 8,27})
\oplus({\bf 8,1})$\\
%
${\bf 9044}$&=&
$({\bf 594,1})
\oplus({\bf 36,36})
\oplus({\bf 36,27})
\oplus({\bf 36,1})
\oplus({\bf 27,36})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 120,8})
\oplus({\bf 160,8})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,8})$\\
%
${\bf 15504}$&=&
$({\bf 792'',1})
\oplus({\bf 120,36})
\oplus({\bf 8,330})
\oplus({\bf 330,8})
\oplus({\bf 36,120})
\oplus({\bf 1,792''})$\\
%
${\bf 22848}$&=&
$({\bf 288,1})
\oplus({\bf 160,27})
\oplus({\bf 160,1})
\oplus({\bf 48,36})
\oplus({\bf 48,27})
\oplus({\bf 48,1})
\oplus({\bf 8,315})
\oplus({\bf 8,36})
\oplus({\bf 8,42})
\oplus2({\bf 8,27})
\oplus({\bf 8,1})
\oplus({\bf 315,8})
\oplus({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 42,8})
\oplus({\bf 27,160})
\oplus({\bf 27,48})
\oplus2({\bf 27,8})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 36176}$&=&
$({\bf 792,1})
\oplus({\bf 160,36})
\oplus({\bf 160,27})
\oplus({\bf 160,1})
\oplus({\bf 48,27})
\oplus({\bf 48,1})
\oplus({\bf 8,308})
\oplus({\bf 8,315})
\oplus({\bf 8,36})
\oplus2({\bf 8,27})
\oplus({\bf 8,1})
\oplus({\bf 308,8})
\oplus({\bf 315,8})
\oplus({\bf 36,160})
\oplus({\bf 36,8})
\oplus({\bf 27,160})
\oplus({\bf 27,48})
\oplus2({\bf 27,8})
\oplus({\bf 1,792})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 45696}$&=&
$({\bf 1728,1})
\oplus({\bf 120,36})
\oplus({\bf 120,27})
\oplus({\bf 120,1})
\oplus({\bf 160,36})
\oplus({\bf 8,330})
\oplus({\bf 8,594})
\oplus({\bf 8,36})
\oplus({\bf 330,8})
\oplus({\bf 594,8})
\oplus({\bf 36,120})
\oplus({\bf 36,160})
\oplus({\bf 36,8})
\oplus({\bf 27,120})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})$\\
%
${\bf 47600}$&=&
$({\bf 1512,1})
\oplus({\bf 120,36})
\oplus({\bf 160,36})
\oplus({\bf 160,27})
\oplus({\bf 160,1})
\oplus({\bf 8,594})
\oplus({\bf 8,308})
\oplus({\bf 8,36})
\oplus({\bf 8,27})
\oplus({\bf 8,1})
\oplus({\bf 594,8})
\oplus({\bf 308,8})
\oplus({\bf 36,120})
\oplus({\bf 36,160})
\oplus({\bf 36,8})
\oplus({\bf 27,160})
\oplus({\bf 27,8})
\oplus({\bf 1,1512})
\oplus({\bf 1,160})
\oplus({\bf 1,8})$\\
%
${\bf 49248}$&=&
$({\bf 1232,1})
\oplus({\bf 120,27})
\oplus({\bf 120,1})
\oplus({\bf 160,36})
\oplus({\bf 160,27})
\oplus({\bf 160,1})
\oplus({\bf 48,36})
\oplus({\bf 8,594})
\oplus({\bf 8,315})
\oplus2({\bf 8,36})
\oplus({\bf 8,27})
\oplus({\bf 594,8})
\oplus({\bf 315,8})
\oplus({\bf 36,160})
\oplus({\bf 36,48})
\oplus2({\bf 36,8})
\oplus({\bf 27,120})
\oplus({\bf 27,160})
\oplus({\bf 27,8})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,160})$\\
%
${\bf 53040}$&=&
$({\bf 288,8})
\oplus({\bf 160,48})
\oplus({\bf 160,8})
\oplus({\bf 48,160})
\oplus({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,288})
\oplus({\bf 8,160})
\oplus2({\bf 8,48})
\oplus2({\bf 8,8})
\oplus({\bf 315,27})
\oplus({\bf 315,1})
\oplus({\bf 36,42})
\oplus({\bf 36,27})
\oplus({\bf 36,1})
\oplus({\bf 42,36})
\oplus({\bf 42,27})
\oplus({\bf 42,1})
\oplus({\bf 27,315})
\oplus({\bf 27,36})
\oplus({\bf 27,42})
\oplus2({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus({\bf 1,27})$\\
%
${\bf 54264}$&=&
$({\bf 1716,1})
\oplus({\bf 330,36})
\oplus({\bf 36,330})
\oplus({\bf 1,1716})
\oplus({\bf 792'',8})
\oplus({\bf 120,120})
\oplus({\bf 8,792''})$\\
%
${\bf 70720}$&=&
$({\bf 288,42})
\oplus({\bf 160,27})
\oplus({\bf 48,315})
\oplus({\bf 48,42})
\oplus({\bf 48,27})
\oplus({\bf 8,36})
\oplus({\bf 8,27})
\oplus({\bf 8,1})
\oplus({\bf 315,48})
\oplus({\bf 36,8})
\oplus({\bf 42,288})
\oplus({\bf 42,48})
\oplus({\bf 27,160})
\oplus({\bf 27,48})
\oplus({\bf 27,8})
\oplus({\bf 1,8})$\\
%
${\bf 88128}$&=&
$({\bf 288,27})
\oplus({\bf 160,42})
\oplus({\bf 160,27})
\oplus({\bf 160,1})
\oplus({\bf 48,315})
\oplus({\bf 48,36})
\oplus({\bf 48,42})
\oplus2({\bf 48,27})
\oplus({\bf 48,1})
\oplus({\bf 8,315})
\oplus({\bf 8,36})
\oplus({\bf 8,42})
\oplus2({\bf 8,27})
\oplus({\bf 8,1})
\oplus({\bf 315,48})
\oplus({\bf 315,8})
\oplus({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 42,160})
\oplus({\bf 42,48})
\oplus({\bf 42,8})
\oplus({\bf 27,288})
\oplus({\bf 27,160})
\oplus2({\bf 27,48})
\oplus2({\bf 27,8})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 88179}$&=&
$({\bf 825,1})
\oplus({\bf 308,36})
\oplus({\bf 315,27})
\oplus({\bf 315,1})
\oplus({\bf 36,308})
\oplus({\bf 36,27})
\oplus({\bf 36,1})
\oplus({\bf 27,315})
\oplus({\bf 27,36})
\oplus({\bf 27,27})
\oplus({\bf 1,825})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 792,8})
\oplus({\bf 160,160})
\oplus({\bf 160,8})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,792})
\oplus({\bf 8,160})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 102102}$&=&
$({\bf 288,48})
\oplus({\bf 160,48})
\oplus({\bf 160,8})
\oplus({\bf 48,288})
\oplus({\bf 48,160})
\oplus2({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,160})
\oplus({\bf 8,48})
\oplus2({\bf 8,8})
\oplus({\bf 315,42})
\oplus({\bf 315,27})
\oplus({\bf 36,27})
\oplus({\bf 36,1})
\oplus({\bf 42,315})
\oplus({\bf 42,42})
\oplus({\bf 42,27})
\oplus({\bf 27,315})
\oplus({\bf 27,36})
\oplus({\bf 27,42})
\oplus2({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 1,36})
\oplus({\bf 1,27})$\\
%
${\bf 133280}$&=&
$({\bf 2184,1})
\oplus({\bf 594,36})
\oplus({\bf 308,27})
\oplus({\bf 308,1})
\oplus({\bf 36,594})
\oplus({\bf 36,36})
\oplus({\bf 27,308})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 1,2184})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 1512,8})
\oplus({\bf 120,120})
\oplus({\bf 160,160})
\oplus({\bf 160,8})
\oplus({\bf 8,1512})
\oplus({\bf 8,160})
\oplus({\bf 8,8})$\\
%
${\bf 134368}$&=&
$({\bf 792',1})
\oplus({\bf 308,27})
\oplus({\bf 308,1})
\oplus({\bf 315,36})
\oplus({\bf 315,27})
\oplus({\bf 315,1})
\oplus({\bf 36,315})
\oplus({\bf 36,36})
\oplus({\bf 36,27})
\oplus({\bf 42,27})
\oplus({\bf 42,1})
\oplus({\bf 27,308})
\oplus({\bf 27,315})
\oplus({\bf 27,36})
\oplus({\bf 27,42})
\oplus3({\bf 27,27})
\oplus2({\bf 27,1})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 792,8})
\oplus({\bf 288,8})
\oplus({\bf 160,160})
\oplus({\bf 160,48})
\oplus2({\bf 160,8})
\oplus({\bf 48,160})
\oplus({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,792})
\oplus({\bf 8,288})
\oplus2({\bf 8,160})
\oplus2({\bf 8,48})
\oplus2({\bf 8,8})$\\
%
${\bf 169575}$&=&
$({\bf 1155,1})
\oplus({\bf 594,27})
\oplus({\bf 594,1})
\oplus({\bf 315,36})
\oplus({\bf 315,27})
\oplus({\bf 315,1})
\oplus({\bf 36,315})
\oplus({\bf 36,36})
\oplus({\bf 36,42})
\oplus2({\bf 36,27})
\oplus({\bf 36,1})
\oplus({\bf 42,36})
\oplus({\bf 27,594})
\oplus({\bf 27,315})
\oplus2({\bf 27,36})
\oplus({\bf 27,27})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1232,8})
\oplus({\bf 120,48})
\oplus({\bf 120,8})
\oplus({\bf 288,8})
\oplus({\bf 160,160})
\oplus({\bf 160,48})
\oplus2({\bf 160,8})
\oplus({\bf 48,120})
\oplus({\bf 48,160})
\oplus({\bf 48,8})
\oplus({\bf 8,1232})
\oplus({\bf 8,120})
\oplus({\bf 8,288})
\oplus2({\bf 8,160})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 170544}$&=&
$({\bf 3432,1})
\oplus({\bf 792'',36})
\oplus({\bf 120,330})
\oplus({\bf 8,1716})
\oplus({\bf 1716,8})
\oplus({\bf 330,120})
\oplus({\bf 36,792''})
\oplus({\bf 1,3432})$\\
%
${\bf 189924}$&=&
$({\bf 4290,1})
\oplus({\bf 330,36})
\oplus({\bf 330,27})
\oplus({\bf 330,1})
\oplus({\bf 594,36})
\oplus({\bf 36,330})
\oplus({\bf 36,594})
\oplus({\bf 36,36})
\oplus({\bf 27,330})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 792'',8})
\oplus({\bf 1728,8})
\oplus({\bf 120,120})
\oplus({\bf 120,160})
\oplus({\bf 120,8})
\oplus({\bf 160,120})
\oplus({\bf 8,792''})
\oplus({\bf 8,1728})
\oplus({\bf 8,120})$\\
%
${\bf 258400}$&=&
$({\bf 3696,1})
\oplus({\bf 330,27})
\oplus({\bf 330,1})
\oplus({\bf 594,36})
\oplus({\bf 594,27})
\oplus({\bf 594,1})
\oplus({\bf 315,36})
\oplus({\bf 36,594})
\oplus({\bf 36,315})
\oplus2({\bf 36,36})
\oplus({\bf 36,27})
\oplus({\bf 27,330})
\oplus({\bf 27,594})
\oplus({\bf 27,36})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,594})
\oplus({\bf 1728,8})
\oplus({\bf 1232,8})
\oplus({\bf 120,160})
\oplus({\bf 120,48})
\oplus2({\bf 120,8})
\oplus({\bf 160,120})
\oplus({\bf 160,160})
\oplus({\bf 160,8})
\oplus({\bf 48,120})
\oplus({\bf 8,1728})
\oplus({\bf 8,1232})
\oplus2({\bf 8,120})
\oplus({\bf 8,160})$\\
%
${\bf 269892}$&=&
$({\bf 4914,1})
\oplus({\bf 330,36})
\oplus({\bf 594,36})
\oplus({\bf 594,27})
\oplus({\bf 594,1})
\oplus({\bf 308,36})
\oplus({\bf 36,330})
\oplus({\bf 36,594})
\oplus({\bf 36,308})
\oplus({\bf 36,36})
\oplus({\bf 36,27})
\oplus({\bf 36,1})
\oplus({\bf 27,594})
\oplus({\bf 27,36})
\oplus({\bf 1,4914})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 1728,8})
\oplus({\bf 1512,8})
\oplus({\bf 120,120})
\oplus({\bf 120,160})
\oplus({\bf 120,8})
\oplus({\bf 160,120})
\oplus({\bf 160,160})
\oplus({\bf 160,8})
\oplus({\bf 8,1728})
\oplus({\bf 8,1512})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,8})$\\
%
${\bf 330752}$&=&
$({\bf 792',8})
\oplus({\bf 308,48})
\oplus({\bf 308,8})
\oplus({\bf 315,160})
\oplus({\bf 315,48})
\oplus2({\bf 315,8})
\oplus({\bf 36,288})
\oplus({\bf 36,160})
\oplus({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 42,160})
\oplus({\bf 42,48})
\oplus2({\bf 42,8})
\oplus({\bf 27,792})
\oplus({\bf 27,288})
\oplus2({\bf 27,160})
\oplus3({\bf 27,48})
\oplus3({\bf 27,8})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus2({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 792,27})
\oplus({\bf 792,1})
\oplus({\bf 288,36})
\oplus({\bf 288,27})
\oplus({\bf 288,1})
\oplus({\bf 160,315})
\oplus({\bf 160,36})
\oplus({\bf 160,42})
\oplus2({\bf 160,27})
\oplus({\bf 160,1})
\oplus({\bf 48,308})
\oplus({\bf 48,315})
\oplus({\bf 48,36})
\oplus({\bf 48,42})
\oplus3({\bf 48,27})
\oplus2({\bf 48,1})
\oplus({\bf 8,792'})
\oplus({\bf 8,308})
\oplus2({\bf 8,315})
\oplus({\bf 8,36})
\oplus2({\bf 8,42})
\oplus3({\bf 8,27})
\oplus({\bf 8,1})$\\
%
${\bf 344064}$&=&
$({\bf 4096,1})
\oplus({\bf 594,36})
\oplus({\bf 594,27})
\oplus({\bf 594,1})
\oplus({\bf 308,36})
\oplus({\bf 308,27})
\oplus({\bf 308,1})
\oplus({\bf 315,36})
\oplus({\bf 315,27})
\oplus({\bf 315,1})
\oplus({\bf 36,594})
\oplus({\bf 36,308})
\oplus({\bf 36,315})
\oplus2({\bf 36,36})
\oplus2({\bf 36,27})
\oplus({\bf 36,1})
\oplus({\bf 27,594})
\oplus({\bf 27,308})
\oplus({\bf 27,315})
\oplus2({\bf 27,36})
\oplus2({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,27})
\oplus({\bf 1512,8})
\oplus({\bf 1232,8})
\oplus({\bf 120,160})
\oplus({\bf 120,8})
\oplus({\bf 792,8})
\oplus({\bf 160,120})
\oplus2({\bf 160,160})
\oplus({\bf 160,48})
\oplus3({\bf 160,8})
\oplus({\bf 48,160})
\oplus({\bf 48,8})
\oplus({\bf 8,1512})
\oplus({\bf 8,1232})
\oplus({\bf 8,120})
\oplus({\bf 8,792})
\oplus3({\bf 8,160})
\oplus({\bf 8,48})
\oplus2({\bf 8,8})$\\
%
${\bf 403104}$&=&
$({\bf 1155,8})
\oplus({\bf 594,48})
\oplus({\bf 594,8})
\oplus({\bf 315,160})
\oplus({\bf 315,48})
\oplus2({\bf 315,8})
\oplus({\bf 36,288})
\oplus({\bf 36,160})
\oplus2({\bf 36,48})
\oplus2({\bf 36,8})
\oplus({\bf 42,120})
\oplus({\bf 42,160})
\oplus({\bf 42,8})
\oplus({\bf 27,1232})
\oplus({\bf 27,120})
\oplus({\bf 27,288})
\oplus2({\bf 27,160})
\oplus({\bf 27,48})
\oplus({\bf 27,8})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1232,27})
\oplus({\bf 1232,1})
\oplus({\bf 120,42})
\oplus({\bf 120,27})
\oplus({\bf 120,1})
\oplus({\bf 288,36})
\oplus({\bf 288,27})
\oplus({\bf 288,1})
\oplus({\bf 160,315})
\oplus({\bf 160,36})
\oplus({\bf 160,42})
\oplus2({\bf 160,27})
\oplus({\bf 160,1})
\oplus({\bf 48,594})
\oplus({\bf 48,315})
\oplus2({\bf 48,36})
\oplus({\bf 48,27})
\oplus({\bf 8,1155})
\oplus({\bf 8,594})
\oplus2({\bf 8,315})
\oplus2({\bf 8,36})
\oplus({\bf 8,42})
\oplus({\bf 8,27})$\\
%
${\bf 434112}$&=&
$({\bf 1056,1})
\oplus({\bf 792,36})
\oplus({\bf 792,27})
\oplus({\bf 792,1})
\oplus({\bf 288,27})
\oplus({\bf 288,1})
\oplus({\bf 160,308})
\oplus({\bf 160,315})
\oplus({\bf 160,36})
\oplus2({\bf 160,27})
\oplus({\bf 160,1})
\oplus({\bf 48,315})
\oplus({\bf 48,36})
\oplus({\bf 48,42})
\oplus2({\bf 48,27})
\oplus({\bf 48,1})
\oplus({\bf 8,825})
\oplus({\bf 8,792'})
\oplus({\bf 8,308})
\oplus2({\bf 8,315})
\oplus({\bf 8,36})
\oplus({\bf 8,42})
\oplus2({\bf 8,27})
\oplus({\bf 8,1})
\oplus({\bf 825,8})
\oplus({\bf 792',8})
\oplus({\bf 308,160})
\oplus({\bf 308,8})
\oplus({\bf 315,160})
\oplus({\bf 315,48})
\oplus2({\bf 315,8})
\oplus({\bf 36,792})
\oplus({\bf 36,160})
\oplus({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 42,48})
\oplus({\bf 42,8})
\oplus({\bf 27,792})
\oplus({\bf 27,288})
\oplus2({\bf 27,160})
\oplus2({\bf 27,48})
\oplus2({\bf 27,8})
\oplus({\bf 1,1056})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 470288}$&=&
$({\bf 792',42})
\oplus({\bf 308,27})
\oplus({\bf 315,315})
\oplus({\bf 315,42})
\oplus({\bf 315,27})
\oplus({\bf 36,36})
\oplus({\bf 36,27})
\oplus({\bf 42,792'})
\oplus({\bf 42,315})
\oplus({\bf 42,42})
\oplus({\bf 42,27})
\oplus({\bf 27,308})
\oplus({\bf 27,315})
\oplus({\bf 27,36})
\oplus({\bf 27,42})
\oplus2({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 792,48})
\oplus({\bf 288,288})
\oplus({\bf 288,48})
\oplus({\bf 160,160})
\oplus({\bf 160,48})
\oplus({\bf 160,8})
\oplus({\bf 48,792})
\oplus({\bf 48,288})
\oplus({\bf 48,160})
\oplus2({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,160})
\oplus({\bf 8,48})
\oplus2({\bf 8,8})$\\
%
${\bf 490314}$&=&
$({\bf 6435,1})
\oplus({\bf 1716,36})
\oplus({\bf 330,330})
\oplus({\bf 36,1716})
\oplus({\bf 1,6435})
\oplus({\bf 3432,8})
\oplus({\bf 792'',120})
\oplus({\bf 120,792''})
\oplus({\bf 8,3432})$\\
%
${\bf 554268}$&=&
$({\bf 1155,42})
\oplus({\bf 594,27})
\oplus({\bf 315,315})
\oplus({\bf 315,42})
\oplus({\bf 315,27})
\oplus({\bf 36,36})
\oplus({\bf 36,27})
\oplus({\bf 36,1})
\oplus({\bf 42,1155})
\oplus({\bf 42,315})
\oplus({\bf 42,42})
\oplus({\bf 27,594})
\oplus({\bf 27,315})
\oplus({\bf 27,36})
\oplus({\bf 27,27})
\oplus({\bf 1,36})
\oplus({\bf 1232,48})
\oplus({\bf 120,8})
\oplus({\bf 288,288})
\oplus({\bf 288,48})
\oplus({\bf 160,160})
\oplus({\bf 160,48})
\oplus({\bf 160,8})
\oplus({\bf 48,1232})
\oplus({\bf 48,288})
\oplus({\bf 48,160})
\oplus({\bf 48,48})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,8})$\\
%
${\bf 568480}$&=&
$({\bf 792',27})
\oplus({\bf 308,42})
\oplus({\bf 308,27})
\oplus({\bf 308,1})
\oplus({\bf 315,315})
\oplus({\bf 315,36})
\oplus({\bf 315,42})
\oplus2({\bf 315,27})
\oplus({\bf 315,1})
\oplus({\bf 36,315})
\oplus({\bf 36,36})
\oplus({\bf 36,42})
\oplus({\bf 36,27})
\oplus({\bf 42,308})
\oplus({\bf 42,315})
\oplus({\bf 42,36})
\oplus({\bf 42,42})
\oplus2({\bf 42,27})
\oplus({\bf 42,1})
\oplus({\bf 27,792'})
\oplus({\bf 27,308})
\oplus2({\bf 27,315})
\oplus({\bf 27,36})
\oplus2({\bf 27,42})
\oplus4({\bf 27,27})
\oplus2({\bf 27,1})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 792,48})
\oplus({\bf 792,8})
\oplus({\bf 288,160})
\oplus({\bf 288,48})
\oplus({\bf 288,8})
\oplus({\bf 160,288})
\oplus({\bf 160,160})
\oplus2({\bf 160,48})
\oplus2({\bf 160,8})
\oplus({\bf 48,792})
\oplus({\bf 48,288})
\oplus2({\bf 48,160})
\oplus3({\bf 48,48})
\oplus3({\bf 48,8})
\oplus({\bf 8,792})
\oplus({\bf 8,288})
\oplus2({\bf 8,160})
\oplus3({\bf 8,48})
\oplus2({\bf 8,8})$\\
%
${\bf 671840}$&=&
$({\bf 792',48})
\oplus({\bf 308,48})
\oplus({\bf 308,8})
\oplus({\bf 315,288})
\oplus({\bf 315,160})
\oplus2({\bf 315,48})
\oplus({\bf 315,8})
\oplus({\bf 36,160})
\oplus({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 42,792})
\oplus({\bf 42,288})
\oplus({\bf 42,160})
\oplus2({\bf 42,48})
\oplus({\bf 42,8})
\oplus({\bf 27,792})
\oplus({\bf 27,288})
\oplus2({\bf 27,160})
\oplus3({\bf 27,48})
\oplus3({\bf 27,8})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})
\oplus({\bf 792,42})
\oplus({\bf 792,27})
\oplus({\bf 288,315})
\oplus({\bf 288,42})
\oplus({\bf 288,27})
\oplus({\bf 160,315})
\oplus({\bf 160,36})
\oplus({\bf 160,42})
\oplus2({\bf 160,27})
\oplus({\bf 160,1})
\oplus({\bf 48,792'})
\oplus({\bf 48,308})
\oplus2({\bf 48,315})
\oplus({\bf 48,36})
\oplus2({\bf 48,42})
\oplus3({\bf 48,27})
\oplus({\bf 48,1})
\oplus({\bf 8,308})
\oplus({\bf 8,315})
\oplus({\bf 8,36})
\oplus({\bf 8,42})
\oplus3({\bf 8,27})
\oplus({\bf 8,1})$\\
%
${\bf 680238}$&=&
$({\bf 1155,27})
\oplus({\bf 594,42})
\oplus({\bf 594,27})
\oplus({\bf 594,1})
\oplus({\bf 315,315})
\oplus({\bf 315,36})
\oplus({\bf 315,42})
\oplus2({\bf 315,27})
\oplus({\bf 315,1})
\oplus({\bf 36,315})
\oplus({\bf 36,36})
\oplus({\bf 36,42})
\oplus2({\bf 36,27})
\oplus({\bf 36,1})
\oplus({\bf 42,594})
\oplus({\bf 42,315})
\oplus({\bf 42,36})
\oplus({\bf 42,27})
\oplus({\bf 27,1155})
\oplus({\bf 27,594})
\oplus2({\bf 27,315})
\oplus2({\bf 27,36})
\oplus({\bf 27,42})
\oplus({\bf 27,27})
\oplus({\bf 1,594})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1232,48})
\oplus({\bf 1232,8})
\oplus({\bf 120,48})
\oplus({\bf 120,8})
\oplus({\bf 288,160})
\oplus({\bf 288,48})
\oplus({\bf 288,8})
\oplus({\bf 160,288})
\oplus({\bf 160,160})
\oplus2({\bf 160,48})
\oplus2({\bf 160,8})
\oplus({\bf 48,1232})
\oplus({\bf 48,120})
\oplus({\bf 48,288})
\oplus2({\bf 48,160})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,1232})
\oplus({\bf 8,120})
\oplus({\bf 8,288})
\oplus2({\bf 8,160})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 682176}$&=&
$({\bf 9504,1})
\oplus({\bf 792'',36})
\oplus({\bf 792'',27})
\oplus({\bf 792'',1})
\oplus({\bf 1728,36})
\oplus({\bf 120,330})
\oplus({\bf 120,594})
\oplus({\bf 120,36})
\oplus({\bf 160,330})
\oplus({\bf 8,1716})
\oplus({\bf 8,4290})
\oplus({\bf 8,330})
\oplus({\bf 1716,8})
\oplus({\bf 4290,8})
\oplus({\bf 330,120})
\oplus({\bf 330,160})
\oplus({\bf 330,8})
\oplus({\bf 594,120})
\oplus({\bf 36,792''})
\oplus({\bf 36,1728})
\oplus({\bf 36,120})
\oplus({\bf 27,792''})
\oplus({\bf 1,9504})
\oplus({\bf 1,792''})$\\
%
${\bf 724812}$&=&
$({\bf 594',1})
\oplus({\bf 825,36})
\oplus({\bf 792',27})
\oplus({\bf 792',1})
\oplus({\bf 308,308})
\oplus({\bf 308,27})
\oplus({\bf 308,1})
\oplus({\bf 315,315})
\oplus({\bf 315,36})
\oplus({\bf 315,27})
\oplus({\bf 36,825})
\oplus({\bf 36,315})
\oplus({\bf 36,36})
\oplus({\bf 42,42})
\oplus({\bf 42,27})
\oplus({\bf 42,1})
\oplus({\bf 27,792'})
\oplus({\bf 27,308})
\oplus({\bf 27,315})
\oplus({\bf 27,42})
\oplus2({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 1,594'})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 1,1})
\oplus({\bf 1056,8})
\oplus({\bf 792,160})
\oplus({\bf 792,8})
\oplus({\bf 288,48})
\oplus({\bf 288,8})
\oplus({\bf 160,792})
\oplus({\bf 160,160})
\oplus({\bf 160,48})
\oplus({\bf 160,8})
\oplus({\bf 48,288})
\oplus({\bf 48,160})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,1056})
\oplus({\bf 8,792})
\oplus({\bf 8,288})
\oplus({\bf 8,160})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 795872}$&=&
$({\bf 1155,48})
\oplus({\bf 594,48})
\oplus({\bf 594,8})
\oplus({\bf 315,288})
\oplus({\bf 315,160})
\oplus2({\bf 315,48})
\oplus({\bf 315,8})
\oplus({\bf 36,160})
\oplus({\bf 36,48})
\oplus2({\bf 36,8})
\oplus({\bf 42,1232})
\oplus({\bf 42,288})
\oplus({\bf 42,160})
\oplus({\bf 42,48})
\oplus({\bf 27,1232})
\oplus({\bf 27,120})
\oplus({\bf 27,288})
\oplus2({\bf 27,160})
\oplus({\bf 27,48})
\oplus({\bf 27,8})
\oplus({\bf 1,120})
\oplus({\bf 1,160})
\oplus({\bf 1232,42})
\oplus({\bf 1232,27})
\oplus({\bf 120,27})
\oplus({\bf 120,1})
\oplus({\bf 288,315})
\oplus({\bf 288,42})
\oplus({\bf 288,27})
\oplus({\bf 160,315})
\oplus({\bf 160,36})
\oplus({\bf 160,42})
\oplus2({\bf 160,27})
\oplus({\bf 160,1})
\oplus({\bf 48,1155})
\oplus({\bf 48,594})
\oplus2({\bf 48,315})
\oplus({\bf 48,36})
\oplus({\bf 48,42})
\oplus({\bf 48,27})
\oplus({\bf 8,594})
\oplus({\bf 8,315})
\oplus2({\bf 8,36})
\oplus({\bf 8,27})$\\
%
${\bf 912000}$&=&
$({\bf 3520,1})
\oplus({\bf 1728,27})
\oplus({\bf 1728,1})
\oplus({\bf 1232,36})
\oplus({\bf 1232,27})
\oplus({\bf 1232,1})
\oplus({\bf 120,315})
\oplus({\bf 120,36})
\oplus({\bf 120,42})
\oplus2({\bf 120,27})
\oplus({\bf 120,1})
\oplus({\bf 288,36})
\oplus({\bf 160,594})
\oplus({\bf 160,315})
\oplus2({\bf 160,36})
\oplus({\bf 160,27})
\oplus({\bf 48,330})
\oplus({\bf 48,594})
\oplus({\bf 48,36})
\oplus({\bf 8,3696})
\oplus({\bf 8,330})
\oplus({\bf 8,1155})
\oplus2({\bf 8,594})
\oplus({\bf 8,315})
\oplus({\bf 8,36})
\oplus({\bf 3696,8})
\oplus({\bf 330,48})
\oplus({\bf 330,8})
\oplus({\bf 1155,8})
\oplus({\bf 594,160})
\oplus({\bf 594,48})
\oplus2({\bf 594,8})
\oplus({\bf 315,120})
\oplus({\bf 315,160})
\oplus({\bf 315,8})
\oplus({\bf 36,1232})
\oplus({\bf 36,120})
\oplus({\bf 36,288})
\oplus2({\bf 36,160})
\oplus({\bf 36,48})
\oplus({\bf 36,8})
\oplus({\bf 42,120})
\oplus({\bf 27,1728})
\oplus({\bf 27,1232})
\oplus2({\bf 27,120})
\oplus({\bf 27,160})
\oplus({\bf 1,3520})
\oplus({\bf 1,1728})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})$\\
%
${\bf 940576}$&=&
$({\bf 4752,1})
\oplus({\bf 1512,36})
\oplus({\bf 1232,27})
\oplus({\bf 1232,1})
\oplus({\bf 120,308})
\oplus({\bf 120,27})
\oplus({\bf 120,1})
\oplus({\bf 792,36})
\oplus({\bf 792,27})
\oplus({\bf 792,1})
\oplus({\bf 160,594})
\oplus({\bf 160,308})
\oplus({\bf 160,315})
\oplus2({\bf 160,36})
\oplus2({\bf 160,27})
\oplus({\bf 160,1})
\oplus({\bf 48,315})
\oplus({\bf 48,36})
\oplus({\bf 48,27})
\oplus({\bf 8,4096})
\oplus({\bf 8,594})
\oplus({\bf 8,825})
\oplus({\bf 8,308})
\oplus2({\bf 8,315})
\oplus2({\bf 8,36})
\oplus({\bf 8,27})
\oplus({\bf 4096,8})
\oplus({\bf 594,160})
\oplus({\bf 594,8})
\oplus({\bf 825,8})
\oplus({\bf 308,120})
\oplus({\bf 308,160})
\oplus({\bf 308,8})
\oplus({\bf 315,160})
\oplus({\bf 315,48})
\oplus2({\bf 315,8})
\oplus({\bf 36,1512})
\oplus({\bf 36,792})
\oplus2({\bf 36,160})
\oplus({\bf 36,48})
\oplus2({\bf 36,8})
\oplus({\bf 27,1232})
\oplus({\bf 27,120})
\oplus({\bf 27,792})
\oplus2({\bf 27,160})
\oplus({\bf 27,48})
\oplus({\bf 27,8})
\oplus({\bf 1,4752})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,792})
\oplus({\bf 1,160})$\\
%
${\bf 1005312}$&=&
$({\bf 9408,1})
\oplus({\bf 1728,36})
\oplus({\bf 1512,36})
\oplus({\bf 1512,27})
\oplus({\bf 1512,1})
\oplus({\bf 120,330})
\oplus({\bf 120,594})
\oplus({\bf 120,36})
\oplus({\bf 160,594})
\oplus({\bf 160,308})
\oplus({\bf 160,36})
\oplus({\bf 160,27})
\oplus({\bf 160,1})
\oplus({\bf 8,4914})
\oplus({\bf 8,2184})
\oplus({\bf 8,594})
\oplus({\bf 8,308})
\oplus({\bf 8,36})
\oplus({\bf 8,27})
\oplus({\bf 8,1})
\oplus({\bf 4914,8})
\oplus({\bf 330,120})
\oplus({\bf 2184,8})
\oplus({\bf 594,120})
\oplus({\bf 594,160})
\oplus({\bf 594,8})
\oplus({\bf 308,160})
\oplus({\bf 308,8})
\oplus({\bf 36,1728})
\oplus({\bf 36,1512})
\oplus({\bf 36,120})
\oplus({\bf 36,160})
\oplus({\bf 36,8})
\oplus({\bf 27,1512})
\oplus({\bf 27,160})
\oplus({\bf 27,8})
\oplus({\bf 1,9408})
\oplus({\bf 1,1512})
\oplus({\bf 1,160})
\oplus({\bf 1,8})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 8 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C8_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C8_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 16}$&=&
$({\bf 16})$\\
%
${\bf 119}$&=&
$({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 136}$&=&
$({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 544}$&=&
$({\bf 40})
\oplus({\bf 36})
\oplus({\bf 34})
\oplus({\bf 32})
\oplus({\bf 30})
\oplus2({\bf 28})
\oplus({\bf 26})
\oplus2({\bf 24})
\oplus2({\bf 22})
\oplus2({\bf 20})
\oplus2({\bf 18})
\oplus2({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 816}$&=&
$({\bf 46})
\oplus({\bf 42})
\oplus({\bf 40})
\oplus({\bf 38})
\oplus({\bf 36})
\oplus2({\bf 34})
\oplus({\bf 32})
\oplus2({\bf 30})
\oplus2({\bf 28})
\oplus2({\bf 26})
\oplus2({\bf 24})
\oplus3({\bf 22})
\oplus2({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 1344}$&=&
$({\bf 44})
\oplus({\bf 42})
\oplus({\bf 40})
\oplus2({\bf 38})
\oplus2({\bf 36})
\oplus2({\bf 34})
\oplus3({\bf 32})
\oplus3({\bf 30})
\oplus3({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus5({\bf 20})
\oplus5({\bf 18})
\oplus4({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 1700}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus({\bf 39})
\oplus3({\bf 37})
\oplus2({\bf 35})
\oplus4({\bf 33})
\oplus3({\bf 31})
\oplus4({\bf 29})
\oplus4({\bf 27})
\oplus6({\bf 25})
\oplus4({\bf 23})
\oplus6({\bf 21})
\oplus5({\bf 19})
\oplus6({\bf 17})
\oplus4({\bf 15})
\oplus6({\bf 13})
\oplus3({\bf 11})
\oplus5({\bf 9})
\oplus2({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 3808}$&=&
$({\bf 56})
\oplus({\bf 52})
\oplus({\bf 50})
\oplus2({\bf 48})
\oplus2({\bf 46})
\oplus3({\bf 44})
\oplus3({\bf 42})
\oplus4({\bf 40})
\oplus5({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus8({\bf 32})
\oplus8({\bf 30})
\oplus9({\bf 28})
\oplus10({\bf 26})
\oplus10({\bf 24})
\oplus10({\bf 22})
\oplus11({\bf 20})
\oplus10({\bf 18})
\oplus10({\bf 16})
\oplus9({\bf 14})
\oplus9({\bf 12})
\oplus7({\bf 10})
\oplus7({\bf 8})
\oplus5({\bf 6})
\oplus3({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 3876}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus({\bf 51})
\oplus3({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus3({\bf 43})
\oplus5({\bf 41})
\oplus4({\bf 39})
\oplus7({\bf 37})
\oplus5({\bf 35})
\oplus8({\bf 33})
\oplus7({\bf 31})
\oplus9({\bf 29})
\oplus7({\bf 27})
\oplus10({\bf 25})
\oplus7({\bf 23})
\oplus10({\bf 21})
\oplus7({\bf 19})
\oplus9({\bf 17})
\oplus6({\bf 15})
\oplus9({\bf 13})
\oplus4({\bf 11})
\oplus7({\bf 9})
\oplus3({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 4862}$&=&
$({\bf 65})
\oplus({\bf 59})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus6({\bf 41})
\oplus6({\bf 39})
\oplus7({\bf 37})
\oplus8({\bf 35})
\oplus9({\bf 33})
\oplus8({\bf 31})
\oplus11({\bf 29})
\oplus10({\bf 27})
\oplus11({\bf 25})
\oplus11({\bf 23})
\oplus11({\bf 21})
\oplus10({\bf 19})
\oplus12({\bf 17})
\oplus9({\bf 15})
\oplus9({\bf 13})
\oplus8({\bf 11})
\oplus8({\bf 9})
\oplus4({\bf 7})
\oplus5({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 5320}$&=&
$({\bf 57})
\oplus2({\bf 53})
\oplus({\bf 51})
\oplus3({\bf 49})
\oplus2({\bf 47})
\oplus5({\bf 45})
\oplus3({\bf 43})
\oplus7({\bf 41})
\oplus5({\bf 39})
\oplus9({\bf 37})
\oplus7({\bf 35})
\oplus12({\bf 33})
\oplus9({\bf 31})
\oplus14({\bf 29})
\oplus11({\bf 27})
\oplus15({\bf 25})
\oplus12({\bf 23})
\oplus16({\bf 21})
\oplus11({\bf 19})
\oplus16({\bf 17})
\oplus10({\bf 15})
\oplus14({\bf 13})
\oplus8({\bf 11})
\oplus12({\bf 9})
\oplus4({\bf 7})
\oplus9({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 6188}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus3({\bf 47})
\oplus5({\bf 45})
\oplus5({\bf 43})
\oplus7({\bf 41})
\oplus7({\bf 39})
\oplus10({\bf 37})
\oplus9({\bf 35})
\oplus12({\bf 33})
\oplus12({\bf 31})
\oplus14({\bf 29})
\oplus13({\bf 27})
\oplus16({\bf 25})
\oplus14({\bf 23})
\oplus17({\bf 21})
\oplus14({\bf 19})
\oplus16({\bf 17})
\oplus13({\bf 15})
\oplus15({\bf 13})
\oplus10({\bf 11})
\oplus11({\bf 9})
\oplus7({\bf 7})
\oplus7({\bf 5})
\oplus2({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 6885}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus2({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus6({\bf 43})
\oplus6({\bf 41})
\oplus9({\bf 39})
\oplus9({\bf 37})
\oplus12({\bf 35})
\oplus12({\bf 33})
\oplus15({\bf 31})
\oplus15({\bf 29})
\oplus18({\bf 27})
\oplus17({\bf 25})
\oplus20({\bf 23})
\oplus18({\bf 21})
\oplus20({\bf 19})
\oplus17({\bf 17})
\oplus19({\bf 15})
\oplus15({\bf 13})
\oplus16({\bf 11})
\oplus11({\bf 9})
\oplus12({\bf 7})
\oplus6({\bf 5})
\oplus6({\bf 3})$\\
%
${\bf 7072}$&=&
$({\bf 64})
\oplus({\bf 60})
\oplus({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus3({\bf 52})
\oplus3({\bf 50})
\oplus4({\bf 48})
\oplus5({\bf 46})
\oplus6({\bf 44})
\oplus7({\bf 42})
\oplus9({\bf 40})
\oplus9({\bf 38})
\oplus11({\bf 36})
\oplus12({\bf 34})
\oplus13({\bf 32})
\oplus14({\bf 30})
\oplus16({\bf 28})
\oplus15({\bf 26})
\oplus17({\bf 24})
\oplus17({\bf 22})
\oplus16({\bf 20})
\oplus16({\bf 18})
\oplus16({\bf 16})
\oplus14({\bf 14})
\oplus13({\bf 12})
\oplus12({\bf 10})
\oplus9({\bf 8})
\oplus7({\bf 6})
\oplus6({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 9044}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus2({\bf 53})
\oplus4({\bf 51})
\oplus4({\bf 49})
\oplus6({\bf 47})
\oplus6({\bf 45})
\oplus9({\bf 43})
\oplus9({\bf 41})
\oplus12({\bf 39})
\oplus12({\bf 37})
\oplus16({\bf 35})
\oplus16({\bf 33})
\oplus19({\bf 31})
\oplus19({\bf 29})
\oplus22({\bf 27})
\oplus21({\bf 25})
\oplus23({\bf 23})
\oplus21({\bf 21})
\oplus23({\bf 19})
\oplus20({\bf 17})
\oplus21({\bf 15})
\oplus17({\bf 13})
\oplus18({\bf 11})
\oplus13({\bf 9})
\oplus13({\bf 7})
\oplus7({\bf 5})
\oplus7({\bf 3})$\\
%
${\bf 15504}$&=&
$({\bf 76})
\oplus({\bf 72})
\oplus({\bf 70})
\oplus2({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus3({\bf 62})
\oplus5({\bf 60})
\oplus5({\bf 58})
\oplus7({\bf 56})
\oplus7({\bf 54})
\oplus10({\bf 52})
\oplus10({\bf 50})
\oplus13({\bf 48})
\oplus14({\bf 46})
\oplus16({\bf 44})
\oplus17({\bf 42})
\oplus20({\bf 40})
\oplus20({\bf 38})
\oplus23({\bf 36})
\oplus23({\bf 34})
\oplus25({\bf 32})
\oplus25({\bf 30})
\oplus27({\bf 28})
\oplus26({\bf 26})
\oplus27({\bf 24})
\oplus26({\bf 22})
\oplus26({\bf 20})
\oplus24({\bf 18})
\oplus24({\bf 16})
\oplus20({\bf 14})
\oplus19({\bf 12})
\oplus16({\bf 10})
\oplus13({\bf 8})
\oplus10({\bf 6})
\oplus7({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 22848}$&=&
$({\bf 64})
\oplus({\bf 62})
\oplus2({\bf 60})
\oplus3({\bf 58})
\oplus4({\bf 56})
\oplus6({\bf 54})
\oplus8({\bf 52})
\oplus10({\bf 50})
\oplus13({\bf 48})
\oplus16({\bf 46})
\oplus19({\bf 44})
\oplus23({\bf 42})
\oplus27({\bf 40})
\oplus31({\bf 38})
\oplus35({\bf 36})
\oplus40({\bf 34})
\oplus43({\bf 32})
\oplus47({\bf 30})
\oplus50({\bf 28})
\oplus52({\bf 26})
\oplus54({\bf 24})
\oplus55({\bf 22})
\oplus54({\bf 20})
\oplus53({\bf 18})
\oplus51({\bf 16})
\oplus47({\bf 14})
\oplus43({\bf 12})
\oplus38({\bf 10})
\oplus31({\bf 8})
\oplus24({\bf 6})
\oplus17({\bf 4})
\oplus8({\bf 2})$\\
%
${\bf 36176}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus2({\bf 64})
\oplus3({\bf 62})
\oplus5({\bf 60})
\oplus6({\bf 58})
\oplus9({\bf 56})
\oplus11({\bf 54})
\oplus15({\bf 52})
\oplus18({\bf 50})
\oplus23({\bf 48})
\oplus27({\bf 46})
\oplus33({\bf 44})
\oplus38({\bf 42})
\oplus44({\bf 40})
\oplus50({\bf 38})
\oplus56({\bf 36})
\oplus61({\bf 34})
\oplus67({\bf 32})
\oplus71({\bf 30})
\oplus75({\bf 28})
\oplus78({\bf 26})
\oplus80({\bf 24})
\oplus80({\bf 22})
\oplus80({\bf 20})
\oplus77({\bf 18})
\oplus74({\bf 16})
\oplus68({\bf 14})
\oplus62({\bf 12})
\oplus53({\bf 10})
\oplus45({\bf 8})
\oplus34({\bf 6})
\oplus23({\bf 4})
\oplus12({\bf 2})$\\
%
${\bf 45696}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus3({\bf 68})
\oplus4({\bf 66})
\oplus6({\bf 64})
\oplus8({\bf 62})
\oplus10({\bf 60})
\oplus13({\bf 58})
\oplus16({\bf 56})
\oplus20({\bf 54})
\oplus24({\bf 52})
\oplus29({\bf 50})
\oplus34({\bf 48})
\oplus39({\bf 46})
\oplus46({\bf 44})
\oplus51({\bf 42})
\oplus57({\bf 40})
\oplus63({\bf 38})
\oplus68({\bf 36})
\oplus73({\bf 34})
\oplus78({\bf 32})
\oplus81({\bf 30})
\oplus84({\bf 28})
\oplus86({\bf 26})
\oplus87({\bf 24})
\oplus86({\bf 22})
\oplus85({\bf 20})
\oplus81({\bf 18})
\oplus76({\bf 16})
\oplus71({\bf 14})
\oplus63({\bf 12})
\oplus54({\bf 10})
\oplus45({\bf 8})
\oplus34({\bf 6})
\oplus23({\bf 4})
\oplus12({\bf 2})$\\
%
${\bf 47600}$&=&
$({\bf 72})
\oplus({\bf 70})
\oplus2({\bf 68})
\oplus3({\bf 66})
\oplus5({\bf 64})
\oplus6({\bf 62})
\oplus9({\bf 60})
\oplus11({\bf 58})
\oplus15({\bf 56})
\oplus18({\bf 54})
\oplus23({\bf 52})
\oplus27({\bf 50})
\oplus34({\bf 48})
\oplus39({\bf 46})
\oplus46({\bf 44})
\oplus52({\bf 42})
\oplus60({\bf 40})
\oplus65({\bf 38})
\oplus73({\bf 36})
\oplus78({\bf 34})
\oplus84({\bf 32})
\oplus88({\bf 30})
\oplus93({\bf 28})
\oplus94({\bf 26})
\oplus97({\bf 24})
\oplus96({\bf 22})
\oplus95({\bf 20})
\oplus91({\bf 18})
\oplus87({\bf 16})
\oplus79({\bf 14})
\oplus72({\bf 12})
\oplus62({\bf 10})
\oplus51({\bf 8})
\oplus39({\bf 6})
\oplus27({\bf 4})
\oplus13({\bf 2})$\\
%
${\bf 49248}$&=&
$({\bf 70})
\oplus({\bf 68})
\oplus3({\bf 66})
\oplus3({\bf 64})
\oplus6({\bf 62})
\oplus7({\bf 60})
\oplus11({\bf 58})
\oplus13({\bf 56})
\oplus18({\bf 54})
\oplus21({\bf 52})
\oplus28({\bf 50})
\oplus32({\bf 48})
\oplus40({\bf 46})
\oplus45({\bf 44})
\oplus54({\bf 42})
\oplus60({\bf 40})
\oplus69({\bf 38})
\oplus75({\bf 36})
\oplus83({\bf 34})
\oplus88({\bf 32})
\oplus95({\bf 30})
\oplus98({\bf 28})
\oplus103({\bf 26})
\oplus103({\bf 24})
\oplus105({\bf 22})
\oplus102({\bf 20})
\oplus100({\bf 18})
\oplus94({\bf 16})
\oplus88({\bf 14})
\oplus78({\bf 12})
\oplus69({\bf 10})
\oplus56({\bf 8})
\oplus44({\bf 6})
\oplus29({\bf 4})
\oplus15({\bf 2})$\\
%
${\bf 53040}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus3({\bf 65})
\oplus5({\bf 63})
\oplus6({\bf 61})
\oplus10({\bf 59})
\oplus12({\bf 57})
\oplus16({\bf 55})
\oplus20({\bf 53})
\oplus26({\bf 51})
\oplus30({\bf 49})
\oplus39({\bf 47})
\oplus44({\bf 45})
\oplus53({\bf 43})
\oplus60({\bf 41})
\oplus70({\bf 39})
\oplus75({\bf 37})
\oplus87({\bf 35})
\oplus91({\bf 33})
\oplus100({\bf 31})
\oplus104({\bf 29})
\oplus111({\bf 27})
\oplus110({\bf 25})
\oplus117({\bf 23})
\oplus112({\bf 21})
\oplus113({\bf 19})
\oplus106({\bf 17})
\oplus103({\bf 15})
\oplus89({\bf 13})
\oplus85({\bf 11})
\oplus67({\bf 9})
\oplus57({\bf 7})
\oplus39({\bf 5})
\oplus27({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 54264}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus4({\bf 79})
\oplus3({\bf 77})
\oplus6({\bf 75})
\oplus6({\bf 73})
\oplus9({\bf 71})
\oplus9({\bf 69})
\oplus14({\bf 67})
\oplus13({\bf 65})
\oplus19({\bf 63})
\oplus20({\bf 61})
\oplus25({\bf 59})
\oplus26({\bf 57})
\oplus34({\bf 55})
\oplus33({\bf 53})
\oplus42({\bf 51})
\oplus42({\bf 49})
\oplus50({\bf 47})
\oplus50({\bf 45})
\oplus60({\bf 43})
\oplus57({\bf 41})
\oplus67({\bf 39})
\oplus65({\bf 37})
\oplus73({\bf 35})
\oplus69({\bf 33})
\oplus79({\bf 31})
\oplus70({\bf 29})
\oplus79({\bf 27})
\oplus71({\bf 25})
\oplus76({\bf 23})
\oplus66({\bf 21})
\oplus72({\bf 19})
\oplus57({\bf 17})
\oplus62({\bf 15})
\oplus48({\bf 13})
\oplus49({\bf 11})
\oplus33({\bf 9})
\oplus36({\bf 7})
\oplus16({\bf 5})
\oplus18({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 70720}$&=&
$({\bf 80})
\oplus({\bf 78})
\oplus({\bf 76})
\oplus2({\bf 74})
\oplus3({\bf 72})
\oplus4({\bf 70})
\oplus6({\bf 68})
\oplus8({\bf 66})
\oplus10({\bf 64})
\oplus14({\bf 62})
\oplus17({\bf 60})
\oplus21({\bf 58})
\oplus27({\bf 56})
\oplus32({\bf 54})
\oplus38({\bf 52})
\oplus46({\bf 50})
\oplus53({\bf 48})
\oplus60({\bf 46})
\oplus70({\bf 44})
\oplus78({\bf 42})
\oplus86({\bf 40})
\oplus96({\bf 38})
\oplus103({\bf 36})
\oplus110({\bf 34})
\oplus118({\bf 32})
\oplus123({\bf 30})
\oplus126({\bf 28})
\oplus131({\bf 26})
\oplus131({\bf 24})
\oplus129({\bf 22})
\oplus128({\bf 20})
\oplus122({\bf 18})
\oplus114({\bf 16})
\oplus107({\bf 14})
\oplus95({\bf 12})
\oplus81({\bf 10})
\oplus69({\bf 8})
\oplus52({\bf 6})
\oplus34({\bf 4})
\oplus19({\bf 2})$\\
%
${\bf 88128}$&=&
$({\bf 76})
\oplus({\bf 74})
\oplus2({\bf 72})
\oplus3({\bf 70})
\oplus5({\bf 68})
\oplus7({\bf 66})
\oplus9({\bf 64})
\oplus13({\bf 62})
\oplus17({\bf 60})
\oplus22({\bf 58})
\oplus28({\bf 56})
\oplus35({\bf 54})
\oplus43({\bf 52})
\oplus52({\bf 50})
\oplus62({\bf 48})
\oplus73({\bf 46})
\oplus84({\bf 44})
\oplus96({\bf 42})
\oplus108({\bf 40})
\oplus120({\bf 38})
\oplus132({\bf 36})
\oplus143({\bf 34})
\oplus153({\bf 32})
\oplus162({\bf 30})
\oplus169({\bf 28})
\oplus174({\bf 26})
\oplus176({\bf 24})
\oplus176({\bf 22})
\oplus173({\bf 20})
\oplus167({\bf 18})
\oplus158({\bf 16})
\oplus146({\bf 14})
\oplus131({\bf 12})
\oplus114({\bf 10})
\oplus94({\bf 8})
\oplus73({\bf 6})
\oplus49({\bf 4})
\oplus25({\bf 2})$\\
%
${\bf 88179}$&=&
$({\bf 79})
\oplus2({\bf 75})
\oplus2({\bf 73})
\oplus4({\bf 71})
\oplus4({\bf 69})
\oplus9({\bf 67})
\oplus8({\bf 65})
\oplus15({\bf 63})
\oplus16({\bf 61})
\oplus24({\bf 59})
\oplus26({\bf 57})
\oplus38({\bf 55})
\oplus39({\bf 53})
\oplus54({\bf 51})
\oplus58({\bf 49})
\oplus73({\bf 47})
\oplus77({\bf 45})
\oplus97({\bf 43})
\oplus98({\bf 41})
\oplus119({\bf 39})
\oplus121({\bf 37})
\oplus140({\bf 35})
\oplus139({\bf 33})
\oplus160({\bf 31})
\oplus152({\bf 29})
\oplus171({\bf 27})
\oplus161({\bf 25})
\oplus173({\bf 23})
\oplus157({\bf 21})
\oplus169({\bf 19})
\oplus143({\bf 17})
\oplus150({\bf 15})
\oplus122({\bf 13})
\oplus121({\bf 11})
\oplus88({\bf 9})
\oplus87({\bf 7})
\oplus46({\bf 5})
\oplus43({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 102102}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus6({\bf 69})
\oplus9({\bf 67})
\oplus11({\bf 65})
\oplus16({\bf 63})
\oplus20({\bf 61})
\oplus26({\bf 59})
\oplus32({\bf 57})
\oplus41({\bf 55})
\oplus48({\bf 53})
\oplus59({\bf 51})
\oplus69({\bf 49})
\oplus81({\bf 47})
\oplus92({\bf 45})
\oplus107({\bf 43})
\oplus117({\bf 41})
\oplus133({\bf 39})
\oplus144({\bf 37})
\oplus157({\bf 35})
\oplus166({\bf 33})
\oplus179({\bf 31})
\oplus183({\bf 29})
\oplus192({\bf 27})
\oplus193({\bf 25})
\oplus195({\bf 23})
\oplus190({\bf 21})
\oplus189({\bf 19})
\oplus175({\bf 17})
\oplus168({\bf 15})
\oplus150({\bf 13})
\oplus134({\bf 11})
\oplus111({\bf 9})
\oplus93({\bf 7})
\oplus63({\bf 5})
\oplus42({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 133280}$&=&
$({\bf 85})
\oplus2({\bf 81})
\oplus2({\bf 79})
\oplus4({\bf 77})
\oplus4({\bf 75})
\oplus9({\bf 73})
\oplus8({\bf 71})
\oplus15({\bf 69})
\oplus16({\bf 67})
\oplus24({\bf 65})
\oplus26({\bf 63})
\oplus39({\bf 61})
\oplus40({\bf 59})
\oplus56({\bf 57})
\oplus61({\bf 55})
\oplus77({\bf 53})
\oplus83({\bf 51})
\oplus105({\bf 49})
\oplus108({\bf 47})
\oplus132({\bf 45})
\oplus138({\bf 43})
\oplus160({\bf 41})
\oplus164({\bf 39})
\oplus190({\bf 37})
\oplus187({\bf 35})
\oplus212({\bf 33})
\oplus208({\bf 31})
\oplus226({\bf 29})
\oplus216({\bf 27})
\oplus235({\bf 25})
\oplus213({\bf 23})
\oplus227({\bf 21})
\oplus203({\bf 19})
\oplus206({\bf 17})
\oplus175({\bf 15})
\oplus178({\bf 13})
\oplus135({\bf 11})
\oplus133({\bf 9})
\oplus91({\bf 7})
\oplus79({\bf 5})
\oplus34({\bf 3})
\oplus26({\bf 1})$\\
%
${\bf 134368}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus3({\bf 71})
\oplus7({\bf 69})
\oplus8({\bf 67})
\oplus14({\bf 65})
\oplus16({\bf 63})
\oplus25({\bf 61})
\oplus29({\bf 59})
\oplus41({\bf 57})
\oplus47({\bf 55})
\oplus63({\bf 53})
\oplus71({\bf 51})
\oplus91({\bf 49})
\oplus101({\bf 47})
\oplus124({\bf 45})
\oplus135({\bf 43})
\oplus160({\bf 41})
\oplus171({\bf 39})
\oplus197({\bf 37})
\oplus205({\bf 35})
\oplus230({\bf 33})
\oplus234({\bf 31})
\oplus256({\bf 29})
\oplus253({\bf 27})
\oplus270({\bf 25})
\oplus259({\bf 23})
\oplus269({\bf 21})
\oplus249({\bf 19})
\oplus251({\bf 17})
\oplus221({\bf 15})
\oplus215({\bf 13})
\oplus176({\bf 11})
\oplus163({\bf 9})
\oplus117({\bf 7})
\oplus98({\bf 5})
\oplus48({\bf 3})
\oplus26({\bf 1})$\\
%
${\bf 169575}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus3({\bf 75})
\oplus4({\bf 73})
\oplus7({\bf 71})
\oplus9({\bf 69})
\oplus15({\bf 67})
\oplus18({\bf 65})
\oplus27({\bf 63})
\oplus33({\bf 61})
\oplus44({\bf 59})
\oplus53({\bf 57})
\oplus69({\bf 55})
\oplus80({\bf 53})
\oplus100({\bf 51})
\oplus115({\bf 49})
\oplus137({\bf 47})
\oplus154({\bf 45})
\oplus180({\bf 43})
\oplus196({\bf 41})
\oplus223({\bf 39})
\oplus239({\bf 37})
\oplus263({\bf 35})
\oplus275({\bf 33})
\oplus298({\bf 31})
\oplus302({\bf 29})
\oplus319({\bf 27})
\oplus317({\bf 25})
\oplus324({\bf 23})
\oplus312({\bf 21})
\oplus312({\bf 19})
\oplus287({\bf 17})
\oplus277({\bf 15})
\oplus244({\bf 13})
\oplus222({\bf 11})
\oplus180({\bf 9})
\oplus153({\bf 7})
\oplus102({\bf 5})
\oplus70({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 170544}$&=&
$({\bf 106})
\oplus({\bf 102})
\oplus({\bf 100})
\oplus2({\bf 98})
\oplus2({\bf 96})
\oplus4({\bf 94})
\oplus4({\bf 92})
\oplus6({\bf 90})
\oplus7({\bf 88})
\oplus10({\bf 86})
\oplus11({\bf 84})
\oplus16({\bf 82})
\oplus17({\bf 80})
\oplus23({\bf 78})
\oplus26({\bf 76})
\oplus32({\bf 74})
\oplus36({\bf 72})
\oplus45({\bf 70})
\oplus49({\bf 68})
\oplus59({\bf 66})
\oplus65({\bf 64})
\oplus75({\bf 62})
\oplus82({\bf 60})
\oplus95({\bf 58})
\oplus101({\bf 56})
\oplus114({\bf 54})
\oplus122({\bf 52})
\oplus134({\bf 50})
\oplus141({\bf 48})
\oplus155({\bf 46})
\oplus159({\bf 44})
\oplus171({\bf 42})
\oplus176({\bf 40})
\oplus184({\bf 38})
\oplus187({\bf 36})
\oplus194({\bf 34})
\oplus192({\bf 32})
\oplus196({\bf 30})
\oplus193({\bf 28})
\oplus191({\bf 26})
\oplus184({\bf 24})
\oplus181({\bf 22})
\oplus168({\bf 20})
\oplus160({\bf 18})
\oplus147({\bf 16})
\oplus132({\bf 14})
\oplus116({\bf 12})
\oplus101({\bf 10})
\oplus80({\bf 8})
\oplus62({\bf 6})
\oplus42({\bf 4})
\oplus20({\bf 2})$\\
%
${\bf 189924}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus3({\bf 83})
\oplus5({\bf 81})
\oplus6({\bf 79})
\oplus10({\bf 77})
\oplus12({\bf 75})
\oplus17({\bf 73})
\oplus21({\bf 71})
\oplus28({\bf 69})
\oplus33({\bf 67})
\oplus44({\bf 65})
\oplus51({\bf 63})
\oplus63({\bf 61})
\oplus74({\bf 59})
\oplus89({\bf 57})
\oplus100({\bf 55})
\oplus119({\bf 53})
\oplus132({\bf 51})
\oplus151({\bf 49})
\oplus166({\bf 47})
\oplus186({\bf 45})
\oplus199({\bf 43})
\oplus221({\bf 41})
\oplus232({\bf 39})
\oplus250({\bf 37})
\oplus260({\bf 35})
\oplus275({\bf 33})
\oplus277({\bf 31})
\oplus290({\bf 29})
\oplus286({\bf 27})
\oplus290({\bf 25})
\oplus281({\bf 23})
\oplus278({\bf 21})
\oplus259({\bf 19})
\oplus252({\bf 17})
\oplus225({\bf 15})
\oplus208({\bf 13})
\oplus178({\bf 11})
\oplus155({\bf 9})
\oplus116({\bf 7})
\oplus92({\bf 5})
\oplus50({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 258400}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus3({\bf 81})
\oplus4({\bf 79})
\oplus7({\bf 77})
\oplus9({\bf 75})
\oplus15({\bf 73})
\oplus18({\bf 71})
\oplus27({\bf 69})
\oplus33({\bf 67})
\oplus45({\bf 65})
\oplus54({\bf 63})
\oplus71({\bf 61})
\oplus83({\bf 59})
\oplus105({\bf 57})
\oplus121({\bf 55})
\oplus147({\bf 53})
\oplus166({\bf 51})
\oplus197({\bf 49})
\oplus217({\bf 47})
\oplus251({\bf 45})
\oplus272({\bf 43})
\oplus306({\bf 41})
\oplus325({\bf 39})
\oplus359({\bf 37})
\oplus372({\bf 35})
\oplus402({\bf 33})
\oplus409({\bf 31})
\oplus431({\bf 29})
\oplus428({\bf 27})
\oplus442({\bf 25})
\oplus426({\bf 23})
\oplus429({\bf 21})
\oplus401({\bf 19})
\oplus391({\bf 17})
\oplus350({\bf 15})
\oplus330({\bf 13})
\oplus276({\bf 11})
\oplus246({\bf 9})
\oplus184({\bf 7})
\oplus145({\bf 5})
\oplus77({\bf 3})
\oplus36({\bf 1})$\\
%
${\bf 269892}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus3({\bf 83})
\oplus3({\bf 81})
\oplus7({\bf 79})
\oplus8({\bf 77})
\oplus14({\bf 75})
\oplus16({\bf 73})
\oplus25({\bf 71})
\oplus29({\bf 69})
\oplus42({\bf 67})
\oplus48({\bf 65})
\oplus66({\bf 63})
\oplus75({\bf 61})
\oplus98({\bf 59})
\oplus110({\bf 57})
\oplus138({\bf 55})
\oplus153({\bf 53})
\oplus185({\bf 51})
\oplus202({\bf 49})
\oplus238({\bf 47})
\oplus255({\bf 45})
\oplus293({\bf 43})
\oplus308({\bf 41})
\oplus347({\bf 39})
\oplus358({\bf 37})
\oplus394({\bf 35})
\oplus398({\bf 33})
\oplus429({\bf 31})
\oplus424({\bf 29})
\oplus447({\bf 27})
\oplus430({\bf 25})
\oplus444({\bf 23})
\oplus414({\bf 21})
\oplus417({\bf 19})
\oplus374({\bf 17})
\oplus366({\bf 15})
\oplus311({\bf 13})
\oplus292({\bf 11})
\oplus227({\bf 9})
\oplus200({\bf 7})
\oplus127({\bf 5})
\oplus94({\bf 3})
\oplus17({\bf 1})$\\
%
${\bf 330752}$&=&
$({\bf 84})
\oplus({\bf 82})
\oplus3({\bf 80})
\oplus4({\bf 78})
\oplus7({\bf 76})
\oplus10({\bf 74})
\oplus16({\bf 72})
\oplus21({\bf 70})
\oplus30({\bf 68})
\oplus39({\bf 66})
\oplus52({\bf 64})
\oplus66({\bf 62})
\oplus85({\bf 60})
\oplus104({\bf 58})
\oplus129({\bf 56})
\oplus155({\bf 54})
\oplus185({\bf 52})
\oplus217({\bf 50})
\oplus253({\bf 48})
\oplus288({\bf 46})
\oplus329({\bf 44})
\oplus366({\bf 42})
\oplus406({\bf 40})
\oplus443({\bf 38})
\oplus481({\bf 36})
\oplus512({\bf 34})
\oplus544({\bf 32})
\oplus566({\bf 30})
\oplus585({\bf 28})
\oplus595({\bf 26})
\oplus600({\bf 24})
\oplus592({\bf 22})
\oplus580({\bf 20})
\oplus555({\bf 18})
\oplus522({\bf 16})
\oplus481({\bf 14})
\oplus430({\bf 12})
\oplus371({\bf 10})
\oplus307({\bf 8})
\oplus235({\bf 6})
\oplus159({\bf 4})
\oplus81({\bf 2})$\\
%
${\bf 344064}$&=&
$({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus6({\bf 77})
\oplus9({\bf 75})
\oplus13({\bf 73})
\oplus20({\bf 71})
\oplus27({\bf 69})
\oplus36({\bf 67})
\oplus49({\bf 65})
\oplus63({\bf 63})
\oplus80({\bf 61})
\oplus101({\bf 59})
\oplus124({\bf 57})
\oplus150({\bf 55})
\oplus181({\bf 53})
\oplus213({\bf 51})
\oplus247({\bf 49})
\oplus286({\bf 47})
\oplus324({\bf 45})
\oplus363({\bf 43})
\oplus405({\bf 41})
\oplus443({\bf 39})
\oplus480({\bf 37})
\oplus517({\bf 35})
\oplus547({\bf 33})
\oplus573({\bf 31})
\oplus595({\bf 29})
\oplus608({\bf 27})
\oplus613({\bf 25})
\oplus613({\bf 23})
\oplus601({\bf 21})
\oplus579({\bf 19})
\oplus552({\bf 17})
\oplus512({\bf 15})
\oplus463({\bf 13})
\oplus410({\bf 11})
\oplus345({\bf 9})
\oplus274({\bf 7})
\oplus202({\bf 5})
\oplus122({\bf 3})
\oplus40({\bf 1})$\\
%
${\bf 403104}$&=&
$({\bf 86})
\oplus({\bf 84})
\oplus3({\bf 82})
\oplus4({\bf 80})
\oplus8({\bf 78})
\oplus10({\bf 76})
\oplus17({\bf 74})
\oplus22({\bf 72})
\oplus32({\bf 70})
\oplus41({\bf 68})
\oplus56({\bf 66})
\oplus70({\bf 64})
\oplus91({\bf 62})
\oplus111({\bf 60})
\oplus139({\bf 58})
\oplus166({\bf 56})
\oplus201({\bf 54})
\oplus234({\bf 52})
\oplus276({\bf 50})
\oplus314({\bf 48})
\oplus360({\bf 46})
\oplus402({\bf 44})
\oplus450({\bf 42})
\oplus491({\bf 40})
\oplus538({\bf 38})
\oplus575({\bf 36})
\oplus615({\bf 34})
\oplus644({\bf 32})
\oplus673({\bf 30})
\oplus688({\bf 28})
\oplus702({\bf 26})
\oplus700({\bf 24})
\oplus694({\bf 22})
\oplus673({\bf 20})
\oplus646({\bf 18})
\oplus604({\bf 16})
\oplus557({\bf 14})
\oplus496({\bf 12})
\oplus429({\bf 10})
\oplus353({\bf 8})
\oplus271({\bf 6})
\oplus183({\bf 4})
\oplus93({\bf 2})$\\
%
${\bf 434112}$&=&
$({\bf 88})
\oplus({\bf 86})
\oplus2({\bf 84})
\oplus4({\bf 82})
\oplus6({\bf 80})
\oplus9({\bf 78})
\oplus14({\bf 76})
\oplus19({\bf 74})
\oplus27({\bf 72})
\oplus37({\bf 70})
\oplus48({\bf 68})
\oplus63({\bf 66})
\oplus81({\bf 64})
\oplus101({\bf 62})
\oplus125({\bf 60})
\oplus154({\bf 58})
\oplus184({\bf 56})
\oplus219({\bf 54})
\oplus258({\bf 52})
\oplus298({\bf 50})
\oplus342({\bf 48})
\oplus389({\bf 46})
\oplus434({\bf 44})
\oplus482({\bf 42})
\oplus530({\bf 40})
\oplus573({\bf 38})
\oplus616({\bf 36})
\oplus655({\bf 34})
\oplus686({\bf 32})
\oplus713({\bf 30})
\oplus733({\bf 28})
\oplus741({\bf 26})
\oplus742({\bf 24})
\oplus734({\bf 22})
\oplus711({\bf 20})
\oplus681({\bf 18})
\oplus640({\bf 16})
\oplus585({\bf 14})
\oplus523({\bf 12})
\oplus453({\bf 10})
\oplus370({\bf 8})
\oplus285({\bf 6})
\oplus194({\bf 4})
\oplus96({\bf 2})$\\
%
${\bf 470288}$&=&
$({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus3({\bf 87})
\oplus5({\bf 85})
\oplus7({\bf 83})
\oplus11({\bf 81})
\oplus14({\bf 79})
\oplus21({\bf 77})
\oplus27({\bf 75})
\oplus37({\bf 73})
\oplus47({\bf 71})
\oplus62({\bf 69})
\oplus76({\bf 67})
\oplus97({\bf 65})
\oplus117({\bf 63})
\oplus144({\bf 61})
\oplus170({\bf 59})
\oplus205({\bf 57})
\oplus236({\bf 55})
\oplus278({\bf 53})
\oplus315({\bf 51})
\oplus361({\bf 49})
\oplus402({\bf 47})
\oplus452({\bf 45})
\oplus492({\bf 43})
\oplus543({\bf 41})
\oplus580({\bf 39})
\oplus626({\bf 37})
\oplus657({\bf 35})
\oplus695({\bf 33})
\oplus713({\bf 31})
\oplus739({\bf 29})
\oplus742({\bf 27})
\oplus750({\bf 25})
\oplus735({\bf 23})
\oplus725({\bf 21})
\oplus687({\bf 19})
\oplus658({\bf 17})
\oplus600({\bf 15})
\oplus550({\bf 13})
\oplus475({\bf 11})
\oplus408({\bf 9})
\oplus316({\bf 7})
\oplus239({\bf 5})
\oplus137({\bf 3})
\oplus52({\bf 1})$\\
%
${\bf 490314}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus2({\bf 111})
\oplus4({\bf 109})
\oplus4({\bf 107})
\oplus7({\bf 105})
\oplus7({\bf 103})
\oplus11({\bf 101})
\oplus12({\bf 99})
\oplus18({\bf 97})
\oplus19({\bf 95})
\oplus27({\bf 93})
\oplus30({\bf 91})
\oplus39({\bf 89})
\oplus43({\bf 87})
\oplus56({\bf 85})
\oplus61({\bf 83})
\oplus77({\bf 81})
\oplus84({\bf 79})
\oplus102({\bf 77})
\oplus111({\bf 75})
\oplus134({\bf 73})
\oplus143({\bf 71})
\oplus169({\bf 69})
\oplus181({\bf 67})
\oplus209({\bf 65})
\oplus221({\bf 63})
\oplus253({\bf 61})
\oplus264({\bf 59})
\oplus298({\bf 57})
\oplus309({\bf 55})
\oplus342({\bf 53})
\oplus352({\bf 51})
\oplus386({\bf 49})
\oplus390({\bf 47})
\oplus423({\bf 45})
\oplus425({\bf 43})
\oplus453({\bf 41})
\oplus448({\bf 39})
\oplus474({\bf 37})
\oplus461({\bf 35})
\oplus481({\bf 33})
\oplus462({\bf 31})
\oplus473({\bf 29})
\oplus446({\bf 27})
\oplus453({\bf 25})
\oplus414({\bf 23})
\oplus414({\bf 21})
\oplus369({\bf 19})
\oplus360({\bf 17})
\oplus307({\bf 15})
\oplus294({\bf 13})
\oplus233({\bf 11})
\oplus215({\bf 9})
\oplus150({\bf 7})
\oplus126({\bf 5})
\oplus59({\bf 3})
\oplus36({\bf 1})$\\
%
${\bf 554268}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus5({\bf 87})
\oplus7({\bf 85})
\oplus11({\bf 83})
\oplus15({\bf 81})
\oplus21({\bf 79})
\oplus28({\bf 77})
\oplus38({\bf 75})
\oplus48({\bf 73})
\oplus64({\bf 71})
\oplus79({\bf 69})
\oplus100({\bf 67})
\oplus122({\bf 65})
\oplus150({\bf 63})
\oplus178({\bf 61})
\oplus214({\bf 59})
\oplus249({\bf 57})
\oplus292({\bf 55})
\oplus334({\bf 53})
\oplus383({\bf 51})
\oplus428({\bf 49})
\oplus483({\bf 47})
\oplus530({\bf 45})
\oplus584({\bf 43})
\oplus631({\bf 41})
\oplus682({\bf 39})
\oplus721({\bf 37})
\oplus766({\bf 35})
\oplus794({\bf 33})
\oplus825({\bf 31})
\oplus839({\bf 29})
\oplus853({\bf 27})
\oplus846({\bf 25})
\oplus842({\bf 23})
\oplus813({\bf 21})
\oplus784({\bf 19})
\oplus734({\bf 17})
\oplus684({\bf 15})
\oplus610({\bf 13})
\oplus542({\bf 11})
\oplus449({\bf 9})
\oplus363({\bf 7})
\oplus259({\bf 5})
\oplus162({\bf 3})
\oplus49({\bf 1})$\\
%
${\bf 568480}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus3({\bf 85})
\oplus4({\bf 83})
\oplus8({\bf 81})
\oplus10({\bf 79})
\oplus17({\bf 77})
\oplus22({\bf 75})
\oplus33({\bf 73})
\oplus42({\bf 71})
\oplus59({\bf 69})
\oplus73({\bf 67})
\oplus98({\bf 65})
\oplus119({\bf 63})
\oplus153({\bf 61})
\oplus182({\bf 59})
\oplus226({\bf 57})
\oplus263({\bf 55})
\oplus317({\bf 53})
\oplus361({\bf 51})
\oplus424({\bf 49})
\oplus474({\bf 47})
\oplus543({\bf 45})
\oplus594({\bf 43})
\oplus666({\bf 41})
\oplus714({\bf 39})
\oplus782({\bf 37})
\oplus822({\bf 35})
\oplus881({\bf 33})
\oplus905({\bf 31})
\oplus949({\bf 29})
\oplus952({\bf 27})
\oplus974({\bf 25})
\oplus952({\bf 23})
\oplus949({\bf 21})
\oplus898({\bf 19})
\oplus868({\bf 17})
\oplus788({\bf 15})
\oplus731({\bf 13})
\oplus625({\bf 11})
\oplus545({\bf 9})
\oplus417({\bf 7})
\oplus321({\bf 5})
\oplus179({\bf 3})
\oplus73({\bf 1})$\\
%
${\bf 671840}$&=&
$({\bf 92})
\oplus({\bf 90})
\oplus3({\bf 88})
\oplus4({\bf 86})
\oplus7({\bf 84})
\oplus10({\bf 82})
\oplus15({\bf 80})
\oplus21({\bf 78})
\oplus30({\bf 76})
\oplus40({\bf 74})
\oplus54({\bf 72})
\oplus70({\bf 70})
\oplus91({\bf 68})
\oplus114({\bf 66})
\oplus144({\bf 64})
\oplus176({\bf 62})
\oplus215({\bf 60})
\oplus257({\bf 58})
\oplus306({\bf 56})
\oplus357({\bf 54})
\oplus416({\bf 52})
\oplus475({\bf 50})
\oplus541({\bf 48})
\oplus606({\bf 46})
\oplus675({\bf 44})
\oplus741({\bf 42})
\oplus809({\bf 40})
\oplus870({\bf 38})
\oplus930({\bf 36})
\oplus981({\bf 34})
\oplus1026({\bf 32})
\oplus1059({\bf 30})
\oplus1084({\bf 28})
\oplus1093({\bf 26})
\oplus1091({\bf 24})
\oplus1073({\bf 22})
\oplus1041({\bf 20})
\oplus992({\bf 18})
\oplus930({\bf 16})
\oplus850({\bf 14})
\oplus759({\bf 12})
\oplus653({\bf 10})
\oplus537({\bf 8})
\oplus411({\bf 6})
\oplus279({\bf 4})
\oplus140({\bf 2})$\\
%
${\bf 680238}$&=&
$({\bf 91})
\oplus({\bf 89})
\oplus3({\bf 87})
\oplus4({\bf 85})
\oplus8({\bf 83})
\oplus11({\bf 81})
\oplus17({\bf 79})
\oplus23({\bf 77})
\oplus34({\bf 75})
\oplus44({\bf 73})
\oplus61({\bf 71})
\oplus77({\bf 69})
\oplus102({\bf 67})
\oplus126({\bf 65})
\oplus160({\bf 63})
\oplus193({\bf 61})
\oplus238({\bf 59})
\oplus280({\bf 57})
\oplus336({\bf 55})
\oplus387({\bf 53})
\oplus453({\bf 51})
\oplus511({\bf 49})
\oplus584({\bf 47})
\oplus646({\bf 45})
\oplus723({\bf 43})
\oplus784({\bf 41})
\oplus858({\bf 39})
\oplus912({\bf 37})
\oplus978({\bf 35})
\oplus1018({\bf 33})
\oplus1068({\bf 31})
\oplus1087({\bf 29})
\oplus1116({\bf 27})
\oplus1109({\bf 25})
\oplus1110({\bf 23})
\oplus1073({\bf 21})
\oplus1044({\bf 19})
\oplus975({\bf 17})
\oplus915({\bf 15})
\oplus815({\bf 13})
\oplus728({\bf 11})
\oplus601({\bf 9})
\oplus491({\bf 7})
\oplus345({\bf 5})
\oplus221({\bf 3})
\oplus65({\bf 1})$\\
%
${\bf 682176}$&=&
$({\bf 104})
\oplus({\bf 102})
\oplus2({\bf 100})
\oplus3({\bf 98})
\oplus5({\bf 96})
\oplus7({\bf 94})
\oplus10({\bf 92})
\oplus14({\bf 90})
\oplus19({\bf 88})
\oplus25({\bf 86})
\oplus33({\bf 84})
\oplus42({\bf 82})
\oplus54({\bf 80})
\oplus67({\bf 78})
\oplus83({\bf 76})
\oplus102({\bf 74})
\oplus123({\bf 72})
\oplus147({\bf 70})
\oplus174({\bf 68})
\oplus204({\bf 66})
\oplus237({\bf 64})
\oplus273({\bf 62})
\oplus311({\bf 60})
\oplus352({\bf 58})
\oplus395({\bf 56})
\oplus440({\bf 54})
\oplus485({\bf 52})
\oplus532({\bf 50})
\oplus578({\bf 48})
\oplus623({\bf 46})
\oplus667({\bf 44})
\oplus708({\bf 42})
\oplus745({\bf 40})
\oplus779({\bf 38})
\oplus806({\bf 36})
\oplus829({\bf 34})
\oplus844({\bf 32})
\oplus852({\bf 30})
\oplus851({\bf 28})
\oplus843({\bf 26})
\oplus825({\bf 24})
\oplus798({\bf 22})
\oplus762({\bf 20})
\oplus717({\bf 18})
\oplus662({\bf 16})
\oplus601({\bf 14})
\oplus530({\bf 12})
\oplus453({\bf 10})
\oplus370({\bf 8})
\oplus282({\bf 6})
\oplus190({\bf 4})
\oplus96({\bf 2})$\\
%
${\bf 724812}$&=&
$({\bf 97})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus5({\bf 89})
\oplus5({\bf 87})
\oplus11({\bf 85})
\oplus12({\bf 83})
\oplus22({\bf 81})
\oplus25({\bf 79})
\oplus39({\bf 77})
\oplus46({\bf 75})
\oplus68({\bf 73})
\oplus78({\bf 71})
\oplus108({\bf 69})
\oplus126({\bf 67})
\oplus165({\bf 65})
\oplus189({\bf 63})
\oplus241({\bf 61})
\oplus271({\bf 59})
\oplus335({\bf 57})
\oplus373({\bf 55})
\oplus446({\bf 53})
\oplus490({\bf 51})
\oplus574({\bf 49})
\oplus617({\bf 47})
\oplus707({\bf 45})
\oplus751({\bf 43})
\oplus840({\bf 41})
\oplus875({\bf 39})
\oplus962({\bf 37})
\oplus982({\bf 35})
\oplus1058({\bf 33})
\oplus1060({\bf 31})
\oplus1116({\bf 29})
\oplus1094({\bf 27})
\oplus1131({\bf 25})
\oplus1075({\bf 23})
\oplus1086({\bf 21})
\oplus1003({\bf 19})
\oplus983({\bf 17})
\oplus868({\bf 15})
\oplus825({\bf 13})
\oplus680({\bf 11})
\oplus614({\bf 9})
\oplus449({\bf 7})
\oplus363({\bf 5})
\oplus185({\bf 3})
\oplus94({\bf 1})$\\
%
${\bf 795872}$&=&
$({\bf 94})
\oplus({\bf 92})
\oplus3({\bf 90})
\oplus4({\bf 88})
\oplus7({\bf 86})
\oplus10({\bf 84})
\oplus16({\bf 82})
\oplus21({\bf 80})
\oplus31({\bf 78})
\oplus41({\bf 76})
\oplus56({\bf 74})
\oplus72({\bf 72})
\oplus95({\bf 70})
\oplus118({\bf 68})
\oplus150({\bf 66})
\oplus184({\bf 64})
\oplus225({\bf 62})
\oplus269({\bf 60})
\oplus323({\bf 58})
\oplus376({\bf 56})
\oplus441({\bf 54})
\oplus505({\bf 52})
\oplus577({\bf 50})
\oplus648({\bf 48})
\oplus727({\bf 46})
\oplus799({\bf 44})
\oplus878({\bf 42})
\oplus949({\bf 40})
\oplus1020({\bf 38})
\oplus1081({\bf 36})
\oplus1141({\bf 34})
\oplus1183({\bf 32})
\oplus1222({\bf 30})
\oplus1243({\bf 28})
\oplus1252({\bf 26})
\oplus1244({\bf 24})
\oplus1224({\bf 22})
\oplus1180({\bf 20})
\oplus1126({\bf 18})
\oplus1051({\bf 16})
\oplus961({\bf 14})
\oplus855({\bf 12})
\oplus738({\bf 10})
\oplus603({\bf 8})
\oplus463({\bf 6})
\oplus314({\bf 4})
\oplus157({\bf 2})$\\
%
${\bf 912000}$&=&
$({\bf 94})
\oplus({\bf 92})
\oplus3({\bf 90})
\oplus5({\bf 88})
\oplus8({\bf 86})
\oplus12({\bf 84})
\oplus19({\bf 82})
\oplus26({\bf 80})
\oplus37({\bf 78})
\oplus51({\bf 76})
\oplus67({\bf 74})
\oplus88({\bf 72})
\oplus114({\bf 70})
\oplus143({\bf 68})
\oplus179({\bf 66})
\oplus221({\bf 64})
\oplus267({\bf 62})
\oplus321({\bf 60})
\oplus381({\bf 58})
\oplus445({\bf 56})
\oplus516({\bf 54})
\oplus593({\bf 52})
\oplus670({\bf 50})
\oplus754({\bf 48})
\oplus839({\bf 46})
\oplus922({\bf 44})
\oplus1006({\bf 42})
\oplus1088({\bf 40})
\oplus1161({\bf 38})
\oplus1231({\bf 36})
\oplus1292({\bf 34})
\oplus1339({\bf 32})
\oplus1376({\bf 30})
\oplus1400({\bf 28})
\oplus1403({\bf 26})
\oplus1394({\bf 24})
\oplus1366({\bf 22})
\oplus1317({\bf 20})
\oplus1252({\bf 18})
\oplus1170({\bf 16})
\oplus1065({\bf 14})
\oplus949({\bf 12})
\oplus817({\bf 10})
\oplus668({\bf 8})
\oplus512({\bf 6})
\oplus348({\bf 4})
\oplus173({\bf 2})$\\
%
${\bf 940576}$&=&
$({\bf 94})
\oplus({\bf 92})
\oplus3({\bf 90})
\oplus4({\bf 88})
\oplus8({\bf 86})
\oplus11({\bf 84})
\oplus18({\bf 82})
\oplus24({\bf 80})
\oplus36({\bf 78})
\oplus47({\bf 76})
\oplus66({\bf 74})
\oplus84({\bf 72})
\oplus112({\bf 70})
\oplus139({\bf 68})
\oplus178({\bf 66})
\oplus217({\bf 64})
\oplus268({\bf 62})
\oplus319({\bf 60})
\oplus384({\bf 58})
\oplus447({\bf 56})
\oplus525({\bf 54})
\oplus599({\bf 52})
\oplus687({\bf 50})
\oplus769({\bf 48})
\oplus863({\bf 46})
\oplus948({\bf 44})
\oplus1042({\bf 42})
\oplus1123({\bf 40})
\oplus1209({\bf 38})
\oplus1278({\bf 36})
\oplus1349({\bf 34})
\oplus1397({\bf 32})
\oplus1443({\bf 30})
\oplus1464({\bf 28})
\oplus1477({\bf 26})
\oplus1464({\bf 24})
\oplus1440({\bf 22})
\oplus1388({\bf 20})
\oplus1324({\bf 18})
\oplus1233({\bf 16})
\oplus1130({\bf 14})
\oplus1003({\bf 12})
\oplus865({\bf 10})
\oplus708({\bf 8})
\oplus543({\bf 6})
\oplus367({\bf 4})
\oplus185({\bf 2})$\\
%
${\bf 1005312}$&=&
$({\bf 100})
\oplus({\bf 98})
\oplus2({\bf 96})
\oplus4({\bf 94})
\oplus6({\bf 92})
\oplus9({\bf 90})
\oplus14({\bf 88})
\oplus19({\bf 86})
\oplus27({\bf 84})
\oplus37({\bf 82})
\oplus49({\bf 80})
\oplus64({\bf 78})
\oplus84({\bf 76})
\oplus106({\bf 74})
\oplus133({\bf 72})
\oplus166({\bf 70})
\oplus202({\bf 68})
\oplus244({\bf 66})
\oplus293({\bf 64})
\oplus345({\bf 62})
\oplus404({\bf 60})
\oplus469({\bf 58})
\oplus536({\bf 56})
\oplus610({\bf 54})
\oplus688({\bf 52})
\oplus766({\bf 50})
\oplus847({\bf 48})
\oplus930({\bf 46})
\oplus1008({\bf 44})
\oplus1086({\bf 42})
\oplus1160({\bf 40})
\oplus1225({\bf 38})
\oplus1284({\bf 36})
\oplus1336({\bf 34})
\oplus1371({\bf 32})
\oplus1398({\bf 30})
\oplus1411({\bf 28})
\oplus1405({\bf 26})
\oplus1386({\bf 24})
\oplus1352({\bf 22})
\oplus1295({\bf 20})
\oplus1226({\bf 18})
\oplus1140({\bf 16})
\oplus1035({\bf 14})
\oplus918({\bf 12})
\oplus789({\bf 10})
\oplus643({\bf 8})
\oplus492({\bf 6})
\oplus334({\bf 4})
\oplus166({\bf 2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-C8_C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C8_C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 16}$&=&
$({\bf 16})$\\
%
${\bf 119}$&=&
$({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 5})$\\
%
${\bf 136}$&=&
$({\bf 81})
\oplus({\bf 35})
\oplus2({\bf 10})$\\
%
${\bf 544}$&=&
$({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus2({\bf 64})
\oplus2({\bf 40})
\oplus2({\bf 20})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 816}$&=&
$({\bf 256})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus2({\bf 64})
\oplus2({\bf 40})
\oplus2({\bf 20})
\oplus2({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 1344}$&=&
$({\bf 140'})
\oplus({\bf 160})
\oplus2({\bf 140})
\oplus2({\bf 80})
\oplus({\bf 56})
\oplus4({\bf 64})
\oplus4({\bf 40})
\oplus3({\bf 20})
\oplus4({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 1700}$&=&
$2({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus4({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus3({\bf 35'})
\oplus4({\bf 35})
\oplus3({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 3808}$&=&
$({\bf 324})
\oplus3({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 120})
\oplus3({\bf 160})
\oplus5({\bf 140})
\oplus4({\bf 80})
\oplus4({\bf 56})
\oplus6({\bf 64})
\oplus5({\bf 40})
\oplus4({\bf 20})
\oplus4({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 3876}$&=&
$({\bf 625})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 55})
\oplus4({\bf 105})
\oplus4({\bf 81})
\oplus2({\bf 30})
\oplus5({\bf 35'})
\oplus4({\bf 35})
\oplus4({\bf 14})
\oplus({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 4862}$&=&
$({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus2({\bf 165})
\oplus({\bf 231})
\oplus4({\bf 220})
\oplus3({\bf 154})
\oplus3({\bf 55})
\oplus3({\bf 84})
\oplus3({\bf 105})
\oplus4({\bf 81})
\oplus3({\bf 30})
\oplus3({\bf 35'})
\oplus4({\bf 35})
\oplus3({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 1})$\\
%
${\bf 5320}$&=&
$({\bf 140''})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus5({\bf 220})
\oplus4({\bf 154})
\oplus4({\bf 55})
\oplus({\bf 84})
\oplus6({\bf 105})
\oplus7({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus7({\bf 35})
\oplus7({\bf 14})
\oplus3({\bf 10})
\oplus4({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 6188}$&=&
$2({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus5({\bf 220})
\oplus5({\bf 154})
\oplus2({\bf 55})
\oplus2({\bf 84})
\oplus7({\bf 105})
\oplus7({\bf 81})
\oplus5({\bf 30})
\oplus6({\bf 35'})
\oplus6({\bf 35})
\oplus3({\bf 14})
\oplus3({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 6885}$&=&
$({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus4({\bf 220})
\oplus7({\bf 154})
\oplus2({\bf 55})
\oplus4({\bf 84})
\oplus9({\bf 105})
\oplus13({\bf 81})
\oplus5({\bf 30})
\oplus7({\bf 35'})
\oplus13({\bf 35})
\oplus5({\bf 14})
\oplus8({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf 7072}$&=&
$({\bf 420})
\oplus({\bf 224})
\oplus2({\bf 320})
\oplus3({\bf 324})
\oplus3({\bf 256})
\oplus4({\bf 140'})
\oplus2({\bf 120})
\oplus5({\bf 160})
\oplus7({\bf 140})
\oplus5({\bf 80})
\oplus3({\bf 56})
\oplus8({\bf 64})
\oplus6({\bf 40})
\oplus3({\bf 20})
\oplus5({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 9044}$&=&
$({\bf 405})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus5({\bf 220})
\oplus8({\bf 154})
\oplus3({\bf 55})
\oplus4({\bf 84})
\oplus10({\bf 105})
\oplus13({\bf 81})
\oplus6({\bf 30})
\oplus7({\bf 35'})
\oplus15({\bf 35})
\oplus6({\bf 14})
\oplus8({\bf 10})
\oplus4({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 15504}$&=&
$({\bf 1296})
\oplus({\bf 880})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 616})
\oplus3({\bf 560})
\oplus3({\bf 420})
\oplus2({\bf 224})
\oplus({\bf 320})
\oplus4({\bf 324})
\oplus6({\bf 256})
\oplus4({\bf 140'})
\oplus2({\bf 120})
\oplus7({\bf 160})
\oplus9({\bf 140})
\oplus7({\bf 80})
\oplus6({\bf 56})
\oplus9({\bf 64})
\oplus8({\bf 40})
\oplus6({\bf 20})
\oplus6({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 22848}$&=&
$2({\bf 560})
\oplus3({\bf 420})
\oplus3({\bf 224})
\oplus2({\bf 320})
\oplus8({\bf 324})
\oplus12({\bf 256})
\oplus9({\bf 140'})
\oplus5({\bf 120})
\oplus16({\bf 160})
\oplus24({\bf 140})
\oplus19({\bf 80})
\oplus15({\bf 56})
\oplus28({\bf 64})
\oplus23({\bf 40})
\oplus17({\bf 20})
\oplus17({\bf 16})
\oplus7({\bf 4})$\\
%
${\bf 36176}$&=&
$({\bf 640})
\oplus({\bf 336})
\oplus({\bf 616})
\oplus3({\bf 560})
\oplus6({\bf 420})
\oplus5({\bf 224})
\oplus({\bf 220'})
\oplus5({\bf 320})
\oplus12({\bf 324})
\oplus19({\bf 256})
\oplus15({\bf 140'})
\oplus7({\bf 120})
\oplus22({\bf 160})
\oplus33({\bf 140})
\oplus26({\bf 80})
\oplus19({\bf 56})
\oplus37({\bf 64})
\oplus31({\bf 40})
\oplus22({\bf 20})
\oplus24({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf 45696}$&=&
$({\bf 924})
\oplus({\bf 1024})
\oplus2({\bf 880})
\oplus3({\bf 640})
\oplus2({\bf 336})
\oplus2({\bf 616})
\oplus6({\bf 560})
\oplus9({\bf 420})
\oplus7({\bf 224})
\oplus({\bf 220'})
\oplus5({\bf 320})
\oplus14({\bf 324})
\oplus20({\bf 256})
\oplus15({\bf 140'})
\oplus7({\bf 120})
\oplus21({\bf 160})
\oplus32({\bf 140})
\oplus25({\bf 80})
\oplus18({\bf 56})
\oplus35({\bf 64})
\oplus29({\bf 40})
\oplus21({\bf 20})
\oplus21({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf 47600}$&=&
$({\bf 480})
\oplus({\bf 880})
\oplus2({\bf 640})
\oplus2({\bf 336})
\oplus({\bf 560'})
\oplus2({\bf 616})
\oplus6({\bf 560})
\oplus9({\bf 420})
\oplus8({\bf 224})
\oplus({\bf 220'})
\oplus6({\bf 320})
\oplus15({\bf 324})
\oplus22({\bf 256})
\oplus18({\bf 140'})
\oplus8({\bf 120})
\oplus24({\bf 160})
\oplus37({\bf 140})
\oplus30({\bf 80})
\oplus21({\bf 56})
\oplus40({\bf 64})
\oplus34({\bf 40})
\oplus24({\bf 20})
\oplus26({\bf 16})
\oplus10({\bf 4})$\\
%
${\bf 49248}$&=&
$({\bf 880})
\oplus2({\bf 640})
\oplus2({\bf 336})
\oplus2({\bf 616})
\oplus5({\bf 560})
\oplus9({\bf 420})
\oplus7({\bf 224})
\oplus({\bf 220'})
\oplus6({\bf 320})
\oplus16({\bf 324})
\oplus24({\bf 256})
\oplus19({\bf 140'})
\oplus9({\bf 120})
\oplus27({\bf 160})
\oplus42({\bf 140})
\oplus33({\bf 80})
\oplus25({\bf 56})
\oplus46({\bf 64})
\oplus39({\bf 40})
\oplus28({\bf 20})
\oplus30({\bf 16})
\oplus11({\bf 4})$\\
%
${\bf 53040}$&=&
$({\bf 770})
\oplus4({\bf 625})
\oplus4({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 429})
\oplus9({\bf 455})
\oplus15({\bf 390})
\oplus17({\bf 260})
\oplus6({\bf 91})
\oplus4({\bf 165})
\oplus19({\bf 231})
\oplus33({\bf 220})
\oplus35({\bf 154})
\oplus14({\bf 55})
\oplus21({\bf 84})
\oplus43({\bf 105})
\oplus49({\bf 81})
\oplus19({\bf 30})
\oplus28({\bf 35'})
\oplus42({\bf 35})
\oplus18({\bf 14})
\oplus20({\bf 10})
\oplus10({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 54264}$&=&
$({\bf 2401})
\oplus({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 1326})
\oplus3({\bf 1190})
\oplus3({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 810})
\oplus5({\bf 770})
\oplus6({\bf 625})
\oplus6({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus9({\bf 455})
\oplus11({\bf 390})
\oplus12({\bf 260})
\oplus3({\bf 91})
\oplus2({\bf 165})
\oplus11({\bf 231})
\oplus15({\bf 220})
\oplus16({\bf 154})
\oplus5({\bf 55})
\oplus12({\bf 84})
\oplus16({\bf 105})
\oplus21({\bf 81})
\oplus6({\bf 30})
\oplus8({\bf 35'})
\oplus15({\bf 35})
\oplus4({\bf 14})
\oplus9({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 70720}$&=&
$({\bf 480})
\oplus({\bf 1024})
\oplus2({\bf 880})
\oplus4({\bf 640})
\oplus3({\bf 336})
\oplus3({\bf 560'})
\oplus6({\bf 616})
\oplus11({\bf 560})
\oplus14({\bf 420})
\oplus11({\bf 224})
\oplus4({\bf 220'})
\oplus14({\bf 320})
\oplus24({\bf 324})
\oplus29({\bf 256})
\oplus22({\bf 140'})
\oplus13({\bf 120})
\oplus31({\bf 160})
\oplus41({\bf 140})
\oplus31({\bf 80})
\oplus22({\bf 56})
\oplus38({\bf 64})
\oplus30({\bf 40})
\oplus20({\bf 20})
\oplus21({\bf 16})
\oplus7({\bf 4})$\\
%
${\bf 88128}$&=&
$2({\bf 880})
\oplus3({\bf 640})
\oplus3({\bf 336})
\oplus({\bf 560'})
\oplus6({\bf 616})
\oplus13({\bf 560})
\oplus17({\bf 420})
\oplus12({\bf 224})
\oplus4({\bf 220'})
\oplus15({\bf 320})
\oplus32({\bf 324})
\oplus41({\bf 256})
\oplus30({\bf 140'})
\oplus18({\bf 120})
\oplus47({\bf 160})
\oplus63({\bf 140})
\oplus46({\bf 80})
\oplus36({\bf 56})
\oplus61({\bf 64})
\oplus49({\bf 40})
\oplus34({\bf 20})
\oplus34({\bf 16})
\oplus12({\bf 4})$\\
%
${\bf 88179}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 810})
\oplus5({\bf 770})
\oplus7({\bf 625})
\oplus10({\bf 405})
\oplus4({\bf 140''})
\oplus2({\bf 286})
\oplus5({\bf 429})
\oplus18({\bf 455})
\oplus24({\bf 390})
\oplus29({\bf 260})
\oplus8({\bf 91})
\oplus7({\bf 165})
\oplus27({\bf 231})
\oplus43({\bf 220})
\oplus48({\bf 154})
\oplus18({\bf 55})
\oplus30({\bf 84})
\oplus50({\bf 105})
\oplus63({\bf 81})
\oplus22({\bf 30})
\oplus29({\bf 35'})
\oplus49({\bf 35})
\oplus19({\bf 14})
\oplus28({\bf 10})
\oplus9({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 102102}$&=&
$({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 810})
\oplus6({\bf 770})
\oplus9({\bf 625})
\oplus11({\bf 405})
\oplus5({\bf 140''})
\oplus2({\bf 286})
\oplus9({\bf 429})
\oplus20({\bf 455})
\oplus30({\bf 390})
\oplus30({\bf 260})
\oplus12({\bf 91})
\oplus11({\bf 165})
\oplus33({\bf 231})
\oplus52({\bf 220})
\oplus54({\bf 154})
\oplus21({\bf 55})
\oplus30({\bf 84})
\oplus58({\bf 105})
\oplus64({\bf 81})
\oplus27({\bf 30})
\oplus36({\bf 35'})
\oplus51({\bf 35})
\oplus23({\bf 14})
\oplus24({\bf 10})
\oplus13({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 133280}$&=&
$({\bf 385})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus({\bf 1190})
\oplus5({\bf 935})
\oplus4({\bf 595})
\oplus4({\bf 204})
\oplus({\bf 455'})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus10({\bf 770})
\oplus16({\bf 625})
\oplus16({\bf 405})
\oplus9({\bf 140''})
\oplus({\bf 286})
\oplus9({\bf 429})
\oplus19({\bf 455})
\oplus37({\bf 390})
\oplus32({\bf 260})
\oplus19({\bf 91})
\oplus14({\bf 165})
\oplus33({\bf 231})
\oplus59({\bf 220})
\oplus57({\bf 154})
\oplus27({\bf 55})
\oplus25({\bf 84})
\oplus63({\bf 105})
\oplus62({\bf 81})
\oplus36({\bf 30})
\oplus44({\bf 35'})
\oplus54({\bf 35})
\oplus29({\bf 14})
\oplus20({\bf 10})
\oplus18({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf 134368}$&=&
$2({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 810})
\oplus6({\bf 770})
\oplus13({\bf 625})
\oplus13({\bf 405})
\oplus6({\bf 140''})
\oplus8({\bf 429})
\oplus21({\bf 455})
\oplus41({\bf 390})
\oplus37({\bf 260})
\oplus20({\bf 91})
\oplus15({\bf 165})
\oplus43({\bf 231})
\oplus77({\bf 220})
\oplus76({\bf 154})
\oplus34({\bf 55})
\oplus38({\bf 84})
\oplus91({\bf 105})
\oplus92({\bf 81})
\oplus47({\bf 30})
\oplus63({\bf 35'})
\oplus81({\bf 35})
\oplus41({\bf 14})
\oplus33({\bf 10})
\oplus25({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf 169575}$&=&
$2({\bf 1190})
\oplus3({\bf 935})
\oplus5({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 810})
\oplus10({\bf 770})
\oplus16({\bf 625})
\oplus18({\bf 405})
\oplus8({\bf 140''})
\oplus2({\bf 286})
\oplus9({\bf 429})
\oplus30({\bf 455})
\oplus47({\bf 390})
\oplus51({\bf 260})
\oplus19({\bf 91})
\oplus14({\bf 165})
\oplus51({\bf 231})
\oplus87({\bf 220})
\oplus90({\bf 154})
\oplus38({\bf 55})
\oplus51({\bf 84})
\oplus103({\bf 105})
\oplus117({\bf 81})
\oplus48({\bf 30})
\oplus67({\bf 35'})
\oplus95({\bf 35})
\oplus44({\bf 14})
\oplus47({\bf 10})
\oplus24({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 170544}$&=&
$({\bf 4096})
\oplus({\bf 3080})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 2500})
\oplus3({\bf 2240})
\oplus3({\bf 1820})
\oplus3({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus5({\bf 1560})
\oplus7({\bf 1296})
\oplus6({\bf 924})
\oplus4({\bf 480})
\oplus({\bf 896})
\oplus3({\bf 1040})
\oplus9({\bf 1024})
\oplus13({\bf 880})
\oplus14({\bf 640})
\oplus8({\bf 336})
\oplus4({\bf 560'})
\oplus13({\bf 616})
\oplus20({\bf 560})
\oplus22({\bf 420})
\oplus13({\bf 224})
\oplus5({\bf 220'})
\oplus18({\bf 320})
\oplus28({\bf 324})
\oplus31({\bf 256})
\oplus21({\bf 140'})
\oplus14({\bf 120})
\oplus29({\bf 160})
\oplus35({\bf 140})
\oplus23({\bf 80})
\oplus18({\bf 56})
\oplus29({\bf 64})
\oplus21({\bf 40})
\oplus13({\bf 20})
\oplus14({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf 189924}$&=&
$({\bf 1820'})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1326})
\oplus6({\bf 1190})
\oplus10({\bf 935})
\oplus8({\bf 595})
\oplus4({\bf 204})
\oplus({\bf 715})
\oplus6({\bf 810})
\oplus15({\bf 770})
\oplus24({\bf 625})
\oplus22({\bf 405})
\oplus9({\bf 140''})
\oplus({\bf 286})
\oplus11({\bf 429})
\oplus28({\bf 455})
\oplus46({\bf 390})
\oplus42({\bf 260})
\oplus19({\bf 91})
\oplus14({\bf 165})
\oplus41({\bf 231})
\oplus69({\bf 220})
\oplus67({\bf 154})
\oplus29({\bf 55})
\oplus33({\bf 84})
\oplus75({\bf 105})
\oplus76({\bf 81})
\oplus35({\bf 30})
\oplus47({\bf 35'})
\oplus63({\bf 35})
\oplus30({\bf 14})
\oplus27({\bf 10})
\oplus17({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 258400}$&=&
$({\bf 1729})
\oplus2({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1326})
\oplus5({\bf 1190})
\oplus10({\bf 935})
\oplus9({\bf 595})
\oplus5({\bf 204})
\oplus({\bf 715})
\oplus7({\bf 810})
\oplus18({\bf 770})
\oplus31({\bf 625})
\oplus30({\bf 405})
\oplus14({\bf 140''})
\oplus2({\bf 286})
\oplus16({\bf 429})
\oplus40({\bf 455})
\oplus69({\bf 390})
\oplus65({\bf 260})
\oplus31({\bf 91})
\oplus23({\bf 165})
\oplus65({\bf 231})
\oplus113({\bf 220})
\oplus111({\bf 154})
\oplus50({\bf 55})
\oplus55({\bf 84})
\oplus124({\bf 105})
\oplus130({\bf 81})
\oplus63({\bf 30})
\oplus84({\bf 35'})
\oplus109({\bf 35})
\oplus55({\bf 14})
\oplus46({\bf 10})
\oplus32({\bf 5})
\oplus11({\bf 1})$\\
%
${\bf 269892}$&=&
$({\bf 1134})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus2({\bf 1326})
\oplus7({\bf 1190})
\oplus10({\bf 935})
\oplus13({\bf 595})
\oplus4({\bf 204})
\oplus2({\bf 715})
\oplus7({\bf 810})
\oplus20({\bf 770})
\oplus31({\bf 625})
\oplus33({\bf 405})
\oplus13({\bf 140''})
\oplus5({\bf 286})
\oplus17({\bf 429})
\oplus46({\bf 455})
\oplus67({\bf 390})
\oplus73({\bf 260})
\oplus26({\bf 91})
\oplus18({\bf 165})
\oplus64({\bf 231})
\oplus104({\bf 220})
\oplus111({\bf 154})
\oplus44({\bf 55})
\oplus61({\bf 84})
\oplus115({\bf 105})
\oplus135({\bf 81})
\oplus51({\bf 30})
\oplus69({\bf 35'})
\oplus105({\bf 35})
\oplus45({\bf 14})
\oplus54({\bf 10})
\oplus24({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 330752}$&=&
$({\bf 1296})
\oplus3({\bf 924})
\oplus({\bf 480})
\oplus({\bf 1040})
\oplus7({\bf 1024})
\oplus15({\bf 880})
\oplus20({\bf 640})
\oplus14({\bf 336})
\oplus({\bf 364})
\oplus7({\bf 560'})
\oplus27({\bf 616})
\oplus53({\bf 560})
\oplus66({\bf 420})
\oplus46({\bf 224})
\oplus15({\bf 220'})
\oplus56({\bf 320})
\oplus111({\bf 324})
\oplus136({\bf 256})
\oplus95({\bf 140'})
\oplus59({\bf 120})
\oplus143({\bf 160})
\oplus189({\bf 140})
\oplus136({\bf 80})
\oplus105({\bf 56})
\oplus176({\bf 64})
\oplus137({\bf 40})
\oplus93({\bf 20})
\oplus91({\bf 16})
\oplus33({\bf 4})$\\
%
${\bf 344064}$&=&
$({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus4({\bf 1190})
\oplus9({\bf 935})
\oplus11({\bf 595})
\oplus5({\bf 204})
\oplus2({\bf 715})
\oplus8({\bf 810})
\oplus21({\bf 770})
\oplus38({\bf 625})
\oplus40({\bf 405})
\oplus17({\bf 140''})
\oplus5({\bf 286})
\oplus23({\bf 429})
\oplus58({\bf 455})
\oplus95({\bf 390})
\oplus97({\bf 260})
\oplus42({\bf 91})
\oplus30({\bf 165})
\oplus95({\bf 231})
\oplus161({\bf 220})
\oplus164({\bf 154})
\oplus71({\bf 55})
\oplus84({\bf 84})
\oplus183({\bf 105})
\oplus200({\bf 81})
\oplus87({\bf 30})
\oplus118({\bf 35'})
\oplus165({\bf 35})
\oplus77({\bf 14})
\oplus75({\bf 10})
\oplus44({\bf 5})
\oplus12({\bf 1})$\\
%
${\bf 403104}$&=&
$({\bf 1560})
\oplus4({\bf 1296})
\oplus5({\bf 924})
\oplus4({\bf 480})
\oplus2({\bf 1040})
\oplus10({\bf 1024})
\oplus21({\bf 880})
\oplus27({\bf 640})
\oplus19({\bf 336})
\oplus({\bf 364})
\oplus10({\bf 560'})
\oplus33({\bf 616})
\oplus65({\bf 560})
\oplus79({\bf 420})
\oplus56({\bf 224})
\oplus17({\bf 220'})
\oplus65({\bf 320})
\oplus127({\bf 324})
\oplus156({\bf 256})
\oplus110({\bf 140'})
\oplus67({\bf 120})
\oplus163({\bf 160})
\oplus214({\bf 140})
\oplus155({\bf 80})
\oplus118({\bf 56})
\oplus199({\bf 64})
\oplus155({\bf 40})
\oplus104({\bf 20})
\oplus104({\bf 16})
\oplus37({\bf 4})$\\
%
${\bf 434112}$&=&
$2({\bf 1560})
\oplus4({\bf 1296})
\oplus5({\bf 924})
\oplus5({\bf 480})
\oplus3({\bf 1040})
\oplus11({\bf 1024})
\oplus24({\bf 880})
\oplus29({\bf 640})
\oplus21({\bf 336})
\oplus({\bf 364})
\oplus13({\bf 560'})
\oplus39({\bf 616})
\oplus71({\bf 560})
\oplus86({\bf 420})
\oplus60({\bf 224})
\oplus20({\bf 220'})
\oplus73({\bf 320})
\oplus136({\bf 324})
\oplus162({\bf 256})
\oplus116({\bf 140'})
\oplus71({\bf 120})
\oplus168({\bf 160})
\oplus217({\bf 140})
\oplus156({\bf 80})
\oplus117({\bf 56})
\oplus195({\bf 64})
\oplus152({\bf 40})
\oplus100({\bf 20})
\oplus102({\bf 16})
\oplus35({\bf 4})$\\
%
${\bf 470288}$&=&
$({\bf 385})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus4({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus6({\bf 1326})
\oplus10({\bf 1190})
\oplus19({\bf 935})
\oplus16({\bf 595})
\oplus10({\bf 204})
\oplus2({\bf 455'})
\oplus8({\bf 715})
\oplus22({\bf 810})
\oplus44({\bf 770})
\oplus57({\bf 625})
\oplus56({\bf 405})
\oplus22({\bf 140''})
\oplus12({\bf 286})
\oplus45({\bf 429})
\oplus85({\bf 455})
\oplus123({\bf 390})
\oplus106({\bf 260})
\oplus50({\bf 91})
\oplus46({\bf 165})
\oplus116({\bf 231})
\oplus170({\bf 220})
\oplus162({\bf 154})
\oplus65({\bf 55})
\oplus84({\bf 84})
\oplus169({\bf 105})
\oplus166({\bf 81})
\oplus77({\bf 30})
\oplus97({\bf 35'})
\oplus127({\bf 35})
\oplus57({\bf 14})
\oplus51({\bf 10})
\oplus33({\bf 5})
\oplus9({\bf 1})$\\
%
${\bf 490314}$&=&
$({\bf 6561})
\oplus({\bf 5100})
\oplus({\bf 4200})
\oplus({\bf 3125})
\oplus({\bf 4301})
\oplus3({\bf 3864})
\oplus3({\bf 3220})
\oplus3({\bf 2415})
\oplus({\bf 1495})
\oplus({\bf 506})
\oplus({\bf 3080'})
\oplus5({\bf 2835})
\oplus7({\bf 2401})
\oplus7({\bf 1820'})
\oplus4({\bf 1134})
\oplus2({\bf 385})
\oplus({\bf 1976})
\oplus3({\bf 2090})
\oplus10({\bf 1995})
\oplus13({\bf 1729})
\oplus16({\bf 1330})
\oplus10({\bf 836})
\oplus5({\bf 285})
\oplus({\bf 1105})
\oplus4({\bf 1309})
\oplus15({\bf 1326})
\oplus22({\bf 1190})
\oplus27({\bf 935})
\oplus19({\bf 595})
\oplus8({\bf 204})
\oplus2({\bf 455'})
\oplus7({\bf 715})
\oplus23({\bf 810})
\oplus34({\bf 770})
\oplus43({\bf 625})
\oplus31({\bf 405})
\oplus15({\bf 140''})
\oplus6({\bf 286})
\oplus26({\bf 429})
\oplus43({\bf 455})
\oplus56({\bf 390})
\oplus43({\bf 260})
\oplus19({\bf 91})
\oplus26({\bf 165})
\oplus45({\bf 231})
\oplus66({\bf 220})
\oplus50({\bf 154})
\oplus25({\bf 55})
\oplus25({\bf 84})
\oplus52({\bf 105})
\oplus44({\bf 81})
\oplus23({\bf 30})
\oplus31({\bf 35'})
\oplus31({\bf 35})
\oplus18({\bf 14})
\oplus9({\bf 10})
\oplus8({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 554268}$&=&
$({\bf 1134})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus5({\bf 1330})
\oplus5({\bf 836})
\oplus3({\bf 285})
\oplus3({\bf 1309})
\oplus7({\bf 1326})
\oplus17({\bf 1190})
\oplus22({\bf 935})
\oplus25({\bf 595})
\oplus8({\bf 204})
\oplus({\bf 455'})
\oplus9({\bf 715})
\oplus27({\bf 810})
\oplus49({\bf 770})
\oplus70({\bf 625})
\oplus62({\bf 405})
\oplus27({\bf 140''})
\oplus16({\bf 286})
\oplus49({\bf 429})
\oplus101({\bf 455})
\oplus133({\bf 390})
\oplus128({\bf 260})
\oplus48({\bf 91})
\oplus50({\bf 165})
\oplus127({\bf 231})
\oplus189({\bf 220})
\oplus175({\bf 154})
\oplus75({\bf 55})
\oplus97({\bf 84})
\oplus181({\bf 105})
\oplus191({\bf 81})
\oplus76({\bf 30})
\oplus105({\bf 35'})
\oplus137({\bf 35})
\oplus64({\bf 14})
\oplus60({\bf 10})
\oplus32({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf 568480}$&=&
$2({\bf 1330})
\oplus({\bf 836})
\oplus2({\bf 285})
\oplus3({\bf 1326})
\oplus10({\bf 1190})
\oplus17({\bf 935})
\oplus17({\bf 595})
\oplus7({\bf 204})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus22({\bf 810})
\oplus45({\bf 770})
\oplus71({\bf 625})
\oplus61({\bf 405})
\oplus30({\bf 140''})
\oplus10({\bf 286})
\oplus48({\bf 429})
\oplus107({\bf 455})
\oplus157({\bf 390})
\oplus145({\bf 260})
\oplus60({\bf 91})
\oplus60({\bf 165})
\oplus155({\bf 231})
\oplus246({\bf 220})
\oplus224({\bf 154})
\oplus101({\bf 55})
\oplus123({\bf 84})
\oplus249({\bf 105})
\oplus254({\bf 81})
\oplus110({\bf 30})
\oplus154({\bf 35'})
\oplus193({\bf 35})
\oplus96({\bf 14})
\oplus81({\bf 10})
\oplus50({\bf 5})
\oplus15({\bf 1})$\\
%
${\bf 671840}$&=&
$({\bf 1280})
\oplus({\bf 660})
\oplus3({\bf 1560})
\oplus7({\bf 1296})
\oplus10({\bf 924})
\oplus9({\bf 480})
\oplus2({\bf 896})
\oplus9({\bf 1040})
\oplus24({\bf 1024})
\oplus41({\bf 880})
\oplus50({\bf 640})
\oplus35({\bf 336})
\oplus6({\bf 364})
\oplus27({\bf 560'})
\oplus68({\bf 616})
\oplus113({\bf 560})
\oplus130({\bf 420})
\oplus89({\bf 224})
\oplus36({\bf 220'})
\oplus112({\bf 320})
\oplus197({\bf 324})
\oplus230({\bf 256})
\oplus158({\bf 140'})
\oplus101({\bf 120})
\oplus227({\bf 160})
\oplus286({\bf 140})
\oplus203({\bf 80})
\oplus153({\bf 56})
\oplus248({\bf 64})
\oplus191({\bf 40})
\oplus125({\bf 20})
\oplus122({\bf 16})
\oplus43({\bf 4})$\\
%
${\bf 680238}$&=&
$2({\bf 1729})
\oplus3({\bf 1330})
\oplus5({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus6({\bf 1326})
\oplus16({\bf 1190})
\oplus25({\bf 935})
\oplus24({\bf 595})
\oplus10({\bf 204})
\oplus7({\bf 715})
\oplus24({\bf 810})
\oplus58({\bf 770})
\oplus80({\bf 625})
\oplus80({\bf 405})
\oplus29({\bf 140''})
\oplus15({\bf 286})
\oplus56({\bf 429})
\oplus126({\bf 455})
\oplus180({\bf 390})
\oplus167({\bf 260})
\oplus69({\bf 91})
\oplus62({\bf 165})
\oplus177({\bf 231})
\oplus266({\bf 220})
\oplus260({\bf 154})
\oplus103({\bf 55})
\oplus143({\bf 84})
\oplus277({\bf 105})
\oplus286({\bf 81})
\oplus122({\bf 30})
\oplus161({\bf 35'})
\oplus221({\bf 35})
\oplus96({\bf 14})
\oplus96({\bf 10})
\oplus53({\bf 5})
\oplus13({\bf 1})$\\
%
${\bf 682176}$&=&
$({\bf 3240})
\oplus({\bf 3520})
\oplus2({\bf 3080})
\oplus3({\bf 2464})
\oplus2({\bf 1716})
\oplus({\bf 880'})
\oplus2({\bf 2500})
\oplus6({\bf 2240})
\oplus10({\bf 1820})
\oplus9({\bf 1280})
\oplus5({\bf 660})
\oplus({\bf 1620})
\oplus6({\bf 1680})
\oplus16({\bf 1560})
\oplus25({\bf 1296})
\oplus26({\bf 924})
\oplus16({\bf 480})
\oplus2({\bf 896})
\oplus12({\bf 1040})
\oplus32({\bf 1024})
\oplus53({\bf 880})
\oplus56({\bf 640})
\oplus36({\bf 336})
\oplus4({\bf 364})
\oplus21({\bf 560'})
\oplus55({\bf 616})
\oplus92({\bf 560})
\oplus101({\bf 420})
\oplus67({\bf 224})
\oplus23({\bf 220'})
\oplus74({\bf 320})
\oplus131({\bf 324})
\oplus148({\bf 256})
\oplus100({\bf 140'})
\oplus62({\bf 120})
\oplus139({\bf 160})
\oplus172({\bf 140})
\oplus120({\bf 80})
\oplus90({\bf 56})
\oplus144({\bf 64})
\oplus109({\bf 40})
\oplus71({\bf 20})
\oplus69({\bf 16})
\oplus24({\bf 4})$\\
%
${\bf 724812}$&=&
$3({\bf 1995})
\oplus3({\bf 1729})
\oplus8({\bf 1330})
\oplus4({\bf 836})
\oplus5({\bf 285})
\oplus({\bf 1309})
\oplus11({\bf 1326})
\oplus21({\bf 1190})
\oplus32({\bf 935})
\oplus27({\bf 595})
\oplus12({\bf 204})
\oplus2({\bf 455'})
\oplus9({\bf 715})
\oplus37({\bf 810})
\oplus65({\bf 770})
\oplus96({\bf 625})
\oplus77({\bf 405})
\oplus40({\bf 140''})
\oplus14({\bf 286})
\oplus64({\bf 429})
\oplus127({\bf 455})
\oplus180({\bf 390})
\oplus157({\bf 260})
\oplus67({\bf 91})
\oplus75({\bf 165})
\oplus166({\bf 231})
\oplus259({\bf 220})
\oplus223({\bf 154})
\oplus106({\bf 55})
\oplus118({\bf 84})
\oplus240({\bf 105})
\oplus233({\bf 81})
\oplus107({\bf 30})
\oplus148({\bf 35'})
\oplus171({\bf 35})
\oplus91({\bf 14})
\oplus65({\bf 10})
\oplus45({\bf 5})
\oplus19({\bf 1})$\\
%
${\bf 795872}$&=&
$({\bf 1820})
\oplus2({\bf 1280})
\oplus2({\bf 660})
\oplus2({\bf 1680})
\oplus6({\bf 1560})
\oplus12({\bf 1296})
\oplus17({\bf 924})
\oplus12({\bf 480})
\oplus2({\bf 896})
\oplus12({\bf 1040})
\oplus30({\bf 1024})
\oplus52({\bf 880})
\oplus61({\bf 640})
\oplus43({\bf 336})
\oplus7({\bf 364})
\oplus32({\bf 560'})
\oplus79({\bf 616})
\oplus131({\bf 560})
\oplus150({\bf 420})
\oplus103({\bf 224})
\oplus42({\bf 220'})
\oplus125({\bf 320})
\oplus221({\bf 324})
\oplus257({\bf 256})
\oplus176({\bf 140'})
\oplus112({\bf 120})
\oplus251({\bf 160})
\oplus317({\bf 140})
\oplus225({\bf 80})
\oplus168({\bf 56})
\oplus273({\bf 64})
\oplus210({\bf 40})
\oplus138({\bf 20})
\oplus134({\bf 16})
\oplus47({\bf 4})$\\
%
${\bf 912000}$&=&
$2({\bf 2240})
\oplus3({\bf 1820})
\oplus5({\bf 1280})
\oplus3({\bf 660})
\oplus2({\bf 1680})
\oplus10({\bf 1560})
\oplus18({\bf 1296})
\oplus22({\bf 924})
\oplus17({\bf 480})
\oplus2({\bf 896})
\oplus11({\bf 1040})
\oplus34({\bf 1024})
\oplus61({\bf 880})
\oplus74({\bf 640})
\oplus51({\bf 336})
\oplus4({\bf 364})
\oplus28({\bf 560'})
\oplus80({\bf 616})
\oplus142({\bf 560})
\oplus169({\bf 420})
\oplus117({\bf 224})
\oplus38({\bf 220'})
\oplus132({\bf 320})
\oplus242({\bf 324})
\oplus290({\bf 256})
\oplus205({\bf 140'})
\oplus121({\bf 120})
\oplus286({\bf 160})
\oplus369({\bf 140})
\oplus265({\bf 80})
\oplus196({\bf 56})
\oplus328({\bf 64})
\oplus255({\bf 40})
\oplus168({\bf 20})
\oplus169({\bf 16})
\oplus59({\bf 4})$\\
%
${\bf 940576}$&=&
$({\bf 2240})
\oplus2({\bf 1820})
\oplus4({\bf 1280})
\oplus3({\bf 660})
\oplus2({\bf 1680})
\oplus7({\bf 1560})
\oplus15({\bf 1296})
\oplus21({\bf 924})
\oplus16({\bf 480})
\oplus3({\bf 896})
\oplus12({\bf 1040})
\oplus34({\bf 1024})
\oplus60({\bf 880})
\oplus75({\bf 640})
\oplus53({\bf 336})
\oplus7({\bf 364})
\oplus33({\bf 560'})
\oplus86({\bf 616})
\oplus151({\bf 560})
\oplus178({\bf 420})
\oplus125({\bf 224})
\oplus44({\bf 220'})
\oplus141({\bf 320})
\oplus257({\bf 324})
\oplus308({\bf 256})
\oplus215({\bf 140'})
\oplus129({\bf 120})
\oplus299({\bf 160})
\oplus386({\bf 140})
\oplus278({\bf 80})
\oplus205({\bf 56})
\oplus340({\bf 64})
\oplus264({\bf 40})
\oplus174({\bf 20})
\oplus171({\bf 16})
\oplus61({\bf 4})$\\
%
${\bf 1005312}$&=&
$({\bf 1144})
\oplus({\bf 2464})
\oplus2({\bf 1716})
\oplus2({\bf 880'})
\oplus({\bf 2500})
\oplus2({\bf 2240})
\oplus6({\bf 1820})
\oplus9({\bf 1280})
\oplus8({\bf 660})
\oplus({\bf 1344})
\oplus2({\bf 1620})
\oplus6({\bf 1680})
\oplus15({\bf 1560})
\oplus26({\bf 1296})
\oplus32({\bf 924})
\oplus25({\bf 480})
\oplus({\bf 560''})
\oplus6({\bf 896})
\oplus19({\bf 1040})
\oplus43({\bf 1024})
\oplus73({\bf 880})
\oplus86({\bf 640})
\oplus61({\bf 336})
\oplus9({\bf 364})
\oplus37({\bf 560'})
\oplus89({\bf 616})
\oplus149({\bf 560})
\oplus174({\bf 420})
\oplus121({\bf 224})
\oplus41({\bf 220'})
\oplus128({\bf 320})
\oplus228({\bf 324})
\oplus269({\bf 256})
\oplus191({\bf 140'})
\oplus109({\bf 120})
\oplus251({\bf 160})
\oplus321({\bf 140})
\oplus231({\bf 80})
\oplus165({\bf 56})
\oplus274({\bf 64})
\oplus213({\bf 40})
\oplus137({\bf 20})
\oplus137({\bf 16})
\oplus48({\bf 4})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$(S)}
}
\label{Table:Branching-rules-C8_A1-D4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C8_A1-D4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 2,8_{v}})$\\
%
${\bf 119}$&=&
$({\bf 3,28})
\oplus({\bf 1,35_{v}})$\\
%
${\bf 136}$&=&
$({\bf 3,35_{v}})
\oplus({\bf 3,1})
\oplus({\bf 1,28})$\\
%
${\bf 544}$&=&
$({\bf 4,56_{v}})
\oplus({\bf 2,160_{v}})$\\
%
${\bf 816}$&=&
$({\bf 4,112_{v}})
\oplus({\bf 4,8_{v}})
\oplus({\bf 2,160_{v}})
\oplus({\bf 2,8_{v}})$\\
%
${\bf 1344}$&=&
$({\bf 4,160_{v}})
\oplus({\bf 4,8_{v}})
\oplus({\bf 2,112_{v}})
\oplus({\bf 2,160_{v}})
\oplus({\bf 2,56_{v}})
\oplus({\bf 2,8_{v}})$\\
%
${\bf 1700}$&=&
$({\bf 5,35_{c}})
\oplus({\bf 5,35_{s}})
\oplus({\bf 3,350})
\oplus({\bf 1,300})$\\
%
${\bf 3808}$&=&
$({\bf 6,56_{v}})
\oplus({\bf 4,224_{cv}})
\oplus({\bf 4,224_{sv}})
\oplus({\bf 2,840_{v}})$\\
%
${\bf 3876}$&=&
$({\bf 5,294_{v}})
\oplus({\bf 5,35_{v}})
\oplus({\bf 5,1})
\oplus({\bf 3,567_{v}})
\oplus({\bf 3,35_{v}})
\oplus({\bf 3,28})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})$\\
%
${\bf 4862}$&=&
$({\bf 9,1})
\oplus({\bf 7,35_{v}})
\oplus({\bf 5,300})
\oplus({\bf 3,840'_{v}})
\oplus({\bf 1,294_{c}})
\oplus({\bf 1,294_{s}})$\\
%
${\bf 5320}$&=&
$({\bf 5,300})
\oplus({\bf 5,35_{v}})
\oplus({\bf 5,1})
\oplus({\bf 3,567_{v}})
\oplus({\bf 3,350})
\oplus({\bf 3,35_{v}})
\oplus({\bf 3,28})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus({\bf 1,1})$\\
%
${\bf 6188}$&=&
$({\bf 7,28})
\oplus({\bf 5,350})
\oplus({\bf 3,567_{c}})
\oplus({\bf 3,567_{s}})
\oplus({\bf 1,840'_{v}})$\\
%
${\bf 6885}$&=&
$({\bf 5,350})
\oplus({\bf 5,28})
\oplus({\bf 3,567_{v}})
\oplus({\bf 3,300})
\oplus({\bf 3,350})
\oplus({\bf 3,35_{v}})
\oplus({\bf 3,35_{c}})
\oplus({\bf 3,35_{s}})
\oplus({\bf 3,28})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,350})
\oplus({\bf 1,28})$\\
%
${\bf 7072}$&=&
$({\bf 8,8_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 4,840_{v}})
\oplus({\bf 2,672_{cs}})
\oplus({\bf 2,672_{sc}})$\\
%
${\bf 9044}$&=&
$({\bf 5,567_{v}})
\oplus({\bf 5,35_{v}})
\oplus({\bf 5,28})
\oplus({\bf 3,294_{v}})
\oplus({\bf 3,567_{v}})
\oplus({\bf 3,300})
\oplus({\bf 3,350})
\oplus2({\bf 3,35_{v}})
\oplus2({\bf 3,28})
\oplus({\bf 3,1})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})$\\
%
${\bf 15504}$&=&
$({\bf 6,672'_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 4,1568_{v}})
\oplus({\bf 4,112_{v}})
\oplus({\bf 4,160_{v}})
\oplus({\bf 4,8_{v}})
\oplus({\bf 2,1400_{v}})
\oplus({\bf 2,112_{v}})
\oplus({\bf 2,160_{v}})
\oplus({\bf 2,8_{v}})$\\
%
${\bf 22848}$&=&
$({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus({\bf 6,56_{v}})
\oplus({\bf 4,1296_{v}})
\oplus({\bf 4,840_{v}})
\oplus({\bf 4,224_{cv}})
\oplus({\bf 4,224_{sv}})
\oplus({\bf 4,160_{v}})
\oplus2({\bf 4,56_{v}})
\oplus({\bf 2,1400_{v}})
\oplus({\bf 2,1296_{v}})
\oplus({\bf 2,840_{v}})
\oplus({\bf 2,224_{cv}})
\oplus({\bf 2,224_{sv}})
\oplus({\bf 2,160_{v}})
\oplus({\bf 2,56_{v}})$\\
%
${\bf 36176}$&=&
$({\bf 6,840_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 4,1400_{v}})
\oplus({\bf 4,1296_{v}})
\oplus({\bf 4,112_{v}})
\oplus({\bf 4,840_{v}})
\oplus({\bf 4,224_{cv}})
\oplus({\bf 4,224_{sv}})
\oplus2({\bf 4,160_{v}})
\oplus({\bf 4,56_{v}})
\oplus({\bf 4,8_{v}})
\oplus({\bf 2,1568_{v}})
\oplus({\bf 2,1400_{v}})
\oplus({\bf 2,1296_{v}})
\oplus({\bf 2,112_{v}})
\oplus({\bf 2,840_{v}})
\oplus({\bf 2,224_{cv}})
\oplus({\bf 2,224_{sv}})
\oplus2({\bf 2,160_{v}})
\oplus2({\bf 2,56_{v}})
\oplus({\bf 2,8_{v}})$\\
%
${\bf 45696}$&=&
$({\bf 6,1568_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 4,672'_{v}})
\oplus({\bf 4,1568_{v}})
\oplus({\bf 4,1400_{v}})
\oplus({\bf 4,1296_{v}})
\oplus2({\bf 4,112_{v}})
\oplus3({\bf 4,160_{v}})
\oplus({\bf 4,56_{v}})
\oplus2({\bf 4,8_{v}})
\oplus({\bf 2,1568_{v}})
\oplus({\bf 2,1400_{v}})
\oplus({\bf 2,1296_{v}})
\oplus2({\bf 2,112_{v}})
\oplus({\bf 2,840_{v}})
\oplus3({\bf 2,160_{v}})
\oplus({\bf 2,56_{v}})
\oplus2({\bf 2,8_{v}})$\\
%
${\bf 47600}$&=&
$({\bf 6,1400_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 4,1568_{v}})
\oplus({\bf 4,1400_{v}})
\oplus({\bf 4,1296_{v}})
\oplus2({\bf 4,112_{v}})
\oplus({\bf 4,840_{v}})
\oplus3({\bf 4,160_{v}})
\oplus({\bf 4,56_{v}})
\oplus2({\bf 4,8_{v}})
\oplus({\bf 2,672'_{v}})
\oplus({\bf 2,1568_{v}})
\oplus({\bf 2,1400_{v}})
\oplus({\bf 2,1296_{v}})
\oplus2({\bf 2,112_{v}})
\oplus({\bf 2,840_{v}})
\oplus({\bf 2,224_{cv}})
\oplus({\bf 2,224_{sv}})
\oplus3({\bf 2,160_{v}})
\oplus({\bf 2,56_{v}})
\oplus2({\bf 2,8_{v}})$\\
%
${\bf 49248}$&=&
$({\bf 6,1296_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus({\bf 4,1568_{v}})
\oplus({\bf 4,1400_{v}})
\oplus({\bf 4,1296_{v}})
\oplus({\bf 4,112_{v}})
\oplus({\bf 4,840_{v}})
\oplus({\bf 4,224_{cv}})
\oplus({\bf 4,224_{sv}})
\oplus3({\bf 4,160_{v}})
\oplus2({\bf 4,56_{v}})
\oplus({\bf 4,8_{v}})
\oplus({\bf 2,1568_{v}})
\oplus({\bf 2,1400_{v}})
\oplus2({\bf 2,1296_{v}})
\oplus({\bf 2,112_{v}})
\oplus({\bf 2,840_{v}})
\oplus({\bf 2,224_{cv}})
\oplus({\bf 2,224_{sv}})
\oplus3({\bf 2,160_{v}})
\oplus2({\bf 2,56_{v}})
\oplus({\bf 2,8_{v}})$\\
%
${\bf 53040}$&=&
$({\bf 7,350})
\oplus({\bf 7,35_{c}})
\oplus({\bf 7,35_{s}})
\oplus({\bf 5,840'_{s}})
\oplus({\bf 5,840'_{c}})
\oplus({\bf 5,567_{c}})
\oplus({\bf 5,567_{s}})
\oplus2({\bf 5,350})
\oplus({\bf 5,35_{c}})
\oplus({\bf 5,35_{s}})
\oplus({\bf 5,28})
\oplus({\bf 3,4096})
\oplus({\bf 3,840'_{s}})
\oplus({\bf 3,840'_{c}})
\oplus({\bf 3,840'_{v}})
\oplus({\bf 3,567_{c}})
\oplus({\bf 3,567_{s}})
\oplus({\bf 3,300})
\oplus2({\bf 3,350})
\oplus({\bf 3,35_{c}})
\oplus({\bf 3,35_{s}})
\oplus({\bf 1,4096})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,567_{s}})
\oplus({\bf 1,350})$\\
%
${\bf 54264}$&=&
$({\bf 7,1386_{v}})
\oplus({\bf 7,294_{v}})
\oplus({\bf 7,35_{v}})
\oplus({\bf 7,1})
\oplus({\bf 5,3696_{v}})
\oplus({\bf 5,294_{v}})
\oplus({\bf 5,567_{v}})
\oplus({\bf 5,35_{v}})
\oplus({\bf 5,28})
\oplus({\bf 3,4312_{v}})
\oplus({\bf 3,294_{v}})
\oplus({\bf 3,567_{v}})
\oplus({\bf 3,300})
\oplus2({\bf 3,35_{v}})
\oplus({\bf 3,1})
\oplus({\bf 1,1925})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,28})$\\
%
${\bf 70720}$&=&
$({\bf 10,8_{v}})
\oplus({\bf 8,112_{v}})
\oplus({\bf 8,160_{v}})
\oplus({\bf 8,8_{v}})
\oplus({\bf 6,1400_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,840_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 4,4536_{v}})
\oplus({\bf 4,1400_{v}})
\oplus({\bf 4,672_{cs}})
\oplus({\bf 4,672_{sc}})
\oplus({\bf 4,840_{v}})
\oplus({\bf 4,160_{v}})
\oplus({\bf 2,1680_{cv}})
\oplus({\bf 2,4536_{v}})
\oplus({\bf 2,1680_{sv}})
\oplus({\bf 2,672_{cs}})
\oplus({\bf 2,672_{sc}})
\oplus({\bf 2,840_{v}})$\\
%
${\bf 88128}$&=&
$({\bf 8,160_{v}})
\oplus({\bf 8,56_{v}})
\oplus({\bf 6,1296_{v}})
\oplus({\bf 6,840_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 4,2800_{cv}})
\oplus({\bf 4,2800_{sv}})
\oplus({\bf 4,1296_{v}})
\oplus({\bf 4,672_{cs}})
\oplus({\bf 4,672_{sc}})
\oplus2({\bf 4,840_{v}})
\oplus({\bf 4,224_{cv}})
\oplus({\bf 4,224_{sv}})
\oplus({\bf 4,160_{v}})
\oplus({\bf 4,56_{v}})
\oplus({\bf 2,4536_{v}})
\oplus({\bf 2,2800_{cv}})
\oplus({\bf 2,2800_{sv}})
\oplus({\bf 2,672_{cs}})
\oplus({\bf 2,672_{sc}})
\oplus2({\bf 2,840_{v}})
\oplus({\bf 2,224_{cv}})
\oplus({\bf 2,224_{sv}})$\\
%
${\bf 88179}$&=&
$({\bf 7,840'_{v}})
\oplus({\bf 7,300})
\oplus({\bf 7,35_{v}})
\oplus({\bf 7,1})
\oplus({\bf 5,4096})
\oplus({\bf 5,567_{v}})
\oplus({\bf 5,567_{c}})
\oplus({\bf 5,567_{s}})
\oplus({\bf 5,300})
\oplus({\bf 5,350})
\oplus({\bf 5,35_{v}})
\oplus({\bf 5,28})
\oplus({\bf 3,4312_{v}})
\oplus({\bf 3,294_{v}})
\oplus({\bf 3,4096})
\oplus({\bf 3,840'_{s}})
\oplus({\bf 3,840'_{c}})
\oplus({\bf 3,567_{v}})
\oplus({\bf 3,840'_{v}})
\oplus2({\bf 3,300})
\oplus2({\bf 3,350})
\oplus2({\bf 3,35_{v}})
\oplus({\bf 3,35_{c}})
\oplus({\bf 3,35_{s}})
\oplus({\bf 3,1})
\oplus({\bf 1,3675_{v}})
\oplus({\bf 1,1925})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,567_{s}})
\oplus({\bf 1,350})
\oplus2({\bf 1,28})$\\
%
${\bf 102102}$&=&
$({\bf 9,35_{v}})
\oplus({\bf 9,28})
\oplus({\bf 7,567_{v}})
\oplus({\bf 7,300})
\oplus({\bf 7,350})
\oplus({\bf 7,35_{v}})
\oplus({\bf 7,28})
\oplus({\bf 7,1})
\oplus({\bf 5,4096})
\oplus({\bf 5,567_{v}})
\oplus({\bf 5,840'_{v}})
\oplus({\bf 5,567_{c}})
\oplus({\bf 5,567_{s}})
\oplus({\bf 5,300})
\oplus({\bf 5,350})
\oplus({\bf 5,35_{v}})
\oplus({\bf 5,28})
\oplus({\bf 3,3675_{c}})
\oplus({\bf 3,3675_{s}})
\oplus({\bf 3,4096})
\oplus({\bf 3,294_{c}})
\oplus2({\bf 3,840'_{v}})
\oplus({\bf 3,567_{c}})
\oplus({\bf 3,294_{s}})
\oplus({\bf 3,567_{s}})
\oplus({\bf 3,300})
\oplus({\bf 3,350})
\oplus({\bf 1,3675_{c}})
\oplus({\bf 1,3675_{s}})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,567_{s}})$\\
%
${\bf 133280}$&=&
$({\bf 7,1925})
\oplus({\bf 7,567_{v}})
\oplus({\bf 7,28})
\oplus({\bf 5,4312_{v}})
\oplus({\bf 5,294_{v}})
\oplus({\bf 5,4096})
\oplus2({\bf 5,567_{v}})
\oplus({\bf 5,300})
\oplus({\bf 5,350})
\oplus2({\bf 5,35_{v}})
\oplus({\bf 5,28})
\oplus({\bf 3,3696_{v}})
\oplus({\bf 3,3675_{v}})
\oplus({\bf 3,294_{v}})
\oplus({\bf 3,1925})
\oplus({\bf 3,4096})
\oplus3({\bf 3,567_{v}})
\oplus({\bf 3,567_{c}})
\oplus({\bf 3,567_{s}})
\oplus({\bf 3,300})
\oplus2({\bf 3,350})
\oplus({\bf 3,35_{v}})
\oplus3({\bf 3,28})
\oplus({\bf 1,1386_{v}})
\oplus({\bf 1,4312_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{c}})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,300})
\oplus({\bf 1,350})
\oplus2({\bf 1,35_{v}})
\oplus({\bf 1,1})$\\
%
${\bf 134368}$&=&
$({\bf 7,567_{c}})
\oplus({\bf 7,567_{s}})
\oplus({\bf 7,350})
\oplus({\bf 7,28})
\oplus({\bf 5,4096})
\oplus({\bf 5,840'_{s}})
\oplus({\bf 5,840'_{c}})
\oplus({\bf 5,567_{v}})
\oplus({\bf 5,840'_{v}})
\oplus({\bf 5,567_{c}})
\oplus({\bf 5,567_{s}})
\oplus({\bf 5,300})
\oplus3({\bf 5,350})
\oplus({\bf 5,35_{v}})
\oplus({\bf 5,35_{c}})
\oplus({\bf 5,35_{s}})
\oplus({\bf 5,28})
\oplus({\bf 3,3675_{v}})
\oplus({\bf 3,1925})
\oplus2({\bf 3,4096})
\oplus({\bf 3,840'_{s}})
\oplus({\bf 3,840'_{c}})
\oplus2({\bf 3,567_{v}})
\oplus2({\bf 3,567_{c}})
\oplus2({\bf 3,567_{s}})
\oplus({\bf 3,300})
\oplus4({\bf 3,350})
\oplus({\bf 3,35_{c}})
\oplus({\bf 3,35_{s}})
\oplus3({\bf 3,28})
\oplus({\bf 1,4312_{v}})
\oplus({\bf 1,4096})
\oplus({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{c}})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,300})
\oplus2({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})$\\
%
${\bf 169575}$&=&
$({\bf 7,840'_{s}})
\oplus({\bf 7,840'_{c}})
\oplus({\bf 7,350})
\oplus({\bf 7,35_{c}})
\oplus({\bf 7,35_{s}})
\oplus({\bf 5,3675_{v}})
\oplus({\bf 5,4096})
\oplus({\bf 5,840'_{s}})
\oplus({\bf 5,840'_{c}})
\oplus({\bf 5,567_{v}})
\oplus({\bf 5,567_{c}})
\oplus({\bf 5,567_{s}})
\oplus({\bf 5,300})
\oplus4({\bf 5,350})
\oplus2({\bf 5,35_{c}})
\oplus2({\bf 5,35_{s}})
\oplus({\bf 5,28})
\oplus({\bf 3,4312_{v}})
\oplus({\bf 3,3675_{v}})
\oplus2({\bf 3,4096})
\oplus2({\bf 3,840'_{s}})
\oplus2({\bf 3,840'_{c}})
\oplus2({\bf 3,567_{v}})
\oplus({\bf 3,840'_{v}})
\oplus({\bf 3,567_{c}})
\oplus({\bf 3,567_{s}})
\oplus2({\bf 3,300})
\oplus5({\bf 3,350})
\oplus({\bf 3,35_{v}})
\oplus2({\bf 3,35_{c}})
\oplus2({\bf 3,35_{s}})
\oplus({\bf 3,28})
\oplus({\bf 1,3675_{v}})
\oplus({\bf 1,1925})
\oplus({\bf 1,4096})
\oplus({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{c}})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,567_{s}})
\oplus({\bf 1,300})
\oplus2({\bf 1,350})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus({\bf 1,28})$\\
%
${\bf 170544}$&=&
$({\bf 8,2640_{v}})
\oplus({\bf 8,672'_{v}})
\oplus({\bf 8,112_{v}})
\oplus({\bf 8,8_{v}})
\oplus({\bf 6,7776_{v}})
\oplus({\bf 6,672'_{v}})
\oplus({\bf 6,1568_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 4,10752_{v}})
\oplus({\bf 4,672'_{v}})
\oplus({\bf 4,1568_{v}})
\oplus({\bf 4,1400_{v}})
\oplus2({\bf 4,112_{v}})
\oplus({\bf 4,160_{v}})
\oplus({\bf 4,8_{v}})
\oplus({\bf 2,7840_{v}})
\oplus({\bf 2,1568_{v}})
\oplus({\bf 2,1400_{v}})
\oplus({\bf 2,112_{v}})
\oplus({\bf 2,160_{v}})
\oplus({\bf 2,8_{v}})$\\
%
${\bf 189924}$&=&
$({\bf 7,3696_{v}})
\oplus({\bf 7,294_{v}})
\oplus({\bf 7,567_{v}})
\oplus({\bf 7,35_{v}})
\oplus({\bf 7,28})
\oplus({\bf 5,1386_{v}})
\oplus({\bf 5,3696_{v}})
\oplus({\bf 5,4312_{v}})
\oplus({\bf 5,3675_{v}})
\oplus2({\bf 5,294_{v}})
\oplus3({\bf 5,567_{v}})
\oplus({\bf 5,300})
\oplus({\bf 5,350})
\oplus3({\bf 5,35_{v}})
\oplus2({\bf 5,28})
\oplus({\bf 5,1})
\oplus({\bf 3,3696_{v}})
\oplus({\bf 3,4312_{v}})
\oplus({\bf 3,3675_{v}})
\oplus2({\bf 3,294_{v}})
\oplus({\bf 3,1925})
\oplus({\bf 3,4096})
\oplus4({\bf 3,567_{v}})
\oplus2({\bf 3,300})
\oplus2({\bf 3,350})
\oplus3({\bf 3,35_{v}})
\oplus3({\bf 3,28})
\oplus({\bf 3,1})
\oplus({\bf 1,4312_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,4096})
\oplus2({\bf 1,567_{v}})
\oplus({\bf 1,300})
\oplus({\bf 1,350})
\oplus2({\bf 1,35_{v}})
\oplus({\bf 1,28})$\\
%
${\bf 258400}$&=&
$({\bf 7,3675_{v}})
\oplus({\bf 7,567_{v}})
\oplus({\bf 7,350})
\oplus({\bf 7,28})
\oplus({\bf 5,3696_{v}})
\oplus({\bf 5,4312_{v}})
\oplus({\bf 5,3675_{v}})
\oplus({\bf 5,294_{v}})
\oplus({\bf 5,4096})
\oplus({\bf 5,840'_{s}})
\oplus({\bf 5,840'_{c}})
\oplus3({\bf 5,567_{v}})
\oplus2({\bf 5,300})
\oplus3({\bf 5,350})
\oplus2({\bf 5,35_{v}})
\oplus({\bf 5,35_{c}})
\oplus({\bf 5,35_{s}})
\oplus2({\bf 5,28})
\oplus({\bf 3,3696_{v}})
\oplus({\bf 3,4312_{v}})
\oplus2({\bf 3,3675_{v}})
\oplus({\bf 3,294_{v}})
\oplus({\bf 3,1925})
\oplus2({\bf 3,4096})
\oplus({\bf 3,840'_{s}})
\oplus({\bf 3,840'_{c}})
\oplus5({\bf 3,567_{v}})
\oplus({\bf 3,567_{c}})
\oplus({\bf 3,567_{s}})
\oplus2({\bf 3,300})
\oplus5({\bf 3,350})
\oplus2({\bf 3,35_{v}})
\oplus({\bf 3,35_{c}})
\oplus({\bf 3,35_{s}})
\oplus4({\bf 3,28})
\oplus({\bf 1,4312_{v}})
\oplus({\bf 1,3675_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,4096})
\oplus({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{c}})
\oplus2({\bf 1,567_{v}})
\oplus({\bf 1,840'_{v}})
\oplus2({\bf 1,300})
\oplus2({\bf 1,350})
\oplus2({\bf 1,35_{v}})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus({\bf 1,28})
\oplus({\bf 1,1})$\\
%
${\bf 269892}$&=&
$({\bf 7,4312_{v}})
\oplus({\bf 7,294_{v}})
\oplus({\bf 7,567_{v}})
\oplus({\bf 7,300})
\oplus2({\bf 7,35_{v}})
\oplus({\bf 7,1})
\oplus({\bf 5,3696_{v}})
\oplus({\bf 5,4312_{v}})
\oplus({\bf 5,3675_{v}})
\oplus2({\bf 5,294_{v}})
\oplus({\bf 5,1925})
\oplus({\bf 5,4096})
\oplus4({\bf 5,567_{v}})
\oplus2({\bf 5,300})
\oplus2({\bf 5,350})
\oplus3({\bf 5,35_{v}})
\oplus3({\bf 5,28})
\oplus({\bf 5,1})
\oplus({\bf 3,1386_{v}})
\oplus({\bf 3,3696_{v}})
\oplus2({\bf 3,4312_{v}})
\oplus({\bf 3,3675_{v}})
\oplus3({\bf 3,294_{v}})
\oplus2({\bf 3,4096})
\oplus({\bf 3,840'_{s}})
\oplus({\bf 3,840'_{c}})
\oplus5({\bf 3,567_{v}})
\oplus({\bf 3,840'_{v}})
\oplus4({\bf 3,300})
\oplus3({\bf 3,350})
\oplus6({\bf 3,35_{v}})
\oplus({\bf 3,35_{c}})
\oplus({\bf 3,35_{s}})
\oplus2({\bf 3,28})
\oplus2({\bf 3,1})
\oplus({\bf 1,3696_{v}})
\oplus({\bf 1,3675_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,1925})
\oplus({\bf 1,4096})
\oplus3({\bf 1,567_{v}})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,567_{s}})
\oplus({\bf 1,300})
\oplus2({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus3({\bf 1,28})$\\
%
${\bf 330752}$&=&
$({\bf 8,840_{v}})
\oplus({\bf 8,224_{cv}})
\oplus({\bf 8,224_{sv}})
\oplus({\bf 8,56_{v}})
\oplus({\bf 6,2800_{cv}})
\oplus({\bf 6,2800_{sv}})
\oplus2({\bf 6,1296_{v}})
\oplus({\bf 6,672_{cs}})
\oplus({\bf 6,672_{sc}})
\oplus2({\bf 6,840_{v}})
\oplus2({\bf 6,224_{cv}})
\oplus2({\bf 6,224_{sv}})
\oplus2({\bf 6,160_{v}})
\oplus2({\bf 6,56_{v}})
\oplus({\bf 4,2400_{vc}})
\oplus({\bf 4,2400_{vs}})
\oplus({\bf 4,6160_{v}})
\oplus({\bf 4,4536_{v}})
\oplus2({\bf 4,2800_{cv}})
\oplus2({\bf 4,2800_{sv}})
\oplus({\bf 4,1400_{v}})
\oplus3({\bf 4,1296_{v}})
\oplus({\bf 4,672_{cs}})
\oplus({\bf 4,672_{sc}})
\oplus4({\bf 4,840_{v}})
\oplus3({\bf 4,224_{cv}})
\oplus3({\bf 4,224_{sv}})
\oplus2({\bf 4,160_{v}})
\oplus3({\bf 4,56_{v}})
\oplus({\bf 4,8_{v}})
\oplus({\bf 2,12936_{v}})
\oplus({\bf 2,6160_{v}})
\oplus({\bf 2,4536_{v}})
\oplus2({\bf 2,2800_{cv}})
\oplus2({\bf 2,2800_{sv}})
\oplus({\bf 2,1400_{v}})
\oplus3({\bf 2,1296_{v}})
\oplus({\bf 2,672_{cs}})
\oplus({\bf 2,672_{sc}})
\oplus3({\bf 2,840_{v}})
\oplus2({\bf 2,224_{cv}})
\oplus2({\bf 2,224_{sv}})
\oplus2({\bf 2,160_{v}})
\oplus2({\bf 2,56_{v}})$\\
%
${\bf 344064}$&=&
$({\bf 7,4096})
\oplus({\bf 7,567_{v}})
\oplus({\bf 7,300})
\oplus({\bf 7,350})
\oplus({\bf 7,35_{v}})
\oplus({\bf 7,28})
\oplus({\bf 5,4312_{v}})
\oplus({\bf 5,3675_{v}})
\oplus({\bf 5,294_{v}})
\oplus({\bf 5,1925})
\oplus2({\bf 5,4096})
\oplus({\bf 5,840'_{s}})
\oplus({\bf 5,840'_{c}})
\oplus4({\bf 5,567_{v}})
\oplus({\bf 5,840'_{v}})
\oplus({\bf 5,567_{c}})
\oplus({\bf 5,567_{s}})
\oplus3({\bf 5,300})
\oplus4({\bf 5,350})
\oplus3({\bf 5,35_{v}})
\oplus({\bf 5,35_{c}})
\oplus({\bf 5,35_{s}})
\oplus3({\bf 5,28})
\oplus({\bf 5,1})
\oplus({\bf 3,3696_{v}})
\oplus2({\bf 3,4312_{v}})
\oplus2({\bf 3,3675_{v}})
\oplus2({\bf 3,294_{v}})
\oplus({\bf 3,1925})
\oplus3({\bf 3,4096})
\oplus2({\bf 3,840'_{s}})
\oplus2({\bf 3,840'_{c}})
\oplus6({\bf 3,567_{v}})
\oplus({\bf 3,840'_{v}})
\oplus2({\bf 3,567_{c}})
\oplus2({\bf 3,567_{s}})
\oplus4({\bf 3,300})
\oplus7({\bf 3,350})
\oplus4({\bf 3,35_{v}})
\oplus2({\bf 3,35_{c}})
\oplus2({\bf 3,35_{s}})
\oplus4({\bf 3,28})
\oplus({\bf 3,1})
\oplus({\bf 1,3696_{v}})
\oplus({\bf 1,4312_{v}})
\oplus({\bf 1,3675_{v}})
\oplus({\bf 1,294_{v}})
\oplus2({\bf 1,4096})
\oplus({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{c}})
\oplus3({\bf 1,567_{v}})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,567_{s}})
\oplus2({\bf 1,300})
\oplus4({\bf 1,350})
\oplus2({\bf 1,35_{v}})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus2({\bf 1,28})$\\
%
${\bf 403104}$&=&
$({\bf 8,1296_{v}})
\oplus({\bf 8,224_{cv}})
\oplus({\bf 8,224_{sv}})
\oplus({\bf 8,56_{v}})
\oplus({\bf 6,2400_{vc}})
\oplus({\bf 6,2400_{vs}})
\oplus({\bf 6,2800_{cv}})
\oplus({\bf 6,2800_{sv}})
\oplus2({\bf 6,1296_{v}})
\oplus2({\bf 6,840_{v}})
\oplus3({\bf 6,224_{cv}})
\oplus3({\bf 6,224_{sv}})
\oplus({\bf 6,160_{v}})
\oplus3({\bf 6,56_{v}})
\oplus({\bf 4,12936_{v}})
\oplus({\bf 4,2400_{vc}})
\oplus({\bf 4,2400_{vs}})
\oplus({\bf 4,4536_{v}})
\oplus2({\bf 4,2800_{cv}})
\oplus2({\bf 4,2800_{sv}})
\oplus({\bf 4,1400_{v}})
\oplus4({\bf 4,1296_{v}})
\oplus({\bf 4,672_{cs}})
\oplus({\bf 4,672_{sc}})
\oplus4({\bf 4,840_{v}})
\oplus4({\bf 4,224_{cv}})
\oplus4({\bf 4,224_{sv}})
\oplus2({\bf 4,160_{v}})
\oplus3({\bf 4,56_{v}})
\oplus({\bf 2,12936_{v}})
\oplus({\bf 2,2400_{vc}})
\oplus({\bf 2,2400_{vs}})
\oplus({\bf 2,6160_{v}})
\oplus({\bf 2,4536_{v}})
\oplus2({\bf 2,2800_{cv}})
\oplus2({\bf 2,2800_{sv}})
\oplus({\bf 2,1400_{v}})
\oplus3({\bf 2,1296_{v}})
\oplus({\bf 2,672_{cs}})
\oplus({\bf 2,672_{sc}})
\oplus4({\bf 2,840_{v}})
\oplus3({\bf 2,224_{cv}})
\oplus3({\bf 2,224_{sv}})
\oplus({\bf 2,160_{v}})
\oplus2({\bf 2,56_{v}})$\\
%
${\bf 434112}$&=&
$({\bf 8,672_{cs}})
\oplus({\bf 8,672_{sc}})
\oplus({\bf 8,840_{v}})
\oplus({\bf 8,160_{v}})
\oplus({\bf 8,8_{v}})
\oplus({\bf 6,4536_{v}})
\oplus({\bf 6,2800_{cv}})
\oplus({\bf 6,2800_{sv}})
\oplus({\bf 6,1400_{v}})
\oplus({\bf 6,1296_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,672_{cs}})
\oplus({\bf 6,672_{sc}})
\oplus3({\bf 6,840_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus2({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 4,12936_{v}})
\oplus({\bf 4,1568_{v}})
\oplus({\bf 4,6160_{v}})
\oplus({\bf 4,4536_{v}})
\oplus2({\bf 4,2800_{cv}})
\oplus2({\bf 4,2800_{sv}})
\oplus2({\bf 4,1400_{v}})
\oplus3({\bf 4,1296_{v}})
\oplus({\bf 4,112_{v}})
\oplus({\bf 4,672_{cs}})
\oplus({\bf 4,672_{sc}})
\oplus4({\bf 4,840_{v}})
\oplus2({\bf 4,224_{cv}})
\oplus2({\bf 4,224_{sv}})
\oplus4({\bf 4,160_{v}})
\oplus2({\bf 4,56_{v}})
\oplus({\bf 4,8_{v}})
\oplus({\bf 2,7840_{v}})
\oplus({\bf 2,12936_{v}})
\oplus({\bf 2,2400_{vc}})
\oplus({\bf 2,2400_{vs}})
\oplus({\bf 2,1568_{v}})
\oplus({\bf 2,6160_{v}})
\oplus({\bf 2,4536_{v}})
\oplus({\bf 2,2800_{cv}})
\oplus({\bf 2,2800_{sv}})
\oplus2({\bf 2,1400_{v}})
\oplus3({\bf 2,1296_{v}})
\oplus({\bf 2,112_{v}})
\oplus({\bf 2,672_{cs}})
\oplus({\bf 2,672_{sc}})
\oplus3({\bf 2,840_{v}})
\oplus2({\bf 2,224_{cv}})
\oplus2({\bf 2,224_{sv}})
\oplus3({\bf 2,160_{v}})
\oplus2({\bf 2,56_{v}})
\oplus2({\bf 2,8_{v}})$\\
%
${\bf 470288}$&=&
$({\bf 11,28})
\oplus({\bf 9,567_{v}})
\oplus({\bf 9,350})
\oplus({\bf 9,35_{v}})
\oplus({\bf 9,28})
\oplus({\bf 7,294_{v}})
\oplus({\bf 7,1925})
\oplus({\bf 7,4096})
\oplus2({\bf 7,567_{v}})
\oplus({\bf 7,567_{c}})
\oplus({\bf 7,567_{s}})
\oplus({\bf 7,300})
\oplus({\bf 7,350})
\oplus({\bf 7,35_{v}})
\oplus2({\bf 7,28})
\oplus({\bf 5,4312_{v}})
\oplus({\bf 5,8910_{v}})
\oplus({\bf 5,1925})
\oplus({\bf 5,3675_{c}})
\oplus({\bf 5,3675_{s}})
\oplus2({\bf 5,4096})
\oplus2({\bf 5,567_{v}})
\oplus2({\bf 5,840'_{v}})
\oplus({\bf 5,567_{c}})
\oplus({\bf 5,567_{s}})
\oplus({\bf 5,300})
\oplus2({\bf 5,350})
\oplus({\bf 5,35_{v}})
\oplus({\bf 5,28})
\oplus({\bf 3,15092})
\oplus({\bf 3,3696_{c}})
\oplus({\bf 3,8910_{v}})
\oplus({\bf 3,3696_{s}})
\oplus({\bf 3,1925})
\oplus2({\bf 3,3675_{c}})
\oplus2({\bf 3,3675_{s}})
\oplus2({\bf 3,4096})
\oplus({\bf 3,567_{v}})
\oplus({\bf 3,294_{c}})
\oplus({\bf 3,840'_{v}})
\oplus2({\bf 3,567_{c}})
\oplus({\bf 3,294_{s}})
\oplus2({\bf 3,567_{s}})
\oplus({\bf 3,300})
\oplus({\bf 3,350})
\oplus({\bf 3,28})
\oplus({\bf 1,5775_{cv}})
\oplus({\bf 1,5775_{sv}})
\oplus({\bf 1,8910_{v}})
\oplus({\bf 1,3675_{c}})
\oplus({\bf 1,3675_{s}})
\oplus({\bf 1,4096})
\oplus2({\bf 1,840'_{v}})
\oplus({\bf 1,350})$\\
%
${\bf 490314}$&=&
$({\bf 9,4719_{v}})
\oplus({\bf 9,1386_{v}})
\oplus({\bf 9,294_{v}})
\oplus({\bf 9,35_{v}})
\oplus({\bf 9,1})
\oplus({\bf 7,15015_{v}})
\oplus({\bf 7,1386_{v}})
\oplus({\bf 7,3696_{v}})
\oplus({\bf 7,294_{v}})
\oplus({\bf 7,567_{v}})
\oplus({\bf 7,35_{v}})
\oplus({\bf 7,28})
\oplus({\bf 5,23400_{v}})
\oplus({\bf 5,1386_{v}})
\oplus({\bf 5,3696_{v}})
\oplus({\bf 5,4312_{v}})
\oplus2({\bf 5,294_{v}})
\oplus({\bf 5,567_{v}})
\oplus({\bf 5,300})
\oplus2({\bf 5,35_{v}})
\oplus({\bf 5,1})
\oplus({\bf 3,21840_{v}})
\oplus({\bf 3,3696_{v}})
\oplus({\bf 3,4312_{v}})
\oplus({\bf 3,294_{v}})
\oplus({\bf 3,1925})
\oplus2({\bf 3,567_{v}})
\oplus({\bf 3,35_{v}})
\oplus({\bf 3,28})
\oplus({\bf 1,8918})
\oplus({\bf 1,4312_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})$\\
%
${\bf 554268}$&=&
$({\bf 11,35_{v}})
\oplus({\bf 11,1})
\oplus({\bf 9,294_{v}})
\oplus({\bf 9,567_{v}})
\oplus({\bf 9,300})
\oplus2({\bf 9,35_{v}})
\oplus({\bf 9,28})
\oplus({\bf 9,1})
\oplus({\bf 7,4312_{v}})
\oplus({\bf 7,294_{v}})
\oplus({\bf 7,4096})
\oplus2({\bf 7,567_{v}})
\oplus({\bf 7,840'_{v}})
\oplus2({\bf 7,300})
\oplus({\bf 7,350})
\oplus3({\bf 7,35_{v}})
\oplus({\bf 7,28})
\oplus({\bf 7,1})
\oplus({\bf 5,15092})
\oplus({\bf 5,4312_{v}})
\oplus({\bf 5,294_{v}})
\oplus({\bf 5,1925})
\oplus({\bf 5,3675_{c}})
\oplus({\bf 5,3675_{s}})
\oplus2({\bf 5,4096})
\oplus2({\bf 5,567_{v}})
\oplus({\bf 5,294_{c}})
\oplus2({\bf 5,840'_{v}})
\oplus({\bf 5,567_{c}})
\oplus({\bf 5,294_{s}})
\oplus({\bf 5,567_{s}})
\oplus3({\bf 5,300})
\oplus({\bf 5,350})
\oplus2({\bf 5,35_{v}})
\oplus({\bf 5,28})
\oplus({\bf 5,1})
\oplus({\bf 3,5775_{cv}})
\oplus({\bf 3,15092})
\oplus({\bf 3,5775_{sv}})
\oplus({\bf 3,4312_{v}})
\oplus({\bf 3,8910_{v}})
\oplus2({\bf 3,3675_{c}})
\oplus2({\bf 3,3675_{s}})
\oplus2({\bf 3,4096})
\oplus({\bf 3,567_{v}})
\oplus({\bf 3,294_{c}})
\oplus4({\bf 3,840'_{v}})
\oplus({\bf 3,567_{c}})
\oplus({\bf 3,294_{s}})
\oplus({\bf 3,567_{s}})
\oplus2({\bf 3,300})
\oplus({\bf 3,350})
\oplus({\bf 3,35_{v}})
\oplus({\bf 1,15092})
\oplus({\bf 1,3696_{c}})
\oplus({\bf 1,3696_{s}})
\oplus({\bf 1,3675_{c}})
\oplus({\bf 1,3675_{s}})
\oplus({\bf 1,4096})
\oplus({\bf 1,294_{c}})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,294_{s}})
\oplus({\bf 1,567_{s}})
\oplus({\bf 1,300})$\\
%
${\bf 568480}$&=&
$({\bf 9,300})
\oplus({\bf 9,350})
\oplus({\bf 9,35_{c}})
\oplus({\bf 9,35_{s}})
\oplus({\bf 7,4096})
\oplus({\bf 7,840'_{s}})
\oplus({\bf 7,840'_{c}})
\oplus({\bf 7,567_{v}})
\oplus({\bf 7,840'_{v}})
\oplus({\bf 7,567_{c}})
\oplus({\bf 7,567_{s}})
\oplus({\bf 7,300})
\oplus3({\bf 7,350})
\oplus({\bf 7,35_{v}})
\oplus({\bf 7,35_{c}})
\oplus({\bf 7,35_{s}})
\oplus({\bf 7,28})
\oplus({\bf 5,3675_{v}})
\oplus({\bf 5,4312_{c}})
\oplus({\bf 5,4312_{s}})
\oplus({\bf 5,3675_{c}})
\oplus({\bf 5,3675_{s}})
\oplus3({\bf 5,4096})
\oplus2({\bf 5,840'_{s}})
\oplus2({\bf 5,840'_{c}})
\oplus({\bf 5,567_{v}})
\oplus({\bf 5,294_{c}})
\oplus2({\bf 5,840'_{v}})
\oplus2({\bf 5,567_{c}})
\oplus({\bf 5,294_{s}})
\oplus2({\bf 5,567_{s}})
\oplus3({\bf 5,300})
\oplus4({\bf 5,350})
\oplus({\bf 5,35_{v}})
\oplus2({\bf 5,35_{c}})
\oplus2({\bf 5,35_{s}})
\oplus({\bf 5,28})
\oplus({\bf 5,1})
\oplus({\bf 3,8910_{s}})
\oplus({\bf 3,8910_{c}})
\oplus({\bf 3,8910_{v}})
\oplus({\bf 3,4312_{c}})
\oplus({\bf 3,4312_{s}})
\oplus2({\bf 3,3675_{c}})
\oplus2({\bf 3,3675_{s}})
\oplus4({\bf 3,4096})
\oplus2({\bf 3,840'_{s}})
\oplus2({\bf 3,840'_{c}})
\oplus({\bf 3,567_{v}})
\oplus3({\bf 3,840'_{v}})
\oplus3({\bf 3,567_{c}})
\oplus3({\bf 3,567_{s}})
\oplus({\bf 3,300})
\oplus4({\bf 3,350})
\oplus({\bf 3,35_{v}})
\oplus({\bf 3,35_{c}})
\oplus({\bf 3,35_{s}})
\oplus({\bf 3,28})
\oplus({\bf 1,15092})
\oplus({\bf 1,4312_{c}})
\oplus({\bf 1,4312_{s}})
\oplus({\bf 1,3675_{c}})
\oplus({\bf 1,3675_{s}})
\oplus2({\bf 1,4096})
\oplus({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{c}})
\oplus({\bf 1,294_{c}})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,294_{s}})
\oplus({\bf 1,567_{s}})
\oplus2({\bf 1,300})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})$\\
%
${\bf 671840}$&=&
$({\bf 10,160_{v}})
\oplus({\bf 10,56_{v}})
\oplus({\bf 8,1400_{v}})
\oplus({\bf 8,1296_{v}})
\oplus({\bf 8,112_{v}})
\oplus({\bf 8,840_{v}})
\oplus({\bf 8,224_{cv}})
\oplus({\bf 8,224_{sv}})
\oplus2({\bf 8,160_{v}})
\oplus({\bf 8,56_{v}})
\oplus({\bf 8,8_{v}})
\oplus({\bf 6,1568_{v}})
\oplus({\bf 6,6160_{v}})
\oplus({\bf 6,4536_{v}})
\oplus({\bf 6,2800_{cv}})
\oplus({\bf 6,2800_{sv}})
\oplus2({\bf 6,1400_{v}})
\oplus2({\bf 6,1296_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,672_{cs}})
\oplus({\bf 6,672_{sc}})
\oplus3({\bf 6,840_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus3({\bf 6,160_{v}})
\oplus2({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 4,12936_{v}})
\oplus({\bf 4,7392_{cs}})
\oplus({\bf 4,7392_{sc}})
\oplus({\bf 4,6160_{v}})
\oplus({\bf 4,1680_{cv}})
\oplus3({\bf 4,4536_{v}})
\oplus2({\bf 4,2800_{cv}})
\oplus({\bf 4,1680_{sv}})
\oplus2({\bf 4,2800_{sv}})
\oplus2({\bf 4,1400_{v}})
\oplus2({\bf 4,1296_{v}})
\oplus({\bf 4,112_{v}})
\oplus2({\bf 4,672_{cs}})
\oplus2({\bf 4,672_{sc}})
\oplus4({\bf 4,840_{v}})
\oplus2({\bf 4,224_{cv}})
\oplus2({\bf 4,224_{sv}})
\oplus2({\bf 4,160_{v}})
\oplus({\bf 4,56_{v}})
\oplus({\bf 4,8_{v}})
\oplus({\bf 2,12320_{cv}})
\oplus({\bf 2,12320_{sv}})
\oplus({\bf 2,7392_{cs}})
\oplus({\bf 2,7392_{sc}})
\oplus({\bf 2,6160_{v}})
\oplus({\bf 2,1680_{cv}})
\oplus3({\bf 2,4536_{v}})
\oplus2({\bf 2,2800_{cv}})
\oplus({\bf 2,1680_{sv}})
\oplus2({\bf 2,2800_{sv}})
\oplus({\bf 2,1400_{v}})
\oplus({\bf 2,1296_{v}})
\oplus2({\bf 2,672_{cs}})
\oplus2({\bf 2,672_{sc}})
\oplus3({\bf 2,840_{v}})
\oplus({\bf 2,224_{cv}})
\oplus({\bf 2,224_{sv}})
\oplus({\bf 2,160_{v}})
\oplus({\bf 2,56_{v}})$\\
%
${\bf 680238}$&=&
$({\bf 9,567_{v}})
\oplus({\bf 9,350})
\oplus({\bf 9,28})
\oplus({\bf 7,3675_{v}})
\oplus({\bf 7,4096})
\oplus({\bf 7,840'_{s}})
\oplus({\bf 7,840'_{c}})
\oplus({\bf 7,567_{v}})
\oplus({\bf 7,567_{c}})
\oplus({\bf 7,567_{s}})
\oplus({\bf 7,300})
\oplus3({\bf 7,350})
\oplus({\bf 7,35_{v}})
\oplus({\bf 7,35_{c}})
\oplus({\bf 7,35_{s}})
\oplus2({\bf 7,28})
\oplus({\bf 5,8910_{s}})
\oplus({\bf 5,8910_{c}})
\oplus({\bf 5,3675_{v}})
\oplus({\bf 5,3675_{c}})
\oplus({\bf 5,3675_{s}})
\oplus3({\bf 5,4096})
\oplus2({\bf 5,840'_{s}})
\oplus2({\bf 5,840'_{c}})
\oplus2({\bf 5,567_{v}})
\oplus2({\bf 5,840'_{v}})
\oplus3({\bf 5,567_{c}})
\oplus3({\bf 5,567_{s}})
\oplus({\bf 5,300})
\oplus5({\bf 5,350})
\oplus({\bf 5,35_{v}})
\oplus({\bf 5,35_{c}})
\oplus({\bf 5,35_{s}})
\oplus2({\bf 5,28})
\oplus({\bf 3,15092})
\oplus({\bf 3,8910_{s}})
\oplus({\bf 3,8910_{c}})
\oplus({\bf 3,3675_{v}})
\oplus({\bf 3,4312_{c}})
\oplus({\bf 3,4312_{s}})
\oplus2({\bf 3,3675_{c}})
\oplus2({\bf 3,3675_{s}})
\oplus4({\bf 3,4096})
\oplus2({\bf 3,840'_{s}})
\oplus2({\bf 3,840'_{c}})
\oplus({\bf 3,567_{v}})
\oplus({\bf 3,294_{c}})
\oplus3({\bf 3,840'_{v}})
\oplus4({\bf 3,567_{c}})
\oplus({\bf 3,294_{s}})
\oplus4({\bf 3,567_{s}})
\oplus2({\bf 3,300})
\oplus4({\bf 3,350})
\oplus({\bf 3,35_{c}})
\oplus({\bf 3,35_{s}})
\oplus({\bf 3,28})
\oplus({\bf 1,8910_{s}})
\oplus({\bf 1,8910_{c}})
\oplus({\bf 1,8910_{v}})
\oplus({\bf 1,3675_{c}})
\oplus({\bf 1,3675_{s}})
\oplus2({\bf 1,4096})
\oplus({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{c}})
\oplus2({\bf 1,840'_{v}})
\oplus2({\bf 1,567_{c}})
\oplus2({\bf 1,567_{s}})
\oplus2({\bf 1,350})$\\
%
${\bf 682176}$&=&
$({\bf 8,7776_{v}})
\oplus({\bf 8,672'_{v}})
\oplus({\bf 8,1568_{v}})
\oplus({\bf 8,112_{v}})
\oplus({\bf 8,160_{v}})
\oplus({\bf 8,8_{v}})
\oplus({\bf 6,2640_{v}})
\oplus({\bf 6,7776_{v}})
\oplus({\bf 6,10752_{v}})
\oplus({\bf 6,8800_{v}})
\oplus2({\bf 6,672'_{v}})
\oplus3({\bf 6,1568_{v}})
\oplus({\bf 6,1400_{v}})
\oplus({\bf 6,1296_{v}})
\oplus3({\bf 6,112_{v}})
\oplus3({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus2({\bf 6,8_{v}})
\oplus({\bf 4,7776_{v}})
\oplus({\bf 4,10752_{v}})
\oplus({\bf 4,8800_{v}})
\oplus2({\bf 4,672'_{v}})
\oplus({\bf 4,7840_{v}})
\oplus({\bf 4,12936_{v}})
\oplus4({\bf 4,1568_{v}})
\oplus3({\bf 4,1400_{v}})
\oplus2({\bf 4,1296_{v}})
\oplus4({\bf 4,112_{v}})
\oplus({\bf 4,840_{v}})
\oplus5({\bf 4,160_{v}})
\oplus({\bf 4,56_{v}})
\oplus3({\bf 4,8_{v}})
\oplus({\bf 2,10752_{v}})
\oplus({\bf 2,672'_{v}})
\oplus({\bf 2,7840_{v}})
\oplus({\bf 2,12936_{v}})
\oplus3({\bf 2,1568_{v}})
\oplus({\bf 2,6160_{v}})
\oplus3({\bf 2,1400_{v}})
\oplus2({\bf 2,1296_{v}})
\oplus3({\bf 2,112_{v}})
\oplus({\bf 2,840_{v}})
\oplus4({\bf 2,160_{v}})
\oplus({\bf 2,56_{v}})
\oplus2({\bf 2,8_{v}})$\\
%
${\bf 724812}$&=&
$({\bf 9,294_{c}})
\oplus({\bf 9,840'_{v}})
\oplus({\bf 9,294_{s}})
\oplus({\bf 9,300})
\oplus({\bf 9,35_{v}})
\oplus({\bf 9,1})
\oplus({\bf 7,3675_{c}})
\oplus({\bf 7,3675_{s}})
\oplus({\bf 7,4096})
\oplus({\bf 7,567_{v}})
\oplus2({\bf 7,840'_{v}})
\oplus({\bf 7,567_{c}})
\oplus({\bf 7,567_{s}})
\oplus({\bf 7,300})
\oplus({\bf 7,350})
\oplus({\bf 7,35_{v}})
\oplus({\bf 7,28})
\oplus({\bf 5,15092})
\oplus({\bf 5,4312_{v}})
\oplus({\bf 5,294_{v}})
\oplus({\bf 5,4312_{c}})
\oplus({\bf 5,4312_{s}})
\oplus({\bf 5,3675_{c}})
\oplus({\bf 5,3675_{s}})
\oplus3({\bf 5,4096})
\oplus({\bf 5,840'_{s}})
\oplus({\bf 5,840'_{c}})
\oplus({\bf 5,567_{v}})
\oplus({\bf 5,294_{c}})
\oplus2({\bf 5,840'_{v}})
\oplus({\bf 5,567_{c}})
\oplus({\bf 5,294_{s}})
\oplus({\bf 5,567_{s}})
\oplus4({\bf 5,300})
\oplus2({\bf 5,350})
\oplus2({\bf 5,35_{v}})
\oplus({\bf 5,35_{c}})
\oplus({\bf 5,35_{s}})
\oplus({\bf 5,1})
\oplus({\bf 3,25725})
\oplus({\bf 3,8910_{s}})
\oplus({\bf 3,8910_{c}})
\oplus({\bf 3,4312_{v}})
\oplus({\bf 3,3675_{v}})
\oplus({\bf 3,8910_{v}})
\oplus({\bf 3,1925})
\oplus({\bf 3,3675_{c}})
\oplus({\bf 3,3675_{s}})
\oplus3({\bf 3,4096})
\oplus({\bf 3,840'_{s}})
\oplus({\bf 3,840'_{c}})
\oplus3({\bf 3,567_{v}})
\oplus2({\bf 3,840'_{v}})
\oplus2({\bf 3,567_{c}})
\oplus2({\bf 3,567_{s}})
\oplus({\bf 3,300})
\oplus3({\bf 3,350})
\oplus2({\bf 3,35_{v}})
\oplus2({\bf 3,28})
\oplus({\bf 1,8918})
\oplus({\bf 1,15092})
\oplus({\bf 1,4312_{v}})
\oplus({\bf 1,3675_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,4312_{c}})
\oplus({\bf 1,4312_{s}})
\oplus({\bf 1,4096})
\oplus({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{c}})
\oplus({\bf 1,294_{c}})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,294_{s}})
\oplus3({\bf 1,300})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus2({\bf 1,1})$\\
%
${\bf 795872}$&=&
$({\bf 10,112_{v}})
\oplus({\bf 10,160_{v}})
\oplus({\bf 10,8_{v}})
\oplus({\bf 8,1568_{v}})
\oplus({\bf 8,1400_{v}})
\oplus({\bf 8,1296_{v}})
\oplus({\bf 8,112_{v}})
\oplus({\bf 8,840_{v}})
\oplus3({\bf 8,160_{v}})
\oplus({\bf 8,56_{v}})
\oplus2({\bf 8,8_{v}})
\oplus({\bf 6,12936_{v}})
\oplus({\bf 6,1568_{v}})
\oplus({\bf 6,4536_{v}})
\oplus({\bf 6,2800_{cv}})
\oplus({\bf 6,2800_{sv}})
\oplus2({\bf 6,1400_{v}})
\oplus2({\bf 6,1296_{v}})
\oplus2({\bf 6,112_{v}})
\oplus({\bf 6,672_{cs}})
\oplus({\bf 6,672_{sc}})
\oplus3({\bf 6,840_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus4({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus2({\bf 6,8_{v}})
\oplus({\bf 4,12320_{cv}})
\oplus({\bf 4,12320_{sv}})
\oplus({\bf 4,12936_{v}})
\oplus({\bf 4,1568_{v}})
\oplus({\bf 4,6160_{v}})
\oplus({\bf 4,1680_{cv}})
\oplus3({\bf 4,4536_{v}})
\oplus2({\bf 4,2800_{cv}})
\oplus({\bf 4,1680_{sv}})
\oplus2({\bf 4,2800_{sv}})
\oplus2({\bf 4,1400_{v}})
\oplus2({\bf 4,1296_{v}})
\oplus({\bf 4,112_{v}})
\oplus3({\bf 4,672_{cs}})
\oplus3({\bf 4,672_{sc}})
\oplus5({\bf 4,840_{v}})
\oplus({\bf 4,224_{cv}})
\oplus({\bf 4,224_{sv}})
\oplus3({\bf 4,160_{v}})
\oplus({\bf 4,56_{v}})
\oplus({\bf 4,8_{v}})
\oplus({\bf 2,12320_{cv}})
\oplus({\bf 2,12320_{sv}})
\oplus({\bf 2,12936_{v}})
\oplus({\bf 2,7392_{cs}})
\oplus({\bf 2,7392_{sc}})
\oplus({\bf 2,1680_{cv}})
\oplus3({\bf 2,4536_{v}})
\oplus2({\bf 2,2800_{cv}})
\oplus({\bf 2,1680_{sv}})
\oplus2({\bf 2,2800_{sv}})
\oplus({\bf 2,1400_{v}})
\oplus({\bf 2,1296_{v}})
\oplus3({\bf 2,672_{cs}})
\oplus3({\bf 2,672_{sc}})
\oplus4({\bf 2,840_{v}})
\oplus({\bf 2,224_{cv}})
\oplus({\bf 2,224_{sv}})
\oplus({\bf 2,160_{v}})$\\
%
${\bf 912000}$&=&
$({\bf 8,2400_{vc}})
\oplus({\bf 8,2400_{vs}})
\oplus({\bf 8,1296_{v}})
\oplus({\bf 8,224_{cv}})
\oplus({\bf 8,224_{sv}})
\oplus({\bf 8,56_{v}})
\oplus({\bf 6,8800_{v}})
\oplus({\bf 6,12936_{v}})
\oplus({\bf 6,2400_{vc}})
\oplus({\bf 6,2400_{vs}})
\oplus({\bf 6,1568_{v}})
\oplus({\bf 6,2800_{cv}})
\oplus({\bf 6,2800_{sv}})
\oplus({\bf 6,1400_{v}})
\oplus4({\bf 6,1296_{v}})
\oplus2({\bf 6,840_{v}})
\oplus3({\bf 6,224_{cv}})
\oplus3({\bf 6,224_{sv}})
\oplus2({\bf 6,160_{v}})
\oplus3({\bf 6,56_{v}})
\oplus({\bf 4,10752_{v}})
\oplus({\bf 4,8800_{v}})
\oplus2({\bf 4,12936_{v}})
\oplus2({\bf 4,2400_{vc}})
\oplus2({\bf 4,2400_{vs}})
\oplus2({\bf 4,1568_{v}})
\oplus({\bf 4,6160_{v}})
\oplus({\bf 4,4536_{v}})
\oplus2({\bf 4,2800_{cv}})
\oplus2({\bf 4,2800_{sv}})
\oplus3({\bf 4,1400_{v}})
\oplus7({\bf 4,1296_{v}})
\oplus({\bf 4,112_{v}})
\oplus5({\bf 4,840_{v}})
\oplus5({\bf 4,224_{cv}})
\oplus5({\bf 4,224_{sv}})
\oplus4({\bf 4,160_{v}})
\oplus5({\bf 4,56_{v}})
\oplus({\bf 2,8800_{v}})
\oplus({\bf 2,7840_{v}})
\oplus2({\bf 2,12936_{v}})
\oplus2({\bf 2,2400_{vc}})
\oplus2({\bf 2,2400_{vs}})
\oplus2({\bf 2,1568_{v}})
\oplus({\bf 2,6160_{v}})
\oplus({\bf 2,4536_{v}})
\oplus2({\bf 2,2800_{cv}})
\oplus2({\bf 2,2800_{sv}})
\oplus3({\bf 2,1400_{v}})
\oplus6({\bf 2,1296_{v}})
\oplus({\bf 2,112_{v}})
\oplus({\bf 2,672_{cs}})
\oplus({\bf 2,672_{sc}})
\oplus4({\bf 2,840_{v}})
\oplus4({\bf 2,224_{cv}})
\oplus4({\bf 2,224_{sv}})
\oplus4({\bf 2,160_{v}})
\oplus4({\bf 2,56_{v}})
\oplus({\bf 2,8_{v}})$\\
%
${\bf 940576}$&=&
$({\bf 8,4536_{v}})
\oplus({\bf 8,1400_{v}})
\oplus({\bf 8,112_{v}})
\oplus({\bf 8,840_{v}})
\oplus({\bf 8,160_{v}})
\oplus({\bf 8,8_{v}})
\oplus({\bf 6,12936_{v}})
\oplus({\bf 6,1568_{v}})
\oplus({\bf 6,6160_{v}})
\oplus({\bf 6,4536_{v}})
\oplus({\bf 6,2800_{cv}})
\oplus({\bf 6,2800_{sv}})
\oplus3({\bf 6,1400_{v}})
\oplus2({\bf 6,1296_{v}})
\oplus2({\bf 6,112_{v}})
\oplus({\bf 6,672_{cs}})
\oplus({\bf 6,672_{sc}})
\oplus3({\bf 6,840_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus4({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus2({\bf 6,8_{v}})
\oplus({\bf 4,10752_{v}})
\oplus({\bf 4,672'_{v}})
\oplus({\bf 4,7840_{v}})
\oplus2({\bf 4,12936_{v}})
\oplus({\bf 4,2400_{vc}})
\oplus({\bf 4,2400_{vs}})
\oplus3({\bf 4,1568_{v}})
\oplus({\bf 4,6160_{v}})
\oplus2({\bf 4,4536_{v}})
\oplus2({\bf 4,2800_{cv}})
\oplus2({\bf 4,2800_{sv}})
\oplus5({\bf 4,1400_{v}})
\oplus5({\bf 4,1296_{v}})
\oplus4({\bf 4,112_{v}})
\oplus({\bf 4,672_{cs}})
\oplus({\bf 4,672_{sc}})
\oplus6({\bf 4,840_{v}})
\oplus3({\bf 4,224_{cv}})
\oplus3({\bf 4,224_{sv}})
\oplus6({\bf 4,160_{v}})
\oplus3({\bf 4,56_{v}})
\oplus3({\bf 4,8_{v}})
\oplus({\bf 2,10752_{v}})
\oplus({\bf 2,8800_{v}})
\oplus({\bf 2,672'_{v}})
\oplus({\bf 2,7840_{v}})
\oplus2({\bf 2,12936_{v}})
\oplus({\bf 2,2400_{vc}})
\oplus({\bf 2,2400_{vs}})
\oplus3({\bf 2,1568_{v}})
\oplus({\bf 2,6160_{v}})
\oplus({\bf 2,4536_{v}})
\oplus2({\bf 2,2800_{cv}})
\oplus2({\bf 2,2800_{sv}})
\oplus4({\bf 2,1400_{v}})
\oplus5({\bf 2,1296_{v}})
\oplus3({\bf 2,112_{v}})
\oplus({\bf 2,672_{cs}})
\oplus({\bf 2,672_{sc}})
\oplus5({\bf 2,840_{v}})
\oplus3({\bf 2,224_{cv}})
\oplus3({\bf 2,224_{sv}})
\oplus6({\bf 2,160_{v}})
\oplus3({\bf 2,56_{v}})
\oplus2({\bf 2,8_{v}})$\\
%
${\bf 1005312}$&=&
$({\bf 8,7840_{v}})
\oplus({\bf 8,1568_{v}})
\oplus({\bf 8,1400_{v}})
\oplus({\bf 8,112_{v}})
\oplus({\bf 8,160_{v}})
\oplus({\bf 8,8_{v}})
\oplus({\bf 6,10752_{v}})
\oplus({\bf 6,672'_{v}})
\oplus({\bf 6,7840_{v}})
\oplus({\bf 6,12936_{v}})
\oplus3({\bf 6,1568_{v}})
\oplus({\bf 6,6160_{v}})
\oplus3({\bf 6,1400_{v}})
\oplus2({\bf 6,1296_{v}})
\oplus3({\bf 6,112_{v}})
\oplus({\bf 6,840_{v}})
\oplus4({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus2({\bf 6,8_{v}})
\oplus({\bf 4,7776_{v}})
\oplus({\bf 4,10752_{v}})
\oplus({\bf 4,8800_{v}})
\oplus2({\bf 4,672'_{v}})
\oplus({\bf 4,7840_{v}})
\oplus2({\bf 4,12936_{v}})
\oplus5({\bf 4,1568_{v}})
\oplus({\bf 4,6160_{v}})
\oplus({\bf 4,4536_{v}})
\oplus({\bf 4,2800_{cv}})
\oplus({\bf 4,2800_{sv}})
\oplus5({\bf 4,1400_{v}})
\oplus4({\bf 4,1296_{v}})
\oplus5({\bf 4,112_{v}})
\oplus3({\bf 4,840_{v}})
\oplus({\bf 4,224_{cv}})
\oplus({\bf 4,224_{sv}})
\oplus7({\bf 4,160_{v}})
\oplus2({\bf 4,56_{v}})
\oplus3({\bf 4,8_{v}})
\oplus({\bf 2,2640_{v}})
\oplus({\bf 2,7776_{v}})
\oplus({\bf 2,10752_{v}})
\oplus({\bf 2,8800_{v}})
\oplus2({\bf 2,672'_{v}})
\oplus({\bf 2,7840_{v}})
\oplus({\bf 2,12936_{v}})
\oplus({\bf 2,2400_{vc}})
\oplus({\bf 2,2400_{vs}})
\oplus4({\bf 2,1568_{v}})
\oplus({\bf 2,6160_{v}})
\oplus({\bf 2,4536_{v}})
\oplus({\bf 2,2800_{cv}})
\oplus({\bf 2,2800_{sv}})
\oplus4({\bf 2,1400_{v}})
\oplus4({\bf 2,1296_{v}})
\oplus4({\bf 2,112_{v}})
\oplus({\bf 2,672_{cs}})
\oplus({\bf 2,672_{sc}})
\oplus3({\bf 2,840_{v}})
\oplus({\bf 2,224_{cv}})
\oplus({\bf 2,224_{sv}})
\oplus6({\bf 2,160_{v}})
\oplus2({\bf 2,56_{v}})
\oplus3({\bf 2,8_{v}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 9 (R)}

\subsubsubsection{$\mathfrak{su}_{9}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C9_A8-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C9_A8-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 18}$&=&
$({\bf 9})(1)
\oplus({\bf \overline{9}})(-1)$\\
%
${\bf 152}$&=&
$({\bf 36})(2)
\oplus({\bf 80})(0)
\oplus({\bf \overline{36}})(-2)$\\
%
${\bf 171}$&=&
$({\bf 45})(2)
\oplus({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{45}})(-2)$\\
%
${\bf 798}$&=&
$({\bf 84})(3)
\oplus({\bf 315})(1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{84}})(-3)$\\
%
${\bf 1140}$&=&
$({\bf 165})(3)
\oplus({\bf 396})(1)
\oplus({\bf 9})(1)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{9}})(-1)
\oplus({\bf \overline{165}})(-3)$\\
%
${\bf 1920}$&=&
$({\bf 240})(3)
\oplus({\bf 396})(1)
\oplus({\bf 315})(1)
\oplus({\bf 9})(1)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{9}})(-1)
\oplus({\bf \overline{240}})(-3)$\\
%
${\bf 2907}$&=&
$({\bf 126})(4)
\oplus({\bf 720})(2)
\oplus({\bf 1215})(0)
\oplus({\bf \overline{720}})(-2)
\oplus({\bf \overline{126}})(-4)$\\
%
${\bf 5985}$&=&
$({\bf 495})(4)
\oplus({\bf 1440})(2)
\oplus({\bf 45})(2)
\oplus({\bf 1944})(0)
\oplus({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{495}})(-4)$\\
%
${\bf 7752}$&=&
$({\bf \overline{126}})(5)
\oplus({\bf 1050})(3)
\oplus({\bf 2700})(1)
\oplus({\bf \overline{2700}})(-1)
\oplus({\bf \overline{1050}})(-3)
\oplus({\bf 126})(-5)$\\
%
${\bf 8568}$&=&
$({\bf 540})(4)
\oplus({\bf 2079})(2)
\oplus({\bf 45})(2)
\oplus({\bf 1944})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2079}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{540}})(-4)$\\
%
${\bf 11305}$&=&
$({\bf 630})(4)
\oplus({\bf 2079})(2)
\oplus({\bf 720})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{2079}})(-2)
\oplus({\bf \overline{720}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{630}})(-4)$\\
%
${\bf 14364}$&=&
$({\bf 990})(4)
\oplus({\bf 1440})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 45})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1944})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{1540}})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{2079}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{990}})(-4)$\\
%
${\bf 15504}$&=&
$({\bf \overline{84}})(6)
\oplus({\bf 1008})(4)
\oplus({\bf 3780})(2)
\oplus({\bf 5760})(0)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf \overline{1008}})(-4)
\oplus({\bf 84})(-6)$\\
%
${\bf 16796}$&=&
$({\bf 1})(9)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{540}})(5)
\oplus({\bf 2520})(3)
\oplus({\bf 5292})(1)
\oplus({\bf \overline{5292}})(-1)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf 540})(-5)
\oplus({\bf 45})(-7)
\oplus({\bf 1})(-9)$\\
%
${\bf 23256}$&=&
$({\bf \overline{36}})(7)
\oplus({\bf \overline{630}})(5)
\oplus({\bf 3402})(3)
\oplus({\bf 7560})(1)
\oplus({\bf \overline{7560}})(-1)
\oplus({\bf \overline{3402}})(-3)
\oplus({\bf 630})(-5)
\oplus({\bf 36})(-7)$\\
%
${\bf 25194}$&=&
$({\bf \overline{9}})(8)
\oplus({\bf \overline{240}})(6)
\oplus({\bf 1890})(4)
\oplus({\bf 6048})(2)
\oplus({\bf 8820})(0)
\oplus({\bf \overline{6048}})(-2)
\oplus({\bf \overline{1890}})(-4)
\oplus({\bf 240})(-6)
\oplus({\bf 9})(-8)$\\
%
${\bf 26334}$&=&
$({\bf \overline{1287}})(5)
\oplus({\bf 4290})(3)
\oplus({\bf 165})(3)
\oplus({\bf 7020})(1)
\oplus({\bf 396})(1)
\oplus({\bf 9})(1)
\oplus({\bf \overline{7020}})(-1)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{9}})(-1)
\oplus({\bf \overline{4290}})(-3)
\oplus({\bf \overline{165}})(-3)
\oplus({\bf 1287})(-5)$\\
%
${\bf 43776}$&=&
$({\bf \overline{1008}})(5)
\oplus({\bf 5346})(3)
\oplus({\bf 1050})(3)
\oplus({\bf 84})(3)
\oplus({\bf 7920})(1)
\oplus({\bf 3465})(1)
\oplus({\bf 2700})(1)
\oplus({\bf 315})(1)
\oplus({\bf \overline{3465}})(-1)
\oplus({\bf \overline{7920}})(-1)
\oplus({\bf \overline{2700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{5346}})(-3)
\oplus({\bf \overline{1050}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf 1008})(-5)$\\
%
${\bf 67032}$&=&
$({\bf \overline{1890}})(5)
\oplus({\bf 4620})(3)
\oplus({\bf 5346})(3)
\oplus({\bf 240})(3)
\oplus({\bf 10080})(1)
\oplus({\bf 7920})(1)
\oplus({\bf 396})(1)
\oplus({\bf 2700})(1)
\oplus({\bf 315})(1)
\oplus({\bf 9})(1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{7920}})(-1)
\oplus({\bf \overline{2700}})(-1)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{9}})(-1)
\oplus({\bf \overline{4620}})(-3)
\oplus({\bf \overline{5346}})(-3)
\oplus({\bf \overline{240}})(-3)
\oplus({\bf 1890})(-5)$\\
%
${\bf 80256}$&=&
$({\bf \overline{3168}})(5)
\oplus({\bf 4290})(3)
\oplus({\bf 8505})(3)
\oplus({\bf 165})(3)
\oplus({\bf 240})(3)
\oplus({\bf 7020})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 10080})(1)
\oplus2({\bf 396})(1)
\oplus({\bf 315})(1)
\oplus({\bf 9})(1)
\oplus({\bf \overline{7020}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus2({\bf \overline{396}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{9}})(-1)
\oplus({\bf \overline{4290}})(-3)
\oplus({\bf \overline{8505}})(-3)
\oplus({\bf \overline{165}})(-3)
\oplus({\bf \overline{240}})(-3)
\oplus({\bf 3168})(-5)$\\
%
${\bf 85272}$&=&
$({\bf \overline{2970}})(5)
\oplus({\bf 8505})(3)
\oplus({\bf 165})(3)
\oplus({\bf 4620})(3)
\oplus({\bf 240})(3)
\oplus({\bf 7020})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 7920})(1)
\oplus2({\bf 396})(1)
\oplus({\bf 315})(1)
\oplus({\bf 9})(1)
\oplus({\bf \overline{7020}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{7920}})(-1)
\oplus2({\bf \overline{396}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{9}})(-1)
\oplus({\bf \overline{8505}})(-3)
\oplus({\bf \overline{4620}})(-3)
\oplus({\bf \overline{165}})(-3)
\oplus({\bf \overline{240}})(-3)
\oplus({\bf 2970})(-5)$\\
%
${\bf 89964}$&=&
$({\bf \overline{2772}})(5)
\oplus({\bf 8505})(3)
\oplus({\bf 5346})(3)
\oplus({\bf 240})(3)
\oplus({\bf 84})(3)
\oplus({\bf 5544})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 7920})(1)
\oplus({\bf 396})(1)
\oplus({\bf 3465})(1)
\oplus2({\bf 315})(1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{3465}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{7920}})(-1)
\oplus({\bf \overline{396}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus({\bf \overline{8505}})(-3)
\oplus({\bf \overline{5346}})(-3)
\oplus({\bf \overline{240}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf 2772})(-5)$\\
%
${\bf 100947}$&=&
$({\bf \overline{3003}})(6)
\oplus({\bf 11088'})(4)
\oplus({\bf 495})(4)
\oplus({\bf 20790'''})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 45})(2)
\oplus({\bf 25200'})(0)
\oplus({\bf 1944})(0)
\oplus({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{20790'''}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{11088'}})(-4)
\oplus({\bf \overline{495}})(-4)
\oplus({\bf 3003})(-6)$\\
%
${\bf 121125}$&=&
$({\bf \overline{1050}})(6)
\oplus({\bf 8316})(4)
\oplus({\bf 1008})(4)
\oplus({\bf 126})(4)
\oplus({\bf 19800})(2)
\oplus({\bf 4950})(2)
\oplus({\bf 3780})(2)
\oplus({\bf 720})(2)
\oplus({\bf 17325})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 5760})(0)
\oplus({\bf 1215})(0)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf \overline{19800}})(-2)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf \overline{720}})(-2)
\oplus({\bf \overline{8316}})(-4)
\oplus({\bf \overline{1008}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 1050})(-6)$\\
%
${\bf 186200}$&=&
$({\bf \overline{2520}})(6)
\oplus({\bf 15840})(4)
\oplus({\bf 540})(4)
\oplus({\bf 22176})(2)
\oplus({\bf 19800})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 45})(2)
\oplus({\bf 51200})(0)
\oplus({\bf 1944})(0)
\oplus({\bf 5760})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{22176}})(-2)
\oplus({\bf \overline{19800}})(-2)
\oplus({\bf \overline{2079}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{15840}})(-4)
\oplus({\bf \overline{540}})(-4)
\oplus({\bf 2520})(-6)$\\
%
${\bf 248064}$&=&
$({\bf \overline{720}})(7)
\oplus({\bf \overline{8316}})(5)
\oplus({\bf \overline{630}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 29568})(3)
\oplus({\bf 4620'})(3)
\oplus({\bf 3402})(3)
\oplus({\bf 1050})(3)
\oplus({\bf 41580})(1)
\oplus({\bf 23760})(1)
\oplus({\bf 7560})(1)
\oplus({\bf 2700})(1)
\oplus({\bf \overline{23760}})(-1)
\oplus({\bf \overline{41580}})(-1)
\oplus({\bf \overline{7560}})(-1)
\oplus({\bf \overline{2700}})(-1)
\oplus({\bf \overline{4620'}})(-3)
\oplus({\bf \overline{29568}})(-3)
\oplus({\bf \overline{3402}})(-3)
\oplus({\bf \overline{1050}})(-3)
\oplus({\bf 8316})(-5)
\oplus({\bf 630})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf 720})(-7)$\\
%
${\bf 267444}$&=&
$({\bf \overline{4950'}})(6)
\oplus({\bf 25200})(4)
\oplus({\bf 990})(4)
\oplus({\bf 40950})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 17325'})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 36})(2)
\oplus({\bf 25200'})(0)
\oplus({\bf 51200})(0)
\oplus({\bf 1944})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{40950}})(-2)
\oplus({\bf \overline{17325'}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus({\bf \overline{2079}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{25200}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf 4950'})(-6)$\\
%
${\bf 277134}$&=&
$({\bf 9})(10)
\oplus({\bf \overline{396}})(8)
\oplus({\bf \overline{9}})(8)
\oplus({\bf \overline{4620}})(6)
\oplus({\bf \overline{165}})(6)
\oplus({\bf \overline{240}})(6)
\oplus({\bf 20790'})(4)
\oplus({\bf 2970})(4)
\oplus({\bf 1890})(4)
\oplus({\bf 41580''})(2)
\oplus({\bf 16632})(2)
\oplus({\bf 6048})(2)
\oplus({\bf 38808})(0)
\oplus({\bf \overline{38808}})(0)
\oplus({\bf 8820})(0)
\oplus({\bf \overline{16632}})(-2)
\oplus({\bf \overline{41580''}})(-2)
\oplus({\bf \overline{6048}})(-2)
\oplus({\bf \overline{2970}})(-4)
\oplus({\bf \overline{20790'}})(-4)
\oplus({\bf \overline{1890}})(-4)
\oplus({\bf 165})(-6)
\oplus({\bf 4620})(-6)
\oplus({\bf 240})(-6)
\oplus({\bf 396})(-8)
\oplus({\bf 9})(-8)
\oplus({\bf \overline{9}})(-10)$\\
%
${\bf 290871}$&=&
$({\bf \overline{3402}})(6)
\oplus({\bf 15840})(4)
\oplus({\bf 8316})(4)
\oplus({\bf 630})(4)
\oplus({\bf 17325'})(2)
\oplus({\bf 25515})(2)
\oplus({\bf 19800})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 3780})(2)
\oplus({\bf 720})(2)
\oplus({\bf 36})(2)
\oplus({\bf 51200})(0)
\oplus({\bf 17325})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 5760})(0)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{25515}})(-2)
\oplus({\bf \overline{17325'}})(-2)
\oplus({\bf \overline{19800}})(-2)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf \overline{2079}})(-2)
\oplus({\bf \overline{720}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{15840}})(-4)
\oplus({\bf \overline{8316}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 3402})(-6)$\\
%
${\bf 346104}$&=&
$({\bf \overline{6435}})(7)
\oplus({\bf \overline{25740'}})(5)
\oplus({\bf \overline{1287}})(5)
\oplus({\bf 53460'})(3)
\oplus({\bf 4290})(3)
\oplus({\bf 165})(3)
\oplus({\bf 74250'})(1)
\oplus({\bf 7020})(1)
\oplus({\bf 396})(1)
\oplus({\bf 9})(1)
\oplus({\bf \overline{74250'}})(-1)
\oplus({\bf \overline{7020}})(-1)
\oplus({\bf \overline{396}})(-1)
\oplus({\bf \overline{9}})(-1)
\oplus({\bf \overline{53460'}})(-3)
\oplus({\bf \overline{4290}})(-3)
\oplus({\bf \overline{165}})(-3)
\oplus({\bf 25740'})(-5)
\oplus({\bf 1287})(-5)
\oplus({\bf 6435})(-7)$\\
%
${\bf 361760}$&=&
$({\bf \overline{4620'}})(6)
\oplus({\bf 23328})(4)
\oplus({\bf 8316})(4)
\oplus({\bf 630})(4)
\oplus({\bf 126})(4)
\oplus({\bf 32076})(2)
\oplus({\bf 25515})(2)
\oplus({\bf 19800})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 4950})(2)
\oplus2({\bf 720})(2)
\oplus({\bf 12320})(0)
\oplus({\bf 51200})(0)
\oplus({\bf 17325})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{12320}})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf \overline{1540}})(0)
\oplus2({\bf 1215})(0)
\oplus({\bf \overline{25515}})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf \overline{32076}})(-2)
\oplus({\bf \overline{19800}})(-2)
\oplus({\bf \overline{2079}})(-2)
\oplus2({\bf \overline{720}})(-2)
\oplus({\bf \overline{23328}})(-4)
\oplus({\bf \overline{8316}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 4620'})(-6)$\\
%
${\bf 367080}$&=&
$({\bf \overline{8580}})(6)
\oplus({\bf 11088'})(4)
\oplus({\bf 27027})(4)
\oplus({\bf 495})(4)
\oplus({\bf 990})(4)
\oplus({\bf 20790'''})(2)
\oplus({\bf 16380})(2)
\oplus({\bf 40950})(2)
\oplus2({\bf 1440})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 45})(2)
\oplus({\bf 36})(2)
\oplus({\bf 25200'})(0)
\oplus({\bf 36036})(0)
\oplus({\bf \overline{36036}})(0)
\oplus2({\bf 1944})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{1540}})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{20790'''}})(-2)
\oplus({\bf \overline{40950}})(-2)
\oplus({\bf \overline{16380}})(-2)
\oplus2({\bf \overline{1440}})(-2)
\oplus({\bf \overline{2079}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{11088'}})(-4)
\oplus({\bf \overline{27027}})(-4)
\oplus({\bf \overline{495}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf 8580})(-6)$\\
%
${\bf 377910}$&=&
$({\bf \overline{315}})(8)
\oplus({\bf \overline{5346}})(6)
\oplus({\bf \overline{240}})(6)
\oplus({\bf \overline{84}})(6)
\oplus({\bf 27720})(4)
\oplus({\bf 2772})(4)
\oplus({\bf 1890})(4)
\oplus({\bf 1008})(4)
\oplus({\bf 58212})(2)
\oplus({\bf 20790})(2)
\oplus({\bf 6048})(2)
\oplus({\bf 3780})(2)
\oplus({\bf 53460})(0)
\oplus({\bf \overline{53460}})(0)
\oplus({\bf 8820})(0)
\oplus({\bf 5760})(0)
\oplus({\bf \overline{20790}})(-2)
\oplus({\bf \overline{58212}})(-2)
\oplus({\bf \overline{6048}})(-2)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf \overline{2772}})(-4)
\oplus({\bf \overline{27720}})(-4)
\oplus({\bf \overline{1890}})(-4)
\oplus({\bf \overline{1008}})(-4)
\oplus({\bf 5346})(-6)
\oplus({\bf 240})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 315})(-8)$\\
%
${\bf 413440}$&=&
$({\bf 80})(9)
\oplus({\bf \overline{2079}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{15840}})(5)
\oplus({\bf \overline{990}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{630}})(5)
\oplus({\bf 48510})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 3402})(3)
\oplus({\bf 66528})(1)
\oplus({\bf 41580'})(1)
\oplus({\bf 5292})(1)
\oplus({\bf 7560})(1)
\oplus({\bf \overline{41580'}})(-1)
\oplus({\bf \overline{66528}})(-1)
\oplus({\bf \overline{5292}})(-1)
\oplus({\bf \overline{7560}})(-1)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{48510}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{3402}})(-3)
\oplus({\bf 990})(-5)
\oplus({\bf 15840})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 630})(-5)
\oplus({\bf 2079})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 80})(-9)$\\
%
${\bf 522291}$&=&
$({\bf \overline{9240}})(6)
\oplus({\bf 27027})(4)
\oplus({\bf 23328})(4)
\oplus({\bf 990})(4)
\oplus({\bf 630})(4)
\oplus({\bf 16380})(2)
\oplus({\bf 40950})(2)
\oplus({\bf 32076})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 25515})(2)
\oplus2({\bf 2079})(2)
\oplus({\bf 720})(2)
\oplus({\bf 36})(2)
\oplus({\bf 36036})(0)
\oplus({\bf 12320})(0)
\oplus({\bf \overline{36036}})(0)
\oplus({\bf 51200})(0)
\oplus({\bf 1944})(0)
\oplus2({\bf 1540})(0)
\oplus({\bf \overline{12320}})(0)
\oplus2({\bf \overline{1540}})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{40950}})(-2)
\oplus({\bf \overline{25515}})(-2)
\oplus({\bf \overline{16380}})(-2)
\oplus({\bf \overline{32076}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus2({\bf \overline{2079}})(-2)
\oplus({\bf \overline{720}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{27027}})(-4)
\oplus({\bf \overline{23328}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 9240})(-6)$\\
%
${\bf 534888}$&=&
$({\bf \overline{10692}})(6)
\oplus({\bf 27027})(4)
\oplus({\bf 495})(4)
\oplus({\bf 25200})(4)
\oplus({\bf 990})(4)
\oplus({\bf 540})(4)
\oplus({\bf 20790'''})(2)
\oplus({\bf 40950})(2)
\oplus({\bf 32076})(2)
\oplus2({\bf 1440})(2)
\oplus({\bf 22176})(2)
\oplus2({\bf 2079})(2)
\oplus2({\bf 45})(2)
\oplus({\bf 25200'})(0)
\oplus({\bf 36036})(0)
\oplus({\bf \overline{36036}})(0)
\oplus({\bf 51200})(0)
\oplus3({\bf 1944})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf 1215})(0)
\oplus2({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{20790'''}})(-2)
\oplus({\bf \overline{40950}})(-2)
\oplus({\bf \overline{22176}})(-2)
\oplus({\bf \overline{32076}})(-2)
\oplus2({\bf \overline{1440}})(-2)
\oplus2({\bf \overline{2079}})(-2)
\oplus2({\bf \overline{45}})(-2)
\oplus({\bf \overline{27027}})(-4)
\oplus({\bf \overline{25200}})(-4)
\oplus({\bf \overline{495}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf \overline{540}})(-4)
\oplus({\bf 10692})(-6)$\\
%
${\bf 709632}$&=&
$({\bf \overline{11088}})(6)
\oplus({\bf 25200})(4)
\oplus({\bf 23328})(4)
\oplus({\bf 990})(4)
\oplus({\bf 15840})(4)
\oplus({\bf 540})(4)
\oplus({\bf 630})(4)
\oplus({\bf 40950})(2)
\oplus({\bf 32076})(2)
\oplus({\bf 1440})(2)
\oplus({\bf 22176})(2)
\oplus({\bf 17325'})(2)
\oplus({\bf 25515})(2)
\oplus({\bf 19800})(2)
\oplus3({\bf 2079})(2)
\oplus({\bf 45})(2)
\oplus({\bf 720})(2)
\oplus({\bf 36})(2)
\oplus({\bf 36036})(0)
\oplus({\bf \overline{36036}})(0)
\oplus2({\bf 51200})(0)
\oplus({\bf 17325})(0)
\oplus2({\bf 1944})(0)
\oplus2({\bf 1540})(0)
\oplus({\bf \overline{17325}})(0)
\oplus2({\bf \overline{1540}})(0)
\oplus2({\bf 1215})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{40950}})(-2)
\oplus({\bf \overline{22176}})(-2)
\oplus({\bf \overline{25515}})(-2)
\oplus({\bf \overline{32076}})(-2)
\oplus({\bf \overline{17325'}})(-2)
\oplus({\bf \overline{19800}})(-2)
\oplus({\bf \overline{1440}})(-2)
\oplus3({\bf \overline{2079}})(-2)
\oplus({\bf \overline{720}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{25200}})(-4)
\oplus({\bf \overline{23328}})(-4)
\oplus({\bf \overline{15840}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf \overline{540}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 11088})(-6)$\\
%
${\bf 854658}$&=&
$({\bf \overline{3780}})(7)
\oplus({\bf \overline{27720}})(5)
\oplus({\bf \overline{8316}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf 57750})(3)
\oplus({\bf 38880})(3)
\oplus({\bf 29568})(3)
\oplus({\bf 5346})(3)
\oplus({\bf 3402})(3)
\oplus({\bf 1050})(3)
\oplus({\bf 84})(3)
\oplus({\bf 37125})(1)
\oplus({\bf 126000})(1)
\oplus({\bf 41580})(1)
\oplus({\bf 7920})(1)
\oplus({\bf 23760})(1)
\oplus({\bf 7560})(1)
\oplus({\bf 3465})(1)
\oplus({\bf 2700})(1)
\oplus({\bf 315})(1)
\oplus({\bf \overline{126000}})(-1)
\oplus({\bf \overline{23760}})(-1)
\oplus({\bf \overline{3465}})(-1)
\oplus({\bf \overline{37125}})(-1)
\oplus({\bf \overline{41580}})(-1)
\oplus({\bf \overline{7560}})(-1)
\oplus({\bf \overline{7920}})(-1)
\oplus({\bf \overline{2700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{38880}})(-3)
\oplus({\bf \overline{57750}})(-3)
\oplus({\bf \overline{29568}})(-3)
\oplus({\bf \overline{3402}})(-3)
\oplus({\bf \overline{5346}})(-3)
\oplus({\bf \overline{1050}})(-3)
\oplus({\bf \overline{84}})(-3)
\oplus({\bf 27720})(-5)
\oplus({\bf 8316})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 3780})(-7)$\\
%
${\bf 1026000}$&=&
$({\bf \overline{4950}})(7)
\oplus({\bf \overline{37800}})(5)
\oplus({\bf \overline{8316}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 85536})(3)
\oplus({\bf 38880})(3)
\oplus({\bf 29568})(3)
\oplus({\bf 5346})(3)
\oplus({\bf 4620'})(3)
\oplus2({\bf 1050})(3)
\oplus({\bf 69300})(1)
\oplus({\bf 126000})(1)
\oplus({\bf 41580})(1)
\oplus({\bf 7920})(1)
\oplus({\bf 17325''})(1)
\oplus({\bf 23760})(1)
\oplus({\bf 3465})(1)
\oplus2({\bf 2700})(1)
\oplus({\bf \overline{17325''}})(-1)
\oplus({\bf \overline{126000}})(-1)
\oplus({\bf \overline{23760}})(-1)
\oplus({\bf \overline{3465}})(-1)
\oplus({\bf \overline{69300}})(-1)
\oplus({\bf \overline{41580}})(-1)
\oplus({\bf \overline{7920}})(-1)
\oplus2({\bf \overline{2700}})(-1)
\oplus({\bf \overline{38880}})(-3)
\oplus({\bf \overline{4620'}})(-3)
\oplus({\bf \overline{85536}})(-3)
\oplus({\bf \overline{29568}})(-3)
\oplus({\bf \overline{5346}})(-3)
\oplus2({\bf \overline{1050}})(-3)
\oplus({\bf 37800})(-5)
\oplus({\bf 8316})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf 4950})(-7)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{16}$(R)}
}
\label{Table:Branching-rules-C9_A1-C8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C9_A1-C8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 2,1})
\oplus({\bf 1,16})$\\
%
${\bf 152}$&=&
$({\bf 2,16})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 171}$&=&
$({\bf 3,1})
\oplus({\bf 1,136})
\oplus({\bf 2,16})$\\
%
${\bf 798}$&=&
$({\bf 2,119})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 1140}$&=&
$({\bf 4,1})
\oplus({\bf 2,136})
\oplus({\bf 3,16})
\oplus({\bf 1,816})$\\
%
${\bf 1920}$&=&
$({\bf 3,16})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 2,136})
\oplus({\bf 2,119})
\oplus({\bf 2,1})$\\
%
${\bf 2907}$&=&
$({\bf 2,544})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})$\\
%
${\bf 5985}$&=&
$({\bf 5,1})
\oplus({\bf 3,136})
\oplus({\bf 1,3876})
\oplus({\bf 4,16})
\oplus({\bf 2,816})$\\
%
${\bf 7752}$&=&
$({\bf 2,1700})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})$\\
%
${\bf 8568}$&=&
$({\bf 3,136})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 2,1344})
\oplus({\bf 2,16})$\\
%
${\bf 11305}$&=&
$({\bf 3,119})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,119})
\oplus({\bf 2,1344})
\oplus({\bf 2,544})
\oplus({\bf 2,16})$\\
%
${\bf 14364}$&=&
$({\bf 4,16})
\oplus({\bf 2,816})
\oplus({\bf 2,1344})
\oplus({\bf 2,16})
\oplus({\bf 3,136})
\oplus({\bf 3,119})
\oplus({\bf 3,1})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 15504}$&=&
$({\bf 2,3808})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})$\\
%
${\bf 16796}$&=&
$({\bf 2,4862})
\oplus({\bf 1,7072})$\\
%
${\bf 23256}$&=&
$({\bf 2,6188})
\oplus({\bf 1,7072})
\oplus({\bf 1,3808})$\\
%
${\bf 25194}$&=&
$({\bf 2,7072})
\oplus({\bf 1,4862})
\oplus({\bf 1,6188})$\\
%
${\bf 26334}$&=&
$({\bf 6,1})
\oplus({\bf 4,136})
\oplus({\bf 2,3876})
\oplus({\bf 5,16})
\oplus({\bf 3,816})
\oplus({\bf 1,15504})$\\
%
${\bf 43776}$&=&
$({\bf 3,544})
\oplus({\bf 1,22848})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 2,6885})
\oplus({\bf 2,1700})
\oplus({\bf 2,119})$\\
%
${\bf 67032}$&=&
$({\bf 3,1344})
\oplus({\bf 1,36176})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})
\oplus({\bf 2,5320})
\oplus({\bf 2,6885})
\oplus({\bf 2,136})
\oplus({\bf 2,119})$\\
%
${\bf 80256}$&=&
$({\bf 5,16})
\oplus({\bf 3,816})
\oplus({\bf 3,1344})
\oplus({\bf 3,16})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})
\oplus({\bf 4,136})
\oplus({\bf 4,119})
\oplus({\bf 4,1})
\oplus({\bf 2,3876})
\oplus({\bf 2,9044})
\oplus({\bf 2,136})$\\
%
${\bf 85272}$&=&
$({\bf 4,136})
\oplus({\bf 2,9044})
\oplus({\bf 2,5320})
\oplus({\bf 2,136})
\oplus({\bf 2,119})
\oplus({\bf 2,1})
\oplus({\bf 3,816})
\oplus({\bf 3,1344})
\oplus({\bf 3,16})
\oplus({\bf 1,47600})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 89964}$&=&
$({\bf 4,119})
\oplus({\bf 2,9044})
\oplus({\bf 2,6885})
\oplus({\bf 2,136})
\oplus({\bf 2,119})
\oplus({\bf 3,1344})
\oplus({\bf 3,544})
\oplus({\bf 3,16})
\oplus({\bf 1,49248})
\oplus({\bf 1,816})
\oplus({\bf 1,1344})$\\
%
${\bf 100947}$&=&
$({\bf 7,1})
\oplus({\bf 5,136})
\oplus({\bf 3,3876})
\oplus({\bf 1,54264})
\oplus({\bf 6,16})
\oplus({\bf 4,816})
\oplus({\bf 2,15504})$\\
%
${\bf 121125}$&=&
$({\bf 3,1700})
\oplus({\bf 1,53040})
\oplus({\bf 1,6885})
\oplus({\bf 1,1700})
\oplus({\bf 2,22848})
\oplus({\bf 2,3808})
\oplus({\bf 2,544})$\\
%
${\bf 186200}$&=&
$({\bf 3,5320})
\oplus({\bf 1,88179})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 2,36176})
\oplus({\bf 2,1344})$\\
%
${\bf 248064}$&=&
$({\bf 3,3808})
\oplus({\bf 1,88128})
\oplus({\bf 1,22848})
\oplus({\bf 1,3808})
\oplus({\bf 2,53040})
\oplus({\bf 2,6188})
\oplus({\bf 2,1700})$\\
%
${\bf 267444}$&=&
$({\bf 4,816})
\oplus({\bf 2,47600})
\oplus({\bf 2,1344})
\oplus({\bf 2,16})
\oplus({\bf 3,9044})
\oplus({\bf 3,136})
\oplus({\bf 1,133280})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 277134}$&=&
$({\bf 3,4862})
\oplus({\bf 1,102102})
\oplus({\bf 1,4862})
\oplus({\bf 2,70720})
\oplus({\bf 2,7072})$\\
%
${\bf 290871}$&=&
$({\bf 3,6885})
\oplus({\bf 1,134368})
\oplus({\bf 1,5320})
\oplus({\bf 1,6885})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 2,36176})
\oplus({\bf 2,22848})
\oplus({\bf 2,1344})
\oplus({\bf 2,544})$\\
%
${\bf 346104}$&=&
$({\bf 8,1})
\oplus({\bf 6,136})
\oplus({\bf 4,3876})
\oplus({\bf 2,54264})
\oplus({\bf 7,16})
\oplus({\bf 5,816})
\oplus({\bf 3,15504})
\oplus({\bf 1,170544})$\\
%
${\bf 361760}$&=&
$({\bf 4,544})
\oplus({\bf 2,49248})
\oplus({\bf 2,22848})
\oplus({\bf 2,1344})
\oplus({\bf 2,544})
\oplus({\bf 3,6885})
\oplus({\bf 3,1700})
\oplus({\bf 3,119})
\oplus({\bf 1,169575})
\oplus({\bf 1,9044})
\oplus({\bf 1,6885})$\\
%
${\bf 367080}$&=&
$({\bf 6,16})
\oplus({\bf 4,816})
\oplus({\bf 4,1344})
\oplus({\bf 4,16})
\oplus({\bf 2,15504})
\oplus({\bf 2,45696})
\oplus({\bf 2,816})
\oplus({\bf 5,136})
\oplus({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 3,3876})
\oplus({\bf 3,9044})
\oplus({\bf 3,136})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})$\\
%
${\bf 377910}$&=&
$({\bf 3,6188})
\oplus({\bf 1,102102})
\oplus({\bf 1,53040})
\oplus({\bf 1,6188})
\oplus({\bf 2,88128})
\oplus({\bf 2,7072})
\oplus({\bf 2,3808})$\\
%
${\bf 413440}$&=&
$({\bf 3,7072})
\oplus({\bf 1,70720})
\oplus({\bf 1,88128})
\oplus({\bf 1,7072})
\oplus({\bf 2,102102})
\oplus({\bf 2,4862})
\oplus({\bf 2,6188})$\\
%
${\bf 522291}$&=&
$({\bf 5,119})
\oplus({\bf 3,9044})
\oplus({\bf 3,6885})
\oplus({\bf 3,136})
\oplus({\bf 3,119})
\oplus({\bf 1,258400})
\oplus({\bf 1,3876})
\oplus({\bf 1,9044})
\oplus({\bf 4,1344})
\oplus({\bf 4,544})
\oplus({\bf 4,16})
\oplus({\bf 2,45696})
\oplus({\bf 2,49248})
\oplus({\bf 2,816})
\oplus({\bf 2,1344})$\\
%
${\bf 534888}$&=&
$({\bf 5,136})
\oplus({\bf 3,3876})
\oplus({\bf 3,9044})
\oplus({\bf 3,5320})
\oplus({\bf 3,136})
\oplus({\bf 3,119})
\oplus({\bf 3,1})
\oplus({\bf 1,269892})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 4,816})
\oplus({\bf 4,1344})
\oplus({\bf 4,16})
\oplus({\bf 2,45696})
\oplus({\bf 2,47600})
\oplus({\bf 2,816})
\oplus({\bf 2,1344})
\oplus({\bf 2,16})$\\
%
${\bf 709632}$&=&
$({\bf 4,1344})
\oplus({\bf 2,47600})
\oplus({\bf 2,49248})
\oplus({\bf 2,816})
\oplus({\bf 2,36176})
\oplus2({\bf 2,1344})
\oplus({\bf 2,544})
\oplus({\bf 2,16})
\oplus({\bf 3,9044})
\oplus({\bf 3,5320})
\oplus({\bf 3,6885})
\oplus({\bf 3,136})
\oplus({\bf 3,119})
\oplus({\bf 1,344064})
\oplus({\bf 1,9044})
\oplus({\bf 1,5320})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,119})$\\
%
${\bf 854658}$&=&
$({\bf 3,22848})
\oplus({\bf 1,330752})
\oplus({\bf 1,36176})
\oplus({\bf 1,22848})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 2,134368})
\oplus({\bf 2,53040})
\oplus({\bf 2,6885})
\oplus({\bf 2,1700})$\\
%
${\bf 1026000}$&=&
$({\bf 4,1700})
\oplus({\bf 2,169575})
\oplus({\bf 2,53040})
\oplus({\bf 2,6885})
\oplus({\bf 2,1700})
\oplus({\bf 3,22848})
\oplus({\bf 3,3808})
\oplus({\bf 3,544})
\oplus({\bf 1,403104})
\oplus({\bf 1,49248})
\oplus({\bf 1,22848})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{18}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{14}$(R)}
}
\label{Table:Branching-rules-C9_C2-C7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{14}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C9_C2-C7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{14}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 4,1})
\oplus({\bf 1,14})$\\
%
${\bf 152}$&=&
$({\bf 5,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 4,14})$\\
%
${\bf 171}$&=&
$({\bf 10,1})
\oplus({\bf 1,105})
\oplus({\bf 4,14})$\\
%
${\bf 798}$&=&
$({\bf 5,14})
\oplus({\bf 1,350})
\oplus({\bf 1,14})
\oplus({\bf 4,90})
\oplus({\bf 4,1})$\\
%
${\bf 1140}$&=&
$({\bf 20,1})
\oplus({\bf 4,105})
\oplus({\bf 10,14})
\oplus({\bf 1,560})$\\
%
${\bf 1920}$&=&
$({\bf 16,1})
\oplus({\bf 4,105})
\oplus({\bf 4,90})
\oplus({\bf 4,1})
\oplus({\bf 10,14})
\oplus({\bf 5,14})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 2907}$&=&
$({\bf 5,90})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 4,350})
\oplus({\bf 4,14})$\\
%
${\bf 5985}$&=&
$({\bf 35',1})
\oplus({\bf 10,105})
\oplus({\bf 1,2380})
\oplus({\bf 20,14})
\oplus({\bf 4,560})$\\
%
${\bf 7752}$&=&
$({\bf 5,350})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})
\oplus({\bf 4,910})
\oplus({\bf 4,90})$\\
%
${\bf 8568}$&=&
$({\bf 14,1})
\oplus({\bf 10,105})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 16,14})
\oplus({\bf 4,896})
\oplus({\bf 4,14})$\\
%
${\bf 11305}$&=&
$({\bf 16,14})
\oplus({\bf 4,896})
\oplus({\bf 4,350})
\oplus2({\bf 4,14})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 5,105})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,90})$\\
%
${\bf 14364}$&=&
$({\bf 35,1})
\oplus({\bf 10,105})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 5,105})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 20,14})
\oplus({\bf 16,14})
\oplus({\bf 4,560})
\oplus({\bf 4,896})
\oplus({\bf 4,14})$\\
%
${\bf 15504}$&=&
$({\bf 5,910})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 4,1638})
\oplus({\bf 4,350})$\\
%
${\bf 16796}$&=&
$({\bf 5,1430})
\oplus({\bf 1,1638})
\oplus({\bf 4,2002})$\\
%
${\bf 23256}$&=&
$({\bf 5,1638})
\oplus({\bf 1,1430})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 4,2002})
\oplus({\bf 4,910})$\\
%
${\bf 25194}$&=&
$({\bf 5,2002})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus({\bf 4,1430})
\oplus({\bf 4,1638})$\\
%
${\bf 26334}$&=&
$({\bf 56,1})
\oplus({\bf 20,105})
\oplus({\bf 4,2380})
\oplus({\bf 35',14})
\oplus({\bf 10,560})
\oplus({\bf 1,8568})$\\
%
${\bf 43776}$&=&
$({\bf 16,90})
\oplus({\bf 4,3900})
\oplus({\bf 4,105})
\oplus({\bf 4,910})
\oplus2({\bf 4,90})
\oplus({\bf 4,1})
\oplus({\bf 10,350})
\oplus({\bf 10,14})
\oplus({\bf 5,896})
\oplus({\bf 5,350})
\oplus({\bf 5,14})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 67032}$&=&
$({\bf 14,14})
\oplus({\bf 10,896})
\oplus({\bf 10,14})
\oplus({\bf 5,896})
\oplus({\bf 5,350})
\oplus2({\bf 5,14})
\oplus({\bf 1,17850})
\oplus({\bf 1,896})
\oplus({\bf 1,350})
\oplus({\bf 1,14})
\oplus({\bf 16,105})
\oplus({\bf 16,90})
\oplus({\bf 16,1})
\oplus({\bf 4,3094})
\oplus({\bf 4,3900})
\oplus({\bf 4,105})
\oplus2({\bf 4,90})
\oplus({\bf 4,1})$\\
%
${\bf 80256}$&=&
$({\bf 64,1})
\oplus({\bf 20,105})
\oplus({\bf 20,90})
\oplus({\bf 20,1})
\oplus({\bf 16,105})
\oplus({\bf 4,2380})
\oplus({\bf 4,5355})
\oplus({\bf 4,105})
\oplus({\bf 35',14})
\oplus({\bf 35,14})
\oplus({\bf 10,560})
\oplus({\bf 10,896})
\oplus({\bf 10,14})
\oplus({\bf 5,560})
\oplus({\bf 1,24192})
\oplus({\bf 1,560})$\\
%
${\bf 85272}$&=&
$({\bf 40,1})
\oplus({\bf 20,105})
\oplus({\bf 16,105})
\oplus({\bf 16,90})
\oplus({\bf 16,1})
\oplus({\bf 4,5355})
\oplus({\bf 4,3094})
\oplus({\bf 4,105})
\oplus({\bf 4,90})
\oplus({\bf 4,1})
\oplus({\bf 35,14})
\oplus({\bf 14,14})
\oplus({\bf 10,560})
\oplus({\bf 10,896})
\oplus({\bf 10,14})
\oplus({\bf 5,896})
\oplus({\bf 5,14})
\oplus({\bf 1,24570})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 89964}$&=&
$({\bf 35,14})
\oplus({\bf 10,896})
\oplus({\bf 10,350})
\oplus2({\bf 10,14})
\oplus({\bf 5,560})
\oplus({\bf 5,896})
\oplus({\bf 5,14})
\oplus({\bf 1,24752})
\oplus({\bf 1,560})
\oplus({\bf 1,896})
\oplus({\bf 20,90})
\oplus({\bf 20,1})
\oplus({\bf 16,105})
\oplus({\bf 16,90})
\oplus({\bf 16,1})
\oplus({\bf 4,5355})
\oplus({\bf 4,3900})
\oplus2({\bf 4,105})
\oplus({\bf 4,90})$\\
%
${\bf 100947}$&=&
$({\bf 84,1})
\oplus({\bf 35',105})
\oplus({\bf 10,2380})
\oplus({\bf 1,27132})
\oplus({\bf 56,14})
\oplus({\bf 20,560})
\oplus({\bf 4,8568})$\\
%
${\bf 121125}$&=&
$({\bf 16,350})
\oplus({\bf 4,10752})
\oplus({\bf 4,896})
\oplus({\bf 4,1638})
\oplus2({\bf 4,350})
\oplus({\bf 4,14})
\oplus({\bf 10,910})
\oplus({\bf 10,90})
\oplus({\bf 5,3900})
\oplus({\bf 5,910})
\oplus({\bf 5,90})
\oplus({\bf 1,20020})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,910})
\oplus({\bf 1,90})$\\
%
${\bf 186200}$&=&
$({\bf 14,105})
\oplus({\bf 10,3094})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 5,3900})
\oplus({\bf 5,105})
\oplus({\bf 5,90})
\oplus({\bf 1,37400})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 16,896})
\oplus({\bf 16,14})
\oplus({\bf 4,17850})
\oplus({\bf 4,896})
\oplus({\bf 4,350})
\oplus({\bf 4,14})$\\
%
${\bf 248064}$&=&
$({\bf 16,910})
\oplus({\bf 4,20020})
\oplus({\bf 4,3900})
\oplus({\bf 4,2002})
\oplus2({\bf 4,910})
\oplus({\bf 4,90})
\oplus({\bf 10,1638})
\oplus({\bf 10,350})
\oplus({\bf 5,10752})
\oplus({\bf 5,1638})
\oplus({\bf 5,350})
\oplus({\bf 1,24960})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})$\\
%
${\bf 267444}$&=&
$({\bf 30,1})
\oplus({\bf 35,105})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 10,5355})
\oplus({\bf 10,105})
\oplus({\bf 5,3094})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 1,60515})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 40,14})
\oplus({\bf 20,560})
\oplus({\bf 16,896})
\oplus({\bf 16,14})
\oplus({\bf 4,24570})
\oplus({\bf 4,896})
\oplus({\bf 4,14})$\\
%
${\bf 277134}$&=&
$({\bf 16,1430})
\oplus({\bf 4,24960})
\oplus({\bf 4,1430})
\oplus({\bf 4,1638})
\oplus({\bf 10,2002})
\oplus({\bf 5,18018})
\oplus({\bf 5,2002})
\oplus({\bf 1,20020})
\oplus({\bf 1,2002})$\\
%
${\bf 290871}$&=&
$({\bf 14,90})
\oplus({\bf 10,3900})
\oplus({\bf 10,105})
\oplus({\bf 10,90})
\oplus({\bf 5,3094})
\oplus({\bf 5,3900})
\oplus({\bf 5,105})
\oplus({\bf 5,910})
\oplus2({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 1,54978})
\oplus({\bf 1,3094})
\oplus({\bf 1,3900})
\oplus({\bf 1,910})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 16,896})
\oplus({\bf 16,350})
\oplus({\bf 16,14})
\oplus({\bf 4,17850})
\oplus({\bf 4,10752})
\oplus2({\bf 4,896})
\oplus2({\bf 4,350})
\oplus2({\bf 4,14})$\\
%
${\bf 346104}$&=&
$({\bf 120,1})
\oplus({\bf 56,105})
\oplus({\bf 20,2380})
\oplus({\bf 4,27132})
\oplus({\bf 84,14})
\oplus({\bf 35',560})
\oplus({\bf 10,8568})
\oplus({\bf 1,77520})$\\
%
${\bf 361760}$&=&
$({\bf 35,90})
\oplus({\bf 10,3900})
\oplus({\bf 10,105})
\oplus({\bf 10,910})
\oplus2({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 5,5355})
\oplus({\bf 5,3900})
\oplus({\bf 5,105})
\oplus({\bf 5,90})
\oplus({\bf 1,70720})
\oplus({\bf 1,5355})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 20,350})
\oplus({\bf 20,14})
\oplus({\bf 16,896})
\oplus({\bf 16,350})
\oplus({\bf 16,14})
\oplus({\bf 4,24752})
\oplus({\bf 4,560})
\oplus({\bf 4,10752})
\oplus2({\bf 4,896})
\oplus({\bf 4,350})
\oplus({\bf 4,14})$\\
%
${\bf 367080}$&=&
$({\bf 105,1})
\oplus({\bf 35',105})
\oplus({\bf 35',90})
\oplus({\bf 35',1})
\oplus({\bf 35,105})
\oplus({\bf 10,2380})
\oplus({\bf 10,5355})
\oplus({\bf 10,105})
\oplus({\bf 5,2380})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})
\oplus({\bf 56,14})
\oplus({\bf 64,14})
\oplus({\bf 20,560})
\oplus({\bf 20,896})
\oplus({\bf 20,14})
\oplus({\bf 16,560})
\oplus({\bf 4,8568})
\oplus({\bf 4,24192})
\oplus({\bf 4,560})$\\
%
${\bf 377910}$&=&
$({\bf 16,1638})
\oplus({\bf 4,24960})
\oplus({\bf 4,10752})
\oplus({\bf 4,1430})
\oplus2({\bf 4,1638})
\oplus({\bf 4,350})
\oplus({\bf 10,2002})
\oplus({\bf 10,910})
\oplus({\bf 5,20020})
\oplus({\bf 5,2002})
\oplus({\bf 5,910})
\oplus({\bf 1,18018})
\oplus({\bf 1,20020})
\oplus({\bf 1,3900})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})$\\
%
${\bf 413440}$&=&
$({\bf 16,2002})
\oplus({\bf 4,18018})
\oplus({\bf 4,20020})
\oplus2({\bf 4,2002})
\oplus({\bf 4,910})
\oplus({\bf 10,1430})
\oplus({\bf 10,1638})
\oplus({\bf 5,24960})
\oplus({\bf 5,1430})
\oplus({\bf 5,1638})
\oplus({\bf 1,24960})
\oplus({\bf 1,10752})
\oplus({\bf 1,1430})
\oplus({\bf 1,1638})$\\
%
${\bf 522291}$&=&
$({\bf 64,14})
\oplus({\bf 20,896})
\oplus({\bf 20,350})
\oplus2({\bf 20,14})
\oplus({\bf 16,560})
\oplus({\bf 16,896})
\oplus({\bf 16,14})
\oplus({\bf 4,24192})
\oplus({\bf 4,24752})
\oplus2({\bf 4,560})
\oplus({\bf 4,896})
\oplus({\bf 35',90})
\oplus({\bf 35',1})
\oplus({\bf 35,105})
\oplus({\bf 35,90})
\oplus({\bf 35,1})
\oplus({\bf 10,5355})
\oplus({\bf 10,3900})
\oplus2({\bf 10,105})
\oplus({\bf 10,90})
\oplus({\bf 5,2380})
\oplus({\bf 5,5355})
\oplus({\bf 5,105})
\oplus({\bf 1,116025})
\oplus({\bf 1,2380})
\oplus({\bf 1,5355})$\\
%
${\bf 534888}$&=&
$({\bf 81,1})
\oplus({\bf 35',105})
\oplus({\bf 35,105})
\oplus({\bf 35,90})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 10,2380})
\oplus({\bf 10,5355})
\oplus({\bf 10,3094})
\oplus({\bf 10,105})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 5,5355})
\oplus({\bf 5,105})
\oplus({\bf 1,124488})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 64,14})
\oplus({\bf 40,14})
\oplus({\bf 20,560})
\oplus({\bf 20,896})
\oplus({\bf 20,14})
\oplus({\bf 16,560})
\oplus({\bf 16,896})
\oplus({\bf 16,14})
\oplus({\bf 4,24192})
\oplus({\bf 4,24570})
\oplus({\bf 4,560})
\oplus({\bf 4,896})
\oplus({\bf 4,14})$\\
%
${\bf 709632}$&=&
$({\bf 40,14})
\oplus({\bf 20,896})
\oplus({\bf 20,14})
\oplus({\bf 16,560})
\oplus2({\bf 16,896})
\oplus({\bf 16,350})
\oplus3({\bf 16,14})
\oplus({\bf 4,24570})
\oplus({\bf 4,24752})
\oplus({\bf 4,560})
\oplus({\bf 4,17850})
\oplus3({\bf 4,896})
\oplus({\bf 4,350})
\oplus2({\bf 4,14})
\oplus({\bf 35,105})
\oplus({\bf 35,90})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 10,5355})
\oplus({\bf 10,3094})
\oplus({\bf 10,3900})
\oplus2({\bf 10,105})
\oplus2({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 5,5355})
\oplus({\bf 5,3094})
\oplus({\bf 5,3900})
\oplus2({\bf 5,105})
\oplus2({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 1,150528})
\oplus({\bf 1,5355})
\oplus({\bf 1,3094})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,90})$\\
%
${\bf 854658}$&=&
$({\bf 14,350})
\oplus({\bf 10,10752})
\oplus({\bf 10,896})
\oplus({\bf 10,350})
\oplus({\bf 5,17850})
\oplus({\bf 5,10752})
\oplus({\bf 5,896})
\oplus({\bf 5,1638})
\oplus2({\bf 5,350})
\oplus({\bf 5,14})
\oplus({\bf 1,108290})
\oplus({\bf 1,17850})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 1,1638})
\oplus2({\bf 1,350})
\oplus({\bf 1,14})
\oplus({\bf 16,3900})
\oplus({\bf 16,910})
\oplus({\bf 16,90})
\oplus({\bf 4,54978})
\oplus({\bf 4,3094})
\oplus({\bf 4,20020})
\oplus2({\bf 4,3900})
\oplus({\bf 4,105})
\oplus2({\bf 4,910})
\oplus2({\bf 4,90})$\\
%
${\bf 1026000}$&=&
$({\bf 35,350})
\oplus({\bf 10,10752})
\oplus({\bf 10,896})
\oplus({\bf 10,1638})
\oplus2({\bf 10,350})
\oplus({\bf 10,14})
\oplus({\bf 5,24752})
\oplus({\bf 5,10752})
\oplus({\bf 5,896})
\oplus({\bf 5,350})
\oplus({\bf 1,134640})
\oplus({\bf 1,24752})
\oplus({\bf 1,560})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 20,910})
\oplus({\bf 20,90})
\oplus({\bf 16,3900})
\oplus({\bf 16,910})
\oplus({\bf 16,90})
\oplus({\bf 4,70720})
\oplus({\bf 4,5355})
\oplus({\bf 4,20020})
\oplus2({\bf 4,3900})
\oplus({\bf 4,105})
\oplus({\bf 4,910})
\oplus({\bf 4,90})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{18}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{12}$(R)}
}
\label{Table:Branching-rules-C9_C3-C6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{12}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C9_C3-C6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{12}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 6,1})
\oplus({\bf 1,12})$\\
%
${\bf 152}$&=&
$({\bf 14,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 6,12})$\\
%
${\bf 171}$&=&
$({\bf 21,1})
\oplus({\bf 1,78})
\oplus({\bf 6,12})$\\
%
${\bf 798}$&=&
$({\bf 14',1})
\oplus({\bf 6,65})
\oplus({\bf 6,1})
\oplus({\bf 14,12})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 1140}$&=&
$({\bf 56,1})
\oplus({\bf 6,78})
\oplus({\bf 21,12})
\oplus({\bf 1,364})$\\
%
${\bf 1920}$&=&
$({\bf 64,1})
\oplus({\bf 6,78})
\oplus({\bf 6,65})
\oplus({\bf 6,1})
\oplus({\bf 21,12})
\oplus({\bf 14,12})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 2907}$&=&
$({\bf 14',12})
\oplus({\bf 6,208})
\oplus({\bf 6,12})
\oplus({\bf 14,65})
\oplus({\bf 14,1})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 5985}$&=&
$({\bf 126',1})
\oplus({\bf 21,78})
\oplus({\bf 1,1365})
\oplus({\bf 56,12})
\oplus({\bf 6,364})$\\
%
${\bf 7752}$&=&
$({\bf 14',65})
\oplus({\bf 6,429})
\oplus({\bf 6,65})
\oplus({\bf 6,1})
\oplus({\bf 14,208})
\oplus({\bf 14,12})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 8568}$&=&
$({\bf 90,1})
\oplus({\bf 21,78})
\oplus({\bf 14,65})
\oplus({\bf 14,1})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 64,12})
\oplus({\bf 6,560})
\oplus({\bf 6,12})$\\
%
${\bf 11305}$&=&
$({\bf 70,1})
\oplus({\bf 21,65})
\oplus({\bf 21,1})
\oplus({\bf 14,78})
\oplus({\bf 14,65})
\oplus({\bf 14,1})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,65})
\oplus({\bf 64,12})
\oplus({\bf 14',12})
\oplus({\bf 6,560})
\oplus({\bf 6,208})
\oplus2({\bf 6,12})$\\
%
${\bf 14364}$&=&
$({\bf 189,1})
\oplus({\bf 21,78})
\oplus({\bf 21,65})
\oplus({\bf 21,1})
\oplus({\bf 14,78})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 56,12})
\oplus({\bf 64,12})
\oplus({\bf 6,364})
\oplus({\bf 6,560})
\oplus({\bf 6,12})$\\
%
${\bf 15504}$&=&
$({\bf 14',208})
\oplus({\bf 6,572})
\oplus({\bf 6,208})
\oplus({\bf 6,12})
\oplus({\bf 14,429})
\oplus({\bf 14,65})
\oplus({\bf 1,429'})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 16796}$&=&
$({\bf 14',429'})
\oplus({\bf 6,429})
\oplus({\bf 14,572})
\oplus({\bf 1,208})$\\
%
${\bf 23256}$&=&
$({\bf 14',429})
\oplus({\bf 6,429'})
\oplus({\bf 6,429})
\oplus({\bf 6,65})
\oplus({\bf 14,572})
\oplus({\bf 14,208})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 25194}$&=&
$({\bf 14',572})
\oplus({\bf 6,572})
\oplus({\bf 6,208})
\oplus({\bf 14,429'})
\oplus({\bf 14,429})
\oplus({\bf 1,429})
\oplus({\bf 1,65})$\\
%
${\bf 26334}$&=&
$({\bf 252,1})
\oplus({\bf 56,78})
\oplus({\bf 6,1365})
\oplus({\bf 126',12})
\oplus({\bf 21,364})
\oplus({\bf 1,4368'})$\\
%
${\bf 43776}$&=&
$({\bf 70,12})
\oplus({\bf 21,208})
\oplus({\bf 21,12})
\oplus({\bf 14,560})
\oplus({\bf 14,208})
\oplus2({\bf 14,12})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,208})
\oplus({\bf 1,12})
\oplus({\bf 64,65})
\oplus({\bf 64,1})
\oplus({\bf 14',78})
\oplus({\bf 14',65})
\oplus({\bf 14',1})
\oplus({\bf 6,2002})
\oplus({\bf 6,78})
\oplus({\bf 6,429})
\oplus2({\bf 6,65})
\oplus({\bf 6,1})$\\
%
${\bf 67032}$&=&
$({\bf 126,1})
\oplus({\bf 64,78})
\oplus({\bf 64,65})
\oplus({\bf 64,1})
\oplus({\bf 14',65})
\oplus({\bf 14',1})
\oplus({\bf 6,1650})
\oplus({\bf 6,2002})
\oplus({\bf 6,78})
\oplus2({\bf 6,65})
\oplus({\bf 6,1})
\oplus({\bf 90,12})
\oplus({\bf 70,12})
\oplus({\bf 21,560})
\oplus({\bf 21,12})
\oplus({\bf 14,560})
\oplus({\bf 14,208})
\oplus2({\bf 14,12})
\oplus({\bf 1,7800})
\oplus({\bf 1,560})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 80256}$&=&
$({\bf 448,1})
\oplus({\bf 56,78})
\oplus({\bf 56,65})
\oplus({\bf 56,1})
\oplus({\bf 64,78})
\oplus({\bf 6,1365})
\oplus({\bf 6,2925})
\oplus({\bf 6,78})
\oplus({\bf 126',12})
\oplus({\bf 189,12})
\oplus({\bf 21,364})
\oplus({\bf 21,560})
\oplus({\bf 21,12})
\oplus({\bf 14,364})
\oplus({\bf 1,11648})
\oplus({\bf 1,364})$\\
%
${\bf 85272}$&=&
$({\bf 350,1})
\oplus({\bf 56,78})
\oplus({\bf 64,78})
\oplus({\bf 64,65})
\oplus({\bf 64,1})
\oplus({\bf 6,2925})
\oplus({\bf 6,1650})
\oplus({\bf 6,78})
\oplus({\bf 6,65})
\oplus({\bf 6,1})
\oplus({\bf 189,12})
\oplus({\bf 90,12})
\oplus({\bf 21,364})
\oplus({\bf 21,560})
\oplus({\bf 21,12})
\oplus({\bf 14,560})
\oplus({\bf 14,12})
\oplus({\bf 1,11440})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 89964}$&=&
$({\bf 216,1})
\oplus({\bf 56,65})
\oplus({\bf 56,1})
\oplus({\bf 64,78})
\oplus({\bf 64,65})
\oplus({\bf 64,1})
\oplus({\bf 14',78})
\oplus({\bf 6,2925})
\oplus({\bf 6,2002})
\oplus2({\bf 6,78})
\oplus({\bf 6,65})
\oplus({\bf 189,12})
\oplus({\bf 70,12})
\oplus({\bf 21,560})
\oplus({\bf 21,208})
\oplus2({\bf 21,12})
\oplus({\bf 14,364})
\oplus({\bf 14,560})
\oplus({\bf 14,12})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})
\oplus({\bf 1,560})$\\
%
${\bf 100947}$&=&
$({\bf 462,1})
\oplus({\bf 126',78})
\oplus({\bf 21,1365})
\oplus({\bf 1,12376})
\oplus({\bf 252,12})
\oplus({\bf 56,364})
\oplus({\bf 6,4368'})$\\
%
${\bf 121125}$&=&
$({\bf 70,65})
\oplus({\bf 21,429})
\oplus({\bf 21,65})
\oplus({\bf 21,1})
\oplus({\bf 14,2002})
\oplus({\bf 14,78})
\oplus({\bf 14,429})
\oplus2({\bf 14,65})
\oplus({\bf 14,1})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 64,208})
\oplus({\bf 64,12})
\oplus({\bf 14',560})
\oplus({\bf 14',208})
\oplus({\bf 14',12})
\oplus({\bf 6,4368})
\oplus({\bf 6,560})
\oplus({\bf 6,572})
\oplus2({\bf 6,208})
\oplus2({\bf 6,12})$\\
%
${\bf 186200}$&=&
$({\bf 84,1})
\oplus({\bf 90,78})
\oplus({\bf 70,65})
\oplus({\bf 70,1})
\oplus({\bf 21,1650})
\oplus({\bf 21,65})
\oplus({\bf 21,1})
\oplus({\bf 14,2002})
\oplus({\bf 14,78})
\oplus({\bf 14,65})
\oplus({\bf 1,13650})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 126,12})
\oplus({\bf 64,560})
\oplus({\bf 64,12})
\oplus({\bf 14',208})
\oplus({\bf 14',12})
\oplus({\bf 6,7800})
\oplus({\bf 6,560})
\oplus({\bf 6,208})
\oplus({\bf 6,12})$\\
%
${\bf 248064}$&=&
$({\bf 70,208})
\oplus({\bf 21,572})
\oplus({\bf 21,208})
\oplus({\bf 21,12})
\oplus({\bf 14,4368})
\oplus({\bf 14,560})
\oplus({\bf 14,572})
\oplus2({\bf 14,208})
\oplus({\bf 14,12})
\oplus({\bf 1,4576})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 1,12})
\oplus({\bf 64,429})
\oplus({\bf 64,65})
\oplus({\bf 14',2002})
\oplus({\bf 14',429})
\oplus({\bf 14',65})
\oplus({\bf 6,6006})
\oplus({\bf 6,2002})
\oplus({\bf 6,78})
\oplus({\bf 6,429'})
\oplus2({\bf 6,429})
\oplus2({\bf 6,65})
\oplus({\bf 6,1})$\\
%
${\bf 267444}$&=&
$({\bf 385,1})
\oplus({\bf 189,78})
\oplus({\bf 90,65})
\oplus({\bf 90,1})
\oplus({\bf 21,2925})
\oplus({\bf 21,78})
\oplus({\bf 14,1650})
\oplus({\bf 14,65})
\oplus({\bf 14,1})
\oplus({\bf 1,24310})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 350,12})
\oplus({\bf 56,364})
\oplus({\bf 64,560})
\oplus({\bf 64,12})
\oplus({\bf 6,11440})
\oplus({\bf 6,560})
\oplus({\bf 6,12})$\\
%
${\bf 277134}$&=&
$({\bf 70,429'})
\oplus({\bf 21,429})
\oplus({\bf 14,6006})
\oplus({\bf 14,429'})
\oplus({\bf 14,429})
\oplus({\bf 1,2002})
\oplus({\bf 1,429})
\oplus({\bf 64,572})
\oplus({\bf 14',4576})
\oplus({\bf 14',572})
\oplus({\bf 6,4368})
\oplus({\bf 6,572})
\oplus({\bf 6,208})$\\
%
${\bf 290871}$&=&
$({\bf 126,12})
\oplus({\bf 64,560})
\oplus({\bf 64,208})
\oplus2({\bf 64,12})
\oplus({\bf 14',560})
\oplus({\bf 14',208})
\oplus2({\bf 14',12})
\oplus({\bf 6,7800})
\oplus({\bf 6,4368})
\oplus2({\bf 6,560})
\oplus2({\bf 6,208})
\oplus2({\bf 6,12})
\oplus({\bf 90,65})
\oplus({\bf 90,1})
\oplus({\bf 70,78})
\oplus({\bf 70,65})
\oplus({\bf 70,1})
\oplus({\bf 21,2002})
\oplus({\bf 21,78})
\oplus({\bf 21,65})
\oplus({\bf 14,1650})
\oplus({\bf 14,2002})
\oplus({\bf 14,78})
\oplus({\bf 14,429})
\oplus3({\bf 14,65})
\oplus2({\bf 14,1})
\oplus({\bf 1,18954})
\oplus({\bf 1,1650})
\oplus({\bf 1,2002})
\oplus({\bf 1,429})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 346104}$&=&
$({\bf 792,1})
\oplus({\bf 252,78})
\oplus({\bf 56,1365})
\oplus({\bf 6,12376})
\oplus({\bf 462,12})
\oplus({\bf 126',364})
\oplus({\bf 21,4368'})
\oplus({\bf 1,31824})$\\
%
${\bf 361760}$&=&
$({\bf 216,12})
\oplus({\bf 56,208})
\oplus({\bf 56,12})
\oplus({\bf 64,560})
\oplus({\bf 64,208})
\oplus2({\bf 64,12})
\oplus({\bf 14',364})
\oplus({\bf 14',560})
\oplus({\bf 14',12})
\oplus({\bf 6,11088})
\oplus({\bf 6,364})
\oplus({\bf 6,4368})
\oplus2({\bf 6,560})
\oplus({\bf 6,208})
\oplus({\bf 6,12})
\oplus({\bf 189,65})
\oplus({\bf 189,1})
\oplus({\bf 70,78})
\oplus({\bf 70,65})
\oplus({\bf 70,1})
\oplus({\bf 21,2002})
\oplus({\bf 21,78})
\oplus({\bf 21,429})
\oplus2({\bf 21,65})
\oplus({\bf 21,1})
\oplus({\bf 14,2925})
\oplus({\bf 14,2002})
\oplus2({\bf 14,78})
\oplus({\bf 14,65})
\oplus({\bf 1,25025})
\oplus({\bf 1,2925})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})$\\
%
${\bf 367080}$&=&
$({\bf 924',1})
\oplus({\bf 126',78})
\oplus({\bf 126',65})
\oplus({\bf 126',1})
\oplus({\bf 189,78})
\oplus({\bf 21,1365})
\oplus({\bf 21,2925})
\oplus({\bf 21,78})
\oplus({\bf 14,1365})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})
\oplus({\bf 252,12})
\oplus({\bf 448,12})
\oplus({\bf 56,364})
\oplus({\bf 56,560})
\oplus({\bf 56,12})
\oplus({\bf 64,364})
\oplus({\bf 6,4368'})
\oplus({\bf 6,11648})
\oplus({\bf 6,364})$\\
%
${\bf 377910}$&=&
$({\bf 70,429})
\oplus({\bf 21,429'})
\oplus({\bf 21,429})
\oplus({\bf 21,65})
\oplus({\bf 14,6006})
\oplus({\bf 14,2002})
\oplus({\bf 14,429'})
\oplus2({\bf 14,429})
\oplus({\bf 14,65})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,429'})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 64,572})
\oplus({\bf 64,208})
\oplus({\bf 14',4368})
\oplus({\bf 14',572})
\oplus({\bf 14',208})
\oplus({\bf 6,4576})
\oplus({\bf 6,4368})
\oplus({\bf 6,560})
\oplus2({\bf 6,572})
\oplus2({\bf 6,208})
\oplus({\bf 6,12})$\\
%
${\bf 413440}$&=&
$({\bf 70,572})
\oplus({\bf 21,572})
\oplus({\bf 21,208})
\oplus({\bf 14,4576})
\oplus({\bf 14,4368})
\oplus2({\bf 14,572})
\oplus({\bf 14,208})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 64,429'})
\oplus({\bf 64,429})
\oplus({\bf 14',6006})
\oplus({\bf 14',429'})
\oplus({\bf 14',429})
\oplus({\bf 6,6006})
\oplus({\bf 6,2002})
\oplus({\bf 6,429'})
\oplus2({\bf 6,429})
\oplus({\bf 6,65})$\\
%
${\bf 522291}$&=&
$({\bf 525,1})
\oplus({\bf 126',65})
\oplus({\bf 126',1})
\oplus({\bf 189,78})
\oplus({\bf 189,65})
\oplus({\bf 189,1})
\oplus({\bf 70,78})
\oplus({\bf 21,2925})
\oplus({\bf 21,2002})
\oplus2({\bf 21,78})
\oplus({\bf 21,65})
\oplus({\bf 14,1365})
\oplus({\bf 14,2925})
\oplus({\bf 14,78})
\oplus({\bf 1,45760})
\oplus({\bf 1,1365})
\oplus({\bf 1,2925})
\oplus({\bf 448,12})
\oplus({\bf 216,12})
\oplus({\bf 56,560})
\oplus({\bf 56,208})
\oplus2({\bf 56,12})
\oplus({\bf 64,364})
\oplus({\bf 64,560})
\oplus({\bf 64,12})
\oplus({\bf 14',364})
\oplus({\bf 6,11648})
\oplus({\bf 6,11088})
\oplus2({\bf 6,364})
\oplus({\bf 6,560})$\\
%
${\bf 534888}$&=&
$({\bf 924,1})
\oplus({\bf 126',78})
\oplus({\bf 189,78})
\oplus({\bf 189,65})
\oplus({\bf 189,1})
\oplus({\bf 90,78})
\oplus({\bf 21,1365})
\oplus({\bf 21,2925})
\oplus({\bf 21,1650})
\oplus({\bf 21,78})
\oplus({\bf 21,65})
\oplus({\bf 21,1})
\oplus({\bf 14,2925})
\oplus({\bf 14,78})
\oplus({\bf 1,51051})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 448,12})
\oplus({\bf 350,12})
\oplus({\bf 56,364})
\oplus({\bf 56,560})
\oplus({\bf 56,12})
\oplus({\bf 64,364})
\oplus({\bf 64,560})
\oplus({\bf 64,12})
\oplus({\bf 6,11648})
\oplus({\bf 6,11440})
\oplus({\bf 6,364})
\oplus({\bf 6,560})
\oplus({\bf 6,12})$\\
%
${\bf 709632}$&=&
$({\bf 512,1})
\oplus({\bf 189,78})
\oplus({\bf 189,65})
\oplus({\bf 189,1})
\oplus({\bf 90,78})
\oplus({\bf 90,65})
\oplus({\bf 90,1})
\oplus({\bf 70,78})
\oplus({\bf 70,65})
\oplus({\bf 70,1})
\oplus({\bf 21,2925})
\oplus({\bf 21,1650})
\oplus({\bf 21,2002})
\oplus2({\bf 21,78})
\oplus2({\bf 21,65})
\oplus({\bf 21,1})
\oplus({\bf 14,2925})
\oplus({\bf 14,1650})
\oplus({\bf 14,2002})
\oplus2({\bf 14,78})
\oplus2({\bf 14,65})
\oplus({\bf 14,1})
\oplus({\bf 1,57344})
\oplus({\bf 1,2925})
\oplus({\bf 1,1650})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,65})
\oplus({\bf 350,12})
\oplus({\bf 216,12})
\oplus({\bf 56,560})
\oplus({\bf 56,12})
\oplus({\bf 126,12})
\oplus({\bf 64,364})
\oplus2({\bf 64,560})
\oplus({\bf 64,208})
\oplus3({\bf 64,12})
\oplus({\bf 14',560})
\oplus({\bf 14',12})
\oplus({\bf 6,11440})
\oplus({\bf 6,11088})
\oplus({\bf 6,364})
\oplus({\bf 6,7800})
\oplus3({\bf 6,560})
\oplus({\bf 6,208})
\oplus2({\bf 6,12})$\\
%
${\bf 854658}$&=&
$({\bf 126,65})
\oplus({\bf 64,2002})
\oplus({\bf 64,78})
\oplus({\bf 64,429})
\oplus2({\bf 64,65})
\oplus({\bf 64,1})
\oplus({\bf 14',1650})
\oplus({\bf 14',2002})
\oplus({\bf 14',78})
\oplus({\bf 14',429})
\oplus2({\bf 14',65})
\oplus({\bf 14',1})
\oplus({\bf 6,18954})
\oplus({\bf 6,1650})
\oplus({\bf 6,6006})
\oplus2({\bf 6,2002})
\oplus({\bf 6,78})
\oplus2({\bf 6,429})
\oplus3({\bf 6,65})
\oplus({\bf 6,1})
\oplus({\bf 90,208})
\oplus({\bf 90,12})
\oplus({\bf 70,560})
\oplus({\bf 70,208})
\oplus({\bf 70,12})
\oplus({\bf 21,4368})
\oplus({\bf 21,560})
\oplus({\bf 21,208})
\oplus({\bf 21,12})
\oplus({\bf 14,7800})
\oplus({\bf 14,4368})
\oplus2({\bf 14,560})
\oplus({\bf 14,572})
\oplus3({\bf 14,208})
\oplus3({\bf 14,12})
\oplus({\bf 1,27456})
\oplus({\bf 1,7800})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,572})
\oplus2({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 1026000}$&=&
$({\bf 216,65})
\oplus({\bf 56,429})
\oplus({\bf 56,65})
\oplus({\bf 56,1})
\oplus({\bf 64,2002})
\oplus({\bf 64,78})
\oplus({\bf 64,429})
\oplus2({\bf 64,65})
\oplus({\bf 64,1})
\oplus({\bf 14',2925})
\oplus({\bf 14',2002})
\oplus({\bf 14',78})
\oplus({\bf 14',65})
\oplus({\bf 6,25025})
\oplus({\bf 6,2925})
\oplus({\bf 6,6006})
\oplus2({\bf 6,2002})
\oplus2({\bf 6,78})
\oplus({\bf 6,429})
\oplus({\bf 6,65})
\oplus({\bf 189,208})
\oplus({\bf 189,12})
\oplus({\bf 70,560})
\oplus({\bf 70,208})
\oplus({\bf 70,12})
\oplus({\bf 21,4368})
\oplus({\bf 21,560})
\oplus({\bf 21,572})
\oplus2({\bf 21,208})
\oplus2({\bf 21,12})
\oplus({\bf 14,11088})
\oplus({\bf 14,364})
\oplus({\bf 14,4368})
\oplus2({\bf 14,560})
\oplus({\bf 14,208})
\oplus({\bf 14,12})
\oplus({\bf 1,35100})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{18}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{10}$(R)}
}
\label{Table:Branching-rules-C9_C4-C5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{10}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C9_C4-C5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{10}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 8,1})
\oplus({\bf 1,10})$\\
%
${\bf 152}$&=&
$({\bf 27,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 8,10})$\\
%
${\bf 171}$&=&
$({\bf 36,1})
\oplus({\bf 1,55})
\oplus({\bf 8,10})$\\
%
${\bf 798}$&=&
$({\bf 48,1})
\oplus({\bf 8,44})
\oplus({\bf 8,1})
\oplus({\bf 27,10})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 1140}$&=&
$({\bf 120,1})
\oplus({\bf 8,55})
\oplus({\bf 36,10})
\oplus({\bf 1,220})$\\
%
${\bf 1920}$&=&
$({\bf 160,1})
\oplus({\bf 8,55})
\oplus({\bf 8,44})
\oplus({\bf 8,1})
\oplus({\bf 36,10})
\oplus({\bf 27,10})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 2907}$&=&
$({\bf 42,1})
\oplus({\bf 27,44})
\oplus({\bf 27,1})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 48,10})
\oplus({\bf 8,110})
\oplus({\bf 8,10})$\\
%
${\bf 5985}$&=&
$({\bf 330,1})
\oplus({\bf 36,55})
\oplus({\bf 1,715})
\oplus({\bf 120,10})
\oplus({\bf 8,220})$\\
%
${\bf 7752}$&=&
$({\bf 42,10})
\oplus({\bf 27,110})
\oplus({\bf 27,10})
\oplus({\bf 1,132})
\oplus({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 48,44})
\oplus({\bf 48,1})
\oplus({\bf 8,165})
\oplus({\bf 8,44})
\oplus({\bf 8,1})$\\
%
${\bf 8568}$&=&
$({\bf 308,1})
\oplus({\bf 36,55})
\oplus({\bf 27,44})
\oplus({\bf 27,1})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 160,10})
\oplus({\bf 8,320})
\oplus({\bf 8,10})$\\
%
${\bf 11305}$&=&
$({\bf 315,1})
\oplus({\bf 36,44})
\oplus({\bf 36,1})
\oplus({\bf 27,55})
\oplus({\bf 27,44})
\oplus({\bf 27,1})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,44})
\oplus({\bf 160,10})
\oplus({\bf 48,10})
\oplus({\bf 8,320})
\oplus({\bf 8,110})
\oplus2({\bf 8,10})$\\
%
${\bf 14364}$&=&
$({\bf 594,1})
\oplus({\bf 36,55})
\oplus({\bf 36,44})
\oplus({\bf 36,1})
\oplus({\bf 27,55})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 120,10})
\oplus({\bf 160,10})
\oplus({\bf 8,220})
\oplus({\bf 8,320})
\oplus({\bf 8,10})$\\
%
${\bf 15504}$&=&
$({\bf 42,44})
\oplus({\bf 27,165})
\oplus({\bf 27,44})
\oplus({\bf 27,1})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 48,110})
\oplus({\bf 48,10})
\oplus({\bf 8,132})
\oplus({\bf 8,110})
\oplus({\bf 8,10})$\\
%
${\bf 16796}$&=&
$({\bf 42,132})
\oplus({\bf 27,110})
\oplus({\bf 1,10})
\oplus({\bf 48,165})
\oplus({\bf 8,44})$\\
%
${\bf 23256}$&=&
$({\bf 42,110})
\oplus({\bf 27,132})
\oplus({\bf 27,110})
\oplus({\bf 27,10})
\oplus({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 48,165})
\oplus({\bf 48,44})
\oplus({\bf 8,165})
\oplus({\bf 8,44})
\oplus({\bf 8,1})$\\
%
${\bf 25194}$&=&
$({\bf 42,165})
\oplus({\bf 27,165})
\oplus({\bf 27,44})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 48,132})
\oplus({\bf 48,110})
\oplus({\bf 8,110})
\oplus({\bf 8,10})$\\
%
${\bf 26334}$&=&
$({\bf 792'',1})
\oplus({\bf 120,55})
\oplus({\bf 8,715})
\oplus({\bf 330,10})
\oplus({\bf 36,220})
\oplus({\bf 1,2002})$\\
%
${\bf 43776}$&=&
$({\bf 288,1})
\oplus({\bf 160,44})
\oplus({\bf 160,1})
\oplus({\bf 48,55})
\oplus({\bf 48,44})
\oplus({\bf 48,1})
\oplus({\bf 8,891})
\oplus({\bf 8,55})
\oplus({\bf 8,165})
\oplus2({\bf 8,44})
\oplus({\bf 8,1})
\oplus({\bf 315,10})
\oplus({\bf 36,110})
\oplus({\bf 36,10})
\oplus({\bf 42,10})
\oplus({\bf 27,320})
\oplus({\bf 27,110})
\oplus2({\bf 27,10})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 67032}$&=&
$({\bf 792,1})
\oplus({\bf 160,55})
\oplus({\bf 160,44})
\oplus({\bf 160,1})
\oplus({\bf 48,44})
\oplus({\bf 48,1})
\oplus({\bf 8,780})
\oplus({\bf 8,891})
\oplus({\bf 8,55})
\oplus2({\bf 8,44})
\oplus({\bf 8,1})
\oplus({\bf 308,10})
\oplus({\bf 315,10})
\oplus({\bf 36,320})
\oplus({\bf 36,10})
\oplus({\bf 27,320})
\oplus({\bf 27,110})
\oplus2({\bf 27,10})
\oplus({\bf 1,2860})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 80256}$&=&
$({\bf 1728,1})
\oplus({\bf 120,55})
\oplus({\bf 120,44})
\oplus({\bf 120,1})
\oplus({\bf 160,55})
\oplus({\bf 8,715})
\oplus({\bf 8,1430})
\oplus({\bf 8,55})
\oplus({\bf 330,10})
\oplus({\bf 594,10})
\oplus({\bf 36,220})
\oplus({\bf 36,320})
\oplus({\bf 36,10})
\oplus({\bf 27,220})
\oplus({\bf 1,4928})
\oplus({\bf 1,220})$\\
%
${\bf 85272}$&=&
$({\bf 1512,1})
\oplus({\bf 120,55})
\oplus({\bf 160,55})
\oplus({\bf 160,44})
\oplus({\bf 160,1})
\oplus({\bf 8,1430})
\oplus({\bf 8,780})
\oplus({\bf 8,55})
\oplus({\bf 8,44})
\oplus({\bf 8,1})
\oplus({\bf 594,10})
\oplus({\bf 308,10})
\oplus({\bf 36,220})
\oplus({\bf 36,320})
\oplus({\bf 36,10})
\oplus({\bf 27,320})
\oplus({\bf 27,10})
\oplus({\bf 1,4620})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 89964}$&=&
$({\bf 1232,1})
\oplus({\bf 120,44})
\oplus({\bf 120,1})
\oplus({\bf 160,55})
\oplus({\bf 160,44})
\oplus({\bf 160,1})
\oplus({\bf 48,55})
\oplus({\bf 8,1430})
\oplus({\bf 8,891})
\oplus2({\bf 8,55})
\oplus({\bf 8,44})
\oplus({\bf 594,10})
\oplus({\bf 315,10})
\oplus({\bf 36,320})
\oplus({\bf 36,110})
\oplus2({\bf 36,10})
\oplus({\bf 27,220})
\oplus({\bf 27,320})
\oplus({\bf 27,10})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,320})$\\
%
${\bf 100947}$&=&
$({\bf 1716,1})
\oplus({\bf 330,55})
\oplus({\bf 36,715})
\oplus({\bf 1,5005'})
\oplus({\bf 792'',10})
\oplus({\bf 120,220})
\oplus({\bf 8,2002})$\\
%
${\bf 121125}$&=&
$({\bf 288,10})
\oplus({\bf 160,110})
\oplus({\bf 160,10})
\oplus({\bf 48,320})
\oplus({\bf 48,110})
\oplus2({\bf 48,10})
\oplus({\bf 8,1408})
\oplus({\bf 8,320})
\oplus({\bf 8,132})
\oplus2({\bf 8,110})
\oplus2({\bf 8,10})
\oplus({\bf 315,44})
\oplus({\bf 315,1})
\oplus({\bf 36,165})
\oplus({\bf 36,44})
\oplus({\bf 36,1})
\oplus({\bf 42,55})
\oplus({\bf 42,44})
\oplus({\bf 42,1})
\oplus({\bf 27,891})
\oplus({\bf 27,55})
\oplus({\bf 27,165})
\oplus2({\bf 27,44})
\oplus({\bf 27,1})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,165})
\oplus({\bf 1,44})$\\
%
${\bf 186200}$&=&
$({\bf 825,1})
\oplus({\bf 308,55})
\oplus({\bf 315,44})
\oplus({\bf 315,1})
\oplus({\bf 36,780})
\oplus({\bf 36,44})
\oplus({\bf 36,1})
\oplus({\bf 27,891})
\oplus({\bf 27,55})
\oplus({\bf 27,44})
\oplus({\bf 1,4004})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 792,10})
\oplus({\bf 160,320})
\oplus({\bf 160,10})
\oplus({\bf 48,110})
\oplus({\bf 48,10})
\oplus({\bf 8,2860})
\oplus({\bf 8,320})
\oplus({\bf 8,110})
\oplus({\bf 8,10})$\\
%
${\bf 248064}$&=&
$({\bf 288,44})
\oplus({\bf 160,165})
\oplus({\bf 160,44})
\oplus({\bf 160,1})
\oplus({\bf 48,891})
\oplus({\bf 48,55})
\oplus({\bf 48,165})
\oplus2({\bf 48,44})
\oplus({\bf 48,1})
\oplus({\bf 8,1155})
\oplus({\bf 8,891})
\oplus({\bf 8,55})
\oplus2({\bf 8,165})
\oplus2({\bf 8,44})
\oplus({\bf 8,1})
\oplus({\bf 315,110})
\oplus({\bf 315,10})
\oplus({\bf 36,132})
\oplus({\bf 36,110})
\oplus({\bf 36,10})
\oplus({\bf 42,320})
\oplus({\bf 42,110})
\oplus({\bf 42,10})
\oplus({\bf 27,1408})
\oplus({\bf 27,320})
\oplus({\bf 27,132})
\oplus2({\bf 27,110})
\oplus2({\bf 27,10})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,132})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 267444}$&=&
$({\bf 2184,1})
\oplus({\bf 594,55})
\oplus({\bf 308,44})
\oplus({\bf 308,1})
\oplus({\bf 36,1430})
\oplus({\bf 36,55})
\oplus({\bf 27,780})
\oplus({\bf 27,44})
\oplus({\bf 27,1})
\oplus({\bf 1,8250})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 1512,10})
\oplus({\bf 120,220})
\oplus({\bf 160,320})
\oplus({\bf 160,10})
\oplus({\bf 8,4620})
\oplus({\bf 8,320})
\oplus({\bf 8,10})$\\
%
${\bf 277134}$&=&
$({\bf 288,132})
\oplus({\bf 160,110})
\oplus({\bf 48,1408})
\oplus({\bf 48,132})
\oplus({\bf 48,110})
\oplus({\bf 8,320})
\oplus({\bf 8,110})
\oplus({\bf 8,10})
\oplus({\bf 315,165})
\oplus({\bf 36,44})
\oplus({\bf 42,1155})
\oplus({\bf 42,165})
\oplus({\bf 27,891})
\oplus({\bf 27,165})
\oplus({\bf 27,44})
\oplus({\bf 1,55})
\oplus({\bf 1,44})$\\
%
${\bf 290871}$&=&
$({\bf 792',1})
\oplus({\bf 308,44})
\oplus({\bf 308,1})
\oplus({\bf 315,55})
\oplus({\bf 315,44})
\oplus({\bf 315,1})
\oplus({\bf 36,891})
\oplus({\bf 36,55})
\oplus({\bf 36,44})
\oplus({\bf 42,44})
\oplus({\bf 42,1})
\oplus({\bf 27,780})
\oplus({\bf 27,891})
\oplus({\bf 27,55})
\oplus({\bf 27,165})
\oplus3({\bf 27,44})
\oplus2({\bf 27,1})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,165})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 792,10})
\oplus({\bf 288,10})
\oplus({\bf 160,320})
\oplus({\bf 160,110})
\oplus2({\bf 160,10})
\oplus({\bf 48,320})
\oplus({\bf 48,110})
\oplus2({\bf 48,10})
\oplus({\bf 8,2860})
\oplus({\bf 8,1408})
\oplus2({\bf 8,320})
\oplus2({\bf 8,110})
\oplus2({\bf 8,10})$\\
%
${\bf 346104}$&=&
$({\bf 3432,1})
\oplus({\bf 792'',55})
\oplus({\bf 120,715})
\oplus({\bf 8,5005'})
\oplus({\bf 1716,10})
\oplus({\bf 330,220})
\oplus({\bf 36,2002})
\oplus({\bf 1,11440})$\\
%
${\bf 361760}$&=&
$({\bf 1155,1})
\oplus({\bf 594,44})
\oplus({\bf 594,1})
\oplus({\bf 315,55})
\oplus({\bf 315,44})
\oplus({\bf 315,1})
\oplus({\bf 36,891})
\oplus({\bf 36,55})
\oplus({\bf 36,165})
\oplus2({\bf 36,44})
\oplus({\bf 36,1})
\oplus({\bf 42,55})
\oplus({\bf 27,1430})
\oplus({\bf 27,891})
\oplus2({\bf 27,55})
\oplus({\bf 27,44})
\oplus({\bf 1,6864})
\oplus({\bf 1,1430})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1232,10})
\oplus({\bf 120,110})
\oplus({\bf 120,10})
\oplus({\bf 288,10})
\oplus({\bf 160,320})
\oplus({\bf 160,110})
\oplus2({\bf 160,10})
\oplus({\bf 48,220})
\oplus({\bf 48,320})
\oplus({\bf 48,10})
\oplus({\bf 8,4212})
\oplus({\bf 8,220})
\oplus({\bf 8,1408})
\oplus2({\bf 8,320})
\oplus({\bf 8,110})
\oplus({\bf 8,10})$\\
%
${\bf 367080}$&=&
$({\bf 4290,1})
\oplus({\bf 330,55})
\oplus({\bf 330,44})
\oplus({\bf 330,1})
\oplus({\bf 594,55})
\oplus({\bf 36,715})
\oplus({\bf 36,1430})
\oplus({\bf 36,55})
\oplus({\bf 27,715})
\oplus({\bf 1,14300})
\oplus({\bf 1,715})
\oplus({\bf 792'',10})
\oplus({\bf 1728,10})
\oplus({\bf 120,220})
\oplus({\bf 120,320})
\oplus({\bf 120,10})
\oplus({\bf 160,220})
\oplus({\bf 8,2002})
\oplus({\bf 8,4928})
\oplus({\bf 8,220})$\\
%
${\bf 377910}$&=&
$({\bf 288,110})
\oplus({\bf 160,132})
\oplus({\bf 160,110})
\oplus({\bf 160,10})
\oplus({\bf 48,1408})
\oplus({\bf 48,320})
\oplus({\bf 48,132})
\oplus2({\bf 48,110})
\oplus({\bf 48,10})
\oplus({\bf 8,1408})
\oplus({\bf 8,320})
\oplus({\bf 8,132})
\oplus2({\bf 8,110})
\oplus2({\bf 8,10})
\oplus({\bf 315,165})
\oplus({\bf 315,44})
\oplus({\bf 36,165})
\oplus({\bf 36,44})
\oplus({\bf 36,1})
\oplus({\bf 42,891})
\oplus({\bf 42,165})
\oplus({\bf 42,44})
\oplus({\bf 27,1155})
\oplus({\bf 27,891})
\oplus({\bf 27,55})
\oplus2({\bf 27,165})
\oplus2({\bf 27,44})
\oplus({\bf 27,1})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,165})
\oplus({\bf 1,44})$\\
%
${\bf 413440}$&=&
$({\bf 288,165})
\oplus({\bf 160,165})
\oplus({\bf 160,44})
\oplus({\bf 48,1155})
\oplus({\bf 48,891})
\oplus2({\bf 48,165})
\oplus({\bf 48,44})
\oplus({\bf 8,891})
\oplus({\bf 8,55})
\oplus({\bf 8,165})
\oplus2({\bf 8,44})
\oplus({\bf 8,1})
\oplus({\bf 315,132})
\oplus({\bf 315,110})
\oplus({\bf 36,110})
\oplus({\bf 36,10})
\oplus({\bf 42,1408})
\oplus({\bf 42,132})
\oplus({\bf 42,110})
\oplus({\bf 27,1408})
\oplus({\bf 27,320})
\oplus({\bf 27,132})
\oplus2({\bf 27,110})
\oplus({\bf 27,10})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 522291}$&=&
$({\bf 3696,1})
\oplus({\bf 330,44})
\oplus({\bf 330,1})
\oplus({\bf 594,55})
\oplus({\bf 594,44})
\oplus({\bf 594,1})
\oplus({\bf 315,55})
\oplus({\bf 36,1430})
\oplus({\bf 36,891})
\oplus2({\bf 36,55})
\oplus({\bf 36,44})
\oplus({\bf 27,715})
\oplus({\bf 27,1430})
\oplus({\bf 27,55})
\oplus({\bf 1,15015})
\oplus({\bf 1,715})
\oplus({\bf 1,1430})
\oplus({\bf 1728,10})
\oplus({\bf 1232,10})
\oplus({\bf 120,320})
\oplus({\bf 120,110})
\oplus2({\bf 120,10})
\oplus({\bf 160,220})
\oplus({\bf 160,320})
\oplus({\bf 160,10})
\oplus({\bf 48,220})
\oplus({\bf 8,4928})
\oplus({\bf 8,4212})
\oplus2({\bf 8,220})
\oplus({\bf 8,320})$\\
%
${\bf 534888}$&=&
$({\bf 4914,1})
\oplus({\bf 330,55})
\oplus({\bf 594,55})
\oplus({\bf 594,44})
\oplus({\bf 594,1})
\oplus({\bf 308,55})
\oplus({\bf 36,715})
\oplus({\bf 36,1430})
\oplus({\bf 36,780})
\oplus({\bf 36,55})
\oplus({\bf 36,44})
\oplus({\bf 36,1})
\oplus({\bf 27,1430})
\oplus({\bf 27,55})
\oplus({\bf 1,17820})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 1728,10})
\oplus({\bf 1512,10})
\oplus({\bf 120,220})
\oplus({\bf 120,320})
\oplus({\bf 120,10})
\oplus({\bf 160,220})
\oplus({\bf 160,320})
\oplus({\bf 160,10})
\oplus({\bf 8,4928})
\oplus({\bf 8,4620})
\oplus({\bf 8,220})
\oplus({\bf 8,320})
\oplus({\bf 8,10})$\\
%
${\bf 709632}$&=&
$({\bf 4096,1})
\oplus({\bf 594,55})
\oplus({\bf 594,44})
\oplus({\bf 594,1})
\oplus({\bf 308,55})
\oplus({\bf 308,44})
\oplus({\bf 308,1})
\oplus({\bf 315,55})
\oplus({\bf 315,44})
\oplus({\bf 315,1})
\oplus({\bf 36,1430})
\oplus({\bf 36,780})
\oplus({\bf 36,891})
\oplus2({\bf 36,55})
\oplus2({\bf 36,44})
\oplus({\bf 36,1})
\oplus({\bf 27,1430})
\oplus({\bf 27,780})
\oplus({\bf 27,891})
\oplus2({\bf 27,55})
\oplus2({\bf 27,44})
\oplus({\bf 27,1})
\oplus({\bf 1,17920})
\oplus({\bf 1,1430})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,44})
\oplus({\bf 1512,10})
\oplus({\bf 1232,10})
\oplus({\bf 120,320})
\oplus({\bf 120,10})
\oplus({\bf 792,10})
\oplus({\bf 160,220})
\oplus2({\bf 160,320})
\oplus({\bf 160,110})
\oplus3({\bf 160,10})
\oplus({\bf 48,320})
\oplus({\bf 48,10})
\oplus({\bf 8,4620})
\oplus({\bf 8,4212})
\oplus({\bf 8,220})
\oplus({\bf 8,2860})
\oplus3({\bf 8,320})
\oplus({\bf 8,110})
\oplus2({\bf 8,10})$\\
%
${\bf 854658}$&=&
$({\bf 792',10})
\oplus({\bf 308,110})
\oplus({\bf 308,10})
\oplus({\bf 315,320})
\oplus({\bf 315,110})
\oplus2({\bf 315,10})
\oplus({\bf 36,1408})
\oplus({\bf 36,320})
\oplus({\bf 36,110})
\oplus({\bf 36,10})
\oplus({\bf 42,320})
\oplus({\bf 42,110})
\oplus2({\bf 42,10})
\oplus({\bf 27,2860})
\oplus({\bf 27,1408})
\oplus2({\bf 27,320})
\oplus({\bf 27,132})
\oplus3({\bf 27,110})
\oplus3({\bf 27,10})
\oplus({\bf 1,4290})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,132})
\oplus2({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 792,44})
\oplus({\bf 792,1})
\oplus({\bf 288,55})
\oplus({\bf 288,44})
\oplus({\bf 288,1})
\oplus({\bf 160,891})
\oplus({\bf 160,55})
\oplus({\bf 160,165})
\oplus2({\bf 160,44})
\oplus({\bf 160,1})
\oplus({\bf 48,780})
\oplus({\bf 48,891})
\oplus({\bf 48,55})
\oplus({\bf 48,165})
\oplus3({\bf 48,44})
\oplus2({\bf 48,1})
\oplus({\bf 8,5005})
\oplus({\bf 8,780})
\oplus({\bf 8,1155})
\oplus2({\bf 8,891})
\oplus({\bf 8,55})
\oplus2({\bf 8,165})
\oplus3({\bf 8,44})
\oplus({\bf 8,1})$\\
%
${\bf 1026000}$&=&
$({\bf 1155,10})
\oplus({\bf 594,110})
\oplus({\bf 594,10})
\oplus({\bf 315,320})
\oplus({\bf 315,110})
\oplus2({\bf 315,10})
\oplus({\bf 36,1408})
\oplus({\bf 36,320})
\oplus({\bf 36,132})
\oplus2({\bf 36,110})
\oplus2({\bf 36,10})
\oplus({\bf 42,220})
\oplus({\bf 42,320})
\oplus({\bf 42,10})
\oplus({\bf 27,4212})
\oplus({\bf 27,220})
\oplus({\bf 27,1408})
\oplus2({\bf 27,320})
\oplus({\bf 27,110})
\oplus({\bf 27,10})
\oplus({\bf 1,5720})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1232,44})
\oplus({\bf 1232,1})
\oplus({\bf 120,165})
\oplus({\bf 120,44})
\oplus({\bf 120,1})
\oplus({\bf 288,55})
\oplus({\bf 288,44})
\oplus({\bf 288,1})
\oplus({\bf 160,891})
\oplus({\bf 160,55})
\oplus({\bf 160,165})
\oplus2({\bf 160,44})
\oplus({\bf 160,1})
\oplus({\bf 48,1430})
\oplus({\bf 48,891})
\oplus2({\bf 48,55})
\oplus({\bf 48,44})
\oplus({\bf 8,6864})
\oplus({\bf 8,1430})
\oplus({\bf 8,1155})
\oplus2({\bf 8,891})
\oplus2({\bf 8,55})
\oplus({\bf 8,165})
\oplus({\bf 8,44})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 9 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C9_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C9_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 18}$&=&
$({\bf 18})$\\
%
${\bf 152}$&=&
$({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 171}$&=&
$({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 798}$&=&
$({\bf 46})
\oplus({\bf 42})
\oplus({\bf 40})
\oplus({\bf 38})
\oplus({\bf 36})
\oplus2({\bf 34})
\oplus({\bf 32})
\oplus2({\bf 30})
\oplus2({\bf 28})
\oplus2({\bf 26})
\oplus2({\bf 24})
\oplus3({\bf 22})
\oplus2({\bf 20})
\oplus2({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 1140}$&=&
$({\bf 52})
\oplus({\bf 48})
\oplus({\bf 46})
\oplus({\bf 44})
\oplus({\bf 42})
\oplus2({\bf 40})
\oplus({\bf 38})
\oplus2({\bf 36})
\oplus2({\bf 34})
\oplus2({\bf 32})
\oplus2({\bf 30})
\oplus3({\bf 28})
\oplus2({\bf 26})
\oplus3({\bf 24})
\oplus3({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 1920}$&=&
$({\bf 50})
\oplus({\bf 48})
\oplus({\bf 46})
\oplus2({\bf 44})
\oplus2({\bf 42})
\oplus2({\bf 40})
\oplus3({\bf 38})
\oplus3({\bf 36})
\oplus3({\bf 34})
\oplus4({\bf 32})
\oplus4({\bf 30})
\oplus4({\bf 28})
\oplus5({\bf 26})
\oplus5({\bf 24})
\oplus5({\bf 22})
\oplus6({\bf 20})
\oplus5({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 2907}$&=&
$({\bf 57})
\oplus({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus({\bf 47})
\oplus3({\bf 45})
\oplus2({\bf 43})
\oplus4({\bf 41})
\oplus3({\bf 39})
\oplus5({\bf 37})
\oplus4({\bf 35})
\oplus6({\bf 33})
\oplus5({\bf 31})
\oplus7({\bf 29})
\oplus6({\bf 27})
\oplus8({\bf 25})
\oplus6({\bf 23})
\oplus8({\bf 21})
\oplus6({\bf 19})
\oplus8({\bf 17})
\oplus5({\bf 15})
\oplus7({\bf 13})
\oplus4({\bf 11})
\oplus6({\bf 9})
\oplus2({\bf 7})
\oplus4({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 5985}$&=&
$({\bf 69})
\oplus({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus3({\bf 51})
\oplus5({\bf 49})
\oplus4({\bf 47})
\oplus7({\bf 45})
\oplus5({\bf 43})
\oplus8({\bf 41})
\oplus7({\bf 39})
\oplus10({\bf 37})
\oplus8({\bf 35})
\oplus11({\bf 33})
\oplus9({\bf 31})
\oplus12({\bf 29})
\oplus9({\bf 27})
\oplus12({\bf 25})
\oplus9({\bf 23})
\oplus12({\bf 21})
\oplus8({\bf 19})
\oplus11({\bf 17})
\oplus7({\bf 15})
\oplus10({\bf 13})
\oplus5({\bf 11})
\oplus8({\bf 9})
\oplus3({\bf 7})
\oplus6({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 7752}$&=&
$({\bf 66})
\oplus({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus3({\bf 52})
\oplus5({\bf 50})
\oplus5({\bf 48})
\oplus6({\bf 46})
\oplus7({\bf 44})
\oplus9({\bf 42})
\oplus9({\bf 40})
\oplus11({\bf 38})
\oplus12({\bf 36})
\oplus13({\bf 34})
\oplus14({\bf 32})
\oplus15({\bf 30})
\oplus15({\bf 28})
\oplus17({\bf 26})
\oplus16({\bf 24})
\oplus16({\bf 22})
\oplus16({\bf 20})
\oplus16({\bf 18})
\oplus14({\bf 16})
\oplus14({\bf 14})
\oplus12({\bf 12})
\oplus11({\bf 10})
\oplus9({\bf 8})
\oplus7({\bf 6})
\oplus4({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 8568}$&=&
$({\bf 65})
\oplus2({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus2({\bf 55})
\oplus5({\bf 53})
\oplus3({\bf 51})
\oplus7({\bf 49})
\oplus5({\bf 47})
\oplus9({\bf 45})
\oplus7({\bf 43})
\oplus12({\bf 41})
\oplus9({\bf 39})
\oplus15({\bf 37})
\oplus12({\bf 35})
\oplus17({\bf 33})
\oplus14({\bf 31})
\oplus19({\bf 29})
\oplus15({\bf 27})
\oplus20({\bf 25})
\oplus15({\bf 23})
\oplus20({\bf 21})
\oplus14({\bf 19})
\oplus19({\bf 17})
\oplus12({\bf 15})
\oplus17({\bf 13})
\oplus9({\bf 11})
\oplus14({\bf 9})
\oplus5({\bf 7})
\oplus10({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 11305}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus4({\bf 55})
\oplus4({\bf 53})
\oplus6({\bf 51})
\oplus6({\bf 49})
\oplus9({\bf 47})
\oplus9({\bf 45})
\oplus12({\bf 43})
\oplus12({\bf 41})
\oplus16({\bf 39})
\oplus16({\bf 37})
\oplus19({\bf 35})
\oplus19({\bf 33})
\oplus23({\bf 31})
\oplus22({\bf 29})
\oplus25({\bf 27})
\oplus23({\bf 25})
\oplus26({\bf 23})
\oplus23({\bf 21})
\oplus25({\bf 19})
\oplus21({\bf 17})
\oplus23({\bf 15})
\oplus18({\bf 13})
\oplus19({\bf 11})
\oplus13({\bf 9})
\oplus14({\bf 7})
\oplus7({\bf 5})
\oplus7({\bf 3})$\\
%
${\bf 14364}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus4({\bf 59})
\oplus4({\bf 57})
\oplus6({\bf 55})
\oplus6({\bf 53})
\oplus9({\bf 51})
\oplus9({\bf 49})
\oplus12({\bf 47})
\oplus12({\bf 45})
\oplus16({\bf 43})
\oplus16({\bf 41})
\oplus20({\bf 39})
\oplus20({\bf 37})
\oplus24({\bf 35})
\oplus24({\bf 33})
\oplus27({\bf 31})
\oplus26({\bf 29})
\oplus29({\bf 27})
\oplus27({\bf 25})
\oplus29({\bf 23})
\oplus26({\bf 21})
\oplus28({\bf 19})
\oplus24({\bf 17})
\oplus25({\bf 15})
\oplus20({\bf 13})
\oplus21({\bf 11})
\oplus15({\bf 9})
\oplus15({\bf 7})
\oplus8({\bf 5})
\oplus8({\bf 3})$\\
%
${\bf 15504}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus4({\bf 61})
\oplus3({\bf 59})
\oplus5({\bf 57})
\oplus6({\bf 55})
\oplus8({\bf 53})
\oplus8({\bf 51})
\oplus12({\bf 49})
\oplus11({\bf 47})
\oplus15({\bf 45})
\oplus16({\bf 43})
\oplus19({\bf 41})
\oplus19({\bf 39})
\oplus24({\bf 37})
\oplus22({\bf 35})
\oplus27({\bf 33})
\oplus26({\bf 31})
\oplus29({\bf 29})
\oplus27({\bf 27})
\oplus32({\bf 25})
\oplus27({\bf 23})
\oplus31({\bf 21})
\oplus27({\bf 19})
\oplus28({\bf 17})
\oplus23({\bf 15})
\oplus26({\bf 13})
\oplus17({\bf 11})
\oplus19({\bf 9})
\oplus12({\bf 7})
\oplus11({\bf 5})
\oplus4({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 16796}$&=&
$({\bf 82})
\oplus({\bf 76})
\oplus({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus2({\bf 68})
\oplus3({\bf 66})
\oplus4({\bf 64})
\oplus4({\bf 62})
\oplus5({\bf 60})
\oplus7({\bf 58})
\oplus7({\bf 56})
\oplus9({\bf 54})
\oplus11({\bf 52})
\oplus12({\bf 50})
\oplus13({\bf 48})
\oplus16({\bf 46})
\oplus16({\bf 44})
\oplus19({\bf 42})
\oplus21({\bf 40})
\oplus21({\bf 38})
\oplus23({\bf 36})
\oplus26({\bf 34})
\oplus25({\bf 32})
\oplus26({\bf 30})
\oplus28({\bf 28})
\oplus27({\bf 26})
\oplus27({\bf 24})
\oplus28({\bf 22})
\oplus25({\bf 20})
\oplus25({\bf 18})
\oplus24({\bf 16})
\oplus20({\bf 14})
\oplus19({\bf 12})
\oplus18({\bf 10})
\oplus12({\bf 8})
\oplus10({\bf 6})
\oplus8({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 23256}$&=&
$({\bf 78})
\oplus({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus2({\bf 68})
\oplus3({\bf 66})
\oplus4({\bf 64})
\oplus5({\bf 62})
\oplus6({\bf 60})
\oplus8({\bf 58})
\oplus9({\bf 56})
\oplus12({\bf 54})
\oplus13({\bf 52})
\oplus16({\bf 50})
\oplus18({\bf 48})
\oplus21({\bf 46})
\oplus23({\bf 44})
\oplus26({\bf 42})
\oplus28({\bf 40})
\oplus32({\bf 38})
\oplus33({\bf 36})
\oplus36({\bf 34})
\oplus37({\bf 32})
\oplus40({\bf 30})
\oplus40({\bf 28})
\oplus41({\bf 26})
\oplus41({\bf 24})
\oplus41({\bf 22})
\oplus39({\bf 20})
\oplus38({\bf 18})
\oplus35({\bf 16})
\oplus33({\bf 14})
\oplus29({\bf 12})
\oplus25({\bf 10})
\oplus21({\bf 8})
\oplus16({\bf 6})
\oplus11({\bf 4})
\oplus5({\bf 2})$\\
%
${\bf 25194}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus3({\bf 67})
\oplus5({\bf 65})
\oplus5({\bf 63})
\oplus7({\bf 61})
\oplus8({\bf 59})
\oplus11({\bf 57})
\oplus11({\bf 55})
\oplus15({\bf 53})
\oplus16({\bf 51})
\oplus19({\bf 49})
\oplus21({\bf 47})
\oplus25({\bf 45})
\oplus25({\bf 43})
\oplus31({\bf 41})
\oplus31({\bf 39})
\oplus35({\bf 37})
\oplus36({\bf 35})
\oplus40({\bf 33})
\oplus38({\bf 31})
\oplus43({\bf 29})
\oplus41({\bf 27})
\oplus43({\bf 25})
\oplus41({\bf 23})
\oplus43({\bf 21})
\oplus37({\bf 19})
\oplus40({\bf 17})
\oplus33({\bf 15})
\oplus32({\bf 13})
\oplus27({\bf 11})
\oplus25({\bf 9})
\oplus16({\bf 7})
\oplus16({\bf 5})
\oplus6({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 26334}$&=&
$({\bf 86})
\oplus({\bf 82})
\oplus({\bf 80})
\oplus2({\bf 78})
\oplus2({\bf 76})
\oplus3({\bf 74})
\oplus3({\bf 72})
\oplus5({\bf 70})
\oplus5({\bf 68})
\oplus7({\bf 66})
\oplus7({\bf 64})
\oplus10({\bf 62})
\oplus10({\bf 60})
\oplus13({\bf 58})
\oplus14({\bf 56})
\oplus17({\bf 54})
\oplus18({\bf 52})
\oplus21({\bf 50})
\oplus22({\bf 48})
\oplus26({\bf 46})
\oplus26({\bf 44})
\oplus29({\bf 42})
\oplus30({\bf 40})
\oplus33({\bf 38})
\oplus33({\bf 36})
\oplus35({\bf 34})
\oplus35({\bf 32})
\oplus37({\bf 30})
\oplus36({\bf 28})
\oplus37({\bf 26})
\oplus35({\bf 24})
\oplus36({\bf 22})
\oplus33({\bf 20})
\oplus32({\bf 18})
\oplus29({\bf 16})
\oplus27({\bf 14})
\oplus23({\bf 12})
\oplus20({\bf 10})
\oplus16({\bf 8})
\oplus13({\bf 6})
\oplus8({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 43776}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus3({\bf 68})
\oplus4({\bf 66})
\oplus6({\bf 64})
\oplus8({\bf 62})
\oplus10({\bf 60})
\oplus13({\bf 58})
\oplus16({\bf 56})
\oplus20({\bf 54})
\oplus24({\bf 52})
\oplus28({\bf 50})
\oplus33({\bf 48})
\oplus38({\bf 46})
\oplus44({\bf 44})
\oplus49({\bf 42})
\oplus55({\bf 40})
\oplus60({\bf 38})
\oplus65({\bf 36})
\oplus70({\bf 34})
\oplus74({\bf 32})
\oplus77({\bf 30})
\oplus80({\bf 28})
\oplus81({\bf 26})
\oplus82({\bf 24})
\oplus81({\bf 22})
\oplus79({\bf 20})
\oplus76({\bf 18})
\oplus71({\bf 16})
\oplus66({\bf 14})
\oplus59({\bf 12})
\oplus51({\bf 10})
\oplus42({\bf 8})
\oplus32({\bf 6})
\oplus22({\bf 4})
\oplus11({\bf 2})$\\
%
${\bf 67032}$&=&
$({\bf 78})
\oplus({\bf 76})
\oplus2({\bf 74})
\oplus3({\bf 72})
\oplus5({\bf 70})
\oplus6({\bf 68})
\oplus9({\bf 66})
\oplus11({\bf 64})
\oplus15({\bf 62})
\oplus18({\bf 60})
\oplus23({\bf 58})
\oplus27({\bf 56})
\oplus34({\bf 54})
\oplus39({\bf 52})
\oplus46({\bf 50})
\oplus53({\bf 48})
\oplus61({\bf 46})
\oplus68({\bf 44})
\oplus76({\bf 42})
\oplus83({\bf 40})
\oplus91({\bf 38})
\oplus97({\bf 36})
\oplus103({\bf 34})
\oplus108({\bf 32})
\oplus113({\bf 30})
\oplus115({\bf 28})
\oplus117({\bf 26})
\oplus117({\bf 24})
\oplus116({\bf 22})
\oplus112({\bf 20})
\oplus108({\bf 18})
\oplus100({\bf 16})
\oplus93({\bf 14})
\oplus82({\bf 12})
\oplus71({\bf 10})
\oplus58({\bf 8})
\oplus45({\bf 6})
\oplus30({\bf 4})
\oplus15({\bf 2})$\\
%
${\bf 80256}$&=&
$({\bf 84})
\oplus({\bf 82})
\oplus2({\bf 80})
\oplus3({\bf 78})
\oplus4({\bf 76})
\oplus6({\bf 74})
\oplus8({\bf 72})
\oplus10({\bf 70})
\oplus13({\bf 68})
\oplus16({\bf 66})
\oplus20({\bf 64})
\oplus24({\bf 62})
\oplus29({\bf 60})
\oplus34({\bf 58})
\oplus40({\bf 56})
\oplus47({\bf 54})
\oplus53({\bf 52})
\oplus61({\bf 50})
\oplus68({\bf 48})
\oplus75({\bf 46})
\oplus83({\bf 44})
\oplus90({\bf 42})
\oplus96({\bf 40})
\oplus103({\bf 38})
\oplus108({\bf 36})
\oplus113({\bf 34})
\oplus117({\bf 32})
\oplus120({\bf 30})
\oplus121({\bf 28})
\oplus122({\bf 26})
\oplus121({\bf 24})
\oplus118({\bf 22})
\oplus114({\bf 20})
\oplus108({\bf 18})
\oplus100({\bf 16})
\oplus92({\bf 14})
\oplus81({\bf 12})
\oplus69({\bf 10})
\oplus57({\bf 8})
\oplus43({\bf 6})
\oplus29({\bf 4})
\oplus15({\bf 2})$\\
%
${\bf 85272}$&=&
$({\bf 82})
\oplus({\bf 80})
\oplus2({\bf 78})
\oplus3({\bf 76})
\oplus5({\bf 74})
\oplus6({\bf 72})
\oplus9({\bf 70})
\oplus11({\bf 68})
\oplus15({\bf 66})
\oplus18({\bf 64})
\oplus23({\bf 62})
\oplus27({\bf 60})
\oplus34({\bf 58})
\oplus39({\bf 56})
\oplus47({\bf 54})
\oplus54({\bf 52})
\oplus63({\bf 50})
\oplus70({\bf 48})
\oplus80({\bf 46})
\oplus87({\bf 44})
\oplus97({\bf 42})
\oplus104({\bf 40})
\oplus112({\bf 38})
\oplus118({\bf 36})
\oplus126({\bf 34})
\oplus129({\bf 32})
\oplus134({\bf 30})
\oplus136({\bf 28})
\oplus138({\bf 26})
\oplus136({\bf 24})
\oplus135({\bf 22})
\oplus129({\bf 20})
\oplus124({\bf 18})
\oplus115({\bf 16})
\oplus105({\bf 14})
\oplus93({\bf 12})
\oplus81({\bf 10})
\oplus65({\bf 8})
\oplus50({\bf 6})
\oplus34({\bf 4})
\oplus17({\bf 2})$\\
%
${\bf 89964}$&=&
$({\bf 80})
\oplus({\bf 78})
\oplus3({\bf 76})
\oplus3({\bf 74})
\oplus6({\bf 72})
\oplus7({\bf 70})
\oplus11({\bf 68})
\oplus13({\bf 66})
\oplus18({\bf 64})
\oplus21({\bf 62})
\oplus28({\bf 60})
\oplus32({\bf 58})
\oplus41({\bf 56})
\oplus46({\bf 54})
\oplus56({\bf 52})
\oplus63({\bf 50})
\oplus74({\bf 48})
\oplus82({\bf 46})
\oplus93({\bf 44})
\oplus101({\bf 42})
\oplus112({\bf 40})
\oplus119({\bf 38})
\oplus129({\bf 36})
\oplus134({\bf 34})
\oplus142({\bf 32})
\oplus145({\bf 30})
\oplus150({\bf 28})
\oplus150({\bf 26})
\oplus151({\bf 24})
\oplus147({\bf 22})
\oplus144({\bf 20})
\oplus136({\bf 18})
\oplus129({\bf 16})
\oplus116({\bf 14})
\oplus105({\bf 12})
\oplus89({\bf 10})
\oplus74({\bf 8})
\oplus56({\bf 6})
\oplus38({\bf 4})
\oplus19({\bf 2})$\\
%
${\bf 100947}$&=&
$({\bf 103})
\oplus({\bf 99})
\oplus({\bf 97})
\oplus2({\bf 95})
\oplus2({\bf 93})
\oplus4({\bf 91})
\oplus3({\bf 89})
\oplus6({\bf 87})
\oplus6({\bf 85})
\oplus9({\bf 83})
\oplus9({\bf 81})
\oplus14({\bf 79})
\oplus13({\bf 77})
\oplus19({\bf 75})
\oplus20({\bf 73})
\oplus26({\bf 71})
\oplus27({\bf 69})
\oplus35({\bf 67})
\oplus35({\bf 65})
\oplus45({\bf 63})
\oplus46({\bf 61})
\oplus55({\bf 59})
\oplus56({\bf 57})
\oplus68({\bf 55})
\oplus67({\bf 53})
\oplus79({\bf 51})
\oplus79({\bf 49})
\oplus90({\bf 47})
\oplus89({\bf 45})
\oplus102({\bf 43})
\oplus97({\bf 41})
\oplus110({\bf 39})
\oplus105({\bf 37})
\oplus115({\bf 35})
\oplus108({\bf 33})
\oplus119({\bf 31})
\oplus107({\bf 29})
\oplus116({\bf 27})
\oplus104({\bf 25})
\oplus110({\bf 23})
\oplus95({\bf 21})
\oplus101({\bf 19})
\oplus81({\bf 17})
\oplus86({\bf 15})
\oplus67({\bf 13})
\oplus67({\bf 11})
\oplus46({\bf 9})
\oplus48({\bf 7})
\oplus23({\bf 5})
\oplus24({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 121125}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus6({\bf 73})
\oplus10({\bf 71})
\oplus12({\bf 69})
\oplus17({\bf 67})
\oplus21({\bf 65})
\oplus27({\bf 63})
\oplus32({\bf 61})
\oplus42({\bf 59})
\oplus48({\bf 57})
\oplus59({\bf 55})
\oplus68({\bf 53})
\oplus81({\bf 51})
\oplus90({\bf 49})
\oplus106({\bf 47})
\oplus115({\bf 45})
\oplus131({\bf 43})
\oplus141({\bf 41})
\oplus156({\bf 39})
\oplus163({\bf 37})
\oplus179({\bf 35})
\oplus183({\bf 33})
\oplus194({\bf 31})
\oplus196({\bf 29})
\oplus204({\bf 27})
\oplus199({\bf 25})
\oplus204({\bf 23})
\oplus193({\bf 21})
\oplus191({\bf 19})
\oplus176({\bf 17})
\oplus168({\bf 15})
\oplus145({\bf 13})
\oplus135({\bf 11})
\oplus107({\bf 9})
\oplus90({\bf 7})
\oplus61({\bf 5})
\oplus42({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 186200}$&=&
$({\bf 91})
\oplus2({\bf 87})
\oplus2({\bf 85})
\oplus4({\bf 83})
\oplus4({\bf 81})
\oplus9({\bf 79})
\oplus8({\bf 77})
\oplus15({\bf 75})
\oplus16({\bf 73})
\oplus24({\bf 71})
\oplus26({\bf 69})
\oplus39({\bf 67})
\oplus40({\bf 65})
\oplus56({\bf 63})
\oplus61({\bf 61})
\oplus78({\bf 59})
\oplus84({\bf 57})
\oplus107({\bf 55})
\oplus111({\bf 53})
\oplus137({\bf 51})
\oplus144({\bf 49})
\oplus169({\bf 47})
\oplus175({\bf 45})
\oplus205({\bf 43})
\oplus205({\bf 41})
\oplus235({\bf 39})
\oplus235({\bf 37})
\oplus260({\bf 35})
\oplus255({\bf 33})
\oplus281({\bf 31})
\oplus265({\bf 29})
\oplus287({\bf 27})
\oplus268({\bf 25})
\oplus280({\bf 23})
\oplus253({\bf 21})
\oplus264({\bf 19})
\oplus224({\bf 17})
\oplus229({\bf 15})
\oplus187({\bf 13})
\oplus181({\bf 11})
\oplus133({\bf 9})
\oplus128({\bf 7})
\oplus70({\bf 5})
\oplus62({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 248064}$&=&
$({\bf 90})
\oplus({\bf 88})
\oplus2({\bf 86})
\oplus3({\bf 84})
\oplus5({\bf 82})
\oplus7({\bf 80})
\oplus10({\bf 78})
\oplus14({\bf 76})
\oplus18({\bf 74})
\oplus24({\bf 72})
\oplus31({\bf 70})
\oplus39({\bf 68})
\oplus49({\bf 66})
\oplus60({\bf 64})
\oplus73({\bf 62})
\oplus88({\bf 60})
\oplus104({\bf 58})
\oplus122({\bf 56})
\oplus141({\bf 54})
\oplus162({\bf 52})
\oplus183({\bf 50})
\oplus206({\bf 48})
\oplus229({\bf 46})
\oplus251({\bf 44})
\oplus274({\bf 42})
\oplus296({\bf 40})
\oplus316({\bf 38})
\oplus335({\bf 36})
\oplus351({\bf 34})
\oplus364({\bf 32})
\oplus374({\bf 30})
\oplus380({\bf 28})
\oplus381({\bf 26})
\oplus378({\bf 24})
\oplus370({\bf 22})
\oplus357({\bf 20})
\oplus339({\bf 18})
\oplus317({\bf 16})
\oplus288({\bf 14})
\oplus257({\bf 12})
\oplus221({\bf 10})
\oplus181({\bf 8})
\oplus139({\bf 6})
\oplus94({\bf 4})
\oplus47({\bf 2})$\\
%
${\bf 267444}$&=&
$({\bf 97})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus4({\bf 89})
\oplus4({\bf 87})
\oplus9({\bf 85})
\oplus8({\bf 83})
\oplus15({\bf 81})
\oplus16({\bf 79})
\oplus24({\bf 77})
\oplus26({\bf 75})
\oplus39({\bf 73})
\oplus40({\bf 71})
\oplus57({\bf 69})
\oplus62({\bf 67})
\oplus80({\bf 65})
\oplus87({\bf 63})
\oplus111({\bf 61})
\oplus117({\bf 59})
\oplus145({\bf 57})
\oplus154({\bf 55})
\oplus182({\bf 53})
\oplus192({\bf 51})
\oplus225({\bf 49})
\oplus230({\bf 47})
\oplus265({\bf 45})
\oplus271({\bf 43})
\oplus302({\bf 41})
\oplus304({\bf 39})
\oplus337({\bf 37})
\oplus329({\bf 35})
\oplus359({\bf 33})
\oplus347({\bf 31})
\oplus368({\bf 29})
\oplus348({\bf 27})
\oplus367({\bf 25})
\oplus333({\bf 23})
\oplus345({\bf 21})
\oplus307({\bf 19})
\oplus307({\bf 17})
\oplus260({\bf 15})
\oplus258({\bf 13})
\oplus199({\bf 11})
\oplus191({\bf 9})
\oplus131({\bf 7})
\oplus113({\bf 5})
\oplus50({\bf 3})
\oplus35({\bf 1})$\\
%
${\bf 277134}$&=&
$({\bf 99})
\oplus({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus3({\bf 91})
\oplus4({\bf 89})
\oplus6({\bf 87})
\oplus8({\bf 85})
\oplus11({\bf 83})
\oplus14({\bf 81})
\oplus19({\bf 79})
\oplus23({\bf 77})
\oplus30({\bf 75})
\oplus37({\bf 73})
\oplus45({\bf 71})
\oplus55({\bf 69})
\oplus67({\bf 67})
\oplus78({\bf 65})
\oplus93({\bf 63})
\oplus107({\bf 61})
\oplus125({\bf 59})
\oplus142({\bf 57})
\oplus162({\bf 55})
\oplus180({\bf 53})
\oplus203({\bf 51})
\oplus223({\bf 49})
\oplus244({\bf 47})
\oplus264({\bf 45})
\oplus287({\bf 43})
\oplus303({\bf 41})
\oplus324({\bf 39})
\oplus338({\bf 37})
\oplus353({\bf 35})
\oplus362({\bf 33})
\oplus372({\bf 31})
\oplus373({\bf 29})
\oplus377({\bf 27})
\oplus371({\bf 25})
\oplus364({\bf 23})
\oplus349({\bf 21})
\oplus337({\bf 19})
\oplus311({\bf 17})
\oplus289({\bf 15})
\oplus257({\bf 13})
\oplus226({\bf 11})
\oplus188({\bf 9})
\oplus152({\bf 7})
\oplus106({\bf 5})
\oplus68({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 290871}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus3({\bf 85})
\oplus3({\bf 83})
\oplus7({\bf 81})
\oplus8({\bf 79})
\oplus14({\bf 77})
\oplus16({\bf 75})
\oplus25({\bf 73})
\oplus29({\bf 71})
\oplus42({\bf 69})
\oplus48({\bf 67})
\oplus65({\bf 65})
\oplus74({\bf 63})
\oplus96({\bf 61})
\oplus108({\bf 59})
\oplus135({\bf 57})
\oplus150({\bf 55})
\oplus181({\bf 53})
\oplus198({\bf 51})
\oplus233({\bf 49})
\oplus251({\bf 47})
\oplus288({\bf 45})
\oplus304({\bf 43})
\oplus342({\bf 41})
\oplus355({\bf 39})
\oplus391({\bf 37})
\oplus398({\bf 35})
\oplus429({\bf 33})
\oplus428({\bf 31})
\oplus453({\bf 29})
\oplus441({\bf 27})
\oplus457({\bf 25})
\oplus433({\bf 23})
\oplus439({\bf 21})
\oplus402({\bf 19})
\oplus397({\bf 17})
\oplus348({\bf 15})
\oplus332({\bf 13})
\oplus272({\bf 11})
\oplus247({\bf 9})
\oplus179({\bf 7})
\oplus147({\bf 5})
\oplus73({\bf 3})
\oplus38({\bf 1})$\\
%
${\bf 346104}$&=&
$({\bf 120})
\oplus({\bf 116})
\oplus({\bf 114})
\oplus2({\bf 112})
\oplus2({\bf 110})
\oplus4({\bf 108})
\oplus4({\bf 106})
\oplus6({\bf 104})
\oplus7({\bf 102})
\oplus10({\bf 100})
\oplus11({\bf 98})
\oplus16({\bf 96})
\oplus17({\bf 94})
\oplus23({\bf 92})
\oplus26({\bf 90})
\oplus33({\bf 88})
\oplus37({\bf 86})
\oplus46({\bf 84})
\oplus51({\bf 82})
\oplus62({\bf 80})
\oplus69({\bf 78})
\oplus81({\bf 76})
\oplus89({\bf 74})
\oplus104({\bf 72})
\oplus113({\bf 70})
\oplus129({\bf 68})
\oplus140({\bf 66})
\oplus157({\bf 64})
\oplus168({\bf 62})
\oplus187({\bf 60})
\oplus198({\bf 58})
\oplus217({\bf 56})
\oplus228({\bf 54})
\oplus246({\bf 52})
\oplus256({\bf 50})
\oplus273({\bf 48})
\oplus281({\bf 46})
\oplus295({\bf 44})
\oplus301({\bf 42})
\oplus312({\bf 40})
\oplus314({\bf 38})
\oplus322({\bf 36})
\oplus319({\bf 34})
\oplus322({\bf 32})
\oplus316({\bf 30})
\oplus313({\bf 28})
\oplus302({\bf 26})
\oplus294({\bf 24})
\oplus278({\bf 22})
\oplus264({\bf 20})
\oplus244({\bf 18})
\oplus225({\bf 16})
\oplus200({\bf 14})
\oplus177({\bf 12})
\oplus149({\bf 10})
\oplus122({\bf 8})
\oplus92({\bf 6})
\oplus62({\bf 4})
\oplus31({\bf 2})$\\
%
${\bf 361760}$&=&
$({\bf 91})
\oplus({\bf 89})
\oplus3({\bf 87})
\oplus4({\bf 85})
\oplus7({\bf 83})
\oplus9({\bf 81})
\oplus15({\bf 79})
\oplus18({\bf 77})
\oplus27({\bf 75})
\oplus33({\bf 73})
\oplus45({\bf 71})
\oplus54({\bf 69})
\oplus71({\bf 67})
\oplus83({\bf 65})
\oplus105({\bf 63})
\oplus122({\bf 61})
\oplus148({\bf 59})
\oplus169({\bf 57})
\oplus201({\bf 55})
\oplus224({\bf 53})
\oplus260({\bf 51})
\oplus286({\bf 49})
\oplus323({\bf 47})
\oplus349({\bf 45})
\oplus388({\bf 43})
\oplus410({\bf 41})
\oplus447({\bf 39})
\oplus465({\bf 37})
\oplus496({\bf 35})
\oplus506({\bf 33})
\oplus531({\bf 31})
\oplus529({\bf 29})
\oplus544({\bf 27})
\oplus531({\bf 25})
\oplus532({\bf 23})
\oplus505({\bf 21})
\oplus495({\bf 19})
\oplus452({\bf 17})
\oplus429({\bf 15})
\oplus375({\bf 13})
\oplus338({\bf 11})
\oplus273({\bf 9})
\oplus229({\bf 7})
\oplus154({\bf 5})
\oplus104({\bf 3})
\oplus27({\bf 1})$\\
%
${\bf 367080}$&=&
$({\bf 101})
\oplus({\bf 99})
\oplus2({\bf 97})
\oplus3({\bf 95})
\oplus5({\bf 93})
\oplus6({\bf 91})
\oplus10({\bf 89})
\oplus12({\bf 87})
\oplus17({\bf 85})
\oplus21({\bf 83})
\oplus28({\bf 81})
\oplus33({\bf 79})
\oplus44({\bf 77})
\oplus51({\bf 75})
\oplus64({\bf 73})
\oplus75({\bf 71})
\oplus91({\bf 69})
\oplus104({\bf 67})
\oplus125({\bf 65})
\oplus140({\bf 63})
\oplus163({\bf 61})
\oplus182({\bf 59})
\oplus207({\bf 57})
\oplus226({\bf 55})
\oplus255({\bf 53})
\oplus274({\bf 51})
\oplus302({\bf 49})
\oplus322({\bf 47})
\oplus349({\bf 45})
\oplus365({\bf 43})
\oplus392({\bf 41})
\oplus403({\bf 39})
\oplus424({\bf 37})
\oplus431({\bf 35})
\oplus446({\bf 33})
\oplus443({\bf 31})
\oplus453({\bf 29})
\oplus441({\bf 27})
\oplus440({\bf 25})
\oplus421({\bf 23})
\oplus411({\bf 21})
\oplus380({\bf 19})
\oplus364({\bf 17})
\oplus324({\bf 15})
\oplus297({\bf 13})
\oplus252({\bf 11})
\oplus218({\bf 9})
\oplus164({\bf 7})
\oplus128({\bf 5})
\oplus70({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 377910}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus5({\bf 87})
\oplus7({\bf 85})
\oplus10({\bf 83})
\oplus13({\bf 81})
\oplus19({\bf 79})
\oplus24({\bf 77})
\oplus32({\bf 75})
\oplus40({\bf 73})
\oplus52({\bf 71})
\oplus63({\bf 69})
\oplus79({\bf 67})
\oplus94({\bf 65})
\oplus115({\bf 63})
\oplus134({\bf 61})
\oplus159({\bf 59})
\oplus182({\bf 57})
\oplus212({\bf 55})
\oplus238({\bf 53})
\oplus271({\bf 51})
\oplus299({\bf 49})
\oplus335({\bf 47})
\oplus363({\bf 45})
\oplus398({\bf 43})
\oplus424({\bf 41})
\oplus457({\bf 39})
\oplus478({\bf 37})
\oplus505({\bf 35})
\oplus518({\bf 33})
\oplus538({\bf 31})
\oplus541({\bf 29})
\oplus549({\bf 27})
\oplus540({\bf 25})
\oplus537({\bf 23})
\oplus514({\bf 21})
\oplus497({\bf 19})
\oplus460({\bf 17})
\oplus431({\bf 15})
\oplus381({\bf 13})
\oplus339({\bf 11})
\oplus278({\bf 9})
\oplus228({\bf 7})
\oplus159({\bf 5})
\oplus102({\bf 3})
\oplus29({\bf 1})$\\
%
${\bf 413440}$&=&
$({\bf 98})
\oplus({\bf 96})
\oplus2({\bf 94})
\oplus3({\bf 92})
\oplus4({\bf 90})
\oplus6({\bf 88})
\oplus9({\bf 86})
\oplus12({\bf 84})
\oplus16({\bf 82})
\oplus22({\bf 80})
\oplus28({\bf 78})
\oplus36({\bf 76})
\oplus46({\bf 74})
\oplus57({\bf 72})
\oplus70({\bf 70})
\oplus86({\bf 68})
\oplus103({\bf 66})
\oplus122({\bf 64})
\oplus145({\bf 62})
\oplus168({\bf 60})
\oplus194({\bf 58})
\oplus223({\bf 56})
\oplus252({\bf 54})
\oplus283({\bf 52})
\oplus316({\bf 50})
\oplus348({\bf 48})
\oplus380({\bf 46})
\oplus414({\bf 44})
\oplus444({\bf 42})
\oplus473({\bf 40})
\oplus501({\bf 38})
\oplus524({\bf 36})
\oplus543({\bf 34})
\oplus560({\bf 32})
\oplus569({\bf 30})
\oplus573({\bf 28})
\oplus573({\bf 26})
\oplus564({\bf 24})
\oplus548({\bf 22})
\oplus528({\bf 20})
\oplus498({\bf 18})
\oplus462({\bf 16})
\oplus422({\bf 14})
\oplus373({\bf 12})
\oplus319({\bf 10})
\oplus263({\bf 8})
\oplus200({\bf 6})
\oplus134({\bf 4})
\oplus69({\bf 2})$\\
%
${\bf 522291}$&=&
$({\bf 97})
\oplus({\bf 95})
\oplus3({\bf 93})
\oplus4({\bf 91})
\oplus7({\bf 89})
\oplus9({\bf 87})
\oplus15({\bf 85})
\oplus18({\bf 83})
\oplus27({\bf 81})
\oplus33({\bf 79})
\oplus45({\bf 77})
\oplus54({\bf 75})
\oplus72({\bf 73})
\oplus84({\bf 71})
\oplus107({\bf 69})
\oplus125({\bf 67})
\oplus153({\bf 65})
\oplus175({\bf 63})
\oplus211({\bf 61})
\oplus236({\bf 59})
\oplus277({\bf 57})
\oplus307({\bf 55})
\oplus351({\bf 53})
\oplus382({\bf 51})
\oplus431({\bf 49})
\oplus460({\bf 47})
\oplus509({\bf 45})
\oplus537({\bf 43})
\oplus582({\bf 41})
\oplus603({\bf 39})
\oplus645({\bf 37})
\oplus655({\bf 35})
\oplus688({\bf 33})
\oplus688({\bf 31})
\oplus707({\bf 29})
\oplus692({\bf 27})
\oplus700({\bf 25})
\oplus666({\bf 23})
\oplus659({\bf 21})
\oplus611({\bf 19})
\oplus586({\bf 17})
\oplus522({\bf 15})
\oplus486({\bf 13})
\oplus405({\bf 11})
\oplus357({\bf 9})
\oplus268({\bf 7})
\oplus208({\bf 5})
\oplus112({\bf 3})
\oplus51({\bf 1})$\\
%
${\bf 534888}$&=&
$({\bf 99})
\oplus({\bf 97})
\oplus3({\bf 95})
\oplus3({\bf 93})
\oplus7({\bf 91})
\oplus8({\bf 89})
\oplus14({\bf 87})
\oplus16({\bf 85})
\oplus25({\bf 83})
\oplus29({\bf 81})
\oplus42({\bf 79})
\oplus48({\bf 77})
\oplus66({\bf 75})
\oplus75({\bf 73})
\oplus99({\bf 71})
\oplus112({\bf 69})
\oplus142({\bf 67})
\oplus159({\bf 65})
\oplus195({\bf 63})
\oplus216({\bf 61})
\oplus258({\bf 59})
\oplus282({\bf 57})
\oplus329({\bf 55})
\oplus354({\bf 53})
\oplus405({\bf 51})
\oplus430({\bf 49})
\oplus483({\bf 47})
\oplus505({\bf 45})
\oplus557({\bf 43})
\oplus574({\bf 41})
\oplus623({\bf 39})
\oplus631({\bf 37})
\oplus673({\bf 35})
\oplus669({\bf 33})
\oplus702({\bf 31})
\oplus684({\bf 29})
\oplus705({\bf 27})
\oplus671({\bf 25})
\oplus678({\bf 23})
\oplus628({\bf 21})
\oplus621({\bf 19})
\oplus555({\bf 17})
\oplus534({\bf 15})
\oplus453({\bf 13})
\oplus420({\bf 11})
\oplus327({\bf 9})
\oplus284({\bf 7})
\oplus182({\bf 5})
\oplus132({\bf 3})
\oplus26({\bf 1})$\\
%
${\bf 709632}$&=&
$({\bf 95})
\oplus2({\bf 93})
\oplus3({\bf 91})
\oplus6({\bf 89})
\oplus9({\bf 87})
\oplus13({\bf 85})
\oplus20({\bf 83})
\oplus27({\bf 81})
\oplus36({\bf 79})
\oplus49({\bf 77})
\oplus63({\bf 75})
\oplus80({\bf 73})
\oplus102({\bf 71})
\oplus126({\bf 69})
\oplus153({\bf 67})
\oplus187({\bf 65})
\oplus223({\bf 63})
\oplus262({\bf 61})
\oplus308({\bf 59})
\oplus355({\bf 57})
\oplus405({\bf 55})
\oplus461({\bf 53})
\oplus516({\bf 51})
\oplus572({\bf 49})
\oplus632({\bf 47})
\oplus689({\bf 45})
\oplus744({\bf 43})
\oplus800({\bf 41})
\oplus849({\bf 39})
\oplus892({\bf 37})
\oplus934({\bf 35})
\oplus964({\bf 33})
\oplus985({\bf 31})
\oplus1001({\bf 29})
\oplus1002({\bf 27})
\oplus992({\bf 25})
\oplus975({\bf 23})
\oplus941({\bf 21})
\oplus895({\bf 19})
\oplus842({\bf 17})
\oplus773({\bf 15})
\oplus693({\bf 13})
\oplus608({\bf 11})
\oplus509({\bf 9})
\oplus402({\bf 7})
\oplus295({\bf 5})
\oplus178({\bf 3})
\oplus58({\bf 1})$\\
%
${\bf 854658}$&=&
$({\bf 98})
\oplus({\bf 96})
\oplus3({\bf 94})
\oplus4({\bf 92})
\oplus7({\bf 90})
\oplus10({\bf 88})
\oplus16({\bf 86})
\oplus21({\bf 84})
\oplus31({\bf 82})
\oplus40({\bf 80})
\oplus54({\bf 78})
\oplus69({\bf 76})
\oplus90({\bf 74})
\oplus111({\bf 72})
\oplus140({\bf 70})
\oplus170({\bf 68})
\oplus207({\bf 66})
\oplus247({\bf 64})
\oplus294({\bf 62})
\oplus342({\bf 60})
\oplus399({\bf 58})
\oplus456({\bf 56})
\oplus520({\bf 54})
\oplus584({\bf 52})
\oplus654({\bf 50})
\oplus720({\bf 48})
\oplus792({\bf 46})
\oplus858({\bf 44})
\oplus926({\bf 42})
\oplus986({\bf 40})
\oplus1046({\bf 38})
\oplus1093({\bf 36})
\oplus1139({\bf 34})
\oplus1169({\bf 32})
\oplus1193({\bf 30})
\oplus1201({\bf 28})
\oplus1200({\bf 26})
\oplus1181({\bf 24})
\oplus1152({\bf 22})
\oplus1105({\bf 20})
\oplus1046({\bf 18})
\oplus971({\bf 16})
\oplus884({\bf 14})
\oplus783({\bf 12})
\oplus672({\bf 10})
\oplus550({\bf 8})
\oplus420({\bf 6})
\oplus284({\bf 4})
\oplus143({\bf 2})$\\
%
${\bf 1026000}$&=&
$({\bf 100})
\oplus({\bf 98})
\oplus3({\bf 96})
\oplus4({\bf 94})
\oplus8({\bf 92})
\oplus10({\bf 90})
\oplus17({\bf 88})
\oplus22({\bf 86})
\oplus33({\bf 84})
\oplus42({\bf 82})
\oplus58({\bf 80})
\oplus73({\bf 78})
\oplus96({\bf 76})
\oplus118({\bf 74})
\oplus150({\bf 72})
\oplus181({\bf 70})
\oplus223({\bf 68})
\oplus264({\bf 66})
\oplus317({\bf 64})
\oplus368({\bf 62})
\oplus432({\bf 60})
\oplus493({\bf 58})
\oplus566({\bf 56})
\oplus635({\bf 54})
\oplus715({\bf 52})
\oplus789({\bf 50})
\oplus872({\bf 48})
\oplus946({\bf 46})
\oplus1028({\bf 44})
\oplus1097({\bf 42})
\oplus1171({\bf 40})
\oplus1229({\bf 38})
\oplus1289({\bf 36})
\oplus1329({\bf 34})
\oplus1368({\bf 32})
\oplus1385({\bf 30})
\oplus1397({\bf 28})
\oplus1386({\bf 26})
\oplus1367({\bf 24})
\oplus1325({\bf 22})
\oplus1273({\bf 20})
\oplus1199({\bf 18})
\oplus1115({\bf 16})
\oplus1011({\bf 14})
\oplus897({\bf 12})
\oplus767({\bf 10})
\oplus629({\bf 8})
\oplus479({\bf 6})
\oplus324({\bf 4})
\oplus163({\bf 2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$(S)}
}
\label{Table:Branching-rules-C9_A1-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C9_A1-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 2,9})$\\
%
${\bf 152}$&=&
$({\bf 3,36})
\oplus({\bf 1,44})$\\
%
${\bf 171}$&=&
$({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,36})$\\
%
${\bf 798}$&=&
$({\bf 4,84})
\oplus({\bf 2,231})$\\
%
${\bf 1140}$&=&
$({\bf 4,156})
\oplus({\bf 4,9})
\oplus({\bf 2,231})
\oplus({\bf 2,9})$\\
%
${\bf 1920}$&=&
$({\bf 4,231})
\oplus({\bf 4,9})
\oplus({\bf 2,156})
\oplus({\bf 2,231})
\oplus({\bf 2,84})
\oplus({\bf 2,9})$\\
%
${\bf 2907}$&=&
$({\bf 5,126})
\oplus({\bf 3,594})
\oplus({\bf 1,495})$\\
%
${\bf 5985}$&=&
$({\bf 5,450})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,910})
\oplus({\bf 3,44})
\oplus({\bf 3,36})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 7752}$&=&
$({\bf 6,126})
\oplus({\bf 4,924})
\oplus({\bf 2,1650})$\\
%
${\bf 8568}$&=&
$({\bf 5,495})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,910})
\oplus({\bf 3,594})
\oplus({\bf 3,44})
\oplus({\bf 3,36})
\oplus({\bf 1,450})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,126})
\oplus({\bf 1,1})$\\
%
${\bf 11305}$&=&
$({\bf 5,594})
\oplus({\bf 5,36})
\oplus({\bf 3,910})
\oplus({\bf 3,495})
\oplus({\bf 3,594})
\oplus({\bf 3,44})
\oplus({\bf 3,126})
\oplus({\bf 3,36})
\oplus({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 14364}$&=&
$({\bf 5,910})
\oplus({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 3,450})
\oplus({\bf 3,910})
\oplus({\bf 3,495})
\oplus({\bf 3,594})
\oplus2({\bf 3,44})
\oplus2({\bf 3,36})
\oplus({\bf 3,1})
\oplus({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 15504}$&=&
$({\bf 7,84})
\oplus({\bf 5,924})
\oplus({\bf 3,2772})
\oplus({\bf 1,1980})$\\
%
${\bf 16796}$&=&
$({\bf 10,1})
\oplus({\bf 8,44})
\oplus({\bf 6,495})
\oplus({\bf 4,1980})
\oplus({\bf 2,2772'})$\\
%
${\bf 23256}$&=&
$({\bf 8,36})
\oplus({\bf 6,594})
\oplus({\bf 4,2772})
\oplus({\bf 2,4158})$\\
%
${\bf 25194}$&=&
$({\bf 9,9})
\oplus({\bf 7,231})
\oplus({\bf 5,1650})
\oplus({\bf 3,4158})
\oplus({\bf 1,2772'})$\\
%
${\bf 26334}$&=&
$({\bf 6,1122})
\oplus({\bf 6,156})
\oplus({\bf 6,9})
\oplus({\bf 4,2772''})
\oplus({\bf 4,156})
\oplus({\bf 4,231})
\oplus({\bf 4,9})
\oplus({\bf 2,2574})
\oplus({\bf 2,156})
\oplus({\bf 2,231})
\oplus({\bf 2,9})$\\
%
${\bf 43776}$&=&
$({\bf 6,924})
\oplus({\bf 6,84})
\oplus({\bf 4,2457})
\oplus({\bf 4,1650})
\oplus({\bf 4,924})
\oplus({\bf 4,231})
\oplus({\bf 4,126})
\oplus({\bf 4,84})
\oplus({\bf 2,2574})
\oplus({\bf 2,2457})
\oplus({\bf 2,1650})
\oplus({\bf 2,924})
\oplus({\bf 2,231})
\oplus({\bf 2,84})$\\
%
${\bf 67032}$&=&
$({\bf 6,1650})
\oplus({\bf 6,231})
\oplus({\bf 6,9})
\oplus({\bf 4,2574})
\oplus({\bf 4,2457})
\oplus({\bf 4,156})
\oplus({\bf 4,1650})
\oplus({\bf 4,924})
\oplus2({\bf 4,231})
\oplus({\bf 4,84})
\oplus({\bf 4,9})
\oplus({\bf 2,2772''})
\oplus({\bf 2,2574})
\oplus({\bf 2,2457})
\oplus({\bf 2,156})
\oplus({\bf 2,1650})
\oplus({\bf 2,924})
\oplus2({\bf 2,231})
\oplus({\bf 2,126})
\oplus({\bf 2,84})
\oplus({\bf 2,9})$\\
%
${\bf 80256}$&=&
$({\bf 6,2772''})
\oplus({\bf 6,156})
\oplus({\bf 6,231})
\oplus({\bf 6,9})
\oplus({\bf 4,1122})
\oplus({\bf 4,2772''})
\oplus({\bf 4,2574})
\oplus({\bf 4,2457})
\oplus2({\bf 4,156})
\oplus3({\bf 4,231})
\oplus({\bf 4,84})
\oplus2({\bf 4,9})
\oplus({\bf 2,2772''})
\oplus({\bf 2,2574})
\oplus({\bf 2,2457})
\oplus2({\bf 2,156})
\oplus({\bf 2,1650})
\oplus3({\bf 2,231})
\oplus({\bf 2,84})
\oplus2({\bf 2,9})$\\
%
${\bf 85272}$&=&
$({\bf 6,2574})
\oplus({\bf 6,156})
\oplus({\bf 6,231})
\oplus({\bf 6,9})
\oplus({\bf 4,2772''})
\oplus({\bf 4,2574})
\oplus({\bf 4,2457})
\oplus2({\bf 4,156})
\oplus({\bf 4,1650})
\oplus3({\bf 4,231})
\oplus({\bf 4,84})
\oplus2({\bf 4,9})
\oplus({\bf 2,1122})
\oplus({\bf 2,2772''})
\oplus({\bf 2,2574})
\oplus({\bf 2,2457})
\oplus2({\bf 2,156})
\oplus({\bf 2,1650})
\oplus({\bf 2,924})
\oplus3({\bf 2,231})
\oplus({\bf 2,84})
\oplus2({\bf 2,9})$\\
%
${\bf 89964}$&=&
$({\bf 6,2457})
\oplus({\bf 6,231})
\oplus({\bf 6,84})
\oplus({\bf 4,2772''})
\oplus({\bf 4,2574})
\oplus({\bf 4,2457})
\oplus({\bf 4,156})
\oplus({\bf 4,1650})
\oplus({\bf 4,924})
\oplus3({\bf 4,231})
\oplus2({\bf 4,84})
\oplus({\bf 4,9})
\oplus({\bf 2,2772''})
\oplus({\bf 2,2574})
\oplus2({\bf 2,2457})
\oplus({\bf 2,156})
\oplus({\bf 2,1650})
\oplus({\bf 2,924})
\oplus3({\bf 2,231})
\oplus2({\bf 2,84})
\oplus({\bf 2,9})$\\
%
${\bf 100947}$&=&
$({\bf 7,2508})
\oplus({\bf 7,450})
\oplus({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,7140})
\oplus({\bf 5,450})
\oplus({\bf 5,910})
\oplus({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 3,8748})
\oplus({\bf 3,450})
\oplus({\bf 3,910})
\oplus({\bf 3,495})
\oplus2({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,36})$\\
%
${\bf 121125}$&=&
$({\bf 7,924})
\oplus({\bf 7,126})
\oplus({\bf 5,3900})
\oplus({\bf 5,2772})
\oplus({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 3,9009})
\oplus({\bf 3,3900})
\oplus({\bf 3,1980})
\oplus({\bf 3,2772})
\oplus({\bf 3,495})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,126})
\oplus({\bf 1,9009})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})$\\
%
${\bf 186200}$&=&
$({\bf 7,1980})
\oplus({\bf 7,495})
\oplus({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,9009})
\oplus({\bf 5,910})
\oplus({\bf 5,2772})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 3,8748})
\oplus({\bf 3,450})
\oplus({\bf 3,9009})
\oplus({\bf 3,3900})
\oplus({\bf 3,910})
\oplus({\bf 3,1980})
\oplus2({\bf 3,495})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus2({\bf 3,44})
\oplus({\bf 3,126})
\oplus({\bf 3,1})
\oplus({\bf 1,7700})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,84})
\oplus({\bf 1,36})$\\
%
${\bf 248064}$&=&
$({\bf 8,594})
\oplus({\bf 8,126})
\oplus({\bf 6,3900})
\oplus({\bf 6,2772})
\oplus({\bf 6,924})
\oplus({\bf 6,594})
\oplus({\bf 6,126})
\oplus({\bf 6,36})
\oplus({\bf 4,15444})
\oplus({\bf 4,3900})
\oplus({\bf 4,4158})
\oplus({\bf 4,2772})
\oplus({\bf 4,1650})
\oplus({\bf 4,924})
\oplus({\bf 4,594})
\oplus({\bf 4,126})
\oplus({\bf 2,12012})
\oplus({\bf 2,15444})
\oplus({\bf 2,4158})
\oplus({\bf 2,2772})
\oplus({\bf 2,1650})
\oplus({\bf 2,924})$\\
%
${\bf 267444}$&=&
$({\bf 7,4004})
\oplus({\bf 7,910})
\oplus({\bf 7,36})
\oplus({\bf 5,8748})
\oplus({\bf 5,450})
\oplus({\bf 5,9009})
\oplus2({\bf 5,910})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus2({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 3,7140})
\oplus({\bf 3,7700})
\oplus({\bf 3,450})
\oplus({\bf 3,4004})
\oplus({\bf 3,9009})
\oplus3({\bf 3,910})
\oplus({\bf 3,2772})
\oplus({\bf 3,495})
\oplus2({\bf 3,594})
\oplus({\bf 3,44})
\oplus3({\bf 3,36})
\oplus({\bf 1,2508})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,3900})
\oplus({\bf 1,910})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 277134}$&=&
$({\bf 11,9})
\oplus({\bf 9,156})
\oplus({\bf 9,231})
\oplus({\bf 9,9})
\oplus({\bf 7,2574})
\oplus({\bf 7,156})
\oplus({\bf 7,1650})
\oplus({\bf 7,231})
\oplus({\bf 7,9})
\oplus({\bf 5,12012})
\oplus({\bf 5,2574})
\oplus({\bf 5,4158})
\oplus({\bf 5,1650})
\oplus({\bf 5,231})
\oplus({\bf 3,18018})
\oplus({\bf 3,12012})
\oplus({\bf 3,2772'})
\oplus({\bf 3,4158})
\oplus({\bf 3,1650})
\oplus({\bf 1,18018})
\oplus({\bf 1,4158})$\\
%
${\bf 290871}$&=&
$({\bf 7,2772})
\oplus({\bf 7,594})
\oplus({\bf 7,36})
\oplus({\bf 5,9009})
\oplus({\bf 5,3900})
\oplus({\bf 5,910})
\oplus({\bf 5,1980})
\oplus({\bf 5,2772})
\oplus({\bf 5,495})
\oplus({\bf 5,924})
\oplus2({\bf 5,594})
\oplus({\bf 5,44})
\oplus({\bf 5,126})
\oplus({\bf 5,36})
\oplus({\bf 3,7700})
\oplus({\bf 3,4004})
\oplus2({\bf 3,9009})
\oplus({\bf 3,3900})
\oplus2({\bf 3,910})
\oplus2({\bf 3,2772})
\oplus({\bf 3,495})
\oplus({\bf 3,924})
\oplus3({\bf 3,594})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus2({\bf 3,36})
\oplus({\bf 1,8748})
\oplus({\bf 1,9009})
\oplus({\bf 1,3900})
\oplus({\bf 1,910})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,44})
\oplus({\bf 1,126})$\\
%
${\bf 346104}$&=&
$({\bf 8,5148})
\oplus({\bf 8,1122})
\oplus({\bf 8,156})
\oplus({\bf 8,9})
\oplus({\bf 6,16302})
\oplus({\bf 6,1122})
\oplus({\bf 6,2772''})
\oplus({\bf 6,156})
\oplus({\bf 6,231})
\oplus({\bf 6,9})
\oplus({\bf 4,23868})
\oplus({\bf 4,1122})
\oplus({\bf 4,2772''})
\oplus({\bf 4,2574})
\oplus2({\bf 4,156})
\oplus({\bf 4,231})
\oplus({\bf 4,9})
\oplus({\bf 2,18018'})
\oplus({\bf 2,2772''})
\oplus({\bf 2,2574})
\oplus({\bf 2,156})
\oplus({\bf 2,231})
\oplus({\bf 2,9})$\\
%
${\bf 361760}$&=&
$({\bf 7,3900})
\oplus({\bf 7,594})
\oplus({\bf 7,126})
\oplus({\bf 5,7700})
\oplus({\bf 5,9009})
\oplus({\bf 5,3900})
\oplus({\bf 5,910})
\oplus({\bf 5,2772})
\oplus({\bf 5,495})
\oplus({\bf 5,924})
\oplus3({\bf 5,594})
\oplus2({\bf 5,126})
\oplus({\bf 5,36})
\oplus({\bf 3,8748})
\oplus({\bf 3,7700})
\oplus2({\bf 3,9009})
\oplus2({\bf 3,3900})
\oplus2({\bf 3,910})
\oplus({\bf 3,1980})
\oplus({\bf 3,2772})
\oplus2({\bf 3,495})
\oplus({\bf 3,924})
\oplus4({\bf 3,594})
\oplus({\bf 3,44})
\oplus2({\bf 3,126})
\oplus({\bf 3,36})
\oplus({\bf 1,7700})
\oplus({\bf 1,4004})
\oplus({\bf 1,9009})
\oplus({\bf 1,3900})
\oplus({\bf 1,910})
\oplus({\bf 1,2772})
\oplus({\bf 1,495})
\oplus2({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 1,36})$\\
%
${\bf 367080}$&=&
$({\bf 7,7140})
\oplus({\bf 7,450})
\oplus({\bf 7,910})
\oplus({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 5,2508})
\oplus({\bf 5,7140})
\oplus({\bf 5,8748})
\oplus({\bf 5,7700})
\oplus2({\bf 5,450})
\oplus3({\bf 5,910})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus3({\bf 5,44})
\oplus2({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 3,7140})
\oplus({\bf 3,8748})
\oplus({\bf 3,7700})
\oplus2({\bf 3,450})
\oplus({\bf 3,4004})
\oplus({\bf 3,9009})
\oplus4({\bf 3,910})
\oplus2({\bf 3,495})
\oplus2({\bf 3,594})
\oplus3({\bf 3,44})
\oplus3({\bf 3,36})
\oplus({\bf 3,1})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,9009})
\oplus2({\bf 1,910})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus2({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 377910}$&=&
$({\bf 9,231})
\oplus({\bf 9,84})
\oplus({\bf 7,2457})
\oplus({\bf 7,1650})
\oplus({\bf 7,924})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 7,9})
\oplus({\bf 5,15444})
\oplus({\bf 5,2457})
\oplus({\bf 5,4158})
\oplus({\bf 5,2772})
\oplus({\bf 5,1650})
\oplus({\bf 5,924})
\oplus({\bf 5,231})
\oplus({\bf 5,84})
\oplus({\bf 3,25740})
\oplus({\bf 3,15444})
\oplus({\bf 3,2772'})
\oplus({\bf 3,4158})
\oplus({\bf 3,1980})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus({\bf 3,924})
\oplus({\bf 1,25740})
\oplus({\bf 1,4158})
\oplus({\bf 1,2772})$\\
%
${\bf 413440}$&=&
$({\bf 10,44})
\oplus({\bf 10,36})
\oplus({\bf 8,910})
\oplus({\bf 8,495})
\oplus({\bf 8,594})
\oplus({\bf 8,44})
\oplus({\bf 8,36})
\oplus({\bf 8,1})
\oplus({\bf 6,9009})
\oplus({\bf 6,910})
\oplus({\bf 6,1980})
\oplus({\bf 6,2772})
\oplus({\bf 6,495})
\oplus({\bf 6,594})
\oplus({\bf 6,44})
\oplus({\bf 6,36})
\oplus({\bf 4,25740})
\oplus({\bf 4,9009})
\oplus({\bf 4,2772'})
\oplus({\bf 4,4158})
\oplus({\bf 4,1980})
\oplus({\bf 4,2772})
\oplus({\bf 4,495})
\oplus({\bf 4,594})
\oplus({\bf 2,18018})
\oplus({\bf 2,25740})
\oplus({\bf 2,2772'})
\oplus({\bf 2,4158})
\oplus({\bf 2,1980})
\oplus({\bf 2,2772})$\\
%
${\bf 522291}$&=&
$({\bf 7,7700})
\oplus({\bf 7,910})
\oplus({\bf 7,594})
\oplus({\bf 7,36})
\oplus({\bf 5,7140})
\oplus({\bf 5,8748})
\oplus({\bf 5,7700})
\oplus({\bf 5,450})
\oplus({\bf 5,9009})
\oplus({\bf 5,3900})
\oplus3({\bf 5,910})
\oplus2({\bf 5,495})
\oplus3({\bf 5,594})
\oplus2({\bf 5,44})
\oplus({\bf 5,126})
\oplus2({\bf 5,36})
\oplus({\bf 3,7140})
\oplus({\bf 3,8748})
\oplus2({\bf 3,7700})
\oplus({\bf 3,450})
\oplus({\bf 3,4004})
\oplus2({\bf 3,9009})
\oplus({\bf 3,3900})
\oplus5({\bf 3,910})
\oplus({\bf 3,2772})
\oplus2({\bf 3,495})
\oplus5({\bf 3,594})
\oplus2({\bf 3,44})
\oplus({\bf 3,126})
\oplus4({\bf 3,36})
\oplus({\bf 1,8748})
\oplus({\bf 1,7700})
\oplus({\bf 1,450})
\oplus({\bf 1,9009})
\oplus({\bf 1,3900})
\oplus2({\bf 1,910})
\oplus({\bf 1,1980})
\oplus2({\bf 1,495})
\oplus2({\bf 1,594})
\oplus2({\bf 1,44})
\oplus({\bf 1,126})
\oplus({\bf 1,36})
\oplus({\bf 1,1})$\\
%
${\bf 534888}$&=&
$({\bf 7,8748})
\oplus({\bf 7,450})
\oplus({\bf 7,910})
\oplus({\bf 7,495})
\oplus2({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,7140})
\oplus({\bf 5,8748})
\oplus({\bf 5,7700})
\oplus2({\bf 5,450})
\oplus({\bf 5,4004})
\oplus({\bf 5,9009})
\oplus4({\bf 5,910})
\oplus2({\bf 5,495})
\oplus2({\bf 5,594})
\oplus3({\bf 5,44})
\oplus3({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 3,2508})
\oplus({\bf 3,7140})
\oplus2({\bf 3,8748})
\oplus({\bf 3,7700})
\oplus3({\bf 3,450})
\oplus2({\bf 3,9009})
\oplus({\bf 3,3900})
\oplus5({\bf 3,910})
\oplus({\bf 3,1980})
\oplus4({\bf 3,495})
\oplus3({\bf 3,594})
\oplus6({\bf 3,44})
\oplus({\bf 3,126})
\oplus2({\bf 3,36})
\oplus2({\bf 3,1})
\oplus({\bf 1,7140})
\oplus({\bf 1,7700})
\oplus({\bf 1,450})
\oplus({\bf 1,4004})
\oplus({\bf 1,9009})
\oplus3({\bf 1,910})
\oplus({\bf 1,2772})
\oplus({\bf 1,495})
\oplus2({\bf 1,594})
\oplus({\bf 1,44})
\oplus3({\bf 1,36})$\\
%
${\bf 709632}$&=&
$({\bf 7,9009})
\oplus({\bf 7,910})
\oplus({\bf 7,495})
\oplus({\bf 7,594})
\oplus({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 5,8748})
\oplus({\bf 5,7700})
\oplus({\bf 5,450})
\oplus({\bf 5,4004})
\oplus2({\bf 5,9009})
\oplus({\bf 5,3900})
\oplus4({\bf 5,910})
\oplus({\bf 5,1980})
\oplus({\bf 5,2772})
\oplus3({\bf 5,495})
\oplus4({\bf 5,594})
\oplus3({\bf 5,44})
\oplus({\bf 5,126})
\oplus3({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 3,7140})
\oplus2({\bf 3,8748})
\oplus2({\bf 3,7700})
\oplus2({\bf 3,450})
\oplus({\bf 3,4004})
\oplus3({\bf 3,9009})
\oplus2({\bf 3,3900})
\oplus6({\bf 3,910})
\oplus({\bf 3,1980})
\oplus2({\bf 3,2772})
\oplus4({\bf 3,495})
\oplus({\bf 3,924})
\oplus6({\bf 3,594})
\oplus4({\bf 3,44})
\oplus2({\bf 3,126})
\oplus4({\bf 3,36})
\oplus({\bf 3,1})
\oplus({\bf 1,7140})
\oplus({\bf 1,8748})
\oplus({\bf 1,7700})
\oplus({\bf 1,450})
\oplus2({\bf 1,9009})
\oplus({\bf 1,3900})
\oplus3({\bf 1,910})
\oplus({\bf 1,2772})
\oplus2({\bf 1,495})
\oplus({\bf 1,924})
\oplus3({\bf 1,594})
\oplus2({\bf 1,44})
\oplus({\bf 1,126})
\oplus2({\bf 1,36})$\\
%
${\bf 854658}$&=&
$({\bf 8,2772})
\oplus({\bf 8,924})
\oplus({\bf 8,84})
\oplus({\bf 6,15444})
\oplus({\bf 6,3900})
\oplus({\bf 6,2457})
\oplus({\bf 6,4158})
\oplus({\bf 6,2772})
\oplus({\bf 6,1650})
\oplus2({\bf 6,924})
\oplus({\bf 6,594})
\oplus({\bf 6,231})
\oplus({\bf 6,126})
\oplus({\bf 6,84})
\oplus({\bf 4,12375})
\oplus({\bf 4,15444'})
\oplus({\bf 4,12012})
\oplus2({\bf 4,15444})
\oplus({\bf 4,2574})
\oplus({\bf 4,3900})
\oplus2({\bf 4,2457})
\oplus({\bf 4,4158})
\oplus2({\bf 4,2772})
\oplus2({\bf 4,1650})
\oplus3({\bf 4,924})
\oplus({\bf 4,594})
\oplus({\bf 4,231})
\oplus({\bf 4,126})
\oplus2({\bf 4,84})
\oplus({\bf 4,36})
\oplus({\bf 2,31500})
\oplus({\bf 2,15444'})
\oplus({\bf 2,12012})
\oplus2({\bf 2,15444})
\oplus({\bf 2,2574})
\oplus({\bf 2,3900})
\oplus2({\bf 2,2457})
\oplus({\bf 2,4158})
\oplus({\bf 2,2772})
\oplus2({\bf 2,1650})
\oplus2({\bf 2,924})
\oplus({\bf 2,594})
\oplus({\bf 2,231})
\oplus({\bf 2,126})
\oplus({\bf 2,84})$\\
%
${\bf 1026000}$&=&
$({\bf 8,3900})
\oplus({\bf 8,924})
\oplus({\bf 8,126})
\oplus({\bf 6,12375})
\oplus({\bf 6,15444})
\oplus({\bf 6,3900})
\oplus({\bf 6,2457})
\oplus({\bf 6,2772})
\oplus({\bf 6,1650})
\oplus3({\bf 6,924})
\oplus({\bf 6,594})
\oplus2({\bf 6,126})
\oplus({\bf 6,84})
\oplus({\bf 4,31500})
\oplus({\bf 4,12375})
\oplus({\bf 4,12012})
\oplus2({\bf 4,15444})
\oplus({\bf 4,2574})
\oplus2({\bf 4,3900})
\oplus2({\bf 4,2457})
\oplus({\bf 4,4158})
\oplus({\bf 4,2772})
\oplus3({\bf 4,1650})
\oplus4({\bf 4,924})
\oplus({\bf 4,594})
\oplus({\bf 4,231})
\oplus2({\bf 4,126})
\oplus({\bf 4,84})
\oplus({\bf 2,31500})
\oplus({\bf 2,12375})
\oplus({\bf 2,15444'})
\oplus({\bf 2,12012})
\oplus2({\bf 2,15444})
\oplus({\bf 2,2574})
\oplus({\bf 2,3900})
\oplus2({\bf 2,2457})
\oplus({\bf 2,4158})
\oplus({\bf 2,2772})
\oplus3({\bf 2,1650})
\oplus3({\bf 2,924})
\oplus({\bf 2,231})
\oplus({\bf 2,126})
\oplus({\bf 2,84})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(S)}
}
\label{Table:Branching-rules-C9_A1-C3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C9_A1-C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 3,6})$\\
%
${\bf 152}$&=&
$({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,21})
\oplus({\bf 1,14})$\\
%
${\bf 171}$&=&
$({\bf 5,21})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,21})$\\
%
${\bf 798}$&=&
$({\bf 7,14'})
\oplus({\bf 7,6})
\oplus({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 3,64})
\oplus({\bf 3,14'})
\oplus({\bf 3,6})
\oplus({\bf 1,56})$\\
%
${\bf 1140}$&=&
$({\bf 7,56})
\oplus({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 3,56})
\oplus({\bf 3,64})
\oplus({\bf 3,6})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 1920}$&=&
$({\bf 7,64})
\oplus({\bf 7,6})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus({\bf 3,14'})
\oplus2({\bf 3,6})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 2907}$&=&
$({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,189})
\oplus({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 5985}$&=&
$({\bf 9,126'})
\oplus({\bf 7,189})
\oplus({\bf 7,21})
\oplus({\bf 5,126'})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,189})
\oplus({\bf 3,70})
\oplus2({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,126'})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 7752}$&=&
$({\bf 11,6})
\oplus({\bf 9,64})
\oplus({\bf 9,14'})
\oplus({\bf 9,6})
\oplus({\bf 7,126})
\oplus2({\bf 7,64})
\oplus({\bf 7,14'})
\oplus2({\bf 7,6})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus2({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 3,350})
\oplus({\bf 3,126})
\oplus2({\bf 3,64})
\oplus({\bf 3,14'})
\oplus2({\bf 3,6})
\oplus({\bf 1,216})
\oplus({\bf 1,64})$\\
%
${\bf 8568}$&=&
$({\bf 9,90})
\oplus({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,189})
\oplus({\bf 7,70})
\oplus2({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 5,126'})
\oplus({\bf 5,189})
\oplus2({\bf 5,90})
\oplus({\bf 5,70})
\oplus2({\bf 5,21})
\oplus3({\bf 5,14})
\oplus2({\bf 5,1})
\oplus2({\bf 3,189})
\oplus2({\bf 3,70})
\oplus3({\bf 3,21})
\oplus2({\bf 3,14})
\oplus({\bf 1,126'})
\oplus2({\bf 1,90})
\oplus2({\bf 1,14})
\oplus2({\bf 1,1})$\\
%
${\bf 11305}$&=&
$({\bf 9,70})
\oplus({\bf 9,21})
\oplus({\bf 9,14})
\oplus({\bf 7,189})
\oplus({\bf 7,90})
\oplus({\bf 7,70})
\oplus2({\bf 7,21})
\oplus3({\bf 7,14})
\oplus2({\bf 7,1})
\oplus2({\bf 5,189})
\oplus({\bf 5,90})
\oplus3({\bf 5,70})
\oplus4({\bf 5,21})
\oplus4({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,126'})
\oplus2({\bf 3,189})
\oplus2({\bf 3,90})
\oplus2({\bf 3,70})
\oplus3({\bf 3,21})
\oplus4({\bf 3,14})
\oplus2({\bf 3,1})
\oplus({\bf 1,189})
\oplus2({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 14364}$&=&
$({\bf 9,189})
\oplus({\bf 9,21})
\oplus({\bf 7,126'})
\oplus({\bf 7,189})
\oplus({\bf 7,90})
\oplus({\bf 7,70})
\oplus2({\bf 7,21})
\oplus2({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,126'})
\oplus3({\bf 5,189})
\oplus({\bf 5,90})
\oplus2({\bf 5,70})
\oplus4({\bf 5,21})
\oplus3({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,126'})
\oplus2({\bf 3,189})
\oplus2({\bf 3,90})
\oplus2({\bf 3,70})
\oplus4({\bf 3,21})
\oplus4({\bf 3,14})
\oplus2({\bf 3,1})
\oplus2({\bf 1,189})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 15504}$&=&
$({\bf 13,1})
\oplus({\bf 11,21})
\oplus({\bf 11,14})
\oplus({\bf 9,90})
\oplus({\bf 9,70})
\oplus({\bf 9,21})
\oplus2({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,189})
\oplus({\bf 7,84})
\oplus({\bf 7,90})
\oplus2({\bf 7,70})
\oplus2({\bf 7,21})
\oplus2({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus2({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus3({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus2({\bf 3,70})
\oplus2({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 16796}$&=&
$({\bf 13,14'})
\oplus({\bf 11,64})
\oplus({\bf 11,6})
\oplus({\bf 9,216})
\oplus({\bf 9,64})
\oplus({\bf 9,14'})
\oplus({\bf 9,6})
\oplus({\bf 7,350})
\oplus({\bf 7,56})
\oplus({\bf 7,126})
\oplus({\bf 7,64})
\oplus({\bf 7,14'})
\oplus({\bf 7,6})
\oplus({\bf 5,616})
\oplus({\bf 5,216})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 3,378})
\oplus({\bf 3,350})
\oplus({\bf 3,126})
\oplus({\bf 3,64})
\oplus({\bf 3,6})
\oplus({\bf 1,330})
\oplus({\bf 1,216})
\oplus({\bf 1,14'})$\\
%
${\bf 23256}$&=&
$({\bf 13,6})
\oplus({\bf 11,64})
\oplus({\bf 11,14'})
\oplus({\bf 11,6})
\oplus({\bf 9,56})
\oplus({\bf 9,126})
\oplus2({\bf 9,64})
\oplus({\bf 9,14'})
\oplus2({\bf 9,6})
\oplus({\bf 7,350})
\oplus({\bf 7,216})
\oplus({\bf 7,126})
\oplus3({\bf 7,64})
\oplus2({\bf 7,14'})
\oplus2({\bf 7,6})
\oplus({\bf 5,378})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus2({\bf 5,126})
\oplus3({\bf 5,64})
\oplus({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 3,616})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus2({\bf 3,126})
\oplus2({\bf 3,64})
\oplus2({\bf 3,14'})
\oplus({\bf 3,6})
\oplus({\bf 1,378})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus({\bf 1,64})$\\
%
${\bf 25194}$&=&
$({\bf 13,14})
\oplus({\bf 11,70})
\oplus({\bf 11,21})
\oplus({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,189})
\oplus({\bf 9,90})
\oplus({\bf 9,70})
\oplus({\bf 9,21})
\oplus2({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,512})
\oplus({\bf 7,189})
\oplus({\bf 7,90})
\oplus2({\bf 7,70})
\oplus2({\bf 7,21})
\oplus2({\bf 7,14})
\oplus({\bf 5,385})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,84})
\oplus2({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,594})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus2({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,512})
\oplus({\bf 1,90})
\oplus({\bf 1,14})$\\
%
${\bf 26334}$&=&
$({\bf 11,252})
\oplus({\bf 9,448})
\oplus({\bf 9,56})
\oplus({\bf 7,252})
\oplus({\bf 7,448})
\oplus({\bf 7,350})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,6})
\oplus({\bf 5,448})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus2({\bf 5,56})
\oplus2({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 3,252})
\oplus({\bf 3,448})
\oplus({\bf 3,350})
\oplus({\bf 3,56})
\oplus({\bf 3,126})
\oplus2({\bf 3,64})
\oplus({\bf 3,14'})
\oplus2({\bf 3,6})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 43776}$&=&
$({\bf 11,64})
\oplus({\bf 11,14'})
\oplus({\bf 11,6})
\oplus({\bf 9,216})
\oplus({\bf 9,56})
\oplus({\bf 9,126})
\oplus3({\bf 9,64})
\oplus2({\bf 9,14'})
\oplus3({\bf 9,6})
\oplus({\bf 7,350})
\oplus2({\bf 7,216})
\oplus2({\bf 7,56})
\oplus2({\bf 7,126})
\oplus7({\bf 7,64})
\oplus4({\bf 7,14'})
\oplus5({\bf 7,6})
\oplus({\bf 5,448})
\oplus2({\bf 5,350})
\oplus3({\bf 5,216})
\oplus3({\bf 5,56})
\oplus3({\bf 5,126})
\oplus9({\bf 5,64})
\oplus5({\bf 5,14'})
\oplus6({\bf 5,6})
\oplus({\bf 3,448})
\oplus2({\bf 3,350})
\oplus3({\bf 3,216})
\oplus3({\bf 3,56})
\oplus3({\bf 3,126})
\oplus8({\bf 3,64})
\oplus4({\bf 3,14'})
\oplus5({\bf 3,6})
\oplus({\bf 1,448})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus3({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 67032}$&=&
$({\bf 11,126})
\oplus({\bf 11,64})
\oplus({\bf 11,14'})
\oplus({\bf 11,6})
\oplus({\bf 9,350})
\oplus({\bf 9,216})
\oplus({\bf 9,56})
\oplus({\bf 9,126})
\oplus4({\bf 9,64})
\oplus2({\bf 9,14'})
\oplus3({\bf 9,6})
\oplus({\bf 7,448})
\oplus2({\bf 7,350})
\oplus2({\bf 7,216})
\oplus3({\bf 7,56})
\oplus3({\bf 7,126})
\oplus8({\bf 7,64})
\oplus4({\bf 7,14'})
\oplus6({\bf 7,6})
\oplus2({\bf 5,448})
\oplus3({\bf 5,350})
\oplus4({\bf 5,216})
\oplus5({\bf 5,56})
\oplus3({\bf 5,126})
\oplus11({\bf 5,64})
\oplus5({\bf 5,14'})
\oplus7({\bf 5,6})
\oplus({\bf 3,252})
\oplus2({\bf 3,448})
\oplus3({\bf 3,350})
\oplus3({\bf 3,216})
\oplus4({\bf 3,56})
\oplus4({\bf 3,126})
\oplus10({\bf 3,64})
\oplus5({\bf 3,14'})
\oplus7({\bf 3,6})
\oplus({\bf 1,448})
\oplus({\bf 1,350})
\oplus2({\bf 1,216})
\oplus2({\bf 1,56})
\oplus({\bf 1,126})
\oplus4({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 80256}$&=&
$({\bf 11,448})
\oplus({\bf 11,56})
\oplus({\bf 9,252})
\oplus({\bf 9,448})
\oplus({\bf 9,350})
\oplus({\bf 9,216})
\oplus2({\bf 9,56})
\oplus2({\bf 9,64})
\oplus({\bf 9,6})
\oplus({\bf 7,252})
\oplus3({\bf 7,448})
\oplus2({\bf 7,350})
\oplus2({\bf 7,216})
\oplus4({\bf 7,56})
\oplus({\bf 7,126})
\oplus5({\bf 7,64})
\oplus({\bf 7,14'})
\oplus3({\bf 7,6})
\oplus({\bf 5,252})
\oplus3({\bf 5,448})
\oplus3({\bf 5,350})
\oplus3({\bf 5,216})
\oplus6({\bf 5,56})
\oplus2({\bf 5,126})
\oplus8({\bf 5,64})
\oplus3({\bf 5,14'})
\oplus5({\bf 5,6})
\oplus({\bf 3,252})
\oplus3({\bf 3,448})
\oplus3({\bf 3,350})
\oplus3({\bf 3,216})
\oplus5({\bf 3,56})
\oplus2({\bf 3,126})
\oplus8({\bf 3,64})
\oplus3({\bf 3,14'})
\oplus5({\bf 3,6})
\oplus({\bf 1,448})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus2({\bf 1,56})
\oplus({\bf 1,126})
\oplus4({\bf 1,64})
\oplus({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 85272}$&=&
$({\bf 11,350})
\oplus({\bf 11,64})
\oplus({\bf 11,6})
\oplus({\bf 9,448})
\oplus({\bf 9,350})
\oplus({\bf 9,216})
\oplus2({\bf 9,56})
\oplus({\bf 9,126})
\oplus3({\bf 9,64})
\oplus({\bf 9,14'})
\oplus2({\bf 9,6})
\oplus({\bf 7,252})
\oplus2({\bf 7,448})
\oplus3({\bf 7,350})
\oplus2({\bf 7,216})
\oplus4({\bf 7,56})
\oplus2({\bf 7,126})
\oplus7({\bf 7,64})
\oplus3({\bf 7,14'})
\oplus5({\bf 7,6})
\oplus({\bf 5,252})
\oplus3({\bf 5,448})
\oplus3({\bf 5,350})
\oplus4({\bf 5,216})
\oplus6({\bf 5,56})
\oplus3({\bf 5,126})
\oplus11({\bf 5,64})
\oplus4({\bf 5,14'})
\oplus6({\bf 5,6})
\oplus({\bf 3,252})
\oplus3({\bf 3,448})
\oplus4({\bf 3,350})
\oplus3({\bf 3,216})
\oplus5({\bf 3,56})
\oplus3({\bf 3,126})
\oplus10({\bf 3,64})
\oplus4({\bf 3,14'})
\oplus7({\bf 3,6})
\oplus({\bf 1,448})
\oplus({\bf 1,350})
\oplus2({\bf 1,216})
\oplus3({\bf 1,56})
\oplus({\bf 1,126})
\oplus4({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 89964}$&=&
$({\bf 11,216})
\oplus({\bf 11,56})
\oplus({\bf 11,64})
\oplus({\bf 9,448})
\oplus({\bf 9,350})
\oplus({\bf 9,216})
\oplus2({\bf 9,56})
\oplus({\bf 9,126})
\oplus4({\bf 9,64})
\oplus2({\bf 9,14'})
\oplus3({\bf 9,6})
\oplus2({\bf 7,448})
\oplus2({\bf 7,350})
\oplus4({\bf 7,216})
\oplus5({\bf 7,56})
\oplus2({\bf 7,126})
\oplus9({\bf 7,64})
\oplus4({\bf 7,14'})
\oplus5({\bf 7,6})
\oplus({\bf 5,252})
\oplus3({\bf 5,448})
\oplus4({\bf 5,350})
\oplus4({\bf 5,216})
\oplus6({\bf 5,56})
\oplus4({\bf 5,126})
\oplus13({\bf 5,64})
\oplus6({\bf 5,14'})
\oplus9({\bf 5,6})
\oplus3({\bf 3,448})
\oplus3({\bf 3,350})
\oplus6({\bf 3,216})
\oplus7({\bf 3,56})
\oplus3({\bf 3,126})
\oplus12({\bf 3,64})
\oplus5({\bf 3,14'})
\oplus6({\bf 3,6})
\oplus({\bf 1,252})
\oplus({\bf 1,448})
\oplus2({\bf 1,350})
\oplus({\bf 1,216})
\oplus2({\bf 1,56})
\oplus2({\bf 1,126})
\oplus5({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus4({\bf 1,6})$\\
%
${\bf 100947}$&=&
$({\bf 13,462})
\oplus({\bf 11,924'})
\oplus({\bf 11,126'})
\oplus({\bf 9,462})
\oplus({\bf 9,924'})
\oplus({\bf 9,924})
\oplus({\bf 9,126'})
\oplus({\bf 9,189})
\oplus({\bf 9,21})
\oplus({\bf 7,924'})
\oplus({\bf 7,924})
\oplus({\bf 7,525})
\oplus2({\bf 7,126'})
\oplus({\bf 7,385})
\oplus2({\bf 7,189})
\oplus({\bf 7,90})
\oplus({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,462})
\oplus({\bf 5,924'})
\oplus2({\bf 5,924})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus3({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus3({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,924'})
\oplus({\bf 3,525})
\oplus2({\bf 3,126'})
\oplus({\bf 3,385})
\oplus({\bf 3,512})
\oplus2({\bf 3,189})
\oplus2({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 3,21})
\oplus2({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,462})
\oplus({\bf 1,924})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})$\\
%
${\bf 121125}$&=&
$({\bf 13,21})
\oplus({\bf 13,14})
\oplus({\bf 11,189})
\oplus({\bf 11,90})
\oplus2({\bf 11,70})
\oplus2({\bf 11,21})
\oplus3({\bf 11,14})
\oplus2({\bf 11,1})
\oplus({\bf 9,512})
\oplus3({\bf 9,189})
\oplus({\bf 9,84})
\oplus3({\bf 9,90})
\oplus5({\bf 9,70})
\oplus6({\bf 9,21})
\oplus6({\bf 9,14})
\oplus2({\bf 9,1})
\oplus({\bf 7,525})
\oplus({\bf 7,126'})
\oplus3({\bf 7,512})
\oplus6({\bf 7,189})
\oplus({\bf 7,84})
\oplus6({\bf 7,90})
\oplus9({\bf 7,70})
\oplus7({\bf 7,21})
\oplus10({\bf 7,14})
\oplus3({\bf 7,1})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,385})
\oplus4({\bf 5,512})
\oplus8({\bf 5,189})
\oplus3({\bf 5,84})
\oplus7({\bf 5,90})
\oplus11({\bf 5,70})
\oplus10({\bf 5,21})
\oplus10({\bf 5,14})
\oplus3({\bf 5,1})
\oplus({\bf 3,924})
\oplus2({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,385})
\oplus4({\bf 3,512})
\oplus7({\bf 3,189})
\oplus({\bf 3,84})
\oplus7({\bf 3,90})
\oplus9({\bf 3,70})
\oplus6({\bf 3,21})
\oplus9({\bf 3,14})
\oplus3({\bf 3,1})
\oplus({\bf 1,924})
\oplus2({\bf 1,512})
\oplus3({\bf 1,189})
\oplus({\bf 1,84})
\oplus2({\bf 1,90})
\oplus3({\bf 1,70})
\oplus4({\bf 1,21})
\oplus3({\bf 1,14})$\\
%
${\bf 186200}$&=&
$({\bf 13,84})
\oplus({\bf 13,70})
\oplus({\bf 13,21})
\oplus({\bf 11,512})
\oplus({\bf 11,189})
\oplus2({\bf 11,90})
\oplus2({\bf 11,70})
\oplus({\bf 11,21})
\oplus3({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,924})
\oplus2({\bf 9,512})
\oplus4({\bf 9,189})
\oplus2({\bf 9,84})
\oplus3({\bf 9,90})
\oplus5({\bf 9,70})
\oplus6({\bf 9,21})
\oplus4({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,924})
\oplus2({\bf 7,525})
\oplus2({\bf 7,126'})
\oplus2({\bf 7,385})
\oplus3({\bf 7,512})
\oplus7({\bf 7,189})
\oplus({\bf 7,84})
\oplus7({\bf 7,90})
\oplus8({\bf 7,70})
\oplus6({\bf 7,21})
\oplus9({\bf 7,14})
\oplus4({\bf 7,1})
\oplus({\bf 5,924'})
\oplus3({\bf 5,924})
\oplus({\bf 5,525})
\oplus2({\bf 5,126'})
\oplus5({\bf 5,512})
\oplus10({\bf 5,189})
\oplus3({\bf 5,84})
\oplus6({\bf 5,90})
\oplus10({\bf 5,70})
\oplus12({\bf 5,21})
\oplus8({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,924'})
\oplus({\bf 3,924})
\oplus3({\bf 3,525})
\oplus3({\bf 3,126'})
\oplus2({\bf 3,385})
\oplus4({\bf 3,512})
\oplus8({\bf 3,189})
\oplus8({\bf 3,90})
\oplus8({\bf 3,70})
\oplus5({\bf 3,21})
\oplus10({\bf 3,14})
\oplus4({\bf 3,1})
\oplus({\bf 1,462})
\oplus2({\bf 1,924})
\oplus({\bf 1,512})
\oplus4({\bf 1,189})
\oplus3({\bf 1,84})
\oplus({\bf 1,90})
\oplus4({\bf 1,70})
\oplus6({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 248064}$&=&
$({\bf 15,6})
\oplus({\bf 13,56})
\oplus2({\bf 13,64})
\oplus({\bf 13,14'})
\oplus2({\bf 13,6})
\oplus({\bf 11,350})
\oplus({\bf 11,216})
\oplus2({\bf 11,56})
\oplus2({\bf 11,126})
\oplus6({\bf 11,64})
\oplus3({\bf 11,14'})
\oplus5({\bf 11,6})
\oplus({\bf 9,448})
\oplus({\bf 9,378})
\oplus3({\bf 9,350})
\oplus4({\bf 9,216})
\oplus4({\bf 9,56})
\oplus5({\bf 9,126})
\oplus12({\bf 9,64})
\oplus6({\bf 9,14'})
\oplus8({\bf 9,6})
\oplus({\bf 7,1386})
\oplus2({\bf 7,448})
\oplus({\bf 7,616})
\oplus2({\bf 7,378})
\oplus6({\bf 7,350})
\oplus7({\bf 7,216})
\oplus6({\bf 7,56})
\oplus9({\bf 7,126})
\oplus17({\bf 7,64})
\oplus9({\bf 7,14'})
\oplus10({\bf 7,6})
\oplus2({\bf 5,1386})
\oplus3({\bf 5,448})
\oplus2({\bf 5,616})
\oplus3({\bf 5,378})
\oplus8({\bf 5,350})
\oplus9({\bf 5,216})
\oplus6({\bf 5,56})
\oplus11({\bf 5,126})
\oplus19({\bf 5,64})
\oplus9({\bf 5,14'})
\oplus10({\bf 5,6})
\oplus({\bf 3,1344})
\oplus2({\bf 3,1386})
\oplus2({\bf 3,448})
\oplus2({\bf 3,616})
\oplus3({\bf 3,378})
\oplus7({\bf 3,350})
\oplus8({\bf 3,216})
\oplus5({\bf 3,56})
\oplus9({\bf 3,126})
\oplus15({\bf 3,64})
\oplus7({\bf 3,14'})
\oplus7({\bf 3,6})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus3({\bf 1,350})
\oplus3({\bf 1,216})
\oplus2({\bf 1,56})
\oplus4({\bf 1,126})
\oplus5({\bf 1,64})
\oplus3({\bf 1,14'})
\oplus3({\bf 1,6})$\\
%
${\bf 267444}$&=&
$({\bf 13,385})
\oplus({\bf 13,90})
\oplus({\bf 13,14})
\oplus({\bf 13,1})
\oplus({\bf 11,924})
\oplus({\bf 11,512})
\oplus2({\bf 11,189})
\oplus({\bf 11,90})
\oplus({\bf 11,70})
\oplus2({\bf 11,21})
\oplus({\bf 11,14})
\oplus({\bf 9,924'})
\oplus({\bf 9,924})
\oplus({\bf 9,525})
\oplus2({\bf 9,126'})
\oplus2({\bf 9,385})
\oplus2({\bf 9,512})
\oplus4({\bf 9,189})
\oplus4({\bf 9,90})
\oplus3({\bf 9,70})
\oplus3({\bf 9,21})
\oplus5({\bf 9,14})
\oplus2({\bf 9,1})
\oplus({\bf 7,462})
\oplus({\bf 7,924'})
\oplus3({\bf 7,924})
\oplus2({\bf 7,525})
\oplus3({\bf 7,126'})
\oplus({\bf 7,385})
\oplus3({\bf 7,512})
\oplus9({\bf 7,189})
\oplus2({\bf 7,84})
\oplus5({\bf 7,90})
\oplus7({\bf 7,70})
\oplus8({\bf 7,21})
\oplus5({\bf 7,14})
\oplus2({\bf 7,1})
\oplus3({\bf 5,924'})
\oplus2({\bf 5,924})
\oplus3({\bf 5,525})
\oplus5({\bf 5,126'})
\oplus3({\bf 5,385})
\oplus5({\bf 5,512})
\oplus10({\bf 5,189})
\oplus9({\bf 5,90})
\oplus8({\bf 5,70})
\oplus7({\bf 5,21})
\oplus11({\bf 5,14})
\oplus3({\bf 5,1})
\oplus({\bf 3,462})
\oplus({\bf 3,924'})
\oplus4({\bf 3,924})
\oplus2({\bf 3,525})
\oplus3({\bf 3,126'})
\oplus4({\bf 3,512})
\oplus11({\bf 3,189})
\oplus2({\bf 3,84})
\oplus5({\bf 3,90})
\oplus8({\bf 3,70})
\oplus10({\bf 3,21})
\oplus5({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,924'})
\oplus2({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus3({\bf 1,385})
\oplus({\bf 1,512})
\oplus3({\bf 1,189})
\oplus4({\bf 1,90})
\oplus3({\bf 1,70})
\oplus({\bf 1,21})
\oplus5({\bf 1,14})
\oplus3({\bf 1,1})$\\
%
${\bf 277134}$&=&
$({\bf 15,70})
\oplus({\bf 15,14})
\oplus({\bf 13,189})
\oplus({\bf 13,90})
\oplus2({\bf 13,70})
\oplus2({\bf 13,21})
\oplus2({\bf 13,14})
\oplus({\bf 13,1})
\oplus({\bf 11,525})
\oplus({\bf 11,512})
\oplus3({\bf 11,189})
\oplus2({\bf 11,90})
\oplus4({\bf 11,70})
\oplus3({\bf 11,21})
\oplus5({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,924})
\oplus({\bf 9,525})
\oplus({\bf 9,126'})
\oplus({\bf 9,385})
\oplus3({\bf 9,512})
\oplus5({\bf 9,189})
\oplus({\bf 9,84})
\oplus4({\bf 9,90})
\oplus6({\bf 9,70})
\oplus6({\bf 9,21})
\oplus6({\bf 9,14})
\oplus2({\bf 9,1})
\oplus({\bf 7,2205})
\oplus({\bf 7,924})
\oplus2({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,594})
\oplus2({\bf 7,385})
\oplus5({\bf 7,512})
\oplus7({\bf 7,189})
\oplus2({\bf 7,84})
\oplus6({\bf 7,90})
\oplus9({\bf 7,70})
\oplus5({\bf 7,21})
\oplus7({\bf 7,14})
\oplus2({\bf 7,1})
\oplus({\bf 5,2205})
\oplus({\bf 5,1078})
\oplus2({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus2({\bf 5,594})
\oplus2({\bf 5,385})
\oplus7({\bf 5,512})
\oplus7({\bf 5,189})
\oplus3({\bf 5,84})
\oplus7({\bf 5,90})
\oplus8({\bf 5,70})
\oplus6({\bf 5,21})
\oplus6({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus({\bf 3,924})
\oplus2({\bf 3,525})
\oplus2({\bf 3,594})
\oplus2({\bf 3,385})
\oplus6({\bf 3,512})
\oplus5({\bf 3,189})
\oplus2({\bf 3,84})
\oplus5({\bf 3,90})
\oplus7({\bf 3,70})
\oplus3({\bf 3,21})
\oplus5({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,1078})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus2({\bf 1,189})
\oplus2({\bf 1,84})
\oplus2({\bf 1,90})
\oplus2({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 290871}$&=&
$({\bf 13,90})
\oplus({\bf 13,70})
\oplus2({\bf 13,14})
\oplus({\bf 13,1})
\oplus({\bf 11,512})
\oplus2({\bf 11,189})
\oplus({\bf 11,84})
\oplus2({\bf 11,90})
\oplus4({\bf 11,70})
\oplus4({\bf 11,21})
\oplus4({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,525})
\oplus({\bf 9,126'})
\oplus({\bf 9,385})
\oplus3({\bf 9,512})
\oplus6({\bf 9,189})
\oplus({\bf 9,84})
\oplus7({\bf 9,90})
\oplus9({\bf 9,70})
\oplus7({\bf 9,21})
\oplus11({\bf 9,14})
\oplus4({\bf 9,1})
\oplus2({\bf 7,924})
\oplus2({\bf 7,525})
\oplus2({\bf 7,126'})
\oplus({\bf 7,385})
\oplus6({\bf 7,512})
\oplus13({\bf 7,189})
\oplus3({\bf 7,84})
\oplus10({\bf 7,90})
\oplus15({\bf 7,70})
\oplus15({\bf 7,21})
\oplus14({\bf 7,14})
\oplus4({\bf 7,1})
\oplus({\bf 5,924'})
\oplus2({\bf 5,924})
\oplus4({\bf 5,525})
\oplus4({\bf 5,126'})
\oplus3({\bf 5,385})
\oplus8({\bf 5,512})
\oplus16({\bf 5,189})
\oplus2({\bf 5,84})
\oplus15({\bf 5,90})
\oplus18({\bf 5,70})
\oplus14({\bf 5,21})
\oplus20({\bf 5,14})
\oplus7({\bf 5,1})
\oplus({\bf 3,924'})
\oplus4({\bf 3,924})
\oplus3({\bf 3,525})
\oplus3({\bf 3,126'})
\oplus({\bf 3,385})
\oplus7({\bf 3,512})
\oplus15({\bf 3,189})
\oplus4({\bf 3,84})
\oplus10({\bf 3,90})
\oplus16({\bf 3,70})
\oplus16({\bf 3,21})
\oplus13({\bf 3,14})
\oplus3({\bf 3,1})
\oplus({\bf 1,924'})
\oplus2({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus2({\bf 1,385})
\oplus3({\bf 1,512})
\oplus5({\bf 1,189})
\oplus6({\bf 1,90})
\oplus6({\bf 1,70})
\oplus3({\bf 1,21})
\oplus8({\bf 1,14})
\oplus3({\bf 1,1})$\\
%
${\bf 346104}$&=&
$({\bf 15,792})
\oplus({\bf 13,1728})
\oplus({\bf 13,252})
\oplus({\bf 11,792})
\oplus({\bf 11,1728})
\oplus({\bf 11,2016})
\oplus({\bf 11,252})
\oplus({\bf 11,448})
\oplus({\bf 11,56})
\oplus({\bf 9,1728})
\oplus({\bf 9,2016})
\oplus({\bf 9,1100})
\oplus2({\bf 9,252})
\oplus({\bf 9,1344})
\oplus2({\bf 9,448})
\oplus({\bf 9,350})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 9,6})
\oplus({\bf 7,792})
\oplus({\bf 7,1728})
\oplus2({\bf 7,2016})
\oplus({\bf 7,252})
\oplus({\bf 7,1344})
\oplus({\bf 7,1386})
\oplus3({\bf 7,448})
\oplus2({\bf 7,350})
\oplus({\bf 7,216})
\oplus3({\bf 7,56})
\oplus2({\bf 7,64})
\oplus({\bf 7,6})
\oplus({\bf 5,1728})
\oplus({\bf 5,2016})
\oplus({\bf 5,1100})
\oplus2({\bf 5,252})
\oplus({\bf 5,1344})
\oplus({\bf 5,1386})
\oplus3({\bf 5,448})
\oplus({\bf 5,616})
\oplus3({\bf 5,350})
\oplus({\bf 5,216})
\oplus2({\bf 5,56})
\oplus({\bf 5,126})
\oplus3({\bf 5,64})
\oplus({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 3,792})
\oplus({\bf 3,1728})
\oplus({\bf 3,2016})
\oplus({\bf 3,252})
\oplus({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus2({\bf 3,448})
\oplus({\bf 3,378})
\oplus2({\bf 3,350})
\oplus2({\bf 3,216})
\oplus3({\bf 3,56})
\oplus({\bf 3,126})
\oplus3({\bf 3,64})
\oplus({\bf 3,6})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 361760}$&=&
$({\bf 13,189})
\oplus({\bf 13,70})
\oplus({\bf 13,21})
\oplus({\bf 11,525})
\oplus({\bf 11,126'})
\oplus({\bf 11,512})
\oplus3({\bf 11,189})
\oplus2({\bf 11,90})
\oplus3({\bf 11,70})
\oplus3({\bf 11,21})
\oplus4({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,924})
\oplus2({\bf 9,525})
\oplus2({\bf 9,126'})
\oplus3({\bf 9,512})
\oplus9({\bf 9,189})
\oplus({\bf 9,84})
\oplus5({\bf 9,90})
\oplus9({\bf 9,70})
\oplus9({\bf 9,21})
\oplus8({\bf 9,14})
\oplus2({\bf 9,1})
\oplus({\bf 7,924'})
\oplus2({\bf 7,924})
\oplus4({\bf 7,525})
\oplus4({\bf 7,126'})
\oplus2({\bf 7,385})
\oplus6({\bf 7,512})
\oplus15({\bf 7,189})
\oplus2({\bf 7,84})
\oplus11({\bf 7,90})
\oplus16({\bf 7,70})
\oplus14({\bf 7,21})
\oplus16({\bf 7,14})
\oplus5({\bf 7,1})
\oplus({\bf 5,924'})
\oplus4({\bf 5,924})
\oplus5({\bf 5,525})
\oplus5({\bf 5,126'})
\oplus({\bf 5,385})
\oplus9({\bf 5,512})
\oplus21({\bf 5,189})
\oplus3({\bf 5,84})
\oplus13({\bf 5,90})
\oplus20({\bf 5,70})
\oplus19({\bf 5,21})
\oplus17({\bf 5,14})
\oplus4({\bf 5,1})
\oplus2({\bf 3,924'})
\oplus3({\bf 3,924})
\oplus5({\bf 3,525})
\oplus5({\bf 3,126'})
\oplus3({\bf 3,385})
\oplus8({\bf 3,512})
\oplus17({\bf 3,189})
\oplus2({\bf 3,84})
\oplus13({\bf 3,90})
\oplus17({\bf 3,70})
\oplus14({\bf 3,21})
\oplus17({\bf 3,14})
\oplus5({\bf 3,1})
\oplus2({\bf 1,924})
\oplus2({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus3({\bf 1,512})
\oplus8({\bf 1,189})
\oplus2({\bf 1,84})
\oplus4({\bf 1,90})
\oplus7({\bf 1,70})
\oplus7({\bf 1,21})
\oplus4({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 367080}$&=&
$({\bf 13,924'})
\oplus({\bf 13,126'})
\oplus({\bf 11,462})
\oplus({\bf 11,924'})
\oplus({\bf 11,924})
\oplus({\bf 11,525})
\oplus2({\bf 11,126'})
\oplus2({\bf 11,189})
\oplus({\bf 11,21})
\oplus({\bf 9,462})
\oplus3({\bf 9,924'})
\oplus2({\bf 9,924})
\oplus2({\bf 9,525})
\oplus4({\bf 9,126'})
\oplus({\bf 9,385})
\oplus({\bf 9,512})
\oplus5({\bf 9,189})
\oplus2({\bf 9,90})
\oplus({\bf 9,70})
\oplus3({\bf 9,21})
\oplus2({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,462})
\oplus3({\bf 7,924'})
\oplus4({\bf 7,924})
\oplus3({\bf 7,525})
\oplus6({\bf 7,126'})
\oplus({\bf 7,385})
\oplus3({\bf 7,512})
\oplus10({\bf 7,189})
\oplus4({\bf 7,90})
\oplus4({\bf 7,70})
\oplus7({\bf 7,21})
\oplus4({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,462})
\oplus4({\bf 5,924'})
\oplus4({\bf 5,924})
\oplus4({\bf 5,525})
\oplus7({\bf 5,126'})
\oplus3({\bf 5,385})
\oplus4({\bf 5,512})
\oplus12({\bf 5,189})
\oplus({\bf 5,84})
\oplus7({\bf 5,90})
\oplus7({\bf 5,70})
\oplus9({\bf 5,21})
\oplus8({\bf 5,14})
\oplus3({\bf 5,1})
\oplus({\bf 3,462})
\oplus2({\bf 3,924'})
\oplus4({\bf 3,924})
\oplus3({\bf 3,525})
\oplus5({\bf 3,126'})
\oplus({\bf 3,385})
\oplus4({\bf 3,512})
\oplus12({\bf 3,189})
\oplus({\bf 3,84})
\oplus6({\bf 3,90})
\oplus7({\bf 3,70})
\oplus9({\bf 3,21})
\oplus6({\bf 3,14})
\oplus2({\bf 3,1})
\oplus2({\bf 1,924'})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus4({\bf 1,189})
\oplus3({\bf 1,90})
\oplus3({\bf 1,70})
\oplus3({\bf 1,21})
\oplus4({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 377910}$&=&
$({\bf 15,21})
\oplus({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 13,189})
\oplus({\bf 13,90})
\oplus2({\bf 13,70})
\oplus3({\bf 13,21})
\oplus3({\bf 13,14})
\oplus({\bf 13,1})
\oplus({\bf 11,126'})
\oplus({\bf 11,512})
\oplus4({\bf 11,189})
\oplus({\bf 11,84})
\oplus4({\bf 11,90})
\oplus5({\bf 11,70})
\oplus6({\bf 11,21})
\oplus7({\bf 11,14})
\oplus3({\bf 11,1})
\oplus({\bf 9,924})
\oplus({\bf 9,525})
\oplus({\bf 9,126'})
\oplus({\bf 9,385})
\oplus4({\bf 9,512})
\oplus8({\bf 9,189})
\oplus2({\bf 9,84})
\oplus7({\bf 9,90})
\oplus11({\bf 9,70})
\oplus10({\bf 9,21})
\oplus11({\bf 9,14})
\oplus3({\bf 9,1})
\oplus({\bf 7,1078})
\oplus2({\bf 7,924})
\oplus2({\bf 7,525})
\oplus2({\bf 7,126'})
\oplus({\bf 7,594})
\oplus2({\bf 7,385})
\oplus8({\bf 7,512})
\oplus12({\bf 7,189})
\oplus4({\bf 7,84})
\oplus12({\bf 7,90})
\oplus14({\bf 7,70})
\oplus12({\bf 7,21})
\oplus14({\bf 7,14})
\oplus5({\bf 7,1})
\oplus({\bf 5,2205})
\oplus({\bf 5,1078})
\oplus3({\bf 5,924})
\oplus3({\bf 5,525})
\oplus({\bf 5,126'})
\oplus2({\bf 5,594})
\oplus3({\bf 5,385})
\oplus11({\bf 5,512})
\oplus13({\bf 5,189})
\oplus5({\bf 5,84})
\oplus12({\bf 5,90})
\oplus17({\bf 5,70})
\oplus12({\bf 5,21})
\oplus13({\bf 5,14})
\oplus3({\bf 5,1})
\oplus({\bf 3,2205})
\oplus2({\bf 3,1078})
\oplus2({\bf 3,924})
\oplus2({\bf 3,525})
\oplus2({\bf 3,126'})
\oplus2({\bf 3,594})
\oplus3({\bf 3,385})
\oplus10({\bf 3,512})
\oplus10({\bf 3,189})
\oplus5({\bf 3,84})
\oplus11({\bf 3,90})
\oplus12({\bf 3,70})
\oplus8({\bf 3,21})
\oplus10({\bf 3,14})
\oplus3({\bf 3,1})
\oplus({\bf 1,2205})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus4({\bf 1,512})
\oplus4({\bf 1,189})
\oplus2({\bf 1,84})
\oplus3({\bf 1,90})
\oplus6({\bf 1,70})
\oplus3({\bf 1,21})
\oplus3({\bf 1,14})$\\
%
${\bf 413440}$&=&
$({\bf 15,64})
\oplus({\bf 15,14'})
\oplus({\bf 15,6})
\oplus({\bf 13,216})
\oplus({\bf 13,56})
\oplus({\bf 13,126})
\oplus4({\bf 13,64})
\oplus2({\bf 13,14'})
\oplus3({\bf 13,6})
\oplus({\bf 11,448})
\oplus2({\bf 11,350})
\oplus3({\bf 11,216})
\oplus3({\bf 11,56})
\oplus3({\bf 11,126})
\oplus8({\bf 11,64})
\oplus5({\bf 11,14'})
\oplus6({\bf 11,6})
\oplus({\bf 9,1386})
\oplus2({\bf 9,448})
\oplus({\bf 9,616})
\oplus({\bf 9,378})
\oplus5({\bf 9,350})
\oplus6({\bf 9,216})
\oplus5({\bf 9,56})
\oplus6({\bf 9,126})
\oplus14({\bf 9,64})
\oplus7({\bf 9,14'})
\oplus8({\bf 9,6})
\oplus({\bf 7,1344})
\oplus2({\bf 7,1386})
\oplus3({\bf 7,448})
\oplus3({\bf 7,616})
\oplus3({\bf 7,378})
\oplus8({\bf 7,350})
\oplus9({\bf 7,216})
\oplus6({\bf 7,56})
\oplus10({\bf 7,126})
\oplus18({\bf 7,64})
\oplus8({\bf 7,14'})
\oplus9({\bf 7,6})
\oplus({\bf 5,2240})
\oplus({\bf 5,1344})
\oplus3({\bf 5,1386})
\oplus3({\bf 5,448})
\oplus({\bf 5,330})
\oplus4({\bf 5,616})
\oplus5({\bf 5,378})
\oplus10({\bf 5,350})
\oplus10({\bf 5,216})
\oplus6({\bf 5,56})
\oplus12({\bf 5,126})
\oplus17({\bf 5,64})
\oplus9({\bf 5,14'})
\oplus8({\bf 5,6})
\oplus({\bf 3,2240})
\oplus({\bf 3,1344})
\oplus3({\bf 3,1386})
\oplus2({\bf 3,448})
\oplus({\bf 3,330})
\oplus4({\bf 3,616})
\oplus5({\bf 3,378})
\oplus8({\bf 3,350})
\oplus8({\bf 3,216})
\oplus4({\bf 3,56})
\oplus10({\bf 3,126})
\oplus13({\bf 3,64})
\oplus6({\bf 3,14'})
\oplus5({\bf 3,6})
\oplus({\bf 1,2240})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus2({\bf 1,616})
\oplus2({\bf 1,378})
\oplus3({\bf 1,350})
\oplus3({\bf 1,216})
\oplus({\bf 1,56})
\oplus4({\bf 1,126})
\oplus5({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 522291}$&=&
$({\bf 13,525})
\oplus({\bf 13,126'})
\oplus({\bf 13,189})
\oplus({\bf 11,924'})
\oplus({\bf 11,924})
\oplus({\bf 11,525})
\oplus2({\bf 11,126'})
\oplus({\bf 11,512})
\oplus4({\bf 11,189})
\oplus({\bf 11,90})
\oplus2({\bf 11,70})
\oplus3({\bf 11,21})
\oplus({\bf 11,14})
\oplus2({\bf 9,924'})
\oplus2({\bf 9,924})
\oplus4({\bf 9,525})
\oplus5({\bf 9,126'})
\oplus({\bf 9,385})
\oplus3({\bf 9,512})
\oplus10({\bf 9,189})
\oplus5({\bf 9,90})
\oplus6({\bf 9,70})
\oplus6({\bf 9,21})
\oplus6({\bf 9,14})
\oplus2({\bf 9,1})
\oplus({\bf 7,462})
\oplus3({\bf 7,924'})
\oplus5({\bf 7,924})
\oplus5({\bf 7,525})
\oplus7({\bf 7,126'})
\oplus2({\bf 7,385})
\oplus6({\bf 7,512})
\oplus18({\bf 7,189})
\oplus2({\bf 7,84})
\oplus9({\bf 7,90})
\oplus13({\bf 7,70})
\oplus15({\bf 7,21})
\oplus11({\bf 7,14})
\oplus3({\bf 7,1})
\oplus4({\bf 5,924'})
\oplus5({\bf 5,924})
\oplus8({\bf 5,525})
\oplus10({\bf 5,126'})
\oplus3({\bf 5,385})
\oplus9({\bf 5,512})
\oplus23({\bf 5,189})
\oplus({\bf 5,84})
\oplus14({\bf 5,90})
\oplus17({\bf 5,70})
\oplus16({\bf 5,21})
\oplus17({\bf 5,14})
\oplus5({\bf 5,1})
\oplus({\bf 3,462})
\oplus3({\bf 3,924'})
\oplus6({\bf 3,924})
\oplus5({\bf 3,525})
\oplus7({\bf 3,126'})
\oplus2({\bf 3,385})
\oplus8({\bf 3,512})
\oplus21({\bf 3,189})
\oplus3({\bf 3,84})
\oplus11({\bf 3,90})
\oplus16({\bf 3,70})
\oplus18({\bf 3,21})
\oplus13({\bf 3,14})
\oplus3({\bf 3,1})
\oplus({\bf 1,924'})
\oplus({\bf 1,924})
\oplus4({\bf 1,525})
\oplus4({\bf 1,126'})
\oplus2({\bf 1,385})
\oplus3({\bf 1,512})
\oplus8({\bf 1,189})
\oplus6({\bf 1,90})
\oplus6({\bf 1,70})
\oplus4({\bf 1,21})
\oplus7({\bf 1,14})
\oplus3({\bf 1,1})$\\
%
${\bf 534888}$&=&
$({\bf 13,924})
\oplus({\bf 13,189})
\oplus({\bf 13,21})
\oplus({\bf 11,924'})
\oplus({\bf 11,924})
\oplus({\bf 11,525})
\oplus2({\bf 11,126'})
\oplus({\bf 11,385})
\oplus({\bf 11,512})
\oplus3({\bf 11,189})
\oplus2({\bf 11,90})
\oplus({\bf 11,70})
\oplus2({\bf 11,21})
\oplus2({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,462})
\oplus2({\bf 9,924'})
\oplus4({\bf 9,924})
\oplus2({\bf 9,525})
\oplus4({\bf 9,126'})
\oplus({\bf 9,385})
\oplus3({\bf 9,512})
\oplus9({\bf 9,189})
\oplus({\bf 9,84})
\oplus4({\bf 9,90})
\oplus5({\bf 9,70})
\oplus8({\bf 9,21})
\oplus4({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,462})
\oplus4({\bf 7,924'})
\oplus4({\bf 7,924})
\oplus5({\bf 7,525})
\oplus8({\bf 7,126'})
\oplus3({\bf 7,385})
\oplus6({\bf 7,512})
\oplus16({\bf 7,189})
\oplus({\bf 7,84})
\oplus10({\bf 7,90})
\oplus10({\bf 7,70})
\oplus11({\bf 7,21})
\oplus11({\bf 7,14})
\oplus4({\bf 7,1})
\oplus2({\bf 5,462})
\oplus4({\bf 5,924'})
\oplus8({\bf 5,924})
\oplus5({\bf 5,525})
\oplus8({\bf 5,126'})
\oplus2({\bf 5,385})
\oplus8({\bf 5,512})
\oplus22({\bf 5,189})
\oplus3({\bf 5,84})
\oplus11({\bf 5,90})
\oplus15({\bf 5,70})
\oplus19({\bf 5,21})
\oplus12({\bf 5,14})
\oplus3({\bf 5,1})
\oplus4({\bf 3,924'})
\oplus4({\bf 3,924})
\oplus6({\bf 3,525})
\oplus9({\bf 3,126'})
\oplus4({\bf 3,385})
\oplus7({\bf 3,512})
\oplus18({\bf 3,189})
\oplus({\bf 3,84})
\oplus13({\bf 3,90})
\oplus13({\bf 3,70})
\oplus12({\bf 3,21})
\oplus15({\bf 3,14})
\oplus5({\bf 3,1})
\oplus({\bf 1,462})
\oplus({\bf 1,924'})
\oplus4({\bf 1,924})
\oplus({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus3({\bf 1,512})
\oplus8({\bf 1,189})
\oplus2({\bf 1,84})
\oplus3({\bf 1,90})
\oplus6({\bf 1,70})
\oplus9({\bf 1,21})
\oplus3({\bf 1,14})$\\
%
${\bf 709632}$&=&
$({\bf 13,512})
\oplus({\bf 13,189})
\oplus({\bf 13,90})
\oplus({\bf 13,70})
\oplus({\bf 13,21})
\oplus({\bf 13,14})
\oplus({\bf 11,924})
\oplus({\bf 11,525})
\oplus({\bf 11,126'})
\oplus({\bf 11,385})
\oplus2({\bf 11,512})
\oplus5({\bf 11,189})
\oplus({\bf 11,84})
\oplus4({\bf 11,90})
\oplus5({\bf 11,70})
\oplus5({\bf 11,21})
\oplus5({\bf 11,14})
\oplus2({\bf 11,1})
\oplus({\bf 9,924'})
\oplus3({\bf 9,924})
\oplus3({\bf 9,525})
\oplus4({\bf 9,126'})
\oplus2({\bf 9,385})
\oplus6({\bf 9,512})
\oplus14({\bf 9,189})
\oplus2({\bf 9,84})
\oplus10({\bf 9,90})
\oplus13({\bf 9,70})
\oplus13({\bf 9,21})
\oplus13({\bf 9,14})
\oplus4({\bf 9,1})
\oplus3({\bf 7,924'})
\oplus6({\bf 7,924})
\oplus6({\bf 7,525})
\oplus8({\bf 7,126'})
\oplus3({\bf 7,385})
\oplus11({\bf 7,512})
\oplus26({\bf 7,189})
\oplus3({\bf 7,84})
\oplus18({\bf 7,90})
\oplus23({\bf 7,70})
\oplus23({\bf 7,21})
\oplus23({\bf 7,14})
\oplus6({\bf 7,1})
\oplus({\bf 5,462})
\oplus4({\bf 5,924'})
\oplus8({\bf 5,924})
\oplus9({\bf 5,525})
\oplus11({\bf 5,126'})
\oplus5({\bf 5,385})
\oplus14({\bf 5,512})
\oplus34({\bf 5,189})
\oplus5({\bf 5,84})
\oplus23({\bf 5,90})
\oplus30({\bf 5,70})
\oplus29({\bf 5,21})
\oplus28({\bf 5,14})
\oplus9({\bf 5,1})
\oplus({\bf 3,462})
\oplus4({\bf 3,924'})
\oplus7({\bf 3,924})
\oplus8({\bf 3,525})
\oplus10({\bf 3,126'})
\oplus4({\bf 3,385})
\oplus13({\bf 3,512})
\oplus30({\bf 3,189})
\oplus4({\bf 3,84})
\oplus20({\bf 3,90})
\oplus26({\bf 3,70})
\oplus25({\bf 3,21})
\oplus24({\bf 3,14})
\oplus7({\bf 3,1})
\oplus2({\bf 1,924'})
\oplus3({\bf 1,924})
\oplus3({\bf 1,525})
\oplus4({\bf 1,126'})
\oplus({\bf 1,385})
\oplus6({\bf 1,512})
\oplus12({\bf 1,189})
\oplus({\bf 1,84})
\oplus8({\bf 1,90})
\oplus10({\bf 1,70})
\oplus10({\bf 1,21})
\oplus10({\bf 1,14})
\oplus2({\bf 1,1})$\\
%
${\bf 854658}$&=&
$({\bf 15,64})
\oplus({\bf 15,14'})
\oplus({\bf 15,6})
\oplus({\bf 13,350})
\oplus({\bf 13,216})
\oplus({\bf 13,56})
\oplus2({\bf 13,126})
\oplus5({\bf 13,64})
\oplus3({\bf 13,14'})
\oplus4({\bf 13,6})
\oplus({\bf 11,448})
\oplus({\bf 11,616})
\oplus({\bf 11,378})
\oplus4({\bf 11,350})
\oplus5({\bf 11,216})
\oplus4({\bf 11,56})
\oplus6({\bf 11,126})
\oplus14({\bf 11,64})
\oplus8({\bf 11,14'})
\oplus9({\bf 11,6})
\oplus2({\bf 9,1386})
\oplus4({\bf 9,448})
\oplus2({\bf 9,616})
\oplus3({\bf 9,378})
\oplus10({\bf 9,350})
\oplus12({\bf 9,216})
\oplus10({\bf 9,56})
\oplus14({\bf 9,126})
\oplus27({\bf 9,64})
\oplus13({\bf 9,14'})
\oplus15({\bf 9,6})
\oplus({\bf 7,1100})
\oplus({\bf 7,252})
\oplus({\bf 7,1344})
\oplus4({\bf 7,1386})
\oplus8({\bf 7,448})
\oplus5({\bf 7,616})
\oplus5({\bf 7,378})
\oplus18({\bf 7,350})
\oplus20({\bf 7,216})
\oplus14({\bf 7,56})
\oplus21({\bf 7,126})
\oplus40({\bf 7,64})
\oplus20({\bf 7,14'})
\oplus21({\bf 7,6})
\oplus({\bf 5,2016})
\oplus({\bf 5,1100})
\oplus({\bf 5,252})
\oplus2({\bf 5,1344})
\oplus7({\bf 5,1386})
\oplus11({\bf 5,448})
\oplus5({\bf 5,616})
\oplus7({\bf 5,378})
\oplus22({\bf 5,350})
\oplus24({\bf 5,216})
\oplus18({\bf 5,56})
\oplus25({\bf 5,126})
\oplus45({\bf 5,64})
\oplus20({\bf 5,14'})
\oplus22({\bf 5,6})
\oplus({\bf 3,2016})
\oplus2({\bf 3,1100})
\oplus({\bf 3,252})
\oplus2({\bf 3,1344})
\oplus6({\bf 3,1386})
\oplus10({\bf 3,448})
\oplus6({\bf 3,616})
\oplus5({\bf 3,378})
\oplus19({\bf 3,350})
\oplus20({\bf 3,216})
\oplus13({\bf 3,56})
\oplus20({\bf 3,126})
\oplus36({\bf 3,64})
\oplus18({\bf 3,14'})
\oplus18({\bf 3,6})
\oplus({\bf 1,2016})
\oplus({\bf 1,1344})
\oplus3({\bf 1,1386})
\oplus4({\bf 1,448})
\oplus({\bf 1,616})
\oplus3({\bf 1,378})
\oplus7({\bf 1,350})
\oplus8({\bf 1,216})
\oplus7({\bf 1,56})
\oplus8({\bf 1,126})
\oplus14({\bf 1,64})
\oplus5({\bf 1,14'})
\oplus6({\bf 1,6})$\\
%
${\bf 1026000}$&=&
$({\bf 15,56})
\oplus({\bf 15,64})
\oplus({\bf 13,448})
\oplus({\bf 13,350})
\oplus2({\bf 13,216})
\oplus2({\bf 13,56})
\oplus({\bf 13,126})
\oplus4({\bf 13,64})
\oplus2({\bf 13,14'})
\oplus3({\bf 13,6})
\oplus({\bf 11,1386})
\oplus3({\bf 11,448})
\oplus({\bf 11,378})
\oplus4({\bf 11,350})
\oplus6({\bf 11,216})
\oplus7({\bf 11,56})
\oplus5({\bf 11,126})
\oplus13({\bf 11,64})
\oplus5({\bf 11,14'})
\oplus7({\bf 11,6})
\oplus({\bf 9,1100})
\oplus({\bf 9,252})
\oplus3({\bf 9,1386})
\oplus7({\bf 9,448})
\oplus2({\bf 9,616})
\oplus2({\bf 9,378})
\oplus11({\bf 9,350})
\oplus14({\bf 9,216})
\oplus11({\bf 9,56})
\oplus12({\bf 9,126})
\oplus27({\bf 9,64})
\oplus13({\bf 9,14'})
\oplus14({\bf 9,6})
\oplus({\bf 7,2016})
\oplus({\bf 7,1100})
\oplus({\bf 7,252})
\oplus({\bf 7,1344})
\oplus6({\bf 7,1386})
\oplus12({\bf 7,448})
\oplus3({\bf 7,616})
\oplus6({\bf 7,378})
\oplus18({\bf 7,350})
\oplus23({\bf 7,216})
\oplus20({\bf 7,56})
\oplus21({\bf 7,126})
\oplus41({\bf 7,64})
\oplus17({\bf 7,14'})
\oplus19({\bf 7,6})
\oplus({\bf 5,2016})
\oplus3({\bf 5,1100})
\oplus2({\bf 5,252})
\oplus2({\bf 5,1344})
\oplus8({\bf 5,1386})
\oplus15({\bf 5,448})
\oplus6({\bf 5,616})
\oplus6({\bf 5,378})
\oplus24({\bf 5,350})
\oplus28({\bf 5,216})
\oplus19({\bf 5,56})
\oplus25({\bf 5,126})
\oplus47({\bf 5,64})
\oplus22({\bf 5,14'})
\oplus22({\bf 5,6})
\oplus2({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus({\bf 3,252})
\oplus2({\bf 3,1344})
\oplus8({\bf 3,1386})
\oplus13({\bf 3,448})
\oplus4({\bf 3,616})
\oplus7({\bf 3,378})
\oplus20({\bf 3,350})
\oplus23({\bf 3,216})
\oplus19({\bf 3,56})
\oplus21({\bf 3,126})
\oplus38({\bf 3,64})
\oplus15({\bf 3,14'})
\oplus16({\bf 3,6})
\oplus2({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,1344})
\oplus3({\bf 1,1386})
\oplus5({\bf 1,448})
\oplus3({\bf 1,616})
\oplus({\bf 1,378})
\oplus9({\bf 1,350})
\oplus9({\bf 1,216})
\oplus4({\bf 1,56})
\oplus8({\bf 1,126})
\oplus15({\bf 1,64})
\oplus8({\bf 1,14'})
\oplus7({\bf 1,6})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 10 (R)}

\subsubsubsection{$\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C10_A9-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C10_A9-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 20}$&=&
$({\bf 10})(1)
\oplus({\bf \overline{10}})(-1)$\\
%
${\bf 189}$&=&
$({\bf 45})(2)
\oplus({\bf 99})(0)
\oplus({\bf \overline{45}})(-2)$\\
%
${\bf 210}$&=&
$({\bf 55})(2)
\oplus({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{55}})(-2)$\\
%
${\bf 1120}$&=&
$({\bf 120})(3)
\oplus({\bf 440})(1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{120}})(-3)$\\
%
${\bf 1540}$&=&
$({\bf 220})(3)
\oplus({\bf 540})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{220}})(-3)$\\
%
${\bf 2640}$&=&
$({\bf 330})(3)
\oplus({\bf 540})(1)
\oplus({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{330}})(-3)$\\
%
${\bf 4655}$&=&
$({\bf 210})(4)
\oplus({\bf 1155})(2)
\oplus({\bf 1925})(0)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{210}})(-4)$\\
%
${\bf 8855}$&=&
$({\bf 715})(4)
\oplus({\bf 2145})(2)
\oplus({\bf 55})(2)
\oplus({\bf 2925})(0)
\oplus({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2145}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{715}})(-4)$\\
%
${\bf 13110}$&=&
$({\bf 825})(4)
\oplus({\bf 3200})(2)
\oplus({\bf 55})(2)
\oplus({\bf 2925})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{825}})(-4)$\\
%
${\bf 14364}$&=&
$({\bf 252})(5)
\oplus({\bf 1980})(3)
\oplus({\bf 4950})(1)
\oplus({\bf \overline{4950}})(-1)
\oplus({\bf \overline{1980}})(-3)
\oplus({\bf 252})(-5)$\\
%
${\bf 17556}$&=&
$({\bf 990})(4)
\oplus({\bf 3200})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 45})(2)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 99})(0)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{990}})(-4)$\\
%
${\bf 21735}$&=&
$({\bf 1485})(4)
\oplus({\bf 2145})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 55})(2)
\oplus({\bf 45})(2)
\oplus({\bf 2925})(0)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{2376}})(0)
\oplus2({\bf 99})(0)
\oplus({\bf \overline{2145}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{1485}})(-4)$\\
%
${\bf 33915}$&=&
$({\bf \overline{210}})(6)
\oplus({\bf 2310})(4)
\oplus({\bf 8250})(2)
\oplus({\bf 12375})(0)
\oplus({\bf \overline{8250}})(-2)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf 210})(-6)$\\
%
${\bf 42504}$&=&
$({\bf 2002})(5)
\oplus({\bf 6930'})(3)
\oplus({\bf 220})(3)
\oplus({\bf 11550})(1)
\oplus({\bf 540})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{11550}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{6930'}})(-3)
\oplus({\bf \overline{220}})(-3)
\oplus({\bf \overline{2002}})(-5)$\\
%
${\bf 58786}$&=&
$({\bf 1})(10)
\oplus({\bf \overline{55}})(8)
\oplus({\bf \overline{825}})(6)
\oplus({\bf 4950'})(4)
\oplus({\bf 13860''})(2)
\oplus({\bf 19404})(0)
\oplus({\bf \overline{13860''}})(-2)
\oplus({\bf \overline{4950'}})(-4)
\oplus({\bf 825})(-6)
\oplus({\bf 55})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 62016}$&=&
$({\bf \overline{120}})(7)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf 9240})(3)
\oplus({\bf 19800})(1)
\oplus({\bf \overline{19800}})(-1)
\oplus({\bf \overline{9240}})(-3)
\oplus({\bf 1848})(-5)
\oplus({\bf 120})(-7)$\\
%
${\bf 77616}$&=&
$({\bf 1848})(5)
\oplus({\bf 9450})(3)
\oplus({\bf 1980})(3)
\oplus({\bf 120})(3)
\oplus({\bf 13860})(1)
\oplus({\bf 6160})(1)
\oplus({\bf 4950})(1)
\oplus({\bf 440})(1)
\oplus({\bf \overline{6160}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{4950}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{9450}})(-3)
\oplus({\bf \overline{1980}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{1848}})(-5)$\\
%
${\bf 87210}$&=&
$({\bf \overline{45}})(8)
\oplus({\bf \overline{990}})(6)
\oplus({\bf 6930})(4)
\oplus({\bf 20790})(2)
\oplus({\bf 29700})(0)
\oplus({\bf \overline{20790}})(-2)
\oplus({\bf \overline{6930}})(-4)
\oplus({\bf 990})(-6)
\oplus({\bf 45})(-8)$\\
%
${\bf 90440}$&=&
$({\bf \overline{10}})(9)
\oplus({\bf \overline{330}})(7)
\oplus({\bf \overline{3300}})(5)
\oplus({\bf 13860'})(3)
\oplus({\bf 27720})(1)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{13860'}})(-3)
\oplus({\bf 3300})(-5)
\oplus({\bf 330})(-7)
\oplus({\bf 10})(-9)$\\
%
${\bf 115920}$&=&
$({\bf 3300})(5)
\oplus({\bf 7920})(3)
\oplus({\bf 9450})(3)
\oplus({\bf 330})(3)
\oplus({\bf 17160})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 540})(1)
\oplus({\bf 4950})(1)
\oplus({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{17160}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{4950}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{7920}})(-3)
\oplus({\bf \overline{9450}})(-3)
\oplus({\bf \overline{330}})(-3)
\oplus({\bf \overline{3300}})(-5)$\\
%
${\bf 133056}$&=&
$({\bf 5148})(5)
\oplus({\bf 6930'})(3)
\oplus({\bf 14300})(3)
\oplus({\bf 220})(3)
\oplus({\bf 330})(3)
\oplus({\bf 11550})(1)
\oplus({\bf 9360})(1)
\oplus({\bf 17160})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{11550}})(-1)
\oplus({\bf \overline{17160}})(-1)
\oplus({\bf \overline{9360}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{6930'}})(-3)
\oplus({\bf \overline{14300}})(-3)
\oplus({\bf \overline{220}})(-3)
\oplus({\bf \overline{330}})(-3)
\oplus({\bf \overline{5148}})(-5)$\\
%
${\bf 143640}$&=&
$({\bf 4950''})(5)
\oplus({\bf 14300})(3)
\oplus({\bf 220})(3)
\oplus({\bf 7920})(3)
\oplus({\bf 330})(3)
\oplus({\bf 11550})(1)
\oplus({\bf 17160})(1)
\oplus({\bf 13860})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{11550}})(-1)
\oplus({\bf \overline{17160}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{14300}})(-3)
\oplus({\bf \overline{7920}})(-3)
\oplus({\bf \overline{220}})(-3)
\oplus({\bf \overline{330}})(-3)
\oplus({\bf \overline{4950''}})(-5)$\\
%
${\bf 153824}$&=&
$({\bf 4752})(5)
\oplus({\bf 14300})(3)
\oplus({\bf 9450})(3)
\oplus({\bf 330})(3)
\oplus({\bf 120})(3)
\oplus({\bf 9360})(1)
\oplus({\bf 17160})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 540})(1)
\oplus({\bf 6160})(1)
\oplus2({\bf 440})(1)
\oplus({\bf \overline{17160}})(-1)
\oplus({\bf \overline{6160}})(-1)
\oplus({\bf \overline{9360}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus2({\bf \overline{440}})(-1)
\oplus({\bf \overline{14300}})(-3)
\oplus({\bf \overline{9450}})(-3)
\oplus({\bf \overline{330}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{4752}})(-5)$\\
%
${\bf 177100}$&=&
$({\bf \overline{5005}})(6)
\oplus({\bf 19305'})(4)
\oplus({\bf 715})(4)
\oplus({\bf 37125})(2)
\oplus({\bf 2145})(2)
\oplus({\bf 55})(2)
\oplus({\bf 45375})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{37125}})(-2)
\oplus({\bf \overline{2145}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{19305'}})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf 5005})(-6)$\\
%
${\bf 248710}$&=&
$({\bf \overline{2310}})(6)
\oplus({\bf 17280})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 210})(4)
\oplus({\bf 40095})(2)
\oplus({\bf 10395})(2)
\oplus({\bf 8250})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 35200})(0)
\oplus({\bf \overline{35200}})(0)
\oplus({\bf 12375})(0)
\oplus({\bf 1925})(0)
\oplus({\bf \overline{10395}})(-2)
\oplus({\bf \overline{40095}})(-2)
\oplus({\bf \overline{8250}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{17280}})(-4)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf 2310})(-6)$\\
%
${\bf 361284}$&=&
$({\bf \overline{4950'}})(6)
\oplus({\bf 31185})(4)
\oplus({\bf 825})(4)
\oplus({\bf 42120})(2)
\oplus({\bf 40095})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 55})(2)
\oplus({\bf 99099})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 12375})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{42120}})(-2)
\oplus({\bf \overline{40095}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{31185}})(-4)
\oplus({\bf \overline{825}})(-4)
\oplus({\bf 4950'})(-6)$\\
%
${\bf 498750}$&=&
$({\bf \overline{9075}})(6)
\oplus({\bf 47190})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 76230})(2)
\oplus({\bf 2145})(2)
\oplus({\bf 33880})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 45})(2)
\oplus({\bf 45375})(0)
\oplus({\bf 99099})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf 99})(0)
\oplus({\bf \overline{76230}})(-2)
\oplus({\bf \overline{33880}})(-2)
\oplus({\bf \overline{2145}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{47190}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf 9075})(-6)$\\
%
${\bf 574770}$&=&
$({\bf \overline{6930}})(6)
\oplus({\bf 31185})(4)
\oplus({\bf 17280})(4)
\oplus({\bf 990})(4)
\oplus({\bf 33880})(2)
\oplus({\bf 50050})(2)
\oplus({\bf 40095})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 8250})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 45})(2)
\oplus({\bf 99099})(0)
\oplus({\bf 35200})(0)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{35200}})(0)
\oplus({\bf 12375})(0)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 99})(0)
\oplus({\bf \overline{50050}})(-2)
\oplus({\bf \overline{33880}})(-2)
\oplus({\bf \overline{40095}})(-2)
\oplus({\bf \overline{8250}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{31185}})(-4)
\oplus({\bf \overline{17280}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf 6930})(-6)$\\
%
${\bf 601920}$&=&
$({\bf \overline{1980}})(7)
\oplus({\bf 21000})(5)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf 252})(5)
\oplus({\bf 71280})(3)
\oplus({\bf 11880})(3)
\oplus({\bf 9240})(3)
\oplus({\bf 1980})(3)
\oplus({\bf 99000})(1)
\oplus({\bf 57750})(1)
\oplus({\bf 19800})(1)
\oplus({\bf 4950})(1)
\oplus({\bf \overline{57750}})(-1)
\oplus({\bf \overline{99000}})(-1)
\oplus({\bf \overline{19800}})(-1)
\oplus({\bf \overline{4950}})(-1)
\oplus({\bf \overline{11880}})(-3)
\oplus({\bf \overline{71280}})(-3)
\oplus({\bf \overline{9240}})(-3)
\oplus({\bf \overline{1980}})(-3)
\oplus({\bf 21000})(-5)
\oplus({\bf 1848})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf 1980})(-7)$\\
%
${\bf 657800}$&=&
$({\bf \overline{11440}})(7)
\oplus({\bf 48048})(5)
\oplus({\bf 2002})(5)
\oplus({\bf 102960})(3)
\oplus({\bf 6930'})(3)
\oplus({\bf 220})(3)
\oplus({\bf 145200'})(1)
\oplus({\bf 11550})(1)
\oplus({\bf 540})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{145200'}})(-1)
\oplus({\bf \overline{11550}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{102960}})(-3)
\oplus({\bf \overline{6930'}})(-3)
\oplus({\bf \overline{220}})(-3)
\oplus({\bf \overline{48048}})(-5)
\oplus({\bf \overline{2002}})(-5)
\oplus({\bf 11440})(-7)$\\
%
${\bf 664125}$&=&
$({\bf \overline{15015}})(6)
\oplus({\bf 19305'})(4)
\oplus({\bf 49280})(4)
\oplus({\bf 715})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 37125})(2)
\oplus({\bf 30030})(2)
\oplus({\bf 76230})(2)
\oplus2({\bf 2145})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 55})(2)
\oplus({\bf 45})(2)
\oplus({\bf 45375})(0)
\oplus({\bf 67200})(0)
\oplus({\bf \overline{67200}})(0)
\oplus2({\bf 2925})(0)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{2376}})(0)
\oplus2({\bf 99})(0)
\oplus({\bf \overline{37125}})(-2)
\oplus({\bf \overline{76230}})(-2)
\oplus({\bf \overline{30030}})(-2)
\oplus2({\bf \overline{2145}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{19305'}})(-4)
\oplus({\bf \overline{49280}})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf 15015})(-6)$\\
%
${\bf 706629}$&=&
$({\bf \overline{9240'}})(6)
\oplus({\bf 45045})(4)
\oplus({\bf 17280})(4)
\oplus({\bf 990})(4)
\oplus({\bf 210})(4)
\oplus({\bf 61425})(2)
\oplus({\bf 50050})(2)
\oplus({\bf 40095})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 10395})(2)
\oplus2({\bf 1155})(2)
\oplus({\bf 24024})(0)
\oplus({\bf 99099})(0)
\oplus({\bf 35200})(0)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{24024}})(0)
\oplus({\bf \overline{35200}})(0)
\oplus({\bf \overline{2376}})(0)
\oplus2({\bf 1925})(0)
\oplus({\bf \overline{50050}})(-2)
\oplus({\bf \overline{10395}})(-2)
\oplus({\bf \overline{61425}})(-2)
\oplus({\bf \overline{40095}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus2({\bf \overline{1155}})(-2)
\oplus({\bf \overline{45045}})(-4)
\oplus({\bf \overline{17280}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf 9240'})(-6)$\\
%
${\bf 978880}$&=&
$({\bf \overline{17160'}})(6)
\oplus({\bf 49280})(4)
\oplus({\bf 45045})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 990})(4)
\oplus({\bf 30030})(2)
\oplus({\bf 76230})(2)
\oplus({\bf 61425})(2)
\oplus({\bf 2145})(2)
\oplus({\bf 50050})(2)
\oplus2({\bf 3200})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 45})(2)
\oplus({\bf 67200})(0)
\oplus({\bf 24024})(0)
\oplus({\bf \overline{67200}})(0)
\oplus({\bf 99099})(0)
\oplus({\bf 2925})(0)
\oplus2({\bf 2376})(0)
\oplus({\bf \overline{24024}})(0)
\oplus2({\bf \overline{2376}})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 99})(0)
\oplus({\bf \overline{76230}})(-2)
\oplus({\bf \overline{50050}})(-2)
\oplus({\bf \overline{30030}})(-2)
\oplus({\bf \overline{61425}})(-2)
\oplus({\bf \overline{2145}})(-2)
\oplus2({\bf \overline{3200}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{49280}})(-4)
\oplus({\bf \overline{45045}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf 17160'})(-6)$\\
%
${\bf 987525}$&=&
$({\bf \overline{19305}})(6)
\oplus({\bf 49280})(4)
\oplus({\bf 715})(4)
\oplus({\bf 47190})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 825})(4)
\oplus({\bf 37125})(2)
\oplus({\bf 76230})(2)
\oplus({\bf 61425})(2)
\oplus2({\bf 2145})(2)
\oplus({\bf 42120})(2)
\oplus2({\bf 3200})(2)
\oplus2({\bf 55})(2)
\oplus({\bf 45375})(0)
\oplus({\bf 67200})(0)
\oplus({\bf \overline{67200}})(0)
\oplus({\bf 99099})(0)
\oplus3({\bf 2925})(0)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf 1925})(0)
\oplus2({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{37125}})(-2)
\oplus({\bf \overline{76230}})(-2)
\oplus({\bf \overline{42120}})(-2)
\oplus({\bf \overline{61425}})(-2)
\oplus2({\bf \overline{2145}})(-2)
\oplus2({\bf \overline{3200}})(-2)
\oplus2({\bf \overline{55}})(-2)
\oplus({\bf \overline{49280}})(-4)
\oplus({\bf \overline{47190}})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{825}})(-4)
\oplus({\bf 19305})(-6)$\\
%
${\bf 1085280}$&=&
$({\bf 10})(11)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf \overline{7920}})(7)
\oplus({\bf \overline{220}})(7)
\oplus({\bf \overline{330}})(7)
\oplus({\bf 46200'})(5)
\oplus({\bf \overline{4950''}})(5)
\oplus({\bf \overline{3300}})(5)
\oplus({\bf 124740})(3)
\oplus({\bf 35640})(3)
\oplus({\bf 13860'})(3)
\oplus({\bf 166320})(1)
\oplus({\bf 110880})(1)
\oplus({\bf 27720})(1)
\oplus({\bf \overline{110880}})(-1)
\oplus({\bf \overline{166320}})(-1)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{35640}})(-3)
\oplus({\bf \overline{124740}})(-3)
\oplus({\bf \overline{13860'}})(-3)
\oplus({\bf 4950''})(-5)
\oplus({\bf \overline{46200'}})(-5)
\oplus({\bf 3300})(-5)
\oplus({\bf 220})(-7)
\oplus({\bf 7920})(-7)
\oplus({\bf 330})(-7)
\oplus({\bf 540})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10}})(-11)$\\
%
${\bf 1119195}$&=&
$({\bf \overline{1155}})(8)
\oplus({\bf \overline{17280}})(6)
\oplus({\bf \overline{990}})(6)
\oplus({\bf \overline{210}})(6)
\oplus({\bf 83160})(4)
\oplus({\bf 9240'})(4)
\oplus({\bf 6930})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 168960})(2)
\oplus({\bf 63360})(2)
\oplus({\bf 20790})(2)
\oplus({\bf 8250})(2)
\oplus({\bf 155925})(0)
\oplus({\bf \overline{155925}})(0)
\oplus({\bf 29700})(0)
\oplus({\bf 12375})(0)
\oplus({\bf \overline{63360}})(-2)
\oplus({\bf \overline{168960}})(-2)
\oplus({\bf \overline{20790}})(-2)
\oplus({\bf \overline{8250}})(-2)
\oplus({\bf \overline{9240'}})(-4)
\oplus({\bf \overline{83160}})(-4)
\oplus({\bf \overline{6930}})(-4)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf 17280})(-6)
\oplus({\bf 990})(-6)
\oplus({\bf 210})(-6)
\oplus({\bf 1155})(-8)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{18}$(R)}
}
\label{Table:Branching-rules-C10_A1-C9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C10_A1-C9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 2,1})
\oplus({\bf 1,18})$\\
%
${\bf 189}$&=&
$({\bf 2,18})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 210}$&=&
$({\bf 3,1})
\oplus({\bf 1,171})
\oplus({\bf 2,18})$\\
%
${\bf 1120}$&=&
$({\bf 2,152})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 1540}$&=&
$({\bf 4,1})
\oplus({\bf 2,171})
\oplus({\bf 3,18})
\oplus({\bf 1,1140})$\\
%
${\bf 2640}$&=&
$({\bf 3,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 2,171})
\oplus({\bf 2,152})
\oplus({\bf 2,1})$\\
%
${\bf 4655}$&=&
$({\bf 2,798})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})$\\
%
${\bf 8855}$&=&
$({\bf 5,1})
\oplus({\bf 3,171})
\oplus({\bf 1,5985})
\oplus({\bf 4,18})
\oplus({\bf 2,1140})$\\
%
${\bf 13110}$&=&
$({\bf 3,171})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 2,1920})
\oplus({\bf 2,18})$\\
%
${\bf 14364}$&=&
$({\bf 2,2907})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})$\\
%
${\bf 17556}$&=&
$({\bf 3,152})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,152})
\oplus({\bf 2,1920})
\oplus({\bf 2,798})
\oplus({\bf 2,18})$\\
%
${\bf 21735}$&=&
$({\bf 4,18})
\oplus({\bf 2,1140})
\oplus({\bf 2,1920})
\oplus({\bf 2,18})
\oplus({\bf 3,171})
\oplus({\bf 3,152})
\oplus({\bf 3,1})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 33915}$&=&
$({\bf 2,7752})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})$\\
%
${\bf 42504}$&=&
$({\bf 6,1})
\oplus({\bf 4,171})
\oplus({\bf 2,5985})
\oplus({\bf 5,18})
\oplus({\bf 3,1140})
\oplus({\bf 1,26334})$\\
%
${\bf 58786}$&=&
$({\bf 2,16796})
\oplus({\bf 1,25194})$\\
%
${\bf 62016}$&=&
$({\bf 2,15504})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})$\\
%
${\bf 77616}$&=&
$({\bf 3,798})
\oplus({\bf 1,43776})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 2,11305})
\oplus({\bf 2,2907})
\oplus({\bf 2,152})$\\
%
${\bf 87210}$&=&
$({\bf 2,23256})
\oplus({\bf 1,25194})
\oplus({\bf 1,15504})$\\
%
${\bf 90440}$&=&
$({\bf 2,25194})
\oplus({\bf 1,16796})
\oplus({\bf 1,23256})$\\
%
${\bf 115920}$&=&
$({\bf 3,1920})
\oplus({\bf 1,67032})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})
\oplus({\bf 2,8568})
\oplus({\bf 2,11305})
\oplus({\bf 2,171})
\oplus({\bf 2,152})$\\
%
${\bf 133056}$&=&
$({\bf 5,18})
\oplus({\bf 3,1140})
\oplus({\bf 3,1920})
\oplus({\bf 3,18})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})
\oplus({\bf 4,171})
\oplus({\bf 4,152})
\oplus({\bf 4,1})
\oplus({\bf 2,5985})
\oplus({\bf 2,14364})
\oplus({\bf 2,171})$\\
%
${\bf 143640}$&=&
$({\bf 4,171})
\oplus({\bf 2,14364})
\oplus({\bf 2,8568})
\oplus({\bf 2,171})
\oplus({\bf 2,152})
\oplus({\bf 2,1})
\oplus({\bf 3,1140})
\oplus({\bf 3,1920})
\oplus({\bf 3,18})
\oplus({\bf 1,85272})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 153824}$&=&
$({\bf 4,152})
\oplus({\bf 2,14364})
\oplus({\bf 2,11305})
\oplus({\bf 2,171})
\oplus({\bf 2,152})
\oplus({\bf 3,1920})
\oplus({\bf 3,798})
\oplus({\bf 3,18})
\oplus({\bf 1,89964})
\oplus({\bf 1,1140})
\oplus({\bf 1,1920})$\\
%
${\bf 177100}$&=&
$({\bf 7,1})
\oplus({\bf 5,171})
\oplus({\bf 3,5985})
\oplus({\bf 1,100947})
\oplus({\bf 6,18})
\oplus({\bf 4,1140})
\oplus({\bf 2,26334})$\\
%
${\bf 248710}$&=&
$({\bf 3,2907})
\oplus({\bf 1,121125})
\oplus({\bf 1,11305})
\oplus({\bf 1,2907})
\oplus({\bf 2,43776})
\oplus({\bf 2,7752})
\oplus({\bf 2,798})$\\
%
${\bf 361284}$&=&
$({\bf 3,8568})
\oplus({\bf 1,186200})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 2,67032})
\oplus({\bf 2,1920})$\\
%
${\bf 498750}$&=&
$({\bf 4,1140})
\oplus({\bf 2,85272})
\oplus({\bf 2,1920})
\oplus({\bf 2,18})
\oplus({\bf 3,14364})
\oplus({\bf 3,171})
\oplus({\bf 1,267444})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 574770}$&=&
$({\bf 3,11305})
\oplus({\bf 1,290871})
\oplus({\bf 1,8568})
\oplus({\bf 1,11305})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 2,67032})
\oplus({\bf 2,43776})
\oplus({\bf 2,1920})
\oplus({\bf 2,798})$\\
%
${\bf 601920}$&=&
$({\bf 3,7752})
\oplus({\bf 1,248064})
\oplus({\bf 1,43776})
\oplus({\bf 1,7752})
\oplus({\bf 2,121125})
\oplus({\bf 2,15504})
\oplus({\bf 2,2907})$\\
%
${\bf 657800}$&=&
$({\bf 8,1})
\oplus({\bf 6,171})
\oplus({\bf 4,5985})
\oplus({\bf 2,100947})
\oplus({\bf 7,18})
\oplus({\bf 5,1140})
\oplus({\bf 3,26334})
\oplus({\bf 1,346104})$\\
%
${\bf 664125}$&=&
$({\bf 6,18})
\oplus({\bf 4,1140})
\oplus({\bf 4,1920})
\oplus({\bf 4,18})
\oplus({\bf 2,26334})
\oplus({\bf 2,80256})
\oplus({\bf 2,1140})
\oplus({\bf 5,171})
\oplus({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 3,5985})
\oplus({\bf 3,14364})
\oplus({\bf 3,171})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})$\\
%
${\bf 706629}$&=&
$({\bf 4,798})
\oplus({\bf 2,89964})
\oplus({\bf 2,43776})
\oplus({\bf 2,1920})
\oplus({\bf 2,798})
\oplus({\bf 3,11305})
\oplus({\bf 3,2907})
\oplus({\bf 3,152})
\oplus({\bf 1,361760})
\oplus({\bf 1,14364})
\oplus({\bf 1,11305})$\\
%
${\bf 978880}$&=&
$({\bf 5,152})
\oplus({\bf 3,14364})
\oplus({\bf 3,11305})
\oplus({\bf 3,171})
\oplus({\bf 3,152})
\oplus({\bf 1,522291})
\oplus({\bf 1,5985})
\oplus({\bf 1,14364})
\oplus({\bf 4,1920})
\oplus({\bf 4,798})
\oplus({\bf 4,18})
\oplus({\bf 2,80256})
\oplus({\bf 2,89964})
\oplus({\bf 2,1140})
\oplus({\bf 2,1920})$\\
%
${\bf 987525}$&=&
$({\bf 5,171})
\oplus({\bf 3,5985})
\oplus({\bf 3,14364})
\oplus({\bf 3,8568})
\oplus({\bf 3,171})
\oplus({\bf 3,152})
\oplus({\bf 3,1})
\oplus({\bf 1,534888})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 4,1140})
\oplus({\bf 4,1920})
\oplus({\bf 4,18})
\oplus({\bf 2,80256})
\oplus({\bf 2,85272})
\oplus({\bf 2,1140})
\oplus({\bf 2,1920})
\oplus({\bf 2,18})$\\
%
${\bf 1085280}$&=&
$({\bf 3,16796})
\oplus({\bf 1,413440})
\oplus({\bf 1,16796})
\oplus({\bf 2,277134})
\oplus({\bf 2,25194})$\\
%
${\bf 1119195}$&=&
$({\bf 3,15504})
\oplus({\bf 1,377910})
\oplus({\bf 1,121125})
\oplus({\bf 1,15504})
\oplus({\bf 2,248064})
\oplus({\bf 2,23256})
\oplus({\bf 2,7752})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{16}$(R)}
}
\label{Table:Branching-rules-C10_C2-C8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C10_C2-C8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 4,1})
\oplus({\bf 1,16})$\\
%
${\bf 189}$&=&
$({\bf 5,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 4,16})$\\
%
${\bf 210}$&=&
$({\bf 10,1})
\oplus({\bf 1,136})
\oplus({\bf 4,16})$\\
%
${\bf 1120}$&=&
$({\bf 5,16})
\oplus({\bf 1,544})
\oplus({\bf 1,16})
\oplus({\bf 4,119})
\oplus({\bf 4,1})$\\
%
${\bf 1540}$&=&
$({\bf 20,1})
\oplus({\bf 4,136})
\oplus({\bf 10,16})
\oplus({\bf 1,816})$\\
%
${\bf 2640}$&=&
$({\bf 16,1})
\oplus({\bf 4,136})
\oplus({\bf 4,119})
\oplus({\bf 4,1})
\oplus({\bf 10,16})
\oplus({\bf 5,16})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 4655}$&=&
$({\bf 5,119})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 4,544})
\oplus({\bf 4,16})$\\
%
${\bf 8855}$&=&
$({\bf 35',1})
\oplus({\bf 10,136})
\oplus({\bf 1,3876})
\oplus({\bf 20,16})
\oplus({\bf 4,816})$\\
%
${\bf 13110}$&=&
$({\bf 14,1})
\oplus({\bf 10,136})
\oplus({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 16,16})
\oplus({\bf 4,1344})
\oplus({\bf 4,16})$\\
%
${\bf 14364}$&=&
$({\bf 5,544})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})
\oplus({\bf 4,1700})
\oplus({\bf 4,119})$\\
%
${\bf 17556}$&=&
$({\bf 16,16})
\oplus({\bf 4,1344})
\oplus({\bf 4,544})
\oplus2({\bf 4,16})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 5,136})
\oplus({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,119})$\\
%
${\bf 21735}$&=&
$({\bf 35,1})
\oplus({\bf 10,136})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 5,136})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 20,16})
\oplus({\bf 16,16})
\oplus({\bf 4,816})
\oplus({\bf 4,1344})
\oplus({\bf 4,16})$\\
%
${\bf 33915}$&=&
$({\bf 5,1700})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 4,3808})
\oplus({\bf 4,544})$\\
%
${\bf 42504}$&=&
$({\bf 56,1})
\oplus({\bf 20,136})
\oplus({\bf 4,3876})
\oplus({\bf 35',16})
\oplus({\bf 10,816})
\oplus({\bf 1,15504})$\\
%
${\bf 58786}$&=&
$({\bf 5,4862})
\oplus({\bf 1,6188})
\oplus({\bf 4,7072})$\\
%
${\bf 62016}$&=&
$({\bf 5,3808})
\oplus({\bf 1,7072})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 4,6188})
\oplus({\bf 4,1700})$\\
%
${\bf 77616}$&=&
$({\bf 16,119})
\oplus({\bf 4,6885})
\oplus({\bf 4,136})
\oplus({\bf 4,1700})
\oplus2({\bf 4,119})
\oplus({\bf 4,1})
\oplus({\bf 10,544})
\oplus({\bf 10,16})
\oplus({\bf 5,1344})
\oplus({\bf 5,544})
\oplus({\bf 5,16})
\oplus({\bf 1,22848})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 87210}$&=&
$({\bf 5,6188})
\oplus({\bf 1,4862})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 4,7072})
\oplus({\bf 4,3808})$\\
%
${\bf 90440}$&=&
$({\bf 5,7072})
\oplus({\bf 1,7072})
\oplus({\bf 1,3808})
\oplus({\bf 4,4862})
\oplus({\bf 4,6188})$\\
%
${\bf 115920}$&=&
$({\bf 14,16})
\oplus({\bf 10,1344})
\oplus({\bf 10,16})
\oplus({\bf 5,1344})
\oplus({\bf 5,544})
\oplus2({\bf 5,16})
\oplus({\bf 1,36176})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})
\oplus({\bf 16,136})
\oplus({\bf 16,119})
\oplus({\bf 16,1})
\oplus({\bf 4,5320})
\oplus({\bf 4,6885})
\oplus({\bf 4,136})
\oplus2({\bf 4,119})
\oplus({\bf 4,1})$\\
%
${\bf 133056}$&=&
$({\bf 64,1})
\oplus({\bf 20,136})
\oplus({\bf 20,119})
\oplus({\bf 20,1})
\oplus({\bf 16,136})
\oplus({\bf 4,3876})
\oplus({\bf 4,9044})
\oplus({\bf 4,136})
\oplus({\bf 35',16})
\oplus({\bf 35,16})
\oplus({\bf 10,816})
\oplus({\bf 10,1344})
\oplus({\bf 10,16})
\oplus({\bf 5,816})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})$\\
%
${\bf 143640}$&=&
$({\bf 40,1})
\oplus({\bf 20,136})
\oplus({\bf 16,136})
\oplus({\bf 16,119})
\oplus({\bf 16,1})
\oplus({\bf 4,9044})
\oplus({\bf 4,5320})
\oplus({\bf 4,136})
\oplus({\bf 4,119})
\oplus({\bf 4,1})
\oplus({\bf 35,16})
\oplus({\bf 14,16})
\oplus({\bf 10,816})
\oplus({\bf 10,1344})
\oplus({\bf 10,16})
\oplus({\bf 5,1344})
\oplus({\bf 5,16})
\oplus({\bf 1,47600})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 153824}$&=&
$({\bf 35,16})
\oplus({\bf 10,1344})
\oplus({\bf 10,544})
\oplus2({\bf 10,16})
\oplus({\bf 5,816})
\oplus({\bf 5,1344})
\oplus({\bf 5,16})
\oplus({\bf 1,49248})
\oplus({\bf 1,816})
\oplus({\bf 1,1344})
\oplus({\bf 20,119})
\oplus({\bf 20,1})
\oplus({\bf 16,136})
\oplus({\bf 16,119})
\oplus({\bf 16,1})
\oplus({\bf 4,9044})
\oplus({\bf 4,6885})
\oplus2({\bf 4,136})
\oplus({\bf 4,119})$\\
%
${\bf 177100}$&=&
$({\bf 84,1})
\oplus({\bf 35',136})
\oplus({\bf 10,3876})
\oplus({\bf 1,54264})
\oplus({\bf 56,16})
\oplus({\bf 20,816})
\oplus({\bf 4,15504})$\\
%
${\bf 248710}$&=&
$({\bf 16,544})
\oplus({\bf 4,22848})
\oplus({\bf 4,1344})
\oplus({\bf 4,3808})
\oplus2({\bf 4,544})
\oplus({\bf 4,16})
\oplus({\bf 10,1700})
\oplus({\bf 10,119})
\oplus({\bf 5,6885})
\oplus({\bf 5,1700})
\oplus({\bf 5,119})
\oplus({\bf 1,53040})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})$\\
%
${\bf 361284}$&=&
$({\bf 14,136})
\oplus({\bf 10,5320})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 5,6885})
\oplus({\bf 5,136})
\oplus({\bf 5,119})
\oplus({\bf 1,88179})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 16,1344})
\oplus({\bf 16,16})
\oplus({\bf 4,36176})
\oplus({\bf 4,1344})
\oplus({\bf 4,544})
\oplus({\bf 4,16})$\\
%
${\bf 498750}$&=&
$({\bf 30,1})
\oplus({\bf 35,136})
\oplus({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 10,9044})
\oplus({\bf 10,136})
\oplus({\bf 5,5320})
\oplus({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 1,133280})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 40,16})
\oplus({\bf 20,816})
\oplus({\bf 16,1344})
\oplus({\bf 16,16})
\oplus({\bf 4,47600})
\oplus({\bf 4,1344})
\oplus({\bf 4,16})$\\
%
${\bf 574770}$&=&
$({\bf 14,119})
\oplus({\bf 10,6885})
\oplus({\bf 10,136})
\oplus({\bf 10,119})
\oplus({\bf 5,5320})
\oplus({\bf 5,6885})
\oplus({\bf 5,136})
\oplus({\bf 5,1700})
\oplus2({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 1,134368})
\oplus({\bf 1,5320})
\oplus({\bf 1,6885})
\oplus({\bf 1,1700})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 16,1344})
\oplus({\bf 16,544})
\oplus({\bf 16,16})
\oplus({\bf 4,36176})
\oplus({\bf 4,22848})
\oplus2({\bf 4,1344})
\oplus2({\bf 4,544})
\oplus2({\bf 4,16})$\\
%
${\bf 601920}$&=&
$({\bf 16,1700})
\oplus({\bf 4,53040})
\oplus({\bf 4,6885})
\oplus({\bf 4,6188})
\oplus2({\bf 4,1700})
\oplus({\bf 4,119})
\oplus({\bf 10,3808})
\oplus({\bf 10,544})
\oplus({\bf 5,22848})
\oplus({\bf 5,3808})
\oplus({\bf 5,544})
\oplus({\bf 1,88128})
\oplus({\bf 1,22848})
\oplus({\bf 1,1344})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})$\\
%
${\bf 657800}$&=&
$({\bf 120,1})
\oplus({\bf 56,136})
\oplus({\bf 20,3876})
\oplus({\bf 4,54264})
\oplus({\bf 84,16})
\oplus({\bf 35',816})
\oplus({\bf 10,15504})
\oplus({\bf 1,170544})$\\
%
${\bf 664125}$&=&
$({\bf 105,1})
\oplus({\bf 35',136})
\oplus({\bf 35',119})
\oplus({\bf 35',1})
\oplus({\bf 35,136})
\oplus({\bf 10,3876})
\oplus({\bf 10,9044})
\oplus({\bf 10,136})
\oplus({\bf 5,3876})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})
\oplus({\bf 56,16})
\oplus({\bf 64,16})
\oplus({\bf 20,816})
\oplus({\bf 20,1344})
\oplus({\bf 20,16})
\oplus({\bf 16,816})
\oplus({\bf 4,15504})
\oplus({\bf 4,45696})
\oplus({\bf 4,816})$\\
%
${\bf 706629}$&=&
$({\bf 35,119})
\oplus({\bf 10,6885})
\oplus({\bf 10,136})
\oplus({\bf 10,1700})
\oplus2({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 5,9044})
\oplus({\bf 5,6885})
\oplus({\bf 5,136})
\oplus({\bf 5,119})
\oplus({\bf 1,169575})
\oplus({\bf 1,9044})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 20,544})
\oplus({\bf 20,16})
\oplus({\bf 16,1344})
\oplus({\bf 16,544})
\oplus({\bf 16,16})
\oplus({\bf 4,49248})
\oplus({\bf 4,816})
\oplus({\bf 4,22848})
\oplus2({\bf 4,1344})
\oplus({\bf 4,544})
\oplus({\bf 4,16})$\\
%
${\bf 978880}$&=&
$({\bf 64,16})
\oplus({\bf 20,1344})
\oplus({\bf 20,544})
\oplus2({\bf 20,16})
\oplus({\bf 16,816})
\oplus({\bf 16,1344})
\oplus({\bf 16,16})
\oplus({\bf 4,45696})
\oplus({\bf 4,49248})
\oplus2({\bf 4,816})
\oplus({\bf 4,1344})
\oplus({\bf 35',119})
\oplus({\bf 35',1})
\oplus({\bf 35,136})
\oplus({\bf 35,119})
\oplus({\bf 35,1})
\oplus({\bf 10,9044})
\oplus({\bf 10,6885})
\oplus2({\bf 10,136})
\oplus({\bf 10,119})
\oplus({\bf 5,3876})
\oplus({\bf 5,9044})
\oplus({\bf 5,136})
\oplus({\bf 1,258400})
\oplus({\bf 1,3876})
\oplus({\bf 1,9044})$\\
%
${\bf 987525}$&=&
$({\bf 81,1})
\oplus({\bf 35',136})
\oplus({\bf 35,136})
\oplus({\bf 35,119})
\oplus({\bf 35,1})
\oplus({\bf 14,136})
\oplus({\bf 10,3876})
\oplus({\bf 10,9044})
\oplus({\bf 10,5320})
\oplus({\bf 10,136})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 5,9044})
\oplus({\bf 5,136})
\oplus({\bf 1,269892})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 64,16})
\oplus({\bf 40,16})
\oplus({\bf 20,816})
\oplus({\bf 20,1344})
\oplus({\bf 20,16})
\oplus({\bf 16,816})
\oplus({\bf 16,1344})
\oplus({\bf 16,16})
\oplus({\bf 4,45696})
\oplus({\bf 4,47600})
\oplus({\bf 4,816})
\oplus({\bf 4,1344})
\oplus({\bf 4,16})$\\
%
${\bf 1085280}$&=&
$({\bf 16,4862})
\oplus({\bf 4,102102})
\oplus({\bf 4,4862})
\oplus({\bf 4,6188})
\oplus({\bf 10,7072})
\oplus({\bf 5,70720})
\oplus({\bf 5,7072})
\oplus({\bf 1,88128})
\oplus({\bf 1,7072})$\\
%
${\bf 1119195}$&=&
$({\bf 16,3808})
\oplus({\bf 4,88128})
\oplus({\bf 4,22848})
\oplus({\bf 4,7072})
\oplus2({\bf 4,3808})
\oplus({\bf 4,544})
\oplus({\bf 10,6188})
\oplus({\bf 10,1700})
\oplus({\bf 5,53040})
\oplus({\bf 5,6188})
\oplus({\bf 5,1700})
\oplus({\bf 1,102102})
\oplus({\bf 1,53040})
\oplus({\bf 1,6885})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{14}$(R)}
}
\label{Table:Branching-rules-C10_C3-C7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{14}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C10_C3-C7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{14}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 6,1})
\oplus({\bf 1,14})$\\
%
${\bf 189}$&=&
$({\bf 14,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 6,14})$\\
%
${\bf 210}$&=&
$({\bf 21,1})
\oplus({\bf 1,105})
\oplus({\bf 6,14})$\\
%
${\bf 1120}$&=&
$({\bf 14',1})
\oplus({\bf 6,90})
\oplus({\bf 6,1})
\oplus({\bf 14,14})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 1540}$&=&
$({\bf 56,1})
\oplus({\bf 6,105})
\oplus({\bf 21,14})
\oplus({\bf 1,560})$\\
%
${\bf 2640}$&=&
$({\bf 64,1})
\oplus({\bf 6,105})
\oplus({\bf 6,90})
\oplus({\bf 6,1})
\oplus({\bf 21,14})
\oplus({\bf 14,14})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 4655}$&=&
$({\bf 14',14})
\oplus({\bf 6,350})
\oplus({\bf 6,14})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 8855}$&=&
$({\bf 126',1})
\oplus({\bf 21,105})
\oplus({\bf 1,2380})
\oplus({\bf 56,14})
\oplus({\bf 6,560})$\\
%
${\bf 13110}$&=&
$({\bf 90,1})
\oplus({\bf 21,105})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 64,14})
\oplus({\bf 6,896})
\oplus({\bf 6,14})$\\
%
${\bf 14364}$&=&
$({\bf 14',90})
\oplus({\bf 6,910})
\oplus({\bf 6,90})
\oplus({\bf 6,1})
\oplus({\bf 14,350})
\oplus({\bf 14,14})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 17556}$&=&
$({\bf 70,1})
\oplus({\bf 21,90})
\oplus({\bf 21,1})
\oplus({\bf 14,105})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,90})
\oplus({\bf 64,14})
\oplus({\bf 14',14})
\oplus({\bf 6,896})
\oplus({\bf 6,350})
\oplus2({\bf 6,14})$\\
%
${\bf 21735}$&=&
$({\bf 189,1})
\oplus({\bf 21,105})
\oplus({\bf 21,90})
\oplus({\bf 21,1})
\oplus({\bf 14,105})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 56,14})
\oplus({\bf 64,14})
\oplus({\bf 6,560})
\oplus({\bf 6,896})
\oplus({\bf 6,14})$\\
%
${\bf 33915}$&=&
$({\bf 14',350})
\oplus({\bf 6,1638})
\oplus({\bf 6,350})
\oplus({\bf 6,14})
\oplus({\bf 14,910})
\oplus({\bf 14,90})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 42504}$&=&
$({\bf 252,1})
\oplus({\bf 56,105})
\oplus({\bf 6,2380})
\oplus({\bf 126',14})
\oplus({\bf 21,560})
\oplus({\bf 1,8568})$\\
%
${\bf 58786}$&=&
$({\bf 14',1430})
\oplus({\bf 6,1638})
\oplus({\bf 14,2002})
\oplus({\bf 1,910})$\\
%
${\bf 62016}$&=&
$({\bf 14',910})
\oplus({\bf 6,2002})
\oplus({\bf 6,910})
\oplus({\bf 6,90})
\oplus({\bf 14,1638})
\oplus({\bf 14,350})
\oplus({\bf 1,1430})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 77616}$&=&
$({\bf 70,14})
\oplus({\bf 21,350})
\oplus({\bf 21,14})
\oplus({\bf 14,896})
\oplus({\bf 14,350})
\oplus2({\bf 14,14})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 1,350})
\oplus({\bf 1,14})
\oplus({\bf 64,90})
\oplus({\bf 64,1})
\oplus({\bf 14',105})
\oplus({\bf 14',90})
\oplus({\bf 14',1})
\oplus({\bf 6,3900})
\oplus({\bf 6,105})
\oplus({\bf 6,910})
\oplus2({\bf 6,90})
\oplus({\bf 6,1})$\\
%
${\bf 87210}$&=&
$({\bf 14',1638})
\oplus({\bf 6,1430})
\oplus({\bf 6,1638})
\oplus({\bf 6,350})
\oplus({\bf 14,2002})
\oplus({\bf 14,910})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus({\bf 1,90})$\\
%
${\bf 90440}$&=&
$({\bf 14',2002})
\oplus({\bf 6,2002})
\oplus({\bf 6,910})
\oplus({\bf 14,1430})
\oplus({\bf 14,1638})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})$\\
%
${\bf 115920}$&=&
$({\bf 126,1})
\oplus({\bf 64,105})
\oplus({\bf 64,90})
\oplus({\bf 64,1})
\oplus({\bf 14',90})
\oplus({\bf 14',1})
\oplus({\bf 6,3094})
\oplus({\bf 6,3900})
\oplus({\bf 6,105})
\oplus2({\bf 6,90})
\oplus({\bf 6,1})
\oplus({\bf 90,14})
\oplus({\bf 70,14})
\oplus({\bf 21,896})
\oplus({\bf 21,14})
\oplus({\bf 14,896})
\oplus({\bf 14,350})
\oplus2({\bf 14,14})
\oplus({\bf 1,17850})
\oplus({\bf 1,896})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 133056}$&=&
$({\bf 448,1})
\oplus({\bf 56,105})
\oplus({\bf 56,90})
\oplus({\bf 56,1})
\oplus({\bf 64,105})
\oplus({\bf 6,2380})
\oplus({\bf 6,5355})
\oplus({\bf 6,105})
\oplus({\bf 126',14})
\oplus({\bf 189,14})
\oplus({\bf 21,560})
\oplus({\bf 21,896})
\oplus({\bf 21,14})
\oplus({\bf 14,560})
\oplus({\bf 1,24192})
\oplus({\bf 1,560})$\\
%
${\bf 143640}$&=&
$({\bf 350,1})
\oplus({\bf 56,105})
\oplus({\bf 64,105})
\oplus({\bf 64,90})
\oplus({\bf 64,1})
\oplus({\bf 6,5355})
\oplus({\bf 6,3094})
\oplus({\bf 6,105})
\oplus({\bf 6,90})
\oplus({\bf 6,1})
\oplus({\bf 189,14})
\oplus({\bf 90,14})
\oplus({\bf 21,560})
\oplus({\bf 21,896})
\oplus({\bf 21,14})
\oplus({\bf 14,896})
\oplus({\bf 14,14})
\oplus({\bf 1,24570})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 153824}$&=&
$({\bf 216,1})
\oplus({\bf 56,90})
\oplus({\bf 56,1})
\oplus({\bf 64,105})
\oplus({\bf 64,90})
\oplus({\bf 64,1})
\oplus({\bf 14',105})
\oplus({\bf 6,5355})
\oplus({\bf 6,3900})
\oplus2({\bf 6,105})
\oplus({\bf 6,90})
\oplus({\bf 189,14})
\oplus({\bf 70,14})
\oplus({\bf 21,896})
\oplus({\bf 21,350})
\oplus2({\bf 21,14})
\oplus({\bf 14,560})
\oplus({\bf 14,896})
\oplus({\bf 14,14})
\oplus({\bf 1,24752})
\oplus({\bf 1,560})
\oplus({\bf 1,896})$\\
%
${\bf 177100}$&=&
$({\bf 462,1})
\oplus({\bf 126',105})
\oplus({\bf 21,2380})
\oplus({\bf 1,27132})
\oplus({\bf 252,14})
\oplus({\bf 56,560})
\oplus({\bf 6,8568})$\\
%
${\bf 248710}$&=&
$({\bf 70,90})
\oplus({\bf 21,910})
\oplus({\bf 21,90})
\oplus({\bf 21,1})
\oplus({\bf 14,3900})
\oplus({\bf 14,105})
\oplus({\bf 14,910})
\oplus2({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 1,20020})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 64,350})
\oplus({\bf 64,14})
\oplus({\bf 14',896})
\oplus({\bf 14',350})
\oplus({\bf 14',14})
\oplus({\bf 6,10752})
\oplus({\bf 6,896})
\oplus({\bf 6,1638})
\oplus2({\bf 6,350})
\oplus2({\bf 6,14})$\\
%
${\bf 361284}$&=&
$({\bf 84,1})
\oplus({\bf 90,105})
\oplus({\bf 70,90})
\oplus({\bf 70,1})
\oplus({\bf 21,3094})
\oplus({\bf 21,90})
\oplus({\bf 21,1})
\oplus({\bf 14,3900})
\oplus({\bf 14,105})
\oplus({\bf 14,90})
\oplus({\bf 1,37400})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 126,14})
\oplus({\bf 64,896})
\oplus({\bf 64,14})
\oplus({\bf 14',350})
\oplus({\bf 14',14})
\oplus({\bf 6,17850})
\oplus({\bf 6,896})
\oplus({\bf 6,350})
\oplus({\bf 6,14})$\\
%
${\bf 498750}$&=&
$({\bf 385,1})
\oplus({\bf 189,105})
\oplus({\bf 90,90})
\oplus({\bf 90,1})
\oplus({\bf 21,5355})
\oplus({\bf 21,105})
\oplus({\bf 14,3094})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 1,60515})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 350,14})
\oplus({\bf 56,560})
\oplus({\bf 64,896})
\oplus({\bf 64,14})
\oplus({\bf 6,24570})
\oplus({\bf 6,896})
\oplus({\bf 6,14})$\\
%
${\bf 574770}$&=&
$({\bf 126,14})
\oplus({\bf 64,896})
\oplus({\bf 64,350})
\oplus2({\bf 64,14})
\oplus({\bf 14',896})
\oplus({\bf 14',350})
\oplus2({\bf 14',14})
\oplus({\bf 6,17850})
\oplus({\bf 6,10752})
\oplus2({\bf 6,896})
\oplus2({\bf 6,350})
\oplus2({\bf 6,14})
\oplus({\bf 90,90})
\oplus({\bf 90,1})
\oplus({\bf 70,105})
\oplus({\bf 70,90})
\oplus({\bf 70,1})
\oplus({\bf 21,3900})
\oplus({\bf 21,105})
\oplus({\bf 21,90})
\oplus({\bf 14,3094})
\oplus({\bf 14,3900})
\oplus({\bf 14,105})
\oplus({\bf 14,910})
\oplus3({\bf 14,90})
\oplus2({\bf 14,1})
\oplus({\bf 1,54978})
\oplus({\bf 1,3094})
\oplus({\bf 1,3900})
\oplus({\bf 1,910})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 601920}$&=&
$({\bf 70,350})
\oplus({\bf 21,1638})
\oplus({\bf 21,350})
\oplus({\bf 21,14})
\oplus({\bf 14,10752})
\oplus({\bf 14,896})
\oplus({\bf 14,1638})
\oplus2({\bf 14,350})
\oplus({\bf 14,14})
\oplus({\bf 1,24960})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})
\oplus({\bf 64,910})
\oplus({\bf 64,90})
\oplus({\bf 14',3900})
\oplus({\bf 14',910})
\oplus({\bf 14',90})
\oplus({\bf 6,20020})
\oplus({\bf 6,3900})
\oplus({\bf 6,105})
\oplus({\bf 6,2002})
\oplus2({\bf 6,910})
\oplus2({\bf 6,90})
\oplus({\bf 6,1})$\\
%
${\bf 657800}$&=&
$({\bf 792,1})
\oplus({\bf 252,105})
\oplus({\bf 56,2380})
\oplus({\bf 6,27132})
\oplus({\bf 462,14})
\oplus({\bf 126',560})
\oplus({\bf 21,8568})
\oplus({\bf 1,77520})$\\
%
${\bf 664125}$&=&
$({\bf 924',1})
\oplus({\bf 126',105})
\oplus({\bf 126',90})
\oplus({\bf 126',1})
\oplus({\bf 189,105})
\oplus({\bf 21,2380})
\oplus({\bf 21,5355})
\oplus({\bf 21,105})
\oplus({\bf 14,2380})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})
\oplus({\bf 252,14})
\oplus({\bf 448,14})
\oplus({\bf 56,560})
\oplus({\bf 56,896})
\oplus({\bf 56,14})
\oplus({\bf 64,560})
\oplus({\bf 6,8568})
\oplus({\bf 6,24192})
\oplus({\bf 6,560})$\\
%
${\bf 706629}$&=&
$({\bf 216,14})
\oplus({\bf 56,350})
\oplus({\bf 56,14})
\oplus({\bf 64,896})
\oplus({\bf 64,350})
\oplus2({\bf 64,14})
\oplus({\bf 14',560})
\oplus({\bf 14',896})
\oplus({\bf 14',14})
\oplus({\bf 6,24752})
\oplus({\bf 6,560})
\oplus({\bf 6,10752})
\oplus2({\bf 6,896})
\oplus({\bf 6,350})
\oplus({\bf 6,14})
\oplus({\bf 189,90})
\oplus({\bf 189,1})
\oplus({\bf 70,105})
\oplus({\bf 70,90})
\oplus({\bf 70,1})
\oplus({\bf 21,3900})
\oplus({\bf 21,105})
\oplus({\bf 21,910})
\oplus2({\bf 21,90})
\oplus({\bf 21,1})
\oplus({\bf 14,5355})
\oplus({\bf 14,3900})
\oplus2({\bf 14,105})
\oplus({\bf 14,90})
\oplus({\bf 1,70720})
\oplus({\bf 1,5355})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})$\\
%
${\bf 978880}$&=&
$({\bf 525,1})
\oplus({\bf 126',90})
\oplus({\bf 126',1})
\oplus({\bf 189,105})
\oplus({\bf 189,90})
\oplus({\bf 189,1})
\oplus({\bf 70,105})
\oplus({\bf 21,5355})
\oplus({\bf 21,3900})
\oplus2({\bf 21,105})
\oplus({\bf 21,90})
\oplus({\bf 14,2380})
\oplus({\bf 14,5355})
\oplus({\bf 14,105})
\oplus({\bf 1,116025})
\oplus({\bf 1,2380})
\oplus({\bf 1,5355})
\oplus({\bf 448,14})
\oplus({\bf 216,14})
\oplus({\bf 56,896})
\oplus({\bf 56,350})
\oplus2({\bf 56,14})
\oplus({\bf 64,560})
\oplus({\bf 64,896})
\oplus({\bf 64,14})
\oplus({\bf 14',560})
\oplus({\bf 6,24192})
\oplus({\bf 6,24752})
\oplus2({\bf 6,560})
\oplus({\bf 6,896})$\\
%
${\bf 987525}$&=&
$({\bf 924,1})
\oplus({\bf 126',105})
\oplus({\bf 189,105})
\oplus({\bf 189,90})
\oplus({\bf 189,1})
\oplus({\bf 90,105})
\oplus({\bf 21,2380})
\oplus({\bf 21,5355})
\oplus({\bf 21,3094})
\oplus({\bf 21,105})
\oplus({\bf 21,90})
\oplus({\bf 21,1})
\oplus({\bf 14,5355})
\oplus({\bf 14,105})
\oplus({\bf 1,124488})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 448,14})
\oplus({\bf 350,14})
\oplus({\bf 56,560})
\oplus({\bf 56,896})
\oplus({\bf 56,14})
\oplus({\bf 64,560})
\oplus({\bf 64,896})
\oplus({\bf 64,14})
\oplus({\bf 6,24192})
\oplus({\bf 6,24570})
\oplus({\bf 6,560})
\oplus({\bf 6,896})
\oplus({\bf 6,14})$\\
%
${\bf 1085280}$&=&
$({\bf 70,1430})
\oplus({\bf 21,1638})
\oplus({\bf 14,24960})
\oplus({\bf 14,1430})
\oplus({\bf 14,1638})
\oplus({\bf 1,10752})
\oplus({\bf 1,1638})
\oplus({\bf 64,2002})
\oplus({\bf 14',18018})
\oplus({\bf 14',2002})
\oplus({\bf 6,20020})
\oplus({\bf 6,2002})
\oplus({\bf 6,910})$\\
%
${\bf 1119195}$&=&
$({\bf 70,910})
\oplus({\bf 21,2002})
\oplus({\bf 21,910})
\oplus({\bf 21,90})
\oplus({\bf 14,20020})
\oplus({\bf 14,3900})
\oplus({\bf 14,2002})
\oplus2({\bf 14,910})
\oplus({\bf 14,90})
\oplus({\bf 1,18018})
\oplus({\bf 1,20020})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 64,1638})
\oplus({\bf 64,350})
\oplus({\bf 14',10752})
\oplus({\bf 14',1638})
\oplus({\bf 14',350})
\oplus({\bf 6,24960})
\oplus({\bf 6,10752})
\oplus({\bf 6,896})
\oplus({\bf 6,1430})
\oplus2({\bf 6,1638})
\oplus2({\bf 6,350})
\oplus({\bf 6,14})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{12}$(R)}
}
\label{Table:Branching-rules-C10_C4-C6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{12}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C10_C4-C6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{12}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 8,1})
\oplus({\bf 1,12})$\\
%
${\bf 189}$&=&
$({\bf 27,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 8,12})$\\
%
${\bf 210}$&=&
$({\bf 36,1})
\oplus({\bf 1,78})
\oplus({\bf 8,12})$\\
%
${\bf 1120}$&=&
$({\bf 48,1})
\oplus({\bf 8,65})
\oplus({\bf 8,1})
\oplus({\bf 27,12})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 1540}$&=&
$({\bf 120,1})
\oplus({\bf 8,78})
\oplus({\bf 36,12})
\oplus({\bf 1,364})$\\
%
${\bf 2640}$&=&
$({\bf 160,1})
\oplus({\bf 8,78})
\oplus({\bf 8,65})
\oplus({\bf 8,1})
\oplus({\bf 36,12})
\oplus({\bf 27,12})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 4655}$&=&
$({\bf 42,1})
\oplus({\bf 27,65})
\oplus({\bf 27,1})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 48,12})
\oplus({\bf 8,208})
\oplus({\bf 8,12})$\\
%
${\bf 8855}$&=&
$({\bf 330,1})
\oplus({\bf 36,78})
\oplus({\bf 1,1365})
\oplus({\bf 120,12})
\oplus({\bf 8,364})$\\
%
${\bf 13110}$&=&
$({\bf 308,1})
\oplus({\bf 36,78})
\oplus({\bf 27,65})
\oplus({\bf 27,1})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 160,12})
\oplus({\bf 8,560})
\oplus({\bf 8,12})$\\
%
${\bf 14364}$&=&
$({\bf 42,12})
\oplus({\bf 27,208})
\oplus({\bf 27,12})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 1,12})
\oplus({\bf 48,65})
\oplus({\bf 48,1})
\oplus({\bf 8,429})
\oplus({\bf 8,65})
\oplus({\bf 8,1})$\\
%
${\bf 17556}$&=&
$({\bf 315,1})
\oplus({\bf 36,65})
\oplus({\bf 36,1})
\oplus({\bf 27,78})
\oplus({\bf 27,65})
\oplus({\bf 27,1})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,65})
\oplus({\bf 160,12})
\oplus({\bf 48,12})
\oplus({\bf 8,560})
\oplus({\bf 8,208})
\oplus2({\bf 8,12})$\\
%
${\bf 21735}$&=&
$({\bf 594,1})
\oplus({\bf 36,78})
\oplus({\bf 36,65})
\oplus({\bf 36,1})
\oplus({\bf 27,78})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 120,12})
\oplus({\bf 160,12})
\oplus({\bf 8,364})
\oplus({\bf 8,560})
\oplus({\bf 8,12})$\\
%
${\bf 33915}$&=&
$({\bf 42,65})
\oplus({\bf 27,429})
\oplus({\bf 27,65})
\oplus({\bf 27,1})
\oplus({\bf 1,429'})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 48,208})
\oplus({\bf 48,12})
\oplus({\bf 8,572})
\oplus({\bf 8,208})
\oplus({\bf 8,12})$\\
%
${\bf 42504}$&=&
$({\bf 792'',1})
\oplus({\bf 120,78})
\oplus({\bf 8,1365})
\oplus({\bf 330,12})
\oplus({\bf 36,364})
\oplus({\bf 1,4368'})$\\
%
${\bf 58786}$&=&
$({\bf 42,429'})
\oplus({\bf 27,429})
\oplus({\bf 1,65})
\oplus({\bf 48,572})
\oplus({\bf 8,208})$\\
%
${\bf 62016}$&=&
$({\bf 42,208})
\oplus({\bf 27,572})
\oplus({\bf 27,208})
\oplus({\bf 27,12})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 1,12})
\oplus({\bf 48,429})
\oplus({\bf 48,65})
\oplus({\bf 8,429'})
\oplus({\bf 8,429})
\oplus({\bf 8,65})
\oplus({\bf 8,1})$\\
%
${\bf 77616}$&=&
$({\bf 288,1})
\oplus({\bf 160,65})
\oplus({\bf 160,1})
\oplus({\bf 48,78})
\oplus({\bf 48,65})
\oplus({\bf 48,1})
\oplus({\bf 8,2002})
\oplus({\bf 8,78})
\oplus({\bf 8,429})
\oplus2({\bf 8,65})
\oplus({\bf 8,1})
\oplus({\bf 315,12})
\oplus({\bf 36,208})
\oplus({\bf 36,12})
\oplus({\bf 42,12})
\oplus({\bf 27,560})
\oplus({\bf 27,208})
\oplus2({\bf 27,12})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 87210}$&=&
$({\bf 42,429})
\oplus({\bf 27,429'})
\oplus({\bf 27,429})
\oplus({\bf 27,65})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 48,572})
\oplus({\bf 48,208})
\oplus({\bf 8,572})
\oplus({\bf 8,208})
\oplus({\bf 8,12})$\\
%
${\bf 90440}$&=&
$({\bf 42,572})
\oplus({\bf 27,572})
\oplus({\bf 27,208})
\oplus({\bf 1,208})
\oplus({\bf 1,12})
\oplus({\bf 48,429'})
\oplus({\bf 48,429})
\oplus({\bf 8,429})
\oplus({\bf 8,65})$\\
%
${\bf 115920}$&=&
$({\bf 792,1})
\oplus({\bf 160,78})
\oplus({\bf 160,65})
\oplus({\bf 160,1})
\oplus({\bf 48,65})
\oplus({\bf 48,1})
\oplus({\bf 8,1650})
\oplus({\bf 8,2002})
\oplus({\bf 8,78})
\oplus2({\bf 8,65})
\oplus({\bf 8,1})
\oplus({\bf 308,12})
\oplus({\bf 315,12})
\oplus({\bf 36,560})
\oplus({\bf 36,12})
\oplus({\bf 27,560})
\oplus({\bf 27,208})
\oplus2({\bf 27,12})
\oplus({\bf 1,7800})
\oplus({\bf 1,560})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 133056}$&=&
$({\bf 1728,1})
\oplus({\bf 120,78})
\oplus({\bf 120,65})
\oplus({\bf 120,1})
\oplus({\bf 160,78})
\oplus({\bf 8,1365})
\oplus({\bf 8,2925})
\oplus({\bf 8,78})
\oplus({\bf 330,12})
\oplus({\bf 594,12})
\oplus({\bf 36,364})
\oplus({\bf 36,560})
\oplus({\bf 36,12})
\oplus({\bf 27,364})
\oplus({\bf 1,11648})
\oplus({\bf 1,364})$\\
%
${\bf 143640}$&=&
$({\bf 1512,1})
\oplus({\bf 120,78})
\oplus({\bf 160,78})
\oplus({\bf 160,65})
\oplus({\bf 160,1})
\oplus({\bf 8,2925})
\oplus({\bf 8,1650})
\oplus({\bf 8,78})
\oplus({\bf 8,65})
\oplus({\bf 8,1})
\oplus({\bf 594,12})
\oplus({\bf 308,12})
\oplus({\bf 36,364})
\oplus({\bf 36,560})
\oplus({\bf 36,12})
\oplus({\bf 27,560})
\oplus({\bf 27,12})
\oplus({\bf 1,11440})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 153824}$&=&
$({\bf 1232,1})
\oplus({\bf 120,65})
\oplus({\bf 120,1})
\oplus({\bf 160,78})
\oplus({\bf 160,65})
\oplus({\bf 160,1})
\oplus({\bf 48,78})
\oplus({\bf 8,2925})
\oplus({\bf 8,2002})
\oplus2({\bf 8,78})
\oplus({\bf 8,65})
\oplus({\bf 594,12})
\oplus({\bf 315,12})
\oplus({\bf 36,560})
\oplus({\bf 36,208})
\oplus2({\bf 36,12})
\oplus({\bf 27,364})
\oplus({\bf 27,560})
\oplus({\bf 27,12})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})
\oplus({\bf 1,560})$\\
%
${\bf 177100}$&=&
$({\bf 1716,1})
\oplus({\bf 330,78})
\oplus({\bf 36,1365})
\oplus({\bf 1,12376})
\oplus({\bf 792'',12})
\oplus({\bf 120,364})
\oplus({\bf 8,4368'})$\\
%
${\bf 248710}$&=&
$({\bf 288,12})
\oplus({\bf 160,208})
\oplus({\bf 160,12})
\oplus({\bf 48,560})
\oplus({\bf 48,208})
\oplus2({\bf 48,12})
\oplus({\bf 8,4368})
\oplus({\bf 8,560})
\oplus({\bf 8,572})
\oplus2({\bf 8,208})
\oplus2({\bf 8,12})
\oplus({\bf 315,65})
\oplus({\bf 315,1})
\oplus({\bf 36,429})
\oplus({\bf 36,65})
\oplus({\bf 36,1})
\oplus({\bf 42,78})
\oplus({\bf 42,65})
\oplus({\bf 42,1})
\oplus({\bf 27,2002})
\oplus({\bf 27,78})
\oplus({\bf 27,429})
\oplus2({\bf 27,65})
\oplus({\bf 27,1})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,429})
\oplus({\bf 1,65})$\\
%
${\bf 361284}$&=&
$({\bf 825,1})
\oplus({\bf 308,78})
\oplus({\bf 315,65})
\oplus({\bf 315,1})
\oplus({\bf 36,1650})
\oplus({\bf 36,65})
\oplus({\bf 36,1})
\oplus({\bf 27,2002})
\oplus({\bf 27,78})
\oplus({\bf 27,65})
\oplus({\bf 1,13650})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 792,12})
\oplus({\bf 160,560})
\oplus({\bf 160,12})
\oplus({\bf 48,208})
\oplus({\bf 48,12})
\oplus({\bf 8,7800})
\oplus({\bf 8,560})
\oplus({\bf 8,208})
\oplus({\bf 8,12})$\\
%
${\bf 498750}$&=&
$({\bf 2184,1})
\oplus({\bf 594,78})
\oplus({\bf 308,65})
\oplus({\bf 308,1})
\oplus({\bf 36,2925})
\oplus({\bf 36,78})
\oplus({\bf 27,1650})
\oplus({\bf 27,65})
\oplus({\bf 27,1})
\oplus({\bf 1,24310})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 1512,12})
\oplus({\bf 120,364})
\oplus({\bf 160,560})
\oplus({\bf 160,12})
\oplus({\bf 8,11440})
\oplus({\bf 8,560})
\oplus({\bf 8,12})$\\
%
${\bf 574770}$&=&
$({\bf 792',1})
\oplus({\bf 308,65})
\oplus({\bf 308,1})
\oplus({\bf 315,78})
\oplus({\bf 315,65})
\oplus({\bf 315,1})
\oplus({\bf 36,2002})
\oplus({\bf 36,78})
\oplus({\bf 36,65})
\oplus({\bf 42,65})
\oplus({\bf 42,1})
\oplus({\bf 27,1650})
\oplus({\bf 27,2002})
\oplus({\bf 27,78})
\oplus({\bf 27,429})
\oplus3({\bf 27,65})
\oplus2({\bf 27,1})
\oplus({\bf 1,18954})
\oplus({\bf 1,1650})
\oplus({\bf 1,2002})
\oplus({\bf 1,429})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 792,12})
\oplus({\bf 288,12})
\oplus({\bf 160,560})
\oplus({\bf 160,208})
\oplus2({\bf 160,12})
\oplus({\bf 48,560})
\oplus({\bf 48,208})
\oplus2({\bf 48,12})
\oplus({\bf 8,7800})
\oplus({\bf 8,4368})
\oplus2({\bf 8,560})
\oplus2({\bf 8,208})
\oplus2({\bf 8,12})$\\
%
${\bf 601920}$&=&
$({\bf 288,65})
\oplus({\bf 160,429})
\oplus({\bf 160,65})
\oplus({\bf 160,1})
\oplus({\bf 48,2002})
\oplus({\bf 48,78})
\oplus({\bf 48,429})
\oplus2({\bf 48,65})
\oplus({\bf 48,1})
\oplus({\bf 8,6006})
\oplus({\bf 8,2002})
\oplus({\bf 8,78})
\oplus({\bf 8,429'})
\oplus2({\bf 8,429})
\oplus2({\bf 8,65})
\oplus({\bf 8,1})
\oplus({\bf 315,208})
\oplus({\bf 315,12})
\oplus({\bf 36,572})
\oplus({\bf 36,208})
\oplus({\bf 36,12})
\oplus({\bf 42,560})
\oplus({\bf 42,208})
\oplus({\bf 42,12})
\oplus({\bf 27,4368})
\oplus({\bf 27,560})
\oplus({\bf 27,572})
\oplus2({\bf 27,208})
\oplus2({\bf 27,12})
\oplus({\bf 1,4576})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 657800}$&=&
$({\bf 3432,1})
\oplus({\bf 792'',78})
\oplus({\bf 120,1365})
\oplus({\bf 8,12376})
\oplus({\bf 1716,12})
\oplus({\bf 330,364})
\oplus({\bf 36,4368'})
\oplus({\bf 1,31824})$\\
%
${\bf 664125}$&=&
$({\bf 4290,1})
\oplus({\bf 330,78})
\oplus({\bf 330,65})
\oplus({\bf 330,1})
\oplus({\bf 594,78})
\oplus({\bf 36,1365})
\oplus({\bf 36,2925})
\oplus({\bf 36,78})
\oplus({\bf 27,1365})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})
\oplus({\bf 792'',12})
\oplus({\bf 1728,12})
\oplus({\bf 120,364})
\oplus({\bf 120,560})
\oplus({\bf 120,12})
\oplus({\bf 160,364})
\oplus({\bf 8,4368'})
\oplus({\bf 8,11648})
\oplus({\bf 8,364})$\\
%
${\bf 706629}$&=&
$({\bf 1155,1})
\oplus({\bf 594,65})
\oplus({\bf 594,1})
\oplus({\bf 315,78})
\oplus({\bf 315,65})
\oplus({\bf 315,1})
\oplus({\bf 36,2002})
\oplus({\bf 36,78})
\oplus({\bf 36,429})
\oplus2({\bf 36,65})
\oplus({\bf 36,1})
\oplus({\bf 42,78})
\oplus({\bf 27,2925})
\oplus({\bf 27,2002})
\oplus2({\bf 27,78})
\oplus({\bf 27,65})
\oplus({\bf 1,25025})
\oplus({\bf 1,2925})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1232,12})
\oplus({\bf 120,208})
\oplus({\bf 120,12})
\oplus({\bf 288,12})
\oplus({\bf 160,560})
\oplus({\bf 160,208})
\oplus2({\bf 160,12})
\oplus({\bf 48,364})
\oplus({\bf 48,560})
\oplus({\bf 48,12})
\oplus({\bf 8,11088})
\oplus({\bf 8,364})
\oplus({\bf 8,4368})
\oplus2({\bf 8,560})
\oplus({\bf 8,208})
\oplus({\bf 8,12})$\\
%
${\bf 978880}$&=&
$({\bf 3696,1})
\oplus({\bf 330,65})
\oplus({\bf 330,1})
\oplus({\bf 594,78})
\oplus({\bf 594,65})
\oplus({\bf 594,1})
\oplus({\bf 315,78})
\oplus({\bf 36,2925})
\oplus({\bf 36,2002})
\oplus2({\bf 36,78})
\oplus({\bf 36,65})
\oplus({\bf 27,1365})
\oplus({\bf 27,2925})
\oplus({\bf 27,78})
\oplus({\bf 1,45760})
\oplus({\bf 1,1365})
\oplus({\bf 1,2925})
\oplus({\bf 1728,12})
\oplus({\bf 1232,12})
\oplus({\bf 120,560})
\oplus({\bf 120,208})
\oplus2({\bf 120,12})
\oplus({\bf 160,364})
\oplus({\bf 160,560})
\oplus({\bf 160,12})
\oplus({\bf 48,364})
\oplus({\bf 8,11648})
\oplus({\bf 8,11088})
\oplus2({\bf 8,364})
\oplus({\bf 8,560})$\\
%
${\bf 987525}$&=&
$({\bf 4914,1})
\oplus({\bf 330,78})
\oplus({\bf 594,78})
\oplus({\bf 594,65})
\oplus({\bf 594,1})
\oplus({\bf 308,78})
\oplus({\bf 36,1365})
\oplus({\bf 36,2925})
\oplus({\bf 36,1650})
\oplus({\bf 36,78})
\oplus({\bf 36,65})
\oplus({\bf 36,1})
\oplus({\bf 27,2925})
\oplus({\bf 27,78})
\oplus({\bf 1,51051})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 1728,12})
\oplus({\bf 1512,12})
\oplus({\bf 120,364})
\oplus({\bf 120,560})
\oplus({\bf 120,12})
\oplus({\bf 160,364})
\oplus({\bf 160,560})
\oplus({\bf 160,12})
\oplus({\bf 8,11648})
\oplus({\bf 8,11440})
\oplus({\bf 8,364})
\oplus({\bf 8,560})
\oplus({\bf 8,12})$\\
%
${\bf 1085280}$&=&
$({\bf 288,429'})
\oplus({\bf 160,429})
\oplus({\bf 48,6006})
\oplus({\bf 48,429'})
\oplus({\bf 48,429})
\oplus({\bf 8,2002})
\oplus({\bf 8,429})
\oplus({\bf 8,65})
\oplus({\bf 315,572})
\oplus({\bf 36,208})
\oplus({\bf 42,4576})
\oplus({\bf 42,572})
\oplus({\bf 27,4368})
\oplus({\bf 27,572})
\oplus({\bf 27,208})
\oplus({\bf 1,560})
\oplus({\bf 1,208})$\\
%
${\bf 1119195}$&=&
$({\bf 288,208})
\oplus({\bf 160,572})
\oplus({\bf 160,208})
\oplus({\bf 160,12})
\oplus({\bf 48,4368})
\oplus({\bf 48,560})
\oplus({\bf 48,572})
\oplus2({\bf 48,208})
\oplus({\bf 48,12})
\oplus({\bf 8,4576})
\oplus({\bf 8,4368})
\oplus({\bf 8,560})
\oplus2({\bf 8,572})
\oplus2({\bf 8,208})
\oplus2({\bf 8,12})
\oplus({\bf 315,429})
\oplus({\bf 315,65})
\oplus({\bf 36,429'})
\oplus({\bf 36,429})
\oplus({\bf 36,65})
\oplus({\bf 36,1})
\oplus({\bf 42,2002})
\oplus({\bf 42,429})
\oplus({\bf 42,65})
\oplus({\bf 27,6006})
\oplus({\bf 27,2002})
\oplus({\bf 27,78})
\oplus({\bf 27,429'})
\oplus2({\bf 27,429})
\oplus2({\bf 27,65})
\oplus({\bf 27,1})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,429'})
\oplus({\bf 1,429})
\oplus({\bf 1,65})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{10}$(R)}
}
\label{Table:Branching-rules-C10_C5-C5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{10}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C10_C5-C5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{10}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 10,1})
\oplus({\bf 1,10})$\\
%
${\bf 189}$&=&
$({\bf 44,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 10,10})$\\
%
${\bf 210}$&=&
$({\bf 55,1})
\oplus({\bf 1,55})
\oplus({\bf 10,10})$\\
%
${\bf 1120}$&=&
$({\bf 110,1})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 44,10})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 1540}$&=&
$({\bf 220,1})
\oplus({\bf 10,55})
\oplus({\bf 55,10})
\oplus({\bf 1,220})$\\
%
${\bf 2640}$&=&
$({\bf 320,1})
\oplus({\bf 10,55})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 55,10})
\oplus({\bf 44,10})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 4655}$&=&
$({\bf 165,1})
\oplus({\bf 44,44})
\oplus({\bf 44,1})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 110,10})
\oplus({\bf 10,110})
\oplus({\bf 10,10})$\\
%
${\bf 8855}$&=&
$({\bf 715,1})
\oplus({\bf 55,55})
\oplus({\bf 1,715})
\oplus({\bf 220,10})
\oplus({\bf 10,220})$\\
%
${\bf 13110}$&=&
$({\bf 780,1})
\oplus({\bf 55,55})
\oplus({\bf 44,44})
\oplus({\bf 44,1})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 320,10})
\oplus({\bf 10,320})
\oplus({\bf 10,10})$\\
%
${\bf 14364}$&=&
$({\bf 132,1})
\oplus({\bf 110,44})
\oplus({\bf 110,1})
\oplus({\bf 10,165})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 165,10})
\oplus({\bf 44,110})
\oplus({\bf 44,10})
\oplus({\bf 1,132})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 17556}$&=&
$({\bf 891,1})
\oplus({\bf 55,44})
\oplus({\bf 55,1})
\oplus({\bf 44,55})
\oplus({\bf 44,44})
\oplus({\bf 44,1})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,44})
\oplus({\bf 320,10})
\oplus({\bf 110,10})
\oplus({\bf 10,320})
\oplus({\bf 10,110})
\oplus2({\bf 10,10})$\\
%
${\bf 21735}$&=&
$({\bf 1430,1})
\oplus({\bf 55,55})
\oplus({\bf 55,44})
\oplus({\bf 55,1})
\oplus({\bf 44,55})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 220,10})
\oplus({\bf 320,10})
\oplus({\bf 10,220})
\oplus({\bf 10,320})
\oplus({\bf 10,10})$\\
%
${\bf 33915}$&=&
$({\bf 132,10})
\oplus({\bf 110,110})
\oplus({\bf 110,10})
\oplus({\bf 10,132})
\oplus({\bf 10,110})
\oplus({\bf 10,10})
\oplus({\bf 165,44})
\oplus({\bf 165,1})
\oplus({\bf 44,165})
\oplus({\bf 44,44})
\oplus({\bf 44,1})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 42504}$&=&
$({\bf 2002,1})
\oplus({\bf 220,55})
\oplus({\bf 10,715})
\oplus({\bf 715,10})
\oplus({\bf 55,220})
\oplus({\bf 1,2002})$\\
%
${\bf 58786}$&=&
$({\bf 132,132})
\oplus({\bf 110,110})
\oplus({\bf 10,10})
\oplus({\bf 165,165})
\oplus({\bf 44,44})
\oplus({\bf 1,1})$\\
%
${\bf 62016}$&=&
$({\bf 132,44})
\oplus({\bf 110,165})
\oplus({\bf 110,44})
\oplus({\bf 110,1})
\oplus({\bf 10,165})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 165,110})
\oplus({\bf 165,10})
\oplus({\bf 44,132})
\oplus({\bf 44,110})
\oplus({\bf 44,10})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 77616}$&=&
$({\bf 1408,1})
\oplus({\bf 320,44})
\oplus({\bf 320,1})
\oplus({\bf 110,55})
\oplus({\bf 110,44})
\oplus({\bf 110,1})
\oplus({\bf 10,891})
\oplus({\bf 10,55})
\oplus({\bf 10,165})
\oplus2({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 891,10})
\oplus({\bf 55,110})
\oplus({\bf 55,10})
\oplus({\bf 165,10})
\oplus({\bf 44,320})
\oplus({\bf 44,110})
\oplus2({\bf 44,10})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 87210}$&=&
$({\bf 132,110})
\oplus({\bf 110,132})
\oplus({\bf 110,110})
\oplus({\bf 110,10})
\oplus({\bf 10,110})
\oplus({\bf 10,10})
\oplus({\bf 165,165})
\oplus({\bf 165,44})
\oplus({\bf 44,165})
\oplus({\bf 44,44})
\oplus({\bf 44,1})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 90440}$&=&
$({\bf 132,165})
\oplus({\bf 110,165})
\oplus({\bf 110,44})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 165,132})
\oplus({\bf 165,110})
\oplus({\bf 44,110})
\oplus({\bf 44,10})
\oplus({\bf 1,10})$\\
%
${\bf 115920}$&=&
$({\bf 2860,1})
\oplus({\bf 320,55})
\oplus({\bf 320,44})
\oplus({\bf 320,1})
\oplus({\bf 110,44})
\oplus({\bf 110,1})
\oplus({\bf 10,780})
\oplus({\bf 10,891})
\oplus({\bf 10,55})
\oplus2({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 780,10})
\oplus({\bf 891,10})
\oplus({\bf 55,320})
\oplus({\bf 55,10})
\oplus({\bf 44,320})
\oplus({\bf 44,110})
\oplus2({\bf 44,10})
\oplus({\bf 1,2860})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 133056}$&=&
$({\bf 4928,1})
\oplus({\bf 220,55})
\oplus({\bf 220,44})
\oplus({\bf 220,1})
\oplus({\bf 320,55})
\oplus({\bf 10,715})
\oplus({\bf 10,1430})
\oplus({\bf 10,55})
\oplus({\bf 715,10})
\oplus({\bf 1430,10})
\oplus({\bf 55,220})
\oplus({\bf 55,320})
\oplus({\bf 55,10})
\oplus({\bf 44,220})
\oplus({\bf 1,4928})
\oplus({\bf 1,220})$\\
%
${\bf 143640}$&=&
$({\bf 4620,1})
\oplus({\bf 220,55})
\oplus({\bf 320,55})
\oplus({\bf 320,44})
\oplus({\bf 320,1})
\oplus({\bf 10,1430})
\oplus({\bf 10,780})
\oplus({\bf 10,55})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 1430,10})
\oplus({\bf 780,10})
\oplus({\bf 55,220})
\oplus({\bf 55,320})
\oplus({\bf 55,10})
\oplus({\bf 44,320})
\oplus({\bf 44,10})
\oplus({\bf 1,4620})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 153824}$&=&
$({\bf 4212,1})
\oplus({\bf 220,44})
\oplus({\bf 220,1})
\oplus({\bf 320,55})
\oplus({\bf 320,44})
\oplus({\bf 320,1})
\oplus({\bf 110,55})
\oplus({\bf 10,1430})
\oplus({\bf 10,891})
\oplus2({\bf 10,55})
\oplus({\bf 10,44})
\oplus({\bf 1430,10})
\oplus({\bf 891,10})
\oplus({\bf 55,320})
\oplus({\bf 55,110})
\oplus2({\bf 55,10})
\oplus({\bf 44,220})
\oplus({\bf 44,320})
\oplus({\bf 44,10})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,320})$\\
%
${\bf 177100}$&=&
$({\bf 5005',1})
\oplus({\bf 715,55})
\oplus({\bf 55,715})
\oplus({\bf 1,5005'})
\oplus({\bf 2002,10})
\oplus({\bf 220,220})
\oplus({\bf 10,2002})$\\
%
${\bf 248710}$&=&
$({\bf 1155,1})
\oplus({\bf 891,44})
\oplus({\bf 891,1})
\oplus({\bf 55,165})
\oplus({\bf 55,44})
\oplus({\bf 55,1})
\oplus({\bf 165,55})
\oplus({\bf 165,44})
\oplus({\bf 165,1})
\oplus({\bf 44,891})
\oplus({\bf 44,55})
\oplus({\bf 44,165})
\oplus2({\bf 44,44})
\oplus({\bf 44,1})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1408,10})
\oplus({\bf 320,110})
\oplus({\bf 320,10})
\oplus({\bf 132,10})
\oplus({\bf 110,320})
\oplus({\bf 110,110})
\oplus2({\bf 110,10})
\oplus({\bf 10,1408})
\oplus({\bf 10,320})
\oplus({\bf 10,132})
\oplus2({\bf 10,110})
\oplus2({\bf 10,10})$\\
%
${\bf 361284}$&=&
$({\bf 4004,1})
\oplus({\bf 780,55})
\oplus({\bf 891,44})
\oplus({\bf 891,1})
\oplus({\bf 55,780})
\oplus({\bf 55,44})
\oplus({\bf 55,1})
\oplus({\bf 44,891})
\oplus({\bf 44,55})
\oplus({\bf 44,44})
\oplus({\bf 1,4004})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 2860,10})
\oplus({\bf 320,320})
\oplus({\bf 320,10})
\oplus({\bf 110,110})
\oplus({\bf 110,10})
\oplus({\bf 10,2860})
\oplus({\bf 10,320})
\oplus({\bf 10,110})
\oplus({\bf 10,10})$\\
%
${\bf 498750}$&=&
$({\bf 8250,1})
\oplus({\bf 1430,55})
\oplus({\bf 780,44})
\oplus({\bf 780,1})
\oplus({\bf 55,1430})
\oplus({\bf 55,55})
\oplus({\bf 44,780})
\oplus({\bf 44,44})
\oplus({\bf 44,1})
\oplus({\bf 1,8250})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 4620,10})
\oplus({\bf 220,220})
\oplus({\bf 320,320})
\oplus({\bf 320,10})
\oplus({\bf 10,4620})
\oplus({\bf 10,320})
\oplus({\bf 10,10})$\\
%
${\bf 574770}$&=&
$({\bf 5005,1})
\oplus({\bf 780,44})
\oplus({\bf 780,1})
\oplus({\bf 891,55})
\oplus({\bf 891,44})
\oplus({\bf 891,1})
\oplus({\bf 55,891})
\oplus({\bf 55,55})
\oplus({\bf 55,44})
\oplus({\bf 165,44})
\oplus({\bf 165,1})
\oplus({\bf 44,780})
\oplus({\bf 44,891})
\oplus({\bf 44,55})
\oplus({\bf 44,165})
\oplus3({\bf 44,44})
\oplus2({\bf 44,1})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,165})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})
\oplus({\bf 2860,10})
\oplus({\bf 1408,10})
\oplus({\bf 320,320})
\oplus({\bf 320,110})
\oplus2({\bf 320,10})
\oplus({\bf 110,320})
\oplus({\bf 110,110})
\oplus2({\bf 110,10})
\oplus({\bf 10,2860})
\oplus({\bf 10,1408})
\oplus2({\bf 10,320})
\oplus2({\bf 10,110})
\oplus2({\bf 10,10})$\\
%
${\bf 601920}$&=&
$({\bf 1155,10})
\oplus({\bf 891,110})
\oplus({\bf 891,10})
\oplus({\bf 55,132})
\oplus({\bf 55,110})
\oplus({\bf 55,10})
\oplus({\bf 165,320})
\oplus({\bf 165,110})
\oplus2({\bf 165,10})
\oplus({\bf 44,1408})
\oplus({\bf 44,320})
\oplus({\bf 44,132})
\oplus2({\bf 44,110})
\oplus2({\bf 44,10})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,132})
\oplus({\bf 1,110})
\oplus({\bf 1,10})
\oplus({\bf 1408,44})
\oplus({\bf 1408,1})
\oplus({\bf 320,165})
\oplus({\bf 320,44})
\oplus({\bf 320,1})
\oplus({\bf 132,55})
\oplus({\bf 132,44})
\oplus({\bf 132,1})
\oplus({\bf 110,891})
\oplus({\bf 110,55})
\oplus({\bf 110,165})
\oplus2({\bf 110,44})
\oplus({\bf 110,1})
\oplus({\bf 10,1155})
\oplus({\bf 10,891})
\oplus({\bf 10,55})
\oplus2({\bf 10,165})
\oplus2({\bf 10,44})
\oplus({\bf 10,1})$\\
%
${\bf 657800}$&=&
$({\bf 11440,1})
\oplus({\bf 2002,55})
\oplus({\bf 220,715})
\oplus({\bf 10,5005'})
\oplus({\bf 5005',10})
\oplus({\bf 715,220})
\oplus({\bf 55,2002})
\oplus({\bf 1,11440})$\\
%
${\bf 664125}$&=&
$({\bf 14300,1})
\oplus({\bf 715,55})
\oplus({\bf 715,44})
\oplus({\bf 715,1})
\oplus({\bf 1430,55})
\oplus({\bf 55,715})
\oplus({\bf 55,1430})
\oplus({\bf 55,55})
\oplus({\bf 44,715})
\oplus({\bf 1,14300})
\oplus({\bf 1,715})
\oplus({\bf 2002,10})
\oplus({\bf 4928,10})
\oplus({\bf 220,220})
\oplus({\bf 220,320})
\oplus({\bf 220,10})
\oplus({\bf 320,220})
\oplus({\bf 10,2002})
\oplus({\bf 10,4928})
\oplus({\bf 10,220})$\\
%
${\bf 706629}$&=&
$({\bf 6864,1})
\oplus({\bf 1430,44})
\oplus({\bf 1430,1})
\oplus({\bf 891,55})
\oplus({\bf 891,44})
\oplus({\bf 891,1})
\oplus({\bf 55,891})
\oplus({\bf 55,55})
\oplus({\bf 55,165})
\oplus2({\bf 55,44})
\oplus({\bf 55,1})
\oplus({\bf 165,55})
\oplus({\bf 44,1430})
\oplus({\bf 44,891})
\oplus2({\bf 44,55})
\oplus({\bf 44,44})
\oplus({\bf 1,6864})
\oplus({\bf 1,1430})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 4212,10})
\oplus({\bf 220,110})
\oplus({\bf 220,10})
\oplus({\bf 1408,10})
\oplus({\bf 320,320})
\oplus({\bf 320,110})
\oplus2({\bf 320,10})
\oplus({\bf 110,220})
\oplus({\bf 110,320})
\oplus({\bf 110,10})
\oplus({\bf 10,4212})
\oplus({\bf 10,220})
\oplus({\bf 10,1408})
\oplus2({\bf 10,320})
\oplus({\bf 10,110})
\oplus({\bf 10,10})$\\
%
${\bf 978880}$&=&
$({\bf 15015,1})
\oplus({\bf 715,44})
\oplus({\bf 715,1})
\oplus({\bf 1430,55})
\oplus({\bf 1430,44})
\oplus({\bf 1430,1})
\oplus({\bf 891,55})
\oplus({\bf 55,1430})
\oplus({\bf 55,891})
\oplus2({\bf 55,55})
\oplus({\bf 55,44})
\oplus({\bf 44,715})
\oplus({\bf 44,1430})
\oplus({\bf 44,55})
\oplus({\bf 1,15015})
\oplus({\bf 1,715})
\oplus({\bf 1,1430})
\oplus({\bf 4928,10})
\oplus({\bf 4212,10})
\oplus({\bf 220,320})
\oplus({\bf 220,110})
\oplus2({\bf 220,10})
\oplus({\bf 320,220})
\oplus({\bf 320,320})
\oplus({\bf 320,10})
\oplus({\bf 110,220})
\oplus({\bf 10,4928})
\oplus({\bf 10,4212})
\oplus2({\bf 10,220})
\oplus({\bf 10,320})$\\
%
${\bf 987525}$&=&
$({\bf 17820,1})
\oplus({\bf 715,55})
\oplus({\bf 1430,55})
\oplus({\bf 1430,44})
\oplus({\bf 1430,1})
\oplus({\bf 780,55})
\oplus({\bf 55,715})
\oplus({\bf 55,1430})
\oplus({\bf 55,780})
\oplus({\bf 55,55})
\oplus({\bf 55,44})
\oplus({\bf 55,1})
\oplus({\bf 44,1430})
\oplus({\bf 44,55})
\oplus({\bf 1,17820})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 4928,10})
\oplus({\bf 4620,10})
\oplus({\bf 220,220})
\oplus({\bf 220,320})
\oplus({\bf 220,10})
\oplus({\bf 320,220})
\oplus({\bf 320,320})
\oplus({\bf 320,10})
\oplus({\bf 10,4928})
\oplus({\bf 10,4620})
\oplus({\bf 10,220})
\oplus({\bf 10,320})
\oplus({\bf 10,10})$\\
%
${\bf 1085280}$&=&
$({\bf 1155,132})
\oplus({\bf 891,110})
\oplus({\bf 55,10})
\oplus({\bf 165,1408})
\oplus({\bf 165,132})
\oplus({\bf 165,110})
\oplus({\bf 44,320})
\oplus({\bf 44,110})
\oplus({\bf 44,10})
\oplus({\bf 1,10})
\oplus({\bf 1408,165})
\oplus({\bf 320,44})
\oplus({\bf 132,1155})
\oplus({\bf 132,165})
\oplus({\bf 110,891})
\oplus({\bf 110,165})
\oplus({\bf 110,44})
\oplus({\bf 10,55})
\oplus({\bf 10,44})
\oplus({\bf 10,1})$\\
%
${\bf 1119195}$&=&
$({\bf 1155,44})
\oplus({\bf 891,165})
\oplus({\bf 891,44})
\oplus({\bf 891,1})
\oplus({\bf 55,165})
\oplus({\bf 55,44})
\oplus({\bf 55,1})
\oplus({\bf 165,891})
\oplus({\bf 165,55})
\oplus({\bf 165,165})
\oplus2({\bf 165,44})
\oplus({\bf 165,1})
\oplus({\bf 44,1155})
\oplus({\bf 44,891})
\oplus({\bf 44,55})
\oplus2({\bf 44,165})
\oplus2({\bf 44,44})
\oplus({\bf 44,1})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1408,110})
\oplus({\bf 1408,10})
\oplus({\bf 320,132})
\oplus({\bf 320,110})
\oplus({\bf 320,10})
\oplus({\bf 132,320})
\oplus({\bf 132,110})
\oplus({\bf 132,10})
\oplus({\bf 110,1408})
\oplus({\bf 110,320})
\oplus({\bf 110,132})
\oplus2({\bf 110,110})
\oplus2({\bf 110,10})
\oplus({\bf 10,1408})
\oplus({\bf 10,320})
\oplus({\bf 10,132})
\oplus2({\bf 10,110})
\oplus2({\bf 10,10})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 10 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C10_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C10_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 20}$&=&
$({\bf 20})$\\
%
${\bf 189}$&=&
$({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 210}$&=&
$({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 1120}$&=&
$({\bf 52})
\oplus({\bf 48})
\oplus({\bf 46})
\oplus({\bf 44})
\oplus({\bf 42})
\oplus2({\bf 40})
\oplus({\bf 38})
\oplus2({\bf 36})
\oplus2({\bf 34})
\oplus2({\bf 32})
\oplus2({\bf 30})
\oplus3({\bf 28})
\oplus2({\bf 26})
\oplus3({\bf 24})
\oplus3({\bf 22})
\oplus2({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 1540}$&=&
$({\bf 58})
\oplus({\bf 54})
\oplus({\bf 52})
\oplus({\bf 50})
\oplus({\bf 48})
\oplus2({\bf 46})
\oplus({\bf 44})
\oplus2({\bf 42})
\oplus2({\bf 40})
\oplus2({\bf 38})
\oplus2({\bf 36})
\oplus3({\bf 34})
\oplus2({\bf 32})
\oplus3({\bf 30})
\oplus3({\bf 28})
\oplus3({\bf 26})
\oplus3({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 2640}$&=&
$({\bf 56})
\oplus({\bf 54})
\oplus({\bf 52})
\oplus2({\bf 50})
\oplus2({\bf 48})
\oplus2({\bf 46})
\oplus3({\bf 44})
\oplus3({\bf 42})
\oplus3({\bf 40})
\oplus4({\bf 38})
\oplus4({\bf 36})
\oplus4({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus6({\bf 26})
\oplus6({\bf 24})
\oplus6({\bf 22})
\oplus6({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 4655}$&=&
$({\bf 65})
\oplus({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus({\bf 55})
\oplus3({\bf 53})
\oplus2({\bf 51})
\oplus4({\bf 49})
\oplus3({\bf 47})
\oplus5({\bf 45})
\oplus4({\bf 43})
\oplus7({\bf 41})
\oplus5({\bf 39})
\oplus7({\bf 37})
\oplus7({\bf 35})
\oplus9({\bf 33})
\oplus7({\bf 31})
\oplus10({\bf 29})
\oplus8({\bf 27})
\oplus10({\bf 25})
\oplus8({\bf 23})
\oplus10({\bf 21})
\oplus7({\bf 19})
\oplus10({\bf 17})
\oplus6({\bf 15})
\oplus8({\bf 13})
\oplus5({\bf 11})
\oplus7({\bf 9})
\oplus2({\bf 7})
\oplus5({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 8855}$&=&
$({\bf 77})
\oplus({\bf 73})
\oplus({\bf 71})
\oplus2({\bf 69})
\oplus({\bf 67})
\oplus3({\bf 65})
\oplus2({\bf 63})
\oplus4({\bf 61})
\oplus3({\bf 59})
\oplus5({\bf 57})
\oplus4({\bf 55})
\oplus7({\bf 53})
\oplus5({\bf 51})
\oplus8({\bf 49})
\oplus7({\bf 47})
\oplus10({\bf 45})
\oplus8({\bf 43})
\oplus12({\bf 41})
\oplus10({\bf 39})
\oplus13({\bf 37})
\oplus11({\bf 35})
\oplus14({\bf 33})
\oplus11({\bf 31})
\oplus15({\bf 29})
\oplus11({\bf 27})
\oplus14({\bf 25})
\oplus11({\bf 23})
\oplus14({\bf 21})
\oplus9({\bf 19})
\oplus13({\bf 17})
\oplus8({\bf 15})
\oplus11({\bf 13})
\oplus6({\bf 11})
\oplus9({\bf 9})
\oplus3({\bf 7})
\oplus7({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 13110}$&=&
$({\bf 73})
\oplus2({\bf 69})
\oplus({\bf 67})
\oplus3({\bf 65})
\oplus2({\bf 63})
\oplus5({\bf 61})
\oplus3({\bf 59})
\oplus7({\bf 57})
\oplus5({\bf 55})
\oplus9({\bf 53})
\oplus7({\bf 51})
\oplus12({\bf 49})
\oplus9({\bf 47})
\oplus15({\bf 45})
\oplus12({\bf 43})
\oplus18({\bf 41})
\oplus15({\bf 39})
\oplus21({\bf 37})
\oplus17({\bf 35})
\oplus23({\bf 33})
\oplus19({\bf 31})
\oplus24({\bf 29})
\oplus19({\bf 27})
\oplus25({\bf 25})
\oplus18({\bf 23})
\oplus24({\bf 21})
\oplus17({\bf 19})
\oplus22({\bf 17})
\oplus14({\bf 15})
\oplus20({\bf 13})
\oplus10({\bf 11})
\oplus16({\bf 9})
\oplus6({\bf 7})
\oplus11({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 14364}$&=&
$({\bf 76})
\oplus({\bf 72})
\oplus({\bf 70})
\oplus2({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus3({\bf 62})
\oplus5({\bf 60})
\oplus5({\bf 58})
\oplus7({\bf 56})
\oplus7({\bf 54})
\oplus9({\bf 52})
\oplus10({\bf 50})
\oplus12({\bf 48})
\oplus13({\bf 46})
\oplus15({\bf 44})
\oplus16({\bf 42})
\oplus18({\bf 40})
\oplus19({\bf 38})
\oplus21({\bf 36})
\oplus21({\bf 34})
\oplus23({\bf 32})
\oplus23({\bf 30})
\oplus24({\bf 28})
\oplus24({\bf 26})
\oplus24({\bf 24})
\oplus23({\bf 22})
\oplus23({\bf 20})
\oplus21({\bf 18})
\oplus21({\bf 16})
\oplus18({\bf 14})
\oplus17({\bf 12})
\oplus14({\bf 10})
\oplus12({\bf 8})
\oplus9({\bf 6})
\oplus6({\bf 4})
\oplus3({\bf 2})$\\
%
${\bf 17556}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus2({\bf 65})
\oplus4({\bf 63})
\oplus4({\bf 61})
\oplus6({\bf 59})
\oplus6({\bf 57})
\oplus9({\bf 55})
\oplus9({\bf 53})
\oplus12({\bf 51})
\oplus12({\bf 49})
\oplus16({\bf 47})
\oplus16({\bf 45})
\oplus20({\bf 43})
\oplus20({\bf 41})
\oplus24({\bf 39})
\oplus24({\bf 37})
\oplus28({\bf 35})
\oplus27({\bf 33})
\oplus31({\bf 31})
\oplus29({\bf 29})
\oplus32({\bf 27})
\oplus29({\bf 25})
\oplus32({\bf 23})
\oplus28({\bf 21})
\oplus30({\bf 19})
\oplus25({\bf 17})
\oplus27({\bf 15})
\oplus21({\bf 13})
\oplus22({\bf 11})
\oplus15({\bf 9})
\oplus16({\bf 7})
\oplus8({\bf 5})
\oplus8({\bf 3})$\\
%
${\bf 21735}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus2({\bf 69})
\oplus4({\bf 67})
\oplus4({\bf 65})
\oplus6({\bf 63})
\oplus6({\bf 61})
\oplus9({\bf 59})
\oplus9({\bf 57})
\oplus12({\bf 55})
\oplus12({\bf 53})
\oplus16({\bf 51})
\oplus16({\bf 49})
\oplus20({\bf 47})
\oplus20({\bf 45})
\oplus25({\bf 43})
\oplus25({\bf 41})
\oplus29({\bf 39})
\oplus29({\bf 37})
\oplus33({\bf 35})
\oplus32({\bf 33})
\oplus35({\bf 31})
\oplus33({\bf 29})
\oplus36({\bf 27})
\oplus33({\bf 25})
\oplus35({\bf 23})
\oplus31({\bf 21})
\oplus33({\bf 19})
\oplus28({\bf 17})
\oplus29({\bf 15})
\oplus23({\bf 13})
\oplus24({\bf 11})
\oplus17({\bf 9})
\oplus17({\bf 7})
\oplus9({\bf 5})
\oplus9({\bf 3})$\\
%
${\bf 33915}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus3({\bf 71})
\oplus6({\bf 69})
\oplus6({\bf 67})
\oplus8({\bf 65})
\oplus9({\bf 63})
\oplus13({\bf 61})
\oplus12({\bf 59})
\oplus17({\bf 57})
\oplus18({\bf 55})
\oplus22({\bf 53})
\oplus23({\bf 51})
\oplus29({\bf 49})
\oplus28({\bf 47})
\oplus35({\bf 45})
\oplus35({\bf 43})
\oplus40({\bf 41})
\oplus40({\bf 39})
\oplus47({\bf 37})
\oplus43({\bf 35})
\oplus50({\bf 33})
\oplus48({\bf 31})
\oplus52({\bf 29})
\oplus48({\bf 27})
\oplus54({\bf 25})
\oplus46({\bf 23})
\oplus51({\bf 21})
\oplus44({\bf 19})
\oplus45({\bf 17})
\oplus37({\bf 15})
\oplus40({\bf 13})
\oplus27({\bf 11})
\oplus29({\bf 9})
\oplus19({\bf 7})
\oplus17({\bf 5})
\oplus6({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 42504}$&=&
$({\bf 96})
\oplus({\bf 92})
\oplus({\bf 90})
\oplus2({\bf 88})
\oplus2({\bf 86})
\oplus3({\bf 84})
\oplus3({\bf 82})
\oplus5({\bf 80})
\oplus5({\bf 78})
\oplus7({\bf 76})
\oplus7({\bf 74})
\oplus10({\bf 72})
\oplus10({\bf 70})
\oplus13({\bf 68})
\oplus14({\bf 66})
\oplus17({\bf 64})
\oplus18({\bf 62})
\oplus22({\bf 60})
\oplus23({\bf 58})
\oplus27({\bf 56})
\oplus28({\bf 54})
\oplus32({\bf 52})
\oplus33({\bf 50})
\oplus37({\bf 48})
\oplus38({\bf 46})
\oplus41({\bf 44})
\oplus42({\bf 42})
\oplus45({\bf 40})
\oplus45({\bf 38})
\oplus48({\bf 36})
\oplus47({\bf 34})
\oplus49({\bf 32})
\oplus48({\bf 30})
\oplus49({\bf 28})
\oplus47({\bf 26})
\oplus47({\bf 24})
\oplus44({\bf 22})
\oplus43({\bf 20})
\oplus39({\bf 18})
\oplus37({\bf 16})
\oplus32({\bf 14})
\oplus29({\bf 12})
\oplus24({\bf 10})
\oplus20({\bf 8})
\oplus15({\bf 6})
\oplus10({\bf 4})
\oplus5({\bf 2})$\\
%
${\bf 58786}$&=&
$({\bf 101})
\oplus({\bf 95})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus3({\bf 85})
\oplus4({\bf 83})
\oplus5({\bf 81})
\oplus5({\bf 79})
\oplus8({\bf 77})
\oplus8({\bf 75})
\oplus10({\bf 73})
\oplus13({\bf 71})
\oplus15({\bf 69})
\oplus16({\bf 67})
\oplus21({\bf 65})
\oplus22({\bf 63})
\oplus26({\bf 61})
\oplus29({\bf 59})
\oplus33({\bf 57})
\oplus35({\bf 55})
\oplus42({\bf 53})
\oplus43({\bf 51})
\oplus47({\bf 49})
\oplus52({\bf 47})
\oplus56({\bf 45})
\oplus56({\bf 43})
\oplus64({\bf 41})
\oplus63({\bf 39})
\oplus67({\bf 37})
\oplus69({\bf 35})
\oplus71({\bf 33})
\oplus69({\bf 31})
\oplus74({\bf 29})
\oplus69({\bf 27})
\oplus69({\bf 25})
\oplus68({\bf 23})
\oplus67({\bf 21})
\oplus58({\bf 19})
\oplus60({\bf 17})
\oplus51({\bf 15})
\oplus47({\bf 13})
\oplus41({\bf 11})
\oplus35({\bf 9})
\oplus24({\bf 7})
\oplus23({\bf 5})
\oplus10({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 62016}$&=&
$({\bf 92})
\oplus({\bf 88})
\oplus({\bf 86})
\oplus2({\bf 84})
\oplus2({\bf 82})
\oplus4({\bf 80})
\oplus4({\bf 78})
\oplus5({\bf 76})
\oplus7({\bf 74})
\oplus9({\bf 72})
\oplus10({\bf 70})
\oplus14({\bf 68})
\oplus15({\bf 66})
\oplus19({\bf 64})
\oplus22({\bf 62})
\oplus26({\bf 60})
\oplus29({\bf 58})
\oplus35({\bf 56})
\oplus38({\bf 54})
\oplus43({\bf 52})
\oplus48({\bf 50})
\oplus53({\bf 48})
\oplus56({\bf 46})
\oplus64({\bf 44})
\oplus66({\bf 42})
\oplus71({\bf 40})
\oplus75({\bf 38})
\oplus79({\bf 36})
\oplus80({\bf 34})
\oplus85({\bf 32})
\oplus84({\bf 30})
\oplus85({\bf 28})
\oplus85({\bf 26})
\oplus84({\bf 24})
\oplus80({\bf 22})
\oplus79({\bf 20})
\oplus73({\bf 18})
\oplus67({\bf 16})
\oplus63({\bf 14})
\oplus55({\bf 12})
\oplus46({\bf 10})
\oplus40({\bf 8})
\oplus29({\bf 6})
\oplus19({\bf 4})
\oplus11({\bf 2})$\\
%
${\bf 77616}$&=&
$({\bf 84})
\oplus({\bf 82})
\oplus2({\bf 80})
\oplus3({\bf 78})
\oplus4({\bf 76})
\oplus6({\bf 74})
\oplus8({\bf 72})
\oplus10({\bf 70})
\oplus13({\bf 68})
\oplus16({\bf 66})
\oplus20({\bf 64})
\oplus24({\bf 62})
\oplus29({\bf 60})
\oplus34({\bf 58})
\oplus39({\bf 56})
\oplus46({\bf 54})
\oplus52({\bf 52})
\oplus59({\bf 50})
\oplus66({\bf 48})
\oplus73({\bf 46})
\oplus80({\bf 44})
\oplus87({\bf 42})
\oplus93({\bf 40})
\oplus99({\bf 38})
\oplus104({\bf 36})
\oplus109({\bf 34})
\oplus112({\bf 32})
\oplus115({\bf 30})
\oplus116({\bf 28})
\oplus116({\bf 26})
\oplus115({\bf 24})
\oplus112({\bf 22})
\oplus108({\bf 20})
\oplus102({\bf 18})
\oplus95({\bf 16})
\oplus87({\bf 14})
\oplus77({\bf 12})
\oplus66({\bf 10})
\oplus54({\bf 8})
\oplus41({\bf 6})
\oplus28({\bf 4})
\oplus14({\bf 2})$\\
%
${\bf 87210}$&=&
$({\bf 97})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus3({\bf 85})
\oplus4({\bf 83})
\oplus6({\bf 81})
\oplus6({\bf 79})
\oplus9({\bf 77})
\oplus10({\bf 75})
\oplus14({\bf 73})
\oplus15({\bf 71})
\oplus20({\bf 69})
\oplus22({\bf 67})
\oplus28({\bf 65})
\oplus30({\bf 63})
\oplus37({\bf 61})
\oplus40({\bf 59})
\oplus48({\bf 57})
\oplus51({\bf 55})
\oplus60({\bf 53})
\oplus63({\bf 51})
\oplus73({\bf 49})
\oplus75({\bf 47})
\oplus85({\bf 45})
\oplus87({\bf 43})
\oplus97({\bf 41})
\oplus97({\bf 39})
\oplus106({\bf 37})
\oplus105({\bf 35})
\oplus113({\bf 33})
\oplus109({\bf 31})
\oplus115({\bf 29})
\oplus110({\bf 27})
\oplus114({\bf 25})
\oplus105({\bf 23})
\oplus107({\bf 21})
\oplus96({\bf 19})
\oplus96({\bf 17})
\oplus81({\bf 15})
\oplus79({\bf 13})
\oplus63({\bf 11})
\oplus59({\bf 9})
\oplus40({\bf 7})
\oplus35({\bf 5})
\oplus16({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 90440}$&=&
$({\bf 100})
\oplus({\bf 96})
\oplus({\bf 94})
\oplus({\bf 92})
\oplus2({\bf 90})
\oplus3({\bf 88})
\oplus3({\bf 86})
\oplus5({\bf 84})
\oplus6({\bf 82})
\oplus7({\bf 80})
\oplus9({\bf 78})
\oplus12({\bf 76})
\oplus13({\bf 74})
\oplus17({\bf 72})
\oplus20({\bf 70})
\oplus23({\bf 68})
\oplus27({\bf 66})
\oplus33({\bf 64})
\oplus35({\bf 62})
\oplus42({\bf 60})
\oplus47({\bf 58})
\oplus52({\bf 56})
\oplus58({\bf 54})
\oplus66({\bf 52})
\oplus69({\bf 50})
\oplus77({\bf 48})
\oplus83({\bf 46})
\oplus87({\bf 44})
\oplus93({\bf 42})
\oplus100({\bf 40})
\oplus101({\bf 38})
\oplus107({\bf 36})
\oplus110({\bf 34})
\oplus110({\bf 32})
\oplus112({\bf 30})
\oplus114({\bf 28})
\oplus109({\bf 26})
\oplus109({\bf 24})
\oplus106({\bf 22})
\oplus99({\bf 20})
\oplus94({\bf 18})
\oplus89({\bf 16})
\oplus77({\bf 14})
\oplus70({\bf 12})
\oplus61({\bf 10})
\oplus47({\bf 8})
\oplus37({\bf 6})
\oplus27({\bf 4})
\oplus11({\bf 2})$\\
%
${\bf 115920}$&=&
$({\bf 88})
\oplus({\bf 86})
\oplus2({\bf 84})
\oplus3({\bf 82})
\oplus5({\bf 80})
\oplus6({\bf 78})
\oplus9({\bf 76})
\oplus11({\bf 74})
\oplus15({\bf 72})
\oplus18({\bf 70})
\oplus23({\bf 68})
\oplus27({\bf 66})
\oplus34({\bf 64})
\oplus39({\bf 62})
\oplus47({\bf 60})
\oplus54({\bf 58})
\oplus63({\bf 56})
\oplus71({\bf 54})
\oplus81({\bf 52})
\oplus90({\bf 50})
\oplus100({\bf 48})
\oplus109({\bf 46})
\oplus119({\bf 44})
\oplus127({\bf 42})
\oplus136({\bf 40})
\oplus143({\bf 38})
\oplus150({\bf 36})
\oplus155({\bf 34})
\oplus160({\bf 32})
\oplus162({\bf 30})
\oplus164({\bf 28})
\oplus163({\bf 26})
\oplus161({\bf 24})
\oplus156({\bf 22})
\oplus151({\bf 20})
\oplus141({\bf 18})
\oplus132({\bf 16})
\oplus119({\bf 14})
\oplus106({\bf 12})
\oplus90({\bf 10})
\oplus74({\bf 8})
\oplus56({\bf 6})
\oplus38({\bf 4})
\oplus19({\bf 2})$\\
%
${\bf 133056}$&=&
$({\bf 94})
\oplus({\bf 92})
\oplus2({\bf 90})
\oplus3({\bf 88})
\oplus4({\bf 86})
\oplus6({\bf 84})
\oplus8({\bf 82})
\oplus10({\bf 80})
\oplus13({\bf 78})
\oplus16({\bf 76})
\oplus20({\bf 74})
\oplus24({\bf 72})
\oplus29({\bf 70})
\oplus34({\bf 68})
\oplus40({\bf 66})
\oplus47({\bf 64})
\oplus54({\bf 62})
\oplus62({\bf 60})
\oplus70({\bf 58})
\oplus79({\bf 56})
\oplus88({\bf 54})
\oplus97({\bf 52})
\oplus106({\bf 50})
\oplus115({\bf 48})
\oplus123({\bf 46})
\oplus132({\bf 44})
\oplus139({\bf 42})
\oplus146({\bf 40})
\oplus152({\bf 38})
\oplus157({\bf 36})
\oplus161({\bf 34})
\oplus164({\bf 32})
\oplus165({\bf 30})
\oplus165({\bf 28})
\oplus163({\bf 26})
\oplus160({\bf 24})
\oplus154({\bf 22})
\oplus147({\bf 20})
\oplus138({\bf 18})
\oplus127({\bf 16})
\oplus115({\bf 14})
\oplus101({\bf 12})
\oplus86({\bf 10})
\oplus70({\bf 8})
\oplus53({\bf 6})
\oplus36({\bf 4})
\oplus18({\bf 2})$\\
%
${\bf 143640}$&=&
$({\bf 92})
\oplus({\bf 90})
\oplus2({\bf 88})
\oplus3({\bf 86})
\oplus5({\bf 84})
\oplus6({\bf 82})
\oplus9({\bf 80})
\oplus11({\bf 78})
\oplus15({\bf 76})
\oplus18({\bf 74})
\oplus23({\bf 72})
\oplus27({\bf 70})
\oplus34({\bf 68})
\oplus39({\bf 66})
\oplus47({\bf 64})
\oplus54({\bf 62})
\oplus64({\bf 60})
\oplus72({\bf 58})
\oplus83({\bf 56})
\oplus92({\bf 54})
\oplus104({\bf 52})
\oplus113({\bf 50})
\oplus125({\bf 48})
\oplus134({\bf 46})
\oplus145({\bf 44})
\oplus153({\bf 42})
\oplus163({\bf 40})
\oplus169({\bf 38})
\oplus177({\bf 36})
\oplus181({\bf 34})
\oplus186({\bf 32})
\oplus187({\bf 30})
\oplus189({\bf 28})
\oplus186({\bf 26})
\oplus184({\bf 24})
\oplus177({\bf 22})
\oplus170({\bf 20})
\oplus159({\bf 18})
\oplus148({\bf 16})
\oplus133({\bf 14})
\oplus118({\bf 12})
\oplus100({\bf 10})
\oplus82({\bf 8})
\oplus62({\bf 6})
\oplus42({\bf 4})
\oplus21({\bf 2})$\\
%
${\bf 153824}$&=&
$({\bf 90})
\oplus({\bf 88})
\oplus3({\bf 86})
\oplus3({\bf 84})
\oplus6({\bf 82})
\oplus7({\bf 80})
\oplus11({\bf 78})
\oplus13({\bf 76})
\oplus18({\bf 74})
\oplus21({\bf 72})
\oplus28({\bf 70})
\oplus32({\bf 68})
\oplus41({\bf 66})
\oplus46({\bf 64})
\oplus57({\bf 62})
\oplus64({\bf 60})
\oplus76({\bf 58})
\oplus85({\bf 56})
\oplus98({\bf 54})
\oplus108({\bf 52})
\oplus122({\bf 50})
\oplus132({\bf 48})
\oplus146({\bf 46})
\oplus155({\bf 44})
\oplus168({\bf 42})
\oplus176({\bf 40})
\oplus187({\bf 38})
\oplus193({\bf 36})
\oplus201({\bf 34})
\oplus204({\bf 32})
\oplus209({\bf 30})
\oplus208({\bf 28})
\oplus209({\bf 26})
\oplus203({\bf 24})
\oplus199({\bf 22})
\oplus189({\bf 20})
\oplus180({\bf 18})
\oplus165({\bf 16})
\oplus151({\bf 14})
\oplus132({\bf 12})
\oplus114({\bf 10})
\oplus92({\bf 8})
\oplus71({\bf 6})
\oplus47({\bf 4})
\oplus24({\bf 2})$\\
%
${\bf 177100}$&=&
$({\bf 115})
\oplus({\bf 111})
\oplus({\bf 109})
\oplus2({\bf 107})
\oplus2({\bf 105})
\oplus4({\bf 103})
\oplus3({\bf 101})
\oplus6({\bf 99})
\oplus6({\bf 97})
\oplus9({\bf 95})
\oplus9({\bf 93})
\oplus14({\bf 91})
\oplus13({\bf 89})
\oplus19({\bf 87})
\oplus20({\bf 85})
\oplus26({\bf 83})
\oplus27({\bf 81})
\oplus36({\bf 79})
\oplus36({\bf 77})
\oplus46({\bf 75})
\oplus48({\bf 73})
\oplus58({\bf 71})
\oplus60({\bf 69})
\oplus73({\bf 67})
\oplus73({\bf 65})
\oplus87({\bf 63})
\oplus89({\bf 61})
\oplus102({\bf 59})
\oplus103({\bf 57})
\oplus119({\bf 55})
\oplus117({\bf 53})
\oplus133({\bf 51})
\oplus132({\bf 49})
\oplus146({\bf 47})
\oplus143({\bf 45})
\oplus159({\bf 43})
\oplus151({\bf 41})
\oplus166({\bf 39})
\oplus158({\bf 37})
\oplus169({\bf 35})
\oplus158({\bf 33})
\oplus170({\bf 31})
\oplus153({\bf 29})
\oplus163({\bf 27})
\oplus146({\bf 25})
\oplus151({\bf 23})
\oplus131({\bf 21})
\oplus137({\bf 19})
\oplus111({\bf 17})
\oplus115({\bf 15})
\oplus90({\bf 13})
\oplus89({\bf 11})
\oplus62({\bf 9})
\oplus63({\bf 7})
\oplus31({\bf 5})
\oplus31({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 248710}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus5({\bf 87})
\oplus6({\bf 85})
\oplus10({\bf 83})
\oplus12({\bf 81})
\oplus17({\bf 79})
\oplus21({\bf 77})
\oplus28({\bf 75})
\oplus33({\bf 73})
\oplus43({\bf 71})
\oplus50({\bf 69})
\oplus62({\bf 67})
\oplus72({\bf 65})
\oplus87({\bf 63})
\oplus98({\bf 61})
\oplus117({\bf 59})
\oplus130({\bf 57})
\oplus150({\bf 55})
\oplus165({\bf 53})
\oplus187({\bf 51})
\oplus201({\bf 49})
\oplus225({\bf 47})
\oplus238({\bf 45})
\oplus260({\bf 43})
\oplus272({\bf 41})
\oplus292({\bf 39})
\oplus299({\bf 37})
\oplus317({\bf 35})
\oplus319({\bf 33})
\oplus331({\bf 31})
\oplus328({\bf 29})
\oplus334({\bf 27})
\oplus322({\bf 25})
\oplus323({\bf 23})
\oplus303({\bf 21})
\oplus295({\bf 19})
\oplus269({\bf 17})
\oplus254({\bf 15})
\oplus219({\bf 13})
\oplus200({\bf 11})
\oplus159({\bf 9})
\oplus133({\bf 7})
\oplus90({\bf 5})
\oplus61({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 361284}$&=&
$({\bf 103})
\oplus2({\bf 99})
\oplus2({\bf 97})
\oplus4({\bf 95})
\oplus4({\bf 93})
\oplus9({\bf 91})
\oplus8({\bf 89})
\oplus15({\bf 87})
\oplus16({\bf 85})
\oplus24({\bf 83})
\oplus26({\bf 81})
\oplus39({\bf 79})
\oplus40({\bf 77})
\oplus57({\bf 75})
\oplus62({\bf 73})
\oplus80({\bf 71})
\oplus87({\bf 69})
\oplus112({\bf 67})
\oplus118({\bf 65})
\oplus147({\bf 63})
\oplus157({\bf 61})
\oplus187({\bf 59})
\oplus198({\bf 57})
\oplus234({\bf 55})
\oplus241({\bf 53})
\oplus280({\bf 51})
\oplus289({\bf 49})
\oplus325({\bf 47})
\oplus331({\bf 45})
\oplus371({\bf 43})
\oplus368({\bf 41})
\oplus406({\bf 39})
\oplus401({\bf 37})
\oplus431({\bf 35})
\oplus418({\bf 33})
\oplus447({\bf 31})
\oplus420({\bf 29})
\oplus443({\bf 27})
\oplus411({\bf 25})
\oplus421({\bf 23})
\oplus379({\bf 21})
\oplus387({\bf 19})
\oplus330({\bf 17})
\oplus330({\bf 15})
\oplus270({\bf 13})
\oplus258({\bf 11})
\oplus191({\bf 9})
\oplus179({\bf 7})
\oplus101({\bf 5})
\oplus86({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 498750}$&=&
$({\bf 109})
\oplus2({\bf 105})
\oplus2({\bf 103})
\oplus4({\bf 101})
\oplus4({\bf 99})
\oplus9({\bf 97})
\oplus8({\bf 95})
\oplus15({\bf 93})
\oplus16({\bf 91})
\oplus24({\bf 89})
\oplus26({\bf 87})
\oplus39({\bf 85})
\oplus40({\bf 83})
\oplus57({\bf 81})
\oplus62({\bf 79})
\oplus81({\bf 77})
\oplus88({\bf 75})
\oplus114({\bf 73})
\oplus121({\bf 71})
\oplus151({\bf 69})
\oplus163({\bf 67})
\oplus195({\bf 65})
\oplus208({\bf 63})
\oplus247({\bf 61})
\oplus258({\bf 59})
\oplus300({\bf 57})
\oplus314({\bf 55})
\oplus355({\bf 53})
\oplus367({\bf 51})
\oplus413({\bf 49})
\oplus418({\bf 47})
\oplus463({\bf 45})
\oplus467({\bf 43})
\oplus506({\bf 41})
\oplus502({\bf 39})
\oplus541({\bf 37})
\oplus524({\bf 35})
\oplus557({\bf 33})
\oplus534({\bf 31})
\oplus555({\bf 29})
\oplus521({\bf 27})
\oplus538({\bf 25})
\oplus488({\bf 23})
\oplus496({\bf 21})
\oplus440({\bf 19})
\oplus434({\bf 17})
\oplus368({\bf 15})
\oplus359({\bf 13})
\oplus279({\bf 11})
\oplus263({\bf 9})
\oplus182({\bf 7})
\oplus155({\bf 5})
\oplus70({\bf 3})
\oplus46({\bf 1})$\\
%
${\bf 574770}$&=&
$({\bf 101})
\oplus({\bf 99})
\oplus3({\bf 97})
\oplus3({\bf 95})
\oplus7({\bf 93})
\oplus8({\bf 91})
\oplus14({\bf 89})
\oplus16({\bf 87})
\oplus25({\bf 85})
\oplus29({\bf 83})
\oplus42({\bf 81})
\oplus48({\bf 79})
\oplus66({\bf 77})
\oplus75({\bf 75})
\oplus98({\bf 73})
\oplus111({\bf 71})
\oplus140({\bf 69})
\oplus157({\bf 67})
\oplus192({\bf 65})
\oplus213({\bf 63})
\oplus254({\bf 61})
\oplus278({\bf 59})
\oplus324({\bf 57})
\oplus350({\bf 55})
\oplus400({\bf 53})
\oplus426({\bf 51})
\oplus478({\bf 49})
\oplus502({\bf 47})
\oplus554({\bf 45})
\oplus573({\bf 43})
\oplus622({\bf 41})
\oplus634({\bf 39})
\oplus677({\bf 37})
\oplus678({\bf 35})
\oplus713({\bf 33})
\oplus701({\bf 31})
\oplus725({\bf 29})
\oplus698({\bf 27})
\oplus709({\bf 25})
\oplus666({\bf 23})
\oplus663({\bf 21})
\oplus604({\bf 19})
\oplus587({\bf 17})
\oplus513({\bf 15})
\oplus483({\bf 13})
\oplus396({\bf 11})
\oplus355({\bf 9})
\oplus258({\bf 7})
\oplus209({\bf 5})
\oplus106({\bf 3})
\oplus53({\bf 1})$\\
%
${\bf 601920}$&=&
$({\bf 104})
\oplus({\bf 102})
\oplus2({\bf 100})
\oplus3({\bf 98})
\oplus5({\bf 96})
\oplus7({\bf 94})
\oplus10({\bf 92})
\oplus14({\bf 90})
\oplus19({\bf 88})
\oplus25({\bf 86})
\oplus32({\bf 84})
\oplus41({\bf 82})
\oplus52({\bf 80})
\oplus64({\bf 78})
\oplus79({\bf 76})
\oplus96({\bf 74})
\oplus115({\bf 72})
\oplus137({\bf 70})
\oplus161({\bf 68})
\oplus188({\bf 66})
\oplus217({\bf 64})
\oplus249({\bf 62})
\oplus282({\bf 60})
\oplus318({\bf 58})
\oplus355({\bf 56})
\oplus393({\bf 54})
\oplus432({\bf 52})
\oplus471({\bf 50})
\oplus510({\bf 48})
\oplus548({\bf 46})
\oplus584({\bf 44})
\oplus618({\bf 42})
\oplus649({\bf 40})
\oplus676({\bf 38})
\oplus698({\bf 36})
\oplus716({\bf 34})
\oplus727({\bf 32})
\oplus732({\bf 30})
\oplus730({\bf 28})
\oplus721({\bf 26})
\oplus704({\bf 24})
\oplus680({\bf 22})
\oplus648({\bf 20})
\oplus609({\bf 18})
\oplus562({\bf 16})
\oplus509({\bf 14})
\oplus449({\bf 12})
\oplus384({\bf 10})
\oplus313({\bf 8})
\oplus239({\bf 6})
\oplus161({\bf 4})
\oplus81({\bf 2})$\\
%
${\bf 657800}$&=&
$({\bf 134})
\oplus({\bf 130})
\oplus({\bf 128})
\oplus2({\bf 126})
\oplus2({\bf 124})
\oplus4({\bf 122})
\oplus4({\bf 120})
\oplus6({\bf 118})
\oplus7({\bf 116})
\oplus10({\bf 114})
\oplus11({\bf 112})
\oplus16({\bf 110})
\oplus17({\bf 108})
\oplus23({\bf 106})
\oplus26({\bf 104})
\oplus33({\bf 102})
\oplus37({\bf 100})
\oplus47({\bf 98})
\oplus52({\bf 96})
\oplus63({\bf 94})
\oplus71({\bf 92})
\oplus84({\bf 90})
\oplus93({\bf 88})
\oplus110({\bf 86})
\oplus120({\bf 84})
\oplus138({\bf 82})
\oplus152({\bf 80})
\oplus172({\bf 78})
\oplus186({\bf 76})
\oplus210({\bf 74})
\oplus225({\bf 72})
\oplus249({\bf 70})
\oplus267({\bf 68})
\oplus292({\bf 66})
\oplus309({\bf 64})
\oplus336({\bf 62})
\oplus352({\bf 60})
\oplus377({\bf 58})
\oplus394({\bf 56})
\oplus417({\bf 54})
\oplus430({\bf 52})
\oplus453({\bf 50})
\oplus462({\bf 48})
\oplus479({\bf 46})
\oplus487({\bf 44})
\oplus499({\bf 42})
\oplus500({\bf 40})
\oplus509({\bf 38})
\oplus504({\bf 36})
\oplus504({\bf 34})
\oplus496({\bf 32})
\oplus489({\bf 30})
\oplus472({\bf 28})
\oplus461({\bf 26})
\oplus437({\bf 24})
\oplus416({\bf 22})
\oplus389({\bf 20})
\oplus361({\bf 18})
\oplus326({\bf 16})
\oplus295({\bf 14})
\oplus255({\bf 12})
\oplus216({\bf 10})
\oplus176({\bf 8})
\oplus133({\bf 6})
\oplus88({\bf 4})
\oplus46({\bf 2})$\\
%
${\bf 664125}$&=&
$({\bf 113})
\oplus({\bf 111})
\oplus2({\bf 109})
\oplus3({\bf 107})
\oplus5({\bf 105})
\oplus6({\bf 103})
\oplus10({\bf 101})
\oplus12({\bf 99})
\oplus17({\bf 97})
\oplus21({\bf 95})
\oplus28({\bf 93})
\oplus33({\bf 91})
\oplus44({\bf 89})
\oplus51({\bf 87})
\oplus64({\bf 85})
\oplus75({\bf 83})
\oplus92({\bf 81})
\oplus105({\bf 79})
\oplus127({\bf 77})
\oplus144({\bf 75})
\oplus169({\bf 73})
\oplus190({\bf 71})
\oplus219({\bf 69})
\oplus242({\bf 67})
\oplus276({\bf 65})
\oplus301({\bf 63})
\oplus336({\bf 61})
\oplus364({\bf 59})
\oplus401({\bf 57})
\oplus427({\bf 55})
\oplus466({\bf 53})
\oplus491({\bf 51})
\oplus527({\bf 49})
\oplus550({\bf 47})
\oplus583({\bf 45})
\oplus599({\bf 43})
\oplus629({\bf 41})
\oplus637({\bf 39})
\oplus658({\bf 37})
\oplus659({\bf 35})
\oplus671({\bf 33})
\oplus659({\bf 31})
\oplus663({\bf 29})
\oplus640({\bf 27})
\oplus631({\bf 25})
\oplus598({\bf 23})
\oplus578({\bf 21})
\oplus532({\bf 19})
\oplus504({\bf 17})
\oplus447({\bf 15})
\oplus407({\bf 13})
\oplus344({\bf 11})
\oplus296({\bf 9})
\oplus223({\bf 7})
\oplus172({\bf 5})
\oplus95({\bf 3})
\oplus38({\bf 1})$\\
%
${\bf 706629}$&=&
$({\bf 103})
\oplus({\bf 101})
\oplus3({\bf 99})
\oplus4({\bf 97})
\oplus7({\bf 95})
\oplus9({\bf 93})
\oplus15({\bf 91})
\oplus18({\bf 89})
\oplus27({\bf 87})
\oplus33({\bf 85})
\oplus45({\bf 83})
\oplus54({\bf 81})
\oplus72({\bf 79})
\oplus84({\bf 77})
\oplus107({\bf 75})
\oplus125({\bf 73})
\oplus153({\bf 71})
\oplus176({\bf 69})
\oplus212({\bf 67})
\oplus239({\bf 65})
\oplus281({\bf 63})
\oplus314({\bf 61})
\oplus360({\bf 59})
\oplus396({\bf 57})
\oplus448({\bf 55})
\oplus484({\bf 53})
\oplus538({\bf 51})
\oplus575({\bf 49})
\oplus627({\bf 47})
\oplus660({\bf 45})
\oplus711({\bf 43})
\oplus735({\bf 41})
\oplus780({\bf 39})
\oplus796({\bf 37})
\oplus829({\bf 35})
\oplus832({\bf 33})
\oplus855({\bf 31})
\oplus840({\bf 29})
\oplus848({\bf 27})
\oplus818({\bf 25})
\oplus807({\bf 23})
\oplus759({\bf 21})
\oplus734({\bf 19})
\oplus666({\bf 17})
\oplus625({\bf 15})
\oplus544({\bf 13})
\oplus486({\bf 11})
\oplus392({\bf 9})
\oplus326({\bf 7})
\oplus220({\bf 5})
\oplus147({\bf 3})
\oplus39({\bf 1})$\\
%
${\bf 978880}$&=&
$({\bf 109})
\oplus({\bf 107})
\oplus3({\bf 105})
\oplus4({\bf 103})
\oplus7({\bf 101})
\oplus9({\bf 99})
\oplus15({\bf 97})
\oplus18({\bf 95})
\oplus27({\bf 93})
\oplus33({\bf 91})
\oplus45({\bf 89})
\oplus54({\bf 87})
\oplus72({\bf 85})
\oplus84({\bf 83})
\oplus108({\bf 81})
\oplus126({\bf 79})
\oplus155({\bf 77})
\oplus179({\bf 75})
\oplus217({\bf 73})
\oplus245({\bf 71})
\oplus291({\bf 69})
\oplus326({\bf 67})
\oplus377({\bf 65})
\oplus417({\bf 63})
\oplus476({\bf 61})
\oplus517({\bf 59})
\oplus581({\bf 57})
\oplus625({\bf 55})
\oplus689({\bf 53})
\oplus732({\bf 51})
\oplus798({\bf 49})
\oplus834({\bf 47})
\oplus897({\bf 45})
\oplus927({\bf 43})
\oplus980({\bf 41})
\oplus999({\bf 39})
\oplus1044({\bf 37})
\oplus1045({\bf 35})
\oplus1076({\bf 33})
\oplus1062({\bf 31})
\oplus1073({\bf 29})
\oplus1039({\bf 27})
\oplus1035({\bf 25})
\oplus977({\bf 23})
\oplus954({\bf 21})
\oplus879({\bf 19})
\oplus834({\bf 17})
\oplus740({\bf 15})
\oplus682({\bf 13})
\oplus568({\bf 11})
\oplus496({\bf 9})
\oplus373({\bf 7})
\oplus287({\bf 5})
\oplus156({\bf 3})
\oplus69({\bf 1})$\\
%
${\bf 987525}$&=&
$({\bf 111})
\oplus({\bf 109})
\oplus3({\bf 107})
\oplus3({\bf 105})
\oplus7({\bf 103})
\oplus8({\bf 101})
\oplus14({\bf 99})
\oplus16({\bf 97})
\oplus25({\bf 95})
\oplus29({\bf 93})
\oplus42({\bf 91})
\oplus48({\bf 89})
\oplus66({\bf 87})
\oplus75({\bf 85})
\oplus99({\bf 83})
\oplus112({\bf 81})
\oplus143({\bf 79})
\oplus161({\bf 77})
\oplus199({\bf 75})
\oplus222({\bf 73})
\oplus268({\bf 71})
\oplus296({\bf 69})
\oplus349({\bf 67})
\oplus381({\bf 65})
\oplus441({\bf 63})
\oplus476({\bf 61})
\oplus541({\bf 59})
\oplus577({\bf 57})
\oplus646({\bf 55})
\oplus681({\bf 53})
\oplus751({\bf 51})
\oplus782({\bf 49})
\oplus851({\bf 47})
\oplus875({\bf 45})
\oplus939({\bf 43})
\oplus952({\bf 41})
\oplus1008({\bf 39})
\oplus1007({\bf 37})
\oplus1051({\bf 35})
\oplus1033({\bf 33})
\oplus1063({\bf 31})
\oplus1026({\bf 29})
\oplus1039({\bf 27})
\oplus982({\bf 25})
\oplus978({\bf 23})
\oplus901({\bf 21})
\oplus879({\bf 19})
\oplus783({\bf 17})
\oplus745({\bf 15})
\oplus632({\bf 13})
\oplus579({\bf 11})
\oplus452({\bf 9})
\oplus388({\bf 7})
\oplus251({\bf 5})
\oplus179({\bf 3})
\oplus37({\bf 1})$\\
%
${\bf 1085280}$&=&
$({\bf 120})
\oplus({\bf 118})
\oplus({\bf 116})
\oplus2({\bf 114})
\oplus3({\bf 112})
\oplus4({\bf 110})
\oplus6({\bf 108})
\oplus8({\bf 106})
\oplus11({\bf 104})
\oplus15({\bf 102})
\oplus19({\bf 100})
\oplus25({\bf 98})
\oplus32({\bf 96})
\oplus40({\bf 94})
\oplus50({\bf 92})
\oplus62({\bf 90})
\oplus76({\bf 88})
\oplus92({\bf 86})
\oplus111({\bf 84})
\oplus132({\bf 82})
\oplus156({\bf 80})
\oplus183({\bf 78})
\oplus213({\bf 76})
\oplus246({\bf 74})
\oplus283({\bf 72})
\oplus322({\bf 70})
\oplus364({\bf 68})
\oplus410({\bf 66})
\oplus457({\bf 64})
\oplus507({\bf 62})
\oplus559({\bf 60})
\oplus612({\bf 58})
\oplus666({\bf 56})
\oplus721({\bf 54})
\oplus774({\bf 52})
\oplus827({\bf 50})
\oplus878({\bf 48})
\oplus925({\bf 46})
\oplus969({\bf 44})
\oplus1009({\bf 42})
\oplus1043({\bf 40})
\oplus1071({\bf 38})
\oplus1092({\bf 36})
\oplus1105({\bf 34})
\oplus1110({\bf 32})
\oplus1106({\bf 30})
\oplus1092({\bf 28})
\oplus1069({\bf 26})
\oplus1036({\bf 24})
\oplus993({\bf 22})
\oplus940({\bf 20})
\oplus878({\bf 18})
\oplus806({\bf 16})
\oplus726({\bf 14})
\oplus638({\bf 12})
\oplus543({\bf 10})
\oplus442({\bf 8})
\oplus336({\bf 6})
\oplus226({\bf 4})
\oplus114({\bf 2})$\\
%
${\bf 1119195}$&=&
$({\bf 111})
\oplus({\bf 109})
\oplus2({\bf 107})
\oplus3({\bf 105})
\oplus5({\bf 103})
\oplus7({\bf 101})
\oplus11({\bf 99})
\oplus14({\bf 97})
\oplus20({\bf 95})
\oplus26({\bf 93})
\oplus35({\bf 91})
\oplus44({\bf 89})
\oplus58({\bf 87})
\oplus71({\bf 85})
\oplus90({\bf 83})
\oplus109({\bf 81})
\oplus135({\bf 79})
\oplus160({\bf 77})
\oplus194({\bf 75})
\oplus226({\bf 73})
\oplus268({\bf 71})
\oplus308({\bf 69})
\oplus358({\bf 67})
\oplus405({\bf 65})
\oplus464({\bf 63})
\oplus517({\bf 61})
\oplus582({\bf 59})
\oplus640({\bf 57})
\oplus710({\bf 55})
\oplus770({\bf 53})
\oplus842({\bf 51})
\oplus900({\bf 49})
\oplus970({\bf 47})
\oplus1023({\bf 45})
\oplus1086({\bf 43})
\oplus1129({\bf 41})
\oplus1182({\bf 39})
\oplus1210({\bf 37})
\oplus1247({\bf 35})
\oplus1257({\bf 33})
\oplus1275({\bf 31})
\oplus1263({\bf 29})
\oplus1259({\bf 27})
\oplus1222({\bf 25})
\oplus1194({\bf 23})
\oplus1132({\bf 21})
\oplus1079({\bf 19})
\oplus992({\bf 17})
\oplus917({\bf 15})
\oplus807({\bf 13})
\oplus711({\bf 11})
\oplus583({\bf 9})
\oplus472({\bf 7})
\oplus331({\bf 5})
\oplus210({\bf 3})
\oplus62({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-C10_C2-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C10_C2-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 4,5})$\\
%
${\bf 189}$&=&
$({\bf 10,10})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,14})$\\
%
${\bf 210}$&=&
$({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,10})
\oplus({\bf 1,10})$\\
%
${\bf 1120}$&=&
$({\bf 20,10})
\oplus({\bf 16,35})
\oplus({\bf 16,5})
\oplus({\bf 4,30})
\oplus({\bf 4,35})
\oplus({\bf 4,5})$\\
%
${\bf 1540}$&=&
$({\bf 20,30})
\oplus({\bf 20,5})
\oplus({\bf 16,35})
\oplus({\bf 16,5})
\oplus({\bf 4,35})
\oplus({\bf 4,10})
\oplus({\bf 4,5})$\\
%
${\bf 2640}$&=&
$({\bf 20,35})
\oplus({\bf 20,5})
\oplus({\bf 16,30})
\oplus({\bf 16,35})
\oplus({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 4,30})
\oplus2({\bf 4,35})
\oplus({\bf 4,10})
\oplus2({\bf 4,5})$\\
%
${\bf 4655}$&=&
$({\bf 35',5})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 14,35'})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 1,55})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 8855}$&=&
$({\bf 35',55})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,81})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 14,35'})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 13110}$&=&
$({\bf 35',35'})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,81})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 14,55})
\oplus({\bf 14,35'})
\oplus2({\bf 14,14})
\oplus({\bf 14,5})
\oplus2({\bf 14,1})
\oplus2({\bf 10,81})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,55})
\oplus2({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 14364}$&=&
$({\bf 56,1})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 40,35'})
\oplus({\bf 40,35})
\oplus({\bf 40,5})
\oplus({\bf 20,81})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 16,105})
\oplus({\bf 16,81})
\oplus({\bf 16,30})
\oplus({\bf 16,35'})
\oplus2({\bf 16,35})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,154})
\oplus({\bf 4,105})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,5})$\\
%
${\bf 17556}$&=&
$({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus2({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus4({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus3({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,1})
\oplus2({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})$\\
%
${\bf 21735}$&=&
$({\bf 35',81})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35,55})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus3({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus2({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus4({\bf 10,14})
\oplus4({\bf 10,10})
\oplus({\bf 10,5})
\oplus2({\bf 10,1})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus3({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,81})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})$\\
%
${\bf 33915}$&=&
$({\bf 105,5})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 30,35'})
\oplus({\bf 30,14})
\oplus({\bf 30,1})
\oplus({\bf 35',30})
\oplus({\bf 35',35})
\oplus({\bf 35',5})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 10,154})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,10})
\oplus({\bf 5,220})
\oplus({\bf 5,55})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,220})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})$\\
%
${\bf 42504}$&=&
$({\bf 56,91})
\oplus({\bf 56,30})
\oplus({\bf 56,5})
\oplus({\bf 64,154})
\oplus({\bf 64,30})
\oplus({\bf 64,35})
\oplus({\bf 64,5})
\oplus({\bf 40,105})
\oplus({\bf 40,30})
\oplus({\bf 40,35})
\oplus({\bf 40,5})
\oplus({\bf 20,154})
\oplus({\bf 20,81})
\oplus({\bf 20,30})
\oplus2({\bf 20,35})
\oplus({\bf 20,10})
\oplus({\bf 20,5})
\oplus({\bf 16,105})
\oplus({\bf 16,81})
\oplus({\bf 16,30})
\oplus({\bf 16,35'})
\oplus3({\bf 16,35})
\oplus({\bf 16,10})
\oplus2({\bf 16,5})
\oplus({\bf 4,105})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,14})
\oplus({\bf 4,10})
\oplus2({\bf 4,5})$\\
%
${\bf 58786}$&=&
$({\bf 91,1})
\oplus({\bf 154,14})
\oplus({\bf 55,10})
\oplus({\bf 105,35'})
\oplus({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 30,55})
\oplus({\bf 30,35'})
\oplus({\bf 30,14})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus({\bf 35',35})
\oplus({\bf 35,220})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,5})
\oplus({\bf 14,154})
\oplus({\bf 14,84})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 10,231})
\oplus({\bf 10,154})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 5,165})
\oplus({\bf 5,220})
\oplus({\bf 5,55})
\oplus({\bf 5,105})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,231})
\oplus({\bf 1,81})$\\
%
${\bf 62016}$&=&
$({\bf 140,10})
\oplus({\bf 80,35})
\oplus({\bf 80,5})
\oplus({\bf 56,14})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 64,1})
\oplus({\bf 40,105})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus({\bf 40,35'})
\oplus2({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 20,55})
\oplus({\bf 20,84})
\oplus({\bf 20,105})
\oplus2({\bf 20,81})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus2({\bf 20,10})
\oplus({\bf 16,220})
\oplus({\bf 16,154})
\oplus({\bf 16,84})
\oplus2({\bf 16,105})
\oplus2({\bf 16,81})
\oplus({\bf 16,30})
\oplus2({\bf 16,35'})
\oplus3({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus2({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus2({\bf 4,35})
\oplus({\bf 4,5})$\\
%
${\bf 77616}$&=&
$({\bf 56,14})
\oplus({\bf 56,10})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus2({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,105})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus({\bf 40,35'})
\oplus3({\bf 40,35})
\oplus({\bf 40,14})
\oplus2({\bf 40,10})
\oplus2({\bf 40,5})
\oplus({\bf 20,154})
\oplus({\bf 20,105})
\oplus2({\bf 20,81})
\oplus2({\bf 20,30})
\oplus2({\bf 20,35'})
\oplus5({\bf 20,35})
\oplus2({\bf 20,14})
\oplus3({\bf 20,10})
\oplus3({\bf 20,5})
\oplus({\bf 20,1})
\oplus2({\bf 16,154})
\oplus3({\bf 16,105})
\oplus3({\bf 16,81})
\oplus4({\bf 16,30})
\oplus3({\bf 16,35'})
\oplus9({\bf 16,35})
\oplus2({\bf 16,14})
\oplus4({\bf 16,10})
\oplus5({\bf 16,5})
\oplus({\bf 4,91})
\oplus2({\bf 4,154})
\oplus3({\bf 4,105})
\oplus3({\bf 4,81})
\oplus4({\bf 4,30})
\oplus2({\bf 4,35'})
\oplus7({\bf 4,35})
\oplus({\bf 4,14})
\oplus3({\bf 4,10})
\oplus4({\bf 4,5})$\\
%
${\bf 87210}$&=&
$({\bf 154,10})
\oplus({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 105,35})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,81})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 35',105})
\oplus({\bf 35',30})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',5})
\oplus({\bf 35,154})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,220})
\oplus({\bf 14,55})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,231})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,84})
\oplus2({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 1,165})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 90440}$&=&
$({\bf 140',5})
\oplus({\bf 140,35})
\oplus({\bf 80,30})
\oplus({\bf 80,35})
\oplus({\bf 80,10})
\oplus({\bf 80,5})
\oplus({\bf 56,35'})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,35'})
\oplus({\bf 64,35})
\oplus({\bf 64,14})
\oplus({\bf 64,10})
\oplus({\bf 40,154})
\oplus({\bf 40,105})
\oplus({\bf 40,81})
\oplus({\bf 40,30})
\oplus({\bf 40,35'})
\oplus2({\bf 40,35})
\oplus({\bf 40,14})
\oplus({\bf 40,10})
\oplus({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,220})
\oplus({\bf 20,84})
\oplus({\bf 20,105})
\oplus2({\bf 20,81})
\oplus({\bf 20,35'})
\oplus({\bf 20,35})
\oplus({\bf 20,14})
\oplus({\bf 20,10})
\oplus({\bf 16,231})
\oplus({\bf 16,220})
\oplus({\bf 16,154})
\oplus({\bf 16,55})
\oplus({\bf 16,84})
\oplus2({\bf 16,105})
\oplus2({\bf 16,81})
\oplus({\bf 16,30})
\oplus({\bf 16,35'})
\oplus2({\bf 16,35})
\oplus({\bf 16,14})
\oplus({\bf 16,10})
\oplus({\bf 16,5})
\oplus({\bf 4,165})
\oplus({\bf 4,231})
\oplus({\bf 4,220})
\oplus({\bf 4,154})
\oplus({\bf 4,84})
\oplus({\bf 4,105})
\oplus({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus({\bf 4,35})
\oplus({\bf 4,5})$\\
%
${\bf 115920}$&=&
$({\bf 56,35'})
\oplus({\bf 56,35})
\oplus({\bf 56,5})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus({\bf 64,30})
\oplus({\bf 64,35'})
\oplus3({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 40,154})
\oplus({\bf 40,105})
\oplus({\bf 40,81})
\oplus2({\bf 40,30})
\oplus({\bf 40,35'})
\oplus4({\bf 40,35})
\oplus({\bf 40,14})
\oplus2({\bf 40,10})
\oplus3({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,154})
\oplus2({\bf 20,105})
\oplus3({\bf 20,81})
\oplus3({\bf 20,30})
\oplus2({\bf 20,35'})
\oplus7({\bf 20,35})
\oplus2({\bf 20,14})
\oplus4({\bf 20,10})
\oplus4({\bf 20,5})
\oplus({\bf 16,91})
\oplus3({\bf 16,154})
\oplus3({\bf 16,105})
\oplus4({\bf 16,81})
\oplus6({\bf 16,30})
\oplus3({\bf 16,35'})
\oplus11({\bf 16,35})
\oplus3({\bf 16,14})
\oplus6({\bf 16,10})
\oplus7({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,91})
\oplus3({\bf 4,154})
\oplus3({\bf 4,105})
\oplus3({\bf 4,81})
\oplus5({\bf 4,30})
\oplus3({\bf 4,35'})
\oplus9({\bf 4,35})
\oplus2({\bf 4,14})
\oplus4({\bf 4,10})
\oplus6({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 133056}$&=&
$({\bf 56,154})
\oplus({\bf 56,30})
\oplus({\bf 56,35})
\oplus({\bf 56,5})
\oplus({\bf 64,91})
\oplus({\bf 64,154})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus3({\bf 64,30})
\oplus3({\bf 64,35})
\oplus({\bf 64,10})
\oplus3({\bf 64,5})
\oplus({\bf 40,154})
\oplus({\bf 40,105})
\oplus({\bf 40,81})
\oplus2({\bf 40,30})
\oplus({\bf 40,35'})
\oplus4({\bf 40,35})
\oplus({\bf 40,10})
\oplus3({\bf 40,5})
\oplus({\bf 20,91})
\oplus2({\bf 20,154})
\oplus2({\bf 20,105})
\oplus2({\bf 20,81})
\oplus4({\bf 20,30})
\oplus({\bf 20,35'})
\oplus7({\bf 20,35})
\oplus({\bf 20,14})
\oplus3({\bf 20,10})
\oplus5({\bf 20,5})
\oplus2({\bf 16,154})
\oplus3({\bf 16,105})
\oplus3({\bf 16,81})
\oplus5({\bf 16,30})
\oplus3({\bf 16,35'})
\oplus10({\bf 16,35})
\oplus2({\bf 16,14})
\oplus5({\bf 16,10})
\oplus7({\bf 16,5})
\oplus({\bf 4,154})
\oplus2({\bf 4,105})
\oplus3({\bf 4,81})
\oplus3({\bf 4,30})
\oplus3({\bf 4,35'})
\oplus8({\bf 4,35})
\oplus2({\bf 4,14})
\oplus4({\bf 4,10})
\oplus5({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 143640}$&=&
$({\bf 56,105})
\oplus({\bf 56,30})
\oplus({\bf 56,35})
\oplus({\bf 56,5})
\oplus({\bf 64,154})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus2({\bf 64,30})
\oplus({\bf 64,35'})
\oplus4({\bf 64,35})
\oplus({\bf 64,10})
\oplus3({\bf 64,5})
\oplus({\bf 40,91})
\oplus({\bf 40,154})
\oplus({\bf 40,105})
\oplus({\bf 40,81})
\oplus3({\bf 40,30})
\oplus({\bf 40,35'})
\oplus4({\bf 40,35})
\oplus({\bf 40,14})
\oplus2({\bf 40,10})
\oplus4({\bf 40,5})
\oplus2({\bf 20,154})
\oplus2({\bf 20,105})
\oplus3({\bf 20,81})
\oplus4({\bf 20,30})
\oplus2({\bf 20,35'})
\oplus8({\bf 20,35})
\oplus({\bf 20,14})
\oplus4({\bf 20,10})
\oplus5({\bf 20,5})
\oplus({\bf 16,91})
\oplus3({\bf 16,154})
\oplus3({\bf 16,105})
\oplus4({\bf 16,81})
\oplus6({\bf 16,30})
\oplus3({\bf 16,35'})
\oplus12({\bf 16,35})
\oplus3({\bf 16,14})
\oplus6({\bf 16,10})
\oplus8({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,91})
\oplus2({\bf 4,154})
\oplus3({\bf 4,105})
\oplus3({\bf 4,81})
\oplus5({\bf 4,30})
\oplus3({\bf 4,35'})
\oplus9({\bf 4,35})
\oplus3({\bf 4,14})
\oplus5({\bf 4,10})
\oplus6({\bf 4,5})
\oplus({\bf 4,1})$\\
%
${\bf 153824}$&=&
$({\bf 56,81})
\oplus({\bf 56,35})
\oplus({\bf 56,10})
\oplus({\bf 64,154})
\oplus({\bf 64,105})
\oplus({\bf 64,81})
\oplus2({\bf 64,30})
\oplus({\bf 64,35'})
\oplus4({\bf 64,35})
\oplus({\bf 64,14})
\oplus2({\bf 64,10})
\oplus3({\bf 64,5})
\oplus({\bf 40,154})
\oplus({\bf 40,105})
\oplus2({\bf 40,81})
\oplus2({\bf 40,30})
\oplus({\bf 40,35'})
\oplus5({\bf 40,35})
\oplus({\bf 40,14})
\oplus3({\bf 40,10})
\oplus3({\bf 40,5})
\oplus({\bf 20,91})
\oplus2({\bf 20,154})
\oplus3({\bf 20,105})
\oplus2({\bf 20,81})
\oplus5({\bf 20,30})
\oplus3({\bf 20,35'})
\oplus9({\bf 20,35})
\oplus2({\bf 20,14})
\oplus4({\bf 20,10})
\oplus7({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,91})
\oplus3({\bf 16,154})
\oplus4({\bf 16,105})
\oplus5({\bf 16,81})
\oplus7({\bf 16,30})
\oplus4({\bf 16,35'})
\oplus14({\bf 16,35})
\oplus3({\bf 16,14})
\oplus7({\bf 16,10})
\oplus9({\bf 16,5})
\oplus({\bf 16,1})
\oplus3({\bf 4,154})
\oplus3({\bf 4,105})
\oplus5({\bf 4,81})
\oplus5({\bf 4,30})
\oplus3({\bf 4,35'})
\oplus11({\bf 4,35})
\oplus3({\bf 4,14})
\oplus6({\bf 4,10})
\oplus6({\bf 4,5})$\\
%
${\bf 177100}$&=&
$({\bf 84,140''})
\oplus({\bf 84,55})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 105,260})
\oplus({\bf 105,55})
\oplus({\bf 105,81})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 81,220})
\oplus({\bf 81,55})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus2({\bf 81,14})
\oplus({\bf 81,1})
\oplus({\bf 30,84})
\oplus({\bf 30,81})
\oplus({\bf 30,10})
\oplus({\bf 35',260})
\oplus({\bf 35',154})
\oplus({\bf 35',55})
\oplus2({\bf 35',81})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,105})
\oplus3({\bf 35,81})
\oplus2({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus3({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,1})
\oplus({\bf 14,84})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 10,220})
\oplus({\bf 10,55})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus4({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})$\\
%
${\bf 248710}$&=&
$({\bf 84,5})
\oplus({\bf 105,30})
\oplus2({\bf 105,35})
\oplus({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus2({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,105})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 35',154})
\oplus({\bf 35',105})
\oplus2({\bf 35',81})
\oplus2({\bf 35',30})
\oplus({\bf 35',35'})
\oplus5({\bf 35',35})
\oplus({\bf 35',14})
\oplus3({\bf 35',10})
\oplus3({\bf 35',5})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,84})
\oplus4({\bf 35,105})
\oplus7({\bf 35,81})
\oplus3({\bf 35,30})
\oplus6({\bf 35,35'})
\oplus10({\bf 35,35})
\oplus6({\bf 35,14})
\oplus7({\bf 35,10})
\oplus4({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 14,220})
\oplus({\bf 14,154})
\oplus({\bf 14,55})
\oplus({\bf 14,84})
\oplus3({\bf 14,105})
\oplus5({\bf 14,81})
\oplus({\bf 14,30})
\oplus4({\bf 14,35'})
\oplus6({\bf 14,35})
\oplus4({\bf 14,14})
\oplus5({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,260})
\oplus3({\bf 10,220})
\oplus2({\bf 10,154})
\oplus3({\bf 10,55})
\oplus({\bf 10,84})
\oplus5({\bf 10,105})
\oplus9({\bf 10,81})
\oplus3({\bf 10,30})
\oplus8({\bf 10,35'})
\oplus9({\bf 10,35})
\oplus8({\bf 10,14})
\oplus6({\bf 10,10})
\oplus3({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus2({\bf 5,55})
\oplus2({\bf 5,84})
\oplus4({\bf 5,105})
\oplus8({\bf 5,81})
\oplus({\bf 5,30})
\oplus5({\bf 5,35'})
\oplus7({\bf 5,35})
\oplus5({\bf 5,14})
\oplus6({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus2({\bf 1,105})
\oplus4({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus2({\bf 1,14})
\oplus3({\bf 1,10})$\\
%
${\bf 361284}$&=&
$({\bf 84,35'})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 81,220})
\oplus({\bf 81,55})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus({\bf 81,30})
\oplus3({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus4({\bf 81,14})
\oplus({\bf 81,10})
\oplus2({\bf 81,5})
\oplus2({\bf 81,1})
\oplus({\bf 30,154})
\oplus({\bf 30,84})
\oplus2({\bf 30,81})
\oplus2({\bf 30,35})
\oplus3({\bf 30,10})
\oplus({\bf 35',154})
\oplus({\bf 35',84})
\oplus2({\bf 35',105})
\oplus4({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus5({\bf 35',35})
\oplus2({\bf 35',14})
\oplus5({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,260})
\oplus2({\bf 35,220})
\oplus2({\bf 35,154})
\oplus3({\bf 35,55})
\oplus({\bf 35,84})
\oplus4({\bf 35,105})
\oplus9({\bf 35,81})
\oplus3({\bf 35,30})
\oplus6({\bf 35,35'})
\oplus10({\bf 35,35})
\oplus8({\bf 35,14})
\oplus8({\bf 35,10})
\oplus4({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 14,260})
\oplus({\bf 14,220})
\oplus2({\bf 14,154})
\oplus2({\bf 14,55})
\oplus({\bf 14,84})
\oplus2({\bf 14,105})
\oplus6({\bf 14,81})
\oplus({\bf 14,30})
\oplus3({\bf 14,35'})
\oplus6({\bf 14,35})
\oplus4({\bf 14,14})
\oplus6({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,140''})
\oplus({\bf 10,260})
\oplus4({\bf 10,220})
\oplus2({\bf 10,154})
\oplus5({\bf 10,55})
\oplus4({\bf 10,105})
\oplus9({\bf 10,81})
\oplus4({\bf 10,30})
\oplus9({\bf 10,35'})
\oplus9({\bf 10,35})
\oplus12({\bf 10,14})
\oplus5({\bf 10,10})
\oplus5({\bf 10,5})
\oplus5({\bf 10,1})
\oplus2({\bf 5,260})
\oplus({\bf 5,220})
\oplus3({\bf 5,154})
\oplus2({\bf 5,55})
\oplus2({\bf 5,84})
\oplus3({\bf 5,105})
\oplus9({\bf 5,81})
\oplus({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus8({\bf 5,35})
\oplus4({\bf 5,14})
\oplus9({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,260})
\oplus2({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,84})
\oplus({\bf 1,105})
\oplus4({\bf 1,81})
\oplus({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus({\bf 1,14})
\oplus5({\bf 1,10})$\\
%
${\bf 498750}$&=&
$({\bf 84,84})
\oplus({\bf 84,81})
\oplus({\bf 84,10})
\oplus({\bf 105,220})
\oplus({\bf 105,55})
\oplus({\bf 105,105})
\oplus2({\bf 105,81})
\oplus2({\bf 105,35'})
\oplus({\bf 105,35})
\oplus3({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,1})
\oplus({\bf 81,260})
\oplus({\bf 81,154})
\oplus({\bf 81,55})
\oplus({\bf 81,84})
\oplus({\bf 81,105})
\oplus4({\bf 81,81})
\oplus({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus2({\bf 81,14})
\oplus5({\bf 81,10})
\oplus({\bf 30,140''})
\oplus({\bf 30,220})
\oplus2({\bf 30,55})
\oplus({\bf 30,81})
\oplus({\bf 30,30})
\oplus2({\bf 30,35'})
\oplus({\bf 30,35})
\oplus4({\bf 30,14})
\oplus({\bf 30,5})
\oplus3({\bf 30,1})
\oplus2({\bf 35',220})
\oplus({\bf 35',154})
\oplus2({\bf 35',55})
\oplus2({\bf 35',105})
\oplus5({\bf 35',81})
\oplus({\bf 35',30})
\oplus4({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus6({\bf 35',14})
\oplus3({\bf 35',10})
\oplus({\bf 35',5})
\oplus2({\bf 35',1})
\oplus2({\bf 35,260})
\oplus2({\bf 35,220})
\oplus3({\bf 35,154})
\oplus4({\bf 35,55})
\oplus({\bf 35,84})
\oplus4({\bf 35,105})
\oplus11({\bf 35,81})
\oplus2({\bf 35,30})
\oplus7({\bf 35,35'})
\oplus10({\bf 35,35})
\oplus10({\bf 35,14})
\oplus10({\bf 35,10})
\oplus3({\bf 35,5})
\oplus3({\bf 35,1})
\oplus({\bf 14,140''})
\oplus({\bf 14,260})
\oplus2({\bf 14,220})
\oplus({\bf 14,154})
\oplus3({\bf 14,55})
\oplus2({\bf 14,105})
\oplus6({\bf 14,81})
\oplus2({\bf 14,30})
\oplus4({\bf 14,35'})
\oplus6({\bf 14,35})
\oplus7({\bf 14,14})
\oplus5({\bf 14,10})
\oplus2({\bf 14,5})
\oplus2({\bf 14,1})
\oplus2({\bf 10,260})
\oplus({\bf 10,220})
\oplus4({\bf 10,154})
\oplus3({\bf 10,55})
\oplus3({\bf 10,84})
\oplus4({\bf 10,105})
\oplus12({\bf 10,81})
\oplus2({\bf 10,30})
\oplus5({\bf 10,35'})
\oplus12({\bf 10,35})
\oplus6({\bf 10,14})
\oplus13({\bf 10,10})
\oplus3({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,140''})
\oplus({\bf 5,260})
\oplus3({\bf 5,220})
\oplus({\bf 5,154})
\oplus4({\bf 5,55})
\oplus3({\bf 5,105})
\oplus7({\bf 5,81})
\oplus3({\bf 5,30})
\oplus7({\bf 5,35'})
\oplus7({\bf 5,35})
\oplus10({\bf 5,14})
\oplus4({\bf 5,10})
\oplus4({\bf 5,5})
\oplus4({\bf 5,1})
\oplus({\bf 1,140''})
\oplus2({\bf 1,220})
\oplus2({\bf 1,55})
\oplus({\bf 1,105})
\oplus3({\bf 1,81})
\oplus2({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus5({\bf 1,14})
\oplus({\bf 1,10})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 574770}$&=&
$({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus2({\bf 105,14})
\oplus2({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,154})
\oplus({\bf 81,84})
\oplus2({\bf 81,105})
\oplus4({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus6({\bf 81,35})
\oplus2({\bf 81,14})
\oplus6({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 30,220})
\oplus({\bf 30,55})
\oplus({\bf 30,105})
\oplus2({\bf 30,81})
\oplus({\bf 30,30})
\oplus3({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus4({\bf 30,14})
\oplus({\bf 30,10})
\oplus2({\bf 30,5})
\oplus2({\bf 30,1})
\oplus({\bf 35',220})
\oplus({\bf 35',154})
\oplus({\bf 35',55})
\oplus3({\bf 35',105})
\oplus5({\bf 35',81})
\oplus3({\bf 35',30})
\oplus5({\bf 35',35'})
\oplus8({\bf 35',35})
\oplus6({\bf 35',14})
\oplus5({\bf 35',10})
\oplus4({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,260})
\oplus3({\bf 35,220})
\oplus4({\bf 35,154})
\oplus4({\bf 35,55})
\oplus2({\bf 35,84})
\oplus7({\bf 35,105})
\oplus15({\bf 35,81})
\oplus5({\bf 35,30})
\oplus11({\bf 35,35'})
\oplus18({\bf 35,35})
\oplus13({\bf 35,14})
\oplus14({\bf 35,10})
\oplus7({\bf 35,5})
\oplus4({\bf 35,1})
\oplus({\bf 14,260})
\oplus3({\bf 14,220})
\oplus2({\bf 14,154})
\oplus3({\bf 14,55})
\oplus({\bf 14,84})
\oplus4({\bf 14,105})
\oplus10({\bf 14,81})
\oplus3({\bf 14,30})
\oplus7({\bf 14,35'})
\oplus10({\bf 14,35})
\oplus9({\bf 14,14})
\oplus8({\bf 14,10})
\oplus4({\bf 14,5})
\oplus2({\bf 14,1})
\oplus3({\bf 10,260})
\oplus3({\bf 10,220})
\oplus6({\bf 10,154})
\oplus5({\bf 10,55})
\oplus4({\bf 10,84})
\oplus8({\bf 10,105})
\oplus19({\bf 10,81})
\oplus4({\bf 10,30})
\oplus10({\bf 10,35'})
\oplus19({\bf 10,35})
\oplus11({\bf 10,14})
\oplus18({\bf 10,10})
\oplus5({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,140''})
\oplus2({\bf 5,260})
\oplus5({\bf 5,220})
\oplus3({\bf 5,154})
\oplus6({\bf 5,55})
\oplus({\bf 5,84})
\oplus6({\bf 5,105})
\oplus13({\bf 5,81})
\oplus4({\bf 5,30})
\oplus11({\bf 5,35'})
\oplus12({\bf 5,35})
\oplus14({\bf 5,14})
\oplus8({\bf 5,10})
\oplus5({\bf 5,5})
\oplus5({\bf 5,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus3({\bf 1,220})
\oplus({\bf 1,154})
\oplus3({\bf 1,55})
\oplus3({\bf 1,105})
\oplus6({\bf 1,81})
\oplus2({\bf 1,30})
\oplus5({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus7({\bf 1,14})
\oplus3({\bf 1,10})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 601920}$&=&
$({\bf 160,14})
\oplus({\bf 160,10})
\oplus({\bf 160,1})
\oplus({\bf 140,81})
\oplus({\bf 140,35'})
\oplus2({\bf 140,35})
\oplus2({\bf 140,14})
\oplus2({\bf 140,10})
\oplus({\bf 140,5})
\oplus({\bf 140,1})
\oplus({\bf 80,105})
\oplus({\bf 80,81})
\oplus({\bf 80,30})
\oplus2({\bf 80,35'})
\oplus3({\bf 80,35})
\oplus({\bf 80,14})
\oplus2({\bf 80,10})
\oplus2({\bf 80,5})
\oplus({\bf 56,55})
\oplus2({\bf 56,81})
\oplus({\bf 56,35'})
\oplus({\bf 56,35})
\oplus3({\bf 56,14})
\oplus3({\bf 56,10})
\oplus({\bf 56,1})
\oplus({\bf 64,220})
\oplus({\bf 64,154})
\oplus2({\bf 64,55})
\oplus({\bf 64,84})
\oplus3({\bf 64,105})
\oplus7({\bf 64,81})
\oplus2({\bf 64,30})
\oplus5({\bf 64,35'})
\oplus8({\bf 64,35})
\oplus7({\bf 64,14})
\oplus7({\bf 64,10})
\oplus3({\bf 64,5})
\oplus2({\bf 64,1})
\oplus2({\bf 40,220})
\oplus2({\bf 40,154})
\oplus({\bf 40,55})
\oplus2({\bf 40,84})
\oplus6({\bf 40,105})
\oplus8({\bf 40,81})
\oplus4({\bf 40,30})
\oplus7({\bf 40,35'})
\oplus12({\bf 40,35})
\oplus5({\bf 40,14})
\oplus7({\bf 40,10})
\oplus5({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,260})
\oplus({\bf 20,231})
\oplus3({\bf 20,220})
\oplus4({\bf 20,154})
\oplus2({\bf 20,55})
\oplus2({\bf 20,84})
\oplus7({\bf 20,105})
\oplus10({\bf 20,81})
\oplus4({\bf 20,30})
\oplus8({\bf 20,35'})
\oplus12({\bf 20,35})
\oplus7({\bf 20,14})
\oplus7({\bf 20,10})
\oplus4({\bf 20,5})
\oplus2({\bf 20,1})
\oplus({\bf 16,390})
\oplus({\bf 16,260})
\oplus({\bf 16,91})
\oplus2({\bf 16,231})
\oplus5({\bf 16,220})
\oplus7({\bf 16,154})
\oplus2({\bf 16,55})
\oplus4({\bf 16,84})
\oplus13({\bf 16,105})
\oplus14({\bf 16,81})
\oplus8({\bf 16,30})
\oplus12({\bf 16,35'})
\oplus19({\bf 16,35})
\oplus7({\bf 16,14})
\oplus9({\bf 16,10})
\oplus7({\bf 16,5})
\oplus({\bf 16,1})
\oplus2({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus2({\bf 4,231})
\oplus4({\bf 4,220})
\oplus6({\bf 4,154})
\oplus({\bf 4,55})
\oplus3({\bf 4,84})
\oplus10({\bf 4,105})
\oplus9({\bf 4,81})
\oplus6({\bf 4,30})
\oplus7({\bf 4,35'})
\oplus12({\bf 4,35})
\oplus3({\bf 4,14})
\oplus5({\bf 4,10})
\oplus4({\bf 4,5})$\\
%
${\bf 657800}$&=&
$({\bf 120,204})
\oplus({\bf 120,91})
\oplus({\bf 120,30})
\oplus({\bf 120,5})
\oplus({\bf 160,405})
\oplus({\bf 160,91})
\oplus({\bf 160,154})
\oplus({\bf 160,30})
\oplus({\bf 160,35})
\oplus({\bf 160,5})
\oplus({\bf 140,390})
\oplus({\bf 140,91})
\oplus({\bf 140,154})
\oplus({\bf 140,105})
\oplus2({\bf 140,30})
\oplus({\bf 140,35})
\oplus({\bf 140,5})
\oplus({\bf 80,231})
\oplus({\bf 80,154})
\oplus({\bf 80,105})
\oplus({\bf 80,30})
\oplus({\bf 80,35})
\oplus({\bf 80,5})
\oplus({\bf 56,405})
\oplus({\bf 56,260})
\oplus({\bf 56,91})
\oplus2({\bf 56,154})
\oplus({\bf 56,81})
\oplus({\bf 56,30})
\oplus2({\bf 56,35})
\oplus({\bf 56,10})
\oplus({\bf 56,5})
\oplus({\bf 64,390})
\oplus({\bf 64,260})
\oplus({\bf 64,91})
\oplus({\bf 64,220})
\oplus3({\bf 64,154})
\oplus2({\bf 64,105})
\oplus2({\bf 64,81})
\oplus3({\bf 64,30})
\oplus({\bf 64,35'})
\oplus4({\bf 64,35})
\oplus({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 40,231})
\oplus({\bf 40,220})
\oplus2({\bf 40,154})
\oplus({\bf 40,84})
\oplus3({\bf 40,105})
\oplus2({\bf 40,81})
\oplus2({\bf 40,30})
\oplus({\bf 40,35'})
\oplus4({\bf 40,35})
\oplus({\bf 40,10})
\oplus2({\bf 40,5})
\oplus({\bf 20,390})
\oplus({\bf 20,91})
\oplus({\bf 20,220})
\oplus2({\bf 20,154})
\oplus({\bf 20,55})
\oplus3({\bf 20,105})
\oplus2({\bf 20,81})
\oplus4({\bf 20,30})
\oplus2({\bf 20,35'})
\oplus4({\bf 20,35})
\oplus({\bf 20,14})
\oplus({\bf 20,10})
\oplus3({\bf 20,5})
\oplus({\bf 16,231})
\oplus({\bf 16,220})
\oplus2({\bf 16,154})
\oplus({\bf 16,84})
\oplus4({\bf 16,105})
\oplus3({\bf 16,81})
\oplus3({\bf 16,30})
\oplus3({\bf 16,35'})
\oplus6({\bf 16,35})
\oplus({\bf 16,14})
\oplus2({\bf 16,10})
\oplus3({\bf 16,5})
\oplus({\bf 4,231})
\oplus({\bf 4,154})
\oplus({\bf 4,84})
\oplus2({\bf 4,105})
\oplus2({\bf 4,81})
\oplus({\bf 4,30})
\oplus({\bf 4,35'})
\oplus4({\bf 4,35})
\oplus({\bf 4,14})
\oplus2({\bf 4,10})
\oplus2({\bf 4,5})$\\
%
${\bf 664125}$&=&
$({\bf 84,260})
\oplus({\bf 84,55})
\oplus({\bf 84,81})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 105,140''})
\oplus({\bf 105,260})
\oplus({\bf 105,220})
\oplus({\bf 105,154})
\oplus3({\bf 105,55})
\oplus3({\bf 105,81})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus4({\bf 105,14})
\oplus2({\bf 105,10})
\oplus2({\bf 105,1})
\oplus({\bf 81,260})
\oplus({\bf 81,220})
\oplus({\bf 81,154})
\oplus2({\bf 81,55})
\oplus({\bf 81,84})
\oplus({\bf 81,105})
\oplus5({\bf 81,81})
\oplus2({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus4({\bf 81,14})
\oplus4({\bf 81,10})
\oplus({\bf 81,1})
\oplus({\bf 30,220})
\oplus({\bf 30,55})
\oplus({\bf 30,105})
\oplus2({\bf 30,81})
\oplus2({\bf 30,35'})
\oplus({\bf 30,35})
\oplus3({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',140''})
\oplus2({\bf 35',260})
\oplus2({\bf 35',220})
\oplus2({\bf 35',154})
\oplus4({\bf 35',55})
\oplus({\bf 35',105})
\oplus7({\bf 35',81})
\oplus({\bf 35',30})
\oplus3({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus7({\bf 35',14})
\oplus5({\bf 35',10})
\oplus({\bf 35',5})
\oplus2({\bf 35',1})
\oplus2({\bf 35,260})
\oplus3({\bf 35,220})
\oplus3({\bf 35,154})
\oplus5({\bf 35,55})
\oplus2({\bf 35,84})
\oplus4({\bf 35,105})
\oplus13({\bf 35,81})
\oplus2({\bf 35,30})
\oplus8({\bf 35,35'})
\oplus10({\bf 35,35})
\oplus12({\bf 35,14})
\oplus11({\bf 35,10})
\oplus2({\bf 35,5})
\oplus4({\bf 35,1})
\oplus2({\bf 14,220})
\oplus({\bf 14,154})
\oplus2({\bf 14,55})
\oplus({\bf 14,84})
\oplus3({\bf 14,105})
\oplus7({\bf 14,81})
\oplus({\bf 14,30})
\oplus5({\bf 14,35'})
\oplus6({\bf 14,35})
\oplus7({\bf 14,14})
\oplus6({\bf 14,10})
\oplus({\bf 14,5})
\oplus2({\bf 14,1})
\oplus({\bf 10,260})
\oplus2({\bf 10,220})
\oplus3({\bf 10,154})
\oplus3({\bf 10,55})
\oplus2({\bf 10,84})
\oplus5({\bf 10,105})
\oplus12({\bf 10,81})
\oplus2({\bf 10,30})
\oplus8({\bf 10,35'})
\oplus12({\bf 10,35})
\oplus10({\bf 10,14})
\oplus12({\bf 10,10})
\oplus3({\bf 10,5})
\oplus3({\bf 10,1})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,55})
\oplus({\bf 5,84})
\oplus4({\bf 5,105})
\oplus8({\bf 5,81})
\oplus2({\bf 5,30})
\oplus7({\bf 5,35'})
\oplus8({\bf 5,35})
\oplus9({\bf 5,14})
\oplus7({\bf 5,10})
\oplus3({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus2({\bf 1,105})
\oplus3({\bf 1,81})
\oplus({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus4({\bf 1,14})
\oplus3({\bf 1,10})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 706629}$&=&
$({\bf 84,30})
\oplus({\bf 84,35})
\oplus({\bf 84,5})
\oplus({\bf 105,154})
\oplus({\bf 105,105})
\oplus2({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus4({\bf 105,35})
\oplus({\bf 105,14})
\oplus3({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 81,220})
\oplus({\bf 81,154})
\oplus({\bf 81,55})
\oplus2({\bf 81,105})
\oplus4({\bf 81,81})
\oplus2({\bf 81,30})
\oplus4({\bf 81,35'})
\oplus6({\bf 81,35})
\oplus5({\bf 81,14})
\oplus4({\bf 81,10})
\oplus3({\bf 81,5})
\oplus2({\bf 81,1})
\oplus({\bf 30,154})
\oplus({\bf 30,84})
\oplus({\bf 30,105})
\oplus3({\bf 30,81})
\oplus({\bf 30,30})
\oplus({\bf 30,35'})
\oplus4({\bf 30,35})
\oplus({\bf 30,14})
\oplus4({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',260})
\oplus({\bf 35',220})
\oplus2({\bf 35',154})
\oplus2({\bf 35',55})
\oplus({\bf 35',84})
\oplus3({\bf 35',105})
\oplus7({\bf 35',81})
\oplus2({\bf 35',30})
\oplus5({\bf 35',35'})
\oplus9({\bf 35',35})
\oplus6({\bf 35',14})
\oplus8({\bf 35',10})
\oplus4({\bf 35',5})
\oplus2({\bf 35',1})
\oplus2({\bf 35,260})
\oplus4({\bf 35,220})
\oplus4({\bf 35,154})
\oplus5({\bf 35,55})
\oplus2({\bf 35,84})
\oplus8({\bf 35,105})
\oplus18({\bf 35,81})
\oplus5({\bf 35,30})
\oplus13({\bf 35,35'})
\oplus20({\bf 35,35})
\oplus16({\bf 35,14})
\oplus17({\bf 35,10})
\oplus7({\bf 35,5})
\oplus4({\bf 35,1})
\oplus({\bf 14,260})
\oplus2({\bf 14,220})
\oplus3({\bf 14,154})
\oplus3({\bf 14,55})
\oplus2({\bf 14,84})
\oplus5({\bf 14,105})
\oplus11({\bf 14,81})
\oplus3({\bf 14,30})
\oplus8({\bf 14,35'})
\oplus12({\bf 14,35})
\oplus9({\bf 14,14})
\oplus10({\bf 14,10})
\oplus4({\bf 14,5})
\oplus3({\bf 14,1})
\oplus({\bf 10,140''})
\oplus2({\bf 10,260})
\oplus6({\bf 10,220})
\oplus5({\bf 10,154})
\oplus7({\bf 10,55})
\oplus2({\bf 10,84})
\oplus9({\bf 10,105})
\oplus20({\bf 10,81})
\oplus6({\bf 10,30})
\oplus15({\bf 10,35'})
\oplus20({\bf 10,35})
\oplus19({\bf 10,14})
\oplus15({\bf 10,10})
\oplus7({\bf 10,5})
\oplus6({\bf 10,1})
\oplus2({\bf 5,260})
\oplus3({\bf 5,220})
\oplus5({\bf 5,154})
\oplus4({\bf 5,55})
\oplus3({\bf 5,84})
\oplus7({\bf 5,105})
\oplus16({\bf 5,81})
\oplus4({\bf 5,30})
\oplus9({\bf 5,35'})
\oplus16({\bf 5,35})
\oplus10({\bf 5,14})
\oplus14({\bf 5,10})
\oplus4({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus3({\bf 1,154})
\oplus2({\bf 1,55})
\oplus2({\bf 1,84})
\oplus3({\bf 1,105})
\oplus7({\bf 1,81})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus7({\bf 1,35})
\oplus4({\bf 1,14})
\oplus6({\bf 1,10})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 978880}$&=&
$({\bf 84,154})
\oplus({\bf 84,81})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 105,260})
\oplus({\bf 105,220})
\oplus({\bf 105,154})
\oplus2({\bf 105,55})
\oplus({\bf 105,105})
\oplus4({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus4({\bf 105,14})
\oplus3({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,260})
\oplus({\bf 81,220})
\oplus2({\bf 81,154})
\oplus2({\bf 81,55})
\oplus({\bf 81,84})
\oplus2({\bf 81,105})
\oplus7({\bf 81,81})
\oplus({\bf 81,30})
\oplus3({\bf 81,35'})
\oplus6({\bf 81,35})
\oplus5({\bf 81,14})
\oplus7({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,220})
\oplus({\bf 30,154})
\oplus({\bf 30,55})
\oplus({\bf 30,105})
\oplus3({\bf 30,81})
\oplus({\bf 30,30})
\oplus3({\bf 30,35'})
\oplus3({\bf 30,35})
\oplus4({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 30,5})
\oplus2({\bf 30,1})
\oplus({\bf 35',140''})
\oplus2({\bf 35',260})
\oplus3({\bf 35',220})
\oplus2({\bf 35',154})
\oplus5({\bf 35',55})
\oplus({\bf 35',84})
\oplus3({\bf 35',105})
\oplus10({\bf 35',81})
\oplus2({\bf 35',30})
\oplus7({\bf 35',35'})
\oplus8({\bf 35',35})
\oplus11({\bf 35',14})
\oplus8({\bf 35',10})
\oplus3({\bf 35',5})
\oplus4({\bf 35',1})
\oplus({\bf 35,140''})
\oplus3({\bf 35,260})
\oplus5({\bf 35,220})
\oplus5({\bf 35,154})
\oplus8({\bf 35,55})
\oplus3({\bf 35,84})
\oplus8({\bf 35,105})
\oplus22({\bf 35,81})
\oplus4({\bf 35,30})
\oplus14({\bf 35,35'})
\oplus20({\bf 35,35})
\oplus20({\bf 35,14})
\oplus20({\bf 35,10})
\oplus6({\bf 35,5})
\oplus6({\bf 35,1})
\oplus({\bf 14,260})
\oplus3({\bf 14,220})
\oplus3({\bf 14,154})
\oplus4({\bf 14,55})
\oplus({\bf 14,84})
\oplus5({\bf 14,105})
\oplus12({\bf 14,81})
\oplus3({\bf 14,30})
\oplus9({\bf 14,35'})
\oplus12({\bf 14,35})
\oplus12({\bf 14,14})
\oplus10({\bf 14,10})
\oplus4({\bf 14,5})
\oplus4({\bf 14,1})
\oplus3({\bf 10,260})
\oplus4({\bf 10,220})
\oplus6({\bf 10,154})
\oplus6({\bf 10,55})
\oplus4({\bf 10,84})
\oplus9({\bf 10,105})
\oplus23({\bf 10,81})
\oplus5({\bf 10,30})
\oplus13({\bf 10,35'})
\oplus23({\bf 10,35})
\oplus17({\bf 10,14})
\oplus22({\bf 10,10})
\oplus6({\bf 10,5})
\oplus4({\bf 10,1})
\oplus({\bf 5,260})
\oplus4({\bf 5,220})
\oplus4({\bf 5,154})
\oplus5({\bf 5,55})
\oplus({\bf 5,84})
\oplus7({\bf 5,105})
\oplus15({\bf 5,81})
\oplus5({\bf 5,30})
\oplus12({\bf 5,35'})
\oplus16({\bf 5,35})
\oplus15({\bf 5,14})
\oplus12({\bf 5,10})
\oplus6({\bf 5,5})
\oplus5({\bf 5,1})
\oplus2({\bf 1,220})
\oplus2({\bf 1,154})
\oplus2({\bf 1,55})
\oplus3({\bf 1,105})
\oplus6({\bf 1,81})
\oplus3({\bf 1,30})
\oplus6({\bf 1,35'})
\oplus7({\bf 1,35})
\oplus7({\bf 1,14})
\oplus4({\bf 1,10})
\oplus3({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 987525}$&=&
$({\bf 84,220})
\oplus({\bf 84,55})
\oplus({\bf 84,81})
\oplus({\bf 84,35'})
\oplus2({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 105,260})
\oplus({\bf 105,220})
\oplus({\bf 105,154})
\oplus2({\bf 105,55})
\oplus({\bf 105,84})
\oplus({\bf 105,105})
\oplus5({\bf 105,81})
\oplus2({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus4({\bf 105,14})
\oplus4({\bf 105,10})
\oplus({\bf 105,1})
\oplus({\bf 81,140''})
\oplus({\bf 81,260})
\oplus2({\bf 81,220})
\oplus({\bf 81,154})
\oplus4({\bf 81,55})
\oplus2({\bf 81,105})
\oplus6({\bf 81,81})
\oplus({\bf 81,30})
\oplus5({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus9({\bf 81,14})
\oplus4({\bf 81,10})
\oplus({\bf 81,5})
\oplus4({\bf 81,1})
\oplus({\bf 30,260})
\oplus({\bf 30,154})
\oplus({\bf 30,55})
\oplus({\bf 30,84})
\oplus({\bf 30,105})
\oplus4({\bf 30,81})
\oplus({\bf 30,35'})
\oplus3({\bf 30,35})
\oplus2({\bf 30,14})
\oplus5({\bf 30,10})
\oplus2({\bf 35',260})
\oplus2({\bf 35',220})
\oplus3({\bf 35',154})
\oplus4({\bf 35',55})
\oplus2({\bf 35',84})
\oplus3({\bf 35',105})
\oplus11({\bf 35',81})
\oplus({\bf 35',30})
\oplus5({\bf 35',35'})
\oplus8({\bf 35',35})
\oplus8({\bf 35',14})
\oplus10({\bf 35',10})
\oplus({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,140''})
\oplus3({\bf 35,260})
\oplus5({\bf 35,220})
\oplus5({\bf 35,154})
\oplus8({\bf 35,55})
\oplus2({\bf 35,84})
\oplus7({\bf 35,105})
\oplus21({\bf 35,81})
\oplus4({\bf 35,30})
\oplus13({\bf 35,35'})
\oplus18({\bf 35,35})
\oplus20({\bf 35,14})
\oplus18({\bf 35,10})
\oplus5({\bf 35,5})
\oplus6({\bf 35,1})
\oplus2({\bf 14,260})
\oplus2({\bf 14,220})
\oplus3({\bf 14,154})
\oplus4({\bf 14,55})
\oplus2({\bf 14,84})
\oplus4({\bf 14,105})
\oplus12({\bf 14,81})
\oplus2({\bf 14,30})
\oplus7({\bf 14,35'})
\oplus11({\bf 14,35})
\oplus10({\bf 14,14})
\oplus12({\bf 14,10})
\oplus3({\bf 14,5})
\oplus3({\bf 14,1})
\oplus({\bf 10,140''})
\oplus2({\bf 10,260})
\oplus6({\bf 10,220})
\oplus4({\bf 10,154})
\oplus8({\bf 10,55})
\oplus({\bf 10,84})
\oplus8({\bf 10,105})
\oplus19({\bf 10,81})
\oplus6({\bf 10,30})
\oplus16({\bf 10,35'})
\oplus19({\bf 10,35})
\oplus22({\bf 10,14})
\oplus14({\bf 10,10})
\oplus8({\bf 10,5})
\oplus8({\bf 10,1})
\oplus2({\bf 5,260})
\oplus2({\bf 5,220})
\oplus4({\bf 5,154})
\oplus4({\bf 5,55})
\oplus3({\bf 5,84})
\oplus6({\bf 5,105})
\oplus15({\bf 5,81})
\oplus3({\bf 5,30})
\oplus8({\bf 5,35'})
\oplus16({\bf 5,35})
\oplus10({\bf 5,14})
\oplus16({\bf 5,10})
\oplus4({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,260})
\oplus2({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,84})
\oplus3({\bf 1,105})
\oplus7({\bf 1,81})
\oplus({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus7({\bf 1,35})
\oplus3({\bf 1,14})
\oplus8({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 1085280}$&=&
$({\bf 224,5})
\oplus({\bf 256,30})
\oplus({\bf 256,35})
\oplus({\bf 256,5})
\oplus({\bf 140',30})
\oplus2({\bf 140',35})
\oplus({\bf 140',10})
\oplus2({\bf 140',5})
\oplus({\bf 160,105})
\oplus({\bf 160,35'})
\oplus({\bf 160,35})
\oplus({\bf 140,154})
\oplus2({\bf 140,105})
\oplus2({\bf 140,81})
\oplus2({\bf 140,30})
\oplus2({\bf 140,35'})
\oplus4({\bf 140,35})
\oplus({\bf 140,14})
\oplus2({\bf 140,10})
\oplus2({\bf 140,5})
\oplus({\bf 80,91})
\oplus2({\bf 80,154})
\oplus2({\bf 80,105})
\oplus2({\bf 80,81})
\oplus3({\bf 80,30})
\oplus2({\bf 80,35'})
\oplus6({\bf 80,35})
\oplus2({\bf 80,14})
\oplus3({\bf 80,10})
\oplus4({\bf 80,5})
\oplus({\bf 80,1})
\oplus({\bf 56,220})
\oplus({\bf 56,84})
\oplus2({\bf 56,105})
\oplus2({\bf 56,81})
\oplus2({\bf 56,35'})
\oplus2({\bf 56,35})
\oplus({\bf 56,14})
\oplus({\bf 56,10})
\oplus({\bf 64,390})
\oplus({\bf 64,231})
\oplus3({\bf 64,220})
\oplus3({\bf 64,154})
\oplus({\bf 64,55})
\oplus2({\bf 64,84})
\oplus6({\bf 64,105})
\oplus7({\bf 64,81})
\oplus3({\bf 64,30})
\oplus6({\bf 64,35'})
\oplus8({\bf 64,35})
\oplus4({\bf 64,14})
\oplus4({\bf 64,10})
\oplus2({\bf 64,5})
\oplus({\bf 64,1})
\oplus({\bf 40,390})
\oplus({\bf 40,260})
\oplus({\bf 40,91})
\oplus2({\bf 40,231})
\oplus3({\bf 40,220})
\oplus5({\bf 40,154})
\oplus2({\bf 40,55})
\oplus2({\bf 40,84})
\oplus7({\bf 40,105})
\oplus8({\bf 40,81})
\oplus5({\bf 40,30})
\oplus5({\bf 40,35'})
\oplus10({\bf 40,35})
\oplus5({\bf 40,14})
\oplus6({\bf 40,10})
\oplus4({\bf 40,5})
\oplus({\bf 40,1})
\oplus({\bf 20,455})
\oplus({\bf 20,390})
\oplus({\bf 20,260})
\oplus({\bf 20,165})
\oplus3({\bf 20,231})
\oplus5({\bf 20,220})
\oplus4({\bf 20,154})
\oplus2({\bf 20,55})
\oplus4({\bf 20,84})
\oplus7({\bf 20,105})
\oplus8({\bf 20,81})
\oplus3({\bf 20,30})
\oplus6({\bf 20,35'})
\oplus7({\bf 20,35})
\oplus4({\bf 20,14})
\oplus4({\bf 20,10})
\oplus2({\bf 20,5})
\oplus({\bf 20,1})
\oplus({\bf 16,429})
\oplus({\bf 16,455})
\oplus2({\bf 16,390})
\oplus2({\bf 16,260})
\oplus({\bf 16,91})
\oplus2({\bf 16,165})
\oplus5({\bf 16,231})
\oplus7({\bf 16,220})
\oplus7({\bf 16,154})
\oplus3({\bf 16,55})
\oplus5({\bf 16,84})
\oplus10({\bf 16,105})
\oplus11({\bf 16,81})
\oplus5({\bf 16,30})
\oplus7({\bf 16,35'})
\oplus10({\bf 16,35})
\oplus5({\bf 16,14})
\oplus5({\bf 16,10})
\oplus4({\bf 16,5})
\oplus({\bf 16,1})
\oplus({\bf 4,429})
\oplus2({\bf 4,455})
\oplus({\bf 4,390})
\oplus({\bf 4,260})
\oplus({\bf 4,91})
\oplus2({\bf 4,165})
\oplus4({\bf 4,231})
\oplus5({\bf 4,220})
\oplus4({\bf 4,154})
\oplus2({\bf 4,55})
\oplus4({\bf 4,84})
\oplus6({\bf 4,105})
\oplus6({\bf 4,81})
\oplus3({\bf 4,30})
\oplus3({\bf 4,35'})
\oplus5({\bf 4,35})
\oplus2({\bf 4,14})
\oplus2({\bf 4,10})
\oplus2({\bf 4,5})$\\
%
${\bf 1119195}$&=&
$({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 154,81})
\oplus({\bf 154,35'})
\oplus2({\bf 154,35})
\oplus2({\bf 154,14})
\oplus2({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,81})
\oplus({\bf 55,35'})
\oplus({\bf 55,35})
\oplus({\bf 55,14})
\oplus2({\bf 55,10})
\oplus({\bf 84,30})
\oplus({\bf 84,35})
\oplus({\bf 84,5})
\oplus({\bf 105,154})
\oplus2({\bf 105,105})
\oplus2({\bf 105,81})
\oplus3({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus6({\bf 105,35})
\oplus({\bf 105,14})
\oplus3({\bf 105,10})
\oplus4({\bf 105,5})
\oplus({\bf 81,220})
\oplus2({\bf 81,154})
\oplus({\bf 81,55})
\oplus({\bf 81,84})
\oplus5({\bf 81,105})
\oplus7({\bf 81,81})
\oplus4({\bf 81,30})
\oplus6({\bf 81,35'})
\oplus11({\bf 81,35})
\oplus6({\bf 81,14})
\oplus7({\bf 81,10})
\oplus5({\bf 81,5})
\oplus2({\bf 81,1})
\oplus({\bf 30,220})
\oplus({\bf 30,154})
\oplus({\bf 30,55})
\oplus({\bf 30,84})
\oplus3({\bf 30,105})
\oplus5({\bf 30,81})
\oplus2({\bf 30,30})
\oplus4({\bf 30,35'})
\oplus6({\bf 30,35})
\oplus4({\bf 30,14})
\oplus5({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',91})
\oplus({\bf 35',231})
\oplus({\bf 35',220})
\oplus4({\bf 35',154})
\oplus2({\bf 35',84})
\oplus6({\bf 35',105})
\oplus6({\bf 35',81})
\oplus5({\bf 35',30})
\oplus4({\bf 35',35'})
\oplus11({\bf 35',35})
\oplus2({\bf 35',14})
\oplus5({\bf 35',10})
\oplus5({\bf 35',5})
\oplus({\bf 35,390})
\oplus({\bf 35,260})
\oplus({\bf 35,91})
\oplus3({\bf 35,231})
\oplus6({\bf 35,220})
\oplus8({\bf 35,154})
\oplus3({\bf 35,55})
\oplus5({\bf 35,84})
\oplus15({\bf 35,105})
\oplus17({\bf 35,81})
\oplus9({\bf 35,30})
\oplus14({\bf 35,35'})
\oplus22({\bf 35,35})
\oplus10({\bf 35,14})
\oplus11({\bf 35,10})
\oplus8({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 14,390})
\oplus({\bf 14,260})
\oplus2({\bf 14,231})
\oplus4({\bf 14,220})
\oplus5({\bf 14,154})
\oplus2({\bf 14,55})
\oplus4({\bf 14,84})
\oplus9({\bf 14,105})
\oplus12({\bf 14,81})
\oplus4({\bf 14,30})
\oplus8({\bf 14,35'})
\oplus13({\bf 14,35})
\oplus6({\bf 14,14})
\oplus8({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,455})
\oplus2({\bf 10,390})
\oplus2({\bf 10,260})
\oplus({\bf 10,91})
\oplus({\bf 10,165})
\oplus4({\bf 10,231})
\oplus9({\bf 10,220})
\oplus8({\bf 10,154})
\oplus4({\bf 10,55})
\oplus6({\bf 10,84})
\oplus15({\bf 10,105})
\oplus16({\bf 10,81})
\oplus7({\bf 10,30})
\oplus13({\bf 10,35'})
\oplus16({\bf 10,35})
\oplus9({\bf 10,14})
\oplus8({\bf 10,10})
\oplus5({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus2({\bf 5,260})
\oplus({\bf 5,165})
\oplus3({\bf 5,231})
\oplus7({\bf 5,220})
\oplus6({\bf 5,154})
\oplus3({\bf 5,55})
\oplus5({\bf 5,84})
\oplus11({\bf 5,105})
\oplus13({\bf 5,81})
\oplus4({\bf 5,30})
\oplus9({\bf 5,35'})
\oplus11({\bf 5,35})
\oplus6({\bf 5,14})
\oplus7({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus2({\bf 1,231})
\oplus3({\bf 1,220})
\oplus3({\bf 1,154})
\oplus({\bf 1,55})
\oplus3({\bf 1,84})
\oplus4({\bf 1,105})
\oplus6({\bf 1,81})
\oplus({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus3({\bf 1,10})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$(S)}
}
\label{Table:Branching-rules-C10_A1-D5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C10_A1-D5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 2,10})$\\
%
${\bf 189}$&=&
$({\bf 3,45})
\oplus({\bf 1,54})$\\
%
${\bf 210}$&=&
$({\bf 3,54})
\oplus({\bf 3,1})
\oplus({\bf 1,45})$\\
%
${\bf 1120}$&=&
$({\bf 4,120})
\oplus({\bf 2,320})$\\
%
${\bf 1540}$&=&
$({\bf 4,210'})
\oplus({\bf 4,10})
\oplus({\bf 2,320})
\oplus({\bf 2,10})$\\
%
${\bf 2640}$&=&
$({\bf 4,320})
\oplus({\bf 4,10})
\oplus({\bf 2,210'})
\oplus({\bf 2,320})
\oplus({\bf 2,120})
\oplus({\bf 2,10})$\\
%
${\bf 4655}$&=&
$({\bf 5,210})
\oplus({\bf 3,945})
\oplus({\bf 1,770})$\\
%
${\bf 8855}$&=&
$({\bf 5,660})
\oplus({\bf 5,54})
\oplus({\bf 5,1})
\oplus({\bf 3,1386})
\oplus({\bf 3,54})
\oplus({\bf 3,45})
\oplus({\bf 1,770})
\oplus({\bf 1,54})
\oplus({\bf 1,1})$\\
%
${\bf 13110}$&=&
$({\bf 5,770})
\oplus({\bf 5,54})
\oplus({\bf 5,1})
\oplus({\bf 3,1386})
\oplus({\bf 3,945})
\oplus({\bf 3,54})
\oplus({\bf 3,45})
\oplus({\bf 1,660})
\oplus({\bf 1,770})
\oplus({\bf 1,54})
\oplus({\bf 1,210})
\oplus({\bf 1,1})$\\
%
${\bf 14364}$&=&
$({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 4,1728})
\oplus({\bf 2,2970})$\\
%
${\bf 17556}$&=&
$({\bf 5,945})
\oplus({\bf 5,45})
\oplus({\bf 3,1386})
\oplus({\bf 3,770})
\oplus({\bf 3,945})
\oplus({\bf 3,54})
\oplus({\bf 3,210})
\oplus({\bf 3,45})
\oplus({\bf 1,1386})
\oplus({\bf 1,945})
\oplus({\bf 1,45})$\\
%
${\bf 21735}$&=&
$({\bf 5,1386})
\oplus({\bf 5,54})
\oplus({\bf 5,45})
\oplus({\bf 3,660})
\oplus({\bf 3,1386})
\oplus({\bf 3,770})
\oplus({\bf 3,945})
\oplus2({\bf 3,54})
\oplus2({\bf 3,45})
\oplus({\bf 3,1})
\oplus({\bf 1,1386})
\oplus({\bf 1,945})
\oplus({\bf 1,54})
\oplus({\bf 1,45})$\\
%
${\bf 33915}$&=&
$({\bf 7,210})
\oplus({\bf 5,1050})
\oplus({\bf 5,\overline{1050}})
\oplus({\bf 3,5940})
\oplus({\bf 1,4125})$\\
%
${\bf 42504}$&=&
$({\bf 6,1782})
\oplus({\bf 6,210'})
\oplus({\bf 6,10})
\oplus({\bf 4,4608})
\oplus({\bf 4,210'})
\oplus({\bf 4,320})
\oplus({\bf 4,10})
\oplus({\bf 2,4410})
\oplus({\bf 2,210'})
\oplus({\bf 2,320})
\oplus({\bf 2,10})$\\
%
${\bf 58786}$&=&
$({\bf 11,1})
\oplus({\bf 9,54})
\oplus({\bf 7,770})
\oplus({\bf 5,4125})
\oplus({\bf 3,8910})
\oplus({\bf 1,2772})
\oplus({\bf 1,\overline{2772}})$\\
%
${\bf 62016}$&=&
$({\bf 8,120})
\oplus({\bf 6,1728})
\oplus({\bf 4,3696'})
\oplus({\bf 4,\overline{3696'}})
\oplus({\bf 2,10560})$\\
%
${\bf 77616}$&=&
$({\bf 6,1728})
\oplus({\bf 6,120})
\oplus({\bf 4,4312})
\oplus({\bf 4,2970})
\oplus({\bf 4,1728})
\oplus({\bf 4,320})
\oplus({\bf 4,126})
\oplus({\bf 4,\overline{126}})
\oplus({\bf 4,120})
\oplus({\bf 2,4410})
\oplus({\bf 2,4312})
\oplus({\bf 2,2970})
\oplus({\bf 2,1728})
\oplus({\bf 2,320})
\oplus({\bf 2,120})$\\
%
${\bf 87210}$&=&
$({\bf 9,45})
\oplus({\bf 7,945})
\oplus({\bf 5,5940})
\oplus({\bf 3,6930})
\oplus({\bf 3,\overline{6930}})
\oplus({\bf 1,8910})$\\
%
${\bf 90440}$&=&
$({\bf 10,10})
\oplus({\bf 8,320})
\oplus({\bf 6,2970})
\oplus({\bf 4,10560})
\oplus({\bf 2,6930'})
\oplus({\bf 2,\overline{6930'}})$\\
%
${\bf 115920}$&=&
$({\bf 6,2970})
\oplus({\bf 6,320})
\oplus({\bf 6,10})
\oplus({\bf 4,4410})
\oplus({\bf 4,4312})
\oplus({\bf 4,210'})
\oplus({\bf 4,2970})
\oplus({\bf 4,1728})
\oplus2({\bf 4,320})
\oplus({\bf 4,120})
\oplus({\bf 4,10})
\oplus({\bf 2,4608})
\oplus({\bf 2,4410})
\oplus({\bf 2,4312})
\oplus({\bf 2,210'})
\oplus({\bf 2,2970})
\oplus({\bf 2,1728})
\oplus2({\bf 2,320})
\oplus({\bf 2,126})
\oplus({\bf 2,\overline{126}})
\oplus({\bf 2,120})
\oplus({\bf 2,10})$\\
%
${\bf 133056}$&=&
$({\bf 6,4608})
\oplus({\bf 6,210'})
\oplus({\bf 6,320})
\oplus({\bf 6,10})
\oplus({\bf 4,1782})
\oplus({\bf 4,4608})
\oplus({\bf 4,4410})
\oplus({\bf 4,4312})
\oplus2({\bf 4,210'})
\oplus3({\bf 4,320})
\oplus({\bf 4,120})
\oplus2({\bf 4,10})
\oplus({\bf 2,4608})
\oplus({\bf 2,4410})
\oplus({\bf 2,4312})
\oplus2({\bf 2,210'})
\oplus({\bf 2,2970})
\oplus3({\bf 2,320})
\oplus({\bf 2,120})
\oplus2({\bf 2,10})$\\
%
${\bf 143640}$&=&
$({\bf 6,4410})
\oplus({\bf 6,210'})
\oplus({\bf 6,320})
\oplus({\bf 6,10})
\oplus({\bf 4,4608})
\oplus({\bf 4,4410})
\oplus({\bf 4,4312})
\oplus2({\bf 4,210'})
\oplus({\bf 4,2970})
\oplus3({\bf 4,320})
\oplus({\bf 4,120})
\oplus2({\bf 4,10})
\oplus({\bf 2,1782})
\oplus({\bf 2,4608})
\oplus({\bf 2,4410})
\oplus({\bf 2,4312})
\oplus2({\bf 2,210'})
\oplus({\bf 2,2970})
\oplus({\bf 2,1728})
\oplus3({\bf 2,320})
\oplus({\bf 2,120})
\oplus2({\bf 2,10})$\\
%
${\bf 153824}$&=&
$({\bf 6,4312})
\oplus({\bf 6,320})
\oplus({\bf 6,120})
\oplus({\bf 4,4608})
\oplus({\bf 4,4410})
\oplus({\bf 4,4312})
\oplus({\bf 4,210'})
\oplus({\bf 4,2970})
\oplus({\bf 4,1728})
\oplus3({\bf 4,320})
\oplus2({\bf 4,120})
\oplus({\bf 4,10})
\oplus({\bf 2,4608})
\oplus({\bf 2,4410})
\oplus2({\bf 2,4312})
\oplus({\bf 2,210'})
\oplus({\bf 2,2970})
\oplus({\bf 2,1728})
\oplus3({\bf 2,320})
\oplus2({\bf 2,120})
\oplus({\bf 2,10})$\\
%
${\bf 177100}$&=&
$({\bf 7,4290})
\oplus({\bf 7,660})
\oplus({\bf 7,54})
\oplus({\bf 7,1})
\oplus({\bf 5,12870})
\oplus({\bf 5,660})
\oplus({\bf 5,1386})
\oplus({\bf 5,54})
\oplus({\bf 5,45})
\oplus({\bf 3,16380})
\oplus({\bf 3,660})
\oplus({\bf 3,1386})
\oplus({\bf 3,770})
\oplus2({\bf 3,54})
\oplus({\bf 3,1})
\oplus({\bf 1,7644})
\oplus({\bf 1,1386})
\oplus({\bf 1,45})$\\
%
${\bf 248710}$&=&
$({\bf 7,1050})
\oplus({\bf 7,\overline{1050}})
\oplus({\bf 7,210})
\oplus({\bf 5,8085})
\oplus({\bf 5,5940})
\oplus({\bf 5,1050})
\oplus({\bf 5,\overline{1050}})
\oplus({\bf 5,945})
\oplus2({\bf 5,210})
\oplus({\bf 3,17920})
\oplus({\bf 3,8085})
\oplus({\bf 3,4125})
\oplus({\bf 3,5940})
\oplus({\bf 3,770})
\oplus({\bf 3,1050})
\oplus({\bf 3,\overline{1050}})
\oplus({\bf 3,945})
\oplus({\bf 3,210})
\oplus({\bf 1,17920})
\oplus({\bf 1,5940})
\oplus({\bf 1,945})$\\
%
${\bf 361284}$&=&
$({\bf 7,4125})
\oplus({\bf 7,770})
\oplus({\bf 7,54})
\oplus({\bf 7,1})
\oplus({\bf 5,17920})
\oplus({\bf 5,1386})
\oplus({\bf 5,5940})
\oplus({\bf 5,770})
\oplus({\bf 5,945})
\oplus({\bf 5,54})
\oplus({\bf 5,45})
\oplus({\bf 3,16380})
\oplus({\bf 3,660})
\oplus({\bf 3,17920})
\oplus({\bf 3,8085})
\oplus({\bf 3,1386})
\oplus({\bf 3,4125})
\oplus2({\bf 3,770})
\oplus({\bf 3,1050})
\oplus({\bf 3,\overline{1050}})
\oplus({\bf 3,945})
\oplus2({\bf 3,54})
\oplus({\bf 3,210})
\oplus({\bf 3,1})
\oplus({\bf 1,14784})
\oplus({\bf 1,7644})
\oplus({\bf 1,1386})
\oplus({\bf 1,5940})
\oplus({\bf 1,945})
\oplus({\bf 1,210})
\oplus({\bf 1,45})$\\
%
${\bf 498750}$&=&
$({\bf 7,7644})
\oplus({\bf 7,1386})
\oplus({\bf 7,45})
\oplus({\bf 5,16380})
\oplus({\bf 5,660})
\oplus({\bf 5,17920})
\oplus2({\bf 5,1386})
\oplus({\bf 5,770})
\oplus({\bf 5,945})
\oplus2({\bf 5,54})
\oplus({\bf 5,45})
\oplus({\bf 3,12870})
\oplus({\bf 3,14784})
\oplus({\bf 3,660})
\oplus({\bf 3,7644})
\oplus({\bf 3,17920})
\oplus3({\bf 3,1386})
\oplus({\bf 3,5940})
\oplus({\bf 3,770})
\oplus2({\bf 3,945})
\oplus({\bf 3,54})
\oplus3({\bf 3,45})
\oplus({\bf 1,4290})
\oplus({\bf 1,16380})
\oplus({\bf 1,660})
\oplus({\bf 1,8085})
\oplus({\bf 1,1386})
\oplus({\bf 1,4125})
\oplus({\bf 1,770})
\oplus({\bf 1,945})
\oplus2({\bf 1,54})
\oplus({\bf 1,1})$\\
%
${\bf 574770}$&=&
$({\bf 7,5940})
\oplus({\bf 7,945})
\oplus({\bf 7,45})
\oplus({\bf 5,17920})
\oplus({\bf 5,8085})
\oplus({\bf 5,1386})
\oplus({\bf 5,4125})
\oplus({\bf 5,5940})
\oplus({\bf 5,770})
\oplus({\bf 5,1050})
\oplus({\bf 5,\overline{1050}})
\oplus2({\bf 5,945})
\oplus({\bf 5,54})
\oplus({\bf 5,210})
\oplus({\bf 5,45})
\oplus({\bf 3,14784})
\oplus({\bf 3,7644})
\oplus2({\bf 3,17920})
\oplus({\bf 3,8085})
\oplus2({\bf 3,1386})
\oplus2({\bf 3,5940})
\oplus({\bf 3,770})
\oplus({\bf 3,1050})
\oplus({\bf 3,\overline{1050}})
\oplus3({\bf 3,945})
\oplus2({\bf 3,210})
\oplus2({\bf 3,45})
\oplus({\bf 1,16380})
\oplus({\bf 1,17920})
\oplus({\bf 1,8085})
\oplus({\bf 1,1386})
\oplus({\bf 1,4125})
\oplus({\bf 1,770})
\oplus({\bf 1,1050})
\oplus({\bf 1,\overline{1050}})
\oplus({\bf 1,945})
\oplus({\bf 1,54})
\oplus({\bf 1,210})$\\
%
${\bf 601920}$&=&
$({\bf 8,1728})
\oplus({\bf 8,126})
\oplus({\bf 8,\overline{126}})
\oplus({\bf 6,4950})
\oplus({\bf 6,\overline{4950}})
\oplus({\bf 6,3696'})
\oplus({\bf 6,\overline{3696'}})
\oplus2({\bf 6,1728})
\oplus({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,120})
\oplus({\bf 4,36750})
\oplus({\bf 4,4950})
\oplus({\bf 4,\overline{4950}})
\oplus({\bf 4,10560})
\oplus({\bf 4,3696'})
\oplus({\bf 4,\overline{3696'}})
\oplus({\bf 4,2970})
\oplus2({\bf 4,1728})
\oplus({\bf 4,126})
\oplus({\bf 4,\overline{126}})
\oplus({\bf 2,27720})
\oplus({\bf 2,36750})
\oplus({\bf 2,10560})
\oplus({\bf 2,3696'})
\oplus({\bf 2,\overline{3696'}})
\oplus({\bf 2,2970})
\oplus({\bf 2,1728})$\\
%
${\bf 657800}$&=&
$({\bf 8,9438})
\oplus({\bf 8,1782})
\oplus({\bf 8,210'})
\oplus({\bf 8,10})
\oplus({\bf 6,31680})
\oplus({\bf 6,1782})
\oplus({\bf 6,4608})
\oplus({\bf 6,210'})
\oplus({\bf 6,320})
\oplus({\bf 6,10})
\oplus({\bf 4,48510})
\oplus({\bf 4,1782})
\oplus({\bf 4,4608})
\oplus({\bf 4,4410})
\oplus2({\bf 4,210'})
\oplus({\bf 4,320})
\oplus({\bf 4,10})
\oplus({\bf 2,37632})
\oplus({\bf 2,4608})
\oplus({\bf 2,4410})
\oplus({\bf 2,210'})
\oplus({\bf 2,320})
\oplus({\bf 2,10})$\\
%
${\bf 664125}$&=&
$({\bf 7,12870})
\oplus({\bf 7,660})
\oplus({\bf 7,1386})
\oplus({\bf 7,54})
\oplus({\bf 7,45})
\oplus({\bf 5,4290})
\oplus({\bf 5,12870})
\oplus({\bf 5,16380})
\oplus({\bf 5,14784})
\oplus2({\bf 5,660})
\oplus3({\bf 5,1386})
\oplus({\bf 5,770})
\oplus({\bf 5,945})
\oplus3({\bf 5,54})
\oplus2({\bf 5,45})
\oplus({\bf 5,1})
\oplus({\bf 3,12870})
\oplus({\bf 3,16380})
\oplus({\bf 3,14784})
\oplus2({\bf 3,660})
\oplus({\bf 3,7644})
\oplus({\bf 3,17920})
\oplus4({\bf 3,1386})
\oplus2({\bf 3,770})
\oplus2({\bf 3,945})
\oplus3({\bf 3,54})
\oplus3({\bf 3,45})
\oplus({\bf 3,1})
\oplus({\bf 1,16380})
\oplus({\bf 1,660})
\oplus({\bf 1,17920})
\oplus2({\bf 1,1386})
\oplus({\bf 1,770})
\oplus({\bf 1,945})
\oplus2({\bf 1,54})
\oplus({\bf 1,45})$\\
%
${\bf 706629}$&=&
$({\bf 7,8085})
\oplus({\bf 7,945})
\oplus({\bf 7,210})
\oplus({\bf 5,14784})
\oplus({\bf 5,17920})
\oplus({\bf 5,8085})
\oplus({\bf 5,1386})
\oplus({\bf 5,5940})
\oplus({\bf 5,770})
\oplus({\bf 5,1050})
\oplus({\bf 5,\overline{1050}})
\oplus3({\bf 5,945})
\oplus2({\bf 5,210})
\oplus({\bf 5,45})
\oplus({\bf 3,16380})
\oplus({\bf 3,14784})
\oplus2({\bf 3,17920})
\oplus2({\bf 3,8085})
\oplus2({\bf 3,1386})
\oplus({\bf 3,4125})
\oplus({\bf 3,5940})
\oplus2({\bf 3,770})
\oplus({\bf 3,1050})
\oplus({\bf 3,\overline{1050}})
\oplus4({\bf 3,945})
\oplus({\bf 3,54})
\oplus2({\bf 3,210})
\oplus({\bf 3,45})
\oplus({\bf 1,14784})
\oplus({\bf 1,7644})
\oplus({\bf 1,17920})
\oplus({\bf 1,8085})
\oplus({\bf 1,1386})
\oplus({\bf 1,5940})
\oplus({\bf 1,770})
\oplus2({\bf 1,945})
\oplus({\bf 1,210})
\oplus({\bf 1,45})$\\
%
${\bf 978880}$&=&
$({\bf 7,14784})
\oplus({\bf 7,1386})
\oplus({\bf 7,945})
\oplus({\bf 7,45})
\oplus({\bf 5,12870})
\oplus({\bf 5,16380})
\oplus({\bf 5,14784})
\oplus({\bf 5,660})
\oplus({\bf 5,17920})
\oplus({\bf 5,8085})
\oplus3({\bf 5,1386})
\oplus2({\bf 5,770})
\oplus3({\bf 5,945})
\oplus2({\bf 5,54})
\oplus({\bf 5,210})
\oplus2({\bf 5,45})
\oplus({\bf 3,12870})
\oplus({\bf 3,16380})
\oplus2({\bf 3,14784})
\oplus({\bf 3,660})
\oplus({\bf 3,7644})
\oplus2({\bf 3,17920})
\oplus({\bf 3,8085})
\oplus5({\bf 3,1386})
\oplus({\bf 3,5940})
\oplus2({\bf 3,770})
\oplus5({\bf 3,945})
\oplus2({\bf 3,54})
\oplus({\bf 3,210})
\oplus4({\bf 3,45})
\oplus({\bf 1,16380})
\oplus({\bf 1,14784})
\oplus({\bf 1,660})
\oplus({\bf 1,17920})
\oplus({\bf 1,8085})
\oplus2({\bf 1,1386})
\oplus({\bf 1,4125})
\oplus2({\bf 1,770})
\oplus2({\bf 1,945})
\oplus2({\bf 1,54})
\oplus({\bf 1,210})
\oplus({\bf 1,45})
\oplus({\bf 1,1})$\\
%
${\bf 987525}$&=&
$({\bf 7,16380})
\oplus({\bf 7,660})
\oplus({\bf 7,1386})
\oplus({\bf 7,770})
\oplus2({\bf 7,54})
\oplus({\bf 7,1})
\oplus({\bf 5,12870})
\oplus({\bf 5,16380})
\oplus({\bf 5,14784})
\oplus2({\bf 5,660})
\oplus({\bf 5,7644})
\oplus({\bf 5,17920})
\oplus4({\bf 5,1386})
\oplus2({\bf 5,770})
\oplus2({\bf 5,945})
\oplus3({\bf 5,54})
\oplus3({\bf 5,45})
\oplus({\bf 5,1})
\oplus({\bf 3,4290})
\oplus({\bf 3,12870})
\oplus2({\bf 3,16380})
\oplus({\bf 3,14784})
\oplus3({\bf 3,660})
\oplus2({\bf 3,17920})
\oplus({\bf 3,8085})
\oplus5({\bf 3,1386})
\oplus({\bf 3,4125})
\oplus4({\bf 3,770})
\oplus3({\bf 3,945})
\oplus6({\bf 3,54})
\oplus({\bf 3,210})
\oplus2({\bf 3,45})
\oplus2({\bf 3,1})
\oplus({\bf 1,12870})
\oplus({\bf 1,14784})
\oplus({\bf 1,660})
\oplus({\bf 1,7644})
\oplus({\bf 1,17920})
\oplus3({\bf 1,1386})
\oplus({\bf 1,5940})
\oplus({\bf 1,770})
\oplus2({\bf 1,945})
\oplus({\bf 1,54})
\oplus3({\bf 1,45})$\\
%
${\bf 1085280}$&=&
$({\bf 12,10})
\oplus({\bf 10,210'})
\oplus({\bf 10,320})
\oplus({\bf 10,10})
\oplus({\bf 8,4410})
\oplus({\bf 8,210'})
\oplus({\bf 8,2970})
\oplus({\bf 8,320})
\oplus({\bf 8,10})
\oplus({\bf 6,27720})
\oplus({\bf 6,4410})
\oplus({\bf 6,10560})
\oplus({\bf 6,2970})
\oplus({\bf 6,320})
\oplus({\bf 4,64680})
\oplus({\bf 4,27720})
\oplus({\bf 4,6930'})
\oplus({\bf 4,\overline{6930'}})
\oplus({\bf 4,10560})
\oplus({\bf 4,2970})
\oplus({\bf 2,20790})
\oplus({\bf 2,64680})
\oplus({\bf 2,\overline{20790}})
\oplus({\bf 2,6930'})
\oplus({\bf 2,\overline{6930'}})
\oplus({\bf 2,10560})$\\
%
${\bf 1119195}$&=&
$({\bf 9,945})
\oplus({\bf 9,210})
\oplus({\bf 7,8085})
\oplus({\bf 7,5940})
\oplus({\bf 7,1050})
\oplus({\bf 7,\overline{1050}})
\oplus({\bf 7,945})
\oplus({\bf 7,210})
\oplus({\bf 7,45})
\oplus({\bf 5,23040})
\oplus({\bf 5,\overline{23040}})
\oplus({\bf 5,8085})
\oplus({\bf 5,6930})
\oplus({\bf 5,\overline{6930}})
\oplus2({\bf 5,5940})
\oplus({\bf 5,1050})
\oplus({\bf 5,\overline{1050}})
\oplus({\bf 5,945})
\oplus({\bf 5,210})
\oplus({\bf 3,72765})
\oplus({\bf 3,23040})
\oplus({\bf 3,\overline{23040}})
\oplus({\bf 3,8910})
\oplus({\bf 3,6930})
\oplus({\bf 3,\overline{6930}})
\oplus({\bf 3,4125})
\oplus2({\bf 3,5940})
\oplus({\bf 3,1050})
\oplus({\bf 3,\overline{1050}})
\oplus({\bf 1,72765})
\oplus({\bf 1,6930})
\oplus({\bf 1,\overline{6930}})
\oplus({\bf 1,5940})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{6}$(S)}
}
\label{Table:Branching-rules-C10_A5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{6}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C10_A5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{20}\supset\mathfrak{su}_{6}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 20}$&=&
$({\bf 20})$\\
%
${\bf 189}$&=&
$({\bf 189})$\\
%
${\bf 210}$&=&
$({\bf 175})
\oplus({\bf 35})$\\
%
${\bf 1120}$&=&
$({\bf \overline{560}})
\oplus({\bf 560})$\\
%
${\bf 1540}$&=&
$({\bf 980})
\oplus({\bf 540})
\oplus({\bf 20})$\\
%
${\bf 2640}$&=&
$({\bf 1960})
\oplus({\bf 540})
\oplus({\bf 70})
\oplus({\bf \overline{70}})$\\
%
${\bf 4655}$&=&
$({\bf 490})
\oplus({\bf 3675})
\oplus({\bf \overline{490}})$\\
%
${\bf 8855}$&=&
$({\bf 4116})
\oplus({\bf 3969})
\oplus({\bf 405})
\oplus({\bf 175})
\oplus({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 13110}$&=&
$({\bf 6720})
\oplus({\bf 3969})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf \overline{896}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 14364}$&=&
$({\bf 4536})
\oplus({\bf 5292})
\oplus({\bf \overline{4536}})$\\
%
${\bf 17556}$&=&
$({\bf \overline{5670}})
\oplus({\bf 5670})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 280})
\oplus({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus({\bf 189})$\\
%
${\bf 21735}$&=&
$({\bf 11340})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 280})
\oplus({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 33915}$&=&
$({\bf 12250})
\oplus({\bf 2695})
\oplus({\bf 6720})
\oplus({\bf \overline{12250}})$\\
%
${\bf 42504}$&=&
$({\bf 14112})
\oplus({\bf 19600})
\oplus({\bf 5292})
\oplus({\bf 980})
\oplus({\bf 1960})
\oplus({\bf 540})
\oplus({\bf 20})$\\
%
${\bf 58786}$&=&
$({\bf 462})
\oplus({\bf 9625})
\oplus({\bf 34496})
\oplus({\bf 4116})
\oplus({\bf \overline{9625}})
\oplus({\bf \overline{462}})$\\
%
${\bf 62016}$&=&
$({\bf 6000})
\oplus({\bf 8624})
\oplus({\bf 32768})
\oplus({\bf \overline{8624}})
\oplus({\bf \overline{6000}})$\\
%
${\bf 77616}$&=&
$({\bf 4704})
\oplus({\bf 32768})
\oplus({\bf \overline{7000}})
\oplus({\bf 4536})
\oplus({\bf 7000})
\oplus({\bf 3240})
\oplus({\bf 1134})
\oplus({\bf \overline{4704}})
\oplus({\bf \overline{4536}})
\oplus({\bf \overline{3240}})
\oplus({\bf 1960})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{1134}})
\oplus({\bf 560})
\oplus({\bf 540})$\\
%
${\bf 87210}$&=&
$({\bf 8910})
\oplus({\bf 19845})
\oplus({\bf 29700})
\oplus({\bf \overline{19845}})
\oplus({\bf \overline{8910}})$\\
%
${\bf 90440}$&=&
$({\bf 3080})
\oplus({\bf 32340})
\oplus({\bf 19600})
\oplus({\bf \overline{32340}})
\oplus({\bf \overline{3080}})$\\
%
${\bf 115920}$&=&
$({\bf \overline{21000'}})
\oplus({\bf 21000'})
\oplus({\bf 32768})
\oplus({\bf 5880})
\oplus({\bf 4536})
\oplus({\bf 5292})
\oplus({\bf 3240})
\oplus({\bf 1134})
\oplus({\bf \overline{5880}})
\oplus({\bf \overline{4536}})
\oplus({\bf \overline{3240}})
\oplus2({\bf 1960})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{1134}})
\oplus({\bf 560})
\oplus2({\bf 540})
\oplus({\bf 70})
\oplus({\bf \overline{70}})
\oplus({\bf 20})$\\
%
${\bf 133056}$&=&
$({\bf 47628})
\oplus({\bf 19600})
\oplus({\bf 32768})
\oplus({\bf 5880})
\oplus({\bf 5292})
\oplus({\bf 3240})
\oplus({\bf 1134})
\oplus({\bf \overline{5880}})
\oplus({\bf 980})
\oplus({\bf \overline{3240}})
\oplus2({\bf 1960})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{1134}})
\oplus({\bf 560})
\oplus2({\bf 540})
\oplus({\bf 70})
\oplus({\bf \overline{70}})
\oplus({\bf 20})$\\
%
${\bf 143640}$&=&
$({\bf 48600})
\oplus({\bf 19600})
\oplus({\bf 32768})
\oplus({\bf 5880})
\oplus({\bf 4536})
\oplus({\bf 5292})
\oplus({\bf 3240})
\oplus({\bf 1134})
\oplus({\bf \overline{5880}})
\oplus({\bf 980})
\oplus({\bf \overline{4536}})
\oplus({\bf \overline{3240}})
\oplus2({\bf 1960})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{1134}})
\oplus({\bf 560})
\oplus3({\bf 540})
\oplus({\bf 70})
\oplus({\bf \overline{70}})
\oplus({\bf 20})$\\
%
${\bf 153824}$&=&
$({\bf \overline{31752}})
\oplus({\bf 31752})
\oplus({\bf 32768})
\oplus({\bf 5880})
\oplus({\bf \overline{7000}})
\oplus({\bf 4536})
\oplus({\bf 7000})
\oplus2({\bf 3240})
\oplus({\bf 1134})
\oplus({\bf 56})
\oplus({\bf \overline{5880}})
\oplus({\bf \overline{4536}})
\oplus2({\bf \overline{3240}})
\oplus2({\bf 1960})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{1134}})
\oplus2({\bf 560})
\oplus2({\bf 540})
\oplus({\bf 70})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{70}})$\\
%
${\bf 177100}$&=&
$({\bf 41580'})
\oplus({\bf 74844'})
\oplus({\bf 34496})
\oplus({\bf 2695})
\oplus({\bf 4116})
\oplus({\bf 11340})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus2({\bf 175})
\oplus({\bf 35})$\\
%
${\bf 248710}$&=&
$({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 34496})
\oplus({\bf 29700})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 3200})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus2({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{896}})$\\
%
${\bf 361284}$&=&
$({\bf \overline{26950}})
\oplus({\bf 93555})
\oplus({\bf 36750})
\oplus({\bf 26950})
\oplus({\bf 34496})
\oplus({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 2695})
\oplus({\bf \overline{36750}})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus2({\bf 3969})
\oplus2({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{896}})
\oplus2({\bf 175})
\oplus({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf 498750}$&=&
$({\bf 103125})
\oplus({\bf 169785})
\oplus({\bf 36750})
\oplus({\bf 19845})
\oplus({\bf 29700})
\oplus({\bf 12250})
\oplus({\bf 840''})
\oplus({\bf 4116})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus2({\bf 3969})
\oplus3({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{840''}})
\oplus({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus2({\bf 189})
\oplus({\bf 1})$\\
%
${\bf 574770}$&=&
$({\bf 17010'})
\oplus({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 62370})
\oplus({\bf 19845})
\oplus({\bf 29700})
\oplus({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{17010'}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus2({\bf 6720})
\oplus2({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf \overline{8960}})
\oplus2({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus2({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus4({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 601920}$&=&
$({\bf 71280})
\oplus({\bf 49896})
\oplus({\bf 11340'})
\oplus({\bf 31360})
\oplus({\bf 32340})
\oplus({\bf 8624})
\oplus({\bf 5670'})
\oplus({\bf 48600})
\oplus({\bf \overline{21000'}})
\oplus({\bf \overline{71280}})
\oplus({\bf \overline{49896}})
\oplus({\bf 21000'})
\oplus({\bf \overline{32340}})
\oplus2({\bf 32768})
\oplus({\bf 5880})
\oplus({\bf \overline{7000}})
\oplus({\bf 4536})
\oplus({\bf \overline{8624}})
\oplus({\bf 7000})
\oplus2({\bf 5292})
\oplus({\bf 3240})
\oplus({\bf 1134})
\oplus({\bf \overline{11340'}})
\oplus({\bf \overline{5880}})
\oplus({\bf \overline{5670'}})
\oplus({\bf \overline{4536}})
\oplus({\bf \overline{3240}})
\oplus({\bf 1960})
\oplus({\bf \overline{1134}})$\\
%
${\bf 657800}$&=&
$({\bf 108900})
\oplus({\bf 238140''})
\oplus({\bf 155520'})
\oplus({\bf 31360})
\oplus({\bf 14112})
\oplus({\bf 47628})
\oplus({\bf 19600})
\oplus({\bf 32768})
\oplus({\bf 5292})
\oplus2({\bf 980})
\oplus({\bf 1960})
\oplus({\bf 540})
\oplus({\bf 20})$\\
%
${\bf 664125}$&=&
$({\bf 161700})
\oplus({\bf 74844'})
\oplus({\bf 169785})
\oplus({\bf 26880'})
\oplus({\bf 34496})
\oplus({\bf 19845})
\oplus({\bf 29700})
\oplus({\bf 12250})
\oplus({\bf 3200})
\oplus({\bf \overline{26880'}})
\oplus({\bf 4116})
\oplus({\bf \overline{19845}})
\oplus2({\bf 11340})
\oplus({\bf 6720})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus3({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus2({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 706629}$&=&
$({\bf 25200''})
\oplus({\bf 169785})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf 8960})
\oplus({\bf 62370})
\oplus({\bf 19845})
\oplus({\bf 29700})
\oplus2({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{25200''}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus2({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus3({\bf \overline{5670}})
\oplus({\bf 490})
\oplus({\bf \overline{8960}})
\oplus2({\bf \overline{12250}})
\oplus3({\bf 5670})
\oplus2({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus5({\bf 3675})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus2({\bf \overline{280}})
\oplus({\bf 189})$\\
%
${\bf 978880}$&=&
$({\bf \overline{129360'}})
\oplus({\bf 129360'})
\oplus({\bf 169785})
\oplus({\bf 26880'})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf 62370})
\oplus2({\bf 19845})
\oplus({\bf 29700})
\oplus({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 3200})
\oplus2({\bf 840''})
\oplus({\bf \overline{26880'}})
\oplus({\bf \overline{36750}})
\oplus2({\bf \overline{19845}})
\oplus2({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus3({\bf \overline{5670}})
\oplus({\bf 490})
\oplus2({\bf \overline{12250}})
\oplus3({\bf 5670})
\oplus3({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus5({\bf 3675})
\oplus3({\bf 896})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{490}})
\oplus2({\bf \overline{840''}})
\oplus3({\bf \overline{896}})
\oplus2({\bf \overline{280}})
\oplus3({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 987525}$&=&
$({\bf 218295})
\oplus({\bf 74844'})
\oplus({\bf 169785})
\oplus({\bf 26880'})
\oplus({\bf 93555})
\oplus({\bf 36750})
\oplus2({\bf 34496})
\oplus({\bf 19845})
\oplus({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 2695})
\oplus({\bf 3200})
\oplus({\bf \overline{26880'}})
\oplus({\bf 4116})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus3({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf 6720})
\oplus2({\bf \overline{5670}})
\oplus2({\bf \overline{12250}})
\oplus2({\bf 5670})
\oplus4({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus4({\bf 3675})
\oplus3({\bf 896})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{1134'}})
\oplus3({\bf \overline{896}})
\oplus3({\bf 175})
\oplus2({\bf \overline{280}})
\oplus2({\bf 189})
\oplus2({\bf 35})$\\
%
${\bf 1085280}$&=&
$({\bf 6160})
\oplus({\bf 83160})
\oplus({\bf 49000})
\oplus({\bf 3080})
\oplus({\bf 155520'})
\oplus({\bf 238140})
\oplus({\bf 71280})
\oplus({\bf 19250})
\oplus({\bf 31360})
\oplus({\bf 32340})
\oplus({\bf 5670'})
\oplus({\bf 14112})
\oplus({\bf 47628})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{19250}})
\oplus({\bf \overline{71280}})
\oplus({\bf 19600})
\oplus({\bf \overline{49000}})
\oplus({\bf \overline{32340}})
\oplus({\bf 32768})
\oplus({\bf 5292})
\oplus({\bf \overline{6160}})
\oplus({\bf 980})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{5670'}})$\\
%
${\bf 1119195}$&=&
$({\bf 28875})
\oplus({\bf 82944})
\oplus({\bf 49280})
\oplus({\bf 12936'})
\oplus({\bf 19845'})
\oplus({\bf 8910})
\oplus({\bf 169785})
\oplus({\bf 93555})
\oplus({\bf \overline{62370}})
\oplus({\bf 36750})
\oplus({\bf \overline{82944}})
\oplus({\bf 62370})
\oplus({\bf 34496})
\oplus({\bf 19845})
\oplus({\bf \overline{19845'}})
\oplus2({\bf 29700})
\oplus({\bf 14175})
\oplus2({\bf 12250})
\oplus({\bf 2695})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf \overline{28875}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{19845}})
\oplus({\bf 11340})
\oplus({\bf \overline{14175}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{8910}})
\oplus2({\bf \overline{12250}})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf \overline{840''}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 11 (R)}

\subsubsubsection{$\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{22}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C11_A10-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C11_A10-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 22}$&=&
$({\bf 11})(1)
\oplus({\bf \overline{11}})(-1)$\\
%
${\bf 230}$&=&
$({\bf 55})(2)
\oplus({\bf 120})(0)
\oplus({\bf \overline{55}})(-2)$\\
%
${\bf 253}$&=&
$({\bf 66})(2)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{66}})(-2)$\\
%
${\bf 1518}$&=&
$({\bf 165})(3)
\oplus({\bf 594})(1)
\oplus({\bf \overline{594}})(-1)
\oplus({\bf \overline{165}})(-3)$\\
%
${\bf 2024}$&=&
$({\bf 286})(3)
\oplus({\bf 715})(1)
\oplus({\bf 11})(1)
\oplus({\bf \overline{715}})(-1)
\oplus({\bf \overline{11}})(-1)
\oplus({\bf \overline{286}})(-3)$\\
%
${\bf 3520}$&=&
$({\bf 440})(3)
\oplus({\bf 715})(1)
\oplus({\bf 594})(1)
\oplus({\bf 11})(1)
\oplus({\bf \overline{715}})(-1)
\oplus({\bf \overline{594}})(-1)
\oplus({\bf \overline{11}})(-1)
\oplus({\bf \overline{440}})(-3)$\\
%
${\bf 7084}$&=&
$({\bf 330})(4)
\oplus({\bf 1760})(2)
\oplus({\bf 2904})(0)
\oplus({\bf \overline{1760}})(-2)
\oplus({\bf \overline{330}})(-4)$\\
%
${\bf 12650}$&=&
$({\bf 1001})(4)
\oplus({\bf 3080})(2)
\oplus({\bf 66})(2)
\oplus({\bf 4235})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{3080}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{1001}})(-4)$\\
%
${\bf 19250}$&=&
$({\bf 1210})(4)
\oplus({\bf 4719})(2)
\oplus({\bf 66})(2)
\oplus({\bf 4235})(0)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{4719}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{1210}})(-4)$\\
%
${\bf 24794}$&=&
$({\bf 462})(5)
\oplus({\bf 3465})(3)
\oplus({\bf 8470})(1)
\oplus({\bf \overline{8470}})(-1)
\oplus({\bf \overline{3465}})(-3)
\oplus({\bf \overline{462}})(-5)$\\
%
${\bf 26082}$&=&
$({\bf 1485})(4)
\oplus({\bf 4719})(2)
\oplus({\bf 1760})(2)
\oplus({\bf 55})(2)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{3510}})(0)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf \overline{4719}})(-2)
\oplus({\bf \overline{1760}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{1485}})(-4)$\\
%
${\bf 31625}$&=&
$({\bf 2145})(4)
\oplus({\bf 3080})(2)
\oplus({\bf 4719})(2)
\oplus({\bf 66})(2)
\oplus({\bf 55})(2)
\oplus({\bf 4235})(0)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{3510}})(0)
\oplus2({\bf 120})(0)
\oplus({\bf \overline{3080}})(-2)
\oplus({\bf \overline{4719}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{2145}})(-4)$\\
%
${\bf 65780}$&=&
$({\bf 3003})(5)
\oplus({\bf 10725})(3)
\oplus({\bf 286})(3)
\oplus({\bf 18150})(1)
\oplus({\bf 715})(1)
\oplus({\bf 11})(1)
\oplus({\bf \overline{18150}})(-1)
\oplus({\bf \overline{715}})(-1)
\oplus({\bf \overline{11}})(-1)
\oplus({\bf \overline{10725}})(-3)
\oplus({\bf \overline{286}})(-3)
\oplus({\bf \overline{3003}})(-5)$\\
%
${\bf 67298}$&=&
$({\bf \overline{462}})(6)
\oplus({\bf 4752})(4)
\oplus({\bf 16335})(2)
\oplus({\bf 24200})(0)
\oplus({\bf \overline{16335}})(-2)
\oplus({\bf \overline{4752}})(-4)
\oplus({\bf 462})(-6)$\\
%
${\bf 129536}$&=&
$({\bf 3168})(5)
\oplus({\bf 15730})(3)
\oplus({\bf 3465})(3)
\oplus({\bf 165})(3)
\oplus({\bf 22880})(1)
\oplus({\bf 10296})(1)
\oplus({\bf 8470})(1)
\oplus({\bf 594})(1)
\oplus({\bf \overline{10296}})(-1)
\oplus({\bf \overline{22880}})(-1)
\oplus({\bf \overline{8470}})(-1)
\oplus({\bf \overline{594}})(-1)
\oplus({\bf \overline{15730}})(-3)
\oplus({\bf \overline{3465}})(-3)
\oplus({\bf \overline{165}})(-3)
\oplus({\bf \overline{3168}})(-5)$\\
%
${\bf 144210}$&=&
$({\bf \overline{330}})(7)
\oplus({\bf 4620})(5)
\oplus({\bf 21780})(3)
\oplus({\bf 45375})(1)
\oplus({\bf \overline{45375}})(-1)
\oplus({\bf \overline{21780}})(-3)
\oplus({\bf \overline{4620}})(-5)
\oplus({\bf 330})(-7)$\\
%
${\bf 189750}$&=&
$({\bf 5445})(5)
\oplus({\bf 12870})(3)
\oplus({\bf 15730})(3)
\oplus({\bf 440})(3)
\oplus({\bf 27720})(1)
\oplus({\bf 22880})(1)
\oplus({\bf 715})(1)
\oplus({\bf 8470})(1)
\oplus({\bf 594})(1)
\oplus({\bf 11})(1)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{22880}})(-1)
\oplus({\bf \overline{8470}})(-1)
\oplus({\bf \overline{715}})(-1)
\oplus({\bf \overline{594}})(-1)
\oplus({\bf \overline{11}})(-1)
\oplus({\bf \overline{12870}})(-3)
\oplus({\bf \overline{15730}})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf \overline{5445}})(-5)$\\
%
${\bf 208012}$&=&
$({\bf 1})(11)
\oplus({\bf \overline{66}})(9)
\oplus({\bf \overline{1210}})(7)
\oplus({\bf 9075})(5)
\oplus({\bf 32670})(3)
\oplus({\bf 60984})(1)
\oplus({\bf \overline{60984}})(-1)
\oplus({\bf \overline{32670}})(-3)
\oplus({\bf \overline{9075}})(-5)
\oplus({\bf 1210})(-7)
\oplus({\bf 66})(-9)
\oplus({\bf 1})(-11)$\\
%
${\bf 210496}$&=&
$({\bf 8008})(5)
\oplus({\bf 10725})(3)
\oplus({\bf 22869})(3)
\oplus({\bf 286})(3)
\oplus({\bf 440})(3)
\oplus({\bf 18150})(1)
\oplus({\bf 15015})(1)
\oplus({\bf 27720})(1)
\oplus2({\bf 715})(1)
\oplus({\bf 594})(1)
\oplus({\bf 11})(1)
\oplus({\bf \overline{18150}})(-1)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{15015}})(-1)
\oplus2({\bf \overline{715}})(-1)
\oplus({\bf \overline{594}})(-1)
\oplus({\bf \overline{11}})(-1)
\oplus({\bf \overline{10725}})(-3)
\oplus({\bf \overline{22869}})(-3)
\oplus({\bf \overline{286}})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf \overline{8008}})(-5)$\\
%
${\bf 230230}$&=&
$({\bf 7865})(5)
\oplus({\bf 22869})(3)
\oplus({\bf 286})(3)
\oplus({\bf 12870})(3)
\oplus({\bf 440})(3)
\oplus({\bf 18150})(1)
\oplus({\bf 27720})(1)
\oplus({\bf 22880})(1)
\oplus2({\bf 715})(1)
\oplus({\bf 594})(1)
\oplus({\bf 11})(1)
\oplus({\bf \overline{18150}})(-1)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{22880}})(-1)
\oplus2({\bf \overline{715}})(-1)
\oplus({\bf \overline{594}})(-1)
\oplus({\bf \overline{11}})(-1)
\oplus({\bf \overline{22869}})(-3)
\oplus({\bf \overline{12870}})(-3)
\oplus({\bf \overline{286}})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf \overline{7865}})(-5)$\\
%
${\bf 245157}$&=&
$({\bf \overline{165}})(8)
\oplus({\bf \overline{3168}})(6)
\oplus({\bf 20328})(4)
\oplus({\bf 58080})(2)
\oplus({\bf 81675})(0)
\oplus({\bf \overline{58080}})(-2)
\oplus({\bf \overline{20328}})(-4)
\oplus({\bf 3168})(-6)
\oplus({\bf 165})(-8)$\\
%
${\bf 249480}$&=&
$({\bf 7722})(5)
\oplus({\bf 22869})(3)
\oplus({\bf 15730})(3)
\oplus({\bf 440})(3)
\oplus({\bf 165})(3)
\oplus({\bf 15015})(1)
\oplus({\bf 27720})(1)
\oplus({\bf 22880})(1)
\oplus({\bf 715})(1)
\oplus({\bf 10296})(1)
\oplus2({\bf 594})(1)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{10296}})(-1)
\oplus({\bf \overline{15015}})(-1)
\oplus({\bf \overline{22880}})(-1)
\oplus({\bf \overline{715}})(-1)
\oplus2({\bf \overline{594}})(-1)
\oplus({\bf \overline{22869}})(-3)
\oplus({\bf \overline{15730}})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf \overline{165}})(-3)
\oplus({\bf \overline{7722}})(-5)$\\
%
${\bf 296010}$&=&
$({\bf \overline{8008'}})(6)
\oplus({\bf 32032})(4)
\oplus({\bf 1001})(4)
\oplus({\bf 62920})(2)
\oplus({\bf 3080})(2)
\oplus({\bf 66})(2)
\oplus({\bf 77440})(0)
\oplus({\bf 4235})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{62920}})(-2)
\oplus({\bf \overline{3080}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{32032}})(-4)
\oplus({\bf \overline{1001}})(-4)
\oplus({\bf 8008'})(-6)$\\
%
${\bf 326876}$&=&
$({\bf \overline{55}})(9)
\oplus({\bf \overline{1485}})(7)
\oplus({\bf 13068})(5)
\oplus({\bf 50820})(3)
\oplus({\bf 98010})(1)
\oplus({\bf \overline{98010}})(-1)
\oplus({\bf \overline{50820}})(-3)
\oplus({\bf \overline{13068}})(-5)
\oplus({\bf 1485})(-7)
\oplus({\bf 55})(-9)$\\
%
${\bf 326876'}$&=&
$({\bf \overline{11}})(10)
\oplus({\bf \overline{440}})(8)
\oplus({\bf \overline{5445}})(6)
\oplus({\bf 29040})(4)
\oplus({\bf 76230})(2)
\oplus({\bf 104544})(0)
\oplus({\bf \overline{76230}})(-2)
\oplus({\bf \overline{29040}})(-4)
\oplus({\bf 5445})(-6)
\oplus({\bf 440})(-8)
\oplus({\bf 11})(-10)$\\
%
${\bf 471086}$&=&
$({\bf \overline{4620}})(6)
\oplus({\bf 33033})(4)
\oplus({\bf 4752})(4)
\oplus({\bf 330})(4)
\oplus({\bf 75075})(2)
\oplus({\bf 20020})(2)
\oplus({\bf 16335})(2)
\oplus({\bf 1760})(2)
\oplus({\bf 66066})(0)
\oplus({\bf \overline{66066}})(0)
\oplus({\bf 24200})(0)
\oplus({\bf 2904})(0)
\oplus({\bf \overline{20020}})(-2)
\oplus({\bf \overline{75075}})(-2)
\oplus({\bf \overline{16335}})(-2)
\oplus({\bf \overline{1760}})(-2)
\oplus({\bf \overline{33033}})(-4)
\oplus({\bf \overline{4752}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf 4620})(-6)$\\
%
${\bf 655500}$&=&
$({\bf \overline{9075}})(6)
\oplus({\bf 57200})(4)
\oplus({\bf 1210})(4)
\oplus({\bf 75075'})(2)
\oplus({\bf 75075})(2)
\oplus({\bf 4719})(2)
\oplus({\bf 66})(2)
\oplus({\bf 179200})(0)
\oplus({\bf 4235})(0)
\oplus({\bf 24200})(0)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{75075'}})(-2)
\oplus({\bf \overline{75075}})(-2)
\oplus({\bf \overline{4719}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{57200}})(-4)
\oplus({\bf \overline{1210}})(-4)
\oplus({\bf 9075})(-6)$\\
%
${\bf 876645}$&=&
$({\bf \overline{15730'}})(6)
\oplus({\bf 83160})(4)
\oplus({\bf 2145})(4)
\oplus({\bf 133650})(2)
\oplus({\bf 3080})(2)
\oplus({\bf 61776})(2)
\oplus({\bf 4719})(2)
\oplus({\bf 55})(2)
\oplus({\bf 77440})(0)
\oplus({\bf 179200})(0)
\oplus({\bf 4235})(0)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{3510}})(0)
\oplus({\bf 120})(0)
\oplus({\bf \overline{133650}})(-2)
\oplus({\bf \overline{61776}})(-2)
\oplus({\bf \overline{3080}})(-2)
\oplus({\bf \overline{4719}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{83160}})(-4)
\oplus({\bf \overline{2145}})(-4)
\oplus({\bf 15730'})(-6)$\\
%
${\bf 1057540}$&=&
$({\bf \overline{13068}})(6)
\oplus({\bf 57200})(4)
\oplus({\bf 33033})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 61776})(2)
\oplus({\bf 91476})(2)
\oplus({\bf 75075})(2)
\oplus({\bf 4719})(2)
\oplus({\bf 16335})(2)
\oplus({\bf 1760})(2)
\oplus({\bf 55})(2)
\oplus({\bf 179200})(0)
\oplus({\bf 66066})(0)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{66066}})(0)
\oplus({\bf 24200})(0)
\oplus({\bf \overline{3510}})(0)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf \overline{91476}})(-2)
\oplus({\bf \overline{61776}})(-2)
\oplus({\bf \overline{75075}})(-2)
\oplus({\bf \overline{16335}})(-2)
\oplus({\bf \overline{4719}})(-2)
\oplus({\bf \overline{1760}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{57200}})(-4)
\oplus({\bf \overline{33033}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf 13068})(-6)$\\
%
${\bf 1138500}$&=&
$({\bf \overline{25025}})(6)
\oplus({\bf 32032})(4)
\oplus({\bf 84942})(4)
\oplus({\bf 1001})(4)
\oplus({\bf 2145})(4)
\oplus({\bf 62920})(2)
\oplus({\bf 51975})(2)
\oplus({\bf 133650})(2)
\oplus2({\bf 3080})(2)
\oplus({\bf 4719})(2)
\oplus({\bf 66})(2)
\oplus({\bf 55})(2)
\oplus({\bf 77440})(0)
\oplus({\bf 117975})(0)
\oplus({\bf \overline{117975}})(0)
\oplus2({\bf 4235})(0)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{3510}})(0)
\oplus2({\bf 120})(0)
\oplus({\bf \overline{62920}})(-2)
\oplus({\bf \overline{133650}})(-2)
\oplus({\bf \overline{51975}})(-2)
\oplus2({\bf \overline{3080}})(-2)
\oplus({\bf \overline{4719}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{32032}})(-4)
\oplus({\bf \overline{84942}})(-4)
\oplus({\bf \overline{1001}})(-4)
\oplus({\bf \overline{2145}})(-4)
\oplus({\bf 25025})(-6)$\\
%
${\bf 1184040}$&=&
$({\bf \overline{19448}})(7)
\oplus({\bf 85085})(5)
\oplus({\bf 3003})(5)
\oplus({\bf 187187})(3)
\oplus({\bf 10725})(3)
\oplus({\bf 286})(3)
\oplus({\bf 267410})(1)
\oplus({\bf 18150})(1)
\oplus({\bf 715})(1)
\oplus({\bf 11})(1)
\oplus({\bf \overline{267410}})(-1)
\oplus({\bf \overline{18150}})(-1)
\oplus({\bf \overline{715}})(-1)
\oplus({\bf \overline{11}})(-1)
\oplus({\bf \overline{187187}})(-3)
\oplus({\bf \overline{10725}})(-3)
\oplus({\bf \overline{286}})(-3)
\oplus({\bf \overline{85085}})(-5)
\oplus({\bf \overline{3003}})(-5)
\oplus({\bf 19448})(-7)$\\
%
${\bf 1288000}$&=&
$({\bf \overline{17160}})(6)
\oplus({\bf 81312})(4)
\oplus({\bf 33033})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 330})(4)
\oplus({\bf 110110})(2)
\oplus({\bf 91476})(2)
\oplus({\bf 75075})(2)
\oplus({\bf 4719})(2)
\oplus({\bf 20020})(2)
\oplus2({\bf 1760})(2)
\oplus({\bf 43680})(0)
\oplus({\bf 179200})(0)
\oplus({\bf 66066})(0)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{43680}})(0)
\oplus({\bf \overline{66066}})(0)
\oplus({\bf \overline{3510}})(0)
\oplus2({\bf 2904})(0)
\oplus({\bf \overline{91476}})(-2)
\oplus({\bf \overline{20020}})(-2)
\oplus({\bf \overline{110110}})(-2)
\oplus({\bf \overline{75075}})(-2)
\oplus({\bf \overline{4719}})(-2)
\oplus2({\bf \overline{1760}})(-2)
\oplus({\bf \overline{81312}})(-4)
\oplus({\bf \overline{33033}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf 17160})(-6)$\\
%
${\bf 1311552}$&=&
$({\bf \overline{4752}})(7)
\oplus({\bf 47190})(5)
\oplus({\bf 4620})(5)
\oplus({\bf 462})(5)
\oplus({\bf 154440})(3)
\oplus({\bf 27027})(3)
\oplus({\bf 21780})(3)
\oplus({\bf 3465})(3)
\oplus({\bf 212355})(1)
\oplus({\bf 125840})(1)
\oplus({\bf 45375})(1)
\oplus({\bf 8470})(1)
\oplus({\bf \overline{125840}})(-1)
\oplus({\bf \overline{212355}})(-1)
\oplus({\bf \overline{45375}})(-1)
\oplus({\bf \overline{8470}})(-1)
\oplus({\bf \overline{27027}})(-3)
\oplus({\bf \overline{154440}})(-3)
\oplus({\bf \overline{21780}})(-3)
\oplus({\bf \overline{3465}})(-3)
\oplus({\bf \overline{47190}})(-5)
\oplus({\bf \overline{4620}})(-5)
\oplus({\bf \overline{462}})(-5)
\oplus({\bf 4752})(-7)$\\
%
${\bf 1721412}$&=&
$({\bf \overline{33033'}})(6)
\oplus({\bf 84942})(4)
\oplus({\bf 1001})(4)
\oplus({\bf 83160})(4)
\oplus({\bf 2145})(4)
\oplus({\bf 1210})(4)
\oplus({\bf 62920})(2)
\oplus({\bf 133650})(2)
\oplus({\bf 110110})(2)
\oplus2({\bf 3080})(2)
\oplus({\bf 75075'})(2)
\oplus2({\bf 4719})(2)
\oplus2({\bf 66})(2)
\oplus({\bf 77440})(0)
\oplus({\bf 117975})(0)
\oplus({\bf \overline{117975}})(0)
\oplus({\bf 179200})(0)
\oplus3({\bf 4235})(0)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{3510}})(0)
\oplus({\bf 2904})(0)
\oplus2({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{62920}})(-2)
\oplus({\bf \overline{133650}})(-2)
\oplus({\bf \overline{75075'}})(-2)
\oplus({\bf \overline{110110}})(-2)
\oplus2({\bf \overline{3080}})(-2)
\oplus2({\bf \overline{4719}})(-2)
\oplus2({\bf \overline{66}})(-2)
\oplus({\bf \overline{84942}})(-4)
\oplus({\bf \overline{83160}})(-4)
\oplus({\bf \overline{1001}})(-4)
\oplus({\bf \overline{2145}})(-4)
\oplus({\bf \overline{1210}})(-4)
\oplus({\bf 33033'})(-6)$\\
%
${\bf 1726725}$&=&
$({\bf \overline{30030}})(6)
\oplus({\bf 84942})(4)
\oplus({\bf 81312})(4)
\oplus({\bf 2145})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 51975})(2)
\oplus({\bf 133650})(2)
\oplus({\bf 110110})(2)
\oplus({\bf 3080})(2)
\oplus({\bf 91476})(2)
\oplus2({\bf 4719})(2)
\oplus({\bf 1760})(2)
\oplus({\bf 55})(2)
\oplus({\bf 117975})(0)
\oplus({\bf 43680})(0)
\oplus({\bf \overline{117975}})(0)
\oplus({\bf 179200})(0)
\oplus({\bf 4235})(0)
\oplus2({\bf 3510})(0)
\oplus({\bf \overline{43680}})(0)
\oplus2({\bf \overline{3510}})(0)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf \overline{133650}})(-2)
\oplus({\bf \overline{91476}})(-2)
\oplus({\bf \overline{51975}})(-2)
\oplus({\bf \overline{110110}})(-2)
\oplus({\bf \overline{3080}})(-2)
\oplus2({\bf \overline{4719}})(-2)
\oplus({\bf \overline{1760}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{84942}})(-4)
\oplus({\bf \overline{81312}})(-4)
\oplus({\bf \overline{2145}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf 30030})(-6)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{20}$(R)}
}
\label{Table:Branching-rules-C11_A1-C10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C11_A1-C10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 22}$&=&
$({\bf 2,1})
\oplus({\bf 1,20})$\\
%
${\bf 230}$&=&
$({\bf 2,20})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 253}$&=&
$({\bf 3,1})
\oplus({\bf 1,210})
\oplus({\bf 2,20})$\\
%
${\bf 1518}$&=&
$({\bf 2,189})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 2024}$&=&
$({\bf 4,1})
\oplus({\bf 2,210})
\oplus({\bf 3,20})
\oplus({\bf 1,1540})$\\
%
${\bf 3520}$&=&
$({\bf 3,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 2,210})
\oplus({\bf 2,189})
\oplus({\bf 2,1})$\\
%
${\bf 7084}$&=&
$({\bf 2,1120})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})$\\
%
${\bf 12650}$&=&
$({\bf 5,1})
\oplus({\bf 3,210})
\oplus({\bf 1,8855})
\oplus({\bf 4,20})
\oplus({\bf 2,1540})$\\
%
${\bf 19250}$&=&
$({\bf 3,210})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 2,2640})
\oplus({\bf 2,20})$\\
%
${\bf 24794}$&=&
$({\bf 2,4655})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})$\\
%
${\bf 26082}$&=&
$({\bf 3,189})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,189})
\oplus({\bf 2,2640})
\oplus({\bf 2,1120})
\oplus({\bf 2,20})$\\
%
${\bf 31625}$&=&
$({\bf 4,20})
\oplus({\bf 2,1540})
\oplus({\bf 2,2640})
\oplus({\bf 2,20})
\oplus({\bf 3,210})
\oplus({\bf 3,189})
\oplus({\bf 3,1})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
%
${\bf 65780}$&=&
$({\bf 6,1})
\oplus({\bf 4,210})
\oplus({\bf 2,8855})
\oplus({\bf 5,20})
\oplus({\bf 3,1540})
\oplus({\bf 1,42504})$\\
%
${\bf 67298}$&=&
$({\bf 2,14364})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})$\\
%
${\bf 129536}$&=&
$({\bf 3,1120})
\oplus({\bf 1,77616})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 2,17556})
\oplus({\bf 2,4655})
\oplus({\bf 2,189})$\\
%
${\bf 144210}$&=&
$({\bf 2,33915})
\oplus({\bf 1,62016})
\oplus({\bf 1,14364})$\\
%
${\bf 189750}$&=&
$({\bf 3,2640})
\oplus({\bf 1,115920})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})
\oplus({\bf 2,13110})
\oplus({\bf 2,17556})
\oplus({\bf 2,210})
\oplus({\bf 2,189})$\\
%
${\bf 208012}$&=&
$({\bf 2,58786})
\oplus({\bf 1,90440})$\\
%
${\bf 210496}$&=&
$({\bf 5,20})
\oplus({\bf 3,1540})
\oplus({\bf 3,2640})
\oplus({\bf 3,20})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})
\oplus({\bf 4,210})
\oplus({\bf 4,189})
\oplus({\bf 4,1})
\oplus({\bf 2,8855})
\oplus({\bf 2,21735})
\oplus({\bf 2,210})$\\
%
${\bf 230230}$&=&
$({\bf 4,210})
\oplus({\bf 2,21735})
\oplus({\bf 2,13110})
\oplus({\bf 2,210})
\oplus({\bf 2,189})
\oplus({\bf 2,1})
\oplus({\bf 3,1540})
\oplus({\bf 3,2640})
\oplus({\bf 3,20})
\oplus({\bf 1,143640})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 245157}$&=&
$({\bf 2,62016})
\oplus({\bf 1,87210})
\oplus({\bf 1,33915})$\\
%
${\bf 249480}$&=&
$({\bf 4,189})
\oplus({\bf 2,21735})
\oplus({\bf 2,17556})
\oplus({\bf 2,210})
\oplus({\bf 2,189})
\oplus({\bf 3,2640})
\oplus({\bf 3,1120})
\oplus({\bf 3,20})
\oplus({\bf 1,153824})
\oplus({\bf 1,1540})
\oplus({\bf 1,2640})$\\
%
${\bf 296010}$&=&
$({\bf 7,1})
\oplus({\bf 5,210})
\oplus({\bf 3,8855})
\oplus({\bf 1,177100})
\oplus({\bf 6,20})
\oplus({\bf 4,1540})
\oplus({\bf 2,42504})$\\
%
${\bf 326876}$&=&
$({\bf 2,87210})
\oplus({\bf 1,90440})
\oplus({\bf 1,62016})$\\
%
${\bf 326876'}$&=&
$({\bf 2,90440})
\oplus({\bf 1,58786})
\oplus({\bf 1,87210})$\\
%
${\bf 471086}$&=&
$({\bf 3,4655})
\oplus({\bf 1,248710})
\oplus({\bf 1,17556})
\oplus({\bf 1,4655})
\oplus({\bf 2,77616})
\oplus({\bf 2,14364})
\oplus({\bf 2,1120})$\\
%
${\bf 655500}$&=&
$({\bf 3,13110})
\oplus({\bf 1,361284})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 2,115920})
\oplus({\bf 2,2640})$\\
%
${\bf 876645}$&=&
$({\bf 4,1540})
\oplus({\bf 2,143640})
\oplus({\bf 2,2640})
\oplus({\bf 2,20})
\oplus({\bf 3,21735})
\oplus({\bf 3,210})
\oplus({\bf 1,498750})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 1057540}$&=&
$({\bf 3,17556})
\oplus({\bf 1,574770})
\oplus({\bf 1,13110})
\oplus({\bf 1,17556})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 2,115920})
\oplus({\bf 2,77616})
\oplus({\bf 2,2640})
\oplus({\bf 2,1120})$\\
%
${\bf 1138500}$&=&
$({\bf 6,20})
\oplus({\bf 4,1540})
\oplus({\bf 4,2640})
\oplus({\bf 4,20})
\oplus({\bf 2,42504})
\oplus({\bf 2,133056})
\oplus({\bf 2,1540})
\oplus({\bf 5,210})
\oplus({\bf 5,189})
\oplus({\bf 5,1})
\oplus({\bf 3,8855})
\oplus({\bf 3,21735})
\oplus({\bf 3,210})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})$\\
%
${\bf 1184040}$&=&
$({\bf 8,1})
\oplus({\bf 6,210})
\oplus({\bf 4,8855})
\oplus({\bf 2,177100})
\oplus({\bf 7,20})
\oplus({\bf 5,1540})
\oplus({\bf 3,42504})
\oplus({\bf 1,657800})$\\
%
${\bf 1288000}$&=&
$({\bf 4,1120})
\oplus({\bf 2,153824})
\oplus({\bf 2,77616})
\oplus({\bf 2,2640})
\oplus({\bf 2,1120})
\oplus({\bf 3,17556})
\oplus({\bf 3,4655})
\oplus({\bf 3,189})
\oplus({\bf 1,706629})
\oplus({\bf 1,21735})
\oplus({\bf 1,17556})$\\
%
${\bf 1311552}$&=&
$({\bf 3,14364})
\oplus({\bf 1,601920})
\oplus({\bf 1,77616})
\oplus({\bf 1,14364})
\oplus({\bf 2,248710})
\oplus({\bf 2,33915})
\oplus({\bf 2,4655})$\\
%
${\bf 1721412}$&=&
$({\bf 5,210})
\oplus({\bf 3,8855})
\oplus({\bf 3,21735})
\oplus({\bf 3,13110})
\oplus({\bf 3,210})
\oplus({\bf 3,189})
\oplus({\bf 3,1})
\oplus({\bf 1,987525})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 4,1540})
\oplus({\bf 4,2640})
\oplus({\bf 4,20})
\oplus({\bf 2,133056})
\oplus({\bf 2,143640})
\oplus({\bf 2,1540})
\oplus({\bf 2,2640})
\oplus({\bf 2,20})$\\
%
${\bf 1726725}$&=&
$({\bf 5,189})
\oplus({\bf 3,21735})
\oplus({\bf 3,17556})
\oplus({\bf 3,210})
\oplus({\bf 3,189})
\oplus({\bf 1,978880})
\oplus({\bf 1,8855})
\oplus({\bf 1,21735})
\oplus({\bf 4,2640})
\oplus({\bf 4,1120})
\oplus({\bf 4,20})
\oplus({\bf 2,133056})
\oplus({\bf 2,153824})
\oplus({\bf 2,1540})
\oplus({\bf 2,2640})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{18}$(R)}
}
\label{Table:Branching-rules-C11_C2-C9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C11_C2-C9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 22}$&=&
$({\bf 4,1})
\oplus({\bf 1,18})$\\
%
${\bf 230}$&=&
$({\bf 5,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 4,18})$\\
%
${\bf 253}$&=&
$({\bf 10,1})
\oplus({\bf 1,171})
\oplus({\bf 4,18})$\\
%
${\bf 1518}$&=&
$({\bf 5,18})
\oplus({\bf 1,798})
\oplus({\bf 1,18})
\oplus({\bf 4,152})
\oplus({\bf 4,1})$\\
%
${\bf 2024}$&=&
$({\bf 20,1})
\oplus({\bf 4,171})
\oplus({\bf 10,18})
\oplus({\bf 1,1140})$\\
%
${\bf 3520}$&=&
$({\bf 16,1})
\oplus({\bf 4,171})
\oplus({\bf 4,152})
\oplus({\bf 4,1})
\oplus({\bf 10,18})
\oplus({\bf 5,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 7084}$&=&
$({\bf 5,152})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 4,798})
\oplus({\bf 4,18})$\\
%
${\bf 12650}$&=&
$({\bf 35',1})
\oplus({\bf 10,171})
\oplus({\bf 1,5985})
\oplus({\bf 20,18})
\oplus({\bf 4,1140})$\\
%
${\bf 19250}$&=&
$({\bf 14,1})
\oplus({\bf 10,171})
\oplus({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 16,18})
\oplus({\bf 4,1920})
\oplus({\bf 4,18})$\\
%
${\bf 24794}$&=&
$({\bf 5,798})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})
\oplus({\bf 4,2907})
\oplus({\bf 4,152})$\\
%
${\bf 26082}$&=&
$({\bf 16,18})
\oplus({\bf 4,1920})
\oplus({\bf 4,798})
\oplus2({\bf 4,18})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 5,171})
\oplus({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,152})$\\
%
${\bf 31625}$&=&
$({\bf 35,1})
\oplus({\bf 10,171})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 5,171})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 20,18})
\oplus({\bf 16,18})
\oplus({\bf 4,1140})
\oplus({\bf 4,1920})
\oplus({\bf 4,18})$\\
%
${\bf 65780}$&=&
$({\bf 56,1})
\oplus({\bf 20,171})
\oplus({\bf 4,5985})
\oplus({\bf 35',18})
\oplus({\bf 10,1140})
\oplus({\bf 1,26334})$\\
%
${\bf 67298}$&=&
$({\bf 5,2907})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 4,7752})
\oplus({\bf 4,798})$\\
%
${\bf 129536}$&=&
$({\bf 16,152})
\oplus({\bf 4,11305})
\oplus({\bf 4,171})
\oplus({\bf 4,2907})
\oplus2({\bf 4,152})
\oplus({\bf 4,1})
\oplus({\bf 10,798})
\oplus({\bf 10,18})
\oplus({\bf 5,1920})
\oplus({\bf 5,798})
\oplus({\bf 5,18})
\oplus({\bf 1,43776})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 144210}$&=&
$({\bf 5,7752})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 4,15504})
\oplus({\bf 4,2907})$\\
%
${\bf 189750}$&=&
$({\bf 14,18})
\oplus({\bf 10,1920})
\oplus({\bf 10,18})
\oplus({\bf 5,1920})
\oplus({\bf 5,798})
\oplus2({\bf 5,18})
\oplus({\bf 1,67032})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})
\oplus({\bf 16,171})
\oplus({\bf 16,152})
\oplus({\bf 16,1})
\oplus({\bf 4,8568})
\oplus({\bf 4,11305})
\oplus({\bf 4,171})
\oplus2({\bf 4,152})
\oplus({\bf 4,1})$\\
%
${\bf 208012}$&=&
$({\bf 5,16796})
\oplus({\bf 1,23256})
\oplus({\bf 4,25194})$\\
%
${\bf 210496}$&=&
$({\bf 64,1})
\oplus({\bf 20,171})
\oplus({\bf 20,152})
\oplus({\bf 20,1})
\oplus({\bf 16,171})
\oplus({\bf 4,5985})
\oplus({\bf 4,14364})
\oplus({\bf 4,171})
\oplus({\bf 35',18})
\oplus({\bf 35,18})
\oplus({\bf 10,1140})
\oplus({\bf 10,1920})
\oplus({\bf 10,18})
\oplus({\bf 5,1140})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})$\\
%
${\bf 230230}$&=&
$({\bf 40,1})
\oplus({\bf 20,171})
\oplus({\bf 16,171})
\oplus({\bf 16,152})
\oplus({\bf 16,1})
\oplus({\bf 4,14364})
\oplus({\bf 4,8568})
\oplus({\bf 4,171})
\oplus({\bf 4,152})
\oplus({\bf 4,1})
\oplus({\bf 35,18})
\oplus({\bf 14,18})
\oplus({\bf 10,1140})
\oplus({\bf 10,1920})
\oplus({\bf 10,18})
\oplus({\bf 5,1920})
\oplus({\bf 5,18})
\oplus({\bf 1,85272})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 245157}$&=&
$({\bf 5,15504})
\oplus({\bf 1,25194})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 4,23256})
\oplus({\bf 4,7752})$\\
%
${\bf 249480}$&=&
$({\bf 35,18})
\oplus({\bf 10,1920})
\oplus({\bf 10,798})
\oplus2({\bf 10,18})
\oplus({\bf 5,1140})
\oplus({\bf 5,1920})
\oplus({\bf 5,18})
\oplus({\bf 1,89964})
\oplus({\bf 1,1140})
\oplus({\bf 1,1920})
\oplus({\bf 20,152})
\oplus({\bf 20,1})
\oplus({\bf 16,171})
\oplus({\bf 16,152})
\oplus({\bf 16,1})
\oplus({\bf 4,14364})
\oplus({\bf 4,11305})
\oplus2({\bf 4,171})
\oplus({\bf 4,152})$\\
%
${\bf 296010}$&=&
$({\bf 84,1})
\oplus({\bf 35',171})
\oplus({\bf 10,5985})
\oplus({\bf 1,100947})
\oplus({\bf 56,18})
\oplus({\bf 20,1140})
\oplus({\bf 4,26334})$\\
%
${\bf 326876}$&=&
$({\bf 5,23256})
\oplus({\bf 1,16796})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})
\oplus({\bf 4,25194})
\oplus({\bf 4,15504})$\\
%
${\bf 326876'}$&=&
$({\bf 5,25194})
\oplus({\bf 1,25194})
\oplus({\bf 1,15504})
\oplus({\bf 4,16796})
\oplus({\bf 4,23256})$\\
%
${\bf 471086}$&=&
$({\bf 16,798})
\oplus({\bf 4,43776})
\oplus({\bf 4,1920})
\oplus({\bf 4,7752})
\oplus2({\bf 4,798})
\oplus({\bf 4,18})
\oplus({\bf 10,2907})
\oplus({\bf 10,152})
\oplus({\bf 5,11305})
\oplus({\bf 5,2907})
\oplus({\bf 5,152})
\oplus({\bf 1,121125})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})$\\
%
${\bf 655500}$&=&
$({\bf 14,171})
\oplus({\bf 10,8568})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 5,11305})
\oplus({\bf 5,171})
\oplus({\bf 5,152})
\oplus({\bf 1,186200})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 16,1920})
\oplus({\bf 16,18})
\oplus({\bf 4,67032})
\oplus({\bf 4,1920})
\oplus({\bf 4,798})
\oplus({\bf 4,18})$\\
%
${\bf 876645}$&=&
$({\bf 30,1})
\oplus({\bf 35,171})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 10,14364})
\oplus({\bf 10,171})
\oplus({\bf 5,8568})
\oplus({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 1,267444})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 40,18})
\oplus({\bf 20,1140})
\oplus({\bf 16,1920})
\oplus({\bf 16,18})
\oplus({\bf 4,85272})
\oplus({\bf 4,1920})
\oplus({\bf 4,18})$\\
%
${\bf 1057540}$&=&
$({\bf 14,152})
\oplus({\bf 10,11305})
\oplus({\bf 10,171})
\oplus({\bf 10,152})
\oplus({\bf 5,8568})
\oplus({\bf 5,11305})
\oplus({\bf 5,171})
\oplus({\bf 5,2907})
\oplus2({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 1,290871})
\oplus({\bf 1,8568})
\oplus({\bf 1,11305})
\oplus({\bf 1,2907})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 16,1920})
\oplus({\bf 16,798})
\oplus({\bf 16,18})
\oplus({\bf 4,67032})
\oplus({\bf 4,43776})
\oplus2({\bf 4,1920})
\oplus2({\bf 4,798})
\oplus2({\bf 4,18})$\\
%
${\bf 1138500}$&=&
$({\bf 105,1})
\oplus({\bf 35',171})
\oplus({\bf 35',152})
\oplus({\bf 35',1})
\oplus({\bf 35,171})
\oplus({\bf 10,5985})
\oplus({\bf 10,14364})
\oplus({\bf 10,171})
\oplus({\bf 5,5985})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})
\oplus({\bf 56,18})
\oplus({\bf 64,18})
\oplus({\bf 20,1140})
\oplus({\bf 20,1920})
\oplus({\bf 20,18})
\oplus({\bf 16,1140})
\oplus({\bf 4,26334})
\oplus({\bf 4,80256})
\oplus({\bf 4,1140})$\\
%
${\bf 1184040}$&=&
$({\bf 120,1})
\oplus({\bf 56,171})
\oplus({\bf 20,5985})
\oplus({\bf 4,100947})
\oplus({\bf 84,18})
\oplus({\bf 35',1140})
\oplus({\bf 10,26334})
\oplus({\bf 1,346104})$\\
%
${\bf 1288000}$&=&
$({\bf 35,152})
\oplus({\bf 10,11305})
\oplus({\bf 10,171})
\oplus({\bf 10,2907})
\oplus2({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 5,14364})
\oplus({\bf 5,11305})
\oplus({\bf 5,171})
\oplus({\bf 5,152})
\oplus({\bf 1,361760})
\oplus({\bf 1,14364})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 20,798})
\oplus({\bf 20,18})
\oplus({\bf 16,1920})
\oplus({\bf 16,798})
\oplus({\bf 16,18})
\oplus({\bf 4,89964})
\oplus({\bf 4,1140})
\oplus({\bf 4,43776})
\oplus2({\bf 4,1920})
\oplus({\bf 4,798})
\oplus({\bf 4,18})$\\
%
${\bf 1311552}$&=&
$({\bf 16,2907})
\oplus({\bf 4,121125})
\oplus({\bf 4,11305})
\oplus({\bf 4,15504})
\oplus2({\bf 4,2907})
\oplus({\bf 4,152})
\oplus({\bf 10,7752})
\oplus({\bf 10,798})
\oplus({\bf 5,43776})
\oplus({\bf 5,7752})
\oplus({\bf 5,798})
\oplus({\bf 1,248064})
\oplus({\bf 1,43776})
\oplus({\bf 1,1920})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})$\\
%
${\bf 1721412}$&=&
$({\bf 81,1})
\oplus({\bf 35',171})
\oplus({\bf 35,171})
\oplus({\bf 35,152})
\oplus({\bf 35,1})
\oplus({\bf 14,171})
\oplus({\bf 10,5985})
\oplus({\bf 10,14364})
\oplus({\bf 10,8568})
\oplus({\bf 10,171})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 5,14364})
\oplus({\bf 5,171})
\oplus({\bf 1,534888})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 64,18})
\oplus({\bf 40,18})
\oplus({\bf 20,1140})
\oplus({\bf 20,1920})
\oplus({\bf 20,18})
\oplus({\bf 16,1140})
\oplus({\bf 16,1920})
\oplus({\bf 16,18})
\oplus({\bf 4,80256})
\oplus({\bf 4,85272})
\oplus({\bf 4,1140})
\oplus({\bf 4,1920})
\oplus({\bf 4,18})$\\
%
${\bf 1726725}$&=&
$({\bf 64,18})
\oplus({\bf 20,1920})
\oplus({\bf 20,798})
\oplus2({\bf 20,18})
\oplus({\bf 16,1140})
\oplus({\bf 16,1920})
\oplus({\bf 16,18})
\oplus({\bf 4,80256})
\oplus({\bf 4,89964})
\oplus2({\bf 4,1140})
\oplus({\bf 4,1920})
\oplus({\bf 35',152})
\oplus({\bf 35',1})
\oplus({\bf 35,171})
\oplus({\bf 35,152})
\oplus({\bf 35,1})
\oplus({\bf 10,14364})
\oplus({\bf 10,11305})
\oplus2({\bf 10,171})
\oplus({\bf 10,152})
\oplus({\bf 5,5985})
\oplus({\bf 5,14364})
\oplus({\bf 5,171})
\oplus({\bf 1,522291})
\oplus({\bf 1,5985})
\oplus({\bf 1,14364})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{16}$(R)}
}
\label{Table:Branching-rules-C11_C3-C8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C11_C3-C8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 22}$&=&
$({\bf 6,1})
\oplus({\bf 1,16})$\\
%
${\bf 230}$&=&
$({\bf 14,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 6,16})$\\
%
${\bf 253}$&=&
$({\bf 21,1})
\oplus({\bf 1,136})
\oplus({\bf 6,16})$\\
%
${\bf 1518}$&=&
$({\bf 14',1})
\oplus({\bf 6,119})
\oplus({\bf 6,1})
\oplus({\bf 14,16})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 2024}$&=&
$({\bf 56,1})
\oplus({\bf 6,136})
\oplus({\bf 21,16})
\oplus({\bf 1,816})$\\
%
${\bf 3520}$&=&
$({\bf 64,1})
\oplus({\bf 6,136})
\oplus({\bf 6,119})
\oplus({\bf 6,1})
\oplus({\bf 21,16})
\oplus({\bf 14,16})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 7084}$&=&
$({\bf 14',16})
\oplus({\bf 6,544})
\oplus({\bf 6,16})
\oplus({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 12650}$&=&
$({\bf 126',1})
\oplus({\bf 21,136})
\oplus({\bf 1,3876})
\oplus({\bf 56,16})
\oplus({\bf 6,816})$\\
%
${\bf 19250}$&=&
$({\bf 90,1})
\oplus({\bf 21,136})
\oplus({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 64,16})
\oplus({\bf 6,1344})
\oplus({\bf 6,16})$\\
%
${\bf 24794}$&=&
$({\bf 14',119})
\oplus({\bf 6,1700})
\oplus({\bf 6,119})
\oplus({\bf 6,1})
\oplus({\bf 14,544})
\oplus({\bf 14,16})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 26082}$&=&
$({\bf 70,1})
\oplus({\bf 21,119})
\oplus({\bf 21,1})
\oplus({\bf 14,136})
\oplus({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,119})
\oplus({\bf 64,16})
\oplus({\bf 14',16})
\oplus({\bf 6,1344})
\oplus({\bf 6,544})
\oplus2({\bf 6,16})$\\
%
${\bf 31625}$&=&
$({\bf 189,1})
\oplus({\bf 21,136})
\oplus({\bf 21,119})
\oplus({\bf 21,1})
\oplus({\bf 14,136})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 56,16})
\oplus({\bf 64,16})
\oplus({\bf 6,816})
\oplus({\bf 6,1344})
\oplus({\bf 6,16})$\\
%
${\bf 65780}$&=&
$({\bf 252,1})
\oplus({\bf 56,136})
\oplus({\bf 6,3876})
\oplus({\bf 126',16})
\oplus({\bf 21,816})
\oplus({\bf 1,15504})$\\
%
${\bf 67298}$&=&
$({\bf 14',544})
\oplus({\bf 6,3808})
\oplus({\bf 6,544})
\oplus({\bf 6,16})
\oplus({\bf 14,1700})
\oplus({\bf 14,119})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 129536}$&=&
$({\bf 70,16})
\oplus({\bf 21,544})
\oplus({\bf 21,16})
\oplus({\bf 14,1344})
\oplus({\bf 14,544})
\oplus2({\bf 14,16})
\oplus({\bf 1,22848})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})
\oplus({\bf 64,119})
\oplus({\bf 64,1})
\oplus({\bf 14',136})
\oplus({\bf 14',119})
\oplus({\bf 14',1})
\oplus({\bf 6,6885})
\oplus({\bf 6,136})
\oplus({\bf 6,1700})
\oplus2({\bf 6,119})
\oplus({\bf 6,1})$\\
%
${\bf 144210}$&=&
$({\bf 14',1700})
\oplus({\bf 6,6188})
\oplus({\bf 6,1700})
\oplus({\bf 6,119})
\oplus({\bf 14,3808})
\oplus({\bf 14,544})
\oplus({\bf 1,7072})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 189750}$&=&
$({\bf 126,1})
\oplus({\bf 64,136})
\oplus({\bf 64,119})
\oplus({\bf 64,1})
\oplus({\bf 14',119})
\oplus({\bf 14',1})
\oplus({\bf 6,5320})
\oplus({\bf 6,6885})
\oplus({\bf 6,136})
\oplus2({\bf 6,119})
\oplus({\bf 6,1})
\oplus({\bf 90,16})
\oplus({\bf 70,16})
\oplus({\bf 21,1344})
\oplus({\bf 21,16})
\oplus({\bf 14,1344})
\oplus({\bf 14,544})
\oplus2({\bf 14,16})
\oplus({\bf 1,36176})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 208012}$&=&
$({\bf 14',4862})
\oplus({\bf 6,6188})
\oplus({\bf 14,7072})
\oplus({\bf 1,3808})$\\
%
${\bf 210496}$&=&
$({\bf 448,1})
\oplus({\bf 56,136})
\oplus({\bf 56,119})
\oplus({\bf 56,1})
\oplus({\bf 64,136})
\oplus({\bf 6,3876})
\oplus({\bf 6,9044})
\oplus({\bf 6,136})
\oplus({\bf 126',16})
\oplus({\bf 189,16})
\oplus({\bf 21,816})
\oplus({\bf 21,1344})
\oplus({\bf 21,16})
\oplus({\bf 14,816})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})$\\
%
${\bf 230230}$&=&
$({\bf 350,1})
\oplus({\bf 56,136})
\oplus({\bf 64,136})
\oplus({\bf 64,119})
\oplus({\bf 64,1})
\oplus({\bf 6,9044})
\oplus({\bf 6,5320})
\oplus({\bf 6,136})
\oplus({\bf 6,119})
\oplus({\bf 6,1})
\oplus({\bf 189,16})
\oplus({\bf 90,16})
\oplus({\bf 21,816})
\oplus({\bf 21,1344})
\oplus({\bf 21,16})
\oplus({\bf 14,1344})
\oplus({\bf 14,16})
\oplus({\bf 1,47600})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 245157}$&=&
$({\bf 14',3808})
\oplus({\bf 6,7072})
\oplus({\bf 6,3808})
\oplus({\bf 6,544})
\oplus({\bf 14,6188})
\oplus({\bf 14,1700})
\oplus({\bf 1,4862})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})$\\
%
${\bf 249480}$&=&
$({\bf 216,1})
\oplus({\bf 56,119})
\oplus({\bf 56,1})
\oplus({\bf 64,136})
\oplus({\bf 64,119})
\oplus({\bf 64,1})
\oplus({\bf 14',136})
\oplus({\bf 6,9044})
\oplus({\bf 6,6885})
\oplus2({\bf 6,136})
\oplus({\bf 6,119})
\oplus({\bf 189,16})
\oplus({\bf 70,16})
\oplus({\bf 21,1344})
\oplus({\bf 21,544})
\oplus2({\bf 21,16})
\oplus({\bf 14,816})
\oplus({\bf 14,1344})
\oplus({\bf 14,16})
\oplus({\bf 1,49248})
\oplus({\bf 1,816})
\oplus({\bf 1,1344})$\\
%
${\bf 296010}$&=&
$({\bf 462,1})
\oplus({\bf 126',136})
\oplus({\bf 21,3876})
\oplus({\bf 1,54264})
\oplus({\bf 252,16})
\oplus({\bf 56,816})
\oplus({\bf 6,15504})$\\
%
${\bf 326876}$&=&
$({\bf 14',6188})
\oplus({\bf 6,4862})
\oplus({\bf 6,6188})
\oplus({\bf 6,1700})
\oplus({\bf 14,7072})
\oplus({\bf 14,3808})
\oplus({\bf 1,7072})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})$\\
%
${\bf 326876'}$&=&
$({\bf 14',7072})
\oplus({\bf 6,7072})
\oplus({\bf 6,3808})
\oplus({\bf 14,4862})
\oplus({\bf 14,6188})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})$\\
%
${\bf 471086}$&=&
$({\bf 70,119})
\oplus({\bf 21,1700})
\oplus({\bf 21,119})
\oplus({\bf 21,1})
\oplus({\bf 14,6885})
\oplus({\bf 14,136})
\oplus({\bf 14,1700})
\oplus2({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 1,53040})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 64,544})
\oplus({\bf 64,16})
\oplus({\bf 14',1344})
\oplus({\bf 14',544})
\oplus({\bf 14',16})
\oplus({\bf 6,22848})
\oplus({\bf 6,1344})
\oplus({\bf 6,3808})
\oplus2({\bf 6,544})
\oplus2({\bf 6,16})$\\
%
${\bf 655500}$&=&
$({\bf 84,1})
\oplus({\bf 90,136})
\oplus({\bf 70,119})
\oplus({\bf 70,1})
\oplus({\bf 21,5320})
\oplus({\bf 21,119})
\oplus({\bf 21,1})
\oplus({\bf 14,6885})
\oplus({\bf 14,136})
\oplus({\bf 14,119})
\oplus({\bf 1,88179})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 126,16})
\oplus({\bf 64,1344})
\oplus({\bf 64,16})
\oplus({\bf 14',544})
\oplus({\bf 14',16})
\oplus({\bf 6,36176})
\oplus({\bf 6,1344})
\oplus({\bf 6,544})
\oplus({\bf 6,16})$\\
%
${\bf 876645}$&=&
$({\bf 385,1})
\oplus({\bf 189,136})
\oplus({\bf 90,119})
\oplus({\bf 90,1})
\oplus({\bf 21,9044})
\oplus({\bf 21,136})
\oplus({\bf 14,5320})
\oplus({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 1,133280})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 350,16})
\oplus({\bf 56,816})
\oplus({\bf 64,1344})
\oplus({\bf 64,16})
\oplus({\bf 6,47600})
\oplus({\bf 6,1344})
\oplus({\bf 6,16})$\\
%
${\bf 1057540}$&=&
$({\bf 126,16})
\oplus({\bf 64,1344})
\oplus({\bf 64,544})
\oplus2({\bf 64,16})
\oplus({\bf 14',1344})
\oplus({\bf 14',544})
\oplus2({\bf 14',16})
\oplus({\bf 6,36176})
\oplus({\bf 6,22848})
\oplus2({\bf 6,1344})
\oplus2({\bf 6,544})
\oplus2({\bf 6,16})
\oplus({\bf 90,119})
\oplus({\bf 90,1})
\oplus({\bf 70,136})
\oplus({\bf 70,119})
\oplus({\bf 70,1})
\oplus({\bf 21,6885})
\oplus({\bf 21,136})
\oplus({\bf 21,119})
\oplus({\bf 14,5320})
\oplus({\bf 14,6885})
\oplus({\bf 14,136})
\oplus({\bf 14,1700})
\oplus3({\bf 14,119})
\oplus2({\bf 14,1})
\oplus({\bf 1,134368})
\oplus({\bf 1,5320})
\oplus({\bf 1,6885})
\oplus({\bf 1,1700})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 1138500}$&=&
$({\bf 924',1})
\oplus({\bf 126',136})
\oplus({\bf 126',119})
\oplus({\bf 126',1})
\oplus({\bf 189,136})
\oplus({\bf 21,3876})
\oplus({\bf 21,9044})
\oplus({\bf 21,136})
\oplus({\bf 14,3876})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})
\oplus({\bf 252,16})
\oplus({\bf 448,16})
\oplus({\bf 56,816})
\oplus({\bf 56,1344})
\oplus({\bf 56,16})
\oplus({\bf 64,816})
\oplus({\bf 6,15504})
\oplus({\bf 6,45696})
\oplus({\bf 6,816})$\\
%
${\bf 1184040}$&=&
$({\bf 792,1})
\oplus({\bf 252,136})
\oplus({\bf 56,3876})
\oplus({\bf 6,54264})
\oplus({\bf 462,16})
\oplus({\bf 126',816})
\oplus({\bf 21,15504})
\oplus({\bf 1,170544})$\\
%
${\bf 1288000}$&=&
$({\bf 216,16})
\oplus({\bf 56,544})
\oplus({\bf 56,16})
\oplus({\bf 64,1344})
\oplus({\bf 64,544})
\oplus2({\bf 64,16})
\oplus({\bf 14',816})
\oplus({\bf 14',1344})
\oplus({\bf 14',16})
\oplus({\bf 6,49248})
\oplus({\bf 6,816})
\oplus({\bf 6,22848})
\oplus2({\bf 6,1344})
\oplus({\bf 6,544})
\oplus({\bf 6,16})
\oplus({\bf 189,119})
\oplus({\bf 189,1})
\oplus({\bf 70,136})
\oplus({\bf 70,119})
\oplus({\bf 70,1})
\oplus({\bf 21,6885})
\oplus({\bf 21,136})
\oplus({\bf 21,1700})
\oplus2({\bf 21,119})
\oplus({\bf 21,1})
\oplus({\bf 14,9044})
\oplus({\bf 14,6885})
\oplus2({\bf 14,136})
\oplus({\bf 14,119})
\oplus({\bf 1,169575})
\oplus({\bf 1,9044})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})$\\
%
${\bf 1311552}$&=&
$({\bf 70,544})
\oplus({\bf 21,3808})
\oplus({\bf 21,544})
\oplus({\bf 21,16})
\oplus({\bf 14,22848})
\oplus({\bf 14,1344})
\oplus({\bf 14,3808})
\oplus2({\bf 14,544})
\oplus({\bf 14,16})
\oplus({\bf 1,88128})
\oplus({\bf 1,22848})
\oplus({\bf 1,1344})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})
\oplus({\bf 64,1700})
\oplus({\bf 64,119})
\oplus({\bf 14',6885})
\oplus({\bf 14',1700})
\oplus({\bf 14',119})
\oplus({\bf 6,53040})
\oplus({\bf 6,6885})
\oplus({\bf 6,136})
\oplus({\bf 6,6188})
\oplus2({\bf 6,1700})
\oplus2({\bf 6,119})
\oplus({\bf 6,1})$\\
%
${\bf 1721412}$&=&
$({\bf 924,1})
\oplus({\bf 126',136})
\oplus({\bf 189,136})
\oplus({\bf 189,119})
\oplus({\bf 189,1})
\oplus({\bf 90,136})
\oplus({\bf 21,3876})
\oplus({\bf 21,9044})
\oplus({\bf 21,5320})
\oplus({\bf 21,136})
\oplus({\bf 21,119})
\oplus({\bf 21,1})
\oplus({\bf 14,9044})
\oplus({\bf 14,136})
\oplus({\bf 1,269892})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 448,16})
\oplus({\bf 350,16})
\oplus({\bf 56,816})
\oplus({\bf 56,1344})
\oplus({\bf 56,16})
\oplus({\bf 64,816})
\oplus({\bf 64,1344})
\oplus({\bf 64,16})
\oplus({\bf 6,45696})
\oplus({\bf 6,47600})
\oplus({\bf 6,816})
\oplus({\bf 6,1344})
\oplus({\bf 6,16})$\\
%
${\bf 1726725}$&=&
$({\bf 525,1})
\oplus({\bf 126',119})
\oplus({\bf 126',1})
\oplus({\bf 189,136})
\oplus({\bf 189,119})
\oplus({\bf 189,1})
\oplus({\bf 70,136})
\oplus({\bf 21,9044})
\oplus({\bf 21,6885})
\oplus2({\bf 21,136})
\oplus({\bf 21,119})
\oplus({\bf 14,3876})
\oplus({\bf 14,9044})
\oplus({\bf 14,136})
\oplus({\bf 1,258400})
\oplus({\bf 1,3876})
\oplus({\bf 1,9044})
\oplus({\bf 448,16})
\oplus({\bf 216,16})
\oplus({\bf 56,1344})
\oplus({\bf 56,544})
\oplus2({\bf 56,16})
\oplus({\bf 64,816})
\oplus({\bf 64,1344})
\oplus({\bf 64,16})
\oplus({\bf 14',816})
\oplus({\bf 6,45696})
\oplus({\bf 6,49248})
\oplus2({\bf 6,816})
\oplus({\bf 6,1344})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{14}$(R)}
}
\label{Table:Branching-rules-C11_C4-C7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{14}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C11_C4-C7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{14}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 22}$&=&
$({\bf 8,1})
\oplus({\bf 1,14})$\\
%
${\bf 230}$&=&
$({\bf 27,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 8,14})$\\
%
${\bf 253}$&=&
$({\bf 36,1})
\oplus({\bf 1,105})
\oplus({\bf 8,14})$\\
%
${\bf 1518}$&=&
$({\bf 48,1})
\oplus({\bf 8,90})
\oplus({\bf 8,1})
\oplus({\bf 27,14})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 2024}$&=&
$({\bf 120,1})
\oplus({\bf 8,105})
\oplus({\bf 36,14})
\oplus({\bf 1,560})$\\
%
${\bf 3520}$&=&
$({\bf 160,1})
\oplus({\bf 8,105})
\oplus({\bf 8,90})
\oplus({\bf 8,1})
\oplus({\bf 36,14})
\oplus({\bf 27,14})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 7084}$&=&
$({\bf 42,1})
\oplus({\bf 27,90})
\oplus({\bf 27,1})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 48,14})
\oplus({\bf 8,350})
\oplus({\bf 8,14})$\\
%
${\bf 12650}$&=&
$({\bf 330,1})
\oplus({\bf 36,105})
\oplus({\bf 1,2380})
\oplus({\bf 120,14})
\oplus({\bf 8,560})$\\
%
${\bf 19250}$&=&
$({\bf 308,1})
\oplus({\bf 36,105})
\oplus({\bf 27,90})
\oplus({\bf 27,1})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 160,14})
\oplus({\bf 8,896})
\oplus({\bf 8,14})$\\
%
${\bf 24794}$&=&
$({\bf 42,14})
\oplus({\bf 27,350})
\oplus({\bf 27,14})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})
\oplus({\bf 48,90})
\oplus({\bf 48,1})
\oplus({\bf 8,910})
\oplus({\bf 8,90})
\oplus({\bf 8,1})$\\
%
${\bf 26082}$&=&
$({\bf 315,1})
\oplus({\bf 36,90})
\oplus({\bf 36,1})
\oplus({\bf 27,105})
\oplus({\bf 27,90})
\oplus({\bf 27,1})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,90})
\oplus({\bf 160,14})
\oplus({\bf 48,14})
\oplus({\bf 8,896})
\oplus({\bf 8,350})
\oplus2({\bf 8,14})$\\
%
${\bf 31625}$&=&
$({\bf 594,1})
\oplus({\bf 36,105})
\oplus({\bf 36,90})
\oplus({\bf 36,1})
\oplus({\bf 27,105})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 120,14})
\oplus({\bf 160,14})
\oplus({\bf 8,560})
\oplus({\bf 8,896})
\oplus({\bf 8,14})$\\
%
${\bf 65780}$&=&
$({\bf 792'',1})
\oplus({\bf 120,105})
\oplus({\bf 8,2380})
\oplus({\bf 330,14})
\oplus({\bf 36,560})
\oplus({\bf 1,8568})$\\
%
${\bf 67298}$&=&
$({\bf 42,90})
\oplus({\bf 27,910})
\oplus({\bf 27,90})
\oplus({\bf 27,1})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 48,350})
\oplus({\bf 48,14})
\oplus({\bf 8,1638})
\oplus({\bf 8,350})
\oplus({\bf 8,14})$\\
%
${\bf 129536}$&=&
$({\bf 288,1})
\oplus({\bf 160,90})
\oplus({\bf 160,1})
\oplus({\bf 48,105})
\oplus({\bf 48,90})
\oplus({\bf 48,1})
\oplus({\bf 8,3900})
\oplus({\bf 8,105})
\oplus({\bf 8,910})
\oplus2({\bf 8,90})
\oplus({\bf 8,1})
\oplus({\bf 315,14})
\oplus({\bf 36,350})
\oplus({\bf 36,14})
\oplus({\bf 42,14})
\oplus({\bf 27,896})
\oplus({\bf 27,350})
\oplus2({\bf 27,14})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 144210}$&=&
$({\bf 42,350})
\oplus({\bf 27,1638})
\oplus({\bf 27,350})
\oplus({\bf 27,14})
\oplus({\bf 1,1430})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})
\oplus({\bf 48,910})
\oplus({\bf 48,90})
\oplus({\bf 8,2002})
\oplus({\bf 8,910})
\oplus({\bf 8,90})
\oplus({\bf 8,1})$\\
%
${\bf 189750}$&=&
$({\bf 792,1})
\oplus({\bf 160,105})
\oplus({\bf 160,90})
\oplus({\bf 160,1})
\oplus({\bf 48,90})
\oplus({\bf 48,1})
\oplus({\bf 8,3094})
\oplus({\bf 8,3900})
\oplus({\bf 8,105})
\oplus2({\bf 8,90})
\oplus({\bf 8,1})
\oplus({\bf 308,14})
\oplus({\bf 315,14})
\oplus({\bf 36,896})
\oplus({\bf 36,14})
\oplus({\bf 27,896})
\oplus({\bf 27,350})
\oplus2({\bf 27,14})
\oplus({\bf 1,17850})
\oplus({\bf 1,896})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 208012}$&=&
$({\bf 42,1430})
\oplus({\bf 27,1638})
\oplus({\bf 1,350})
\oplus({\bf 48,2002})
\oplus({\bf 8,910})$\\
%
${\bf 210496}$&=&
$({\bf 1728,1})
\oplus({\bf 120,105})
\oplus({\bf 120,90})
\oplus({\bf 120,1})
\oplus({\bf 160,105})
\oplus({\bf 8,2380})
\oplus({\bf 8,5355})
\oplus({\bf 8,105})
\oplus({\bf 330,14})
\oplus({\bf 594,14})
\oplus({\bf 36,560})
\oplus({\bf 36,896})
\oplus({\bf 36,14})
\oplus({\bf 27,560})
\oplus({\bf 1,24192})
\oplus({\bf 1,560})$\\
%
${\bf 230230}$&=&
$({\bf 1512,1})
\oplus({\bf 120,105})
\oplus({\bf 160,105})
\oplus({\bf 160,90})
\oplus({\bf 160,1})
\oplus({\bf 8,5355})
\oplus({\bf 8,3094})
\oplus({\bf 8,105})
\oplus({\bf 8,90})
\oplus({\bf 8,1})
\oplus({\bf 594,14})
\oplus({\bf 308,14})
\oplus({\bf 36,560})
\oplus({\bf 36,896})
\oplus({\bf 36,14})
\oplus({\bf 27,896})
\oplus({\bf 27,14})
\oplus({\bf 1,24570})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 245157}$&=&
$({\bf 42,910})
\oplus({\bf 27,2002})
\oplus({\bf 27,910})
\oplus({\bf 27,90})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 48,1638})
\oplus({\bf 48,350})
\oplus({\bf 8,1430})
\oplus({\bf 8,1638})
\oplus({\bf 8,350})
\oplus({\bf 8,14})$\\
%
${\bf 249480}$&=&
$({\bf 1232,1})
\oplus({\bf 120,90})
\oplus({\bf 120,1})
\oplus({\bf 160,105})
\oplus({\bf 160,90})
\oplus({\bf 160,1})
\oplus({\bf 48,105})
\oplus({\bf 8,5355})
\oplus({\bf 8,3900})
\oplus2({\bf 8,105})
\oplus({\bf 8,90})
\oplus({\bf 594,14})
\oplus({\bf 315,14})
\oplus({\bf 36,896})
\oplus({\bf 36,350})
\oplus2({\bf 36,14})
\oplus({\bf 27,560})
\oplus({\bf 27,896})
\oplus({\bf 27,14})
\oplus({\bf 1,24752})
\oplus({\bf 1,560})
\oplus({\bf 1,896})$\\
%
${\bf 296010}$&=&
$({\bf 1716,1})
\oplus({\bf 330,105})
\oplus({\bf 36,2380})
\oplus({\bf 1,27132})
\oplus({\bf 792'',14})
\oplus({\bf 120,560})
\oplus({\bf 8,8568})$\\
%
${\bf 326876}$&=&
$({\bf 42,1638})
\oplus({\bf 27,1430})
\oplus({\bf 27,1638})
\oplus({\bf 27,350})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})
\oplus({\bf 48,2002})
\oplus({\bf 48,910})
\oplus({\bf 8,2002})
\oplus({\bf 8,910})
\oplus({\bf 8,90})$\\
%
${\bf 326876'}$&=&
$({\bf 42,2002})
\oplus({\bf 27,2002})
\oplus({\bf 27,910})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 48,1430})
\oplus({\bf 48,1638})
\oplus({\bf 8,1638})
\oplus({\bf 8,350})$\\
%
${\bf 471086}$&=&
$({\bf 288,14})
\oplus({\bf 160,350})
\oplus({\bf 160,14})
\oplus({\bf 48,896})
\oplus({\bf 48,350})
\oplus2({\bf 48,14})
\oplus({\bf 8,10752})
\oplus({\bf 8,896})
\oplus({\bf 8,1638})
\oplus2({\bf 8,350})
\oplus2({\bf 8,14})
\oplus({\bf 315,90})
\oplus({\bf 315,1})
\oplus({\bf 36,910})
\oplus({\bf 36,90})
\oplus({\bf 36,1})
\oplus({\bf 42,105})
\oplus({\bf 42,90})
\oplus({\bf 42,1})
\oplus({\bf 27,3900})
\oplus({\bf 27,105})
\oplus({\bf 27,910})
\oplus2({\bf 27,90})
\oplus({\bf 27,1})
\oplus({\bf 1,20020})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,910})
\oplus({\bf 1,90})$\\
%
${\bf 655500}$&=&
$({\bf 825,1})
\oplus({\bf 308,105})
\oplus({\bf 315,90})
\oplus({\bf 315,1})
\oplus({\bf 36,3094})
\oplus({\bf 36,90})
\oplus({\bf 36,1})
\oplus({\bf 27,3900})
\oplus({\bf 27,105})
\oplus({\bf 27,90})
\oplus({\bf 1,37400})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 792,14})
\oplus({\bf 160,896})
\oplus({\bf 160,14})
\oplus({\bf 48,350})
\oplus({\bf 48,14})
\oplus({\bf 8,17850})
\oplus({\bf 8,896})
\oplus({\bf 8,350})
\oplus({\bf 8,14})$\\
%
${\bf 876645}$&=&
$({\bf 2184,1})
\oplus({\bf 594,105})
\oplus({\bf 308,90})
\oplus({\bf 308,1})
\oplus({\bf 36,5355})
\oplus({\bf 36,105})
\oplus({\bf 27,3094})
\oplus({\bf 27,90})
\oplus({\bf 27,1})
\oplus({\bf 1,60515})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 1512,14})
\oplus({\bf 120,560})
\oplus({\bf 160,896})
\oplus({\bf 160,14})
\oplus({\bf 8,24570})
\oplus({\bf 8,896})
\oplus({\bf 8,14})$\\
%
${\bf 1057540}$&=&
$({\bf 792',1})
\oplus({\bf 308,90})
\oplus({\bf 308,1})
\oplus({\bf 315,105})
\oplus({\bf 315,90})
\oplus({\bf 315,1})
\oplus({\bf 36,3900})
\oplus({\bf 36,105})
\oplus({\bf 36,90})
\oplus({\bf 42,90})
\oplus({\bf 42,1})
\oplus({\bf 27,3094})
\oplus({\bf 27,3900})
\oplus({\bf 27,105})
\oplus({\bf 27,910})
\oplus3({\bf 27,90})
\oplus2({\bf 27,1})
\oplus({\bf 1,54978})
\oplus({\bf 1,3094})
\oplus({\bf 1,3900})
\oplus({\bf 1,910})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 792,14})
\oplus({\bf 288,14})
\oplus({\bf 160,896})
\oplus({\bf 160,350})
\oplus2({\bf 160,14})
\oplus({\bf 48,896})
\oplus({\bf 48,350})
\oplus2({\bf 48,14})
\oplus({\bf 8,17850})
\oplus({\bf 8,10752})
\oplus2({\bf 8,896})
\oplus2({\bf 8,350})
\oplus2({\bf 8,14})$\\
%
${\bf 1138500}$&=&
$({\bf 4290,1})
\oplus({\bf 330,105})
\oplus({\bf 330,90})
\oplus({\bf 330,1})
\oplus({\bf 594,105})
\oplus({\bf 36,2380})
\oplus({\bf 36,5355})
\oplus({\bf 36,105})
\oplus({\bf 27,2380})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})
\oplus({\bf 792'',14})
\oplus({\bf 1728,14})
\oplus({\bf 120,560})
\oplus({\bf 120,896})
\oplus({\bf 120,14})
\oplus({\bf 160,560})
\oplus({\bf 8,8568})
\oplus({\bf 8,24192})
\oplus({\bf 8,560})$\\
%
${\bf 1184040}$&=&
$({\bf 3432,1})
\oplus({\bf 792'',105})
\oplus({\bf 120,2380})
\oplus({\bf 8,27132})
\oplus({\bf 1716,14})
\oplus({\bf 330,560})
\oplus({\bf 36,8568})
\oplus({\bf 1,77520})$\\
%
${\bf 1288000}$&=&
$({\bf 1155,1})
\oplus({\bf 594,90})
\oplus({\bf 594,1})
\oplus({\bf 315,105})
\oplus({\bf 315,90})
\oplus({\bf 315,1})
\oplus({\bf 36,3900})
\oplus({\bf 36,105})
\oplus({\bf 36,910})
\oplus2({\bf 36,90})
\oplus({\bf 36,1})
\oplus({\bf 42,105})
\oplus({\bf 27,5355})
\oplus({\bf 27,3900})
\oplus2({\bf 27,105})
\oplus({\bf 27,90})
\oplus({\bf 1,70720})
\oplus({\bf 1,5355})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1232,14})
\oplus({\bf 120,350})
\oplus({\bf 120,14})
\oplus({\bf 288,14})
\oplus({\bf 160,896})
\oplus({\bf 160,350})
\oplus2({\bf 160,14})
\oplus({\bf 48,560})
\oplus({\bf 48,896})
\oplus({\bf 48,14})
\oplus({\bf 8,24752})
\oplus({\bf 8,560})
\oplus({\bf 8,10752})
\oplus2({\bf 8,896})
\oplus({\bf 8,350})
\oplus({\bf 8,14})$\\
%
${\bf 1311552}$&=&
$({\bf 288,90})
\oplus({\bf 160,910})
\oplus({\bf 160,90})
\oplus({\bf 160,1})
\oplus({\bf 48,3900})
\oplus({\bf 48,105})
\oplus({\bf 48,910})
\oplus2({\bf 48,90})
\oplus({\bf 48,1})
\oplus({\bf 8,20020})
\oplus({\bf 8,3900})
\oplus({\bf 8,105})
\oplus({\bf 8,2002})
\oplus2({\bf 8,910})
\oplus2({\bf 8,90})
\oplus({\bf 8,1})
\oplus({\bf 315,350})
\oplus({\bf 315,14})
\oplus({\bf 36,1638})
\oplus({\bf 36,350})
\oplus({\bf 36,14})
\oplus({\bf 42,896})
\oplus({\bf 42,350})
\oplus({\bf 42,14})
\oplus({\bf 27,10752})
\oplus({\bf 27,896})
\oplus({\bf 27,1638})
\oplus2({\bf 27,350})
\oplus2({\bf 27,14})
\oplus({\bf 1,24960})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 1721412}$&=&
$({\bf 4914,1})
\oplus({\bf 330,105})
\oplus({\bf 594,105})
\oplus({\bf 594,90})
\oplus({\bf 594,1})
\oplus({\bf 308,105})
\oplus({\bf 36,2380})
\oplus({\bf 36,5355})
\oplus({\bf 36,3094})
\oplus({\bf 36,105})
\oplus({\bf 36,90})
\oplus({\bf 36,1})
\oplus({\bf 27,5355})
\oplus({\bf 27,105})
\oplus({\bf 1,124488})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 1728,14})
\oplus({\bf 1512,14})
\oplus({\bf 120,560})
\oplus({\bf 120,896})
\oplus({\bf 120,14})
\oplus({\bf 160,560})
\oplus({\bf 160,896})
\oplus({\bf 160,14})
\oplus({\bf 8,24192})
\oplus({\bf 8,24570})
\oplus({\bf 8,560})
\oplus({\bf 8,896})
\oplus({\bf 8,14})$\\
%
${\bf 1726725}$&=&
$({\bf 3696,1})
\oplus({\bf 330,90})
\oplus({\bf 330,1})
\oplus({\bf 594,105})
\oplus({\bf 594,90})
\oplus({\bf 594,1})
\oplus({\bf 315,105})
\oplus({\bf 36,5355})
\oplus({\bf 36,3900})
\oplus2({\bf 36,105})
\oplus({\bf 36,90})
\oplus({\bf 27,2380})
\oplus({\bf 27,5355})
\oplus({\bf 27,105})
\oplus({\bf 1,116025})
\oplus({\bf 1,2380})
\oplus({\bf 1,5355})
\oplus({\bf 1728,14})
\oplus({\bf 1232,14})
\oplus({\bf 120,896})
\oplus({\bf 120,350})
\oplus2({\bf 120,14})
\oplus({\bf 160,560})
\oplus({\bf 160,896})
\oplus({\bf 160,14})
\oplus({\bf 48,560})
\oplus({\bf 8,24192})
\oplus({\bf 8,24752})
\oplus2({\bf 8,560})
\oplus({\bf 8,896})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{12}$(R)}
}
\label{Table:Branching-rules-C11_C5-C6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{12}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C11_C5-C6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{12}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 22}$&=&
$({\bf 10,1})
\oplus({\bf 1,12})$\\
%
${\bf 230}$&=&
$({\bf 44,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 10,12})$\\
%
${\bf 253}$&=&
$({\bf 55,1})
\oplus({\bf 1,78})
\oplus({\bf 10,12})$\\
%
${\bf 1518}$&=&
$({\bf 110,1})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 44,12})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 2024}$&=&
$({\bf 220,1})
\oplus({\bf 10,78})
\oplus({\bf 55,12})
\oplus({\bf 1,364})$\\
%
${\bf 3520}$&=&
$({\bf 320,1})
\oplus({\bf 10,78})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 55,12})
\oplus({\bf 44,12})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 7084}$&=&
$({\bf 165,1})
\oplus({\bf 44,65})
\oplus({\bf 44,1})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 110,12})
\oplus({\bf 10,208})
\oplus({\bf 10,12})$\\
%
${\bf 12650}$&=&
$({\bf 715,1})
\oplus({\bf 55,78})
\oplus({\bf 1,1365})
\oplus({\bf 220,12})
\oplus({\bf 10,364})$\\
%
${\bf 19250}$&=&
$({\bf 780,1})
\oplus({\bf 55,78})
\oplus({\bf 44,65})
\oplus({\bf 44,1})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 320,12})
\oplus({\bf 10,560})
\oplus({\bf 10,12})$\\
%
${\bf 24794}$&=&
$({\bf 132,1})
\oplus({\bf 110,65})
\oplus({\bf 110,1})
\oplus({\bf 10,429})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 165,12})
\oplus({\bf 44,208})
\oplus({\bf 44,12})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 26082}$&=&
$({\bf 891,1})
\oplus({\bf 55,65})
\oplus({\bf 55,1})
\oplus({\bf 44,78})
\oplus({\bf 44,65})
\oplus({\bf 44,1})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,65})
\oplus({\bf 320,12})
\oplus({\bf 110,12})
\oplus({\bf 10,560})
\oplus({\bf 10,208})
\oplus2({\bf 10,12})$\\
%
${\bf 31625}$&=&
$({\bf 1430,1})
\oplus({\bf 55,78})
\oplus({\bf 55,65})
\oplus({\bf 55,1})
\oplus({\bf 44,78})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 220,12})
\oplus({\bf 320,12})
\oplus({\bf 10,364})
\oplus({\bf 10,560})
\oplus({\bf 10,12})$\\
%
${\bf 65780}$&=&
$({\bf 2002,1})
\oplus({\bf 220,78})
\oplus({\bf 10,1365})
\oplus({\bf 715,12})
\oplus({\bf 55,364})
\oplus({\bf 1,4368'})$\\
%
${\bf 67298}$&=&
$({\bf 132,12})
\oplus({\bf 110,208})
\oplus({\bf 110,12})
\oplus({\bf 10,572})
\oplus({\bf 10,208})
\oplus({\bf 10,12})
\oplus({\bf 165,65})
\oplus({\bf 165,1})
\oplus({\bf 44,429})
\oplus({\bf 44,65})
\oplus({\bf 44,1})
\oplus({\bf 1,429'})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 129536}$&=&
$({\bf 1408,1})
\oplus({\bf 320,65})
\oplus({\bf 320,1})
\oplus({\bf 110,78})
\oplus({\bf 110,65})
\oplus({\bf 110,1})
\oplus({\bf 10,2002})
\oplus({\bf 10,78})
\oplus({\bf 10,429})
\oplus2({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 891,12})
\oplus({\bf 55,208})
\oplus({\bf 55,12})
\oplus({\bf 165,12})
\oplus({\bf 44,560})
\oplus({\bf 44,208})
\oplus2({\bf 44,12})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 144210}$&=&
$({\bf 132,65})
\oplus({\bf 110,429})
\oplus({\bf 110,65})
\oplus({\bf 110,1})
\oplus({\bf 10,429'})
\oplus({\bf 10,429})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 165,208})
\oplus({\bf 165,12})
\oplus({\bf 44,572})
\oplus({\bf 44,208})
\oplus({\bf 44,12})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 189750}$&=&
$({\bf 2860,1})
\oplus({\bf 320,78})
\oplus({\bf 320,65})
\oplus({\bf 320,1})
\oplus({\bf 110,65})
\oplus({\bf 110,1})
\oplus({\bf 10,1650})
\oplus({\bf 10,2002})
\oplus({\bf 10,78})
\oplus2({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 780,12})
\oplus({\bf 891,12})
\oplus({\bf 55,560})
\oplus({\bf 55,12})
\oplus({\bf 44,560})
\oplus({\bf 44,208})
\oplus2({\bf 44,12})
\oplus({\bf 1,7800})
\oplus({\bf 1,560})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 208012}$&=&
$({\bf 132,429'})
\oplus({\bf 110,429})
\oplus({\bf 10,65})
\oplus({\bf 165,572})
\oplus({\bf 44,208})
\oplus({\bf 1,12})$\\
%
${\bf 210496}$&=&
$({\bf 4928,1})
\oplus({\bf 220,78})
\oplus({\bf 220,65})
\oplus({\bf 220,1})
\oplus({\bf 320,78})
\oplus({\bf 10,1365})
\oplus({\bf 10,2925})
\oplus({\bf 10,78})
\oplus({\bf 715,12})
\oplus({\bf 1430,12})
\oplus({\bf 55,364})
\oplus({\bf 55,560})
\oplus({\bf 55,12})
\oplus({\bf 44,364})
\oplus({\bf 1,11648})
\oplus({\bf 1,364})$\\
%
${\bf 230230}$&=&
$({\bf 4620,1})
\oplus({\bf 220,78})
\oplus({\bf 320,78})
\oplus({\bf 320,65})
\oplus({\bf 320,1})
\oplus({\bf 10,2925})
\oplus({\bf 10,1650})
\oplus({\bf 10,78})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 1430,12})
\oplus({\bf 780,12})
\oplus({\bf 55,364})
\oplus({\bf 55,560})
\oplus({\bf 55,12})
\oplus({\bf 44,560})
\oplus({\bf 44,12})
\oplus({\bf 1,11440})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 245157}$&=&
$({\bf 132,208})
\oplus({\bf 110,572})
\oplus({\bf 110,208})
\oplus({\bf 110,12})
\oplus({\bf 10,572})
\oplus({\bf 10,208})
\oplus({\bf 10,12})
\oplus({\bf 165,429})
\oplus({\bf 165,65})
\oplus({\bf 44,429'})
\oplus({\bf 44,429})
\oplus({\bf 44,65})
\oplus({\bf 44,1})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 249480}$&=&
$({\bf 4212,1})
\oplus({\bf 220,65})
\oplus({\bf 220,1})
\oplus({\bf 320,78})
\oplus({\bf 320,65})
\oplus({\bf 320,1})
\oplus({\bf 110,78})
\oplus({\bf 10,2925})
\oplus({\bf 10,2002})
\oplus2({\bf 10,78})
\oplus({\bf 10,65})
\oplus({\bf 1430,12})
\oplus({\bf 891,12})
\oplus({\bf 55,560})
\oplus({\bf 55,208})
\oplus2({\bf 55,12})
\oplus({\bf 44,364})
\oplus({\bf 44,560})
\oplus({\bf 44,12})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})
\oplus({\bf 1,560})$\\
%
${\bf 296010}$&=&
$({\bf 5005',1})
\oplus({\bf 715,78})
\oplus({\bf 55,1365})
\oplus({\bf 1,12376})
\oplus({\bf 2002,12})
\oplus({\bf 220,364})
\oplus({\bf 10,4368'})$\\
%
${\bf 326876}$&=&
$({\bf 132,429})
\oplus({\bf 110,429'})
\oplus({\bf 110,429})
\oplus({\bf 110,65})
\oplus({\bf 10,429})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 165,572})
\oplus({\bf 165,208})
\oplus({\bf 44,572})
\oplus({\bf 44,208})
\oplus({\bf 44,12})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 326876'}$&=&
$({\bf 132,572})
\oplus({\bf 110,572})
\oplus({\bf 110,208})
\oplus({\bf 10,208})
\oplus({\bf 10,12})
\oplus({\bf 165,429'})
\oplus({\bf 165,429})
\oplus({\bf 44,429})
\oplus({\bf 44,65})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 471086}$&=&
$({\bf 1155,1})
\oplus({\bf 891,65})
\oplus({\bf 891,1})
\oplus({\bf 55,429})
\oplus({\bf 55,65})
\oplus({\bf 55,1})
\oplus({\bf 165,78})
\oplus({\bf 165,65})
\oplus({\bf 165,1})
\oplus({\bf 44,2002})
\oplus({\bf 44,78})
\oplus({\bf 44,429})
\oplus2({\bf 44,65})
\oplus({\bf 44,1})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1408,12})
\oplus({\bf 320,208})
\oplus({\bf 320,12})
\oplus({\bf 132,12})
\oplus({\bf 110,560})
\oplus({\bf 110,208})
\oplus2({\bf 110,12})
\oplus({\bf 10,4368})
\oplus({\bf 10,560})
\oplus({\bf 10,572})
\oplus2({\bf 10,208})
\oplus2({\bf 10,12})$\\
%
${\bf 655500}$&=&
$({\bf 4004,1})
\oplus({\bf 780,78})
\oplus({\bf 891,65})
\oplus({\bf 891,1})
\oplus({\bf 55,1650})
\oplus({\bf 55,65})
\oplus({\bf 55,1})
\oplus({\bf 44,2002})
\oplus({\bf 44,78})
\oplus({\bf 44,65})
\oplus({\bf 1,13650})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 2860,12})
\oplus({\bf 320,560})
\oplus({\bf 320,12})
\oplus({\bf 110,208})
\oplus({\bf 110,12})
\oplus({\bf 10,7800})
\oplus({\bf 10,560})
\oplus({\bf 10,208})
\oplus({\bf 10,12})$\\
%
${\bf 876645}$&=&
$({\bf 8250,1})
\oplus({\bf 1430,78})
\oplus({\bf 780,65})
\oplus({\bf 780,1})
\oplus({\bf 55,2925})
\oplus({\bf 55,78})
\oplus({\bf 44,1650})
\oplus({\bf 44,65})
\oplus({\bf 44,1})
\oplus({\bf 1,24310})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 4620,12})
\oplus({\bf 220,364})
\oplus({\bf 320,560})
\oplus({\bf 320,12})
\oplus({\bf 10,11440})
\oplus({\bf 10,560})
\oplus({\bf 10,12})$\\
%
${\bf 1057540}$&=&
$({\bf 5005,1})
\oplus({\bf 780,65})
\oplus({\bf 780,1})
\oplus({\bf 891,78})
\oplus({\bf 891,65})
\oplus({\bf 891,1})
\oplus({\bf 55,2002})
\oplus({\bf 55,78})
\oplus({\bf 55,65})
\oplus({\bf 165,65})
\oplus({\bf 165,1})
\oplus({\bf 44,1650})
\oplus({\bf 44,2002})
\oplus({\bf 44,78})
\oplus({\bf 44,429})
\oplus3({\bf 44,65})
\oplus2({\bf 44,1})
\oplus({\bf 1,18954})
\oplus({\bf 1,1650})
\oplus({\bf 1,2002})
\oplus({\bf 1,429})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 2860,12})
\oplus({\bf 1408,12})
\oplus({\bf 320,560})
\oplus({\bf 320,208})
\oplus2({\bf 320,12})
\oplus({\bf 110,560})
\oplus({\bf 110,208})
\oplus2({\bf 110,12})
\oplus({\bf 10,7800})
\oplus({\bf 10,4368})
\oplus2({\bf 10,560})
\oplus2({\bf 10,208})
\oplus2({\bf 10,12})$\\
%
${\bf 1138500}$&=&
$({\bf 14300,1})
\oplus({\bf 715,78})
\oplus({\bf 715,65})
\oplus({\bf 715,1})
\oplus({\bf 1430,78})
\oplus({\bf 55,1365})
\oplus({\bf 55,2925})
\oplus({\bf 55,78})
\oplus({\bf 44,1365})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})
\oplus({\bf 2002,12})
\oplus({\bf 4928,12})
\oplus({\bf 220,364})
\oplus({\bf 220,560})
\oplus({\bf 220,12})
\oplus({\bf 320,364})
\oplus({\bf 10,4368'})
\oplus({\bf 10,11648})
\oplus({\bf 10,364})$\\
%
${\bf 1184040}$&=&
$({\bf 11440,1})
\oplus({\bf 2002,78})
\oplus({\bf 220,1365})
\oplus({\bf 10,12376})
\oplus({\bf 5005',12})
\oplus({\bf 715,364})
\oplus({\bf 55,4368'})
\oplus({\bf 1,31824})$\\
%
${\bf 1288000}$&=&
$({\bf 6864,1})
\oplus({\bf 1430,65})
\oplus({\bf 1430,1})
\oplus({\bf 891,78})
\oplus({\bf 891,65})
\oplus({\bf 891,1})
\oplus({\bf 55,2002})
\oplus({\bf 55,78})
\oplus({\bf 55,429})
\oplus2({\bf 55,65})
\oplus({\bf 55,1})
\oplus({\bf 165,78})
\oplus({\bf 44,2925})
\oplus({\bf 44,2002})
\oplus2({\bf 44,78})
\oplus({\bf 44,65})
\oplus({\bf 1,25025})
\oplus({\bf 1,2925})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 4212,12})
\oplus({\bf 220,208})
\oplus({\bf 220,12})
\oplus({\bf 1408,12})
\oplus({\bf 320,560})
\oplus({\bf 320,208})
\oplus2({\bf 320,12})
\oplus({\bf 110,364})
\oplus({\bf 110,560})
\oplus({\bf 110,12})
\oplus({\bf 10,11088})
\oplus({\bf 10,364})
\oplus({\bf 10,4368})
\oplus2({\bf 10,560})
\oplus({\bf 10,208})
\oplus({\bf 10,12})$\\
%
${\bf 1311552}$&=&
$({\bf 1155,12})
\oplus({\bf 891,208})
\oplus({\bf 891,12})
\oplus({\bf 55,572})
\oplus({\bf 55,208})
\oplus({\bf 55,12})
\oplus({\bf 165,560})
\oplus({\bf 165,208})
\oplus2({\bf 165,12})
\oplus({\bf 44,4368})
\oplus({\bf 44,560})
\oplus({\bf 44,572})
\oplus2({\bf 44,208})
\oplus2({\bf 44,12})
\oplus({\bf 1,4576})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 1,12})
\oplus({\bf 1408,65})
\oplus({\bf 1408,1})
\oplus({\bf 320,429})
\oplus({\bf 320,65})
\oplus({\bf 320,1})
\oplus({\bf 132,78})
\oplus({\bf 132,65})
\oplus({\bf 132,1})
\oplus({\bf 110,2002})
\oplus({\bf 110,78})
\oplus({\bf 110,429})
\oplus2({\bf 110,65})
\oplus({\bf 110,1})
\oplus({\bf 10,6006})
\oplus({\bf 10,2002})
\oplus({\bf 10,78})
\oplus({\bf 10,429'})
\oplus2({\bf 10,429})
\oplus2({\bf 10,65})
\oplus({\bf 10,1})$\\
%
${\bf 1721412}$&=&
$({\bf 17820,1})
\oplus({\bf 715,78})
\oplus({\bf 1430,78})
\oplus({\bf 1430,65})
\oplus({\bf 1430,1})
\oplus({\bf 780,78})
\oplus({\bf 55,1365})
\oplus({\bf 55,2925})
\oplus({\bf 55,1650})
\oplus({\bf 55,78})
\oplus({\bf 55,65})
\oplus({\bf 55,1})
\oplus({\bf 44,2925})
\oplus({\bf 44,78})
\oplus({\bf 1,51051})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 4928,12})
\oplus({\bf 4620,12})
\oplus({\bf 220,364})
\oplus({\bf 220,560})
\oplus({\bf 220,12})
\oplus({\bf 320,364})
\oplus({\bf 320,560})
\oplus({\bf 320,12})
\oplus({\bf 10,11648})
\oplus({\bf 10,11440})
\oplus({\bf 10,364})
\oplus({\bf 10,560})
\oplus({\bf 10,12})$\\
%
${\bf 1726725}$&=&
$({\bf 15015,1})
\oplus({\bf 715,65})
\oplus({\bf 715,1})
\oplus({\bf 1430,78})
\oplus({\bf 1430,65})
\oplus({\bf 1430,1})
\oplus({\bf 891,78})
\oplus({\bf 55,2925})
\oplus({\bf 55,2002})
\oplus2({\bf 55,78})
\oplus({\bf 55,65})
\oplus({\bf 44,1365})
\oplus({\bf 44,2925})
\oplus({\bf 44,78})
\oplus({\bf 1,45760})
\oplus({\bf 1,1365})
\oplus({\bf 1,2925})
\oplus({\bf 4928,12})
\oplus({\bf 4212,12})
\oplus({\bf 220,560})
\oplus({\bf 220,208})
\oplus2({\bf 220,12})
\oplus({\bf 320,364})
\oplus({\bf 320,560})
\oplus({\bf 320,12})
\oplus({\bf 110,364})
\oplus({\bf 10,11648})
\oplus({\bf 10,11088})
\oplus2({\bf 10,364})
\oplus({\bf 10,560})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 11 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C11_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C11_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 22}$&=&
$({\bf 22})$\\
%
${\bf 230}$&=&
$({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 253}$&=&
$({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 1518}$&=&
$({\bf 58})
\oplus({\bf 54})
\oplus({\bf 52})
\oplus({\bf 50})
\oplus({\bf 48})
\oplus2({\bf 46})
\oplus({\bf 44})
\oplus2({\bf 42})
\oplus2({\bf 40})
\oplus2({\bf 38})
\oplus2({\bf 36})
\oplus3({\bf 34})
\oplus2({\bf 32})
\oplus3({\bf 30})
\oplus3({\bf 28})
\oplus3({\bf 26})
\oplus3({\bf 24})
\oplus3({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 2024}$&=&
$({\bf 64})
\oplus({\bf 60})
\oplus({\bf 58})
\oplus({\bf 56})
\oplus({\bf 54})
\oplus2({\bf 52})
\oplus({\bf 50})
\oplus2({\bf 48})
\oplus2({\bf 46})
\oplus2({\bf 44})
\oplus2({\bf 42})
\oplus3({\bf 40})
\oplus2({\bf 38})
\oplus3({\bf 36})
\oplus3({\bf 34})
\oplus3({\bf 32})
\oplus3({\bf 30})
\oplus4({\bf 28})
\oplus3({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 3520}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus({\bf 58})
\oplus2({\bf 56})
\oplus2({\bf 54})
\oplus2({\bf 52})
\oplus3({\bf 50})
\oplus3({\bf 48})
\oplus3({\bf 46})
\oplus4({\bf 44})
\oplus4({\bf 42})
\oplus4({\bf 40})
\oplus5({\bf 38})
\oplus5({\bf 36})
\oplus5({\bf 34})
\oplus6({\bf 32})
\oplus6({\bf 30})
\oplus6({\bf 28})
\oplus7({\bf 26})
\oplus7({\bf 24})
\oplus6({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 7084}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus2({\bf 59})
\oplus4({\bf 57})
\oplus3({\bf 55})
\oplus5({\bf 53})
\oplus4({\bf 51})
\oplus7({\bf 49})
\oplus5({\bf 47})
\oplus8({\bf 45})
\oplus7({\bf 43})
\oplus9({\bf 41})
\oplus8({\bf 39})
\oplus11({\bf 37})
\oplus9({\bf 35})
\oplus12({\bf 33})
\oplus10({\bf 31})
\oplus12({\bf 29})
\oplus10({\bf 27})
\oplus13({\bf 25})
\oplus9({\bf 23})
\oplus12({\bf 21})
\oplus9({\bf 19})
\oplus11({\bf 17})
\oplus7({\bf 15})
\oplus10({\bf 13})
\oplus5({\bf 11})
\oplus8({\bf 9})
\oplus3({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 12650}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus2({\bf 71})
\oplus4({\bf 69})
\oplus3({\bf 67})
\oplus5({\bf 65})
\oplus4({\bf 63})
\oplus7({\bf 61})
\oplus5({\bf 59})
\oplus8({\bf 57})
\oplus7({\bf 55})
\oplus10({\bf 53})
\oplus8({\bf 51})
\oplus12({\bf 49})
\oplus10({\bf 47})
\oplus14({\bf 45})
\oplus12({\bf 43})
\oplus15({\bf 41})
\oplus13({\bf 39})
\oplus17({\bf 37})
\oplus13({\bf 35})
\oplus17({\bf 33})
\oplus14({\bf 31})
\oplus17({\bf 29})
\oplus13({\bf 27})
\oplus17({\bf 25})
\oplus12({\bf 23})
\oplus16({\bf 21})
\oplus11({\bf 19})
\oplus14({\bf 17})
\oplus9({\bf 15})
\oplus13({\bf 13})
\oplus6({\bf 11})
\oplus10({\bf 9})
\oplus4({\bf 7})
\oplus7({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 19250}$&=&
$({\bf 81})
\oplus2({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus2({\bf 71})
\oplus5({\bf 69})
\oplus3({\bf 67})
\oplus7({\bf 65})
\oplus5({\bf 63})
\oplus9({\bf 61})
\oplus7({\bf 59})
\oplus12({\bf 57})
\oplus9({\bf 55})
\oplus15({\bf 53})
\oplus12({\bf 51})
\oplus18({\bf 49})
\oplus15({\bf 47})
\oplus22({\bf 45})
\oplus18({\bf 43})
\oplus25({\bf 41})
\oplus21({\bf 39})
\oplus27({\bf 37})
\oplus23({\bf 35})
\oplus29({\bf 33})
\oplus23({\bf 31})
\oplus30({\bf 29})
\oplus23({\bf 27})
\oplus29({\bf 25})
\oplus22({\bf 23})
\oplus28({\bf 21})
\oplus19({\bf 19})
\oplus26({\bf 17})
\oplus16({\bf 15})
\oplus22({\bf 13})
\oplus12({\bf 11})
\oplus18({\bf 9})
\oplus6({\bf 7})
\oplus13({\bf 5})
\oplus6({\bf 1})$\\
%
${\bf 24794}$&=&
$({\bf 86})
\oplus({\bf 82})
\oplus({\bf 80})
\oplus2({\bf 78})
\oplus2({\bf 76})
\oplus3({\bf 74})
\oplus3({\bf 72})
\oplus5({\bf 70})
\oplus5({\bf 68})
\oplus7({\bf 66})
\oplus7({\bf 64})
\oplus10({\bf 62})
\oplus10({\bf 60})
\oplus12({\bf 58})
\oplus14({\bf 56})
\oplus16({\bf 54})
\oplus17({\bf 52})
\oplus20({\bf 50})
\oplus21({\bf 48})
\oplus24({\bf 46})
\oplus25({\bf 44})
\oplus27({\bf 42})
\oplus28({\bf 40})
\oplus31({\bf 38})
\oplus31({\bf 36})
\oplus32({\bf 34})
\oplus33({\bf 32})
\oplus34({\bf 30})
\oplus33({\bf 28})
\oplus34({\bf 26})
\oplus32({\bf 24})
\oplus32({\bf 22})
\oplus30({\bf 20})
\oplus29({\bf 18})
\oplus26({\bf 16})
\oplus25({\bf 14})
\oplus21({\bf 12})
\oplus18({\bf 10})
\oplus15({\bf 8})
\oplus12({\bf 6})
\oplus7({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 26082}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus2({\bf 73})
\oplus4({\bf 71})
\oplus4({\bf 69})
\oplus6({\bf 67})
\oplus6({\bf 65})
\oplus9({\bf 63})
\oplus9({\bf 61})
\oplus12({\bf 59})
\oplus12({\bf 57})
\oplus16({\bf 55})
\oplus16({\bf 53})
\oplus20({\bf 51})
\oplus20({\bf 49})
\oplus25({\bf 47})
\oplus25({\bf 45})
\oplus29({\bf 43})
\oplus29({\bf 41})
\oplus34({\bf 39})
\oplus33({\bf 37})
\oplus37({\bf 35})
\oplus35({\bf 33})
\oplus39({\bf 31})
\oplus36({\bf 29})
\oplus39({\bf 27})
\oplus35({\bf 25})
\oplus38({\bf 23})
\oplus33({\bf 21})
\oplus35({\bf 19})
\oplus29({\bf 17})
\oplus31({\bf 15})
\oplus24({\bf 13})
\oplus25({\bf 11})
\oplus17({\bf 9})
\oplus18({\bf 7})
\oplus9({\bf 5})
\oplus9({\bf 3})$\\
%
${\bf 31625}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus2({\bf 77})
\oplus4({\bf 75})
\oplus4({\bf 73})
\oplus6({\bf 71})
\oplus6({\bf 69})
\oplus9({\bf 67})
\oplus9({\bf 65})
\oplus12({\bf 63})
\oplus12({\bf 61})
\oplus16({\bf 59})
\oplus16({\bf 57})
\oplus20({\bf 55})
\oplus20({\bf 53})
\oplus25({\bf 51})
\oplus25({\bf 49})
\oplus30({\bf 47})
\oplus30({\bf 45})
\oplus35({\bf 43})
\oplus35({\bf 41})
\oplus39({\bf 39})
\oplus38({\bf 37})
\oplus42({\bf 35})
\oplus40({\bf 33})
\oplus43({\bf 31})
\oplus40({\bf 29})
\oplus43({\bf 27})
\oplus39({\bf 25})
\oplus41({\bf 23})
\oplus36({\bf 21})
\oplus38({\bf 19})
\oplus32({\bf 17})
\oplus33({\bf 15})
\oplus26({\bf 13})
\oplus27({\bf 11})
\oplus19({\bf 9})
\oplus19({\bf 7})
\oplus10({\bf 5})
\oplus10({\bf 3})$\\
%
${\bf 65780}$&=&
$({\bf 106})
\oplus({\bf 102})
\oplus({\bf 100})
\oplus2({\bf 98})
\oplus2({\bf 96})
\oplus3({\bf 94})
\oplus3({\bf 92})
\oplus5({\bf 90})
\oplus5({\bf 88})
\oplus7({\bf 86})
\oplus7({\bf 84})
\oplus10({\bf 82})
\oplus10({\bf 80})
\oplus13({\bf 78})
\oplus14({\bf 76})
\oplus17({\bf 74})
\oplus18({\bf 72})
\oplus22({\bf 70})
\oplus23({\bf 68})
\oplus28({\bf 66})
\oplus29({\bf 64})
\oplus33({\bf 62})
\oplus35({\bf 60})
\oplus40({\bf 58})
\oplus41({\bf 56})
\oplus45({\bf 54})
\oplus47({\bf 52})
\oplus51({\bf 50})
\oplus52({\bf 48})
\oplus56({\bf 46})
\oplus56({\bf 44})
\oplus60({\bf 42})
\oplus60({\bf 40})
\oplus62({\bf 38})
\oplus62({\bf 36})
\oplus64({\bf 34})
\oplus62({\bf 32})
\oplus63({\bf 30})
\oplus61({\bf 28})
\oplus61({\bf 26})
\oplus57({\bf 24})
\oplus56({\bf 22})
\oplus51({\bf 20})
\oplus49({\bf 18})
\oplus44({\bf 16})
\oplus39({\bf 14})
\oplus34({\bf 12})
\oplus30({\bf 10})
\oplus23({\bf 8})
\oplus18({\bf 6})
\oplus12({\bf 4})
\oplus6({\bf 2})$\\
%
${\bf 67298}$&=&
$({\bf 97})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus4({\bf 85})
\oplus3({\bf 83})
\oplus6({\bf 81})
\oplus6({\bf 79})
\oplus9({\bf 77})
\oplus9({\bf 75})
\oplus13({\bf 73})
\oplus13({\bf 71})
\oplus18({\bf 69})
\oplus19({\bf 67})
\oplus24({\bf 65})
\oplus25({\bf 63})
\oplus32({\bf 61})
\oplus32({\bf 59})
\oplus40({\bf 57})
\oplus41({\bf 55})
\oplus48({\bf 53})
\oplus49({\bf 51})
\oplus58({\bf 49})
\oplus57({\bf 47})
\oplus66({\bf 45})
\oplus65({\bf 43})
\oplus73({\bf 41})
\oplus71({\bf 39})
\oplus80({\bf 37})
\oplus75({\bf 35})
\oplus83({\bf 33})
\oplus78({\bf 31})
\oplus84({\bf 29})
\oplus77({\bf 27})
\oplus83({\bf 25})
\oplus72({\bf 23})
\oplus77({\bf 21})
\oplus66({\bf 19})
\oplus68({\bf 17})
\oplus55({\bf 15})
\oplus57({\bf 13})
\oplus41({\bf 11})
\oplus42({\bf 9})
\oplus27({\bf 7})
\oplus25({\bf 5})
\oplus9({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 129536}$&=&
$({\bf 94})
\oplus({\bf 92})
\oplus2({\bf 90})
\oplus3({\bf 88})
\oplus4({\bf 86})
\oplus6({\bf 84})
\oplus8({\bf 82})
\oplus10({\bf 80})
\oplus13({\bf 78})
\oplus16({\bf 76})
\oplus20({\bf 74})
\oplus24({\bf 72})
\oplus29({\bf 70})
\oplus34({\bf 68})
\oplus40({\bf 66})
\oplus47({\bf 64})
\oplus53({\bf 62})
\oplus61({\bf 60})
\oplus69({\bf 58})
\oplus77({\bf 56})
\oplus86({\bf 54})
\oplus95({\bf 52})
\oplus103({\bf 50})
\oplus112({\bf 48})
\oplus120({\bf 46})
\oplus128({\bf 44})
\oplus135({\bf 42})
\oplus142({\bf 40})
\oplus147({\bf 38})
\oplus152({\bf 36})
\oplus156({\bf 34})
\oplus158({\bf 32})
\oplus159({\bf 30})
\oplus159({\bf 28})
\oplus156({\bf 26})
\oplus153({\bf 24})
\oplus148({\bf 22})
\oplus140({\bf 20})
\oplus132({\bf 18})
\oplus122({\bf 16})
\oplus110({\bf 14})
\oplus97({\bf 12})
\oplus83({\bf 10})
\oplus67({\bf 8})
\oplus51({\bf 6})
\oplus35({\bf 4})
\oplus17({\bf 2})$\\
%
${\bf 144210}$&=&
$({\bf 106})
\oplus({\bf 102})
\oplus({\bf 100})
\oplus2({\bf 98})
\oplus2({\bf 96})
\oplus4({\bf 94})
\oplus4({\bf 92})
\oplus6({\bf 90})
\oplus7({\bf 88})
\oplus9({\bf 86})
\oplus11({\bf 84})
\oplus15({\bf 82})
\oplus16({\bf 80})
\oplus21({\bf 78})
\oplus24({\bf 76})
\oplus29({\bf 74})
\oplus33({\bf 72})
\oplus40({\bf 70})
\oplus44({\bf 68})
\oplus52({\bf 66})
\oplus58({\bf 64})
\oplus65({\bf 62})
\oplus72({\bf 60})
\oplus82({\bf 58})
\oplus87({\bf 56})
\oplus97({\bf 54})
\oplus104({\bf 52})
\oplus113({\bf 50})
\oplus119({\bf 48})
\oplus129({\bf 46})
\oplus133({\bf 44})
\oplus142({\bf 42})
\oplus146({\bf 40})
\oplus151({\bf 38})
\oplus154({\bf 36})
\oplus159({\bf 34})
\oplus157({\bf 32})
\oplus159({\bf 30})
\oplus157({\bf 28})
\oplus154({\bf 26})
\oplus149({\bf 24})
\oplus145({\bf 22})
\oplus135({\bf 20})
\oplus128({\bf 18})
\oplus118({\bf 16})
\oplus105({\bf 14})
\oplus93({\bf 12})
\oplus81({\bf 10})
\oplus64({\bf 8})
\oplus49({\bf 6})
\oplus34({\bf 4})
\oplus16({\bf 2})$\\
%
${\bf 189750}$&=&
$({\bf 98})
\oplus({\bf 96})
\oplus2({\bf 94})
\oplus3({\bf 92})
\oplus5({\bf 90})
\oplus6({\bf 88})
\oplus9({\bf 86})
\oplus11({\bf 84})
\oplus15({\bf 82})
\oplus18({\bf 80})
\oplus23({\bf 78})
\oplus27({\bf 76})
\oplus34({\bf 74})
\oplus39({\bf 72})
\oplus47({\bf 70})
\oplus54({\bf 68})
\oplus64({\bf 66})
\oplus72({\bf 64})
\oplus83({\bf 62})
\oplus93({\bf 60})
\oplus105({\bf 58})
\oplus116({\bf 56})
\oplus128({\bf 54})
\oplus139({\bf 52})
\oplus152({\bf 50})
\oplus162({\bf 48})
\oplus173({\bf 46})
\oplus183({\bf 44})
\oplus193({\bf 42})
\oplus200({\bf 40})
\oplus208({\bf 38})
\oplus213({\bf 36})
\oplus218({\bf 34})
\oplus220({\bf 32})
\oplus221({\bf 30})
\oplus219({\bf 28})
\oplus217({\bf 26})
\oplus210({\bf 24})
\oplus203({\bf 22})
\oplus192({\bf 20})
\oplus181({\bf 18})
\oplus165({\bf 16})
\oplus150({\bf 14})
\oplus131({\bf 12})
\oplus112({\bf 10})
\oplus91({\bf 8})
\oplus69({\bf 6})
\oplus46({\bf 4})
\oplus24({\bf 2})$\\
%
${\bf 208012}$&=&
$({\bf 122})
\oplus({\bf 116})
\oplus({\bf 114})
\oplus({\bf 112})
\oplus2({\bf 110})
\oplus2({\bf 108})
\oplus3({\bf 106})
\oplus4({\bf 104})
\oplus5({\bf 102})
\oplus6({\bf 100})
\oplus8({\bf 98})
\oplus9({\bf 96})
\oplus11({\bf 94})
\oplus14({\bf 92})
\oplus17({\bf 90})
\oplus19({\bf 88})
\oplus24({\bf 86})
\oplus27({\bf 84})
\oplus32({\bf 82})
\oplus37({\bf 80})
\oplus42({\bf 78})
\oplus47({\bf 76})
\oplus56({\bf 74})
\oplus61({\bf 72})
\oplus68({\bf 70})
\oplus77({\bf 68})
\oplus85({\bf 66})
\oplus92({\bf 64})
\oplus103({\bf 62})
\oplus110({\bf 60})
\oplus119({\bf 58})
\oplus129({\bf 56})
\oplus137({\bf 54})
\oplus145({\bf 52})
\oplus156({\bf 50})
\oplus161({\bf 48})
\oplus168({\bf 46})
\oplus176({\bf 44})
\oplus182({\bf 42})
\oplus184({\bf 40})
\oplus190({\bf 38})
\oplus191({\bf 36})
\oplus192({\bf 34})
\oplus193({\bf 32})
\oplus190({\bf 30})
\oplus185({\bf 28})
\oplus184({\bf 26})
\oplus175({\bf 24})
\oplus166({\bf 22})
\oplus159({\bf 20})
\oplus147({\bf 18})
\oplus133({\bf 16})
\oplus122({\bf 14})
\oplus106({\bf 12})
\oplus89({\bf 10})
\oplus74({\bf 8})
\oplus55({\bf 6})
\oplus36({\bf 4})
\oplus21({\bf 2})$\\
%
${\bf 210496}$&=&
$({\bf 104})
\oplus({\bf 102})
\oplus2({\bf 100})
\oplus3({\bf 98})
\oplus4({\bf 96})
\oplus6({\bf 94})
\oplus8({\bf 92})
\oplus10({\bf 90})
\oplus13({\bf 88})
\oplus16({\bf 86})
\oplus20({\bf 84})
\oplus24({\bf 82})
\oplus29({\bf 80})
\oplus34({\bf 78})
\oplus40({\bf 76})
\oplus47({\bf 74})
\oplus54({\bf 72})
\oplus62({\bf 70})
\oplus71({\bf 68})
\oplus80({\bf 66})
\oplus90({\bf 64})
\oplus101({\bf 62})
\oplus111({\bf 60})
\oplus122({\bf 58})
\oplus133({\bf 56})
\oplus144({\bf 54})
\oplus154({\bf 52})
\oplus165({\bf 50})
\oplus174({\bf 48})
\oplus183({\bf 46})
\oplus192({\bf 44})
\oplus199({\bf 42})
\oplus205({\bf 40})
\oplus211({\bf 38})
\oplus214({\bf 36})
\oplus217({\bf 34})
\oplus218({\bf 32})
\oplus217({\bf 30})
\oplus214({\bf 28})
\oplus210({\bf 26})
\oplus203({\bf 24})
\oplus194({\bf 22})
\oplus184({\bf 20})
\oplus171({\bf 18})
\oplus156({\bf 16})
\oplus141({\bf 14})
\oplus123({\bf 12})
\oplus104({\bf 10})
\oplus85({\bf 8})
\oplus64({\bf 6})
\oplus43({\bf 4})
\oplus22({\bf 2})$\\
%
${\bf 230230}$&=&
$({\bf 102})
\oplus({\bf 100})
\oplus2({\bf 98})
\oplus3({\bf 96})
\oplus5({\bf 94})
\oplus6({\bf 92})
\oplus9({\bf 90})
\oplus11({\bf 88})
\oplus15({\bf 86})
\oplus18({\bf 84})
\oplus23({\bf 82})
\oplus27({\bf 80})
\oplus34({\bf 78})
\oplus39({\bf 76})
\oplus47({\bf 74})
\oplus54({\bf 72})
\oplus64({\bf 70})
\oplus72({\bf 68})
\oplus84({\bf 66})
\oplus94({\bf 64})
\oplus107({\bf 62})
\oplus118({\bf 60})
\oplus132({\bf 58})
\oplus143({\bf 56})
\oplus158({\bf 54})
\oplus169({\bf 52})
\oplus182({\bf 50})
\oplus193({\bf 48})
\oplus206({\bf 46})
\oplus214({\bf 44})
\oplus225({\bf 42})
\oplus232({\bf 40})
\oplus240({\bf 38})
\oplus244({\bf 36})
\oplus249({\bf 34})
\oplus249({\bf 32})
\oplus251({\bf 30})
\oplus247({\bf 28})
\oplus243({\bf 26})
\oplus235({\bf 24})
\oplus227({\bf 22})
\oplus213({\bf 20})
\oplus200({\bf 18})
\oplus183({\bf 16})
\oplus165({\bf 14})
\oplus144({\bf 12})
\oplus123({\bf 10})
\oplus99({\bf 8})
\oplus76({\bf 6})
\oplus51({\bf 4})
\oplus25({\bf 2})$\\
%
${\bf 245157}$&=&
$({\bf 113})
\oplus({\bf 109})
\oplus({\bf 107})
\oplus2({\bf 105})
\oplus2({\bf 103})
\oplus4({\bf 101})
\oplus4({\bf 99})
\oplus6({\bf 97})
\oplus7({\bf 95})
\oplus10({\bf 93})
\oplus11({\bf 91})
\oplus16({\bf 89})
\oplus17({\bf 87})
\oplus23({\bf 85})
\oplus26({\bf 83})
\oplus33({\bf 81})
\oplus36({\bf 79})
\oplus46({\bf 77})
\oplus50({\bf 75})
\oplus61({\bf 73})
\oplus67({\bf 71})
\oplus79({\bf 69})
\oplus85({\bf 67})
\oplus101({\bf 65})
\oplus107({\bf 63})
\oplus123({\bf 61})
\oplus131({\bf 59})
\oplus148({\bf 57})
\oplus154({\bf 55})
\oplus174({\bf 53})
\oplus179({\bf 51})
\oplus197({\bf 49})
\oplus202({\bf 47})
\oplus219({\bf 45})
\oplus221({\bf 43})
\oplus238({\bf 41})
\oplus236({\bf 39})
\oplus249({\bf 37})
\oplus246({\bf 35})
\oplus256({\bf 33})
\oplus246({\bf 31})
\oplus255({\bf 29})
\oplus240({\bf 27})
\oplus243({\bf 25})
\oplus226({\bf 23})
\oplus224({\bf 21})
\oplus200({\bf 19})
\oplus197({\bf 17})
\oplus168({\bf 15})
\oplus159({\bf 13})
\oplus129({\bf 11})
\oplus117({\bf 9})
\oplus81({\bf 7})
\oplus70({\bf 5})
\oplus33({\bf 3})
\oplus18({\bf 1})$\\
%
${\bf 249480}$&=&
$({\bf 100})
\oplus({\bf 98})
\oplus3({\bf 96})
\oplus3({\bf 94})
\oplus6({\bf 92})
\oplus7({\bf 90})
\oplus11({\bf 88})
\oplus13({\bf 86})
\oplus18({\bf 84})
\oplus21({\bf 82})
\oplus28({\bf 80})
\oplus32({\bf 78})
\oplus41({\bf 76})
\oplus46({\bf 74})
\oplus57({\bf 72})
\oplus64({\bf 70})
\oplus77({\bf 68})
\oplus86({\bf 66})
\oplus100({\bf 64})
\oplus111({\bf 62})
\oplus127({\bf 60})
\oplus139({\bf 58})
\oplus156({\bf 56})
\oplus168({\bf 54})
\oplus185({\bf 52})
\oplus197({\bf 50})
\oplus213({\bf 48})
\oplus224({\bf 46})
\oplus238({\bf 44})
\oplus247({\bf 42})
\oplus259({\bf 40})
\oplus265({\bf 38})
\oplus274({\bf 36})
\oplus276({\bf 34})
\oplus281({\bf 32})
\oplus279({\bf 30})
\oplus279({\bf 28})
\oplus272({\bf 26})
\oplus266({\bf 24})
\oplus254({\bf 22})
\oplus243({\bf 20})
\oplus225({\bf 18})
\oplus209({\bf 16})
\oplus186({\bf 14})
\oplus165({\bf 12})
\oplus139({\bf 10})
\oplus114({\bf 8})
\oplus86({\bf 6})
\oplus58({\bf 4})
\oplus29({\bf 2})$\\
%
${\bf 296010}$&=&
$({\bf 127})
\oplus({\bf 123})
\oplus({\bf 121})
\oplus2({\bf 119})
\oplus2({\bf 117})
\oplus4({\bf 115})
\oplus3({\bf 113})
\oplus6({\bf 111})
\oplus6({\bf 109})
\oplus9({\bf 107})
\oplus9({\bf 105})
\oplus14({\bf 103})
\oplus13({\bf 101})
\oplus19({\bf 99})
\oplus20({\bf 97})
\oplus26({\bf 95})
\oplus27({\bf 93})
\oplus36({\bf 91})
\oplus36({\bf 89})
\oplus47({\bf 87})
\oplus49({\bf 85})
\oplus59({\bf 83})
\oplus62({\bf 81})
\oplus76({\bf 79})
\oplus77({\bf 77})
\oplus92({\bf 75})
\oplus95({\bf 73})
\oplus110({\bf 71})
\oplus113({\bf 69})
\oplus131({\bf 67})
\oplus131({\bf 65})
\oplus150({\bf 63})
\oplus152({\bf 61})
\oplus169({\bf 59})
\oplus170({\bf 57})
\oplus190({\bf 55})
\oplus186({\bf 53})
\oplus206({\bf 51})
\oplus203({\bf 49})
\oplus220({\bf 47})
\oplus214({\bf 45})
\oplus232({\bf 43})
\oplus220({\bf 41})
\oplus237({\bf 39})
\oplus225({\bf 37})
\oplus236({\bf 35})
\oplus220({\bf 33})
\oplus233({\bf 31})
\oplus210({\bf 29})
\oplus220({\bf 27})
\oplus197({\bf 25})
\oplus201({\bf 23})
\oplus175({\bf 21})
\oplus180({\bf 19})
\oplus147({\bf 17})
\oplus150({\bf 15})
\oplus118({\bf 13})
\oplus115({\bf 11})
\oplus81({\bf 9})
\oplus81({\bf 7})
\oplus41({\bf 5})
\oplus39({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 326876}$&=&
$({\bf 118})
\oplus({\bf 114})
\oplus({\bf 112})
\oplus2({\bf 110})
\oplus2({\bf 108})
\oplus3({\bf 106})
\oplus4({\bf 104})
\oplus6({\bf 102})
\oplus7({\bf 100})
\oplus9({\bf 98})
\oplus11({\bf 96})
\oplus15({\bf 94})
\oplus17({\bf 92})
\oplus22({\bf 90})
\oplus26({\bf 88})
\oplus32({\bf 86})
\oplus37({\bf 84})
\oplus45({\bf 82})
\oplus51({\bf 80})
\oplus61({\bf 78})
\oplus69({\bf 76})
\oplus80({\bf 74})
\oplus90({\bf 72})
\oplus104({\bf 70})
\oplus114({\bf 68})
\oplus129({\bf 66})
\oplus142({\bf 64})
\oplus158({\bf 62})
\oplus171({\bf 60})
\oplus188({\bf 58})
\oplus201({\bf 56})
\oplus219({\bf 54})
\oplus232({\bf 52})
\oplus247({\bf 50})
\oplus260({\bf 48})
\oplus275({\bf 46})
\oplus284({\bf 44})
\oplus296({\bf 42})
\oplus304({\bf 40})
\oplus312({\bf 38})
\oplus315({\bf 36})
\oplus320({\bf 34})
\oplus318({\bf 32})
\oplus318({\bf 30})
\oplus312({\bf 28})
\oplus304({\bf 26})
\oplus294({\bf 24})
\oplus283({\bf 22})
\oplus265({\bf 20})
\oplus248({\bf 18})
\oplus227({\bf 16})
\oplus205({\bf 14})
\oplus179({\bf 12})
\oplus153({\bf 10})
\oplus123({\bf 8})
\oplus95({\bf 6})
\oplus64({\bf 4})
\oplus31({\bf 2})$\\
%
${\bf 326876'}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus({\bf 113})
\oplus2({\bf 111})
\oplus3({\bf 109})
\oplus3({\bf 107})
\oplus5({\bf 105})
\oplus6({\bf 103})
\oplus8({\bf 101})
\oplus9({\bf 99})
\oplus13({\bf 97})
\oplus14({\bf 95})
\oplus19({\bf 93})
\oplus22({\bf 91})
\oplus27({\bf 89})
\oplus31({\bf 87})
\oplus39({\bf 85})
\oplus43({\bf 83})
\oplus53({\bf 81})
\oplus59({\bf 79})
\oplus69({\bf 77})
\oplus77({\bf 75})
\oplus91({\bf 73})
\oplus98({\bf 71})
\oplus114({\bf 69})
\oplus124({\bf 67})
\oplus139({\bf 65})
\oplus150({\bf 63})
\oplus169({\bf 61})
\oplus177({\bf 59})
\oplus197({\bf 57})
\oplus208({\bf 55})
\oplus225({\bf 53})
\oplus235({\bf 51})
\oplus254({\bf 49})
\oplus259({\bf 47})
\oplus277({\bf 45})
\oplus282({\bf 43})
\oplus295({\bf 41})
\oplus296({\bf 39})
\oplus309({\bf 37})
\oplus303({\bf 35})
\oplus312({\bf 33})
\oplus305({\bf 31})
\oplus305({\bf 29})
\oplus293({\bf 27})
\oplus293({\bf 25})
\oplus271({\bf 23})
\oplus267({\bf 21})
\oplus243({\bf 19})
\oplus230({\bf 17})
\oplus202({\bf 15})
\oplus189({\bf 13})
\oplus153({\bf 11})
\oplus136({\bf 9})
\oplus101({\bf 7})
\oplus78({\bf 5})
\oplus41({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 471086}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus3({\bf 101})
\oplus5({\bf 99})
\oplus6({\bf 97})
\oplus10({\bf 95})
\oplus12({\bf 93})
\oplus17({\bf 91})
\oplus21({\bf 89})
\oplus28({\bf 87})
\oplus33({\bf 85})
\oplus44({\bf 83})
\oplus51({\bf 81})
\oplus63({\bf 79})
\oplus74({\bf 77})
\oplus90({\bf 75})
\oplus102({\bf 73})
\oplus123({\bf 71})
\oplus138({\bf 69})
\oplus161({\bf 67})
\oplus180({\bf 65})
\oplus206({\bf 63})
\oplus225({\bf 61})
\oplus256({\bf 59})
\oplus276({\bf 57})
\oplus306({\bf 55})
\oplus328({\bf 53})
\oplus359({\bf 51})
\oplus377({\bf 49})
\oplus409({\bf 47})
\oplus424({\bf 45})
\oplus451({\bf 43})
\oplus464({\bf 41})
\oplus486({\bf 39})
\oplus490({\bf 37})
\oplus510({\bf 35})
\oplus506({\bf 33})
\oplus515({\bf 31})
\oplus505({\bf 29})
\oplus506({\bf 27})
\oplus483({\bf 25})
\oplus478({\bf 23})
\oplus445({\bf 21})
\oplus428({\bf 19})
\oplus389({\bf 17})
\oplus363({\bf 15})
\oplus312({\bf 13})
\oplus283({\bf 11})
\oplus225({\bf 9})
\oplus186({\bf 7})
\oplus127({\bf 5})
\oplus85({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 655500}$&=&
$({\bf 115})
\oplus2({\bf 111})
\oplus2({\bf 109})
\oplus4({\bf 107})
\oplus4({\bf 105})
\oplus9({\bf 103})
\oplus8({\bf 101})
\oplus15({\bf 99})
\oplus16({\bf 97})
\oplus24({\bf 95})
\oplus26({\bf 93})
\oplus39({\bf 91})
\oplus40({\bf 89})
\oplus57({\bf 87})
\oplus62({\bf 85})
\oplus81({\bf 83})
\oplus88({\bf 81})
\oplus114({\bf 79})
\oplus121({\bf 77})
\oplus152({\bf 75})
\oplus164({\bf 73})
\oplus197({\bf 71})
\oplus211({\bf 69})
\oplus252({\bf 67})
\oplus264({\bf 65})
\oplus309({\bf 63})
\oplus325({\bf 61})
\oplus370({\bf 59})
\oplus385({\bf 57})
\oplus436({\bf 55})
\oplus445({\bf 53})
\oplus497({\bf 51})
\oplus506({\bf 49})
\oplus553({\bf 47})
\oplus556({\bf 45})
\oplus605({\bf 43})
\oplus596({\bf 41})
\oplus640({\bf 39})
\oplus626({\bf 37})
\oplus659({\bf 35})
\oplus634({\bf 33})
\oplus664({\bf 31})
\oplus622({\bf 29})
\oplus643({\bf 27})
\oplus594({\bf 25})
\oplus600({\bf 23})
\oplus539({\bf 21})
\oplus541({\bf 19})
\oplus463({\bf 17})
\oplus456({\bf 15})
\oplus374({\bf 13})
\oplus353({\bf 11})
\oplus263({\bf 9})
\oplus242({\bf 7})
\oplus140({\bf 5})
\oplus115({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 876645}$&=&
$({\bf 121})
\oplus2({\bf 117})
\oplus2({\bf 115})
\oplus4({\bf 113})
\oplus4({\bf 111})
\oplus9({\bf 109})
\oplus8({\bf 107})
\oplus15({\bf 105})
\oplus16({\bf 103})
\oplus24({\bf 101})
\oplus26({\bf 99})
\oplus39({\bf 97})
\oplus40({\bf 95})
\oplus57({\bf 93})
\oplus62({\bf 91})
\oplus81({\bf 89})
\oplus88({\bf 87})
\oplus115({\bf 85})
\oplus122({\bf 83})
\oplus154({\bf 81})
\oplus167({\bf 79})
\oplus201({\bf 77})
\oplus217({\bf 75})
\oplus260({\bf 73})
\oplus274({\bf 71})
\oplus322({\bf 69})
\oplus342({\bf 67})
\oplus390({\bf 65})
\oplus410({\bf 63})
\oplus466({\bf 61})
\oplus481({\bf 59})
\oplus539({\bf 57})
\oplus556({\bf 55})
\oplus610({\bf 53})
\oplus623({\bf 51})
\oplus681({\bf 49})
\oplus682({\bf 47})
\oplus737({\bf 45})
\oplus735({\bf 43})
\oplus779({\bf 41})
\oplus766({\bf 39})
\oplus809({\bf 37})
\oplus778({\bf 35})
\oplus812({\bf 33})
\oplus774({\bf 31})
\oplus791({\bf 29})
\oplus740({\bf 27})
\oplus753({\bf 25})
\oplus681({\bf 23})
\oplus683({\bf 21})
\oplus606({\bf 19})
\oplus590({\bf 17})
\oplus501({\bf 15})
\oplus483({\bf 13})
\oplus377({\bf 11})
\oplus351({\bf 9})
\oplus245({\bf 7})
\oplus205({\bf 5})
\oplus95({\bf 3})
\oplus60({\bf 1})$\\
%
${\bf 1057540}$&=&
$({\bf 113})
\oplus({\bf 111})
\oplus3({\bf 109})
\oplus3({\bf 107})
\oplus7({\bf 105})
\oplus8({\bf 103})
\oplus14({\bf 101})
\oplus16({\bf 99})
\oplus25({\bf 97})
\oplus29({\bf 95})
\oplus42({\bf 93})
\oplus48({\bf 91})
\oplus66({\bf 89})
\oplus75({\bf 87})
\oplus99({\bf 85})
\oplus112({\bf 83})
\oplus142({\bf 81})
\oplus160({\bf 79})
\oplus197({\bf 77})
\oplus220({\bf 75})
\oplus265({\bf 73})
\oplus293({\bf 71})
\oplus345({\bf 69})
\oplus377({\bf 67})
\oplus436({\bf 65})
\oplus472({\bf 63})
\oplus536({\bf 61})
\oplus573({\bf 59})
\oplus641({\bf 57})
\oplus678({\bf 55})
\oplus748({\bf 53})
\oplus781({\bf 51})
\oplus850({\bf 49})
\oplus877({\bf 47})
\oplus942({\bf 45})
\oplus960({\bf 43})
\oplus1017({\bf 41})
\oplus1022({\bf 39})
\oplus1069({\bf 37})
\oplus1058({\bf 35})
\oplus1092({\bf 33})
\oplus1063({\bf 31})
\oplus1081({\bf 29})
\oplus1032({\bf 27})
\oplus1033({\bf 25})
\oplus965({\bf 23})
\oplus948({\bf 21})
\oplus860({\bf 19})
\oplus826({\bf 17})
\oplus721({\bf 15})
\oplus672({\bf 13})
\oplus551({\bf 11})
\oplus489({\bf 9})
\oplus357({\bf 7})
\oplus286({\bf 5})
\oplus147({\bf 3})
\oplus71({\bf 1})$\\
%
${\bf 1138500}$&=&
$({\bf 125})
\oplus({\bf 123})
\oplus2({\bf 121})
\oplus3({\bf 119})
\oplus5({\bf 117})
\oplus6({\bf 115})
\oplus10({\bf 113})
\oplus12({\bf 111})
\oplus17({\bf 109})
\oplus21({\bf 107})
\oplus28({\bf 105})
\oplus33({\bf 103})
\oplus44({\bf 101})
\oplus51({\bf 99})
\oplus64({\bf 97})
\oplus75({\bf 95})
\oplus92({\bf 93})
\oplus105({\bf 91})
\oplus128({\bf 89})
\oplus145({\bf 87})
\oplus171({\bf 85})
\oplus194({\bf 83})
\oplus225({\bf 81})
\oplus250({\bf 79})
\oplus288({\bf 77})
\oplus317({\bf 75})
\oplus357({\bf 73})
\oplus391({\bf 71})
\oplus435({\bf 69})
\oplus469({\bf 67})
\oplus518({\bf 65})
\oplus553({\bf 63})
\oplus601({\bf 61})
\oplus638({\bf 59})
\oplus686({\bf 57})
\oplus718({\bf 55})
\oplus767({\bf 53})
\oplus795({\bf 51})
\oplus837({\bf 49})
\oplus861({\bf 47})
\oplus897({\bf 45})
\oplus909({\bf 43})
\oplus940({\bf 41})
\oplus941({\bf 39})
\oplus958({\bf 37})
\oplus950({\bf 35})
\oplus955({\bf 33})
\oplus930({\bf 31})
\oplus926({\bf 29})
\oplus887({\bf 27})
\oplus866({\bf 25})
\oplus817({\bf 23})
\oplus783({\bf 21})
\oplus717({\bf 19})
\oplus675({\bf 17})
\oplus597({\bf 15})
\oplus540({\bf 13})
\oplus456({\bf 11})
\oplus390({\bf 9})
\oplus294({\bf 7})
\oplus226({\bf 5})
\oplus125({\bf 3})
\oplus49({\bf 1})$\\
%
${\bf 1184040}$&=&
$({\bf 148})
\oplus({\bf 144})
\oplus({\bf 142})
\oplus2({\bf 140})
\oplus2({\bf 138})
\oplus4({\bf 136})
\oplus4({\bf 134})
\oplus6({\bf 132})
\oplus7({\bf 130})
\oplus10({\bf 128})
\oplus11({\bf 126})
\oplus16({\bf 124})
\oplus17({\bf 122})
\oplus23({\bf 120})
\oplus26({\bf 118})
\oplus33({\bf 116})
\oplus37({\bf 114})
\oplus47({\bf 112})
\oplus52({\bf 110})
\oplus64({\bf 108})
\oplus72({\bf 106})
\oplus85({\bf 104})
\oplus95({\bf 102})
\oplus113({\bf 100})
\oplus124({\bf 98})
\oplus144({\bf 96})
\oplus159({\bf 94})
\oplus181({\bf 92})
\oplus198({\bf 90})
\oplus225({\bf 88})
\oplus243({\bf 86})
\oplus272({\bf 84})
\oplus294({\bf 82})
\oplus324({\bf 80})
\oplus348({\bf 78})
\oplus382({\bf 76})
\oplus405({\bf 74})
\oplus440({\bf 72})
\oplus466({\bf 70})
\oplus500({\bf 68})
\oplus525({\bf 66})
\oplus561({\bf 64})
\oplus582({\bf 62})
\oplus616({\bf 60})
\oplus638({\bf 58})
\oplus666({\bf 56})
\oplus684({\bf 54})
\oplus711({\bf 52})
\oplus722({\bf 50})
\oplus743({\bf 48})
\oplus751({\bf 46})
\oplus763({\bf 44})
\oplus764({\bf 42})
\oplus772({\bf 40})
\oplus763({\bf 38})
\oplus762({\bf 36})
\oplus748({\bf 34})
\oplus735({\bf 32})
\oplus713({\bf 30})
\oplus695({\bf 28})
\oplus661({\bf 26})
\oplus633({\bf 24})
\oplus595({\bf 22})
\oplus555({\bf 20})
\oplus510({\bf 18})
\oplus466({\bf 16})
\oplus411({\bf 14})
\oplus360({\bf 12})
\oplus304({\bf 10})
\oplus245({\bf 8})
\oplus185({\bf 6})
\oplus126({\bf 4})
\oplus61({\bf 2})$\\
%
${\bf 1288000}$&=&
$({\bf 115})
\oplus({\bf 113})
\oplus3({\bf 111})
\oplus4({\bf 109})
\oplus7({\bf 107})
\oplus9({\bf 105})
\oplus15({\bf 103})
\oplus18({\bf 101})
\oplus27({\bf 99})
\oplus33({\bf 97})
\oplus45({\bf 95})
\oplus54({\bf 93})
\oplus72({\bf 91})
\oplus84({\bf 89})
\oplus108({\bf 87})
\oplus126({\bf 85})
\oplus155({\bf 83})
\oplus179({\bf 81})
\oplus217({\bf 79})
\oplus246({\bf 77})
\oplus292({\bf 75})
\oplus329({\bf 73})
\oplus381({\bf 71})
\oplus424({\bf 69})
\oplus485({\bf 67})
\oplus531({\bf 65})
\oplus598({\bf 63})
\oplus649({\bf 61})
\oplus718({\bf 59})
\oplus770({\bf 57})
\oplus843({\bf 55})
\oplus891({\bf 53})
\oplus963({\bf 51})
\oplus1008({\bf 49})
\oplus1073({\bf 47})
\oplus1109({\bf 45})
\oplus1169({\bf 43})
\oplus1190({\bf 41})
\oplus1238({\bf 39})
\oplus1246({\bf 37})
\oplus1276({\bf 35})
\oplus1265({\bf 33})
\oplus1280({\bf 31})
\oplus1245({\bf 29})
\oplus1240({\bf 27})
\oplus1186({\bf 25})
\oplus1157({\bf 23})
\oplus1081({\bf 21})
\oplus1035({\bf 19})
\oplus935({\bf 17})
\oplus870({\bf 15})
\oplus755({\bf 13})
\oplus670({\bf 11})
\oplus540({\bf 9})
\oplus446({\bf 7})
\oplus302({\bf 5})
\oplus200({\bf 3})
\oplus54({\bf 1})$\\
%
${\bf 1311552}$&=&
$({\bf 118})
\oplus({\bf 116})
\oplus2({\bf 114})
\oplus3({\bf 112})
\oplus5({\bf 110})
\oplus7({\bf 108})
\oplus10({\bf 106})
\oplus14({\bf 104})
\oplus19({\bf 102})
\oplus25({\bf 100})
\oplus33({\bf 98})
\oplus42({\bf 96})
\oplus53({\bf 94})
\oplus66({\bf 92})
\oplus82({\bf 90})
\oplus100({\bf 88})
\oplus121({\bf 86})
\oplus145({\bf 84})
\oplus172({\bf 82})
\oplus203({\bf 80})
\oplus237({\bf 78})
\oplus275({\bf 76})
\oplus316({\bf 74})
\oplus361({\bf 72})
\oplus409({\bf 70})
\oplus461({\bf 68})
\oplus515({\bf 66})
\oplus572({\bf 64})
\oplus631({\bf 62})
\oplus692({\bf 60})
\oplus754({\bf 58})
\oplus816({\bf 56})
\oplus878({\bf 54})
\oplus939({\bf 52})
\oplus998({\bf 50})
\oplus1055({\bf 48})
\oplus1107({\bf 46})
\oplus1155({\bf 44})
\oplus1197({\bf 42})
\oplus1233({\bf 40})
\oplus1261({\bf 38})
\oplus1281({\bf 36})
\oplus1292({\bf 34})
\oplus1293({\bf 32})
\oplus1284({\bf 30})
\oplus1265({\bf 28})
\oplus1234({\bf 26})
\oplus1193({\bf 24})
\oplus1140({\bf 22})
\oplus1078({\bf 20})
\oplus1004({\bf 18})
\oplus921({\bf 16})
\oplus828({\bf 14})
\oplus727({\bf 12})
\oplus618({\bf 10})
\oplus503({\bf 8})
\oplus382({\bf 6})
\oplus257({\bf 4})
\oplus129({\bf 2})$\\
%
${\bf 1721412}$&=&
$({\bf 123})
\oplus({\bf 121})
\oplus3({\bf 119})
\oplus3({\bf 117})
\oplus7({\bf 115})
\oplus8({\bf 113})
\oplus14({\bf 111})
\oplus16({\bf 109})
\oplus25({\bf 107})
\oplus29({\bf 105})
\oplus42({\bf 103})
\oplus48({\bf 101})
\oplus66({\bf 99})
\oplus75({\bf 97})
\oplus99({\bf 95})
\oplus112({\bf 93})
\oplus143({\bf 91})
\oplus161({\bf 89})
\oplus200({\bf 87})
\oplus224({\bf 85})
\oplus272({\bf 83})
\oplus302({\bf 81})
\oplus359({\bf 79})
\oplus395({\bf 77})
\oplus461({\bf 75})
\oplus503({\bf 73})
\oplus577({\bf 71})
\oplus623({\bf 69})
\oplus704({\bf 67})
\oplus753({\bf 65})
\oplus840({\bf 63})
\oplus889({\bf 61})
\oplus979({\bf 59})
\oplus1026({\bf 57})
\oplus1117({\bf 55})
\oplus1159({\bf 53})
\oplus1247({\bf 51})
\oplus1280({\bf 49})
\oplus1362({\bf 47})
\oplus1382({\bf 45})
\oplus1454({\bf 43})
\oplus1457({\bf 41})
\oplus1515({\bf 39})
\oplus1498({\bf 37})
\oplus1539({\bf 35})
\oplus1500({\bf 33})
\oplus1521({\bf 31})
\oplus1458({\bf 29})
\oplus1458({\bf 27})
\oplus1371({\bf 25})
\oplus1350({\bf 23})
\oplus1239({\bf 21})
\oplus1197({\bf 19})
\oplus1064({\bf 17})
\oplus1003({\bf 15})
\oplus851({\bf 13})
\oplus773({\bf 11})
\oplus605({\bf 9})
\oplus514({\bf 7})
\oplus335({\bf 5})
\oplus236({\bf 3})
\oplus51({\bf 1})$\\
%
${\bf 1726725}$&=&
$({\bf 121})
\oplus({\bf 119})
\oplus3({\bf 117})
\oplus4({\bf 115})
\oplus7({\bf 113})
\oplus9({\bf 111})
\oplus15({\bf 109})
\oplus18({\bf 107})
\oplus27({\bf 105})
\oplus33({\bf 103})
\oplus45({\bf 101})
\oplus54({\bf 99})
\oplus72({\bf 97})
\oplus84({\bf 95})
\oplus108({\bf 93})
\oplus126({\bf 91})
\oplus156({\bf 89})
\oplus180({\bf 87})
\oplus219({\bf 85})
\oplus249({\bf 83})
\oplus297({\bf 81})
\oplus335({\bf 79})
\oplus391({\bf 77})
\oplus436({\bf 75})
\oplus502({\bf 73})
\oplus552({\bf 71})
\oplus626({\bf 69})
\oplus682({\bf 67})
\oplus761({\bf 65})
\oplus820({\bf 63})
\oplus905({\bf 61})
\oplus963({\bf 59})
\oplus1050({\bf 57})
\oplus1107({\bf 55})
\oplus1191({\bf 53})
\oplus1242({\bf 51})
\oplus1323({\bf 49})
\oplus1362({\bf 47})
\oplus1434({\bf 45})
\oplus1461({\bf 43})
\oplus1518({\bf 41})
\oplus1527({\bf 39})
\oplus1569({\bf 37})
\oplus1555({\bf 35})
\oplus1577({\bf 33})
\oplus1541({\bf 31})
\oplus1539({\bf 29})
\oplus1478({\bf 27})
\oplus1455({\bf 25})
\oplus1367({\bf 23})
\oplus1321({\bf 21})
\oplus1211({\bf 19})
\oplus1141({\bf 17})
\oplus1009({\bf 15})
\oplus922({\bf 13})
\oplus769({\bf 11})
\oplus666({\bf 9})
\oplus501({\bf 7})
\oplus384({\bf 5})
\oplus210({\bf 3})
\oplus90({\bf 1})$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$(S)}
}
\label{Table:Branching-rules-C11_A1-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C11_A1-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 22}$&=&
$({\bf 2,11})$\\
%
${\bf 230}$&=&
$({\bf 3,55})
\oplus({\bf 1,65})$\\
%
${\bf 253}$&=&
$({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,55})$\\
%
${\bf 1518}$&=&
$({\bf 4,165})
\oplus({\bf 2,429})$\\
%
${\bf 2024}$&=&
$({\bf 4,275})
\oplus({\bf 4,11})
\oplus({\bf 2,429})
\oplus({\bf 2,11})$\\
%
${\bf 3520}$&=&
$({\bf 4,429})
\oplus({\bf 4,11})
\oplus({\bf 2,275})
\oplus({\bf 2,429})
\oplus({\bf 2,165})
\oplus({\bf 2,11})$\\
%
${\bf 7084}$&=&
$({\bf 5,330})
\oplus({\bf 3,1430})
\oplus({\bf 1,1144})$\\
%
${\bf 12650}$&=&
$({\bf 5,935})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,2025})
\oplus({\bf 3,65})
\oplus({\bf 3,55})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 19250}$&=&
$({\bf 5,1144})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,2025})
\oplus({\bf 3,1430})
\oplus({\bf 3,65})
\oplus({\bf 3,55})
\oplus({\bf 1,935})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,330})
\oplus({\bf 1,1})$\\
%
${\bf 24794}$&=&
$({\bf 6,462})
\oplus({\bf 4,3003})
\oplus({\bf 2,5005})$\\
%
${\bf 26082}$&=&
$({\bf 5,1430})
\oplus({\bf 5,55})
\oplus({\bf 3,2025})
\oplus({\bf 3,1144})
\oplus({\bf 3,1430})
\oplus({\bf 3,65})
\oplus({\bf 3,330})
\oplus({\bf 3,55})
\oplus({\bf 1,2025})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 31625}$&=&
$({\bf 5,2025})
\oplus({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 3,935})
\oplus({\bf 3,2025})
\oplus({\bf 3,1144})
\oplus({\bf 3,1430})
\oplus2({\bf 3,65})
\oplus2({\bf 3,55})
\oplus({\bf 3,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,1430})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 65780}$&=&
$({\bf 6,2717})
\oplus({\bf 6,275})
\oplus({\bf 6,11})
\oplus({\bf 4,7293})
\oplus({\bf 4,275})
\oplus({\bf 4,429})
\oplus({\bf 4,11})
\oplus({\bf 2,7150})
\oplus({\bf 2,275})
\oplus({\bf 2,429})
\oplus({\bf 2,11})$\\
%
${\bf 67298}$&=&
$({\bf 7,462})
\oplus({\bf 5,4290})
\oplus({\bf 3,11583})
\oplus({\bf 1,7865})$\\
%
${\bf 129536}$&=&
$({\bf 6,3003})
\oplus({\bf 6,165})
\oplus({\bf 4,7128})
\oplus({\bf 4,5005})
\oplus({\bf 4,3003})
\oplus({\bf 4,429})
\oplus({\bf 4,462})
\oplus({\bf 4,165})
\oplus({\bf 2,7150})
\oplus({\bf 2,7128})
\oplus({\bf 2,5005})
\oplus({\bf 2,3003})
\oplus({\bf 2,429})
\oplus({\bf 2,165})$\\
%
${\bf 144210}$&=&
$({\bf 8,330})
\oplus({\bf 6,4290})
\oplus({\bf 4,17160})
\oplus({\bf 2,23595})$\\
%
${\bf 189750}$&=&
$({\bf 6,5005})
\oplus({\bf 6,429})
\oplus({\bf 6,11})
\oplus({\bf 4,7150})
\oplus({\bf 4,7128})
\oplus({\bf 4,275})
\oplus({\bf 4,5005})
\oplus({\bf 4,3003})
\oplus2({\bf 4,429})
\oplus({\bf 4,165})
\oplus({\bf 4,11})
\oplus({\bf 2,7293})
\oplus({\bf 2,7150})
\oplus({\bf 2,7128})
\oplus({\bf 2,275})
\oplus({\bf 2,5005})
\oplus({\bf 2,3003})
\oplus2({\bf 2,429})
\oplus({\bf 2,462})
\oplus({\bf 2,165})
\oplus({\bf 2,11})$\\
%
${\bf 208012}$&=&
$({\bf 12,1})
\oplus({\bf 10,65})
\oplus({\bf 8,1144})
\oplus({\bf 6,7865})
\oplus({\bf 4,23595'})
\oplus({\bf 2,28314})$\\
%
${\bf 210496}$&=&
$({\bf 6,7293})
\oplus({\bf 6,275})
\oplus({\bf 6,429})
\oplus({\bf 6,11})
\oplus({\bf 4,2717})
\oplus({\bf 4,7293})
\oplus({\bf 4,7150})
\oplus({\bf 4,7128})
\oplus2({\bf 4,275})
\oplus3({\bf 4,429})
\oplus({\bf 4,165})
\oplus2({\bf 4,11})
\oplus({\bf 2,7293})
\oplus({\bf 2,7150})
\oplus({\bf 2,7128})
\oplus2({\bf 2,275})
\oplus({\bf 2,5005})
\oplus3({\bf 2,429})
\oplus({\bf 2,165})
\oplus2({\bf 2,11})$\\
%
${\bf 230230}$&=&
$({\bf 6,7150})
\oplus({\bf 6,275})
\oplus({\bf 6,429})
\oplus({\bf 6,11})
\oplus({\bf 4,7293})
\oplus({\bf 4,7150})
\oplus({\bf 4,7128})
\oplus2({\bf 4,275})
\oplus({\bf 4,5005})
\oplus3({\bf 4,429})
\oplus({\bf 4,165})
\oplus2({\bf 4,11})
\oplus({\bf 2,2717})
\oplus({\bf 2,7293})
\oplus({\bf 2,7150})
\oplus({\bf 2,7128})
\oplus2({\bf 2,275})
\oplus({\bf 2,5005})
\oplus({\bf 2,3003})
\oplus3({\bf 2,429})
\oplus({\bf 2,165})
\oplus2({\bf 2,11})$\\
%
${\bf 245157}$&=&
$({\bf 9,165})
\oplus({\bf 7,3003})
\oplus({\bf 5,17160})
\oplus({\bf 3,37752})
\oplus({\bf 1,23595'})$\\
%
${\bf 249480}$&=&
$({\bf 6,7128})
\oplus({\bf 6,429})
\oplus({\bf 6,165})
\oplus({\bf 4,7293})
\oplus({\bf 4,7150})
\oplus({\bf 4,7128})
\oplus({\bf 4,275})
\oplus({\bf 4,5005})
\oplus({\bf 4,3003})
\oplus3({\bf 4,429})
\oplus2({\bf 4,165})
\oplus({\bf 4,11})
\oplus({\bf 2,7293})
\oplus({\bf 2,7150})
\oplus2({\bf 2,7128})
\oplus({\bf 2,275})
\oplus({\bf 2,5005})
\oplus({\bf 2,3003})
\oplus3({\bf 2,429})
\oplus2({\bf 2,165})
\oplus({\bf 2,11})$\\
%
${\bf 296010}$&=&
$({\bf 7,7007})
\oplus({\bf 7,935})
\oplus({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,21945})
\oplus({\bf 5,935})
\oplus({\bf 5,2025})
\oplus({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 3,28798})
\oplus({\bf 3,935})
\oplus({\bf 3,2025})
\oplus({\bf 3,1144})
\oplus2({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,55})$\\
%
${\bf 326876}$&=&
$({\bf 10,55})
\oplus({\bf 8,1430})
\oplus({\bf 6,11583})
\oplus({\bf 4,37752})
\oplus({\bf 2,47190})$\\
%
${\bf 326876'}$&=&
$({\bf 11,11})
\oplus({\bf 9,429})
\oplus({\bf 7,5005})
\oplus({\bf 5,23595})
\oplus({\bf 3,47190})
\oplus({\bf 1,28314})$\\
%
${\bf 471086}$&=&
$({\bf 7,4290})
\oplus({\bf 7,330})
\oplus({\bf 5,15400})
\oplus({\bf 5,11583})
\oplus({\bf 5,4290})
\oplus({\bf 5,1430})
\oplus({\bf 5,462})
\oplus({\bf 5,330})
\oplus({\bf 3,33033})
\oplus({\bf 3,15400})
\oplus({\bf 3,7865})
\oplus({\bf 3,11583})
\oplus({\bf 3,1144})
\oplus({\bf 3,4290})
\oplus({\bf 3,1430})
\oplus({\bf 3,330})
\oplus({\bf 1,33033})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})$\\
%
${\bf 655500}$&=&
$({\bf 7,7865})
\oplus({\bf 7,1144})
\oplus({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,33033})
\oplus({\bf 5,2025})
\oplus({\bf 5,11583})
\oplus({\bf 5,1144})
\oplus({\bf 5,1430})
\oplus({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 3,28798})
\oplus({\bf 3,935})
\oplus({\bf 3,33033})
\oplus({\bf 3,15400})
\oplus({\bf 3,2025})
\oplus({\bf 3,7865})
\oplus2({\bf 3,1144})
\oplus({\bf 3,4290})
\oplus({\bf 3,1430})
\oplus2({\bf 3,65})
\oplus({\bf 3,330})
\oplus({\bf 3,1})
\oplus({\bf 1,26520})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})
\oplus({\bf 1,462})
\oplus({\bf 1,55})$\\
%
${\bf 876645}$&=&
$({\bf 7,13650})
\oplus({\bf 7,2025})
\oplus({\bf 7,55})
\oplus({\bf 5,28798})
\oplus({\bf 5,935})
\oplus({\bf 5,33033})
\oplus2({\bf 5,2025})
\oplus({\bf 5,1144})
\oplus({\bf 5,1430})
\oplus2({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 3,21945})
\oplus({\bf 3,26520})
\oplus({\bf 3,935})
\oplus({\bf 3,13650})
\oplus({\bf 3,33033})
\oplus3({\bf 3,2025})
\oplus({\bf 3,11583})
\oplus({\bf 3,1144})
\oplus2({\bf 3,1430})
\oplus({\bf 3,65})
\oplus3({\bf 3,55})
\oplus({\bf 1,7007})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,15400})
\oplus({\bf 1,2025})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,1430})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 1057540}$&=&
$({\bf 7,11583})
\oplus({\bf 7,1430})
\oplus({\bf 7,55})
\oplus({\bf 5,33033})
\oplus({\bf 5,15400})
\oplus({\bf 5,2025})
\oplus({\bf 5,7865})
\oplus({\bf 5,11583})
\oplus({\bf 5,1144})
\oplus({\bf 5,4290})
\oplus2({\bf 5,1430})
\oplus({\bf 5,65})
\oplus({\bf 5,330})
\oplus({\bf 5,55})
\oplus({\bf 3,26520})
\oplus({\bf 3,13650})
\oplus2({\bf 3,33033})
\oplus({\bf 3,15400})
\oplus2({\bf 3,2025})
\oplus2({\bf 3,11583})
\oplus({\bf 3,1144})
\oplus({\bf 3,4290})
\oplus3({\bf 3,1430})
\oplus({\bf 3,462})
\oplus({\bf 3,330})
\oplus2({\bf 3,55})
\oplus({\bf 1,28798})
\oplus({\bf 1,33033})
\oplus({\bf 1,15400})
\oplus({\bf 1,2025})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,4290})
\oplus({\bf 1,1430})
\oplus({\bf 1,65})
\oplus({\bf 1,330})$\\
%
${\bf 1138500}$&=&
$({\bf 7,21945})
\oplus({\bf 7,935})
\oplus({\bf 7,2025})
\oplus({\bf 7,65})
\oplus({\bf 7,55})
\oplus({\bf 5,7007})
\oplus({\bf 5,21945})
\oplus({\bf 5,28798})
\oplus({\bf 5,26520})
\oplus2({\bf 5,935})
\oplus3({\bf 5,2025})
\oplus({\bf 5,1144})
\oplus({\bf 5,1430})
\oplus3({\bf 5,65})
\oplus2({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 3,21945})
\oplus({\bf 3,28798})
\oplus({\bf 3,26520})
\oplus2({\bf 3,935})
\oplus({\bf 3,13650})
\oplus({\bf 3,33033})
\oplus4({\bf 3,2025})
\oplus2({\bf 3,1144})
\oplus2({\bf 3,1430})
\oplus3({\bf 3,65})
\oplus3({\bf 3,55})
\oplus({\bf 3,1})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,33033})
\oplus2({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus({\bf 1,1430})
\oplus2({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 1184040}$&=&
$({\bf 8,16445})
\oplus({\bf 8,2717})
\oplus({\bf 8,275})
\oplus({\bf 8,11})
\oplus({\bf 6,57915'})
\oplus({\bf 6,2717})
\oplus({\bf 6,7293})
\oplus({\bf 6,275})
\oplus({\bf 6,429})
\oplus({\bf 6,11})
\oplus({\bf 4,91960})
\oplus({\bf 4,2717})
\oplus({\bf 4,7293})
\oplus({\bf 4,7150})
\oplus2({\bf 4,275})
\oplus({\bf 4,429})
\oplus({\bf 4,11})
\oplus({\bf 2,72930})
\oplus({\bf 2,7293})
\oplus({\bf 2,7150})
\oplus({\bf 2,275})
\oplus({\bf 2,429})
\oplus({\bf 2,11})$\\
%
${\bf 1288000}$&=&
$({\bf 7,15400})
\oplus({\bf 7,1430})
\oplus({\bf 7,330})
\oplus({\bf 5,26520})
\oplus({\bf 5,33033})
\oplus({\bf 5,15400})
\oplus({\bf 5,2025})
\oplus({\bf 5,11583})
\oplus({\bf 5,1144})
\oplus({\bf 5,4290})
\oplus3({\bf 5,1430})
\oplus2({\bf 5,330})
\oplus({\bf 5,55})
\oplus({\bf 3,28798})
\oplus({\bf 3,26520})
\oplus2({\bf 3,33033})
\oplus2({\bf 3,15400})
\oplus2({\bf 3,2025})
\oplus({\bf 3,7865})
\oplus({\bf 3,11583})
\oplus2({\bf 3,1144})
\oplus({\bf 3,4290})
\oplus4({\bf 3,1430})
\oplus({\bf 3,65})
\oplus2({\bf 3,330})
\oplus({\bf 3,55})
\oplus({\bf 1,26520})
\oplus({\bf 1,13650})
\oplus({\bf 1,33033})
\oplus({\bf 1,15400})
\oplus({\bf 1,2025})
\oplus({\bf 1,11583})
\oplus({\bf 1,1144})
\oplus2({\bf 1,1430})
\oplus({\bf 1,330})
\oplus({\bf 1,55})$\\
%
${\bf 1311552}$&=&
$({\bf 8,4290})
\oplus({\bf 8,462})
\oplus({\bf 6,22275})
\oplus({\bf 6,17160})
\oplus({\bf 6,4290})
\oplus({\bf 6,3003})
\oplus({\bf 6,462})
\oplus({\bf 6,330})
\oplus({\bf 4,78650})
\oplus({\bf 4,22275})
\oplus({\bf 4,23595})
\oplus({\bf 4,17160})
\oplus({\bf 4,5005})
\oplus({\bf 4,4290})
\oplus({\bf 4,3003})
\oplus({\bf 4,462})
\oplus({\bf 2,57915})
\oplus({\bf 2,78650})
\oplus({\bf 2,23595})
\oplus({\bf 2,17160})
\oplus({\bf 2,5005})
\oplus({\bf 2,3003})$\\
%
${\bf 1721412}$&=&
$({\bf 7,28798})
\oplus({\bf 7,935})
\oplus({\bf 7,2025})
\oplus({\bf 7,1144})
\oplus2({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,21945})
\oplus({\bf 5,28798})
\oplus({\bf 5,26520})
\oplus2({\bf 5,935})
\oplus({\bf 5,13650})
\oplus({\bf 5,33033})
\oplus4({\bf 5,2025})
\oplus2({\bf 5,1144})
\oplus2({\bf 5,1430})
\oplus3({\bf 5,65})
\oplus3({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 3,7007})
\oplus({\bf 3,21945})
\oplus2({\bf 3,28798})
\oplus({\bf 3,26520})
\oplus3({\bf 3,935})
\oplus2({\bf 3,33033})
\oplus({\bf 3,15400})
\oplus5({\bf 3,2025})
\oplus({\bf 3,7865})
\oplus4({\bf 3,1144})
\oplus3({\bf 3,1430})
\oplus6({\bf 3,65})
\oplus({\bf 3,330})
\oplus2({\bf 3,55})
\oplus2({\bf 3,1})
\oplus({\bf 1,21945})
\oplus({\bf 1,26520})
\oplus({\bf 1,935})
\oplus({\bf 1,13650})
\oplus({\bf 1,33033})
\oplus3({\bf 1,2025})
\oplus({\bf 1,11583})
\oplus({\bf 1,1144})
\oplus2({\bf 1,1430})
\oplus({\bf 1,65})
\oplus3({\bf 1,55})$\\
%
${\bf 1726725}$&=&
$({\bf 7,26520})
\oplus({\bf 7,2025})
\oplus({\bf 7,1430})
\oplus({\bf 7,55})
\oplus({\bf 5,21945})
\oplus({\bf 5,28798})
\oplus({\bf 5,26520})
\oplus({\bf 5,935})
\oplus({\bf 5,33033})
\oplus({\bf 5,15400})
\oplus3({\bf 5,2025})
\oplus2({\bf 5,1144})
\oplus3({\bf 5,1430})
\oplus2({\bf 5,65})
\oplus({\bf 5,330})
\oplus2({\bf 5,55})
\oplus({\bf 3,21945})
\oplus({\bf 3,28798})
\oplus2({\bf 3,26520})
\oplus({\bf 3,935})
\oplus({\bf 3,13650})
\oplus2({\bf 3,33033})
\oplus({\bf 3,15400})
\oplus5({\bf 3,2025})
\oplus({\bf 3,11583})
\oplus2({\bf 3,1144})
\oplus5({\bf 3,1430})
\oplus2({\bf 3,65})
\oplus({\bf 3,330})
\oplus4({\bf 3,55})
\oplus({\bf 1,28798})
\oplus({\bf 1,26520})
\oplus({\bf 1,935})
\oplus({\bf 1,33033})
\oplus({\bf 1,15400})
\oplus2({\bf 1,2025})
\oplus({\bf 1,7865})
\oplus2({\bf 1,1144})
\oplus2({\bf 1,1430})
\oplus2({\bf 1,65})
\oplus({\bf 1,330})
\oplus({\bf 1,55})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 12 (R)}

\subsubsubsection{$\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C12_A11-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C12_A11-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 24}$&=&
$({\bf 12})(1)
\oplus({\bf \overline{12}})(-1)$\\
%
${\bf 275}$&=&
$({\bf 66})(2)
\oplus({\bf 143})(0)
\oplus({\bf \overline{66}})(-2)$\\
%
${\bf 300}$&=&
$({\bf 78})(2)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{78}})(-2)$\\
%
${\bf 2000}$&=&
$({\bf 220})(3)
\oplus({\bf 780})(1)
\oplus({\bf \overline{780}})(-1)
\oplus({\bf \overline{220}})(-3)$\\
%
${\bf 2600}$&=&
$({\bf 364})(3)
\oplus({\bf 924})(1)
\oplus({\bf 12})(1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{12}})(-1)
\oplus({\bf \overline{364}})(-3)$\\
%
${\bf 4576}$&=&
$({\bf 572})(3)
\oplus({\bf 924})(1)
\oplus({\bf 780})(1)
\oplus({\bf 12})(1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{780}})(-1)
\oplus({\bf \overline{12}})(-1)
\oplus({\bf \overline{572}})(-3)$\\
%
${\bf 10350}$&=&
$({\bf 495})(4)
\oplus({\bf 2574})(2)
\oplus({\bf 4212})(0)
\oplus({\bf \overline{2574}})(-2)
\oplus({\bf \overline{495}})(-4)$\\
%
${\bf 17550}$&=&
$({\bf 1365})(4)
\oplus({\bf 4290})(2)
\oplus({\bf 78})(2)
\oplus({\bf 5940})(0)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{4290}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{1365}})(-4)$\\
%
${\bf 27324}$&=&
$({\bf 1716})(4)
\oplus({\bf 6720})(2)
\oplus({\bf 78})(2)
\oplus({\bf 5940})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{1716}})(-4)$\\
%
${\bf 37375}$&=&
$({\bf 2145})(4)
\oplus({\bf 6720})(2)
\oplus({\bf 2574})(2)
\oplus({\bf 66})(2)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{5005}})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{2574}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{2145}})(-4)$\\
%
${\bf 40480}$&=&
$({\bf 792})(5)
\oplus({\bf 5720})(3)
\oplus({\bf 13728})(1)
\oplus({\bf \overline{13728}})(-1)
\oplus({\bf \overline{5720}})(-3)
\oplus({\bf \overline{792}})(-5)$\\
%
${\bf 44550}$&=&
$({\bf 3003})(4)
\oplus({\bf 4290})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 78})(2)
\oplus({\bf 66})(2)
\oplus({\bf 5940})(0)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{5005}})(0)
\oplus2({\bf 143})(0)
\oplus({\bf \overline{4290}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{3003}})(-4)$\\
%
${\bf 98280}$&=&
$({\bf 4368})(5)
\oplus({\bf 16016})(3)
\oplus({\bf 364})(3)
\oplus({\bf 27456})(1)
\oplus({\bf 924})(1)
\oplus({\bf 12})(1)
\oplus({\bf \overline{27456}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{12}})(-1)
\oplus({\bf \overline{16016}})(-3)
\oplus({\bf \overline{364}})(-3)
\oplus({\bf \overline{4368}})(-5)$\\
%
${\bf 123970}$&=&
$({\bf 924'})(6)
\oplus({\bf 9009})(4)
\oplus({\bf 30030})(2)
\oplus({\bf 44044})(0)
\oplus({\bf \overline{30030}})(-2)
\oplus({\bf \overline{9009}})(-4)
\oplus({\bf 924'})(-6)$\\
%
${\bf 205920}$&=&
$({\bf 5148})(5)
\oplus({\bf 24948})(3)
\oplus({\bf 5720})(3)
\oplus({\bf 220})(3)
\oplus({\bf 36036})(1)
\oplus({\bf 16380})(1)
\oplus({\bf 13728})(1)
\oplus({\bf 780})(1)
\oplus({\bf \overline{16380}})(-1)
\oplus({\bf \overline{36036}})(-1)
\oplus({\bf \overline{13728}})(-1)
\oplus({\bf \overline{780}})(-1)
\oplus({\bf \overline{24948}})(-3)
\oplus({\bf \overline{5720}})(-3)
\oplus({\bf \overline{220}})(-3)
\oplus({\bf \overline{5148}})(-5)$\\
%
${\bf 297000}$&=&
$({\bf 8580'})(5)
\oplus({\bf 20020})(3)
\oplus({\bf 24948})(3)
\oplus({\bf 572})(3)
\oplus({\bf 42900})(1)
\oplus({\bf 36036})(1)
\oplus({\bf 924})(1)
\oplus({\bf 13728})(1)
\oplus({\bf 780})(1)
\oplus({\bf 12})(1)
\oplus({\bf \overline{42900}})(-1)
\oplus({\bf \overline{36036}})(-1)
\oplus({\bf \overline{13728}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{780}})(-1)
\oplus({\bf \overline{12}})(-1)
\oplus({\bf \overline{20020}})(-3)
\oplus({\bf \overline{24948}})(-3)
\oplus({\bf \overline{572}})(-3)
\oplus({\bf \overline{8580'}})(-5)$\\
%
${\bf 303600}$&=&
$({\bf \overline{792}})(7)
\oplus({\bf 10296})(5)
\oplus({\bf 46332})(3)
\oplus({\bf 94380})(1)
\oplus({\bf \overline{94380}})(-1)
\oplus({\bf \overline{46332}})(-3)
\oplus({\bf \overline{10296}})(-5)
\oplus({\bf 792})(-7)$\\
%
${\bf 320320}$&=&
$({\bf 12012''})(5)
\oplus({\bf 16016})(3)
\oplus({\bf 35100})(3)
\oplus({\bf 364})(3)
\oplus({\bf 572})(3)
\oplus({\bf 27456})(1)
\oplus({\bf 23100})(1)
\oplus({\bf 42900})(1)
\oplus2({\bf 924})(1)
\oplus({\bf 780})(1)
\oplus({\bf 12})(1)
\oplus({\bf \overline{27456}})(-1)
\oplus({\bf \overline{42900}})(-1)
\oplus({\bf \overline{23100}})(-1)
\oplus2({\bf \overline{924}})(-1)
\oplus({\bf \overline{780}})(-1)
\oplus({\bf \overline{12}})(-1)
\oplus({\bf \overline{16016}})(-3)
\oplus({\bf \overline{35100}})(-3)
\oplus({\bf \overline{364}})(-3)
\oplus({\bf \overline{572}})(-3)
\oplus({\bf \overline{12012''}})(-5)$\\
%
${\bf 354200}$&=&
$({\bf 12012'})(5)
\oplus({\bf 35100})(3)
\oplus({\bf 364})(3)
\oplus({\bf 20020})(3)
\oplus({\bf 572})(3)
\oplus({\bf 27456})(1)
\oplus({\bf 42900})(1)
\oplus({\bf 36036})(1)
\oplus2({\bf 924})(1)
\oplus({\bf 780})(1)
\oplus({\bf 12})(1)
\oplus({\bf \overline{27456}})(-1)
\oplus({\bf \overline{42900}})(-1)
\oplus({\bf \overline{36036}})(-1)
\oplus2({\bf \overline{924}})(-1)
\oplus({\bf \overline{780}})(-1)
\oplus({\bf \overline{12}})(-1)
\oplus({\bf \overline{35100}})(-3)
\oplus({\bf \overline{20020}})(-3)
\oplus({\bf \overline{364}})(-3)
\oplus({\bf \overline{572}})(-3)
\oplus({\bf \overline{12012'}})(-5)$\\
%
${\bf 387504}$&=&
$({\bf 12012})(5)
\oplus({\bf 35100})(3)
\oplus({\bf 24948})(3)
\oplus({\bf 572})(3)
\oplus({\bf 220})(3)
\oplus({\bf 23100})(1)
\oplus({\bf 42900})(1)
\oplus({\bf 36036})(1)
\oplus({\bf 924})(1)
\oplus({\bf 16380})(1)
\oplus2({\bf 780})(1)
\oplus({\bf \overline{42900}})(-1)
\oplus({\bf \overline{16380}})(-1)
\oplus({\bf \overline{23100}})(-1)
\oplus({\bf \overline{36036}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus2({\bf \overline{780}})(-1)
\oplus({\bf \overline{35100}})(-3)
\oplus({\bf \overline{24948}})(-3)
\oplus({\bf \overline{572}})(-3)
\oplus({\bf \overline{220}})(-3)
\oplus({\bf \overline{12012}})(-5)$\\
%
${\bf 475020}$&=&
$({\bf 12376})(6)
\oplus({\bf 51051})(4)
\oplus({\bf 1365})(4)
\oplus({\bf 102102})(2)
\oplus({\bf 4290})(2)
\oplus({\bf 78})(2)
\oplus({\bf 126412})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{102102}})(-2)
\oplus({\bf \overline{4290}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{51051}})(-4)
\oplus({\bf \overline{1365}})(-4)
\oplus({\bf \overline{12376}})(-6)$\\
%
${\bf 600875}$&=&
$({\bf \overline{495}})(8)
\oplus({\bf \overline{8580}})(6)
\oplus({\bf 51480})(4)
\oplus({\bf 141570})(2)
\oplus({\bf 196625})(0)
\oplus({\bf \overline{141570}})(-2)
\oplus({\bf \overline{51480}})(-4)
\oplus({\bf 8580})(-6)
\oplus({\bf 495})(-8)$\\
%
${\bf 742900}$&=&
$({\bf 1})(12)
\oplus({\bf \overline{78}})(10)
\oplus({\bf \overline{1716}})(8)
\oplus({\bf \overline{15730}})(6)
\oplus({\bf 70785})(4)
\oplus({\bf 169884})(2)
\oplus({\bf 226512})(0)
\oplus({\bf \overline{169884}})(-2)
\oplus({\bf \overline{70785}})(-4)
\oplus({\bf 15730})(-6)
\oplus({\bf 1716})(-8)
\oplus({\bf 78})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 837200}$&=&
$({\bf 8580})(6)
\oplus({\bf 59136})(4)
\oplus({\bf 9009})(4)
\oplus({\bf 495})(4)
\oplus({\bf 132132})(2)
\oplus({\bf 36036'})(2)
\oplus({\bf 30030})(2)
\oplus({\bf 2574})(2)
\oplus({\bf 116480})(0)
\oplus({\bf \overline{116480}})(0)
\oplus({\bf 44044})(0)
\oplus({\bf 4212})(0)
\oplus({\bf \overline{36036'}})(-2)
\oplus({\bf \overline{132132}})(-2)
\oplus({\bf \overline{30030}})(-2)
\oplus({\bf \overline{2574}})(-2)
\oplus({\bf \overline{59136}})(-4)
\oplus({\bf \overline{9009}})(-4)
\oplus({\bf \overline{495}})(-4)
\oplus({\bf \overline{8580}})(-6)$\\
%
${\bf 961400}$&=&
$({\bf \overline{220}})(9)
\oplus({\bf \overline{5148}})(7)
\oplus({\bf 41184})(5)
\oplus({\bf 151008})(3)
\oplus({\bf 283140})(1)
\oplus({\bf \overline{283140}})(-1)
\oplus({\bf \overline{151008}})(-3)
\oplus({\bf \overline{41184}})(-5)
\oplus({\bf 5148})(-7)
\oplus({\bf 220})(-9)$\\
%
${\bf 1126125}$&=&
$({\bf 15730})(6)
\oplus({\bf 99099})(4)
\oplus({\bf 1716})(4)
\oplus({\bf 127050})(2)
\oplus({\bf 132132})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 78})(2)
\oplus({\bf 306735})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 44044})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{127050}})(-2)
\oplus({\bf \overline{132132}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{99099}})(-4)
\oplus({\bf \overline{1716}})(-4)
\oplus({\bf \overline{15730}})(-6)$\\
%
${\bf 1188640}$&=&
$({\bf \overline{12}})(11)
\oplus({\bf \overline{572}})(9)
\oplus({\bf \overline{8580'}})(7)
\oplus({\bf 56628})(5)
\oplus({\bf 188760})(3)
\oplus({\bf 339768})(1)
\oplus({\bf \overline{339768}})(-1)
\oplus({\bf \overline{188760}})(-3)
\oplus({\bf \overline{56628}})(-5)
\oplus({\bf 8580'})(-7)
\oplus({\bf 572})(-9)
\oplus({\bf 12})(-11)$\\
%
${\bf 1225785}$&=&
$({\bf \overline{66}})(10)
\oplus({\bf \overline{2145}})(8)
\oplus({\bf \overline{23166}})(6)
\oplus({\bf 113256})(4)
\oplus({\bf 283140'})(2)
\oplus({\bf 382239})(0)
\oplus({\bf \overline{283140'}})(-2)
\oplus({\bf \overline{113256}})(-4)
\oplus({\bf 23166})(-6)
\oplus({\bf 2145})(-8)
\oplus({\bf 66})(-10)$\\
%
${\bf 1467400}$&=&
$({\bf 26026})(6)
\oplus({\bf 139425})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 223080})(2)
\oplus({\bf 4290})(2)
\oplus({\bf 106470})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 66})(2)
\oplus({\bf 126412})(0)
\oplus({\bf 306735})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{5005}})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{223080}})(-2)
\oplus({\bf \overline{106470}})(-2)
\oplus({\bf \overline{4290}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{139425}})(-4)
\oplus({\bf \overline{3003}})(-4)
\oplus({\bf \overline{26026}})(-6)$\\
%
${\bf 1837080}$&=&
$({\bf 23166})(6)
\oplus({\bf 99099})(4)
\oplus({\bf 59136})(4)
\oplus({\bf 2145})(4)
\oplus({\bf 106470})(2)
\oplus({\bf 157950})(2)
\oplus({\bf 132132})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 30030})(2)
\oplus({\bf 2574})(2)
\oplus({\bf 66})(2)
\oplus({\bf 306735})(0)
\oplus({\bf 116480})(0)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{116480}})(0)
\oplus({\bf 44044})(0)
\oplus({\bf \overline{5005}})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{157950}})(-2)
\oplus({\bf \overline{106470}})(-2)
\oplus({\bf \overline{132132}})(-2)
\oplus({\bf \overline{30030}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{2574}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{99099}})(-4)
\oplus({\bf \overline{59136}})(-4)
\oplus({\bf \overline{2145}})(-4)
\oplus({\bf \overline{23166}})(-6)$\\
%
${\bf 1866150}$&=&
$({\bf 40040})(6)
\oplus({\bf 51051})(4)
\oplus({\bf 139776})(4)
\oplus({\bf 1365})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 102102})(2)
\oplus({\bf 85800})(2)
\oplus({\bf 223080})(2)
\oplus2({\bf 4290})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 78})(2)
\oplus({\bf 66})(2)
\oplus({\bf 126412})(0)
\oplus({\bf 197120})(0)
\oplus({\bf \overline{197120}})(0)
\oplus2({\bf 5940})(0)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{5005}})(0)
\oplus2({\bf 143})(0)
\oplus({\bf \overline{102102}})(-2)
\oplus({\bf \overline{223080}})(-2)
\oplus({\bf \overline{85800}})(-2)
\oplus2({\bf \overline{4290}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{51051}})(-4)
\oplus({\bf \overline{139776}})(-4)
\oplus({\bf \overline{1365}})(-4)
\oplus({\bf \overline{3003}})(-4)
\oplus({\bf \overline{40040}})(-6)$\\
%
${\bf 2035800}$&=&
$({\bf \overline{31824}})(7)
\oplus({\bf 144144})(5)
\oplus({\bf 4368})(5)
\oplus({\bf 324324})(3)
\oplus({\bf 16016})(3)
\oplus({\bf 364})(3)
\oplus({\bf 468468'})(1)
\oplus({\bf 27456})(1)
\oplus({\bf 924})(1)
\oplus({\bf 12})(1)
\oplus({\bf \overline{468468'}})(-1)
\oplus({\bf \overline{27456}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{12}})(-1)
\oplus({\bf \overline{324324}})(-3)
\oplus({\bf \overline{16016}})(-3)
\oplus({\bf \overline{364}})(-3)
\oplus({\bf \overline{144144}})(-5)
\oplus({\bf \overline{4368}})(-5)
\oplus({\bf 31824})(-7)$\\
%
${\bf 2220075}$&=&
$({\bf 30030'})(6)
\oplus({\bf 138996})(4)
\oplus({\bf 59136})(4)
\oplus({\bf 2145})(4)
\oplus({\bf 495})(4)
\oplus({\bf 187110})(2)
\oplus({\bf 157950})(2)
\oplus({\bf 132132})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 36036'})(2)
\oplus2({\bf 2574})(2)
\oplus({\bf 75075})(0)
\oplus({\bf 306735})(0)
\oplus({\bf 116480})(0)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{75075}})(0)
\oplus({\bf \overline{116480}})(0)
\oplus({\bf \overline{5005}})(0)
\oplus2({\bf 4212})(0)
\oplus({\bf \overline{157950}})(-2)
\oplus({\bf \overline{36036'}})(-2)
\oplus({\bf \overline{187110}})(-2)
\oplus({\bf \overline{132132}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus2({\bf \overline{2574}})(-2)
\oplus({\bf \overline{138996}})(-4)
\oplus({\bf \overline{59136}})(-4)
\oplus({\bf \overline{2145}})(-4)
\oplus({\bf \overline{495}})(-4)
\oplus({\bf \overline{30030'}})(-6)$\\
%
${\bf 2631200}$&=&
$({\bf \overline{10296}})(7)
\oplus({\bf 97020})(5)
\oplus({\bf 10296})(5)
\oplus({\bf 792})(5)
\oplus({\bf 308308})(3)
\oplus({\bf 56056})(3)
\oplus({\bf 46332})(3)
\oplus({\bf 5720})(3)
\oplus({\bf 420420})(1)
\oplus({\bf 252252})(1)
\oplus({\bf 94380})(1)
\oplus({\bf 13728})(1)
\oplus({\bf \overline{252252}})(-1)
\oplus({\bf \overline{420420}})(-1)
\oplus({\bf \overline{94380}})(-1)
\oplus({\bf \overline{13728}})(-1)
\oplus({\bf \overline{56056}})(-3)
\oplus({\bf \overline{308308}})(-3)
\oplus({\bf \overline{46332}})(-3)
\oplus({\bf \overline{5720}})(-3)
\oplus({\bf \overline{97020}})(-5)
\oplus({\bf \overline{10296}})(-5)
\oplus({\bf \overline{792}})(-5)
\oplus({\bf 10296})(-7)$\\
%
${\bf 2861430}$&=&
$({\bf 54054})(6)
\oplus({\bf 139776})(4)
\oplus({\bf 1365})(4)
\oplus({\bf 139425})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 1716})(4)
\oplus({\bf 102102})(2)
\oplus({\bf 223080})(2)
\oplus({\bf 187110})(2)
\oplus2({\bf 4290})(2)
\oplus({\bf 127050})(2)
\oplus2({\bf 6720})(2)
\oplus2({\bf 78})(2)
\oplus({\bf 126412})(0)
\oplus({\bf 197120})(0)
\oplus({\bf \overline{197120}})(0)
\oplus({\bf 306735})(0)
\oplus3({\bf 5940})(0)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{5005}})(0)
\oplus({\bf 4212})(0)
\oplus2({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{102102}})(-2)
\oplus({\bf \overline{223080}})(-2)
\oplus({\bf \overline{127050}})(-2)
\oplus({\bf \overline{187110}})(-2)
\oplus2({\bf \overline{4290}})(-2)
\oplus2({\bf \overline{6720}})(-2)
\oplus2({\bf \overline{78}})(-2)
\oplus({\bf \overline{139776}})(-4)
\oplus({\bf \overline{139425}})(-4)
\oplus({\bf \overline{1365}})(-4)
\oplus({\bf \overline{3003}})(-4)
\oplus({\bf \overline{1716}})(-4)
\oplus({\bf \overline{54054}})(-6)$\\
%
${\bf 2898000}$&=&
$({\bf 50050})(6)
\oplus({\bf 139776})(4)
\oplus({\bf 138996})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 2145})(4)
\oplus({\bf 85800})(2)
\oplus({\bf 223080})(2)
\oplus({\bf 187110})(2)
\oplus({\bf 4290})(2)
\oplus({\bf 157950})(2)
\oplus2({\bf 6720})(2)
\oplus({\bf 2574})(2)
\oplus({\bf 66})(2)
\oplus({\bf 197120})(0)
\oplus({\bf 75075})(0)
\oplus({\bf \overline{197120}})(0)
\oplus({\bf 306735})(0)
\oplus({\bf 5940})(0)
\oplus2({\bf 5005})(0)
\oplus({\bf \overline{75075}})(0)
\oplus2({\bf \overline{5005}})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{223080}})(-2)
\oplus({\bf \overline{157950}})(-2)
\oplus({\bf \overline{85800}})(-2)
\oplus({\bf \overline{187110}})(-2)
\oplus({\bf \overline{4290}})(-2)
\oplus2({\bf \overline{6720}})(-2)
\oplus({\bf \overline{2574}})(-2)
\oplus({\bf \overline{66}})(-2)
\oplus({\bf \overline{139776}})(-4)
\oplus({\bf \overline{138996}})(-4)
\oplus({\bf \overline{3003}})(-4)
\oplus({\bf \overline{2145}})(-4)
\oplus({\bf \overline{50050}})(-6)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{22}$(R)}
}
\label{Table:Branching-rules-C12_A1-C11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C12_A1-C11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 2,1})
\oplus({\bf 1,22})$\\
%
${\bf 275}$&=&
$({\bf 2,22})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 300}$&=&
$({\bf 3,1})
\oplus({\bf 1,253})
\oplus({\bf 2,22})$\\
%
${\bf 2000}$&=&
$({\bf 2,230})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
%
${\bf 2600}$&=&
$({\bf 4,1})
\oplus({\bf 2,253})
\oplus({\bf 3,22})
\oplus({\bf 1,2024})$\\
%
${\bf 4576}$&=&
$({\bf 3,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 2,253})
\oplus({\bf 2,230})
\oplus({\bf 2,1})$\\
%
${\bf 10350}$&=&
$({\bf 2,1518})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})$\\
%
${\bf 17550}$&=&
$({\bf 5,1})
\oplus({\bf 3,253})
\oplus({\bf 1,12650})
\oplus({\bf 4,22})
\oplus({\bf 2,2024})$\\
%
${\bf 27324}$&=&
$({\bf 3,253})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 2,3520})
\oplus({\bf 2,22})$\\
%
${\bf 37375}$&=&
$({\bf 3,230})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,230})
\oplus({\bf 2,3520})
\oplus({\bf 2,1518})
\oplus({\bf 2,22})$\\
%
${\bf 40480}$&=&
$({\bf 2,7084})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})$\\
%
${\bf 44550}$&=&
$({\bf 4,22})
\oplus({\bf 2,2024})
\oplus({\bf 2,3520})
\oplus({\bf 2,22})
\oplus({\bf 3,253})
\oplus({\bf 3,230})
\oplus({\bf 3,1})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})$\\
%
${\bf 98280}$&=&
$({\bf 6,1})
\oplus({\bf 4,253})
\oplus({\bf 2,12650})
\oplus({\bf 5,22})
\oplus({\bf 3,2024})
\oplus({\bf 1,65780})$\\
%
${\bf 123970}$&=&
$({\bf 2,24794})
\oplus({\bf 1,67298})
\oplus({\bf 1,7084})$\\
%
${\bf 205920}$&=&
$({\bf 3,1518})
\oplus({\bf 1,129536})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 2,26082})
\oplus({\bf 2,7084})
\oplus({\bf 2,230})$\\
%
${\bf 297000}$&=&
$({\bf 3,3520})
\oplus({\bf 1,189750})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})
\oplus({\bf 2,19250})
\oplus({\bf 2,26082})
\oplus({\bf 2,253})
\oplus({\bf 2,230})$\\
%
${\bf 303600}$&=&
$({\bf 2,67298})
\oplus({\bf 1,144210})
\oplus({\bf 1,24794})$\\
%
${\bf 320320}$&=&
$({\bf 5,22})
\oplus({\bf 3,2024})
\oplus({\bf 3,3520})
\oplus({\bf 3,22})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})
\oplus({\bf 4,253})
\oplus({\bf 4,230})
\oplus({\bf 4,1})
\oplus({\bf 2,12650})
\oplus({\bf 2,31625})
\oplus({\bf 2,253})$\\
%
${\bf 354200}$&=&
$({\bf 4,253})
\oplus({\bf 2,31625})
\oplus({\bf 2,19250})
\oplus({\bf 2,253})
\oplus({\bf 2,230})
\oplus({\bf 2,1})
\oplus({\bf 3,2024})
\oplus({\bf 3,3520})
\oplus({\bf 3,22})
\oplus({\bf 1,230230})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
%
${\bf 387504}$&=&
$({\bf 4,230})
\oplus({\bf 2,31625})
\oplus({\bf 2,26082})
\oplus({\bf 2,253})
\oplus({\bf 2,230})
\oplus({\bf 3,3520})
\oplus({\bf 3,1518})
\oplus({\bf 3,22})
\oplus({\bf 1,249480})
\oplus({\bf 1,2024})
\oplus({\bf 1,3520})$\\
%
${\bf 475020}$&=&
$({\bf 7,1})
\oplus({\bf 5,253})
\oplus({\bf 3,12650})
\oplus({\bf 1,296010})
\oplus({\bf 6,22})
\oplus({\bf 4,2024})
\oplus({\bf 2,65780})$\\
%
${\bf 600875}$&=&
$({\bf 2,144210})
\oplus({\bf 1,245157})
\oplus({\bf 1,67298})$\\
%
${\bf 742900}$&=&
$({\bf 2,208012})
\oplus({\bf 1,326876'})$\\
%
${\bf 837200}$&=&
$({\bf 3,7084})
\oplus({\bf 1,471086})
\oplus({\bf 1,26082})
\oplus({\bf 1,7084})
\oplus({\bf 2,129536})
\oplus({\bf 2,24794})
\oplus({\bf 2,1518})$\\
%
${\bf 961400}$&=&
$({\bf 2,245157})
\oplus({\bf 1,326876})
\oplus({\bf 1,144210})$\\
%
${\bf 1126125}$&=&
$({\bf 3,19250})
\oplus({\bf 1,655500})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 2,189750})
\oplus({\bf 2,3520})$\\
%
${\bf 1188640}$&=&
$({\bf 2,326876'})
\oplus({\bf 1,208012})
\oplus({\bf 1,326876})$\\
%
${\bf 1225785}$&=&
$({\bf 2,326876})
\oplus({\bf 1,326876'})
\oplus({\bf 1,245157})$\\
%
${\bf 1467400}$&=&
$({\bf 4,2024})
\oplus({\bf 2,230230})
\oplus({\bf 2,3520})
\oplus({\bf 2,22})
\oplus({\bf 3,31625})
\oplus({\bf 3,253})
\oplus({\bf 1,876645})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 1837080}$&=&
$({\bf 3,26082})
\oplus({\bf 1,1057540})
\oplus({\bf 1,19250})
\oplus({\bf 1,26082})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 2,189750})
\oplus({\bf 2,129536})
\oplus({\bf 2,3520})
\oplus({\bf 2,1518})$\\
%
${\bf 1866150}$&=&
$({\bf 6,22})
\oplus({\bf 4,2024})
\oplus({\bf 4,3520})
\oplus({\bf 4,22})
\oplus({\bf 2,65780})
\oplus({\bf 2,210496})
\oplus({\bf 2,2024})
\oplus({\bf 5,253})
\oplus({\bf 5,230})
\oplus({\bf 5,1})
\oplus({\bf 3,12650})
\oplus({\bf 3,31625})
\oplus({\bf 3,253})
\oplus({\bf 1,1138500})
\oplus({\bf 1,12650})$\\
%
${\bf 2035800}$&=&
$({\bf 8,1})
\oplus({\bf 6,253})
\oplus({\bf 4,12650})
\oplus({\bf 2,296010})
\oplus({\bf 7,22})
\oplus({\bf 5,2024})
\oplus({\bf 3,65780})
\oplus({\bf 1,1184040})$\\
%
${\bf 2220075}$&=&
$({\bf 4,1518})
\oplus({\bf 2,249480})
\oplus({\bf 2,129536})
\oplus({\bf 2,3520})
\oplus({\bf 2,1518})
\oplus({\bf 3,26082})
\oplus({\bf 3,7084})
\oplus({\bf 3,230})
\oplus({\bf 1,1288000})
\oplus({\bf 1,31625})
\oplus({\bf 1,26082})$\\
%
${\bf 2631200}$&=&
$({\bf 3,24794})
\oplus({\bf 1,1311552})
\oplus({\bf 1,129536})
\oplus({\bf 1,24794})
\oplus({\bf 2,471086})
\oplus({\bf 2,67298})
\oplus({\bf 2,7084})$\\
%
${\bf 2861430}$&=&
$({\bf 5,253})
\oplus({\bf 3,12650})
\oplus({\bf 3,31625})
\oplus({\bf 3,19250})
\oplus({\bf 3,253})
\oplus({\bf 3,230})
\oplus({\bf 3,1})
\oplus({\bf 1,1721412})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 4,2024})
\oplus({\bf 4,3520})
\oplus({\bf 4,22})
\oplus({\bf 2,210496})
\oplus({\bf 2,230230})
\oplus({\bf 2,2024})
\oplus({\bf 2,3520})
\oplus({\bf 2,22})$\\
%
${\bf 2898000}$&=&
$({\bf 5,230})
\oplus({\bf 3,31625})
\oplus({\bf 3,26082})
\oplus({\bf 3,253})
\oplus({\bf 3,230})
\oplus({\bf 1,1726725})
\oplus({\bf 1,12650})
\oplus({\bf 1,31625})
\oplus({\bf 4,3520})
\oplus({\bf 4,1518})
\oplus({\bf 4,22})
\oplus({\bf 2,210496})
\oplus({\bf 2,249480})
\oplus({\bf 2,2024})
\oplus({\bf 2,3520})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{20}$(R)}
}
\label{Table:Branching-rules-C12_C2-C10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C12_C2-C10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 4,1})
\oplus({\bf 1,20})$\\
%
${\bf 275}$&=&
$({\bf 5,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 4,20})$\\
%
${\bf 300}$&=&
$({\bf 10,1})
\oplus({\bf 1,210})
\oplus({\bf 4,20})$\\
%
${\bf 2000}$&=&
$({\bf 5,20})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})
\oplus({\bf 4,189})
\oplus({\bf 4,1})$\\
%
${\bf 2600}$&=&
$({\bf 20,1})
\oplus({\bf 4,210})
\oplus({\bf 10,20})
\oplus({\bf 1,1540})$\\
%
${\bf 4576}$&=&
$({\bf 16,1})
\oplus({\bf 4,210})
\oplus({\bf 4,189})
\oplus({\bf 4,1})
\oplus({\bf 10,20})
\oplus({\bf 5,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 10350}$&=&
$({\bf 5,189})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 4,1120})
\oplus({\bf 4,20})$\\
%
${\bf 17550}$&=&
$({\bf 35',1})
\oplus({\bf 10,210})
\oplus({\bf 1,8855})
\oplus({\bf 20,20})
\oplus({\bf 4,1540})$\\
%
${\bf 27324}$&=&
$({\bf 14,1})
\oplus({\bf 10,210})
\oplus({\bf 5,189})
\oplus({\bf 5,1})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 16,20})
\oplus({\bf 4,2640})
\oplus({\bf 4,20})$\\
%
${\bf 37375}$&=&
$({\bf 16,20})
\oplus({\bf 4,2640})
\oplus({\bf 4,1120})
\oplus2({\bf 4,20})
\oplus({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 5,210})
\oplus({\bf 5,189})
\oplus({\bf 5,1})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,189})$\\
%
${\bf 40480}$&=&
$({\bf 5,1120})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})
\oplus({\bf 4,4655})
\oplus({\bf 4,189})$\\
%
${\bf 44550}$&=&
$({\bf 35,1})
\oplus({\bf 10,210})
\oplus({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 5,210})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 20,20})
\oplus({\bf 16,20})
\oplus({\bf 4,1540})
\oplus({\bf 4,2640})
\oplus({\bf 4,20})$\\
%
${\bf 98280}$&=&
$({\bf 56,1})
\oplus({\bf 20,210})
\oplus({\bf 4,8855})
\oplus({\bf 35',20})
\oplus({\bf 10,1540})
\oplus({\bf 1,42504})$\\
%
${\bf 123970}$&=&
$({\bf 5,4655})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 4,14364})
\oplus({\bf 4,1120})$\\
%
${\bf 205920}$&=&
$({\bf 16,189})
\oplus({\bf 4,17556})
\oplus({\bf 4,210})
\oplus({\bf 4,4655})
\oplus2({\bf 4,189})
\oplus({\bf 4,1})
\oplus({\bf 10,1120})
\oplus({\bf 10,20})
\oplus({\bf 5,2640})
\oplus({\bf 5,1120})
\oplus({\bf 5,20})
\oplus({\bf 1,77616})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 297000}$&=&
$({\bf 14,20})
\oplus({\bf 10,2640})
\oplus({\bf 10,20})
\oplus({\bf 5,2640})
\oplus({\bf 5,1120})
\oplus2({\bf 5,20})
\oplus({\bf 1,115920})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})
\oplus({\bf 16,210})
\oplus({\bf 16,189})
\oplus({\bf 16,1})
\oplus({\bf 4,13110})
\oplus({\bf 4,17556})
\oplus({\bf 4,210})
\oplus2({\bf 4,189})
\oplus({\bf 4,1})$\\
%
${\bf 303600}$&=&
$({\bf 5,14364})
\oplus({\bf 1,62016})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 4,33915})
\oplus({\bf 4,4655})$\\
%
${\bf 320320}$&=&
$({\bf 64,1})
\oplus({\bf 20,210})
\oplus({\bf 20,189})
\oplus({\bf 20,1})
\oplus({\bf 16,210})
\oplus({\bf 4,8855})
\oplus({\bf 4,21735})
\oplus({\bf 4,210})
\oplus({\bf 35',20})
\oplus({\bf 35,20})
\oplus({\bf 10,1540})
\oplus({\bf 10,2640})
\oplus({\bf 10,20})
\oplus({\bf 5,1540})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})$\\
%
${\bf 354200}$&=&
$({\bf 40,1})
\oplus({\bf 20,210})
\oplus({\bf 16,210})
\oplus({\bf 16,189})
\oplus({\bf 16,1})
\oplus({\bf 4,21735})
\oplus({\bf 4,13110})
\oplus({\bf 4,210})
\oplus({\bf 4,189})
\oplus({\bf 4,1})
\oplus({\bf 35,20})
\oplus({\bf 14,20})
\oplus({\bf 10,1540})
\oplus({\bf 10,2640})
\oplus({\bf 10,20})
\oplus({\bf 5,2640})
\oplus({\bf 5,20})
\oplus({\bf 1,143640})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 387504}$&=&
$({\bf 35,20})
\oplus({\bf 10,2640})
\oplus({\bf 10,1120})
\oplus2({\bf 10,20})
\oplus({\bf 5,1540})
\oplus({\bf 5,2640})
\oplus({\bf 5,20})
\oplus({\bf 1,153824})
\oplus({\bf 1,1540})
\oplus({\bf 1,2640})
\oplus({\bf 20,189})
\oplus({\bf 20,1})
\oplus({\bf 16,210})
\oplus({\bf 16,189})
\oplus({\bf 16,1})
\oplus({\bf 4,21735})
\oplus({\bf 4,17556})
\oplus2({\bf 4,210})
\oplus({\bf 4,189})$\\
%
${\bf 475020}$&=&
$({\bf 84,1})
\oplus({\bf 35',210})
\oplus({\bf 10,8855})
\oplus({\bf 1,177100})
\oplus({\bf 56,20})
\oplus({\bf 20,1540})
\oplus({\bf 4,42504})$\\
%
${\bf 600875}$&=&
$({\bf 5,33915})
\oplus({\bf 1,87210})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 4,62016})
\oplus({\bf 4,14364})$\\
%
${\bf 742900}$&=&
$({\bf 5,58786})
\oplus({\bf 1,87210})
\oplus({\bf 4,90440})$\\
%
${\bf 837200}$&=&
$({\bf 16,1120})
\oplus({\bf 4,77616})
\oplus({\bf 4,2640})
\oplus({\bf 4,14364})
\oplus2({\bf 4,1120})
\oplus({\bf 4,20})
\oplus({\bf 10,4655})
\oplus({\bf 10,189})
\oplus({\bf 5,17556})
\oplus({\bf 5,4655})
\oplus({\bf 5,189})
\oplus({\bf 1,248710})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})$\\
%
${\bf 961400}$&=&
$({\bf 5,62016})
\oplus({\bf 1,90440})
\oplus({\bf 1,62016})
\oplus({\bf 1,14364})
\oplus({\bf 4,87210})
\oplus({\bf 4,33915})$\\
%
${\bf 1126125}$&=&
$({\bf 14,210})
\oplus({\bf 10,13110})
\oplus({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 5,17556})
\oplus({\bf 5,210})
\oplus({\bf 5,189})
\oplus({\bf 1,361284})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 16,2640})
\oplus({\bf 16,20})
\oplus({\bf 4,115920})
\oplus({\bf 4,2640})
\oplus({\bf 4,1120})
\oplus({\bf 4,20})$\\
%
${\bf 1188640}$&=&
$({\bf 5,90440})
\oplus({\bf 1,90440})
\oplus({\bf 1,62016})
\oplus({\bf 4,58786})
\oplus({\bf 4,87210})$\\
%
${\bf 1225785}$&=&
$({\bf 5,87210})
\oplus({\bf 1,58786})
\oplus({\bf 1,87210})
\oplus({\bf 1,33915})
\oplus({\bf 4,90440})
\oplus({\bf 4,62016})$\\
%
${\bf 1467400}$&=&
$({\bf 30,1})
\oplus({\bf 35,210})
\oplus({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 10,21735})
\oplus({\bf 10,210})
\oplus({\bf 5,13110})
\oplus({\bf 5,189})
\oplus({\bf 5,1})
\oplus({\bf 1,498750})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 40,20})
\oplus({\bf 20,1540})
\oplus({\bf 16,2640})
\oplus({\bf 16,20})
\oplus({\bf 4,143640})
\oplus({\bf 4,2640})
\oplus({\bf 4,20})$\\
%
${\bf 1837080}$&=&
$({\bf 14,189})
\oplus({\bf 10,17556})
\oplus({\bf 10,210})
\oplus({\bf 10,189})
\oplus({\bf 5,13110})
\oplus({\bf 5,17556})
\oplus({\bf 5,210})
\oplus({\bf 5,4655})
\oplus2({\bf 5,189})
\oplus({\bf 5,1})
\oplus({\bf 1,574770})
\oplus({\bf 1,13110})
\oplus({\bf 1,17556})
\oplus({\bf 1,4655})
\oplus2({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 16,2640})
\oplus({\bf 16,1120})
\oplus({\bf 16,20})
\oplus({\bf 4,115920})
\oplus({\bf 4,77616})
\oplus2({\bf 4,2640})
\oplus2({\bf 4,1120})
\oplus2({\bf 4,20})$\\
%
${\bf 1866150}$&=&
$({\bf 105,1})
\oplus({\bf 35',210})
\oplus({\bf 35',189})
\oplus({\bf 35',1})
\oplus({\bf 35,210})
\oplus({\bf 10,8855})
\oplus({\bf 10,21735})
\oplus({\bf 10,210})
\oplus({\bf 5,8855})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})
\oplus({\bf 56,20})
\oplus({\bf 64,20})
\oplus({\bf 20,1540})
\oplus({\bf 20,2640})
\oplus({\bf 20,20})
\oplus({\bf 16,1540})
\oplus({\bf 4,42504})
\oplus({\bf 4,133056})
\oplus({\bf 4,1540})$\\
%
${\bf 2035800}$&=&
$({\bf 120,1})
\oplus({\bf 56,210})
\oplus({\bf 20,8855})
\oplus({\bf 4,177100})
\oplus({\bf 84,20})
\oplus({\bf 35',1540})
\oplus({\bf 10,42504})
\oplus({\bf 1,657800})$\\
%
${\bf 2220075}$&=&
$({\bf 35,189})
\oplus({\bf 10,17556})
\oplus({\bf 10,210})
\oplus({\bf 10,4655})
\oplus2({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 5,21735})
\oplus({\bf 5,17556})
\oplus({\bf 5,210})
\oplus({\bf 5,189})
\oplus({\bf 1,706629})
\oplus({\bf 1,21735})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 20,1120})
\oplus({\bf 20,20})
\oplus({\bf 16,2640})
\oplus({\bf 16,1120})
\oplus({\bf 16,20})
\oplus({\bf 4,153824})
\oplus({\bf 4,1540})
\oplus({\bf 4,77616})
\oplus2({\bf 4,2640})
\oplus({\bf 4,1120})
\oplus({\bf 4,20})$\\
%
${\bf 2631200}$&=&
$({\bf 16,4655})
\oplus({\bf 4,248710})
\oplus({\bf 4,17556})
\oplus({\bf 4,33915})
\oplus2({\bf 4,4655})
\oplus({\bf 4,189})
\oplus({\bf 10,14364})
\oplus({\bf 10,1120})
\oplus({\bf 5,77616})
\oplus({\bf 5,14364})
\oplus({\bf 5,1120})
\oplus({\bf 1,601920})
\oplus({\bf 1,77616})
\oplus({\bf 1,2640})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})$\\
%
${\bf 2861430}$&=&
$({\bf 81,1})
\oplus({\bf 35',210})
\oplus({\bf 35,210})
\oplus({\bf 35,189})
\oplus({\bf 35,1})
\oplus({\bf 14,210})
\oplus({\bf 10,8855})
\oplus({\bf 10,21735})
\oplus({\bf 10,13110})
\oplus({\bf 10,210})
\oplus({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 5,21735})
\oplus({\bf 5,210})
\oplus({\bf 1,987525})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 64,20})
\oplus({\bf 40,20})
\oplus({\bf 20,1540})
\oplus({\bf 20,2640})
\oplus({\bf 20,20})
\oplus({\bf 16,1540})
\oplus({\bf 16,2640})
\oplus({\bf 16,20})
\oplus({\bf 4,133056})
\oplus({\bf 4,143640})
\oplus({\bf 4,1540})
\oplus({\bf 4,2640})
\oplus({\bf 4,20})$\\
%
${\bf 2898000}$&=&
$({\bf 64,20})
\oplus({\bf 20,2640})
\oplus({\bf 20,1120})
\oplus2({\bf 20,20})
\oplus({\bf 16,1540})
\oplus({\bf 16,2640})
\oplus({\bf 16,20})
\oplus({\bf 4,133056})
\oplus({\bf 4,153824})
\oplus2({\bf 4,1540})
\oplus({\bf 4,2640})
\oplus({\bf 35',189})
\oplus({\bf 35',1})
\oplus({\bf 35,210})
\oplus({\bf 35,189})
\oplus({\bf 35,1})
\oplus({\bf 10,21735})
\oplus({\bf 10,17556})
\oplus2({\bf 10,210})
\oplus({\bf 10,189})
\oplus({\bf 5,8855})
\oplus({\bf 5,21735})
\oplus({\bf 5,210})
\oplus({\bf 1,978880})
\oplus({\bf 1,8855})
\oplus({\bf 1,21735})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{18}$(R)}
}
\label{Table:Branching-rules-C12_C3-C9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C12_C3-C9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 6,1})
\oplus({\bf 1,18})$\\
%
${\bf 275}$&=&
$({\bf 14,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 6,18})$\\
%
${\bf 300}$&=&
$({\bf 21,1})
\oplus({\bf 1,171})
\oplus({\bf 6,18})$\\
%
${\bf 2000}$&=&
$({\bf 14',1})
\oplus({\bf 6,152})
\oplus({\bf 6,1})
\oplus({\bf 14,18})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 2600}$&=&
$({\bf 56,1})
\oplus({\bf 6,171})
\oplus({\bf 21,18})
\oplus({\bf 1,1140})$\\
%
${\bf 4576}$&=&
$({\bf 64,1})
\oplus({\bf 6,171})
\oplus({\bf 6,152})
\oplus({\bf 6,1})
\oplus({\bf 21,18})
\oplus({\bf 14,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 10350}$&=&
$({\bf 14',18})
\oplus({\bf 6,798})
\oplus({\bf 6,18})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 17550}$&=&
$({\bf 126',1})
\oplus({\bf 21,171})
\oplus({\bf 1,5985})
\oplus({\bf 56,18})
\oplus({\bf 6,1140})$\\
%
${\bf 27324}$&=&
$({\bf 90,1})
\oplus({\bf 21,171})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 64,18})
\oplus({\bf 6,1920})
\oplus({\bf 6,18})$\\
%
${\bf 37375}$&=&
$({\bf 70,1})
\oplus({\bf 21,152})
\oplus({\bf 21,1})
\oplus({\bf 14,171})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,152})
\oplus({\bf 64,18})
\oplus({\bf 14',18})
\oplus({\bf 6,1920})
\oplus({\bf 6,798})
\oplus2({\bf 6,18})$\\
%
${\bf 40480}$&=&
$({\bf 14',152})
\oplus({\bf 6,2907})
\oplus({\bf 6,152})
\oplus({\bf 6,1})
\oplus({\bf 14,798})
\oplus({\bf 14,18})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 44550}$&=&
$({\bf 189,1})
\oplus({\bf 21,171})
\oplus({\bf 21,152})
\oplus({\bf 21,1})
\oplus({\bf 14,171})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 56,18})
\oplus({\bf 64,18})
\oplus({\bf 6,1140})
\oplus({\bf 6,1920})
\oplus({\bf 6,18})$\\
%
${\bf 98280}$&=&
$({\bf 252,1})
\oplus({\bf 56,171})
\oplus({\bf 6,5985})
\oplus({\bf 126',18})
\oplus({\bf 21,1140})
\oplus({\bf 1,26334})$\\
%
${\bf 123970}$&=&
$({\bf 14',798})
\oplus({\bf 6,7752})
\oplus({\bf 6,798})
\oplus({\bf 6,18})
\oplus({\bf 14,2907})
\oplus({\bf 14,152})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 205920}$&=&
$({\bf 70,18})
\oplus({\bf 21,798})
\oplus({\bf 21,18})
\oplus({\bf 14,1920})
\oplus({\bf 14,798})
\oplus2({\bf 14,18})
\oplus({\bf 1,43776})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})
\oplus({\bf 64,152})
\oplus({\bf 64,1})
\oplus({\bf 14',171})
\oplus({\bf 14',152})
\oplus({\bf 14',1})
\oplus({\bf 6,11305})
\oplus({\bf 6,171})
\oplus({\bf 6,2907})
\oplus2({\bf 6,152})
\oplus({\bf 6,1})$\\
%
${\bf 297000}$&=&
$({\bf 126,1})
\oplus({\bf 64,171})
\oplus({\bf 64,152})
\oplus({\bf 64,1})
\oplus({\bf 14',152})
\oplus({\bf 14',1})
\oplus({\bf 6,8568})
\oplus({\bf 6,11305})
\oplus({\bf 6,171})
\oplus2({\bf 6,152})
\oplus({\bf 6,1})
\oplus({\bf 90,18})
\oplus({\bf 70,18})
\oplus({\bf 21,1920})
\oplus({\bf 21,18})
\oplus({\bf 14,1920})
\oplus({\bf 14,798})
\oplus2({\bf 14,18})
\oplus({\bf 1,67032})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 303600}$&=&
$({\bf 14',2907})
\oplus({\bf 6,15504})
\oplus({\bf 6,2907})
\oplus({\bf 6,152})
\oplus({\bf 14,7752})
\oplus({\bf 14,798})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 320320}$&=&
$({\bf 448,1})
\oplus({\bf 56,171})
\oplus({\bf 56,152})
\oplus({\bf 56,1})
\oplus({\bf 64,171})
\oplus({\bf 6,5985})
\oplus({\bf 6,14364})
\oplus({\bf 6,171})
\oplus({\bf 126',18})
\oplus({\bf 189,18})
\oplus({\bf 21,1140})
\oplus({\bf 21,1920})
\oplus({\bf 21,18})
\oplus({\bf 14,1140})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})$\\
%
${\bf 354200}$&=&
$({\bf 350,1})
\oplus({\bf 56,171})
\oplus({\bf 64,171})
\oplus({\bf 64,152})
\oplus({\bf 64,1})
\oplus({\bf 6,14364})
\oplus({\bf 6,8568})
\oplus({\bf 6,171})
\oplus({\bf 6,152})
\oplus({\bf 6,1})
\oplus({\bf 189,18})
\oplus({\bf 90,18})
\oplus({\bf 21,1140})
\oplus({\bf 21,1920})
\oplus({\bf 21,18})
\oplus({\bf 14,1920})
\oplus({\bf 14,18})
\oplus({\bf 1,85272})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 387504}$&=&
$({\bf 216,1})
\oplus({\bf 56,152})
\oplus({\bf 56,1})
\oplus({\bf 64,171})
\oplus({\bf 64,152})
\oplus({\bf 64,1})
\oplus({\bf 14',171})
\oplus({\bf 6,14364})
\oplus({\bf 6,11305})
\oplus2({\bf 6,171})
\oplus({\bf 6,152})
\oplus({\bf 189,18})
\oplus({\bf 70,18})
\oplus({\bf 21,1920})
\oplus({\bf 21,798})
\oplus2({\bf 21,18})
\oplus({\bf 14,1140})
\oplus({\bf 14,1920})
\oplus({\bf 14,18})
\oplus({\bf 1,89964})
\oplus({\bf 1,1140})
\oplus({\bf 1,1920})$\\
%
${\bf 475020}$&=&
$({\bf 462,1})
\oplus({\bf 126',171})
\oplus({\bf 21,5985})
\oplus({\bf 1,100947})
\oplus({\bf 252,18})
\oplus({\bf 56,1140})
\oplus({\bf 6,26334})$\\
%
${\bf 600875}$&=&
$({\bf 14',7752})
\oplus({\bf 6,23256})
\oplus({\bf 6,7752})
\oplus({\bf 6,798})
\oplus({\bf 14,15504})
\oplus({\bf 14,2907})
\oplus({\bf 1,25194})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})$\\
%
${\bf 742900}$&=&
$({\bf 14',16796})
\oplus({\bf 6,23256})
\oplus({\bf 14,25194})
\oplus({\bf 1,15504})$\\
%
${\bf 837200}$&=&
$({\bf 70,152})
\oplus({\bf 21,2907})
\oplus({\bf 21,152})
\oplus({\bf 21,1})
\oplus({\bf 14,11305})
\oplus({\bf 14,171})
\oplus({\bf 14,2907})
\oplus2({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 1,121125})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 64,798})
\oplus({\bf 64,18})
\oplus({\bf 14',1920})
\oplus({\bf 14',798})
\oplus({\bf 14',18})
\oplus({\bf 6,43776})
\oplus({\bf 6,1920})
\oplus({\bf 6,7752})
\oplus2({\bf 6,798})
\oplus2({\bf 6,18})$\\
%
${\bf 961400}$&=&
$({\bf 14',15504})
\oplus({\bf 6,25194})
\oplus({\bf 6,15504})
\oplus({\bf 6,2907})
\oplus({\bf 14,23256})
\oplus({\bf 14,7752})
\oplus({\bf 1,16796})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})$\\
%
${\bf 1126125}$&=&
$({\bf 84,1})
\oplus({\bf 90,171})
\oplus({\bf 70,152})
\oplus({\bf 70,1})
\oplus({\bf 21,8568})
\oplus({\bf 21,152})
\oplus({\bf 21,1})
\oplus({\bf 14,11305})
\oplus({\bf 14,171})
\oplus({\bf 14,152})
\oplus({\bf 1,186200})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 126,18})
\oplus({\bf 64,1920})
\oplus({\bf 64,18})
\oplus({\bf 14',798})
\oplus({\bf 14',18})
\oplus({\bf 6,67032})
\oplus({\bf 6,1920})
\oplus({\bf 6,798})
\oplus({\bf 6,18})$\\
%
${\bf 1188640}$&=&
$({\bf 14',25194})
\oplus({\bf 6,25194})
\oplus({\bf 6,15504})
\oplus({\bf 14,16796})
\oplus({\bf 14,23256})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})$\\
%
${\bf 1225785}$&=&
$({\bf 14',23256})
\oplus({\bf 6,16796})
\oplus({\bf 6,23256})
\oplus({\bf 6,7752})
\oplus({\bf 14,25194})
\oplus({\bf 14,15504})
\oplus({\bf 1,25194})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})$\\
%
${\bf 1467400}$&=&
$({\bf 385,1})
\oplus({\bf 189,171})
\oplus({\bf 90,152})
\oplus({\bf 90,1})
\oplus({\bf 21,14364})
\oplus({\bf 21,171})
\oplus({\bf 14,8568})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 1,267444})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 350,18})
\oplus({\bf 56,1140})
\oplus({\bf 64,1920})
\oplus({\bf 64,18})
\oplus({\bf 6,85272})
\oplus({\bf 6,1920})
\oplus({\bf 6,18})$\\
%
${\bf 1837080}$&=&
$({\bf 126,18})
\oplus({\bf 64,1920})
\oplus({\bf 64,798})
\oplus2({\bf 64,18})
\oplus({\bf 14',1920})
\oplus({\bf 14',798})
\oplus2({\bf 14',18})
\oplus({\bf 6,67032})
\oplus({\bf 6,43776})
\oplus2({\bf 6,1920})
\oplus2({\bf 6,798})
\oplus2({\bf 6,18})
\oplus({\bf 90,152})
\oplus({\bf 90,1})
\oplus({\bf 70,171})
\oplus({\bf 70,152})
\oplus({\bf 70,1})
\oplus({\bf 21,11305})
\oplus({\bf 21,171})
\oplus({\bf 21,152})
\oplus({\bf 14,8568})
\oplus({\bf 14,11305})
\oplus({\bf 14,171})
\oplus({\bf 14,2907})
\oplus3({\bf 14,152})
\oplus2({\bf 14,1})
\oplus({\bf 1,290871})
\oplus({\bf 1,8568})
\oplus({\bf 1,11305})
\oplus({\bf 1,2907})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 1866150}$&=&
$({\bf 924',1})
\oplus({\bf 126',171})
\oplus({\bf 126',152})
\oplus({\bf 126',1})
\oplus({\bf 189,171})
\oplus({\bf 21,5985})
\oplus({\bf 21,14364})
\oplus({\bf 21,171})
\oplus({\bf 14,5985})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})
\oplus({\bf 252,18})
\oplus({\bf 448,18})
\oplus({\bf 56,1140})
\oplus({\bf 56,1920})
\oplus({\bf 56,18})
\oplus({\bf 64,1140})
\oplus({\bf 6,26334})
\oplus({\bf 6,80256})
\oplus({\bf 6,1140})$\\
%
${\bf 2035800}$&=&
$({\bf 792,1})
\oplus({\bf 252,171})
\oplus({\bf 56,5985})
\oplus({\bf 6,100947})
\oplus({\bf 462,18})
\oplus({\bf 126',1140})
\oplus({\bf 21,26334})
\oplus({\bf 1,346104})$\\
%
${\bf 2220075}$&=&
$({\bf 216,18})
\oplus({\bf 56,798})
\oplus({\bf 56,18})
\oplus({\bf 64,1920})
\oplus({\bf 64,798})
\oplus2({\bf 64,18})
\oplus({\bf 14',1140})
\oplus({\bf 14',1920})
\oplus({\bf 14',18})
\oplus({\bf 6,89964})
\oplus({\bf 6,1140})
\oplus({\bf 6,43776})
\oplus2({\bf 6,1920})
\oplus({\bf 6,798})
\oplus({\bf 6,18})
\oplus({\bf 189,152})
\oplus({\bf 189,1})
\oplus({\bf 70,171})
\oplus({\bf 70,152})
\oplus({\bf 70,1})
\oplus({\bf 21,11305})
\oplus({\bf 21,171})
\oplus({\bf 21,2907})
\oplus2({\bf 21,152})
\oplus({\bf 21,1})
\oplus({\bf 14,14364})
\oplus({\bf 14,11305})
\oplus2({\bf 14,171})
\oplus({\bf 14,152})
\oplus({\bf 1,361760})
\oplus({\bf 1,14364})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})$\\
%
${\bf 2631200}$&=&
$({\bf 70,798})
\oplus({\bf 21,7752})
\oplus({\bf 21,798})
\oplus({\bf 21,18})
\oplus({\bf 14,43776})
\oplus({\bf 14,1920})
\oplus({\bf 14,7752})
\oplus2({\bf 14,798})
\oplus({\bf 14,18})
\oplus({\bf 1,248064})
\oplus({\bf 1,43776})
\oplus({\bf 1,1920})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})
\oplus({\bf 64,2907})
\oplus({\bf 64,152})
\oplus({\bf 14',11305})
\oplus({\bf 14',2907})
\oplus({\bf 14',152})
\oplus({\bf 6,121125})
\oplus({\bf 6,11305})
\oplus({\bf 6,171})
\oplus({\bf 6,15504})
\oplus2({\bf 6,2907})
\oplus2({\bf 6,152})
\oplus({\bf 6,1})$\\
%
${\bf 2861430}$&=&
$({\bf 924,1})
\oplus({\bf 126',171})
\oplus({\bf 189,171})
\oplus({\bf 189,152})
\oplus({\bf 189,1})
\oplus({\bf 90,171})
\oplus({\bf 21,5985})
\oplus({\bf 21,14364})
\oplus({\bf 21,8568})
\oplus({\bf 21,171})
\oplus({\bf 21,152})
\oplus({\bf 21,1})
\oplus({\bf 14,14364})
\oplus({\bf 14,171})
\oplus({\bf 1,534888})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 448,18})
\oplus({\bf 350,18})
\oplus({\bf 56,1140})
\oplus({\bf 56,1920})
\oplus({\bf 56,18})
\oplus({\bf 64,1140})
\oplus({\bf 64,1920})
\oplus({\bf 64,18})
\oplus({\bf 6,80256})
\oplus({\bf 6,85272})
\oplus({\bf 6,1140})
\oplus({\bf 6,1920})
\oplus({\bf 6,18})$\\
%
${\bf 2898000}$&=&
$({\bf 525,1})
\oplus({\bf 126',152})
\oplus({\bf 126',1})
\oplus({\bf 189,171})
\oplus({\bf 189,152})
\oplus({\bf 189,1})
\oplus({\bf 70,171})
\oplus({\bf 21,14364})
\oplus({\bf 21,11305})
\oplus2({\bf 21,171})
\oplus({\bf 21,152})
\oplus({\bf 14,5985})
\oplus({\bf 14,14364})
\oplus({\bf 14,171})
\oplus({\bf 1,522291})
\oplus({\bf 1,5985})
\oplus({\bf 1,14364})
\oplus({\bf 448,18})
\oplus({\bf 216,18})
\oplus({\bf 56,1920})
\oplus({\bf 56,798})
\oplus2({\bf 56,18})
\oplus({\bf 64,1140})
\oplus({\bf 64,1920})
\oplus({\bf 64,18})
\oplus({\bf 14',1140})
\oplus({\bf 6,80256})
\oplus({\bf 6,89964})
\oplus2({\bf 6,1140})
\oplus({\bf 6,1920})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{16}$(R)}
}
\label{Table:Branching-rules-C12_C4-C8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C12_C4-C8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 8,1})
\oplus({\bf 1,16})$\\
%
${\bf 275}$&=&
$({\bf 27,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 8,16})$\\
%
${\bf 300}$&=&
$({\bf 36,1})
\oplus({\bf 1,136})
\oplus({\bf 8,16})$\\
%
${\bf 2000}$&=&
$({\bf 48,1})
\oplus({\bf 8,119})
\oplus({\bf 8,1})
\oplus({\bf 27,16})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 2600}$&=&
$({\bf 120,1})
\oplus({\bf 8,136})
\oplus({\bf 36,16})
\oplus({\bf 1,816})$\\
%
${\bf 4576}$&=&
$({\bf 160,1})
\oplus({\bf 8,136})
\oplus({\bf 8,119})
\oplus({\bf 8,1})
\oplus({\bf 36,16})
\oplus({\bf 27,16})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 10350}$&=&
$({\bf 42,1})
\oplus({\bf 27,119})
\oplus({\bf 27,1})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 48,16})
\oplus({\bf 8,544})
\oplus({\bf 8,16})$\\
%
${\bf 17550}$&=&
$({\bf 330,1})
\oplus({\bf 36,136})
\oplus({\bf 1,3876})
\oplus({\bf 120,16})
\oplus({\bf 8,816})$\\
%
${\bf 27324}$&=&
$({\bf 308,1})
\oplus({\bf 36,136})
\oplus({\bf 27,119})
\oplus({\bf 27,1})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 160,16})
\oplus({\bf 8,1344})
\oplus({\bf 8,16})$\\
%
${\bf 37375}$&=&
$({\bf 315,1})
\oplus({\bf 36,119})
\oplus({\bf 36,1})
\oplus({\bf 27,136})
\oplus({\bf 27,119})
\oplus({\bf 27,1})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,119})
\oplus({\bf 160,16})
\oplus({\bf 48,16})
\oplus({\bf 8,1344})
\oplus({\bf 8,544})
\oplus2({\bf 8,16})$\\
%
${\bf 40480}$&=&
$({\bf 42,16})
\oplus({\bf 27,544})
\oplus({\bf 27,16})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})
\oplus({\bf 48,119})
\oplus({\bf 48,1})
\oplus({\bf 8,1700})
\oplus({\bf 8,119})
\oplus({\bf 8,1})$\\
%
${\bf 44550}$&=&
$({\bf 594,1})
\oplus({\bf 36,136})
\oplus({\bf 36,119})
\oplus({\bf 36,1})
\oplus({\bf 27,136})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 120,16})
\oplus({\bf 160,16})
\oplus({\bf 8,816})
\oplus({\bf 8,1344})
\oplus({\bf 8,16})$\\
%
${\bf 98280}$&=&
$({\bf 792'',1})
\oplus({\bf 120,136})
\oplus({\bf 8,3876})
\oplus({\bf 330,16})
\oplus({\bf 36,816})
\oplus({\bf 1,15504})$\\
%
${\bf 123970}$&=&
$({\bf 42,119})
\oplus({\bf 27,1700})
\oplus({\bf 27,119})
\oplus({\bf 27,1})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 48,544})
\oplus({\bf 48,16})
\oplus({\bf 8,3808})
\oplus({\bf 8,544})
\oplus({\bf 8,16})$\\
%
${\bf 205920}$&=&
$({\bf 288,1})
\oplus({\bf 160,119})
\oplus({\bf 160,1})
\oplus({\bf 48,136})
\oplus({\bf 48,119})
\oplus({\bf 48,1})
\oplus({\bf 8,6885})
\oplus({\bf 8,136})
\oplus({\bf 8,1700})
\oplus2({\bf 8,119})
\oplus({\bf 8,1})
\oplus({\bf 315,16})
\oplus({\bf 36,544})
\oplus({\bf 36,16})
\oplus({\bf 42,16})
\oplus({\bf 27,1344})
\oplus({\bf 27,544})
\oplus2({\bf 27,16})
\oplus({\bf 1,22848})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 297000}$&=&
$({\bf 792,1})
\oplus({\bf 160,136})
\oplus({\bf 160,119})
\oplus({\bf 160,1})
\oplus({\bf 48,119})
\oplus({\bf 48,1})
\oplus({\bf 8,5320})
\oplus({\bf 8,6885})
\oplus({\bf 8,136})
\oplus2({\bf 8,119})
\oplus({\bf 8,1})
\oplus({\bf 308,16})
\oplus({\bf 315,16})
\oplus({\bf 36,1344})
\oplus({\bf 36,16})
\oplus({\bf 27,1344})
\oplus({\bf 27,544})
\oplus2({\bf 27,16})
\oplus({\bf 1,36176})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 303600}$&=&
$({\bf 42,544})
\oplus({\bf 27,3808})
\oplus({\bf 27,544})
\oplus({\bf 27,16})
\oplus({\bf 1,7072})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})
\oplus({\bf 48,1700})
\oplus({\bf 48,119})
\oplus({\bf 8,6188})
\oplus({\bf 8,1700})
\oplus({\bf 8,119})
\oplus({\bf 8,1})$\\
%
${\bf 320320}$&=&
$({\bf 1728,1})
\oplus({\bf 120,136})
\oplus({\bf 120,119})
\oplus({\bf 120,1})
\oplus({\bf 160,136})
\oplus({\bf 8,3876})
\oplus({\bf 8,9044})
\oplus({\bf 8,136})
\oplus({\bf 330,16})
\oplus({\bf 594,16})
\oplus({\bf 36,816})
\oplus({\bf 36,1344})
\oplus({\bf 36,16})
\oplus({\bf 27,816})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})$\\
%
${\bf 354200}$&=&
$({\bf 1512,1})
\oplus({\bf 120,136})
\oplus({\bf 160,136})
\oplus({\bf 160,119})
\oplus({\bf 160,1})
\oplus({\bf 8,9044})
\oplus({\bf 8,5320})
\oplus({\bf 8,136})
\oplus({\bf 8,119})
\oplus({\bf 8,1})
\oplus({\bf 594,16})
\oplus({\bf 308,16})
\oplus({\bf 36,816})
\oplus({\bf 36,1344})
\oplus({\bf 36,16})
\oplus({\bf 27,1344})
\oplus({\bf 27,16})
\oplus({\bf 1,47600})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 387504}$&=&
$({\bf 1232,1})
\oplus({\bf 120,119})
\oplus({\bf 120,1})
\oplus({\bf 160,136})
\oplus({\bf 160,119})
\oplus({\bf 160,1})
\oplus({\bf 48,136})
\oplus({\bf 8,9044})
\oplus({\bf 8,6885})
\oplus2({\bf 8,136})
\oplus({\bf 8,119})
\oplus({\bf 594,16})
\oplus({\bf 315,16})
\oplus({\bf 36,1344})
\oplus({\bf 36,544})
\oplus2({\bf 36,16})
\oplus({\bf 27,816})
\oplus({\bf 27,1344})
\oplus({\bf 27,16})
\oplus({\bf 1,49248})
\oplus({\bf 1,816})
\oplus({\bf 1,1344})$\\
%
${\bf 475020}$&=&
$({\bf 1716,1})
\oplus({\bf 330,136})
\oplus({\bf 36,3876})
\oplus({\bf 1,54264})
\oplus({\bf 792'',16})
\oplus({\bf 120,816})
\oplus({\bf 8,15504})$\\
%
${\bf 600875}$&=&
$({\bf 42,1700})
\oplus({\bf 27,6188})
\oplus({\bf 27,1700})
\oplus({\bf 27,119})
\oplus({\bf 1,4862})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 48,3808})
\oplus({\bf 48,544})
\oplus({\bf 8,7072})
\oplus({\bf 8,3808})
\oplus({\bf 8,544})
\oplus({\bf 8,16})$\\
%
${\bf 742900}$&=&
$({\bf 42,4862})
\oplus({\bf 27,6188})
\oplus({\bf 1,1700})
\oplus({\bf 48,7072})
\oplus({\bf 8,3808})$\\
%
${\bf 837200}$&=&
$({\bf 288,16})
\oplus({\bf 160,544})
\oplus({\bf 160,16})
\oplus({\bf 48,1344})
\oplus({\bf 48,544})
\oplus2({\bf 48,16})
\oplus({\bf 8,22848})
\oplus({\bf 8,1344})
\oplus({\bf 8,3808})
\oplus2({\bf 8,544})
\oplus2({\bf 8,16})
\oplus({\bf 315,119})
\oplus({\bf 315,1})
\oplus({\bf 36,1700})
\oplus({\bf 36,119})
\oplus({\bf 36,1})
\oplus({\bf 42,136})
\oplus({\bf 42,119})
\oplus({\bf 42,1})
\oplus({\bf 27,6885})
\oplus({\bf 27,136})
\oplus({\bf 27,1700})
\oplus2({\bf 27,119})
\oplus({\bf 27,1})
\oplus({\bf 1,53040})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})$\\
%
${\bf 961400}$&=&
$({\bf 42,3808})
\oplus({\bf 27,7072})
\oplus({\bf 27,3808})
\oplus({\bf 27,544})
\oplus({\bf 1,7072})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})
\oplus({\bf 48,6188})
\oplus({\bf 48,1700})
\oplus({\bf 8,4862})
\oplus({\bf 8,6188})
\oplus({\bf 8,1700})
\oplus({\bf 8,119})$\\
%
${\bf 1126125}$&=&
$({\bf 825,1})
\oplus({\bf 308,136})
\oplus({\bf 315,119})
\oplus({\bf 315,1})
\oplus({\bf 36,5320})
\oplus({\bf 36,119})
\oplus({\bf 36,1})
\oplus({\bf 27,6885})
\oplus({\bf 27,136})
\oplus({\bf 27,119})
\oplus({\bf 1,88179})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 792,16})
\oplus({\bf 160,1344})
\oplus({\bf 160,16})
\oplus({\bf 48,544})
\oplus({\bf 48,16})
\oplus({\bf 8,36176})
\oplus({\bf 8,1344})
\oplus({\bf 8,544})
\oplus({\bf 8,16})$\\
%
${\bf 1188640}$&=&
$({\bf 42,7072})
\oplus({\bf 27,7072})
\oplus({\bf 27,3808})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 48,4862})
\oplus({\bf 48,6188})
\oplus({\bf 8,6188})
\oplus({\bf 8,1700})$\\
%
${\bf 1225785}$&=&
$({\bf 42,6188})
\oplus({\bf 27,4862})
\oplus({\bf 27,6188})
\oplus({\bf 27,1700})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 48,7072})
\oplus({\bf 48,3808})
\oplus({\bf 8,7072})
\oplus({\bf 8,3808})
\oplus({\bf 8,544})$\\
%
${\bf 1467400}$&=&
$({\bf 2184,1})
\oplus({\bf 594,136})
\oplus({\bf 308,119})
\oplus({\bf 308,1})
\oplus({\bf 36,9044})
\oplus({\bf 36,136})
\oplus({\bf 27,5320})
\oplus({\bf 27,119})
\oplus({\bf 27,1})
\oplus({\bf 1,133280})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 1512,16})
\oplus({\bf 120,816})
\oplus({\bf 160,1344})
\oplus({\bf 160,16})
\oplus({\bf 8,47600})
\oplus({\bf 8,1344})
\oplus({\bf 8,16})$\\
%
${\bf 1837080}$&=&
$({\bf 792',1})
\oplus({\bf 308,119})
\oplus({\bf 308,1})
\oplus({\bf 315,136})
\oplus({\bf 315,119})
\oplus({\bf 315,1})
\oplus({\bf 36,6885})
\oplus({\bf 36,136})
\oplus({\bf 36,119})
\oplus({\bf 42,119})
\oplus({\bf 42,1})
\oplus({\bf 27,5320})
\oplus({\bf 27,6885})
\oplus({\bf 27,136})
\oplus({\bf 27,1700})
\oplus3({\bf 27,119})
\oplus2({\bf 27,1})
\oplus({\bf 1,134368})
\oplus({\bf 1,5320})
\oplus({\bf 1,6885})
\oplus({\bf 1,1700})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 792,16})
\oplus({\bf 288,16})
\oplus({\bf 160,1344})
\oplus({\bf 160,544})
\oplus2({\bf 160,16})
\oplus({\bf 48,1344})
\oplus({\bf 48,544})
\oplus2({\bf 48,16})
\oplus({\bf 8,36176})
\oplus({\bf 8,22848})
\oplus2({\bf 8,1344})
\oplus2({\bf 8,544})
\oplus2({\bf 8,16})$\\
%
${\bf 1866150}$&=&
$({\bf 4290,1})
\oplus({\bf 330,136})
\oplus({\bf 330,119})
\oplus({\bf 330,1})
\oplus({\bf 594,136})
\oplus({\bf 36,3876})
\oplus({\bf 36,9044})
\oplus({\bf 36,136})
\oplus({\bf 27,3876})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})
\oplus({\bf 792'',16})
\oplus({\bf 1728,16})
\oplus({\bf 120,816})
\oplus({\bf 120,1344})
\oplus({\bf 120,16})
\oplus({\bf 160,816})
\oplus({\bf 8,15504})
\oplus({\bf 8,45696})
\oplus({\bf 8,816})$\\
%
${\bf 2035800}$&=&
$({\bf 3432,1})
\oplus({\bf 792'',136})
\oplus({\bf 120,3876})
\oplus({\bf 8,54264})
\oplus({\bf 1716,16})
\oplus({\bf 330,816})
\oplus({\bf 36,15504})
\oplus({\bf 1,170544})$\\
%
${\bf 2220075}$&=&
$({\bf 1155,1})
\oplus({\bf 594,119})
\oplus({\bf 594,1})
\oplus({\bf 315,136})
\oplus({\bf 315,119})
\oplus({\bf 315,1})
\oplus({\bf 36,6885})
\oplus({\bf 36,136})
\oplus({\bf 36,1700})
\oplus2({\bf 36,119})
\oplus({\bf 36,1})
\oplus({\bf 42,136})
\oplus({\bf 27,9044})
\oplus({\bf 27,6885})
\oplus2({\bf 27,136})
\oplus({\bf 27,119})
\oplus({\bf 1,169575})
\oplus({\bf 1,9044})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1232,16})
\oplus({\bf 120,544})
\oplus({\bf 120,16})
\oplus({\bf 288,16})
\oplus({\bf 160,1344})
\oplus({\bf 160,544})
\oplus2({\bf 160,16})
\oplus({\bf 48,816})
\oplus({\bf 48,1344})
\oplus({\bf 48,16})
\oplus({\bf 8,49248})
\oplus({\bf 8,816})
\oplus({\bf 8,22848})
\oplus2({\bf 8,1344})
\oplus({\bf 8,544})
\oplus({\bf 8,16})$\\
%
${\bf 2631200}$&=&
$({\bf 288,119})
\oplus({\bf 160,1700})
\oplus({\bf 160,119})
\oplus({\bf 160,1})
\oplus({\bf 48,6885})
\oplus({\bf 48,136})
\oplus({\bf 48,1700})
\oplus2({\bf 48,119})
\oplus({\bf 48,1})
\oplus({\bf 8,53040})
\oplus({\bf 8,6885})
\oplus({\bf 8,136})
\oplus({\bf 8,6188})
\oplus2({\bf 8,1700})
\oplus2({\bf 8,119})
\oplus({\bf 8,1})
\oplus({\bf 315,544})
\oplus({\bf 315,16})
\oplus({\bf 36,3808})
\oplus({\bf 36,544})
\oplus({\bf 36,16})
\oplus({\bf 42,1344})
\oplus({\bf 42,544})
\oplus({\bf 42,16})
\oplus({\bf 27,22848})
\oplus({\bf 27,1344})
\oplus({\bf 27,3808})
\oplus2({\bf 27,544})
\oplus2({\bf 27,16})
\oplus({\bf 1,88128})
\oplus({\bf 1,22848})
\oplus({\bf 1,1344})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 2861430}$&=&
$({\bf 4914,1})
\oplus({\bf 330,136})
\oplus({\bf 594,136})
\oplus({\bf 594,119})
\oplus({\bf 594,1})
\oplus({\bf 308,136})
\oplus({\bf 36,3876})
\oplus({\bf 36,9044})
\oplus({\bf 36,5320})
\oplus({\bf 36,136})
\oplus({\bf 36,119})
\oplus({\bf 36,1})
\oplus({\bf 27,9044})
\oplus({\bf 27,136})
\oplus({\bf 1,269892})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 1728,16})
\oplus({\bf 1512,16})
\oplus({\bf 120,816})
\oplus({\bf 120,1344})
\oplus({\bf 120,16})
\oplus({\bf 160,816})
\oplus({\bf 160,1344})
\oplus({\bf 160,16})
\oplus({\bf 8,45696})
\oplus({\bf 8,47600})
\oplus({\bf 8,816})
\oplus({\bf 8,1344})
\oplus({\bf 8,16})$\\
%
${\bf 2898000}$&=&
$({\bf 3696,1})
\oplus({\bf 330,119})
\oplus({\bf 330,1})
\oplus({\bf 594,136})
\oplus({\bf 594,119})
\oplus({\bf 594,1})
\oplus({\bf 315,136})
\oplus({\bf 36,9044})
\oplus({\bf 36,6885})
\oplus2({\bf 36,136})
\oplus({\bf 36,119})
\oplus({\bf 27,3876})
\oplus({\bf 27,9044})
\oplus({\bf 27,136})
\oplus({\bf 1,258400})
\oplus({\bf 1,3876})
\oplus({\bf 1,9044})
\oplus({\bf 1728,16})
\oplus({\bf 1232,16})
\oplus({\bf 120,1344})
\oplus({\bf 120,544})
\oplus2({\bf 120,16})
\oplus({\bf 160,816})
\oplus({\bf 160,1344})
\oplus({\bf 160,16})
\oplus({\bf 48,816})
\oplus({\bf 8,45696})
\oplus({\bf 8,49248})
\oplus2({\bf 8,816})
\oplus({\bf 8,1344})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{14}$(R)}
}
\label{Table:Branching-rules-C12_C5-C7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{14}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C12_C5-C7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{14}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 10,1})
\oplus({\bf 1,14})$\\
%
${\bf 275}$&=&
$({\bf 44,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 10,14})$\\
%
${\bf 300}$&=&
$({\bf 55,1})
\oplus({\bf 1,105})
\oplus({\bf 10,14})$\\
%
${\bf 2000}$&=&
$({\bf 110,1})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 44,14})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 2600}$&=&
$({\bf 220,1})
\oplus({\bf 10,105})
\oplus({\bf 55,14})
\oplus({\bf 1,560})$\\
%
${\bf 4576}$&=&
$({\bf 320,1})
\oplus({\bf 10,105})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 55,14})
\oplus({\bf 44,14})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 10350}$&=&
$({\bf 165,1})
\oplus({\bf 44,90})
\oplus({\bf 44,1})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 110,14})
\oplus({\bf 10,350})
\oplus({\bf 10,14})$\\
%
${\bf 17550}$&=&
$({\bf 715,1})
\oplus({\bf 55,105})
\oplus({\bf 1,2380})
\oplus({\bf 220,14})
\oplus({\bf 10,560})$\\
%
${\bf 27324}$&=&
$({\bf 780,1})
\oplus({\bf 55,105})
\oplus({\bf 44,90})
\oplus({\bf 44,1})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 320,14})
\oplus({\bf 10,896})
\oplus({\bf 10,14})$\\
%
${\bf 37375}$&=&
$({\bf 891,1})
\oplus({\bf 55,90})
\oplus({\bf 55,1})
\oplus({\bf 44,105})
\oplus({\bf 44,90})
\oplus({\bf 44,1})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,90})
\oplus({\bf 320,14})
\oplus({\bf 110,14})
\oplus({\bf 10,896})
\oplus({\bf 10,350})
\oplus2({\bf 10,14})$\\
%
${\bf 40480}$&=&
$({\bf 132,1})
\oplus({\bf 110,90})
\oplus({\bf 110,1})
\oplus({\bf 10,910})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 165,14})
\oplus({\bf 44,350})
\oplus({\bf 44,14})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 44550}$&=&
$({\bf 1430,1})
\oplus({\bf 55,105})
\oplus({\bf 55,90})
\oplus({\bf 55,1})
\oplus({\bf 44,105})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 220,14})
\oplus({\bf 320,14})
\oplus({\bf 10,560})
\oplus({\bf 10,896})
\oplus({\bf 10,14})$\\
%
${\bf 98280}$&=&
$({\bf 2002,1})
\oplus({\bf 220,105})
\oplus({\bf 10,2380})
\oplus({\bf 715,14})
\oplus({\bf 55,560})
\oplus({\bf 1,8568})$\\
%
${\bf 123970}$&=&
$({\bf 132,14})
\oplus({\bf 110,350})
\oplus({\bf 110,14})
\oplus({\bf 10,1638})
\oplus({\bf 10,350})
\oplus({\bf 10,14})
\oplus({\bf 165,90})
\oplus({\bf 165,1})
\oplus({\bf 44,910})
\oplus({\bf 44,90})
\oplus({\bf 44,1})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 205920}$&=&
$({\bf 1408,1})
\oplus({\bf 320,90})
\oplus({\bf 320,1})
\oplus({\bf 110,105})
\oplus({\bf 110,90})
\oplus({\bf 110,1})
\oplus({\bf 10,3900})
\oplus({\bf 10,105})
\oplus({\bf 10,910})
\oplus2({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 891,14})
\oplus({\bf 55,350})
\oplus({\bf 55,14})
\oplus({\bf 165,14})
\oplus({\bf 44,896})
\oplus({\bf 44,350})
\oplus2({\bf 44,14})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 297000}$&=&
$({\bf 2860,1})
\oplus({\bf 320,105})
\oplus({\bf 320,90})
\oplus({\bf 320,1})
\oplus({\bf 110,90})
\oplus({\bf 110,1})
\oplus({\bf 10,3094})
\oplus({\bf 10,3900})
\oplus({\bf 10,105})
\oplus2({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 780,14})
\oplus({\bf 891,14})
\oplus({\bf 55,896})
\oplus({\bf 55,14})
\oplus({\bf 44,896})
\oplus({\bf 44,350})
\oplus2({\bf 44,14})
\oplus({\bf 1,17850})
\oplus({\bf 1,896})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 303600}$&=&
$({\bf 132,90})
\oplus({\bf 110,910})
\oplus({\bf 110,90})
\oplus({\bf 110,1})
\oplus({\bf 10,2002})
\oplus({\bf 10,910})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 165,350})
\oplus({\bf 165,14})
\oplus({\bf 44,1638})
\oplus({\bf 44,350})
\oplus({\bf 44,14})
\oplus({\bf 1,1430})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 320320}$&=&
$({\bf 4928,1})
\oplus({\bf 220,105})
\oplus({\bf 220,90})
\oplus({\bf 220,1})
\oplus({\bf 320,105})
\oplus({\bf 10,2380})
\oplus({\bf 10,5355})
\oplus({\bf 10,105})
\oplus({\bf 715,14})
\oplus({\bf 1430,14})
\oplus({\bf 55,560})
\oplus({\bf 55,896})
\oplus({\bf 55,14})
\oplus({\bf 44,560})
\oplus({\bf 1,24192})
\oplus({\bf 1,560})$\\
%
${\bf 354200}$&=&
$({\bf 4620,1})
\oplus({\bf 220,105})
\oplus({\bf 320,105})
\oplus({\bf 320,90})
\oplus({\bf 320,1})
\oplus({\bf 10,5355})
\oplus({\bf 10,3094})
\oplus({\bf 10,105})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 1430,14})
\oplus({\bf 780,14})
\oplus({\bf 55,560})
\oplus({\bf 55,896})
\oplus({\bf 55,14})
\oplus({\bf 44,896})
\oplus({\bf 44,14})
\oplus({\bf 1,24570})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 387504}$&=&
$({\bf 4212,1})
\oplus({\bf 220,90})
\oplus({\bf 220,1})
\oplus({\bf 320,105})
\oplus({\bf 320,90})
\oplus({\bf 320,1})
\oplus({\bf 110,105})
\oplus({\bf 10,5355})
\oplus({\bf 10,3900})
\oplus2({\bf 10,105})
\oplus({\bf 10,90})
\oplus({\bf 1430,14})
\oplus({\bf 891,14})
\oplus({\bf 55,896})
\oplus({\bf 55,350})
\oplus2({\bf 55,14})
\oplus({\bf 44,560})
\oplus({\bf 44,896})
\oplus({\bf 44,14})
\oplus({\bf 1,24752})
\oplus({\bf 1,560})
\oplus({\bf 1,896})$\\
%
${\bf 475020}$&=&
$({\bf 5005',1})
\oplus({\bf 715,105})
\oplus({\bf 55,2380})
\oplus({\bf 1,27132})
\oplus({\bf 2002,14})
\oplus({\bf 220,560})
\oplus({\bf 10,8568})$\\
%
${\bf 600875}$&=&
$({\bf 132,350})
\oplus({\bf 110,1638})
\oplus({\bf 110,350})
\oplus({\bf 110,14})
\oplus({\bf 10,1430})
\oplus({\bf 10,1638})
\oplus({\bf 10,350})
\oplus({\bf 10,14})
\oplus({\bf 165,910})
\oplus({\bf 165,90})
\oplus({\bf 44,2002})
\oplus({\bf 44,910})
\oplus({\bf 44,90})
\oplus({\bf 44,1})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 742900}$&=&
$({\bf 132,1430})
\oplus({\bf 110,1638})
\oplus({\bf 10,350})
\oplus({\bf 165,2002})
\oplus({\bf 44,910})
\oplus({\bf 1,90})$\\
%
${\bf 837200}$&=&
$({\bf 1155,1})
\oplus({\bf 891,90})
\oplus({\bf 891,1})
\oplus({\bf 55,910})
\oplus({\bf 55,90})
\oplus({\bf 55,1})
\oplus({\bf 165,105})
\oplus({\bf 165,90})
\oplus({\bf 165,1})
\oplus({\bf 44,3900})
\oplus({\bf 44,105})
\oplus({\bf 44,910})
\oplus2({\bf 44,90})
\oplus({\bf 44,1})
\oplus({\bf 1,20020})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1408,14})
\oplus({\bf 320,350})
\oplus({\bf 320,14})
\oplus({\bf 132,14})
\oplus({\bf 110,896})
\oplus({\bf 110,350})
\oplus2({\bf 110,14})
\oplus({\bf 10,10752})
\oplus({\bf 10,896})
\oplus({\bf 10,1638})
\oplus2({\bf 10,350})
\oplus2({\bf 10,14})$\\
%
${\bf 961400}$&=&
$({\bf 132,910})
\oplus({\bf 110,2002})
\oplus({\bf 110,910})
\oplus({\bf 110,90})
\oplus({\bf 10,2002})
\oplus({\bf 10,910})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 165,1638})
\oplus({\bf 165,350})
\oplus({\bf 44,1430})
\oplus({\bf 44,1638})
\oplus({\bf 44,350})
\oplus({\bf 44,14})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 1126125}$&=&
$({\bf 4004,1})
\oplus({\bf 780,105})
\oplus({\bf 891,90})
\oplus({\bf 891,1})
\oplus({\bf 55,3094})
\oplus({\bf 55,90})
\oplus({\bf 55,1})
\oplus({\bf 44,3900})
\oplus({\bf 44,105})
\oplus({\bf 44,90})
\oplus({\bf 1,37400})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 2860,14})
\oplus({\bf 320,896})
\oplus({\bf 320,14})
\oplus({\bf 110,350})
\oplus({\bf 110,14})
\oplus({\bf 10,17850})
\oplus({\bf 10,896})
\oplus({\bf 10,350})
\oplus({\bf 10,14})$\\
%
${\bf 1188640}$&=&
$({\bf 132,2002})
\oplus({\bf 110,2002})
\oplus({\bf 110,910})
\oplus({\bf 10,910})
\oplus({\bf 10,90})
\oplus({\bf 165,1430})
\oplus({\bf 165,1638})
\oplus({\bf 44,1638})
\oplus({\bf 44,350})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 1225785}$&=&
$({\bf 132,1638})
\oplus({\bf 110,1430})
\oplus({\bf 110,1638})
\oplus({\bf 110,350})
\oplus({\bf 10,1638})
\oplus({\bf 10,350})
\oplus({\bf 10,14})
\oplus({\bf 165,2002})
\oplus({\bf 165,910})
\oplus({\bf 44,2002})
\oplus({\bf 44,910})
\oplus({\bf 44,90})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 1467400}$&=&
$({\bf 8250,1})
\oplus({\bf 1430,105})
\oplus({\bf 780,90})
\oplus({\bf 780,1})
\oplus({\bf 55,5355})
\oplus({\bf 55,105})
\oplus({\bf 44,3094})
\oplus({\bf 44,90})
\oplus({\bf 44,1})
\oplus({\bf 1,60515})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 4620,14})
\oplus({\bf 220,560})
\oplus({\bf 320,896})
\oplus({\bf 320,14})
\oplus({\bf 10,24570})
\oplus({\bf 10,896})
\oplus({\bf 10,14})$\\
%
${\bf 1837080}$&=&
$({\bf 5005,1})
\oplus({\bf 780,90})
\oplus({\bf 780,1})
\oplus({\bf 891,105})
\oplus({\bf 891,90})
\oplus({\bf 891,1})
\oplus({\bf 55,3900})
\oplus({\bf 55,105})
\oplus({\bf 55,90})
\oplus({\bf 165,90})
\oplus({\bf 165,1})
\oplus({\bf 44,3094})
\oplus({\bf 44,3900})
\oplus({\bf 44,105})
\oplus({\bf 44,910})
\oplus3({\bf 44,90})
\oplus2({\bf 44,1})
\oplus({\bf 1,54978})
\oplus({\bf 1,3094})
\oplus({\bf 1,3900})
\oplus({\bf 1,910})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 2860,14})
\oplus({\bf 1408,14})
\oplus({\bf 320,896})
\oplus({\bf 320,350})
\oplus2({\bf 320,14})
\oplus({\bf 110,896})
\oplus({\bf 110,350})
\oplus2({\bf 110,14})
\oplus({\bf 10,17850})
\oplus({\bf 10,10752})
\oplus2({\bf 10,896})
\oplus2({\bf 10,350})
\oplus2({\bf 10,14})$\\
%
${\bf 1866150}$&=&
$({\bf 14300,1})
\oplus({\bf 715,105})
\oplus({\bf 715,90})
\oplus({\bf 715,1})
\oplus({\bf 1430,105})
\oplus({\bf 55,2380})
\oplus({\bf 55,5355})
\oplus({\bf 55,105})
\oplus({\bf 44,2380})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})
\oplus({\bf 2002,14})
\oplus({\bf 4928,14})
\oplus({\bf 220,560})
\oplus({\bf 220,896})
\oplus({\bf 220,14})
\oplus({\bf 320,560})
\oplus({\bf 10,8568})
\oplus({\bf 10,24192})
\oplus({\bf 10,560})$\\
%
${\bf 2035800}$&=&
$({\bf 11440,1})
\oplus({\bf 2002,105})
\oplus({\bf 220,2380})
\oplus({\bf 10,27132})
\oplus({\bf 5005',14})
\oplus({\bf 715,560})
\oplus({\bf 55,8568})
\oplus({\bf 1,77520})$\\
%
${\bf 2220075}$&=&
$({\bf 6864,1})
\oplus({\bf 1430,90})
\oplus({\bf 1430,1})
\oplus({\bf 891,105})
\oplus({\bf 891,90})
\oplus({\bf 891,1})
\oplus({\bf 55,3900})
\oplus({\bf 55,105})
\oplus({\bf 55,910})
\oplus2({\bf 55,90})
\oplus({\bf 55,1})
\oplus({\bf 165,105})
\oplus({\bf 44,5355})
\oplus({\bf 44,3900})
\oplus2({\bf 44,105})
\oplus({\bf 44,90})
\oplus({\bf 1,70720})
\oplus({\bf 1,5355})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 4212,14})
\oplus({\bf 220,350})
\oplus({\bf 220,14})
\oplus({\bf 1408,14})
\oplus({\bf 320,896})
\oplus({\bf 320,350})
\oplus2({\bf 320,14})
\oplus({\bf 110,560})
\oplus({\bf 110,896})
\oplus({\bf 110,14})
\oplus({\bf 10,24752})
\oplus({\bf 10,560})
\oplus({\bf 10,10752})
\oplus2({\bf 10,896})
\oplus({\bf 10,350})
\oplus({\bf 10,14})$\\
%
${\bf 2631200}$&=&
$({\bf 1155,14})
\oplus({\bf 891,350})
\oplus({\bf 891,14})
\oplus({\bf 55,1638})
\oplus({\bf 55,350})
\oplus({\bf 55,14})
\oplus({\bf 165,896})
\oplus({\bf 165,350})
\oplus2({\bf 165,14})
\oplus({\bf 44,10752})
\oplus({\bf 44,896})
\oplus({\bf 44,1638})
\oplus2({\bf 44,350})
\oplus2({\bf 44,14})
\oplus({\bf 1,24960})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})
\oplus({\bf 1408,90})
\oplus({\bf 1408,1})
\oplus({\bf 320,910})
\oplus({\bf 320,90})
\oplus({\bf 320,1})
\oplus({\bf 132,105})
\oplus({\bf 132,90})
\oplus({\bf 132,1})
\oplus({\bf 110,3900})
\oplus({\bf 110,105})
\oplus({\bf 110,910})
\oplus2({\bf 110,90})
\oplus({\bf 110,1})
\oplus({\bf 10,20020})
\oplus({\bf 10,3900})
\oplus({\bf 10,105})
\oplus({\bf 10,2002})
\oplus2({\bf 10,910})
\oplus2({\bf 10,90})
\oplus({\bf 10,1})$\\
%
${\bf 2861430}$&=&
$({\bf 17820,1})
\oplus({\bf 715,105})
\oplus({\bf 1430,105})
\oplus({\bf 1430,90})
\oplus({\bf 1430,1})
\oplus({\bf 780,105})
\oplus({\bf 55,2380})
\oplus({\bf 55,5355})
\oplus({\bf 55,3094})
\oplus({\bf 55,105})
\oplus({\bf 55,90})
\oplus({\bf 55,1})
\oplus({\bf 44,5355})
\oplus({\bf 44,105})
\oplus({\bf 1,124488})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 4928,14})
\oplus({\bf 4620,14})
\oplus({\bf 220,560})
\oplus({\bf 220,896})
\oplus({\bf 220,14})
\oplus({\bf 320,560})
\oplus({\bf 320,896})
\oplus({\bf 320,14})
\oplus({\bf 10,24192})
\oplus({\bf 10,24570})
\oplus({\bf 10,560})
\oplus({\bf 10,896})
\oplus({\bf 10,14})$\\
%
${\bf 2898000}$&=&
$({\bf 15015,1})
\oplus({\bf 715,90})
\oplus({\bf 715,1})
\oplus({\bf 1430,105})
\oplus({\bf 1430,90})
\oplus({\bf 1430,1})
\oplus({\bf 891,105})
\oplus({\bf 55,5355})
\oplus({\bf 55,3900})
\oplus2({\bf 55,105})
\oplus({\bf 55,90})
\oplus({\bf 44,2380})
\oplus({\bf 44,5355})
\oplus({\bf 44,105})
\oplus({\bf 1,116025})
\oplus({\bf 1,2380})
\oplus({\bf 1,5355})
\oplus({\bf 4928,14})
\oplus({\bf 4212,14})
\oplus({\bf 220,896})
\oplus({\bf 220,350})
\oplus2({\bf 220,14})
\oplus({\bf 320,560})
\oplus({\bf 320,896})
\oplus({\bf 320,14})
\oplus({\bf 110,560})
\oplus({\bf 10,24192})
\oplus({\bf 10,24752})
\oplus2({\bf 10,560})
\oplus({\bf 10,896})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{12}$(R)}
}
\label{Table:Branching-rules-C12_C6-C6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{12}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C12_C6-C6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{12}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 12,1})
\oplus({\bf 1,12})$\\
%
${\bf 275}$&=&
$({\bf 65,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 12,12})$\\
%
${\bf 300}$&=&
$({\bf 78,1})
\oplus({\bf 1,78})
\oplus({\bf 12,12})$\\
%
${\bf 2000}$&=&
$({\bf 208,1})
\oplus({\bf 12,65})
\oplus({\bf 12,1})
\oplus({\bf 65,12})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 2600}$&=&
$({\bf 364,1})
\oplus({\bf 12,78})
\oplus({\bf 78,12})
\oplus({\bf 1,364})$\\
%
${\bf 4576}$&=&
$({\bf 560,1})
\oplus({\bf 12,78})
\oplus({\bf 12,65})
\oplus({\bf 12,1})
\oplus({\bf 78,12})
\oplus({\bf 65,12})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 10350}$&=&
$({\bf 429,1})
\oplus({\bf 65,65})
\oplus({\bf 65,1})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 208,12})
\oplus({\bf 12,208})
\oplus({\bf 12,12})$\\
%
${\bf 17550}$&=&
$({\bf 1365,1})
\oplus({\bf 78,78})
\oplus({\bf 1,1365})
\oplus({\bf 364,12})
\oplus({\bf 12,364})$\\
%
${\bf 27324}$&=&
$({\bf 1650,1})
\oplus({\bf 78,78})
\oplus({\bf 65,65})
\oplus({\bf 65,1})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 560,12})
\oplus({\bf 12,560})
\oplus({\bf 12,12})$\\
%
${\bf 37375}$&=&
$({\bf 2002,1})
\oplus({\bf 78,65})
\oplus({\bf 78,1})
\oplus({\bf 65,78})
\oplus({\bf 65,65})
\oplus({\bf 65,1})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,65})
\oplus({\bf 560,12})
\oplus({\bf 208,12})
\oplus({\bf 12,560})
\oplus({\bf 12,208})
\oplus2({\bf 12,12})$\\
%
${\bf 40480}$&=&
$({\bf 572,1})
\oplus({\bf 208,65})
\oplus({\bf 208,1})
\oplus({\bf 12,429})
\oplus({\bf 12,65})
\oplus({\bf 12,1})
\oplus({\bf 429,12})
\oplus({\bf 65,208})
\oplus({\bf 65,12})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 44550}$&=&
$({\bf 2925,1})
\oplus({\bf 78,78})
\oplus({\bf 78,65})
\oplus({\bf 78,1})
\oplus({\bf 65,78})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 364,12})
\oplus({\bf 560,12})
\oplus({\bf 12,364})
\oplus({\bf 12,560})
\oplus({\bf 12,12})$\\
%
${\bf 98280}$&=&
$({\bf 4368',1})
\oplus({\bf 364,78})
\oplus({\bf 12,1365})
\oplus({\bf 1365,12})
\oplus({\bf 78,364})
\oplus({\bf 1,4368'})$\\
%
${\bf 123970}$&=&
$({\bf 429',1})
\oplus({\bf 429,65})
\oplus({\bf 429,1})
\oplus({\bf 65,429})
\oplus({\bf 65,65})
\oplus({\bf 65,1})
\oplus({\bf 1,429'})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 572,12})
\oplus({\bf 208,208})
\oplus({\bf 208,12})
\oplus({\bf 12,572})
\oplus({\bf 12,208})
\oplus({\bf 12,12})$\\
%
${\bf 205920}$&=&
$({\bf 4368,1})
\oplus({\bf 560,65})
\oplus({\bf 560,1})
\oplus({\bf 208,78})
\oplus({\bf 208,65})
\oplus({\bf 208,1})
\oplus({\bf 12,2002})
\oplus({\bf 12,78})
\oplus({\bf 12,429})
\oplus2({\bf 12,65})
\oplus({\bf 12,1})
\oplus({\bf 2002,12})
\oplus({\bf 78,208})
\oplus({\bf 78,12})
\oplus({\bf 429,12})
\oplus({\bf 65,560})
\oplus({\bf 65,208})
\oplus2({\bf 65,12})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 297000}$&=&
$({\bf 7800,1})
\oplus({\bf 560,78})
\oplus({\bf 560,65})
\oplus({\bf 560,1})
\oplus({\bf 208,65})
\oplus({\bf 208,1})
\oplus({\bf 12,1650})
\oplus({\bf 12,2002})
\oplus({\bf 12,78})
\oplus2({\bf 12,65})
\oplus({\bf 12,1})
\oplus({\bf 1650,12})
\oplus({\bf 2002,12})
\oplus({\bf 78,560})
\oplus({\bf 78,12})
\oplus({\bf 65,560})
\oplus({\bf 65,208})
\oplus2({\bf 65,12})
\oplus({\bf 1,7800})
\oplus({\bf 1,560})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 303600}$&=&
$({\bf 429',12})
\oplus({\bf 429,208})
\oplus({\bf 429,12})
\oplus({\bf 65,572})
\oplus({\bf 65,208})
\oplus({\bf 65,12})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 1,12})
\oplus({\bf 572,65})
\oplus({\bf 572,1})
\oplus({\bf 208,429})
\oplus({\bf 208,65})
\oplus({\bf 208,1})
\oplus({\bf 12,429'})
\oplus({\bf 12,429})
\oplus({\bf 12,65})
\oplus({\bf 12,1})$\\
%
${\bf 320320}$&=&
$({\bf 11648,1})
\oplus({\bf 364,78})
\oplus({\bf 364,65})
\oplus({\bf 364,1})
\oplus({\bf 560,78})
\oplus({\bf 12,1365})
\oplus({\bf 12,2925})
\oplus({\bf 12,78})
\oplus({\bf 1365,12})
\oplus({\bf 2925,12})
\oplus({\bf 78,364})
\oplus({\bf 78,560})
\oplus({\bf 78,12})
\oplus({\bf 65,364})
\oplus({\bf 1,11648})
\oplus({\bf 1,364})$\\
%
${\bf 354200}$&=&
$({\bf 11440,1})
\oplus({\bf 364,78})
\oplus({\bf 560,78})
\oplus({\bf 560,65})
\oplus({\bf 560,1})
\oplus({\bf 12,2925})
\oplus({\bf 12,1650})
\oplus({\bf 12,78})
\oplus({\bf 12,65})
\oplus({\bf 12,1})
\oplus({\bf 2925,12})
\oplus({\bf 1650,12})
\oplus({\bf 78,364})
\oplus({\bf 78,560})
\oplus({\bf 78,12})
\oplus({\bf 65,560})
\oplus({\bf 65,12})
\oplus({\bf 1,11440})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 387504}$&=&
$({\bf 11088,1})
\oplus({\bf 364,65})
\oplus({\bf 364,1})
\oplus({\bf 560,78})
\oplus({\bf 560,65})
\oplus({\bf 560,1})
\oplus({\bf 208,78})
\oplus({\bf 12,2925})
\oplus({\bf 12,2002})
\oplus2({\bf 12,78})
\oplus({\bf 12,65})
\oplus({\bf 2925,12})
\oplus({\bf 2002,12})
\oplus({\bf 78,560})
\oplus({\bf 78,208})
\oplus2({\bf 78,12})
\oplus({\bf 65,364})
\oplus({\bf 65,560})
\oplus({\bf 65,12})
\oplus({\bf 1,11088})
\oplus({\bf 1,364})
\oplus({\bf 1,560})$\\
%
${\bf 475020}$&=&
$({\bf 12376,1})
\oplus({\bf 1365,78})
\oplus({\bf 78,1365})
\oplus({\bf 1,12376})
\oplus({\bf 4368',12})
\oplus({\bf 364,364})
\oplus({\bf 12,4368'})$\\
%
${\bf 600875}$&=&
$({\bf 429',65})
\oplus({\bf 429,429})
\oplus({\bf 429,65})
\oplus({\bf 429,1})
\oplus({\bf 65,429'})
\oplus({\bf 65,429})
\oplus({\bf 65,65})
\oplus({\bf 65,1})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 572,208})
\oplus({\bf 572,12})
\oplus({\bf 208,572})
\oplus({\bf 208,208})
\oplus({\bf 208,12})
\oplus({\bf 12,572})
\oplus({\bf 12,208})
\oplus({\bf 12,12})$\\
%
${\bf 742900}$&=&
$({\bf 429',429'})
\oplus({\bf 429,429})
\oplus({\bf 65,65})
\oplus({\bf 1,1})
\oplus({\bf 572,572})
\oplus({\bf 208,208})
\oplus({\bf 12,12})$\\
%
${\bf 837200}$&=&
$({\bf 6006,1})
\oplus({\bf 2002,65})
\oplus({\bf 2002,1})
\oplus({\bf 78,429})
\oplus({\bf 78,65})
\oplus({\bf 78,1})
\oplus({\bf 429,78})
\oplus({\bf 429,65})
\oplus({\bf 429,1})
\oplus({\bf 65,2002})
\oplus({\bf 65,78})
\oplus({\bf 65,429})
\oplus2({\bf 65,65})
\oplus({\bf 65,1})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 4368,12})
\oplus({\bf 560,208})
\oplus({\bf 560,12})
\oplus({\bf 572,12})
\oplus({\bf 208,560})
\oplus({\bf 208,208})
\oplus2({\bf 208,12})
\oplus({\bf 12,4368})
\oplus({\bf 12,560})
\oplus({\bf 12,572})
\oplus2({\bf 12,208})
\oplus2({\bf 12,12})$\\
%
${\bf 961400}$&=&
$({\bf 429',208})
\oplus({\bf 429,572})
\oplus({\bf 429,208})
\oplus({\bf 429,12})
\oplus({\bf 65,572})
\oplus({\bf 65,208})
\oplus({\bf 65,12})
\oplus({\bf 1,208})
\oplus({\bf 1,12})
\oplus({\bf 572,429})
\oplus({\bf 572,65})
\oplus({\bf 208,429'})
\oplus({\bf 208,429})
\oplus({\bf 208,65})
\oplus({\bf 208,1})
\oplus({\bf 12,429})
\oplus({\bf 12,65})
\oplus({\bf 12,1})$\\
%
${\bf 1126125}$&=&
$({\bf 13650,1})
\oplus({\bf 1650,78})
\oplus({\bf 2002,65})
\oplus({\bf 2002,1})
\oplus({\bf 78,1650})
\oplus({\bf 78,65})
\oplus({\bf 78,1})
\oplus({\bf 65,2002})
\oplus({\bf 65,78})
\oplus({\bf 65,65})
\oplus({\bf 1,13650})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 7800,12})
\oplus({\bf 560,560})
\oplus({\bf 560,12})
\oplus({\bf 208,208})
\oplus({\bf 208,12})
\oplus({\bf 12,7800})
\oplus({\bf 12,560})
\oplus({\bf 12,208})
\oplus({\bf 12,12})$\\
%
${\bf 1188640}$&=&
$({\bf 429',572})
\oplus({\bf 429,572})
\oplus({\bf 429,208})
\oplus({\bf 65,208})
\oplus({\bf 65,12})
\oplus({\bf 1,12})
\oplus({\bf 572,429'})
\oplus({\bf 572,429})
\oplus({\bf 208,429})
\oplus({\bf 208,65})
\oplus({\bf 12,65})
\oplus({\bf 12,1})$\\
%
${\bf 1225785}$&=&
$({\bf 429',429})
\oplus({\bf 429,429'})
\oplus({\bf 429,429})
\oplus({\bf 429,65})
\oplus({\bf 65,429})
\oplus({\bf 65,65})
\oplus({\bf 65,1})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 572,572})
\oplus({\bf 572,208})
\oplus({\bf 208,572})
\oplus({\bf 208,208})
\oplus({\bf 208,12})
\oplus({\bf 12,208})
\oplus({\bf 12,12})$\\
%
${\bf 1467400}$&=&
$({\bf 24310,1})
\oplus({\bf 2925,78})
\oplus({\bf 1650,65})
\oplus({\bf 1650,1})
\oplus({\bf 78,2925})
\oplus({\bf 78,78})
\oplus({\bf 65,1650})
\oplus({\bf 65,65})
\oplus({\bf 65,1})
\oplus({\bf 1,24310})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 11440,12})
\oplus({\bf 364,364})
\oplus({\bf 560,560})
\oplus({\bf 560,12})
\oplus({\bf 12,11440})
\oplus({\bf 12,560})
\oplus({\bf 12,12})$\\
%
${\bf 1837080}$&=&
$({\bf 18954,1})
\oplus({\bf 1650,65})
\oplus({\bf 1650,1})
\oplus({\bf 2002,78})
\oplus({\bf 2002,65})
\oplus({\bf 2002,1})
\oplus({\bf 78,2002})
\oplus({\bf 78,78})
\oplus({\bf 78,65})
\oplus({\bf 429,65})
\oplus({\bf 429,1})
\oplus({\bf 65,1650})
\oplus({\bf 65,2002})
\oplus({\bf 65,78})
\oplus({\bf 65,429})
\oplus3({\bf 65,65})
\oplus2({\bf 65,1})
\oplus({\bf 1,18954})
\oplus({\bf 1,1650})
\oplus({\bf 1,2002})
\oplus({\bf 1,429})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})
\oplus({\bf 7800,12})
\oplus({\bf 4368,12})
\oplus({\bf 560,560})
\oplus({\bf 560,208})
\oplus2({\bf 560,12})
\oplus({\bf 208,560})
\oplus({\bf 208,208})
\oplus2({\bf 208,12})
\oplus({\bf 12,7800})
\oplus({\bf 12,4368})
\oplus2({\bf 12,560})
\oplus2({\bf 12,208})
\oplus2({\bf 12,12})$\\
%
${\bf 1866150}$&=&
$({\bf 38675,1})
\oplus({\bf 1365,78})
\oplus({\bf 1365,65})
\oplus({\bf 1365,1})
\oplus({\bf 2925,78})
\oplus({\bf 78,1365})
\oplus({\bf 78,2925})
\oplus({\bf 78,78})
\oplus({\bf 65,1365})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})
\oplus({\bf 4368',12})
\oplus({\bf 11648,12})
\oplus({\bf 364,364})
\oplus({\bf 364,560})
\oplus({\bf 364,12})
\oplus({\bf 560,364})
\oplus({\bf 12,4368'})
\oplus({\bf 12,11648})
\oplus({\bf 12,364})$\\
%
${\bf 2035800}$&=&
$({\bf 31824,1})
\oplus({\bf 4368',78})
\oplus({\bf 364,1365})
\oplus({\bf 12,12376})
\oplus({\bf 12376,12})
\oplus({\bf 1365,364})
\oplus({\bf 78,4368'})
\oplus({\bf 1,31824})$\\
%
${\bf 2220075}$&=&
$({\bf 25025,1})
\oplus({\bf 2925,65})
\oplus({\bf 2925,1})
\oplus({\bf 2002,78})
\oplus({\bf 2002,65})
\oplus({\bf 2002,1})
\oplus({\bf 78,2002})
\oplus({\bf 78,78})
\oplus({\bf 78,429})
\oplus2({\bf 78,65})
\oplus({\bf 78,1})
\oplus({\bf 429,78})
\oplus({\bf 65,2925})
\oplus({\bf 65,2002})
\oplus2({\bf 65,78})
\oplus({\bf 65,65})
\oplus({\bf 1,25025})
\oplus({\bf 1,2925})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 11088,12})
\oplus({\bf 364,208})
\oplus({\bf 364,12})
\oplus({\bf 4368,12})
\oplus({\bf 560,560})
\oplus({\bf 560,208})
\oplus2({\bf 560,12})
\oplus({\bf 208,364})
\oplus({\bf 208,560})
\oplus({\bf 208,12})
\oplus({\bf 12,11088})
\oplus({\bf 12,364})
\oplus({\bf 12,4368})
\oplus2({\bf 12,560})
\oplus({\bf 12,208})
\oplus({\bf 12,12})$\\
%
${\bf 2631200}$&=&
$({\bf 4576,1})
\oplus({\bf 4368,65})
\oplus({\bf 4368,1})
\oplus({\bf 560,429})
\oplus({\bf 560,65})
\oplus({\bf 560,1})
\oplus({\bf 572,78})
\oplus({\bf 572,65})
\oplus({\bf 572,1})
\oplus({\bf 208,2002})
\oplus({\bf 208,78})
\oplus({\bf 208,429})
\oplus2({\bf 208,65})
\oplus({\bf 208,1})
\oplus({\bf 12,6006})
\oplus({\bf 12,2002})
\oplus({\bf 12,78})
\oplus({\bf 12,429'})
\oplus2({\bf 12,429})
\oplus2({\bf 12,65})
\oplus({\bf 12,1})
\oplus({\bf 6006,12})
\oplus({\bf 2002,208})
\oplus({\bf 2002,12})
\oplus({\bf 78,572})
\oplus({\bf 78,208})
\oplus({\bf 78,12})
\oplus({\bf 429',12})
\oplus({\bf 429,560})
\oplus({\bf 429,208})
\oplus2({\bf 429,12})
\oplus({\bf 65,4368})
\oplus({\bf 65,560})
\oplus({\bf 65,572})
\oplus2({\bf 65,208})
\oplus2({\bf 65,12})
\oplus({\bf 1,4576})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 1,572})
\oplus({\bf 1,208})
\oplus({\bf 1,12})$\\
%
${\bf 2861430}$&=&
$({\bf 51051,1})
\oplus({\bf 1365,78})
\oplus({\bf 2925,78})
\oplus({\bf 2925,65})
\oplus({\bf 2925,1})
\oplus({\bf 1650,78})
\oplus({\bf 78,1365})
\oplus({\bf 78,2925})
\oplus({\bf 78,1650})
\oplus({\bf 78,78})
\oplus({\bf 78,65})
\oplus({\bf 78,1})
\oplus({\bf 65,2925})
\oplus({\bf 65,78})
\oplus({\bf 1,51051})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 11648,12})
\oplus({\bf 11440,12})
\oplus({\bf 364,364})
\oplus({\bf 364,560})
\oplus({\bf 364,12})
\oplus({\bf 560,364})
\oplus({\bf 560,560})
\oplus({\bf 560,12})
\oplus({\bf 12,11648})
\oplus({\bf 12,11440})
\oplus({\bf 12,364})
\oplus({\bf 12,560})
\oplus({\bf 12,12})$\\
%
${\bf 2898000}$&=&
$({\bf 45760,1})
\oplus({\bf 1365,65})
\oplus({\bf 1365,1})
\oplus({\bf 2925,78})
\oplus({\bf 2925,65})
\oplus({\bf 2925,1})
\oplus({\bf 2002,78})
\oplus({\bf 78,2925})
\oplus({\bf 78,2002})
\oplus2({\bf 78,78})
\oplus({\bf 78,65})
\oplus({\bf 65,1365})
\oplus({\bf 65,2925})
\oplus({\bf 65,78})
\oplus({\bf 1,45760})
\oplus({\bf 1,1365})
\oplus({\bf 1,2925})
\oplus({\bf 11648,12})
\oplus({\bf 11088,12})
\oplus({\bf 364,560})
\oplus({\bf 364,208})
\oplus2({\bf 364,12})
\oplus({\bf 560,364})
\oplus({\bf 560,560})
\oplus({\bf 560,12})
\oplus({\bf 208,364})
\oplus({\bf 12,11648})
\oplus({\bf 12,11088})
\oplus2({\bf 12,364})
\oplus({\bf 12,560})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 12 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C12_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C12_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 24}$&=&
$({\bf 24})$\\
%
${\bf 275}$&=&
$({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 300}$&=&
$({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 2000}$&=&
$({\bf 64})
\oplus({\bf 60})
\oplus({\bf 58})
\oplus({\bf 56})
\oplus({\bf 54})
\oplus2({\bf 52})
\oplus({\bf 50})
\oplus2({\bf 48})
\oplus2({\bf 46})
\oplus2({\bf 44})
\oplus2({\bf 42})
\oplus3({\bf 40})
\oplus2({\bf 38})
\oplus3({\bf 36})
\oplus3({\bf 34})
\oplus3({\bf 32})
\oplus3({\bf 30})
\oplus4({\bf 28})
\oplus3({\bf 26})
\oplus3({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 2600}$&=&
$({\bf 70})
\oplus({\bf 66})
\oplus({\bf 64})
\oplus({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus2({\bf 52})
\oplus2({\bf 50})
\oplus2({\bf 48})
\oplus3({\bf 46})
\oplus2({\bf 44})
\oplus3({\bf 42})
\oplus3({\bf 40})
\oplus3({\bf 38})
\oplus3({\bf 36})
\oplus4({\bf 34})
\oplus3({\bf 32})
\oplus4({\bf 30})
\oplus4({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 4576}$&=&
$({\bf 68})
\oplus({\bf 66})
\oplus({\bf 64})
\oplus2({\bf 62})
\oplus2({\bf 60})
\oplus2({\bf 58})
\oplus3({\bf 56})
\oplus3({\bf 54})
\oplus3({\bf 52})
\oplus4({\bf 50})
\oplus4({\bf 48})
\oplus4({\bf 46})
\oplus5({\bf 44})
\oplus5({\bf 42})
\oplus5({\bf 40})
\oplus6({\bf 38})
\oplus6({\bf 36})
\oplus6({\bf 34})
\oplus7({\bf 32})
\oplus7({\bf 30})
\oplus7({\bf 28})
\oplus8({\bf 26})
\oplus7({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 10350}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus({\bf 71})
\oplus3({\bf 69})
\oplus2({\bf 67})
\oplus4({\bf 65})
\oplus3({\bf 63})
\oplus5({\bf 61})
\oplus4({\bf 59})
\oplus7({\bf 57})
\oplus5({\bf 55})
\oplus8({\bf 53})
\oplus7({\bf 51})
\oplus10({\bf 49})
\oplus8({\bf 47})
\oplus11({\bf 45})
\oplus10({\bf 43})
\oplus13({\bf 41})
\oplus11({\bf 39})
\oplus14({\bf 37})
\oplus12({\bf 35})
\oplus15({\bf 33})
\oplus12({\bf 31})
\oplus15({\bf 29})
\oplus12({\bf 27})
\oplus15({\bf 25})
\oplus11({\bf 23})
\oplus14({\bf 21})
\oplus10({\bf 19})
\oplus13({\bf 17})
\oplus8({\bf 15})
\oplus11({\bf 13})
\oplus6({\bf 11})
\oplus9({\bf 9})
\oplus3({\bf 7})
\oplus6({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 17550}$&=&
$({\bf 93})
\oplus({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus({\bf 83})
\oplus3({\bf 81})
\oplus2({\bf 79})
\oplus4({\bf 77})
\oplus3({\bf 75})
\oplus5({\bf 73})
\oplus4({\bf 71})
\oplus7({\bf 69})
\oplus5({\bf 67})
\oplus8({\bf 65})
\oplus7({\bf 63})
\oplus10({\bf 61})
\oplus8({\bf 59})
\oplus12({\bf 57})
\oplus10({\bf 55})
\oplus14({\bf 53})
\oplus12({\bf 51})
\oplus16({\bf 49})
\oplus14({\bf 47})
\oplus18({\bf 45})
\oplus15({\bf 43})
\oplus19({\bf 41})
\oplus16({\bf 39})
\oplus20({\bf 37})
\oplus16({\bf 35})
\oplus20({\bf 33})
\oplus16({\bf 31})
\oplus20({\bf 29})
\oplus15({\bf 27})
\oplus19({\bf 25})
\oplus14({\bf 23})
\oplus18({\bf 21})
\oplus12({\bf 19})
\oplus16({\bf 17})
\oplus10({\bf 15})
\oplus14({\bf 13})
\oplus7({\bf 11})
\oplus11({\bf 9})
\oplus4({\bf 7})
\oplus8({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 27324}$&=&
$({\bf 89})
\oplus2({\bf 85})
\oplus({\bf 83})
\oplus3({\bf 81})
\oplus2({\bf 79})
\oplus5({\bf 77})
\oplus3({\bf 75})
\oplus7({\bf 73})
\oplus5({\bf 71})
\oplus9({\bf 69})
\oplus7({\bf 67})
\oplus12({\bf 65})
\oplus9({\bf 63})
\oplus15({\bf 61})
\oplus12({\bf 59})
\oplus18({\bf 57})
\oplus15({\bf 55})
\oplus22({\bf 53})
\oplus18({\bf 51})
\oplus26({\bf 49})
\oplus22({\bf 47})
\oplus29({\bf 45})
\oplus25({\bf 43})
\oplus32({\bf 41})
\oplus27({\bf 39})
\oplus34({\bf 37})
\oplus28({\bf 35})
\oplus35({\bf 33})
\oplus28({\bf 31})
\oplus35({\bf 29})
\oplus27({\bf 27})
\oplus34({\bf 25})
\oplus25({\bf 23})
\oplus32({\bf 21})
\oplus22({\bf 19})
\oplus29({\bf 17})
\oplus18({\bf 15})
\oplus25({\bf 13})
\oplus13({\bf 11})
\oplus20({\bf 9})
\oplus7({\bf 7})
\oplus14({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf 37375}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus4({\bf 79})
\oplus4({\bf 77})
\oplus6({\bf 75})
\oplus6({\bf 73})
\oplus9({\bf 71})
\oplus9({\bf 69})
\oplus12({\bf 67})
\oplus12({\bf 65})
\oplus16({\bf 63})
\oplus16({\bf 61})
\oplus20({\bf 59})
\oplus20({\bf 57})
\oplus25({\bf 55})
\oplus25({\bf 53})
\oplus30({\bf 51})
\oplus30({\bf 49})
\oplus35({\bf 47})
\oplus35({\bf 45})
\oplus40({\bf 43})
\oplus39({\bf 41})
\oplus44({\bf 39})
\oplus42({\bf 37})
\oplus46({\bf 35})
\oplus43({\bf 33})
\oplus47({\bf 31})
\oplus43({\bf 29})
\oplus46({\bf 27})
\oplus41({\bf 25})
\oplus44({\bf 23})
\oplus38({\bf 21})
\oplus40({\bf 19})
\oplus33({\bf 17})
\oplus35({\bf 15})
\oplus27({\bf 13})
\oplus28({\bf 11})
\oplus19({\bf 9})
\oplus20({\bf 7})
\oplus10({\bf 5})
\oplus10({\bf 3})$\\
%
${\bf 40480}$&=&
$({\bf 96})
\oplus({\bf 92})
\oplus({\bf 90})
\oplus2({\bf 88})
\oplus2({\bf 86})
\oplus3({\bf 84})
\oplus3({\bf 82})
\oplus5({\bf 80})
\oplus5({\bf 78})
\oplus7({\bf 76})
\oplus7({\bf 74})
\oplus10({\bf 72})
\oplus10({\bf 70})
\oplus13({\bf 68})
\oplus14({\bf 66})
\oplus16({\bf 64})
\oplus18({\bf 62})
\oplus21({\bf 60})
\oplus22({\bf 58})
\oplus26({\bf 56})
\oplus27({\bf 54})
\oplus30({\bf 52})
\oplus32({\bf 50})
\oplus35({\bf 48})
\oplus36({\bf 46})
\oplus39({\bf 44})
\oplus40({\bf 42})
\oplus42({\bf 40})
\oplus43({\bf 38})
\oplus45({\bf 36})
\oplus44({\bf 34})
\oplus46({\bf 32})
\oplus45({\bf 30})
\oplus45({\bf 28})
\oplus44({\bf 26})
\oplus43({\bf 24})
\oplus40({\bf 22})
\oplus40({\bf 20})
\oplus36({\bf 18})
\oplus34({\bf 16})
\oplus30({\bf 14})
\oplus27({\bf 12})
\oplus22({\bf 10})
\oplus19({\bf 8})
\oplus14({\bf 6})
\oplus9({\bf 4})
\oplus5({\bf 2})$\\
%
${\bf 44550}$&=&
$({\bf 91})
\oplus({\bf 89})
\oplus2({\bf 87})
\oplus2({\bf 85})
\oplus4({\bf 83})
\oplus4({\bf 81})
\oplus6({\bf 79})
\oplus6({\bf 77})
\oplus9({\bf 75})
\oplus9({\bf 73})
\oplus12({\bf 71})
\oplus12({\bf 69})
\oplus16({\bf 67})
\oplus16({\bf 65})
\oplus20({\bf 63})
\oplus20({\bf 61})
\oplus25({\bf 59})
\oplus25({\bf 57})
\oplus30({\bf 55})
\oplus30({\bf 53})
\oplus36({\bf 51})
\oplus36({\bf 49})
\oplus41({\bf 47})
\oplus41({\bf 45})
\oplus46({\bf 43})
\oplus45({\bf 41})
\oplus49({\bf 39})
\oplus47({\bf 37})
\oplus51({\bf 35})
\oplus48({\bf 33})
\oplus51({\bf 31})
\oplus47({\bf 29})
\oplus50({\bf 27})
\oplus45({\bf 25})
\oplus47({\bf 23})
\oplus41({\bf 21})
\oplus43({\bf 19})
\oplus36({\bf 17})
\oplus37({\bf 15})
\oplus29({\bf 13})
\oplus30({\bf 11})
\oplus21({\bf 9})
\oplus21({\bf 7})
\oplus11({\bf 5})
\oplus11({\bf 3})$\\
%
${\bf 98280}$&=&
$({\bf 116})
\oplus({\bf 112})
\oplus({\bf 110})
\oplus2({\bf 108})
\oplus2({\bf 106})
\oplus3({\bf 104})
\oplus3({\bf 102})
\oplus5({\bf 100})
\oplus5({\bf 98})
\oplus7({\bf 96})
\oplus7({\bf 94})
\oplus10({\bf 92})
\oplus10({\bf 90})
\oplus13({\bf 88})
\oplus14({\bf 86})
\oplus17({\bf 84})
\oplus18({\bf 82})
\oplus22({\bf 80})
\oplus23({\bf 78})
\oplus28({\bf 76})
\oplus29({\bf 74})
\oplus34({\bf 72})
\oplus36({\bf 70})
\oplus41({\bf 68})
\oplus43({\bf 66})
\oplus48({\bf 64})
\oplus50({\bf 62})
\oplus55({\bf 60})
\oplus57({\bf 58})
\oplus62({\bf 56})
\oplus63({\bf 54})
\oplus68({\bf 52})
\oplus69({\bf 50})
\oplus73({\bf 48})
\oplus74({\bf 46})
\oplus77({\bf 44})
\oplus77({\bf 42})
\oplus80({\bf 40})
\oplus79({\bf 38})
\oplus81({\bf 36})
\oplus79({\bf 34})
\oplus80({\bf 32})
\oplus77({\bf 30})
\oplus77({\bf 28})
\oplus73({\bf 26})
\oplus71({\bf 24})
\oplus66({\bf 22})
\oplus63({\bf 20})
\oplus57({\bf 18})
\oplus53({\bf 16})
\oplus46({\bf 14})
\oplus41({\bf 12})
\oplus34({\bf 10})
\oplus28({\bf 8})
\oplus21({\bf 6})
\oplus14({\bf 4})
\oplus7({\bf 2})$\\
%
${\bf 123970}$&=&
$({\bf 109})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus4({\bf 97})
\oplus3({\bf 95})
\oplus6({\bf 93})
\oplus6({\bf 91})
\oplus9({\bf 89})
\oplus9({\bf 87})
\oplus14({\bf 85})
\oplus13({\bf 83})
\oplus18({\bf 81})
\oplus20({\bf 79})
\oplus25({\bf 77})
\oplus26({\bf 75})
\oplus34({\bf 73})
\oplus34({\bf 71})
\oplus43({\bf 69})
\oplus45({\bf 67})
\oplus53({\bf 65})
\oplus55({\bf 63})
\oplus66({\bf 61})
\oplus66({\bf 59})
\oplus77({\bf 57})
\oplus79({\bf 55})
\oplus89({\bf 53})
\oplus89({\bf 51})
\oplus102({\bf 49})
\oplus99({\bf 47})
\oplus111({\bf 45})
\oplus109({\bf 43})
\oplus118({\bf 41})
\oplus115({\bf 39})
\oplus126({\bf 37})
\oplus117({\bf 35})
\oplus127({\bf 33})
\oplus119({\bf 31})
\oplus125({\bf 29})
\oplus114({\bf 27})
\oplus121({\bf 25})
\oplus105({\bf 23})
\oplus110({\bf 21})
\oplus95({\bf 19})
\oplus95({\bf 17})
\oplus78({\bf 15})
\oplus80({\bf 13})
\oplus57({\bf 11})
\oplus58({\bf 9})
\oplus38({\bf 7})
\oplus34({\bf 5})
\oplus13({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 205920}$&=&
$({\bf 104})
\oplus({\bf 102})
\oplus2({\bf 100})
\oplus3({\bf 98})
\oplus4({\bf 96})
\oplus6({\bf 94})
\oplus8({\bf 92})
\oplus10({\bf 90})
\oplus13({\bf 88})
\oplus16({\bf 86})
\oplus20({\bf 84})
\oplus24({\bf 82})
\oplus29({\bf 80})
\oplus34({\bf 78})
\oplus40({\bf 76})
\oplus47({\bf 74})
\oplus54({\bf 72})
\oplus62({\bf 70})
\oplus70({\bf 68})
\oplus79({\bf 66})
\oplus89({\bf 64})
\oplus99({\bf 62})
\oplus109({\bf 60})
\oplus120({\bf 58})
\oplus130({\bf 56})
\oplus141({\bf 54})
\oplus151({\bf 52})
\oplus161({\bf 50})
\oplus170({\bf 48})
\oplus179({\bf 46})
\oplus187({\bf 44})
\oplus194({\bf 42})
\oplus200({\bf 40})
\oplus205({\bf 38})
\oplus208({\bf 36})
\oplus211({\bf 34})
\oplus211({\bf 32})
\oplus210({\bf 30})
\oplus207({\bf 28})
\oplus202({\bf 26})
\oplus196({\bf 24})
\oplus187({\bf 22})
\oplus177({\bf 20})
\oplus165({\bf 18})
\oplus151({\bf 16})
\oplus136({\bf 14})
\oplus119({\bf 12})
\oplus101({\bf 10})
\oplus82({\bf 8})
\oplus62({\bf 6})
\oplus42({\bf 4})
\oplus21({\bf 2})$\\
%
${\bf 297000}$&=&
$({\bf 108})
\oplus({\bf 106})
\oplus2({\bf 104})
\oplus3({\bf 102})
\oplus5({\bf 100})
\oplus6({\bf 98})
\oplus9({\bf 96})
\oplus11({\bf 94})
\oplus15({\bf 92})
\oplus18({\bf 90})
\oplus23({\bf 88})
\oplus27({\bf 86})
\oplus34({\bf 84})
\oplus39({\bf 82})
\oplus47({\bf 80})
\oplus54({\bf 78})
\oplus64({\bf 76})
\oplus72({\bf 74})
\oplus84({\bf 72})
\oplus94({\bf 70})
\oplus107({\bf 68})
\oplus119({\bf 66})
\oplus133({\bf 64})
\oplus146({\bf 62})
\oplus161({\bf 60})
\oplus174({\bf 58})
\oplus189({\bf 56})
\oplus202({\bf 54})
\oplus216({\bf 52})
\oplus228({\bf 50})
\oplus241({\bf 48})
\oplus251({\bf 46})
\oplus262({\bf 44})
\oplus270({\bf 42})
\oplus278({\bf 40})
\oplus283({\bf 38})
\oplus288({\bf 36})
\oplus289({\bf 34})
\oplus290({\bf 32})
\oplus287({\bf 30})
\oplus283({\bf 28})
\oplus275({\bf 26})
\oplus267({\bf 24})
\oplus253({\bf 22})
\oplus240({\bf 20})
\oplus222({\bf 18})
\oplus204({\bf 16})
\oplus182({\bf 14})
\oplus160({\bf 12})
\oplus135({\bf 10})
\oplus110({\bf 8})
\oplus83({\bf 6})
\oplus56({\bf 4})
\oplus28({\bf 2})$\\
%
${\bf 303600}$&=&
$({\bf 120})
\oplus({\bf 116})
\oplus({\bf 114})
\oplus2({\bf 112})
\oplus2({\bf 110})
\oplus4({\bf 108})
\oplus4({\bf 106})
\oplus6({\bf 104})
\oplus7({\bf 102})
\oplus10({\bf 100})
\oplus11({\bf 98})
\oplus15({\bf 96})
\oplus17({\bf 94})
\oplus22({\bf 92})
\oplus25({\bf 90})
\oplus31({\bf 88})
\oplus35({\bf 86})
\oplus43({\bf 84})
\oplus48({\bf 82})
\oplus57({\bf 80})
\oplus64({\bf 78})
\oplus74({\bf 76})
\oplus82({\bf 74})
\oplus94({\bf 72})
\oplus103({\bf 70})
\oplus116({\bf 68})
\oplus126({\bf 66})
\oplus140({\bf 64})
\oplus150({\bf 62})
\oplus165({\bf 60})
\oplus175({\bf 58})
\oplus190({\bf 56})
\oplus200({\bf 54})
\oplus214({\bf 52})
\oplus223({\bf 50})
\oplus236({\bf 48})
\oplus243({\bf 46})
\oplus254({\bf 44})
\oplus259({\bf 42})
\oplus267({\bf 40})
\oplus269({\bf 38})
\oplus274({\bf 36})
\oplus272({\bf 34})
\oplus273({\bf 32})
\oplus268({\bf 30})
\oplus264({\bf 28})
\oplus255({\bf 26})
\oplus247({\bf 24})
\oplus234({\bf 22})
\oplus221({\bf 20})
\oplus205({\bf 18})
\oplus188({\bf 16})
\oplus168({\bf 14})
\oplus148({\bf 12})
\oplus125({\bf 10})
\oplus102({\bf 8})
\oplus77({\bf 6})
\oplus52({\bf 4})
\oplus26({\bf 2})$\\
%
${\bf 320320}$&=&
$({\bf 114})
\oplus({\bf 112})
\oplus2({\bf 110})
\oplus3({\bf 108})
\oplus4({\bf 106})
\oplus6({\bf 104})
\oplus8({\bf 102})
\oplus10({\bf 100})
\oplus13({\bf 98})
\oplus16({\bf 96})
\oplus20({\bf 94})
\oplus24({\bf 92})
\oplus29({\bf 90})
\oplus34({\bf 88})
\oplus40({\bf 86})
\oplus47({\bf 84})
\oplus54({\bf 82})
\oplus62({\bf 80})
\oplus71({\bf 78})
\oplus80({\bf 76})
\oplus91({\bf 74})
\oplus102({\bf 72})
\oplus113({\bf 70})
\oplus126({\bf 68})
\oplus138({\bf 66})
\oplus151({\bf 64})
\oplus164({\bf 62})
\oplus177({\bf 60})
\oplus189({\bf 58})
\oplus202({\bf 56})
\oplus214({\bf 54})
\oplus225({\bf 52})
\oplus236({\bf 50})
\oplus246({\bf 48})
\oplus254({\bf 46})
\oplus263({\bf 44})
\oplus269({\bf 42})
\oplus274({\bf 40})
\oplus278({\bf 38})
\oplus280({\bf 36})
\oplus280({\bf 34})
\oplus279({\bf 32})
\oplus275({\bf 30})
\oplus269({\bf 28})
\oplus261({\bf 26})
\oplus251({\bf 24})
\oplus238({\bf 22})
\oplus224({\bf 20})
\oplus207({\bf 18})
\oplus188({\bf 16})
\oplus169({\bf 14})
\oplus147({\bf 12})
\oplus124({\bf 10})
\oplus101({\bf 8})
\oplus76({\bf 6})
\oplus51({\bf 4})
\oplus26({\bf 2})$\\
%
${\bf 354200}$&=&
$({\bf 112})
\oplus({\bf 110})
\oplus2({\bf 108})
\oplus3({\bf 106})
\oplus5({\bf 104})
\oplus6({\bf 102})
\oplus9({\bf 100})
\oplus11({\bf 98})
\oplus15({\bf 96})
\oplus18({\bf 94})
\oplus23({\bf 92})
\oplus27({\bf 90})
\oplus34({\bf 88})
\oplus39({\bf 86})
\oplus47({\bf 84})
\oplus54({\bf 82})
\oplus64({\bf 80})
\oplus72({\bf 78})
\oplus84({\bf 76})
\oplus94({\bf 74})
\oplus108({\bf 72})
\oplus120({\bf 70})
\oplus135({\bf 68})
\oplus148({\bf 66})
\oplus165({\bf 64})
\oplus178({\bf 62})
\oplus195({\bf 60})
\oplus209({\bf 58})
\oplus225({\bf 56})
\oplus238({\bf 54})
\oplus254({\bf 52})
\oplus265({\bf 50})
\oplus279({\bf 48})
\oplus289({\bf 46})
\oplus300({\bf 44})
\oplus307({\bf 42})
\oplus316({\bf 40})
\oplus319({\bf 38})
\oplus324({\bf 36})
\oplus324({\bf 34})
\oplus324({\bf 32})
\oplus319({\bf 30})
\oplus315({\bf 28})
\oplus304({\bf 26})
\oplus294({\bf 24})
\oplus279({\bf 22})
\oplus263({\bf 20})
\oplus243({\bf 18})
\oplus223({\bf 16})
\oplus198({\bf 14})
\oplus174({\bf 12})
\oplus147({\bf 10})
\oplus119({\bf 8})
\oplus90({\bf 6})
\oplus61({\bf 4})
\oplus30({\bf 2})$\\
%
${\bf 387504}$&=&
$({\bf 110})
\oplus({\bf 108})
\oplus3({\bf 106})
\oplus3({\bf 104})
\oplus6({\bf 102})
\oplus7({\bf 100})
\oplus11({\bf 98})
\oplus13({\bf 96})
\oplus18({\bf 94})
\oplus21({\bf 92})
\oplus28({\bf 90})
\oplus32({\bf 88})
\oplus41({\bf 86})
\oplus46({\bf 84})
\oplus57({\bf 82})
\oplus64({\bf 80})
\oplus77({\bf 78})
\oplus86({\bf 76})
\oplus101({\bf 74})
\oplus112({\bf 72})
\oplus129({\bf 70})
\oplus142({\bf 68})
\oplus161({\bf 66})
\oplus175({\bf 64})
\oplus195({\bf 62})
\oplus210({\bf 60})
\oplus230({\bf 58})
\oplus245({\bf 56})
\oplus264({\bf 54})
\oplus278({\bf 52})
\oplus296({\bf 50})
\oplus308({\bf 48})
\oplus324({\bf 46})
\oplus333({\bf 44})
\oplus346({\bf 42})
\oplus352({\bf 40})
\oplus361({\bf 38})
\oplus363({\bf 36})
\oplus367({\bf 34})
\oplus364({\bf 32})
\oplus363({\bf 30})
\oplus354({\bf 28})
\oplus347({\bf 26})
\oplus332({\bf 24})
\oplus319({\bf 22})
\oplus298({\bf 20})
\oplus279({\bf 18})
\oplus253({\bf 16})
\oplus228({\bf 14})
\oplus198({\bf 12})
\oplus169({\bf 10})
\oplus136({\bf 8})
\oplus104({\bf 6})
\oplus69({\bf 4})
\oplus35({\bf 2})$\\
%
${\bf 475020}$&=&
$({\bf 139})
\oplus({\bf 135})
\oplus({\bf 133})
\oplus2({\bf 131})
\oplus2({\bf 129})
\oplus4({\bf 127})
\oplus3({\bf 125})
\oplus6({\bf 123})
\oplus6({\bf 121})
\oplus9({\bf 119})
\oplus9({\bf 117})
\oplus14({\bf 115})
\oplus13({\bf 113})
\oplus19({\bf 111})
\oplus20({\bf 109})
\oplus26({\bf 107})
\oplus27({\bf 105})
\oplus36({\bf 103})
\oplus36({\bf 101})
\oplus47({\bf 99})
\oplus49({\bf 97})
\oplus60({\bf 95})
\oplus63({\bf 93})
\oplus77({\bf 91})
\oplus79({\bf 89})
\oplus95({\bf 87})
\oplus99({\bf 85})
\oplus115({\bf 83})
\oplus119({\bf 81})
\oplus139({\bf 79})
\oplus141({\bf 77})
\oplus162({\bf 75})
\oplus166({\bf 73})
\oplus186({\bf 71})
\oplus190({\bf 69})
\oplus213({\bf 67})
\oplus213({\bf 65})
\oplus237({\bf 63})
\oplus238({\bf 61})
\oplus260({\bf 59})
\oplus259({\bf 57})
\oplus283({\bf 55})
\oplus277({\bf 53})
\oplus300({\bf 51})
\oplus294({\bf 49})
\oplus313({\bf 47})
\oplus303({\bf 45})
\oplus323({\bf 43})
\oplus306({\bf 41})
\oplus324({\bf 39})
\oplus306({\bf 37})
\oplus318({\bf 35})
\oplus296({\bf 33})
\oplus308({\bf 31})
\oplus279({\bf 29})
\oplus288({\bf 27})
\oplus258({\bf 25})
\oplus261({\bf 23})
\oplus227({\bf 21})
\oplus231({\bf 19})
\oplus190({\bf 17})
\oplus191({\bf 15})
\oplus151({\bf 13})
\oplus146({\bf 11})
\oplus104({\bf 9})
\oplus101({\bf 7})
\oplus53({\bf 5})
\oplus49({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 600875}$&=&
$({\bf 129})
\oplus({\bf 125})
\oplus({\bf 123})
\oplus2({\bf 121})
\oplus2({\bf 119})
\oplus4({\bf 117})
\oplus4({\bf 115})
\oplus7({\bf 113})
\oplus7({\bf 111})
\oplus10({\bf 109})
\oplus12({\bf 107})
\oplus17({\bf 105})
\oplus18({\bf 103})
\oplus25({\bf 101})
\oplus28({\bf 99})
\oplus36({\bf 97})
\oplus40({\bf 95})
\oplus51({\bf 93})
\oplus56({\bf 91})
\oplus70({\bf 89})
\oplus77({\bf 87})
\oplus92({\bf 85})
\oplus102({\bf 83})
\oplus121({\bf 81})
\oplus130({\bf 79})
\oplus153({\bf 77})
\oplus165({\bf 75})
\oplus189({\bf 73})
\oplus203({\bf 71})
\oplus230({\bf 69})
\oplus243({\bf 67})
\oplus274({\bf 65})
\oplus287({\bf 63})
\oplus317({\bf 61})
\oplus332({\bf 59})
\oplus363({\bf 57})
\oplus373({\bf 55})
\oplus405({\bf 53})
\oplus414({\bf 51})
\oplus442({\bf 49})
\oplus448({\bf 47})
\oplus474({\bf 45})
\oplus473({\bf 43})
\oplus497({\bf 41})
\oplus490({\bf 39})
\oplus506({\bf 37})
\oplus496({\bf 35})
\oplus507({\bf 33})
\oplus485({\bf 31})
\oplus492({\bf 29})
\oplus464({\bf 27})
\oplus461({\bf 25})
\oplus427({\bf 23})
\oplus418({\bf 21})
\oplus374({\bf 19})
\oplus362({\bf 17})
\oplus310({\bf 15})
\oplus289({\bf 13})
\oplus236({\bf 11})
\oplus211({\bf 9})
\oplus149({\bf 7})
\oplus124({\bf 5})
\oplus61({\bf 3})
\oplus31({\bf 1})$\\
%
${\bf 742900}$&=&
$({\bf 145})
\oplus({\bf 139})
\oplus({\bf 137})
\oplus({\bf 135})
\oplus2({\bf 133})
\oplus2({\bf 131})
\oplus3({\bf 129})
\oplus4({\bf 127})
\oplus5({\bf 125})
\oplus6({\bf 123})
\oplus9({\bf 121})
\oplus9({\bf 119})
\oplus12({\bf 117})
\oplus15({\bf 115})
\oplus18({\bf 113})
\oplus21({\bf 111})
\oplus27({\bf 109})
\oplus30({\bf 107})
\oplus37({\bf 105})
\oplus43({\bf 103})
\oplus50({\bf 101})
\oplus57({\bf 99})
\oplus69({\bf 97})
\oplus75({\bf 95})
\oplus88({\bf 93})
\oplus100({\bf 91})
\oplus113({\bf 89})
\oplus125({\bf 87})
\oplus144({\bf 85})
\oplus156({\bf 83})
\oplus176({\bf 81})
\oplus193({\bf 79})
\oplus212({\bf 77})
\oplus230({\bf 75})
\oplus256({\bf 73})
\oplus270({\bf 71})
\oplus296({\bf 69})
\oplus317({\bf 67})
\oplus340({\bf 65})
\oplus358({\bf 63})
\oplus386({\bf 61})
\oplus400({\bf 59})
\oplus426({\bf 57})
\oplus443({\bf 55})
\oplus462({\bf 53})
\oplus476({\bf 51})
\oplus499({\bf 49})
\oplus502({\bf 47})
\oplus520({\bf 45})
\oplus526({\bf 43})
\oplus534({\bf 41})
\oplus532({\bf 39})
\oplus541({\bf 37})
\oplus528({\bf 35})
\oplus530({\bf 33})
\oplus516({\bf 31})
\oplus505({\bf 29})
\oplus485({\bf 27})
\oplus475({\bf 25})
\oplus439({\bf 23})
\oplus422({\bf 21})
\oplus389({\bf 19})
\oplus359({\bf 17})
\oplus318({\bf 15})
\oplus291({\bf 13})
\oplus239({\bf 11})
\oplus207({\bf 9})
\oplus158({\bf 7})
\oplus116({\bf 5})
\oplus66({\bf 3})
\oplus30({\bf 1})$\\
%
${\bf 837200}$&=&
$({\bf 119})
\oplus({\bf 117})
\oplus2({\bf 115})
\oplus3({\bf 113})
\oplus5({\bf 111})
\oplus6({\bf 109})
\oplus10({\bf 107})
\oplus12({\bf 105})
\oplus17({\bf 103})
\oplus21({\bf 101})
\oplus28({\bf 99})
\oplus33({\bf 97})
\oplus44({\bf 95})
\oplus51({\bf 93})
\oplus64({\bf 91})
\oplus75({\bf 89})
\oplus91({\bf 87})
\oplus104({\bf 85})
\oplus126({\bf 83})
\oplus142({\bf 81})
\oplus167({\bf 79})
\oplus188({\bf 77})
\oplus217({\bf 75})
\oplus240({\bf 73})
\oplus275({\bf 71})
\oplus300({\bf 69})
\oplus337({\bf 67})
\oplus366({\bf 65})
\oplus405({\bf 63})
\oplus433({\bf 61})
\oplus476({\bf 59})
\oplus503({\bf 57})
\oplus544({\bf 55})
\oplus571({\bf 53})
\oplus610({\bf 51})
\oplus631({\bf 49})
\oplus669({\bf 47})
\oplus684({\bf 45})
\oplus714({\bf 43})
\oplus724({\bf 41})
\oplus747({\bf 39})
\oplus745({\bf 37})
\oplus762({\bf 35})
\oplus749({\bf 33})
\oplus753({\bf 31})
\oplus731({\bf 29})
\oplus724({\bf 27})
\oplus687({\bf 25})
\oplus672({\bf 23})
\oplus623({\bf 21})
\oplus594({\bf 19})
\oplus537({\bf 17})
\oplus498({\bf 15})
\oplus428({\bf 13})
\oplus384({\bf 11})
\oplus306({\bf 9})
\oplus252({\bf 7})
\oplus172({\bf 5})
\oplus114({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 961400}$&=&
$({\bf 136})
\oplus({\bf 132})
\oplus({\bf 130})
\oplus2({\bf 128})
\oplus2({\bf 126})
\oplus4({\bf 124})
\oplus4({\bf 122})
\oplus6({\bf 120})
\oplus8({\bf 118})
\oplus10({\bf 116})
\oplus12({\bf 114})
\oplus17({\bf 112})
\oplus19({\bf 110})
\oplus25({\bf 108})
\oplus30({\bf 106})
\oplus37({\bf 104})
\oplus43({\bf 102})
\oplus54({\bf 100})
\oplus61({\bf 98})
\oplus74({\bf 96})
\oplus86({\bf 94})
\oplus100({\bf 92})
\oplus114({\bf 90})
\oplus134({\bf 88})
\oplus149({\bf 86})
\oplus172({\bf 84})
\oplus193({\bf 82})
\oplus217({\bf 80})
\oplus240({\bf 78})
\oplus271({\bf 76})
\oplus294({\bf 74})
\oplus327({\bf 72})
\oplus356({\bf 70})
\oplus388({\bf 68})
\oplus418({\bf 66})
\oplus455({\bf 64})
\oplus482({\bf 62})
\oplus518({\bf 60})
\oplus549({\bf 58})
\oplus580({\bf 56})
\oplus608({\bf 54})
\oplus641({\bf 52})
\oplus661({\bf 50})
\oplus689({\bf 48})
\oplus709({\bf 46})
\oplus726({\bf 44})
\oplus739({\bf 42})
\oplus754({\bf 40})
\oplus754({\bf 38})
\oplus759({\bf 36})
\oplus756({\bf 34})
\oplus746({\bf 32})
\oplus732({\bf 30})
\oplus718({\bf 28})
\oplus688({\bf 26})
\oplus663({\bf 24})
\oplus629({\bf 22})
\oplus588({\bf 20})
\oplus544({\bf 18})
\oplus500({\bf 16})
\oplus442({\bf 14})
\oplus389({\bf 12})
\oplus331({\bf 10})
\oplus265({\bf 8})
\oplus202({\bf 6})
\oplus138({\bf 4})
\oplus66({\bf 2})$\\
%
${\bf 1126125}$&=&
$({\bf 127})
\oplus2({\bf 123})
\oplus2({\bf 121})
\oplus4({\bf 119})
\oplus4({\bf 117})
\oplus9({\bf 115})
\oplus8({\bf 113})
\oplus15({\bf 111})
\oplus16({\bf 109})
\oplus24({\bf 107})
\oplus26({\bf 105})
\oplus39({\bf 103})
\oplus40({\bf 101})
\oplus57({\bf 99})
\oplus62({\bf 97})
\oplus81({\bf 95})
\oplus88({\bf 93})
\oplus115({\bf 91})
\oplus122({\bf 89})
\oplus154({\bf 87})
\oplus167({\bf 85})
\oplus202({\bf 83})
\oplus218({\bf 81})
\oplus262({\bf 79})
\oplus277({\bf 77})
\oplus327({\bf 75})
\oplus348({\bf 73})
\oplus399({\bf 71})
\oplus421({\bf 69})
\oplus481({\bf 67})
\oplus499({\bf 65})
\oplus562({\bf 63})
\oplus583({\bf 61})
\oplus644({\bf 59})
\oplus662({\bf 57})
\oplus728({\bf 55})
\oplus736({\bf 53})
\oplus801({\bf 51})
\oplus807({\bf 49})
\oplus863({\bf 47})
\oplus860({\bf 45})
\oplus916({\bf 43})
\oplus896({\bf 41})
\oplus944({\bf 39})
\oplus917({\bf 37})
\oplus950({\bf 35})
\oplus909({\bf 33})
\oplus937({\bf 31})
\oplus875({\bf 29})
\oplus892({\bf 27})
\oplus822({\bf 25})
\oplus820({\bf 23})
\oplus736({\bf 21})
\oplus730({\bf 19})
\oplus626({\bf 17})
\oplus609({\bf 15})
\oplus501({\bf 13})
\oplus468({\bf 11})
\oplus351({\bf 9})
\oplus318({\bf 7})
\oplus187({\bf 5})
\oplus150({\bf 3})
\oplus23({\bf 1})$\\
%
${\bf 1188640}$&=&
$({\bf 144})
\oplus({\bf 140})
\oplus({\bf 138})
\oplus({\bf 136})
\oplus2({\bf 134})
\oplus3({\bf 132})
\oplus3({\bf 130})
\oplus5({\bf 128})
\oplus6({\bf 126})
\oplus8({\bf 124})
\oplus10({\bf 122})
\oplus13({\bf 120})
\oplus15({\bf 118})
\oplus20({\bf 116})
\oplus24({\bf 114})
\oplus29({\bf 112})
\oplus35({\bf 110})
\oplus43({\bf 108})
\oplus49({\bf 106})
\oplus61({\bf 104})
\oplus70({\bf 102})
\oplus82({\bf 100})
\oplus95({\bf 98})
\oplus111({\bf 96})
\oplus125({\bf 94})
\oplus146({\bf 92})
\oplus164({\bf 90})
\oplus186({\bf 88})
\oplus209({\bf 86})
\oplus236({\bf 84})
\oplus259({\bf 82})
\oplus291({\bf 80})
\oplus319({\bf 78})
\oplus350({\bf 76})
\oplus384({\bf 74})
\oplus419({\bf 72})
\oplus450({\bf 70})
\oplus490({\bf 68})
\oplus523({\bf 66})
\oplus560({\bf 64})
\oplus596({\bf 62})
\oplus633({\bf 60})
\oplus663({\bf 58})
\oplus701({\bf 56})
\oplus730({\bf 54})
\oplus759({\bf 52})
\oplus787({\bf 50})
\oplus812({\bf 48})
\oplus828({\bf 46})
\oplus851({\bf 44})
\oplus860({\bf 42})
\oplus868({\bf 40})
\oplus873({\bf 38})
\oplus872({\bf 36})
\oplus862({\bf 34})
\oplus855({\bf 32})
\oplus834({\bf 30})
\oplus810({\bf 28})
\oplus783({\bf 26})
\oplus749({\bf 24})
\oplus705({\bf 22})
\oplus665({\bf 20})
\oplus612({\bf 18})
\oplus555({\bf 16})
\oplus500({\bf 14})
\oplus435({\bf 12})
\oplus365({\bf 10})
\oplus300({\bf 8})
\oplus225({\bf 6})
\oplus150({\bf 4})
\oplus78({\bf 2})$\\
%
${\bf 1225785}$&=&
$({\bf 141})
\oplus({\bf 137})
\oplus({\bf 135})
\oplus2({\bf 133})
\oplus2({\bf 131})
\oplus3({\bf 129})
\oplus4({\bf 127})
\oplus6({\bf 125})
\oplus7({\bf 123})
\oplus10({\bf 121})
\oplus11({\bf 119})
\oplus16({\bf 117})
\oplus18({\bf 115})
\oplus24({\bf 113})
\oplus28({\bf 111})
\oplus36({\bf 109})
\oplus41({\bf 107})
\oplus52({\bf 105})
\oplus59({\bf 103})
\oplus73({\bf 101})
\oplus82({\bf 99})
\oplus99({\bf 97})
\oplus112({\bf 95})
\oplus133({\bf 93})
\oplus148({\bf 91})
\oplus173({\bf 89})
\oplus192({\bf 87})
\oplus222({\bf 85})
\oplus243({\bf 83})
\oplus278({\bf 81})
\oplus302({\bf 79})
\oplus341({\bf 77})
\oplus368({\bf 75})
\oplus410({\bf 73})
\oplus440({\bf 71})
\oplus485({\bf 69})
\oplus515({\bf 67})
\oplus562({\bf 65})
\oplus593({\bf 63})
\oplus641({\bf 61})
\oplus668({\bf 59})
\oplus716({\bf 57})
\oplus741({\bf 55})
\oplus786({\bf 53})
\oplus806({\bf 51})
\oplus845({\bf 49})
\oplus859({\bf 47})
\oplus893({\bf 45})
\oplus897({\bf 43})
\oplus923({\bf 41})
\oplus917({\bf 39})
\oplus934({\bf 37})
\oplus916({\bf 35})
\oplus922({\bf 33})
\oplus893({\bf 31})
\oplus887({\bf 29})
\oplus844({\bf 27})
\oplus827({\bf 25})
\oplus772({\bf 23})
\oplus744({\bf 21})
\oplus675({\bf 19})
\oplus636({\bf 17})
\oplus559({\bf 15})
\oplus510({\bf 13})
\oplus423({\bf 11})
\oplus366({\bf 9})
\oplus273({\bf 7})
\oplus212({\bf 5})
\oplus113({\bf 3})
\oplus50({\bf 1})$\\
%
${\bf 1467400}$&=&
$({\bf 133})
\oplus2({\bf 129})
\oplus2({\bf 127})
\oplus4({\bf 125})
\oplus4({\bf 123})
\oplus9({\bf 121})
\oplus8({\bf 119})
\oplus15({\bf 117})
\oplus16({\bf 115})
\oplus24({\bf 113})
\oplus26({\bf 111})
\oplus39({\bf 109})
\oplus40({\bf 107})
\oplus57({\bf 105})
\oplus62({\bf 103})
\oplus81({\bf 101})
\oplus88({\bf 99})
\oplus115({\bf 97})
\oplus122({\bf 95})
\oplus155({\bf 93})
\oplus168({\bf 91})
\oplus204({\bf 89})
\oplus221({\bf 87})
\oplus266({\bf 85})
\oplus283({\bf 83})
\oplus335({\bf 81})
\oplus358({\bf 79})
\oplus412({\bf 77})
\oplus438({\bf 75})
\oplus501({\bf 73})
\oplus524({\bf 71})
\oplus592({\bf 69})
\oplus619({\bf 67})
\oplus686({\bf 65})
\oplus712({\bf 63})
\oplus785({\bf 61})
\oplus803({\bf 59})
\oplus877({\bf 57})
\oplus894({\bf 55})
\oplus961({\bf 53})
\oplus971({\bf 51})
\oplus1039({\bf 49})
\oplus1033({\bf 47})
\oplus1095({\bf 45})
\oplus1082({\bf 43})
\oplus1130({\bf 41})
\oplus1103({\bf 39})
\oplus1146({\bf 37})
\oplus1098({\bf 35})
\oplus1129({\bf 33})
\oplus1071({\bf 31})
\oplus1083({\bf 29})
\oplus1009({\bf 27})
\oplus1014({\bf 25})
\oplus918({\bf 23})
\oplus910({\bf 21})
\oplus806({\bf 19})
\oplus779({\bf 17})
\oplus662({\bf 15})
\oplus631({\bf 13})
\oplus496({\bf 11})
\oplus456({\bf 9})
\oplus320({\bf 7})
\oplus266({\bf 5})
\oplus125({\bf 3})
\oplus75({\bf 1})$\\
%
${\bf 1837080}$&=&
$({\bf 125})
\oplus({\bf 123})
\oplus3({\bf 121})
\oplus3({\bf 119})
\oplus7({\bf 117})
\oplus8({\bf 115})
\oplus14({\bf 113})
\oplus16({\bf 111})
\oplus25({\bf 109})
\oplus29({\bf 107})
\oplus42({\bf 105})
\oplus48({\bf 103})
\oplus66({\bf 101})
\oplus75({\bf 99})
\oplus99({\bf 97})
\oplus112({\bf 95})
\oplus143({\bf 93})
\oplus161({\bf 91})
\oplus199({\bf 89})
\oplus223({\bf 87})
\oplus270({\bf 85})
\oplus300({\bf 83})
\oplus356({\bf 81})
\oplus392({\bf 79})
\oplus457({\bf 77})
\oplus499({\bf 75})
\oplus572({\bf 73})
\oplus619({\bf 71})
\oplus699({\bf 69})
\oplus749({\bf 67})
\oplus835({\bf 65})
\oplus886({\bf 63})
\oplus976({\bf 61})
\oplus1025({\bf 59})
\oplus1116({\bf 57})
\oplus1161({\bf 55})
\oplus1250({\bf 53})
\oplus1287({\bf 51})
\oplus1370({\bf 49})
\oplus1396({\bf 47})
\oplus1470({\bf 45})
\oplus1480({\bf 43})
\oplus1542({\bf 41})
\oplus1533({\bf 39})
\oplus1579({\bf 37})
\oplus1549({\bf 35})
\oplus1576({\bf 33})
\oplus1523({\bf 31})
\oplus1529({\bf 29})
\oplus1452({\bf 27})
\oplus1437({\bf 25})
\oplus1336({\bf 23})
\oplus1300({\bf 21})
\oplus1176({\bf 19})
\oplus1120({\bf 17})
\oplus976({\bf 15})
\oplus902({\bf 13})
\oplus741({\bf 11})
\oplus652({\bf 9})
\oplus478({\bf 7})
\oplus379({\bf 5})
\oplus197({\bf 3})
\oplus93({\bf 1})$\\
%
${\bf 1866150}$&=&
$({\bf 137})
\oplus({\bf 135})
\oplus2({\bf 133})
\oplus3({\bf 131})
\oplus5({\bf 129})
\oplus6({\bf 127})
\oplus10({\bf 125})
\oplus12({\bf 123})
\oplus17({\bf 121})
\oplus21({\bf 119})
\oplus28({\bf 117})
\oplus33({\bf 115})
\oplus44({\bf 113})
\oplus51({\bf 111})
\oplus64({\bf 109})
\oplus75({\bf 107})
\oplus92({\bf 105})
\oplus105({\bf 103})
\oplus128({\bf 101})
\oplus145({\bf 99})
\oplus172({\bf 97})
\oplus195({\bf 95})
\oplus227({\bf 93})
\oplus254({\bf 91})
\oplus294({\bf 89})
\oplus325({\bf 87})
\oplus369({\bf 85})
\oplus407({\bf 83})
\oplus456({\bf 81})
\oplus496({\bf 79})
\oplus552({\bf 77})
\oplus595({\bf 75})
\oplus653({\bf 73})
\oplus700({\bf 71})
\oplus760({\bf 69})
\oplus806({\bf 67})
\oplus870({\bf 65})
\oplus914({\bf 63})
\oplus975({\bf 61})
\oplus1019({\bf 59})
\oplus1077({\bf 57})
\oplus1113({\bf 55})
\oplus1169({\bf 53})
\oplus1197({\bf 51})
\oplus1243({\bf 49})
\oplus1263({\bf 47})
\oplus1299({\bf 45})
\oplus1304({\bf 43})
\oplus1331({\bf 41})
\oplus1321({\bf 39})
\oplus1331({\bf 37})
\oplus1309({\bf 35})
\oplus1304({\bf 33})
\oplus1262({\bf 31})
\oplus1245({\bf 29})
\oplus1187({\bf 27})
\oplus1151({\bf 25})
\oplus1080({\bf 23})
\oplus1029({\bf 21})
\oplus940({\bf 19})
\oplus879({\bf 17})
\oplus776({\bf 15})
\oplus699({\bf 13})
\oplus589({\bf 11})
\oplus502({\bf 9})
\oplus379({\bf 7})
\oplus289({\bf 5})
\oplus161({\bf 3})
\oplus63({\bf 1})$\\
%
${\bf 2035800}$&=&
$({\bf 162})
\oplus({\bf 158})
\oplus({\bf 156})
\oplus2({\bf 154})
\oplus2({\bf 152})
\oplus4({\bf 150})
\oplus4({\bf 148})
\oplus6({\bf 146})
\oplus7({\bf 144})
\oplus10({\bf 142})
\oplus11({\bf 140})
\oplus16({\bf 138})
\oplus17({\bf 136})
\oplus23({\bf 134})
\oplus26({\bf 132})
\oplus33({\bf 130})
\oplus37({\bf 128})
\oplus47({\bf 126})
\oplus52({\bf 124})
\oplus64({\bf 122})
\oplus72({\bf 120})
\oplus86({\bf 118})
\oplus96({\bf 116})
\oplus114({\bf 114})
\oplus126({\bf 112})
\oplus147({\bf 110})
\oplus163({\bf 108})
\oplus187({\bf 106})
\oplus205({\bf 104})
\oplus234({\bf 102})
\oplus255({\bf 100})
\oplus287({\bf 98})
\oplus312({\bf 96})
\oplus347({\bf 94})
\oplus375({\bf 92})
\oplus414({\bf 90})
\oplus444({\bf 88})
\oplus486({\bf 86})
\oplus519({\bf 84})
\oplus563({\bf 82})
\oplus597({\bf 80})
\oplus644({\bf 78})
\oplus678({\bf 76})
\oplus725({\bf 74})
\oplus760({\bf 72})
\oplus806({\bf 70})
\oplus839({\bf 68})
\oplus884({\bf 66})
\oplus914({\bf 64})
\oplus955({\bf 62})
\oplus982({\bf 60})
\oplus1018({\bf 58})
\oplus1039({\bf 56})
\oplus1070({\bf 54})
\oplus1084({\bf 52})
\oplus1107({\bf 50})
\oplus1114({\bf 48})
\oplus1128({\bf 46})
\oplus1126({\bf 44})
\oplus1131({\bf 42})
\oplus1119({\bf 40})
\oplus1113({\bf 38})
\oplus1092({\bf 36})
\oplus1074({\bf 34})
\oplus1042({\bf 32})
\oplus1014({\bf 30})
\oplus971({\bf 28})
\oplus931({\bf 26})
\oplus879({\bf 24})
\oplus828({\bf 22})
\oplus766({\bf 20})
\oplus706({\bf 18})
\oplus636({\bf 16})
\oplus567({\bf 14})
\oplus491({\bf 12})
\oplus415({\bf 10})
\oplus334({\bf 8})
\oplus253({\bf 6})
\oplus169({\bf 4})
\oplus85({\bf 2})$\\
%
${\bf 2220075}$&=&
$({\bf 127})
\oplus({\bf 125})
\oplus3({\bf 123})
\oplus4({\bf 121})
\oplus7({\bf 119})
\oplus9({\bf 117})
\oplus15({\bf 115})
\oplus18({\bf 113})
\oplus27({\bf 111})
\oplus33({\bf 109})
\oplus45({\bf 107})
\oplus54({\bf 105})
\oplus72({\bf 103})
\oplus84({\bf 101})
\oplus108({\bf 99})
\oplus126({\bf 97})
\oplus156({\bf 95})
\oplus180({\bf 93})
\oplus219({\bf 91})
\oplus249({\bf 89})
\oplus297({\bf 87})
\oplus336({\bf 85})
\oplus392({\bf 83})
\oplus439({\bf 81})
\oplus506({\bf 79})
\oplus559({\bf 77})
\oplus635({\bf 75})
\oplus696({\bf 73})
\oplus778({\bf 71})
\oplus844({\bf 69})
\oplus934({\bf 67})
\oplus1001({\bf 65})
\oplus1095({\bf 63})
\oplus1164({\bf 61})
\oplus1257({\bf 59})
\oplus1323({\bf 57})
\oplus1416({\bf 55})
\oplus1473({\bf 53})
\oplus1560({\bf 51})
\oplus1608({\bf 49})
\oplus1683({\bf 47})
\oplus1716({\bf 45})
\oplus1779({\bf 43})
\oplus1791({\bf 41})
\oplus1836({\bf 39})
\oplus1828({\bf 37})
\oplus1849({\bf 35})
\oplus1816({\bf 33})
\oplus1816({\bf 31})
\oplus1754({\bf 29})
\oplus1729({\bf 27})
\oplus1643({\bf 25})
\oplus1590({\bf 23})
\oplus1478({\bf 21})
\oplus1404({\bf 19})
\oplus1265({\bf 17})
\oplus1169({\bf 15})
\oplus1012({\bf 13})
\oplus894({\bf 11})
\oplus720({\bf 9})
\oplus591({\bf 7})
\oplus402({\bf 5})
\oplus264({\bf 3})
\oplus72({\bf 1})$\\
%
${\bf 2631200}$&=&
$({\bf 132})
\oplus({\bf 130})
\oplus2({\bf 128})
\oplus3({\bf 126})
\oplus5({\bf 124})
\oplus7({\bf 122})
\oplus10({\bf 120})
\oplus14({\bf 118})
\oplus19({\bf 116})
\oplus25({\bf 114})
\oplus33({\bf 112})
\oplus42({\bf 110})
\oplus54({\bf 108})
\oplus67({\bf 106})
\oplus83({\bf 104})
\oplus102({\bf 102})
\oplus124({\bf 100})
\oplus149({\bf 98})
\oplus178({\bf 96})
\oplus211({\bf 94})
\oplus248({\bf 92})
\oplus290({\bf 90})
\oplus336({\bf 88})
\oplus387({\bf 86})
\oplus443({\bf 84})
\oplus504({\bf 82})
\oplus569({\bf 80})
\oplus640({\bf 78})
\oplus715({\bf 76})
\oplus794({\bf 74})
\oplus877({\bf 72})
\oplus964({\bf 70})
\oplus1053({\bf 68})
\oplus1145({\bf 66})
\oplus1238({\bf 64})
\oplus1332({\bf 62})
\oplus1426({\bf 60})
\oplus1519({\bf 58})
\oplus1609({\bf 56})
\oplus1697({\bf 54})
\oplus1780({\bf 52})
\oplus1857({\bf 50})
\oplus1928({\bf 48})
\oplus1991({\bf 46})
\oplus2044({\bf 44})
\oplus2088({\bf 42})
\oplus2120({\bf 40})
\oplus2140({\bf 38})
\oplus2147({\bf 36})
\oplus2141({\bf 34})
\oplus2119({\bf 32})
\oplus2084({\bf 30})
\oplus2033({\bf 28})
\oplus1967({\bf 26})
\oplus1886({\bf 24})
\oplus1791({\bf 22})
\oplus1680({\bf 20})
\oplus1557({\bf 18})
\oplus1420({\bf 16})
\oplus1271({\bf 14})
\oplus1111({\bf 12})
\oplus942({\bf 10})
\oplus763({\bf 8})
\oplus579({\bf 6})
\oplus389({\bf 4})
\oplus195({\bf 2})$\\
%
${\bf 2861430}$&=&
$({\bf 135})
\oplus({\bf 133})
\oplus3({\bf 131})
\oplus3({\bf 129})
\oplus7({\bf 127})
\oplus8({\bf 125})
\oplus14({\bf 123})
\oplus16({\bf 121})
\oplus25({\bf 119})
\oplus29({\bf 117})
\oplus42({\bf 115})
\oplus48({\bf 113})
\oplus66({\bf 111})
\oplus75({\bf 109})
\oplus99({\bf 107})
\oplus112({\bf 105})
\oplus143({\bf 103})
\oplus161({\bf 101})
\oplus200({\bf 99})
\oplus224({\bf 97})
\oplus273({\bf 95})
\oplus304({\bf 93})
\oplus363({\bf 91})
\oplus401({\bf 89})
\oplus471({\bf 87})
\oplus517({\bf 85})
\oplus597({\bf 83})
\oplus650({\bf 81})
\oplus740({\bf 79})
\oplus799({\bf 77})
\oplus898({\bf 75})
\oplus961({\bf 73})
\oplus1068({\bf 71})
\oplus1133({\bf 69})
\oplus1245({\bf 67})
\oplus1310({\bf 65})
\oplus1425({\bf 63})
\oplus1487({\bf 61})
\oplus1601({\bf 59})
\oplus1656({\bf 57})
\oplus1767({\bf 55})
\oplus1811({\bf 53})
\oplus1914({\bf 51})
\oplus1942({\bf 49})
\oplus2033({\bf 47})
\oplus2042({\bf 45})
\oplus2116({\bf 43})
\oplus2102({\bf 41})
\oplus2156({\bf 39})
\oplus2116({\bf 37})
\oplus2147({\bf 35})
\oplus2079({\bf 33})
\oplus2086({\bf 31})
\oplus1989({\bf 29})
\oplus1970({\bf 27})
\oplus1845({\bf 25})
\oplus1801({\bf 23})
\oplus1649({\bf 21})
\oplus1580({\bf 19})
\oplus1403({\bf 17})
\oplus1313({\bf 15})
\oplus1114({\bf 13})
\oplus1005({\bf 11})
\oplus788({\bf 9})
\oplus665({\bf 7})
\oplus436({\bf 5})
\oplus303({\bf 3})
\oplus68({\bf 1})$\\
%
${\bf 2898000}$&=&
$({\bf 133})
\oplus({\bf 131})
\oplus3({\bf 129})
\oplus4({\bf 127})
\oplus7({\bf 125})
\oplus9({\bf 123})
\oplus15({\bf 121})
\oplus18({\bf 119})
\oplus27({\bf 117})
\oplus33({\bf 115})
\oplus45({\bf 113})
\oplus54({\bf 111})
\oplus72({\bf 109})
\oplus84({\bf 107})
\oplus108({\bf 105})
\oplus126({\bf 103})
\oplus156({\bf 101})
\oplus180({\bf 99})
\oplus220({\bf 97})
\oplus250({\bf 95})
\oplus299({\bf 93})
\oplus339({\bf 91})
\oplus397({\bf 89})
\oplus445({\bf 87})
\oplus516({\bf 85})
\oplus571({\bf 83})
\oplus652({\bf 81})
\oplus717({\bf 79})
\oplus806({\bf 77})
\oplus877({\bf 75})
\oplus977({\bf 73})
\oplus1051({\bf 71})
\oplus1157({\bf 69})
\oplus1236({\bf 67})
\oplus1344({\bf 65})
\oplus1422({\bf 63})
\oplus1534({\bf 61})
\oplus1606({\bf 59})
\oplus1715({\bf 57})
\oplus1782({\bf 55})
\oplus1882({\bf 53})
\oplus1936({\bf 51})
\oplus2028({\bf 49})
\oplus2063({\bf 47})
\oplus2139({\bf 45})
\oplus2156({\bf 43})
\oplus2209({\bf 41})
\oplus2201({\bf 39})
\oplus2234({\bf 37})
\oplus2195({\bf 35})
\oplus2202({\bf 33})
\oplus2137({\bf 31})
\oplus2113({\bf 29})
\oplus2018({\bf 27})
\oplus1970({\bf 25})
\oplus1842({\bf 23})
\oplus1767({\bf 21})
\oplus1615({\bf 19})
\oplus1511({\bf 17})
\oplus1334({\bf 15})
\oplus1212({\bf 13})
\oplus1010({\bf 11})
\oplus870({\bf 9})
\oplus656({\bf 7})
\oplus499({\bf 5})
\oplus275({\bf 3})
\oplus116({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(non)}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(S) (non-maximal: $\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$)}
}
\label{Table:Branching-rules-C12_A1-A1-C3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(S) (non-maximal: $\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C12_A1-A1-C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(S) (non-maximal: $\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 24}$&=&
$({\bf 2,2,6})$\\
%
${\bf 275}$&=&
$({\bf 3,3,14})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,21})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,14})$\\
%
${\bf 300}$&=&
$({\bf 3,3,21})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,21})$\\
%
${\bf 2000}$&=&
$({\bf 4,4,14'})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,6})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,56})
\oplus({\bf 2,2,64})
\oplus({\bf 2,2,14'})
\oplus({\bf 2,2,6})$\\
%
${\bf 2600}$&=&
$({\bf 4,4,56})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,6})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,56})
\oplus({\bf 2,2,64})
\oplus({\bf 2,2,14'})
\oplus2({\bf 2,2,6})$\\
%
${\bf 4576}$&=&
$({\bf 4,4,64})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,56})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,14'})
\oplus2({\bf 4,2,6})
\oplus({\bf 2,4,56})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,14'})
\oplus2({\bf 2,4,6})
\oplus({\bf 2,2,56})
\oplus3({\bf 2,2,64})
\oplus({\bf 2,2,14'})
\oplus3({\bf 2,2,6})$\\
%
${\bf 10350}$&=&
$({\bf 5,5,14})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,70})
\oplus({\bf 5,3,21})
\oplus({\bf 5,3,14})
\oplus({\bf 5,1,90})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,70})
\oplus({\bf 3,5,21})
\oplus({\bf 3,5,14})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,90})
\oplus({\bf 3,3,70})
\oplus2({\bf 3,3,21})
\oplus2({\bf 3,3,14})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,21})
\oplus({\bf 3,1,14})
\oplus({\bf 1,5,90})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,21})
\oplus({\bf 1,3,14})
\oplus({\bf 1,1,126'})
\oplus({\bf 1,1,90})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,1})$\\
%
${\bf 17550}$&=&
$({\bf 5,5,126'})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,21})
\oplus({\bf 5,1,90})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,126'})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,90})
\oplus({\bf 3,3,70})
\oplus2({\bf 3,3,21})
\oplus2({\bf 3,3,14})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,70})
\oplus2({\bf 3,1,21})
\oplus({\bf 3,1,14})
\oplus({\bf 1,5,90})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,70})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,3,14})
\oplus({\bf 1,1,126'})
\oplus({\bf 1,1,90})
\oplus2({\bf 1,1,14})
\oplus2({\bf 1,1,1})$\\
%
${\bf 27324}$&=&
$({\bf 5,5,90})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,70})
\oplus2({\bf 5,3,21})
\oplus({\bf 5,3,14})
\oplus({\bf 5,1,126'})
\oplus({\bf 5,1,90})
\oplus2({\bf 5,1,14})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,70})
\oplus2({\bf 3,5,21})
\oplus({\bf 3,5,14})
\oplus({\bf 3,3,126'})
\oplus2({\bf 3,3,189})
\oplus2({\bf 3,3,90})
\oplus2({\bf 3,3,70})
\oplus4({\bf 3,3,21})
\oplus4({\bf 3,3,14})
\oplus2({\bf 3,3,1})
\oplus2({\bf 3,1,189})
\oplus2({\bf 3,1,70})
\oplus3({\bf 3,1,21})
\oplus2({\bf 3,1,14})
\oplus({\bf 1,5,126'})
\oplus({\bf 1,5,90})
\oplus2({\bf 1,5,14})
\oplus2({\bf 1,5,1})
\oplus2({\bf 1,3,189})
\oplus2({\bf 1,3,70})
\oplus3({\bf 1,3,21})
\oplus2({\bf 1,3,14})
\oplus({\bf 1,1,126'})
\oplus3({\bf 1,1,90})
\oplus3({\bf 1,1,14})
\oplus3({\bf 1,1,1})$\\
%
${\bf 37375}$&=&
$({\bf 5,5,70})
\oplus({\bf 5,5,21})
\oplus({\bf 5,5,14})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,90})
\oplus({\bf 5,3,70})
\oplus2({\bf 5,3,21})
\oplus3({\bf 5,3,14})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,70})
\oplus2({\bf 5,1,21})
\oplus({\bf 5,1,14})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,90})
\oplus({\bf 3,5,70})
\oplus2({\bf 3,5,21})
\oplus3({\bf 3,5,14})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,126'})
\oplus3({\bf 3,3,189})
\oplus2({\bf 3,3,90})
\oplus4({\bf 3,3,70})
\oplus6({\bf 3,3,21})
\oplus6({\bf 3,3,14})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,126'})
\oplus2({\bf 3,1,189})
\oplus2({\bf 3,1,90})
\oplus2({\bf 3,1,70})
\oplus3({\bf 3,1,21})
\oplus4({\bf 3,1,14})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,70})
\oplus2({\bf 1,5,21})
\oplus({\bf 1,5,14})
\oplus({\bf 1,3,126'})
\oplus2({\bf 1,3,189})
\oplus2({\bf 1,3,90})
\oplus2({\bf 1,3,70})
\oplus3({\bf 1,3,21})
\oplus4({\bf 1,3,14})
\oplus2({\bf 1,3,1})
\oplus2({\bf 1,1,189})
\oplus2({\bf 1,1,70})
\oplus3({\bf 1,1,21})
\oplus({\bf 1,1,14})$\\
%
${\bf 40480}$&=&
$({\bf 6,6,6})
\oplus({\bf 6,4,64})
\oplus({\bf 6,4,14'})
\oplus({\bf 6,4,6})
\oplus({\bf 6,2,126})
\oplus({\bf 6,2,64})
\oplus({\bf 6,2,14'})
\oplus({\bf 6,2,6})
\oplus({\bf 4,6,64})
\oplus({\bf 4,6,14'})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,216})
\oplus({\bf 4,4,56})
\oplus({\bf 4,4,126})
\oplus3({\bf 4,4,64})
\oplus({\bf 4,4,14'})
\oplus2({\bf 4,4,6})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,216})
\oplus({\bf 4,2,56})
\oplus({\bf 4,2,126})
\oplus3({\bf 4,2,64})
\oplus2({\bf 4,2,14'})
\oplus2({\bf 4,2,6})
\oplus({\bf 2,6,126})
\oplus({\bf 2,6,64})
\oplus({\bf 2,6,14'})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,216})
\oplus({\bf 2,4,56})
\oplus({\bf 2,4,126})
\oplus3({\bf 2,4,64})
\oplus2({\bf 2,4,14'})
\oplus2({\bf 2,4,6})
\oplus({\bf 2,2,448})
\oplus({\bf 2,2,350})
\oplus({\bf 2,2,216})
\oplus({\bf 2,2,56})
\oplus({\bf 2,2,126})
\oplus3({\bf 2,2,64})
\oplus({\bf 2,2,14'})
\oplus2({\bf 2,2,6})$\\
%
${\bf 44550}$&=&
$({\bf 5,5,189})
\oplus({\bf 5,5,21})
\oplus({\bf 5,3,126'})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,90})
\oplus({\bf 5,3,70})
\oplus2({\bf 5,3,21})
\oplus2({\bf 5,3,14})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,70})
\oplus2({\bf 5,1,21})
\oplus({\bf 5,1,14})
\oplus({\bf 3,5,126'})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,90})
\oplus({\bf 3,5,70})
\oplus2({\bf 3,5,21})
\oplus2({\bf 3,5,14})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,126'})
\oplus4({\bf 3,3,189})
\oplus2({\bf 3,3,90})
\oplus3({\bf 3,3,70})
\oplus6({\bf 3,3,21})
\oplus6({\bf 3,3,14})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,126'})
\oplus2({\bf 3,1,189})
\oplus2({\bf 3,1,90})
\oplus2({\bf 3,1,70})
\oplus4({\bf 3,1,21})
\oplus4({\bf 3,1,14})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,70})
\oplus2({\bf 1,5,21})
\oplus({\bf 1,5,14})
\oplus({\bf 1,3,126'})
\oplus2({\bf 1,3,189})
\oplus2({\bf 1,3,90})
\oplus2({\bf 1,3,70})
\oplus4({\bf 1,3,21})
\oplus4({\bf 1,3,14})
\oplus2({\bf 1,3,1})
\oplus2({\bf 1,1,189})
\oplus2({\bf 1,1,70})
\oplus3({\bf 1,1,21})
\oplus2({\bf 1,1,14})$\\
%
${\bf 98280}$&=&
$({\bf 6,6,252})
\oplus({\bf 6,4,448})
\oplus({\bf 6,4,56})
\oplus({\bf 6,2,350})
\oplus({\bf 6,2,64})
\oplus({\bf 6,2,6})
\oplus({\bf 4,6,448})
\oplus({\bf 4,6,56})
\oplus({\bf 4,4,252})
\oplus({\bf 4,4,448})
\oplus({\bf 4,4,350})
\oplus({\bf 4,4,216})
\oplus2({\bf 4,4,56})
\oplus2({\bf 4,4,64})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,448})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,216})
\oplus2({\bf 4,2,56})
\oplus({\bf 4,2,126})
\oplus3({\bf 4,2,64})
\oplus({\bf 4,2,14'})
\oplus2({\bf 4,2,6})
\oplus({\bf 2,6,350})
\oplus({\bf 2,6,64})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,448})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,216})
\oplus2({\bf 2,4,56})
\oplus({\bf 2,4,126})
\oplus3({\bf 2,4,64})
\oplus({\bf 2,4,14'})
\oplus2({\bf 2,4,6})
\oplus({\bf 2,2,252})
\oplus({\bf 2,2,448})
\oplus({\bf 2,2,350})
\oplus({\bf 2,2,216})
\oplus2({\bf 2,2,56})
\oplus({\bf 2,2,126})
\oplus4({\bf 2,2,64})
\oplus2({\bf 2,2,14'})
\oplus3({\bf 2,2,6})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$(S)}
}
\label{Table:Branching-rules-C12_A1-C4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C12_A1-C4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 3,8})$\\
%
${\bf 275}$&=&
$({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,36})
\oplus({\bf 1,27})$\\
%
${\bf 300}$&=&
$({\bf 5,36})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,36})$\\
%
${\bf 2000}$&=&
$({\bf 7,48})
\oplus({\bf 7,8})
\oplus({\bf 5,160})
\oplus({\bf 5,8})
\oplus({\bf 3,160})
\oplus({\bf 3,48})
\oplus({\bf 3,8})
\oplus({\bf 1,120})$\\
%
${\bf 2600}$&=&
$({\bf 7,120})
\oplus({\bf 5,160})
\oplus({\bf 5,8})
\oplus({\bf 3,120})
\oplus({\bf 3,160})
\oplus({\bf 3,8})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 4576}$&=&
$({\bf 7,160})
\oplus({\bf 7,8})
\oplus({\bf 5,120})
\oplus({\bf 5,160})
\oplus({\bf 5,48})
\oplus2({\bf 5,8})
\oplus({\bf 3,120})
\oplus2({\bf 3,160})
\oplus({\bf 3,48})
\oplus2({\bf 3,8})
\oplus({\bf 1,160})
\oplus({\bf 1,8})$\\
%
${\bf 10350}$&=&
$({\bf 9,42})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,315})
\oplus({\bf 7,36})
\oplus({\bf 7,27})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,42})
\oplus2({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,594})
\oplus({\bf 3,315})
\oplus({\bf 3,36})
\oplus({\bf 3,27})
\oplus({\bf 1,308})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 17550}$&=&
$({\bf 9,330})
\oplus({\bf 7,594})
\oplus({\bf 7,36})
\oplus({\bf 5,330})
\oplus({\bf 5,594})
\oplus({\bf 5,308})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,594})
\oplus({\bf 3,315})
\oplus2({\bf 3,36})
\oplus({\bf 3,27})
\oplus({\bf 1,330})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 27324}$&=&
$({\bf 9,308})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,594})
\oplus({\bf 7,315})
\oplus2({\bf 7,36})
\oplus({\bf 7,27})
\oplus({\bf 5,330})
\oplus({\bf 5,594})
\oplus2({\bf 5,308})
\oplus({\bf 5,315})
\oplus2({\bf 5,36})
\oplus({\bf 5,42})
\oplus3({\bf 5,27})
\oplus2({\bf 5,1})
\oplus2({\bf 3,594})
\oplus2({\bf 3,315})
\oplus3({\bf 3,36})
\oplus2({\bf 3,27})
\oplus({\bf 1,330})
\oplus2({\bf 1,308})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})
\oplus2({\bf 1,1})$\\
%
${\bf 37375}$&=&
$({\bf 9,315})
\oplus({\bf 9,36})
\oplus({\bf 9,27})
\oplus({\bf 7,594})
\oplus({\bf 7,308})
\oplus({\bf 7,315})
\oplus2({\bf 7,36})
\oplus({\bf 7,42})
\oplus3({\bf 7,27})
\oplus2({\bf 7,1})
\oplus2({\bf 5,594})
\oplus({\bf 5,308})
\oplus3({\bf 5,315})
\oplus4({\bf 5,36})
\oplus({\bf 5,42})
\oplus4({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,330})
\oplus2({\bf 3,594})
\oplus2({\bf 3,308})
\oplus2({\bf 3,315})
\oplus3({\bf 3,36})
\oplus({\bf 3,42})
\oplus4({\bf 3,27})
\oplus2({\bf 3,1})
\oplus({\bf 1,594})
\oplus2({\bf 1,315})
\oplus2({\bf 1,36})
\oplus({\bf 1,27})$\\
%
${\bf 40480}$&=&
$({\bf 11,48})
\oplus({\bf 11,8})
\oplus({\bf 9,288})
\oplus({\bf 9,160})
\oplus({\bf 9,48})
\oplus({\bf 9,8})
\oplus({\bf 7,792})
\oplus({\bf 7,288})
\oplus2({\bf 7,160})
\oplus2({\bf 7,48})
\oplus2({\bf 7,8})
\oplus({\bf 5,1232})
\oplus({\bf 5,120})
\oplus({\bf 5,792})
\oplus({\bf 5,288})
\oplus2({\bf 5,160})
\oplus2({\bf 5,48})
\oplus({\bf 5,8})
\oplus({\bf 3,1512})
\oplus({\bf 3,792})
\oplus({\bf 3,288})
\oplus2({\bf 3,160})
\oplus2({\bf 3,48})
\oplus2({\bf 3,8})
\oplus({\bf 1,1232})
\oplus({\bf 1,160})$\\
%
${\bf 44550}$&=&
$({\bf 9,594})
\oplus({\bf 9,36})
\oplus({\bf 7,330})
\oplus({\bf 7,594})
\oplus({\bf 7,308})
\oplus({\bf 7,315})
\oplus2({\bf 7,36})
\oplus2({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,330})
\oplus3({\bf 5,594})
\oplus({\bf 5,308})
\oplus2({\bf 5,315})
\oplus4({\bf 5,36})
\oplus3({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,330})
\oplus2({\bf 3,594})
\oplus2({\bf 3,308})
\oplus2({\bf 3,315})
\oplus4({\bf 3,36})
\oplus({\bf 3,42})
\oplus4({\bf 3,27})
\oplus2({\bf 3,1})
\oplus2({\bf 1,594})
\oplus({\bf 1,315})
\oplus2({\bf 1,36})
\oplus({\bf 1,27})$\\
%
${\bf 98280}$&=&
$({\bf 11,792''})
\oplus({\bf 9,1728})
\oplus({\bf 9,120})
\oplus({\bf 7,792''})
\oplus({\bf 7,1728})
\oplus({\bf 7,1512})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,8})
\oplus({\bf 5,1728})
\oplus({\bf 5,1512})
\oplus({\bf 5,1232})
\oplus2({\bf 5,120})
\oplus2({\bf 5,160})
\oplus({\bf 5,8})
\oplus({\bf 3,792''})
\oplus({\bf 3,1728})
\oplus({\bf 3,1512})
\oplus({\bf 3,120})
\oplus({\bf 3,792})
\oplus2({\bf 3,160})
\oplus({\bf 3,48})
\oplus2({\bf 3,8})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,160})$\\
%
${\bf 123970}$&=&
$({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,315})
\oplus({\bf 11,36})
\oplus({\bf 11,42})
\oplus({\bf 11,27})
\oplus({\bf 9,792'})
\oplus({\bf 9,308})
\oplus2({\bf 9,315})
\oplus({\bf 9,36})
\oplus({\bf 9,42})
\oplus3({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,1155})
\oplus({\bf 7,594})
\oplus({\bf 7,825})
\oplus({\bf 7,792'})
\oplus({\bf 7,308})
\oplus3({\bf 7,315})
\oplus2({\bf 7,36})
\oplus2({\bf 7,42})
\oplus2({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,4096})
\oplus({\bf 5,594})
\oplus2({\bf 5,792'})
\oplus2({\bf 5,308})
\oplus3({\bf 5,315})
\oplus({\bf 5,36})
\oplus2({\bf 5,42})
\oplus4({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus({\bf 3,594})
\oplus({\bf 3,825})
\oplus({\bf 3,308})
\oplus3({\bf 3,315})
\oplus2({\bf 3,36})
\oplus({\bf 3,42})
\oplus({\bf 3,27})
\oplus({\bf 1,2184})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 205920}$&=&
$({\bf 11,288})
\oplus({\bf 11,160})
\oplus({\bf 11,48})
\oplus({\bf 11,8})
\oplus({\bf 9,1232})
\oplus({\bf 9,120})
\oplus({\bf 9,792})
\oplus({\bf 9,288})
\oplus3({\bf 9,160})
\oplus3({\bf 9,48})
\oplus3({\bf 9,8})
\oplus({\bf 7,1512})
\oplus2({\bf 7,1232})
\oplus2({\bf 7,120})
\oplus2({\bf 7,792})
\oplus3({\bf 7,288})
\oplus7({\bf 7,160})
\oplus5({\bf 7,48})
\oplus5({\bf 7,8})
\oplus({\bf 5,1728})
\oplus2({\bf 5,1512})
\oplus3({\bf 5,1232})
\oplus3({\bf 5,120})
\oplus3({\bf 5,792})
\oplus3({\bf 5,288})
\oplus9({\bf 5,160})
\oplus6({\bf 5,48})
\oplus6({\bf 5,8})
\oplus({\bf 3,1728})
\oplus2({\bf 3,1512})
\oplus3({\bf 3,1232})
\oplus3({\bf 3,120})
\oplus3({\bf 3,792})
\oplus3({\bf 3,288})
\oplus8({\bf 3,160})
\oplus5({\bf 3,48})
\oplus5({\bf 3,8})
\oplus({\bf 1,1728})
\oplus({\bf 1,1512})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus3({\bf 1,160})
\oplus2({\bf 1,48})
\oplus2({\bf 1,8})$\\
%
${\bf 297000}$&=&
$({\bf 11,792})
\oplus({\bf 11,160})
\oplus({\bf 11,48})
\oplus({\bf 11,8})
\oplus({\bf 9,1512})
\oplus({\bf 9,1232})
\oplus({\bf 9,120})
\oplus({\bf 9,792})
\oplus({\bf 9,288})
\oplus4({\bf 9,160})
\oplus2({\bf 9,48})
\oplus3({\bf 9,8})
\oplus({\bf 7,1728})
\oplus2({\bf 7,1512})
\oplus2({\bf 7,1232})
\oplus3({\bf 7,120})
\oplus3({\bf 7,792})
\oplus2({\bf 7,288})
\oplus8({\bf 7,160})
\oplus5({\bf 7,48})
\oplus6({\bf 7,8})
\oplus2({\bf 5,1728})
\oplus3({\bf 5,1512})
\oplus4({\bf 5,1232})
\oplus5({\bf 5,120})
\oplus3({\bf 5,792})
\oplus3({\bf 5,288})
\oplus11({\bf 5,160})
\oplus6({\bf 5,48})
\oplus7({\bf 5,8})
\oplus({\bf 3,792''})
\oplus2({\bf 3,1728})
\oplus3({\bf 3,1512})
\oplus3({\bf 3,1232})
\oplus4({\bf 3,120})
\oplus4({\bf 3,792})
\oplus3({\bf 3,288})
\oplus10({\bf 3,160})
\oplus6({\bf 3,48})
\oplus7({\bf 3,8})
\oplus({\bf 1,1728})
\oplus({\bf 1,1512})
\oplus2({\bf 1,1232})
\oplus2({\bf 1,120})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus4({\bf 1,160})
\oplus2({\bf 1,48})
\oplus2({\bf 1,8})$\\
%
${\bf 303600}$&=&
$({\bf 15,8})
\oplus({\bf 13,160})
\oplus({\bf 13,48})
\oplus({\bf 13,8})
\oplus({\bf 11,792})
\oplus({\bf 11,288})
\oplus2({\bf 11,160})
\oplus2({\bf 11,48})
\oplus2({\bf 11,8})
\oplus({\bf 9,1232})
\oplus({\bf 9,120})
\oplus({\bf 9,1056})
\oplus2({\bf 9,792})
\oplus2({\bf 9,288})
\oplus3({\bf 9,160})
\oplus3({\bf 9,48})
\oplus2({\bf 9,8})
\oplus({\bf 7,4200})
\oplus({\bf 7,1512})
\oplus({\bf 7,1232})
\oplus({\bf 7,1056})
\oplus3({\bf 7,792})
\oplus3({\bf 7,288})
\oplus4({\bf 7,160})
\oplus4({\bf 7,48})
\oplus3({\bf 7,8})
\oplus({\bf 5,4752})
\oplus({\bf 5,4200})
\oplus({\bf 5,1512})
\oplus2({\bf 5,1232})
\oplus({\bf 5,120})
\oplus({\bf 5,1056})
\oplus3({\bf 5,792})
\oplus3({\bf 5,288})
\oplus4({\bf 5,160})
\oplus3({\bf 5,48})
\oplus2({\bf 5,8})
\oplus({\bf 3,6552})
\oplus({\bf 3,4200})
\oplus({\bf 3,1512})
\oplus({\bf 3,1232})
\oplus({\bf 3,1056})
\oplus3({\bf 3,792})
\oplus2({\bf 3,288})
\oplus3({\bf 3,160})
\oplus3({\bf 3,48})
\oplus2({\bf 3,8})
\oplus({\bf 1,4752})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})$\\
%
${\bf 320320}$&=&
$({\bf 11,1728})
\oplus({\bf 11,120})
\oplus({\bf 9,792''})
\oplus({\bf 9,1728})
\oplus({\bf 9,1512})
\oplus({\bf 9,1232})
\oplus2({\bf 9,120})
\oplus2({\bf 9,160})
\oplus({\bf 9,8})
\oplus({\bf 7,792''})
\oplus3({\bf 7,1728})
\oplus2({\bf 7,1512})
\oplus2({\bf 7,1232})
\oplus4({\bf 7,120})
\oplus({\bf 7,792})
\oplus5({\bf 7,160})
\oplus({\bf 7,48})
\oplus3({\bf 7,8})
\oplus({\bf 5,792''})
\oplus3({\bf 5,1728})
\oplus3({\bf 5,1512})
\oplus3({\bf 5,1232})
\oplus6({\bf 5,120})
\oplus2({\bf 5,792})
\oplus({\bf 5,288})
\oplus8({\bf 5,160})
\oplus3({\bf 5,48})
\oplus5({\bf 5,8})
\oplus({\bf 3,792''})
\oplus3({\bf 3,1728})
\oplus3({\bf 3,1512})
\oplus3({\bf 3,1232})
\oplus5({\bf 3,120})
\oplus2({\bf 3,792})
\oplus({\bf 3,288})
\oplus8({\bf 3,160})
\oplus3({\bf 3,48})
\oplus5({\bf 3,8})
\oplus({\bf 1,1728})
\oplus({\bf 1,1512})
\oplus({\bf 1,1232})
\oplus2({\bf 1,120})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus4({\bf 1,160})
\oplus({\bf 1,48})
\oplus2({\bf 1,8})$\\
%
${\bf 354200}$&=&
$({\bf 11,1512})
\oplus({\bf 11,160})
\oplus({\bf 11,8})
\oplus({\bf 9,1728})
\oplus({\bf 9,1512})
\oplus({\bf 9,1232})
\oplus2({\bf 9,120})
\oplus({\bf 9,792})
\oplus3({\bf 9,160})
\oplus({\bf 9,48})
\oplus2({\bf 9,8})
\oplus({\bf 7,792''})
\oplus2({\bf 7,1728})
\oplus3({\bf 7,1512})
\oplus2({\bf 7,1232})
\oplus4({\bf 7,120})
\oplus2({\bf 7,792})
\oplus({\bf 7,288})
\oplus7({\bf 7,160})
\oplus3({\bf 7,48})
\oplus5({\bf 7,8})
\oplus({\bf 5,792''})
\oplus3({\bf 5,1728})
\oplus3({\bf 5,1512})
\oplus4({\bf 5,1232})
\oplus6({\bf 5,120})
\oplus3({\bf 5,792})
\oplus2({\bf 5,288})
\oplus11({\bf 5,160})
\oplus4({\bf 5,48})
\oplus6({\bf 5,8})
\oplus({\bf 3,792''})
\oplus3({\bf 3,1728})
\oplus4({\bf 3,1512})
\oplus3({\bf 3,1232})
\oplus5({\bf 3,120})
\oplus3({\bf 3,792})
\oplus2({\bf 3,288})
\oplus10({\bf 3,160})
\oplus5({\bf 3,48})
\oplus7({\bf 3,8})
\oplus({\bf 1,1728})
\oplus({\bf 1,1512})
\oplus2({\bf 1,1232})
\oplus3({\bf 1,120})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus4({\bf 1,160})
\oplus2({\bf 1,48})
\oplus2({\bf 1,8})$\\
%
${\bf 387504}$&=&
$({\bf 11,1232})
\oplus({\bf 11,120})
\oplus({\bf 11,160})
\oplus({\bf 9,1728})
\oplus({\bf 9,1512})
\oplus({\bf 9,1232})
\oplus2({\bf 9,120})
\oplus({\bf 9,792})
\oplus({\bf 9,288})
\oplus4({\bf 9,160})
\oplus2({\bf 9,48})
\oplus3({\bf 9,8})
\oplus2({\bf 7,1728})
\oplus2({\bf 7,1512})
\oplus4({\bf 7,1232})
\oplus5({\bf 7,120})
\oplus2({\bf 7,792})
\oplus2({\bf 7,288})
\oplus9({\bf 7,160})
\oplus4({\bf 7,48})
\oplus5({\bf 7,8})
\oplus({\bf 5,792''})
\oplus3({\bf 5,1728})
\oplus4({\bf 5,1512})
\oplus4({\bf 5,1232})
\oplus6({\bf 5,120})
\oplus4({\bf 5,792})
\oplus3({\bf 5,288})
\oplus13({\bf 5,160})
\oplus7({\bf 5,48})
\oplus9({\bf 5,8})
\oplus3({\bf 3,1728})
\oplus3({\bf 3,1512})
\oplus6({\bf 3,1232})
\oplus7({\bf 3,120})
\oplus3({\bf 3,792})
\oplus3({\bf 3,288})
\oplus12({\bf 3,160})
\oplus5({\bf 3,48})
\oplus6({\bf 3,8})
\oplus({\bf 1,792''})
\oplus({\bf 1,1728})
\oplus2({\bf 1,1512})
\oplus({\bf 1,1232})
\oplus2({\bf 1,120})
\oplus2({\bf 1,792})
\oplus({\bf 1,288})
\oplus5({\bf 1,160})
\oplus3({\bf 1,48})
\oplus4({\bf 1,8})$\\
%
${\bf 475020}$&=&
$({\bf 13,1716})
\oplus({\bf 11,4290})
\oplus({\bf 11,330})
\oplus({\bf 9,1716})
\oplus({\bf 9,4290})
\oplus({\bf 9,4914})
\oplus({\bf 9,330})
\oplus({\bf 9,594})
\oplus({\bf 9,36})
\oplus({\bf 7,4290})
\oplus({\bf 7,4914})
\oplus({\bf 7,3696})
\oplus2({\bf 7,330})
\oplus({\bf 7,2184})
\oplus2({\bf 7,594})
\oplus({\bf 7,308})
\oplus({\bf 7,36})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,1716})
\oplus({\bf 5,4290})
\oplus2({\bf 5,4914})
\oplus({\bf 5,330})
\oplus({\bf 5,4096})
\oplus3({\bf 5,594})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus3({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 3,4290})
\oplus({\bf 3,3696})
\oplus2({\bf 3,330})
\oplus({\bf 3,2184})
\oplus({\bf 3,4096})
\oplus2({\bf 3,594})
\oplus2({\bf 3,308})
\oplus({\bf 3,315})
\oplus({\bf 3,36})
\oplus2({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,1716})
\oplus({\bf 1,4914})
\oplus({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,315})
\oplus2({\bf 1,36})$\\
%
${\bf 600875}$&=&
$({\bf 17,1})
\oplus({\bf 15,36})
\oplus({\bf 15,27})
\oplus({\bf 13,308})
\oplus({\bf 13,315})
\oplus({\bf 13,36})
\oplus({\bf 13,42})
\oplus2({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,594})
\oplus({\bf 11,825})
\oplus({\bf 11,792'})
\oplus({\bf 11,308})
\oplus3({\bf 11,315})
\oplus2({\bf 11,36})
\oplus({\bf 11,42})
\oplus3({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,4096})
\oplus({\bf 9,1155})
\oplus({\bf 9,594})
\oplus({\bf 9,594'})
\oplus({\bf 9,825})
\oplus2({\bf 9,792'})
\oplus3({\bf 9,308})
\oplus4({\bf 9,315})
\oplus2({\bf 9,36})
\oplus3({\bf 9,42})
\oplus4({\bf 9,27})
\oplus2({\bf 9,1})
\oplus({\bf 7,6237})
\oplus2({\bf 7,4096})
\oplus({\bf 7,1155})
\oplus2({\bf 7,594})
\oplus2({\bf 7,825})
\oplus3({\bf 7,792'})
\oplus2({\bf 7,308})
\oplus6({\bf 7,315})
\oplus3({\bf 7,36})
\oplus2({\bf 7,42})
\oplus4({\bf 7,27})
\oplus({\bf 5,7020})
\oplus({\bf 5,2184})
\oplus({\bf 5,6237})
\oplus2({\bf 5,4096})
\oplus2({\bf 5,1155})
\oplus({\bf 5,594})
\oplus({\bf 5,594'})
\oplus2({\bf 5,825})
\oplus3({\bf 5,792'})
\oplus4({\bf 5,308})
\oplus5({\bf 5,315})
\oplus2({\bf 5,36})
\oplus3({\bf 5,42})
\oplus4({\bf 5,27})
\oplus2({\bf 5,1})
\oplus({\bf 3,10010})
\oplus({\bf 3,6237})
\oplus2({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus2({\bf 3,594})
\oplus2({\bf 3,825})
\oplus3({\bf 3,792'})
\oplus({\bf 3,308})
\oplus4({\bf 3,315})
\oplus2({\bf 3,36})
\oplus({\bf 3,42})
\oplus2({\bf 3,27})
\oplus({\bf 1,7020})
\oplus({\bf 1,4096})
\oplus({\bf 1,594'})
\oplus({\bf 1,792'})
\oplus2({\bf 1,308})
\oplus({\bf 1,315})
\oplus2({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 742900}$&=&
$({\bf 17,42})
\oplus({\bf 15,315})
\oplus({\bf 15,27})
\oplus({\bf 13,1155})
\oplus({\bf 13,308})
\oplus({\bf 13,315})
\oplus({\bf 13,36})
\oplus({\bf 13,42})
\oplus({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,4096})
\oplus({\bf 11,594})
\oplus({\bf 11,792'})
\oplus2({\bf 11,315})
\oplus({\bf 11,36})
\oplus({\bf 11,42})
\oplus2({\bf 11,27})
\oplus({\bf 9,7020})
\oplus({\bf 9,4096})
\oplus({\bf 9,1155})
\oplus({\bf 9,594})
\oplus({\bf 9,825})
\oplus({\bf 9,792'})
\oplus2({\bf 9,308})
\oplus2({\bf 9,315})
\oplus({\bf 9,36})
\oplus2({\bf 9,42})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,10010})
\oplus({\bf 7,2184})
\oplus({\bf 7,6237})
\oplus({\bf 7,4096})
\oplus({\bf 7,1155})
\oplus({\bf 7,594})
\oplus({\bf 7,825})
\oplus2({\bf 7,792'})
\oplus({\bf 7,308})
\oplus3({\bf 7,315})
\oplus({\bf 7,36})
\oplus2({\bf 7,27})
\oplus({\bf 5,12012})
\oplus({\bf 5,7020})
\oplus({\bf 5,6237})
\oplus2({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus({\bf 5,594'})
\oplus({\bf 5,825})
\oplus({\bf 5,792'})
\oplus2({\bf 5,308})
\oplus2({\bf 5,315})
\oplus({\bf 5,36})
\oplus2({\bf 5,42})
\oplus({\bf 5,27})
\oplus({\bf 3,9009'})
\oplus({\bf 3,10010})
\oplus({\bf 3,6237})
\oplus({\bf 3,4096})
\oplus({\bf 3,594})
\oplus({\bf 3,825})
\oplus2({\bf 3,792'})
\oplus2({\bf 3,315})
\oplus({\bf 3,27})
\oplus({\bf 1,4719})
\oplus({\bf 1,7020})
\oplus({\bf 1,1155})
\oplus({\bf 1,594'})
\oplus({\bf 1,825})
\oplus({\bf 1,308})
\oplus({\bf 1,42})
\oplus({\bf 1,1})$\\
%
${\bf 837200}$&=&
$({\bf 13,315})
\oplus({\bf 13,36})
\oplus({\bf 13,42})
\oplus({\bf 13,27})
\oplus({\bf 11,1155})
\oplus({\bf 11,594})
\oplus({\bf 11,792'})
\oplus({\bf 11,308})
\oplus3({\bf 11,315})
\oplus2({\bf 11,36})
\oplus2({\bf 11,42})
\oplus4({\bf 11,27})
\oplus2({\bf 11,1})
\oplus({\bf 9,4096})
\oplus2({\bf 9,1155})
\oplus3({\bf 9,594})
\oplus({\bf 9,825})
\oplus2({\bf 9,792'})
\oplus3({\bf 9,308})
\oplus8({\bf 9,315})
\oplus6({\bf 9,36})
\oplus4({\bf 9,42})
\oplus7({\bf 9,27})
\oplus2({\bf 9,1})
\oplus({\bf 7,3696})
\oplus({\bf 7,330})
\oplus3({\bf 7,4096})
\oplus3({\bf 7,1155})
\oplus6({\bf 7,594})
\oplus({\bf 7,825})
\oplus4({\bf 7,792'})
\oplus6({\bf 7,308})
\oplus12({\bf 7,315})
\oplus7({\bf 7,36})
\oplus6({\bf 7,42})
\oplus11({\bf 7,27})
\oplus3({\bf 7,1})
\oplus({\bf 5,4914})
\oplus({\bf 5,3696})
\oplus({\bf 5,330})
\oplus({\bf 5,2184})
\oplus4({\bf 5,4096})
\oplus4({\bf 5,1155})
\oplus8({\bf 5,594})
\oplus3({\bf 5,825})
\oplus4({\bf 5,792'})
\oplus7({\bf 5,308})
\oplus15({\bf 5,315})
\oplus10({\bf 5,36})
\oplus6({\bf 5,42})
\oplus11({\bf 5,27})
\oplus3({\bf 5,1})
\oplus({\bf 3,4914})
\oplus2({\bf 3,3696})
\oplus({\bf 3,330})
\oplus({\bf 3,2184})
\oplus4({\bf 3,4096})
\oplus3({\bf 3,1155})
\oplus7({\bf 3,594})
\oplus({\bf 3,825})
\oplus4({\bf 3,792'})
\oplus7({\bf 3,308})
\oplus11({\bf 3,315})
\oplus6({\bf 3,36})
\oplus5({\bf 3,42})
\oplus10({\bf 3,27})
\oplus3({\bf 3,1})
\oplus({\bf 1,4914})
\oplus2({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus3({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})
\oplus2({\bf 1,308})
\oplus5({\bf 1,315})
\oplus4({\bf 1,36})
\oplus2({\bf 1,42})
\oplus3({\bf 1,27})$\\
%
${\bf 961400}$&=&
$({\bf 17,8})
\oplus({\bf 15,160})
\oplus({\bf 15,48})
\oplus({\bf 15,8})
\oplus({\bf 13,120})
\oplus({\bf 13,792})
\oplus({\bf 13,288})
\oplus2({\bf 13,160})
\oplus2({\bf 13,48})
\oplus2({\bf 13,8})
\oplus({\bf 11,1512})
\oplus({\bf 11,1232})
\oplus({\bf 11,1056})
\oplus2({\bf 11,792})
\oplus2({\bf 11,288})
\oplus4({\bf 11,160})
\oplus3({\bf 11,48})
\oplus3({\bf 11,8})
\oplus({\bf 9,4752})
\oplus({\bf 9,4200})
\oplus({\bf 9,1512})
\oplus2({\bf 9,1232})
\oplus({\bf 9,120})
\oplus({\bf 9,1056})
\oplus4({\bf 9,792})
\oplus3({\bf 9,288})
\oplus5({\bf 9,160})
\oplus4({\bf 9,48})
\oplus3({\bf 9,8})
\oplus({\bf 7,6552})
\oplus({\bf 7,3696'})
\oplus({\bf 7,4752})
\oplus2({\bf 7,4200})
\oplus2({\bf 7,1512})
\oplus2({\bf 7,1232})
\oplus({\bf 7,120})
\oplus2({\bf 7,1056})
\oplus5({\bf 7,792})
\oplus4({\bf 7,288})
\oplus5({\bf 7,160})
\oplus5({\bf 7,48})
\oplus3({\bf 7,8})
\oplus({\bf 5,13728'})
\oplus({\bf 5,6552})
\oplus2({\bf 5,4752})
\oplus2({\bf 5,4200})
\oplus({\bf 5,1512})
\oplus3({\bf 5,1232})
\oplus({\bf 5,120})
\oplus3({\bf 5,1056})
\oplus5({\bf 5,792})
\oplus4({\bf 5,288})
\oplus5({\bf 5,160})
\oplus3({\bf 5,48})
\oplus2({\bf 5,8})
\oplus({\bf 3,13728'})
\oplus({\bf 3,6552})
\oplus({\bf 3,3696'})
\oplus({\bf 3,4752})
\oplus2({\bf 3,4200})
\oplus2({\bf 3,1512})
\oplus({\bf 3,1232})
\oplus2({\bf 3,1056})
\oplus4({\bf 3,792})
\oplus3({\bf 3,288})
\oplus3({\bf 3,160})
\oplus3({\bf 3,48})
\oplus2({\bf 3,8})
\oplus({\bf 1,8008})
\oplus({\bf 1,4752})
\oplus({\bf 1,4200})
\oplus({\bf 1,1232})
\oplus({\bf 1,120})
\oplus({\bf 1,1056})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})
\oplus({\bf 1,48})$\\
%
${\bf 1126125}$&=&
$({\bf 13,825})
\oplus({\bf 13,315})
\oplus({\bf 13,36})
\oplus({\bf 11,4096})
\oplus({\bf 11,594})
\oplus({\bf 11,792'})
\oplus2({\bf 11,308})
\oplus2({\bf 11,315})
\oplus({\bf 11,36})
\oplus({\bf 11,42})
\oplus3({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,4914})
\oplus2({\bf 9,4096})
\oplus({\bf 9,1155})
\oplus4({\bf 9,594})
\oplus2({\bf 9,825})
\oplus({\bf 9,792'})
\oplus3({\bf 9,308})
\oplus6({\bf 9,315})
\oplus6({\bf 9,36})
\oplus2({\bf 9,42})
\oplus4({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,4914})
\oplus2({\bf 7,3696})
\oplus2({\bf 7,330})
\oplus2({\bf 7,2184})
\oplus3({\bf 7,4096})
\oplus2({\bf 7,1155})
\oplus7({\bf 7,594})
\oplus({\bf 7,825})
\oplus3({\bf 7,792'})
\oplus7({\bf 7,308})
\oplus9({\bf 7,315})
\oplus6({\bf 7,36})
\oplus3({\bf 7,42})
\oplus10({\bf 7,27})
\oplus4({\bf 7,1})
\oplus({\bf 5,4290})
\oplus3({\bf 5,4914})
\oplus({\bf 5,3696})
\oplus2({\bf 5,330})
\oplus5({\bf 5,4096})
\oplus3({\bf 5,1155})
\oplus10({\bf 5,594})
\oplus3({\bf 5,825})
\oplus2({\bf 5,792'})
\oplus6({\bf 5,308})
\oplus13({\bf 5,315})
\oplus12({\bf 5,36})
\oplus4({\bf 5,42})
\oplus8({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,4290})
\oplus({\bf 3,4914})
\oplus3({\bf 3,3696})
\oplus3({\bf 3,330})
\oplus2({\bf 3,2184})
\oplus4({\bf 3,4096})
\oplus2({\bf 3,1155})
\oplus8({\bf 3,594})
\oplus4({\bf 3,792'})
\oplus8({\bf 3,308})
\oplus9({\bf 3,315})
\oplus5({\bf 3,36})
\oplus4({\bf 3,42})
\oplus11({\bf 3,27})
\oplus4({\bf 3,1})
\oplus({\bf 1,1716})
\oplus2({\bf 1,4914})
\oplus({\bf 1,4096})
\oplus2({\bf 1,1155})
\oplus4({\bf 1,594})
\oplus3({\bf 1,825})
\oplus({\bf 1,308})
\oplus5({\bf 1,315})
\oplus6({\bf 1,36})
\oplus({\bf 1,42})
\oplus({\bf 1,27})$\\
%
${\bf 1188640}$&=&
$({\bf 17,48})
\oplus({\bf 15,288})
\oplus({\bf 15,160})
\oplus({\bf 15,48})
\oplus({\bf 15,8})
\oplus({\bf 13,1232})
\oplus({\bf 13,792})
\oplus({\bf 13,288})
\oplus2({\bf 13,160})
\oplus2({\bf 13,48})
\oplus2({\bf 13,8})
\oplus({\bf 11,4200})
\oplus({\bf 11,1512})
\oplus({\bf 11,1232})
\oplus({\bf 11,120})
\oplus2({\bf 11,792})
\oplus2({\bf 11,288})
\oplus3({\bf 11,160})
\oplus3({\bf 11,48})
\oplus2({\bf 11,8})
\oplus({\bf 9,6552})
\oplus({\bf 9,4752})
\oplus({\bf 9,4200})
\oplus({\bf 9,1512})
\oplus2({\bf 9,1232})
\oplus({\bf 9,120})
\oplus({\bf 9,1056})
\oplus3({\bf 9,792})
\oplus3({\bf 9,288})
\oplus4({\bf 9,160})
\oplus3({\bf 9,48})
\oplus2({\bf 9,8})
\oplus({\bf 7,13728'})
\oplus({\bf 7,6552})
\oplus({\bf 7,4752})
\oplus2({\bf 7,4200})
\oplus2({\bf 7,1512})
\oplus2({\bf 7,1232})
\oplus2({\bf 7,1056})
\oplus4({\bf 7,792})
\oplus3({\bf 7,288})
\oplus4({\bf 7,160})
\oplus3({\bf 7,48})
\oplus2({\bf 7,8})
\oplus({\bf 5,8008})
\oplus({\bf 5,13728'})
\oplus({\bf 5,6552})
\oplus({\bf 5,3696'})
\oplus2({\bf 5,4752})
\oplus2({\bf 5,4200})
\oplus({\bf 5,1512})
\oplus2({\bf 5,1232})
\oplus({\bf 5,120})
\oplus2({\bf 5,1056})
\oplus4({\bf 5,792})
\oplus3({\bf 5,288})
\oplus3({\bf 5,160})
\oplus3({\bf 5,48})
\oplus({\bf 5,8})
\oplus({\bf 3,10296})
\oplus({\bf 3,13728'})
\oplus({\bf 3,6552})
\oplus({\bf 3,3696'})
\oplus({\bf 3,4752})
\oplus2({\bf 3,4200})
\oplus({\bf 3,1512})
\oplus({\bf 3,1232})
\oplus2({\bf 3,1056})
\oplus3({\bf 3,792})
\oplus2({\bf 3,288})
\oplus2({\bf 3,160})
\oplus2({\bf 3,48})
\oplus({\bf 3,8})
\oplus({\bf 1,13728'})
\oplus({\bf 1,4752})
\oplus({\bf 1,1232})
\oplus({\bf 1,1056})
\oplus({\bf 1,792})
\oplus({\bf 1,288})
\oplus({\bf 1,160})$\\
%
${\bf 1225785}$&=&
$({\bf 17,27})
\oplus({\bf 15,315})
\oplus({\bf 15,36})
\oplus({\bf 15,42})
\oplus({\bf 15,27})
\oplus({\bf 15,1})
\oplus({\bf 13,594})
\oplus({\bf 13,792'})
\oplus({\bf 13,308})
\oplus2({\bf 13,315})
\oplus({\bf 13,36})
\oplus({\bf 13,42})
\oplus3({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,4096})
\oplus({\bf 11,1155})
\oplus({\bf 11,594})
\oplus({\bf 11,825})
\oplus({\bf 11,792'})
\oplus2({\bf 11,308})
\oplus4({\bf 11,315})
\oplus3({\bf 11,36})
\oplus2({\bf 11,42})
\oplus3({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,2184})
\oplus({\bf 9,6237})
\oplus2({\bf 9,4096})
\oplus({\bf 9,1155})
\oplus2({\bf 9,594})
\oplus({\bf 9,825})
\oplus3({\bf 9,792'})
\oplus3({\bf 9,308})
\oplus5({\bf 9,315})
\oplus2({\bf 9,36})
\oplus2({\bf 9,42})
\oplus5({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,10010})
\oplus({\bf 7,7020})
\oplus({\bf 7,6237})
\oplus3({\bf 7,4096})
\oplus2({\bf 7,1155})
\oplus2({\bf 7,594})
\oplus({\bf 7,594'})
\oplus3({\bf 7,825})
\oplus3({\bf 7,792'})
\oplus3({\bf 7,308})
\oplus6({\bf 7,315})
\oplus3({\bf 7,36})
\oplus3({\bf 7,42})
\oplus3({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,9009'})
\oplus({\bf 5,10010})
\oplus({\bf 5,7020})
\oplus({\bf 5,2184})
\oplus2({\bf 5,6237})
\oplus3({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus2({\bf 5,594})
\oplus({\bf 5,594'})
\oplus2({\bf 5,825})
\oplus5({\bf 5,792'})
\oplus3({\bf 5,308})
\oplus5({\bf 5,315})
\oplus({\bf 5,36})
\oplus2({\bf 5,42})
\oplus4({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,12012})
\oplus({\bf 3,10010})
\oplus({\bf 3,7020})
\oplus2({\bf 3,6237})
\oplus2({\bf 3,4096})
\oplus2({\bf 3,1155})
\oplus({\bf 3,594})
\oplus({\bf 3,594'})
\oplus3({\bf 3,825})
\oplus2({\bf 3,792'})
\oplus2({\bf 3,308})
\oplus4({\bf 3,315})
\oplus2({\bf 3,36})
\oplus2({\bf 3,42})
\oplus({\bf 3,27})
\oplus({\bf 1,9009'})
\oplus({\bf 1,2184})
\oplus({\bf 1,6237})
\oplus({\bf 1,4096})
\oplus2({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus2({\bf 1,27})$\\
%
${\bf 1467400}$&=&
$({\bf 13,2184})
\oplus({\bf 13,308})
\oplus({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,4914})
\oplus({\bf 11,4096})
\oplus2({\bf 11,594})
\oplus({\bf 11,308})
\oplus({\bf 11,315})
\oplus2({\bf 11,36})
\oplus({\bf 11,27})
\oplus({\bf 9,4290})
\oplus({\bf 9,4914})
\oplus({\bf 9,3696})
\oplus2({\bf 9,330})
\oplus2({\bf 9,2184})
\oplus2({\bf 9,4096})
\oplus4({\bf 9,594})
\oplus({\bf 9,792'})
\oplus4({\bf 9,308})
\oplus3({\bf 9,315})
\oplus3({\bf 9,36})
\oplus({\bf 9,42})
\oplus5({\bf 9,27})
\oplus2({\bf 9,1})
\oplus({\bf 7,1716})
\oplus({\bf 7,4290})
\oplus3({\bf 7,4914})
\oplus2({\bf 7,3696})
\oplus3({\bf 7,330})
\oplus({\bf 7,2184})
\oplus3({\bf 7,4096})
\oplus2({\bf 7,1155})
\oplus9({\bf 7,594})
\oplus2({\bf 7,825})
\oplus({\bf 7,792'})
\oplus5({\bf 7,308})
\oplus7({\bf 7,315})
\oplus8({\bf 7,36})
\oplus({\bf 7,42})
\oplus5({\bf 7,27})
\oplus2({\bf 7,1})
\oplus3({\bf 5,4290})
\oplus2({\bf 5,4914})
\oplus3({\bf 5,3696})
\oplus5({\bf 5,330})
\oplus3({\bf 5,2184})
\oplus5({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus10({\bf 5,594})
\oplus3({\bf 5,792'})
\oplus9({\bf 5,308})
\oplus9({\bf 5,315})
\oplus7({\bf 5,36})
\oplus3({\bf 5,42})
\oplus11({\bf 5,27})
\oplus3({\bf 5,1})
\oplus({\bf 3,1716})
\oplus({\bf 3,4290})
\oplus4({\bf 3,4914})
\oplus2({\bf 3,3696})
\oplus3({\bf 3,330})
\oplus4({\bf 3,4096})
\oplus3({\bf 3,1155})
\oplus11({\bf 3,594})
\oplus2({\bf 3,825})
\oplus({\bf 3,792'})
\oplus5({\bf 3,308})
\oplus9({\bf 3,315})
\oplus10({\bf 3,36})
\oplus2({\bf 3,42})
\oplus5({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,4290})
\oplus2({\bf 1,3696})
\oplus2({\bf 1,330})
\oplus3({\bf 1,2184})
\oplus({\bf 1,4096})
\oplus3({\bf 1,594})
\oplus2({\bf 1,792'})
\oplus4({\bf 1,308})
\oplus3({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus6({\bf 1,27})
\oplus3({\bf 1,1})$\\
%
${\bf 1837080}$&=&
$({\bf 13,792'})
\oplus({\bf 13,308})
\oplus({\bf 13,315})
\oplus({\bf 13,42})
\oplus2({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,4096})
\oplus({\bf 11,1155})
\oplus2({\bf 11,594})
\oplus({\bf 11,825})
\oplus({\bf 11,792'})
\oplus2({\bf 11,308})
\oplus5({\bf 11,315})
\oplus4({\bf 11,36})
\oplus2({\bf 11,42})
\oplus4({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,3696})
\oplus({\bf 9,330})
\oplus({\bf 9,2184})
\oplus3({\bf 9,4096})
\oplus2({\bf 9,1155})
\oplus6({\bf 9,594})
\oplus({\bf 9,825})
\oplus4({\bf 9,792'})
\oplus7({\bf 9,308})
\oplus11({\bf 9,315})
\oplus7({\bf 9,36})
\oplus5({\bf 9,42})
\oplus12({\bf 9,27})
\oplus4({\bf 9,1})
\oplus2({\bf 7,4914})
\oplus2({\bf 7,3696})
\oplus2({\bf 7,330})
\oplus({\bf 7,2184})
\oplus6({\bf 7,4096})
\oplus5({\bf 7,1155})
\oplus13({\bf 7,594})
\oplus3({\bf 7,825})
\oplus4({\bf 7,792'})
\oplus10({\bf 7,308})
\oplus19({\bf 7,315})
\oplus15({\bf 7,36})
\oplus7({\bf 7,42})
\oplus15({\bf 7,27})
\oplus4({\bf 7,1})
\oplus({\bf 5,4290})
\oplus2({\bf 5,4914})
\oplus4({\bf 5,3696})
\oplus4({\bf 5,330})
\oplus3({\bf 5,2184})
\oplus8({\bf 5,4096})
\oplus5({\bf 5,1155})
\oplus16({\bf 5,594})
\oplus2({\bf 5,825})
\oplus8({\bf 5,792'})
\oplus15({\bf 5,308})
\oplus22({\bf 5,315})
\oplus14({\bf 5,36})
\oplus9({\bf 5,42})
\oplus22({\bf 5,27})
\oplus7({\bf 5,1})
\oplus({\bf 3,4290})
\oplus4({\bf 3,4914})
\oplus3({\bf 3,3696})
\oplus3({\bf 3,330})
\oplus({\bf 3,2184})
\oplus7({\bf 3,4096})
\oplus6({\bf 3,1155})
\oplus15({\bf 3,594})
\oplus4({\bf 3,825})
\oplus4({\bf 3,792'})
\oplus10({\bf 3,308})
\oplus20({\bf 3,315})
\oplus16({\bf 3,36})
\oplus7({\bf 3,42})
\oplus13({\bf 3,27})
\oplus3({\bf 3,1})
\oplus({\bf 1,4290})
\oplus2({\bf 1,3696})
\oplus2({\bf 1,330})
\oplus2({\bf 1,2184})
\oplus3({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus5({\bf 1,594})
\oplus4({\bf 1,792'})
\oplus6({\bf 1,308})
\oplus7({\bf 1,315})
\oplus3({\bf 1,36})
\oplus3({\bf 1,42})
\oplus9({\bf 1,27})
\oplus3({\bf 1,1})$\\
%
${\bf 1866150}$&=&
$({\bf 13,4290})
\oplus({\bf 13,330})
\oplus({\bf 11,1716})
\oplus({\bf 11,4290})
\oplus({\bf 11,4914})
\oplus({\bf 11,3696})
\oplus2({\bf 11,330})
\oplus2({\bf 11,594})
\oplus({\bf 11,36})
\oplus({\bf 9,1716})
\oplus3({\bf 9,4290})
\oplus2({\bf 9,4914})
\oplus2({\bf 9,3696})
\oplus4({\bf 9,330})
\oplus({\bf 9,2184})
\oplus({\bf 9,4096})
\oplus5({\bf 9,594})
\oplus2({\bf 9,308})
\oplus({\bf 9,315})
\oplus3({\bf 9,36})
\oplus2({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,1716})
\oplus3({\bf 7,4290})
\oplus4({\bf 7,4914})
\oplus3({\bf 7,3696})
\oplus6({\bf 7,330})
\oplus({\bf 7,2184})
\oplus3({\bf 7,4096})
\oplus({\bf 7,1155})
\oplus10({\bf 7,594})
\oplus4({\bf 7,308})
\oplus4({\bf 7,315})
\oplus7({\bf 7,36})
\oplus4({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,1716})
\oplus4({\bf 5,4290})
\oplus4({\bf 5,4914})
\oplus4({\bf 5,3696})
\oplus7({\bf 5,330})
\oplus3({\bf 5,2184})
\oplus4({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus12({\bf 5,594})
\oplus({\bf 5,825})
\oplus({\bf 5,792'})
\oplus7({\bf 5,308})
\oplus7({\bf 5,315})
\oplus9({\bf 5,36})
\oplus({\bf 5,42})
\oplus8({\bf 5,27})
\oplus3({\bf 5,1})
\oplus({\bf 3,1716})
\oplus2({\bf 3,4290})
\oplus4({\bf 3,4914})
\oplus3({\bf 3,3696})
\oplus5({\bf 3,330})
\oplus({\bf 3,2184})
\oplus4({\bf 3,4096})
\oplus2({\bf 3,1155})
\oplus12({\bf 3,594})
\oplus({\bf 3,825})
\oplus({\bf 3,792'})
\oplus6({\bf 3,308})
\oplus7({\bf 3,315})
\oplus9({\bf 3,36})
\oplus({\bf 3,42})
\oplus6({\bf 3,27})
\oplus2({\bf 3,1})
\oplus2({\bf 1,4290})
\oplus({\bf 1,4914})
\oplus({\bf 1,3696})
\oplus2({\bf 1,330})
\oplus({\bf 1,2184})
\oplus2({\bf 1,4096})
\oplus4({\bf 1,594})
\oplus({\bf 1,792'})
\oplus3({\bf 1,308})
\oplus3({\bf 1,315})
\oplus3({\bf 1,36})
\oplus({\bf 1,42})
\oplus4({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 2035800}$&=&
$({\bf 15,3432})
\oplus({\bf 13,9504})
\oplus({\bf 13,792''})
\oplus({\bf 11,3432})
\oplus({\bf 11,9504})
\oplus({\bf 11,12936})
\oplus({\bf 11,792''})
\oplus({\bf 11,1728})
\oplus({\bf 11,120})
\oplus({\bf 9,9504})
\oplus({\bf 9,12936})
\oplus({\bf 9,9360})
\oplus2({\bf 9,792''})
\oplus({\bf 9,9408})
\oplus2({\bf 9,1728})
\oplus({\bf 9,1512})
\oplus({\bf 9,120})
\oplus({\bf 9,160})
\oplus({\bf 9,8})
\oplus({\bf 7,3432})
\oplus({\bf 7,9504})
\oplus2({\bf 7,12936})
\oplus({\bf 7,792''})
\oplus({\bf 7,9408})
\oplus({\bf 7,13728})
\oplus3({\bf 7,1728})
\oplus2({\bf 7,1512})
\oplus({\bf 7,1232})
\oplus3({\bf 7,120})
\oplus2({\bf 7,160})
\oplus({\bf 7,8})
\oplus({\bf 5,9504})
\oplus({\bf 5,12936})
\oplus({\bf 5,9360})
\oplus2({\bf 5,792''})
\oplus({\bf 5,9408})
\oplus({\bf 5,13728})
\oplus3({\bf 5,1728})
\oplus({\bf 5,6552})
\oplus3({\bf 5,1512})
\oplus({\bf 5,1232})
\oplus2({\bf 5,120})
\oplus({\bf 5,792})
\oplus3({\bf 5,160})
\oplus({\bf 5,48})
\oplus2({\bf 5,8})
\oplus({\bf 3,3432})
\oplus({\bf 3,9504})
\oplus({\bf 3,12936})
\oplus({\bf 3,792''})
\oplus({\bf 3,9408})
\oplus({\bf 3,13728})
\oplus2({\bf 3,1728})
\oplus({\bf 3,4752})
\oplus2({\bf 3,1512})
\oplus2({\bf 3,1232})
\oplus3({\bf 3,120})
\oplus({\bf 3,792})
\oplus3({\bf 3,160})
\oplus({\bf 3,8})
\oplus({\bf 1,9360})
\oplus({\bf 1,792''})
\oplus({\bf 1,1728})
\oplus({\bf 1,6552})
\oplus({\bf 1,1512})
\oplus({\bf 1,792})
\oplus({\bf 1,160})
\oplus({\bf 1,48})
\oplus({\bf 1,8})$\\
%
${\bf 2220075}$&=&
$({\bf 13,1155})
\oplus({\bf 13,594})
\oplus({\bf 13,315})
\oplus({\bf 13,36})
\oplus({\bf 11,3696})
\oplus({\bf 11,330})
\oplus({\bf 11,4096})
\oplus({\bf 11,1155})
\oplus3({\bf 11,594})
\oplus({\bf 11,792'})
\oplus2({\bf 11,308})
\oplus4({\bf 11,315})
\oplus3({\bf 11,36})
\oplus2({\bf 11,42})
\oplus4({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,4914})
\oplus2({\bf 9,3696})
\oplus2({\bf 9,330})
\oplus3({\bf 9,4096})
\oplus4({\bf 9,1155})
\oplus9({\bf 9,594})
\oplus({\bf 9,825})
\oplus2({\bf 9,792'})
\oplus5({\bf 9,308})
\oplus11({\bf 9,315})
\oplus9({\bf 9,36})
\oplus4({\bf 9,42})
\oplus8({\bf 9,27})
\oplus2({\bf 9,1})
\oplus({\bf 7,4290})
\oplus2({\bf 7,4914})
\oplus4({\bf 7,3696})
\oplus4({\bf 7,330})
\oplus2({\bf 7,2184})
\oplus6({\bf 7,4096})
\oplus5({\bf 7,1155})
\oplus15({\bf 7,594})
\oplus2({\bf 7,825})
\oplus5({\bf 7,792'})
\oplus11({\bf 7,308})
\oplus19({\bf 7,315})
\oplus14({\bf 7,36})
\oplus7({\bf 7,42})
\oplus17({\bf 7,27})
\oplus5({\bf 7,1})
\oplus({\bf 5,4290})
\oplus4({\bf 5,4914})
\oplus5({\bf 5,3696})
\oplus5({\bf 5,330})
\oplus({\bf 5,2184})
\oplus9({\bf 5,4096})
\oplus8({\bf 5,1155})
\oplus21({\bf 5,594})
\oplus3({\bf 5,825})
\oplus5({\bf 5,792'})
\oplus13({\bf 5,308})
\oplus24({\bf 5,315})
\oplus19({\bf 5,36})
\oplus8({\bf 5,42})
\oplus17({\bf 5,27})
\oplus4({\bf 5,1})
\oplus2({\bf 3,4290})
\oplus3({\bf 3,4914})
\oplus5({\bf 3,3696})
\oplus5({\bf 3,330})
\oplus3({\bf 3,2184})
\oplus8({\bf 3,4096})
\oplus5({\bf 3,1155})
\oplus17({\bf 3,594})
\oplus2({\bf 3,825})
\oplus6({\bf 3,792'})
\oplus13({\bf 3,308})
\oplus20({\bf 3,315})
\oplus14({\bf 3,36})
\oplus7({\bf 3,42})
\oplus18({\bf 3,27})
\oplus5({\bf 3,1})
\oplus2({\bf 1,4914})
\oplus2({\bf 1,3696})
\oplus2({\bf 1,330})
\oplus3({\bf 1,4096})
\oplus4({\bf 1,1155})
\oplus8({\bf 1,594})
\oplus2({\bf 1,825})
\oplus({\bf 1,792'})
\oplus4({\bf 1,308})
\oplus8({\bf 1,315})
\oplus7({\bf 1,36})
\oplus2({\bf 1,42})
\oplus4({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 2631200}$&=&
$({\bf 15,160})
\oplus({\bf 15,48})
\oplus({\bf 15,8})
\oplus({\bf 13,1232})
\oplus({\bf 13,120})
\oplus({\bf 13,792})
\oplus2({\bf 13,288})
\oplus3({\bf 13,160})
\oplus3({\bf 13,48})
\oplus3({\bf 13,8})
\oplus({\bf 11,4200})
\oplus({\bf 11,1512})
\oplus3({\bf 11,1232})
\oplus2({\bf 11,120})
\oplus({\bf 11,1056})
\oplus4({\bf 11,792})
\oplus5({\bf 11,288})
\oplus9({\bf 11,160})
\oplus7({\bf 11,48})
\oplus6({\bf 11,8})
\oplus({\bf 9,3520})
\oplus({\bf 9,1728})
\oplus({\bf 9,4752})
\oplus3({\bf 9,4200})
\oplus3({\bf 9,1512})
\oplus7({\bf 9,1232})
\oplus4({\bf 9,120})
\oplus2({\bf 9,1056})
\oplus9({\bf 9,792})
\oplus10({\bf 9,288})
\oplus15({\bf 9,160})
\oplus12({\bf 9,48})
\oplus9({\bf 9,8})
\oplus({\bf 7,13728})
\oplus({\bf 7,3520})
\oplus2({\bf 7,1728})
\oplus({\bf 7,6552})
\oplus2({\bf 7,4752})
\oplus5({\bf 7,4200})
\oplus6({\bf 7,1512})
\oplus11({\bf 7,1232})
\oplus6({\bf 7,120})
\oplus4({\bf 7,1056})
\oplus14({\bf 7,792})
\oplus14({\bf 7,288})
\oplus21({\bf 7,160})
\oplus16({\bf 7,48})
\oplus11({\bf 7,8})
\oplus2({\bf 5,13728})
\oplus2({\bf 5,3520})
\oplus3({\bf 5,1728})
\oplus2({\bf 5,6552})
\oplus3({\bf 5,4752})
\oplus6({\bf 5,4200})
\oplus8({\bf 5,1512})
\oplus13({\bf 5,1232})
\oplus6({\bf 5,120})
\oplus4({\bf 5,1056})
\oplus16({\bf 5,792})
\oplus15({\bf 5,288})
\oplus22({\bf 5,160})
\oplus16({\bf 5,48})
\oplus11({\bf 5,8})
\oplus({\bf 3,9408})
\oplus2({\bf 3,13728})
\oplus({\bf 3,3520})
\oplus2({\bf 3,1728})
\oplus2({\bf 3,6552})
\oplus3({\bf 3,4752})
\oplus5({\bf 3,4200})
\oplus7({\bf 3,1512})
\oplus11({\bf 3,1232})
\oplus5({\bf 3,120})
\oplus3({\bf 3,1056})
\oplus13({\bf 3,792})
\oplus11({\bf 3,288})
\oplus18({\bf 3,160})
\oplus12({\bf 3,48})
\oplus8({\bf 3,8})
\oplus({\bf 1,13728})
\oplus({\bf 1,3520})
\oplus({\bf 1,1728})
\oplus({\bf 1,6552})
\oplus({\bf 1,4752})
\oplus2({\bf 1,4200})
\oplus3({\bf 1,1512})
\oplus4({\bf 1,1232})
\oplus2({\bf 1,120})
\oplus({\bf 1,1056})
\oplus5({\bf 1,792})
\oplus4({\bf 1,288})
\oplus6({\bf 1,160})
\oplus5({\bf 1,48})
\oplus3({\bf 1,8})$\\
%
${\bf 2861430}$&=&
$({\bf 13,4914})
\oplus({\bf 13,594})
\oplus({\bf 13,36})
\oplus({\bf 11,4290})
\oplus({\bf 11,4914})
\oplus({\bf 11,3696})
\oplus2({\bf 11,330})
\oplus({\bf 11,2184})
\oplus({\bf 11,4096})
\oplus3({\bf 11,594})
\oplus2({\bf 11,308})
\oplus({\bf 11,315})
\oplus2({\bf 11,36})
\oplus2({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,1716})
\oplus2({\bf 9,4290})
\oplus4({\bf 9,4914})
\oplus2({\bf 9,3696})
\oplus4({\bf 9,330})
\oplus({\bf 9,2184})
\oplus3({\bf 9,4096})
\oplus({\bf 9,1155})
\oplus9({\bf 9,594})
\oplus({\bf 9,825})
\oplus4({\bf 9,308})
\oplus5({\bf 9,315})
\oplus8({\bf 9,36})
\oplus4({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,1716})
\oplus4({\bf 7,4290})
\oplus4({\bf 7,4914})
\oplus5({\bf 7,3696})
\oplus8({\bf 7,330})
\oplus3({\bf 7,2184})
\oplus6({\bf 7,4096})
\oplus2({\bf 7,1155})
\oplus16({\bf 7,594})
\oplus({\bf 7,825})
\oplus2({\bf 7,792'})
\oplus10({\bf 7,308})
\oplus10({\bf 7,315})
\oplus11({\bf 7,36})
\oplus2({\bf 7,42})
\oplus11({\bf 7,27})
\oplus4({\bf 7,1})
\oplus2({\bf 5,1716})
\oplus4({\bf 5,4290})
\oplus8({\bf 5,4914})
\oplus5({\bf 5,3696})
\oplus8({\bf 5,330})
\oplus2({\bf 5,2184})
\oplus8({\bf 5,4096})
\oplus4({\bf 5,1155})
\oplus22({\bf 5,594})
\oplus3({\bf 5,825})
\oplus2({\bf 5,792'})
\oplus11({\bf 5,308})
\oplus16({\bf 5,315})
\oplus19({\bf 5,36})
\oplus3({\bf 5,42})
\oplus12({\bf 5,27})
\oplus3({\bf 5,1})
\oplus4({\bf 3,4290})
\oplus4({\bf 3,4914})
\oplus6({\bf 3,3696})
\oplus9({\bf 3,330})
\oplus4({\bf 3,2184})
\oplus7({\bf 3,4096})
\oplus3({\bf 3,1155})
\oplus18({\bf 3,594})
\oplus({\bf 3,825})
\oplus4({\bf 3,792'})
\oplus13({\bf 3,308})
\oplus14({\bf 3,315})
\oplus12({\bf 3,36})
\oplus4({\bf 3,42})
\oplus15({\bf 3,27})
\oplus5({\bf 3,1})
\oplus({\bf 1,1716})
\oplus({\bf 1,4290})
\oplus4({\bf 1,4914})
\oplus({\bf 1,3696})
\oplus2({\bf 1,330})
\oplus3({\bf 1,4096})
\oplus2({\bf 1,1155})
\oplus8({\bf 1,594})
\oplus2({\bf 1,825})
\oplus3({\bf 1,308})
\oplus7({\bf 1,315})
\oplus9({\bf 1,36})
\oplus({\bf 1,42})
\oplus3({\bf 1,27})$\\
%
${\bf 2898000}$&=&
$({\bf 13,3696})
\oplus({\bf 13,330})
\oplus({\bf 13,594})
\oplus({\bf 11,4290})
\oplus({\bf 11,4914})
\oplus({\bf 11,3696})
\oplus2({\bf 11,330})
\oplus({\bf 11,4096})
\oplus({\bf 11,1155})
\oplus4({\bf 11,594})
\oplus({\bf 11,308})
\oplus2({\bf 11,315})
\oplus3({\bf 11,36})
\oplus({\bf 11,27})
\oplus2({\bf 9,4290})
\oplus2({\bf 9,4914})
\oplus4({\bf 9,3696})
\oplus5({\bf 9,330})
\oplus({\bf 9,2184})
\oplus3({\bf 9,4096})
\oplus2({\bf 9,1155})
\oplus10({\bf 9,594})
\oplus({\bf 9,792'})
\oplus5({\bf 9,308})
\oplus6({\bf 9,315})
\oplus6({\bf 9,36})
\oplus({\bf 9,42})
\oplus6({\bf 9,27})
\oplus2({\bf 9,1})
\oplus({\bf 7,1716})
\oplus3({\bf 7,4290})
\oplus5({\bf 7,4914})
\oplus5({\bf 7,3696})
\oplus7({\bf 7,330})
\oplus2({\bf 7,2184})
\oplus6({\bf 7,4096})
\oplus4({\bf 7,1155})
\oplus18({\bf 7,594})
\oplus2({\bf 7,825})
\oplus2({\bf 7,792'})
\oplus9({\bf 7,308})
\oplus14({\bf 7,315})
\oplus15({\bf 7,36})
\oplus3({\bf 7,42})
\oplus11({\bf 7,27})
\oplus3({\bf 7,1})
\oplus4({\bf 5,4290})
\oplus5({\bf 5,4914})
\oplus8({\bf 5,3696})
\oplus10({\bf 5,330})
\oplus3({\bf 5,2184})
\oplus9({\bf 5,4096})
\oplus5({\bf 5,1155})
\oplus23({\bf 5,594})
\oplus({\bf 5,825})
\oplus4({\bf 5,792'})
\oplus14({\bf 5,308})
\oplus18({\bf 5,315})
\oplus16({\bf 5,36})
\oplus5({\bf 5,42})
\oplus17({\bf 5,27})
\oplus5({\bf 5,1})
\oplus({\bf 3,1716})
\oplus3({\bf 3,4290})
\oplus6({\bf 3,4914})
\oplus5({\bf 3,3696})
\oplus7({\bf 3,330})
\oplus2({\bf 3,2184})
\oplus8({\bf 3,4096})
\oplus5({\bf 3,1155})
\oplus21({\bf 3,594})
\oplus3({\bf 3,825})
\oplus3({\bf 3,792'})
\oplus11({\bf 3,308})
\oplus18({\bf 3,315})
\oplus18({\bf 3,36})
\oplus4({\bf 3,42})
\oplus13({\bf 3,27})
\oplus3({\bf 3,1})
\oplus({\bf 1,4290})
\oplus({\bf 1,4914})
\oplus4({\bf 1,3696})
\oplus4({\bf 1,330})
\oplus2({\bf 1,2184})
\oplus3({\bf 1,4096})
\oplus2({\bf 1,1155})
\oplus8({\bf 1,594})
\oplus2({\bf 1,792'})
\oplus6({\bf 1,308})
\oplus6({\bf 1,315})
\oplus4({\bf 1,36})
\oplus2({\bf 1,42})
\oplus7({\bf 1,27})
\oplus3({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{4}\oplus\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-C12_A3-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{4}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C12_A3-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{4}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 6,4})$\\
%
${\bf 275}$&=&
$({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,10})
\oplus({\bf 1,5})$\\
%
${\bf 300}$&=&
$({\bf 20',10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,10})$\\
%
${\bf 2000}$&=&
$({\bf 50,4})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 10,20})
\oplus({\bf \overline{10},20})
\oplus({\bf 6,16})
\oplus({\bf 6,4})$\\
%
${\bf 2600}$&=&
$({\bf 50,20})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 10,4})
\oplus({\bf \overline{10},4})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 6,4})$\\
%
${\bf 4576}$&=&
$({\bf 50,16})
\oplus({\bf 50,4})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf \overline{10},16})
\oplus({\bf \overline{10},4})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})
\oplus2({\bf 6,4})$\\
%
${\bf 10350}$&=&
$({\bf 105,1})
\oplus({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 84,14})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,35'})
\oplus({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 17550}$&=&
$({\bf 105,35'})
\oplus({\bf 175,35})
\oplus({\bf 175,10})
\oplus({\bf 84,14})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',35'})
\oplus({\bf 20',35})
\oplus({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,35})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 27324}$&=&
$({\bf 105,14})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 175,35})
\oplus2({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 84,35'})
\oplus({\bf 84,14})
\oplus({\bf 84,5})
\oplus2({\bf 84,1})
\oplus({\bf 45,35})
\oplus2({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{45},35})
\oplus2({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',35'})
\oplus({\bf 20',35})
\oplus2({\bf 20',14})
\oplus2({\bf 20',10})
\oplus2({\bf 20',5})
\oplus2({\bf 20',1})
\oplus2({\bf 15,35})
\oplus({\bf 15,14})
\oplus3({\bf 15,10})
\oplus3({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 37375}$&=&
$({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 175,35})
\oplus({\bf 175,14})
\oplus2({\bf 175,10})
\oplus2({\bf 175,5})
\oplus2({\bf 175,1})
\oplus({\bf 84,35})
\oplus2({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 45,35'})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus2({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},35'})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus2({\bf 20',35})
\oplus({\bf 20',14})
\oplus4({\bf 20',10})
\oplus3({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,35'})
\oplus3({\bf 15,35})
\oplus2({\bf 15,14})
\oplus4({\bf 15,10})
\oplus3({\bf 15,5})
\oplus2({\bf 15,1})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 40480}$&=&
$({\bf 384,4})
\oplus({\bf 300,16})
\oplus({\bf 300,4})
\oplus({\bf 126,20})
\oplus({\bf 126,16})
\oplus({\bf 70,40})
\oplus({\bf 70,16})
\oplus({\bf 70,4})
\oplus({\bf \overline{126},20})
\oplus({\bf \overline{126},16})
\oplus({\bf 50,16})
\oplus({\bf 50,4})
\oplus({\bf \overline{70},40})
\oplus({\bf \overline{70},16})
\oplus({\bf \overline{70},4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus2({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},20})
\oplus({\bf \overline{10},16})
\oplus({\bf 6,56})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})$\\
%
${\bf 44550}$&=&
$({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 175,35'})
\oplus({\bf 175,35})
\oplus({\bf 175,14})
\oplus2({\bf 175,10})
\oplus2({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 84,35})
\oplus2({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus2({\bf 45,5})
\oplus2({\bf 45,1})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus2({\bf \overline{45},5})
\oplus2({\bf \overline{45},1})
\oplus({\bf 20',35'})
\oplus3({\bf 20',35})
\oplus({\bf 20',14})
\oplus4({\bf 20',10})
\oplus3({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus2({\bf 15,14})
\oplus5({\bf 15,10})
\oplus4({\bf 15,5})
\oplus2({\bf 15,1})
\oplus2({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 98280}$&=&
$({\bf 196,56})
\oplus({\bf 384,64})
\oplus({\bf 384,20})
\oplus({\bf 300,40})
\oplus({\bf 300,16})
\oplus({\bf 300,4})
\oplus({\bf 126,20})
\oplus({\bf 126,16})
\oplus({\bf 70,16})
\oplus({\bf 70,4})
\oplus({\bf \overline{126},20})
\oplus({\bf \overline{126},16})
\oplus({\bf 50,56})
\oplus({\bf 50,64})
\oplus({\bf 50,40})
\oplus({\bf 50,20})
\oplus({\bf 50,16})
\oplus({\bf 50,4})
\oplus({\bf \overline{70},16})
\oplus({\bf \overline{70},4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf \overline{10},20})
\oplus({\bf \overline{10},16})
\oplus({\bf \overline{10},4})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})
\oplus2({\bf 6,4})$\\
%
${\bf 123970}$&=&
$({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 280,10})
\oplus({\bf 300',10})
\oplus({\bf 256,35})
\oplus({\bf 256,14})
\oplus({\bf 256,10})
\oplus({\bf 256,5})
\oplus({\bf 35,30})
\oplus({\bf 35,14})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},10})
\oplus({\bf 105,5})
\oplus({\bf \overline{256},35})
\oplus({\bf \overline{256},14})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},5})
\oplus({\bf 175,35'})
\oplus2({\bf 175,35})
\oplus({\bf 175,14})
\oplus2({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 84,81})
\oplus({\bf 84,30})
\oplus2({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus2({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,81})
\oplus({\bf 45,35'})
\oplus2({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{35},30})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},35'})
\oplus2({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',105})
\oplus({\bf 20',30})
\oplus({\bf 20',35'})
\oplus({\bf 20',35})
\oplus({\bf 20',14})
\oplus2({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,105})
\oplus({\bf 15,81})
\oplus({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 1,84})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 205920}$&=&
$({\bf 196,4})
\oplus({\bf 384,20})
\oplus2({\bf 384,16})
\oplus2({\bf 384,4})
\oplus({\bf 300,40})
\oplus({\bf 300,20})
\oplus3({\bf 300,16})
\oplus3({\bf 300,4})
\oplus({\bf 126,64})
\oplus({\bf 126,40})
\oplus2({\bf 126,20})
\oplus3({\bf 126,16})
\oplus3({\bf 126,4})
\oplus({\bf 70,64})
\oplus({\bf 70,40})
\oplus2({\bf 70,20})
\oplus3({\bf 70,16})
\oplus2({\bf 70,4})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},40})
\oplus2({\bf \overline{126},20})
\oplus3({\bf \overline{126},16})
\oplus3({\bf \overline{126},4})
\oplus({\bf 50,40})
\oplus2({\bf 50,20})
\oplus4({\bf 50,16})
\oplus4({\bf 50,4})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},40})
\oplus2({\bf \overline{70},20})
\oplus3({\bf \overline{70},16})
\oplus2({\bf \overline{70},4})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus4({\bf 64,40})
\oplus7({\bf 64,20})
\oplus11({\bf 64,16})
\oplus8({\bf 64,4})
\oplus({\bf 10,56})
\oplus2({\bf 10,64})
\oplus2({\bf 10,40})
\oplus3({\bf 10,20})
\oplus4({\bf 10,16})
\oplus3({\bf 10,4})
\oplus({\bf \overline{10},56})
\oplus2({\bf \overline{10},64})
\oplus2({\bf \overline{10},40})
\oplus3({\bf \overline{10},20})
\oplus4({\bf \overline{10},16})
\oplus3({\bf \overline{10},4})
\oplus2({\bf 6,64})
\oplus2({\bf 6,40})
\oplus4({\bf 6,20})
\oplus5({\bf 6,16})
\oplus4({\bf 6,4})$\\
%
${\bf 297000}$&=&
$({\bf 196,16})
\oplus({\bf 196,4})
\oplus({\bf 384,40})
\oplus({\bf 384,20})
\oplus3({\bf 384,16})
\oplus3({\bf 384,4})
\oplus({\bf 300,64})
\oplus({\bf 300,40})
\oplus2({\bf 300,20})
\oplus3({\bf 300,16})
\oplus3({\bf 300,4})
\oplus({\bf 126,64})
\oplus({\bf 126,40})
\oplus3({\bf 126,20})
\oplus4({\bf 126,16})
\oplus3({\bf 126,4})
\oplus({\bf 70,56})
\oplus({\bf 70,64})
\oplus({\bf 70,40})
\oplus2({\bf 70,20})
\oplus3({\bf 70,16})
\oplus3({\bf 70,4})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},40})
\oplus3({\bf \overline{126},20})
\oplus4({\bf \overline{126},16})
\oplus3({\bf \overline{126},4})
\oplus({\bf 50,64})
\oplus2({\bf 50,40})
\oplus3({\bf 50,20})
\oplus6({\bf 50,16})
\oplus5({\bf 50,4})
\oplus({\bf \overline{70},56})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},40})
\oplus2({\bf \overline{70},20})
\oplus3({\bf \overline{70},16})
\oplus3({\bf \overline{70},4})
\oplus({\bf 64,56})
\oplus4({\bf 64,64})
\oplus5({\bf 64,40})
\oplus9({\bf 64,20})
\oplus14({\bf 64,16})
\oplus11({\bf 64,4})
\oplus2({\bf 10,64})
\oplus2({\bf 10,40})
\oplus4({\bf 10,20})
\oplus6({\bf 10,16})
\oplus4({\bf 10,4})
\oplus2({\bf \overline{10},64})
\oplus2({\bf \overline{10},40})
\oplus4({\bf \overline{10},20})
\oplus6({\bf \overline{10},16})
\oplus4({\bf \overline{10},4})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus4({\bf 6,40})
\oplus4({\bf 6,20})
\oplus8({\bf 6,16})
\oplus7({\bf 6,4})$\\
%
${\bf 303600}$&=&
$({\bf 960,4})
\oplus({\bf 630,16})
\oplus({\bf 630,4})
\oplus({\bf 270,20})
\oplus({\bf 270,16})
\oplus({\bf 140'',40})
\oplus({\bf 140'',16})
\oplus({\bf 140'',4})
\oplus({\bf \overline{630},16})
\oplus({\bf \overline{630},4})
\oplus({\bf 384,20})
\oplus({\bf 384,16})
\oplus({\bf 384,4})
\oplus({\bf \overline{270},20})
\oplus({\bf \overline{270},16})
\oplus({\bf 300,64})
\oplus2({\bf 300,40})
\oplus2({\bf 300,20})
\oplus3({\bf 300,16})
\oplus2({\bf 300,4})
\oplus({\bf 126,64})
\oplus({\bf 126,40})
\oplus2({\bf 126,20})
\oplus2({\bf 126,16})
\oplus({\bf 126,4})
\oplus({\bf 70,80})
\oplus({\bf 70,64})
\oplus2({\bf 70,40})
\oplus({\bf 70,20})
\oplus3({\bf 70,16})
\oplus2({\bf 70,4})
\oplus({\bf \overline{140''},40})
\oplus({\bf \overline{140''},16})
\oplus({\bf \overline{140''},4})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},40})
\oplus2({\bf \overline{126},20})
\oplus2({\bf \overline{126},16})
\oplus({\bf \overline{126},4})
\oplus({\bf 50,56})
\oplus({\bf 50,64})
\oplus({\bf 50,40})
\oplus({\bf 50,16})
\oplus({\bf 50,4})
\oplus({\bf \overline{70},80})
\oplus({\bf \overline{70},64})
\oplus2({\bf \overline{70},40})
\oplus({\bf \overline{70},20})
\oplus3({\bf \overline{70},16})
\oplus2({\bf \overline{70},4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus3({\bf 64,40})
\oplus3({\bf 64,20})
\oplus4({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 10,140})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf \overline{10},140})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},40})
\oplus2({\bf \overline{10},20})
\oplus({\bf \overline{10},16})
\oplus({\bf 6,160})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})$\\
%
${\bf 320320}$&=&
$({\bf 196,64})
\oplus({\bf 196,20})
\oplus({\bf 384,56})
\oplus({\bf 384,64})
\oplus({\bf 384,40})
\oplus2({\bf 384,20})
\oplus2({\bf 384,16})
\oplus({\bf 384,4})
\oplus({\bf 300,64})
\oplus({\bf 300,40})
\oplus2({\bf 300,20})
\oplus3({\bf 300,16})
\oplus2({\bf 300,4})
\oplus({\bf 126,64})
\oplus({\bf 126,40})
\oplus2({\bf 126,20})
\oplus3({\bf 126,16})
\oplus3({\bf 126,4})
\oplus({\bf 70,40})
\oplus({\bf 70,20})
\oplus3({\bf 70,16})
\oplus3({\bf 70,4})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},40})
\oplus2({\bf \overline{126},20})
\oplus3({\bf \overline{126},16})
\oplus3({\bf \overline{126},4})
\oplus({\bf 50,56})
\oplus3({\bf 50,64})
\oplus2({\bf 50,40})
\oplus4({\bf 50,20})
\oplus5({\bf 50,16})
\oplus3({\bf 50,4})
\oplus({\bf \overline{70},40})
\oplus({\bf \overline{70},20})
\oplus3({\bf \overline{70},16})
\oplus3({\bf \overline{70},4})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus4({\bf 64,40})
\oplus8({\bf 64,20})
\oplus12({\bf 64,16})
\oplus10({\bf 64,4})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus3({\bf 10,20})
\oplus5({\bf 10,16})
\oplus4({\bf 10,4})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},40})
\oplus3({\bf \overline{10},20})
\oplus5({\bf \overline{10},16})
\oplus4({\bf \overline{10},4})
\oplus({\bf 6,56})
\oplus3({\bf 6,64})
\oplus3({\bf 6,40})
\oplus5({\bf 6,20})
\oplus7({\bf 6,16})
\oplus6({\bf 6,4})$\\
%
${\bf 354200}$&=&
$({\bf 196,40})
\oplus({\bf 196,16})
\oplus({\bf 196,4})
\oplus({\bf 384,64})
\oplus({\bf 384,40})
\oplus2({\bf 384,20})
\oplus3({\bf 384,16})
\oplus2({\bf 384,4})
\oplus({\bf 300,56})
\oplus({\bf 300,64})
\oplus({\bf 300,40})
\oplus2({\bf 300,20})
\oplus3({\bf 300,16})
\oplus3({\bf 300,4})
\oplus({\bf 126,64})
\oplus({\bf 126,40})
\oplus3({\bf 126,20})
\oplus4({\bf 126,16})
\oplus3({\bf 126,4})
\oplus({\bf 70,64})
\oplus({\bf 70,40})
\oplus2({\bf 70,20})
\oplus3({\bf 70,16})
\oplus3({\bf 70,4})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},40})
\oplus3({\bf \overline{126},20})
\oplus4({\bf \overline{126},16})
\oplus3({\bf \overline{126},4})
\oplus({\bf 50,56})
\oplus2({\bf 50,64})
\oplus3({\bf 50,40})
\oplus4({\bf 50,20})
\oplus6({\bf 50,16})
\oplus5({\bf 50,4})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},40})
\oplus2({\bf \overline{70},20})
\oplus3({\bf \overline{70},16})
\oplus3({\bf \overline{70},4})
\oplus({\bf 64,56})
\oplus4({\bf 64,64})
\oplus5({\bf 64,40})
\oplus9({\bf 64,20})
\oplus15({\bf 64,16})
\oplus12({\bf 64,4})
\oplus({\bf 10,64})
\oplus2({\bf 10,40})
\oplus4({\bf 10,20})
\oplus6({\bf 10,16})
\oplus5({\bf 10,4})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},40})
\oplus4({\bf \overline{10},20})
\oplus6({\bf \overline{10},16})
\oplus5({\bf \overline{10},4})
\oplus({\bf 6,56})
\oplus3({\bf 6,64})
\oplus4({\bf 6,40})
\oplus5({\bf 6,20})
\oplus9({\bf 6,16})
\oplus7({\bf 6,4})$\\
%
${\bf 387504}$&=&
$({\bf 196,20})
\oplus({\bf 196,16})
\oplus({\bf 384,64})
\oplus({\bf 384,40})
\oplus2({\bf 384,20})
\oplus3({\bf 384,16})
\oplus3({\bf 384,4})
\oplus({\bf 300,64})
\oplus({\bf 300,40})
\oplus3({\bf 300,20})
\oplus4({\bf 300,16})
\oplus3({\bf 300,4})
\oplus({\bf 126,56})
\oplus({\bf 126,64})
\oplus2({\bf 126,40})
\oplus2({\bf 126,20})
\oplus5({\bf 126,16})
\oplus5({\bf 126,4})
\oplus({\bf 70,64})
\oplus({\bf 70,40})
\oplus3({\bf 70,20})
\oplus4({\bf 70,16})
\oplus3({\bf 70,4})
\oplus({\bf \overline{126},56})
\oplus({\bf \overline{126},64})
\oplus2({\bf \overline{126},40})
\oplus2({\bf \overline{126},20})
\oplus5({\bf \overline{126},16})
\oplus5({\bf \overline{126},4})
\oplus2({\bf 50,64})
\oplus2({\bf 50,40})
\oplus5({\bf 50,20})
\oplus7({\bf 50,16})
\oplus5({\bf 50,4})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},40})
\oplus3({\bf \overline{70},20})
\oplus4({\bf \overline{70},16})
\oplus3({\bf \overline{70},4})
\oplus({\bf 64,56})
\oplus5({\bf 64,64})
\oplus6({\bf 64,40})
\oplus11({\bf 64,20})
\oplus17({\bf 64,16})
\oplus14({\bf 64,4})
\oplus({\bf 10,56})
\oplus2({\bf 10,64})
\oplus3({\bf 10,40})
\oplus4({\bf 10,20})
\oplus7({\bf 10,16})
\oplus6({\bf 10,4})
\oplus({\bf \overline{10},56})
\oplus2({\bf \overline{10},64})
\oplus3({\bf \overline{10},40})
\oplus4({\bf \overline{10},20})
\oplus7({\bf \overline{10},16})
\oplus6({\bf \overline{10},4})
\oplus3({\bf 6,64})
\oplus3({\bf 6,40})
\oplus8({\bf 6,20})
\oplus10({\bf 6,16})
\oplus6({\bf 6,4})$\\
%
${\bf 475020}$&=&
$({\bf 336,84})
\oplus({\bf 735,105})
\oplus({\bf 735,35'})
\oplus({\bf 729,81})
\oplus({\bf 729,35})
\oplus({\bf 729,10})
\oplus({\bf 280,35'})
\oplus({\bf 280,35})
\oplus({\bf 300',30})
\oplus({\bf 300',14})
\oplus({\bf 300',5})
\oplus({\bf 300',1})
\oplus({\bf 256,35})
\oplus({\bf 256,14})
\oplus({\bf 256,10})
\oplus({\bf 256,5})
\oplus({\bf 35,10})
\oplus({\bf \overline{280},35'})
\oplus({\bf \overline{280},35})
\oplus({\bf 105,84})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf \overline{256},35})
\oplus({\bf \overline{256},14})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},5})
\oplus({\bf 175,105})
\oplus({\bf 175,81})
\oplus({\bf 175,30})
\oplus2({\bf 175,35'})
\oplus3({\bf 175,35})
\oplus2({\bf 175,14})
\oplus3({\bf 175,10})
\oplus2({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 84,81})
\oplus2({\bf 84,35})
\oplus({\bf 84,14})
\oplus3({\bf 84,10})
\oplus2({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,35'})
\oplus2({\bf 45,35})
\oplus({\bf 45,14})
\oplus2({\bf 45,10})
\oplus2({\bf 45,5})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{45},35'})
\oplus2({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus2({\bf \overline{45},5})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',84})
\oplus({\bf 20',105})
\oplus2({\bf 20',81})
\oplus({\bf 20',35'})
\oplus3({\bf 20',35})
\oplus({\bf 20',14})
\oplus4({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 15,105})
\oplus({\bf 15,30})
\oplus2({\bf 15,35'})
\oplus2({\bf 15,35})
\oplus2({\bf 15,14})
\oplus2({\bf 15,10})
\oplus3({\bf 15,5})
\oplus2({\bf 15,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})$\\
%
${\bf 600875}$&=&
$({\bf 825,1})
\oplus({\bf 875,10})
\oplus({\bf 875,5})
\oplus({\bf 360',14})
\oplus({\bf 360',5})
\oplus({\bf 360',1})
\oplus({\bf 189,35})
\oplus({\bf 189,10})
\oplus({\bf \overline{875},10})
\oplus({\bf \overline{875},5})
\oplus({\bf 729,35})
\oplus({\bf 729,14})
\oplus2({\bf 729,10})
\oplus({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 280,35})
\oplus({\bf 280,10})
\oplus({\bf 280,5})
\oplus({\bf 300',35'})
\oplus2({\bf 300',35})
\oplus({\bf 300',14})
\oplus({\bf 300',10})
\oplus({\bf 300',5})
\oplus({\bf 256,81})
\oplus({\bf 256,30})
\oplus({\bf 256,35'})
\oplus3({\bf 256,35})
\oplus2({\bf 256,14})
\oplus3({\bf 256,10})
\oplus2({\bf 256,5})
\oplus({\bf 256,1})
\oplus({\bf 35,81})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf \overline{360'},14})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},5})
\oplus({\bf 105,35'})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},35})
\oplus({\bf \overline{189},10})
\oplus({\bf \overline{256},81})
\oplus({\bf \overline{256},30})
\oplus({\bf \overline{256},35'})
\oplus3({\bf \overline{256},35})
\oplus2({\bf \overline{256},14})
\oplus3({\bf \overline{256},10})
\oplus2({\bf \overline{256},5})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,105})
\oplus2({\bf 175,81})
\oplus({\bf 175,30})
\oplus2({\bf 175,35'})
\oplus4({\bf 175,35})
\oplus2({\bf 175,14})
\oplus3({\bf 175,10})
\oplus2({\bf 175,5})
\oplus({\bf 84,55})
\oplus({\bf 84,105})
\oplus2({\bf 84,81})
\oplus2({\bf 84,30})
\oplus2({\bf 84,35'})
\oplus3({\bf 84,35})
\oplus4({\bf 84,14})
\oplus2({\bf 84,10})
\oplus3({\bf 84,5})
\oplus2({\bf 84,1})
\oplus({\bf 45,154})
\oplus({\bf 45,105})
\oplus2({\bf 45,81})
\oplus({\bf 45,30})
\oplus({\bf 45,35'})
\oplus4({\bf 45,35})
\oplus({\bf 45,14})
\oplus3({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{45},154})
\oplus({\bf \overline{45},105})
\oplus2({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus({\bf \overline{45},35'})
\oplus4({\bf \overline{45},35})
\oplus({\bf \overline{45},14})
\oplus3({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',55})
\oplus({\bf 20',84})
\oplus({\bf 20',105})
\oplus2({\bf 20',81})
\oplus({\bf 20',30})
\oplus({\bf 20',35'})
\oplus({\bf 20',35})
\oplus2({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,220})
\oplus({\bf 15,154})
\oplus({\bf 15,105})
\oplus2({\bf 15,81})
\oplus({\bf 15,30})
\oplus2({\bf 15,35'})
\oplus3({\bf 15,35})
\oplus({\bf 15,14})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 742900}$&=&
$({\bf 165,1})
\oplus({\bf 616,10})
\oplus({\bf 315,5})
\oplus({\bf 825,14})
\oplus({\bf 825,5})
\oplus({\bf 825,1})
\oplus({\bf 875,35})
\oplus({\bf 875,10})
\oplus({\bf 875,5})
\oplus({\bf 360',35'})
\oplus({\bf 360',14})
\oplus({\bf 360',1})
\oplus({\bf 189,35})
\oplus({\bf 189,10})
\oplus({\bf \overline{616},10})
\oplus({\bf \overline{875},35})
\oplus({\bf \overline{875},10})
\oplus({\bf \overline{875},5})
\oplus({\bf 729,81})
\oplus({\bf 729,35})
\oplus({\bf 729,14})
\oplus2({\bf 729,10})
\oplus({\bf 280,30})
\oplus({\bf 280,35})
\oplus({\bf 280,5})
\oplus({\bf 300',30})
\oplus({\bf 300',35'})
\oplus({\bf 300',35})
\oplus({\bf 300',14})
\oplus({\bf 300',10})
\oplus({\bf 300',5})
\oplus({\bf 300',1})
\oplus({\bf 256,105})
\oplus({\bf 256,81})
\oplus({\bf 256,35'})
\oplus2({\bf 256,35})
\oplus({\bf 256,14})
\oplus({\bf 256,10})
\oplus({\bf 256,5})
\oplus({\bf 35,84})
\oplus({\bf 35,81})
\oplus({\bf 35,10})
\oplus({\bf \overline{165},1})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{360'},35'})
\oplus({\bf \overline{360'},14})
\oplus({\bf \overline{360'},1})
\oplus({\bf \overline{280},30})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},5})
\oplus({\bf 105,55})
\oplus2({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf \overline{189},35})
\oplus({\bf \overline{189},10})
\oplus({\bf \overline{256},105})
\oplus({\bf \overline{256},81})
\oplus({\bf \overline{256},35'})
\oplus2({\bf \overline{256},35})
\oplus({\bf \overline{256},14})
\oplus({\bf \overline{256},10})
\oplus({\bf \overline{256},5})
\oplus({\bf 175,154})
\oplus2({\bf 175,81})
\oplus({\bf 175,30})
\oplus({\bf 175,35'})
\oplus2({\bf 175,35})
\oplus({\bf 175,14})
\oplus2({\bf 175,10})
\oplus({\bf 175,5})
\oplus({\bf 84,220})
\oplus({\bf 84,55})
\oplus({\bf 84,105})
\oplus({\bf 84,81})
\oplus({\bf 84,30})
\oplus2({\bf 84,35'})
\oplus({\bf 84,35})
\oplus2({\bf 84,14})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 45,154})
\oplus({\bf 45,105})
\oplus({\bf 45,81})
\oplus({\bf 45,30})
\oplus2({\bf 45,35})
\oplus({\bf 45,10})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{45},154})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus2({\bf \overline{45},35})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',260})
\oplus({\bf 20',55})
\oplus2({\bf 20',81})
\oplus({\bf 20',35})
\oplus({\bf 20',14})
\oplus({\bf 20',10})
\oplus({\bf 15,91})
\oplus({\bf 15,154})
\oplus({\bf 15,55})
\oplus({\bf 15,81})
\oplus({\bf 15,30})
\oplus({\bf 15,35'})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus({\bf 15,5})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,30})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 837200}$&=&
$({\bf 735,10})
\oplus({\bf 735,5})
\oplus({\bf 735,1})
\oplus({\bf 729,35})
\oplus({\bf 729,14})
\oplus3({\bf 729,10})
\oplus2({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 280,35'})
\oplus2({\bf 280,35})
\oplus({\bf 280,14})
\oplus2({\bf 280,10})
\oplus2({\bf 280,5})
\oplus({\bf 280,1})
\oplus({\bf 300',35})
\oplus({\bf 300',14})
\oplus({\bf 300',10})
\oplus2({\bf 300',5})
\oplus({\bf 300',1})
\oplus({\bf 256,81})
\oplus({\bf 256,30})
\oplus({\bf 256,35'})
\oplus4({\bf 256,35})
\oplus3({\bf 256,14})
\oplus5({\bf 256,10})
\oplus4({\bf 256,5})
\oplus2({\bf 256,1})
\oplus({\bf 35,81})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf \overline{280},35'})
\oplus2({\bf \overline{280},35})
\oplus({\bf \overline{280},14})
\oplus2({\bf \overline{280},10})
\oplus2({\bf \overline{280},5})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus3({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},81})
\oplus({\bf \overline{256},30})
\oplus({\bf \overline{256},35'})
\oplus4({\bf \overline{256},35})
\oplus3({\bf \overline{256},14})
\oplus5({\bf \overline{256},10})
\oplus4({\bf \overline{256},5})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,105})
\oplus2({\bf 175,81})
\oplus({\bf 175,30})
\oplus4({\bf 175,35'})
\oplus10({\bf 175,35})
\oplus6({\bf 175,14})
\oplus12({\bf 175,10})
\oplus9({\bf 175,5})
\oplus4({\bf 175,1})
\oplus({\bf 84,105})
\oplus3({\bf 84,81})
\oplus2({\bf 84,30})
\oplus3({\bf 84,35'})
\oplus9({\bf 84,35})
\oplus6({\bf 84,14})
\oplus10({\bf 84,10})
\oplus7({\bf 84,5})
\oplus3({\bf 84,1})
\oplus2({\bf 45,105})
\oplus3({\bf 45,81})
\oplus2({\bf 45,30})
\oplus5({\bf 45,35'})
\oplus10({\bf 45,35})
\oplus6({\bf 45,14})
\oplus9({\bf 45,10})
\oplus7({\bf 45,5})
\oplus3({\bf 45,1})
\oplus({\bf \overline{35},81})
\oplus2({\bf \overline{35},35})
\oplus({\bf \overline{35},14})
\oplus2({\bf \overline{35},10})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{45},105})
\oplus3({\bf \overline{45},81})
\oplus2({\bf \overline{45},30})
\oplus5({\bf \overline{45},35'})
\oplus10({\bf \overline{45},35})
\oplus6({\bf \overline{45},14})
\oplus9({\bf \overline{45},10})
\oplus7({\bf \overline{45},5})
\oplus3({\bf \overline{45},1})
\oplus({\bf 20',84})
\oplus({\bf 20',105})
\oplus3({\bf 20',81})
\oplus({\bf 20',30})
\oplus3({\bf 20',35'})
\oplus8({\bf 20',35})
\oplus4({\bf 20',14})
\oplus9({\bf 20',10})
\oplus5({\bf 20',5})
\oplus2({\bf 20',1})
\oplus({\bf 15,84})
\oplus3({\bf 15,105})
\oplus4({\bf 15,81})
\oplus2({\bf 15,30})
\oplus6({\bf 15,35'})
\oplus11({\bf 15,35})
\oplus6({\bf 15,14})
\oplus9({\bf 15,10})
\oplus7({\bf 15,5})
\oplus3({\bf 15,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 961400}$&=&
$({\bf 770,4})
\oplus({\bf 640,16})
\oplus({\bf 640,4})
\oplus({\bf 84'',20})
\oplus({\bf \overline{770},4})
\oplus({\bf 960,20})
\oplus2({\bf 960,16})
\oplus({\bf 960,4})
\oplus({\bf 630,40})
\oplus({\bf 630,20})
\oplus2({\bf 630,16})
\oplus2({\bf 630,4})
\oplus({\bf 270,64})
\oplus({\bf 270,40})
\oplus2({\bf 270,20})
\oplus2({\bf 270,16})
\oplus({\bf 270,4})
\oplus({\bf 140'',64})
\oplus({\bf 140'',40})
\oplus({\bf 140'',20})
\oplus2({\bf 140'',16})
\oplus({\bf 140'',4})
\oplus({\bf \overline{640},16})
\oplus({\bf \overline{640},4})
\oplus({\bf \overline{630},40})
\oplus({\bf \overline{630},20})
\oplus2({\bf \overline{630},16})
\oplus2({\bf \overline{630},4})
\oplus({\bf 384,64})
\oplus({\bf 384,40})
\oplus({\bf 384,20})
\oplus2({\bf 384,16})
\oplus({\bf 384,4})
\oplus({\bf \overline{270},64})
\oplus({\bf \overline{270},40})
\oplus2({\bf \overline{270},20})
\oplus2({\bf \overline{270},16})
\oplus({\bf \overline{270},4})
\oplus({\bf 300,80})
\oplus({\bf 300,56})
\oplus3({\bf 300,64})
\oplus4({\bf 300,40})
\oplus3({\bf 300,20})
\oplus5({\bf 300,16})
\oplus3({\bf 300,4})
\oplus({\bf 126,140})
\oplus({\bf 126,80})
\oplus2({\bf 126,64})
\oplus2({\bf 126,40})
\oplus3({\bf 126,20})
\oplus3({\bf 126,16})
\oplus({\bf 126,4})
\oplus({\bf 70,140})
\oplus({\bf 70,80})
\oplus({\bf 70,56})
\oplus2({\bf 70,64})
\oplus3({\bf 70,40})
\oplus2({\bf 70,20})
\oplus3({\bf 70,16})
\oplus2({\bf 70,4})
\oplus({\bf \overline{84''},20})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},40})
\oplus({\bf \overline{140''},20})
\oplus2({\bf \overline{140''},16})
\oplus({\bf \overline{140''},4})
\oplus({\bf \overline{126},140})
\oplus({\bf \overline{126},80})
\oplus2({\bf \overline{126},64})
\oplus2({\bf \overline{126},40})
\oplus3({\bf \overline{126},20})
\oplus3({\bf \overline{126},16})
\oplus({\bf \overline{126},4})
\oplus({\bf 50,80})
\oplus({\bf 50,56})
\oplus({\bf 50,64})
\oplus2({\bf 50,40})
\oplus({\bf 50,20})
\oplus({\bf 50,16})
\oplus({\bf 50,4})
\oplus({\bf \overline{70},140})
\oplus({\bf \overline{70},80})
\oplus({\bf \overline{70},56})
\oplus2({\bf \overline{70},64})
\oplus3({\bf \overline{70},40})
\oplus2({\bf \overline{70},20})
\oplus3({\bf \overline{70},16})
\oplus2({\bf \overline{70},4})
\oplus({\bf 64,140'})
\oplus({\bf 64,160})
\oplus2({\bf 64,140})
\oplus3({\bf 64,80})
\oplus({\bf 64,56})
\oplus4({\bf 64,64})
\oplus5({\bf 64,40})
\oplus3({\bf 64,20})
\oplus5({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 10,256})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus2({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf \overline{10},256})
\oplus({\bf \overline{10},140})
\oplus({\bf \overline{10},80})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},40})
\oplus2({\bf \overline{10},20})
\oplus({\bf \overline{10},16})
\oplus({\bf 6,140'})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})$\\
%
${\bf 1126125}$&=&
$({\bf 336,10})
\oplus({\bf 735,35})
\oplus({\bf 735,14})
\oplus({\bf 735,10})
\oplus2({\bf 735,5})
\oplus({\bf 735,1})
\oplus({\bf 729,81})
\oplus2({\bf 729,35})
\oplus({\bf 729,14})
\oplus4({\bf 729,10})
\oplus({\bf 729,5})
\oplus({\bf 280,30})
\oplus({\bf 280,35'})
\oplus2({\bf 280,35})
\oplus2({\bf 280,14})
\oplus2({\bf 280,10})
\oplus3({\bf 280,5})
\oplus2({\bf 280,1})
\oplus({\bf 300',30})
\oplus({\bf 300',35'})
\oplus({\bf 300',35})
\oplus({\bf 300',14})
\oplus2({\bf 300',5})
\oplus2({\bf 300',1})
\oplus({\bf 256,105})
\oplus({\bf 256,81})
\oplus2({\bf 256,35'})
\oplus4({\bf 256,35})
\oplus2({\bf 256,14})
\oplus4({\bf 256,10})
\oplus3({\bf 256,5})
\oplus({\bf 256,1})
\oplus({\bf 35,84})
\oplus({\bf 35,81})
\oplus({\bf 35,35})
\oplus3({\bf 35,10})
\oplus({\bf \overline{280},30})
\oplus({\bf \overline{280},35'})
\oplus2({\bf \overline{280},35})
\oplus2({\bf \overline{280},14})
\oplus2({\bf \overline{280},10})
\oplus3({\bf \overline{280},5})
\oplus2({\bf \overline{280},1})
\oplus({\bf 105,81})
\oplus3({\bf 105,35})
\oplus2({\bf 105,14})
\oplus5({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},105})
\oplus({\bf \overline{256},81})
\oplus2({\bf \overline{256},35'})
\oplus4({\bf \overline{256},35})
\oplus2({\bf \overline{256},14})
\oplus4({\bf \overline{256},10})
\oplus3({\bf \overline{256},5})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,105})
\oplus3({\bf 175,81})
\oplus2({\bf 175,30})
\oplus5({\bf 175,35'})
\oplus12({\bf 175,35})
\oplus7({\bf 175,14})
\oplus13({\bf 175,10})
\oplus10({\bf 175,5})
\oplus4({\bf 175,1})
\oplus({\bf 84,84})
\oplus2({\bf 84,105})
\oplus3({\bf 84,81})
\oplus({\bf 84,30})
\oplus4({\bf 84,35'})
\oplus8({\bf 84,35})
\oplus5({\bf 84,14})
\oplus10({\bf 84,10})
\oplus6({\bf 84,5})
\oplus3({\bf 84,1})
\oplus2({\bf 45,105})
\oplus2({\bf 45,81})
\oplus2({\bf 45,30})
\oplus5({\bf 45,35'})
\oplus10({\bf 45,35})
\oplus6({\bf 45,14})
\oplus9({\bf 45,10})
\oplus8({\bf 45,5})
\oplus4({\bf 45,1})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},35})
\oplus3({\bf \overline{35},10})
\oplus2({\bf \overline{45},105})
\oplus2({\bf \overline{45},81})
\oplus2({\bf \overline{45},30})
\oplus5({\bf \overline{45},35'})
\oplus10({\bf \overline{45},35})
\oplus6({\bf \overline{45},14})
\oplus9({\bf \overline{45},10})
\oplus8({\bf \overline{45},5})
\oplus4({\bf \overline{45},1})
\oplus({\bf 20',84})
\oplus({\bf 20',105})
\oplus5({\bf 20',81})
\oplus2({\bf 20',35'})
\oplus10({\bf 20',35})
\oplus5({\bf 20',14})
\oplus14({\bf 20',10})
\oplus5({\bf 20',5})
\oplus({\bf 20',1})
\oplus2({\bf 15,105})
\oplus3({\bf 15,81})
\oplus3({\bf 15,30})
\oplus6({\bf 15,35'})
\oplus12({\bf 15,35})
\oplus8({\bf 15,14})
\oplus10({\bf 15,10})
\oplus11({\bf 15,5})
\oplus5({\bf 15,1})
\oplus({\bf 1,84})
\oplus2({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus2({\bf 1,14})
\oplus5({\bf 1,10})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1188640}$&=&
$({\bf 396,4})
\oplus({\bf 770,16})
\oplus({\bf 770,4})
\oplus({\bf 640,20})
\oplus({\bf 640,16})
\oplus({\bf 640,4})
\oplus({\bf 84'',16})
\oplus({\bf \overline{770},16})
\oplus({\bf \overline{770},4})
\oplus({\bf 960,40})
\oplus({\bf 960,20})
\oplus2({\bf 960,16})
\oplus2({\bf 960,4})
\oplus({\bf 630,64})
\oplus({\bf 630,40})
\oplus({\bf 630,20})
\oplus2({\bf 630,16})
\oplus({\bf 630,4})
\oplus({\bf 270,64})
\oplus({\bf 270,40})
\oplus2({\bf 270,20})
\oplus2({\bf 270,16})
\oplus({\bf 270,4})
\oplus({\bf 140'',56})
\oplus({\bf 140'',64})
\oplus({\bf 140'',40})
\oplus({\bf 140'',20})
\oplus({\bf 140'',16})
\oplus({\bf 140'',4})
\oplus({\bf \overline{396},4})
\oplus({\bf \overline{640},20})
\oplus({\bf \overline{640},16})
\oplus({\bf \overline{640},4})
\oplus({\bf \overline{630},64})
\oplus({\bf \overline{630},40})
\oplus({\bf \overline{630},20})
\oplus2({\bf \overline{630},16})
\oplus({\bf \overline{630},4})
\oplus({\bf 384,80})
\oplus2({\bf 384,40})
\oplus({\bf 384,20})
\oplus2({\bf 384,16})
\oplus({\bf 384,4})
\oplus({\bf \overline{270},64})
\oplus({\bf \overline{270},40})
\oplus2({\bf \overline{270},20})
\oplus2({\bf \overline{270},16})
\oplus({\bf \overline{270},4})
\oplus({\bf 300,140})
\oplus({\bf 300,80})
\oplus({\bf 300,56})
\oplus3({\bf 300,64})
\oplus3({\bf 300,40})
\oplus3({\bf 300,20})
\oplus4({\bf 300,16})
\oplus2({\bf 300,4})
\oplus({\bf 126,140})
\oplus({\bf 126,80})
\oplus2({\bf 126,64})
\oplus2({\bf 126,40})
\oplus2({\bf 126,20})
\oplus2({\bf 126,16})
\oplus({\bf 126,4})
\oplus({\bf 70,160})
\oplus({\bf 70,140})
\oplus({\bf 70,80})
\oplus({\bf 70,56})
\oplus2({\bf 70,64})
\oplus2({\bf 70,40})
\oplus({\bf 70,20})
\oplus2({\bf 70,16})
\oplus({\bf 70,4})
\oplus({\bf \overline{84''},16})
\oplus({\bf \overline{140''},56})
\oplus({\bf \overline{140''},64})
\oplus({\bf \overline{140''},40})
\oplus({\bf \overline{140''},20})
\oplus({\bf \overline{140''},16})
\oplus({\bf \overline{140''},4})
\oplus({\bf \overline{126},140})
\oplus({\bf \overline{126},80})
\oplus2({\bf \overline{126},64})
\oplus2({\bf \overline{126},40})
\oplus2({\bf \overline{126},20})
\oplus2({\bf \overline{126},16})
\oplus({\bf \overline{126},4})
\oplus({\bf 50,140'})
\oplus({\bf 50,80})
\oplus({\bf 50,64})
\oplus2({\bf 50,40})
\oplus2({\bf 50,16})
\oplus({\bf 50,4})
\oplus({\bf \overline{70},160})
\oplus({\bf \overline{70},140})
\oplus({\bf \overline{70},80})
\oplus({\bf \overline{70},56})
\oplus2({\bf \overline{70},64})
\oplus2({\bf \overline{70},40})
\oplus({\bf \overline{70},20})
\oplus2({\bf \overline{70},16})
\oplus({\bf \overline{70},4})
\oplus({\bf 64,256})
\oplus({\bf 64,140'})
\oplus2({\bf 64,140})
\oplus3({\bf 64,80})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus4({\bf 64,40})
\oplus3({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 10,140'})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf \overline{10},140'})
\oplus({\bf \overline{10},140})
\oplus({\bf \overline{10},80})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},40})
\oplus({\bf \overline{10},20})
\oplus({\bf \overline{10},16})
\oplus({\bf 6,224})
\oplus({\bf 6,140'})
\oplus2({\bf 6,80})
\oplus({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})$\\
%
${\bf 1225785}$&=&
$({\bf 616,5})
\oplus({\bf 616,1})
\oplus({\bf 315,10})
\oplus({\bf 825,10})
\oplus({\bf 825,5})
\oplus({\bf 875,35})
\oplus({\bf 875,14})
\oplus2({\bf 875,10})
\oplus({\bf 875,5})
\oplus({\bf 875,1})
\oplus({\bf 360',35})
\oplus({\bf 360',10})
\oplus({\bf 360',5})
\oplus({\bf 189,35'})
\oplus({\bf 189,35})
\oplus({\bf 189,14})
\oplus({\bf 189,10})
\oplus({\bf 189,5})
\oplus({\bf \overline{616},5})
\oplus({\bf \overline{616},1})
\oplus({\bf \overline{875},35})
\oplus({\bf \overline{875},14})
\oplus2({\bf \overline{875},10})
\oplus({\bf \overline{875},5})
\oplus({\bf \overline{875},1})
\oplus({\bf 729,30})
\oplus({\bf 729,35'})
\oplus2({\bf 729,35})
\oplus2({\bf 729,14})
\oplus({\bf 729,10})
\oplus3({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 280,81})
\oplus({\bf 280,35})
\oplus({\bf 280,14})
\oplus2({\bf 280,10})
\oplus({\bf 300',81})
\oplus({\bf 300',35'})
\oplus3({\bf 300',35})
\oplus({\bf 300',14})
\oplus3({\bf 300',10})
\oplus({\bf 300',5})
\oplus({\bf 256,105})
\oplus2({\bf 256,81})
\oplus({\bf 256,30})
\oplus2({\bf 256,35'})
\oplus4({\bf 256,35})
\oplus2({\bf 256,14})
\oplus3({\bf 256,10})
\oplus2({\bf 256,5})
\oplus({\bf 256,1})
\oplus({\bf 35,105})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf \overline{315},10})
\oplus({\bf \overline{360'},35})
\oplus({\bf \overline{360'},10})
\oplus({\bf \overline{360'},5})
\oplus({\bf \overline{280},81})
\oplus({\bf \overline{280},35})
\oplus({\bf \overline{280},14})
\oplus2({\bf \overline{280},10})
\oplus({\bf 105,30})
\oplus({\bf 105,35})
\oplus({\bf 105,5})
\oplus({\bf \overline{189},35'})
\oplus({\bf \overline{189},35})
\oplus({\bf \overline{189},14})
\oplus({\bf \overline{189},10})
\oplus({\bf \overline{189},5})
\oplus({\bf \overline{256},105})
\oplus2({\bf \overline{256},81})
\oplus({\bf \overline{256},30})
\oplus2({\bf \overline{256},35'})
\oplus4({\bf \overline{256},35})
\oplus2({\bf \overline{256},14})
\oplus3({\bf \overline{256},10})
\oplus2({\bf \overline{256},5})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,154})
\oplus({\bf 175,55})
\oplus({\bf 175,105})
\oplus3({\bf 175,81})
\oplus2({\bf 175,30})
\oplus2({\bf 175,35'})
\oplus5({\bf 175,35})
\oplus3({\bf 175,14})
\oplus3({\bf 175,10})
\oplus2({\bf 175,5})
\oplus({\bf 175,1})
\oplus({\bf 84,154})
\oplus({\bf 84,84})
\oplus2({\bf 84,105})
\oplus3({\bf 84,81})
\oplus2({\bf 84,30})
\oplus({\bf 84,35'})
\oplus4({\bf 84,35})
\oplus2({\bf 84,14})
\oplus3({\bf 84,10})
\oplus2({\bf 84,5})
\oplus({\bf 45,220})
\oplus({\bf 45,154})
\oplus({\bf 45,55})
\oplus({\bf 45,105})
\oplus3({\bf 45,81})
\oplus({\bf 45,30})
\oplus2({\bf 45,35'})
\oplus3({\bf 45,35})
\oplus2({\bf 45,14})
\oplus2({\bf 45,10})
\oplus({\bf 45,5})
\oplus({\bf \overline{35},105})
\oplus({\bf \overline{35},30})
\oplus({\bf \overline{35},35'})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},220})
\oplus({\bf \overline{45},154})
\oplus({\bf \overline{45},55})
\oplus({\bf \overline{45},105})
\oplus3({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus2({\bf \overline{45},35'})
\oplus3({\bf \overline{45},35})
\oplus2({\bf \overline{45},14})
\oplus2({\bf \overline{45},10})
\oplus({\bf \overline{45},5})
\oplus({\bf 20',91})
\oplus({\bf 20',154})
\oplus({\bf 20',55})
\oplus({\bf 20',105})
\oplus({\bf 20',81})
\oplus3({\bf 20',30})
\oplus({\bf 20',35'})
\oplus2({\bf 20',35})
\oplus2({\bf 20',14})
\oplus2({\bf 20',5})
\oplus({\bf 20',1})
\oplus({\bf 15,260})
\oplus2({\bf 15,154})
\oplus({\bf 15,55})
\oplus({\bf 15,105})
\oplus3({\bf 15,81})
\oplus({\bf 15,30})
\oplus({\bf 15,35'})
\oplus3({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 1,91})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 1467400}$&=&
$({\bf 336,30})
\oplus({\bf 336,14})
\oplus({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf 735,81})
\oplus2({\bf 735,35})
\oplus({\bf 735,14})
\oplus2({\bf 735,10})
\oplus({\bf 735,5})
\oplus({\bf 729,105})
\oplus({\bf 729,30})
\oplus2({\bf 729,35'})
\oplus2({\bf 729,35})
\oplus2({\bf 729,14})
\oplus({\bf 729,10})
\oplus3({\bf 729,5})
\oplus2({\bf 729,1})
\oplus({\bf 280,81})
\oplus({\bf 280,35'})
\oplus3({\bf 280,35})
\oplus({\bf 280,14})
\oplus4({\bf 280,10})
\oplus({\bf 280,5})
\oplus({\bf 300',84})
\oplus({\bf 300',81})
\oplus({\bf 300',35})
\oplus3({\bf 300',10})
\oplus({\bf 256,105})
\oplus({\bf 256,81})
\oplus2({\bf 256,35'})
\oplus4({\bf 256,35})
\oplus2({\bf 256,14})
\oplus4({\bf 256,10})
\oplus3({\bf 256,5})
\oplus({\bf 256,1})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf \overline{280},81})
\oplus({\bf \overline{280},35'})
\oplus3({\bf \overline{280},35})
\oplus({\bf \overline{280},14})
\oplus4({\bf \overline{280},10})
\oplus({\bf \overline{280},5})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus2({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus4({\bf 105,35})
\oplus3({\bf 105,14})
\oplus3({\bf 105,10})
\oplus4({\bf 105,5})
\oplus2({\bf 105,1})
\oplus({\bf \overline{256},105})
\oplus({\bf \overline{256},81})
\oplus2({\bf \overline{256},35'})
\oplus4({\bf \overline{256},35})
\oplus2({\bf \overline{256},14})
\oplus4({\bf \overline{256},10})
\oplus3({\bf \overline{256},5})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,84})
\oplus2({\bf 175,105})
\oplus4({\bf 175,81})
\oplus2({\bf 175,30})
\oplus6({\bf 175,35'})
\oplus13({\bf 175,35})
\oplus8({\bf 175,14})
\oplus14({\bf 175,10})
\oplus10({\bf 175,5})
\oplus5({\bf 175,1})
\oplus2({\bf 84,105})
\oplus2({\bf 84,81})
\oplus2({\bf 84,30})
\oplus4({\bf 84,35'})
\oplus9({\bf 84,35})
\oplus5({\bf 84,14})
\oplus9({\bf 84,10})
\oplus8({\bf 84,5})
\oplus3({\bf 84,1})
\oplus({\bf 45,105})
\oplus3({\bf 45,81})
\oplus({\bf 45,30})
\oplus4({\bf 45,35'})
\oplus10({\bf 45,35})
\oplus6({\bf 45,14})
\oplus12({\bf 45,10})
\oplus7({\bf 45,5})
\oplus3({\bf 45,1})
\oplus({\bf \overline{35},30})
\oplus({\bf \overline{35},35'})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},14})
\oplus2({\bf \overline{35},5})
\oplus2({\bf \overline{35},1})
\oplus({\bf \overline{45},105})
\oplus3({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus4({\bf \overline{45},35'})
\oplus10({\bf \overline{45},35})
\oplus6({\bf \overline{45},14})
\oplus12({\bf \overline{45},10})
\oplus7({\bf \overline{45},5})
\oplus3({\bf \overline{45},1})
\oplus3({\bf 20',105})
\oplus2({\bf 20',81})
\oplus4({\bf 20',30})
\oplus6({\bf 20',35'})
\oplus11({\bf 20',35})
\oplus8({\bf 20',14})
\oplus7({\bf 20',10})
\oplus12({\bf 20',5})
\oplus6({\bf 20',1})
\oplus({\bf 15,84})
\oplus({\bf 15,105})
\oplus5({\bf 15,81})
\oplus({\bf 15,30})
\oplus4({\bf 15,35'})
\oplus13({\bf 15,35})
\oplus7({\bf 15,14})
\oplus16({\bf 15,10})
\oplus8({\bf 15,5})
\oplus3({\bf 15,1})
\oplus({\bf 1,105})
\oplus3({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus2({\bf 1,14})
\oplus2({\bf 1,10})
\oplus4({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 1837080}$&=&
$({\bf 336,5})
\oplus({\bf 336,1})
\oplus({\bf 735,35})
\oplus({\bf 735,14})
\oplus3({\bf 735,10})
\oplus2({\bf 735,5})
\oplus({\bf 735,1})
\oplus({\bf 729,30})
\oplus({\bf 729,35'})
\oplus3({\bf 729,35})
\oplus3({\bf 729,14})
\oplus3({\bf 729,10})
\oplus5({\bf 729,5})
\oplus3({\bf 729,1})
\oplus({\bf 280,81})
\oplus({\bf 280,35'})
\oplus4({\bf 280,35})
\oplus2({\bf 280,14})
\oplus6({\bf 280,10})
\oplus3({\bf 280,5})
\oplus({\bf 280,1})
\oplus({\bf 300',81})
\oplus2({\bf 300',35})
\oplus({\bf 300',14})
\oplus4({\bf 300',10})
\oplus({\bf 300',5})
\oplus({\bf 256,105})
\oplus2({\bf 256,81})
\oplus({\bf 256,30})
\oplus3({\bf 256,35'})
\oplus7({\bf 256,35})
\oplus4({\bf 256,14})
\oplus8({\bf 256,10})
\oplus6({\bf 256,5})
\oplus3({\bf 256,1})
\oplus({\bf 35,105})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus2({\bf 35,14})
\oplus({\bf 35,10})
\oplus3({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf \overline{280},81})
\oplus({\bf \overline{280},35'})
\oplus4({\bf \overline{280},35})
\oplus2({\bf \overline{280},14})
\oplus6({\bf \overline{280},10})
\oplus3({\bf \overline{280},5})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus4({\bf 105,35})
\oplus3({\bf 105,14})
\oplus5({\bf 105,10})
\oplus6({\bf 105,5})
\oplus3({\bf 105,1})
\oplus({\bf \overline{256},105})
\oplus2({\bf \overline{256},81})
\oplus({\bf \overline{256},30})
\oplus3({\bf \overline{256},35'})
\oplus7({\bf \overline{256},35})
\oplus4({\bf \overline{256},14})
\oplus8({\bf \overline{256},10})
\oplus6({\bf \overline{256},5})
\oplus3({\bf \overline{256},1})
\oplus2({\bf 175,105})
\oplus5({\bf 175,81})
\oplus3({\bf 175,30})
\oplus8({\bf 175,35'})
\oplus20({\bf 175,35})
\oplus13({\bf 175,14})
\oplus23({\bf 175,10})
\oplus17({\bf 175,5})
\oplus8({\bf 175,1})
\oplus({\bf 84,84})
\oplus3({\bf 84,105})
\oplus4({\bf 84,81})
\oplus3({\bf 84,30})
\oplus7({\bf 84,35'})
\oplus16({\bf 84,35})
\oplus9({\bf 84,14})
\oplus16({\bf 84,10})
\oplus13({\bf 84,5})
\oplus5({\bf 84,1})
\oplus({\bf 45,84})
\oplus3({\bf 45,105})
\oplus6({\bf 45,81})
\oplus2({\bf 45,30})
\oplus8({\bf 45,35'})
\oplus18({\bf 45,35})
\oplus10({\bf 45,14})
\oplus19({\bf 45,10})
\oplus12({\bf 45,5})
\oplus5({\bf 45,1})
\oplus({\bf \overline{35},105})
\oplus({\bf \overline{35},30})
\oplus2({\bf \overline{35},35'})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},14})
\oplus({\bf \overline{35},10})
\oplus3({\bf \overline{35},5})
\oplus2({\bf \overline{35},1})
\oplus({\bf \overline{45},84})
\oplus3({\bf \overline{45},105})
\oplus6({\bf \overline{45},81})
\oplus2({\bf \overline{45},30})
\oplus8({\bf \overline{45},35'})
\oplus18({\bf \overline{45},35})
\oplus10({\bf \overline{45},14})
\oplus19({\bf \overline{45},10})
\oplus12({\bf \overline{45},5})
\oplus5({\bf \overline{45},1})
\oplus3({\bf 20',105})
\oplus3({\bf 20',81})
\oplus5({\bf 20',30})
\oplus8({\bf 20',35'})
\oplus16({\bf 20',35})
\oplus11({\bf 20',14})
\oplus13({\bf 20',10})
\oplus16({\bf 20',5})
\oplus8({\bf 20',1})
\oplus({\bf 15,84})
\oplus4({\bf 15,105})
\oplus8({\bf 15,81})
\oplus3({\bf 15,30})
\oplus9({\bf 15,35'})
\oplus21({\bf 15,35})
\oplus12({\bf 15,14})
\oplus23({\bf 15,10})
\oplus13({\bf 15,5})
\oplus5({\bf 15,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus2({\bf 1,14})
\oplus3({\bf 1,10})
\oplus5({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 1866150}$&=&
$({\bf 336,105})
\oplus({\bf 336,35'})
\oplus({\bf 735,84})
\oplus({\bf 735,105})
\oplus({\bf 735,81})
\oplus2({\bf 735,35'})
\oplus2({\bf 735,35})
\oplus({\bf 735,10})
\oplus({\bf 729,105})
\oplus({\bf 729,81})
\oplus({\bf 729,30})
\oplus2({\bf 729,35'})
\oplus3({\bf 729,35})
\oplus2({\bf 729,14})
\oplus2({\bf 729,10})
\oplus2({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 280,105})
\oplus({\bf 280,81})
\oplus2({\bf 280,35'})
\oplus3({\bf 280,35})
\oplus({\bf 280,14})
\oplus3({\bf 280,10})
\oplus({\bf 280,5})
\oplus({\bf 300',81})
\oplus2({\bf 300',35})
\oplus({\bf 300',14})
\oplus2({\bf 300',10})
\oplus({\bf 300',5})
\oplus({\bf 256,81})
\oplus({\bf 256,30})
\oplus({\bf 256,35'})
\oplus4({\bf 256,35})
\oplus3({\bf 256,14})
\oplus5({\bf 256,10})
\oplus4({\bf 256,5})
\oplus2({\bf 256,1})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf \overline{280},105})
\oplus({\bf \overline{280},81})
\oplus2({\bf \overline{280},35'})
\oplus3({\bf \overline{280},35})
\oplus({\bf \overline{280},14})
\oplus3({\bf \overline{280},10})
\oplus({\bf \overline{280},5})
\oplus({\bf 105,84})
\oplus3({\bf 105,105})
\oplus2({\bf 105,81})
\oplus({\bf 105,30})
\oplus4({\bf 105,35'})
\oplus5({\bf 105,35})
\oplus2({\bf 105,14})
\oplus3({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},81})
\oplus({\bf \overline{256},30})
\oplus({\bf \overline{256},35'})
\oplus4({\bf \overline{256},35})
\oplus3({\bf \overline{256},14})
\oplus5({\bf \overline{256},10})
\oplus4({\bf \overline{256},5})
\oplus2({\bf \overline{256},1})
\oplus({\bf 175,84})
\oplus3({\bf 175,105})
\oplus5({\bf 175,81})
\oplus2({\bf 175,30})
\oplus8({\bf 175,35'})
\oplus15({\bf 175,35})
\oplus8({\bf 175,14})
\oplus14({\bf 175,10})
\oplus10({\bf 175,5})
\oplus4({\bf 175,1})
\oplus({\bf 84,105})
\oplus2({\bf 84,81})
\oplus2({\bf 84,30})
\oplus3({\bf 84,35'})
\oplus9({\bf 84,35})
\oplus6({\bf 84,14})
\oplus11({\bf 84,10})
\oplus9({\bf 84,5})
\oplus4({\bf 84,1})
\oplus({\bf 45,105})
\oplus2({\bf 45,81})
\oplus({\bf 45,30})
\oplus4({\bf 45,35'})
\oplus10({\bf 45,35})
\oplus6({\bf 45,14})
\oplus12({\bf 45,10})
\oplus8({\bf 45,5})
\oplus4({\bf 45,1})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{35},10})
\oplus2({\bf \overline{35},5})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},105})
\oplus2({\bf \overline{45},81})
\oplus({\bf \overline{45},30})
\oplus4({\bf \overline{45},35'})
\oplus10({\bf \overline{45},35})
\oplus6({\bf \overline{45},14})
\oplus12({\bf \overline{45},10})
\oplus8({\bf \overline{45},5})
\oplus4({\bf \overline{45},1})
\oplus({\bf 20',84})
\oplus4({\bf 20',105})
\oplus4({\bf 20',81})
\oplus3({\bf 20',30})
\oplus7({\bf 20',35'})
\oplus12({\bf 20',35})
\oplus7({\bf 20',14})
\oplus11({\bf 20',10})
\oplus10({\bf 20',5})
\oplus5({\bf 20',1})
\oplus({\bf 15,84})
\oplus2({\bf 15,105})
\oplus4({\bf 15,81})
\oplus({\bf 15,30})
\oplus6({\bf 15,35'})
\oplus13({\bf 15,35})
\oplus7({\bf 15,14})
\oplus15({\bf 15,10})
\oplus10({\bf 15,5})
\oplus4({\bf 15,1})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus3({\bf 1,10})
\oplus3({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 2035800}$&=&
$({\bf 540''',120})
\oplus({\bf 1280',160})
\oplus({\bf 1280',56})
\oplus({\bf 1470,140})
\oplus({\bf 1470,64})
\oplus({\bf 1470,20})
\oplus({\bf 540',56})
\oplus({\bf 540',64})
\oplus({\bf 960,80})
\oplus({\bf 960,40})
\oplus({\bf 960,16})
\oplus({\bf 960,4})
\oplus({\bf 630,64})
\oplus({\bf 630,40})
\oplus({\bf 630,20})
\oplus({\bf 630,16})
\oplus({\bf 270,40})
\oplus({\bf 270,16})
\oplus({\bf 270,4})
\oplus({\bf 140'',20})
\oplus({\bf 140'',16})
\oplus({\bf \overline{540'},56})
\oplus({\bf \overline{540'},64})
\oplus({\bf 196,120})
\oplus({\bf 196,160})
\oplus({\bf 196,140})
\oplus({\bf 196,56})
\oplus({\bf 196,64})
\oplus({\bf 196,20})
\oplus({\bf \overline{630},64})
\oplus({\bf \overline{630},40})
\oplus({\bf \overline{630},20})
\oplus({\bf \overline{630},16})
\oplus({\bf 384,160})
\oplus({\bf 384,140})
\oplus({\bf 384,80})
\oplus2({\bf 384,56})
\oplus3({\bf 384,64})
\oplus2({\bf 384,40})
\oplus3({\bf 384,20})
\oplus2({\bf 384,16})
\oplus({\bf 384,4})
\oplus({\bf \overline{270},40})
\oplus({\bf \overline{270},16})
\oplus({\bf \overline{270},4})
\oplus({\bf 300,140})
\oplus({\bf 300,80})
\oplus2({\bf 300,64})
\oplus3({\bf 300,40})
\oplus3({\bf 300,20})
\oplus5({\bf 300,16})
\oplus3({\bf 300,4})
\oplus({\bf 126,56})
\oplus2({\bf 126,64})
\oplus2({\bf 126,40})
\oplus2({\bf 126,20})
\oplus3({\bf 126,16})
\oplus2({\bf 126,4})
\oplus({\bf 70,64})
\oplus({\bf 70,40})
\oplus2({\bf 70,20})
\oplus3({\bf 70,16})
\oplus2({\bf 70,4})
\oplus({\bf \overline{140''},20})
\oplus({\bf \overline{140''},16})
\oplus({\bf \overline{126},56})
\oplus2({\bf \overline{126},64})
\oplus2({\bf \overline{126},40})
\oplus2({\bf \overline{126},20})
\oplus3({\bf \overline{126},16})
\oplus2({\bf \overline{126},4})
\oplus({\bf 50,120})
\oplus({\bf 50,160})
\oplus2({\bf 50,140})
\oplus({\bf 50,80})
\oplus({\bf 50,56})
\oplus3({\bf 50,64})
\oplus2({\bf 50,40})
\oplus4({\bf 50,20})
\oplus3({\bf 50,16})
\oplus({\bf 50,4})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},40})
\oplus2({\bf \overline{70},20})
\oplus3({\bf \overline{70},16})
\oplus2({\bf \overline{70},4})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus2({\bf 64,56})
\oplus4({\bf 64,64})
\oplus4({\bf 64,40})
\oplus5({\bf 64,20})
\oplus7({\bf 64,16})
\oplus5({\bf 64,4})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus2({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf \overline{10},56})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},40})
\oplus({\bf \overline{10},20})
\oplus2({\bf \overline{10},16})
\oplus2({\bf \overline{10},4})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus2({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus2({\bf 6,4})$\\
%
${\bf 2220075}$&=&
$({\bf 336,10})
\oplus({\bf 735,35'})
\oplus2({\bf 735,35})
\oplus({\bf 735,14})
\oplus2({\bf 735,10})
\oplus2({\bf 735,5})
\oplus({\bf 735,1})
\oplus({\bf 729,81})
\oplus({\bf 729,35'})
\oplus4({\bf 729,35})
\oplus2({\bf 729,14})
\oplus6({\bf 729,10})
\oplus3({\bf 729,5})
\oplus({\bf 729,1})
\oplus({\bf 280,105})
\oplus({\bf 280,81})
\oplus({\bf 280,30})
\oplus2({\bf 280,35'})
\oplus4({\bf 280,35})
\oplus3({\bf 280,14})
\oplus5({\bf 280,10})
\oplus5({\bf 280,5})
\oplus3({\bf 280,1})
\oplus({\bf 300',30})
\oplus({\bf 300',35'})
\oplus2({\bf 300',35})
\oplus2({\bf 300',14})
\oplus2({\bf 300',10})
\oplus3({\bf 300',5})
\oplus2({\bf 300',1})
\oplus({\bf 256,105})
\oplus2({\bf 256,81})
\oplus({\bf 256,30})
\oplus3({\bf 256,35'})
\oplus8({\bf 256,35})
\oplus5({\bf 256,14})
\oplus9({\bf 256,10})
\oplus7({\bf 256,5})
\oplus3({\bf 256,1})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,14})
\oplus4({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf \overline{280},105})
\oplus({\bf \overline{280},81})
\oplus({\bf \overline{280},30})
\oplus2({\bf \overline{280},35'})
\oplus4({\bf \overline{280},35})
\oplus3({\bf \overline{280},14})
\oplus5({\bf \overline{280},10})
\oplus5({\bf \overline{280},5})
\oplus3({\bf \overline{280},1})
\oplus({\bf 105,81})
\oplus2({\bf 105,35'})
\oplus5({\bf 105,35})
\oplus3({\bf 105,14})
\oplus7({\bf 105,10})
\oplus4({\bf 105,5})
\oplus2({\bf 105,1})
\oplus({\bf \overline{256},105})
\oplus2({\bf \overline{256},81})
\oplus({\bf \overline{256},30})
\oplus3({\bf \overline{256},35'})
\oplus8({\bf \overline{256},35})
\oplus5({\bf \overline{256},14})
\oplus9({\bf \overline{256},10})
\oplus7({\bf \overline{256},5})
\oplus3({\bf \overline{256},1})
\oplus({\bf 175,84})
\oplus3({\bf 175,105})
\oplus6({\bf 175,81})
\oplus4({\bf 175,30})
\oplus9({\bf 175,35'})
\oplus23({\bf 175,35})
\oplus14({\bf 175,14})
\oplus26({\bf 175,10})
\oplus20({\bf 175,5})
\oplus9({\bf 175,1})
\oplus2({\bf 84,105})
\oplus5({\bf 84,81})
\oplus2({\bf 84,30})
\oplus8({\bf 84,35'})
\oplus18({\bf 84,35})
\oplus11({\bf 84,14})
\oplus19({\bf 84,10})
\oplus13({\bf 84,5})
\oplus6({\bf 84,1})
\oplus({\bf 45,84})
\oplus4({\bf 45,105})
\oplus6({\bf 45,81})
\oplus4({\bf 45,30})
\oplus9({\bf 45,35'})
\oplus20({\bf 45,35})
\oplus12({\bf 45,14})
\oplus20({\bf 45,10})
\oplus16({\bf 45,5})
\oplus7({\bf 45,1})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},35'})
\oplus3({\bf \overline{35},35})
\oplus({\bf \overline{35},14})
\oplus4({\bf \overline{35},10})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{45},84})
\oplus4({\bf \overline{45},105})
\oplus6({\bf \overline{45},81})
\oplus4({\bf \overline{45},30})
\oplus9({\bf \overline{45},35'})
\oplus20({\bf \overline{45},35})
\oplus12({\bf \overline{45},14})
\oplus20({\bf \overline{45},10})
\oplus16({\bf \overline{45},5})
\oplus7({\bf \overline{45},1})
\oplus2({\bf 20',105})
\oplus6({\bf 20',81})
\oplus({\bf 20',30})
\oplus8({\bf 20',35'})
\oplus19({\bf 20',35})
\oplus10({\bf 20',14})
\oplus22({\bf 20',10})
\oplus11({\bf 20',5})
\oplus4({\bf 20',1})
\oplus({\bf 15,84})
\oplus5({\bf 15,105})
\oplus7({\bf 15,81})
\oplus5({\bf 15,30})
\oplus12({\bf 15,35'})
\oplus24({\bf 15,35})
\oplus14({\bf 15,14})
\oplus22({\bf 15,10})
\oplus18({\bf 15,5})
\oplus8({\bf 15,1})
\oplus2({\bf 1,81})
\oplus3({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus3({\bf 1,14})
\oplus6({\bf 1,10})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 2631200}$&=&
$({\bf 1470,16})
\oplus2({\bf 1470,4})
\oplus({\bf 540',20})
\oplus({\bf 540',16})
\oplus({\bf 540',4})
\oplus({\bf 960,20})
\oplus2({\bf 960,16})
\oplus2({\bf 960,4})
\oplus({\bf 630,64})
\oplus2({\bf 630,40})
\oplus3({\bf 630,20})
\oplus5({\bf 630,16})
\oplus4({\bf 630,4})
\oplus({\bf 270,64})
\oplus2({\bf 270,40})
\oplus2({\bf 270,20})
\oplus4({\bf 270,16})
\oplus3({\bf 270,4})
\oplus({\bf 140'',80})
\oplus({\bf 140'',64})
\oplus3({\bf 140'',40})
\oplus2({\bf 140'',20})
\oplus5({\bf 140'',16})
\oplus3({\bf 140'',4})
\oplus({\bf \overline{540'},20})
\oplus({\bf \overline{540'},16})
\oplus({\bf \overline{540'},4})
\oplus({\bf 196,16})
\oplus({\bf 196,4})
\oplus({\bf \overline{630},64})
\oplus2({\bf \overline{630},40})
\oplus3({\bf \overline{630},20})
\oplus5({\bf \overline{630},16})
\oplus4({\bf \overline{630},4})
\oplus({\bf 384,56})
\oplus3({\bf 384,64})
\oplus3({\bf 384,40})
\oplus6({\bf 384,20})
\oplus9({\bf 384,16})
\oplus7({\bf 384,4})
\oplus({\bf \overline{270},64})
\oplus2({\bf \overline{270},40})
\oplus2({\bf \overline{270},20})
\oplus4({\bf \overline{270},16})
\oplus3({\bf \overline{270},4})
\oplus({\bf 300,140})
\oplus2({\bf 300,80})
\oplus({\bf 300,56})
\oplus7({\bf 300,64})
\oplus10({\bf 300,40})
\oplus12({\bf 300,20})
\oplus19({\bf 300,16})
\oplus13({\bf 300,4})
\oplus({\bf 126,140})
\oplus({\bf 126,80})
\oplus2({\bf 126,56})
\oplus7({\bf 126,64})
\oplus8({\bf 126,40})
\oplus10({\bf 126,20})
\oplus14({\bf 126,16})
\oplus9({\bf 126,4})
\oplus2({\bf 70,140})
\oplus3({\bf 70,80})
\oplus({\bf 70,56})
\oplus7({\bf 70,64})
\oplus10({\bf 70,40})
\oplus10({\bf 70,20})
\oplus15({\bf 70,16})
\oplus9({\bf 70,4})
\oplus({\bf \overline{140''},80})
\oplus({\bf \overline{140''},64})
\oplus3({\bf \overline{140''},40})
\oplus2({\bf \overline{140''},20})
\oplus5({\bf \overline{140''},16})
\oplus3({\bf \overline{140''},4})
\oplus({\bf \overline{126},140})
\oplus({\bf \overline{126},80})
\oplus2({\bf \overline{126},56})
\oplus7({\bf \overline{126},64})
\oplus8({\bf \overline{126},40})
\oplus10({\bf \overline{126},20})
\oplus14({\bf \overline{126},16})
\oplus9({\bf \overline{126},4})
\oplus({\bf 50,160})
\oplus({\bf 50,140})
\oplus({\bf 50,80})
\oplus2({\bf 50,56})
\oplus5({\bf 50,64})
\oplus5({\bf 50,40})
\oplus7({\bf 50,20})
\oplus9({\bf 50,16})
\oplus6({\bf 50,4})
\oplus2({\bf \overline{70},140})
\oplus3({\bf \overline{70},80})
\oplus({\bf \overline{70},56})
\oplus7({\bf \overline{70},64})
\oplus10({\bf \overline{70},40})
\oplus10({\bf \overline{70},20})
\oplus15({\bf \overline{70},16})
\oplus9({\bf \overline{70},4})
\oplus2({\bf 64,160})
\oplus5({\bf 64,140})
\oplus5({\bf 64,80})
\oplus6({\bf 64,56})
\oplus18({\bf 64,64})
\oplus19({\bf 64,40})
\oplus21({\bf 64,20})
\oplus28({\bf 64,16})
\oplus16({\bf 64,4})
\oplus({\bf 10,160})
\oplus2({\bf 10,140})
\oplus2({\bf 10,80})
\oplus3({\bf 10,56})
\oplus7({\bf 10,64})
\oplus7({\bf 10,40})
\oplus7({\bf 10,20})
\oplus9({\bf 10,16})
\oplus5({\bf 10,4})
\oplus({\bf \overline{10},160})
\oplus2({\bf \overline{10},140})
\oplus2({\bf \overline{10},80})
\oplus3({\bf \overline{10},56})
\oplus7({\bf \overline{10},64})
\oplus7({\bf \overline{10},40})
\oplus7({\bf \overline{10},20})
\oplus9({\bf \overline{10},16})
\oplus5({\bf \overline{10},4})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus3({\bf 6,140})
\oplus2({\bf 6,80})
\oplus3({\bf 6,56})
\oplus7({\bf 6,64})
\oplus6({\bf 6,40})
\oplus7({\bf 6,20})
\oplus8({\bf 6,16})
\oplus4({\bf 6,4})$\\
%
${\bf 2861430}$&=&
$({\bf 336,81})
\oplus({\bf 336,35})
\oplus({\bf 336,10})
\oplus({\bf 735,105})
\oplus({\bf 735,81})
\oplus({\bf 735,30})
\oplus2({\bf 735,35'})
\oplus3({\bf 735,35})
\oplus2({\bf 735,14})
\oplus2({\bf 735,10})
\oplus2({\bf 735,5})
\oplus({\bf 735,1})
\oplus({\bf 729,84})
\oplus({\bf 729,105})
\oplus2({\bf 729,81})
\oplus2({\bf 729,35'})
\oplus5({\bf 729,35})
\oplus2({\bf 729,14})
\oplus6({\bf 729,10})
\oplus2({\bf 729,5})
\oplus({\bf 280,105})
\oplus({\bf 280,81})
\oplus({\bf 280,30})
\oplus3({\bf 280,35'})
\oplus5({\bf 280,35})
\oplus3({\bf 280,14})
\oplus4({\bf 280,10})
\oplus4({\bf 280,5})
\oplus2({\bf 280,1})
\oplus({\bf 300',105})
\oplus({\bf 300',30})
\oplus2({\bf 300',35'})
\oplus2({\bf 300',35})
\oplus2({\bf 300',14})
\oplus({\bf 300',10})
\oplus3({\bf 300',5})
\oplus2({\bf 300',1})
\oplus({\bf 256,105})
\oplus2({\bf 256,81})
\oplus({\bf 256,30})
\oplus3({\bf 256,35'})
\oplus7({\bf 256,35})
\oplus4({\bf 256,14})
\oplus8({\bf 256,10})
\oplus6({\bf 256,5})
\oplus3({\bf 256,1})
\oplus({\bf 35,81})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus4({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf \overline{280},105})
\oplus({\bf \overline{280},81})
\oplus({\bf \overline{280},30})
\oplus3({\bf \overline{280},35'})
\oplus5({\bf \overline{280},35})
\oplus3({\bf \overline{280},14})
\oplus4({\bf \overline{280},10})
\oplus4({\bf \overline{280},5})
\oplus2({\bf \overline{280},1})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus4({\bf 105,81})
\oplus({\bf 105,30})
\oplus4({\bf 105,35'})
\oplus8({\bf 105,35})
\oplus4({\bf 105,14})
\oplus8({\bf 105,10})
\oplus4({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf \overline{256},105})
\oplus2({\bf \overline{256},81})
\oplus({\bf \overline{256},30})
\oplus3({\bf \overline{256},35'})
\oplus7({\bf \overline{256},35})
\oplus4({\bf \overline{256},14})
\oplus8({\bf \overline{256},10})
\oplus6({\bf \overline{256},5})
\oplus3({\bf \overline{256},1})
\oplus({\bf 175,84})
\oplus5({\bf 175,105})
\oplus7({\bf 175,81})
\oplus4({\bf 175,30})
\oplus12({\bf 175,35'})
\oplus25({\bf 175,35})
\oplus14({\bf 175,14})
\oplus25({\bf 175,10})
\oplus18({\bf 175,5})
\oplus8({\bf 175,1})
\oplus({\bf 84,84})
\oplus2({\bf 84,105})
\oplus5({\bf 84,81})
\oplus2({\bf 84,30})
\oplus6({\bf 84,35'})
\oplus16({\bf 84,35})
\oplus10({\bf 84,14})
\oplus19({\bf 84,10})
\oplus13({\bf 84,5})
\oplus6({\bf 84,1})
\oplus2({\bf 45,105})
\oplus4({\bf 45,81})
\oplus3({\bf 45,30})
\oplus8({\bf 45,35'})
\oplus18({\bf 45,35})
\oplus11({\bf 45,14})
\oplus19({\bf 45,10})
\oplus16({\bf 45,5})
\oplus7({\bf 45,1})
\oplus({\bf \overline{35},81})
\oplus2({\bf \overline{35},35})
\oplus({\bf \overline{35},14})
\oplus4({\bf \overline{35},10})
\oplus({\bf \overline{35},5})
\oplus2({\bf \overline{45},105})
\oplus4({\bf \overline{45},81})
\oplus3({\bf \overline{45},30})
\oplus8({\bf \overline{45},35'})
\oplus18({\bf \overline{45},35})
\oplus11({\bf \overline{45},14})
\oplus19({\bf \overline{45},10})
\oplus16({\bf \overline{45},5})
\oplus7({\bf \overline{45},1})
\oplus2({\bf 20',84})
\oplus4({\bf 20',105})
\oplus9({\bf 20',81})
\oplus2({\bf 20',30})
\oplus8({\bf 20',35'})
\oplus21({\bf 20',35})
\oplus11({\bf 20',14})
\oplus25({\bf 20',10})
\oplus12({\bf 20',5})
\oplus4({\bf 20',1})
\oplus4({\bf 15,105})
\oplus5({\bf 15,81})
\oplus5({\bf 15,30})
\oplus11({\bf 15,35'})
\oplus23({\bf 15,35})
\oplus15({\bf 15,14})
\oplus22({\bf 15,10})
\oplus20({\bf 15,5})
\oplus10({\bf 15,1})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus4({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus3({\bf 1,14})
\oplus8({\bf 1,10})
\oplus3({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 2898000}$&=&
$({\bf 336,35'})
\oplus({\bf 336,35})
\oplus({\bf 735,105})
\oplus({\bf 735,81})
\oplus2({\bf 735,35'})
\oplus3({\bf 735,35})
\oplus({\bf 735,14})
\oplus3({\bf 735,10})
\oplus({\bf 735,5})
\oplus({\bf 729,105})
\oplus({\bf 729,81})
\oplus({\bf 729,30})
\oplus3({\bf 729,35'})
\oplus5({\bf 729,35})
\oplus3({\bf 729,14})
\oplus4({\bf 729,10})
\oplus4({\bf 729,5})
\oplus2({\bf 729,1})
\oplus({\bf 280,84})
\oplus({\bf 280,105})
\oplus2({\bf 280,81})
\oplus({\bf 280,30})
\oplus2({\bf 280,35'})
\oplus5({\bf 280,35})
\oplus3({\bf 280,14})
\oplus6({\bf 280,10})
\oplus4({\bf 280,5})
\oplus2({\bf 280,1})
\oplus({\bf 300',81})
\oplus({\bf 300',35'})
\oplus3({\bf 300',35})
\oplus({\bf 300',14})
\oplus4({\bf 300',10})
\oplus({\bf 300',5})
\oplus({\bf 256,105})
\oplus2({\bf 256,81})
\oplus({\bf 256,30})
\oplus3({\bf 256,35'})
\oplus8({\bf 256,35})
\oplus5({\bf 256,14})
\oplus9({\bf 256,10})
\oplus7({\bf 256,5})
\oplus3({\bf 256,1})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus3({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf \overline{280},84})
\oplus({\bf \overline{280},105})
\oplus2({\bf \overline{280},81})
\oplus({\bf \overline{280},30})
\oplus2({\bf \overline{280},35'})
\oplus5({\bf \overline{280},35})
\oplus3({\bf \overline{280},14})
\oplus6({\bf \overline{280},10})
\oplus4({\bf \overline{280},5})
\oplus2({\bf \overline{280},1})
\oplus2({\bf 105,105})
\oplus2({\bf 105,81})
\oplus({\bf 105,30})
\oplus5({\bf 105,35'})
\oplus8({\bf 105,35})
\oplus4({\bf 105,14})
\oplus6({\bf 105,10})
\oplus5({\bf 105,5})
\oplus2({\bf 105,1})
\oplus({\bf \overline{256},105})
\oplus2({\bf \overline{256},81})
\oplus({\bf \overline{256},30})
\oplus3({\bf \overline{256},35'})
\oplus8({\bf \overline{256},35})
\oplus5({\bf \overline{256},14})
\oplus9({\bf \overline{256},10})
\oplus7({\bf \overline{256},5})
\oplus3({\bf \overline{256},1})
\oplus({\bf 175,84})
\oplus5({\bf 175,105})
\oplus8({\bf 175,81})
\oplus4({\bf 175,30})
\oplus12({\bf 175,35'})
\oplus26({\bf 175,35})
\oplus15({\bf 175,14})
\oplus28({\bf 175,10})
\oplus20({\bf 175,5})
\oplus9({\bf 175,1})
\oplus2({\bf 84,105})
\oplus4({\bf 84,81})
\oplus3({\bf 84,30})
\oplus8({\bf 84,35'})
\oplus18({\bf 84,35})
\oplus11({\bf 84,14})
\oplus19({\bf 84,10})
\oplus15({\bf 84,5})
\oplus7({\bf 84,1})
\oplus({\bf 45,84})
\oplus3({\bf 45,105})
\oplus6({\bf 45,81})
\oplus3({\bf 45,30})
\oplus8({\bf 45,35'})
\oplus20({\bf 45,35})
\oplus12({\bf 45,14})
\oplus23({\bf 45,10})
\oplus16({\bf 45,5})
\oplus7({\bf 45,1})
\oplus({\bf \overline{35},30})
\oplus({\bf \overline{35},35'})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},14})
\oplus2({\bf \overline{35},10})
\oplus3({\bf \overline{35},5})
\oplus2({\bf \overline{35},1})
\oplus({\bf \overline{45},84})
\oplus3({\bf \overline{45},105})
\oplus6({\bf \overline{45},81})
\oplus3({\bf \overline{45},30})
\oplus8({\bf \overline{45},35'})
\oplus20({\bf \overline{45},35})
\oplus12({\bf \overline{45},14})
\oplus23({\bf \overline{45},10})
\oplus16({\bf \overline{45},5})
\oplus7({\bf \overline{45},1})
\oplus4({\bf 20',105})
\oplus5({\bf 20',81})
\oplus4({\bf 20',30})
\oplus12({\bf 20',35'})
\oplus22({\bf 20',35})
\oplus13({\bf 20',14})
\oplus19({\bf 20',10})
\oplus17({\bf 20',5})
\oplus8({\bf 20',1})
\oplus({\bf 15,84})
\oplus4({\bf 15,105})
\oplus8({\bf 15,81})
\oplus3({\bf 15,30})
\oplus11({\bf 15,35'})
\oplus26({\bf 15,35})
\oplus14({\bf 15,14})
\oplus28({\bf 15,10})
\oplus18({\bf 15,5})
\oplus7({\bf 15,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus4({\bf 1,14})
\oplus5({\bf 1,10})
\oplus5({\bf 1,5})
\oplus3({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$(S)}
}
\label{Table:Branching-rules-C12_A1-D6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C12_A1-D6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 2,12})$\\
%
${\bf 275}$&=&
$({\bf 3,66})
\oplus({\bf 1,77})$\\
%
${\bf 300}$&=&
$({\bf 3,77})
\oplus({\bf 3,1})
\oplus({\bf 1,66})$\\
%
${\bf 2000}$&=&
$({\bf 4,220})
\oplus({\bf 2,560})$\\
%
${\bf 2600}$&=&
$({\bf 4,352''})
\oplus({\bf 4,12})
\oplus({\bf 2,560})
\oplus({\bf 2,12})$\\
%
${\bf 4576}$&=&
$({\bf 4,560})
\oplus({\bf 4,12})
\oplus({\bf 2,352''})
\oplus({\bf 2,560})
\oplus({\bf 2,220})
\oplus({\bf 2,12})$\\
%
${\bf 10350}$&=&
$({\bf 5,495})
\oplus({\bf 3,2079})
\oplus({\bf 1,1638})$\\
%
${\bf 17550}$&=&
$({\bf 5,1287})
\oplus({\bf 5,77})
\oplus({\bf 5,1})
\oplus({\bf 3,2860})
\oplus({\bf 3,77})
\oplus({\bf 3,66})
\oplus({\bf 1,1638})
\oplus({\bf 1,77})
\oplus({\bf 1,1})$\\
%
${\bf 27324}$&=&
$({\bf 5,1638})
\oplus({\bf 5,77})
\oplus({\bf 5,1})
\oplus({\bf 3,2860})
\oplus({\bf 3,2079})
\oplus({\bf 3,77})
\oplus({\bf 3,66})
\oplus({\bf 1,1287})
\oplus({\bf 1,1638})
\oplus({\bf 1,77})
\oplus({\bf 1,495})
\oplus({\bf 1,1})$\\
%
${\bf 37375}$&=&
$({\bf 5,2079})
\oplus({\bf 5,66})
\oplus({\bf 3,2860})
\oplus({\bf 3,1638})
\oplus({\bf 3,2079})
\oplus({\bf 3,77})
\oplus({\bf 3,495})
\oplus({\bf 3,66})
\oplus({\bf 1,2860})
\oplus({\bf 1,2079})
\oplus({\bf 1,66})$\\
%
${\bf 40480}$&=&
$({\bf 6,792})
\oplus({\bf 4,4928})
\oplus({\bf 2,8008})$\\
%
${\bf 44550}$&=&
$({\bf 5,2860})
\oplus({\bf 5,77})
\oplus({\bf 5,66})
\oplus({\bf 3,1287})
\oplus({\bf 3,2860})
\oplus({\bf 3,1638})
\oplus({\bf 3,2079})
\oplus2({\bf 3,77})
\oplus2({\bf 3,66})
\oplus({\bf 3,1})
\oplus({\bf 1,2860})
\oplus({\bf 1,2079})
\oplus({\bf 1,77})
\oplus({\bf 1,66})$\\
%
${\bf 98280}$&=&
$({\bf 6,4004})
\oplus({\bf 6,352''})
\oplus({\bf 6,12})
\oplus({\bf 4,11088'})
\oplus({\bf 4,352''})
\oplus({\bf 4,560})
\oplus({\bf 4,12})
\oplus({\bf 2,11088})
\oplus({\bf 2,352''})
\oplus({\bf 2,560})
\oplus({\bf 2,12})$\\
%
${\bf 123970}$&=&
$({\bf 7,462})
\oplus({\bf 7,462'})
\oplus({\bf 5,8085})
\oplus({\bf 3,21021})
\oplus({\bf 1,14014})$\\
%
${\bf 205920}$&=&
$({\bf 6,4928})
\oplus({\bf 6,220})
\oplus({\bf 4,11232})
\oplus({\bf 4,8008})
\oplus({\bf 4,4928})
\oplus({\bf 4,560})
\oplus({\bf 4,792})
\oplus({\bf 4,220})
\oplus({\bf 2,11088})
\oplus({\bf 2,11232})
\oplus({\bf 2,8008})
\oplus({\bf 2,4928})
\oplus({\bf 2,560})
\oplus({\bf 2,220})$\\
%
${\bf 297000}$&=&
$({\bf 6,8008})
\oplus({\bf 6,560})
\oplus({\bf 6,12})
\oplus({\bf 4,11088})
\oplus({\bf 4,11232})
\oplus({\bf 4,352''})
\oplus({\bf 4,8008})
\oplus({\bf 4,4928})
\oplus2({\bf 4,560})
\oplus({\bf 4,220})
\oplus({\bf 4,12})
\oplus({\bf 2,11088'})
\oplus({\bf 2,11088})
\oplus({\bf 2,11232})
\oplus({\bf 2,352''})
\oplus({\bf 2,8008})
\oplus({\bf 2,4928})
\oplus2({\bf 2,560})
\oplus({\bf 2,792})
\oplus({\bf 2,220})
\oplus({\bf 2,12})$\\
%
${\bf 303600}$&=&
$({\bf 8,792})
\oplus({\bf 6,4752})
\oplus({\bf 6,4752'})
\oplus({\bf 4,36036})
\oplus({\bf 2,48048})$\\
%
${\bf 320320}$&=&
$({\bf 6,11088'})
\oplus({\bf 6,352''})
\oplus({\bf 6,560})
\oplus({\bf 6,12})
\oplus({\bf 4,4004})
\oplus({\bf 4,11088'})
\oplus({\bf 4,11088})
\oplus({\bf 4,11232})
\oplus2({\bf 4,352''})
\oplus3({\bf 4,560})
\oplus({\bf 4,220})
\oplus2({\bf 4,12})
\oplus({\bf 2,11088'})
\oplus({\bf 2,11088})
\oplus({\bf 2,11232})
\oplus2({\bf 2,352''})
\oplus({\bf 2,8008})
\oplus3({\bf 2,560})
\oplus({\bf 2,220})
\oplus2({\bf 2,12})$\\
%
${\bf 354200}$&=&
$({\bf 6,11088})
\oplus({\bf 6,352''})
\oplus({\bf 6,560})
\oplus({\bf 6,12})
\oplus({\bf 4,11088'})
\oplus({\bf 4,11088})
\oplus({\bf 4,11232})
\oplus2({\bf 4,352''})
\oplus({\bf 4,8008})
\oplus3({\bf 4,560})
\oplus({\bf 4,220})
\oplus2({\bf 4,12})
\oplus({\bf 2,4004})
\oplus({\bf 2,11088'})
\oplus({\bf 2,11088})
\oplus({\bf 2,11232})
\oplus2({\bf 2,352''})
\oplus({\bf 2,8008})
\oplus({\bf 2,4928})
\oplus3({\bf 2,560})
\oplus({\bf 2,220})
\oplus2({\bf 2,12})$\\
%
${\bf 387504}$&=&
$({\bf 6,11232})
\oplus({\bf 6,560})
\oplus({\bf 6,220})
\oplus({\bf 4,11088'})
\oplus({\bf 4,11088})
\oplus({\bf 4,11232})
\oplus({\bf 4,352''})
\oplus({\bf 4,8008})
\oplus({\bf 4,4928})
\oplus3({\bf 4,560})
\oplus2({\bf 4,220})
\oplus({\bf 4,12})
\oplus({\bf 2,11088'})
\oplus({\bf 2,11088})
\oplus2({\bf 2,11232})
\oplus({\bf 2,352''})
\oplus({\bf 2,8008})
\oplus({\bf 2,4928})
\oplus3({\bf 2,560})
\oplus2({\bf 2,220})
\oplus({\bf 2,12})$\\
%
${\bf 475020}$&=&
$({\bf 7,11011})
\oplus({\bf 7,1287})
\oplus({\bf 7,77})
\oplus({\bf 7,1})
\oplus({\bf 5,35750})
\oplus({\bf 5,1287})
\oplus({\bf 5,2860})
\oplus({\bf 5,77})
\oplus({\bf 5,66})
\oplus({\bf 3,48114})
\oplus({\bf 3,1287})
\oplus({\bf 3,2860})
\oplus({\bf 3,1638})
\oplus2({\bf 3,77})
\oplus({\bf 3,1})
\oplus({\bf 1,23100})
\oplus({\bf 1,2860})
\oplus({\bf 1,66})$\\
%
${\bf 600875}$&=&
$({\bf 9,495})
\oplus({\bf 7,8085})
\oplus({\bf 5,21450})
\oplus({\bf 5,21450'})
\oplus({\bf 3,90090})
\oplus({\bf 1,55055})$\\
%
${\bf 742900}$&=&
$({\bf 13,1})
\oplus({\bf 11,77})
\oplus({\bf 9,1638})
\oplus({\bf 7,14014})
\oplus({\bf 5,55055})
\oplus({\bf 3,99099})
\oplus({\bf 1,28314})
\oplus({\bf 1,28314'})$\\
%
${\bf 837200}$&=&
$({\bf 7,8085})
\oplus({\bf 7,495})
\oplus({\bf 5,27456})
\oplus({\bf 5,21021})
\oplus({\bf 5,8085})
\oplus({\bf 5,2079})
\oplus({\bf 5,462})
\oplus({\bf 5,462'})
\oplus({\bf 5,495})
\oplus({\bf 3,57344})
\oplus({\bf 3,27456})
\oplus({\bf 3,14014})
\oplus({\bf 3,21021})
\oplus({\bf 3,1638})
\oplus({\bf 3,8085})
\oplus({\bf 3,2079})
\oplus({\bf 3,495})
\oplus({\bf 1,57344})
\oplus({\bf 1,21021})
\oplus({\bf 1,2079})$\\
%
${\bf 961400}$&=&
$({\bf 10,220})
\oplus({\bf 8,4928})
\oplus({\bf 6,36036})
\oplus({\bf 4,54912})
\oplus({\bf 4,54912'})
\oplus({\bf 2,132132})$\\
%
${\bf 1126125}$&=&
$({\bf 7,14014})
\oplus({\bf 7,1638})
\oplus({\bf 7,77})
\oplus({\bf 7,1})
\oplus({\bf 5,57344})
\oplus({\bf 5,2860})
\oplus({\bf 5,21021})
\oplus({\bf 5,1638})
\oplus({\bf 5,2079})
\oplus({\bf 5,77})
\oplus({\bf 5,66})
\oplus({\bf 3,48114})
\oplus({\bf 3,1287})
\oplus({\bf 3,57344})
\oplus({\bf 3,27456})
\oplus({\bf 3,2860})
\oplus({\bf 3,14014})
\oplus2({\bf 3,1638})
\oplus({\bf 3,8085})
\oplus({\bf 3,2079})
\oplus2({\bf 3,77})
\oplus({\bf 3,495})
\oplus({\bf 3,1})
\oplus({\bf 1,45045})
\oplus({\bf 1,23100})
\oplus({\bf 1,2860})
\oplus({\bf 1,21021})
\oplus({\bf 1,2079})
\oplus({\bf 1,462})
\oplus({\bf 1,462'})
\oplus({\bf 1,66})$\\
%
${\bf 1188640}$&=&
$({\bf 12,12})
\oplus({\bf 10,560})
\oplus({\bf 8,8008})
\oplus({\bf 6,48048})
\oplus({\bf 4,132132})
\oplus({\bf 2,75504})
\oplus({\bf 2,75504'})$\\
%
${\bf 1225785}$&=&
$({\bf 11,66})
\oplus({\bf 9,2079})
\oplus({\bf 7,21021})
\oplus({\bf 5,90090})
\oplus({\bf 3,84942})
\oplus({\bf 3,84942'})
\oplus({\bf 1,99099})$\\
%
${\bf 1467400}$&=&
$({\bf 7,23100})
\oplus({\bf 7,2860})
\oplus({\bf 7,66})
\oplus({\bf 5,48114})
\oplus({\bf 5,1287})
\oplus({\bf 5,57344})
\oplus2({\bf 5,2860})
\oplus({\bf 5,1638})
\oplus({\bf 5,2079})
\oplus2({\bf 5,77})
\oplus({\bf 5,66})
\oplus({\bf 3,35750})
\oplus({\bf 3,45045})
\oplus({\bf 3,1287})
\oplus({\bf 3,23100})
\oplus({\bf 3,57344})
\oplus3({\bf 3,2860})
\oplus({\bf 3,21021})
\oplus({\bf 3,1638})
\oplus2({\bf 3,2079})
\oplus({\bf 3,77})
\oplus3({\bf 3,66})
\oplus({\bf 1,11011})
\oplus({\bf 1,48114})
\oplus({\bf 1,1287})
\oplus({\bf 1,27456})
\oplus({\bf 1,2860})
\oplus({\bf 1,14014})
\oplus({\bf 1,1638})
\oplus({\bf 1,2079})
\oplus2({\bf 1,77})
\oplus({\bf 1,1})$\\
%
${\bf 1837080}$&=&
$({\bf 7,21021})
\oplus({\bf 7,2079})
\oplus({\bf 7,66})
\oplus({\bf 5,57344})
\oplus({\bf 5,27456})
\oplus({\bf 5,2860})
\oplus({\bf 5,14014})
\oplus({\bf 5,21021})
\oplus({\bf 5,1638})
\oplus({\bf 5,8085})
\oplus2({\bf 5,2079})
\oplus({\bf 5,77})
\oplus({\bf 5,495})
\oplus({\bf 5,66})
\oplus({\bf 3,45045})
\oplus({\bf 3,23100})
\oplus2({\bf 3,57344})
\oplus({\bf 3,27456})
\oplus2({\bf 3,2860})
\oplus2({\bf 3,21021})
\oplus({\bf 3,1638})
\oplus({\bf 3,8085})
\oplus3({\bf 3,2079})
\oplus({\bf 3,462})
\oplus({\bf 3,462'})
\oplus({\bf 3,495})
\oplus2({\bf 3,66})
\oplus({\bf 1,48114})
\oplus({\bf 1,57344})
\oplus({\bf 1,27456})
\oplus({\bf 1,2860})
\oplus({\bf 1,14014})
\oplus({\bf 1,1638})
\oplus({\bf 1,8085})
\oplus({\bf 1,2079})
\oplus({\bf 1,77})
\oplus({\bf 1,495})$\\
%
${\bf 1866150}$&=&
$({\bf 7,35750})
\oplus({\bf 7,1287})
\oplus({\bf 7,2860})
\oplus({\bf 7,77})
\oplus({\bf 7,66})
\oplus({\bf 5,11011})
\oplus({\bf 5,35750})
\oplus({\bf 5,48114})
\oplus({\bf 5,45045})
\oplus2({\bf 5,1287})
\oplus3({\bf 5,2860})
\oplus({\bf 5,1638})
\oplus({\bf 5,2079})
\oplus3({\bf 5,77})
\oplus2({\bf 5,66})
\oplus({\bf 5,1})
\oplus({\bf 3,35750})
\oplus({\bf 3,48114})
\oplus({\bf 3,45045})
\oplus2({\bf 3,1287})
\oplus({\bf 3,23100})
\oplus({\bf 3,57344})
\oplus4({\bf 3,2860})
\oplus2({\bf 3,1638})
\oplus2({\bf 3,2079})
\oplus3({\bf 3,77})
\oplus3({\bf 3,66})
\oplus({\bf 3,1})
\oplus({\bf 1,48114})
\oplus({\bf 1,1287})
\oplus({\bf 1,57344})
\oplus2({\bf 1,2860})
\oplus({\bf 1,1638})
\oplus({\bf 1,2079})
\oplus2({\bf 1,77})
\oplus({\bf 1,66})$\\
%
${\bf 2035800}$&=&
$({\bf 8,27456'})
\oplus({\bf 8,4004})
\oplus({\bf 8,352''})
\oplus({\bf 8,12})
\oplus({\bf 6,100672})
\oplus({\bf 6,4004})
\oplus({\bf 6,11088'})
\oplus({\bf 6,352''})
\oplus({\bf 6,560})
\oplus({\bf 6,12})
\oplus({\bf 4,164736})
\oplus({\bf 4,4004})
\oplus({\bf 4,11088'})
\oplus({\bf 4,11088})
\oplus2({\bf 4,352''})
\oplus({\bf 4,560})
\oplus({\bf 4,12})
\oplus({\bf 2,133056'})
\oplus({\bf 2,11088'})
\oplus({\bf 2,11088})
\oplus({\bf 2,352''})
\oplus({\bf 2,560})
\oplus({\bf 2,12})$\\
%
${\bf 2220075}$&=&
$({\bf 7,27456})
\oplus({\bf 7,2079})
\oplus({\bf 7,495})
\oplus({\bf 5,45045})
\oplus({\bf 5,57344})
\oplus({\bf 5,27456})
\oplus({\bf 5,2860})
\oplus({\bf 5,21021})
\oplus({\bf 5,1638})
\oplus({\bf 5,8085})
\oplus3({\bf 5,2079})
\oplus2({\bf 5,495})
\oplus({\bf 5,66})
\oplus({\bf 3,48114})
\oplus({\bf 3,45045})
\oplus2({\bf 3,57344})
\oplus2({\bf 3,27456})
\oplus2({\bf 3,2860})
\oplus({\bf 3,14014})
\oplus({\bf 3,21021})
\oplus2({\bf 3,1638})
\oplus({\bf 3,8085})
\oplus4({\bf 3,2079})
\oplus({\bf 3,77})
\oplus2({\bf 3,495})
\oplus({\bf 3,66})
\oplus({\bf 1,45045})
\oplus({\bf 1,23100})
\oplus({\bf 1,57344})
\oplus({\bf 1,27456})
\oplus({\bf 1,2860})
\oplus({\bf 1,21021})
\oplus({\bf 1,1638})
\oplus2({\bf 1,2079})
\oplus({\bf 1,495})
\oplus({\bf 1,66})$\\
%
${\bf 2631200}$&=&
$({\bf 8,4752})
\oplus({\bf 8,4752'})
\oplus({\bf 8,792})
\oplus({\bf 6,45760})
\oplus({\bf 6,36036})
\oplus({\bf 6,4752})
\oplus({\bf 6,4752'})
\oplus({\bf 6,4928})
\oplus2({\bf 6,792})
\oplus({\bf 4,155232})
\oplus({\bf 4,45760})
\oplus({\bf 4,48048})
\oplus({\bf 4,36036})
\oplus({\bf 4,8008})
\oplus({\bf 4,4752})
\oplus({\bf 4,4752'})
\oplus({\bf 4,4928})
\oplus({\bf 4,792})
\oplus({\bf 2,112112})
\oplus({\bf 2,155232})
\oplus({\bf 2,48048})
\oplus({\bf 2,36036})
\oplus({\bf 2,8008})
\oplus({\bf 2,4928})$\\
%
${\bf 2861430}$&=&
$({\bf 7,48114})
\oplus({\bf 7,1287})
\oplus({\bf 7,2860})
\oplus({\bf 7,1638})
\oplus2({\bf 7,77})
\oplus({\bf 7,1})
\oplus({\bf 5,35750})
\oplus({\bf 5,48114})
\oplus({\bf 5,45045})
\oplus2({\bf 5,1287})
\oplus({\bf 5,23100})
\oplus({\bf 5,57344})
\oplus4({\bf 5,2860})
\oplus2({\bf 5,1638})
\oplus2({\bf 5,2079})
\oplus3({\bf 5,77})
\oplus3({\bf 5,66})
\oplus({\bf 5,1})
\oplus({\bf 3,11011})
\oplus({\bf 3,35750})
\oplus2({\bf 3,48114})
\oplus({\bf 3,45045})
\oplus3({\bf 3,1287})
\oplus2({\bf 3,57344})
\oplus({\bf 3,27456})
\oplus5({\bf 3,2860})
\oplus({\bf 3,14014})
\oplus4({\bf 3,1638})
\oplus3({\bf 3,2079})
\oplus6({\bf 3,77})
\oplus({\bf 3,495})
\oplus2({\bf 3,66})
\oplus2({\bf 3,1})
\oplus({\bf 1,35750})
\oplus({\bf 1,45045})
\oplus({\bf 1,1287})
\oplus({\bf 1,23100})
\oplus({\bf 1,57344})
\oplus3({\bf 1,2860})
\oplus({\bf 1,21021})
\oplus({\bf 1,1638})
\oplus2({\bf 1,2079})
\oplus({\bf 1,77})
\oplus3({\bf 1,66})$\\
%
${\bf 2898000}$&=&
$({\bf 7,45045})
\oplus({\bf 7,2860})
\oplus({\bf 7,2079})
\oplus({\bf 7,66})
\oplus({\bf 5,35750})
\oplus({\bf 5,48114})
\oplus({\bf 5,45045})
\oplus({\bf 5,1287})
\oplus({\bf 5,57344})
\oplus({\bf 5,27456})
\oplus3({\bf 5,2860})
\oplus2({\bf 5,1638})
\oplus3({\bf 5,2079})
\oplus2({\bf 5,77})
\oplus({\bf 5,495})
\oplus2({\bf 5,66})
\oplus({\bf 3,35750})
\oplus({\bf 3,48114})
\oplus2({\bf 3,45045})
\oplus({\bf 3,1287})
\oplus({\bf 3,23100})
\oplus2({\bf 3,57344})
\oplus({\bf 3,27456})
\oplus5({\bf 3,2860})
\oplus({\bf 3,21021})
\oplus2({\bf 3,1638})
\oplus5({\bf 3,2079})
\oplus2({\bf 3,77})
\oplus({\bf 3,495})
\oplus4({\bf 3,66})
\oplus({\bf 1,48114})
\oplus({\bf 1,45045})
\oplus({\bf 1,1287})
\oplus({\bf 1,57344})
\oplus({\bf 1,27456})
\oplus2({\bf 1,2860})
\oplus({\bf 1,14014})
\oplus2({\bf 1,1638})
\oplus2({\bf 1,2079})
\oplus2({\bf 1,77})
\oplus({\bf 1,495})
\oplus({\bf 1,66})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 13 (R)}

\subsubsubsection{$\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{26}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C13_A12-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C13_A12-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 26}$&=&
$({\bf 13})(1)
\oplus({\bf \overline{13}})(-1)$\\
%
${\bf 324}$&=&
$({\bf 78})(2)
\oplus({\bf 168})(0)
\oplus({\bf \overline{78}})(-2)$\\
%
${\bf 351}$&=&
$({\bf 91})(2)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{91}})(-2)$\\
%
${\bf 2574}$&=&
$({\bf 286})(3)
\oplus({\bf 1001})(1)
\oplus({\bf \overline{1001}})(-1)
\oplus({\bf \overline{286}})(-3)$\\
%
${\bf 3276}$&=&
$({\bf 455})(3)
\oplus({\bf 1170})(1)
\oplus({\bf 13})(1)
\oplus({\bf \overline{1170}})(-1)
\oplus({\bf \overline{13}})(-1)
\oplus({\bf \overline{455}})(-3)$\\
%
${\bf 5824}$&=&
$({\bf 728})(3)
\oplus({\bf 1170})(1)
\oplus({\bf 1001})(1)
\oplus({\bf 13})(1)
\oplus({\bf \overline{1170}})(-1)
\oplus({\bf \overline{1001}})(-1)
\oplus({\bf \overline{13}})(-1)
\oplus({\bf \overline{728}})(-3)$\\
%
${\bf 14625}$&=&
$({\bf 715})(4)
\oplus({\bf 3640})(2)
\oplus({\bf 5915})(0)
\oplus({\bf \overline{3640}})(-2)
\oplus({\bf \overline{715}})(-4)$\\
%
${\bf 23751}$&=&
$({\bf 1820})(4)
\oplus({\bf 5824})(2)
\oplus({\bf 91})(2)
\oplus({\bf 8112})(0)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{5824}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{1820}})(-4)$\\
%
${\bf 37700}$&=&
$({\bf 2366})(4)
\oplus({\bf 9295})(2)
\oplus({\bf 91})(2)
\oplus({\bf 8112})(0)
\oplus({\bf 5915})(0)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{9295}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{2366}})(-4)$\\
%
${\bf 51975}$&=&
$({\bf 3003})(4)
\oplus({\bf 9295})(2)
\oplus({\bf 3640})(2)
\oplus({\bf 78})(2)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 5915})(0)
\oplus({\bf 168})(0)
\oplus({\bf \overline{9295}})(-2)
\oplus({\bf \overline{3640}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{3003}})(-4)$\\
%
${\bf 61074}$&=&
$({\bf 4095})(4)
\oplus({\bf 5824})(2)
\oplus({\bf 9295})(2)
\oplus({\bf 91})(2)
\oplus({\bf 78})(2)
\oplus({\bf 8112})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus2({\bf 168})(0)
\oplus({\bf \overline{5824}})(-2)
\oplus({\bf \overline{9295}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{4095}})(-4)$\\
%
${\bf 63180}$&=&
$({\bf 1287})(5)
\oplus({\bf 9009})(3)
\oplus({\bf 21294})(1)
\oplus({\bf \overline{21294}})(-1)
\oplus({\bf \overline{9009}})(-3)
\oplus({\bf \overline{1287}})(-5)$\\
%
${\bf 142506}$&=&
$({\bf 6188})(5)
\oplus({\bf 23205})(3)
\oplus({\bf 455})(3)
\oplus({\bf 40222})(1)
\oplus({\bf 1170})(1)
\oplus({\bf 13})(1)
\oplus({\bf \overline{40222}})(-1)
\oplus({\bf \overline{1170}})(-1)
\oplus({\bf \overline{13}})(-1)
\oplus({\bf \overline{23205}})(-3)
\oplus({\bf \overline{455}})(-3)
\oplus({\bf \overline{6188}})(-5)$\\
%
${\bf 215280}$&=&
$({\bf 1716})(6)
\oplus({\bf 16016})(4)
\oplus({\bf 52052})(2)
\oplus({\bf 75712})(0)
\oplus({\bf \overline{52052}})(-2)
\oplus({\bf \overline{16016}})(-4)
\oplus({\bf \overline{1716}})(-6)$\\
%
${\bf 314496}$&=&
$({\bf 8008})(5)
\oplus({\bf 38025})(3)
\oplus({\bf 9009})(3)
\oplus({\bf 286})(3)
\oplus({\bf 54600})(1)
\oplus({\bf 25025})(1)
\oplus({\bf 21294})(1)
\oplus({\bf 1001})(1)
\oplus({\bf \overline{25025}})(-1)
\oplus({\bf \overline{54600}})(-1)
\oplus({\bf \overline{21294}})(-1)
\oplus({\bf \overline{1001}})(-1)
\oplus({\bf \overline{38025}})(-3)
\oplus({\bf \overline{9009}})(-3)
\oplus({\bf \overline{286}})(-3)
\oplus({\bf \overline{8008}})(-5)$\\
%
${\bf 447876}$&=&
$({\bf 13013})(5)
\oplus({\bf 30030})(3)
\oplus({\bf 38025})(3)
\oplus({\bf 728})(3)
\oplus({\bf 64064})(1)
\oplus({\bf 54600})(1)
\oplus({\bf 1170})(1)
\oplus({\bf 21294})(1)
\oplus({\bf 1001})(1)
\oplus({\bf 13})(1)
\oplus({\bf \overline{64064}})(-1)
\oplus({\bf \overline{54600}})(-1)
\oplus({\bf \overline{21294}})(-1)
\oplus({\bf \overline{1170}})(-1)
\oplus({\bf \overline{1001}})(-1)
\oplus({\bf \overline{13}})(-1)
\oplus({\bf \overline{30030}})(-3)
\oplus({\bf \overline{38025}})(-3)
\oplus({\bf \overline{728}})(-3)
\oplus({\bf \overline{13013}})(-5)$\\
%
${\bf 471744}$&=&
$({\bf 17472})(5)
\oplus({\bf 23205})(3)
\oplus({\bf 52052'})(3)
\oplus({\bf 455})(3)
\oplus({\bf 728})(3)
\oplus({\bf 40222})(1)
\oplus({\bf 34320})(1)
\oplus({\bf 64064})(1)
\oplus2({\bf 1170})(1)
\oplus({\bf 1001})(1)
\oplus({\bf 13})(1)
\oplus({\bf \overline{40222}})(-1)
\oplus({\bf \overline{64064}})(-1)
\oplus({\bf \overline{34320}})(-1)
\oplus2({\bf \overline{1170}})(-1)
\oplus({\bf \overline{1001}})(-1)
\oplus({\bf \overline{13}})(-1)
\oplus({\bf \overline{23205}})(-3)
\oplus({\bf \overline{52052'}})(-3)
\oplus({\bf \overline{455}})(-3)
\oplus({\bf \overline{728}})(-3)
\oplus({\bf \overline{17472}})(-5)$\\
%
${\bf 526500}$&=&
$({\bf 17745})(5)
\oplus({\bf 52052'})(3)
\oplus({\bf 455})(3)
\oplus({\bf 30030})(3)
\oplus({\bf 728})(3)
\oplus({\bf 40222})(1)
\oplus({\bf 64064})(1)
\oplus({\bf 54600})(1)
\oplus2({\bf 1170})(1)
\oplus({\bf 1001})(1)
\oplus({\bf 13})(1)
\oplus({\bf \overline{40222}})(-1)
\oplus({\bf \overline{64064}})(-1)
\oplus({\bf \overline{54600}})(-1)
\oplus2({\bf \overline{1170}})(-1)
\oplus({\bf \overline{1001}})(-1)
\oplus({\bf \overline{13}})(-1)
\oplus({\bf \overline{52052'}})(-3)
\oplus({\bf \overline{30030}})(-3)
\oplus({\bf \overline{455}})(-3)
\oplus({\bf \overline{728}})(-3)
\oplus({\bf \overline{17745}})(-5)$\\
%
${\bf 580580}$&=&
$({\bf 18018})(5)
\oplus({\bf 52052'})(3)
\oplus({\bf 38025})(3)
\oplus({\bf 728})(3)
\oplus({\bf 286})(3)
\oplus({\bf 34320})(1)
\oplus({\bf 64064})(1)
\oplus({\bf 54600})(1)
\oplus({\bf 1170})(1)
\oplus({\bf 25025})(1)
\oplus2({\bf 1001})(1)
\oplus({\bf \overline{64064}})(-1)
\oplus({\bf \overline{25025}})(-1)
\oplus({\bf \overline{34320}})(-1)
\oplus({\bf \overline{54600}})(-1)
\oplus({\bf \overline{1170}})(-1)
\oplus2({\bf \overline{1001}})(-1)
\oplus({\bf \overline{52052'}})(-3)
\oplus({\bf \overline{38025}})(-3)
\oplus({\bf \overline{728}})(-3)
\oplus({\bf \overline{286}})(-3)
\oplus({\bf \overline{18018}})(-5)$\\
%
${\bf 592020}$&=&
$({\bf \overline{1716}})(7)
\oplus({\bf 21021})(5)
\oplus({\bf 91091})(3)
\oplus({\bf 182182})(1)
\oplus({\bf \overline{182182}})(-1)
\oplus({\bf \overline{91091}})(-3)
\oplus({\bf \overline{21021}})(-5)
\oplus({\bf 1716})(-7)$\\
%
${\bf 736281}$&=&
$({\bf 18564})(6)
\oplus({\bf 78624})(4)
\oplus({\bf 1820})(4)
\oplus({\bf 159705})(2)
\oplus({\bf 5824})(2)
\oplus({\bf 91})(2)
\oplus({\bf 198744})(0)
\oplus({\bf 8112})(0)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{159705}})(-2)
\oplus({\bf \overline{5824}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{78624}})(-4)
\oplus({\bf \overline{1820}})(-4)
\oplus({\bf \overline{18564}})(-6)$\\
%
${\bf 1332045}$&=&
$({\bf \overline{1287}})(8)
\oplus({\bf 20592})(6)
\oplus({\bf 117117})(4)
\oplus({\bf 312312})(2)
\oplus({\bf 429429})(0)
\oplus({\bf \overline{312312}})(-2)
\oplus({\bf \overline{117117}})(-4)
\oplus({\bf \overline{20592}})(-6)
\oplus({\bf 1287})(-8)$\\
%
${\bf 1412775}$&=&
$({\bf 15015})(6)
\oplus({\bf 100386})(4)
\oplus({\bf 16016})(4)
\oplus({\bf 715})(4)
\oplus({\bf 221130})(2)
\oplus({\bf 61425})(2)
\oplus({\bf 52052})(2)
\oplus({\bf 3640})(2)
\oplus({\bf 195195})(0)
\oplus({\bf \overline{195195}})(0)
\oplus({\bf 75712})(0)
\oplus({\bf 5915})(0)
\oplus({\bf \overline{61425}})(-2)
\oplus({\bf \overline{221130}})(-2)
\oplus({\bf \overline{52052}})(-2)
\oplus({\bf \overline{3640}})(-2)
\oplus({\bf \overline{100386}})(-4)
\oplus({\bf \overline{16016}})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf \overline{15015}})(-6)$\\
%
${\bf 1848924}$&=&
$({\bf 26026})(6)
\oplus({\bf 163800})(4)
\oplus({\bf 2366})(4)
\oplus({\bf 205920})(2)
\oplus({\bf 221130})(2)
\oplus({\bf 9295})(2)
\oplus({\bf 91})(2)
\oplus({\bf 501760})(0)
\oplus({\bf 8112})(0)
\oplus({\bf 75712})(0)
\oplus({\bf 5915})(0)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{205920}})(-2)
\oplus({\bf \overline{221130}})(-2)
\oplus({\bf \overline{9295}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{163800}})(-4)
\oplus({\bf \overline{2366}})(-4)
\oplus({\bf \overline{26026}})(-6)$\\
%
${\bf 2357550}$&=&
$({\bf 41405})(6)
\oplus({\bf 224224})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 357357})(2)
\oplus({\bf 5824})(2)
\oplus({\bf 175175})(2)
\oplus({\bf 9295})(2)
\oplus({\bf 78})(2)
\oplus({\bf 198744})(0)
\oplus({\bf 501760})(0)
\oplus({\bf 8112})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 168})(0)
\oplus({\bf \overline{357357}})(-2)
\oplus({\bf \overline{175175}})(-2)
\oplus({\bf \overline{5824}})(-2)
\oplus({\bf \overline{9295}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{224224}})(-4)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{41405}})(-6)$\\
%
${\bf 2466750}$&=&
$({\bf \overline{715}})(9)
\oplus({\bf \overline{15015}})(7)
\oplus({\bf 111540})(5)
\oplus({\bf 390390})(3)
\oplus({\bf 715715})(1)
\oplus({\bf \overline{715715}})(-1)
\oplus({\bf \overline{390390}})(-3)
\oplus({\bf \overline{111540}})(-5)
\oplus({\bf 15015})(-7)
\oplus({\bf 715})(-9)$\\
%
${\bf 2674440}$&=&
$({\bf 1})(13)
\oplus({\bf \overline{91}})(11)
\oplus({\bf \overline{2366}})(9)
\oplus({\bf \overline{26026}})(7)
\oplus({\bf 143143})(5)
\oplus({\bf 429429''})(3)
\oplus({\bf 736164'})(1)
\oplus({\bf \overline{736164'}})(-1)
\oplus({\bf \overline{429429''}})(-3)
\oplus({\bf \overline{143143}})(-5)
\oplus({\bf 26026})(-7)
\oplus({\bf 2366})(-9)
\oplus({\bf 91})(-11)
\oplus({\bf 1})(-13)$\\
%
${\bf 2945124}$&=&
$({\bf 61880})(6)
\oplus({\bf 78624})(4)
\oplus({\bf 221221})(4)
\oplus({\bf 1820})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 159705})(2)
\oplus({\bf 136136})(2)
\oplus({\bf 357357})(2)
\oplus2({\bf 5824})(2)
\oplus({\bf 9295})(2)
\oplus({\bf 91})(2)
\oplus({\bf 78})(2)
\oplus({\bf 198744})(0)
\oplus({\bf 316030})(0)
\oplus({\bf \overline{316030}})(0)
\oplus2({\bf 8112})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus2({\bf 168})(0)
\oplus({\bf \overline{159705}})(-2)
\oplus({\bf \overline{357357}})(-2)
\oplus({\bf \overline{136136}})(-2)
\oplus2({\bf \overline{5824}})(-2)
\oplus({\bf \overline{9295}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{78624}})(-4)
\oplus({\bf \overline{221221}})(-4)
\oplus({\bf \overline{1820}})(-4)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{61880}})(-6)$\\
%
${\bf 3043521}$&=&
$({\bf 39039})(6)
\oplus({\bf 163800})(4)
\oplus({\bf 100386})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 175175})(2)
\oplus({\bf 260260})(2)
\oplus({\bf 221130})(2)
\oplus({\bf 9295})(2)
\oplus({\bf 52052})(2)
\oplus({\bf 3640})(2)
\oplus({\bf 78})(2)
\oplus({\bf 501760})(0)
\oplus({\bf 195195})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{195195}})(0)
\oplus({\bf 75712})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 5915})(0)
\oplus({\bf 168})(0)
\oplus({\bf \overline{260260}})(-2)
\oplus({\bf \overline{175175}})(-2)
\oplus({\bf \overline{221130}})(-2)
\oplus({\bf \overline{52052}})(-2)
\oplus({\bf \overline{9295}})(-2)
\oplus({\bf \overline{3640}})(-2)
\oplus({\bf \overline{78}})(-2)
\oplus({\bf \overline{163800}})(-4)
\oplus({\bf \overline{100386}})(-4)
\oplus({\bf \overline{3003}})(-4)
\oplus({\bf \overline{39039}})(-6)$\\
%
${\bf 3365856}$&=&
$({\bf \overline{50388}})(7)
\oplus({\bf 235144})(5)
\oplus({\bf 6188})(5)
\oplus({\bf 539448})(3)
\oplus({\bf 23205})(3)
\oplus({\bf 455})(3)
\oplus({\bf 786695})(1)
\oplus({\bf 40222})(1)
\oplus({\bf 1170})(1)
\oplus({\bf 13})(1)
\oplus({\bf \overline{786695}})(-1)
\oplus({\bf \overline{40222}})(-1)
\oplus({\bf \overline{1170}})(-1)
\oplus({\bf \overline{13}})(-1)
\oplus({\bf \overline{539448}})(-3)
\oplus({\bf \overline{23205}})(-3)
\oplus({\bf \overline{455}})(-3)
\oplus({\bf \overline{235144}})(-5)
\oplus({\bf \overline{6188}})(-5)
\oplus({\bf 50388})(-7)$\\
%
${\bf 3654000}$&=&
$({\bf 50050})(6)
\oplus({\bf 227136})(4)
\oplus({\bf 100386})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 715})(4)
\oplus({\bf 304200})(2)
\oplus({\bf 260260})(2)
\oplus({\bf 221130})(2)
\oplus({\bf 9295})(2)
\oplus({\bf 61425})(2)
\oplus2({\bf 3640})(2)
\oplus({\bf 123200})(0)
\oplus({\bf 501760})(0)
\oplus({\bf 195195})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{123200}})(0)
\oplus({\bf \overline{195195}})(0)
\oplus({\bf \overline{6930}})(0)
\oplus2({\bf 5915})(0)
\oplus({\bf \overline{260260}})(-2)
\oplus({\bf \overline{61425}})(-2)
\oplus({\bf \overline{304200}})(-2)
\oplus({\bf \overline{221130}})(-2)
\oplus({\bf \overline{9295}})(-2)
\oplus2({\bf \overline{3640}})(-2)
\oplus({\bf \overline{227136}})(-4)
\oplus({\bf \overline{100386}})(-4)
\oplus({\bf \overline{3003}})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf \overline{50050}})(-6)$\\
%
${\bf 3749460}$&=&
$({\bf \overline{286}})(10)
\oplus({\bf \overline{8008}})(8)
\oplus({\bf 78078})(6)
\oplus({\bf 356928})(4)
\oplus({\bf 858858})(2)
\oplus({\bf 1145144})(0)
\oplus({\bf \overline{858858}})(-2)
\oplus({\bf \overline{356928}})(-4)
\oplus({\bf \overline{78078}})(-6)
\oplus({\bf 8008})(-8)
\oplus({\bf 286})(-10)$\\
%
${\bf 4345965}$&=&
$({\bf \overline{13}})(12)
\oplus({\bf \overline{728}})(10)
\oplus({\bf \overline{13013}})(8)
\oplus({\bf 104104'})(6)
\oplus({\bf 429429'})(4)
\oplus({\bf 981552})(2)
\oplus({\bf 1288287''})(0)
\oplus({\bf \overline{981552}})(-2)
\oplus({\bf \overline{429429'}})(-4)
\oplus({\bf \overline{104104'}})(-6)
\oplus({\bf 13013})(-8)
\oplus({\bf 728})(-10)
\oplus({\bf 13})(-12)$\\
%
${\bf 4570020}$&=&
$({\bf 85176})(6)
\oplus({\bf 221221})(4)
\oplus({\bf 1820})(4)
\oplus({\bf 224224})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 2366})(4)
\oplus({\bf 159705})(2)
\oplus({\bf 357357})(2)
\oplus({\bf 304200})(2)
\oplus2({\bf 5824})(2)
\oplus({\bf 205920})(2)
\oplus2({\bf 9295})(2)
\oplus2({\bf 91})(2)
\oplus({\bf 198744})(0)
\oplus({\bf 316030})(0)
\oplus({\bf \overline{316030}})(0)
\oplus({\bf 501760})(0)
\oplus3({\bf 8112})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 5915})(0)
\oplus2({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{159705}})(-2)
\oplus({\bf \overline{357357}})(-2)
\oplus({\bf \overline{205920}})(-2)
\oplus({\bf \overline{304200}})(-2)
\oplus2({\bf \overline{5824}})(-2)
\oplus2({\bf \overline{9295}})(-2)
\oplus2({\bf \overline{91}})(-2)
\oplus({\bf \overline{221221}})(-4)
\oplus({\bf \overline{224224}})(-4)
\oplus({\bf \overline{1820}})(-4)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{2366}})(-4)
\oplus({\bf \overline{85176}})(-6)$\\
%
${\bf 4601610}$&=&
$({\bf \overline{78}})(11)
\oplus({\bf \overline{3003}})(9)
\oplus({\bf \overline{39039}})(7)
\oplus({\bf 234234})(5)
\oplus({\bf 736164})(3)
\oplus({\bf 1288287'})(1)
\oplus({\bf \overline{1288287'}})(-1)
\oplus({\bf \overline{736164}})(-3)
\oplus({\bf \overline{234234}})(-5)
\oplus({\bf 39039})(-7)
\oplus({\bf 3003})(-9)
\oplus({\bf 78})(-11)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{24}$(R)}
}
\label{Table:Branching-rules-C13_A1-C12}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C13_A1-C12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 2,1})
\oplus({\bf 1,24})$\\
%
${\bf 324}$&=&
$({\bf 2,24})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 351}$&=&
$({\bf 3,1})
\oplus({\bf 1,300})
\oplus({\bf 2,24})$\\
%
${\bf 2574}$&=&
$({\bf 2,275})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
%
${\bf 3276}$&=&
$({\bf 4,1})
\oplus({\bf 2,300})
\oplus({\bf 3,24})
\oplus({\bf 1,2600})$\\
%
${\bf 5824}$&=&
$({\bf 3,24})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 2,300})
\oplus({\bf 2,275})
\oplus({\bf 2,1})$\\
%
${\bf 14625}$&=&
$({\bf 2,2000})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})$\\
%
${\bf 23751}$&=&
$({\bf 5,1})
\oplus({\bf 3,300})
\oplus({\bf 1,17550})
\oplus({\bf 4,24})
\oplus({\bf 2,2600})$\\
%
${\bf 37700}$&=&
$({\bf 3,300})
\oplus({\bf 1,27324})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 2,4576})
\oplus({\bf 2,24})$\\
%
${\bf 51975}$&=&
$({\bf 3,275})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 1,275})
\oplus({\bf 2,4576})
\oplus({\bf 2,2000})
\oplus({\bf 2,24})$\\
%
${\bf 61074}$&=&
$({\bf 4,24})
\oplus({\bf 2,2600})
\oplus({\bf 2,4576})
\oplus({\bf 2,24})
\oplus({\bf 3,300})
\oplus({\bf 3,275})
\oplus({\bf 3,1})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})$\\
%
${\bf 63180}$&=&
$({\bf 2,10350})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})$\\
%
${\bf 142506}$&=&
$({\bf 6,1})
\oplus({\bf 4,300})
\oplus({\bf 2,17550})
\oplus({\bf 5,24})
\oplus({\bf 3,2600})
\oplus({\bf 1,98280})$\\
%
${\bf 215280}$&=&
$({\bf 2,40480})
\oplus({\bf 1,123970})
\oplus({\bf 1,10350})$\\
%
${\bf 314496}$&=&
$({\bf 3,2000})
\oplus({\bf 1,205920})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 2,37375})
\oplus({\bf 2,10350})
\oplus({\bf 2,275})$\\
%
${\bf 447876}$&=&
$({\bf 3,4576})
\oplus({\bf 1,297000})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})
\oplus({\bf 2,27324})
\oplus({\bf 2,37375})
\oplus({\bf 2,300})
\oplus({\bf 2,275})$\\
%
${\bf 471744}$&=&
$({\bf 5,24})
\oplus({\bf 3,2600})
\oplus({\bf 3,4576})
\oplus({\bf 3,24})
\oplus({\bf 1,320320})
\oplus({\bf 1,2600})
\oplus({\bf 4,300})
\oplus({\bf 4,275})
\oplus({\bf 4,1})
\oplus({\bf 2,17550})
\oplus({\bf 2,44550})
\oplus({\bf 2,300})$\\
%
${\bf 526500}$&=&
$({\bf 4,300})
\oplus({\bf 2,44550})
\oplus({\bf 2,27324})
\oplus({\bf 2,300})
\oplus({\bf 2,275})
\oplus({\bf 2,1})
\oplus({\bf 3,2600})
\oplus({\bf 3,4576})
\oplus({\bf 3,24})
\oplus({\bf 1,354200})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
%
${\bf 580580}$&=&
$({\bf 4,275})
\oplus({\bf 2,44550})
\oplus({\bf 2,37375})
\oplus({\bf 2,300})
\oplus({\bf 2,275})
\oplus({\bf 3,4576})
\oplus({\bf 3,2000})
\oplus({\bf 3,24})
\oplus({\bf 1,387504})
\oplus({\bf 1,2600})
\oplus({\bf 1,4576})$\\
%
${\bf 592020}$&=&
$({\bf 2,123970})
\oplus({\bf 1,303600})
\oplus({\bf 1,40480})$\\
%
${\bf 736281}$&=&
$({\bf 7,1})
\oplus({\bf 5,300})
\oplus({\bf 3,17550})
\oplus({\bf 1,475020})
\oplus({\bf 6,24})
\oplus({\bf 4,2600})
\oplus({\bf 2,98280})$\\
%
${\bf 1332045}$&=&
$({\bf 2,303600})
\oplus({\bf 1,600875})
\oplus({\bf 1,123970})$\\
%
${\bf 1412775}$&=&
$({\bf 3,10350})
\oplus({\bf 1,837200})
\oplus({\bf 1,37375})
\oplus({\bf 1,10350})
\oplus({\bf 2,205920})
\oplus({\bf 2,40480})
\oplus({\bf 2,2000})$\\
%
${\bf 1848924}$&=&
$({\bf 3,27324})
\oplus({\bf 1,1126125})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 2,297000})
\oplus({\bf 2,4576})$\\
%
${\bf 2357550}$&=&
$({\bf 4,2600})
\oplus({\bf 2,354200})
\oplus({\bf 2,4576})
\oplus({\bf 2,24})
\oplus({\bf 3,44550})
\oplus({\bf 3,300})
\oplus({\bf 1,1467400})
\oplus({\bf 1,27324})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 2466750}$&=&
$({\bf 2,600875})
\oplus({\bf 1,961400})
\oplus({\bf 1,303600})$\\
%
${\bf 2674440}$&=&
$({\bf 2,742900})
\oplus({\bf 1,1188640})$\\
%
${\bf 2945124}$&=&
$({\bf 6,24})
\oplus({\bf 4,2600})
\oplus({\bf 4,4576})
\oplus({\bf 4,24})
\oplus({\bf 2,98280})
\oplus({\bf 2,320320})
\oplus({\bf 2,2600})
\oplus({\bf 5,300})
\oplus({\bf 5,275})
\oplus({\bf 5,1})
\oplus({\bf 3,17550})
\oplus({\bf 3,44550})
\oplus({\bf 3,300})
\oplus({\bf 1,1866150})
\oplus({\bf 1,17550})$\\
%
${\bf 3043521}$&=&
$({\bf 3,37375})
\oplus({\bf 1,1837080})
\oplus({\bf 1,27324})
\oplus({\bf 1,37375})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 2,297000})
\oplus({\bf 2,205920})
\oplus({\bf 2,4576})
\oplus({\bf 2,2000})$\\
%
${\bf 3365856}$&=&
$({\bf 8,1})
\oplus({\bf 6,300})
\oplus({\bf 4,17550})
\oplus({\bf 2,475020})
\oplus({\bf 7,24})
\oplus({\bf 5,2600})
\oplus({\bf 3,98280})
\oplus({\bf 1,2035800})$\\
%
${\bf 3654000}$&=&
$({\bf 4,2000})
\oplus({\bf 2,387504})
\oplus({\bf 2,205920})
\oplus({\bf 2,4576})
\oplus({\bf 2,2000})
\oplus({\bf 3,37375})
\oplus({\bf 3,10350})
\oplus({\bf 3,275})
\oplus({\bf 1,2220075})
\oplus({\bf 1,44550})
\oplus({\bf 1,37375})$\\
%
${\bf 3749460}$&=&
$({\bf 2,961400})
\oplus({\bf 1,1225785})
\oplus({\bf 1,600875})$\\
%
${\bf 4345965}$&=&
$({\bf 2,1188640})
\oplus({\bf 1,742900})
\oplus({\bf 1,1225785})$\\
%
${\bf 4570020}$&=&
$({\bf 5,300})
\oplus({\bf 3,17550})
\oplus({\bf 3,44550})
\oplus({\bf 3,27324})
\oplus({\bf 3,300})
\oplus({\bf 3,275})
\oplus({\bf 3,1})
\oplus({\bf 1,2861430})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 4,2600})
\oplus({\bf 4,4576})
\oplus({\bf 4,24})
\oplus({\bf 2,320320})
\oplus({\bf 2,354200})
\oplus({\bf 2,2600})
\oplus({\bf 2,4576})
\oplus({\bf 2,24})$\\
%
${\bf 4601610}$&=&
$({\bf 2,1225785})
\oplus({\bf 1,1188640})
\oplus({\bf 1,961400})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{22}$(R)}
}
\label{Table:Branching-rules-C13_C2-C11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C13_C2-C11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 4,1})
\oplus({\bf 1,22})$\\
%
${\bf 324}$&=&
$({\bf 5,1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 4,22})$\\
%
${\bf 351}$&=&
$({\bf 10,1})
\oplus({\bf 1,253})
\oplus({\bf 4,22})$\\
%
${\bf 2574}$&=&
$({\bf 5,22})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})
\oplus({\bf 4,230})
\oplus({\bf 4,1})$\\
%
${\bf 3276}$&=&
$({\bf 20,1})
\oplus({\bf 4,253})
\oplus({\bf 10,22})
\oplus({\bf 1,2024})$\\
%
${\bf 5824}$&=&
$({\bf 16,1})
\oplus({\bf 4,253})
\oplus({\bf 4,230})
\oplus({\bf 4,1})
\oplus({\bf 10,22})
\oplus({\bf 5,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
%
${\bf 14625}$&=&
$({\bf 5,230})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 4,1518})
\oplus({\bf 4,22})$\\
%
${\bf 23751}$&=&
$({\bf 35',1})
\oplus({\bf 10,253})
\oplus({\bf 1,12650})
\oplus({\bf 20,22})
\oplus({\bf 4,2024})$\\
%
${\bf 37700}$&=&
$({\bf 14,1})
\oplus({\bf 10,253})
\oplus({\bf 5,230})
\oplus({\bf 5,1})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 16,22})
\oplus({\bf 4,3520})
\oplus({\bf 4,22})$\\
%
${\bf 51975}$&=&
$({\bf 16,22})
\oplus({\bf 4,3520})
\oplus({\bf 4,1518})
\oplus2({\bf 4,22})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 5,253})
\oplus({\bf 5,230})
\oplus({\bf 5,1})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,230})$\\
%
${\bf 61074}$&=&
$({\bf 35,1})
\oplus({\bf 10,253})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 5,253})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 20,22})
\oplus({\bf 16,22})
\oplus({\bf 4,2024})
\oplus({\bf 4,3520})
\oplus({\bf 4,22})$\\
%
${\bf 63180}$&=&
$({\bf 5,1518})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})
\oplus({\bf 4,7084})
\oplus({\bf 4,230})$\\
%
${\bf 142506}$&=&
$({\bf 56,1})
\oplus({\bf 20,253})
\oplus({\bf 4,12650})
\oplus({\bf 35',22})
\oplus({\bf 10,2024})
\oplus({\bf 1,65780})$\\
%
${\bf 215280}$&=&
$({\bf 5,7084})
\oplus({\bf 1,67298})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 4,24794})
\oplus({\bf 4,1518})$\\
%
${\bf 314496}$&=&
$({\bf 16,230})
\oplus({\bf 4,26082})
\oplus({\bf 4,253})
\oplus({\bf 4,7084})
\oplus2({\bf 4,230})
\oplus({\bf 4,1})
\oplus({\bf 10,1518})
\oplus({\bf 10,22})
\oplus({\bf 5,3520})
\oplus({\bf 5,1518})
\oplus({\bf 5,22})
\oplus({\bf 1,129536})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
%
${\bf 447876}$&=&
$({\bf 14,22})
\oplus({\bf 10,3520})
\oplus({\bf 10,22})
\oplus({\bf 5,3520})
\oplus({\bf 5,1518})
\oplus2({\bf 5,22})
\oplus({\bf 1,189750})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})
\oplus({\bf 16,253})
\oplus({\bf 16,230})
\oplus({\bf 16,1})
\oplus({\bf 4,19250})
\oplus({\bf 4,26082})
\oplus({\bf 4,253})
\oplus2({\bf 4,230})
\oplus({\bf 4,1})$\\
%
${\bf 471744}$&=&
$({\bf 64,1})
\oplus({\bf 20,253})
\oplus({\bf 20,230})
\oplus({\bf 20,1})
\oplus({\bf 16,253})
\oplus({\bf 4,12650})
\oplus({\bf 4,31625})
\oplus({\bf 4,253})
\oplus({\bf 35',22})
\oplus({\bf 35,22})
\oplus({\bf 10,2024})
\oplus({\bf 10,3520})
\oplus({\bf 10,22})
\oplus({\bf 5,2024})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})$\\
%
${\bf 526500}$&=&
$({\bf 40,1})
\oplus({\bf 20,253})
\oplus({\bf 16,253})
\oplus({\bf 16,230})
\oplus({\bf 16,1})
\oplus({\bf 4,31625})
\oplus({\bf 4,19250})
\oplus({\bf 4,253})
\oplus({\bf 4,230})
\oplus({\bf 4,1})
\oplus({\bf 35,22})
\oplus({\bf 14,22})
\oplus({\bf 10,2024})
\oplus({\bf 10,3520})
\oplus({\bf 10,22})
\oplus({\bf 5,3520})
\oplus({\bf 5,22})
\oplus({\bf 1,230230})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
%
${\bf 580580}$&=&
$({\bf 35,22})
\oplus({\bf 10,3520})
\oplus({\bf 10,1518})
\oplus2({\bf 10,22})
\oplus({\bf 5,2024})
\oplus({\bf 5,3520})
\oplus({\bf 5,22})
\oplus({\bf 1,249480})
\oplus({\bf 1,2024})
\oplus({\bf 1,3520})
\oplus({\bf 20,230})
\oplus({\bf 20,1})
\oplus({\bf 16,253})
\oplus({\bf 16,230})
\oplus({\bf 16,1})
\oplus({\bf 4,31625})
\oplus({\bf 4,26082})
\oplus2({\bf 4,253})
\oplus({\bf 4,230})$\\
%
${\bf 592020}$&=&
$({\bf 5,24794})
\oplus({\bf 1,144210})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 4,67298})
\oplus({\bf 4,7084})$\\
%
${\bf 736281}$&=&
$({\bf 84,1})
\oplus({\bf 35',253})
\oplus({\bf 10,12650})
\oplus({\bf 1,296010})
\oplus({\bf 56,22})
\oplus({\bf 20,2024})
\oplus({\bf 4,65780})$\\
%
${\bf 1332045}$&=&
$({\bf 5,67298})
\oplus({\bf 1,245157})
\oplus({\bf 1,67298})
\oplus({\bf 1,7084})
\oplus({\bf 4,144210})
\oplus({\bf 4,24794})$\\
%
${\bf 1412775}$&=&
$({\bf 16,1518})
\oplus({\bf 4,129536})
\oplus({\bf 4,3520})
\oplus({\bf 4,24794})
\oplus2({\bf 4,1518})
\oplus({\bf 4,22})
\oplus({\bf 10,7084})
\oplus({\bf 10,230})
\oplus({\bf 5,26082})
\oplus({\bf 5,7084})
\oplus({\bf 5,230})
\oplus({\bf 1,471086})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})$\\
%
${\bf 1848924}$&=&
$({\bf 14,253})
\oplus({\bf 10,19250})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 5,26082})
\oplus({\bf 5,253})
\oplus({\bf 5,230})
\oplus({\bf 1,655500})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 16,3520})
\oplus({\bf 16,22})
\oplus({\bf 4,189750})
\oplus({\bf 4,3520})
\oplus({\bf 4,1518})
\oplus({\bf 4,22})$\\
%
${\bf 2357550}$&=&
$({\bf 30,1})
\oplus({\bf 35,253})
\oplus({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 10,31625})
\oplus({\bf 10,253})
\oplus({\bf 5,19250})
\oplus({\bf 5,230})
\oplus({\bf 5,1})
\oplus({\bf 1,876645})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 40,22})
\oplus({\bf 20,2024})
\oplus({\bf 16,3520})
\oplus({\bf 16,22})
\oplus({\bf 4,230230})
\oplus({\bf 4,3520})
\oplus({\bf 4,22})$\\
%
${\bf 2466750}$&=&
$({\bf 5,144210})
\oplus({\bf 1,326876})
\oplus({\bf 1,144210})
\oplus({\bf 1,24794})
\oplus({\bf 4,245157})
\oplus({\bf 4,67298})$\\
%
${\bf 2674440}$&=&
$({\bf 5,208012})
\oplus({\bf 1,326876})
\oplus({\bf 4,326876'})$\\
%
${\bf 2945124}$&=&
$({\bf 105,1})
\oplus({\bf 35',253})
\oplus({\bf 35',230})
\oplus({\bf 35',1})
\oplus({\bf 35,253})
\oplus({\bf 10,12650})
\oplus({\bf 10,31625})
\oplus({\bf 10,253})
\oplus({\bf 5,12650})
\oplus({\bf 1,1138500})
\oplus({\bf 1,12650})
\oplus({\bf 56,22})
\oplus({\bf 64,22})
\oplus({\bf 20,2024})
\oplus({\bf 20,3520})
\oplus({\bf 20,22})
\oplus({\bf 16,2024})
\oplus({\bf 4,65780})
\oplus({\bf 4,210496})
\oplus({\bf 4,2024})$\\
%
${\bf 3043521}$&=&
$({\bf 14,230})
\oplus({\bf 10,26082})
\oplus({\bf 10,253})
\oplus({\bf 10,230})
\oplus({\bf 5,19250})
\oplus({\bf 5,26082})
\oplus({\bf 5,253})
\oplus({\bf 5,7084})
\oplus2({\bf 5,230})
\oplus({\bf 5,1})
\oplus({\bf 1,1057540})
\oplus({\bf 1,19250})
\oplus({\bf 1,26082})
\oplus({\bf 1,7084})
\oplus2({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 16,3520})
\oplus({\bf 16,1518})
\oplus({\bf 16,22})
\oplus({\bf 4,189750})
\oplus({\bf 4,129536})
\oplus2({\bf 4,3520})
\oplus2({\bf 4,1518})
\oplus2({\bf 4,22})$\\
%
${\bf 3365856}$&=&
$({\bf 120,1})
\oplus({\bf 56,253})
\oplus({\bf 20,12650})
\oplus({\bf 4,296010})
\oplus({\bf 84,22})
\oplus({\bf 35',2024})
\oplus({\bf 10,65780})
\oplus({\bf 1,1184040})$\\
%
${\bf 3654000}$&=&
$({\bf 35,230})
\oplus({\bf 10,26082})
\oplus({\bf 10,253})
\oplus({\bf 10,7084})
\oplus2({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 5,31625})
\oplus({\bf 5,26082})
\oplus({\bf 5,253})
\oplus({\bf 5,230})
\oplus({\bf 1,1288000})
\oplus({\bf 1,31625})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 20,1518})
\oplus({\bf 20,22})
\oplus({\bf 16,3520})
\oplus({\bf 16,1518})
\oplus({\bf 16,22})
\oplus({\bf 4,249480})
\oplus({\bf 4,2024})
\oplus({\bf 4,129536})
\oplus2({\bf 4,3520})
\oplus({\bf 4,1518})
\oplus({\bf 4,22})$\\
%
${\bf 3749460}$&=&
$({\bf 5,245157})
\oplus({\bf 1,326876'})
\oplus({\bf 1,245157})
\oplus({\bf 1,67298})
\oplus({\bf 4,326876})
\oplus({\bf 4,144210})$\\
%
${\bf 4345965}$&=&
$({\bf 5,326876'})
\oplus({\bf 1,326876'})
\oplus({\bf 1,245157})
\oplus({\bf 4,208012})
\oplus({\bf 4,326876})$\\
%
${\bf 4570020}$&=&
$({\bf 81,1})
\oplus({\bf 35',253})
\oplus({\bf 35,253})
\oplus({\bf 35,230})
\oplus({\bf 35,1})
\oplus({\bf 14,253})
\oplus({\bf 10,12650})
\oplus({\bf 10,31625})
\oplus({\bf 10,19250})
\oplus({\bf 10,253})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 5,31625})
\oplus({\bf 5,253})
\oplus({\bf 1,1721412})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 64,22})
\oplus({\bf 40,22})
\oplus({\bf 20,2024})
\oplus({\bf 20,3520})
\oplus({\bf 20,22})
\oplus({\bf 16,2024})
\oplus({\bf 16,3520})
\oplus({\bf 16,22})
\oplus({\bf 4,210496})
\oplus({\bf 4,230230})
\oplus({\bf 4,2024})
\oplus({\bf 4,3520})
\oplus({\bf 4,22})$\\
%
${\bf 4601610}$&=&
$({\bf 5,326876})
\oplus({\bf 1,208012})
\oplus({\bf 1,326876})
\oplus({\bf 1,144210})
\oplus({\bf 4,326876'})
\oplus({\bf 4,245157})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{20}$(R)}
}
\label{Table:Branching-rules-C13_C3-C10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C13_C3-C10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 6,1})
\oplus({\bf 1,20})$\\
%
${\bf 324}$&=&
$({\bf 14,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 6,20})$\\
%
${\bf 351}$&=&
$({\bf 21,1})
\oplus({\bf 1,210})
\oplus({\bf 6,20})$\\
%
${\bf 2574}$&=&
$({\bf 14',1})
\oplus({\bf 6,189})
\oplus({\bf 6,1})
\oplus({\bf 14,20})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 3276}$&=&
$({\bf 56,1})
\oplus({\bf 6,210})
\oplus({\bf 21,20})
\oplus({\bf 1,1540})$\\
%
${\bf 5824}$&=&
$({\bf 64,1})
\oplus({\bf 6,210})
\oplus({\bf 6,189})
\oplus({\bf 6,1})
\oplus({\bf 21,20})
\oplus({\bf 14,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 14625}$&=&
$({\bf 14',20})
\oplus({\bf 6,1120})
\oplus({\bf 6,20})
\oplus({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 23751}$&=&
$({\bf 126',1})
\oplus({\bf 21,210})
\oplus({\bf 1,8855})
\oplus({\bf 56,20})
\oplus({\bf 6,1540})$\\
%
${\bf 37700}$&=&
$({\bf 90,1})
\oplus({\bf 21,210})
\oplus({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 64,20})
\oplus({\bf 6,2640})
\oplus({\bf 6,20})$\\
%
${\bf 51975}$&=&
$({\bf 70,1})
\oplus({\bf 21,189})
\oplus({\bf 21,1})
\oplus({\bf 14,210})
\oplus({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,189})
\oplus({\bf 64,20})
\oplus({\bf 14',20})
\oplus({\bf 6,2640})
\oplus({\bf 6,1120})
\oplus2({\bf 6,20})$\\
%
${\bf 61074}$&=&
$({\bf 189,1})
\oplus({\bf 21,210})
\oplus({\bf 21,189})
\oplus({\bf 21,1})
\oplus({\bf 14,210})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 56,20})
\oplus({\bf 64,20})
\oplus({\bf 6,1540})
\oplus({\bf 6,2640})
\oplus({\bf 6,20})$\\
%
${\bf 63180}$&=&
$({\bf 14',189})
\oplus({\bf 6,4655})
\oplus({\bf 6,189})
\oplus({\bf 6,1})
\oplus({\bf 14,1120})
\oplus({\bf 14,20})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 142506}$&=&
$({\bf 252,1})
\oplus({\bf 56,210})
\oplus({\bf 6,8855})
\oplus({\bf 126',20})
\oplus({\bf 21,1540})
\oplus({\bf 1,42504})$\\
%
${\bf 215280}$&=&
$({\bf 14',1120})
\oplus({\bf 6,14364})
\oplus({\bf 6,1120})
\oplus({\bf 6,20})
\oplus({\bf 14,4655})
\oplus({\bf 14,189})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 314496}$&=&
$({\bf 70,20})
\oplus({\bf 21,1120})
\oplus({\bf 21,20})
\oplus({\bf 14,2640})
\oplus({\bf 14,1120})
\oplus2({\bf 14,20})
\oplus({\bf 1,77616})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})
\oplus({\bf 64,189})
\oplus({\bf 64,1})
\oplus({\bf 14',210})
\oplus({\bf 14',189})
\oplus({\bf 14',1})
\oplus({\bf 6,17556})
\oplus({\bf 6,210})
\oplus({\bf 6,4655})
\oplus2({\bf 6,189})
\oplus({\bf 6,1})$\\
%
${\bf 447876}$&=&
$({\bf 126,1})
\oplus({\bf 64,210})
\oplus({\bf 64,189})
\oplus({\bf 64,1})
\oplus({\bf 14',189})
\oplus({\bf 14',1})
\oplus({\bf 6,13110})
\oplus({\bf 6,17556})
\oplus({\bf 6,210})
\oplus2({\bf 6,189})
\oplus({\bf 6,1})
\oplus({\bf 90,20})
\oplus({\bf 70,20})
\oplus({\bf 21,2640})
\oplus({\bf 21,20})
\oplus({\bf 14,2640})
\oplus({\bf 14,1120})
\oplus2({\bf 14,20})
\oplus({\bf 1,115920})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 471744}$&=&
$({\bf 448,1})
\oplus({\bf 56,210})
\oplus({\bf 56,189})
\oplus({\bf 56,1})
\oplus({\bf 64,210})
\oplus({\bf 6,8855})
\oplus({\bf 6,21735})
\oplus({\bf 6,210})
\oplus({\bf 126',20})
\oplus({\bf 189,20})
\oplus({\bf 21,1540})
\oplus({\bf 21,2640})
\oplus({\bf 21,20})
\oplus({\bf 14,1540})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})$\\
%
${\bf 526500}$&=&
$({\bf 350,1})
\oplus({\bf 56,210})
\oplus({\bf 64,210})
\oplus({\bf 64,189})
\oplus({\bf 64,1})
\oplus({\bf 6,21735})
\oplus({\bf 6,13110})
\oplus({\bf 6,210})
\oplus({\bf 6,189})
\oplus({\bf 6,1})
\oplus({\bf 189,20})
\oplus({\bf 90,20})
\oplus({\bf 21,1540})
\oplus({\bf 21,2640})
\oplus({\bf 21,20})
\oplus({\bf 14,2640})
\oplus({\bf 14,20})
\oplus({\bf 1,143640})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 580580}$&=&
$({\bf 216,1})
\oplus({\bf 56,189})
\oplus({\bf 56,1})
\oplus({\bf 64,210})
\oplus({\bf 64,189})
\oplus({\bf 64,1})
\oplus({\bf 14',210})
\oplus({\bf 6,21735})
\oplus({\bf 6,17556})
\oplus2({\bf 6,210})
\oplus({\bf 6,189})
\oplus({\bf 189,20})
\oplus({\bf 70,20})
\oplus({\bf 21,2640})
\oplus({\bf 21,1120})
\oplus2({\bf 21,20})
\oplus({\bf 14,1540})
\oplus({\bf 14,2640})
\oplus({\bf 14,20})
\oplus({\bf 1,153824})
\oplus({\bf 1,1540})
\oplus({\bf 1,2640})$\\
%
${\bf 592020}$&=&
$({\bf 14',4655})
\oplus({\bf 6,33915})
\oplus({\bf 6,4655})
\oplus({\bf 6,189})
\oplus({\bf 14,14364})
\oplus({\bf 14,1120})
\oplus({\bf 1,62016})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 736281}$&=&
$({\bf 462,1})
\oplus({\bf 126',210})
\oplus({\bf 21,8855})
\oplus({\bf 1,177100})
\oplus({\bf 252,20})
\oplus({\bf 56,1540})
\oplus({\bf 6,42504})$\\
%
${\bf 1332045}$&=&
$({\bf 14',14364})
\oplus({\bf 6,62016})
\oplus({\bf 6,14364})
\oplus({\bf 6,1120})
\oplus({\bf 14,33915})
\oplus({\bf 14,4655})
\oplus({\bf 1,87210})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})$\\
%
${\bf 1412775}$&=&
$({\bf 70,189})
\oplus({\bf 21,4655})
\oplus({\bf 21,189})
\oplus({\bf 21,1})
\oplus({\bf 14,17556})
\oplus({\bf 14,210})
\oplus({\bf 14,4655})
\oplus2({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 1,248710})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 64,1120})
\oplus({\bf 64,20})
\oplus({\bf 14',2640})
\oplus({\bf 14',1120})
\oplus({\bf 14',20})
\oplus({\bf 6,77616})
\oplus({\bf 6,2640})
\oplus({\bf 6,14364})
\oplus2({\bf 6,1120})
\oplus2({\bf 6,20})$\\
%
${\bf 1848924}$&=&
$({\bf 84,1})
\oplus({\bf 90,210})
\oplus({\bf 70,189})
\oplus({\bf 70,1})
\oplus({\bf 21,13110})
\oplus({\bf 21,189})
\oplus({\bf 21,1})
\oplus({\bf 14,17556})
\oplus({\bf 14,210})
\oplus({\bf 14,189})
\oplus({\bf 1,361284})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 126,20})
\oplus({\bf 64,2640})
\oplus({\bf 64,20})
\oplus({\bf 14',1120})
\oplus({\bf 14',20})
\oplus({\bf 6,115920})
\oplus({\bf 6,2640})
\oplus({\bf 6,1120})
\oplus({\bf 6,20})$\\
%
${\bf 2357550}$&=&
$({\bf 385,1})
\oplus({\bf 189,210})
\oplus({\bf 90,189})
\oplus({\bf 90,1})
\oplus({\bf 21,21735})
\oplus({\bf 21,210})
\oplus({\bf 14,13110})
\oplus({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 1,498750})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 350,20})
\oplus({\bf 56,1540})
\oplus({\bf 64,2640})
\oplus({\bf 64,20})
\oplus({\bf 6,143640})
\oplus({\bf 6,2640})
\oplus({\bf 6,20})$\\
%
${\bf 2466750}$&=&
$({\bf 14',33915})
\oplus({\bf 6,87210})
\oplus({\bf 6,33915})
\oplus({\bf 6,4655})
\oplus({\bf 14,62016})
\oplus({\bf 14,14364})
\oplus({\bf 1,90440})
\oplus({\bf 1,62016})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})$\\
%
${\bf 2674440}$&=&
$({\bf 14',58786})
\oplus({\bf 6,87210})
\oplus({\bf 14,90440})
\oplus({\bf 1,62016})$\\
%
${\bf 2945124}$&=&
$({\bf 924',1})
\oplus({\bf 126',210})
\oplus({\bf 126',189})
\oplus({\bf 126',1})
\oplus({\bf 189,210})
\oplus({\bf 21,8855})
\oplus({\bf 21,21735})
\oplus({\bf 21,210})
\oplus({\bf 14,8855})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})
\oplus({\bf 252,20})
\oplus({\bf 448,20})
\oplus({\bf 56,1540})
\oplus({\bf 56,2640})
\oplus({\bf 56,20})
\oplus({\bf 64,1540})
\oplus({\bf 6,42504})
\oplus({\bf 6,133056})
\oplus({\bf 6,1540})$\\
%
${\bf 3043521}$&=&
$({\bf 126,20})
\oplus({\bf 64,2640})
\oplus({\bf 64,1120})
\oplus2({\bf 64,20})
\oplus({\bf 14',2640})
\oplus({\bf 14',1120})
\oplus2({\bf 14',20})
\oplus({\bf 6,115920})
\oplus({\bf 6,77616})
\oplus2({\bf 6,2640})
\oplus2({\bf 6,1120})
\oplus2({\bf 6,20})
\oplus({\bf 90,189})
\oplus({\bf 90,1})
\oplus({\bf 70,210})
\oplus({\bf 70,189})
\oplus({\bf 70,1})
\oplus({\bf 21,17556})
\oplus({\bf 21,210})
\oplus({\bf 21,189})
\oplus({\bf 14,13110})
\oplus({\bf 14,17556})
\oplus({\bf 14,210})
\oplus({\bf 14,4655})
\oplus3({\bf 14,189})
\oplus2({\bf 14,1})
\oplus({\bf 1,574770})
\oplus({\bf 1,13110})
\oplus({\bf 1,17556})
\oplus({\bf 1,4655})
\oplus2({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 3365856}$&=&
$({\bf 792,1})
\oplus({\bf 252,210})
\oplus({\bf 56,8855})
\oplus({\bf 6,177100})
\oplus({\bf 462,20})
\oplus({\bf 126',1540})
\oplus({\bf 21,42504})
\oplus({\bf 1,657800})$\\
%
${\bf 3654000}$&=&
$({\bf 216,20})
\oplus({\bf 56,1120})
\oplus({\bf 56,20})
\oplus({\bf 64,2640})
\oplus({\bf 64,1120})
\oplus2({\bf 64,20})
\oplus({\bf 14',1540})
\oplus({\bf 14',2640})
\oplus({\bf 14',20})
\oplus({\bf 6,153824})
\oplus({\bf 6,1540})
\oplus({\bf 6,77616})
\oplus2({\bf 6,2640})
\oplus({\bf 6,1120})
\oplus({\bf 6,20})
\oplus({\bf 189,189})
\oplus({\bf 189,1})
\oplus({\bf 70,210})
\oplus({\bf 70,189})
\oplus({\bf 70,1})
\oplus({\bf 21,17556})
\oplus({\bf 21,210})
\oplus({\bf 21,4655})
\oplus2({\bf 21,189})
\oplus({\bf 21,1})
\oplus({\bf 14,21735})
\oplus({\bf 14,17556})
\oplus2({\bf 14,210})
\oplus({\bf 14,189})
\oplus({\bf 1,706629})
\oplus({\bf 1,21735})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})$\\
%
${\bf 3749460}$&=&
$({\bf 14',62016})
\oplus({\bf 6,90440})
\oplus({\bf 6,62016})
\oplus({\bf 6,14364})
\oplus({\bf 14,87210})
\oplus({\bf 14,33915})
\oplus({\bf 1,58786})
\oplus({\bf 1,87210})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})$\\
%
${\bf 4345965}$&=&
$({\bf 14',90440})
\oplus({\bf 6,90440})
\oplus({\bf 6,62016})
\oplus({\bf 14,58786})
\oplus({\bf 14,87210})
\oplus({\bf 1,87210})
\oplus({\bf 1,33915})$\\
%
${\bf 4570020}$&=&
$({\bf 924,1})
\oplus({\bf 126',210})
\oplus({\bf 189,210})
\oplus({\bf 189,189})
\oplus({\bf 189,1})
\oplus({\bf 90,210})
\oplus({\bf 21,8855})
\oplus({\bf 21,21735})
\oplus({\bf 21,13110})
\oplus({\bf 21,210})
\oplus({\bf 21,189})
\oplus({\bf 21,1})
\oplus({\bf 14,21735})
\oplus({\bf 14,210})
\oplus({\bf 1,987525})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 448,20})
\oplus({\bf 350,20})
\oplus({\bf 56,1540})
\oplus({\bf 56,2640})
\oplus({\bf 56,20})
\oplus({\bf 64,1540})
\oplus({\bf 64,2640})
\oplus({\bf 64,20})
\oplus({\bf 6,133056})
\oplus({\bf 6,143640})
\oplus({\bf 6,1540})
\oplus({\bf 6,2640})
\oplus({\bf 6,20})$\\
%
${\bf 4601610}$&=&
$({\bf 14',87210})
\oplus({\bf 6,58786})
\oplus({\bf 6,87210})
\oplus({\bf 6,33915})
\oplus({\bf 14,90440})
\oplus({\bf 14,62016})
\oplus({\bf 1,90440})
\oplus({\bf 1,62016})
\oplus({\bf 1,14364})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{18}$(R)}
}
\label{Table:Branching-rules-C13_C4-C9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C13_C4-C9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 8,1})
\oplus({\bf 1,18})$\\
%
${\bf 324}$&=&
$({\bf 27,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 8,18})$\\
%
${\bf 351}$&=&
$({\bf 36,1})
\oplus({\bf 1,171})
\oplus({\bf 8,18})$\\
%
${\bf 2574}$&=&
$({\bf 48,1})
\oplus({\bf 8,152})
\oplus({\bf 8,1})
\oplus({\bf 27,18})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 3276}$&=&
$({\bf 120,1})
\oplus({\bf 8,171})
\oplus({\bf 36,18})
\oplus({\bf 1,1140})$\\
%
${\bf 5824}$&=&
$({\bf 160,1})
\oplus({\bf 8,171})
\oplus({\bf 8,152})
\oplus({\bf 8,1})
\oplus({\bf 36,18})
\oplus({\bf 27,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 14625}$&=&
$({\bf 42,1})
\oplus({\bf 27,152})
\oplus({\bf 27,1})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 48,18})
\oplus({\bf 8,798})
\oplus({\bf 8,18})$\\
%
${\bf 23751}$&=&
$({\bf 330,1})
\oplus({\bf 36,171})
\oplus({\bf 1,5985})
\oplus({\bf 120,18})
\oplus({\bf 8,1140})$\\
%
${\bf 37700}$&=&
$({\bf 308,1})
\oplus({\bf 36,171})
\oplus({\bf 27,152})
\oplus({\bf 27,1})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 160,18})
\oplus({\bf 8,1920})
\oplus({\bf 8,18})$\\
%
${\bf 51975}$&=&
$({\bf 315,1})
\oplus({\bf 36,152})
\oplus({\bf 36,1})
\oplus({\bf 27,171})
\oplus({\bf 27,152})
\oplus({\bf 27,1})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,152})
\oplus({\bf 160,18})
\oplus({\bf 48,18})
\oplus({\bf 8,1920})
\oplus({\bf 8,798})
\oplus2({\bf 8,18})$\\
%
${\bf 61074}$&=&
$({\bf 594,1})
\oplus({\bf 36,171})
\oplus({\bf 36,152})
\oplus({\bf 36,1})
\oplus({\bf 27,171})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 120,18})
\oplus({\bf 160,18})
\oplus({\bf 8,1140})
\oplus({\bf 8,1920})
\oplus({\bf 8,18})$\\
%
${\bf 63180}$&=&
$({\bf 42,18})
\oplus({\bf 27,798})
\oplus({\bf 27,18})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})
\oplus({\bf 48,152})
\oplus({\bf 48,1})
\oplus({\bf 8,2907})
\oplus({\bf 8,152})
\oplus({\bf 8,1})$\\
%
${\bf 142506}$&=&
$({\bf 792'',1})
\oplus({\bf 120,171})
\oplus({\bf 8,5985})
\oplus({\bf 330,18})
\oplus({\bf 36,1140})
\oplus({\bf 1,26334})$\\
%
${\bf 215280}$&=&
$({\bf 42,152})
\oplus({\bf 27,2907})
\oplus({\bf 27,152})
\oplus({\bf 27,1})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 48,798})
\oplus({\bf 48,18})
\oplus({\bf 8,7752})
\oplus({\bf 8,798})
\oplus({\bf 8,18})$\\
%
${\bf 314496}$&=&
$({\bf 288,1})
\oplus({\bf 160,152})
\oplus({\bf 160,1})
\oplus({\bf 48,171})
\oplus({\bf 48,152})
\oplus({\bf 48,1})
\oplus({\bf 8,11305})
\oplus({\bf 8,171})
\oplus({\bf 8,2907})
\oplus2({\bf 8,152})
\oplus({\bf 8,1})
\oplus({\bf 315,18})
\oplus({\bf 36,798})
\oplus({\bf 36,18})
\oplus({\bf 42,18})
\oplus({\bf 27,1920})
\oplus({\bf 27,798})
\oplus2({\bf 27,18})
\oplus({\bf 1,43776})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 447876}$&=&
$({\bf 792,1})
\oplus({\bf 160,171})
\oplus({\bf 160,152})
\oplus({\bf 160,1})
\oplus({\bf 48,152})
\oplus({\bf 48,1})
\oplus({\bf 8,8568})
\oplus({\bf 8,11305})
\oplus({\bf 8,171})
\oplus2({\bf 8,152})
\oplus({\bf 8,1})
\oplus({\bf 308,18})
\oplus({\bf 315,18})
\oplus({\bf 36,1920})
\oplus({\bf 36,18})
\oplus({\bf 27,1920})
\oplus({\bf 27,798})
\oplus2({\bf 27,18})
\oplus({\bf 1,67032})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 471744}$&=&
$({\bf 1728,1})
\oplus({\bf 120,171})
\oplus({\bf 120,152})
\oplus({\bf 120,1})
\oplus({\bf 160,171})
\oplus({\bf 8,5985})
\oplus({\bf 8,14364})
\oplus({\bf 8,171})
\oplus({\bf 330,18})
\oplus({\bf 594,18})
\oplus({\bf 36,1140})
\oplus({\bf 36,1920})
\oplus({\bf 36,18})
\oplus({\bf 27,1140})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})$\\
%
${\bf 526500}$&=&
$({\bf 1512,1})
\oplus({\bf 120,171})
\oplus({\bf 160,171})
\oplus({\bf 160,152})
\oplus({\bf 160,1})
\oplus({\bf 8,14364})
\oplus({\bf 8,8568})
\oplus({\bf 8,171})
\oplus({\bf 8,152})
\oplus({\bf 8,1})
\oplus({\bf 594,18})
\oplus({\bf 308,18})
\oplus({\bf 36,1140})
\oplus({\bf 36,1920})
\oplus({\bf 36,18})
\oplus({\bf 27,1920})
\oplus({\bf 27,18})
\oplus({\bf 1,85272})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 580580}$&=&
$({\bf 1232,1})
\oplus({\bf 120,152})
\oplus({\bf 120,1})
\oplus({\bf 160,171})
\oplus({\bf 160,152})
\oplus({\bf 160,1})
\oplus({\bf 48,171})
\oplus({\bf 8,14364})
\oplus({\bf 8,11305})
\oplus2({\bf 8,171})
\oplus({\bf 8,152})
\oplus({\bf 594,18})
\oplus({\bf 315,18})
\oplus({\bf 36,1920})
\oplus({\bf 36,798})
\oplus2({\bf 36,18})
\oplus({\bf 27,1140})
\oplus({\bf 27,1920})
\oplus({\bf 27,18})
\oplus({\bf 1,89964})
\oplus({\bf 1,1140})
\oplus({\bf 1,1920})$\\
%
${\bf 592020}$&=&
$({\bf 42,798})
\oplus({\bf 27,7752})
\oplus({\bf 27,798})
\oplus({\bf 27,18})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})
\oplus({\bf 48,2907})
\oplus({\bf 48,152})
\oplus({\bf 8,15504})
\oplus({\bf 8,2907})
\oplus({\bf 8,152})
\oplus({\bf 8,1})$\\
%
${\bf 736281}$&=&
$({\bf 1716,1})
\oplus({\bf 330,171})
\oplus({\bf 36,5985})
\oplus({\bf 1,100947})
\oplus({\bf 792'',18})
\oplus({\bf 120,1140})
\oplus({\bf 8,26334})$\\
%
${\bf 1332045}$&=&
$({\bf 42,2907})
\oplus({\bf 27,15504})
\oplus({\bf 27,2907})
\oplus({\bf 27,152})
\oplus({\bf 1,25194})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 48,7752})
\oplus({\bf 48,798})
\oplus({\bf 8,23256})
\oplus({\bf 8,7752})
\oplus({\bf 8,798})
\oplus({\bf 8,18})$\\
%
${\bf 1412775}$&=&
$({\bf 288,18})
\oplus({\bf 160,798})
\oplus({\bf 160,18})
\oplus({\bf 48,1920})
\oplus({\bf 48,798})
\oplus2({\bf 48,18})
\oplus({\bf 8,43776})
\oplus({\bf 8,1920})
\oplus({\bf 8,7752})
\oplus2({\bf 8,798})
\oplus2({\bf 8,18})
\oplus({\bf 315,152})
\oplus({\bf 315,1})
\oplus({\bf 36,2907})
\oplus({\bf 36,152})
\oplus({\bf 36,1})
\oplus({\bf 42,171})
\oplus({\bf 42,152})
\oplus({\bf 42,1})
\oplus({\bf 27,11305})
\oplus({\bf 27,171})
\oplus({\bf 27,2907})
\oplus2({\bf 27,152})
\oplus({\bf 27,1})
\oplus({\bf 1,121125})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})$\\
%
${\bf 1848924}$&=&
$({\bf 825,1})
\oplus({\bf 308,171})
\oplus({\bf 315,152})
\oplus({\bf 315,1})
\oplus({\bf 36,8568})
\oplus({\bf 36,152})
\oplus({\bf 36,1})
\oplus({\bf 27,11305})
\oplus({\bf 27,171})
\oplus({\bf 27,152})
\oplus({\bf 1,186200})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 792,18})
\oplus({\bf 160,1920})
\oplus({\bf 160,18})
\oplus({\bf 48,798})
\oplus({\bf 48,18})
\oplus({\bf 8,67032})
\oplus({\bf 8,1920})
\oplus({\bf 8,798})
\oplus({\bf 8,18})$\\
%
${\bf 2357550}$&=&
$({\bf 2184,1})
\oplus({\bf 594,171})
\oplus({\bf 308,152})
\oplus({\bf 308,1})
\oplus({\bf 36,14364})
\oplus({\bf 36,171})
\oplus({\bf 27,8568})
\oplus({\bf 27,152})
\oplus({\bf 27,1})
\oplus({\bf 1,267444})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 1512,18})
\oplus({\bf 120,1140})
\oplus({\bf 160,1920})
\oplus({\bf 160,18})
\oplus({\bf 8,85272})
\oplus({\bf 8,1920})
\oplus({\bf 8,18})$\\
%
${\bf 2466750}$&=&
$({\bf 42,7752})
\oplus({\bf 27,23256})
\oplus({\bf 27,7752})
\oplus({\bf 27,798})
\oplus({\bf 1,16796})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})
\oplus({\bf 48,15504})
\oplus({\bf 48,2907})
\oplus({\bf 8,25194})
\oplus({\bf 8,15504})
\oplus({\bf 8,2907})
\oplus({\bf 8,152})$\\
%
${\bf 2674440}$&=&
$({\bf 42,16796})
\oplus({\bf 27,23256})
\oplus({\bf 1,7752})
\oplus({\bf 48,25194})
\oplus({\bf 8,15504})$\\
%
${\bf 2945124}$&=&
$({\bf 4290,1})
\oplus({\bf 330,171})
\oplus({\bf 330,152})
\oplus({\bf 330,1})
\oplus({\bf 594,171})
\oplus({\bf 36,5985})
\oplus({\bf 36,14364})
\oplus({\bf 36,171})
\oplus({\bf 27,5985})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})
\oplus({\bf 792'',18})
\oplus({\bf 1728,18})
\oplus({\bf 120,1140})
\oplus({\bf 120,1920})
\oplus({\bf 120,18})
\oplus({\bf 160,1140})
\oplus({\bf 8,26334})
\oplus({\bf 8,80256})
\oplus({\bf 8,1140})$\\
%
${\bf 3043521}$&=&
$({\bf 792',1})
\oplus({\bf 308,152})
\oplus({\bf 308,1})
\oplus({\bf 315,171})
\oplus({\bf 315,152})
\oplus({\bf 315,1})
\oplus({\bf 36,11305})
\oplus({\bf 36,171})
\oplus({\bf 36,152})
\oplus({\bf 42,152})
\oplus({\bf 42,1})
\oplus({\bf 27,8568})
\oplus({\bf 27,11305})
\oplus({\bf 27,171})
\oplus({\bf 27,2907})
\oplus3({\bf 27,152})
\oplus2({\bf 27,1})
\oplus({\bf 1,290871})
\oplus({\bf 1,8568})
\oplus({\bf 1,11305})
\oplus({\bf 1,2907})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 792,18})
\oplus({\bf 288,18})
\oplus({\bf 160,1920})
\oplus({\bf 160,798})
\oplus2({\bf 160,18})
\oplus({\bf 48,1920})
\oplus({\bf 48,798})
\oplus2({\bf 48,18})
\oplus({\bf 8,67032})
\oplus({\bf 8,43776})
\oplus2({\bf 8,1920})
\oplus2({\bf 8,798})
\oplus2({\bf 8,18})$\\
%
${\bf 3365856}$&=&
$({\bf 3432,1})
\oplus({\bf 792'',171})
\oplus({\bf 120,5985})
\oplus({\bf 8,100947})
\oplus({\bf 1716,18})
\oplus({\bf 330,1140})
\oplus({\bf 36,26334})
\oplus({\bf 1,346104})$\\
%
${\bf 3654000}$&=&
$({\bf 1155,1})
\oplus({\bf 594,152})
\oplus({\bf 594,1})
\oplus({\bf 315,171})
\oplus({\bf 315,152})
\oplus({\bf 315,1})
\oplus({\bf 36,11305})
\oplus({\bf 36,171})
\oplus({\bf 36,2907})
\oplus2({\bf 36,152})
\oplus({\bf 36,1})
\oplus({\bf 42,171})
\oplus({\bf 27,14364})
\oplus({\bf 27,11305})
\oplus2({\bf 27,171})
\oplus({\bf 27,152})
\oplus({\bf 1,361760})
\oplus({\bf 1,14364})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1232,18})
\oplus({\bf 120,798})
\oplus({\bf 120,18})
\oplus({\bf 288,18})
\oplus({\bf 160,1920})
\oplus({\bf 160,798})
\oplus2({\bf 160,18})
\oplus({\bf 48,1140})
\oplus({\bf 48,1920})
\oplus({\bf 48,18})
\oplus({\bf 8,89964})
\oplus({\bf 8,1140})
\oplus({\bf 8,43776})
\oplus2({\bf 8,1920})
\oplus({\bf 8,798})
\oplus({\bf 8,18})$\\
%
${\bf 3749460}$&=&
$({\bf 42,15504})
\oplus({\bf 27,25194})
\oplus({\bf 27,15504})
\oplus({\bf 27,2907})
\oplus({\bf 1,25194})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 48,23256})
\oplus({\bf 48,7752})
\oplus({\bf 8,16796})
\oplus({\bf 8,23256})
\oplus({\bf 8,7752})
\oplus({\bf 8,798})$\\
%
${\bf 4345965}$&=&
$({\bf 42,25194})
\oplus({\bf 27,25194})
\oplus({\bf 27,15504})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 48,16796})
\oplus({\bf 48,23256})
\oplus({\bf 8,23256})
\oplus({\bf 8,7752})$\\
%
${\bf 4570020}$&=&
$({\bf 4914,1})
\oplus({\bf 330,171})
\oplus({\bf 594,171})
\oplus({\bf 594,152})
\oplus({\bf 594,1})
\oplus({\bf 308,171})
\oplus({\bf 36,5985})
\oplus({\bf 36,14364})
\oplus({\bf 36,8568})
\oplus({\bf 36,171})
\oplus({\bf 36,152})
\oplus({\bf 36,1})
\oplus({\bf 27,14364})
\oplus({\bf 27,171})
\oplus({\bf 1,534888})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 1728,18})
\oplus({\bf 1512,18})
\oplus({\bf 120,1140})
\oplus({\bf 120,1920})
\oplus({\bf 120,18})
\oplus({\bf 160,1140})
\oplus({\bf 160,1920})
\oplus({\bf 160,18})
\oplus({\bf 8,80256})
\oplus({\bf 8,85272})
\oplus({\bf 8,1140})
\oplus({\bf 8,1920})
\oplus({\bf 8,18})$\\
%
${\bf 4601610}$&=&
$({\bf 42,23256})
\oplus({\bf 27,16796})
\oplus({\bf 27,23256})
\oplus({\bf 27,7752})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 48,25194})
\oplus({\bf 48,15504})
\oplus({\bf 8,25194})
\oplus({\bf 8,15504})
\oplus({\bf 8,2907})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{16}$(R)}
}
\label{Table:Branching-rules-C13_C5-C8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C13_C5-C8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 10,1})
\oplus({\bf 1,16})$\\
%
${\bf 324}$&=&
$({\bf 44,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 10,16})$\\
%
${\bf 351}$&=&
$({\bf 55,1})
\oplus({\bf 1,136})
\oplus({\bf 10,16})$\\
%
${\bf 2574}$&=&
$({\bf 110,1})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 44,16})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 3276}$&=&
$({\bf 220,1})
\oplus({\bf 10,136})
\oplus({\bf 55,16})
\oplus({\bf 1,816})$\\
%
${\bf 5824}$&=&
$({\bf 320,1})
\oplus({\bf 10,136})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 55,16})
\oplus({\bf 44,16})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 14625}$&=&
$({\bf 165,1})
\oplus({\bf 44,119})
\oplus({\bf 44,1})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 110,16})
\oplus({\bf 10,544})
\oplus({\bf 10,16})$\\
%
${\bf 23751}$&=&
$({\bf 715,1})
\oplus({\bf 55,136})
\oplus({\bf 1,3876})
\oplus({\bf 220,16})
\oplus({\bf 10,816})$\\
%
${\bf 37700}$&=&
$({\bf 780,1})
\oplus({\bf 55,136})
\oplus({\bf 44,119})
\oplus({\bf 44,1})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 320,16})
\oplus({\bf 10,1344})
\oplus({\bf 10,16})$\\
%
${\bf 51975}$&=&
$({\bf 891,1})
\oplus({\bf 55,119})
\oplus({\bf 55,1})
\oplus({\bf 44,136})
\oplus({\bf 44,119})
\oplus({\bf 44,1})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,119})
\oplus({\bf 320,16})
\oplus({\bf 110,16})
\oplus({\bf 10,1344})
\oplus({\bf 10,544})
\oplus2({\bf 10,16})$\\
%
${\bf 61074}$&=&
$({\bf 1430,1})
\oplus({\bf 55,136})
\oplus({\bf 55,119})
\oplus({\bf 55,1})
\oplus({\bf 44,136})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 220,16})
\oplus({\bf 320,16})
\oplus({\bf 10,816})
\oplus({\bf 10,1344})
\oplus({\bf 10,16})$\\
%
${\bf 63180}$&=&
$({\bf 132,1})
\oplus({\bf 110,119})
\oplus({\bf 110,1})
\oplus({\bf 10,1700})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 165,16})
\oplus({\bf 44,544})
\oplus({\bf 44,16})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 142506}$&=&
$({\bf 2002,1})
\oplus({\bf 220,136})
\oplus({\bf 10,3876})
\oplus({\bf 715,16})
\oplus({\bf 55,816})
\oplus({\bf 1,15504})$\\
%
${\bf 215280}$&=&
$({\bf 132,16})
\oplus({\bf 110,544})
\oplus({\bf 110,16})
\oplus({\bf 10,3808})
\oplus({\bf 10,544})
\oplus({\bf 10,16})
\oplus({\bf 165,119})
\oplus({\bf 165,1})
\oplus({\bf 44,1700})
\oplus({\bf 44,119})
\oplus({\bf 44,1})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 314496}$&=&
$({\bf 1408,1})
\oplus({\bf 320,119})
\oplus({\bf 320,1})
\oplus({\bf 110,136})
\oplus({\bf 110,119})
\oplus({\bf 110,1})
\oplus({\bf 10,6885})
\oplus({\bf 10,136})
\oplus({\bf 10,1700})
\oplus2({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 891,16})
\oplus({\bf 55,544})
\oplus({\bf 55,16})
\oplus({\bf 165,16})
\oplus({\bf 44,1344})
\oplus({\bf 44,544})
\oplus2({\bf 44,16})
\oplus({\bf 1,22848})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 447876}$&=&
$({\bf 2860,1})
\oplus({\bf 320,136})
\oplus({\bf 320,119})
\oplus({\bf 320,1})
\oplus({\bf 110,119})
\oplus({\bf 110,1})
\oplus({\bf 10,5320})
\oplus({\bf 10,6885})
\oplus({\bf 10,136})
\oplus2({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 780,16})
\oplus({\bf 891,16})
\oplus({\bf 55,1344})
\oplus({\bf 55,16})
\oplus({\bf 44,1344})
\oplus({\bf 44,544})
\oplus2({\bf 44,16})
\oplus({\bf 1,36176})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 471744}$&=&
$({\bf 4928,1})
\oplus({\bf 220,136})
\oplus({\bf 220,119})
\oplus({\bf 220,1})
\oplus({\bf 320,136})
\oplus({\bf 10,3876})
\oplus({\bf 10,9044})
\oplus({\bf 10,136})
\oplus({\bf 715,16})
\oplus({\bf 1430,16})
\oplus({\bf 55,816})
\oplus({\bf 55,1344})
\oplus({\bf 55,16})
\oplus({\bf 44,816})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})$\\
%
${\bf 526500}$&=&
$({\bf 4620,1})
\oplus({\bf 220,136})
\oplus({\bf 320,136})
\oplus({\bf 320,119})
\oplus({\bf 320,1})
\oplus({\bf 10,9044})
\oplus({\bf 10,5320})
\oplus({\bf 10,136})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 1430,16})
\oplus({\bf 780,16})
\oplus({\bf 55,816})
\oplus({\bf 55,1344})
\oplus({\bf 55,16})
\oplus({\bf 44,1344})
\oplus({\bf 44,16})
\oplus({\bf 1,47600})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 580580}$&=&
$({\bf 4212,1})
\oplus({\bf 220,119})
\oplus({\bf 220,1})
\oplus({\bf 320,136})
\oplus({\bf 320,119})
\oplus({\bf 320,1})
\oplus({\bf 110,136})
\oplus({\bf 10,9044})
\oplus({\bf 10,6885})
\oplus2({\bf 10,136})
\oplus({\bf 10,119})
\oplus({\bf 1430,16})
\oplus({\bf 891,16})
\oplus({\bf 55,1344})
\oplus({\bf 55,544})
\oplus2({\bf 55,16})
\oplus({\bf 44,816})
\oplus({\bf 44,1344})
\oplus({\bf 44,16})
\oplus({\bf 1,49248})
\oplus({\bf 1,816})
\oplus({\bf 1,1344})$\\
%
${\bf 592020}$&=&
$({\bf 132,119})
\oplus({\bf 110,1700})
\oplus({\bf 110,119})
\oplus({\bf 110,1})
\oplus({\bf 10,6188})
\oplus({\bf 10,1700})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 165,544})
\oplus({\bf 165,16})
\oplus({\bf 44,3808})
\oplus({\bf 44,544})
\oplus({\bf 44,16})
\oplus({\bf 1,7072})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 736281}$&=&
$({\bf 5005',1})
\oplus({\bf 715,136})
\oplus({\bf 55,3876})
\oplus({\bf 1,54264})
\oplus({\bf 2002,16})
\oplus({\bf 220,816})
\oplus({\bf 10,15504})$\\
%
${\bf 1332045}$&=&
$({\bf 132,544})
\oplus({\bf 110,3808})
\oplus({\bf 110,544})
\oplus({\bf 110,16})
\oplus({\bf 10,7072})
\oplus({\bf 10,3808})
\oplus({\bf 10,544})
\oplus({\bf 10,16})
\oplus({\bf 165,1700})
\oplus({\bf 165,119})
\oplus({\bf 44,6188})
\oplus({\bf 44,1700})
\oplus({\bf 44,119})
\oplus({\bf 44,1})
\oplus({\bf 1,4862})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 1412775}$&=&
$({\bf 1155,1})
\oplus({\bf 891,119})
\oplus({\bf 891,1})
\oplus({\bf 55,1700})
\oplus({\bf 55,119})
\oplus({\bf 55,1})
\oplus({\bf 165,136})
\oplus({\bf 165,119})
\oplus({\bf 165,1})
\oplus({\bf 44,6885})
\oplus({\bf 44,136})
\oplus({\bf 44,1700})
\oplus2({\bf 44,119})
\oplus({\bf 44,1})
\oplus({\bf 1,53040})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1408,16})
\oplus({\bf 320,544})
\oplus({\bf 320,16})
\oplus({\bf 132,16})
\oplus({\bf 110,1344})
\oplus({\bf 110,544})
\oplus2({\bf 110,16})
\oplus({\bf 10,22848})
\oplus({\bf 10,1344})
\oplus({\bf 10,3808})
\oplus2({\bf 10,544})
\oplus2({\bf 10,16})$\\
%
${\bf 1848924}$&=&
$({\bf 4004,1})
\oplus({\bf 780,136})
\oplus({\bf 891,119})
\oplus({\bf 891,1})
\oplus({\bf 55,5320})
\oplus({\bf 55,119})
\oplus({\bf 55,1})
\oplus({\bf 44,6885})
\oplus({\bf 44,136})
\oplus({\bf 44,119})
\oplus({\bf 1,88179})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 2860,16})
\oplus({\bf 320,1344})
\oplus({\bf 320,16})
\oplus({\bf 110,544})
\oplus({\bf 110,16})
\oplus({\bf 10,36176})
\oplus({\bf 10,1344})
\oplus({\bf 10,544})
\oplus({\bf 10,16})$\\
%
${\bf 2357550}$&=&
$({\bf 8250,1})
\oplus({\bf 1430,136})
\oplus({\bf 780,119})
\oplus({\bf 780,1})
\oplus({\bf 55,9044})
\oplus({\bf 55,136})
\oplus({\bf 44,5320})
\oplus({\bf 44,119})
\oplus({\bf 44,1})
\oplus({\bf 1,133280})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 4620,16})
\oplus({\bf 220,816})
\oplus({\bf 320,1344})
\oplus({\bf 320,16})
\oplus({\bf 10,47600})
\oplus({\bf 10,1344})
\oplus({\bf 10,16})$\\
%
${\bf 2466750}$&=&
$({\bf 132,1700})
\oplus({\bf 110,6188})
\oplus({\bf 110,1700})
\oplus({\bf 110,119})
\oplus({\bf 10,4862})
\oplus({\bf 10,6188})
\oplus({\bf 10,1700})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 165,3808})
\oplus({\bf 165,544})
\oplus({\bf 44,7072})
\oplus({\bf 44,3808})
\oplus({\bf 44,544})
\oplus({\bf 44,16})
\oplus({\bf 1,7072})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 2674440}$&=&
$({\bf 132,4862})
\oplus({\bf 110,6188})
\oplus({\bf 10,1700})
\oplus({\bf 165,7072})
\oplus({\bf 44,3808})
\oplus({\bf 1,544})$\\
%
${\bf 2945124}$&=&
$({\bf 14300,1})
\oplus({\bf 715,136})
\oplus({\bf 715,119})
\oplus({\bf 715,1})
\oplus({\bf 1430,136})
\oplus({\bf 55,3876})
\oplus({\bf 55,9044})
\oplus({\bf 55,136})
\oplus({\bf 44,3876})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})
\oplus({\bf 2002,16})
\oplus({\bf 4928,16})
\oplus({\bf 220,816})
\oplus({\bf 220,1344})
\oplus({\bf 220,16})
\oplus({\bf 320,816})
\oplus({\bf 10,15504})
\oplus({\bf 10,45696})
\oplus({\bf 10,816})$\\
%
${\bf 3043521}$&=&
$({\bf 5005,1})
\oplus({\bf 780,119})
\oplus({\bf 780,1})
\oplus({\bf 891,136})
\oplus({\bf 891,119})
\oplus({\bf 891,1})
\oplus({\bf 55,6885})
\oplus({\bf 55,136})
\oplus({\bf 55,119})
\oplus({\bf 165,119})
\oplus({\bf 165,1})
\oplus({\bf 44,5320})
\oplus({\bf 44,6885})
\oplus({\bf 44,136})
\oplus({\bf 44,1700})
\oplus3({\bf 44,119})
\oplus2({\bf 44,1})
\oplus({\bf 1,134368})
\oplus({\bf 1,5320})
\oplus({\bf 1,6885})
\oplus({\bf 1,1700})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 2860,16})
\oplus({\bf 1408,16})
\oplus({\bf 320,1344})
\oplus({\bf 320,544})
\oplus2({\bf 320,16})
\oplus({\bf 110,1344})
\oplus({\bf 110,544})
\oplus2({\bf 110,16})
\oplus({\bf 10,36176})
\oplus({\bf 10,22848})
\oplus2({\bf 10,1344})
\oplus2({\bf 10,544})
\oplus2({\bf 10,16})$\\
%
${\bf 3365856}$&=&
$({\bf 11440,1})
\oplus({\bf 2002,136})
\oplus({\bf 220,3876})
\oplus({\bf 10,54264})
\oplus({\bf 5005',16})
\oplus({\bf 715,816})
\oplus({\bf 55,15504})
\oplus({\bf 1,170544})$\\
%
${\bf 3654000}$&=&
$({\bf 6864,1})
\oplus({\bf 1430,119})
\oplus({\bf 1430,1})
\oplus({\bf 891,136})
\oplus({\bf 891,119})
\oplus({\bf 891,1})
\oplus({\bf 55,6885})
\oplus({\bf 55,136})
\oplus({\bf 55,1700})
\oplus2({\bf 55,119})
\oplus({\bf 55,1})
\oplus({\bf 165,136})
\oplus({\bf 44,9044})
\oplus({\bf 44,6885})
\oplus2({\bf 44,136})
\oplus({\bf 44,119})
\oplus({\bf 1,169575})
\oplus({\bf 1,9044})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 4212,16})
\oplus({\bf 220,544})
\oplus({\bf 220,16})
\oplus({\bf 1408,16})
\oplus({\bf 320,1344})
\oplus({\bf 320,544})
\oplus2({\bf 320,16})
\oplus({\bf 110,816})
\oplus({\bf 110,1344})
\oplus({\bf 110,16})
\oplus({\bf 10,49248})
\oplus({\bf 10,816})
\oplus({\bf 10,22848})
\oplus2({\bf 10,1344})
\oplus({\bf 10,544})
\oplus({\bf 10,16})$\\
%
${\bf 3749460}$&=&
$({\bf 132,3808})
\oplus({\bf 110,7072})
\oplus({\bf 110,3808})
\oplus({\bf 110,544})
\oplus({\bf 10,7072})
\oplus({\bf 10,3808})
\oplus({\bf 10,544})
\oplus({\bf 10,16})
\oplus({\bf 165,6188})
\oplus({\bf 165,1700})
\oplus({\bf 44,4862})
\oplus({\bf 44,6188})
\oplus({\bf 44,1700})
\oplus({\bf 44,119})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 4345965}$&=&
$({\bf 132,7072})
\oplus({\bf 110,7072})
\oplus({\bf 110,3808})
\oplus({\bf 10,3808})
\oplus({\bf 10,544})
\oplus({\bf 165,4862})
\oplus({\bf 165,6188})
\oplus({\bf 44,6188})
\oplus({\bf 44,1700})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})$\\
%
${\bf 4570020}$&=&
$({\bf 17820,1})
\oplus({\bf 715,136})
\oplus({\bf 1430,136})
\oplus({\bf 1430,119})
\oplus({\bf 1430,1})
\oplus({\bf 780,136})
\oplus({\bf 55,3876})
\oplus({\bf 55,9044})
\oplus({\bf 55,5320})
\oplus({\bf 55,136})
\oplus({\bf 55,119})
\oplus({\bf 55,1})
\oplus({\bf 44,9044})
\oplus({\bf 44,136})
\oplus({\bf 1,269892})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 4928,16})
\oplus({\bf 4620,16})
\oplus({\bf 220,816})
\oplus({\bf 220,1344})
\oplus({\bf 220,16})
\oplus({\bf 320,816})
\oplus({\bf 320,1344})
\oplus({\bf 320,16})
\oplus({\bf 10,45696})
\oplus({\bf 10,47600})
\oplus({\bf 10,816})
\oplus({\bf 10,1344})
\oplus({\bf 10,16})$\\
%
${\bf 4601610}$&=&
$({\bf 132,6188})
\oplus({\bf 110,4862})
\oplus({\bf 110,6188})
\oplus({\bf 110,1700})
\oplus({\bf 10,6188})
\oplus({\bf 10,1700})
\oplus({\bf 10,119})
\oplus({\bf 165,7072})
\oplus({\bf 165,3808})
\oplus({\bf 44,7072})
\oplus({\bf 44,3808})
\oplus({\bf 44,544})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{14}$(R)}
}
\label{Table:Branching-rules-C13_C6-C7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{14}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C13_C6-C7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{14}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 12,1})
\oplus({\bf 1,14})$\\
%
${\bf 324}$&=&
$({\bf 65,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 12,14})$\\
%
${\bf 351}$&=&
$({\bf 78,1})
\oplus({\bf 1,105})
\oplus({\bf 12,14})$\\
%
${\bf 2574}$&=&
$({\bf 208,1})
\oplus({\bf 12,90})
\oplus({\bf 12,1})
\oplus({\bf 65,14})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 3276}$&=&
$({\bf 364,1})
\oplus({\bf 12,105})
\oplus({\bf 78,14})
\oplus({\bf 1,560})$\\
%
${\bf 5824}$&=&
$({\bf 560,1})
\oplus({\bf 12,105})
\oplus({\bf 12,90})
\oplus({\bf 12,1})
\oplus({\bf 78,14})
\oplus({\bf 65,14})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 14625}$&=&
$({\bf 429,1})
\oplus({\bf 65,90})
\oplus({\bf 65,1})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 208,14})
\oplus({\bf 12,350})
\oplus({\bf 12,14})$\\
%
${\bf 23751}$&=&
$({\bf 1365,1})
\oplus({\bf 78,105})
\oplus({\bf 1,2380})
\oplus({\bf 364,14})
\oplus({\bf 12,560})$\\
%
${\bf 37700}$&=&
$({\bf 1650,1})
\oplus({\bf 78,105})
\oplus({\bf 65,90})
\oplus({\bf 65,1})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 560,14})
\oplus({\bf 12,896})
\oplus({\bf 12,14})$\\
%
${\bf 51975}$&=&
$({\bf 2002,1})
\oplus({\bf 78,90})
\oplus({\bf 78,1})
\oplus({\bf 65,105})
\oplus({\bf 65,90})
\oplus({\bf 65,1})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,90})
\oplus({\bf 560,14})
\oplus({\bf 208,14})
\oplus({\bf 12,896})
\oplus({\bf 12,350})
\oplus2({\bf 12,14})$\\
%
${\bf 61074}$&=&
$({\bf 2925,1})
\oplus({\bf 78,105})
\oplus({\bf 78,90})
\oplus({\bf 78,1})
\oplus({\bf 65,105})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 364,14})
\oplus({\bf 560,14})
\oplus({\bf 12,560})
\oplus({\bf 12,896})
\oplus({\bf 12,14})$\\
%
${\bf 63180}$&=&
$({\bf 572,1})
\oplus({\bf 208,90})
\oplus({\bf 208,1})
\oplus({\bf 12,910})
\oplus({\bf 12,90})
\oplus({\bf 12,1})
\oplus({\bf 429,14})
\oplus({\bf 65,350})
\oplus({\bf 65,14})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 142506}$&=&
$({\bf 4368',1})
\oplus({\bf 364,105})
\oplus({\bf 12,2380})
\oplus({\bf 1365,14})
\oplus({\bf 78,560})
\oplus({\bf 1,8568})$\\
%
${\bf 215280}$&=&
$({\bf 429',1})
\oplus({\bf 429,90})
\oplus({\bf 429,1})
\oplus({\bf 65,910})
\oplus({\bf 65,90})
\oplus({\bf 65,1})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 572,14})
\oplus({\bf 208,350})
\oplus({\bf 208,14})
\oplus({\bf 12,1638})
\oplus({\bf 12,350})
\oplus({\bf 12,14})$\\
%
${\bf 314496}$&=&
$({\bf 4368,1})
\oplus({\bf 560,90})
\oplus({\bf 560,1})
\oplus({\bf 208,105})
\oplus({\bf 208,90})
\oplus({\bf 208,1})
\oplus({\bf 12,3900})
\oplus({\bf 12,105})
\oplus({\bf 12,910})
\oplus2({\bf 12,90})
\oplus({\bf 12,1})
\oplus({\bf 2002,14})
\oplus({\bf 78,350})
\oplus({\bf 78,14})
\oplus({\bf 429,14})
\oplus({\bf 65,896})
\oplus({\bf 65,350})
\oplus2({\bf 65,14})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 447876}$&=&
$({\bf 7800,1})
\oplus({\bf 560,105})
\oplus({\bf 560,90})
\oplus({\bf 560,1})
\oplus({\bf 208,90})
\oplus({\bf 208,1})
\oplus({\bf 12,3094})
\oplus({\bf 12,3900})
\oplus({\bf 12,105})
\oplus2({\bf 12,90})
\oplus({\bf 12,1})
\oplus({\bf 1650,14})
\oplus({\bf 2002,14})
\oplus({\bf 78,896})
\oplus({\bf 78,14})
\oplus({\bf 65,896})
\oplus({\bf 65,350})
\oplus2({\bf 65,14})
\oplus({\bf 1,17850})
\oplus({\bf 1,896})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 471744}$&=&
$({\bf 11648,1})
\oplus({\bf 364,105})
\oplus({\bf 364,90})
\oplus({\bf 364,1})
\oplus({\bf 560,105})
\oplus({\bf 12,2380})
\oplus({\bf 12,5355})
\oplus({\bf 12,105})
\oplus({\bf 1365,14})
\oplus({\bf 2925,14})
\oplus({\bf 78,560})
\oplus({\bf 78,896})
\oplus({\bf 78,14})
\oplus({\bf 65,560})
\oplus({\bf 1,24192})
\oplus({\bf 1,560})$\\
%
${\bf 526500}$&=&
$({\bf 11440,1})
\oplus({\bf 364,105})
\oplus({\bf 560,105})
\oplus({\bf 560,90})
\oplus({\bf 560,1})
\oplus({\bf 12,5355})
\oplus({\bf 12,3094})
\oplus({\bf 12,105})
\oplus({\bf 12,90})
\oplus({\bf 12,1})
\oplus({\bf 2925,14})
\oplus({\bf 1650,14})
\oplus({\bf 78,560})
\oplus({\bf 78,896})
\oplus({\bf 78,14})
\oplus({\bf 65,896})
\oplus({\bf 65,14})
\oplus({\bf 1,24570})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 580580}$&=&
$({\bf 11088,1})
\oplus({\bf 364,90})
\oplus({\bf 364,1})
\oplus({\bf 560,105})
\oplus({\bf 560,90})
\oplus({\bf 560,1})
\oplus({\bf 208,105})
\oplus({\bf 12,5355})
\oplus({\bf 12,3900})
\oplus2({\bf 12,105})
\oplus({\bf 12,90})
\oplus({\bf 2925,14})
\oplus({\bf 2002,14})
\oplus({\bf 78,896})
\oplus({\bf 78,350})
\oplus2({\bf 78,14})
\oplus({\bf 65,560})
\oplus({\bf 65,896})
\oplus({\bf 65,14})
\oplus({\bf 1,24752})
\oplus({\bf 1,560})
\oplus({\bf 1,896})$\\
%
${\bf 592020}$&=&
$({\bf 429',14})
\oplus({\bf 429,350})
\oplus({\bf 429,14})
\oplus({\bf 65,1638})
\oplus({\bf 65,350})
\oplus({\bf 65,14})
\oplus({\bf 1,1430})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})
\oplus({\bf 572,90})
\oplus({\bf 572,1})
\oplus({\bf 208,910})
\oplus({\bf 208,90})
\oplus({\bf 208,1})
\oplus({\bf 12,2002})
\oplus({\bf 12,910})
\oplus({\bf 12,90})
\oplus({\bf 12,1})$\\
%
${\bf 736281}$&=&
$({\bf 12376,1})
\oplus({\bf 1365,105})
\oplus({\bf 78,2380})
\oplus({\bf 1,27132})
\oplus({\bf 4368',14})
\oplus({\bf 364,560})
\oplus({\bf 12,8568})$\\
%
${\bf 1332045}$&=&
$({\bf 429',90})
\oplus({\bf 429,910})
\oplus({\bf 429,90})
\oplus({\bf 429,1})
\oplus({\bf 65,2002})
\oplus({\bf 65,910})
\oplus({\bf 65,90})
\oplus({\bf 65,1})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 572,350})
\oplus({\bf 572,14})
\oplus({\bf 208,1638})
\oplus({\bf 208,350})
\oplus({\bf 208,14})
\oplus({\bf 12,1430})
\oplus({\bf 12,1638})
\oplus({\bf 12,350})
\oplus({\bf 12,14})$\\
%
${\bf 1412775}$&=&
$({\bf 6006,1})
\oplus({\bf 2002,90})
\oplus({\bf 2002,1})
\oplus({\bf 78,910})
\oplus({\bf 78,90})
\oplus({\bf 78,1})
\oplus({\bf 429,105})
\oplus({\bf 429,90})
\oplus({\bf 429,1})
\oplus({\bf 65,3900})
\oplus({\bf 65,105})
\oplus({\bf 65,910})
\oplus2({\bf 65,90})
\oplus({\bf 65,1})
\oplus({\bf 1,20020})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 4368,14})
\oplus({\bf 560,350})
\oplus({\bf 560,14})
\oplus({\bf 572,14})
\oplus({\bf 208,896})
\oplus({\bf 208,350})
\oplus2({\bf 208,14})
\oplus({\bf 12,10752})
\oplus({\bf 12,896})
\oplus({\bf 12,1638})
\oplus2({\bf 12,350})
\oplus2({\bf 12,14})$\\
%
${\bf 1848924}$&=&
$({\bf 13650,1})
\oplus({\bf 1650,105})
\oplus({\bf 2002,90})
\oplus({\bf 2002,1})
\oplus({\bf 78,3094})
\oplus({\bf 78,90})
\oplus({\bf 78,1})
\oplus({\bf 65,3900})
\oplus({\bf 65,105})
\oplus({\bf 65,90})
\oplus({\bf 1,37400})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 7800,14})
\oplus({\bf 560,896})
\oplus({\bf 560,14})
\oplus({\bf 208,350})
\oplus({\bf 208,14})
\oplus({\bf 12,17850})
\oplus({\bf 12,896})
\oplus({\bf 12,350})
\oplus({\bf 12,14})$\\
%
${\bf 2357550}$&=&
$({\bf 24310,1})
\oplus({\bf 2925,105})
\oplus({\bf 1650,90})
\oplus({\bf 1650,1})
\oplus({\bf 78,5355})
\oplus({\bf 78,105})
\oplus({\bf 65,3094})
\oplus({\bf 65,90})
\oplus({\bf 65,1})
\oplus({\bf 1,60515})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 11440,14})
\oplus({\bf 364,560})
\oplus({\bf 560,896})
\oplus({\bf 560,14})
\oplus({\bf 12,24570})
\oplus({\bf 12,896})
\oplus({\bf 12,14})$\\
%
${\bf 2466750}$&=&
$({\bf 429',350})
\oplus({\bf 429,1638})
\oplus({\bf 429,350})
\oplus({\bf 429,14})
\oplus({\bf 65,1430})
\oplus({\bf 65,1638})
\oplus({\bf 65,350})
\oplus({\bf 65,14})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})
\oplus({\bf 572,910})
\oplus({\bf 572,90})
\oplus({\bf 208,2002})
\oplus({\bf 208,910})
\oplus({\bf 208,90})
\oplus({\bf 208,1})
\oplus({\bf 12,2002})
\oplus({\bf 12,910})
\oplus({\bf 12,90})
\oplus({\bf 12,1})$\\
%
${\bf 2674440}$&=&
$({\bf 429',1430})
\oplus({\bf 429,1638})
\oplus({\bf 65,350})
\oplus({\bf 1,14})
\oplus({\bf 572,2002})
\oplus({\bf 208,910})
\oplus({\bf 12,90})$\\
%
${\bf 2945124}$&=&
$({\bf 38675,1})
\oplus({\bf 1365,105})
\oplus({\bf 1365,90})
\oplus({\bf 1365,1})
\oplus({\bf 2925,105})
\oplus({\bf 78,2380})
\oplus({\bf 78,5355})
\oplus({\bf 78,105})
\oplus({\bf 65,2380})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})
\oplus({\bf 4368',14})
\oplus({\bf 11648,14})
\oplus({\bf 364,560})
\oplus({\bf 364,896})
\oplus({\bf 364,14})
\oplus({\bf 560,560})
\oplus({\bf 12,8568})
\oplus({\bf 12,24192})
\oplus({\bf 12,560})$\\
%
${\bf 3043521}$&=&
$({\bf 18954,1})
\oplus({\bf 1650,90})
\oplus({\bf 1650,1})
\oplus({\bf 2002,105})
\oplus({\bf 2002,90})
\oplus({\bf 2002,1})
\oplus({\bf 78,3900})
\oplus({\bf 78,105})
\oplus({\bf 78,90})
\oplus({\bf 429,90})
\oplus({\bf 429,1})
\oplus({\bf 65,3094})
\oplus({\bf 65,3900})
\oplus({\bf 65,105})
\oplus({\bf 65,910})
\oplus3({\bf 65,90})
\oplus2({\bf 65,1})
\oplus({\bf 1,54978})
\oplus({\bf 1,3094})
\oplus({\bf 1,3900})
\oplus({\bf 1,910})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 7800,14})
\oplus({\bf 4368,14})
\oplus({\bf 560,896})
\oplus({\bf 560,350})
\oplus2({\bf 560,14})
\oplus({\bf 208,896})
\oplus({\bf 208,350})
\oplus2({\bf 208,14})
\oplus({\bf 12,17850})
\oplus({\bf 12,10752})
\oplus2({\bf 12,896})
\oplus2({\bf 12,350})
\oplus2({\bf 12,14})$\\
%
${\bf 3365856}$&=&
$({\bf 31824,1})
\oplus({\bf 4368',105})
\oplus({\bf 364,2380})
\oplus({\bf 12,27132})
\oplus({\bf 12376,14})
\oplus({\bf 1365,560})
\oplus({\bf 78,8568})
\oplus({\bf 1,77520})$\\
%
${\bf 3654000}$&=&
$({\bf 25025,1})
\oplus({\bf 2925,90})
\oplus({\bf 2925,1})
\oplus({\bf 2002,105})
\oplus({\bf 2002,90})
\oplus({\bf 2002,1})
\oplus({\bf 78,3900})
\oplus({\bf 78,105})
\oplus({\bf 78,910})
\oplus2({\bf 78,90})
\oplus({\bf 78,1})
\oplus({\bf 429,105})
\oplus({\bf 65,5355})
\oplus({\bf 65,3900})
\oplus2({\bf 65,105})
\oplus({\bf 65,90})
\oplus({\bf 1,70720})
\oplus({\bf 1,5355})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 11088,14})
\oplus({\bf 364,350})
\oplus({\bf 364,14})
\oplus({\bf 4368,14})
\oplus({\bf 560,896})
\oplus({\bf 560,350})
\oplus2({\bf 560,14})
\oplus({\bf 208,560})
\oplus({\bf 208,896})
\oplus({\bf 208,14})
\oplus({\bf 12,24752})
\oplus({\bf 12,560})
\oplus({\bf 12,10752})
\oplus2({\bf 12,896})
\oplus({\bf 12,350})
\oplus({\bf 12,14})$\\
%
${\bf 3749460}$&=&
$({\bf 429',910})
\oplus({\bf 429,2002})
\oplus({\bf 429,910})
\oplus({\bf 429,90})
\oplus({\bf 65,2002})
\oplus({\bf 65,910})
\oplus({\bf 65,90})
\oplus({\bf 65,1})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 572,1638})
\oplus({\bf 572,350})
\oplus({\bf 208,1430})
\oplus({\bf 208,1638})
\oplus({\bf 208,350})
\oplus({\bf 208,14})
\oplus({\bf 12,1638})
\oplus({\bf 12,350})
\oplus({\bf 12,14})$\\
%
${\bf 4345965}$&=&
$({\bf 429',2002})
\oplus({\bf 429,2002})
\oplus({\bf 429,910})
\oplus({\bf 65,910})
\oplus({\bf 65,90})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 572,1430})
\oplus({\bf 572,1638})
\oplus({\bf 208,1638})
\oplus({\bf 208,350})
\oplus({\bf 12,350})
\oplus({\bf 12,14})$\\
%
${\bf 4570020}$&=&
$({\bf 51051,1})
\oplus({\bf 1365,105})
\oplus({\bf 2925,105})
\oplus({\bf 2925,90})
\oplus({\bf 2925,1})
\oplus({\bf 1650,105})
\oplus({\bf 78,2380})
\oplus({\bf 78,5355})
\oplus({\bf 78,3094})
\oplus({\bf 78,105})
\oplus({\bf 78,90})
\oplus({\bf 78,1})
\oplus({\bf 65,5355})
\oplus({\bf 65,105})
\oplus({\bf 1,124488})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 11648,14})
\oplus({\bf 11440,14})
\oplus({\bf 364,560})
\oplus({\bf 364,896})
\oplus({\bf 364,14})
\oplus({\bf 560,560})
\oplus({\bf 560,896})
\oplus({\bf 560,14})
\oplus({\bf 12,24192})
\oplus({\bf 12,24570})
\oplus({\bf 12,560})
\oplus({\bf 12,896})
\oplus({\bf 12,14})$\\
%
${\bf 4601610}$&=&
$({\bf 429',1638})
\oplus({\bf 429,1430})
\oplus({\bf 429,1638})
\oplus({\bf 429,350})
\oplus({\bf 65,1638})
\oplus({\bf 65,350})
\oplus({\bf 65,14})
\oplus({\bf 1,350})
\oplus({\bf 1,14})
\oplus({\bf 572,2002})
\oplus({\bf 572,910})
\oplus({\bf 208,2002})
\oplus({\bf 208,910})
\oplus({\bf 208,90})
\oplus({\bf 12,910})
\oplus({\bf 12,90})
\oplus({\bf 12,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 13 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C13_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C13_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 26}$&=&
$({\bf 26})$\\
%
${\bf 324}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 351}$&=&
$({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 2574}$&=&
$({\bf 70})
\oplus({\bf 66})
\oplus({\bf 64})
\oplus({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus2({\bf 52})
\oplus2({\bf 50})
\oplus2({\bf 48})
\oplus3({\bf 46})
\oplus2({\bf 44})
\oplus3({\bf 42})
\oplus3({\bf 40})
\oplus3({\bf 38})
\oplus3({\bf 36})
\oplus4({\bf 34})
\oplus3({\bf 32})
\oplus4({\bf 30})
\oplus4({\bf 28})
\oplus3({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 3276}$&=&
$({\bf 76})
\oplus({\bf 72})
\oplus({\bf 70})
\oplus({\bf 68})
\oplus({\bf 66})
\oplus2({\bf 64})
\oplus({\bf 62})
\oplus2({\bf 60})
\oplus2({\bf 58})
\oplus2({\bf 56})
\oplus2({\bf 54})
\oplus3({\bf 52})
\oplus2({\bf 50})
\oplus3({\bf 48})
\oplus3({\bf 46})
\oplus3({\bf 44})
\oplus3({\bf 42})
\oplus4({\bf 40})
\oplus3({\bf 38})
\oplus4({\bf 36})
\oplus4({\bf 34})
\oplus4({\bf 32})
\oplus4({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 5824}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus({\bf 70})
\oplus2({\bf 68})
\oplus2({\bf 66})
\oplus2({\bf 64})
\oplus3({\bf 62})
\oplus3({\bf 60})
\oplus3({\bf 58})
\oplus4({\bf 56})
\oplus4({\bf 54})
\oplus4({\bf 52})
\oplus5({\bf 50})
\oplus5({\bf 48})
\oplus5({\bf 46})
\oplus6({\bf 44})
\oplus6({\bf 42})
\oplus6({\bf 40})
\oplus7({\bf 38})
\oplus7({\bf 36})
\oplus7({\bf 34})
\oplus8({\bf 32})
\oplus8({\bf 30})
\oplus8({\bf 28})
\oplus8({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 14625}$&=&
$({\bf 89})
\oplus({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus({\bf 79})
\oplus3({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus3({\bf 71})
\oplus5({\bf 69})
\oplus4({\bf 67})
\oplus7({\bf 65})
\oplus5({\bf 63})
\oplus8({\bf 61})
\oplus7({\bf 59})
\oplus10({\bf 57})
\oplus8({\bf 55})
\oplus12({\bf 53})
\oplus10({\bf 51})
\oplus13({\bf 49})
\oplus12({\bf 47})
\oplus15({\bf 45})
\oplus13({\bf 43})
\oplus17({\bf 41})
\oplus14({\bf 39})
\oplus17({\bf 37})
\oplus15({\bf 35})
\oplus18({\bf 33})
\oplus14({\bf 31})
\oplus18({\bf 29})
\oplus14({\bf 27})
\oplus17({\bf 25})
\oplus13({\bf 23})
\oplus16({\bf 21})
\oplus11({\bf 19})
\oplus15({\bf 17})
\oplus9({\bf 15})
\oplus12({\bf 13})
\oplus7({\bf 11})
\oplus10({\bf 9})
\oplus3({\bf 7})
\oplus7({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 23751}$&=&
$({\bf 101})
\oplus({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus({\bf 91})
\oplus3({\bf 89})
\oplus2({\bf 87})
\oplus4({\bf 85})
\oplus3({\bf 83})
\oplus5({\bf 81})
\oplus4({\bf 79})
\oplus7({\bf 77})
\oplus5({\bf 75})
\oplus8({\bf 73})
\oplus7({\bf 71})
\oplus10({\bf 69})
\oplus8({\bf 67})
\oplus12({\bf 65})
\oplus10({\bf 63})
\oplus14({\bf 61})
\oplus12({\bf 59})
\oplus16({\bf 57})
\oplus14({\bf 55})
\oplus19({\bf 53})
\oplus16({\bf 51})
\oplus20({\bf 49})
\oplus18({\bf 47})
\oplus22({\bf 45})
\oplus18({\bf 43})
\oplus23({\bf 41})
\oplus19({\bf 39})
\oplus23({\bf 37})
\oplus19({\bf 35})
\oplus23({\bf 33})
\oplus18({\bf 31})
\oplus23({\bf 29})
\oplus17({\bf 27})
\oplus21({\bf 25})
\oplus16({\bf 23})
\oplus20({\bf 21})
\oplus13({\bf 19})
\oplus18({\bf 17})
\oplus11({\bf 15})
\oplus15({\bf 13})
\oplus8({\bf 11})
\oplus12({\bf 9})
\oplus4({\bf 7})
\oplus9({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 37700}$&=&
$({\bf 97})
\oplus2({\bf 93})
\oplus({\bf 91})
\oplus3({\bf 89})
\oplus2({\bf 87})
\oplus5({\bf 85})
\oplus3({\bf 83})
\oplus7({\bf 81})
\oplus5({\bf 79})
\oplus9({\bf 77})
\oplus7({\bf 75})
\oplus12({\bf 73})
\oplus9({\bf 71})
\oplus15({\bf 69})
\oplus12({\bf 67})
\oplus18({\bf 65})
\oplus15({\bf 63})
\oplus22({\bf 61})
\oplus18({\bf 59})
\oplus26({\bf 57})
\oplus22({\bf 55})
\oplus30({\bf 53})
\oplus26({\bf 51})
\oplus34({\bf 49})
\oplus29({\bf 47})
\oplus37({\bf 45})
\oplus32({\bf 43})
\oplus39({\bf 41})
\oplus33({\bf 39})
\oplus41({\bf 37})
\oplus33({\bf 35})
\oplus41({\bf 33})
\oplus33({\bf 31})
\oplus40({\bf 29})
\oplus31({\bf 27})
\oplus39({\bf 25})
\oplus28({\bf 23})
\oplus36({\bf 21})
\oplus25({\bf 19})
\oplus32({\bf 17})
\oplus20({\bf 15})
\oplus28({\bf 13})
\oplus14({\bf 11})
\oplus22({\bf 9})
\oplus8({\bf 7})
\oplus15({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf 51975}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus2({\bf 89})
\oplus4({\bf 87})
\oplus4({\bf 85})
\oplus6({\bf 83})
\oplus6({\bf 81})
\oplus9({\bf 79})
\oplus9({\bf 77})
\oplus12({\bf 75})
\oplus12({\bf 73})
\oplus16({\bf 71})
\oplus16({\bf 69})
\oplus20({\bf 67})
\oplus20({\bf 65})
\oplus25({\bf 63})
\oplus25({\bf 61})
\oplus30({\bf 59})
\oplus30({\bf 57})
\oplus36({\bf 55})
\oplus36({\bf 53})
\oplus41({\bf 51})
\oplus41({\bf 49})
\oplus47({\bf 47})
\oplus46({\bf 45})
\oplus51({\bf 43})
\oplus49({\bf 41})
\oplus54({\bf 39})
\oplus51({\bf 37})
\oplus55({\bf 35})
\oplus51({\bf 33})
\oplus55({\bf 31})
\oplus50({\bf 29})
\oplus53({\bf 27})
\oplus47({\bf 25})
\oplus50({\bf 23})
\oplus43({\bf 21})
\oplus45({\bf 19})
\oplus37({\bf 17})
\oplus39({\bf 15})
\oplus30({\bf 13})
\oplus31({\bf 11})
\oplus21({\bf 9})
\oplus22({\bf 7})
\oplus11({\bf 5})
\oplus11({\bf 3})$\\
%
${\bf 61074}$&=&
$({\bf 99})
\oplus({\bf 97})
\oplus2({\bf 95})
\oplus2({\bf 93})
\oplus4({\bf 91})
\oplus4({\bf 89})
\oplus6({\bf 87})
\oplus6({\bf 85})
\oplus9({\bf 83})
\oplus9({\bf 81})
\oplus12({\bf 79})
\oplus12({\bf 77})
\oplus16({\bf 75})
\oplus16({\bf 73})
\oplus20({\bf 71})
\oplus20({\bf 69})
\oplus25({\bf 67})
\oplus25({\bf 65})
\oplus30({\bf 63})
\oplus30({\bf 61})
\oplus36({\bf 59})
\oplus36({\bf 57})
\oplus42({\bf 55})
\oplus42({\bf 53})
\oplus48({\bf 51})
\oplus48({\bf 49})
\oplus53({\bf 47})
\oplus52({\bf 45})
\oplus57({\bf 43})
\oplus55({\bf 41})
\oplus59({\bf 39})
\oplus56({\bf 37})
\oplus60({\bf 35})
\oplus56({\bf 33})
\oplus59({\bf 31})
\oplus54({\bf 29})
\oplus57({\bf 27})
\oplus51({\bf 25})
\oplus53({\bf 23})
\oplus46({\bf 21})
\oplus48({\bf 19})
\oplus40({\bf 17})
\oplus41({\bf 15})
\oplus32({\bf 13})
\oplus33({\bf 11})
\oplus23({\bf 9})
\oplus23({\bf 7})
\oplus12({\bf 5})
\oplus12({\bf 3})$\\
%
${\bf 63180}$&=&
$({\bf 106})
\oplus({\bf 102})
\oplus({\bf 100})
\oplus2({\bf 98})
\oplus2({\bf 96})
\oplus3({\bf 94})
\oplus3({\bf 92})
\oplus5({\bf 90})
\oplus5({\bf 88})
\oplus7({\bf 86})
\oplus7({\bf 84})
\oplus10({\bf 82})
\oplus10({\bf 80})
\oplus13({\bf 78})
\oplus14({\bf 76})
\oplus17({\bf 74})
\oplus18({\bf 72})
\oplus21({\bf 70})
\oplus23({\bf 68})
\oplus27({\bf 66})
\oplus28({\bf 64})
\oplus32({\bf 62})
\oplus34({\bf 60})
\oplus38({\bf 58})
\oplus40({\bf 56})
\oplus43({\bf 54})
\oplus45({\bf 52})
\oplus49({\bf 50})
\oplus50({\bf 48})
\oplus53({\bf 46})
\oplus54({\bf 44})
\oplus57({\bf 42})
\oplus57({\bf 40})
\oplus59({\bf 38})
\oplus59({\bf 36})
\oplus60({\bf 34})
\oplus59({\bf 32})
\oplus59({\bf 30})
\oplus57({\bf 28})
\oplus57({\bf 26})
\oplus53({\bf 24})
\oplus52({\bf 22})
\oplus48({\bf 20})
\oplus46({\bf 18})
\oplus41({\bf 16})
\oplus37({\bf 14})
\oplus32({\bf 12})
\oplus28({\bf 10})
\oplus22({\bf 8})
\oplus17({\bf 6})
\oplus11({\bf 4})
\oplus6({\bf 2})$\\
%
${\bf 142506}$&=&
$({\bf 126})
\oplus({\bf 122})
\oplus({\bf 120})
\oplus2({\bf 118})
\oplus2({\bf 116})
\oplus3({\bf 114})
\oplus3({\bf 112})
\oplus5({\bf 110})
\oplus5({\bf 108})
\oplus7({\bf 106})
\oplus7({\bf 104})
\oplus10({\bf 102})
\oplus10({\bf 100})
\oplus13({\bf 98})
\oplus14({\bf 96})
\oplus17({\bf 94})
\oplus18({\bf 92})
\oplus22({\bf 90})
\oplus23({\bf 88})
\oplus28({\bf 86})
\oplus29({\bf 84})
\oplus34({\bf 82})
\oplus36({\bf 80})
\oplus42({\bf 78})
\oplus44({\bf 76})
\oplus49({\bf 74})
\oplus52({\bf 72})
\oplus58({\bf 70})
\oplus60({\bf 68})
\oplus66({\bf 66})
\oplus68({\bf 64})
\oplus74({\bf 62})
\oplus76({\bf 60})
\oplus81({\bf 58})
\oplus83({\bf 56})
\oplus88({\bf 54})
\oplus89({\bf 52})
\oplus93({\bf 50})
\oplus94({\bf 48})
\oplus98({\bf 46})
\oplus97({\bf 44})
\oplus100({\bf 42})
\oplus99({\bf 40})
\oplus101({\bf 38})
\oplus99({\bf 36})
\oplus99({\bf 34})
\oplus96({\bf 32})
\oplus96({\bf 30})
\oplus91({\bf 28})
\oplus89({\bf 26})
\oplus83({\bf 24})
\oplus80({\bf 22})
\oplus73({\bf 20})
\oplus68({\bf 18})
\oplus61({\bf 16})
\oplus55({\bf 14})
\oplus47({\bf 12})
\oplus40({\bf 10})
\oplus32({\bf 8})
\oplus25({\bf 6})
\oplus16({\bf 4})
\oplus8({\bf 2})$\\
%
${\bf 215280}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus2({\bf 111})
\oplus4({\bf 109})
\oplus3({\bf 107})
\oplus6({\bf 105})
\oplus6({\bf 103})
\oplus9({\bf 101})
\oplus9({\bf 99})
\oplus14({\bf 97})
\oplus13({\bf 95})
\oplus19({\bf 93})
\oplus20({\bf 91})
\oplus25({\bf 89})
\oplus27({\bf 87})
\oplus35({\bf 85})
\oplus35({\bf 83})
\oplus45({\bf 81})
\oplus47({\bf 79})
\oplus56({\bf 77})
\oplus59({\bf 75})
\oplus71({\bf 73})
\oplus72({\bf 71})
\oplus85({\bf 69})
\oplus88({\bf 67})
\oplus100({\bf 65})
\oplus103({\bf 63})
\oplus118({\bf 61})
\oplus117({\bf 59})
\oplus133({\bf 57})
\oplus134({\bf 55})
\oplus147({\bf 53})
\oplus147({\bf 51})
\oplus162({\bf 49})
\oplus157({\bf 47})
\oplus172({\bf 45})
\oplus168({\bf 43})
\oplus179({\bf 41})
\oplus172({\bf 39})
\oplus185({\bf 37})
\oplus172({\bf 35})
\oplus183({\bf 33})
\oplus171({\bf 31})
\oplus176({\bf 29})
\oplus161({\bf 27})
\oplus168({\bf 25})
\oplus146({\bf 23})
\oplus151({\bf 21})
\oplus130({\bf 19})
\oplus129({\bf 17})
\oplus106({\bf 15})
\oplus107({\bf 13})
\oplus78({\bf 11})
\oplus77({\bf 9})
\oplus51({\bf 7})
\oplus45({\bf 5})
\oplus18({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 314496}$&=&
$({\bf 114})
\oplus({\bf 112})
\oplus2({\bf 110})
\oplus3({\bf 108})
\oplus4({\bf 106})
\oplus6({\bf 104})
\oplus8({\bf 102})
\oplus10({\bf 100})
\oplus13({\bf 98})
\oplus16({\bf 96})
\oplus20({\bf 94})
\oplus24({\bf 92})
\oplus29({\bf 90})
\oplus34({\bf 88})
\oplus40({\bf 86})
\oplus47({\bf 84})
\oplus54({\bf 82})
\oplus62({\bf 80})
\oplus71({\bf 78})
\oplus80({\bf 76})
\oplus90({\bf 74})
\oplus101({\bf 72})
\oplus112({\bf 70})
\oplus124({\bf 68})
\oplus136({\bf 66})
\oplus149({\bf 64})
\oplus161({\bf 62})
\oplus174({\bf 60})
\oplus186({\bf 58})
\oplus198({\bf 56})
\oplus210({\bf 54})
\oplus221({\bf 52})
\oplus231({\bf 50})
\oplus241({\bf 48})
\oplus249({\bf 46})
\oplus257({\bf 44})
\oplus263({\bf 42})
\oplus268({\bf 40})
\oplus271({\bf 38})
\oplus273({\bf 36})
\oplus273({\bf 34})
\oplus271({\bf 32})
\oplus267({\bf 30})
\oplus261({\bf 28})
\oplus253({\bf 26})
\oplus243({\bf 24})
\oplus231({\bf 22})
\oplus217({\bf 20})
\oplus201({\bf 18})
\oplus183({\bf 16})
\oplus164({\bf 14})
\oplus143({\bf 12})
\oplus121({\bf 10})
\oplus98({\bf 8})
\oplus74({\bf 6})
\oplus50({\bf 4})
\oplus25({\bf 2})$\\
%
${\bf 447876}$&=&
$({\bf 118})
\oplus({\bf 116})
\oplus2({\bf 114})
\oplus3({\bf 112})
\oplus5({\bf 110})
\oplus6({\bf 108})
\oplus9({\bf 106})
\oplus11({\bf 104})
\oplus15({\bf 102})
\oplus18({\bf 100})
\oplus23({\bf 98})
\oplus27({\bf 96})
\oplus34({\bf 94})
\oplus39({\bf 92})
\oplus47({\bf 90})
\oplus54({\bf 88})
\oplus64({\bf 86})
\oplus72({\bf 84})
\oplus84({\bf 82})
\oplus94({\bf 80})
\oplus108({\bf 78})
\oplus120({\bf 76})
\oplus135({\bf 74})
\oplus149({\bf 72})
\oplus166({\bf 70})
\oplus181({\bf 68})
\oplus198({\bf 66})
\oplus214({\bf 64})
\oplus232({\bf 62})
\oplus247({\bf 60})
\oplus264({\bf 58})
\oplus279({\bf 56})
\oplus295({\bf 54})
\oplus308({\bf 52})
\oplus322({\bf 50})
\oplus333({\bf 48})
\oplus345({\bf 46})
\oplus353({\bf 44})
\oplus361({\bf 42})
\oplus366({\bf 40})
\oplus371({\bf 38})
\oplus371({\bf 36})
\oplus371({\bf 34})
\oplus367({\bf 32})
\oplus362({\bf 30})
\oplus352({\bf 28})
\oplus342({\bf 26})
\oplus326({\bf 24})
\oplus311({\bf 22})
\oplus290({\bf 20})
\oplus269({\bf 18})
\oplus244({\bf 16})
\oplus219({\bf 14})
\oplus190({\bf 12})
\oplus161({\bf 10})
\oplus130({\bf 8})
\oplus99({\bf 6})
\oplus66({\bf 4})
\oplus33({\bf 2})$\\
%
${\bf 471744}$&=&
$({\bf 124})
\oplus({\bf 122})
\oplus2({\bf 120})
\oplus3({\bf 118})
\oplus4({\bf 116})
\oplus6({\bf 114})
\oplus8({\bf 112})
\oplus10({\bf 110})
\oplus13({\bf 108})
\oplus16({\bf 106})
\oplus20({\bf 104})
\oplus24({\bf 102})
\oplus29({\bf 100})
\oplus34({\bf 98})
\oplus40({\bf 96})
\oplus47({\bf 94})
\oplus54({\bf 92})
\oplus62({\bf 90})
\oplus71({\bf 88})
\oplus80({\bf 86})
\oplus91({\bf 84})
\oplus102({\bf 82})
\oplus114({\bf 80})
\oplus127({\bf 78})
\oplus140({\bf 76})
\oplus155({\bf 74})
\oplus169({\bf 72})
\oplus184({\bf 70})
\oplus199({\bf 68})
\oplus214({\bf 66})
\oplus229({\bf 64})
\oplus244({\bf 62})
\oplus258({\bf 60})
\oplus272({\bf 58})
\oplus285({\bf 56})
\oplus298({\bf 54})
\oplus309({\bf 52})
\oplus320({\bf 50})
\oplus329({\bf 48})
\oplus337({\bf 46})
\oplus344({\bf 44})
\oplus349({\bf 42})
\oplus352({\bf 40})
\oplus354({\bf 38})
\oplus353({\bf 36})
\oplus351({\bf 34})
\oplus346({\bf 32})
\oplus339({\bf 30})
\oplus329({\bf 28})
\oplus317({\bf 26})
\oplus303({\bf 24})
\oplus286({\bf 22})
\oplus267({\bf 20})
\oplus246({\bf 18})
\oplus223({\bf 16})
\oplus199({\bf 14})
\oplus173({\bf 12})
\oplus146({\bf 10})
\oplus118({\bf 8})
\oplus89({\bf 6})
\oplus60({\bf 4})
\oplus30({\bf 2})$\\
%
${\bf 526500}$&=&
$({\bf 122})
\oplus({\bf 120})
\oplus2({\bf 118})
\oplus3({\bf 116})
\oplus5({\bf 114})
\oplus6({\bf 112})
\oplus9({\bf 110})
\oplus11({\bf 108})
\oplus15({\bf 106})
\oplus18({\bf 104})
\oplus23({\bf 102})
\oplus27({\bf 100})
\oplus34({\bf 98})
\oplus39({\bf 96})
\oplus47({\bf 94})
\oplus54({\bf 92})
\oplus64({\bf 90})
\oplus72({\bf 88})
\oplus84({\bf 86})
\oplus94({\bf 84})
\oplus108({\bf 82})
\oplus120({\bf 80})
\oplus136({\bf 78})
\oplus150({\bf 76})
\oplus168({\bf 74})
\oplus183({\bf 72})
\oplus202({\bf 70})
\oplus218({\bf 68})
\oplus238({\bf 66})
\oplus254({\bf 64})
\oplus273({\bf 62})
\oplus289({\bf 60})
\oplus308({\bf 58})
\oplus322({\bf 56})
\oplus339({\bf 54})
\oplus352({\bf 52})
\oplus367({\bf 50})
\oplus377({\bf 48})
\oplus389({\bf 46})
\oplus396({\bf 44})
\oplus405({\bf 42})
\oplus408({\bf 40})
\oplus412({\bf 38})
\oplus411({\bf 36})
\oplus411({\bf 34})
\oplus404({\bf 32})
\oplus398({\bf 30})
\oplus386({\bf 28})
\oplus374({\bf 26})
\oplus356({\bf 24})
\oplus338({\bf 22})
\oplus315({\bf 20})
\oplus292({\bf 18})
\oplus264({\bf 16})
\oplus236({\bf 14})
\oplus205({\bf 12})
\oplus174({\bf 10})
\oplus140({\bf 8})
\oplus106({\bf 6})
\oplus71({\bf 4})
\oplus36({\bf 2})$\\
%
${\bf 580580}$&=&
$({\bf 120})
\oplus({\bf 118})
\oplus3({\bf 116})
\oplus3({\bf 114})
\oplus6({\bf 112})
\oplus7({\bf 110})
\oplus11({\bf 108})
\oplus13({\bf 106})
\oplus18({\bf 104})
\oplus21({\bf 102})
\oplus28({\bf 100})
\oplus32({\bf 98})
\oplus41({\bf 96})
\oplus46({\bf 94})
\oplus57({\bf 92})
\oplus64({\bf 90})
\oplus77({\bf 88})
\oplus86({\bf 86})
\oplus101({\bf 84})
\oplus112({\bf 82})
\oplus130({\bf 80})
\oplus143({\bf 78})
\oplus163({\bf 76})
\oplus178({\bf 74})
\oplus200({\bf 72})
\oplus217({\bf 70})
\oplus240({\bf 68})
\oplus258({\bf 66})
\oplus281({\bf 64})
\oplus299({\bf 62})
\oplus322({\bf 60})
\oplus339({\bf 58})
\oplus361({\bf 56})
\oplus376({\bf 54})
\oplus396({\bf 52})
\oplus409({\bf 50})
\oplus426({\bf 48})
\oplus436({\bf 46})
\oplus449({\bf 44})
\oplus455({\bf 42})
\oplus464({\bf 40})
\oplus465({\bf 38})
\oplus469({\bf 36})
\oplus464({\bf 34})
\oplus462({\bf 32})
\oplus451({\bf 30})
\oplus442({\bf 28})
\oplus425({\bf 26})
\oplus409({\bf 24})
\oplus385({\bf 22})
\oplus363({\bf 20})
\oplus333({\bf 18})
\oplus305({\bf 16})
\oplus270({\bf 14})
\oplus237({\bf 12})
\oplus199({\bf 10})
\oplus162({\bf 8})
\oplus122({\bf 6})
\oplus82({\bf 4})
\oplus41({\bf 2})$\\
%
${\bf 592020}$&=&
$({\bf 134})
\oplus({\bf 130})
\oplus({\bf 128})
\oplus2({\bf 126})
\oplus2({\bf 124})
\oplus4({\bf 122})
\oplus4({\bf 120})
\oplus6({\bf 118})
\oplus7({\bf 116})
\oplus10({\bf 114})
\oplus11({\bf 112})
\oplus16({\bf 110})
\oplus17({\bf 108})
\oplus22({\bf 106})
\oplus26({\bf 104})
\oplus32({\bf 102})
\oplus36({\bf 100})
\oplus45({\bf 98})
\oplus50({\bf 96})
\oplus60({\bf 94})
\oplus68({\bf 92})
\oplus79({\bf 90})
\oplus88({\bf 88})
\oplus103({\bf 86})
\oplus113({\bf 84})
\oplus128({\bf 82})
\oplus142({\bf 80})
\oplus159({\bf 78})
\oplus172({\bf 76})
\oplus193({\bf 74})
\oplus207({\bf 72})
\oplus227({\bf 70})
\oplus244({\bf 68})
\oplus264({\bf 66})
\oplus280({\bf 64})
\oplus303({\bf 62})
\oplus317({\bf 60})
\oplus337({\bf 58})
\oplus353({\bf 56})
\oplus372({\bf 54})
\oplus383({\bf 52})
\oplus402({\bf 50})
\oplus410({\bf 48})
\oplus423({\bf 46})
\oplus431({\bf 44})
\oplus439({\bf 42})
\oplus440({\bf 40})
\oplus447({\bf 38})
\oplus442({\bf 36})
\oplus440({\bf 34})
\oplus434({\bf 32})
\oplus426({\bf 30})
\oplus411({\bf 28})
\oplus400({\bf 26})
\oplus380({\bf 24})
\oplus360({\bf 22})
\oplus338({\bf 20})
\oplus312({\bf 18})
\oplus282({\bf 16})
\oplus256({\bf 14})
\oplus221({\bf 12})
\oplus186({\bf 10})
\oplus153({\bf 8})
\oplus115({\bf 6})
\oplus76({\bf 4})
\oplus40({\bf 2})$\\
%
${\bf 736281}$&=&
$({\bf 151})
\oplus({\bf 147})
\oplus({\bf 145})
\oplus2({\bf 143})
\oplus2({\bf 141})
\oplus4({\bf 139})
\oplus3({\bf 137})
\oplus6({\bf 135})
\oplus6({\bf 133})
\oplus9({\bf 131})
\oplus9({\bf 129})
\oplus14({\bf 127})
\oplus13({\bf 125})
\oplus19({\bf 123})
\oplus20({\bf 121})
\oplus26({\bf 119})
\oplus27({\bf 117})
\oplus36({\bf 115})
\oplus36({\bf 113})
\oplus47({\bf 111})
\oplus49({\bf 109})
\oplus60({\bf 107})
\oplus63({\bf 105})
\oplus78({\bf 103})
\oplus80({\bf 101})
\oplus96({\bf 99})
\oplus101({\bf 97})
\oplus118({\bf 95})
\oplus123({\bf 93})
\oplus144({\bf 91})
\oplus147({\bf 89})
\oplus170({\bf 87})
\oplus176({\bf 85})
\oplus198({\bf 83})
\oplus204({\bf 81})
\oplus230({\bf 79})
\oplus233({\bf 77})
\oplus260({\bf 75})
\oplus265({\bf 73})
\oplus291({\bf 71})
\oplus294({\bf 69})
\oplus323({\bf 67})
\oplus322({\bf 65})
\oplus351({\bf 63})
\oplus351({\bf 61})
\oplus376({\bf 59})
\oplus373({\bf 57})
\oplus401({\bf 55})
\oplus391({\bf 53})
\oplus417({\bf 51})
\oplus406({\bf 49})
\oplus427({\bf 47})
\oplus412({\bf 45})
\oplus433({\bf 43})
\oplus410({\bf 41})
\oplus428({\bf 39})
\oplus404({\bf 37})
\oplus415({\bf 35})
\oplus386({\bf 33})
\oplus398({\bf 31})
\oplus360({\bf 29})
\oplus368({\bf 27})
\oplus330({\bf 25})
\oplus331({\bf 23})
\oplus289({\bf 21})
\oplus290({\bf 19})
\oplus240({\bf 17})
\oplus239({\bf 15})
\oplus190({\bf 13})
\oplus182({\bf 11})
\oplus130({\bf 9})
\oplus125({\bf 7})
\oplus67({\bf 5})
\oplus60({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 1332045}$&=&
$({\bf 145})
\oplus({\bf 141})
\oplus({\bf 139})
\oplus2({\bf 137})
\oplus2({\bf 135})
\oplus4({\bf 133})
\oplus4({\bf 131})
\oplus7({\bf 129})
\oplus7({\bf 127})
\oplus11({\bf 125})
\oplus12({\bf 123})
\oplus17({\bf 121})
\oplus19({\bf 119})
\oplus26({\bf 117})
\oplus29({\bf 115})
\oplus38({\bf 113})
\oplus42({\bf 111})
\oplus54({\bf 109})
\oplus60({\bf 107})
\oplus75({\bf 105})
\oplus83({\bf 103})
\oplus101({\bf 101})
\oplus112({\bf 99})
\oplus134({\bf 97})
\oplus147({\bf 95})
\oplus173({\bf 93})
\oplus189({\bf 91})
\oplus220({\bf 89})
\oplus238({\bf 87})
\oplus273({\bf 85})
\oplus294({\bf 83})
\oplus333({\bf 81})
\oplus356({\bf 79})
\oplus399({\bf 77})
\oplus424({\bf 75})
\oplus470({\bf 73})
\oplus495({\bf 71})
\oplus544({\bf 69})
\oplus569({\bf 67})
\oplus619({\bf 65})
\oplus642({\bf 63})
\oplus692({\bf 61})
\oplus713({\bf 59})
\oplus761({\bf 57})
\oplus777({\bf 55})
\oplus822({\bf 53})
\oplus832({\bf 51})
\oplus873({\bf 49})
\oplus875({\bf 47})
\oplus909({\bf 45})
\oplus903({\bf 43})
\oplus929({\bf 41})
\oplus913({\bf 39})
\oplus930({\bf 37})
\oplus903({\bf 35})
\oplus911({\bf 33})
\oplus871({\bf 31})
\oplus869({\bf 29})
\oplus818({\bf 27})
\oplus805({\bf 25})
\oplus742({\bf 23})
\oplus719({\bf 21})
\oplus646({\bf 19})
\oplus614({\bf 17})
\oplus530({\bf 15})
\oplus490({\bf 13})
\oplus399({\bf 11})
\oplus353({\bf 9})
\oplus255({\bf 7})
\oplus205({\bf 5})
\oplus104({\bf 3})
\oplus51({\bf 1})$\\
%
${\bf 1412775}$&=&
$({\bf 131})
\oplus({\bf 129})
\oplus2({\bf 127})
\oplus3({\bf 125})
\oplus5({\bf 123})
\oplus6({\bf 121})
\oplus10({\bf 119})
\oplus12({\bf 117})
\oplus17({\bf 115})
\oplus21({\bf 113})
\oplus28({\bf 111})
\oplus33({\bf 109})
\oplus44({\bf 107})
\oplus51({\bf 105})
\oplus64({\bf 103})
\oplus75({\bf 101})
\oplus92({\bf 99})
\oplus105({\bf 97})
\oplus127({\bf 95})
\oplus144({\bf 93})
\oplus170({\bf 91})
\oplus192({\bf 89})
\oplus223({\bf 87})
\oplus248({\bf 85})
\oplus286({\bf 83})
\oplus315({\bf 81})
\oplus356({\bf 79})
\oplus390({\bf 77})
\oplus436({\bf 75})
\oplus471({\bf 73})
\oplus522({\bf 71})
\oplus559({\bf 69})
\oplus611({\bf 67})
\oplus650({\bf 65})
\oplus703({\bf 63})
\oplus739({\bf 61})
\oplus794({\bf 59})
\oplus827({\bf 57})
\oplus877({\bf 55})
\oplus907({\bf 53})
\oplus953({\bf 51})
\oplus974({\bf 49})
\oplus1015({\bf 47})
\oplus1027({\bf 45})
\oplus1058({\bf 43})
\oplus1061({\bf 41})
\oplus1081({\bf 39})
\oplus1069({\bf 37})
\oplus1080({\bf 35})
\oplus1054({\bf 33})
\oplus1049({\bf 31})
\oplus1011({\bf 29})
\oplus993({\bf 27})
\oplus938({\bf 25})
\oplus909({\bf 23})
\oplus840({\bf 21})
\oplus796({\bf 19})
\oplus717({\bf 17})
\oplus661({\bf 15})
\oplus568({\bf 13})
\oplus506({\bf 11})
\oplus404({\bf 9})
\oplus331({\bf 7})
\oplus226({\bf 5})
\oplus149({\bf 3})
\oplus38({\bf 1})$\\
%
${\bf 1848924}$&=&
$({\bf 139})
\oplus2({\bf 135})
\oplus2({\bf 133})
\oplus4({\bf 131})
\oplus4({\bf 129})
\oplus9({\bf 127})
\oplus8({\bf 125})
\oplus15({\bf 123})
\oplus16({\bf 121})
\oplus24({\bf 119})
\oplus26({\bf 117})
\oplus39({\bf 115})
\oplus40({\bf 113})
\oplus57({\bf 111})
\oplus62({\bf 109})
\oplus81({\bf 107})
\oplus88({\bf 105})
\oplus115({\bf 103})
\oplus122({\bf 101})
\oplus155({\bf 99})
\oplus168({\bf 97})
\oplus204({\bf 95})
\oplus221({\bf 93})
\oplus267({\bf 91})
\oplus284({\bf 89})
\oplus337({\bf 87})
\oplus361({\bf 85})
\oplus417({\bf 83})
\oplus444({\bf 81})
\oplus510({\bf 79})
\oplus535({\bf 77})
\oplus607({\bf 75})
\oplus637({\bf 73})
\oplus709({\bf 71})
\oplus739({\bf 69})
\oplus819({\bf 67})
\oplus842({\bf 65})
\oplus924({\bf 63})
\oplus948({\bf 61})
\oplus1025({\bf 59})
\oplus1043({\bf 57})
\oplus1123({\bf 55})
\oplus1127({\bf 53})
\oplus1203({\bf 51})
\oplus1202({\bf 49})
\oplus1265({\bf 47})
\oplus1251({\bf 45})
\oplus1311({\bf 43})
\oplus1276({\bf 41})
\oplus1325({\bf 39})
\oplus1280({\bf 37})
\oplus1310({\bf 35})
\oplus1248({\bf 33})
\oplus1271({\bf 31})
\oplus1185({\bf 29})
\oplus1194({\bf 27})
\oplus1098({\bf 25})
\oplus1086({\bf 23})
\oplus974({\bf 21})
\oplus956({\bf 19})
\oplus822({\bf 17})
\oplus792({\bf 15})
\oplus653({\bf 13})
\oplus605({\bf 11})
\oplus456({\bf 9})
\oplus408({\bf 7})
\oplus244({\bf 5})
\oplus191({\bf 3})
\oplus31({\bf 1})$\\
%
${\bf 2357550}$&=&
$({\bf 145})
\oplus2({\bf 141})
\oplus2({\bf 139})
\oplus4({\bf 137})
\oplus4({\bf 135})
\oplus9({\bf 133})
\oplus8({\bf 131})
\oplus15({\bf 129})
\oplus16({\bf 127})
\oplus24({\bf 125})
\oplus26({\bf 123})
\oplus39({\bf 121})
\oplus40({\bf 119})
\oplus57({\bf 117})
\oplus62({\bf 115})
\oplus81({\bf 113})
\oplus88({\bf 111})
\oplus115({\bf 109})
\oplus122({\bf 107})
\oplus155({\bf 105})
\oplus168({\bf 103})
\oplus205({\bf 101})
\oplus222({\bf 99})
\oplus269({\bf 97})
\oplus287({\bf 95})
\oplus341({\bf 93})
\oplus367({\bf 91})
\oplus425({\bf 89})
\oplus454({\bf 87})
\oplus523({\bf 85})
\oplus552({\bf 83})
\oplus627({\bf 81})
\oplus662({\bf 79})
\oplus739({\bf 77})
\oplus775({\bf 75})
\oplus861({\bf 73})
\oplus892({\bf 71})
\oplus981({\bf 69})
\oplus1015({\bf 67})
\oplus1101({\bf 65})
\oplus1130({\bf 63})
\oplus1221({\bf 61})
\oplus1239({\bf 59})
\oplus1327({\bf 57})
\oplus1341({\bf 55})
\oplus1419({\bf 53})
\oplus1421({\bf 51})
\oplus1497({\bf 49})
\oplus1479({\bf 47})
\oplus1545({\bf 45})
\oplus1517({\bf 43})
\oplus1565({\bf 41})
\oplus1519({\bf 39})
\oplus1559({\bf 37})
\oplus1489({\bf 35})
\oplus1514({\bf 33})
\oplus1431({\bf 31})
\oplus1434({\bf 29})
\oplus1333({\bf 27})
\oplus1327({\bf 25})
\oplus1201({\bf 23})
\oplus1180({\bf 21})
\oplus1045({\bf 19})
\oplus1003({\bf 17})
\oplus853({\bf 15})
\oplus806({\bf 13})
\oplus637({\bf 11})
\oplus580({\bf 9})
\oplus409({\bf 7})
\oplus337({\bf 5})
\oplus161({\bf 3})
\oplus93({\bf 1})$\\
%
${\bf 2466750}$&=&
$({\bf 154})
\oplus({\bf 150})
\oplus({\bf 148})
\oplus2({\bf 146})
\oplus2({\bf 144})
\oplus4({\bf 142})
\oplus4({\bf 140})
\oplus7({\bf 138})
\oplus8({\bf 136})
\oplus10({\bf 134})
\oplus13({\bf 132})
\oplus18({\bf 130})
\oplus20({\bf 128})
\oplus27({\bf 126})
\oplus32({\bf 124})
\oplus40({\bf 122})
\oplus47({\bf 120})
\oplus59({\bf 118})
\oplus67({\bf 116})
\oplus83({\bf 114})
\oplus96({\bf 112})
\oplus113({\bf 110})
\oplus131({\bf 108})
\oplus155({\bf 106})
\oplus174({\bf 104})
\oplus203({\bf 102})
\oplus230({\bf 100})
\oplus262({\bf 98})
\oplus294({\bf 96})
\oplus335({\bf 94})
\oplus369({\bf 92})
\oplus417({\bf 90})
\oplus459({\bf 88})
\oplus508({\bf 86})
\oplus557({\bf 84})
\oplus616({\bf 82})
\oplus664({\bf 80})
\oplus727({\bf 78})
\oplus784({\bf 76})
\oplus846({\bf 74})
\oplus905({\bf 72})
\oplus973({\bf 70})
\oplus1028({\bf 68})
\oplus1097({\bf 66})
\oplus1155({\bf 64})
\oplus1215({\bf 62})
\oplus1271({\bf 60})
\oplus1333({\bf 58})
\oplus1376({\bf 56})
\oplus1430({\bf 54})
\oplus1472({\bf 52})
\oplus1510({\bf 50})
\oplus1541({\bf 48})
\oplus1573({\bf 46})
\oplus1584({\bf 44})
\oplus1603({\bf 42})
\oplus1605({\bf 40})
\oplus1599({\bf 38})
\oplus1586({\bf 36})
\oplus1571({\bf 34})
\oplus1531({\bf 32})
\oplus1497({\bf 30})
\oplus1448({\bf 28})
\oplus1388({\bf 26})
\oplus1321({\bf 24})
\oplus1250({\bf 22})
\oplus1159({\bf 20})
\oplus1073({\bf 18})
\oplus974({\bf 16})
\oplus864({\bf 14})
\oplus754({\bf 12})
\oplus642({\bf 10})
\oplus512({\bf 8})
\oplus390({\bf 6})
\oplus264({\bf 4})
\oplus129({\bf 2})$\\
%
${\bf 2674440}$&=&
$({\bf 170})
\oplus({\bf 164})
\oplus({\bf 162})
\oplus({\bf 160})
\oplus2({\bf 158})
\oplus2({\bf 156})
\oplus3({\bf 154})
\oplus4({\bf 152})
\oplus5({\bf 150})
\oplus6({\bf 148})
\oplus9({\bf 146})
\oplus10({\bf 144})
\oplus12({\bf 142})
\oplus16({\bf 140})
\oplus19({\bf 138})
\oplus22({\bf 136})
\oplus29({\bf 134})
\oplus33({\bf 132})
\oplus40({\bf 130})
\oplus48({\bf 128})
\oplus56({\bf 126})
\oplus65({\bf 124})
\oplus79({\bf 122})
\oplus89({\bf 120})
\oplus103({\bf 118})
\oplus120({\bf 116})
\oplus138({\bf 114})
\oplus155({\bf 112})
\oplus180({\bf 110})
\oplus201({\bf 108})
\oplus227({\bf 106})
\oplus257({\bf 104})
\oplus286({\bf 102})
\oplus317({\bf 100})
\oplus357({\bf 98})
\oplus390({\bf 96})
\oplus430({\bf 94})
\oplus475({\bf 92})
\oplus519({\bf 90})
\oplus562({\bf 88})
\oplus616({\bf 86})
\oplus663({\bf 84})
\oplus715({\bf 82})
\oplus771({\bf 80})
\oplus824({\bf 78})
\oplus876({\bf 76})
\oplus940({\bf 74})
\oplus990({\bf 72})
\oplus1045({\bf 70})
\oplus1104({\bf 68})
\oplus1157({\bf 66})
\oplus1205({\bf 64})
\oplus1262({\bf 62})
\oplus1305({\bf 60})
\oplus1349({\bf 58})
\oplus1393({\bf 56})
\oplus1428({\bf 54})
\oplus1456({\bf 52})
\oplus1492({\bf 50})
\oplus1507({\bf 48})
\oplus1520({\bf 46})
\oplus1536({\bf 44})
\oplus1536({\bf 42})
\oplus1526({\bf 40})
\oplus1522({\bf 38})
\oplus1497({\bf 36})
\oplus1469({\bf 34})
\oplus1439({\bf 32})
\oplus1393({\bf 30})
\oplus1338({\bf 28})
\oplus1289({\bf 26})
\oplus1218({\bf 24})
\oplus1141({\bf 22})
\oplus1069({\bf 20})
\oplus980({\bf 18})
\oplus882({\bf 16})
\oplus793({\bf 14})
\oplus685({\bf 12})
\oplus575({\bf 10})
\oplus471({\bf 8})
\oplus352({\bf 6})
\oplus233({\bf 4})
\oplus124({\bf 2})$\\
%
${\bf 2945124}$&=&
$({\bf 149})
\oplus({\bf 147})
\oplus2({\bf 145})
\oplus3({\bf 143})
\oplus5({\bf 141})
\oplus6({\bf 139})
\oplus10({\bf 137})
\oplus12({\bf 135})
\oplus17({\bf 133})
\oplus21({\bf 131})
\oplus28({\bf 129})
\oplus33({\bf 127})
\oplus44({\bf 125})
\oplus51({\bf 123})
\oplus64({\bf 121})
\oplus75({\bf 119})
\oplus92({\bf 117})
\oplus105({\bf 115})
\oplus128({\bf 113})
\oplus145({\bf 111})
\oplus172({\bf 109})
\oplus195({\bf 107})
\oplus228({\bf 105})
\oplus255({\bf 103})
\oplus296({\bf 101})
\oplus329({\bf 99})
\oplus375({\bf 97})
\oplus415({\bf 95})
\oplus468({\bf 93})
\oplus512({\bf 91})
\oplus573({\bf 89})
\oplus622({\bf 87})
\oplus687({\bf 85})
\oplus742({\bf 83})
\oplus812({\bf 81})
\oplus868({\bf 79})
\oplus944({\bf 77})
\oplus1002({\bf 75})
\oplus1078({\bf 73})
\oplus1138({\bf 71})
\oplus1215({\bf 69})
\oplus1271({\bf 67})
\oplus1349({\bf 65})
\oplus1401({\bf 63})
\oplus1473({\bf 61})
\oplus1521({\bf 59})
\oplus1587({\bf 57})
\oplus1623({\bf 55})
\oplus1683({\bf 53})
\oplus1707({\bf 51})
\oplus1753({\bf 49})
\oplus1765({\bf 47})
\oplus1797({\bf 45})
\oplus1790({\bf 43})
\oplus1809({\bf 41})
\oplus1784({\bf 39})
\oplus1783({\bf 37})
\oplus1742({\bf 35})
\oplus1723({\bf 33})
\oplus1660({\bf 31})
\oplus1626({\bf 29})
\oplus1544({\bf 27})
\oplus1489({\bf 25})
\oplus1392({\bf 23})
\oplus1320({\bf 21})
\oplus1203({\bf 19})
\oplus1119({\bf 17})
\oplus987({\bf 15})
\oplus886({\bf 13})
\oplus745({\bf 11})
\oplus633({\bf 9})
\oplus479({\bf 7})
\oplus363({\bf 5})
\oplus203({\bf 3})
\oplus79({\bf 1})$\\
%
${\bf 3043521}$&=&
$({\bf 137})
\oplus({\bf 135})
\oplus3({\bf 133})
\oplus3({\bf 131})
\oplus7({\bf 129})
\oplus8({\bf 127})
\oplus14({\bf 125})
\oplus16({\bf 123})
\oplus25({\bf 121})
\oplus29({\bf 119})
\oplus42({\bf 117})
\oplus48({\bf 115})
\oplus66({\bf 113})
\oplus75({\bf 111})
\oplus99({\bf 109})
\oplus112({\bf 107})
\oplus143({\bf 105})
\oplus161({\bf 103})
\oplus200({\bf 101})
\oplus224({\bf 99})
\oplus272({\bf 97})
\oplus303({\bf 95})
\oplus361({\bf 93})
\oplus399({\bf 91})
\oplus468({\bf 89})
\oplus514({\bf 87})
\oplus593({\bf 85})
\oplus646({\bf 83})
\oplus735({\bf 81})
\oplus795({\bf 79})
\oplus893({\bf 77})
\oplus957({\bf 75})
\oplus1063({\bf 73})
\oplus1130({\bf 71})
\oplus1242({\bf 69})
\oplus1309({\bf 67})
\oplus1424({\bf 65})
\oplus1489({\bf 63})
\oplus1604({\bf 61})
\oplus1663({\bf 59})
\oplus1775({\bf 57})
\oplus1824({\bf 55})
\oplus1929({\bf 53})
\oplus1964({\bf 51})
\oplus2058({\bf 49})
\oplus2075({\bf 47})
\oplus2154({\bf 45})
\oplus2149({\bf 43})
\oplus2209({\bf 41})
\oplus2180({\bf 39})
\oplus2218({\bf 37})
\oplus2161({\bf 35})
\oplus2175({\bf 33})
\oplus2090({\bf 31})
\oplus2079({\bf 29})
\oplus1965({\bf 27})
\oplus1928({\bf 25})
\oplus1787({\bf 23})
\oplus1725({\bf 21})
\oplus1558({\bf 19})
\oplus1473({\bf 17})
\oplus1283({\bf 15})
\oplus1178({\bf 13})
\oplus968({\bf 11})
\oplus847({\bf 9})
\oplus623({\bf 7})
\oplus490({\bf 5})
\oplus257({\bf 3})
\oplus118({\bf 1})$\\
%
${\bf 3365856}$&=&
$({\bf 176})
\oplus({\bf 172})
\oplus({\bf 170})
\oplus2({\bf 168})
\oplus2({\bf 166})
\oplus4({\bf 164})
\oplus4({\bf 162})
\oplus6({\bf 160})
\oplus7({\bf 158})
\oplus10({\bf 156})
\oplus11({\bf 154})
\oplus16({\bf 152})
\oplus17({\bf 150})
\oplus23({\bf 148})
\oplus26({\bf 146})
\oplus33({\bf 144})
\oplus37({\bf 142})
\oplus47({\bf 140})
\oplus52({\bf 138})
\oplus64({\bf 136})
\oplus72({\bf 134})
\oplus86({\bf 132})
\oplus96({\bf 130})
\oplus115({\bf 128})
\oplus127({\bf 126})
\oplus148({\bf 124})
\oplus165({\bf 122})
\oplus190({\bf 120})
\oplus209({\bf 118})
\oplus240({\bf 116})
\oplus262({\bf 114})
\oplus296({\bf 112})
\oplus324({\bf 110})
\oplus362({\bf 108})
\oplus393({\bf 106})
\oplus437({\bf 104})
\oplus471({\bf 102})
\oplus518({\bf 100})
\oplus558({\bf 98})
\oplus609({\bf 96})
\oplus650({\bf 94})
\oplus707({\bf 92})
\oplus750({\bf 90})
\oplus808({\bf 88})
\oplus856({\bf 86})
\oplus915({\bf 84})
\oplus962({\bf 82})
\oplus1025({\bf 80})
\oplus1071({\bf 78})
\oplus1131({\bf 76})
\oplus1178({\bf 74})
\oplus1236({\bf 72})
\oplus1278({\bf 70})
\oplus1335({\bf 68})
\oplus1372({\bf 66})
\oplus1421({\bf 64})
\oplus1455({\bf 62})
\oplus1497({\bf 60})
\oplus1521({\bf 58})
\oplus1558({\bf 56})
\oplus1572({\bf 54})
\oplus1596({\bf 52})
\oplus1604({\bf 50})
\oplus1616({\bf 48})
\oplus1610({\bf 46})
\oplus1613({\bf 44})
\oplus1594({\bf 42})
\oplus1581({\bf 40})
\oplus1553({\bf 38})
\oplus1526({\bf 36})
\oplus1481({\bf 34})
\oplus1444({\bf 32})
\oplus1386({\bf 30})
\oplus1331({\bf 28})
\oplus1265({\bf 26})
\oplus1196({\bf 24})
\oplus1115({\bf 22})
\oplus1038({\bf 20})
\oplus946({\bf 18})
\oplus855({\bf 16})
\oplus758({\bf 14})
\oplus658({\bf 12})
\oplus551({\bf 10})
\oplus448({\bf 8})
\oplus336({\bf 6})
\oplus224({\bf 4})
\oplus114({\bf 2})$\\
%
${\bf 3654000}$&=&
$({\bf 139})
\oplus({\bf 137})
\oplus3({\bf 135})
\oplus4({\bf 133})
\oplus7({\bf 131})
\oplus9({\bf 129})
\oplus15({\bf 127})
\oplus18({\bf 125})
\oplus27({\bf 123})
\oplus33({\bf 121})
\oplus45({\bf 119})
\oplus54({\bf 117})
\oplus72({\bf 115})
\oplus84({\bf 113})
\oplus108({\bf 111})
\oplus126({\bf 109})
\oplus156({\bf 107})
\oplus180({\bf 105})
\oplus220({\bf 103})
\oplus250({\bf 101})
\oplus299({\bf 99})
\oplus339({\bf 97})
\oplus397({\bf 95})
\oplus446({\bf 93})
\oplus517({\bf 91})
\oplus574({\bf 89})
\oplus656({\bf 87})
\oplus724({\bf 85})
\oplus815({\bf 83})
\oplus891({\bf 81})
\oplus994({\bf 79})
\oplus1075({\bf 77})
\oplus1186({\bf 75})
\oplus1274({\bf 73})
\oplus1389({\bf 71})
\oplus1479({\bf 69})
\oplus1600({\bf 67})
\oplus1687({\bf 65})
\oplus1808({\bf 63})
\oplus1893({\bf 61})
\oplus2008({\bf 59})
\oplus2084({\bf 57})
\oplus2194({\bf 55})
\oplus2254({\bf 53})
\oplus2352({\bf 51})
\oplus2397({\bf 49})
\oplus2475({\bf 47})
\oplus2498({\bf 45})
\oplus2558({\bf 43})
\oplus2552({\bf 41})
\oplus2587({\bf 39})
\oplus2555({\bf 37})
\oplus2559({\bf 35})
\oplus2496({\bf 33})
\oplus2474({\bf 31})
\oplus2376({\bf 29})
\oplus2324({\bf 27})
\oplus2198({\bf 25})
\oplus2113({\bf 23})
\oplus1957({\bf 21})
\oplus1848({\bf 19})
\oplus1661({\bf 17})
\oplus1527({\bf 15})
\oplus1320({\bf 13})
\oplus1161({\bf 11})
\oplus935({\bf 9})
\oplus764({\bf 7})
\oplus521({\bf 5})
\oplus340({\bf 3})
\oplus94({\bf 1})$\\
%
${\bf 3749460}$&=&
$({\bf 161})
\oplus({\bf 157})
\oplus({\bf 155})
\oplus2({\bf 153})
\oplus2({\bf 151})
\oplus4({\bf 149})
\oplus4({\bf 147})
\oplus6({\bf 145})
\oplus8({\bf 143})
\oplus11({\bf 141})
\oplus12({\bf 139})
\oplus18({\bf 137})
\oplus20({\bf 135})
\oplus27({\bf 133})
\oplus32({\bf 131})
\oplus41({\bf 129})
\oplus47({\bf 127})
\oplus61({\bf 125})
\oplus69({\bf 123})
\oplus86({\bf 121})
\oplus99({\bf 119})
\oplus120({\bf 117})
\oplus136({\bf 115})
\oplus165({\bf 113})
\oplus185({\bf 111})
\oplus218({\bf 109})
\oplus247({\bf 107})
\oplus287({\bf 105})
\oplus319({\bf 103})
\oplus371({\bf 101})
\oplus408({\bf 99})
\oplus466({\bf 97})
\oplus514({\bf 95})
\oplus580({\bf 93})
\oplus632({\bf 91})
\oplus710({\bf 89})
\oplus768({\bf 87})
\oplus851({\bf 85})
\oplus919({\bf 83})
\oplus1009({\bf 81})
\oplus1077({\bf 79})
\oplus1178({\bf 77})
\oplus1248({\bf 75})
\oplus1349({\bf 73})
\oplus1426({\bf 71})
\oplus1527({\bf 69})
\oplus1597({\bf 67})
\oplus1704({\bf 65})
\oplus1768({\bf 63})
\oplus1866({\bf 61})
\oplus1928({\bf 59})
\oplus2018({\bf 57})
\oplus2063({\bf 55})
\oplus2149({\bf 53})
\oplus2179({\bf 51})
\oplus2244({\bf 49})
\oplus2263({\bf 47})
\oplus2311({\bf 45})
\oplus2302({\bf 43})
\oplus2338({\bf 41})
\oplus2304({\bf 39})
\oplus2311({\bf 37})
\oplus2261({\bf 35})
\oplus2243({\bf 33})
\oplus2160({\bf 31})
\oplus2125({\bf 29})
\oplus2015({\bf 27})
\oplus1949({\bf 25})
\oplus1822({\bf 23})
\oplus1733({\bf 21})
\oplus1573({\bf 19})
\oplus1472({\bf 17})
\oplus1292({\bf 15})
\oplus1164({\bf 13})
\oplus976({\bf 11})
\oplus833({\bf 9})
\oplus624({\bf 7})
\oplus480({\bf 5})
\oplus263({\bf 3})
\oplus106({\bf 1})$\\
%
${\bf 4345965}$&=&
$({\bf 169})
\oplus({\bf 165})
\oplus({\bf 163})
\oplus({\bf 161})
\oplus2({\bf 159})
\oplus3({\bf 157})
\oplus3({\bf 155})
\oplus5({\bf 153})
\oplus6({\bf 151})
\oplus8({\bf 149})
\oplus10({\bf 147})
\oplus14({\bf 145})
\oplus15({\bf 143})
\oplus21({\bf 141})
\oplus25({\bf 139})
\oplus31({\bf 137})
\oplus37({\bf 135})
\oplus47({\bf 133})
\oplus53({\bf 131})
\oplus67({\bf 129})
\oplus78({\bf 127})
\oplus93({\bf 125})
\oplus108({\bf 123})
\oplus130({\bf 121})
\oplus146({\bf 119})
\oplus174({\bf 117})
\oplus198({\bf 115})
\oplus229({\bf 113})
\oplus259({\bf 111})
\oplus301({\bf 109})
\oplus333({\bf 107})
\oplus383({\bf 105})
\oplus426({\bf 103})
\oplus479({\bf 101})
\oplus531({\bf 99})
\oplus597({\bf 97})
\oplus650({\bf 95})
\oplus726({\bf 93})
\oplus791({\bf 91})
\oplus870({\bf 89})
\oplus942({\bf 87})
\oplus1034({\bf 85})
\oplus1105({\bf 83})
\oplus1204({\bf 81})
\oplus1286({\bf 79})
\oplus1382({\bf 77})
\oplus1467({\bf 75})
\oplus1573({\bf 73})
\oplus1649({\bf 71})
\oplus1757({\bf 69})
\oplus1838({\bf 67})
\oplus1934({\bf 65})
\oplus2010({\bf 63})
\oplus2108({\bf 61})
\oplus2166({\bf 59})
\oplus2256({\bf 57})
\oplus2309({\bf 55})
\oplus2377({\bf 53})
\oplus2415({\bf 51})
\oplus2477({\bf 49})
\oplus2485({\bf 47})
\oplus2528({\bf 45})
\oplus2525({\bf 43})
\oplus2535({\bf 41})
\oplus2509({\bf 39})
\oplus2506({\bf 37})
\oplus2442({\bf 35})
\oplus2415({\bf 33})
\oplus2335({\bf 31})
\oplus2272({\bf 29})
\oplus2166({\bf 27})
\oplus2089({\bf 25})
\oplus1945({\bf 23})
\oplus1844({\bf 21})
\oplus1690({\bf 19})
\oplus1555({\bf 17})
\oplus1380({\bf 15})
\oplus1239({\bf 13})
\oplus1034({\bf 11})
\oplus880({\bf 9})
\oplus674({\bf 7})
\oplus497({\bf 5})
\oplus284({\bf 3})
\oplus114({\bf 1})$\\
%
${\bf 4570020}$&=&
$({\bf 147})
\oplus({\bf 145})
\oplus3({\bf 143})
\oplus3({\bf 141})
\oplus7({\bf 139})
\oplus8({\bf 137})
\oplus14({\bf 135})
\oplus16({\bf 133})
\oplus25({\bf 131})
\oplus29({\bf 129})
\oplus42({\bf 127})
\oplus48({\bf 125})
\oplus66({\bf 123})
\oplus75({\bf 121})
\oplus99({\bf 119})
\oplus112({\bf 117})
\oplus143({\bf 115})
\oplus161({\bf 113})
\oplus200({\bf 111})
\oplus224({\bf 109})
\oplus273({\bf 107})
\oplus304({\bf 105})
\oplus364({\bf 103})
\oplus403({\bf 101})
\oplus475({\bf 99})
\oplus523({\bf 97})
\oplus607({\bf 95})
\oplus664({\bf 93})
\oplus760({\bf 91})
\oplus826({\bf 89})
\oplus934({\bf 87})
\oplus1007({\bf 85})
\oplus1126({\bf 83})
\oplus1205({\bf 81})
\oplus1334({\bf 79})
\oplus1417({\bf 77})
\oplus1553({\bf 75})
\oplus1638({\bf 73})
\oplus1779({\bf 71})
\oplus1863({\bf 69})
\oplus2006({\bf 67})
\oplus2085({\bf 65})
\oplus2227({\bf 63})
\oplus2297({\bf 61})
\oplus2434({\bf 59})
\oplus2491({\bf 57})
\oplus2618({\bf 55})
\oplus2657({\bf 53})
\oplus2769({\bf 51})
\oplus2786({\bf 49})
\oplus2879({\bf 47})
\oplus2869({\bf 45})
\oplus2939({\bf 43})
\oplus2899({\bf 41})
\oplus2943({\bf 39})
\oplus2871({\bf 37})
\oplus2886({\bf 35})
\oplus2781({\bf 33})
\oplus2766({\bf 31})
\oplus2628({\bf 29})
\oplus2583({\bf 27})
\oplus2412({\bf 25})
\oplus2338({\bf 23})
\oplus2136({\bf 21})
\oplus2035({\bf 19})
\oplus1805({\bf 17})
\oplus1679({\bf 15})
\oplus1425({\bf 13})
\oplus1278({\bf 11})
\oplus1005({\bf 9})
\oplus842({\bf 7})
\oplus555({\bf 5})
\oplus382({\bf 3})
\oplus88({\bf 1})$\\
%
${\bf 4601610}$&=&
$({\bf 166})
\oplus({\bf 162})
\oplus({\bf 160})
\oplus2({\bf 158})
\oplus2({\bf 156})
\oplus3({\bf 154})
\oplus4({\bf 152})
\oplus6({\bf 150})
\oplus7({\bf 148})
\oplus10({\bf 146})
\oplus12({\bf 144})
\oplus16({\bf 142})
\oplus19({\bf 140})
\oplus25({\bf 138})
\oplus30({\bf 136})
\oplus38({\bf 134})
\oplus45({\bf 132})
\oplus56({\bf 130})
\oplus66({\bf 128})
\oplus81({\bf 126})
\oplus94({\bf 124})
\oplus113({\bf 122})
\oplus131({\bf 120})
\oplus156({\bf 118})
\oplus179({\bf 116})
\oplus209({\bf 114})
\oplus239({\bf 112})
\oplus277({\bf 110})
\oplus313({\bf 108})
\oplus359({\bf 106})
\oplus403({\bf 104})
\oplus458({\bf 102})
\oplus510({\bf 100})
\oplus573({\bf 98})
\oplus635({\bf 96})
\oplus707({\bf 94})
\oplus777({\bf 92})
\oplus858({\bf 90})
\oplus937({\bf 88})
\oplus1027({\bf 86})
\oplus1112({\bf 84})
\oplus1209({\bf 82})
\oplus1301({\bf 80})
\oplus1404({\bf 78})
\oplus1500({\bf 76})
\oplus1605({\bf 74})
\oplus1704({\bf 72})
\oplus1811({\bf 70})
\oplus1908({\bf 68})
\oplus2012({\bf 66})
\oplus2105({\bf 64})
\oplus2204({\bf 62})
\oplus2289({\bf 60})
\oplus2377({\bf 58})
\oplus2452({\bf 56})
\oplus2527({\bf 54})
\oplus2585({\bf 52})
\oplus2643({\bf 50})
\oplus2683({\bf 48})
\oplus2721({\bf 46})
\oplus2737({\bf 44})
\oplus2750({\bf 42})
\oplus2743({\bf 40})
\oplus2730({\bf 38})
\oplus2695({\bf 36})
\oplus2652({\bf 34})
\oplus2590({\bf 32})
\oplus2519({\bf 30})
\oplus2427({\bf 28})
\oplus2327({\bf 26})
\oplus2207({\bf 24})
\oplus2080({\bf 22})
\oplus1934({\bf 20})
\oplus1780({\bf 18})
\oplus1612({\bf 16})
\oplus1436({\bf 14})
\oplus1248({\bf 12})
\oplus1053({\bf 10})
\oplus851({\bf 8})
\oplus645({\bf 6})
\oplus431({\bf 4})
\oplus216({\bf 2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$(S)}
}
\label{Table:Branching-rules-C13_A1-B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C13_A1-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 2,13})$\\
%
${\bf 324}$&=&
$({\bf 3,78})
\oplus({\bf 1,90})$\\
%
${\bf 351}$&=&
$({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,78})$\\
%
${\bf 2574}$&=&
$({\bf 4,286})
\oplus({\bf 2,715})$\\
%
${\bf 3276}$&=&
$({\bf 4,442})
\oplus({\bf 4,13})
\oplus({\bf 2,715})
\oplus({\bf 2,13})$\\
%
${\bf 5824}$&=&
$({\bf 4,715})
\oplus({\bf 4,13})
\oplus({\bf 2,442})
\oplus({\bf 2,715})
\oplus({\bf 2,286})
\oplus({\bf 2,13})$\\
%
${\bf 14625}$&=&
$({\bf 5,715'})
\oplus({\bf 3,2925})
\oplus({\bf 1,2275})$\\
%
${\bf 23751}$&=&
$({\bf 5,1729})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 3,3927})
\oplus({\bf 3,90})
\oplus({\bf 3,78})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 37700}$&=&
$({\bf 5,2275})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 3,3927})
\oplus({\bf 3,2925})
\oplus({\bf 3,90})
\oplus({\bf 3,78})
\oplus({\bf 1,1729})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,715'})
\oplus({\bf 1,1})$\\
%
${\bf 51975}$&=&
$({\bf 5,2925})
\oplus({\bf 5,78})
\oplus({\bf 3,3927})
\oplus({\bf 3,2275})
\oplus({\bf 3,2925})
\oplus({\bf 3,90})
\oplus({\bf 3,715'})
\oplus({\bf 3,78})
\oplus({\bf 1,3927})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 61074}$&=&
$({\bf 5,3927})
\oplus({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 3,1729})
\oplus({\bf 3,3927})
\oplus({\bf 3,2275})
\oplus({\bf 3,2925})
\oplus2({\bf 3,90})
\oplus2({\bf 3,78})
\oplus({\bf 3,1})
\oplus({\bf 1,3927})
\oplus({\bf 1,2925})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 63180}$&=&
$({\bf 6,1287})
\oplus({\bf 4,7722})
\oplus({\bf 2,12285})$\\
%
${\bf 142506}$&=&
$({\bf 6,5733})
\oplus({\bf 6,442})
\oplus({\bf 6,13})
\oplus({\bf 4,16302})
\oplus({\bf 4,442})
\oplus({\bf 4,715})
\oplus({\bf 4,13})
\oplus({\bf 2,16575})
\oplus({\bf 2,442})
\oplus({\bf 2,715})
\oplus({\bf 2,13})$\\
%
${\bf 215280}$&=&
$({\bf 7,1716})
\oplus({\bf 5,14300})
\oplus({\bf 3,36036})
\oplus({\bf 1,23660})$\\
%
${\bf 314496}$&=&
$({\bf 6,7722})
\oplus({\bf 6,286})
\oplus({\bf 4,17017})
\oplus({\bf 4,12285})
\oplus({\bf 4,7722})
\oplus({\bf 4,715})
\oplus({\bf 4,1287})
\oplus({\bf 4,286})
\oplus({\bf 2,16575})
\oplus({\bf 2,17017})
\oplus({\bf 2,12285})
\oplus({\bf 2,7722})
\oplus({\bf 2,715})
\oplus({\bf 2,286})$\\
%
${\bf 447876}$&=&
$({\bf 6,12285})
\oplus({\bf 6,715})
\oplus({\bf 6,13})
\oplus({\bf 4,16575})
\oplus({\bf 4,17017})
\oplus({\bf 4,442})
\oplus({\bf 4,12285})
\oplus({\bf 4,7722})
\oplus2({\bf 4,715})
\oplus({\bf 4,286})
\oplus({\bf 4,13})
\oplus({\bf 2,16302})
\oplus({\bf 2,16575})
\oplus({\bf 2,17017})
\oplus({\bf 2,442})
\oplus({\bf 2,12285})
\oplus({\bf 2,7722})
\oplus2({\bf 2,715})
\oplus({\bf 2,1287})
\oplus({\bf 2,286})
\oplus({\bf 2,13})$\\
%
${\bf 471744}$&=&
$({\bf 6,16302})
\oplus({\bf 6,442})
\oplus({\bf 6,715})
\oplus({\bf 6,13})
\oplus({\bf 4,5733})
\oplus({\bf 4,16302})
\oplus({\bf 4,16575})
\oplus({\bf 4,17017})
\oplus2({\bf 4,442})
\oplus3({\bf 4,715})
\oplus({\bf 4,286})
\oplus2({\bf 4,13})
\oplus({\bf 2,16302})
\oplus({\bf 2,16575})
\oplus({\bf 2,17017})
\oplus2({\bf 2,442})
\oplus({\bf 2,12285})
\oplus3({\bf 2,715})
\oplus({\bf 2,286})
\oplus2({\bf 2,13})$\\
%
${\bf 526500}$&=&
$({\bf 6,16575})
\oplus({\bf 6,442})
\oplus({\bf 6,715})
\oplus({\bf 6,13})
\oplus({\bf 4,16302})
\oplus({\bf 4,16575})
\oplus({\bf 4,17017})
\oplus2({\bf 4,442})
\oplus({\bf 4,12285})
\oplus3({\bf 4,715})
\oplus({\bf 4,286})
\oplus2({\bf 4,13})
\oplus({\bf 2,5733})
\oplus({\bf 2,16302})
\oplus({\bf 2,16575})
\oplus({\bf 2,17017})
\oplus2({\bf 2,442})
\oplus({\bf 2,12285})
\oplus({\bf 2,7722})
\oplus3({\bf 2,715})
\oplus({\bf 2,286})
\oplus2({\bf 2,13})$\\
%
${\bf 580580}$&=&
$({\bf 6,17017})
\oplus({\bf 6,715})
\oplus({\bf 6,286})
\oplus({\bf 4,16302})
\oplus({\bf 4,16575})
\oplus({\bf 4,17017})
\oplus({\bf 4,442})
\oplus({\bf 4,12285})
\oplus({\bf 4,7722})
\oplus3({\bf 4,715})
\oplus2({\bf 4,286})
\oplus({\bf 4,13})
\oplus({\bf 2,16302})
\oplus({\bf 2,16575})
\oplus2({\bf 2,17017})
\oplus({\bf 2,442})
\oplus({\bf 2,12285})
\oplus({\bf 2,7722})
\oplus3({\bf 2,715})
\oplus2({\bf 2,286})
\oplus({\bf 2,13})$\\
%
${\bf 592020}$&=&
$({\bf 8,1716})
\oplus({\bf 6,19305})
\oplus({\bf 4,70070})
\oplus({\bf 2,91091})$\\
%
${\bf 736281}$&=&
$({\bf 7,16744})
\oplus({\bf 7,1729})
\oplus({\bf 7,90})
\oplus({\bf 7,1})
\oplus({\bf 5,56056})
\oplus({\bf 5,1729})
\oplus({\bf 5,3927})
\oplus({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 3,77064})
\oplus({\bf 3,1729})
\oplus({\bf 3,3927})
\oplus({\bf 3,2275})
\oplus2({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,78})$\\
%
${\bf 1332045}$&=&
$({\bf 9,1287})
\oplus({\bf 7,19305})
\oplus({\bf 5,96525})
\oplus({\bf 3,195195})
\oplus({\bf 1,117117})$\\
%
${\bf 1412775}$&=&
$({\bf 7,14300})
\oplus({\bf 7,715'})
\oplus({\bf 5,46410})
\oplus({\bf 5,36036})
\oplus({\bf 5,14300})
\oplus({\bf 5,2925})
\oplus({\bf 5,1716})
\oplus({\bf 5,715'})
\oplus({\bf 3,94809})
\oplus({\bf 3,46410})
\oplus({\bf 3,23660})
\oplus({\bf 3,36036})
\oplus({\bf 3,2275})
\oplus({\bf 3,14300})
\oplus({\bf 3,2925})
\oplus({\bf 3,715'})
\oplus({\bf 1,94809})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})$\\
%
${\bf 1848924}$&=&
$({\bf 7,23660})
\oplus({\bf 7,2275})
\oplus({\bf 7,90})
\oplus({\bf 7,1})
\oplus({\bf 5,94809})
\oplus({\bf 5,3927})
\oplus({\bf 5,36036})
\oplus({\bf 5,2275})
\oplus({\bf 5,2925})
\oplus({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 3,77064})
\oplus({\bf 3,1729})
\oplus({\bf 3,94809})
\oplus({\bf 3,46410})
\oplus({\bf 3,3927})
\oplus({\bf 3,23660})
\oplus2({\bf 3,2275})
\oplus({\bf 3,14300})
\oplus({\bf 3,2925})
\oplus2({\bf 3,90})
\oplus({\bf 3,715'})
\oplus({\bf 3,1})
\oplus({\bf 1,73150})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})
\oplus({\bf 1,1716})
\oplus({\bf 1,78})$\\
%
${\bf 2357550}$&=&
$({\bf 7,37400})
\oplus({\bf 7,3927})
\oplus({\bf 7,78})
\oplus({\bf 5,77064})
\oplus({\bf 5,1729})
\oplus({\bf 5,94809})
\oplus2({\bf 5,3927})
\oplus({\bf 5,2275})
\oplus({\bf 5,2925})
\oplus2({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 3,56056})
\oplus({\bf 3,73150})
\oplus({\bf 3,1729})
\oplus({\bf 3,37400})
\oplus({\bf 3,94809})
\oplus3({\bf 3,3927})
\oplus({\bf 3,36036})
\oplus({\bf 3,2275})
\oplus2({\bf 3,2925})
\oplus({\bf 3,90})
\oplus3({\bf 3,78})
\oplus({\bf 1,16744})
\oplus({\bf 1,77064})
\oplus({\bf 1,1729})
\oplus({\bf 1,46410})
\oplus({\bf 1,3927})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,2925})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 2466750}$&=&
$({\bf 10,715'})
\oplus({\bf 8,14300})
\oplus({\bf 6,96525})
\oplus({\bf 4,278850})
\oplus({\bf 2,325325})$\\
%
${\bf 2674440}$&=&
$({\bf 14,1})
\oplus({\bf 12,90})
\oplus({\bf 10,2275})
\oplus({\bf 8,23660})
\oplus({\bf 6,117117})
\oplus({\bf 4,286286})
\oplus({\bf 2,306735})$\\
%
${\bf 2945124}$&=&
$({\bf 7,56056})
\oplus({\bf 7,1729})
\oplus({\bf 7,3927})
\oplus({\bf 7,90})
\oplus({\bf 7,78})
\oplus({\bf 5,16744})
\oplus({\bf 5,56056})
\oplus({\bf 5,77064})
\oplus({\bf 5,73150})
\oplus2({\bf 5,1729})
\oplus3({\bf 5,3927})
\oplus({\bf 5,2275})
\oplus({\bf 5,2925})
\oplus3({\bf 5,90})
\oplus2({\bf 5,78})
\oplus({\bf 5,1})
\oplus({\bf 3,56056})
\oplus({\bf 3,77064})
\oplus({\bf 3,73150})
\oplus2({\bf 3,1729})
\oplus({\bf 3,37400})
\oplus({\bf 3,94809})
\oplus4({\bf 3,3927})
\oplus2({\bf 3,2275})
\oplus2({\bf 3,2925})
\oplus3({\bf 3,90})
\oplus3({\bf 3,78})
\oplus({\bf 3,1})
\oplus({\bf 1,77064})
\oplus({\bf 1,1729})
\oplus({\bf 1,94809})
\oplus2({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus({\bf 1,2925})
\oplus2({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 3043521}$&=&
$({\bf 7,36036})
\oplus({\bf 7,2925})
\oplus({\bf 7,78})
\oplus({\bf 5,94809})
\oplus({\bf 5,46410})
\oplus({\bf 5,3927})
\oplus({\bf 5,23660})
\oplus({\bf 5,36036})
\oplus({\bf 5,2275})
\oplus({\bf 5,14300})
\oplus2({\bf 5,2925})
\oplus({\bf 5,90})
\oplus({\bf 5,715'})
\oplus({\bf 5,78})
\oplus({\bf 3,73150})
\oplus({\bf 3,37400})
\oplus2({\bf 3,94809})
\oplus({\bf 3,46410})
\oplus2({\bf 3,3927})
\oplus2({\bf 3,36036})
\oplus({\bf 3,2275})
\oplus({\bf 3,14300})
\oplus3({\bf 3,2925})
\oplus({\bf 3,1716})
\oplus({\bf 3,715'})
\oplus2({\bf 3,78})
\oplus({\bf 1,77064})
\oplus({\bf 1,94809})
\oplus({\bf 1,46410})
\oplus({\bf 1,3927})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,14300})
\oplus({\bf 1,2925})
\oplus({\bf 1,90})
\oplus({\bf 1,715'})$\\
%
${\bf 3365856}$&=&
$({\bf 8,44200})
\oplus({\bf 8,5733})
\oplus({\bf 8,442})
\oplus({\bf 8,13})
\oplus({\bf 6,167739})
\oplus({\bf 6,5733})
\oplus({\bf 6,16302})
\oplus({\bf 6,442})
\oplus({\bf 6,715})
\oplus({\bf 6,13})
\oplus({\bf 4,281554})
\oplus({\bf 4,5733})
\oplus({\bf 4,16302})
\oplus({\bf 4,16575})
\oplus2({\bf 4,442})
\oplus({\bf 4,715})
\oplus({\bf 4,13})
\oplus({\bf 2,230945})
\oplus({\bf 2,16302})
\oplus({\bf 2,16575})
\oplus({\bf 2,442})
\oplus({\bf 2,715})
\oplus({\bf 2,13})$\\
%
${\bf 3654000}$&=&
$({\bf 7,46410})
\oplus({\bf 7,2925})
\oplus({\bf 7,715'})
\oplus({\bf 5,73150})
\oplus({\bf 5,94809})
\oplus({\bf 5,46410})
\oplus({\bf 5,3927})
\oplus({\bf 5,36036})
\oplus({\bf 5,2275})
\oplus({\bf 5,14300})
\oplus3({\bf 5,2925})
\oplus2({\bf 5,715'})
\oplus({\bf 5,78})
\oplus({\bf 3,77064})
\oplus({\bf 3,73150})
\oplus2({\bf 3,94809})
\oplus2({\bf 3,46410})
\oplus2({\bf 3,3927})
\oplus({\bf 3,23660})
\oplus({\bf 3,36036})
\oplus2({\bf 3,2275})
\oplus({\bf 3,14300})
\oplus4({\bf 3,2925})
\oplus({\bf 3,90})
\oplus2({\bf 3,715'})
\oplus({\bf 3,78})
\oplus({\bf 1,73150})
\oplus({\bf 1,37400})
\oplus({\bf 1,94809})
\oplus({\bf 1,46410})
\oplus({\bf 1,3927})
\oplus({\bf 1,36036})
\oplus({\bf 1,2275})
\oplus2({\bf 1,2925})
\oplus({\bf 1,715'})
\oplus({\bf 1,78})$\\
%
${\bf 3749460}$&=&
$({\bf 11,286})
\oplus({\bf 9,7722})
\oplus({\bf 7,70070})
\oplus({\bf 5,278850})
\oplus({\bf 3,501930})
\oplus({\bf 1,286286})$\\
%
${\bf 4345965}$&=&
$({\bf 13,13})
\oplus({\bf 11,715})
\oplus({\bf 9,12285})
\oplus({\bf 7,91091})
\oplus({\bf 5,325325})
\oplus({\bf 3,552123})
\oplus({\bf 1,306735})$\\
%
${\bf 4570020}$&=&
$({\bf 7,77064})
\oplus({\bf 7,1729})
\oplus({\bf 7,3927})
\oplus({\bf 7,2275})
\oplus2({\bf 7,90})
\oplus({\bf 7,1})
\oplus({\bf 5,56056})
\oplus({\bf 5,77064})
\oplus({\bf 5,73150})
\oplus2({\bf 5,1729})
\oplus({\bf 5,37400})
\oplus({\bf 5,94809})
\oplus4({\bf 5,3927})
\oplus2({\bf 5,2275})
\oplus2({\bf 5,2925})
\oplus3({\bf 5,90})
\oplus3({\bf 5,78})
\oplus({\bf 5,1})
\oplus({\bf 3,16744})
\oplus({\bf 3,56056})
\oplus2({\bf 3,77064})
\oplus({\bf 3,73150})
\oplus3({\bf 3,1729})
\oplus2({\bf 3,94809})
\oplus({\bf 3,46410})
\oplus5({\bf 3,3927})
\oplus({\bf 3,23660})
\oplus4({\bf 3,2275})
\oplus3({\bf 3,2925})
\oplus6({\bf 3,90})
\oplus({\bf 3,715'})
\oplus2({\bf 3,78})
\oplus2({\bf 3,1})
\oplus({\bf 1,56056})
\oplus({\bf 1,73150})
\oplus({\bf 1,1729})
\oplus({\bf 1,37400})
\oplus({\bf 1,94809})
\oplus3({\bf 1,3927})
\oplus({\bf 1,36036})
\oplus({\bf 1,2275})
\oplus2({\bf 1,2925})
\oplus({\bf 1,90})
\oplus3({\bf 1,78})$\\
%
${\bf 4601610}$&=&
$({\bf 12,78})
\oplus({\bf 10,2925})
\oplus({\bf 8,36036})
\oplus({\bf 6,195195})
\oplus({\bf 4,501930})
\oplus({\bf 2,552123})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 14 (R)}

\subsubsubsection{$\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{28}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C14_A13-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C14_A13-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 28}$&=&
$({\bf 14})(1)
\oplus({\bf \overline{14}})(-1)$\\
%
${\bf 377}$&=&
$({\bf 91})(2)
\oplus({\bf 195})(0)
\oplus({\bf \overline{91}})(-2)$\\
%
${\bf 406}$&=&
$({\bf 105})(2)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{105}})(-2)$\\
%
${\bf 3248}$&=&
$({\bf 364})(3)
\oplus({\bf 1260})(1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{364}})(-3)$\\
%
${\bf 4060}$&=&
$({\bf 560})(3)
\oplus({\bf 1456})(1)
\oplus({\bf 14})(1)
\oplus({\bf \overline{1456}})(-1)
\oplus({\bf \overline{14}})(-1)
\oplus({\bf \overline{560}})(-3)$\\
%
${\bf 7280}$&=&
$({\bf 910})(3)
\oplus({\bf 1456})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 14})(1)
\oplus({\bf \overline{1456}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{14}})(-1)
\oplus({\bf \overline{910}})(-3)$\\
%
${\bf 20097}$&=&
$({\bf 1001})(4)
\oplus({\bf 5005})(2)
\oplus({\bf 8085})(0)
\oplus({\bf \overline{5005}})(-2)
\oplus({\bf \overline{1001}})(-4)$\\
%
${\bf 31465}$&=&
$({\bf 2380})(4)
\oplus({\bf 7735})(2)
\oplus({\bf 105})(2)
\oplus({\bf 10829})(0)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{7735}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{2380}})(-4)$\\
%
${\bf 50778}$&=&
$({\bf 3185})(4)
\oplus({\bf 12544})(2)
\oplus({\bf 105})(2)
\oplus({\bf 10829})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{12544}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{3185}})(-4)$\\
%
${\bf 70470}$&=&
$({\bf 4095})(4)
\oplus({\bf 12544})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 91})(2)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{9360}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf \overline{12544}})(-2)
\oplus({\bf \overline{5005}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{4095}})(-4)$\\
%
${\bf 81809}$&=&
$({\bf 5460})(4)
\oplus({\bf 7735})(2)
\oplus({\bf 12544})(2)
\oplus({\bf 105})(2)
\oplus({\bf 91})(2)
\oplus({\bf 10829})(0)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{9360}})(0)
\oplus2({\bf 195})(0)
\oplus({\bf \overline{7735}})(-2)
\oplus({\bf \overline{12544}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{5460}})(-4)$\\
%
${\bf 95004}$&=&
$({\bf 2002})(5)
\oplus({\bf 13650})(3)
\oplus({\bf 31850})(1)
\oplus({\bf \overline{31850}})(-1)
\oplus({\bf \overline{13650}})(-3)
\oplus({\bf \overline{2002}})(-5)$\\
%
${\bf 201376}$&=&
$({\bf 8568})(5)
\oplus({\bf 32760})(3)
\oplus({\bf 560})(3)
\oplus({\bf 57330})(1)
\oplus({\bf 1456})(1)
\oplus({\bf 14})(1)
\oplus({\bf \overline{57330}})(-1)
\oplus({\bf \overline{1456}})(-1)
\oplus({\bf \overline{14}})(-1)
\oplus({\bf \overline{32760}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{8568}})(-5)$\\
%
${\bf 356265}$&=&
$({\bf 3003})(6)
\oplus({\bf 27027})(4)
\oplus({\bf 85995})(2)
\oplus({\bf 124215})(0)
\oplus({\bf \overline{85995}})(-2)
\oplus({\bf \overline{27027}})(-4)
\oplus({\bf \overline{3003}})(-6)$\\
%
${\bf 464464}$&=&
$({\bf 12012})(5)
\oplus({\bf 56056})(3)
\oplus({\bf 13650})(3)
\oplus({\bf 364})(3)
\oplus({\bf 80080})(1)
\oplus({\bf 36960})(1)
\oplus({\bf 31850})(1)
\oplus({\bf 1260})(1)
\oplus({\bf \overline{36960}})(-1)
\oplus({\bf \overline{80080}})(-1)
\oplus({\bf \overline{31850}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{56056}})(-3)
\oplus({\bf \overline{13650}})(-3)
\oplus({\bf \overline{364}})(-3)
\oplus({\bf \overline{12012}})(-5)$\\
%
${\bf 654472}$&=&
$({\bf 19110})(5)
\oplus({\bf 43680})(3)
\oplus({\bf 56056})(3)
\oplus({\bf 910})(3)
\oplus({\bf 92820})(1)
\oplus({\bf 80080})(1)
\oplus({\bf 1456})(1)
\oplus({\bf 31850})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 14})(1)
\oplus({\bf \overline{92820}})(-1)
\oplus({\bf \overline{80080}})(-1)
\oplus({\bf \overline{31850}})(-1)
\oplus({\bf \overline{1456}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{14}})(-1)
\oplus({\bf \overline{43680}})(-3)
\oplus({\bf \overline{56056}})(-3)
\oplus({\bf \overline{910}})(-3)
\oplus({\bf \overline{19110}})(-5)$\\
%
${\bf 675584}$&=&
$({\bf 24752})(5)
\oplus({\bf 32760})(3)
\oplus({\bf 74970})(3)
\oplus({\bf 560})(3)
\oplus({\bf 910})(3)
\oplus({\bf 57330})(1)
\oplus({\bf 49504})(1)
\oplus({\bf 92820})(1)
\oplus2({\bf 1456})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 14})(1)
\oplus({\bf \overline{57330}})(-1)
\oplus({\bf \overline{92820}})(-1)
\oplus({\bf \overline{49504}})(-1)
\oplus2({\bf \overline{1456}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{14}})(-1)
\oplus({\bf \overline{32760}})(-3)
\oplus({\bf \overline{74970}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{910}})(-3)
\oplus({\bf \overline{24752}})(-5)$\\
%
${\bf 760032}$&=&
$({\bf 25480})(5)
\oplus({\bf 74970})(3)
\oplus({\bf 560})(3)
\oplus({\bf 43680})(3)
\oplus({\bf 910})(3)
\oplus({\bf 57330})(1)
\oplus({\bf 92820})(1)
\oplus({\bf 80080})(1)
\oplus2({\bf 1456})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 14})(1)
\oplus({\bf \overline{57330}})(-1)
\oplus({\bf \overline{92820}})(-1)
\oplus({\bf \overline{80080}})(-1)
\oplus2({\bf \overline{1456}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{14}})(-1)
\oplus({\bf \overline{74970}})(-3)
\oplus({\bf \overline{43680}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{910}})(-3)
\oplus({\bf \overline{25480}})(-5)$\\
%
${\bf 843696}$&=&
$({\bf 26208})(5)
\oplus({\bf 74970})(3)
\oplus({\bf 56056})(3)
\oplus({\bf 910})(3)
\oplus({\bf 364})(3)
\oplus({\bf 49504})(1)
\oplus({\bf 92820})(1)
\oplus({\bf 80080})(1)
\oplus({\bf 1456})(1)
\oplus({\bf 36960})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf \overline{92820}})(-1)
\oplus({\bf \overline{36960}})(-1)
\oplus({\bf \overline{49504}})(-1)
\oplus({\bf \overline{80080}})(-1)
\oplus({\bf \overline{1456}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{74970}})(-3)
\oplus({\bf \overline{56056}})(-3)
\oplus({\bf \overline{910}})(-3)
\oplus({\bf \overline{364}})(-3)
\oplus({\bf \overline{26208}})(-5)$\\
%
${\bf 1085760}$&=&
$({\bf 3432})(7)
\oplus({\bf 40040})(5)
\oplus({\bf 168168})(3)
\oplus({\bf 331240})(1)
\oplus({\bf \overline{331240}})(-1)
\oplus({\bf \overline{168168}})(-3)
\oplus({\bf \overline{40040}})(-5)
\oplus({\bf 3432})(-7)$\\
%
${\bf 1107568}$&=&
$({\bf 27132})(6)
\oplus({\bf 117572})(4)
\oplus({\bf 2380})(4)
\oplus({\bf 242060})(2)
\oplus({\bf 7735})(2)
\oplus({\bf 105})(2)
\oplus({\bf 302575})(0)
\oplus({\bf 10829})(0)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{242060}})(-2)
\oplus({\bf \overline{7735}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{117572}})(-4)
\oplus({\bf \overline{2380}})(-4)
\oplus({\bf \overline{27132}})(-6)$\\
%
${\bf 2283750}$&=&
$({\bf 25025})(6)
\oplus({\bf 163072})(4)
\oplus({\bf 27027})(4)
\oplus({\bf 1001})(4)
\oplus({\bf 354900})(2)
\oplus({\bf 100100})(2)
\oplus({\bf 85995})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 313600})(0)
\oplus({\bf \overline{313600}})(0)
\oplus({\bf 124215})(0)
\oplus({\bf 8085})(0)
\oplus({\bf \overline{100100}})(-2)
\oplus({\bf \overline{354900}})(-2)
\oplus({\bf \overline{85995}})(-2)
\oplus({\bf \overline{5005}})(-2)
\oplus({\bf \overline{163072}})(-4)
\oplus({\bf \overline{27027}})(-4)
\oplus({\bf \overline{1001}})(-4)
\oplus({\bf \overline{25025}})(-6)$\\
%
${\bf 2731365}$&=&
$({\bf \overline{3003}})(8)
\oplus({\bf 45045})(6)
\oplus({\bf 245245})(4)
\oplus({\bf 637637})(2)
\oplus({\bf 869505})(0)
\oplus({\bf \overline{637637}})(-2)
\oplus({\bf \overline{245245}})(-4)
\oplus({\bf \overline{45045}})(-6)
\oplus({\bf 3003})(-8)$\\
%
${\bf 2921750}$&=&
$({\bf 41405})(6)
\oplus({\bf 260260})(4)
\oplus({\bf 3185})(4)
\oplus({\bf 321776})(2)
\oplus({\bf 354900})(2)
\oplus({\bf 12544})(2)
\oplus({\bf 105})(2)
\oplus({\bf 790075})(0)
\oplus({\bf 10829})(0)
\oplus({\bf 124215})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{321776}})(-2)
\oplus({\bf \overline{354900}})(-2)
\oplus({\bf \overline{12544}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{260260}})(-4)
\oplus({\bf \overline{3185}})(-4)
\oplus({\bf \overline{41405}})(-6)$\\
%
${\bf 3657654}$&=&
$({\bf 63700})(6)
\oplus({\bf 348075})(4)
\oplus({\bf 5460})(4)
\oplus({\bf 552825})(2)
\oplus({\bf 7735})(2)
\oplus({\bf 277200})(2)
\oplus({\bf 12544})(2)
\oplus({\bf 91})(2)
\oplus({\bf 302575})(0)
\oplus({\bf 790075})(0)
\oplus({\bf 10829})(0)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{9360}})(0)
\oplus({\bf 195})(0)
\oplus({\bf \overline{552825}})(-2)
\oplus({\bf \overline{277200}})(-2)
\oplus({\bf \overline{7735}})(-2)
\oplus({\bf \overline{12544}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{348075}})(-4)
\oplus({\bf \overline{5460}})(-4)
\oplus({\bf \overline{63700}})(-6)$\\
%
${\bf 4499495}$&=&
$({\bf 92820'})(6)
\oplus({\bf 117572})(4)
\oplus({\bf 338688})(4)
\oplus({\bf 2380})(4)
\oplus({\bf 5460})(4)
\oplus({\bf 242060})(2)
\oplus({\bf 208845})(2)
\oplus({\bf 552825})(2)
\oplus2({\bf 7735})(2)
\oplus({\bf 12544})(2)
\oplus({\bf 105})(2)
\oplus({\bf 91})(2)
\oplus({\bf 302575})(0)
\oplus({\bf 489216})(0)
\oplus({\bf \overline{489216}})(0)
\oplus2({\bf 10829})(0)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{9360}})(0)
\oplus2({\bf 195})(0)
\oplus({\bf \overline{242060}})(-2)
\oplus({\bf \overline{552825}})(-2)
\oplus({\bf \overline{208845}})(-2)
\oplus2({\bf \overline{7735}})(-2)
\oplus({\bf \overline{12544}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{117572}})(-4)
\oplus({\bf \overline{338688}})(-4)
\oplus({\bf \overline{2380}})(-4)
\oplus({\bf \overline{5460}})(-4)
\oplus({\bf \overline{92820'}})(-6)$\\
%
${\bf 4845610}$&=&
$({\bf 63063})(6)
\oplus({\bf 260260})(4)
\oplus({\bf 163072})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 277200})(2)
\oplus({\bf 412335})(2)
\oplus({\bf 354900})(2)
\oplus({\bf 12544})(2)
\oplus({\bf 85995})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 91})(2)
\oplus({\bf 790075})(0)
\oplus({\bf 313600})(0)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{313600}})(0)
\oplus({\bf 124215})(0)
\oplus({\bf \overline{9360}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf \overline{412335}})(-2)
\oplus({\bf \overline{277200}})(-2)
\oplus({\bf \overline{354900}})(-2)
\oplus({\bf \overline{85995}})(-2)
\oplus({\bf \overline{12544}})(-2)
\oplus({\bf \overline{5005}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{260260}})(-4)
\oplus({\bf \overline{163072}})(-4)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{63063}})(-6)$\\
%
${\bf 5379616}$&=&
$({\bf 77520})(7)
\oplus({\bf 371280})(5)
\oplus({\bf 8568})(5)
\oplus({\bf 866320''})(3)
\oplus({\bf 32760})(3)
\oplus({\bf 560})(3)
\oplus({\bf 1274000})(1)
\oplus({\bf 57330})(1)
\oplus({\bf 1456})(1)
\oplus({\bf 14})(1)
\oplus({\bf \overline{1274000}})(-1)
\oplus({\bf \overline{57330}})(-1)
\oplus({\bf \overline{1456}})(-1)
\oplus({\bf \overline{14}})(-1)
\oplus({\bf \overline{866320''}})(-3)
\oplus({\bf \overline{32760}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{371280}})(-5)
\oplus({\bf \overline{8568}})(-5)
\oplus({\bf \overline{77520}})(-7)$\\
%
${\bf 5722860}$&=&
$({\bf \overline{2002}})(9)
\oplus({\bf \overline{38610}})(7)
\oplus({\bf 270270})(5)
\oplus({\bf 910910})(3)
\oplus({\bf 1639638})(1)
\oplus({\bf \overline{1639638}})(-1)
\oplus({\bf \overline{910910}})(-3)
\oplus({\bf \overline{270270}})(-5)
\oplus({\bf 38610})(-7)
\oplus({\bf 2002})(-9)$\\
%
${\bf 5785065}$&=&
$({\bf 80080'})(6)
\oplus({\bf 357357})(4)
\oplus({\bf 163072})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 1001})(4)
\oplus({\bf 476476})(2)
\oplus({\bf 412335})(2)
\oplus({\bf 354900})(2)
\oplus({\bf 12544})(2)
\oplus({\bf 100100})(2)
\oplus2({\bf 5005})(2)
\oplus({\bf 194480})(0)
\oplus({\bf 790075})(0)
\oplus({\bf 313600})(0)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{194480}})(0)
\oplus({\bf \overline{313600}})(0)
\oplus({\bf \overline{9360}})(0)
\oplus2({\bf 8085})(0)
\oplus({\bf \overline{412335}})(-2)
\oplus({\bf \overline{100100}})(-2)
\oplus({\bf \overline{476476}})(-2)
\oplus({\bf \overline{354900}})(-2)
\oplus({\bf \overline{12544}})(-2)
\oplus2({\bf \overline{5005}})(-2)
\oplus({\bf \overline{357357}})(-4)
\oplus({\bf \overline{163072}})(-4)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{1001}})(-4)
\oplus({\bf \overline{80080'}})(-6)$\\
%
${\bf 7054047}$&=&
$({\bf 129948})(6)
\oplus({\bf 338688})(4)
\oplus({\bf 2380})(4)
\oplus({\bf 348075})(4)
\oplus({\bf 5460})(4)
\oplus({\bf 3185})(4)
\oplus({\bf 242060})(2)
\oplus({\bf 552825})(2)
\oplus({\bf 476476})(2)
\oplus2({\bf 7735})(2)
\oplus({\bf 321776})(2)
\oplus2({\bf 12544})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 302575})(0)
\oplus({\bf 489216})(0)
\oplus({\bf \overline{489216}})(0)
\oplus({\bf 790075})(0)
\oplus3({\bf 10829})(0)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{9360}})(0)
\oplus({\bf 8085})(0)
\oplus2({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{242060}})(-2)
\oplus({\bf \overline{552825}})(-2)
\oplus({\bf \overline{321776}})(-2)
\oplus({\bf \overline{476476}})(-2)
\oplus2({\bf \overline{7735}})(-2)
\oplus2({\bf \overline{12544}})(-2)
\oplus2({\bf \overline{105}})(-2)
\oplus({\bf \overline{338688}})(-4)
\oplus({\bf \overline{348075}})(-4)
\oplus({\bf \overline{2380}})(-4)
\oplus({\bf \overline{5460}})(-4)
\oplus({\bf \overline{3185}})(-4)
\oplus({\bf \overline{129948}})(-6)$\\
%
${\bf 7249536}$&=&
$({\bf 123760})(6)
\oplus({\bf 338688})(4)
\oplus({\bf 357357})(4)
\oplus({\bf 5460})(4)
\oplus({\bf 4095})(4)
\oplus({\bf 208845})(2)
\oplus({\bf 552825})(2)
\oplus({\bf 476476})(2)
\oplus({\bf 7735})(2)
\oplus({\bf 412335})(2)
\oplus2({\bf 12544})(2)
\oplus({\bf 5005})(2)
\oplus({\bf 91})(2)
\oplus({\bf 489216})(0)
\oplus({\bf 194480})(0)
\oplus({\bf \overline{489216}})(0)
\oplus({\bf 790075})(0)
\oplus({\bf 10829})(0)
\oplus2({\bf 9360})(0)
\oplus({\bf \overline{194480}})(0)
\oplus2({\bf \overline{9360}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf \overline{552825}})(-2)
\oplus({\bf \overline{412335}})(-2)
\oplus({\bf \overline{208845}})(-2)
\oplus({\bf \overline{476476}})(-2)
\oplus({\bf \overline{7735}})(-2)
\oplus2({\bf \overline{12544}})(-2)
\oplus({\bf \overline{5005}})(-2)
\oplus({\bf \overline{91}})(-2)
\oplus({\bf \overline{338688}})(-4)
\oplus({\bf \overline{357357}})(-4)
\oplus({\bf \overline{5460}})(-4)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{123760}})(-6)$\\
%
${\bf 8794656}$&=&
$({\bf 38610})(7)
\oplus({\bf 336336})(5)
\oplus({\bf 40040})(5)
\oplus({\bf 2002})(5)
\oplus({\bf 1022112})(3)
\oplus({\bf 196560})(3)
\oplus({\bf 168168})(3)
\oplus({\bf 13650})(3)
\oplus({\bf 1375920})(1)
\oplus({\bf 840840})(1)
\oplus({\bf 331240})(1)
\oplus({\bf 31850})(1)
\oplus({\bf \overline{840840}})(-1)
\oplus({\bf \overline{1375920}})(-1)
\oplus({\bf \overline{331240}})(-1)
\oplus({\bf \overline{31850}})(-1)
\oplus({\bf \overline{196560}})(-3)
\oplus({\bf \overline{1022112}})(-3)
\oplus({\bf \overline{168168}})(-3)
\oplus({\bf \overline{13650}})(-3)
\oplus({\bf \overline{336336}})(-5)
\oplus({\bf \overline{40040}})(-5)
\oplus({\bf \overline{2002}})(-5)
\oplus({\bf \overline{38610}})(-7)$\\
%
${\bf 9694845}$&=&
$({\bf 1})(14)
\oplus({\bf \overline{105}})(12)
\oplus({\bf \overline{3185}})(10)
\oplus({\bf \overline{41405}})(8)
\oplus({\bf 273273})(6)
\oplus({\bf 1002001})(4)
\oplus({\bf 2147145})(2)
\oplus({\bf 2760615})(0)
\oplus({\bf \overline{2147145}})(-2)
\oplus({\bf \overline{1002001}})(-4)
\oplus({\bf \overline{273273}})(-6)
\oplus({\bf 41405})(-8)
\oplus({\bf 3185})(-10)
\oplus({\bf 105})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 10015005}$&=&
$({\bf \overline{1001}})(10)
\oplus({\bf \overline{25025}})(8)
\oplus({\bf 225225})(6)
\oplus({\bf 975975})(4)
\oplus({\bf 2277275})(2)
\oplus({\bf 3006003})(0)
\oplus({\bf \overline{2277275}})(-2)
\oplus({\bf \overline{975975}})(-4)
\oplus({\bf \overline{225225}})(-6)
\oplus({\bf 25025})(-8)
\oplus({\bf 1001})(-10)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{26}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{26}$(R)}
}
\label{Table:Branching-rules-C14_A1-C13}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{26}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C14_A1-C13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{26}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 2,1})
\oplus({\bf 1,26})$\\
%
${\bf 377}$&=&
$({\bf 2,26})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 406}$&=&
$({\bf 3,1})
\oplus({\bf 1,351})
\oplus({\bf 2,26})$\\
%
${\bf 3248}$&=&
$({\bf 2,324})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
%
${\bf 4060}$&=&
$({\bf 4,1})
\oplus({\bf 2,351})
\oplus({\bf 3,26})
\oplus({\bf 1,3276})$\\
%
${\bf 7280}$&=&
$({\bf 3,26})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})
\oplus({\bf 2,351})
\oplus({\bf 2,324})
\oplus({\bf 2,1})$\\
%
${\bf 20097}$&=&
$({\bf 2,2574})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})$\\
%
${\bf 31465}$&=&
$({\bf 5,1})
\oplus({\bf 3,351})
\oplus({\bf 1,23751})
\oplus({\bf 4,26})
\oplus({\bf 2,3276})$\\
%
${\bf 50778}$&=&
$({\bf 3,351})
\oplus({\bf 1,37700})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 2,5824})
\oplus({\bf 2,26})$\\
%
${\bf 70470}$&=&
$({\bf 3,324})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 1,324})
\oplus({\bf 2,5824})
\oplus({\bf 2,2574})
\oplus({\bf 2,26})$\\
%
${\bf 81809}$&=&
$({\bf 4,26})
\oplus({\bf 2,3276})
\oplus({\bf 2,5824})
\oplus({\bf 2,26})
\oplus({\bf 3,351})
\oplus({\bf 3,324})
\oplus({\bf 3,1})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})$\\
%
${\bf 95004}$&=&
$({\bf 2,14625})
\oplus({\bf 1,63180})
\oplus({\bf 1,2574})$\\
%
${\bf 201376}$&=&
$({\bf 6,1})
\oplus({\bf 4,351})
\oplus({\bf 2,23751})
\oplus({\bf 5,26})
\oplus({\bf 3,3276})
\oplus({\bf 1,142506})$\\
%
${\bf 356265}$&=&
$({\bf 2,63180})
\oplus({\bf 1,215280})
\oplus({\bf 1,14625})$\\
%
${\bf 464464}$&=&
$({\bf 3,2574})
\oplus({\bf 1,314496})
\oplus({\bf 1,5824})
\oplus({\bf 1,2574})
\oplus({\bf 2,51975})
\oplus({\bf 2,14625})
\oplus({\bf 2,324})$\\
%
${\bf 654472}$&=&
$({\bf 3,5824})
\oplus({\bf 1,447876})
\oplus({\bf 1,5824})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})
\oplus({\bf 2,37700})
\oplus({\bf 2,51975})
\oplus({\bf 2,351})
\oplus({\bf 2,324})$\\
%
${\bf 675584}$&=&
$({\bf 5,26})
\oplus({\bf 3,3276})
\oplus({\bf 3,5824})
\oplus({\bf 3,26})
\oplus({\bf 1,471744})
\oplus({\bf 1,3276})
\oplus({\bf 4,351})
\oplus({\bf 4,324})
\oplus({\bf 4,1})
\oplus({\bf 2,23751})
\oplus({\bf 2,61074})
\oplus({\bf 2,351})$\\
%
${\bf 760032}$&=&
$({\bf 4,351})
\oplus({\bf 2,61074})
\oplus({\bf 2,37700})
\oplus({\bf 2,351})
\oplus({\bf 2,324})
\oplus({\bf 2,1})
\oplus({\bf 3,3276})
\oplus({\bf 3,5824})
\oplus({\bf 3,26})
\oplus({\bf 1,526500})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
%
${\bf 843696}$&=&
$({\bf 4,324})
\oplus({\bf 2,61074})
\oplus({\bf 2,51975})
\oplus({\bf 2,351})
\oplus({\bf 2,324})
\oplus({\bf 3,5824})
\oplus({\bf 3,2574})
\oplus({\bf 3,26})
\oplus({\bf 1,580580})
\oplus({\bf 1,3276})
\oplus({\bf 1,5824})$\\
%
${\bf 1085760}$&=&
$({\bf 2,215280})
\oplus({\bf 1,592020})
\oplus({\bf 1,63180})$\\
%
${\bf 1107568}$&=&
$({\bf 7,1})
\oplus({\bf 5,351})
\oplus({\bf 3,23751})
\oplus({\bf 1,736281})
\oplus({\bf 6,26})
\oplus({\bf 4,3276})
\oplus({\bf 2,142506})$\\
%
${\bf 2283750}$&=&
$({\bf 3,14625})
\oplus({\bf 1,1412775})
\oplus({\bf 1,51975})
\oplus({\bf 1,14625})
\oplus({\bf 2,314496})
\oplus({\bf 2,63180})
\oplus({\bf 2,2574})$\\
%
${\bf 2731365}$&=&
$({\bf 2,592020})
\oplus({\bf 1,1332045})
\oplus({\bf 1,215280})$\\
%
${\bf 2921750}$&=&
$({\bf 3,37700})
\oplus({\bf 1,1848924})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 2,447876})
\oplus({\bf 2,5824})$\\
%
${\bf 3657654}$&=&
$({\bf 4,3276})
\oplus({\bf 2,526500})
\oplus({\bf 2,5824})
\oplus({\bf 2,26})
\oplus({\bf 3,61074})
\oplus({\bf 3,351})
\oplus({\bf 1,2357550})
\oplus({\bf 1,37700})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 4499495}$&=&
$({\bf 6,26})
\oplus({\bf 4,3276})
\oplus({\bf 4,5824})
\oplus({\bf 4,26})
\oplus({\bf 2,142506})
\oplus({\bf 2,471744})
\oplus({\bf 2,3276})
\oplus({\bf 5,351})
\oplus({\bf 5,324})
\oplus({\bf 5,1})
\oplus({\bf 3,23751})
\oplus({\bf 3,61074})
\oplus({\bf 3,351})
\oplus({\bf 1,2945124})
\oplus({\bf 1,23751})$\\
%
${\bf 4845610}$&=&
$({\bf 3,51975})
\oplus({\bf 1,3043521})
\oplus({\bf 1,37700})
\oplus({\bf 1,51975})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 2,447876})
\oplus({\bf 2,314496})
\oplus({\bf 2,5824})
\oplus({\bf 2,2574})$\\
%
${\bf 5379616}$&=&
$({\bf 8,1})
\oplus({\bf 6,351})
\oplus({\bf 4,23751})
\oplus({\bf 2,736281})
\oplus({\bf 7,26})
\oplus({\bf 5,3276})
\oplus({\bf 3,142506})
\oplus({\bf 1,3365856})$\\
%
${\bf 5722860}$&=&
$({\bf 2,1332045})
\oplus({\bf 1,2466750})
\oplus({\bf 1,592020})$\\
%
${\bf 5785065}$&=&
$({\bf 4,2574})
\oplus({\bf 2,580580})
\oplus({\bf 2,314496})
\oplus({\bf 2,5824})
\oplus({\bf 2,2574})
\oplus({\bf 3,51975})
\oplus({\bf 3,14625})
\oplus({\bf 3,324})
\oplus({\bf 1,3654000})
\oplus({\bf 1,61074})
\oplus({\bf 1,51975})$\\
%
${\bf 7054047}$&=&
$({\bf 5,351})
\oplus({\bf 3,23751})
\oplus({\bf 3,61074})
\oplus({\bf 3,37700})
\oplus({\bf 3,351})
\oplus({\bf 3,324})
\oplus({\bf 3,1})
\oplus({\bf 1,4570020})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})
\oplus({\bf 4,3276})
\oplus({\bf 4,5824})
\oplus({\bf 4,26})
\oplus({\bf 2,471744})
\oplus({\bf 2,526500})
\oplus({\bf 2,3276})
\oplus({\bf 2,5824})
\oplus({\bf 2,26})$\\
%
${\bf 7249536}$&=&
$({\bf 5,324})
\oplus({\bf 3,61074})
\oplus({\bf 3,51975})
\oplus({\bf 3,351})
\oplus({\bf 3,324})
\oplus({\bf 1,4665375})
\oplus({\bf 1,23751})
\oplus({\bf 1,61074})
\oplus({\bf 4,5824})
\oplus({\bf 4,2574})
\oplus({\bf 4,26})
\oplus({\bf 2,471744})
\oplus({\bf 2,580580})
\oplus({\bf 2,3276})
\oplus({\bf 2,5824})$\\
%
${\bf 8794656}$&=&
$({\bf 3,63180})
\oplus({\bf 1,4942080})
\oplus({\bf 1,314496})
\oplus({\bf 1,63180})
\oplus({\bf 2,1412775})
\oplus({\bf 2,215280})
\oplus({\bf 2,14625})$\\
%
${\bf 9694845}$&=&
$({\bf 2,2674440})
\oplus({\bf 1,4345965})$\\
%
${\bf 10015005}$&=&
$({\bf 2,2466750})
\oplus({\bf 1,3749460})
\oplus({\bf 1,1332045})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{24}$(R)}
}
\label{Table:Branching-rules-C14_C2-C12}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C14_C2-C12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 4,1})
\oplus({\bf 1,24})$\\
%
${\bf 377}$&=&
$({\bf 5,1})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 4,24})$\\
%
${\bf 406}$&=&
$({\bf 10,1})
\oplus({\bf 1,300})
\oplus({\bf 4,24})$\\
%
${\bf 3248}$&=&
$({\bf 5,24})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})
\oplus({\bf 4,275})
\oplus({\bf 4,1})$\\
%
${\bf 4060}$&=&
$({\bf 20,1})
\oplus({\bf 4,300})
\oplus({\bf 10,24})
\oplus({\bf 1,2600})$\\
%
${\bf 7280}$&=&
$({\bf 16,1})
\oplus({\bf 4,300})
\oplus({\bf 4,275})
\oplus({\bf 4,1})
\oplus({\bf 10,24})
\oplus({\bf 5,24})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
%
${\bf 20097}$&=&
$({\bf 5,275})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 4,2000})
\oplus({\bf 4,24})$\\
%
${\bf 31465}$&=&
$({\bf 35',1})
\oplus({\bf 10,300})
\oplus({\bf 1,17550})
\oplus({\bf 20,24})
\oplus({\bf 4,2600})$\\
%
${\bf 50778}$&=&
$({\bf 14,1})
\oplus({\bf 10,300})
\oplus({\bf 5,275})
\oplus({\bf 5,1})
\oplus({\bf 1,27324})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 16,24})
\oplus({\bf 4,4576})
\oplus({\bf 4,24})$\\
%
${\bf 70470}$&=&
$({\bf 16,24})
\oplus({\bf 4,4576})
\oplus({\bf 4,2000})
\oplus2({\bf 4,24})
\oplus({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 5,300})
\oplus({\bf 5,275})
\oplus({\bf 5,1})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 1,275})$\\
%
${\bf 81809}$&=&
$({\bf 35,1})
\oplus({\bf 10,300})
\oplus({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 5,300})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 20,24})
\oplus({\bf 16,24})
\oplus({\bf 4,2600})
\oplus({\bf 4,4576})
\oplus({\bf 4,24})$\\
%
${\bf 95004}$&=&
$({\bf 5,2000})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})
\oplus({\bf 4,10350})
\oplus({\bf 4,275})$\\
%
${\bf 201376}$&=&
$({\bf 56,1})
\oplus({\bf 20,300})
\oplus({\bf 4,17550})
\oplus({\bf 35',24})
\oplus({\bf 10,2600})
\oplus({\bf 1,98280})$\\
%
${\bf 356265}$&=&
$({\bf 5,10350})
\oplus({\bf 1,123970})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 4,40480})
\oplus({\bf 4,2000})$\\
%
${\bf 464464}$&=&
$({\bf 16,275})
\oplus({\bf 4,37375})
\oplus({\bf 4,300})
\oplus({\bf 4,10350})
\oplus2({\bf 4,275})
\oplus({\bf 4,1})
\oplus({\bf 10,2000})
\oplus({\bf 10,24})
\oplus({\bf 5,4576})
\oplus({\bf 5,2000})
\oplus({\bf 5,24})
\oplus({\bf 1,205920})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
%
${\bf 654472}$&=&
$({\bf 14,24})
\oplus({\bf 10,4576})
\oplus({\bf 10,24})
\oplus({\bf 5,4576})
\oplus({\bf 5,2000})
\oplus2({\bf 5,24})
\oplus({\bf 1,297000})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})
\oplus({\bf 16,300})
\oplus({\bf 16,275})
\oplus({\bf 16,1})
\oplus({\bf 4,27324})
\oplus({\bf 4,37375})
\oplus({\bf 4,300})
\oplus2({\bf 4,275})
\oplus({\bf 4,1})$\\
%
${\bf 675584}$&=&
$({\bf 64,1})
\oplus({\bf 20,300})
\oplus({\bf 20,275})
\oplus({\bf 20,1})
\oplus({\bf 16,300})
\oplus({\bf 4,17550})
\oplus({\bf 4,44550})
\oplus({\bf 4,300})
\oplus({\bf 35',24})
\oplus({\bf 35,24})
\oplus({\bf 10,2600})
\oplus({\bf 10,4576})
\oplus({\bf 10,24})
\oplus({\bf 5,2600})
\oplus({\bf 1,320320})
\oplus({\bf 1,2600})$\\
%
${\bf 760032}$&=&
$({\bf 40,1})
\oplus({\bf 20,300})
\oplus({\bf 16,300})
\oplus({\bf 16,275})
\oplus({\bf 16,1})
\oplus({\bf 4,44550})
\oplus({\bf 4,27324})
\oplus({\bf 4,300})
\oplus({\bf 4,275})
\oplus({\bf 4,1})
\oplus({\bf 35,24})
\oplus({\bf 14,24})
\oplus({\bf 10,2600})
\oplus({\bf 10,4576})
\oplus({\bf 10,24})
\oplus({\bf 5,4576})
\oplus({\bf 5,24})
\oplus({\bf 1,354200})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
%
${\bf 843696}$&=&
$({\bf 35,24})
\oplus({\bf 10,4576})
\oplus({\bf 10,2000})
\oplus2({\bf 10,24})
\oplus({\bf 5,2600})
\oplus({\bf 5,4576})
\oplus({\bf 5,24})
\oplus({\bf 1,387504})
\oplus({\bf 1,2600})
\oplus({\bf 1,4576})
\oplus({\bf 20,275})
\oplus({\bf 20,1})
\oplus({\bf 16,300})
\oplus({\bf 16,275})
\oplus({\bf 16,1})
\oplus({\bf 4,44550})
\oplus({\bf 4,37375})
\oplus2({\bf 4,300})
\oplus({\bf 4,275})$\\
%
${\bf 1085760}$&=&
$({\bf 5,40480})
\oplus({\bf 1,303600})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})
\oplus({\bf 4,123970})
\oplus({\bf 4,10350})$\\
%
${\bf 1107568}$&=&
$({\bf 84,1})
\oplus({\bf 35',300})
\oplus({\bf 10,17550})
\oplus({\bf 1,475020})
\oplus({\bf 56,24})
\oplus({\bf 20,2600})
\oplus({\bf 4,98280})$\\
%
${\bf 2283750}$&=&
$({\bf 16,2000})
\oplus({\bf 4,205920})
\oplus({\bf 4,4576})
\oplus({\bf 4,40480})
\oplus2({\bf 4,2000})
\oplus({\bf 4,24})
\oplus({\bf 10,10350})
\oplus({\bf 10,275})
\oplus({\bf 5,37375})
\oplus({\bf 5,10350})
\oplus({\bf 5,275})
\oplus({\bf 1,837200})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})$\\
%
${\bf 2731365}$&=&
$({\bf 5,123970})
\oplus({\bf 1,600875})
\oplus({\bf 1,123970})
\oplus({\bf 1,10350})
\oplus({\bf 4,303600})
\oplus({\bf 4,40480})$\\
%
${\bf 2921750}$&=&
$({\bf 14,300})
\oplus({\bf 10,27324})
\oplus({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 5,37375})
\oplus({\bf 5,300})
\oplus({\bf 5,275})
\oplus({\bf 1,1126125})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 16,4576})
\oplus({\bf 16,24})
\oplus({\bf 4,297000})
\oplus({\bf 4,4576})
\oplus({\bf 4,2000})
\oplus({\bf 4,24})$\\
%
${\bf 3657654}$&=&
$({\bf 30,1})
\oplus({\bf 35,300})
\oplus({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 10,44550})
\oplus({\bf 10,300})
\oplus({\bf 5,27324})
\oplus({\bf 5,275})
\oplus({\bf 5,1})
\oplus({\bf 1,1467400})
\oplus({\bf 1,27324})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 40,24})
\oplus({\bf 20,2600})
\oplus({\bf 16,4576})
\oplus({\bf 16,24})
\oplus({\bf 4,354200})
\oplus({\bf 4,4576})
\oplus({\bf 4,24})$\\
%
${\bf 4499495}$&=&
$({\bf 105,1})
\oplus({\bf 35',300})
\oplus({\bf 35',275})
\oplus({\bf 35',1})
\oplus({\bf 35,300})
\oplus({\bf 10,17550})
\oplus({\bf 10,44550})
\oplus({\bf 10,300})
\oplus({\bf 5,17550})
\oplus({\bf 1,1866150})
\oplus({\bf 1,17550})
\oplus({\bf 56,24})
\oplus({\bf 64,24})
\oplus({\bf 20,2600})
\oplus({\bf 20,4576})
\oplus({\bf 20,24})
\oplus({\bf 16,2600})
\oplus({\bf 4,98280})
\oplus({\bf 4,320320})
\oplus({\bf 4,2600})$\\
%
${\bf 4845610}$&=&
$({\bf 14,275})
\oplus({\bf 10,37375})
\oplus({\bf 10,300})
\oplus({\bf 10,275})
\oplus({\bf 5,27324})
\oplus({\bf 5,37375})
\oplus({\bf 5,300})
\oplus({\bf 5,10350})
\oplus2({\bf 5,275})
\oplus({\bf 5,1})
\oplus({\bf 1,1837080})
\oplus({\bf 1,27324})
\oplus({\bf 1,37375})
\oplus({\bf 1,10350})
\oplus2({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 16,4576})
\oplus({\bf 16,2000})
\oplus({\bf 16,24})
\oplus({\bf 4,297000})
\oplus({\bf 4,205920})
\oplus2({\bf 4,4576})
\oplus2({\bf 4,2000})
\oplus2({\bf 4,24})$\\
%
${\bf 5379616}$&=&
$({\bf 120,1})
\oplus({\bf 56,300})
\oplus({\bf 20,17550})
\oplus({\bf 4,475020})
\oplus({\bf 84,24})
\oplus({\bf 35',2600})
\oplus({\bf 10,98280})
\oplus({\bf 1,2035800})$\\
%
${\bf 5722860}$&=&
$({\bf 5,303600})
\oplus({\bf 1,961400})
\oplus({\bf 1,303600})
\oplus({\bf 1,40480})
\oplus({\bf 4,600875})
\oplus({\bf 4,123970})$\\
%
${\bf 5785065}$&=&
$({\bf 35,275})
\oplus({\bf 10,37375})
\oplus({\bf 10,300})
\oplus({\bf 10,10350})
\oplus2({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 5,44550})
\oplus({\bf 5,37375})
\oplus({\bf 5,300})
\oplus({\bf 5,275})
\oplus({\bf 1,2220075})
\oplus({\bf 1,44550})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 20,2000})
\oplus({\bf 20,24})
\oplus({\bf 16,4576})
\oplus({\bf 16,2000})
\oplus({\bf 16,24})
\oplus({\bf 4,387504})
\oplus({\bf 4,2600})
\oplus({\bf 4,205920})
\oplus2({\bf 4,4576})
\oplus({\bf 4,2000})
\oplus({\bf 4,24})$\\
%
${\bf 7054047}$&=&
$({\bf 81,1})
\oplus({\bf 35',300})
\oplus({\bf 35,300})
\oplus({\bf 35,275})
\oplus({\bf 35,1})
\oplus({\bf 14,300})
\oplus({\bf 10,17550})
\oplus({\bf 10,44550})
\oplus({\bf 10,27324})
\oplus({\bf 10,300})
\oplus({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 5,44550})
\oplus({\bf 5,300})
\oplus({\bf 1,2861430})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 64,24})
\oplus({\bf 40,24})
\oplus({\bf 20,2600})
\oplus({\bf 20,4576})
\oplus({\bf 20,24})
\oplus({\bf 16,2600})
\oplus({\bf 16,4576})
\oplus({\bf 16,24})
\oplus({\bf 4,320320})
\oplus({\bf 4,354200})
\oplus({\bf 4,2600})
\oplus({\bf 4,4576})
\oplus({\bf 4,24})$\\
%
${\bf 7249536}$&=&
$({\bf 64,24})
\oplus({\bf 20,4576})
\oplus({\bf 20,2000})
\oplus2({\bf 20,24})
\oplus({\bf 16,2600})
\oplus({\bf 16,4576})
\oplus({\bf 16,24})
\oplus({\bf 4,320320})
\oplus({\bf 4,387504})
\oplus2({\bf 4,2600})
\oplus({\bf 4,4576})
\oplus({\bf 35',275})
\oplus({\bf 35',1})
\oplus({\bf 35,300})
\oplus({\bf 35,275})
\oplus({\bf 35,1})
\oplus({\bf 10,44550})
\oplus({\bf 10,37375})
\oplus2({\bf 10,300})
\oplus({\bf 10,275})
\oplus({\bf 5,17550})
\oplus({\bf 5,44550})
\oplus({\bf 5,300})
\oplus({\bf 1,2898000})
\oplus({\bf 1,17550})
\oplus({\bf 1,44550})$\\
%
${\bf 8794656}$&=&
$({\bf 16,10350})
\oplus({\bf 4,837200})
\oplus({\bf 4,37375})
\oplus({\bf 4,123970})
\oplus2({\bf 4,10350})
\oplus({\bf 4,275})
\oplus({\bf 10,40480})
\oplus({\bf 10,2000})
\oplus({\bf 5,205920})
\oplus({\bf 5,40480})
\oplus({\bf 5,2000})
\oplus({\bf 1,2631200})
\oplus({\bf 1,205920})
\oplus({\bf 1,4576})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})$\\
%
${\bf 9694845}$&=&
$({\bf 5,742900})
\oplus({\bf 1,1225785})
\oplus({\bf 4,1188640})$\\
%
${\bf 10015005}$&=&
$({\bf 5,600875})
\oplus({\bf 1,1225785})
\oplus({\bf 1,600875})
\oplus({\bf 1,123970})
\oplus({\bf 4,961400})
\oplus({\bf 4,303600})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{22}$(R)}
}
\label{Table:Branching-rules-C14_C3-C11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C14_C3-C11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 6,1})
\oplus({\bf 1,22})$\\
%
${\bf 377}$&=&
$({\bf 14,1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 6,22})$\\
%
${\bf 406}$&=&
$({\bf 21,1})
\oplus({\bf 1,253})
\oplus({\bf 6,22})$\\
%
${\bf 3248}$&=&
$({\bf 14',1})
\oplus({\bf 6,230})
\oplus({\bf 6,1})
\oplus({\bf 14,22})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
%
${\bf 4060}$&=&
$({\bf 56,1})
\oplus({\bf 6,253})
\oplus({\bf 21,22})
\oplus({\bf 1,2024})$\\
%
${\bf 7280}$&=&
$({\bf 64,1})
\oplus({\bf 6,253})
\oplus({\bf 6,230})
\oplus({\bf 6,1})
\oplus({\bf 21,22})
\oplus({\bf 14,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
%
${\bf 20097}$&=&
$({\bf 14',22})
\oplus({\bf 6,1518})
\oplus({\bf 6,22})
\oplus({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 31465}$&=&
$({\bf 126',1})
\oplus({\bf 21,253})
\oplus({\bf 1,12650})
\oplus({\bf 56,22})
\oplus({\bf 6,2024})$\\
%
${\bf 50778}$&=&
$({\bf 90,1})
\oplus({\bf 21,253})
\oplus({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 64,22})
\oplus({\bf 6,3520})
\oplus({\bf 6,22})$\\
%
${\bf 70470}$&=&
$({\bf 70,1})
\oplus({\bf 21,230})
\oplus({\bf 21,1})
\oplus({\bf 14,253})
\oplus({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,230})
\oplus({\bf 64,22})
\oplus({\bf 14',22})
\oplus({\bf 6,3520})
\oplus({\bf 6,1518})
\oplus2({\bf 6,22})$\\
%
${\bf 81809}$&=&
$({\bf 189,1})
\oplus({\bf 21,253})
\oplus({\bf 21,230})
\oplus({\bf 21,1})
\oplus({\bf 14,253})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 56,22})
\oplus({\bf 64,22})
\oplus({\bf 6,2024})
\oplus({\bf 6,3520})
\oplus({\bf 6,22})$\\
%
${\bf 95004}$&=&
$({\bf 14',230})
\oplus({\bf 6,7084})
\oplus({\bf 6,230})
\oplus({\bf 6,1})
\oplus({\bf 14,1518})
\oplus({\bf 14,22})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
%
${\bf 201376}$&=&
$({\bf 252,1})
\oplus({\bf 56,253})
\oplus({\bf 6,12650})
\oplus({\bf 126',22})
\oplus({\bf 21,2024})
\oplus({\bf 1,65780})$\\
%
${\bf 356265}$&=&
$({\bf 14',1518})
\oplus({\bf 6,24794})
\oplus({\bf 6,1518})
\oplus({\bf 6,22})
\oplus({\bf 14,7084})
\oplus({\bf 14,230})
\oplus({\bf 1,67298})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 464464}$&=&
$({\bf 70,22})
\oplus({\bf 21,1518})
\oplus({\bf 21,22})
\oplus({\bf 14,3520})
\oplus({\bf 14,1518})
\oplus2({\bf 14,22})
\oplus({\bf 1,129536})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})
\oplus({\bf 64,230})
\oplus({\bf 64,1})
\oplus({\bf 14',253})
\oplus({\bf 14',230})
\oplus({\bf 14',1})
\oplus({\bf 6,26082})
\oplus({\bf 6,253})
\oplus({\bf 6,7084})
\oplus2({\bf 6,230})
\oplus({\bf 6,1})$\\
%
${\bf 654472}$&=&
$({\bf 126,1})
\oplus({\bf 64,253})
\oplus({\bf 64,230})
\oplus({\bf 64,1})
\oplus({\bf 14',230})
\oplus({\bf 14',1})
\oplus({\bf 6,19250})
\oplus({\bf 6,26082})
\oplus({\bf 6,253})
\oplus2({\bf 6,230})
\oplus({\bf 6,1})
\oplus({\bf 90,22})
\oplus({\bf 70,22})
\oplus({\bf 21,3520})
\oplus({\bf 21,22})
\oplus({\bf 14,3520})
\oplus({\bf 14,1518})
\oplus2({\bf 14,22})
\oplus({\bf 1,189750})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
%
${\bf 675584}$&=&
$({\bf 448,1})
\oplus({\bf 56,253})
\oplus({\bf 56,230})
\oplus({\bf 56,1})
\oplus({\bf 64,253})
\oplus({\bf 6,12650})
\oplus({\bf 6,31625})
\oplus({\bf 6,253})
\oplus({\bf 126',22})
\oplus({\bf 189,22})
\oplus({\bf 21,2024})
\oplus({\bf 21,3520})
\oplus({\bf 21,22})
\oplus({\bf 14,2024})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})$\\
%
${\bf 760032}$&=&
$({\bf 350,1})
\oplus({\bf 56,253})
\oplus({\bf 64,253})
\oplus({\bf 64,230})
\oplus({\bf 64,1})
\oplus({\bf 6,31625})
\oplus({\bf 6,19250})
\oplus({\bf 6,253})
\oplus({\bf 6,230})
\oplus({\bf 6,1})
\oplus({\bf 189,22})
\oplus({\bf 90,22})
\oplus({\bf 21,2024})
\oplus({\bf 21,3520})
\oplus({\bf 21,22})
\oplus({\bf 14,3520})
\oplus({\bf 14,22})
\oplus({\bf 1,230230})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
%
${\bf 843696}$&=&
$({\bf 216,1})
\oplus({\bf 56,230})
\oplus({\bf 56,1})
\oplus({\bf 64,253})
\oplus({\bf 64,230})
\oplus({\bf 64,1})
\oplus({\bf 14',253})
\oplus({\bf 6,31625})
\oplus({\bf 6,26082})
\oplus2({\bf 6,253})
\oplus({\bf 6,230})
\oplus({\bf 189,22})
\oplus({\bf 70,22})
\oplus({\bf 21,3520})
\oplus({\bf 21,1518})
\oplus2({\bf 21,22})
\oplus({\bf 14,2024})
\oplus({\bf 14,3520})
\oplus({\bf 14,22})
\oplus({\bf 1,249480})
\oplus({\bf 1,2024})
\oplus({\bf 1,3520})$\\
%
${\bf 1085760}$&=&
$({\bf 14',7084})
\oplus({\bf 6,67298})
\oplus({\bf 6,7084})
\oplus({\bf 6,230})
\oplus({\bf 14,24794})
\oplus({\bf 14,1518})
\oplus({\bf 1,144210})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
%
${\bf 1107568}$&=&
$({\bf 462,1})
\oplus({\bf 126',253})
\oplus({\bf 21,12650})
\oplus({\bf 1,296010})
\oplus({\bf 252,22})
\oplus({\bf 56,2024})
\oplus({\bf 6,65780})$\\
%
${\bf 2283750}$&=&
$({\bf 70,230})
\oplus({\bf 21,7084})
\oplus({\bf 21,230})
\oplus({\bf 21,1})
\oplus({\bf 14,26082})
\oplus({\bf 14,253})
\oplus({\bf 14,7084})
\oplus2({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 1,471086})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 64,1518})
\oplus({\bf 64,22})
\oplus({\bf 14',3520})
\oplus({\bf 14',1518})
\oplus({\bf 14',22})
\oplus({\bf 6,129536})
\oplus({\bf 6,3520})
\oplus({\bf 6,24794})
\oplus2({\bf 6,1518})
\oplus2({\bf 6,22})$\\
%
${\bf 2731365}$&=&
$({\bf 14',24794})
\oplus({\bf 6,144210})
\oplus({\bf 6,24794})
\oplus({\bf 6,1518})
\oplus({\bf 14,67298})
\oplus({\bf 14,7084})
\oplus({\bf 1,245157})
\oplus({\bf 1,67298})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})$\\
%
${\bf 2921750}$&=&
$({\bf 84,1})
\oplus({\bf 90,253})
\oplus({\bf 70,230})
\oplus({\bf 70,1})
\oplus({\bf 21,19250})
\oplus({\bf 21,230})
\oplus({\bf 21,1})
\oplus({\bf 14,26082})
\oplus({\bf 14,253})
\oplus({\bf 14,230})
\oplus({\bf 1,655500})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 126,22})
\oplus({\bf 64,3520})
\oplus({\bf 64,22})
\oplus({\bf 14',1518})
\oplus({\bf 14',22})
\oplus({\bf 6,189750})
\oplus({\bf 6,3520})
\oplus({\bf 6,1518})
\oplus({\bf 6,22})$\\
%
${\bf 3657654}$&=&
$({\bf 385,1})
\oplus({\bf 189,253})
\oplus({\bf 90,230})
\oplus({\bf 90,1})
\oplus({\bf 21,31625})
\oplus({\bf 21,253})
\oplus({\bf 14,19250})
\oplus({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 1,876645})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 350,22})
\oplus({\bf 56,2024})
\oplus({\bf 64,3520})
\oplus({\bf 64,22})
\oplus({\bf 6,230230})
\oplus({\bf 6,3520})
\oplus({\bf 6,22})$\\
%
${\bf 4499495}$&=&
$({\bf 924',1})
\oplus({\bf 126',253})
\oplus({\bf 126',230})
\oplus({\bf 126',1})
\oplus({\bf 189,253})
\oplus({\bf 21,12650})
\oplus({\bf 21,31625})
\oplus({\bf 21,253})
\oplus({\bf 14,12650})
\oplus({\bf 1,1138500})
\oplus({\bf 1,12650})
\oplus({\bf 252,22})
\oplus({\bf 448,22})
\oplus({\bf 56,2024})
\oplus({\bf 56,3520})
\oplus({\bf 56,22})
\oplus({\bf 64,2024})
\oplus({\bf 6,65780})
\oplus({\bf 6,210496})
\oplus({\bf 6,2024})$\\
%
${\bf 4845610}$&=&
$({\bf 126,22})
\oplus({\bf 64,3520})
\oplus({\bf 64,1518})
\oplus2({\bf 64,22})
\oplus({\bf 14',3520})
\oplus({\bf 14',1518})
\oplus2({\bf 14',22})
\oplus({\bf 6,189750})
\oplus({\bf 6,129536})
\oplus2({\bf 6,3520})
\oplus2({\bf 6,1518})
\oplus2({\bf 6,22})
\oplus({\bf 90,230})
\oplus({\bf 90,1})
\oplus({\bf 70,253})
\oplus({\bf 70,230})
\oplus({\bf 70,1})
\oplus({\bf 21,26082})
\oplus({\bf 21,253})
\oplus({\bf 21,230})
\oplus({\bf 14,19250})
\oplus({\bf 14,26082})
\oplus({\bf 14,253})
\oplus({\bf 14,7084})
\oplus3({\bf 14,230})
\oplus2({\bf 14,1})
\oplus({\bf 1,1057540})
\oplus({\bf 1,19250})
\oplus({\bf 1,26082})
\oplus({\bf 1,7084})
\oplus2({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 5379616}$&=&
$({\bf 792,1})
\oplus({\bf 252,253})
\oplus({\bf 56,12650})
\oplus({\bf 6,296010})
\oplus({\bf 462,22})
\oplus({\bf 126',2024})
\oplus({\bf 21,65780})
\oplus({\bf 1,1184040})$\\
%
${\bf 5722860}$&=&
$({\bf 14',67298})
\oplus({\bf 6,245157})
\oplus({\bf 6,67298})
\oplus({\bf 6,7084})
\oplus({\bf 14,144210})
\oplus({\bf 14,24794})
\oplus({\bf 1,326876})
\oplus({\bf 1,144210})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})$\\
%
${\bf 5785065}$&=&
$({\bf 216,22})
\oplus({\bf 56,1518})
\oplus({\bf 56,22})
\oplus({\bf 64,3520})
\oplus({\bf 64,1518})
\oplus2({\bf 64,22})
\oplus({\bf 14',2024})
\oplus({\bf 14',3520})
\oplus({\bf 14',22})
\oplus({\bf 6,249480})
\oplus({\bf 6,2024})
\oplus({\bf 6,129536})
\oplus2({\bf 6,3520})
\oplus({\bf 6,1518})
\oplus({\bf 6,22})
\oplus({\bf 189,230})
\oplus({\bf 189,1})
\oplus({\bf 70,253})
\oplus({\bf 70,230})
\oplus({\bf 70,1})
\oplus({\bf 21,26082})
\oplus({\bf 21,253})
\oplus({\bf 21,7084})
\oplus2({\bf 21,230})
\oplus({\bf 21,1})
\oplus({\bf 14,31625})
\oplus({\bf 14,26082})
\oplus2({\bf 14,253})
\oplus({\bf 14,230})
\oplus({\bf 1,1288000})
\oplus({\bf 1,31625})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})$\\
%
${\bf 7054047}$&=&
$({\bf 924,1})
\oplus({\bf 126',253})
\oplus({\bf 189,253})
\oplus({\bf 189,230})
\oplus({\bf 189,1})
\oplus({\bf 90,253})
\oplus({\bf 21,12650})
\oplus({\bf 21,31625})
\oplus({\bf 21,19250})
\oplus({\bf 21,253})
\oplus({\bf 21,230})
\oplus({\bf 21,1})
\oplus({\bf 14,31625})
\oplus({\bf 14,253})
\oplus({\bf 1,1721412})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 448,22})
\oplus({\bf 350,22})
\oplus({\bf 56,2024})
\oplus({\bf 56,3520})
\oplus({\bf 56,22})
\oplus({\bf 64,2024})
\oplus({\bf 64,3520})
\oplus({\bf 64,22})
\oplus({\bf 6,210496})
\oplus({\bf 6,230230})
\oplus({\bf 6,2024})
\oplus({\bf 6,3520})
\oplus({\bf 6,22})$\\
%
${\bf 7249536}$&=&
$({\bf 525,1})
\oplus({\bf 126',230})
\oplus({\bf 126',1})
\oplus({\bf 189,253})
\oplus({\bf 189,230})
\oplus({\bf 189,1})
\oplus({\bf 70,253})
\oplus({\bf 21,31625})
\oplus({\bf 21,26082})
\oplus2({\bf 21,253})
\oplus({\bf 21,230})
\oplus({\bf 14,12650})
\oplus({\bf 14,31625})
\oplus({\bf 14,253})
\oplus({\bf 1,1726725})
\oplus({\bf 1,12650})
\oplus({\bf 1,31625})
\oplus({\bf 448,22})
\oplus({\bf 216,22})
\oplus({\bf 56,3520})
\oplus({\bf 56,1518})
\oplus2({\bf 56,22})
\oplus({\bf 64,2024})
\oplus({\bf 64,3520})
\oplus({\bf 64,22})
\oplus({\bf 14',2024})
\oplus({\bf 6,210496})
\oplus({\bf 6,249480})
\oplus2({\bf 6,2024})
\oplus({\bf 6,3520})$\\
%
${\bf 8794656}$&=&
$({\bf 70,1518})
\oplus({\bf 21,24794})
\oplus({\bf 21,1518})
\oplus({\bf 21,22})
\oplus({\bf 14,129536})
\oplus({\bf 14,3520})
\oplus({\bf 14,24794})
\oplus2({\bf 14,1518})
\oplus({\bf 14,22})
\oplus({\bf 1,1311552})
\oplus({\bf 1,129536})
\oplus({\bf 1,3520})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})
\oplus({\bf 64,7084})
\oplus({\bf 64,230})
\oplus({\bf 14',26082})
\oplus({\bf 14',7084})
\oplus({\bf 14',230})
\oplus({\bf 6,471086})
\oplus({\bf 6,26082})
\oplus({\bf 6,253})
\oplus({\bf 6,67298})
\oplus2({\bf 6,7084})
\oplus2({\bf 6,230})
\oplus({\bf 6,1})$\\
%
${\bf 9694845}$&=&
$({\bf 14',208012})
\oplus({\bf 6,326876})
\oplus({\bf 14,326876'})
\oplus({\bf 1,245157})$\\
%
${\bf 10015005}$&=&
$({\bf 14',144210})
\oplus({\bf 6,326876})
\oplus({\bf 6,144210})
\oplus({\bf 6,24794})
\oplus({\bf 14,245157})
\oplus({\bf 14,67298})
\oplus({\bf 1,326876'})
\oplus({\bf 1,245157})
\oplus({\bf 1,67298})
\oplus({\bf 1,7084})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{20}$(R)}
}
\label{Table:Branching-rules-C14_C4-C10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C14_C4-C10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 8,1})
\oplus({\bf 1,20})$\\
%
${\bf 377}$&=&
$({\bf 27,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 8,20})$\\
%
${\bf 406}$&=&
$({\bf 36,1})
\oplus({\bf 1,210})
\oplus({\bf 8,20})$\\
%
${\bf 3248}$&=&
$({\bf 48,1})
\oplus({\bf 8,189})
\oplus({\bf 8,1})
\oplus({\bf 27,20})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 4060}$&=&
$({\bf 120,1})
\oplus({\bf 8,210})
\oplus({\bf 36,20})
\oplus({\bf 1,1540})$\\
%
${\bf 7280}$&=&
$({\bf 160,1})
\oplus({\bf 8,210})
\oplus({\bf 8,189})
\oplus({\bf 8,1})
\oplus({\bf 36,20})
\oplus({\bf 27,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 20097}$&=&
$({\bf 42,1})
\oplus({\bf 27,189})
\oplus({\bf 27,1})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 48,20})
\oplus({\bf 8,1120})
\oplus({\bf 8,20})$\\
%
${\bf 31465}$&=&
$({\bf 330,1})
\oplus({\bf 36,210})
\oplus({\bf 1,8855})
\oplus({\bf 120,20})
\oplus({\bf 8,1540})$\\
%
${\bf 50778}$&=&
$({\bf 308,1})
\oplus({\bf 36,210})
\oplus({\bf 27,189})
\oplus({\bf 27,1})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 160,20})
\oplus({\bf 8,2640})
\oplus({\bf 8,20})$\\
%
${\bf 70470}$&=&
$({\bf 315,1})
\oplus({\bf 36,189})
\oplus({\bf 36,1})
\oplus({\bf 27,210})
\oplus({\bf 27,189})
\oplus({\bf 27,1})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,189})
\oplus({\bf 160,20})
\oplus({\bf 48,20})
\oplus({\bf 8,2640})
\oplus({\bf 8,1120})
\oplus2({\bf 8,20})$\\
%
${\bf 81809}$&=&
$({\bf 594,1})
\oplus({\bf 36,210})
\oplus({\bf 36,189})
\oplus({\bf 36,1})
\oplus({\bf 27,210})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 120,20})
\oplus({\bf 160,20})
\oplus({\bf 8,1540})
\oplus({\bf 8,2640})
\oplus({\bf 8,20})$\\
%
${\bf 95004}$&=&
$({\bf 42,20})
\oplus({\bf 27,1120})
\oplus({\bf 27,20})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})
\oplus({\bf 48,189})
\oplus({\bf 48,1})
\oplus({\bf 8,4655})
\oplus({\bf 8,189})
\oplus({\bf 8,1})$\\
%
${\bf 201376}$&=&
$({\bf 792'',1})
\oplus({\bf 120,210})
\oplus({\bf 8,8855})
\oplus({\bf 330,20})
\oplus({\bf 36,1540})
\oplus({\bf 1,42504})$\\
%
${\bf 356265}$&=&
$({\bf 42,189})
\oplus({\bf 27,4655})
\oplus({\bf 27,189})
\oplus({\bf 27,1})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 48,1120})
\oplus({\bf 48,20})
\oplus({\bf 8,14364})
\oplus({\bf 8,1120})
\oplus({\bf 8,20})$\\
%
${\bf 464464}$&=&
$({\bf 288,1})
\oplus({\bf 160,189})
\oplus({\bf 160,1})
\oplus({\bf 48,210})
\oplus({\bf 48,189})
\oplus({\bf 48,1})
\oplus({\bf 8,17556})
\oplus({\bf 8,210})
\oplus({\bf 8,4655})
\oplus2({\bf 8,189})
\oplus({\bf 8,1})
\oplus({\bf 315,20})
\oplus({\bf 36,1120})
\oplus({\bf 36,20})
\oplus({\bf 42,20})
\oplus({\bf 27,2640})
\oplus({\bf 27,1120})
\oplus2({\bf 27,20})
\oplus({\bf 1,77616})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 654472}$&=&
$({\bf 792,1})
\oplus({\bf 160,210})
\oplus({\bf 160,189})
\oplus({\bf 160,1})
\oplus({\bf 48,189})
\oplus({\bf 48,1})
\oplus({\bf 8,13110})
\oplus({\bf 8,17556})
\oplus({\bf 8,210})
\oplus2({\bf 8,189})
\oplus({\bf 8,1})
\oplus({\bf 308,20})
\oplus({\bf 315,20})
\oplus({\bf 36,2640})
\oplus({\bf 36,20})
\oplus({\bf 27,2640})
\oplus({\bf 27,1120})
\oplus2({\bf 27,20})
\oplus({\bf 1,115920})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 675584}$&=&
$({\bf 1728,1})
\oplus({\bf 120,210})
\oplus({\bf 120,189})
\oplus({\bf 120,1})
\oplus({\bf 160,210})
\oplus({\bf 8,8855})
\oplus({\bf 8,21735})
\oplus({\bf 8,210})
\oplus({\bf 330,20})
\oplus({\bf 594,20})
\oplus({\bf 36,1540})
\oplus({\bf 36,2640})
\oplus({\bf 36,20})
\oplus({\bf 27,1540})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})$\\
%
${\bf 760032}$&=&
$({\bf 1512,1})
\oplus({\bf 120,210})
\oplus({\bf 160,210})
\oplus({\bf 160,189})
\oplus({\bf 160,1})
\oplus({\bf 8,21735})
\oplus({\bf 8,13110})
\oplus({\bf 8,210})
\oplus({\bf 8,189})
\oplus({\bf 8,1})
\oplus({\bf 594,20})
\oplus({\bf 308,20})
\oplus({\bf 36,1540})
\oplus({\bf 36,2640})
\oplus({\bf 36,20})
\oplus({\bf 27,2640})
\oplus({\bf 27,20})
\oplus({\bf 1,143640})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 843696}$&=&
$({\bf 1232,1})
\oplus({\bf 120,189})
\oplus({\bf 120,1})
\oplus({\bf 160,210})
\oplus({\bf 160,189})
\oplus({\bf 160,1})
\oplus({\bf 48,210})
\oplus({\bf 8,21735})
\oplus({\bf 8,17556})
\oplus2({\bf 8,210})
\oplus({\bf 8,189})
\oplus({\bf 594,20})
\oplus({\bf 315,20})
\oplus({\bf 36,2640})
\oplus({\bf 36,1120})
\oplus2({\bf 36,20})
\oplus({\bf 27,1540})
\oplus({\bf 27,2640})
\oplus({\bf 27,20})
\oplus({\bf 1,153824})
\oplus({\bf 1,1540})
\oplus({\bf 1,2640})$\\
%
${\bf 1085760}$&=&
$({\bf 42,1120})
\oplus({\bf 27,14364})
\oplus({\bf 27,1120})
\oplus({\bf 27,20})
\oplus({\bf 1,62016})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})
\oplus({\bf 48,4655})
\oplus({\bf 48,189})
\oplus({\bf 8,33915})
\oplus({\bf 8,4655})
\oplus({\bf 8,189})
\oplus({\bf 8,1})$\\
%
${\bf 1107568}$&=&
$({\bf 1716,1})
\oplus({\bf 330,210})
\oplus({\bf 36,8855})
\oplus({\bf 1,177100})
\oplus({\bf 792'',20})
\oplus({\bf 120,1540})
\oplus({\bf 8,42504})$\\
%
${\bf 2283750}$&=&
$({\bf 288,20})
\oplus({\bf 160,1120})
\oplus({\bf 160,20})
\oplus({\bf 48,2640})
\oplus({\bf 48,1120})
\oplus2({\bf 48,20})
\oplus({\bf 8,77616})
\oplus({\bf 8,2640})
\oplus({\bf 8,14364})
\oplus2({\bf 8,1120})
\oplus2({\bf 8,20})
\oplus({\bf 315,189})
\oplus({\bf 315,1})
\oplus({\bf 36,4655})
\oplus({\bf 36,189})
\oplus({\bf 36,1})
\oplus({\bf 42,210})
\oplus({\bf 42,189})
\oplus({\bf 42,1})
\oplus({\bf 27,17556})
\oplus({\bf 27,210})
\oplus({\bf 27,4655})
\oplus2({\bf 27,189})
\oplus({\bf 27,1})
\oplus({\bf 1,248710})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})$\\
%
${\bf 2731365}$&=&
$({\bf 42,4655})
\oplus({\bf 27,33915})
\oplus({\bf 27,4655})
\oplus({\bf 27,189})
\oplus({\bf 1,87210})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 48,14364})
\oplus({\bf 48,1120})
\oplus({\bf 8,62016})
\oplus({\bf 8,14364})
\oplus({\bf 8,1120})
\oplus({\bf 8,20})$\\
%
${\bf 2921750}$&=&
$({\bf 825,1})
\oplus({\bf 308,210})
\oplus({\bf 315,189})
\oplus({\bf 315,1})
\oplus({\bf 36,13110})
\oplus({\bf 36,189})
\oplus({\bf 36,1})
\oplus({\bf 27,17556})
\oplus({\bf 27,210})
\oplus({\bf 27,189})
\oplus({\bf 1,361284})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 792,20})
\oplus({\bf 160,2640})
\oplus({\bf 160,20})
\oplus({\bf 48,1120})
\oplus({\bf 48,20})
\oplus({\bf 8,115920})
\oplus({\bf 8,2640})
\oplus({\bf 8,1120})
\oplus({\bf 8,20})$\\
%
${\bf 3657654}$&=&
$({\bf 2184,1})
\oplus({\bf 594,210})
\oplus({\bf 308,189})
\oplus({\bf 308,1})
\oplus({\bf 36,21735})
\oplus({\bf 36,210})
\oplus({\bf 27,13110})
\oplus({\bf 27,189})
\oplus({\bf 27,1})
\oplus({\bf 1,498750})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 1512,20})
\oplus({\bf 120,1540})
\oplus({\bf 160,2640})
\oplus({\bf 160,20})
\oplus({\bf 8,143640})
\oplus({\bf 8,2640})
\oplus({\bf 8,20})$\\
%
${\bf 4499495}$&=&
$({\bf 4290,1})
\oplus({\bf 330,210})
\oplus({\bf 330,189})
\oplus({\bf 330,1})
\oplus({\bf 594,210})
\oplus({\bf 36,8855})
\oplus({\bf 36,21735})
\oplus({\bf 36,210})
\oplus({\bf 27,8855})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})
\oplus({\bf 792'',20})
\oplus({\bf 1728,20})
\oplus({\bf 120,1540})
\oplus({\bf 120,2640})
\oplus({\bf 120,20})
\oplus({\bf 160,1540})
\oplus({\bf 8,42504})
\oplus({\bf 8,133056})
\oplus({\bf 8,1540})$\\
%
${\bf 4845610}$&=&
$({\bf 792',1})
\oplus({\bf 308,189})
\oplus({\bf 308,1})
\oplus({\bf 315,210})
\oplus({\bf 315,189})
\oplus({\bf 315,1})
\oplus({\bf 36,17556})
\oplus({\bf 36,210})
\oplus({\bf 36,189})
\oplus({\bf 42,189})
\oplus({\bf 42,1})
\oplus({\bf 27,13110})
\oplus({\bf 27,17556})
\oplus({\bf 27,210})
\oplus({\bf 27,4655})
\oplus3({\bf 27,189})
\oplus2({\bf 27,1})
\oplus({\bf 1,574770})
\oplus({\bf 1,13110})
\oplus({\bf 1,17556})
\oplus({\bf 1,4655})
\oplus2({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 792,20})
\oplus({\bf 288,20})
\oplus({\bf 160,2640})
\oplus({\bf 160,1120})
\oplus2({\bf 160,20})
\oplus({\bf 48,2640})
\oplus({\bf 48,1120})
\oplus2({\bf 48,20})
\oplus({\bf 8,115920})
\oplus({\bf 8,77616})
\oplus2({\bf 8,2640})
\oplus2({\bf 8,1120})
\oplus2({\bf 8,20})$\\
%
${\bf 5379616}$&=&
$({\bf 3432,1})
\oplus({\bf 792'',210})
\oplus({\bf 120,8855})
\oplus({\bf 8,177100})
\oplus({\bf 1716,20})
\oplus({\bf 330,1540})
\oplus({\bf 36,42504})
\oplus({\bf 1,657800})$\\
%
${\bf 5722860}$&=&
$({\bf 42,14364})
\oplus({\bf 27,62016})
\oplus({\bf 27,14364})
\oplus({\bf 27,1120})
\oplus({\bf 1,90440})
\oplus({\bf 1,62016})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})
\oplus({\bf 48,33915})
\oplus({\bf 48,4655})
\oplus({\bf 8,87210})
\oplus({\bf 8,33915})
\oplus({\bf 8,4655})
\oplus({\bf 8,189})$\\
%
${\bf 5785065}$&=&
$({\bf 1155,1})
\oplus({\bf 594,189})
\oplus({\bf 594,1})
\oplus({\bf 315,210})
\oplus({\bf 315,189})
\oplus({\bf 315,1})
\oplus({\bf 36,17556})
\oplus({\bf 36,210})
\oplus({\bf 36,4655})
\oplus2({\bf 36,189})
\oplus({\bf 36,1})
\oplus({\bf 42,210})
\oplus({\bf 27,21735})
\oplus({\bf 27,17556})
\oplus2({\bf 27,210})
\oplus({\bf 27,189})
\oplus({\bf 1,706629})
\oplus({\bf 1,21735})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1232,20})
\oplus({\bf 120,1120})
\oplus({\bf 120,20})
\oplus({\bf 288,20})
\oplus({\bf 160,2640})
\oplus({\bf 160,1120})
\oplus2({\bf 160,20})
\oplus({\bf 48,1540})
\oplus({\bf 48,2640})
\oplus({\bf 48,20})
\oplus({\bf 8,153824})
\oplus({\bf 8,1540})
\oplus({\bf 8,77616})
\oplus2({\bf 8,2640})
\oplus({\bf 8,1120})
\oplus({\bf 8,20})$\\
%
${\bf 7054047}$&=&
$({\bf 4914,1})
\oplus({\bf 330,210})
\oplus({\bf 594,210})
\oplus({\bf 594,189})
\oplus({\bf 594,1})
\oplus({\bf 308,210})
\oplus({\bf 36,8855})
\oplus({\bf 36,21735})
\oplus({\bf 36,13110})
\oplus({\bf 36,210})
\oplus({\bf 36,189})
\oplus({\bf 36,1})
\oplus({\bf 27,21735})
\oplus({\bf 27,210})
\oplus({\bf 1,987525})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 1728,20})
\oplus({\bf 1512,20})
\oplus({\bf 120,1540})
\oplus({\bf 120,2640})
\oplus({\bf 120,20})
\oplus({\bf 160,1540})
\oplus({\bf 160,2640})
\oplus({\bf 160,20})
\oplus({\bf 8,133056})
\oplus({\bf 8,143640})
\oplus({\bf 8,1540})
\oplus({\bf 8,2640})
\oplus({\bf 8,20})$\\
%
${\bf 7249536}$&=&
$({\bf 3696,1})
\oplus({\bf 330,189})
\oplus({\bf 330,1})
\oplus({\bf 594,210})
\oplus({\bf 594,189})
\oplus({\bf 594,1})
\oplus({\bf 315,210})
\oplus({\bf 36,21735})
\oplus({\bf 36,17556})
\oplus2({\bf 36,210})
\oplus({\bf 36,189})
\oplus({\bf 27,8855})
\oplus({\bf 27,21735})
\oplus({\bf 27,210})
\oplus({\bf 1,978880})
\oplus({\bf 1,8855})
\oplus({\bf 1,21735})
\oplus({\bf 1728,20})
\oplus({\bf 1232,20})
\oplus({\bf 120,2640})
\oplus({\bf 120,1120})
\oplus2({\bf 120,20})
\oplus({\bf 160,1540})
\oplus({\bf 160,2640})
\oplus({\bf 160,20})
\oplus({\bf 48,1540})
\oplus({\bf 8,133056})
\oplus({\bf 8,153824})
\oplus2({\bf 8,1540})
\oplus({\bf 8,2640})$\\
%
${\bf 8794656}$&=&
$({\bf 288,189})
\oplus({\bf 160,4655})
\oplus({\bf 160,189})
\oplus({\bf 160,1})
\oplus({\bf 48,17556})
\oplus({\bf 48,210})
\oplus({\bf 48,4655})
\oplus2({\bf 48,189})
\oplus({\bf 48,1})
\oplus({\bf 8,248710})
\oplus({\bf 8,17556})
\oplus({\bf 8,210})
\oplus({\bf 8,33915})
\oplus2({\bf 8,4655})
\oplus2({\bf 8,189})
\oplus({\bf 8,1})
\oplus({\bf 315,1120})
\oplus({\bf 315,20})
\oplus({\bf 36,14364})
\oplus({\bf 36,1120})
\oplus({\bf 36,20})
\oplus({\bf 42,2640})
\oplus({\bf 42,1120})
\oplus({\bf 42,20})
\oplus({\bf 27,77616})
\oplus({\bf 27,2640})
\oplus({\bf 27,14364})
\oplus2({\bf 27,1120})
\oplus2({\bf 27,20})
\oplus({\bf 1,601920})
\oplus({\bf 1,77616})
\oplus({\bf 1,2640})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 9694845}$&=&
$({\bf 42,58786})
\oplus({\bf 27,87210})
\oplus({\bf 1,33915})
\oplus({\bf 48,90440})
\oplus({\bf 8,62016})$\\
%
${\bf 10015005}$&=&
$({\bf 42,33915})
\oplus({\bf 27,87210})
\oplus({\bf 27,33915})
\oplus({\bf 27,4655})
\oplus({\bf 1,58786})
\oplus({\bf 1,87210})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 48,62016})
\oplus({\bf 48,14364})
\oplus({\bf 8,90440})
\oplus({\bf 8,62016})
\oplus({\bf 8,14364})
\oplus({\bf 8,1120})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{18}$(R)}
}
\label{Table:Branching-rules-C14_C5-C9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C14_C5-C9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 10,1})
\oplus({\bf 1,18})$\\
%
${\bf 377}$&=&
$({\bf 44,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 10,18})$\\
%
${\bf 406}$&=&
$({\bf 55,1})
\oplus({\bf 1,171})
\oplus({\bf 10,18})$\\
%
${\bf 3248}$&=&
$({\bf 110,1})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 44,18})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 4060}$&=&
$({\bf 220,1})
\oplus({\bf 10,171})
\oplus({\bf 55,18})
\oplus({\bf 1,1140})$\\
%
${\bf 7280}$&=&
$({\bf 320,1})
\oplus({\bf 10,171})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 55,18})
\oplus({\bf 44,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 20097}$&=&
$({\bf 165,1})
\oplus({\bf 44,152})
\oplus({\bf 44,1})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 110,18})
\oplus({\bf 10,798})
\oplus({\bf 10,18})$\\
%
${\bf 31465}$&=&
$({\bf 715,1})
\oplus({\bf 55,171})
\oplus({\bf 1,5985})
\oplus({\bf 220,18})
\oplus({\bf 10,1140})$\\
%
${\bf 50778}$&=&
$({\bf 780,1})
\oplus({\bf 55,171})
\oplus({\bf 44,152})
\oplus({\bf 44,1})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 320,18})
\oplus({\bf 10,1920})
\oplus({\bf 10,18})$\\
%
${\bf 70470}$&=&
$({\bf 891,1})
\oplus({\bf 55,152})
\oplus({\bf 55,1})
\oplus({\bf 44,171})
\oplus({\bf 44,152})
\oplus({\bf 44,1})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,152})
\oplus({\bf 320,18})
\oplus({\bf 110,18})
\oplus({\bf 10,1920})
\oplus({\bf 10,798})
\oplus2({\bf 10,18})$\\
%
${\bf 81809}$&=&
$({\bf 1430,1})
\oplus({\bf 55,171})
\oplus({\bf 55,152})
\oplus({\bf 55,1})
\oplus({\bf 44,171})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 220,18})
\oplus({\bf 320,18})
\oplus({\bf 10,1140})
\oplus({\bf 10,1920})
\oplus({\bf 10,18})$\\
%
${\bf 95004}$&=&
$({\bf 132,1})
\oplus({\bf 110,152})
\oplus({\bf 110,1})
\oplus({\bf 10,2907})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 165,18})
\oplus({\bf 44,798})
\oplus({\bf 44,18})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 201376}$&=&
$({\bf 2002,1})
\oplus({\bf 220,171})
\oplus({\bf 10,5985})
\oplus({\bf 715,18})
\oplus({\bf 55,1140})
\oplus({\bf 1,26334})$\\
%
${\bf 356265}$&=&
$({\bf 132,18})
\oplus({\bf 110,798})
\oplus({\bf 110,18})
\oplus({\bf 10,7752})
\oplus({\bf 10,798})
\oplus({\bf 10,18})
\oplus({\bf 165,152})
\oplus({\bf 165,1})
\oplus({\bf 44,2907})
\oplus({\bf 44,152})
\oplus({\bf 44,1})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 464464}$&=&
$({\bf 1408,1})
\oplus({\bf 320,152})
\oplus({\bf 320,1})
\oplus({\bf 110,171})
\oplus({\bf 110,152})
\oplus({\bf 110,1})
\oplus({\bf 10,11305})
\oplus({\bf 10,171})
\oplus({\bf 10,2907})
\oplus2({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 891,18})
\oplus({\bf 55,798})
\oplus({\bf 55,18})
\oplus({\bf 165,18})
\oplus({\bf 44,1920})
\oplus({\bf 44,798})
\oplus2({\bf 44,18})
\oplus({\bf 1,43776})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 654472}$&=&
$({\bf 2860,1})
\oplus({\bf 320,171})
\oplus({\bf 320,152})
\oplus({\bf 320,1})
\oplus({\bf 110,152})
\oplus({\bf 110,1})
\oplus({\bf 10,8568})
\oplus({\bf 10,11305})
\oplus({\bf 10,171})
\oplus2({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 780,18})
\oplus({\bf 891,18})
\oplus({\bf 55,1920})
\oplus({\bf 55,18})
\oplus({\bf 44,1920})
\oplus({\bf 44,798})
\oplus2({\bf 44,18})
\oplus({\bf 1,67032})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 675584}$&=&
$({\bf 4928,1})
\oplus({\bf 220,171})
\oplus({\bf 220,152})
\oplus({\bf 220,1})
\oplus({\bf 320,171})
\oplus({\bf 10,5985})
\oplus({\bf 10,14364})
\oplus({\bf 10,171})
\oplus({\bf 715,18})
\oplus({\bf 1430,18})
\oplus({\bf 55,1140})
\oplus({\bf 55,1920})
\oplus({\bf 55,18})
\oplus({\bf 44,1140})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})$\\
%
${\bf 760032}$&=&
$({\bf 4620,1})
\oplus({\bf 220,171})
\oplus({\bf 320,171})
\oplus({\bf 320,152})
\oplus({\bf 320,1})
\oplus({\bf 10,14364})
\oplus({\bf 10,8568})
\oplus({\bf 10,171})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 1430,18})
\oplus({\bf 780,18})
\oplus({\bf 55,1140})
\oplus({\bf 55,1920})
\oplus({\bf 55,18})
\oplus({\bf 44,1920})
\oplus({\bf 44,18})
\oplus({\bf 1,85272})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 843696}$&=&
$({\bf 4212,1})
\oplus({\bf 220,152})
\oplus({\bf 220,1})
\oplus({\bf 320,171})
\oplus({\bf 320,152})
\oplus({\bf 320,1})
\oplus({\bf 110,171})
\oplus({\bf 10,14364})
\oplus({\bf 10,11305})
\oplus2({\bf 10,171})
\oplus({\bf 10,152})
\oplus({\bf 1430,18})
\oplus({\bf 891,18})
\oplus({\bf 55,1920})
\oplus({\bf 55,798})
\oplus2({\bf 55,18})
\oplus({\bf 44,1140})
\oplus({\bf 44,1920})
\oplus({\bf 44,18})
\oplus({\bf 1,89964})
\oplus({\bf 1,1140})
\oplus({\bf 1,1920})$\\
%
${\bf 1085760}$&=&
$({\bf 132,152})
\oplus({\bf 110,2907})
\oplus({\bf 110,152})
\oplus({\bf 110,1})
\oplus({\bf 10,15504})
\oplus({\bf 10,2907})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 165,798})
\oplus({\bf 165,18})
\oplus({\bf 44,7752})
\oplus({\bf 44,798})
\oplus({\bf 44,18})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 1107568}$&=&
$({\bf 5005',1})
\oplus({\bf 715,171})
\oplus({\bf 55,5985})
\oplus({\bf 1,100947})
\oplus({\bf 2002,18})
\oplus({\bf 220,1140})
\oplus({\bf 10,26334})$\\
%
${\bf 2283750}$&=&
$({\bf 1155,1})
\oplus({\bf 891,152})
\oplus({\bf 891,1})
\oplus({\bf 55,2907})
\oplus({\bf 55,152})
\oplus({\bf 55,1})
\oplus({\bf 165,171})
\oplus({\bf 165,152})
\oplus({\bf 165,1})
\oplus({\bf 44,11305})
\oplus({\bf 44,171})
\oplus({\bf 44,2907})
\oplus2({\bf 44,152})
\oplus({\bf 44,1})
\oplus({\bf 1,121125})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1408,18})
\oplus({\bf 320,798})
\oplus({\bf 320,18})
\oplus({\bf 132,18})
\oplus({\bf 110,1920})
\oplus({\bf 110,798})
\oplus2({\bf 110,18})
\oplus({\bf 10,43776})
\oplus({\bf 10,1920})
\oplus({\bf 10,7752})
\oplus2({\bf 10,798})
\oplus2({\bf 10,18})$\\
%
${\bf 2731365}$&=&
$({\bf 132,798})
\oplus({\bf 110,7752})
\oplus({\bf 110,798})
\oplus({\bf 110,18})
\oplus({\bf 10,23256})
\oplus({\bf 10,7752})
\oplus({\bf 10,798})
\oplus({\bf 10,18})
\oplus({\bf 165,2907})
\oplus({\bf 165,152})
\oplus({\bf 44,15504})
\oplus({\bf 44,2907})
\oplus({\bf 44,152})
\oplus({\bf 44,1})
\oplus({\bf 1,25194})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 2921750}$&=&
$({\bf 4004,1})
\oplus({\bf 780,171})
\oplus({\bf 891,152})
\oplus({\bf 891,1})
\oplus({\bf 55,8568})
\oplus({\bf 55,152})
\oplus({\bf 55,1})
\oplus({\bf 44,11305})
\oplus({\bf 44,171})
\oplus({\bf 44,152})
\oplus({\bf 1,186200})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 2860,18})
\oplus({\bf 320,1920})
\oplus({\bf 320,18})
\oplus({\bf 110,798})
\oplus({\bf 110,18})
\oplus({\bf 10,67032})
\oplus({\bf 10,1920})
\oplus({\bf 10,798})
\oplus({\bf 10,18})$\\
%
${\bf 3657654}$&=&
$({\bf 8250,1})
\oplus({\bf 1430,171})
\oplus({\bf 780,152})
\oplus({\bf 780,1})
\oplus({\bf 55,14364})
\oplus({\bf 55,171})
\oplus({\bf 44,8568})
\oplus({\bf 44,152})
\oplus({\bf 44,1})
\oplus({\bf 1,267444})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 4620,18})
\oplus({\bf 220,1140})
\oplus({\bf 320,1920})
\oplus({\bf 320,18})
\oplus({\bf 10,85272})
\oplus({\bf 10,1920})
\oplus({\bf 10,18})$\\
%
${\bf 4499495}$&=&
$({\bf 14300,1})
\oplus({\bf 715,171})
\oplus({\bf 715,152})
\oplus({\bf 715,1})
\oplus({\bf 1430,171})
\oplus({\bf 55,5985})
\oplus({\bf 55,14364})
\oplus({\bf 55,171})
\oplus({\bf 44,5985})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})
\oplus({\bf 2002,18})
\oplus({\bf 4928,18})
\oplus({\bf 220,1140})
\oplus({\bf 220,1920})
\oplus({\bf 220,18})
\oplus({\bf 320,1140})
\oplus({\bf 10,26334})
\oplus({\bf 10,80256})
\oplus({\bf 10,1140})$\\
%
${\bf 4845610}$&=&
$({\bf 5005,1})
\oplus({\bf 780,152})
\oplus({\bf 780,1})
\oplus({\bf 891,171})
\oplus({\bf 891,152})
\oplus({\bf 891,1})
\oplus({\bf 55,11305})
\oplus({\bf 55,171})
\oplus({\bf 55,152})
\oplus({\bf 165,152})
\oplus({\bf 165,1})
\oplus({\bf 44,8568})
\oplus({\bf 44,11305})
\oplus({\bf 44,171})
\oplus({\bf 44,2907})
\oplus3({\bf 44,152})
\oplus2({\bf 44,1})
\oplus({\bf 1,290871})
\oplus({\bf 1,8568})
\oplus({\bf 1,11305})
\oplus({\bf 1,2907})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 2860,18})
\oplus({\bf 1408,18})
\oplus({\bf 320,1920})
\oplus({\bf 320,798})
\oplus2({\bf 320,18})
\oplus({\bf 110,1920})
\oplus({\bf 110,798})
\oplus2({\bf 110,18})
\oplus({\bf 10,67032})
\oplus({\bf 10,43776})
\oplus2({\bf 10,1920})
\oplus2({\bf 10,798})
\oplus2({\bf 10,18})$\\
%
${\bf 5379616}$&=&
$({\bf 11440,1})
\oplus({\bf 2002,171})
\oplus({\bf 220,5985})
\oplus({\bf 10,100947})
\oplus({\bf 5005',18})
\oplus({\bf 715,1140})
\oplus({\bf 55,26334})
\oplus({\bf 1,346104})$\\
%
${\bf 5722860}$&=&
$({\bf 132,2907})
\oplus({\bf 110,15504})
\oplus({\bf 110,2907})
\oplus({\bf 110,152})
\oplus({\bf 10,25194})
\oplus({\bf 10,15504})
\oplus({\bf 10,2907})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 165,7752})
\oplus({\bf 165,798})
\oplus({\bf 44,23256})
\oplus({\bf 44,7752})
\oplus({\bf 44,798})
\oplus({\bf 44,18})
\oplus({\bf 1,16796})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 5785065}$&=&
$({\bf 6864,1})
\oplus({\bf 1430,152})
\oplus({\bf 1430,1})
\oplus({\bf 891,171})
\oplus({\bf 891,152})
\oplus({\bf 891,1})
\oplus({\bf 55,11305})
\oplus({\bf 55,171})
\oplus({\bf 55,2907})
\oplus2({\bf 55,152})
\oplus({\bf 55,1})
\oplus({\bf 165,171})
\oplus({\bf 44,14364})
\oplus({\bf 44,11305})
\oplus2({\bf 44,171})
\oplus({\bf 44,152})
\oplus({\bf 1,361760})
\oplus({\bf 1,14364})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 4212,18})
\oplus({\bf 220,798})
\oplus({\bf 220,18})
\oplus({\bf 1408,18})
\oplus({\bf 320,1920})
\oplus({\bf 320,798})
\oplus2({\bf 320,18})
\oplus({\bf 110,1140})
\oplus({\bf 110,1920})
\oplus({\bf 110,18})
\oplus({\bf 10,89964})
\oplus({\bf 10,1140})
\oplus({\bf 10,43776})
\oplus2({\bf 10,1920})
\oplus({\bf 10,798})
\oplus({\bf 10,18})$\\
%
${\bf 7054047}$&=&
$({\bf 17820,1})
\oplus({\bf 715,171})
\oplus({\bf 1430,171})
\oplus({\bf 1430,152})
\oplus({\bf 1430,1})
\oplus({\bf 780,171})
\oplus({\bf 55,5985})
\oplus({\bf 55,14364})
\oplus({\bf 55,8568})
\oplus({\bf 55,171})
\oplus({\bf 55,152})
\oplus({\bf 55,1})
\oplus({\bf 44,14364})
\oplus({\bf 44,171})
\oplus({\bf 1,534888})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 4928,18})
\oplus({\bf 4620,18})
\oplus({\bf 220,1140})
\oplus({\bf 220,1920})
\oplus({\bf 220,18})
\oplus({\bf 320,1140})
\oplus({\bf 320,1920})
\oplus({\bf 320,18})
\oplus({\bf 10,80256})
\oplus({\bf 10,85272})
\oplus({\bf 10,1140})
\oplus({\bf 10,1920})
\oplus({\bf 10,18})$\\
%
${\bf 7249536}$&=&
$({\bf 15015,1})
\oplus({\bf 715,152})
\oplus({\bf 715,1})
\oplus({\bf 1430,171})
\oplus({\bf 1430,152})
\oplus({\bf 1430,1})
\oplus({\bf 891,171})
\oplus({\bf 55,14364})
\oplus({\bf 55,11305})
\oplus2({\bf 55,171})
\oplus({\bf 55,152})
\oplus({\bf 44,5985})
\oplus({\bf 44,14364})
\oplus({\bf 44,171})
\oplus({\bf 1,522291})
\oplus({\bf 1,5985})
\oplus({\bf 1,14364})
\oplus({\bf 4928,18})
\oplus({\bf 4212,18})
\oplus({\bf 220,1920})
\oplus({\bf 220,798})
\oplus2({\bf 220,18})
\oplus({\bf 320,1140})
\oplus({\bf 320,1920})
\oplus({\bf 320,18})
\oplus({\bf 110,1140})
\oplus({\bf 10,80256})
\oplus({\bf 10,89964})
\oplus2({\bf 10,1140})
\oplus({\bf 10,1920})$\\
%
${\bf 8794656}$&=&
$({\bf 1155,18})
\oplus({\bf 891,798})
\oplus({\bf 891,18})
\oplus({\bf 55,7752})
\oplus({\bf 55,798})
\oplus({\bf 55,18})
\oplus({\bf 165,1920})
\oplus({\bf 165,798})
\oplus2({\bf 165,18})
\oplus({\bf 44,43776})
\oplus({\bf 44,1920})
\oplus({\bf 44,7752})
\oplus2({\bf 44,798})
\oplus2({\bf 44,18})
\oplus({\bf 1,248064})
\oplus({\bf 1,43776})
\oplus({\bf 1,1920})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})
\oplus({\bf 1408,152})
\oplus({\bf 1408,1})
\oplus({\bf 320,2907})
\oplus({\bf 320,152})
\oplus({\bf 320,1})
\oplus({\bf 132,171})
\oplus({\bf 132,152})
\oplus({\bf 132,1})
\oplus({\bf 110,11305})
\oplus({\bf 110,171})
\oplus({\bf 110,2907})
\oplus2({\bf 110,152})
\oplus({\bf 110,1})
\oplus({\bf 10,121125})
\oplus({\bf 10,11305})
\oplus({\bf 10,171})
\oplus({\bf 10,15504})
\oplus2({\bf 10,2907})
\oplus2({\bf 10,152})
\oplus({\bf 10,1})$\\
%
${\bf 9694845}$&=&
$({\bf 132,16796})
\oplus({\bf 110,23256})
\oplus({\bf 10,7752})
\oplus({\bf 165,25194})
\oplus({\bf 44,15504})
\oplus({\bf 1,2907})$\\
%
${\bf 10015005}$&=&
$({\bf 132,7752})
\oplus({\bf 110,23256})
\oplus({\bf 110,7752})
\oplus({\bf 110,798})
\oplus({\bf 10,16796})
\oplus({\bf 10,23256})
\oplus({\bf 10,7752})
\oplus({\bf 10,798})
\oplus({\bf 10,18})
\oplus({\bf 165,15504})
\oplus({\bf 165,2907})
\oplus({\bf 44,25194})
\oplus({\bf 44,15504})
\oplus({\bf 44,2907})
\oplus({\bf 44,152})
\oplus({\bf 1,25194})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{16}$(R)}
}
\label{Table:Branching-rules-C14_C6-C8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C14_C6-C8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 12,1})
\oplus({\bf 1,16})$\\
%
${\bf 377}$&=&
$({\bf 65,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 12,16})$\\
%
${\bf 406}$&=&
$({\bf 78,1})
\oplus({\bf 1,136})
\oplus({\bf 12,16})$\\
%
${\bf 3248}$&=&
$({\bf 208,1})
\oplus({\bf 12,119})
\oplus({\bf 12,1})
\oplus({\bf 65,16})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 4060}$&=&
$({\bf 364,1})
\oplus({\bf 12,136})
\oplus({\bf 78,16})
\oplus({\bf 1,816})$\\
%
${\bf 7280}$&=&
$({\bf 560,1})
\oplus({\bf 12,136})
\oplus({\bf 12,119})
\oplus({\bf 12,1})
\oplus({\bf 78,16})
\oplus({\bf 65,16})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 20097}$&=&
$({\bf 429,1})
\oplus({\bf 65,119})
\oplus({\bf 65,1})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 208,16})
\oplus({\bf 12,544})
\oplus({\bf 12,16})$\\
%
${\bf 31465}$&=&
$({\bf 1365,1})
\oplus({\bf 78,136})
\oplus({\bf 1,3876})
\oplus({\bf 364,16})
\oplus({\bf 12,816})$\\
%
${\bf 50778}$&=&
$({\bf 1650,1})
\oplus({\bf 78,136})
\oplus({\bf 65,119})
\oplus({\bf 65,1})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 560,16})
\oplus({\bf 12,1344})
\oplus({\bf 12,16})$\\
%
${\bf 70470}$&=&
$({\bf 2002,1})
\oplus({\bf 78,119})
\oplus({\bf 78,1})
\oplus({\bf 65,136})
\oplus({\bf 65,119})
\oplus({\bf 65,1})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,119})
\oplus({\bf 560,16})
\oplus({\bf 208,16})
\oplus({\bf 12,1344})
\oplus({\bf 12,544})
\oplus2({\bf 12,16})$\\
%
${\bf 81809}$&=&
$({\bf 2925,1})
\oplus({\bf 78,136})
\oplus({\bf 78,119})
\oplus({\bf 78,1})
\oplus({\bf 65,136})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 364,16})
\oplus({\bf 560,16})
\oplus({\bf 12,816})
\oplus({\bf 12,1344})
\oplus({\bf 12,16})$\\
%
${\bf 95004}$&=&
$({\bf 572,1})
\oplus({\bf 208,119})
\oplus({\bf 208,1})
\oplus({\bf 12,1700})
\oplus({\bf 12,119})
\oplus({\bf 12,1})
\oplus({\bf 429,16})
\oplus({\bf 65,544})
\oplus({\bf 65,16})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 201376}$&=&
$({\bf 4368',1})
\oplus({\bf 364,136})
\oplus({\bf 12,3876})
\oplus({\bf 1365,16})
\oplus({\bf 78,816})
\oplus({\bf 1,15504})$\\
%
${\bf 356265}$&=&
$({\bf 429',1})
\oplus({\bf 429,119})
\oplus({\bf 429,1})
\oplus({\bf 65,1700})
\oplus({\bf 65,119})
\oplus({\bf 65,1})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 572,16})
\oplus({\bf 208,544})
\oplus({\bf 208,16})
\oplus({\bf 12,3808})
\oplus({\bf 12,544})
\oplus({\bf 12,16})$\\
%
${\bf 464464}$&=&
$({\bf 4368,1})
\oplus({\bf 560,119})
\oplus({\bf 560,1})
\oplus({\bf 208,136})
\oplus({\bf 208,119})
\oplus({\bf 208,1})
\oplus({\bf 12,6885})
\oplus({\bf 12,136})
\oplus({\bf 12,1700})
\oplus2({\bf 12,119})
\oplus({\bf 12,1})
\oplus({\bf 2002,16})
\oplus({\bf 78,544})
\oplus({\bf 78,16})
\oplus({\bf 429,16})
\oplus({\bf 65,1344})
\oplus({\bf 65,544})
\oplus2({\bf 65,16})
\oplus({\bf 1,22848})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 654472}$&=&
$({\bf 7800,1})
\oplus({\bf 560,136})
\oplus({\bf 560,119})
\oplus({\bf 560,1})
\oplus({\bf 208,119})
\oplus({\bf 208,1})
\oplus({\bf 12,5320})
\oplus({\bf 12,6885})
\oplus({\bf 12,136})
\oplus2({\bf 12,119})
\oplus({\bf 12,1})
\oplus({\bf 1650,16})
\oplus({\bf 2002,16})
\oplus({\bf 78,1344})
\oplus({\bf 78,16})
\oplus({\bf 65,1344})
\oplus({\bf 65,544})
\oplus2({\bf 65,16})
\oplus({\bf 1,36176})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 675584}$&=&
$({\bf 11648,1})
\oplus({\bf 364,136})
\oplus({\bf 364,119})
\oplus({\bf 364,1})
\oplus({\bf 560,136})
\oplus({\bf 12,3876})
\oplus({\bf 12,9044})
\oplus({\bf 12,136})
\oplus({\bf 1365,16})
\oplus({\bf 2925,16})
\oplus({\bf 78,816})
\oplus({\bf 78,1344})
\oplus({\bf 78,16})
\oplus({\bf 65,816})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})$\\
%
${\bf 760032}$&=&
$({\bf 11440,1})
\oplus({\bf 364,136})
\oplus({\bf 560,136})
\oplus({\bf 560,119})
\oplus({\bf 560,1})
\oplus({\bf 12,9044})
\oplus({\bf 12,5320})
\oplus({\bf 12,136})
\oplus({\bf 12,119})
\oplus({\bf 12,1})
\oplus({\bf 2925,16})
\oplus({\bf 1650,16})
\oplus({\bf 78,816})
\oplus({\bf 78,1344})
\oplus({\bf 78,16})
\oplus({\bf 65,1344})
\oplus({\bf 65,16})
\oplus({\bf 1,47600})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 843696}$&=&
$({\bf 11088,1})
\oplus({\bf 364,119})
\oplus({\bf 364,1})
\oplus({\bf 560,136})
\oplus({\bf 560,119})
\oplus({\bf 560,1})
\oplus({\bf 208,136})
\oplus({\bf 12,9044})
\oplus({\bf 12,6885})
\oplus2({\bf 12,136})
\oplus({\bf 12,119})
\oplus({\bf 2925,16})
\oplus({\bf 2002,16})
\oplus({\bf 78,1344})
\oplus({\bf 78,544})
\oplus2({\bf 78,16})
\oplus({\bf 65,816})
\oplus({\bf 65,1344})
\oplus({\bf 65,16})
\oplus({\bf 1,49248})
\oplus({\bf 1,816})
\oplus({\bf 1,1344})$\\
%
${\bf 1085760}$&=&
$({\bf 429',16})
\oplus({\bf 429,544})
\oplus({\bf 429,16})
\oplus({\bf 65,3808})
\oplus({\bf 65,544})
\oplus({\bf 65,16})
\oplus({\bf 1,7072})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})
\oplus({\bf 572,119})
\oplus({\bf 572,1})
\oplus({\bf 208,1700})
\oplus({\bf 208,119})
\oplus({\bf 208,1})
\oplus({\bf 12,6188})
\oplus({\bf 12,1700})
\oplus({\bf 12,119})
\oplus({\bf 12,1})$\\
%
${\bf 1107568}$&=&
$({\bf 12376,1})
\oplus({\bf 1365,136})
\oplus({\bf 78,3876})
\oplus({\bf 1,54264})
\oplus({\bf 4368',16})
\oplus({\bf 364,816})
\oplus({\bf 12,15504})$\\
%
${\bf 2283750}$&=&
$({\bf 6006,1})
\oplus({\bf 2002,119})
\oplus({\bf 2002,1})
\oplus({\bf 78,1700})
\oplus({\bf 78,119})
\oplus({\bf 78,1})
\oplus({\bf 429,136})
\oplus({\bf 429,119})
\oplus({\bf 429,1})
\oplus({\bf 65,6885})
\oplus({\bf 65,136})
\oplus({\bf 65,1700})
\oplus2({\bf 65,119})
\oplus({\bf 65,1})
\oplus({\bf 1,53040})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 4368,16})
\oplus({\bf 560,544})
\oplus({\bf 560,16})
\oplus({\bf 572,16})
\oplus({\bf 208,1344})
\oplus({\bf 208,544})
\oplus2({\bf 208,16})
\oplus({\bf 12,22848})
\oplus({\bf 12,1344})
\oplus({\bf 12,3808})
\oplus2({\bf 12,544})
\oplus2({\bf 12,16})$\\
%
${\bf 2731365}$&=&
$({\bf 429',119})
\oplus({\bf 429,1700})
\oplus({\bf 429,119})
\oplus({\bf 429,1})
\oplus({\bf 65,6188})
\oplus({\bf 65,1700})
\oplus({\bf 65,119})
\oplus({\bf 65,1})
\oplus({\bf 1,4862})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 572,544})
\oplus({\bf 572,16})
\oplus({\bf 208,3808})
\oplus({\bf 208,544})
\oplus({\bf 208,16})
\oplus({\bf 12,7072})
\oplus({\bf 12,3808})
\oplus({\bf 12,544})
\oplus({\bf 12,16})$\\
%
${\bf 2921750}$&=&
$({\bf 13650,1})
\oplus({\bf 1650,136})
\oplus({\bf 2002,119})
\oplus({\bf 2002,1})
\oplus({\bf 78,5320})
\oplus({\bf 78,119})
\oplus({\bf 78,1})
\oplus({\bf 65,6885})
\oplus({\bf 65,136})
\oplus({\bf 65,119})
\oplus({\bf 1,88179})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 7800,16})
\oplus({\bf 560,1344})
\oplus({\bf 560,16})
\oplus({\bf 208,544})
\oplus({\bf 208,16})
\oplus({\bf 12,36176})
\oplus({\bf 12,1344})
\oplus({\bf 12,544})
\oplus({\bf 12,16})$\\
%
${\bf 3657654}$&=&
$({\bf 24310,1})
\oplus({\bf 2925,136})
\oplus({\bf 1650,119})
\oplus({\bf 1650,1})
\oplus({\bf 78,9044})
\oplus({\bf 78,136})
\oplus({\bf 65,5320})
\oplus({\bf 65,119})
\oplus({\bf 65,1})
\oplus({\bf 1,133280})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 11440,16})
\oplus({\bf 364,816})
\oplus({\bf 560,1344})
\oplus({\bf 560,16})
\oplus({\bf 12,47600})
\oplus({\bf 12,1344})
\oplus({\bf 12,16})$\\
%
${\bf 4499495}$&=&
$({\bf 38675,1})
\oplus({\bf 1365,136})
\oplus({\bf 1365,119})
\oplus({\bf 1365,1})
\oplus({\bf 2925,136})
\oplus({\bf 78,3876})
\oplus({\bf 78,9044})
\oplus({\bf 78,136})
\oplus({\bf 65,3876})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})
\oplus({\bf 4368',16})
\oplus({\bf 11648,16})
\oplus({\bf 364,816})
\oplus({\bf 364,1344})
\oplus({\bf 364,16})
\oplus({\bf 560,816})
\oplus({\bf 12,15504})
\oplus({\bf 12,45696})
\oplus({\bf 12,816})$\\
%
${\bf 4845610}$&=&
$({\bf 18954,1})
\oplus({\bf 1650,119})
\oplus({\bf 1650,1})
\oplus({\bf 2002,136})
\oplus({\bf 2002,119})
\oplus({\bf 2002,1})
\oplus({\bf 78,6885})
\oplus({\bf 78,136})
\oplus({\bf 78,119})
\oplus({\bf 429,119})
\oplus({\bf 429,1})
\oplus({\bf 65,5320})
\oplus({\bf 65,6885})
\oplus({\bf 65,136})
\oplus({\bf 65,1700})
\oplus3({\bf 65,119})
\oplus2({\bf 65,1})
\oplus({\bf 1,134368})
\oplus({\bf 1,5320})
\oplus({\bf 1,6885})
\oplus({\bf 1,1700})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 7800,16})
\oplus({\bf 4368,16})
\oplus({\bf 560,1344})
\oplus({\bf 560,544})
\oplus2({\bf 560,16})
\oplus({\bf 208,1344})
\oplus({\bf 208,544})
\oplus2({\bf 208,16})
\oplus({\bf 12,36176})
\oplus({\bf 12,22848})
\oplus2({\bf 12,1344})
\oplus2({\bf 12,544})
\oplus2({\bf 12,16})$\\
%
${\bf 5379616}$&=&
$({\bf 31824,1})
\oplus({\bf 4368',136})
\oplus({\bf 364,3876})
\oplus({\bf 12,54264})
\oplus({\bf 12376,16})
\oplus({\bf 1365,816})
\oplus({\bf 78,15504})
\oplus({\bf 1,170544})$\\
%
${\bf 5722860}$&=&
$({\bf 429',544})
\oplus({\bf 429,3808})
\oplus({\bf 429,544})
\oplus({\bf 429,16})
\oplus({\bf 65,7072})
\oplus({\bf 65,3808})
\oplus({\bf 65,544})
\oplus({\bf 65,16})
\oplus({\bf 1,7072})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})
\oplus({\bf 572,1700})
\oplus({\bf 572,119})
\oplus({\bf 208,6188})
\oplus({\bf 208,1700})
\oplus({\bf 208,119})
\oplus({\bf 208,1})
\oplus({\bf 12,4862})
\oplus({\bf 12,6188})
\oplus({\bf 12,1700})
\oplus({\bf 12,119})
\oplus({\bf 12,1})$\\
%
${\bf 5785065}$&=&
$({\bf 25025,1})
\oplus({\bf 2925,119})
\oplus({\bf 2925,1})
\oplus({\bf 2002,136})
\oplus({\bf 2002,119})
\oplus({\bf 2002,1})
\oplus({\bf 78,6885})
\oplus({\bf 78,136})
\oplus({\bf 78,1700})
\oplus2({\bf 78,119})
\oplus({\bf 78,1})
\oplus({\bf 429,136})
\oplus({\bf 65,9044})
\oplus({\bf 65,6885})
\oplus2({\bf 65,136})
\oplus({\bf 65,119})
\oplus({\bf 1,169575})
\oplus({\bf 1,9044})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 11088,16})
\oplus({\bf 364,544})
\oplus({\bf 364,16})
\oplus({\bf 4368,16})
\oplus({\bf 560,1344})
\oplus({\bf 560,544})
\oplus2({\bf 560,16})
\oplus({\bf 208,816})
\oplus({\bf 208,1344})
\oplus({\bf 208,16})
\oplus({\bf 12,49248})
\oplus({\bf 12,816})
\oplus({\bf 12,22848})
\oplus2({\bf 12,1344})
\oplus({\bf 12,544})
\oplus({\bf 12,16})$\\
%
${\bf 7054047}$&=&
$({\bf 51051,1})
\oplus({\bf 1365,136})
\oplus({\bf 2925,136})
\oplus({\bf 2925,119})
\oplus({\bf 2925,1})
\oplus({\bf 1650,136})
\oplus({\bf 78,3876})
\oplus({\bf 78,9044})
\oplus({\bf 78,5320})
\oplus({\bf 78,136})
\oplus({\bf 78,119})
\oplus({\bf 78,1})
\oplus({\bf 65,9044})
\oplus({\bf 65,136})
\oplus({\bf 1,269892})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 11648,16})
\oplus({\bf 11440,16})
\oplus({\bf 364,816})
\oplus({\bf 364,1344})
\oplus({\bf 364,16})
\oplus({\bf 560,816})
\oplus({\bf 560,1344})
\oplus({\bf 560,16})
\oplus({\bf 12,45696})
\oplus({\bf 12,47600})
\oplus({\bf 12,816})
\oplus({\bf 12,1344})
\oplus({\bf 12,16})$\\
%
${\bf 7249536}$&=&
$({\bf 45760,1})
\oplus({\bf 1365,119})
\oplus({\bf 1365,1})
\oplus({\bf 2925,136})
\oplus({\bf 2925,119})
\oplus({\bf 2925,1})
\oplus({\bf 2002,136})
\oplus({\bf 78,9044})
\oplus({\bf 78,6885})
\oplus2({\bf 78,136})
\oplus({\bf 78,119})
\oplus({\bf 65,3876})
\oplus({\bf 65,9044})
\oplus({\bf 65,136})
\oplus({\bf 1,258400})
\oplus({\bf 1,3876})
\oplus({\bf 1,9044})
\oplus({\bf 11648,16})
\oplus({\bf 11088,16})
\oplus({\bf 364,1344})
\oplus({\bf 364,544})
\oplus2({\bf 364,16})
\oplus({\bf 560,816})
\oplus({\bf 560,1344})
\oplus({\bf 560,16})
\oplus({\bf 208,816})
\oplus({\bf 12,45696})
\oplus({\bf 12,49248})
\oplus2({\bf 12,816})
\oplus({\bf 12,1344})$\\
%
${\bf 8794656}$&=&
$({\bf 4576,1})
\oplus({\bf 4368,119})
\oplus({\bf 4368,1})
\oplus({\bf 560,1700})
\oplus({\bf 560,119})
\oplus({\bf 560,1})
\oplus({\bf 572,136})
\oplus({\bf 572,119})
\oplus({\bf 572,1})
\oplus({\bf 208,6885})
\oplus({\bf 208,136})
\oplus({\bf 208,1700})
\oplus2({\bf 208,119})
\oplus({\bf 208,1})
\oplus({\bf 12,53040})
\oplus({\bf 12,6885})
\oplus({\bf 12,136})
\oplus({\bf 12,6188})
\oplus2({\bf 12,1700})
\oplus2({\bf 12,119})
\oplus({\bf 12,1})
\oplus({\bf 6006,16})
\oplus({\bf 2002,544})
\oplus({\bf 2002,16})
\oplus({\bf 78,3808})
\oplus({\bf 78,544})
\oplus({\bf 78,16})
\oplus({\bf 429',16})
\oplus({\bf 429,1344})
\oplus({\bf 429,544})
\oplus2({\bf 429,16})
\oplus({\bf 65,22848})
\oplus({\bf 65,1344})
\oplus({\bf 65,3808})
\oplus2({\bf 65,544})
\oplus2({\bf 65,16})
\oplus({\bf 1,88128})
\oplus({\bf 1,22848})
\oplus({\bf 1,1344})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 9694845}$&=&
$({\bf 429',4862})
\oplus({\bf 429,6188})
\oplus({\bf 65,1700})
\oplus({\bf 1,119})
\oplus({\bf 572,7072})
\oplus({\bf 208,3808})
\oplus({\bf 12,544})$\\
%
${\bf 10015005}$&=&
$({\bf 429',1700})
\oplus({\bf 429,6188})
\oplus({\bf 429,1700})
\oplus({\bf 429,119})
\oplus({\bf 65,4862})
\oplus({\bf 65,6188})
\oplus({\bf 65,1700})
\oplus({\bf 65,119})
\oplus({\bf 65,1})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 572,3808})
\oplus({\bf 572,544})
\oplus({\bf 208,7072})
\oplus({\bf 208,3808})
\oplus({\bf 208,544})
\oplus({\bf 208,16})
\oplus({\bf 12,7072})
\oplus({\bf 12,3808})
\oplus({\bf 12,544})
\oplus({\bf 12,16})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{14}$(R)}
}
\label{Table:Branching-rules-C14_C7-C7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{14}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C14_C7-C7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{14}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 14,1})
\oplus({\bf 1,14})$\\
%
${\bf 377}$&=&
$({\bf 90,1})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 14,14})$\\
%
${\bf 406}$&=&
$({\bf 105,1})
\oplus({\bf 1,105})
\oplus({\bf 14,14})$\\
%
${\bf 3248}$&=&
$({\bf 350,1})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 90,14})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 4060}$&=&
$({\bf 560,1})
\oplus({\bf 14,105})
\oplus({\bf 105,14})
\oplus({\bf 1,560})$\\
%
${\bf 7280}$&=&
$({\bf 896,1})
\oplus({\bf 14,105})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 105,14})
\oplus({\bf 90,14})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 20097}$&=&
$({\bf 910,1})
\oplus({\bf 90,90})
\oplus({\bf 90,1})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 350,14})
\oplus({\bf 14,350})
\oplus({\bf 14,14})$\\
%
${\bf 31465}$&=&
$({\bf 2380,1})
\oplus({\bf 105,105})
\oplus({\bf 1,2380})
\oplus({\bf 560,14})
\oplus({\bf 14,560})$\\
%
${\bf 50778}$&=&
$({\bf 3094,1})
\oplus({\bf 105,105})
\oplus({\bf 90,90})
\oplus({\bf 90,1})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 896,14})
\oplus({\bf 14,896})
\oplus({\bf 14,14})$\\
%
${\bf 70470}$&=&
$({\bf 3900,1})
\oplus({\bf 105,90})
\oplus({\bf 105,1})
\oplus({\bf 90,105})
\oplus({\bf 90,90})
\oplus({\bf 90,1})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,90})
\oplus({\bf 896,14})
\oplus({\bf 350,14})
\oplus({\bf 14,896})
\oplus({\bf 14,350})
\oplus2({\bf 14,14})$\\
%
${\bf 81809}$&=&
$({\bf 5355,1})
\oplus({\bf 105,105})
\oplus({\bf 105,90})
\oplus({\bf 105,1})
\oplus({\bf 90,105})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 560,14})
\oplus({\bf 896,14})
\oplus({\bf 14,560})
\oplus({\bf 14,896})
\oplus({\bf 14,14})$\\
%
${\bf 95004}$&=&
$({\bf 1638,1})
\oplus({\bf 350,90})
\oplus({\bf 350,1})
\oplus({\bf 14,910})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 910,14})
\oplus({\bf 90,350})
\oplus({\bf 90,14})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 201376}$&=&
$({\bf 8568,1})
\oplus({\bf 560,105})
\oplus({\bf 14,2380})
\oplus({\bf 2380,14})
\oplus({\bf 105,560})
\oplus({\bf 1,8568})$\\
%
${\bf 356265}$&=&
$({\bf 2002,1})
\oplus({\bf 910,90})
\oplus({\bf 910,1})
\oplus({\bf 90,910})
\oplus({\bf 90,90})
\oplus({\bf 90,1})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 1638,14})
\oplus({\bf 350,350})
\oplus({\bf 350,14})
\oplus({\bf 14,1638})
\oplus({\bf 14,350})
\oplus({\bf 14,14})$\\
%
${\bf 464464}$&=&
$({\bf 10752,1})
\oplus({\bf 896,90})
\oplus({\bf 896,1})
\oplus({\bf 350,105})
\oplus({\bf 350,90})
\oplus({\bf 350,1})
\oplus({\bf 14,3900})
\oplus({\bf 14,105})
\oplus({\bf 14,910})
\oplus2({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 3900,14})
\oplus({\bf 105,350})
\oplus({\bf 105,14})
\oplus({\bf 910,14})
\oplus({\bf 90,896})
\oplus({\bf 90,350})
\oplus2({\bf 90,14})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 654472}$&=&
$({\bf 17850,1})
\oplus({\bf 896,105})
\oplus({\bf 896,90})
\oplus({\bf 896,1})
\oplus({\bf 350,90})
\oplus({\bf 350,1})
\oplus({\bf 14,3094})
\oplus({\bf 14,3900})
\oplus({\bf 14,105})
\oplus2({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 3094,14})
\oplus({\bf 3900,14})
\oplus({\bf 105,896})
\oplus({\bf 105,14})
\oplus({\bf 90,896})
\oplus({\bf 90,350})
\oplus2({\bf 90,14})
\oplus({\bf 1,17850})
\oplus({\bf 1,896})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 675584}$&=&
$({\bf 24192,1})
\oplus({\bf 560,105})
\oplus({\bf 560,90})
\oplus({\bf 560,1})
\oplus({\bf 896,105})
\oplus({\bf 14,2380})
\oplus({\bf 14,5355})
\oplus({\bf 14,105})
\oplus({\bf 2380,14})
\oplus({\bf 5355,14})
\oplus({\bf 105,560})
\oplus({\bf 105,896})
\oplus({\bf 105,14})
\oplus({\bf 90,560})
\oplus({\bf 1,24192})
\oplus({\bf 1,560})$\\
%
${\bf 760032}$&=&
$({\bf 24570,1})
\oplus({\bf 560,105})
\oplus({\bf 896,105})
\oplus({\bf 896,90})
\oplus({\bf 896,1})
\oplus({\bf 14,5355})
\oplus({\bf 14,3094})
\oplus({\bf 14,105})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 5355,14})
\oplus({\bf 3094,14})
\oplus({\bf 105,560})
\oplus({\bf 105,896})
\oplus({\bf 105,14})
\oplus({\bf 90,896})
\oplus({\bf 90,14})
\oplus({\bf 1,24570})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 843696}$&=&
$({\bf 24752,1})
\oplus({\bf 560,90})
\oplus({\bf 560,1})
\oplus({\bf 896,105})
\oplus({\bf 896,90})
\oplus({\bf 896,1})
\oplus({\bf 350,105})
\oplus({\bf 14,5355})
\oplus({\bf 14,3900})
\oplus2({\bf 14,105})
\oplus({\bf 14,90})
\oplus({\bf 5355,14})
\oplus({\bf 3900,14})
\oplus({\bf 105,896})
\oplus({\bf 105,350})
\oplus2({\bf 105,14})
\oplus({\bf 90,560})
\oplus({\bf 90,896})
\oplus({\bf 90,14})
\oplus({\bf 1,24752})
\oplus({\bf 1,560})
\oplus({\bf 1,896})$\\
%
${\bf 1085760}$&=&
$({\bf 1430,1})
\oplus({\bf 1638,90})
\oplus({\bf 1638,1})
\oplus({\bf 350,910})
\oplus({\bf 350,90})
\oplus({\bf 350,1})
\oplus({\bf 14,2002})
\oplus({\bf 14,910})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 2002,14})
\oplus({\bf 910,350})
\oplus({\bf 910,14})
\oplus({\bf 90,1638})
\oplus({\bf 90,350})
\oplus({\bf 90,14})
\oplus({\bf 1,1430})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 1107568}$&=&
$({\bf 27132,1})
\oplus({\bf 2380,105})
\oplus({\bf 105,2380})
\oplus({\bf 1,27132})
\oplus({\bf 8568,14})
\oplus({\bf 560,560})
\oplus({\bf 14,8568})$\\
%
${\bf 2283750}$&=&
$({\bf 20020,1})
\oplus({\bf 3900,90})
\oplus({\bf 3900,1})
\oplus({\bf 105,910})
\oplus({\bf 105,90})
\oplus({\bf 105,1})
\oplus({\bf 910,105})
\oplus({\bf 910,90})
\oplus({\bf 910,1})
\oplus({\bf 90,3900})
\oplus({\bf 90,105})
\oplus({\bf 90,910})
\oplus2({\bf 90,90})
\oplus({\bf 90,1})
\oplus({\bf 1,20020})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 10752,14})
\oplus({\bf 896,350})
\oplus({\bf 896,14})
\oplus({\bf 1638,14})
\oplus({\bf 350,896})
\oplus({\bf 350,350})
\oplus2({\bf 350,14})
\oplus({\bf 14,10752})
\oplus({\bf 14,896})
\oplus({\bf 14,1638})
\oplus2({\bf 14,350})
\oplus2({\bf 14,14})$\\
%
${\bf 2731365}$&=&
$({\bf 1430,14})
\oplus({\bf 1638,350})
\oplus({\bf 1638,14})
\oplus({\bf 350,1638})
\oplus({\bf 350,350})
\oplus({\bf 350,14})
\oplus({\bf 14,1430})
\oplus({\bf 14,1638})
\oplus({\bf 14,350})
\oplus({\bf 14,14})
\oplus({\bf 2002,90})
\oplus({\bf 2002,1})
\oplus({\bf 910,910})
\oplus({\bf 910,90})
\oplus({\bf 910,1})
\oplus({\bf 90,2002})
\oplus({\bf 90,910})
\oplus({\bf 90,90})
\oplus({\bf 90,1})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 2921750}$&=&
$({\bf 37400,1})
\oplus({\bf 3094,105})
\oplus({\bf 3900,90})
\oplus({\bf 3900,1})
\oplus({\bf 105,3094})
\oplus({\bf 105,90})
\oplus({\bf 105,1})
\oplus({\bf 90,3900})
\oplus({\bf 90,105})
\oplus({\bf 90,90})
\oplus({\bf 1,37400})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 17850,14})
\oplus({\bf 896,896})
\oplus({\bf 896,14})
\oplus({\bf 350,350})
\oplus({\bf 350,14})
\oplus({\bf 14,17850})
\oplus({\bf 14,896})
\oplus({\bf 14,350})
\oplus({\bf 14,14})$\\
%
${\bf 3657654}$&=&
$({\bf 60515,1})
\oplus({\bf 5355,105})
\oplus({\bf 3094,90})
\oplus({\bf 3094,1})
\oplus({\bf 105,5355})
\oplus({\bf 105,105})
\oplus({\bf 90,3094})
\oplus({\bf 90,90})
\oplus({\bf 90,1})
\oplus({\bf 1,60515})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 24570,14})
\oplus({\bf 560,560})
\oplus({\bf 896,896})
\oplus({\bf 896,14})
\oplus({\bf 14,24570})
\oplus({\bf 14,896})
\oplus({\bf 14,14})$\\
%
${\bf 4499495}$&=&
$({\bf 90440,1})
\oplus({\bf 2380,105})
\oplus({\bf 2380,90})
\oplus({\bf 2380,1})
\oplus({\bf 5355,105})
\oplus({\bf 105,2380})
\oplus({\bf 105,5355})
\oplus({\bf 105,105})
\oplus({\bf 90,2380})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})
\oplus({\bf 8568,14})
\oplus({\bf 24192,14})
\oplus({\bf 560,560})
\oplus({\bf 560,896})
\oplus({\bf 560,14})
\oplus({\bf 896,560})
\oplus({\bf 14,8568})
\oplus({\bf 14,24192})
\oplus({\bf 14,560})$\\
%
${\bf 4845610}$&=&
$({\bf 54978,1})
\oplus({\bf 3094,90})
\oplus({\bf 3094,1})
\oplus({\bf 3900,105})
\oplus({\bf 3900,90})
\oplus({\bf 3900,1})
\oplus({\bf 105,3900})
\oplus({\bf 105,105})
\oplus({\bf 105,90})
\oplus({\bf 910,90})
\oplus({\bf 910,1})
\oplus({\bf 90,3094})
\oplus({\bf 90,3900})
\oplus({\bf 90,105})
\oplus({\bf 90,910})
\oplus3({\bf 90,90})
\oplus2({\bf 90,1})
\oplus({\bf 1,54978})
\oplus({\bf 1,3094})
\oplus({\bf 1,3900})
\oplus({\bf 1,910})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 17850,14})
\oplus({\bf 10752,14})
\oplus({\bf 896,896})
\oplus({\bf 896,350})
\oplus2({\bf 896,14})
\oplus({\bf 350,896})
\oplus({\bf 350,350})
\oplus2({\bf 350,14})
\oplus({\bf 14,17850})
\oplus({\bf 14,10752})
\oplus2({\bf 14,896})
\oplus2({\bf 14,350})
\oplus2({\bf 14,14})$\\
%
${\bf 5379616}$&=&
$({\bf 77520,1})
\oplus({\bf 8568,105})
\oplus({\bf 560,2380})
\oplus({\bf 14,27132})
\oplus({\bf 27132,14})
\oplus({\bf 2380,560})
\oplus({\bf 105,8568})
\oplus({\bf 1,77520})$\\
%
${\bf 5722860}$&=&
$({\bf 1430,90})
\oplus({\bf 1638,910})
\oplus({\bf 1638,90})
\oplus({\bf 1638,1})
\oplus({\bf 350,2002})
\oplus({\bf 350,910})
\oplus({\bf 350,90})
\oplus({\bf 350,1})
\oplus({\bf 14,2002})
\oplus({\bf 14,910})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 2002,350})
\oplus({\bf 2002,14})
\oplus({\bf 910,1638})
\oplus({\bf 910,350})
\oplus({\bf 910,14})
\oplus({\bf 90,1430})
\oplus({\bf 90,1638})
\oplus({\bf 90,350})
\oplus({\bf 90,14})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 5785065}$&=&
$({\bf 70720,1})
\oplus({\bf 5355,90})
\oplus({\bf 5355,1})
\oplus({\bf 3900,105})
\oplus({\bf 3900,90})
\oplus({\bf 3900,1})
\oplus({\bf 105,3900})
\oplus({\bf 105,105})
\oplus({\bf 105,910})
\oplus2({\bf 105,90})
\oplus({\bf 105,1})
\oplus({\bf 910,105})
\oplus({\bf 90,5355})
\oplus({\bf 90,3900})
\oplus2({\bf 90,105})
\oplus({\bf 90,90})
\oplus({\bf 1,70720})
\oplus({\bf 1,5355})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 24752,14})
\oplus({\bf 560,350})
\oplus({\bf 560,14})
\oplus({\bf 10752,14})
\oplus({\bf 896,896})
\oplus({\bf 896,350})
\oplus2({\bf 896,14})
\oplus({\bf 350,560})
\oplus({\bf 350,896})
\oplus({\bf 350,14})
\oplus({\bf 14,24752})
\oplus({\bf 14,560})
\oplus({\bf 14,10752})
\oplus2({\bf 14,896})
\oplus({\bf 14,350})
\oplus({\bf 14,14})$\\
%
${\bf 7054047}$&=&
$({\bf 124488,1})
\oplus({\bf 2380,105})
\oplus({\bf 5355,105})
\oplus({\bf 5355,90})
\oplus({\bf 5355,1})
\oplus({\bf 3094,105})
\oplus({\bf 105,2380})
\oplus({\bf 105,5355})
\oplus({\bf 105,3094})
\oplus({\bf 105,105})
\oplus({\bf 105,90})
\oplus({\bf 105,1})
\oplus({\bf 90,5355})
\oplus({\bf 90,105})
\oplus({\bf 1,124488})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 24192,14})
\oplus({\bf 24570,14})
\oplus({\bf 560,560})
\oplus({\bf 560,896})
\oplus({\bf 560,14})
\oplus({\bf 896,560})
\oplus({\bf 896,896})
\oplus({\bf 896,14})
\oplus({\bf 14,24192})
\oplus({\bf 14,24570})
\oplus({\bf 14,560})
\oplus({\bf 14,896})
\oplus({\bf 14,14})$\\
%
${\bf 7249536}$&=&
$({\bf 116025,1})
\oplus({\bf 2380,90})
\oplus({\bf 2380,1})
\oplus({\bf 5355,105})
\oplus({\bf 5355,90})
\oplus({\bf 5355,1})
\oplus({\bf 3900,105})
\oplus({\bf 105,5355})
\oplus({\bf 105,3900})
\oplus2({\bf 105,105})
\oplus({\bf 105,90})
\oplus({\bf 90,2380})
\oplus({\bf 90,5355})
\oplus({\bf 90,105})
\oplus({\bf 1,116025})
\oplus({\bf 1,2380})
\oplus({\bf 1,5355})
\oplus({\bf 24192,14})
\oplus({\bf 24752,14})
\oplus({\bf 560,896})
\oplus({\bf 560,350})
\oplus2({\bf 560,14})
\oplus({\bf 896,560})
\oplus({\bf 896,896})
\oplus({\bf 896,14})
\oplus({\bf 350,560})
\oplus({\bf 14,24192})
\oplus({\bf 14,24752})
\oplus2({\bf 14,560})
\oplus({\bf 14,896})$\\
%
${\bf 8794656}$&=&
$({\bf 24960,1})
\oplus({\bf 10752,90})
\oplus({\bf 10752,1})
\oplus({\bf 896,910})
\oplus({\bf 896,90})
\oplus({\bf 896,1})
\oplus({\bf 1638,105})
\oplus({\bf 1638,90})
\oplus({\bf 1638,1})
\oplus({\bf 350,3900})
\oplus({\bf 350,105})
\oplus({\bf 350,910})
\oplus2({\bf 350,90})
\oplus({\bf 350,1})
\oplus({\bf 14,20020})
\oplus({\bf 14,3900})
\oplus({\bf 14,105})
\oplus({\bf 14,2002})
\oplus2({\bf 14,910})
\oplus2({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 20020,14})
\oplus({\bf 3900,350})
\oplus({\bf 3900,14})
\oplus({\bf 105,1638})
\oplus({\bf 105,350})
\oplus({\bf 105,14})
\oplus({\bf 2002,14})
\oplus({\bf 910,896})
\oplus({\bf 910,350})
\oplus2({\bf 910,14})
\oplus({\bf 90,10752})
\oplus({\bf 90,896})
\oplus({\bf 90,1638})
\oplus2({\bf 90,350})
\oplus2({\bf 90,14})
\oplus({\bf 1,24960})
\oplus({\bf 1,10752})
\oplus({\bf 1,896})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})
\oplus({\bf 1,14})$\\
%
${\bf 9694845}$&=&
$({\bf 1430,1430})
\oplus({\bf 1638,1638})
\oplus({\bf 350,350})
\oplus({\bf 14,14})
\oplus({\bf 2002,2002})
\oplus({\bf 910,910})
\oplus({\bf 90,90})
\oplus({\bf 1,1})$\\
%
${\bf 10015005}$&=&
$({\bf 1430,350})
\oplus({\bf 1638,1638})
\oplus({\bf 1638,350})
\oplus({\bf 1638,14})
\oplus({\bf 350,1430})
\oplus({\bf 350,1638})
\oplus({\bf 350,350})
\oplus({\bf 350,14})
\oplus({\bf 14,1638})
\oplus({\bf 14,350})
\oplus({\bf 14,14})
\oplus({\bf 2002,910})
\oplus({\bf 2002,90})
\oplus({\bf 910,2002})
\oplus({\bf 910,910})
\oplus({\bf 910,90})
\oplus({\bf 910,1})
\oplus({\bf 90,2002})
\oplus({\bf 90,910})
\oplus({\bf 90,90})
\oplus({\bf 90,1})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 14 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C14_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C14_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 28}$&=&
$({\bf 28})$\\
%
${\bf 377}$&=&
$({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 406}$&=&
$({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 3248}$&=&
$({\bf 76})
\oplus({\bf 72})
\oplus({\bf 70})
\oplus({\bf 68})
\oplus({\bf 66})
\oplus2({\bf 64})
\oplus({\bf 62})
\oplus2({\bf 60})
\oplus2({\bf 58})
\oplus2({\bf 56})
\oplus2({\bf 54})
\oplus3({\bf 52})
\oplus2({\bf 50})
\oplus3({\bf 48})
\oplus3({\bf 46})
\oplus3({\bf 44})
\oplus3({\bf 42})
\oplus4({\bf 40})
\oplus3({\bf 38})
\oplus4({\bf 36})
\oplus4({\bf 34})
\oplus4({\bf 32})
\oplus4({\bf 30})
\oplus4({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 4060}$&=&
$({\bf 82})
\oplus({\bf 78})
\oplus({\bf 76})
\oplus({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus({\bf 68})
\oplus2({\bf 66})
\oplus2({\bf 64})
\oplus2({\bf 62})
\oplus2({\bf 60})
\oplus3({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus3({\bf 52})
\oplus3({\bf 50})
\oplus3({\bf 48})
\oplus4({\bf 46})
\oplus3({\bf 44})
\oplus4({\bf 42})
\oplus4({\bf 40})
\oplus4({\bf 38})
\oplus4({\bf 36})
\oplus5({\bf 34})
\oplus4({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 7280}$&=&
$({\bf 80})
\oplus({\bf 78})
\oplus({\bf 76})
\oplus2({\bf 74})
\oplus2({\bf 72})
\oplus2({\bf 70})
\oplus3({\bf 68})
\oplus3({\bf 66})
\oplus3({\bf 64})
\oplus4({\bf 62})
\oplus4({\bf 60})
\oplus4({\bf 58})
\oplus5({\bf 56})
\oplus5({\bf 54})
\oplus5({\bf 52})
\oplus6({\bf 50})
\oplus6({\bf 48})
\oplus6({\bf 46})
\oplus7({\bf 44})
\oplus7({\bf 42})
\oplus7({\bf 40})
\oplus8({\bf 38})
\oplus8({\bf 36})
\oplus8({\bf 34})
\oplus9({\bf 32})
\oplus9({\bf 30})
\oplus8({\bf 28})
\oplus9({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 20097}$&=&
$({\bf 97})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus({\bf 87})
\oplus3({\bf 85})
\oplus2({\bf 83})
\oplus4({\bf 81})
\oplus3({\bf 79})
\oplus5({\bf 77})
\oplus4({\bf 75})
\oplus7({\bf 73})
\oplus5({\bf 71})
\oplus8({\bf 69})
\oplus7({\bf 67})
\oplus10({\bf 65})
\oplus8({\bf 63})
\oplus12({\bf 61})
\oplus10({\bf 59})
\oplus14({\bf 57})
\oplus12({\bf 55})
\oplus15({\bf 53})
\oplus14({\bf 51})
\oplus18({\bf 49})
\oplus15({\bf 47})
\oplus19({\bf 45})
\oplus17({\bf 43})
\oplus20({\bf 41})
\oplus17({\bf 39})
\oplus21({\bf 37})
\oplus17({\bf 35})
\oplus21({\bf 33})
\oplus17({\bf 31})
\oplus20({\bf 29})
\oplus16({\bf 27})
\oplus20({\bf 25})
\oplus14({\bf 23})
\oplus18({\bf 21})
\oplus13({\bf 19})
\oplus16({\bf 17})
\oplus10({\bf 15})
\oplus14({\bf 13})
\oplus7({\bf 11})
\oplus11({\bf 9})
\oplus4({\bf 7})
\oplus7({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 31465}$&=&
$({\bf 109})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus2({\bf 101})
\oplus({\bf 99})
\oplus3({\bf 97})
\oplus2({\bf 95})
\oplus4({\bf 93})
\oplus3({\bf 91})
\oplus5({\bf 89})
\oplus4({\bf 87})
\oplus7({\bf 85})
\oplus5({\bf 83})
\oplus8({\bf 81})
\oplus7({\bf 79})
\oplus10({\bf 77})
\oplus8({\bf 75})
\oplus12({\bf 73})
\oplus10({\bf 71})
\oplus14({\bf 69})
\oplus12({\bf 67})
\oplus16({\bf 65})
\oplus14({\bf 63})
\oplus19({\bf 61})
\oplus16({\bf 59})
\oplus21({\bf 57})
\oplus19({\bf 55})
\oplus23({\bf 53})
\oplus20({\bf 51})
\oplus25({\bf 49})
\oplus21({\bf 47})
\oplus26({\bf 45})
\oplus22({\bf 43})
\oplus26({\bf 41})
\oplus22({\bf 39})
\oplus27({\bf 37})
\oplus21({\bf 35})
\oplus26({\bf 33})
\oplus21({\bf 31})
\oplus25({\bf 29})
\oplus19({\bf 27})
\oplus24({\bf 25})
\oplus17({\bf 23})
\oplus22({\bf 21})
\oplus15({\bf 19})
\oplus19({\bf 17})
\oplus12({\bf 15})
\oplus17({\bf 13})
\oplus8({\bf 11})
\oplus13({\bf 9})
\oplus5({\bf 7})
\oplus9({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 50778}$&=&
$({\bf 105})
\oplus2({\bf 101})
\oplus({\bf 99})
\oplus3({\bf 97})
\oplus2({\bf 95})
\oplus5({\bf 93})
\oplus3({\bf 91})
\oplus7({\bf 89})
\oplus5({\bf 87})
\oplus9({\bf 85})
\oplus7({\bf 83})
\oplus12({\bf 81})
\oplus9({\bf 79})
\oplus15({\bf 77})
\oplus12({\bf 75})
\oplus18({\bf 73})
\oplus15({\bf 71})
\oplus22({\bf 69})
\oplus18({\bf 67})
\oplus26({\bf 65})
\oplus22({\bf 63})
\oplus30({\bf 61})
\oplus26({\bf 59})
\oplus35({\bf 57})
\oplus30({\bf 55})
\oplus39({\bf 53})
\oplus34({\bf 51})
\oplus42({\bf 49})
\oplus37({\bf 47})
\oplus45({\bf 45})
\oplus38({\bf 43})
\oplus47({\bf 41})
\oplus39({\bf 39})
\oplus47({\bf 37})
\oplus39({\bf 35})
\oplus47({\bf 33})
\oplus37({\bf 31})
\oplus46({\bf 29})
\oplus35({\bf 27})
\oplus43({\bf 25})
\oplus32({\bf 23})
\oplus40({\bf 21})
\oplus27({\bf 19})
\oplus36({\bf 17})
\oplus22({\bf 15})
\oplus30({\bf 13})
\oplus16({\bf 11})
\oplus24({\bf 9})
\oplus8({\bf 7})
\oplus17({\bf 5})
\oplus8({\bf 1})$\\
%
${\bf 70470}$&=&
$({\bf 103})
\oplus({\bf 101})
\oplus2({\bf 99})
\oplus2({\bf 97})
\oplus4({\bf 95})
\oplus4({\bf 93})
\oplus6({\bf 91})
\oplus6({\bf 89})
\oplus9({\bf 87})
\oplus9({\bf 85})
\oplus12({\bf 83})
\oplus12({\bf 81})
\oplus16({\bf 79})
\oplus16({\bf 77})
\oplus20({\bf 75})
\oplus20({\bf 73})
\oplus25({\bf 71})
\oplus25({\bf 69})
\oplus30({\bf 67})
\oplus30({\bf 65})
\oplus36({\bf 63})
\oplus36({\bf 61})
\oplus42({\bf 59})
\oplus42({\bf 57})
\oplus48({\bf 55})
\oplus48({\bf 53})
\oplus54({\bf 51})
\oplus53({\bf 49})
\oplus59({\bf 47})
\oplus57({\bf 45})
\oplus62({\bf 43})
\oplus59({\bf 41})
\oplus64({\bf 39})
\oplus60({\bf 37})
\oplus64({\bf 35})
\oplus59({\bf 33})
\oplus63({\bf 31})
\oplus57({\bf 29})
\oplus60({\bf 27})
\oplus53({\bf 25})
\oplus56({\bf 23})
\oplus48({\bf 21})
\oplus50({\bf 19})
\oplus41({\bf 17})
\oplus43({\bf 15})
\oplus33({\bf 13})
\oplus34({\bf 11})
\oplus23({\bf 9})
\oplus24({\bf 7})
\oplus12({\bf 5})
\oplus12({\bf 3})$\\
%
${\bf 81809}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus2({\bf 101})
\oplus4({\bf 99})
\oplus4({\bf 97})
\oplus6({\bf 95})
\oplus6({\bf 93})
\oplus9({\bf 91})
\oplus9({\bf 89})
\oplus12({\bf 87})
\oplus12({\bf 85})
\oplus16({\bf 83})
\oplus16({\bf 81})
\oplus20({\bf 79})
\oplus20({\bf 77})
\oplus25({\bf 75})
\oplus25({\bf 73})
\oplus30({\bf 71})
\oplus30({\bf 69})
\oplus36({\bf 67})
\oplus36({\bf 65})
\oplus42({\bf 63})
\oplus42({\bf 61})
\oplus49({\bf 59})
\oplus49({\bf 57})
\oplus55({\bf 55})
\oplus55({\bf 53})
\oplus61({\bf 51})
\oplus60({\bf 49})
\oplus65({\bf 47})
\oplus63({\bf 45})
\oplus68({\bf 43})
\oplus65({\bf 41})
\oplus69({\bf 39})
\oplus65({\bf 37})
\oplus69({\bf 35})
\oplus64({\bf 33})
\oplus67({\bf 31})
\oplus61({\bf 29})
\oplus64({\bf 27})
\oplus57({\bf 25})
\oplus59({\bf 23})
\oplus51({\bf 21})
\oplus53({\bf 19})
\oplus44({\bf 17})
\oplus45({\bf 15})
\oplus35({\bf 13})
\oplus36({\bf 11})
\oplus25({\bf 9})
\oplus25({\bf 7})
\oplus13({\bf 5})
\oplus13({\bf 3})$\\
%
${\bf 95004}$&=&
$({\bf 116})
\oplus({\bf 112})
\oplus({\bf 110})
\oplus2({\bf 108})
\oplus2({\bf 106})
\oplus3({\bf 104})
\oplus3({\bf 102})
\oplus5({\bf 100})
\oplus5({\bf 98})
\oplus7({\bf 96})
\oplus7({\bf 94})
\oplus10({\bf 92})
\oplus10({\bf 90})
\oplus13({\bf 88})
\oplus14({\bf 86})
\oplus17({\bf 84})
\oplus18({\bf 82})
\oplus22({\bf 80})
\oplus23({\bf 78})
\oplus27({\bf 76})
\oplus29({\bf 74})
\oplus33({\bf 72})
\oplus35({\bf 70})
\oplus40({\bf 68})
\oplus42({\bf 66})
\oplus46({\bf 64})
\oplus49({\bf 62})
\oplus53({\bf 60})
\oplus55({\bf 58})
\oplus60({\bf 56})
\oplus61({\bf 54})
\oplus65({\bf 52})
\oplus67({\bf 50})
\oplus70({\bf 48})
\oplus71({\bf 46})
\oplus74({\bf 44})
\oplus74({\bf 42})
\oplus76({\bf 40})
\oplus76({\bf 38})
\oplus77({\bf 36})
\oplus75({\bf 34})
\oplus76({\bf 32})
\oplus73({\bf 30})
\oplus72({\bf 28})
\oplus69({\bf 26})
\oplus67({\bf 24})
\oplus62({\bf 22})
\oplus60({\bf 20})
\oplus54({\bf 18})
\oplus50({\bf 16})
\oplus44({\bf 14})
\oplus39({\bf 12})
\oplus32({\bf 10})
\oplus27({\bf 8})
\oplus20({\bf 6})
\oplus13({\bf 4})
\oplus7({\bf 2})$\\
%
${\bf 201376}$&=&
$({\bf 136})
\oplus({\bf 132})
\oplus({\bf 130})
\oplus2({\bf 128})
\oplus2({\bf 126})
\oplus3({\bf 124})
\oplus3({\bf 122})
\oplus5({\bf 120})
\oplus5({\bf 118})
\oplus7({\bf 116})
\oplus7({\bf 114})
\oplus10({\bf 112})
\oplus10({\bf 110})
\oplus13({\bf 108})
\oplus14({\bf 106})
\oplus17({\bf 104})
\oplus18({\bf 102})
\oplus22({\bf 100})
\oplus23({\bf 98})
\oplus28({\bf 96})
\oplus29({\bf 94})
\oplus34({\bf 92})
\oplus36({\bf 90})
\oplus42({\bf 88})
\oplus44({\bf 86})
\oplus50({\bf 84})
\oplus53({\bf 82})
\oplus59({\bf 80})
\oplus62({\bf 78})
\oplus69({\bf 76})
\oplus71({\bf 74})
\oplus78({\bf 72})
\oplus81({\bf 70})
\oplus87({\bf 68})
\oplus90({\bf 66})
\oplus96({\bf 64})
\oplus98({\bf 62})
\oplus104({\bf 60})
\oplus106({\bf 58})
\oplus111({\bf 56})
\oplus112({\bf 54})
\oplus117({\bf 52})
\oplus117({\bf 50})
\oplus121({\bf 48})
\oplus121({\bf 46})
\oplus123({\bf 44})
\oplus122({\bf 42})
\oplus124({\bf 40})
\oplus121({\bf 38})
\oplus122({\bf 36})
\oplus118({\bf 34})
\oplus117({\bf 32})
\oplus112({\bf 30})
\oplus110({\bf 28})
\oplus103({\bf 26})
\oplus99({\bf 24})
\oplus92({\bf 22})
\oplus86({\bf 20})
\oplus78({\bf 18})
\oplus72({\bf 16})
\oplus62({\bf 14})
\oplus55({\bf 12})
\oplus46({\bf 10})
\oplus37({\bf 8})
\oplus28({\bf 6})
\oplus19({\bf 4})
\oplus9({\bf 2})$\\
%
${\bf 356265}$&=&
$({\bf 133})
\oplus({\bf 129})
\oplus({\bf 127})
\oplus2({\bf 125})
\oplus2({\bf 123})
\oplus4({\bf 121})
\oplus3({\bf 119})
\oplus6({\bf 117})
\oplus6({\bf 115})
\oplus9({\bf 113})
\oplus9({\bf 111})
\oplus14({\bf 109})
\oplus13({\bf 107})
\oplus19({\bf 105})
\oplus20({\bf 103})
\oplus26({\bf 101})
\oplus27({\bf 99})
\oplus35({\bf 97})
\oplus36({\bf 95})
\oplus46({\bf 93})
\oplus48({\bf 91})
\oplus58({\bf 89})
\oplus61({\bf 87})
\oplus74({\bf 85})
\oplus76({\bf 83})
\oplus90({\bf 81})
\oplus94({\bf 79})
\oplus108({\bf 77})
\oplus112({\bf 75})
\oplus129({\bf 73})
\oplus131({\bf 71})
\oplus149({\bf 69})
\oplus152({\bf 67})
\oplus169({\bf 65})
\oplus172({\bf 63})
\oplus191({\bf 61})
\oplus190({\bf 59})
\oplus209({\bf 57})
\oplus209({\bf 55})
\oplus226({\bf 53})
\oplus223({\bf 51})
\oplus241({\bf 49})
\oplus234({\bf 47})
\oplus251({\bf 45})
\oplus243({\bf 43})
\oplus256({\bf 41})
\oplus245({\bf 39})
\oplus258({\bf 37})
\oplus241({\bf 35})
\oplus252({\bf 33})
\oplus234({\bf 31})
\oplus240({\bf 29})
\oplus218({\bf 27})
\oplus224({\bf 25})
\oplus197({\bf 23})
\oplus200({\bf 21})
\oplus172({\bf 19})
\oplus170({\bf 17})
\oplus140({\bf 15})
\oplus139({\bf 13})
\oplus103({\bf 11})
\oplus100({\bf 9})
\oplus66({\bf 7})
\oplus59({\bf 5})
\oplus24({\bf 3})
\oplus19({\bf 1})$\\
%
${\bf 464464}$&=&
$({\bf 124})
\oplus({\bf 122})
\oplus2({\bf 120})
\oplus3({\bf 118})
\oplus4({\bf 116})
\oplus6({\bf 114})
\oplus8({\bf 112})
\oplus10({\bf 110})
\oplus13({\bf 108})
\oplus16({\bf 106})
\oplus20({\bf 104})
\oplus24({\bf 102})
\oplus29({\bf 100})
\oplus34({\bf 98})
\oplus40({\bf 96})
\oplus47({\bf 94})
\oplus54({\bf 92})
\oplus62({\bf 90})
\oplus71({\bf 88})
\oplus80({\bf 86})
\oplus91({\bf 84})
\oplus102({\bf 82})
\oplus113({\bf 80})
\oplus126({\bf 78})
\oplus139({\bf 76})
\oplus153({\bf 74})
\oplus167({\bf 72})
\oplus182({\bf 70})
\oplus196({\bf 68})
\oplus211({\bf 66})
\oplus226({\bf 64})
\oplus240({\bf 62})
\oplus254({\bf 60})
\oplus268({\bf 58})
\oplus280({\bf 56})
\oplus293({\bf 54})
\oplus304({\bf 52})
\oplus314({\bf 50})
\oplus323({\bf 48})
\oplus331({\bf 46})
\oplus337({\bf 44})
\oplus342({\bf 42})
\oplus345({\bf 40})
\oplus346({\bf 38})
\oplus345({\bf 36})
\oplus343({\bf 34})
\oplus337({\bf 32})
\oplus330({\bf 30})
\oplus321({\bf 28})
\oplus308({\bf 26})
\oplus295({\bf 24})
\oplus279({\bf 22})
\oplus260({\bf 20})
\oplus240({\bf 18})
\oplus218({\bf 16})
\oplus194({\bf 14})
\oplus169({\bf 12})
\oplus143({\bf 10})
\oplus115({\bf 8})
\oplus87({\bf 6})
\oplus59({\bf 4})
\oplus29({\bf 2})$\\
%
${\bf 654472}$&=&
$({\bf 128})
\oplus({\bf 126})
\oplus2({\bf 124})
\oplus3({\bf 122})
\oplus5({\bf 120})
\oplus6({\bf 118})
\oplus9({\bf 116})
\oplus11({\bf 114})
\oplus15({\bf 112})
\oplus18({\bf 110})
\oplus23({\bf 108})
\oplus27({\bf 106})
\oplus34({\bf 104})
\oplus39({\bf 102})
\oplus47({\bf 100})
\oplus54({\bf 98})
\oplus64({\bf 96})
\oplus72({\bf 94})
\oplus84({\bf 92})
\oplus94({\bf 90})
\oplus108({\bf 88})
\oplus120({\bf 86})
\oplus136({\bf 84})
\oplus150({\bf 82})
\oplus168({\bf 80})
\oplus184({\bf 78})
\oplus203({\bf 76})
\oplus221({\bf 74})
\oplus241({\bf 72})
\oplus259({\bf 70})
\oplus280({\bf 68})
\oplus298({\bf 66})
\oplus318({\bf 64})
\oplus336({\bf 62})
\oplus355({\bf 60})
\oplus371({\bf 58})
\oplus389({\bf 56})
\oplus403({\bf 54})
\oplus418({\bf 52})
\oplus430({\bf 50})
\oplus442({\bf 48})
\oplus450({\bf 46})
\oplus459({\bf 44})
\oplus463({\bf 42})
\oplus467({\bf 40})
\oplus467({\bf 38})
\oplus466({\bf 36})
\oplus460({\bf 34})
\oplus454({\bf 32})
\oplus442({\bf 30})
\oplus430({\bf 28})
\oplus412({\bf 26})
\oplus394({\bf 24})
\oplus370({\bf 22})
\oplus347({\bf 20})
\oplus318({\bf 18})
\oplus289({\bf 16})
\oplus257({\bf 14})
\oplus224({\bf 12})
\oplus188({\bf 10})
\oplus153({\bf 8})
\oplus115({\bf 6})
\oplus77({\bf 4})
\oplus39({\bf 2})$\\
%
${\bf 675584}$&=&
$({\bf 134})
\oplus({\bf 132})
\oplus2({\bf 130})
\oplus3({\bf 128})
\oplus4({\bf 126})
\oplus6({\bf 124})
\oplus8({\bf 122})
\oplus10({\bf 120})
\oplus13({\bf 118})
\oplus16({\bf 116})
\oplus20({\bf 114})
\oplus24({\bf 112})
\oplus29({\bf 110})
\oplus34({\bf 108})
\oplus40({\bf 106})
\oplus47({\bf 104})
\oplus54({\bf 102})
\oplus62({\bf 100})
\oplus71({\bf 98})
\oplus80({\bf 96})
\oplus91({\bf 94})
\oplus102({\bf 92})
\oplus114({\bf 90})
\oplus127({\bf 88})
\oplus141({\bf 86})
\oplus156({\bf 84})
\oplus171({\bf 82})
\oplus188({\bf 80})
\oplus204({\bf 78})
\oplus221({\bf 76})
\oplus239({\bf 74})
\oplus256({\bf 72})
\oplus273({\bf 70})
\oplus291({\bf 68})
\oplus307({\bf 66})
\oplus324({\bf 64})
\oplus340({\bf 62})
\oplus355({\bf 60})
\oplus369({\bf 58})
\oplus383({\bf 56})
\oplus395({\bf 54})
\oplus406({\bf 52})
\oplus416({\bf 50})
\oplus424({\bf 48})
\oplus430({\bf 46})
\oplus436({\bf 44})
\oplus438({\bf 42})
\oplus439({\bf 40})
\oplus438({\bf 38})
\oplus434({\bf 36})
\oplus428({\bf 34})
\oplus420({\bf 32})
\oplus408({\bf 30})
\oplus394({\bf 28})
\oplus378({\bf 26})
\oplus359({\bf 24})
\oplus337({\bf 22})
\oplus314({\bf 20})
\oplus288({\bf 18})
\oplus260({\bf 16})
\oplus232({\bf 14})
\oplus201({\bf 12})
\oplus169({\bf 10})
\oplus137({\bf 8})
\oplus103({\bf 6})
\oplus69({\bf 4})
\oplus35({\bf 2})$\\
%
${\bf 760032}$&=&
$({\bf 132})
\oplus({\bf 130})
\oplus2({\bf 128})
\oplus3({\bf 126})
\oplus5({\bf 124})
\oplus6({\bf 122})
\oplus9({\bf 120})
\oplus11({\bf 118})
\oplus15({\bf 116})
\oplus18({\bf 114})
\oplus23({\bf 112})
\oplus27({\bf 110})
\oplus34({\bf 108})
\oplus39({\bf 106})
\oplus47({\bf 104})
\oplus54({\bf 102})
\oplus64({\bf 100})
\oplus72({\bf 98})
\oplus84({\bf 96})
\oplus94({\bf 94})
\oplus108({\bf 92})
\oplus120({\bf 90})
\oplus136({\bf 88})
\oplus150({\bf 86})
\oplus169({\bf 84})
\oplus185({\bf 82})
\oplus205({\bf 80})
\oplus223({\bf 78})
\oplus245({\bf 76})
\oplus263({\bf 74})
\oplus286({\bf 72})
\oplus305({\bf 70})
\oplus327({\bf 68})
\oplus346({\bf 66})
\oplus368({\bf 64})
\oplus385({\bf 62})
\oplus406({\bf 60})
\oplus422({\bf 58})
\oplus440({\bf 56})
\oplus454({\bf 54})
\oplus470({\bf 52})
\oplus480({\bf 50})
\oplus493({\bf 48})
\oplus500({\bf 46})
\oplus508({\bf 44})
\oplus511({\bf 42})
\oplus515({\bf 40})
\oplus512({\bf 38})
\oplus511({\bf 36})
\oplus503({\bf 34})
\oplus495({\bf 32})
\oplus481({\bf 30})
\oplus467({\bf 28})
\oplus446({\bf 26})
\oplus426({\bf 24})
\oplus400({\bf 22})
\oplus373({\bf 20})
\oplus342({\bf 18})
\oplus311({\bf 16})
\oplus275({\bf 14})
\oplus240({\bf 12})
\oplus202({\bf 10})
\oplus163({\bf 8})
\oplus123({\bf 6})
\oplus83({\bf 4})
\oplus41({\bf 2})$\\
%
${\bf 843696}$&=&
$({\bf 130})
\oplus({\bf 128})
\oplus3({\bf 126})
\oplus3({\bf 124})
\oplus6({\bf 122})
\oplus7({\bf 120})
\oplus11({\bf 118})
\oplus13({\bf 116})
\oplus18({\bf 114})
\oplus21({\bf 112})
\oplus28({\bf 110})
\oplus32({\bf 108})
\oplus41({\bf 106})
\oplus46({\bf 104})
\oplus57({\bf 102})
\oplus64({\bf 100})
\oplus77({\bf 98})
\oplus86({\bf 96})
\oplus101({\bf 94})
\oplus112({\bf 92})
\oplus130({\bf 90})
\oplus143({\bf 88})
\oplus164({\bf 86})
\oplus179({\bf 84})
\oplus202({\bf 82})
\oplus220({\bf 80})
\oplus245({\bf 78})
\oplus265({\bf 76})
\oplus291({\bf 74})
\oplus312({\bf 72})
\oplus339({\bf 70})
\oplus360({\bf 68})
\oplus387({\bf 66})
\oplus407({\bf 64})
\oplus433({\bf 62})
\oplus452({\bf 60})
\oplus476({\bf 58})
\oplus493({\bf 56})
\oplus514({\bf 54})
\oplus528({\bf 52})
\oplus546({\bf 50})
\oplus556({\bf 48})
\oplus570({\bf 46})
\oplus575({\bf 44})
\oplus584({\bf 42})
\oplus584({\bf 40})
\oplus587({\bf 38})
\oplus581({\bf 36})
\oplus577({\bf 34})
\oplus564({\bf 32})
\oplus553({\bf 30})
\oplus533({\bf 28})
\oplus515({\bf 26})
\oplus487({\bf 24})
\oplus462({\bf 22})
\oplus428({\bf 20})
\oplus396({\bf 18})
\oplus357({\bf 16})
\oplus319({\bf 14})
\oplus276({\bf 12})
\oplus234({\bf 10})
\oplus188({\bf 8})
\oplus143({\bf 6})
\oplus95({\bf 4})
\oplus48({\bf 2})$\\
%
${\bf 1085760}$&=&
$({\bf 148})
\oplus({\bf 144})
\oplus({\bf 142})
\oplus2({\bf 140})
\oplus2({\bf 138})
\oplus4({\bf 136})
\oplus4({\bf 134})
\oplus6({\bf 132})
\oplus7({\bf 130})
\oplus10({\bf 128})
\oplus11({\bf 126})
\oplus16({\bf 124})
\oplus17({\bf 122})
\oplus23({\bf 120})
\oplus26({\bf 118})
\oplus32({\bf 116})
\oplus37({\bf 114})
\oplus46({\bf 112})
\oplus51({\bf 110})
\oplus62({\bf 108})
\oplus70({\bf 106})
\oplus82({\bf 104})
\oplus92({\bf 102})
\oplus108({\bf 100})
\oplus119({\bf 98})
\oplus137({\bf 96})
\oplus152({\bf 94})
\oplus171({\bf 92})
\oplus188({\bf 90})
\oplus212({\bf 88})
\oplus229({\bf 86})
\oplus255({\bf 84})
\oplus276({\bf 82})
\oplus302({\bf 80})
\oplus325({\bf 78})
\oplus354({\bf 76})
\oplus376({\bf 74})
\oplus406({\bf 72})
\oplus430({\bf 70})
\oplus459({\bf 68})
\oplus482({\bf 66})
\oplus513({\bf 64})
\oplus532({\bf 62})
\oplus561({\bf 60})
\oplus581({\bf 58})
\oplus604({\bf 56})
\oplus621({\bf 54})
\oplus643({\bf 52})
\oplus653({\bf 50})
\oplus670({\bf 48})
\oplus677({\bf 46})
\oplus686({\bf 44})
\oplus687({\bf 42})
\oplus692({\bf 40})
\oplus684({\bf 38})
\oplus681({\bf 36})
\oplus669({\bf 34})
\oplus655({\bf 32})
\oplus636({\bf 30})
\oplus618({\bf 28})
\oplus588({\bf 26})
\oplus562({\bf 24})
\oplus529({\bf 22})
\oplus492({\bf 20})
\oplus453({\bf 18})
\oplus413({\bf 16})
\oplus365({\bf 14})
\oplus319({\bf 12})
\oplus270({\bf 10})
\oplus217({\bf 8})
\oplus164({\bf 6})
\oplus112({\bf 4})
\oplus54({\bf 2})$\\
%
${\bf 1107568}$&=&
$({\bf 163})
\oplus({\bf 159})
\oplus({\bf 157})
\oplus2({\bf 155})
\oplus2({\bf 153})
\oplus4({\bf 151})
\oplus3({\bf 149})
\oplus6({\bf 147})
\oplus6({\bf 145})
\oplus9({\bf 143})
\oplus9({\bf 141})
\oplus14({\bf 139})
\oplus13({\bf 137})
\oplus19({\bf 135})
\oplus20({\bf 133})
\oplus26({\bf 131})
\oplus27({\bf 129})
\oplus36({\bf 127})
\oplus36({\bf 125})
\oplus47({\bf 123})
\oplus49({\bf 121})
\oplus60({\bf 119})
\oplus63({\bf 117})
\oplus78({\bf 115})
\oplus80({\bf 113})
\oplus97({\bf 111})
\oplus102({\bf 109})
\oplus119({\bf 107})
\oplus125({\bf 105})
\oplus147({\bf 103})
\oplus151({\bf 101})
\oplus175({\bf 99})
\oplus182({\bf 97})
\oplus206({\bf 95})
\oplus214({\bf 93})
\oplus242({\bf 91})
\oplus247({\bf 89})
\oplus277({\bf 87})
\oplus285({\bf 85})
\oplus314({\bf 83})
\oplus321({\bf 81})
\oplus354({\bf 79})
\oplus357({\bf 77})
\oplus391({\bf 75})
\oplus396({\bf 73})
\oplus427({\bf 71})
\oplus430({\bf 69})
\oplus464({\bf 67})
\oplus461({\bf 65})
\oplus495({\bf 63})
\oplus492({\bf 61})
\oplus521({\bf 59})
\oplus514({\bf 57})
\oplus545({\bf 55})
\oplus530({\bf 53})
\oplus558({\bf 51})
\oplus542({\bf 49})
\oplus563({\bf 47})
\oplus542({\bf 45})
\oplus564({\bf 43})
\oplus533({\bf 41})
\oplus551({\bf 39})
\oplus519({\bf 37})
\oplus529({\bf 35})
\oplus492({\bf 33})
\oplus502({\bf 31})
\oplus455({\bf 29})
\oplus461({\bf 27})
\oplus414({\bf 25})
\oplus412({\bf 23})
\oplus360({\bf 21})
\oplus359({\bf 19})
\oplus298({\bf 17})
\oplus294({\bf 15})
\oplus235({\bf 13})
\oplus223({\bf 11})
\oplus161({\bf 9})
\oplus152({\bf 7})
\oplus83({\bf 5})
\oplus73({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 2283750}$&=&
$({\bf 143})
\oplus({\bf 141})
\oplus2({\bf 139})
\oplus3({\bf 137})
\oplus5({\bf 135})
\oplus6({\bf 133})
\oplus10({\bf 131})
\oplus12({\bf 129})
\oplus17({\bf 127})
\oplus21({\bf 125})
\oplus28({\bf 123})
\oplus33({\bf 121})
\oplus44({\bf 119})
\oplus51({\bf 117})
\oplus64({\bf 115})
\oplus75({\bf 113})
\oplus92({\bf 111})
\oplus105({\bf 109})
\oplus128({\bf 107})
\oplus145({\bf 105})
\oplus171({\bf 103})
\oplus194({\bf 101})
\oplus226({\bf 99})
\oplus252({\bf 97})
\oplus292({\bf 95})
\oplus323({\bf 93})
\oplus367({\bf 91})
\oplus405({\bf 89})
\oplus455({\bf 87})
\oplus495({\bf 85})
\oplus553({\bf 83})
\oplus597({\bf 81})
\oplus657({\bf 79})
\oplus706({\bf 77})
\oplus770({\bf 75})
\oplus818({\bf 73})
\oplus887({\bf 71})
\oplus935({\bf 69})
\oplus1002({\bf 67})
\oplus1051({\bf 65})
\oplus1117({\bf 63})
\oplus1159({\bf 61})
\oplus1225({\bf 59})
\oplus1261({\bf 57})
\oplus1318({\bf 55})
\oplus1349({\bf 53})
\oplus1398({\bf 51})
\oplus1415({\bf 49})
\oplus1458({\bf 47})
\oplus1462({\bf 45})
\oplus1489({\bf 43})
\oplus1482({\bf 41})
\oplus1495({\bf 39})
\oplus1468({\bf 37})
\oplus1470({\bf 35})
\oplus1426({\bf 33})
\oplus1408({\bf 31})
\oplus1351({\bf 29})
\oplus1317({\bf 27})
\oplus1239({\bf 25})
\oplus1194({\bf 23})
\oplus1100({\bf 21})
\oplus1036({\bf 19})
\oplus932({\bf 17})
\oplus855({\bf 15})
\oplus734({\bf 13})
\oplus651({\bf 11})
\oplus520({\bf 9})
\oplus424({\bf 7})
\oplus291({\bf 5})
\oplus190({\bf 3})
\oplus49({\bf 1})$\\
%
${\bf 2731365}$&=&
$({\bf 161})
\oplus({\bf 157})
\oplus({\bf 155})
\oplus2({\bf 153})
\oplus2({\bf 151})
\oplus4({\bf 149})
\oplus4({\bf 147})
\oplus7({\bf 145})
\oplus7({\bf 143})
\oplus11({\bf 141})
\oplus12({\bf 139})
\oplus18({\bf 137})
\oplus19({\bf 135})
\oplus26({\bf 133})
\oplus30({\bf 131})
\oplus39({\bf 129})
\oplus43({\bf 127})
\oplus56({\bf 125})
\oplus62({\bf 123})
\oplus78({\bf 121})
\oplus87({\bf 119})
\oplus106({\bf 117})
\oplus118({\bf 115})
\oplus143({\bf 113})
\oplus157({\bf 111})
\oplus186({\bf 109})
\oplus206({\bf 107})
\oplus240({\bf 105})
\oplus262({\bf 103})
\oplus304({\bf 101})
\oplus330({\bf 99})
\oplus377({\bf 97})
\oplus408({\bf 95})
\oplus460({\bf 93})
\oplus495({\bf 91})
\oplus555({\bf 89})
\oplus592({\bf 87})
\oplus656({\bf 85})
\oplus698({\bf 83})
\oplus767({\bf 81})
\oplus808({\bf 79})
\oplus883({\bf 77})
\oplus925({\bf 75})
\oplus1000({\bf 73})
\oplus1043({\bf 71})
\oplus1118({\bf 69})
\oplus1157({\bf 67})
\oplus1234({\bf 65})
\oplus1266({\bf 63})
\oplus1338({\bf 61})
\oplus1367({\bf 59})
\oplus1433({\bf 57})
\oplus1450({\bf 55})
\oplus1511({\bf 53})
\oplus1518({\bf 51})
\oplus1567({\bf 49})
\oplus1563({\bf 47})
\oplus1600({\bf 45})
\oplus1580({\bf 43})
\oplus1608({\bf 41})
\oplus1570({\bf 39})
\oplus1581({\bf 37})
\oplus1531({\bf 35})
\oplus1526({\bf 33})
\oplus1455({\bf 31})
\oplus1438({\bf 29})
\oplus1351({\bf 27})
\oplus1316({\bf 25})
\oplus1214({\bf 23})
\oplus1165({\bf 21})
\oplus1046({\bf 19})
\oplus988({\bf 17})
\oplus854({\bf 15})
\oplus781({\bf 13})
\oplus642({\bf 11})
\oplus560({\bf 9})
\oplus408({\bf 7})
\oplus324({\bf 5})
\oplus168({\bf 3})
\oplus78({\bf 1})$\\
%
${\bf 2921750}$&=&
$({\bf 151})
\oplus2({\bf 147})
\oplus2({\bf 145})
\oplus4({\bf 143})
\oplus4({\bf 141})
\oplus9({\bf 139})
\oplus8({\bf 137})
\oplus15({\bf 135})
\oplus16({\bf 133})
\oplus24({\bf 131})
\oplus26({\bf 129})
\oplus39({\bf 127})
\oplus40({\bf 125})
\oplus57({\bf 123})
\oplus62({\bf 121})
\oplus81({\bf 119})
\oplus88({\bf 117})
\oplus115({\bf 115})
\oplus122({\bf 113})
\oplus155({\bf 111})
\oplus168({\bf 109})
\oplus205({\bf 107})
\oplus222({\bf 105})
\oplus269({\bf 103})
\oplus287({\bf 101})
\oplus342({\bf 99})
\oplus368({\bf 97})
\oplus427({\bf 95})
\oplus457({\bf 93})
\oplus528({\bf 91})
\oplus558({\bf 89})
\oplus636({\bf 87})
\oplus673({\bf 85})
\oplus754({\bf 83})
\oplus793({\bf 81})
\oplus884({\bf 79})
\oplus919({\bf 77})
\oplus1015({\bf 75})
\oplus1054({\bf 73})
\oplus1148({\bf 71})
\oplus1184({\bf 69})
\oplus1285({\bf 67})
\oplus1311({\bf 65})
\oplus1411({\bf 63})
\oplus1435({\bf 61})
\oplus1527({\bf 59})
\oplus1541({\bf 57})
\oplus1633({\bf 55})
\oplus1629({\bf 53})
\oplus1713({\bf 51})
\oplus1700({\bf 49})
\oplus1767({\bf 47})
\oplus1737({\bf 45})
\oplus1798({\bf 43})
\oplus1743({\bf 41})
\oplus1789({\bf 39})
\oplus1721({\bf 37})
\oplus1745({\bf 35})
\oplus1657({\bf 33})
\oplus1671({\bf 31})
\oplus1556({\bf 29})
\oplus1554({\bf 27})
\oplus1427({\bf 25})
\oplus1401({\bf 23})
\oplus1256({\bf 21})
\oplus1223({\bf 19})
\oplus1054({\bf 17})
\oplus1007({\bf 15})
\oplus832({\bf 13})
\oplus766({\bf 11})
\oplus580({\bf 9})
\oplus513({\bf 7})
\oplus311({\bf 5})
\oplus239({\bf 3})
\oplus41({\bf 1})$\\
%
${\bf 3657654}$&=&
$({\bf 157})
\oplus2({\bf 153})
\oplus2({\bf 151})
\oplus4({\bf 149})
\oplus4({\bf 147})
\oplus9({\bf 145})
\oplus8({\bf 143})
\oplus15({\bf 141})
\oplus16({\bf 139})
\oplus24({\bf 137})
\oplus26({\bf 135})
\oplus39({\bf 133})
\oplus40({\bf 131})
\oplus57({\bf 129})
\oplus62({\bf 127})
\oplus81({\bf 125})
\oplus88({\bf 123})
\oplus115({\bf 121})
\oplus122({\bf 119})
\oplus155({\bf 117})
\oplus168({\bf 115})
\oplus205({\bf 113})
\oplus222({\bf 111})
\oplus270({\bf 109})
\oplus288({\bf 107})
\oplus344({\bf 105})
\oplus371({\bf 103})
\oplus431({\bf 101})
\oplus463({\bf 99})
\oplus536({\bf 97})
\oplus568({\bf 95})
\oplus649({\bf 93})
\oplus690({\bf 91})
\oplus774({\bf 89})
\oplus818({\bf 87})
\oplus914({\bf 85})
\oplus955({\bf 83})
\oplus1057({\bf 81})
\oplus1104({\bf 79})
\oplus1205({\bf 77})
\oplus1251({\bf 75})
\oplus1361({\bf 73})
\oplus1398({\bf 71})
\oplus1509({\bf 69})
\oplus1547({\bf 67})
\oplus1651({\bf 65})
\oplus1681({\bf 63})
\oplus1788({\bf 61})
\oplus1801({\bf 59})
\oplus1902({\bf 57})
\oplus1908({\bf 55})
\oplus1993({\bf 53})
\oplus1983({\bf 51})
\oplus2064({\bf 49})
\oplus2028({\bf 47})
\oplus2095({\bf 45})
\oplus2047({\bf 43})
\oplus2090({\bf 41})
\oplus2021({\bf 39})
\oplus2055({\bf 37})
\oplus1956({\bf 35})
\oplus1972({\bf 33})
\oplus1860({\bf 31})
\oplus1849({\bf 29})
\oplus1716({\bf 27})
\oplus1696({\bf 25})
\oplus1534({\bf 23})
\oplus1497({\bf 21})
\oplus1326({\bf 19})
\oplus1264({\bf 17})
\oplus1077({\bf 15})
\oplus1011({\bf 13})
\oplus801({\bf 11})
\oplus724({\bf 9})
\oplus514({\bf 7})
\oplus419({\bf 5})
\oplus203({\bf 3})
\oplus114({\bf 1})$\\
%
${\bf 4499495}$&=&
$({\bf 161})
\oplus({\bf 159})
\oplus2({\bf 157})
\oplus3({\bf 155})
\oplus5({\bf 153})
\oplus6({\bf 151})
\oplus10({\bf 149})
\oplus12({\bf 147})
\oplus17({\bf 145})
\oplus21({\bf 143})
\oplus28({\bf 141})
\oplus33({\bf 139})
\oplus44({\bf 137})
\oplus51({\bf 135})
\oplus64({\bf 133})
\oplus75({\bf 131})
\oplus92({\bf 129})
\oplus105({\bf 127})
\oplus128({\bf 125})
\oplus145({\bf 123})
\oplus172({\bf 121})
\oplus195({\bf 119})
\oplus228({\bf 117})
\oplus255({\bf 115})
\oplus297({\bf 113})
\oplus330({\bf 111})
\oplus377({\bf 109})
\oplus419({\bf 107})
\oplus474({\bf 105})
\oplus520({\bf 103})
\oplus585({\bf 101})
\oplus638({\bf 99})
\oplus708({\bf 97})
\oplus769({\bf 95})
\oplus846({\bf 93})
\oplus910({\bf 91})
\oplus996({\bf 89})
\oplus1064({\bf 87})
\oplus1152({\bf 85})
\oplus1226({\bf 83})
\oplus1318({\bf 81})
\oplus1390({\bf 79})
\oplus1487({\bf 77})
\oplus1559({\bf 75})
\oplus1653({\bf 73})
\oplus1725({\bf 71})
\oplus1817({\bf 69})
\oplus1881({\bf 67})
\oplus1972({\bf 65})
\oplus2028({\bf 63})
\oplus2108({\bf 61})
\oplus2157({\bf 59})
\oplus2227({\bf 57})
\oplus2258({\bf 55})
\oplus2319({\bf 53})
\oplus2334({\bf 51})
\oplus2375({\bf 49})
\oplus2375({\bf 47})
\oplus2398({\bf 45})
\oplus2374({\bf 43})
\oplus2382({\bf 41})
\oplus2336({\bf 39})
\oplus2319({\bf 37})
\oplus2256({\bf 35})
\oplus2218({\bf 33})
\oplus2128({\bf 31})
\oplus2074({\bf 29})
\oplus1963({\bf 27})
\oplus1884({\bf 25})
\oplus1757({\bf 23})
\oplus1659({\bf 21})
\oplus1509({\bf 19})
\oplus1399({\bf 17})
\oplus1232({\bf 15})
\oplus1102({\bf 13})
\oplus927({\bf 11})
\oplus785({\bf 9})
\oplus594({\bf 7})
\oplus449({\bf 5})
\oplus252({\bf 3})
\oplus97({\bf 1})$\\
%
${\bf 4845610}$&=&
$({\bf 149})
\oplus({\bf 147})
\oplus3({\bf 145})
\oplus3({\bf 143})
\oplus7({\bf 141})
\oplus8({\bf 139})
\oplus14({\bf 137})
\oplus16({\bf 135})
\oplus25({\bf 133})
\oplus29({\bf 131})
\oplus42({\bf 129})
\oplus48({\bf 127})
\oplus66({\bf 125})
\oplus75({\bf 123})
\oplus99({\bf 121})
\oplus112({\bf 119})
\oplus143({\bf 117})
\oplus161({\bf 115})
\oplus200({\bf 113})
\oplus224({\bf 111})
\oplus273({\bf 109})
\oplus304({\bf 107})
\oplus363({\bf 105})
\oplus402({\bf 103})
\oplus473({\bf 101})
\oplus521({\bf 99})
\oplus604({\bf 97})
\oplus661({\bf 95})
\oplus756({\bf 93})
\oplus822({\bf 91})
\oplus929({\bf 89})
\oplus1003({\bf 87})
\oplus1121({\bf 85})
\oplus1201({\bf 83})
\oplus1329({\bf 81})
\oplus1414({\bf 79})
\oplus1550({\bf 77})
\oplus1637({\bf 75})
\oplus1778({\bf 73})
\oplus1865({\bf 71})
\oplus2009({\bf 69})
\oplus2092({\bf 67})
\oplus2235({\bf 65})
\oplus2310({\bf 63})
\oplus2449({\bf 61})
\oplus2512({\bf 59})
\oplus2642({\bf 57})
\oplus2689({\bf 55})
\oplus2805({\bf 53})
\oplus2831({\bf 51})
\oplus2930({\bf 49})
\oplus2931({\bf 47})
\oplus3008({\bf 45})
\oplus2980({\bf 43})
\oplus3032({\bf 41})
\oplus2973({\bf 39})
\oplus2997({\bf 37})
\oplus2905({\bf 35})
\oplus2899({\bf 33})
\oplus2774({\bf 31})
\oplus2738({\bf 29})
\oplus2580({\bf 27})
\oplus2514({\bf 25})
\oplus2324({\bf 23})
\oplus2230({\bf 21})
\oplus2011({\bf 19})
\oplus1891({\bf 17})
\oplus1646({\bf 15})
\oplus1503({\bf 13})
\oplus1237({\bf 11})
\oplus1076({\bf 9})
\oplus794({\bf 7})
\oplus620({\bf 5})
\oplus328({\bf 3})
\oplus148({\bf 1})$\\
%
${\bf 5379616}$&=&
$({\bf 190})
\oplus({\bf 186})
\oplus({\bf 184})
\oplus2({\bf 182})
\oplus2({\bf 180})
\oplus4({\bf 178})
\oplus4({\bf 176})
\oplus6({\bf 174})
\oplus7({\bf 172})
\oplus10({\bf 170})
\oplus11({\bf 168})
\oplus16({\bf 166})
\oplus17({\bf 164})
\oplus23({\bf 162})
\oplus26({\bf 160})
\oplus33({\bf 158})
\oplus37({\bf 156})
\oplus47({\bf 154})
\oplus52({\bf 152})
\oplus64({\bf 150})
\oplus72({\bf 148})
\oplus86({\bf 146})
\oplus96({\bf 144})
\oplus115({\bf 142})
\oplus127({\bf 140})
\oplus149({\bf 138})
\oplus166({\bf 136})
\oplus191({\bf 134})
\oplus211({\bf 132})
\oplus243({\bf 130})
\oplus266({\bf 128})
\oplus302({\bf 126})
\oplus331({\bf 124})
\oplus371({\bf 122})
\oplus405({\bf 120})
\oplus452({\bf 118})
\oplus489({\bf 116})
\oplus541({\bf 114})
\oplus585({\bf 112})
\oplus641({\bf 110})
\oplus689({\bf 108})
\oplus753({\bf 106})
\oplus803({\bf 104})
\oplus871({\bf 102})
\oplus928({\bf 100})
\oplus998({\bf 98})
\oplus1058({\bf 96})
\oplus1134({\bf 94})
\oplus1194({\bf 92})
\oplus1272({\bf 90})
\oplus1336({\bf 88})
\oplus1413({\bf 86})
\oplus1476({\bf 84})
\oplus1556({\bf 82})
\oplus1615({\bf 80})
\oplus1692({\bf 78})
\oplus1751({\bf 76})
\oplus1821({\bf 74})
\oplus1875({\bf 72})
\oplus1943({\bf 70})
\oplus1987({\bf 68})
\oplus2047({\bf 66})
\oplus2086({\bf 64})
\oplus2133({\bf 62})
\oplus2162({\bf 60})
\oplus2202({\bf 58})
\oplus2216({\bf 56})
\oplus2242({\bf 54})
\oplus2247({\bf 52})
\oplus2256({\bf 50})
\oplus2246({\bf 48})
\oplus2244({\bf 46})
\oplus2215({\bf 44})
\oplus2196({\bf 42})
\oplus2156({\bf 40})
\oplus2116({\bf 38})
\oplus2060({\bf 36})
\oplus2007({\bf 34})
\oplus1931({\bf 32})
\oplus1861({\bf 30})
\oplus1774({\bf 28})
\oplus1684({\bf 26})
\oplus1582({\bf 24})
\oplus1482({\bf 22})
\oplus1363({\bf 20})
\oplus1249({\bf 18})
\oplus1124({\bf 16})
\oplus994({\bf 14})
\oplus860({\bf 12})
\oplus726({\bf 10})
\oplus581({\bf 8})
\oplus440({\bf 6})
\oplus295({\bf 4})
\oplus146({\bf 2})$\\
%
${\bf 5722860}$&=&
$({\bf 172})
\oplus({\bf 168})
\oplus({\bf 166})
\oplus2({\bf 164})
\oplus2({\bf 162})
\oplus4({\bf 160})
\oplus4({\bf 158})
\oplus7({\bf 156})
\oplus8({\bf 154})
\oplus11({\bf 152})
\oplus13({\bf 150})
\oplus18({\bf 148})
\oplus21({\bf 146})
\oplus28({\bf 144})
\oplus33({\bf 142})
\oplus42({\bf 140})
\oplus49({\bf 138})
\oplus62({\bf 136})
\oplus71({\bf 134})
\oplus88({\bf 132})
\oplus102({\bf 130})
\oplus122({\bf 128})
\oplus141({\bf 126})
\oplus168({\bf 124})
\oplus191({\bf 122})
\oplus224({\bf 120})
\oplus255({\bf 118})
\oplus294({\bf 116})
\oplus332({\bf 114})
\oplus381({\bf 112})
\oplus425({\bf 110})
\oplus483({\bf 108})
\oplus537({\bf 106})
\oplus603({\bf 104})
\oplus666({\bf 102})
\oplus743({\bf 100})
\oplus813({\bf 98})
\oplus900({\bf 96})
\oplus981({\bf 94})
\oplus1075({\bf 92})
\oplus1164({\bf 90})
\oplus1268({\bf 88})
\oplus1362({\bf 86})
\oplus1473({\bf 84})
\oplus1575({\bf 82})
\oplus1688({\bf 80})
\oplus1793({\bf 78})
\oplus1912({\bf 76})
\oplus2015({\bf 74})
\oplus2133({\bf 72})
\oplus2237({\bf 70})
\oplus2348({\bf 68})
\oplus2447({\bf 66})
\oplus2554({\bf 64})
\oplus2641({\bf 62})
\oplus2737({\bf 60})
\oplus2814({\bf 58})
\oplus2892({\bf 56})
\oplus2953({\bf 54})
\oplus3016({\bf 52})
\oplus3053({\bf 50})
\oplus3094({\bf 48})
\oplus3112({\bf 46})
\oplus3124({\bf 44})
\oplus3116({\bf 42})
\oplus3104({\bf 40})
\oplus3064({\bf 38})
\oplus3023({\bf 36})
\oplus2958({\bf 34})
\oplus2883({\bf 32})
\oplus2788({\bf 30})
\oplus2687({\bf 28})
\oplus2559({\bf 26})
\oplus2429({\bf 24})
\oplus2278({\bf 22})
\oplus2117({\bf 20})
\oplus1941({\bf 18})
\oplus1760({\bf 16})
\oplus1559({\bf 14})
\oplus1358({\bf 12})
\oplus1144({\bf 10})
\oplus922({\bf 8})
\oplus697({\bf 6})
\oplus469({\bf 4})
\oplus233({\bf 2})$\\
%
${\bf 5785065}$&=&
$({\bf 151})
\oplus({\bf 149})
\oplus3({\bf 147})
\oplus4({\bf 145})
\oplus7({\bf 143})
\oplus9({\bf 141})
\oplus15({\bf 139})
\oplus18({\bf 137})
\oplus27({\bf 135})
\oplus33({\bf 133})
\oplus45({\bf 131})
\oplus54({\bf 129})
\oplus72({\bf 127})
\oplus84({\bf 125})
\oplus108({\bf 123})
\oplus126({\bf 121})
\oplus156({\bf 119})
\oplus180({\bf 117})
\oplus220({\bf 115})
\oplus250({\bf 113})
\oplus300({\bf 111})
\oplus340({\bf 109})
\oplus399({\bf 107})
\oplus449({\bf 105})
\oplus522({\bf 103})
\oplus581({\bf 101})
\oplus667({\bf 99})
\oplus739({\bf 97})
\oplus836({\bf 95})
\oplus919({\bf 93})
\oplus1031({\bf 91})
\oplus1122({\bf 89})
\oplus1246({\bf 87})
\oplus1348({\bf 85})
\oplus1480({\bf 83})
\oplus1589({\bf 81})
\oplus1732({\bf 79})
\oplus1843({\bf 77})
\oplus1992({\bf 75})
\oplus2107({\bf 73})
\oplus2256({\bf 71})
\oplus2369({\bf 69})
\oplus2520({\bf 67})
\oplus2624({\bf 65})
\oplus2770({\bf 63})
\oplus2866({\bf 61})
\oplus2999({\bf 59})
\oplus3079({\bf 57})
\oplus3201({\bf 55})
\oplus3257({\bf 53})
\oplus3359({\bf 51})
\oplus3393({\bf 49})
\oplus3467({\bf 47})
\oplus3471({\bf 45})
\oplus3520({\bf 43})
\oplus3487({\bf 41})
\oplus3504({\bf 39})
\oplus3439({\bf 37})
\oplus3418({\bf 35})
\oplus3316({\bf 33})
\oplus3264({\bf 31})
\oplus3121({\bf 29})
\oplus3034({\bf 27})
\oplus2859({\bf 25})
\oplus2734({\bf 23})
\oplus2525({\bf 21})
\oplus2373({\bf 19})
\oplus2129({\bf 17})
\oplus1949({\bf 15})
\oplus1683({\bf 13})
\oplus1475({\bf 11})
\oplus1188({\bf 9})
\oplus967({\bf 7})
\oplus661({\bf 5})
\oplus429({\bf 3})
\oplus120({\bf 1})$\\
%
${\bf 7054047}$&=&
$({\bf 159})
\oplus({\bf 157})
\oplus3({\bf 155})
\oplus3({\bf 153})
\oplus7({\bf 151})
\oplus8({\bf 149})
\oplus14({\bf 147})
\oplus16({\bf 145})
\oplus25({\bf 143})
\oplus29({\bf 141})
\oplus42({\bf 139})
\oplus48({\bf 137})
\oplus66({\bf 135})
\oplus75({\bf 133})
\oplus99({\bf 131})
\oplus112({\bf 129})
\oplus143({\bf 127})
\oplus161({\bf 125})
\oplus200({\bf 123})
\oplus224({\bf 121})
\oplus273({\bf 119})
\oplus304({\bf 117})
\oplus364({\bf 115})
\oplus403({\bf 113})
\oplus476({\bf 111})
\oplus525({\bf 109})
\oplus611({\bf 107})
\oplus670({\bf 105})
\oplus770({\bf 103})
\oplus840({\bf 101})
\oplus954({\bf 99})
\oplus1034({\bf 97})
\oplus1162({\bf 95})
\oplus1251({\bf 93})
\oplus1392({\bf 91})
\oplus1489({\bf 89})
\oplus1642({\bf 87})
\oplus1745({\bf 85})
\oplus1907({\bf 83})
\oplus2014({\bf 81})
\oplus2184({\bf 79})
\oplus2292({\bf 77})
\oplus2466({\bf 75})
\oplus2571({\bf 73})
\oplus2747({\bf 71})
\oplus2846({\bf 69})
\oplus3019({\bf 67})
\oplus3107({\bf 65})
\oplus3273({\bf 63})
\oplus3346({\bf 61})
\oplus3500({\bf 59})
\oplus3552({\bf 57})
\oplus3689({\bf 55})
\oplus3715({\bf 53})
\oplus3830({\bf 51})
\oplus3826({\bf 49})
\oplus3915({\bf 47})
\oplus3877({\bf 45})
\oplus3935({\bf 43})
\oplus3861({\bf 41})
\oplus3887({\bf 39})
\oplus3775({\bf 37})
\oplus3766({\bf 35})
\oplus3615({\bf 33})
\oplus3572({\bf 31})
\oplus3383({\bf 29})
\oplus3305({\bf 27})
\oplus3079({\bf 25})
\oplus2968({\bf 23})
\oplus2708({\bf 21})
\oplus2566({\bf 19})
\oplus2275({\bf 17})
\oplus2106({\bf 15})
\oplus1788({\bf 13})
\oplus1596({\bf 11})
\oplus1257({\bf 9})
\oplus1048({\bf 7})
\oplus694({\bf 5})
\oplus473({\bf 3})
\oplus112({\bf 1})$\\
%
${\bf 7249536}$&=&
$({\bf 157})
\oplus({\bf 155})
\oplus3({\bf 153})
\oplus4({\bf 151})
\oplus7({\bf 149})
\oplus9({\bf 147})
\oplus15({\bf 145})
\oplus18({\bf 143})
\oplus27({\bf 141})
\oplus33({\bf 139})
\oplus45({\bf 137})
\oplus54({\bf 135})
\oplus72({\bf 133})
\oplus84({\bf 131})
\oplus108({\bf 129})
\oplus126({\bf 127})
\oplus156({\bf 125})
\oplus180({\bf 123})
\oplus220({\bf 121})
\oplus250({\bf 119})
\oplus300({\bf 117})
\oplus340({\bf 115})
\oplus400({\bf 113})
\oplus450({\bf 111})
\oplus524({\bf 109})
\oplus584({\bf 107})
\oplus672({\bf 105})
\oplus745({\bf 103})
\oplus846({\bf 101})
\oplus931({\bf 99})
\oplus1048({\bf 97})
\oplus1143({\bf 95})
\oplus1274({\bf 93})
\oplus1381({\bf 91})
\oplus1523({\bf 89})
\oplus1639({\bf 87})
\oplus1794({\bf 85})
\oplus1915({\bf 83})
\oplus2079({\bf 81})
\oplus2206({\bf 79})
\oplus2374({\bf 77})
\oplus2502({\bf 75})
\oplus2675({\bf 73})
\oplus2798({\bf 71})
\oplus2970({\bf 69})
\oplus3088({\bf 67})
\oplus3252({\bf 65})
\oplus3358({\bf 63})
\oplus3514({\bf 61})
\oplus3600({\bf 59})
\oplus3740({\bf 57})
\oplus3806({\bf 55})
\oplus3922({\bf 53})
\oplus3960({\bf 51})
\oplus4052({\bf 49})
\oplus4055({\bf 47})
\oplus4116({\bf 45})
\oplus4085({\bf 43})
\oplus4109({\bf 41})
\oplus4039({\bf 39})
\oplus4029({\bf 37})
\oplus3916({\bf 35})
\oplus3868({\bf 33})
\oplus3717({\bf 31})
\oplus3628({\bf 29})
\oplus3437({\bf 27})
\oplus3314({\bf 25})
\oplus3082({\bf 23})
\oplus2924({\bf 21})
\oplus2660({\bf 19})
\oplus2467({\bf 17})
\oplus2172({\bf 15})
\oplus1955({\bf 13})
\oplus1631({\bf 11})
\oplus1392({\bf 9})
\oplus1052({\bf 7})
\oplus794({\bf 5})
\oplus442({\bf 3})
\oplus180({\bf 1})$\\
%
${\bf 8794656}$&=&
$({\bf 160})
\oplus({\bf 158})
\oplus2({\bf 156})
\oplus3({\bf 154})
\oplus5({\bf 152})
\oplus7({\bf 150})
\oplus10({\bf 148})
\oplus14({\bf 146})
\oplus19({\bf 144})
\oplus25({\bf 142})
\oplus33({\bf 140})
\oplus42({\bf 138})
\oplus54({\bf 136})
\oplus67({\bf 134})
\oplus84({\bf 132})
\oplus103({\bf 130})
\oplus126({\bf 128})
\oplus152({\bf 126})
\oplus182({\bf 124})
\oplus217({\bf 122})
\oplus257({\bf 120})
\oplus302({\bf 118})
\oplus353({\bf 116})
\oplus410({\bf 114})
\oplus474({\bf 112})
\oplus545({\bf 110})
\oplus623({\bf 108})
\oplus709({\bf 106})
\oplus803({\bf 104})
\oplus905({\bf 102})
\oplus1015({\bf 100})
\oplus1134({\bf 98})
\oplus1261({\bf 96})
\oplus1396({\bf 94})
\oplus1539({\bf 92})
\oplus1691({\bf 90})
\oplus1849({\bf 88})
\oplus2015({\bf 86})
\oplus2186({\bf 84})
\oplus2364({\bf 82})
\oplus2546({\bf 80})
\oplus2732({\bf 78})
\oplus2921({\bf 76})
\oplus3111({\bf 74})
\oplus3302({\bf 72})
\oplus3492({\bf 70})
\oplus3679({\bf 68})
\oplus3863({\bf 66})
\oplus4040({\bf 64})
\oplus4211({\bf 62})
\oplus4372({\bf 60})
\oplus4523({\bf 58})
\oplus4661({\bf 56})
\oplus4785({\bf 54})
\oplus4893({\bf 52})
\oplus4984({\bf 50})
\oplus5056({\bf 48})
\oplus5108({\bf 46})
\oplus5137({\bf 44})
\oplus5145({\bf 42})
\oplus5128({\bf 40})
\oplus5087({\bf 38})
\oplus5020({\bf 36})
\oplus4928({\bf 34})
\oplus4809({\bf 32})
\oplus4665({\bf 30})
\oplus4494({\bf 28})
\oplus4299({\bf 26})
\oplus4077({\bf 24})
\oplus3833({\bf 22})
\oplus3565({\bf 20})
\oplus3276({\bf 18})
\oplus2966({\bf 16})
\oplus2638({\bf 14})
\oplus2293({\bf 12})
\oplus1934({\bf 10})
\oplus1562({\bf 8})
\oplus1181({\bf 6})
\oplus791({\bf 4})
\oplus397({\bf 2})$\\
%
${\bf 9694845}$&=&
$({\bf 197})
\oplus({\bf 191})
\oplus({\bf 189})
\oplus({\bf 187})
\oplus2({\bf 185})
\oplus2({\bf 183})
\oplus3({\bf 181})
\oplus4({\bf 179})
\oplus5({\bf 177})
\oplus6({\bf 175})
\oplus9({\bf 173})
\oplus10({\bf 171})
\oplus13({\bf 169})
\oplus16({\bf 167})
\oplus20({\bf 165})
\oplus23({\bf 163})
\oplus30({\bf 161})
\oplus35({\bf 159})
\oplus43({\bf 157})
\oplus51({\bf 155})
\oplus61({\bf 153})
\oplus71({\bf 151})
\oplus87({\bf 149})
\oplus99({\bf 147})
\oplus117({\bf 145})
\oplus136({\bf 143})
\oplus159({\bf 141})
\oplus180({\bf 139})
\oplus212({\bf 137})
\oplus239({\bf 135})
\oplus275({\bf 133})
\oplus312({\bf 131})
\oplus355({\bf 129})
\oplus398({\bf 127})
\oplus454({\bf 125})
\oplus503({\bf 123})
\oplus566({\bf 121})
\oplus630({\bf 119})
\oplus703({\bf 117})
\oplus772({\bf 115})
\oplus861({\bf 113})
\oplus941({\bf 111})
\oplus1038({\bf 109})
\oplus1133({\bf 107})
\oplus1240({\bf 105})
\oplus1342({\bf 103})
\oplus1467({\bf 101})
\oplus1577({\bf 99})
\oplus1707({\bf 97})
\oplus1833({\bf 95})
\oplus1972({\bf 93})
\oplus2099({\bf 91})
\oplus2252({\bf 89})
\oplus2385({\bf 87})
\oplus2538({\bf 85})
\oplus2678({\bf 83})
\oplus2833({\bf 81})
\oplus2969({\bf 79})
\oplus3131({\bf 77})
\oplus3260({\bf 75})
\oplus3410({\bf 73})
\oplus3542({\bf 71})
\oplus3683({\bf 69})
\oplus3794({\bf 67})
\oplus3931({\bf 65})
\oplus4026({\bf 63})
\oplus4139({\bf 61})
\oplus4221({\bf 59})
\oplus4312({\bf 57})
\oplus4362({\bf 55})
\oplus4437({\bf 53})
\oplus4457({\bf 51})
\oplus4494({\bf 49})
\oplus4494({\bf 47})
\oplus4498({\bf 45})
\oplus4452({\bf 43})
\oplus4432({\bf 41})
\oplus4351({\bf 39})
\oplus4286({\bf 37})
\oplus4175({\bf 35})
\oplus4072({\bf 33})
\oplus3917({\bf 31})
\oplus3789({\bf 29})
\oplus3594({\bf 27})
\oplus3421({\bf 25})
\oplus3204({\bf 23})
\oplus2999({\bf 21})
\oplus2739({\bf 19})
\oplus2516({\bf 17})
\oplus2231({\bf 15})
\oplus1972({\bf 13})
\oplus1674({\bf 11})
\oplus1397({\bf 9})
\oplus1074({\bf 7})
\oplus795({\bf 5})
\oplus459({\bf 3})
\oplus163({\bf 1})$\\
%
${\bf 10015005}$&=&
$({\bf 181})
\oplus({\bf 177})
\oplus({\bf 175})
\oplus2({\bf 173})
\oplus2({\bf 171})
\oplus4({\bf 169})
\oplus4({\bf 167})
\oplus7({\bf 165})
\oplus8({\bf 163})
\oplus11({\bf 161})
\oplus13({\bf 159})
\oplus19({\bf 157})
\oplus21({\bf 155})
\oplus29({\bf 153})
\oplus34({\bf 151})
\oplus44({\bf 149})
\oplus51({\bf 147})
\oplus66({\bf 145})
\oplus75({\bf 143})
\oplus95({\bf 141})
\oplus109({\bf 139})
\oplus133({\bf 137})
\oplus153({\bf 135})
\oplus186({\bf 133})
\oplus210({\bf 131})
\oplus251({\bf 129})
\oplus285({\bf 127})
\oplus334({\bf 125})
\oplus376({\bf 123})
\oplus439({\bf 121})
\oplus489({\bf 119})
\oplus565({\bf 117})
\oplus628({\bf 115})
\oplus715({\bf 113})
\oplus791({\bf 111})
\oplus896({\bf 109})
\oplus981({\bf 107})
\oplus1102({\bf 105})
\oplus1204({\bf 103})
\oplus1338({\bf 101})
\oplus1452({\bf 99})
\oplus1605({\bf 97})
\oplus1729({\bf 95})
\oplus1897({\bf 93})
\oplus2035({\bf 91})
\oplus2212({\bf 89})
\oplus2360({\bf 87})
\oplus2553({\bf 85})
\oplus2702({\bf 83})
\oplus2903({\bf 81})
\oplus3060({\bf 79})
\oplus3261({\bf 77})
\oplus3416({\bf 75})
\oplus3622({\bf 73})
\oplus3767({\bf 71})
\oplus3968({\bf 69})
\oplus4106({\bf 67})
\oplus4291({\bf 65})
\oplus4413({\bf 63})
\oplus4588({\bf 61})
\oplus4680({\bf 59})
\oplus4833({\bf 57})
\oplus4904({\bf 55})
\oplus5023({\bf 53})
\oplus5059({\bf 51})
\oplus5151({\bf 49})
\oplus5143({\bf 47})
\oplus5198({\bf 45})
\oplus5152({\bf 43})
\oplus5159({\bf 41})
\oplus5068({\bf 39})
\oplus5038({\bf 37})
\oplus4891({\bf 35})
\oplus4815({\bf 33})
\oplus4628({\bf 31})
\oplus4499({\bf 29})
\oplus4263({\bf 27})
\oplus4097({\bf 25})
\oplus3810({\bf 23})
\oplus3603({\bf 21})
\oplus3280({\bf 19})
\oplus3028({\bf 17})
\oplus2671({\bf 15})
\oplus2395({\bf 13})
\oplus2000({\bf 11})
\oplus1699({\bf 9})
\oplus1291({\bf 7})
\oplus966({\bf 5})
\oplus543({\bf 3})
\oplus217({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{28}\supset\mathfrak{so}_{7}\oplus\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-C14_B3-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{so}_{7}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C14_B3-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{so}_{7}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 7,4})$\\
%
${\bf 377}$&=&
$({\bf 27,5})
\oplus({\bf 27,1})
\oplus({\bf 21,10})
\oplus({\bf 1,5})$\\
%
${\bf 406}$&=&
$({\bf 27,10})
\oplus({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 1,10})$\\
%
${\bf 3248}$&=&
$({\bf 77,4})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 35,20})
\oplus({\bf 7,16})
\oplus({\bf 7,4})$\\
%
${\bf 4060}$&=&
$({\bf 77,20})
\oplus({\bf 105,16})
\oplus({\bf 105,4})
\oplus({\bf 35,4})
\oplus({\bf 7,20})
\oplus({\bf 7,16})
\oplus({\bf 7,4})$\\
%
${\bf 7280}$&=&
$({\bf 77,16})
\oplus({\bf 77,4})
\oplus({\bf 105,20})
\oplus({\bf 105,16})
\oplus2({\bf 105,4})
\oplus({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 7,20})
\oplus2({\bf 7,16})
\oplus2({\bf 7,4})$\\
%
${\bf 20097}$&=&
$({\bf 182,1})
\oplus({\bf 330,10})
\oplus({\bf 330,5})
\oplus({\bf 168',14})
\oplus({\bf 168',5})
\oplus({\bf 168',1})
\oplus({\bf 189,35})
\oplus({\bf 189,10})
\oplus({\bf 27,14})
\oplus({\bf 27,10})
\oplus({\bf 27,5})
\oplus({\bf 27,1})
\oplus({\bf 35,35'})
\oplus({\bf 21,35})
\oplus({\bf 21,10})
\oplus({\bf 21,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 31465}$&=&
$({\bf 182,35'})
\oplus({\bf 330,35})
\oplus({\bf 330,10})
\oplus({\bf 168',14})
\oplus({\bf 168',5})
\oplus({\bf 168',1})
\oplus({\bf 189,10})
\oplus({\bf 189,5})
\oplus({\bf 27,35'})
\oplus({\bf 27,35})
\oplus({\bf 27,14})
\oplus({\bf 27,10})
\oplus({\bf 27,5})
\oplus({\bf 27,1})
\oplus({\bf 35,1})
\oplus({\bf 21,35})
\oplus2({\bf 21,10})
\oplus({\bf 21,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 50778}$&=&
$({\bf 182,14})
\oplus({\bf 182,5})
\oplus({\bf 182,1})
\oplus({\bf 330,35})
\oplus2({\bf 330,10})
\oplus({\bf 330,5})
\oplus({\bf 168',35'})
\oplus({\bf 168',14})
\oplus({\bf 168',5})
\oplus2({\bf 168',1})
\oplus({\bf 189,35})
\oplus2({\bf 189,10})
\oplus({\bf 189,5})
\oplus({\bf 27,35'})
\oplus({\bf 27,35})
\oplus2({\bf 27,14})
\oplus2({\bf 27,10})
\oplus2({\bf 27,5})
\oplus2({\bf 27,1})
\oplus({\bf 35,14})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus2({\bf 21,35})
\oplus3({\bf 21,10})
\oplus2({\bf 21,5})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 70470}$&=&
$({\bf 182,10})
\oplus({\bf 182,5})
\oplus({\bf 330,35})
\oplus({\bf 330,14})
\oplus2({\bf 330,10})
\oplus2({\bf 330,5})
\oplus2({\bf 330,1})
\oplus({\bf 168',35})
\oplus2({\bf 168',10})
\oplus({\bf 168',5})
\oplus({\bf 189,35'})
\oplus({\bf 189,35})
\oplus({\bf 189,14})
\oplus2({\bf 189,10})
\oplus2({\bf 189,5})
\oplus({\bf 189,1})
\oplus2({\bf 27,35})
\oplus({\bf 27,14})
\oplus4({\bf 27,10})
\oplus3({\bf 27,5})
\oplus({\bf 27,1})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 21,35'})
\oplus2({\bf 21,35})
\oplus2({\bf 21,14})
\oplus3({\bf 21,10})
\oplus3({\bf 21,5})
\oplus2({\bf 21,1})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 81809}$&=&
$({\bf 182,35})
\oplus({\bf 182,10})
\oplus({\bf 330,35'})
\oplus({\bf 330,35})
\oplus({\bf 330,14})
\oplus2({\bf 330,10})
\oplus2({\bf 330,5})
\oplus({\bf 330,1})
\oplus({\bf 168',35})
\oplus2({\bf 168',10})
\oplus({\bf 168',5})
\oplus({\bf 189,35})
\oplus({\bf 189,14})
\oplus2({\bf 189,10})
\oplus2({\bf 189,5})
\oplus2({\bf 189,1})
\oplus({\bf 27,35'})
\oplus3({\bf 27,35})
\oplus({\bf 27,14})
\oplus4({\bf 27,10})
\oplus3({\bf 27,5})
\oplus({\bf 27,1})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 21,35'})
\oplus2({\bf 21,35})
\oplus2({\bf 21,14})
\oplus4({\bf 21,10})
\oplus3({\bf 21,5})
\oplus2({\bf 21,1})
\oplus2({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 95004}$&=&
$({\bf 819,4})
\oplus({\bf 693,16})
\oplus({\bf 693,4})
\oplus({\bf 616,20})
\oplus({\bf 616,16})
\oplus({\bf 77,16})
\oplus({\bf 77,4})
\oplus({\bf 378,40})
\oplus({\bf 378,16})
\oplus({\bf 378,4})
\oplus({\bf 189,64})
\oplus({\bf 189,20})
\oplus({\bf 105,40})
\oplus({\bf 105,20})
\oplus2({\bf 105,16})
\oplus2({\bf 105,4})
\oplus({\bf 35,64})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 21,56})
\oplus({\bf 7,40})
\oplus({\bf 7,16})
\oplus({\bf 7,4})$\\
%
${\bf 201376}$&=&
$({\bf 378',56})
\oplus({\bf 819,64})
\oplus({\bf 819,20})
\oplus({\bf 693,40})
\oplus({\bf 693,16})
\oplus({\bf 693,4})
\oplus({\bf 616,20})
\oplus({\bf 616,16})
\oplus({\bf 77,56})
\oplus({\bf 77,64})
\oplus({\bf 77,40})
\oplus({\bf 77,20})
\oplus({\bf 77,16})
\oplus({\bf 77,4})
\oplus({\bf 378,16})
\oplus({\bf 378,4})
\oplus({\bf 189,4})
\oplus({\bf 105,64})
\oplus({\bf 105,40})
\oplus2({\bf 105,20})
\oplus3({\bf 105,16})
\oplus2({\bf 105,4})
\oplus({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 35,4})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 7,40})
\oplus({\bf 7,20})
\oplus2({\bf 7,16})
\oplus2({\bf 7,4})$\\
%
${\bf 356265}$&=&
$({\bf 1911,5})
\oplus({\bf 1911,1})
\oplus({\bf 1560,10})
\oplus({\bf 182,5})
\oplus({\bf 825,10})
\oplus({\bf 1617,35})
\oplus({\bf 1617,14})
\oplus({\bf 1617,10})
\oplus({\bf 1617,5})
\oplus({\bf 616,35'})
\oplus({\bf 616,35})
\oplus({\bf 330,35})
\oplus({\bf 330,14})
\oplus2({\bf 330,10})
\oplus({\bf 330,5})
\oplus({\bf 330,1})
\oplus({\bf 294,30})
\oplus({\bf 294,14})
\oplus({\bf 294,5})
\oplus({\bf 294,1})
\oplus({\bf 378,81})
\oplus({\bf 378,35})
\oplus({\bf 378,10})
\oplus({\bf 168',30})
\oplus({\bf 168',35})
\oplus({\bf 168',14})
\oplus({\bf 168',10})
\oplus2({\bf 168',5})
\oplus({\bf 168',1})
\oplus({\bf 189,81})
\oplus({\bf 189,35'})
\oplus2({\bf 189,35})
\oplus({\bf 189,14})
\oplus2({\bf 189,10})
\oplus({\bf 189,5})
\oplus({\bf 105,105})
\oplus({\bf 105,35'})
\oplus({\bf 27,30})
\oplus({\bf 27,35})
\oplus({\bf 27,14})
\oplus2({\bf 27,5})
\oplus({\bf 27,1})
\oplus({\bf 35,105})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 21,81})
\oplus({\bf 21,35})
\oplus({\bf 21,14})
\oplus2({\bf 21,10})
\oplus({\bf 7,84})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 464464}$&=&
$({\bf 378',4})
\oplus({\bf 819,20})
\oplus2({\bf 819,16})
\oplus2({\bf 819,4})
\oplus({\bf 693,40})
\oplus({\bf 693,20})
\oplus3({\bf 693,16})
\oplus3({\bf 693,4})
\oplus({\bf 616,64})
\oplus({\bf 616,40})
\oplus2({\bf 616,20})
\oplus3({\bf 616,16})
\oplus3({\bf 616,4})
\oplus({\bf 77,40})
\oplus2({\bf 77,20})
\oplus4({\bf 77,16})
\oplus4({\bf 77,4})
\oplus({\bf 378,64})
\oplus({\bf 378,40})
\oplus2({\bf 378,20})
\oplus3({\bf 378,16})
\oplus2({\bf 378,4})
\oplus({\bf 189,56})
\oplus({\bf 189,64})
\oplus({\bf 189,40})
\oplus2({\bf 189,20})
\oplus2({\bf 189,16})
\oplus({\bf 189,4})
\oplus2({\bf 105,64})
\oplus3({\bf 105,40})
\oplus5({\bf 105,20})
\oplus9({\bf 105,16})
\oplus7({\bf 105,4})
\oplus({\bf 35,56})
\oplus2({\bf 35,64})
\oplus2({\bf 35,40})
\oplus3({\bf 35,20})
\oplus4({\bf 35,16})
\oplus3({\bf 35,4})
\oplus({\bf 21,64})
\oplus({\bf 21,20})
\oplus({\bf 7,64})
\oplus2({\bf 7,40})
\oplus3({\bf 7,20})
\oplus5({\bf 7,16})
\oplus4({\bf 7,4})$\\
%
${\bf 654472}$&=&
$({\bf 378',16})
\oplus({\bf 378',4})
\oplus({\bf 819,40})
\oplus({\bf 819,20})
\oplus3({\bf 819,16})
\oplus3({\bf 819,4})
\oplus({\bf 693,64})
\oplus({\bf 693,40})
\oplus2({\bf 693,20})
\oplus3({\bf 693,16})
\oplus3({\bf 693,4})
\oplus({\bf 616,64})
\oplus({\bf 616,40})
\oplus3({\bf 616,20})
\oplus4({\bf 616,16})
\oplus3({\bf 616,4})
\oplus({\bf 77,64})
\oplus2({\bf 77,40})
\oplus3({\bf 77,20})
\oplus6({\bf 77,16})
\oplus5({\bf 77,4})
\oplus({\bf 378,56})
\oplus({\bf 378,64})
\oplus({\bf 378,40})
\oplus2({\bf 378,20})
\oplus3({\bf 378,16})
\oplus3({\bf 378,4})
\oplus({\bf 189,64})
\oplus({\bf 189,40})
\oplus2({\bf 189,20})
\oplus3({\bf 189,16})
\oplus2({\bf 189,4})
\oplus({\bf 105,56})
\oplus3({\bf 105,64})
\oplus4({\bf 105,40})
\oplus7({\bf 105,20})
\oplus11({\bf 105,16})
\oplus9({\bf 105,4})
\oplus2({\bf 35,64})
\oplus2({\bf 35,40})
\oplus4({\bf 35,20})
\oplus6({\bf 35,16})
\oplus4({\bf 35,4})
\oplus({\bf 21,40})
\oplus({\bf 21,16})
\oplus({\bf 21,4})
\oplus({\bf 7,56})
\oplus2({\bf 7,64})
\oplus3({\bf 7,40})
\oplus4({\bf 7,20})
\oplus7({\bf 7,16})
\oplus6({\bf 7,4})$\\
%
${\bf 675584}$&=&
$({\bf 378',64})
\oplus({\bf 378',20})
\oplus({\bf 819,56})
\oplus({\bf 819,64})
\oplus({\bf 819,40})
\oplus2({\bf 819,20})
\oplus2({\bf 819,16})
\oplus({\bf 819,4})
\oplus({\bf 693,64})
\oplus({\bf 693,40})
\oplus2({\bf 693,20})
\oplus3({\bf 693,16})
\oplus2({\bf 693,4})
\oplus({\bf 616,64})
\oplus({\bf 616,40})
\oplus2({\bf 616,20})
\oplus3({\bf 616,16})
\oplus3({\bf 616,4})
\oplus({\bf 77,56})
\oplus3({\bf 77,64})
\oplus2({\bf 77,40})
\oplus4({\bf 77,20})
\oplus5({\bf 77,16})
\oplus3({\bf 77,4})
\oplus({\bf 378,40})
\oplus({\bf 378,20})
\oplus3({\bf 378,16})
\oplus3({\bf 378,4})
\oplus({\bf 189,20})
\oplus2({\bf 189,16})
\oplus2({\bf 189,4})
\oplus({\bf 105,56})
\oplus3({\bf 105,64})
\oplus4({\bf 105,40})
\oplus7({\bf 105,20})
\oplus10({\bf 105,16})
\oplus8({\bf 105,4})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus3({\bf 35,20})
\oplus5({\bf 35,16})
\oplus4({\bf 35,4})
\oplus({\bf 21,4})
\oplus({\bf 7,56})
\oplus3({\bf 7,64})
\oplus3({\bf 7,40})
\oplus5({\bf 7,20})
\oplus7({\bf 7,16})
\oplus5({\bf 7,4})$\\
%
${\bf 760032}$&=&
$({\bf 378',40})
\oplus({\bf 378',16})
\oplus({\bf 378',4})
\oplus({\bf 819,64})
\oplus({\bf 819,40})
\oplus2({\bf 819,20})
\oplus3({\bf 819,16})
\oplus2({\bf 819,4})
\oplus({\bf 693,56})
\oplus({\bf 693,64})
\oplus({\bf 693,40})
\oplus2({\bf 693,20})
\oplus3({\bf 693,16})
\oplus3({\bf 693,4})
\oplus({\bf 616,64})
\oplus({\bf 616,40})
\oplus3({\bf 616,20})
\oplus4({\bf 616,16})
\oplus3({\bf 616,4})
\oplus({\bf 77,56})
\oplus2({\bf 77,64})
\oplus3({\bf 77,40})
\oplus4({\bf 77,20})
\oplus6({\bf 77,16})
\oplus5({\bf 77,4})
\oplus({\bf 378,64})
\oplus({\bf 378,40})
\oplus2({\bf 378,20})
\oplus3({\bf 378,16})
\oplus3({\bf 378,4})
\oplus({\bf 189,40})
\oplus({\bf 189,20})
\oplus3({\bf 189,16})
\oplus3({\bf 189,4})
\oplus({\bf 105,56})
\oplus4({\bf 105,64})
\oplus4({\bf 105,40})
\oplus8({\bf 105,20})
\oplus12({\bf 105,16})
\oplus9({\bf 105,4})
\oplus({\bf 35,64})
\oplus2({\bf 35,40})
\oplus4({\bf 35,20})
\oplus6({\bf 35,16})
\oplus5({\bf 35,4})
\oplus({\bf 21,16})
\oplus({\bf 21,4})
\oplus({\bf 7,56})
\oplus3({\bf 7,64})
\oplus4({\bf 7,40})
\oplus5({\bf 7,20})
\oplus8({\bf 7,16})
\oplus6({\bf 7,4})$\\
%
${\bf 843696}$&=&
$({\bf 378',20})
\oplus({\bf 378',16})
\oplus({\bf 819,64})
\oplus({\bf 819,40})
\oplus2({\bf 819,20})
\oplus3({\bf 819,16})
\oplus3({\bf 819,4})
\oplus({\bf 693,64})
\oplus({\bf 693,40})
\oplus3({\bf 693,20})
\oplus4({\bf 693,16})
\oplus3({\bf 693,4})
\oplus({\bf 616,56})
\oplus({\bf 616,64})
\oplus2({\bf 616,40})
\oplus2({\bf 616,20})
\oplus5({\bf 616,16})
\oplus5({\bf 616,4})
\oplus2({\bf 77,64})
\oplus2({\bf 77,40})
\oplus5({\bf 77,20})
\oplus7({\bf 77,16})
\oplus5({\bf 77,4})
\oplus({\bf 378,64})
\oplus({\bf 378,40})
\oplus3({\bf 378,20})
\oplus4({\bf 378,16})
\oplus3({\bf 378,4})
\oplus({\bf 189,64})
\oplus({\bf 189,40})
\oplus2({\bf 189,20})
\oplus3({\bf 189,16})
\oplus3({\bf 189,4})
\oplus({\bf 105,56})
\oplus4({\bf 105,64})
\oplus5({\bf 105,40})
\oplus9({\bf 105,20})
\oplus14({\bf 105,16})
\oplus11({\bf 105,4})
\oplus({\bf 35,56})
\oplus2({\bf 35,64})
\oplus3({\bf 35,40})
\oplus4({\bf 35,20})
\oplus7({\bf 35,16})
\oplus6({\bf 35,4})
\oplus({\bf 21,20})
\oplus({\bf 21,16})
\oplus3({\bf 7,64})
\oplus3({\bf 7,40})
\oplus7({\bf 7,20})
\oplus9({\bf 7,16})
\oplus6({\bf 7,4})$\\
%
${\bf 1085760}$&=&
$({\bf 3003,4})
\oplus({\bf 4550,16})
\oplus({\bf 4550,4})
\oplus({\bf 1560,20})
\oplus({\bf 819,16})
\oplus({\bf 819,4})
\oplus({\bf 2079,20})
\oplus({\bf 2079,16})
\oplus({\bf 1386,40})
\oplus({\bf 1386,16})
\oplus({\bf 1386,4})
\oplus({\bf 1617,64})
\oplus({\bf 1617,40})
\oplus({\bf 1617,20})
\oplus({\bf 1617,16})
\oplus({\bf 693,40})
\oplus({\bf 693,20})
\oplus2({\bf 693,16})
\oplus2({\bf 693,4})
\oplus({\bf 616,64})
\oplus({\bf 616,40})
\oplus2({\bf 616,20})
\oplus2({\bf 616,16})
\oplus({\bf 616,4})
\oplus({\bf 330,56})
\oplus({\bf 330,64})
\oplus({\bf 77,40})
\oplus({\bf 77,16})
\oplus({\bf 77,4})
\oplus({\bf 294,80})
\oplus({\bf 294,40})
\oplus({\bf 294,16})
\oplus({\bf 294,4})
\oplus({\bf 378,80})
\oplus({\bf 378,64})
\oplus2({\bf 378,40})
\oplus({\bf 378,20})
\oplus3({\bf 378,16})
\oplus2({\bf 378,4})
\oplus({\bf 168',140})
\oplus({\bf 168',64})
\oplus({\bf 168',20})
\oplus({\bf 189,140})
\oplus({\bf 189,56})
\oplus2({\bf 189,64})
\oplus({\bf 189,40})
\oplus2({\bf 189,20})
\oplus({\bf 189,16})
\oplus({\bf 105,80})
\oplus({\bf 105,64})
\oplus2({\bf 105,40})
\oplus({\bf 105,20})
\oplus3({\bf 105,16})
\oplus2({\bf 105,4})
\oplus({\bf 27,160})
\oplus({\bf 27,56})
\oplus({\bf 35,140})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus2({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 21,160})
\oplus({\bf 21,56})
\oplus({\bf 21,64})
\oplus({\bf 7,80})
\oplus({\bf 7,40})
\oplus({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 1,120})$\\
%
${\bf 1107568}$&=&
$({\bf 714,84})
\oplus({\bf 1750,105})
\oplus({\bf 1750,35'})
\oplus({\bf 1911,81})
\oplus({\bf 1911,35})
\oplus({\bf 1911,10})
\oplus({\bf 1560,35'})
\oplus({\bf 1560,35})
\oplus({\bf 182,84})
\oplus({\bf 182,105})
\oplus({\bf 182,81})
\oplus({\bf 182,35'})
\oplus({\bf 182,35})
\oplus({\bf 182,10})
\oplus({\bf 825,30})
\oplus({\bf 825,14})
\oplus({\bf 825,5})
\oplus({\bf 825,1})
\oplus({\bf 1617,35})
\oplus({\bf 1617,14})
\oplus({\bf 1617,10})
\oplus({\bf 1617,5})
\oplus({\bf 616,10})
\oplus({\bf 330,105})
\oplus({\bf 330,81})
\oplus({\bf 330,30})
\oplus2({\bf 330,35'})
\oplus3({\bf 330,35})
\oplus2({\bf 330,14})
\oplus2({\bf 330,10})
\oplus2({\bf 330,5})
\oplus({\bf 330,1})
\oplus({\bf 294,10})
\oplus({\bf 378,5})
\oplus({\bf 378,1})
\oplus({\bf 168',81})
\oplus2({\bf 168',35})
\oplus({\bf 168',14})
\oplus3({\bf 168',10})
\oplus({\bf 168',5})
\oplus({\bf 189,35'})
\oplus2({\bf 189,35})
\oplus({\bf 189,14})
\oplus2({\bf 189,10})
\oplus2({\bf 189,5})
\oplus({\bf 189,1})
\oplus({\bf 27,84})
\oplus({\bf 27,105})
\oplus2({\bf 27,81})
\oplus({\bf 27,35'})
\oplus3({\bf 27,35})
\oplus({\bf 27,14})
\oplus4({\bf 27,10})
\oplus({\bf 27,5})
\oplus({\bf 35,10})
\oplus({\bf 21,105})
\oplus({\bf 21,30})
\oplus2({\bf 21,35'})
\oplus2({\bf 21,35})
\oplus2({\bf 21,14})
\oplus({\bf 21,10})
\oplus3({\bf 21,5})
\oplus2({\bf 21,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})$\\
%
${\bf 2283750}$&=&
$({\bf 1750,10})
\oplus({\bf 1750,5})
\oplus({\bf 1750,1})
\oplus({\bf 1911,35})
\oplus({\bf 1911,14})
\oplus3({\bf 1911,10})
\oplus2({\bf 1911,5})
\oplus({\bf 1911,1})
\oplus({\bf 1560,35'})
\oplus2({\bf 1560,35})
\oplus({\bf 1560,14})
\oplus2({\bf 1560,10})
\oplus2({\bf 1560,5})
\oplus({\bf 1560,1})
\oplus({\bf 182,35})
\oplus({\bf 182,14})
\oplus3({\bf 182,10})
\oplus2({\bf 182,5})
\oplus({\bf 182,1})
\oplus({\bf 825,35})
\oplus({\bf 825,14})
\oplus({\bf 825,10})
\oplus2({\bf 825,5})
\oplus({\bf 825,1})
\oplus({\bf 1617,81})
\oplus({\bf 1617,30})
\oplus({\bf 1617,35'})
\oplus4({\bf 1617,35})
\oplus3({\bf 1617,14})
\oplus5({\bf 1617,10})
\oplus4({\bf 1617,5})
\oplus2({\bf 1617,1})
\oplus({\bf 616,105})
\oplus({\bf 616,81})
\oplus2({\bf 616,35'})
\oplus3({\bf 616,35})
\oplus({\bf 616,14})
\oplus3({\bf 616,10})
\oplus({\bf 616,5})
\oplus({\bf 330,81})
\oplus({\bf 330,30})
\oplus2({\bf 330,35'})
\oplus7({\bf 330,35})
\oplus5({\bf 330,14})
\oplus9({\bf 330,10})
\oplus8({\bf 330,5})
\oplus4({\bf 330,1})
\oplus({\bf 294,81})
\oplus2({\bf 294,35})
\oplus({\bf 294,14})
\oplus2({\bf 294,10})
\oplus({\bf 294,5})
\oplus({\bf 378,105})
\oplus({\bf 378,81})
\oplus({\bf 378,30})
\oplus2({\bf 378,35'})
\oplus3({\bf 378,35})
\oplus2({\bf 378,14})
\oplus2({\bf 378,10})
\oplus2({\bf 378,5})
\oplus({\bf 378,1})
\oplus2({\bf 168',81})
\oplus({\bf 168',30})
\oplus({\bf 168',35'})
\oplus6({\bf 168',35})
\oplus4({\bf 168',14})
\oplus8({\bf 168',10})
\oplus5({\bf 168',5})
\oplus2({\bf 168',1})
\oplus2({\bf 189,105})
\oplus3({\bf 189,81})
\oplus2({\bf 189,30})
\oplus5({\bf 189,35'})
\oplus10({\bf 189,35})
\oplus6({\bf 189,14})
\oplus9({\bf 189,10})
\oplus7({\bf 189,5})
\oplus3({\bf 189,1})
\oplus({\bf 105,84})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus2({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,10})
\oplus2({\bf 27,81})
\oplus({\bf 27,30})
\oplus({\bf 27,35'})
\oplus6({\bf 27,35})
\oplus4({\bf 27,14})
\oplus8({\bf 27,10})
\oplus5({\bf 27,5})
\oplus2({\bf 27,1})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus2({\bf 35,81})
\oplus3({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus({\bf 35,14})
\oplus3({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 21,105})
\oplus2({\bf 21,81})
\oplus2({\bf 21,30})
\oplus3({\bf 21,35'})
\oplus7({\bf 21,35})
\oplus5({\bf 21,14})
\oplus6({\bf 21,10})
\oplus6({\bf 21,5})
\oplus3({\bf 21,1})
\oplus({\bf 7,105})
\oplus({\bf 7,35'})
\oplus({\bf 1,81})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 2731365}$&=&
$({\bf 3003',1})
\oplus({\bf 7722,10})
\oplus({\bf 7722,5})
\oplus({\bf 4095,14})
\oplus({\bf 4095,5})
\oplus({\bf 4095,1})
\oplus({\bf 4550,35})
\oplus({\bf 4550,10})
\oplus({\bf 1911,14})
\oplus({\bf 1911,10})
\oplus({\bf 1911,5})
\oplus({\bf 1911,1})
\oplus({\bf 1560,35})
\oplus({\bf 1560,10})
\oplus({\bf 1560,5})
\oplus({\bf 819,35'})
\oplus({\bf 182,14})
\oplus({\bf 182,1})
\oplus({\bf 2310,35})
\oplus({\bf 2310,10})
\oplus({\bf 2079,35'})
\oplus({\bf 2079,35})
\oplus({\bf 2079,14})
\oplus({\bf 825,35})
\oplus({\bf 825,10})
\oplus({\bf 825,5})
\oplus({\bf 1386,81})
\oplus({\bf 1386,30})
\oplus({\bf 1386,35})
\oplus({\bf 1386,14})
\oplus({\bf 1386,10})
\oplus({\bf 1386,5})
\oplus({\bf 1617,81})
\oplus({\bf 1617,30})
\oplus({\bf 1617,35'})
\oplus3({\bf 1617,35})
\oplus2({\bf 1617,14})
\oplus3({\bf 1617,10})
\oplus2({\bf 1617,5})
\oplus({\bf 1617,1})
\oplus({\bf 693,105})
\oplus({\bf 693,81})
\oplus({\bf 693,35'})
\oplus({\bf 693,35})
\oplus({\bf 616,105})
\oplus({\bf 616,81})
\oplus2({\bf 616,35'})
\oplus2({\bf 616,35})
\oplus({\bf 616,14})
\oplus({\bf 616,10})
\oplus({\bf 330,81})
\oplus({\bf 330,30})
\oplus2({\bf 330,35})
\oplus({\bf 330,14})
\oplus2({\bf 330,10})
\oplus2({\bf 330,5})
\oplus({\bf 77,84})
\oplus({\bf 77,105})
\oplus({\bf 294,55})
\oplus({\bf 294,81})
\oplus({\bf 294,30})
\oplus({\bf 294,35})
\oplus2({\bf 294,14})
\oplus({\bf 294,10})
\oplus2({\bf 294,5})
\oplus({\bf 294,1})
\oplus({\bf 378,154})
\oplus({\bf 378,105})
\oplus2({\bf 378,81})
\oplus({\bf 378,30})
\oplus({\bf 378,35'})
\oplus3({\bf 378,35})
\oplus({\bf 378,14})
\oplus2({\bf 378,10})
\oplus({\bf 378,5})
\oplus({\bf 168',55})
\oplus({\bf 168',81})
\oplus({\bf 168',30})
\oplus({\bf 168',35'})
\oplus({\bf 168',35})
\oplus3({\bf 168',14})
\oplus({\bf 168',10})
\oplus2({\bf 168',5})
\oplus2({\bf 168',1})
\oplus({\bf 189,154})
\oplus({\bf 189,105})
\oplus2({\bf 189,81})
\oplus({\bf 189,30})
\oplus({\bf 189,35'})
\oplus4({\bf 189,35})
\oplus({\bf 189,14})
\oplus3({\bf 189,10})
\oplus({\bf 189,5})
\oplus({\bf 105,220})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus({\bf 105,81})
\oplus2({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 27,55})
\oplus({\bf 27,81})
\oplus({\bf 27,30})
\oplus2({\bf 27,14})
\oplus({\bf 27,10})
\oplus({\bf 27,5})
\oplus({\bf 27,1})
\oplus({\bf 35,220})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus2({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 21,154})
\oplus({\bf 21,81})
\oplus({\bf 21,30})
\oplus2({\bf 21,35})
\oplus({\bf 21,10})
\oplus({\bf 21,5})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 2921750}$&=&
$({\bf 714,10})
\oplus({\bf 1750,35})
\oplus({\bf 1750,14})
\oplus({\bf 1750,10})
\oplus2({\bf 1750,5})
\oplus({\bf 1750,1})
\oplus({\bf 1911,81})
\oplus2({\bf 1911,35})
\oplus({\bf 1911,14})
\oplus4({\bf 1911,10})
\oplus({\bf 1911,5})
\oplus({\bf 1560,30})
\oplus({\bf 1560,35'})
\oplus2({\bf 1560,35})
\oplus2({\bf 1560,14})
\oplus2({\bf 1560,10})
\oplus3({\bf 1560,5})
\oplus2({\bf 1560,1})
\oplus({\bf 182,81})
\oplus3({\bf 182,35})
\oplus2({\bf 182,14})
\oplus5({\bf 182,10})
\oplus2({\bf 182,5})
\oplus({\bf 182,1})
\oplus({\bf 825,30})
\oplus({\bf 825,35'})
\oplus({\bf 825,35})
\oplus({\bf 825,14})
\oplus2({\bf 825,5})
\oplus2({\bf 825,1})
\oplus({\bf 1617,105})
\oplus({\bf 1617,81})
\oplus2({\bf 1617,35'})
\oplus4({\bf 1617,35})
\oplus2({\bf 1617,14})
\oplus4({\bf 1617,10})
\oplus3({\bf 1617,5})
\oplus({\bf 1617,1})
\oplus({\bf 616,81})
\oplus({\bf 616,35'})
\oplus3({\bf 616,35})
\oplus({\bf 616,14})
\oplus4({\bf 616,10})
\oplus({\bf 616,5})
\oplus({\bf 330,105})
\oplus2({\bf 330,81})
\oplus2({\bf 330,30})
\oplus4({\bf 330,35'})
\oplus9({\bf 330,35})
\oplus6({\bf 330,14})
\oplus9({\bf 330,10})
\oplus9({\bf 330,5})
\oplus4({\bf 330,1})
\oplus({\bf 294,84})
\oplus({\bf 294,81})
\oplus({\bf 294,35})
\oplus3({\bf 294,10})
\oplus({\bf 378,105})
\oplus({\bf 378,30})
\oplus2({\bf 378,35'})
\oplus2({\bf 378,35})
\oplus2({\bf 378,14})
\oplus({\bf 378,10})
\oplus3({\bf 378,5})
\oplus2({\bf 378,1})
\oplus({\bf 168',84})
\oplus({\bf 168',105})
\oplus3({\bf 168',81})
\oplus2({\bf 168',35'})
\oplus6({\bf 168',35})
\oplus3({\bf 168',14})
\oplus9({\bf 168',10})
\oplus3({\bf 168',5})
\oplus({\bf 168',1})
\oplus2({\bf 189,105})
\oplus2({\bf 189,81})
\oplus2({\bf 189,30})
\oplus5({\bf 189,35'})
\oplus10({\bf 189,35})
\oplus6({\bf 189,14})
\oplus9({\bf 189,10})
\oplus8({\bf 189,5})
\oplus4({\bf 189,1})
\oplus({\bf 105,81})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 27,84})
\oplus({\bf 27,105})
\oplus4({\bf 27,81})
\oplus2({\bf 27,35'})
\oplus8({\bf 27,35})
\oplus4({\bf 27,14})
\oplus12({\bf 27,10})
\oplus4({\bf 27,5})
\oplus({\bf 27,1})
\oplus2({\bf 35,81})
\oplus({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus2({\bf 35,14})
\oplus5({\bf 35,10})
\oplus2({\bf 35,5})
\oplus2({\bf 21,105})
\oplus({\bf 21,81})
\oplus3({\bf 21,30})
\oplus5({\bf 21,35'})
\oplus8({\bf 21,35})
\oplus6({\bf 21,14})
\oplus5({\bf 21,10})
\oplus9({\bf 21,5})
\oplus5({\bf 21,1})
\oplus({\bf 7,30})
\oplus({\bf 7,14})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 1,84})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus5({\bf 1,10})$\\
%
${\bf 3657654}$&=&
$({\bf 714,30})
\oplus({\bf 714,14})
\oplus({\bf 714,5})
\oplus({\bf 714,1})
\oplus({\bf 1750,81})
\oplus2({\bf 1750,35})
\oplus({\bf 1750,14})
\oplus2({\bf 1750,10})
\oplus({\bf 1750,5})
\oplus({\bf 1911,105})
\oplus({\bf 1911,30})
\oplus2({\bf 1911,35'})
\oplus2({\bf 1911,35})
\oplus2({\bf 1911,14})
\oplus({\bf 1911,10})
\oplus3({\bf 1911,5})
\oplus2({\bf 1911,1})
\oplus({\bf 1560,81})
\oplus({\bf 1560,35'})
\oplus3({\bf 1560,35})
\oplus({\bf 1560,14})
\oplus4({\bf 1560,10})
\oplus({\bf 1560,5})
\oplus({\bf 182,105})
\oplus({\bf 182,81})
\oplus2({\bf 182,30})
\oplus2({\bf 182,35'})
\oplus4({\bf 182,35})
\oplus3({\bf 182,14})
\oplus3({\bf 182,10})
\oplus4({\bf 182,5})
\oplus2({\bf 182,1})
\oplus({\bf 825,84})
\oplus({\bf 825,81})
\oplus({\bf 825,35})
\oplus3({\bf 825,10})
\oplus({\bf 1617,105})
\oplus({\bf 1617,81})
\oplus2({\bf 1617,35'})
\oplus4({\bf 1617,35})
\oplus2({\bf 1617,14})
\oplus4({\bf 1617,10})
\oplus3({\bf 1617,5})
\oplus({\bf 1617,1})
\oplus({\bf 616,30})
\oplus({\bf 616,35'})
\oplus2({\bf 616,35})
\oplus2({\bf 616,14})
\oplus2({\bf 616,10})
\oplus3({\bf 616,5})
\oplus2({\bf 616,1})
\oplus({\bf 330,84})
\oplus2({\bf 330,105})
\oplus4({\bf 330,81})
\oplus({\bf 330,30})
\oplus5({\bf 330,35'})
\oplus11({\bf 330,35})
\oplus6({\bf 330,14})
\oplus12({\bf 330,10})
\oplus7({\bf 330,5})
\oplus3({\bf 330,1})
\oplus({\bf 294,30})
\oplus({\bf 294,35'})
\oplus({\bf 294,35})
\oplus({\bf 294,14})
\oplus2({\bf 294,5})
\oplus2({\bf 294,1})
\oplus({\bf 378,81})
\oplus2({\bf 378,35})
\oplus({\bf 378,14})
\oplus4({\bf 378,10})
\oplus({\bf 378,5})
\oplus2({\bf 168',105})
\oplus({\bf 168',81})
\oplus2({\bf 168',30})
\oplus4({\bf 168',35'})
\oplus7({\bf 168',35})
\oplus4({\bf 168',14})
\oplus5({\bf 168',10})
\oplus7({\bf 168',5})
\oplus3({\bf 168',1})
\oplus({\bf 189,105})
\oplus3({\bf 189,81})
\oplus({\bf 189,30})
\oplus4({\bf 189,35'})
\oplus10({\bf 189,35})
\oplus6({\bf 189,14})
\oplus12({\bf 189,10})
\oplus7({\bf 189,5})
\oplus3({\bf 189,1})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus3({\bf 27,105})
\oplus2({\bf 27,81})
\oplus4({\bf 27,30})
\oplus6({\bf 27,35'})
\oplus10({\bf 27,35})
\oplus7({\bf 27,14})
\oplus6({\bf 27,10})
\oplus10({\bf 27,5})
\oplus5({\bf 27,1})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus2({\bf 35,14})
\oplus3({\bf 35,10})
\oplus4({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 21,84})
\oplus({\bf 21,105})
\oplus5({\bf 21,81})
\oplus3({\bf 21,35'})
\oplus10({\bf 21,35})
\oplus5({\bf 21,14})
\oplus13({\bf 21,10})
\oplus4({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 7,10})
\oplus({\bf 1,105})
\oplus3({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})
\oplus4({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 4499495}$&=&
$({\bf 714,105})
\oplus({\bf 714,35'})
\oplus({\bf 1750,84})
\oplus({\bf 1750,105})
\oplus({\bf 1750,81})
\oplus2({\bf 1750,35'})
\oplus2({\bf 1750,35})
\oplus({\bf 1750,10})
\oplus({\bf 1911,105})
\oplus({\bf 1911,81})
\oplus({\bf 1911,30})
\oplus2({\bf 1911,35'})
\oplus3({\bf 1911,35})
\oplus2({\bf 1911,14})
\oplus2({\bf 1911,10})
\oplus2({\bf 1911,5})
\oplus({\bf 1911,1})
\oplus({\bf 1560,105})
\oplus({\bf 1560,81})
\oplus2({\bf 1560,35'})
\oplus3({\bf 1560,35})
\oplus({\bf 1560,14})
\oplus3({\bf 1560,10})
\oplus({\bf 1560,5})
\oplus({\bf 182,84})
\oplus3({\bf 182,105})
\oplus2({\bf 182,81})
\oplus({\bf 182,30})
\oplus4({\bf 182,35'})
\oplus5({\bf 182,35})
\oplus2({\bf 182,14})
\oplus3({\bf 182,10})
\oplus2({\bf 182,5})
\oplus({\bf 182,1})
\oplus({\bf 825,81})
\oplus2({\bf 825,35})
\oplus({\bf 825,14})
\oplus2({\bf 825,10})
\oplus({\bf 825,5})
\oplus({\bf 1617,81})
\oplus({\bf 1617,30})
\oplus({\bf 1617,35'})
\oplus4({\bf 1617,35})
\oplus3({\bf 1617,14})
\oplus5({\bf 1617,10})
\oplus4({\bf 1617,5})
\oplus2({\bf 1617,1})
\oplus({\bf 616,35'})
\oplus2({\bf 616,35})
\oplus({\bf 616,14})
\oplus2({\bf 616,10})
\oplus2({\bf 616,5})
\oplus({\bf 616,1})
\oplus({\bf 330,84})
\oplus3({\bf 330,105})
\oplus5({\bf 330,81})
\oplus2({\bf 330,30})
\oplus7({\bf 330,35'})
\oplus13({\bf 330,35})
\oplus7({\bf 330,14})
\oplus12({\bf 330,10})
\oplus8({\bf 330,5})
\oplus3({\bf 330,1})
\oplus({\bf 294,35})
\oplus({\bf 294,14})
\oplus({\bf 294,10})
\oplus2({\bf 294,5})
\oplus({\bf 294,1})
\oplus({\bf 378,35})
\oplus({\bf 378,14})
\oplus3({\bf 378,10})
\oplus2({\bf 378,5})
\oplus({\bf 378,1})
\oplus({\bf 168',105})
\oplus2({\bf 168',81})
\oplus2({\bf 168',30})
\oplus3({\bf 168',35'})
\oplus8({\bf 168',35})
\oplus5({\bf 168',14})
\oplus8({\bf 168',10})
\oplus7({\bf 168',5})
\oplus3({\bf 168',1})
\oplus({\bf 189,105})
\oplus2({\bf 189,81})
\oplus({\bf 189,30})
\oplus4({\bf 189,35'})
\oplus10({\bf 189,35})
\oplus6({\bf 189,14})
\oplus12({\bf 189,10})
\oplus8({\bf 189,5})
\oplus4({\bf 189,1})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 27,84})
\oplus4({\bf 27,105})
\oplus4({\bf 27,81})
\oplus3({\bf 27,30})
\oplus7({\bf 27,35'})
\oplus12({\bf 27,35})
\oplus7({\bf 27,14})
\oplus10({\bf 27,10})
\oplus9({\bf 27,5})
\oplus4({\bf 27,1})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus3({\bf 35,10})
\oplus3({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 21,84})
\oplus2({\bf 21,105})
\oplus4({\bf 21,81})
\oplus({\bf 21,30})
\oplus5({\bf 21,35'})
\oplus11({\bf 21,35})
\oplus6({\bf 21,14})
\oplus12({\bf 21,10})
\oplus7({\bf 21,5})
\oplus3({\bf 21,1})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus3({\bf 1,10})
\oplus3({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 4845610}$&=&
$({\bf 714,5})
\oplus({\bf 714,1})
\oplus({\bf 1750,35})
\oplus({\bf 1750,14})
\oplus3({\bf 1750,10})
\oplus2({\bf 1750,5})
\oplus({\bf 1750,1})
\oplus({\bf 1911,30})
\oplus({\bf 1911,35'})
\oplus3({\bf 1911,35})
\oplus3({\bf 1911,14})
\oplus3({\bf 1911,10})
\oplus5({\bf 1911,5})
\oplus3({\bf 1911,1})
\oplus({\bf 1560,81})
\oplus({\bf 1560,35'})
\oplus4({\bf 1560,35})
\oplus2({\bf 1560,14})
\oplus6({\bf 1560,10})
\oplus3({\bf 1560,5})
\oplus({\bf 1560,1})
\oplus({\bf 182,30})
\oplus({\bf 182,35'})
\oplus4({\bf 182,35})
\oplus3({\bf 182,14})
\oplus5({\bf 182,10})
\oplus6({\bf 182,5})
\oplus3({\bf 182,1})
\oplus({\bf 825,81})
\oplus2({\bf 825,35})
\oplus({\bf 825,14})
\oplus4({\bf 825,10})
\oplus({\bf 825,5})
\oplus({\bf 1617,105})
\oplus2({\bf 1617,81})
\oplus({\bf 1617,30})
\oplus3({\bf 1617,35'})
\oplus7({\bf 1617,35})
\oplus4({\bf 1617,14})
\oplus8({\bf 1617,10})
\oplus6({\bf 1617,5})
\oplus3({\bf 1617,1})
\oplus({\bf 616,105})
\oplus({\bf 616,81})
\oplus({\bf 616,30})
\oplus3({\bf 616,35'})
\oplus5({\bf 616,35})
\oplus3({\bf 616,14})
\oplus4({\bf 616,10})
\oplus4({\bf 616,5})
\oplus2({\bf 616,1})
\oplus({\bf 330,105})
\oplus4({\bf 330,81})
\oplus2({\bf 330,30})
\oplus5({\bf 330,35'})
\oplus15({\bf 330,35})
\oplus10({\bf 330,14})
\oplus19({\bf 330,10})
\oplus13({\bf 330,5})
\oplus6({\bf 330,1})
\oplus({\bf 294,105})
\oplus({\bf 294,30})
\oplus2({\bf 294,35'})
\oplus2({\bf 294,35})
\oplus2({\bf 294,14})
\oplus({\bf 294,10})
\oplus3({\bf 294,5})
\oplus2({\bf 294,1})
\oplus({\bf 378,84})
\oplus({\bf 378,105})
\oplus2({\bf 378,81})
\oplus2({\bf 378,35'})
\oplus5({\bf 378,35})
\oplus2({\bf 378,14})
\oplus6({\bf 378,10})
\oplus2({\bf 378,5})
\oplus2({\bf 168',105})
\oplus2({\bf 168',81})
\oplus3({\bf 168',30})
\oplus5({\bf 168',35'})
\oplus11({\bf 168',35})
\oplus7({\bf 168',14})
\oplus10({\bf 168',10})
\oplus11({\bf 168',5})
\oplus5({\bf 168',1})
\oplus({\bf 189,84})
\oplus3({\bf 189,105})
\oplus6({\bf 189,81})
\oplus2({\bf 189,30})
\oplus8({\bf 189,35'})
\oplus18({\bf 189,35})
\oplus10({\bf 189,14})
\oplus19({\bf 189,10})
\oplus12({\bf 189,5})
\oplus5({\bf 189,1})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus2({\bf 105,14})
\oplus2({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus2({\bf 27,105})
\oplus2({\bf 27,81})
\oplus4({\bf 27,30})
\oplus6({\bf 27,35'})
\oplus13({\bf 27,35})
\oplus9({\bf 27,14})
\oplus11({\bf 27,10})
\oplus14({\bf 27,5})
\oplus7({\bf 27,1})
\oplus2({\bf 35,105})
\oplus2({\bf 35,81})
\oplus2({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus7({\bf 35,35})
\oplus4({\bf 35,14})
\oplus5({\bf 35,10})
\oplus5({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 21,84})
\oplus2({\bf 21,105})
\oplus6({\bf 21,81})
\oplus({\bf 21,30})
\oplus5({\bf 21,35'})
\oplus14({\bf 21,35})
\oplus8({\bf 21,14})
\oplus18({\bf 21,10})
\oplus8({\bf 21,5})
\oplus3({\bf 21,1})
\oplus({\bf 7,81})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus2({\bf 1,10})
\oplus5({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 5379616}$&=&
$({\bf 1254,120})
\oplus({\bf 3366,160})
\oplus({\bf 3366,56})
\oplus({\bf 4312,140})
\oplus({\bf 4312,64})
\oplus({\bf 4312,20})
\oplus({\bf 3375,56})
\oplus({\bf 3375,64})
\oplus({\bf 378',120})
\oplus({\bf 378',160})
\oplus({\bf 378',140})
\oplus({\bf 378',56})
\oplus({\bf 378',64})
\oplus({\bf 378',20})
\oplus({\bf 3003,80})
\oplus({\bf 3003,40})
\oplus({\bf 3003,16})
\oplus({\bf 3003,4})
\oplus({\bf 4550,64})
\oplus({\bf 4550,40})
\oplus({\bf 4550,20})
\oplus({\bf 4550,16})
\oplus({\bf 1560,20})
\oplus({\bf 819,160})
\oplus({\bf 819,140})
\oplus({\bf 819,80})
\oplus2({\bf 819,56})
\oplus3({\bf 819,64})
\oplus2({\bf 819,40})
\oplus2({\bf 819,20})
\oplus2({\bf 819,16})
\oplus({\bf 819,4})
\oplus({\bf 2079,40})
\oplus({\bf 2079,16})
\oplus({\bf 2079,4})
\oplus({\bf 1386,20})
\oplus({\bf 1386,16})
\oplus({\bf 1617,16})
\oplus({\bf 1617,4})
\oplus({\bf 693,140})
\oplus({\bf 693,80})
\oplus2({\bf 693,64})
\oplus3({\bf 693,40})
\oplus3({\bf 693,20})
\oplus4({\bf 693,16})
\oplus2({\bf 693,4})
\oplus({\bf 616,56})
\oplus2({\bf 616,64})
\oplus2({\bf 616,40})
\oplus2({\bf 616,20})
\oplus3({\bf 616,16})
\oplus2({\bf 616,4})
\oplus({\bf 77,120})
\oplus({\bf 77,160})
\oplus2({\bf 77,140})
\oplus({\bf 77,80})
\oplus({\bf 77,56})
\oplus3({\bf 77,64})
\oplus2({\bf 77,40})
\oplus4({\bf 77,20})
\oplus3({\bf 77,16})
\oplus({\bf 77,4})
\oplus({\bf 294,4})
\oplus({\bf 378,64})
\oplus({\bf 378,40})
\oplus2({\bf 378,20})
\oplus3({\bf 378,16})
\oplus2({\bf 378,4})
\oplus({\bf 189,20})
\oplus({\bf 189,16})
\oplus({\bf 189,4})
\oplus({\bf 105,160})
\oplus({\bf 105,140})
\oplus({\bf 105,80})
\oplus2({\bf 105,56})
\oplus4({\bf 105,64})
\oplus4({\bf 105,40})
\oplus4({\bf 105,20})
\oplus6({\bf 105,16})
\oplus4({\bf 105,4})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 35,40})
\oplus({\bf 35,20})
\oplus2({\bf 35,16})
\oplus2({\bf 35,4})
\oplus({\bf 7,120})
\oplus({\bf 7,160})
\oplus({\bf 7,140})
\oplus({\bf 7,80})
\oplus({\bf 7,56})
\oplus2({\bf 7,64})
\oplus2({\bf 7,40})
\oplus3({\bf 7,20})
\oplus3({\bf 7,16})
\oplus2({\bf 7,4})$\\
%
${\bf 5722860}$&=&
$({\bf 8008,4})
\oplus({\bf 9009,16})
\oplus({\bf 9009,4})
\oplus({\bf 7722,20})
\oplus({\bf 7722,16})
\oplus({\bf 3003,16})
\oplus({\bf 3003,4})
\oplus({\bf 4095,40})
\oplus({\bf 4095,16})
\oplus({\bf 4095,4})
\oplus({\bf 4550,40})
\oplus({\bf 4550,20})
\oplus2({\bf 4550,16})
\oplus2({\bf 4550,4})
\oplus({\bf 1911,64})
\oplus({\bf 1911,20})
\oplus({\bf 1560,64})
\oplus({\bf 1560,20})
\oplus({\bf 1560,16})
\oplus({\bf 819,40})
\oplus({\bf 819,16})
\oplus({\bf 819,4})
\oplus({\bf 182,56})
\oplus({\bf 1386',20})
\oplus({\bf 2310,64})
\oplus({\bf 2310,40})
\oplus({\bf 2310,20})
\oplus({\bf 2310,16})
\oplus({\bf 2079,64})
\oplus({\bf 2079,40})
\oplus2({\bf 2079,20})
\oplus2({\bf 2079,16})
\oplus({\bf 2079,4})
\oplus({\bf 825,56})
\oplus({\bf 825,64})
\oplus({\bf 825,40})
\oplus({\bf 1386,80})
\oplus({\bf 1386,64})
\oplus2({\bf 1386,40})
\oplus({\bf 1386,20})
\oplus3({\bf 1386,16})
\oplus2({\bf 1386,4})
\oplus({\bf 1617,140})
\oplus({\bf 1617,80})
\oplus({\bf 1617,56})
\oplus3({\bf 1617,64})
\oplus3({\bf 1617,40})
\oplus3({\bf 1617,20})
\oplus3({\bf 1617,16})
\oplus({\bf 1617,4})
\oplus({\bf 693,80})
\oplus({\bf 693,64})
\oplus2({\bf 693,40})
\oplus({\bf 693,20})
\oplus3({\bf 693,16})
\oplus2({\bf 693,4})
\oplus({\bf 616,140})
\oplus({\bf 616,80})
\oplus2({\bf 616,64})
\oplus2({\bf 616,40})
\oplus3({\bf 616,20})
\oplus3({\bf 616,16})
\oplus({\bf 616,4})
\oplus({\bf 330,160})
\oplus({\bf 330,140})
\oplus2({\bf 330,56})
\oplus2({\bf 330,64})
\oplus({\bf 330,40})
\oplus({\bf 330,20})
\oplus({\bf 77,80})
\oplus({\bf 77,40})
\oplus({\bf 77,16})
\oplus({\bf 77,4})
\oplus({\bf 294,140})
\oplus({\bf 294,80})
\oplus({\bf 294,64})
\oplus2({\bf 294,40})
\oplus({\bf 294,20})
\oplus2({\bf 294,16})
\oplus({\bf 294,4})
\oplus({\bf 378,140'})
\oplus({\bf 378,140})
\oplus2({\bf 378,80})
\oplus({\bf 378,56})
\oplus2({\bf 378,64})
\oplus4({\bf 378,40})
\oplus2({\bf 378,20})
\oplus4({\bf 378,16})
\oplus3({\bf 378,4})
\oplus({\bf 168',160})
\oplus({\bf 168',140})
\oplus({\bf 168',80})
\oplus({\bf 168',56})
\oplus2({\bf 168',64})
\oplus({\bf 168',40})
\oplus({\bf 168',20})
\oplus({\bf 168',16})
\oplus({\bf 189,256})
\oplus({\bf 189,160})
\oplus2({\bf 189,140})
\oplus({\bf 189,80})
\oplus({\bf 189,56})
\oplus4({\bf 189,64})
\oplus2({\bf 189,40})
\oplus3({\bf 189,20})
\oplus2({\bf 189,16})
\oplus({\bf 105,140'})
\oplus({\bf 105,140})
\oplus2({\bf 105,80})
\oplus({\bf 105,64})
\oplus3({\bf 105,40})
\oplus({\bf 105,20})
\oplus3({\bf 105,16})
\oplus2({\bf 105,4})
\oplus({\bf 27,120})
\oplus({\bf 27,160})
\oplus({\bf 27,140})
\oplus({\bf 27,56})
\oplus({\bf 27,64})
\oplus({\bf 35,256})
\oplus({\bf 35,140})
\oplus({\bf 35,80})
\oplus2({\bf 35,64})
\oplus({\bf 35,40})
\oplus2({\bf 35,20})
\oplus({\bf 35,16})
\oplus({\bf 21,324})
\oplus({\bf 21,160})
\oplus({\bf 21,140})
\oplus2({\bf 21,56})
\oplus({\bf 21,64})
\oplus({\bf 21,40})
\oplus({\bf 7,140'})
\oplus({\bf 7,80})
\oplus({\bf 7,40})
\oplus({\bf 7,16})
\oplus({\bf 7,4})
\oplus({\bf 1,160})$\\
%
${\bf 5785065}$&=&
$({\bf 714,10})
\oplus({\bf 1750,35'})
\oplus2({\bf 1750,35})
\oplus({\bf 1750,14})
\oplus2({\bf 1750,10})
\oplus2({\bf 1750,5})
\oplus({\bf 1750,1})
\oplus({\bf 1911,81})
\oplus({\bf 1911,35'})
\oplus4({\bf 1911,35})
\oplus2({\bf 1911,14})
\oplus6({\bf 1911,10})
\oplus3({\bf 1911,5})
\oplus({\bf 1911,1})
\oplus({\bf 1560,105})
\oplus({\bf 1560,81})
\oplus({\bf 1560,30})
\oplus2({\bf 1560,35'})
\oplus4({\bf 1560,35})
\oplus3({\bf 1560,14})
\oplus5({\bf 1560,10})
\oplus5({\bf 1560,5})
\oplus3({\bf 1560,1})
\oplus({\bf 182,81})
\oplus2({\bf 182,35'})
\oplus5({\bf 182,35})
\oplus3({\bf 182,14})
\oplus7({\bf 182,10})
\oplus4({\bf 182,5})
\oplus2({\bf 182,1})
\oplus({\bf 825,30})
\oplus({\bf 825,35'})
\oplus2({\bf 825,35})
\oplus2({\bf 825,14})
\oplus2({\bf 825,10})
\oplus3({\bf 825,5})
\oplus2({\bf 825,1})
\oplus({\bf 1617,105})
\oplus2({\bf 1617,81})
\oplus({\bf 1617,30})
\oplus3({\bf 1617,35'})
\oplus8({\bf 1617,35})
\oplus5({\bf 1617,14})
\oplus9({\bf 1617,10})
\oplus7({\bf 1617,5})
\oplus3({\bf 1617,1})
\oplus({\bf 616,84})
\oplus({\bf 616,105})
\oplus2({\bf 616,81})
\oplus({\bf 616,30})
\oplus2({\bf 616,35'})
\oplus5({\bf 616,35})
\oplus3({\bf 616,14})
\oplus6({\bf 616,10})
\oplus4({\bf 616,5})
\oplus2({\bf 616,1})
\oplus2({\bf 330,105})
\oplus4({\bf 330,81})
\oplus3({\bf 330,30})
\oplus7({\bf 330,35'})
\oplus18({\bf 330,35})
\oplus11({\bf 330,14})
\oplus20({\bf 330,10})
\oplus16({\bf 330,5})
\oplus7({\bf 330,1})
\oplus({\bf 294,81})
\oplus({\bf 294,35'})
\oplus3({\bf 294,35})
\oplus({\bf 294,14})
\oplus4({\bf 294,10})
\oplus({\bf 294,5})
\oplus({\bf 378,105})
\oplus({\bf 378,81})
\oplus({\bf 378,30})
\oplus3({\bf 378,35'})
\oplus5({\bf 378,35})
\oplus3({\bf 378,14})
\oplus4({\bf 378,10})
\oplus4({\bf 378,5})
\oplus2({\bf 378,1})
\oplus({\bf 168',105})
\oplus4({\bf 168',81})
\oplus({\bf 168',30})
\oplus5({\bf 168',35'})
\oplus13({\bf 168',35})
\oplus8({\bf 168',14})
\oplus15({\bf 168',10})
\oplus9({\bf 168',5})
\oplus4({\bf 168',1})
\oplus({\bf 189,84})
\oplus4({\bf 189,105})
\oplus6({\bf 189,81})
\oplus4({\bf 189,30})
\oplus9({\bf 189,35'})
\oplus20({\bf 189,35})
\oplus12({\bf 189,14})
\oplus20({\bf 189,10})
\oplus16({\bf 189,5})
\oplus7({\bf 189,1})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus2({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus({\bf 105,14})
\oplus3({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 27,105})
\oplus5({\bf 27,81})
\oplus({\bf 27,30})
\oplus6({\bf 27,35'})
\oplus16({\bf 27,35})
\oplus9({\bf 27,14})
\oplus19({\bf 27,10})
\oplus10({\bf 27,5})
\oplus4({\bf 27,1})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus3({\bf 35,81})
\oplus({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus7({\bf 35,35})
\oplus4({\bf 35,14})
\oplus7({\bf 35,10})
\oplus4({\bf 35,5})
\oplus2({\bf 35,1})
\oplus3({\bf 21,105})
\oplus4({\bf 21,81})
\oplus4({\bf 21,30})
\oplus8({\bf 21,35'})
\oplus17({\bf 21,35})
\oplus10({\bf 21,14})
\oplus15({\bf 21,10})
\oplus14({\bf 21,5})
\oplus6({\bf 21,1})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus3({\bf 1,14})
\oplus6({\bf 1,10})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 7054047}$&=&
$({\bf 714,81})
\oplus({\bf 714,35})
\oplus({\bf 714,10})
\oplus({\bf 1750,105})
\oplus({\bf 1750,81})
\oplus({\bf 1750,30})
\oplus2({\bf 1750,35'})
\oplus3({\bf 1750,35})
\oplus2({\bf 1750,14})
\oplus2({\bf 1750,10})
\oplus2({\bf 1750,5})
\oplus({\bf 1750,1})
\oplus({\bf 1911,84})
\oplus({\bf 1911,105})
\oplus2({\bf 1911,81})
\oplus2({\bf 1911,35'})
\oplus5({\bf 1911,35})
\oplus2({\bf 1911,14})
\oplus6({\bf 1911,10})
\oplus2({\bf 1911,5})
\oplus({\bf 1560,105})
\oplus({\bf 1560,81})
\oplus({\bf 1560,30})
\oplus3({\bf 1560,35'})
\oplus5({\bf 1560,35})
\oplus3({\bf 1560,14})
\oplus4({\bf 1560,10})
\oplus4({\bf 1560,5})
\oplus2({\bf 1560,1})
\oplus({\bf 182,84})
\oplus2({\bf 182,105})
\oplus4({\bf 182,81})
\oplus({\bf 182,30})
\oplus4({\bf 182,35'})
\oplus8({\bf 182,35})
\oplus4({\bf 182,14})
\oplus8({\bf 182,10})
\oplus4({\bf 182,5})
\oplus({\bf 182,1})
\oplus({\bf 825,105})
\oplus({\bf 825,30})
\oplus2({\bf 825,35'})
\oplus2({\bf 825,35})
\oplus2({\bf 825,14})
\oplus({\bf 825,10})
\oplus3({\bf 825,5})
\oplus2({\bf 825,1})
\oplus({\bf 1617,105})
\oplus2({\bf 1617,81})
\oplus({\bf 1617,30})
\oplus3({\bf 1617,35'})
\oplus7({\bf 1617,35})
\oplus4({\bf 1617,14})
\oplus8({\bf 1617,10})
\oplus6({\bf 1617,5})
\oplus3({\bf 1617,1})
\oplus({\bf 616,81})
\oplus({\bf 616,35'})
\oplus4({\bf 616,35})
\oplus2({\bf 616,14})
\oplus6({\bf 616,10})
\oplus3({\bf 616,5})
\oplus({\bf 616,1})
\oplus({\bf 330,84})
\oplus5({\bf 330,105})
\oplus6({\bf 330,81})
\oplus4({\bf 330,30})
\oplus11({\bf 330,35'})
\oplus21({\bf 330,35})
\oplus12({\bf 330,14})
\oplus19({\bf 330,10})
\oplus15({\bf 330,5})
\oplus7({\bf 330,1})
\oplus({\bf 294,81})
\oplus2({\bf 294,35})
\oplus({\bf 294,14})
\oplus4({\bf 294,10})
\oplus({\bf 294,5})
\oplus({\bf 378,30})
\oplus({\bf 378,35'})
\oplus3({\bf 378,35})
\oplus3({\bf 378,14})
\oplus3({\bf 378,10})
\oplus5({\bf 378,5})
\oplus3({\bf 378,1})
\oplus({\bf 168',84})
\oplus2({\bf 168',105})
\oplus5({\bf 168',81})
\oplus({\bf 168',30})
\oplus5({\bf 168',35'})
\oplus13({\bf 168',35})
\oplus7({\bf 168',14})
\oplus16({\bf 168',10})
\oplus8({\bf 168',5})
\oplus3({\bf 168',1})
\oplus2({\bf 189,105})
\oplus4({\bf 189,81})
\oplus3({\bf 189,30})
\oplus8({\bf 189,35'})
\oplus18({\bf 189,35})
\oplus11({\bf 189,14})
\oplus19({\bf 189,10})
\oplus16({\bf 189,5})
\oplus7({\bf 189,1})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus3({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus2({\bf 27,84})
\oplus4({\bf 27,105})
\oplus9({\bf 27,81})
\oplus2({\bf 27,30})
\oplus8({\bf 27,35'})
\oplus20({\bf 27,35})
\oplus10({\bf 27,14})
\oplus22({\bf 27,10})
\oplus10({\bf 27,5})
\oplus3({\bf 27,1})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus3({\bf 35,14})
\oplus8({\bf 35,10})
\oplus4({\bf 35,5})
\oplus2({\bf 35,1})
\oplus4({\bf 21,105})
\oplus4({\bf 21,81})
\oplus5({\bf 21,30})
\oplus10({\bf 21,35'})
\oplus18({\bf 21,35})
\oplus12({\bf 21,14})
\oplus14({\bf 21,10})
\oplus16({\bf 21,5})
\oplus8({\bf 21,1})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus4({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus3({\bf 1,14})
\oplus8({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 7249536}$&=&
$({\bf 714,35'})
\oplus({\bf 714,35})
\oplus({\bf 1750,105})
\oplus({\bf 1750,81})
\oplus2({\bf 1750,35'})
\oplus3({\bf 1750,35})
\oplus({\bf 1750,14})
\oplus3({\bf 1750,10})
\oplus({\bf 1750,5})
\oplus({\bf 1911,105})
\oplus({\bf 1911,81})
\oplus({\bf 1911,30})
\oplus3({\bf 1911,35'})
\oplus5({\bf 1911,35})
\oplus3({\bf 1911,14})
\oplus4({\bf 1911,10})
\oplus4({\bf 1911,5})
\oplus2({\bf 1911,1})
\oplus({\bf 1560,84})
\oplus({\bf 1560,105})
\oplus2({\bf 1560,81})
\oplus({\bf 1560,30})
\oplus2({\bf 1560,35'})
\oplus5({\bf 1560,35})
\oplus3({\bf 1560,14})
\oplus6({\bf 1560,10})
\oplus4({\bf 1560,5})
\oplus2({\bf 1560,1})
\oplus2({\bf 182,105})
\oplus2({\bf 182,81})
\oplus({\bf 182,30})
\oplus5({\bf 182,35'})
\oplus8({\bf 182,35})
\oplus4({\bf 182,14})
\oplus6({\bf 182,10})
\oplus5({\bf 182,5})
\oplus2({\bf 182,1})
\oplus({\bf 825,81})
\oplus({\bf 825,35'})
\oplus3({\bf 825,35})
\oplus({\bf 825,14})
\oplus4({\bf 825,10})
\oplus({\bf 825,5})
\oplus({\bf 1617,105})
\oplus2({\bf 1617,81})
\oplus({\bf 1617,30})
\oplus3({\bf 1617,35'})
\oplus8({\bf 1617,35})
\oplus5({\bf 1617,14})
\oplus9({\bf 1617,10})
\oplus7({\bf 1617,5})
\oplus3({\bf 1617,1})
\oplus({\bf 616,105})
\oplus({\bf 616,81})
\oplus({\bf 616,30})
\oplus2({\bf 616,35'})
\oplus4({\bf 616,35})
\oplus3({\bf 616,14})
\oplus5({\bf 616,10})
\oplus5({\bf 616,5})
\oplus3({\bf 616,1})
\oplus({\bf 330,84})
\oplus4({\bf 330,105})
\oplus7({\bf 330,81})
\oplus3({\bf 330,30})
\oplus10({\bf 330,35'})
\oplus22({\bf 330,35})
\oplus12({\bf 330,14})
\oplus23({\bf 330,10})
\oplus15({\bf 330,5})
\oplus6({\bf 330,1})
\oplus({\bf 294,30})
\oplus({\bf 294,35'})
\oplus2({\bf 294,35})
\oplus2({\bf 294,14})
\oplus2({\bf 294,10})
\oplus3({\bf 294,5})
\oplus2({\bf 294,1})
\oplus({\bf 378,81})
\oplus({\bf 378,35'})
\oplus4({\bf 378,35})
\oplus2({\bf 378,14})
\oplus6({\bf 378,10})
\oplus3({\bf 378,5})
\oplus({\bf 378,1})
\oplus2({\bf 168',105})
\oplus3({\bf 168',81})
\oplus3({\bf 168',30})
\oplus7({\bf 168',35'})
\oplus14({\bf 168',35})
\oplus9({\bf 168',14})
\oplus13({\bf 168',10})
\oplus12({\bf 168',5})
\oplus6({\bf 168',1})
\oplus({\bf 189,84})
\oplus3({\bf 189,105})
\oplus6({\bf 189,81})
\oplus3({\bf 189,30})
\oplus8({\bf 189,35'})
\oplus20({\bf 189,35})
\oplus12({\bf 189,14})
\oplus23({\bf 189,10})
\oplus16({\bf 189,5})
\oplus7({\bf 189,1})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus4({\bf 27,105})
\oplus5({\bf 27,81})
\oplus4({\bf 27,30})
\oplus11({\bf 27,35'})
\oplus20({\bf 27,35})
\oplus12({\bf 27,14})
\oplus17({\bf 27,10})
\oplus15({\bf 27,5})
\oplus7({\bf 27,1})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus6({\bf 35,35})
\oplus4({\bf 35,14})
\oplus6({\bf 35,10})
\oplus6({\bf 35,5})
\oplus3({\bf 35,1})
\oplus({\bf 21,84})
\oplus3({\bf 21,105})
\oplus7({\bf 21,81})
\oplus2({\bf 21,30})
\oplus8({\bf 21,35'})
\oplus20({\bf 21,35})
\oplus10({\bf 21,14})
\oplus22({\bf 21,10})
\oplus12({\bf 21,5})
\oplus4({\bf 21,1})
\oplus({\bf 7,10})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus4({\bf 1,14})
\oplus4({\bf 1,10})
\oplus5({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 8794656}$&=&
$({\bf 4312,16})
\oplus2({\bf 4312,4})
\oplus({\bf 3375,20})
\oplus({\bf 3375,16})
\oplus({\bf 3375,4})
\oplus({\bf 378',16})
\oplus({\bf 378',4})
\oplus({\bf 3003,20})
\oplus2({\bf 3003,16})
\oplus2({\bf 3003,4})
\oplus({\bf 4550,64})
\oplus2({\bf 4550,40})
\oplus3({\bf 4550,20})
\oplus5({\bf 4550,16})
\oplus4({\bf 4550,4})
\oplus({\bf 1560,56})
\oplus2({\bf 1560,64})
\oplus({\bf 1560,40})
\oplus2({\bf 1560,20})
\oplus2({\bf 1560,16})
\oplus({\bf 1560,4})
\oplus({\bf 819,64})
\oplus2({\bf 819,40})
\oplus4({\bf 819,20})
\oplus7({\bf 819,16})
\oplus6({\bf 819,4})
\oplus({\bf 2079,64})
\oplus2({\bf 2079,40})
\oplus2({\bf 2079,20})
\oplus4({\bf 2079,16})
\oplus3({\bf 2079,4})
\oplus({\bf 1386,80})
\oplus({\bf 1386,64})
\oplus3({\bf 1386,40})
\oplus2({\bf 1386,20})
\oplus5({\bf 1386,16})
\oplus3({\bf 1386,4})
\oplus({\bf 1617,140})
\oplus({\bf 1617,80})
\oplus({\bf 1617,56})
\oplus4({\bf 1617,64})
\oplus4({\bf 1617,40})
\oplus5({\bf 1617,20})
\oplus6({\bf 1617,16})
\oplus3({\bf 1617,4})
\oplus({\bf 693,80})
\oplus3({\bf 693,64})
\oplus6({\bf 693,40})
\oplus7({\bf 693,20})
\oplus13({\bf 693,16})
\oplus10({\bf 693,4})
\oplus({\bf 616,140})
\oplus({\bf 616,80})
\oplus2({\bf 616,56})
\oplus7({\bf 616,64})
\oplus8({\bf 616,40})
\oplus10({\bf 616,20})
\oplus14({\bf 616,16})
\oplus9({\bf 616,4})
\oplus({\bf 330,160})
\oplus({\bf 330,140})
\oplus2({\bf 330,56})
\oplus3({\bf 330,64})
\oplus({\bf 330,40})
\oplus3({\bf 330,20})
\oplus({\bf 330,16})
\oplus({\bf 77,80})
\oplus2({\bf 77,64})
\oplus4({\bf 77,40})
\oplus4({\bf 77,20})
\oplus8({\bf 77,16})
\oplus6({\bf 77,4})
\oplus({\bf 294,140})
\oplus({\bf 294,80})
\oplus2({\bf 294,64})
\oplus3({\bf 294,40})
\oplus2({\bf 294,20})
\oplus3({\bf 294,16})
\oplus2({\bf 294,4})
\oplus2({\bf 378,140})
\oplus3({\bf 378,80})
\oplus({\bf 378,56})
\oplus7({\bf 378,64})
\oplus10({\bf 378,40})
\oplus10({\bf 378,20})
\oplus15({\bf 378,16})
\oplus9({\bf 378,4})
\oplus({\bf 168',160})
\oplus({\bf 168',140})
\oplus({\bf 168',80})
\oplus2({\bf 168',56})
\oplus3({\bf 168',64})
\oplus2({\bf 168',40})
\oplus2({\bf 168',20})
\oplus2({\bf 168',16})
\oplus({\bf 168',4})
\oplus2({\bf 189,160})
\oplus3({\bf 189,140})
\oplus2({\bf 189,80})
\oplus5({\bf 189,56})
\oplus10({\bf 189,64})
\oplus7({\bf 189,40})
\oplus9({\bf 189,20})
\oplus9({\bf 189,16})
\oplus4({\bf 189,4})
\oplus2({\bf 105,140})
\oplus3({\bf 105,80})
\oplus({\bf 105,56})
\oplus8({\bf 105,64})
\oplus12({\bf 105,40})
\oplus12({\bf 105,20})
\oplus19({\bf 105,16})
\oplus12({\bf 105,4})
\oplus({\bf 27,120})
\oplus({\bf 27,160})
\oplus({\bf 27,140})
\oplus2({\bf 27,56})
\oplus2({\bf 27,64})
\oplus({\bf 27,20})
\oplus({\bf 35,160})
\oplus2({\bf 35,140})
\oplus2({\bf 35,80})
\oplus3({\bf 35,56})
\oplus7({\bf 35,64})
\oplus7({\bf 35,40})
\oplus7({\bf 35,20})
\oplus9({\bf 35,16})
\oplus5({\bf 35,4})
\oplus({\bf 21,120})
\oplus2({\bf 21,160})
\oplus2({\bf 21,140})
\oplus3({\bf 21,56})
\oplus4({\bf 21,64})
\oplus({\bf 21,40})
\oplus3({\bf 21,20})
\oplus({\bf 21,16})
\oplus({\bf 7,140})
\oplus2({\bf 7,80})
\oplus3({\bf 7,64})
\oplus5({\bf 7,40})
\oplus4({\bf 7,20})
\oplus7({\bf 7,16})
\oplus4({\bf 7,4})
\oplus({\bf 1,160})
\oplus({\bf 1,56})$\\
%
${\bf 9694845}$&=&
$({\bf 4719,5})
\oplus({\bf 9009',10})
\oplus({\bf 9009',1})
\oplus({\bf 10296,35})
\oplus({\bf 10296,5})
\oplus({\bf 8008,14})
\oplus({\bf 8008,10})
\oplus({\bf 3003',30})
\oplus({\bf 3003',5})
\oplus({\bf 6006,14})
\oplus({\bf 6006,10})
\oplus({\bf 9009,35'})
\oplus({\bf 9009,35})
\oplus({\bf 9009,10})
\oplus({\bf 9009,5})
\oplus({\bf 7722,81})
\oplus({\bf 7722,35})
\oplus({\bf 7722,14})
\oplus({\bf 7722,10})
\oplus({\bf 7722,1})
\oplus({\bf 3003,35})
\oplus({\bf 3003,5})
\oplus({\bf 4095,105})
\oplus({\bf 4095,30})
\oplus({\bf 4095,35})
\oplus({\bf 4095,5})
\oplus({\bf 4550,81})
\oplus({\bf 4550,35'})
\oplus({\bf 4550,35})
\oplus({\bf 4550,14})
\oplus({\bf 4550,10})
\oplus({\bf 1911,154})
\oplus({\bf 1911,30})
\oplus({\bf 1911,35})
\oplus({\bf 1911,5})
\oplus({\bf 1560,55})
\oplus({\bf 1560,81})
\oplus({\bf 1560,14})
\oplus({\bf 1560,10})
\oplus({\bf 819,30})
\oplus({\bf 819,35})
\oplus({\bf 182,91})
\oplus({\bf 182,30})
\oplus({\bf 182,5})
\oplus({\bf 1386',35})
\oplus({\bf 1386',5})
\oplus({\bf 2310,81})
\oplus({\bf 2310,35'})
\oplus({\bf 2310,35})
\oplus({\bf 2310,14})
\oplus({\bf 2310,10})
\oplus({\bf 2079,105})
\oplus({\bf 2079,30})
\oplus({\bf 2079,35'})
\oplus2({\bf 2079,35})
\oplus({\bf 2079,10})
\oplus({\bf 2079,5})
\oplus({\bf 825,55})
\oplus({\bf 825,81})
\oplus({\bf 825,14})
\oplus({\bf 825,10})
\oplus({\bf 1386,84})
\oplus({\bf 1386,105})
\oplus({\bf 1386,81})
\oplus({\bf 1386,35'})
\oplus({\bf 1386,35})
\oplus({\bf 1386,14})
\oplus({\bf 1386,10})
\oplus({\bf 1386,1})
\oplus({\bf 1617,220})
\oplus({\bf 1617,154})
\oplus({\bf 1617,105})
\oplus2({\bf 1617,81})
\oplus({\bf 1617,30})
\oplus({\bf 1617,35'})
\oplus2({\bf 1617,35})
\oplus({\bf 1617,14})
\oplus({\bf 1617,10})
\oplus({\bf 1617,5})
\oplus({\bf 693,105})
\oplus({\bf 693,81})
\oplus({\bf 693,35'})
\oplus({\bf 693,35})
\oplus({\bf 693,14})
\oplus({\bf 693,10})
\oplus({\bf 616,154})
\oplus({\bf 616,105})
\oplus({\bf 616,81})
\oplus({\bf 616,30})
\oplus({\bf 616,35'})
\oplus2({\bf 616,35})
\oplus({\bf 616,5})
\oplus({\bf 330,260})
\oplus({\bf 330,154})
\oplus({\bf 330,55})
\oplus({\bf 330,81})
\oplus({\bf 330,35})
\oplus({\bf 330,14})
\oplus({\bf 330,10})
\oplus({\bf 330,1})
\oplus({\bf 77,81})
\oplus({\bf 77,14})
\oplus({\bf 294,231})
\oplus({\bf 294,154})
\oplus({\bf 294,105})
\oplus({\bf 294,30})
\oplus({\bf 294,35})
\oplus({\bf 294,5})
\oplus({\bf 378,220})
\oplus({\bf 378,55})
\oplus({\bf 378,84})
\oplus({\bf 378,105})
\oplus2({\bf 378,81})
\oplus({\bf 378,35'})
\oplus({\bf 378,35})
\oplus({\bf 378,14})
\oplus({\bf 378,10})
\oplus({\bf 168',390})
\oplus({\bf 168',91})
\oplus({\bf 168',154})
\oplus({\bf 168',105})
\oplus2({\bf 168',30})
\oplus({\bf 168',35})
\oplus({\bf 168',5})
\oplus({\bf 189,260})
\oplus({\bf 189,220})
\oplus({\bf 189,154})
\oplus({\bf 189,55})
\oplus2({\bf 189,81})
\oplus({\bf 189,35'})
\oplus({\bf 189,35})
\oplus({\bf 189,14})
\oplus({\bf 189,10})
\oplus({\bf 105,154})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 27,405})
\oplus({\bf 27,91})
\oplus({\bf 27,154})
\oplus({\bf 27,30})
\oplus({\bf 27,35})
\oplus({\bf 27,5})
\oplus({\bf 35,91})
\oplus({\bf 35,154})
\oplus({\bf 35,105})
\oplus({\bf 35,30})
\oplus({\bf 35,35})
\oplus({\bf 21,140''})
\oplus({\bf 21,260})
\oplus({\bf 21,55})
\oplus({\bf 21,81})
\oplus({\bf 21,14})
\oplus({\bf 21,10})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 10015005}$&=&
$({\bf 10296,5})
\oplus({\bf 10296,1})
\oplus({\bf 8008,10})
\oplus({\bf 3003',5})
\oplus({\bf 6006,10})
\oplus({\bf 9009,35})
\oplus({\bf 9009,14})
\oplus({\bf 9009,10})
\oplus({\bf 9009,5})
\oplus({\bf 7722,35})
\oplus({\bf 7722,14})
\oplus2({\bf 7722,10})
\oplus({\bf 7722,5})
\oplus({\bf 7722,1})
\oplus({\bf 3003,35'})
\oplus({\bf 3003,35})
\oplus({\bf 4095,30})
\oplus({\bf 4095,35})
\oplus({\bf 4095,14})
\oplus({\bf 4095,10})
\oplus2({\bf 4095,5})
\oplus({\bf 4095,1})
\oplus({\bf 4550,81})
\oplus({\bf 4550,35'})
\oplus2({\bf 4550,35})
\oplus({\bf 4550,14})
\oplus2({\bf 4550,10})
\oplus({\bf 4550,5})
\oplus({\bf 1911,30})
\oplus({\bf 1911,35})
\oplus({\bf 1911,14})
\oplus2({\bf 1911,5})
\oplus({\bf 1911,1})
\oplus({\bf 1560,81})
\oplus({\bf 1560,35})
\oplus({\bf 1560,14})
\oplus2({\bf 1560,10})
\oplus({\bf 819,105})
\oplus({\bf 819,35'})
\oplus({\bf 819,35})
\oplus({\bf 182,30})
\oplus({\bf 182,5})
\oplus({\bf 1386',35'})
\oplus({\bf 1386',35})
\oplus({\bf 2310,81})
\oplus({\bf 2310,35'})
\oplus2({\bf 2310,35})
\oplus({\bf 2310,14})
\oplus2({\bf 2310,10})
\oplus({\bf 2310,5})
\oplus({\bf 2079,105})
\oplus({\bf 2079,81})
\oplus({\bf 2079,30})
\oplus2({\bf 2079,35'})
\oplus3({\bf 2079,35})
\oplus({\bf 2079,14})
\oplus({\bf 2079,10})
\oplus({\bf 2079,5})
\oplus({\bf 825,81})
\oplus({\bf 825,35})
\oplus({\bf 825,14})
\oplus2({\bf 825,10})
\oplus({\bf 1386,105})
\oplus2({\bf 1386,81})
\oplus({\bf 1386,30})
\oplus({\bf 1386,35'})
\oplus3({\bf 1386,35})
\oplus2({\bf 1386,14})
\oplus2({\bf 1386,10})
\oplus({\bf 1386,5})
\oplus({\bf 1386,1})
\oplus({\bf 1617,154})
\oplus({\bf 1617,55})
\oplus({\bf 1617,105})
\oplus3({\bf 1617,81})
\oplus2({\bf 1617,30})
\oplus2({\bf 1617,35'})
\oplus5({\bf 1617,35})
\oplus3({\bf 1617,14})
\oplus4({\bf 1617,10})
\oplus3({\bf 1617,5})
\oplus({\bf 1617,1})
\oplus({\bf 693,84})
\oplus2({\bf 693,105})
\oplus2({\bf 693,81})
\oplus({\bf 693,30})
\oplus2({\bf 693,35'})
\oplus2({\bf 693,35})
\oplus({\bf 693,14})
\oplus({\bf 693,10})
\oplus({\bf 616,220})
\oplus({\bf 616,154})
\oplus2({\bf 616,105})
\oplus2({\bf 616,81})
\oplus({\bf 616,30})
\oplus3({\bf 616,35'})
\oplus4({\bf 616,35})
\oplus({\bf 616,14})
\oplus({\bf 616,10})
\oplus({\bf 616,5})
\oplus({\bf 330,154})
\oplus({\bf 330,55})
\oplus2({\bf 330,81})
\oplus({\bf 330,30})
\oplus2({\bf 330,35})
\oplus2({\bf 330,14})
\oplus2({\bf 330,10})
\oplus({\bf 330,5})
\oplus({\bf 330,1})
\oplus({\bf 77,84})
\oplus({\bf 77,105})
\oplus({\bf 77,81})
\oplus({\bf 77,35'})
\oplus({\bf 294,154})
\oplus({\bf 294,105})
\oplus({\bf 294,81})
\oplus2({\bf 294,30})
\oplus({\bf 294,35'})
\oplus2({\bf 294,35})
\oplus2({\bf 294,14})
\oplus({\bf 294,10})
\oplus2({\bf 294,5})
\oplus({\bf 294,1})
\oplus({\bf 378,220})
\oplus({\bf 378,154})
\oplus({\bf 378,55})
\oplus({\bf 378,84})
\oplus2({\bf 378,105})
\oplus4({\bf 378,81})
\oplus({\bf 378,30})
\oplus2({\bf 378,35'})
\oplus4({\bf 378,35})
\oplus2({\bf 378,14})
\oplus3({\bf 378,10})
\oplus({\bf 378,5})
\oplus({\bf 168',91})
\oplus({\bf 168',154})
\oplus({\bf 168',55})
\oplus({\bf 168',105})
\oplus({\bf 168',81})
\oplus3({\bf 168',30})
\oplus2({\bf 168',35})
\oplus2({\bf 168',14})
\oplus({\bf 168',10})
\oplus3({\bf 168',5})
\oplus({\bf 168',1})
\oplus({\bf 189,260})
\oplus({\bf 189,220})
\oplus2({\bf 189,154})
\oplus({\bf 189,55})
\oplus({\bf 189,105})
\oplus4({\bf 189,81})
\oplus({\bf 189,30})
\oplus2({\bf 189,35'})
\oplus4({\bf 189,35})
\oplus2({\bf 189,14})
\oplus3({\bf 189,10})
\oplus({\bf 189,5})
\oplus({\bf 105,231})
\oplus({\bf 105,220})
\oplus({\bf 105,154})
\oplus({\bf 105,84})
\oplus3({\bf 105,105})
\oplus2({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 27,91})
\oplus({\bf 27,154})
\oplus({\bf 27,55})
\oplus2({\bf 27,30})
\oplus({\bf 27,35})
\oplus({\bf 27,14})
\oplus2({\bf 27,5})
\oplus({\bf 27,1})
\oplus({\bf 35,390})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus2({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 21,260})
\oplus({\bf 21,154})
\oplus({\bf 21,55})
\oplus2({\bf 21,81})
\oplus({\bf 21,35})
\oplus({\bf 21,14})
\oplus2({\bf 21,10})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{14}$(S)}
}
\label{Table:Branching-rules-C14_A1-D7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{14}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C14_A1-D7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{14}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 2,14})$\\
%
${\bf 377}$&=&
$({\bf 3,91})
\oplus({\bf 1,104})$\\
%
${\bf 406}$&=&
$({\bf 3,104})
\oplus({\bf 3,1})
\oplus({\bf 1,91})$\\
%
${\bf 3248}$&=&
$({\bf 4,364})
\oplus({\bf 2,896})$\\
%
${\bf 4060}$&=&
$({\bf 4,546})
\oplus({\bf 4,14})
\oplus({\bf 2,896})
\oplus({\bf 2,14})$\\
%
${\bf 7280}$&=&
$({\bf 4,896})
\oplus({\bf 4,14})
\oplus({\bf 2,546})
\oplus({\bf 2,896})
\oplus({\bf 2,364})
\oplus({\bf 2,14})$\\
%
${\bf 20097}$&=&
$({\bf 5,1001})
\oplus({\bf 3,4004})
\oplus({\bf 1,3080})$\\
%
${\bf 31465}$&=&
$({\bf 5,2275})
\oplus({\bf 5,104})
\oplus({\bf 5,1})
\oplus({\bf 3,5265})
\oplus({\bf 3,104})
\oplus({\bf 3,91})
\oplus({\bf 1,3080})
\oplus({\bf 1,104})
\oplus({\bf 1,1})$\\
%
${\bf 50778}$&=&
$({\bf 5,3080})
\oplus({\bf 5,104})
\oplus({\bf 5,1})
\oplus({\bf 3,5265})
\oplus({\bf 3,4004})
\oplus({\bf 3,104})
\oplus({\bf 3,91})
\oplus({\bf 1,2275})
\oplus({\bf 1,3080})
\oplus({\bf 1,104})
\oplus({\bf 1,1001})
\oplus({\bf 1,1})$\\
%
${\bf 70470}$&=&
$({\bf 5,4004})
\oplus({\bf 5,91})
\oplus({\bf 3,5265})
\oplus({\bf 3,3080})
\oplus({\bf 3,4004})
\oplus({\bf 3,104})
\oplus({\bf 3,1001})
\oplus({\bf 3,91})
\oplus({\bf 1,5265})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})$\\
%
${\bf 81809}$&=&
$({\bf 5,5265})
\oplus({\bf 5,104})
\oplus({\bf 5,91})
\oplus({\bf 3,2275})
\oplus({\bf 3,5265})
\oplus({\bf 3,3080})
\oplus({\bf 3,4004})
\oplus2({\bf 3,104})
\oplus2({\bf 3,91})
\oplus({\bf 3,1})
\oplus({\bf 1,5265})
\oplus({\bf 1,4004})
\oplus({\bf 1,104})
\oplus({\bf 1,91})$\\
%
${\bf 95004}$&=&
$({\bf 6,2002})
\oplus({\bf 4,11648})
\oplus({\bf 2,18200})$\\
%
${\bf 201376}$&=&
$({\bf 6,8008})
\oplus({\bf 6,546})
\oplus({\bf 6,14})
\oplus({\bf 4,23296})
\oplus({\bf 4,546})
\oplus({\bf 4,896})
\oplus({\bf 4,14})
\oplus({\bf 2,24024'})
\oplus({\bf 2,546})
\oplus({\bf 2,896})
\oplus({\bf 2,14})$\\
%
${\bf 356265}$&=&
$({\bf 7,3003})
\oplus({\bf 5,24024})
\oplus({\bf 3,58968})
\oplus({\bf 1,38220})$\\
%
${\bf 464464}$&=&
$({\bf 6,11648})
\oplus({\bf 6,364})
\oplus({\bf 4,24948})
\oplus({\bf 4,18200})
\oplus({\bf 4,11648})
\oplus({\bf 4,896})
\oplus({\bf 4,2002})
\oplus({\bf 4,364})
\oplus({\bf 2,24024'})
\oplus({\bf 2,24948})
\oplus({\bf 2,18200})
\oplus({\bf 2,11648})
\oplus({\bf 2,896})
\oplus({\bf 2,364})$\\
%
${\bf 654472}$&=&
$({\bf 6,18200})
\oplus({\bf 6,896})
\oplus({\bf 6,14})
\oplus({\bf 4,24024'})
\oplus({\bf 4,24948})
\oplus({\bf 4,546})
\oplus({\bf 4,18200})
\oplus({\bf 4,11648})
\oplus2({\bf 4,896})
\oplus({\bf 4,364})
\oplus({\bf 4,14})
\oplus({\bf 2,23296})
\oplus({\bf 2,24024'})
\oplus({\bf 2,24948})
\oplus({\bf 2,546})
\oplus({\bf 2,18200})
\oplus({\bf 2,11648})
\oplus2({\bf 2,896})
\oplus({\bf 2,2002})
\oplus({\bf 2,364})
\oplus({\bf 2,14})$\\
%
${\bf 675584}$&=&
$({\bf 6,23296})
\oplus({\bf 6,546})
\oplus({\bf 6,896})
\oplus({\bf 6,14})
\oplus({\bf 4,8008})
\oplus({\bf 4,23296})
\oplus({\bf 4,24024'})
\oplus({\bf 4,24948})
\oplus2({\bf 4,546})
\oplus3({\bf 4,896})
\oplus({\bf 4,364})
\oplus2({\bf 4,14})
\oplus({\bf 2,23296})
\oplus({\bf 2,24024'})
\oplus({\bf 2,24948})
\oplus2({\bf 2,546})
\oplus({\bf 2,18200})
\oplus3({\bf 2,896})
\oplus({\bf 2,364})
\oplus2({\bf 2,14})$\\
%
${\bf 760032}$&=&
$({\bf 6,24024'})
\oplus({\bf 6,546})
\oplus({\bf 6,896})
\oplus({\bf 6,14})
\oplus({\bf 4,23296})
\oplus({\bf 4,24024'})
\oplus({\bf 4,24948})
\oplus2({\bf 4,546})
\oplus({\bf 4,18200})
\oplus3({\bf 4,896})
\oplus({\bf 4,364})
\oplus2({\bf 4,14})
\oplus({\bf 2,8008})
\oplus({\bf 2,23296})
\oplus({\bf 2,24024'})
\oplus({\bf 2,24948})
\oplus2({\bf 2,546})
\oplus({\bf 2,18200})
\oplus({\bf 2,11648})
\oplus3({\bf 2,896})
\oplus({\bf 2,364})
\oplus2({\bf 2,14})$\\
%
${\bf 843696}$&=&
$({\bf 6,24948})
\oplus({\bf 6,896})
\oplus({\bf 6,364})
\oplus({\bf 4,23296})
\oplus({\bf 4,24024'})
\oplus({\bf 4,24948})
\oplus({\bf 4,546})
\oplus({\bf 4,18200})
\oplus({\bf 4,11648})
\oplus3({\bf 4,896})
\oplus2({\bf 4,364})
\oplus({\bf 4,14})
\oplus({\bf 2,23296})
\oplus({\bf 2,24024'})
\oplus2({\bf 2,24948})
\oplus({\bf 2,546})
\oplus({\bf 2,18200})
\oplus({\bf 2,11648})
\oplus3({\bf 2,896})
\oplus2({\bf 2,364})
\oplus({\bf 2,14})$\\
%
${\bf 1085760}$&=&
$({\bf 8,1716})
\oplus({\bf 8,\overline{1716}})
\oplus({\bf 6,36608})
\oplus({\bf 4,128128})
\oplus({\bf 2,163072})$\\
%
${\bf 1107568}$&=&
$({\bf 7,24752})
\oplus({\bf 7,2275})
\oplus({\bf 7,104})
\oplus({\bf 7,1})
\oplus({\bf 5,85085})
\oplus({\bf 5,2275})
\oplus({\bf 5,5265})
\oplus({\bf 5,104})
\oplus({\bf 5,91})
\oplus({\bf 3,119119})
\oplus({\bf 3,2275})
\oplus({\bf 3,5265})
\oplus({\bf 3,3080})
\oplus2({\bf 3,104})
\oplus({\bf 3,1})
\oplus({\bf 1,58344})
\oplus({\bf 1,5265})
\oplus({\bf 1,91})$\\
%
${\bf 2283750}$&=&
$({\bf 7,24024})
\oplus({\bf 7,1001})
\oplus({\bf 5,75075})
\oplus({\bf 5,58968})
\oplus({\bf 5,24024})
\oplus({\bf 5,4004})
\oplus({\bf 5,3003})
\oplus({\bf 5,1001})
\oplus({\bf 3,150528})
\oplus({\bf 3,75075})
\oplus({\bf 3,38220})
\oplus({\bf 3,58968})
\oplus({\bf 3,3080})
\oplus({\bf 3,24024})
\oplus({\bf 3,4004})
\oplus({\bf 3,1001})
\oplus({\bf 1,150528})
\oplus({\bf 1,58968})
\oplus({\bf 1,4004})$\\
%
${\bf 2731365}$&=&
$({\bf 9,3003})
\oplus({\bf 7,21021})
\oplus({\bf 7,\overline{21021}})
\oplus({\bf 5,200200})
\oplus({\bf 3,392392})
\oplus({\bf 1,231868})$\\
%
${\bf 2921750}$&=&
$({\bf 7,38220})
\oplus({\bf 7,3080})
\oplus({\bf 7,104})
\oplus({\bf 7,1})
\oplus({\bf 5,150528})
\oplus({\bf 5,5265})
\oplus({\bf 5,58968})
\oplus({\bf 5,3080})
\oplus({\bf 5,4004})
\oplus({\bf 5,104})
\oplus({\bf 5,91})
\oplus({\bf 3,119119})
\oplus({\bf 3,2275})
\oplus({\bf 3,150528})
\oplus({\bf 3,75075})
\oplus({\bf 3,5265})
\oplus({\bf 3,38220})
\oplus2({\bf 3,3080})
\oplus({\bf 3,24024})
\oplus({\bf 3,4004})
\oplus2({\bf 3,104})
\oplus({\bf 3,1001})
\oplus({\bf 3,1})
\oplus({\bf 1,114400})
\oplus({\bf 1,58344})
\oplus({\bf 1,5265})
\oplus({\bf 1,58968})
\oplus({\bf 1,4004})
\oplus({\bf 1,3003})
\oplus({\bf 1,91})$\\
%
${\bf 3657654}$&=&
$({\bf 7,58344})
\oplus({\bf 7,5265})
\oplus({\bf 7,91})
\oplus({\bf 5,119119})
\oplus({\bf 5,2275})
\oplus({\bf 5,150528})
\oplus2({\bf 5,5265})
\oplus({\bf 5,3080})
\oplus({\bf 5,4004})
\oplus2({\bf 5,104})
\oplus({\bf 5,91})
\oplus({\bf 3,85085})
\oplus({\bf 3,114400})
\oplus({\bf 3,2275})
\oplus({\bf 3,58344})
\oplus({\bf 3,150528})
\oplus3({\bf 3,5265})
\oplus({\bf 3,58968})
\oplus({\bf 3,3080})
\oplus2({\bf 3,4004})
\oplus({\bf 3,104})
\oplus3({\bf 3,91})
\oplus({\bf 1,24752})
\oplus({\bf 1,119119})
\oplus({\bf 1,2275})
\oplus({\bf 1,75075})
\oplus({\bf 1,5265})
\oplus({\bf 1,38220})
\oplus({\bf 1,3080})
\oplus({\bf 1,4004})
\oplus2({\bf 1,104})
\oplus({\bf 1,1})$\\
%
${\bf 4499495}$&=&
$({\bf 7,85085})
\oplus({\bf 7,2275})
\oplus({\bf 7,5265})
\oplus({\bf 7,104})
\oplus({\bf 7,91})
\oplus({\bf 5,24752})
\oplus({\bf 5,85085})
\oplus({\bf 5,119119})
\oplus({\bf 5,114400})
\oplus2({\bf 5,2275})
\oplus3({\bf 5,5265})
\oplus({\bf 5,3080})
\oplus({\bf 5,4004})
\oplus3({\bf 5,104})
\oplus2({\bf 5,91})
\oplus({\bf 5,1})
\oplus({\bf 3,85085})
\oplus({\bf 3,119119})
\oplus({\bf 3,114400})
\oplus2({\bf 3,2275})
\oplus({\bf 3,58344})
\oplus({\bf 3,150528})
\oplus4({\bf 3,5265})
\oplus2({\bf 3,3080})
\oplus2({\bf 3,4004})
\oplus3({\bf 3,104})
\oplus3({\bf 3,91})
\oplus({\bf 3,1})
\oplus({\bf 1,119119})
\oplus({\bf 1,2275})
\oplus({\bf 1,150528})
\oplus2({\bf 1,5265})
\oplus({\bf 1,3080})
\oplus({\bf 1,4004})
\oplus2({\bf 1,104})
\oplus({\bf 1,91})$\\
%
${\bf 4845610}$&=&
$({\bf 7,58968})
\oplus({\bf 7,4004})
\oplus({\bf 7,91})
\oplus({\bf 5,150528})
\oplus({\bf 5,75075})
\oplus({\bf 5,5265})
\oplus({\bf 5,38220})
\oplus({\bf 5,58968})
\oplus({\bf 5,3080})
\oplus({\bf 5,24024})
\oplus2({\bf 5,4004})
\oplus({\bf 5,104})
\oplus({\bf 5,1001})
\oplus({\bf 5,91})
\oplus({\bf 3,114400})
\oplus({\bf 3,58344})
\oplus2({\bf 3,150528})
\oplus({\bf 3,75075})
\oplus2({\bf 3,5265})
\oplus2({\bf 3,58968})
\oplus({\bf 3,3080})
\oplus({\bf 3,24024})
\oplus3({\bf 3,4004})
\oplus({\bf 3,3003})
\oplus({\bf 3,1001})
\oplus2({\bf 3,91})
\oplus({\bf 1,119119})
\oplus({\bf 1,150528})
\oplus({\bf 1,75075})
\oplus({\bf 1,5265})
\oplus({\bf 1,38220})
\oplus({\bf 1,3080})
\oplus({\bf 1,24024})
\oplus({\bf 1,4004})
\oplus({\bf 1,104})
\oplus({\bf 1,1001})$\\
%
${\bf 5379616}$&=&
$({\bf 8,68952})
\oplus({\bf 8,8008})
\oplus({\bf 8,546})
\oplus({\bf 8,14})
\oplus({\bf 6,269568})
\oplus({\bf 6,8008})
\oplus({\bf 6,23296})
\oplus({\bf 6,546})
\oplus({\bf 6,896})
\oplus({\bf 6,14})
\oplus({\bf 4,462462})
\oplus({\bf 4,8008})
\oplus({\bf 4,23296})
\oplus({\bf 4,24024'})
\oplus2({\bf 4,546})
\oplus({\bf 4,896})
\oplus({\bf 4,14})
\oplus({\bf 2,384384})
\oplus({\bf 2,23296})
\oplus({\bf 2,24024'})
\oplus({\bf 2,546})
\oplus({\bf 2,896})
\oplus({\bf 2,14})$\\
%
${\bf 5722860}$&=&
$({\bf 10,2002})
\oplus({\bf 8,36608})
\oplus({\bf 6,115830})
\oplus({\bf 6,\overline{115830}})
\oplus({\bf 4,640640})
\oplus({\bf 2,728728})$\\
%
${\bf 5785065}$&=&
$({\bf 7,75075})
\oplus({\bf 7,4004})
\oplus({\bf 7,1001})
\oplus({\bf 5,114400})
\oplus({\bf 5,150528})
\oplus({\bf 5,75075})
\oplus({\bf 5,5265})
\oplus({\bf 5,58968})
\oplus({\bf 5,3080})
\oplus({\bf 5,24024})
\oplus3({\bf 5,4004})
\oplus2({\bf 5,1001})
\oplus({\bf 5,91})
\oplus({\bf 3,119119})
\oplus({\bf 3,114400})
\oplus2({\bf 3,150528})
\oplus2({\bf 3,75075})
\oplus2({\bf 3,5265})
\oplus({\bf 3,38220})
\oplus({\bf 3,58968})
\oplus2({\bf 3,3080})
\oplus({\bf 3,24024})
\oplus4({\bf 3,4004})
\oplus({\bf 3,104})
\oplus2({\bf 3,1001})
\oplus({\bf 3,91})
\oplus({\bf 1,114400})
\oplus({\bf 1,58344})
\oplus({\bf 1,150528})
\oplus({\bf 1,75075})
\oplus({\bf 1,5265})
\oplus({\bf 1,58968})
\oplus({\bf 1,3080})
\oplus2({\bf 1,4004})
\oplus({\bf 1,1001})
\oplus({\bf 1,91})$\\
%
${\bf 7054047}$&=&
$({\bf 7,119119})
\oplus({\bf 7,2275})
\oplus({\bf 7,5265})
\oplus({\bf 7,3080})
\oplus2({\bf 7,104})
\oplus({\bf 7,1})
\oplus({\bf 5,85085})
\oplus({\bf 5,119119})
\oplus({\bf 5,114400})
\oplus2({\bf 5,2275})
\oplus({\bf 5,58344})
\oplus({\bf 5,150528})
\oplus4({\bf 5,5265})
\oplus2({\bf 5,3080})
\oplus2({\bf 5,4004})
\oplus3({\bf 5,104})
\oplus3({\bf 5,91})
\oplus({\bf 5,1})
\oplus({\bf 3,24752})
\oplus({\bf 3,85085})
\oplus2({\bf 3,119119})
\oplus({\bf 3,114400})
\oplus3({\bf 3,2275})
\oplus2({\bf 3,150528})
\oplus({\bf 3,75075})
\oplus5({\bf 3,5265})
\oplus({\bf 3,38220})
\oplus4({\bf 3,3080})
\oplus3({\bf 3,4004})
\oplus6({\bf 3,104})
\oplus({\bf 3,1001})
\oplus2({\bf 3,91})
\oplus2({\bf 3,1})
\oplus({\bf 1,85085})
\oplus({\bf 1,114400})
\oplus({\bf 1,2275})
\oplus({\bf 1,58344})
\oplus({\bf 1,150528})
\oplus3({\bf 1,5265})
\oplus({\bf 1,58968})
\oplus({\bf 1,3080})
\oplus2({\bf 1,4004})
\oplus({\bf 1,104})
\oplus3({\bf 1,91})$\\
%
${\bf 7249536}$&=&
$({\bf 7,114400})
\oplus({\bf 7,5265})
\oplus({\bf 7,4004})
\oplus({\bf 7,91})
\oplus({\bf 5,85085})
\oplus({\bf 5,119119})
\oplus({\bf 5,114400})
\oplus({\bf 5,2275})
\oplus({\bf 5,150528})
\oplus({\bf 5,75075})
\oplus3({\bf 5,5265})
\oplus2({\bf 5,3080})
\oplus3({\bf 5,4004})
\oplus2({\bf 5,104})
\oplus({\bf 5,1001})
\oplus2({\bf 5,91})
\oplus({\bf 3,85085})
\oplus({\bf 3,119119})
\oplus2({\bf 3,114400})
\oplus({\bf 3,2275})
\oplus({\bf 3,58344})
\oplus2({\bf 3,150528})
\oplus({\bf 3,75075})
\oplus5({\bf 3,5265})
\oplus({\bf 3,58968})
\oplus2({\bf 3,3080})
\oplus5({\bf 3,4004})
\oplus2({\bf 3,104})
\oplus({\bf 3,1001})
\oplus4({\bf 3,91})
\oplus({\bf 1,119119})
\oplus({\bf 1,114400})
\oplus({\bf 1,2275})
\oplus({\bf 1,150528})
\oplus({\bf 1,75075})
\oplus2({\bf 1,5265})
\oplus({\bf 1,38220})
\oplus2({\bf 1,3080})
\oplus2({\bf 1,4004})
\oplus2({\bf 1,104})
\oplus({\bf 1,1001})
\oplus({\bf 1,91})
\oplus({\bf 1,1})$\\
%
${\bf 8794656}$&=&
$({\bf 8,36608})
\oplus({\bf 8,2002})
\oplus({\bf 6,157950})
\oplus({\bf 6,128128})
\oplus({\bf 6,36608})
\oplus({\bf 6,11648})
\oplus({\bf 6,1716})
\oplus({\bf 6,\overline{1716}})
\oplus({\bf 6,2002})
\oplus({\bf 4,504504})
\oplus({\bf 4,157950})
\oplus({\bf 4,163072})
\oplus({\bf 4,128128})
\oplus({\bf 4,18200})
\oplus({\bf 4,36608})
\oplus({\bf 4,11648})
\oplus({\bf 4,2002})
\oplus({\bf 2,353808})
\oplus({\bf 2,504504})
\oplus({\bf 2,163072})
\oplus({\bf 2,128128})
\oplus({\bf 2,18200})
\oplus({\bf 2,11648})$\\
%
${\bf 9694845}$&=&
$({\bf 15,1})
\oplus({\bf 13,104})
\oplus({\bf 11,3080})
\oplus({\bf 9,38220})
\oplus({\bf 7,231868})
\oplus({\bf 5,728728'})
\oplus({\bf 3,1145144})
\oplus({\bf 1,306735})
\oplus({\bf 1,\overline{306735}})$\\
%
${\bf 10015005}$&=&
$({\bf 11,1001})
\oplus({\bf 9,24024})
\oplus({\bf 7,200200})
\oplus({\bf 5,375375})
\oplus({\bf 5,\overline{375375}})
\oplus({\bf 3,1301300})
\oplus({\bf 1,728728'})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 15 (R)}

\subsubsubsection{$\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-C15_A14-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C15_A14-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 30}$&=&
$({\bf 15})(1)
\oplus({\bf \overline{15}})(-1)$\\
%
${\bf 434}$&=&
$({\bf 105})(2)
\oplus({\bf 224})(0)
\oplus({\bf \overline{105}})(-2)$\\
%
${\bf 465}$&=&
$({\bf 120})(2)
\oplus({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{120}})(-2)$\\
%
${\bf 4030}$&=&
$({\bf 455})(3)
\oplus({\bf 1560})(1)
\oplus({\bf \overline{1560}})(-1)
\oplus({\bf \overline{455}})(-3)$\\
%
${\bf 4960}$&=&
$({\bf 680})(3)
\oplus({\bf 1785})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{1785}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{680}})(-3)$\\
%
${\bf 8960}$&=&
$({\bf 1120})(3)
\oplus({\bf 1785})(1)
\oplus({\bf 1560})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{1785}})(-1)
\oplus({\bf \overline{1560}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{1120}})(-3)$\\
%
${\bf 26970}$&=&
$({\bf 1365})(4)
\oplus({\bf 6720})(2)
\oplus({\bf 10800})(0)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{1365}})(-4)$\\
%
${\bf 40920}$&=&
$({\bf 3060})(4)
\oplus({\bf 10080})(2)
\oplus({\bf 120})(2)
\oplus({\bf 14175})(0)
\oplus({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{3060}})(-4)$\\
%
${\bf 66990}$&=&
$({\bf 4200})(4)
\oplus({\bf 16575})(2)
\oplus({\bf 120})(2)
\oplus({\bf 14175})(0)
\oplus({\bf 10800})(0)
\oplus({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{16575}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{4200}})(-4)$\\
%
${\bf 93496}$&=&
$({\bf 5460})(4)
\oplus({\bf 16575})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 105})(2)
\oplus({\bf 12376})(0)
\oplus({\bf \overline{12376}})(0)
\oplus({\bf 10800})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{16575}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{5460}})(-4)$\\
%
${\bf 107415}$&=&
$({\bf 7140})(4)
\oplus({\bf 10080})(2)
\oplus({\bf 16575})(2)
\oplus({\bf 120})(2)
\oplus({\bf 105})(2)
\oplus({\bf 14175})(0)
\oplus({\bf 12376})(0)
\oplus({\bf \overline{12376}})(0)
\oplus2({\bf 224})(0)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{16575}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{7140}})(-4)$\\
%
${\bf 138446}$&=&
$({\bf 3003})(5)
\oplus({\bf 20020})(3)
\oplus({\bf 46200})(1)
\oplus({\bf \overline{46200}})(-1)
\oplus({\bf \overline{20020}})(-3)
\oplus({\bf \overline{3003}})(-5)$\\
%
${\bf 278256}$&=&
$({\bf 11628})(5)
\oplus({\bf 45220})(3)
\oplus({\bf 680})(3)
\oplus({\bf 79800})(1)
\oplus({\bf 1785})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{79800}})(-1)
\oplus({\bf \overline{1785}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{45220}})(-3)
\oplus({\bf \overline{680}})(-3)
\oplus({\bf \overline{11628}})(-5)$\\
%
${\bf 566370}$&=&
$({\bf 5005})(6)
\oplus({\bf 43680})(4)
\oplus({\bf 136500})(2)
\oplus({\bf 196000})(0)
\oplus({\bf \overline{136500}})(-2)
\oplus({\bf \overline{43680}})(-4)
\oplus({\bf \overline{5005}})(-6)$\\
%
${\bf 666624}$&=&
$({\bf 17472})(5)
\oplus({\bf 80325})(3)
\oplus({\bf 20020})(3)
\oplus({\bf 455})(3)
\oplus({\bf 114240})(1)
\oplus({\bf 53040})(1)
\oplus({\bf 46200})(1)
\oplus({\bf 1560})(1)
\oplus({\bf \overline{53040}})(-1)
\oplus({\bf \overline{114240}})(-1)
\oplus({\bf \overline{46200}})(-1)
\oplus({\bf \overline{1560}})(-1)
\oplus({\bf \overline{80325}})(-3)
\oplus({\bf \overline{20020}})(-3)
\oplus({\bf \overline{455}})(-3)
\oplus({\bf \overline{17472}})(-5)$\\
%
${\bf 930930}$&=&
$({\bf 27300})(5)
\oplus({\bf 61880})(3)
\oplus({\bf 80325})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 131040})(1)
\oplus({\bf 114240})(1)
\oplus({\bf 1785})(1)
\oplus({\bf 46200})(1)
\oplus({\bf 1560})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{131040}})(-1)
\oplus({\bf \overline{114240}})(-1)
\oplus({\bf \overline{46200}})(-1)
\oplus({\bf \overline{1785}})(-1)
\oplus({\bf \overline{1560}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{61880}})(-3)
\oplus({\bf \overline{80325}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{27300}})(-5)$\\
%
${\bf 944384}$&=&
$({\bf 34272})(5)
\oplus({\bf 45220})(3)
\oplus({\bf 105300})(3)
\oplus({\bf 680})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 79800})(1)
\oplus({\bf 69615})(1)
\oplus({\bf 131040})(1)
\oplus2({\bf 1785})(1)
\oplus({\bf 1560})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{79800}})(-1)
\oplus({\bf \overline{131040}})(-1)
\oplus({\bf \overline{69615}})(-1)
\oplus2({\bf \overline{1785}})(-1)
\oplus({\bf \overline{1560}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{45220}})(-3)
\oplus({\bf \overline{105300}})(-3)
\oplus({\bf \overline{680}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{34272}})(-5)$\\
%
${\bf 1069810}$&=&
$({\bf 35700})(5)
\oplus({\bf 105300})(3)
\oplus({\bf 680})(3)
\oplus({\bf 61880})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 79800})(1)
\oplus({\bf 131040})(1)
\oplus({\bf 114240})(1)
\oplus2({\bf 1785})(1)
\oplus({\bf 1560})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{79800}})(-1)
\oplus({\bf \overline{131040}})(-1)
\oplus({\bf \overline{114240}})(-1)
\oplus2({\bf \overline{1785}})(-1)
\oplus({\bf \overline{1560}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{105300}})(-3)
\oplus({\bf \overline{61880}})(-3)
\oplus({\bf \overline{680}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{35700}})(-5)$\\
%
${\bf 1194336}$&=&
$({\bf 37128})(5)
\oplus({\bf 105300})(3)
\oplus({\bf 80325})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 455})(3)
\oplus({\bf 69615})(1)
\oplus({\bf 131040})(1)
\oplus({\bf 114240})(1)
\oplus({\bf 1785})(1)
\oplus({\bf 53040})(1)
\oplus2({\bf 1560})(1)
\oplus({\bf \overline{131040}})(-1)
\oplus({\bf \overline{53040}})(-1)
\oplus({\bf \overline{69615}})(-1)
\oplus({\bf \overline{114240}})(-1)
\oplus({\bf \overline{1785}})(-1)
\oplus2({\bf \overline{1560}})(-1)
\oplus({\bf \overline{105300}})(-3)
\oplus({\bf \overline{80325}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{455}})(-3)
\oplus({\bf \overline{37128}})(-5)$\\
%
${\bf 1623160}$&=&
$({\bf 38760})(6)
\oplus({\bf 171360})(4)
\oplus({\bf 3060})(4)
\oplus({\bf 357000})(2)
\oplus({\bf 10080})(2)
\oplus({\bf 120})(2)
\oplus({\bf 448000})(0)
\oplus({\bf 14175})(0)
\oplus({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{357000}})(-2)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{171360}})(-4)
\oplus({\bf \overline{3060}})(-4)
\oplus({\bf \overline{38760}})(-6)$\\
%
${\bf 1893294}$&=&
$({\bf 6435})(7)
\oplus({\bf 72072})(5)
\oplus({\bf 294840})(3)
\oplus({\bf 573300})(1)
\oplus({\bf \overline{573300}})(-1)
\oplus({\bf \overline{294840}})(-3)
\oplus({\bf \overline{72072}})(-5)
\oplus({\bf \overline{6435}})(-7)$\\
%
${\bf 3560040}$&=&
$({\bf 40040})(6)
\oplus({\bf 255255})(4)
\oplus({\bf 43680})(4)
\oplus({\bf 1365})(4)
\oplus({\bf 549780})(2)
\oplus({\bf 157080})(2)
\oplus({\bf 136500})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 486200})(0)
\oplus({\bf \overline{486200}})(0)
\oplus({\bf 196000})(0)
\oplus({\bf 10800})(0)
\oplus({\bf \overline{157080}})(-2)
\oplus({\bf \overline{549780}})(-2)
\oplus({\bf \overline{136500}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{255255}})(-4)
\oplus({\bf \overline{43680}})(-4)
\oplus({\bf \overline{1365}})(-4)
\oplus({\bf \overline{40040}})(-6)$\\
%
${\bf 4468464}$&=&
$({\bf 63700})(6)
\oplus({\bf 399840})(4)
\oplus({\bf 4200})(4)
\oplus({\bf 487305})(2)
\oplus({\bf 549780})(2)
\oplus({\bf 16575})(2)
\oplus({\bf 120})(2)
\oplus({\bf 1204224})(0)
\oplus({\bf 14175})(0)
\oplus({\bf 196000})(0)
\oplus({\bf 10800})(0)
\oplus({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{487305}})(-2)
\oplus({\bf \overline{549780}})(-2)
\oplus({\bf \overline{16575}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{399840}})(-4)
\oplus({\bf \overline{4200}})(-4)
\oplus({\bf \overline{63700}})(-6)$\\
%
${\bf 5259150}$&=&
$({\bf \overline{6435}})(8)
\oplus({\bf 91520})(6)
\oplus({\bf 480480})(4)
\oplus({\bf 1223040})(2)
\oplus({\bf 1656200})(0)
\oplus({\bf \overline{1223040}})(-2)
\oplus({\bf \overline{480480}})(-4)
\oplus({\bf \overline{91520}})(-6)
\oplus({\bf 6435})(-8)$\\
%
${\bf 5506375}$&=&
$({\bf 95200})(6)
\oplus({\bf 524160})(4)
\oplus({\bf 7140})(4)
\oplus({\bf 829920})(2)
\oplus({\bf 10080})(2)
\oplus({\bf 424320})(2)
\oplus({\bf 16575})(2)
\oplus({\bf 105})(2)
\oplus({\bf 448000})(0)
\oplus({\bf 1204224})(0)
\oplus({\bf 14175})(0)
\oplus({\bf 12376})(0)
\oplus({\bf \overline{12376}})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{829920}})(-2)
\oplus({\bf \overline{424320}})(-2)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{16575}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{524160}})(-4)
\oplus({\bf \overline{7140}})(-4)
\oplus({\bf \overline{95200}})(-6)$\\
%
${\bf 6683600}$&=&
$({\bf 135660})(6)
\oplus({\bf 171360})(4)
\oplus({\bf 503880})(4)
\oplus({\bf 3060})(4)
\oplus({\bf 7140})(4)
\oplus({\bf 357000})(2)
\oplus({\bf 311220})(2)
\oplus({\bf 829920})(2)
\oplus2({\bf 10080})(2)
\oplus({\bf 16575})(2)
\oplus({\bf 120})(2)
\oplus({\bf 105})(2)
\oplus({\bf 448000})(0)
\oplus({\bf 734825})(0)
\oplus({\bf \overline{734825}})(0)
\oplus2({\bf 14175})(0)
\oplus({\bf 12376})(0)
\oplus({\bf \overline{12376}})(0)
\oplus2({\bf 224})(0)
\oplus({\bf \overline{357000}})(-2)
\oplus({\bf \overline{829920}})(-2)
\oplus({\bf \overline{311220}})(-2)
\oplus2({\bf \overline{10080}})(-2)
\oplus({\bf \overline{16575}})(-2)
\oplus({\bf \overline{120}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{171360}})(-4)
\oplus({\bf \overline{503880}})(-4)
\oplus({\bf \overline{3060}})(-4)
\oplus({\bf \overline{7140}})(-4)
\oplus({\bf \overline{135660}})(-6)$\\
%
${\bf 7457670}$&=&
$({\bf 98280})(6)
\oplus({\bf 399840})(4)
\oplus({\bf 255255})(4)
\oplus({\bf 5460})(4)
\oplus({\bf 424320})(2)
\oplus({\bf 631800})(2)
\oplus({\bf 549780})(2)
\oplus({\bf 16575})(2)
\oplus({\bf 136500})(2)
\oplus({\bf 6720})(2)
\oplus({\bf 105})(2)
\oplus({\bf 1204224})(0)
\oplus({\bf 486200})(0)
\oplus({\bf 12376})(0)
\oplus({\bf \overline{486200}})(0)
\oplus({\bf 196000})(0)
\oplus({\bf \overline{12376}})(0)
\oplus({\bf 10800})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{631800}})(-2)
\oplus({\bf \overline{424320}})(-2)
\oplus({\bf \overline{549780}})(-2)
\oplus({\bf \overline{136500}})(-2)
\oplus({\bf \overline{16575}})(-2)
\oplus({\bf \overline{6720}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{399840}})(-4)
\oplus({\bf \overline{255255}})(-4)
\oplus({\bf \overline{5460}})(-4)
\oplus({\bf \overline{98280}})(-6)$\\
%
${\bf 8347680}$&=&
$({\bf 116280})(7)
\oplus({\bf 569772})(5)
\oplus({\bf 11628})(5)
\oplus({\bf 1349460})(3)
\oplus({\bf 45220})(3)
\oplus({\bf 680})(3)
\oplus({\bf 1999200})(1)
\oplus({\bf 79800})(1)
\oplus({\bf 1785})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{1999200}})(-1)
\oplus({\bf \overline{79800}})(-1)
\oplus({\bf \overline{1785}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{1349460}})(-3)
\oplus({\bf \overline{45220}})(-3)
\oplus({\bf \overline{680}})(-3)
\oplus({\bf \overline{569772}})(-5)
\oplus({\bf \overline{11628}})(-5)
\oplus({\bf \overline{116280}})(-7)$\\
%
${\bf 8860544}$&=&
$({\bf 123760})(6)
\oplus({\bf 544320})(4)
\oplus({\bf 255255})(4)
\oplus({\bf 5460})(4)
\oplus({\bf 1365})(4)
\oplus({\bf 722925})(2)
\oplus({\bf 631800})(2)
\oplus({\bf 549780})(2)
\oplus({\bf 16575})(2)
\oplus({\bf 157080})(2)
\oplus2({\bf 6720})(2)
\oplus({\bf 297024})(0)
\oplus({\bf 1204224})(0)
\oplus({\bf 486200})(0)
\oplus({\bf 12376})(0)
\oplus({\bf \overline{297024}})(0)
\oplus({\bf \overline{486200}})(0)
\oplus({\bf \overline{12376}})(0)
\oplus2({\bf 10800})(0)
\oplus({\bf \overline{631800}})(-2)
\oplus({\bf \overline{157080}})(-2)
\oplus({\bf \overline{722925}})(-2)
\oplus({\bf \overline{549780}})(-2)
\oplus({\bf \overline{16575}})(-2)
\oplus2({\bf \overline{6720}})(-2)
\oplus({\bf \overline{544320}})(-4)
\oplus({\bf \overline{255255}})(-4)
\oplus({\bf \overline{5460}})(-4)
\oplus({\bf \overline{1365}})(-4)
\oplus({\bf \overline{123760}})(-6)$\\
%
${\bf 10572240}$&=&
$({\bf 192780})(6)
\oplus({\bf 503880})(4)
\oplus({\bf 3060})(4)
\oplus({\bf 524160})(4)
\oplus({\bf 7140})(4)
\oplus({\bf 4200})(4)
\oplus({\bf 357000})(2)
\oplus({\bf 829920})(2)
\oplus({\bf 722925})(2)
\oplus2({\bf 10080})(2)
\oplus({\bf 487305})(2)
\oplus2({\bf 16575})(2)
\oplus2({\bf 120})(2)
\oplus({\bf 448000})(0)
\oplus({\bf 734825})(0)
\oplus({\bf \overline{734825}})(0)
\oplus({\bf 1204224})(0)
\oplus3({\bf 14175})(0)
\oplus({\bf 12376})(0)
\oplus({\bf \overline{12376}})(0)
\oplus({\bf 10800})(0)
\oplus2({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{357000}})(-2)
\oplus({\bf \overline{829920}})(-2)
\oplus({\bf \overline{487305}})(-2)
\oplus({\bf \overline{722925}})(-2)
\oplus2({\bf \overline{10080}})(-2)
\oplus2({\bf \overline{16575}})(-2)
\oplus2({\bf \overline{120}})(-2)
\oplus({\bf \overline{503880}})(-4)
\oplus({\bf \overline{524160}})(-4)
\oplus({\bf \overline{3060}})(-4)
\oplus({\bf \overline{7140}})(-4)
\oplus({\bf \overline{4200}})(-4)
\oplus({\bf \overline{192780}})(-6)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{28}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{28}$(R)}
}
\label{Table:Branching-rules-C15_A1-C14}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{28}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C15_A1-C14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{28}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 2,1})
\oplus({\bf 1,28})$\\
%
${\bf 434}$&=&
$({\bf 2,28})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
%
${\bf 465}$&=&
$({\bf 3,1})
\oplus({\bf 1,406})
\oplus({\bf 2,28})$\\
%
${\bf 4030}$&=&
$({\bf 2,377})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})$\\
%
${\bf 4960}$&=&
$({\bf 4,1})
\oplus({\bf 2,406})
\oplus({\bf 3,28})
\oplus({\bf 1,4060})$\\
%
${\bf 8960}$&=&
$({\bf 3,28})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})
\oplus({\bf 2,406})
\oplus({\bf 2,377})
\oplus({\bf 2,1})$\\
%
${\bf 26970}$&=&
$({\bf 2,3248})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})$\\
%
${\bf 40920}$&=&
$({\bf 5,1})
\oplus({\bf 3,406})
\oplus({\bf 1,31465})
\oplus({\bf 4,28})
\oplus({\bf 2,4060})$\\
%
${\bf 66990}$&=&
$({\bf 3,406})
\oplus({\bf 1,50778})
\oplus({\bf 1,377})
\oplus({\bf 1,1})
\oplus({\bf 2,7280})
\oplus({\bf 2,28})$\\
%
${\bf 93496}$&=&
$({\bf 3,377})
\oplus({\bf 1,70470})
\oplus({\bf 1,406})
\oplus({\bf 1,377})
\oplus({\bf 2,7280})
\oplus({\bf 2,3248})
\oplus({\bf 2,28})$\\
%
${\bf 107415}$&=&
$({\bf 4,28})
\oplus({\bf 2,4060})
\oplus({\bf 2,7280})
\oplus({\bf 2,28})
\oplus({\bf 3,406})
\oplus({\bf 3,377})
\oplus({\bf 3,1})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})$\\
%
${\bf 138446}$&=&
$({\bf 2,20097})
\oplus({\bf 1,95004})
\oplus({\bf 1,3248})$\\
%
${\bf 278256}$&=&
$({\bf 6,1})
\oplus({\bf 4,406})
\oplus({\bf 2,31465})
\oplus({\bf 5,28})
\oplus({\bf 3,4060})
\oplus({\bf 1,201376})$\\
%
${\bf 566370}$&=&
$({\bf 2,95004})
\oplus({\bf 1,356265})
\oplus({\bf 1,20097})$\\
%
${\bf 666624}$&=&
$({\bf 3,3248})
\oplus({\bf 1,464464})
\oplus({\bf 1,7280})
\oplus({\bf 1,3248})
\oplus({\bf 2,70470})
\oplus({\bf 2,20097})
\oplus({\bf 2,377})$\\
%
${\bf 930930}$&=&
$({\bf 3,7280})
\oplus({\bf 1,654472})
\oplus({\bf 1,7280})
\oplus({\bf 1,3248})
\oplus({\bf 1,28})
\oplus({\bf 2,50778})
\oplus({\bf 2,70470})
\oplus({\bf 2,406})
\oplus({\bf 2,377})$\\
%
${\bf 944384}$&=&
$({\bf 5,28})
\oplus({\bf 3,4060})
\oplus({\bf 3,7280})
\oplus({\bf 3,28})
\oplus({\bf 1,675584})
\oplus({\bf 1,4060})
\oplus({\bf 4,406})
\oplus({\bf 4,377})
\oplus({\bf 4,1})
\oplus({\bf 2,31465})
\oplus({\bf 2,81809})
\oplus({\bf 2,406})$\\
%
${\bf 1069810}$&=&
$({\bf 4,406})
\oplus({\bf 2,81809})
\oplus({\bf 2,50778})
\oplus({\bf 2,406})
\oplus({\bf 2,377})
\oplus({\bf 2,1})
\oplus({\bf 3,4060})
\oplus({\bf 3,7280})
\oplus({\bf 3,28})
\oplus({\bf 1,760032})
\oplus({\bf 1,7280})
\oplus({\bf 1,28})$\\
%
${\bf 1194336}$&=&
$({\bf 4,377})
\oplus({\bf 2,81809})
\oplus({\bf 2,70470})
\oplus({\bf 2,406})
\oplus({\bf 2,377})
\oplus({\bf 3,7280})
\oplus({\bf 3,3248})
\oplus({\bf 3,28})
\oplus({\bf 1,843696})
\oplus({\bf 1,4060})
\oplus({\bf 1,7280})$\\
%
${\bf 1623160}$&=&
$({\bf 7,1})
\oplus({\bf 5,406})
\oplus({\bf 3,31465})
\oplus({\bf 1,1107568})
\oplus({\bf 6,28})
\oplus({\bf 4,4060})
\oplus({\bf 2,201376})$\\
%
${\bf 1893294}$&=&
$({\bf 2,356265})
\oplus({\bf 1,1085760})
\oplus({\bf 1,95004})$\\
%
${\bf 3560040}$&=&
$({\bf 3,20097})
\oplus({\bf 1,2283750})
\oplus({\bf 1,70470})
\oplus({\bf 1,20097})
\oplus({\bf 2,464464})
\oplus({\bf 2,95004})
\oplus({\bf 2,3248})$\\
%
${\bf 4468464}$&=&
$({\bf 3,50778})
\oplus({\bf 1,2921750})
\oplus({\bf 1,70470})
\oplus({\bf 1,406})
\oplus({\bf 2,654472})
\oplus({\bf 2,7280})$\\
%
${\bf 5259150}$&=&
$({\bf 2,1085760})
\oplus({\bf 1,2731365})
\oplus({\bf 1,356265})$\\
%
${\bf 5506375}$&=&
$({\bf 4,4060})
\oplus({\bf 2,760032})
\oplus({\bf 2,7280})
\oplus({\bf 2,28})
\oplus({\bf 3,81809})
\oplus({\bf 3,406})
\oplus({\bf 1,3657654})
\oplus({\bf 1,50778})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
%
${\bf 6683600}$&=&
$({\bf 6,28})
\oplus({\bf 4,4060})
\oplus({\bf 4,7280})
\oplus({\bf 4,28})
\oplus({\bf 2,201376})
\oplus({\bf 2,675584})
\oplus({\bf 2,4060})
\oplus({\bf 5,406})
\oplus({\bf 5,377})
\oplus({\bf 5,1})
\oplus({\bf 3,31465})
\oplus({\bf 3,81809})
\oplus({\bf 3,406})
\oplus({\bf 1,4499495})
\oplus({\bf 1,31465})$\\
%
${\bf 7457670}$&=&
$({\bf 3,70470})
\oplus({\bf 1,4845610})
\oplus({\bf 1,50778})
\oplus({\bf 1,70470})
\oplus({\bf 1,20097})
\oplus({\bf 1,377})
\oplus({\bf 2,654472})
\oplus({\bf 2,464464})
\oplus({\bf 2,7280})
\oplus({\bf 2,3248})$\\
%
${\bf 8347680}$&=&
$({\bf 8,1})
\oplus({\bf 6,406})
\oplus({\bf 4,31465})
\oplus({\bf 2,1107568})
\oplus({\bf 7,28})
\oplus({\bf 5,4060})
\oplus({\bf 3,201376})
\oplus({\bf 1,5379616})$\\
%
${\bf 8860544}$&=&
$({\bf 4,3248})
\oplus({\bf 2,843696})
\oplus({\bf 2,464464})
\oplus({\bf 2,7280})
\oplus({\bf 2,3248})
\oplus({\bf 3,70470})
\oplus({\bf 3,20097})
\oplus({\bf 3,377})
\oplus({\bf 1,5785065})
\oplus({\bf 1,81809})
\oplus({\bf 1,70470})$\\
%
${\bf 10572240}$&=&
$({\bf 5,406})
\oplus({\bf 3,31465})
\oplus({\bf 3,81809})
\oplus({\bf 3,50778})
\oplus({\bf 3,406})
\oplus({\bf 3,377})
\oplus({\bf 3,1})
\oplus({\bf 1,7054047})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})
\oplus({\bf 4,4060})
\oplus({\bf 4,7280})
\oplus({\bf 4,28})
\oplus({\bf 2,675584})
\oplus({\bf 2,760032})
\oplus({\bf 2,4060})
\oplus({\bf 2,7280})
\oplus({\bf 2,28})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{26}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{26}$(R)}
}
\label{Table:Branching-rules-C15_C2-C13}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{26}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C15_C2-C13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{26}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 4,1})
\oplus({\bf 1,26})$\\
%
${\bf 434}$&=&
$({\bf 5,1})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 4,26})$\\
%
${\bf 465}$&=&
$({\bf 10,1})
\oplus({\bf 1,351})
\oplus({\bf 4,26})$\\
%
${\bf 4030}$&=&
$({\bf 5,26})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})
\oplus({\bf 4,324})
\oplus({\bf 4,1})$\\
%
${\bf 4960}$&=&
$({\bf 20,1})
\oplus({\bf 4,351})
\oplus({\bf 10,26})
\oplus({\bf 1,3276})$\\
%
${\bf 8960}$&=&
$({\bf 16,1})
\oplus({\bf 4,351})
\oplus({\bf 4,324})
\oplus({\bf 4,1})
\oplus({\bf 10,26})
\oplus({\bf 5,26})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
%
${\bf 26970}$&=&
$({\bf 5,324})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 4,2574})
\oplus({\bf 4,26})$\\
%
${\bf 40920}$&=&
$({\bf 35',1})
\oplus({\bf 10,351})
\oplus({\bf 1,23751})
\oplus({\bf 20,26})
\oplus({\bf 4,3276})$\\
%
${\bf 66990}$&=&
$({\bf 14,1})
\oplus({\bf 10,351})
\oplus({\bf 5,324})
\oplus({\bf 5,1})
\oplus({\bf 1,37700})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 16,26})
\oplus({\bf 4,5824})
\oplus({\bf 4,26})$\\
%
${\bf 93496}$&=&
$({\bf 16,26})
\oplus({\bf 4,5824})
\oplus({\bf 4,2574})
\oplus2({\bf 4,26})
\oplus({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 5,351})
\oplus({\bf 5,324})
\oplus({\bf 5,1})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 1,324})$\\
%
${\bf 107415}$&=&
$({\bf 35,1})
\oplus({\bf 10,351})
\oplus({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 5,351})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})
\oplus({\bf 20,26})
\oplus({\bf 16,26})
\oplus({\bf 4,3276})
\oplus({\bf 4,5824})
\oplus({\bf 4,26})$\\
%
${\bf 138446}$&=&
$({\bf 5,2574})
\oplus({\bf 1,63180})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})
\oplus({\bf 4,14625})
\oplus({\bf 4,324})$\\
%
${\bf 278256}$&=&
$({\bf 56,1})
\oplus({\bf 20,351})
\oplus({\bf 4,23751})
\oplus({\bf 35',26})
\oplus({\bf 10,3276})
\oplus({\bf 1,142506})$\\
%
${\bf 566370}$&=&
$({\bf 5,14625})
\oplus({\bf 1,215280})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})
\oplus({\bf 4,63180})
\oplus({\bf 4,2574})$\\
%
${\bf 666624}$&=&
$({\bf 16,324})
\oplus({\bf 4,51975})
\oplus({\bf 4,351})
\oplus({\bf 4,14625})
\oplus2({\bf 4,324})
\oplus({\bf 4,1})
\oplus({\bf 10,2574})
\oplus({\bf 10,26})
\oplus({\bf 5,5824})
\oplus({\bf 5,2574})
\oplus({\bf 5,26})
\oplus({\bf 1,314496})
\oplus({\bf 1,5824})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})$\\
%
${\bf 930930}$&=&
$({\bf 14,26})
\oplus({\bf 10,5824})
\oplus({\bf 10,26})
\oplus({\bf 5,5824})
\oplus({\bf 5,2574})
\oplus2({\bf 5,26})
\oplus({\bf 1,447876})
\oplus({\bf 1,5824})
\oplus({\bf 1,2574})
\oplus({\bf 1,26})
\oplus({\bf 16,351})
\oplus({\bf 16,324})
\oplus({\bf 16,1})
\oplus({\bf 4,37700})
\oplus({\bf 4,51975})
\oplus({\bf 4,351})
\oplus2({\bf 4,324})
\oplus({\bf 4,1})$\\
%
${\bf 944384}$&=&
$({\bf 64,1})
\oplus({\bf 20,351})
\oplus({\bf 20,324})
\oplus({\bf 20,1})
\oplus({\bf 16,351})
\oplus({\bf 4,23751})
\oplus({\bf 4,61074})
\oplus({\bf 4,351})
\oplus({\bf 35',26})
\oplus({\bf 35,26})
\oplus({\bf 10,3276})
\oplus({\bf 10,5824})
\oplus({\bf 10,26})
\oplus({\bf 5,3276})
\oplus({\bf 1,471744})
\oplus({\bf 1,3276})$\\
%
${\bf 1069810}$&=&
$({\bf 40,1})
\oplus({\bf 20,351})
\oplus({\bf 16,351})
\oplus({\bf 16,324})
\oplus({\bf 16,1})
\oplus({\bf 4,61074})
\oplus({\bf 4,37700})
\oplus({\bf 4,351})
\oplus({\bf 4,324})
\oplus({\bf 4,1})
\oplus({\bf 35,26})
\oplus({\bf 14,26})
\oplus({\bf 10,3276})
\oplus({\bf 10,5824})
\oplus({\bf 10,26})
\oplus({\bf 5,5824})
\oplus({\bf 5,26})
\oplus({\bf 1,526500})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
%
${\bf 1194336}$&=&
$({\bf 35,26})
\oplus({\bf 10,5824})
\oplus({\bf 10,2574})
\oplus2({\bf 10,26})
\oplus({\bf 5,3276})
\oplus({\bf 5,5824})
\oplus({\bf 5,26})
\oplus({\bf 1,580580})
\oplus({\bf 1,3276})
\oplus({\bf 1,5824})
\oplus({\bf 20,324})
\oplus({\bf 20,1})
\oplus({\bf 16,351})
\oplus({\bf 16,324})
\oplus({\bf 16,1})
\oplus({\bf 4,61074})
\oplus({\bf 4,51975})
\oplus2({\bf 4,351})
\oplus({\bf 4,324})$\\
%
${\bf 1623160}$&=&
$({\bf 84,1})
\oplus({\bf 35',351})
\oplus({\bf 10,23751})
\oplus({\bf 1,736281})
\oplus({\bf 56,26})
\oplus({\bf 20,3276})
\oplus({\bf 4,142506})$\\
%
${\bf 1893294}$&=&
$({\bf 5,63180})
\oplus({\bf 1,592020})
\oplus({\bf 1,63180})
\oplus({\bf 1,2574})
\oplus({\bf 4,215280})
\oplus({\bf 4,14625})$\\
%
${\bf 3560040}$&=&
$({\bf 16,2574})
\oplus({\bf 4,314496})
\oplus({\bf 4,5824})
\oplus({\bf 4,63180})
\oplus2({\bf 4,2574})
\oplus({\bf 4,26})
\oplus({\bf 10,14625})
\oplus({\bf 10,324})
\oplus({\bf 5,51975})
\oplus({\bf 5,14625})
\oplus({\bf 5,324})
\oplus({\bf 1,1412775})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 1,14625})
\oplus({\bf 1,324})$\\
%
${\bf 4468464}$&=&
$({\bf 14,351})
\oplus({\bf 10,37700})
\oplus({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 5,51975})
\oplus({\bf 5,351})
\oplus({\bf 5,324})
\oplus({\bf 1,1848924})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 16,5824})
\oplus({\bf 16,26})
\oplus({\bf 4,447876})
\oplus({\bf 4,5824})
\oplus({\bf 4,2574})
\oplus({\bf 4,26})$\\
%
${\bf 5259150}$&=&
$({\bf 5,215280})
\oplus({\bf 1,1332045})
\oplus({\bf 1,215280})
\oplus({\bf 1,14625})
\oplus({\bf 4,592020})
\oplus({\bf 4,63180})$\\
%
${\bf 5506375}$&=&
$({\bf 30,1})
\oplus({\bf 35,351})
\oplus({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 10,61074})
\oplus({\bf 10,351})
\oplus({\bf 5,37700})
\oplus({\bf 5,324})
\oplus({\bf 5,1})
\oplus({\bf 1,2357550})
\oplus({\bf 1,37700})
\oplus({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 40,26})
\oplus({\bf 20,3276})
\oplus({\bf 16,5824})
\oplus({\bf 16,26})
\oplus({\bf 4,526500})
\oplus({\bf 4,5824})
\oplus({\bf 4,26})$\\
%
${\bf 6683600}$&=&
$({\bf 105,1})
\oplus({\bf 35',351})
\oplus({\bf 35',324})
\oplus({\bf 35',1})
\oplus({\bf 35,351})
\oplus({\bf 10,23751})
\oplus({\bf 10,61074})
\oplus({\bf 10,351})
\oplus({\bf 5,23751})
\oplus({\bf 1,2945124})
\oplus({\bf 1,23751})
\oplus({\bf 56,26})
\oplus({\bf 64,26})
\oplus({\bf 20,3276})
\oplus({\bf 20,5824})
\oplus({\bf 20,26})
\oplus({\bf 16,3276})
\oplus({\bf 4,142506})
\oplus({\bf 4,471744})
\oplus({\bf 4,3276})$\\
%
${\bf 7457670}$&=&
$({\bf 14,324})
\oplus({\bf 10,51975})
\oplus({\bf 10,351})
\oplus({\bf 10,324})
\oplus({\bf 5,37700})
\oplus({\bf 5,51975})
\oplus({\bf 5,351})
\oplus({\bf 5,14625})
\oplus2({\bf 5,324})
\oplus({\bf 5,1})
\oplus({\bf 1,3043521})
\oplus({\bf 1,37700})
\oplus({\bf 1,51975})
\oplus({\bf 1,14625})
\oplus2({\bf 1,324})
\oplus({\bf 1,1})
\oplus({\bf 16,5824})
\oplus({\bf 16,2574})
\oplus({\bf 16,26})
\oplus({\bf 4,447876})
\oplus({\bf 4,314496})
\oplus2({\bf 4,5824})
\oplus2({\bf 4,2574})
\oplus2({\bf 4,26})$\\
%
${\bf 8347680}$&=&
$({\bf 120,1})
\oplus({\bf 56,351})
\oplus({\bf 20,23751})
\oplus({\bf 4,736281})
\oplus({\bf 84,26})
\oplus({\bf 35',3276})
\oplus({\bf 10,142506})
\oplus({\bf 1,3365856})$\\
%
${\bf 8860544}$&=&
$({\bf 35,324})
\oplus({\bf 10,51975})
\oplus({\bf 10,351})
\oplus({\bf 10,14625})
\oplus2({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 5,61074})
\oplus({\bf 5,51975})
\oplus({\bf 5,351})
\oplus({\bf 5,324})
\oplus({\bf 1,3654000})
\oplus({\bf 1,61074})
\oplus({\bf 1,51975})
\oplus({\bf 1,351})
\oplus({\bf 20,2574})
\oplus({\bf 20,26})
\oplus({\bf 16,5824})
\oplus({\bf 16,2574})
\oplus({\bf 16,26})
\oplus({\bf 4,580580})
\oplus({\bf 4,3276})
\oplus({\bf 4,314496})
\oplus2({\bf 4,5824})
\oplus({\bf 4,2574})
\oplus({\bf 4,26})$\\
%
${\bf 10572240}$&=&
$({\bf 81,1})
\oplus({\bf 35',351})
\oplus({\bf 35,351})
\oplus({\bf 35,324})
\oplus({\bf 35,1})
\oplus({\bf 14,351})
\oplus({\bf 10,23751})
\oplus({\bf 10,61074})
\oplus({\bf 10,37700})
\oplus({\bf 10,351})
\oplus({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 5,61074})
\oplus({\bf 5,351})
\oplus({\bf 1,4570020})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})
\oplus({\bf 64,26})
\oplus({\bf 40,26})
\oplus({\bf 20,3276})
\oplus({\bf 20,5824})
\oplus({\bf 20,26})
\oplus({\bf 16,3276})
\oplus({\bf 16,5824})
\oplus({\bf 16,26})
\oplus({\bf 4,471744})
\oplus({\bf 4,526500})
\oplus({\bf 4,3276})
\oplus({\bf 4,5824})
\oplus({\bf 4,26})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{24}$(R)}
}
\label{Table:Branching-rules-C15_C3-C12}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C15_C3-C12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 6,1})
\oplus({\bf 1,24})$\\
%
${\bf 434}$&=&
$({\bf 14,1})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 6,24})$\\
%
${\bf 465}$&=&
$({\bf 21,1})
\oplus({\bf 1,300})
\oplus({\bf 6,24})$\\
%
${\bf 4030}$&=&
$({\bf 14',1})
\oplus({\bf 6,275})
\oplus({\bf 6,1})
\oplus({\bf 14,24})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
%
${\bf 4960}$&=&
$({\bf 56,1})
\oplus({\bf 6,300})
\oplus({\bf 21,24})
\oplus({\bf 1,2600})$\\
%
${\bf 8960}$&=&
$({\bf 64,1})
\oplus({\bf 6,300})
\oplus({\bf 6,275})
\oplus({\bf 6,1})
\oplus({\bf 21,24})
\oplus({\bf 14,24})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
%
${\bf 26970}$&=&
$({\bf 14',24})
\oplus({\bf 6,2000})
\oplus({\bf 6,24})
\oplus({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 40920}$&=&
$({\bf 126',1})
\oplus({\bf 21,300})
\oplus({\bf 1,17550})
\oplus({\bf 56,24})
\oplus({\bf 6,2600})$\\
%
${\bf 66990}$&=&
$({\bf 90,1})
\oplus({\bf 21,300})
\oplus({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 1,27324})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 64,24})
\oplus({\bf 6,4576})
\oplus({\bf 6,24})$\\
%
${\bf 93496}$&=&
$({\bf 70,1})
\oplus({\bf 21,275})
\oplus({\bf 21,1})
\oplus({\bf 14,300})
\oplus({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 1,275})
\oplus({\bf 64,24})
\oplus({\bf 14',24})
\oplus({\bf 6,4576})
\oplus({\bf 6,2000})
\oplus2({\bf 6,24})$\\
%
${\bf 107415}$&=&
$({\bf 189,1})
\oplus({\bf 21,300})
\oplus({\bf 21,275})
\oplus({\bf 21,1})
\oplus({\bf 14,300})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 56,24})
\oplus({\bf 64,24})
\oplus({\bf 6,2600})
\oplus({\bf 6,4576})
\oplus({\bf 6,24})$\\
%
${\bf 138446}$&=&
$({\bf 14',275})
\oplus({\bf 6,10350})
\oplus({\bf 6,275})
\oplus({\bf 6,1})
\oplus({\bf 14,2000})
\oplus({\bf 14,24})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
%
${\bf 278256}$&=&
$({\bf 252,1})
\oplus({\bf 56,300})
\oplus({\bf 6,17550})
\oplus({\bf 126',24})
\oplus({\bf 21,2600})
\oplus({\bf 1,98280})$\\
%
${\bf 566370}$&=&
$({\bf 14',2000})
\oplus({\bf 6,40480})
\oplus({\bf 6,2000})
\oplus({\bf 6,24})
\oplus({\bf 14,10350})
\oplus({\bf 14,275})
\oplus({\bf 1,123970})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 666624}$&=&
$({\bf 70,24})
\oplus({\bf 21,2000})
\oplus({\bf 21,24})
\oplus({\bf 14,4576})
\oplus({\bf 14,2000})
\oplus2({\bf 14,24})
\oplus({\bf 1,205920})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})
\oplus({\bf 64,275})
\oplus({\bf 64,1})
\oplus({\bf 14',300})
\oplus({\bf 14',275})
\oplus({\bf 14',1})
\oplus({\bf 6,37375})
\oplus({\bf 6,300})
\oplus({\bf 6,10350})
\oplus2({\bf 6,275})
\oplus({\bf 6,1})$\\
%
${\bf 930930}$&=&
$({\bf 126,1})
\oplus({\bf 64,300})
\oplus({\bf 64,275})
\oplus({\bf 64,1})
\oplus({\bf 14',275})
\oplus({\bf 14',1})
\oplus({\bf 6,27324})
\oplus({\bf 6,37375})
\oplus({\bf 6,300})
\oplus2({\bf 6,275})
\oplus({\bf 6,1})
\oplus({\bf 90,24})
\oplus({\bf 70,24})
\oplus({\bf 21,4576})
\oplus({\bf 21,24})
\oplus({\bf 14,4576})
\oplus({\bf 14,2000})
\oplus2({\bf 14,24})
\oplus({\bf 1,297000})
\oplus({\bf 1,4576})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
%
${\bf 944384}$&=&
$({\bf 448,1})
\oplus({\bf 56,300})
\oplus({\bf 56,275})
\oplus({\bf 56,1})
\oplus({\bf 64,300})
\oplus({\bf 6,17550})
\oplus({\bf 6,44550})
\oplus({\bf 6,300})
\oplus({\bf 126',24})
\oplus({\bf 189,24})
\oplus({\bf 21,2600})
\oplus({\bf 21,4576})
\oplus({\bf 21,24})
\oplus({\bf 14,2600})
\oplus({\bf 1,320320})
\oplus({\bf 1,2600})$\\
%
${\bf 1069810}$&=&
$({\bf 350,1})
\oplus({\bf 56,300})
\oplus({\bf 64,300})
\oplus({\bf 64,275})
\oplus({\bf 64,1})
\oplus({\bf 6,44550})
\oplus({\bf 6,27324})
\oplus({\bf 6,300})
\oplus({\bf 6,275})
\oplus({\bf 6,1})
\oplus({\bf 189,24})
\oplus({\bf 90,24})
\oplus({\bf 21,2600})
\oplus({\bf 21,4576})
\oplus({\bf 21,24})
\oplus({\bf 14,4576})
\oplus({\bf 14,24})
\oplus({\bf 1,354200})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
%
${\bf 1194336}$&=&
$({\bf 216,1})
\oplus({\bf 56,275})
\oplus({\bf 56,1})
\oplus({\bf 64,300})
\oplus({\bf 64,275})
\oplus({\bf 64,1})
\oplus({\bf 14',300})
\oplus({\bf 6,44550})
\oplus({\bf 6,37375})
\oplus2({\bf 6,300})
\oplus({\bf 6,275})
\oplus({\bf 189,24})
\oplus({\bf 70,24})
\oplus({\bf 21,4576})
\oplus({\bf 21,2000})
\oplus2({\bf 21,24})
\oplus({\bf 14,2600})
\oplus({\bf 14,4576})
\oplus({\bf 14,24})
\oplus({\bf 1,387504})
\oplus({\bf 1,2600})
\oplus({\bf 1,4576})$\\
%
${\bf 1623160}$&=&
$({\bf 462,1})
\oplus({\bf 126',300})
\oplus({\bf 21,17550})
\oplus({\bf 1,475020})
\oplus({\bf 252,24})
\oplus({\bf 56,2600})
\oplus({\bf 6,98280})$\\
%
${\bf 1893294}$&=&
$({\bf 14',10350})
\oplus({\bf 6,123970})
\oplus({\bf 6,10350})
\oplus({\bf 6,275})
\oplus({\bf 14,40480})
\oplus({\bf 14,2000})
\oplus({\bf 1,303600})
\oplus({\bf 1,40480})
\oplus({\bf 1,2000})
\oplus({\bf 1,24})$\\
%
${\bf 3560040}$&=&
$({\bf 70,275})
\oplus({\bf 21,10350})
\oplus({\bf 21,275})
\oplus({\bf 21,1})
\oplus({\bf 14,37375})
\oplus({\bf 14,300})
\oplus({\bf 14,10350})
\oplus2({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 1,837200})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})
\oplus({\bf 64,2000})
\oplus({\bf 64,24})
\oplus({\bf 14',4576})
\oplus({\bf 14',2000})
\oplus({\bf 14',24})
\oplus({\bf 6,205920})
\oplus({\bf 6,4576})
\oplus({\bf 6,40480})
\oplus2({\bf 6,2000})
\oplus2({\bf 6,24})$\\
%
${\bf 4468464}$&=&
$({\bf 84,1})
\oplus({\bf 90,300})
\oplus({\bf 70,275})
\oplus({\bf 70,1})
\oplus({\bf 21,27324})
\oplus({\bf 21,275})
\oplus({\bf 21,1})
\oplus({\bf 14,37375})
\oplus({\bf 14,300})
\oplus({\bf 14,275})
\oplus({\bf 1,1126125})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})
\oplus({\bf 126,24})
\oplus({\bf 64,4576})
\oplus({\bf 64,24})
\oplus({\bf 14',2000})
\oplus({\bf 14',24})
\oplus({\bf 6,297000})
\oplus({\bf 6,4576})
\oplus({\bf 6,2000})
\oplus({\bf 6,24})$\\
%
${\bf 5259150}$&=&
$({\bf 14',40480})
\oplus({\bf 6,303600})
\oplus({\bf 6,40480})
\oplus({\bf 6,2000})
\oplus({\bf 14,123970})
\oplus({\bf 14,10350})
\oplus({\bf 1,600875})
\oplus({\bf 1,123970})
\oplus({\bf 1,10350})
\oplus({\bf 1,275})$\\
%
${\bf 5506375}$&=&
$({\bf 385,1})
\oplus({\bf 189,300})
\oplus({\bf 90,275})
\oplus({\bf 90,1})
\oplus({\bf 21,44550})
\oplus({\bf 21,300})
\oplus({\bf 14,27324})
\oplus({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 1,1467400})
\oplus({\bf 1,27324})
\oplus({\bf 1,275})
\oplus({\bf 1,1})
\oplus({\bf 350,24})
\oplus({\bf 56,2600})
\oplus({\bf 64,4576})
\oplus({\bf 64,24})
\oplus({\bf 6,354200})
\oplus({\bf 6,4576})
\oplus({\bf 6,24})$\\
%
${\bf 6683600}$&=&
$({\bf 924',1})
\oplus({\bf 126',300})
\oplus({\bf 126',275})
\oplus({\bf 126',1})
\oplus({\bf 189,300})
\oplus({\bf 21,17550})
\oplus({\bf 21,44550})
\oplus({\bf 21,300})
\oplus({\bf 14,17550})
\oplus({\bf 1,1866150})
\oplus({\bf 1,17550})
\oplus({\bf 252,24})
\oplus({\bf 448,24})
\oplus({\bf 56,2600})
\oplus({\bf 56,4576})
\oplus({\bf 56,24})
\oplus({\bf 64,2600})
\oplus({\bf 6,98280})
\oplus({\bf 6,320320})
\oplus({\bf 6,2600})$\\
%
${\bf 7457670}$&=&
$({\bf 126,24})
\oplus({\bf 64,4576})
\oplus({\bf 64,2000})
\oplus2({\bf 64,24})
\oplus({\bf 14',4576})
\oplus({\bf 14',2000})
\oplus2({\bf 14',24})
\oplus({\bf 6,297000})
\oplus({\bf 6,205920})
\oplus2({\bf 6,4576})
\oplus2({\bf 6,2000})
\oplus2({\bf 6,24})
\oplus({\bf 90,275})
\oplus({\bf 90,1})
\oplus({\bf 70,300})
\oplus({\bf 70,275})
\oplus({\bf 70,1})
\oplus({\bf 21,37375})
\oplus({\bf 21,300})
\oplus({\bf 21,275})
\oplus({\bf 14,27324})
\oplus({\bf 14,37375})
\oplus({\bf 14,300})
\oplus({\bf 14,10350})
\oplus3({\bf 14,275})
\oplus2({\bf 14,1})
\oplus({\bf 1,1837080})
\oplus({\bf 1,27324})
\oplus({\bf 1,37375})
\oplus({\bf 1,10350})
\oplus2({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 8347680}$&=&
$({\bf 792,1})
\oplus({\bf 252,300})
\oplus({\bf 56,17550})
\oplus({\bf 6,475020})
\oplus({\bf 462,24})
\oplus({\bf 126',2600})
\oplus({\bf 21,98280})
\oplus({\bf 1,2035800})$\\
%
${\bf 8860544}$&=&
$({\bf 216,24})
\oplus({\bf 56,2000})
\oplus({\bf 56,24})
\oplus({\bf 64,4576})
\oplus({\bf 64,2000})
\oplus2({\bf 64,24})
\oplus({\bf 14',2600})
\oplus({\bf 14',4576})
\oplus({\bf 14',24})
\oplus({\bf 6,387504})
\oplus({\bf 6,2600})
\oplus({\bf 6,205920})
\oplus2({\bf 6,4576})
\oplus({\bf 6,2000})
\oplus({\bf 6,24})
\oplus({\bf 189,275})
\oplus({\bf 189,1})
\oplus({\bf 70,300})
\oplus({\bf 70,275})
\oplus({\bf 70,1})
\oplus({\bf 21,37375})
\oplus({\bf 21,300})
\oplus({\bf 21,10350})
\oplus2({\bf 21,275})
\oplus({\bf 21,1})
\oplus({\bf 14,44550})
\oplus({\bf 14,37375})
\oplus2({\bf 14,300})
\oplus({\bf 14,275})
\oplus({\bf 1,2220075})
\oplus({\bf 1,44550})
\oplus({\bf 1,37375})
\oplus({\bf 1,300})$\\
%
${\bf 10572240}$&=&
$({\bf 924,1})
\oplus({\bf 126',300})
\oplus({\bf 189,300})
\oplus({\bf 189,275})
\oplus({\bf 189,1})
\oplus({\bf 90,300})
\oplus({\bf 21,17550})
\oplus({\bf 21,44550})
\oplus({\bf 21,27324})
\oplus({\bf 21,300})
\oplus({\bf 21,275})
\oplus({\bf 21,1})
\oplus({\bf 14,44550})
\oplus({\bf 14,300})
\oplus({\bf 1,2861430})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 448,24})
\oplus({\bf 350,24})
\oplus({\bf 56,2600})
\oplus({\bf 56,4576})
\oplus({\bf 56,24})
\oplus({\bf 64,2600})
\oplus({\bf 64,4576})
\oplus({\bf 64,24})
\oplus({\bf 6,320320})
\oplus({\bf 6,354200})
\oplus({\bf 6,2600})
\oplus({\bf 6,4576})
\oplus({\bf 6,24})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{22}$(R)}
}
\label{Table:Branching-rules-C15_C4-C11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C15_C4-C11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{8}\oplus\mathfrak{usp}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 8,1})
\oplus({\bf 1,22})$\\
%
${\bf 434}$&=&
$({\bf 27,1})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 8,22})$\\
%
${\bf 465}$&=&
$({\bf 36,1})
\oplus({\bf 1,253})
\oplus({\bf 8,22})$\\
%
${\bf 4030}$&=&
$({\bf 48,1})
\oplus({\bf 8,230})
\oplus({\bf 8,1})
\oplus({\bf 27,22})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
%
${\bf 4960}$&=&
$({\bf 120,1})
\oplus({\bf 8,253})
\oplus({\bf 36,22})
\oplus({\bf 1,2024})$\\
%
${\bf 8960}$&=&
$({\bf 160,1})
\oplus({\bf 8,253})
\oplus({\bf 8,230})
\oplus({\bf 8,1})
\oplus({\bf 36,22})
\oplus({\bf 27,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
%
${\bf 26970}$&=&
$({\bf 42,1})
\oplus({\bf 27,230})
\oplus({\bf 27,1})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 48,22})
\oplus({\bf 8,1518})
\oplus({\bf 8,22})$\\
%
${\bf 40920}$&=&
$({\bf 330,1})
\oplus({\bf 36,253})
\oplus({\bf 1,12650})
\oplus({\bf 120,22})
\oplus({\bf 8,2024})$\\
%
${\bf 66990}$&=&
$({\bf 308,1})
\oplus({\bf 36,253})
\oplus({\bf 27,230})
\oplus({\bf 27,1})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 160,22})
\oplus({\bf 8,3520})
\oplus({\bf 8,22})$\\
%
${\bf 93496}$&=&
$({\bf 315,1})
\oplus({\bf 36,230})
\oplus({\bf 36,1})
\oplus({\bf 27,253})
\oplus({\bf 27,230})
\oplus({\bf 27,1})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,230})
\oplus({\bf 160,22})
\oplus({\bf 48,22})
\oplus({\bf 8,3520})
\oplus({\bf 8,1518})
\oplus2({\bf 8,22})$\\
%
${\bf 107415}$&=&
$({\bf 594,1})
\oplus({\bf 36,253})
\oplus({\bf 36,230})
\oplus({\bf 36,1})
\oplus({\bf 27,253})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 120,22})
\oplus({\bf 160,22})
\oplus({\bf 8,2024})
\oplus({\bf 8,3520})
\oplus({\bf 8,22})$\\
%
${\bf 138446}$&=&
$({\bf 42,22})
\oplus({\bf 27,1518})
\oplus({\bf 27,22})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})
\oplus({\bf 48,230})
\oplus({\bf 48,1})
\oplus({\bf 8,7084})
\oplus({\bf 8,230})
\oplus({\bf 8,1})$\\
%
${\bf 278256}$&=&
$({\bf 792'',1})
\oplus({\bf 120,253})
\oplus({\bf 8,12650})
\oplus({\bf 330,22})
\oplus({\bf 36,2024})
\oplus({\bf 1,65780})$\\
%
${\bf 566370}$&=&
$({\bf 42,230})
\oplus({\bf 27,7084})
\oplus({\bf 27,230})
\oplus({\bf 27,1})
\oplus({\bf 1,67298})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 48,1518})
\oplus({\bf 48,22})
\oplus({\bf 8,24794})
\oplus({\bf 8,1518})
\oplus({\bf 8,22})$\\
%
${\bf 666624}$&=&
$({\bf 288,1})
\oplus({\bf 160,230})
\oplus({\bf 160,1})
\oplus({\bf 48,253})
\oplus({\bf 48,230})
\oplus({\bf 48,1})
\oplus({\bf 8,26082})
\oplus({\bf 8,253})
\oplus({\bf 8,7084})
\oplus2({\bf 8,230})
\oplus({\bf 8,1})
\oplus({\bf 315,22})
\oplus({\bf 36,1518})
\oplus({\bf 36,22})
\oplus({\bf 42,22})
\oplus({\bf 27,3520})
\oplus({\bf 27,1518})
\oplus2({\bf 27,22})
\oplus({\bf 1,129536})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
%
${\bf 930930}$&=&
$({\bf 792,1})
\oplus({\bf 160,253})
\oplus({\bf 160,230})
\oplus({\bf 160,1})
\oplus({\bf 48,230})
\oplus({\bf 48,1})
\oplus({\bf 8,19250})
\oplus({\bf 8,26082})
\oplus({\bf 8,253})
\oplus2({\bf 8,230})
\oplus({\bf 8,1})
\oplus({\bf 308,22})
\oplus({\bf 315,22})
\oplus({\bf 36,3520})
\oplus({\bf 36,22})
\oplus({\bf 27,3520})
\oplus({\bf 27,1518})
\oplus2({\bf 27,22})
\oplus({\bf 1,189750})
\oplus({\bf 1,3520})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})$\\
%
${\bf 944384}$&=&
$({\bf 1728,1})
\oplus({\bf 120,253})
\oplus({\bf 120,230})
\oplus({\bf 120,1})
\oplus({\bf 160,253})
\oplus({\bf 8,12650})
\oplus({\bf 8,31625})
\oplus({\bf 8,253})
\oplus({\bf 330,22})
\oplus({\bf 594,22})
\oplus({\bf 36,2024})
\oplus({\bf 36,3520})
\oplus({\bf 36,22})
\oplus({\bf 27,2024})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})$\\
%
${\bf 1069810}$&=&
$({\bf 1512,1})
\oplus({\bf 120,253})
\oplus({\bf 160,253})
\oplus({\bf 160,230})
\oplus({\bf 160,1})
\oplus({\bf 8,31625})
\oplus({\bf 8,19250})
\oplus({\bf 8,253})
\oplus({\bf 8,230})
\oplus({\bf 8,1})
\oplus({\bf 594,22})
\oplus({\bf 308,22})
\oplus({\bf 36,2024})
\oplus({\bf 36,3520})
\oplus({\bf 36,22})
\oplus({\bf 27,3520})
\oplus({\bf 27,22})
\oplus({\bf 1,230230})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
%
${\bf 1194336}$&=&
$({\bf 1232,1})
\oplus({\bf 120,230})
\oplus({\bf 120,1})
\oplus({\bf 160,253})
\oplus({\bf 160,230})
\oplus({\bf 160,1})
\oplus({\bf 48,253})
\oplus({\bf 8,31625})
\oplus({\bf 8,26082})
\oplus2({\bf 8,253})
\oplus({\bf 8,230})
\oplus({\bf 594,22})
\oplus({\bf 315,22})
\oplus({\bf 36,3520})
\oplus({\bf 36,1518})
\oplus2({\bf 36,22})
\oplus({\bf 27,2024})
\oplus({\bf 27,3520})
\oplus({\bf 27,22})
\oplus({\bf 1,249480})
\oplus({\bf 1,2024})
\oplus({\bf 1,3520})$\\
%
${\bf 1623160}$&=&
$({\bf 1716,1})
\oplus({\bf 330,253})
\oplus({\bf 36,12650})
\oplus({\bf 1,296010})
\oplus({\bf 792'',22})
\oplus({\bf 120,2024})
\oplus({\bf 8,65780})$\\
%
${\bf 1893294}$&=&
$({\bf 42,1518})
\oplus({\bf 27,24794})
\oplus({\bf 27,1518})
\oplus({\bf 27,22})
\oplus({\bf 1,144210})
\oplus({\bf 1,24794})
\oplus({\bf 1,1518})
\oplus({\bf 1,22})
\oplus({\bf 48,7084})
\oplus({\bf 48,230})
\oplus({\bf 8,67298})
\oplus({\bf 8,7084})
\oplus({\bf 8,230})
\oplus({\bf 8,1})$\\
%
${\bf 3560040}$&=&
$({\bf 288,22})
\oplus({\bf 160,1518})
\oplus({\bf 160,22})
\oplus({\bf 48,3520})
\oplus({\bf 48,1518})
\oplus2({\bf 48,22})
\oplus({\bf 8,129536})
\oplus({\bf 8,3520})
\oplus({\bf 8,24794})
\oplus2({\bf 8,1518})
\oplus2({\bf 8,22})
\oplus({\bf 315,230})
\oplus({\bf 315,1})
\oplus({\bf 36,7084})
\oplus({\bf 36,230})
\oplus({\bf 36,1})
\oplus({\bf 42,253})
\oplus({\bf 42,230})
\oplus({\bf 42,1})
\oplus({\bf 27,26082})
\oplus({\bf 27,253})
\oplus({\bf 27,7084})
\oplus2({\bf 27,230})
\oplus({\bf 27,1})
\oplus({\bf 1,471086})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})$\\
%
${\bf 4468464}$&=&
$({\bf 825,1})
\oplus({\bf 308,253})
\oplus({\bf 315,230})
\oplus({\bf 315,1})
\oplus({\bf 36,19250})
\oplus({\bf 36,230})
\oplus({\bf 36,1})
\oplus({\bf 27,26082})
\oplus({\bf 27,253})
\oplus({\bf 27,230})
\oplus({\bf 1,655500})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 792,22})
\oplus({\bf 160,3520})
\oplus({\bf 160,22})
\oplus({\bf 48,1518})
\oplus({\bf 48,22})
\oplus({\bf 8,189750})
\oplus({\bf 8,3520})
\oplus({\bf 8,1518})
\oplus({\bf 8,22})$\\
%
${\bf 5259150}$&=&
$({\bf 42,7084})
\oplus({\bf 27,67298})
\oplus({\bf 27,7084})
\oplus({\bf 27,230})
\oplus({\bf 1,245157})
\oplus({\bf 1,67298})
\oplus({\bf 1,7084})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 48,24794})
\oplus({\bf 48,1518})
\oplus({\bf 8,144210})
\oplus({\bf 8,24794})
\oplus({\bf 8,1518})
\oplus({\bf 8,22})$\\
%
${\bf 5506375}$&=&
$({\bf 2184,1})
\oplus({\bf 594,253})
\oplus({\bf 308,230})
\oplus({\bf 308,1})
\oplus({\bf 36,31625})
\oplus({\bf 36,253})
\oplus({\bf 27,19250})
\oplus({\bf 27,230})
\oplus({\bf 27,1})
\oplus({\bf 1,876645})
\oplus({\bf 1,19250})
\oplus({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 1512,22})
\oplus({\bf 120,2024})
\oplus({\bf 160,3520})
\oplus({\bf 160,22})
\oplus({\bf 8,230230})
\oplus({\bf 8,3520})
\oplus({\bf 8,22})$\\
%
${\bf 6683600}$&=&
$({\bf 4290,1})
\oplus({\bf 330,253})
\oplus({\bf 330,230})
\oplus({\bf 330,1})
\oplus({\bf 594,253})
\oplus({\bf 36,12650})
\oplus({\bf 36,31625})
\oplus({\bf 36,253})
\oplus({\bf 27,12650})
\oplus({\bf 1,1138500})
\oplus({\bf 1,12650})
\oplus({\bf 792'',22})
\oplus({\bf 1728,22})
\oplus({\bf 120,2024})
\oplus({\bf 120,3520})
\oplus({\bf 120,22})
\oplus({\bf 160,2024})
\oplus({\bf 8,65780})
\oplus({\bf 8,210496})
\oplus({\bf 8,2024})$\\
%
${\bf 7457670}$&=&
$({\bf 792',1})
\oplus({\bf 308,230})
\oplus({\bf 308,1})
\oplus({\bf 315,253})
\oplus({\bf 315,230})
\oplus({\bf 315,1})
\oplus({\bf 36,26082})
\oplus({\bf 36,253})
\oplus({\bf 36,230})
\oplus({\bf 42,230})
\oplus({\bf 42,1})
\oplus({\bf 27,19250})
\oplus({\bf 27,26082})
\oplus({\bf 27,253})
\oplus({\bf 27,7084})
\oplus3({\bf 27,230})
\oplus2({\bf 27,1})
\oplus({\bf 1,1057540})
\oplus({\bf 1,19250})
\oplus({\bf 1,26082})
\oplus({\bf 1,7084})
\oplus2({\bf 1,230})
\oplus({\bf 1,1})
\oplus({\bf 792,22})
\oplus({\bf 288,22})
\oplus({\bf 160,3520})
\oplus({\bf 160,1518})
\oplus2({\bf 160,22})
\oplus({\bf 48,3520})
\oplus({\bf 48,1518})
\oplus2({\bf 48,22})
\oplus({\bf 8,189750})
\oplus({\bf 8,129536})
\oplus2({\bf 8,3520})
\oplus2({\bf 8,1518})
\oplus2({\bf 8,22})$\\
%
${\bf 8347680}$&=&
$({\bf 3432,1})
\oplus({\bf 792'',253})
\oplus({\bf 120,12650})
\oplus({\bf 8,296010})
\oplus({\bf 1716,22})
\oplus({\bf 330,2024})
\oplus({\bf 36,65780})
\oplus({\bf 1,1184040})$\\
%
${\bf 8860544}$&=&
$({\bf 1155,1})
\oplus({\bf 594,230})
\oplus({\bf 594,1})
\oplus({\bf 315,253})
\oplus({\bf 315,230})
\oplus({\bf 315,1})
\oplus({\bf 36,26082})
\oplus({\bf 36,253})
\oplus({\bf 36,7084})
\oplus2({\bf 36,230})
\oplus({\bf 36,1})
\oplus({\bf 42,253})
\oplus({\bf 27,31625})
\oplus({\bf 27,26082})
\oplus2({\bf 27,253})
\oplus({\bf 27,230})
\oplus({\bf 1,1288000})
\oplus({\bf 1,31625})
\oplus({\bf 1,26082})
\oplus({\bf 1,253})
\oplus({\bf 1232,22})
\oplus({\bf 120,1518})
\oplus({\bf 120,22})
\oplus({\bf 288,22})
\oplus({\bf 160,3520})
\oplus({\bf 160,1518})
\oplus2({\bf 160,22})
\oplus({\bf 48,2024})
\oplus({\bf 48,3520})
\oplus({\bf 48,22})
\oplus({\bf 8,249480})
\oplus({\bf 8,2024})
\oplus({\bf 8,129536})
\oplus2({\bf 8,3520})
\oplus({\bf 8,1518})
\oplus({\bf 8,22})$\\
%
${\bf 10572240}$&=&
$({\bf 4914,1})
\oplus({\bf 330,253})
\oplus({\bf 594,253})
\oplus({\bf 594,230})
\oplus({\bf 594,1})
\oplus({\bf 308,253})
\oplus({\bf 36,12650})
\oplus({\bf 36,31625})
\oplus({\bf 36,19250})
\oplus({\bf 36,253})
\oplus({\bf 36,230})
\oplus({\bf 36,1})
\oplus({\bf 27,31625})
\oplus({\bf 27,253})
\oplus({\bf 1,1721412})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 1728,22})
\oplus({\bf 1512,22})
\oplus({\bf 120,2024})
\oplus({\bf 120,3520})
\oplus({\bf 120,22})
\oplus({\bf 160,2024})
\oplus({\bf 160,3520})
\oplus({\bf 160,22})
\oplus({\bf 8,210496})
\oplus({\bf 8,230230})
\oplus({\bf 8,2024})
\oplus({\bf 8,3520})
\oplus({\bf 8,22})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{20}$(R)}
}
\label{Table:Branching-rules-C15_C5-C10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C15_C5-C10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{10}\oplus\mathfrak{usp}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 10,1})
\oplus({\bf 1,20})$\\
%
${\bf 434}$&=&
$({\bf 44,1})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 10,20})$\\
%
${\bf 465}$&=&
$({\bf 55,1})
\oplus({\bf 1,210})
\oplus({\bf 10,20})$\\
%
${\bf 4030}$&=&
$({\bf 110,1})
\oplus({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 44,20})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 4960}$&=&
$({\bf 220,1})
\oplus({\bf 10,210})
\oplus({\bf 55,20})
\oplus({\bf 1,1540})$\\
%
${\bf 8960}$&=&
$({\bf 320,1})
\oplus({\bf 10,210})
\oplus({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 55,20})
\oplus({\bf 44,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 26970}$&=&
$({\bf 165,1})
\oplus({\bf 44,189})
\oplus({\bf 44,1})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 110,20})
\oplus({\bf 10,1120})
\oplus({\bf 10,20})$\\
%
${\bf 40920}$&=&
$({\bf 715,1})
\oplus({\bf 55,210})
\oplus({\bf 1,8855})
\oplus({\bf 220,20})
\oplus({\bf 10,1540})$\\
%
${\bf 66990}$&=&
$({\bf 780,1})
\oplus({\bf 55,210})
\oplus({\bf 44,189})
\oplus({\bf 44,1})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 320,20})
\oplus({\bf 10,2640})
\oplus({\bf 10,20})$\\
%
${\bf 93496}$&=&
$({\bf 891,1})
\oplus({\bf 55,189})
\oplus({\bf 55,1})
\oplus({\bf 44,210})
\oplus({\bf 44,189})
\oplus({\bf 44,1})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,189})
\oplus({\bf 320,20})
\oplus({\bf 110,20})
\oplus({\bf 10,2640})
\oplus({\bf 10,1120})
\oplus2({\bf 10,20})$\\
%
${\bf 107415}$&=&
$({\bf 1430,1})
\oplus({\bf 55,210})
\oplus({\bf 55,189})
\oplus({\bf 55,1})
\oplus({\bf 44,210})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 220,20})
\oplus({\bf 320,20})
\oplus({\bf 10,1540})
\oplus({\bf 10,2640})
\oplus({\bf 10,20})$\\
%
${\bf 138446}$&=&
$({\bf 132,1})
\oplus({\bf 110,189})
\oplus({\bf 110,1})
\oplus({\bf 10,4655})
\oplus({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 165,20})
\oplus({\bf 44,1120})
\oplus({\bf 44,20})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 278256}$&=&
$({\bf 2002,1})
\oplus({\bf 220,210})
\oplus({\bf 10,8855})
\oplus({\bf 715,20})
\oplus({\bf 55,1540})
\oplus({\bf 1,42504})$\\
%
${\bf 566370}$&=&
$({\bf 132,20})
\oplus({\bf 110,1120})
\oplus({\bf 110,20})
\oplus({\bf 10,14364})
\oplus({\bf 10,1120})
\oplus({\bf 10,20})
\oplus({\bf 165,189})
\oplus({\bf 165,1})
\oplus({\bf 44,4655})
\oplus({\bf 44,189})
\oplus({\bf 44,1})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 666624}$&=&
$({\bf 1408,1})
\oplus({\bf 320,189})
\oplus({\bf 320,1})
\oplus({\bf 110,210})
\oplus({\bf 110,189})
\oplus({\bf 110,1})
\oplus({\bf 10,17556})
\oplus({\bf 10,210})
\oplus({\bf 10,4655})
\oplus2({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 891,20})
\oplus({\bf 55,1120})
\oplus({\bf 55,20})
\oplus({\bf 165,20})
\oplus({\bf 44,2640})
\oplus({\bf 44,1120})
\oplus2({\bf 44,20})
\oplus({\bf 1,77616})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 930930}$&=&
$({\bf 2860,1})
\oplus({\bf 320,210})
\oplus({\bf 320,189})
\oplus({\bf 320,1})
\oplus({\bf 110,189})
\oplus({\bf 110,1})
\oplus({\bf 10,13110})
\oplus({\bf 10,17556})
\oplus({\bf 10,210})
\oplus2({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 780,20})
\oplus({\bf 891,20})
\oplus({\bf 55,2640})
\oplus({\bf 55,20})
\oplus({\bf 44,2640})
\oplus({\bf 44,1120})
\oplus2({\bf 44,20})
\oplus({\bf 1,115920})
\oplus({\bf 1,2640})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 944384}$&=&
$({\bf 4928,1})
\oplus({\bf 220,210})
\oplus({\bf 220,189})
\oplus({\bf 220,1})
\oplus({\bf 320,210})
\oplus({\bf 10,8855})
\oplus({\bf 10,21735})
\oplus({\bf 10,210})
\oplus({\bf 715,20})
\oplus({\bf 1430,20})
\oplus({\bf 55,1540})
\oplus({\bf 55,2640})
\oplus({\bf 55,20})
\oplus({\bf 44,1540})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})$\\
%
${\bf 1069810}$&=&
$({\bf 4620,1})
\oplus({\bf 220,210})
\oplus({\bf 320,210})
\oplus({\bf 320,189})
\oplus({\bf 320,1})
\oplus({\bf 10,21735})
\oplus({\bf 10,13110})
\oplus({\bf 10,210})
\oplus({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 1430,20})
\oplus({\bf 780,20})
\oplus({\bf 55,1540})
\oplus({\bf 55,2640})
\oplus({\bf 55,20})
\oplus({\bf 44,2640})
\oplus({\bf 44,20})
\oplus({\bf 1,143640})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 1194336}$&=&
$({\bf 4212,1})
\oplus({\bf 220,189})
\oplus({\bf 220,1})
\oplus({\bf 320,210})
\oplus({\bf 320,189})
\oplus({\bf 320,1})
\oplus({\bf 110,210})
\oplus({\bf 10,21735})
\oplus({\bf 10,17556})
\oplus2({\bf 10,210})
\oplus({\bf 10,189})
\oplus({\bf 1430,20})
\oplus({\bf 891,20})
\oplus({\bf 55,2640})
\oplus({\bf 55,1120})
\oplus2({\bf 55,20})
\oplus({\bf 44,1540})
\oplus({\bf 44,2640})
\oplus({\bf 44,20})
\oplus({\bf 1,153824})
\oplus({\bf 1,1540})
\oplus({\bf 1,2640})$\\
%
${\bf 1623160}$&=&
$({\bf 5005',1})
\oplus({\bf 715,210})
\oplus({\bf 55,8855})
\oplus({\bf 1,177100})
\oplus({\bf 2002,20})
\oplus({\bf 220,1540})
\oplus({\bf 10,42504})$\\
%
${\bf 1893294}$&=&
$({\bf 132,189})
\oplus({\bf 110,4655})
\oplus({\bf 110,189})
\oplus({\bf 110,1})
\oplus({\bf 10,33915})
\oplus({\bf 10,4655})
\oplus({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 165,1120})
\oplus({\bf 165,20})
\oplus({\bf 44,14364})
\oplus({\bf 44,1120})
\oplus({\bf 44,20})
\oplus({\bf 1,62016})
\oplus({\bf 1,14364})
\oplus({\bf 1,1120})
\oplus({\bf 1,20})$\\
%
${\bf 3560040}$&=&
$({\bf 1155,1})
\oplus({\bf 891,189})
\oplus({\bf 891,1})
\oplus({\bf 55,4655})
\oplus({\bf 55,189})
\oplus({\bf 55,1})
\oplus({\bf 165,210})
\oplus({\bf 165,189})
\oplus({\bf 165,1})
\oplus({\bf 44,17556})
\oplus({\bf 44,210})
\oplus({\bf 44,4655})
\oplus2({\bf 44,189})
\oplus({\bf 44,1})
\oplus({\bf 1,248710})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1408,20})
\oplus({\bf 320,1120})
\oplus({\bf 320,20})
\oplus({\bf 132,20})
\oplus({\bf 110,2640})
\oplus({\bf 110,1120})
\oplus2({\bf 110,20})
\oplus({\bf 10,77616})
\oplus({\bf 10,2640})
\oplus({\bf 10,14364})
\oplus2({\bf 10,1120})
\oplus2({\bf 10,20})$\\
%
${\bf 4468464}$&=&
$({\bf 4004,1})
\oplus({\bf 780,210})
\oplus({\bf 891,189})
\oplus({\bf 891,1})
\oplus({\bf 55,13110})
\oplus({\bf 55,189})
\oplus({\bf 55,1})
\oplus({\bf 44,17556})
\oplus({\bf 44,210})
\oplus({\bf 44,189})
\oplus({\bf 1,361284})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 2860,20})
\oplus({\bf 320,2640})
\oplus({\bf 320,20})
\oplus({\bf 110,1120})
\oplus({\bf 110,20})
\oplus({\bf 10,115920})
\oplus({\bf 10,2640})
\oplus({\bf 10,1120})
\oplus({\bf 10,20})$\\
%
${\bf 5259150}$&=&
$({\bf 132,1120})
\oplus({\bf 110,14364})
\oplus({\bf 110,1120})
\oplus({\bf 110,20})
\oplus({\bf 10,62016})
\oplus({\bf 10,14364})
\oplus({\bf 10,1120})
\oplus({\bf 10,20})
\oplus({\bf 165,4655})
\oplus({\bf 165,189})
\oplus({\bf 44,33915})
\oplus({\bf 44,4655})
\oplus({\bf 44,189})
\oplus({\bf 44,1})
\oplus({\bf 1,87210})
\oplus({\bf 1,33915})
\oplus({\bf 1,4655})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 5506375}$&=&
$({\bf 8250,1})
\oplus({\bf 1430,210})
\oplus({\bf 780,189})
\oplus({\bf 780,1})
\oplus({\bf 55,21735})
\oplus({\bf 55,210})
\oplus({\bf 44,13110})
\oplus({\bf 44,189})
\oplus({\bf 44,1})
\oplus({\bf 1,498750})
\oplus({\bf 1,13110})
\oplus({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 4620,20})
\oplus({\bf 220,1540})
\oplus({\bf 320,2640})
\oplus({\bf 320,20})
\oplus({\bf 10,143640})
\oplus({\bf 10,2640})
\oplus({\bf 10,20})$\\
%
${\bf 6683600}$&=&
$({\bf 14300,1})
\oplus({\bf 715,210})
\oplus({\bf 715,189})
\oplus({\bf 715,1})
\oplus({\bf 1430,210})
\oplus({\bf 55,8855})
\oplus({\bf 55,21735})
\oplus({\bf 55,210})
\oplus({\bf 44,8855})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})
\oplus({\bf 2002,20})
\oplus({\bf 4928,20})
\oplus({\bf 220,1540})
\oplus({\bf 220,2640})
\oplus({\bf 220,20})
\oplus({\bf 320,1540})
\oplus({\bf 10,42504})
\oplus({\bf 10,133056})
\oplus({\bf 10,1540})$\\
%
${\bf 7457670}$&=&
$({\bf 5005,1})
\oplus({\bf 780,189})
\oplus({\bf 780,1})
\oplus({\bf 891,210})
\oplus({\bf 891,189})
\oplus({\bf 891,1})
\oplus({\bf 55,17556})
\oplus({\bf 55,210})
\oplus({\bf 55,189})
\oplus({\bf 165,189})
\oplus({\bf 165,1})
\oplus({\bf 44,13110})
\oplus({\bf 44,17556})
\oplus({\bf 44,210})
\oplus({\bf 44,4655})
\oplus3({\bf 44,189})
\oplus2({\bf 44,1})
\oplus({\bf 1,574770})
\oplus({\bf 1,13110})
\oplus({\bf 1,17556})
\oplus({\bf 1,4655})
\oplus2({\bf 1,189})
\oplus({\bf 1,1})
\oplus({\bf 2860,20})
\oplus({\bf 1408,20})
\oplus({\bf 320,2640})
\oplus({\bf 320,1120})
\oplus2({\bf 320,20})
\oplus({\bf 110,2640})
\oplus({\bf 110,1120})
\oplus2({\bf 110,20})
\oplus({\bf 10,115920})
\oplus({\bf 10,77616})
\oplus2({\bf 10,2640})
\oplus2({\bf 10,1120})
\oplus2({\bf 10,20})$\\
%
${\bf 8347680}$&=&
$({\bf 11440,1})
\oplus({\bf 2002,210})
\oplus({\bf 220,8855})
\oplus({\bf 10,177100})
\oplus({\bf 5005',20})
\oplus({\bf 715,1540})
\oplus({\bf 55,42504})
\oplus({\bf 1,657800})$\\
%
${\bf 8860544}$&=&
$({\bf 6864,1})
\oplus({\bf 1430,189})
\oplus({\bf 1430,1})
\oplus({\bf 891,210})
\oplus({\bf 891,189})
\oplus({\bf 891,1})
\oplus({\bf 55,17556})
\oplus({\bf 55,210})
\oplus({\bf 55,4655})
\oplus2({\bf 55,189})
\oplus({\bf 55,1})
\oplus({\bf 165,210})
\oplus({\bf 44,21735})
\oplus({\bf 44,17556})
\oplus2({\bf 44,210})
\oplus({\bf 44,189})
\oplus({\bf 1,706629})
\oplus({\bf 1,21735})
\oplus({\bf 1,17556})
\oplus({\bf 1,210})
\oplus({\bf 4212,20})
\oplus({\bf 220,1120})
\oplus({\bf 220,20})
\oplus({\bf 1408,20})
\oplus({\bf 320,2640})
\oplus({\bf 320,1120})
\oplus2({\bf 320,20})
\oplus({\bf 110,1540})
\oplus({\bf 110,2640})
\oplus({\bf 110,20})
\oplus({\bf 10,153824})
\oplus({\bf 10,1540})
\oplus({\bf 10,77616})
\oplus2({\bf 10,2640})
\oplus({\bf 10,1120})
\oplus({\bf 10,20})$\\
%
${\bf 10572240}$&=&
$({\bf 17820,1})
\oplus({\bf 715,210})
\oplus({\bf 1430,210})
\oplus({\bf 1430,189})
\oplus({\bf 1430,1})
\oplus({\bf 780,210})
\oplus({\bf 55,8855})
\oplus({\bf 55,21735})
\oplus({\bf 55,13110})
\oplus({\bf 55,210})
\oplus({\bf 55,189})
\oplus({\bf 55,1})
\oplus({\bf 44,21735})
\oplus({\bf 44,210})
\oplus({\bf 1,987525})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 4928,20})
\oplus({\bf 4620,20})
\oplus({\bf 220,1540})
\oplus({\bf 220,2640})
\oplus({\bf 220,20})
\oplus({\bf 320,1540})
\oplus({\bf 320,2640})
\oplus({\bf 320,20})
\oplus({\bf 10,133056})
\oplus({\bf 10,143640})
\oplus({\bf 10,1540})
\oplus({\bf 10,2640})
\oplus({\bf 10,20})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{18}$(R)}
}
\label{Table:Branching-rules-C15_C6-C9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C15_C6-C9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{12}\oplus\mathfrak{usp}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 12,1})
\oplus({\bf 1,18})$\\
%
${\bf 434}$&=&
$({\bf 65,1})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 12,18})$\\
%
${\bf 465}$&=&
$({\bf 78,1})
\oplus({\bf 1,171})
\oplus({\bf 12,18})$\\
%
${\bf 4030}$&=&
$({\bf 208,1})
\oplus({\bf 12,152})
\oplus({\bf 12,1})
\oplus({\bf 65,18})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 4960}$&=&
$({\bf 364,1})
\oplus({\bf 12,171})
\oplus({\bf 78,18})
\oplus({\bf 1,1140})$\\
%
${\bf 8960}$&=&
$({\bf 560,1})
\oplus({\bf 12,171})
\oplus({\bf 12,152})
\oplus({\bf 12,1})
\oplus({\bf 78,18})
\oplus({\bf 65,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 26970}$&=&
$({\bf 429,1})
\oplus({\bf 65,152})
\oplus({\bf 65,1})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 208,18})
\oplus({\bf 12,798})
\oplus({\bf 12,18})$\\
%
${\bf 40920}$&=&
$({\bf 1365,1})
\oplus({\bf 78,171})
\oplus({\bf 1,5985})
\oplus({\bf 364,18})
\oplus({\bf 12,1140})$\\
%
${\bf 66990}$&=&
$({\bf 1650,1})
\oplus({\bf 78,171})
\oplus({\bf 65,152})
\oplus({\bf 65,1})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 560,18})
\oplus({\bf 12,1920})
\oplus({\bf 12,18})$\\
%
${\bf 93496}$&=&
$({\bf 2002,1})
\oplus({\bf 78,152})
\oplus({\bf 78,1})
\oplus({\bf 65,171})
\oplus({\bf 65,152})
\oplus({\bf 65,1})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,152})
\oplus({\bf 560,18})
\oplus({\bf 208,18})
\oplus({\bf 12,1920})
\oplus({\bf 12,798})
\oplus2({\bf 12,18})$\\
%
${\bf 107415}$&=&
$({\bf 2925,1})
\oplus({\bf 78,171})
\oplus({\bf 78,152})
\oplus({\bf 78,1})
\oplus({\bf 65,171})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 364,18})
\oplus({\bf 560,18})
\oplus({\bf 12,1140})
\oplus({\bf 12,1920})
\oplus({\bf 12,18})$\\
%
${\bf 138446}$&=&
$({\bf 572,1})
\oplus({\bf 208,152})
\oplus({\bf 208,1})
\oplus({\bf 12,2907})
\oplus({\bf 12,152})
\oplus({\bf 12,1})
\oplus({\bf 429,18})
\oplus({\bf 65,798})
\oplus({\bf 65,18})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 278256}$&=&
$({\bf 4368',1})
\oplus({\bf 364,171})
\oplus({\bf 12,5985})
\oplus({\bf 1365,18})
\oplus({\bf 78,1140})
\oplus({\bf 1,26334})$\\
%
${\bf 566370}$&=&
$({\bf 429',1})
\oplus({\bf 429,152})
\oplus({\bf 429,1})
\oplus({\bf 65,2907})
\oplus({\bf 65,152})
\oplus({\bf 65,1})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 572,18})
\oplus({\bf 208,798})
\oplus({\bf 208,18})
\oplus({\bf 12,7752})
\oplus({\bf 12,798})
\oplus({\bf 12,18})$\\
%
${\bf 666624}$&=&
$({\bf 4368,1})
\oplus({\bf 560,152})
\oplus({\bf 560,1})
\oplus({\bf 208,171})
\oplus({\bf 208,152})
\oplus({\bf 208,1})
\oplus({\bf 12,11305})
\oplus({\bf 12,171})
\oplus({\bf 12,2907})
\oplus2({\bf 12,152})
\oplus({\bf 12,1})
\oplus({\bf 2002,18})
\oplus({\bf 78,798})
\oplus({\bf 78,18})
\oplus({\bf 429,18})
\oplus({\bf 65,1920})
\oplus({\bf 65,798})
\oplus2({\bf 65,18})
\oplus({\bf 1,43776})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 930930}$&=&
$({\bf 7800,1})
\oplus({\bf 560,171})
\oplus({\bf 560,152})
\oplus({\bf 560,1})
\oplus({\bf 208,152})
\oplus({\bf 208,1})
\oplus({\bf 12,8568})
\oplus({\bf 12,11305})
\oplus({\bf 12,171})
\oplus2({\bf 12,152})
\oplus({\bf 12,1})
\oplus({\bf 1650,18})
\oplus({\bf 2002,18})
\oplus({\bf 78,1920})
\oplus({\bf 78,18})
\oplus({\bf 65,1920})
\oplus({\bf 65,798})
\oplus2({\bf 65,18})
\oplus({\bf 1,67032})
\oplus({\bf 1,1920})
\oplus({\bf 1,798})
\oplus({\bf 1,18})$\\
%
${\bf 944384}$&=&
$({\bf 11648,1})
\oplus({\bf 364,171})
\oplus({\bf 364,152})
\oplus({\bf 364,1})
\oplus({\bf 560,171})
\oplus({\bf 12,5985})
\oplus({\bf 12,14364})
\oplus({\bf 12,171})
\oplus({\bf 1365,18})
\oplus({\bf 2925,18})
\oplus({\bf 78,1140})
\oplus({\bf 78,1920})
\oplus({\bf 78,18})
\oplus({\bf 65,1140})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})$\\
%
${\bf 1069810}$&=&
$({\bf 11440,1})
\oplus({\bf 364,171})
\oplus({\bf 560,171})
\oplus({\bf 560,152})
\oplus({\bf 560,1})
\oplus({\bf 12,14364})
\oplus({\bf 12,8568})
\oplus({\bf 12,171})
\oplus({\bf 12,152})
\oplus({\bf 12,1})
\oplus({\bf 2925,18})
\oplus({\bf 1650,18})
\oplus({\bf 78,1140})
\oplus({\bf 78,1920})
\oplus({\bf 78,18})
\oplus({\bf 65,1920})
\oplus({\bf 65,18})
\oplus({\bf 1,85272})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 1194336}$&=&
$({\bf 11088,1})
\oplus({\bf 364,152})
\oplus({\bf 364,1})
\oplus({\bf 560,171})
\oplus({\bf 560,152})
\oplus({\bf 560,1})
\oplus({\bf 208,171})
\oplus({\bf 12,14364})
\oplus({\bf 12,11305})
\oplus2({\bf 12,171})
\oplus({\bf 12,152})
\oplus({\bf 2925,18})
\oplus({\bf 2002,18})
\oplus({\bf 78,1920})
\oplus({\bf 78,798})
\oplus2({\bf 78,18})
\oplus({\bf 65,1140})
\oplus({\bf 65,1920})
\oplus({\bf 65,18})
\oplus({\bf 1,89964})
\oplus({\bf 1,1140})
\oplus({\bf 1,1920})$\\
%
${\bf 1623160}$&=&
$({\bf 12376,1})
\oplus({\bf 1365,171})
\oplus({\bf 78,5985})
\oplus({\bf 1,100947})
\oplus({\bf 4368',18})
\oplus({\bf 364,1140})
\oplus({\bf 12,26334})$\\
%
${\bf 1893294}$&=&
$({\bf 429',18})
\oplus({\bf 429,798})
\oplus({\bf 429,18})
\oplus({\bf 65,7752})
\oplus({\bf 65,798})
\oplus({\bf 65,18})
\oplus({\bf 1,23256})
\oplus({\bf 1,7752})
\oplus({\bf 1,798})
\oplus({\bf 1,18})
\oplus({\bf 572,152})
\oplus({\bf 572,1})
\oplus({\bf 208,2907})
\oplus({\bf 208,152})
\oplus({\bf 208,1})
\oplus({\bf 12,15504})
\oplus({\bf 12,2907})
\oplus({\bf 12,152})
\oplus({\bf 12,1})$\\
%
${\bf 3560040}$&=&
$({\bf 6006,1})
\oplus({\bf 2002,152})
\oplus({\bf 2002,1})
\oplus({\bf 78,2907})
\oplus({\bf 78,152})
\oplus({\bf 78,1})
\oplus({\bf 429,171})
\oplus({\bf 429,152})
\oplus({\bf 429,1})
\oplus({\bf 65,11305})
\oplus({\bf 65,171})
\oplus({\bf 65,2907})
\oplus2({\bf 65,152})
\oplus({\bf 65,1})
\oplus({\bf 1,121125})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 4368,18})
\oplus({\bf 560,798})
\oplus({\bf 560,18})
\oplus({\bf 572,18})
\oplus({\bf 208,1920})
\oplus({\bf 208,798})
\oplus2({\bf 208,18})
\oplus({\bf 12,43776})
\oplus({\bf 12,1920})
\oplus({\bf 12,7752})
\oplus2({\bf 12,798})
\oplus2({\bf 12,18})$\\
%
${\bf 4468464}$&=&
$({\bf 13650,1})
\oplus({\bf 1650,171})
\oplus({\bf 2002,152})
\oplus({\bf 2002,1})
\oplus({\bf 78,8568})
\oplus({\bf 78,152})
\oplus({\bf 78,1})
\oplus({\bf 65,11305})
\oplus({\bf 65,171})
\oplus({\bf 65,152})
\oplus({\bf 1,186200})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 7800,18})
\oplus({\bf 560,1920})
\oplus({\bf 560,18})
\oplus({\bf 208,798})
\oplus({\bf 208,18})
\oplus({\bf 12,67032})
\oplus({\bf 12,1920})
\oplus({\bf 12,798})
\oplus({\bf 12,18})$\\
%
${\bf 5259150}$&=&
$({\bf 429',152})
\oplus({\bf 429,2907})
\oplus({\bf 429,152})
\oplus({\bf 429,1})
\oplus({\bf 65,15504})
\oplus({\bf 65,2907})
\oplus({\bf 65,152})
\oplus({\bf 65,1})
\oplus({\bf 1,25194})
\oplus({\bf 1,15504})
\oplus({\bf 1,2907})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 572,798})
\oplus({\bf 572,18})
\oplus({\bf 208,7752})
\oplus({\bf 208,798})
\oplus({\bf 208,18})
\oplus({\bf 12,23256})
\oplus({\bf 12,7752})
\oplus({\bf 12,798})
\oplus({\bf 12,18})$\\
%
${\bf 5506375}$&=&
$({\bf 24310,1})
\oplus({\bf 2925,171})
\oplus({\bf 1650,152})
\oplus({\bf 1650,1})
\oplus({\bf 78,14364})
\oplus({\bf 78,171})
\oplus({\bf 65,8568})
\oplus({\bf 65,152})
\oplus({\bf 65,1})
\oplus({\bf 1,267444})
\oplus({\bf 1,8568})
\oplus({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 11440,18})
\oplus({\bf 364,1140})
\oplus({\bf 560,1920})
\oplus({\bf 560,18})
\oplus({\bf 12,85272})
\oplus({\bf 12,1920})
\oplus({\bf 12,18})$\\
%
${\bf 6683600}$&=&
$({\bf 38675,1})
\oplus({\bf 1365,171})
\oplus({\bf 1365,152})
\oplus({\bf 1365,1})
\oplus({\bf 2925,171})
\oplus({\bf 78,5985})
\oplus({\bf 78,14364})
\oplus({\bf 78,171})
\oplus({\bf 65,5985})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})
\oplus({\bf 4368',18})
\oplus({\bf 11648,18})
\oplus({\bf 364,1140})
\oplus({\bf 364,1920})
\oplus({\bf 364,18})
\oplus({\bf 560,1140})
\oplus({\bf 12,26334})
\oplus({\bf 12,80256})
\oplus({\bf 12,1140})$\\
%
${\bf 7457670}$&=&
$({\bf 18954,1})
\oplus({\bf 1650,152})
\oplus({\bf 1650,1})
\oplus({\bf 2002,171})
\oplus({\bf 2002,152})
\oplus({\bf 2002,1})
\oplus({\bf 78,11305})
\oplus({\bf 78,171})
\oplus({\bf 78,152})
\oplus({\bf 429,152})
\oplus({\bf 429,1})
\oplus({\bf 65,8568})
\oplus({\bf 65,11305})
\oplus({\bf 65,171})
\oplus({\bf 65,2907})
\oplus3({\bf 65,152})
\oplus2({\bf 65,1})
\oplus({\bf 1,290871})
\oplus({\bf 1,8568})
\oplus({\bf 1,11305})
\oplus({\bf 1,2907})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})
\oplus({\bf 7800,18})
\oplus({\bf 4368,18})
\oplus({\bf 560,1920})
\oplus({\bf 560,798})
\oplus2({\bf 560,18})
\oplus({\bf 208,1920})
\oplus({\bf 208,798})
\oplus2({\bf 208,18})
\oplus({\bf 12,67032})
\oplus({\bf 12,43776})
\oplus2({\bf 12,1920})
\oplus2({\bf 12,798})
\oplus2({\bf 12,18})$\\
%
${\bf 8347680}$&=&
$({\bf 31824,1})
\oplus({\bf 4368',171})
\oplus({\bf 364,5985})
\oplus({\bf 12,100947})
\oplus({\bf 12376,18})
\oplus({\bf 1365,1140})
\oplus({\bf 78,26334})
\oplus({\bf 1,346104})$\\
%
${\bf 8860544}$&=&
$({\bf 25025,1})
\oplus({\bf 2925,152})
\oplus({\bf 2925,1})
\oplus({\bf 2002,171})
\oplus({\bf 2002,152})
\oplus({\bf 2002,1})
\oplus({\bf 78,11305})
\oplus({\bf 78,171})
\oplus({\bf 78,2907})
\oplus2({\bf 78,152})
\oplus({\bf 78,1})
\oplus({\bf 429,171})
\oplus({\bf 65,14364})
\oplus({\bf 65,11305})
\oplus2({\bf 65,171})
\oplus({\bf 65,152})
\oplus({\bf 1,361760})
\oplus({\bf 1,14364})
\oplus({\bf 1,11305})
\oplus({\bf 1,171})
\oplus({\bf 11088,18})
\oplus({\bf 364,798})
\oplus({\bf 364,18})
\oplus({\bf 4368,18})
\oplus({\bf 560,1920})
\oplus({\bf 560,798})
\oplus2({\bf 560,18})
\oplus({\bf 208,1140})
\oplus({\bf 208,1920})
\oplus({\bf 208,18})
\oplus({\bf 12,89964})
\oplus({\bf 12,1140})
\oplus({\bf 12,43776})
\oplus2({\bf 12,1920})
\oplus({\bf 12,798})
\oplus({\bf 12,18})$\\
%
${\bf 10572240}$&=&
$({\bf 51051,1})
\oplus({\bf 1365,171})
\oplus({\bf 2925,171})
\oplus({\bf 2925,152})
\oplus({\bf 2925,1})
\oplus({\bf 1650,171})
\oplus({\bf 78,5985})
\oplus({\bf 78,14364})
\oplus({\bf 78,8568})
\oplus({\bf 78,171})
\oplus({\bf 78,152})
\oplus({\bf 78,1})
\oplus({\bf 65,14364})
\oplus({\bf 65,171})
\oplus({\bf 1,534888})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 11648,18})
\oplus({\bf 11440,18})
\oplus({\bf 364,1140})
\oplus({\bf 364,1920})
\oplus({\bf 364,18})
\oplus({\bf 560,1140})
\oplus({\bf 560,1920})
\oplus({\bf 560,18})
\oplus({\bf 12,80256})
\oplus({\bf 12,85272})
\oplus({\bf 12,1140})
\oplus({\bf 12,1920})
\oplus({\bf 12,18})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{16}$(R)}
}
\label{Table:Branching-rules-C15_C7-C8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C15_C7-C8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{14}\oplus\mathfrak{usp}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 14,1})
\oplus({\bf 1,16})$\\
%
${\bf 434}$&=&
$({\bf 90,1})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 14,16})$\\
%
${\bf 465}$&=&
$({\bf 105,1})
\oplus({\bf 1,136})
\oplus({\bf 14,16})$\\
%
${\bf 4030}$&=&
$({\bf 350,1})
\oplus({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 90,16})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 4960}$&=&
$({\bf 560,1})
\oplus({\bf 14,136})
\oplus({\bf 105,16})
\oplus({\bf 1,816})$\\
%
${\bf 8960}$&=&
$({\bf 896,1})
\oplus({\bf 14,136})
\oplus({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 105,16})
\oplus({\bf 90,16})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 26970}$&=&
$({\bf 910,1})
\oplus({\bf 90,119})
\oplus({\bf 90,1})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 350,16})
\oplus({\bf 14,544})
\oplus({\bf 14,16})$\\
%
${\bf 40920}$&=&
$({\bf 2380,1})
\oplus({\bf 105,136})
\oplus({\bf 1,3876})
\oplus({\bf 560,16})
\oplus({\bf 14,816})$\\
%
${\bf 66990}$&=&
$({\bf 3094,1})
\oplus({\bf 105,136})
\oplus({\bf 90,119})
\oplus({\bf 90,1})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 896,16})
\oplus({\bf 14,1344})
\oplus({\bf 14,16})$\\
%
${\bf 93496}$&=&
$({\bf 3900,1})
\oplus({\bf 105,119})
\oplus({\bf 105,1})
\oplus({\bf 90,136})
\oplus({\bf 90,119})
\oplus({\bf 90,1})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,119})
\oplus({\bf 896,16})
\oplus({\bf 350,16})
\oplus({\bf 14,1344})
\oplus({\bf 14,544})
\oplus2({\bf 14,16})$\\
%
${\bf 107415}$&=&
$({\bf 5355,1})
\oplus({\bf 105,136})
\oplus({\bf 105,119})
\oplus({\bf 105,1})
\oplus({\bf 90,136})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 560,16})
\oplus({\bf 896,16})
\oplus({\bf 14,816})
\oplus({\bf 14,1344})
\oplus({\bf 14,16})$\\
%
${\bf 138446}$&=&
$({\bf 1638,1})
\oplus({\bf 350,119})
\oplus({\bf 350,1})
\oplus({\bf 14,1700})
\oplus({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 910,16})
\oplus({\bf 90,544})
\oplus({\bf 90,16})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 278256}$&=&
$({\bf 8568,1})
\oplus({\bf 560,136})
\oplus({\bf 14,3876})
\oplus({\bf 2380,16})
\oplus({\bf 105,816})
\oplus({\bf 1,15504})$\\
%
${\bf 566370}$&=&
$({\bf 2002,1})
\oplus({\bf 910,119})
\oplus({\bf 910,1})
\oplus({\bf 90,1700})
\oplus({\bf 90,119})
\oplus({\bf 90,1})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 1638,16})
\oplus({\bf 350,544})
\oplus({\bf 350,16})
\oplus({\bf 14,3808})
\oplus({\bf 14,544})
\oplus({\bf 14,16})$\\
%
${\bf 666624}$&=&
$({\bf 10752,1})
\oplus({\bf 896,119})
\oplus({\bf 896,1})
\oplus({\bf 350,136})
\oplus({\bf 350,119})
\oplus({\bf 350,1})
\oplus({\bf 14,6885})
\oplus({\bf 14,136})
\oplus({\bf 14,1700})
\oplus2({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 3900,16})
\oplus({\bf 105,544})
\oplus({\bf 105,16})
\oplus({\bf 910,16})
\oplus({\bf 90,1344})
\oplus({\bf 90,544})
\oplus2({\bf 90,16})
\oplus({\bf 1,22848})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 930930}$&=&
$({\bf 17850,1})
\oplus({\bf 896,136})
\oplus({\bf 896,119})
\oplus({\bf 896,1})
\oplus({\bf 350,119})
\oplus({\bf 350,1})
\oplus({\bf 14,5320})
\oplus({\bf 14,6885})
\oplus({\bf 14,136})
\oplus2({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 3094,16})
\oplus({\bf 3900,16})
\oplus({\bf 105,1344})
\oplus({\bf 105,16})
\oplus({\bf 90,1344})
\oplus({\bf 90,544})
\oplus2({\bf 90,16})
\oplus({\bf 1,36176})
\oplus({\bf 1,1344})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 944384}$&=&
$({\bf 24192,1})
\oplus({\bf 560,136})
\oplus({\bf 560,119})
\oplus({\bf 560,1})
\oplus({\bf 896,136})
\oplus({\bf 14,3876})
\oplus({\bf 14,9044})
\oplus({\bf 14,136})
\oplus({\bf 2380,16})
\oplus({\bf 5355,16})
\oplus({\bf 105,816})
\oplus({\bf 105,1344})
\oplus({\bf 105,16})
\oplus({\bf 90,816})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})$\\
%
${\bf 1069810}$&=&
$({\bf 24570,1})
\oplus({\bf 560,136})
\oplus({\bf 896,136})
\oplus({\bf 896,119})
\oplus({\bf 896,1})
\oplus({\bf 14,9044})
\oplus({\bf 14,5320})
\oplus({\bf 14,136})
\oplus({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 5355,16})
\oplus({\bf 3094,16})
\oplus({\bf 105,816})
\oplus({\bf 105,1344})
\oplus({\bf 105,16})
\oplus({\bf 90,1344})
\oplus({\bf 90,16})
\oplus({\bf 1,47600})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 1194336}$&=&
$({\bf 24752,1})
\oplus({\bf 560,119})
\oplus({\bf 560,1})
\oplus({\bf 896,136})
\oplus({\bf 896,119})
\oplus({\bf 896,1})
\oplus({\bf 350,136})
\oplus({\bf 14,9044})
\oplus({\bf 14,6885})
\oplus2({\bf 14,136})
\oplus({\bf 14,119})
\oplus({\bf 5355,16})
\oplus({\bf 3900,16})
\oplus({\bf 105,1344})
\oplus({\bf 105,544})
\oplus2({\bf 105,16})
\oplus({\bf 90,816})
\oplus({\bf 90,1344})
\oplus({\bf 90,16})
\oplus({\bf 1,49248})
\oplus({\bf 1,816})
\oplus({\bf 1,1344})$\\
%
${\bf 1623160}$&=&
$({\bf 27132,1})
\oplus({\bf 2380,136})
\oplus({\bf 105,3876})
\oplus({\bf 1,54264})
\oplus({\bf 8568,16})
\oplus({\bf 560,816})
\oplus({\bf 14,15504})$\\
%
${\bf 1893294}$&=&
$({\bf 1430,1})
\oplus({\bf 1638,119})
\oplus({\bf 1638,1})
\oplus({\bf 350,1700})
\oplus({\bf 350,119})
\oplus({\bf 350,1})
\oplus({\bf 14,6188})
\oplus({\bf 14,1700})
\oplus({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 2002,16})
\oplus({\bf 910,544})
\oplus({\bf 910,16})
\oplus({\bf 90,3808})
\oplus({\bf 90,544})
\oplus({\bf 90,16})
\oplus({\bf 1,7072})
\oplus({\bf 1,3808})
\oplus({\bf 1,544})
\oplus({\bf 1,16})$\\
%
${\bf 3560040}$&=&
$({\bf 20020,1})
\oplus({\bf 3900,119})
\oplus({\bf 3900,1})
\oplus({\bf 105,1700})
\oplus({\bf 105,119})
\oplus({\bf 105,1})
\oplus({\bf 910,136})
\oplus({\bf 910,119})
\oplus({\bf 910,1})
\oplus({\bf 90,6885})
\oplus({\bf 90,136})
\oplus({\bf 90,1700})
\oplus2({\bf 90,119})
\oplus({\bf 90,1})
\oplus({\bf 1,53040})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 10752,16})
\oplus({\bf 896,544})
\oplus({\bf 896,16})
\oplus({\bf 1638,16})
\oplus({\bf 350,1344})
\oplus({\bf 350,544})
\oplus2({\bf 350,16})
\oplus({\bf 14,22848})
\oplus({\bf 14,1344})
\oplus({\bf 14,3808})
\oplus2({\bf 14,544})
\oplus2({\bf 14,16})$\\
%
${\bf 4468464}$&=&
$({\bf 37400,1})
\oplus({\bf 3094,136})
\oplus({\bf 3900,119})
\oplus({\bf 3900,1})
\oplus({\bf 105,5320})
\oplus({\bf 105,119})
\oplus({\bf 105,1})
\oplus({\bf 90,6885})
\oplus({\bf 90,136})
\oplus({\bf 90,119})
\oplus({\bf 1,88179})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 17850,16})
\oplus({\bf 896,1344})
\oplus({\bf 896,16})
\oplus({\bf 350,544})
\oplus({\bf 350,16})
\oplus({\bf 14,36176})
\oplus({\bf 14,1344})
\oplus({\bf 14,544})
\oplus({\bf 14,16})$\\
%
${\bf 5259150}$&=&
$({\bf 1430,16})
\oplus({\bf 1638,544})
\oplus({\bf 1638,16})
\oplus({\bf 350,3808})
\oplus({\bf 350,544})
\oplus({\bf 350,16})
\oplus({\bf 14,7072})
\oplus({\bf 14,3808})
\oplus({\bf 14,544})
\oplus({\bf 14,16})
\oplus({\bf 2002,119})
\oplus({\bf 2002,1})
\oplus({\bf 910,1700})
\oplus({\bf 910,119})
\oplus({\bf 910,1})
\oplus({\bf 90,6188})
\oplus({\bf 90,1700})
\oplus({\bf 90,119})
\oplus({\bf 90,1})
\oplus({\bf 1,4862})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 5506375}$&=&
$({\bf 60515,1})
\oplus({\bf 5355,136})
\oplus({\bf 3094,119})
\oplus({\bf 3094,1})
\oplus({\bf 105,9044})
\oplus({\bf 105,136})
\oplus({\bf 90,5320})
\oplus({\bf 90,119})
\oplus({\bf 90,1})
\oplus({\bf 1,133280})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 24570,16})
\oplus({\bf 560,816})
\oplus({\bf 896,1344})
\oplus({\bf 896,16})
\oplus({\bf 14,47600})
\oplus({\bf 14,1344})
\oplus({\bf 14,16})$\\
%
${\bf 6683600}$&=&
$({\bf 90440,1})
\oplus({\bf 2380,136})
\oplus({\bf 2380,119})
\oplus({\bf 2380,1})
\oplus({\bf 5355,136})
\oplus({\bf 105,3876})
\oplus({\bf 105,9044})
\oplus({\bf 105,136})
\oplus({\bf 90,3876})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})
\oplus({\bf 8568,16})
\oplus({\bf 24192,16})
\oplus({\bf 560,816})
\oplus({\bf 560,1344})
\oplus({\bf 560,16})
\oplus({\bf 896,816})
\oplus({\bf 14,15504})
\oplus({\bf 14,45696})
\oplus({\bf 14,816})$\\
%
${\bf 7457670}$&=&
$({\bf 54978,1})
\oplus({\bf 3094,119})
\oplus({\bf 3094,1})
\oplus({\bf 3900,136})
\oplus({\bf 3900,119})
\oplus({\bf 3900,1})
\oplus({\bf 105,6885})
\oplus({\bf 105,136})
\oplus({\bf 105,119})
\oplus({\bf 910,119})
\oplus({\bf 910,1})
\oplus({\bf 90,5320})
\oplus({\bf 90,6885})
\oplus({\bf 90,136})
\oplus({\bf 90,1700})
\oplus3({\bf 90,119})
\oplus2({\bf 90,1})
\oplus({\bf 1,134368})
\oplus({\bf 1,5320})
\oplus({\bf 1,6885})
\oplus({\bf 1,1700})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})
\oplus({\bf 17850,16})
\oplus({\bf 10752,16})
\oplus({\bf 896,1344})
\oplus({\bf 896,544})
\oplus2({\bf 896,16})
\oplus({\bf 350,1344})
\oplus({\bf 350,544})
\oplus2({\bf 350,16})
\oplus({\bf 14,36176})
\oplus({\bf 14,22848})
\oplus2({\bf 14,1344})
\oplus2({\bf 14,544})
\oplus2({\bf 14,16})$\\
%
${\bf 8347680}$&=&
$({\bf 77520,1})
\oplus({\bf 8568,136})
\oplus({\bf 560,3876})
\oplus({\bf 14,54264})
\oplus({\bf 27132,16})
\oplus({\bf 2380,816})
\oplus({\bf 105,15504})
\oplus({\bf 1,170544})$\\
%
${\bf 8860544}$&=&
$({\bf 70720,1})
\oplus({\bf 5355,119})
\oplus({\bf 5355,1})
\oplus({\bf 3900,136})
\oplus({\bf 3900,119})
\oplus({\bf 3900,1})
\oplus({\bf 105,6885})
\oplus({\bf 105,136})
\oplus({\bf 105,1700})
\oplus2({\bf 105,119})
\oplus({\bf 105,1})
\oplus({\bf 910,136})
\oplus({\bf 90,9044})
\oplus({\bf 90,6885})
\oplus2({\bf 90,136})
\oplus({\bf 90,119})
\oplus({\bf 1,169575})
\oplus({\bf 1,9044})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 24752,16})
\oplus({\bf 560,544})
\oplus({\bf 560,16})
\oplus({\bf 10752,16})
\oplus({\bf 896,1344})
\oplus({\bf 896,544})
\oplus2({\bf 896,16})
\oplus({\bf 350,816})
\oplus({\bf 350,1344})
\oplus({\bf 350,16})
\oplus({\bf 14,49248})
\oplus({\bf 14,816})
\oplus({\bf 14,22848})
\oplus2({\bf 14,1344})
\oplus({\bf 14,544})
\oplus({\bf 14,16})$\\
%
${\bf 10572240}$&=&
$({\bf 124488,1})
\oplus({\bf 2380,136})
\oplus({\bf 5355,136})
\oplus({\bf 5355,119})
\oplus({\bf 5355,1})
\oplus({\bf 3094,136})
\oplus({\bf 105,3876})
\oplus({\bf 105,9044})
\oplus({\bf 105,5320})
\oplus({\bf 105,136})
\oplus({\bf 105,119})
\oplus({\bf 105,1})
\oplus({\bf 90,9044})
\oplus({\bf 90,136})
\oplus({\bf 1,269892})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 24192,16})
\oplus({\bf 24570,16})
\oplus({\bf 560,816})
\oplus({\bf 560,1344})
\oplus({\bf 560,16})
\oplus({\bf 896,816})
\oplus({\bf 896,1344})
\oplus({\bf 896,16})
\oplus({\bf 14,45696})
\oplus({\bf 14,47600})
\oplus({\bf 14,816})
\oplus({\bf 14,1344})
\oplus({\bf 14,16})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 15 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-C15_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C15_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 30}$&=&
$({\bf 30})$\\
%
${\bf 434}$&=&
$({\bf 57})
\oplus({\bf 53})
\oplus({\bf 49})
\oplus({\bf 45})
\oplus({\bf 41})
\oplus({\bf 37})
\oplus({\bf 33})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 465}$&=&
$({\bf 59})
\oplus({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 43})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 4030}$&=&
$({\bf 82})
\oplus({\bf 78})
\oplus({\bf 76})
\oplus({\bf 74})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus({\bf 68})
\oplus2({\bf 66})
\oplus2({\bf 64})
\oplus2({\bf 62})
\oplus2({\bf 60})
\oplus3({\bf 58})
\oplus2({\bf 56})
\oplus3({\bf 54})
\oplus3({\bf 52})
\oplus3({\bf 50})
\oplus3({\bf 48})
\oplus4({\bf 46})
\oplus3({\bf 44})
\oplus4({\bf 42})
\oplus4({\bf 40})
\oplus4({\bf 38})
\oplus4({\bf 36})
\oplus5({\bf 34})
\oplus4({\bf 32})
\oplus4({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 4960}$&=&
$({\bf 88})
\oplus({\bf 84})
\oplus({\bf 82})
\oplus({\bf 80})
\oplus({\bf 78})
\oplus2({\bf 76})
\oplus({\bf 74})
\oplus2({\bf 72})
\oplus2({\bf 70})
\oplus2({\bf 68})
\oplus2({\bf 66})
\oplus3({\bf 64})
\oplus2({\bf 62})
\oplus3({\bf 60})
\oplus3({\bf 58})
\oplus3({\bf 56})
\oplus3({\bf 54})
\oplus4({\bf 52})
\oplus3({\bf 50})
\oplus4({\bf 48})
\oplus4({\bf 46})
\oplus4({\bf 44})
\oplus4({\bf 42})
\oplus5({\bf 40})
\oplus4({\bf 38})
\oplus5({\bf 36})
\oplus5({\bf 34})
\oplus5({\bf 32})
\oplus5({\bf 30})
\oplus5({\bf 28})
\oplus4({\bf 26})
\oplus4({\bf 24})
\oplus4({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus3({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 8960}$&=&
$({\bf 86})
\oplus({\bf 84})
\oplus({\bf 82})
\oplus2({\bf 80})
\oplus2({\bf 78})
\oplus2({\bf 76})
\oplus3({\bf 74})
\oplus3({\bf 72})
\oplus3({\bf 70})
\oplus4({\bf 68})
\oplus4({\bf 66})
\oplus4({\bf 64})
\oplus5({\bf 62})
\oplus5({\bf 60})
\oplus5({\bf 58})
\oplus6({\bf 56})
\oplus6({\bf 54})
\oplus6({\bf 52})
\oplus7({\bf 50})
\oplus7({\bf 48})
\oplus7({\bf 46})
\oplus8({\bf 44})
\oplus8({\bf 42})
\oplus8({\bf 40})
\oplus9({\bf 38})
\oplus9({\bf 36})
\oplus9({\bf 34})
\oplus10({\bf 32})
\oplus9({\bf 30})
\oplus9({\bf 28})
\oplus9({\bf 26})
\oplus8({\bf 24})
\oplus7({\bf 22})
\oplus7({\bf 20})
\oplus6({\bf 18})
\oplus5({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus3({\bf 8})
\oplus2({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 26970}$&=&
$({\bf 105})
\oplus({\bf 101})
\oplus({\bf 99})
\oplus2({\bf 97})
\oplus({\bf 95})
\oplus3({\bf 93})
\oplus2({\bf 91})
\oplus4({\bf 89})
\oplus3({\bf 87})
\oplus5({\bf 85})
\oplus4({\bf 83})
\oplus7({\bf 81})
\oplus5({\bf 79})
\oplus8({\bf 77})
\oplus7({\bf 75})
\oplus10({\bf 73})
\oplus8({\bf 71})
\oplus12({\bf 69})
\oplus10({\bf 67})
\oplus14({\bf 65})
\oplus12({\bf 63})
\oplus16({\bf 61})
\oplus14({\bf 59})
\oplus18({\bf 57})
\oplus16({\bf 55})
\oplus20({\bf 53})
\oplus18({\bf 51})
\oplus22({\bf 49})
\oplus19({\bf 47})
\oplus23({\bf 45})
\oplus20({\bf 43})
\oplus24({\bf 41})
\oplus20({\bf 39})
\oplus24({\bf 37})
\oplus20({\bf 35})
\oplus24({\bf 33})
\oplus19({\bf 31})
\oplus23({\bf 29})
\oplus18({\bf 27})
\oplus22({\bf 25})
\oplus16({\bf 23})
\oplus20({\bf 21})
\oplus14({\bf 19})
\oplus18({\bf 17})
\oplus11({\bf 15})
\oplus15({\bf 13})
\oplus8({\bf 11})
\oplus12({\bf 9})
\oplus4({\bf 7})
\oplus8({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 40920}$&=&
$({\bf 117})
\oplus({\bf 113})
\oplus({\bf 111})
\oplus2({\bf 109})
\oplus({\bf 107})
\oplus3({\bf 105})
\oplus2({\bf 103})
\oplus4({\bf 101})
\oplus3({\bf 99})
\oplus5({\bf 97})
\oplus4({\bf 95})
\oplus7({\bf 93})
\oplus5({\bf 91})
\oplus8({\bf 89})
\oplus7({\bf 87})
\oplus10({\bf 85})
\oplus8({\bf 83})
\oplus12({\bf 81})
\oplus10({\bf 79})
\oplus14({\bf 77})
\oplus12({\bf 75})
\oplus16({\bf 73})
\oplus14({\bf 71})
\oplus19({\bf 69})
\oplus16({\bf 67})
\oplus21({\bf 65})
\oplus19({\bf 63})
\oplus24({\bf 61})
\oplus21({\bf 59})
\oplus26({\bf 57})
\oplus23({\bf 55})
\oplus28({\bf 53})
\oplus24({\bf 51})
\oplus29({\bf 49})
\oplus25({\bf 47})
\oplus30({\bf 45})
\oplus25({\bf 43})
\oplus30({\bf 41})
\oplus25({\bf 39})
\oplus30({\bf 37})
\oplus24({\bf 35})
\oplus29({\bf 33})
\oplus23({\bf 31})
\oplus28({\bf 29})
\oplus21({\bf 27})
\oplus26({\bf 25})
\oplus19({\bf 23})
\oplus24({\bf 21})
\oplus16({\bf 19})
\oplus21({\bf 17})
\oplus13({\bf 15})
\oplus18({\bf 13})
\oplus9({\bf 11})
\oplus14({\bf 9})
\oplus5({\bf 7})
\oplus10({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 66990}$&=&
$({\bf 113})
\oplus2({\bf 109})
\oplus({\bf 107})
\oplus3({\bf 105})
\oplus2({\bf 103})
\oplus5({\bf 101})
\oplus3({\bf 99})
\oplus7({\bf 97})
\oplus5({\bf 95})
\oplus9({\bf 93})
\oplus7({\bf 91})
\oplus12({\bf 89})
\oplus9({\bf 87})
\oplus15({\bf 85})
\oplus12({\bf 83})
\oplus18({\bf 81})
\oplus15({\bf 79})
\oplus22({\bf 77})
\oplus18({\bf 75})
\oplus26({\bf 73})
\oplus22({\bf 71})
\oplus30({\bf 69})
\oplus26({\bf 67})
\oplus35({\bf 65})
\oplus30({\bf 63})
\oplus40({\bf 61})
\oplus35({\bf 59})
\oplus44({\bf 57})
\oplus39({\bf 55})
\oplus48({\bf 53})
\oplus42({\bf 51})
\oplus51({\bf 49})
\oplus44({\bf 47})
\oplus53({\bf 45})
\oplus45({\bf 43})
\oplus54({\bf 41})
\oplus45({\bf 39})
\oplus54({\bf 37})
\oplus44({\bf 35})
\oplus53({\bf 33})
\oplus42({\bf 31})
\oplus51({\bf 29})
\oplus39({\bf 27})
\oplus48({\bf 25})
\oplus35({\bf 23})
\oplus44({\bf 21})
\oplus30({\bf 19})
\oplus39({\bf 17})
\oplus24({\bf 15})
\oplus33({\bf 13})
\oplus17({\bf 11})
\oplus26({\bf 9})
\oplus9({\bf 7})
\oplus18({\bf 5})
\oplus9({\bf 1})$\\
%
${\bf 93496}$&=&
$({\bf 111})
\oplus({\bf 109})
\oplus2({\bf 107})
\oplus2({\bf 105})
\oplus4({\bf 103})
\oplus4({\bf 101})
\oplus6({\bf 99})
\oplus6({\bf 97})
\oplus9({\bf 95})
\oplus9({\bf 93})
\oplus12({\bf 91})
\oplus12({\bf 89})
\oplus16({\bf 87})
\oplus16({\bf 85})
\oplus20({\bf 83})
\oplus20({\bf 81})
\oplus25({\bf 79})
\oplus25({\bf 77})
\oplus30({\bf 75})
\oplus30({\bf 73})
\oplus36({\bf 71})
\oplus36({\bf 69})
\oplus42({\bf 67})
\oplus42({\bf 65})
\oplus49({\bf 63})
\oplus49({\bf 61})
\oplus55({\bf 59})
\oplus55({\bf 57})
\oplus62({\bf 55})
\oplus61({\bf 53})
\oplus67({\bf 51})
\oplus65({\bf 49})
\oplus71({\bf 47})
\oplus68({\bf 45})
\oplus73({\bf 43})
\oplus69({\bf 41})
\oplus74({\bf 39})
\oplus69({\bf 37})
\oplus73({\bf 35})
\oplus67({\bf 33})
\oplus71({\bf 31})
\oplus64({\bf 29})
\oplus67({\bf 27})
\oplus59({\bf 25})
\oplus62({\bf 23})
\oplus53({\bf 21})
\oplus55({\bf 19})
\oplus45({\bf 17})
\oplus47({\bf 15})
\oplus36({\bf 13})
\oplus37({\bf 11})
\oplus25({\bf 9})
\oplus26({\bf 7})
\oplus13({\bf 5})
\oplus13({\bf 3})$\\
%
${\bf 107415}$&=&
$({\bf 115})
\oplus({\bf 113})
\oplus2({\bf 111})
\oplus2({\bf 109})
\oplus4({\bf 107})
\oplus4({\bf 105})
\oplus6({\bf 103})
\oplus6({\bf 101})
\oplus9({\bf 99})
\oplus9({\bf 97})
\oplus12({\bf 95})
\oplus12({\bf 93})
\oplus16({\bf 91})
\oplus16({\bf 89})
\oplus20({\bf 87})
\oplus20({\bf 85})
\oplus25({\bf 83})
\oplus25({\bf 81})
\oplus30({\bf 79})
\oplus30({\bf 77})
\oplus36({\bf 75})
\oplus36({\bf 73})
\oplus42({\bf 71})
\oplus42({\bf 69})
\oplus49({\bf 67})
\oplus49({\bf 65})
\oplus56({\bf 63})
\oplus56({\bf 61})
\oplus63({\bf 59})
\oplus63({\bf 57})
\oplus69({\bf 55})
\oplus68({\bf 53})
\oplus74({\bf 51})
\oplus72({\bf 49})
\oplus77({\bf 47})
\oplus74({\bf 45})
\oplus79({\bf 43})
\oplus75({\bf 41})
\oplus79({\bf 39})
\oplus74({\bf 37})
\oplus78({\bf 35})
\oplus72({\bf 33})
\oplus75({\bf 31})
\oplus68({\bf 29})
\oplus71({\bf 27})
\oplus63({\bf 25})
\oplus65({\bf 23})
\oplus56({\bf 21})
\oplus58({\bf 19})
\oplus48({\bf 17})
\oplus49({\bf 15})
\oplus38({\bf 13})
\oplus39({\bf 11})
\oplus27({\bf 9})
\oplus27({\bf 7})
\oplus14({\bf 5})
\oplus14({\bf 3})$\\
%
${\bf 138446}$&=&
$({\bf 126})
\oplus({\bf 122})
\oplus({\bf 120})
\oplus2({\bf 118})
\oplus2({\bf 116})
\oplus3({\bf 114})
\oplus3({\bf 112})
\oplus5({\bf 110})
\oplus5({\bf 108})
\oplus7({\bf 106})
\oplus7({\bf 104})
\oplus10({\bf 102})
\oplus10({\bf 100})
\oplus13({\bf 98})
\oplus14({\bf 96})
\oplus17({\bf 94})
\oplus18({\bf 92})
\oplus22({\bf 90})
\oplus23({\bf 88})
\oplus28({\bf 86})
\oplus29({\bf 84})
\oplus33({\bf 82})
\oplus36({\bf 80})
\oplus41({\bf 78})
\oplus43({\bf 76})
\oplus48({\bf 74})
\oplus51({\bf 72})
\oplus56({\bf 70})
\oplus59({\bf 68})
\oplus64({\bf 66})
\oplus66({\bf 64})
\oplus72({\bf 62})
\oplus74({\bf 60})
\oplus78({\bf 58})
\oplus81({\bf 56})
\oplus85({\bf 54})
\oplus86({\bf 52})
\oplus90({\bf 50})
\oplus91({\bf 48})
\oplus94({\bf 46})
\oplus94({\bf 44})
\oplus96({\bf 42})
\oplus95({\bf 40})
\oplus97({\bf 38})
\oplus95({\bf 36})
\oplus94({\bf 34})
\oplus92({\bf 32})
\oplus91({\bf 30})
\oplus86({\bf 28})
\oplus85({\bf 26})
\oplus79({\bf 24})
\oplus76({\bf 22})
\oplus70({\bf 20})
\oplus65({\bf 18})
\oplus58({\bf 16})
\oplus53({\bf 14})
\oplus45({\bf 12})
\oplus38({\bf 10})
\oplus31({\bf 8})
\oplus24({\bf 6})
\oplus15({\bf 4})
\oplus8({\bf 2})$\\
%
${\bf 278256}$&=&
$({\bf 146})
\oplus({\bf 142})
\oplus({\bf 140})
\oplus2({\bf 138})
\oplus2({\bf 136})
\oplus3({\bf 134})
\oplus3({\bf 132})
\oplus5({\bf 130})
\oplus5({\bf 128})
\oplus7({\bf 126})
\oplus7({\bf 124})
\oplus10({\bf 122})
\oplus10({\bf 120})
\oplus13({\bf 118})
\oplus14({\bf 116})
\oplus17({\bf 114})
\oplus18({\bf 112})
\oplus22({\bf 110})
\oplus23({\bf 108})
\oplus28({\bf 106})
\oplus29({\bf 104})
\oplus34({\bf 102})
\oplus36({\bf 100})
\oplus42({\bf 98})
\oplus44({\bf 96})
\oplus50({\bf 94})
\oplus53({\bf 92})
\oplus60({\bf 90})
\oplus63({\bf 88})
\oplus70({\bf 86})
\oplus73({\bf 84})
\oplus81({\bf 82})
\oplus84({\bf 80})
\oplus91({\bf 78})
\oplus95({\bf 76})
\oplus102({\bf 74})
\oplus105({\bf 72})
\oplus112({\bf 70})
\oplus115({\bf 68})
\oplus122({\bf 66})
\oplus124({\bf 64})
\oplus130({\bf 62})
\oplus132({\bf 60})
\oplus138({\bf 58})
\oplus139({\bf 56})
\oplus143({\bf 54})
\oplus144({\bf 52})
\oplus148({\bf 50})
\oplus147({\bf 48})
\oplus150({\bf 46})
\oplus148({\bf 44})
\oplus150({\bf 42})
\oplus147({\bf 40})
\oplus147({\bf 38})
\oplus143({\bf 36})
\oplus142({\bf 34})
\oplus136({\bf 32})
\oplus133({\bf 30})
\oplus126({\bf 28})
\oplus122({\bf 26})
\oplus113({\bf 24})
\oplus107({\bf 22})
\oplus98({\bf 20})
\oplus91({\bf 18})
\oplus81({\bf 16})
\oplus72({\bf 14})
\oplus62({\bf 12})
\oplus53({\bf 10})
\oplus42({\bf 8})
\oplus32({\bf 6})
\oplus21({\bf 4})
\oplus11({\bf 2})$\\
%
${\bf 566370}$&=&
$({\bf 145})
\oplus({\bf 141})
\oplus({\bf 139})
\oplus2({\bf 137})
\oplus2({\bf 135})
\oplus4({\bf 133})
\oplus3({\bf 131})
\oplus6({\bf 129})
\oplus6({\bf 127})
\oplus9({\bf 125})
\oplus9({\bf 123})
\oplus14({\bf 121})
\oplus13({\bf 119})
\oplus19({\bf 117})
\oplus20({\bf 115})
\oplus26({\bf 113})
\oplus27({\bf 111})
\oplus36({\bf 109})
\oplus36({\bf 107})
\oplus46({\bf 105})
\oplus49({\bf 103})
\oplus59({\bf 101})
\oplus62({\bf 99})
\oplus76({\bf 97})
\oplus78({\bf 95})
\oplus93({\bf 93})
\oplus98({\bf 91})
\oplus113({\bf 89})
\oplus118({\bf 87})
\oplus137({\bf 85})
\oplus140({\bf 83})
\oplus160({\bf 81})
\oplus166({\bf 79})
\oplus185({\bf 77})
\oplus190({\bf 75})
\oplus213({\bf 73})
\oplus215({\bf 71})
\oplus238({\bf 69})
\oplus242({\bf 67})
\oplus263({\bf 65})
\oplus265({\bf 63})
\oplus289({\bf 61})
\oplus286({\bf 59})
\oplus309({\bf 57})
\oplus307({\bf 55})
\oplus326({\bf 53})
\oplus321({\bf 51})
\oplus342({\bf 49})
\oplus330({\bf 47})
\oplus349({\bf 45})
\oplus337({\bf 43})
\oplus350({\bf 41})
\oplus334({\bf 39})
\oplus348({\bf 37})
\oplus324({\bf 35})
\oplus335({\bf 33})
\oplus311({\bf 31})
\oplus315({\bf 29})
\oplus287({\bf 27})
\oplus292({\bf 25})
\oplus256({\bf 23})
\oplus258({\bf 21})
\oplus223({\bf 19})
\oplus218({\bf 17})
\oplus180({\bf 15})
\oplus177({\bf 13})
\oplus132({\bf 11})
\oplus127({\bf 9})
\oplus85({\bf 7})
\oplus74({\bf 5})
\oplus31({\bf 3})
\oplus24({\bf 1})$\\
%
${\bf 666624}$&=&
$({\bf 134})
\oplus({\bf 132})
\oplus2({\bf 130})
\oplus3({\bf 128})
\oplus4({\bf 126})
\oplus6({\bf 124})
\oplus8({\bf 122})
\oplus10({\bf 120})
\oplus13({\bf 118})
\oplus16({\bf 116})
\oplus20({\bf 114})
\oplus24({\bf 112})
\oplus29({\bf 110})
\oplus34({\bf 108})
\oplus40({\bf 106})
\oplus47({\bf 104})
\oplus54({\bf 102})
\oplus62({\bf 100})
\oplus71({\bf 98})
\oplus80({\bf 96})
\oplus91({\bf 94})
\oplus102({\bf 92})
\oplus114({\bf 90})
\oplus127({\bf 88})
\oplus140({\bf 86})
\oplus155({\bf 84})
\oplus170({\bf 82})
\oplus186({\bf 80})
\oplus202({\bf 78})
\oplus219({\bf 76})
\oplus236({\bf 74})
\oplus253({\bf 72})
\oplus270({\bf 70})
\oplus287({\bf 68})
\oplus303({\bf 66})
\oplus320({\bf 64})
\oplus335({\bf 62})
\oplus350({\bf 60})
\oplus364({\bf 58})
\oplus377({\bf 56})
\oplus389({\bf 54})
\oplus400({\bf 52})
\oplus409({\bf 50})
\oplus417({\bf 48})
\oplus423({\bf 46})
\oplus428({\bf 44})
\oplus430({\bf 42})
\oplus431({\bf 40})
\oplus429({\bf 38})
\oplus425({\bf 36})
\oplus419({\bf 34})
\oplus410({\bf 32})
\oplus399({\bf 30})
\oplus385({\bf 28})
\oplus369({\bf 26})
\oplus351({\bf 24})
\oplus330({\bf 22})
\oplus307({\bf 20})
\oplus282({\bf 18})
\oplus255({\bf 16})
\oplus227({\bf 14})
\oplus197({\bf 12})
\oplus166({\bf 10})
\oplus134({\bf 8})
\oplus101({\bf 6})
\oplus68({\bf 4})
\oplus34({\bf 2})$\\
%
${\bf 930930}$&=&
$({\bf 138})
\oplus({\bf 136})
\oplus2({\bf 134})
\oplus3({\bf 132})
\oplus5({\bf 130})
\oplus6({\bf 128})
\oplus9({\bf 126})
\oplus11({\bf 124})
\oplus15({\bf 122})
\oplus18({\bf 120})
\oplus23({\bf 118})
\oplus27({\bf 116})
\oplus34({\bf 114})
\oplus39({\bf 112})
\oplus47({\bf 110})
\oplus54({\bf 108})
\oplus64({\bf 106})
\oplus72({\bf 104})
\oplus84({\bf 102})
\oplus94({\bf 100})
\oplus108({\bf 98})
\oplus120({\bf 96})
\oplus136({\bf 94})
\oplus150({\bf 92})
\oplus169({\bf 90})
\oplus185({\bf 88})
\oplus205({\bf 86})
\oplus224({\bf 84})
\oplus246({\bf 82})
\oplus266({\bf 80})
\oplus289({\bf 78})
\oplus310({\bf 76})
\oplus334({\bf 74})
\oplus355({\bf 72})
\oplus378({\bf 70})
\oplus399({\bf 68})
\oplus422({\bf 66})
\oplus441({\bf 64})
\oplus462({\bf 62})
\oplus480({\bf 60})
\oplus499({\bf 58})
\oplus514({\bf 56})
\oplus530({\bf 54})
\oplus542({\bf 52})
\oplus555({\bf 50})
\oplus563({\bf 48})
\oplus571({\bf 46})
\oplus575({\bf 44})
\oplus579({\bf 42})
\oplus577({\bf 40})
\oplus575({\bf 38})
\oplus568({\bf 36})
\oplus560({\bf 34})
\oplus546({\bf 32})
\oplus532({\bf 30})
\oplus511({\bf 28})
\oplus491({\bf 26})
\oplus464({\bf 24})
\oplus437({\bf 22})
\oplus405({\bf 20})
\oplus373({\bf 18})
\oplus336({\bf 16})
\oplus299({\bf 14})
\oplus259({\bf 12})
\oplus219({\bf 10})
\oplus176({\bf 8})
\oplus133({\bf 6})
\oplus89({\bf 4})
\oplus45({\bf 2})$\\
%
${\bf 944384}$&=&
$({\bf 144})
\oplus({\bf 142})
\oplus2({\bf 140})
\oplus3({\bf 138})
\oplus4({\bf 136})
\oplus6({\bf 134})
\oplus8({\bf 132})
\oplus10({\bf 130})
\oplus13({\bf 128})
\oplus16({\bf 126})
\oplus20({\bf 124})
\oplus24({\bf 122})
\oplus29({\bf 120})
\oplus34({\bf 118})
\oplus40({\bf 116})
\oplus47({\bf 114})
\oplus54({\bf 112})
\oplus62({\bf 110})
\oplus71({\bf 108})
\oplus80({\bf 106})
\oplus91({\bf 104})
\oplus102({\bf 102})
\oplus114({\bf 100})
\oplus127({\bf 98})
\oplus141({\bf 96})
\oplus156({\bf 94})
\oplus172({\bf 92})
\oplus189({\bf 90})
\oplus206({\bf 88})
\oplus225({\bf 86})
\oplus244({\bf 84})
\oplus263({\bf 82})
\oplus283({\bf 80})
\oplus303({\bf 78})
\oplus322({\bf 76})
\oplus343({\bf 74})
\oplus362({\bf 72})
\oplus381({\bf 70})
\oplus400({\bf 68})
\oplus418({\bf 66})
\oplus435({\bf 64})
\oplus452({\bf 62})
\oplus467({\bf 60})
\oplus481({\bf 58})
\oplus494({\bf 56})
\oplus506({\bf 54})
\oplus515({\bf 52})
\oplus524({\bf 50})
\oplus530({\bf 48})
\oplus534({\bf 46})
\oplus537({\bf 44})
\oplus537({\bf 42})
\oplus534({\bf 40})
\oplus530({\bf 38})
\oplus522({\bf 36})
\oplus512({\bf 34})
\oplus499({\bf 32})
\oplus483({\bf 30})
\oplus464({\bf 28})
\oplus443({\bf 26})
\oplus419({\bf 24})
\oplus392({\bf 22})
\oplus364({\bf 20})
\oplus333({\bf 18})
\oplus300({\bf 16})
\oplus267({\bf 14})
\oplus231({\bf 12})
\oplus194({\bf 10})
\oplus157({\bf 8})
\oplus118({\bf 6})
\oplus79({\bf 4})
\oplus40({\bf 2})$\\
%
${\bf 1069810}$&=&
$({\bf 142})
\oplus({\bf 140})
\oplus2({\bf 138})
\oplus3({\bf 136})
\oplus5({\bf 134})
\oplus6({\bf 132})
\oplus9({\bf 130})
\oplus11({\bf 128})
\oplus15({\bf 126})
\oplus18({\bf 124})
\oplus23({\bf 122})
\oplus27({\bf 120})
\oplus34({\bf 118})
\oplus39({\bf 116})
\oplus47({\bf 114})
\oplus54({\bf 112})
\oplus64({\bf 110})
\oplus72({\bf 108})
\oplus84({\bf 106})
\oplus94({\bf 104})
\oplus108({\bf 102})
\oplus120({\bf 100})
\oplus136({\bf 98})
\oplus150({\bf 96})
\oplus169({\bf 94})
\oplus185({\bf 92})
\oplus206({\bf 90})
\oplus225({\bf 88})
\oplus248({\bf 86})
\oplus268({\bf 84})
\oplus293({\bf 82})
\oplus314({\bf 80})
\oplus340({\bf 78})
\oplus362({\bf 76})
\oplus387({\bf 74})
\oplus409({\bf 72})
\oplus435({\bf 70})
\oplus455({\bf 68})
\oplus479({\bf 66})
\oplus499({\bf 64})
\oplus521({\bf 62})
\oplus538({\bf 60})
\oplus558({\bf 58})
\oplus572({\bf 56})
\oplus589({\bf 54})
\oplus600({\bf 52})
\oplus612({\bf 50})
\oplus619({\bf 48})
\oplus628({\bf 46})
\oplus629({\bf 44})
\oplus632({\bf 42})
\oplus629({\bf 40})
\oplus626({\bf 38})
\oplus616({\bf 36})
\oplus607({\bf 34})
\oplus590({\bf 32})
\oplus574({\bf 30})
\oplus551({\bf 28})
\oplus527({\bf 26})
\oplus498({\bf 24})
\oplus469({\bf 22})
\oplus433({\bf 20})
\oplus398({\bf 18})
\oplus359({\bf 16})
\oplus319({\bf 14})
\oplus276({\bf 12})
\oplus233({\bf 10})
\oplus187({\bf 8})
\oplus142({\bf 6})
\oplus95({\bf 4})
\oplus47({\bf 2})$\\
%
${\bf 1194336}$&=&
$({\bf 140})
\oplus({\bf 138})
\oplus3({\bf 136})
\oplus3({\bf 134})
\oplus6({\bf 132})
\oplus7({\bf 130})
\oplus11({\bf 128})
\oplus13({\bf 126})
\oplus18({\bf 124})
\oplus21({\bf 122})
\oplus28({\bf 120})
\oplus32({\bf 118})
\oplus41({\bf 116})
\oplus46({\bf 114})
\oplus57({\bf 112})
\oplus64({\bf 110})
\oplus77({\bf 108})
\oplus86({\bf 106})
\oplus101({\bf 104})
\oplus112({\bf 102})
\oplus130({\bf 100})
\oplus143({\bf 98})
\oplus164({\bf 96})
\oplus179({\bf 94})
\oplus203({\bf 92})
\oplus221({\bf 90})
\oplus247({\bf 88})
\oplus268({\bf 86})
\oplus296({\bf 84})
\oplus319({\bf 82})
\oplus349({\bf 80})
\oplus373({\bf 78})
\oplus404({\bf 76})
\oplus428({\bf 74})
\oplus459({\bf 72})
\oplus483({\bf 70})
\oplus513({\bf 68})
\oplus536({\bf 66})
\oplus564({\bf 64})
\oplus585({\bf 62})
\oplus611({\bf 60})
\oplus629({\bf 58})
\oplus652({\bf 56})
\oplus666({\bf 54})
\oplus685({\bf 52})
\oplus695({\bf 50})
\oplus709({\bf 48})
\oplus714({\bf 46})
\oplus722({\bf 44})
\oplus721({\bf 42})
\oplus723({\bf 40})
\oplus715({\bf 38})
\oplus710({\bf 36})
\oplus694({\bf 34})
\oplus681({\bf 32})
\oplus658({\bf 30})
\oplus637({\bf 28})
\oplus606({\bf 26})
\oplus577({\bf 24})
\oplus539({\bf 22})
\oplus503({\bf 20})
\oplus459({\bf 18})
\oplus417({\bf 16})
\oplus368({\bf 14})
\oplus321({\bf 12})
\oplus269({\bf 10})
\oplus218({\bf 8})
\oplus164({\bf 6})
\oplus110({\bf 4})
\oplus55({\bf 2})$\\
%
${\bf 1623160}$&=&
$({\bf 175})
\oplus({\bf 171})
\oplus({\bf 169})
\oplus2({\bf 167})
\oplus2({\bf 165})
\oplus4({\bf 163})
\oplus3({\bf 161})
\oplus6({\bf 159})
\oplus6({\bf 157})
\oplus9({\bf 155})
\oplus9({\bf 153})
\oplus14({\bf 151})
\oplus13({\bf 149})
\oplus19({\bf 147})
\oplus20({\bf 145})
\oplus26({\bf 143})
\oplus27({\bf 141})
\oplus36({\bf 139})
\oplus36({\bf 137})
\oplus47({\bf 135})
\oplus49({\bf 133})
\oplus60({\bf 131})
\oplus63({\bf 129})
\oplus78({\bf 127})
\oplus80({\bf 125})
\oplus97({\bf 123})
\oplus102({\bf 121})
\oplus120({\bf 119})
\oplus126({\bf 117})
\oplus148({\bf 115})
\oplus153({\bf 113})
\oplus178({\bf 111})
\oplus186({\bf 109})
\oplus211({\bf 107})
\oplus220({\bf 105})
\oplus250({\bf 103})
\oplus257({\bf 101})
\oplus289({\bf 99})
\oplus299({\bf 97})
\oplus331({\bf 95})
\oplus341({\bf 93})
\oplus377({\bf 91})
\oplus384({\bf 89})
\oplus422({\bf 87})
\oplus431({\bf 85})
\oplus467({\bf 83})
\oplus475({\bf 81})
\oplus515({\bf 79})
\oplus518({\bf 77})
\oplus558({\bf 75})
\oplus562({\bf 73})
\oplus599({\bf 71})
\oplus600({\bf 69})
\oplus639({\bf 67})
\oplus633({\bf 65})
\oplus671({\bf 63})
\oplus664({\bf 61})
\oplus696({\bf 59})
\oplus684({\bf 57})
\oplus717({\bf 55})
\oplus696({\bf 53})
\oplus725({\bf 51})
\oplus702({\bf 49})
\oplus724({\bf 47})
\oplus695({\bf 45})
\oplus716({\bf 43})
\oplus677({\bf 41})
\oplus694({\bf 39})
\oplus653({\bf 37})
\oplus661({\bf 35})
\oplus614({\bf 33})
\oplus622({\bf 31})
\oplus565({\bf 29})
\oplus568({\bf 27})
\oplus510({\bf 25})
\oplus505({\bf 23})
\oplus442({\bf 21})
\oplus437({\bf 19})
\oplus365({\bf 17})
\oplus357({\bf 15})
\oplus286({\bf 13})
\oplus270({\bf 11})
\oplus196({\bf 9})
\oplus183({\bf 7})
\oplus102({\bf 5})
\oplus87({\bf 3})
\oplus10({\bf 1})$\\
%
${\bf 1893294}$&=&
$({\bf 162})
\oplus({\bf 158})
\oplus({\bf 156})
\oplus2({\bf 154})
\oplus2({\bf 152})
\oplus4({\bf 150})
\oplus4({\bf 148})
\oplus6({\bf 146})
\oplus7({\bf 144})
\oplus10({\bf 142})
\oplus11({\bf 140})
\oplus16({\bf 138})
\oplus17({\bf 136})
\oplus23({\bf 134})
\oplus26({\bf 132})
\oplus33({\bf 130})
\oplus37({\bf 128})
\oplus46({\bf 126})
\oplus52({\bf 124})
\oplus63({\bf 122})
\oplus71({\bf 120})
\oplus84({\bf 118})
\oplus94({\bf 116})
\oplus111({\bf 114})
\oplus123({\bf 112})
\oplus142({\bf 110})
\oplus158({\bf 108})
\oplus180({\bf 106})
\oplus198({\bf 104})
\oplus224({\bf 102})
\oplus245({\bf 100})
\oplus274({\bf 98})
\oplus298({\bf 96})
\oplus330({\bf 94})
\oplus357({\bf 92})
\oplus392({\bf 90})
\oplus421({\bf 88})
\oplus458({\bf 86})
\oplus490({\bf 84})
\oplus529({\bf 82})
\oplus561({\bf 80})
\oplus602({\bf 78})
\oplus634({\bf 76})
\oplus676({\bf 74})
\oplus708({\bf 72})
\oplus748({\bf 70})
\oplus779({\bf 68})
\oplus818({\bf 66})
\oplus846({\bf 64})
\oplus881({\bf 62})
\oplus906({\bf 60})
\oplus937({\bf 58})
\oplus956({\bf 56})
\oplus982({\bf 54})
\oplus995({\bf 52})
\oplus1014({\bf 50})
\oplus1020({\bf 48})
\oplus1030({\bf 46})
\oplus1029({\bf 44})
\oplus1031({\bf 42})
\oplus1020({\bf 40})
\oplus1012({\bf 38})
\oplus993({\bf 36})
\oplus975({\bf 34})
\oplus946({\bf 32})
\oplus918({\bf 30})
\oplus880({\bf 28})
\oplus842({\bf 26})
\oplus796({\bf 24})
\oplus748({\bf 22})
\oplus693({\bf 20})
\oplus638({\bf 18})
\oplus575({\bf 16})
\oplus512({\bf 14})
\oplus444({\bf 12})
\oplus375({\bf 10})
\oplus302({\bf 8})
\oplus228({\bf 6})
\oplus153({\bf 4})
\oplus77({\bf 2})$\\
%
${\bf 3560040}$&=&
$({\bf 155})
\oplus({\bf 153})
\oplus2({\bf 151})
\oplus3({\bf 149})
\oplus5({\bf 147})
\oplus6({\bf 145})
\oplus10({\bf 143})
\oplus12({\bf 141})
\oplus17({\bf 139})
\oplus21({\bf 137})
\oplus28({\bf 135})
\oplus33({\bf 133})
\oplus44({\bf 131})
\oplus51({\bf 129})
\oplus64({\bf 127})
\oplus75({\bf 125})
\oplus92({\bf 123})
\oplus105({\bf 121})
\oplus128({\bf 119})
\oplus145({\bf 117})
\oplus172({\bf 115})
\oplus195({\bf 113})
\oplus227({\bf 111})
\oplus254({\bf 109})
\oplus295({\bf 107})
\oplus327({\bf 105})
\oplus373({\bf 103})
\oplus413({\bf 101})
\oplus466({\bf 99})
\oplus510({\bf 97})
\oplus572({\bf 95})
\oplus621({\bf 93})
\oplus688({\bf 91})
\oplus744({\bf 89})
\oplus816({\bf 87})
\oplus874({\bf 85})
\oplus954({\bf 83})
\oplus1014({\bf 81})
\oplus1095({\bf 79})
\oplus1159({\bf 77})
\oplus1242({\bf 75})
\oplus1303({\bf 73})
\oplus1389({\bf 71})
\oplus1447({\bf 69})
\oplus1529({\bf 67})
\oplus1585({\bf 65})
\oplus1662({\bf 63})
\oplus1708({\bf 61})
\oplus1782({\bf 59})
\oplus1818({\bf 57})
\oplus1879({\bf 55})
\oplus1906({\bf 53})
\oplus1956({\bf 51})
\oplus1965({\bf 49})
\oplus2004({\bf 47})
\oplus1996({\bf 45})
\oplus2016({\bf 43})
\oplus1993({\bf 41})
\oplus1995({\bf 39})
\oplus1949({\bf 37})
\oplus1937({\bf 35})
\oplus1871({\bf 33})
\oplus1836({\bf 31})
\oplus1754({\bf 29})
\oplus1701({\bf 27})
\oplus1596({\bf 25})
\oplus1529({\bf 23})
\oplus1406({\bf 21})
\oplus1319({\bf 19})
\oplus1184({\bf 17})
\oplus1082({\bf 15})
\oplus929({\bf 13})
\oplus820({\bf 11})
\oplus656({\bf 9})
\oplus533({\bf 7})
\oplus366({\bf 5})
\oplus238({\bf 3})
\oplus63({\bf 1})$\\
%
${\bf 4468464}$&=&
$({\bf 163})
\oplus2({\bf 159})
\oplus2({\bf 157})
\oplus4({\bf 155})
\oplus4({\bf 153})
\oplus9({\bf 151})
\oplus8({\bf 149})
\oplus15({\bf 147})
\oplus16({\bf 145})
\oplus24({\bf 143})
\oplus26({\bf 141})
\oplus39({\bf 139})
\oplus40({\bf 137})
\oplus57({\bf 135})
\oplus62({\bf 133})
\oplus81({\bf 131})
\oplus88({\bf 129})
\oplus115({\bf 127})
\oplus122({\bf 125})
\oplus155({\bf 123})
\oplus168({\bf 121})
\oplus205({\bf 119})
\oplus222({\bf 117})
\oplus270({\bf 115})
\oplus288({\bf 113})
\oplus344({\bf 111})
\oplus371({\bf 109})
\oplus432({\bf 107})
\oplus464({\bf 105})
\oplus538({\bf 103})
\oplus571({\bf 101})
\oplus654({\bf 99})
\oplus696({\bf 97})
\oplus783({\bf 95})
\oplus829({\bf 93})
\oplus929({\bf 91})
\oplus973({\bf 89})
\oplus1080({\bf 87})
\oplus1131({\bf 85})
\oplus1239({\bf 83})
\oplus1290({\bf 81})
\oplus1408({\bf 79})
\oplus1452({\bf 77})
\oplus1573({\bf 75})
\oplus1619({\bf 73})
\oplus1735({\bf 71})
\oplus1775({\bf 69})
\oplus1896({\bf 67})
\oplus1921({\bf 65})
\oplus2038({\bf 63})
\oplus2058({\bf 61})
\oplus2162({\bf 59})
\oplus2168({\bf 57})
\oplus2269({\bf 55})
\oplus2251({\bf 53})
\oplus2340({\bf 51})
\oplus2310({\bf 49})
\oplus2377({\bf 47})
\oplus2326({\bf 45})
\oplus2384({\bf 43})
\oplus2303({\bf 41})
\oplus2343({\bf 39})
\oplus2247({\bf 37})
\oplus2260({\bf 35})
\oplus2141({\bf 33})
\oplus2143({\bf 31})
\oplus1993({\bf 29})
\oplus1976({\bf 27})
\oplus1813({\bf 25})
\oplus1769({\bf 23})
\oplus1586({\bf 21})
\oplus1534({\bf 19})
\oplus1324({\bf 17})
\oplus1257({\bf 15})
\oplus1041({\bf 13})
\oplus952({\bf 11})
\oplus724({\bf 9})
\oplus635({\bf 7})
\oplus389({\bf 5})
\oplus294({\bf 3})
\oplus53({\bf 1})$\\
%
${\bf 5259150}$&=&
$({\bf 177})
\oplus({\bf 173})
\oplus({\bf 171})
\oplus2({\bf 169})
\oplus2({\bf 167})
\oplus4({\bf 165})
\oplus4({\bf 163})
\oplus7({\bf 161})
\oplus7({\bf 159})
\oplus11({\bf 157})
\oplus12({\bf 155})
\oplus18({\bf 153})
\oplus19({\bf 151})
\oplus27({\bf 149})
\oplus30({\bf 147})
\oplus39({\bf 145})
\oplus44({\bf 143})
\oplus57({\bf 141})
\oplus63({\bf 139})
\oplus80({\bf 137})
\oplus89({\bf 135})
\oplus109({\bf 133})
\oplus122({\bf 131})
\oplus148({\bf 129})
\oplus163({\bf 127})
\oplus195({\bf 125})
\oplus216({\bf 123})
\oplus253({\bf 121})
\oplus279({\bf 119})
\oplus324({\bf 117})
\oplus354({\bf 115})
\oplus408({\bf 113})
\oplus444({\bf 111})
\oplus504({\bf 109})
\oplus548({\bf 107})
\oplus617({\bf 105})
\oplus664({\bf 103})
\oplus743({\bf 101})
\oplus797({\bf 99})
\oplus882({\bf 97})
\oplus942({\bf 95})
\oplus1036({\bf 93})
\oplus1098({\bf 91})
\oplus1200({\bf 89})
\oplus1266({\bf 87})
\oplus1371({\bf 85})
\oplus1441({\bf 83})
\oplus1551({\bf 81})
\oplus1617({\bf 79})
\oplus1731({\bf 77})
\oplus1796({\bf 75})
\oplus1907({\bf 73})
\oplus1969({\bf 71})
\oplus2078({\bf 69})
\oplus2130({\bf 67})
\oplus2236({\bf 65})
\oplus2278({\bf 63})
\oplus2372({\bf 61})
\oplus2405({\bf 59})
\oplus2489({\bf 57})
\oplus2502({\bf 55})
\oplus2575({\bf 53})
\oplus2572({\bf 51})
\oplus2625({\bf 49})
\oplus2604({\bf 47})
\oplus2640({\bf 45})
\oplus2594({\bf 43})
\oplus2613({\bf 41})
\oplus2544({\bf 39})
\oplus2538({\bf 37})
\oplus2449({\bf 35})
\oplus2422({\bf 33})
\oplus2304({\bf 31})
\oplus2259({\bf 29})
\oplus2119({\bf 27})
\oplus2049({\bf 25})
\oplus1890({\bf 23})
\oplus1801({\bf 21})
\oplus1618({\bf 19})
\oplus1516({\bf 17})
\oplus1315({\bf 15})
\oplus1194({\bf 13})
\oplus984({\bf 11})
\oplus852({\bf 9})
\oplus626({\bf 7})
\oplus490({\bf 5})
\oplus259({\bf 3})
\oplus115({\bf 1})$\\
%
${\bf 5506375}$&=&
$({\bf 169})
\oplus2({\bf 165})
\oplus2({\bf 163})
\oplus4({\bf 161})
\oplus4({\bf 159})
\oplus9({\bf 157})
\oplus8({\bf 155})
\oplus15({\bf 153})
\oplus16({\bf 151})
\oplus24({\bf 149})
\oplus26({\bf 147})
\oplus39({\bf 145})
\oplus40({\bf 143})
\oplus57({\bf 141})
\oplus62({\bf 139})
\oplus81({\bf 137})
\oplus88({\bf 135})
\oplus115({\bf 133})
\oplus122({\bf 131})
\oplus155({\bf 129})
\oplus168({\bf 127})
\oplus205({\bf 125})
\oplus222({\bf 123})
\oplus270({\bf 121})
\oplus288({\bf 119})
\oplus345({\bf 117})
\oplus372({\bf 115})
\oplus434({\bf 113})
\oplus467({\bf 111})
\oplus542({\bf 109})
\oplus577({\bf 107})
\oplus662({\bf 105})
\oplus706({\bf 103})
\oplus796({\bf 101})
\oplus846({\bf 99})
\oplus949({\bf 97})
\oplus998({\bf 95})
\oplus1110({\bf 93})
\oplus1167({\bf 91})
\oplus1281({\bf 89})
\oplus1340({\bf 87})
\oplus1465({\bf 85})
\oplus1519({\bf 83})
\oplus1649({\bf 81})
\oplus1706({\bf 79})
\oplus1833({\bf 77})
\oplus1887({\bf 75})
\oplus2020({\bf 73})
\oplus2061({\bf 71})
\oplus2193({\bf 69})
\oplus2231({\bf 67})
\oplus2352({\bf 65})
\oplus2378({\bf 63})
\oplus2498({\bf 61})
\oplus2502({\bf 59})
\oplus2612({\bf 57})
\oplus2604({\bf 55})
\oplus2694({\bf 53})
\oplus2666({\bf 51})
\oplus2747({\bf 49})
\oplus2689({\bf 47})
\oplus2752({\bf 45})
\oplus2678({\bf 43})
\oplus2714({\bf 41})
\oplus2615({\bf 39})
\oplus2638({\bf 37})
\oplus2507({\bf 35})
\oplus2509({\bf 33})
\oplus2361({\bf 31})
\oplus2334({\bf 29})
\oplus2163({\bf 27})
\oplus2124({\bf 25})
\oplus1922({\bf 23})
\oplus1864({\bf 21})
\oplus1651({\bf 19})
\oplus1567({\bf 17})
\oplus1336({\bf 15})
\oplus1246({\bf 13})
\oplus992({\bf 11})
\oplus890({\bf 9})
\oplus634({\bf 7})
\oplus514({\bf 5})
\oplus252({\bf 3})
\oplus137({\bf 1})$\\
%
${\bf 6683600}$&=&
$({\bf 173})
\oplus({\bf 171})
\oplus2({\bf 169})
\oplus3({\bf 167})
\oplus5({\bf 165})
\oplus6({\bf 163})
\oplus10({\bf 161})
\oplus12({\bf 159})
\oplus17({\bf 157})
\oplus21({\bf 155})
\oplus28({\bf 153})
\oplus33({\bf 151})
\oplus44({\bf 149})
\oplus51({\bf 147})
\oplus64({\bf 145})
\oplus75({\bf 143})
\oplus92({\bf 141})
\oplus105({\bf 139})
\oplus128({\bf 137})
\oplus145({\bf 135})
\oplus172({\bf 133})
\oplus195({\bf 131})
\oplus228({\bf 129})
\oplus255({\bf 127})
\oplus297({\bf 125})
\oplus330({\bf 123})
\oplus378({\bf 121})
\oplus420({\bf 119})
\oplus476({\bf 117})
\oplus524({\bf 115})
\oplus591({\bf 113})
\oplus646({\bf 111})
\oplus720({\bf 109})
\oplus785({\bf 107})
\oplus867({\bf 105})
\oplus937({\bf 103})
\oplus1030({\bf 101})
\oplus1106({\bf 99})
\oplus1204({\bf 97})
\oplus1288({\bf 95})
\oplus1392({\bf 93})
\oplus1478({\bf 91})
\oplus1590({\bf 89})
\oplus1678({\bf 87})
\oplus1791({\bf 85})
\oplus1883({\bf 83})
\oplus1997({\bf 81})
\oplus2085({\bf 79})
\oplus2202({\bf 77})
\oplus2286({\bf 75})
\oplus2397({\bf 73})
\oplus2478({\bf 71})
\oplus2583({\bf 69})
\oplus2652({\bf 67})
\oplus2752({\bf 65})
\oplus2808({\bf 63})
\oplus2893({\bf 61})
\oplus2937({\bf 59})
\oplus3007({\bf 57})
\oplus3029({\bf 55})
\oplus3085({\bf 53})
\oplus3086({\bf 51})
\oplus3118({\bf 49})
\oplus3100({\bf 47})
\oplus3110({\bf 45})
\oplus3064({\bf 43})
\oplus3055({\bf 41})
\oplus2984({\bf 39})
\oplus2947({\bf 37})
\oplus2855({\bf 35})
\oplus2794({\bf 33})
\oplus2673({\bf 31})
\oplus2593({\bf 29})
\oplus2448({\bf 27})
\oplus2341({\bf 25})
\oplus2178({\bf 23})
\oplus2050({\bf 21})
\oplus1862({\bf 19})
\oplus1720({\bf 17})
\oplus1514({\bf 15})
\oplus1351({\bf 13})
\oplus1135({\bf 11})
\oplus959({\bf 9})
\oplus727({\bf 7})
\oplus547({\bf 5})
\oplus308({\bf 3})
\oplus118({\bf 1})$\\
%
${\bf 7457670}$&=&
$({\bf 161})
\oplus({\bf 159})
\oplus3({\bf 157})
\oplus3({\bf 155})
\oplus7({\bf 153})
\oplus8({\bf 151})
\oplus14({\bf 149})
\oplus16({\bf 147})
\oplus25({\bf 145})
\oplus29({\bf 143})
\oplus42({\bf 141})
\oplus48({\bf 139})
\oplus66({\bf 137})
\oplus75({\bf 135})
\oplus99({\bf 133})
\oplus112({\bf 131})
\oplus143({\bf 129})
\oplus161({\bf 127})
\oplus200({\bf 125})
\oplus224({\bf 123})
\oplus273({\bf 121})
\oplus304({\bf 119})
\oplus364({\bf 117})
\oplus403({\bf 115})
\oplus475({\bf 113})
\oplus524({\bf 111})
\oplus609({\bf 109})
\oplus668({\bf 107})
\oplus767({\bf 105})
\oplus837({\bf 103})
\oplus950({\bf 101})
\oplus1030({\bf 99})
\oplus1157({\bf 97})
\oplus1247({\bf 95})
\oplus1387({\bf 93})
\oplus1485({\bf 91})
\oplus1637({\bf 89})
\oplus1742({\bf 87})
\oplus1904({\bf 85})
\oplus2013({\bf 83})
\oplus2183({\bf 81})
\oplus2294({\bf 79})
\oplus2469({\bf 77})
\oplus2578({\bf 75})
\oplus2755({\bf 73})
\oplus2859({\bf 71})
\oplus3034({\bf 69})
\oplus3128({\bf 67})
\oplus3297({\bf 65})
\oplus3377({\bf 63})
\oplus3535({\bf 61})
\oplus3596({\bf 59})
\oplus3738({\bf 57})
\oplus3775({\bf 55})
\oplus3897({\bf 53})
\oplus3905({\bf 51})
\oplus4002({\bf 49})
\oplus3978({\bf 47})
\oplus4046({\bf 45})
\oplus3986({\bf 43})
\oplus4022({\bf 41})
\oplus3925({\bf 39})
\oplus3927({\bf 37})
\oplus3791({\bf 35})
\oplus3758({\bf 33})
\oplus3584({\bf 31})
\oplus3516({\bf 29})
\oplus3304({\bf 27})
\oplus3202({\bf 25})
\oplus2955({\bf 23})
\oplus2821({\bf 21})
\oplus2541({\bf 19})
\oplus2378({\bf 17})
\oplus2070({\bf 15})
\oplus1882({\bf 13})
\oplus1550({\bf 11})
\oplus1342({\bf 9})
\oplus993({\bf 7})
\oplus771({\bf 5})
\oplus411({\bf 3})
\oplus182({\bf 1})$\\
%
${\bf 8347680}$&=&
$({\bf 204})
\oplus({\bf 200})
\oplus({\bf 198})
\oplus2({\bf 196})
\oplus2({\bf 194})
\oplus4({\bf 192})
\oplus4({\bf 190})
\oplus6({\bf 188})
\oplus7({\bf 186})
\oplus10({\bf 184})
\oplus11({\bf 182})
\oplus16({\bf 180})
\oplus17({\bf 178})
\oplus23({\bf 176})
\oplus26({\bf 174})
\oplus33({\bf 172})
\oplus37({\bf 170})
\oplus47({\bf 168})
\oplus52({\bf 166})
\oplus64({\bf 164})
\oplus72({\bf 162})
\oplus86({\bf 160})
\oplus96({\bf 158})
\oplus115({\bf 156})
\oplus127({\bf 154})
\oplus149({\bf 152})
\oplus166({\bf 150})
\oplus192({\bf 148})
\oplus212({\bf 146})
\oplus244({\bf 144})
\oplus268({\bf 142})
\oplus305({\bf 140})
\oplus335({\bf 138})
\oplus377({\bf 136})
\oplus412({\bf 134})
\oplus461({\bf 132})
\oplus501({\bf 130})
\oplus556({\bf 128})
\oplus603({\bf 126})
\oplus664({\bf 124})
\oplus716({\bf 122})
\oplus785({\bf 120})
\oplus842({\bf 118})
\oplus917({\bf 116})
\oplus981({\bf 114})
\oplus1061({\bf 112})
\oplus1130({\bf 110})
\oplus1217({\bf 108})
\oplus1290({\bf 106})
\oplus1381({\bf 104})
\oplus1459({\bf 102})
\oplus1554({\bf 100})
\oplus1634({\bf 98})
\oplus1733({\bf 96})
\oplus1814({\bf 94})
\oplus1914({\bf 92})
\oplus1996({\bf 90})
\oplus2095({\bf 88})
\oplus2175({\bf 86})
\oplus2273({\bf 84})
\oplus2349({\bf 82})
\oplus2442({\bf 80})
\oplus2514({\bf 78})
\oplus2600({\bf 76})
\oplus2664({\bf 74})
\oplus2743({\bf 72})
\oplus2797({\bf 70})
\oplus2865({\bf 68})
\oplus2909({\bf 66})
\oplus2964({\bf 64})
\oplus2994({\bf 62})
\oplus3036({\bf 60})
\oplus3051({\bf 58})
\oplus3076({\bf 56})
\oplus3076({\bf 54})
\oplus3083({\bf 52})
\oplus3065({\bf 50})
\oplus3054({\bf 48})
\oplus3017({\bf 46})
\oplus2986({\bf 44})
\oplus2931({\bf 42})
\oplus2879({\bf 40})
\oplus2804({\bf 38})
\oplus2733({\bf 36})
\oplus2638({\bf 34})
\oplus2546({\bf 32})
\oplus2434({\bf 30})
\oplus2322({\bf 28})
\oplus2192({\bf 26})
\oplus2063({\bf 24})
\oplus1917({\bf 22})
\oplus1771({\bf 20})
\oplus1612({\bf 18})
\oplus1452({\bf 16})
\oplus1281({\bf 14})
\oplus1110({\bf 12})
\oplus930({\bf 10})
\oplus750({\bf 8})
\oplus564({\bf 6})
\oplus378({\bf 4})
\oplus189({\bf 2})$\\
%
${\bf 8860544}$&=&
$({\bf 163})
\oplus({\bf 161})
\oplus3({\bf 159})
\oplus4({\bf 157})
\oplus7({\bf 155})
\oplus9({\bf 153})
\oplus15({\bf 151})
\oplus18({\bf 149})
\oplus27({\bf 147})
\oplus33({\bf 145})
\oplus45({\bf 143})
\oplus54({\bf 141})
\oplus72({\bf 139})
\oplus84({\bf 137})
\oplus108({\bf 135})
\oplus126({\bf 133})
\oplus156({\bf 131})
\oplus180({\bf 129})
\oplus220({\bf 127})
\oplus250({\bf 125})
\oplus300({\bf 123})
\oplus340({\bf 121})
\oplus400({\bf 119})
\oplus450({\bf 117})
\oplus524({\bf 115})
\oplus584({\bf 113})
\oplus672({\bf 111})
\oplus746({\bf 109})
\oplus847({\bf 107})
\oplus934({\bf 105})
\oplus1052({\bf 103})
\oplus1150({\bf 101})
\oplus1283({\bf 99})
\oplus1395({\bf 97})
\oplus1540({\bf 95})
\oplus1663({\bf 93})
\oplus1823({\bf 91})
\oplus1953({\bf 89})
\oplus2124({\bf 87})
\oplus2263({\bf 85})
\oplus2440({\bf 83})
\oplus2583({\bf 81})
\oplus2768({\bf 79})
\oplus2909({\bf 77})
\oplus3096({\bf 75})
\oplus3236({\bf 73})
\oplus3418({\bf 71})
\oplus3550({\bf 69})
\oplus3728({\bf 67})
\oplus3844({\bf 65})
\oplus4010({\bf 63})
\oplus4110({\bf 61})
\oplus4256({\bf 59})
\oplus4332({\bf 57})
\oplus4458({\bf 55})
\oplus4502({\bf 53})
\oplus4600({\bf 51})
\oplus4613({\bf 49})
\oplus4675({\bf 47})
\oplus4650({\bf 45})
\oplus4679({\bf 43})
\oplus4610({\bf 41})
\oplus4600({\bf 39})
\oplus4492({\bf 37})
\oplus4438({\bf 35})
\oplus4287({\bf 33})
\oplus4196({\bf 31})
\oplus3999({\bf 29})
\oplus3868({\bf 27})
\oplus3634({\bf 25})
\oplus3461({\bf 23})
\oplus3189({\bf 21})
\oplus2985({\bf 19})
\oplus2675({\bf 17})
\oplus2440({\bf 15})
\oplus2105({\bf 13})
\oplus1840({\bf 11})
\oplus1482({\bf 9})
\oplus1202({\bf 7})
\oplus824({\bf 5})
\oplus532({\bf 3})
\oplus150({\bf 1})$\\
%
${\bf 10572240}$&=&
$({\bf 171})
\oplus({\bf 169})
\oplus3({\bf 167})
\oplus3({\bf 165})
\oplus7({\bf 163})
\oplus8({\bf 161})
\oplus14({\bf 159})
\oplus16({\bf 157})
\oplus25({\bf 155})
\oplus29({\bf 153})
\oplus42({\bf 151})
\oplus48({\bf 149})
\oplus66({\bf 147})
\oplus75({\bf 145})
\oplus99({\bf 143})
\oplus112({\bf 141})
\oplus143({\bf 139})
\oplus161({\bf 137})
\oplus200({\bf 135})
\oplus224({\bf 133})
\oplus273({\bf 131})
\oplus304({\bf 129})
\oplus364({\bf 127})
\oplus403({\bf 125})
\oplus476({\bf 123})
\oplus525({\bf 121})
\oplus612({\bf 119})
\oplus672({\bf 117})
\oplus774({\bf 115})
\oplus846({\bf 113})
\oplus964({\bf 111})
\oplus1048({\bf 109})
\oplus1182({\bf 107})
\oplus1278({\bf 105})
\oplus1428({\bf 103})
\oplus1535({\bf 101})
\oplus1700({\bf 99})
\oplus1817({\bf 97})
\oplus1996({\bf 95})
\oplus2121({\bf 93})
\oplus2312({\bf 91})
\oplus2443({\bf 89})
\oplus2644({\bf 87})
\oplus2778({\bf 85})
\oplus2986({\bf 83})
\oplus3120({\bf 81})
\oplus3332({\bf 79})
\oplus3462({\bf 77})
\oplus3674({\bf 75})
\oplus3796({\bf 73})
\oplus4004({\bf 71})
\oplus4113({\bf 69})
\oplus4312({\bf 67})
\oplus4403({\bf 65})
\oplus4588({\bf 63})
\oplus4655({\bf 61})
\oplus4820({\bf 59})
\oplus4858({\bf 57})
\oplus4998({\bf 55})
\oplus5002({\bf 53})
\oplus5112({\bf 51})
\oplus5078({\bf 49})
\oplus5154({\bf 47})
\oplus5079({\bf 45})
\oplus5118({\bf 43})
\oplus5000({\bf 41})
\oplus5000({\bf 39})
\oplus4838({\bf 37})
\oplus4798({\bf 35})
\oplus4592({\bf 33})
\oplus4512({\bf 31})
\oplus4263({\bf 29})
\oplus4144({\bf 27})
\oplus3854({\bf 25})
\oplus3698({\bf 23})
\oplus3370({\bf 21})
\oplus3180({\bf 19})
\oplus2818({\bf 17})
\oplus2598({\bf 15})
\oplus2207({\bf 13})
\oplus1962({\bf 11})
\oplus1548({\bf 9})
\oplus1284({\bf 7})
\oplus854({\bf 5})
\oplus578({\bf 3})
\oplus140({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$(S)}
}
\label{Table:Branching-rules-C15_A1-C5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C15_A1-C5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 3,10})$\\
%
${\bf 434}$&=&
$({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,55})
\oplus({\bf 1,44})$\\
%
${\bf 465}$&=&
$({\bf 5,55})
\oplus({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,55})$\\
%
${\bf 4030}$&=&
$({\bf 7,110})
\oplus({\bf 7,10})
\oplus({\bf 5,320})
\oplus({\bf 5,10})
\oplus({\bf 3,320})
\oplus({\bf 3,110})
\oplus({\bf 3,10})
\oplus({\bf 1,220})$\\
%
${\bf 4960}$&=&
$({\bf 7,220})
\oplus({\bf 5,320})
\oplus({\bf 5,10})
\oplus({\bf 3,220})
\oplus({\bf 3,320})
\oplus({\bf 3,10})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 8960}$&=&
$({\bf 7,320})
\oplus({\bf 7,10})
\oplus({\bf 5,220})
\oplus({\bf 5,320})
\oplus({\bf 5,110})
\oplus2({\bf 5,10})
\oplus({\bf 3,220})
\oplus2({\bf 3,320})
\oplus({\bf 3,110})
\oplus2({\bf 3,10})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 26970}$&=&
$({\bf 9,165})
\oplus({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 7,891})
\oplus({\bf 7,55})
\oplus({\bf 7,44})
\oplus({\bf 5,780})
\oplus({\bf 5,891})
\oplus({\bf 5,55})
\oplus({\bf 5,165})
\oplus2({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,1430})
\oplus({\bf 3,891})
\oplus({\bf 3,55})
\oplus({\bf 3,44})
\oplus({\bf 1,780})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 40920}$&=&
$({\bf 9,715})
\oplus({\bf 7,1430})
\oplus({\bf 7,55})
\oplus({\bf 5,715})
\oplus({\bf 5,1430})
\oplus({\bf 5,780})
\oplus({\bf 5,55})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,1430})
\oplus({\bf 3,891})
\oplus2({\bf 3,55})
\oplus({\bf 3,44})
\oplus({\bf 1,715})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 66990}$&=&
$({\bf 9,780})
\oplus({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 7,1430})
\oplus({\bf 7,891})
\oplus2({\bf 7,55})
\oplus({\bf 7,44})
\oplus({\bf 5,715})
\oplus({\bf 5,1430})
\oplus2({\bf 5,780})
\oplus({\bf 5,891})
\oplus2({\bf 5,55})
\oplus({\bf 5,165})
\oplus3({\bf 5,44})
\oplus2({\bf 5,1})
\oplus2({\bf 3,1430})
\oplus2({\bf 3,891})
\oplus3({\bf 3,55})
\oplus2({\bf 3,44})
\oplus({\bf 1,715})
\oplus2({\bf 1,780})
\oplus({\bf 1,165})
\oplus2({\bf 1,44})
\oplus2({\bf 1,1})$\\
%
${\bf 93496}$&=&
$({\bf 9,891})
\oplus({\bf 9,55})
\oplus({\bf 9,44})
\oplus({\bf 7,1430})
\oplus({\bf 7,780})
\oplus({\bf 7,891})
\oplus2({\bf 7,55})
\oplus({\bf 7,165})
\oplus3({\bf 7,44})
\oplus2({\bf 7,1})
\oplus2({\bf 5,1430})
\oplus({\bf 5,780})
\oplus3({\bf 5,891})
\oplus4({\bf 5,55})
\oplus({\bf 5,165})
\oplus4({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,715})
\oplus2({\bf 3,1430})
\oplus2({\bf 3,780})
\oplus2({\bf 3,891})
\oplus3({\bf 3,55})
\oplus({\bf 3,165})
\oplus4({\bf 3,44})
\oplus2({\bf 3,1})
\oplus({\bf 1,1430})
\oplus2({\bf 1,891})
\oplus2({\bf 1,55})
\oplus({\bf 1,44})$\\
%
${\bf 107415}$&=&
$({\bf 9,1430})
\oplus({\bf 9,55})
\oplus({\bf 7,715})
\oplus({\bf 7,1430})
\oplus({\bf 7,780})
\oplus({\bf 7,891})
\oplus2({\bf 7,55})
\oplus2({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,715})
\oplus3({\bf 5,1430})
\oplus({\bf 5,780})
\oplus2({\bf 5,891})
\oplus4({\bf 5,55})
\oplus3({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,715})
\oplus2({\bf 3,1430})
\oplus2({\bf 3,780})
\oplus2({\bf 3,891})
\oplus4({\bf 3,55})
\oplus({\bf 3,165})
\oplus4({\bf 3,44})
\oplus2({\bf 3,1})
\oplus2({\bf 1,1430})
\oplus({\bf 1,891})
\oplus2({\bf 1,55})
\oplus({\bf 1,44})$\\
%
${\bf 138446}$&=&
$({\bf 11,132})
\oplus({\bf 11,110})
\oplus({\bf 11,10})
\oplus({\bf 9,1408})
\oplus({\bf 9,320})
\oplus({\bf 9,110})
\oplus({\bf 9,10})
\oplus({\bf 7,2860})
\oplus({\bf 7,1408})
\oplus2({\bf 7,320})
\oplus({\bf 7,132})
\oplus2({\bf 7,110})
\oplus2({\bf 7,10})
\oplus({\bf 5,4212})
\oplus({\bf 5,220})
\oplus({\bf 5,2860})
\oplus({\bf 5,1408})
\oplus2({\bf 5,320})
\oplus2({\bf 5,110})
\oplus({\bf 5,10})
\oplus({\bf 3,4620})
\oplus({\bf 3,2860})
\oplus({\bf 3,1408})
\oplus2({\bf 3,320})
\oplus({\bf 3,132})
\oplus2({\bf 3,110})
\oplus2({\bf 3,10})
\oplus({\bf 1,4212})
\oplus({\bf 1,320})$\\
%
${\bf 278256}$&=&
$({\bf 11,2002})
\oplus({\bf 9,4928})
\oplus({\bf 9,220})
\oplus({\bf 7,2002})
\oplus({\bf 7,4928})
\oplus({\bf 7,4620})
\oplus({\bf 7,220})
\oplus({\bf 7,320})
\oplus({\bf 7,10})
\oplus({\bf 5,4928})
\oplus({\bf 5,4620})
\oplus({\bf 5,4212})
\oplus2({\bf 5,220})
\oplus2({\bf 5,320})
\oplus({\bf 5,10})
\oplus({\bf 3,2002})
\oplus({\bf 3,4928})
\oplus({\bf 3,4620})
\oplus({\bf 3,220})
\oplus({\bf 3,2860})
\oplus2({\bf 3,320})
\oplus({\bf 3,110})
\oplus2({\bf 3,10})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,320})$\\
%
${\bf 566370}$&=&
$({\bf 13,165})
\oplus({\bf 13,44})
\oplus({\bf 13,1})
\oplus({\bf 11,1155})
\oplus({\bf 11,891})
\oplus({\bf 11,55})
\oplus({\bf 11,165})
\oplus({\bf 11,44})
\oplus({\bf 9,5005})
\oplus({\bf 9,780})
\oplus({\bf 9,1155})
\oplus2({\bf 9,891})
\oplus({\bf 9,55})
\oplus2({\bf 9,165})
\oplus3({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 7,6864})
\oplus({\bf 7,1430})
\oplus({\bf 7,4004})
\oplus({\bf 7,5005})
\oplus({\bf 7,780})
\oplus({\bf 7,1155})
\oplus3({\bf 7,891})
\oplus2({\bf 7,55})
\oplus2({\bf 7,165})
\oplus2({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,17920})
\oplus({\bf 5,1430})
\oplus2({\bf 5,5005})
\oplus2({\bf 5,780})
\oplus({\bf 5,1155})
\oplus3({\bf 5,891})
\oplus({\bf 5,55})
\oplus3({\bf 5,165})
\oplus4({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,17920})
\oplus({\bf 3,6864})
\oplus({\bf 3,1430})
\oplus({\bf 3,4004})
\oplus({\bf 3,780})
\oplus({\bf 3,1155})
\oplus3({\bf 3,891})
\oplus2({\bf 3,55})
\oplus({\bf 3,165})
\oplus({\bf 3,44})
\oplus({\bf 1,8250})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,165})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 666624}$&=&
$({\bf 11,1408})
\oplus({\bf 11,320})
\oplus({\bf 11,110})
\oplus({\bf 11,10})
\oplus({\bf 9,4212})
\oplus({\bf 9,220})
\oplus({\bf 9,2860})
\oplus({\bf 9,1408})
\oplus3({\bf 9,320})
\oplus({\bf 9,132})
\oplus3({\bf 9,110})
\oplus3({\bf 9,10})
\oplus({\bf 7,4620})
\oplus2({\bf 7,4212})
\oplus2({\bf 7,220})
\oplus2({\bf 7,2860})
\oplus3({\bf 7,1408})
\oplus7({\bf 7,320})
\oplus({\bf 7,132})
\oplus5({\bf 7,110})
\oplus5({\bf 7,10})
\oplus({\bf 5,4928})
\oplus2({\bf 5,4620})
\oplus3({\bf 5,4212})
\oplus3({\bf 5,220})
\oplus3({\bf 5,2860})
\oplus3({\bf 5,1408})
\oplus9({\bf 5,320})
\oplus({\bf 5,132})
\oplus6({\bf 5,110})
\oplus6({\bf 5,10})
\oplus({\bf 3,4928})
\oplus2({\bf 3,4620})
\oplus3({\bf 3,4212})
\oplus3({\bf 3,220})
\oplus3({\bf 3,2860})
\oplus3({\bf 3,1408})
\oplus8({\bf 3,320})
\oplus({\bf 3,132})
\oplus5({\bf 3,110})
\oplus5({\bf 3,10})
\oplus({\bf 1,4928})
\oplus({\bf 1,4620})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus3({\bf 1,320})
\oplus2({\bf 1,110})
\oplus2({\bf 1,10})$\\
%
${\bf 930930}$&=&
$({\bf 11,2860})
\oplus({\bf 11,320})
\oplus({\bf 11,110})
\oplus({\bf 11,10})
\oplus({\bf 9,4620})
\oplus({\bf 9,4212})
\oplus({\bf 9,220})
\oplus({\bf 9,2860})
\oplus({\bf 9,1408})
\oplus4({\bf 9,320})
\oplus2({\bf 9,110})
\oplus3({\bf 9,10})
\oplus({\bf 7,4928})
\oplus2({\bf 7,4620})
\oplus2({\bf 7,4212})
\oplus3({\bf 7,220})
\oplus3({\bf 7,2860})
\oplus2({\bf 7,1408})
\oplus8({\bf 7,320})
\oplus({\bf 7,132})
\oplus5({\bf 7,110})
\oplus6({\bf 7,10})
\oplus2({\bf 5,4928})
\oplus3({\bf 5,4620})
\oplus4({\bf 5,4212})
\oplus5({\bf 5,220})
\oplus3({\bf 5,2860})
\oplus3({\bf 5,1408})
\oplus11({\bf 5,320})
\oplus({\bf 5,132})
\oplus6({\bf 5,110})
\oplus7({\bf 5,10})
\oplus({\bf 3,2002})
\oplus2({\bf 3,4928})
\oplus3({\bf 3,4620})
\oplus3({\bf 3,4212})
\oplus4({\bf 3,220})
\oplus4({\bf 3,2860})
\oplus3({\bf 3,1408})
\oplus10({\bf 3,320})
\oplus({\bf 3,132})
\oplus6({\bf 3,110})
\oplus7({\bf 3,10})
\oplus({\bf 1,4928})
\oplus({\bf 1,4620})
\oplus2({\bf 1,4212})
\oplus2({\bf 1,220})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus4({\bf 1,320})
\oplus2({\bf 1,110})
\oplus2({\bf 1,10})$\\
%
${\bf 944384}$&=&
$({\bf 11,4928})
\oplus({\bf 11,220})
\oplus({\bf 9,2002})
\oplus({\bf 9,4928})
\oplus({\bf 9,4620})
\oplus({\bf 9,4212})
\oplus2({\bf 9,220})
\oplus2({\bf 9,320})
\oplus({\bf 9,10})
\oplus({\bf 7,2002})
\oplus3({\bf 7,4928})
\oplus2({\bf 7,4620})
\oplus2({\bf 7,4212})
\oplus4({\bf 7,220})
\oplus({\bf 7,2860})
\oplus5({\bf 7,320})
\oplus({\bf 7,110})
\oplus3({\bf 7,10})
\oplus({\bf 5,2002})
\oplus3({\bf 5,4928})
\oplus3({\bf 5,4620})
\oplus3({\bf 5,4212})
\oplus6({\bf 5,220})
\oplus2({\bf 5,2860})
\oplus({\bf 5,1408})
\oplus8({\bf 5,320})
\oplus3({\bf 5,110})
\oplus5({\bf 5,10})
\oplus({\bf 3,2002})
\oplus3({\bf 3,4928})
\oplus3({\bf 3,4620})
\oplus3({\bf 3,4212})
\oplus5({\bf 3,220})
\oplus2({\bf 3,2860})
\oplus({\bf 3,1408})
\oplus8({\bf 3,320})
\oplus3({\bf 3,110})
\oplus5({\bf 3,10})
\oplus({\bf 1,4928})
\oplus({\bf 1,4620})
\oplus({\bf 1,4212})
\oplus2({\bf 1,220})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus4({\bf 1,320})
\oplus({\bf 1,110})
\oplus2({\bf 1,10})$\\
%
${\bf 1069810}$&=&
$({\bf 11,4620})
\oplus({\bf 11,320})
\oplus({\bf 11,10})
\oplus({\bf 9,4928})
\oplus({\bf 9,4620})
\oplus({\bf 9,4212})
\oplus2({\bf 9,220})
\oplus({\bf 9,2860})
\oplus3({\bf 9,320})
\oplus({\bf 9,110})
\oplus2({\bf 9,10})
\oplus({\bf 7,2002})
\oplus2({\bf 7,4928})
\oplus3({\bf 7,4620})
\oplus2({\bf 7,4212})
\oplus4({\bf 7,220})
\oplus2({\bf 7,2860})
\oplus({\bf 7,1408})
\oplus7({\bf 7,320})
\oplus3({\bf 7,110})
\oplus5({\bf 7,10})
\oplus({\bf 5,2002})
\oplus3({\bf 5,4928})
\oplus3({\bf 5,4620})
\oplus4({\bf 5,4212})
\oplus6({\bf 5,220})
\oplus3({\bf 5,2860})
\oplus2({\bf 5,1408})
\oplus11({\bf 5,320})
\oplus4({\bf 5,110})
\oplus6({\bf 5,10})
\oplus({\bf 3,2002})
\oplus3({\bf 3,4928})
\oplus4({\bf 3,4620})
\oplus3({\bf 3,4212})
\oplus5({\bf 3,220})
\oplus3({\bf 3,2860})
\oplus2({\bf 3,1408})
\oplus10({\bf 3,320})
\oplus({\bf 3,132})
\oplus5({\bf 3,110})
\oplus7({\bf 3,10})
\oplus({\bf 1,4928})
\oplus({\bf 1,4620})
\oplus2({\bf 1,4212})
\oplus3({\bf 1,220})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus4({\bf 1,320})
\oplus2({\bf 1,110})
\oplus2({\bf 1,10})$\\
%
${\bf 1194336}$&=&
$({\bf 11,4212})
\oplus({\bf 11,220})
\oplus({\bf 11,320})
\oplus({\bf 9,4928})
\oplus({\bf 9,4620})
\oplus({\bf 9,4212})
\oplus2({\bf 9,220})
\oplus({\bf 9,2860})
\oplus({\bf 9,1408})
\oplus4({\bf 9,320})
\oplus2({\bf 9,110})
\oplus3({\bf 9,10})
\oplus2({\bf 7,4928})
\oplus2({\bf 7,4620})
\oplus4({\bf 7,4212})
\oplus5({\bf 7,220})
\oplus2({\bf 7,2860})
\oplus2({\bf 7,1408})
\oplus9({\bf 7,320})
\oplus4({\bf 7,110})
\oplus5({\bf 7,10})
\oplus({\bf 5,2002})
\oplus3({\bf 5,4928})
\oplus4({\bf 5,4620})
\oplus4({\bf 5,4212})
\oplus6({\bf 5,220})
\oplus4({\bf 5,2860})
\oplus3({\bf 5,1408})
\oplus13({\bf 5,320})
\oplus({\bf 5,132})
\oplus7({\bf 5,110})
\oplus9({\bf 5,10})
\oplus3({\bf 3,4928})
\oplus3({\bf 3,4620})
\oplus6({\bf 3,4212})
\oplus7({\bf 3,220})
\oplus3({\bf 3,2860})
\oplus3({\bf 3,1408})
\oplus12({\bf 3,320})
\oplus5({\bf 3,110})
\oplus6({\bf 3,10})
\oplus({\bf 1,2002})
\oplus({\bf 1,4928})
\oplus2({\bf 1,4620})
\oplus({\bf 1,4212})
\oplus2({\bf 1,220})
\oplus2({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus5({\bf 1,320})
\oplus({\bf 1,132})
\oplus3({\bf 1,110})
\oplus4({\bf 1,10})$\\
%
${\bf 1623160}$&=&
$({\bf 13,5005'})
\oplus({\bf 11,14300})
\oplus({\bf 11,715})
\oplus({\bf 9,5005'})
\oplus({\bf 9,14300})
\oplus({\bf 9,17820})
\oplus({\bf 9,715})
\oplus({\bf 9,1430})
\oplus({\bf 9,55})
\oplus({\bf 7,14300})
\oplus({\bf 7,17820})
\oplus({\bf 7,15015})
\oplus2({\bf 7,715})
\oplus({\bf 7,8250})
\oplus2({\bf 7,1430})
\oplus({\bf 7,780})
\oplus({\bf 7,55})
\oplus({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,5005'})
\oplus({\bf 5,14300})
\oplus2({\bf 5,17820})
\oplus({\bf 5,715})
\oplus({\bf 5,17920})
\oplus3({\bf 5,1430})
\oplus({\bf 5,780})
\oplus({\bf 5,891})
\oplus3({\bf 5,55})
\oplus({\bf 5,44})
\oplus({\bf 3,14300})
\oplus({\bf 3,15015})
\oplus2({\bf 3,715})
\oplus({\bf 3,8250})
\oplus({\bf 3,17920})
\oplus2({\bf 3,1430})
\oplus2({\bf 3,780})
\oplus({\bf 3,891})
\oplus({\bf 3,55})
\oplus2({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,5005'})
\oplus({\bf 1,17820})
\oplus({\bf 1,1430})
\oplus({\bf 1,4004})
\oplus({\bf 1,891})
\oplus2({\bf 1,55})$\\
%
${\bf 1893294}$&=&
$({\bf 15,110})
\oplus({\bf 15,10})
\oplus({\bf 13,1408})
\oplus({\bf 13,320})
\oplus({\bf 13,132})
\oplus({\bf 13,110})
\oplus({\bf 13,10})
\oplus({\bf 11,4290})
\oplus({\bf 11,2860})
\oplus2({\bf 11,1408})
\oplus2({\bf 11,320})
\oplus({\bf 11,132})
\oplus3({\bf 11,110})
\oplus2({\bf 11,10})
\oplus({\bf 9,5720})
\oplus({\bf 9,4212})
\oplus({\bf 9,220})
\oplus({\bf 9,9152})
\oplus({\bf 9,4290})
\oplus2({\bf 9,2860})
\oplus3({\bf 9,1408})
\oplus3({\bf 9,320})
\oplus2({\bf 9,132})
\oplus3({\bf 9,110})
\oplus2({\bf 9,10})
\oplus({\bf 7,32340})
\oplus({\bf 7,4620})
\oplus({\bf 7,4212})
\oplus({\bf 7,9152})
\oplus2({\bf 7,4290})
\oplus3({\bf 7,2860})
\oplus4({\bf 7,1408})
\oplus4({\bf 7,320})
\oplus2({\bf 7,132})
\oplus5({\bf 7,110})
\oplus3({\bf 7,10})
\oplus({\bf 5,28028})
\oplus({\bf 5,32340})
\oplus({\bf 5,4620})
\oplus({\bf 5,5720})
\oplus2({\bf 5,4212})
\oplus({\bf 5,220})
\oplus({\bf 5,9152})
\oplus({\bf 5,4290})
\oplus3({\bf 5,2860})
\oplus4({\bf 5,1408})
\oplus4({\bf 5,320})
\oplus2({\bf 5,132})
\oplus3({\bf 5,110})
\oplus2({\bf 5,10})
\oplus({\bf 3,35640})
\oplus({\bf 3,32340})
\oplus({\bf 3,4620})
\oplus({\bf 3,4212})
\oplus({\bf 3,9152})
\oplus({\bf 3,4290})
\oplus3({\bf 3,2860})
\oplus3({\bf 3,1408})
\oplus3({\bf 3,320})
\oplus({\bf 3,132})
\oplus4({\bf 3,110})
\oplus2({\bf 3,10})
\oplus({\bf 1,28028})
\oplus({\bf 1,5720})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})$\\
%
${\bf 3560040}$&=&
$({\bf 13,1155})
\oplus({\bf 13,891})
\oplus({\bf 13,55})
\oplus({\bf 13,165})
\oplus({\bf 13,44})
\oplus({\bf 11,6864})
\oplus({\bf 11,1430})
\oplus({\bf 11,5005})
\oplus({\bf 11,780})
\oplus({\bf 11,1155})
\oplus3({\bf 11,891})
\oplus2({\bf 11,55})
\oplus3({\bf 11,165})
\oplus4({\bf 11,44})
\oplus2({\bf 11,1})
\oplus({\bf 9,17920})
\oplus2({\bf 9,6864})
\oplus3({\bf 9,1430})
\oplus({\bf 9,4004})
\oplus2({\bf 9,5005})
\oplus3({\bf 9,780})
\oplus3({\bf 9,1155})
\oplus8({\bf 9,891})
\oplus6({\bf 9,55})
\oplus5({\bf 9,165})
\oplus7({\bf 9,44})
\oplus2({\bf 9,1})
\oplus({\bf 7,15015})
\oplus({\bf 7,715})
\oplus3({\bf 7,17920})
\oplus3({\bf 7,6864})
\oplus6({\bf 7,1430})
\oplus({\bf 7,4004})
\oplus4({\bf 7,5005})
\oplus6({\bf 7,780})
\oplus3({\bf 7,1155})
\oplus12({\bf 7,891})
\oplus7({\bf 7,55})
\oplus7({\bf 7,165})
\oplus11({\bf 7,44})
\oplus3({\bf 7,1})
\oplus({\bf 5,17820})
\oplus({\bf 5,15015})
\oplus({\bf 5,715})
\oplus({\bf 5,8250})
\oplus4({\bf 5,17920})
\oplus4({\bf 5,6864})
\oplus8({\bf 5,1430})
\oplus3({\bf 5,4004})
\oplus4({\bf 5,5005})
\oplus7({\bf 5,780})
\oplus4({\bf 5,1155})
\oplus15({\bf 5,891})
\oplus10({\bf 5,55})
\oplus7({\bf 5,165})
\oplus11({\bf 5,44})
\oplus3({\bf 5,1})
\oplus({\bf 3,17820})
\oplus2({\bf 3,15015})
\oplus({\bf 3,715})
\oplus({\bf 3,8250})
\oplus4({\bf 3,17920})
\oplus3({\bf 3,6864})
\oplus7({\bf 3,1430})
\oplus({\bf 3,4004})
\oplus4({\bf 3,5005})
\oplus7({\bf 3,780})
\oplus2({\bf 3,1155})
\oplus11({\bf 3,891})
\oplus6({\bf 3,55})
\oplus6({\bf 3,165})
\oplus10({\bf 3,44})
\oplus3({\bf 3,1})
\oplus({\bf 1,17820})
\oplus2({\bf 1,17920})
\oplus({\bf 1,6864})
\oplus3({\bf 1,1430})
\oplus({\bf 1,4004})
\oplus({\bf 1,5005})
\oplus2({\bf 1,780})
\oplus2({\bf 1,1155})
\oplus5({\bf 1,891})
\oplus4({\bf 1,55})
\oplus2({\bf 1,165})
\oplus3({\bf 1,44})$\\
%
${\bf 4468464}$&=&
$({\bf 13,4004})
\oplus({\bf 13,891})
\oplus({\bf 13,55})
\oplus({\bf 11,17920})
\oplus({\bf 11,1430})
\oplus({\bf 11,5005})
\oplus2({\bf 11,780})
\oplus2({\bf 11,891})
\oplus({\bf 11,55})
\oplus({\bf 11,165})
\oplus3({\bf 11,44})
\oplus({\bf 11,1})
\oplus({\bf 9,17820})
\oplus2({\bf 9,17920})
\oplus({\bf 9,6864})
\oplus4({\bf 9,1430})
\oplus2({\bf 9,4004})
\oplus({\bf 9,5005})
\oplus3({\bf 9,780})
\oplus({\bf 9,1155})
\oplus6({\bf 9,891})
\oplus6({\bf 9,55})
\oplus2({\bf 9,165})
\oplus4({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 7,17820})
\oplus2({\bf 7,15015})
\oplus2({\bf 7,715})
\oplus2({\bf 7,8250})
\oplus3({\bf 7,17920})
\oplus2({\bf 7,6864})
\oplus7({\bf 7,1430})
\oplus({\bf 7,4004})
\oplus3({\bf 7,5005})
\oplus7({\bf 7,780})
\oplus({\bf 7,1155})
\oplus9({\bf 7,891})
\oplus6({\bf 7,55})
\oplus4({\bf 7,165})
\oplus10({\bf 7,44})
\oplus4({\bf 7,1})
\oplus({\bf 5,14300})
\oplus3({\bf 5,17820})
\oplus({\bf 5,15015})
\oplus2({\bf 5,715})
\oplus5({\bf 5,17920})
\oplus3({\bf 5,6864})
\oplus10({\bf 5,1430})
\oplus3({\bf 5,4004})
\oplus2({\bf 5,5005})
\oplus6({\bf 5,780})
\oplus3({\bf 5,1155})
\oplus13({\bf 5,891})
\oplus12({\bf 5,55})
\oplus4({\bf 5,165})
\oplus8({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,14300})
\oplus({\bf 3,17820})
\oplus3({\bf 3,15015})
\oplus3({\bf 3,715})
\oplus2({\bf 3,8250})
\oplus4({\bf 3,17920})
\oplus2({\bf 3,6864})
\oplus8({\bf 3,1430})
\oplus4({\bf 3,5005})
\oplus8({\bf 3,780})
\oplus({\bf 3,1155})
\oplus9({\bf 3,891})
\oplus5({\bf 3,55})
\oplus5({\bf 3,165})
\oplus11({\bf 3,44})
\oplus4({\bf 3,1})
\oplus({\bf 1,5005'})
\oplus2({\bf 1,17820})
\oplus({\bf 1,17920})
\oplus2({\bf 1,6864})
\oplus4({\bf 1,1430})
\oplus3({\bf 1,4004})
\oplus({\bf 1,780})
\oplus({\bf 1,1155})
\oplus5({\bf 1,891})
\oplus6({\bf 1,55})
\oplus({\bf 1,165})
\oplus({\bf 1,44})$\\
%
${\bf 5259150}$&=&
$({\bf 17,44})
\oplus({\bf 17,1})
\oplus({\bf 15,891})
\oplus({\bf 15,55})
\oplus({\bf 15,165})
\oplus({\bf 15,44})
\oplus({\bf 13,5005})
\oplus({\bf 13,780})
\oplus({\bf 13,1155})
\oplus2({\bf 13,891})
\oplus({\bf 13,55})
\oplus2({\bf 13,165})
\oplus3({\bf 13,44})
\oplus({\bf 13,1})
\oplus({\bf 11,6864})
\oplus({\bf 11,1430})
\oplus({\bf 11,8580})
\oplus({\bf 11,4004})
\oplus2({\bf 11,5005})
\oplus({\bf 11,780})
\oplus2({\bf 11,1155})
\oplus4({\bf 11,891})
\oplus2({\bf 11,55})
\oplus3({\bf 11,165})
\oplus3({\bf 11,44})
\oplus({\bf 11,1})
\oplus({\bf 9,28160})
\oplus({\bf 9,17920})
\oplus({\bf 9,6864})
\oplus({\bf 9,1430})
\oplus({\bf 9,7865})
\oplus({\bf 9,8580})
\oplus({\bf 9,4004})
\oplus4({\bf 9,5005})
\oplus3({\bf 9,780})
\oplus3({\bf 9,1155})
\oplus5({\bf 9,891})
\oplus2({\bf 9,55})
\oplus5({\bf 9,165})
\oplus5({\bf 9,44})
\oplus2({\bf 9,1})
\oplus({\bf 7,66066})
\oplus({\bf 7,28160})
\oplus2({\bf 7,17920})
\oplus2({\bf 7,6864})
\oplus2({\bf 7,1430})
\oplus2({\bf 7,8580})
\oplus2({\bf 7,4004})
\oplus4({\bf 7,5005})
\oplus2({\bf 7,780})
\oplus4({\bf 7,1155})
\oplus7({\bf 7,891})
\oplus3({\bf 7,55})
\oplus4({\bf 7,165})
\oplus4({\bf 7,44})
\oplus({\bf 5,67760})
\oplus({\bf 5,8250})
\oplus({\bf 5,66066})
\oplus({\bf 5,28160})
\oplus2({\bf 5,17920})
\oplus2({\bf 5,6864})
\oplus({\bf 5,1430})
\oplus({\bf 5,7865})
\oplus({\bf 5,8580})
\oplus2({\bf 5,4004})
\oplus5({\bf 5,5005})
\oplus4({\bf 5,780})
\oplus3({\bf 5,1155})
\oplus6({\bf 5,891})
\oplus2({\bf 5,55})
\oplus5({\bf 5,165})
\oplus5({\bf 5,44})
\oplus2({\bf 5,1})
\oplus({\bf 3,73710})
\oplus({\bf 3,66066})
\oplus({\bf 3,28160})
\oplus2({\bf 3,17920})
\oplus2({\bf 3,6864})
\oplus2({\bf 3,1430})
\oplus({\bf 3,8580})
\oplus2({\bf 3,4004})
\oplus3({\bf 3,5005})
\oplus({\bf 3,780})
\oplus2({\bf 3,1155})
\oplus5({\bf 3,891})
\oplus2({\bf 3,55})
\oplus2({\bf 3,165})
\oplus2({\bf 3,44})
\oplus({\bf 1,67760})
\oplus({\bf 1,17920})
\oplus({\bf 1,7865})
\oplus2({\bf 1,5005})
\oplus2({\bf 1,780})
\oplus({\bf 1,1155})
\oplus({\bf 1,891})
\oplus2({\bf 1,165})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 5506375}$&=&
$({\bf 13,8250})
\oplus({\bf 13,780})
\oplus({\bf 13,44})
\oplus({\bf 13,1})
\oplus({\bf 11,17820})
\oplus({\bf 11,17920})
\oplus2({\bf 11,1430})
\oplus({\bf 11,780})
\oplus({\bf 11,891})
\oplus2({\bf 11,55})
\oplus({\bf 11,44})
\oplus({\bf 9,14300})
\oplus({\bf 9,17820})
\oplus({\bf 9,15015})
\oplus2({\bf 9,715})
\oplus2({\bf 9,8250})
\oplus2({\bf 9,17920})
\oplus4({\bf 9,1430})
\oplus({\bf 9,5005})
\oplus4({\bf 9,780})
\oplus3({\bf 9,891})
\oplus3({\bf 9,55})
\oplus({\bf 9,165})
\oplus5({\bf 9,44})
\oplus2({\bf 9,1})
\oplus({\bf 7,5005'})
\oplus({\bf 7,14300})
\oplus3({\bf 7,17820})
\oplus2({\bf 7,15015})
\oplus3({\bf 7,715})
\oplus({\bf 7,8250})
\oplus3({\bf 7,17920})
\oplus2({\bf 7,6864})
\oplus9({\bf 7,1430})
\oplus2({\bf 7,4004})
\oplus({\bf 7,5005})
\oplus5({\bf 7,780})
\oplus7({\bf 7,891})
\oplus8({\bf 7,55})
\oplus({\bf 7,165})
\oplus5({\bf 7,44})
\oplus2({\bf 7,1})
\oplus3({\bf 5,14300})
\oplus2({\bf 5,17820})
\oplus3({\bf 5,15015})
\oplus5({\bf 5,715})
\oplus3({\bf 5,8250})
\oplus5({\bf 5,17920})
\oplus({\bf 5,6864})
\oplus10({\bf 5,1430})
\oplus3({\bf 5,5005})
\oplus9({\bf 5,780})
\oplus({\bf 5,1155})
\oplus9({\bf 5,891})
\oplus7({\bf 5,55})
\oplus3({\bf 5,165})
\oplus11({\bf 5,44})
\oplus3({\bf 5,1})
\oplus({\bf 3,5005'})
\oplus({\bf 3,14300})
\oplus4({\bf 3,17820})
\oplus2({\bf 3,15015})
\oplus3({\bf 3,715})
\oplus4({\bf 3,17920})
\oplus3({\bf 3,6864})
\oplus11({\bf 3,1430})
\oplus2({\bf 3,4004})
\oplus({\bf 3,5005})
\oplus5({\bf 3,780})
\oplus({\bf 3,1155})
\oplus9({\bf 3,891})
\oplus10({\bf 3,55})
\oplus2({\bf 3,165})
\oplus5({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,14300})
\oplus2({\bf 1,15015})
\oplus2({\bf 1,715})
\oplus3({\bf 1,8250})
\oplus({\bf 1,17920})
\oplus3({\bf 1,1430})
\oplus2({\bf 1,5005})
\oplus4({\bf 1,780})
\oplus3({\bf 1,891})
\oplus({\bf 1,55})
\oplus2({\bf 1,165})
\oplus6({\bf 1,44})
\oplus3({\bf 1,1})$\\
%
${\bf 6683600}$&=&
$({\bf 13,14300})
\oplus({\bf 13,715})
\oplus({\bf 11,5005'})
\oplus({\bf 11,14300})
\oplus({\bf 11,17820})
\oplus({\bf 11,15015})
\oplus2({\bf 11,715})
\oplus2({\bf 11,1430})
\oplus({\bf 11,55})
\oplus({\bf 9,5005'})
\oplus3({\bf 9,14300})
\oplus2({\bf 9,17820})
\oplus2({\bf 9,15015})
\oplus4({\bf 9,715})
\oplus({\bf 9,8250})
\oplus({\bf 9,17920})
\oplus5({\bf 9,1430})
\oplus2({\bf 9,780})
\oplus({\bf 9,891})
\oplus3({\bf 9,55})
\oplus2({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 7,5005'})
\oplus3({\bf 7,14300})
\oplus4({\bf 7,17820})
\oplus3({\bf 7,15015})
\oplus6({\bf 7,715})
\oplus({\bf 7,8250})
\oplus3({\bf 7,17920})
\oplus({\bf 7,6864})
\oplus10({\bf 7,1430})
\oplus4({\bf 7,780})
\oplus4({\bf 7,891})
\oplus7({\bf 7,55})
\oplus4({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,5005'})
\oplus4({\bf 5,14300})
\oplus4({\bf 5,17820})
\oplus4({\bf 5,15015})
\oplus7({\bf 5,715})
\oplus3({\bf 5,8250})
\oplus4({\bf 5,17920})
\oplus({\bf 5,6864})
\oplus12({\bf 5,1430})
\oplus({\bf 5,4004})
\oplus({\bf 5,5005})
\oplus7({\bf 5,780})
\oplus7({\bf 5,891})
\oplus9({\bf 5,55})
\oplus({\bf 5,165})
\oplus8({\bf 5,44})
\oplus3({\bf 5,1})
\oplus({\bf 3,5005'})
\oplus2({\bf 3,14300})
\oplus4({\bf 3,17820})
\oplus3({\bf 3,15015})
\oplus5({\bf 3,715})
\oplus({\bf 3,8250})
\oplus4({\bf 3,17920})
\oplus2({\bf 3,6864})
\oplus12({\bf 3,1430})
\oplus({\bf 3,4004})
\oplus({\bf 3,5005})
\oplus6({\bf 3,780})
\oplus7({\bf 3,891})
\oplus9({\bf 3,55})
\oplus({\bf 3,165})
\oplus6({\bf 3,44})
\oplus2({\bf 3,1})
\oplus2({\bf 1,14300})
\oplus({\bf 1,17820})
\oplus({\bf 1,15015})
\oplus2({\bf 1,715})
\oplus({\bf 1,8250})
\oplus2({\bf 1,17920})
\oplus4({\bf 1,1430})
\oplus({\bf 1,5005})
\oplus3({\bf 1,780})
\oplus3({\bf 1,891})
\oplus3({\bf 1,55})
\oplus({\bf 1,165})
\oplus4({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 7457670}$&=&
$({\bf 13,5005})
\oplus({\bf 13,780})
\oplus({\bf 13,891})
\oplus({\bf 13,165})
\oplus2({\bf 13,44})
\oplus({\bf 13,1})
\oplus({\bf 11,17920})
\oplus({\bf 11,6864})
\oplus2({\bf 11,1430})
\oplus({\bf 11,4004})
\oplus({\bf 11,5005})
\oplus2({\bf 11,780})
\oplus({\bf 11,1155})
\oplus5({\bf 11,891})
\oplus4({\bf 11,55})
\oplus2({\bf 11,165})
\oplus4({\bf 11,44})
\oplus({\bf 11,1})
\oplus({\bf 9,15015})
\oplus({\bf 9,715})
\oplus({\bf 9,8250})
\oplus3({\bf 9,17920})
\oplus2({\bf 9,6864})
\oplus6({\bf 9,1430})
\oplus({\bf 9,4004})
\oplus4({\bf 9,5005})
\oplus7({\bf 9,780})
\oplus2({\bf 9,1155})
\oplus11({\bf 9,891})
\oplus7({\bf 9,55})
\oplus6({\bf 9,165})
\oplus12({\bf 9,44})
\oplus4({\bf 9,1})
\oplus2({\bf 7,17820})
\oplus2({\bf 7,15015})
\oplus2({\bf 7,715})
\oplus({\bf 7,8250})
\oplus6({\bf 7,17920})
\oplus5({\bf 7,6864})
\oplus13({\bf 7,1430})
\oplus3({\bf 7,4004})
\oplus4({\bf 7,5005})
\oplus10({\bf 7,780})
\oplus4({\bf 7,1155})
\oplus19({\bf 7,891})
\oplus15({\bf 7,55})
\oplus8({\bf 7,165})
\oplus15({\bf 7,44})
\oplus4({\bf 7,1})
\oplus({\bf 5,14300})
\oplus2({\bf 5,17820})
\oplus4({\bf 5,15015})
\oplus4({\bf 5,715})
\oplus3({\bf 5,8250})
\oplus8({\bf 5,17920})
\oplus5({\bf 5,6864})
\oplus16({\bf 5,1430})
\oplus2({\bf 5,4004})
\oplus8({\bf 5,5005})
\oplus15({\bf 5,780})
\oplus4({\bf 5,1155})
\oplus22({\bf 5,891})
\oplus14({\bf 5,55})
\oplus11({\bf 5,165})
\oplus22({\bf 5,44})
\oplus7({\bf 5,1})
\oplus({\bf 3,14300})
\oplus4({\bf 3,17820})
\oplus3({\bf 3,15015})
\oplus3({\bf 3,715})
\oplus({\bf 3,8250})
\oplus7({\bf 3,17920})
\oplus6({\bf 3,6864})
\oplus15({\bf 3,1430})
\oplus4({\bf 3,4004})
\oplus4({\bf 3,5005})
\oplus10({\bf 3,780})
\oplus4({\bf 3,1155})
\oplus20({\bf 3,891})
\oplus16({\bf 3,55})
\oplus7({\bf 3,165})
\oplus13({\bf 3,44})
\oplus3({\bf 3,1})
\oplus({\bf 1,14300})
\oplus2({\bf 1,15015})
\oplus2({\bf 1,715})
\oplus2({\bf 1,8250})
\oplus3({\bf 1,17920})
\oplus({\bf 1,6864})
\oplus5({\bf 1,1430})
\oplus4({\bf 1,5005})
\oplus6({\bf 1,780})
\oplus({\bf 1,1155})
\oplus7({\bf 1,891})
\oplus3({\bf 1,55})
\oplus4({\bf 1,165})
\oplus9({\bf 1,44})
\oplus3({\bf 1,1})$\\
%
${\bf 8347680}$&=&
$({\bf 15,11440})
\oplus({\bf 13,36608})
\oplus({\bf 13,2002})
\oplus({\bf 11,11440})
\oplus({\bf 11,36608})
\oplus({\bf 11,54912})
\oplus({\bf 11,2002})
\oplus({\bf 11,4928})
\oplus({\bf 11,220})
\oplus({\bf 9,36608})
\oplus({\bf 9,54912})
\oplus({\bf 9,44550})
\oplus2({\bf 9,2002})
\oplus({\bf 9,42240})
\oplus2({\bf 9,4928})
\oplus({\bf 9,4620})
\oplus({\bf 9,220})
\oplus({\bf 9,320})
\oplus({\bf 9,10})
\oplus({\bf 7,11440})
\oplus({\bf 7,36608})
\oplus2({\bf 7,54912})
\oplus({\bf 7,2002})
\oplus({\bf 7,42240})
\oplus({\bf 7,71500})
\oplus3({\bf 7,4928})
\oplus2({\bf 7,4620})
\oplus({\bf 7,4212})
\oplus3({\bf 7,220})
\oplus2({\bf 7,320})
\oplus({\bf 7,10})
\oplus({\bf 5,36608})
\oplus({\bf 5,54912})
\oplus({\bf 5,44550})
\oplus2({\bf 5,2002})
\oplus({\bf 5,42240})
\oplus({\bf 5,71500})
\oplus3({\bf 5,4928})
\oplus({\bf 5,35640})
\oplus3({\bf 5,4620})
\oplus({\bf 5,4212})
\oplus2({\bf 5,220})
\oplus({\bf 5,2860})
\oplus3({\bf 5,320})
\oplus({\bf 5,110})
\oplus2({\bf 5,10})
\oplus({\bf 3,11440})
\oplus({\bf 3,36608})
\oplus({\bf 3,54912})
\oplus({\bf 3,2002})
\oplus({\bf 3,42240})
\oplus({\bf 3,71500})
\oplus2({\bf 3,4928})
\oplus({\bf 3,28028})
\oplus2({\bf 3,4620})
\oplus2({\bf 3,4212})
\oplus3({\bf 3,220})
\oplus({\bf 3,2860})
\oplus3({\bf 3,320})
\oplus({\bf 3,10})
\oplus({\bf 1,44550})
\oplus({\bf 1,2002})
\oplus({\bf 1,4928})
\oplus({\bf 1,35640})
\oplus({\bf 1,4620})
\oplus({\bf 1,2860})
\oplus({\bf 1,320})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 8860544}$&=&
$({\bf 13,6864})
\oplus({\bf 13,1430})
\oplus({\bf 13,891})
\oplus({\bf 13,55})
\oplus({\bf 11,15015})
\oplus({\bf 11,715})
\oplus({\bf 11,17920})
\oplus({\bf 11,6864})
\oplus3({\bf 11,1430})
\oplus({\bf 11,5005})
\oplus2({\bf 11,780})
\oplus({\bf 11,1155})
\oplus4({\bf 11,891})
\oplus3({\bf 11,55})
\oplus2({\bf 11,165})
\oplus4({\bf 11,44})
\oplus({\bf 11,1})
\oplus({\bf 9,17820})
\oplus2({\bf 9,15015})
\oplus2({\bf 9,715})
\oplus3({\bf 9,17920})
\oplus4({\bf 9,6864})
\oplus9({\bf 9,1430})
\oplus({\bf 9,4004})
\oplus2({\bf 9,5005})
\oplus5({\bf 9,780})
\oplus2({\bf 9,1155})
\oplus11({\bf 9,891})
\oplus9({\bf 9,55})
\oplus4({\bf 9,165})
\oplus8({\bf 9,44})
\oplus2({\bf 9,1})
\oplus({\bf 7,14300})
\oplus2({\bf 7,17820})
\oplus4({\bf 7,15015})
\oplus4({\bf 7,715})
\oplus2({\bf 7,8250})
\oplus6({\bf 7,17920})
\oplus5({\bf 7,6864})
\oplus15({\bf 7,1430})
\oplus2({\bf 7,4004})
\oplus5({\bf 7,5005})
\oplus11({\bf 7,780})
\oplus3({\bf 7,1155})
\oplus19({\bf 7,891})
\oplus14({\bf 7,55})
\oplus8({\bf 7,165})
\oplus17({\bf 7,44})
\oplus5({\bf 7,1})
\oplus({\bf 5,14300})
\oplus4({\bf 5,17820})
\oplus5({\bf 5,15015})
\oplus5({\bf 5,715})
\oplus({\bf 5,8250})
\oplus9({\bf 5,17920})
\oplus8({\bf 5,6864})
\oplus21({\bf 5,1430})
\oplus3({\bf 5,4004})
\oplus5({\bf 5,5005})
\oplus13({\bf 5,780})
\oplus4({\bf 5,1155})
\oplus24({\bf 5,891})
\oplus19({\bf 5,55})
\oplus8({\bf 5,165})
\oplus17({\bf 5,44})
\oplus4({\bf 5,1})
\oplus2({\bf 3,14300})
\oplus3({\bf 3,17820})
\oplus5({\bf 3,15015})
\oplus5({\bf 3,715})
\oplus3({\bf 3,8250})
\oplus8({\bf 3,17920})
\oplus5({\bf 3,6864})
\oplus17({\bf 3,1430})
\oplus2({\bf 3,4004})
\oplus6({\bf 3,5005})
\oplus13({\bf 3,780})
\oplus3({\bf 3,1155})
\oplus20({\bf 3,891})
\oplus14({\bf 3,55})
\oplus8({\bf 3,165})
\oplus18({\bf 3,44})
\oplus5({\bf 3,1})
\oplus2({\bf 1,17820})
\oplus2({\bf 1,15015})
\oplus2({\bf 1,715})
\oplus3({\bf 1,17920})
\oplus4({\bf 1,6864})
\oplus8({\bf 1,1430})
\oplus2({\bf 1,4004})
\oplus({\bf 1,5005})
\oplus4({\bf 1,780})
\oplus({\bf 1,1155})
\oplus8({\bf 1,891})
\oplus7({\bf 1,55})
\oplus2({\bf 1,165})
\oplus4({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 10572240}$&=&
$({\bf 13,17820})
\oplus({\bf 13,1430})
\oplus({\bf 13,55})
\oplus({\bf 11,14300})
\oplus({\bf 11,17820})
\oplus({\bf 11,15015})
\oplus2({\bf 11,715})
\oplus({\bf 11,8250})
\oplus({\bf 11,17920})
\oplus3({\bf 11,1430})
\oplus2({\bf 11,780})
\oplus({\bf 11,891})
\oplus2({\bf 11,55})
\oplus2({\bf 11,44})
\oplus({\bf 11,1})
\oplus({\bf 9,5005'})
\oplus2({\bf 9,14300})
\oplus4({\bf 9,17820})
\oplus2({\bf 9,15015})
\oplus4({\bf 9,715})
\oplus({\bf 9,8250})
\oplus3({\bf 9,17920})
\oplus({\bf 9,6864})
\oplus9({\bf 9,1430})
\oplus({\bf 9,4004})
\oplus4({\bf 9,780})
\oplus5({\bf 9,891})
\oplus8({\bf 9,55})
\oplus4({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 7,5005'})
\oplus4({\bf 7,14300})
\oplus4({\bf 7,17820})
\oplus5({\bf 7,15015})
\oplus8({\bf 7,715})
\oplus3({\bf 7,8250})
\oplus6({\bf 7,17920})
\oplus2({\bf 7,6864})
\oplus16({\bf 7,1430})
\oplus({\bf 7,4004})
\oplus2({\bf 7,5005})
\oplus10({\bf 7,780})
\oplus10({\bf 7,891})
\oplus11({\bf 7,55})
\oplus2({\bf 7,165})
\oplus11({\bf 7,44})
\oplus4({\bf 7,1})
\oplus2({\bf 5,5005'})
\oplus4({\bf 5,14300})
\oplus8({\bf 5,17820})
\oplus5({\bf 5,15015})
\oplus8({\bf 5,715})
\oplus2({\bf 5,8250})
\oplus8({\bf 5,17920})
\oplus4({\bf 5,6864})
\oplus22({\bf 5,1430})
\oplus3({\bf 5,4004})
\oplus2({\bf 5,5005})
\oplus11({\bf 5,780})
\oplus({\bf 5,1155})
\oplus16({\bf 5,891})
\oplus19({\bf 5,55})
\oplus3({\bf 5,165})
\oplus12({\bf 5,44})
\oplus3({\bf 5,1})
\oplus4({\bf 3,14300})
\oplus4({\bf 3,17820})
\oplus6({\bf 3,15015})
\oplus9({\bf 3,715})
\oplus4({\bf 3,8250})
\oplus7({\bf 3,17920})
\oplus3({\bf 3,6864})
\oplus18({\bf 3,1430})
\oplus({\bf 3,4004})
\oplus4({\bf 3,5005})
\oplus13({\bf 3,780})
\oplus({\bf 3,1155})
\oplus14({\bf 3,891})
\oplus12({\bf 3,55})
\oplus4({\bf 3,165})
\oplus15({\bf 3,44})
\oplus5({\bf 3,1})
\oplus({\bf 1,5005'})
\oplus({\bf 1,14300})
\oplus4({\bf 1,17820})
\oplus({\bf 1,15015})
\oplus2({\bf 1,715})
\oplus3({\bf 1,17920})
\oplus2({\bf 1,6864})
\oplus8({\bf 1,1430})
\oplus2({\bf 1,4004})
\oplus3({\bf 1,780})
\oplus({\bf 1,1155})
\oplus7({\bf 1,891})
\oplus9({\bf 1,55})
\oplus({\bf 1,165})
\oplus3({\bf 1,44})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{6}$(S)}
}
\label{Table:Branching-rules-C15_C2-C3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C15_C2-C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 5,6})$\\
%
${\bf 434}$&=&
$({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,21})
\oplus({\bf 1,14})$\\
%
${\bf 465}$&=&
$({\bf 14,21})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 1,21})$\\
%
${\bf 4030}$&=&
$({\bf 30,14'})
\oplus({\bf 30,6})
\oplus({\bf 35,64})
\oplus({\bf 35,6})
\oplus({\bf 10,56})
\oplus({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})$\\
%
${\bf 4960}$&=&
$({\bf 30,56})
\oplus({\bf 35,64})
\oplus({\bf 35,6})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 5,6})$\\
%
${\bf 8960}$&=&
$({\bf 30,64})
\oplus({\bf 30,6})
\oplus({\bf 35,56})
\oplus({\bf 35,64})
\oplus({\bf 35,14'})
\oplus2({\bf 35,6})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 5,56})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus2({\bf 5,6})$\\
%
${\bf 26970}$&=&
$({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 81,70})
\oplus({\bf 81,21})
\oplus({\bf 81,14})
\oplus({\bf 35',90})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,189})
\oplus({\bf 35,21})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus2({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,189})
\oplus({\bf 10,70})
\oplus({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 5,126'})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 40920}$&=&
$({\bf 55,126'})
\oplus({\bf 81,189})
\oplus({\bf 81,21})
\oplus({\bf 35',90})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,70})
\oplus({\bf 35,21})
\oplus({\bf 35,14})
\oplus({\bf 14,126'})
\oplus({\bf 14,189})
\oplus({\bf 14,90})
\oplus({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,189})
\oplus({\bf 10,70})
\oplus2({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,126'})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 66990}$&=&
$({\bf 55,90})
\oplus({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 81,189})
\oplus({\bf 81,70})
\oplus2({\bf 81,21})
\oplus({\bf 81,14})
\oplus({\bf 35',126'})
\oplus({\bf 35',90})
\oplus2({\bf 35',14})
\oplus2({\bf 35',1})
\oplus({\bf 35,189})
\oplus({\bf 35,70})
\oplus2({\bf 35,21})
\oplus({\bf 35,14})
\oplus({\bf 14,126'})
\oplus({\bf 14,189})
\oplus2({\bf 14,90})
\oplus({\bf 14,70})
\oplus2({\bf 14,21})
\oplus3({\bf 14,14})
\oplus2({\bf 14,1})
\oplus2({\bf 10,189})
\oplus2({\bf 10,70})
\oplus3({\bf 10,21})
\oplus2({\bf 10,14})
\oplus({\bf 5,90})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,126'})
\oplus2({\bf 1,90})
\oplus2({\bf 1,14})
\oplus2({\bf 1,1})$\\
%
${\bf 93496}$&=&
$({\bf 55,70})
\oplus({\bf 55,21})
\oplus({\bf 55,14})
\oplus({\bf 81,189})
\oplus({\bf 81,90})
\oplus({\bf 81,70})
\oplus2({\bf 81,21})
\oplus3({\bf 81,14})
\oplus2({\bf 81,1})
\oplus({\bf 35',189})
\oplus({\bf 35',70})
\oplus2({\bf 35',21})
\oplus({\bf 35',14})
\oplus({\bf 35,126'})
\oplus({\bf 35,189})
\oplus({\bf 35,90})
\oplus({\bf 35,70})
\oplus2({\bf 35,21})
\oplus2({\bf 35,14})
\oplus({\bf 35,1})
\oplus2({\bf 14,189})
\oplus({\bf 14,90})
\oplus3({\bf 14,70})
\oplus4({\bf 14,21})
\oplus4({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,126'})
\oplus2({\bf 10,189})
\oplus2({\bf 10,90})
\oplus2({\bf 10,70})
\oplus3({\bf 10,21})
\oplus4({\bf 10,14})
\oplus2({\bf 10,1})
\oplus({\bf 5,189})
\oplus({\bf 5,21})
\oplus({\bf 1,189})
\oplus2({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 107415}$&=&
$({\bf 55,189})
\oplus({\bf 55,21})
\oplus({\bf 81,126'})
\oplus({\bf 81,189})
\oplus({\bf 81,90})
\oplus({\bf 81,70})
\oplus2({\bf 81,21})
\oplus2({\bf 81,14})
\oplus({\bf 81,1})
\oplus({\bf 35',189})
\oplus({\bf 35',70})
\oplus2({\bf 35',21})
\oplus({\bf 35',14})
\oplus({\bf 35,189})
\oplus({\bf 35,90})
\oplus({\bf 35,70})
\oplus2({\bf 35,21})
\oplus3({\bf 35,14})
\oplus2({\bf 35,1})
\oplus({\bf 14,126'})
\oplus3({\bf 14,189})
\oplus({\bf 14,90})
\oplus2({\bf 14,70})
\oplus4({\bf 14,21})
\oplus3({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,126'})
\oplus2({\bf 10,189})
\oplus2({\bf 10,90})
\oplus2({\bf 10,70})
\oplus4({\bf 10,21})
\oplus4({\bf 10,14})
\oplus2({\bf 10,1})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus2({\bf 1,189})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 138446}$&=&
$({\bf 91,6})
\oplus({\bf 154,64})
\oplus({\bf 154,14'})
\oplus({\bf 154,6})
\oplus({\bf 105,126})
\oplus({\bf 105,64})
\oplus({\bf 105,14'})
\oplus({\bf 105,6})
\oplus({\bf 81,216})
\oplus({\bf 81,56})
\oplus({\bf 81,64})
\oplus({\bf 30,126})
\oplus2({\bf 30,64})
\oplus({\bf 30,14'})
\oplus2({\bf 30,6})
\oplus({\bf 35',350})
\oplus({\bf 35',64})
\oplus({\bf 35',6})
\oplus({\bf 35,350})
\oplus({\bf 35,216})
\oplus({\bf 35,56})
\oplus({\bf 35,126})
\oplus3({\bf 35,64})
\oplus2({\bf 35,14'})
\oplus2({\bf 35,6})
\oplus({\bf 14,448})
\oplus({\bf 14,56})
\oplus({\bf 10,448})
\oplus({\bf 10,216})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 5,350})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 1,252})$\\
%
${\bf 278256}$&=&
$({\bf 91,252})
\oplus({\bf 154,448})
\oplus({\bf 154,56})
\oplus({\bf 105,350})
\oplus({\bf 105,64})
\oplus({\bf 105,6})
\oplus({\bf 81,216})
\oplus({\bf 81,56})
\oplus({\bf 81,64})
\oplus({\bf 30,252})
\oplus({\bf 30,448})
\oplus({\bf 30,350})
\oplus({\bf 30,56})
\oplus({\bf 30,64})
\oplus({\bf 30,6})
\oplus({\bf 35',126})
\oplus({\bf 35',64})
\oplus({\bf 35',14'})
\oplus({\bf 35',6})
\oplus({\bf 35,448})
\oplus({\bf 35,350})
\oplus({\bf 35,216})
\oplus2({\bf 35,56})
\oplus({\bf 35,126})
\oplus3({\bf 35,64})
\oplus({\bf 35,14'})
\oplus2({\bf 35,6})
\oplus({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 14,6})
\oplus({\bf 10,216})
\oplus({\bf 10,56})
\oplus2({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 5,252})
\oplus({\bf 5,448})
\oplus({\bf 5,350})
\oplus({\bf 5,56})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 1,6})$\\
%
${\bf 566370}$&=&
$({\bf 140'',1})
\oplus({\bf 260,21})
\oplus({\bf 260,14})
\oplus({\bf 220,90})
\oplus({\bf 220,70})
\oplus2({\bf 220,14})
\oplus({\bf 220,1})
\oplus({\bf 154,189})
\oplus({\bf 154,70})
\oplus({\bf 154,21})
\oplus({\bf 55,90})
\oplus({\bf 55,70})
\oplus({\bf 55,21})
\oplus2({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 84,84})
\oplus({\bf 84,70})
\oplus({\bf 84,21})
\oplus({\bf 105,512})
\oplus({\bf 105,189})
\oplus({\bf 105,90})
\oplus({\bf 105,70})
\oplus({\bf 105,21})
\oplus({\bf 105,14})
\oplus({\bf 81,512})
\oplus2({\bf 81,189})
\oplus({\bf 81,84})
\oplus2({\bf 81,90})
\oplus3({\bf 81,70})
\oplus3({\bf 81,21})
\oplus3({\bf 81,14})
\oplus({\bf 81,1})
\oplus({\bf 30,525})
\oplus({\bf 30,126'})
\oplus({\bf 30,189})
\oplus({\bf 35',385})
\oplus({\bf 35',512})
\oplus({\bf 35',189})
\oplus2({\bf 35',90})
\oplus2({\bf 35',70})
\oplus({\bf 35',21})
\oplus3({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,924})
\oplus({\bf 35,525})
\oplus({\bf 35,126'})
\oplus({\bf 35,512})
\oplus3({\bf 35,189})
\oplus({\bf 35,90})
\oplus2({\bf 35,70})
\oplus2({\bf 35,21})
\oplus({\bf 35,14})
\oplus({\bf 14,385})
\oplus({\bf 14,512})
\oplus({\bf 14,189})
\oplus3({\bf 14,90})
\oplus2({\bf 14,70})
\oplus({\bf 14,21})
\oplus4({\bf 14,14})
\oplus2({\bf 14,1})
\oplus({\bf 10,924})
\oplus({\bf 10,512})
\oplus2({\bf 10,189})
\oplus({\bf 10,84})
\oplus({\bf 10,90})
\oplus2({\bf 10,70})
\oplus3({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 5,924'})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,189})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 666624}$&=&
$({\bf 91,64})
\oplus({\bf 91,14'})
\oplus({\bf 91,6})
\oplus({\bf 154,216})
\oplus({\bf 154,56})
\oplus({\bf 154,126})
\oplus3({\bf 154,64})
\oplus2({\bf 154,14'})
\oplus3({\bf 154,6})
\oplus({\bf 105,350})
\oplus({\bf 105,216})
\oplus({\bf 105,56})
\oplus({\bf 105,126})
\oplus4({\bf 105,64})
\oplus2({\bf 105,14'})
\oplus3({\bf 105,6})
\oplus({\bf 81,448})
\oplus({\bf 81,350})
\oplus({\bf 81,216})
\oplus2({\bf 81,56})
\oplus({\bf 81,126})
\oplus4({\bf 81,64})
\oplus2({\bf 81,14'})
\oplus3({\bf 81,6})
\oplus({\bf 30,350})
\oplus2({\bf 30,216})
\oplus2({\bf 30,56})
\oplus2({\bf 30,126})
\oplus7({\bf 30,64})
\oplus4({\bf 30,14'})
\oplus5({\bf 30,6})
\oplus({\bf 35',448})
\oplus({\bf 35',350})
\oplus({\bf 35',216})
\oplus2({\bf 35',56})
\oplus({\bf 35',126})
\oplus3({\bf 35',64})
\oplus({\bf 35',14'})
\oplus2({\bf 35',6})
\oplus2({\bf 35,448})
\oplus3({\bf 35,350})
\oplus4({\bf 35,216})
\oplus5({\bf 35,56})
\oplus4({\bf 35,126})
\oplus12({\bf 35,64})
\oplus6({\bf 35,14'})
\oplus8({\bf 35,6})
\oplus({\bf 14,252})
\oplus({\bf 14,448})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus2({\bf 14,56})
\oplus2({\bf 14,64})
\oplus({\bf 14,6})
\oplus({\bf 10,252})
\oplus2({\bf 10,448})
\oplus2({\bf 10,350})
\oplus2({\bf 10,216})
\oplus3({\bf 10,56})
\oplus({\bf 10,126})
\oplus5({\bf 10,64})
\oplus2({\bf 10,14'})
\oplus3({\bf 10,6})
\oplus({\bf 5,448})
\oplus2({\bf 5,350})
\oplus3({\bf 5,216})
\oplus3({\bf 5,56})
\oplus3({\bf 5,126})
\oplus8({\bf 5,64})
\oplus4({\bf 5,14'})
\oplus5({\bf 5,6})
\oplus({\bf 1,448})
\oplus({\bf 1,56})$\\
%
${\bf 930930}$&=&
$({\bf 91,126})
\oplus({\bf 91,64})
\oplus({\bf 91,14'})
\oplus({\bf 91,6})
\oplus({\bf 154,350})
\oplus({\bf 154,216})
\oplus({\bf 154,56})
\oplus({\bf 154,126})
\oplus4({\bf 154,64})
\oplus2({\bf 154,14'})
\oplus3({\bf 154,6})
\oplus({\bf 105,448})
\oplus({\bf 105,350})
\oplus({\bf 105,216})
\oplus2({\bf 105,56})
\oplus({\bf 105,126})
\oplus4({\bf 105,64})
\oplus2({\bf 105,14'})
\oplus4({\bf 105,6})
\oplus({\bf 81,448})
\oplus({\bf 81,350})
\oplus2({\bf 81,216})
\oplus3({\bf 81,56})
\oplus({\bf 81,126})
\oplus5({\bf 81,64})
\oplus2({\bf 81,14'})
\oplus3({\bf 81,6})
\oplus({\bf 30,448})
\oplus2({\bf 30,350})
\oplus2({\bf 30,216})
\oplus3({\bf 30,56})
\oplus3({\bf 30,126})
\oplus8({\bf 30,64})
\oplus4({\bf 30,14'})
\oplus6({\bf 30,6})
\oplus({\bf 35',252})
\oplus({\bf 35',448})
\oplus({\bf 35',350})
\oplus({\bf 35',216})
\oplus2({\bf 35',56})
\oplus({\bf 35',126})
\oplus4({\bf 35',64})
\oplus2({\bf 35',14'})
\oplus3({\bf 35',6})
\oplus({\bf 35,252})
\oplus3({\bf 35,448})
\oplus4({\bf 35,350})
\oplus5({\bf 35,216})
\oplus7({\bf 35,56})
\oplus4({\bf 35,126})
\oplus15({\bf 35,64})
\oplus7({\bf 35,14'})
\oplus10({\bf 35,6})
\oplus({\bf 14,448})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus2({\bf 14,56})
\oplus({\bf 14,126})
\oplus3({\bf 14,64})
\oplus({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus2({\bf 10,448})
\oplus2({\bf 10,350})
\oplus3({\bf 10,216})
\oplus4({\bf 10,56})
\oplus2({\bf 10,126})
\oplus7({\bf 10,64})
\oplus3({\bf 10,14'})
\oplus4({\bf 10,6})
\oplus({\bf 5,252})
\oplus2({\bf 5,448})
\oplus3({\bf 5,350})
\oplus3({\bf 5,216})
\oplus4({\bf 5,56})
\oplus4({\bf 5,126})
\oplus10({\bf 5,64})
\oplus5({\bf 5,14'})
\oplus7({\bf 5,6})
\oplus({\bf 1,350})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 944384}$&=&
$({\bf 91,448})
\oplus({\bf 91,56})
\oplus({\bf 154,252})
\oplus({\bf 154,448})
\oplus({\bf 154,350})
\oplus({\bf 154,216})
\oplus2({\bf 154,56})
\oplus2({\bf 154,64})
\oplus({\bf 154,6})
\oplus({\bf 105,448})
\oplus({\bf 105,350})
\oplus({\bf 105,216})
\oplus2({\bf 105,56})
\oplus({\bf 105,126})
\oplus3({\bf 105,64})
\oplus({\bf 105,14'})
\oplus2({\bf 105,6})
\oplus({\bf 81,448})
\oplus({\bf 81,350})
\oplus({\bf 81,216})
\oplus2({\bf 81,56})
\oplus({\bf 81,126})
\oplus4({\bf 81,64})
\oplus2({\bf 81,14'})
\oplus3({\bf 81,6})
\oplus({\bf 30,252})
\oplus3({\bf 30,448})
\oplus2({\bf 30,350})
\oplus2({\bf 30,216})
\oplus4({\bf 30,56})
\oplus({\bf 30,126})
\oplus5({\bf 30,64})
\oplus({\bf 30,14'})
\oplus3({\bf 30,6})
\oplus({\bf 35',350})
\oplus({\bf 35',216})
\oplus({\bf 35',56})
\oplus({\bf 35',126})
\oplus4({\bf 35',64})
\oplus2({\bf 35',14'})
\oplus3({\bf 35',6})
\oplus({\bf 35,252})
\oplus3({\bf 35,448})
\oplus4({\bf 35,350})
\oplus4({\bf 35,216})
\oplus7({\bf 35,56})
\oplus3({\bf 35,126})
\oplus12({\bf 35,64})
\oplus5({\bf 35,14'})
\oplus8({\bf 35,6})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,126})
\oplus3({\bf 14,64})
\oplus2({\bf 14,14'})
\oplus3({\bf 14,6})
\oplus({\bf 10,448})
\oplus({\bf 10,350})
\oplus2({\bf 10,216})
\oplus3({\bf 10,56})
\oplus2({\bf 10,126})
\oplus7({\bf 10,64})
\oplus3({\bf 10,14'})
\oplus5({\bf 10,6})
\oplus({\bf 5,252})
\oplus3({\bf 5,448})
\oplus3({\bf 5,350})
\oplus3({\bf 5,216})
\oplus5({\bf 5,56})
\oplus2({\bf 5,126})
\oplus8({\bf 5,64})
\oplus3({\bf 5,14'})
\oplus5({\bf 5,6})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 1069810}$&=&
$({\bf 91,350})
\oplus({\bf 91,64})
\oplus({\bf 91,6})
\oplus({\bf 154,448})
\oplus({\bf 154,350})
\oplus({\bf 154,216})
\oplus2({\bf 154,56})
\oplus({\bf 154,126})
\oplus3({\bf 154,64})
\oplus({\bf 154,14'})
\oplus2({\bf 154,6})
\oplus({\bf 105,252})
\oplus({\bf 105,448})
\oplus({\bf 105,350})
\oplus({\bf 105,216})
\oplus2({\bf 105,56})
\oplus({\bf 105,126})
\oplus4({\bf 105,64})
\oplus2({\bf 105,14'})
\oplus3({\bf 105,6})
\oplus({\bf 81,448})
\oplus({\bf 81,350})
\oplus2({\bf 81,216})
\oplus3({\bf 81,56})
\oplus({\bf 81,126})
\oplus5({\bf 81,64})
\oplus2({\bf 81,14'})
\oplus3({\bf 81,6})
\oplus({\bf 30,252})
\oplus2({\bf 30,448})
\oplus3({\bf 30,350})
\oplus2({\bf 30,216})
\oplus4({\bf 30,56})
\oplus2({\bf 30,126})
\oplus7({\bf 30,64})
\oplus3({\bf 30,14'})
\oplus5({\bf 30,6})
\oplus({\bf 35',448})
\oplus({\bf 35',350})
\oplus({\bf 35',216})
\oplus2({\bf 35',56})
\oplus({\bf 35',126})
\oplus4({\bf 35',64})
\oplus2({\bf 35',14'})
\oplus4({\bf 35',6})
\oplus({\bf 35,252})
\oplus4({\bf 35,448})
\oplus4({\bf 35,350})
\oplus5({\bf 35,216})
\oplus8({\bf 35,56})
\oplus4({\bf 35,126})
\oplus15({\bf 35,64})
\oplus6({\bf 35,14'})
\oplus10({\bf 35,6})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,126})
\oplus4({\bf 14,64})
\oplus2({\bf 14,14'})
\oplus3({\bf 14,6})
\oplus({\bf 10,448})
\oplus2({\bf 10,350})
\oplus3({\bf 10,216})
\oplus4({\bf 10,56})
\oplus2({\bf 10,126})
\oplus8({\bf 10,64})
\oplus4({\bf 10,14'})
\oplus5({\bf 10,6})
\oplus({\bf 5,252})
\oplus3({\bf 5,448})
\oplus4({\bf 5,350})
\oplus3({\bf 5,216})
\oplus5({\bf 5,56})
\oplus3({\bf 5,126})
\oplus10({\bf 5,64})
\oplus4({\bf 5,14'})
\oplus7({\bf 5,6})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 1194336}$&=&
$({\bf 91,216})
\oplus({\bf 91,56})
\oplus({\bf 91,64})
\oplus({\bf 154,448})
\oplus({\bf 154,350})
\oplus({\bf 154,216})
\oplus2({\bf 154,56})
\oplus({\bf 154,126})
\oplus4({\bf 154,64})
\oplus2({\bf 154,14'})
\oplus3({\bf 154,6})
\oplus({\bf 105,448})
\oplus({\bf 105,350})
\oplus2({\bf 105,216})
\oplus3({\bf 105,56})
\oplus({\bf 105,126})
\oplus5({\bf 105,64})
\oplus2({\bf 105,14'})
\oplus3({\bf 105,6})
\oplus({\bf 81,252})
\oplus({\bf 81,448})
\oplus2({\bf 81,350})
\oplus({\bf 81,216})
\oplus2({\bf 81,56})
\oplus2({\bf 81,126})
\oplus6({\bf 81,64})
\oplus3({\bf 81,14'})
\oplus6({\bf 81,6})
\oplus2({\bf 30,448})
\oplus2({\bf 30,350})
\oplus4({\bf 30,216})
\oplus5({\bf 30,56})
\oplus2({\bf 30,126})
\oplus9({\bf 30,64})
\oplus4({\bf 30,14'})
\oplus5({\bf 30,6})
\oplus({\bf 35',448})
\oplus({\bf 35',350})
\oplus2({\bf 35',216})
\oplus3({\bf 35',56})
\oplus({\bf 35',126})
\oplus5({\bf 35',64})
\oplus2({\bf 35',14'})
\oplus3({\bf 35',6})
\oplus({\bf 35,252})
\oplus4({\bf 35,448})
\oplus5({\bf 35,350})
\oplus6({\bf 35,216})
\oplus9({\bf 35,56})
\oplus5({\bf 35,126})
\oplus18({\bf 35,64})
\oplus8({\bf 35,14'})
\oplus12({\bf 35,6})
\oplus({\bf 14,448})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus2({\bf 14,56})
\oplus({\bf 14,126})
\oplus4({\bf 14,64})
\oplus2({\bf 14,14'})
\oplus3({\bf 14,6})
\oplus({\bf 10,252})
\oplus2({\bf 10,448})
\oplus3({\bf 10,350})
\oplus2({\bf 10,216})
\oplus4({\bf 10,56})
\oplus3({\bf 10,126})
\oplus9({\bf 10,64})
\oplus4({\bf 10,14'})
\oplus7({\bf 10,6})
\oplus3({\bf 5,448})
\oplus3({\bf 5,350})
\oplus6({\bf 5,216})
\oplus7({\bf 5,56})
\oplus3({\bf 5,126})
\oplus12({\bf 5,64})
\oplus5({\bf 5,14'})
\oplus6({\bf 5,6})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 1623160}$&=&
$({\bf 140'',462})
\oplus({\bf 260,924'})
\oplus({\bf 260,126'})
\oplus({\bf 220,924})
\oplus({\bf 220,189})
\oplus({\bf 220,21})
\oplus({\bf 154,525})
\oplus({\bf 154,126'})
\oplus({\bf 154,189})
\oplus({\bf 55,462})
\oplus({\bf 55,924'})
\oplus({\bf 55,924})
\oplus({\bf 55,126'})
\oplus({\bf 55,189})
\oplus({\bf 55,21})
\oplus({\bf 84,385})
\oplus({\bf 84,90})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 105,512})
\oplus({\bf 105,189})
\oplus({\bf 105,90})
\oplus({\bf 105,70})
\oplus({\bf 105,21})
\oplus({\bf 105,14})
\oplus({\bf 81,924'})
\oplus({\bf 81,924})
\oplus({\bf 81,525})
\oplus2({\bf 81,126'})
\oplus({\bf 81,385})
\oplus({\bf 81,512})
\oplus3({\bf 81,189})
\oplus2({\bf 81,90})
\oplus({\bf 81,70})
\oplus2({\bf 81,21})
\oplus2({\bf 81,14})
\oplus({\bf 81,1})
\oplus({\bf 30,189})
\oplus({\bf 30,70})
\oplus({\bf 30,21})
\oplus({\bf 35',924})
\oplus({\bf 35',512})
\oplus2({\bf 35',189})
\oplus({\bf 35',84})
\oplus({\bf 35',90})
\oplus2({\bf 35',70})
\oplus3({\bf 35',21})
\oplus({\bf 35',14})
\oplus({\bf 35,525})
\oplus({\bf 35,126'})
\oplus({\bf 35,512})
\oplus3({\bf 35,189})
\oplus2({\bf 35,90})
\oplus3({\bf 35,70})
\oplus2({\bf 35,21})
\oplus3({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 14,462})
\oplus({\bf 14,924'})
\oplus2({\bf 14,924})
\oplus({\bf 14,126'})
\oplus({\bf 14,512})
\oplus3({\bf 14,189})
\oplus({\bf 14,84})
\oplus({\bf 14,90})
\oplus2({\bf 14,70})
\oplus4({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 10,924'})
\oplus({\bf 10,525})
\oplus2({\bf 10,126'})
\oplus({\bf 10,385})
\oplus({\bf 10,512})
\oplus2({\bf 10,189})
\oplus3({\bf 10,90})
\oplus2({\bf 10,70})
\oplus({\bf 10,21})
\oplus4({\bf 10,14})
\oplus2({\bf 10,1})
\oplus({\bf 5,189})
\oplus({\bf 5,70})
\oplus2({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 1,462})
\oplus({\bf 1,924})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})$\\
%
${\bf 1893294}$&=&
$({\bf 405,6})
\oplus({\bf 390,64})
\oplus({\bf 390,14'})
\oplus({\bf 390,6})
\oplus({\bf 260,56})
\oplus({\bf 260,64})
\oplus({\bf 91,64})
\oplus({\bf 91,14'})
\oplus({\bf 91,6})
\oplus({\bf 231,126})
\oplus({\bf 231,64})
\oplus({\bf 231,14'})
\oplus({\bf 231,6})
\oplus({\bf 220,350})
\oplus({\bf 220,216})
\oplus({\bf 220,126})
\oplus2({\bf 220,64})
\oplus({\bf 220,14'})
\oplus({\bf 220,6})
\oplus({\bf 154,350})
\oplus({\bf 154,216})
\oplus({\bf 154,56})
\oplus2({\bf 154,126})
\oplus4({\bf 154,64})
\oplus2({\bf 154,14'})
\oplus3({\bf 154,6})
\oplus({\bf 55,448})
\oplus({\bf 55,216})
\oplus({\bf 55,56})
\oplus({\bf 84,378})
\oplus({\bf 84,216})
\oplus({\bf 84,56})
\oplus({\bf 84,126})
\oplus({\bf 84,64})
\oplus({\bf 105,616})
\oplus({\bf 105,378})
\oplus2({\bf 105,350})
\oplus2({\bf 105,216})
\oplus({\bf 105,56})
\oplus3({\bf 105,126})
\oplus5({\bf 105,64})
\oplus3({\bf 105,14'})
\oplus3({\bf 105,6})
\oplus({\bf 81,1386})
\oplus2({\bf 81,448})
\oplus({\bf 81,378})
\oplus2({\bf 81,350})
\oplus3({\bf 81,216})
\oplus3({\bf 81,56})
\oplus2({\bf 81,126})
\oplus4({\bf 81,64})
\oplus({\bf 81,14'})
\oplus({\bf 81,6})
\oplus({\bf 30,616})
\oplus2({\bf 30,350})
\oplus({\bf 30,216})
\oplus2({\bf 30,126})
\oplus4({\bf 30,64})
\oplus3({\bf 30,14'})
\oplus3({\bf 30,6})
\oplus({\bf 35',1386})
\oplus({\bf 35',448})
\oplus({\bf 35',616})
\oplus2({\bf 35',350})
\oplus2({\bf 35',216})
\oplus({\bf 35',56})
\oplus2({\bf 35',126})
\oplus3({\bf 35',64})
\oplus2({\bf 35',14'})
\oplus({\bf 35',6})
\oplus({\bf 35,1344})
\oplus({\bf 35,1386})
\oplus({\bf 35,448})
\oplus({\bf 35,616})
\oplus({\bf 35,378})
\oplus4({\bf 35,350})
\oplus3({\bf 35,216})
\oplus2({\bf 35,56})
\oplus4({\bf 35,126})
\oplus7({\bf 35,64})
\oplus3({\bf 35,14'})
\oplus4({\bf 35,6})
\oplus({\bf 14,1100})
\oplus({\bf 14,252})
\oplus({\bf 14,1386})
\oplus2({\bf 14,448})
\oplus({\bf 14,350})
\oplus2({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,64})
\oplus({\bf 10,2016})
\oplus({\bf 10,1386})
\oplus2({\bf 10,448})
\oplus({\bf 10,378})
\oplus({\bf 10,350})
\oplus2({\bf 10,216})
\oplus3({\bf 10,56})
\oplus({\bf 10,126})
\oplus2({\bf 10,64})
\oplus({\bf 5,1344})
\oplus({\bf 5,616})
\oplus2({\bf 5,350})
\oplus({\bf 5,216})
\oplus2({\bf 5,126})
\oplus3({\bf 5,64})
\oplus2({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 1,1100})
\oplus({\bf 1,448})$\\
%
${\bf 3560040}$&=&
$({\bf 140'',21})
\oplus({\bf 140'',14})
\oplus({\bf 260,189})
\oplus({\bf 260,90})
\oplus2({\bf 260,70})
\oplus2({\bf 260,21})
\oplus3({\bf 260,14})
\oplus2({\bf 260,1})
\oplus({\bf 220,512})
\oplus2({\bf 220,189})
\oplus({\bf 220,84})
\oplus2({\bf 220,90})
\oplus4({\bf 220,70})
\oplus4({\bf 220,21})
\oplus4({\bf 220,14})
\oplus({\bf 220,1})
\oplus({\bf 154,525})
\oplus({\bf 154,126'})
\oplus({\bf 154,512})
\oplus3({\bf 154,189})
\oplus2({\bf 154,90})
\oplus3({\bf 154,70})
\oplus3({\bf 154,21})
\oplus4({\bf 154,14})
\oplus({\bf 154,1})
\oplus({\bf 55,512})
\oplus3({\bf 55,189})
\oplus({\bf 55,84})
\oplus3({\bf 55,90})
\oplus5({\bf 55,70})
\oplus6({\bf 55,21})
\oplus6({\bf 55,14})
\oplus2({\bf 55,1})
\oplus({\bf 84,512})
\oplus({\bf 84,189})
\oplus2({\bf 84,90})
\oplus2({\bf 84,70})
\oplus({\bf 84,21})
\oplus3({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 105,924})
\oplus({\bf 105,525})
\oplus({\bf 105,126'})
\oplus({\bf 105,385})
\oplus2({\bf 105,512})
\oplus5({\bf 105,189})
\oplus({\bf 105,84})
\oplus4({\bf 105,90})
\oplus5({\bf 105,70})
\oplus5({\bf 105,21})
\oplus5({\bf 105,14})
\oplus2({\bf 105,1})
\oplus({\bf 81,924})
\oplus2({\bf 81,525})
\oplus2({\bf 81,126'})
\oplus({\bf 81,385})
\oplus5({\bf 81,512})
\oplus11({\bf 81,189})
\oplus2({\bf 81,84})
\oplus10({\bf 81,90})
\oplus14({\bf 81,70})
\oplus12({\bf 81,21})
\oplus15({\bf 81,14})
\oplus5({\bf 81,1})
\oplus({\bf 30,924'})
\oplus({\bf 30,924})
\oplus({\bf 30,525})
\oplus2({\bf 30,126'})
\oplus({\bf 30,512})
\oplus4({\bf 30,189})
\oplus({\bf 30,90})
\oplus2({\bf 30,70})
\oplus3({\bf 30,21})
\oplus({\bf 30,14})
\oplus2({\bf 35',924})
\oplus({\bf 35',525})
\oplus({\bf 35',126'})
\oplus({\bf 35',385})
\oplus4({\bf 35',512})
\oplus8({\bf 35',189})
\oplus2({\bf 35',84})
\oplus6({\bf 35',90})
\oplus9({\bf 35',70})
\oplus9({\bf 35',21})
\oplus8({\bf 35',14})
\oplus2({\bf 35',1})
\oplus2({\bf 35,924'})
\oplus3({\bf 35,924})
\oplus4({\bf 35,525})
\oplus5({\bf 35,126'})
\oplus2({\bf 35,385})
\oplus5({\bf 35,512})
\oplus13({\bf 35,189})
\oplus({\bf 35,84})
\oplus8({\bf 35,90})
\oplus10({\bf 35,70})
\oplus10({\bf 35,21})
\oplus10({\bf 35,14})
\oplus3({\bf 35,1})
\oplus2({\bf 14,924})
\oplus({\bf 14,525})
\oplus({\bf 14,126'})
\oplus({\bf 14,385})
\oplus5({\bf 14,512})
\oplus10({\bf 14,189})
\oplus3({\bf 14,84})
\oplus8({\bf 14,90})
\oplus12({\bf 14,70})
\oplus12({\bf 14,21})
\oplus11({\bf 14,14})
\oplus3({\bf 14,1})
\oplus({\bf 10,924'})
\oplus2({\bf 10,924})
\oplus3({\bf 10,525})
\oplus3({\bf 10,126'})
\oplus2({\bf 10,385})
\oplus5({\bf 10,512})
\oplus10({\bf 10,189})
\oplus({\bf 10,84})
\oplus9({\bf 10,90})
\oplus10({\bf 10,70})
\oplus8({\bf 10,21})
\oplus11({\bf 10,14})
\oplus4({\bf 10,1})
\oplus({\bf 5,462})
\oplus2({\bf 5,924'})
\oplus2({\bf 5,924})
\oplus2({\bf 5,525})
\oplus3({\bf 5,126'})
\oplus({\bf 5,512})
\oplus5({\bf 5,189})
\oplus({\bf 5,90})
\oplus2({\bf 5,70})
\oplus3({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 1,924})
\oplus2({\bf 1,512})
\oplus3({\bf 1,189})
\oplus({\bf 1,84})
\oplus2({\bf 1,90})
\oplus3({\bf 1,70})
\oplus4({\bf 1,21})
\oplus3({\bf 1,14})$\\
%
${\bf 4468464}$&=&
$({\bf 140'',84})
\oplus({\bf 140'',70})
\oplus({\bf 140'',21})
\oplus({\bf 260,512})
\oplus({\bf 260,189})
\oplus2({\bf 260,90})
\oplus2({\bf 260,70})
\oplus({\bf 260,21})
\oplus3({\bf 260,14})
\oplus({\bf 260,1})
\oplus({\bf 220,924})
\oplus({\bf 220,512})
\oplus3({\bf 220,189})
\oplus({\bf 220,84})
\oplus({\bf 220,90})
\oplus3({\bf 220,70})
\oplus5({\bf 220,21})
\oplus2({\bf 220,14})
\oplus({\bf 154,525})
\oplus({\bf 154,126'})
\oplus({\bf 154,385})
\oplus({\bf 154,512})
\oplus3({\bf 154,189})
\oplus3({\bf 154,90})
\oplus3({\bf 154,70})
\oplus2({\bf 154,21})
\oplus4({\bf 154,14})
\oplus2({\bf 154,1})
\oplus({\bf 55,924})
\oplus2({\bf 55,512})
\oplus4({\bf 55,189})
\oplus2({\bf 55,84})
\oplus3({\bf 55,90})
\oplus5({\bf 55,70})
\oplus6({\bf 55,21})
\oplus4({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 84,525})
\oplus({\bf 84,126'})
\oplus({\bf 84,385})
\oplus({\bf 84,189})
\oplus2({\bf 84,90})
\oplus({\bf 84,70})
\oplus3({\bf 84,14})
\oplus3({\bf 84,1})
\oplus({\bf 105,924'})
\oplus({\bf 105,924})
\oplus({\bf 105,525})
\oplus2({\bf 105,126'})
\oplus2({\bf 105,512})
\oplus5({\bf 105,189})
\oplus3({\bf 105,90})
\oplus4({\bf 105,70})
\oplus5({\bf 105,21})
\oplus5({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 81,924'})
\oplus2({\bf 81,924})
\oplus3({\bf 81,525})
\oplus4({\bf 81,126'})
\oplus2({\bf 81,385})
\oplus5({\bf 81,512})
\oplus12({\bf 81,189})
\oplus({\bf 81,84})
\oplus10({\bf 81,90})
\oplus12({\bf 81,70})
\oplus11({\bf 81,21})
\oplus14({\bf 81,14})
\oplus5({\bf 81,1})
\oplus({\bf 30,924})
\oplus({\bf 30,525})
\oplus({\bf 30,126'})
\oplus({\bf 30,512})
\oplus4({\bf 30,189})
\oplus({\bf 30,84})
\oplus({\bf 30,90})
\oplus3({\bf 30,70})
\oplus4({\bf 30,21})
\oplus({\bf 30,14})
\oplus({\bf 35',462})
\oplus({\bf 35',924'})
\oplus3({\bf 35',924})
\oplus({\bf 35',525})
\oplus2({\bf 35',126'})
\oplus3({\bf 35',512})
\oplus9({\bf 35',189})
\oplus2({\bf 35',84})
\oplus4({\bf 35',90})
\oplus8({\bf 35',70})
\oplus11({\bf 35',21})
\oplus6({\bf 35',14})
\oplus({\bf 35',1})
\oplus2({\bf 35,924'})
\oplus2({\bf 35,924})
\oplus4({\bf 35,525})
\oplus5({\bf 35,126'})
\oplus2({\bf 35,385})
\oplus5({\bf 35,512})
\oplus13({\bf 35,189})
\oplus({\bf 35,84})
\oplus9({\bf 35,90})
\oplus11({\bf 35,70})
\oplus10({\bf 35,21})
\oplus12({\bf 35,14})
\oplus4({\bf 35,1})
\oplus({\bf 14,462})
\oplus({\bf 14,924'})
\oplus4({\bf 14,924})
\oplus({\bf 14,525})
\oplus2({\bf 14,126'})
\oplus5({\bf 14,512})
\oplus12({\bf 14,189})
\oplus4({\bf 14,84})
\oplus6({\bf 14,90})
\oplus12({\bf 14,70})
\oplus15({\bf 14,21})
\oplus8({\bf 14,14})
\oplus({\bf 14,1})
\oplus2({\bf 10,924'})
\oplus({\bf 10,924})
\oplus4({\bf 10,525})
\oplus5({\bf 10,126'})
\oplus3({\bf 10,385})
\oplus5({\bf 10,512})
\oplus10({\bf 10,189})
\oplus11({\bf 10,90})
\oplus10({\bf 10,70})
\oplus6({\bf 10,21})
\oplus14({\bf 10,14})
\oplus6({\bf 10,1})
\oplus2({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus2({\bf 5,512})
\oplus5({\bf 5,189})
\oplus({\bf 5,84})
\oplus2({\bf 5,90})
\oplus4({\bf 5,70})
\oplus5({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 1,462})
\oplus2({\bf 1,924})
\oplus({\bf 1,512})
\oplus4({\bf 1,189})
\oplus3({\bf 1,84})
\oplus({\bf 1,90})
\oplus4({\bf 1,70})
\oplus6({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 5259150}$&=&
$({\bf 625,14})
\oplus({\bf 625,1})
\oplus({\bf 405,21})
\oplus({\bf 140'',14})
\oplus({\bf 455,70})
\oplus({\bf 455,21})
\oplus({\bf 455,14})
\oplus({\bf 390,189})
\oplus({\bf 390,90})
\oplus({\bf 390,70})
\oplus({\bf 390,21})
\oplus({\bf 390,14})
\oplus({\bf 260,189})
\oplus({\bf 260,90})
\oplus2({\bf 260,70})
\oplus2({\bf 260,21})
\oplus2({\bf 260,14})
\oplus({\bf 260,1})
\oplus({\bf 91,126'})
\oplus({\bf 91,189})
\oplus({\bf 165,90})
\oplus({\bf 165,14})
\oplus({\bf 165,1})
\oplus({\bf 231,512})
\oplus({\bf 231,189})
\oplus({\bf 231,84})
\oplus({\bf 231,90})
\oplus2({\bf 231,70})
\oplus({\bf 231,21})
\oplus({\bf 231,14})
\oplus({\bf 220,385})
\oplus2({\bf 220,512})
\oplus2({\bf 220,189})
\oplus({\bf 220,84})
\oplus4({\bf 220,90})
\oplus4({\bf 220,70})
\oplus3({\bf 220,21})
\oplus5({\bf 220,14})
\oplus2({\bf 220,1})
\oplus({\bf 154,924})
\oplus({\bf 154,525})
\oplus({\bf 154,126'})
\oplus2({\bf 154,512})
\oplus4({\bf 154,189})
\oplus({\bf 154,84})
\oplus2({\bf 154,90})
\oplus3({\bf 154,70})
\oplus3({\bf 154,21})
\oplus2({\bf 154,14})
\oplus({\bf 55,385})
\oplus({\bf 55,512})
\oplus({\bf 55,189})
\oplus3({\bf 55,90})
\oplus2({\bf 55,70})
\oplus({\bf 55,21})
\oplus4({\bf 55,14})
\oplus2({\bf 55,1})
\oplus({\bf 84,594})
\oplus2({\bf 84,512})
\oplus2({\bf 84,189})
\oplus({\bf 84,84})
\oplus({\bf 84,90})
\oplus3({\bf 84,70})
\oplus2({\bf 84,21})
\oplus2({\bf 84,14})
\oplus({\bf 105,1078})
\oplus({\bf 105,924})
\oplus2({\bf 105,525})
\oplus({\bf 105,126'})
\oplus({\bf 105,594})
\oplus({\bf 105,385})
\oplus4({\bf 105,512})
\oplus5({\bf 105,189})
\oplus2({\bf 105,84})
\oplus4({\bf 105,90})
\oplus5({\bf 105,70})
\oplus3({\bf 105,21})
\oplus3({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 81,2205})
\oplus2({\bf 81,924})
\oplus({\bf 81,525})
\oplus({\bf 81,594})
\oplus2({\bf 81,385})
\oplus5({\bf 81,512})
\oplus6({\bf 81,189})
\oplus2({\bf 81,84})
\oplus5({\bf 81,90})
\oplus8({\bf 81,70})
\oplus6({\bf 81,21})
\oplus6({\bf 81,14})
\oplus({\bf 81,1})
\oplus({\bf 30,924'})
\oplus({\bf 30,1078})
\oplus({\bf 30,924})
\oplus2({\bf 30,525})
\oplus2({\bf 30,126'})
\oplus2({\bf 30,512})
\oplus3({\bf 30,189})
\oplus({\bf 30,90})
\oplus({\bf 30,70})
\oplus({\bf 30,21})
\oplus({\bf 35',2205})
\oplus({\bf 35',1078})
\oplus({\bf 35',924})
\oplus({\bf 35',525})
\oplus({\bf 35',126'})
\oplus2({\bf 35',385})
\oplus4({\bf 35',512})
\oplus3({\bf 35',189})
\oplus({\bf 35',84})
\oplus6({\bf 35',90})
\oplus4({\bf 35',70})
\oplus2({\bf 35',21})
\oplus5({\bf 35',14})
\oplus2({\bf 35',1})
\oplus({\bf 35,3072})
\oplus({\bf 35,924'})
\oplus({\bf 35,2205})
\oplus({\bf 35,1078})
\oplus3({\bf 35,924})
\oplus3({\bf 35,525})
\oplus2({\bf 35,126'})
\oplus({\bf 35,594})
\oplus({\bf 35,385})
\oplus5({\bf 35,512})
\oplus7({\bf 35,189})
\oplus2({\bf 35,84})
\oplus3({\bf 35,90})
\oplus5({\bf 35,70})
\oplus4({\bf 35,21})
\oplus2({\bf 35,14})
\oplus({\bf 14,1274})
\oplus({\bf 14,2205})
\oplus({\bf 14,924})
\oplus3({\bf 14,385})
\oplus3({\bf 14,512})
\oplus2({\bf 14,189})
\oplus({\bf 14,84})
\oplus5({\bf 14,90})
\oplus4({\bf 14,70})
\oplus2({\bf 14,21})
\oplus5({\bf 14,14})
\oplus2({\bf 14,1})
\oplus({\bf 10,3276})
\oplus({\bf 10,2205})
\oplus2({\bf 10,924})
\oplus({\bf 10,525})
\oplus({\bf 10,594})
\oplus({\bf 10,385})
\oplus3({\bf 10,512})
\oplus4({\bf 10,189})
\oplus({\bf 10,84})
\oplus2({\bf 10,90})
\oplus4({\bf 10,70})
\oplus3({\bf 10,21})
\oplus2({\bf 10,14})
\oplus({\bf 5,3072})
\oplus({\bf 5,924'})
\oplus({\bf 5,1078})
\oplus({\bf 5,924})
\oplus2({\bf 5,525})
\oplus2({\bf 5,126'})
\oplus({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 1,1274})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus2({\bf 1,90})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 5506375}$&=&
$({\bf 140'',385})
\oplus({\bf 140'',90})
\oplus({\bf 140'',14})
\oplus({\bf 140'',1})
\oplus({\bf 260,924})
\oplus({\bf 260,512})
\oplus2({\bf 260,189})
\oplus({\bf 260,90})
\oplus({\bf 260,70})
\oplus2({\bf 260,21})
\oplus({\bf 260,14})
\oplus({\bf 220,924'})
\oplus({\bf 220,525})
\oplus2({\bf 220,126'})
\oplus({\bf 220,385})
\oplus({\bf 220,512})
\oplus2({\bf 220,189})
\oplus3({\bf 220,90})
\oplus2({\bf 220,70})
\oplus({\bf 220,21})
\oplus4({\bf 220,14})
\oplus2({\bf 220,1})
\oplus({\bf 154,924})
\oplus({\bf 154,525})
\oplus({\bf 154,126'})
\oplus({\bf 154,512})
\oplus4({\bf 154,189})
\oplus({\bf 154,84})
\oplus({\bf 154,90})
\oplus3({\bf 154,70})
\oplus4({\bf 154,21})
\oplus({\bf 154,14})
\oplus({\bf 55,924'})
\oplus({\bf 55,924})
\oplus({\bf 55,525})
\oplus2({\bf 55,126'})
\oplus2({\bf 55,385})
\oplus2({\bf 55,512})
\oplus4({\bf 55,189})
\oplus4({\bf 55,90})
\oplus3({\bf 55,70})
\oplus3({\bf 55,21})
\oplus5({\bf 55,14})
\oplus2({\bf 55,1})
\oplus({\bf 84,462})
\oplus({\bf 84,924})
\oplus2({\bf 84,189})
\oplus({\bf 84,84})
\oplus2({\bf 84,70})
\oplus3({\bf 84,21})
\oplus({\bf 105,924'})
\oplus({\bf 105,924})
\oplus({\bf 105,525})
\oplus2({\bf 105,126'})
\oplus2({\bf 105,512})
\oplus5({\bf 105,189})
\oplus3({\bf 105,90})
\oplus4({\bf 105,70})
\oplus5({\bf 105,21})
\oplus5({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 81,462})
\oplus2({\bf 81,924'})
\oplus4({\bf 81,924})
\oplus3({\bf 81,525})
\oplus5({\bf 81,126'})
\oplus({\bf 81,385})
\oplus5({\bf 81,512})
\oplus14({\bf 81,189})
\oplus2({\bf 81,84})
\oplus8({\bf 81,90})
\oplus11({\bf 81,70})
\oplus13({\bf 81,21})
\oplus10({\bf 81,14})
\oplus3({\bf 81,1})
\oplus({\bf 30,525})
\oplus({\bf 30,126'})
\oplus({\bf 30,385})
\oplus({\bf 30,512})
\oplus3({\bf 30,189})
\oplus3({\bf 30,90})
\oplus3({\bf 30,70})
\oplus2({\bf 30,21})
\oplus4({\bf 30,14})
\oplus2({\bf 30,1})
\oplus2({\bf 35',924'})
\oplus({\bf 35',924})
\oplus3({\bf 35',525})
\oplus4({\bf 35',126'})
\oplus2({\bf 35',385})
\oplus3({\bf 35',512})
\oplus8({\bf 35',189})
\oplus7({\bf 35',90})
\oplus7({\bf 35',70})
\oplus6({\bf 35',21})
\oplus10({\bf 35',14})
\oplus4({\bf 35',1})
\oplus({\bf 35,924'})
\oplus3({\bf 35,924})
\oplus3({\bf 35,525})
\oplus4({\bf 35,126'})
\oplus({\bf 35,385})
\oplus5({\bf 35,512})
\oplus14({\bf 35,189})
\oplus2({\bf 35,84})
\oplus8({\bf 35,90})
\oplus12({\bf 35,70})
\oplus14({\bf 35,21})
\oplus11({\bf 35,14})
\oplus3({\bf 35,1})
\oplus3({\bf 14,924'})
\oplus2({\bf 14,924})
\oplus4({\bf 14,525})
\oplus6({\bf 14,126'})
\oplus4({\bf 14,385})
\oplus5({\bf 14,512})
\oplus11({\bf 14,189})
\oplus11({\bf 14,90})
\oplus9({\bf 14,70})
\oplus7({\bf 14,21})
\oplus14({\bf 14,14})
\oplus6({\bf 14,1})
\oplus({\bf 10,462})
\oplus({\bf 10,924'})
\oplus5({\bf 10,924})
\oplus2({\bf 10,525})
\oplus3({\bf 10,126'})
\oplus5({\bf 10,512})
\oplus14({\bf 10,189})
\oplus3({\bf 10,84})
\oplus6({\bf 10,90})
\oplus11({\bf 10,70})
\oplus15({\bf 10,21})
\oplus7({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,385})
\oplus2({\bf 5,512})
\oplus4({\bf 5,189})
\oplus4({\bf 5,90})
\oplus5({\bf 5,70})
\oplus3({\bf 5,21})
\oplus6({\bf 5,14})
\oplus2({\bf 5,1})
\oplus({\bf 1,924'})
\oplus2({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus3({\bf 1,385})
\oplus({\bf 1,512})
\oplus3({\bf 1,189})
\oplus4({\bf 1,90})
\oplus3({\bf 1,70})
\oplus({\bf 1,21})
\oplus5({\bf 1,14})
\oplus3({\bf 1,1})$\\
%
${\bf 6683600}$&=&
$({\bf 140'',924'})
\oplus({\bf 140'',126'})
\oplus({\bf 260,462})
\oplus({\bf 260,924'})
\oplus({\bf 260,924})
\oplus({\bf 260,525})
\oplus2({\bf 260,126'})
\oplus2({\bf 260,189})
\oplus({\bf 260,21})
\oplus({\bf 220,924'})
\oplus({\bf 220,924})
\oplus({\bf 220,525})
\oplus2({\bf 220,126'})
\oplus({\bf 220,385})
\oplus({\bf 220,512})
\oplus3({\bf 220,189})
\oplus2({\bf 220,90})
\oplus({\bf 220,70})
\oplus2({\bf 220,21})
\oplus2({\bf 220,14})
\oplus({\bf 220,1})
\oplus({\bf 154,924'})
\oplus({\bf 154,924})
\oplus({\bf 154,525})
\oplus2({\bf 154,126'})
\oplus({\bf 154,512})
\oplus4({\bf 154,189})
\oplus({\bf 154,90})
\oplus2({\bf 154,70})
\oplus3({\bf 154,21})
\oplus({\bf 154,14})
\oplus({\bf 55,462})
\oplus3({\bf 55,924'})
\oplus2({\bf 55,924})
\oplus2({\bf 55,525})
\oplus4({\bf 55,126'})
\oplus({\bf 55,385})
\oplus({\bf 55,512})
\oplus5({\bf 55,189})
\oplus2({\bf 55,90})
\oplus({\bf 55,70})
\oplus3({\bf 55,21})
\oplus2({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 84,924})
\oplus({\bf 84,512})
\oplus2({\bf 84,189})
\oplus({\bf 84,90})
\oplus({\bf 84,70})
\oplus2({\bf 84,21})
\oplus({\bf 84,14})
\oplus({\bf 105,924})
\oplus({\bf 105,525})
\oplus({\bf 105,126'})
\oplus({\bf 105,385})
\oplus2({\bf 105,512})
\oplus5({\bf 105,189})
\oplus({\bf 105,84})
\oplus4({\bf 105,90})
\oplus5({\bf 105,70})
\oplus5({\bf 105,21})
\oplus5({\bf 105,14})
\oplus2({\bf 105,1})
\oplus({\bf 81,462})
\oplus3({\bf 81,924'})
\oplus5({\bf 81,924})
\oplus4({\bf 81,525})
\oplus7({\bf 81,126'})
\oplus2({\bf 81,385})
\oplus5({\bf 81,512})
\oplus15({\bf 81,189})
\oplus({\bf 81,84})
\oplus8({\bf 81,90})
\oplus9({\bf 81,70})
\oplus12({\bf 81,21})
\oplus9({\bf 81,14})
\oplus3({\bf 81,1})
\oplus({\bf 30,525})
\oplus({\bf 30,126'})
\oplus({\bf 30,512})
\oplus3({\bf 30,189})
\oplus2({\bf 30,90})
\oplus3({\bf 30,70})
\oplus3({\bf 30,21})
\oplus4({\bf 30,14})
\oplus({\bf 30,1})
\oplus({\bf 35',924'})
\oplus2({\bf 35',924})
\oplus2({\bf 35',525})
\oplus3({\bf 35',126'})
\oplus2({\bf 35',385})
\oplus4({\bf 35',512})
\oplus9({\bf 35',189})
\oplus({\bf 35',84})
\oplus7({\bf 35',90})
\oplus8({\bf 35',70})
\oplus8({\bf 35',21})
\oplus9({\bf 35',14})
\oplus3({\bf 35',1})
\oplus({\bf 35,924'})
\oplus2({\bf 35,924})
\oplus3({\bf 35,525})
\oplus4({\bf 35,126'})
\oplus({\bf 35,385})
\oplus5({\bf 35,512})
\oplus14({\bf 35,189})
\oplus2({\bf 35,84})
\oplus9({\bf 35,90})
\oplus13({\bf 35,70})
\oplus14({\bf 35,21})
\oplus13({\bf 35,14})
\oplus4({\bf 35,1})
\oplus({\bf 14,462})
\oplus4({\bf 14,924'})
\oplus4({\bf 14,924})
\oplus4({\bf 14,525})
\oplus7({\bf 14,126'})
\oplus3({\bf 14,385})
\oplus5({\bf 14,512})
\oplus13({\bf 14,189})
\oplus({\bf 14,84})
\oplus9({\bf 14,90})
\oplus9({\bf 14,70})
\oplus10({\bf 14,21})
\oplus11({\bf 14,14})
\oplus4({\bf 14,1})
\oplus({\bf 10,462})
\oplus2({\bf 10,924'})
\oplus4({\bf 10,924})
\oplus3({\bf 10,525})
\oplus5({\bf 10,126'})
\oplus({\bf 10,385})
\oplus5({\bf 10,512})
\oplus14({\bf 10,189})
\oplus2({\bf 10,84})
\oplus8({\bf 10,90})
\oplus11({\bf 10,70})
\oplus13({\bf 10,21})
\oplus10({\bf 10,14})
\oplus3({\bf 10,1})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus4({\bf 5,189})
\oplus3({\bf 5,90})
\oplus5({\bf 5,70})
\oplus5({\bf 5,21})
\oplus6({\bf 5,14})
\oplus2({\bf 5,1})
\oplus2({\bf 1,924'})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus4({\bf 1,189})
\oplus3({\bf 1,90})
\oplus3({\bf 1,70})
\oplus3({\bf 1,21})
\oplus4({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 7457670}$&=&
$({\bf 140'',90})
\oplus({\bf 140'',70})
\oplus2({\bf 140'',14})
\oplus({\bf 140'',1})
\oplus({\bf 260,512})
\oplus2({\bf 260,189})
\oplus({\bf 260,84})
\oplus2({\bf 260,90})
\oplus4({\bf 260,70})
\oplus4({\bf 260,21})
\oplus4({\bf 260,14})
\oplus({\bf 260,1})
\oplus({\bf 220,525})
\oplus({\bf 220,126'})
\oplus({\bf 220,385})
\oplus2({\bf 220,512})
\oplus4({\bf 220,189})
\oplus5({\bf 220,90})
\oplus5({\bf 220,70})
\oplus4({\bf 220,21})
\oplus8({\bf 220,14})
\oplus4({\bf 220,1})
\oplus({\bf 154,924})
\oplus({\bf 154,525})
\oplus({\bf 154,126'})
\oplus2({\bf 154,512})
\oplus6({\bf 154,189})
\oplus({\bf 154,84})
\oplus3({\bf 154,90})
\oplus6({\bf 154,70})
\oplus7({\bf 154,21})
\oplus5({\bf 154,14})
\oplus({\bf 154,1})
\oplus({\bf 55,525})
\oplus({\bf 55,126'})
\oplus({\bf 55,385})
\oplus3({\bf 55,512})
\oplus6({\bf 55,189})
\oplus({\bf 55,84})
\oplus7({\bf 55,90})
\oplus9({\bf 55,70})
\oplus7({\bf 55,21})
\oplus11({\bf 55,14})
\oplus4({\bf 55,1})
\oplus({\bf 84,924})
\oplus({\bf 84,512})
\oplus3({\bf 84,189})
\oplus({\bf 84,84})
\oplus({\bf 84,90})
\oplus3({\bf 84,70})
\oplus5({\bf 84,21})
\oplus2({\bf 84,14})
\oplus({\bf 105,924'})
\oplus2({\bf 105,924})
\oplus2({\bf 105,525})
\oplus3({\bf 105,126'})
\oplus({\bf 105,385})
\oplus3({\bf 105,512})
\oplus9({\bf 105,189})
\oplus({\bf 105,84})
\oplus6({\bf 105,90})
\oplus8({\bf 105,70})
\oplus9({\bf 105,21})
\oplus9({\bf 105,14})
\oplus3({\bf 105,1})
\oplus({\bf 81,924'})
\oplus4({\bf 81,924})
\oplus4({\bf 81,525})
\oplus5({\bf 81,126'})
\oplus2({\bf 81,385})
\oplus9({\bf 81,512})
\oplus22({\bf 81,189})
\oplus4({\bf 81,84})
\oplus16({\bf 81,90})
\oplus23({\bf 81,70})
\oplus24({\bf 81,21})
\oplus23({\bf 81,14})
\oplus7({\bf 81,1})
\oplus({\bf 30,924'})
\oplus({\bf 30,924})
\oplus2({\bf 30,525})
\oplus3({\bf 30,126'})
\oplus({\bf 30,385})
\oplus2({\bf 30,512})
\oplus6({\bf 30,189})
\oplus4({\bf 30,90})
\oplus4({\bf 30,70})
\oplus4({\bf 30,21})
\oplus5({\bf 30,14})
\oplus2({\bf 30,1})
\oplus2({\bf 35',924'})
\oplus2({\bf 35',924})
\oplus4({\bf 35',525})
\oplus5({\bf 35',126'})
\oplus3({\bf 35',385})
\oplus6({\bf 35',512})
\oplus14({\bf 35',189})
\oplus({\bf 35',84})
\oplus12({\bf 35',90})
\oplus14({\bf 35',70})
\oplus12({\bf 35',21})
\oplus17({\bf 35',14})
\oplus6({\bf 35',1})
\oplus({\bf 35,462})
\oplus3({\bf 35,924'})
\oplus6({\bf 35,924})
\oplus6({\bf 35,525})
\oplus8({\bf 35,126'})
\oplus2({\bf 35,385})
\oplus9({\bf 35,512})
\oplus24({\bf 35,189})
\oplus3({\bf 35,84})
\oplus14({\bf 35,90})
\oplus20({\bf 35,70})
\oplus21({\bf 35,21})
\oplus18({\bf 35,14})
\oplus5({\bf 35,1})
\oplus2({\bf 14,924'})
\oplus2({\bf 14,924})
\oplus5({\bf 14,525})
\oplus6({\bf 14,126'})
\oplus4({\bf 14,385})
\oplus9({\bf 14,512})
\oplus18({\bf 14,189})
\oplus2({\bf 14,84})
\oplus18({\bf 14,90})
\oplus20({\bf 14,70})
\oplus15({\bf 14,21})
\oplus24({\bf 14,14})
\oplus9({\bf 14,1})
\oplus({\bf 10,462})
\oplus2({\bf 10,924'})
\oplus6({\bf 10,924})
\oplus4({\bf 10,525})
\oplus5({\bf 10,126'})
\oplus({\bf 10,385})
\oplus9({\bf 10,512})
\oplus21({\bf 10,189})
\oplus5({\bf 10,84})
\oplus12({\bf 10,90})
\oplus20({\bf 10,70})
\oplus22({\bf 10,21})
\oplus15({\bf 10,14})
\oplus3({\bf 10,1})
\oplus2({\bf 5,924'})
\oplus2({\bf 5,924})
\oplus3({\bf 5,525})
\oplus4({\bf 5,126'})
\oplus2({\bf 5,385})
\oplus3({\bf 5,512})
\oplus8({\bf 5,189})
\oplus5({\bf 5,90})
\oplus5({\bf 5,70})
\oplus5({\bf 5,21})
\oplus6({\bf 5,14})
\oplus2({\bf 5,1})
\oplus({\bf 1,924'})
\oplus2({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus2({\bf 1,385})
\oplus3({\bf 1,512})
\oplus5({\bf 1,189})
\oplus6({\bf 1,90})
\oplus6({\bf 1,70})
\oplus3({\bf 1,21})
\oplus8({\bf 1,14})
\oplus3({\bf 1,1})$\\
%
${\bf 8347680}$&=&
$({\bf 204,792})
\oplus({\bf 405,1728})
\oplus({\bf 405,252})
\oplus({\bf 390,2016})
\oplus({\bf 390,448})
\oplus({\bf 390,56})
\oplus({\bf 260,1100})
\oplus({\bf 260,252})
\oplus({\bf 260,448})
\oplus({\bf 91,792})
\oplus({\bf 91,1728})
\oplus({\bf 91,2016})
\oplus({\bf 91,252})
\oplus({\bf 91,448})
\oplus({\bf 91,56})
\oplus({\bf 231,1344})
\oplus({\bf 231,350})
\oplus({\bf 231,64})
\oplus({\bf 231,6})
\oplus({\bf 220,1386})
\oplus({\bf 220,448})
\oplus({\bf 220,350})
\oplus({\bf 220,216})
\oplus({\bf 220,56})
\oplus({\bf 220,64})
\oplus({\bf 154,1728})
\oplus({\bf 154,2016})
\oplus({\bf 154,1100})
\oplus2({\bf 154,252})
\oplus({\bf 154,1344})
\oplus({\bf 154,1386})
\oplus3({\bf 154,448})
\oplus2({\bf 154,350})
\oplus({\bf 154,216})
\oplus2({\bf 154,56})
\oplus2({\bf 154,64})
\oplus({\bf 154,6})
\oplus({\bf 55,448})
\oplus({\bf 55,216})
\oplus({\bf 55,56})
\oplus({\bf 84,616})
\oplus({\bf 84,350})
\oplus({\bf 84,126})
\oplus({\bf 84,64})
\oplus({\bf 84,14'})
\oplus({\bf 84,6})
\oplus({\bf 105,2016})
\oplus({\bf 105,1344})
\oplus({\bf 105,1386})
\oplus2({\bf 105,448})
\oplus({\bf 105,616})
\oplus({\bf 105,378})
\oplus3({\bf 105,350})
\oplus2({\bf 105,216})
\oplus3({\bf 105,56})
\oplus2({\bf 105,126})
\oplus4({\bf 105,64})
\oplus({\bf 105,14'})
\oplus2({\bf 105,6})
\oplus({\bf 81,1100})
\oplus({\bf 81,252})
\oplus({\bf 81,1386})
\oplus3({\bf 81,448})
\oplus({\bf 81,616})
\oplus3({\bf 81,350})
\oplus3({\bf 81,216})
\oplus2({\bf 81,56})
\oplus2({\bf 81,126})
\oplus4({\bf 81,64})
\oplus2({\bf 81,14'})
\oplus2({\bf 81,6})
\oplus({\bf 30,792})
\oplus({\bf 30,1728})
\oplus2({\bf 30,2016})
\oplus({\bf 30,252})
\oplus({\bf 30,1344})
\oplus({\bf 30,1386})
\oplus3({\bf 30,448})
\oplus({\bf 30,378})
\oplus2({\bf 30,350})
\oplus2({\bf 30,216})
\oplus4({\bf 30,56})
\oplus({\bf 30,126})
\oplus3({\bf 30,64})
\oplus({\bf 30,6})
\oplus({\bf 35',1386})
\oplus({\bf 35',448})
\oplus({\bf 35',378})
\oplus2({\bf 35',350})
\oplus3({\bf 35',216})
\oplus2({\bf 35',56})
\oplus2({\bf 35',126})
\oplus4({\bf 35',64})
\oplus({\bf 35',14'})
\oplus({\bf 35',6})
\oplus({\bf 35,1728})
\oplus({\bf 35,2016})
\oplus({\bf 35,1100})
\oplus2({\bf 35,252})
\oplus({\bf 35,1344})
\oplus2({\bf 35,1386})
\oplus4({\bf 35,448})
\oplus({\bf 35,616})
\oplus({\bf 35,378})
\oplus5({\bf 35,350})
\oplus4({\bf 35,216})
\oplus4({\bf 35,56})
\oplus4({\bf 35,126})
\oplus8({\bf 35,64})
\oplus3({\bf 35,14'})
\oplus4({\bf 35,6})
\oplus({\bf 14,448})
\oplus({\bf 14,350})
\oplus2({\bf 14,216})
\oplus2({\bf 14,56})
\oplus({\bf 14,126})
\oplus3({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 14,6})
\oplus({\bf 10,1100})
\oplus({\bf 10,252})
\oplus2({\bf 10,448})
\oplus({\bf 10,616})
\oplus2({\bf 10,350})
\oplus2({\bf 10,216})
\oplus({\bf 10,56})
\oplus2({\bf 10,126})
\oplus4({\bf 10,64})
\oplus3({\bf 10,14'})
\oplus3({\bf 10,6})
\oplus({\bf 5,792})
\oplus({\bf 5,1728})
\oplus({\bf 5,2016})
\oplus({\bf 5,252})
\oplus({\bf 5,1344})
\oplus({\bf 5,1386})
\oplus2({\bf 5,448})
\oplus({\bf 5,378})
\oplus2({\bf 5,350})
\oplus2({\bf 5,216})
\oplus3({\bf 5,56})
\oplus2({\bf 5,126})
\oplus4({\bf 5,64})
\oplus({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 1,56})
\oplus({\bf 1,64})$\\
%
${\bf 8860544}$&=&
$({\bf 140'',189})
\oplus({\bf 140'',70})
\oplus({\bf 140'',21})
\oplus({\bf 260,525})
\oplus({\bf 260,126'})
\oplus({\bf 260,512})
\oplus3({\bf 260,189})
\oplus2({\bf 260,90})
\oplus3({\bf 260,70})
\oplus3({\bf 260,21})
\oplus4({\bf 260,14})
\oplus({\bf 260,1})
\oplus({\bf 220,924})
\oplus({\bf 220,525})
\oplus({\bf 220,126'})
\oplus2({\bf 220,512})
\oplus6({\bf 220,189})
\oplus({\bf 220,84})
\oplus3({\bf 220,90})
\oplus6({\bf 220,70})
\oplus7({\bf 220,21})
\oplus5({\bf 220,14})
\oplus({\bf 220,1})
\oplus({\bf 154,924'})
\oplus({\bf 154,924})
\oplus({\bf 154,525})
\oplus2({\bf 154,126'})
\oplus({\bf 154,385})
\oplus2({\bf 154,512})
\oplus5({\bf 154,189})
\oplus({\bf 154,84})
\oplus5({\bf 154,90})
\oplus6({\bf 154,70})
\oplus6({\bf 154,21})
\oplus8({\bf 154,14})
\oplus4({\bf 154,1})
\oplus({\bf 55,924})
\oplus2({\bf 55,525})
\oplus2({\bf 55,126'})
\oplus3({\bf 55,512})
\oplus9({\bf 55,189})
\oplus({\bf 55,84})
\oplus5({\bf 55,90})
\oplus9({\bf 55,70})
\oplus9({\bf 55,21})
\oplus8({\bf 55,14})
\oplus2({\bf 55,1})
\oplus({\bf 84,525})
\oplus({\bf 84,126'})
\oplus({\bf 84,385})
\oplus({\bf 84,512})
\oplus3({\bf 84,189})
\oplus3({\bf 84,90})
\oplus3({\bf 84,70})
\oplus2({\bf 84,21})
\oplus4({\bf 84,14})
\oplus2({\bf 84,1})
\oplus({\bf 105,924'})
\oplus2({\bf 105,924})
\oplus2({\bf 105,525})
\oplus3({\bf 105,126'})
\oplus({\bf 105,385})
\oplus4({\bf 105,512})
\oplus10({\bf 105,189})
\oplus({\bf 105,84})
\oplus7({\bf 105,90})
\oplus9({\bf 105,70})
\oplus10({\bf 105,21})
\oplus10({\bf 105,14})
\oplus3({\bf 105,1})
\oplus2({\bf 81,924'})
\oplus4({\bf 81,924})
\oplus6({\bf 81,525})
\oplus7({\bf 81,126'})
\oplus3({\bf 81,385})
\oplus10({\bf 81,512})
\oplus25({\bf 81,189})
\oplus3({\bf 81,84})
\oplus18({\bf 81,90})
\oplus25({\bf 81,70})
\oplus24({\bf 81,21})
\oplus26({\bf 81,14})
\oplus8({\bf 81,1})
\oplus({\bf 30,462})
\oplus({\bf 30,924'})
\oplus2({\bf 30,924})
\oplus({\bf 30,525})
\oplus2({\bf 30,126'})
\oplus({\bf 30,385})
\oplus2({\bf 30,512})
\oplus6({\bf 30,189})
\oplus({\bf 30,84})
\oplus4({\bf 30,90})
\oplus5({\bf 30,70})
\oplus7({\bf 30,21})
\oplus6({\bf 30,14})
\oplus2({\bf 30,1})
\oplus({\bf 35',924'})
\oplus4({\bf 35',924})
\oplus4({\bf 35',525})
\oplus5({\bf 35',126'})
\oplus({\bf 35',385})
\oplus7({\bf 35',512})
\oplus18({\bf 35',189})
\oplus3({\bf 35',84})
\oplus11({\bf 35',90})
\oplus16({\bf 35',70})
\oplus17({\bf 35',21})
\oplus14({\bf 35',14})
\oplus4({\bf 35',1})
\oplus({\bf 35,462})
\oplus4({\bf 35,924'})
\oplus6({\bf 35,924})
\oplus6({\bf 35,525})
\oplus9({\bf 35,126'})
\oplus4({\bf 35,385})
\oplus10({\bf 35,512})
\oplus25({\bf 35,189})
\oplus3({\bf 35,84})
\oplus18({\bf 35,90})
\oplus22({\bf 35,70})
\oplus23({\bf 35,21})
\oplus24({\bf 35,14})
\oplus8({\bf 35,1})
\oplus({\bf 14,924'})
\oplus5({\bf 14,924})
\oplus6({\bf 14,525})
\oplus6({\bf 14,126'})
\oplus({\bf 14,385})
\oplus10({\bf 14,512})
\oplus25({\bf 14,189})
\oplus4({\bf 14,84})
\oplus14({\bf 14,90})
\oplus23({\bf 14,70})
\oplus23({\bf 14,21})
\oplus18({\bf 14,14})
\oplus4({\bf 14,1})
\oplus3({\bf 10,924'})
\oplus4({\bf 10,924})
\oplus7({\bf 10,525})
\oplus8({\bf 10,126'})
\oplus4({\bf 10,385})
\oplus10({\bf 10,512})
\oplus23({\bf 10,189})
\oplus2({\bf 10,84})
\oplus17({\bf 10,90})
\oplus21({\bf 10,70})
\oplus18({\bf 10,21})
\oplus22({\bf 10,14})
\oplus7({\bf 10,1})
\oplus({\bf 5,462})
\oplus2({\bf 5,924'})
\oplus3({\bf 5,924})
\oplus2({\bf 5,525})
\oplus4({\bf 5,126'})
\oplus({\bf 5,385})
\oplus3({\bf 5,512})
\oplus9({\bf 5,189})
\oplus({\bf 5,84})
\oplus5({\bf 5,90})
\oplus6({\bf 5,70})
\oplus8({\bf 5,21})
\oplus6({\bf 5,14})
\oplus2({\bf 5,1})
\oplus2({\bf 1,924})
\oplus2({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus3({\bf 1,512})
\oplus8({\bf 1,189})
\oplus2({\bf 1,84})
\oplus4({\bf 1,90})
\oplus7({\bf 1,70})
\oplus7({\bf 1,21})
\oplus4({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 10572240}$&=&
$({\bf 140'',924})
\oplus({\bf 140'',189})
\oplus({\bf 140'',21})
\oplus({\bf 260,924'})
\oplus({\bf 260,924})
\oplus({\bf 260,525})
\oplus2({\bf 260,126'})
\oplus({\bf 260,385})
\oplus({\bf 260,512})
\oplus3({\bf 260,189})
\oplus2({\bf 260,90})
\oplus({\bf 260,70})
\oplus2({\bf 260,21})
\oplus2({\bf 260,14})
\oplus({\bf 260,1})
\oplus({\bf 220,462})
\oplus({\bf 220,924'})
\oplus2({\bf 220,924})
\oplus({\bf 220,525})
\oplus2({\bf 220,126'})
\oplus2({\bf 220,512})
\oplus6({\bf 220,189})
\oplus({\bf 220,84})
\oplus2({\bf 220,90})
\oplus4({\bf 220,70})
\oplus6({\bf 220,21})
\oplus2({\bf 220,14})
\oplus({\bf 154,924'})
\oplus({\bf 154,924})
\oplus2({\bf 154,525})
\oplus3({\bf 154,126'})
\oplus({\bf 154,385})
\oplus2({\bf 154,512})
\oplus6({\bf 154,189})
\oplus4({\bf 154,90})
\oplus4({\bf 154,70})
\oplus4({\bf 154,21})
\oplus5({\bf 154,14})
\oplus2({\bf 154,1})
\oplus({\bf 55,462})
\oplus2({\bf 55,924'})
\oplus4({\bf 55,924})
\oplus2({\bf 55,525})
\oplus4({\bf 55,126'})
\oplus({\bf 55,385})
\oplus3({\bf 55,512})
\oplus9({\bf 55,189})
\oplus({\bf 55,84})
\oplus4({\bf 55,90})
\oplus5({\bf 55,70})
\oplus8({\bf 55,21})
\oplus4({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 84,924'})
\oplus({\bf 84,525})
\oplus2({\bf 84,126'})
\oplus({\bf 84,385})
\oplus({\bf 84,512})
\oplus2({\bf 84,189})
\oplus3({\bf 84,90})
\oplus2({\bf 84,70})
\oplus({\bf 84,21})
\oplus4({\bf 84,14})
\oplus2({\bf 84,1})
\oplus({\bf 105,924'})
\oplus2({\bf 105,924})
\oplus2({\bf 105,525})
\oplus3({\bf 105,126'})
\oplus({\bf 105,385})
\oplus3({\bf 105,512})
\oplus9({\bf 105,189})
\oplus({\bf 105,84})
\oplus6({\bf 105,90})
\oplus8({\bf 105,70})
\oplus9({\bf 105,21})
\oplus9({\bf 105,14})
\oplus3({\bf 105,1})
\oplus({\bf 81,462})
\oplus5({\bf 81,924'})
\oplus6({\bf 81,924})
\oplus7({\bf 81,525})
\oplus11({\bf 81,126'})
\oplus4({\bf 81,385})
\oplus9({\bf 81,512})
\oplus25({\bf 81,189})
\oplus2({\bf 81,84})
\oplus16({\bf 81,90})
\oplus18({\bf 81,70})
\oplus20({\bf 81,21})
\oplus20({\bf 81,14})
\oplus7({\bf 81,1})
\oplus({\bf 30,924})
\oplus({\bf 30,525})
\oplus({\bf 30,126'})
\oplus2({\bf 30,512})
\oplus6({\bf 30,189})
\oplus({\bf 30,84})
\oplus3({\bf 30,90})
\oplus6({\bf 30,70})
\oplus7({\bf 30,21})
\oplus5({\bf 30,14})
\oplus({\bf 30,1})
\oplus({\bf 35',462})
\oplus2({\bf 35',924'})
\oplus5({\bf 35',924})
\oplus3({\bf 35',525})
\oplus5({\bf 35',126'})
\oplus({\bf 35',385})
\oplus6({\bf 35',512})
\oplus17({\bf 35',189})
\oplus3({\bf 35',84})
\oplus9({\bf 35',90})
\oplus14({\bf 35',70})
\oplus18({\bf 35',21})
\oplus12({\bf 35',14})
\oplus3({\bf 35',1})
\oplus2({\bf 35,924'})
\oplus4({\bf 35,924})
\oplus6({\bf 35,525})
\oplus8({\bf 35,126'})
\oplus3({\bf 35,385})
\oplus9({\bf 35,512})
\oplus24({\bf 35,189})
\oplus2({\bf 35,84})
\oplus17({\bf 35,90})
\oplus22({\bf 35,70})
\oplus22({\bf 35,21})
\oplus24({\bf 35,14})
\oplus8({\bf 35,1})
\oplus2({\bf 14,462})
\oplus4({\bf 14,924'})
\oplus9({\bf 14,924})
\oplus5({\bf 14,525})
\oplus8({\bf 14,126'})
\oplus2({\bf 14,385})
\oplus9({\bf 14,512})
\oplus25({\bf 14,189})
\oplus4({\bf 14,84})
\oplus12({\bf 14,90})
\oplus18({\bf 14,70})
\oplus24({\bf 14,21})
\oplus14({\bf 14,14})
\oplus3({\bf 14,1})
\oplus4({\bf 10,924'})
\oplus4({\bf 10,924})
\oplus7({\bf 10,525})
\oplus10({\bf 10,126'})
\oplus5({\bf 10,385})
\oplus9({\bf 10,512})
\oplus22({\bf 10,189})
\oplus({\bf 10,84})
\oplus18({\bf 10,90})
\oplus18({\bf 10,70})
\oplus16({\bf 10,21})
\oplus23({\bf 10,14})
\oplus9({\bf 10,1})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus3({\bf 5,512})
\oplus8({\bf 5,189})
\oplus2({\bf 5,84})
\oplus5({\bf 5,90})
\oplus9({\bf 5,70})
\oplus10({\bf 5,21})
\oplus8({\bf 5,14})
\oplus2({\bf 5,1})
\oplus({\bf 1,462})
\oplus({\bf 1,924'})
\oplus4({\bf 1,924})
\oplus({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus3({\bf 1,512})
\oplus8({\bf 1,189})
\oplus2({\bf 1,84})
\oplus3({\bf 1,90})
\oplus6({\bf 1,70})
\oplus9({\bf 1,21})
\oplus3({\bf 1,14})$\\
%%
\end{longtable}
\end{center}



\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$(S)}
}
\label{Table:Branching-rules-C15_A1-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-C15_A1-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{usp}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 2,15})$\\
%
${\bf 434}$&=&
$({\bf 3,105})
\oplus({\bf 1,119})$\\
%
${\bf 465}$&=&
$({\bf 3,119})
\oplus({\bf 3,1})
\oplus({\bf 1,105})$\\
%
${\bf 4030}$&=&
$({\bf 4,455})
\oplus({\bf 2,1105})$\\
%
${\bf 4960}$&=&
$({\bf 4,665})
\oplus({\bf 4,15})
\oplus({\bf 2,1105})
\oplus({\bf 2,15})$\\
%
${\bf 8960}$&=&
$({\bf 4,1105})
\oplus({\bf 4,15})
\oplus({\bf 2,665})
\oplus({\bf 2,1105})
\oplus({\bf 2,455})
\oplus({\bf 2,15})$\\
%
${\bf 26970}$&=&
$({\bf 5,1365})
\oplus({\bf 3,5355})
\oplus({\bf 1,4080})$\\
%
${\bf 40920}$&=&
$({\bf 5,2940})
\oplus({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 3,6916})
\oplus({\bf 3,119})
\oplus({\bf 3,105})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 66990}$&=&
$({\bf 5,4080})
\oplus({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 3,6916})
\oplus({\bf 3,5355})
\oplus({\bf 3,119})
\oplus({\bf 3,105})
\oplus({\bf 1,2940})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1365})
\oplus({\bf 1,1})$\\
%
${\bf 93496}$&=&
$({\bf 5,5355})
\oplus({\bf 5,105})
\oplus({\bf 3,6916})
\oplus({\bf 3,4080})
\oplus({\bf 3,5355})
\oplus({\bf 3,119})
\oplus({\bf 3,1365})
\oplus({\bf 3,105})
\oplus({\bf 1,6916})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 107415}$&=&
$({\bf 5,6916})
\oplus({\bf 5,119})
\oplus({\bf 5,105})
\oplus({\bf 3,2940})
\oplus({\bf 3,6916})
\oplus({\bf 3,4080})
\oplus({\bf 3,5355})
\oplus2({\bf 3,119})
\oplus2({\bf 3,105})
\oplus({\bf 3,1})
\oplus({\bf 1,6916})
\oplus({\bf 1,5355})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 138446}$&=&
$({\bf 6,3003})
\oplus({\bf 4,17017})
\oplus({\bf 2,26180})$\\
%
${\bf 278256}$&=&
$({\bf 6,10948})
\oplus({\bf 6,665})
\oplus({\bf 6,15})
\oplus({\bf 4,32487})
\oplus({\bf 4,665})
\oplus({\bf 4,1105})
\oplus({\bf 4,15})
\oplus({\bf 2,33915})
\oplus({\bf 2,665})
\oplus({\bf 2,1105})
\oplus({\bf 2,15})$\\
%
${\bf 566370}$&=&
$({\bf 7,5005})
\oplus({\bf 5,38675})
\oplus({\bf 3,92820})
\oplus({\bf 1,59500})$\\
%
${\bf 666624}$&=&
$({\bf 6,17017})
\oplus({\bf 6,455})
\oplus({\bf 4,35568})
\oplus({\bf 4,26180})
\oplus({\bf 4,17017})
\oplus({\bf 4,1105})
\oplus({\bf 4,3003})
\oplus({\bf 4,455})
\oplus({\bf 2,33915})
\oplus({\bf 2,35568})
\oplus({\bf 2,26180})
\oplus({\bf 2,17017})
\oplus({\bf 2,1105})
\oplus({\bf 2,455})$\\
%
${\bf 930930}$&=&
$({\bf 6,26180})
\oplus({\bf 6,1105})
\oplus({\bf 6,15})
\oplus({\bf 4,33915})
\oplus({\bf 4,35568})
\oplus({\bf 4,665})
\oplus({\bf 4,26180})
\oplus({\bf 4,17017})
\oplus2({\bf 4,1105})
\oplus({\bf 4,455})
\oplus({\bf 4,15})
\oplus({\bf 2,32487})
\oplus({\bf 2,33915})
\oplus({\bf 2,35568})
\oplus({\bf 2,665})
\oplus({\bf 2,26180})
\oplus({\bf 2,17017})
\oplus2({\bf 2,1105})
\oplus({\bf 2,3003})
\oplus({\bf 2,455})
\oplus({\bf 2,15})$\\
%
${\bf 944384}$&=&
$({\bf 6,32487})
\oplus({\bf 6,665})
\oplus({\bf 6,1105})
\oplus({\bf 6,15})
\oplus({\bf 4,10948})
\oplus({\bf 4,32487})
\oplus({\bf 4,33915})
\oplus({\bf 4,35568})
\oplus2({\bf 4,665})
\oplus3({\bf 4,1105})
\oplus({\bf 4,455})
\oplus2({\bf 4,15})
\oplus({\bf 2,32487})
\oplus({\bf 2,33915})
\oplus({\bf 2,35568})
\oplus2({\bf 2,665})
\oplus({\bf 2,26180})
\oplus3({\bf 2,1105})
\oplus({\bf 2,455})
\oplus2({\bf 2,15})$\\
%
${\bf 1069810}$&=&
$({\bf 6,33915})
\oplus({\bf 6,665})
\oplus({\bf 6,1105})
\oplus({\bf 6,15})
\oplus({\bf 4,32487})
\oplus({\bf 4,33915})
\oplus({\bf 4,35568})
\oplus2({\bf 4,665})
\oplus({\bf 4,26180})
\oplus3({\bf 4,1105})
\oplus({\bf 4,455})
\oplus2({\bf 4,15})
\oplus({\bf 2,10948})
\oplus({\bf 2,32487})
\oplus({\bf 2,33915})
\oplus({\bf 2,35568})
\oplus2({\bf 2,665})
\oplus({\bf 2,26180})
\oplus({\bf 2,17017})
\oplus3({\bf 2,1105})
\oplus({\bf 2,455})
\oplus2({\bf 2,15})$\\
%
${\bf 1194336}$&=&
$({\bf 6,35568})
\oplus({\bf 6,1105})
\oplus({\bf 6,455})
\oplus({\bf 4,32487})
\oplus({\bf 4,33915})
\oplus({\bf 4,35568})
\oplus({\bf 4,665})
\oplus({\bf 4,26180})
\oplus({\bf 4,17017})
\oplus3({\bf 4,1105})
\oplus2({\bf 4,455})
\oplus({\bf 4,15})
\oplus({\bf 2,32487})
\oplus({\bf 2,33915})
\oplus2({\bf 2,35568})
\oplus({\bf 2,665})
\oplus({\bf 2,26180})
\oplus({\bf 2,17017})
\oplus3({\bf 2,1105})
\oplus2({\bf 2,455})
\oplus({\bf 2,15})$\\
%
${\bf 1623160}$&=&
$({\bf 7,35700})
\oplus({\bf 7,2940})
\oplus({\bf 7,119})
\oplus({\bf 7,1})
\oplus({\bf 5,125580})
\oplus({\bf 5,2940})
\oplus({\bf 5,6916})
\oplus({\bf 5,119})
\oplus({\bf 5,105})
\oplus({\bf 3,178605})
\oplus({\bf 3,2940})
\oplus({\bf 3,6916})
\oplus({\bf 3,4080})
\oplus2({\bf 3,119})
\oplus({\bf 3,1})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,105})$\\
%
${\bf 1893294}$&=&
$({\bf 8,6435})
\oplus({\bf 6,65637})
\oplus({\bf 4,222768})
\oplus({\bf 2,278460})$\\
%
${\bf 3560040}$&=&
$({\bf 7,38675})
\oplus({\bf 7,1365})
\oplus({\bf 5,117040})
\oplus({\bf 5,92820})
\oplus({\bf 5,38675})
\oplus({\bf 5,5355})
\oplus({\bf 5,5005})
\oplus({\bf 5,1365})
\oplus({\bf 3,230945})
\oplus({\bf 3,117040})
\oplus({\bf 3,59500})
\oplus({\bf 3,92820})
\oplus({\bf 3,4080})
\oplus({\bf 3,38675})
\oplus({\bf 3,5355})
\oplus({\bf 3,1365})
\oplus({\bf 1,230945})
\oplus({\bf 1,92820})
\oplus({\bf 1,5355})$\\
%
${\bf 4468464}$&=&
$({\bf 7,59500})
\oplus({\bf 7,4080})
\oplus({\bf 7,119})
\oplus({\bf 7,1})
\oplus({\bf 5,230945})
\oplus({\bf 5,6916})
\oplus({\bf 5,92820})
\oplus({\bf 5,4080})
\oplus({\bf 5,5355})
\oplus({\bf 5,119})
\oplus({\bf 5,105})
\oplus({\bf 3,178605})
\oplus({\bf 3,2940})
\oplus({\bf 3,230945})
\oplus({\bf 3,117040})
\oplus({\bf 3,6916})
\oplus({\bf 3,59500})
\oplus2({\bf 3,4080})
\oplus({\bf 3,38675})
\oplus({\bf 3,5355})
\oplus2({\bf 3,119})
\oplus({\bf 3,1365})
\oplus({\bf 3,1})
\oplus({\bf 1,173264})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,92820})
\oplus({\bf 1,5355})
\oplus({\bf 1,5005})
\oplus({\bf 1,105})$\\
%
${\bf 5259150}$&=&
$({\bf 9,6435})
\oplus({\bf 7,85085})
\oplus({\bf 5,388960})
\oplus({\bf 3,742560})
\oplus({\bf 1,433160})$\\
%
${\bf 5506375}$&=&
$({\bf 7,88179})
\oplus({\bf 7,6916})
\oplus({\bf 7,105})
\oplus({\bf 5,178605})
\oplus({\bf 5,2940})
\oplus({\bf 5,230945})
\oplus2({\bf 5,6916})
\oplus({\bf 5,4080})
\oplus({\bf 5,5355})
\oplus2({\bf 5,119})
\oplus({\bf 5,105})
\oplus({\bf 3,125580})
\oplus({\bf 3,173264})
\oplus({\bf 3,2940})
\oplus({\bf 3,88179})
\oplus({\bf 3,230945})
\oplus3({\bf 3,6916})
\oplus({\bf 3,92820})
\oplus({\bf 3,4080})
\oplus2({\bf 3,5355})
\oplus({\bf 3,119})
\oplus3({\bf 3,105})
\oplus({\bf 1,35700})
\oplus({\bf 1,178605})
\oplus({\bf 1,2940})
\oplus({\bf 1,117040})
\oplus({\bf 1,6916})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,5355})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 6683600}$&=&
$({\bf 7,125580})
\oplus({\bf 7,2940})
\oplus({\bf 7,6916})
\oplus({\bf 7,119})
\oplus({\bf 7,105})
\oplus({\bf 5,35700})
\oplus({\bf 5,125580})
\oplus({\bf 5,178605})
\oplus({\bf 5,173264})
\oplus2({\bf 5,2940})
\oplus3({\bf 5,6916})
\oplus({\bf 5,4080})
\oplus({\bf 5,5355})
\oplus3({\bf 5,119})
\oplus2({\bf 5,105})
\oplus({\bf 5,1})
\oplus({\bf 3,125580})
\oplus({\bf 3,178605})
\oplus({\bf 3,173264})
\oplus2({\bf 3,2940})
\oplus({\bf 3,88179})
\oplus({\bf 3,230945})
\oplus4({\bf 3,6916})
\oplus2({\bf 3,4080})
\oplus2({\bf 3,5355})
\oplus3({\bf 3,119})
\oplus3({\bf 3,105})
\oplus({\bf 3,1})
\oplus({\bf 1,178605})
\oplus({\bf 1,2940})
\oplus({\bf 1,230945})
\oplus2({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus({\bf 1,5355})
\oplus2({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 7457670}$&=&
$({\bf 7,92820})
\oplus({\bf 7,5355})
\oplus({\bf 7,105})
\oplus({\bf 5,230945})
\oplus({\bf 5,117040})
\oplus({\bf 5,6916})
\oplus({\bf 5,59500})
\oplus({\bf 5,92820})
\oplus({\bf 5,4080})
\oplus({\bf 5,38675})
\oplus2({\bf 5,5355})
\oplus({\bf 5,119})
\oplus({\bf 5,1365})
\oplus({\bf 5,105})
\oplus({\bf 3,173264})
\oplus({\bf 3,88179})
\oplus2({\bf 3,230945})
\oplus({\bf 3,117040})
\oplus2({\bf 3,6916})
\oplus2({\bf 3,92820})
\oplus({\bf 3,4080})
\oplus({\bf 3,38675})
\oplus3({\bf 3,5355})
\oplus({\bf 3,5005})
\oplus({\bf 3,1365})
\oplus2({\bf 3,105})
\oplus({\bf 1,178605})
\oplus({\bf 1,230945})
\oplus({\bf 1,117040})
\oplus({\bf 1,6916})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,38675})
\oplus({\bf 1,5355})
\oplus({\bf 1,119})
\oplus({\bf 1,1365})$\\
%
${\bf 8347680}$&=&
$({\bf 8,104652})
\oplus({\bf 8,10948})
\oplus({\bf 8,665})
\oplus({\bf 8,15})
\oplus({\bf 6,419900})
\oplus({\bf 6,10948})
\oplus({\bf 6,32487})
\oplus({\bf 6,665})
\oplus({\bf 6,1105})
\oplus({\bf 6,15})
\oplus({\bf 4,734160})
\oplus({\bf 4,10948})
\oplus({\bf 4,32487})
\oplus({\bf 4,33915})
\oplus2({\bf 4,665})
\oplus({\bf 4,1105})
\oplus({\bf 4,15})
\oplus({\bf 2,617253})
\oplus({\bf 2,32487})
\oplus({\bf 2,33915})
\oplus({\bf 2,665})
\oplus({\bf 2,1105})
\oplus({\bf 2,15})$\\
%
${\bf 8860544}$&=&
$({\bf 7,117040})
\oplus({\bf 7,5355})
\oplus({\bf 7,1365})
\oplus({\bf 5,173264})
\oplus({\bf 5,230945})
\oplus({\bf 5,117040})
\oplus({\bf 5,6916})
\oplus({\bf 5,92820})
\oplus({\bf 5,4080})
\oplus({\bf 5,38675})
\oplus3({\bf 5,5355})
\oplus2({\bf 5,1365})
\oplus({\bf 5,105})
\oplus({\bf 3,178605})
\oplus({\bf 3,173264})
\oplus2({\bf 3,230945})
\oplus2({\bf 3,117040})
\oplus2({\bf 3,6916})
\oplus({\bf 3,59500})
\oplus({\bf 3,92820})
\oplus2({\bf 3,4080})
\oplus({\bf 3,38675})
\oplus4({\bf 3,5355})
\oplus({\bf 3,119})
\oplus2({\bf 3,1365})
\oplus({\bf 3,105})
\oplus({\bf 1,173264})
\oplus({\bf 1,88179})
\oplus({\bf 1,230945})
\oplus({\bf 1,117040})
\oplus({\bf 1,6916})
\oplus({\bf 1,92820})
\oplus({\bf 1,4080})
\oplus2({\bf 1,5355})
\oplus({\bf 1,1365})
\oplus({\bf 1,105})$\\
%
${\bf 10572240}$&=&
$({\bf 7,178605})
\oplus({\bf 7,2940})
\oplus({\bf 7,6916})
\oplus({\bf 7,4080})
\oplus2({\bf 7,119})
\oplus({\bf 7,1})
\oplus({\bf 5,125580})
\oplus({\bf 5,178605})
\oplus({\bf 5,173264})
\oplus2({\bf 5,2940})
\oplus({\bf 5,88179})
\oplus({\bf 5,230945})
\oplus4({\bf 5,6916})
\oplus2({\bf 5,4080})
\oplus2({\bf 5,5355})
\oplus3({\bf 5,119})
\oplus3({\bf 5,105})
\oplus({\bf 5,1})
\oplus({\bf 3,35700})
\oplus({\bf 3,125580})
\oplus2({\bf 3,178605})
\oplus({\bf 3,173264})
\oplus3({\bf 3,2940})
\oplus2({\bf 3,230945})
\oplus({\bf 3,117040})
\oplus5({\bf 3,6916})
\oplus({\bf 3,59500})
\oplus4({\bf 3,4080})
\oplus3({\bf 3,5355})
\oplus6({\bf 3,119})
\oplus({\bf 3,1365})
\oplus2({\bf 3,105})
\oplus2({\bf 3,1})
\oplus({\bf 1,125580})
\oplus({\bf 1,173264})
\oplus({\bf 1,2940})
\oplus({\bf 1,88179})
\oplus({\bf 1,230945})
\oplus3({\bf 1,6916})
\oplus({\bf 1,92820})
\oplus({\bf 1,4080})
\oplus2({\bf 1,5355})
\oplus({\bf 1,119})
\oplus3({\bf 1,105})$\\
%%
\end{longtable}
\end{center}

%aaa


==> branching-D.tex <==
%aaa

\subsection{$D_n=\mathfrak{so}_{2n}$}

\subsubsection{Rank 4 (R)}

\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-D4_A1-A1-A1-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D4_A1-A1-A1-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1,1})$\\
%
${\bf 8_{v}}$&=&
$({\bf 1,1,2,2})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 8_{s}}$&=&
$({\bf 2,1,2,1})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 8_{c}}$&=&
$({\bf 2,1,1,2})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 28}$&=&
$({\bf 3,1,1,1})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 35_{v}}$&=&
$({\bf 3,3,1,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 35_{c}}$&=&
$({\bf 3,1,1,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,1,1,1})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 35_{s}}$&=&
$({\bf 3,1,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 56_{v}}$&=&
$({\bf 3,1,2,2})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 56_{s}}$&=&
$({\bf 2,3,2,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 56_{c}}$&=&
$({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 112_{v}}$&=&
$({\bf 3,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 4,4,1,1})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 112_{s}}$&=&
$({\bf 4,1,4,1})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 3,2,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 112_{c}}$&=&
$({\bf 4,1,1,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 3,2,2,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 160_{v}}$&=&
$({\bf 3,3,2,2})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 160_{s}}$&=&
$({\bf 4,1,2,1})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 160_{c}}$&=&
$({\bf 4,1,1,2})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 224_{cv}}$&=&
$({\bf 3,3,2,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 224_{sv}}$&=&
$({\bf 3,3,2,2})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 4,2,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 224_{vs}}$&=&
$({\bf 4,3,2,1})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 224_{cs}}$&=&
$({\bf 4,1,2,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 224_{vc}}$&=&
$({\bf 4,3,1,2})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 224_{sc}}$&=&
$({\bf 4,1,3,2})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 294_{v}}$&=&
$({\bf 5,5,1,1})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 4,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 294_{c}}$&=&
$({\bf 5,1,1,5})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,1,1,1})
\oplus({\bf 4,2,2,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 294_{s}}$&=&
$({\bf 5,1,5,1})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 4,2,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 300}$&=&
$({\bf 5,1,1,1})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 350}$&=&
$({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 567_{v}}$&=&
$({\bf 5,3,1,1})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 567_{c}}$&=&
$({\bf 5,1,1,3})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 567_{s}}$&=&
$({\bf 5,1,3,1})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 672_{cs}}$&=&
$({\bf 5,1,2,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 672_{sc}}$&=&
$({\bf 5,1,4,2})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 672_{vc}}$&=&
$({\bf 4,5,2,1})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 5,4,1,2})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 672_{cv}}$&=&
$({\bf 4,3,2,3})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 672_{vs}}$&=&
$({\bf 4,5,1,2})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,2})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 5,4,2,1})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 672_{sv}}$&=&
$({\bf 4,3,3,2})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 5,2,4,1})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 672'_{v}}$&=&
$({\bf 5,5,2,2})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,6,1,1})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 672'_{s}}$&=&
$({\bf 6,1,6,1})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 5,2,5,2})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 672'_{c}}$&=&
$({\bf 6,1,1,6})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 5,2,2,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 840_{v}}$&=&
$({\bf 5,1,2,2})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,1})
\oplus2({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 840_{s}}$&=&
$({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus2({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 840_{c}}$&=&
$({\bf 4,3,3,2})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus2({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 840'_{s}}$&=&
$({\bf 5,3,1,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 840'_{c}}$&=&
$({\bf 5,3,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 840'_{v}}$&=&
$({\bf 5,1,3,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 1296_{v}}$&=&
$({\bf 5,3,2,2})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 1296_{s}}$&=&
$({\bf 4,3,4,1})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 5,2,3,2})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 1296_{c}}$&=&
$({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 1386_{v}}$&=&
$({\bf 7,7,1,1})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 6,6,2,2})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 2,2,6,6})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 1386_{c}}$&=&
$({\bf 7,1,1,7})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,1,1,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,1,1,1})
\oplus({\bf 6,2,2,6})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,2,2,4})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 1386_{s}}$&=&
$({\bf 7,1,7,1})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 6,2,6,2})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 2,6,2,6})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 1400_{v}}$&=&
$({\bf 5,3,2,2})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 1400_{s}}$&=&
$({\bf 6,1,2,1})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 1400_{c}}$&=&
$({\bf 6,1,1,2})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 1568_{v}}$&=&
$({\bf 5,5,2,2})
\oplus({\bf 5,3,2,2})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,4,1,1})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 1568_{s}}$&=&
$({\bf 6,1,4,1})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,2})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 1568_{c}}$&=&
$({\bf 6,1,1,4})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 1680_{cv}}$&=&
$({\bf 5,3,2,4})
\oplus({\bf 5,1,2,6})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,2,1,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,3,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 1680_{sv}}$&=&
$({\bf 5,3,4,2})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,2})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,5,2,6})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,2,5,1})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,4,3,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 1680_{vs}}$&=&
$({\bf 6,5,2,1})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 2,3,4,5})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,2})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,2,5,6})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 1680_{cs}}$&=&
$({\bf 6,1,2,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,5})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,1,6})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 1680_{vc}}$&=&
$({\bf 6,5,1,2})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,2})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,5,6})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,4,5})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 1680_{sc}}$&=&
$({\bf 6,1,5,2})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,2})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,1,6})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,5})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 1925}$&=&
$({\bf 7,1,1,1})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,7,1,1})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,7,1})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,7})
\oplus({\bf 1,1,1,3})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus({\bf 2,2,2,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 2400_{vc}}$&=&
$({\bf 5,5,2,2})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,4,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,4,1,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,3,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 2400_{vs}}$&=&
$({\bf 5,5,2,2})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,2})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,3,4,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,4,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,4,3,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 2400_{sv}}$&=&
$({\bf 6,3,4,1})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,4,5})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,2})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,4,3,6})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 2400_{sc}}$&=&
$({\bf 6,1,4,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 2400_{cv}}$&=&
$({\bf 6,3,1,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,3,6})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,4,5})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 2400_{cs}}$&=&
$({\bf 6,1,3,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 2640_{v}}$&=&
$({\bf 7,7,2,2})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 3,3,6,6})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 1,1,8,8})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,8,1,1})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 2,2,7,7})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 2640_{s}}$&=&
$({\bf 8,1,8,1})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 2,7,2,7})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,7,2})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 3,6,3,6})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 1,8,1,8})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 2640_{c}}$&=&
$({\bf 8,1,1,8})
\oplus({\bf 6,3,3,6})
\oplus({\bf 6,1,1,6})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,7,7,2})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,2,7})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,2,2,5})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 1,8,8,1})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 2800_{cv}}$&=&
$({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus2({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 2800_{sv}}$&=&
$({\bf 5,3,4,2})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,2,3,1})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus2({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 2800_{vs}}$&=&
$({\bf 6,3,2,1})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus2({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 2800_{cs}}$&=&
$({\bf 6,1,2,3})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,1})
\oplus2({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 2800_{vc}}$&=&
$({\bf 6,3,1,2})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus2({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 2800_{sc}}$&=&
$({\bf 6,1,3,2})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,1})
\oplus2({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 3675_{v}}$&=&
$({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus2({\bf 3,3,3,1})
\oplus2({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus2({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus2({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 6,4,2,2})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus3({\bf 4,4,2,2})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,4,6})
\oplus3({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 3675_{c}}$&=&
$({\bf 5,3,3,3})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus2({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus2({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,3,5})
\oplus2({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus2({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 6,2,2,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus3({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,4})
\oplus3({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 3675_{s}}$&=&
$({\bf 5,3,5,1})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus2({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus2({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus2({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,3,5})
\oplus2({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 6,2,4,2})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,4})
\oplus3({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus3({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 3696_{v}}$&=&
$({\bf 7,5,1,1})
\oplus({\bf 5,7,1,1})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,7,5})
\oplus({\bf 1,1,5,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,2,2})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,6,6})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 3696_{c}}$&=&
$({\bf 7,1,1,5})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,1,7})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,7,5,1})
\oplus({\bf 1,5,7,1})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 6,2,2,6})
\oplus({\bf 6,2,2,4})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 3696_{s}}$&=&
$({\bf 7,1,5,1})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,1,7,1})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,1})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,7,1,5})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,1,7})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 6,2,6,2})
\oplus({\bf 6,2,4,2})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,6,2,6})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 3696'_{cs}}$&=&
$({\bf 7,1,2,6})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,2,6})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,1,2,6})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,1,7})
\oplus({\bf 6,2,1,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,3,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,6,7,1})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 3696'_{sc}}$&=&
$({\bf 7,1,6,2})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,2,6})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,7,2,6})
\oplus({\bf 1,5,2,6})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,2,7,1})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,1,7})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,4,3,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 3696'_{vc}}$&=&
$({\bf 6,7,2,1})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,4,5})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,6,7})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,6,1,2})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,2})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,6})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,2,7,6})
\oplus({\bf 1,2,5,6})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 3696'_{cv}}$&=&
$({\bf 6,3,2,5})
\oplus({\bf 6,1,2,7})
\oplus({\bf 6,1,2,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,5})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,7,6,1})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,1,6})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,2,3,6})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,1,6})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 3696'_{vs}}$&=&
$({\bf 6,7,1,2})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,2})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,2})
\oplus({\bf 2,3,5,6})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,7,6})
\oplus({\bf 2,1,5,6})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,6,2,1})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,4,5})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,2,6,7})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 3696'_{sv}}$&=&
$({\bf 6,3,5,2})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,2})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,2})
\oplus({\bf 2,7,1,6})
\oplus({\bf 2,5,3,6})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,1,6})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,6,1})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,5})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,6,2,7})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 4096}$&=&
$({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus4({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,3})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus2({\bf 4,2,2,4})
\oplus4({\bf 4,2,2,2})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus2({\bf 2,4,2,4})
\oplus4({\bf 2,4,2,2})
\oplus({\bf 2,2,6,2})
\oplus2({\bf 2,2,4,4})
\oplus4({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus4({\bf 2,2,2,4})
\oplus4({\bf 2,2,2,2})$\\
%
${\bf 4312_{v}}$&=&
$({\bf 7,3,1,1})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,7,1,1})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,7,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,7})
\oplus({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 4312_{c}}$&=&
$({\bf 7,1,1,3})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,7})
\oplus({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 1,7,3,1})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,7,1})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 4312_{s}}$&=&
$({\bf 7,1,3,1})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,7,1,3})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,7})
\oplus({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 4536_{v}}$&=&
$({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,4})
\oplus3({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus3({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,2,3,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,5})
\oplus3({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,5})
\oplus3({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 4536_{s}}$&=&
$({\bf 6,3,2,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus3({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,5})
\oplus3({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,4})
\oplus3({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus3({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 4536_{c}}$&=&
$({\bf 6,3,3,2})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,4})
\oplus3({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus3({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus3({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,5})
\oplus3({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 4719_{v}}$&=&
$({\bf 9,9,1,1})
\oplus({\bf 7,7,3,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 3,3,7,7})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 1,1,9,9})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,8,2,2})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 2,2,8,8})
\oplus({\bf 2,2,6,6})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 4719_{c}}$&=&
$({\bf 9,1,1,9})
\oplus({\bf 7,3,3,7})
\oplus({\bf 7,1,1,7})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,1,1,5})
\oplus({\bf 3,7,7,3})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,9,9,1})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,2,2,8})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,2,2,6})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,2,2,4})
\oplus({\bf 2,8,8,2})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 4719_{s}}$&=&
$({\bf 9,1,9,1})
\oplus({\bf 7,3,7,3})
\oplus({\bf 7,1,7,1})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 3,7,3,7})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 1,9,1,9})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,2,8,2})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,2,6,2})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 2,8,2,8})
\oplus({\bf 2,6,2,6})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 5775_{vc}}$&=&
$({\bf 7,5,1,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,7})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,4,6})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,6,6})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 5775_{vs}}$&=&
$({\bf 7,5,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,3,5,7})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,4,6})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,6,6})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 5775_{cv}}$&=&
$({\bf 7,3,1,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,3,7})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,5})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,2,2,6})
\oplus({\bf 6,2,2,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,4,6})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 5775_{sv}}$&=&
$({\bf 7,3,5,1})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,5,3,7})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,2,6,2})
\oplus({\bf 6,2,4,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,6,2,6})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,4,4,6})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 5775_{cs}}$&=&
$({\bf 7,1,3,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,1,7})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,5})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,2,6})
\oplus({\bf 6,2,2,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 5775_{sc}}$&=&
$({\bf 7,1,5,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,1,7})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 6,2,6,2})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,2,6})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 6160_{v}}$&=&
$({\bf 7,1,2,2})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus2({\bf 5,3,2,2})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus2({\bf 5,1,2,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus2({\bf 3,5,2,2})
\oplus({\bf 3,3,6,2})
\oplus2({\bf 3,3,4,4})
\oplus3({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus3({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,7,2,2})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus2({\bf 1,5,2,2})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,5})
\oplus3({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,5})
\oplus3({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,1})
\oplus2({\bf 2,2,5,3})
\oplus2({\bf 2,2,5,1})
\oplus2({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,7})
\oplus2({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 6160_{s}}$&=&
$({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus3({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,2,1})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus2({\bf 2,5,2,3})
\oplus2({\bf 2,5,2,1})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,5})
\oplus3({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus2({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,7})
\oplus2({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,1,2})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,3,4})
\oplus2({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus2({\bf 5,2,1,2})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus2({\bf 3,4,3,4})
\oplus3({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus2({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus3({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,7,2})
\oplus({\bf 1,2,5,4})
\oplus2({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 6160_{c}}$&=&
$({\bf 6,3,3,2})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus2({\bf 4,3,3,4})
\oplus3({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,1,2})
\oplus({\bf 2,5,3,4})
\oplus2({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus2({\bf 2,5,1,2})
\oplus({\bf 2,3,5,4})
\oplus2({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus3({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,7,2})
\oplus({\bf 2,1,5,4})
\oplus2({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,2,1})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus2({\bf 5,2,2,3})
\oplus2({\bf 5,2,2,1})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus3({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,5})
\oplus3({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus2({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,7})
\oplus2({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 6600_{v}}$&=&
$({\bf 7,1,4,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus2({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 6600_{s}}$&=&
$({\bf 6,5,2,3})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,4,7})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,4,1,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,3,6})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,6})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus2({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 6600_{c}}$&=&
$({\bf 6,5,3,2})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,2})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,5,3,6})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,5,6})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus2({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,4,4,1})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,4,4,7})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 7392_{cs}}$&=&
$({\bf 7,1,2,4})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus2({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,2,6})
\oplus2({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,4})
\oplus2({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,2})
\oplus2({\bf 3,3,4,4})
\oplus3({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus3({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,4})
\oplus2({\bf 1,5,4,2})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,1,5})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,2,5,3})
\oplus2({\bf 4,2,3,5})
\oplus3({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus2({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,4,7,1})
\oplus2({\bf 2,4,5,3})
\oplus2({\bf 2,4,5,1})
\oplus({\bf 2,4,3,5})
\oplus3({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 7392_{sc}}$&=&
$({\bf 7,1,4,2})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,4})
\oplus2({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,4})
\oplus2({\bf 5,1,4,2})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus2({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,2})
\oplus2({\bf 3,3,4,4})
\oplus3({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus3({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,7,2,4})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,2,6})
\oplus2({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,2,7,1})
\oplus2({\bf 4,2,5,3})
\oplus2({\bf 4,2,5,1})
\oplus({\bf 4,2,3,5})
\oplus3({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,5,3})
\oplus2({\bf 2,4,3,5})
\oplus3({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus2({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 7392_{vc}}$&=&
$({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus2({\bf 4,5,2,3})
\oplus2({\bf 4,5,2,1})
\oplus({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus3({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus2({\bf 2,3,4,5})
\oplus3({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,4,7})
\oplus2({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,4,1,2})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,3,4})
\oplus2({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus2({\bf 5,4,1,2})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus2({\bf 3,4,3,4})
\oplus3({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,5,6})
\oplus2({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus3({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,7,4})
\oplus({\bf 1,2,5,6})
\oplus2({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 7392_{cv}}$&=&
$({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,1,2,5})
\oplus({\bf 6,1,2,3})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus2({\bf 4,3,2,5})
\oplus3({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,2,7})
\oplus2({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,4,1})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus2({\bf 2,5,4,3})
\oplus2({\bf 2,5,4,1})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,5})
\oplus3({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,1,4})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,2,3,6})
\oplus2({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus2({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,4,5,4})
\oplus2({\bf 3,4,5,2})
\oplus2({\bf 3,4,3,4})
\oplus3({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus3({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,4,7,2})
\oplus({\bf 1,4,5,4})
\oplus2({\bf 1,4,5,2})
\oplus({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 7392_{vs}}$&=&
$({\bf 6,5,3,2})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,2})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,3,4})
\oplus2({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus2({\bf 4,5,1,2})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus2({\bf 4,3,3,4})
\oplus3({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,5,6})
\oplus2({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus3({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,7,4})
\oplus({\bf 2,1,5,6})
\oplus2({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,4,2,1})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus2({\bf 5,4,2,3})
\oplus2({\bf 5,4,2,1})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus3({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus2({\bf 3,2,4,5})
\oplus3({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,4,7})
\oplus2({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 7392_{sv}}$&=&
$({\bf 6,3,5,2})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,2})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,3,5,4})
\oplus2({\bf 4,3,5,2})
\oplus2({\bf 4,3,3,4})
\oplus3({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,7,2})
\oplus({\bf 4,1,5,4})
\oplus2({\bf 4,1,5,2})
\oplus({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,1,4})
\oplus({\bf 2,5,3,6})
\oplus2({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus2({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus3({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,4,1})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus2({\bf 5,2,4,3})
\oplus2({\bf 5,2,4,1})
\oplus({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus2({\bf 3,4,2,5})
\oplus3({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,5})
\oplus3({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,2,7})
\oplus2({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 7392'_{cv}}$&=&
$({\bf 7,3,2,6})
\oplus({\bf 7,1,2,8})
\oplus({\bf 7,1,2,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,3,4,6})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,2,6})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,1,2,6})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,7,8,2})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,1,7})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,2,3,7})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,1,7})
\oplus({\bf 6,2,1,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,3,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,8,7,1})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,7,1})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 7392'_{sv}}$&=&
$({\bf 7,3,6,2})
\oplus({\bf 7,1,8,2})
\oplus({\bf 7,1,6,2})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,2})
\oplus({\bf 3,7,2,6})
\oplus({\bf 3,5,4,6})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,2,6})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,7,2,8})
\oplus({\bf 1,7,2,6})
\oplus({\bf 1,5,2,6})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,7,1})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,7,1})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 2,8,1,7})
\oplus({\bf 2,6,3,7})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,1,7})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,4,3,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 7392'_{vs}}$&=&
$({\bf 8,7,2,1})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,7,2,1})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 2,3,6,7})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,4,5})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,8,7})
\oplus({\bf 2,1,6,7})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,8,1,2})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,6,1,2})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,2})
\oplus({\bf 3,4,5,6})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,7,6})
\oplus({\bf 3,2,5,6})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,2,7,8})
\oplus({\bf 1,2,7,6})
\oplus({\bf 1,2,5,6})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 7392'_{cs}}$&=&
$({\bf 8,1,2,7})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,2,7})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,1,2,7})
\oplus({\bf 6,1,2,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,5})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,7,8,1})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,6,1})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,3,6})
\oplus({\bf 7,2,1,8})
\oplus({\bf 7,2,1,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,3,6})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,2,3,6})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,1,6})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,6,7,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,8,7,2})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 7392'_{vc}}$&=&
$({\bf 8,7,1,2})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,7,1,2})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,2})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,5,6})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,2})
\oplus({\bf 2,3,7,6})
\oplus({\bf 2,3,5,6})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,7,8})
\oplus({\bf 2,1,7,6})
\oplus({\bf 2,1,5,6})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,8,2,1})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,6,2,1})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,7})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,4,5})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,2,8,7})
\oplus({\bf 1,2,6,7})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 7392'_{sc}}$&=&
$({\bf 8,1,7,2})
\oplus({\bf 6,3,7,2})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,2})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,3,6})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,2})
\oplus({\bf 2,7,3,6})
\oplus({\bf 2,7,1,8})
\oplus({\bf 2,7,1,6})
\oplus({\bf 2,5,3,6})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,1,6})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,8,1})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,6,1})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,2,7})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,5})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,8,2,7})
\oplus({\bf 1,6,2,7})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 7776_{v}}$&=&
$({\bf 7,7,2,2})
\oplus({\bf 7,5,2,2})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,6})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,4,6})
\oplus2({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,6,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,3,6,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,8,6})
\oplus({\bf 1,1,6,8})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,6,1,1})
\oplus({\bf 6,8,1,1})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,7})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,5,7})
\oplus2({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 7776_{s}}$&=&
$({\bf 8,1,6,1})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,1,8,1})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,1})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,2,7})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,2,7})
\oplus2({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,7,2})
\oplus({\bf 7,2,5,2})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus({\bf 5,2,3,2})
\oplus({\bf 3,6,3,6})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,1,6})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,3,6})
\oplus2({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,8,1,6})
\oplus({\bf 1,6,3,6})
\oplus({\bf 1,6,1,8})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 7776_{c}}$&=&
$({\bf 8,1,1,6})
\oplus({\bf 6,3,3,6})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,1,6})
\oplus({\bf 6,1,3,6})
\oplus({\bf 6,1,1,8})
\oplus({\bf 6,1,1,6})
\oplus({\bf 6,1,1,4})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,3,6})
\oplus2({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,7,2})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,2,7})
\oplus({\bf 7,2,2,5})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,2,7})
\oplus2({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,8,6,1})
\oplus({\bf 1,6,8,1})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 7840_{v}}$&=&
$({\bf 7,3,2,2})
\oplus({\bf 7,1,2,2})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus2({\bf 5,3,2,2})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus2({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus2({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus2({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,7,2,2})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,8,2})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,8})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,1,1})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,1,1})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,7,1})
\oplus({\bf 2,2,5,5})
\oplus2({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus2({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,7})
\oplus({\bf 2,2,1,5})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 7840_{s}}$&=&
$({\bf 8,1,2,1})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,7,2,1})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus2({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus2({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,8,1})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,7})
\oplus({\bf 2,1,2,5})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,3,2})
\oplus({\bf 7,2,1,2})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,4})
\oplus2({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus2({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,7,2})
\oplus({\bf 3,2,5,4})
\oplus2({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus2({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,8,1,2})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,7,2})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,8})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 7840_{c}}$&=&
$({\bf 8,1,1,2})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus2({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,7,1,2})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,4})
\oplus2({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,7,2})
\oplus({\bf 2,3,5,4})
\oplus2({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus2({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,7,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,8})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,2,3})
\oplus({\bf 7,2,2,1})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus2({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus2({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,8,2,1})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,8,1})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,7})
\oplus({\bf 1,2,2,5})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 8008_{v}}$&=&
$({\bf 9,9,2,2})
\oplus({\bf 7,7,4,4})
\oplus({\bf 7,7,2,2})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 3,3,8,8})
\oplus({\bf 3,3,6,6})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 1,1,10,10})
\oplus({\bf 1,1,8,8})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,10,1,1})
\oplus({\bf 8,8,3,3})
\oplus({\bf 8,8,1,1})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 4,4,7,7})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 2,2,9,9})
\oplus({\bf 2,2,7,7})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 8008_{s}}$&=&
$({\bf 10,1,10,1})
\oplus({\bf 8,3,8,3})
\oplus({\bf 8,1,8,1})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 4,7,4,7})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 2,9,2,9})
\oplus({\bf 2,7,2,7})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,9,2})
\oplus({\bf 7,4,7,4})
\oplus({\bf 7,2,7,2})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 3,8,3,8})
\oplus({\bf 3,6,3,6})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 1,10,1,10})
\oplus({\bf 1,8,1,8})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 8008_{c}}$&=&
$({\bf 10,1,1,10})
\oplus({\bf 8,3,3,8})
\oplus({\bf 8,1,1,8})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,3,3,6})
\oplus({\bf 6,1,1,6})
\oplus({\bf 4,7,7,4})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,9,9,2})
\oplus({\bf 2,7,7,2})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,2,9})
\oplus({\bf 7,4,4,7})
\oplus({\bf 7,2,2,7})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,2,2,5})
\oplus({\bf 3,8,8,3})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 1,10,10,1})
\oplus({\bf 1,8,8,1})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 8800_{v}}$&=&
$({\bf 7,5,2,2})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus3({\bf 5,5,2,2})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus2({\bf 5,3,2,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus2({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,4,6})
\oplus3({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,6,6})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,4,6})
\oplus2({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,3,6,6})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,4,6})
\oplus2({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus3({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,5,7})
\oplus3({\bf 2,2,5,5})
\oplus2({\bf 2,2,5,3})
\oplus2({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 8800_{s}}$&=&
$({\bf 6,3,6,1})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,5})
\oplus3({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,2,7})
\oplus3({\bf 2,5,2,5})
\oplus2({\bf 2,5,2,3})
\oplus({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus2({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,5,2})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,4})
\oplus3({\bf 5,2,5,2})
\oplus({\bf 5,2,3,4})
\oplus2({\bf 5,2,3,2})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,1,6})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus3({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus2({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus2({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,6,3,6})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,4,3,6})
\oplus2({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 8800_{c}}$&=&
$({\bf 6,3,3,4})
\oplus({\bf 6,3,1,6})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,1,3,6})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,1,6})
\oplus({\bf 6,1,1,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus3({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus2({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,3,6})
\oplus2({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,4})
\oplus3({\bf 2,5,5,2})
\oplus({\bf 2,5,3,4})
\oplus2({\bf 2,5,3,2})
\oplus({\bf 2,3,5,4})
\oplus2({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,2,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,2,7})
\oplus3({\bf 5,2,2,5})
\oplus2({\bf 5,2,2,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,5})
\oplus3({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus2({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 8910_{s}}$&=&
$({\bf 7,3,1,3})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus2({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus2({\bf 3,5,3,3})
\oplus2({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus2({\bf 3,3,3,5})
\oplus4({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus2({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,5,5})
\oplus2({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus2({\bf 4,4,2,4})
\oplus3({\bf 4,4,2,2})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus3({\bf 4,2,2,4})
\oplus3({\bf 4,2,2,2})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus2({\bf 2,4,4,4})
\oplus3({\bf 2,4,4,2})
\oplus2({\bf 2,4,2,4})
\oplus3({\bf 2,4,2,2})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,6})
\oplus3({\bf 2,2,4,4})
\oplus3({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus3({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 8910_{c}}$&=&
$({\bf 7,3,3,1})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus2({\bf 5,3,3,3})
\oplus2({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus2({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus2({\bf 3,3,3,5})
\oplus4({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,5,5})
\oplus2({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus2({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus2({\bf 4,4,2,4})
\oplus3({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus2({\bf 4,2,4,4})
\oplus3({\bf 4,2,4,2})
\oplus2({\bf 4,2,2,4})
\oplus3({\bf 4,2,2,2})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus3({\bf 2,4,2,4})
\oplus3({\bf 2,4,2,2})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,6})
\oplus3({\bf 2,2,4,4})
\oplus3({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus3({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 8910_{v}}$&=&
$({\bf 7,1,3,3})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,3,5})
\oplus2({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,1})
\oplus2({\bf 3,3,5,3})
\oplus2({\bf 3,3,5,1})
\oplus2({\bf 3,3,3,5})
\oplus4({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus2({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,3,5})
\oplus2({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,6,2})
\oplus2({\bf 4,2,4,4})
\oplus3({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus3({\bf 4,2,2,4})
\oplus3({\bf 4,2,2,2})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,6,2})
\oplus2({\bf 2,4,4,4})
\oplus3({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus3({\bf 2,4,2,4})
\oplus3({\bf 2,4,2,2})
\oplus({\bf 2,2,6,2})
\oplus2({\bf 2,2,4,4})
\oplus3({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus3({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 8918}$&=&
$({\bf 9,1,1,1})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,1,1})
\oplus({\bf 7,1,3,1})
\oplus({\bf 7,1,1,3})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,1,1})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,7})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,9,1,1})
\oplus({\bf 1,7,3,1})
\oplus({\bf 1,7,1,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,7,1})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,7})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,9,1})
\oplus({\bf 1,1,7,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,7})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,9})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,2,2,2})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,4,6})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,8,2,2})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,8,2})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,6})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,8})
\oplus({\bf 2,2,2,6})
\oplus({\bf 2,2,2,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 10752_{v}}$&=&
$({\bf 7,5,2,2})
\oplus({\bf 7,3,2,2})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus2({\bf 5,3,2,2})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus2({\bf 3,5,2,2})
\oplus({\bf 3,3,6,6})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus3({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus2({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,4,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,4,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,8,4})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,8})
\oplus({\bf 1,1,4,6})
\oplus2({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,4,1,1})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,8,1,1})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,5})
\oplus3({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus2({\bf 4,4,1,1})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,5,7})
\oplus2({\bf 2,2,5,5})
\oplus2({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus2({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 10752_{s}}$&=&
$({\bf 8,1,4,1})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,5})
\oplus3({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,8,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus2({\bf 4,1,4,1})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,2,7})
\oplus2({\bf 2,5,2,5})
\oplus2({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus2({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,5,2})
\oplus({\bf 7,2,3,2})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus({\bf 5,2,3,4})
\oplus2({\bf 5,2,3,2})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,3,6})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus3({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,7,2})
\oplus({\bf 3,2,5,4})
\oplus2({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus2({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,8,1,4})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,3,6})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,8})
\oplus({\bf 1,4,1,6})
\oplus2({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 10752_{c}}$&=&
$({\bf 8,1,1,4})
\oplus({\bf 6,3,3,6})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,1,6})
\oplus({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus3({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,3,6})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,8})
\oplus({\bf 4,1,1,6})
\oplus2({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus({\bf 2,5,3,4})
\oplus2({\bf 2,5,3,2})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,7,2})
\oplus({\bf 2,3,5,4})
\oplus2({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus2({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,2,5})
\oplus({\bf 7,2,2,3})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,2,7})
\oplus2({\bf 5,2,2,5})
\oplus2({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,5})
\oplus3({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus2({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,8,4,1})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,8,1})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus2({\bf 1,4,4,1})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 12320_{cv}}$&=&
$({\bf 7,3,2,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus3({\bf 5,3,2,4})
\oplus2({\bf 5,3,2,2})
\oplus({\bf 5,1,4,6})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus2({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,4})
\oplus3({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus2({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus3({\bf 3,3,4,4})
\oplus4({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus4({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,4,6})
\oplus2({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,4})
\oplus2({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus2({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,1,5})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,5})
\oplus3({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus3({\bf 4,2,3,5})
\oplus4({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus2({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,5,5})
\oplus3({\bf 2,4,5,3})
\oplus2({\bf 2,4,5,1})
\oplus({\bf 2,4,3,5})
\oplus4({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,5})
\oplus2({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus2({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 12320_{sv}}$&=&
$({\bf 7,3,4,2})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,4})
\oplus3({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus2({\bf 5,3,2,2})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,4})
\oplus2({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus3({\bf 3,5,2,4})
\oplus2({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus3({\bf 3,3,4,4})
\oplus4({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus4({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus2({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,5,4,6})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus2({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,4,6})
\oplus2({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,5})
\oplus3({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,5,5})
\oplus3({\bf 4,2,5,3})
\oplus2({\bf 4,2,5,1})
\oplus({\bf 4,2,3,5})
\oplus4({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus3({\bf 2,4,3,5})
\oplus4({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus2({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,5})
\oplus2({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus2({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 12320_{vs}}$&=&
$({\bf 6,5,4,1})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus3({\bf 4,5,2,3})
\oplus2({\bf 4,5,2,1})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,4,5})
\oplus3({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus4({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,5})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus2({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,7})
\oplus3({\bf 2,3,4,5})
\oplus4({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus2({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,6,3})
\oplus2({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,4,3,2})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,4})
\oplus3({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus2({\bf 5,4,1,2})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,4})
\oplus2({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus3({\bf 3,4,3,4})
\oplus4({\bf 3,4,3,2})
\oplus2({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,5,6})
\oplus3({\bf 3,2,5,4})
\oplus2({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus4({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,4,5,6})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus2({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,6})
\oplus2({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 12320_{cs}}$&=&
$({\bf 6,3,4,3})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,2,5})
\oplus({\bf 6,1,2,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,5})
\oplus3({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus3({\bf 4,3,2,5})
\oplus4({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,4,5})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus2({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,5})
\oplus3({\bf 2,5,4,3})
\oplus2({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus2({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,5})
\oplus4({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus2({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,3,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus3({\bf 5,2,3,4})
\oplus2({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus2({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,4})
\oplus3({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus3({\bf 3,4,3,4})
\oplus4({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus2({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus2({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus4({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,4,5,4})
\oplus2({\bf 1,4,5,2})
\oplus2({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 12320_{vc}}$&=&
$({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,4})
\oplus3({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus2({\bf 4,5,1,2})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus3({\bf 4,3,3,4})
\oplus4({\bf 4,3,3,2})
\oplus2({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,5,6})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus2({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,4})
\oplus2({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,5,6})
\oplus3({\bf 2,3,5,4})
\oplus2({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus4({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,6})
\oplus2({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,4,2,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus3({\bf 5,4,2,3})
\oplus2({\bf 5,4,2,1})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus2({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,4,5})
\oplus3({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus4({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,7})
\oplus3({\bf 3,2,4,5})
\oplus4({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus2({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,5})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,6,3})
\oplus2({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 12320_{sc}}$&=&
$({\bf 6,3,5,2})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,4})
\oplus3({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus3({\bf 4,3,3,4})
\oplus4({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus2({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,5,4})
\oplus2({\bf 4,1,5,2})
\oplus2({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus3({\bf 2,5,3,4})
\oplus2({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus2({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,5,4})
\oplus2({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus4({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,4,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,5})
\oplus3({\bf 5,2,4,3})
\oplus2({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus2({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,5})
\oplus3({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus3({\bf 3,4,2,5})
\oplus4({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,5})
\oplus4({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus2({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,4,5})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus2({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 12320'_{vc}}$&=&
$({\bf 7,7,2,2})
\oplus({\bf 7,5,2,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,4,6})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,6})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,4,6})
\oplus2({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,6,8})
\oplus({\bf 3,1,6,6})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,4,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,3,8,6})
\oplus({\bf 1,3,6,6})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,4,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,6,1,3})
\oplus({\bf 6,8,3,1})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,3})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,7})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,3,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,4,7,5})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,3,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,7,7})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,5,7})
\oplus2({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 12320'_{vs}}$&=&
$({\bf 7,7,2,2})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,2})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 3,5,4,6})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,6})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,4,6})
\oplus2({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,8,6})
\oplus({\bf 3,1,6,6})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,4,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,3,6,8})
\oplus({\bf 1,3,6,6})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,4,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,6,3,1})
\oplus({\bf 6,8,1,3})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,3})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,5})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,3,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,4,5,7})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,3,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,7,7})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,5,7})
\oplus2({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 12320'_{sv}}$&=&
$({\bf 8,3,6,1})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,1,8,3})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,3})
\oplus({\bf 4,7,2,5})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,7,2,7})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,5,4,7})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,2,7})
\oplus2({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,4,5})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,2,7,2})
\oplus({\bf 7,2,5,2})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,2,7,4})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 3,8,1,6})
\oplus({\bf 3,6,3,6})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,1,6})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,4,5,6})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus2({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,6,3,8})
\oplus({\bf 1,6,3,6})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,4,3,6})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 12320'_{sc}}$&=&
$({\bf 8,1,6,3})
\oplus({\bf 6,3,8,1})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,3})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,7})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,7,4,5})
\oplus({\bf 2,7,2,7})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,2,7})
\oplus2({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,4,5})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,7,2})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,5,2})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,3,6})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,1,8})
\oplus({\bf 3,6,1,6})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus2({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,8,3,6})
\oplus({\bf 1,6,3,6})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,4,3,6})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 12320'_{cv}}$&=&
$({\bf 8,3,1,6})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,3,3,6})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,1,6})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,1,3,8})
\oplus({\bf 6,1,3,6})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,1,6})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,3,5,6})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus2({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,3,6})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,7,7,2})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,5,7,4})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,4,2,5})
\oplus({\bf 7,2,2,7})
\oplus({\bf 7,2,2,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,2,4,7})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,2,7})
\oplus2({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,8,6,1})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,4,5})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,6,8,3})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 12320'_{cs}}$&=&
$({\bf 8,1,3,6})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,3,6})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,1,8})
\oplus({\bf 6,3,1,6})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,1,3,6})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,1,6})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus2({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,3,6})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,7,7,2})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,4,5})
\oplus({\bf 7,2,2,7})
\oplus({\bf 7,2,2,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,7})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,2,7})
\oplus2({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,6,8,1})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,4,5})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,8,6,3})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 12936_{v}}$&=&
$({\bf 7,3,2,2})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,4,4})
\oplus2({\bf 5,3,4,2})
\oplus2({\bf 5,3,2,4})
\oplus4({\bf 5,3,2,2})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus2({\bf 5,1,2,2})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,4,4})
\oplus2({\bf 3,5,4,2})
\oplus2({\bf 3,5,2,4})
\oplus4({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus4({\bf 3,3,4,4})
\oplus5({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus5({\bf 3,3,2,4})
\oplus6({\bf 3,3,2,2})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,6})
\oplus3({\bf 3,1,4,4})
\oplus3({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus3({\bf 3,1,2,4})
\oplus3({\bf 3,1,2,2})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus2({\bf 1,5,2,2})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,6})
\oplus3({\bf 1,3,4,4})
\oplus3({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus3({\bf 1,3,2,4})
\oplus3({\bf 1,3,2,2})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,6})
\oplus2({\bf 1,1,4,4})
\oplus2({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus2({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,5})
\oplus4({\bf 4,4,3,3})
\oplus3({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus3({\bf 4,4,1,3})
\oplus2({\bf 4,4,1,1})
\oplus({\bf 4,2,5,5})
\oplus2({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus2({\bf 4,2,3,5})
\oplus5({\bf 4,2,3,3})
\oplus3({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus3({\bf 4,2,1,3})
\oplus2({\bf 4,2,1,1})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,5,5})
\oplus2({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus2({\bf 2,4,3,5})
\oplus5({\bf 2,4,3,3})
\oplus3({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus3({\bf 2,4,1,3})
\oplus2({\bf 2,4,1,1})
\oplus({\bf 2,2,7,3})
\oplus2({\bf 2,2,5,5})
\oplus4({\bf 2,2,5,3})
\oplus2({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus4({\bf 2,2,3,5})
\oplus6({\bf 2,2,3,3})
\oplus3({\bf 2,2,3,1})
\oplus2({\bf 2,2,1,5})
\oplus3({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 12936_{s}}$&=&
$({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus2({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,5})
\oplus4({\bf 4,3,4,3})
\oplus3({\bf 4,3,4,1})
\oplus2({\bf 4,3,2,5})
\oplus5({\bf 4,3,2,3})
\oplus3({\bf 4,3,2,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,5})
\oplus3({\bf 4,1,4,3})
\oplus2({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus3({\bf 4,1,2,3})
\oplus2({\bf 4,1,2,1})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,5,4,5})
\oplus2({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus2({\bf 2,5,2,5})
\oplus4({\bf 2,5,2,3})
\oplus2({\bf 2,5,2,1})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus2({\bf 2,3,4,5})
\oplus5({\bf 2,3,4,3})
\oplus3({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus4({\bf 2,3,2,5})
\oplus6({\bf 2,3,2,3})
\oplus3({\bf 2,3,2,1})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,5})
\oplus3({\bf 2,1,4,3})
\oplus2({\bf 2,1,4,1})
\oplus2({\bf 2,1,2,5})
\oplus3({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,3,2})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,4})
\oplus2({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus2({\bf 5,2,3,4})
\oplus4({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus2({\bf 5,2,1,2})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,5,4})
\oplus2({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus4({\bf 3,4,3,4})
\oplus5({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus3({\bf 3,4,1,4})
\oplus3({\bf 3,4,1,2})
\oplus({\bf 3,2,7,2})
\oplus2({\bf 3,2,5,4})
\oplus4({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus5({\bf 3,2,3,4})
\oplus6({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus3({\bf 3,2,1,4})
\oplus3({\bf 3,2,1,2})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus3({\bf 1,4,3,4})
\oplus3({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus2({\bf 1,4,1,4})
\oplus2({\bf 1,4,1,2})
\oplus({\bf 1,2,5,4})
\oplus2({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus3({\bf 1,2,3,4})
\oplus3({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus2({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 12936_{c}}$&=&
$({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,4})
\oplus2({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,5,4})
\oplus2({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus4({\bf 4,3,3,4})
\oplus5({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus3({\bf 4,3,1,4})
\oplus3({\bf 4,3,1,2})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus3({\bf 4,1,3,4})
\oplus3({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus2({\bf 4,1,1,4})
\oplus2({\bf 4,1,1,2})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus2({\bf 2,5,3,4})
\oplus4({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus2({\bf 2,5,1,2})
\oplus({\bf 2,3,7,2})
\oplus2({\bf 2,3,5,4})
\oplus4({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus5({\bf 2,3,3,4})
\oplus6({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus3({\bf 2,3,1,4})
\oplus3({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus2({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus3({\bf 2,1,3,4})
\oplus3({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus2({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,2,3})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus2({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,4,5})
\oplus2({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus2({\bf 5,2,2,5})
\oplus4({\bf 5,2,2,3})
\oplus2({\bf 5,2,2,1})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,5})
\oplus4({\bf 3,4,4,3})
\oplus3({\bf 3,4,4,1})
\oplus2({\bf 3,4,2,5})
\oplus5({\bf 3,4,2,3})
\oplus3({\bf 3,4,2,1})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus2({\bf 3,2,4,5})
\oplus5({\bf 3,2,4,3})
\oplus3({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus4({\bf 3,2,2,5})
\oplus6({\bf 3,2,2,3})
\oplus3({\bf 3,2,2,1})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,5})
\oplus3({\bf 1,4,4,3})
\oplus2({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus3({\bf 1,4,2,3})
\oplus2({\bf 1,4,2,1})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,5})
\oplus3({\bf 1,2,4,3})
\oplus2({\bf 1,2,4,1})
\oplus2({\bf 1,2,2,5})
\oplus3({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 13013_{v}}$&=&
$({\bf 11,11,1,1})
\oplus({\bf 9,9,3,3})
\oplus({\bf 9,9,1,1})
\oplus({\bf 7,7,5,5})
\oplus({\bf 7,7,3,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 5,5,7,7})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 3,3,9,9})
\oplus({\bf 3,3,7,7})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 1,1,11,11})
\oplus({\bf 1,1,9,9})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,10,2,2})
\oplus({\bf 8,8,4,4})
\oplus({\bf 8,8,2,2})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 4,4,8,8})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 2,2,10,10})
\oplus({\bf 2,2,8,8})
\oplus({\bf 2,2,6,6})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 13013_{c}}$&=&
$({\bf 11,1,1,11})
\oplus({\bf 9,3,3,9})
\oplus({\bf 9,1,1,9})
\oplus({\bf 7,5,5,7})
\oplus({\bf 7,3,3,7})
\oplus({\bf 7,1,1,7})
\oplus({\bf 5,7,7,5})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,1,1,5})
\oplus({\bf 3,9,9,3})
\oplus({\bf 3,7,7,3})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,11,11,1})
\oplus({\bf 1,9,9,1})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,2,2,10})
\oplus({\bf 8,4,4,8})
\oplus({\bf 8,2,2,8})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,2,2,6})
\oplus({\bf 4,8,8,4})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,2,2,4})
\oplus({\bf 2,10,10,2})
\oplus({\bf 2,8,8,2})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 13013_{s}}$&=&
$({\bf 11,1,11,1})
\oplus({\bf 9,3,9,3})
\oplus({\bf 9,1,9,1})
\oplus({\bf 7,5,7,5})
\oplus({\bf 7,3,7,3})
\oplus({\bf 7,1,7,1})
\oplus({\bf 5,7,5,7})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 3,9,3,9})
\oplus({\bf 3,7,3,7})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 1,11,1,11})
\oplus({\bf 1,9,1,9})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,2,10,2})
\oplus({\bf 8,4,8,4})
\oplus({\bf 8,2,8,2})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,2,6,2})
\oplus({\bf 4,8,4,8})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 2,10,2,10})
\oplus({\bf 2,8,2,8})
\oplus({\bf 2,6,2,6})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 13728_{cs}}$&=&
$({\bf 9,1,2,8})
\oplus({\bf 7,3,4,6})
\oplus({\bf 7,3,2,8})
\oplus({\bf 7,3,2,6})
\oplus({\bf 7,1,2,8})
\oplus({\bf 7,1,2,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,3,4,6})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,2,6})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,1,2,6})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,7,8,2})
\oplus({\bf 3,7,6,4})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,9,8,2})
\oplus({\bf 1,7,8,2})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,3,7})
\oplus({\bf 8,2,1,9})
\oplus({\bf 8,2,1,7})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,3,7})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,2,3,7})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,1,7})
\oplus({\bf 6,2,1,5})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,3,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,8,9,1})
\oplus({\bf 2,8,7,3})
\oplus({\bf 2,8,7,1})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,7,1})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 13728_{sc}}$&=&
$({\bf 9,1,8,2})
\oplus({\bf 7,3,8,2})
\oplus({\bf 7,3,6,4})
\oplus({\bf 7,3,6,2})
\oplus({\bf 7,1,8,2})
\oplus({\bf 7,1,6,2})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,2})
\oplus({\bf 3,7,4,6})
\oplus({\bf 3,7,2,8})
\oplus({\bf 3,7,2,6})
\oplus({\bf 3,5,4,6})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,2,6})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,9,2,8})
\oplus({\bf 1,7,2,8})
\oplus({\bf 1,7,2,6})
\oplus({\bf 1,5,2,6})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,9,1})
\oplus({\bf 8,2,7,3})
\oplus({\bf 8,2,7,1})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,7,1})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,3,7})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 2,8,3,7})
\oplus({\bf 2,8,1,9})
\oplus({\bf 2,8,1,7})
\oplus({\bf 2,6,3,7})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,1,7})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,4,3,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 13728_{vc}}$&=&
$({\bf 8,9,2,1})
\oplus({\bf 8,7,2,3})
\oplus({\bf 8,7,2,1})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,7,2,1})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,7})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 2,3,8,7})
\oplus({\bf 2,3,6,7})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,4,5})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,8,9})
\oplus({\bf 2,1,8,7})
\oplus({\bf 2,1,6,7})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,8,1,2})
\oplus({\bf 7,8,3,2})
\oplus({\bf 7,8,1,2})
\oplus({\bf 7,6,3,4})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,6,1,2})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,2})
\oplus({\bf 3,4,7,6})
\oplus({\bf 3,4,5,6})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,7,8})
\oplus({\bf 3,2,7,6})
\oplus({\bf 3,2,5,6})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,2,9,8})
\oplus({\bf 1,2,7,8})
\oplus({\bf 1,2,7,6})
\oplus({\bf 1,2,5,6})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 13728_{cv}}$&=&
$({\bf 8,3,2,7})
\oplus({\bf 8,1,2,9})
\oplus({\bf 8,1,2,7})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,3,4,7})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,2,7})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,1,2,7})
\oplus({\bf 6,1,2,5})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,5})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,9,8,1})
\oplus({\bf 2,7,8,3})
\oplus({\bf 2,7,8,1})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,6,1})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,1,8})
\oplus({\bf 7,4,3,6})
\oplus({\bf 7,2,3,8})
\oplus({\bf 7,2,3,6})
\oplus({\bf 7,2,1,8})
\oplus({\bf 7,2,1,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,4,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,3,6})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,2,3,6})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,1,6})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,8,7,2})
\oplus({\bf 3,6,7,4})
\oplus({\bf 3,6,7,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,8,9,2})
\oplus({\bf 1,8,7,2})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 13728_{vs}}$&=&
$({\bf 8,9,1,2})
\oplus({\bf 8,7,3,2})
\oplus({\bf 8,7,1,2})
\oplus({\bf 6,7,3,4})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,7,1,2})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,2})
\oplus({\bf 4,5,5,6})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,6})
\oplus({\bf 4,3,5,6})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,2})
\oplus({\bf 2,3,7,8})
\oplus({\bf 2,3,7,6})
\oplus({\bf 2,3,5,6})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,9,8})
\oplus({\bf 2,1,7,8})
\oplus({\bf 2,1,7,6})
\oplus({\bf 2,1,5,6})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,8,2,1})
\oplus({\bf 7,8,2,3})
\oplus({\bf 7,8,2,1})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,6,2,1})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 3,4,6,7})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,8,7})
\oplus({\bf 3,2,6,7})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,4,5})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,2,8,9})
\oplus({\bf 1,2,8,7})
\oplus({\bf 1,2,6,7})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 13728_{sv}}$&=&
$({\bf 8,3,7,2})
\oplus({\bf 8,1,9,2})
\oplus({\bf 8,1,7,2})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,3,7,4})
\oplus({\bf 6,3,7,2})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,2})
\oplus({\bf 4,7,3,6})
\oplus({\bf 4,5,5,6})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,3,6})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,2})
\oplus({\bf 2,9,1,8})
\oplus({\bf 2,7,3,8})
\oplus({\bf 2,7,3,6})
\oplus({\bf 2,7,1,8})
\oplus({\bf 2,7,1,6})
\oplus({\bf 2,5,3,6})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,1,6})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,8,1})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,2,8,3})
\oplus({\bf 7,2,8,1})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,6,1})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 3,8,2,7})
\oplus({\bf 3,6,4,7})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,2,7})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,5})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,8,2,9})
\oplus({\bf 1,8,2,7})
\oplus({\bf 1,6,2,7})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 15015_{v}}$&=&
$({\bf 9,7,1,1})
\oplus({\bf 7,9,1,1})
\oplus({\bf 7,7,3,3})
\oplus({\bf 7,7,3,1})
\oplus({\bf 7,7,1,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,1,1})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,1,1})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus2({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,7})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,5,7})
\oplus2({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,7})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,3,7,7})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,9,7})
\oplus({\bf 1,1,7,9})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,7,5})
\oplus({\bf 1,1,5,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,8,2,2})
\oplus({\bf 8,6,2,2})
\oplus({\bf 6,8,2,2})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus2({\bf 6,6,2,2})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,6,6})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,6,6})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,8,8})
\oplus({\bf 2,2,8,6})
\oplus({\bf 2,2,6,8})
\oplus2({\bf 2,2,6,6})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 15015_{c}}$&=&
$({\bf 9,1,1,7})
\oplus({\bf 7,3,3,7})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,1,7})
\oplus({\bf 7,1,3,7})
\oplus({\bf 7,1,1,9})
\oplus({\bf 7,1,1,7})
\oplus({\bf 7,1,1,5})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,3,7})
\oplus2({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,1,7})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,7,7,3})
\oplus({\bf 3,7,7,1})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,5,5})
\oplus2({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,9,7,1})
\oplus({\bf 1,7,9,1})
\oplus({\bf 1,7,7,3})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,7,5,1})
\oplus({\bf 1,5,7,1})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,2,2,8})
\oplus({\bf 8,2,2,6})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,2,6})
\oplus({\bf 6,2,4,6})
\oplus({\bf 6,2,2,8})
\oplus2({\bf 6,2,2,6})
\oplus({\bf 6,2,2,4})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,8,8,2})
\oplus({\bf 2,8,6,2})
\oplus({\bf 2,6,8,2})
\oplus({\bf 2,6,6,4})
\oplus2({\bf 2,6,6,2})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 15015_{s}}$&=&
$({\bf 9,1,7,1})
\oplus({\bf 7,3,7,3})
\oplus({\bf 7,3,7,1})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,1,9,1})
\oplus({\bf 7,1,7,3})
\oplus({\bf 7,1,7,1})
\oplus({\bf 7,1,5,1})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,5,5})
\oplus2({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,1,7,1})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,1})
\oplus({\bf 3,7,3,7})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,1,7})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,3,7})
\oplus2({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,9,1,7})
\oplus({\bf 1,7,3,7})
\oplus({\bf 1,7,1,9})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,7,1,5})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,1,7})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,2,8,2})
\oplus({\bf 8,2,6,2})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,2,8,2})
\oplus({\bf 6,2,6,4})
\oplus2({\bf 6,2,6,2})
\oplus({\bf 6,2,4,2})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,2,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,8,2,8})
\oplus({\bf 2,8,2,6})
\oplus({\bf 2,6,4,6})
\oplus({\bf 2,6,2,8})
\oplus2({\bf 2,6,2,6})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 15092}$&=&
$({\bf 7,3,3,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus3({\bf 5,3,3,3})
\oplus2({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus2({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,5})
\oplus2({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus3({\bf 3,5,3,3})
\oplus2({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus2({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,5,5})
\oplus3({\bf 3,3,5,3})
\oplus2({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus3({\bf 3,3,3,5})
\oplus7({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus2({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,5,5})
\oplus2({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus2({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,5})
\oplus2({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,5,5})
\oplus2({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus2({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,4})
\oplus3({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus3({\bf 4,4,2,4})
\oplus4({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus3({\bf 4,2,4,4})
\oplus4({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus4({\bf 4,2,2,4})
\oplus4({\bf 4,2,2,2})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus3({\bf 2,4,4,4})
\oplus4({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus4({\bf 2,4,2,4})
\oplus4({\bf 2,4,2,2})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,6})
\oplus4({\bf 2,2,4,4})
\oplus4({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus4({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 15400_{cv}}$&=&
$({\bf 7,5,2,4})
\oplus({\bf 7,3,2,6})
\oplus({\bf 7,3,2,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,4,6})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus2({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,4,8})
\oplus({\bf 5,1,4,6})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,4})
\oplus2({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,6})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus2({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus2({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,4,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,5,8,4})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,4,1,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,2,3,7})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,1,5})
\oplus({\bf 4,8,5,1})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,7})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus2({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,4,7,5})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,5,5})
\oplus2({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 15400_{sv}}$&=&
$({\bf 7,5,4,2})
\oplus({\bf 7,3,6,2})
\oplus({\bf 7,3,4,2})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,4})
\oplus2({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,8,4})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,7,2,6})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,5,4,6})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus2({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,6})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus2({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus2({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,5,4,8})
\oplus({\bf 1,5,4,6})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,4,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,4,5,1})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 6,2,3,3})
\oplus({\bf 4,8,1,5})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,5})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,5,5})
\oplus2({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,6,3,7})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,4,5,7})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus2({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 15400_{vs}}$&=&
$({\bf 8,5,4,1})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,3})
\oplus({\bf 4,7,2,5})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus2({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,8,5})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,5,4,7})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,6,7})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,7})
\oplus2({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,4,3,2})
\oplus({\bf 5,8,1,4})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,4})
\oplus2({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,7,4})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,6,3,6})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,4,5,6})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus2({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,7,6})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,5,6})
\oplus2({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus2({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,4,5,8})
\oplus({\bf 1,4,5,6})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,5,6})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 15400_{cs}}$&=&
$({\bf 8,1,4,5})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,2,7})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,2,5})
\oplus({\bf 4,5,8,1})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus2({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,4,5})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,5})
\oplus2({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,3,6})
\oplus({\bf 7,2,3,4})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,8})
\oplus({\bf 5,4,1,6})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus2({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,6,7,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,6})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,4})
\oplus2({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus2({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus2({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,8,5,4})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 15400_{vc}}$&=&
$({\bf 8,5,1,4})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,3,6})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,4})
\oplus2({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,5,6})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus2({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,5,8})
\oplus({\bf 4,1,5,6})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,5,7,4})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,7,6})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,5,6})
\oplus2({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus2({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,5,6})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,4,2,5})
\oplus({\bf 7,4,2,3})
\oplus({\bf 5,8,4,1})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus2({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,4,7})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,7})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,7})
\oplus2({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,4,8,5})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 15400_{sc}}$&=&
$({\bf 8,1,5,4})
\oplus({\bf 6,3,7,2})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,6})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,4})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,8})
\oplus({\bf 4,5,1,6})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,4})
\oplus2({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus2({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,3,6})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus2({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus2({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,4,5})
\oplus({\bf 7,2,4,3})
\oplus({\bf 5,4,8,1})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,5})
\oplus2({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,2,7})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus2({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,8,4,5})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 16800_{cv}}$&=&
$({\bf 7,3,2,6})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,1,2,6})
\oplus({\bf 7,1,2,4})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,3,4,6})
\oplus2({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus2({\bf 5,3,2,6})
\oplus3({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,4,6})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,2,8})
\oplus2({\bf 5,1,2,6})
\oplus2({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,5,6,4})
\oplus2({\bf 3,5,6,2})
\oplus2({\bf 3,5,4,4})
\oplus3({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus3({\bf 3,3,4,4})
\oplus3({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus3({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,5,8,2})
\oplus({\bf 1,5,6,4})
\oplus2({\bf 1,5,6,2})
\oplus({\bf 1,5,4,4})
\oplus2({\bf 1,5,4,2})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,1,5})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,2,3,7})
\oplus2({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,1,7})
\oplus2({\bf 6,2,1,5})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus2({\bf 4,4,3,5})
\oplus3({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,3,7})
\oplus3({\bf 4,2,3,5})
\oplus3({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus2({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,5,1})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,7,1})
\oplus2({\bf 2,6,5,3})
\oplus2({\bf 2,6,5,1})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,7,1})
\oplus({\bf 2,4,5,5})
\oplus3({\bf 2,4,5,3})
\oplus2({\bf 2,4,5,1})
\oplus({\bf 2,4,3,5})
\oplus3({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 16800_{sv}}$&=&
$({\bf 7,3,6,2})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,1,6,2})
\oplus({\bf 7,1,4,2})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,3,6,4})
\oplus2({\bf 5,3,6,2})
\oplus2({\bf 5,3,4,4})
\oplus3({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,8,2})
\oplus({\bf 5,1,6,4})
\oplus2({\bf 5,1,6,2})
\oplus({\bf 5,1,4,4})
\oplus2({\bf 5,1,4,2})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,2,6})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,5,4,6})
\oplus2({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus2({\bf 3,5,2,6})
\oplus3({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus3({\bf 3,3,4,4})
\oplus3({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus3({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,7,2,6})
\oplus({\bf 1,7,2,4})
\oplus({\bf 1,5,4,6})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,2,8})
\oplus2({\bf 1,5,2,6})
\oplus2({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,5,1})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,7,1})
\oplus2({\bf 6,2,5,3})
\oplus2({\bf 6,2,5,1})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus2({\bf 4,4,3,5})
\oplus3({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,7,1})
\oplus({\bf 4,2,5,5})
\oplus3({\bf 4,2,5,3})
\oplus2({\bf 4,2,5,1})
\oplus({\bf 4,2,3,5})
\oplus3({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,1,5})
\oplus({\bf 2,6,3,7})
\oplus2({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,1,7})
\oplus2({\bf 2,6,1,5})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,3,7})
\oplus3({\bf 2,4,3,5})
\oplus3({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus2({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 16800_{vs}}$&=&
$({\bf 8,5,2,1})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,7,2,1})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus2({\bf 6,5,2,3})
\oplus2({\bf 6,5,2,1})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus3({\bf 4,5,2,3})
\oplus2({\bf 4,5,2,1})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus2({\bf 4,3,4,5})
\oplus3({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus3({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,7})
\oplus2({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,7})
\oplus3({\bf 2,3,4,5})
\oplus3({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,8,5})
\oplus({\bf 2,1,6,7})
\oplus2({\bf 2,1,6,5})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,4,7})
\oplus2({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,6,1,2})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,2})
\oplus({\bf 5,8,1,2})
\oplus({\bf 5,6,3,4})
\oplus2({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus2({\bf 5,6,1,2})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus2({\bf 5,4,3,4})
\oplus3({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus2({\bf 5,4,1,2})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,5,6})
\oplus2({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus3({\bf 3,4,3,4})
\oplus3({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,6})
\oplus({\bf 3,2,7,4})
\oplus2({\bf 3,2,5,6})
\oplus3({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus3({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,4,5,6})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,7,6})
\oplus({\bf 1,2,7,4})
\oplus({\bf 1,2,5,8})
\oplus2({\bf 1,2,5,6})
\oplus2({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 16800_{cs}}$&=&
$({\bf 8,1,2,5})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,2,7})
\oplus2({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,2,7})
\oplus2({\bf 6,1,2,5})
\oplus({\bf 6,1,2,3})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,3,6,3})
\oplus2({\bf 4,3,4,5})
\oplus3({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus3({\bf 4,3,2,5})
\oplus3({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,2,7})
\oplus2({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,6,1})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,4,1})
\oplus({\bf 2,5,8,1})
\oplus2({\bf 2,5,6,3})
\oplus2({\bf 2,5,6,1})
\oplus({\bf 2,5,4,5})
\oplus3({\bf 2,5,4,3})
\oplus2({\bf 2,5,4,1})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,5})
\oplus3({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,3,6})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,1,6})
\oplus({\bf 7,2,1,4})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus2({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,2,5,4})
\oplus2({\bf 5,2,3,6})
\oplus3({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,8})
\oplus2({\bf 5,2,1,6})
\oplus2({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,7,2})
\oplus({\bf 3,6,5,4})
\oplus2({\bf 3,6,5,2})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,4,7,2})
\oplus2({\bf 3,4,5,4})
\oplus3({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus3({\bf 3,4,3,4})
\oplus3({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus3({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,8,5,2})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,4})
\oplus2({\bf 1,6,5,2})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,4,7,2})
\oplus({\bf 1,4,5,4})
\oplus2({\bf 1,4,5,2})
\oplus({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 16800_{vc}}$&=&
$({\bf 8,5,1,2})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,7,1,2})
\oplus({\bf 6,5,3,4})
\oplus2({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus2({\bf 6,5,1,2})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,2})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus2({\bf 4,5,3,4})
\oplus3({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus2({\bf 4,5,1,2})
\oplus({\bf 4,3,5,6})
\oplus2({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus3({\bf 4,3,3,4})
\oplus3({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,5,6})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,7,6})
\oplus({\bf 2,3,7,4})
\oplus2({\bf 2,3,5,6})
\oplus3({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus3({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,7,6})
\oplus({\bf 2,1,7,4})
\oplus({\bf 2,1,5,8})
\oplus2({\bf 2,1,5,6})
\oplus2({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,6,2,1})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,4,2,1})
\oplus({\bf 5,8,2,1})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus2({\bf 5,6,2,3})
\oplus2({\bf 5,6,2,1})
\oplus({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus3({\bf 5,4,2,3})
\oplus2({\bf 5,4,2,1})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus2({\bf 3,4,4,5})
\oplus3({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus3({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,6,7})
\oplus2({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,7})
\oplus3({\bf 3,2,4,5})
\oplus3({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,8,5})
\oplus({\bf 1,2,6,7})
\oplus2({\bf 1,2,6,5})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,4,7})
\oplus2({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 16800_{sc}}$&=&
$({\bf 8,1,5,2})
\oplus({\bf 6,3,7,2})
\oplus({\bf 6,3,5,4})
\oplus2({\bf 6,3,5,2})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,4})
\oplus2({\bf 6,1,5,2})
\oplus({\bf 6,1,3,2})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus2({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,3,7,2})
\oplus2({\bf 4,3,5,4})
\oplus3({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus3({\bf 4,3,3,4})
\oplus3({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,7,2})
\oplus({\bf 4,1,5,4})
\oplus2({\bf 4,1,5,2})
\oplus({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,3,6})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,1,6})
\oplus({\bf 2,7,1,4})
\oplus({\bf 2,5,5,4})
\oplus2({\bf 2,5,3,6})
\oplus3({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,8})
\oplus2({\bf 2,5,1,6})
\oplus2({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus3({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,6,1})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,4,1})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,2,8,1})
\oplus2({\bf 5,2,6,3})
\oplus2({\bf 5,2,6,1})
\oplus({\bf 5,2,4,5})
\oplus3({\bf 5,2,4,3})
\oplus2({\bf 5,2,4,1})
\oplus({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,2,7})
\oplus2({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,6,3})
\oplus2({\bf 3,4,4,5})
\oplus3({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus3({\bf 3,4,2,5})
\oplus3({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,5})
\oplus3({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,8,2,5})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,2,7})
\oplus2({\bf 1,6,2,5})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,2,7})
\oplus2({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 18144_{cv}}$&=&
$({\bf 7,3,2,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 7,1,2,4})
\oplus({\bf 7,1,2,2})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,4,6})
\oplus2({\bf 5,3,4,4})
\oplus2({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus3({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus2({\bf 5,1,2,4})
\oplus2({\bf 5,1,2,2})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus2({\bf 3,5,4,4})
\oplus3({\bf 3,5,4,2})
\oplus2({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus2({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus4({\bf 3,3,4,4})
\oplus4({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,6})
\oplus4({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,6})
\oplus2({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,8})
\oplus2({\bf 3,1,2,6})
\oplus3({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,7,2,2})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,4})
\oplus2({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus2({\bf 1,5,2,2})
\oplus({\bf 1,3,8,2})
\oplus({\bf 1,3,6,4})
\oplus2({\bf 1,3,6,2})
\oplus({\bf 1,3,4,6})
\oplus2({\bf 1,3,4,4})
\oplus3({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,1,3})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,2,3,5})
\oplus2({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,5})
\oplus2({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus2({\bf 4,4,3,5})
\oplus4({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,5})
\oplus2({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus3({\bf 4,2,3,5})
\oplus4({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus2({\bf 4,2,1,5})
\oplus3({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,3,1})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus2({\bf 2,6,3,3})
\oplus2({\bf 2,6,3,1})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,7,1})
\oplus({\bf 2,4,5,5})
\oplus3({\bf 2,4,5,3})
\oplus2({\bf 2,4,5,1})
\oplus2({\bf 2,4,3,5})
\oplus4({\bf 2,4,3,3})
\oplus3({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,7,1})
\oplus({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus2({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,7})
\oplus2({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 18144_{sv}}$&=&
$({\bf 7,3,4,2})
\oplus({\bf 7,3,2,2})
\oplus({\bf 7,1,4,2})
\oplus({\bf 7,1,2,2})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus2({\bf 5,3,4,4})
\oplus3({\bf 5,3,4,2})
\oplus2({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,4})
\oplus2({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus2({\bf 5,1,2,2})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,4,6})
\oplus2({\bf 3,5,4,4})
\oplus2({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus3({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus2({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus4({\bf 3,3,4,4})
\oplus4({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,6})
\oplus4({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,8,2})
\oplus({\bf 3,1,6,4})
\oplus2({\bf 3,1,6,2})
\oplus({\bf 3,1,4,6})
\oplus2({\bf 3,1,4,4})
\oplus3({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,7,2,4})
\oplus({\bf 1,7,2,2})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus2({\bf 1,5,2,4})
\oplus2({\bf 1,5,2,2})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,6})
\oplus2({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,8})
\oplus2({\bf 1,3,2,6})
\oplus3({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,3,1})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus2({\bf 6,2,3,3})
\oplus2({\bf 6,2,3,1})
\oplus({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus2({\bf 4,4,3,5})
\oplus4({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,7,1})
\oplus({\bf 4,2,5,5})
\oplus3({\bf 4,2,5,3})
\oplus2({\bf 4,2,5,1})
\oplus2({\bf 4,2,3,5})
\oplus4({\bf 4,2,3,3})
\oplus3({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,1,3})
\oplus({\bf 2,6,3,5})
\oplus2({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,5})
\oplus2({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,5,5})
\oplus2({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus3({\bf 2,4,3,5})
\oplus4({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus2({\bf 2,4,1,5})
\oplus3({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,7,1})
\oplus({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus2({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,7})
\oplus2({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 18144_{vs}}$&=&
$({\bf 8,3,2,1})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus2({\bf 6,3,2,3})
\oplus2({\bf 6,3,2,1})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus3({\bf 4,5,2,3})
\oplus2({\bf 4,5,2,1})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus2({\bf 4,3,4,5})
\oplus4({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus2({\bf 4,3,2,5})
\oplus4({\bf 4,3,2,3})
\oplus3({\bf 4,3,2,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,5})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,7,2,1})
\oplus({\bf 2,5,4,5})
\oplus2({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus2({\bf 2,5,2,1})
\oplus({\bf 2,3,6,5})
\oplus2({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus3({\bf 2,3,4,5})
\oplus4({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,8,3})
\oplus({\bf 2,1,6,5})
\oplus2({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,7})
\oplus2({\bf 2,1,4,5})
\oplus3({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,7})
\oplus2({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,2})
\oplus({\bf 7,2,3,2})
\oplus({\bf 7,2,1,2})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus2({\bf 5,4,3,4})
\oplus3({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus2({\bf 5,4,1,2})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus2({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus2({\bf 5,2,1,2})
\oplus({\bf 3,8,1,2})
\oplus({\bf 3,6,3,4})
\oplus2({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus2({\bf 3,6,1,2})
\oplus({\bf 3,4,5,6})
\oplus2({\bf 3,4,5,4})
\oplus2({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus4({\bf 3,4,3,4})
\oplus4({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus2({\bf 3,4,1,4})
\oplus3({\bf 3,4,1,2})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,7,2})
\oplus({\bf 3,2,5,6})
\oplus3({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,6})
\oplus4({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus2({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,7,4})
\oplus({\bf 1,2,7,2})
\oplus({\bf 1,2,5,6})
\oplus2({\bf 1,2,5,4})
\oplus2({\bf 1,2,5,2})
\oplus({\bf 1,2,3,8})
\oplus2({\bf 1,2,3,6})
\oplus3({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 18144_{cs}}$&=&
$({\bf 8,1,2,3})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus2({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,2,5})
\oplus2({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus2({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus2({\bf 4,3,4,5})
\oplus4({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus3({\bf 4,3,2,5})
\oplus4({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,5})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,7})
\oplus2({\bf 4,1,2,5})
\oplus3({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,4,1})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,7,2,1})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,5})
\oplus3({\bf 2,5,4,3})
\oplus2({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus2({\bf 2,5,2,1})
\oplus({\bf 2,3,8,1})
\oplus2({\bf 2,3,6,3})
\oplus2({\bf 2,3,6,1})
\oplus2({\bf 2,3,4,5})
\oplus4({\bf 2,3,4,3})
\oplus3({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,7})
\oplus2({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,3,2})
\oplus({\bf 7,2,1,4})
\oplus({\bf 7,2,1,2})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus2({\bf 5,4,3,4})
\oplus2({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus3({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus2({\bf 5,2,1,4})
\oplus2({\bf 5,2,1,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,4})
\oplus2({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,2})
\oplus2({\bf 3,4,5,4})
\oplus3({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus4({\bf 3,4,3,4})
\oplus4({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus2({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,2})
\oplus2({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,6})
\oplus4({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,8})
\oplus2({\bf 3,2,1,6})
\oplus3({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,8,3,2})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,4})
\oplus2({\bf 1,6,3,2})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,7,2})
\oplus({\bf 1,4,5,4})
\oplus2({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus2({\bf 1,4,3,4})
\oplus3({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,7,2})
\oplus({\bf 1,2,5,4})
\oplus2({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 18144_{vc}}$&=&
$({\bf 8,3,1,2})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,3,4})
\oplus2({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus2({\bf 6,3,1,2})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus2({\bf 4,5,3,4})
\oplus3({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus2({\bf 4,5,1,2})
\oplus({\bf 4,3,5,6})
\oplus2({\bf 4,3,5,4})
\oplus2({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus4({\bf 4,3,3,4})
\oplus4({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus2({\bf 4,3,1,4})
\oplus3({\bf 4,3,1,2})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus2({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,7,1,2})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus2({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus2({\bf 2,5,1,2})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,7,2})
\oplus({\bf 2,3,5,6})
\oplus3({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,6})
\oplus4({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,7,4})
\oplus({\bf 2,1,7,2})
\oplus({\bf 2,1,5,6})
\oplus2({\bf 2,1,5,4})
\oplus2({\bf 2,1,5,2})
\oplus({\bf 2,1,3,8})
\oplus2({\bf 2,1,3,6})
\oplus3({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,4,2,1})
\oplus({\bf 7,2,2,3})
\oplus({\bf 7,2,2,1})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus3({\bf 5,4,2,3})
\oplus2({\bf 5,4,2,1})
\oplus({\bf 5,2,4,5})
\oplus2({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus2({\bf 5,2,2,1})
\oplus({\bf 3,8,2,1})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus2({\bf 3,6,2,3})
\oplus2({\bf 3,6,2,1})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus2({\bf 3,4,4,5})
\oplus4({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus2({\bf 3,4,2,5})
\oplus4({\bf 3,4,2,3})
\oplus3({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus2({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus3({\bf 3,2,4,5})
\oplus4({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,5})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,8,3})
\oplus({\bf 1,2,6,5})
\oplus2({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,7})
\oplus2({\bf 1,2,4,5})
\oplus3({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,7})
\oplus2({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 18144_{sc}}$&=&
$({\bf 8,1,3,2})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,4})
\oplus2({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,4})
\oplus2({\bf 6,1,3,2})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus2({\bf 4,5,3,4})
\oplus2({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,2})
\oplus2({\bf 4,3,5,4})
\oplus3({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus4({\bf 4,3,3,4})
\oplus4({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus2({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,7,2})
\oplus({\bf 4,1,5,4})
\oplus2({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus2({\bf 4,1,3,4})
\oplus3({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,7,1,4})
\oplus({\bf 2,7,1,2})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus3({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus2({\bf 2,5,1,4})
\oplus2({\bf 2,5,1,2})
\oplus({\bf 2,3,7,2})
\oplus2({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,6})
\oplus4({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,8})
\oplus2({\bf 2,3,1,6})
\oplus3({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,7,2})
\oplus({\bf 2,1,5,4})
\oplus2({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,4,1})
\oplus({\bf 7,2,2,3})
\oplus({\bf 7,2,2,1})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus2({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,5})
\oplus3({\bf 5,2,4,3})
\oplus2({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus2({\bf 5,2,2,1})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus2({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus2({\bf 3,4,4,5})
\oplus4({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus3({\bf 3,4,2,5})
\oplus4({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,8,1})
\oplus2({\bf 3,2,6,3})
\oplus2({\bf 3,2,6,1})
\oplus2({\bf 3,2,4,5})
\oplus4({\bf 3,2,4,3})
\oplus3({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,8,2,3})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,2,5})
\oplus2({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,5})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,7})
\oplus2({\bf 1,4,2,5})
\oplus3({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,7})
\oplus2({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 18711_{v}}$&=&
$({\bf 7,7,3,1})
\oplus({\bf 7,7,1,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 7,5,1,1})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,7,1,1})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus3({\bf 5,5,3,3})
\oplus2({\bf 5,5,3,1})
\oplus2({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,5,7})
\oplus3({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus2({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus2({\bf 3,3,3,1})
\oplus2({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,7})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,5,7})
\oplus2({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus2({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,3,7,7})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,5,7})
\oplus2({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus2({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,7,5})
\oplus({\bf 1,1,5,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,6,2,2})
\oplus({\bf 6,8,2,2})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus3({\bf 6,6,2,2})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus2({\bf 6,4,2,2})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus2({\bf 4,6,2,2})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus2({\bf 4,4,2,4})
\oplus3({\bf 4,4,2,2})
\oplus({\bf 4,2,6,6})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,4,6,6})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,8,6})
\oplus({\bf 2,2,6,8})
\oplus3({\bf 2,2,6,6})
\oplus2({\bf 2,2,6,4})
\oplus2({\bf 2,2,4,6})
\oplus3({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 18711_{c}}$&=&
$({\bf 7,3,3,5})
\oplus({\bf 7,3,1,7})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,1,3,7})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,1,7})
\oplus({\bf 7,1,1,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,7})
\oplus3({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,1,7})
\oplus2({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,3,7})
\oplus2({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,7})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,7,7,1})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,5})
\oplus3({\bf 3,5,5,3})
\oplus2({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus2({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus2({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus2({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,3,5})
\oplus2({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,7,7,3})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,7,5,1})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,7,1})
\oplus2({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus2({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,2,2,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,2,6})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,2,4,6})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,2,8})
\oplus3({\bf 6,2,2,6})
\oplus2({\bf 6,2,2,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus2({\bf 4,2,2,6})
\oplus3({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,8,6,2})
\oplus({\bf 2,6,8,2})
\oplus({\bf 2,6,6,4})
\oplus3({\bf 2,6,6,2})
\oplus({\bf 2,6,4,4})
\oplus2({\bf 2,6,4,2})
\oplus({\bf 2,4,6,4})
\oplus2({\bf 2,4,6,2})
\oplus2({\bf 2,4,4,4})
\oplus3({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 18711_{s}}$&=&
$({\bf 7,3,7,1})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,1,7,3})
\oplus({\bf 7,1,7,1})
\oplus({\bf 7,1,5,3})
\oplus({\bf 7,1,5,1})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,5})
\oplus3({\bf 5,3,5,3})
\oplus2({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,7,1})
\oplus2({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,1,7})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,7})
\oplus3({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,1,7})
\oplus2({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus2({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus2({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus2({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus2({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,7,3,7})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,7,1,5})
\oplus({\bf 1,5,3,7})
\oplus2({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,7})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,3,5})
\oplus2({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,2,6,2})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,2,8,2})
\oplus({\bf 6,2,6,4})
\oplus3({\bf 6,2,6,2})
\oplus({\bf 6,2,4,4})
\oplus2({\bf 6,2,4,2})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,2,6})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus2({\bf 4,2,6,2})
\oplus2({\bf 4,2,4,4})
\oplus3({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,8,2,6})
\oplus({\bf 2,6,4,6})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,2,8})
\oplus3({\bf 2,6,2,6})
\oplus2({\bf 2,6,2,4})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus2({\bf 2,4,2,6})
\oplus3({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 20384_{v}}$&=&
$({\bf 11,11,2,2})
\oplus({\bf 9,9,4,4})
\oplus({\bf 9,9,2,2})
\oplus({\bf 7,7,6,6})
\oplus({\bf 7,7,4,4})
\oplus({\bf 7,7,2,2})
\oplus({\bf 5,5,8,8})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 3,3,10,10})
\oplus({\bf 3,3,8,8})
\oplus({\bf 3,3,6,6})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 1,1,12,12})
\oplus({\bf 1,1,10,10})
\oplus({\bf 1,1,8,8})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 12,12,1,1})
\oplus({\bf 10,10,3,3})
\oplus({\bf 10,10,1,1})
\oplus({\bf 8,8,5,5})
\oplus({\bf 8,8,3,3})
\oplus({\bf 8,8,1,1})
\oplus({\bf 6,6,7,7})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 4,4,9,9})
\oplus({\bf 4,4,7,7})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 2,2,11,11})
\oplus({\bf 2,2,9,9})
\oplus({\bf 2,2,7,7})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 20384_{s}}$&=&
$({\bf 12,1,12,1})
\oplus({\bf 10,3,10,3})
\oplus({\bf 10,1,10,1})
\oplus({\bf 8,5,8,5})
\oplus({\bf 8,3,8,3})
\oplus({\bf 8,1,8,1})
\oplus({\bf 6,7,6,7})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 4,9,4,9})
\oplus({\bf 4,7,4,7})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 2,11,2,11})
\oplus({\bf 2,9,2,9})
\oplus({\bf 2,7,2,7})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 11,2,11,2})
\oplus({\bf 9,4,9,4})
\oplus({\bf 9,2,9,2})
\oplus({\bf 7,6,7,6})
\oplus({\bf 7,4,7,4})
\oplus({\bf 7,2,7,2})
\oplus({\bf 5,8,5,8})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 3,10,3,10})
\oplus({\bf 3,8,3,8})
\oplus({\bf 3,6,3,6})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 1,12,1,12})
\oplus({\bf 1,10,1,10})
\oplus({\bf 1,8,1,8})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 20384_{c}}$&=&
$({\bf 12,1,1,12})
\oplus({\bf 10,3,3,10})
\oplus({\bf 10,1,1,10})
\oplus({\bf 8,5,5,8})
\oplus({\bf 8,3,3,8})
\oplus({\bf 8,1,1,8})
\oplus({\bf 6,7,7,6})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,3,3,6})
\oplus({\bf 6,1,1,6})
\oplus({\bf 4,9,9,4})
\oplus({\bf 4,7,7,4})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,11,11,2})
\oplus({\bf 2,9,9,2})
\oplus({\bf 2,7,7,2})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 11,2,2,11})
\oplus({\bf 9,4,4,9})
\oplus({\bf 9,2,2,9})
\oplus({\bf 7,6,6,7})
\oplus({\bf 7,4,4,7})
\oplus({\bf 7,2,2,7})
\oplus({\bf 5,8,8,5})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,2,2,5})
\oplus({\bf 3,10,10,3})
\oplus({\bf 3,8,8,3})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 1,12,12,1})
\oplus({\bf 1,10,10,1})
\oplus({\bf 1,8,8,1})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 21840_{v}}$&=&
$({\bf 9,3,1,1})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,1,1})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,3,1,1})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,1,1})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,1,1})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus2({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus3({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus2({\bf 5,3,1,1})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,9,1,1})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,7,1,1})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus3({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus2({\bf 3,5,1,1})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus({\bf 3,3,5,7})
\oplus2({\bf 3,3,5,5})
\oplus3({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus3({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus2({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus({\bf 3,3,1,5})
\oplus2({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus({\bf 3,1,3,5})
\oplus2({\bf 3,1,3,3})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,1,1})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus({\bf 1,3,3,5})
\oplus2({\bf 1,3,3,3})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,9,3})
\oplus({\bf 1,1,7,5})
\oplus({\bf 1,1,7,3})
\oplus({\bf 1,1,7,1})
\oplus({\bf 1,1,5,7})
\oplus({\bf 1,1,5,5})
\oplus2({\bf 1,1,5,3})
\oplus({\bf 1,1,3,9})
\oplus({\bf 1,1,3,7})
\oplus2({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,7})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,4,2,2})
\oplus({\bf 8,2,2,2})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus2({\bf 6,4,2,2})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,4})
\oplus2({\bf 6,2,2,2})
\oplus({\bf 4,8,2,2})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus2({\bf 4,6,2,2})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus3({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,8,2,2})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,4})
\oplus2({\bf 2,6,2,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,8,4})
\oplus({\bf 2,2,8,2})
\oplus({\bf 2,2,6,6})
\oplus2({\bf 2,2,6,4})
\oplus2({\bf 2,2,6,2})
\oplus({\bf 2,2,4,8})
\oplus2({\bf 2,2,4,6})
\oplus3({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,8})
\oplus2({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 21840_{c}}$&=&
$({\bf 9,1,1,3})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,1,5})
\oplus({\bf 7,1,1,3})
\oplus({\bf 7,1,1,1})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus2({\bf 5,3,3,5})
\oplus3({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,7})
\oplus({\bf 5,1,1,5})
\oplus2({\bf 5,1,1,3})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,5,5})
\oplus2({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus3({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus({\bf 3,3,5,5})
\oplus3({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus3({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus2({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus({\bf 3,3,1,5})
\oplus2({\bf 3,3,1,3})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus({\bf 3,1,3,5})
\oplus2({\bf 3,1,3,3})
\oplus({\bf 3,1,1,9})
\oplus({\bf 3,1,1,7})
\oplus2({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,9,3,1})
\oplus({\bf 1,7,5,1})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,3,1})
\oplus({\bf 1,7,1,1})
\oplus({\bf 1,5,7,1})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus2({\bf 1,5,3,1})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,9,1})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,7,1})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus2({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus({\bf 1,3,3,5})
\oplus2({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,7,1})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,7})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,2,2,4})
\oplus({\bf 8,2,2,2})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,6})
\oplus2({\bf 6,2,2,4})
\oplus2({\bf 6,2,2,2})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,8})
\oplus2({\bf 4,2,2,6})
\oplus3({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,8,4,2})
\oplus({\bf 2,8,2,2})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,6,4,4})
\oplus2({\bf 2,6,4,2})
\oplus({\bf 2,6,2,4})
\oplus2({\bf 2,6,2,2})
\oplus({\bf 2,4,8,2})
\oplus({\bf 2,4,6,4})
\oplus2({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus3({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,8,2})
\oplus({\bf 2,2,6,4})
\oplus2({\bf 2,2,6,2})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,8})
\oplus2({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 21840_{s}}$&=&
$({\bf 9,1,3,1})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,1,5,1})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,3,1})
\oplus({\bf 7,1,1,1})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,5,5})
\oplus2({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus3({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,7,1})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus2({\bf 5,1,3,1})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus2({\bf 3,5,3,5})
\oplus3({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus({\bf 3,3,5,5})
\oplus3({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus3({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus2({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus({\bf 3,3,1,5})
\oplus2({\bf 3,3,1,3})
\oplus({\bf 3,1,9,1})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,7,1})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus2({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus({\bf 3,1,3,5})
\oplus2({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,9,1,3})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,1,5})
\oplus({\bf 1,7,1,3})
\oplus({\bf 1,7,1,1})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,7})
\oplus({\bf 1,5,1,5})
\oplus2({\bf 1,5,1,3})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus({\bf 1,3,3,5})
\oplus2({\bf 1,3,3,3})
\oplus({\bf 1,3,1,9})
\oplus({\bf 1,3,1,7})
\oplus2({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,7,1})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,7})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,2,4,2})
\oplus({\bf 8,2,2,2})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,6,2})
\oplus({\bf 6,2,4,4})
\oplus2({\bf 6,2,4,2})
\oplus({\bf 6,2,2,4})
\oplus2({\bf 6,2,2,2})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,8,2})
\oplus({\bf 4,2,6,4})
\oplus2({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus3({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,8,2,4})
\oplus({\bf 2,8,2,2})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,6})
\oplus2({\bf 2,6,2,4})
\oplus2({\bf 2,6,2,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,8})
\oplus2({\bf 2,4,2,6})
\oplus3({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,8,2})
\oplus({\bf 2,2,6,4})
\oplus2({\bf 2,2,6,2})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,8})
\oplus2({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 22680_{vc}}$&=&
$({\bf 7,5,2,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,4,4})
\oplus2({\bf 5,5,4,2})
\oplus2({\bf 5,5,2,4})
\oplus3({\bf 5,5,2,2})
\oplus({\bf 5,3,4,6})
\oplus2({\bf 5,3,4,4})
\oplus2({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus3({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,4,6})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus2({\bf 3,5,4,4})
\oplus3({\bf 3,5,4,2})
\oplus2({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,6,6})
\oplus2({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus2({\bf 3,3,4,6})
\oplus4({\bf 3,3,4,4})
\oplus4({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus4({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,6,6})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,8})
\oplus2({\bf 3,1,4,6})
\oplus3({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,8,4})
\oplus({\bf 1,3,6,6})
\oplus2({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,6})
\oplus3({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,4,1,3})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,4,3,5})
\oplus2({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus2({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,8,3,1})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus2({\bf 4,6,3,3})
\oplus2({\bf 4,6,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus2({\bf 4,4,3,5})
\oplus4({\bf 4,4,3,3})
\oplus3({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus3({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,7})
\oplus2({\bf 4,2,5,5})
\oplus2({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus3({\bf 4,2,3,5})
\oplus4({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,7,5})
\oplus({\bf 2,4,7,3})
\oplus2({\bf 2,4,5,5})
\oplus3({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus2({\bf 2,4,3,5})
\oplus4({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,5,7})
\oplus3({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 22680_{vs}}$&=&
$({\bf 7,5,4,2})
\oplus({\bf 7,5,2,2})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,2})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,4,4})
\oplus2({\bf 5,5,4,2})
\oplus2({\bf 5,5,2,4})
\oplus3({\bf 5,5,2,2})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus2({\bf 5,3,4,4})
\oplus3({\bf 5,3,4,2})
\oplus2({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,4,6})
\oplus2({\bf 3,5,4,4})
\oplus2({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus3({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,6,6})
\oplus2({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus2({\bf 3,3,4,6})
\oplus4({\bf 3,3,4,4})
\oplus4({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus4({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,8,4})
\oplus({\bf 3,1,6,6})
\oplus2({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,6})
\oplus3({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,5,4,6})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,6,6})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,8})
\oplus2({\bf 1,3,4,6})
\oplus3({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,4,3,1})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus2({\bf 6,4,3,3})
\oplus2({\bf 6,4,3,1})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,8,1,3})
\oplus({\bf 4,6,3,5})
\oplus2({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus2({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus2({\bf 4,4,3,5})
\oplus4({\bf 4,4,3,3})
\oplus3({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus3({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,5})
\oplus({\bf 4,2,7,3})
\oplus2({\bf 4,2,5,5})
\oplus3({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus2({\bf 4,2,3,5})
\oplus4({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,5,7})
\oplus2({\bf 2,4,5,5})
\oplus2({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus3({\bf 2,4,3,5})
\oplus4({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,5,7})
\oplus3({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 22680_{sv}}$&=&
$({\bf 8,3,4,1})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus2({\bf 6,3,4,3})
\oplus2({\bf 6,3,4,1})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,3})
\oplus({\bf 4,7,2,5})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus2({\bf 4,5,2,5})
\oplus3({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,5})
\oplus2({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus2({\bf 4,3,4,5})
\oplus4({\bf 4,3,4,3})
\oplus3({\bf 4,3,4,1})
\oplus2({\bf 4,3,2,5})
\oplus4({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,8,3})
\oplus({\bf 4,1,6,5})
\oplus2({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,5})
\oplus3({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,5,4,7})
\oplus2({\bf 2,5,4,5})
\oplus2({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,7})
\oplus3({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus3({\bf 2,3,4,5})
\oplus4({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,2,5,2})
\oplus({\bf 7,2,3,2})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,4,5,4})
\oplus2({\bf 5,4,5,2})
\oplus2({\bf 5,4,3,4})
\oplus3({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,7,4})
\oplus({\bf 5,2,7,2})
\oplus2({\bf 5,2,5,4})
\oplus3({\bf 5,2,5,2})
\oplus2({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,8,1,4})
\oplus({\bf 3,6,3,6})
\oplus2({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,6})
\oplus2({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,5,6})
\oplus2({\bf 3,4,5,4})
\oplus2({\bf 3,4,5,2})
\oplus2({\bf 3,4,3,6})
\oplus4({\bf 3,4,3,4})
\oplus4({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus3({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,7,2})
\oplus({\bf 3,2,5,6})
\oplus3({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus4({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,6,3,6})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,4,5,6})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,8})
\oplus2({\bf 1,4,3,6})
\oplus3({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 22680_{sc}}$&=&
$({\bf 8,1,4,3})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,5})
\oplus2({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,4,5})
\oplus2({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,3})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus2({\bf 4,5,2,5})
\oplus2({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,8,1})
\oplus2({\bf 4,3,6,3})
\oplus2({\bf 4,3,6,1})
\oplus2({\bf 4,3,4,5})
\oplus4({\bf 4,3,4,3})
\oplus3({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus3({\bf 4,3,2,5})
\oplus4({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,5})
\oplus3({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,4,5})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,5,6,3})
\oplus2({\bf 2,5,4,5})
\oplus3({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,7})
\oplus3({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus2({\bf 2,3,4,5})
\oplus4({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,5,2})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,3,2})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,4})
\oplus2({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus2({\bf 5,4,3,4})
\oplus2({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,7,2})
\oplus2({\bf 5,2,5,4})
\oplus3({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus3({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,6})
\oplus2({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,6})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,2})
\oplus2({\bf 3,4,5,4})
\oplus3({\bf 3,4,5,2})
\oplus2({\bf 3,4,3,6})
\oplus4({\bf 3,4,3,4})
\oplus4({\bf 3,4,3,2})
\oplus({\bf 3,4,1,8})
\oplus2({\bf 3,4,1,6})
\oplus3({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,2})
\oplus2({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus4({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,8,3,4})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,3,6})
\oplus2({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus3({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 22680_{cv}}$&=&
$({\bf 8,3,1,4})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,3,3,6})
\oplus2({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,6})
\oplus2({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,3,6})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,5,5,4})
\oplus2({\bf 4,5,5,2})
\oplus2({\bf 4,5,3,4})
\oplus3({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,5,6})
\oplus2({\bf 4,3,5,4})
\oplus2({\bf 4,3,5,2})
\oplus2({\bf 4,3,3,6})
\oplus4({\bf 4,3,3,4})
\oplus4({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus3({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,5,6})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,8})
\oplus2({\bf 4,1,3,6})
\oplus3({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,5,7,4})
\oplus({\bf 2,5,7,2})
\oplus2({\bf 2,5,5,4})
\oplus3({\bf 2,5,5,2})
\oplus2({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,7,2})
\oplus({\bf 2,3,5,6})
\oplus3({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus4({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,4,2,5})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,2,2,5})
\oplus({\bf 7,2,2,3})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus2({\bf 5,4,2,5})
\oplus3({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,4,7})
\oplus2({\bf 5,2,4,5})
\oplus2({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,7})
\oplus3({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,8,4,1})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus2({\bf 3,6,4,3})
\oplus2({\bf 3,6,4,1})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,6,5})
\oplus2({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus2({\bf 3,4,4,5})
\oplus4({\bf 3,4,4,3})
\oplus3({\bf 3,4,4,1})
\oplus2({\bf 3,4,2,5})
\oplus4({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus3({\bf 3,2,4,5})
\oplus4({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,8,3})
\oplus({\bf 1,4,6,5})
\oplus2({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,5})
\oplus3({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 22680_{cs}}$&=&
$({\bf 8,1,3,4})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,6})
\oplus2({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,6})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,3,6})
\oplus2({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,4})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,4})
\oplus2({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus2({\bf 4,5,3,4})
\oplus2({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,2})
\oplus2({\bf 4,3,5,4})
\oplus3({\bf 4,3,5,2})
\oplus2({\bf 4,3,3,6})
\oplus4({\bf 4,3,3,4})
\oplus4({\bf 4,3,3,2})
\oplus({\bf 4,3,1,8})
\oplus2({\bf 4,3,1,6})
\oplus3({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus3({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,5,7,2})
\oplus2({\bf 2,5,5,4})
\oplus3({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus3({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,7,2})
\oplus2({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus4({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,2,4,5})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,2,5})
\oplus({\bf 7,2,2,3})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus2({\bf 5,4,2,5})
\oplus2({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,6,3})
\oplus2({\bf 5,2,4,5})
\oplus3({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,7})
\oplus3({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,5})
\oplus2({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,8,1})
\oplus2({\bf 3,4,6,3})
\oplus2({\bf 3,4,6,1})
\oplus2({\bf 3,4,4,5})
\oplus4({\bf 3,4,4,3})
\oplus3({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus3({\bf 3,4,2,5})
\oplus4({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus2({\bf 3,2,4,5})
\oplus4({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,8,4,3})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,4,5})
\oplus2({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,5})
\oplus3({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 23400_{v}}$&=&
$({\bf 9,5,1,1})
\oplus({\bf 7,7,3,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 7,5,1,1})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,1,1})
\oplus({\bf 5,9,1,1})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,7,1,1})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,5})
\oplus3({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus2({\bf 5,5,1,1})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,1,1})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,7})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,5,7})
\oplus3({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus2({\bf 3,3,3,5})
\oplus4({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,5,7})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,5,7})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,9,5})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,7,5})
\oplus({\bf 1,1,7,3})
\oplus({\bf 1,1,5,9})
\oplus({\bf 1,1,5,7})
\oplus2({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,7})
\oplus({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,6,2,2})
\oplus({\bf 8,4,2,2})
\oplus({\bf 6,8,2,2})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus2({\bf 6,6,2,2})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus2({\bf 6,4,2,2})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,8,2,2})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus2({\bf 4,6,2,2})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus3({\bf 4,4,2,2})
\oplus({\bf 4,2,6,6})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,6,6})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,8,6})
\oplus({\bf 2,2,8,4})
\oplus({\bf 2,2,6,8})
\oplus2({\bf 2,2,6,6})
\oplus2({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,8})
\oplus2({\bf 2,2,4,6})
\oplus3({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 23400_{c}}$&=&
$({\bf 9,1,1,5})
\oplus({\bf 7,3,3,7})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,1,7})
\oplus({\bf 7,1,1,5})
\oplus({\bf 7,1,1,3})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,7})
\oplus3({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,7})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,3,7})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,9})
\oplus({\bf 5,1,1,7})
\oplus2({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,7,7,3})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,5})
\oplus3({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus2({\bf 3,3,3,5})
\oplus4({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,7})
\oplus({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 1,9,5,1})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,7,5,1})
\oplus({\bf 1,7,3,1})
\oplus({\bf 1,5,9,1})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,7,1})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus2({\bf 1,5,5,1})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,7,1})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,2,2,6})
\oplus({\bf 8,2,2,4})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,6})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,2,4,6})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,2,8})
\oplus2({\bf 6,2,2,6})
\oplus2({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,8})
\oplus2({\bf 4,2,2,6})
\oplus3({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,8,6,2})
\oplus({\bf 2,8,4,2})
\oplus({\bf 2,6,8,2})
\oplus({\bf 2,6,6,4})
\oplus2({\bf 2,6,6,2})
\oplus({\bf 2,6,4,4})
\oplus2({\bf 2,6,4,2})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,8,2})
\oplus({\bf 2,4,6,4})
\oplus2({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus3({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 23400_{s}}$&=&
$({\bf 9,1,5,1})
\oplus({\bf 7,3,7,3})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,1,7,1})
\oplus({\bf 7,1,5,3})
\oplus({\bf 7,1,5,1})
\oplus({\bf 7,1,3,1})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,5})
\oplus3({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,9,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,7,1})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus2({\bf 5,1,5,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,7,3,7})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,7})
\oplus3({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,7})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus2({\bf 3,3,3,5})
\oplus4({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,9,1,5})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,7,1,5})
\oplus({\bf 1,7,1,3})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,3,7})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,9})
\oplus({\bf 1,5,1,7})
\oplus2({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,7})
\oplus({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,2,6,2})
\oplus({\bf 8,2,4,2})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,2,8,2})
\oplus({\bf 6,2,6,4})
\oplus2({\bf 6,2,6,2})
\oplus({\bf 6,2,4,4})
\oplus2({\bf 6,2,4,2})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,6})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,8,2})
\oplus({\bf 4,2,6,4})
\oplus2({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus3({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,8,2,6})
\oplus({\bf 2,8,2,4})
\oplus({\bf 2,6,4,6})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,2,8})
\oplus2({\bf 2,6,2,6})
\oplus2({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,8})
\oplus2({\bf 2,4,2,6})
\oplus3({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 24024_{vc}}$&=&
$({\bf 9,7,1,3})
\oplus({\bf 7,9,3,1})
\oplus({\bf 7,7,3,3})
\oplus({\bf 7,7,3,1})
\oplus({\bf 7,7,1,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus2({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,5,7})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,7,7})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,5,7})
\oplus2({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,9})
\oplus({\bf 3,1,7,7})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,5,7})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,3,9,7})
\oplus({\bf 1,3,7,7})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,5,7})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,8,2,2})
\oplus({\bf 8,6,2,4})
\oplus({\bf 8,6,2,2})
\oplus({\bf 6,8,4,2})
\oplus({\bf 6,8,2,2})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus2({\bf 6,6,2,2})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,6,8})
\oplus({\bf 4,2,6,6})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,4,6})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,8,6})
\oplus({\bf 2,4,6,6})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,4,6})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,8,8})
\oplus({\bf 2,2,8,6})
\oplus({\bf 2,2,6,8})
\oplus2({\bf 2,2,6,6})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 24024_{vs}}$&=&
$({\bf 9,7,3,1})
\oplus({\bf 7,9,1,3})
\oplus({\bf 7,7,3,3})
\oplus({\bf 7,7,3,1})
\oplus({\bf 7,7,1,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus2({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 3,5,5,7})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,7,7})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,5,7})
\oplus2({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,9,7})
\oplus({\bf 3,1,7,7})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,5,7})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,3,7,9})
\oplus({\bf 1,3,7,7})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,5,7})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,8,2,2})
\oplus({\bf 8,6,4,2})
\oplus({\bf 8,6,2,2})
\oplus({\bf 6,8,2,4})
\oplus({\bf 6,8,2,2})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus2({\bf 6,6,2,2})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,8,6})
\oplus({\bf 4,2,6,6})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,4,6})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,6,8})
\oplus({\bf 2,4,6,6})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,4,6})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,8,8})
\oplus({\bf 2,2,8,6})
\oplus({\bf 2,2,6,8})
\oplus2({\bf 2,2,6,6})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 24024_{cv}}$&=&
$({\bf 9,3,1,7})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,3,3,7})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,1,7})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,1,3,9})
\oplus({\bf 7,1,3,7})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,1,7})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,3,5,7})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,7})
\oplus2({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,1,7})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,3,7})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,5})
\oplus({\bf 3,9,7,1})
\oplus({\bf 3,7,7,3})
\oplus({\bf 3,7,7,1})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,5})
\oplus2({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,7,9,3})
\oplus({\bf 1,7,7,3})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,4,2,6})
\oplus({\bf 8,2,2,8})
\oplus({\bf 8,2,2,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,2,6})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,2,4,8})
\oplus({\bf 6,2,4,6})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,2,8})
\oplus2({\bf 6,2,2,6})
\oplus({\bf 6,2,2,4})
\oplus({\bf 4,8,6,2})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,4,6})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,8,8,2})
\oplus({\bf 2,8,6,2})
\oplus({\bf 2,6,8,4})
\oplus({\bf 2,6,8,2})
\oplus({\bf 2,6,6,4})
\oplus2({\bf 2,6,6,2})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 24024_{sv}}$&=&
$({\bf 9,3,7,1})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,3,7,3})
\oplus({\bf 7,3,7,1})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,1,9,3})
\oplus({\bf 7,1,7,3})
\oplus({\bf 7,1,7,1})
\oplus({\bf 7,1,5,3})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,5})
\oplus2({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 3,9,1,7})
\oplus({\bf 3,7,3,7})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,1,7})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,5,5,7})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,7})
\oplus2({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,1,7})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,7,3,9})
\oplus({\bf 1,7,3,7})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,5,3,7})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,4,6,2})
\oplus({\bf 8,2,8,2})
\oplus({\bf 8,2,6,2})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,2,8,4})
\oplus({\bf 6,2,8,2})
\oplus({\bf 6,2,6,4})
\oplus2({\bf 6,2,6,2})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 4,8,2,6})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,2,6})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,8,2,8})
\oplus({\bf 2,8,2,6})
\oplus({\bf 2,6,4,8})
\oplus({\bf 2,6,4,6})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,2,8})
\oplus2({\bf 2,6,2,6})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,4,4,6})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 24024_{cs}}$&=&
$({\bf 9,1,3,7})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,3,7})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,1,9})
\oplus({\bf 7,3,1,7})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,1,3,7})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,1,7})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,7})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,7})
\oplus2({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,1,7})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,3,7})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,5})
\oplus({\bf 3,7,9,1})
\oplus({\bf 3,7,7,3})
\oplus({\bf 3,7,7,1})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,5})
\oplus2({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,9,7,3})
\oplus({\bf 1,7,7,3})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,2,4,6})
\oplus({\bf 8,2,2,8})
\oplus({\bf 8,2,2,6})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,2,8})
\oplus({\bf 6,4,2,6})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,2,4,6})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,2,8})
\oplus2({\bf 6,2,2,6})
\oplus({\bf 6,2,2,4})
\oplus({\bf 4,6,8,2})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,4,6})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,8,8,2})
\oplus({\bf 2,8,6,4})
\oplus({\bf 2,8,6,2})
\oplus({\bf 2,6,8,2})
\oplus({\bf 2,6,6,4})
\oplus2({\bf 2,6,6,2})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 24024_{sc}}$&=&
$({\bf 9,1,7,3})
\oplus({\bf 7,3,9,1})
\oplus({\bf 7,3,7,3})
\oplus({\bf 7,3,7,1})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,1,7,3})
\oplus({\bf 7,1,7,1})
\oplus({\bf 7,1,5,3})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,7})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,5})
\oplus2({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,3,7})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,1,9})
\oplus({\bf 3,7,1,7})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,7})
\oplus2({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,1,7})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,9,3,7})
\oplus({\bf 1,7,3,7})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,5,3,7})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,2,8,2})
\oplus({\bf 8,2,6,4})
\oplus({\bf 8,2,6,2})
\oplus({\bf 6,4,8,2})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,2,8,2})
\oplus({\bf 6,2,6,4})
\oplus2({\bf 6,2,6,2})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,2,8})
\oplus({\bf 4,6,2,6})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,8,4,6})
\oplus({\bf 2,8,2,8})
\oplus({\bf 2,8,2,6})
\oplus({\bf 2,6,4,6})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,2,8})
\oplus2({\bf 2,6,2,6})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,4,4,6})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 24024'_{cv}}$&=&
$({\bf 9,3,2,8})
\oplus({\bf 9,1,2,10})
\oplus({\bf 9,1,2,8})
\oplus({\bf 7,5,4,6})
\oplus({\bf 7,3,4,8})
\oplus({\bf 7,3,4,6})
\oplus({\bf 7,3,2,8})
\oplus({\bf 7,3,2,6})
\oplus({\bf 7,1,2,8})
\oplus({\bf 7,1,2,6})
\oplus({\bf 5,7,6,4})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,3,4,6})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,2,6})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,1,2,6})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,9,8,2})
\oplus({\bf 3,7,8,4})
\oplus({\bf 3,7,8,2})
\oplus({\bf 3,7,6,4})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,9,10,2})
\oplus({\bf 1,9,8,2})
\oplus({\bf 1,7,8,2})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,2,1,9})
\oplus({\bf 8,4,3,7})
\oplus({\bf 8,2,3,9})
\oplus({\bf 8,2,3,7})
\oplus({\bf 8,2,1,9})
\oplus({\bf 8,2,1,7})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,4,5,7})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,3,7})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,2,3,7})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,1,7})
\oplus({\bf 6,2,1,5})
\oplus({\bf 4,8,7,3})
\oplus({\bf 4,6,7,5})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,3,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,10,9,1})
\oplus({\bf 2,8,9,3})
\oplus({\bf 2,8,9,1})
\oplus({\bf 2,8,7,3})
\oplus({\bf 2,8,7,1})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,7,1})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 24024'_{sv}}$&=&
$({\bf 9,3,8,2})
\oplus({\bf 9,1,10,2})
\oplus({\bf 9,1,8,2})
\oplus({\bf 7,5,6,4})
\oplus({\bf 7,3,8,4})
\oplus({\bf 7,3,8,2})
\oplus({\bf 7,3,6,4})
\oplus({\bf 7,3,6,2})
\oplus({\bf 7,1,8,2})
\oplus({\bf 7,1,6,2})
\oplus({\bf 5,7,4,6})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,2})
\oplus({\bf 3,9,2,8})
\oplus({\bf 3,7,4,8})
\oplus({\bf 3,7,4,6})
\oplus({\bf 3,7,2,8})
\oplus({\bf 3,7,2,6})
\oplus({\bf 3,5,4,6})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,2,6})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,9,2,10})
\oplus({\bf 1,9,2,8})
\oplus({\bf 1,7,2,8})
\oplus({\bf 1,7,2,6})
\oplus({\bf 1,5,2,6})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,2,9,1})
\oplus({\bf 8,4,7,3})
\oplus({\bf 8,2,9,3})
\oplus({\bf 8,2,9,1})
\oplus({\bf 8,2,7,3})
\oplus({\bf 8,2,7,1})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,4,7,5})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,7,1})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 4,8,3,7})
\oplus({\bf 4,6,5,7})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,3,7})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 2,10,1,9})
\oplus({\bf 2,8,3,9})
\oplus({\bf 2,8,3,7})
\oplus({\bf 2,8,1,9})
\oplus({\bf 2,8,1,7})
\oplus({\bf 2,6,3,7})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,1,7})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,4,3,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 24024'_{vs}}$&=&
$({\bf 10,9,2,1})
\oplus({\bf 8,9,2,3})
\oplus({\bf 8,9,2,1})
\oplus({\bf 8,7,4,3})
\oplus({\bf 8,7,2,3})
\oplus({\bf 8,7,2,1})
\oplus({\bf 6,7,4,5})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,7,2,1})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 4,5,6,7})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,8,7})
\oplus({\bf 4,3,6,7})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 2,3,8,9})
\oplus({\bf 2,3,8,7})
\oplus({\bf 2,3,6,7})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,4,5})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,10,9})
\oplus({\bf 2,1,8,9})
\oplus({\bf 2,1,8,7})
\oplus({\bf 2,1,6,7})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,10,1,2})
\oplus({\bf 9,8,3,2})
\oplus({\bf 9,8,1,2})
\oplus({\bf 7,8,3,4})
\oplus({\bf 7,8,3,2})
\oplus({\bf 7,8,1,2})
\oplus({\bf 7,6,5,4})
\oplus({\bf 7,6,3,4})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,6,1,2})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,7,6})
\oplus({\bf 5,4,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,2})
\oplus({\bf 3,4,7,8})
\oplus({\bf 3,4,7,6})
\oplus({\bf 3,4,5,6})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,9,8})
\oplus({\bf 3,2,7,8})
\oplus({\bf 3,2,7,6})
\oplus({\bf 3,2,5,6})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,2,9,10})
\oplus({\bf 1,2,9,8})
\oplus({\bf 1,2,7,8})
\oplus({\bf 1,2,7,6})
\oplus({\bf 1,2,5,6})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 24024'_{cs}}$&=&
$({\bf 10,1,2,9})
\oplus({\bf 8,3,4,7})
\oplus({\bf 8,3,2,9})
\oplus({\bf 8,3,2,7})
\oplus({\bf 8,1,2,9})
\oplus({\bf 8,1,2,7})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,4,7})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,3,4,7})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,2,7})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,1,2,7})
\oplus({\bf 6,1,2,5})
\oplus({\bf 4,7,8,3})
\oplus({\bf 4,7,6,5})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,5})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,9,10,1})
\oplus({\bf 2,9,8,3})
\oplus({\bf 2,9,8,1})
\oplus({\bf 2,7,8,3})
\oplus({\bf 2,7,8,1})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,6,1})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,3,8})
\oplus({\bf 9,2,1,10})
\oplus({\bf 9,2,1,8})
\oplus({\bf 7,4,5,6})
\oplus({\bf 7,4,3,8})
\oplus({\bf 7,4,3,6})
\oplus({\bf 7,2,3,8})
\oplus({\bf 7,2,3,6})
\oplus({\bf 7,2,1,8})
\oplus({\bf 7,2,1,6})
\oplus({\bf 5,6,7,4})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,4,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,3,6})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,2,3,6})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,1,6})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,8,9,2})
\oplus({\bf 3,8,7,4})
\oplus({\bf 3,8,7,2})
\oplus({\bf 3,6,7,4})
\oplus({\bf 3,6,7,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,10,9,2})
\oplus({\bf 1,8,9,2})
\oplus({\bf 1,8,7,2})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 24024'_{vc}}$&=&
$({\bf 10,9,1,2})
\oplus({\bf 8,9,3,2})
\oplus({\bf 8,9,1,2})
\oplus({\bf 8,7,3,4})
\oplus({\bf 8,7,3,2})
\oplus({\bf 8,7,1,2})
\oplus({\bf 6,7,5,4})
\oplus({\bf 6,7,3,4})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,7,1,2})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,2})
\oplus({\bf 4,5,7,6})
\oplus({\bf 4,5,5,6})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,8})
\oplus({\bf 4,3,7,6})
\oplus({\bf 4,3,5,6})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,2})
\oplus({\bf 2,3,9,8})
\oplus({\bf 2,3,7,8})
\oplus({\bf 2,3,7,6})
\oplus({\bf 2,3,5,6})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,9,10})
\oplus({\bf 2,1,9,8})
\oplus({\bf 2,1,7,8})
\oplus({\bf 2,1,7,6})
\oplus({\bf 2,1,5,6})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,10,2,1})
\oplus({\bf 9,8,2,3})
\oplus({\bf 9,8,2,1})
\oplus({\bf 7,8,4,3})
\oplus({\bf 7,8,2,3})
\oplus({\bf 7,8,2,1})
\oplus({\bf 7,6,4,5})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,6,2,1})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,6,7})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 3,4,8,7})
\oplus({\bf 3,4,6,7})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,8,9})
\oplus({\bf 3,2,8,7})
\oplus({\bf 3,2,6,7})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,4,5})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,2,10,9})
\oplus({\bf 1,2,8,9})
\oplus({\bf 1,2,8,7})
\oplus({\bf 1,2,6,7})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 24024'_{sc}}$&=&
$({\bf 10,1,9,2})
\oplus({\bf 8,3,9,2})
\oplus({\bf 8,3,7,4})
\oplus({\bf 8,3,7,2})
\oplus({\bf 8,1,9,2})
\oplus({\bf 8,1,7,2})
\oplus({\bf 6,5,7,4})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,3,7,4})
\oplus({\bf 6,3,7,2})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,2})
\oplus({\bf 4,7,5,6})
\oplus({\bf 4,7,3,8})
\oplus({\bf 4,7,3,6})
\oplus({\bf 4,5,5,6})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,3,6})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,2})
\oplus({\bf 2,9,3,8})
\oplus({\bf 2,9,1,10})
\oplus({\bf 2,9,1,8})
\oplus({\bf 2,7,3,8})
\oplus({\bf 2,7,3,6})
\oplus({\bf 2,7,1,8})
\oplus({\bf 2,7,1,6})
\oplus({\bf 2,5,3,6})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,1,6})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,10,1})
\oplus({\bf 9,2,8,3})
\oplus({\bf 9,2,8,1})
\oplus({\bf 7,4,8,3})
\oplus({\bf 7,4,6,5})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,2,8,3})
\oplus({\bf 7,2,8,1})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,6,1})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,4,7})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 3,8,4,7})
\oplus({\bf 3,8,2,9})
\oplus({\bf 3,8,2,7})
\oplus({\bf 3,6,4,7})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,2,7})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,5})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,10,2,9})
\oplus({\bf 1,8,2,9})
\oplus({\bf 1,8,2,7})
\oplus({\bf 1,6,2,7})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 25725}$&=&
$({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,3,1,1})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,3,1})
\oplus({\bf 7,1,1,3})
\oplus({\bf 7,1,1,1})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus2({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,5,5})
\oplus2({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus2({\bf 5,3,3,5})
\oplus5({\bf 5,3,3,3})
\oplus3({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus3({\bf 5,3,1,3})
\oplus2({\bf 5,3,1,1})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,5})
\oplus3({\bf 5,1,3,3})
\oplus2({\bf 5,1,3,1})
\oplus({\bf 5,1,1,5})
\oplus2({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,7,1,1})
\oplus({\bf 3,5,5,5})
\oplus2({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus2({\bf 3,5,3,5})
\oplus5({\bf 3,5,3,3})
\oplus3({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus3({\bf 3,5,1,3})
\oplus2({\bf 3,5,1,1})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus2({\bf 3,3,5,5})
\oplus5({\bf 3,3,5,3})
\oplus3({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus5({\bf 3,3,3,5})
\oplus7({\bf 3,3,3,3})
\oplus4({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus3({\bf 3,3,1,5})
\oplus4({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,7,1})
\oplus({\bf 3,1,5,5})
\oplus3({\bf 3,1,5,3})
\oplus2({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus3({\bf 3,1,3,5})
\oplus4({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,7})
\oplus2({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,3,1})
\oplus({\bf 1,7,1,3})
\oplus({\bf 1,7,1,1})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,5})
\oplus3({\bf 1,5,3,3})
\oplus2({\bf 1,5,3,1})
\oplus({\bf 1,5,1,5})
\oplus2({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,7,1})
\oplus({\bf 1,3,5,5})
\oplus3({\bf 1,3,5,3})
\oplus2({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus3({\bf 1,3,3,5})
\oplus4({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,7})
\oplus2({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,7,3})
\oplus({\bf 1,1,7,1})
\oplus({\bf 1,1,5,5})
\oplus2({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,7})
\oplus2({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,7})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,2,2,2})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus2({\bf 6,4,2,2})
\oplus({\bf 6,2,4,4})
\oplus2({\bf 6,2,4,2})
\oplus2({\bf 6,2,2,4})
\oplus4({\bf 6,2,2,2})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus2({\bf 4,6,2,2})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus4({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus4({\bf 4,4,2,4})
\oplus5({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus2({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus4({\bf 4,2,4,4})
\oplus5({\bf 4,2,4,2})
\oplus2({\bf 4,2,2,6})
\oplus5({\bf 4,2,2,4})
\oplus5({\bf 4,2,2,2})
\oplus({\bf 2,8,2,2})
\oplus({\bf 2,6,4,4})
\oplus2({\bf 2,6,4,2})
\oplus2({\bf 2,6,2,4})
\oplus4({\bf 2,6,2,2})
\oplus({\bf 2,4,6,4})
\oplus2({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus4({\bf 2,4,4,4})
\oplus5({\bf 2,4,4,2})
\oplus2({\bf 2,4,2,6})
\oplus5({\bf 2,4,2,4})
\oplus5({\bf 2,4,2,2})
\oplus({\bf 2,2,8,2})
\oplus2({\bf 2,2,6,4})
\oplus4({\bf 2,2,6,2})
\oplus2({\bf 2,2,4,6})
\oplus5({\bf 2,2,4,4})
\oplus5({\bf 2,2,4,2})
\oplus({\bf 2,2,2,8})
\oplus4({\bf 2,2,2,6})
\oplus5({\bf 2,2,2,4})
\oplus4({\bf 2,2,2,2})$\\
%
${\bf 27104_{v}}$&=&
$({\bf 9,9,2,2})
\oplus({\bf 9,7,2,2})
\oplus({\bf 7,9,2,2})
\oplus({\bf 7,7,4,4})
\oplus({\bf 7,7,4,2})
\oplus({\bf 7,7,2,4})
\oplus2({\bf 7,7,2,2})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,6,6})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 3,5,6,6})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,8,8})
\oplus({\bf 3,3,8,6})
\oplus({\bf 3,3,6,8})
\oplus2({\bf 3,3,6,6})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,4,6})
\oplus2({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,8,8})
\oplus({\bf 3,1,6,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,3,8,8})
\oplus({\bf 1,3,6,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,10,8})
\oplus({\bf 1,1,8,10})
\oplus({\bf 1,1,8,8})
\oplus({\bf 1,1,8,6})
\oplus({\bf 1,1,6,8})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,8,1,1})
\oplus({\bf 8,10,1,1})
\oplus({\bf 8,8,3,3})
\oplus({\bf 8,8,3,1})
\oplus({\bf 8,8,1,3})
\oplus({\bf 8,8,1,1})
\oplus({\bf 8,6,3,3})
\oplus({\bf 8,6,1,1})
\oplus({\bf 6,8,3,3})
\oplus({\bf 6,8,1,1})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus2({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,7})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,5,7})
\oplus2({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,7})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,4,7,7})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,9,9})
\oplus({\bf 2,2,9,7})
\oplus({\bf 2,2,7,9})
\oplus2({\bf 2,2,7,7})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,5,7})
\oplus2({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 27104_{s}}$&=&
$({\bf 10,1,8,1})
\oplus({\bf 8,3,8,3})
\oplus({\bf 8,3,8,1})
\oplus({\bf 8,3,6,3})
\oplus({\bf 8,1,10,1})
\oplus({\bf 8,1,8,3})
\oplus({\bf 8,1,8,1})
\oplus({\bf 8,1,6,1})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,3,8,3})
\oplus({\bf 6,3,6,5})
\oplus2({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,1,8,1})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,1})
\oplus({\bf 4,7,4,7})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,2,7})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,4,7})
\oplus2({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,2,9})
\oplus({\bf 2,9,2,7})
\oplus({\bf 2,7,4,7})
\oplus({\bf 2,7,2,9})
\oplus2({\bf 2,7,2,7})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,2,7})
\oplus2({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,9,2})
\oplus({\bf 9,2,7,2})
\oplus({\bf 7,4,7,4})
\oplus({\bf 7,4,7,2})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,2,9,2})
\oplus({\bf 7,2,7,4})
\oplus2({\bf 7,2,7,2})
\oplus({\bf 7,2,5,2})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,3,6})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus({\bf 5,2,3,2})
\oplus({\bf 3,8,3,8})
\oplus({\bf 3,8,3,6})
\oplus({\bf 3,8,1,8})
\oplus({\bf 3,6,5,6})
\oplus({\bf 3,6,3,8})
\oplus2({\bf 3,6,3,6})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,1,6})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,3,6})
\oplus2({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,10,1,8})
\oplus({\bf 1,8,3,8})
\oplus({\bf 1,8,1,10})
\oplus({\bf 1,8,1,8})
\oplus({\bf 1,8,1,6})
\oplus({\bf 1,6,3,6})
\oplus({\bf 1,6,1,8})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 27104_{c}}$&=&
$({\bf 10,1,1,8})
\oplus({\bf 8,3,3,8})
\oplus({\bf 8,3,3,6})
\oplus({\bf 8,3,1,8})
\oplus({\bf 8,1,3,8})
\oplus({\bf 8,1,1,10})
\oplus({\bf 8,1,1,8})
\oplus({\bf 8,1,1,6})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,3,6})
\oplus({\bf 6,3,5,6})
\oplus({\bf 6,3,3,8})
\oplus2({\bf 6,3,3,6})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,1,6})
\oplus({\bf 6,1,3,6})
\oplus({\bf 6,1,1,8})
\oplus({\bf 6,1,1,6})
\oplus({\bf 6,1,1,4})
\oplus({\bf 4,7,7,4})
\oplus({\bf 4,7,7,2})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,3,6})
\oplus2({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,9,2})
\oplus({\bf 2,9,7,2})
\oplus({\bf 2,7,9,2})
\oplus({\bf 2,7,7,4})
\oplus2({\bf 2,7,7,2})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,2,9})
\oplus({\bf 9,2,2,7})
\oplus({\bf 7,4,4,7})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,2,7})
\oplus({\bf 7,2,4,7})
\oplus({\bf 7,2,2,9})
\oplus2({\bf 7,2,2,7})
\oplus({\bf 7,2,2,5})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,4,7})
\oplus2({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,2,7})
\oplus2({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,8,8,3})
\oplus({\bf 3,8,8,1})
\oplus({\bf 3,8,6,3})
\oplus({\bf 3,6,8,3})
\oplus({\bf 3,6,6,5})
\oplus2({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,10,8,1})
\oplus({\bf 1,8,10,1})
\oplus({\bf 1,8,8,3})
\oplus({\bf 1,8,8,1})
\oplus({\bf 1,8,6,1})
\oplus({\bf 1,6,8,1})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 28512_{cs}}$&=&
$({\bf 7,3,4,4})
\oplus({\bf 7,3,2,6})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,1,4,6})
\oplus({\bf 7,1,4,4})
\oplus({\bf 7,1,2,6})
\oplus({\bf 7,1,2,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus3({\bf 5,3,4,4})
\oplus2({\bf 5,3,4,2})
\oplus({\bf 5,3,2,8})
\oplus3({\bf 5,3,2,6})
\oplus4({\bf 5,3,2,4})
\oplus2({\bf 5,3,2,2})
\oplus({\bf 5,1,4,6})
\oplus2({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus2({\bf 5,1,2,6})
\oplus2({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,5,8,2})
\oplus({\bf 3,5,6,4})
\oplus3({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus3({\bf 3,5,4,4})
\oplus4({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus2({\bf 3,5,2,4})
\oplus2({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus2({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus4({\bf 3,3,4,4})
\oplus4({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,6})
\oplus4({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,4,6})
\oplus2({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,7,6,4})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,5,6,4})
\oplus2({\bf 1,5,6,2})
\oplus2({\bf 1,5,4,4})
\oplus2({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus2({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,3,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,1,7})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,3,7})
\oplus3({\bf 6,2,3,5})
\oplus2({\bf 6,2,3,3})
\oplus({\bf 6,2,1,7})
\oplus2({\bf 6,2,1,5})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,6,7,1})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,5})
\oplus3({\bf 4,4,5,3})
\oplus2({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus3({\bf 4,4,3,5})
\oplus4({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus2({\bf 4,4,1,5})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,5})
\oplus2({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus4({\bf 4,2,3,5})
\oplus4({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus2({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,5,3})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,7,1})
\oplus({\bf 2,6,5,5})
\oplus3({\bf 2,6,5,3})
\oplus2({\bf 2,6,5,1})
\oplus({\bf 2,6,3,5})
\oplus2({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,7,1})
\oplus({\bf 2,4,5,5})
\oplus4({\bf 2,4,5,3})
\oplus2({\bf 2,4,5,1})
\oplus2({\bf 2,4,3,5})
\oplus4({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,5})
\oplus2({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus2({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 28512_{sc}}$&=&
$({\bf 7,3,6,2})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,1,6,4})
\oplus({\bf 7,1,6,2})
\oplus({\bf 7,1,4,4})
\oplus({\bf 7,1,4,2})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,8,2})
\oplus({\bf 5,3,6,4})
\oplus3({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus3({\bf 5,3,4,4})
\oplus4({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus2({\bf 5,3,2,4})
\oplus2({\bf 5,3,2,2})
\oplus({\bf 5,1,6,4})
\oplus2({\bf 5,1,6,2})
\oplus2({\bf 5,1,4,4})
\oplus2({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,2,6})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus3({\bf 3,5,4,4})
\oplus2({\bf 3,5,4,2})
\oplus({\bf 3,5,2,8})
\oplus3({\bf 3,5,2,6})
\oplus4({\bf 3,5,2,4})
\oplus2({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus2({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus4({\bf 3,3,4,4})
\oplus4({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,6})
\oplus4({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus2({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,7,4,6})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,7,2,6})
\oplus({\bf 1,7,2,4})
\oplus({\bf 1,5,4,6})
\oplus2({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus2({\bf 1,5,2,6})
\oplus2({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,4,6})
\oplus2({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,5,3})
\oplus({\bf 6,4,7,1})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,7,1})
\oplus({\bf 6,2,5,5})
\oplus3({\bf 6,2,5,3})
\oplus2({\bf 6,2,5,1})
\oplus({\bf 6,2,3,5})
\oplus2({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,1,7})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,5})
\oplus3({\bf 4,4,5,3})
\oplus2({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus3({\bf 4,4,3,5})
\oplus4({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus2({\bf 4,4,1,5})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,7,1})
\oplus({\bf 4,2,5,5})
\oplus4({\bf 4,2,5,3})
\oplus2({\bf 4,2,5,1})
\oplus2({\bf 4,2,3,5})
\oplus4({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,3,5})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,3,7})
\oplus3({\bf 2,6,3,5})
\oplus2({\bf 2,6,3,3})
\oplus({\bf 2,6,1,7})
\oplus2({\bf 2,6,1,5})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,5,5})
\oplus2({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus4({\bf 2,4,3,5})
\oplus4({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus2({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,5})
\oplus2({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus2({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 28512_{vc}}$&=&
$({\bf 8,5,2,3})
\oplus({\bf 6,7,4,1})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,7,2,1})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus3({\bf 6,5,2,3})
\oplus2({\bf 6,5,2,1})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus2({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,5})
\oplus3({\bf 4,5,4,3})
\oplus2({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus4({\bf 4,5,2,3})
\oplus2({\bf 4,5,2,1})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,4,7})
\oplus3({\bf 4,3,4,5})
\oplus4({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus2({\bf 4,3,2,5})
\oplus4({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,6,7})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,7})
\oplus2({\bf 4,1,4,5})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,4,5})
\oplus2({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus2({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,8,5})
\oplus({\bf 2,3,6,7})
\oplus3({\bf 2,3,6,5})
\oplus2({\bf 2,3,6,3})
\oplus({\bf 2,3,4,7})
\oplus4({\bf 2,3,4,5})
\oplus4({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus2({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,7})
\oplus2({\bf 2,1,6,5})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,4,7})
\oplus2({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,6,1,4})
\oplus({\bf 7,6,1,2})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,4})
\oplus({\bf 7,4,1,2})
\oplus({\bf 5,8,3,2})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,4})
\oplus3({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus2({\bf 5,6,1,2})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus3({\bf 5,4,3,4})
\oplus4({\bf 5,4,3,2})
\oplus2({\bf 5,4,1,4})
\oplus2({\bf 5,4,1,2})
\oplus({\bf 5,2,5,6})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus2({\bf 5,2,3,4})
\oplus2({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,4})
\oplus2({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,5,6})
\oplus3({\bf 3,4,5,4})
\oplus2({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus4({\bf 3,4,3,4})
\oplus4({\bf 3,4,3,2})
\oplus2({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,6})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,5,8})
\oplus3({\bf 3,2,5,6})
\oplus4({\bf 3,2,5,4})
\oplus2({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,6})
\oplus4({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,4,7,6})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,5,6})
\oplus2({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus2({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,7,6})
\oplus({\bf 1,2,7,4})
\oplus2({\bf 1,2,5,6})
\oplus2({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 28512_{cv}}$&=&
$({\bf 8,3,2,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,2,7})
\oplus3({\bf 6,3,2,5})
\oplus2({\bf 6,3,2,3})
\oplus({\bf 6,1,4,7})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,2,7})
\oplus2({\bf 6,1,2,5})
\oplus({\bf 6,1,2,3})
\oplus({\bf 4,7,6,1})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,5})
\oplus3({\bf 4,5,4,3})
\oplus2({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus2({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus3({\bf 4,3,4,5})
\oplus4({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus4({\bf 4,3,2,5})
\oplus4({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,4,7})
\oplus2({\bf 4,1,4,5})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,7})
\oplus2({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,6,1})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,4,1})
\oplus({\bf 2,5,8,3})
\oplus({\bf 2,5,6,5})
\oplus3({\bf 2,5,6,3})
\oplus2({\bf 2,5,6,1})
\oplus({\bf 2,5,4,5})
\oplus4({\bf 2,5,4,3})
\oplus2({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus2({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,5})
\oplus2({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus2({\bf 2,3,4,5})
\oplus4({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus2({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,1,6})
\oplus({\bf 7,4,1,4})
\oplus({\bf 7,2,3,6})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,1,6})
\oplus({\bf 7,2,1,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus3({\bf 5,4,3,4})
\oplus2({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus2({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,5,6})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,8})
\oplus3({\bf 5,2,3,6})
\oplus4({\bf 5,2,3,4})
\oplus2({\bf 5,2,3,2})
\oplus2({\bf 5,2,1,6})
\oplus2({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,8,5,2})
\oplus({\bf 3,6,7,2})
\oplus({\bf 3,6,5,4})
\oplus3({\bf 3,6,5,2})
\oplus({\bf 3,6,3,4})
\oplus2({\bf 3,6,3,2})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,6})
\oplus3({\bf 3,4,5,4})
\oplus4({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus4({\bf 3,4,3,4})
\oplus4({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus2({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,5,6})
\oplus2({\bf 3,2,5,4})
\oplus2({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,6})
\oplus4({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,6,7,4})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,4})
\oplus2({\bf 1,6,5,2})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,7,2})
\oplus2({\bf 1,4,5,4})
\oplus2({\bf 1,4,5,2})
\oplus2({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 28512_{vs}}$&=&
$({\bf 8,5,3,2})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,7,1,4})
\oplus({\bf 6,7,1,2})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,4})
\oplus3({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus2({\bf 6,5,1,2})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,4})
\oplus2({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus3({\bf 4,5,3,4})
\oplus4({\bf 4,5,3,2})
\oplus2({\bf 4,5,1,4})
\oplus2({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,5,6})
\oplus3({\bf 4,3,5,4})
\oplus2({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus4({\bf 4,3,3,4})
\oplus4({\bf 4,3,3,2})
\oplus2({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,7,6})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,5,6})
\oplus2({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus2({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,5,5,6})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus2({\bf 2,5,3,4})
\oplus2({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,7,6})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,5,8})
\oplus3({\bf 2,3,5,6})
\oplus4({\bf 2,3,5,4})
\oplus2({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,6})
\oplus4({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,7,6})
\oplus({\bf 2,1,7,4})
\oplus2({\bf 2,1,5,6})
\oplus2({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,6,4,1})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,6,2,1})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,4,2,1})
\oplus({\bf 5,8,2,3})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus3({\bf 5,6,2,3})
\oplus2({\bf 5,6,2,1})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,5})
\oplus3({\bf 5,4,4,3})
\oplus2({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus4({\bf 5,4,2,3})
\oplus2({\bf 5,4,2,1})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,4,5})
\oplus2({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus2({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus2({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,4,7})
\oplus3({\bf 3,4,4,5})
\oplus4({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus2({\bf 3,4,2,5})
\oplus4({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,8,5})
\oplus({\bf 3,2,6,7})
\oplus3({\bf 3,2,6,5})
\oplus2({\bf 3,2,6,3})
\oplus({\bf 3,2,4,7})
\oplus4({\bf 3,2,4,5})
\oplus4({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus2({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,4,6,7})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,7})
\oplus2({\bf 1,4,4,5})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,7})
\oplus2({\bf 1,2,6,5})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,4,7})
\oplus2({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 28512_{sv}}$&=&
$({\bf 8,3,5,2})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,3,7,2})
\oplus({\bf 6,3,5,4})
\oplus3({\bf 6,3,5,2})
\oplus({\bf 6,3,3,4})
\oplus2({\bf 6,3,3,2})
\oplus({\bf 6,1,7,4})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,4})
\oplus2({\bf 6,1,5,2})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,1,6})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus3({\bf 4,5,3,4})
\oplus2({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus2({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,6})
\oplus3({\bf 4,3,5,4})
\oplus4({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus4({\bf 4,3,3,4})
\oplus4({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus2({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,7,2})
\oplus2({\bf 4,1,5,4})
\oplus2({\bf 4,1,5,2})
\oplus2({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,3,6})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,1,6})
\oplus({\bf 2,7,1,4})
\oplus({\bf 2,5,5,6})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,8})
\oplus3({\bf 2,5,3,6})
\oplus4({\bf 2,5,3,4})
\oplus2({\bf 2,5,3,2})
\oplus2({\bf 2,5,1,6})
\oplus2({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,5,6})
\oplus2({\bf 2,3,5,4})
\oplus2({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,6})
\oplus4({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,4,6,1})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,6,1})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,4,1})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,5})
\oplus3({\bf 5,4,4,3})
\oplus2({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus2({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,8,3})
\oplus({\bf 5,2,6,5})
\oplus3({\bf 5,2,6,3})
\oplus2({\bf 5,2,6,1})
\oplus({\bf 5,2,4,5})
\oplus4({\bf 5,2,4,3})
\oplus2({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus2({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,8,2,5})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,2,7})
\oplus3({\bf 3,6,2,5})
\oplus2({\bf 3,6,2,3})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus3({\bf 3,4,4,5})
\oplus4({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus4({\bf 3,4,2,5})
\oplus4({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus2({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus2({\bf 3,2,4,5})
\oplus4({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus2({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,6,4,7})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,2,7})
\oplus2({\bf 1,6,2,5})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,4,7})
\oplus2({\bf 1,4,4,5})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,7})
\oplus2({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 30576_{v}}$&=&
$({\bf 9,1,2,2})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,4})
\oplus2({\bf 7,3,2,2})
\oplus({\bf 7,1,4,2})
\oplus({\bf 7,1,2,4})
\oplus2({\bf 7,1,2,2})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus3({\bf 5,3,4,4})
\oplus3({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus3({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,4})
\oplus2({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus2({\bf 5,1,2,4})
\oplus2({\bf 5,1,2,2})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,4})
\oplus2({\bf 3,7,2,2})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus3({\bf 3,5,4,4})
\oplus3({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus3({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,8,2})
\oplus2({\bf 3,3,6,4})
\oplus3({\bf 3,3,6,2})
\oplus2({\bf 3,3,4,6})
\oplus4({\bf 3,3,4,4})
\oplus4({\bf 3,3,4,2})
\oplus({\bf 3,3,2,8})
\oplus3({\bf 3,3,2,6})
\oplus4({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,8,2})
\oplus({\bf 3,1,6,4})
\oplus2({\bf 3,1,6,2})
\oplus({\bf 3,1,4,6})
\oplus2({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,8})
\oplus2({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,9,2,2})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,7,2,4})
\oplus2({\bf 1,7,2,2})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,4})
\oplus2({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus2({\bf 1,5,2,4})
\oplus2({\bf 1,5,2,2})
\oplus({\bf 1,3,8,2})
\oplus({\bf 1,3,6,4})
\oplus2({\bf 1,3,6,2})
\oplus({\bf 1,3,4,6})
\oplus2({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,8})
\oplus2({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,8,2})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,8})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,3,3})
\oplus({\bf 8,2,3,1})
\oplus({\bf 8,2,1,3})
\oplus({\bf 8,2,1,1})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,3,5})
\oplus2({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 6,2,3,5})
\oplus3({\bf 6,2,3,3})
\oplus2({\bf 6,2,3,1})
\oplus({\bf 6,2,1,5})
\oplus2({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,3,5})
\oplus2({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,3})
\oplus2({\bf 4,4,5,5})
\oplus3({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus3({\bf 4,4,3,5})
\oplus4({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,7,1})
\oplus({\bf 4,2,5,5})
\oplus3({\bf 4,2,5,3})
\oplus2({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus3({\bf 4,2,3,5})
\oplus4({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus2({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,3,3})
\oplus({\bf 2,8,3,1})
\oplus({\bf 2,8,1,3})
\oplus({\bf 2,8,1,1})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,6,3,5})
\oplus3({\bf 2,6,3,3})
\oplus2({\bf 2,6,3,1})
\oplus({\bf 2,6,1,5})
\oplus2({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,7,1})
\oplus({\bf 2,4,5,5})
\oplus3({\bf 2,4,5,3})
\oplus2({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus3({\bf 2,4,3,5})
\oplus4({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus2({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,9,1})
\oplus2({\bf 2,2,7,3})
\oplus2({\bf 2,2,7,1})
\oplus2({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus2({\bf 2,2,5,1})
\oplus2({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,9})
\oplus2({\bf 2,2,1,7})
\oplus2({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 30576_{s}}$&=&
$({\bf 8,3,2,3})
\oplus({\bf 8,3,2,1})
\oplus({\bf 8,1,2,3})
\oplus({\bf 8,1,2,1})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,4,5})
\oplus2({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus3({\bf 6,3,2,3})
\oplus2({\bf 6,3,2,1})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,5})
\oplus2({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus2({\bf 4,5,4,5})
\oplus3({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus3({\bf 4,5,2,3})
\oplus2({\bf 4,5,2,1})
\oplus({\bf 4,3,6,5})
\oplus2({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus3({\bf 4,3,4,5})
\oplus4({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus3({\bf 4,3,2,5})
\oplus4({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,5})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,7})
\oplus2({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,2,1})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,4,1})
\oplus2({\bf 2,7,2,3})
\oplus2({\bf 2,7,2,1})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,5})
\oplus3({\bf 2,5,4,3})
\oplus2({\bf 2,5,4,1})
\oplus2({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus2({\bf 2,5,2,1})
\oplus({\bf 2,3,8,3})
\oplus({\bf 2,3,8,1})
\oplus({\bf 2,3,6,5})
\oplus3({\bf 2,3,6,3})
\oplus2({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus3({\bf 2,3,4,5})
\oplus4({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus2({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,8,3})
\oplus({\bf 2,1,8,1})
\oplus({\bf 2,1,6,5})
\oplus2({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,7})
\oplus2({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,9})
\oplus2({\bf 2,1,2,7})
\oplus2({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,1,2})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,2})
\oplus({\bf 7,2,3,4})
\oplus2({\bf 7,2,3,2})
\oplus({\bf 7,2,1,4})
\oplus2({\bf 7,2,1,2})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus3({\bf 5,4,3,4})
\oplus3({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus2({\bf 5,4,1,2})
\oplus({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus3({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus2({\bf 5,2,1,4})
\oplus2({\bf 5,2,1,2})
\oplus({\bf 3,8,3,2})
\oplus({\bf 3,8,1,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus2({\bf 3,6,3,4})
\oplus3({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus2({\bf 3,6,1,2})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,6})
\oplus3({\bf 3,4,5,4})
\oplus3({\bf 3,4,5,2})
\oplus2({\bf 3,4,3,6})
\oplus4({\bf 3,4,3,4})
\oplus4({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus2({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,4})
\oplus2({\bf 3,2,7,2})
\oplus({\bf 3,2,5,6})
\oplus3({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus({\bf 3,2,3,8})
\oplus3({\bf 3,2,3,6})
\oplus4({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,8})
\oplus2({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,8,3,2})
\oplus({\bf 1,8,1,2})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,4})
\oplus2({\bf 1,6,3,2})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,7,2})
\oplus({\bf 1,4,5,4})
\oplus2({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus2({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,9,2})
\oplus({\bf 1,2,7,4})
\oplus2({\bf 1,2,7,2})
\oplus({\bf 1,2,5,6})
\oplus2({\bf 1,2,5,4})
\oplus2({\bf 1,2,5,2})
\oplus({\bf 1,2,3,8})
\oplus2({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,8})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 30576_{c}}$&=&
$({\bf 8,3,3,2})
\oplus({\bf 8,3,1,2})
\oplus({\bf 8,1,3,2})
\oplus({\bf 8,1,1,2})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus2({\bf 6,3,3,4})
\oplus3({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus2({\bf 6,3,1,2})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,4})
\oplus2({\bf 6,1,3,2})
\oplus({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus3({\bf 4,5,3,4})
\oplus3({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus2({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,6})
\oplus3({\bf 4,3,5,4})
\oplus3({\bf 4,3,5,2})
\oplus2({\bf 4,3,3,6})
\oplus4({\bf 4,3,3,4})
\oplus4({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus2({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,7,2})
\oplus({\bf 4,1,5,4})
\oplus2({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus2({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,1,2})
\oplus({\bf 2,7,3,4})
\oplus2({\bf 2,7,3,2})
\oplus({\bf 2,7,1,4})
\oplus2({\bf 2,7,1,2})
\oplus({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus3({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus2({\bf 2,5,1,4})
\oplus2({\bf 2,5,1,2})
\oplus({\bf 2,3,7,4})
\oplus2({\bf 2,3,7,2})
\oplus({\bf 2,3,5,6})
\oplus3({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus({\bf 2,3,3,8})
\oplus3({\bf 2,3,3,6})
\oplus4({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,8})
\oplus2({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,9,2})
\oplus({\bf 2,1,7,4})
\oplus2({\bf 2,1,7,2})
\oplus({\bf 2,1,5,6})
\oplus2({\bf 2,1,5,4})
\oplus2({\bf 2,1,5,2})
\oplus({\bf 2,1,3,8})
\oplus2({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,8})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,2,1})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,4,2,1})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,4,1})
\oplus2({\bf 7,2,2,3})
\oplus2({\bf 7,2,2,1})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus2({\bf 5,4,4,5})
\oplus3({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus3({\bf 5,4,2,3})
\oplus2({\bf 5,4,2,1})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,5})
\oplus3({\bf 5,2,4,3})
\oplus2({\bf 5,2,4,1})
\oplus2({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus2({\bf 5,2,2,1})
\oplus({\bf 3,8,2,3})
\oplus({\bf 3,8,2,1})
\oplus({\bf 3,6,4,5})
\oplus2({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus3({\bf 3,6,2,3})
\oplus2({\bf 3,6,2,1})
\oplus({\bf 3,4,6,5})
\oplus2({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus3({\bf 3,4,4,5})
\oplus4({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus3({\bf 3,4,2,5})
\oplus4({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,8,3})
\oplus({\bf 3,2,8,1})
\oplus({\bf 3,2,6,5})
\oplus3({\bf 3,2,6,3})
\oplus2({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus3({\bf 3,2,4,5})
\oplus4({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus2({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,8,2,3})
\oplus({\bf 1,8,2,1})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,5})
\oplus2({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,5})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,7})
\oplus2({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,8,3})
\oplus({\bf 1,2,8,1})
\oplus({\bf 1,2,6,5})
\oplus2({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,7})
\oplus2({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,9})
\oplus2({\bf 1,2,2,7})
\oplus2({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 30940_{v}}$&=&
$({\bf 13,13,1,1})
\oplus({\bf 11,11,3,3})
\oplus({\bf 11,11,1,1})
\oplus({\bf 9,9,5,5})
\oplus({\bf 9,9,3,3})
\oplus({\bf 9,9,1,1})
\oplus({\bf 7,7,7,7})
\oplus({\bf 7,7,5,5})
\oplus({\bf 7,7,3,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 5,5,9,9})
\oplus({\bf 5,5,7,7})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 3,3,11,11})
\oplus({\bf 3,3,9,9})
\oplus({\bf 3,3,7,7})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 1,1,13,13})
\oplus({\bf 1,1,11,11})
\oplus({\bf 1,1,9,9})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 12,12,2,2})
\oplus({\bf 10,10,4,4})
\oplus({\bf 10,10,2,2})
\oplus({\bf 8,8,6,6})
\oplus({\bf 8,8,4,4})
\oplus({\bf 8,8,2,2})
\oplus({\bf 6,6,8,8})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 4,4,10,10})
\oplus({\bf 4,4,8,8})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 2,2,12,12})
\oplus({\bf 2,2,10,10})
\oplus({\bf 2,2,8,8})
\oplus({\bf 2,2,6,6})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 30940_{c}}$&=&
$({\bf 13,1,1,13})
\oplus({\bf 11,3,3,11})
\oplus({\bf 11,1,1,11})
\oplus({\bf 9,5,5,9})
\oplus({\bf 9,3,3,9})
\oplus({\bf 9,1,1,9})
\oplus({\bf 7,7,7,7})
\oplus({\bf 7,5,5,7})
\oplus({\bf 7,3,3,7})
\oplus({\bf 7,1,1,7})
\oplus({\bf 5,9,9,5})
\oplus({\bf 5,7,7,5})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,1,1,5})
\oplus({\bf 3,11,11,3})
\oplus({\bf 3,9,9,3})
\oplus({\bf 3,7,7,3})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,13,13,1})
\oplus({\bf 1,11,11,1})
\oplus({\bf 1,9,9,1})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,1,1,1})
\oplus({\bf 12,2,2,12})
\oplus({\bf 10,4,4,10})
\oplus({\bf 10,2,2,10})
\oplus({\bf 8,6,6,8})
\oplus({\bf 8,4,4,8})
\oplus({\bf 8,2,2,8})
\oplus({\bf 6,8,8,6})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,2,2,6})
\oplus({\bf 4,10,10,4})
\oplus({\bf 4,8,8,4})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,2,2,4})
\oplus({\bf 2,12,12,2})
\oplus({\bf 2,10,10,2})
\oplus({\bf 2,8,8,2})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 30940_{s}}$&=&
$({\bf 13,1,13,1})
\oplus({\bf 11,3,11,3})
\oplus({\bf 11,1,11,1})
\oplus({\bf 9,5,9,5})
\oplus({\bf 9,3,9,3})
\oplus({\bf 9,1,9,1})
\oplus({\bf 7,7,7,7})
\oplus({\bf 7,5,7,5})
\oplus({\bf 7,3,7,3})
\oplus({\bf 7,1,7,1})
\oplus({\bf 5,9,5,9})
\oplus({\bf 5,7,5,7})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 3,11,3,11})
\oplus({\bf 3,9,3,9})
\oplus({\bf 3,7,3,7})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 1,13,1,13})
\oplus({\bf 1,11,1,11})
\oplus({\bf 1,9,1,9})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 12,2,12,2})
\oplus({\bf 10,4,10,4})
\oplus({\bf 10,2,10,2})
\oplus({\bf 8,6,8,6})
\oplus({\bf 8,4,8,4})
\oplus({\bf 8,2,8,2})
\oplus({\bf 6,8,6,8})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,2,6,2})
\oplus({\bf 4,10,4,10})
\oplus({\bf 4,8,4,8})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 2,12,2,12})
\oplus({\bf 2,10,2,10})
\oplus({\bf 2,8,2,8})
\oplus({\bf 2,6,2,6})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 32032_{cs}}$&=&
$({\bf 9,1,4,6})
\oplus({\bf 7,3,6,4})
\oplus({\bf 7,3,4,6})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,2,8})
\oplus({\bf 7,3,2,6})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,1,4,6})
\oplus({\bf 7,1,4,4})
\oplus({\bf 7,1,2,6})
\oplus({\bf 5,5,8,2})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,8})
\oplus({\bf 5,5,2,6})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus2({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,8})
\oplus2({\bf 5,3,2,6})
\oplus2({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,4,6})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,7,8,2})
\oplus({\bf 3,7,6,4})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,7,4,6})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,5,8,2})
\oplus({\bf 3,5,6,4})
\oplus2({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus2({\bf 3,5,4,4})
\oplus2({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus2({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus2({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,4,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,9,6,4})
\oplus({\bf 1,7,6,4})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,5,5})
\oplus({\bf 8,2,3,7})
\oplus({\bf 8,2,3,5})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,3,7})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,1,9})
\oplus({\bf 6,4,1,7})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,3,7})
\oplus2({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,1,7})
\oplus({\bf 6,2,1,5})
\oplus({\bf 4,6,9,1})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,7,1})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,7})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus2({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus2({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,8,7,3})
\oplus({\bf 2,8,5,5})
\oplus({\bf 2,8,5,3})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,7,1})
\oplus({\bf 2,6,5,5})
\oplus2({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,5,5})
\oplus2({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 32032_{sc}}$&=&
$({\bf 9,1,6,4})
\oplus({\bf 7,3,8,2})
\oplus({\bf 7,3,6,4})
\oplus({\bf 7,3,6,2})
\oplus({\bf 7,3,4,6})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,1,6,4})
\oplus({\bf 7,1,6,2})
\oplus({\bf 7,1,4,4})
\oplus({\bf 5,5,8,2})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,8})
\oplus({\bf 5,5,2,6})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,8,2})
\oplus({\bf 5,3,6,4})
\oplus2({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus2({\bf 5,3,4,4})
\oplus2({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,7,6,4})
\oplus({\bf 3,7,4,6})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,2,8})
\oplus({\bf 3,7,2,6})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus2({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,8})
\oplus2({\bf 3,5,2,6})
\oplus2({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus2({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus2({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,9,4,6})
\oplus({\bf 1,7,4,6})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,7,2,6})
\oplus({\bf 1,5,4,6})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,4,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,7,3})
\oplus({\bf 8,2,5,5})
\oplus({\bf 8,2,5,3})
\oplus({\bf 6,4,9,1})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,7,1})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,7})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,7,1})
\oplus({\bf 6,2,5,5})
\oplus2({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,3,7})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,1,9})
\oplus({\bf 4,6,1,7})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus2({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,5,5})
\oplus2({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,8,5,5})
\oplus({\bf 2,8,3,7})
\oplus({\bf 2,8,3,5})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,3,7})
\oplus2({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,1,7})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus2({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 32032_{vc}}$&=&
$({\bf 8,7,2,3})
\oplus({\bf 8,5,2,5})
\oplus({\bf 8,5,2,3})
\oplus({\bf 6,9,4,1})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,4,1})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,7,2,1})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus2({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,4,7})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus2({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,7})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,4,7})
\oplus2({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,6,9})
\oplus({\bf 4,1,6,7})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,7})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,5,8,5})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,8,7})
\oplus({\bf 2,3,8,5})
\oplus({\bf 2,3,6,7})
\oplus2({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,7})
\oplus2({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,6,7})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,6,1,4})
\oplus({\bf 7,8,3,2})
\oplus({\bf 7,6,3,4})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,6,1,4})
\oplus({\bf 7,6,1,2})
\oplus({\bf 7,4,3,6})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,4})
\oplus({\bf 5,8,5,2})
\oplus({\bf 5,8,3,2})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,4})
\oplus2({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus2({\bf 5,4,3,4})
\oplus2({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,5,8})
\oplus({\bf 5,2,5,6})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,6,7,4})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,4,7,6})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,5,6})
\oplus2({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus2({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,7,8})
\oplus({\bf 3,2,7,6})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,5,8})
\oplus2({\bf 3,2,5,6})
\oplus2({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus2({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,4,9,6})
\oplus({\bf 1,4,7,6})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,5,6})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,7,6})
\oplus({\bf 1,2,5,6})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 32032_{cv}}$&=&
$({\bf 8,5,2,5})
\oplus({\bf 8,3,2,7})
\oplus({\bf 8,3,2,5})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,3,4,7})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,2,7})
\oplus2({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,1,4,9})
\oplus({\bf 6,1,4,7})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,2,7})
\oplus({\bf 6,1,2,5})
\oplus({\bf 4,9,6,1})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,7,6,1})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,7})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus2({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus2({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,4,7})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,7,8,3})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,6,1})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,5,8,5})
\oplus({\bf 2,5,8,3})
\oplus({\bf 2,5,6,5})
\oplus2({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,5})
\oplus2({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,4,1,6})
\oplus({\bf 7,6,3,4})
\oplus({\bf 7,4,3,6})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,1,6})
\oplus({\bf 7,4,1,4})
\oplus({\bf 7,2,3,8})
\oplus({\bf 7,2,3,6})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,1,6})
\oplus({\bf 5,8,5,2})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,4,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus2({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,5,8})
\oplus({\bf 5,2,5,6})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,8})
\oplus2({\bf 5,2,3,6})
\oplus2({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,8,7,2})
\oplus({\bf 3,8,5,2})
\oplus({\bf 3,6,7,4})
\oplus({\bf 3,6,7,2})
\oplus({\bf 3,6,5,4})
\oplus2({\bf 3,6,5,2})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,4,7,6})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,6})
\oplus2({\bf 3,4,5,4})
\oplus2({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus2({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,6})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus2({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,6,9,4})
\oplus({\bf 1,6,7,4})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 32032_{vs}}$&=&
$({\bf 8,7,3,2})
\oplus({\bf 8,5,5,2})
\oplus({\bf 8,5,3,2})
\oplus({\bf 6,9,1,4})
\oplus({\bf 6,7,3,4})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,7,1,4})
\oplus({\bf 6,7,1,2})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,4})
\oplus2({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,7,4})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus({\bf 4,7,3,6})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,5,5,6})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus2({\bf 4,5,3,4})
\oplus2({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,6})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,5,6})
\oplus2({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus2({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,9,6})
\oplus({\bf 4,1,7,6})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,5,6})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,5,5,8})
\oplus({\bf 2,5,5,6})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,7,8})
\oplus({\bf 2,3,7,6})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,5,8})
\oplus2({\bf 2,3,5,6})
\oplus2({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus2({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,7,6})
\oplus({\bf 2,1,5,6})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,6,4,1})
\oplus({\bf 7,8,2,3})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,4,1})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,6,2,1})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,4,2,3})
\oplus({\bf 5,8,2,5})
\oplus({\bf 5,8,2,3})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus2({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus2({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,8,5})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,6,4,7})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,6,7})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,4,7})
\oplus2({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,8,7})
\oplus({\bf 3,2,8,5})
\oplus({\bf 3,2,6,7})
\oplus2({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,7})
\oplus2({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,4,6,9})
\oplus({\bf 1,4,6,7})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,7})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,6,7})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 32032_{sv}}$&=&
$({\bf 8,5,5,2})
\oplus({\bf 8,3,7,2})
\oplus({\bf 8,3,5,2})
\oplus({\bf 6,7,3,4})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,3,7,4})
\oplus({\bf 6,3,7,2})
\oplus({\bf 6,3,5,4})
\oplus2({\bf 6,3,5,2})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,1,9,4})
\oplus({\bf 6,1,7,4})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,4})
\oplus({\bf 4,9,1,6})
\oplus({\bf 4,7,3,6})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,1,6})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,5,5,6})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus2({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,6})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,6})
\oplus2({\bf 4,3,5,4})
\oplus2({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus2({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,7,3,8})
\oplus({\bf 2,7,3,6})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,1,6})
\oplus({\bf 2,5,5,8})
\oplus({\bf 2,5,5,6})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,8})
\oplus2({\bf 2,5,3,6})
\oplus2({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,5,6})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus2({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,4,6,1})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,4,6,1})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,2,8,3})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,6,1})
\oplus({\bf 7,2,4,3})
\oplus({\bf 5,8,2,5})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,8,5})
\oplus({\bf 5,2,8,3})
\oplus({\bf 5,2,6,5})
\oplus2({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,5})
\oplus2({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,8,2,7})
\oplus({\bf 3,8,2,5})
\oplus({\bf 3,6,4,7})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,2,7})
\oplus2({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,6,7})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus2({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus2({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,6,4,9})
\oplus({\bf 1,6,4,7})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,2,7})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,4,4,7})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 32340_{s}}$&=&
$({\bf 7,5,3,3})
\oplus({\bf 7,5,1,5})
\oplus({\bf 7,5,1,3})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,3,1,3})
\oplus({\bf 5,7,5,1})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,5})
\oplus3({\bf 5,5,3,3})
\oplus2({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus2({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus3({\bf 5,3,3,5})
\oplus4({\bf 5,3,3,3})
\oplus2({\bf 5,3,3,1})
\oplus2({\bf 5,3,1,5})
\oplus2({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,5,7})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,7})
\oplus2({\bf 5,1,3,5})
\oplus2({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,5,5})
\oplus3({\bf 3,5,5,3})
\oplus2({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus4({\bf 3,5,3,3})
\oplus2({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus2({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,5,7})
\oplus3({\bf 3,3,5,5})
\oplus4({\bf 3,3,5,3})
\oplus2({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus4({\bf 3,3,3,5})
\oplus6({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus2({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,7})
\oplus2({\bf 3,1,5,5})
\oplus2({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus2({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,5,7,5})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,5,5})
\oplus2({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,5})
\oplus2({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,7,3})
\oplus2({\bf 1,3,5,5})
\oplus2({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus2({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,4,2,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,6})
\oplus3({\bf 6,4,2,4})
\oplus2({\bf 6,4,2,2})
\oplus({\bf 6,2,4,6})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,6})
\oplus2({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,8,4,2})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,4})
\oplus3({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus2({\bf 4,6,2,2})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus4({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus4({\bf 4,4,2,4})
\oplus4({\bf 4,4,2,2})
\oplus({\bf 4,2,6,6})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,8})
\oplus3({\bf 4,2,4,6})
\oplus4({\bf 4,2,4,4})
\oplus4({\bf 4,2,4,2})
\oplus2({\bf 4,2,2,6})
\oplus4({\bf 4,2,2,4})
\oplus3({\bf 4,2,2,2})
\oplus({\bf 2,6,6,4})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,6,4,4})
\oplus2({\bf 2,6,4,2})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,8,4})
\oplus({\bf 2,4,6,6})
\oplus3({\bf 2,4,6,4})
\oplus2({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus4({\bf 2,4,4,4})
\oplus4({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus4({\bf 2,4,2,4})
\oplus3({\bf 2,4,2,2})
\oplus({\bf 2,2,6,6})
\oplus2({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus2({\bf 2,2,4,6})
\oplus4({\bf 2,2,4,4})
\oplus3({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus3({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 32340_{c}}$&=&
$({\bf 7,5,5,1})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,1,5})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,5})
\oplus3({\bf 5,5,3,3})
\oplus2({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus2({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,5,5})
\oplus3({\bf 5,3,5,3})
\oplus2({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus4({\bf 5,3,3,3})
\oplus2({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus2({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,7,5})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,5,5})
\oplus2({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,5})
\oplus2({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus3({\bf 3,5,3,5})
\oplus4({\bf 3,5,3,3})
\oplus2({\bf 3,5,3,1})
\oplus2({\bf 3,5,1,5})
\oplus2({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,5,7})
\oplus3({\bf 3,3,5,5})
\oplus4({\bf 3,3,5,3})
\oplus2({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus4({\bf 3,3,3,5})
\oplus6({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus2({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,7,3})
\oplus2({\bf 3,1,5,5})
\oplus2({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus2({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,5,5,7})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,7})
\oplus2({\bf 1,5,3,5})
\oplus2({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,5,7})
\oplus2({\bf 1,3,5,5})
\oplus2({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus2({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,4,4,2})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,4})
\oplus3({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus2({\bf 6,4,2,2})
\oplus({\bf 6,2,6,4})
\oplus({\bf 6,2,6,2})
\oplus({\bf 6,2,4,4})
\oplus2({\bf 6,2,4,2})
\oplus({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,8,2,4})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,6})
\oplus3({\bf 4,6,2,4})
\oplus2({\bf 4,6,2,2})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus4({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus4({\bf 4,4,2,4})
\oplus4({\bf 4,4,2,2})
\oplus({\bf 4,2,8,4})
\oplus({\bf 4,2,6,6})
\oplus3({\bf 4,2,6,4})
\oplus2({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus4({\bf 4,2,4,4})
\oplus4({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus4({\bf 4,2,2,4})
\oplus3({\bf 4,2,2,2})
\oplus({\bf 2,6,4,6})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,6})
\oplus2({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,6,6})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,8})
\oplus3({\bf 2,4,4,6})
\oplus4({\bf 2,4,4,4})
\oplus4({\bf 2,4,4,2})
\oplus2({\bf 2,4,2,6})
\oplus4({\bf 2,4,2,4})
\oplus3({\bf 2,4,2,2})
\oplus({\bf 2,2,6,6})
\oplus2({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus2({\bf 2,2,4,6})
\oplus4({\bf 2,2,4,4})
\oplus3({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus3({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 32340_{v}}$&=&
$({\bf 7,3,5,3})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,1,5,5})
\oplus({\bf 7,1,5,3})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,3,3})
\oplus({\bf 5,5,7,1})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,7})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,5})
\oplus3({\bf 5,3,5,3})
\oplus2({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus3({\bf 5,3,3,5})
\oplus4({\bf 5,3,3,3})
\oplus2({\bf 5,3,3,1})
\oplus({\bf 5,3,1,7})
\oplus2({\bf 5,3,1,5})
\oplus2({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,5,5})
\oplus2({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus2({\bf 5,1,3,5})
\oplus2({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,5})
\oplus3({\bf 3,5,5,3})
\oplus2({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus3({\bf 3,5,3,5})
\oplus4({\bf 3,5,3,3})
\oplus2({\bf 3,5,3,1})
\oplus({\bf 3,5,1,7})
\oplus2({\bf 3,5,1,5})
\oplus2({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus({\bf 3,3,5,5})
\oplus4({\bf 3,3,5,3})
\oplus2({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus4({\bf 3,3,3,5})
\oplus6({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus2({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,5})
\oplus2({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus2({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,7,5,5})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,5,5,5})
\oplus2({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus2({\bf 1,5,3,5})
\oplus2({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,5,5})
\oplus2({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus2({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,2,4,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,6})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,6,4})
\oplus({\bf 6,2,6,2})
\oplus({\bf 6,2,4,6})
\oplus3({\bf 6,2,4,4})
\oplus2({\bf 6,2,4,2})
\oplus({\bf 6,2,2,6})
\oplus2({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,6})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,8,2})
\oplus({\bf 4,4,6,4})
\oplus3({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus4({\bf 4,4,4,2})
\oplus({\bf 4,4,2,8})
\oplus3({\bf 4,4,2,6})
\oplus4({\bf 4,4,2,4})
\oplus4({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus2({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus4({\bf 4,2,4,4})
\oplus4({\bf 4,2,4,2})
\oplus2({\bf 4,2,2,6})
\oplus4({\bf 4,2,2,4})
\oplus3({\bf 4,2,2,2})
\oplus({\bf 2,8,4,4})
\oplus({\bf 2,6,6,4})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,6,4,6})
\oplus3({\bf 2,6,4,4})
\oplus2({\bf 2,6,4,2})
\oplus({\bf 2,6,2,6})
\oplus2({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,6,4})
\oplus2({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus4({\bf 2,4,4,4})
\oplus4({\bf 2,4,4,2})
\oplus2({\bf 2,4,2,6})
\oplus4({\bf 2,4,2,4})
\oplus3({\bf 2,4,2,2})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,6})
\oplus4({\bf 2,2,4,4})
\oplus3({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus3({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 32768_{v}}$&=&
$({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 7,5,1,1})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,3,1,1})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,7,1,1})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,5})
\oplus4({\bf 5,5,3,3})
\oplus3({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus3({\bf 5,5,1,3})
\oplus2({\bf 5,5,1,1})
\oplus({\bf 5,3,5,5})
\oplus2({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus2({\bf 5,3,3,5})
\oplus5({\bf 5,3,3,3})
\oplus3({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus3({\bf 5,3,1,3})
\oplus2({\bf 5,3,1,1})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,3,5})
\oplus2({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,7,1,1})
\oplus({\bf 3,5,5,5})
\oplus2({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus2({\bf 3,5,3,5})
\oplus5({\bf 3,5,3,3})
\oplus3({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus3({\bf 3,5,1,3})
\oplus2({\bf 3,5,1,1})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,5,7})
\oplus4({\bf 3,3,5,5})
\oplus5({\bf 3,3,5,3})
\oplus2({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus5({\bf 3,3,3,5})
\oplus8({\bf 3,3,3,3})
\oplus4({\bf 3,3,3,1})
\oplus2({\bf 3,3,1,5})
\oplus4({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,5,7})
\oplus3({\bf 3,1,5,5})
\oplus3({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus3({\bf 3,1,3,5})
\oplus4({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,3,5})
\oplus2({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,5,7})
\oplus3({\bf 1,3,5,5})
\oplus3({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus3({\bf 1,3,3,5})
\oplus4({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,7,5})
\oplus({\bf 1,1,7,3})
\oplus({\bf 1,1,5,7})
\oplus2({\bf 1,1,5,5})
\oplus2({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,7})
\oplus2({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,4,2,2})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus2({\bf 6,6,2,2})
\oplus({\bf 6,4,4,4})
\oplus2({\bf 6,4,4,2})
\oplus2({\bf 6,4,2,4})
\oplus4({\bf 6,4,2,2})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,4})
\oplus2({\bf 6,2,2,2})
\oplus({\bf 4,8,2,2})
\oplus({\bf 4,6,4,4})
\oplus2({\bf 4,6,4,2})
\oplus2({\bf 4,6,2,4})
\oplus4({\bf 4,6,2,2})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus5({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus5({\bf 4,4,2,4})
\oplus6({\bf 4,4,2,2})
\oplus({\bf 4,2,6,6})
\oplus2({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus2({\bf 4,2,4,6})
\oplus5({\bf 4,2,4,4})
\oplus4({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus4({\bf 4,2,2,4})
\oplus5({\bf 4,2,2,2})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,4})
\oplus2({\bf 2,6,2,2})
\oplus({\bf 2,4,6,6})
\oplus2({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus2({\bf 2,4,4,6})
\oplus5({\bf 2,4,4,4})
\oplus4({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus4({\bf 2,4,2,4})
\oplus5({\bf 2,4,2,2})
\oplus({\bf 2,2,8,4})
\oplus2({\bf 2,2,6,6})
\oplus4({\bf 2,2,6,4})
\oplus2({\bf 2,2,6,2})
\oplus({\bf 2,2,4,8})
\oplus4({\bf 2,2,4,6})
\oplus6({\bf 2,2,4,4})
\oplus5({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,6})
\oplus5({\bf 2,2,2,4})
\oplus4({\bf 2,2,2,2})$\\
%
${\bf 32768_{c}}$&=&
$({\bf 7,3,3,5})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,1,5})
\oplus({\bf 7,1,1,3})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,5})
\oplus2({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,3,5,5})
\oplus2({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus4({\bf 5,3,3,5})
\oplus5({\bf 5,3,3,3})
\oplus2({\bf 5,3,3,1})
\oplus({\bf 5,3,1,7})
\oplus3({\bf 5,3,1,5})
\oplus3({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,3,7})
\oplus3({\bf 5,1,3,5})
\oplus3({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,7})
\oplus2({\bf 5,1,1,5})
\oplus2({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,5})
\oplus4({\bf 3,5,5,3})
\oplus3({\bf 3,5,5,1})
\oplus2({\bf 3,5,3,5})
\oplus5({\bf 3,5,3,3})
\oplus3({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus2({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus2({\bf 3,3,5,5})
\oplus5({\bf 3,3,5,3})
\oplus3({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus5({\bf 3,3,3,5})
\oplus8({\bf 3,3,3,3})
\oplus4({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus3({\bf 3,3,1,5})
\oplus4({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,5,5})
\oplus2({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus3({\bf 3,1,3,5})
\oplus4({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,7})
\oplus2({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,7,5,1})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,3,1})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,7,1})
\oplus({\bf 1,5,5,5})
\oplus3({\bf 1,5,5,3})
\oplus2({\bf 1,5,5,1})
\oplus({\bf 1,5,3,5})
\oplus3({\bf 1,5,3,3})
\oplus2({\bf 1,5,3,1})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,7,1})
\oplus({\bf 1,3,5,5})
\oplus3({\bf 1,3,5,3})
\oplus2({\bf 1,3,5,1})
\oplus2({\bf 1,3,3,5})
\oplus4({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,2,2,4})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,6})
\oplus2({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,4,6})
\oplus2({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus2({\bf 6,2,2,6})
\oplus4({\bf 6,2,2,4})
\oplus2({\bf 6,2,2,2})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,4})
\oplus2({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,6,4})
\oplus2({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus5({\bf 4,4,4,2})
\oplus2({\bf 4,4,2,6})
\oplus5({\bf 4,4,2,4})
\oplus4({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus2({\bf 4,2,4,6})
\oplus5({\bf 4,2,4,4})
\oplus4({\bf 4,2,4,2})
\oplus({\bf 4,2,2,8})
\oplus4({\bf 4,2,2,6})
\oplus6({\bf 4,2,2,4})
\oplus5({\bf 4,2,2,2})
\oplus({\bf 2,8,4,2})
\oplus({\bf 2,6,6,4})
\oplus2({\bf 2,6,6,2})
\oplus2({\bf 2,6,4,4})
\oplus4({\bf 2,6,4,2})
\oplus({\bf 2,6,2,4})
\oplus2({\bf 2,6,2,2})
\oplus({\bf 2,4,8,2})
\oplus2({\bf 2,4,6,4})
\oplus4({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus5({\bf 2,4,4,4})
\oplus6({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus4({\bf 2,4,2,4})
\oplus5({\bf 2,4,2,2})
\oplus({\bf 2,2,6,4})
\oplus2({\bf 2,2,6,2})
\oplus({\bf 2,2,4,6})
\oplus4({\bf 2,2,4,4})
\oplus5({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,6})
\oplus5({\bf 2,2,2,4})
\oplus4({\bf 2,2,2,2})$\\
%
${\bf 32768_{s}}$&=&
$({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,1,5,3})
\oplus({\bf 7,1,5,1})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,3,1})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,5})
\oplus2({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,5})
\oplus4({\bf 5,3,5,3})
\oplus3({\bf 5,3,5,1})
\oplus2({\bf 5,3,3,5})
\oplus5({\bf 5,3,3,3})
\oplus3({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus2({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,7,1})
\oplus({\bf 5,1,5,5})
\oplus3({\bf 5,1,5,3})
\oplus2({\bf 5,1,5,1})
\oplus({\bf 5,1,3,5})
\oplus3({\bf 5,1,3,3})
\oplus2({\bf 5,1,3,1})
\oplus({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,5,5,5})
\oplus2({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus4({\bf 3,5,3,5})
\oplus5({\bf 3,5,3,3})
\oplus2({\bf 3,5,3,1})
\oplus({\bf 3,5,1,7})
\oplus3({\bf 3,5,1,5})
\oplus3({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus2({\bf 3,3,5,5})
\oplus5({\bf 3,3,5,3})
\oplus3({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus5({\bf 3,3,3,5})
\oplus8({\bf 3,3,3,3})
\oplus4({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus3({\bf 3,3,1,5})
\oplus4({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,7,1})
\oplus({\bf 3,1,5,5})
\oplus3({\bf 3,1,5,3})
\oplus2({\bf 3,1,5,1})
\oplus2({\bf 3,1,3,5})
\oplus4({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,1,5})
\oplus({\bf 1,7,1,3})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,3,7})
\oplus3({\bf 1,5,3,5})
\oplus3({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,7})
\oplus2({\bf 1,5,1,5})
\oplus2({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,5,5})
\oplus2({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus3({\bf 1,3,3,5})
\oplus4({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,7})
\oplus2({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,2,4,2})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,4})
\oplus2({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,6,4})
\oplus2({\bf 6,2,6,2})
\oplus2({\bf 6,2,4,4})
\oplus4({\bf 6,2,4,2})
\oplus({\bf 6,2,2,4})
\oplus2({\bf 6,2,2,2})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,6})
\oplus2({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,6,4})
\oplus2({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus5({\bf 4,4,4,2})
\oplus2({\bf 4,4,2,6})
\oplus5({\bf 4,4,2,4})
\oplus4({\bf 4,4,2,2})
\oplus({\bf 4,2,8,2})
\oplus2({\bf 4,2,6,4})
\oplus4({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus5({\bf 4,2,4,4})
\oplus6({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus4({\bf 4,2,2,4})
\oplus5({\bf 4,2,2,2})
\oplus({\bf 2,8,2,4})
\oplus({\bf 2,6,4,6})
\oplus2({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus2({\bf 2,6,2,6})
\oplus4({\bf 2,6,2,4})
\oplus2({\bf 2,6,2,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus2({\bf 2,4,4,6})
\oplus5({\bf 2,4,4,4})
\oplus4({\bf 2,4,4,2})
\oplus({\bf 2,4,2,8})
\oplus4({\bf 2,4,2,6})
\oplus6({\bf 2,4,2,4})
\oplus5({\bf 2,4,2,2})
\oplus({\bf 2,2,6,4})
\oplus2({\bf 2,2,6,2})
\oplus({\bf 2,2,4,6})
\oplus4({\bf 2,2,4,4})
\oplus5({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,6})
\oplus5({\bf 2,2,2,4})
\oplus4({\bf 2,2,2,2})$\\
%
${\bf 32928_{v}}$&=&
$({\bf 9,3,2,2})
\oplus({\bf 9,1,2,2})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,4})
\oplus2({\bf 7,3,2,2})
\oplus({\bf 7,1,4,2})
\oplus({\bf 7,1,2,4})
\oplus({\bf 7,1,2,2})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus2({\bf 5,3,4,4})
\oplus2({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus2({\bf 5,3,2,4})
\oplus2({\bf 5,3,2,2})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,9,2,2})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,4})
\oplus2({\bf 3,7,2,2})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus2({\bf 3,5,4,4})
\oplus2({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus2({\bf 3,5,2,4})
\oplus2({\bf 3,5,2,2})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,8,2})
\oplus({\bf 3,3,6,6})
\oplus2({\bf 3,3,6,4})
\oplus2({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus2({\bf 3,3,4,6})
\oplus3({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus({\bf 3,3,2,8})
\oplus2({\bf 3,3,2,6})
\oplus2({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,8,2})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,8})
\oplus({\bf 3,1,2,6})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,9,2,2})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,7,2,4})
\oplus({\bf 1,7,2,2})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,8,2})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,8})
\oplus({\bf 1,3,2,6})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,10,2})
\oplus({\bf 1,1,8,4})
\oplus({\bf 1,1,8,2})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,8})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,10})
\oplus({\bf 1,1,2,8})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,2,1,1})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,1,1})
\oplus({\bf 8,2,3,3})
\oplus({\bf 8,2,3,1})
\oplus({\bf 8,2,1,3})
\oplus({\bf 8,2,1,1})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,3,5})
\oplus2({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 6,2,3,5})
\oplus2({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,5})
\oplus({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,1,1})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,3,5})
\oplus2({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,5,7})
\oplus2({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus2({\bf 4,4,3,5})
\oplus3({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,7,1})
\oplus({\bf 4,2,5,5})
\oplus2({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus2({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,10,1,1})
\oplus({\bf 2,8,3,3})
\oplus({\bf 2,8,3,1})
\oplus({\bf 2,8,1,3})
\oplus({\bf 2,8,1,1})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,6,3,5})
\oplus2({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,7,1})
\oplus({\bf 2,4,5,5})
\oplus2({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus2({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,9,3})
\oplus({\bf 2,2,9,1})
\oplus({\bf 2,2,7,5})
\oplus2({\bf 2,2,7,3})
\oplus({\bf 2,2,7,1})
\oplus({\bf 2,2,5,7})
\oplus2({\bf 2,2,5,5})
\oplus2({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,9})
\oplus2({\bf 2,2,3,7})
\oplus2({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,9})
\oplus({\bf 2,2,1,7})
\oplus({\bf 2,2,1,5})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 32928_{s}}$&=&
$({\bf 10,1,2,1})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,3,2,3})
\oplus({\bf 8,3,2,1})
\oplus({\bf 8,1,4,1})
\oplus({\bf 8,1,2,3})
\oplus({\bf 8,1,2,1})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,4,5})
\oplus2({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus2({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,5})
\oplus({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,7})
\oplus2({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus2({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,6,5})
\oplus2({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus2({\bf 4,3,4,5})
\oplus3({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus2({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,8,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,7})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,2,3})
\oplus({\bf 2,9,2,1})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,4,1})
\oplus({\bf 2,7,2,5})
\oplus2({\bf 2,7,2,3})
\oplus({\bf 2,7,2,1})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,5})
\oplus2({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,7})
\oplus2({\bf 2,5,2,5})
\oplus2({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,8,3})
\oplus({\bf 2,3,8,1})
\oplus({\bf 2,3,6,5})
\oplus2({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus2({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,9})
\oplus2({\bf 2,3,2,7})
\oplus2({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,10,1})
\oplus({\bf 2,1,8,3})
\oplus({\bf 2,1,8,1})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,7})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,9})
\oplus({\bf 2,1,2,7})
\oplus({\bf 2,1,2,5})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,3,2})
\oplus({\bf 9,2,1,2})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,2})
\oplus({\bf 7,2,5,2})
\oplus({\bf 7,2,3,4})
\oplus2({\bf 7,2,3,2})
\oplus({\bf 7,2,1,4})
\oplus({\bf 7,2,1,2})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus2({\bf 5,4,3,4})
\oplus2({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus2({\bf 5,2,3,4})
\oplus2({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,8,3,2})
\oplus({\bf 3,8,1,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,6})
\oplus2({\bf 3,6,3,4})
\oplus2({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,6})
\oplus2({\bf 3,4,5,4})
\oplus2({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus2({\bf 3,4,3,6})
\oplus3({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,9,2})
\oplus({\bf 3,2,7,4})
\oplus2({\bf 3,2,7,2})
\oplus({\bf 3,2,5,6})
\oplus2({\bf 3,2,5,4})
\oplus2({\bf 3,2,5,2})
\oplus({\bf 3,2,3,8})
\oplus2({\bf 3,2,3,6})
\oplus2({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,8})
\oplus({\bf 3,2,1,6})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,10,1,2})
\oplus({\bf 1,8,3,2})
\oplus({\bf 1,8,1,4})
\oplus({\bf 1,8,1,2})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,7,2})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,8})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,9,2})
\oplus({\bf 1,2,7,4})
\oplus({\bf 1,2,7,2})
\oplus({\bf 1,2,5,6})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,8})
\oplus({\bf 1,2,3,6})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,10})
\oplus({\bf 1,2,1,8})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 32928_{c}}$&=&
$({\bf 10,1,1,2})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,3,3,2})
\oplus({\bf 8,3,1,2})
\oplus({\bf 8,1,3,2})
\oplus({\bf 8,1,1,4})
\oplus({\bf 8,1,1,2})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,6})
\oplus2({\bf 6,3,3,4})
\oplus2({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,6})
\oplus({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus2({\bf 4,5,3,4})
\oplus2({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,6})
\oplus2({\bf 4,3,5,4})
\oplus2({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus2({\bf 4,3,3,6})
\oplus3({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,7,2})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,8})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,3,2})
\oplus({\bf 2,9,1,2})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,7,3,4})
\oplus2({\bf 2,7,3,2})
\oplus({\bf 2,7,1,4})
\oplus({\bf 2,7,1,2})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus2({\bf 2,5,3,4})
\oplus2({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,9,2})
\oplus({\bf 2,3,7,4})
\oplus2({\bf 2,3,7,2})
\oplus({\bf 2,3,5,6})
\oplus2({\bf 2,3,5,4})
\oplus2({\bf 2,3,5,2})
\oplus({\bf 2,3,3,8})
\oplus2({\bf 2,3,3,6})
\oplus2({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,8})
\oplus({\bf 2,3,1,6})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,9,2})
\oplus({\bf 2,1,7,4})
\oplus({\bf 2,1,7,2})
\oplus({\bf 2,1,5,6})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,8})
\oplus({\bf 2,1,3,6})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,10})
\oplus({\bf 2,1,1,8})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,2,3})
\oplus({\bf 9,2,2,1})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,4,2,1})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,4,1})
\oplus({\bf 7,2,2,5})
\oplus2({\bf 7,2,2,3})
\oplus({\bf 7,2,2,1})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,7})
\oplus2({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus2({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,5})
\oplus2({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,7})
\oplus2({\bf 5,2,2,5})
\oplus2({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,8,2,3})
\oplus({\bf 3,8,2,1})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,4,5})
\oplus2({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus2({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,6,5})
\oplus2({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus2({\bf 3,4,4,5})
\oplus3({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus2({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,8,3})
\oplus({\bf 3,2,8,1})
\oplus({\bf 3,2,6,5})
\oplus2({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus2({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,9})
\oplus2({\bf 3,2,2,7})
\oplus2({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,10,2,1})
\oplus({\bf 1,8,4,1})
\oplus({\bf 1,8,2,3})
\oplus({\bf 1,8,2,1})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,8,1})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,7})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,10,1})
\oplus({\bf 1,2,8,3})
\oplus({\bf 1,2,8,1})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,7})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,9})
\oplus({\bf 1,2,2,7})
\oplus({\bf 1,2,2,5})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 32928'}$&=&
$({\bf 11,1,1,1})
\oplus({\bf 9,3,3,3})
\oplus({\bf 9,3,1,1})
\oplus({\bf 9,1,3,1})
\oplus({\bf 9,1,1,3})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,1,1})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,1,5,1})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,1,5})
\oplus({\bf 7,1,1,1})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,1,1})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,5,7})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,7,1})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,7})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,9,3,3})
\oplus({\bf 3,9,1,1})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,9,3})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus({\bf 3,3,5,7})
\oplus({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,3,9})
\oplus({\bf 3,3,3,7})
\oplus2({\bf 3,3,3,5})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,1,9,1})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,1,9})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,11,1,1})
\oplus({\bf 1,9,3,1})
\oplus({\bf 1,9,1,3})
\oplus({\bf 1,7,5,1})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,1,5})
\oplus({\bf 1,7,1,1})
\oplus({\bf 1,5,7,1})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,7})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,9,1})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,1,9})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,11,1})
\oplus({\bf 1,1,9,3})
\oplus({\bf 1,1,7,5})
\oplus({\bf 1,1,7,1})
\oplus({\bf 1,1,5,7})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,9})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,11})
\oplus({\bf 1,1,1,7})
\oplus({\bf 1,1,1,3})
\oplus({\bf 10,2,2,2})
\oplus({\bf 8,4,4,4})
\oplus({\bf 8,4,2,2})
\oplus({\bf 8,2,4,2})
\oplus({\bf 8,2,2,4})
\oplus({\bf 8,2,2,2})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,6,2})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,6})
\oplus({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,8,4,4})
\oplus({\bf 4,8,2,2})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,8,4})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,8})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,8,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,8})
\oplus({\bf 4,2,2,6})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,10,2,2})
\oplus({\bf 2,8,4,2})
\oplus({\bf 2,8,2,4})
\oplus({\bf 2,8,2,2})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,6})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,8,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,8})
\oplus({\bf 2,4,2,6})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,10,2})
\oplus({\bf 2,2,8,4})
\oplus({\bf 2,2,8,2})
\oplus({\bf 2,2,6,6})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,8})
\oplus({\bf 2,2,4,6})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,10})
\oplus({\bf 2,2,2,8})
\oplus({\bf 2,2,2,6})
\oplus({\bf 2,2,2,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 34320_{cs}}$&=&
$({\bf 9,1,2,6})
\oplus({\bf 7,3,4,6})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,2,8})
\oplus2({\bf 7,3,2,6})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,1,4,6})
\oplus({\bf 7,1,2,8})
\oplus2({\bf 7,1,2,6})
\oplus({\bf 7,1,2,4})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,3,6,4})
\oplus2({\bf 5,3,4,6})
\oplus3({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,8})
\oplus3({\bf 5,3,2,6})
\oplus3({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,4,6})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,2,8})
\oplus2({\bf 5,1,2,6})
\oplus2({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,8,2})
\oplus({\bf 3,7,6,4})
\oplus2({\bf 3,7,6,2})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,5,8,2})
\oplus2({\bf 3,5,6,4})
\oplus3({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus3({\bf 3,5,4,4})
\oplus3({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus3({\bf 3,3,4,4})
\oplus3({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus3({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,9,6,2})
\oplus({\bf 1,7,8,2})
\oplus({\bf 1,7,6,4})
\oplus2({\bf 1,7,6,2})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,5,8,2})
\oplus({\bf 1,5,6,4})
\oplus2({\bf 1,5,6,2})
\oplus({\bf 1,5,4,4})
\oplus2({\bf 1,5,4,2})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,3,7})
\oplus({\bf 8,2,3,5})
\oplus({\bf 8,2,1,7})
\oplus({\bf 8,2,1,5})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,3,7})
\oplus2({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,1,7})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,2,5,5})
\oplus2({\bf 6,2,3,7})
\oplus3({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,1,9})
\oplus2({\bf 6,2,1,7})
\oplus2({\bf 6,2,1,5})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,7,1})
\oplus({\bf 4,6,5,5})
\oplus2({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,4,7,3})
\oplus2({\bf 4,4,5,5})
\oplus3({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus3({\bf 4,4,3,5})
\oplus3({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,3,7})
\oplus3({\bf 4,2,3,5})
\oplus3({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus2({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,7,3})
\oplus({\bf 2,8,7,1})
\oplus({\bf 2,8,5,3})
\oplus({\bf 2,8,5,1})
\oplus({\bf 2,6,9,1})
\oplus2({\bf 2,6,7,3})
\oplus2({\bf 2,6,7,1})
\oplus({\bf 2,6,5,5})
\oplus3({\bf 2,6,5,3})
\oplus2({\bf 2,6,5,1})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,7,1})
\oplus({\bf 2,4,5,5})
\oplus3({\bf 2,4,5,3})
\oplus2({\bf 2,4,5,1})
\oplus({\bf 2,4,3,5})
\oplus3({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 34320_{sc}}$&=&
$({\bf 9,1,6,2})
\oplus({\bf 7,3,8,2})
\oplus({\bf 7,3,6,4})
\oplus2({\bf 7,3,6,2})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,1,8,2})
\oplus({\bf 7,1,6,4})
\oplus2({\bf 7,1,6,2})
\oplus({\bf 7,1,4,2})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,3,8,2})
\oplus2({\bf 5,3,6,4})
\oplus3({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus3({\bf 5,3,4,4})
\oplus3({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,8,2})
\oplus({\bf 5,1,6,4})
\oplus2({\bf 5,1,6,2})
\oplus({\bf 5,1,4,4})
\oplus2({\bf 5,1,4,2})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,4,6})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,2,8})
\oplus2({\bf 3,7,2,6})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,5,6,4})
\oplus2({\bf 3,5,4,6})
\oplus3({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,8})
\oplus3({\bf 3,5,2,6})
\oplus3({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus3({\bf 3,3,4,4})
\oplus3({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus3({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,9,2,6})
\oplus({\bf 1,7,4,6})
\oplus({\bf 1,7,2,8})
\oplus2({\bf 1,7,2,6})
\oplus({\bf 1,7,2,4})
\oplus({\bf 1,5,4,6})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,2,8})
\oplus2({\bf 1,5,2,6})
\oplus2({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,7,3})
\oplus({\bf 8,2,7,1})
\oplus({\bf 8,2,5,3})
\oplus({\bf 8,2,5,1})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,7,1})
\oplus({\bf 6,4,5,5})
\oplus2({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,2,9,1})
\oplus2({\bf 6,2,7,3})
\oplus2({\bf 6,2,7,1})
\oplus({\bf 6,2,5,5})
\oplus3({\bf 6,2,5,3})
\oplus2({\bf 6,2,5,1})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,3,7})
\oplus2({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,1,7})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,4,7,3})
\oplus2({\bf 4,4,5,5})
\oplus3({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus3({\bf 4,4,3,5})
\oplus3({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,7,1})
\oplus({\bf 4,2,5,5})
\oplus3({\bf 4,2,5,3})
\oplus2({\bf 4,2,5,1})
\oplus({\bf 4,2,3,5})
\oplus3({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,3,7})
\oplus({\bf 2,8,3,5})
\oplus({\bf 2,8,1,7})
\oplus({\bf 2,8,1,5})
\oplus({\bf 2,6,5,5})
\oplus2({\bf 2,6,3,7})
\oplus3({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,1,9})
\oplus2({\bf 2,6,1,7})
\oplus2({\bf 2,6,1,5})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,3,7})
\oplus3({\bf 2,4,3,5})
\oplus3({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus2({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 34320_{vc}}$&=&
$({\bf 8,7,2,3})
\oplus({\bf 8,7,2,1})
\oplus({\bf 8,5,2,3})
\oplus({\bf 8,5,2,1})
\oplus({\bf 6,9,2,1})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,4,1})
\oplus2({\bf 6,7,2,3})
\oplus2({\bf 6,7,2,1})
\oplus({\bf 6,5,4,5})
\oplus2({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus3({\bf 6,5,2,3})
\oplus2({\bf 6,5,2,1})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus2({\bf 4,5,4,5})
\oplus3({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus3({\bf 4,5,2,3})
\oplus2({\bf 4,5,2,1})
\oplus({\bf 4,3,6,7})
\oplus2({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,4,7})
\oplus3({\bf 4,3,4,5})
\oplus3({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus3({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,6,7})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,8,7})
\oplus({\bf 2,3,8,5})
\oplus2({\bf 2,3,6,7})
\oplus3({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,7})
\oplus3({\bf 2,3,4,5})
\oplus3({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,8,7})
\oplus({\bf 2,1,8,5})
\oplus({\bf 2,1,6,9})
\oplus2({\bf 2,1,6,7})
\oplus2({\bf 2,1,6,5})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,4,7})
\oplus2({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,6,1,2})
\oplus({\bf 7,8,3,2})
\oplus({\bf 7,8,1,2})
\oplus({\bf 7,6,3,4})
\oplus2({\bf 7,6,3,2})
\oplus({\bf 7,6,1,4})
\oplus2({\bf 7,6,1,2})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,2})
\oplus({\bf 5,8,3,2})
\oplus({\bf 5,8,1,2})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus2({\bf 5,6,3,4})
\oplus3({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus2({\bf 5,6,1,2})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus3({\bf 5,4,3,4})
\oplus3({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus2({\bf 5,4,1,2})
\oplus({\bf 5,2,5,6})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,6})
\oplus({\bf 3,4,7,4})
\oplus2({\bf 3,4,5,6})
\oplus3({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus3({\bf 3,4,3,4})
\oplus3({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,8})
\oplus2({\bf 3,2,7,6})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,5,8})
\oplus3({\bf 3,2,5,6})
\oplus3({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus3({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,4,7,6})
\oplus({\bf 1,4,5,6})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,9,6})
\oplus({\bf 1,2,7,8})
\oplus2({\bf 1,2,7,6})
\oplus({\bf 1,2,7,4})
\oplus({\bf 1,2,5,8})
\oplus2({\bf 1,2,5,6})
\oplus2({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 34320_{cv}}$&=&
$({\bf 8,3,2,7})
\oplus({\bf 8,3,2,5})
\oplus({\bf 8,1,2,7})
\oplus({\bf 8,1,2,5})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,3,4,7})
\oplus2({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus2({\bf 6,3,2,7})
\oplus3({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,1,4,7})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,2,9})
\oplus2({\bf 6,1,2,7})
\oplus2({\bf 6,1,2,5})
\oplus({\bf 6,1,2,3})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,7,6,1})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,5,6,5})
\oplus2({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus2({\bf 4,5,4,5})
\oplus3({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,4,7})
\oplus3({\bf 4,3,4,5})
\oplus3({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus3({\bf 4,3,2,5})
\oplus3({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,2,7})
\oplus2({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,6,1})
\oplus({\bf 2,7,8,3})
\oplus({\bf 2,7,8,1})
\oplus2({\bf 2,7,6,3})
\oplus2({\bf 2,7,6,1})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,4,1})
\oplus({\bf 2,5,8,3})
\oplus({\bf 2,5,8,1})
\oplus({\bf 2,5,6,5})
\oplus3({\bf 2,5,6,3})
\oplus2({\bf 2,5,6,1})
\oplus({\bf 2,5,4,5})
\oplus3({\bf 2,5,4,3})
\oplus2({\bf 2,5,4,1})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,5})
\oplus3({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,1,6})
\oplus({\bf 7,4,3,6})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,1,6})
\oplus({\bf 7,2,3,8})
\oplus2({\bf 7,2,3,6})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,1,8})
\oplus2({\bf 7,2,1,6})
\oplus({\bf 7,2,1,4})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus2({\bf 5,4,3,6})
\oplus3({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,2,5,6})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,3,8})
\oplus3({\bf 5,2,3,6})
\oplus3({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,8})
\oplus2({\bf 5,2,1,6})
\oplus2({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,8,7,2})
\oplus({\bf 3,8,5,2})
\oplus({\bf 3,6,7,4})
\oplus2({\bf 3,6,7,2})
\oplus2({\bf 3,6,5,4})
\oplus3({\bf 3,6,5,2})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,6})
\oplus3({\bf 3,4,5,4})
\oplus3({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus3({\bf 3,4,3,4})
\oplus3({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus3({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,8,7,2})
\oplus({\bf 1,8,5,2})
\oplus({\bf 1,6,9,2})
\oplus({\bf 1,6,7,4})
\oplus2({\bf 1,6,7,2})
\oplus({\bf 1,6,5,4})
\oplus2({\bf 1,6,5,2})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,4,7,2})
\oplus({\bf 1,4,5,4})
\oplus2({\bf 1,4,5,2})
\oplus({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 34320_{vs}}$&=&
$({\bf 8,7,3,2})
\oplus({\bf 8,7,1,2})
\oplus({\bf 8,5,3,2})
\oplus({\bf 8,5,1,2})
\oplus({\bf 6,9,1,2})
\oplus({\bf 6,7,3,4})
\oplus2({\bf 6,7,3,2})
\oplus({\bf 6,7,1,4})
\oplus2({\bf 6,7,1,2})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus2({\bf 6,5,3,4})
\oplus3({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus2({\bf 6,5,1,2})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,2})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus3({\bf 4,5,3,4})
\oplus3({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus2({\bf 4,5,1,2})
\oplus({\bf 4,3,7,6})
\oplus({\bf 4,3,7,4})
\oplus2({\bf 4,3,5,6})
\oplus3({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus3({\bf 4,3,3,4})
\oplus3({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,7,6})
\oplus({\bf 4,1,5,6})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,5,5,6})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,7,8})
\oplus2({\bf 2,3,7,6})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,5,8})
\oplus3({\bf 2,3,5,6})
\oplus3({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus3({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,9,6})
\oplus({\bf 2,1,7,8})
\oplus2({\bf 2,1,7,6})
\oplus({\bf 2,1,7,4})
\oplus({\bf 2,1,5,8})
\oplus2({\bf 2,1,5,6})
\oplus2({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,6,2,1})
\oplus({\bf 7,8,2,3})
\oplus({\bf 7,8,2,1})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,4,1})
\oplus2({\bf 7,6,2,3})
\oplus2({\bf 7,6,2,1})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,4,2,1})
\oplus({\bf 5,8,2,3})
\oplus({\bf 5,8,2,1})
\oplus({\bf 5,6,4,5})
\oplus2({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus3({\bf 5,6,2,3})
\oplus2({\bf 5,6,2,1})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus2({\bf 5,4,4,5})
\oplus3({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus3({\bf 5,4,2,3})
\oplus2({\bf 5,4,2,1})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,6,7})
\oplus2({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,4,7})
\oplus3({\bf 3,4,4,5})
\oplus3({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus3({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,8,7})
\oplus({\bf 3,2,8,5})
\oplus2({\bf 3,2,6,7})
\oplus3({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,7})
\oplus3({\bf 3,2,4,5})
\oplus3({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,4,6,7})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,8,7})
\oplus({\bf 1,2,8,5})
\oplus({\bf 1,2,6,9})
\oplus2({\bf 1,2,6,7})
\oplus2({\bf 1,2,6,5})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,4,7})
\oplus2({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 34320_{sv}}$&=&
$({\bf 8,3,7,2})
\oplus({\bf 8,3,5,2})
\oplus({\bf 8,1,7,2})
\oplus({\bf 8,1,5,2})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,3,7,4})
\oplus2({\bf 6,3,7,2})
\oplus2({\bf 6,3,5,4})
\oplus3({\bf 6,3,5,2})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,1,9,2})
\oplus({\bf 6,1,7,4})
\oplus2({\bf 6,1,7,2})
\oplus({\bf 6,1,5,4})
\oplus2({\bf 6,1,5,2})
\oplus({\bf 6,1,3,2})
\oplus({\bf 4,7,3,6})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,1,6})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus2({\bf 4,5,3,6})
\oplus3({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,6})
\oplus3({\bf 4,3,5,4})
\oplus3({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus3({\bf 4,3,3,4})
\oplus3({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,7,2})
\oplus({\bf 4,1,5,4})
\oplus2({\bf 4,1,5,2})
\oplus({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,1,6})
\oplus({\bf 2,7,3,8})
\oplus2({\bf 2,7,3,6})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,1,8})
\oplus2({\bf 2,7,1,6})
\oplus({\bf 2,7,1,4})
\oplus({\bf 2,5,5,6})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,3,8})
\oplus3({\bf 2,5,3,6})
\oplus3({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,8})
\oplus2({\bf 2,5,1,6})
\oplus2({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus3({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,6,1})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,4,6,1})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,2,8,3})
\oplus({\bf 7,2,8,1})
\oplus2({\bf 7,2,6,3})
\oplus2({\bf 7,2,6,1})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,4,1})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,4,6,5})
\oplus2({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus2({\bf 5,4,4,5})
\oplus3({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,2,8,3})
\oplus({\bf 5,2,8,1})
\oplus({\bf 5,2,6,5})
\oplus3({\bf 5,2,6,3})
\oplus2({\bf 5,2,6,1})
\oplus({\bf 5,2,4,5})
\oplus3({\bf 5,2,4,3})
\oplus2({\bf 5,2,4,1})
\oplus({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,8,2,7})
\oplus({\bf 3,8,2,5})
\oplus({\bf 3,6,4,7})
\oplus2({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus2({\bf 3,6,2,7})
\oplus3({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,4,7})
\oplus3({\bf 3,4,4,5})
\oplus3({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus3({\bf 3,4,2,5})
\oplus3({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,5})
\oplus3({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,8,2,7})
\oplus({\bf 1,8,2,5})
\oplus({\bf 1,6,4,7})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,2,9})
\oplus2({\bf 1,6,2,7})
\oplus2({\bf 1,6,2,5})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,2,7})
\oplus2({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 35035_{s}}$&=&
$({\bf 9,5,1,5})
\oplus({\bf 7,7,3,3})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,1,5})
\oplus({\bf 7,5,1,3})
\oplus({\bf 7,3,3,7})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,1,5})
\oplus({\bf 5,9,5,1})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,5,1})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,5})
\oplus2({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,5,7})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus2({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,5,9})
\oplus({\bf 5,1,5,7})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,7})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,5})
\oplus({\bf 3,7,7,3})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,5,5})
\oplus2({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,7,7})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,5,7})
\oplus2({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus2({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,7})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,5,9,5})
\oplus({\bf 1,5,7,5})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,6,2,4})
\oplus({\bf 8,4,2,6})
\oplus({\bf 8,4,2,4})
\oplus({\bf 6,8,4,2})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,6})
\oplus2({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,4,8})
\oplus({\bf 6,2,4,6})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,6})
\oplus({\bf 6,2,2,4})
\oplus({\bf 4,8,6,2})
\oplus({\bf 4,8,4,2})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,4})
\oplus2({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,6,8})
\oplus({\bf 4,2,6,6})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,8})
\oplus2({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,6,8,4})
\oplus({\bf 2,6,6,4})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,4,8,6})
\oplus({\bf 2,4,8,4})
\oplus({\bf 2,4,6,6})
\oplus2({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,6,6})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 35035_{c}}$&=&
$({\bf 9,5,5,1})
\oplus({\bf 7,7,3,3})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,5,1})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,3,7,3})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,3,3,3})
\oplus({\bf 5,9,1,5})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,1,5})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,5})
\oplus2({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,5,5})
\oplus2({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,9,5})
\oplus({\bf 5,1,7,5})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,5})
\oplus({\bf 3,7,3,7})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,5,5,7})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus2({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,7,7})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,5,7})
\oplus2({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus2({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,5,5,9})
\oplus({\bf 1,5,5,7})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,7})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,5,7})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,6,4,2})
\oplus({\bf 8,4,6,2})
\oplus({\bf 8,4,4,2})
\oplus({\bf 6,8,2,4})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,4})
\oplus2({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,8,4})
\oplus({\bf 6,2,6,4})
\oplus({\bf 6,2,6,2})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,4})
\oplus({\bf 4,8,2,6})
\oplus({\bf 4,8,2,4})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,6})
\oplus2({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,8,6})
\oplus({\bf 4,2,8,4})
\oplus({\bf 4,2,6,6})
\oplus2({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,6,4,8})
\oplus({\bf 2,6,4,6})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,6})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,4,6,8})
\oplus({\bf 2,4,6,6})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,8})
\oplus2({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,6,6})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 35035_{v}}$&=&
$({\bf 9,1,5,5})
\oplus({\bf 7,3,7,3})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,3,7})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,1,5,5})
\oplus({\bf 7,1,5,3})
\oplus({\bf 7,1,3,5})
\oplus({\bf 5,5,9,1})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,7,1})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,7})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,9})
\oplus({\bf 5,5,1,7})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,5})
\oplus2({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus2({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,7})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,5})
\oplus({\bf 3,7,7,3})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,3,7})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,5})
\oplus2({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus2({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,7})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus2({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,9,5,5})
\oplus({\bf 1,7,5,5})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,2,6,4})
\oplus({\bf 8,2,4,6})
\oplus({\bf 8,2,4,4})
\oplus({\bf 6,4,8,2})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,8})
\oplus({\bf 6,4,2,6})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,6,4})
\oplus({\bf 6,2,6,2})
\oplus({\bf 6,2,4,6})
\oplus2({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,6})
\oplus({\bf 6,2,2,4})
\oplus({\bf 4,6,8,2})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,8})
\oplus({\bf 4,6,2,6})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,8,2})
\oplus({\bf 4,4,6,4})
\oplus2({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,8})
\oplus2({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,8,6,4})
\oplus({\bf 2,8,4,6})
\oplus({\bf 2,8,4,4})
\oplus({\bf 2,6,6,4})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,6,4,6})
\oplus2({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,6})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 36400_{v}}$&=&
$({\bf 9,7,2,2})
\oplus({\bf 7,9,2,2})
\oplus({\bf 7,7,4,2})
\oplus({\bf 7,7,2,4})
\oplus3({\bf 7,7,2,2})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,4})
\oplus2({\bf 7,5,2,2})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,4})
\oplus2({\bf 5,7,2,2})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus3({\bf 5,5,4,4})
\oplus2({\bf 5,5,4,2})
\oplus2({\bf 5,5,2,4})
\oplus3({\bf 5,5,2,2})
\oplus({\bf 5,3,6,6})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,4,6})
\oplus2({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus2({\bf 5,3,2,2})
\oplus({\bf 3,5,6,6})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,4,6})
\oplus2({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus2({\bf 3,5,2,2})
\oplus({\bf 3,3,8,6})
\oplus({\bf 3,3,6,8})
\oplus3({\bf 3,3,6,6})
\oplus2({\bf 3,3,6,4})
\oplus2({\bf 3,3,4,6})
\oplus3({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,8,8})
\oplus({\bf 3,1,8,6})
\oplus({\bf 3,1,6,8})
\oplus2({\bf 3,1,6,6})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,4,6})
\oplus2({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,3,8,8})
\oplus({\bf 1,3,8,6})
\oplus({\bf 1,3,6,8})
\oplus2({\bf 1,3,6,6})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,4,6})
\oplus2({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,8,8})
\oplus({\bf 1,1,8,6})
\oplus({\bf 1,1,6,8})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,8,3,1})
\oplus({\bf 8,8,1,3})
\oplus({\bf 8,8,1,1})
\oplus({\bf 8,6,3,3})
\oplus({\bf 8,6,3,1})
\oplus({\bf 8,6,1,3})
\oplus({\bf 8,6,1,1})
\oplus({\bf 6,8,3,3})
\oplus({\bf 6,8,3,1})
\oplus({\bf 6,8,1,3})
\oplus({\bf 6,8,1,1})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus3({\bf 6,6,3,3})
\oplus2({\bf 6,6,3,1})
\oplus2({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,3,5})
\oplus2({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,3,5})
\oplus2({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,5,7})
\oplus3({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus2({\bf 4,4,3,5})
\oplus3({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,7})
\oplus({\bf 4,2,7,5})
\oplus({\bf 4,2,5,7})
\oplus2({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,4,7,7})
\oplus({\bf 2,4,7,5})
\oplus({\bf 2,4,5,7})
\oplus2({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,9,7})
\oplus({\bf 2,2,7,9})
\oplus3({\bf 2,2,7,7})
\oplus2({\bf 2,2,7,5})
\oplus2({\bf 2,2,5,7})
\oplus3({\bf 2,2,5,5})
\oplus2({\bf 2,2,5,3})
\oplus2({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 36400_{s}}$&=&
$({\bf 8,3,8,1})
\oplus({\bf 8,3,6,3})
\oplus({\bf 8,3,6,1})
\oplus({\bf 8,1,8,3})
\oplus({\bf 8,1,8,1})
\oplus({\bf 8,1,6,3})
\oplus({\bf 8,1,6,1})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,3,8,3})
\oplus({\bf 6,3,8,1})
\oplus({\bf 6,3,6,5})
\oplus3({\bf 6,3,6,3})
\oplus2({\bf 6,3,6,1})
\oplus({\bf 6,3,4,5})
\oplus2({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,1,8,3})
\oplus({\bf 6,1,8,1})
\oplus2({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,2,7})
\oplus({\bf 4,7,2,5})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,7})
\oplus3({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,2,7})
\oplus2({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,3,6,5})
\oplus2({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus2({\bf 4,3,4,5})
\oplus3({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,2,7})
\oplus({\bf 2,7,4,7})
\oplus({\bf 2,7,4,5})
\oplus({\bf 2,7,2,9})
\oplus3({\bf 2,7,2,7})
\oplus2({\bf 2,7,2,5})
\oplus({\bf 2,5,4,7})
\oplus2({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus2({\bf 2,5,2,7})
\oplus3({\bf 2,5,2,5})
\oplus2({\bf 2,5,2,3})
\oplus({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus2({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,7,2})
\oplus({\bf 7,4,7,2})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,2,9,2})
\oplus({\bf 7,2,7,4})
\oplus3({\bf 7,2,7,2})
\oplus({\bf 7,2,5,4})
\oplus2({\bf 7,2,5,2})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,3,6})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus3({\bf 5,4,5,4})
\oplus2({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus2({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,2,7,4})
\oplus2({\bf 5,2,7,2})
\oplus2({\bf 5,2,5,4})
\oplus3({\bf 5,2,5,2})
\oplus({\bf 5,2,3,4})
\oplus2({\bf 5,2,3,2})
\oplus({\bf 3,8,3,6})
\oplus({\bf 3,8,1,8})
\oplus({\bf 3,8,1,6})
\oplus({\bf 3,6,5,6})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,3,8})
\oplus3({\bf 3,6,3,6})
\oplus2({\bf 3,6,3,4})
\oplus({\bf 3,6,1,8})
\oplus2({\bf 3,6,1,6})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,4,5,6})
\oplus2({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus2({\bf 3,4,3,6})
\oplus3({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus2({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus2({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,8,3,8})
\oplus({\bf 1,8,3,6})
\oplus({\bf 1,8,1,8})
\oplus({\bf 1,8,1,6})
\oplus({\bf 1,6,3,8})
\oplus2({\bf 1,6,3,6})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,1,8})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,4,3,6})
\oplus2({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 36400_{c}}$&=&
$({\bf 8,3,3,6})
\oplus({\bf 8,3,1,8})
\oplus({\bf 8,3,1,6})
\oplus({\bf 8,1,3,8})
\oplus({\bf 8,1,3,6})
\oplus({\bf 8,1,1,8})
\oplus({\bf 8,1,1,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,3,6})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,3,5,6})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,3,8})
\oplus3({\bf 6,3,3,6})
\oplus2({\bf 6,3,3,4})
\oplus({\bf 6,3,1,8})
\oplus2({\bf 6,3,1,6})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,1,3,8})
\oplus2({\bf 6,1,3,6})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,1,8})
\oplus({\bf 6,1,1,6})
\oplus({\bf 6,1,1,4})
\oplus({\bf 4,7,7,2})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus3({\bf 4,5,5,4})
\oplus2({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus2({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,3,5,6})
\oplus2({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus2({\bf 4,3,3,6})
\oplus3({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus2({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,3,6})
\oplus2({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,7,2})
\oplus({\bf 2,7,9,2})
\oplus({\bf 2,7,7,4})
\oplus3({\bf 2,7,7,2})
\oplus({\bf 2,7,5,4})
\oplus2({\bf 2,7,5,2})
\oplus({\bf 2,5,7,4})
\oplus2({\bf 2,5,7,2})
\oplus2({\bf 2,5,5,4})
\oplus3({\bf 2,5,5,2})
\oplus({\bf 2,5,3,4})
\oplus2({\bf 2,5,3,2})
\oplus({\bf 2,3,5,4})
\oplus2({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,2,7})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,2,7})
\oplus({\bf 7,4,2,5})
\oplus({\bf 7,2,4,7})
\oplus({\bf 7,2,4,5})
\oplus({\bf 7,2,2,9})
\oplus3({\bf 7,2,2,7})
\oplus2({\bf 7,2,2,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,7})
\oplus3({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,2,7})
\oplus2({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,2,4,7})
\oplus2({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus2({\bf 5,2,2,7})
\oplus3({\bf 5,2,2,5})
\oplus2({\bf 5,2,2,3})
\oplus({\bf 3,8,8,1})
\oplus({\bf 3,8,6,3})
\oplus({\bf 3,8,6,1})
\oplus({\bf 3,6,8,3})
\oplus({\bf 3,6,8,1})
\oplus({\bf 3,6,6,5})
\oplus3({\bf 3,6,6,3})
\oplus2({\bf 3,6,6,1})
\oplus({\bf 3,6,4,5})
\oplus2({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,4,6,5})
\oplus2({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus2({\bf 3,4,4,5})
\oplus3({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus2({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,8,8,3})
\oplus({\bf 1,8,8,1})
\oplus({\bf 1,8,6,3})
\oplus({\bf 1,8,6,1})
\oplus({\bf 1,6,8,3})
\oplus({\bf 1,6,8,1})
\oplus2({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 39200_{v}}$&=&
$({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 7,1,4,4})
\oplus({\bf 7,1,4,2})
\oplus({\bf 7,1,2,4})
\oplus({\bf 7,1,2,2})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,4})
\oplus2({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus2({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,6,4})
\oplus2({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus4({\bf 5,3,4,4})
\oplus5({\bf 5,3,4,2})
\oplus2({\bf 5,3,2,6})
\oplus5({\bf 5,3,2,4})
\oplus5({\bf 5,3,2,2})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,6})
\oplus3({\bf 5,1,4,4})
\oplus3({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus3({\bf 5,1,2,4})
\oplus3({\bf 5,1,2,2})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,6,4})
\oplus2({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus4({\bf 3,5,4,4})
\oplus5({\bf 3,5,4,2})
\oplus2({\bf 3,5,2,6})
\oplus5({\bf 3,5,2,4})
\oplus5({\bf 3,5,2,2})
\oplus({\bf 3,3,8,2})
\oplus2({\bf 3,3,6,4})
\oplus4({\bf 3,3,6,2})
\oplus2({\bf 3,3,4,6})
\oplus7({\bf 3,3,4,4})
\oplus8({\bf 3,3,4,2})
\oplus({\bf 3,3,2,8})
\oplus4({\bf 3,3,2,6})
\oplus8({\bf 3,3,2,4})
\oplus7({\bf 3,3,2,2})
\oplus({\bf 3,1,6,4})
\oplus2({\bf 3,1,6,2})
\oplus({\bf 3,1,4,6})
\oplus4({\bf 3,1,4,4})
\oplus4({\bf 3,1,4,2})
\oplus2({\bf 3,1,2,6})
\oplus4({\bf 3,1,2,4})
\oplus3({\bf 3,1,2,2})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,7,2,4})
\oplus({\bf 1,7,2,2})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,6})
\oplus3({\bf 1,5,4,4})
\oplus3({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus3({\bf 1,5,2,4})
\oplus3({\bf 1,5,2,2})
\oplus({\bf 1,3,6,4})
\oplus2({\bf 1,3,6,2})
\oplus({\bf 1,3,4,6})
\oplus4({\bf 1,3,4,4})
\oplus4({\bf 1,3,4,2})
\oplus2({\bf 1,3,2,6})
\oplus4({\bf 1,3,2,4})
\oplus3({\bf 1,3,2,2})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,6})
\oplus2({\bf 1,1,4,4})
\oplus2({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus2({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,3,3})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,5})
\oplus2({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,5,5})
\oplus2({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus2({\bf 6,2,3,5})
\oplus4({\bf 6,2,3,3})
\oplus2({\bf 6,2,3,1})
\oplus({\bf 6,2,1,5})
\oplus2({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,5})
\oplus2({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,5})
\oplus4({\bf 4,4,5,3})
\oplus3({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus4({\bf 4,4,3,5})
\oplus7({\bf 4,4,3,3})
\oplus4({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus3({\bf 4,4,1,5})
\oplus4({\bf 4,4,1,3})
\oplus2({\bf 4,4,1,1})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,7,1})
\oplus2({\bf 4,2,5,5})
\oplus5({\bf 4,2,5,3})
\oplus3({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus5({\bf 4,2,3,5})
\oplus8({\bf 4,2,3,3})
\oplus4({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus3({\bf 4,2,1,5})
\oplus4({\bf 4,2,1,3})
\oplus2({\bf 4,2,1,1})
\oplus({\bf 2,8,3,3})
\oplus({\bf 2,6,5,5})
\oplus2({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus2({\bf 2,6,3,5})
\oplus4({\bf 2,6,3,3})
\oplus2({\bf 2,6,3,1})
\oplus({\bf 2,6,1,5})
\oplus2({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,7,1})
\oplus2({\bf 2,4,5,5})
\oplus5({\bf 2,4,5,3})
\oplus3({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus5({\bf 2,4,3,5})
\oplus8({\bf 2,4,3,3})
\oplus4({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus3({\bf 2,4,1,5})
\oplus4({\bf 2,4,1,3})
\oplus2({\bf 2,4,1,1})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,7,1})
\oplus2({\bf 2,2,5,5})
\oplus5({\bf 2,2,5,3})
\oplus3({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus5({\bf 2,2,3,5})
\oplus7({\bf 2,2,3,3})
\oplus3({\bf 2,2,3,1})
\oplus({\bf 2,2,1,7})
\oplus3({\bf 2,2,1,5})
\oplus3({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 39200_{s}}$&=&
$({\bf 8,3,2,3})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus2({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,4,5})
\oplus2({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus2({\bf 6,3,2,5})
\oplus4({\bf 6,3,2,3})
\oplus2({\bf 6,3,2,1})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,5})
\oplus2({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,5})
\oplus4({\bf 4,5,4,3})
\oplus3({\bf 4,5,4,1})
\oplus2({\bf 4,5,2,5})
\oplus5({\bf 4,5,2,3})
\oplus3({\bf 4,5,2,1})
\oplus({\bf 4,3,6,5})
\oplus2({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus4({\bf 4,3,4,5})
\oplus7({\bf 4,3,4,3})
\oplus4({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus5({\bf 4,3,2,5})
\oplus8({\bf 4,3,2,3})
\oplus4({\bf 4,3,2,1})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,7})
\oplus3({\bf 4,1,4,5})
\oplus4({\bf 4,1,4,3})
\oplus2({\bf 4,1,4,1})
\oplus({\bf 4,1,2,7})
\oplus3({\bf 4,1,2,5})
\oplus4({\bf 4,1,2,3})
\oplus2({\bf 4,1,2,1})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,4,1})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,7,2,1})
\oplus({\bf 2,5,6,5})
\oplus2({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus2({\bf 2,5,4,5})
\oplus5({\bf 2,5,4,3})
\oplus3({\bf 2,5,4,1})
\oplus2({\bf 2,5,2,5})
\oplus5({\bf 2,5,2,3})
\oplus3({\bf 2,5,2,1})
\oplus({\bf 2,3,8,3})
\oplus2({\bf 2,3,6,5})
\oplus4({\bf 2,3,6,3})
\oplus2({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus5({\bf 2,3,4,5})
\oplus8({\bf 2,3,4,3})
\oplus4({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus5({\bf 2,3,2,5})
\oplus7({\bf 2,3,2,3})
\oplus3({\bf 2,3,2,1})
\oplus({\bf 2,1,6,5})
\oplus2({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,7})
\oplus3({\bf 2,1,4,5})
\oplus4({\bf 2,1,4,3})
\oplus2({\bf 2,1,4,1})
\oplus({\bf 2,1,2,7})
\oplus3({\bf 2,1,2,5})
\oplus3({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,4})
\oplus({\bf 7,4,1,2})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,3,2})
\oplus({\bf 7,2,1,4})
\oplus({\bf 7,2,1,2})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,4})
\oplus2({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,5,4})
\oplus2({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus4({\bf 5,4,3,4})
\oplus5({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus3({\bf 5,4,1,4})
\oplus3({\bf 5,4,1,2})
\oplus({\bf 5,2,5,6})
\oplus2({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus2({\bf 5,2,3,6})
\oplus5({\bf 5,2,3,4})
\oplus5({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus3({\bf 5,2,1,4})
\oplus3({\bf 5,2,1,2})
\oplus({\bf 3,8,3,2})
\oplus({\bf 3,6,5,4})
\oplus2({\bf 3,6,5,2})
\oplus2({\bf 3,6,3,4})
\oplus4({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus2({\bf 3,6,1,2})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,6})
\oplus4({\bf 3,4,5,4})
\oplus5({\bf 3,4,5,2})
\oplus2({\bf 3,4,3,6})
\oplus7({\bf 3,4,3,4})
\oplus8({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus4({\bf 3,4,1,4})
\oplus4({\bf 3,4,1,2})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,7,2})
\oplus2({\bf 3,2,5,6})
\oplus5({\bf 3,2,5,4})
\oplus5({\bf 3,2,5,2})
\oplus({\bf 3,2,3,8})
\oplus4({\bf 3,2,3,6})
\oplus8({\bf 3,2,3,4})
\oplus7({\bf 3,2,3,2})
\oplus2({\bf 3,2,1,6})
\oplus4({\bf 3,2,1,4})
\oplus3({\bf 3,2,1,2})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,4})
\oplus2({\bf 1,6,3,2})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,7,2})
\oplus({\bf 1,4,5,6})
\oplus3({\bf 1,4,5,4})
\oplus3({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus4({\bf 1,4,3,4})
\oplus4({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus2({\bf 1,4,1,4})
\oplus2({\bf 1,4,1,2})
\oplus({\bf 1,2,7,4})
\oplus({\bf 1,2,7,2})
\oplus({\bf 1,2,5,6})
\oplus3({\bf 1,2,5,4})
\oplus3({\bf 1,2,5,2})
\oplus2({\bf 1,2,3,6})
\oplus4({\bf 1,2,3,4})
\oplus3({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus2({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 39200_{c}}$&=&
$({\bf 8,3,3,2})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,4})
\oplus2({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,5,4})
\oplus2({\bf 6,3,5,2})
\oplus2({\bf 6,3,3,4})
\oplus4({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus2({\bf 6,3,1,2})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,4})
\oplus2({\bf 6,1,3,2})
\oplus({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,5,4})
\oplus2({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus4({\bf 4,5,3,4})
\oplus5({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus3({\bf 4,5,1,4})
\oplus3({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,6})
\oplus4({\bf 4,3,5,4})
\oplus5({\bf 4,3,5,2})
\oplus2({\bf 4,3,3,6})
\oplus7({\bf 4,3,3,4})
\oplus8({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus4({\bf 4,3,1,4})
\oplus4({\bf 4,3,1,2})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,7,2})
\oplus({\bf 4,1,5,6})
\oplus3({\bf 4,1,5,4})
\oplus3({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus4({\bf 4,1,3,4})
\oplus4({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus2({\bf 4,1,1,4})
\oplus2({\bf 4,1,1,2})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,7,1,4})
\oplus({\bf 2,7,1,2})
\oplus({\bf 2,5,5,6})
\oplus2({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus2({\bf 2,5,3,6})
\oplus5({\bf 2,5,3,4})
\oplus5({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus3({\bf 2,5,1,4})
\oplus3({\bf 2,5,1,2})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,7,2})
\oplus2({\bf 2,3,5,6})
\oplus5({\bf 2,3,5,4})
\oplus5({\bf 2,3,5,2})
\oplus({\bf 2,3,3,8})
\oplus4({\bf 2,3,3,6})
\oplus8({\bf 2,3,3,4})
\oplus7({\bf 2,3,3,2})
\oplus2({\bf 2,3,1,6})
\oplus4({\bf 2,3,1,4})
\oplus3({\bf 2,3,1,2})
\oplus({\bf 2,1,7,4})
\oplus({\bf 2,1,7,2})
\oplus({\bf 2,1,5,6})
\oplus3({\bf 2,1,5,4})
\oplus3({\bf 2,1,5,2})
\oplus2({\bf 2,1,3,6})
\oplus4({\bf 2,1,3,4})
\oplus3({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus2({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,4,2,1})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,4,1})
\oplus({\bf 7,2,2,3})
\oplus({\bf 7,2,2,1})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus2({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,5})
\oplus4({\bf 5,4,4,3})
\oplus3({\bf 5,4,4,1})
\oplus2({\bf 5,4,2,5})
\oplus5({\bf 5,4,2,3})
\oplus3({\bf 5,4,2,1})
\oplus({\bf 5,2,6,5})
\oplus2({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus2({\bf 5,2,4,5})
\oplus5({\bf 5,2,4,3})
\oplus3({\bf 5,2,4,1})
\oplus2({\bf 5,2,2,5})
\oplus5({\bf 5,2,2,3})
\oplus3({\bf 5,2,2,1})
\oplus({\bf 3,8,2,3})
\oplus({\bf 3,6,4,5})
\oplus2({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus2({\bf 3,6,2,5})
\oplus4({\bf 3,6,2,3})
\oplus2({\bf 3,6,2,1})
\oplus({\bf 3,4,6,5})
\oplus2({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus4({\bf 3,4,4,5})
\oplus7({\bf 3,4,4,3})
\oplus4({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus5({\bf 3,4,2,5})
\oplus8({\bf 3,4,2,3})
\oplus4({\bf 3,4,2,1})
\oplus({\bf 3,2,8,3})
\oplus2({\bf 3,2,6,5})
\oplus4({\bf 3,2,6,3})
\oplus2({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus5({\bf 3,2,4,5})
\oplus8({\bf 3,2,4,3})
\oplus4({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus5({\bf 3,2,2,5})
\oplus7({\bf 3,2,2,3})
\oplus3({\bf 3,2,2,1})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,5})
\oplus2({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,7})
\oplus3({\bf 1,4,4,5})
\oplus4({\bf 1,4,4,3})
\oplus2({\bf 1,4,4,1})
\oplus({\bf 1,4,2,7})
\oplus3({\bf 1,4,2,5})
\oplus4({\bf 1,4,2,3})
\oplus2({\bf 1,4,2,1})
\oplus({\bf 1,2,6,5})
\oplus2({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,7})
\oplus3({\bf 1,2,4,5})
\oplus4({\bf 1,2,4,3})
\oplus2({\bf 1,2,4,1})
\oplus({\bf 1,2,2,7})
\oplus3({\bf 1,2,2,5})
\oplus3({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 39424_{v}}$&=&
$({\bf 7,5,4,2})
\oplus({\bf 7,5,2,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,4})
\oplus3({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus3({\bf 5,5,2,4})
\oplus4({\bf 5,5,2,2})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus3({\bf 5,3,4,4})
\oplus4({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus4({\bf 5,3,2,4})
\oplus4({\bf 5,3,2,2})
\oplus({\bf 5,1,6,6})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,6})
\oplus2({\bf 5,1,4,4})
\oplus2({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus2({\bf 5,1,2,4})
\oplus2({\bf 5,1,2,2})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus3({\bf 3,5,4,4})
\oplus4({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus4({\bf 3,5,2,4})
\oplus4({\bf 3,5,2,2})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,6,6})
\oplus3({\bf 3,3,6,4})
\oplus2({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus3({\bf 3,3,4,6})
\oplus7({\bf 3,3,4,4})
\oplus6({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,6})
\oplus6({\bf 3,3,2,4})
\oplus5({\bf 3,3,2,2})
\oplus({\bf 3,1,6,6})
\oplus2({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus2({\bf 3,1,4,6})
\oplus3({\bf 3,1,4,4})
\oplus3({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus3({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,5,6,6})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,6})
\oplus2({\bf 1,5,4,4})
\oplus2({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus2({\bf 1,5,2,4})
\oplus2({\bf 1,5,2,2})
\oplus({\bf 1,3,6,6})
\oplus2({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus2({\bf 1,3,4,6})
\oplus3({\bf 1,3,4,4})
\oplus3({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus3({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,6})
\oplus2({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,4,3,3})
\oplus({\bf 6,6,5,1})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,5})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,5})
\oplus3({\bf 6,4,3,3})
\oplus2({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus2({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 6,2,3,5})
\oplus2({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,5})
\oplus({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,5})
\oplus3({\bf 4,6,3,3})
\oplus2({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus2({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,5,5})
\oplus3({\bf 4,4,5,3})
\oplus2({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus3({\bf 4,4,3,5})
\oplus7({\bf 4,4,3,3})
\oplus3({\bf 4,4,3,1})
\oplus2({\bf 4,4,1,5})
\oplus3({\bf 4,4,1,3})
\oplus2({\bf 4,4,1,1})
\oplus({\bf 4,2,7,5})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,5,7})
\oplus3({\bf 4,2,5,5})
\oplus4({\bf 4,2,5,3})
\oplus2({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus4({\bf 4,2,3,5})
\oplus6({\bf 4,2,3,3})
\oplus3({\bf 4,2,3,1})
\oplus2({\bf 4,2,1,5})
\oplus3({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,6,3,5})
\oplus2({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,7,5})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,5,7})
\oplus3({\bf 2,4,5,5})
\oplus4({\bf 2,4,5,3})
\oplus2({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus4({\bf 2,4,3,5})
\oplus6({\bf 2,4,3,3})
\oplus3({\bf 2,4,3,1})
\oplus2({\bf 2,4,1,5})
\oplus3({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,5,7})
\oplus4({\bf 2,2,5,5})
\oplus4({\bf 2,2,5,3})
\oplus2({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus4({\bf 2,2,3,5})
\oplus5({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus2({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 39424_{s}}$&=&
$({\bf 8,3,4,3})
\oplus({\bf 6,5,6,1})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,5})
\oplus3({\bf 6,3,4,3})
\oplus2({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus2({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,6,5})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,5})
\oplus2({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,5})
\oplus({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,2,5})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,5})
\oplus3({\bf 4,5,4,3})
\oplus2({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus3({\bf 4,5,2,5})
\oplus4({\bf 4,5,2,3})
\oplus2({\bf 4,5,2,1})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,6,5})
\oplus3({\bf 4,3,6,3})
\oplus2({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus3({\bf 4,3,4,5})
\oplus7({\bf 4,3,4,3})
\oplus3({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus4({\bf 4,3,2,5})
\oplus6({\bf 4,3,2,3})
\oplus3({\bf 4,3,2,1})
\oplus({\bf 4,1,6,5})
\oplus2({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus2({\bf 4,1,4,5})
\oplus3({\bf 4,1,4,3})
\oplus2({\bf 4,1,4,1})
\oplus2({\bf 4,1,2,5})
\oplus3({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,4,5})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,7})
\oplus3({\bf 2,5,4,5})
\oplus4({\bf 2,5,4,3})
\oplus2({\bf 2,5,4,1})
\oplus({\bf 2,5,2,7})
\oplus4({\bf 2,5,2,5})
\oplus4({\bf 2,5,2,3})
\oplus2({\bf 2,5,2,1})
\oplus({\bf 2,3,6,5})
\oplus2({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus4({\bf 2,3,4,5})
\oplus6({\bf 2,3,4,3})
\oplus3({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus4({\bf 2,3,2,5})
\oplus5({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus2({\bf 2,1,4,5})
\oplus3({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus2({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,5,2})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,3,2})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,6})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,4})
\oplus3({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus3({\bf 5,4,3,4})
\oplus4({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus2({\bf 5,4,1,4})
\oplus2({\bf 5,4,1,2})
\oplus({\bf 5,2,7,4})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,6})
\oplus3({\bf 5,2,5,4})
\oplus4({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus4({\bf 5,2,3,4})
\oplus4({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus2({\bf 5,2,1,4})
\oplus2({\bf 5,2,1,2})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,6})
\oplus3({\bf 3,6,3,4})
\oplus2({\bf 3,6,3,2})
\oplus({\bf 3,6,1,6})
\oplus2({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,6})
\oplus3({\bf 3,4,5,4})
\oplus4({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus3({\bf 3,4,3,6})
\oplus7({\bf 3,4,3,4})
\oplus6({\bf 3,4,3,2})
\oplus2({\bf 3,4,1,6})
\oplus3({\bf 3,4,1,4})
\oplus3({\bf 3,4,1,2})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,7,2})
\oplus({\bf 3,2,5,6})
\oplus4({\bf 3,2,5,4})
\oplus4({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,6})
\oplus6({\bf 3,2,3,4})
\oplus5({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus3({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,6,5,6})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,6})
\oplus2({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,5,6})
\oplus2({\bf 1,4,5,4})
\oplus2({\bf 1,4,5,2})
\oplus2({\bf 1,4,3,6})
\oplus3({\bf 1,4,3,4})
\oplus3({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus2({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,6})
\oplus2({\bf 1,2,5,4})
\oplus2({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus3({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 39424_{c}}$&=&
$({\bf 8,3,3,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,6})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,6})
\oplus3({\bf 6,3,3,4})
\oplus2({\bf 6,3,3,2})
\oplus({\bf 6,3,1,6})
\oplus2({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,5,6})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,6})
\oplus2({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,6})
\oplus({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,4})
\oplus3({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus3({\bf 4,5,3,4})
\oplus4({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus2({\bf 4,5,1,4})
\oplus2({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,6})
\oplus3({\bf 4,3,5,4})
\oplus4({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus3({\bf 4,3,3,6})
\oplus7({\bf 4,3,3,4})
\oplus6({\bf 4,3,3,2})
\oplus2({\bf 4,3,1,6})
\oplus3({\bf 4,3,1,4})
\oplus3({\bf 4,3,1,2})
\oplus({\bf 4,1,5,6})
\oplus2({\bf 4,1,5,4})
\oplus2({\bf 4,1,5,2})
\oplus2({\bf 4,1,3,6})
\oplus3({\bf 4,1,3,4})
\oplus3({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus2({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,5,7,4})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,6})
\oplus3({\bf 2,5,5,4})
\oplus4({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus4({\bf 2,5,3,4})
\oplus4({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus2({\bf 2,5,1,4})
\oplus2({\bf 2,5,1,2})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,7,2})
\oplus({\bf 2,3,5,6})
\oplus4({\bf 2,3,5,4})
\oplus4({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,6})
\oplus6({\bf 2,3,3,4})
\oplus5({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus3({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,6})
\oplus2({\bf 2,1,5,4})
\oplus2({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus3({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,2,5})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,2,4,5})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,2,5})
\oplus({\bf 7,2,2,3})
\oplus({\bf 5,6,6,1})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,5})
\oplus3({\bf 5,4,4,3})
\oplus2({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus3({\bf 5,4,2,5})
\oplus4({\bf 5,4,2,3})
\oplus2({\bf 5,4,2,1})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,7})
\oplus3({\bf 5,2,4,5})
\oplus4({\bf 5,2,4,3})
\oplus2({\bf 5,2,4,1})
\oplus({\bf 5,2,2,7})
\oplus4({\bf 5,2,2,5})
\oplus4({\bf 5,2,2,3})
\oplus2({\bf 5,2,2,1})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,5})
\oplus3({\bf 3,6,4,3})
\oplus2({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus2({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,6,5})
\oplus3({\bf 3,4,6,3})
\oplus2({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus3({\bf 3,4,4,5})
\oplus7({\bf 3,4,4,3})
\oplus3({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus4({\bf 3,4,2,5})
\oplus6({\bf 3,4,2,3})
\oplus3({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus2({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus4({\bf 3,2,4,5})
\oplus6({\bf 3,2,4,3})
\oplus3({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus4({\bf 3,2,2,5})
\oplus5({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,6,6,5})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,5})
\oplus2({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,6,5})
\oplus2({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus2({\bf 1,4,4,5})
\oplus3({\bf 1,4,4,3})
\oplus2({\bf 1,4,4,1})
\oplus2({\bf 1,4,2,5})
\oplus3({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus2({\bf 1,2,4,5})
\oplus3({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus2({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 40040_{cs}}$&=&
$({\bf 11,1,2,10})
\oplus({\bf 9,3,4,8})
\oplus({\bf 9,3,2,10})
\oplus({\bf 9,3,2,8})
\oplus({\bf 9,1,2,10})
\oplus({\bf 9,1,2,8})
\oplus({\bf 7,5,6,6})
\oplus({\bf 7,5,4,8})
\oplus({\bf 7,5,4,6})
\oplus({\bf 7,3,4,8})
\oplus({\bf 7,3,4,6})
\oplus({\bf 7,3,2,8})
\oplus({\bf 7,3,2,6})
\oplus({\bf 7,1,2,8})
\oplus({\bf 7,1,2,6})
\oplus({\bf 5,7,8,4})
\oplus({\bf 5,7,6,6})
\oplus({\bf 5,7,6,4})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,3,4,6})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,2,6})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,1,2,6})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,9,10,2})
\oplus({\bf 3,9,8,4})
\oplus({\bf 3,9,8,2})
\oplus({\bf 3,7,8,4})
\oplus({\bf 3,7,8,2})
\oplus({\bf 3,7,6,4})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,11,10,2})
\oplus({\bf 1,9,10,2})
\oplus({\bf 1,9,8,2})
\oplus({\bf 1,7,8,2})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,2,3,9})
\oplus({\bf 10,2,1,11})
\oplus({\bf 10,2,1,9})
\oplus({\bf 8,4,5,7})
\oplus({\bf 8,4,3,9})
\oplus({\bf 8,4,3,7})
\oplus({\bf 8,2,3,9})
\oplus({\bf 8,2,3,7})
\oplus({\bf 8,2,1,9})
\oplus({\bf 8,2,1,7})
\oplus({\bf 6,6,7,5})
\oplus({\bf 6,6,5,7})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,4,5,7})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,3,7})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,2,3,7})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,1,7})
\oplus({\bf 6,2,1,5})
\oplus({\bf 4,8,9,3})
\oplus({\bf 4,8,7,5})
\oplus({\bf 4,8,7,3})
\oplus({\bf 4,6,7,5})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,3,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,10,11,1})
\oplus({\bf 2,10,9,3})
\oplus({\bf 2,10,9,1})
\oplus({\bf 2,8,9,3})
\oplus({\bf 2,8,9,1})
\oplus({\bf 2,8,7,3})
\oplus({\bf 2,8,7,1})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,7,1})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 40040_{sc}}$&=&
$({\bf 11,1,10,2})
\oplus({\bf 9,3,10,2})
\oplus({\bf 9,3,8,4})
\oplus({\bf 9,3,8,2})
\oplus({\bf 9,1,10,2})
\oplus({\bf 9,1,8,2})
\oplus({\bf 7,5,8,4})
\oplus({\bf 7,5,6,6})
\oplus({\bf 7,5,6,4})
\oplus({\bf 7,3,8,4})
\oplus({\bf 7,3,8,2})
\oplus({\bf 7,3,6,4})
\oplus({\bf 7,3,6,2})
\oplus({\bf 7,1,8,2})
\oplus({\bf 7,1,6,2})
\oplus({\bf 5,7,6,6})
\oplus({\bf 5,7,4,8})
\oplus({\bf 5,7,4,6})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,2})
\oplus({\bf 3,9,4,8})
\oplus({\bf 3,9,2,10})
\oplus({\bf 3,9,2,8})
\oplus({\bf 3,7,4,8})
\oplus({\bf 3,7,4,6})
\oplus({\bf 3,7,2,8})
\oplus({\bf 3,7,2,6})
\oplus({\bf 3,5,4,6})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,2,6})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,11,2,10})
\oplus({\bf 1,9,2,10})
\oplus({\bf 1,9,2,8})
\oplus({\bf 1,7,2,8})
\oplus({\bf 1,7,2,6})
\oplus({\bf 1,5,2,6})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,2,11,1})
\oplus({\bf 10,2,9,3})
\oplus({\bf 10,2,9,1})
\oplus({\bf 8,4,9,3})
\oplus({\bf 8,4,7,5})
\oplus({\bf 8,4,7,3})
\oplus({\bf 8,2,9,3})
\oplus({\bf 8,2,9,1})
\oplus({\bf 8,2,7,3})
\oplus({\bf 8,2,7,1})
\oplus({\bf 6,6,7,5})
\oplus({\bf 6,6,5,7})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,4,7,5})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,7,1})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 4,8,5,7})
\oplus({\bf 4,8,3,9})
\oplus({\bf 4,8,3,7})
\oplus({\bf 4,6,5,7})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,3,7})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 2,10,3,9})
\oplus({\bf 2,10,1,11})
\oplus({\bf 2,10,1,9})
\oplus({\bf 2,8,3,9})
\oplus({\bf 2,8,3,7})
\oplus({\bf 2,8,1,9})
\oplus({\bf 2,8,1,7})
\oplus({\bf 2,6,3,7})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,1,7})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,4,3,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 40040_{vc}}$&=&
$({\bf 10,11,2,1})
\oplus({\bf 10,9,2,3})
\oplus({\bf 10,9,2,1})
\oplus({\bf 8,9,4,3})
\oplus({\bf 8,9,2,3})
\oplus({\bf 8,9,2,1})
\oplus({\bf 8,7,4,5})
\oplus({\bf 8,7,4,3})
\oplus({\bf 8,7,2,3})
\oplus({\bf 8,7,2,1})
\oplus({\bf 6,7,6,5})
\oplus({\bf 6,7,4,5})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,7,2,1})
\oplus({\bf 6,5,6,7})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 4,5,8,7})
\oplus({\bf 4,5,6,7})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,8,9})
\oplus({\bf 4,3,8,7})
\oplus({\bf 4,3,6,7})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 2,3,10,9})
\oplus({\bf 2,3,8,9})
\oplus({\bf 2,3,8,7})
\oplus({\bf 2,3,6,7})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,4,5})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,10,11})
\oplus({\bf 2,1,10,9})
\oplus({\bf 2,1,8,9})
\oplus({\bf 2,1,8,7})
\oplus({\bf 2,1,6,7})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 11,10,1,2})
\oplus({\bf 9,10,3,2})
\oplus({\bf 9,10,1,2})
\oplus({\bf 9,8,3,4})
\oplus({\bf 9,8,3,2})
\oplus({\bf 9,8,1,2})
\oplus({\bf 7,8,5,4})
\oplus({\bf 7,8,3,4})
\oplus({\bf 7,8,3,2})
\oplus({\bf 7,8,1,2})
\oplus({\bf 7,6,5,6})
\oplus({\bf 7,6,5,4})
\oplus({\bf 7,6,3,4})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,6,1,2})
\oplus({\bf 5,6,7,6})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,7,8})
\oplus({\bf 5,4,7,6})
\oplus({\bf 5,4,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,2})
\oplus({\bf 3,4,9,8})
\oplus({\bf 3,4,7,8})
\oplus({\bf 3,4,7,6})
\oplus({\bf 3,4,5,6})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,9,10})
\oplus({\bf 3,2,9,8})
\oplus({\bf 3,2,7,8})
\oplus({\bf 3,2,7,6})
\oplus({\bf 3,2,5,6})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,2,11,10})
\oplus({\bf 1,2,9,10})
\oplus({\bf 1,2,9,8})
\oplus({\bf 1,2,7,8})
\oplus({\bf 1,2,7,6})
\oplus({\bf 1,2,5,6})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 40040_{cv}}$&=&
$({\bf 10,3,2,9})
\oplus({\bf 10,1,2,11})
\oplus({\bf 10,1,2,9})
\oplus({\bf 8,5,4,7})
\oplus({\bf 8,3,4,9})
\oplus({\bf 8,3,4,7})
\oplus({\bf 8,3,2,9})
\oplus({\bf 8,3,2,7})
\oplus({\bf 8,1,2,9})
\oplus({\bf 8,1,2,7})
\oplus({\bf 6,7,6,5})
\oplus({\bf 6,5,6,7})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,4,7})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,3,4,7})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,2,7})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,1,2,7})
\oplus({\bf 6,1,2,5})
\oplus({\bf 4,9,8,3})
\oplus({\bf 4,7,8,5})
\oplus({\bf 4,7,8,3})
\oplus({\bf 4,7,6,5})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,5})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,11,10,1})
\oplus({\bf 2,9,10,3})
\oplus({\bf 2,9,10,1})
\oplus({\bf 2,9,8,3})
\oplus({\bf 2,9,8,1})
\oplus({\bf 2,7,8,3})
\oplus({\bf 2,7,8,1})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,6,1})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 11,2,1,10})
\oplus({\bf 9,4,3,8})
\oplus({\bf 9,2,3,10})
\oplus({\bf 9,2,3,8})
\oplus({\bf 9,2,1,10})
\oplus({\bf 9,2,1,8})
\oplus({\bf 7,6,5,6})
\oplus({\bf 7,4,5,8})
\oplus({\bf 7,4,5,6})
\oplus({\bf 7,4,3,8})
\oplus({\bf 7,4,3,6})
\oplus({\bf 7,2,3,8})
\oplus({\bf 7,2,3,6})
\oplus({\bf 7,2,1,8})
\oplus({\bf 7,2,1,6})
\oplus({\bf 5,8,7,4})
\oplus({\bf 5,6,7,6})
\oplus({\bf 5,6,7,4})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,4,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,3,6})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,2,3,6})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,1,6})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,10,9,2})
\oplus({\bf 3,8,9,4})
\oplus({\bf 3,8,9,2})
\oplus({\bf 3,8,7,4})
\oplus({\bf 3,8,7,2})
\oplus({\bf 3,6,7,4})
\oplus({\bf 3,6,7,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,10,11,2})
\oplus({\bf 1,10,9,2})
\oplus({\bf 1,8,9,2})
\oplus({\bf 1,8,7,2})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 40040_{vs}}$&=&
$({\bf 10,11,1,2})
\oplus({\bf 10,9,3,2})
\oplus({\bf 10,9,1,2})
\oplus({\bf 8,9,3,4})
\oplus({\bf 8,9,3,2})
\oplus({\bf 8,9,1,2})
\oplus({\bf 8,7,5,4})
\oplus({\bf 8,7,3,4})
\oplus({\bf 8,7,3,2})
\oplus({\bf 8,7,1,2})
\oplus({\bf 6,7,5,6})
\oplus({\bf 6,7,5,4})
\oplus({\bf 6,7,3,4})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,7,1,2})
\oplus({\bf 6,5,7,6})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,2})
\oplus({\bf 4,5,7,8})
\oplus({\bf 4,5,7,6})
\oplus({\bf 4,5,5,6})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,9,8})
\oplus({\bf 4,3,7,8})
\oplus({\bf 4,3,7,6})
\oplus({\bf 4,3,5,6})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,2})
\oplus({\bf 2,3,9,10})
\oplus({\bf 2,3,9,8})
\oplus({\bf 2,3,7,8})
\oplus({\bf 2,3,7,6})
\oplus({\bf 2,3,5,6})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,11,10})
\oplus({\bf 2,1,9,10})
\oplus({\bf 2,1,9,8})
\oplus({\bf 2,1,7,8})
\oplus({\bf 2,1,7,6})
\oplus({\bf 2,1,5,6})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 11,10,2,1})
\oplus({\bf 9,10,2,3})
\oplus({\bf 9,10,2,1})
\oplus({\bf 9,8,4,3})
\oplus({\bf 9,8,2,3})
\oplus({\bf 9,8,2,1})
\oplus({\bf 7,8,4,5})
\oplus({\bf 7,8,4,3})
\oplus({\bf 7,8,2,3})
\oplus({\bf 7,8,2,1})
\oplus({\bf 7,6,6,5})
\oplus({\bf 7,6,4,5})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,6,2,1})
\oplus({\bf 5,6,6,7})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,8,7})
\oplus({\bf 5,4,6,7})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 3,4,8,9})
\oplus({\bf 3,4,8,7})
\oplus({\bf 3,4,6,7})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,10,9})
\oplus({\bf 3,2,8,9})
\oplus({\bf 3,2,8,7})
\oplus({\bf 3,2,6,7})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,4,5})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,2,10,11})
\oplus({\bf 1,2,10,9})
\oplus({\bf 1,2,8,9})
\oplus({\bf 1,2,8,7})
\oplus({\bf 1,2,6,7})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 40040_{sv}}$&=&
$({\bf 10,3,9,2})
\oplus({\bf 10,1,11,2})
\oplus({\bf 10,1,9,2})
\oplus({\bf 8,5,7,4})
\oplus({\bf 8,3,9,4})
\oplus({\bf 8,3,9,2})
\oplus({\bf 8,3,7,4})
\oplus({\bf 8,3,7,2})
\oplus({\bf 8,1,9,2})
\oplus({\bf 8,1,7,2})
\oplus({\bf 6,7,5,6})
\oplus({\bf 6,5,7,6})
\oplus({\bf 6,5,7,4})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,3,7,4})
\oplus({\bf 6,3,7,2})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,2})
\oplus({\bf 4,9,3,8})
\oplus({\bf 4,7,5,8})
\oplus({\bf 4,7,5,6})
\oplus({\bf 4,7,3,8})
\oplus({\bf 4,7,3,6})
\oplus({\bf 4,5,5,6})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,3,6})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,2})
\oplus({\bf 2,11,1,10})
\oplus({\bf 2,9,3,10})
\oplus({\bf 2,9,3,8})
\oplus({\bf 2,9,1,10})
\oplus({\bf 2,9,1,8})
\oplus({\bf 2,7,3,8})
\oplus({\bf 2,7,3,6})
\oplus({\bf 2,7,1,8})
\oplus({\bf 2,7,1,6})
\oplus({\bf 2,5,3,6})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,1,6})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 11,2,10,1})
\oplus({\bf 9,4,8,3})
\oplus({\bf 9,2,10,3})
\oplus({\bf 9,2,10,1})
\oplus({\bf 9,2,8,3})
\oplus({\bf 9,2,8,1})
\oplus({\bf 7,6,6,5})
\oplus({\bf 7,4,8,5})
\oplus({\bf 7,4,8,3})
\oplus({\bf 7,4,6,5})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,2,8,3})
\oplus({\bf 7,2,8,1})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,6,1})
\oplus({\bf 5,8,4,7})
\oplus({\bf 5,6,6,7})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,4,7})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 3,10,2,9})
\oplus({\bf 3,8,4,9})
\oplus({\bf 3,8,4,7})
\oplus({\bf 3,8,2,9})
\oplus({\bf 3,8,2,7})
\oplus({\bf 3,6,4,7})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,2,7})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,5})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,10,2,11})
\oplus({\bf 1,10,2,9})
\oplus({\bf 1,8,2,9})
\oplus({\bf 1,8,2,7})
\oplus({\bf 1,6,2,7})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 43680_{cs}}$&=&
$({\bf 9,1,2,4})
\oplus({\bf 7,3,4,6})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,6})
\oplus2({\bf 7,3,2,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 7,1,4,4})
\oplus({\bf 7,1,2,6})
\oplus2({\bf 7,1,2,4})
\oplus({\bf 7,1,2,2})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus2({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus2({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus2({\bf 5,3,4,6})
\oplus4({\bf 5,3,4,4})
\oplus3({\bf 5,3,4,2})
\oplus({\bf 5,3,2,8})
\oplus3({\bf 5,3,2,6})
\oplus4({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,4,6})
\oplus2({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,8})
\oplus2({\bf 5,1,2,6})
\oplus3({\bf 5,1,2,4})
\oplus2({\bf 5,1,2,2})
\oplus({\bf 3,7,6,4})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,7,4,4})
\oplus2({\bf 3,7,4,2})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,8,2})
\oplus2({\bf 3,5,6,4})
\oplus3({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus4({\bf 3,5,4,4})
\oplus4({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus3({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,8,2})
\oplus2({\bf 3,3,6,4})
\oplus3({\bf 3,3,6,2})
\oplus2({\bf 3,3,4,6})
\oplus5({\bf 3,3,4,4})
\oplus5({\bf 3,3,4,2})
\oplus({\bf 3,3,2,8})
\oplus3({\bf 3,3,2,6})
\oplus5({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,6})
\oplus2({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,8})
\oplus2({\bf 3,1,2,6})
\oplus3({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,9,4,2})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,7,4,4})
\oplus2({\bf 1,7,4,2})
\oplus({\bf 1,7,2,2})
\oplus({\bf 1,5,8,2})
\oplus({\bf 1,5,6,4})
\oplus2({\bf 1,5,6,2})
\oplus({\bf 1,5,4,6})
\oplus2({\bf 1,5,4,4})
\oplus3({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus2({\bf 1,5,2,2})
\oplus({\bf 1,3,8,2})
\oplus({\bf 1,3,6,4})
\oplus2({\bf 1,3,6,2})
\oplus({\bf 1,3,4,6})
\oplus2({\bf 1,3,4,4})
\oplus3({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,3,5})
\oplus({\bf 8,2,3,3})
\oplus({\bf 8,2,1,5})
\oplus({\bf 8,2,1,3})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,7})
\oplus2({\bf 6,4,3,5})
\oplus2({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,3,7})
\oplus3({\bf 6,2,3,5})
\oplus3({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,7})
\oplus2({\bf 6,2,1,5})
\oplus2({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,5,5})
\oplus2({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,5})
\oplus2({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus2({\bf 4,4,5,5})
\oplus4({\bf 4,4,5,3})
\oplus2({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus4({\bf 4,4,3,5})
\oplus5({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus2({\bf 4,4,1,5})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,3})
\oplus2({\bf 4,2,5,5})
\oplus3({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus2({\bf 4,2,3,7})
\oplus4({\bf 4,2,3,5})
\oplus5({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,9})
\oplus2({\bf 4,2,1,7})
\oplus3({\bf 4,2,1,5})
\oplus3({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,5,3})
\oplus({\bf 2,8,5,1})
\oplus({\bf 2,8,3,3})
\oplus({\bf 2,8,3,1})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,7,1})
\oplus({\bf 2,6,5,5})
\oplus3({\bf 2,6,5,3})
\oplus2({\bf 2,6,5,1})
\oplus({\bf 2,6,3,5})
\oplus3({\bf 2,6,3,3})
\oplus2({\bf 2,6,3,1})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,9,1})
\oplus2({\bf 2,4,7,3})
\oplus2({\bf 2,4,7,1})
\oplus2({\bf 2,4,5,5})
\oplus4({\bf 2,4,5,3})
\oplus3({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus3({\bf 2,4,3,5})
\oplus5({\bf 2,4,3,3})
\oplus3({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,7,1})
\oplus({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus2({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,7})
\oplus2({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 43680_{sc}}$&=&
$({\bf 9,1,4,2})
\oplus({\bf 7,3,6,4})
\oplus({\bf 7,3,6,2})
\oplus({\bf 7,3,4,4})
\oplus2({\bf 7,3,4,2})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 7,1,6,2})
\oplus({\bf 7,1,4,4})
\oplus2({\bf 7,1,4,2})
\oplus({\bf 7,1,2,2})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus2({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus2({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,8,2})
\oplus2({\bf 5,3,6,4})
\oplus3({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus4({\bf 5,3,4,4})
\oplus4({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus3({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,8,2})
\oplus({\bf 5,1,6,4})
\oplus2({\bf 5,1,6,2})
\oplus({\bf 5,1,4,6})
\oplus2({\bf 5,1,4,4})
\oplus3({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus2({\bf 5,1,2,2})
\oplus({\bf 3,7,4,6})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,6})
\oplus2({\bf 3,7,2,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus2({\bf 3,5,4,6})
\oplus4({\bf 3,5,4,4})
\oplus3({\bf 3,5,4,2})
\oplus({\bf 3,5,2,8})
\oplus3({\bf 3,5,2,6})
\oplus4({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,8,2})
\oplus2({\bf 3,3,6,4})
\oplus3({\bf 3,3,6,2})
\oplus2({\bf 3,3,4,6})
\oplus5({\bf 3,3,4,4})
\oplus5({\bf 3,3,4,2})
\oplus({\bf 3,3,2,8})
\oplus3({\bf 3,3,2,6})
\oplus5({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,8,2})
\oplus({\bf 3,1,6,4})
\oplus2({\bf 3,1,6,2})
\oplus({\bf 3,1,4,6})
\oplus2({\bf 3,1,4,4})
\oplus3({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,9,2,4})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,7,2,6})
\oplus2({\bf 1,7,2,4})
\oplus({\bf 1,7,2,2})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,4,6})
\oplus2({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,8})
\oplus2({\bf 1,5,2,6})
\oplus3({\bf 1,5,2,4})
\oplus2({\bf 1,5,2,2})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,6})
\oplus2({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,8})
\oplus2({\bf 1,3,2,6})
\oplus3({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,5,3})
\oplus({\bf 8,2,5,1})
\oplus({\bf 8,2,3,3})
\oplus({\bf 8,2,3,1})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,5,5})
\oplus2({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,5})
\oplus2({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,7,1})
\oplus({\bf 6,2,5,5})
\oplus3({\bf 6,2,5,3})
\oplus2({\bf 6,2,5,1})
\oplus({\bf 6,2,3,5})
\oplus3({\bf 6,2,3,3})
\oplus2({\bf 6,2,3,1})
\oplus({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,7})
\oplus2({\bf 4,6,3,5})
\oplus2({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus2({\bf 4,4,5,5})
\oplus4({\bf 4,4,5,3})
\oplus2({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus4({\bf 4,4,3,5})
\oplus5({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus2({\bf 4,4,1,5})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,9,1})
\oplus2({\bf 4,2,7,3})
\oplus2({\bf 4,2,7,1})
\oplus2({\bf 4,2,5,5})
\oplus4({\bf 4,2,5,3})
\oplus3({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus3({\bf 4,2,3,5})
\oplus5({\bf 4,2,3,3})
\oplus3({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,3,5})
\oplus({\bf 2,8,3,3})
\oplus({\bf 2,8,1,5})
\oplus({\bf 2,8,1,3})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,3,7})
\oplus3({\bf 2,6,3,5})
\oplus3({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,7})
\oplus2({\bf 2,6,1,5})
\oplus2({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,7,3})
\oplus2({\bf 2,4,5,5})
\oplus3({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus2({\bf 2,4,3,7})
\oplus4({\bf 2,4,3,5})
\oplus5({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,9})
\oplus2({\bf 2,4,1,7})
\oplus3({\bf 2,4,1,5})
\oplus3({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,7,1})
\oplus({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus2({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,7})
\oplus2({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 43680_{vc}}$&=&
$({\bf 8,5,2,3})
\oplus({\bf 8,5,2,1})
\oplus({\bf 8,3,2,3})
\oplus({\bf 8,3,2,1})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,7,2,1})
\oplus({\bf 6,5,4,5})
\oplus2({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus3({\bf 6,5,2,3})
\oplus2({\bf 6,5,2,1})
\oplus({\bf 6,3,4,5})
\oplus2({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus3({\bf 6,3,2,3})
\oplus2({\bf 6,3,2,1})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,9,2,1})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus2({\bf 4,7,2,3})
\oplus2({\bf 4,7,2,1})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus2({\bf 4,5,4,5})
\oplus4({\bf 4,5,4,3})
\oplus2({\bf 4,5,4,1})
\oplus2({\bf 4,5,2,5})
\oplus4({\bf 4,5,2,3})
\oplus3({\bf 4,5,2,1})
\oplus({\bf 4,3,6,7})
\oplus2({\bf 4,3,6,5})
\oplus2({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus4({\bf 4,3,4,5})
\oplus5({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus3({\bf 4,3,2,5})
\oplus5({\bf 4,3,2,3})
\oplus3({\bf 4,3,2,1})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,7})
\oplus2({\bf 4,1,4,5})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,7,2,1})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,6,3})
\oplus2({\bf 2,5,4,5})
\oplus3({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus2({\bf 2,5,2,1})
\oplus({\bf 2,3,8,5})
\oplus({\bf 2,3,8,3})
\oplus({\bf 2,3,6,7})
\oplus3({\bf 2,3,6,5})
\oplus3({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus2({\bf 2,3,4,7})
\oplus4({\bf 2,3,4,5})
\oplus5({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,8,5})
\oplus({\bf 2,1,8,3})
\oplus({\bf 2,1,6,7})
\oplus2({\bf 2,1,6,5})
\oplus2({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,9})
\oplus2({\bf 2,1,4,7})
\oplus3({\bf 2,1,4,5})
\oplus3({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,7})
\oplus2({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,4,1,2})
\oplus({\bf 7,6,3,4})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,6,1,2})
\oplus({\bf 7,4,3,4})
\oplus2({\bf 7,4,3,2})
\oplus({\bf 7,4,1,4})
\oplus2({\bf 7,4,1,2})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,3,2})
\oplus({\bf 7,2,1,2})
\oplus({\bf 5,8,3,2})
\oplus({\bf 5,8,1,2})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus2({\bf 5,6,3,4})
\oplus3({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus2({\bf 5,6,1,2})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus2({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus4({\bf 5,4,3,4})
\oplus4({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus2({\bf 5,4,1,4})
\oplus3({\bf 5,4,1,2})
\oplus({\bf 5,2,5,6})
\oplus2({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus3({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus2({\bf 5,2,1,2})
\oplus({\bf 3,8,3,2})
\oplus({\bf 3,8,1,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus2({\bf 3,6,3,4})
\oplus3({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus2({\bf 3,6,1,2})
\oplus({\bf 3,4,7,6})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus2({\bf 3,4,5,6})
\oplus4({\bf 3,4,5,4})
\oplus3({\bf 3,4,5,2})
\oplus2({\bf 3,4,3,6})
\oplus5({\bf 3,4,3,4})
\oplus5({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus2({\bf 3,4,1,4})
\oplus3({\bf 3,4,1,2})
\oplus({\bf 3,2,7,6})
\oplus2({\bf 3,2,7,4})
\oplus({\bf 3,2,7,2})
\oplus({\bf 3,2,5,8})
\oplus3({\bf 3,2,5,6})
\oplus4({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus({\bf 3,2,3,8})
\oplus3({\bf 3,2,3,6})
\oplus5({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,5,6})
\oplus2({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus2({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,9,4})
\oplus({\bf 1,2,7,6})
\oplus2({\bf 1,2,7,4})
\oplus({\bf 1,2,7,2})
\oplus({\bf 1,2,5,8})
\oplus2({\bf 1,2,5,6})
\oplus3({\bf 1,2,5,4})
\oplus2({\bf 1,2,5,2})
\oplus({\bf 1,2,3,8})
\oplus2({\bf 1,2,3,6})
\oplus3({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 43680_{cv}}$&=&
$({\bf 8,3,2,5})
\oplus({\bf 8,3,2,3})
\oplus({\bf 8,1,2,5})
\oplus({\bf 8,1,2,3})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,3,4,7})
\oplus2({\bf 6,3,4,5})
\oplus2({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,7})
\oplus3({\bf 6,3,2,5})
\oplus3({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,2,7})
\oplus2({\bf 6,1,2,5})
\oplus2({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,6,5})
\oplus2({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus2({\bf 4,5,4,5})
\oplus4({\bf 4,5,4,3})
\oplus2({\bf 4,5,4,1})
\oplus2({\bf 4,5,2,5})
\oplus3({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,5})
\oplus2({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus4({\bf 4,3,4,5})
\oplus5({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus2({\bf 4,3,2,7})
\oplus4({\bf 4,3,2,5})
\oplus5({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,7})
\oplus2({\bf 4,1,4,5})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,9})
\oplus2({\bf 4,1,2,7})
\oplus3({\bf 4,1,2,5})
\oplus3({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,4,1})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,6,1})
\oplus2({\bf 2,7,4,3})
\oplus2({\bf 2,7,4,1})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,7,2,1})
\oplus({\bf 2,5,8,3})
\oplus({\bf 2,5,8,1})
\oplus({\bf 2,5,6,5})
\oplus3({\bf 2,5,6,3})
\oplus2({\bf 2,5,6,1})
\oplus2({\bf 2,5,4,5})
\oplus4({\bf 2,5,4,3})
\oplus3({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus2({\bf 2,5,2,1})
\oplus({\bf 2,3,8,3})
\oplus({\bf 2,3,8,1})
\oplus({\bf 2,3,6,5})
\oplus3({\bf 2,3,6,3})
\oplus2({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus3({\bf 2,3,4,5})
\oplus5({\bf 2,3,4,3})
\oplus3({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,7})
\oplus2({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,1,4})
\oplus({\bf 7,4,3,6})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,4})
\oplus({\bf 7,2,3,6})
\oplus2({\bf 7,2,3,4})
\oplus({\bf 7,2,3,2})
\oplus({\bf 7,2,1,6})
\oplus2({\bf 7,2,1,4})
\oplus({\bf 7,2,1,2})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus2({\bf 5,4,5,2})
\oplus2({\bf 5,4,3,6})
\oplus4({\bf 5,4,3,4})
\oplus3({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus2({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,5,6})
\oplus2({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,8})
\oplus3({\bf 5,2,3,6})
\oplus4({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,8})
\oplus2({\bf 5,2,1,6})
\oplus3({\bf 5,2,1,4})
\oplus2({\bf 5,2,1,2})
\oplus({\bf 3,8,5,2})
\oplus({\bf 3,8,3,2})
\oplus({\bf 3,6,7,4})
\oplus({\bf 3,6,7,2})
\oplus2({\bf 3,6,5,4})
\oplus3({\bf 3,6,5,2})
\oplus2({\bf 3,6,3,4})
\oplus3({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,4})
\oplus2({\bf 3,4,7,2})
\oplus({\bf 3,4,5,6})
\oplus4({\bf 3,4,5,4})
\oplus4({\bf 3,4,5,2})
\oplus2({\bf 3,4,3,6})
\oplus5({\bf 3,4,3,4})
\oplus5({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus2({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,7,2})
\oplus({\bf 3,2,5,6})
\oplus3({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus({\bf 3,2,3,8})
\oplus3({\bf 3,2,3,6})
\oplus5({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,8})
\oplus2({\bf 3,2,1,6})
\oplus3({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,8,5,2})
\oplus({\bf 1,8,3,2})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,4})
\oplus2({\bf 1,6,5,2})
\oplus({\bf 1,6,3,4})
\oplus2({\bf 1,6,3,2})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,9,2})
\oplus({\bf 1,4,7,4})
\oplus2({\bf 1,4,7,2})
\oplus({\bf 1,4,5,6})
\oplus2({\bf 1,4,5,4})
\oplus3({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus2({\bf 1,4,3,4})
\oplus3({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,7,2})
\oplus({\bf 1,2,5,4})
\oplus2({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 43680_{vs}}$&=&
$({\bf 8,5,3,2})
\oplus({\bf 8,5,1,2})
\oplus({\bf 8,3,3,2})
\oplus({\bf 8,3,1,2})
\oplus({\bf 6,7,3,4})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,7,1,2})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus2({\bf 6,5,3,4})
\oplus3({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus2({\bf 6,5,1,2})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus2({\bf 6,3,3,4})
\oplus3({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus2({\bf 6,3,1,2})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,9,1,2})
\oplus({\bf 4,7,3,4})
\oplus2({\bf 4,7,3,2})
\oplus({\bf 4,7,1,4})
\oplus2({\bf 4,7,1,2})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus2({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus4({\bf 4,5,3,4})
\oplus4({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus2({\bf 4,5,1,4})
\oplus3({\bf 4,5,1,2})
\oplus({\bf 4,3,7,6})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus2({\bf 4,3,5,6})
\oplus4({\bf 4,3,5,4})
\oplus3({\bf 4,3,5,2})
\oplus2({\bf 4,3,3,6})
\oplus5({\bf 4,3,3,4})
\oplus5({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus2({\bf 4,3,1,4})
\oplus3({\bf 4,3,1,2})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,5,6})
\oplus2({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus2({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,7,1,2})
\oplus({\bf 2,5,5,6})
\oplus2({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus3({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus2({\bf 2,5,1,2})
\oplus({\bf 2,3,7,6})
\oplus2({\bf 2,3,7,4})
\oplus({\bf 2,3,7,2})
\oplus({\bf 2,3,5,8})
\oplus3({\bf 2,3,5,6})
\oplus4({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus({\bf 2,3,3,8})
\oplus3({\bf 2,3,3,6})
\oplus5({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,9,4})
\oplus({\bf 2,1,7,6})
\oplus2({\bf 2,1,7,4})
\oplus({\bf 2,1,7,2})
\oplus({\bf 2,1,5,8})
\oplus2({\bf 2,1,5,6})
\oplus3({\bf 2,1,5,4})
\oplus2({\bf 2,1,5,2})
\oplus({\bf 2,1,3,8})
\oplus2({\bf 2,1,3,6})
\oplus3({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,4,2,1})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,6,2,1})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus2({\bf 7,4,2,3})
\oplus2({\bf 7,4,2,1})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,2,3})
\oplus({\bf 7,2,2,1})
\oplus({\bf 5,8,2,3})
\oplus({\bf 5,8,2,1})
\oplus({\bf 5,6,4,5})
\oplus2({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus3({\bf 5,6,2,3})
\oplus2({\bf 5,6,2,1})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus2({\bf 5,4,4,5})
\oplus4({\bf 5,4,4,3})
\oplus2({\bf 5,4,4,1})
\oplus2({\bf 5,4,2,5})
\oplus4({\bf 5,4,2,3})
\oplus3({\bf 5,4,2,1})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,6,3})
\oplus2({\bf 5,2,4,5})
\oplus3({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus2({\bf 5,2,2,1})
\oplus({\bf 3,8,2,3})
\oplus({\bf 3,8,2,1})
\oplus({\bf 3,6,4,5})
\oplus2({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus3({\bf 3,6,2,3})
\oplus2({\bf 3,6,2,1})
\oplus({\bf 3,4,6,7})
\oplus2({\bf 3,4,6,5})
\oplus2({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus4({\bf 3,4,4,5})
\oplus5({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus3({\bf 3,4,2,5})
\oplus5({\bf 3,4,2,3})
\oplus3({\bf 3,4,2,1})
\oplus({\bf 3,2,8,5})
\oplus({\bf 3,2,8,3})
\oplus({\bf 3,2,6,7})
\oplus3({\bf 3,2,6,5})
\oplus3({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus2({\bf 3,2,4,7})
\oplus4({\bf 3,2,4,5})
\oplus5({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,7})
\oplus2({\bf 1,4,4,5})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,8,5})
\oplus({\bf 1,2,8,3})
\oplus({\bf 1,2,6,7})
\oplus2({\bf 1,2,6,5})
\oplus2({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,9})
\oplus2({\bf 1,2,4,7})
\oplus3({\bf 1,2,4,5})
\oplus3({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,7})
\oplus2({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 43680_{sv}}$&=&
$({\bf 8,3,5,2})
\oplus({\bf 8,3,3,2})
\oplus({\bf 8,1,5,2})
\oplus({\bf 8,1,3,2})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,3,7,4})
\oplus({\bf 6,3,7,2})
\oplus2({\bf 6,3,5,4})
\oplus3({\bf 6,3,5,2})
\oplus2({\bf 6,3,3,4})
\oplus3({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,4})
\oplus2({\bf 6,1,5,2})
\oplus({\bf 6,1,3,4})
\oplus2({\bf 6,1,3,2})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,7,3,6})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus2({\bf 4,5,5,2})
\oplus2({\bf 4,5,3,6})
\oplus4({\bf 4,5,3,4})
\oplus3({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus2({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus2({\bf 4,3,7,2})
\oplus({\bf 4,3,5,6})
\oplus4({\bf 4,3,5,4})
\oplus4({\bf 4,3,5,2})
\oplus2({\bf 4,3,3,6})
\oplus5({\bf 4,3,3,4})
\oplus5({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus2({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,9,2})
\oplus({\bf 4,1,7,4})
\oplus2({\bf 4,1,7,2})
\oplus({\bf 4,1,5,6})
\oplus2({\bf 4,1,5,4})
\oplus3({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus2({\bf 4,1,3,4})
\oplus3({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,1,4})
\oplus({\bf 2,7,3,6})
\oplus2({\bf 2,7,3,4})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,7,1,6})
\oplus2({\bf 2,7,1,4})
\oplus({\bf 2,7,1,2})
\oplus({\bf 2,5,5,6})
\oplus2({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,8})
\oplus3({\bf 2,5,3,6})
\oplus4({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,8})
\oplus2({\bf 2,5,1,6})
\oplus3({\bf 2,5,1,4})
\oplus2({\bf 2,5,1,2})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,7,2})
\oplus({\bf 2,3,5,6})
\oplus3({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus({\bf 2,3,3,8})
\oplus3({\bf 2,3,3,6})
\oplus5({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,8})
\oplus2({\bf 2,3,1,6})
\oplus3({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,7,2})
\oplus({\bf 2,1,5,4})
\oplus2({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,4,1})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,6,1})
\oplus2({\bf 7,2,4,3})
\oplus2({\bf 7,2,4,1})
\oplus({\bf 7,2,2,3})
\oplus({\bf 7,2,2,1})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,4,6,5})
\oplus2({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus2({\bf 5,4,4,5})
\oplus4({\bf 5,4,4,3})
\oplus2({\bf 5,4,4,1})
\oplus2({\bf 5,4,2,5})
\oplus3({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,8,3})
\oplus({\bf 5,2,8,1})
\oplus({\bf 5,2,6,5})
\oplus3({\bf 5,2,6,3})
\oplus2({\bf 5,2,6,1})
\oplus2({\bf 5,2,4,5})
\oplus4({\bf 5,2,4,3})
\oplus3({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus2({\bf 5,2,2,1})
\oplus({\bf 3,8,2,5})
\oplus({\bf 3,8,2,3})
\oplus({\bf 3,6,4,7})
\oplus2({\bf 3,6,4,5})
\oplus2({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,7})
\oplus3({\bf 3,6,2,5})
\oplus3({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,6,5})
\oplus2({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus4({\bf 3,4,4,5})
\oplus5({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus2({\bf 3,4,2,7})
\oplus4({\bf 3,4,2,5})
\oplus5({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,8,3})
\oplus({\bf 3,2,8,1})
\oplus({\bf 3,2,6,5})
\oplus3({\bf 3,2,6,3})
\oplus2({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus3({\bf 3,2,4,5})
\oplus5({\bf 3,2,4,3})
\oplus3({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,8,2,5})
\oplus({\bf 1,8,2,3})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,2,7})
\oplus2({\bf 1,6,2,5})
\oplus2({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,7})
\oplus2({\bf 1,4,4,5})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,9})
\oplus2({\bf 1,4,2,7})
\oplus3({\bf 1,4,2,5})
\oplus3({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,7})
\oplus2({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 43680'_{vc}}$&=&
$({\bf 9,9,2,2})
\oplus({\bf 9,7,2,4})
\oplus({\bf 9,7,2,2})
\oplus({\bf 7,9,4,2})
\oplus({\bf 7,9,2,2})
\oplus({\bf 7,7,4,4})
\oplus({\bf 7,7,4,2})
\oplus({\bf 7,7,2,4})
\oplus2({\bf 7,7,2,2})
\oplus({\bf 7,5,4,6})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 5,7,6,4})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,6,8})
\oplus({\bf 5,3,6,6})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,4,6})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 3,5,8,6})
\oplus({\bf 3,5,6,6})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,4,6})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,8,8})
\oplus({\bf 3,3,8,6})
\oplus({\bf 3,3,6,8})
\oplus2({\bf 3,3,6,6})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,4,6})
\oplus2({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,8,10})
\oplus({\bf 3,1,8,8})
\oplus({\bf 3,1,8,6})
\oplus({\bf 3,1,6,8})
\oplus({\bf 3,1,6,6})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,4,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,3,10,8})
\oplus({\bf 1,3,8,8})
\oplus({\bf 1,3,8,6})
\oplus({\bf 1,3,6,8})
\oplus({\bf 1,3,6,6})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,4,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,8,8})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,8,1,3})
\oplus({\bf 8,10,3,1})
\oplus({\bf 8,8,3,3})
\oplus({\bf 8,8,3,1})
\oplus({\bf 8,8,1,3})
\oplus({\bf 8,8,1,1})
\oplus({\bf 8,6,3,5})
\oplus({\bf 8,6,3,3})
\oplus({\bf 8,6,3,1})
\oplus({\bf 8,6,1,3})
\oplus({\bf 6,8,5,3})
\oplus({\bf 6,8,3,3})
\oplus({\bf 6,8,3,1})
\oplus({\bf 6,8,1,3})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus2({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,5,7})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,3})
\oplus({\bf 4,6,7,5})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,7,7})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,5,7})
\oplus2({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,9})
\oplus({\bf 4,2,7,7})
\oplus({\bf 4,2,7,5})
\oplus({\bf 4,2,5,7})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,3,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,4,9,7})
\oplus({\bf 2,4,7,7})
\oplus({\bf 2,4,7,5})
\oplus({\bf 2,4,5,7})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,3,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,9,9})
\oplus({\bf 2,2,9,7})
\oplus({\bf 2,2,7,9})
\oplus2({\bf 2,2,7,7})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,5,7})
\oplus2({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 43680'_{vs}}$&=&
$({\bf 9,9,2,2})
\oplus({\bf 9,7,4,2})
\oplus({\bf 9,7,2,2})
\oplus({\bf 7,9,2,4})
\oplus({\bf 7,9,2,2})
\oplus({\bf 7,7,4,4})
\oplus({\bf 7,7,4,2})
\oplus({\bf 7,7,2,4})
\oplus2({\bf 7,7,2,2})
\oplus({\bf 7,5,6,4})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 5,7,4,6})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,8,6})
\oplus({\bf 5,3,6,6})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,4,6})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 3,5,6,8})
\oplus({\bf 3,5,6,6})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,4,6})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,8,8})
\oplus({\bf 3,3,8,6})
\oplus({\bf 3,3,6,8})
\oplus2({\bf 3,3,6,6})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,4,6})
\oplus2({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,10,8})
\oplus({\bf 3,1,8,8})
\oplus({\bf 3,1,8,6})
\oplus({\bf 3,1,6,8})
\oplus({\bf 3,1,6,6})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,4,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,3,8,10})
\oplus({\bf 1,3,8,8})
\oplus({\bf 1,3,8,6})
\oplus({\bf 1,3,6,8})
\oplus({\bf 1,3,6,6})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,4,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,8,8})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,8,3,1})
\oplus({\bf 8,10,1,3})
\oplus({\bf 8,8,3,3})
\oplus({\bf 8,8,3,1})
\oplus({\bf 8,8,1,3})
\oplus({\bf 8,8,1,1})
\oplus({\bf 8,6,5,3})
\oplus({\bf 8,6,3,3})
\oplus({\bf 8,6,3,1})
\oplus({\bf 8,6,1,3})
\oplus({\bf 6,8,3,5})
\oplus({\bf 6,8,3,3})
\oplus({\bf 6,8,3,1})
\oplus({\bf 6,8,1,3})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus2({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,7,5})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,3})
\oplus({\bf 4,6,5,7})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,7,7})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,5,7})
\oplus2({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,9,7})
\oplus({\bf 4,2,7,7})
\oplus({\bf 4,2,7,5})
\oplus({\bf 4,2,5,7})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,3,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,4,7,9})
\oplus({\bf 2,4,7,7})
\oplus({\bf 2,4,7,5})
\oplus({\bf 2,4,5,7})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,3,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,9,9})
\oplus({\bf 2,2,9,7})
\oplus({\bf 2,2,7,9})
\oplus2({\bf 2,2,7,7})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,5,7})
\oplus2({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 43680'_{sv}}$&=&
$({\bf 10,3,8,1})
\oplus({\bf 8,5,6,3})
\oplus({\bf 8,3,8,3})
\oplus({\bf 8,3,8,1})
\oplus({\bf 8,3,6,3})
\oplus({\bf 8,3,6,1})
\oplus({\bf 8,1,10,3})
\oplus({\bf 8,1,8,3})
\oplus({\bf 8,1,8,1})
\oplus({\bf 8,1,6,3})
\oplus({\bf 6,7,4,5})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,3,8,5})
\oplus({\bf 6,3,8,3})
\oplus({\bf 6,3,8,1})
\oplus({\bf 6,3,6,5})
\oplus2({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,1,8,3})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,3})
\oplus({\bf 4,9,2,7})
\oplus({\bf 4,7,4,7})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,2,7})
\oplus({\bf 4,7,2,5})
\oplus({\bf 4,5,6,7})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,7})
\oplus2({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,7})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,9,2,9})
\oplus({\bf 2,9,2,7})
\oplus({\bf 2,7,4,9})
\oplus({\bf 2,7,4,7})
\oplus({\bf 2,7,4,5})
\oplus({\bf 2,7,2,9})
\oplus2({\bf 2,7,2,7})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,5,4,7})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,2,7})
\oplus2({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,4,5})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,4,7,2})
\oplus({\bf 9,2,9,2})
\oplus({\bf 9,2,7,2})
\oplus({\bf 7,6,5,4})
\oplus({\bf 7,4,7,4})
\oplus({\bf 7,4,7,2})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,2,9,4})
\oplus({\bf 7,2,9,2})
\oplus({\bf 7,2,7,4})
\oplus2({\bf 7,2,7,2})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,5,2})
\oplus({\bf 5,8,3,6})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,3,6})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,4,7,6})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,2,7,4})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 3,10,1,8})
\oplus({\bf 3,8,3,8})
\oplus({\bf 3,8,3,6})
\oplus({\bf 3,8,1,8})
\oplus({\bf 3,8,1,6})
\oplus({\bf 3,6,5,8})
\oplus({\bf 3,6,5,6})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,3,8})
\oplus2({\bf 3,6,3,6})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,1,8})
\oplus({\bf 3,6,1,6})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,4,5,6})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus2({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,8,3,10})
\oplus({\bf 1,8,3,8})
\oplus({\bf 1,8,3,6})
\oplus({\bf 1,8,1,8})
\oplus({\bf 1,6,3,8})
\oplus({\bf 1,6,3,6})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,4,3,6})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 43680'_{sc}}$&=&
$({\bf 10,1,8,3})
\oplus({\bf 8,3,10,1})
\oplus({\bf 8,3,8,3})
\oplus({\bf 8,3,8,1})
\oplus({\bf 8,3,6,5})
\oplus({\bf 8,3,6,3})
\oplus({\bf 8,3,6,1})
\oplus({\bf 8,1,8,3})
\oplus({\bf 8,1,8,1})
\oplus({\bf 8,1,6,3})
\oplus({\bf 6,5,8,3})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,4,7})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,3,8,3})
\oplus({\bf 6,3,8,1})
\oplus({\bf 6,3,6,5})
\oplus2({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,1,8,3})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,3})
\oplus({\bf 4,7,6,5})
\oplus({\bf 4,7,4,7})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,2,9})
\oplus({\bf 4,7,2,7})
\oplus({\bf 4,7,2,5})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,7})
\oplus2({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,7})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,9,4,7})
\oplus({\bf 2,9,2,9})
\oplus({\bf 2,9,2,7})
\oplus({\bf 2,7,4,7})
\oplus({\bf 2,7,4,5})
\oplus({\bf 2,7,2,9})
\oplus2({\bf 2,7,2,7})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,5,4,7})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,2,7})
\oplus2({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,4,5})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,9,2})
\oplus({\bf 9,2,7,4})
\oplus({\bf 9,2,7,2})
\oplus({\bf 7,4,9,2})
\oplus({\bf 7,4,7,4})
\oplus({\bf 7,4,7,2})
\oplus({\bf 7,4,5,6})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,2,9,2})
\oplus({\bf 7,2,7,4})
\oplus2({\bf 7,2,7,2})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,5,2})
\oplus({\bf 5,6,7,4})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,3,8})
\oplus({\bf 5,6,3,6})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,2,7,4})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 3,8,5,6})
\oplus({\bf 3,8,3,8})
\oplus({\bf 3,8,3,6})
\oplus({\bf 3,8,1,10})
\oplus({\bf 3,8,1,8})
\oplus({\bf 3,8,1,6})
\oplus({\bf 3,6,5,6})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,3,8})
\oplus2({\bf 3,6,3,6})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,1,8})
\oplus({\bf 3,6,1,6})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,4,5,6})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus2({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,10,3,8})
\oplus({\bf 1,8,3,8})
\oplus({\bf 1,8,3,6})
\oplus({\bf 1,8,1,8})
\oplus({\bf 1,6,3,8})
\oplus({\bf 1,6,3,6})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,4,3,6})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 43680'_{cv}}$&=&
$({\bf 10,3,1,8})
\oplus({\bf 8,5,3,6})
\oplus({\bf 8,3,3,8})
\oplus({\bf 8,3,3,6})
\oplus({\bf 8,3,1,8})
\oplus({\bf 8,3,1,6})
\oplus({\bf 8,1,3,10})
\oplus({\bf 8,1,3,8})
\oplus({\bf 8,1,3,6})
\oplus({\bf 8,1,1,8})
\oplus({\bf 6,7,5,4})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,3,6})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,3,5,8})
\oplus({\bf 6,3,5,6})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,3,8})
\oplus2({\bf 6,3,3,6})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,1,8})
\oplus({\bf 6,3,1,6})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,1,3,8})
\oplus({\bf 6,1,3,6})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,1,6})
\oplus({\bf 4,9,7,2})
\oplus({\bf 4,7,7,4})
\oplus({\bf 4,7,7,2})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,5,7,6})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,3,5,6})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus2({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,3,6})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,9,9,2})
\oplus({\bf 2,9,7,2})
\oplus({\bf 2,7,9,4})
\oplus({\bf 2,7,9,2})
\oplus({\bf 2,7,7,4})
\oplus2({\bf 2,7,7,2})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,5,7,4})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,4,2,7})
\oplus({\bf 9,2,2,9})
\oplus({\bf 9,2,2,7})
\oplus({\bf 7,6,4,5})
\oplus({\bf 7,4,4,7})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,2,7})
\oplus({\bf 7,4,2,5})
\oplus({\bf 7,2,4,9})
\oplus({\bf 7,2,4,7})
\oplus({\bf 7,2,4,5})
\oplus({\bf 7,2,2,9})
\oplus2({\bf 7,2,2,7})
\oplus({\bf 7,2,2,5})
\oplus({\bf 5,8,6,3})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,4,6,7})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,7})
\oplus2({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,7})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,2,4,7})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,2,7})
\oplus2({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,10,8,1})
\oplus({\bf 3,8,8,3})
\oplus({\bf 3,8,8,1})
\oplus({\bf 3,8,6,3})
\oplus({\bf 3,8,6,1})
\oplus({\bf 3,6,8,5})
\oplus({\bf 3,6,8,3})
\oplus({\bf 3,6,8,1})
\oplus({\bf 3,6,6,5})
\oplus2({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,4,5})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,8,10,3})
\oplus({\bf 1,8,8,3})
\oplus({\bf 1,8,8,1})
\oplus({\bf 1,8,6,3})
\oplus({\bf 1,6,8,3})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 43680'_{cs}}$&=&
$({\bf 10,1,3,8})
\oplus({\bf 8,3,5,6})
\oplus({\bf 8,3,3,8})
\oplus({\bf 8,3,3,6})
\oplus({\bf 8,3,1,10})
\oplus({\bf 8,3,1,8})
\oplus({\bf 8,3,1,6})
\oplus({\bf 8,1,3,8})
\oplus({\bf 8,1,3,6})
\oplus({\bf 8,1,1,8})
\oplus({\bf 6,5,7,4})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,3,8})
\oplus({\bf 6,5,3,6})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,3,5,6})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,3,8})
\oplus2({\bf 6,3,3,6})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,1,8})
\oplus({\bf 6,3,1,6})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,1,3,8})
\oplus({\bf 6,1,3,6})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,1,6})
\oplus({\bf 4,7,9,2})
\oplus({\bf 4,7,7,4})
\oplus({\bf 4,7,7,2})
\oplus({\bf 4,7,5,6})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,3,5,6})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus2({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,3,6})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,9,9,2})
\oplus({\bf 2,9,7,4})
\oplus({\bf 2,9,7,2})
\oplus({\bf 2,7,9,2})
\oplus({\bf 2,7,7,4})
\oplus2({\bf 2,7,7,2})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,5,7,4})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,4,7})
\oplus({\bf 9,2,2,9})
\oplus({\bf 9,2,2,7})
\oplus({\bf 7,4,6,5})
\oplus({\bf 7,4,4,7})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,2,9})
\oplus({\bf 7,4,2,7})
\oplus({\bf 7,4,2,5})
\oplus({\bf 7,2,4,7})
\oplus({\bf 7,2,4,5})
\oplus({\bf 7,2,2,9})
\oplus2({\bf 7,2,2,7})
\oplus({\bf 7,2,2,5})
\oplus({\bf 5,6,8,3})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,4,7})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,7})
\oplus2({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,7})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,2,4,7})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,2,7})
\oplus2({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,8,10,1})
\oplus({\bf 3,8,8,3})
\oplus({\bf 3,8,8,1})
\oplus({\bf 3,8,6,5})
\oplus({\bf 3,8,6,3})
\oplus({\bf 3,8,6,1})
\oplus({\bf 3,6,8,3})
\oplus({\bf 3,6,8,1})
\oplus({\bf 3,6,6,5})
\oplus2({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,4,5})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,10,8,3})
\oplus({\bf 1,8,8,3})
\oplus({\bf 1,8,8,1})
\oplus({\bf 1,8,6,3})
\oplus({\bf 1,6,8,3})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 45696_{v}}$&=&
$({\bf 13,13,2,2})
\oplus({\bf 11,11,4,4})
\oplus({\bf 11,11,2,2})
\oplus({\bf 9,9,6,6})
\oplus({\bf 9,9,4,4})
\oplus({\bf 9,9,2,2})
\oplus({\bf 7,7,8,8})
\oplus({\bf 7,7,6,6})
\oplus({\bf 7,7,4,4})
\oplus({\bf 7,7,2,2})
\oplus({\bf 5,5,10,10})
\oplus({\bf 5,5,8,8})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 3,3,12,12})
\oplus({\bf 3,3,10,10})
\oplus({\bf 3,3,8,8})
\oplus({\bf 3,3,6,6})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 1,1,14,14})
\oplus({\bf 1,1,12,12})
\oplus({\bf 1,1,10,10})
\oplus({\bf 1,1,8,8})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 14,14,1,1})
\oplus({\bf 12,12,3,3})
\oplus({\bf 12,12,1,1})
\oplus({\bf 10,10,5,5})
\oplus({\bf 10,10,3,3})
\oplus({\bf 10,10,1,1})
\oplus({\bf 8,8,7,7})
\oplus({\bf 8,8,5,5})
\oplus({\bf 8,8,3,3})
\oplus({\bf 8,8,1,1})
\oplus({\bf 6,6,9,9})
\oplus({\bf 6,6,7,7})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 4,4,11,11})
\oplus({\bf 4,4,9,9})
\oplus({\bf 4,4,7,7})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 2,2,13,13})
\oplus({\bf 2,2,11,11})
\oplus({\bf 2,2,9,9})
\oplus({\bf 2,2,7,7})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 45696_{s}}$&=&
$({\bf 14,1,14,1})
\oplus({\bf 12,3,12,3})
\oplus({\bf 12,1,12,1})
\oplus({\bf 10,5,10,5})
\oplus({\bf 10,3,10,3})
\oplus({\bf 10,1,10,1})
\oplus({\bf 8,7,8,7})
\oplus({\bf 8,5,8,5})
\oplus({\bf 8,3,8,3})
\oplus({\bf 8,1,8,1})
\oplus({\bf 6,9,6,9})
\oplus({\bf 6,7,6,7})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 4,11,4,11})
\oplus({\bf 4,9,4,9})
\oplus({\bf 4,7,4,7})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 2,13,2,13})
\oplus({\bf 2,11,2,11})
\oplus({\bf 2,9,2,9})
\oplus({\bf 2,7,2,7})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 13,2,13,2})
\oplus({\bf 11,4,11,4})
\oplus({\bf 11,2,11,2})
\oplus({\bf 9,6,9,6})
\oplus({\bf 9,4,9,4})
\oplus({\bf 9,2,9,2})
\oplus({\bf 7,8,7,8})
\oplus({\bf 7,6,7,6})
\oplus({\bf 7,4,7,4})
\oplus({\bf 7,2,7,2})
\oplus({\bf 5,10,5,10})
\oplus({\bf 5,8,5,8})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 3,12,3,12})
\oplus({\bf 3,10,3,10})
\oplus({\bf 3,8,3,8})
\oplus({\bf 3,6,3,6})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 1,14,1,14})
\oplus({\bf 1,12,1,12})
\oplus({\bf 1,10,1,10})
\oplus({\bf 1,8,1,8})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 45696_{c}}$&=&
$({\bf 14,1,1,14})
\oplus({\bf 12,3,3,12})
\oplus({\bf 12,1,1,12})
\oplus({\bf 10,5,5,10})
\oplus({\bf 10,3,3,10})
\oplus({\bf 10,1,1,10})
\oplus({\bf 8,7,7,8})
\oplus({\bf 8,5,5,8})
\oplus({\bf 8,3,3,8})
\oplus({\bf 8,1,1,8})
\oplus({\bf 6,9,9,6})
\oplus({\bf 6,7,7,6})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,3,3,6})
\oplus({\bf 6,1,1,6})
\oplus({\bf 4,11,11,4})
\oplus({\bf 4,9,9,4})
\oplus({\bf 4,7,7,4})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,13,13,2})
\oplus({\bf 2,11,11,2})
\oplus({\bf 2,9,9,2})
\oplus({\bf 2,7,7,2})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 13,2,2,13})
\oplus({\bf 11,4,4,11})
\oplus({\bf 11,2,2,11})
\oplus({\bf 9,6,6,9})
\oplus({\bf 9,4,4,9})
\oplus({\bf 9,2,2,9})
\oplus({\bf 7,8,8,7})
\oplus({\bf 7,6,6,7})
\oplus({\bf 7,4,4,7})
\oplus({\bf 7,2,2,7})
\oplus({\bf 5,10,10,5})
\oplus({\bf 5,8,8,5})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,2,2,5})
\oplus({\bf 3,12,12,3})
\oplus({\bf 3,10,10,3})
\oplus({\bf 3,8,8,3})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 1,14,14,1})
\oplus({\bf 1,12,12,1})
\oplus({\bf 1,10,10,1})
\oplus({\bf 1,8,8,1})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 46200_{v}}$&=&
$({\bf 9,7,2,2})
\oplus({\bf 9,5,2,2})
\oplus({\bf 7,9,2,2})
\oplus({\bf 7,7,4,4})
\oplus({\bf 7,7,4,2})
\oplus({\bf 7,7,2,4})
\oplus2({\bf 7,7,2,2})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,4})
\oplus2({\bf 7,5,2,2})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 5,9,2,2})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,4})
\oplus2({\bf 5,7,2,2})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus3({\bf 5,5,4,4})
\oplus2({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus2({\bf 5,5,2,4})
\oplus3({\bf 5,5,2,2})
\oplus({\bf 5,3,6,6})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,4,6})
\oplus2({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus2({\bf 5,3,2,2})
\oplus({\bf 5,1,6,6})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,6,6})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,4,6})
\oplus2({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus2({\bf 3,5,2,2})
\oplus({\bf 3,3,8,8})
\oplus({\bf 3,3,8,6})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,6,8})
\oplus3({\bf 3,3,6,6})
\oplus2({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus2({\bf 3,3,4,6})
\oplus4({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus2({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,8,6})
\oplus({\bf 3,1,6,8})
\oplus({\bf 3,1,6,6})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,4,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,5,6,6})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,8,6})
\oplus({\bf 1,3,6,8})
\oplus({\bf 1,3,6,6})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,4,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,10,6})
\oplus({\bf 1,1,8,8})
\oplus({\bf 1,1,8,6})
\oplus({\bf 1,1,8,4})
\oplus({\bf 1,1,6,10})
\oplus({\bf 1,1,6,8})
\oplus2({\bf 1,1,6,6})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,8})
\oplus({\bf 1,1,4,6})
\oplus2({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,6,1,1})
\oplus({\bf 8,8,3,3})
\oplus({\bf 8,8,1,1})
\oplus({\bf 8,6,3,3})
\oplus({\bf 8,6,3,1})
\oplus({\bf 8,6,1,3})
\oplus({\bf 8,6,1,1})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,1,1})
\oplus({\bf 6,10,1,1})
\oplus({\bf 6,8,3,3})
\oplus({\bf 6,8,3,1})
\oplus({\bf 6,8,1,3})
\oplus({\bf 6,8,1,1})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,5,1})
\oplus({\bf 6,6,3,5})
\oplus3({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,5})
\oplus({\bf 6,6,1,3})
\oplus2({\bf 6,6,1,1})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,3,5})
\oplus2({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,1,1})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,3,5})
\oplus2({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,7})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,5,7})
\oplus3({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus2({\bf 4,4,3,5})
\oplus4({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus2({\bf 4,4,1,1})
\oplus({\bf 4,2,7,7})
\oplus({\bf 4,2,7,5})
\oplus({\bf 4,2,5,7})
\oplus2({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,7,7})
\oplus({\bf 2,4,7,5})
\oplus({\bf 2,4,5,7})
\oplus2({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,9,7})
\oplus({\bf 2,2,9,5})
\oplus({\bf 2,2,7,9})
\oplus2({\bf 2,2,7,7})
\oplus2({\bf 2,2,7,5})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,5,9})
\oplus2({\bf 2,2,5,7})
\oplus3({\bf 2,2,5,5})
\oplus2({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus2({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 46200_{s}}$&=&
$({\bf 10,1,6,1})
\oplus({\bf 8,3,8,3})
\oplus({\bf 8,3,6,3})
\oplus({\bf 8,3,6,1})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,1,8,1})
\oplus({\bf 8,1,6,3})
\oplus({\bf 8,1,6,1})
\oplus({\bf 8,1,4,1})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,6,1})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,3,8,3})
\oplus({\bf 6,3,8,1})
\oplus({\bf 6,3,6,5})
\oplus3({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,5})
\oplus2({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,1,10,1})
\oplus({\bf 6,1,8,3})
\oplus({\bf 6,1,8,1})
\oplus({\bf 6,1,6,5})
\oplus({\bf 6,1,6,3})
\oplus2({\bf 6,1,6,1})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,7,4,7})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,2,7})
\oplus({\bf 4,7,2,5})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,7})
\oplus3({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus2({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,6,5})
\oplus2({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus2({\bf 4,3,4,5})
\oplus4({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,8,1})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus2({\bf 4,1,4,1})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,2,7})
\oplus({\bf 2,9,2,5})
\oplus({\bf 2,7,4,7})
\oplus({\bf 2,7,4,5})
\oplus({\bf 2,7,2,9})
\oplus2({\bf 2,7,2,7})
\oplus2({\bf 2,7,2,5})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,4,7})
\oplus2({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,2,9})
\oplus2({\bf 2,5,2,7})
\oplus3({\bf 2,5,2,5})
\oplus2({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus2({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,7,2})
\oplus({\bf 9,2,5,2})
\oplus({\bf 7,4,7,4})
\oplus({\bf 7,4,7,2})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,2,9,2})
\oplus({\bf 7,2,7,4})
\oplus2({\bf 7,2,7,2})
\oplus({\bf 7,2,5,4})
\oplus2({\bf 7,2,5,2})
\oplus({\bf 7,2,3,2})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,1,6})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus3({\bf 5,4,5,4})
\oplus2({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus2({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,2,9,2})
\oplus({\bf 5,2,7,4})
\oplus2({\bf 5,2,7,2})
\oplus({\bf 5,2,5,6})
\oplus2({\bf 5,2,5,4})
\oplus3({\bf 5,2,5,2})
\oplus({\bf 5,2,3,4})
\oplus2({\bf 5,2,3,2})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,8,3,8})
\oplus({\bf 3,8,3,6})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,8,1,6})
\oplus({\bf 3,6,5,6})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,3,8})
\oplus3({\bf 3,6,3,6})
\oplus2({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,8})
\oplus({\bf 3,6,1,6})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,5,6})
\oplus2({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus2({\bf 3,4,3,6})
\oplus4({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,7,2})
\oplus({\bf 3,2,5,4})
\oplus2({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus2({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,10,1,6})
\oplus({\bf 1,8,3,6})
\oplus({\bf 1,8,1,8})
\oplus({\bf 1,8,1,6})
\oplus({\bf 1,8,1,4})
\oplus({\bf 1,6,5,6})
\oplus({\bf 1,6,3,8})
\oplus({\bf 1,6,3,6})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,1,10})
\oplus({\bf 1,6,1,8})
\oplus2({\bf 1,6,1,6})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,3,6})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,8})
\oplus({\bf 1,4,1,6})
\oplus2({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 46200_{c}}$&=&
$({\bf 10,1,1,6})
\oplus({\bf 8,3,3,8})
\oplus({\bf 8,3,3,6})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,3,1,6})
\oplus({\bf 8,1,3,6})
\oplus({\bf 8,1,1,8})
\oplus({\bf 8,1,1,6})
\oplus({\bf 8,1,1,4})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,1,6})
\oplus({\bf 6,3,5,6})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,3,8})
\oplus3({\bf 6,3,3,6})
\oplus2({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,8})
\oplus({\bf 6,3,1,6})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,1,5,6})
\oplus({\bf 6,1,3,8})
\oplus({\bf 6,1,3,6})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,1,10})
\oplus({\bf 6,1,1,8})
\oplus2({\bf 6,1,1,6})
\oplus({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,7,7,4})
\oplus({\bf 4,7,7,2})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus3({\bf 4,5,5,4})
\oplus2({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus2({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,5,6})
\oplus2({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus2({\bf 4,3,3,6})
\oplus4({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,3,6})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,8})
\oplus({\bf 4,1,1,6})
\oplus2({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,7,2})
\oplus({\bf 2,9,5,2})
\oplus({\bf 2,7,9,2})
\oplus({\bf 2,7,7,4})
\oplus2({\bf 2,7,7,2})
\oplus({\bf 2,7,5,4})
\oplus2({\bf 2,7,5,2})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,5,9,2})
\oplus({\bf 2,5,7,4})
\oplus2({\bf 2,5,7,2})
\oplus({\bf 2,5,5,6})
\oplus2({\bf 2,5,5,4})
\oplus3({\bf 2,5,5,2})
\oplus({\bf 2,5,3,4})
\oplus2({\bf 2,5,3,2})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,7,2})
\oplus({\bf 2,3,5,4})
\oplus2({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus2({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,2,7})
\oplus({\bf 9,2,2,5})
\oplus({\bf 7,4,4,7})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,2,7})
\oplus({\bf 7,4,2,5})
\oplus({\bf 7,2,4,7})
\oplus({\bf 7,2,4,5})
\oplus({\bf 7,2,2,9})
\oplus2({\bf 7,2,2,7})
\oplus2({\bf 7,2,2,5})
\oplus({\bf 7,2,2,3})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,6,1})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,7})
\oplus3({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus2({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,4,7})
\oplus2({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,2,9})
\oplus2({\bf 5,2,2,7})
\oplus3({\bf 5,2,2,5})
\oplus2({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,8,8,3})
\oplus({\bf 3,8,6,3})
\oplus({\bf 3,8,6,1})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,6,8,3})
\oplus({\bf 3,6,8,1})
\oplus({\bf 3,6,6,5})
\oplus3({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,5})
\oplus2({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,6,5})
\oplus2({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus2({\bf 3,4,4,5})
\oplus4({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus2({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,10,6,1})
\oplus({\bf 1,8,8,1})
\oplus({\bf 1,8,6,3})
\oplus({\bf 1,8,6,1})
\oplus({\bf 1,8,4,1})
\oplus({\bf 1,6,10,1})
\oplus({\bf 1,6,8,3})
\oplus({\bf 1,6,8,1})
\oplus({\bf 1,6,6,5})
\oplus({\bf 1,6,6,3})
\oplus2({\bf 1,6,6,1})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,8,1})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus2({\bf 1,4,4,1})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 46332_{v}}$&=&
$({\bf 11,9,1,1})
\oplus({\bf 9,11,1,1})
\oplus({\bf 9,9,3,3})
\oplus({\bf 9,9,3,1})
\oplus({\bf 9,9,1,3})
\oplus({\bf 9,9,1,1})
\oplus({\bf 9,7,3,3})
\oplus({\bf 9,7,1,1})
\oplus({\bf 7,9,3,3})
\oplus({\bf 7,9,1,1})
\oplus({\bf 7,7,5,5})
\oplus({\bf 7,7,5,3})
\oplus({\bf 7,7,3,5})
\oplus2({\bf 7,7,3,3})
\oplus({\bf 7,7,3,1})
\oplus({\bf 7,7,1,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,1,1})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,1,1})
\oplus({\bf 5,5,7,7})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,5,7})
\oplus2({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus2({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,7,7})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 3,5,7,7})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,9,9})
\oplus({\bf 3,3,9,7})
\oplus({\bf 3,3,7,9})
\oplus2({\bf 3,3,7,7})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,5,7})
\oplus2({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,9,9})
\oplus({\bf 3,1,7,7})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,3,9,9})
\oplus({\bf 1,3,7,7})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,11,9})
\oplus({\bf 1,1,9,11})
\oplus({\bf 1,1,9,9})
\oplus({\bf 1,1,9,7})
\oplus({\bf 1,1,7,9})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,7,5})
\oplus({\bf 1,1,5,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 10,10,2,2})
\oplus({\bf 10,8,2,2})
\oplus({\bf 8,10,2,2})
\oplus({\bf 8,8,4,4})
\oplus({\bf 8,8,4,2})
\oplus({\bf 8,8,2,4})
\oplus2({\bf 8,8,2,2})
\oplus({\bf 8,6,4,4})
\oplus({\bf 8,6,2,2})
\oplus({\bf 6,8,4,4})
\oplus({\bf 6,8,2,2})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,6})
\oplus2({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus2({\bf 6,6,2,2})
\oplus({\bf 6,4,6,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 4,6,6,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,8,8})
\oplus({\bf 4,4,8,6})
\oplus({\bf 4,4,6,8})
\oplus2({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,8,8})
\oplus({\bf 4,2,6,6})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,8,8})
\oplus({\bf 2,4,6,6})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,10,10})
\oplus({\bf 2,2,10,8})
\oplus({\bf 2,2,8,10})
\oplus2({\bf 2,2,8,8})
\oplus({\bf 2,2,8,6})
\oplus({\bf 2,2,6,8})
\oplus2({\bf 2,2,6,6})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 46332_{c}}$&=&
$({\bf 11,1,1,9})
\oplus({\bf 9,3,3,9})
\oplus({\bf 9,3,3,7})
\oplus({\bf 9,3,1,9})
\oplus({\bf 9,1,3,9})
\oplus({\bf 9,1,1,11})
\oplus({\bf 9,1,1,9})
\oplus({\bf 9,1,1,7})
\oplus({\bf 7,5,5,7})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,3,7})
\oplus({\bf 7,3,5,7})
\oplus({\bf 7,3,3,9})
\oplus2({\bf 7,3,3,7})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,1,7})
\oplus({\bf 7,1,3,7})
\oplus({\bf 7,1,1,9})
\oplus({\bf 7,1,1,7})
\oplus({\bf 7,1,1,5})
\oplus({\bf 5,7,7,5})
\oplus({\bf 5,7,7,3})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,5,7})
\oplus2({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,3,7})
\oplus2({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,1,7})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,9,9,3})
\oplus({\bf 3,9,9,1})
\oplus({\bf 3,9,7,3})
\oplus({\bf 3,7,9,3})
\oplus({\bf 3,7,7,5})
\oplus2({\bf 3,7,7,3})
\oplus({\bf 3,7,7,1})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,5,5})
\oplus2({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,11,9,1})
\oplus({\bf 1,9,11,1})
\oplus({\bf 1,9,9,3})
\oplus({\bf 1,9,9,1})
\oplus({\bf 1,9,7,1})
\oplus({\bf 1,7,9,1})
\oplus({\bf 1,7,7,3})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,7,5,1})
\oplus({\bf 1,5,7,1})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 10,2,2,10})
\oplus({\bf 10,2,2,8})
\oplus({\bf 8,4,4,8})
\oplus({\bf 8,4,4,6})
\oplus({\bf 8,4,2,8})
\oplus({\bf 8,2,4,8})
\oplus({\bf 8,2,2,10})
\oplus2({\bf 8,2,2,8})
\oplus({\bf 8,2,2,6})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,6})
\oplus({\bf 6,4,6,6})
\oplus({\bf 6,4,4,8})
\oplus2({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,2,6})
\oplus({\bf 6,2,4,6})
\oplus({\bf 6,2,2,8})
\oplus2({\bf 6,2,2,6})
\oplus({\bf 6,2,2,4})
\oplus({\bf 4,8,8,4})
\oplus({\bf 4,8,8,2})
\oplus({\bf 4,8,6,4})
\oplus({\bf 4,6,8,4})
\oplus({\bf 4,6,6,6})
\oplus2({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,10,10,2})
\oplus({\bf 2,10,8,2})
\oplus({\bf 2,8,10,2})
\oplus({\bf 2,8,8,4})
\oplus2({\bf 2,8,8,2})
\oplus({\bf 2,8,6,2})
\oplus({\bf 2,6,8,2})
\oplus({\bf 2,6,6,4})
\oplus2({\bf 2,6,6,2})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 46332_{s}}$&=&
$({\bf 11,1,9,1})
\oplus({\bf 9,3,9,3})
\oplus({\bf 9,3,9,1})
\oplus({\bf 9,3,7,3})
\oplus({\bf 9,1,11,1})
\oplus({\bf 9,1,9,3})
\oplus({\bf 9,1,9,1})
\oplus({\bf 9,1,7,1})
\oplus({\bf 7,5,7,5})
\oplus({\bf 7,5,7,3})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,3,9,3})
\oplus({\bf 7,3,7,5})
\oplus2({\bf 7,3,7,3})
\oplus({\bf 7,3,7,1})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,1,9,1})
\oplus({\bf 7,1,7,3})
\oplus({\bf 7,1,7,1})
\oplus({\bf 7,1,5,1})
\oplus({\bf 5,7,5,7})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,3,7})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,5,7})
\oplus2({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,5,5})
\oplus2({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,1,7,1})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,1})
\oplus({\bf 3,9,3,9})
\oplus({\bf 3,9,3,7})
\oplus({\bf 3,9,1,9})
\oplus({\bf 3,7,5,7})
\oplus({\bf 3,7,3,9})
\oplus2({\bf 3,7,3,7})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,1,7})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,3,7})
\oplus2({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,11,1,9})
\oplus({\bf 1,9,3,9})
\oplus({\bf 1,9,1,11})
\oplus({\bf 1,9,1,9})
\oplus({\bf 1,9,1,7})
\oplus({\bf 1,7,3,7})
\oplus({\bf 1,7,1,9})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,7,1,5})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,1,7})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 10,2,10,2})
\oplus({\bf 10,2,8,2})
\oplus({\bf 8,4,8,4})
\oplus({\bf 8,4,8,2})
\oplus({\bf 8,4,6,4})
\oplus({\bf 8,2,10,2})
\oplus({\bf 8,2,8,4})
\oplus2({\bf 8,2,8,2})
\oplus({\bf 8,2,6,2})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,6})
\oplus({\bf 6,4,8,4})
\oplus({\bf 6,4,6,6})
\oplus2({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,2,8,2})
\oplus({\bf 6,2,6,4})
\oplus2({\bf 6,2,6,2})
\oplus({\bf 6,2,4,2})
\oplus({\bf 4,8,4,8})
\oplus({\bf 4,8,4,6})
\oplus({\bf 4,8,2,8})
\oplus({\bf 4,6,6,6})
\oplus({\bf 4,6,4,8})
\oplus2({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,2,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,10,2,10})
\oplus({\bf 2,10,2,8})
\oplus({\bf 2,8,4,8})
\oplus({\bf 2,8,2,10})
\oplus2({\bf 2,8,2,8})
\oplus({\bf 2,8,2,6})
\oplus({\bf 2,6,4,6})
\oplus({\bf 2,6,2,8})
\oplus2({\bf 2,6,2,6})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 50050_{vc}}$&=&
$({\bf 9,5,1,3})
\oplus({\bf 7,7,3,3})
\oplus({\bf 7,7,3,1})
\oplus({\bf 7,7,1,3})
\oplus({\bf 7,5,3,5})
\oplus2({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,5})
\oplus2({\bf 7,5,1,3})
\oplus({\bf 7,5,1,1})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,3,1,3})
\oplus({\bf 5,9,3,1})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,5,1})
\oplus2({\bf 5,7,3,3})
\oplus2({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,7,1,1})
\oplus({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus2({\bf 5,5,3,5})
\oplus4({\bf 5,5,3,3})
\oplus3({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus3({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,5,7})
\oplus2({\bf 5,3,5,5})
\oplus2({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus3({\bf 5,3,3,5})
\oplus4({\bf 5,3,3,3})
\oplus2({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus2({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,5,7})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,7,3})
\oplus2({\bf 3,5,5,5})
\oplus3({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus2({\bf 3,5,3,5})
\oplus4({\bf 3,5,3,3})
\oplus2({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus2({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,7})
\oplus2({\bf 3,3,7,5})
\oplus({\bf 3,3,7,3})
\oplus2({\bf 3,3,5,7})
\oplus4({\bf 3,3,5,5})
\oplus4({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus4({\bf 3,3,3,5})
\oplus5({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,7})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,5,9})
\oplus2({\bf 3,1,5,7})
\oplus3({\bf 3,1,5,5})
\oplus2({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus2({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,5,7,5})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,9,5})
\oplus({\bf 1,3,7,7})
\oplus2({\bf 1,3,7,5})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,5,7})
\oplus3({\bf 1,3,5,5})
\oplus2({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus2({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,7,5})
\oplus({\bf 1,1,5,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,6,2,4})
\oplus({\bf 8,6,2,2})
\oplus({\bf 8,4,2,4})
\oplus({\bf 8,4,2,2})
\oplus({\bf 6,8,4,2})
\oplus({\bf 6,8,2,2})
\oplus({\bf 6,6,4,4})
\oplus2({\bf 6,6,4,2})
\oplus2({\bf 6,6,2,4})
\oplus3({\bf 6,6,2,2})
\oplus({\bf 6,4,4,6})
\oplus2({\bf 6,4,4,4})
\oplus2({\bf 6,4,4,2})
\oplus({\bf 6,4,2,6})
\oplus3({\bf 6,4,2,4})
\oplus3({\bf 6,4,2,2})
\oplus({\bf 6,2,4,6})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,8,4,2})
\oplus({\bf 4,8,2,2})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus2({\bf 4,6,4,4})
\oplus3({\bf 4,6,4,2})
\oplus2({\bf 4,6,2,4})
\oplus3({\bf 4,6,2,2})
\oplus({\bf 4,4,6,6})
\oplus2({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus2({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus4({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus4({\bf 4,4,2,4})
\oplus4({\bf 4,4,2,2})
\oplus({\bf 4,2,6,8})
\oplus2({\bf 4,2,6,6})
\oplus2({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,8})
\oplus3({\bf 4,2,4,6})
\oplus4({\bf 4,2,4,4})
\oplus3({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus3({\bf 4,2,2,4})
\oplus3({\bf 4,2,2,2})
\oplus({\bf 2,6,6,4})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,8,6})
\oplus({\bf 2,4,8,4})
\oplus2({\bf 2,4,6,6})
\oplus3({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus2({\bf 2,4,4,6})
\oplus4({\bf 2,4,4,4})
\oplus3({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus3({\bf 2,4,2,4})
\oplus3({\bf 2,4,2,2})
\oplus({\bf 2,2,8,6})
\oplus({\bf 2,2,8,4})
\oplus({\bf 2,2,6,8})
\oplus3({\bf 2,2,6,6})
\oplus3({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,8})
\oplus3({\bf 2,2,4,6})
\oplus4({\bf 2,2,4,4})
\oplus3({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus3({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 50050_{vs}}$&=&
$({\bf 9,5,3,1})
\oplus({\bf 7,7,3,3})
\oplus({\bf 7,7,3,1})
\oplus({\bf 7,7,1,3})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,5,1})
\oplus2({\bf 7,5,3,3})
\oplus2({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 7,5,1,1})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,3,1,3})
\oplus({\bf 5,9,1,3})
\oplus({\bf 5,7,3,5})
\oplus2({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,5})
\oplus2({\bf 5,7,1,3})
\oplus({\bf 5,7,1,1})
\oplus({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus2({\bf 5,5,3,5})
\oplus4({\bf 5,5,3,3})
\oplus3({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus3({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,7,3})
\oplus2({\bf 5,3,5,5})
\oplus3({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus2({\bf 5,3,3,5})
\oplus4({\bf 5,3,3,3})
\oplus2({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus2({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,7,5})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,5,5,7})
\oplus2({\bf 3,5,5,5})
\oplus2({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus3({\bf 3,5,3,5})
\oplus4({\bf 3,5,3,3})
\oplus2({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus2({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,7})
\oplus2({\bf 3,3,7,5})
\oplus({\bf 3,3,7,3})
\oplus2({\bf 3,3,5,7})
\oplus4({\bf 3,3,5,5})
\oplus4({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus4({\bf 3,3,3,5})
\oplus5({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,9,5})
\oplus({\bf 3,1,7,7})
\oplus2({\bf 3,1,7,5})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,5,7})
\oplus3({\bf 3,1,5,5})
\oplus2({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus2({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,5,5,7})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,7,7})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,5,9})
\oplus2({\bf 1,3,5,7})
\oplus3({\bf 1,3,5,5})
\oplus2({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus2({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,7,5})
\oplus({\bf 1,1,5,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,6,4,2})
\oplus({\bf 8,6,2,2})
\oplus({\bf 8,4,4,2})
\oplus({\bf 8,4,2,2})
\oplus({\bf 6,8,2,4})
\oplus({\bf 6,8,2,2})
\oplus({\bf 6,6,4,4})
\oplus2({\bf 6,6,4,2})
\oplus2({\bf 6,6,2,4})
\oplus3({\bf 6,6,2,2})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus2({\bf 6,4,4,4})
\oplus3({\bf 6,4,4,2})
\oplus2({\bf 6,4,2,4})
\oplus3({\bf 6,4,2,2})
\oplus({\bf 6,2,6,4})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,8,2,4})
\oplus({\bf 4,8,2,2})
\oplus({\bf 4,6,4,6})
\oplus2({\bf 4,6,4,4})
\oplus2({\bf 4,6,4,2})
\oplus({\bf 4,6,2,6})
\oplus3({\bf 4,6,2,4})
\oplus3({\bf 4,6,2,2})
\oplus({\bf 4,4,6,6})
\oplus2({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus2({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus4({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus4({\bf 4,4,2,4})
\oplus4({\bf 4,4,2,2})
\oplus({\bf 4,2,8,6})
\oplus({\bf 4,2,8,4})
\oplus2({\bf 4,2,6,6})
\oplus3({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus2({\bf 4,2,4,6})
\oplus4({\bf 4,2,4,4})
\oplus3({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus3({\bf 4,2,2,4})
\oplus3({\bf 4,2,2,2})
\oplus({\bf 2,6,4,6})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,6,8})
\oplus2({\bf 2,4,6,6})
\oplus2({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,8})
\oplus3({\bf 2,4,4,6})
\oplus4({\bf 2,4,4,4})
\oplus3({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus3({\bf 2,4,2,4})
\oplus3({\bf 2,4,2,2})
\oplus({\bf 2,2,8,6})
\oplus({\bf 2,2,8,4})
\oplus({\bf 2,2,6,8})
\oplus3({\bf 2,2,6,6})
\oplus3({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,8})
\oplus3({\bf 2,2,4,6})
\oplus4({\bf 2,2,4,4})
\oplus3({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus3({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 50050_{cv}}$&=&
$({\bf 9,3,1,5})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,1,5})
\oplus({\bf 7,3,3,7})
\oplus2({\bf 7,3,3,5})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,1,7})
\oplus2({\bf 7,3,1,5})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,1,3,7})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,1,5})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,5,1})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus2({\bf 5,5,3,5})
\oplus3({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,3,5,7})
\oplus2({\bf 5,3,5,5})
\oplus2({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus2({\bf 5,3,3,7})
\oplus4({\bf 5,3,3,5})
\oplus4({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,7})
\oplus3({\bf 5,3,1,5})
\oplus2({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,5,7})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,3,9})
\oplus2({\bf 5,1,3,7})
\oplus3({\bf 5,1,3,5})
\oplus2({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,7})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,9,5,1})
\oplus({\bf 3,7,7,3})
\oplus({\bf 3,7,7,1})
\oplus2({\bf 3,7,5,3})
\oplus2({\bf 3,7,5,1})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,5,7,5})
\oplus2({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus2({\bf 3,5,5,5})
\oplus4({\bf 3,5,5,3})
\oplus3({\bf 3,5,5,1})
\oplus2({\bf 3,5,3,5})
\oplus4({\bf 3,5,3,3})
\oplus2({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus({\bf 3,3,5,7})
\oplus3({\bf 3,3,5,5})
\oplus4({\bf 3,3,5,3})
\oplus2({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus4({\bf 3,3,3,5})
\oplus5({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus2({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus2({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,7,7,3})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,7,5,1})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,5,9,3})
\oplus({\bf 1,5,7,5})
\oplus2({\bf 1,5,7,3})
\oplus({\bf 1,5,7,1})
\oplus({\bf 1,5,5,5})
\oplus3({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,5})
\oplus2({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,5,5})
\oplus2({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,4,2,6})
\oplus({\bf 8,4,2,4})
\oplus({\bf 8,2,2,6})
\oplus({\bf 8,2,2,4})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus({\bf 6,4,4,6})
\oplus2({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus2({\bf 6,4,2,6})
\oplus3({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,4,8})
\oplus2({\bf 6,2,4,6})
\oplus2({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,8})
\oplus3({\bf 6,2,2,6})
\oplus3({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,8,6,2})
\oplus({\bf 4,8,4,2})
\oplus({\bf 4,6,6,4})
\oplus2({\bf 4,6,6,2})
\oplus2({\bf 4,6,4,4})
\oplus3({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,6,6})
\oplus2({\bf 4,4,6,4})
\oplus2({\bf 4,4,6,2})
\oplus2({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus4({\bf 4,4,4,2})
\oplus2({\bf 4,4,2,6})
\oplus4({\bf 4,4,2,4})
\oplus3({\bf 4,4,2,2})
\oplus({\bf 4,2,6,6})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,8})
\oplus3({\bf 4,2,4,6})
\oplus4({\bf 4,2,4,4})
\oplus3({\bf 4,2,4,2})
\oplus({\bf 4,2,2,8})
\oplus3({\bf 4,2,2,6})
\oplus4({\bf 4,2,2,4})
\oplus3({\bf 4,2,2,2})
\oplus({\bf 2,8,6,2})
\oplus({\bf 2,8,4,2})
\oplus({\bf 2,6,8,4})
\oplus({\bf 2,6,8,2})
\oplus2({\bf 2,6,6,4})
\oplus3({\bf 2,6,6,2})
\oplus2({\bf 2,6,4,4})
\oplus3({\bf 2,6,4,2})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,8,4})
\oplus({\bf 2,4,8,2})
\oplus({\bf 2,4,6,6})
\oplus3({\bf 2,4,6,4})
\oplus3({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus4({\bf 2,4,4,4})
\oplus4({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus3({\bf 2,4,2,4})
\oplus3({\bf 2,4,2,2})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,6})
\oplus3({\bf 2,2,4,4})
\oplus3({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus3({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 50050_{sv}}$&=&
$({\bf 9,3,5,1})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,5,1})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,3,7,3})
\oplus({\bf 7,3,7,1})
\oplus2({\bf 7,3,5,3})
\oplus2({\bf 7,3,5,1})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,1,7,3})
\oplus({\bf 7,1,5,3})
\oplus({\bf 7,1,5,1})
\oplus({\bf 7,1,3,3})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,1,5})
\oplus({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus2({\bf 5,5,3,5})
\oplus3({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,3,7,5})
\oplus2({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus2({\bf 5,3,5,5})
\oplus4({\bf 5,3,5,3})
\oplus3({\bf 5,3,5,1})
\oplus2({\bf 5,3,3,5})
\oplus4({\bf 5,3,3,3})
\oplus2({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,9,3})
\oplus({\bf 5,1,7,5})
\oplus2({\bf 5,1,7,3})
\oplus({\bf 5,1,7,1})
\oplus({\bf 5,1,5,5})
\oplus3({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,5})
\oplus2({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,9,1,5})
\oplus({\bf 3,7,3,7})
\oplus2({\bf 3,7,3,5})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,1,7})
\oplus2({\bf 3,7,1,5})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,5,5,7})
\oplus2({\bf 3,5,5,5})
\oplus2({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus2({\bf 3,5,3,7})
\oplus4({\bf 3,5,3,5})
\oplus4({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,7})
\oplus3({\bf 3,5,1,5})
\oplus2({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus({\bf 3,3,5,7})
\oplus3({\bf 3,3,5,5})
\oplus4({\bf 3,3,5,3})
\oplus2({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus4({\bf 3,3,3,5})
\oplus5({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus2({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,5,5})
\oplus2({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,7,3,7})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,1,5})
\oplus({\bf 1,5,5,7})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,3,9})
\oplus2({\bf 1,5,3,7})
\oplus3({\bf 1,5,3,5})
\oplus2({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,7})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus2({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,4,6,2})
\oplus({\bf 8,4,4,2})
\oplus({\bf 8,2,6,2})
\oplus({\bf 8,2,4,2})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus({\bf 6,4,6,4})
\oplus2({\bf 6,4,6,2})
\oplus2({\bf 6,4,4,4})
\oplus3({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,8,4})
\oplus({\bf 6,2,8,2})
\oplus2({\bf 6,2,6,4})
\oplus3({\bf 6,2,6,2})
\oplus2({\bf 6,2,4,4})
\oplus3({\bf 6,2,4,2})
\oplus({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,8,2,6})
\oplus({\bf 4,8,2,4})
\oplus({\bf 4,6,4,6})
\oplus2({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus2({\bf 4,6,2,6})
\oplus3({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,6,6})
\oplus2({\bf 4,4,6,4})
\oplus2({\bf 4,4,6,2})
\oplus2({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus4({\bf 4,4,4,2})
\oplus2({\bf 4,4,2,6})
\oplus4({\bf 4,4,2,4})
\oplus3({\bf 4,4,2,2})
\oplus({\bf 4,2,8,4})
\oplus({\bf 4,2,8,2})
\oplus({\bf 4,2,6,6})
\oplus3({\bf 4,2,6,4})
\oplus3({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus4({\bf 4,2,4,4})
\oplus4({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus3({\bf 4,2,2,4})
\oplus3({\bf 4,2,2,2})
\oplus({\bf 2,8,2,6})
\oplus({\bf 2,8,2,4})
\oplus({\bf 2,6,4,8})
\oplus2({\bf 2,6,4,6})
\oplus2({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,8})
\oplus3({\bf 2,6,2,6})
\oplus3({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,6,6})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,8})
\oplus3({\bf 2,4,4,6})
\oplus4({\bf 2,4,4,4})
\oplus3({\bf 2,4,4,2})
\oplus({\bf 2,4,2,8})
\oplus3({\bf 2,4,2,6})
\oplus4({\bf 2,4,2,4})
\oplus3({\bf 2,4,2,2})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,6})
\oplus3({\bf 2,2,4,4})
\oplus3({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus3({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 50050_{cs}}$&=&
$({\bf 9,1,3,5})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,3,7})
\oplus2({\bf 7,3,3,5})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,1,7})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,1,5,5})
\oplus({\bf 7,1,3,7})
\oplus2({\bf 7,1,3,5})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,1,5})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,7,1})
\oplus({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,7})
\oplus2({\bf 5,5,3,5})
\oplus2({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,7})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,3,7,3})
\oplus2({\bf 5,3,5,5})
\oplus3({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus2({\bf 5,3,3,7})
\oplus4({\bf 5,3,3,5})
\oplus4({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,9})
\oplus2({\bf 5,3,1,7})
\oplus3({\bf 5,3,1,5})
\oplus2({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,3,7})
\oplus3({\bf 5,1,3,5})
\oplus2({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,7})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,7,7,3})
\oplus({\bf 3,7,7,1})
\oplus({\bf 3,7,5,5})
\oplus2({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,5,9,1})
\oplus2({\bf 3,5,7,3})
\oplus2({\bf 3,5,7,1})
\oplus2({\bf 3,5,5,5})
\oplus4({\bf 3,5,5,3})
\oplus3({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus3({\bf 3,5,3,5})
\oplus4({\bf 3,5,3,3})
\oplus2({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus2({\bf 3,3,5,5})
\oplus4({\bf 3,3,5,3})
\oplus2({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus4({\bf 3,3,3,5})
\oplus5({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus2({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus2({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,9,5,3})
\oplus({\bf 1,7,7,3})
\oplus({\bf 1,7,5,5})
\oplus2({\bf 1,7,5,3})
\oplus({\bf 1,7,5,1})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,7,1})
\oplus({\bf 1,5,5,5})
\oplus3({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,5})
\oplus2({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,5,5})
\oplus2({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,2,4,6})
\oplus({\bf 8,2,4,4})
\oplus({\bf 8,2,2,6})
\oplus({\bf 8,2,2,4})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,6})
\oplus2({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,8})
\oplus2({\bf 6,4,2,6})
\oplus2({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,6,4})
\oplus2({\bf 6,2,4,6})
\oplus3({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 6,2,2,8})
\oplus3({\bf 6,2,2,6})
\oplus3({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,6,8,2})
\oplus({\bf 4,6,6,4})
\oplus2({\bf 4,6,6,2})
\oplus({\bf 4,6,4,6})
\oplus2({\bf 4,6,4,4})
\oplus2({\bf 4,6,4,2})
\oplus({\bf 4,6,2,6})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,8,2})
\oplus2({\bf 4,4,6,4})
\oplus3({\bf 4,4,6,2})
\oplus2({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus4({\bf 4,4,4,2})
\oplus({\bf 4,4,2,8})
\oplus3({\bf 4,4,2,6})
\oplus4({\bf 4,4,2,4})
\oplus3({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus2({\bf 4,2,4,6})
\oplus4({\bf 4,2,4,4})
\oplus3({\bf 4,2,4,2})
\oplus({\bf 4,2,2,8})
\oplus3({\bf 4,2,2,6})
\oplus4({\bf 4,2,2,4})
\oplus3({\bf 4,2,2,2})
\oplus({\bf 2,8,6,4})
\oplus({\bf 2,8,6,2})
\oplus({\bf 2,8,4,4})
\oplus({\bf 2,8,4,2})
\oplus({\bf 2,6,8,2})
\oplus2({\bf 2,6,6,4})
\oplus3({\bf 2,6,6,2})
\oplus({\bf 2,6,4,6})
\oplus3({\bf 2,6,4,4})
\oplus3({\bf 2,6,4,2})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,8,2})
\oplus2({\bf 2,4,6,4})
\oplus3({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus4({\bf 2,4,4,4})
\oplus4({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus3({\bf 2,4,2,4})
\oplus3({\bf 2,4,2,2})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,6})
\oplus3({\bf 2,2,4,4})
\oplus3({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus3({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 50050_{sc}}$&=&
$({\bf 9,1,5,3})
\oplus({\bf 7,3,7,3})
\oplus({\bf 7,3,7,1})
\oplus({\bf 7,3,5,5})
\oplus2({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,1,7,3})
\oplus({\bf 7,1,5,5})
\oplus2({\bf 7,1,5,3})
\oplus({\bf 7,1,5,1})
\oplus({\bf 7,1,3,3})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,7,1})
\oplus({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,7})
\oplus2({\bf 5,5,3,5})
\oplus2({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,7})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,3,9,1})
\oplus2({\bf 5,3,7,3})
\oplus2({\bf 5,3,7,1})
\oplus2({\bf 5,3,5,5})
\oplus4({\bf 5,3,5,3})
\oplus3({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus3({\bf 5,3,3,5})
\oplus4({\bf 5,3,3,3})
\oplus2({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,7,1})
\oplus({\bf 5,1,5,5})
\oplus3({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,5})
\oplus2({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,3,7})
\oplus2({\bf 3,7,3,5})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,1,7})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,5,7,3})
\oplus2({\bf 3,5,5,5})
\oplus3({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus2({\bf 3,5,3,7})
\oplus4({\bf 3,5,3,5})
\oplus4({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,9})
\oplus2({\bf 3,5,1,7})
\oplus3({\bf 3,5,1,5})
\oplus2({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus2({\bf 3,3,5,5})
\oplus4({\bf 3,3,5,3})
\oplus2({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus4({\bf 3,3,3,5})
\oplus5({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus2({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,5,5})
\oplus2({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,9,3,5})
\oplus({\bf 1,7,5,5})
\oplus({\bf 1,7,3,7})
\oplus2({\bf 1,7,3,5})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,1,5})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,3,7})
\oplus3({\bf 1,5,3,5})
\oplus2({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,7})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus2({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 8,2,6,4})
\oplus({\bf 8,2,6,2})
\oplus({\bf 8,2,4,4})
\oplus({\bf 8,2,4,2})
\oplus({\bf 6,4,8,2})
\oplus({\bf 6,4,6,4})
\oplus2({\bf 6,4,6,2})
\oplus({\bf 6,4,4,6})
\oplus2({\bf 6,4,4,4})
\oplus2({\bf 6,4,4,2})
\oplus({\bf 6,4,2,6})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 6,2,8,2})
\oplus2({\bf 6,2,6,4})
\oplus3({\bf 6,2,6,2})
\oplus({\bf 6,2,4,6})
\oplus3({\bf 6,2,4,4})
\oplus3({\bf 6,2,4,2})
\oplus({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,6})
\oplus2({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,8})
\oplus2({\bf 4,6,2,6})
\oplus2({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,8,2})
\oplus2({\bf 4,4,6,4})
\oplus3({\bf 4,4,6,2})
\oplus2({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus4({\bf 4,4,4,2})
\oplus({\bf 4,4,2,8})
\oplus3({\bf 4,4,2,6})
\oplus4({\bf 4,4,2,4})
\oplus3({\bf 4,4,2,2})
\oplus({\bf 4,2,8,2})
\oplus2({\bf 4,2,6,4})
\oplus3({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus4({\bf 4,2,4,4})
\oplus4({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus3({\bf 4,2,2,4})
\oplus3({\bf 4,2,2,2})
\oplus({\bf 2,8,4,6})
\oplus({\bf 2,8,4,4})
\oplus({\bf 2,8,2,6})
\oplus({\bf 2,8,2,4})
\oplus({\bf 2,6,6,4})
\oplus2({\bf 2,6,4,6})
\oplus3({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,6,2,8})
\oplus3({\bf 2,6,2,6})
\oplus3({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus2({\bf 2,4,4,6})
\oplus4({\bf 2,4,4,4})
\oplus3({\bf 2,4,4,2})
\oplus({\bf 2,4,2,8})
\oplus3({\bf 2,4,2,6})
\oplus4({\bf 2,4,2,4})
\oplus3({\bf 2,4,2,2})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,6})
\oplus3({\bf 2,2,4,4})
\oplus3({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus3({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 50400_{v}}$&=&
$({\bf 9,5,2,2})
\oplus({\bf 9,3,2,2})
\oplus({\bf 7,7,4,4})
\oplus({\bf 7,7,2,2})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,4})
\oplus2({\bf 7,5,2,2})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,4})
\oplus2({\bf 7,3,2,2})
\oplus({\bf 7,1,4,4})
\oplus({\bf 7,1,2,2})
\oplus({\bf 5,9,2,2})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,4})
\oplus2({\bf 5,7,2,2})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus3({\bf 5,5,4,4})
\oplus2({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus2({\bf 5,5,2,4})
\oplus3({\bf 5,5,2,2})
\oplus({\bf 5,3,6,6})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus3({\bf 5,3,4,4})
\oplus2({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus2({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,4,6})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,9,2,2})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,4})
\oplus2({\bf 3,7,2,2})
\oplus({\bf 3,5,6,6})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus3({\bf 3,5,4,4})
\oplus2({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus2({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,8,6})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,8,2})
\oplus({\bf 3,3,6,8})
\oplus2({\bf 3,3,6,6})
\oplus3({\bf 3,3,6,4})
\oplus2({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus3({\bf 3,3,4,6})
\oplus4({\bf 3,3,4,4})
\oplus3({\bf 3,3,4,2})
\oplus({\bf 3,3,2,8})
\oplus2({\bf 3,3,2,6})
\oplus3({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,8,4})
\oplus({\bf 3,1,6,6})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,8})
\oplus({\bf 3,1,4,6})
\oplus2({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,7,2,2})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,4,6})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,8,4})
\oplus({\bf 1,3,6,6})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,8})
\oplus({\bf 1,3,4,6})
\oplus2({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,10,4})
\oplus({\bf 1,1,8,6})
\oplus({\bf 1,1,8,4})
\oplus({\bf 1,1,8,2})
\oplus({\bf 1,1,6,8})
\oplus({\bf 1,1,6,6})
\oplus2({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,10})
\oplus({\bf 1,1,4,8})
\oplus2({\bf 1,1,4,6})
\oplus2({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,8})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,4,1,1})
\oplus({\bf 8,6,3,3})
\oplus({\bf 8,6,1,1})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,3,1})
\oplus({\bf 8,4,1,3})
\oplus({\bf 8,4,1,1})
\oplus({\bf 8,2,3,3})
\oplus({\bf 8,2,1,1})
\oplus({\bf 6,8,3,3})
\oplus({\bf 6,8,1,1})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus2({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,5})
\oplus3({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus2({\bf 6,4,1,1})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,3,5})
\oplus2({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,10,1,1})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,3,1})
\oplus({\bf 4,8,1,3})
\oplus({\bf 4,8,1,1})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,5})
\oplus3({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus2({\bf 4,6,1,1})
\oplus({\bf 4,4,7,7})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,7})
\oplus3({\bf 4,4,5,5})
\oplus3({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus3({\bf 4,4,3,5})
\oplus4({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus({\bf 4,4,1,5})
\oplus2({\bf 4,4,1,3})
\oplus2({\bf 4,4,1,1})
\oplus({\bf 4,2,7,5})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,5,7})
\oplus2({\bf 4,2,5,5})
\oplus2({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus2({\bf 4,2,3,5})
\oplus3({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,3,3})
\oplus({\bf 2,8,1,1})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,3,5})
\oplus2({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,7,5})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,5,7})
\oplus2({\bf 2,4,5,5})
\oplus2({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus2({\bf 2,4,3,5})
\oplus3({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,9,5})
\oplus({\bf 2,2,9,3})
\oplus({\bf 2,2,7,7})
\oplus2({\bf 2,2,7,5})
\oplus2({\bf 2,2,7,3})
\oplus({\bf 2,2,7,1})
\oplus({\bf 2,2,5,9})
\oplus2({\bf 2,2,5,7})
\oplus3({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,9})
\oplus2({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,7})
\oplus({\bf 2,2,1,5})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 50400_{s}}$&=&
$({\bf 10,1,4,1})
\oplus({\bf 8,3,6,3})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,3,4,1})
\oplus({\bf 8,3,2,3})
\oplus({\bf 8,1,6,1})
\oplus({\bf 8,1,4,3})
\oplus({\bf 8,1,4,1})
\oplus({\bf 8,1,2,1})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,3,8,3})
\oplus({\bf 6,3,6,5})
\oplus2({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,5})
\oplus3({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus2({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,8,1})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus2({\bf 6,1,4,1})
\oplus({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,7,4,7})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,7,2,5})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus3({\bf 4,5,4,5})
\oplus3({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus2({\bf 4,5,2,5})
\oplus2({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,8,1})
\oplus({\bf 4,3,6,5})
\oplus3({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus3({\bf 4,3,4,5})
\oplus4({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus2({\bf 4,3,2,5})
\oplus3({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,10,1})
\oplus({\bf 4,1,8,3})
\oplus({\bf 4,1,8,1})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus2({\bf 4,1,6,1})
\oplus({\bf 4,1,4,7})
\oplus({\bf 4,1,4,5})
\oplus2({\bf 4,1,4,3})
\oplus2({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,2,5})
\oplus({\bf 2,9,2,3})
\oplus({\bf 2,7,4,5})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,2,7})
\oplus2({\bf 2,7,2,5})
\oplus2({\bf 2,7,2,3})
\oplus({\bf 2,7,2,1})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,4,7})
\oplus2({\bf 2,5,4,5})
\oplus2({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,9})
\oplus2({\bf 2,5,2,7})
\oplus3({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,8,3})
\oplus({\bf 2,3,6,5})
\oplus2({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus2({\bf 2,3,4,5})
\oplus3({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,9})
\oplus2({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,8,1})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,7})
\oplus({\bf 2,1,2,5})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,5,2})
\oplus({\bf 9,2,3,2})
\oplus({\bf 7,4,7,4})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,4})
\oplus({\bf 7,2,7,2})
\oplus({\bf 7,2,5,4})
\oplus2({\bf 7,2,5,2})
\oplus({\bf 7,2,3,4})
\oplus2({\bf 7,2,3,2})
\oplus({\bf 7,2,1,2})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus3({\bf 5,4,5,4})
\oplus2({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus3({\bf 5,4,3,4})
\oplus2({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,9,2})
\oplus({\bf 5,2,7,4})
\oplus2({\bf 5,2,7,2})
\oplus({\bf 5,2,5,6})
\oplus2({\bf 5,2,5,4})
\oplus3({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus2({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,8,3,6})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,8,3,2})
\oplus({\bf 3,8,1,4})
\oplus({\bf 3,6,5,6})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,8})
\oplus2({\bf 3,6,3,6})
\oplus3({\bf 3,6,3,4})
\oplus2({\bf 3,6,3,2})
\oplus({\bf 3,6,1,6})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,6})
\oplus3({\bf 3,4,5,4})
\oplus2({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus3({\bf 3,4,3,6})
\oplus4({\bf 3,4,3,4})
\oplus3({\bf 3,4,3,2})
\oplus({\bf 3,4,1,8})
\oplus({\bf 3,4,1,6})
\oplus2({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,9,2})
\oplus({\bf 3,2,7,4})
\oplus2({\bf 3,2,7,2})
\oplus({\bf 3,2,5,6})
\oplus2({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus({\bf 3,2,3,8})
\oplus2({\bf 3,2,3,6})
\oplus3({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,10,1,4})
\oplus({\bf 1,8,3,4})
\oplus({\bf 1,8,1,6})
\oplus({\bf 1,8,1,4})
\oplus({\bf 1,8,1,2})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,3,6})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,8})
\oplus({\bf 1,6,1,6})
\oplus2({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,5,6})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,8})
\oplus({\bf 1,4,3,6})
\oplus2({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,10})
\oplus({\bf 1,4,1,8})
\oplus2({\bf 1,4,1,6})
\oplus2({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,7,2})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,8})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 50400_{c}}$&=&
$({\bf 10,1,1,4})
\oplus({\bf 8,3,3,6})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,3,3,2})
\oplus({\bf 8,3,1,4})
\oplus({\bf 8,1,3,4})
\oplus({\bf 8,1,1,6})
\oplus({\bf 8,1,1,4})
\oplus({\bf 8,1,1,2})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,3,5,6})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,8})
\oplus2({\bf 6,3,3,6})
\oplus3({\bf 6,3,3,4})
\oplus2({\bf 6,3,3,2})
\oplus({\bf 6,3,1,6})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,3,6})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,8})
\oplus({\bf 6,1,1,6})
\oplus2({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,7,7,4})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus3({\bf 4,5,5,4})
\oplus2({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus3({\bf 4,5,3,4})
\oplus2({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,6})
\oplus3({\bf 4,3,5,4})
\oplus2({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus3({\bf 4,3,3,6})
\oplus4({\bf 4,3,3,4})
\oplus3({\bf 4,3,3,2})
\oplus({\bf 4,3,1,8})
\oplus({\bf 4,3,1,6})
\oplus2({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,5,6})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,8})
\oplus({\bf 4,1,3,6})
\oplus2({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,10})
\oplus({\bf 4,1,1,8})
\oplus2({\bf 4,1,1,6})
\oplus2({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,5,2})
\oplus({\bf 2,9,3,2})
\oplus({\bf 2,7,7,2})
\oplus({\bf 2,7,5,4})
\oplus2({\bf 2,7,5,2})
\oplus({\bf 2,7,3,4})
\oplus2({\bf 2,7,3,2})
\oplus({\bf 2,7,1,2})
\oplus({\bf 2,5,9,2})
\oplus({\bf 2,5,7,4})
\oplus2({\bf 2,5,7,2})
\oplus({\bf 2,5,5,6})
\oplus2({\bf 2,5,5,4})
\oplus3({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus2({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,9,2})
\oplus({\bf 2,3,7,4})
\oplus2({\bf 2,3,7,2})
\oplus({\bf 2,3,5,6})
\oplus2({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus({\bf 2,3,3,8})
\oplus2({\bf 2,3,3,6})
\oplus3({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,7,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,8})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,2,5})
\oplus({\bf 9,2,2,3})
\oplus({\bf 7,4,4,7})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,4,2,5})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,2,4,5})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,2,7})
\oplus2({\bf 7,2,2,5})
\oplus2({\bf 7,2,2,3})
\oplus({\bf 7,2,2,1})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus3({\bf 5,4,4,5})
\oplus3({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus2({\bf 5,4,2,5})
\oplus2({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,4,7})
\oplus2({\bf 5,2,4,5})
\oplus2({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,9})
\oplus2({\bf 5,2,2,7})
\oplus3({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,8,6,3})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,8,4,1})
\oplus({\bf 3,8,2,3})
\oplus({\bf 3,6,8,3})
\oplus({\bf 3,6,6,5})
\oplus2({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,5})
\oplus3({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus2({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,8,1})
\oplus({\bf 3,4,6,5})
\oplus3({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus3({\bf 3,4,4,5})
\oplus4({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus2({\bf 3,4,2,5})
\oplus3({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,8,3})
\oplus({\bf 3,2,6,5})
\oplus2({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus2({\bf 3,2,4,5})
\oplus3({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,9})
\oplus2({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,10,4,1})
\oplus({\bf 1,8,6,1})
\oplus({\bf 1,8,4,3})
\oplus({\bf 1,8,4,1})
\oplus({\bf 1,8,2,1})
\oplus({\bf 1,6,8,1})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus2({\bf 1,6,4,1})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,10,1})
\oplus({\bf 1,4,8,3})
\oplus({\bf 1,4,8,1})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus2({\bf 1,4,6,1})
\oplus({\bf 1,4,4,7})
\oplus({\bf 1,4,4,5})
\oplus2({\bf 1,4,4,3})
\oplus2({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,8,1})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,7})
\oplus({\bf 1,2,2,5})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 51597_{s}}$&=&
$({\bf 9,3,1,3})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 7,3,3,5})
\oplus2({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,3,1,5})
\oplus2({\bf 7,3,1,3})
\oplus({\bf 7,3,1,1})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,3,1})
\oplus({\bf 7,1,1,3})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus2({\bf 5,5,3,5})
\oplus4({\bf 5,5,3,3})
\oplus2({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus2({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,5,7})
\oplus2({\bf 5,3,5,5})
\oplus3({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus4({\bf 5,3,3,5})
\oplus5({\bf 5,3,3,3})
\oplus3({\bf 5,3,3,1})
\oplus({\bf 5,3,1,7})
\oplus2({\bf 5,3,1,5})
\oplus4({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,7})
\oplus2({\bf 5,1,3,5})
\oplus3({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,9,3,1})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus2({\bf 3,7,3,3})
\oplus2({\bf 3,7,3,1})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,7,1,1})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus2({\bf 3,5,5,5})
\oplus4({\bf 3,5,5,3})
\oplus2({\bf 3,5,5,1})
\oplus3({\bf 3,5,3,5})
\oplus5({\bf 3,5,3,3})
\oplus4({\bf 3,5,3,1})
\oplus({\bf 3,5,1,5})
\oplus3({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,5})
\oplus2({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus({\bf 3,3,5,7})
\oplus4({\bf 3,3,5,5})
\oplus5({\bf 3,3,5,3})
\oplus3({\bf 3,3,5,1})
\oplus2({\bf 3,3,3,7})
\oplus5({\bf 3,3,3,5})
\oplus7({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus3({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,7,1})
\oplus({\bf 3,1,5,7})
\oplus2({\bf 3,1,5,5})
\oplus3({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,9})
\oplus2({\bf 3,1,3,7})
\oplus4({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,7})
\oplus({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,3,1})
\oplus({\bf 1,7,1,3})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,5,5})
\oplus2({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,5})
\oplus3({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,9,3})
\oplus({\bf 1,3,7,5})
\oplus2({\bf 1,3,7,3})
\oplus({\bf 1,3,7,1})
\oplus({\bf 1,3,5,7})
\oplus2({\bf 1,3,5,5})
\oplus4({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus3({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,7})
\oplus({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,1,7,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,7})
\oplus({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,4,2,4})
\oplus({\bf 8,4,2,2})
\oplus({\bf 8,2,2,4})
\oplus({\bf 8,2,2,2})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,4,6})
\oplus2({\bf 6,4,4,4})
\oplus2({\bf 6,4,4,2})
\oplus({\bf 6,4,2,6})
\oplus3({\bf 6,4,2,4})
\oplus3({\bf 6,4,2,2})
\oplus({\bf 6,2,4,6})
\oplus2({\bf 6,2,4,4})
\oplus2({\bf 6,2,4,2})
\oplus({\bf 6,2,2,6})
\oplus3({\bf 6,2,2,4})
\oplus3({\bf 6,2,2,2})
\oplus({\bf 4,8,4,2})
\oplus({\bf 4,8,2,2})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus2({\bf 4,6,4,4})
\oplus3({\bf 4,6,4,2})
\oplus2({\bf 4,6,2,4})
\oplus3({\bf 4,6,2,2})
\oplus({\bf 4,4,6,6})
\oplus2({\bf 4,4,6,4})
\oplus2({\bf 4,4,6,2})
\oplus2({\bf 4,4,4,6})
\oplus5({\bf 4,4,4,4})
\oplus5({\bf 4,4,4,2})
\oplus2({\bf 4,4,2,6})
\oplus5({\bf 4,4,2,4})
\oplus5({\bf 4,4,2,2})
\oplus({\bf 4,2,6,6})
\oplus2({\bf 4,2,6,4})
\oplus2({\bf 4,2,6,2})
\oplus({\bf 4,2,4,8})
\oplus3({\bf 4,2,4,6})
\oplus5({\bf 4,2,4,4})
\oplus4({\bf 4,2,4,2})
\oplus({\bf 4,2,2,8})
\oplus3({\bf 4,2,2,6})
\oplus5({\bf 4,2,2,4})
\oplus4({\bf 4,2,2,2})
\oplus({\bf 2,8,4,2})
\oplus({\bf 2,8,2,2})
\oplus({\bf 2,6,6,4})
\oplus({\bf 2,6,6,2})
\oplus2({\bf 2,6,4,4})
\oplus3({\bf 2,6,4,2})
\oplus2({\bf 2,6,2,4})
\oplus3({\bf 2,6,2,2})
\oplus({\bf 2,4,8,4})
\oplus({\bf 2,4,8,2})
\oplus({\bf 2,4,6,6})
\oplus3({\bf 2,4,6,4})
\oplus3({\bf 2,4,6,2})
\oplus2({\bf 2,4,4,6})
\oplus5({\bf 2,4,4,4})
\oplus5({\bf 2,4,4,2})
\oplus2({\bf 2,4,2,6})
\oplus4({\bf 2,4,2,4})
\oplus4({\bf 2,4,2,2})
\oplus({\bf 2,2,8,4})
\oplus({\bf 2,2,8,2})
\oplus({\bf 2,2,6,6})
\oplus3({\bf 2,2,6,4})
\oplus3({\bf 2,2,6,2})
\oplus({\bf 2,2,4,8})
\oplus3({\bf 2,2,4,6})
\oplus5({\bf 2,2,4,4})
\oplus4({\bf 2,2,4,2})
\oplus({\bf 2,2,2,8})
\oplus3({\bf 2,2,2,6})
\oplus4({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 51597_{c}}$&=&
$({\bf 9,3,3,1})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus2({\bf 7,3,3,3})
\oplus2({\bf 7,3,3,1})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,3,1,1})
\oplus({\bf 7,1,5,3})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,3,1})
\oplus({\bf 7,1,1,3})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus2({\bf 5,5,3,5})
\oplus4({\bf 5,5,3,3})
\oplus2({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus2({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus2({\bf 5,3,5,5})
\oplus4({\bf 5,3,5,3})
\oplus2({\bf 5,3,5,1})
\oplus3({\bf 5,3,3,5})
\oplus5({\bf 5,3,3,3})
\oplus4({\bf 5,3,3,1})
\oplus({\bf 5,3,1,5})
\oplus3({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,5,5})
\oplus2({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,5})
\oplus3({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,9,1,3})
\oplus({\bf 3,7,3,5})
\oplus2({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,7,1,5})
\oplus2({\bf 3,7,1,3})
\oplus({\bf 3,7,1,1})
\oplus({\bf 3,5,5,7})
\oplus2({\bf 3,5,5,5})
\oplus3({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus4({\bf 3,5,3,5})
\oplus5({\bf 3,5,3,3})
\oplus3({\bf 3,5,3,1})
\oplus({\bf 3,5,1,7})
\oplus2({\bf 3,5,1,5})
\oplus4({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,5})
\oplus2({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus({\bf 3,3,5,7})
\oplus4({\bf 3,3,5,5})
\oplus5({\bf 3,3,5,3})
\oplus3({\bf 3,3,5,1})
\oplus2({\bf 3,3,3,7})
\oplus5({\bf 3,3,3,5})
\oplus7({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus3({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,9,3})
\oplus({\bf 3,1,7,5})
\oplus2({\bf 3,1,7,3})
\oplus({\bf 3,1,7,1})
\oplus({\bf 3,1,5,7})
\oplus2({\bf 3,1,5,5})
\oplus4({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus3({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,7})
\oplus({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,3,1})
\oplus({\bf 1,7,1,3})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,7})
\oplus2({\bf 1,5,3,5})
\oplus3({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,7,1})
\oplus({\bf 1,3,5,7})
\oplus2({\bf 1,3,5,5})
\oplus3({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,9})
\oplus2({\bf 1,3,3,7})
\oplus4({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,7})
\oplus({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,1,7,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,7})
\oplus({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,4,4,2})
\oplus({\bf 8,4,2,2})
\oplus({\bf 8,2,4,2})
\oplus({\bf 8,2,2,2})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus2({\bf 6,4,4,4})
\oplus3({\bf 6,4,4,2})
\oplus2({\bf 6,4,2,4})
\oplus3({\bf 6,4,2,2})
\oplus({\bf 6,2,6,4})
\oplus({\bf 6,2,6,2})
\oplus2({\bf 6,2,4,4})
\oplus3({\bf 6,2,4,2})
\oplus2({\bf 6,2,2,4})
\oplus3({\bf 6,2,2,2})
\oplus({\bf 4,8,2,4})
\oplus({\bf 4,8,2,2})
\oplus({\bf 4,6,4,6})
\oplus2({\bf 4,6,4,4})
\oplus2({\bf 4,6,4,2})
\oplus({\bf 4,6,2,6})
\oplus3({\bf 4,6,2,4})
\oplus3({\bf 4,6,2,2})
\oplus({\bf 4,4,6,6})
\oplus2({\bf 4,4,6,4})
\oplus2({\bf 4,4,6,2})
\oplus2({\bf 4,4,4,6})
\oplus5({\bf 4,4,4,4})
\oplus5({\bf 4,4,4,2})
\oplus2({\bf 4,4,2,6})
\oplus5({\bf 4,4,2,4})
\oplus5({\bf 4,4,2,2})
\oplus({\bf 4,2,8,4})
\oplus({\bf 4,2,8,2})
\oplus({\bf 4,2,6,6})
\oplus3({\bf 4,2,6,4})
\oplus3({\bf 4,2,6,2})
\oplus2({\bf 4,2,4,6})
\oplus5({\bf 4,2,4,4})
\oplus5({\bf 4,2,4,2})
\oplus2({\bf 4,2,2,6})
\oplus4({\bf 4,2,2,4})
\oplus4({\bf 4,2,2,2})
\oplus({\bf 2,8,2,4})
\oplus({\bf 2,8,2,2})
\oplus({\bf 2,6,4,6})
\oplus2({\bf 2,6,4,4})
\oplus2({\bf 2,6,4,2})
\oplus({\bf 2,6,2,6})
\oplus3({\bf 2,6,2,4})
\oplus3({\bf 2,6,2,2})
\oplus({\bf 2,4,6,6})
\oplus2({\bf 2,4,6,4})
\oplus2({\bf 2,4,6,2})
\oplus({\bf 2,4,4,8})
\oplus3({\bf 2,4,4,6})
\oplus5({\bf 2,4,4,4})
\oplus4({\bf 2,4,4,2})
\oplus({\bf 2,4,2,8})
\oplus3({\bf 2,4,2,6})
\oplus5({\bf 2,4,2,4})
\oplus4({\bf 2,4,2,2})
\oplus({\bf 2,2,8,4})
\oplus({\bf 2,2,8,2})
\oplus({\bf 2,2,6,6})
\oplus3({\bf 2,2,6,4})
\oplus3({\bf 2,2,6,2})
\oplus({\bf 2,2,4,8})
\oplus3({\bf 2,2,4,6})
\oplus5({\bf 2,2,4,4})
\oplus4({\bf 2,2,4,2})
\oplus({\bf 2,2,2,8})
\oplus3({\bf 2,2,2,6})
\oplus4({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 51597_{v}}$&=&
$({\bf 9,1,3,3})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,3,3,5})
\oplus2({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,3,1,1})
\oplus({\bf 7,1,5,3})
\oplus({\bf 7,1,3,5})
\oplus2({\bf 7,1,3,3})
\oplus({\bf 7,1,3,1})
\oplus({\bf 7,1,1,3})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,7})
\oplus2({\bf 5,5,3,5})
\oplus3({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus2({\bf 5,3,5,5})
\oplus4({\bf 5,3,5,3})
\oplus2({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus4({\bf 5,3,3,5})
\oplus5({\bf 5,3,3,3})
\oplus3({\bf 5,3,3,1})
\oplus({\bf 5,3,1,7})
\oplus2({\bf 5,3,1,5})
\oplus3({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,5,5})
\oplus2({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,7})
\oplus2({\bf 5,1,3,5})
\oplus4({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,7,3,5})
\oplus2({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,7,1,1})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus2({\bf 3,5,5,5})
\oplus4({\bf 3,5,5,3})
\oplus2({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus4({\bf 3,5,3,5})
\oplus5({\bf 3,5,3,3})
\oplus3({\bf 3,5,3,1})
\oplus({\bf 3,5,1,7})
\oplus2({\bf 3,5,1,5})
\oplus3({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,9,1})
\oplus2({\bf 3,3,7,3})
\oplus2({\bf 3,3,7,1})
\oplus3({\bf 3,3,5,5})
\oplus5({\bf 3,3,5,3})
\oplus4({\bf 3,3,5,1})
\oplus2({\bf 3,3,3,7})
\oplus5({\bf 3,3,3,5})
\oplus7({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,9})
\oplus2({\bf 3,3,1,7})
\oplus4({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,7,1})
\oplus({\bf 3,1,5,5})
\oplus3({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus3({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,7})
\oplus({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 1,9,3,3})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,7,3,5})
\oplus2({\bf 1,7,3,3})
\oplus({\bf 1,7,3,1})
\oplus({\bf 1,7,1,3})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,5,5})
\oplus2({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,7})
\oplus2({\bf 1,5,3,5})
\oplus4({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,7,1})
\oplus({\bf 1,3,5,5})
\oplus3({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus3({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,7})
\oplus({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,1,7,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,7})
\oplus({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,2,4,4})
\oplus({\bf 8,2,4,2})
\oplus({\bf 8,2,2,4})
\oplus({\bf 8,2,2,2})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,6})
\oplus2({\bf 6,4,4,4})
\oplus2({\bf 6,4,4,2})
\oplus({\bf 6,4,2,6})
\oplus2({\bf 6,4,2,4})
\oplus2({\bf 6,4,2,2})
\oplus({\bf 6,2,6,4})
\oplus({\bf 6,2,6,2})
\oplus({\bf 6,2,4,6})
\oplus3({\bf 6,2,4,4})
\oplus3({\bf 6,2,4,2})
\oplus({\bf 6,2,2,6})
\oplus3({\bf 6,2,2,4})
\oplus3({\bf 6,2,2,2})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,6})
\oplus2({\bf 4,6,4,4})
\oplus2({\bf 4,6,4,2})
\oplus({\bf 4,6,2,6})
\oplus2({\bf 4,6,2,4})
\oplus2({\bf 4,6,2,2})
\oplus({\bf 4,4,8,2})
\oplus2({\bf 4,4,6,4})
\oplus3({\bf 4,4,6,2})
\oplus2({\bf 4,4,4,6})
\oplus5({\bf 4,4,4,4})
\oplus5({\bf 4,4,4,2})
\oplus({\bf 4,4,2,8})
\oplus3({\bf 4,4,2,6})
\oplus5({\bf 4,4,2,4})
\oplus4({\bf 4,4,2,2})
\oplus({\bf 4,2,8,2})
\oplus2({\bf 4,2,6,4})
\oplus3({\bf 4,2,6,2})
\oplus2({\bf 4,2,4,6})
\oplus5({\bf 4,2,4,4})
\oplus5({\bf 4,2,4,2})
\oplus({\bf 4,2,2,8})
\oplus3({\bf 4,2,2,6})
\oplus5({\bf 4,2,2,4})
\oplus4({\bf 4,2,2,2})
\oplus({\bf 2,8,4,4})
\oplus({\bf 2,8,4,2})
\oplus({\bf 2,8,2,4})
\oplus({\bf 2,8,2,2})
\oplus({\bf 2,6,6,4})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,6,4,6})
\oplus3({\bf 2,6,4,4})
\oplus3({\bf 2,6,4,2})
\oplus({\bf 2,6,2,6})
\oplus3({\bf 2,6,2,4})
\oplus3({\bf 2,6,2,2})
\oplus({\bf 2,4,8,2})
\oplus2({\bf 2,4,6,4})
\oplus3({\bf 2,4,6,2})
\oplus2({\bf 2,4,4,6})
\oplus5({\bf 2,4,4,4})
\oplus5({\bf 2,4,4,2})
\oplus({\bf 2,4,2,8})
\oplus3({\bf 2,4,2,6})
\oplus5({\bf 2,4,2,4})
\oplus4({\bf 2,4,2,2})
\oplus({\bf 2,2,8,2})
\oplus2({\bf 2,2,6,4})
\oplus3({\bf 2,2,6,2})
\oplus2({\bf 2,2,4,6})
\oplus4({\bf 2,2,4,4})
\oplus4({\bf 2,2,4,2})
\oplus({\bf 2,2,2,8})
\oplus3({\bf 2,2,2,6})
\oplus4({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 56056_{v}}$&=&
$({\bf 9,1,4,4})
\oplus({\bf 7,3,6,4})
\oplus({\bf 7,3,6,2})
\oplus({\bf 7,3,4,6})
\oplus2({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,6})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 7,1,6,4})
\oplus({\bf 7,1,4,6})
\oplus2({\bf 7,1,4,4})
\oplus({\bf 7,1,4,2})
\oplus({\bf 7,1,2,4})
\oplus({\bf 5,5,8,2})
\oplus({\bf 5,5,6,4})
\oplus2({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus2({\bf 5,5,4,2})
\oplus({\bf 5,5,2,8})
\oplus2({\bf 5,5,2,6})
\oplus2({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,8,2})
\oplus2({\bf 5,3,6,4})
\oplus3({\bf 5,3,6,2})
\oplus2({\bf 5,3,4,6})
\oplus4({\bf 5,3,4,4})
\oplus4({\bf 5,3,4,2})
\oplus({\bf 5,3,2,8})
\oplus3({\bf 5,3,2,6})
\oplus4({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,6})
\oplus3({\bf 5,1,4,4})
\oplus2({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus2({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,6,4})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,7,4,6})
\oplus2({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,6})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,8,2})
\oplus2({\bf 3,5,6,4})
\oplus3({\bf 3,5,6,2})
\oplus2({\bf 3,5,4,6})
\oplus4({\bf 3,5,4,4})
\oplus4({\bf 3,5,4,2})
\oplus({\bf 3,5,2,8})
\oplus3({\bf 3,5,2,6})
\oplus4({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,8,2})
\oplus2({\bf 3,3,6,4})
\oplus3({\bf 3,3,6,2})
\oplus2({\bf 3,3,4,6})
\oplus5({\bf 3,3,4,4})
\oplus5({\bf 3,3,4,2})
\oplus({\bf 3,3,2,8})
\oplus3({\bf 3,3,2,6})
\oplus5({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,6})
\oplus3({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,9,4,4})
\oplus({\bf 1,7,6,4})
\oplus({\bf 1,7,4,6})
\oplus2({\bf 1,7,4,4})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,7,2,4})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,6})
\oplus3({\bf 1,5,4,4})
\oplus2({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus2({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,6})
\oplus3({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,2,5,5})
\oplus({\bf 8,2,5,3})
\oplus({\bf 8,2,3,5})
\oplus({\bf 8,2,3,3})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,7,1})
\oplus({\bf 6,4,5,5})
\oplus2({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,7})
\oplus2({\bf 6,4,3,5})
\oplus2({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,7})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,7,3})
\oplus2({\bf 6,2,5,5})
\oplus3({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 6,2,3,7})
\oplus3({\bf 6,2,3,5})
\oplus3({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,5})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,7,1})
\oplus({\bf 4,6,5,5})
\oplus2({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,7})
\oplus2({\bf 4,6,3,5})
\oplus2({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,7})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,9,1})
\oplus2({\bf 4,4,7,3})
\oplus2({\bf 4,4,7,1})
\oplus2({\bf 4,4,5,5})
\oplus4({\bf 4,4,5,3})
\oplus3({\bf 4,4,5,1})
\oplus2({\bf 4,4,3,7})
\oplus4({\bf 4,4,3,5})
\oplus5({\bf 4,4,3,3})
\oplus3({\bf 4,4,3,1})
\oplus({\bf 4,4,1,9})
\oplus2({\bf 4,4,1,7})
\oplus3({\bf 4,4,1,5})
\oplus3({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,7,1})
\oplus2({\bf 4,2,5,5})
\oplus4({\bf 4,2,5,3})
\oplus2({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus4({\bf 4,2,3,5})
\oplus5({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus2({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,5,5})
\oplus({\bf 2,8,5,3})
\oplus({\bf 2,8,3,5})
\oplus({\bf 2,8,3,3})
\oplus({\bf 2,6,7,3})
\oplus2({\bf 2,6,5,5})
\oplus3({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,6,3,7})
\oplus3({\bf 2,6,3,5})
\oplus3({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,7,1})
\oplus2({\bf 2,4,5,5})
\oplus4({\bf 2,4,5,3})
\oplus2({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus4({\bf 2,4,3,5})
\oplus5({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus2({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,3})
\oplus2({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 56056_{s}}$&=&
$({\bf 8,5,2,5})
\oplus({\bf 8,5,2,3})
\oplus({\bf 8,3,2,5})
\oplus({\bf 8,3,2,3})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,4,1})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,5,4,5})
\oplus2({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus2({\bf 6,5,2,5})
\oplus3({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,4,7})
\oplus2({\bf 6,3,4,5})
\oplus2({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,7})
\oplus3({\bf 6,3,2,5})
\oplus3({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,4,7})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,5})
\oplus({\bf 6,1,2,3})
\oplus({\bf 4,9,4,1})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,7,6,1})
\oplus2({\bf 4,7,4,3})
\oplus2({\bf 4,7,4,1})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,6,5})
\oplus2({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus2({\bf 4,5,4,5})
\oplus4({\bf 4,5,4,3})
\oplus3({\bf 4,5,4,1})
\oplus2({\bf 4,5,2,5})
\oplus4({\bf 4,5,2,3})
\oplus2({\bf 4,5,2,1})
\oplus({\bf 4,3,6,7})
\oplus2({\bf 4,3,6,5})
\oplus2({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus2({\bf 4,3,4,7})
\oplus4({\bf 4,3,4,5})
\oplus5({\bf 4,3,4,3})
\oplus3({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus4({\bf 4,3,2,5})
\oplus5({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,6,7})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,9})
\oplus2({\bf 4,1,4,7})
\oplus3({\bf 4,1,4,5})
\oplus3({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,7})
\oplus2({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,4,1})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,5,8,5})
\oplus({\bf 2,5,8,3})
\oplus2({\bf 2,5,6,5})
\oplus3({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus2({\bf 2,5,4,5})
\oplus4({\bf 2,5,4,3})
\oplus2({\bf 2,5,4,1})
\oplus2({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,8,5})
\oplus({\bf 2,3,8,3})
\oplus({\bf 2,3,6,7})
\oplus3({\bf 2,3,6,5})
\oplus3({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus4({\bf 2,3,4,5})
\oplus5({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,4,7})
\oplus2({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,4,1,4})
\oplus({\bf 7,6,3,4})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,6,1,4})
\oplus({\bf 7,4,3,6})
\oplus2({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,6})
\oplus2({\bf 7,4,1,4})
\oplus({\bf 7,4,1,2})
\oplus({\bf 7,2,3,6})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,3,2})
\oplus({\bf 7,2,1,4})
\oplus({\bf 5,8,5,2})
\oplus({\bf 5,8,3,2})
\oplus({\bf 5,6,5,4})
\oplus2({\bf 5,6,5,2})
\oplus2({\bf 5,6,3,4})
\oplus3({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus2({\bf 5,4,5,2})
\oplus2({\bf 5,4,3,6})
\oplus4({\bf 5,4,3,4})
\oplus4({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus3({\bf 5,4,1,4})
\oplus2({\bf 5,4,1,2})
\oplus({\bf 5,2,5,8})
\oplus2({\bf 5,2,5,6})
\oplus2({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus({\bf 5,2,3,8})
\oplus3({\bf 5,2,3,6})
\oplus4({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus2({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,8,5,2})
\oplus({\bf 3,8,3,2})
\oplus({\bf 3,6,7,4})
\oplus({\bf 3,6,7,2})
\oplus2({\bf 3,6,5,4})
\oplus3({\bf 3,6,5,2})
\oplus2({\bf 3,6,3,4})
\oplus3({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,6})
\oplus2({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus2({\bf 3,4,5,6})
\oplus4({\bf 3,4,5,4})
\oplus4({\bf 3,4,5,2})
\oplus2({\bf 3,4,3,6})
\oplus5({\bf 3,4,3,4})
\oplus5({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus3({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,6})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,7,2})
\oplus({\bf 3,2,5,8})
\oplus3({\bf 3,2,5,6})
\oplus4({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus({\bf 3,2,3,8})
\oplus3({\bf 3,2,3,6})
\oplus5({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,6,7,4})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,4,9,4})
\oplus({\bf 1,4,7,6})
\oplus2({\bf 1,4,7,4})
\oplus({\bf 1,4,7,2})
\oplus({\bf 1,4,5,6})
\oplus3({\bf 1,4,5,4})
\oplus2({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus3({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,7,4})
\oplus({\bf 1,2,5,6})
\oplus2({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 56056_{c}}$&=&
$({\bf 8,5,5,2})
\oplus({\bf 8,5,3,2})
\oplus({\bf 8,3,5,2})
\oplus({\bf 8,3,3,2})
\oplus({\bf 6,7,3,4})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,7,1,4})
\oplus({\bf 6,5,5,4})
\oplus2({\bf 6,5,5,2})
\oplus2({\bf 6,5,3,4})
\oplus3({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,7,4})
\oplus({\bf 6,3,7,2})
\oplus2({\bf 6,3,5,4})
\oplus3({\bf 6,3,5,2})
\oplus2({\bf 6,3,3,4})
\oplus3({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,7,4})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,4})
\oplus({\bf 4,9,1,4})
\oplus({\bf 4,7,3,6})
\oplus2({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,6})
\oplus2({\bf 4,7,1,4})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus2({\bf 4,5,5,2})
\oplus2({\bf 4,5,3,6})
\oplus4({\bf 4,5,3,4})
\oplus4({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus3({\bf 4,5,1,4})
\oplus2({\bf 4,5,1,2})
\oplus({\bf 4,3,7,6})
\oplus2({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus2({\bf 4,3,5,6})
\oplus4({\bf 4,3,5,4})
\oplus4({\bf 4,3,5,2})
\oplus2({\bf 4,3,3,6})
\oplus5({\bf 4,3,3,4})
\oplus5({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus3({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,9,4})
\oplus({\bf 4,1,7,6})
\oplus2({\bf 4,1,7,4})
\oplus({\bf 4,1,7,2})
\oplus({\bf 4,1,5,6})
\oplus3({\bf 4,1,5,4})
\oplus2({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus3({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,3,6})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,7,1,4})
\oplus({\bf 2,5,5,8})
\oplus2({\bf 2,5,5,6})
\oplus2({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus({\bf 2,5,3,8})
\oplus3({\bf 2,5,3,6})
\oplus4({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus2({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,7,6})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,7,2})
\oplus({\bf 2,3,5,8})
\oplus3({\bf 2,3,5,6})
\oplus4({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus({\bf 2,3,3,8})
\oplus3({\bf 2,3,3,6})
\oplus5({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,7,4})
\oplus({\bf 2,1,5,6})
\oplus2({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,4,4,1})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,4,1})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,4,6,1})
\oplus2({\bf 7,4,4,3})
\oplus2({\bf 7,4,4,1})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,4,2,1})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,4,1})
\oplus({\bf 7,2,2,3})
\oplus({\bf 5,8,2,5})
\oplus({\bf 5,8,2,3})
\oplus({\bf 5,6,4,5})
\oplus2({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus2({\bf 5,6,2,5})
\oplus3({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,6,5})
\oplus2({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus2({\bf 5,4,4,5})
\oplus4({\bf 5,4,4,3})
\oplus3({\bf 5,4,4,1})
\oplus2({\bf 5,4,2,5})
\oplus4({\bf 5,4,2,3})
\oplus2({\bf 5,4,2,1})
\oplus({\bf 5,2,8,5})
\oplus({\bf 5,2,8,3})
\oplus2({\bf 5,2,6,5})
\oplus3({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus2({\bf 5,2,4,5})
\oplus4({\bf 5,2,4,3})
\oplus2({\bf 5,2,4,1})
\oplus2({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,8,2,5})
\oplus({\bf 3,8,2,3})
\oplus({\bf 3,6,4,7})
\oplus2({\bf 3,6,4,5})
\oplus2({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,7})
\oplus3({\bf 3,6,2,5})
\oplus3({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,6,7})
\oplus2({\bf 3,4,6,5})
\oplus2({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus2({\bf 3,4,4,7})
\oplus4({\bf 3,4,4,5})
\oplus5({\bf 3,4,4,3})
\oplus3({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus4({\bf 3,4,2,5})
\oplus5({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,8,5})
\oplus({\bf 3,2,8,3})
\oplus({\bf 3,2,6,7})
\oplus3({\bf 3,2,6,5})
\oplus3({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus4({\bf 3,2,4,5})
\oplus5({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,6,4,7})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,6,7})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,9})
\oplus2({\bf 1,4,4,7})
\oplus3({\bf 1,4,4,5})
\oplus3({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,7})
\oplus2({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,4,7})
\oplus2({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 58968_{cv}}$&=&
$({\bf 9,3,2,6})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,2,6})
\oplus({\bf 7,5,2,4})
\oplus({\bf 7,3,4,6})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,2,8})
\oplus3({\bf 7,3,2,6})
\oplus2({\bf 7,3,2,4})
\oplus({\bf 7,1,4,8})
\oplus({\bf 7,1,4,6})
\oplus({\bf 7,1,4,4})
\oplus({\bf 7,1,2,8})
\oplus2({\bf 7,1,2,6})
\oplus({\bf 7,1,2,4})
\oplus({\bf 5,7,6,2})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus3({\bf 5,5,4,4})
\oplus2({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus2({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,6,6})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,8})
\oplus3({\bf 5,3,4,6})
\oplus4({\bf 5,3,4,4})
\oplus2({\bf 5,3,4,2})
\oplus({\bf 5,3,2,8})
\oplus4({\bf 5,3,2,6})
\oplus4({\bf 5,3,2,4})
\oplus2({\bf 5,3,2,2})
\oplus({\bf 5,1,4,8})
\oplus2({\bf 5,1,4,6})
\oplus2({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,8})
\oplus2({\bf 5,1,2,6})
\oplus2({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,9,6,2})
\oplus({\bf 3,7,8,2})
\oplus({\bf 3,7,6,4})
\oplus3({\bf 3,7,6,2})
\oplus({\bf 3,7,4,4})
\oplus2({\bf 3,7,4,2})
\oplus({\bf 3,5,8,4})
\oplus({\bf 3,5,8,2})
\oplus({\bf 3,5,6,6})
\oplus3({\bf 3,5,6,4})
\oplus4({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus4({\bf 3,5,4,4})
\oplus4({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus2({\bf 3,5,2,4})
\oplus2({\bf 3,5,2,2})
\oplus({\bf 3,3,6,6})
\oplus2({\bf 3,3,6,4})
\oplus2({\bf 3,3,6,2})
\oplus2({\bf 3,3,4,6})
\oplus4({\bf 3,3,4,4})
\oplus4({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,6})
\oplus4({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,4,6})
\oplus2({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,7,8,4})
\oplus({\bf 1,7,8,2})
\oplus({\bf 1,7,6,4})
\oplus2({\bf 1,7,6,2})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,5,8,4})
\oplus({\bf 1,5,8,2})
\oplus2({\bf 1,5,6,4})
\oplus2({\bf 1,5,6,2})
\oplus2({\bf 1,5,4,4})
\oplus2({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus2({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,4,3,5})
\oplus({\bf 8,4,1,7})
\oplus({\bf 8,4,1,5})
\oplus({\bf 8,2,3,7})
\oplus({\bf 8,2,3,5})
\oplus({\bf 8,2,1,7})
\oplus({\bf 8,2,1,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,3,7})
\oplus3({\bf 6,4,3,5})
\oplus2({\bf 6,4,3,3})
\oplus({\bf 6,4,1,7})
\oplus2({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,2,5,7})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,3,9})
\oplus3({\bf 6,2,3,7})
\oplus4({\bf 6,2,3,5})
\oplus2({\bf 6,2,3,3})
\oplus2({\bf 6,2,1,7})
\oplus2({\bf 6,2,1,5})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,8,7,1})
\oplus({\bf 4,8,5,3})
\oplus({\bf 4,8,5,1})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,7,1})
\oplus({\bf 4,6,5,5})
\oplus3({\bf 4,6,5,3})
\oplus2({\bf 4,6,5,1})
\oplus({\bf 4,6,3,5})
\oplus2({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,7})
\oplus3({\bf 4,4,5,5})
\oplus4({\bf 4,4,5,3})
\oplus2({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus4({\bf 4,4,3,5})
\oplus4({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus2({\bf 4,4,1,5})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,7})
\oplus2({\bf 4,2,5,5})
\oplus2({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus2({\bf 4,2,3,7})
\oplus4({\bf 4,2,3,5})
\oplus4({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus2({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,7,3})
\oplus({\bf 2,8,7,1})
\oplus({\bf 2,8,5,3})
\oplus({\bf 2,8,5,1})
\oplus({\bf 2,6,9,3})
\oplus({\bf 2,6,7,5})
\oplus3({\bf 2,6,7,3})
\oplus2({\bf 2,6,7,1})
\oplus({\bf 2,6,5,5})
\oplus4({\bf 2,6,5,3})
\oplus2({\bf 2,6,5,1})
\oplus({\bf 2,6,3,5})
\oplus2({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,4,7,5})
\oplus2({\bf 2,4,7,3})
\oplus({\bf 2,4,7,1})
\oplus2({\bf 2,4,5,5})
\oplus4({\bf 2,4,5,3})
\oplus2({\bf 2,4,5,1})
\oplus2({\bf 2,4,3,5})
\oplus4({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,5})
\oplus2({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus2({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 58968_{sv}}$&=&
$({\bf 9,3,6,2})
\oplus({\bf 7,5,6,2})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,3,8,2})
\oplus({\bf 7,3,6,4})
\oplus3({\bf 7,3,6,2})
\oplus({\bf 7,3,4,4})
\oplus2({\bf 7,3,4,2})
\oplus({\bf 7,1,8,4})
\oplus({\bf 7,1,8,2})
\oplus({\bf 7,1,6,4})
\oplus2({\bf 7,1,6,2})
\oplus({\bf 7,1,4,4})
\oplus({\bf 7,1,4,2})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,2,6})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus3({\bf 5,5,4,4})
\oplus2({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus2({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,8,4})
\oplus({\bf 5,3,8,2})
\oplus({\bf 5,3,6,6})
\oplus3({\bf 5,3,6,4})
\oplus4({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus4({\bf 5,3,4,4})
\oplus4({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus2({\bf 5,3,2,4})
\oplus2({\bf 5,3,2,2})
\oplus({\bf 5,1,8,4})
\oplus({\bf 5,1,8,2})
\oplus2({\bf 5,1,6,4})
\oplus2({\bf 5,1,6,2})
\oplus2({\bf 5,1,4,4})
\oplus2({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,9,2,6})
\oplus({\bf 3,7,4,6})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,2,8})
\oplus3({\bf 3,7,2,6})
\oplus2({\bf 3,7,2,4})
\oplus({\bf 3,5,6,6})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,8})
\oplus3({\bf 3,5,4,6})
\oplus4({\bf 3,5,4,4})
\oplus2({\bf 3,5,4,2})
\oplus({\bf 3,5,2,8})
\oplus4({\bf 3,5,2,6})
\oplus4({\bf 3,5,2,4})
\oplus2({\bf 3,5,2,2})
\oplus({\bf 3,3,6,6})
\oplus2({\bf 3,3,6,4})
\oplus2({\bf 3,3,6,2})
\oplus2({\bf 3,3,4,6})
\oplus4({\bf 3,3,4,4})
\oplus4({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,6})
\oplus4({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus2({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,7,4,8})
\oplus({\bf 1,7,4,6})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,7,2,8})
\oplus2({\bf 1,7,2,6})
\oplus({\bf 1,7,2,4})
\oplus({\bf 1,5,4,8})
\oplus2({\bf 1,5,4,6})
\oplus2({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,8})
\oplus2({\bf 1,5,2,6})
\oplus2({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,4,6})
\oplus2({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,4,7,1})
\oplus({\bf 8,4,5,3})
\oplus({\bf 8,4,5,1})
\oplus({\bf 8,2,7,3})
\oplus({\bf 8,2,7,1})
\oplus({\bf 8,2,5,3})
\oplus({\bf 8,2,5,1})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,7,1})
\oplus({\bf 6,4,5,5})
\oplus3({\bf 6,4,5,3})
\oplus2({\bf 6,4,5,1})
\oplus({\bf 6,4,3,5})
\oplus2({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,2,9,3})
\oplus({\bf 6,2,7,5})
\oplus3({\bf 6,2,7,3})
\oplus2({\bf 6,2,7,1})
\oplus({\bf 6,2,5,5})
\oplus4({\bf 6,2,5,3})
\oplus2({\bf 6,2,5,1})
\oplus({\bf 6,2,3,5})
\oplus2({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 4,8,3,5})
\oplus({\bf 4,8,1,7})
\oplus({\bf 4,8,1,5})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,3,7})
\oplus3({\bf 4,6,3,5})
\oplus2({\bf 4,6,3,3})
\oplus({\bf 4,6,1,7})
\oplus2({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,7})
\oplus3({\bf 4,4,5,5})
\oplus4({\bf 4,4,5,3})
\oplus2({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus4({\bf 4,4,3,5})
\oplus4({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus2({\bf 4,4,1,5})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,5})
\oplus2({\bf 4,2,7,3})
\oplus({\bf 4,2,7,1})
\oplus2({\bf 4,2,5,5})
\oplus4({\bf 4,2,5,3})
\oplus2({\bf 4,2,5,1})
\oplus2({\bf 4,2,3,5})
\oplus4({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,3,7})
\oplus({\bf 2,8,3,5})
\oplus({\bf 2,8,1,7})
\oplus({\bf 2,8,1,5})
\oplus({\bf 2,6,5,7})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,3,9})
\oplus3({\bf 2,6,3,7})
\oplus4({\bf 2,6,3,5})
\oplus2({\bf 2,6,3,3})
\oplus2({\bf 2,6,1,7})
\oplus2({\bf 2,6,1,5})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,5,7})
\oplus2({\bf 2,4,5,5})
\oplus2({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus2({\bf 2,4,3,7})
\oplus4({\bf 2,4,3,5})
\oplus4({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus2({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,5})
\oplus2({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus2({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 58968_{vs}}$&=&
$({\bf 8,7,4,1})
\oplus({\bf 8,7,2,3})
\oplus({\bf 8,7,2,1})
\oplus({\bf 8,5,4,3})
\oplus({\bf 8,5,4,1})
\oplus({\bf 8,5,2,3})
\oplus({\bf 8,5,2,1})
\oplus({\bf 6,9,2,3})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,4,1})
\oplus({\bf 6,7,2,5})
\oplus3({\bf 6,7,2,3})
\oplus2({\bf 6,7,2,1})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,4,5})
\oplus3({\bf 6,5,4,3})
\oplus2({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus4({\bf 6,5,2,3})
\oplus2({\bf 6,5,2,1})
\oplus({\bf 6,3,6,5})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,4,5})
\oplus2({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus2({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,7,2,5})
\oplus2({\bf 4,7,2,3})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,7})
\oplus3({\bf 4,5,4,5})
\oplus4({\bf 4,5,4,3})
\oplus2({\bf 4,5,4,1})
\oplus2({\bf 4,5,2,5})
\oplus4({\bf 4,5,2,3})
\oplus2({\bf 4,5,2,1})
\oplus({\bf 4,3,8,5})
\oplus({\bf 4,3,6,7})
\oplus3({\bf 4,3,6,5})
\oplus2({\bf 4,3,6,3})
\oplus({\bf 4,3,4,7})
\oplus4({\bf 4,3,4,5})
\oplus4({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus2({\bf 4,3,2,5})
\oplus4({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,8,7})
\oplus({\bf 4,1,8,5})
\oplus({\bf 4,1,6,7})
\oplus2({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,7})
\oplus2({\bf 4,1,4,5})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,5,6,7})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,4,7})
\oplus2({\bf 2,5,4,5})
\oplus2({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus2({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,8,7})
\oplus({\bf 2,3,8,5})
\oplus({\bf 2,3,6,9})
\oplus3({\bf 2,3,6,7})
\oplus4({\bf 2,3,6,5})
\oplus2({\bf 2,3,6,3})
\oplus2({\bf 2,3,4,7})
\oplus4({\bf 2,3,4,5})
\oplus4({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus2({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,8,7})
\oplus({\bf 2,1,8,5})
\oplus2({\bf 2,1,6,7})
\oplus2({\bf 2,1,6,5})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,4,7})
\oplus2({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,6,3,2})
\oplus({\bf 7,8,3,2})
\oplus({\bf 7,8,1,4})
\oplus({\bf 7,8,1,2})
\oplus({\bf 7,6,5,2})
\oplus({\bf 7,6,3,4})
\oplus3({\bf 7,6,3,2})
\oplus({\bf 7,6,1,4})
\oplus2({\bf 7,6,1,2})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,4,3,4})
\oplus2({\bf 7,4,3,2})
\oplus({\bf 7,4,1,4})
\oplus({\bf 7,4,1,2})
\oplus({\bf 5,8,3,4})
\oplus({\bf 5,8,3,2})
\oplus({\bf 5,8,1,4})
\oplus({\bf 5,8,1,2})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus3({\bf 5,6,3,4})
\oplus4({\bf 5,6,3,2})
\oplus2({\bf 5,6,1,4})
\oplus2({\bf 5,6,1,2})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,5,6})
\oplus3({\bf 5,4,5,4})
\oplus2({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus4({\bf 5,4,3,4})
\oplus4({\bf 5,4,3,2})
\oplus2({\bf 5,4,1,4})
\oplus2({\bf 5,4,1,2})
\oplus({\bf 5,2,7,6})
\oplus({\bf 5,2,7,4})
\oplus({\bf 5,2,5,6})
\oplus2({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus2({\bf 5,2,3,4})
\oplus2({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,5,6})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,6})
\oplus2({\bf 3,6,3,4})
\oplus2({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,6})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,5,8})
\oplus3({\bf 3,4,5,6})
\oplus4({\bf 3,4,5,4})
\oplus2({\bf 3,4,5,2})
\oplus2({\bf 3,4,3,6})
\oplus4({\bf 3,4,3,4})
\oplus4({\bf 3,4,3,2})
\oplus2({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,9,6})
\oplus({\bf 3,2,7,8})
\oplus3({\bf 3,2,7,6})
\oplus2({\bf 3,2,7,4})
\oplus({\bf 3,2,5,8})
\oplus4({\bf 3,2,5,6})
\oplus4({\bf 3,2,5,4})
\oplus2({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,6})
\oplus4({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,4,7,8})
\oplus({\bf 1,4,7,6})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,5,8})
\oplus2({\bf 1,4,5,6})
\oplus2({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus2({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,7,8})
\oplus2({\bf 1,2,7,6})
\oplus({\bf 1,2,7,4})
\oplus({\bf 1,2,5,8})
\oplus2({\bf 1,2,5,6})
\oplus2({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 58968_{cs}}$&=&
$({\bf 8,3,4,5})
\oplus({\bf 8,3,2,7})
\oplus({\bf 8,3,2,5})
\oplus({\bf 8,1,4,7})
\oplus({\bf 8,1,4,5})
\oplus({\bf 8,1,2,7})
\oplus({\bf 8,1,2,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,7})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,3,6,5})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,4,7})
\oplus3({\bf 6,3,4,5})
\oplus2({\bf 6,3,4,3})
\oplus({\bf 6,3,2,9})
\oplus3({\bf 6,3,2,7})
\oplus4({\bf 6,3,2,5})
\oplus2({\bf 6,3,2,3})
\oplus({\bf 6,1,4,7})
\oplus2({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus2({\bf 6,1,2,7})
\oplus2({\bf 6,1,2,5})
\oplus({\bf 6,1,2,3})
\oplus({\bf 4,7,8,1})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,7,6,1})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,5,8,3})
\oplus({\bf 4,5,8,1})
\oplus({\bf 4,5,6,5})
\oplus3({\bf 4,5,6,3})
\oplus2({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus3({\bf 4,5,4,5})
\oplus4({\bf 4,5,4,3})
\oplus2({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus2({\bf 4,5,2,5})
\oplus2({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,5})
\oplus2({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus4({\bf 4,3,4,5})
\oplus4({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus2({\bf 4,3,2,7})
\oplus4({\bf 4,3,2,5})
\oplus4({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,4,7})
\oplus2({\bf 4,1,4,5})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,7})
\oplus2({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,6,3})
\oplus({\bf 2,7,8,3})
\oplus({\bf 2,7,8,1})
\oplus({\bf 2,7,6,5})
\oplus3({\bf 2,7,6,3})
\oplus2({\bf 2,7,6,1})
\oplus({\bf 2,7,4,5})
\oplus2({\bf 2,7,4,3})
\oplus({\bf 2,7,4,1})
\oplus({\bf 2,5,8,3})
\oplus({\bf 2,5,8,1})
\oplus({\bf 2,5,6,5})
\oplus4({\bf 2,5,6,3})
\oplus2({\bf 2,5,6,1})
\oplus2({\bf 2,5,4,5})
\oplus4({\bf 2,5,4,3})
\oplus2({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus2({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,5})
\oplus2({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus2({\bf 2,3,4,5})
\oplus4({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus2({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,3,6})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,3,6})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,1,8})
\oplus({\bf 7,4,1,6})
\oplus({\bf 7,4,1,4})
\oplus({\bf 7,2,5,6})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,3,8})
\oplus3({\bf 7,2,3,6})
\oplus2({\bf 7,2,3,4})
\oplus({\bf 7,2,1,8})
\oplus2({\bf 7,2,1,6})
\oplus({\bf 7,2,1,4})
\oplus({\bf 5,6,7,2})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus3({\bf 5,4,5,4})
\oplus2({\bf 5,4,5,2})
\oplus({\bf 5,4,3,8})
\oplus3({\bf 5,4,3,6})
\oplus4({\bf 5,4,3,4})
\oplus2({\bf 5,4,3,2})
\oplus({\bf 5,4,1,8})
\oplus2({\bf 5,4,1,6})
\oplus2({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,5,6})
\oplus2({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,8})
\oplus4({\bf 5,2,3,6})
\oplus4({\bf 5,2,3,4})
\oplus2({\bf 5,2,3,2})
\oplus({\bf 5,2,1,8})
\oplus2({\bf 5,2,1,6})
\oplus2({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,8,7,2})
\oplus({\bf 3,8,5,4})
\oplus({\bf 3,8,5,2})
\oplus({\bf 3,6,9,2})
\oplus({\bf 3,6,7,4})
\oplus3({\bf 3,6,7,2})
\oplus({\bf 3,6,5,6})
\oplus3({\bf 3,6,5,4})
\oplus4({\bf 3,6,5,2})
\oplus({\bf 3,6,3,6})
\oplus2({\bf 3,6,3,4})
\oplus2({\bf 3,6,3,2})
\oplus({\bf 3,4,7,4})
\oplus2({\bf 3,4,7,2})
\oplus({\bf 3,4,5,6})
\oplus4({\bf 3,4,5,4})
\oplus4({\bf 3,4,5,2})
\oplus2({\bf 3,4,3,6})
\oplus4({\bf 3,4,3,4})
\oplus4({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus2({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,5,6})
\oplus2({\bf 3,2,5,4})
\oplus2({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,6})
\oplus4({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,8,7,4})
\oplus({\bf 1,8,7,2})
\oplus({\bf 1,8,5,4})
\oplus({\bf 1,8,5,2})
\oplus({\bf 1,6,7,4})
\oplus2({\bf 1,6,7,2})
\oplus2({\bf 1,6,5,4})
\oplus2({\bf 1,6,5,2})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,7,2})
\oplus2({\bf 1,4,5,4})
\oplus2({\bf 1,4,5,2})
\oplus2({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 58968_{vc}}$&=&
$({\bf 8,7,3,2})
\oplus({\bf 8,7,1,4})
\oplus({\bf 8,7,1,2})
\oplus({\bf 8,5,3,4})
\oplus({\bf 8,5,3,2})
\oplus({\bf 8,5,1,4})
\oplus({\bf 8,5,1,2})
\oplus({\bf 6,9,3,2})
\oplus({\bf 6,7,5,2})
\oplus({\bf 6,7,3,4})
\oplus3({\bf 6,7,3,2})
\oplus({\bf 6,7,1,4})
\oplus2({\bf 6,7,1,2})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus3({\bf 6,5,3,4})
\oplus4({\bf 6,5,3,2})
\oplus2({\bf 6,5,1,4})
\oplus2({\bf 6,5,1,2})
\oplus({\bf 6,3,5,6})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,6})
\oplus2({\bf 6,3,3,4})
\oplus2({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,7,3,4})
\oplus2({\bf 4,7,3,2})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,5,6})
\oplus3({\bf 4,5,5,4})
\oplus2({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus4({\bf 4,5,3,4})
\oplus4({\bf 4,5,3,2})
\oplus2({\bf 4,5,1,4})
\oplus2({\bf 4,5,1,2})
\oplus({\bf 4,3,7,6})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,5,8})
\oplus3({\bf 4,3,5,6})
\oplus4({\bf 4,3,5,4})
\oplus2({\bf 4,3,5,2})
\oplus2({\bf 4,3,3,6})
\oplus4({\bf 4,3,3,4})
\oplus4({\bf 4,3,3,2})
\oplus2({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,7,8})
\oplus({\bf 4,1,7,6})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,5,8})
\oplus2({\bf 4,1,5,6})
\oplus2({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus2({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,5,7,6})
\oplus({\bf 2,5,7,4})
\oplus({\bf 2,5,5,6})
\oplus2({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus2({\bf 2,5,3,4})
\oplus2({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,9,6})
\oplus({\bf 2,3,7,8})
\oplus3({\bf 2,3,7,6})
\oplus2({\bf 2,3,7,4})
\oplus({\bf 2,3,5,8})
\oplus4({\bf 2,3,5,6})
\oplus4({\bf 2,3,5,4})
\oplus2({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,6})
\oplus4({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,7,8})
\oplus2({\bf 2,1,7,6})
\oplus({\bf 2,1,7,4})
\oplus({\bf 2,1,5,8})
\oplus2({\bf 2,1,5,6})
\oplus2({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,6,2,3})
\oplus({\bf 7,8,4,1})
\oplus({\bf 7,8,2,3})
\oplus({\bf 7,8,2,1})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,4,1})
\oplus({\bf 7,6,2,5})
\oplus3({\bf 7,6,2,3})
\oplus2({\bf 7,6,2,1})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,4,2,5})
\oplus2({\bf 7,4,2,3})
\oplus({\bf 7,4,2,1})
\oplus({\bf 5,8,4,3})
\oplus({\bf 5,8,4,1})
\oplus({\bf 5,8,2,3})
\oplus({\bf 5,8,2,1})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,4,5})
\oplus3({\bf 5,6,4,3})
\oplus2({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus4({\bf 5,6,2,3})
\oplus2({\bf 5,6,2,1})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,7})
\oplus3({\bf 5,4,4,5})
\oplus4({\bf 5,4,4,3})
\oplus2({\bf 5,4,4,1})
\oplus2({\bf 5,4,2,5})
\oplus4({\bf 5,4,2,3})
\oplus2({\bf 5,4,2,1})
\oplus({\bf 5,2,6,7})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,4,7})
\oplus2({\bf 5,2,4,5})
\oplus2({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus2({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,6,5})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,4,5})
\oplus2({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus2({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,8,5})
\oplus({\bf 3,4,6,7})
\oplus3({\bf 3,4,6,5})
\oplus2({\bf 3,4,6,3})
\oplus({\bf 3,4,4,7})
\oplus4({\bf 3,4,4,5})
\oplus4({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus2({\bf 3,4,2,5})
\oplus4({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,8,7})
\oplus({\bf 3,2,8,5})
\oplus({\bf 3,2,6,9})
\oplus3({\bf 3,2,6,7})
\oplus4({\bf 3,2,6,5})
\oplus2({\bf 3,2,6,3})
\oplus2({\bf 3,2,4,7})
\oplus4({\bf 3,2,4,5})
\oplus4({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus2({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,4,8,7})
\oplus({\bf 1,4,8,5})
\oplus({\bf 1,4,6,7})
\oplus2({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,7})
\oplus2({\bf 1,4,4,5})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,8,7})
\oplus({\bf 1,2,8,5})
\oplus2({\bf 1,2,6,7})
\oplus2({\bf 1,2,6,5})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,4,7})
\oplus2({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 58968_{sc}}$&=&
$({\bf 8,3,7,2})
\oplus({\bf 8,3,5,4})
\oplus({\bf 8,3,5,2})
\oplus({\bf 8,1,7,4})
\oplus({\bf 8,1,7,2})
\oplus({\bf 8,1,5,4})
\oplus({\bf 8,1,5,2})
\oplus({\bf 6,5,7,2})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,3,9,2})
\oplus({\bf 6,3,7,4})
\oplus3({\bf 6,3,7,2})
\oplus({\bf 6,3,5,6})
\oplus3({\bf 6,3,5,4})
\oplus4({\bf 6,3,5,2})
\oplus({\bf 6,3,3,6})
\oplus2({\bf 6,3,3,4})
\oplus2({\bf 6,3,3,2})
\oplus({\bf 6,1,7,4})
\oplus2({\bf 6,1,7,2})
\oplus2({\bf 6,1,5,4})
\oplus2({\bf 6,1,5,2})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,3,6})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,1,8})
\oplus({\bf 4,7,1,6})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus3({\bf 4,5,5,4})
\oplus2({\bf 4,5,5,2})
\oplus({\bf 4,5,3,8})
\oplus3({\bf 4,5,3,6})
\oplus4({\bf 4,5,3,4})
\oplus2({\bf 4,5,3,2})
\oplus({\bf 4,5,1,8})
\oplus2({\bf 4,5,1,6})
\oplus2({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus2({\bf 4,3,7,2})
\oplus({\bf 4,3,5,6})
\oplus4({\bf 4,3,5,4})
\oplus4({\bf 4,3,5,2})
\oplus2({\bf 4,3,3,6})
\oplus4({\bf 4,3,3,4})
\oplus4({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus2({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,7,2})
\oplus2({\bf 4,1,5,4})
\oplus2({\bf 4,1,5,2})
\oplus2({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,3,6})
\oplus({\bf 2,7,5,6})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,3,8})
\oplus3({\bf 2,7,3,6})
\oplus2({\bf 2,7,3,4})
\oplus({\bf 2,7,1,8})
\oplus2({\bf 2,7,1,6})
\oplus({\bf 2,7,1,4})
\oplus({\bf 2,5,5,6})
\oplus2({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,8})
\oplus4({\bf 2,5,3,6})
\oplus4({\bf 2,5,3,4})
\oplus2({\bf 2,5,3,2})
\oplus({\bf 2,5,1,8})
\oplus2({\bf 2,5,1,6})
\oplus2({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,5,6})
\oplus2({\bf 2,3,5,4})
\oplus2({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,6})
\oplus4({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,6,3})
\oplus({\bf 7,4,8,1})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,4,6,1})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,2,8,3})
\oplus({\bf 7,2,8,1})
\oplus({\bf 7,2,6,5})
\oplus3({\bf 7,2,6,3})
\oplus2({\bf 7,2,6,1})
\oplus({\bf 7,2,4,5})
\oplus2({\bf 7,2,4,3})
\oplus({\bf 7,2,4,1})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,7})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,4,8,3})
\oplus({\bf 5,4,8,1})
\oplus({\bf 5,4,6,5})
\oplus3({\bf 5,4,6,3})
\oplus2({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus3({\bf 5,4,4,5})
\oplus4({\bf 5,4,4,3})
\oplus2({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus2({\bf 5,4,2,5})
\oplus2({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,8,3})
\oplus({\bf 5,2,8,1})
\oplus({\bf 5,2,6,5})
\oplus4({\bf 5,2,6,3})
\oplus2({\bf 5,2,6,1})
\oplus2({\bf 5,2,4,5})
\oplus4({\bf 5,2,4,3})
\oplus2({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus2({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,8,4,5})
\oplus({\bf 3,8,2,7})
\oplus({\bf 3,8,2,5})
\oplus({\bf 3,6,6,5})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,4,7})
\oplus3({\bf 3,6,4,5})
\oplus2({\bf 3,6,4,3})
\oplus({\bf 3,6,2,9})
\oplus3({\bf 3,6,2,7})
\oplus4({\bf 3,6,2,5})
\oplus2({\bf 3,6,2,3})
\oplus({\bf 3,4,6,5})
\oplus2({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus4({\bf 3,4,4,5})
\oplus4({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus2({\bf 3,4,2,7})
\oplus4({\bf 3,4,2,5})
\oplus4({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus2({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus2({\bf 3,2,4,5})
\oplus4({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus2({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,8,4,7})
\oplus({\bf 1,8,4,5})
\oplus({\bf 1,8,2,7})
\oplus({\bf 1,8,2,5})
\oplus({\bf 1,6,4,7})
\oplus2({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus2({\bf 1,6,2,7})
\oplus2({\bf 1,6,2,5})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,4,7})
\oplus2({\bf 1,4,4,5})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,7})
\oplus2({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 61152_{cv}}$&=&
$({\bf 9,5,2,6})
\oplus({\bf 9,3,2,8})
\oplus({\bf 9,3,2,6})
\oplus({\bf 7,7,4,4})
\oplus({\bf 7,5,4,6})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,2,6})
\oplus({\bf 7,5,2,4})
\oplus({\bf 7,3,4,8})
\oplus({\bf 7,3,4,6})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,2,8})
\oplus2({\bf 7,3,2,6})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,1,4,10})
\oplus({\bf 7,1,4,8})
\oplus({\bf 7,1,4,6})
\oplus({\bf 7,1,4,4})
\oplus({\bf 7,1,2,8})
\oplus({\bf 7,1,2,6})
\oplus({\bf 5,9,6,2})
\oplus({\bf 5,7,6,4})
\oplus({\bf 5,7,6,2})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,6,8})
\oplus({\bf 5,3,6,6})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,8})
\oplus2({\bf 5,3,4,6})
\oplus2({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,8})
\oplus2({\bf 5,3,2,6})
\oplus2({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,4,8})
\oplus({\bf 5,1,4,6})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,9,8,2})
\oplus({\bf 3,9,6,2})
\oplus({\bf 3,7,8,4})
\oplus({\bf 3,7,8,2})
\oplus({\bf 3,7,6,4})
\oplus2({\bf 3,7,6,2})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,5,8,6})
\oplus({\bf 3,5,8,4})
\oplus({\bf 3,5,8,2})
\oplus({\bf 3,5,6,6})
\oplus2({\bf 3,5,6,4})
\oplus2({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus2({\bf 3,5,4,4})
\oplus2({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,6})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus2({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus2({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,4,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,7,10,4})
\oplus({\bf 1,7,8,4})
\oplus({\bf 1,7,8,2})
\oplus({\bf 1,7,6,4})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,5,8,4})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,4,1,7})
\oplus({\bf 8,6,3,5})
\oplus({\bf 8,4,3,7})
\oplus({\bf 8,4,3,5})
\oplus({\bf 8,4,1,7})
\oplus({\bf 8,4,1,5})
\oplus({\bf 8,2,3,9})
\oplus({\bf 8,2,3,7})
\oplus({\bf 8,2,3,5})
\oplus({\bf 8,2,1,7})
\oplus({\bf 6,8,5,3})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,4,5,7})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,3,7})
\oplus2({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,1,7})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,2,5,9})
\oplus({\bf 6,2,5,7})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,3,9})
\oplus2({\bf 6,2,3,7})
\oplus2({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,1,7})
\oplus({\bf 6,2,1,5})
\oplus({\bf 4,10,7,1})
\oplus({\bf 4,8,7,3})
\oplus({\bf 4,8,7,1})
\oplus({\bf 4,8,5,3})
\oplus({\bf 4,8,5,1})
\oplus({\bf 4,6,7,5})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,7,1})
\oplus({\bf 4,6,5,5})
\oplus2({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,4,7,7})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,7})
\oplus2({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus2({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,5,7})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus2({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,8,9,3})
\oplus({\bf 2,8,7,3})
\oplus({\bf 2,8,7,1})
\oplus({\bf 2,8,5,3})
\oplus({\bf 2,6,9,5})
\oplus({\bf 2,6,9,3})
\oplus({\bf 2,6,7,5})
\oplus2({\bf 2,6,7,3})
\oplus({\bf 2,6,7,1})
\oplus({\bf 2,6,5,5})
\oplus2({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,4,7,5})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,5,5})
\oplus2({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 61152_{sv}}$&=&
$({\bf 9,5,6,2})
\oplus({\bf 9,3,8,2})
\oplus({\bf 9,3,6,2})
\oplus({\bf 7,7,4,4})
\oplus({\bf 7,5,6,4})
\oplus({\bf 7,5,6,2})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,3,8,4})
\oplus({\bf 7,3,8,2})
\oplus({\bf 7,3,6,4})
\oplus2({\bf 7,3,6,2})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,1,10,4})
\oplus({\bf 7,1,8,4})
\oplus({\bf 7,1,8,2})
\oplus({\bf 7,1,6,4})
\oplus({\bf 7,1,6,2})
\oplus({\bf 7,1,4,4})
\oplus({\bf 5,9,2,6})
\oplus({\bf 5,7,4,6})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,2,6})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,8,6})
\oplus({\bf 5,3,8,4})
\oplus({\bf 5,3,8,2})
\oplus({\bf 5,3,6,6})
\oplus2({\bf 5,3,6,4})
\oplus2({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus2({\bf 5,3,4,4})
\oplus2({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,8,4})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,9,2,8})
\oplus({\bf 3,9,2,6})
\oplus({\bf 3,7,4,8})
\oplus({\bf 3,7,4,6})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,2,8})
\oplus2({\bf 3,7,2,6})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,5,6,8})
\oplus({\bf 3,5,6,6})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,8})
\oplus2({\bf 3,5,4,6})
\oplus2({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,8})
\oplus2({\bf 3,5,2,6})
\oplus2({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,6})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus2({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus2({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,7,4,10})
\oplus({\bf 1,7,4,8})
\oplus({\bf 1,7,4,6})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,7,2,8})
\oplus({\bf 1,7,2,6})
\oplus({\bf 1,5,4,8})
\oplus({\bf 1,5,4,6})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,4,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,4,7,1})
\oplus({\bf 8,6,5,3})
\oplus({\bf 8,4,7,3})
\oplus({\bf 8,4,7,1})
\oplus({\bf 8,4,5,3})
\oplus({\bf 8,4,5,1})
\oplus({\bf 8,2,9,3})
\oplus({\bf 8,2,7,3})
\oplus({\bf 8,2,7,1})
\oplus({\bf 8,2,5,3})
\oplus({\bf 6,8,3,5})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,4,7,5})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,7,1})
\oplus({\bf 6,4,5,5})
\oplus2({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,2,9,5})
\oplus({\bf 6,2,9,3})
\oplus({\bf 6,2,7,5})
\oplus2({\bf 6,2,7,3})
\oplus({\bf 6,2,7,1})
\oplus({\bf 6,2,5,5})
\oplus2({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 4,10,1,7})
\oplus({\bf 4,8,3,7})
\oplus({\bf 4,8,3,5})
\oplus({\bf 4,8,1,7})
\oplus({\bf 4,8,1,5})
\oplus({\bf 4,6,5,7})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,3,7})
\oplus2({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,1,7})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,7,7})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,7})
\oplus2({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus2({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,5})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,5,5})
\oplus2({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,8,3,9})
\oplus({\bf 2,8,3,7})
\oplus({\bf 2,8,3,5})
\oplus({\bf 2,8,1,7})
\oplus({\bf 2,6,5,9})
\oplus({\bf 2,6,5,7})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,3,9})
\oplus2({\bf 2,6,3,7})
\oplus2({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,1,7})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,4,5,7})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus2({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 61152_{vs}}$&=&
$({\bf 10,7,4,1})
\oplus({\bf 8,9,2,3})
\oplus({\bf 8,7,4,3})
\oplus({\bf 8,7,4,1})
\oplus({\bf 8,7,2,3})
\oplus({\bf 8,7,2,1})
\oplus({\bf 8,5,6,3})
\oplus({\bf 8,5,4,3})
\oplus({\bf 8,5,4,1})
\oplus({\bf 8,5,2,3})
\oplus({\bf 6,9,2,5})
\oplus({\bf 6,9,2,3})
\oplus({\bf 6,7,4,5})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,4,1})
\oplus({\bf 6,7,2,5})
\oplus2({\bf 6,7,2,3})
\oplus({\bf 6,7,2,1})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,4,5})
\oplus2({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus2({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,8,5})
\oplus({\bf 6,3,6,5})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 4,7,4,7})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,7,2,5})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,6,7})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,7})
\oplus2({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus2({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,8,7})
\oplus({\bf 4,3,8,5})
\oplus({\bf 4,3,6,7})
\oplus2({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,4,7})
\oplus2({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,10,7})
\oplus({\bf 4,1,8,7})
\oplus({\bf 4,1,8,5})
\oplus({\bf 4,1,6,7})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,7})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,5,6,9})
\oplus({\bf 2,5,6,7})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,4,7})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,8,9})
\oplus({\bf 2,3,8,7})
\oplus({\bf 2,3,8,5})
\oplus({\bf 2,3,6,9})
\oplus2({\bf 2,3,6,7})
\oplus2({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,7})
\oplus2({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,8,7})
\oplus({\bf 2,1,6,7})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,8,3,2})
\oplus({\bf 9,6,5,2})
\oplus({\bf 9,6,3,2})
\oplus({\bf 7,10,1,4})
\oplus({\bf 7,8,3,4})
\oplus({\bf 7,8,3,2})
\oplus({\bf 7,8,1,4})
\oplus({\bf 7,8,1,2})
\oplus({\bf 7,6,5,4})
\oplus({\bf 7,6,5,2})
\oplus({\bf 7,6,3,4})
\oplus2({\bf 7,6,3,2})
\oplus({\bf 7,6,1,4})
\oplus({\bf 7,6,1,2})
\oplus({\bf 7,4,7,4})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,4})
\oplus({\bf 5,8,3,6})
\oplus({\bf 5,8,3,4})
\oplus({\bf 5,8,3,2})
\oplus({\bf 5,8,1,4})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus2({\bf 5,6,3,4})
\oplus2({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,7,6})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus2({\bf 5,4,3,4})
\oplus2({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,9,6})
\oplus({\bf 5,2,7,6})
\oplus({\bf 5,2,7,4})
\oplus({\bf 5,2,5,6})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,6,5,8})
\oplus({\bf 3,6,5,6})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,6})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,4,7,8})
\oplus({\bf 3,4,7,6})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,5,8})
\oplus2({\bf 3,4,5,6})
\oplus2({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus2({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,9,8})
\oplus({\bf 3,2,9,6})
\oplus({\bf 3,2,7,8})
\oplus2({\bf 3,2,7,6})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,5,8})
\oplus2({\bf 3,2,5,6})
\oplus2({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus2({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,4,7,10})
\oplus({\bf 1,4,7,8})
\oplus({\bf 1,4,7,6})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,5,8})
\oplus({\bf 1,4,5,6})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,7,8})
\oplus({\bf 1,2,7,6})
\oplus({\bf 1,2,5,6})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 61152_{cs}}$&=&
$({\bf 10,1,4,7})
\oplus({\bf 8,3,6,5})
\oplus({\bf 8,3,4,7})
\oplus({\bf 8,3,4,5})
\oplus({\bf 8,3,2,9})
\oplus({\bf 8,3,2,7})
\oplus({\bf 8,3,2,5})
\oplus({\bf 8,1,4,7})
\oplus({\bf 8,1,4,5})
\oplus({\bf 8,1,2,7})
\oplus({\bf 6,5,8,3})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,4,7})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,9})
\oplus({\bf 6,5,2,7})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,3,6,5})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,4,7})
\oplus2({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,2,9})
\oplus2({\bf 6,3,2,7})
\oplus2({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,1,4,7})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,2,7})
\oplus({\bf 6,1,2,5})
\oplus({\bf 4,7,10,1})
\oplus({\bf 4,7,8,3})
\oplus({\bf 4,7,8,1})
\oplus({\bf 4,7,6,5})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,7,6,1})
\oplus({\bf 4,7,4,7})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,5,8,3})
\oplus({\bf 4,5,8,1})
\oplus({\bf 4,5,6,5})
\oplus2({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus2({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus2({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus2({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,4,7})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,9,8,3})
\oplus({\bf 2,9,6,5})
\oplus({\bf 2,9,6,3})
\oplus({\bf 2,7,8,3})
\oplus({\bf 2,7,8,1})
\oplus({\bf 2,7,6,5})
\oplus2({\bf 2,7,6,3})
\oplus({\bf 2,7,6,1})
\oplus({\bf 2,7,4,5})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,5,8,3})
\oplus({\bf 2,5,6,5})
\oplus2({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,5})
\oplus2({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,5,6})
\oplus({\bf 9,2,3,8})
\oplus({\bf 9,2,3,6})
\oplus({\bf 7,4,7,4})
\oplus({\bf 7,4,5,6})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,3,8})
\oplus({\bf 7,4,3,6})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,1,10})
\oplus({\bf 7,4,1,8})
\oplus({\bf 7,4,1,6})
\oplus({\bf 7,4,1,4})
\oplus({\bf 7,2,5,6})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,3,8})
\oplus2({\bf 7,2,3,6})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,1,8})
\oplus({\bf 7,2,1,6})
\oplus({\bf 5,6,9,2})
\oplus({\bf 5,6,7,4})
\oplus({\bf 5,6,7,2})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,8})
\oplus({\bf 5,6,3,6})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,8})
\oplus2({\bf 5,4,3,6})
\oplus2({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,8})
\oplus({\bf 5,4,1,6})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,5,6})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,8})
\oplus2({\bf 5,2,3,6})
\oplus2({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,8,9,2})
\oplus({\bf 3,8,7,4})
\oplus({\bf 3,8,7,2})
\oplus({\bf 3,8,5,6})
\oplus({\bf 3,8,5,4})
\oplus({\bf 3,8,5,2})
\oplus({\bf 3,6,9,2})
\oplus({\bf 3,6,7,4})
\oplus2({\bf 3,6,7,2})
\oplus({\bf 3,6,5,6})
\oplus2({\bf 3,6,5,4})
\oplus2({\bf 3,6,5,2})
\oplus({\bf 3,6,3,6})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,6})
\oplus2({\bf 3,4,5,4})
\oplus2({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus2({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,6})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus2({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,10,7,4})
\oplus({\bf 1,8,7,4})
\oplus({\bf 1,8,7,2})
\oplus({\bf 1,8,5,4})
\oplus({\bf 1,6,7,4})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 61152_{vc}}$&=&
$({\bf 10,7,1,4})
\oplus({\bf 8,9,3,2})
\oplus({\bf 8,7,3,4})
\oplus({\bf 8,7,3,2})
\oplus({\bf 8,7,1,4})
\oplus({\bf 8,7,1,2})
\oplus({\bf 8,5,3,6})
\oplus({\bf 8,5,3,4})
\oplus({\bf 8,5,3,2})
\oplus({\bf 8,5,1,4})
\oplus({\bf 6,9,5,2})
\oplus({\bf 6,9,3,2})
\oplus({\bf 6,7,5,4})
\oplus({\bf 6,7,5,2})
\oplus({\bf 6,7,3,4})
\oplus2({\bf 6,7,3,2})
\oplus({\bf 6,7,1,4})
\oplus({\bf 6,7,1,2})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus2({\bf 6,5,3,4})
\oplus2({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,5,8})
\oplus({\bf 6,3,5,6})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,6})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus({\bf 4,7,7,4})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,5,7,6})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus2({\bf 4,5,3,4})
\oplus2({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,8})
\oplus({\bf 4,3,7,6})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,5,8})
\oplus2({\bf 4,3,5,6})
\oplus2({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus2({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,7,10})
\oplus({\bf 4,1,7,8})
\oplus({\bf 4,1,7,6})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,5,8})
\oplus({\bf 4,1,5,6})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,5,9,6})
\oplus({\bf 2,5,7,6})
\oplus({\bf 2,5,7,4})
\oplus({\bf 2,5,5,6})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,9,8})
\oplus({\bf 2,3,9,6})
\oplus({\bf 2,3,7,8})
\oplus2({\bf 2,3,7,6})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,5,8})
\oplus2({\bf 2,3,5,6})
\oplus2({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus2({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,7,8})
\oplus({\bf 2,1,7,6})
\oplus({\bf 2,1,5,6})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,8,2,3})
\oplus({\bf 9,6,2,5})
\oplus({\bf 9,6,2,3})
\oplus({\bf 7,10,4,1})
\oplus({\bf 7,8,4,3})
\oplus({\bf 7,8,4,1})
\oplus({\bf 7,8,2,3})
\oplus({\bf 7,8,2,1})
\oplus({\bf 7,6,4,5})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,4,1})
\oplus({\bf 7,6,2,5})
\oplus2({\bf 7,6,2,3})
\oplus({\bf 7,6,2,1})
\oplus({\bf 7,4,4,7})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,4,2,5})
\oplus({\bf 7,4,2,3})
\oplus({\bf 5,8,6,3})
\oplus({\bf 5,8,4,3})
\oplus({\bf 5,8,4,1})
\oplus({\bf 5,8,2,3})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,4,5})
\oplus2({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus2({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,6,7})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,7})
\oplus2({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus2({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,6,9})
\oplus({\bf 5,2,6,7})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,4,7})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,6,8,5})
\oplus({\bf 3,6,6,5})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,8,7})
\oplus({\bf 3,4,8,5})
\oplus({\bf 3,4,6,7})
\oplus2({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,4,7})
\oplus2({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,8,9})
\oplus({\bf 3,2,8,7})
\oplus({\bf 3,2,8,5})
\oplus({\bf 3,2,6,9})
\oplus2({\bf 3,2,6,7})
\oplus2({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,7})
\oplus2({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,4,10,7})
\oplus({\bf 1,4,8,7})
\oplus({\bf 1,4,8,5})
\oplus({\bf 1,4,6,7})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,7})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,8,7})
\oplus({\bf 1,2,6,7})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 61152_{sc}}$&=&
$({\bf 10,1,7,4})
\oplus({\bf 8,3,9,2})
\oplus({\bf 8,3,7,4})
\oplus({\bf 8,3,7,2})
\oplus({\bf 8,3,5,6})
\oplus({\bf 8,3,5,4})
\oplus({\bf 8,3,5,2})
\oplus({\bf 8,1,7,4})
\oplus({\bf 8,1,7,2})
\oplus({\bf 8,1,5,4})
\oplus({\bf 6,5,9,2})
\oplus({\bf 6,5,7,4})
\oplus({\bf 6,5,7,2})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,8})
\oplus({\bf 6,5,3,6})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,3,9,2})
\oplus({\bf 6,3,7,4})
\oplus2({\bf 6,3,7,2})
\oplus({\bf 6,3,5,6})
\oplus2({\bf 6,3,5,4})
\oplus2({\bf 6,3,5,2})
\oplus({\bf 6,3,3,6})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,1,7,4})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,4})
\oplus({\bf 4,7,7,4})
\oplus({\bf 4,7,5,6})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,3,8})
\oplus({\bf 4,7,3,6})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,1,10})
\oplus({\bf 4,7,1,8})
\oplus({\bf 4,7,1,6})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,8})
\oplus2({\bf 4,5,3,6})
\oplus2({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,8})
\oplus({\bf 4,5,1,6})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,6})
\oplus2({\bf 4,3,5,4})
\oplus2({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus2({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,9,5,6})
\oplus({\bf 2,9,3,8})
\oplus({\bf 2,9,3,6})
\oplus({\bf 2,7,5,6})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,3,8})
\oplus2({\bf 2,7,3,6})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,1,8})
\oplus({\bf 2,7,1,6})
\oplus({\bf 2,5,5,6})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,8})
\oplus2({\bf 2,5,3,6})
\oplus2({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,5,6})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus2({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,8,3})
\oplus({\bf 9,2,6,5})
\oplus({\bf 9,2,6,3})
\oplus({\bf 7,4,10,1})
\oplus({\bf 7,4,8,3})
\oplus({\bf 7,4,8,1})
\oplus({\bf 7,4,6,5})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,4,6,1})
\oplus({\bf 7,4,4,7})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,2,8,3})
\oplus({\bf 7,2,8,1})
\oplus({\bf 7,2,6,5})
\oplus2({\bf 7,2,6,3})
\oplus({\bf 7,2,6,1})
\oplus({\bf 7,2,4,5})
\oplus({\bf 7,2,4,3})
\oplus({\bf 5,6,8,3})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,4,7})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,9})
\oplus({\bf 5,6,2,7})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,4,8,3})
\oplus({\bf 5,4,8,1})
\oplus({\bf 5,4,6,5})
\oplus2({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus2({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,8,3})
\oplus({\bf 5,2,6,5})
\oplus2({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,5})
\oplus2({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,8,6,5})
\oplus({\bf 3,8,4,7})
\oplus({\bf 3,8,4,5})
\oplus({\bf 3,8,2,9})
\oplus({\bf 3,8,2,7})
\oplus({\bf 3,8,2,5})
\oplus({\bf 3,6,6,5})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,4,7})
\oplus2({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,2,9})
\oplus2({\bf 3,6,2,7})
\oplus2({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus2({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus2({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,10,4,7})
\oplus({\bf 1,8,4,7})
\oplus({\bf 1,8,4,5})
\oplus({\bf 1,8,2,7})
\oplus({\bf 1,6,4,7})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,2,7})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,4,4,7})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 64064_{cv}}$&=&
$({\bf 11,3,2,10})
\oplus({\bf 11,1,2,12})
\oplus({\bf 11,1,2,10})
\oplus({\bf 9,5,4,8})
\oplus({\bf 9,3,4,10})
\oplus({\bf 9,3,4,8})
\oplus({\bf 9,3,2,10})
\oplus({\bf 9,3,2,8})
\oplus({\bf 9,1,2,10})
\oplus({\bf 9,1,2,8})
\oplus({\bf 7,7,6,6})
\oplus({\bf 7,5,6,8})
\oplus({\bf 7,5,6,6})
\oplus({\bf 7,5,4,8})
\oplus({\bf 7,5,4,6})
\oplus({\bf 7,3,4,8})
\oplus({\bf 7,3,4,6})
\oplus({\bf 7,3,2,8})
\oplus({\bf 7,3,2,6})
\oplus({\bf 7,1,2,8})
\oplus({\bf 7,1,2,6})
\oplus({\bf 5,9,8,4})
\oplus({\bf 5,7,8,6})
\oplus({\bf 5,7,8,4})
\oplus({\bf 5,7,6,6})
\oplus({\bf 5,7,6,4})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,3,4,6})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,2,6})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,1,2,6})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,11,10,2})
\oplus({\bf 3,9,10,4})
\oplus({\bf 3,9,10,2})
\oplus({\bf 3,9,8,4})
\oplus({\bf 3,9,8,2})
\oplus({\bf 3,7,8,4})
\oplus({\bf 3,7,8,2})
\oplus({\bf 3,7,6,4})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,11,12,2})
\oplus({\bf 1,11,10,2})
\oplus({\bf 1,9,10,2})
\oplus({\bf 1,9,8,2})
\oplus({\bf 1,7,8,2})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 12,2,1,11})
\oplus({\bf 10,4,3,9})
\oplus({\bf 10,2,3,11})
\oplus({\bf 10,2,3,9})
\oplus({\bf 10,2,1,11})
\oplus({\bf 10,2,1,9})
\oplus({\bf 8,6,5,7})
\oplus({\bf 8,4,5,9})
\oplus({\bf 8,4,5,7})
\oplus({\bf 8,4,3,9})
\oplus({\bf 8,4,3,7})
\oplus({\bf 8,2,3,9})
\oplus({\bf 8,2,3,7})
\oplus({\bf 8,2,1,9})
\oplus({\bf 8,2,1,7})
\oplus({\bf 6,8,7,5})
\oplus({\bf 6,6,7,7})
\oplus({\bf 6,6,7,5})
\oplus({\bf 6,6,5,7})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,4,5,7})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,3,7})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,2,3,7})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,1,7})
\oplus({\bf 6,2,1,5})
\oplus({\bf 4,10,9,3})
\oplus({\bf 4,8,9,5})
\oplus({\bf 4,8,9,3})
\oplus({\bf 4,8,7,5})
\oplus({\bf 4,8,7,3})
\oplus({\bf 4,6,7,5})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,3,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,12,11,1})
\oplus({\bf 2,10,11,3})
\oplus({\bf 2,10,11,1})
\oplus({\bf 2,10,9,3})
\oplus({\bf 2,10,9,1})
\oplus({\bf 2,8,9,3})
\oplus({\bf 2,8,9,1})
\oplus({\bf 2,8,7,3})
\oplus({\bf 2,8,7,1})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,7,1})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 64064_{sv}}$&=&
$({\bf 11,3,10,2})
\oplus({\bf 11,1,12,2})
\oplus({\bf 11,1,10,2})
\oplus({\bf 9,5,8,4})
\oplus({\bf 9,3,10,4})
\oplus({\bf 9,3,10,2})
\oplus({\bf 9,3,8,4})
\oplus({\bf 9,3,8,2})
\oplus({\bf 9,1,10,2})
\oplus({\bf 9,1,8,2})
\oplus({\bf 7,7,6,6})
\oplus({\bf 7,5,8,6})
\oplus({\bf 7,5,8,4})
\oplus({\bf 7,5,6,6})
\oplus({\bf 7,5,6,4})
\oplus({\bf 7,3,8,4})
\oplus({\bf 7,3,8,2})
\oplus({\bf 7,3,6,4})
\oplus({\bf 7,3,6,2})
\oplus({\bf 7,1,8,2})
\oplus({\bf 7,1,6,2})
\oplus({\bf 5,9,4,8})
\oplus({\bf 5,7,6,8})
\oplus({\bf 5,7,6,6})
\oplus({\bf 5,7,4,8})
\oplus({\bf 5,7,4,6})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,2})
\oplus({\bf 3,11,2,10})
\oplus({\bf 3,9,4,10})
\oplus({\bf 3,9,4,8})
\oplus({\bf 3,9,2,10})
\oplus({\bf 3,9,2,8})
\oplus({\bf 3,7,4,8})
\oplus({\bf 3,7,4,6})
\oplus({\bf 3,7,2,8})
\oplus({\bf 3,7,2,6})
\oplus({\bf 3,5,4,6})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,2,6})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,11,2,12})
\oplus({\bf 1,11,2,10})
\oplus({\bf 1,9,2,10})
\oplus({\bf 1,9,2,8})
\oplus({\bf 1,7,2,8})
\oplus({\bf 1,7,2,6})
\oplus({\bf 1,5,2,6})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 12,2,11,1})
\oplus({\bf 10,4,9,3})
\oplus({\bf 10,2,11,3})
\oplus({\bf 10,2,11,1})
\oplus({\bf 10,2,9,3})
\oplus({\bf 10,2,9,1})
\oplus({\bf 8,6,7,5})
\oplus({\bf 8,4,9,5})
\oplus({\bf 8,4,9,3})
\oplus({\bf 8,4,7,5})
\oplus({\bf 8,4,7,3})
\oplus({\bf 8,2,9,3})
\oplus({\bf 8,2,9,1})
\oplus({\bf 8,2,7,3})
\oplus({\bf 8,2,7,1})
\oplus({\bf 6,8,5,7})
\oplus({\bf 6,6,7,7})
\oplus({\bf 6,6,7,5})
\oplus({\bf 6,6,5,7})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,4,7,5})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,7,1})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 4,10,3,9})
\oplus({\bf 4,8,5,9})
\oplus({\bf 4,8,5,7})
\oplus({\bf 4,8,3,9})
\oplus({\bf 4,8,3,7})
\oplus({\bf 4,6,5,7})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,3,7})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 2,12,1,11})
\oplus({\bf 2,10,3,11})
\oplus({\bf 2,10,3,9})
\oplus({\bf 2,10,1,11})
\oplus({\bf 2,10,1,9})
\oplus({\bf 2,8,3,9})
\oplus({\bf 2,8,3,7})
\oplus({\bf 2,8,1,9})
\oplus({\bf 2,8,1,7})
\oplus({\bf 2,6,3,7})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,1,7})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,4,3,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 64064_{vs}}$&=&
$({\bf 12,11,2,1})
\oplus({\bf 10,11,2,3})
\oplus({\bf 10,11,2,1})
\oplus({\bf 10,9,4,3})
\oplus({\bf 10,9,2,3})
\oplus({\bf 10,9,2,1})
\oplus({\bf 8,9,4,5})
\oplus({\bf 8,9,4,3})
\oplus({\bf 8,9,2,3})
\oplus({\bf 8,9,2,1})
\oplus({\bf 8,7,6,5})
\oplus({\bf 8,7,4,5})
\oplus({\bf 8,7,4,3})
\oplus({\bf 8,7,2,3})
\oplus({\bf 8,7,2,1})
\oplus({\bf 6,7,6,7})
\oplus({\bf 6,7,6,5})
\oplus({\bf 6,7,4,5})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,7,2,1})
\oplus({\bf 6,5,8,7})
\oplus({\bf 6,5,6,7})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 4,5,8,9})
\oplus({\bf 4,5,8,7})
\oplus({\bf 4,5,6,7})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,10,9})
\oplus({\bf 4,3,8,9})
\oplus({\bf 4,3,8,7})
\oplus({\bf 4,3,6,7})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 2,3,10,11})
\oplus({\bf 2,3,10,9})
\oplus({\bf 2,3,8,9})
\oplus({\bf 2,3,8,7})
\oplus({\bf 2,3,6,7})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,4,5})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,12,11})
\oplus({\bf 2,1,10,11})
\oplus({\bf 2,1,10,9})
\oplus({\bf 2,1,8,9})
\oplus({\bf 2,1,8,7})
\oplus({\bf 2,1,6,7})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 11,12,1,2})
\oplus({\bf 11,10,3,2})
\oplus({\bf 11,10,1,2})
\oplus({\bf 9,10,3,4})
\oplus({\bf 9,10,3,2})
\oplus({\bf 9,10,1,2})
\oplus({\bf 9,8,5,4})
\oplus({\bf 9,8,3,4})
\oplus({\bf 9,8,3,2})
\oplus({\bf 9,8,1,2})
\oplus({\bf 7,8,5,6})
\oplus({\bf 7,8,5,4})
\oplus({\bf 7,8,3,4})
\oplus({\bf 7,8,3,2})
\oplus({\bf 7,8,1,2})
\oplus({\bf 7,6,7,6})
\oplus({\bf 7,6,5,6})
\oplus({\bf 7,6,5,4})
\oplus({\bf 7,6,3,4})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,6,1,2})
\oplus({\bf 5,6,7,8})
\oplus({\bf 5,6,7,6})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,9,8})
\oplus({\bf 5,4,7,8})
\oplus({\bf 5,4,7,6})
\oplus({\bf 5,4,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,2})
\oplus({\bf 3,4,9,10})
\oplus({\bf 3,4,9,8})
\oplus({\bf 3,4,7,8})
\oplus({\bf 3,4,7,6})
\oplus({\bf 3,4,5,6})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,11,10})
\oplus({\bf 3,2,9,10})
\oplus({\bf 3,2,9,8})
\oplus({\bf 3,2,7,8})
\oplus({\bf 3,2,7,6})
\oplus({\bf 3,2,5,6})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,2,11,12})
\oplus({\bf 1,2,11,10})
\oplus({\bf 1,2,9,10})
\oplus({\bf 1,2,9,8})
\oplus({\bf 1,2,7,8})
\oplus({\bf 1,2,7,6})
\oplus({\bf 1,2,5,6})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 64064_{cs}}$&=&
$({\bf 12,1,2,11})
\oplus({\bf 10,3,4,9})
\oplus({\bf 10,3,2,11})
\oplus({\bf 10,3,2,9})
\oplus({\bf 10,1,2,11})
\oplus({\bf 10,1,2,9})
\oplus({\bf 8,5,6,7})
\oplus({\bf 8,5,4,9})
\oplus({\bf 8,5,4,7})
\oplus({\bf 8,3,4,9})
\oplus({\bf 8,3,4,7})
\oplus({\bf 8,3,2,9})
\oplus({\bf 8,3,2,7})
\oplus({\bf 8,1,2,9})
\oplus({\bf 8,1,2,7})
\oplus({\bf 6,7,8,5})
\oplus({\bf 6,7,6,7})
\oplus({\bf 6,7,6,5})
\oplus({\bf 6,5,6,7})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,4,7})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,3,4,7})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,2,7})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,1,2,7})
\oplus({\bf 6,1,2,5})
\oplus({\bf 4,9,10,3})
\oplus({\bf 4,9,8,5})
\oplus({\bf 4,9,8,3})
\oplus({\bf 4,7,8,5})
\oplus({\bf 4,7,8,3})
\oplus({\bf 4,7,6,5})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,5})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,11,12,1})
\oplus({\bf 2,11,10,3})
\oplus({\bf 2,11,10,1})
\oplus({\bf 2,9,10,3})
\oplus({\bf 2,9,10,1})
\oplus({\bf 2,9,8,3})
\oplus({\bf 2,9,8,1})
\oplus({\bf 2,7,8,3})
\oplus({\bf 2,7,8,1})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,6,1})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 11,2,3,10})
\oplus({\bf 11,2,1,12})
\oplus({\bf 11,2,1,10})
\oplus({\bf 9,4,5,8})
\oplus({\bf 9,4,3,10})
\oplus({\bf 9,4,3,8})
\oplus({\bf 9,2,3,10})
\oplus({\bf 9,2,3,8})
\oplus({\bf 9,2,1,10})
\oplus({\bf 9,2,1,8})
\oplus({\bf 7,6,7,6})
\oplus({\bf 7,6,5,8})
\oplus({\bf 7,6,5,6})
\oplus({\bf 7,4,5,8})
\oplus({\bf 7,4,5,6})
\oplus({\bf 7,4,3,8})
\oplus({\bf 7,4,3,6})
\oplus({\bf 7,2,3,8})
\oplus({\bf 7,2,3,6})
\oplus({\bf 7,2,1,8})
\oplus({\bf 7,2,1,6})
\oplus({\bf 5,8,9,4})
\oplus({\bf 5,8,7,6})
\oplus({\bf 5,8,7,4})
\oplus({\bf 5,6,7,6})
\oplus({\bf 5,6,7,4})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,4,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,3,6})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,2,3,6})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,1,6})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,10,11,2})
\oplus({\bf 3,10,9,4})
\oplus({\bf 3,10,9,2})
\oplus({\bf 3,8,9,4})
\oplus({\bf 3,8,9,2})
\oplus({\bf 3,8,7,4})
\oplus({\bf 3,8,7,2})
\oplus({\bf 3,6,7,4})
\oplus({\bf 3,6,7,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,12,11,2})
\oplus({\bf 1,10,11,2})
\oplus({\bf 1,10,9,2})
\oplus({\bf 1,8,9,2})
\oplus({\bf 1,8,7,2})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 64064_{vc}}$&=&
$({\bf 12,11,1,2})
\oplus({\bf 10,11,3,2})
\oplus({\bf 10,11,1,2})
\oplus({\bf 10,9,3,4})
\oplus({\bf 10,9,3,2})
\oplus({\bf 10,9,1,2})
\oplus({\bf 8,9,5,4})
\oplus({\bf 8,9,3,4})
\oplus({\bf 8,9,3,2})
\oplus({\bf 8,9,1,2})
\oplus({\bf 8,7,5,6})
\oplus({\bf 8,7,5,4})
\oplus({\bf 8,7,3,4})
\oplus({\bf 8,7,3,2})
\oplus({\bf 8,7,1,2})
\oplus({\bf 6,7,7,6})
\oplus({\bf 6,7,5,6})
\oplus({\bf 6,7,5,4})
\oplus({\bf 6,7,3,4})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,7,1,2})
\oplus({\bf 6,5,7,8})
\oplus({\bf 6,5,7,6})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,2})
\oplus({\bf 4,5,9,8})
\oplus({\bf 4,5,7,8})
\oplus({\bf 4,5,7,6})
\oplus({\bf 4,5,5,6})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,9,10})
\oplus({\bf 4,3,9,8})
\oplus({\bf 4,3,7,8})
\oplus({\bf 4,3,7,6})
\oplus({\bf 4,3,5,6})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,2})
\oplus({\bf 2,3,11,10})
\oplus({\bf 2,3,9,10})
\oplus({\bf 2,3,9,8})
\oplus({\bf 2,3,7,8})
\oplus({\bf 2,3,7,6})
\oplus({\bf 2,3,5,6})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,11,12})
\oplus({\bf 2,1,11,10})
\oplus({\bf 2,1,9,10})
\oplus({\bf 2,1,9,8})
\oplus({\bf 2,1,7,8})
\oplus({\bf 2,1,7,6})
\oplus({\bf 2,1,5,6})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 11,12,2,1})
\oplus({\bf 11,10,2,3})
\oplus({\bf 11,10,2,1})
\oplus({\bf 9,10,4,3})
\oplus({\bf 9,10,2,3})
\oplus({\bf 9,10,2,1})
\oplus({\bf 9,8,4,5})
\oplus({\bf 9,8,4,3})
\oplus({\bf 9,8,2,3})
\oplus({\bf 9,8,2,1})
\oplus({\bf 7,8,6,5})
\oplus({\bf 7,8,4,5})
\oplus({\bf 7,8,4,3})
\oplus({\bf 7,8,2,3})
\oplus({\bf 7,8,2,1})
\oplus({\bf 7,6,6,7})
\oplus({\bf 7,6,6,5})
\oplus({\bf 7,6,4,5})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,6,2,1})
\oplus({\bf 5,6,8,7})
\oplus({\bf 5,6,6,7})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,8,9})
\oplus({\bf 5,4,8,7})
\oplus({\bf 5,4,6,7})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 3,4,10,9})
\oplus({\bf 3,4,8,9})
\oplus({\bf 3,4,8,7})
\oplus({\bf 3,4,6,7})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,10,11})
\oplus({\bf 3,2,10,9})
\oplus({\bf 3,2,8,9})
\oplus({\bf 3,2,8,7})
\oplus({\bf 3,2,6,7})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,4,5})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,2,12,11})
\oplus({\bf 1,2,10,11})
\oplus({\bf 1,2,10,9})
\oplus({\bf 1,2,8,9})
\oplus({\bf 1,2,8,7})
\oplus({\bf 1,2,6,7})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 64064_{sc}}$&=&
$({\bf 12,1,11,2})
\oplus({\bf 10,3,11,2})
\oplus({\bf 10,3,9,4})
\oplus({\bf 10,3,9,2})
\oplus({\bf 10,1,11,2})
\oplus({\bf 10,1,9,2})
\oplus({\bf 8,5,9,4})
\oplus({\bf 8,5,7,6})
\oplus({\bf 8,5,7,4})
\oplus({\bf 8,3,9,4})
\oplus({\bf 8,3,9,2})
\oplus({\bf 8,3,7,4})
\oplus({\bf 8,3,7,2})
\oplus({\bf 8,1,9,2})
\oplus({\bf 8,1,7,2})
\oplus({\bf 6,7,7,6})
\oplus({\bf 6,7,5,8})
\oplus({\bf 6,7,5,6})
\oplus({\bf 6,5,7,6})
\oplus({\bf 6,5,7,4})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,3,7,4})
\oplus({\bf 6,3,7,2})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,2})
\oplus({\bf 4,9,5,8})
\oplus({\bf 4,9,3,10})
\oplus({\bf 4,9,3,8})
\oplus({\bf 4,7,5,8})
\oplus({\bf 4,7,5,6})
\oplus({\bf 4,7,3,8})
\oplus({\bf 4,7,3,6})
\oplus({\bf 4,5,5,6})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,3,6})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,2})
\oplus({\bf 2,11,3,10})
\oplus({\bf 2,11,1,12})
\oplus({\bf 2,11,1,10})
\oplus({\bf 2,9,3,10})
\oplus({\bf 2,9,3,8})
\oplus({\bf 2,9,1,10})
\oplus({\bf 2,9,1,8})
\oplus({\bf 2,7,3,8})
\oplus({\bf 2,7,3,6})
\oplus({\bf 2,7,1,8})
\oplus({\bf 2,7,1,6})
\oplus({\bf 2,5,3,6})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,1,6})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 11,2,12,1})
\oplus({\bf 11,2,10,3})
\oplus({\bf 11,2,10,1})
\oplus({\bf 9,4,10,3})
\oplus({\bf 9,4,8,5})
\oplus({\bf 9,4,8,3})
\oplus({\bf 9,2,10,3})
\oplus({\bf 9,2,10,1})
\oplus({\bf 9,2,8,3})
\oplus({\bf 9,2,8,1})
\oplus({\bf 7,6,8,5})
\oplus({\bf 7,6,6,7})
\oplus({\bf 7,6,6,5})
\oplus({\bf 7,4,8,5})
\oplus({\bf 7,4,8,3})
\oplus({\bf 7,4,6,5})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,2,8,3})
\oplus({\bf 7,2,8,1})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,6,1})
\oplus({\bf 5,8,6,7})
\oplus({\bf 5,8,4,9})
\oplus({\bf 5,8,4,7})
\oplus({\bf 5,6,6,7})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,4,7})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 3,10,4,9})
\oplus({\bf 3,10,2,11})
\oplus({\bf 3,10,2,9})
\oplus({\bf 3,8,4,9})
\oplus({\bf 3,8,4,7})
\oplus({\bf 3,8,2,9})
\oplus({\bf 3,8,2,7})
\oplus({\bf 3,6,4,7})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,2,7})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,5})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,12,2,11})
\oplus({\bf 1,10,2,11})
\oplus({\bf 1,10,2,9})
\oplus({\bf 1,8,2,9})
\oplus({\bf 1,8,2,7})
\oplus({\bf 1,6,2,7})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 64680_{cv}}$&=&
$({\bf 9,3,2,8})
\oplus({\bf 9,3,2,6})
\oplus({\bf 9,1,2,8})
\oplus({\bf 9,1,2,6})
\oplus({\bf 7,5,4,6})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,2,6})
\oplus({\bf 7,3,4,8})
\oplus2({\bf 7,3,4,6})
\oplus({\bf 7,3,4,4})
\oplus2({\bf 7,3,2,8})
\oplus3({\bf 7,3,2,6})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,1,4,8})
\oplus({\bf 7,1,4,6})
\oplus({\bf 7,1,2,10})
\oplus2({\bf 7,1,2,8})
\oplus2({\bf 7,1,2,6})
\oplus({\bf 7,1,2,4})
\oplus({\bf 5,7,6,4})
\oplus({\bf 5,7,6,2})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,5,6,6})
\oplus2({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus2({\bf 5,5,4,6})
\oplus3({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,3,6,6})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,4,8})
\oplus3({\bf 5,3,4,6})
\oplus3({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,3,2,8})
\oplus3({\bf 5,3,2,6})
\oplus3({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,4,6})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,2,8})
\oplus2({\bf 5,1,2,6})
\oplus2({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,9,8,2})
\oplus({\bf 3,9,6,2})
\oplus({\bf 3,7,8,4})
\oplus2({\bf 3,7,8,2})
\oplus2({\bf 3,7,6,4})
\oplus3({\bf 3,7,6,2})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,5,8,4})
\oplus({\bf 3,5,8,2})
\oplus({\bf 3,5,6,6})
\oplus3({\bf 3,5,6,4})
\oplus3({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus3({\bf 3,5,4,4})
\oplus3({\bf 3,5,4,2})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus3({\bf 3,3,4,4})
\oplus3({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus3({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,9,8,2})
\oplus({\bf 1,9,6,2})
\oplus({\bf 1,7,10,2})
\oplus({\bf 1,7,8,4})
\oplus2({\bf 1,7,8,2})
\oplus({\bf 1,7,6,4})
\oplus2({\bf 1,7,6,2})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,5,8,2})
\oplus({\bf 1,5,6,4})
\oplus2({\bf 1,5,6,2})
\oplus({\bf 1,5,4,4})
\oplus2({\bf 1,5,4,2})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,2,1,7})
\oplus({\bf 8,4,3,7})
\oplus({\bf 8,4,3,5})
\oplus({\bf 8,4,1,7})
\oplus({\bf 8,2,3,9})
\oplus2({\bf 8,2,3,7})
\oplus({\bf 8,2,3,5})
\oplus({\bf 8,2,1,9})
\oplus2({\bf 8,2,1,7})
\oplus({\bf 8,2,1,5})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus({\bf 6,4,5,7})
\oplus2({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus2({\bf 6,4,3,7})
\oplus3({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,1,7})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,2,5,7})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,3,9})
\oplus3({\bf 6,2,3,7})
\oplus3({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,1,9})
\oplus2({\bf 6,2,1,7})
\oplus2({\bf 6,2,1,5})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,8,7,3})
\oplus({\bf 4,8,7,1})
\oplus({\bf 4,8,5,3})
\oplus({\bf 4,6,7,5})
\oplus2({\bf 4,6,7,3})
\oplus({\bf 4,6,7,1})
\oplus2({\bf 4,6,5,5})
\oplus3({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,5,7})
\oplus3({\bf 4,4,5,5})
\oplus3({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus3({\bf 4,4,3,5})
\oplus3({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,3,7})
\oplus3({\bf 4,2,3,5})
\oplus3({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus2({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,10,7,1})
\oplus({\bf 2,8,9,3})
\oplus({\bf 2,8,9,1})
\oplus2({\bf 2,8,7,3})
\oplus2({\bf 2,8,7,1})
\oplus({\bf 2,8,5,3})
\oplus({\bf 2,8,5,1})
\oplus({\bf 2,6,9,3})
\oplus({\bf 2,6,9,1})
\oplus({\bf 2,6,7,5})
\oplus3({\bf 2,6,7,3})
\oplus2({\bf 2,6,7,1})
\oplus({\bf 2,6,5,5})
\oplus3({\bf 2,6,5,3})
\oplus2({\bf 2,6,5,1})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,7,1})
\oplus({\bf 2,4,5,5})
\oplus3({\bf 2,4,5,3})
\oplus2({\bf 2,4,5,1})
\oplus({\bf 2,4,3,5})
\oplus3({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 64680_{sv}}$&=&
$({\bf 9,3,8,2})
\oplus({\bf 9,3,6,2})
\oplus({\bf 9,1,8,2})
\oplus({\bf 9,1,6,2})
\oplus({\bf 7,5,6,4})
\oplus({\bf 7,5,6,2})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,3,8,4})
\oplus2({\bf 7,3,8,2})
\oplus2({\bf 7,3,6,4})
\oplus3({\bf 7,3,6,2})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,1,10,2})
\oplus({\bf 7,1,8,4})
\oplus2({\bf 7,1,8,2})
\oplus({\bf 7,1,6,4})
\oplus2({\bf 7,1,6,2})
\oplus({\bf 7,1,4,2})
\oplus({\bf 5,7,4,6})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,2,6})
\oplus({\bf 5,5,6,6})
\oplus2({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus2({\bf 5,5,4,6})
\oplus3({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus({\bf 5,5,2,4})
\oplus({\bf 5,3,8,4})
\oplus({\bf 5,3,8,2})
\oplus({\bf 5,3,6,6})
\oplus3({\bf 5,3,6,4})
\oplus3({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus3({\bf 5,3,4,4})
\oplus3({\bf 5,3,4,2})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,8,2})
\oplus({\bf 5,1,6,4})
\oplus2({\bf 5,1,6,2})
\oplus({\bf 5,1,4,4})
\oplus2({\bf 5,1,4,2})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,9,2,8})
\oplus({\bf 3,9,2,6})
\oplus({\bf 3,7,4,8})
\oplus2({\bf 3,7,4,6})
\oplus({\bf 3,7,4,4})
\oplus2({\bf 3,7,2,8})
\oplus3({\bf 3,7,2,6})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,5,6,6})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,4,8})
\oplus3({\bf 3,5,4,6})
\oplus3({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,5,2,8})
\oplus3({\bf 3,5,2,6})
\oplus3({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,6})
\oplus3({\bf 3,3,4,4})
\oplus3({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus3({\bf 3,3,2,4})
\oplus3({\bf 3,3,2,2})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,9,2,8})
\oplus({\bf 1,9,2,6})
\oplus({\bf 1,7,4,8})
\oplus({\bf 1,7,4,6})
\oplus({\bf 1,7,2,10})
\oplus2({\bf 1,7,2,8})
\oplus2({\bf 1,7,2,6})
\oplus({\bf 1,7,2,4})
\oplus({\bf 1,5,4,6})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,2,8})
\oplus2({\bf 1,5,2,6})
\oplus2({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,2,7,1})
\oplus({\bf 8,4,7,3})
\oplus({\bf 8,4,7,1})
\oplus({\bf 8,4,5,3})
\oplus({\bf 8,2,9,3})
\oplus({\bf 8,2,9,1})
\oplus2({\bf 8,2,7,3})
\oplus2({\bf 8,2,7,1})
\oplus({\bf 8,2,5,3})
\oplus({\bf 8,2,5,1})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus({\bf 6,4,7,5})
\oplus2({\bf 6,4,7,3})
\oplus({\bf 6,4,7,1})
\oplus2({\bf 6,4,5,5})
\oplus3({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,2,9,3})
\oplus({\bf 6,2,9,1})
\oplus({\bf 6,2,7,5})
\oplus3({\bf 6,2,7,3})
\oplus2({\bf 6,2,7,1})
\oplus({\bf 6,2,5,5})
\oplus3({\bf 6,2,5,3})
\oplus2({\bf 6,2,5,1})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 4,8,3,7})
\oplus({\bf 4,8,3,5})
\oplus({\bf 4,8,1,7})
\oplus({\bf 4,6,5,7})
\oplus2({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus2({\bf 4,6,3,7})
\oplus3({\bf 4,6,3,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,1,7})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,5,7})
\oplus3({\bf 4,4,5,5})
\oplus3({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus3({\bf 4,4,3,5})
\oplus3({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,7,1})
\oplus({\bf 4,2,5,5})
\oplus3({\bf 4,2,5,3})
\oplus2({\bf 4,2,5,1})
\oplus({\bf 4,2,3,5})
\oplus3({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,10,1,7})
\oplus({\bf 2,8,3,9})
\oplus2({\bf 2,8,3,7})
\oplus({\bf 2,8,3,5})
\oplus({\bf 2,8,1,9})
\oplus2({\bf 2,8,1,7})
\oplus({\bf 2,8,1,5})
\oplus({\bf 2,6,5,7})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,3,9})
\oplus3({\bf 2,6,3,7})
\oplus3({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,1,9})
\oplus2({\bf 2,6,1,7})
\oplus2({\bf 2,6,1,5})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,3,7})
\oplus3({\bf 2,4,3,5})
\oplus3({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus2({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,5})
\oplus3({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 64680_{vs}}$&=&
$({\bf 10,7,2,1})
\oplus({\bf 8,9,2,3})
\oplus({\bf 8,9,2,1})
\oplus({\bf 8,7,4,3})
\oplus({\bf 8,7,4,1})
\oplus2({\bf 8,7,2,3})
\oplus2({\bf 8,7,2,1})
\oplus({\bf 8,5,4,3})
\oplus({\bf 8,5,2,3})
\oplus({\bf 8,5,2,1})
\oplus({\bf 6,9,2,3})
\oplus({\bf 6,9,2,1})
\oplus({\bf 6,7,4,5})
\oplus2({\bf 6,7,4,3})
\oplus({\bf 6,7,4,1})
\oplus({\bf 6,7,2,5})
\oplus3({\bf 6,7,2,3})
\oplus2({\bf 6,7,2,1})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus2({\bf 6,5,4,5})
\oplus3({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus3({\bf 6,5,2,3})
\oplus2({\bf 6,5,2,1})
\oplus({\bf 6,3,6,5})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,6,7})
\oplus2({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,7})
\oplus3({\bf 4,5,4,5})
\oplus3({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus3({\bf 4,5,2,3})
\oplus2({\bf 4,5,2,1})
\oplus({\bf 4,3,8,7})
\oplus({\bf 4,3,8,5})
\oplus2({\bf 4,3,6,7})
\oplus3({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,4,7})
\oplus3({\bf 4,3,4,5})
\oplus3({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,5})
\oplus3({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,8,7})
\oplus({\bf 4,1,6,7})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,5,6,7})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,8,9})
\oplus2({\bf 2,3,8,7})
\oplus({\bf 2,3,8,5})
\oplus({\bf 2,3,6,9})
\oplus3({\bf 2,3,6,7})
\oplus3({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,7})
\oplus3({\bf 2,3,4,5})
\oplus3({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,10,7})
\oplus({\bf 2,1,8,9})
\oplus2({\bf 2,1,8,7})
\oplus({\bf 2,1,8,5})
\oplus({\bf 2,1,6,9})
\oplus2({\bf 2,1,6,7})
\oplus2({\bf 2,1,6,5})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,4,7})
\oplus2({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,8,3,2})
\oplus({\bf 9,8,1,2})
\oplus({\bf 9,6,3,2})
\oplus({\bf 9,6,1,2})
\oplus({\bf 7,10,1,2})
\oplus({\bf 7,8,3,4})
\oplus2({\bf 7,8,3,2})
\oplus({\bf 7,8,1,4})
\oplus2({\bf 7,8,1,2})
\oplus({\bf 7,6,5,4})
\oplus({\bf 7,6,5,2})
\oplus2({\bf 7,6,3,4})
\oplus3({\bf 7,6,3,2})
\oplus({\bf 7,6,1,4})
\oplus2({\bf 7,6,1,2})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,2})
\oplus({\bf 5,8,3,4})
\oplus({\bf 5,8,3,2})
\oplus({\bf 5,8,1,2})
\oplus({\bf 5,6,5,6})
\oplus2({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus3({\bf 5,6,3,4})
\oplus3({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus2({\bf 5,6,1,2})
\oplus({\bf 5,4,7,6})
\oplus({\bf 5,4,7,4})
\oplus2({\bf 5,4,5,6})
\oplus3({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus3({\bf 5,4,3,4})
\oplus3({\bf 5,4,3,2})
\oplus({\bf 5,4,1,4})
\oplus2({\bf 5,4,1,2})
\oplus({\bf 5,2,7,6})
\oplus({\bf 5,2,5,6})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,6,5,6})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,8})
\oplus2({\bf 3,4,7,6})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,5,8})
\oplus3({\bf 3,4,5,6})
\oplus3({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus3({\bf 3,4,3,4})
\oplus3({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,9,8})
\oplus({\bf 3,2,9,6})
\oplus2({\bf 3,2,7,8})
\oplus3({\bf 3,2,7,6})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,5,8})
\oplus3({\bf 3,2,5,6})
\oplus3({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus3({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,4,7,8})
\oplus({\bf 1,4,7,6})
\oplus({\bf 1,4,5,6})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,9,8})
\oplus({\bf 1,2,9,6})
\oplus({\bf 1,2,7,10})
\oplus2({\bf 1,2,7,8})
\oplus2({\bf 1,2,7,6})
\oplus({\bf 1,2,7,4})
\oplus({\bf 1,2,5,8})
\oplus2({\bf 1,2,5,6})
\oplus2({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 64680_{cs}}$&=&
$({\bf 10,1,2,7})
\oplus({\bf 8,3,4,7})
\oplus({\bf 8,3,4,5})
\oplus({\bf 8,3,2,9})
\oplus2({\bf 8,3,2,7})
\oplus({\bf 8,3,2,5})
\oplus({\bf 8,1,4,7})
\oplus({\bf 8,1,2,9})
\oplus2({\bf 8,1,2,7})
\oplus({\bf 8,1,2,5})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,4,7})
\oplus2({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,7})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,3,6,5})
\oplus2({\bf 6,3,4,7})
\oplus3({\bf 6,3,4,5})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,3,2,9})
\oplus3({\bf 6,3,2,7})
\oplus3({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,1,4,7})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,2,9})
\oplus2({\bf 6,1,2,7})
\oplus2({\bf 6,1,2,5})
\oplus({\bf 6,1,2,3})
\oplus({\bf 4,7,8,3})
\oplus({\bf 4,7,8,1})
\oplus({\bf 4,7,6,5})
\oplus2({\bf 4,7,6,3})
\oplus({\bf 4,7,6,1})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,5,8,3})
\oplus2({\bf 4,5,6,5})
\oplus3({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus3({\bf 4,5,4,5})
\oplus3({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,4,7})
\oplus3({\bf 4,3,4,5})
\oplus3({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus3({\bf 4,3,2,5})
\oplus3({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,2,7})
\oplus2({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,8,3})
\oplus({\bf 2,9,8,1})
\oplus({\bf 2,9,6,3})
\oplus({\bf 2,9,6,1})
\oplus({\bf 2,7,10,1})
\oplus2({\bf 2,7,8,3})
\oplus2({\bf 2,7,8,1})
\oplus({\bf 2,7,6,5})
\oplus3({\bf 2,7,6,3})
\oplus2({\bf 2,7,6,1})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,4,1})
\oplus({\bf 2,5,8,3})
\oplus({\bf 2,5,8,1})
\oplus({\bf 2,5,6,5})
\oplus3({\bf 2,5,6,3})
\oplus2({\bf 2,5,6,1})
\oplus({\bf 2,5,4,5})
\oplus3({\bf 2,5,4,3})
\oplus2({\bf 2,5,4,1})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,5})
\oplus3({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus3({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,3,8})
\oplus({\bf 9,2,3,6})
\oplus({\bf 9,2,1,8})
\oplus({\bf 9,2,1,6})
\oplus({\bf 7,4,5,6})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,3,8})
\oplus2({\bf 7,4,3,6})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,1,8})
\oplus({\bf 7,4,1,6})
\oplus({\bf 7,2,5,6})
\oplus2({\bf 7,2,3,8})
\oplus3({\bf 7,2,3,6})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,1,10})
\oplus2({\bf 7,2,1,8})
\oplus2({\bf 7,2,1,6})
\oplus({\bf 7,2,1,4})
\oplus({\bf 5,6,7,4})
\oplus({\bf 5,6,7,2})
\oplus({\bf 5,6,5,6})
\oplus2({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,4,7,4})
\oplus2({\bf 5,4,5,6})
\oplus3({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,8})
\oplus3({\bf 5,4,3,6})
\oplus3({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,2,5,6})
\oplus({\bf 5,2,5,4})
\oplus({\bf 5,2,3,8})
\oplus3({\bf 5,2,3,6})
\oplus3({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,8})
\oplus2({\bf 5,2,1,6})
\oplus2({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,8,9,2})
\oplus({\bf 3,8,7,4})
\oplus2({\bf 3,8,7,2})
\oplus({\bf 3,8,5,4})
\oplus({\bf 3,8,5,2})
\oplus({\bf 3,6,9,2})
\oplus2({\bf 3,6,7,4})
\oplus3({\bf 3,6,7,2})
\oplus({\bf 3,6,5,6})
\oplus3({\bf 3,6,5,4})
\oplus3({\bf 3,6,5,2})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,6})
\oplus3({\bf 3,4,5,4})
\oplus3({\bf 3,4,5,2})
\oplus({\bf 3,4,3,6})
\oplus3({\bf 3,4,3,4})
\oplus3({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus3({\bf 3,2,3,4})
\oplus3({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,10,7,2})
\oplus({\bf 1,8,9,2})
\oplus({\bf 1,8,7,4})
\oplus2({\bf 1,8,7,2})
\oplus({\bf 1,8,5,2})
\oplus({\bf 1,6,9,2})
\oplus({\bf 1,6,7,4})
\oplus2({\bf 1,6,7,2})
\oplus({\bf 1,6,5,4})
\oplus2({\bf 1,6,5,2})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,4,7,2})
\oplus({\bf 1,4,5,4})
\oplus2({\bf 1,4,5,2})
\oplus({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 64680_{vc}}$&=&
$({\bf 10,7,1,2})
\oplus({\bf 8,9,3,2})
\oplus({\bf 8,9,1,2})
\oplus({\bf 8,7,3,4})
\oplus2({\bf 8,7,3,2})
\oplus({\bf 8,7,1,4})
\oplus2({\bf 8,7,1,2})
\oplus({\bf 8,5,3,4})
\oplus({\bf 8,5,3,2})
\oplus({\bf 8,5,1,2})
\oplus({\bf 6,9,3,2})
\oplus({\bf 6,9,1,2})
\oplus({\bf 6,7,5,4})
\oplus({\bf 6,7,5,2})
\oplus2({\bf 6,7,3,4})
\oplus3({\bf 6,7,3,2})
\oplus({\bf 6,7,1,4})
\oplus2({\bf 6,7,1,2})
\oplus({\bf 6,5,5,6})
\oplus2({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus3({\bf 6,5,3,4})
\oplus3({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus2({\bf 6,5,1,2})
\oplus({\bf 6,3,5,6})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,2})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,7,6})
\oplus({\bf 4,5,7,4})
\oplus2({\bf 4,5,5,6})
\oplus3({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus3({\bf 4,5,3,4})
\oplus3({\bf 4,5,3,2})
\oplus({\bf 4,5,1,4})
\oplus2({\bf 4,5,1,2})
\oplus({\bf 4,3,7,8})
\oplus2({\bf 4,3,7,6})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,5,8})
\oplus3({\bf 4,3,5,6})
\oplus3({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus3({\bf 4,3,3,4})
\oplus3({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,7,8})
\oplus({\bf 4,1,7,6})
\oplus({\bf 4,1,5,6})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,5,7,6})
\oplus({\bf 2,5,5,6})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,9,8})
\oplus({\bf 2,3,9,6})
\oplus2({\bf 2,3,7,8})
\oplus3({\bf 2,3,7,6})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,5,8})
\oplus3({\bf 2,3,5,6})
\oplus3({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus3({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,9,8})
\oplus({\bf 2,1,9,6})
\oplus({\bf 2,1,7,10})
\oplus2({\bf 2,1,7,8})
\oplus2({\bf 2,1,7,6})
\oplus({\bf 2,1,7,4})
\oplus({\bf 2,1,5,8})
\oplus2({\bf 2,1,5,6})
\oplus2({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,8,2,3})
\oplus({\bf 9,8,2,1})
\oplus({\bf 9,6,2,3})
\oplus({\bf 9,6,2,1})
\oplus({\bf 7,10,2,1})
\oplus({\bf 7,8,4,3})
\oplus({\bf 7,8,4,1})
\oplus2({\bf 7,8,2,3})
\oplus2({\bf 7,8,2,1})
\oplus({\bf 7,6,4,5})
\oplus2({\bf 7,6,4,3})
\oplus({\bf 7,6,4,1})
\oplus({\bf 7,6,2,5})
\oplus3({\bf 7,6,2,3})
\oplus2({\bf 7,6,2,1})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,4,2,1})
\oplus({\bf 5,8,4,3})
\oplus({\bf 5,8,2,3})
\oplus({\bf 5,8,2,1})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus2({\bf 5,6,4,5})
\oplus3({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus3({\bf 5,6,2,3})
\oplus2({\bf 5,6,2,1})
\oplus({\bf 5,4,6,7})
\oplus2({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,7})
\oplus3({\bf 5,4,4,5})
\oplus3({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus3({\bf 5,4,2,3})
\oplus2({\bf 5,4,2,1})
\oplus({\bf 5,2,6,7})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,6,6,5})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,8,7})
\oplus({\bf 3,4,8,5})
\oplus2({\bf 3,4,6,7})
\oplus3({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,4,7})
\oplus3({\bf 3,4,4,5})
\oplus3({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,5})
\oplus3({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,8,9})
\oplus2({\bf 3,2,8,7})
\oplus({\bf 3,2,8,5})
\oplus({\bf 3,2,6,9})
\oplus3({\bf 3,2,6,7})
\oplus3({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,7})
\oplus3({\bf 3,2,4,5})
\oplus3({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,4,8,7})
\oplus({\bf 1,4,6,7})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,10,7})
\oplus({\bf 1,2,8,9})
\oplus2({\bf 1,2,8,7})
\oplus({\bf 1,2,8,5})
\oplus({\bf 1,2,6,9})
\oplus2({\bf 1,2,6,7})
\oplus2({\bf 1,2,6,5})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,4,7})
\oplus2({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 64680_{sc}}$&=&
$({\bf 10,1,7,2})
\oplus({\bf 8,3,9,2})
\oplus({\bf 8,3,7,4})
\oplus2({\bf 8,3,7,2})
\oplus({\bf 8,3,5,4})
\oplus({\bf 8,3,5,2})
\oplus({\bf 8,1,9,2})
\oplus({\bf 8,1,7,4})
\oplus2({\bf 8,1,7,2})
\oplus({\bf 8,1,5,2})
\oplus({\bf 6,5,7,4})
\oplus({\bf 6,5,7,2})
\oplus({\bf 6,5,5,6})
\oplus2({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,3,9,2})
\oplus2({\bf 6,3,7,4})
\oplus3({\bf 6,3,7,2})
\oplus({\bf 6,3,5,6})
\oplus3({\bf 6,3,5,4})
\oplus3({\bf 6,3,5,2})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,1,9,2})
\oplus({\bf 6,1,7,4})
\oplus2({\bf 6,1,7,2})
\oplus({\bf 6,1,5,4})
\oplus2({\bf 6,1,5,2})
\oplus({\bf 6,1,3,2})
\oplus({\bf 4,7,5,6})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,3,8})
\oplus2({\bf 4,7,3,6})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,1,8})
\oplus({\bf 4,7,1,6})
\oplus({\bf 4,5,7,4})
\oplus2({\bf 4,5,5,6})
\oplus3({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,8})
\oplus3({\bf 4,5,3,6})
\oplus3({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,6})
\oplus3({\bf 4,3,5,4})
\oplus3({\bf 4,3,5,2})
\oplus({\bf 4,3,3,6})
\oplus3({\bf 4,3,3,4})
\oplus3({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,7,2})
\oplus({\bf 4,1,5,4})
\oplus2({\bf 4,1,5,2})
\oplus({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,3,8})
\oplus({\bf 2,9,3,6})
\oplus({\bf 2,9,1,8})
\oplus({\bf 2,9,1,6})
\oplus({\bf 2,7,5,6})
\oplus2({\bf 2,7,3,8})
\oplus3({\bf 2,7,3,6})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,1,10})
\oplus2({\bf 2,7,1,8})
\oplus2({\bf 2,7,1,6})
\oplus({\bf 2,7,1,4})
\oplus({\bf 2,5,5,6})
\oplus({\bf 2,5,5,4})
\oplus({\bf 2,5,3,8})
\oplus3({\bf 2,5,3,6})
\oplus3({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,8})
\oplus2({\bf 2,5,1,6})
\oplus2({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus3({\bf 2,3,3,4})
\oplus3({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,8,3})
\oplus({\bf 9,2,8,1})
\oplus({\bf 9,2,6,3})
\oplus({\bf 9,2,6,1})
\oplus({\bf 7,4,8,3})
\oplus({\bf 7,4,8,1})
\oplus({\bf 7,4,6,5})
\oplus2({\bf 7,4,6,3})
\oplus({\bf 7,4,6,1})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,2,10,1})
\oplus2({\bf 7,2,8,3})
\oplus2({\bf 7,2,8,1})
\oplus({\bf 7,2,6,5})
\oplus3({\bf 7,2,6,3})
\oplus2({\bf 7,2,6,1})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,4,1})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,4,7})
\oplus2({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,7})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,4,8,3})
\oplus2({\bf 5,4,6,5})
\oplus3({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus3({\bf 5,4,4,5})
\oplus3({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,2,8,3})
\oplus({\bf 5,2,8,1})
\oplus({\bf 5,2,6,5})
\oplus3({\bf 5,2,6,3})
\oplus2({\bf 5,2,6,1})
\oplus({\bf 5,2,4,5})
\oplus3({\bf 5,2,4,3})
\oplus2({\bf 5,2,4,1})
\oplus({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,8,4,7})
\oplus({\bf 3,8,4,5})
\oplus({\bf 3,8,2,9})
\oplus2({\bf 3,8,2,7})
\oplus({\bf 3,8,2,5})
\oplus({\bf 3,6,6,5})
\oplus2({\bf 3,6,4,7})
\oplus3({\bf 3,6,4,5})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,6,2,9})
\oplus3({\bf 3,6,2,7})
\oplus3({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,4,7})
\oplus3({\bf 3,4,4,5})
\oplus3({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus3({\bf 3,4,2,5})
\oplus3({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,5})
\oplus3({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus3({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,10,2,7})
\oplus({\bf 1,8,4,7})
\oplus({\bf 1,8,2,9})
\oplus2({\bf 1,8,2,7})
\oplus({\bf 1,8,2,5})
\oplus({\bf 1,6,4,7})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,2,9})
\oplus2({\bf 1,6,2,7})
\oplus2({\bf 1,6,2,5})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,2,7})
\oplus2({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 65892_{v}}$&=&
$({\bf 15,15,1,1})
\oplus({\bf 13,13,3,3})
\oplus({\bf 13,13,1,1})
\oplus({\bf 11,11,5,5})
\oplus({\bf 11,11,3,3})
\oplus({\bf 11,11,1,1})
\oplus({\bf 9,9,7,7})
\oplus({\bf 9,9,5,5})
\oplus({\bf 9,9,3,3})
\oplus({\bf 9,9,1,1})
\oplus({\bf 7,7,9,9})
\oplus({\bf 7,7,7,7})
\oplus({\bf 7,7,5,5})
\oplus({\bf 7,7,3,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 5,5,11,11})
\oplus({\bf 5,5,9,9})
\oplus({\bf 5,5,7,7})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 3,3,13,13})
\oplus({\bf 3,3,11,11})
\oplus({\bf 3,3,9,9})
\oplus({\bf 3,3,7,7})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 1,1,15,15})
\oplus({\bf 1,1,13,13})
\oplus({\bf 1,1,11,11})
\oplus({\bf 1,1,9,9})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 14,14,2,2})
\oplus({\bf 12,12,4,4})
\oplus({\bf 12,12,2,2})
\oplus({\bf 10,10,6,6})
\oplus({\bf 10,10,4,4})
\oplus({\bf 10,10,2,2})
\oplus({\bf 8,8,8,8})
\oplus({\bf 8,8,6,6})
\oplus({\bf 8,8,4,4})
\oplus({\bf 8,8,2,2})
\oplus({\bf 6,6,10,10})
\oplus({\bf 6,6,8,8})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 4,4,12,12})
\oplus({\bf 4,4,10,10})
\oplus({\bf 4,4,8,8})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 2,2,14,14})
\oplus({\bf 2,2,12,12})
\oplus({\bf 2,2,10,10})
\oplus({\bf 2,2,8,8})
\oplus({\bf 2,2,6,6})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 65892_{c}}$&=&
$({\bf 15,1,1,15})
\oplus({\bf 13,3,3,13})
\oplus({\bf 13,1,1,13})
\oplus({\bf 11,5,5,11})
\oplus({\bf 11,3,3,11})
\oplus({\bf 11,1,1,11})
\oplus({\bf 9,7,7,9})
\oplus({\bf 9,5,5,9})
\oplus({\bf 9,3,3,9})
\oplus({\bf 9,1,1,9})
\oplus({\bf 7,9,9,7})
\oplus({\bf 7,7,7,7})
\oplus({\bf 7,5,5,7})
\oplus({\bf 7,3,3,7})
\oplus({\bf 7,1,1,7})
\oplus({\bf 5,11,11,5})
\oplus({\bf 5,9,9,5})
\oplus({\bf 5,7,7,5})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,1,1,5})
\oplus({\bf 3,13,13,3})
\oplus({\bf 3,11,11,3})
\oplus({\bf 3,9,9,3})
\oplus({\bf 3,7,7,3})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,15,15,1})
\oplus({\bf 1,13,13,1})
\oplus({\bf 1,11,11,1})
\oplus({\bf 1,9,9,1})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,1,1,1})
\oplus({\bf 14,2,2,14})
\oplus({\bf 12,4,4,12})
\oplus({\bf 12,2,2,12})
\oplus({\bf 10,6,6,10})
\oplus({\bf 10,4,4,10})
\oplus({\bf 10,2,2,10})
\oplus({\bf 8,8,8,8})
\oplus({\bf 8,6,6,8})
\oplus({\bf 8,4,4,8})
\oplus({\bf 8,2,2,8})
\oplus({\bf 6,10,10,6})
\oplus({\bf 6,8,8,6})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,2,2,6})
\oplus({\bf 4,12,12,4})
\oplus({\bf 4,10,10,4})
\oplus({\bf 4,8,8,4})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,2,2,4})
\oplus({\bf 2,14,14,2})
\oplus({\bf 2,12,12,2})
\oplus({\bf 2,10,10,2})
\oplus({\bf 2,8,8,2})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 65892_{s}}$&=&
$({\bf 15,1,15,1})
\oplus({\bf 13,3,13,3})
\oplus({\bf 13,1,13,1})
\oplus({\bf 11,5,11,5})
\oplus({\bf 11,3,11,3})
\oplus({\bf 11,1,11,1})
\oplus({\bf 9,7,9,7})
\oplus({\bf 9,5,9,5})
\oplus({\bf 9,3,9,3})
\oplus({\bf 9,1,9,1})
\oplus({\bf 7,9,7,9})
\oplus({\bf 7,7,7,7})
\oplus({\bf 7,5,7,5})
\oplus({\bf 7,3,7,3})
\oplus({\bf 7,1,7,1})
\oplus({\bf 5,11,5,11})
\oplus({\bf 5,9,5,9})
\oplus({\bf 5,7,5,7})
\oplus({\bf 5,5,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 3,13,3,13})
\oplus({\bf 3,11,3,11})
\oplus({\bf 3,9,3,9})
\oplus({\bf 3,7,3,7})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,3,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 1,15,1,15})
\oplus({\bf 1,13,1,13})
\oplus({\bf 1,11,1,11})
\oplus({\bf 1,9,1,9})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 14,2,14,2})
\oplus({\bf 12,4,12,4})
\oplus({\bf 12,2,12,2})
\oplus({\bf 10,6,10,6})
\oplus({\bf 10,4,10,4})
\oplus({\bf 10,2,10,2})
\oplus({\bf 8,8,8,8})
\oplus({\bf 8,6,8,6})
\oplus({\bf 8,4,8,4})
\oplus({\bf 8,2,8,2})
\oplus({\bf 6,10,6,10})
\oplus({\bf 6,8,6,8})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,2,6,2})
\oplus({\bf 4,12,4,12})
\oplus({\bf 4,10,4,10})
\oplus({\bf 4,8,4,8})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,4,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 2,14,2,14})
\oplus({\bf 2,12,2,12})
\oplus({\bf 2,10,2,10})
\oplus({\bf 2,8,2,8})
\oplus({\bf 2,6,2,6})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,2,2,2})$\\
%
${\bf 66066_{v}}$&=&
$({\bf 9,9,3,1})
\oplus({\bf 9,9,1,3})
\oplus({\bf 9,9,1,1})
\oplus({\bf 9,7,3,3})
\oplus({\bf 9,7,3,1})
\oplus({\bf 9,7,1,3})
\oplus({\bf 9,7,1,1})
\oplus({\bf 7,9,3,3})
\oplus({\bf 7,9,3,1})
\oplus({\bf 7,9,1,3})
\oplus({\bf 7,9,1,1})
\oplus({\bf 7,7,5,3})
\oplus({\bf 7,7,3,5})
\oplus3({\bf 7,7,3,3})
\oplus2({\bf 7,7,3,1})
\oplus2({\bf 7,7,1,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,3,5})
\oplus2({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 7,5,1,1})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,3,5})
\oplus2({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,7,1,1})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,5,7})
\oplus3({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus2({\bf 5,5,3,5})
\oplus3({\bf 5,5,3,3})
\oplus2({\bf 5,5,3,1})
\oplus2({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,7,7})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,5,7})
\oplus2({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 3,5,7,7})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,5,7})
\oplus2({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,9,7})
\oplus({\bf 3,3,7,9})
\oplus3({\bf 3,3,7,7})
\oplus2({\bf 3,3,7,5})
\oplus2({\bf 3,3,5,7})
\oplus3({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus2({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus2({\bf 3,3,3,1})
\oplus2({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,9,9})
\oplus({\bf 3,1,9,7})
\oplus({\bf 3,1,7,9})
\oplus2({\bf 3,1,7,7})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,5,7})
\oplus2({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus2({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,3,9,9})
\oplus({\bf 1,3,9,7})
\oplus({\bf 1,3,7,9})
\oplus2({\bf 1,3,7,7})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,5,7})
\oplus2({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus2({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,9,9})
\oplus({\bf 1,1,9,7})
\oplus({\bf 1,1,7,9})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,7,5})
\oplus({\bf 1,1,5,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,3,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 10,8,2,2})
\oplus({\bf 8,10,2,2})
\oplus({\bf 8,8,4,2})
\oplus({\bf 8,8,2,4})
\oplus3({\bf 8,8,2,2})
\oplus({\bf 8,6,4,4})
\oplus({\bf 8,6,4,2})
\oplus({\bf 8,6,2,4})
\oplus2({\bf 8,6,2,2})
\oplus({\bf 6,8,4,4})
\oplus({\bf 6,8,4,2})
\oplus({\bf 6,8,2,4})
\oplus2({\bf 6,8,2,2})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,6})
\oplus3({\bf 6,6,4,4})
\oplus2({\bf 6,6,4,2})
\oplus2({\bf 6,6,2,4})
\oplus3({\bf 6,6,2,2})
\oplus({\bf 6,4,6,6})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,4,6})
\oplus2({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus2({\bf 6,4,2,2})
\oplus({\bf 4,6,6,6})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,4,6})
\oplus2({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus2({\bf 4,6,2,2})
\oplus({\bf 4,4,8,6})
\oplus({\bf 4,4,6,8})
\oplus3({\bf 4,4,6,6})
\oplus2({\bf 4,4,6,4})
\oplus2({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus2({\bf 4,4,2,4})
\oplus3({\bf 4,4,2,2})
\oplus({\bf 4,2,8,8})
\oplus({\bf 4,2,8,6})
\oplus({\bf 4,2,6,8})
\oplus2({\bf 4,2,6,6})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,4,8,8})
\oplus({\bf 2,4,8,6})
\oplus({\bf 2,4,6,8})
\oplus2({\bf 2,4,6,6})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,10,8})
\oplus({\bf 2,2,8,10})
\oplus3({\bf 2,2,8,8})
\oplus2({\bf 2,2,8,6})
\oplus2({\bf 2,2,6,8})
\oplus3({\bf 2,2,6,6})
\oplus2({\bf 2,2,6,4})
\oplus2({\bf 2,2,4,6})
\oplus3({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 66066_{c}}$&=&
$({\bf 9,3,3,7})
\oplus({\bf 9,3,1,9})
\oplus({\bf 9,3,1,7})
\oplus({\bf 9,1,3,9})
\oplus({\bf 9,1,3,7})
\oplus({\bf 9,1,1,9})
\oplus({\bf 9,1,1,7})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,3,7})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,3,5,7})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,3,9})
\oplus3({\bf 7,3,3,7})
\oplus2({\bf 7,3,3,5})
\oplus({\bf 7,3,1,9})
\oplus2({\bf 7,3,1,7})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,1,3,9})
\oplus2({\bf 7,1,3,7})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,1,9})
\oplus({\bf 7,1,1,7})
\oplus({\bf 7,1,1,5})
\oplus({\bf 5,7,7,3})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,7})
\oplus3({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,3,7})
\oplus2({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,3,5,7})
\oplus2({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus2({\bf 5,3,3,7})
\oplus3({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,1,7})
\oplus2({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,3,7})
\oplus2({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,7})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 3,9,9,1})
\oplus({\bf 3,9,7,3})
\oplus({\bf 3,9,7,1})
\oplus({\bf 3,7,9,3})
\oplus({\bf 3,7,9,1})
\oplus({\bf 3,7,7,5})
\oplus3({\bf 3,7,7,3})
\oplus2({\bf 3,7,7,1})
\oplus({\bf 3,7,5,5})
\oplus2({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,5,7,5})
\oplus2({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus2({\bf 3,5,5,5})
\oplus3({\bf 3,5,5,3})
\oplus2({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus2({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus2({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus2({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,3,5})
\oplus2({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,9,9,3})
\oplus({\bf 1,9,9,1})
\oplus({\bf 1,9,7,3})
\oplus({\bf 1,9,7,1})
\oplus({\bf 1,7,9,3})
\oplus({\bf 1,7,9,1})
\oplus2({\bf 1,7,7,3})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,7,5,1})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,7,1})
\oplus2({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus2({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 10,2,2,8})
\oplus({\bf 8,4,4,6})
\oplus({\bf 8,4,2,8})
\oplus({\bf 8,4,2,6})
\oplus({\bf 8,2,4,8})
\oplus({\bf 8,2,4,6})
\oplus({\bf 8,2,2,10})
\oplus3({\bf 8,2,2,8})
\oplus2({\bf 8,2,2,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,4,6,6})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,4,8})
\oplus3({\bf 6,4,4,6})
\oplus2({\bf 6,4,4,4})
\oplus({\bf 6,4,2,8})
\oplus2({\bf 6,4,2,6})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,2,4,8})
\oplus2({\bf 6,2,4,6})
\oplus({\bf 6,2,4,4})
\oplus2({\bf 6,2,2,8})
\oplus3({\bf 6,2,2,6})
\oplus2({\bf 6,2,2,4})
\oplus({\bf 4,8,8,2})
\oplus({\bf 4,8,6,4})
\oplus({\bf 4,8,6,2})
\oplus({\bf 4,6,8,4})
\oplus({\bf 4,6,8,2})
\oplus({\bf 4,6,6,6})
\oplus3({\bf 4,6,6,4})
\oplus2({\bf 4,6,6,2})
\oplus({\bf 4,6,4,6})
\oplus2({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,4,6,6})
\oplus2({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus2({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus2({\bf 4,2,2,6})
\oplus3({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,10,8,2})
\oplus({\bf 2,8,10,2})
\oplus({\bf 2,8,8,4})
\oplus3({\bf 2,8,8,2})
\oplus({\bf 2,8,6,4})
\oplus2({\bf 2,8,6,2})
\oplus({\bf 2,6,8,4})
\oplus2({\bf 2,6,8,2})
\oplus2({\bf 2,6,6,4})
\oplus3({\bf 2,6,6,2})
\oplus({\bf 2,6,4,4})
\oplus2({\bf 2,6,4,2})
\oplus({\bf 2,4,6,4})
\oplus2({\bf 2,4,6,2})
\oplus2({\bf 2,4,4,4})
\oplus3({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 66066_{s}}$&=&
$({\bf 9,3,9,1})
\oplus({\bf 9,3,7,3})
\oplus({\bf 9,3,7,1})
\oplus({\bf 9,1,9,3})
\oplus({\bf 9,1,9,1})
\oplus({\bf 9,1,7,3})
\oplus({\bf 9,1,7,1})
\oplus({\bf 7,5,7,3})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,3,9,3})
\oplus({\bf 7,3,9,1})
\oplus({\bf 7,3,7,5})
\oplus3({\bf 7,3,7,3})
\oplus2({\bf 7,3,7,1})
\oplus({\bf 7,3,5,5})
\oplus2({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,1,9,3})
\oplus({\bf 7,1,9,1})
\oplus2({\bf 7,1,7,3})
\oplus({\bf 7,1,7,1})
\oplus({\bf 7,1,5,3})
\oplus({\bf 7,1,5,1})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,3,7})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,7})
\oplus3({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,3,7})
\oplus2({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,3,7,5})
\oplus2({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus2({\bf 5,3,5,5})
\oplus3({\bf 5,3,5,3})
\oplus2({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,7,1})
\oplus2({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 3,9,3,7})
\oplus({\bf 3,9,1,9})
\oplus({\bf 3,9,1,7})
\oplus({\bf 3,7,5,7})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,3,9})
\oplus3({\bf 3,7,3,7})
\oplus2({\bf 3,7,3,5})
\oplus({\bf 3,7,1,9})
\oplus2({\bf 3,7,1,7})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,5,5,7})
\oplus2({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus2({\bf 3,5,3,7})
\oplus3({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,1,7})
\oplus2({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus2({\bf 3,3,3,5})
\oplus3({\bf 3,3,3,3})
\oplus2({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus2({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus2({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 3,1,1,1})
\oplus({\bf 1,9,3,9})
\oplus({\bf 1,9,3,7})
\oplus({\bf 1,9,1,9})
\oplus({\bf 1,9,1,7})
\oplus({\bf 1,7,3,9})
\oplus2({\bf 1,7,3,7})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,1,9})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,7,1,5})
\oplus({\bf 1,5,3,7})
\oplus2({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,7})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,3,3,5})
\oplus2({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,3,1,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,3,1})
\oplus({\bf 1,1,1,3})
\oplus({\bf 10,2,8,2})
\oplus({\bf 8,4,8,2})
\oplus({\bf 8,4,6,4})
\oplus({\bf 8,4,6,2})
\oplus({\bf 8,2,10,2})
\oplus({\bf 8,2,8,4})
\oplus3({\bf 8,2,8,2})
\oplus({\bf 8,2,6,4})
\oplus2({\bf 8,2,6,2})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,4,8,4})
\oplus({\bf 6,4,8,2})
\oplus({\bf 6,4,6,6})
\oplus3({\bf 6,4,6,4})
\oplus2({\bf 6,4,6,2})
\oplus({\bf 6,4,4,6})
\oplus2({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,2,8,4})
\oplus2({\bf 6,2,8,2})
\oplus2({\bf 6,2,6,4})
\oplus3({\bf 6,2,6,2})
\oplus({\bf 6,2,4,4})
\oplus2({\bf 6,2,4,2})
\oplus({\bf 4,8,4,6})
\oplus({\bf 4,8,2,8})
\oplus({\bf 4,8,2,6})
\oplus({\bf 4,6,6,6})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,4,8})
\oplus3({\bf 4,6,4,6})
\oplus2({\bf 4,6,4,4})
\oplus({\bf 4,6,2,8})
\oplus2({\bf 4,6,2,6})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,4,6,6})
\oplus2({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus2({\bf 4,4,4,6})
\oplus3({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus2({\bf 4,2,6,2})
\oplus2({\bf 4,2,4,4})
\oplus3({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,10,2,8})
\oplus({\bf 2,8,4,8})
\oplus({\bf 2,8,4,6})
\oplus({\bf 2,8,2,10})
\oplus3({\bf 2,8,2,8})
\oplus2({\bf 2,8,2,6})
\oplus({\bf 2,6,4,8})
\oplus2({\bf 2,6,4,6})
\oplus({\bf 2,6,4,4})
\oplus2({\bf 2,6,2,8})
\oplus3({\bf 2,6,2,6})
\oplus2({\bf 2,6,2,4})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus2({\bf 2,4,2,6})
\oplus3({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 71344_{vc}}$&=&
$({\bf 9,7,2,4})
\oplus({\bf 9,5,2,6})
\oplus({\bf 9,5,2,4})
\oplus({\bf 7,9,4,2})
\oplus({\bf 7,7,4,4})
\oplus({\bf 7,7,4,2})
\oplus({\bf 7,7,2,4})
\oplus({\bf 7,7,2,2})
\oplus({\bf 7,5,4,6})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,6})
\oplus2({\bf 7,5,2,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 7,3,4,8})
\oplus({\bf 7,3,4,6})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,6})
\oplus({\bf 7,3,2,4})
\oplus({\bf 5,9,6,2})
\oplus({\bf 5,9,4,2})
\oplus({\bf 5,7,6,4})
\oplus({\bf 5,7,6,2})
\oplus({\bf 5,7,4,4})
\oplus2({\bf 5,7,4,2})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus2({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus2({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,6,8})
\oplus({\bf 5,3,6,6})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,8})
\oplus2({\bf 5,3,4,6})
\oplus2({\bf 5,3,4,4})
\oplus2({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus2({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,6,10})
\oplus({\bf 5,1,6,8})
\oplus({\bf 5,1,6,6})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,8})
\oplus({\bf 5,1,4,6})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,7,8,4})
\oplus({\bf 3,7,6,4})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,5,8,6})
\oplus({\bf 3,5,8,4})
\oplus({\bf 3,5,6,6})
\oplus2({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus2({\bf 3,5,4,4})
\oplus2({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus2({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,8,8})
\oplus({\bf 3,3,8,6})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,6,8})
\oplus2({\bf 3,3,6,6})
\oplus2({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus2({\bf 3,3,4,6})
\oplus3({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus2({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,6,8})
\oplus({\bf 3,1,6,6})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,4,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,5,10,6})
\oplus({\bf 1,5,8,6})
\oplus({\bf 1,5,8,4})
\oplus({\bf 1,5,6,6})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,6})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,8,6})
\oplus({\bf 1,3,6,6})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,4,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,6,1,5})
\oplus({\bf 8,8,3,3})
\oplus({\bf 8,6,3,5})
\oplus({\bf 8,6,3,3})
\oplus({\bf 8,6,1,5})
\oplus({\bf 8,6,1,3})
\oplus({\bf 8,4,3,7})
\oplus({\bf 8,4,3,5})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,1,5})
\oplus({\bf 6,10,5,1})
\oplus({\bf 6,8,5,3})
\oplus({\bf 6,8,5,1})
\oplus({\bf 6,8,3,3})
\oplus({\bf 6,8,3,1})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,5,1})
\oplus({\bf 6,6,3,5})
\oplus2({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,5})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,5,7})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,7})
\oplus2({\bf 6,4,3,5})
\oplus2({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,2,5,9})
\oplus({\bf 6,2,5,7})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 6,2,3,7})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,1,5})
\oplus({\bf 4,8,7,3})
\oplus({\bf 4,8,5,3})
\oplus({\bf 4,8,5,1})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,6,7,5})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,5,5})
\oplus2({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,5})
\oplus2({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,7,7})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,5,7})
\oplus2({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus2({\bf 4,4,3,5})
\oplus3({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,9})
\oplus({\bf 4,2,7,7})
\oplus({\bf 4,2,7,5})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,5,9})
\oplus2({\bf 4,2,5,7})
\oplus2({\bf 4,2,5,5})
\oplus2({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus2({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,6,9,5})
\oplus({\bf 2,6,7,5})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,4,9,7})
\oplus({\bf 2,4,9,5})
\oplus({\bf 2,4,7,7})
\oplus2({\bf 2,4,7,5})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,5,7})
\oplus2({\bf 2,4,5,5})
\oplus2({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus2({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,7,7})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,5,7})
\oplus2({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 71344_{vs}}$&=&
$({\bf 9,7,4,2})
\oplus({\bf 9,5,6,2})
\oplus({\bf 9,5,4,2})
\oplus({\bf 7,9,2,4})
\oplus({\bf 7,7,4,4})
\oplus({\bf 7,7,4,2})
\oplus({\bf 7,7,2,4})
\oplus({\bf 7,7,2,2})
\oplus({\bf 7,5,6,4})
\oplus({\bf 7,5,6,2})
\oplus({\bf 7,5,4,4})
\oplus2({\bf 7,5,4,2})
\oplus({\bf 7,5,2,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 7,3,8,4})
\oplus({\bf 7,3,6,4})
\oplus({\bf 7,3,6,2})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,4})
\oplus({\bf 5,9,2,6})
\oplus({\bf 5,9,2,4})
\oplus({\bf 5,7,4,6})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,6})
\oplus2({\bf 5,7,2,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus2({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus2({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,8,6})
\oplus({\bf 5,3,8,4})
\oplus({\bf 5,3,6,6})
\oplus2({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus2({\bf 5,3,4,4})
\oplus2({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus2({\bf 5,3,2,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 5,1,10,6})
\oplus({\bf 5,1,8,6})
\oplus({\bf 5,1,8,4})
\oplus({\bf 5,1,6,6})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,6})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,7,4,8})
\oplus({\bf 3,7,4,6})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,6})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,5,6,8})
\oplus({\bf 3,5,6,6})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,8})
\oplus2({\bf 3,5,4,6})
\oplus2({\bf 3,5,4,4})
\oplus2({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus2({\bf 3,5,2,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,8,8})
\oplus({\bf 3,3,8,6})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,6,8})
\oplus2({\bf 3,3,6,6})
\oplus2({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus2({\bf 3,3,4,6})
\oplus3({\bf 3,3,4,4})
\oplus2({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus2({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,8,6})
\oplus({\bf 3,1,6,6})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,4,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,5,6,10})
\oplus({\bf 1,5,6,8})
\oplus({\bf 1,5,6,6})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,8})
\oplus({\bf 1,5,4,6})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,6,8})
\oplus({\bf 1,3,6,6})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,4,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,6,5,1})
\oplus({\bf 8,8,3,3})
\oplus({\bf 8,6,5,3})
\oplus({\bf 8,6,5,1})
\oplus({\bf 8,6,3,3})
\oplus({\bf 8,6,3,1})
\oplus({\bf 8,4,7,3})
\oplus({\bf 8,4,5,3})
\oplus({\bf 8,4,5,1})
\oplus({\bf 8,4,3,3})
\oplus({\bf 6,10,1,5})
\oplus({\bf 6,8,3,5})
\oplus({\bf 6,8,3,3})
\oplus({\bf 6,8,1,5})
\oplus({\bf 6,8,1,3})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,5,1})
\oplus({\bf 6,6,3,5})
\oplus2({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,5})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,7,5})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,5,5})
\oplus2({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,5})
\oplus2({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,2,9,5})
\oplus({\bf 6,2,7,5})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,1,5})
\oplus({\bf 4,8,3,7})
\oplus({\bf 4,8,3,5})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,1,5})
\oplus({\bf 4,6,5,7})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,7})
\oplus2({\bf 4,6,3,5})
\oplus2({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,7,7})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,5,7})
\oplus2({\bf 4,4,5,5})
\oplus2({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus2({\bf 4,4,3,5})
\oplus3({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,9,7})
\oplus({\bf 4,2,9,5})
\oplus({\bf 4,2,7,7})
\oplus2({\bf 4,2,7,5})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,5,7})
\oplus2({\bf 4,2,5,5})
\oplus2({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus2({\bf 4,2,3,5})
\oplus2({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,6,5,9})
\oplus({\bf 2,6,5,7})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,6,3,7})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,4,7,9})
\oplus({\bf 2,4,7,7})
\oplus({\bf 2,4,7,5})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,5,9})
\oplus2({\bf 2,4,5,7})
\oplus2({\bf 2,4,5,5})
\oplus2({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus2({\bf 2,4,3,5})
\oplus2({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,7,7})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,5,7})
\oplus2({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 71344_{sv}}$&=&
$({\bf 10,5,6,1})
\oplus({\bf 8,7,4,3})
\oplus({\bf 8,5,6,3})
\oplus({\bf 8,5,6,1})
\oplus({\bf 8,5,4,3})
\oplus({\bf 8,5,4,1})
\oplus({\bf 8,3,8,3})
\oplus({\bf 8,3,6,3})
\oplus({\bf 8,3,6,1})
\oplus({\bf 8,3,4,3})
\oplus({\bf 6,9,2,5})
\oplus({\bf 6,7,4,5})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,2,5})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,6,1})
\oplus({\bf 6,5,4,5})
\oplus2({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,8,5})
\oplus({\bf 6,3,8,3})
\oplus({\bf 6,3,6,5})
\oplus2({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,5})
\oplus2({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,1,10,5})
\oplus({\bf 6,1,8,5})
\oplus({\bf 6,1,8,3})
\oplus({\bf 6,1,6,5})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,2,5})
\oplus({\bf 4,9,2,7})
\oplus({\bf 4,9,2,5})
\oplus({\bf 4,7,4,7})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,2,7})
\oplus2({\bf 4,7,2,5})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,6,7})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus2({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus2({\bf 4,5,2,5})
\oplus2({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,8,7})
\oplus({\bf 4,3,8,5})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,6,7})
\oplus2({\bf 4,3,6,5})
\oplus2({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus2({\bf 4,3,4,5})
\oplus3({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus2({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,8,5})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,7,4,9})
\oplus({\bf 2,7,4,7})
\oplus({\bf 2,7,4,5})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,2,7})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,5,6,9})
\oplus({\bf 2,5,6,7})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,9})
\oplus2({\bf 2,5,4,7})
\oplus2({\bf 2,5,4,5})
\oplus2({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,7})
\oplus2({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,6,7})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,7})
\oplus2({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,6,5,2})
\oplus({\bf 9,4,7,2})
\oplus({\bf 9,4,5,2})
\oplus({\bf 7,8,3,4})
\oplus({\bf 7,6,5,4})
\oplus({\bf 7,6,5,2})
\oplus({\bf 7,6,3,4})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,4,7,4})
\oplus({\bf 7,4,7,2})
\oplus({\bf 7,4,5,4})
\oplus2({\bf 7,4,5,2})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,2,9,4})
\oplus({\bf 7,2,7,4})
\oplus({\bf 7,2,7,2})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,5,2})
\oplus({\bf 7,2,3,4})
\oplus({\bf 5,10,1,6})
\oplus({\bf 5,8,3,6})
\oplus({\bf 5,8,3,4})
\oplus({\bf 5,8,1,6})
\oplus({\bf 5,8,1,4})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus2({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,6})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,7,6})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus2({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus2({\bf 5,4,3,4})
\oplus2({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,9,6})
\oplus({\bf 5,2,9,4})
\oplus({\bf 5,2,7,6})
\oplus2({\bf 5,2,7,4})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,6})
\oplus2({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus2({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,8,3,8})
\oplus({\bf 3,8,3,6})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,8,1,6})
\oplus({\bf 3,6,5,8})
\oplus({\bf 3,6,5,6})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,8})
\oplus2({\bf 3,6,3,6})
\oplus2({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,6})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,4,7,8})
\oplus({\bf 3,4,7,6})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,8})
\oplus2({\bf 3,4,5,6})
\oplus2({\bf 3,4,5,4})
\oplus2({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus2({\bf 3,4,3,6})
\oplus3({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,7,6})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,5,6})
\oplus2({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus2({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,6,5,10})
\oplus({\bf 1,6,5,8})
\oplus({\bf 1,6,5,6})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,8})
\oplus({\bf 1,6,3,6})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,4,5,8})
\oplus({\bf 1,4,5,6})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,5,6})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 71344_{sc}}$&=&
$({\bf 10,1,6,5})
\oplus({\bf 8,3,8,3})
\oplus({\bf 8,3,6,5})
\oplus({\bf 8,3,6,3})
\oplus({\bf 8,3,4,7})
\oplus({\bf 8,3,4,5})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,1,6,5})
\oplus({\bf 8,1,6,3})
\oplus({\bf 8,1,4,5})
\oplus({\bf 6,5,10,1})
\oplus({\bf 6,5,8,3})
\oplus({\bf 6,5,8,1})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,6,1})
\oplus({\bf 6,5,4,7})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,9})
\oplus({\bf 6,5,2,7})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,8,3})
\oplus({\bf 6,3,8,1})
\oplus({\bf 6,3,6,5})
\oplus2({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,7})
\oplus2({\bf 6,3,4,5})
\oplus2({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,7})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,1,6,5})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,2,5})
\oplus({\bf 4,7,8,3})
\oplus({\bf 4,7,6,5})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,7,4,7})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,2,9})
\oplus({\bf 4,7,2,7})
\oplus({\bf 4,7,2,5})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,8,3})
\oplus({\bf 4,5,8,1})
\oplus({\bf 4,5,6,5})
\oplus2({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus2({\bf 4,5,4,5})
\oplus2({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,9})
\oplus2({\bf 4,5,2,7})
\oplus2({\bf 4,5,2,5})
\oplus2({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,6,5})
\oplus2({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus2({\bf 4,3,4,5})
\oplus3({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus2({\bf 4,3,2,5})
\oplus2({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,5})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,9,6,5})
\oplus({\bf 2,9,4,7})
\oplus({\bf 2,9,4,5})
\oplus({\bf 2,7,6,5})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,4,7})
\oplus2({\bf 2,7,4,5})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,2,7})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,7})
\oplus2({\bf 2,5,4,5})
\oplus2({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,7})
\oplus2({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,4,7})
\oplus2({\bf 2,3,4,5})
\oplus2({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,7,4})
\oplus({\bf 9,2,5,6})
\oplus({\bf 9,2,5,4})
\oplus({\bf 7,4,9,2})
\oplus({\bf 7,4,7,4})
\oplus({\bf 7,4,7,2})
\oplus({\bf 7,4,5,6})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,4,3,8})
\oplus({\bf 7,4,3,6})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,2,7,4})
\oplus({\bf 7,2,7,2})
\oplus({\bf 7,2,5,6})
\oplus2({\bf 7,2,5,4})
\oplus({\bf 7,2,5,2})
\oplus({\bf 7,2,3,6})
\oplus({\bf 7,2,3,4})
\oplus({\bf 5,6,9,2})
\oplus({\bf 5,6,7,4})
\oplus({\bf 5,6,7,2})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,8})
\oplus({\bf 5,6,3,6})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,10})
\oplus({\bf 5,6,1,8})
\oplus({\bf 5,6,1,6})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,9,2})
\oplus({\bf 5,4,7,4})
\oplus2({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus2({\bf 5,4,5,2})
\oplus({\bf 5,4,3,8})
\oplus2({\bf 5,4,3,6})
\oplus2({\bf 5,4,3,4})
\oplus2({\bf 5,4,3,2})
\oplus({\bf 5,4,1,8})
\oplus({\bf 5,4,1,6})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,7,4})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,6})
\oplus2({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus2({\bf 5,2,3,4})
\oplus({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,8,7,4})
\oplus({\bf 3,8,5,6})
\oplus({\bf 3,8,5,4})
\oplus({\bf 3,8,3,8})
\oplus({\bf 3,8,3,6})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,6,7,4})
\oplus({\bf 3,6,7,2})
\oplus({\bf 3,6,5,6})
\oplus2({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,8})
\oplus2({\bf 3,6,3,6})
\oplus2({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,8})
\oplus({\bf 3,6,1,6})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,6})
\oplus2({\bf 3,4,5,4})
\oplus2({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus2({\bf 3,4,3,6})
\oplus3({\bf 3,4,3,4})
\oplus2({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,5,6})
\oplus2({\bf 3,2,5,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus2({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,10,5,6})
\oplus({\bf 1,8,5,6})
\oplus({\bf 1,8,5,4})
\oplus({\bf 1,8,3,6})
\oplus({\bf 1,6,5,6})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,6})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,4,5,6})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,5,6})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 71344_{cv}}$&=&
$({\bf 10,5,1,6})
\oplus({\bf 8,7,3,4})
\oplus({\bf 8,5,3,6})
\oplus({\bf 8,5,3,4})
\oplus({\bf 8,5,1,6})
\oplus({\bf 8,5,1,4})
\oplus({\bf 8,3,3,8})
\oplus({\bf 8,3,3,6})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,3,1,6})
\oplus({\bf 6,9,5,2})
\oplus({\bf 6,7,5,4})
\oplus({\bf 6,7,5,2})
\oplus({\bf 6,7,3,4})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus2({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,6})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,5,8})
\oplus({\bf 6,3,5,6})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,8})
\oplus2({\bf 6,3,3,6})
\oplus2({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,6})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,1,5,10})
\oplus({\bf 6,1,5,8})
\oplus({\bf 6,1,5,6})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,8})
\oplus({\bf 6,1,3,6})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,1,6})
\oplus({\bf 4,9,7,2})
\oplus({\bf 4,9,5,2})
\oplus({\bf 4,7,7,4})
\oplus({\bf 4,7,7,2})
\oplus({\bf 4,7,5,4})
\oplus2({\bf 4,7,5,2})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,5,7,6})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus2({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus2({\bf 4,5,3,4})
\oplus2({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,8})
\oplus({\bf 4,3,7,6})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,8})
\oplus2({\bf 4,3,5,6})
\oplus2({\bf 4,3,5,4})
\oplus2({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus2({\bf 4,3,3,6})
\oplus3({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,5,8})
\oplus({\bf 4,1,5,6})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,7,9,4})
\oplus({\bf 2,7,7,4})
\oplus({\bf 2,7,7,2})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,5,9,6})
\oplus({\bf 2,5,9,4})
\oplus({\bf 2,5,7,6})
\oplus2({\bf 2,5,7,4})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,6})
\oplus2({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus2({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,7,6})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,5,6})
\oplus2({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus2({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,5,6})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,6,2,5})
\oplus({\bf 9,4,2,7})
\oplus({\bf 9,4,2,5})
\oplus({\bf 7,8,4,3})
\oplus({\bf 7,6,4,5})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,2,5})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,4,4,7})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,2,7})
\oplus2({\bf 7,4,2,5})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,2,4,9})
\oplus({\bf 7,2,4,7})
\oplus({\bf 7,2,4,5})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,2,7})
\oplus({\bf 7,2,2,5})
\oplus({\bf 5,10,6,1})
\oplus({\bf 5,8,6,3})
\oplus({\bf 5,8,6,1})
\oplus({\bf 5,8,4,3})
\oplus({\bf 5,8,4,1})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,6,1})
\oplus({\bf 5,6,4,5})
\oplus2({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,6,7})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus2({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus2({\bf 5,4,2,5})
\oplus2({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,6,9})
\oplus({\bf 5,2,6,7})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,9})
\oplus2({\bf 5,2,4,7})
\oplus2({\bf 5,2,4,5})
\oplus2({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,7})
\oplus2({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,8,8,3})
\oplus({\bf 3,8,6,3})
\oplus({\bf 3,8,6,1})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,6,8,5})
\oplus({\bf 3,6,8,3})
\oplus({\bf 3,6,6,5})
\oplus2({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,5})
\oplus2({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,8,7})
\oplus({\bf 3,4,8,5})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,6,7})
\oplus2({\bf 3,4,6,5})
\oplus2({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus2({\bf 3,4,4,5})
\oplus3({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus2({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,7})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,7})
\oplus2({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,6,10,5})
\oplus({\bf 1,6,8,5})
\oplus({\bf 1,6,8,3})
\oplus({\bf 1,6,6,5})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,4,8,5})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 71344_{cs}}$&=&
$({\bf 10,1,5,6})
\oplus({\bf 8,3,7,4})
\oplus({\bf 8,3,5,6})
\oplus({\bf 8,3,5,4})
\oplus({\bf 8,3,3,8})
\oplus({\bf 8,3,3,6})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,1,5,6})
\oplus({\bf 8,1,5,4})
\oplus({\bf 8,1,3,6})
\oplus({\bf 6,5,9,2})
\oplus({\bf 6,5,7,4})
\oplus({\bf 6,5,7,2})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,8})
\oplus({\bf 6,5,3,6})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,10})
\oplus({\bf 6,5,1,8})
\oplus({\bf 6,5,1,6})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,7,4})
\oplus({\bf 6,3,7,2})
\oplus({\bf 6,3,5,6})
\oplus2({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,8})
\oplus2({\bf 6,3,3,6})
\oplus2({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,8})
\oplus({\bf 6,3,1,6})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,1,5,6})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,6})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,1,6})
\oplus({\bf 4,7,9,2})
\oplus({\bf 4,7,7,4})
\oplus({\bf 4,7,7,2})
\oplus({\bf 4,7,5,6})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,7,3,8})
\oplus({\bf 4,7,3,6})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,5,9,2})
\oplus({\bf 4,5,7,4})
\oplus2({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus2({\bf 4,5,5,2})
\oplus({\bf 4,5,3,8})
\oplus2({\bf 4,5,3,6})
\oplus2({\bf 4,5,3,4})
\oplus2({\bf 4,5,3,2})
\oplus({\bf 4,5,1,8})
\oplus({\bf 4,5,1,6})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,6})
\oplus2({\bf 4,3,5,4})
\oplus2({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus2({\bf 4,3,3,6})
\oplus3({\bf 4,3,3,4})
\oplus2({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,3,1,2})
\oplus({\bf 4,1,5,6})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,9,7,4})
\oplus({\bf 2,9,5,6})
\oplus({\bf 2,9,5,4})
\oplus({\bf 2,7,7,4})
\oplus({\bf 2,7,7,2})
\oplus({\bf 2,7,5,6})
\oplus2({\bf 2,7,5,4})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,7,3,6})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,5,7,4})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,6})
\oplus2({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus2({\bf 2,5,3,4})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,5,6})
\oplus2({\bf 2,3,5,4})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus2({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,5,6})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,6,5})
\oplus({\bf 9,2,4,7})
\oplus({\bf 9,2,4,5})
\oplus({\bf 7,4,8,3})
\oplus({\bf 7,4,6,5})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,4,4,7})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,2,9})
\oplus({\bf 7,4,2,7})
\oplus({\bf 7,4,2,5})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,2,6,5})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,4,7})
\oplus2({\bf 7,2,4,5})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,2,7})
\oplus({\bf 7,2,2,5})
\oplus({\bf 5,6,10,1})
\oplus({\bf 5,6,8,3})
\oplus({\bf 5,6,8,1})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,6,1})
\oplus({\bf 5,6,4,7})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,9})
\oplus({\bf 5,6,2,7})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,8,3})
\oplus({\bf 5,4,8,1})
\oplus({\bf 5,4,6,5})
\oplus2({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus2({\bf 5,4,4,5})
\oplus2({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,9})
\oplus2({\bf 5,4,2,7})
\oplus2({\bf 5,4,2,5})
\oplus2({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,7})
\oplus2({\bf 5,2,4,5})
\oplus2({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,7})
\oplus2({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,8,8,3})
\oplus({\bf 3,8,6,5})
\oplus({\bf 3,8,6,3})
\oplus({\bf 3,8,4,7})
\oplus({\bf 3,8,4,5})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,6,8,3})
\oplus({\bf 3,6,8,1})
\oplus({\bf 3,6,6,5})
\oplus2({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,7})
\oplus2({\bf 3,6,4,5})
\oplus2({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,7})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,6,5})
\oplus2({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus2({\bf 3,4,4,5})
\oplus3({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus2({\bf 3,4,2,5})
\oplus2({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,4,7})
\oplus2({\bf 3,2,4,5})
\oplus2({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,10,6,5})
\oplus({\bf 1,8,6,5})
\oplus({\bf 1,8,6,3})
\oplus({\bf 1,8,4,5})
\oplus({\bf 1,6,6,5})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,5})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 72072_{v}}$&=&
$({\bf 9,5,2,2})
\oplus({\bf 7,7,4,2})
\oplus({\bf 7,7,2,4})
\oplus2({\bf 7,7,2,2})
\oplus({\bf 7,5,4,4})
\oplus2({\bf 7,5,4,2})
\oplus2({\bf 7,5,2,4})
\oplus4({\bf 7,5,2,2})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,4})
\oplus2({\bf 7,3,2,2})
\oplus({\bf 5,9,2,2})
\oplus({\bf 5,7,4,4})
\oplus2({\bf 5,7,4,2})
\oplus2({\bf 5,7,2,4})
\oplus4({\bf 5,7,2,2})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus4({\bf 5,5,4,4})
\oplus5({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus5({\bf 5,5,2,4})
\oplus6({\bf 5,5,2,2})
\oplus({\bf 5,3,6,6})
\oplus2({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus2({\bf 5,3,4,6})
\oplus5({\bf 5,3,4,4})
\oplus4({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus4({\bf 5,3,2,4})
\oplus5({\bf 5,3,2,2})
\oplus({\bf 5,1,6,6})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,4,6})
\oplus2({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus2({\bf 5,1,2,2})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,4})
\oplus2({\bf 3,7,2,2})
\oplus({\bf 3,5,6,6})
\oplus2({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus2({\bf 3,5,4,6})
\oplus5({\bf 3,5,4,4})
\oplus4({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus4({\bf 3,5,2,4})
\oplus5({\bf 3,5,2,2})
\oplus({\bf 3,3,8,6})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,6,8})
\oplus4({\bf 3,3,6,6})
\oplus5({\bf 3,3,6,4})
\oplus2({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus5({\bf 3,3,4,6})
\oplus8({\bf 3,3,4,4})
\oplus6({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,6})
\oplus6({\bf 3,3,2,4})
\oplus6({\bf 3,3,2,2})
\oplus({\bf 3,1,8,6})
\oplus({\bf 3,1,8,4})
\oplus({\bf 3,1,6,8})
\oplus3({\bf 3,1,6,6})
\oplus3({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,8})
\oplus3({\bf 3,1,4,6})
\oplus4({\bf 3,1,4,4})
\oplus3({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus3({\bf 3,1,2,4})
\oplus3({\bf 3,1,2,2})
\oplus({\bf 1,5,6,6})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,4,6})
\oplus2({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus2({\bf 1,5,2,2})
\oplus({\bf 1,3,8,6})
\oplus({\bf 1,3,8,4})
\oplus({\bf 1,3,6,8})
\oplus3({\bf 1,3,6,6})
\oplus3({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,8})
\oplus3({\bf 1,3,4,6})
\oplus4({\bf 1,3,4,4})
\oplus3({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus3({\bf 1,3,2,4})
\oplus3({\bf 1,3,2,2})
\oplus({\bf 1,1,8,6})
\oplus({\bf 1,1,8,4})
\oplus({\bf 1,1,6,8})
\oplus2({\bf 1,1,6,6})
\oplus2({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,8})
\oplus2({\bf 1,1,4,6})
\oplus2({\bf 1,1,4,4})
\oplus2({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus2({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,6,3,3})
\oplus({\bf 8,6,3,1})
\oplus({\bf 8,6,1,3})
\oplus({\bf 8,6,1,1})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,3,1})
\oplus({\bf 8,4,1,3})
\oplus({\bf 8,4,1,1})
\oplus({\bf 6,8,3,3})
\oplus({\bf 6,8,3,1})
\oplus({\bf 6,8,1,3})
\oplus({\bf 6,8,1,1})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,5,1})
\oplus({\bf 6,6,3,5})
\oplus4({\bf 6,6,3,3})
\oplus3({\bf 6,6,3,1})
\oplus({\bf 6,6,1,5})
\oplus3({\bf 6,6,1,3})
\oplus2({\bf 6,6,1,1})
\oplus({\bf 6,4,5,5})
\oplus2({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus2({\bf 6,4,3,5})
\oplus5({\bf 6,4,3,3})
\oplus3({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus3({\bf 6,4,1,3})
\oplus2({\bf 6,4,1,1})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,3,5})
\oplus2({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,3,1})
\oplus({\bf 4,8,1,3})
\oplus({\bf 4,8,1,1})
\oplus({\bf 4,6,5,5})
\oplus2({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus2({\bf 4,6,3,5})
\oplus5({\bf 4,6,3,3})
\oplus3({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus3({\bf 4,6,1,3})
\oplus2({\bf 4,6,1,1})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,5,7})
\oplus4({\bf 4,4,5,5})
\oplus5({\bf 4,4,5,3})
\oplus2({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus5({\bf 4,4,3,5})
\oplus8({\bf 4,4,3,3})
\oplus4({\bf 4,4,3,1})
\oplus2({\bf 4,4,1,5})
\oplus4({\bf 4,4,1,3})
\oplus2({\bf 4,4,1,1})
\oplus({\bf 4,2,7,7})
\oplus2({\bf 4,2,7,5})
\oplus({\bf 4,2,7,3})
\oplus2({\bf 4,2,5,7})
\oplus5({\bf 4,2,5,5})
\oplus4({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus4({\bf 4,2,3,5})
\oplus6({\bf 4,2,3,3})
\oplus3({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus3({\bf 4,2,1,3})
\oplus2({\bf 4,2,1,1})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,3,5})
\oplus2({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,7,7})
\oplus2({\bf 2,4,7,5})
\oplus({\bf 2,4,7,3})
\oplus2({\bf 2,4,5,7})
\oplus5({\bf 2,4,5,5})
\oplus4({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus4({\bf 2,4,3,5})
\oplus6({\bf 2,4,3,3})
\oplus3({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus3({\bf 2,4,1,3})
\oplus2({\bf 2,4,1,1})
\oplus({\bf 2,2,9,5})
\oplus2({\bf 2,2,7,7})
\oplus4({\bf 2,2,7,5})
\oplus2({\bf 2,2,7,3})
\oplus({\bf 2,2,5,9})
\oplus4({\bf 2,2,5,7})
\oplus6({\bf 2,2,5,5})
\oplus5({\bf 2,2,5,3})
\oplus2({\bf 2,2,5,1})
\oplus2({\bf 2,2,3,7})
\oplus5({\bf 2,2,3,5})
\oplus6({\bf 2,2,3,3})
\oplus3({\bf 2,2,3,1})
\oplus2({\bf 2,2,1,5})
\oplus3({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 72072_{s}}$&=&
$({\bf 8,3,6,3})
\oplus({\bf 8,3,6,1})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,3,4,1})
\oplus({\bf 8,1,6,3})
\oplus({\bf 8,1,6,1})
\oplus({\bf 8,1,4,3})
\oplus({\bf 8,1,4,1})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,6,1})
\oplus({\bf 6,5,4,5})
\oplus2({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,3,8,3})
\oplus({\bf 6,3,8,1})
\oplus({\bf 6,3,6,5})
\oplus4({\bf 6,3,6,3})
\oplus3({\bf 6,3,6,1})
\oplus2({\bf 6,3,4,5})
\oplus5({\bf 6,3,4,3})
\oplus3({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus2({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,8,3})
\oplus({\bf 6,1,8,1})
\oplus({\bf 6,1,6,5})
\oplus3({\bf 6,1,6,3})
\oplus2({\bf 6,1,6,1})
\oplus({\bf 6,1,4,5})
\oplus3({\bf 6,1,4,3})
\oplus2({\bf 6,1,4,1})
\oplus({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,2,7})
\oplus2({\bf 4,7,2,5})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,6,5})
\oplus2({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus4({\bf 4,5,4,5})
\oplus5({\bf 4,5,4,3})
\oplus2({\bf 4,5,4,1})
\oplus2({\bf 4,5,2,7})
\oplus5({\bf 4,5,2,5})
\oplus4({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,8,1})
\oplus2({\bf 4,3,6,5})
\oplus5({\bf 4,3,6,3})
\oplus3({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus5({\bf 4,3,4,5})
\oplus8({\bf 4,3,4,3})
\oplus4({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus4({\bf 4,3,2,5})
\oplus6({\bf 4,3,2,3})
\oplus3({\bf 4,3,2,1})
\oplus({\bf 4,1,8,3})
\oplus({\bf 4,1,8,1})
\oplus({\bf 4,1,6,5})
\oplus3({\bf 4,1,6,3})
\oplus2({\bf 4,1,6,1})
\oplus2({\bf 4,1,4,5})
\oplus4({\bf 4,1,4,3})
\oplus2({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus3({\bf 4,1,2,3})
\oplus2({\bf 4,1,2,1})
\oplus({\bf 2,9,2,5})
\oplus({\bf 2,7,4,7})
\oplus2({\bf 2,7,4,5})
\oplus({\bf 2,7,4,3})
\oplus2({\bf 2,7,2,7})
\oplus4({\bf 2,7,2,5})
\oplus2({\bf 2,7,2,3})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,6,3})
\oplus2({\bf 2,5,4,7})
\oplus5({\bf 2,5,4,5})
\oplus4({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,9})
\oplus4({\bf 2,5,2,7})
\oplus6({\bf 2,5,2,5})
\oplus5({\bf 2,5,2,3})
\oplus2({\bf 2,5,2,1})
\oplus({\bf 2,3,6,5})
\oplus2({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus4({\bf 2,3,4,5})
\oplus6({\bf 2,3,4,3})
\oplus3({\bf 2,3,4,1})
\oplus2({\bf 2,3,2,7})
\oplus5({\bf 2,3,2,5})
\oplus6({\bf 2,3,2,3})
\oplus3({\bf 2,3,2,1})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,5})
\oplus3({\bf 2,1,4,3})
\oplus2({\bf 2,1,4,1})
\oplus2({\bf 2,1,2,5})
\oplus3({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,5,2})
\oplus({\bf 7,4,7,2})
\oplus({\bf 7,4,5,4})
\oplus2({\bf 7,4,5,2})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,2,7,4})
\oplus2({\bf 7,2,7,2})
\oplus2({\bf 7,2,5,4})
\oplus4({\bf 7,2,5,2})
\oplus({\bf 7,2,3,4})
\oplus2({\bf 7,2,3,2})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus2({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,6})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,4,7,4})
\oplus2({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus4({\bf 5,4,5,4})
\oplus5({\bf 5,4,5,2})
\oplus2({\bf 5,4,3,6})
\oplus5({\bf 5,4,3,4})
\oplus4({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus2({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,9,2})
\oplus2({\bf 5,2,7,4})
\oplus4({\bf 5,2,7,2})
\oplus({\bf 5,2,5,6})
\oplus5({\bf 5,2,5,4})
\oplus6({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus4({\bf 5,2,3,4})
\oplus5({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus2({\bf 5,2,1,2})
\oplus({\bf 3,8,3,6})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,8,1,6})
\oplus({\bf 3,8,1,4})
\oplus({\bf 3,6,5,6})
\oplus2({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,8})
\oplus4({\bf 3,6,3,6})
\oplus5({\bf 3,6,3,4})
\oplus2({\bf 3,6,3,2})
\oplus({\bf 3,6,1,8})
\oplus3({\bf 3,6,1,6})
\oplus3({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus2({\bf 3,4,5,6})
\oplus5({\bf 3,4,5,4})
\oplus4({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus5({\bf 3,4,3,6})
\oplus8({\bf 3,4,3,4})
\oplus6({\bf 3,4,3,2})
\oplus({\bf 3,4,1,8})
\oplus3({\bf 3,4,1,6})
\oplus4({\bf 3,4,1,4})
\oplus3({\bf 3,4,1,2})
\oplus({\bf 3,2,7,4})
\oplus2({\bf 3,2,7,2})
\oplus({\bf 3,2,5,6})
\oplus4({\bf 3,2,5,4})
\oplus5({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,6})
\oplus6({\bf 3,2,3,4})
\oplus6({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus3({\bf 3,2,1,4})
\oplus3({\bf 3,2,1,2})
\oplus({\bf 1,8,3,6})
\oplus({\bf 1,8,3,4})
\oplus({\bf 1,8,1,6})
\oplus({\bf 1,8,1,4})
\oplus({\bf 1,6,5,6})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,3,8})
\oplus3({\bf 1,6,3,6})
\oplus3({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,8})
\oplus2({\bf 1,6,1,6})
\oplus2({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,5,6})
\oplus2({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,8})
\oplus3({\bf 1,4,3,6})
\oplus4({\bf 1,4,3,4})
\oplus3({\bf 1,4,3,2})
\oplus({\bf 1,4,1,8})
\oplus2({\bf 1,4,1,6})
\oplus2({\bf 1,4,1,4})
\oplus2({\bf 1,4,1,2})
\oplus({\bf 1,2,5,4})
\oplus2({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus3({\bf 1,2,3,4})
\oplus3({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus2({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 72072_{c}}$&=&
$({\bf 8,3,3,6})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,3,1,6})
\oplus({\bf 8,3,1,4})
\oplus({\bf 8,1,3,6})
\oplus({\bf 8,1,3,4})
\oplus({\bf 8,1,1,6})
\oplus({\bf 8,1,1,4})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus2({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,6})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,3,5,6})
\oplus2({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,8})
\oplus4({\bf 6,3,3,6})
\oplus5({\bf 6,3,3,4})
\oplus2({\bf 6,3,3,2})
\oplus({\bf 6,3,1,8})
\oplus3({\bf 6,3,1,6})
\oplus3({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,5,6})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,3,8})
\oplus3({\bf 6,1,3,6})
\oplus3({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,8})
\oplus2({\bf 6,1,1,6})
\oplus2({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,7,7,2})
\oplus({\bf 4,7,5,4})
\oplus2({\bf 4,7,5,2})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,5,7,4})
\oplus2({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus4({\bf 4,5,5,4})
\oplus5({\bf 4,5,5,2})
\oplus2({\bf 4,5,3,6})
\oplus5({\bf 4,5,3,4})
\oplus4({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus2({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus2({\bf 4,3,5,6})
\oplus5({\bf 4,3,5,4})
\oplus4({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus5({\bf 4,3,3,6})
\oplus8({\bf 4,3,3,4})
\oplus6({\bf 4,3,3,2})
\oplus({\bf 4,3,1,8})
\oplus3({\bf 4,3,1,6})
\oplus4({\bf 4,3,1,4})
\oplus3({\bf 4,3,1,2})
\oplus({\bf 4,1,5,6})
\oplus2({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,8})
\oplus3({\bf 4,1,3,6})
\oplus4({\bf 4,1,3,4})
\oplus3({\bf 4,1,3,2})
\oplus({\bf 4,1,1,8})
\oplus2({\bf 4,1,1,6})
\oplus2({\bf 4,1,1,4})
\oplus2({\bf 4,1,1,2})
\oplus({\bf 2,9,5,2})
\oplus({\bf 2,7,7,4})
\oplus2({\bf 2,7,7,2})
\oplus2({\bf 2,7,5,4})
\oplus4({\bf 2,7,5,2})
\oplus({\bf 2,7,3,4})
\oplus2({\bf 2,7,3,2})
\oplus({\bf 2,5,9,2})
\oplus2({\bf 2,5,7,4})
\oplus4({\bf 2,5,7,2})
\oplus({\bf 2,5,5,6})
\oplus5({\bf 2,5,5,4})
\oplus6({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus4({\bf 2,5,3,4})
\oplus5({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus2({\bf 2,5,1,2})
\oplus({\bf 2,3,7,4})
\oplus2({\bf 2,3,7,2})
\oplus({\bf 2,3,5,6})
\oplus4({\bf 2,3,5,4})
\oplus5({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,6})
\oplus6({\bf 2,3,3,4})
\oplus6({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus3({\bf 2,3,1,4})
\oplus3({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus2({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus3({\bf 2,1,3,4})
\oplus3({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus2({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,2,5})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,2,7})
\oplus2({\bf 7,4,2,5})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,2,4,7})
\oplus2({\bf 7,2,4,5})
\oplus({\bf 7,2,4,3})
\oplus2({\bf 7,2,2,7})
\oplus4({\bf 7,2,2,5})
\oplus2({\bf 7,2,2,3})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,6,1})
\oplus({\bf 5,6,4,5})
\oplus2({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,4,6,5})
\oplus2({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus4({\bf 5,4,4,5})
\oplus5({\bf 5,4,4,3})
\oplus2({\bf 5,4,4,1})
\oplus2({\bf 5,4,2,7})
\oplus5({\bf 5,4,2,5})
\oplus4({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,6,3})
\oplus2({\bf 5,2,4,7})
\oplus5({\bf 5,2,4,5})
\oplus4({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,9})
\oplus4({\bf 5,2,2,7})
\oplus6({\bf 5,2,2,5})
\oplus5({\bf 5,2,2,3})
\oplus2({\bf 5,2,2,1})
\oplus({\bf 3,8,6,3})
\oplus({\bf 3,8,6,1})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,8,4,1})
\oplus({\bf 3,6,8,3})
\oplus({\bf 3,6,8,1})
\oplus({\bf 3,6,6,5})
\oplus4({\bf 3,6,6,3})
\oplus3({\bf 3,6,6,1})
\oplus2({\bf 3,6,4,5})
\oplus5({\bf 3,6,4,3})
\oplus3({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus2({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,8,1})
\oplus2({\bf 3,4,6,5})
\oplus5({\bf 3,4,6,3})
\oplus3({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus5({\bf 3,4,4,5})
\oplus8({\bf 3,4,4,3})
\oplus4({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus4({\bf 3,4,2,5})
\oplus6({\bf 3,4,2,3})
\oplus3({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus2({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus4({\bf 3,2,4,5})
\oplus6({\bf 3,2,4,3})
\oplus3({\bf 3,2,4,1})
\oplus2({\bf 3,2,2,7})
\oplus5({\bf 3,2,2,5})
\oplus6({\bf 3,2,2,3})
\oplus3({\bf 3,2,2,1})
\oplus({\bf 1,8,6,3})
\oplus({\bf 1,8,6,1})
\oplus({\bf 1,8,4,3})
\oplus({\bf 1,8,4,1})
\oplus({\bf 1,6,8,3})
\oplus({\bf 1,6,8,1})
\oplus({\bf 1,6,6,5})
\oplus3({\bf 1,6,6,3})
\oplus2({\bf 1,6,6,1})
\oplus({\bf 1,6,4,5})
\oplus3({\bf 1,6,4,3})
\oplus2({\bf 1,6,4,1})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,8,3})
\oplus({\bf 1,4,8,1})
\oplus({\bf 1,4,6,5})
\oplus3({\bf 1,4,6,3})
\oplus2({\bf 1,4,6,1})
\oplus2({\bf 1,4,4,5})
\oplus4({\bf 1,4,4,3})
\oplus2({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus3({\bf 1,4,2,3})
\oplus2({\bf 1,4,2,1})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,5})
\oplus3({\bf 1,2,4,3})
\oplus2({\bf 1,2,4,1})
\oplus2({\bf 1,2,2,5})
\oplus3({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 72800_{v}}$&=&
$({\bf 9,3,2,2})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,4})
\oplus2({\bf 7,5,2,2})
\oplus({\bf 7,3,4,4})
\oplus2({\bf 7,3,4,2})
\oplus2({\bf 7,3,2,4})
\oplus4({\bf 7,3,2,2})
\oplus({\bf 7,1,4,4})
\oplus({\bf 7,1,4,2})
\oplus({\bf 7,1,2,4})
\oplus2({\bf 7,1,2,2})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,4})
\oplus2({\bf 5,7,2,2})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus4({\bf 5,5,4,4})
\oplus4({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus4({\bf 5,5,2,4})
\oplus5({\bf 5,5,2,2})
\oplus({\bf 5,3,6,6})
\oplus2({\bf 5,3,6,4})
\oplus2({\bf 5,3,6,2})
\oplus2({\bf 5,3,4,6})
\oplus6({\bf 5,3,4,4})
\oplus6({\bf 5,3,4,2})
\oplus2({\bf 5,3,2,6})
\oplus6({\bf 5,3,2,4})
\oplus7({\bf 5,3,2,2})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,6})
\oplus3({\bf 5,1,4,4})
\oplus3({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus3({\bf 5,1,2,4})
\oplus3({\bf 5,1,2,2})
\oplus({\bf 3,9,2,2})
\oplus({\bf 3,7,4,4})
\oplus2({\bf 3,7,4,2})
\oplus2({\bf 3,7,2,4})
\oplus4({\bf 3,7,2,2})
\oplus({\bf 3,5,6,6})
\oplus2({\bf 3,5,6,4})
\oplus2({\bf 3,5,6,2})
\oplus2({\bf 3,5,4,6})
\oplus6({\bf 3,5,4,4})
\oplus6({\bf 3,5,4,2})
\oplus2({\bf 3,5,2,6})
\oplus6({\bf 3,5,2,4})
\oplus7({\bf 3,5,2,2})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,8,2})
\oplus2({\bf 3,3,6,6})
\oplus5({\bf 3,3,6,4})
\oplus5({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus5({\bf 3,3,4,6})
\oplus9({\bf 3,3,4,4})
\oplus8({\bf 3,3,4,2})
\oplus({\bf 3,3,2,8})
\oplus5({\bf 3,3,2,6})
\oplus8({\bf 3,3,2,4})
\oplus7({\bf 3,3,2,2})
\oplus({\bf 3,1,8,4})
\oplus({\bf 3,1,8,2})
\oplus({\bf 3,1,6,6})
\oplus3({\bf 3,1,6,4})
\oplus3({\bf 3,1,6,2})
\oplus({\bf 3,1,4,8})
\oplus3({\bf 3,1,4,6})
\oplus5({\bf 3,1,4,4})
\oplus4({\bf 3,1,4,2})
\oplus({\bf 3,1,2,8})
\oplus3({\bf 3,1,2,6})
\oplus4({\bf 3,1,2,4})
\oplus3({\bf 3,1,2,2})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,7,2,4})
\oplus2({\bf 1,7,2,2})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,6})
\oplus3({\bf 1,5,4,4})
\oplus3({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus3({\bf 1,5,2,4})
\oplus3({\bf 1,5,2,2})
\oplus({\bf 1,3,8,4})
\oplus({\bf 1,3,8,2})
\oplus({\bf 1,3,6,6})
\oplus3({\bf 1,3,6,4})
\oplus3({\bf 1,3,6,2})
\oplus({\bf 1,3,4,8})
\oplus3({\bf 1,3,4,6})
\oplus5({\bf 1,3,4,4})
\oplus4({\bf 1,3,4,2})
\oplus({\bf 1,3,2,8})
\oplus3({\bf 1,3,2,6})
\oplus4({\bf 1,3,2,4})
\oplus3({\bf 1,3,2,2})
\oplus({\bf 1,1,8,4})
\oplus({\bf 1,1,8,2})
\oplus({\bf 1,1,6,6})
\oplus2({\bf 1,1,6,4})
\oplus2({\bf 1,1,6,2})
\oplus({\bf 1,1,4,8})
\oplus2({\bf 1,1,4,6})
\oplus3({\bf 1,1,4,4})
\oplus2({\bf 1,1,4,2})
\oplus({\bf 1,1,2,8})
\oplus2({\bf 1,1,2,6})
\oplus2({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,3,1})
\oplus({\bf 8,4,1,3})
\oplus({\bf 8,4,1,1})
\oplus({\bf 8,2,3,3})
\oplus({\bf 8,2,3,1})
\oplus({\bf 8,2,1,3})
\oplus({\bf 8,2,1,1})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus2({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,5,5})
\oplus2({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus2({\bf 6,4,3,5})
\oplus5({\bf 6,4,3,3})
\oplus3({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus3({\bf 6,4,1,3})
\oplus2({\bf 6,4,1,1})
\oplus({\bf 6,2,5,5})
\oplus2({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus2({\bf 6,2,3,5})
\oplus5({\bf 6,2,3,3})
\oplus3({\bf 6,2,3,1})
\oplus({\bf 6,2,1,5})
\oplus3({\bf 6,2,1,3})
\oplus2({\bf 6,2,1,1})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,3,1})
\oplus({\bf 4,8,1,3})
\oplus({\bf 4,8,1,1})
\oplus({\bf 4,6,5,5})
\oplus2({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus2({\bf 4,6,3,5})
\oplus5({\bf 4,6,3,3})
\oplus3({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus3({\bf 4,6,1,3})
\oplus2({\bf 4,6,1,1})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,7})
\oplus4({\bf 4,4,5,5})
\oplus6({\bf 4,4,5,3})
\oplus3({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus6({\bf 4,4,3,5})
\oplus9({\bf 4,4,3,3})
\oplus5({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus3({\bf 4,4,1,5})
\oplus5({\bf 4,4,1,3})
\oplus3({\bf 4,4,1,1})
\oplus({\bf 4,2,7,5})
\oplus2({\bf 4,2,7,3})
\oplus({\bf 4,2,7,1})
\oplus({\bf 4,2,5,7})
\oplus4({\bf 4,2,5,5})
\oplus6({\bf 4,2,5,3})
\oplus3({\bf 4,2,5,1})
\oplus2({\bf 4,2,3,7})
\oplus6({\bf 4,2,3,5})
\oplus8({\bf 4,2,3,3})
\oplus4({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus3({\bf 4,2,1,5})
\oplus4({\bf 4,2,1,3})
\oplus2({\bf 4,2,1,1})
\oplus({\bf 2,8,3,3})
\oplus({\bf 2,8,3,1})
\oplus({\bf 2,8,1,3})
\oplus({\bf 2,8,1,1})
\oplus({\bf 2,6,5,5})
\oplus2({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus2({\bf 2,6,3,5})
\oplus5({\bf 2,6,3,3})
\oplus3({\bf 2,6,3,1})
\oplus({\bf 2,6,1,5})
\oplus3({\bf 2,6,1,3})
\oplus2({\bf 2,6,1,1})
\oplus({\bf 2,4,7,5})
\oplus2({\bf 2,4,7,3})
\oplus({\bf 2,4,7,1})
\oplus({\bf 2,4,5,7})
\oplus4({\bf 2,4,5,5})
\oplus6({\bf 2,4,5,3})
\oplus3({\bf 2,4,5,1})
\oplus2({\bf 2,4,3,7})
\oplus6({\bf 2,4,3,5})
\oplus8({\bf 2,4,3,3})
\oplus4({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus3({\bf 2,4,1,5})
\oplus4({\bf 2,4,1,3})
\oplus2({\bf 2,4,1,1})
\oplus({\bf 2,2,9,3})
\oplus2({\bf 2,2,7,5})
\oplus4({\bf 2,2,7,3})
\oplus2({\bf 2,2,7,1})
\oplus2({\bf 2,2,5,7})
\oplus5({\bf 2,2,5,5})
\oplus7({\bf 2,2,5,3})
\oplus3({\bf 2,2,5,1})
\oplus({\bf 2,2,3,9})
\oplus4({\bf 2,2,3,7})
\oplus7({\bf 2,2,3,5})
\oplus7({\bf 2,2,3,3})
\oplus3({\bf 2,2,3,1})
\oplus2({\bf 2,2,1,7})
\oplus3({\bf 2,2,1,5})
\oplus3({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 72800_{s}}$&=&
$({\bf 8,3,4,3})
\oplus({\bf 8,3,4,1})
\oplus({\bf 8,3,2,3})
\oplus({\bf 8,3,2,1})
\oplus({\bf 8,1,4,3})
\oplus({\bf 8,1,4,1})
\oplus({\bf 8,1,2,3})
\oplus({\bf 8,1,2,1})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,4,5})
\oplus2({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus2({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,6,5})
\oplus2({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus2({\bf 6,3,4,5})
\oplus5({\bf 6,3,4,3})
\oplus3({\bf 6,3,4,1})
\oplus2({\bf 6,3,2,5})
\oplus5({\bf 6,3,2,3})
\oplus3({\bf 6,3,2,1})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,5})
\oplus3({\bf 6,1,4,3})
\oplus2({\bf 6,1,4,1})
\oplus({\bf 6,1,2,5})
\oplus3({\bf 6,1,2,3})
\oplus2({\bf 6,1,2,1})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,7,2,5})
\oplus2({\bf 4,7,2,3})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,6,5})
\oplus2({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus4({\bf 4,5,4,5})
\oplus6({\bf 4,5,4,3})
\oplus3({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus4({\bf 4,5,2,5})
\oplus6({\bf 4,5,2,3})
\oplus3({\bf 4,5,2,1})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,8,1})
\oplus2({\bf 4,3,6,5})
\oplus5({\bf 4,3,6,3})
\oplus3({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus6({\bf 4,3,4,5})
\oplus9({\bf 4,3,4,3})
\oplus5({\bf 4,3,4,1})
\oplus2({\bf 4,3,2,7})
\oplus6({\bf 4,3,2,5})
\oplus8({\bf 4,3,2,3})
\oplus4({\bf 4,3,2,1})
\oplus({\bf 4,1,8,3})
\oplus({\bf 4,1,8,1})
\oplus({\bf 4,1,6,5})
\oplus3({\bf 4,1,6,3})
\oplus2({\bf 4,1,6,1})
\oplus({\bf 4,1,4,7})
\oplus3({\bf 4,1,4,5})
\oplus5({\bf 4,1,4,3})
\oplus3({\bf 4,1,4,1})
\oplus({\bf 4,1,2,7})
\oplus3({\bf 4,1,2,5})
\oplus4({\bf 4,1,2,3})
\oplus2({\bf 4,1,2,1})
\oplus({\bf 2,9,2,3})
\oplus({\bf 2,7,4,5})
\oplus2({\bf 2,7,4,3})
\oplus({\bf 2,7,4,1})
\oplus2({\bf 2,7,2,5})
\oplus4({\bf 2,7,2,3})
\oplus2({\bf 2,7,2,1})
\oplus({\bf 2,5,6,5})
\oplus2({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,7})
\oplus4({\bf 2,5,4,5})
\oplus6({\bf 2,5,4,3})
\oplus3({\bf 2,5,4,1})
\oplus2({\bf 2,5,2,7})
\oplus5({\bf 2,5,2,5})
\oplus7({\bf 2,5,2,3})
\oplus3({\bf 2,5,2,1})
\oplus({\bf 2,3,8,3})
\oplus({\bf 2,3,8,1})
\oplus2({\bf 2,3,6,5})
\oplus5({\bf 2,3,6,3})
\oplus3({\bf 2,3,6,1})
\oplus2({\bf 2,3,4,7})
\oplus6({\bf 2,3,4,5})
\oplus8({\bf 2,3,4,3})
\oplus4({\bf 2,3,4,1})
\oplus({\bf 2,3,2,9})
\oplus4({\bf 2,3,2,7})
\oplus7({\bf 2,3,2,5})
\oplus7({\bf 2,3,2,3})
\oplus3({\bf 2,3,2,1})
\oplus({\bf 2,1,8,3})
\oplus({\bf 2,1,8,1})
\oplus({\bf 2,1,6,5})
\oplus3({\bf 2,1,6,3})
\oplus2({\bf 2,1,6,1})
\oplus({\bf 2,1,4,7})
\oplus3({\bf 2,1,4,5})
\oplus4({\bf 2,1,4,3})
\oplus2({\bf 2,1,4,1})
\oplus2({\bf 2,1,2,7})
\oplus3({\bf 2,1,2,5})
\oplus3({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,3,2})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,4,3,4})
\oplus2({\bf 7,4,3,2})
\oplus({\bf 7,4,1,4})
\oplus({\bf 7,4,1,2})
\oplus({\bf 7,2,5,4})
\oplus2({\bf 7,2,5,2})
\oplus2({\bf 7,2,3,4})
\oplus4({\bf 7,2,3,2})
\oplus({\bf 7,2,1,4})
\oplus2({\bf 7,2,1,2})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus2({\bf 5,6,3,4})
\oplus2({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus4({\bf 5,4,5,4})
\oplus4({\bf 5,4,5,2})
\oplus2({\bf 5,4,3,6})
\oplus6({\bf 5,4,3,4})
\oplus6({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus3({\bf 5,4,1,4})
\oplus3({\bf 5,4,1,2})
\oplus({\bf 5,2,7,4})
\oplus2({\bf 5,2,7,2})
\oplus({\bf 5,2,5,6})
\oplus4({\bf 5,2,5,4})
\oplus5({\bf 5,2,5,2})
\oplus2({\bf 5,2,3,6})
\oplus6({\bf 5,2,3,4})
\oplus7({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus3({\bf 5,2,1,4})
\oplus3({\bf 5,2,1,2})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,8,3,2})
\oplus({\bf 3,8,1,4})
\oplus({\bf 3,8,1,2})
\oplus({\bf 3,6,5,6})
\oplus2({\bf 3,6,5,4})
\oplus2({\bf 3,6,5,2})
\oplus2({\bf 3,6,3,6})
\oplus5({\bf 3,6,3,4})
\oplus5({\bf 3,6,3,2})
\oplus({\bf 3,6,1,6})
\oplus3({\bf 3,6,1,4})
\oplus3({\bf 3,6,1,2})
\oplus({\bf 3,4,7,4})
\oplus2({\bf 3,4,7,2})
\oplus2({\bf 3,4,5,6})
\oplus6({\bf 3,4,5,4})
\oplus6({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus5({\bf 3,4,3,6})
\oplus9({\bf 3,4,3,4})
\oplus8({\bf 3,4,3,2})
\oplus({\bf 3,4,1,8})
\oplus3({\bf 3,4,1,6})
\oplus5({\bf 3,4,1,4})
\oplus4({\bf 3,4,1,2})
\oplus({\bf 3,2,9,2})
\oplus2({\bf 3,2,7,4})
\oplus4({\bf 3,2,7,2})
\oplus2({\bf 3,2,5,6})
\oplus6({\bf 3,2,5,4})
\oplus7({\bf 3,2,5,2})
\oplus({\bf 3,2,3,8})
\oplus5({\bf 3,2,3,6})
\oplus8({\bf 3,2,3,4})
\oplus7({\bf 3,2,3,2})
\oplus({\bf 3,2,1,8})
\oplus3({\bf 3,2,1,6})
\oplus4({\bf 3,2,1,4})
\oplus3({\bf 3,2,1,2})
\oplus({\bf 1,8,3,4})
\oplus({\bf 1,8,3,2})
\oplus({\bf 1,8,1,4})
\oplus({\bf 1,8,1,2})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,6})
\oplus3({\bf 1,6,3,4})
\oplus3({\bf 1,6,3,2})
\oplus({\bf 1,6,1,6})
\oplus2({\bf 1,6,1,4})
\oplus2({\bf 1,6,1,2})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,7,2})
\oplus({\bf 1,4,5,6})
\oplus3({\bf 1,4,5,4})
\oplus3({\bf 1,4,5,2})
\oplus({\bf 1,4,3,8})
\oplus3({\bf 1,4,3,6})
\oplus5({\bf 1,4,3,4})
\oplus4({\bf 1,4,3,2})
\oplus({\bf 1,4,1,8})
\oplus2({\bf 1,4,1,6})
\oplus3({\bf 1,4,1,4})
\oplus2({\bf 1,4,1,2})
\oplus({\bf 1,2,7,4})
\oplus2({\bf 1,2,7,2})
\oplus({\bf 1,2,5,6})
\oplus3({\bf 1,2,5,4})
\oplus3({\bf 1,2,5,2})
\oplus({\bf 1,2,3,8})
\oplus3({\bf 1,2,3,6})
\oplus4({\bf 1,2,3,4})
\oplus3({\bf 1,2,3,2})
\oplus({\bf 1,2,1,8})
\oplus2({\bf 1,2,1,6})
\oplus2({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 72800_{c}}$&=&
$({\bf 8,3,3,4})
\oplus({\bf 8,3,3,2})
\oplus({\bf 8,3,1,4})
\oplus({\bf 8,3,1,2})
\oplus({\bf 8,1,3,4})
\oplus({\bf 8,1,3,2})
\oplus({\bf 8,1,1,4})
\oplus({\bf 8,1,1,2})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus2({\bf 6,5,3,4})
\oplus2({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,5,6})
\oplus2({\bf 6,3,5,4})
\oplus2({\bf 6,3,5,2})
\oplus2({\bf 6,3,3,6})
\oplus5({\bf 6,3,3,4})
\oplus5({\bf 6,3,3,2})
\oplus({\bf 6,3,1,6})
\oplus3({\bf 6,3,1,4})
\oplus3({\bf 6,3,1,2})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,6})
\oplus3({\bf 6,1,3,4})
\oplus3({\bf 6,1,3,2})
\oplus({\bf 6,1,1,6})
\oplus2({\bf 6,1,1,4})
\oplus2({\bf 6,1,1,2})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,7,3,4})
\oplus2({\bf 4,7,3,2})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus4({\bf 4,5,5,4})
\oplus4({\bf 4,5,5,2})
\oplus2({\bf 4,5,3,6})
\oplus6({\bf 4,5,3,4})
\oplus6({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus3({\bf 4,5,1,4})
\oplus3({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus2({\bf 4,3,7,2})
\oplus2({\bf 4,3,5,6})
\oplus6({\bf 4,3,5,4})
\oplus6({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus5({\bf 4,3,3,6})
\oplus9({\bf 4,3,3,4})
\oplus8({\bf 4,3,3,2})
\oplus({\bf 4,3,1,8})
\oplus3({\bf 4,3,1,6})
\oplus5({\bf 4,3,1,4})
\oplus4({\bf 4,3,1,2})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,7,2})
\oplus({\bf 4,1,5,6})
\oplus3({\bf 4,1,5,4})
\oplus3({\bf 4,1,5,2})
\oplus({\bf 4,1,3,8})
\oplus3({\bf 4,1,3,6})
\oplus5({\bf 4,1,3,4})
\oplus4({\bf 4,1,3,2})
\oplus({\bf 4,1,1,8})
\oplus2({\bf 4,1,1,6})
\oplus3({\bf 4,1,1,4})
\oplus2({\bf 4,1,1,2})
\oplus({\bf 2,9,3,2})
\oplus({\bf 2,7,5,4})
\oplus2({\bf 2,7,5,2})
\oplus2({\bf 2,7,3,4})
\oplus4({\bf 2,7,3,2})
\oplus({\bf 2,7,1,4})
\oplus2({\bf 2,7,1,2})
\oplus({\bf 2,5,7,4})
\oplus2({\bf 2,5,7,2})
\oplus({\bf 2,5,5,6})
\oplus4({\bf 2,5,5,4})
\oplus5({\bf 2,5,5,2})
\oplus2({\bf 2,5,3,6})
\oplus6({\bf 2,5,3,4})
\oplus7({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus3({\bf 2,5,1,4})
\oplus3({\bf 2,5,1,2})
\oplus({\bf 2,3,9,2})
\oplus2({\bf 2,3,7,4})
\oplus4({\bf 2,3,7,2})
\oplus2({\bf 2,3,5,6})
\oplus6({\bf 2,3,5,4})
\oplus7({\bf 2,3,5,2})
\oplus({\bf 2,3,3,8})
\oplus5({\bf 2,3,3,6})
\oplus8({\bf 2,3,3,4})
\oplus7({\bf 2,3,3,2})
\oplus({\bf 2,3,1,8})
\oplus3({\bf 2,3,1,6})
\oplus4({\bf 2,3,1,4})
\oplus3({\bf 2,3,1,2})
\oplus({\bf 2,1,7,4})
\oplus2({\bf 2,1,7,2})
\oplus({\bf 2,1,5,6})
\oplus3({\bf 2,1,5,4})
\oplus3({\bf 2,1,5,2})
\oplus({\bf 2,1,3,8})
\oplus3({\bf 2,1,3,6})
\oplus4({\bf 2,1,3,4})
\oplus3({\bf 2,1,3,2})
\oplus({\bf 2,1,1,8})
\oplus2({\bf 2,1,1,6})
\oplus2({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,2,3})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,4,2,5})
\oplus2({\bf 7,4,2,3})
\oplus({\bf 7,4,2,1})
\oplus({\bf 7,2,4,5})
\oplus2({\bf 7,2,4,3})
\oplus({\bf 7,2,4,1})
\oplus2({\bf 7,2,2,5})
\oplus4({\bf 7,2,2,3})
\oplus2({\bf 7,2,2,1})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,4,5})
\oplus2({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus2({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,6,5})
\oplus2({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus4({\bf 5,4,4,5})
\oplus6({\bf 5,4,4,3})
\oplus3({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus4({\bf 5,4,2,5})
\oplus6({\bf 5,4,2,3})
\oplus3({\bf 5,4,2,1})
\oplus({\bf 5,2,6,5})
\oplus2({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,7})
\oplus4({\bf 5,2,4,5})
\oplus6({\bf 5,2,4,3})
\oplus3({\bf 5,2,4,1})
\oplus2({\bf 5,2,2,7})
\oplus5({\bf 5,2,2,5})
\oplus7({\bf 5,2,2,3})
\oplus3({\bf 5,2,2,1})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,8,4,1})
\oplus({\bf 3,8,2,3})
\oplus({\bf 3,8,2,1})
\oplus({\bf 3,6,6,5})
\oplus2({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus2({\bf 3,6,4,5})
\oplus5({\bf 3,6,4,3})
\oplus3({\bf 3,6,4,1})
\oplus2({\bf 3,6,2,5})
\oplus5({\bf 3,6,2,3})
\oplus3({\bf 3,6,2,1})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,8,1})
\oplus2({\bf 3,4,6,5})
\oplus5({\bf 3,4,6,3})
\oplus3({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus6({\bf 3,4,4,5})
\oplus9({\bf 3,4,4,3})
\oplus5({\bf 3,4,4,1})
\oplus2({\bf 3,4,2,7})
\oplus6({\bf 3,4,2,5})
\oplus8({\bf 3,4,2,3})
\oplus4({\bf 3,4,2,1})
\oplus({\bf 3,2,8,3})
\oplus({\bf 3,2,8,1})
\oplus2({\bf 3,2,6,5})
\oplus5({\bf 3,2,6,3})
\oplus3({\bf 3,2,6,1})
\oplus2({\bf 3,2,4,7})
\oplus6({\bf 3,2,4,5})
\oplus8({\bf 3,2,4,3})
\oplus4({\bf 3,2,4,1})
\oplus({\bf 3,2,2,9})
\oplus4({\bf 3,2,2,7})
\oplus7({\bf 3,2,2,5})
\oplus7({\bf 3,2,2,3})
\oplus3({\bf 3,2,2,1})
\oplus({\bf 1,8,4,3})
\oplus({\bf 1,8,4,1})
\oplus({\bf 1,8,2,3})
\oplus({\bf 1,8,2,1})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,5})
\oplus3({\bf 1,6,4,3})
\oplus2({\bf 1,6,4,1})
\oplus({\bf 1,6,2,5})
\oplus3({\bf 1,6,2,3})
\oplus2({\bf 1,6,2,1})
\oplus({\bf 1,4,8,3})
\oplus({\bf 1,4,8,1})
\oplus({\bf 1,4,6,5})
\oplus3({\bf 1,4,6,3})
\oplus2({\bf 1,4,6,1})
\oplus({\bf 1,4,4,7})
\oplus3({\bf 1,4,4,5})
\oplus5({\bf 1,4,4,3})
\oplus3({\bf 1,4,4,1})
\oplus({\bf 1,4,2,7})
\oplus3({\bf 1,4,2,5})
\oplus4({\bf 1,4,2,3})
\oplus2({\bf 1,4,2,1})
\oplus({\bf 1,2,8,3})
\oplus({\bf 1,2,8,1})
\oplus({\bf 1,2,6,5})
\oplus3({\bf 1,2,6,3})
\oplus2({\bf 1,2,6,1})
\oplus({\bf 1,2,4,7})
\oplus3({\bf 1,2,4,5})
\oplus4({\bf 1,2,4,3})
\oplus2({\bf 1,2,4,1})
\oplus2({\bf 1,2,2,7})
\oplus3({\bf 1,2,2,5})
\oplus3({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 72800'_{vc}}$&=&
$({\bf 9,5,2,4})
\oplus({\bf 7,7,4,2})
\oplus({\bf 7,7,2,4})
\oplus({\bf 7,7,2,2})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,6})
\oplus3({\bf 7,5,2,4})
\oplus2({\bf 7,5,2,2})
\oplus({\bf 7,3,4,6})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,6})
\oplus2({\bf 7,3,2,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 5,9,4,2})
\oplus({\bf 5,7,6,2})
\oplus({\bf 5,7,4,4})
\oplus3({\bf 5,7,4,2})
\oplus({\bf 5,7,2,4})
\oplus2({\bf 5,7,2,2})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus3({\bf 5,5,4,4})
\oplus4({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus4({\bf 5,5,2,4})
\oplus4({\bf 5,5,2,2})
\oplus({\bf 5,3,6,6})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,8})
\oplus3({\bf 5,3,4,6})
\oplus4({\bf 5,3,4,4})
\oplus4({\bf 5,3,4,2})
\oplus2({\bf 5,3,2,6})
\oplus4({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,6,8})
\oplus({\bf 5,1,6,6})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,8})
\oplus2({\bf 5,1,4,6})
\oplus2({\bf 5,1,4,4})
\oplus2({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus2({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,6,4})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,7,4,4})
\oplus2({\bf 3,7,4,2})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,8,4})
\oplus({\bf 3,5,6,6})
\oplus3({\bf 3,5,6,4})
\oplus2({\bf 3,5,6,2})
\oplus({\bf 3,5,4,6})
\oplus4({\bf 3,5,4,4})
\oplus4({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus4({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,8,6})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,6,8})
\oplus3({\bf 3,3,6,6})
\oplus4({\bf 3,3,6,4})
\oplus2({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus4({\bf 3,3,4,6})
\oplus6({\bf 3,3,4,4})
\oplus5({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,6})
\oplus5({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,6,8})
\oplus2({\bf 3,1,6,6})
\oplus2({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,8})
\oplus2({\bf 3,1,4,6})
\oplus3({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,5,8,6})
\oplus({\bf 1,5,8,4})
\oplus({\bf 1,5,6,6})
\oplus2({\bf 1,5,6,4})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,6})
\oplus2({\bf 1,5,4,4})
\oplus2({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus2({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,8,6})
\oplus({\bf 1,3,8,4})
\oplus2({\bf 1,3,6,6})
\oplus2({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus2({\bf 1,3,4,6})
\oplus3({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,6,3,3})
\oplus({\bf 8,6,1,5})
\oplus({\bf 8,6,1,3})
\oplus({\bf 8,4,3,5})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,1,5})
\oplus({\bf 8,4,1,3})
\oplus({\bf 6,8,5,1})
\oplus({\bf 6,8,3,3})
\oplus({\bf 6,8,3,1})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,5,1})
\oplus({\bf 6,6,3,5})
\oplus3({\bf 6,6,3,3})
\oplus2({\bf 6,6,3,1})
\oplus({\bf 6,6,1,5})
\oplus2({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,7})
\oplus3({\bf 6,4,3,5})
\oplus4({\bf 6,4,3,3})
\oplus2({\bf 6,4,3,1})
\oplus2({\bf 6,4,1,5})
\oplus2({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,5,7})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 6,2,3,7})
\oplus2({\bf 6,2,3,5})
\oplus2({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,5})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,8,5,3})
\oplus({\bf 4,8,5,1})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,3,1})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,5,5})
\oplus3({\bf 4,6,5,3})
\oplus2({\bf 4,6,5,1})
\oplus({\bf 4,6,3,5})
\oplus4({\bf 4,6,3,3})
\oplus2({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus2({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,5,7})
\oplus3({\bf 4,4,5,5})
\oplus4({\bf 4,4,5,3})
\oplus2({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus4({\bf 4,4,3,5})
\oplus6({\bf 4,4,3,3})
\oplus3({\bf 4,4,3,1})
\oplus2({\bf 4,4,1,5})
\oplus3({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,7})
\oplus({\bf 4,2,7,5})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,5,9})
\oplus3({\bf 4,2,5,7})
\oplus4({\bf 4,2,5,5})
\oplus4({\bf 4,2,5,3})
\oplus2({\bf 4,2,5,1})
\oplus2({\bf 4,2,3,7})
\oplus4({\bf 4,2,3,5})
\oplus5({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus2({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,7,5})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,5,5})
\oplus2({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,6,3,5})
\oplus2({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,9,5})
\oplus({\bf 2,4,7,7})
\oplus3({\bf 2,4,7,5})
\oplus2({\bf 2,4,7,3})
\oplus({\bf 2,4,5,7})
\oplus4({\bf 2,4,5,5})
\oplus4({\bf 2,4,5,3})
\oplus2({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus4({\bf 2,4,3,5})
\oplus5({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus2({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,7})
\oplus2({\bf 2,2,7,5})
\oplus({\bf 2,2,7,3})
\oplus2({\bf 2,2,5,7})
\oplus4({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 72800'_{vs}}$&=&
$({\bf 9,5,4,2})
\oplus({\bf 7,7,4,2})
\oplus({\bf 7,7,2,4})
\oplus({\bf 7,7,2,2})
\oplus({\bf 7,5,6,2})
\oplus({\bf 7,5,4,4})
\oplus3({\bf 7,5,4,2})
\oplus({\bf 7,5,2,4})
\oplus2({\bf 7,5,2,2})
\oplus({\bf 7,3,6,4})
\oplus({\bf 7,3,6,2})
\oplus({\bf 7,3,4,4})
\oplus2({\bf 7,3,4,2})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 5,9,2,4})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,6})
\oplus3({\bf 5,7,2,4})
\oplus2({\bf 5,7,2,2})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus3({\bf 5,5,4,4})
\oplus4({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus4({\bf 5,5,2,4})
\oplus4({\bf 5,5,2,2})
\oplus({\bf 5,3,8,4})
\oplus({\bf 5,3,6,6})
\oplus3({\bf 5,3,6,4})
\oplus2({\bf 5,3,6,2})
\oplus({\bf 5,3,4,6})
\oplus4({\bf 5,3,4,4})
\oplus4({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus4({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,8,6})
\oplus({\bf 5,1,8,4})
\oplus({\bf 5,1,6,6})
\oplus2({\bf 5,1,6,4})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,6})
\oplus2({\bf 5,1,4,4})
\oplus2({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus2({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,4,6})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,6})
\oplus2({\bf 3,7,2,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,6,6})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,8})
\oplus3({\bf 3,5,4,6})
\oplus4({\bf 3,5,4,4})
\oplus4({\bf 3,5,4,2})
\oplus2({\bf 3,5,2,6})
\oplus4({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,8,6})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,6,8})
\oplus3({\bf 3,3,6,6})
\oplus4({\bf 3,3,6,4})
\oplus2({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus4({\bf 3,3,4,6})
\oplus6({\bf 3,3,4,4})
\oplus5({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,6})
\oplus5({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,8,6})
\oplus({\bf 3,1,8,4})
\oplus2({\bf 3,1,6,6})
\oplus2({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus2({\bf 3,1,4,6})
\oplus3({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,5,6,8})
\oplus({\bf 1,5,6,6})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,8})
\oplus2({\bf 1,5,4,6})
\oplus2({\bf 1,5,4,4})
\oplus2({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus2({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,6,8})
\oplus2({\bf 1,3,6,6})
\oplus2({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,8})
\oplus2({\bf 1,3,4,6})
\oplus3({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,6,5,1})
\oplus({\bf 8,6,3,3})
\oplus({\bf 8,6,3,1})
\oplus({\bf 8,4,5,3})
\oplus({\bf 8,4,5,1})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,3,1})
\oplus({\bf 6,8,3,3})
\oplus({\bf 6,8,1,5})
\oplus({\bf 6,8,1,3})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,5,1})
\oplus({\bf 6,6,3,5})
\oplus3({\bf 6,6,3,3})
\oplus2({\bf 6,6,3,1})
\oplus({\bf 6,6,1,5})
\oplus2({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,5,5})
\oplus3({\bf 6,4,5,3})
\oplus2({\bf 6,4,5,1})
\oplus({\bf 6,4,3,5})
\oplus4({\bf 6,4,3,3})
\oplus2({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus2({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,7,5})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,5,5})
\oplus2({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 6,2,3,5})
\oplus2({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,5})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,8,3,5})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,1,5})
\oplus({\bf 4,8,1,3})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,7})
\oplus3({\bf 4,6,3,5})
\oplus4({\bf 4,6,3,3})
\oplus2({\bf 4,6,3,1})
\oplus2({\bf 4,6,1,5})
\oplus2({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus({\bf 4,4,5,7})
\oplus3({\bf 4,4,5,5})
\oplus4({\bf 4,4,5,3})
\oplus2({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus4({\bf 4,4,3,5})
\oplus6({\bf 4,4,3,3})
\oplus3({\bf 4,4,3,1})
\oplus2({\bf 4,4,1,5})
\oplus3({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,9,5})
\oplus({\bf 4,2,7,7})
\oplus3({\bf 4,2,7,5})
\oplus2({\bf 4,2,7,3})
\oplus({\bf 4,2,5,7})
\oplus4({\bf 4,2,5,5})
\oplus4({\bf 4,2,5,3})
\oplus2({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus4({\bf 4,2,3,5})
\oplus5({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus2({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,5,7})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,6,3,7})
\oplus2({\bf 2,6,3,5})
\oplus2({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,7,7})
\oplus({\bf 2,4,7,5})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,5,9})
\oplus3({\bf 2,4,5,7})
\oplus4({\bf 2,4,5,5})
\oplus4({\bf 2,4,5,3})
\oplus2({\bf 2,4,5,1})
\oplus2({\bf 2,4,3,7})
\oplus4({\bf 2,4,3,5})
\oplus5({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus2({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,7})
\oplus2({\bf 2,2,7,5})
\oplus({\bf 2,2,7,3})
\oplus2({\bf 2,2,5,7})
\oplus4({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 72800'_{sv}}$&=&
$({\bf 8,5,6,1})
\oplus({\bf 8,5,4,3})
\oplus({\bf 8,5,4,1})
\oplus({\bf 8,3,6,3})
\oplus({\bf 8,3,6,1})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,3,4,1})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,2,5})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,6,1})
\oplus({\bf 6,5,4,5})
\oplus3({\bf 6,5,4,3})
\oplus2({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus2({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,8,3})
\oplus({\bf 6,3,6,5})
\oplus3({\bf 6,3,6,3})
\oplus2({\bf 6,3,6,1})
\oplus({\bf 6,3,4,5})
\oplus4({\bf 6,3,4,3})
\oplus2({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus2({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,8,5})
\oplus({\bf 6,1,8,3})
\oplus({\bf 6,1,6,5})
\oplus2({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,5})
\oplus2({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,5})
\oplus({\bf 6,1,2,3})
\oplus({\bf 4,9,2,5})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,2,7})
\oplus3({\bf 4,7,2,5})
\oplus2({\bf 4,7,2,3})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus3({\bf 4,5,4,5})
\oplus4({\bf 4,5,4,3})
\oplus2({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus4({\bf 4,5,2,5})
\oplus4({\bf 4,5,2,3})
\oplus2({\bf 4,5,2,1})
\oplus({\bf 4,3,8,5})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,6,7})
\oplus3({\bf 4,3,6,5})
\oplus4({\bf 4,3,6,3})
\oplus2({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus4({\bf 4,3,4,5})
\oplus6({\bf 4,3,4,3})
\oplus3({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus4({\bf 4,3,2,5})
\oplus5({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,8,5})
\oplus({\bf 4,1,8,3})
\oplus2({\bf 4,1,6,5})
\oplus2({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus2({\bf 4,1,4,5})
\oplus3({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus2({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,4,7})
\oplus({\bf 2,7,4,5})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,2,7})
\oplus2({\bf 2,7,2,5})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,5,6,7})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,9})
\oplus3({\bf 2,5,4,7})
\oplus4({\bf 2,5,4,5})
\oplus4({\bf 2,5,4,3})
\oplus2({\bf 2,5,4,1})
\oplus2({\bf 2,5,2,7})
\oplus4({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,7})
\oplus2({\bf 2,3,6,5})
\oplus2({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus2({\bf 2,3,4,7})
\oplus4({\bf 2,3,4,5})
\oplus5({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,6,3})
\oplus2({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,4,5,2})
\oplus({\bf 7,6,5,2})
\oplus({\bf 7,6,3,4})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,4,7,2})
\oplus({\bf 7,4,5,4})
\oplus3({\bf 7,4,5,2})
\oplus({\bf 7,4,3,4})
\oplus2({\bf 7,4,3,2})
\oplus({\bf 7,2,7,4})
\oplus({\bf 7,2,7,2})
\oplus({\bf 7,2,5,4})
\oplus2({\bf 7,2,5,2})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,3,2})
\oplus({\bf 5,8,3,4})
\oplus({\bf 5,8,1,6})
\oplus({\bf 5,8,1,4})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus3({\bf 5,6,3,4})
\oplus2({\bf 5,6,3,2})
\oplus({\bf 5,6,1,6})
\oplus2({\bf 5,6,1,4})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus3({\bf 5,4,5,4})
\oplus4({\bf 5,4,5,2})
\oplus({\bf 5,4,3,6})
\oplus4({\bf 5,4,3,4})
\oplus4({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus2({\bf 5,4,1,4})
\oplus2({\bf 5,4,1,2})
\oplus({\bf 5,2,9,4})
\oplus({\bf 5,2,7,6})
\oplus3({\bf 5,2,7,4})
\oplus2({\bf 5,2,7,2})
\oplus({\bf 5,2,5,6})
\oplus4({\bf 5,2,5,4})
\oplus4({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus4({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus2({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,8,3,6})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,8,1,6})
\oplus({\bf 3,8,1,4})
\oplus({\bf 3,6,5,6})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,8})
\oplus3({\bf 3,6,3,6})
\oplus4({\bf 3,6,3,4})
\oplus2({\bf 3,6,3,2})
\oplus2({\bf 3,6,1,6})
\oplus2({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,6})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,8})
\oplus3({\bf 3,4,5,6})
\oplus4({\bf 3,4,5,4})
\oplus4({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus4({\bf 3,4,3,6})
\oplus6({\bf 3,4,3,4})
\oplus5({\bf 3,4,3,2})
\oplus2({\bf 3,4,1,6})
\oplus3({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,6})
\oplus2({\bf 3,2,7,4})
\oplus({\bf 3,2,7,2})
\oplus2({\bf 3,2,5,6})
\oplus4({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,6})
\oplus5({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,6,5,8})
\oplus({\bf 1,6,5,6})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,8})
\oplus2({\bf 1,6,3,6})
\oplus2({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,4,5,8})
\oplus2({\bf 1,4,5,6})
\oplus2({\bf 1,4,5,4})
\oplus2({\bf 1,4,5,2})
\oplus({\bf 1,4,3,8})
\oplus2({\bf 1,4,3,6})
\oplus3({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,6})
\oplus2({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 72800'_{sc}}$&=&
$({\bf 8,3,6,3})
\oplus({\bf 8,3,4,5})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,1,6,5})
\oplus({\bf 8,1,6,3})
\oplus({\bf 8,1,4,5})
\oplus({\bf 8,1,4,3})
\oplus({\bf 6,5,8,1})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,6,1})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,7})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,8,3})
\oplus({\bf 6,3,8,1})
\oplus({\bf 6,3,6,5})
\oplus3({\bf 6,3,6,3})
\oplus2({\bf 6,3,6,1})
\oplus({\bf 6,3,4,7})
\oplus3({\bf 6,3,4,5})
\oplus4({\bf 6,3,4,3})
\oplus2({\bf 6,3,4,1})
\oplus({\bf 6,3,2,7})
\oplus2({\bf 6,3,2,5})
\oplus2({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,6,5})
\oplus2({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus2({\bf 6,1,4,5})
\oplus2({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,5})
\oplus({\bf 6,1,2,3})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,2,7})
\oplus({\bf 4,7,2,5})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,8,3})
\oplus({\bf 4,5,8,1})
\oplus({\bf 4,5,6,5})
\oplus3({\bf 4,5,6,3})
\oplus2({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus3({\bf 4,5,4,5})
\oplus4({\bf 4,5,4,3})
\oplus2({\bf 4,5,4,1})
\oplus({\bf 4,5,2,9})
\oplus3({\bf 4,5,2,7})
\oplus4({\bf 4,5,2,5})
\oplus4({\bf 4,5,2,3})
\oplus2({\bf 4,5,2,1})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,8,1})
\oplus({\bf 4,3,6,5})
\oplus4({\bf 4,3,6,3})
\oplus2({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus4({\bf 4,3,4,5})
\oplus6({\bf 4,3,4,3})
\oplus3({\bf 4,3,4,1})
\oplus2({\bf 4,3,2,7})
\oplus4({\bf 4,3,2,5})
\oplus5({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,6,5})
\oplus2({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus2({\bf 4,1,4,5})
\oplus3({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus2({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,4,5})
\oplus({\bf 2,7,6,5})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,4,7})
\oplus3({\bf 2,7,4,5})
\oplus2({\bf 2,7,4,3})
\oplus({\bf 2,7,2,7})
\oplus2({\bf 2,7,2,5})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,5,6,5})
\oplus2({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,7})
\oplus4({\bf 2,5,4,5})
\oplus4({\bf 2,5,4,3})
\oplus2({\bf 2,5,4,1})
\oplus2({\bf 2,5,2,7})
\oplus4({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,5})
\oplus2({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus4({\bf 2,3,4,5})
\oplus5({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,6,3})
\oplus2({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,5,4})
\oplus({\bf 7,4,7,2})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,4,3,6})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,2,7,4})
\oplus({\bf 7,2,7,2})
\oplus({\bf 7,2,5,6})
\oplus3({\bf 7,2,5,4})
\oplus2({\bf 7,2,5,2})
\oplus({\bf 7,2,3,6})
\oplus2({\bf 7,2,3,4})
\oplus({\bf 7,2,3,2})
\oplus({\bf 5,6,7,2})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,8})
\oplus({\bf 5,6,1,6})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,9,2})
\oplus({\bf 5,4,7,4})
\oplus3({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus3({\bf 5,4,5,4})
\oplus4({\bf 5,4,5,2})
\oplus({\bf 5,4,3,8})
\oplus3({\bf 5,4,3,6})
\oplus4({\bf 5,4,3,4})
\oplus4({\bf 5,4,3,2})
\oplus({\bf 5,4,1,8})
\oplus2({\bf 5,4,1,6})
\oplus2({\bf 5,4,1,4})
\oplus2({\bf 5,4,1,2})
\oplus({\bf 5,2,7,4})
\oplus2({\bf 5,2,7,2})
\oplus({\bf 5,2,5,6})
\oplus4({\bf 5,2,5,4})
\oplus4({\bf 5,2,5,2})
\oplus2({\bf 5,2,3,6})
\oplus4({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus2({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,8,5,4})
\oplus({\bf 3,8,3,6})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,6,7,4})
\oplus({\bf 3,6,7,2})
\oplus({\bf 3,6,5,6})
\oplus3({\bf 3,6,5,4})
\oplus2({\bf 3,6,5,2})
\oplus({\bf 3,6,3,8})
\oplus3({\bf 3,6,3,6})
\oplus4({\bf 3,6,3,4})
\oplus2({\bf 3,6,3,2})
\oplus({\bf 3,6,1,8})
\oplus2({\bf 3,6,1,6})
\oplus2({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,4})
\oplus2({\bf 3,4,7,2})
\oplus({\bf 3,4,5,6})
\oplus4({\bf 3,4,5,4})
\oplus4({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus4({\bf 3,4,3,6})
\oplus6({\bf 3,4,3,4})
\oplus5({\bf 3,4,3,2})
\oplus({\bf 3,4,1,8})
\oplus2({\bf 3,4,1,6})
\oplus3({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,7,2})
\oplus({\bf 3,2,5,6})
\oplus4({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,6})
\oplus5({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,8,5,6})
\oplus({\bf 1,8,5,4})
\oplus({\bf 1,8,3,6})
\oplus({\bf 1,8,3,4})
\oplus({\bf 1,6,5,6})
\oplus2({\bf 1,6,5,4})
\oplus({\bf 1,6,5,2})
\oplus2({\bf 1,6,3,6})
\oplus2({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,4,5,6})
\oplus2({\bf 1,4,5,4})
\oplus2({\bf 1,4,5,2})
\oplus2({\bf 1,4,3,6})
\oplus3({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,6})
\oplus2({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 72800'_{cv}}$&=&
$({\bf 8,5,3,4})
\oplus({\bf 8,5,1,6})
\oplus({\bf 8,5,1,4})
\oplus({\bf 8,3,3,6})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,3,1,6})
\oplus({\bf 8,3,1,4})
\oplus({\bf 6,7,5,2})
\oplus({\bf 6,7,3,4})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus3({\bf 6,5,3,4})
\oplus2({\bf 6,5,3,2})
\oplus({\bf 6,5,1,6})
\oplus2({\bf 6,5,1,4})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,5,6})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,8})
\oplus3({\bf 6,3,3,6})
\oplus4({\bf 6,3,3,4})
\oplus2({\bf 6,3,3,2})
\oplus2({\bf 6,3,1,6})
\oplus2({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,5,8})
\oplus({\bf 6,1,5,6})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,8})
\oplus2({\bf 6,1,3,6})
\oplus2({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,6})
\oplus({\bf 6,1,1,4})
\oplus({\bf 4,9,5,2})
\oplus({\bf 4,7,7,2})
\oplus({\bf 4,7,5,4})
\oplus3({\bf 4,7,5,2})
\oplus({\bf 4,7,3,4})
\oplus2({\bf 4,7,3,2})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus3({\bf 4,5,5,4})
\oplus4({\bf 4,5,5,2})
\oplus({\bf 4,5,3,6})
\oplus4({\bf 4,5,3,4})
\oplus4({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus2({\bf 4,5,1,4})
\oplus2({\bf 4,5,1,2})
\oplus({\bf 4,3,7,6})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,8})
\oplus3({\bf 4,3,5,6})
\oplus4({\bf 4,3,5,4})
\oplus4({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus4({\bf 4,3,3,6})
\oplus6({\bf 4,3,3,4})
\oplus5({\bf 4,3,3,2})
\oplus2({\bf 4,3,1,6})
\oplus3({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,5,8})
\oplus2({\bf 4,1,5,6})
\oplus2({\bf 4,1,5,4})
\oplus2({\bf 4,1,5,2})
\oplus({\bf 4,1,3,8})
\oplus2({\bf 4,1,3,6})
\oplus3({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,7,4})
\oplus({\bf 2,7,7,2})
\oplus({\bf 2,7,5,4})
\oplus2({\bf 2,7,5,2})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,5,9,4})
\oplus({\bf 2,5,7,6})
\oplus3({\bf 2,5,7,4})
\oplus2({\bf 2,5,7,2})
\oplus({\bf 2,5,5,6})
\oplus4({\bf 2,5,5,4})
\oplus4({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus4({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus2({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,7,6})
\oplus2({\bf 2,3,7,4})
\oplus({\bf 2,3,7,2})
\oplus2({\bf 2,3,5,6})
\oplus4({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,6})
\oplus5({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,6})
\oplus2({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,4,2,5})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,2,5})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,2,7})
\oplus3({\bf 7,4,2,5})
\oplus2({\bf 7,4,2,3})
\oplus({\bf 7,2,4,7})
\oplus({\bf 7,2,4,5})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,2,7})
\oplus2({\bf 7,2,2,5})
\oplus({\bf 7,2,2,3})
\oplus({\bf 5,8,6,1})
\oplus({\bf 5,8,4,3})
\oplus({\bf 5,8,4,1})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,6,1})
\oplus({\bf 5,6,4,5})
\oplus3({\bf 5,6,4,3})
\oplus2({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus2({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus3({\bf 5,4,4,5})
\oplus4({\bf 5,4,4,3})
\oplus2({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus4({\bf 5,4,2,5})
\oplus4({\bf 5,4,2,3})
\oplus2({\bf 5,4,2,1})
\oplus({\bf 5,2,6,7})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,9})
\oplus3({\bf 5,2,4,7})
\oplus4({\bf 5,2,4,5})
\oplus4({\bf 5,2,4,3})
\oplus2({\bf 5,2,4,1})
\oplus2({\bf 5,2,2,7})
\oplus4({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,8,6,3})
\oplus({\bf 3,8,6,1})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,8,4,1})
\oplus({\bf 3,6,8,3})
\oplus({\bf 3,6,6,5})
\oplus3({\bf 3,6,6,3})
\oplus2({\bf 3,6,6,1})
\oplus({\bf 3,6,4,5})
\oplus4({\bf 3,6,4,3})
\oplus2({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus2({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,8,5})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,6,7})
\oplus3({\bf 3,4,6,5})
\oplus4({\bf 3,4,6,3})
\oplus2({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus4({\bf 3,4,4,5})
\oplus6({\bf 3,4,4,3})
\oplus3({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus4({\bf 3,4,2,5})
\oplus5({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,6,7})
\oplus2({\bf 3,2,6,5})
\oplus2({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus2({\bf 3,2,4,7})
\oplus4({\bf 3,2,4,5})
\oplus5({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,6,8,5})
\oplus({\bf 1,6,8,3})
\oplus({\bf 1,6,6,5})
\oplus2({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,5})
\oplus2({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,8,5})
\oplus({\bf 1,4,8,3})
\oplus2({\bf 1,4,6,5})
\oplus2({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus2({\bf 1,4,4,5})
\oplus3({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus2({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,6,3})
\oplus2({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 72800'_{cs}}$&=&
$({\bf 8,3,5,4})
\oplus({\bf 8,3,3,6})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,1,5,6})
\oplus({\bf 8,1,5,4})
\oplus({\bf 8,1,3,6})
\oplus({\bf 8,1,3,4})
\oplus({\bf 6,5,7,2})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,8})
\oplus({\bf 6,5,1,6})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,7,4})
\oplus({\bf 6,3,7,2})
\oplus({\bf 6,3,5,6})
\oplus3({\bf 6,3,5,4})
\oplus2({\bf 6,3,5,2})
\oplus({\bf 6,3,3,8})
\oplus3({\bf 6,3,3,6})
\oplus4({\bf 6,3,3,4})
\oplus2({\bf 6,3,3,2})
\oplus({\bf 6,3,1,8})
\oplus2({\bf 6,3,1,6})
\oplus2({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,5,6})
\oplus2({\bf 6,1,5,4})
\oplus({\bf 6,1,5,2})
\oplus2({\bf 6,1,3,6})
\oplus2({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,6})
\oplus({\bf 6,1,1,4})
\oplus({\bf 4,7,7,2})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,7,3,6})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,5,9,2})
\oplus({\bf 4,5,7,4})
\oplus3({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus3({\bf 4,5,5,4})
\oplus4({\bf 4,5,5,2})
\oplus({\bf 4,5,3,8})
\oplus3({\bf 4,5,3,6})
\oplus4({\bf 4,5,3,4})
\oplus4({\bf 4,5,3,2})
\oplus({\bf 4,5,1,8})
\oplus2({\bf 4,5,1,6})
\oplus2({\bf 4,5,1,4})
\oplus2({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus2({\bf 4,3,7,2})
\oplus({\bf 4,3,5,6})
\oplus4({\bf 4,3,5,4})
\oplus4({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus4({\bf 4,3,3,6})
\oplus6({\bf 4,3,3,4})
\oplus5({\bf 4,3,3,2})
\oplus({\bf 4,3,1,8})
\oplus2({\bf 4,3,1,6})
\oplus3({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,5,6})
\oplus2({\bf 4,1,5,4})
\oplus2({\bf 4,1,5,2})
\oplus2({\bf 4,1,3,6})
\oplus3({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,5,4})
\oplus({\bf 2,7,7,4})
\oplus({\bf 2,7,7,2})
\oplus({\bf 2,7,5,6})
\oplus3({\bf 2,7,5,4})
\oplus2({\bf 2,7,5,2})
\oplus({\bf 2,7,3,6})
\oplus2({\bf 2,7,3,4})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,5,7,4})
\oplus2({\bf 2,5,7,2})
\oplus({\bf 2,5,5,6})
\oplus4({\bf 2,5,5,4})
\oplus4({\bf 2,5,5,2})
\oplus2({\bf 2,5,3,6})
\oplus4({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus2({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,7,2})
\oplus({\bf 2,3,5,6})
\oplus4({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,6})
\oplus5({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,6})
\oplus2({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,4,5})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,2,7})
\oplus({\bf 7,4,2,5})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,2,6,5})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,4,7})
\oplus3({\bf 7,2,4,5})
\oplus2({\bf 7,2,4,3})
\oplus({\bf 7,2,2,7})
\oplus2({\bf 7,2,2,5})
\oplus({\bf 7,2,2,3})
\oplus({\bf 5,6,8,1})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,6,1})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,7})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,8,3})
\oplus({\bf 5,4,8,1})
\oplus({\bf 5,4,6,5})
\oplus3({\bf 5,4,6,3})
\oplus2({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus3({\bf 5,4,4,5})
\oplus4({\bf 5,4,4,3})
\oplus2({\bf 5,4,4,1})
\oplus({\bf 5,4,2,9})
\oplus3({\bf 5,4,2,7})
\oplus4({\bf 5,4,2,5})
\oplus4({\bf 5,4,2,3})
\oplus2({\bf 5,4,2,1})
\oplus({\bf 5,2,6,5})
\oplus2({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,7})
\oplus4({\bf 5,2,4,5})
\oplus4({\bf 5,2,4,3})
\oplus2({\bf 5,2,4,1})
\oplus2({\bf 5,2,2,7})
\oplus4({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,8,6,3})
\oplus({\bf 3,8,4,5})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,6,8,3})
\oplus({\bf 3,6,8,1})
\oplus({\bf 3,6,6,5})
\oplus3({\bf 3,6,6,3})
\oplus2({\bf 3,6,6,1})
\oplus({\bf 3,6,4,7})
\oplus3({\bf 3,6,4,5})
\oplus4({\bf 3,6,4,3})
\oplus2({\bf 3,6,4,1})
\oplus({\bf 3,6,2,7})
\oplus2({\bf 3,6,2,5})
\oplus2({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,8,1})
\oplus({\bf 3,4,6,5})
\oplus4({\bf 3,4,6,3})
\oplus2({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus4({\bf 3,4,4,5})
\oplus6({\bf 3,4,4,3})
\oplus3({\bf 3,4,4,1})
\oplus2({\bf 3,4,2,7})
\oplus4({\bf 3,4,2,5})
\oplus5({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus2({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus4({\bf 3,2,4,5})
\oplus5({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,8,6,5})
\oplus({\bf 1,8,6,3})
\oplus({\bf 1,8,4,5})
\oplus({\bf 1,8,4,3})
\oplus({\bf 1,6,6,5})
\oplus2({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus2({\bf 1,6,4,5})
\oplus2({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,6,5})
\oplus2({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus2({\bf 1,4,4,5})
\oplus3({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus2({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,6,3})
\oplus2({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 75075_{vc}}$&=&
$({\bf 11,9,1,3})
\oplus({\bf 9,11,3,1})
\oplus({\bf 9,9,3,3})
\oplus({\bf 9,9,3,1})
\oplus({\bf 9,9,1,3})
\oplus({\bf 9,9,1,1})
\oplus({\bf 9,7,3,5})
\oplus({\bf 9,7,3,3})
\oplus({\bf 9,7,3,1})
\oplus({\bf 9,7,1,3})
\oplus({\bf 7,9,5,3})
\oplus({\bf 7,9,3,3})
\oplus({\bf 7,9,3,1})
\oplus({\bf 7,9,1,3})
\oplus({\bf 7,7,5,5})
\oplus({\bf 7,7,5,3})
\oplus({\bf 7,7,3,5})
\oplus2({\bf 7,7,3,3})
\oplus({\bf 7,7,3,1})
\oplus({\bf 7,7,1,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 7,5,5,7})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 5,7,7,5})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,5,7,7})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,5,7})
\oplus2({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus2({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,7,9})
\oplus({\bf 5,3,7,7})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,5,7})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 3,5,9,7})
\oplus({\bf 3,5,7,7})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,5,7})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,9,9})
\oplus({\bf 3,3,9,7})
\oplus({\bf 3,3,7,9})
\oplus2({\bf 3,3,7,7})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,5,7})
\oplus2({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,9,11})
\oplus({\bf 3,1,9,9})
\oplus({\bf 3,1,9,7})
\oplus({\bf 3,1,7,9})
\oplus({\bf 3,1,7,7})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,5,7})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,3,11,9})
\oplus({\bf 1,3,9,9})
\oplus({\bf 1,3,9,7})
\oplus({\bf 1,3,7,9})
\oplus({\bf 1,3,7,7})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,5,7})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,9,9})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,10,2,2})
\oplus({\bf 10,8,2,4})
\oplus({\bf 10,8,2,2})
\oplus({\bf 8,10,4,2})
\oplus({\bf 8,10,2,2})
\oplus({\bf 8,8,4,4})
\oplus({\bf 8,8,4,2})
\oplus({\bf 8,8,2,4})
\oplus2({\bf 8,8,2,2})
\oplus({\bf 8,6,4,6})
\oplus({\bf 8,6,4,4})
\oplus({\bf 8,6,4,2})
\oplus({\bf 8,6,2,4})
\oplus({\bf 8,6,2,2})
\oplus({\bf 6,8,6,4})
\oplus({\bf 6,8,4,4})
\oplus({\bf 6,8,4,2})
\oplus({\bf 6,8,2,4})
\oplus({\bf 6,8,2,2})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,6})
\oplus2({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus2({\bf 6,6,2,2})
\oplus({\bf 6,4,6,8})
\oplus({\bf 6,4,6,6})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 4,6,8,6})
\oplus({\bf 4,6,6,6})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,8,8})
\oplus({\bf 4,4,8,6})
\oplus({\bf 4,4,6,8})
\oplus2({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,8,10})
\oplus({\bf 4,2,8,8})
\oplus({\bf 4,2,8,6})
\oplus({\bf 4,2,6,8})
\oplus({\bf 4,2,6,6})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,4,6})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,10,8})
\oplus({\bf 2,4,8,8})
\oplus({\bf 2,4,8,6})
\oplus({\bf 2,4,6,8})
\oplus({\bf 2,4,6,6})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,4,6})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,10,10})
\oplus({\bf 2,2,10,8})
\oplus({\bf 2,2,8,10})
\oplus2({\bf 2,2,8,8})
\oplus({\bf 2,2,8,6})
\oplus({\bf 2,2,6,8})
\oplus2({\bf 2,2,6,6})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 75075_{vs}}$&=&
$({\bf 11,9,3,1})
\oplus({\bf 9,11,1,3})
\oplus({\bf 9,9,3,3})
\oplus({\bf 9,9,3,1})
\oplus({\bf 9,9,1,3})
\oplus({\bf 9,9,1,1})
\oplus({\bf 9,7,5,3})
\oplus({\bf 9,7,3,3})
\oplus({\bf 9,7,3,1})
\oplus({\bf 9,7,1,3})
\oplus({\bf 7,9,3,5})
\oplus({\bf 7,9,3,3})
\oplus({\bf 7,9,3,1})
\oplus({\bf 7,9,1,3})
\oplus({\bf 7,7,5,5})
\oplus({\bf 7,7,5,3})
\oplus({\bf 7,7,3,5})
\oplus2({\bf 7,7,3,3})
\oplus({\bf 7,7,3,1})
\oplus({\bf 7,7,1,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 7,5,7,5})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 5,7,5,7})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,5,7,7})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,5,7})
\oplus2({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,5})
\oplus2({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,9,7})
\oplus({\bf 5,3,7,7})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,5,7})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 3,5,7,9})
\oplus({\bf 3,5,7,7})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,5,7})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,9,9})
\oplus({\bf 3,3,9,7})
\oplus({\bf 3,3,7,9})
\oplus2({\bf 3,3,7,7})
\oplus({\bf 3,3,7,5})
\oplus({\bf 3,3,5,7})
\oplus2({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,11,9})
\oplus({\bf 3,1,9,9})
\oplus({\bf 3,1,9,7})
\oplus({\bf 3,1,7,9})
\oplus({\bf 3,1,7,7})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,5,7})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,3,9,11})
\oplus({\bf 1,3,9,9})
\oplus({\bf 1,3,9,7})
\oplus({\bf 1,3,7,9})
\oplus({\bf 1,3,7,7})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,5,7})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,9,9})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,10,2,2})
\oplus({\bf 10,8,4,2})
\oplus({\bf 10,8,2,2})
\oplus({\bf 8,10,2,4})
\oplus({\bf 8,10,2,2})
\oplus({\bf 8,8,4,4})
\oplus({\bf 8,8,4,2})
\oplus({\bf 8,8,2,4})
\oplus2({\bf 8,8,2,2})
\oplus({\bf 8,6,6,4})
\oplus({\bf 8,6,4,4})
\oplus({\bf 8,6,4,2})
\oplus({\bf 8,6,2,4})
\oplus({\bf 8,6,2,2})
\oplus({\bf 6,8,4,6})
\oplus({\bf 6,8,4,4})
\oplus({\bf 6,8,4,2})
\oplus({\bf 6,8,2,4})
\oplus({\bf 6,8,2,2})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,6})
\oplus2({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus2({\bf 6,6,2,2})
\oplus({\bf 6,4,8,6})
\oplus({\bf 6,4,6,6})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,4,2,2})
\oplus({\bf 4,6,6,8})
\oplus({\bf 4,6,6,6})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,6,2,2})
\oplus({\bf 4,4,8,8})
\oplus({\bf 4,4,8,6})
\oplus({\bf 4,4,6,8})
\oplus2({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,10,8})
\oplus({\bf 4,2,8,8})
\oplus({\bf 4,2,8,6})
\oplus({\bf 4,2,6,8})
\oplus({\bf 4,2,6,6})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,4,6})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,4,8,10})
\oplus({\bf 2,4,8,8})
\oplus({\bf 2,4,8,6})
\oplus({\bf 2,4,6,8})
\oplus({\bf 2,4,6,6})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,4,6})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,10,10})
\oplus({\bf 2,2,10,8})
\oplus({\bf 2,2,8,10})
\oplus2({\bf 2,2,8,8})
\oplus({\bf 2,2,8,6})
\oplus({\bf 2,2,6,8})
\oplus2({\bf 2,2,6,6})
\oplus({\bf 2,2,6,4})
\oplus({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 75075_{cv}}$&=&
$({\bf 11,3,1,9})
\oplus({\bf 9,5,3,7})
\oplus({\bf 9,3,3,9})
\oplus({\bf 9,3,3,7})
\oplus({\bf 9,3,1,9})
\oplus({\bf 9,3,1,7})
\oplus({\bf 9,1,3,11})
\oplus({\bf 9,1,3,9})
\oplus({\bf 9,1,3,7})
\oplus({\bf 9,1,1,9})
\oplus({\bf 7,7,5,5})
\oplus({\bf 7,5,5,7})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,3,7})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,3,5,9})
\oplus({\bf 7,3,5,7})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,3,9})
\oplus2({\bf 7,3,3,7})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,1,9})
\oplus({\bf 7,3,1,7})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,1,3,9})
\oplus({\bf 7,1,3,7})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,1,7})
\oplus({\bf 5,9,7,3})
\oplus({\bf 5,7,7,5})
\oplus({\bf 5,7,7,3})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,5,7,7})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,7})
\oplus2({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,7})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,3,5,7})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,7})
\oplus2({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,1,7})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,3,7})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,5})
\oplus({\bf 3,11,9,1})
\oplus({\bf 3,9,9,3})
\oplus({\bf 3,9,9,1})
\oplus({\bf 3,9,7,3})
\oplus({\bf 3,9,7,1})
\oplus({\bf 3,7,9,5})
\oplus({\bf 3,7,9,3})
\oplus({\bf 3,7,9,1})
\oplus({\bf 3,7,7,5})
\oplus2({\bf 3,7,7,3})
\oplus({\bf 3,7,7,1})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,5})
\oplus2({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,9,11,3})
\oplus({\bf 1,9,9,3})
\oplus({\bf 1,9,9,1})
\oplus({\bf 1,9,7,3})
\oplus({\bf 1,7,9,3})
\oplus({\bf 1,7,7,3})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,4,2,8})
\oplus({\bf 10,2,2,10})
\oplus({\bf 10,2,2,8})
\oplus({\bf 8,6,4,6})
\oplus({\bf 8,4,4,8})
\oplus({\bf 8,4,4,6})
\oplus({\bf 8,4,2,8})
\oplus({\bf 8,4,2,6})
\oplus({\bf 8,2,4,10})
\oplus({\bf 8,2,4,8})
\oplus({\bf 8,2,4,6})
\oplus({\bf 8,2,2,10})
\oplus2({\bf 8,2,2,8})
\oplus({\bf 8,2,2,6})
\oplus({\bf 6,8,6,4})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,4,6,8})
\oplus({\bf 6,4,6,6})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,4,8})
\oplus2({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,2,8})
\oplus({\bf 6,4,2,6})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,2,4,8})
\oplus({\bf 6,2,4,6})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,2,8})
\oplus2({\bf 6,2,2,6})
\oplus({\bf 6,2,2,4})
\oplus({\bf 4,10,8,2})
\oplus({\bf 4,8,8,4})
\oplus({\bf 4,8,8,2})
\oplus({\bf 4,8,6,4})
\oplus({\bf 4,8,6,2})
\oplus({\bf 4,6,8,6})
\oplus({\bf 4,6,8,4})
\oplus({\bf 4,6,8,2})
\oplus({\bf 4,6,6,6})
\oplus2({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,4,6})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,10,10,2})
\oplus({\bf 2,10,8,2})
\oplus({\bf 2,8,10,4})
\oplus({\bf 2,8,10,2})
\oplus({\bf 2,8,8,4})
\oplus2({\bf 2,8,8,2})
\oplus({\bf 2,8,6,4})
\oplus({\bf 2,8,6,2})
\oplus({\bf 2,6,8,4})
\oplus({\bf 2,6,8,2})
\oplus({\bf 2,6,6,4})
\oplus2({\bf 2,6,6,2})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 75075_{sv}}$&=&
$({\bf 11,3,9,1})
\oplus({\bf 9,5,7,3})
\oplus({\bf 9,3,9,3})
\oplus({\bf 9,3,9,1})
\oplus({\bf 9,3,7,3})
\oplus({\bf 9,3,7,1})
\oplus({\bf 9,1,11,3})
\oplus({\bf 9,1,9,3})
\oplus({\bf 9,1,9,1})
\oplus({\bf 9,1,7,3})
\oplus({\bf 7,7,5,5})
\oplus({\bf 7,5,7,5})
\oplus({\bf 7,5,7,3})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,3,9,5})
\oplus({\bf 7,3,9,3})
\oplus({\bf 7,3,9,1})
\oplus({\bf 7,3,7,5})
\oplus2({\bf 7,3,7,3})
\oplus({\bf 7,3,7,1})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,1,9,3})
\oplus({\bf 7,1,7,3})
\oplus({\bf 7,1,7,1})
\oplus({\bf 7,1,5,3})
\oplus({\bf 5,9,3,7})
\oplus({\bf 5,7,5,7})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,3,7})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,5,7,7})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,7})
\oplus2({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,7})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,5})
\oplus2({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 3,11,1,9})
\oplus({\bf 3,9,3,9})
\oplus({\bf 3,9,3,7})
\oplus({\bf 3,9,1,9})
\oplus({\bf 3,9,1,7})
\oplus({\bf 3,7,5,9})
\oplus({\bf 3,7,5,7})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,3,9})
\oplus2({\bf 3,7,3,7})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,1,9})
\oplus({\bf 3,7,1,7})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,5,5,7})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,7})
\oplus2({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,1,7})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,9,3,11})
\oplus({\bf 1,9,3,9})
\oplus({\bf 1,9,3,7})
\oplus({\bf 1,9,1,9})
\oplus({\bf 1,7,3,9})
\oplus({\bf 1,7,3,7})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,5,3,7})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,4,8,2})
\oplus({\bf 10,2,10,2})
\oplus({\bf 10,2,8,2})
\oplus({\bf 8,6,6,4})
\oplus({\bf 8,4,8,4})
\oplus({\bf 8,4,8,2})
\oplus({\bf 8,4,6,4})
\oplus({\bf 8,4,6,2})
\oplus({\bf 8,2,10,4})
\oplus({\bf 8,2,10,2})
\oplus({\bf 8,2,8,4})
\oplus2({\bf 8,2,8,2})
\oplus({\bf 8,2,6,4})
\oplus({\bf 8,2,6,2})
\oplus({\bf 6,8,4,6})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,4,8,6})
\oplus({\bf 6,4,8,4})
\oplus({\bf 6,4,8,2})
\oplus({\bf 6,4,6,6})
\oplus2({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,2,8,4})
\oplus({\bf 6,2,8,2})
\oplus({\bf 6,2,6,4})
\oplus2({\bf 6,2,6,2})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 4,10,2,8})
\oplus({\bf 4,8,4,8})
\oplus({\bf 4,8,4,6})
\oplus({\bf 4,8,2,8})
\oplus({\bf 4,8,2,6})
\oplus({\bf 4,6,6,8})
\oplus({\bf 4,6,6,6})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,4,8})
\oplus2({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,2,8})
\oplus({\bf 4,6,2,6})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,10,2,10})
\oplus({\bf 2,10,2,8})
\oplus({\bf 2,8,4,10})
\oplus({\bf 2,8,4,8})
\oplus({\bf 2,8,4,6})
\oplus({\bf 2,8,2,10})
\oplus2({\bf 2,8,2,8})
\oplus({\bf 2,8,2,6})
\oplus({\bf 2,6,4,8})
\oplus({\bf 2,6,4,6})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,2,8})
\oplus2({\bf 2,6,2,6})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,4,4,6})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 75075_{cs}}$&=&
$({\bf 11,1,3,9})
\oplus({\bf 9,3,5,7})
\oplus({\bf 9,3,3,9})
\oplus({\bf 9,3,3,7})
\oplus({\bf 9,3,1,11})
\oplus({\bf 9,3,1,9})
\oplus({\bf 9,3,1,7})
\oplus({\bf 9,1,3,9})
\oplus({\bf 9,1,3,7})
\oplus({\bf 9,1,1,9})
\oplus({\bf 7,5,7,5})
\oplus({\bf 7,5,5,7})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,3,9})
\oplus({\bf 7,5,3,7})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,3,5,7})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,3,9})
\oplus2({\bf 7,3,3,7})
\oplus({\bf 7,3,3,5})
\oplus({\bf 7,3,1,9})
\oplus({\bf 7,3,1,7})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,1,3,9})
\oplus({\bf 7,1,3,7})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,1,7})
\oplus({\bf 5,7,9,3})
\oplus({\bf 5,7,7,5})
\oplus({\bf 5,7,7,3})
\oplus({\bf 5,7,5,7})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,7})
\oplus2({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,7})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,3,5,7})
\oplus({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,7})
\oplus2({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,1,7})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,3,7})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,5})
\oplus({\bf 3,9,11,1})
\oplus({\bf 3,9,9,3})
\oplus({\bf 3,9,9,1})
\oplus({\bf 3,9,7,5})
\oplus({\bf 3,9,7,3})
\oplus({\bf 3,9,7,1})
\oplus({\bf 3,7,9,3})
\oplus({\bf 3,7,9,1})
\oplus({\bf 3,7,7,5})
\oplus2({\bf 3,7,7,3})
\oplus({\bf 3,7,7,1})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,5})
\oplus2({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,11,9,3})
\oplus({\bf 1,9,9,3})
\oplus({\bf 1,9,9,1})
\oplus({\bf 1,9,7,3})
\oplus({\bf 1,7,9,3})
\oplus({\bf 1,7,7,3})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,2,4,8})
\oplus({\bf 10,2,2,10})
\oplus({\bf 10,2,2,8})
\oplus({\bf 8,4,6,6})
\oplus({\bf 8,4,4,8})
\oplus({\bf 8,4,4,6})
\oplus({\bf 8,4,2,10})
\oplus({\bf 8,4,2,8})
\oplus({\bf 8,4,2,6})
\oplus({\bf 8,2,4,8})
\oplus({\bf 8,2,4,6})
\oplus({\bf 8,2,2,10})
\oplus2({\bf 8,2,2,8})
\oplus({\bf 8,2,2,6})
\oplus({\bf 6,6,8,4})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,8})
\oplus({\bf 6,6,4,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,4,6,6})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,4,8})
\oplus2({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,2,8})
\oplus({\bf 6,4,2,6})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,2,4,8})
\oplus({\bf 6,2,4,6})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,2,8})
\oplus2({\bf 6,2,2,6})
\oplus({\bf 6,2,2,4})
\oplus({\bf 4,8,10,2})
\oplus({\bf 4,8,8,4})
\oplus({\bf 4,8,8,2})
\oplus({\bf 4,8,6,6})
\oplus({\bf 4,8,6,4})
\oplus({\bf 4,8,6,2})
\oplus({\bf 4,6,8,4})
\oplus({\bf 4,6,8,2})
\oplus({\bf 4,6,6,6})
\oplus2({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,4,6})
\oplus({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,10,10,2})
\oplus({\bf 2,10,8,4})
\oplus({\bf 2,10,8,2})
\oplus({\bf 2,8,10,2})
\oplus({\bf 2,8,8,4})
\oplus2({\bf 2,8,8,2})
\oplus({\bf 2,8,6,4})
\oplus({\bf 2,8,6,2})
\oplus({\bf 2,6,8,4})
\oplus({\bf 2,6,8,2})
\oplus({\bf 2,6,6,4})
\oplus2({\bf 2,6,6,2})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,4,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,6,2})
\oplus({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 75075_{sc}}$&=&
$({\bf 11,1,9,3})
\oplus({\bf 9,3,11,1})
\oplus({\bf 9,3,9,3})
\oplus({\bf 9,3,9,1})
\oplus({\bf 9,3,7,5})
\oplus({\bf 9,3,7,3})
\oplus({\bf 9,3,7,1})
\oplus({\bf 9,1,9,3})
\oplus({\bf 9,1,9,1})
\oplus({\bf 9,1,7,3})
\oplus({\bf 7,5,9,3})
\oplus({\bf 7,5,7,5})
\oplus({\bf 7,5,7,3})
\oplus({\bf 7,5,5,7})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,3,9,3})
\oplus({\bf 7,3,9,1})
\oplus({\bf 7,3,7,5})
\oplus2({\bf 7,3,7,3})
\oplus({\bf 7,3,7,1})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,1,9,3})
\oplus({\bf 7,1,7,3})
\oplus({\bf 7,1,7,1})
\oplus({\bf 7,1,5,3})
\oplus({\bf 5,7,7,5})
\oplus({\bf 5,7,5,7})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,3,9})
\oplus({\bf 5,7,3,7})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,7})
\oplus2({\bf 5,5,5,5})
\oplus({\bf 5,5,5,3})
\oplus({\bf 5,5,3,7})
\oplus({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,5})
\oplus2({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 3,9,5,7})
\oplus({\bf 3,9,3,9})
\oplus({\bf 3,9,3,7})
\oplus({\bf 3,9,1,11})
\oplus({\bf 3,9,1,9})
\oplus({\bf 3,9,1,7})
\oplus({\bf 3,7,5,7})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,3,9})
\oplus2({\bf 3,7,3,7})
\oplus({\bf 3,7,3,5})
\oplus({\bf 3,7,1,9})
\oplus({\bf 3,7,1,7})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,5,5,7})
\oplus({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,7})
\oplus2({\bf 3,5,3,5})
\oplus({\bf 3,5,3,3})
\oplus({\bf 3,5,1,7})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,5,5})
\oplus({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,5})
\oplus2({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,11,3,9})
\oplus({\bf 1,9,3,9})
\oplus({\bf 1,9,3,7})
\oplus({\bf 1,9,1,9})
\oplus({\bf 1,7,3,9})
\oplus({\bf 1,7,3,7})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,5,3,7})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,2,10,2})
\oplus({\bf 10,2,8,4})
\oplus({\bf 10,2,8,2})
\oplus({\bf 8,4,10,2})
\oplus({\bf 8,4,8,4})
\oplus({\bf 8,4,8,2})
\oplus({\bf 8,4,6,6})
\oplus({\bf 8,4,6,4})
\oplus({\bf 8,4,6,2})
\oplus({\bf 8,2,10,2})
\oplus({\bf 8,2,8,4})
\oplus2({\bf 8,2,8,2})
\oplus({\bf 8,2,6,4})
\oplus({\bf 8,2,6,2})
\oplus({\bf 6,6,8,4})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,8})
\oplus({\bf 6,6,4,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,4,8,4})
\oplus({\bf 6,4,8,2})
\oplus({\bf 6,4,6,6})
\oplus2({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,6})
\oplus({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,2,8,4})
\oplus({\bf 6,2,8,2})
\oplus({\bf 6,2,6,4})
\oplus2({\bf 6,2,6,2})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,4,2})
\oplus({\bf 4,8,6,6})
\oplus({\bf 4,8,4,8})
\oplus({\bf 4,8,4,6})
\oplus({\bf 4,8,2,10})
\oplus({\bf 4,8,2,8})
\oplus({\bf 4,8,2,6})
\oplus({\bf 4,6,6,6})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,4,8})
\oplus2({\bf 4,6,4,6})
\oplus({\bf 4,6,4,4})
\oplus({\bf 4,6,2,8})
\oplus({\bf 4,6,2,6})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,4,6,6})
\oplus({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,6})
\oplus2({\bf 4,4,4,4})
\oplus({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,6,2})
\oplus({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus({\bf 4,2,2,2})
\oplus({\bf 2,10,4,8})
\oplus({\bf 2,10,2,10})
\oplus({\bf 2,10,2,8})
\oplus({\bf 2,8,4,8})
\oplus({\bf 2,8,4,6})
\oplus({\bf 2,8,2,10})
\oplus2({\bf 2,8,2,8})
\oplus({\bf 2,8,2,6})
\oplus({\bf 2,6,4,8})
\oplus({\bf 2,6,4,6})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,2,8})
\oplus2({\bf 2,6,2,6})
\oplus({\bf 2,6,2,4})
\oplus({\bf 2,4,4,6})
\oplus({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus({\bf 2,4,2,2})
\oplus({\bf 2,2,4,4})
\oplus({\bf 2,2,4,2})
\oplus({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 75712_{v}}$&=&
$({\bf 11,11,2,2})
\oplus({\bf 11,9,2,2})
\oplus({\bf 9,11,2,2})
\oplus({\bf 9,9,4,4})
\oplus({\bf 9,9,4,2})
\oplus({\bf 9,9,2,4})
\oplus2({\bf 9,9,2,2})
\oplus({\bf 9,7,4,4})
\oplus({\bf 9,7,2,2})
\oplus({\bf 7,9,4,4})
\oplus({\bf 7,9,2,2})
\oplus({\bf 7,7,6,6})
\oplus({\bf 7,7,6,4})
\oplus({\bf 7,7,4,6})
\oplus2({\bf 7,7,4,4})
\oplus({\bf 7,7,4,2})
\oplus({\bf 7,7,2,4})
\oplus2({\bf 7,7,2,2})
\oplus({\bf 7,5,6,6})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 5,7,6,6})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,8,8})
\oplus({\bf 5,5,8,6})
\oplus({\bf 5,5,6,8})
\oplus2({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus2({\bf 5,5,4,4})
\oplus({\bf 5,5,4,2})
\oplus({\bf 5,5,2,4})
\oplus2({\bf 5,5,2,2})
\oplus({\bf 5,3,8,8})
\oplus({\bf 5,3,6,6})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,2,2})
\oplus({\bf 3,5,8,8})
\oplus({\bf 3,5,6,6})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,2,2})
\oplus({\bf 3,3,10,10})
\oplus({\bf 3,3,10,8})
\oplus({\bf 3,3,8,10})
\oplus2({\bf 3,3,8,8})
\oplus({\bf 3,3,8,6})
\oplus({\bf 3,3,6,8})
\oplus2({\bf 3,3,6,6})
\oplus({\bf 3,3,6,4})
\oplus({\bf 3,3,4,6})
\oplus2({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus2({\bf 3,3,2,2})
\oplus({\bf 3,1,10,10})
\oplus({\bf 3,1,8,8})
\oplus({\bf 3,1,6,6})
\oplus({\bf 3,1,4,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,3,10,10})
\oplus({\bf 1,3,8,8})
\oplus({\bf 1,3,6,6})
\oplus({\bf 1,3,4,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,12,10})
\oplus({\bf 1,1,10,12})
\oplus({\bf 1,1,10,10})
\oplus({\bf 1,1,10,8})
\oplus({\bf 1,1,8,10})
\oplus({\bf 1,1,8,8})
\oplus({\bf 1,1,8,6})
\oplus({\bf 1,1,6,8})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 12,10,1,1})
\oplus({\bf 10,12,1,1})
\oplus({\bf 10,10,3,3})
\oplus({\bf 10,10,3,1})
\oplus({\bf 10,10,1,3})
\oplus({\bf 10,10,1,1})
\oplus({\bf 10,8,3,3})
\oplus({\bf 10,8,1,1})
\oplus({\bf 8,10,3,3})
\oplus({\bf 8,10,1,1})
\oplus({\bf 8,8,5,5})
\oplus({\bf 8,8,5,3})
\oplus({\bf 8,8,3,5})
\oplus2({\bf 8,8,3,3})
\oplus({\bf 8,8,3,1})
\oplus({\bf 8,8,1,3})
\oplus({\bf 8,8,1,1})
\oplus({\bf 8,6,5,5})
\oplus({\bf 8,6,3,3})
\oplus({\bf 8,6,1,1})
\oplus({\bf 6,8,5,5})
\oplus({\bf 6,8,3,3})
\oplus({\bf 6,8,1,1})
\oplus({\bf 6,6,7,7})
\oplus({\bf 6,6,7,5})
\oplus({\bf 6,6,5,7})
\oplus2({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus2({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,7,7})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,3,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 4,6,7,7})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,3,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,9,9})
\oplus({\bf 4,4,9,7})
\oplus({\bf 4,4,7,9})
\oplus2({\bf 4,4,7,7})
\oplus({\bf 4,4,7,5})
\oplus({\bf 4,4,5,7})
\oplus2({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus2({\bf 4,4,3,3})
\oplus({\bf 4,4,3,1})
\oplus({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,9,9})
\oplus({\bf 4,2,7,7})
\oplus({\bf 4,2,5,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,4,9,9})
\oplus({\bf 2,4,7,7})
\oplus({\bf 2,4,5,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,11,11})
\oplus({\bf 2,2,11,9})
\oplus({\bf 2,2,9,11})
\oplus2({\bf 2,2,9,9})
\oplus({\bf 2,2,9,7})
\oplus({\bf 2,2,7,9})
\oplus2({\bf 2,2,7,7})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,5,7})
\oplus2({\bf 2,2,5,5})
\oplus({\bf 2,2,5,3})
\oplus({\bf 2,2,3,5})
\oplus2({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 75712_{s}}$&=&
$({\bf 12,1,10,1})
\oplus({\bf 10,3,10,3})
\oplus({\bf 10,3,10,1})
\oplus({\bf 10,3,8,3})
\oplus({\bf 10,1,12,1})
\oplus({\bf 10,1,10,3})
\oplus({\bf 10,1,10,1})
\oplus({\bf 10,1,8,1})
\oplus({\bf 8,5,8,5})
\oplus({\bf 8,5,8,3})
\oplus({\bf 8,5,6,5})
\oplus({\bf 8,3,10,3})
\oplus({\bf 8,3,8,5})
\oplus2({\bf 8,3,8,3})
\oplus({\bf 8,3,8,1})
\oplus({\bf 8,3,6,3})
\oplus({\bf 8,1,10,1})
\oplus({\bf 8,1,8,3})
\oplus({\bf 8,1,8,1})
\oplus({\bf 8,1,6,1})
\oplus({\bf 6,7,6,7})
\oplus({\bf 6,7,6,5})
\oplus({\bf 6,7,4,7})
\oplus({\bf 6,5,8,5})
\oplus({\bf 6,5,6,7})
\oplus2({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,3,8,3})
\oplus({\bf 6,3,6,5})
\oplus2({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,3})
\oplus({\bf 6,1,8,1})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,1})
\oplus({\bf 4,9,4,9})
\oplus({\bf 4,9,4,7})
\oplus({\bf 4,9,2,9})
\oplus({\bf 4,7,6,7})
\oplus({\bf 4,7,4,9})
\oplus2({\bf 4,7,4,7})
\oplus({\bf 4,7,4,5})
\oplus({\bf 4,7,2,7})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,4,7})
\oplus2({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,5})
\oplus({\bf 4,3,6,3})
\oplus({\bf 4,3,4,5})
\oplus2({\bf 4,3,4,3})
\oplus({\bf 4,3,4,1})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,11,2,11})
\oplus({\bf 2,11,2,9})
\oplus({\bf 2,9,4,9})
\oplus({\bf 2,9,2,11})
\oplus2({\bf 2,9,2,9})
\oplus({\bf 2,9,2,7})
\oplus({\bf 2,7,4,7})
\oplus({\bf 2,7,2,9})
\oplus2({\bf 2,7,2,7})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,5,4,5})
\oplus({\bf 2,5,2,7})
\oplus2({\bf 2,5,2,5})
\oplus({\bf 2,5,2,3})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,2,5})
\oplus2({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 11,2,11,2})
\oplus({\bf 11,2,9,2})
\oplus({\bf 9,4,9,4})
\oplus({\bf 9,4,9,2})
\oplus({\bf 9,4,7,4})
\oplus({\bf 9,2,11,2})
\oplus({\bf 9,2,9,4})
\oplus2({\bf 9,2,9,2})
\oplus({\bf 9,2,7,2})
\oplus({\bf 7,6,7,6})
\oplus({\bf 7,6,7,4})
\oplus({\bf 7,6,5,6})
\oplus({\bf 7,4,9,4})
\oplus({\bf 7,4,7,6})
\oplus2({\bf 7,4,7,4})
\oplus({\bf 7,4,7,2})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,2,9,2})
\oplus({\bf 7,2,7,4})
\oplus2({\bf 7,2,7,2})
\oplus({\bf 7,2,5,2})
\oplus({\bf 5,8,5,8})
\oplus({\bf 5,8,5,6})
\oplus({\bf 5,8,3,8})
\oplus({\bf 5,6,7,6})
\oplus({\bf 5,6,5,8})
\oplus2({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,3,6})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,5,6})
\oplus2({\bf 5,4,5,4})
\oplus({\bf 5,4,5,2})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,4})
\oplus2({\bf 5,2,5,2})
\oplus({\bf 5,2,3,2})
\oplus({\bf 3,10,3,10})
\oplus({\bf 3,10,3,8})
\oplus({\bf 3,10,1,10})
\oplus({\bf 3,8,5,8})
\oplus({\bf 3,8,3,10})
\oplus2({\bf 3,8,3,8})
\oplus({\bf 3,8,3,6})
\oplus({\bf 3,8,1,8})
\oplus({\bf 3,6,5,6})
\oplus({\bf 3,6,3,8})
\oplus2({\bf 3,6,3,6})
\oplus({\bf 3,6,3,4})
\oplus({\bf 3,6,1,6})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,3,6})
\oplus2({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,4})
\oplus({\bf 3,2,5,2})
\oplus({\bf 3,2,3,4})
\oplus2({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,12,1,10})
\oplus({\bf 1,10,3,10})
\oplus({\bf 1,10,1,12})
\oplus({\bf 1,10,1,10})
\oplus({\bf 1,10,1,8})
\oplus({\bf 1,8,3,8})
\oplus({\bf 1,8,1,10})
\oplus({\bf 1,8,1,8})
\oplus({\bf 1,8,1,6})
\oplus({\bf 1,6,3,6})
\oplus({\bf 1,6,1,8})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,4,3,4})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 75712_{c}}$&=&
$({\bf 12,1,1,10})
\oplus({\bf 10,3,3,10})
\oplus({\bf 10,3,3,8})
\oplus({\bf 10,3,1,10})
\oplus({\bf 10,1,3,10})
\oplus({\bf 10,1,1,12})
\oplus({\bf 10,1,1,10})
\oplus({\bf 10,1,1,8})
\oplus({\bf 8,5,5,8})
\oplus({\bf 8,5,5,6})
\oplus({\bf 8,5,3,8})
\oplus({\bf 8,3,5,8})
\oplus({\bf 8,3,3,10})
\oplus2({\bf 8,3,3,8})
\oplus({\bf 8,3,3,6})
\oplus({\bf 8,3,1,8})
\oplus({\bf 8,1,3,8})
\oplus({\bf 8,1,1,10})
\oplus({\bf 8,1,1,8})
\oplus({\bf 8,1,1,6})
\oplus({\bf 6,7,7,6})
\oplus({\bf 6,7,7,4})
\oplus({\bf 6,7,5,6})
\oplus({\bf 6,5,7,6})
\oplus({\bf 6,5,5,8})
\oplus2({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,3,6})
\oplus({\bf 6,3,5,6})
\oplus({\bf 6,3,3,8})
\oplus2({\bf 6,3,3,6})
\oplus({\bf 6,3,3,4})
\oplus({\bf 6,3,1,6})
\oplus({\bf 6,1,3,6})
\oplus({\bf 6,1,1,8})
\oplus({\bf 6,1,1,6})
\oplus({\bf 6,1,1,4})
\oplus({\bf 4,9,9,4})
\oplus({\bf 4,9,9,2})
\oplus({\bf 4,9,7,4})
\oplus({\bf 4,7,9,4})
\oplus({\bf 4,7,7,6})
\oplus2({\bf 4,7,7,4})
\oplus({\bf 4,7,7,2})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,5,6})
\oplus2({\bf 4,5,5,4})
\oplus({\bf 4,5,5,2})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,3,6})
\oplus2({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,4})
\oplus({\bf 4,1,3,4})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,11,11,2})
\oplus({\bf 2,11,9,2})
\oplus({\bf 2,9,11,2})
\oplus({\bf 2,9,9,4})
\oplus2({\bf 2,9,9,2})
\oplus({\bf 2,9,7,2})
\oplus({\bf 2,7,9,2})
\oplus({\bf 2,7,7,4})
\oplus2({\bf 2,7,7,2})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,4})
\oplus2({\bf 2,5,5,2})
\oplus({\bf 2,5,3,2})
\oplus({\bf 2,3,5,2})
\oplus({\bf 2,3,3,4})
\oplus2({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 11,2,2,11})
\oplus({\bf 11,2,2,9})
\oplus({\bf 9,4,4,9})
\oplus({\bf 9,4,4,7})
\oplus({\bf 9,4,2,9})
\oplus({\bf 9,2,4,9})
\oplus({\bf 9,2,2,11})
\oplus2({\bf 9,2,2,9})
\oplus({\bf 9,2,2,7})
\oplus({\bf 7,6,6,7})
\oplus({\bf 7,6,6,5})
\oplus({\bf 7,6,4,7})
\oplus({\bf 7,4,6,7})
\oplus({\bf 7,4,4,9})
\oplus2({\bf 7,4,4,7})
\oplus({\bf 7,4,4,5})
\oplus({\bf 7,4,2,7})
\oplus({\bf 7,2,4,7})
\oplus({\bf 7,2,2,9})
\oplus2({\bf 7,2,2,7})
\oplus({\bf 7,2,2,5})
\oplus({\bf 5,8,8,5})
\oplus({\bf 5,8,8,3})
\oplus({\bf 5,8,6,5})
\oplus({\bf 5,6,8,5})
\oplus({\bf 5,6,6,7})
\oplus2({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,4,7})
\oplus2({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,5})
\oplus({\bf 5,2,4,5})
\oplus({\bf 5,2,2,7})
\oplus2({\bf 5,2,2,5})
\oplus({\bf 5,2,2,3})
\oplus({\bf 3,10,10,3})
\oplus({\bf 3,10,10,1})
\oplus({\bf 3,10,8,3})
\oplus({\bf 3,8,10,3})
\oplus({\bf 3,8,8,5})
\oplus2({\bf 3,8,8,3})
\oplus({\bf 3,8,8,1})
\oplus({\bf 3,8,6,3})
\oplus({\bf 3,6,8,3})
\oplus({\bf 3,6,6,5})
\oplus2({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,3})
\oplus({\bf 3,4,6,3})
\oplus({\bf 3,4,4,5})
\oplus2({\bf 3,4,4,3})
\oplus({\bf 3,4,4,1})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,2,5})
\oplus2({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,12,10,1})
\oplus({\bf 1,10,12,1})
\oplus({\bf 1,10,10,3})
\oplus({\bf 1,10,10,1})
\oplus({\bf 1,10,8,1})
\oplus({\bf 1,8,10,1})
\oplus({\bf 1,8,8,3})
\oplus({\bf 1,8,8,1})
\oplus({\bf 1,8,6,1})
\oplus({\bf 1,6,8,1})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 82320_{cv}}$&=&
$({\bf 9,3,2,4})
\oplus({\bf 9,3,2,2})
\oplus({\bf 9,1,2,4})
\oplus({\bf 9,1,2,2})
\oplus({\bf 7,5,4,6})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 7,3,4,6})
\oplus2({\bf 7,3,4,4})
\oplus2({\bf 7,3,4,2})
\oplus({\bf 7,3,2,6})
\oplus3({\bf 7,3,2,4})
\oplus3({\bf 7,3,2,2})
\oplus({\bf 7,1,4,4})
\oplus({\bf 7,1,4,2})
\oplus({\bf 7,1,2,6})
\oplus2({\bf 7,1,2,4})
\oplus2({\bf 7,1,2,2})
\oplus({\bf 5,7,6,4})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,6,6})
\oplus2({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus2({\bf 5,5,4,6})
\oplus4({\bf 5,5,4,4})
\oplus3({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus3({\bf 5,5,2,4})
\oplus3({\bf 5,5,2,2})
\oplus({\bf 5,3,6,6})
\oplus2({\bf 5,3,6,4})
\oplus2({\bf 5,3,6,2})
\oplus({\bf 5,3,4,8})
\oplus3({\bf 5,3,4,6})
\oplus5({\bf 5,3,4,4})
\oplus4({\bf 5,3,4,2})
\oplus({\bf 5,3,2,8})
\oplus3({\bf 5,3,2,6})
\oplus5({\bf 5,3,2,4})
\oplus4({\bf 5,3,2,2})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,6})
\oplus2({\bf 5,1,4,4})
\oplus2({\bf 5,1,4,2})
\oplus({\bf 5,1,2,8})
\oplus2({\bf 5,1,2,6})
\oplus3({\bf 5,1,2,4})
\oplus2({\bf 5,1,2,2})
\oplus({\bf 3,9,4,2})
\oplus({\bf 3,9,2,2})
\oplus({\bf 3,7,6,4})
\oplus({\bf 3,7,6,2})
\oplus2({\bf 3,7,4,4})
\oplus3({\bf 3,7,4,2})
\oplus2({\bf 3,7,2,4})
\oplus3({\bf 3,7,2,2})
\oplus({\bf 3,5,8,4})
\oplus({\bf 3,5,8,2})
\oplus({\bf 3,5,6,6})
\oplus3({\bf 3,5,6,4})
\oplus3({\bf 3,5,6,2})
\oplus2({\bf 3,5,4,6})
\oplus5({\bf 3,5,4,4})
\oplus5({\bf 3,5,4,2})
\oplus2({\bf 3,5,2,6})
\oplus4({\bf 3,5,2,4})
\oplus4({\bf 3,5,2,2})
\oplus({\bf 3,3,8,4})
\oplus2({\bf 3,3,8,2})
\oplus({\bf 3,3,6,6})
\oplus4({\bf 3,3,6,4})
\oplus4({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus4({\bf 3,3,4,6})
\oplus6({\bf 3,3,4,4})
\oplus5({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,8})
\oplus4({\bf 3,3,2,6})
\oplus5({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,8,4})
\oplus({\bf 3,1,8,2})
\oplus({\bf 3,1,6,6})
\oplus2({\bf 3,1,6,4})
\oplus2({\bf 3,1,6,2})
\oplus({\bf 3,1,4,8})
\oplus2({\bf 3,1,4,6})
\oplus3({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,10})
\oplus2({\bf 3,1,2,8})
\oplus3({\bf 3,1,2,6})
\oplus3({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,9,4,2})
\oplus({\bf 1,9,2,2})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,7,4,4})
\oplus2({\bf 1,7,4,2})
\oplus({\bf 1,7,2,4})
\oplus2({\bf 1,7,2,2})
\oplus({\bf 1,5,8,2})
\oplus({\bf 1,5,6,4})
\oplus2({\bf 1,5,6,2})
\oplus({\bf 1,5,4,6})
\oplus2({\bf 1,5,4,4})
\oplus3({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus2({\bf 1,5,2,4})
\oplus2({\bf 1,5,2,2})
\oplus({\bf 1,3,10,2})
\oplus({\bf 1,3,8,4})
\oplus2({\bf 1,3,8,2})
\oplus({\bf 1,3,6,6})
\oplus2({\bf 1,3,6,4})
\oplus3({\bf 1,3,6,2})
\oplus({\bf 1,3,4,8})
\oplus2({\bf 1,3,4,6})
\oplus3({\bf 1,3,4,4})
\oplus3({\bf 1,3,4,2})
\oplus({\bf 1,3,2,8})
\oplus2({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,8,2})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,8})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,2,1,3})
\oplus({\bf 8,4,3,5})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,3,1})
\oplus({\bf 8,4,1,3})
\oplus({\bf 8,2,3,5})
\oplus2({\bf 8,2,3,3})
\oplus({\bf 8,2,3,1})
\oplus({\bf 8,2,1,5})
\oplus2({\bf 8,2,1,3})
\oplus({\bf 8,2,1,1})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,4,5,7})
\oplus2({\bf 6,4,5,5})
\oplus2({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,7})
\oplus3({\bf 6,4,3,5})
\oplus4({\bf 6,4,3,3})
\oplus2({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus2({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,5,5})
\oplus2({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 6,2,3,7})
\oplus3({\bf 6,2,3,5})
\oplus4({\bf 6,2,3,3})
\oplus2({\bf 6,2,3,1})
\oplus({\bf 6,2,1,7})
\oplus2({\bf 6,2,1,5})
\oplus3({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,8,5,3})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,3,1})
\oplus({\bf 4,8,1,3})
\oplus({\bf 4,6,7,5})
\oplus({\bf 4,6,7,3})
\oplus2({\bf 4,6,5,5})
\oplus3({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus2({\bf 4,6,3,5})
\oplus4({\bf 4,6,3,3})
\oplus2({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus2({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,5})
\oplus2({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,7})
\oplus4({\bf 4,4,5,5})
\oplus5({\bf 4,4,5,3})
\oplus2({\bf 4,4,5,1})
\oplus2({\bf 4,4,3,7})
\oplus5({\bf 4,4,3,5})
\oplus6({\bf 4,4,3,3})
\oplus3({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus2({\bf 4,4,1,5})
\oplus3({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,5})
\oplus2({\bf 4,2,7,3})
\oplus({\bf 4,2,7,1})
\oplus({\bf 4,2,5,7})
\oplus3({\bf 4,2,5,5})
\oplus4({\bf 4,2,5,3})
\oplus2({\bf 4,2,5,1})
\oplus({\bf 4,2,3,9})
\oplus3({\bf 4,2,3,7})
\oplus5({\bf 4,2,3,5})
\oplus5({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,9})
\oplus2({\bf 4,2,1,7})
\oplus3({\bf 4,2,1,5})
\oplus3({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,10,3,1})
\oplus({\bf 2,8,5,3})
\oplus({\bf 2,8,5,1})
\oplus2({\bf 2,8,3,3})
\oplus2({\bf 2,8,3,1})
\oplus({\bf 2,8,1,3})
\oplus({\bf 2,8,1,1})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,7,1})
\oplus({\bf 2,6,5,5})
\oplus3({\bf 2,6,5,3})
\oplus2({\bf 2,6,5,1})
\oplus2({\bf 2,6,3,5})
\oplus4({\bf 2,6,3,3})
\oplus3({\bf 2,6,3,1})
\oplus({\bf 2,6,1,5})
\oplus2({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,9,3})
\oplus({\bf 2,4,9,1})
\oplus({\bf 2,4,7,5})
\oplus3({\bf 2,4,7,3})
\oplus2({\bf 2,4,7,1})
\oplus({\bf 2,4,5,7})
\oplus3({\bf 2,4,5,5})
\oplus5({\bf 2,4,5,3})
\oplus3({\bf 2,4,5,1})
\oplus2({\bf 2,4,3,7})
\oplus4({\bf 2,4,3,5})
\oplus5({\bf 2,4,3,3})
\oplus3({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus2({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,9,3})
\oplus({\bf 2,2,9,1})
\oplus({\bf 2,2,7,5})
\oplus3({\bf 2,2,7,3})
\oplus2({\bf 2,2,7,1})
\oplus({\bf 2,2,5,7})
\oplus3({\bf 2,2,5,5})
\oplus4({\bf 2,2,5,3})
\oplus2({\bf 2,2,5,1})
\oplus({\bf 2,2,3,9})
\oplus3({\bf 2,2,3,7})
\oplus4({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,9})
\oplus2({\bf 2,2,1,7})
\oplus2({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 82320_{sv}}$&=&
$({\bf 9,3,4,2})
\oplus({\bf 9,3,2,2})
\oplus({\bf 9,1,4,2})
\oplus({\bf 9,1,2,2})
\oplus({\bf 7,5,6,4})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 7,3,6,4})
\oplus({\bf 7,3,6,2})
\oplus2({\bf 7,3,4,4})
\oplus3({\bf 7,3,4,2})
\oplus2({\bf 7,3,2,4})
\oplus3({\bf 7,3,2,2})
\oplus({\bf 7,1,6,2})
\oplus({\bf 7,1,4,4})
\oplus2({\bf 7,1,4,2})
\oplus({\bf 7,1,2,4})
\oplus2({\bf 7,1,2,2})
\oplus({\bf 5,7,4,6})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,6,6})
\oplus2({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus2({\bf 5,5,4,6})
\oplus4({\bf 5,5,4,4})
\oplus3({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus3({\bf 5,5,2,4})
\oplus3({\bf 5,5,2,2})
\oplus({\bf 5,3,8,4})
\oplus({\bf 5,3,8,2})
\oplus({\bf 5,3,6,6})
\oplus3({\bf 5,3,6,4})
\oplus3({\bf 5,3,6,2})
\oplus2({\bf 5,3,4,6})
\oplus5({\bf 5,3,4,4})
\oplus5({\bf 5,3,4,2})
\oplus2({\bf 5,3,2,6})
\oplus4({\bf 5,3,2,4})
\oplus4({\bf 5,3,2,2})
\oplus({\bf 5,1,8,2})
\oplus({\bf 5,1,6,4})
\oplus2({\bf 5,1,6,2})
\oplus({\bf 5,1,4,6})
\oplus2({\bf 5,1,4,4})
\oplus3({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus2({\bf 5,1,2,4})
\oplus2({\bf 5,1,2,2})
\oplus({\bf 3,9,2,4})
\oplus({\bf 3,9,2,2})
\oplus({\bf 3,7,4,6})
\oplus2({\bf 3,7,4,4})
\oplus2({\bf 3,7,4,2})
\oplus({\bf 3,7,2,6})
\oplus3({\bf 3,7,2,4})
\oplus3({\bf 3,7,2,2})
\oplus({\bf 3,5,6,6})
\oplus2({\bf 3,5,6,4})
\oplus2({\bf 3,5,6,2})
\oplus({\bf 3,5,4,8})
\oplus3({\bf 3,5,4,6})
\oplus5({\bf 3,5,4,4})
\oplus4({\bf 3,5,4,2})
\oplus({\bf 3,5,2,8})
\oplus3({\bf 3,5,2,6})
\oplus5({\bf 3,5,2,4})
\oplus4({\bf 3,5,2,2})
\oplus({\bf 3,3,8,4})
\oplus2({\bf 3,3,8,2})
\oplus({\bf 3,3,6,6})
\oplus4({\bf 3,3,6,4})
\oplus4({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus4({\bf 3,3,4,6})
\oplus6({\bf 3,3,4,4})
\oplus5({\bf 3,3,4,2})
\oplus2({\bf 3,3,2,8})
\oplus4({\bf 3,3,2,6})
\oplus5({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,10,2})
\oplus({\bf 3,1,8,4})
\oplus2({\bf 3,1,8,2})
\oplus({\bf 3,1,6,6})
\oplus2({\bf 3,1,6,4})
\oplus3({\bf 3,1,6,2})
\oplus({\bf 3,1,4,8})
\oplus2({\bf 3,1,4,6})
\oplus3({\bf 3,1,4,4})
\oplus3({\bf 3,1,4,2})
\oplus({\bf 3,1,2,8})
\oplus2({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,9,2,4})
\oplus({\bf 1,9,2,2})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,7,2,6})
\oplus2({\bf 1,7,2,4})
\oplus2({\bf 1,7,2,2})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,6})
\oplus2({\bf 1,5,4,4})
\oplus2({\bf 1,5,4,2})
\oplus({\bf 1,5,2,8})
\oplus2({\bf 1,5,2,6})
\oplus3({\bf 1,5,2,4})
\oplus2({\bf 1,5,2,2})
\oplus({\bf 1,3,8,4})
\oplus({\bf 1,3,8,2})
\oplus({\bf 1,3,6,6})
\oplus2({\bf 1,3,6,4})
\oplus2({\bf 1,3,6,2})
\oplus({\bf 1,3,4,8})
\oplus2({\bf 1,3,4,6})
\oplus3({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,10})
\oplus2({\bf 1,3,2,8})
\oplus3({\bf 1,3,2,6})
\oplus3({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,8,2})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,8})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,2,3,1})
\oplus({\bf 8,4,5,3})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,3,1})
\oplus({\bf 8,4,1,3})
\oplus({\bf 8,2,5,3})
\oplus({\bf 8,2,5,1})
\oplus2({\bf 8,2,3,3})
\oplus2({\bf 8,2,3,1})
\oplus({\bf 8,2,1,3})
\oplus({\bf 8,2,1,1})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,3,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,4,7,5})
\oplus({\bf 6,4,7,3})
\oplus2({\bf 6,4,5,5})
\oplus3({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus2({\bf 6,4,3,5})
\oplus4({\bf 6,4,3,3})
\oplus2({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus2({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,7,1})
\oplus({\bf 6,2,5,5})
\oplus3({\bf 6,2,5,3})
\oplus2({\bf 6,2,5,1})
\oplus2({\bf 6,2,3,5})
\oplus4({\bf 6,2,3,3})
\oplus3({\bf 6,2,3,1})
\oplus({\bf 6,2,1,5})
\oplus2({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,8,3,5})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,3,1})
\oplus({\bf 4,8,1,3})
\oplus({\bf 4,6,5,7})
\oplus2({\bf 4,6,5,5})
\oplus2({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,7})
\oplus3({\bf 4,6,3,5})
\oplus4({\bf 4,6,3,3})
\oplus2({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus2({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,5})
\oplus2({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,7})
\oplus4({\bf 4,4,5,5})
\oplus5({\bf 4,4,5,3})
\oplus2({\bf 4,4,5,1})
\oplus2({\bf 4,4,3,7})
\oplus5({\bf 4,4,3,5})
\oplus6({\bf 4,4,3,3})
\oplus3({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus2({\bf 4,4,1,5})
\oplus3({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,9,3})
\oplus({\bf 4,2,9,1})
\oplus({\bf 4,2,7,5})
\oplus3({\bf 4,2,7,3})
\oplus2({\bf 4,2,7,1})
\oplus({\bf 4,2,5,7})
\oplus3({\bf 4,2,5,5})
\oplus5({\bf 4,2,5,3})
\oplus3({\bf 4,2,5,1})
\oplus2({\bf 4,2,3,7})
\oplus4({\bf 4,2,3,5})
\oplus5({\bf 4,2,3,3})
\oplus3({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus2({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,10,1,3})
\oplus({\bf 2,8,3,5})
\oplus2({\bf 2,8,3,3})
\oplus({\bf 2,8,3,1})
\oplus({\bf 2,8,1,5})
\oplus2({\bf 2,8,1,3})
\oplus({\bf 2,8,1,1})
\oplus({\bf 2,6,5,5})
\oplus2({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,6,3,7})
\oplus3({\bf 2,6,3,5})
\oplus4({\bf 2,6,3,3})
\oplus2({\bf 2,6,3,1})
\oplus({\bf 2,6,1,7})
\oplus2({\bf 2,6,1,5})
\oplus3({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,7,5})
\oplus2({\bf 2,4,7,3})
\oplus({\bf 2,4,7,1})
\oplus({\bf 2,4,5,7})
\oplus3({\bf 2,4,5,5})
\oplus4({\bf 2,4,5,3})
\oplus2({\bf 2,4,5,1})
\oplus({\bf 2,4,3,9})
\oplus3({\bf 2,4,3,7})
\oplus5({\bf 2,4,3,5})
\oplus5({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,9})
\oplus2({\bf 2,4,1,7})
\oplus3({\bf 2,4,1,5})
\oplus3({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,9,3})
\oplus({\bf 2,2,9,1})
\oplus({\bf 2,2,7,5})
\oplus3({\bf 2,2,7,3})
\oplus2({\bf 2,2,7,1})
\oplus({\bf 2,2,5,7})
\oplus3({\bf 2,2,5,5})
\oplus4({\bf 2,2,5,3})
\oplus2({\bf 2,2,5,1})
\oplus({\bf 2,2,3,9})
\oplus3({\bf 2,2,3,7})
\oplus4({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,9})
\oplus2({\bf 2,2,1,7})
\oplus2({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 82320_{vs}}$&=&
$({\bf 10,3,2,1})
\oplus({\bf 8,5,4,3})
\oplus({\bf 8,5,2,3})
\oplus({\bf 8,5,2,1})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,3,4,1})
\oplus2({\bf 8,3,2,3})
\oplus2({\bf 8,3,2,1})
\oplus({\bf 8,1,4,3})
\oplus({\bf 8,1,2,3})
\oplus({\bf 8,1,2,1})
\oplus({\bf 6,7,4,5})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,7,2,1})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus2({\bf 6,5,4,5})
\oplus3({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus3({\bf 6,5,2,3})
\oplus2({\bf 6,5,2,1})
\oplus({\bf 6,3,6,5})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus2({\bf 6,3,4,5})
\oplus4({\bf 6,3,4,3})
\oplus2({\bf 6,3,4,1})
\oplus2({\bf 6,3,2,5})
\oplus4({\bf 6,3,2,3})
\oplus3({\bf 6,3,2,1})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,4,5})
\oplus2({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,5})
\oplus2({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,9,2,3})
\oplus({\bf 4,9,2,1})
\oplus({\bf 4,7,4,5})
\oplus2({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,7,2,5})
\oplus3({\bf 4,7,2,3})
\oplus2({\bf 4,7,2,1})
\oplus({\bf 4,5,6,7})
\oplus2({\bf 4,5,6,5})
\oplus2({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus4({\bf 4,5,4,5})
\oplus5({\bf 4,5,4,3})
\oplus2({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus3({\bf 4,5,2,5})
\oplus5({\bf 4,5,2,3})
\oplus3({\bf 4,5,2,1})
\oplus({\bf 4,3,8,5})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,8,1})
\oplus({\bf 4,3,6,7})
\oplus3({\bf 4,3,6,5})
\oplus4({\bf 4,3,6,3})
\oplus2({\bf 4,3,6,1})
\oplus2({\bf 4,3,4,7})
\oplus5({\bf 4,3,4,5})
\oplus6({\bf 4,3,4,3})
\oplus3({\bf 4,3,4,1})
\oplus2({\bf 4,3,2,7})
\oplus4({\bf 4,3,2,5})
\oplus5({\bf 4,3,2,3})
\oplus3({\bf 4,3,2,1})
\oplus({\bf 4,1,8,3})
\oplus({\bf 4,1,6,5})
\oplus2({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,7})
\oplus2({\bf 4,1,4,5})
\oplus3({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,7})
\oplus2({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,2,3})
\oplus({\bf 2,9,2,1})
\oplus({\bf 2,7,4,5})
\oplus2({\bf 2,7,4,3})
\oplus({\bf 2,7,4,1})
\oplus({\bf 2,7,2,5})
\oplus3({\bf 2,7,2,3})
\oplus2({\bf 2,7,2,1})
\oplus({\bf 2,5,6,5})
\oplus2({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,7})
\oplus3({\bf 2,5,4,5})
\oplus4({\bf 2,5,4,3})
\oplus2({\bf 2,5,4,1})
\oplus({\bf 2,5,2,7})
\oplus3({\bf 2,5,2,5})
\oplus4({\bf 2,5,2,3})
\oplus2({\bf 2,5,2,1})
\oplus({\bf 2,3,8,5})
\oplus2({\bf 2,3,8,3})
\oplus({\bf 2,3,8,1})
\oplus({\bf 2,3,6,7})
\oplus3({\bf 2,3,6,5})
\oplus4({\bf 2,3,6,3})
\oplus2({\bf 2,3,6,1})
\oplus({\bf 2,3,4,9})
\oplus3({\bf 2,3,4,7})
\oplus5({\bf 2,3,4,5})
\oplus5({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,9})
\oplus3({\bf 2,3,2,7})
\oplus4({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,10,3})
\oplus({\bf 2,1,8,5})
\oplus2({\bf 2,1,8,3})
\oplus({\bf 2,1,8,1})
\oplus({\bf 2,1,6,7})
\oplus2({\bf 2,1,6,5})
\oplus3({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,9})
\oplus2({\bf 2,1,4,7})
\oplus3({\bf 2,1,4,5})
\oplus3({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,9})
\oplus2({\bf 2,1,2,7})
\oplus2({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,4,3,2})
\oplus({\bf 9,4,1,2})
\oplus({\bf 9,2,3,2})
\oplus({\bf 9,2,1,2})
\oplus({\bf 7,6,5,4})
\oplus({\bf 7,6,3,4})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,6,1,2})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus2({\bf 7,4,3,4})
\oplus3({\bf 7,4,3,2})
\oplus({\bf 7,4,1,4})
\oplus2({\bf 7,4,1,2})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,5,2})
\oplus2({\bf 7,2,3,4})
\oplus3({\bf 7,2,3,2})
\oplus({\bf 7,2,1,4})
\oplus2({\bf 7,2,1,2})
\oplus({\bf 5,8,3,4})
\oplus({\bf 5,8,3,2})
\oplus({\bf 5,8,1,2})
\oplus({\bf 5,6,5,6})
\oplus2({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus3({\bf 5,6,3,4})
\oplus3({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus2({\bf 5,6,1,2})
\oplus({\bf 5,4,7,6})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus2({\bf 5,4,5,6})
\oplus4({\bf 5,4,5,4})
\oplus3({\bf 5,4,5,2})
\oplus2({\bf 5,4,3,6})
\oplus5({\bf 5,4,3,4})
\oplus5({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus2({\bf 5,4,1,4})
\oplus3({\bf 5,4,1,2})
\oplus({\bf 5,2,7,4})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,6})
\oplus3({\bf 5,2,5,4})
\oplus3({\bf 5,2,5,2})
\oplus2({\bf 5,2,3,6})
\oplus4({\bf 5,2,3,4})
\oplus4({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus2({\bf 5,2,1,4})
\oplus2({\bf 5,2,1,2})
\oplus({\bf 3,10,1,2})
\oplus({\bf 3,8,3,4})
\oplus2({\bf 3,8,3,2})
\oplus({\bf 3,8,1,4})
\oplus2({\bf 3,8,1,2})
\oplus({\bf 3,6,5,6})
\oplus2({\bf 3,6,5,4})
\oplus2({\bf 3,6,5,2})
\oplus({\bf 3,6,3,6})
\oplus4({\bf 3,6,3,4})
\oplus4({\bf 3,6,3,2})
\oplus({\bf 3,6,1,6})
\oplus2({\bf 3,6,1,4})
\oplus3({\bf 3,6,1,2})
\oplus({\bf 3,4,7,6})
\oplus2({\bf 3,4,7,4})
\oplus2({\bf 3,4,7,2})
\oplus({\bf 3,4,5,8})
\oplus3({\bf 3,4,5,6})
\oplus5({\bf 3,4,5,4})
\oplus4({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus4({\bf 3,4,3,6})
\oplus6({\bf 3,4,3,4})
\oplus5({\bf 3,4,3,2})
\oplus({\bf 3,4,1,8})
\oplus2({\bf 3,4,1,6})
\oplus3({\bf 3,4,1,4})
\oplus3({\bf 3,4,1,2})
\oplus({\bf 3,2,9,4})
\oplus({\bf 3,2,9,2})
\oplus({\bf 3,2,7,6})
\oplus3({\bf 3,2,7,4})
\oplus3({\bf 3,2,7,2})
\oplus({\bf 3,2,5,8})
\oplus3({\bf 3,2,5,6})
\oplus5({\bf 3,2,5,4})
\oplus4({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,8})
\oplus4({\bf 3,2,3,6})
\oplus5({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,8})
\oplus2({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,8,3,4})
\oplus({\bf 1,8,3,2})
\oplus({\bf 1,8,1,2})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,6})
\oplus2({\bf 1,6,3,4})
\oplus2({\bf 1,6,3,2})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,7,2})
\oplus({\bf 1,4,5,6})
\oplus2({\bf 1,4,5,4})
\oplus2({\bf 1,4,5,2})
\oplus({\bf 1,4,3,8})
\oplus2({\bf 1,4,3,6})
\oplus3({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,9,4})
\oplus({\bf 1,2,9,2})
\oplus({\bf 1,2,7,6})
\oplus2({\bf 1,2,7,4})
\oplus2({\bf 1,2,7,2})
\oplus({\bf 1,2,5,8})
\oplus2({\bf 1,2,5,6})
\oplus3({\bf 1,2,5,4})
\oplus2({\bf 1,2,5,2})
\oplus({\bf 1,2,3,10})
\oplus2({\bf 1,2,3,8})
\oplus3({\bf 1,2,3,6})
\oplus3({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,8})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 82320_{cs}}$&=&
$({\bf 10,1,2,3})
\oplus({\bf 8,3,4,5})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,3,4,1})
\oplus({\bf 8,3,2,5})
\oplus2({\bf 8,3,2,3})
\oplus({\bf 8,3,2,1})
\oplus({\bf 8,1,4,3})
\oplus({\bf 8,1,2,5})
\oplus2({\bf 8,1,2,3})
\oplus({\bf 8,1,2,1})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,4,7})
\oplus2({\bf 6,5,4,5})
\oplus2({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus2({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,6,5})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,7})
\oplus3({\bf 6,3,4,5})
\oplus4({\bf 6,3,4,3})
\oplus2({\bf 6,3,4,1})
\oplus({\bf 6,3,2,7})
\oplus3({\bf 6,3,2,5})
\oplus4({\bf 6,3,2,3})
\oplus2({\bf 6,3,2,1})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,4,5})
\oplus2({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,7})
\oplus2({\bf 6,1,2,5})
\oplus3({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,7,6,5})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,7,4,5})
\oplus2({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,7,2,5})
\oplus2({\bf 4,7,2,3})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,8,3})
\oplus2({\bf 4,5,6,5})
\oplus3({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus4({\bf 4,5,4,5})
\oplus5({\bf 4,5,4,3})
\oplus2({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus3({\bf 4,5,2,5})
\oplus4({\bf 4,5,2,3})
\oplus2({\bf 4,5,2,1})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,8,1})
\oplus2({\bf 4,3,6,5})
\oplus4({\bf 4,3,6,3})
\oplus2({\bf 4,3,6,1})
\oplus2({\bf 4,3,4,7})
\oplus5({\bf 4,3,4,5})
\oplus6({\bf 4,3,4,3})
\oplus3({\bf 4,3,4,1})
\oplus({\bf 4,3,2,9})
\oplus3({\bf 4,3,2,7})
\oplus5({\bf 4,3,2,5})
\oplus5({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,8,3})
\oplus({\bf 4,1,6,5})
\oplus2({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,7})
\oplus2({\bf 4,1,4,5})
\oplus3({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,9})
\oplus2({\bf 4,1,2,7})
\oplus3({\bf 4,1,2,5})
\oplus3({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,4,3})
\oplus({\bf 2,9,4,1})
\oplus({\bf 2,9,2,3})
\oplus({\bf 2,9,2,1})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,6,1})
\oplus({\bf 2,7,4,5})
\oplus3({\bf 2,7,4,3})
\oplus2({\bf 2,7,4,1})
\oplus({\bf 2,7,2,5})
\oplus3({\bf 2,7,2,3})
\oplus2({\bf 2,7,2,1})
\oplus({\bf 2,5,8,3})
\oplus({\bf 2,5,8,1})
\oplus({\bf 2,5,6,5})
\oplus3({\bf 2,5,6,3})
\oplus2({\bf 2,5,6,1})
\oplus({\bf 2,5,4,7})
\oplus3({\bf 2,5,4,5})
\oplus5({\bf 2,5,4,3})
\oplus3({\bf 2,5,4,1})
\oplus({\bf 2,5,2,7})
\oplus3({\bf 2,5,2,5})
\oplus4({\bf 2,5,2,3})
\oplus2({\bf 2,5,2,1})
\oplus({\bf 2,3,10,1})
\oplus2({\bf 2,3,8,3})
\oplus2({\bf 2,3,8,1})
\oplus2({\bf 2,3,6,5})
\oplus4({\bf 2,3,6,3})
\oplus3({\bf 2,3,6,1})
\oplus2({\bf 2,3,4,7})
\oplus4({\bf 2,3,4,5})
\oplus5({\bf 2,3,4,3})
\oplus3({\bf 2,3,4,1})
\oplus({\bf 2,3,2,9})
\oplus3({\bf 2,3,2,7})
\oplus4({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,8,3})
\oplus({\bf 2,1,8,1})
\oplus({\bf 2,1,6,5})
\oplus2({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,7})
\oplus2({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,9})
\oplus2({\bf 2,1,2,7})
\oplus2({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,3,4})
\oplus({\bf 9,2,3,2})
\oplus({\bf 9,2,1,4})
\oplus({\bf 9,2,1,2})
\oplus({\bf 7,4,5,6})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,4,3,6})
\oplus2({\bf 7,4,3,4})
\oplus2({\bf 7,4,3,2})
\oplus({\bf 7,4,1,4})
\oplus({\bf 7,4,1,2})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,5,2})
\oplus({\bf 7,2,3,6})
\oplus3({\bf 7,2,3,4})
\oplus3({\bf 7,2,3,2})
\oplus({\bf 7,2,1,6})
\oplus2({\bf 7,2,1,4})
\oplus2({\bf 7,2,1,2})
\oplus({\bf 5,6,7,4})
\oplus({\bf 5,6,5,6})
\oplus2({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus2({\bf 5,6,3,4})
\oplus2({\bf 5,6,3,2})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus2({\bf 5,4,5,6})
\oplus4({\bf 5,4,5,4})
\oplus3({\bf 5,4,5,2})
\oplus({\bf 5,4,3,8})
\oplus3({\bf 5,4,3,6})
\oplus5({\bf 5,4,3,4})
\oplus4({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus2({\bf 5,4,1,4})
\oplus2({\bf 5,4,1,2})
\oplus({\bf 5,2,7,4})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,6})
\oplus3({\bf 5,2,5,4})
\oplus3({\bf 5,2,5,2})
\oplus({\bf 5,2,3,8})
\oplus3({\bf 5,2,3,6})
\oplus5({\bf 5,2,3,4})
\oplus4({\bf 5,2,3,2})
\oplus({\bf 5,2,1,8})
\oplus2({\bf 5,2,1,6})
\oplus3({\bf 5,2,1,4})
\oplus2({\bf 5,2,1,2})
\oplus({\bf 3,8,5,4})
\oplus({\bf 3,8,5,2})
\oplus({\bf 3,8,3,4})
\oplus2({\bf 3,8,3,2})
\oplus({\bf 3,8,1,4})
\oplus({\bf 3,8,1,2})
\oplus({\bf 3,6,7,4})
\oplus({\bf 3,6,7,2})
\oplus({\bf 3,6,5,6})
\oplus3({\bf 3,6,5,4})
\oplus3({\bf 3,6,5,2})
\oplus({\bf 3,6,3,6})
\oplus4({\bf 3,6,3,4})
\oplus4({\bf 3,6,3,2})
\oplus({\bf 3,6,1,6})
\oplus2({\bf 3,6,1,4})
\oplus2({\bf 3,6,1,2})
\oplus({\bf 3,4,9,2})
\oplus2({\bf 3,4,7,4})
\oplus3({\bf 3,4,7,2})
\oplus2({\bf 3,4,5,6})
\oplus5({\bf 3,4,5,4})
\oplus5({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus4({\bf 3,4,3,6})
\oplus6({\bf 3,4,3,4})
\oplus5({\bf 3,4,3,2})
\oplus({\bf 3,4,1,8})
\oplus2({\bf 3,4,1,6})
\oplus3({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,9,2})
\oplus2({\bf 3,2,7,4})
\oplus3({\bf 3,2,7,2})
\oplus2({\bf 3,2,5,6})
\oplus4({\bf 3,2,5,4})
\oplus4({\bf 3,2,5,2})
\oplus2({\bf 3,2,3,8})
\oplus4({\bf 3,2,3,6})
\oplus5({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,10})
\oplus2({\bf 3,2,1,8})
\oplus3({\bf 3,2,1,6})
\oplus3({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,10,3,2})
\oplus({\bf 1,8,5,2})
\oplus({\bf 1,8,3,4})
\oplus2({\bf 1,8,3,2})
\oplus({\bf 1,8,1,2})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,4})
\oplus2({\bf 1,6,5,2})
\oplus({\bf 1,6,3,6})
\oplus2({\bf 1,6,3,4})
\oplus3({\bf 1,6,3,2})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,9,2})
\oplus({\bf 1,4,7,4})
\oplus2({\bf 1,4,7,2})
\oplus({\bf 1,4,5,6})
\oplus2({\bf 1,4,5,4})
\oplus3({\bf 1,4,5,2})
\oplus({\bf 1,4,3,8})
\oplus2({\bf 1,4,3,6})
\oplus3({\bf 1,4,3,4})
\oplus3({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,9,2})
\oplus({\bf 1,2,7,4})
\oplus2({\bf 1,2,7,2})
\oplus({\bf 1,2,5,6})
\oplus2({\bf 1,2,5,4})
\oplus2({\bf 1,2,5,2})
\oplus({\bf 1,2,3,8})
\oplus2({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,8})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 82320_{vc}}$&=&
$({\bf 10,3,1,2})
\oplus({\bf 8,5,3,4})
\oplus({\bf 8,5,3,2})
\oplus({\bf 8,5,1,2})
\oplus({\bf 8,3,3,4})
\oplus2({\bf 8,3,3,2})
\oplus({\bf 8,3,1,4})
\oplus2({\bf 8,3,1,2})
\oplus({\bf 8,1,3,4})
\oplus({\bf 8,1,3,2})
\oplus({\bf 8,1,1,2})
\oplus({\bf 6,7,5,4})
\oplus({\bf 6,7,3,4})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,7,1,2})
\oplus({\bf 6,5,5,6})
\oplus2({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus3({\bf 6,5,3,4})
\oplus3({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus2({\bf 6,5,1,2})
\oplus({\bf 6,3,5,6})
\oplus2({\bf 6,3,5,4})
\oplus2({\bf 6,3,5,2})
\oplus({\bf 6,3,3,6})
\oplus4({\bf 6,3,3,4})
\oplus4({\bf 6,3,3,2})
\oplus({\bf 6,3,1,6})
\oplus2({\bf 6,3,1,4})
\oplus3({\bf 6,3,1,2})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,6})
\oplus2({\bf 6,1,3,4})
\oplus2({\bf 6,1,3,2})
\oplus({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,9,3,2})
\oplus({\bf 4,9,1,2})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus2({\bf 4,7,3,4})
\oplus3({\bf 4,7,3,2})
\oplus({\bf 4,7,1,4})
\oplus2({\bf 4,7,1,2})
\oplus({\bf 4,5,7,6})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus2({\bf 4,5,5,6})
\oplus4({\bf 4,5,5,4})
\oplus3({\bf 4,5,5,2})
\oplus2({\bf 4,5,3,6})
\oplus5({\bf 4,5,3,4})
\oplus5({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus2({\bf 4,5,1,4})
\oplus3({\bf 4,5,1,2})
\oplus({\bf 4,3,7,6})
\oplus2({\bf 4,3,7,4})
\oplus2({\bf 4,3,7,2})
\oplus({\bf 4,3,5,8})
\oplus3({\bf 4,3,5,6})
\oplus5({\bf 4,3,5,4})
\oplus4({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus4({\bf 4,3,3,6})
\oplus6({\bf 4,3,3,4})
\oplus5({\bf 4,3,3,2})
\oplus({\bf 4,3,1,8})
\oplus2({\bf 4,3,1,6})
\oplus3({\bf 4,3,1,4})
\oplus3({\bf 4,3,1,2})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,7,2})
\oplus({\bf 4,1,5,6})
\oplus2({\bf 4,1,5,4})
\oplus2({\bf 4,1,5,2})
\oplus({\bf 4,1,3,8})
\oplus2({\bf 4,1,3,6})
\oplus3({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,3,2})
\oplus({\bf 2,9,1,2})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,5,2})
\oplus2({\bf 2,7,3,4})
\oplus3({\bf 2,7,3,2})
\oplus({\bf 2,7,1,4})
\oplus2({\bf 2,7,1,2})
\oplus({\bf 2,5,7,4})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,6})
\oplus3({\bf 2,5,5,4})
\oplus3({\bf 2,5,5,2})
\oplus2({\bf 2,5,3,6})
\oplus4({\bf 2,5,3,4})
\oplus4({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus2({\bf 2,5,1,4})
\oplus2({\bf 2,5,1,2})
\oplus({\bf 2,3,9,4})
\oplus({\bf 2,3,9,2})
\oplus({\bf 2,3,7,6})
\oplus3({\bf 2,3,7,4})
\oplus3({\bf 2,3,7,2})
\oplus({\bf 2,3,5,8})
\oplus3({\bf 2,3,5,6})
\oplus5({\bf 2,3,5,4})
\oplus4({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,8})
\oplus4({\bf 2,3,3,6})
\oplus5({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,8})
\oplus2({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,9,4})
\oplus({\bf 2,1,9,2})
\oplus({\bf 2,1,7,6})
\oplus2({\bf 2,1,7,4})
\oplus2({\bf 2,1,7,2})
\oplus({\bf 2,1,5,8})
\oplus2({\bf 2,1,5,6})
\oplus3({\bf 2,1,5,4})
\oplus2({\bf 2,1,5,2})
\oplus({\bf 2,1,3,10})
\oplus2({\bf 2,1,3,8})
\oplus3({\bf 2,1,3,6})
\oplus3({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,8})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,4,2,3})
\oplus({\bf 9,4,2,1})
\oplus({\bf 9,2,2,3})
\oplus({\bf 9,2,2,1})
\oplus({\bf 7,6,4,5})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,6,2,1})
\oplus({\bf 7,4,4,5})
\oplus2({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,4,2,5})
\oplus3({\bf 7,4,2,3})
\oplus2({\bf 7,4,2,1})
\oplus({\bf 7,2,4,5})
\oplus2({\bf 7,2,4,3})
\oplus({\bf 7,2,4,1})
\oplus({\bf 7,2,2,5})
\oplus3({\bf 7,2,2,3})
\oplus2({\bf 7,2,2,1})
\oplus({\bf 5,8,4,3})
\oplus({\bf 5,8,2,3})
\oplus({\bf 5,8,2,1})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus2({\bf 5,6,4,5})
\oplus3({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus3({\bf 5,6,2,3})
\oplus2({\bf 5,6,2,1})
\oplus({\bf 5,4,6,7})
\oplus2({\bf 5,4,6,5})
\oplus2({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus4({\bf 5,4,4,5})
\oplus5({\bf 5,4,4,3})
\oplus2({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus3({\bf 5,4,2,5})
\oplus5({\bf 5,4,2,3})
\oplus3({\bf 5,4,2,1})
\oplus({\bf 5,2,6,5})
\oplus2({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,7})
\oplus3({\bf 5,2,4,5})
\oplus4({\bf 5,2,4,3})
\oplus2({\bf 5,2,4,1})
\oplus({\bf 5,2,2,7})
\oplus3({\bf 5,2,2,5})
\oplus4({\bf 5,2,2,3})
\oplus2({\bf 5,2,2,1})
\oplus({\bf 3,10,2,1})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,8,4,1})
\oplus2({\bf 3,8,2,3})
\oplus2({\bf 3,8,2,1})
\oplus({\bf 3,6,6,5})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus2({\bf 3,6,4,5})
\oplus4({\bf 3,6,4,3})
\oplus2({\bf 3,6,4,1})
\oplus2({\bf 3,6,2,5})
\oplus4({\bf 3,6,2,3})
\oplus3({\bf 3,6,2,1})
\oplus({\bf 3,4,8,5})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,8,1})
\oplus({\bf 3,4,6,7})
\oplus3({\bf 3,4,6,5})
\oplus4({\bf 3,4,6,3})
\oplus2({\bf 3,4,6,1})
\oplus2({\bf 3,4,4,7})
\oplus5({\bf 3,4,4,5})
\oplus6({\bf 3,4,4,3})
\oplus3({\bf 3,4,4,1})
\oplus2({\bf 3,4,2,7})
\oplus4({\bf 3,4,2,5})
\oplus5({\bf 3,4,2,3})
\oplus3({\bf 3,4,2,1})
\oplus({\bf 3,2,8,5})
\oplus2({\bf 3,2,8,3})
\oplus({\bf 3,2,8,1})
\oplus({\bf 3,2,6,7})
\oplus3({\bf 3,2,6,5})
\oplus4({\bf 3,2,6,3})
\oplus2({\bf 3,2,6,1})
\oplus({\bf 3,2,4,9})
\oplus3({\bf 3,2,4,7})
\oplus5({\bf 3,2,4,5})
\oplus5({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,9})
\oplus3({\bf 3,2,2,7})
\oplus4({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,8,4,3})
\oplus({\bf 1,8,2,3})
\oplus({\bf 1,8,2,1})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,4,5})
\oplus2({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,5})
\oplus2({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,8,3})
\oplus({\bf 1,4,6,5})
\oplus2({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,7})
\oplus2({\bf 1,4,4,5})
\oplus3({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,7})
\oplus2({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,10,3})
\oplus({\bf 1,2,8,5})
\oplus2({\bf 1,2,8,3})
\oplus({\bf 1,2,8,1})
\oplus({\bf 1,2,6,7})
\oplus2({\bf 1,2,6,5})
\oplus3({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,9})
\oplus2({\bf 1,2,4,7})
\oplus3({\bf 1,2,4,5})
\oplus3({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,9})
\oplus2({\bf 1,2,2,7})
\oplus2({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 82320_{sc}}$&=&
$({\bf 10,1,3,2})
\oplus({\bf 8,3,5,4})
\oplus({\bf 8,3,5,2})
\oplus({\bf 8,3,3,4})
\oplus2({\bf 8,3,3,2})
\oplus({\bf 8,3,1,4})
\oplus({\bf 8,3,1,2})
\oplus({\bf 8,1,5,2})
\oplus({\bf 8,1,3,4})
\oplus2({\bf 8,1,3,2})
\oplus({\bf 8,1,1,2})
\oplus({\bf 6,5,7,4})
\oplus({\bf 6,5,5,6})
\oplus2({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus2({\bf 6,5,3,4})
\oplus2({\bf 6,5,3,2})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,7,4})
\oplus({\bf 6,3,7,2})
\oplus({\bf 6,3,5,6})
\oplus3({\bf 6,3,5,4})
\oplus3({\bf 6,3,5,2})
\oplus({\bf 6,3,3,6})
\oplus4({\bf 6,3,3,4})
\oplus4({\bf 6,3,3,2})
\oplus({\bf 6,3,1,6})
\oplus2({\bf 6,3,1,4})
\oplus2({\bf 6,3,1,2})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,4})
\oplus2({\bf 6,1,5,2})
\oplus({\bf 6,1,3,6})
\oplus2({\bf 6,1,3,4})
\oplus3({\bf 6,1,3,2})
\oplus({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,7,5,6})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,7,3,6})
\oplus2({\bf 4,7,3,4})
\oplus2({\bf 4,7,3,2})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus2({\bf 4,5,5,6})
\oplus4({\bf 4,5,5,4})
\oplus3({\bf 4,5,5,2})
\oplus({\bf 4,5,3,8})
\oplus3({\bf 4,5,3,6})
\oplus5({\bf 4,5,3,4})
\oplus4({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus2({\bf 4,5,1,4})
\oplus2({\bf 4,5,1,2})
\oplus({\bf 4,3,9,2})
\oplus2({\bf 4,3,7,4})
\oplus3({\bf 4,3,7,2})
\oplus2({\bf 4,3,5,6})
\oplus5({\bf 4,3,5,4})
\oplus5({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus4({\bf 4,3,3,6})
\oplus6({\bf 4,3,3,4})
\oplus5({\bf 4,3,3,2})
\oplus({\bf 4,3,1,8})
\oplus2({\bf 4,3,1,6})
\oplus3({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,9,2})
\oplus({\bf 4,1,7,4})
\oplus2({\bf 4,1,7,2})
\oplus({\bf 4,1,5,6})
\oplus2({\bf 4,1,5,4})
\oplus3({\bf 4,1,5,2})
\oplus({\bf 4,1,3,8})
\oplus2({\bf 4,1,3,6})
\oplus3({\bf 4,1,3,4})
\oplus3({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,3,4})
\oplus({\bf 2,9,3,2})
\oplus({\bf 2,9,1,4})
\oplus({\bf 2,9,1,2})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,7,3,6})
\oplus3({\bf 2,7,3,4})
\oplus3({\bf 2,7,3,2})
\oplus({\bf 2,7,1,6})
\oplus2({\bf 2,7,1,4})
\oplus2({\bf 2,7,1,2})
\oplus({\bf 2,5,7,4})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,6})
\oplus3({\bf 2,5,5,4})
\oplus3({\bf 2,5,5,2})
\oplus({\bf 2,5,3,8})
\oplus3({\bf 2,5,3,6})
\oplus5({\bf 2,5,3,4})
\oplus4({\bf 2,5,3,2})
\oplus({\bf 2,5,1,8})
\oplus2({\bf 2,5,1,6})
\oplus3({\bf 2,5,1,4})
\oplus2({\bf 2,5,1,2})
\oplus({\bf 2,3,9,2})
\oplus2({\bf 2,3,7,4})
\oplus3({\bf 2,3,7,2})
\oplus2({\bf 2,3,5,6})
\oplus4({\bf 2,3,5,4})
\oplus4({\bf 2,3,5,2})
\oplus2({\bf 2,3,3,8})
\oplus4({\bf 2,3,3,6})
\oplus5({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,10})
\oplus2({\bf 2,3,1,8})
\oplus3({\bf 2,3,1,6})
\oplus3({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,9,2})
\oplus({\bf 2,1,7,4})
\oplus2({\bf 2,1,7,2})
\oplus({\bf 2,1,5,6})
\oplus2({\bf 2,1,5,4})
\oplus2({\bf 2,1,5,2})
\oplus({\bf 2,1,3,8})
\oplus2({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,8})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,4,3})
\oplus({\bf 9,2,4,1})
\oplus({\bf 9,2,2,3})
\oplus({\bf 9,2,2,1})
\oplus({\bf 7,4,6,5})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,4,4,5})
\oplus2({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,4,2,5})
\oplus2({\bf 7,4,2,3})
\oplus({\bf 7,4,2,1})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,6,1})
\oplus({\bf 7,2,4,5})
\oplus3({\bf 7,2,4,3})
\oplus2({\bf 7,2,4,1})
\oplus({\bf 7,2,2,5})
\oplus3({\bf 7,2,2,3})
\oplus2({\bf 7,2,2,1})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,4,7})
\oplus2({\bf 5,6,4,5})
\oplus2({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus2({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,8,3})
\oplus2({\bf 5,4,6,5})
\oplus3({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus4({\bf 5,4,4,5})
\oplus5({\bf 5,4,4,3})
\oplus2({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus3({\bf 5,4,2,5})
\oplus4({\bf 5,4,2,3})
\oplus2({\bf 5,4,2,1})
\oplus({\bf 5,2,8,3})
\oplus({\bf 5,2,8,1})
\oplus({\bf 5,2,6,5})
\oplus3({\bf 5,2,6,3})
\oplus2({\bf 5,2,6,1})
\oplus({\bf 5,2,4,7})
\oplus3({\bf 5,2,4,5})
\oplus5({\bf 5,2,4,3})
\oplus3({\bf 5,2,4,1})
\oplus({\bf 5,2,2,7})
\oplus3({\bf 5,2,2,5})
\oplus4({\bf 5,2,2,3})
\oplus2({\bf 5,2,2,1})
\oplus({\bf 3,8,4,5})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,8,4,1})
\oplus({\bf 3,8,2,5})
\oplus2({\bf 3,8,2,3})
\oplus({\bf 3,8,2,1})
\oplus({\bf 3,6,6,5})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,7})
\oplus3({\bf 3,6,4,5})
\oplus4({\bf 3,6,4,3})
\oplus2({\bf 3,6,4,1})
\oplus({\bf 3,6,2,7})
\oplus3({\bf 3,6,2,5})
\oplus4({\bf 3,6,2,3})
\oplus2({\bf 3,6,2,1})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,8,1})
\oplus2({\bf 3,4,6,5})
\oplus4({\bf 3,4,6,3})
\oplus2({\bf 3,4,6,1})
\oplus2({\bf 3,4,4,7})
\oplus5({\bf 3,4,4,5})
\oplus6({\bf 3,4,4,3})
\oplus3({\bf 3,4,4,1})
\oplus({\bf 3,4,2,9})
\oplus3({\bf 3,4,2,7})
\oplus5({\bf 3,4,2,5})
\oplus5({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,10,1})
\oplus2({\bf 3,2,8,3})
\oplus2({\bf 3,2,8,1})
\oplus2({\bf 3,2,6,5})
\oplus4({\bf 3,2,6,3})
\oplus3({\bf 3,2,6,1})
\oplus2({\bf 3,2,4,7})
\oplus4({\bf 3,2,4,5})
\oplus5({\bf 3,2,4,3})
\oplus3({\bf 3,2,4,1})
\oplus({\bf 3,2,2,9})
\oplus3({\bf 3,2,2,7})
\oplus4({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,10,2,3})
\oplus({\bf 1,8,4,3})
\oplus({\bf 1,8,2,5})
\oplus2({\bf 1,8,2,3})
\oplus({\bf 1,8,2,1})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,4,5})
\oplus2({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,7})
\oplus2({\bf 1,6,2,5})
\oplus3({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,8,3})
\oplus({\bf 1,4,6,5})
\oplus2({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,7})
\oplus2({\bf 1,4,4,5})
\oplus3({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,9})
\oplus2({\bf 1,4,2,7})
\oplus3({\bf 1,4,2,5})
\oplus3({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,8,3})
\oplus({\bf 1,2,8,1})
\oplus({\bf 1,2,6,5})
\oplus2({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,7})
\oplus2({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,9})
\oplus2({\bf 1,2,2,7})
\oplus2({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 84700_{v}}$&=&
$({\bf 11,7,1,1})
\oplus({\bf 9,9,3,3})
\oplus({\bf 9,9,1,1})
\oplus({\bf 9,7,3,3})
\oplus({\bf 9,7,3,1})
\oplus({\bf 9,7,1,3})
\oplus({\bf 9,7,1,1})
\oplus({\bf 9,5,3,3})
\oplus({\bf 9,5,1,1})
\oplus({\bf 7,11,1,1})
\oplus({\bf 7,9,3,3})
\oplus({\bf 7,9,3,1})
\oplus({\bf 7,9,1,3})
\oplus({\bf 7,9,1,1})
\oplus({\bf 7,7,5,5})
\oplus({\bf 7,7,5,3})
\oplus({\bf 7,7,5,1})
\oplus({\bf 7,7,3,5})
\oplus3({\bf 7,7,3,3})
\oplus({\bf 7,7,3,1})
\oplus({\bf 7,7,1,5})
\oplus({\bf 7,7,1,3})
\oplus2({\bf 7,7,1,1})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,3,5})
\oplus2({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 7,5,1,1})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,1,1})
\oplus({\bf 5,9,3,3})
\oplus({\bf 5,9,1,1})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,3,5})
\oplus2({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,7,1,1})
\oplus({\bf 5,5,7,7})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,7})
\oplus3({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,7})
\oplus2({\bf 5,5,3,5})
\oplus4({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus2({\bf 5,5,1,1})
\oplus({\bf 5,3,7,7})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,5,7})
\oplus2({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,7,7})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,1,1})
\oplus({\bf 3,5,7,7})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,5,7})
\oplus2({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,9,9})
\oplus({\bf 3,3,9,7})
\oplus({\bf 3,3,9,5})
\oplus({\bf 3,3,7,9})
\oplus3({\bf 3,3,7,7})
\oplus2({\bf 3,3,7,5})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,5,9})
\oplus2({\bf 3,3,5,7})
\oplus4({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus2({\bf 3,3,3,5})
\oplus4({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,9,7})
\oplus({\bf 3,1,7,9})
\oplus({\bf 3,1,7,7})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,5,7})
\oplus({\bf 3,1,5,5})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,5,7,7})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,9,7})
\oplus({\bf 1,3,7,9})
\oplus({\bf 1,3,7,7})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,5,7})
\oplus({\bf 1,3,5,5})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,11,7})
\oplus({\bf 1,1,9,9})
\oplus({\bf 1,1,9,7})
\oplus({\bf 1,1,9,5})
\oplus({\bf 1,1,7,11})
\oplus({\bf 1,1,7,9})
\oplus2({\bf 1,1,7,7})
\oplus({\bf 1,1,7,5})
\oplus({\bf 1,1,7,3})
\oplus({\bf 1,1,5,9})
\oplus({\bf 1,1,5,7})
\oplus2({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,7})
\oplus({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,8,2,2})
\oplus({\bf 10,6,2,2})
\oplus({\bf 8,10,2,2})
\oplus({\bf 8,8,4,4})
\oplus({\bf 8,8,4,2})
\oplus({\bf 8,8,2,4})
\oplus2({\bf 8,8,2,2})
\oplus({\bf 8,6,4,4})
\oplus({\bf 8,6,4,2})
\oplus({\bf 8,6,2,4})
\oplus2({\bf 8,6,2,2})
\oplus({\bf 8,4,4,4})
\oplus({\bf 8,4,2,2})
\oplus({\bf 6,10,2,2})
\oplus({\bf 6,8,4,4})
\oplus({\bf 6,8,4,2})
\oplus({\bf 6,8,2,4})
\oplus2({\bf 6,8,2,2})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,6,2})
\oplus({\bf 6,6,4,6})
\oplus3({\bf 6,6,4,4})
\oplus2({\bf 6,6,4,2})
\oplus({\bf 6,6,2,6})
\oplus2({\bf 6,6,2,4})
\oplus3({\bf 6,6,2,2})
\oplus({\bf 6,4,6,6})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,4,6})
\oplus2({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus2({\bf 6,4,2,2})
\oplus({\bf 6,2,6,6})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,8,4,4})
\oplus({\bf 4,8,2,2})
\oplus({\bf 4,6,6,6})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,4,6})
\oplus2({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus2({\bf 4,6,2,2})
\oplus({\bf 4,4,8,8})
\oplus({\bf 4,4,8,6})
\oplus({\bf 4,4,8,4})
\oplus({\bf 4,4,6,8})
\oplus3({\bf 4,4,6,6})
\oplus2({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,8})
\oplus2({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus3({\bf 4,4,2,2})
\oplus({\bf 4,2,8,8})
\oplus({\bf 4,2,8,6})
\oplus({\bf 4,2,6,8})
\oplus2({\bf 4,2,6,6})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,6,6,6})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,8,8})
\oplus({\bf 2,4,8,6})
\oplus({\bf 2,4,6,8})
\oplus2({\bf 2,4,6,6})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,10,8})
\oplus({\bf 2,2,10,6})
\oplus({\bf 2,2,8,10})
\oplus2({\bf 2,2,8,8})
\oplus2({\bf 2,2,8,6})
\oplus({\bf 2,2,8,4})
\oplus({\bf 2,2,6,10})
\oplus2({\bf 2,2,6,8})
\oplus3({\bf 2,2,6,6})
\oplus2({\bf 2,2,6,4})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,8})
\oplus2({\bf 2,2,4,6})
\oplus3({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 84700_{c}}$&=&
$({\bf 11,1,1,7})
\oplus({\bf 9,3,3,9})
\oplus({\bf 9,3,3,7})
\oplus({\bf 9,3,3,5})
\oplus({\bf 9,3,1,7})
\oplus({\bf 9,1,3,7})
\oplus({\bf 9,1,1,9})
\oplus({\bf 9,1,1,7})
\oplus({\bf 9,1,1,5})
\oplus({\bf 7,5,5,7})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,3,7})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,5,1,7})
\oplus({\bf 7,3,5,7})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,3,9})
\oplus3({\bf 7,3,3,7})
\oplus2({\bf 7,3,3,5})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,3,1,9})
\oplus({\bf 7,3,1,7})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,1,5,7})
\oplus({\bf 7,1,3,9})
\oplus({\bf 7,1,3,7})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,1,11})
\oplus({\bf 7,1,1,9})
\oplus2({\bf 7,1,1,7})
\oplus({\bf 7,1,1,5})
\oplus({\bf 7,1,1,3})
\oplus({\bf 5,7,7,5})
\oplus({\bf 5,7,7,3})
\oplus({\bf 5,7,7,1})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,7})
\oplus3({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,7})
\oplus2({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,5,7})
\oplus2({\bf 5,3,5,5})
\oplus({\bf 5,3,5,3})
\oplus({\bf 5,3,3,9})
\oplus2({\bf 5,3,3,7})
\oplus4({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,7})
\oplus({\bf 5,3,1,5})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,3,7})
\oplus({\bf 5,1,3,5})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,1,9})
\oplus({\bf 5,1,1,7})
\oplus2({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,9,9,3})
\oplus({\bf 3,9,7,3})
\oplus({\bf 3,9,7,1})
\oplus({\bf 3,9,5,3})
\oplus({\bf 3,7,9,3})
\oplus({\bf 3,7,9,1})
\oplus({\bf 3,7,7,5})
\oplus3({\bf 3,7,7,3})
\oplus({\bf 3,7,7,1})
\oplus({\bf 3,7,5,5})
\oplus2({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,5,9,3})
\oplus({\bf 3,5,7,5})
\oplus2({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,7})
\oplus2({\bf 3,5,5,5})
\oplus4({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus2({\bf 3,3,3,5})
\oplus4({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,7})
\oplus({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 1,11,7,1})
\oplus({\bf 1,9,9,1})
\oplus({\bf 1,9,7,3})
\oplus({\bf 1,9,7,1})
\oplus({\bf 1,9,5,1})
\oplus({\bf 1,7,11,1})
\oplus({\bf 1,7,9,3})
\oplus({\bf 1,7,9,1})
\oplus({\bf 1,7,7,5})
\oplus({\bf 1,7,7,3})
\oplus2({\bf 1,7,7,1})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,7,5,1})
\oplus({\bf 1,7,3,1})
\oplus({\bf 1,5,9,1})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,7,1})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus2({\bf 1,5,5,1})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,7,1})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,2,2,8})
\oplus({\bf 10,2,2,6})
\oplus({\bf 8,4,4,8})
\oplus({\bf 8,4,4,6})
\oplus({\bf 8,4,4,4})
\oplus({\bf 8,4,2,8})
\oplus({\bf 8,4,2,6})
\oplus({\bf 8,2,4,8})
\oplus({\bf 8,2,4,6})
\oplus({\bf 8,2,2,10})
\oplus2({\bf 8,2,2,8})
\oplus2({\bf 8,2,2,6})
\oplus({\bf 8,2,2,4})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,6,2})
\oplus({\bf 6,6,4,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,2,6})
\oplus({\bf 6,4,6,6})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,4,8})
\oplus3({\bf 6,4,4,6})
\oplus2({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,8})
\oplus2({\bf 6,4,2,6})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,2,6,6})
\oplus({\bf 6,2,4,8})
\oplus2({\bf 6,2,4,6})
\oplus({\bf 6,2,4,4})
\oplus({\bf 6,2,2,10})
\oplus2({\bf 6,2,2,8})
\oplus3({\bf 6,2,2,6})
\oplus2({\bf 6,2,2,4})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,8,8,4})
\oplus({\bf 4,8,8,2})
\oplus({\bf 4,8,6,4})
\oplus({\bf 4,8,6,2})
\oplus({\bf 4,8,4,4})
\oplus({\bf 4,6,8,4})
\oplus({\bf 4,6,8,2})
\oplus({\bf 4,6,6,6})
\oplus3({\bf 4,6,6,4})
\oplus2({\bf 4,6,6,2})
\oplus({\bf 4,6,4,6})
\oplus2({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,4,8,4})
\oplus({\bf 4,4,6,6})
\oplus2({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,8})
\oplus2({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,6,4})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus({\bf 4,2,4,2})
\oplus({\bf 4,2,2,8})
\oplus2({\bf 4,2,2,6})
\oplus3({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,10,8,2})
\oplus({\bf 2,10,6,2})
\oplus({\bf 2,8,10,2})
\oplus({\bf 2,8,8,4})
\oplus2({\bf 2,8,8,2})
\oplus({\bf 2,8,6,4})
\oplus2({\bf 2,8,6,2})
\oplus({\bf 2,8,4,2})
\oplus({\bf 2,6,10,2})
\oplus({\bf 2,6,8,4})
\oplus2({\bf 2,6,8,2})
\oplus({\bf 2,6,6,6})
\oplus2({\bf 2,6,6,4})
\oplus3({\bf 2,6,6,2})
\oplus({\bf 2,6,4,4})
\oplus2({\bf 2,6,4,2})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,8,2})
\oplus({\bf 2,4,6,4})
\oplus2({\bf 2,4,6,2})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus3({\bf 2,4,4,2})
\oplus({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 84700_{s}}$&=&
$({\bf 11,1,7,1})
\oplus({\bf 9,3,9,3})
\oplus({\bf 9,3,7,3})
\oplus({\bf 9,3,7,1})
\oplus({\bf 9,3,5,3})
\oplus({\bf 9,1,9,1})
\oplus({\bf 9,1,7,3})
\oplus({\bf 9,1,7,1})
\oplus({\bf 9,1,5,1})
\oplus({\bf 7,5,7,5})
\oplus({\bf 7,5,7,3})
\oplus({\bf 7,5,7,1})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,3,9,3})
\oplus({\bf 7,3,9,1})
\oplus({\bf 7,3,7,5})
\oplus3({\bf 7,3,7,3})
\oplus({\bf 7,3,7,1})
\oplus({\bf 7,3,5,5})
\oplus2({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,3,3,3})
\oplus({\bf 7,1,11,1})
\oplus({\bf 7,1,9,3})
\oplus({\bf 7,1,9,1})
\oplus({\bf 7,1,7,5})
\oplus({\bf 7,1,7,3})
\oplus2({\bf 7,1,7,1})
\oplus({\bf 7,1,5,3})
\oplus({\bf 7,1,5,1})
\oplus({\bf 7,1,3,1})
\oplus({\bf 5,7,5,7})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,3,7})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,7,1,7})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,7})
\oplus3({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,7})
\oplus2({\bf 5,5,3,5})
\oplus({\bf 5,5,3,3})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,3,9,3})
\oplus({\bf 5,3,7,5})
\oplus2({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,7})
\oplus2({\bf 5,3,5,5})
\oplus4({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,5})
\oplus2({\bf 5,3,3,3})
\oplus({\bf 5,3,3,1})
\oplus({\bf 5,3,1,3})
\oplus({\bf 5,1,9,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,7,1})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus2({\bf 5,1,5,1})
\oplus({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,9,3,9})
\oplus({\bf 3,9,3,7})
\oplus({\bf 3,9,3,5})
\oplus({\bf 3,9,1,7})
\oplus({\bf 3,7,5,7})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,3,9})
\oplus3({\bf 3,7,3,7})
\oplus2({\bf 3,7,3,5})
\oplus({\bf 3,7,3,3})
\oplus({\bf 3,7,1,9})
\oplus({\bf 3,7,1,7})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,5,7})
\oplus2({\bf 3,5,5,5})
\oplus({\bf 3,5,5,3})
\oplus({\bf 3,5,3,9})
\oplus2({\bf 3,5,3,7})
\oplus4({\bf 3,5,3,5})
\oplus2({\bf 3,5,3,3})
\oplus({\bf 3,5,3,1})
\oplus({\bf 3,5,1,7})
\oplus({\bf 3,5,1,5})
\oplus({\bf 3,5,1,3})
\oplus({\bf 3,3,7,3})
\oplus({\bf 3,3,5,5})
\oplus2({\bf 3,3,5,3})
\oplus({\bf 3,3,5,1})
\oplus({\bf 3,3,3,7})
\oplus2({\bf 3,3,3,5})
\oplus4({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,7,1})
\oplus({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,11,1,7})
\oplus({\bf 1,9,3,7})
\oplus({\bf 1,9,1,9})
\oplus({\bf 1,9,1,7})
\oplus({\bf 1,9,1,5})
\oplus({\bf 1,7,5,7})
\oplus({\bf 1,7,3,9})
\oplus({\bf 1,7,3,7})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,1,11})
\oplus({\bf 1,7,1,9})
\oplus2({\bf 1,7,1,7})
\oplus({\bf 1,7,1,5})
\oplus({\bf 1,7,1,3})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,3,7})
\oplus({\bf 1,5,3,5})
\oplus({\bf 1,5,3,3})
\oplus({\bf 1,5,1,9})
\oplus({\bf 1,5,1,7})
\oplus2({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,5,3})
\oplus({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,7})
\oplus({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,2,8,2})
\oplus({\bf 10,2,6,2})
\oplus({\bf 8,4,8,4})
\oplus({\bf 8,4,8,2})
\oplus({\bf 8,4,6,4})
\oplus({\bf 8,4,6,2})
\oplus({\bf 8,4,4,4})
\oplus({\bf 8,2,10,2})
\oplus({\bf 8,2,8,4})
\oplus2({\bf 8,2,8,2})
\oplus({\bf 8,2,6,4})
\oplus2({\bf 8,2,6,2})
\oplus({\bf 8,2,4,2})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,6,2})
\oplus({\bf 6,6,4,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,2,6})
\oplus({\bf 6,4,8,4})
\oplus({\bf 6,4,8,2})
\oplus({\bf 6,4,6,6})
\oplus3({\bf 6,4,6,4})
\oplus2({\bf 6,4,6,2})
\oplus({\bf 6,4,4,6})
\oplus2({\bf 6,4,4,4})
\oplus({\bf 6,4,4,2})
\oplus({\bf 6,4,2,4})
\oplus({\bf 6,2,10,2})
\oplus({\bf 6,2,8,4})
\oplus2({\bf 6,2,8,2})
\oplus({\bf 6,2,6,6})
\oplus2({\bf 6,2,6,4})
\oplus3({\bf 6,2,6,2})
\oplus({\bf 6,2,4,4})
\oplus2({\bf 6,2,4,2})
\oplus({\bf 6,2,2,2})
\oplus({\bf 4,8,4,8})
\oplus({\bf 4,8,4,6})
\oplus({\bf 4,8,4,4})
\oplus({\bf 4,8,2,8})
\oplus({\bf 4,8,2,6})
\oplus({\bf 4,6,6,6})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,4,8})
\oplus3({\bf 4,6,4,6})
\oplus2({\bf 4,6,4,4})
\oplus({\bf 4,6,4,2})
\oplus({\bf 4,6,2,8})
\oplus2({\bf 4,6,2,6})
\oplus({\bf 4,6,2,4})
\oplus({\bf 4,4,8,4})
\oplus({\bf 4,4,6,6})
\oplus2({\bf 4,4,6,4})
\oplus({\bf 4,4,6,2})
\oplus({\bf 4,4,4,8})
\oplus2({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus2({\bf 4,4,4,2})
\oplus({\bf 4,4,2,6})
\oplus2({\bf 4,4,2,4})
\oplus({\bf 4,4,2,2})
\oplus({\bf 4,2,8,2})
\oplus({\bf 4,2,6,4})
\oplus2({\bf 4,2,6,2})
\oplus({\bf 4,2,4,6})
\oplus2({\bf 4,2,4,4})
\oplus3({\bf 4,2,4,2})
\oplus({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,10,2,8})
\oplus({\bf 2,10,2,6})
\oplus({\bf 2,8,4,8})
\oplus({\bf 2,8,4,6})
\oplus({\bf 2,8,2,10})
\oplus2({\bf 2,8,2,8})
\oplus2({\bf 2,8,2,6})
\oplus({\bf 2,8,2,4})
\oplus({\bf 2,6,6,6})
\oplus({\bf 2,6,4,8})
\oplus2({\bf 2,6,4,6})
\oplus({\bf 2,6,4,4})
\oplus({\bf 2,6,2,10})
\oplus2({\bf 2,6,2,8})
\oplus3({\bf 2,6,2,6})
\oplus2({\bf 2,6,2,4})
\oplus({\bf 2,6,2,2})
\oplus({\bf 2,4,6,4})
\oplus({\bf 2,4,4,6})
\oplus2({\bf 2,4,4,4})
\oplus({\bf 2,4,4,2})
\oplus({\bf 2,4,2,8})
\oplus2({\bf 2,4,2,6})
\oplus3({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,6,2})
\oplus({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 85050_{v}}$&=&
$({\bf 11,3,1,1})
\oplus({\bf 9,5,3,3})
\oplus({\bf 9,5,1,1})
\oplus({\bf 9,3,3,3})
\oplus({\bf 9,3,3,1})
\oplus({\bf 9,3,1,3})
\oplus({\bf 9,3,1,1})
\oplus({\bf 9,1,3,3})
\oplus({\bf 9,1,1,1})
\oplus({\bf 7,7,5,5})
\oplus({\bf 7,7,3,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,3,5})
\oplus2({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 7,5,1,1})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,3,3,5})
\oplus3({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,3,1,3})
\oplus2({\bf 7,3,1,1})
\oplus({\bf 7,1,5,3})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,3,1})
\oplus({\bf 7,1,1,3})
\oplus({\bf 5,9,3,3})
\oplus({\bf 5,9,1,1})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,3,5})
\oplus2({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,7,1,1})
\oplus({\bf 5,5,7,7})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,7})
\oplus3({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,7})
\oplus2({\bf 5,5,3,5})
\oplus4({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus2({\bf 5,5,1,1})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,7})
\oplus2({\bf 5,3,5,5})
\oplus3({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus3({\bf 5,3,3,5})
\oplus3({\bf 5,3,3,3})
\oplus2({\bf 5,3,3,1})
\oplus({\bf 5,3,1,7})
\oplus({\bf 5,3,1,5})
\oplus2({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,7})
\oplus({\bf 5,1,3,5})
\oplus2({\bf 5,1,3,3})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,11,1,1})
\oplus({\bf 3,9,3,3})
\oplus({\bf 3,9,3,1})
\oplus({\bf 3,9,1,3})
\oplus({\bf 3,9,1,1})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,7,3,5})
\oplus3({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,7,1,3})
\oplus2({\bf 3,7,1,1})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,7})
\oplus2({\bf 3,5,5,5})
\oplus3({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus3({\bf 3,5,3,5})
\oplus3({\bf 3,5,3,3})
\oplus2({\bf 3,5,3,1})
\oplus({\bf 3,5,1,7})
\oplus({\bf 3,5,1,5})
\oplus2({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,9,5})
\oplus({\bf 3,3,9,3})
\oplus({\bf 3,3,9,1})
\oplus({\bf 3,3,7,7})
\oplus2({\bf 3,3,7,5})
\oplus3({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus({\bf 3,3,5,9})
\oplus2({\bf 3,3,5,7})
\oplus4({\bf 3,3,5,5})
\oplus3({\bf 3,3,5,3})
\oplus2({\bf 3,3,5,1})
\oplus({\bf 3,3,3,9})
\oplus3({\bf 3,3,3,7})
\oplus3({\bf 3,3,3,5})
\oplus4({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,9})
\oplus({\bf 3,3,1,7})
\oplus2({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,9,3})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,7,1})
\oplus({\bf 3,1,5,7})
\oplus({\bf 3,1,5,5})
\oplus2({\bf 3,1,5,3})
\oplus({\bf 3,1,3,9})
\oplus({\bf 3,1,3,7})
\oplus2({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,7})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,9,3,3})
\oplus({\bf 1,9,1,1})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,3,1})
\oplus({\bf 1,7,1,3})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,7})
\oplus({\bf 1,5,3,5})
\oplus2({\bf 1,5,3,3})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,9,3})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,7,1})
\oplus({\bf 1,3,5,7})
\oplus({\bf 1,3,5,5})
\oplus2({\bf 1,3,5,3})
\oplus({\bf 1,3,3,9})
\oplus({\bf 1,3,3,7})
\oplus2({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,7})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,11,3})
\oplus({\bf 1,1,9,5})
\oplus({\bf 1,1,9,3})
\oplus({\bf 1,1,9,1})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,7,5})
\oplus2({\bf 1,1,7,3})
\oplus({\bf 1,1,5,9})
\oplus({\bf 1,1,5,7})
\oplus2({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,11})
\oplus({\bf 1,1,3,9})
\oplus2({\bf 1,1,3,7})
\oplus({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,1,9})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,4,2,2})
\oplus({\bf 10,2,2,2})
\oplus({\bf 8,6,4,4})
\oplus({\bf 8,6,2,2})
\oplus({\bf 8,4,4,4})
\oplus({\bf 8,4,4,2})
\oplus({\bf 8,4,2,4})
\oplus2({\bf 8,4,2,2})
\oplus({\bf 8,2,4,4})
\oplus({\bf 8,2,4,2})
\oplus({\bf 8,2,2,4})
\oplus2({\bf 8,2,2,2})
\oplus({\bf 6,8,4,4})
\oplus({\bf 6,8,2,2})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,6})
\oplus2({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus2({\bf 6,6,2,2})
\oplus({\bf 6,4,6,6})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,6})
\oplus3({\bf 6,4,4,4})
\oplus2({\bf 6,4,4,2})
\oplus({\bf 6,4,2,6})
\oplus2({\bf 6,4,2,4})
\oplus3({\bf 6,4,2,2})
\oplus({\bf 6,2,6,4})
\oplus({\bf 6,2,6,2})
\oplus({\bf 6,2,4,6})
\oplus2({\bf 6,2,4,4})
\oplus2({\bf 6,2,4,2})
\oplus({\bf 6,2,2,6})
\oplus2({\bf 6,2,2,4})
\oplus2({\bf 6,2,2,2})
\oplus({\bf 4,10,2,2})
\oplus({\bf 4,8,4,4})
\oplus({\bf 4,8,4,2})
\oplus({\bf 4,8,2,4})
\oplus2({\bf 4,8,2,2})
\oplus({\bf 4,6,6,6})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,6})
\oplus3({\bf 4,6,4,4})
\oplus2({\bf 4,6,4,2})
\oplus({\bf 4,6,2,6})
\oplus2({\bf 4,6,2,4})
\oplus3({\bf 4,6,2,2})
\oplus({\bf 4,4,8,6})
\oplus({\bf 4,4,8,4})
\oplus({\bf 4,4,8,2})
\oplus({\bf 4,4,6,8})
\oplus2({\bf 4,4,6,6})
\oplus3({\bf 4,4,6,4})
\oplus2({\bf 4,4,6,2})
\oplus({\bf 4,4,4,8})
\oplus3({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus3({\bf 4,4,4,2})
\oplus({\bf 4,4,2,8})
\oplus2({\bf 4,4,2,6})
\oplus3({\bf 4,4,2,4})
\oplus3({\bf 4,4,2,2})
\oplus({\bf 4,2,8,4})
\oplus({\bf 4,2,8,2})
\oplus({\bf 4,2,6,6})
\oplus2({\bf 4,2,6,4})
\oplus2({\bf 4,2,6,2})
\oplus({\bf 4,2,4,8})
\oplus2({\bf 4,2,4,6})
\oplus3({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,8})
\oplus2({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,10,2,2})
\oplus({\bf 2,8,4,4})
\oplus({\bf 2,8,4,2})
\oplus({\bf 2,8,2,4})
\oplus2({\bf 2,8,2,2})
\oplus({\bf 2,6,6,4})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,6,4,6})
\oplus2({\bf 2,6,4,4})
\oplus2({\bf 2,6,4,2})
\oplus({\bf 2,6,2,6})
\oplus2({\bf 2,6,2,4})
\oplus2({\bf 2,6,2,2})
\oplus({\bf 2,4,8,4})
\oplus({\bf 2,4,8,2})
\oplus({\bf 2,4,6,6})
\oplus2({\bf 2,4,6,4})
\oplus2({\bf 2,4,6,2})
\oplus({\bf 2,4,4,8})
\oplus2({\bf 2,4,4,6})
\oplus3({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,8})
\oplus2({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,10,4})
\oplus({\bf 2,2,10,2})
\oplus({\bf 2,2,8,6})
\oplus2({\bf 2,2,8,4})
\oplus2({\bf 2,2,8,2})
\oplus({\bf 2,2,6,8})
\oplus2({\bf 2,2,6,6})
\oplus3({\bf 2,2,6,4})
\oplus2({\bf 2,2,6,2})
\oplus({\bf 2,2,4,10})
\oplus2({\bf 2,2,4,8})
\oplus3({\bf 2,2,4,6})
\oplus3({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,10})
\oplus2({\bf 2,2,2,8})
\oplus2({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 85050_{c}}$&=&
$({\bf 11,1,1,3})
\oplus({\bf 9,3,3,5})
\oplus({\bf 9,3,3,3})
\oplus({\bf 9,3,3,1})
\oplus({\bf 9,3,1,3})
\oplus({\bf 9,1,3,3})
\oplus({\bf 9,1,1,5})
\oplus({\bf 9,1,1,3})
\oplus({\bf 9,1,1,1})
\oplus({\bf 7,5,5,7})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,3,3,7})
\oplus2({\bf 7,3,3,5})
\oplus3({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,3,1,1})
\oplus({\bf 7,1,5,3})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,3,1})
\oplus({\bf 7,1,1,7})
\oplus({\bf 7,1,1,5})
\oplus2({\bf 7,1,1,3})
\oplus({\bf 5,7,7,5})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,7})
\oplus3({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,7})
\oplus2({\bf 5,5,3,5})
\oplus3({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,7})
\oplus2({\bf 5,3,5,5})
\oplus3({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,9})
\oplus2({\bf 5,3,3,7})
\oplus4({\bf 5,3,3,5})
\oplus3({\bf 5,3,3,3})
\oplus2({\bf 5,3,3,1})
\oplus({\bf 5,3,1,7})
\oplus({\bf 5,3,1,5})
\oplus2({\bf 5,3,1,3})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,7})
\oplus({\bf 5,1,3,5})
\oplus2({\bf 5,1,3,3})
\oplus({\bf 5,1,1,9})
\oplus({\bf 5,1,1,7})
\oplus2({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,9,5,3})
\oplus({\bf 3,9,3,3})
\oplus({\bf 3,9,3,1})
\oplus({\bf 3,9,1,3})
\oplus({\bf 3,7,7,3})
\oplus({\bf 3,7,5,5})
\oplus2({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,7,3,5})
\oplus3({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,7,1,1})
\oplus({\bf 3,5,9,3})
\oplus({\bf 3,5,7,5})
\oplus2({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,7})
\oplus2({\bf 3,5,5,5})
\oplus4({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus3({\bf 3,5,3,5})
\oplus3({\bf 3,5,3,3})
\oplus2({\bf 3,5,3,1})
\oplus({\bf 3,5,1,7})
\oplus({\bf 3,5,1,5})
\oplus2({\bf 3,5,1,3})
\oplus({\bf 3,3,9,3})
\oplus({\bf 3,3,9,1})
\oplus({\bf 3,3,7,5})
\oplus3({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus({\bf 3,3,5,7})
\oplus3({\bf 3,3,5,5})
\oplus3({\bf 3,3,5,3})
\oplus2({\bf 3,3,5,1})
\oplus({\bf 3,3,3,9})
\oplus3({\bf 3,3,3,7})
\oplus3({\bf 3,3,3,5})
\oplus4({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,9})
\oplus({\bf 3,3,1,7})
\oplus2({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,9,3})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,7,1})
\oplus({\bf 3,1,5,7})
\oplus({\bf 3,1,5,5})
\oplus2({\bf 3,1,5,3})
\oplus({\bf 3,1,3,9})
\oplus({\bf 3,1,3,7})
\oplus2({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus({\bf 3,1,3,1})
\oplus({\bf 3,1,1,11})
\oplus({\bf 3,1,1,9})
\oplus2({\bf 3,1,1,7})
\oplus({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 1,11,3,1})
\oplus({\bf 1,9,5,1})
\oplus({\bf 1,9,3,3})
\oplus({\bf 1,9,3,1})
\oplus({\bf 1,9,1,1})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,7,5,1})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,3,3})
\oplus2({\bf 1,7,3,1})
\oplus({\bf 1,7,1,3})
\oplus({\bf 1,5,9,1})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,7,1})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus2({\bf 1,5,5,1})
\oplus({\bf 1,5,3,7})
\oplus({\bf 1,5,3,5})
\oplus2({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,11,1})
\oplus({\bf 1,3,9,3})
\oplus({\bf 1,3,9,1})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,7,3})
\oplus2({\bf 1,3,7,1})
\oplus({\bf 1,3,5,7})
\oplus({\bf 1,3,5,5})
\oplus2({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,9})
\oplus({\bf 1,3,3,7})
\oplus2({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,7})
\oplus({\bf 1,3,1,3})
\oplus({\bf 1,1,9,1})
\oplus({\bf 1,1,7,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,7})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,9})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,2,2,4})
\oplus({\bf 10,2,2,2})
\oplus({\bf 8,4,4,6})
\oplus({\bf 8,4,4,4})
\oplus({\bf 8,4,4,2})
\oplus({\bf 8,4,2,4})
\oplus({\bf 8,4,2,2})
\oplus({\bf 8,2,4,4})
\oplus({\bf 8,2,4,2})
\oplus({\bf 8,2,2,6})
\oplus2({\bf 8,2,2,4})
\oplus2({\bf 8,2,2,2})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,6,6})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,8})
\oplus2({\bf 6,4,4,6})
\oplus3({\bf 6,4,4,4})
\oplus2({\bf 6,4,4,2})
\oplus({\bf 6,4,2,6})
\oplus2({\bf 6,4,2,4})
\oplus2({\bf 6,4,2,2})
\oplus({\bf 6,2,6,4})
\oplus({\bf 6,2,6,2})
\oplus({\bf 6,2,4,6})
\oplus2({\bf 6,2,4,4})
\oplus2({\bf 6,2,4,2})
\oplus({\bf 6,2,2,8})
\oplus2({\bf 6,2,2,6})
\oplus3({\bf 6,2,2,4})
\oplus2({\bf 6,2,2,2})
\oplus({\bf 4,8,6,4})
\oplus({\bf 4,8,4,4})
\oplus({\bf 4,8,4,2})
\oplus({\bf 4,8,2,4})
\oplus({\bf 4,8,2,2})
\oplus({\bf 4,6,8,4})
\oplus({\bf 4,6,6,6})
\oplus2({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,6})
\oplus3({\bf 4,6,4,4})
\oplus2({\bf 4,6,4,2})
\oplus({\bf 4,6,2,6})
\oplus2({\bf 4,6,2,4})
\oplus2({\bf 4,6,2,2})
\oplus({\bf 4,4,8,4})
\oplus({\bf 4,4,8,2})
\oplus({\bf 4,4,6,6})
\oplus3({\bf 4,4,6,4})
\oplus2({\bf 4,4,6,2})
\oplus({\bf 4,4,4,8})
\oplus3({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus3({\bf 4,4,4,2})
\oplus({\bf 4,4,2,8})
\oplus2({\bf 4,4,2,6})
\oplus3({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,8,4})
\oplus({\bf 4,2,8,2})
\oplus({\bf 4,2,6,6})
\oplus2({\bf 4,2,6,4})
\oplus2({\bf 4,2,6,2})
\oplus({\bf 4,2,4,8})
\oplus2({\bf 4,2,4,6})
\oplus3({\bf 4,2,4,4})
\oplus2({\bf 4,2,4,2})
\oplus({\bf 4,2,2,10})
\oplus2({\bf 4,2,2,8})
\oplus3({\bf 4,2,2,6})
\oplus3({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,10,4,2})
\oplus({\bf 2,10,2,2})
\oplus({\bf 2,8,6,2})
\oplus({\bf 2,8,4,4})
\oplus2({\bf 2,8,4,2})
\oplus({\bf 2,8,2,4})
\oplus2({\bf 2,8,2,2})
\oplus({\bf 2,6,8,2})
\oplus({\bf 2,6,6,4})
\oplus2({\bf 2,6,6,2})
\oplus({\bf 2,6,4,6})
\oplus2({\bf 2,6,4,4})
\oplus3({\bf 2,6,4,2})
\oplus({\bf 2,6,2,6})
\oplus2({\bf 2,6,2,4})
\oplus2({\bf 2,6,2,2})
\oplus({\bf 2,4,10,2})
\oplus({\bf 2,4,8,4})
\oplus2({\bf 2,4,8,2})
\oplus({\bf 2,4,6,6})
\oplus2({\bf 2,4,6,4})
\oplus3({\bf 2,4,6,2})
\oplus({\bf 2,4,4,8})
\oplus2({\bf 2,4,4,6})
\oplus3({\bf 2,4,4,4})
\oplus3({\bf 2,4,4,2})
\oplus({\bf 2,4,2,8})
\oplus2({\bf 2,4,2,6})
\oplus2({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,10,2})
\oplus({\bf 2,2,8,4})
\oplus2({\bf 2,2,8,2})
\oplus({\bf 2,2,6,6})
\oplus2({\bf 2,2,6,4})
\oplus2({\bf 2,2,6,2})
\oplus({\bf 2,2,4,8})
\oplus2({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,10})
\oplus2({\bf 2,2,2,8})
\oplus2({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 85050_{s}}$&=&
$({\bf 11,1,3,1})
\oplus({\bf 9,3,5,3})
\oplus({\bf 9,3,3,3})
\oplus({\bf 9,3,3,1})
\oplus({\bf 9,3,1,3})
\oplus({\bf 9,1,5,1})
\oplus({\bf 9,1,3,3})
\oplus({\bf 9,1,3,1})
\oplus({\bf 9,1,1,1})
\oplus({\bf 7,5,7,5})
\oplus({\bf 7,5,5,5})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,5,1,3})
\oplus({\bf 7,3,7,3})
\oplus({\bf 7,3,5,5})
\oplus2({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,3,3,5})
\oplus3({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,3,1,1})
\oplus({\bf 7,1,7,1})
\oplus({\bf 7,1,5,3})
\oplus({\bf 7,1,5,1})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,3,3})
\oplus2({\bf 7,1,3,1})
\oplus({\bf 7,1,1,3})
\oplus({\bf 5,7,5,7})
\oplus({\bf 5,7,5,5})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,5,7,5})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,7})
\oplus3({\bf 5,5,5,5})
\oplus2({\bf 5,5,5,3})
\oplus({\bf 5,5,5,1})
\oplus({\bf 5,5,3,7})
\oplus2({\bf 5,5,3,5})
\oplus3({\bf 5,5,3,3})
\oplus({\bf 5,5,3,1})
\oplus({\bf 5,5,1,5})
\oplus({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,9,3})
\oplus({\bf 5,3,7,5})
\oplus2({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,7})
\oplus2({\bf 5,3,5,5})
\oplus4({\bf 5,3,5,3})
\oplus({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus3({\bf 5,3,3,5})
\oplus3({\bf 5,3,3,3})
\oplus2({\bf 5,3,3,1})
\oplus({\bf 5,3,1,7})
\oplus({\bf 5,3,1,5})
\oplus2({\bf 5,3,1,3})
\oplus({\bf 5,1,9,1})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,7,1})
\oplus({\bf 5,1,5,5})
\oplus({\bf 5,1,5,3})
\oplus2({\bf 5,1,5,1})
\oplus({\bf 5,1,3,7})
\oplus({\bf 5,1,3,5})
\oplus2({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,9,3,5})
\oplus({\bf 3,9,3,3})
\oplus({\bf 3,9,3,1})
\oplus({\bf 3,9,1,3})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,7,3,7})
\oplus2({\bf 3,7,3,5})
\oplus3({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,7,1,1})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,7})
\oplus2({\bf 3,5,5,5})
\oplus3({\bf 3,5,5,3})
\oplus({\bf 3,5,5,1})
\oplus({\bf 3,5,3,9})
\oplus2({\bf 3,5,3,7})
\oplus4({\bf 3,5,3,5})
\oplus3({\bf 3,5,3,3})
\oplus2({\bf 3,5,3,1})
\oplus({\bf 3,5,1,7})
\oplus({\bf 3,5,1,5})
\oplus2({\bf 3,5,1,3})
\oplus({\bf 3,3,9,3})
\oplus({\bf 3,3,9,1})
\oplus({\bf 3,3,7,5})
\oplus3({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus({\bf 3,3,5,7})
\oplus3({\bf 3,3,5,5})
\oplus3({\bf 3,3,5,3})
\oplus2({\bf 3,3,5,1})
\oplus({\bf 3,3,3,9})
\oplus3({\bf 3,3,3,7})
\oplus3({\bf 3,3,3,5})
\oplus4({\bf 3,3,3,3})
\oplus({\bf 3,3,3,1})
\oplus({\bf 3,3,1,9})
\oplus({\bf 3,3,1,7})
\oplus2({\bf 3,3,1,5})
\oplus({\bf 3,3,1,3})
\oplus({\bf 3,3,1,1})
\oplus({\bf 3,1,11,1})
\oplus({\bf 3,1,9,3})
\oplus({\bf 3,1,9,1})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,7,3})
\oplus2({\bf 3,1,7,1})
\oplus({\bf 3,1,5,7})
\oplus({\bf 3,1,5,5})
\oplus2({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,9})
\oplus({\bf 3,1,3,7})
\oplus2({\bf 3,1,3,5})
\oplus({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,7})
\oplus({\bf 3,1,1,3})
\oplus({\bf 1,11,1,3})
\oplus({\bf 1,9,3,3})
\oplus({\bf 1,9,1,5})
\oplus({\bf 1,9,1,3})
\oplus({\bf 1,9,1,1})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,3,1})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,7,1,5})
\oplus2({\bf 1,7,1,3})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,5,5})
\oplus({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,7})
\oplus({\bf 1,5,3,5})
\oplus2({\bf 1,5,3,3})
\oplus({\bf 1,5,1,9})
\oplus({\bf 1,5,1,7})
\oplus2({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,9,3})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,7,1})
\oplus({\bf 1,3,5,7})
\oplus({\bf 1,3,5,5})
\oplus2({\bf 1,3,5,3})
\oplus({\bf 1,3,3,9})
\oplus({\bf 1,3,3,7})
\oplus2({\bf 1,3,3,5})
\oplus({\bf 1,3,3,3})
\oplus({\bf 1,3,3,1})
\oplus({\bf 1,3,1,11})
\oplus({\bf 1,3,1,9})
\oplus2({\bf 1,3,1,7})
\oplus({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,1,9,1})
\oplus({\bf 1,1,7,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,7})
\oplus({\bf 1,1,3,3})
\oplus({\bf 1,1,1,9})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 10,2,4,2})
\oplus({\bf 10,2,2,2})
\oplus({\bf 8,4,6,4})
\oplus({\bf 8,4,4,4})
\oplus({\bf 8,4,4,2})
\oplus({\bf 8,4,2,4})
\oplus({\bf 8,4,2,2})
\oplus({\bf 8,2,6,2})
\oplus({\bf 8,2,4,4})
\oplus2({\bf 8,2,4,2})
\oplus({\bf 8,2,2,4})
\oplus2({\bf 8,2,2,2})
\oplus({\bf 6,6,6,6})
\oplus({\bf 6,6,6,4})
\oplus({\bf 6,6,4,6})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,8,4})
\oplus({\bf 6,4,6,6})
\oplus2({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,6})
\oplus3({\bf 6,4,4,4})
\oplus2({\bf 6,4,4,2})
\oplus({\bf 6,4,2,6})
\oplus2({\bf 6,4,2,4})
\oplus2({\bf 6,4,2,2})
\oplus({\bf 6,2,8,2})
\oplus({\bf 6,2,6,4})
\oplus2({\bf 6,2,6,2})
\oplus({\bf 6,2,4,6})
\oplus2({\bf 6,2,4,4})
\oplus3({\bf 6,2,4,2})
\oplus({\bf 6,2,2,6})
\oplus2({\bf 6,2,2,4})
\oplus2({\bf 6,2,2,2})
\oplus({\bf 4,8,4,6})
\oplus({\bf 4,8,4,4})
\oplus({\bf 4,8,4,2})
\oplus({\bf 4,8,2,4})
\oplus({\bf 4,8,2,2})
\oplus({\bf 4,6,6,6})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,8})
\oplus2({\bf 4,6,4,6})
\oplus3({\bf 4,6,4,4})
\oplus2({\bf 4,6,4,2})
\oplus({\bf 4,6,2,6})
\oplus2({\bf 4,6,2,4})
\oplus2({\bf 4,6,2,2})
\oplus({\bf 4,4,8,4})
\oplus({\bf 4,4,8,2})
\oplus({\bf 4,4,6,6})
\oplus3({\bf 4,4,6,4})
\oplus2({\bf 4,4,6,2})
\oplus({\bf 4,4,4,8})
\oplus3({\bf 4,4,4,6})
\oplus4({\bf 4,4,4,4})
\oplus3({\bf 4,4,4,2})
\oplus({\bf 4,4,2,8})
\oplus2({\bf 4,4,2,6})
\oplus3({\bf 4,4,2,4})
\oplus2({\bf 4,4,2,2})
\oplus({\bf 4,2,10,2})
\oplus({\bf 4,2,8,4})
\oplus2({\bf 4,2,8,2})
\oplus({\bf 4,2,6,6})
\oplus2({\bf 4,2,6,4})
\oplus3({\bf 4,2,6,2})
\oplus({\bf 4,2,4,8})
\oplus2({\bf 4,2,4,6})
\oplus3({\bf 4,2,4,4})
\oplus3({\bf 4,2,4,2})
\oplus({\bf 4,2,2,8})
\oplus2({\bf 4,2,2,6})
\oplus2({\bf 4,2,2,4})
\oplus2({\bf 4,2,2,2})
\oplus({\bf 2,10,2,4})
\oplus({\bf 2,10,2,2})
\oplus({\bf 2,8,4,4})
\oplus({\bf 2,8,4,2})
\oplus({\bf 2,8,2,6})
\oplus2({\bf 2,8,2,4})
\oplus2({\bf 2,8,2,2})
\oplus({\bf 2,6,6,4})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,6,4,6})
\oplus2({\bf 2,6,4,4})
\oplus2({\bf 2,6,4,2})
\oplus({\bf 2,6,2,8})
\oplus2({\bf 2,6,2,6})
\oplus3({\bf 2,6,2,4})
\oplus2({\bf 2,6,2,2})
\oplus({\bf 2,4,8,4})
\oplus({\bf 2,4,8,2})
\oplus({\bf 2,4,6,6})
\oplus2({\bf 2,4,6,4})
\oplus2({\bf 2,4,6,2})
\oplus({\bf 2,4,4,8})
\oplus2({\bf 2,4,4,6})
\oplus3({\bf 2,4,4,4})
\oplus2({\bf 2,4,4,2})
\oplus({\bf 2,4,2,10})
\oplus2({\bf 2,4,2,8})
\oplus3({\bf 2,4,2,6})
\oplus3({\bf 2,4,2,4})
\oplus2({\bf 2,4,2,2})
\oplus({\bf 2,2,10,2})
\oplus({\bf 2,2,8,4})
\oplus2({\bf 2,2,8,2})
\oplus({\bf 2,2,6,6})
\oplus2({\bf 2,2,6,4})
\oplus2({\bf 2,2,6,2})
\oplus({\bf 2,2,4,8})
\oplus2({\bf 2,2,4,6})
\oplus2({\bf 2,2,4,4})
\oplus2({\bf 2,2,4,2})
\oplus({\bf 2,2,2,10})
\oplus2({\bf 2,2,2,8})
\oplus2({\bf 2,2,2,6})
\oplus2({\bf 2,2,2,4})
\oplus2({\bf 2,2,2,2})$\\
%
${\bf 88452_{v}}$&=&
$({\bf 9,5,3,3})
\oplus({\bf 7,7,5,1})
\oplus({\bf 7,7,3,3})
\oplus({\bf 7,7,3,1})
\oplus({\bf 7,7,1,5})
\oplus({\bf 7,7,1,3})
\oplus({\bf 7,7,1,1})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,5,1})
\oplus({\bf 7,5,3,5})
\oplus3({\bf 7,5,3,3})
\oplus2({\bf 7,5,3,1})
\oplus({\bf 7,5,1,5})
\oplus2({\bf 7,5,1,3})
\oplus({\bf 7,5,1,1})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,5,1})
\oplus({\bf 7,3,3,5})
\oplus2({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,3,1,5})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,3,1,1})
\oplus({\bf 5,9,3,3})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,5,1})
\oplus({\bf 5,7,3,5})
\oplus3({\bf 5,7,3,3})
\oplus2({\bf 5,7,3,1})
\oplus({\bf 5,7,1,5})
\oplus2({\bf 5,7,1,3})
\oplus({\bf 5,7,1,1})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,5,5})
\oplus3({\bf 5,5,5,3})
\oplus2({\bf 5,5,5,1})
\oplus({\bf 5,5,3,7})
\oplus3({\bf 5,5,3,5})
\oplus7({\bf 5,5,3,3})
\oplus3({\bf 5,5,3,1})
\oplus2({\bf 5,5,1,5})
\oplus3({\bf 5,5,1,3})
\oplus2({\bf 5,5,1,1})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,5,7})
\oplus3({\bf 5,3,5,5})
\oplus4({\bf 5,3,5,3})
\oplus2({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus4({\bf 5,3,3,5})
\oplus6({\bf 5,3,3,3})
\oplus3({\bf 5,3,3,1})
\oplus2({\bf 5,3,1,5})
\oplus3({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,7,7})
\oplus({\bf 5,1,7,5})
\oplus({\bf 5,1,7,3})
\oplus({\bf 5,1,5,7})
\oplus2({\bf 5,1,5,5})
\oplus2({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus({\bf 5,1,3,7})
\oplus2({\bf 5,1,3,5})
\oplus3({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,5,1})
\oplus({\bf 3,7,3,5})
\oplus2({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,7,1,5})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,7,1,1})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,5,7})
\oplus3({\bf 3,5,5,5})
\oplus4({\bf 3,5,5,3})
\oplus2({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus4({\bf 3,5,3,5})
\oplus6({\bf 3,5,3,3})
\oplus3({\bf 3,5,3,1})
\oplus2({\bf 3,5,1,5})
\oplus3({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,9,5})
\oplus({\bf 3,3,7,7})
\oplus3({\bf 3,3,7,5})
\oplus2({\bf 3,3,7,3})
\oplus({\bf 3,3,5,9})
\oplus3({\bf 3,3,5,7})
\oplus7({\bf 3,3,5,5})
\oplus6({\bf 3,3,5,3})
\oplus3({\bf 3,3,5,1})
\oplus2({\bf 3,3,3,7})
\oplus6({\bf 3,3,3,5})
\oplus8({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus3({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,7,7})
\oplus2({\bf 3,1,7,5})
\oplus({\bf 3,1,7,3})
\oplus2({\bf 3,1,5,7})
\oplus3({\bf 3,1,5,5})
\oplus3({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus3({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 1,5,7,7})
\oplus({\bf 1,5,7,5})
\oplus({\bf 1,5,7,3})
\oplus({\bf 1,5,5,7})
\oplus2({\bf 1,5,5,5})
\oplus2({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus({\bf 1,5,3,7})
\oplus2({\bf 1,5,3,5})
\oplus3({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,7,7})
\oplus2({\bf 1,3,7,5})
\oplus({\bf 1,3,7,3})
\oplus2({\bf 1,3,5,7})
\oplus3({\bf 1,3,5,5})
\oplus3({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus3({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,1,7,7})
\oplus({\bf 1,1,7,5})
\oplus({\bf 1,1,7,3})
\oplus({\bf 1,1,5,7})
\oplus2({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,7})
\oplus({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,6,4,2})
\oplus({\bf 8,6,2,4})
\oplus({\bf 8,6,2,2})
\oplus({\bf 8,4,4,4})
\oplus({\bf 8,4,4,2})
\oplus({\bf 8,4,2,4})
\oplus({\bf 8,4,2,2})
\oplus({\bf 6,8,4,2})
\oplus({\bf 6,8,2,4})
\oplus({\bf 6,8,2,2})
\oplus({\bf 6,6,6,2})
\oplus({\bf 6,6,4,4})
\oplus3({\bf 6,6,4,2})
\oplus({\bf 6,6,2,6})
\oplus3({\bf 6,6,2,4})
\oplus4({\bf 6,6,2,2})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,6})
\oplus3({\bf 6,4,4,4})
\oplus4({\bf 6,4,4,2})
\oplus({\bf 6,4,2,6})
\oplus4({\bf 6,4,2,4})
\oplus4({\bf 6,4,2,2})
\oplus({\bf 6,2,6,6})
\oplus({\bf 6,2,6,4})
\oplus({\bf 6,2,6,2})
\oplus({\bf 6,2,4,6})
\oplus2({\bf 6,2,4,4})
\oplus2({\bf 6,2,4,2})
\oplus({\bf 6,2,2,6})
\oplus2({\bf 6,2,2,4})
\oplus2({\bf 6,2,2,2})
\oplus({\bf 4,8,4,4})
\oplus({\bf 4,8,4,2})
\oplus({\bf 4,8,2,4})
\oplus({\bf 4,8,2,2})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,6})
\oplus3({\bf 4,6,4,4})
\oplus4({\bf 4,6,4,2})
\oplus({\bf 4,6,2,6})
\oplus4({\bf 4,6,2,4})
\oplus4({\bf 4,6,2,2})
\oplus({\bf 4,4,8,4})
\oplus({\bf 4,4,6,6})
\oplus3({\bf 4,4,6,4})
\oplus2({\bf 4,4,6,2})
\oplus({\bf 4,4,4,8})
\oplus3({\bf 4,4,4,6})
\oplus7({\bf 4,4,4,4})
\oplus6({\bf 4,4,4,2})
\oplus2({\bf 4,4,2,6})
\oplus6({\bf 4,4,2,4})
\oplus5({\bf 4,4,2,2})
\oplus({\bf 4,2,8,6})
\oplus({\bf 4,2,8,4})
\oplus({\bf 4,2,6,8})
\oplus3({\bf 4,2,6,6})
\oplus4({\bf 4,2,6,4})
\oplus2({\bf 4,2,6,2})
\oplus({\bf 4,2,4,8})
\oplus4({\bf 4,2,4,6})
\oplus6({\bf 4,2,4,4})
\oplus5({\bf 4,2,4,2})
\oplus2({\bf 4,2,2,6})
\oplus5({\bf 4,2,2,4})
\oplus4({\bf 4,2,2,2})
\oplus({\bf 2,6,6,6})
\oplus({\bf 2,6,6,4})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,6,4,6})
\oplus2({\bf 2,6,4,4})
\oplus2({\bf 2,6,4,2})
\oplus({\bf 2,6,2,6})
\oplus2({\bf 2,6,2,4})
\oplus2({\bf 2,6,2,2})
\oplus({\bf 2,4,8,6})
\oplus({\bf 2,4,8,4})
\oplus({\bf 2,4,6,8})
\oplus3({\bf 2,4,6,6})
\oplus4({\bf 2,4,6,4})
\oplus2({\bf 2,4,6,2})
\oplus({\bf 2,4,4,8})
\oplus4({\bf 2,4,4,6})
\oplus6({\bf 2,4,4,4})
\oplus5({\bf 2,4,4,2})
\oplus2({\bf 2,4,2,6})
\oplus5({\bf 2,4,2,4})
\oplus4({\bf 2,4,2,2})
\oplus({\bf 2,2,8,6})
\oplus({\bf 2,2,8,4})
\oplus({\bf 2,2,6,8})
\oplus4({\bf 2,2,6,6})
\oplus4({\bf 2,2,6,4})
\oplus2({\bf 2,2,6,2})
\oplus({\bf 2,2,4,8})
\oplus4({\bf 2,2,4,6})
\oplus5({\bf 2,2,4,4})
\oplus4({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,6})
\oplus4({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 88452_{c}}$&=&
$({\bf 9,3,3,5})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,1,7})
\oplus({\bf 7,5,1,5})
\oplus({\bf 7,5,1,3})
\oplus({\bf 7,3,5,5})
\oplus({\bf 7,3,5,3})
\oplus({\bf 7,3,3,7})
\oplus3({\bf 7,3,3,5})
\oplus2({\bf 7,3,3,3})
\oplus({\bf 7,3,1,7})
\oplus2({\bf 7,3,1,5})
\oplus({\bf 7,3,1,3})
\oplus({\bf 7,1,5,7})
\oplus({\bf 7,1,5,5})
\oplus({\bf 7,1,5,3})
\oplus({\bf 7,1,3,7})
\oplus2({\bf 7,1,3,5})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,1,7})
\oplus({\bf 7,1,1,5})
\oplus({\bf 7,1,1,3})
\oplus({\bf 5,7,7,1})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,5,1})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,3,1})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,7,1})
\oplus({\bf 5,5,5,5})
\oplus3({\bf 5,5,5,3})
\oplus2({\bf 5,5,5,1})
\oplus({\bf 5,5,3,7})
\oplus3({\bf 5,5,3,5})
\oplus4({\bf 5,5,3,3})
\oplus2({\bf 5,5,3,1})
\oplus({\bf 5,5,1,7})
\oplus2({\bf 5,5,1,5})
\oplus2({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,7,5})
\oplus({\bf 5,3,7,3})
\oplus({\bf 5,3,7,1})
\oplus({\bf 5,3,5,7})
\oplus3({\bf 5,3,5,5})
\oplus4({\bf 5,3,5,3})
\oplus2({\bf 5,3,5,1})
\oplus({\bf 5,3,3,9})
\oplus3({\bf 5,3,3,7})
\oplus7({\bf 5,3,3,5})
\oplus6({\bf 5,3,3,3})
\oplus3({\bf 5,3,3,1})
\oplus2({\bf 5,3,1,7})
\oplus3({\bf 5,3,1,5})
\oplus3({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,5,7})
\oplus2({\bf 5,1,5,5})
\oplus2({\bf 5,1,5,3})
\oplus({\bf 5,1,5,1})
\oplus2({\bf 5,1,3,7})
\oplus3({\bf 5,1,3,5})
\oplus3({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,7})
\oplus2({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,9,5,3})
\oplus({\bf 3,7,7,3})
\oplus({\bf 3,7,7,1})
\oplus({\bf 3,7,5,5})
\oplus3({\bf 3,7,5,3})
\oplus2({\bf 3,7,5,1})
\oplus({\bf 3,7,3,5})
\oplus2({\bf 3,7,3,3})
\oplus({\bf 3,7,3,1})
\oplus({\bf 3,5,9,3})
\oplus({\bf 3,5,7,5})
\oplus3({\bf 3,5,7,3})
\oplus2({\bf 3,5,7,1})
\oplus({\bf 3,5,5,7})
\oplus3({\bf 3,5,5,5})
\oplus7({\bf 3,5,5,3})
\oplus3({\bf 3,5,5,1})
\oplus({\bf 3,5,3,7})
\oplus4({\bf 3,5,3,5})
\oplus6({\bf 3,5,3,3})
\oplus3({\bf 3,5,3,1})
\oplus({\bf 3,5,1,7})
\oplus2({\bf 3,5,1,5})
\oplus3({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,5})
\oplus2({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus({\bf 3,3,5,7})
\oplus4({\bf 3,3,5,5})
\oplus6({\bf 3,3,5,3})
\oplus3({\bf 3,3,5,1})
\oplus2({\bf 3,3,3,7})
\oplus6({\bf 3,3,3,5})
\oplus8({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus3({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,5,7})
\oplus2({\bf 3,1,5,5})
\oplus3({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus({\bf 3,1,3,7})
\oplus3({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,7})
\oplus({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 1,7,7,5})
\oplus({\bf 1,7,7,3})
\oplus({\bf 1,7,7,1})
\oplus({\bf 1,7,5,5})
\oplus2({\bf 1,7,5,3})
\oplus({\bf 1,7,5,1})
\oplus({\bf 1,7,3,5})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,3,1})
\oplus({\bf 1,5,7,5})
\oplus2({\bf 1,5,7,3})
\oplus({\bf 1,5,7,1})
\oplus2({\bf 1,5,5,5})
\oplus3({\bf 1,5,5,3})
\oplus2({\bf 1,5,5,1})
\oplus2({\bf 1,5,3,5})
\oplus3({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,7,5})
\oplus({\bf 1,3,7,3})
\oplus({\bf 1,3,7,1})
\oplus2({\bf 1,3,5,5})
\oplus3({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus3({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,4,4,4})
\oplus({\bf 8,4,2,6})
\oplus({\bf 8,4,2,4})
\oplus({\bf 8,2,4,6})
\oplus({\bf 8,2,4,4})
\oplus({\bf 8,2,2,6})
\oplus({\bf 8,2,2,4})
\oplus({\bf 6,6,6,2})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,6})
\oplus({\bf 6,6,2,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,6,4})
\oplus({\bf 6,4,6,2})
\oplus({\bf 6,4,4,6})
\oplus3({\bf 6,4,4,4})
\oplus2({\bf 6,4,4,2})
\oplus({\bf 6,4,2,8})
\oplus3({\bf 6,4,2,6})
\oplus4({\bf 6,4,2,4})
\oplus2({\bf 6,4,2,2})
\oplus({\bf 6,2,6,6})
\oplus({\bf 6,2,6,4})
\oplus({\bf 6,2,6,2})
\oplus({\bf 6,2,4,8})
\oplus3({\bf 6,2,4,6})
\oplus4({\bf 6,2,4,4})
\oplus2({\bf 6,2,4,2})
\oplus({\bf 6,2,2,8})
\oplus4({\bf 6,2,2,6})
\oplus4({\bf 6,2,2,4})
\oplus2({\bf 6,2,2,2})
\oplus({\bf 4,8,6,2})
\oplus({\bf 4,8,4,4})
\oplus({\bf 4,8,4,2})
\oplus({\bf 4,6,8,2})
\oplus({\bf 4,6,6,4})
\oplus3({\bf 4,6,6,2})
\oplus({\bf 4,6,4,6})
\oplus3({\bf 4,6,4,4})
\oplus4({\bf 4,6,4,2})
\oplus({\bf 4,6,2,6})
\oplus2({\bf 4,6,2,4})
\oplus2({\bf 4,6,2,2})
\oplus({\bf 4,4,8,4})
\oplus({\bf 4,4,8,2})
\oplus({\bf 4,4,6,6})
\oplus3({\bf 4,4,6,4})
\oplus4({\bf 4,4,6,2})
\oplus({\bf 4,4,4,8})
\oplus3({\bf 4,4,4,6})
\oplus7({\bf 4,4,4,4})
\oplus6({\bf 4,4,4,2})
\oplus({\bf 4,4,2,8})
\oplus4({\bf 4,4,2,6})
\oplus6({\bf 4,4,2,4})
\oplus5({\bf 4,4,2,2})
\oplus({\bf 4,2,6,6})
\oplus2({\bf 4,2,6,4})
\oplus2({\bf 4,2,6,2})
\oplus({\bf 4,2,4,8})
\oplus4({\bf 4,2,4,6})
\oplus6({\bf 4,2,4,4})
\oplus5({\bf 4,2,4,2})
\oplus({\bf 4,2,2,8})
\oplus4({\bf 4,2,2,6})
\oplus5({\bf 4,2,2,4})
\oplus4({\bf 4,2,2,2})
\oplus({\bf 2,8,6,4})
\oplus({\bf 2,8,6,2})
\oplus({\bf 2,8,4,4})
\oplus({\bf 2,8,4,2})
\oplus({\bf 2,6,8,4})
\oplus({\bf 2,6,8,2})
\oplus({\bf 2,6,6,6})
\oplus3({\bf 2,6,6,4})
\oplus4({\bf 2,6,6,2})
\oplus({\bf 2,6,4,6})
\oplus4({\bf 2,6,4,4})
\oplus4({\bf 2,6,4,2})
\oplus({\bf 2,6,2,6})
\oplus2({\bf 2,6,2,4})
\oplus2({\bf 2,6,2,2})
\oplus({\bf 2,4,8,4})
\oplus({\bf 2,4,8,2})
\oplus({\bf 2,4,6,6})
\oplus4({\bf 2,4,6,4})
\oplus4({\bf 2,4,6,2})
\oplus2({\bf 2,4,4,6})
\oplus6({\bf 2,4,4,4})
\oplus5({\bf 2,4,4,2})
\oplus2({\bf 2,4,2,6})
\oplus5({\bf 2,4,2,4})
\oplus4({\bf 2,4,2,2})
\oplus({\bf 2,2,6,6})
\oplus2({\bf 2,2,6,4})
\oplus2({\bf 2,2,6,2})
\oplus2({\bf 2,2,4,6})
\oplus5({\bf 2,2,4,4})
\oplus4({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,6})
\oplus4({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 88452_{s}}$&=&
$({\bf 9,3,5,3})
\oplus({\bf 7,5,7,1})
\oplus({\bf 7,5,5,3})
\oplus({\bf 7,5,5,1})
\oplus({\bf 7,5,3,5})
\oplus({\bf 7,5,3,3})
\oplus({\bf 7,5,3,1})
\oplus({\bf 7,3,7,3})
\oplus({\bf 7,3,7,1})
\oplus({\bf 7,3,5,5})
\oplus3({\bf 7,3,5,3})
\oplus2({\bf 7,3,5,1})
\oplus({\bf 7,3,3,5})
\oplus2({\bf 7,3,3,3})
\oplus({\bf 7,3,3,1})
\oplus({\bf 7,1,7,5})
\oplus({\bf 7,1,7,3})
\oplus({\bf 7,1,7,1})
\oplus({\bf 7,1,5,5})
\oplus2({\bf 7,1,5,3})
\oplus({\bf 7,1,5,1})
\oplus({\bf 7,1,3,5})
\oplus({\bf 7,1,3,3})
\oplus({\bf 7,1,3,1})
\oplus({\bf 5,7,5,3})
\oplus({\bf 5,7,3,5})
\oplus({\bf 5,7,3,3})
\oplus({\bf 5,7,1,7})
\oplus({\bf 5,7,1,5})
\oplus({\bf 5,7,1,3})
\oplus({\bf 5,5,7,3})
\oplus({\bf 5,5,7,1})
\oplus({\bf 5,5,5,5})
\oplus3({\bf 5,5,5,3})
\oplus2({\bf 5,5,5,1})
\oplus({\bf 5,5,3,7})
\oplus3({\bf 5,5,3,5})
\oplus4({\bf 5,5,3,3})
\oplus2({\bf 5,5,3,1})
\oplus({\bf 5,5,1,7})
\oplus2({\bf 5,5,1,5})
\oplus2({\bf 5,5,1,3})
\oplus({\bf 5,5,1,1})
\oplus({\bf 5,3,9,3})
\oplus({\bf 5,3,7,5})
\oplus3({\bf 5,3,7,3})
\oplus2({\bf 5,3,7,1})
\oplus({\bf 5,3,5,7})
\oplus3({\bf 5,3,5,5})
\oplus7({\bf 5,3,5,3})
\oplus3({\bf 5,3,5,1})
\oplus({\bf 5,3,3,7})
\oplus4({\bf 5,3,3,5})
\oplus6({\bf 5,3,3,3})
\oplus3({\bf 5,3,3,1})
\oplus({\bf 5,3,1,7})
\oplus2({\bf 5,3,1,5})
\oplus3({\bf 5,3,1,3})
\oplus({\bf 5,3,1,1})
\oplus({\bf 5,1,7,5})
\oplus2({\bf 5,1,7,3})
\oplus({\bf 5,1,7,1})
\oplus2({\bf 5,1,5,5})
\oplus3({\bf 5,1,5,3})
\oplus2({\bf 5,1,5,1})
\oplus2({\bf 5,1,3,5})
\oplus3({\bf 5,1,3,3})
\oplus({\bf 5,1,3,1})
\oplus({\bf 5,1,1,5})
\oplus({\bf 5,1,1,3})
\oplus({\bf 5,1,1,1})
\oplus({\bf 3,9,3,5})
\oplus({\bf 3,7,5,5})
\oplus({\bf 3,7,5,3})
\oplus({\bf 3,7,3,7})
\oplus3({\bf 3,7,3,5})
\oplus2({\bf 3,7,3,3})
\oplus({\bf 3,7,1,7})
\oplus2({\bf 3,7,1,5})
\oplus({\bf 3,7,1,3})
\oplus({\bf 3,5,7,5})
\oplus({\bf 3,5,7,3})
\oplus({\bf 3,5,7,1})
\oplus({\bf 3,5,5,7})
\oplus3({\bf 3,5,5,5})
\oplus4({\bf 3,5,5,3})
\oplus2({\bf 3,5,5,1})
\oplus({\bf 3,5,3,9})
\oplus3({\bf 3,5,3,7})
\oplus7({\bf 3,5,3,5})
\oplus6({\bf 3,5,3,3})
\oplus3({\bf 3,5,3,1})
\oplus2({\bf 3,5,1,7})
\oplus3({\bf 3,5,1,5})
\oplus3({\bf 3,5,1,3})
\oplus({\bf 3,5,1,1})
\oplus({\bf 3,3,7,5})
\oplus2({\bf 3,3,7,3})
\oplus({\bf 3,3,7,1})
\oplus({\bf 3,3,5,7})
\oplus4({\bf 3,3,5,5})
\oplus6({\bf 3,3,5,3})
\oplus3({\bf 3,3,5,1})
\oplus2({\bf 3,3,3,7})
\oplus6({\bf 3,3,3,5})
\oplus8({\bf 3,3,3,3})
\oplus3({\bf 3,3,3,1})
\oplus({\bf 3,3,1,7})
\oplus3({\bf 3,3,1,5})
\oplus3({\bf 3,3,1,3})
\oplus2({\bf 3,3,1,1})
\oplus({\bf 3,1,7,5})
\oplus({\bf 3,1,7,3})
\oplus({\bf 3,1,7,1})
\oplus2({\bf 3,1,5,5})
\oplus3({\bf 3,1,5,3})
\oplus({\bf 3,1,5,1})
\oplus3({\bf 3,1,3,5})
\oplus3({\bf 3,1,3,3})
\oplus2({\bf 3,1,3,1})
\oplus({\bf 3,1,1,5})
\oplus2({\bf 3,1,1,3})
\oplus({\bf 1,7,5,7})
\oplus({\bf 1,7,5,5})
\oplus({\bf 1,7,5,3})
\oplus({\bf 1,7,3,7})
\oplus2({\bf 1,7,3,5})
\oplus({\bf 1,7,3,3})
\oplus({\bf 1,7,1,7})
\oplus({\bf 1,7,1,5})
\oplus({\bf 1,7,1,3})
\oplus({\bf 1,5,5,7})
\oplus2({\bf 1,5,5,5})
\oplus2({\bf 1,5,5,3})
\oplus({\bf 1,5,5,1})
\oplus2({\bf 1,5,3,7})
\oplus3({\bf 1,5,3,5})
\oplus3({\bf 1,5,3,3})
\oplus({\bf 1,5,3,1})
\oplus({\bf 1,5,1,7})
\oplus2({\bf 1,5,1,5})
\oplus({\bf 1,5,1,3})
\oplus({\bf 1,5,1,1})
\oplus({\bf 1,3,5,7})
\oplus2({\bf 1,3,5,5})
\oplus3({\bf 1,3,5,3})
\oplus({\bf 1,3,5,1})
\oplus({\bf 1,3,3,7})
\oplus3({\bf 1,3,3,5})
\oplus3({\bf 1,3,3,3})
\oplus2({\bf 1,3,3,1})
\oplus({\bf 1,3,1,7})
\oplus({\bf 1,3,1,5})
\oplus2({\bf 1,3,1,3})
\oplus({\bf 1,1,5,5})
\oplus({\bf 1,1,5,3})
\oplus({\bf 1,1,5,1})
\oplus({\bf 1,1,3,5})
\oplus2({\bf 1,1,3,3})
\oplus({\bf 1,1,1,5})
\oplus({\bf 1,1,1,1})
\oplus({\bf 8,4,6,2})
\oplus({\bf 8,4,4,4})
\oplus({\bf 8,4,4,2})
\oplus({\bf 8,2,6,4})
\oplus({\bf 8,2,6,2})
\oplus({\bf 8,2,4,4})
\oplus({\bf 8,2,4,2})
\oplus({\bf 6,6,6,2})
\oplus({\bf 6,6,4,4})
\oplus({\bf 6,6,4,2})
\oplus({\bf 6,6,2,6})
\oplus({\bf 6,6,2,4})
\oplus({\bf 6,6,2,2})
\oplus({\bf 6,4,8,2})
\oplus({\bf 6,4,6,4})
\oplus3({\bf 6,4,6,2})
\oplus({\bf 6,4,4,6})
\oplus3({\bf 6,4,4,4})
\oplus4({\bf 6,4,4,2})
\oplus({\bf 6,4,2,6})
\oplus2({\bf 6,4,2,4})
\oplus2({\bf 6,4,2,2})
\oplus({\bf 6,2,8,4})
\oplus({\bf 6,2,8,2})
\oplus({\bf 6,2,6,6})
\oplus3({\bf 6,2,6,4})
\oplus4({\bf 6,2,6,2})
\oplus({\bf 6,2,4,6})
\oplus4({\bf 6,2,4,4})
\oplus4({\bf 6,2,4,2})
\oplus({\bf 6,2,2,6})
\oplus2({\bf 6,2,2,4})
\oplus2({\bf 6,2,2,2})
\oplus({\bf 4,8,4,4})
\oplus({\bf 4,8,2,6})
\oplus({\bf 4,8,2,4})
\oplus({\bf 4,6,6,4})
\oplus({\bf 4,6,6,2})
\oplus({\bf 4,6,4,6})
\oplus3({\bf 4,6,4,4})
\oplus2({\bf 4,6,4,2})
\oplus({\bf 4,6,2,8})
\oplus3({\bf 4,6,2,6})
\oplus4({\bf 4,6,2,4})
\oplus2({\bf 4,6,2,2})
\oplus({\bf 4,4,8,4})
\oplus({\bf 4,4,8,2})
\oplus({\bf 4,4,6,6})
\oplus3({\bf 4,4,6,4})
\oplus4({\bf 4,4,6,2})
\oplus({\bf 4,4,4,8})
\oplus3({\bf 4,4,4,6})
\oplus7({\bf 4,4,4,4})
\oplus6({\bf 4,4,4,2})
\oplus({\bf 4,4,2,8})
\oplus4({\bf 4,4,2,6})
\oplus6({\bf 4,4,2,4})
\oplus5({\bf 4,4,2,2})
\oplus({\bf 4,2,8,4})
\oplus({\bf 4,2,8,2})
\oplus({\bf 4,2,6,6})
\oplus4({\bf 4,2,6,4})
\oplus4({\bf 4,2,6,2})
\oplus2({\bf 4,2,4,6})
\oplus6({\bf 4,2,4,4})
\oplus5({\bf 4,2,4,2})
\oplus2({\bf 4,2,2,6})
\oplus5({\bf 4,2,2,4})
\oplus4({\bf 4,2,2,2})
\oplus({\bf 2,8,4,6})
\oplus({\bf 2,8,4,4})
\oplus({\bf 2,8,2,6})
\oplus({\bf 2,8,2,4})
\oplus({\bf 2,6,6,6})
\oplus({\bf 2,6,6,4})
\oplus({\bf 2,6,6,2})
\oplus({\bf 2,6,4,8})
\oplus3({\bf 2,6,4,6})
\oplus4({\bf 2,6,4,4})
\oplus2({\bf 2,6,4,2})
\oplus({\bf 2,6,2,8})
\oplus4({\bf 2,6,2,6})
\oplus4({\bf 2,6,2,4})
\oplus2({\bf 2,6,2,2})
\oplus({\bf 2,4,6,6})
\oplus2({\bf 2,4,6,4})
\oplus2({\bf 2,4,6,2})
\oplus({\bf 2,4,4,8})
\oplus4({\bf 2,4,4,6})
\oplus6({\bf 2,4,4,4})
\oplus5({\bf 2,4,4,2})
\oplus({\bf 2,4,2,8})
\oplus4({\bf 2,4,2,6})
\oplus5({\bf 2,4,2,4})
\oplus4({\bf 2,4,2,2})
\oplus({\bf 2,2,6,6})
\oplus2({\bf 2,2,6,4})
\oplus2({\bf 2,2,6,2})
\oplus2({\bf 2,2,4,6})
\oplus5({\bf 2,2,4,4})
\oplus4({\bf 2,2,4,2})
\oplus2({\bf 2,2,2,6})
\oplus4({\bf 2,2,2,4})
\oplus3({\bf 2,2,2,2})$\\
%
${\bf 92400_{cv}}$&=&
$({\bf 9,3,2,6})
\oplus({\bf 9,3,2,4})
\oplus({\bf 9,1,2,6})
\oplus({\bf 9,1,2,4})
\oplus({\bf 7,5,4,6})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,6})
\oplus({\bf 7,5,2,4})
\oplus({\bf 7,3,4,8})
\oplus2({\bf 7,3,4,6})
\oplus2({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,8})
\oplus3({\bf 7,3,2,6})
\oplus3({\bf 7,3,2,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 7,1,4,6})
\oplus({\bf 7,1,4,4})
\oplus({\bf 7,1,2,8})
\oplus2({\bf 7,1,2,6})
\oplus2({\bf 7,1,2,4})
\oplus({\bf 7,1,2,2})
\oplus({\bf 5,7,6,4})
\oplus({\bf 5,7,6,2})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,5,6,6})
\oplus2({\bf 5,5,6,4})
\oplus2({\bf 5,5,6,2})
\oplus2({\bf 5,5,4,6})
\oplus4({\bf 5,5,4,4})
\oplus3({\bf 5,5,4,2})
\oplus2({\bf 5,5,2,6})
\oplus3({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,6,6})
\oplus2({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,8})
\oplus4({\bf 5,3,4,6})
\oplus5({\bf 5,3,4,4})
\oplus3({\bf 5,3,4,2})
\oplus2({\bf 5,3,2,8})
\oplus4({\bf 5,3,2,6})
\oplus5({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,6,6})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,4,8})
\oplus2({\bf 5,1,4,6})
\oplus2({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,10})
\oplus2({\bf 5,1,2,8})
\oplus3({\bf 5,1,2,6})
\oplus3({\bf 5,1,2,4})
\oplus2({\bf 5,1,2,2})
\oplus({\bf 3,9,6,2})
\oplus({\bf 3,9,4,2})
\oplus({\bf 3,7,8,4})
\oplus({\bf 3,7,8,2})
\oplus2({\bf 3,7,6,4})
\oplus3({\bf 3,7,6,2})
\oplus2({\bf 3,7,4,4})
\oplus3({\bf 3,7,4,2})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,8,4})
\oplus2({\bf 3,5,8,2})
\oplus({\bf 3,5,6,6})
\oplus4({\bf 3,5,6,4})
\oplus4({\bf 3,5,6,2})
\oplus2({\bf 3,5,4,6})
\oplus5({\bf 3,5,4,4})
\oplus5({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus3({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,8,2})
\oplus({\bf 3,3,6,6})
\oplus3({\bf 3,3,6,4})
\oplus3({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus3({\bf 3,3,4,6})
\oplus6({\bf 3,3,4,4})
\oplus5({\bf 3,3,4,2})
\oplus({\bf 3,3,2,8})
\oplus3({\bf 3,3,2,6})
\oplus5({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,6})
\oplus2({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,8})
\oplus2({\bf 3,1,2,6})
\oplus3({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,9,6,2})
\oplus({\bf 1,9,4,2})
\oplus({\bf 1,7,8,2})
\oplus({\bf 1,7,6,4})
\oplus2({\bf 1,7,6,2})
\oplus({\bf 1,7,4,4})
\oplus2({\bf 1,7,4,2})
\oplus({\bf 1,7,2,2})
\oplus({\bf 1,5,10,2})
\oplus({\bf 1,5,8,4})
\oplus2({\bf 1,5,8,2})
\oplus({\bf 1,5,6,6})
\oplus2({\bf 1,5,6,4})
\oplus3({\bf 1,5,6,2})
\oplus({\bf 1,5,4,6})
\oplus2({\bf 1,5,4,4})
\oplus3({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus2({\bf 1,5,2,2})
\oplus({\bf 1,3,8,2})
\oplus({\bf 1,3,6,4})
\oplus2({\bf 1,3,6,2})
\oplus({\bf 1,3,4,6})
\oplus2({\bf 1,3,4,4})
\oplus3({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,2,1,5})
\oplus({\bf 8,4,3,7})
\oplus({\bf 8,4,3,5})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,1,5})
\oplus({\bf 8,2,3,7})
\oplus2({\bf 8,2,3,5})
\oplus({\bf 8,2,3,3})
\oplus({\bf 8,2,1,7})
\oplus2({\bf 8,2,1,5})
\oplus({\bf 8,2,1,3})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,5,1})
\oplus({\bf 6,6,3,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,1,5})
\oplus({\bf 6,4,5,7})
\oplus2({\bf 6,4,5,5})
\oplus2({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus2({\bf 6,4,3,7})
\oplus4({\bf 6,4,3,5})
\oplus3({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,7})
\oplus2({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,2,5,7})
\oplus2({\bf 6,2,5,5})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,3,9})
\oplus3({\bf 6,2,3,7})
\oplus4({\bf 6,2,3,5})
\oplus3({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,9})
\oplus2({\bf 6,2,1,7})
\oplus3({\bf 6,2,1,5})
\oplus2({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,8,7,3})
\oplus({\bf 4,8,5,3})
\oplus({\bf 4,8,5,1})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,6,7,5})
\oplus2({\bf 4,6,7,3})
\oplus({\bf 4,6,7,1})
\oplus2({\bf 4,6,5,5})
\oplus4({\bf 4,6,5,3})
\oplus2({\bf 4,6,5,1})
\oplus2({\bf 4,6,3,5})
\oplus3({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,7,5})
\oplus2({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,7})
\oplus4({\bf 4,4,5,5})
\oplus5({\bf 4,4,5,3})
\oplus2({\bf 4,4,5,1})
\oplus2({\bf 4,4,3,7})
\oplus5({\bf 4,4,3,5})
\oplus6({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus2({\bf 4,4,1,5})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,5})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,5,7})
\oplus3({\bf 4,2,5,5})
\oplus3({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,9})
\oplus3({\bf 4,2,3,7})
\oplus5({\bf 4,2,3,5})
\oplus5({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,9})
\oplus2({\bf 4,2,1,7})
\oplus3({\bf 4,2,1,5})
\oplus3({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,10,5,1})
\oplus({\bf 2,8,7,3})
\oplus({\bf 2,8,7,1})
\oplus2({\bf 2,8,5,3})
\oplus2({\bf 2,8,5,1})
\oplus({\bf 2,8,3,3})
\oplus({\bf 2,8,3,1})
\oplus({\bf 2,6,9,3})
\oplus({\bf 2,6,9,1})
\oplus({\bf 2,6,7,5})
\oplus3({\bf 2,6,7,3})
\oplus2({\bf 2,6,7,1})
\oplus2({\bf 2,6,5,5})
\oplus4({\bf 2,6,5,3})
\oplus3({\bf 2,6,5,1})
\oplus({\bf 2,6,3,5})
\oplus3({\bf 2,6,3,3})
\oplus2({\bf 2,6,3,1})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,9,3})
\oplus({\bf 2,4,9,1})
\oplus({\bf 2,4,7,5})
\oplus3({\bf 2,4,7,3})
\oplus2({\bf 2,4,7,1})
\oplus({\bf 2,4,5,7})
\oplus3({\bf 2,4,5,5})
\oplus5({\bf 2,4,5,3})
\oplus3({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus3({\bf 2,4,3,5})
\oplus5({\bf 2,4,3,3})
\oplus3({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,7,1})
\oplus({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus2({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,7})
\oplus2({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 92400_{sv}}$&=&
$({\bf 9,3,6,2})
\oplus({\bf 9,3,4,2})
\oplus({\bf 9,1,6,2})
\oplus({\bf 9,1,4,2})
\oplus({\bf 7,5,6,4})
\oplus({\bf 7,5,6,2})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,4})
\oplus({\bf 7,3,8,4})
\oplus({\bf 7,3,8,2})
\oplus2({\bf 7,3,6,4})
\oplus3({\bf 7,3,6,2})
\oplus2({\bf 7,3,4,4})
\oplus3({\bf 7,3,4,2})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 7,1,8,2})
\oplus({\bf 7,1,6,4})
\oplus2({\bf 7,1,6,2})
\oplus({\bf 7,1,4,4})
\oplus2({\bf 7,1,4,2})
\oplus({\bf 7,1,2,2})
\oplus({\bf 5,7,4,6})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,6})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,5,6,6})
\oplus2({\bf 5,5,6,4})
\oplus2({\bf 5,5,6,2})
\oplus2({\bf 5,5,4,6})
\oplus4({\bf 5,5,4,4})
\oplus3({\bf 5,5,4,2})
\oplus2({\bf 5,5,2,6})
\oplus3({\bf 5,5,2,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 5,3,8,4})
\oplus2({\bf 5,3,8,2})
\oplus({\bf 5,3,6,6})
\oplus4({\bf 5,3,6,4})
\oplus4({\bf 5,3,6,2})
\oplus2({\bf 5,3,4,6})
\oplus5({\bf 5,3,4,4})
\oplus5({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus3({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,10,2})
\oplus({\bf 5,1,8,4})
\oplus2({\bf 5,1,8,2})
\oplus({\bf 5,1,6,6})
\oplus2({\bf 5,1,6,4})
\oplus3({\bf 5,1,6,2})
\oplus({\bf 5,1,4,6})
\oplus2({\bf 5,1,4,4})
\oplus3({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus2({\bf 5,1,2,2})
\oplus({\bf 3,9,2,6})
\oplus({\bf 3,9,2,4})
\oplus({\bf 3,7,4,8})
\oplus2({\bf 3,7,4,6})
\oplus2({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,8})
\oplus3({\bf 3,7,2,6})
\oplus3({\bf 3,7,2,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,6,6})
\oplus2({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,8})
\oplus4({\bf 3,5,4,6})
\oplus5({\bf 3,5,4,4})
\oplus3({\bf 3,5,4,2})
\oplus2({\bf 3,5,2,8})
\oplus4({\bf 3,5,2,6})
\oplus5({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,8,2})
\oplus({\bf 3,3,6,6})
\oplus3({\bf 3,3,6,4})
\oplus3({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus3({\bf 3,3,4,6})
\oplus6({\bf 3,3,4,4})
\oplus5({\bf 3,3,4,2})
\oplus({\bf 3,3,2,8})
\oplus3({\bf 3,3,2,6})
\oplus5({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,8,2})
\oplus({\bf 3,1,6,4})
\oplus2({\bf 3,1,6,2})
\oplus({\bf 3,1,4,6})
\oplus2({\bf 3,1,4,4})
\oplus3({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,9,2,6})
\oplus({\bf 1,9,2,4})
\oplus({\bf 1,7,4,6})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,7,2,8})
\oplus2({\bf 1,7,2,6})
\oplus2({\bf 1,7,2,4})
\oplus({\bf 1,7,2,2})
\oplus({\bf 1,5,6,6})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,4,8})
\oplus2({\bf 1,5,4,6})
\oplus2({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,10})
\oplus2({\bf 1,5,2,8})
\oplus3({\bf 1,5,2,6})
\oplus3({\bf 1,5,2,4})
\oplus2({\bf 1,5,2,2})
\oplus({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,6})
\oplus2({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,8})
\oplus2({\bf 1,3,2,6})
\oplus3({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,2,5,1})
\oplus({\bf 8,4,7,3})
\oplus({\bf 8,4,5,3})
\oplus({\bf 8,4,5,1})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,2,7,3})
\oplus({\bf 8,2,7,1})
\oplus2({\bf 8,2,5,3})
\oplus2({\bf 8,2,5,1})
\oplus({\bf 8,2,3,3})
\oplus({\bf 8,2,3,1})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,5,1})
\oplus({\bf 6,6,3,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,1,5})
\oplus({\bf 6,4,7,5})
\oplus2({\bf 6,4,7,3})
\oplus({\bf 6,4,7,1})
\oplus2({\bf 6,4,5,5})
\oplus4({\bf 6,4,5,3})
\oplus2({\bf 6,4,5,1})
\oplus2({\bf 6,4,3,5})
\oplus3({\bf 6,4,3,3})
\oplus({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus({\bf 6,4,1,3})
\oplus({\bf 6,2,9,3})
\oplus({\bf 6,2,9,1})
\oplus({\bf 6,2,7,5})
\oplus3({\bf 6,2,7,3})
\oplus2({\bf 6,2,7,1})
\oplus2({\bf 6,2,5,5})
\oplus4({\bf 6,2,5,3})
\oplus3({\bf 6,2,5,1})
\oplus({\bf 6,2,3,5})
\oplus3({\bf 6,2,3,3})
\oplus2({\bf 6,2,3,1})
\oplus({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,8,3,7})
\oplus({\bf 4,8,3,5})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,1,5})
\oplus({\bf 4,6,5,7})
\oplus2({\bf 4,6,5,5})
\oplus2({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus2({\bf 4,6,3,7})
\oplus4({\bf 4,6,3,5})
\oplus3({\bf 4,6,3,3})
\oplus({\bf 4,6,3,1})
\oplus({\bf 4,6,1,7})
\oplus2({\bf 4,6,1,5})
\oplus({\bf 4,6,1,3})
\oplus({\bf 4,4,7,5})
\oplus2({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,7})
\oplus4({\bf 4,4,5,5})
\oplus5({\bf 4,4,5,3})
\oplus2({\bf 4,4,5,1})
\oplus2({\bf 4,4,3,7})
\oplus5({\bf 4,4,3,5})
\oplus6({\bf 4,4,3,3})
\oplus2({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus2({\bf 4,4,1,5})
\oplus2({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,9,3})
\oplus({\bf 4,2,9,1})
\oplus({\bf 4,2,7,5})
\oplus3({\bf 4,2,7,3})
\oplus2({\bf 4,2,7,1})
\oplus({\bf 4,2,5,7})
\oplus3({\bf 4,2,5,5})
\oplus5({\bf 4,2,5,3})
\oplus3({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus3({\bf 4,2,3,5})
\oplus5({\bf 4,2,3,3})
\oplus3({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,10,1,5})
\oplus({\bf 2,8,3,7})
\oplus2({\bf 2,8,3,5})
\oplus({\bf 2,8,3,3})
\oplus({\bf 2,8,1,7})
\oplus2({\bf 2,8,1,5})
\oplus({\bf 2,8,1,3})
\oplus({\bf 2,6,5,7})
\oplus2({\bf 2,6,5,5})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,3,9})
\oplus3({\bf 2,6,3,7})
\oplus4({\bf 2,6,3,5})
\oplus3({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,9})
\oplus2({\bf 2,6,1,7})
\oplus3({\bf 2,6,1,5})
\oplus2({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,7,5})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,5,7})
\oplus3({\bf 2,4,5,5})
\oplus3({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,9})
\oplus3({\bf 2,4,3,7})
\oplus5({\bf 2,4,3,5})
\oplus5({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,9})
\oplus2({\bf 2,4,1,7})
\oplus3({\bf 2,4,1,5})
\oplus3({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,7,1})
\oplus({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus2({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,7})
\oplus2({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 92400_{vs}}$&=&
$({\bf 10,5,2,1})
\oplus({\bf 8,7,4,3})
\oplus({\bf 8,7,2,3})
\oplus({\bf 8,7,2,1})
\oplus({\bf 8,5,4,3})
\oplus({\bf 8,5,4,1})
\oplus2({\bf 8,5,2,3})
\oplus2({\bf 8,5,2,1})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,3,2,3})
\oplus({\bf 8,3,2,1})
\oplus({\bf 6,9,2,3})
\oplus({\bf 6,9,2,1})
\oplus({\bf 6,7,4,5})
\oplus2({\bf 6,7,4,3})
\oplus({\bf 6,7,4,1})
\oplus({\bf 6,7,2,5})
\oplus3({\bf 6,7,2,3})
\oplus2({\bf 6,7,2,1})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,6,1})
\oplus2({\bf 6,5,4,5})
\oplus4({\bf 6,5,4,3})
\oplus2({\bf 6,5,4,1})
\oplus2({\bf 6,5,2,5})
\oplus4({\bf 6,5,2,3})
\oplus3({\bf 6,5,2,1})
\oplus({\bf 6,3,6,5})
\oplus({\bf 6,3,6,3})
\oplus2({\bf 6,3,4,5})
\oplus3({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus3({\bf 6,3,2,3})
\oplus2({\bf 6,3,2,1})
\oplus({\bf 6,1,6,5})
\oplus({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,9,2,3})
\oplus({\bf 4,9,2,1})
\oplus({\bf 4,7,4,5})
\oplus2({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,7,2,5})
\oplus3({\bf 4,7,2,3})
\oplus2({\bf 4,7,2,1})
\oplus({\bf 4,5,6,7})
\oplus2({\bf 4,5,6,5})
\oplus2({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus4({\bf 4,5,4,5})
\oplus5({\bf 4,5,4,3})
\oplus2({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus3({\bf 4,5,2,5})
\oplus5({\bf 4,5,2,3})
\oplus3({\bf 4,5,2,1})
\oplus({\bf 4,3,8,7})
\oplus({\bf 4,3,8,5})
\oplus({\bf 4,3,8,3})
\oplus2({\bf 4,3,6,7})
\oplus4({\bf 4,3,6,5})
\oplus3({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus2({\bf 4,3,4,7})
\oplus5({\bf 4,3,4,5})
\oplus6({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus3({\bf 4,3,2,5})
\oplus5({\bf 4,3,2,3})
\oplus3({\bf 4,3,2,1})
\oplus({\bf 4,1,8,5})
\oplus({\bf 4,1,6,7})
\oplus2({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,7})
\oplus2({\bf 4,1,4,5})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,4,5})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,7,2,1})
\oplus({\bf 2,5,6,7})
\oplus2({\bf 2,5,6,5})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,4,7})
\oplus3({\bf 2,5,4,5})
\oplus3({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus2({\bf 2,5,2,1})
\oplus({\bf 2,3,8,7})
\oplus2({\bf 2,3,8,5})
\oplus({\bf 2,3,8,3})
\oplus({\bf 2,3,6,9})
\oplus3({\bf 2,3,6,7})
\oplus4({\bf 2,3,6,5})
\oplus3({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,9})
\oplus3({\bf 2,3,4,7})
\oplus5({\bf 2,3,4,5})
\oplus5({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,10,5})
\oplus({\bf 2,1,8,7})
\oplus2({\bf 2,1,8,5})
\oplus({\bf 2,1,8,3})
\oplus({\bf 2,1,6,9})
\oplus2({\bf 2,1,6,7})
\oplus3({\bf 2,1,6,5})
\oplus2({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,9})
\oplus2({\bf 2,1,4,7})
\oplus3({\bf 2,1,4,5})
\oplus3({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,7})
\oplus2({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,6,3,2})
\oplus({\bf 9,6,1,2})
\oplus({\bf 9,4,3,2})
\oplus({\bf 9,4,1,2})
\oplus({\bf 7,8,3,4})
\oplus({\bf 7,8,3,2})
\oplus({\bf 7,8,1,2})
\oplus({\bf 7,6,5,4})
\oplus({\bf 7,6,5,2})
\oplus2({\bf 7,6,3,4})
\oplus3({\bf 7,6,3,2})
\oplus({\bf 7,6,1,4})
\oplus2({\bf 7,6,1,2})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus2({\bf 7,4,3,4})
\oplus3({\bf 7,4,3,2})
\oplus({\bf 7,4,1,4})
\oplus2({\bf 7,4,1,2})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,3,2})
\oplus({\bf 7,2,1,2})
\oplus({\bf 5,10,1,2})
\oplus({\bf 5,8,3,4})
\oplus2({\bf 5,8,3,2})
\oplus({\bf 5,8,1,4})
\oplus2({\bf 5,8,1,2})
\oplus({\bf 5,6,5,6})
\oplus2({\bf 5,6,5,4})
\oplus2({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus4({\bf 5,6,3,4})
\oplus4({\bf 5,6,3,2})
\oplus({\bf 5,6,1,6})
\oplus2({\bf 5,6,1,4})
\oplus3({\bf 5,6,1,2})
\oplus({\bf 5,4,7,6})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus2({\bf 5,4,5,6})
\oplus4({\bf 5,4,5,4})
\oplus3({\bf 5,4,5,2})
\oplus2({\bf 5,4,3,6})
\oplus5({\bf 5,4,3,4})
\oplus5({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus2({\bf 5,4,1,4})
\oplus3({\bf 5,4,1,2})
\oplus({\bf 5,2,7,6})
\oplus({\bf 5,2,7,4})
\oplus2({\bf 5,2,5,6})
\oplus3({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus3({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus2({\bf 5,2,1,2})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,8,3,2})
\oplus({\bf 3,8,1,2})
\oplus({\bf 3,6,5,6})
\oplus2({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,6,3,6})
\oplus3({\bf 3,6,3,4})
\oplus3({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus2({\bf 3,6,1,2})
\oplus({\bf 3,4,7,8})
\oplus2({\bf 3,4,7,6})
\oplus2({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,8})
\oplus4({\bf 3,4,5,6})
\oplus5({\bf 3,4,5,4})
\oplus3({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus3({\bf 3,4,3,6})
\oplus6({\bf 3,4,3,4})
\oplus5({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus2({\bf 3,4,1,4})
\oplus3({\bf 3,4,1,2})
\oplus({\bf 3,2,9,6})
\oplus({\bf 3,2,9,4})
\oplus({\bf 3,2,7,8})
\oplus3({\bf 3,2,7,6})
\oplus3({\bf 3,2,7,4})
\oplus({\bf 3,2,7,2})
\oplus2({\bf 3,2,5,8})
\oplus4({\bf 3,2,5,6})
\oplus5({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus({\bf 3,2,3,8})
\oplus3({\bf 3,2,3,6})
\oplus5({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,6,5,6})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,7,6})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,5,8})
\oplus2({\bf 1,4,5,6})
\oplus2({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus2({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,9,6})
\oplus({\bf 1,2,9,4})
\oplus({\bf 1,2,7,8})
\oplus2({\bf 1,2,7,6})
\oplus2({\bf 1,2,7,4})
\oplus({\bf 1,2,7,2})
\oplus({\bf 1,2,5,10})
\oplus2({\bf 1,2,5,8})
\oplus3({\bf 1,2,5,6})
\oplus3({\bf 1,2,5,4})
\oplus2({\bf 1,2,5,2})
\oplus({\bf 1,2,3,8})
\oplus2({\bf 1,2,3,6})
\oplus3({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 92400_{cs}}$&=&
$({\bf 10,1,2,5})
\oplus({\bf 8,3,4,7})
\oplus({\bf 8,3,4,5})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,3,2,7})
\oplus2({\bf 8,3,2,5})
\oplus({\bf 8,3,2,3})
\oplus({\bf 8,1,4,5})
\oplus({\bf 8,1,2,7})
\oplus2({\bf 8,1,2,5})
\oplus({\bf 8,1,2,3})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,6,1})
\oplus({\bf 6,5,4,7})
\oplus2({\bf 6,5,4,5})
\oplus2({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,7})
\oplus2({\bf 6,5,2,5})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,3,6,5})
\oplus({\bf 6,3,6,3})
\oplus2({\bf 6,3,4,7})
\oplus4({\bf 6,3,4,5})
\oplus3({\bf 6,3,4,3})
\oplus({\bf 6,3,4,1})
\oplus({\bf 6,3,2,9})
\oplus3({\bf 6,3,2,7})
\oplus4({\bf 6,3,2,5})
\oplus3({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,6,5})
\oplus({\bf 6,1,4,7})
\oplus2({\bf 6,1,4,5})
\oplus({\bf 6,1,4,3})
\oplus({\bf 6,1,2,9})
\oplus2({\bf 6,1,2,7})
\oplus3({\bf 6,1,2,5})
\oplus2({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,7,8,3})
\oplus({\bf 4,7,6,5})
\oplus2({\bf 4,7,6,3})
\oplus({\bf 4,7,6,1})
\oplus({\bf 4,7,4,5})
\oplus2({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,7,2,5})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,8,3})
\oplus({\bf 4,5,8,1})
\oplus2({\bf 4,5,6,5})
\oplus4({\bf 4,5,6,3})
\oplus2({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus4({\bf 4,5,4,5})
\oplus5({\bf 4,5,4,3})
\oplus2({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus3({\bf 4,5,2,5})
\oplus3({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,8,3})
\oplus2({\bf 4,3,6,5})
\oplus3({\bf 4,3,6,3})
\oplus({\bf 4,3,6,1})
\oplus2({\bf 4,3,4,7})
\oplus5({\bf 4,3,4,5})
\oplus6({\bf 4,3,4,3})
\oplus2({\bf 4,3,4,1})
\oplus({\bf 4,3,2,9})
\oplus3({\bf 4,3,2,7})
\oplus5({\bf 4,3,2,5})
\oplus5({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,6,5})
\oplus({\bf 4,1,6,3})
\oplus({\bf 4,1,4,7})
\oplus2({\bf 4,1,4,5})
\oplus2({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,9})
\oplus2({\bf 4,1,2,7})
\oplus3({\bf 4,1,2,5})
\oplus3({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,6,3})
\oplus({\bf 2,9,6,1})
\oplus({\bf 2,9,4,3})
\oplus({\bf 2,9,4,1})
\oplus({\bf 2,7,8,3})
\oplus({\bf 2,7,8,1})
\oplus({\bf 2,7,6,5})
\oplus3({\bf 2,7,6,3})
\oplus2({\bf 2,7,6,1})
\oplus({\bf 2,7,4,5})
\oplus3({\bf 2,7,4,3})
\oplus2({\bf 2,7,4,1})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,7,2,1})
\oplus({\bf 2,5,10,1})
\oplus2({\bf 2,5,8,3})
\oplus2({\bf 2,5,8,1})
\oplus2({\bf 2,5,6,5})
\oplus4({\bf 2,5,6,3})
\oplus3({\bf 2,5,6,1})
\oplus({\bf 2,5,4,7})
\oplus3({\bf 2,5,4,5})
\oplus5({\bf 2,5,4,3})
\oplus3({\bf 2,5,4,1})
\oplus({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus2({\bf 2,5,2,1})
\oplus({\bf 2,3,8,3})
\oplus({\bf 2,3,8,1})
\oplus({\bf 2,3,6,5})
\oplus3({\bf 2,3,6,3})
\oplus2({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus3({\bf 2,3,4,5})
\oplus5({\bf 2,3,4,3})
\oplus3({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,7})
\oplus2({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,3,6})
\oplus({\bf 9,2,3,4})
\oplus({\bf 9,2,1,6})
\oplus({\bf 9,2,1,4})
\oplus({\bf 7,4,5,6})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,4,3,8})
\oplus2({\bf 7,4,3,6})
\oplus2({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,6})
\oplus({\bf 7,4,1,4})
\oplus({\bf 7,2,5,6})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,3,8})
\oplus3({\bf 7,2,3,6})
\oplus3({\bf 7,2,3,4})
\oplus({\bf 7,2,3,2})
\oplus({\bf 7,2,1,8})
\oplus2({\bf 7,2,1,6})
\oplus2({\bf 7,2,1,4})
\oplus({\bf 7,2,1,2})
\oplus({\bf 5,6,7,4})
\oplus({\bf 5,6,7,2})
\oplus({\bf 5,6,5,6})
\oplus2({\bf 5,6,5,4})
\oplus2({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus2({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,6})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus2({\bf 5,4,5,6})
\oplus4({\bf 5,4,5,4})
\oplus3({\bf 5,4,5,2})
\oplus({\bf 5,4,3,8})
\oplus4({\bf 5,4,3,6})
\oplus5({\bf 5,4,3,4})
\oplus3({\bf 5,4,3,2})
\oplus({\bf 5,4,1,8})
\oplus2({\bf 5,4,1,6})
\oplus2({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,7,4})
\oplus2({\bf 5,2,5,6})
\oplus3({\bf 5,2,5,4})
\oplus({\bf 5,2,5,2})
\oplus2({\bf 5,2,3,8})
\oplus4({\bf 5,2,3,6})
\oplus5({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,10})
\oplus2({\bf 5,2,1,8})
\oplus3({\bf 5,2,1,6})
\oplus3({\bf 5,2,1,4})
\oplus2({\bf 5,2,1,2})
\oplus({\bf 3,8,7,4})
\oplus({\bf 3,8,7,2})
\oplus({\bf 3,8,5,4})
\oplus2({\bf 3,8,5,2})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,8,3,2})
\oplus({\bf 3,6,9,2})
\oplus2({\bf 3,6,7,4})
\oplus3({\bf 3,6,7,2})
\oplus({\bf 3,6,5,6})
\oplus4({\bf 3,6,5,4})
\oplus4({\bf 3,6,5,2})
\oplus({\bf 3,6,3,6})
\oplus3({\bf 3,6,3,4})
\oplus3({\bf 3,6,3,2})
\oplus({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,9,2})
\oplus2({\bf 3,4,7,4})
\oplus3({\bf 3,4,7,2})
\oplus2({\bf 3,4,5,6})
\oplus5({\bf 3,4,5,4})
\oplus5({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus3({\bf 3,4,3,6})
\oplus6({\bf 3,4,3,4})
\oplus5({\bf 3,4,3,2})
\oplus({\bf 3,4,1,6})
\oplus2({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,7,2})
\oplus({\bf 3,2,5,6})
\oplus3({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus({\bf 3,2,3,8})
\oplus3({\bf 3,2,3,6})
\oplus5({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,8})
\oplus2({\bf 3,2,1,6})
\oplus3({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,10,5,2})
\oplus({\bf 1,8,7,2})
\oplus({\bf 1,8,5,4})
\oplus2({\bf 1,8,5,2})
\oplus({\bf 1,8,3,2})
\oplus({\bf 1,6,9,2})
\oplus({\bf 1,6,7,4})
\oplus2({\bf 1,6,7,2})
\oplus({\bf 1,6,5,6})
\oplus2({\bf 1,6,5,4})
\oplus3({\bf 1,6,5,2})
\oplus({\bf 1,6,3,4})
\oplus2({\bf 1,6,3,2})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,9,2})
\oplus({\bf 1,4,7,4})
\oplus2({\bf 1,4,7,2})
\oplus({\bf 1,4,5,6})
\oplus2({\bf 1,4,5,4})
\oplus3({\bf 1,4,5,2})
\oplus({\bf 1,4,3,6})
\oplus2({\bf 1,4,3,4})
\oplus3({\bf 1,4,3,2})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,7,2})
\oplus({\bf 1,2,5,4})
\oplus2({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 92400_{vc}}$&=&
$({\bf 10,5,1,2})
\oplus({\bf 8,7,3,4})
\oplus({\bf 8,7,3,2})
\oplus({\bf 8,7,1,2})
\oplus({\bf 8,5,3,4})
\oplus2({\bf 8,5,3,2})
\oplus({\bf 8,5,1,4})
\oplus2({\bf 8,5,1,2})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,3,3,2})
\oplus({\bf 8,3,1,2})
\oplus({\bf 6,9,3,2})
\oplus({\bf 6,9,1,2})
\oplus({\bf 6,7,5,4})
\oplus({\bf 6,7,5,2})
\oplus2({\bf 6,7,3,4})
\oplus3({\bf 6,7,3,2})
\oplus({\bf 6,7,1,4})
\oplus2({\bf 6,7,1,2})
\oplus({\bf 6,5,5,6})
\oplus2({\bf 6,5,5,4})
\oplus2({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus4({\bf 6,5,3,4})
\oplus4({\bf 6,5,3,2})
\oplus({\bf 6,5,1,6})
\oplus2({\bf 6,5,1,4})
\oplus3({\bf 6,5,1,2})
\oplus({\bf 6,3,5,6})
\oplus2({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,3,3,6})
\oplus3({\bf 6,3,3,4})
\oplus3({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus2({\bf 6,3,1,2})
\oplus({\bf 6,1,5,6})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,9,3,2})
\oplus({\bf 4,9,1,2})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus2({\bf 4,7,3,4})
\oplus3({\bf 4,7,3,2})
\oplus({\bf 4,7,1,4})
\oplus2({\bf 4,7,1,2})
\oplus({\bf 4,5,7,6})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus2({\bf 4,5,5,6})
\oplus4({\bf 4,5,5,4})
\oplus3({\bf 4,5,5,2})
\oplus2({\bf 4,5,3,6})
\oplus5({\bf 4,5,3,4})
\oplus5({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus2({\bf 4,5,1,4})
\oplus3({\bf 4,5,1,2})
\oplus({\bf 4,3,7,8})
\oplus2({\bf 4,3,7,6})
\oplus2({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,8})
\oplus4({\bf 4,3,5,6})
\oplus5({\bf 4,3,5,4})
\oplus3({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus3({\bf 4,3,3,6})
\oplus6({\bf 4,3,3,4})
\oplus5({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus2({\bf 4,3,1,4})
\oplus3({\bf 4,3,1,2})
\oplus({\bf 4,1,7,6})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,5,8})
\oplus2({\bf 4,1,5,6})
\oplus2({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus2({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,7,1,2})
\oplus({\bf 2,5,7,6})
\oplus({\bf 2,5,7,4})
\oplus2({\bf 2,5,5,6})
\oplus3({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus3({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus2({\bf 2,5,1,2})
\oplus({\bf 2,3,9,6})
\oplus({\bf 2,3,9,4})
\oplus({\bf 2,3,7,8})
\oplus3({\bf 2,3,7,6})
\oplus3({\bf 2,3,7,4})
\oplus({\bf 2,3,7,2})
\oplus2({\bf 2,3,5,8})
\oplus4({\bf 2,3,5,6})
\oplus5({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus({\bf 2,3,3,8})
\oplus3({\bf 2,3,3,6})
\oplus5({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,9,6})
\oplus({\bf 2,1,9,4})
\oplus({\bf 2,1,7,8})
\oplus2({\bf 2,1,7,6})
\oplus2({\bf 2,1,7,4})
\oplus({\bf 2,1,7,2})
\oplus({\bf 2,1,5,10})
\oplus2({\bf 2,1,5,8})
\oplus3({\bf 2,1,5,6})
\oplus3({\bf 2,1,5,4})
\oplus2({\bf 2,1,5,2})
\oplus({\bf 2,1,3,8})
\oplus2({\bf 2,1,3,6})
\oplus3({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,6,2,3})
\oplus({\bf 9,6,2,1})
\oplus({\bf 9,4,2,3})
\oplus({\bf 9,4,2,1})
\oplus({\bf 7,8,4,3})
\oplus({\bf 7,8,2,3})
\oplus({\bf 7,8,2,1})
\oplus({\bf 7,6,4,5})
\oplus2({\bf 7,6,4,3})
\oplus({\bf 7,6,4,1})
\oplus({\bf 7,6,2,5})
\oplus3({\bf 7,6,2,3})
\oplus2({\bf 7,6,2,1})
\oplus({\bf 7,4,4,5})
\oplus2({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,4,2,5})
\oplus3({\bf 7,4,2,3})
\oplus2({\bf 7,4,2,1})
\oplus({\bf 7,2,4,5})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,2,3})
\oplus({\bf 7,2,2,1})
\oplus({\bf 5,10,2,1})
\oplus({\bf 5,8,4,3})
\oplus({\bf 5,8,4,1})
\oplus2({\bf 5,8,2,3})
\oplus2({\bf 5,8,2,1})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,6,1})
\oplus2({\bf 5,6,4,5})
\oplus4({\bf 5,6,4,3})
\oplus2({\bf 5,6,4,1})
\oplus2({\bf 5,6,2,5})
\oplus4({\bf 5,6,2,3})
\oplus3({\bf 5,6,2,1})
\oplus({\bf 5,4,6,7})
\oplus2({\bf 5,4,6,5})
\oplus2({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus4({\bf 5,4,4,5})
\oplus5({\bf 5,4,4,3})
\oplus2({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus3({\bf 5,4,2,5})
\oplus5({\bf 5,4,2,3})
\oplus3({\bf 5,4,2,1})
\oplus({\bf 5,2,6,7})
\oplus2({\bf 5,2,6,5})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,4,7})
\oplus3({\bf 5,2,4,5})
\oplus3({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus2({\bf 5,2,2,1})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,8,2,3})
\oplus({\bf 3,8,2,1})
\oplus({\bf 3,6,6,5})
\oplus({\bf 3,6,6,3})
\oplus2({\bf 3,6,4,5})
\oplus3({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus3({\bf 3,6,2,3})
\oplus2({\bf 3,6,2,1})
\oplus({\bf 3,4,8,7})
\oplus({\bf 3,4,8,5})
\oplus({\bf 3,4,8,3})
\oplus2({\bf 3,4,6,7})
\oplus4({\bf 3,4,6,5})
\oplus3({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus2({\bf 3,4,4,7})
\oplus5({\bf 3,4,4,5})
\oplus6({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus3({\bf 3,4,2,5})
\oplus5({\bf 3,4,2,3})
\oplus3({\bf 3,4,2,1})
\oplus({\bf 3,2,8,7})
\oplus2({\bf 3,2,8,5})
\oplus({\bf 3,2,8,3})
\oplus({\bf 3,2,6,9})
\oplus3({\bf 3,2,6,7})
\oplus4({\bf 3,2,6,5})
\oplus3({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,9})
\oplus3({\bf 3,2,4,7})
\oplus5({\bf 3,2,4,5})
\oplus5({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,6,6,5})
\oplus({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,8,5})
\oplus({\bf 1,4,6,7})
\oplus2({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,7})
\oplus2({\bf 1,4,4,5})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,10,5})
\oplus({\bf 1,2,8,7})
\oplus2({\bf 1,2,8,5})
\oplus({\bf 1,2,8,3})
\oplus({\bf 1,2,6,9})
\oplus2({\bf 1,2,6,7})
\oplus3({\bf 1,2,6,5})
\oplus2({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,9})
\oplus2({\bf 1,2,4,7})
\oplus3({\bf 1,2,4,5})
\oplus3({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,7})
\oplus2({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 92400_{sc}}$&=&
$({\bf 10,1,5,2})
\oplus({\bf 8,3,7,4})
\oplus({\bf 8,3,7,2})
\oplus({\bf 8,3,5,4})
\oplus2({\bf 8,3,5,2})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,3,3,2})
\oplus({\bf 8,1,7,2})
\oplus({\bf 8,1,5,4})
\oplus2({\bf 8,1,5,2})
\oplus({\bf 8,1,3,2})
\oplus({\bf 6,5,7,4})
\oplus({\bf 6,5,7,2})
\oplus({\bf 6,5,5,6})
\oplus2({\bf 6,5,5,4})
\oplus2({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus2({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,6})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,3,9,2})
\oplus2({\bf 6,3,7,4})
\oplus3({\bf 6,3,7,2})
\oplus({\bf 6,3,5,6})
\oplus4({\bf 6,3,5,4})
\oplus4({\bf 6,3,5,2})
\oplus({\bf 6,3,3,6})
\oplus3({\bf 6,3,3,4})
\oplus3({\bf 6,3,3,2})
\oplus({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,9,2})
\oplus({\bf 6,1,7,4})
\oplus2({\bf 6,1,7,2})
\oplus({\bf 6,1,5,6})
\oplus2({\bf 6,1,5,4})
\oplus3({\bf 6,1,5,2})
\oplus({\bf 6,1,3,4})
\oplus2({\bf 6,1,3,2})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,7,5,6})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,7,3,8})
\oplus2({\bf 4,7,3,6})
\oplus2({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,6})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus2({\bf 4,5,5,6})
\oplus4({\bf 4,5,5,4})
\oplus3({\bf 4,5,5,2})
\oplus({\bf 4,5,3,8})
\oplus4({\bf 4,5,3,6})
\oplus5({\bf 4,5,3,4})
\oplus3({\bf 4,5,3,2})
\oplus({\bf 4,5,1,8})
\oplus2({\bf 4,5,1,6})
\oplus2({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,9,2})
\oplus2({\bf 4,3,7,4})
\oplus3({\bf 4,3,7,2})
\oplus2({\bf 4,3,5,6})
\oplus5({\bf 4,3,5,4})
\oplus5({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus3({\bf 4,3,3,6})
\oplus6({\bf 4,3,3,4})
\oplus5({\bf 4,3,3,2})
\oplus({\bf 4,3,1,6})
\oplus2({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,9,2})
\oplus({\bf 4,1,7,4})
\oplus2({\bf 4,1,7,2})
\oplus({\bf 4,1,5,6})
\oplus2({\bf 4,1,5,4})
\oplus3({\bf 4,1,5,2})
\oplus({\bf 4,1,3,6})
\oplus2({\bf 4,1,3,4})
\oplus3({\bf 4,1,3,2})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,3,6})
\oplus({\bf 2,9,3,4})
\oplus({\bf 2,9,1,6})
\oplus({\bf 2,9,1,4})
\oplus({\bf 2,7,5,6})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,3,8})
\oplus3({\bf 2,7,3,6})
\oplus3({\bf 2,7,3,4})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,7,1,8})
\oplus2({\bf 2,7,1,6})
\oplus2({\bf 2,7,1,4})
\oplus({\bf 2,7,1,2})
\oplus({\bf 2,5,7,4})
\oplus2({\bf 2,5,5,6})
\oplus3({\bf 2,5,5,4})
\oplus({\bf 2,5,5,2})
\oplus2({\bf 2,5,3,8})
\oplus4({\bf 2,5,3,6})
\oplus5({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,10})
\oplus2({\bf 2,5,1,8})
\oplus3({\bf 2,5,1,6})
\oplus3({\bf 2,5,1,4})
\oplus2({\bf 2,5,1,2})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,7,2})
\oplus({\bf 2,3,5,6})
\oplus3({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus({\bf 2,3,3,8})
\oplus3({\bf 2,3,3,6})
\oplus5({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,8})
\oplus2({\bf 2,3,1,6})
\oplus3({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,7,2})
\oplus({\bf 2,1,5,4})
\oplus2({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,6,3})
\oplus({\bf 9,2,6,1})
\oplus({\bf 9,2,4,3})
\oplus({\bf 9,2,4,1})
\oplus({\bf 7,4,8,3})
\oplus({\bf 7,4,6,5})
\oplus2({\bf 7,4,6,3})
\oplus({\bf 7,4,6,1})
\oplus({\bf 7,4,4,5})
\oplus2({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,4,2,5})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,2,8,3})
\oplus({\bf 7,2,8,1})
\oplus({\bf 7,2,6,5})
\oplus3({\bf 7,2,6,3})
\oplus2({\bf 7,2,6,1})
\oplus({\bf 7,2,4,5})
\oplus3({\bf 7,2,4,3})
\oplus2({\bf 7,2,4,1})
\oplus({\bf 7,2,2,3})
\oplus({\bf 7,2,2,1})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,6,1})
\oplus({\bf 5,6,4,7})
\oplus2({\bf 5,6,4,5})
\oplus2({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,7})
\oplus2({\bf 5,6,2,5})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,4,8,3})
\oplus({\bf 5,4,8,1})
\oplus2({\bf 5,4,6,5})
\oplus4({\bf 5,4,6,3})
\oplus2({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus4({\bf 5,4,4,5})
\oplus5({\bf 5,4,4,3})
\oplus2({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus3({\bf 5,4,2,5})
\oplus3({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,10,1})
\oplus2({\bf 5,2,8,3})
\oplus2({\bf 5,2,8,1})
\oplus2({\bf 5,2,6,5})
\oplus4({\bf 5,2,6,3})
\oplus3({\bf 5,2,6,1})
\oplus({\bf 5,2,4,7})
\oplus3({\bf 5,2,4,5})
\oplus5({\bf 5,2,4,3})
\oplus3({\bf 5,2,4,1})
\oplus({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus2({\bf 5,2,2,1})
\oplus({\bf 3,8,4,7})
\oplus({\bf 3,8,4,5})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,8,2,7})
\oplus2({\bf 3,8,2,5})
\oplus({\bf 3,8,2,3})
\oplus({\bf 3,6,6,5})
\oplus({\bf 3,6,6,3})
\oplus2({\bf 3,6,4,7})
\oplus4({\bf 3,6,4,5})
\oplus3({\bf 3,6,4,3})
\oplus({\bf 3,6,4,1})
\oplus({\bf 3,6,2,9})
\oplus3({\bf 3,6,2,7})
\oplus4({\bf 3,6,2,5})
\oplus3({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,8,3})
\oplus2({\bf 3,4,6,5})
\oplus3({\bf 3,4,6,3})
\oplus({\bf 3,4,6,1})
\oplus2({\bf 3,4,4,7})
\oplus5({\bf 3,4,4,5})
\oplus6({\bf 3,4,4,3})
\oplus2({\bf 3,4,4,1})
\oplus({\bf 3,4,2,9})
\oplus3({\bf 3,4,2,7})
\oplus5({\bf 3,4,2,5})
\oplus5({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,8,3})
\oplus({\bf 3,2,8,1})
\oplus({\bf 3,2,6,5})
\oplus3({\bf 3,2,6,3})
\oplus2({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus3({\bf 3,2,4,5})
\oplus5({\bf 3,2,4,3})
\oplus3({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,10,2,5})
\oplus({\bf 1,8,4,5})
\oplus({\bf 1,8,2,7})
\oplus2({\bf 1,8,2,5})
\oplus({\bf 1,8,2,3})
\oplus({\bf 1,6,6,5})
\oplus({\bf 1,6,4,7})
\oplus2({\bf 1,6,4,5})
\oplus({\bf 1,6,4,3})
\oplus({\bf 1,6,2,9})
\oplus2({\bf 1,6,2,7})
\oplus3({\bf 1,6,2,5})
\oplus2({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,6,5})
\oplus({\bf 1,4,6,3})
\oplus({\bf 1,4,4,7})
\oplus2({\bf 1,4,4,5})
\oplus2({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,9})
\oplus2({\bf 1,4,2,7})
\oplus3({\bf 1,4,2,5})
\oplus3({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,7})
\oplus2({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 93024_{v}}$&=&
$({\bf 15,15,2,2})
\oplus({\bf 13,13,4,4})
\oplus({\bf 13,13,2,2})
\oplus({\bf 11,11,6,6})
\oplus({\bf 11,11,4,4})
\oplus({\bf 11,11,2,2})
\oplus({\bf 9,9,8,8})
\oplus({\bf 9,9,6,6})
\oplus({\bf 9,9,4,4})
\oplus({\bf 9,9,2,2})
\oplus({\bf 7,7,10,10})
\oplus({\bf 7,7,8,8})
\oplus({\bf 7,7,6,6})
\oplus({\bf 7,7,4,4})
\oplus({\bf 7,7,2,2})
\oplus({\bf 5,5,12,12})
\oplus({\bf 5,5,10,10})
\oplus({\bf 5,5,8,8})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,5,2,2})
\oplus({\bf 3,3,14,14})
\oplus({\bf 3,3,12,12})
\oplus({\bf 3,3,10,10})
\oplus({\bf 3,3,8,8})
\oplus({\bf 3,3,6,6})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 1,1,16,16})
\oplus({\bf 1,1,14,14})
\oplus({\bf 1,1,12,12})
\oplus({\bf 1,1,10,10})
\oplus({\bf 1,1,8,8})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 16,16,1,1})
\oplus({\bf 14,14,3,3})
\oplus({\bf 14,14,1,1})
\oplus({\bf 12,12,5,5})
\oplus({\bf 12,12,3,3})
\oplus({\bf 12,12,1,1})
\oplus({\bf 10,10,7,7})
\oplus({\bf 10,10,5,5})
\oplus({\bf 10,10,3,3})
\oplus({\bf 10,10,1,1})
\oplus({\bf 8,8,9,9})
\oplus({\bf 8,8,7,7})
\oplus({\bf 8,8,5,5})
\oplus({\bf 8,8,3,3})
\oplus({\bf 8,8,1,1})
\oplus({\bf 6,6,11,11})
\oplus({\bf 6,6,9,9})
\oplus({\bf 6,6,7,7})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 4,4,13,13})
\oplus({\bf 4,4,11,11})
\oplus({\bf 4,4,9,9})
\oplus({\bf 4,4,7,7})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 2,2,15,15})
\oplus({\bf 2,2,13,13})
\oplus({\bf 2,2,11,11})
\oplus({\bf 2,2,9,9})
\oplus({\bf 2,2,7,7})
\oplus({\bf 2,2,5,5})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 93024_{s}}$&=&
$({\bf 16,1,16,1})
\oplus({\bf 14,3,14,3})
\oplus({\bf 14,1,14,1})
\oplus({\bf 12,5,12,5})
\oplus({\bf 12,3,12,3})
\oplus({\bf 12,1,12,1})
\oplus({\bf 10,7,10,7})
\oplus({\bf 10,5,10,5})
\oplus({\bf 10,3,10,3})
\oplus({\bf 10,1,10,1})
\oplus({\bf 8,9,8,9})
\oplus({\bf 8,7,8,7})
\oplus({\bf 8,5,8,5})
\oplus({\bf 8,3,8,3})
\oplus({\bf 8,1,8,1})
\oplus({\bf 6,11,6,11})
\oplus({\bf 6,9,6,9})
\oplus({\bf 6,7,6,7})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 4,13,4,13})
\oplus({\bf 4,11,4,11})
\oplus({\bf 4,9,4,9})
\oplus({\bf 4,7,4,7})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 2,15,2,15})
\oplus({\bf 2,13,2,13})
\oplus({\bf 2,11,2,11})
\oplus({\bf 2,9,2,9})
\oplus({\bf 2,7,2,7})
\oplus({\bf 2,5,2,5})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 15,2,15,2})
\oplus({\bf 13,4,13,4})
\oplus({\bf 13,2,13,2})
\oplus({\bf 11,6,11,6})
\oplus({\bf 11,4,11,4})
\oplus({\bf 11,2,11,2})
\oplus({\bf 9,8,9,8})
\oplus({\bf 9,6,9,6})
\oplus({\bf 9,4,9,4})
\oplus({\bf 9,2,9,2})
\oplus({\bf 7,10,7,10})
\oplus({\bf 7,8,7,8})
\oplus({\bf 7,6,7,6})
\oplus({\bf 7,4,7,4})
\oplus({\bf 7,2,7,2})
\oplus({\bf 5,12,5,12})
\oplus({\bf 5,10,5,10})
\oplus({\bf 5,8,5,8})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,2,5,2})
\oplus({\bf 3,14,3,14})
\oplus({\bf 3,12,3,12})
\oplus({\bf 3,10,3,10})
\oplus({\bf 3,8,3,8})
\oplus({\bf 3,6,3,6})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 1,16,1,16})
\oplus({\bf 1,14,1,14})
\oplus({\bf 1,12,1,12})
\oplus({\bf 1,10,1,10})
\oplus({\bf 1,8,1,8})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 93024_{c}}$&=&
$({\bf 16,1,1,16})
\oplus({\bf 14,3,3,14})
\oplus({\bf 14,1,1,14})
\oplus({\bf 12,5,5,12})
\oplus({\bf 12,3,3,12})
\oplus({\bf 12,1,1,12})
\oplus({\bf 10,7,7,10})
\oplus({\bf 10,5,5,10})
\oplus({\bf 10,3,3,10})
\oplus({\bf 10,1,1,10})
\oplus({\bf 8,9,9,8})
\oplus({\bf 8,7,7,8})
\oplus({\bf 8,5,5,8})
\oplus({\bf 8,3,3,8})
\oplus({\bf 8,1,1,8})
\oplus({\bf 6,11,11,6})
\oplus({\bf 6,9,9,6})
\oplus({\bf 6,7,7,6})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,3,3,6})
\oplus({\bf 6,1,1,6})
\oplus({\bf 4,13,13,4})
\oplus({\bf 4,11,11,4})
\oplus({\bf 4,9,9,4})
\oplus({\bf 4,7,7,4})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,1,1,4})
\oplus({\bf 2,15,15,2})
\oplus({\bf 2,13,13,2})
\oplus({\bf 2,11,11,2})
\oplus({\bf 2,9,9,2})
\oplus({\bf 2,7,7,2})
\oplus({\bf 2,5,5,2})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 15,2,2,15})
\oplus({\bf 13,4,4,13})
\oplus({\bf 13,2,2,13})
\oplus({\bf 11,6,6,11})
\oplus({\bf 11,4,4,11})
\oplus({\bf 11,2,2,11})
\oplus({\bf 9,8,8,9})
\oplus({\bf 9,6,6,9})
\oplus({\bf 9,4,4,9})
\oplus({\bf 9,2,2,9})
\oplus({\bf 7,10,10,7})
\oplus({\bf 7,8,8,7})
\oplus({\bf 7,6,6,7})
\oplus({\bf 7,4,4,7})
\oplus({\bf 7,2,2,7})
\oplus({\bf 5,12,12,5})
\oplus({\bf 5,10,10,5})
\oplus({\bf 5,8,8,5})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,2,2,5})
\oplus({\bf 3,14,14,3})
\oplus({\bf 3,12,12,3})
\oplus({\bf 3,10,10,3})
\oplus({\bf 3,8,8,3})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 1,16,16,1})
\oplus({\bf 1,14,14,1})
\oplus({\bf 1,12,12,1})
\oplus({\bf 1,10,10,1})
\oplus({\bf 1,8,8,1})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 96096_{cv}}$&=&
$({\bf 9,3,2,4})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,6})
\oplus2({\bf 7,5,2,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 7,3,4,6})
\oplus2({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus2({\bf 7,3,2,6})
\oplus4({\bf 7,3,2,4})
\oplus2({\bf 7,3,2,2})
\oplus({\bf 7,1,4,6})
\oplus({\bf 7,1,4,4})
\oplus({\bf 7,1,4,2})
\oplus({\bf 7,1,2,6})
\oplus2({\bf 7,1,2,4})
\oplus({\bf 7,1,2,2})
\oplus({\bf 5,7,6,2})
\oplus({\bf 5,7,4,4})
\oplus2({\bf 5,7,4,2})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,6,4})
\oplus2({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus4({\bf 5,5,4,4})
\oplus5({\bf 5,5,4,2})
\oplus2({\bf 5,5,2,6})
\oplus5({\bf 5,5,2,4})
\oplus4({\bf 5,5,2,2})
\oplus({\bf 5,3,6,6})
\oplus2({\bf 5,3,6,4})
\oplus2({\bf 5,3,6,2})
\oplus({\bf 5,3,4,8})
\oplus4({\bf 5,3,4,6})
\oplus7({\bf 5,3,4,4})
\oplus6({\bf 5,3,4,2})
\oplus({\bf 5,3,2,8})
\oplus5({\bf 5,3,2,6})
\oplus8({\bf 5,3,2,4})
\oplus6({\bf 5,3,2,2})
\oplus({\bf 5,1,6,6})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,8})
\oplus3({\bf 5,1,4,6})
\oplus4({\bf 5,1,4,4})
\oplus3({\bf 5,1,4,2})
\oplus({\bf 5,1,2,8})
\oplus3({\bf 5,1,2,6})
\oplus4({\bf 5,1,2,4})
\oplus3({\bf 5,1,2,2})
\oplus({\bf 3,9,4,2})
\oplus({\bf 3,7,6,4})
\oplus2({\bf 3,7,6,2})
\oplus2({\bf 3,7,4,4})
\oplus4({\bf 3,7,4,2})
\oplus({\bf 3,7,2,4})
\oplus2({\bf 3,7,2,2})
\oplus({\bf 3,5,8,4})
\oplus({\bf 3,5,8,2})
\oplus({\bf 3,5,6,6})
\oplus4({\bf 3,5,6,4})
\oplus5({\bf 3,5,6,2})
\oplus2({\bf 3,5,4,6})
\oplus7({\bf 3,5,4,4})
\oplus8({\bf 3,5,4,2})
\oplus2({\bf 3,5,2,6})
\oplus6({\bf 3,5,2,4})
\oplus6({\bf 3,5,2,2})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,8,2})
\oplus2({\bf 3,3,6,6})
\oplus5({\bf 3,3,6,4})
\oplus5({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus5({\bf 3,3,4,6})
\oplus10({\bf 3,3,4,4})
\oplus9({\bf 3,3,4,2})
\oplus({\bf 3,3,2,8})
\oplus5({\bf 3,3,2,6})
\oplus9({\bf 3,3,2,4})
\oplus7({\bf 3,3,2,2})
\oplus({\bf 3,1,6,6})
\oplus2({\bf 3,1,6,4})
\oplus2({\bf 3,1,6,2})
\oplus({\bf 3,1,4,8})
\oplus3({\bf 3,1,4,6})
\oplus5({\bf 3,1,4,4})
\oplus4({\bf 3,1,4,2})
\oplus({\bf 3,1,2,8})
\oplus3({\bf 3,1,2,6})
\oplus4({\bf 3,1,2,4})
\oplus3({\bf 3,1,2,2})
\oplus({\bf 1,7,6,4})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,7,4,4})
\oplus2({\bf 1,7,4,2})
\oplus({\bf 1,7,2,4})
\oplus({\bf 1,7,2,2})
\oplus({\bf 1,5,8,4})
\oplus({\bf 1,5,8,2})
\oplus({\bf 1,5,6,6})
\oplus3({\bf 1,5,6,4})
\oplus3({\bf 1,5,6,2})
\oplus({\bf 1,5,4,6})
\oplus4({\bf 1,5,4,4})
\oplus4({\bf 1,5,4,2})
\oplus({\bf 1,5,2,6})
\oplus3({\bf 1,5,2,4})
\oplus3({\bf 1,5,2,2})
\oplus({\bf 1,3,8,4})
\oplus({\bf 1,3,8,2})
\oplus({\bf 1,3,6,6})
\oplus3({\bf 1,3,6,4})
\oplus3({\bf 1,3,6,2})
\oplus2({\bf 1,3,4,6})
\oplus5({\bf 1,3,4,4})
\oplus4({\bf 1,3,4,2})
\oplus2({\bf 1,3,2,6})
\oplus4({\bf 1,3,2,4})
\oplus3({\bf 1,3,2,2})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,6})
\oplus2({\bf 1,1,4,4})
\oplus2({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus2({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,4,3,5})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,1,5})
\oplus({\bf 8,4,1,3})
\oplus({\bf 8,2,3,5})
\oplus({\bf 8,2,3,3})
\oplus({\bf 8,2,1,5})
\oplus({\bf 8,2,1,3})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,5,1})
\oplus({\bf 6,6,3,5})
\oplus2({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,5})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,4,5,5})
\oplus2({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,7})
\oplus4({\bf 6,4,3,5})
\oplus5({\bf 6,4,3,3})
\oplus2({\bf 6,4,3,1})
\oplus({\bf 6,4,1,7})
\oplus3({\bf 6,4,1,5})
\oplus3({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,5,7})
\oplus2({\bf 6,2,5,5})
\oplus2({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus2({\bf 6,2,3,7})
\oplus5({\bf 6,2,3,5})
\oplus5({\bf 6,2,3,3})
\oplus2({\bf 6,2,3,1})
\oplus({\bf 6,2,1,7})
\oplus3({\bf 6,2,1,5})
\oplus3({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,8,5,3})
\oplus({\bf 4,8,5,1})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,3,1})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,7,1})
\oplus({\bf 4,6,5,5})
\oplus4({\bf 4,6,5,3})
\oplus3({\bf 4,6,5,1})
\oplus2({\bf 4,6,3,5})
\oplus5({\bf 4,6,3,3})
\oplus3({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus2({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,5})
\oplus2({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,7})
\oplus4({\bf 4,4,5,5})
\oplus7({\bf 4,4,5,3})
\oplus4({\bf 4,4,5,1})
\oplus2({\bf 4,4,3,7})
\oplus7({\bf 4,4,3,5})
\oplus10({\bf 4,4,3,3})
\oplus5({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus4({\bf 4,4,1,5})
\oplus5({\bf 4,4,1,3})
\oplus2({\bf 4,4,1,1})
\oplus({\bf 4,2,7,5})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,7,1})
\oplus2({\bf 4,2,5,7})
\oplus5({\bf 4,2,5,5})
\oplus6({\bf 4,2,5,3})
\oplus3({\bf 4,2,5,1})
\oplus({\bf 4,2,3,9})
\oplus4({\bf 4,2,3,7})
\oplus8({\bf 4,2,3,5})
\oplus9({\bf 4,2,3,3})
\oplus4({\bf 4,2,3,1})
\oplus2({\bf 4,2,1,7})
\oplus4({\bf 4,2,1,5})
\oplus4({\bf 4,2,1,3})
\oplus2({\bf 4,2,1,1})
\oplus({\bf 2,8,5,3})
\oplus({\bf 2,8,5,1})
\oplus({\bf 2,8,3,3})
\oplus({\bf 2,8,3,1})
\oplus({\bf 2,6,7,5})
\oplus2({\bf 2,6,7,3})
\oplus({\bf 2,6,7,1})
\oplus2({\bf 2,6,5,5})
\oplus5({\bf 2,6,5,3})
\oplus3({\bf 2,6,5,1})
\oplus2({\bf 2,6,3,5})
\oplus5({\bf 2,6,3,3})
\oplus3({\bf 2,6,3,1})
\oplus({\bf 2,6,1,5})
\oplus2({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,9,3})
\oplus2({\bf 2,4,7,5})
\oplus4({\bf 2,4,7,3})
\oplus2({\bf 2,4,7,1})
\oplus({\bf 2,4,5,7})
\oplus5({\bf 2,4,5,5})
\oplus8({\bf 2,4,5,3})
\oplus4({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus6({\bf 2,4,3,5})
\oplus9({\bf 2,4,3,3})
\oplus4({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus3({\bf 2,4,1,5})
\oplus4({\bf 2,4,1,3})
\oplus2({\bf 2,4,1,1})
\oplus({\bf 2,2,7,5})
\oplus2({\bf 2,2,7,3})
\oplus({\bf 2,2,7,1})
\oplus({\bf 2,2,5,7})
\oplus4({\bf 2,2,5,5})
\oplus6({\bf 2,2,5,3})
\oplus3({\bf 2,2,5,1})
\oplus2({\bf 2,2,3,7})
\oplus6({\bf 2,2,3,5})
\oplus7({\bf 2,2,3,3})
\oplus3({\bf 2,2,3,1})
\oplus({\bf 2,2,1,7})
\oplus3({\bf 2,2,1,5})
\oplus3({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 96096_{sv}}$&=&
$({\bf 9,3,4,2})
\oplus({\bf 7,5,6,2})
\oplus({\bf 7,5,4,4})
\oplus2({\bf 7,5,4,2})
\oplus({\bf 7,5,2,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 7,3,6,4})
\oplus2({\bf 7,3,6,2})
\oplus2({\bf 7,3,4,4})
\oplus4({\bf 7,3,4,2})
\oplus({\bf 7,3,2,4})
\oplus2({\bf 7,3,2,2})
\oplus({\bf 7,1,6,4})
\oplus({\bf 7,1,6,2})
\oplus({\bf 7,1,4,4})
\oplus2({\bf 7,1,4,2})
\oplus({\bf 7,1,2,4})
\oplus({\bf 7,1,2,2})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,6})
\oplus2({\bf 5,7,2,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,6,4})
\oplus2({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus4({\bf 5,5,4,4})
\oplus5({\bf 5,5,4,2})
\oplus2({\bf 5,5,2,6})
\oplus5({\bf 5,5,2,4})
\oplus4({\bf 5,5,2,2})
\oplus({\bf 5,3,8,4})
\oplus({\bf 5,3,8,2})
\oplus({\bf 5,3,6,6})
\oplus4({\bf 5,3,6,4})
\oplus5({\bf 5,3,6,2})
\oplus2({\bf 5,3,4,6})
\oplus7({\bf 5,3,4,4})
\oplus8({\bf 5,3,4,2})
\oplus2({\bf 5,3,2,6})
\oplus6({\bf 5,3,2,4})
\oplus6({\bf 5,3,2,2})
\oplus({\bf 5,1,8,4})
\oplus({\bf 5,1,8,2})
\oplus({\bf 5,1,6,6})
\oplus3({\bf 5,1,6,4})
\oplus3({\bf 5,1,6,2})
\oplus({\bf 5,1,4,6})
\oplus4({\bf 5,1,4,4})
\oplus4({\bf 5,1,4,2})
\oplus({\bf 5,1,2,6})
\oplus3({\bf 5,1,2,4})
\oplus3({\bf 5,1,2,2})
\oplus({\bf 3,9,2,4})
\oplus({\bf 3,7,4,6})
\oplus2({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus2({\bf 3,7,2,6})
\oplus4({\bf 3,7,2,4})
\oplus2({\bf 3,7,2,2})
\oplus({\bf 3,5,6,6})
\oplus2({\bf 3,5,6,4})
\oplus2({\bf 3,5,6,2})
\oplus({\bf 3,5,4,8})
\oplus4({\bf 3,5,4,6})
\oplus7({\bf 3,5,4,4})
\oplus6({\bf 3,5,4,2})
\oplus({\bf 3,5,2,8})
\oplus5({\bf 3,5,2,6})
\oplus8({\bf 3,5,2,4})
\oplus6({\bf 3,5,2,2})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,8,2})
\oplus2({\bf 3,3,6,6})
\oplus5({\bf 3,3,6,4})
\oplus5({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus5({\bf 3,3,4,6})
\oplus10({\bf 3,3,4,4})
\oplus9({\bf 3,3,4,2})
\oplus({\bf 3,3,2,8})
\oplus5({\bf 3,3,2,6})
\oplus9({\bf 3,3,2,4})
\oplus7({\bf 3,3,2,2})
\oplus({\bf 3,1,8,4})
\oplus({\bf 3,1,8,2})
\oplus({\bf 3,1,6,6})
\oplus3({\bf 3,1,6,4})
\oplus3({\bf 3,1,6,2})
\oplus2({\bf 3,1,4,6})
\oplus5({\bf 3,1,4,4})
\oplus4({\bf 3,1,4,2})
\oplus2({\bf 3,1,2,6})
\oplus4({\bf 3,1,2,4})
\oplus3({\bf 3,1,2,2})
\oplus({\bf 1,7,4,6})
\oplus({\bf 1,7,4,4})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,7,2,6})
\oplus2({\bf 1,7,2,4})
\oplus({\bf 1,7,2,2})
\oplus({\bf 1,5,6,6})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,8})
\oplus3({\bf 1,5,4,6})
\oplus4({\bf 1,5,4,4})
\oplus3({\bf 1,5,4,2})
\oplus({\bf 1,5,2,8})
\oplus3({\bf 1,5,2,6})
\oplus4({\bf 1,5,2,4})
\oplus3({\bf 1,5,2,2})
\oplus({\bf 1,3,6,6})
\oplus2({\bf 1,3,6,4})
\oplus2({\bf 1,3,6,2})
\oplus({\bf 1,3,4,8})
\oplus3({\bf 1,3,4,6})
\oplus5({\bf 1,3,4,4})
\oplus4({\bf 1,3,4,2})
\oplus({\bf 1,3,2,8})
\oplus3({\bf 1,3,2,6})
\oplus4({\bf 1,3,2,4})
\oplus3({\bf 1,3,2,2})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,6})
\oplus2({\bf 1,1,4,4})
\oplus2({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus2({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,4,5,3})
\oplus({\bf 8,4,5,1})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,3,1})
\oplus({\bf 8,2,5,3})
\oplus({\bf 8,2,5,1})
\oplus({\bf 8,2,3,3})
\oplus({\bf 8,2,3,1})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,5,1})
\oplus({\bf 6,6,3,5})
\oplus2({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,5})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,7,1})
\oplus({\bf 6,4,5,5})
\oplus4({\bf 6,4,5,3})
\oplus3({\bf 6,4,5,1})
\oplus2({\bf 6,4,3,5})
\oplus5({\bf 6,4,3,3})
\oplus3({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus2({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,7,5})
\oplus2({\bf 6,2,7,3})
\oplus({\bf 6,2,7,1})
\oplus2({\bf 6,2,5,5})
\oplus5({\bf 6,2,5,3})
\oplus3({\bf 6,2,5,1})
\oplus2({\bf 6,2,3,5})
\oplus5({\bf 6,2,3,3})
\oplus3({\bf 6,2,3,1})
\oplus({\bf 6,2,1,5})
\oplus2({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,8,3,5})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,1,5})
\oplus({\bf 4,8,1,3})
\oplus({\bf 4,6,5,5})
\oplus2({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,7})
\oplus4({\bf 4,6,3,5})
\oplus5({\bf 4,6,3,3})
\oplus2({\bf 4,6,3,1})
\oplus({\bf 4,6,1,7})
\oplus3({\bf 4,6,1,5})
\oplus3({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,5})
\oplus2({\bf 4,4,7,3})
\oplus({\bf 4,4,7,1})
\oplus({\bf 4,4,5,7})
\oplus4({\bf 4,4,5,5})
\oplus7({\bf 4,4,5,3})
\oplus4({\bf 4,4,5,1})
\oplus2({\bf 4,4,3,7})
\oplus7({\bf 4,4,3,5})
\oplus10({\bf 4,4,3,3})
\oplus5({\bf 4,4,3,1})
\oplus({\bf 4,4,1,7})
\oplus4({\bf 4,4,1,5})
\oplus5({\bf 4,4,1,3})
\oplus2({\bf 4,4,1,1})
\oplus({\bf 4,2,9,3})
\oplus2({\bf 4,2,7,5})
\oplus4({\bf 4,2,7,3})
\oplus2({\bf 4,2,7,1})
\oplus({\bf 4,2,5,7})
\oplus5({\bf 4,2,5,5})
\oplus8({\bf 4,2,5,3})
\oplus4({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus6({\bf 4,2,3,5})
\oplus9({\bf 4,2,3,3})
\oplus4({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus3({\bf 4,2,1,5})
\oplus4({\bf 4,2,1,3})
\oplus2({\bf 4,2,1,1})
\oplus({\bf 2,8,3,5})
\oplus({\bf 2,8,3,3})
\oplus({\bf 2,8,1,5})
\oplus({\bf 2,8,1,3})
\oplus({\bf 2,6,5,7})
\oplus2({\bf 2,6,5,5})
\oplus2({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus2({\bf 2,6,3,7})
\oplus5({\bf 2,6,3,5})
\oplus5({\bf 2,6,3,3})
\oplus2({\bf 2,6,3,1})
\oplus({\bf 2,6,1,7})
\oplus3({\bf 2,6,1,5})
\oplus3({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,7,5})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,7,1})
\oplus2({\bf 2,4,5,7})
\oplus5({\bf 2,4,5,5})
\oplus6({\bf 2,4,5,3})
\oplus3({\bf 2,4,5,1})
\oplus({\bf 2,4,3,9})
\oplus4({\bf 2,4,3,7})
\oplus8({\bf 2,4,3,5})
\oplus9({\bf 2,4,3,3})
\oplus4({\bf 2,4,3,1})
\oplus2({\bf 2,4,1,7})
\oplus4({\bf 2,4,1,5})
\oplus4({\bf 2,4,1,3})
\oplus2({\bf 2,4,1,1})
\oplus({\bf 2,2,7,5})
\oplus2({\bf 2,2,7,3})
\oplus({\bf 2,2,7,1})
\oplus({\bf 2,2,5,7})
\oplus4({\bf 2,2,5,5})
\oplus6({\bf 2,2,5,3})
\oplus3({\bf 2,2,5,1})
\oplus2({\bf 2,2,3,7})
\oplus6({\bf 2,2,3,5})
\oplus7({\bf 2,2,3,3})
\oplus3({\bf 2,2,3,1})
\oplus({\bf 2,2,1,7})
\oplus3({\bf 2,2,1,5})
\oplus3({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 96096_{vs}}$&=&
$({\bf 8,5,4,3})
\oplus({\bf 8,5,4,1})
\oplus({\bf 8,5,2,3})
\oplus({\bf 8,5,2,1})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,3,4,1})
\oplus({\bf 8,3,2,3})
\oplus({\bf 8,3,2,1})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,4,1})
\oplus({\bf 6,7,2,5})
\oplus2({\bf 6,7,2,3})
\oplus({\bf 6,7,2,1})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,6,1})
\oplus({\bf 6,5,4,5})
\oplus4({\bf 6,5,4,3})
\oplus3({\bf 6,5,4,1})
\oplus2({\bf 6,5,2,5})
\oplus5({\bf 6,5,2,3})
\oplus3({\bf 6,5,2,1})
\oplus({\bf 6,3,6,5})
\oplus2({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus2({\bf 6,3,4,5})
\oplus5({\bf 6,3,4,3})
\oplus3({\bf 6,3,4,1})
\oplus2({\bf 6,3,2,5})
\oplus5({\bf 6,3,2,3})
\oplus3({\bf 6,3,2,1})
\oplus({\bf 6,1,6,5})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,4,5})
\oplus2({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,5})
\oplus2({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,9,2,3})
\oplus({\bf 4,7,4,5})
\oplus2({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus2({\bf 4,7,2,5})
\oplus4({\bf 4,7,2,3})
\oplus2({\bf 4,7,2,1})
\oplus({\bf 4,5,6,5})
\oplus2({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus4({\bf 4,5,4,5})
\oplus7({\bf 4,5,4,3})
\oplus4({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus5({\bf 4,5,2,5})
\oplus8({\bf 4,5,2,3})
\oplus4({\bf 4,5,2,1})
\oplus({\bf 4,3,8,5})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,6,7})
\oplus4({\bf 4,3,6,5})
\oplus5({\bf 4,3,6,3})
\oplus2({\bf 4,3,6,1})
\oplus2({\bf 4,3,4,7})
\oplus7({\bf 4,3,4,5})
\oplus10({\bf 4,3,4,3})
\oplus5({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus6({\bf 4,3,2,5})
\oplus9({\bf 4,3,2,3})
\oplus4({\bf 4,3,2,1})
\oplus({\bf 4,1,8,5})
\oplus({\bf 4,1,8,3})
\oplus({\bf 4,1,6,7})
\oplus3({\bf 4,1,6,5})
\oplus3({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,7})
\oplus4({\bf 4,1,4,5})
\oplus5({\bf 4,1,4,3})
\oplus2({\bf 4,1,4,1})
\oplus({\bf 4,1,2,7})
\oplus3({\bf 4,1,2,5})
\oplus4({\bf 4,1,2,3})
\oplus2({\bf 4,1,2,1})
\oplus({\bf 2,7,4,5})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,4,1})
\oplus({\bf 2,7,2,5})
\oplus2({\bf 2,7,2,3})
\oplus({\bf 2,7,2,1})
\oplus({\bf 2,5,6,7})
\oplus2({\bf 2,5,6,5})
\oplus2({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus2({\bf 2,5,4,7})
\oplus5({\bf 2,5,4,5})
\oplus6({\bf 2,5,4,3})
\oplus3({\bf 2,5,4,1})
\oplus({\bf 2,5,2,7})
\oplus4({\bf 2,5,2,5})
\oplus6({\bf 2,5,2,3})
\oplus3({\bf 2,5,2,1})
\oplus({\bf 2,3,8,5})
\oplus({\bf 2,3,8,3})
\oplus2({\bf 2,3,6,7})
\oplus5({\bf 2,3,6,5})
\oplus5({\bf 2,3,6,3})
\oplus2({\bf 2,3,6,1})
\oplus({\bf 2,3,4,9})
\oplus4({\bf 2,3,4,7})
\oplus8({\bf 2,3,4,5})
\oplus9({\bf 2,3,4,3})
\oplus4({\bf 2,3,4,1})
\oplus2({\bf 2,3,2,7})
\oplus6({\bf 2,3,2,5})
\oplus7({\bf 2,3,2,3})
\oplus3({\bf 2,3,2,1})
\oplus({\bf 2,1,8,5})
\oplus({\bf 2,1,8,3})
\oplus({\bf 2,1,6,7})
\oplus3({\bf 2,1,6,5})
\oplus3({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus2({\bf 2,1,4,7})
\oplus4({\bf 2,1,4,5})
\oplus4({\bf 2,1,4,3})
\oplus2({\bf 2,1,4,1})
\oplus({\bf 2,1,2,7})
\oplus3({\bf 2,1,2,5})
\oplus3({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,4,3,2})
\oplus({\bf 7,6,5,2})
\oplus({\bf 7,6,3,4})
\oplus2({\bf 7,6,3,2})
\oplus({\bf 7,6,1,4})
\oplus({\bf 7,6,1,2})
\oplus({\bf 7,4,5,4})
\oplus2({\bf 7,4,5,2})
\oplus2({\bf 7,4,3,4})
\oplus4({\bf 7,4,3,2})
\oplus({\bf 7,4,1,4})
\oplus2({\bf 7,4,1,2})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,5,2})
\oplus({\bf 7,2,3,4})
\oplus2({\bf 7,2,3,2})
\oplus({\bf 7,2,1,4})
\oplus({\bf 7,2,1,2})
\oplus({\bf 5,8,3,4})
\oplus({\bf 5,8,3,2})
\oplus({\bf 5,8,1,4})
\oplus({\bf 5,8,1,2})
\oplus({\bf 5,6,5,4})
\oplus2({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus4({\bf 5,6,3,4})
\oplus5({\bf 5,6,3,2})
\oplus({\bf 5,6,1,6})
\oplus3({\bf 5,6,1,4})
\oplus3({\bf 5,6,1,2})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus4({\bf 5,4,5,4})
\oplus5({\bf 5,4,5,2})
\oplus2({\bf 5,4,3,6})
\oplus7({\bf 5,4,3,4})
\oplus8({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus4({\bf 5,4,1,4})
\oplus4({\bf 5,4,1,2})
\oplus({\bf 5,2,7,6})
\oplus2({\bf 5,2,7,4})
\oplus({\bf 5,2,7,2})
\oplus2({\bf 5,2,5,6})
\oplus5({\bf 5,2,5,4})
\oplus4({\bf 5,2,5,2})
\oplus2({\bf 5,2,3,6})
\oplus6({\bf 5,2,3,4})
\oplus6({\bf 5,2,3,2})
\oplus({\bf 5,2,1,6})
\oplus3({\bf 5,2,1,4})
\oplus3({\bf 5,2,1,2})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,8,3,2})
\oplus({\bf 3,8,1,4})
\oplus({\bf 3,8,1,2})
\oplus({\bf 3,6,5,6})
\oplus2({\bf 3,6,5,4})
\oplus2({\bf 3,6,5,2})
\oplus2({\bf 3,6,3,6})
\oplus5({\bf 3,6,3,4})
\oplus5({\bf 3,6,3,2})
\oplus({\bf 3,6,1,6})
\oplus3({\bf 3,6,1,4})
\oplus3({\bf 3,6,1,2})
\oplus({\bf 3,4,7,6})
\oplus2({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,8})
\oplus4({\bf 3,4,5,6})
\oplus7({\bf 3,4,5,4})
\oplus6({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus5({\bf 3,4,3,6})
\oplus10({\bf 3,4,3,4})
\oplus9({\bf 3,4,3,2})
\oplus2({\bf 3,4,1,6})
\oplus5({\bf 3,4,1,4})
\oplus4({\bf 3,4,1,2})
\oplus({\bf 3,2,9,4})
\oplus2({\bf 3,2,7,6})
\oplus4({\bf 3,2,7,4})
\oplus2({\bf 3,2,7,2})
\oplus({\bf 3,2,5,8})
\oplus5({\bf 3,2,5,6})
\oplus8({\bf 3,2,5,4})
\oplus6({\bf 3,2,5,2})
\oplus({\bf 3,2,3,8})
\oplus5({\bf 3,2,3,6})
\oplus9({\bf 3,2,3,4})
\oplus7({\bf 3,2,3,2})
\oplus2({\bf 3,2,1,6})
\oplus4({\bf 3,2,1,4})
\oplus3({\bf 3,2,1,2})
\oplus({\bf 1,6,5,6})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,6,3,6})
\oplus2({\bf 1,6,3,4})
\oplus2({\bf 1,6,3,2})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,7,6})
\oplus({\bf 1,4,7,4})
\oplus({\bf 1,4,7,2})
\oplus({\bf 1,4,5,8})
\oplus3({\bf 1,4,5,6})
\oplus4({\bf 1,4,5,4})
\oplus3({\bf 1,4,5,2})
\oplus({\bf 1,4,3,8})
\oplus3({\bf 1,4,3,6})
\oplus5({\bf 1,4,3,4})
\oplus4({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus2({\bf 1,4,1,4})
\oplus2({\bf 1,4,1,2})
\oplus({\bf 1,2,7,6})
\oplus2({\bf 1,2,7,4})
\oplus({\bf 1,2,7,2})
\oplus({\bf 1,2,5,8})
\oplus3({\bf 1,2,5,6})
\oplus4({\bf 1,2,5,4})
\oplus3({\bf 1,2,5,2})
\oplus({\bf 1,2,3,8})
\oplus3({\bf 1,2,3,6})
\oplus4({\bf 1,2,3,4})
\oplus3({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus2({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 96096_{cs}}$&=&
$({\bf 8,3,4,5})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,3,2,5})
\oplus({\bf 8,3,2,3})
\oplus({\bf 8,1,4,5})
\oplus({\bf 8,1,4,3})
\oplus({\bf 8,1,2,5})
\oplus({\bf 8,1,2,3})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,6,1})
\oplus({\bf 6,5,4,5})
\oplus2({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,7})
\oplus2({\bf 6,5,2,5})
\oplus2({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 6,3,6,5})
\oplus2({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,7})
\oplus4({\bf 6,3,4,5})
\oplus5({\bf 6,3,4,3})
\oplus2({\bf 6,3,4,1})
\oplus2({\bf 6,3,2,7})
\oplus5({\bf 6,3,2,5})
\oplus5({\bf 6,3,2,3})
\oplus2({\bf 6,3,2,1})
\oplus({\bf 6,1,6,5})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,4,7})
\oplus3({\bf 6,1,4,5})
\oplus3({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,7})
\oplus3({\bf 6,1,2,5})
\oplus3({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,7,6,1})
\oplus({\bf 4,7,4,5})
\oplus2({\bf 4,7,4,3})
\oplus({\bf 4,7,4,1})
\oplus({\bf 4,7,2,5})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,8,3})
\oplus({\bf 4,5,8,1})
\oplus({\bf 4,5,6,5})
\oplus4({\bf 4,5,6,3})
\oplus3({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus4({\bf 4,5,4,5})
\oplus7({\bf 4,5,4,3})
\oplus4({\bf 4,5,4,1})
\oplus2({\bf 4,5,2,7})
\oplus5({\bf 4,5,2,5})
\oplus6({\bf 4,5,2,3})
\oplus3({\bf 4,5,2,1})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,8,1})
\oplus2({\bf 4,3,6,5})
\oplus5({\bf 4,3,6,3})
\oplus3({\bf 4,3,6,1})
\oplus2({\bf 4,3,4,7})
\oplus7({\bf 4,3,4,5})
\oplus10({\bf 4,3,4,3})
\oplus5({\bf 4,3,4,1})
\oplus({\bf 4,3,2,9})
\oplus4({\bf 4,3,2,7})
\oplus8({\bf 4,3,2,5})
\oplus9({\bf 4,3,2,3})
\oplus4({\bf 4,3,2,1})
\oplus({\bf 4,1,6,5})
\oplus2({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,7})
\oplus4({\bf 4,1,4,5})
\oplus5({\bf 4,1,4,3})
\oplus2({\bf 4,1,4,1})
\oplus2({\bf 4,1,2,7})
\oplus4({\bf 4,1,2,5})
\oplus4({\bf 4,1,2,3})
\oplus2({\bf 4,1,2,1})
\oplus({\bf 2,9,4,3})
\oplus({\bf 2,7,6,5})
\oplus2({\bf 2,7,6,3})
\oplus({\bf 2,7,6,1})
\oplus2({\bf 2,7,4,5})
\oplus4({\bf 2,7,4,3})
\oplus2({\bf 2,7,4,1})
\oplus({\bf 2,7,2,5})
\oplus2({\bf 2,7,2,3})
\oplus({\bf 2,7,2,1})
\oplus({\bf 2,5,8,3})
\oplus({\bf 2,5,8,1})
\oplus2({\bf 2,5,6,5})
\oplus5({\bf 2,5,6,3})
\oplus3({\bf 2,5,6,1})
\oplus({\bf 2,5,4,7})
\oplus5({\bf 2,5,4,5})
\oplus8({\bf 2,5,4,3})
\oplus4({\bf 2,5,4,1})
\oplus({\bf 2,5,2,7})
\oplus4({\bf 2,5,2,5})
\oplus6({\bf 2,5,2,3})
\oplus3({\bf 2,5,2,1})
\oplus({\bf 2,3,8,3})
\oplus({\bf 2,3,8,1})
\oplus2({\bf 2,3,6,5})
\oplus5({\bf 2,3,6,3})
\oplus3({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus6({\bf 2,3,4,5})
\oplus9({\bf 2,3,4,3})
\oplus4({\bf 2,3,4,1})
\oplus2({\bf 2,3,2,7})
\oplus6({\bf 2,3,2,5})
\oplus7({\bf 2,3,2,3})
\oplus3({\bf 2,3,2,1})
\oplus({\bf 2,1,6,5})
\oplus2({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,7})
\oplus3({\bf 2,1,4,5})
\oplus4({\bf 2,1,4,3})
\oplus2({\bf 2,1,4,1})
\oplus({\bf 2,1,2,7})
\oplus3({\bf 2,1,2,5})
\oplus3({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,3,4})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,4,3,6})
\oplus2({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,4,1,6})
\oplus({\bf 7,4,1,4})
\oplus({\bf 7,4,1,2})
\oplus({\bf 7,2,5,6})
\oplus2({\bf 7,2,5,4})
\oplus({\bf 7,2,5,2})
\oplus2({\bf 7,2,3,6})
\oplus4({\bf 7,2,3,4})
\oplus2({\bf 7,2,3,2})
\oplus({\bf 7,2,1,6})
\oplus2({\bf 7,2,1,4})
\oplus({\bf 7,2,1,2})
\oplus({\bf 5,6,7,2})
\oplus({\bf 5,6,5,4})
\oplus2({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus2({\bf 5,6,3,4})
\oplus2({\bf 5,6,3,2})
\oplus({\bf 5,6,1,6})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,7,4})
\oplus2({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus4({\bf 5,4,5,4})
\oplus5({\bf 5,4,5,2})
\oplus({\bf 5,4,3,8})
\oplus4({\bf 5,4,3,6})
\oplus7({\bf 5,4,3,4})
\oplus6({\bf 5,4,3,2})
\oplus({\bf 5,4,1,8})
\oplus3({\bf 5,4,1,6})
\oplus4({\bf 5,4,1,4})
\oplus3({\bf 5,4,1,2})
\oplus({\bf 5,2,7,4})
\oplus({\bf 5,2,7,2})
\oplus2({\bf 5,2,5,6})
\oplus5({\bf 5,2,5,4})
\oplus4({\bf 5,2,5,2})
\oplus({\bf 5,2,3,8})
\oplus5({\bf 5,2,3,6})
\oplus8({\bf 5,2,3,4})
\oplus6({\bf 5,2,3,2})
\oplus({\bf 5,2,1,8})
\oplus3({\bf 5,2,1,6})
\oplus4({\bf 5,2,1,4})
\oplus3({\bf 5,2,1,2})
\oplus({\bf 3,8,5,4})
\oplus({\bf 3,8,5,2})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,8,3,2})
\oplus({\bf 3,6,7,4})
\oplus2({\bf 3,6,7,2})
\oplus({\bf 3,6,5,6})
\oplus4({\bf 3,6,5,4})
\oplus5({\bf 3,6,5,2})
\oplus2({\bf 3,6,3,6})
\oplus5({\bf 3,6,3,4})
\oplus5({\bf 3,6,3,2})
\oplus({\bf 3,6,1,6})
\oplus2({\bf 3,6,1,4})
\oplus2({\bf 3,6,1,2})
\oplus({\bf 3,4,9,2})
\oplus2({\bf 3,4,7,4})
\oplus4({\bf 3,4,7,2})
\oplus2({\bf 3,4,5,6})
\oplus7({\bf 3,4,5,4})
\oplus8({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus5({\bf 3,4,3,6})
\oplus10({\bf 3,4,3,4})
\oplus9({\bf 3,4,3,2})
\oplus({\bf 3,4,1,8})
\oplus3({\bf 3,4,1,6})
\oplus5({\bf 3,4,1,4})
\oplus4({\bf 3,4,1,2})
\oplus({\bf 3,2,7,4})
\oplus2({\bf 3,2,7,2})
\oplus2({\bf 3,2,5,6})
\oplus6({\bf 3,2,5,4})
\oplus6({\bf 3,2,5,2})
\oplus({\bf 3,2,3,8})
\oplus5({\bf 3,2,3,6})
\oplus9({\bf 3,2,3,4})
\oplus7({\bf 3,2,3,2})
\oplus({\bf 3,2,1,8})
\oplus3({\bf 3,2,1,6})
\oplus4({\bf 3,2,1,4})
\oplus3({\bf 3,2,1,2})
\oplus({\bf 1,8,5,4})
\oplus({\bf 1,8,5,2})
\oplus({\bf 1,8,3,4})
\oplus({\bf 1,8,3,2})
\oplus({\bf 1,6,7,4})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,6})
\oplus3({\bf 1,6,5,4})
\oplus3({\bf 1,6,5,2})
\oplus({\bf 1,6,3,6})
\oplus3({\bf 1,6,3,4})
\oplus3({\bf 1,6,3,2})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,7,4})
\oplus2({\bf 1,4,7,2})
\oplus({\bf 1,4,5,6})
\oplus4({\bf 1,4,5,4})
\oplus4({\bf 1,4,5,2})
\oplus2({\bf 1,4,3,6})
\oplus5({\bf 1,4,3,4})
\oplus4({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus2({\bf 1,4,1,4})
\oplus2({\bf 1,4,1,2})
\oplus({\bf 1,2,7,4})
\oplus({\bf 1,2,7,2})
\oplus({\bf 1,2,5,6})
\oplus3({\bf 1,2,5,4})
\oplus3({\bf 1,2,5,2})
\oplus2({\bf 1,2,3,6})
\oplus4({\bf 1,2,3,4})
\oplus3({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus2({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 96096_{vc}}$&=&
$({\bf 8,5,3,4})
\oplus({\bf 8,5,3,2})
\oplus({\bf 8,5,1,4})
\oplus({\bf 8,5,1,2})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,3,3,2})
\oplus({\bf 8,3,1,4})
\oplus({\bf 8,3,1,2})
\oplus({\bf 6,7,5,2})
\oplus({\bf 6,7,3,4})
\oplus2({\bf 6,7,3,2})
\oplus({\bf 6,7,1,4})
\oplus({\bf 6,7,1,2})
\oplus({\bf 6,5,5,4})
\oplus2({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus4({\bf 6,5,3,4})
\oplus5({\bf 6,5,3,2})
\oplus({\bf 6,5,1,6})
\oplus3({\bf 6,5,1,4})
\oplus3({\bf 6,5,1,2})
\oplus({\bf 6,3,5,6})
\oplus2({\bf 6,3,5,4})
\oplus2({\bf 6,3,5,2})
\oplus2({\bf 6,3,3,6})
\oplus5({\bf 6,3,3,4})
\oplus5({\bf 6,3,3,2})
\oplus({\bf 6,3,1,6})
\oplus3({\bf 6,3,1,4})
\oplus3({\bf 6,3,1,2})
\oplus({\bf 6,1,5,6})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,5,2})
\oplus({\bf 6,1,3,6})
\oplus2({\bf 6,1,3,4})
\oplus2({\bf 6,1,3,2})
\oplus({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,9,3,2})
\oplus({\bf 4,7,5,4})
\oplus2({\bf 4,7,5,2})
\oplus2({\bf 4,7,3,4})
\oplus4({\bf 4,7,3,2})
\oplus({\bf 4,7,1,4})
\oplus2({\bf 4,7,1,2})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus4({\bf 4,5,5,4})
\oplus5({\bf 4,5,5,2})
\oplus2({\bf 4,5,3,6})
\oplus7({\bf 4,5,3,4})
\oplus8({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus4({\bf 4,5,1,4})
\oplus4({\bf 4,5,1,2})
\oplus({\bf 4,3,7,6})
\oplus2({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,8})
\oplus4({\bf 4,3,5,6})
\oplus7({\bf 4,3,5,4})
\oplus6({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus5({\bf 4,3,3,6})
\oplus10({\bf 4,3,3,4})
\oplus9({\bf 4,3,3,2})
\oplus2({\bf 4,3,1,6})
\oplus5({\bf 4,3,1,4})
\oplus4({\bf 4,3,1,2})
\oplus({\bf 4,1,7,6})
\oplus({\bf 4,1,7,4})
\oplus({\bf 4,1,7,2})
\oplus({\bf 4,1,5,8})
\oplus3({\bf 4,1,5,6})
\oplus4({\bf 4,1,5,4})
\oplus3({\bf 4,1,5,2})
\oplus({\bf 4,1,3,8})
\oplus3({\bf 4,1,3,6})
\oplus5({\bf 4,1,3,4})
\oplus4({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus2({\bf 4,1,1,4})
\oplus2({\bf 4,1,1,2})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,7,3,4})
\oplus2({\bf 2,7,3,2})
\oplus({\bf 2,7,1,4})
\oplus({\bf 2,7,1,2})
\oplus({\bf 2,5,7,6})
\oplus2({\bf 2,5,7,4})
\oplus({\bf 2,5,7,2})
\oplus2({\bf 2,5,5,6})
\oplus5({\bf 2,5,5,4})
\oplus4({\bf 2,5,5,2})
\oplus2({\bf 2,5,3,6})
\oplus6({\bf 2,5,3,4})
\oplus6({\bf 2,5,3,2})
\oplus({\bf 2,5,1,6})
\oplus3({\bf 2,5,1,4})
\oplus3({\bf 2,5,1,2})
\oplus({\bf 2,3,9,4})
\oplus2({\bf 2,3,7,6})
\oplus4({\bf 2,3,7,4})
\oplus2({\bf 2,3,7,2})
\oplus({\bf 2,3,5,8})
\oplus5({\bf 2,3,5,6})
\oplus8({\bf 2,3,5,4})
\oplus6({\bf 2,3,5,2})
\oplus({\bf 2,3,3,8})
\oplus5({\bf 2,3,3,6})
\oplus9({\bf 2,3,3,4})
\oplus7({\bf 2,3,3,2})
\oplus2({\bf 2,3,1,6})
\oplus4({\bf 2,3,1,4})
\oplus3({\bf 2,3,1,2})
\oplus({\bf 2,1,7,6})
\oplus2({\bf 2,1,7,4})
\oplus({\bf 2,1,7,2})
\oplus({\bf 2,1,5,8})
\oplus3({\bf 2,1,5,6})
\oplus4({\bf 2,1,5,4})
\oplus3({\bf 2,1,5,2})
\oplus({\bf 2,1,3,8})
\oplus3({\bf 2,1,3,6})
\oplus4({\bf 2,1,3,4})
\oplus3({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus2({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,4,2,3})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,4,1})
\oplus({\bf 7,6,2,5})
\oplus2({\bf 7,6,2,3})
\oplus({\bf 7,6,2,1})
\oplus({\bf 7,4,4,5})
\oplus2({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus2({\bf 7,4,2,5})
\oplus4({\bf 7,4,2,3})
\oplus2({\bf 7,4,2,1})
\oplus({\bf 7,2,4,5})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,4,1})
\oplus({\bf 7,2,2,5})
\oplus2({\bf 7,2,2,3})
\oplus({\bf 7,2,2,1})
\oplus({\bf 5,8,4,3})
\oplus({\bf 5,8,4,1})
\oplus({\bf 5,8,2,3})
\oplus({\bf 5,8,2,1})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,6,1})
\oplus({\bf 5,6,4,5})
\oplus4({\bf 5,6,4,3})
\oplus3({\bf 5,6,4,1})
\oplus2({\bf 5,6,2,5})
\oplus5({\bf 5,6,2,3})
\oplus3({\bf 5,6,2,1})
\oplus({\bf 5,4,6,5})
\oplus2({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus4({\bf 5,4,4,5})
\oplus7({\bf 5,4,4,3})
\oplus4({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus5({\bf 5,4,2,5})
\oplus8({\bf 5,4,2,3})
\oplus4({\bf 5,4,2,1})
\oplus({\bf 5,2,6,7})
\oplus2({\bf 5,2,6,5})
\oplus2({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus2({\bf 5,2,4,7})
\oplus5({\bf 5,2,4,5})
\oplus6({\bf 5,2,4,3})
\oplus3({\bf 5,2,4,1})
\oplus({\bf 5,2,2,7})
\oplus4({\bf 5,2,2,5})
\oplus6({\bf 5,2,2,3})
\oplus3({\bf 5,2,2,1})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,8,4,1})
\oplus({\bf 3,8,2,3})
\oplus({\bf 3,8,2,1})
\oplus({\bf 3,6,6,5})
\oplus2({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus2({\bf 3,6,4,5})
\oplus5({\bf 3,6,4,3})
\oplus3({\bf 3,6,4,1})
\oplus2({\bf 3,6,2,5})
\oplus5({\bf 3,6,2,3})
\oplus3({\bf 3,6,2,1})
\oplus({\bf 3,4,8,5})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,6,7})
\oplus4({\bf 3,4,6,5})
\oplus5({\bf 3,4,6,3})
\oplus2({\bf 3,4,6,1})
\oplus2({\bf 3,4,4,7})
\oplus7({\bf 3,4,4,5})
\oplus10({\bf 3,4,4,3})
\oplus5({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus6({\bf 3,4,2,5})
\oplus9({\bf 3,4,2,3})
\oplus4({\bf 3,4,2,1})
\oplus({\bf 3,2,8,5})
\oplus({\bf 3,2,8,3})
\oplus2({\bf 3,2,6,7})
\oplus5({\bf 3,2,6,5})
\oplus5({\bf 3,2,6,3})
\oplus2({\bf 3,2,6,1})
\oplus({\bf 3,2,4,9})
\oplus4({\bf 3,2,4,7})
\oplus8({\bf 3,2,4,5})
\oplus9({\bf 3,2,4,3})
\oplus4({\bf 3,2,4,1})
\oplus2({\bf 3,2,2,7})
\oplus6({\bf 3,2,2,5})
\oplus7({\bf 3,2,2,3})
\oplus3({\bf 3,2,2,1})
\oplus({\bf 1,6,6,5})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,4,5})
\oplus2({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,5})
\oplus2({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,8,5})
\oplus({\bf 1,4,8,3})
\oplus({\bf 1,4,6,7})
\oplus3({\bf 1,4,6,5})
\oplus3({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,7})
\oplus4({\bf 1,4,4,5})
\oplus5({\bf 1,4,4,3})
\oplus2({\bf 1,4,4,1})
\oplus({\bf 1,4,2,7})
\oplus3({\bf 1,4,2,5})
\oplus4({\bf 1,4,2,3})
\oplus2({\bf 1,4,2,1})
\oplus({\bf 1,2,8,5})
\oplus({\bf 1,2,8,3})
\oplus({\bf 1,2,6,7})
\oplus3({\bf 1,2,6,5})
\oplus3({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus2({\bf 1,2,4,7})
\oplus4({\bf 1,2,4,5})
\oplus4({\bf 1,2,4,3})
\oplus2({\bf 1,2,4,1})
\oplus({\bf 1,2,2,7})
\oplus3({\bf 1,2,2,5})
\oplus3({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 96096_{sc}}$&=&
$({\bf 8,3,5,4})
\oplus({\bf 8,3,5,2})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,3,3,2})
\oplus({\bf 8,1,5,4})
\oplus({\bf 8,1,5,2})
\oplus({\bf 8,1,3,4})
\oplus({\bf 8,1,3,2})
\oplus({\bf 6,5,7,2})
\oplus({\bf 6,5,5,4})
\oplus2({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus2({\bf 6,5,3,4})
\oplus2({\bf 6,5,3,2})
\oplus({\bf 6,5,1,6})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,5,1,2})
\oplus({\bf 6,3,7,4})
\oplus2({\bf 6,3,7,2})
\oplus({\bf 6,3,5,6})
\oplus4({\bf 6,3,5,4})
\oplus5({\bf 6,3,5,2})
\oplus2({\bf 6,3,3,6})
\oplus5({\bf 6,3,3,4})
\oplus5({\bf 6,3,3,2})
\oplus({\bf 6,3,1,6})
\oplus2({\bf 6,3,1,4})
\oplus2({\bf 6,3,1,2})
\oplus({\bf 6,1,7,4})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,6})
\oplus3({\bf 6,1,5,4})
\oplus3({\bf 6,1,5,2})
\oplus({\bf 6,1,3,6})
\oplus3({\bf 6,1,3,4})
\oplus3({\bf 6,1,3,2})
\oplus({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,7,3,6})
\oplus2({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,7,1,6})
\oplus({\bf 4,7,1,4})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,7,4})
\oplus2({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus4({\bf 4,5,5,4})
\oplus5({\bf 4,5,5,2})
\oplus({\bf 4,5,3,8})
\oplus4({\bf 4,5,3,6})
\oplus7({\bf 4,5,3,4})
\oplus6({\bf 4,5,3,2})
\oplus({\bf 4,5,1,8})
\oplus3({\bf 4,5,1,6})
\oplus4({\bf 4,5,1,4})
\oplus3({\bf 4,5,1,2})
\oplus({\bf 4,3,9,2})
\oplus2({\bf 4,3,7,4})
\oplus4({\bf 4,3,7,2})
\oplus2({\bf 4,3,5,6})
\oplus7({\bf 4,3,5,4})
\oplus8({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus5({\bf 4,3,3,6})
\oplus10({\bf 4,3,3,4})
\oplus9({\bf 4,3,3,2})
\oplus({\bf 4,3,1,8})
\oplus3({\bf 4,3,1,6})
\oplus5({\bf 4,3,1,4})
\oplus4({\bf 4,3,1,2})
\oplus({\bf 4,1,7,4})
\oplus2({\bf 4,1,7,2})
\oplus({\bf 4,1,5,6})
\oplus4({\bf 4,1,5,4})
\oplus4({\bf 4,1,5,2})
\oplus2({\bf 4,1,3,6})
\oplus5({\bf 4,1,3,4})
\oplus4({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus2({\bf 4,1,1,4})
\oplus2({\bf 4,1,1,2})
\oplus({\bf 2,9,3,4})
\oplus({\bf 2,7,5,6})
\oplus2({\bf 2,7,5,4})
\oplus({\bf 2,7,5,2})
\oplus2({\bf 2,7,3,6})
\oplus4({\bf 2,7,3,4})
\oplus2({\bf 2,7,3,2})
\oplus({\bf 2,7,1,6})
\oplus2({\bf 2,7,1,4})
\oplus({\bf 2,7,1,2})
\oplus({\bf 2,5,7,4})
\oplus({\bf 2,5,7,2})
\oplus2({\bf 2,5,5,6})
\oplus5({\bf 2,5,5,4})
\oplus4({\bf 2,5,5,2})
\oplus({\bf 2,5,3,8})
\oplus5({\bf 2,5,3,6})
\oplus8({\bf 2,5,3,4})
\oplus6({\bf 2,5,3,2})
\oplus({\bf 2,5,1,8})
\oplus3({\bf 2,5,1,6})
\oplus4({\bf 2,5,1,4})
\oplus3({\bf 2,5,1,2})
\oplus({\bf 2,3,7,4})
\oplus2({\bf 2,3,7,2})
\oplus2({\bf 2,3,5,6})
\oplus6({\bf 2,3,5,4})
\oplus6({\bf 2,3,5,2})
\oplus({\bf 2,3,3,8})
\oplus5({\bf 2,3,3,6})
\oplus9({\bf 2,3,3,4})
\oplus7({\bf 2,3,3,2})
\oplus({\bf 2,3,1,8})
\oplus3({\bf 2,3,1,6})
\oplus4({\bf 2,3,1,4})
\oplus3({\bf 2,3,1,2})
\oplus({\bf 2,1,7,4})
\oplus({\bf 2,1,7,2})
\oplus({\bf 2,1,5,6})
\oplus3({\bf 2,1,5,4})
\oplus3({\bf 2,1,5,2})
\oplus2({\bf 2,1,3,6})
\oplus4({\bf 2,1,3,4})
\oplus3({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus2({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,4,3})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,4,6,1})
\oplus({\bf 7,4,4,5})
\oplus2({\bf 7,4,4,3})
\oplus({\bf 7,4,4,1})
\oplus({\bf 7,4,2,5})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,4,2,1})
\oplus({\bf 7,2,6,5})
\oplus2({\bf 7,2,6,3})
\oplus({\bf 7,2,6,1})
\oplus2({\bf 7,2,4,5})
\oplus4({\bf 7,2,4,3})
\oplus2({\bf 7,2,4,1})
\oplus({\bf 7,2,2,5})
\oplus2({\bf 7,2,2,3})
\oplus({\bf 7,2,2,1})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,6,1})
\oplus({\bf 5,6,4,5})
\oplus2({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,7})
\oplus2({\bf 5,6,2,5})
\oplus2({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,8,3})
\oplus({\bf 5,4,8,1})
\oplus({\bf 5,4,6,5})
\oplus4({\bf 5,4,6,3})
\oplus3({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus4({\bf 5,4,4,5})
\oplus7({\bf 5,4,4,3})
\oplus4({\bf 5,4,4,1})
\oplus2({\bf 5,4,2,7})
\oplus5({\bf 5,4,2,5})
\oplus6({\bf 5,4,2,3})
\oplus3({\bf 5,4,2,1})
\oplus({\bf 5,2,8,3})
\oplus({\bf 5,2,8,1})
\oplus2({\bf 5,2,6,5})
\oplus5({\bf 5,2,6,3})
\oplus3({\bf 5,2,6,1})
\oplus({\bf 5,2,4,7})
\oplus5({\bf 5,2,4,5})
\oplus8({\bf 5,2,4,3})
\oplus4({\bf 5,2,4,1})
\oplus({\bf 5,2,2,7})
\oplus4({\bf 5,2,2,5})
\oplus6({\bf 5,2,2,3})
\oplus3({\bf 5,2,2,1})
\oplus({\bf 3,8,4,5})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,8,2,5})
\oplus({\bf 3,8,2,3})
\oplus({\bf 3,6,6,5})
\oplus2({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,7})
\oplus4({\bf 3,6,4,5})
\oplus5({\bf 3,6,4,3})
\oplus2({\bf 3,6,4,1})
\oplus2({\bf 3,6,2,7})
\oplus5({\bf 3,6,2,5})
\oplus5({\bf 3,6,2,3})
\oplus2({\bf 3,6,2,1})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,8,1})
\oplus2({\bf 3,4,6,5})
\oplus5({\bf 3,4,6,3})
\oplus3({\bf 3,4,6,1})
\oplus2({\bf 3,4,4,7})
\oplus7({\bf 3,4,4,5})
\oplus10({\bf 3,4,4,3})
\oplus5({\bf 3,4,4,1})
\oplus({\bf 3,4,2,9})
\oplus4({\bf 3,4,2,7})
\oplus8({\bf 3,4,2,5})
\oplus9({\bf 3,4,2,3})
\oplus4({\bf 3,4,2,1})
\oplus({\bf 3,2,8,3})
\oplus({\bf 3,2,8,1})
\oplus2({\bf 3,2,6,5})
\oplus5({\bf 3,2,6,3})
\oplus3({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus6({\bf 3,2,4,5})
\oplus9({\bf 3,2,4,3})
\oplus4({\bf 3,2,4,1})
\oplus2({\bf 3,2,2,7})
\oplus6({\bf 3,2,2,5})
\oplus7({\bf 3,2,2,3})
\oplus3({\bf 3,2,2,1})
\oplus({\bf 1,8,4,5})
\oplus({\bf 1,8,4,3})
\oplus({\bf 1,8,2,5})
\oplus({\bf 1,8,2,3})
\oplus({\bf 1,6,6,5})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,4,7})
\oplus3({\bf 1,6,4,5})
\oplus3({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,7})
\oplus3({\bf 1,6,2,5})
\oplus3({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,6,5})
\oplus2({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,7})
\oplus4({\bf 1,4,4,5})
\oplus5({\bf 1,4,4,3})
\oplus2({\bf 1,4,4,1})
\oplus2({\bf 1,4,2,7})
\oplus4({\bf 1,4,2,5})
\oplus4({\bf 1,4,2,3})
\oplus2({\bf 1,4,2,1})
\oplus({\bf 1,2,6,5})
\oplus2({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,7})
\oplus3({\bf 1,2,4,5})
\oplus4({\bf 1,2,4,3})
\oplus2({\bf 1,2,4,1})
\oplus({\bf 1,2,2,7})
\oplus3({\bf 1,2,2,5})
\oplus3({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 99008_{cs}}$&=&
$({\bf 13,1,2,12})
\oplus({\bf 11,3,4,10})
\oplus({\bf 11,3,2,12})
\oplus({\bf 11,3,2,10})
\oplus({\bf 11,1,2,12})
\oplus({\bf 11,1,2,10})
\oplus({\bf 9,5,6,8})
\oplus({\bf 9,5,4,10})
\oplus({\bf 9,5,4,8})
\oplus({\bf 9,3,4,10})
\oplus({\bf 9,3,4,8})
\oplus({\bf 9,3,2,10})
\oplus({\bf 9,3,2,8})
\oplus({\bf 9,1,2,10})
\oplus({\bf 9,1,2,8})
\oplus({\bf 7,7,8,6})
\oplus({\bf 7,7,6,8})
\oplus({\bf 7,7,6,6})
\oplus({\bf 7,5,6,8})
\oplus({\bf 7,5,6,6})
\oplus({\bf 7,5,4,8})
\oplus({\bf 7,5,4,6})
\oplus({\bf 7,3,4,8})
\oplus({\bf 7,3,4,6})
\oplus({\bf 7,3,2,8})
\oplus({\bf 7,3,2,6})
\oplus({\bf 7,1,2,8})
\oplus({\bf 7,1,2,6})
\oplus({\bf 5,9,10,4})
\oplus({\bf 5,9,8,6})
\oplus({\bf 5,9,8,4})
\oplus({\bf 5,7,8,6})
\oplus({\bf 5,7,8,4})
\oplus({\bf 5,7,6,6})
\oplus({\bf 5,7,6,4})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,3,4,6})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,2,6})
\oplus({\bf 5,3,2,4})
\oplus({\bf 5,1,2,6})
\oplus({\bf 5,1,2,4})
\oplus({\bf 3,11,12,2})
\oplus({\bf 3,11,10,4})
\oplus({\bf 3,11,10,2})
\oplus({\bf 3,9,10,4})
\oplus({\bf 3,9,10,2})
\oplus({\bf 3,9,8,4})
\oplus({\bf 3,9,8,2})
\oplus({\bf 3,7,8,4})
\oplus({\bf 3,7,8,2})
\oplus({\bf 3,7,6,4})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,4,2})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,2,4})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,13,12,2})
\oplus({\bf 1,11,12,2})
\oplus({\bf 1,11,10,2})
\oplus({\bf 1,9,10,2})
\oplus({\bf 1,9,8,2})
\oplus({\bf 1,7,8,2})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,5,6,2})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,3,4,2})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 12,2,3,11})
\oplus({\bf 12,2,1,13})
\oplus({\bf 12,2,1,11})
\oplus({\bf 10,4,5,9})
\oplus({\bf 10,4,3,11})
\oplus({\bf 10,4,3,9})
\oplus({\bf 10,2,3,11})
\oplus({\bf 10,2,3,9})
\oplus({\bf 10,2,1,11})
\oplus({\bf 10,2,1,9})
\oplus({\bf 8,6,7,7})
\oplus({\bf 8,6,5,9})
\oplus({\bf 8,6,5,7})
\oplus({\bf 8,4,5,9})
\oplus({\bf 8,4,5,7})
\oplus({\bf 8,4,3,9})
\oplus({\bf 8,4,3,7})
\oplus({\bf 8,2,3,9})
\oplus({\bf 8,2,3,7})
\oplus({\bf 8,2,1,9})
\oplus({\bf 8,2,1,7})
\oplus({\bf 6,8,9,5})
\oplus({\bf 6,8,7,7})
\oplus({\bf 6,8,7,5})
\oplus({\bf 6,6,7,7})
\oplus({\bf 6,6,7,5})
\oplus({\bf 6,6,5,7})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,4,5,7})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,3,7})
\oplus({\bf 6,4,3,5})
\oplus({\bf 6,2,3,7})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,1,7})
\oplus({\bf 6,2,1,5})
\oplus({\bf 4,10,11,3})
\oplus({\bf 4,10,9,5})
\oplus({\bf 4,10,9,3})
\oplus({\bf 4,8,9,5})
\oplus({\bf 4,8,9,3})
\oplus({\bf 4,8,7,5})
\oplus({\bf 4,8,7,3})
\oplus({\bf 4,6,7,5})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,5,3})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,3,5})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,1,5})
\oplus({\bf 4,2,1,3})
\oplus({\bf 2,12,13,1})
\oplus({\bf 2,12,11,3})
\oplus({\bf 2,12,11,1})
\oplus({\bf 2,10,11,3})
\oplus({\bf 2,10,11,1})
\oplus({\bf 2,10,9,3})
\oplus({\bf 2,10,9,1})
\oplus({\bf 2,8,9,3})
\oplus({\bf 2,8,9,1})
\oplus({\bf 2,8,7,3})
\oplus({\bf 2,8,7,1})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,7,1})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,5,1})
\oplus({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,3,1})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 99008_{sc}}$&=&
$({\bf 13,1,12,2})
\oplus({\bf 11,3,12,2})
\oplus({\bf 11,3,10,4})
\oplus({\bf 11,3,10,2})
\oplus({\bf 11,1,12,2})
\oplus({\bf 11,1,10,2})
\oplus({\bf 9,5,10,4})
\oplus({\bf 9,5,8,6})
\oplus({\bf 9,5,8,4})
\oplus({\bf 9,3,10,4})
\oplus({\bf 9,3,10,2})
\oplus({\bf 9,3,8,4})
\oplus({\bf 9,3,8,2})
\oplus({\bf 9,1,10,2})
\oplus({\bf 9,1,8,2})
\oplus({\bf 7,7,8,6})
\oplus({\bf 7,7,6,8})
\oplus({\bf 7,7,6,6})
\oplus({\bf 7,5,8,6})
\oplus({\bf 7,5,8,4})
\oplus({\bf 7,5,6,6})
\oplus({\bf 7,5,6,4})
\oplus({\bf 7,3,8,4})
\oplus({\bf 7,3,8,2})
\oplus({\bf 7,3,6,4})
\oplus({\bf 7,3,6,2})
\oplus({\bf 7,1,8,2})
\oplus({\bf 7,1,6,2})
\oplus({\bf 5,9,6,8})
\oplus({\bf 5,9,4,10})
\oplus({\bf 5,9,4,8})
\oplus({\bf 5,7,6,8})
\oplus({\bf 5,7,6,6})
\oplus({\bf 5,7,4,8})
\oplus({\bf 5,7,4,6})
\oplus({\bf 5,5,6,6})
\oplus({\bf 5,5,6,4})
\oplus({\bf 5,5,4,6})
\oplus({\bf 5,5,4,4})
\oplus({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,4})
\oplus({\bf 5,3,4,2})
\oplus({\bf 5,1,6,2})
\oplus({\bf 5,1,4,2})
\oplus({\bf 3,11,4,10})
\oplus({\bf 3,11,2,12})
\oplus({\bf 3,11,2,10})
\oplus({\bf 3,9,4,10})
\oplus({\bf 3,9,4,8})
\oplus({\bf 3,9,2,10})
\oplus({\bf 3,9,2,8})
\oplus({\bf 3,7,4,8})
\oplus({\bf 3,7,4,6})
\oplus({\bf 3,7,2,8})
\oplus({\bf 3,7,2,6})
\oplus({\bf 3,5,4,6})
\oplus({\bf 3,5,4,4})
\oplus({\bf 3,5,2,6})
\oplus({\bf 3,5,2,4})
\oplus({\bf 3,3,4,4})
\oplus({\bf 3,3,4,2})
\oplus({\bf 3,3,2,4})
\oplus({\bf 3,3,2,2})
\oplus({\bf 3,1,4,2})
\oplus({\bf 3,1,2,2})
\oplus({\bf 1,13,2,12})
\oplus({\bf 1,11,2,12})
\oplus({\bf 1,11,2,10})
\oplus({\bf 1,9,2,10})
\oplus({\bf 1,9,2,8})
\oplus({\bf 1,7,2,8})
\oplus({\bf 1,7,2,6})
\oplus({\bf 1,5,2,6})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,3,2,4})
\oplus({\bf 1,3,2,2})
\oplus({\bf 1,1,2,2})
\oplus({\bf 12,2,13,1})
\oplus({\bf 12,2,11,3})
\oplus({\bf 12,2,11,1})
\oplus({\bf 10,4,11,3})
\oplus({\bf 10,4,9,5})
\oplus({\bf 10,4,9,3})
\oplus({\bf 10,2,11,3})
\oplus({\bf 10,2,11,1})
\oplus({\bf 10,2,9,3})
\oplus({\bf 10,2,9,1})
\oplus({\bf 8,6,9,5})
\oplus({\bf 8,6,7,7})
\oplus({\bf 8,6,7,5})
\oplus({\bf 8,4,9,5})
\oplus({\bf 8,4,9,3})
\oplus({\bf 8,4,7,5})
\oplus({\bf 8,4,7,3})
\oplus({\bf 8,2,9,3})
\oplus({\bf 8,2,9,1})
\oplus({\bf 8,2,7,3})
\oplus({\bf 8,2,7,1})
\oplus({\bf 6,8,7,7})
\oplus({\bf 6,8,5,9})
\oplus({\bf 6,8,5,7})
\oplus({\bf 6,6,7,7})
\oplus({\bf 6,6,7,5})
\oplus({\bf 6,6,5,7})
\oplus({\bf 6,6,5,5})
\oplus({\bf 6,4,7,5})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,5,5})
\oplus({\bf 6,4,5,3})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,7,1})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,5,1})
\oplus({\bf 4,10,5,9})
\oplus({\bf 4,10,3,11})
\oplus({\bf 4,10,3,9})
\oplus({\bf 4,8,5,9})
\oplus({\bf 4,8,5,7})
\oplus({\bf 4,8,3,9})
\oplus({\bf 4,8,3,7})
\oplus({\bf 4,6,5,7})
\oplus({\bf 4,6,5,5})
\oplus({\bf 4,6,3,7})
\oplus({\bf 4,6,3,5})
\oplus({\bf 4,4,5,5})
\oplus({\bf 4,4,5,3})
\oplus({\bf 4,4,3,5})
\oplus({\bf 4,4,3,3})
\oplus({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,3})
\oplus({\bf 4,2,3,1})
\oplus({\bf 2,12,3,11})
\oplus({\bf 2,12,1,13})
\oplus({\bf 2,12,1,11})
\oplus({\bf 2,10,3,11})
\oplus({\bf 2,10,3,9})
\oplus({\bf 2,10,1,11})
\oplus({\bf 2,10,1,9})
\oplus({\bf 2,8,3,9})
\oplus({\bf 2,8,3,7})
\oplus({\bf 2,8,1,9})
\oplus({\bf 2,8,1,7})
\oplus({\bf 2,6,3,7})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,1,7})
\oplus({\bf 2,6,1,5})
\oplus({\bf 2,4,3,5})
\oplus({\bf 2,4,3,3})
\oplus({\bf 2,4,1,5})
\oplus({\bf 2,4,1,3})
\oplus({\bf 2,2,3,3})
\oplus({\bf 2,2,3,1})
\oplus({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 99008_{vc}}$&=&
$({\bf 12,13,2,1})
\oplus({\bf 12,11,2,3})
\oplus({\bf 12,11,2,1})
\oplus({\bf 10,11,4,3})
\oplus({\bf 10,11,2,3})
\oplus({\bf 10,11,2,1})
\oplus({\bf 10,9,4,5})
\oplus({\bf 10,9,4,3})
\oplus({\bf 10,9,2,3})
\oplus({\bf 10,9,2,1})
\oplus({\bf 8,9,6,5})
\oplus({\bf 8,9,4,5})
\oplus({\bf 8,9,4,3})
\oplus({\bf 8,9,2,3})
\oplus({\bf 8,9,2,1})
\oplus({\bf 8,7,6,7})
\oplus({\bf 8,7,6,5})
\oplus({\bf 8,7,4,5})
\oplus({\bf 8,7,4,3})
\oplus({\bf 8,7,2,3})
\oplus({\bf 8,7,2,1})
\oplus({\bf 6,7,8,7})
\oplus({\bf 6,7,6,7})
\oplus({\bf 6,7,6,5})
\oplus({\bf 6,7,4,5})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,7,2,1})
\oplus({\bf 6,5,8,9})
\oplus({\bf 6,5,8,7})
\oplus({\bf 6,5,6,7})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,5,4,3})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,5,2,1})
\oplus({\bf 4,5,10,9})
\oplus({\bf 4,5,8,9})
\oplus({\bf 4,5,8,7})
\oplus({\bf 4,5,6,7})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,10,11})
\oplus({\bf 4,3,10,9})
\oplus({\bf 4,3,8,9})
\oplus({\bf 4,3,8,7})
\oplus({\bf 4,3,6,7})
\oplus({\bf 4,3,6,5})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,3,2,1})
\oplus({\bf 2,3,12,11})
\oplus({\bf 2,3,10,11})
\oplus({\bf 2,3,10,9})
\oplus({\bf 2,3,8,9})
\oplus({\bf 2,3,8,7})
\oplus({\bf 2,3,6,7})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,4,5})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,12,13})
\oplus({\bf 2,1,12,11})
\oplus({\bf 2,1,10,11})
\oplus({\bf 2,1,10,9})
\oplus({\bf 2,1,8,9})
\oplus({\bf 2,1,8,7})
\oplus({\bf 2,1,6,7})
\oplus({\bf 2,1,6,5})
\oplus({\bf 2,1,4,5})
\oplus({\bf 2,1,4,3})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 13,12,1,2})
\oplus({\bf 11,12,3,2})
\oplus({\bf 11,12,1,2})
\oplus({\bf 11,10,3,4})
\oplus({\bf 11,10,3,2})
\oplus({\bf 11,10,1,2})
\oplus({\bf 9,10,5,4})
\oplus({\bf 9,10,3,4})
\oplus({\bf 9,10,3,2})
\oplus({\bf 9,10,1,2})
\oplus({\bf 9,8,5,6})
\oplus({\bf 9,8,5,4})
\oplus({\bf 9,8,3,4})
\oplus({\bf 9,8,3,2})
\oplus({\bf 9,8,1,2})
\oplus({\bf 7,8,7,6})
\oplus({\bf 7,8,5,6})
\oplus({\bf 7,8,5,4})
\oplus({\bf 7,8,3,4})
\oplus({\bf 7,8,3,2})
\oplus({\bf 7,8,1,2})
\oplus({\bf 7,6,7,8})
\oplus({\bf 7,6,7,6})
\oplus({\bf 7,6,5,6})
\oplus({\bf 7,6,5,4})
\oplus({\bf 7,6,3,4})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,6,1,2})
\oplus({\bf 5,6,9,8})
\oplus({\bf 5,6,7,8})
\oplus({\bf 5,6,7,6})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,2})
\oplus({\bf 5,4,9,10})
\oplus({\bf 5,4,9,8})
\oplus({\bf 5,4,7,8})
\oplus({\bf 5,4,7,6})
\oplus({\bf 5,4,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,4,3,2})
\oplus({\bf 5,4,1,2})
\oplus({\bf 3,4,11,10})
\oplus({\bf 3,4,9,10})
\oplus({\bf 3,4,9,8})
\oplus({\bf 3,4,7,8})
\oplus({\bf 3,4,7,6})
\oplus({\bf 3,4,5,6})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,4,1,2})
\oplus({\bf 3,2,11,12})
\oplus({\bf 3,2,11,10})
\oplus({\bf 3,2,9,10})
\oplus({\bf 3,2,9,8})
\oplus({\bf 3,2,7,8})
\oplus({\bf 3,2,7,6})
\oplus({\bf 3,2,5,6})
\oplus({\bf 3,2,5,4})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,2,13,12})
\oplus({\bf 1,2,11,12})
\oplus({\bf 1,2,11,10})
\oplus({\bf 1,2,9,10})
\oplus({\bf 1,2,9,8})
\oplus({\bf 1,2,7,8})
\oplus({\bf 1,2,7,6})
\oplus({\bf 1,2,5,6})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,3,4})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 99008_{cv}}$&=&
$({\bf 12,3,2,11})
\oplus({\bf 12,1,2,13})
\oplus({\bf 12,1,2,11})
\oplus({\bf 10,5,4,9})
\oplus({\bf 10,3,4,11})
\oplus({\bf 10,3,4,9})
\oplus({\bf 10,3,2,11})
\oplus({\bf 10,3,2,9})
\oplus({\bf 10,1,2,11})
\oplus({\bf 10,1,2,9})
\oplus({\bf 8,7,6,7})
\oplus({\bf 8,5,6,9})
\oplus({\bf 8,5,6,7})
\oplus({\bf 8,5,4,9})
\oplus({\bf 8,5,4,7})
\oplus({\bf 8,3,4,9})
\oplus({\bf 8,3,4,7})
\oplus({\bf 8,3,2,9})
\oplus({\bf 8,3,2,7})
\oplus({\bf 8,1,2,9})
\oplus({\bf 8,1,2,7})
\oplus({\bf 6,9,8,5})
\oplus({\bf 6,7,8,7})
\oplus({\bf 6,7,8,5})
\oplus({\bf 6,7,6,7})
\oplus({\bf 6,7,6,5})
\oplus({\bf 6,5,6,7})
\oplus({\bf 6,5,6,5})
\oplus({\bf 6,5,4,7})
\oplus({\bf 6,5,4,5})
\oplus({\bf 6,3,4,7})
\oplus({\bf 6,3,4,5})
\oplus({\bf 6,3,2,7})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,1,2,7})
\oplus({\bf 6,1,2,5})
\oplus({\bf 4,11,10,3})
\oplus({\bf 4,9,10,5})
\oplus({\bf 4,9,10,3})
\oplus({\bf 4,9,8,5})
\oplus({\bf 4,9,8,3})
\oplus({\bf 4,7,8,5})
\oplus({\bf 4,7,8,3})
\oplus({\bf 4,7,6,5})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,5,6,5})
\oplus({\bf 4,5,6,3})
\oplus({\bf 4,5,4,5})
\oplus({\bf 4,5,4,3})
\oplus({\bf 4,3,4,5})
\oplus({\bf 4,3,4,3})
\oplus({\bf 4,3,2,5})
\oplus({\bf 4,3,2,3})
\oplus({\bf 4,1,2,5})
\oplus({\bf 4,1,2,3})
\oplus({\bf 2,13,12,1})
\oplus({\bf 2,11,12,3})
\oplus({\bf 2,11,12,1})
\oplus({\bf 2,11,10,3})
\oplus({\bf 2,11,10,1})
\oplus({\bf 2,9,10,3})
\oplus({\bf 2,9,10,1})
\oplus({\bf 2,9,8,3})
\oplus({\bf 2,9,8,1})
\oplus({\bf 2,7,8,3})
\oplus({\bf 2,7,8,1})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,6,1})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,6,1})
\oplus({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,3,4,3})
\oplus({\bf 2,3,4,1})
\oplus({\bf 2,3,2,3})
\oplus({\bf 2,3,2,1})
\oplus({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 13,2,1,12})
\oplus({\bf 11,4,3,10})
\oplus({\bf 11,2,3,12})
\oplus({\bf 11,2,3,10})
\oplus({\bf 11,2,1,12})
\oplus({\bf 11,2,1,10})
\oplus({\bf 9,6,5,8})
\oplus({\bf 9,4,5,10})
\oplus({\bf 9,4,5,8})
\oplus({\bf 9,4,3,10})
\oplus({\bf 9,4,3,8})
\oplus({\bf 9,2,3,10})
\oplus({\bf 9,2,3,8})
\oplus({\bf 9,2,1,10})
\oplus({\bf 9,2,1,8})
\oplus({\bf 7,8,7,6})
\oplus({\bf 7,6,7,8})
\oplus({\bf 7,6,7,6})
\oplus({\bf 7,6,5,8})
\oplus({\bf 7,6,5,6})
\oplus({\bf 7,4,5,8})
\oplus({\bf 7,4,5,6})
\oplus({\bf 7,4,3,8})
\oplus({\bf 7,4,3,6})
\oplus({\bf 7,2,3,8})
\oplus({\bf 7,2,3,6})
\oplus({\bf 7,2,1,8})
\oplus({\bf 7,2,1,6})
\oplus({\bf 5,10,9,4})
\oplus({\bf 5,8,9,6})
\oplus({\bf 5,8,9,4})
\oplus({\bf 5,8,7,6})
\oplus({\bf 5,8,7,4})
\oplus({\bf 5,6,7,6})
\oplus({\bf 5,6,7,4})
\oplus({\bf 5,6,5,6})
\oplus({\bf 5,6,5,4})
\oplus({\bf 5,4,5,6})
\oplus({\bf 5,4,5,4})
\oplus({\bf 5,4,3,6})
\oplus({\bf 5,4,3,4})
\oplus({\bf 5,2,3,6})
\oplus({\bf 5,2,3,4})
\oplus({\bf 5,2,1,6})
\oplus({\bf 5,2,1,4})
\oplus({\bf 3,12,11,2})
\oplus({\bf 3,10,11,4})
\oplus({\bf 3,10,11,2})
\oplus({\bf 3,10,9,4})
\oplus({\bf 3,10,9,2})
\oplus({\bf 3,8,9,4})
\oplus({\bf 3,8,9,2})
\oplus({\bf 3,8,7,4})
\oplus({\bf 3,8,7,2})
\oplus({\bf 3,6,7,4})
\oplus({\bf 3,6,7,2})
\oplus({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus({\bf 3,4,5,4})
\oplus({\bf 3,4,5,2})
\oplus({\bf 3,4,3,4})
\oplus({\bf 3,4,3,2})
\oplus({\bf 3,2,3,4})
\oplus({\bf 3,2,3,2})
\oplus({\bf 3,2,1,4})
\oplus({\bf 3,2,1,2})
\oplus({\bf 1,12,13,2})
\oplus({\bf 1,12,11,2})
\oplus({\bf 1,10,11,2})
\oplus({\bf 1,10,9,2})
\oplus({\bf 1,8,9,2})
\oplus({\bf 1,8,7,2})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,2})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,2})
\oplus({\bf 1,2,3,2})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 99008_{vs}}$&=&
$({\bf 12,13,1,2})
\oplus({\bf 12,11,3,2})
\oplus({\bf 12,11,1,2})
\oplus({\bf 10,11,3,4})
\oplus({\bf 10,11,3,2})
\oplus({\bf 10,11,1,2})
\oplus({\bf 10,9,5,4})
\oplus({\bf 10,9,3,4})
\oplus({\bf 10,9,3,2})
\oplus({\bf 10,9,1,2})
\oplus({\bf 8,9,5,6})
\oplus({\bf 8,9,5,4})
\oplus({\bf 8,9,3,4})
\oplus({\bf 8,9,3,2})
\oplus({\bf 8,9,1,2})
\oplus({\bf 8,7,7,6})
\oplus({\bf 8,7,5,6})
\oplus({\bf 8,7,5,4})
\oplus({\bf 8,7,3,4})
\oplus({\bf 8,7,3,2})
\oplus({\bf 8,7,1,2})
\oplus({\bf 6,7,7,8})
\oplus({\bf 6,7,7,6})
\oplus({\bf 6,7,5,6})
\oplus({\bf 6,7,5,4})
\oplus({\bf 6,7,3,4})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,7,1,2})
\oplus({\bf 6,5,9,8})
\oplus({\bf 6,5,7,8})
\oplus({\bf 6,5,7,6})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,2})
\oplus({\bf 4,5,9,10})
\oplus({\bf 4,5,9,8})
\oplus({\bf 4,5,7,8})
\oplus({\bf 4,5,7,6})
\oplus({\bf 4,5,5,6})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,5,3,2})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,11,10})
\oplus({\bf 4,3,9,10})
\oplus({\bf 4,3,9,8})
\oplus({\bf 4,3,7,8})
\oplus({\bf 4,3,7,6})
\oplus({\bf 4,3,5,6})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,3,1,2})
\oplus({\bf 2,3,11,12})
\oplus({\bf 2,3,11,10})
\oplus({\bf 2,3,9,10})
\oplus({\bf 2,3,9,8})
\oplus({\bf 2,3,7,8})
\oplus({\bf 2,3,7,6})
\oplus({\bf 2,3,5,6})
\oplus({\bf 2,3,5,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,13,12})
\oplus({\bf 2,1,11,12})
\oplus({\bf 2,1,11,10})
\oplus({\bf 2,1,9,10})
\oplus({\bf 2,1,9,8})
\oplus({\bf 2,1,7,8})
\oplus({\bf 2,1,7,6})
\oplus({\bf 2,1,5,6})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,3,4})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 13,12,2,1})
\oplus({\bf 11,12,2,3})
\oplus({\bf 11,12,2,1})
\oplus({\bf 11,10,4,3})
\oplus({\bf 11,10,2,3})
\oplus({\bf 11,10,2,1})
\oplus({\bf 9,10,4,5})
\oplus({\bf 9,10,4,3})
\oplus({\bf 9,10,2,3})
\oplus({\bf 9,10,2,1})
\oplus({\bf 9,8,6,5})
\oplus({\bf 9,8,4,5})
\oplus({\bf 9,8,4,3})
\oplus({\bf 9,8,2,3})
\oplus({\bf 9,8,2,1})
\oplus({\bf 7,8,6,7})
\oplus({\bf 7,8,6,5})
\oplus({\bf 7,8,4,5})
\oplus({\bf 7,8,4,3})
\oplus({\bf 7,8,2,3})
\oplus({\bf 7,8,2,1})
\oplus({\bf 7,6,8,7})
\oplus({\bf 7,6,6,7})
\oplus({\bf 7,6,6,5})
\oplus({\bf 7,6,4,5})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,6,2,1})
\oplus({\bf 5,6,8,9})
\oplus({\bf 5,6,8,7})
\oplus({\bf 5,6,6,7})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,6,4,3})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,6,2,1})
\oplus({\bf 5,4,10,9})
\oplus({\bf 5,4,8,9})
\oplus({\bf 5,4,8,7})
\oplus({\bf 5,4,6,7})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 3,4,10,11})
\oplus({\bf 3,4,10,9})
\oplus({\bf 3,4,8,9})
\oplus({\bf 3,4,8,7})
\oplus({\bf 3,4,6,7})
\oplus({\bf 3,4,6,5})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,4,2,1})
\oplus({\bf 3,2,12,11})
\oplus({\bf 3,2,10,11})
\oplus({\bf 3,2,10,9})
\oplus({\bf 3,2,8,9})
\oplus({\bf 3,2,8,7})
\oplus({\bf 3,2,6,7})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,4,5})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,2,12,13})
\oplus({\bf 1,2,12,11})
\oplus({\bf 1,2,10,11})
\oplus({\bf 1,2,10,9})
\oplus({\bf 1,2,8,9})
\oplus({\bf 1,2,8,7})
\oplus({\bf 1,2,6,7})
\oplus({\bf 1,2,6,5})
\oplus({\bf 1,2,4,5})
\oplus({\bf 1,2,4,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 99008_{sv}}$&=&
$({\bf 12,3,11,2})
\oplus({\bf 12,1,13,2})
\oplus({\bf 12,1,11,2})
\oplus({\bf 10,5,9,4})
\oplus({\bf 10,3,11,4})
\oplus({\bf 10,3,11,2})
\oplus({\bf 10,3,9,4})
\oplus({\bf 10,3,9,2})
\oplus({\bf 10,1,11,2})
\oplus({\bf 10,1,9,2})
\oplus({\bf 8,7,7,6})
\oplus({\bf 8,5,9,6})
\oplus({\bf 8,5,9,4})
\oplus({\bf 8,5,7,6})
\oplus({\bf 8,5,7,4})
\oplus({\bf 8,3,9,4})
\oplus({\bf 8,3,9,2})
\oplus({\bf 8,3,7,4})
\oplus({\bf 8,3,7,2})
\oplus({\bf 8,1,9,2})
\oplus({\bf 8,1,7,2})
\oplus({\bf 6,9,5,8})
\oplus({\bf 6,7,7,8})
\oplus({\bf 6,7,7,6})
\oplus({\bf 6,7,5,8})
\oplus({\bf 6,7,5,6})
\oplus({\bf 6,5,7,6})
\oplus({\bf 6,5,7,4})
\oplus({\bf 6,5,5,6})
\oplus({\bf 6,5,5,4})
\oplus({\bf 6,3,7,4})
\oplus({\bf 6,3,7,2})
\oplus({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,2})
\oplus({\bf 4,11,3,10})
\oplus({\bf 4,9,5,10})
\oplus({\bf 4,9,5,8})
\oplus({\bf 4,9,3,10})
\oplus({\bf 4,9,3,8})
\oplus({\bf 4,7,5,8})
\oplus({\bf 4,7,5,6})
\oplus({\bf 4,7,3,8})
\oplus({\bf 4,7,3,6})
\oplus({\bf 4,5,5,6})
\oplus({\bf 4,5,5,4})
\oplus({\bf 4,5,3,6})
\oplus({\bf 4,5,3,4})
\oplus({\bf 4,3,5,4})
\oplus({\bf 4,3,5,2})
\oplus({\bf 4,3,3,4})
\oplus({\bf 4,3,3,2})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,2})
\oplus({\bf 2,13,1,12})
\oplus({\bf 2,11,3,12})
\oplus({\bf 2,11,3,10})
\oplus({\bf 2,11,1,12})
\oplus({\bf 2,11,1,10})
\oplus({\bf 2,9,3,10})
\oplus({\bf 2,9,3,8})
\oplus({\bf 2,9,1,10})
\oplus({\bf 2,9,1,8})
\oplus({\bf 2,7,3,8})
\oplus({\bf 2,7,3,6})
\oplus({\bf 2,7,1,8})
\oplus({\bf 2,7,1,6})
\oplus({\bf 2,5,3,6})
\oplus({\bf 2,5,3,4})
\oplus({\bf 2,5,1,6})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,3,3,4})
\oplus({\bf 2,3,3,2})
\oplus({\bf 2,3,1,4})
\oplus({\bf 2,3,1,2})
\oplus({\bf 2,1,3,2})
\oplus({\bf 2,1,1,2})
\oplus({\bf 13,2,12,1})
\oplus({\bf 11,4,10,3})
\oplus({\bf 11,2,12,3})
\oplus({\bf 11,2,12,1})
\oplus({\bf 11,2,10,3})
\oplus({\bf 11,2,10,1})
\oplus({\bf 9,6,8,5})
\oplus({\bf 9,4,10,5})
\oplus({\bf 9,4,10,3})
\oplus({\bf 9,4,8,5})
\oplus({\bf 9,4,8,3})
\oplus({\bf 9,2,10,3})
\oplus({\bf 9,2,10,1})
\oplus({\bf 9,2,8,3})
\oplus({\bf 9,2,8,1})
\oplus({\bf 7,8,6,7})
\oplus({\bf 7,6,8,7})
\oplus({\bf 7,6,8,5})
\oplus({\bf 7,6,6,7})
\oplus({\bf 7,6,6,5})
\oplus({\bf 7,4,8,5})
\oplus({\bf 7,4,8,3})
\oplus({\bf 7,4,6,5})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,2,8,3})
\oplus({\bf 7,2,8,1})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,6,1})
\oplus({\bf 5,10,4,9})
\oplus({\bf 5,8,6,9})
\oplus({\bf 5,8,6,7})
\oplus({\bf 5,8,4,9})
\oplus({\bf 5,8,4,7})
\oplus({\bf 5,6,6,7})
\oplus({\bf 5,6,6,5})
\oplus({\bf 5,6,4,7})
\oplus({\bf 5,6,4,5})
\oplus({\bf 5,4,6,5})
\oplus({\bf 5,4,6,3})
\oplus({\bf 5,4,4,5})
\oplus({\bf 5,4,4,3})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,6,1})
\oplus({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 3,12,2,11})
\oplus({\bf 3,10,4,11})
\oplus({\bf 3,10,4,9})
\oplus({\bf 3,10,2,11})
\oplus({\bf 3,10,2,9})
\oplus({\bf 3,8,4,9})
\oplus({\bf 3,8,4,7})
\oplus({\bf 3,8,2,9})
\oplus({\bf 3,8,2,7})
\oplus({\bf 3,6,4,7})
\oplus({\bf 3,6,4,5})
\oplus({\bf 3,6,2,7})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,4,4,5})
\oplus({\bf 3,4,4,3})
\oplus({\bf 3,4,2,5})
\oplus({\bf 3,4,2,3})
\oplus({\bf 3,2,4,3})
\oplus({\bf 3,2,4,1})
\oplus({\bf 3,2,2,3})
\oplus({\bf 3,2,2,1})
\oplus({\bf 1,12,2,13})
\oplus({\bf 1,12,2,11})
\oplus({\bf 1,10,2,11})
\oplus({\bf 1,10,2,9})
\oplus({\bf 1,8,2,9})
\oplus({\bf 1,8,2,7})
\oplus({\bf 1,6,2,7})
\oplus({\bf 1,6,2,5})
\oplus({\bf 1,4,2,5})
\oplus({\bf 1,4,2,3})
\oplus({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 99792_{vc}}$&=&
$({\bf 9,7,2,4})
\oplus({\bf 9,7,2,2})
\oplus({\bf 9,5,2,4})
\oplus({\bf 9,5,2,2})
\oplus({\bf 7,9,4,2})
\oplus({\bf 7,9,2,2})
\oplus({\bf 7,7,4,4})
\oplus2({\bf 7,7,4,2})
\oplus2({\bf 7,7,2,4})
\oplus3({\bf 7,7,2,2})
\oplus({\bf 7,5,4,6})
\oplus2({\bf 7,5,4,4})
\oplus2({\bf 7,5,4,2})
\oplus({\bf 7,5,2,6})
\oplus3({\bf 7,5,2,4})
\oplus3({\bf 7,5,2,2})
\oplus({\bf 7,3,4,6})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 5,9,4,2})
\oplus({\bf 5,9,2,2})
\oplus({\bf 5,7,6,4})
\oplus({\bf 5,7,6,2})
\oplus2({\bf 5,7,4,4})
\oplus3({\bf 5,7,4,2})
\oplus2({\bf 5,7,2,4})
\oplus3({\bf 5,7,2,2})
\oplus({\bf 5,5,6,6})
\oplus2({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus2({\bf 5,5,4,6})
\oplus4({\bf 5,5,4,4})
\oplus4({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus4({\bf 5,5,2,4})
\oplus4({\bf 5,5,2,2})
\oplus({\bf 5,3,6,8})
\oplus2({\bf 5,3,6,6})
\oplus2({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus({\bf 5,3,4,8})
\oplus3({\bf 5,3,4,6})
\oplus4({\bf 5,3,4,4})
\oplus3({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus3({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,6,8})
\oplus({\bf 5,1,6,6})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,4,6})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,6,4})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,8,6})
\oplus({\bf 3,5,8,4})
\oplus2({\bf 3,5,6,6})
\oplus3({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus2({\bf 3,5,4,6})
\oplus4({\bf 3,5,4,4})
\oplus3({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus3({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,8,8})
\oplus2({\bf 3,3,8,6})
\oplus({\bf 3,3,8,4})
\oplus2({\bf 3,3,6,8})
\oplus4({\bf 3,3,6,6})
\oplus4({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus4({\bf 3,3,4,6})
\oplus5({\bf 3,3,4,4})
\oplus4({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus4({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,8,8})
\oplus({\bf 3,1,8,6})
\oplus({\bf 3,1,8,4})
\oplus({\bf 3,1,6,10})
\oplus2({\bf 3,1,6,8})
\oplus3({\bf 3,1,6,6})
\oplus2({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,8})
\oplus2({\bf 3,1,4,6})
\oplus3({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,5,8,6})
\oplus({\bf 1,5,6,6})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,4,6})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,10,6})
\oplus({\bf 1,3,8,8})
\oplus2({\bf 1,3,8,6})
\oplus({\bf 1,3,8,4})
\oplus({\bf 1,3,6,8})
\oplus3({\bf 1,3,6,6})
\oplus2({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,8})
\oplus2({\bf 1,3,4,6})
\oplus3({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,8,6})
\oplus({\bf 1,1,6,8})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,6,1,3})
\oplus({\bf 8,8,3,3})
\oplus({\bf 8,8,3,1})
\oplus({\bf 8,8,1,3})
\oplus({\bf 8,6,3,5})
\oplus2({\bf 8,6,3,3})
\oplus({\bf 8,6,3,1})
\oplus({\bf 8,6,1,5})
\oplus2({\bf 8,6,1,3})
\oplus({\bf 8,6,1,1})
\oplus({\bf 8,4,3,5})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,3,1})
\oplus({\bf 8,4,1,3})
\oplus({\bf 6,10,3,1})
\oplus({\bf 6,8,5,3})
\oplus({\bf 6,8,5,1})
\oplus2({\bf 6,8,3,3})
\oplus2({\bf 6,8,3,1})
\oplus({\bf 6,8,1,3})
\oplus({\bf 6,8,1,1})
\oplus({\bf 6,6,5,5})
\oplus2({\bf 6,6,5,3})
\oplus({\bf 6,6,5,1})
\oplus2({\bf 6,6,3,5})
\oplus4({\bf 6,6,3,3})
\oplus3({\bf 6,6,3,1})
\oplus({\bf 6,6,1,5})
\oplus3({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,5,7})
\oplus2({\bf 6,4,5,5})
\oplus2({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus({\bf 6,4,3,7})
\oplus3({\bf 6,4,3,5})
\oplus4({\bf 6,4,3,3})
\oplus2({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus2({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,5,7})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,8,5,3})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,3,1})
\oplus({\bf 4,8,1,3})
\oplus({\bf 4,6,7,5})
\oplus({\bf 4,6,7,3})
\oplus2({\bf 4,6,5,5})
\oplus3({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus2({\bf 4,6,3,5})
\oplus4({\bf 4,6,3,3})
\oplus2({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus2({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,7})
\oplus2({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus2({\bf 4,4,5,7})
\oplus4({\bf 4,4,5,5})
\oplus4({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus4({\bf 4,4,3,5})
\oplus5({\bf 4,4,3,3})
\oplus3({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus3({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,7,9})
\oplus2({\bf 4,2,7,7})
\oplus2({\bf 4,2,7,5})
\oplus({\bf 4,2,7,3})
\oplus({\bf 4,2,5,9})
\oplus3({\bf 4,2,5,7})
\oplus4({\bf 4,2,5,5})
\oplus3({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus3({\bf 4,2,3,5})
\oplus4({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,7,5})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,9,7})
\oplus({\bf 2,4,9,5})
\oplus2({\bf 2,4,7,7})
\oplus3({\bf 2,4,7,5})
\oplus({\bf 2,4,7,3})
\oplus2({\bf 2,4,5,7})
\oplus4({\bf 2,4,5,5})
\oplus3({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus3({\bf 2,4,3,5})
\oplus4({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,9,7})
\oplus({\bf 2,2,9,5})
\oplus({\bf 2,2,7,9})
\oplus3({\bf 2,2,7,7})
\oplus3({\bf 2,2,7,5})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,5,9})
\oplus3({\bf 2,2,5,7})
\oplus4({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 99792_{vs}}$&=&
$({\bf 9,7,4,2})
\oplus({\bf 9,7,2,2})
\oplus({\bf 9,5,4,2})
\oplus({\bf 9,5,2,2})
\oplus({\bf 7,9,2,4})
\oplus({\bf 7,9,2,2})
\oplus({\bf 7,7,4,4})
\oplus2({\bf 7,7,4,2})
\oplus2({\bf 7,7,2,4})
\oplus3({\bf 7,7,2,2})
\oplus({\bf 7,5,6,4})
\oplus({\bf 7,5,6,2})
\oplus2({\bf 7,5,4,4})
\oplus3({\bf 7,5,4,2})
\oplus2({\bf 7,5,2,4})
\oplus3({\bf 7,5,2,2})
\oplus({\bf 7,3,6,4})
\oplus({\bf 7,3,4,4})
\oplus({\bf 7,3,4,2})
\oplus({\bf 7,3,2,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 5,9,2,4})
\oplus({\bf 5,9,2,2})
\oplus({\bf 5,7,4,6})
\oplus2({\bf 5,7,4,4})
\oplus2({\bf 5,7,4,2})
\oplus({\bf 5,7,2,6})
\oplus3({\bf 5,7,2,4})
\oplus3({\bf 5,7,2,2})
\oplus({\bf 5,5,6,6})
\oplus2({\bf 5,5,6,4})
\oplus({\bf 5,5,6,2})
\oplus2({\bf 5,5,4,6})
\oplus4({\bf 5,5,4,4})
\oplus4({\bf 5,5,4,2})
\oplus({\bf 5,5,2,6})
\oplus4({\bf 5,5,2,4})
\oplus4({\bf 5,5,2,2})
\oplus({\bf 5,3,8,6})
\oplus({\bf 5,3,8,4})
\oplus2({\bf 5,3,6,6})
\oplus3({\bf 5,3,6,4})
\oplus({\bf 5,3,6,2})
\oplus2({\bf 5,3,4,6})
\oplus4({\bf 5,3,4,4})
\oplus3({\bf 5,3,4,2})
\oplus({\bf 5,3,2,6})
\oplus3({\bf 5,3,2,4})
\oplus3({\bf 5,3,2,2})
\oplus({\bf 5,1,8,6})
\oplus({\bf 5,1,6,6})
\oplus({\bf 5,1,6,4})
\oplus({\bf 5,1,4,6})
\oplus({\bf 5,1,4,4})
\oplus({\bf 5,1,4,2})
\oplus({\bf 5,1,2,4})
\oplus({\bf 5,1,2,2})
\oplus({\bf 3,7,4,6})
\oplus({\bf 3,7,4,4})
\oplus({\bf 3,7,4,2})
\oplus({\bf 3,7,2,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,6,8})
\oplus2({\bf 3,5,6,6})
\oplus2({\bf 3,5,6,4})
\oplus({\bf 3,5,6,2})
\oplus({\bf 3,5,4,8})
\oplus3({\bf 3,5,4,6})
\oplus4({\bf 3,5,4,4})
\oplus3({\bf 3,5,4,2})
\oplus({\bf 3,5,2,6})
\oplus3({\bf 3,5,2,4})
\oplus3({\bf 3,5,2,2})
\oplus({\bf 3,3,8,8})
\oplus2({\bf 3,3,8,6})
\oplus({\bf 3,3,8,4})
\oplus2({\bf 3,3,6,8})
\oplus4({\bf 3,3,6,6})
\oplus4({\bf 3,3,6,4})
\oplus({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus4({\bf 3,3,4,6})
\oplus5({\bf 3,3,4,4})
\oplus4({\bf 3,3,4,2})
\oplus({\bf 3,3,2,6})
\oplus4({\bf 3,3,2,4})
\oplus4({\bf 3,3,2,2})
\oplus({\bf 3,1,10,6})
\oplus({\bf 3,1,8,8})
\oplus2({\bf 3,1,8,6})
\oplus({\bf 3,1,8,4})
\oplus({\bf 3,1,6,8})
\oplus3({\bf 3,1,6,6})
\oplus2({\bf 3,1,6,4})
\oplus({\bf 3,1,6,2})
\oplus({\bf 3,1,4,8})
\oplus2({\bf 3,1,4,6})
\oplus3({\bf 3,1,4,4})
\oplus2({\bf 3,1,4,2})
\oplus({\bf 3,1,2,6})
\oplus2({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,5,6,8})
\oplus({\bf 1,5,6,6})
\oplus({\bf 1,5,6,4})
\oplus({\bf 1,5,4,6})
\oplus({\bf 1,5,4,4})
\oplus({\bf 1,5,4,2})
\oplus({\bf 1,5,2,4})
\oplus({\bf 1,5,2,2})
\oplus({\bf 1,3,8,8})
\oplus({\bf 1,3,8,6})
\oplus({\bf 1,3,8,4})
\oplus({\bf 1,3,6,10})
\oplus2({\bf 1,3,6,8})
\oplus3({\bf 1,3,6,6})
\oplus2({\bf 1,3,6,4})
\oplus({\bf 1,3,6,2})
\oplus({\bf 1,3,4,8})
\oplus2({\bf 1,3,4,6})
\oplus3({\bf 1,3,4,4})
\oplus2({\bf 1,3,4,2})
\oplus({\bf 1,3,2,6})
\oplus2({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,8,6})
\oplus({\bf 1,1,6,8})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,4,6})
\oplus({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 10,6,3,1})
\oplus({\bf 8,8,3,3})
\oplus({\bf 8,8,3,1})
\oplus({\bf 8,8,1,3})
\oplus({\bf 8,6,5,3})
\oplus({\bf 8,6,5,1})
\oplus2({\bf 8,6,3,3})
\oplus2({\bf 8,6,3,1})
\oplus({\bf 8,6,1,3})
\oplus({\bf 8,6,1,1})
\oplus({\bf 8,4,5,3})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,4,3,1})
\oplus({\bf 8,4,1,3})
\oplus({\bf 6,10,1,3})
\oplus({\bf 6,8,3,5})
\oplus2({\bf 6,8,3,3})
\oplus({\bf 6,8,3,1})
\oplus({\bf 6,8,1,5})
\oplus2({\bf 6,8,1,3})
\oplus({\bf 6,8,1,1})
\oplus({\bf 6,6,5,5})
\oplus2({\bf 6,6,5,3})
\oplus({\bf 6,6,5,1})
\oplus2({\bf 6,6,3,5})
\oplus4({\bf 6,6,3,3})
\oplus3({\bf 6,6,3,1})
\oplus({\bf 6,6,1,5})
\oplus3({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,7,5})
\oplus({\bf 6,4,7,3})
\oplus2({\bf 6,4,5,5})
\oplus3({\bf 6,4,5,3})
\oplus({\bf 6,4,5,1})
\oplus2({\bf 6,4,3,5})
\oplus4({\bf 6,4,3,3})
\oplus2({\bf 6,4,3,1})
\oplus({\bf 6,4,1,5})
\oplus2({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,7,5})
\oplus({\bf 6,2,5,5})
\oplus({\bf 6,2,5,3})
\oplus({\bf 6,2,3,5})
\oplus({\bf 6,2,3,3})
\oplus({\bf 6,2,3,1})
\oplus({\bf 6,2,1,3})
\oplus({\bf 4,8,3,5})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,8,3,1})
\oplus({\bf 4,8,1,3})
\oplus({\bf 4,6,5,7})
\oplus2({\bf 4,6,5,5})
\oplus2({\bf 4,6,5,3})
\oplus({\bf 4,6,5,1})
\oplus({\bf 4,6,3,7})
\oplus3({\bf 4,6,3,5})
\oplus4({\bf 4,6,3,3})
\oplus2({\bf 4,6,3,1})
\oplus({\bf 4,6,1,5})
\oplus2({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,7,7})
\oplus2({\bf 4,4,7,5})
\oplus({\bf 4,4,7,3})
\oplus2({\bf 4,4,5,7})
\oplus4({\bf 4,4,5,5})
\oplus4({\bf 4,4,5,3})
\oplus({\bf 4,4,5,1})
\oplus({\bf 4,4,3,7})
\oplus4({\bf 4,4,3,5})
\oplus5({\bf 4,4,3,3})
\oplus3({\bf 4,4,3,1})
\oplus({\bf 4,4,1,5})
\oplus3({\bf 4,4,1,3})
\oplus({\bf 4,4,1,1})
\oplus({\bf 4,2,9,7})
\oplus({\bf 4,2,9,5})
\oplus2({\bf 4,2,7,7})
\oplus3({\bf 4,2,7,5})
\oplus({\bf 4,2,7,3})
\oplus2({\bf 4,2,5,7})
\oplus4({\bf 4,2,5,5})
\oplus3({\bf 4,2,5,3})
\oplus({\bf 4,2,5,1})
\oplus({\bf 4,2,3,7})
\oplus3({\bf 4,2,3,5})
\oplus4({\bf 4,2,3,3})
\oplus2({\bf 4,2,3,1})
\oplus({\bf 4,2,1,5})
\oplus2({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,6,5,7})
\oplus({\bf 2,6,5,5})
\oplus({\bf 2,6,5,3})
\oplus({\bf 2,6,3,5})
\oplus({\bf 2,6,3,3})
\oplus({\bf 2,6,3,1})
\oplus({\bf 2,6,1,3})
\oplus({\bf 2,4,7,9})
\oplus2({\bf 2,4,7,7})
\oplus2({\bf 2,4,7,5})
\oplus({\bf 2,4,7,3})
\oplus({\bf 2,4,5,9})
\oplus3({\bf 2,4,5,7})
\oplus4({\bf 2,4,5,5})
\oplus3({\bf 2,4,5,3})
\oplus({\bf 2,4,5,1})
\oplus({\bf 2,4,3,7})
\oplus3({\bf 2,4,3,5})
\oplus4({\bf 2,4,3,3})
\oplus2({\bf 2,4,3,1})
\oplus({\bf 2,4,1,5})
\oplus2({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,9,7})
\oplus({\bf 2,2,9,5})
\oplus({\bf 2,2,7,9})
\oplus3({\bf 2,2,7,7})
\oplus3({\bf 2,2,7,5})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,5,9})
\oplus3({\bf 2,2,5,7})
\oplus4({\bf 2,2,5,5})
\oplus3({\bf 2,2,5,3})
\oplus({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus3({\bf 2,2,3,5})
\oplus4({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 99792_{sv}}$&=&
$({\bf 10,3,6,1})
\oplus({\bf 8,5,6,3})
\oplus({\bf 8,5,6,1})
\oplus({\bf 8,5,4,3})
\oplus({\bf 8,3,8,3})
\oplus({\bf 8,3,8,1})
\oplus2({\bf 8,3,6,3})
\oplus2({\bf 8,3,6,1})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,3,4,1})
\oplus({\bf 8,1,8,3})
\oplus({\bf 8,1,6,3})
\oplus({\bf 8,1,6,1})
\oplus({\bf 8,1,4,3})
\oplus({\bf 6,7,4,5})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,2,5})
\oplus({\bf 6,5,6,5})
\oplus2({\bf 6,5,6,3})
\oplus({\bf 6,5,6,1})
\oplus2({\bf 6,5,4,5})
\oplus3({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,3,8,5})
\oplus2({\bf 6,3,8,3})
\oplus({\bf 6,3,8,1})
\oplus2({\bf 6,3,6,5})
\oplus4({\bf 6,3,6,3})
\oplus3({\bf 6,3,6,1})
\oplus2({\bf 6,3,4,5})
\oplus4({\bf 6,3,4,3})
\oplus2({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,10,3})
\oplus({\bf 6,1,8,5})
\oplus2({\bf 6,1,8,3})
\oplus({\bf 6,1,8,1})
\oplus({\bf 6,1,6,5})
\oplus3({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,5})
\oplus2({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,3})
\oplus({\bf 4,9,2,7})
\oplus({\bf 4,9,2,5})
\oplus({\bf 4,7,4,7})
\oplus2({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus2({\bf 4,7,2,7})
\oplus3({\bf 4,7,2,5})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,6,7})
\oplus2({\bf 4,5,6,5})
\oplus2({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus2({\bf 4,5,4,7})
\oplus4({\bf 4,5,4,5})
\oplus4({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus2({\bf 4,5,2,7})
\oplus4({\bf 4,5,2,5})
\oplus3({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,8,5})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,8,1})
\oplus({\bf 4,3,6,7})
\oplus3({\bf 4,3,6,5})
\oplus4({\bf 4,3,6,3})
\oplus2({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus4({\bf 4,3,4,5})
\oplus5({\bf 4,3,4,3})
\oplus3({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus3({\bf 4,3,2,5})
\oplus4({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,8,3})
\oplus({\bf 4,1,6,5})
\oplus2({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,5})
\oplus3({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,2,7})
\oplus({\bf 2,9,2,5})
\oplus({\bf 2,7,4,9})
\oplus2({\bf 2,7,4,7})
\oplus2({\bf 2,7,4,5})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,2,9})
\oplus3({\bf 2,7,2,7})
\oplus3({\bf 2,7,2,5})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,5,6,7})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,6,3})
\oplus({\bf 2,5,4,9})
\oplus3({\bf 2,5,4,7})
\oplus4({\bf 2,5,4,5})
\oplus3({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,9})
\oplus3({\bf 2,5,2,7})
\oplus4({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus3({\bf 2,3,4,5})
\oplus4({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,4,7,2})
\oplus({\bf 9,4,5,2})
\oplus({\bf 9,2,7,2})
\oplus({\bf 9,2,5,2})
\oplus({\bf 7,6,5,4})
\oplus({\bf 7,6,5,2})
\oplus({\bf 7,6,3,4})
\oplus({\bf 7,4,7,4})
\oplus2({\bf 7,4,7,2})
\oplus2({\bf 7,4,5,4})
\oplus3({\bf 7,4,5,2})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,2,9,4})
\oplus({\bf 7,2,9,2})
\oplus2({\bf 7,2,7,4})
\oplus3({\bf 7,2,7,2})
\oplus2({\bf 7,2,5,4})
\oplus3({\bf 7,2,5,2})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,3,2})
\oplus({\bf 5,8,3,6})
\oplus({\bf 5,8,3,4})
\oplus({\bf 5,8,1,6})
\oplus({\bf 5,6,5,6})
\oplus2({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus2({\bf 5,6,3,6})
\oplus3({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,6})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,4,7,6})
\oplus2({\bf 5,4,7,4})
\oplus2({\bf 5,4,7,2})
\oplus2({\bf 5,4,5,6})
\oplus4({\bf 5,4,5,4})
\oplus4({\bf 5,4,5,2})
\oplus2({\bf 5,4,3,6})
\oplus4({\bf 5,4,3,4})
\oplus3({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,9,4})
\oplus({\bf 5,2,9,2})
\oplus({\bf 5,2,7,6})
\oplus3({\bf 5,2,7,4})
\oplus3({\bf 5,2,7,2})
\oplus({\bf 5,2,5,6})
\oplus4({\bf 5,2,5,4})
\oplus4({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus3({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,10,1,6})
\oplus({\bf 3,8,3,8})
\oplus2({\bf 3,8,3,6})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,8,1,8})
\oplus2({\bf 3,8,1,6})
\oplus({\bf 3,8,1,4})
\oplus({\bf 3,6,5,8})
\oplus2({\bf 3,6,5,6})
\oplus2({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus2({\bf 3,6,3,8})
\oplus4({\bf 3,6,3,6})
\oplus4({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,8})
\oplus3({\bf 3,6,1,6})
\oplus2({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,6})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus({\bf 3,4,5,8})
\oplus3({\bf 3,4,5,6})
\oplus4({\bf 3,4,5,4})
\oplus3({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus4({\bf 3,4,3,6})
\oplus5({\bf 3,4,3,4})
\oplus4({\bf 3,4,3,2})
\oplus({\bf 3,4,1,8})
\oplus2({\bf 3,4,1,6})
\oplus3({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,7,2})
\oplus({\bf 3,2,5,6})
\oplus3({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus4({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,8,3,8})
\oplus({\bf 1,8,3,6})
\oplus({\bf 1,8,3,4})
\oplus({\bf 1,8,1,6})
\oplus({\bf 1,6,5,8})
\oplus({\bf 1,6,5,6})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,3,10})
\oplus2({\bf 1,6,3,8})
\oplus3({\bf 1,6,3,6})
\oplus2({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,8})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,4,5,6})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,8})
\oplus2({\bf 1,4,3,6})
\oplus3({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 99792_{sc}}$&=&
$({\bf 10,1,6,3})
\oplus({\bf 8,3,8,3})
\oplus({\bf 8,3,8,1})
\oplus({\bf 8,3,6,5})
\oplus2({\bf 8,3,6,3})
\oplus({\bf 8,3,6,1})
\oplus({\bf 8,3,4,5})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,3,4,1})
\oplus({\bf 8,1,8,3})
\oplus({\bf 8,1,6,5})
\oplus2({\bf 8,1,6,3})
\oplus({\bf 8,1,6,1})
\oplus({\bf 8,1,4,3})
\oplus({\bf 6,5,8,3})
\oplus({\bf 6,5,8,1})
\oplus({\bf 6,5,6,5})
\oplus2({\bf 6,5,6,3})
\oplus({\bf 6,5,6,1})
\oplus({\bf 6,5,4,7})
\oplus2({\bf 6,5,4,5})
\oplus2({\bf 6,5,4,3})
\oplus({\bf 6,5,4,1})
\oplus({\bf 6,5,2,7})
\oplus({\bf 6,5,2,5})
\oplus({\bf 6,5,2,3})
\oplus({\bf 6,3,10,1})
\oplus2({\bf 6,3,8,3})
\oplus2({\bf 6,3,8,1})
\oplus2({\bf 6,3,6,5})
\oplus4({\bf 6,3,6,3})
\oplus3({\bf 6,3,6,1})
\oplus({\bf 6,3,4,7})
\oplus3({\bf 6,3,4,5})
\oplus4({\bf 6,3,4,3})
\oplus2({\bf 6,3,4,1})
\oplus({\bf 6,3,2,5})
\oplus({\bf 6,3,2,3})
\oplus({\bf 6,3,2,1})
\oplus({\bf 6,1,8,3})
\oplus({\bf 6,1,8,1})
\oplus({\bf 6,1,6,5})
\oplus3({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,5})
\oplus2({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,3})
\oplus({\bf 4,7,6,5})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,7,4,7})
\oplus2({\bf 4,7,4,5})
\oplus({\bf 4,7,4,3})
\oplus({\bf 4,7,2,9})
\oplus2({\bf 4,7,2,7})
\oplus2({\bf 4,7,2,5})
\oplus({\bf 4,7,2,3})
\oplus({\bf 4,5,8,3})
\oplus2({\bf 4,5,6,5})
\oplus3({\bf 4,5,6,3})
\oplus({\bf 4,5,6,1})
\oplus2({\bf 4,5,4,7})
\oplus4({\bf 4,5,4,5})
\oplus4({\bf 4,5,4,3})
\oplus({\bf 4,5,4,1})
\oplus({\bf 4,5,2,9})
\oplus3({\bf 4,5,2,7})
\oplus4({\bf 4,5,2,5})
\oplus3({\bf 4,5,2,3})
\oplus({\bf 4,5,2,1})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,8,1})
\oplus2({\bf 4,3,6,5})
\oplus4({\bf 4,3,6,3})
\oplus2({\bf 4,3,6,1})
\oplus({\bf 4,3,4,7})
\oplus4({\bf 4,3,4,5})
\oplus5({\bf 4,3,4,3})
\oplus3({\bf 4,3,4,1})
\oplus({\bf 4,3,2,7})
\oplus3({\bf 4,3,2,5})
\oplus4({\bf 4,3,2,3})
\oplus2({\bf 4,3,2,1})
\oplus({\bf 4,1,8,3})
\oplus({\bf 4,1,6,5})
\oplus2({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus({\bf 4,1,4,5})
\oplus3({\bf 4,1,4,3})
\oplus({\bf 4,1,4,1})
\oplus({\bf 4,1,2,5})
\oplus2({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,9,4,7})
\oplus({\bf 2,9,4,5})
\oplus({\bf 2,9,2,7})
\oplus({\bf 2,9,2,5})
\oplus({\bf 2,7,6,5})
\oplus2({\bf 2,7,4,7})
\oplus3({\bf 2,7,4,5})
\oplus({\bf 2,7,4,3})
\oplus({\bf 2,7,2,9})
\oplus3({\bf 2,7,2,7})
\oplus3({\bf 2,7,2,5})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,5,6,5})
\oplus({\bf 2,5,6,3})
\oplus2({\bf 2,5,4,7})
\oplus4({\bf 2,5,4,5})
\oplus3({\bf 2,5,4,3})
\oplus({\bf 2,5,4,1})
\oplus({\bf 2,5,2,9})
\oplus3({\bf 2,5,2,7})
\oplus4({\bf 2,5,2,5})
\oplus3({\bf 2,5,2,3})
\oplus({\bf 2,5,2,1})
\oplus({\bf 2,3,6,5})
\oplus({\bf 2,3,6,3})
\oplus({\bf 2,3,6,1})
\oplus({\bf 2,3,4,7})
\oplus3({\bf 2,3,4,5})
\oplus4({\bf 2,3,4,3})
\oplus2({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus3({\bf 2,3,2,5})
\oplus4({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,3})
\oplus({\bf 2,1,4,5})
\oplus2({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,2,7,4})
\oplus({\bf 9,2,7,2})
\oplus({\bf 9,2,5,4})
\oplus({\bf 9,2,5,2})
\oplus({\bf 7,4,9,2})
\oplus({\bf 7,4,7,4})
\oplus2({\bf 7,4,7,2})
\oplus({\bf 7,4,5,6})
\oplus2({\bf 7,4,5,4})
\oplus2({\bf 7,4,5,2})
\oplus({\bf 7,4,3,6})
\oplus({\bf 7,4,3,4})
\oplus({\bf 7,4,3,2})
\oplus({\bf 7,2,9,2})
\oplus2({\bf 7,2,7,4})
\oplus3({\bf 7,2,7,2})
\oplus({\bf 7,2,5,6})
\oplus3({\bf 7,2,5,4})
\oplus3({\bf 7,2,5,2})
\oplus({\bf 7,2,3,4})
\oplus({\bf 7,2,3,2})
\oplus({\bf 5,6,7,4})
\oplus({\bf 5,6,7,2})
\oplus({\bf 5,6,5,6})
\oplus2({\bf 5,6,5,4})
\oplus({\bf 5,6,5,2})
\oplus({\bf 5,6,3,8})
\oplus2({\bf 5,6,3,6})
\oplus2({\bf 5,6,3,4})
\oplus({\bf 5,6,3,2})
\oplus({\bf 5,6,1,8})
\oplus({\bf 5,6,1,6})
\oplus({\bf 5,6,1,4})
\oplus({\bf 5,4,9,2})
\oplus2({\bf 5,4,7,4})
\oplus3({\bf 5,4,7,2})
\oplus2({\bf 5,4,5,6})
\oplus4({\bf 5,4,5,4})
\oplus4({\bf 5,4,5,2})
\oplus({\bf 5,4,3,8})
\oplus3({\bf 5,4,3,6})
\oplus4({\bf 5,4,3,4})
\oplus3({\bf 5,4,3,2})
\oplus({\bf 5,4,1,6})
\oplus({\bf 5,4,1,4})
\oplus({\bf 5,4,1,2})
\oplus({\bf 5,2,9,2})
\oplus2({\bf 5,2,7,4})
\oplus3({\bf 5,2,7,2})
\oplus({\bf 5,2,5,6})
\oplus4({\bf 5,2,5,4})
\oplus4({\bf 5,2,5,2})
\oplus({\bf 5,2,3,6})
\oplus3({\bf 5,2,3,4})
\oplus3({\bf 5,2,3,2})
\oplus({\bf 5,2,1,4})
\oplus({\bf 5,2,1,2})
\oplus({\bf 3,8,5,6})
\oplus({\bf 3,8,5,4})
\oplus({\bf 3,8,3,8})
\oplus2({\bf 3,8,3,6})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,8,1,8})
\oplus({\bf 3,8,1,6})
\oplus({\bf 3,8,1,4})
\oplus({\bf 3,6,7,4})
\oplus2({\bf 3,6,5,6})
\oplus3({\bf 3,6,5,4})
\oplus({\bf 3,6,5,2})
\oplus2({\bf 3,6,3,8})
\oplus4({\bf 3,6,3,6})
\oplus4({\bf 3,6,3,4})
\oplus({\bf 3,6,3,2})
\oplus({\bf 3,6,1,10})
\oplus2({\bf 3,6,1,8})
\oplus3({\bf 3,6,1,6})
\oplus2({\bf 3,6,1,4})
\oplus({\bf 3,6,1,2})
\oplus({\bf 3,4,7,4})
\oplus({\bf 3,4,7,2})
\oplus2({\bf 3,4,5,6})
\oplus4({\bf 3,4,5,4})
\oplus3({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus4({\bf 3,4,3,6})
\oplus5({\bf 3,4,3,4})
\oplus4({\bf 3,4,3,2})
\oplus({\bf 3,4,1,8})
\oplus2({\bf 3,4,1,6})
\oplus3({\bf 3,4,1,4})
\oplus2({\bf 3,4,1,2})
\oplus({\bf 3,2,7,4})
\oplus({\bf 3,2,7,2})
\oplus({\bf 3,2,5,6})
\oplus3({\bf 3,2,5,4})
\oplus3({\bf 3,2,5,2})
\oplus({\bf 3,2,3,6})
\oplus4({\bf 3,2,3,4})
\oplus4({\bf 3,2,3,2})
\oplus({\bf 3,2,1,6})
\oplus2({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,10,3,6})
\oplus({\bf 1,8,5,6})
\oplus({\bf 1,8,3,8})
\oplus2({\bf 1,8,3,6})
\oplus({\bf 1,8,3,4})
\oplus({\bf 1,8,1,6})
\oplus({\bf 1,6,5,6})
\oplus({\bf 1,6,5,4})
\oplus({\bf 1,6,3,8})
\oplus3({\bf 1,6,3,6})
\oplus2({\bf 1,6,3,4})
\oplus({\bf 1,6,3,2})
\oplus({\bf 1,6,1,8})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,4,5,6})
\oplus({\bf 1,4,5,4})
\oplus({\bf 1,4,5,2})
\oplus({\bf 1,4,3,8})
\oplus2({\bf 1,4,3,6})
\oplus3({\bf 1,4,3,4})
\oplus2({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,5,4})
\oplus({\bf 1,2,5,2})
\oplus({\bf 1,2,3,6})
\oplus2({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 99792_{cv}}$&=&
$({\bf 10,3,1,6})
\oplus({\bf 8,5,3,6})
\oplus({\bf 8,5,3,4})
\oplus({\bf 8,5,1,6})
\oplus({\bf 8,3,3,8})
\oplus2({\bf 8,3,3,6})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,3,1,8})
\oplus2({\bf 8,3,1,6})
\oplus({\bf 8,3,1,4})
\oplus({\bf 8,1,3,8})
\oplus({\bf 8,1,3,6})
\oplus({\bf 8,1,3,4})
\oplus({\bf 8,1,1,6})
\oplus({\bf 6,7,5,4})
\oplus({\bf 6,7,5,2})
\oplus({\bf 6,7,3,4})
\oplus({\bf 6,5,5,6})
\oplus2({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus2({\bf 6,5,3,6})
\oplus3({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,6})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,3,5,8})
\oplus2({\bf 6,3,5,6})
\oplus2({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus2({\bf 6,3,3,8})
\oplus4({\bf 6,3,3,6})
\oplus4({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,8})
\oplus3({\bf 6,3,1,6})
\oplus2({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,5,8})
\oplus({\bf 6,1,5,6})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,3,10})
\oplus2({\bf 6,1,3,8})
\oplus3({\bf 6,1,3,6})
\oplus2({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,8})
\oplus({\bf 6,1,1,6})
\oplus({\bf 6,1,1,4})
\oplus({\bf 4,9,7,2})
\oplus({\bf 4,9,5,2})
\oplus({\bf 4,7,7,4})
\oplus2({\bf 4,7,7,2})
\oplus2({\bf 4,7,5,4})
\oplus3({\bf 4,7,5,2})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,5,7,6})
\oplus2({\bf 4,5,7,4})
\oplus2({\bf 4,5,7,2})
\oplus2({\bf 4,5,5,6})
\oplus4({\bf 4,5,5,4})
\oplus4({\bf 4,5,5,2})
\oplus2({\bf 4,5,3,6})
\oplus4({\bf 4,5,3,4})
\oplus3({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,6})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus({\bf 4,3,5,8})
\oplus3({\bf 4,3,5,6})
\oplus4({\bf 4,3,5,4})
\oplus3({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus4({\bf 4,3,3,6})
\oplus5({\bf 4,3,3,4})
\oplus4({\bf 4,3,3,2})
\oplus({\bf 4,3,1,8})
\oplus2({\bf 4,3,1,6})
\oplus3({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,5,6})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,8})
\oplus2({\bf 4,1,3,6})
\oplus3({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,7,2})
\oplus({\bf 2,9,5,2})
\oplus({\bf 2,7,9,4})
\oplus({\bf 2,7,9,2})
\oplus2({\bf 2,7,7,4})
\oplus3({\bf 2,7,7,2})
\oplus2({\bf 2,7,5,4})
\oplus3({\bf 2,7,5,2})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,5,9,4})
\oplus({\bf 2,5,9,2})
\oplus({\bf 2,5,7,6})
\oplus3({\bf 2,5,7,4})
\oplus3({\bf 2,5,7,2})
\oplus({\bf 2,5,5,6})
\oplus4({\bf 2,5,5,4})
\oplus4({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus3({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,7,2})
\oplus({\bf 2,3,5,6})
\oplus3({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus4({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,4,2,7})
\oplus({\bf 9,4,2,5})
\oplus({\bf 9,2,2,7})
\oplus({\bf 9,2,2,5})
\oplus({\bf 7,6,4,5})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,2,5})
\oplus({\bf 7,4,4,7})
\oplus2({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus2({\bf 7,4,2,7})
\oplus3({\bf 7,4,2,5})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,2,4,9})
\oplus2({\bf 7,2,4,7})
\oplus2({\bf 7,2,4,5})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,2,9})
\oplus3({\bf 7,2,2,7})
\oplus3({\bf 7,2,2,5})
\oplus({\bf 7,2,2,3})
\oplus({\bf 5,8,6,3})
\oplus({\bf 5,8,6,1})
\oplus({\bf 5,8,4,3})
\oplus({\bf 5,6,6,5})
\oplus2({\bf 5,6,6,3})
\oplus({\bf 5,6,6,1})
\oplus2({\bf 5,6,4,5})
\oplus3({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,4,6,7})
\oplus2({\bf 5,4,6,5})
\oplus2({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus2({\bf 5,4,4,7})
\oplus4({\bf 5,4,4,5})
\oplus4({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus2({\bf 5,4,2,7})
\oplus4({\bf 5,4,2,5})
\oplus3({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,6,7})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,6,3})
\oplus({\bf 5,2,4,9})
\oplus3({\bf 5,2,4,7})
\oplus4({\bf 5,2,4,5})
\oplus3({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,9})
\oplus3({\bf 5,2,2,7})
\oplus4({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,10,6,1})
\oplus({\bf 3,8,8,3})
\oplus({\bf 3,8,8,1})
\oplus2({\bf 3,8,6,3})
\oplus2({\bf 3,8,6,1})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,8,4,1})
\oplus({\bf 3,6,8,5})
\oplus2({\bf 3,6,8,3})
\oplus({\bf 3,6,8,1})
\oplus2({\bf 3,6,6,5})
\oplus4({\bf 3,6,6,3})
\oplus3({\bf 3,6,6,1})
\oplus2({\bf 3,6,4,5})
\oplus4({\bf 3,6,4,3})
\oplus2({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,8,5})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,8,1})
\oplus({\bf 3,4,6,7})
\oplus3({\bf 3,4,6,5})
\oplus4({\bf 3,4,6,3})
\oplus2({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus4({\bf 3,4,4,5})
\oplus5({\bf 3,4,4,3})
\oplus3({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus3({\bf 3,4,2,5})
\oplus4({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus3({\bf 3,2,4,5})
\oplus4({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,8,8,3})
\oplus({\bf 1,8,6,3})
\oplus({\bf 1,8,6,1})
\oplus({\bf 1,8,4,3})
\oplus({\bf 1,6,10,3})
\oplus({\bf 1,6,8,5})
\oplus2({\bf 1,6,8,3})
\oplus({\bf 1,6,8,1})
\oplus({\bf 1,6,6,5})
\oplus3({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,5})
\oplus2({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,8,3})
\oplus({\bf 1,4,6,5})
\oplus2({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,5})
\oplus3({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 99792_{cs}}$&=&
$({\bf 10,1,3,6})
\oplus({\bf 8,3,5,6})
\oplus({\bf 8,3,5,4})
\oplus({\bf 8,3,3,8})
\oplus2({\bf 8,3,3,6})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,3,1,8})
\oplus({\bf 8,3,1,6})
\oplus({\bf 8,3,1,4})
\oplus({\bf 8,1,5,6})
\oplus({\bf 8,1,3,8})
\oplus2({\bf 8,1,3,6})
\oplus({\bf 8,1,3,4})
\oplus({\bf 8,1,1,6})
\oplus({\bf 6,5,7,4})
\oplus({\bf 6,5,7,2})
\oplus({\bf 6,5,5,6})
\oplus2({\bf 6,5,5,4})
\oplus({\bf 6,5,5,2})
\oplus({\bf 6,5,3,8})
\oplus2({\bf 6,5,3,6})
\oplus2({\bf 6,5,3,4})
\oplus({\bf 6,5,3,2})
\oplus({\bf 6,5,1,8})
\oplus({\bf 6,5,1,6})
\oplus({\bf 6,5,1,4})
\oplus({\bf 6,3,7,4})
\oplus2({\bf 6,3,5,6})
\oplus3({\bf 6,3,5,4})
\oplus({\bf 6,3,5,2})
\oplus2({\bf 6,3,3,8})
\oplus4({\bf 6,3,3,6})
\oplus4({\bf 6,3,3,4})
\oplus({\bf 6,3,3,2})
\oplus({\bf 6,3,1,10})
\oplus2({\bf 6,3,1,8})
\oplus3({\bf 6,3,1,6})
\oplus2({\bf 6,3,1,4})
\oplus({\bf 6,3,1,2})
\oplus({\bf 6,1,5,6})
\oplus({\bf 6,1,5,4})
\oplus({\bf 6,1,3,8})
\oplus3({\bf 6,1,3,6})
\oplus2({\bf 6,1,3,4})
\oplus({\bf 6,1,3,2})
\oplus({\bf 6,1,1,8})
\oplus({\bf 6,1,1,6})
\oplus({\bf 6,1,1,4})
\oplus({\bf 4,7,9,2})
\oplus({\bf 4,7,7,4})
\oplus2({\bf 4,7,7,2})
\oplus({\bf 4,7,5,6})
\oplus2({\bf 4,7,5,4})
\oplus2({\bf 4,7,5,2})
\oplus({\bf 4,7,3,6})
\oplus({\bf 4,7,3,4})
\oplus({\bf 4,7,3,2})
\oplus({\bf 4,5,9,2})
\oplus2({\bf 4,5,7,4})
\oplus3({\bf 4,5,7,2})
\oplus2({\bf 4,5,5,6})
\oplus4({\bf 4,5,5,4})
\oplus4({\bf 4,5,5,2})
\oplus({\bf 4,5,3,8})
\oplus3({\bf 4,5,3,6})
\oplus4({\bf 4,5,3,4})
\oplus3({\bf 4,5,3,2})
\oplus({\bf 4,5,1,6})
\oplus({\bf 4,5,1,4})
\oplus({\bf 4,5,1,2})
\oplus({\bf 4,3,7,4})
\oplus({\bf 4,3,7,2})
\oplus2({\bf 4,3,5,6})
\oplus4({\bf 4,3,5,4})
\oplus3({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus4({\bf 4,3,3,6})
\oplus5({\bf 4,3,3,4})
\oplus4({\bf 4,3,3,2})
\oplus({\bf 4,3,1,8})
\oplus2({\bf 4,3,1,6})
\oplus3({\bf 4,3,1,4})
\oplus2({\bf 4,3,1,2})
\oplus({\bf 4,1,5,6})
\oplus({\bf 4,1,5,4})
\oplus({\bf 4,1,5,2})
\oplus({\bf 4,1,3,8})
\oplus2({\bf 4,1,3,6})
\oplus3({\bf 4,1,3,4})
\oplus2({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,9,7,4})
\oplus({\bf 2,9,7,2})
\oplus({\bf 2,9,5,4})
\oplus({\bf 2,9,5,2})
\oplus({\bf 2,7,9,2})
\oplus2({\bf 2,7,7,4})
\oplus3({\bf 2,7,7,2})
\oplus({\bf 2,7,5,6})
\oplus3({\bf 2,7,5,4})
\oplus3({\bf 2,7,5,2})
\oplus({\bf 2,7,3,4})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,5,9,2})
\oplus2({\bf 2,5,7,4})
\oplus3({\bf 2,5,7,2})
\oplus({\bf 2,5,5,6})
\oplus4({\bf 2,5,5,4})
\oplus4({\bf 2,5,5,2})
\oplus({\bf 2,5,3,6})
\oplus3({\bf 2,5,3,4})
\oplus3({\bf 2,5,3,2})
\oplus({\bf 2,5,1,4})
\oplus({\bf 2,5,1,2})
\oplus({\bf 2,3,7,4})
\oplus({\bf 2,3,7,2})
\oplus({\bf 2,3,5,6})
\oplus3({\bf 2,3,5,4})
\oplus3({\bf 2,3,5,2})
\oplus({\bf 2,3,3,6})
\oplus4({\bf 2,3,3,4})
\oplus4({\bf 2,3,3,2})
\oplus({\bf 2,3,1,6})
\oplus2({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,5,4})
\oplus({\bf 2,1,5,2})
\oplus({\bf 2,1,3,6})
\oplus2({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,2,4,7})
\oplus({\bf 9,2,4,5})
\oplus({\bf 9,2,2,7})
\oplus({\bf 9,2,2,5})
\oplus({\bf 7,4,6,5})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,4,4,7})
\oplus2({\bf 7,4,4,5})
\oplus({\bf 7,4,4,3})
\oplus({\bf 7,4,2,9})
\oplus2({\bf 7,4,2,7})
\oplus2({\bf 7,4,2,5})
\oplus({\bf 7,4,2,3})
\oplus({\bf 7,2,6,5})
\oplus2({\bf 7,2,4,7})
\oplus3({\bf 7,2,4,5})
\oplus({\bf 7,2,4,3})
\oplus({\bf 7,2,2,9})
\oplus3({\bf 7,2,2,7})
\oplus3({\bf 7,2,2,5})
\oplus({\bf 7,2,2,3})
\oplus({\bf 5,6,8,3})
\oplus({\bf 5,6,8,1})
\oplus({\bf 5,6,6,5})
\oplus2({\bf 5,6,6,3})
\oplus({\bf 5,6,6,1})
\oplus({\bf 5,6,4,7})
\oplus2({\bf 5,6,4,5})
\oplus2({\bf 5,6,4,3})
\oplus({\bf 5,6,4,1})
\oplus({\bf 5,6,2,7})
\oplus({\bf 5,6,2,5})
\oplus({\bf 5,6,2,3})
\oplus({\bf 5,4,8,3})
\oplus2({\bf 5,4,6,5})
\oplus3({\bf 5,4,6,3})
\oplus({\bf 5,4,6,1})
\oplus2({\bf 5,4,4,7})
\oplus4({\bf 5,4,4,5})
\oplus4({\bf 5,4,4,3})
\oplus({\bf 5,4,4,1})
\oplus({\bf 5,4,2,9})
\oplus3({\bf 5,4,2,7})
\oplus4({\bf 5,4,2,5})
\oplus3({\bf 5,4,2,3})
\oplus({\bf 5,4,2,1})
\oplus({\bf 5,2,6,5})
\oplus({\bf 5,2,6,3})
\oplus2({\bf 5,2,4,7})
\oplus4({\bf 5,2,4,5})
\oplus3({\bf 5,2,4,3})
\oplus({\bf 5,2,4,1})
\oplus({\bf 5,2,2,9})
\oplus3({\bf 5,2,2,7})
\oplus4({\bf 5,2,2,5})
\oplus3({\bf 5,2,2,3})
\oplus({\bf 5,2,2,1})
\oplus({\bf 3,8,8,3})
\oplus({\bf 3,8,8,1})
\oplus({\bf 3,8,6,5})
\oplus2({\bf 3,8,6,3})
\oplus({\bf 3,8,6,1})
\oplus({\bf 3,8,4,5})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,8,4,1})
\oplus({\bf 3,6,10,1})
\oplus2({\bf 3,6,8,3})
\oplus2({\bf 3,6,8,1})
\oplus2({\bf 3,6,6,5})
\oplus4({\bf 3,6,6,3})
\oplus3({\bf 3,6,6,1})
\oplus({\bf 3,6,4,7})
\oplus3({\bf 3,6,4,5})
\oplus4({\bf 3,6,4,3})
\oplus2({\bf 3,6,4,1})
\oplus({\bf 3,6,2,5})
\oplus({\bf 3,6,2,3})
\oplus({\bf 3,6,2,1})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,8,1})
\oplus2({\bf 3,4,6,5})
\oplus4({\bf 3,4,6,3})
\oplus2({\bf 3,4,6,1})
\oplus({\bf 3,4,4,7})
\oplus4({\bf 3,4,4,5})
\oplus5({\bf 3,4,4,3})
\oplus3({\bf 3,4,4,1})
\oplus({\bf 3,4,2,7})
\oplus3({\bf 3,4,2,5})
\oplus4({\bf 3,4,2,3})
\oplus2({\bf 3,4,2,1})
\oplus({\bf 3,2,6,5})
\oplus({\bf 3,2,6,3})
\oplus({\bf 3,2,6,1})
\oplus({\bf 3,2,4,7})
\oplus3({\bf 3,2,4,5})
\oplus4({\bf 3,2,4,3})
\oplus2({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus3({\bf 3,2,2,5})
\oplus4({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,10,6,3})
\oplus({\bf 1,8,8,3})
\oplus({\bf 1,8,6,5})
\oplus2({\bf 1,8,6,3})
\oplus({\bf 1,8,6,1})
\oplus({\bf 1,8,4,3})
\oplus({\bf 1,6,8,3})
\oplus({\bf 1,6,8,1})
\oplus({\bf 1,6,6,5})
\oplus3({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,5})
\oplus2({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,3})
\oplus({\bf 1,4,8,3})
\oplus({\bf 1,4,6,5})
\oplus2({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus({\bf 1,4,4,5})
\oplus3({\bf 1,4,4,3})
\oplus({\bf 1,4,4,1})
\oplus({\bf 1,4,2,5})
\oplus2({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,3})
\oplus({\bf 1,2,4,5})
\oplus2({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%
${\bf 99840_{v}}$&=&
$({\bf 9,3,4,4})
\oplus({\bf 7,5,6,2})
\oplus({\bf 7,5,4,4})
\oplus({\bf 7,5,4,2})
\oplus({\bf 7,5,2,6})
\oplus({\bf 7,5,2,4})
\oplus({\bf 7,5,2,2})
\oplus({\bf 7,3,6,4})
\oplus({\bf 7,3,6,2})
\oplus({\bf 7,3,4,6})
\oplus3({\bf 7,3,4,4})
\oplus2({\bf 7,3,4,2})
\oplus({\bf 7,3,2,6})
\oplus2({\bf 7,3,2,4})
\oplus({\bf 7,3,2,2})
\oplus({\bf 7,1,6,6})
\oplus({\bf 7,1,6,4})
\oplus({\bf 7,1,6,2})
\oplus({\bf 7,1,4,6})
\oplus2({\bf 7,1,4,4})
\oplus({\bf 7,1,4,2})
\oplus({\bf 7,1,2,6})
\oplus({\bf 7,1,2,4})
\oplus({\bf 7,1,2,2})
\oplus({\bf 5,7,6,2})
\oplus({\bf 5,7,4,4})
\oplus({\bf 5,7,4,2})
\oplus({\bf 5,7,2,6})
\oplus({\bf 5,7,2,4})
\oplus({\bf 5,7,2,2})
\oplus({\bf 5,5,8,2})
\oplus({\bf 5,5,6,4})
\oplus3({\bf 5,5,6,2})
\oplus({\bf 5,5,4,6})
\oplus3({\bf 5,5,4,4})
\oplus4({\bf 5,5,4,2})
\oplus({\bf 5,5,2,8})
\oplus3({\bf 5,5,2,6})
\oplus4({\bf 5,5,2,4})
\oplus4({\bf 5,5,2,2})
\oplus({\bf 5,3,8,4})
\oplus({\bf 5,3,8,2})
\oplus({\bf 5,3,6,6})
\oplus3({\bf 5,3,6,4})
\oplus4({\bf 5,3,6,2})
\oplus({\bf 5,3,4,8})
\oplus3({\bf 5,3,4,6})
\oplus7({\bf 5,3,4,4})
\oplus6({\bf 5,3,4,2})
\oplus({\bf 5,3,2,8})
\oplus4({\bf 5,3,2,6})
\oplus6({\bf 5,3,2,4})
\oplus5({\bf 5,3,2,2})
\oplus({\bf 5,1,6,6})
\oplus2({\bf 5,1,6,4})
\oplus2({\bf 5,1,6,2})
\oplus2({\bf 5,1,4,6})
\oplus3({\bf 5,1,4,4})
\oplus3({\bf 5,1,4,2})
\oplus2({\bf 5,1,2,6})
\oplus3({\bf 5,1,2,4})
\oplus2({\bf 5,1,2,2})
\oplus({\bf 3,9,4,4})
\oplus({\bf 3,7,6,4})
\oplus({\bf 3,7,6,2})
\oplus({\bf 3,7,4,6})
\oplus3({\bf 3,7,4,4})
\oplus2({\bf 3,7,4,2})
\oplus({\bf 3,7,2,6})
\oplus2({\bf 3,7,2,4})
\oplus({\bf 3,7,2,2})
\oplus({\bf 3,5,8,4})
\oplus({\bf 3,5,8,2})
\oplus({\bf 3,5,6,6})
\oplus3({\bf 3,5,6,4})
\oplus4({\bf 3,5,6,2})
\oplus({\bf 3,5,4,8})
\oplus3({\bf 3,5,4,6})
\oplus7({\bf 3,5,4,4})
\oplus6({\bf 3,5,4,2})
\oplus({\bf 3,5,2,8})
\oplus4({\bf 3,5,2,6})
\oplus6({\bf 3,5,2,4})
\oplus5({\bf 3,5,2,2})
\oplus({\bf 3,3,8,4})
\oplus({\bf 3,3,8,2})
\oplus({\bf 3,3,6,6})
\oplus4({\bf 3,3,6,4})
\oplus4({\bf 3,3,6,2})
\oplus({\bf 3,3,4,8})
\oplus4({\bf 3,3,4,6})
\oplus9({\bf 3,3,4,4})
\oplus7({\bf 3,3,4,2})
\oplus({\bf 3,3,2,8})
\oplus4({\bf 3,3,2,6})
\oplus7({\bf 3,3,2,4})
\oplus5({\bf 3,3,2,2})
\oplus({\bf 3,1,6,6})
\oplus2({\bf 3,1,6,4})
\oplus2({\bf 3,1,6,2})
\oplus2({\bf 3,1,4,6})
\oplus4({\bf 3,1,4,4})
\oplus3({\bf 3,1,4,2})
\oplus2({\bf 3,1,2,6})
\oplus3({\bf 3,1,2,4})
\oplus2({\bf 3,1,2,2})
\oplus({\bf 1,7,6,6})
\oplus({\bf 1,7,6,4})
\oplus({\bf 1,7,6,2})
\oplus({\bf 1,7,4,6})
\oplus2({\bf 1,7,4,4})
\oplus({\bf 1,7,4,2})
\oplus({\bf 1,7,2,6})
\oplus({\bf 1,7,2,4})
\oplus({\bf 1,7,2,2})
\oplus({\bf 1,5,6,6})
\oplus2({\bf 1,5,6,4})
\oplus2({\bf 1,5,6,2})
\oplus2({\bf 1,5,4,6})
\oplus3({\bf 1,5,4,4})
\oplus3({\bf 1,5,4,2})
\oplus2({\bf 1,5,2,6})
\oplus3({\bf 1,5,2,4})
\oplus2({\bf 1,5,2,2})
\oplus({\bf 1,3,6,6})
\oplus2({\bf 1,3,6,4})
\oplus2({\bf 1,3,6,2})
\oplus2({\bf 1,3,4,6})
\oplus4({\bf 1,3,4,4})
\oplus3({\bf 1,3,4,2})
\oplus2({\bf 1,3,2,6})
\oplus3({\bf 1,3,2,4})
\oplus2({\bf 1,3,2,2})
\oplus({\bf 1,1,6,6})
\oplus({\bf 1,1,6,4})
\oplus({\bf 1,1,6,2})
\oplus({\bf 1,1,4,6})
\oplus2({\bf 1,1,4,4})
\oplus({\bf 1,1,4,2})
\oplus({\bf 1,1,2,6})
\oplus({\bf 1,1,2,4})
\oplus({\bf 1,1,2,2})
\oplus({\bf 8,4,5,3})
\oplus({\bf 8,4,3,5})
\oplus({\bf 8,4,3,3})
\oplus({\bf 8,2,5,5})
\oplus({\bf 8,2,5,3})
\oplus({\bf 8,2,3,5})
\oplus({\bf 8,2,3,3})
\oplus({\bf 6,6,7,1})
\oplus({\bf 6,6,5,3})
\oplus({\bf 6,6,5,1})
\oplus({\bf 6,6,3,5})
\oplus({\bf 6,6,3,3})
\oplus({\bf 6,6,3,1})
\oplus({\bf 6,6,1,7})
\oplus({\bf 6,6,1,5})
\oplus({\bf 6,6,1,3})
\oplus({\bf 6,6,1,1})
\oplus({\bf 6,4,7,3})
\oplus({\bf 6,4,7,1})
\oplus({\bf 6,4,5,5})
\oplus3({\bf 6,4,5,3})
\oplus2({\bf 6,4,5,1})
\oplus({\bf 6,4,3,7})
\oplus3({\bf 6,4,3,5})
\oplus4({\bf 6,4,3,3})
\oplus2({\bf 6,4,3,1})
\oplus({\bf 6,4,1,7})
\oplus2({\bf 6,4,1,5})
\oplus2({\bf 6,4,1,3})
\oplus({\bf 6,4,1,1})
\oplus({\bf 6,2,7,5})
\oplus({\bf 6,2,7,3})
\oplus({\bf 6,2,7,1})
\oplus({\bf 6,2,5,7})
\oplus3({\bf 6,2,5,5})
\oplus4({\bf 6,2,5,3})
\oplus2({\bf 6,2,5,1})
\oplus({\bf 6,2,3,7})
\oplus4({\bf 6,2,3,5})
\oplus4({\bf 6,2,3,3})
\oplus2({\bf 6,2,3,1})
\oplus({\bf 6,2,1,7})
\oplus2({\bf 6,2,1,5})
\oplus2({\bf 6,2,1,3})
\oplus({\bf 6,2,1,1})
\oplus({\bf 4,8,5,3})
\oplus({\bf 4,8,3,5})
\oplus({\bf 4,8,3,3})
\oplus({\bf 4,6,7,3})
\oplus({\bf 4,6,7,1})
\oplus({\bf 4,6,5,5})
\oplus3({\bf 4,6,5,3})
\oplus2({\bf 4,6,5,1})
\oplus({\bf 4,6,3,7})
\oplus3({\bf 4,6,3,5})
\oplus4({\bf 4,6,3,3})
\oplus2({\bf 4,6,3,1})
\oplus({\bf 4,6,1,7})
\oplus2({\bf 4,6,1,5})
\oplus2({\bf 4,6,1,3})
\oplus({\bf 4,6,1,1})
\oplus({\bf 4,4,9,3})
\oplus({\bf 4,4,7,5})
\oplus3({\bf 4,4,7,3})
\oplus2({\bf 4,4,7,1})
\oplus({\bf 4,4,5,7})
\oplus3({\bf 4,4,5,5})
\oplus7({\bf 4,4,5,3})
\oplus3({\bf 4,4,5,1})
\oplus({\bf 4,4,3,9})
\oplus3({\bf 4,4,3,7})
\oplus7({\bf 4,4,3,5})
\oplus9({\bf 4,4,3,3})
\oplus4({\bf 4,4,3,1})
\oplus2({\bf 4,4,1,7})
\oplus3({\bf 4,4,1,5})
\oplus4({\bf 4,4,1,3})
\oplus2({\bf 4,4,1,1})
\oplus({\bf 4,2,7,5})
\oplus2({\bf 4,2,7,3})
\oplus({\bf 4,2,7,1})
\oplus({\bf 4,2,5,7})
\oplus4({\bf 4,2,5,5})
\oplus6({\bf 4,2,5,3})
\oplus3({\bf 4,2,5,1})
\oplus2({\bf 4,2,3,7})
\oplus6({\bf 4,2,3,5})
\oplus7({\bf 4,2,3,3})
\oplus3({\bf 4,2,3,1})
\oplus({\bf 4,2,1,7})
\oplus3({\bf 4,2,1,5})
\oplus3({\bf 4,2,1,3})
\oplus({\bf 4,2,1,1})
\oplus({\bf 2,8,5,5})
\oplus({\bf 2,8,5,3})
\oplus({\bf 2,8,3,5})
\oplus({\bf 2,8,3,3})
\oplus({\bf 2,6,7,5})
\oplus({\bf 2,6,7,3})
\oplus({\bf 2,6,7,1})
\oplus({\bf 2,6,5,7})
\oplus3({\bf 2,6,5,5})
\oplus4({\bf 2,6,5,3})
\oplus2({\bf 2,6,5,1})
\oplus({\bf 2,6,3,7})
\oplus4({\bf 2,6,3,5})
\oplus4({\bf 2,6,3,3})
\oplus2({\bf 2,6,3,1})
\oplus({\bf 2,6,1,7})
\oplus2({\bf 2,6,1,5})
\oplus2({\bf 2,6,1,3})
\oplus({\bf 2,6,1,1})
\oplus({\bf 2,4,7,5})
\oplus2({\bf 2,4,7,3})
\oplus({\bf 2,4,7,1})
\oplus({\bf 2,4,5,7})
\oplus4({\bf 2,4,5,5})
\oplus6({\bf 2,4,5,3})
\oplus3({\bf 2,4,5,1})
\oplus2({\bf 2,4,3,7})
\oplus6({\bf 2,4,3,5})
\oplus7({\bf 2,4,3,3})
\oplus3({\bf 2,4,3,1})
\oplus({\bf 2,4,1,7})
\oplus3({\bf 2,4,1,5})
\oplus3({\bf 2,4,1,3})
\oplus({\bf 2,4,1,1})
\oplus({\bf 2,2,7,5})
\oplus({\bf 2,2,7,3})
\oplus({\bf 2,2,7,1})
\oplus({\bf 2,2,5,7})
\oplus4({\bf 2,2,5,5})
\oplus5({\bf 2,2,5,3})
\oplus2({\bf 2,2,5,1})
\oplus({\bf 2,2,3,7})
\oplus5({\bf 2,2,3,5})
\oplus5({\bf 2,2,3,3})
\oplus2({\bf 2,2,3,1})
\oplus({\bf 2,2,1,7})
\oplus2({\bf 2,2,1,5})
\oplus2({\bf 2,2,1,3})
\oplus({\bf 2,2,1,1})$\\
%
${\bf 99840_{s}}$&=&
$({\bf 8,5,4,3})
\oplus({\bf 8,5,2,5})
\oplus({\bf 8,5,2,3})
\oplus({\bf 8,3,4,5})
\oplus({\bf 8,3,4,3})
\oplus({\bf 8,3,2,5})
\oplus({\bf 8,3,2,3})
\oplus({\bf 6,7,6,1})
\oplus({\bf 6,7,4,3})
\oplus({\bf 6,7,4,1})
\oplus({\bf 6,7,2,5})
\oplus({\bf 6,7,2,3})
\oplus({\bf 6,7,2,1})
\oplus({\bf 6,5,6,3})
\oplus({\bf 6,5,6,1})
\oplus({\bf 6,5,4,5})
\oplus3({\bf 6,5,4,3})
\oplus2({\bf 6,5,4,1})
\oplus({\bf 6,5,2,7})
\oplus3({\bf 6,5,2,5})
\oplus4({\bf 6,5,2,3})
\oplus2({\bf 6,5,2,1})
\oplus({\bf 6,3,6,5})
\oplus({\bf 6,3,6,3})
\oplus({\bf 6,3,6,1})
\oplus({\bf 6,3,4,7})
\oplus3({\bf 6,3,4,5})
\oplus4({\bf 6,3,4,3})
\oplus2({\bf 6,3,4,1})
\oplus({\bf 6,3,2,7})
\oplus4({\bf 6,3,2,5})
\oplus4({\bf 6,3,2,3})
\oplus2({\bf 6,3,2,1})
\oplus({\bf 6,1,6,7})
\oplus({\bf 6,1,6,5})
\oplus({\bf 6,1,6,3})
\oplus({\bf 6,1,6,1})
\oplus({\bf 6,1,4,7})
\oplus2({\bf 6,1,4,5})
\oplus2({\bf 6,1,4,3})
\oplus({\bf 6,1,4,1})
\oplus({\bf 6,1,2,7})
\oplus2({\bf 6,1,2,5})
\oplus2({\bf 6,1,2,3})
\oplus({\bf 6,1,2,1})
\oplus({\bf 4,9,4,3})
\oplus({\bf 4,7,6,3})
\oplus({\bf 4,7,6,1})
\oplus({\bf 4,7,4,5})
\oplus3({\bf 4,7,4,3})
\oplus2({\bf 4,7,4,1})
\oplus({\bf 4,7,2,5})
\oplus2({\bf 4,7,2,3})
\oplus({\bf 4,7,2,1})
\oplus({\bf 4,5,8,3})
\oplus({\bf 4,5,6,5})
\oplus3({\bf 4,5,6,3})
\oplus2({\bf 4,5,6,1})
\oplus({\bf 4,5,4,7})
\oplus3({\bf 4,5,4,5})
\oplus7({\bf 4,5,4,3})
\oplus3({\bf 4,5,4,1})
\oplus({\bf 4,5,2,7})
\oplus4({\bf 4,5,2,5})
\oplus6({\bf 4,5,2,3})
\oplus3({\bf 4,5,2,1})
\oplus({\bf 4,3,8,5})
\oplus({\bf 4,3,8,3})
\oplus({\bf 4,3,6,7})
\oplus3({\bf 4,3,6,5})
\oplus4({\bf 4,3,6,3})
\oplus2({\bf 4,3,6,1})
\oplus({\bf 4,3,4,9})
\oplus3({\bf 4,3,4,7})
\oplus7({\bf 4,3,4,5})
\oplus9({\bf 4,3,4,3})
\oplus4({\bf 4,3,4,1})
\oplus2({\bf 4,3,2,7})
\oplus6({\bf 4,3,2,5})
\oplus7({\bf 4,3,2,3})
\oplus3({\bf 4,3,2,1})
\oplus({\bf 4,1,6,7})
\oplus2({\bf 4,1,6,5})
\oplus2({\bf 4,1,6,3})
\oplus({\bf 4,1,6,1})
\oplus2({\bf 4,1,4,7})
\oplus3({\bf 4,1,4,5})
\oplus4({\bf 4,1,4,3})
\oplus2({\bf 4,1,4,1})
\oplus({\bf 4,1,2,7})
\oplus3({\bf 4,1,2,5})
\oplus3({\bf 4,1,2,3})
\oplus({\bf 4,1,2,1})
\oplus({\bf 2,7,6,5})
\oplus({\bf 2,7,6,3})
\oplus({\bf 2,7,6,1})
\oplus({\bf 2,7,4,5})
\oplus2({\bf 2,7,4,3})
\oplus({\bf 2,7,4,1})
\oplus({\bf 2,7,2,5})
\oplus({\bf 2,7,2,3})
\oplus({\bf 2,7,2,1})
\oplus({\bf 2,5,8,5})
\oplus({\bf 2,5,8,3})
\oplus({\bf 2,5,6,7})
\oplus3({\bf 2,5,6,5})
\oplus4({\bf 2,5,6,3})
\oplus2({\bf 2,5,6,1})
\oplus({\bf 2,5,4,7})
\oplus4({\bf 2,5,4,5})
\oplus6({\bf 2,5,4,3})
\oplus3({\bf 2,5,4,1})
\oplus({\bf 2,5,2,7})
\oplus4({\bf 2,5,2,5})
\oplus5({\bf 2,5,2,3})
\oplus2({\bf 2,5,2,1})
\oplus({\bf 2,3,8,5})
\oplus({\bf 2,3,8,3})
\oplus({\bf 2,3,6,7})
\oplus4({\bf 2,3,6,5})
\oplus4({\bf 2,3,6,3})
\oplus2({\bf 2,3,6,1})
\oplus2({\bf 2,3,4,7})
\oplus6({\bf 2,3,4,5})
\oplus7({\bf 2,3,4,3})
\oplus3({\bf 2,3,4,1})
\oplus({\bf 2,3,2,7})
\oplus5({\bf 2,3,2,5})
\oplus5({\bf 2,3,2,3})
\oplus2({\bf 2,3,2,1})
\oplus({\bf 2,1,6,7})
\oplus2({\bf 2,1,6,5})
\oplus2({\bf 2,1,6,3})
\oplus({\bf 2,1,6,1})
\oplus({\bf 2,1,4,7})
\oplus3({\bf 2,1,4,5})
\oplus3({\bf 2,1,4,3})
\oplus({\bf 2,1,4,1})
\oplus({\bf 2,1,2,7})
\oplus2({\bf 2,1,2,5})
\oplus2({\bf 2,1,2,3})
\oplus({\bf 2,1,2,1})
\oplus({\bf 9,4,3,4})
\oplus({\bf 7,6,5,2})
\oplus({\bf 7,6,3,4})
\oplus({\bf 7,6,3,2})
\oplus({\bf 7,6,1,6})
\oplus({\bf 7,6,1,4})
\oplus({\bf 7,6,1,2})
\oplus({\bf 7,4,5,4})
\oplus({\bf 7,4,5,2})
\oplus({\bf 7,4,3,6})
\oplus3({\bf 7,4,3,4})
\oplus2({\bf 7,4,3,2})
\oplus({\bf 7,4,1,6})
\oplus2({\bf 7,4,1,4})
\oplus({\bf 7,4,1,2})
\oplus({\bf 7,2,5,6})
\oplus({\bf 7,2,5,4})
\oplus({\bf 7,2,5,2})
\oplus({\bf 7,2,3,6})
\oplus2({\bf 7,2,3,4})
\oplus({\bf 7,2,3,2})
\oplus({\bf 7,2,1,6})
\oplus({\bf 7,2,1,4})
\oplus({\bf 7,2,1,2})
\oplus({\bf 5,8,5,2})
\oplus({\bf 5,8,3,4})
\oplus({\bf 5,8,3,2})
\oplus({\bf 5,6,7,2})
\oplus({\bf 5,6,5,4})
\oplus3({\bf 5,6,5,2})
\oplus({\bf 5,6,3,6})
\oplus3({\bf 5,6,3,4})
\oplus4({\bf 5,6,3,2})
\oplus({\bf 5,6,1,6})
\oplus2({\bf 5,6,1,4})
\oplus2({\bf 5,6,1,2})
\oplus({\bf 5,4,7,4})
\oplus({\bf 5,4,7,2})
\oplus({\bf 5,4,5,6})
\oplus3({\bf 5,4,5,4})
\oplus4({\bf 5,4,5,2})
\oplus({\bf 5,4,3,8})
\oplus3({\bf 5,4,3,6})
\oplus7({\bf 5,4,3,4})
\oplus6({\bf 5,4,3,2})
\oplus2({\bf 5,4,1,6})
\oplus3({\bf 5,4,1,4})
\oplus3({\bf 5,4,1,2})
\oplus({\bf 5,2,7,6})
\oplus({\bf 5,2,7,4})
\oplus({\bf 5,2,7,2})
\oplus({\bf 5,2,5,8})
\oplus3({\bf 5,2,5,6})
\oplus4({\bf 5,2,5,4})
\oplus4({\bf 5,2,5,2})
\oplus({\bf 5,2,3,8})
\oplus4({\bf 5,2,3,6})
\oplus6({\bf 5,2,3,4})
\oplus5({\bf 5,2,3,2})
\oplus2({\bf 5,2,1,6})
\oplus3({\bf 5,2,1,4})
\oplus2({\bf 5,2,1,2})
\oplus({\bf 3,8,5,4})
\oplus({\bf 3,8,5,2})
\oplus({\bf 3,8,3,4})
\oplus({\bf 3,8,3,2})
\oplus({\bf 3,6,7,4})
\oplus({\bf 3,6,7,2})
\oplus({\bf 3,6,5,6})
\oplus3({\bf 3,6,5,4})
\oplus4({\bf 3,6,5,2})
\oplus({\bf 3,6,3,6})
\oplus4({\bf 3,6,3,4})
\oplus4({\bf 3,6,3,2})
\oplus({\bf 3,6,1,6})
\oplus2({\bf 3,6,1,4})
\oplus2({\bf 3,6,1,2})
\oplus({\bf 3,4,9,4})
\oplus({\bf 3,4,7,6})
\oplus3({\bf 3,4,7,4})
\oplus2({\bf 3,4,7,2})
\oplus({\bf 3,4,5,8})
\oplus3({\bf 3,4,5,6})
\oplus7({\bf 3,4,5,4})
\oplus6({\bf 3,4,5,2})
\oplus({\bf 3,4,3,8})
\oplus4({\bf 3,4,3,6})
\oplus9({\bf 3,4,3,4})
\oplus7({\bf 3,4,3,2})
\oplus2({\bf 3,4,1,6})
\oplus4({\bf 3,4,1,4})
\oplus3({\bf 3,4,1,2})
\oplus({\bf 3,2,7,6})
\oplus2({\bf 3,2,7,4})
\oplus({\bf 3,2,7,2})
\oplus({\bf 3,2,5,8})
\oplus4({\bf 3,2,5,6})
\oplus6({\bf 3,2,5,4})
\oplus5({\bf 3,2,5,2})
\oplus({\bf 3,2,3,8})
\oplus4({\bf 3,2,3,6})
\oplus7({\bf 3,2,3,4})
\oplus5({\bf 3,2,3,2})
\oplus2({\bf 3,2,1,6})
\oplus3({\bf 3,2,1,4})
\oplus2({\bf 3,2,1,2})
\oplus({\bf 1,6,7,6})
\oplus({\bf 1,6,7,4})
\oplus({\bf 1,6,7,2})
\oplus({\bf 1,6,5,6})
\oplus2({\bf 1,6,5,4})
\oplus2({\bf 1,6,5,2})
\oplus({\bf 1,6,3,6})
\oplus2({\bf 1,6,3,4})
\oplus2({\bf 1,6,3,2})
\oplus({\bf 1,6,1,6})
\oplus({\bf 1,6,1,4})
\oplus({\bf 1,6,1,2})
\oplus({\bf 1,4,7,6})
\oplus2({\bf 1,4,7,4})
\oplus({\bf 1,4,7,2})
\oplus2({\bf 1,4,5,6})
\oplus3({\bf 1,4,5,4})
\oplus3({\bf 1,4,5,2})
\oplus2({\bf 1,4,3,6})
\oplus4({\bf 1,4,3,4})
\oplus3({\bf 1,4,3,2})
\oplus({\bf 1,4,1,6})
\oplus2({\bf 1,4,1,4})
\oplus({\bf 1,4,1,2})
\oplus({\bf 1,2,7,6})
\oplus({\bf 1,2,7,4})
\oplus({\bf 1,2,7,2})
\oplus2({\bf 1,2,5,6})
\oplus3({\bf 1,2,5,4})
\oplus2({\bf 1,2,5,2})
\oplus2({\bf 1,2,3,6})
\oplus3({\bf 1,2,3,4})
\oplus2({\bf 1,2,3,2})
\oplus({\bf 1,2,1,6})
\oplus({\bf 1,2,1,4})
\oplus({\bf 1,2,1,2})$\\
%
${\bf 99840_{c}}$&=&
$({\bf 8,5,5,2})
\oplus({\bf 8,5,3,4})
\oplus({\bf 8,5,3,2})
\oplus({\bf 8,3,5,4})
\oplus({\bf 8,3,5,2})
\oplus({\bf 8,3,3,4})
\oplus({\bf 8,3,3,2})
\oplus({\bf 6,7,5,2})
\oplus({\bf 6,7,3,4})
\oplus({\bf 6,7,3,2})
\oplus({\bf 6,7,1,6})
\oplus({\bf 6,7,1,4})
\oplus({\bf 6,7,1,2})
\oplus({\bf 6,5,7,2})
\oplus({\bf 6,5,5,4})
\oplus3({\bf 6,5,5,2})
\oplus({\bf 6,5,3,6})
\oplus3({\bf 6,5,3,4})
\oplus4({\bf 6,5,3,2})
\oplus({\bf 6,5,1,6})
\oplus2({\bf 6,5,1,4})
\oplus2({\bf 6,5,1,2})
\oplus({\bf 6,3,7,4})
\oplus({\bf 6,3,7,2})
\oplus({\bf 6,3,5,6})
\oplus3({\bf 6,3,5,4})
\oplus4({\bf 6,3,5,2})
\oplus({\bf 6,3,3,6})
\oplus4({\bf 6,3,3,4})
\oplus4({\bf 6,3,3,2})
\oplus({\bf 6,3,1,6})
\oplus2({\bf 6,3,1,4})
\oplus2({\bf 6,3,1,2})
\oplus({\bf 6,1,7,6})
\oplus({\bf 6,1,7,4})
\oplus({\bf 6,1,7,2})
\oplus({\bf 6,1,5,6})
\oplus2({\bf 6,1,5,4})
\oplus2({\bf 6,1,5,2})
\oplus({\bf 6,1,3,6})
\oplus2({\bf 6,1,3,4})
\oplus2({\bf 6,1,3,2})
\oplus({\bf 6,1,1,6})
\oplus({\bf 6,1,1,4})
\oplus({\bf 6,1,1,2})
\oplus({\bf 4,9,3,4})
\oplus({\bf 4,7,5,4})
\oplus({\bf 4,7,5,2})
\oplus({\bf 4,7,3,6})
\oplus3({\bf 4,7,3,4})
\oplus2({\bf 4,7,3,2})
\oplus({\bf 4,7,1,6})
\oplus2({\bf 4,7,1,4})
\oplus({\bf 4,7,1,2})
\oplus({\bf 4,5,7,4})
\oplus({\bf 4,5,7,2})
\oplus({\bf 4,5,5,6})
\oplus3({\bf 4,5,5,4})
\oplus4({\bf 4,5,5,2})
\oplus({\bf 4,5,3,8})
\oplus3({\bf 4,5,3,6})
\oplus7({\bf 4,5,3,4})
\oplus6({\bf 4,5,3,2})
\oplus2({\bf 4,5,1,6})
\oplus3({\bf 4,5,1,4})
\oplus3({\bf 4,5,1,2})
\oplus({\bf 4,3,9,4})
\oplus({\bf 4,3,7,6})
\oplus3({\bf 4,3,7,4})
\oplus2({\bf 4,3,7,2})
\oplus({\bf 4,3,5,8})
\oplus3({\bf 4,3,5,6})
\oplus7({\bf 4,3,5,4})
\oplus6({\bf 4,3,5,2})
\oplus({\bf 4,3,3,8})
\oplus4({\bf 4,3,3,6})
\oplus9({\bf 4,3,3,4})
\oplus7({\bf 4,3,3,2})
\oplus2({\bf 4,3,1,6})
\oplus4({\bf 4,3,1,4})
\oplus3({\bf 4,3,1,2})
\oplus({\bf 4,1,7,6})
\oplus2({\bf 4,1,7,4})
\oplus({\bf 4,1,7,2})
\oplus2({\bf 4,1,5,6})
\oplus3({\bf 4,1,5,4})
\oplus3({\bf 4,1,5,2})
\oplus2({\bf 4,1,3,6})
\oplus4({\bf 4,1,3,4})
\oplus3({\bf 4,1,3,2})
\oplus({\bf 4,1,1,6})
\oplus2({\bf 4,1,1,4})
\oplus({\bf 4,1,1,2})
\oplus({\bf 2,7,5,6})
\oplus({\bf 2,7,5,4})
\oplus({\bf 2,7,5,2})
\oplus({\bf 2,7,3,6})
\oplus2({\bf 2,7,3,4})
\oplus({\bf 2,7,3,2})
\oplus({\bf 2,7,1,6})
\oplus({\bf 2,7,1,4})
\oplus({\bf 2,7,1,2})
\oplus({\bf 2,5,7,6})
\oplus({\bf 2,5,7,4})
\oplus({\bf 2,5,7,2})
\oplus({\bf 2,5,5,8})
\oplus3({\bf 2,5,5,6})
\oplus4({\bf 2,5,5,4})
\oplus4({\bf 2,5,5,2})
\oplus({\bf 2,5,3,8})
\oplus4({\bf 2,5,3,6})
\oplus6({\bf 2,5,3,4})
\oplus5({\bf 2,5,3,2})
\oplus2({\bf 2,5,1,6})
\oplus3({\bf 2,5,1,4})
\oplus2({\bf 2,5,1,2})
\oplus({\bf 2,3,7,6})
\oplus2({\bf 2,3,7,4})
\oplus({\bf 2,3,7,2})
\oplus({\bf 2,3,5,8})
\oplus4({\bf 2,3,5,6})
\oplus6({\bf 2,3,5,4})
\oplus5({\bf 2,3,5,2})
\oplus({\bf 2,3,3,8})
\oplus4({\bf 2,3,3,6})
\oplus7({\bf 2,3,3,4})
\oplus5({\bf 2,3,3,2})
\oplus2({\bf 2,3,1,6})
\oplus3({\bf 2,3,1,4})
\oplus2({\bf 2,3,1,2})
\oplus({\bf 2,1,7,6})
\oplus({\bf 2,1,7,4})
\oplus({\bf 2,1,7,2})
\oplus2({\bf 2,1,5,6})
\oplus3({\bf 2,1,5,4})
\oplus2({\bf 2,1,5,2})
\oplus2({\bf 2,1,3,6})
\oplus3({\bf 2,1,3,4})
\oplus2({\bf 2,1,3,2})
\oplus({\bf 2,1,1,6})
\oplus({\bf 2,1,1,4})
\oplus({\bf 2,1,1,2})
\oplus({\bf 9,4,4,3})
\oplus({\bf 7,6,6,1})
\oplus({\bf 7,6,4,3})
\oplus({\bf 7,6,4,1})
\oplus({\bf 7,6,2,5})
\oplus({\bf 7,6,2,3})
\oplus({\bf 7,6,2,1})
\oplus({\bf 7,4,6,3})
\oplus({\bf 7,4,6,1})
\oplus({\bf 7,4,4,5})
\oplus3({\bf 7,4,4,3})
\oplus2({\bf 7,4,4,1})
\oplus({\bf 7,4,2,5})
\oplus2({\bf 7,4,2,3})
\oplus({\bf 7,4,2,1})
\oplus({\bf 7,2,6,5})
\oplus({\bf 7,2,6,3})
\oplus({\bf 7,2,6,1})
\oplus({\bf 7,2,4,5})
\oplus2({\bf 7,2,4,3})
\oplus({\bf 7,2,4,1})
\oplus({\bf 7,2,2,5})
\oplus({\bf 7,2,2,3})
\oplus({\bf 7,2,2,1})
\oplus({\bf 5,8,4,3})
\oplus({\bf 5,8,2,5})
\oplus({\bf 5,8,2,3})
\oplus({\bf 5,6,6,3})
\oplus({\bf 5,6,6,1})
\oplus({\bf 5,6,4,5})
\oplus3({\bf 5,6,4,3})
\oplus2({\bf 5,6,4,1})
\oplus({\bf 5,6,2,7})
\oplus3({\bf 5,6,2,5})
\oplus4({\bf 5,6,2,3})
\oplus2({\bf 5,6,2,1})
\oplus({\bf 5,4,8,3})
\oplus({\bf 5,4,6,5})
\oplus3({\bf 5,4,6,3})
\oplus2({\bf 5,4,6,1})
\oplus({\bf 5,4,4,7})
\oplus3({\bf 5,4,4,5})
\oplus7({\bf 5,4,4,3})
\oplus3({\bf 5,4,4,1})
\oplus({\bf 5,4,2,7})
\oplus4({\bf 5,4,2,5})
\oplus6({\bf 5,4,2,3})
\oplus3({\bf 5,4,2,1})
\oplus({\bf 5,2,8,5})
\oplus({\bf 5,2,8,3})
\oplus({\bf 5,2,6,7})
\oplus3({\bf 5,2,6,5})
\oplus4({\bf 5,2,6,3})
\oplus2({\bf 5,2,6,1})
\oplus({\bf 5,2,4,7})
\oplus4({\bf 5,2,4,5})
\oplus6({\bf 5,2,4,3})
\oplus3({\bf 5,2,4,1})
\oplus({\bf 5,2,2,7})
\oplus4({\bf 5,2,2,5})
\oplus5({\bf 5,2,2,3})
\oplus2({\bf 5,2,2,1})
\oplus({\bf 3,8,4,5})
\oplus({\bf 3,8,4,3})
\oplus({\bf 3,8,2,5})
\oplus({\bf 3,8,2,3})
\oplus({\bf 3,6,6,5})
\oplus({\bf 3,6,6,3})
\oplus({\bf 3,6,6,1})
\oplus({\bf 3,6,4,7})
\oplus3({\bf 3,6,4,5})
\oplus4({\bf 3,6,4,3})
\oplus2({\bf 3,6,4,1})
\oplus({\bf 3,6,2,7})
\oplus4({\bf 3,6,2,5})
\oplus4({\bf 3,6,2,3})
\oplus2({\bf 3,6,2,1})
\oplus({\bf 3,4,8,5})
\oplus({\bf 3,4,8,3})
\oplus({\bf 3,4,6,7})
\oplus3({\bf 3,4,6,5})
\oplus4({\bf 3,4,6,3})
\oplus2({\bf 3,4,6,1})
\oplus({\bf 3,4,4,9})
\oplus3({\bf 3,4,4,7})
\oplus7({\bf 3,4,4,5})
\oplus9({\bf 3,4,4,3})
\oplus4({\bf 3,4,4,1})
\oplus2({\bf 3,4,2,7})
\oplus6({\bf 3,4,2,5})
\oplus7({\bf 3,4,2,3})
\oplus3({\bf 3,4,2,1})
\oplus({\bf 3,2,8,5})
\oplus({\bf 3,2,8,3})
\oplus({\bf 3,2,6,7})
\oplus4({\bf 3,2,6,5})
\oplus4({\bf 3,2,6,3})
\oplus2({\bf 3,2,6,1})
\oplus2({\bf 3,2,4,7})
\oplus6({\bf 3,2,4,5})
\oplus7({\bf 3,2,4,3})
\oplus3({\bf 3,2,4,1})
\oplus({\bf 3,2,2,7})
\oplus5({\bf 3,2,2,5})
\oplus5({\bf 3,2,2,3})
\oplus2({\bf 3,2,2,1})
\oplus({\bf 1,6,6,7})
\oplus({\bf 1,6,6,5})
\oplus({\bf 1,6,6,3})
\oplus({\bf 1,6,6,1})
\oplus({\bf 1,6,4,7})
\oplus2({\bf 1,6,4,5})
\oplus2({\bf 1,6,4,3})
\oplus({\bf 1,6,4,1})
\oplus({\bf 1,6,2,7})
\oplus2({\bf 1,6,2,5})
\oplus2({\bf 1,6,2,3})
\oplus({\bf 1,6,2,1})
\oplus({\bf 1,4,6,7})
\oplus2({\bf 1,4,6,5})
\oplus2({\bf 1,4,6,3})
\oplus({\bf 1,4,6,1})
\oplus2({\bf 1,4,4,7})
\oplus3({\bf 1,4,4,5})
\oplus4({\bf 1,4,4,3})
\oplus2({\bf 1,4,4,1})
\oplus({\bf 1,4,2,7})
\oplus3({\bf 1,4,2,5})
\oplus3({\bf 1,4,2,3})
\oplus({\bf 1,4,2,1})
\oplus({\bf 1,2,6,7})
\oplus2({\bf 1,2,6,5})
\oplus2({\bf 1,2,6,3})
\oplus({\bf 1,2,6,1})
\oplus({\bf 1,2,4,7})
\oplus3({\bf 1,2,4,5})
\oplus3({\bf 1,2,4,3})
\oplus({\bf 1,2,4,1})
\oplus({\bf 1,2,2,7})
\oplus2({\bf 1,2,2,5})
\oplus2({\bf 1,2,2,3})
\oplus({\bf 1,2,2,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{8}\supset\mathfrak{su}_{4}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D4_A3-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{8}\supset\mathfrak{su}_{4}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D4_A3-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{8}\supset\mathfrak{su}_{4}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 8_{v}}$&=&
$({\bf 6})(0)
\oplus({\bf 1})(-2)
\oplus({\bf 1})(2)$\\
%
${\bf 8_{s}}$&=&
$({\bf \overline{4}})(1)
\oplus({\bf 4})(-1)$\\
%
${\bf 8_{c}}$&=&
$({\bf \overline{4}})(-1)
\oplus({\bf 4})(1)$\\
%
${\bf 28}$&=&
$({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 6})(-2)
\oplus({\bf 6})(2)$\\
%
${\bf 35_{v}}$&=&
$({\bf 20'})(0)
\oplus({\bf 1})(0)
\oplus({\bf 6})(-2)
\oplus({\bf 6})(2)
\oplus({\bf 1})(-4)
\oplus({\bf 1})(4)$\\
%
${\bf 35_{c}}$&=&
$({\bf \overline{10}})(-2)
\oplus({\bf 15})(0)
\oplus({\bf 10})(2)$\\
%
${\bf 35_{s}}$&=&
$({\bf \overline{10}})(2)
\oplus({\bf 15})(0)
\oplus({\bf 10})(-2)$\\
%
${\bf 56_{v}}$&=&
$({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 6})(0)
\oplus({\bf 15})(-2)
\oplus({\bf 15})(2)$\\
%
${\bf 56_{s}}$&=&
$({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 4})(3)$\\
%
${\bf 56_{c}}$&=&
$({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{4}})(3)$\\
%
${\bf 112_{v}}$&=&
$({\bf 50})(0)
\oplus({\bf 6})(0)
\oplus({\bf 20'})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 20'})(2)
\oplus({\bf 1})(2)
\oplus({\bf 6})(-4)
\oplus({\bf 6})(4)
\oplus({\bf 1})(-6)
\oplus({\bf 1})(6)$\\
%
${\bf 112_{s}}$&=&
$({\bf 20''})(3)
\oplus({\bf \overline{36}})(1)
\oplus({\bf 36})(-1)
\oplus({\bf \overline{20''}})(-3)$\\
%
${\bf 112_{c}}$&=&
$({\bf 20''})(-3)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 36})(1)
\oplus({\bf \overline{20''}})(3)$\\
%
${\bf 160_{v}}$&=&
$({\bf 64})(0)
\oplus2({\bf 6})(0)
\oplus({\bf 20'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 20'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1})(2)
\oplus({\bf 6})(-4)
\oplus({\bf 6})(4)$\\
%
${\bf 160_{s}}$&=&
$({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 36})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf 20})(3)$\\
%
${\bf 160_{c}}$&=&
$({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{20}})(3)$\\
%
${\bf 224_{cv}}$&=&
$({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 45})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 10})(4)$\\
%
${\bf 224_{sv}}$&=&
$({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 45})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(4)$\\
%
${\bf 224_{vs}}$&=&
$({\bf \overline{60}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 60})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{4}})(5)$\\
%
${\bf 224_{cs}}$&=&
$({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf 36})(3)$\\
%
${\bf 224_{vc}}$&=&
$({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 60})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 4})(5)$\\
%
${\bf 224_{sc}}$&=&
$({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 36})(-3)
\oplus({\bf \overline{36}})(3)$\\
%
${\bf 294_{v}}$&=&
$({\bf 105})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 1})(0)
\oplus({\bf 50})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 50})(2)
\oplus({\bf 6})(2)
\oplus({\bf 20'})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 20'})(4)
\oplus({\bf 1})(4)
\oplus({\bf 6})(-6)
\oplus({\bf 6})(6)
\oplus({\bf 1})(-8)
\oplus({\bf 1})(8)$\\
%
${\bf 294_{c}}$&=&
$({\bf \overline{35}})(-4)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 84})(0)
\oplus({\bf 70})(2)
\oplus({\bf 35})(4)$\\
%
${\bf 294_{s}}$&=&
$({\bf \overline{35}})(4)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 84})(0)
\oplus({\bf 70})(-2)
\oplus({\bf 35})(-4)$\\
%
${\bf 300}$&=&
$({\bf 84})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 64})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 64})(2)
\oplus({\bf 6})(2)
\oplus({\bf 20'})(-4)
\oplus({\bf 20'})(4)$\\
%
${\bf 350}$&=&
$({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 15})(-4)
\oplus({\bf 15})(4)$\\
%
${\bf 567_{v}}$&=&
$({\bf 175})(0)
\oplus2({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 50})(-2)
\oplus({\bf 64})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf 50})(2)
\oplus({\bf 64})(2)
\oplus2({\bf 6})(2)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 6})(-6)
\oplus({\bf 6})(6)$\\
%
${\bf 567_{c}}$&=&
$({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 70})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 45})(4)$\\
%
${\bf 567_{s}}$&=&
$({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 70})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(4)$\\
%
${\bf 672_{cs}}$&=&
$({\bf 84})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(2)
\oplus({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf 70})(4)$\\
%
${\bf 672_{sc}}$&=&
$({\bf 84})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 35})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{70}})(4)$\\
%
${\bf 672_{vc}}$&=&
$({\bf 140'})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 60})(3)
\oplus({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 4})(7)$\\
%
${\bf 672_{cv}}$&=&
$({\bf \overline{84'}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf 140})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf 84'})(3)
\oplus({\bf 36})(3)
\oplus({\bf 20''})(-5)
\oplus({\bf \overline{20''}})(5)$\\
%
${\bf 672_{vs}}$&=&
$({\bf 140'})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 60})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{4}})(7)$\\
%
${\bf 672_{sv}}$&=&
$({\bf \overline{84'}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 84'})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf 20''})(5)$\\
%
${\bf 672'_{v}}$&=&
$({\bf 196})(0)
\oplus({\bf 50})(0)
\oplus({\bf 6})(0)
\oplus({\bf 105})(-2)
\oplus({\bf 20'})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 105})(2)
\oplus({\bf 20'})(2)
\oplus({\bf 1})(2)
\oplus({\bf 50})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 50})(4)
\oplus({\bf 6})(4)
\oplus({\bf 20'})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 20'})(6)
\oplus({\bf 1})(6)
\oplus({\bf 6})(-8)
\oplus({\bf 6})(8)
\oplus({\bf 1})(-10)
\oplus({\bf 1})(10)$\\
%
${\bf 672'_{s}}$&=&
$({\bf \overline{56}})(5)
\oplus({\bf 120})(3)
\oplus({\bf \overline{160}})(1)
\oplus({\bf 160})(-1)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf 56})(-5)$\\
%
${\bf 672'_{c}}$&=&
$({\bf \overline{56}})(-5)
\oplus({\bf 120})(-3)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf 160})(1)
\oplus({\bf \overline{120}})(3)
\oplus({\bf 56})(5)$\\
%
${\bf 840_{v}}$&=&
$({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 6})(0)
\oplus({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 20'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 20'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 64})(-4)
\oplus({\bf 64})(4)$\\
%
${\bf 840_{s}}$&=&
$({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus2({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 20})(-5)
\oplus({\bf \overline{20}})(5)$\\
%
${\bf 840_{c}}$&=&
$({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 20})(5)$\\
%
${\bf 840'_{s}}$&=&
$({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 126})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 45})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 10})(6)$\\
%
${\bf 840'_{c}}$&=&
$({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 126})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 45})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(6)$\\
%
${\bf 840'_{v}}$&=&
$({\bf 35})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 84})(-4)
\oplus({\bf 70})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 84})(4)$\\
%
${\bf 1296_{v}}$&=&
$({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 50})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 6})(0)
\oplus({\bf 175})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 20'})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 175})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 20'})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 6})(4)
\oplus({\bf 15})(-6)
\oplus({\bf 15})(6)$\\
%
${\bf 1296_{s}}$&=&
$({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus2({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf 84'})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus2({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf 140})(3)
\oplus({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf 20})(3)
\oplus({\bf 36})(-5)
\oplus({\bf \overline{36}})(5)$\\
%
${\bf 1296_{c}}$&=&
$({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 84'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 36})(5)$\\
%
${\bf 1386_{v}}$&=&
$({\bf 336})(0)
\oplus({\bf 105})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 1})(0)
\oplus({\bf 196})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 196})(2)
\oplus({\bf 50})(2)
\oplus({\bf 6})(2)
\oplus({\bf 105})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 105})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 1})(4)
\oplus({\bf 50})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 50})(6)
\oplus({\bf 6})(6)
\oplus({\bf 20'})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 20'})(8)
\oplus({\bf 1})(8)
\oplus({\bf 6})(-10)
\oplus({\bf 6})(10)
\oplus({\bf 1})(-12)
\oplus({\bf 1})(12)$\\
%
${\bf 1386_{c}}$&=&
$({\bf \overline{84''}})(-6)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300'})(0)
\oplus({\bf 270})(2)
\oplus({\bf 189})(4)
\oplus({\bf 84''})(6)$\\
%
${\bf 1386_{s}}$&=&
$({\bf \overline{84''}})(6)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300'})(0)
\oplus({\bf 270})(-2)
\oplus({\bf 189})(-4)
\oplus({\bf 84''})(-6)$\\
%
${\bf 1400_{v}}$&=&
$({\bf 300})(0)
\oplus({\bf 50})(0)
\oplus2({\bf 64})(0)
\oplus2({\bf 6})(0)
\oplus({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 20'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 20'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1})(2)
\oplus({\bf 50})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 50})(4)
\oplus({\bf 64})(4)
\oplus({\bf 6})(4)
\oplus({\bf 20'})(-6)
\oplus({\bf 20'})(6)$\\
%
${\bf 1400_{s}}$&=&
$({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 160})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus({\bf 20})(3)
\oplus({\bf 60})(-5)
\oplus({\bf \overline{60}})(5)$\\
%
${\bf 1400_{c}}$&=&
$({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 160})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 60})(5)$\\
%
${\bf 1568_{v}}$&=&
$({\bf 384})(0)
\oplus2({\bf 50})(0)
\oplus({\bf 64})(0)
\oplus2({\bf 6})(0)
\oplus({\bf 105})(-2)
\oplus({\bf 175})(-2)
\oplus2({\bf 20'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 105})(2)
\oplus({\bf 175})(2)
\oplus2({\bf 20'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1})(2)
\oplus({\bf 50})(-4)
\oplus({\bf 64})(-4)
\oplus2({\bf 6})(-4)
\oplus({\bf 50})(4)
\oplus({\bf 64})(4)
\oplus2({\bf 6})(4)
\oplus({\bf 20'})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 20'})(6)
\oplus({\bf 15})(6)
\oplus({\bf 1})(6)
\oplus({\bf 6})(-8)
\oplus({\bf 6})(8)$\\
%
${\bf 1568_{s}}$&=&
$({\bf 120})(3)
\oplus({\bf 140})(3)
\oplus({\bf 20''})(3)
\oplus({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf 84'})(-5)
\oplus({\bf \overline{84'}})(5)$\\
%
${\bf 1568_{c}}$&=&
$({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf 84'})(5)$\\
%
${\bf 1680_{cv}}$&=&
$({\bf \overline{140''}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf 300})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf 84})(2)
\oplus({\bf 140''})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 35})(6)$\\
%
${\bf 1680_{sv}}$&=&
$({\bf \overline{140''}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 84})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf 300})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 140''})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{35}})(6)$\\
%
${\bf 1680_{vs}}$&=&
$({\bf \overline{280'}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 280'})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 140'})(3)
\oplus({\bf 60})(3)
\oplus({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 60})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 20})(7)
\oplus({\bf 4})(7)
\oplus({\bf 4})(-9)
\oplus({\bf \overline{4}})(9)$\\
%
${\bf 1680_{cs}}$&=&
$({\bf \overline{160}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf 120})(-5)
\oplus({\bf 160})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf 56})(3)
\oplus({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus({\bf \overline{120}})(5)$\\
%
${\bf 1680_{vc}}$&=&
$({\bf \overline{280'}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 280'})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 140'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 60})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 4})(9)$\\
%
${\bf 1680_{sc}}$&=&
$({\bf \overline{160}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf 160})(1)
\oplus({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf 56})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf 120})(5)$\\
%
${\bf 1925}$&=&
$({\bf 300'})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 300})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 300})(2)
\oplus({\bf 50})(2)
\oplus({\bf 64})(2)
\oplus({\bf 6})(2)
\oplus({\bf 175})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 175})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 50})(-6)
\oplus({\bf 50})(6)$\\
%
${\bf 2400_{vc}}$&=&
$({\bf \overline{280}})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 384})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 280})(2)
\oplus({\bf 175})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 126})(4)
\oplus({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 45})(6)
\oplus({\bf 15})(6)
\oplus({\bf \overline{10}})(-8)
\oplus({\bf 10})(8)$\\
%
${\bf 2400_{vs}}$&=&
$({\bf \overline{280}})(2)
\oplus({\bf 175})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf 384})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 280})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 126})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 45})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 15})(6)
\oplus({\bf 10})(-8)
\oplus({\bf \overline{10}})(8)$\\
%
${\bf 2400_{sv}}$&=&
$({\bf 224})(3)
\oplus({\bf 140})(3)
\oplus({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf 360})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf 84'})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{20''}})(-7)
\oplus({\bf 20''})(7)$\\
%
${\bf 2400_{sc}}$&=&
$({\bf \overline{120}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf 56})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf 160})(-5)
\oplus({\bf 160})(3)
\oplus({\bf 120})(3)
\oplus({\bf 140})(3)
\oplus({\bf \overline{160}})(5)$\\
%
${\bf 2400_{cv}}$&=&
$({\bf 224})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 84'})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20''})(-7)
\oplus({\bf \overline{20''}})(7)$\\
%
${\bf 2400_{cs}}$&=&
$({\bf \overline{120}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf 160})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf 56})(1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf 160})(5)$\\
%
${\bf 2640_{v}}$&=&
$({\bf 540'''})(0)
\oplus({\bf 196})(0)
\oplus({\bf 50})(0)
\oplus({\bf 6})(0)
\oplus({\bf 336})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 20'})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 336})(2)
\oplus({\bf 105})(2)
\oplus({\bf 20'})(2)
\oplus({\bf 1})(2)
\oplus({\bf 196})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 196})(4)
\oplus({\bf 50})(4)
\oplus({\bf 6})(4)
\oplus({\bf 105})(-6)
\oplus({\bf 20'})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 105})(6)
\oplus({\bf 20'})(6)
\oplus({\bf 1})(6)
\oplus({\bf 50})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 50})(8)
\oplus({\bf 6})(8)
\oplus({\bf 20'})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 20'})(10)
\oplus({\bf 1})(10)
\oplus({\bf 6})(-12)
\oplus({\bf 6})(12)
\oplus({\bf 1})(-14)
\oplus({\bf 1})(14)$\\
%
${\bf 2640_{s}}$&=&
$({\bf 120'})(7)
\oplus({\bf \overline{280''}})(5)
\oplus({\bf 420'})(3)
\oplus({\bf \overline{500}})(1)
\oplus({\bf 500})(-1)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf 280''})(-5)
\oplus({\bf \overline{120'}})(-7)$\\
%
${\bf 2640_{c}}$&=&
$({\bf 120'})(-7)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf 420'})(-3)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf 500})(1)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf 280''})(5)
\oplus({\bf \overline{120'}})(7)$\\
%
${\bf 2800_{cv}}$&=&
$({\bf \overline{256}})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus2({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 256})(2)
\oplus({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 126})(4)
\oplus({\bf 70})(4)
\oplus({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 45})(6)$\\
%
${\bf 2800_{sv}}$&=&
$({\bf \overline{256}})(2)
\oplus({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 256})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 126})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf 64})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{45}})(6)$\\
%
${\bf 2800_{vs}}$&=&
$({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{140}})(1)
\oplus2({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus2({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 360})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 140})(-1)
\oplus2({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus2({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 60})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf 20})(7)$\\
%
${\bf 2800_{cs}}$&=&
$({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus({\bf 140})(-5)
\oplus({\bf \overline{140}})(5)$\\
%
${\bf 2800_{vc}}$&=&
$({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 360})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{20}})(7)$\\
%
${\bf 2800_{sc}}$&=&
$({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf 140})(5)$\\
%
${\bf 3675_{v}}$&=&
$({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 384})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 384})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 6})(6)
\oplus({\bf 15})(-8)
\oplus({\bf 15})(8)$\\
%
${\bf 3675_{c}}$&=&
$({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 140''})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus2({\bf 70})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 70})(6)$\\
%
${\bf 3675_{s}}$&=&
$({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 140''})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{70}})(6)$\\
%
${\bf 3696_{v}}$&=&
$({\bf 735})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 175})(0)
\oplus2({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 196})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf 50})(-2)
\oplus({\bf 64})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf 196})(2)
\oplus({\bf 384})(2)
\oplus2({\bf 50})(2)
\oplus({\bf 64})(2)
\oplus2({\bf 6})(2)
\oplus({\bf 105})(-4)
\oplus({\bf 175})(-4)
\oplus2({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 105})(4)
\oplus({\bf 175})(4)
\oplus2({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 50})(-6)
\oplus({\bf 64})(-6)
\oplus2({\bf 6})(-6)
\oplus({\bf 50})(6)
\oplus({\bf 64})(6)
\oplus2({\bf 6})(6)
\oplus({\bf 20'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 20'})(8)
\oplus({\bf 15})(8)
\oplus({\bf 1})(8)
\oplus({\bf 6})(-10)
\oplus({\bf 6})(10)$\\
%
${\bf 3696_{c}}$&=&
$({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 84})(0)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf 189})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf 140''})(6)$\\
%
${\bf 3696_{s}}$&=&
$({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 84})(0)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 189})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 140''})(-6)
\oplus({\bf \overline{140''}})(6)$\\
%
${\bf 3696'_{cs}}$&=&
$({\bf \overline{270}})(-4)
\oplus({\bf \overline{84''}})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{189}})(-6)
\oplus({\bf 300'})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 270})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 189})(2)
\oplus({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus({\bf 84''})(4)
\oplus({\bf 270})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 189})(6)$\\
%
${\bf 3696'_{sc}}$&=&
$({\bf \overline{270}})(4)
\oplus({\bf \overline{84''}})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf 300'})(2)
\oplus({\bf \overline{189}})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 270})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 189})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf 84''})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 189})(-6)
\oplus({\bf \overline{189}})(6)$\\
%
${\bf 3696'_{vc}}$&=&
$({\bf 504})(-1)
\oplus({\bf 280'})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 280'})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 60})(3)
\oplus({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 140'})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 60})(7)
\oplus({\bf 20})(7)
\oplus({\bf 4})(7)
\oplus({\bf 20})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf \overline{20}})(9)
\oplus({\bf \overline{4}})(9)
\oplus({\bf \overline{4}})(-11)
\oplus({\bf 4})(11)$\\
%
${\bf 3696'_{cv}}$&=&
$({\bf 216})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 540})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf 420})(3)
\oplus({\bf 56})(3)
\oplus({\bf 160})(3)
\oplus({\bf \overline{216}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{56}})(-7)
\oplus({\bf 56})(7)$\\
%
${\bf 3696'_{vs}}$&=&
$({\bf 504})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 280'})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 60})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf 4})(-11)
\oplus({\bf \overline{4}})(11)$\\
%
${\bf 3696'_{sv}}$&=&
$({\bf 216})(5)
\oplus({\bf 120})(5)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf 540})(1)
\oplus({\bf 160})(1)
\oplus({\bf 120})(1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf 56})(-7)
\oplus({\bf \overline{56}})(7)$\\
%
${\bf 4096}$&=&
$({\bf 256})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus3({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus3({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 64})(-6)
\oplus({\bf 64})(6)$\\
%
${\bf 4312_{v}}$&=&
$({\bf 729})(0)
\oplus({\bf 105})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus3({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus2({\bf 50})(-2)
\oplus2({\bf 64})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 50})(2)
\oplus2({\bf 64})(2)
\oplus2({\bf 6})(2)
\oplus({\bf 105})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus2({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 105})(4)
\oplus({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus2({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 50})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 50})(6)
\oplus({\bf 64})(6)
\oplus({\bf 6})(6)
\oplus({\bf 20'})(-8)
\oplus({\bf 20'})(8)$\\
%
${\bf 4312_{c}}$&=&
$({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 270})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 256})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 126})(6)$\\
%
${\bf 4312_{s}}$&=&
$({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 270})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 256})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{126}})(6)$\\
%
${\bf 4536_{v}}$&=&
$({\bf 140''})(0)
\oplus({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus2({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 50})(0)
\oplus2({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 175})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 20'})(-2)
\oplus({\bf 300})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 175})(2)
\oplus2({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 20'})(2)
\oplus({\bf 300})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf 64})(4)
\oplus({\bf 84})(-6)
\oplus({\bf 84})(6)$\\
%
${\bf 4536_{s}}$&=&
$({\bf 360})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus2({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus2({\bf \overline{36}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus2({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf 360})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus2({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf 20})(3)
\oplus({\bf 140})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 20''})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{20''}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf 36})(7)$\\
%
${\bf 4536_{c}}$&=&
$({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf 36})(-7)
\oplus({\bf \overline{36}})(7)$\\
%
${\bf 4719_{v}}$&=&
$({\bf 825'})(0)
\oplus({\bf 336})(0)
\oplus({\bf 105})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 1})(0)
\oplus({\bf 540'''})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 540'''})(2)
\oplus({\bf 196})(2)
\oplus({\bf 50})(2)
\oplus({\bf 6})(2)
\oplus({\bf 336})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 336})(4)
\oplus({\bf 105})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 1})(4)
\oplus({\bf 196})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 196})(6)
\oplus({\bf 50})(6)
\oplus({\bf 6})(6)
\oplus({\bf 105})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 105})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 1})(8)
\oplus({\bf 50})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 50})(10)
\oplus({\bf 6})(10)
\oplus({\bf 20'})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 20'})(12)
\oplus({\bf 1})(12)
\oplus({\bf 6})(-14)
\oplus({\bf 6})(14)
\oplus({\bf 1})(-16)
\oplus({\bf 1})(16)$\\
%
${\bf 4719_{c}}$&=&
$({\bf \overline{165}})(-8)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 825})(0)
\oplus({\bf 770})(2)
\oplus({\bf 616})(4)
\oplus({\bf 396})(6)
\oplus({\bf 165})(8)$\\
%
${\bf 4719_{s}}$&=&
$({\bf \overline{165}})(8)
\oplus({\bf \overline{396}})(6)
\oplus({\bf \overline{616}})(4)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 825})(0)
\oplus({\bf 770})(-2)
\oplus({\bf 616})(-4)
\oplus({\bf 396})(-6)
\oplus({\bf 165})(-8)$\\
%
${\bf 5775_{vc}}$&=&
$({\bf \overline{540'}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 735})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 540'})(2)
\oplus({\bf 384})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 280})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 126})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 45})(8)
\oplus({\bf 15})(8)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 10})(10)$\\
%
${\bf 5775_{vs}}$&=&
$({\bf \overline{540'}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 735})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 540'})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 280})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 126})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 45})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 15})(8)
\oplus({\bf 10})(-10)
\oplus({\bf \overline{10}})(10)$\\
%
${\bf 5775_{cv}}$&=&
$({\bf \overline{360'}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 729})(0)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 84})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 360'})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 140''})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf 35})(8)$\\
%
${\bf 5775_{sv}}$&=&
$({\bf \overline{360'}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 729})(0)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 84})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 360'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 140''})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 35})(-8)
\oplus({\bf \overline{35}})(8)$\\
%
${\bf 5775_{cs}}$&=&
$({\bf 270})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 300'})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf 189})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84''})(2)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 189})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf 270})(6)$\\
%
${\bf 5775_{sc}}$&=&
$({\bf 270})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 189})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84''})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 189})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 270})(-6)
\oplus({\bf 300'})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf \overline{270}})(6)$\\
%
${\bf 6160_{v}}$&=&
$({\bf 270})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 50})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 6})(0)
\oplus({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 20'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus({\bf \overline{256}})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 20'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 50})(4)
\oplus({\bf 64})(4)
\oplus({\bf 175})(-6)
\oplus({\bf 175})(6)$\\
%
${\bf 6160_{s}}$&=&
$({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus2({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus2({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus2({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus2({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus2({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf 60})(7)$\\
%
${\bf 6160_{c}}$&=&
$({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20})(5)
\oplus({\bf 60})(-7)
\oplus({\bf \overline{60}})(7)$\\
%
${\bf 6600_{v}}$&=&
$({\bf 84''})(0)
\oplus({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{84''}})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 50})(0)
\oplus({\bf 189})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 270})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 300'})(-6)
\oplus({\bf 189})(2)
\oplus({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus({\bf \overline{189}})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 175})(2)
\oplus({\bf 270})(4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 300'})(6)$\\
%
${\bf 6600_{s}}$&=&
$({\bf \overline{480}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf 756})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf 480})(3)
\oplus({\bf 360})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 140})(3)
\oplus({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf 224})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 20''})(-5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{20''}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{84'}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf 84'})(7)
\oplus({\bf 36})(7)
\oplus({\bf 20''})(-9)
\oplus({\bf \overline{20''}})(9)$\\
%
${\bf 6600_{c}}$&=&
$({\bf \overline{480}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf 756})(1)
\oplus({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 480})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 224})(5)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 84'})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf 20''})(9)$\\
%
${\bf 7392_{cs}}$&=&
$({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus2({\bf \overline{256}})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 189})(2)
\oplus({\bf 300'})(2)
\oplus2({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf 270})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 256})(6)$\\
%
${\bf 7392_{sc}}$&=&
$({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus({\bf \overline{189}})(2)
\oplus2({\bf \overline{256}})(2)
\oplus({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 189})(-2)
\oplus({\bf 300'})(-2)
\oplus2({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 270})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf 300})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf 256})(-6)
\oplus({\bf \overline{256}})(6)$\\
%
${\bf 7392_{vc}}$&=&
$({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus({\bf 360})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 140})(-1)
\oplus2({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus({\bf \overline{360}})(1)
\oplus2({\bf \overline{140'}})(1)
\oplus({\bf \overline{140}})(1)
\oplus2({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus2({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus2({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus2({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 280'})(3)
\oplus({\bf 360})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus2({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 36})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 60})(7)
\oplus({\bf 36})(7)
\oplus({\bf 20})(7)
\oplus({\bf 4})(7)
\oplus({\bf 20})(-9)
\oplus({\bf \overline{20}})(9)$\\
%
${\bf 7392_{cv}}$&=&
$({\bf \overline{420}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus2({\bf \overline{84'}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf 420})(3)
\oplus({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 84'})(3)
\oplus({\bf 140})(3)
\oplus({\bf 36})(3)
\oplus({\bf 224})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 20''})(-5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{20''}})(5)
\oplus({\bf \overline{84'}})(-7)
\oplus({\bf 84'})(7)$\\
%
${\bf 7392_{vs}}$&=&
$({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 360})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 280'})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{140}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus2({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 20})(9)$\\
%
${\bf 7392_{sv}}$&=&
$({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 420})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf 224})(5)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 84'})(-7)
\oplus({\bf \overline{84'}})(7)$\\
%
${\bf 7392'_{cv}}$&=&
$({\bf \overline{315}})(-6)
\oplus({\bf \overline{189}})(-6)
\oplus({\bf \overline{640}})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf \overline{84''}})(-4)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf 960})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf 875})(2)
\oplus({\bf 189})(2)
\oplus({\bf 300'})(2)
\oplus({\bf 640})(4)
\oplus({\bf 84''})(4)
\oplus({\bf 270})(4)
\oplus({\bf 315})(6)
\oplus({\bf 189})(6)
\oplus({\bf \overline{84''}})(-8)
\oplus({\bf 84''})(8)$\\
%
${\bf 7392'_{sv}}$&=&
$({\bf \overline{315}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{640}})(4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf \overline{84''}})(4)
\oplus({\bf \overline{875}})(2)
\oplus({\bf 300'})(2)
\oplus({\bf \overline{189}})(2)
\oplus({\bf 960})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf 875})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf 640})(-4)
\oplus({\bf 84''})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf 315})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 84''})(-8)
\oplus({\bf \overline{84''}})(8)$\\
%
${\bf 7392'_{vs}}$&=&
$({\bf \overline{840}})(1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 840})(-1)
\oplus({\bf 504})(-1)
\oplus({\bf 280'})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 504})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 60})(3)
\oplus({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 280'})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 140'})(7)
\oplus({\bf 60})(7)
\oplus({\bf 20})(7)
\oplus({\bf 4})(7)
\oplus({\bf 60})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf \overline{60}})(9)
\oplus({\bf \overline{20}})(9)
\oplus({\bf \overline{4}})(9)
\oplus({\bf \overline{20}})(-11)
\oplus({\bf \overline{4}})(-11)
\oplus({\bf 20})(11)
\oplus({\bf 4})(11)
\oplus({\bf 4})(-13)
\oplus({\bf \overline{4}})(13)$\\
%
${\bf 7392'_{cs}}$&=&
$({\bf 420'})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf 216})(-5)
\oplus({\bf \overline{280''}})(-7)
\oplus({\bf \overline{500}})(-3)
\oplus({\bf \overline{280''}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf 500})(-1)
\oplus({\bf 420'})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{500}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf 280''})(3)
\oplus({\bf 500})(3)
\oplus({\bf 420})(3)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{420'}})(5)
\oplus({\bf \overline{216}})(5)
\oplus({\bf 280''})(7)$\\
%
${\bf 7392'_{vc}}$&=&
$({\bf \overline{840}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 840})(1)
\oplus({\bf 504})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 504})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 280'})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 140'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 60})(9)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf 20})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf \overline{4}})(-13)
\oplus({\bf 4})(13)$\\
%
${\bf 7392'_{sc}}$&=&
$({\bf 420'})(5)
\oplus({\bf 120'})(5)
\oplus({\bf 216})(5)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf 500})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 540})(1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf 280''})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf \overline{120'}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf 280''})(-7)
\oplus({\bf \overline{280''}})(7)$\\
%
${\bf 7776_{v}}$&=&
$({\bf 1280'})(0)
\oplus2({\bf 196})(0)
\oplus({\bf 384})(0)
\oplus2({\bf 50})(0)
\oplus({\bf 64})(0)
\oplus2({\bf 6})(0)
\oplus({\bf 336})(-2)
\oplus({\bf 735})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 175})(-2)
\oplus2({\bf 20'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 336})(2)
\oplus({\bf 735})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 175})(2)
\oplus2({\bf 20'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1})(2)
\oplus({\bf 196})(-4)
\oplus({\bf 384})(-4)
\oplus2({\bf 50})(-4)
\oplus({\bf 64})(-4)
\oplus2({\bf 6})(-4)
\oplus({\bf 196})(4)
\oplus({\bf 384})(4)
\oplus2({\bf 50})(4)
\oplus({\bf 64})(4)
\oplus2({\bf 6})(4)
\oplus({\bf 105})(-6)
\oplus({\bf 175})(-6)
\oplus2({\bf 20'})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 105})(6)
\oplus({\bf 175})(6)
\oplus2({\bf 20'})(6)
\oplus({\bf 15})(6)
\oplus({\bf 1})(6)
\oplus({\bf 50})(-8)
\oplus({\bf 64})(-8)
\oplus2({\bf 6})(-8)
\oplus({\bf 50})(8)
\oplus({\bf 64})(8)
\oplus2({\bf 6})(8)
\oplus({\bf 20'})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 20'})(10)
\oplus({\bf 15})(10)
\oplus({\bf 1})(10)
\oplus({\bf 6})(-12)
\oplus({\bf 6})(12)$\\
%
${\bf 7776_{s}}$&=&
$({\bf \overline{280''}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf 420'})(3)
\oplus({\bf 540})(3)
\oplus({\bf 216})(3)
\oplus({\bf 120})(3)
\oplus({\bf \overline{500}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{216}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf 280''})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf \overline{216}})(-7)
\oplus({\bf 216})(7)$\\
%
${\bf 7776_{c}}$&=&
$({\bf \overline{280''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 540})(1)
\oplus({\bf 160})(1)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf 280''})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 216})(-7)
\oplus({\bf \overline{216}})(7)$\\
%
${\bf 7840_{v}}$&=&
$({\bf 960})(0)
\oplus({\bf 384})(0)
\oplus2({\bf 300})(0)
\oplus2({\bf 50})(0)
\oplus2({\bf 64})(0)
\oplus2({\bf 6})(0)
\oplus({\bf 729})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 20'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 729})(2)
\oplus({\bf 300'})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 20'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1})(2)
\oplus({\bf 384})(-4)
\oplus({\bf 300})(-4)
\oplus2({\bf 50})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 384})(4)
\oplus({\bf 300})(4)
\oplus2({\bf 50})(4)
\oplus({\bf 64})(4)
\oplus({\bf 6})(4)
\oplus({\bf 105})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 20'})(-6)
\oplus({\bf 105})(6)
\oplus({\bf 175})(6)
\oplus({\bf 20'})(6)
\oplus({\bf 50})(-8)
\oplus({\bf 50})(8)$\\
%
${\bf 7840_{s}}$&=&
$({\bf \overline{500}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 500})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus({\bf 20})(3)
\oplus({\bf 360})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf 140'})(7)$\\
%
${\bf 7840_{c}}$&=&
$({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 500})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 360})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf 140'})(-7)
\oplus({\bf \overline{140'}})(7)$\\
%
${\bf 8008_{v}}$&=&
$({\bf 1210})(0)
\oplus({\bf 540'''})(0)
\oplus({\bf 196})(0)
\oplus({\bf 50})(0)
\oplus({\bf 6})(0)
\oplus({\bf 825'})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 20'})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 825'})(2)
\oplus({\bf 336})(2)
\oplus({\bf 105})(2)
\oplus({\bf 20'})(2)
\oplus({\bf 1})(2)
\oplus({\bf 540'''})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 540'''})(4)
\oplus({\bf 196})(4)
\oplus({\bf 50})(4)
\oplus({\bf 6})(4)
\oplus({\bf 336})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 20'})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 336})(6)
\oplus({\bf 105})(6)
\oplus({\bf 20'})(6)
\oplus({\bf 1})(6)
\oplus({\bf 196})(-8)
\oplus({\bf 50})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 196})(8)
\oplus({\bf 50})(8)
\oplus({\bf 6})(8)
\oplus({\bf 105})(-10)
\oplus({\bf 20'})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 105})(10)
\oplus({\bf 20'})(10)
\oplus({\bf 1})(10)
\oplus({\bf 50})(-12)
\oplus({\bf 6})(-12)
\oplus({\bf 50})(12)
\oplus({\bf 6})(12)
\oplus({\bf 20'})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 20'})(14)
\oplus({\bf 1})(14)
\oplus({\bf 6})(-16)
\oplus({\bf 6})(16)
\oplus({\bf 1})(-18)
\oplus({\bf 1})(18)$\\
%
${\bf 8008_{s}}$&=&
$({\bf \overline{220}})(9)
\oplus({\bf 540''''})(7)
\oplus({\bf \overline{864}})(5)
\oplus({\bf 1120})(3)
\oplus({\bf \overline{1260'}})(1)
\oplus({\bf 1260'})(-1)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf 864})(-5)
\oplus({\bf \overline{540''''}})(-7)
\oplus({\bf 220})(-9)$\\
%
${\bf 8008_{c}}$&=&
$({\bf \overline{220}})(-9)
\oplus({\bf 540''''})(-7)
\oplus({\bf \overline{864}})(-5)
\oplus({\bf 1120})(-3)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf 1260'})(1)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf 864})(5)
\oplus({\bf \overline{540''''}})(7)
\oplus({\bf 220})(9)$\\
%
${\bf 8800_{v}}$&=&
$({\bf 540'})(0)
\oplus({\bf \overline{540'}})(0)
\oplus({\bf 196})(0)
\oplus2({\bf 384})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 50})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 6})(0)
\oplus({\bf 735})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 20'})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 735})(2)
\oplus({\bf 280})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 20'})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 384})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 50})(-4)
\oplus2({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 384})(4)
\oplus({\bf 126})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 50})(4)
\oplus2({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 6})(4)
\oplus({\bf 175})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 20'})(-6)
\oplus2({\bf 15})(-6)
\oplus({\bf 175})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 20'})(6)
\oplus2({\bf 15})(6)
\oplus({\bf 64})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf \overline{10}})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 64})(8)
\oplus({\bf 10})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf 6})(8)
\oplus({\bf 15})(-10)
\oplus({\bf 15})(10)$\\
%
${\bf 8800_{s}}$&=&
$({\bf 540})(3)
\oplus({\bf 160})(3)
\oplus({\bf 216})(3)
\oplus({\bf 224})(3)
\oplus2({\bf 120})(3)
\oplus({\bf 140})(3)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{360}})(1)
\oplus2({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf 420})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus2({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf \overline{216}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus2({\bf \overline{120}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf 420})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf 120})(7)$\\
%
${\bf 8800_{c}}$&=&
$({\bf 540})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 120})(-7)
\oplus({\bf \overline{120}})(7)$\\
%
${\bf 8910_{s}}$&=&
$({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 630})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 280})(4)
\oplus({\bf 256})(4)
\oplus({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus2({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 45})(8)$\\
%
${\bf 8910_{c}}$&=&
$({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus2({\bf \overline{126}})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 630})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 280})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus2({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{45}})(8)$\\
%
${\bf 8910_{v}}$&=&
$({\bf 189})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{189}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 300})(-6)
\oplus({\bf 300})(6)$\\
%
${\bf 8918}$&=&
$({\bf 825})(0)
\oplus({\bf 729})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 105})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 960})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 960})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 50})(2)
\oplus({\bf 64})(2)
\oplus({\bf 6})(2)
\oplus({\bf 729})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 729})(4)
\oplus({\bf 105})(4)
\oplus({\bf 175})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 384})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf 384})(6)
\oplus({\bf 50})(6)
\oplus({\bf 105})(-8)
\oplus({\bf 105})(8)$\\
%
${\bf 10752_{v}}$&=&
$({\bf 1470})(0)
\oplus({\bf 196})(0)
\oplus2({\bf 384})(0)
\oplus({\bf 300})(0)
\oplus3({\bf 50})(0)
\oplus2({\bf 64})(0)
\oplus2({\bf 6})(0)
\oplus({\bf 735})(-2)
\oplus({\bf 729})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus3({\bf 20'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 735})(2)
\oplus({\bf 729})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus3({\bf 20'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1})(2)
\oplus({\bf 196})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 300})(-4)
\oplus2({\bf 50})(-4)
\oplus2({\bf 64})(-4)
\oplus2({\bf 6})(-4)
\oplus({\bf 196})(4)
\oplus({\bf 384})(4)
\oplus({\bf 300})(4)
\oplus2({\bf 50})(4)
\oplus2({\bf 64})(4)
\oplus2({\bf 6})(4)
\oplus({\bf 105})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 84})(-6)
\oplus2({\bf 20'})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 105})(6)
\oplus({\bf 175})(6)
\oplus({\bf 84})(6)
\oplus2({\bf 20'})(6)
\oplus({\bf 15})(6)
\oplus({\bf 1})(6)
\oplus({\bf 50})(-8)
\oplus({\bf 64})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 50})(8)
\oplus({\bf 64})(8)
\oplus({\bf 6})(8)
\oplus({\bf 20'})(-10)
\oplus({\bf 20'})(10)$\\
%
${\bf 10752_{s}}$&=&
$({\bf 420'})(3)
\oplus({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus({\bf 224})(3)
\oplus({\bf 120})(3)
\oplus({\bf 140})(3)
\oplus({\bf 20''})(3)
\oplus({\bf \overline{500}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf 420})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{224}})(-7)
\oplus({\bf 224})(7)$\\
%
${\bf 10752_{c}}$&=&
$({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf 420})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 224})(-7)
\oplus({\bf \overline{224}})(7)$\\
%
${\bf 12320_{cv}}$&=&
$({\bf 729})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus2({\bf \overline{256}})(-2)
\oplus({\bf 175})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus2({\bf \overline{70}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 630})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf 384})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus2({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf \overline{70}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 360'})(2)
\oplus({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus2({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 175})(2)
\oplus2({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 630})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus2({\bf 70})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf 64})(4)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 256})(6)
\oplus({\bf 35})(6)
\oplus({\bf 84})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 70})(8)$\\
%
${\bf 12320_{sv}}$&=&
$({\bf 729})(2)
\oplus({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus2({\bf \overline{256}})(2)
\oplus({\bf 175})(2)
\oplus2({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 630})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf 384})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus2({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf \overline{70}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 360'})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus2({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 175})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 630})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus2({\bf 70})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf \overline{126}})(4)
\oplus2({\bf \overline{70}})(4)
\oplus({\bf 64})(4)
\oplus({\bf 256})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 84})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 70})(-8)
\oplus({\bf \overline{70}})(8)$\\
%
${\bf 12320_{vs}}$&=&
$({\bf \overline{756}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus2({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf 480})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus2({\bf 360})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus2({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus2({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus2({\bf \overline{36}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf 756})(3)
\oplus({\bf 360})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus2({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf 20})(3)
\oplus({\bf 360})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 60})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 20''})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{20''}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf \overline{20''}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf 140})(7)
\oplus({\bf 36})(7)
\oplus({\bf 20''})(7)
\oplus({\bf 20})(7)
\oplus({\bf 36})(-9)
\oplus({\bf \overline{36}})(9)$\\
%
${\bf 12320_{cs}}$&=&
$({\bf 420})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus2({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 120})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus2({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf 540})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus2({\bf \overline{120}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus2({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf 420})(3)
\oplus({\bf 56})(3)
\oplus({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus2({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 120})(3)
\oplus({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf 160})(7)$\\
%
${\bf 12320_{vc}}$&=&
$({\bf \overline{756}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 756})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 480})(1)
\oplus({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus2({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus2({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf 36})(9)$\\
%
${\bf 12320_{sc}}$&=&
$({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf 540})(5)
\oplus({\bf 160})(5)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf 160})(-7)
\oplus({\bf \overline{160}})(7)$\\
%
${\bf 12320'_{vc}}$&=&
$({\bf \overline{945}})(-2)
\oplus({\bf 735})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1280'})(0)
\oplus({\bf 540'})(0)
\oplus({\bf \overline{540'}})(0)
\oplus({\bf 384})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 945})(2)
\oplus({\bf 735})(2)
\oplus({\bf 280})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf 175})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{540'}})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 540'})(4)
\oplus({\bf 384})(4)
\oplus({\bf 126})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 280})(6)
\oplus({\bf 175})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 15})(6)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 64})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf \overline{10}})(-8)
\oplus({\bf 126})(8)
\oplus({\bf 64})(8)
\oplus({\bf 10})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 45})(10)
\oplus({\bf 15})(10)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 10})(12)$\\
%
${\bf 12320'_{vs}}$&=&
$({\bf \overline{945}})(2)
\oplus({\bf 735})(2)
\oplus({\bf 280})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf 175})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1280'})(0)
\oplus({\bf 540'})(0)
\oplus({\bf \overline{540'}})(0)
\oplus({\bf 384})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 945})(-2)
\oplus({\bf 735})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 540'})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf \overline{540'}})(4)
\oplus({\bf 384})(4)
\oplus({\bf 126})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 280})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 15})(6)
\oplus({\bf 126})(-8)
\oplus({\bf 64})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf \overline{10}})(-8)
\oplus({\bf \overline{126}})(8)
\oplus({\bf 64})(8)
\oplus({\bf 10})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf 45})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf \overline{45}})(10)
\oplus({\bf 15})(10)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(12)$\\
%
${\bf 12320'_{sv}}$&=&
$({\bf \overline{540''}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf 1000})(3)
\oplus({\bf 540})(3)
\oplus({\bf 160})(3)
\oplus({\bf 216})(3)
\oplus({\bf 120})(3)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf 1260})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf \overline{1000}})(-3)
\oplus({\bf \overline{216}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf 540''})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf \overline{216}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf 216})(7)
\oplus({\bf 120})(7)
\oplus({\bf 56})(-9)
\oplus({\bf \overline{56}})(9)$\\
%
${\bf 12320'_{sc}}$&=&
$({\bf 500})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 540})(3)
\oplus({\bf 120'})(3)
\oplus({\bf 216})(3)
\oplus({\bf 224})(3)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{500}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{280''}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf 280''})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 420'})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf \overline{120'}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{216}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf 280''})(-5)
\oplus({\bf 500})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf \overline{420'}})(-7)
\oplus({\bf \overline{500}})(5)
\oplus({\bf \overline{280''}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf 420'})(7)$\\
%
${\bf 12320'_{cv}}$&=&
$({\bf \overline{540''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf 1000})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf 1260})(1)
\oplus({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 540})(1)
\oplus({\bf 160})(1)
\oplus({\bf 120})(1)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf 540''})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 160})(5)
\oplus({\bf 216})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf 56})(9)$\\
%
${\bf 12320'_{cs}}$&=&
$({\bf 500})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 120'})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf 420'})(-7)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf 280''})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf 280''})(5)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf \overline{420'}})(7)$\\
%
${\bf 12936_{v}}$&=&
$({\bf 630})(0)
\oplus({\bf \overline{630}})(0)
\oplus2({\bf 384})(0)
\oplus2({\bf 300})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus2({\bf \overline{126}})(0)
\oplus2({\bf 50})(0)
\oplus({\bf \overline{70}})(0)
\oplus4({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 6})(0)
\oplus({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus3({\bf 175})(-2)
\oplus2({\bf 84})(-2)
\oplus2({\bf 45})(-2)
\oplus2({\bf \overline{45}})(-2)
\oplus2({\bf 20'})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus({\bf 256})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf 105})(2)
\oplus({\bf \overline{256}})(2)
\oplus3({\bf 175})(2)
\oplus2({\bf 84})(2)
\oplus2({\bf 45})(2)
\oplus2({\bf \overline{45}})(2)
\oplus2({\bf 20'})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 384})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus3({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 384})(4)
\oplus({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 50})(4)
\oplus({\bf \overline{70}})(4)
\oplus3({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 6})(4)
\oplus({\bf 175})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 20'})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 175})(6)
\oplus({\bf 84})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 20'})(6)
\oplus({\bf 15})(6)
\oplus({\bf 64})(-8)
\oplus({\bf 64})(8)$\\
%
${\bf 12936_{s}}$&=&
$({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{420}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus2({\bf \overline{160}})(1)
\oplus3({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus2({\bf \overline{84'}})(1)
\oplus2({\bf \overline{60}})(1)
\oplus2({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf 420})(-1)
\oplus({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus3({\bf 140})(-1)
\oplus2({\bf 60})(-1)
\oplus2({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus3({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus3({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf 20})(3)
\oplus({\bf 360})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf 140})(7)$\\
%
${\bf 12936_{c}}$&=&
$({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus3({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 420})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus3({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 140})(-7)
\oplus({\bf \overline{140}})(7)$\\
%
${\bf 13013_{v}}$&=&
$({\bf 1716'})(0)
\oplus({\bf 825'})(0)
\oplus({\bf 336})(0)
\oplus({\bf 105})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1210})(-2)
\oplus({\bf 540'''})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 1210})(2)
\oplus({\bf 540'''})(2)
\oplus({\bf 196})(2)
\oplus({\bf 50})(2)
\oplus({\bf 6})(2)
\oplus({\bf 825'})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 825'})(4)
\oplus({\bf 336})(4)
\oplus({\bf 105})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 1})(4)
\oplus({\bf 540'''})(-6)
\oplus({\bf 196})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 540'''})(6)
\oplus({\bf 196})(6)
\oplus({\bf 50})(6)
\oplus({\bf 6})(6)
\oplus({\bf 336})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 336})(8)
\oplus({\bf 105})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 1})(8)
\oplus({\bf 196})(-10)
\oplus({\bf 50})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 196})(10)
\oplus({\bf 50})(10)
\oplus({\bf 6})(10)
\oplus({\bf 105})(-12)
\oplus({\bf 20'})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 105})(12)
\oplus({\bf 20'})(12)
\oplus({\bf 1})(12)
\oplus({\bf 50})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 50})(14)
\oplus({\bf 6})(14)
\oplus({\bf 20'})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 20'})(16)
\oplus({\bf 1})(16)
\oplus({\bf 6})(-18)
\oplus({\bf 6})(18)
\oplus({\bf 1})(-20)
\oplus({\bf 1})(20)$\\
%
${\bf 13013_{c}}$&=&
$({\bf \overline{286}})(-10)
\oplus({\bf \overline{715}})(-8)
\oplus({\bf \overline{1170}})(-6)
\oplus({\bf \overline{1560}})(-4)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf 1911})(0)
\oplus({\bf 1820})(2)
\oplus({\bf 1560})(4)
\oplus({\bf 1170})(6)
\oplus({\bf 715})(8)
\oplus({\bf 286})(10)$\\
%
${\bf 13013_{s}}$&=&
$({\bf \overline{286}})(10)
\oplus({\bf \overline{715}})(8)
\oplus({\bf \overline{1170}})(6)
\oplus({\bf \overline{1560}})(4)
\oplus({\bf \overline{1820}})(2)
\oplus({\bf 1911})(0)
\oplus({\bf 1820})(-2)
\oplus({\bf 1560})(-4)
\oplus({\bf 1170})(-6)
\oplus({\bf 715})(-8)
\oplus({\bf 286})(-10)$\\
%
${\bf 13728_{cs}}$&=&
$({\bf \overline{616}})(-6)
\oplus({\bf \overline{165}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{396}})(-8)
\oplus({\bf \overline{770}})(-4)
\oplus({\bf \overline{396}})(-4)
\oplus({\bf \overline{640}})(-4)
\oplus({\bf 825})(-2)
\oplus({\bf \overline{616}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf 770})(0)
\oplus({\bf \overline{770}})(0)
\oplus({\bf 960})(0)
\oplus({\bf 616})(2)
\oplus({\bf 825})(2)
\oplus({\bf 875})(2)
\oplus({\bf 396})(4)
\oplus({\bf 770})(4)
\oplus({\bf 640})(4)
\oplus({\bf 165})(6)
\oplus({\bf 616})(6)
\oplus({\bf 315})(6)
\oplus({\bf 396})(8)$\\
%
${\bf 13728_{sc}}$&=&
$({\bf \overline{616}})(6)
\oplus({\bf \overline{165}})(6)
\oplus({\bf \overline{315}})(6)
\oplus({\bf \overline{770}})(4)
\oplus({\bf \overline{396}})(4)
\oplus({\bf \overline{640}})(4)
\oplus({\bf 825})(2)
\oplus({\bf \overline{616}})(2)
\oplus({\bf \overline{875}})(2)
\oplus({\bf 770})(0)
\oplus({\bf \overline{770}})(0)
\oplus({\bf 960})(0)
\oplus({\bf 616})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf 396})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 640})(-4)
\oplus({\bf 165})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 315})(-6)
\oplus({\bf 396})(-8)
\oplus({\bf \overline{396}})(8)$\\
%
${\bf 13728_{vc}}$&=&
$({\bf 1320'})(-1)
\oplus({\bf 840})(-1)
\oplus({\bf 504})(-1)
\oplus({\bf 280'})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{1320'}})(1)
\oplus({\bf \overline{840}})(1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf \overline{840}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 840})(3)
\oplus({\bf 504})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 60})(3)
\oplus({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 504})(-5)
\oplus({\bf 280'})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{280'}})(-7)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 280'})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 60})(7)
\oplus({\bf 20})(7)
\oplus({\bf 4})(7)
\oplus({\bf 140'})(-9)
\oplus({\bf 60})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf \overline{140'}})(9)
\oplus({\bf \overline{60}})(9)
\oplus({\bf \overline{20}})(9)
\oplus({\bf \overline{4}})(9)
\oplus({\bf \overline{60}})(-11)
\oplus({\bf \overline{20}})(-11)
\oplus({\bf \overline{4}})(-11)
\oplus({\bf 60})(11)
\oplus({\bf 20})(11)
\oplus({\bf 4})(11)
\oplus({\bf 20})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf \overline{20}})(13)
\oplus({\bf \overline{4}})(13)
\oplus({\bf \overline{4}})(-15)
\oplus({\bf 4})(15)$\\
%
${\bf 13728_{cv}}$&=&
$({\bf \overline{440}})(-7)
\oplus({\bf \overline{280''}})(-7)
\oplus({\bf 924})(-5)
\oplus({\bf 420'})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf \overline{1320}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus({\bf \overline{280''}})(-3)
\oplus({\bf 1540})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 420'})(-1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{500}})(1)
\oplus({\bf 1320})(3)
\oplus({\bf 280''})(3)
\oplus({\bf 500})(3)
\oplus({\bf \overline{924}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{420'}})(5)
\oplus({\bf 440})(7)
\oplus({\bf 280''})(7)
\oplus({\bf 120'})(-9)
\oplus({\bf \overline{120'}})(9)$\\
%
${\bf 13728_{vs}}$&=&
$({\bf 1320'})(1)
\oplus({\bf 840})(1)
\oplus({\bf 504})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{1320'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 840})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 504})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 280'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 140'})(9)
\oplus({\bf 60})(9)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf 60})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf \overline{4}})(-13)
\oplus({\bf 20})(13)
\oplus({\bf 4})(13)
\oplus({\bf 4})(-15)
\oplus({\bf \overline{4}})(15)$\\
%
${\bf 13728_{sv}}$&=&
$({\bf \overline{440}})(7)
\oplus({\bf \overline{280''}})(7)
\oplus({\bf 924})(5)
\oplus({\bf 420'})(5)
\oplus({\bf 120'})(5)
\oplus({\bf \overline{1320}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus({\bf 1540})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420'})(1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf 1320})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{120'}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf 440})(-7)
\oplus({\bf 280''})(-7)
\oplus({\bf \overline{120'}})(-9)
\oplus({\bf 120'})(9)$\\
%
${\bf 15015_{v}}$&=&
$({\bf 2079})(0)
\oplus2({\bf 336})(0)
\oplus({\bf 735})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 175})(0)
\oplus2({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 540'''})(-2)
\oplus({\bf 1280'})(-2)
\oplus2({\bf 196})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf 50})(-2)
\oplus({\bf 64})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf 540'''})(2)
\oplus({\bf 1280'})(2)
\oplus2({\bf 196})(2)
\oplus({\bf 384})(2)
\oplus2({\bf 50})(2)
\oplus({\bf 64})(2)
\oplus2({\bf 6})(2)
\oplus({\bf 336})(-4)
\oplus({\bf 735})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 175})(-4)
\oplus2({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 336})(4)
\oplus({\bf 735})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 175})(4)
\oplus2({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 196})(-6)
\oplus({\bf 384})(-6)
\oplus2({\bf 50})(-6)
\oplus({\bf 64})(-6)
\oplus2({\bf 6})(-6)
\oplus({\bf 196})(6)
\oplus({\bf 384})(6)
\oplus2({\bf 50})(6)
\oplus({\bf 64})(6)
\oplus2({\bf 6})(6)
\oplus({\bf 105})(-8)
\oplus({\bf 175})(-8)
\oplus2({\bf 20'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 105})(8)
\oplus({\bf 175})(8)
\oplus2({\bf 20'})(8)
\oplus({\bf 15})(8)
\oplus({\bf 1})(8)
\oplus({\bf 50})(-10)
\oplus({\bf 64})(-10)
\oplus2({\bf 6})(-10)
\oplus({\bf 50})(10)
\oplus({\bf 64})(10)
\oplus2({\bf 6})(10)
\oplus({\bf 20'})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 20'})(12)
\oplus({\bf 15})(12)
\oplus({\bf 1})(12)
\oplus({\bf 6})(-14)
\oplus({\bf 6})(14)$\\
%
${\bf 15015_{c}}$&=&
$({\bf \overline{396}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf 960})(2)
\oplus({\bf 270})(2)
\oplus({\bf 616})(4)
\oplus({\bf 315})(4)
\oplus({\bf 875})(4)
\oplus({\bf 189})(4)
\oplus({\bf 396})(6)
\oplus({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf 315})(8)$\\
%
${\bf 15015_{s}}$&=&
$({\bf \overline{396}})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{84''}})(6)
\oplus({\bf \overline{616}})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 616})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 396})(-6)
\oplus({\bf 640})(-6)
\oplus({\bf 84''})(-6)
\oplus({\bf 315})(-8)
\oplus({\bf \overline{315}})(8)$\\
%
${\bf 15092}$&=&
$({\bf 360'})(0)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus2({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus2({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus3({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 729})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus2({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus2({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 729})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 300})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 300})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 84})(-8)
\oplus({\bf 84})(8)$\\
%
${\bf 15400_{cv}}$&=&
$({\bf \overline{750}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf 1470})(0)
\oplus({\bf 630})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 1280})(2)
\oplus({\bf 360'})(2)
\oplus({\bf 729})(2)
\oplus({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 84})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf 750})(4)
\oplus({\bf 630})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 300})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{360'}})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 360'})(6)
\oplus({\bf 256})(6)
\oplus({\bf 35})(6)
\oplus({\bf 84})(6)
\oplus({\bf \overline{140''}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 140''})(8)
\oplus({\bf 70})(8)
\oplus({\bf \overline{35}})(-10)
\oplus({\bf 35})(10)$\\
%
${\bf 15400_{sv}}$&=&
$({\bf \overline{750}})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf 729})(2)
\oplus({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 84})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf 1470})(0)
\oplus({\bf 630})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 1280})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf 750})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf 360'})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf \overline{360'}})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 84})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 140''})(-8)
\oplus({\bf 70})(-8)
\oplus({\bf \overline{140''}})(8)
\oplus({\bf \overline{70}})(8)
\oplus({\bf 35})(-10)
\oplus({\bf \overline{35}})(10)$\\
%
${\bf 15400_{vs}}$&=&
$({\bf 900})(3)
\oplus({\bf 756})(3)
\oplus({\bf 360})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140})(3)
\oplus({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf \overline{1400}})(1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf 1400})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf \overline{900}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf 480})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 20''})(-5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{20''}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{224}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf \overline{20''}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf 224})(7)
\oplus({\bf 140})(7)
\oplus({\bf 36})(7)
\oplus({\bf 20''})(7)
\oplus({\bf 84'})(-9)
\oplus({\bf 36})(-9)
\oplus({\bf \overline{84'}})(9)
\oplus({\bf \overline{36}})(9)
\oplus({\bf \overline{20''}})(-11)
\oplus({\bf 20''})(11)$\\
%
${\bf 15400_{cs}}$&=&
$({\bf 280''})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 420'})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf 120'})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{280''}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf 500})(-5)
\oplus({\bf 420'})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf \overline{500}})(-7)
\oplus({\bf \overline{120'}})(1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{500}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{280''}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf 280''})(3)
\oplus({\bf 500})(3)
\oplus({\bf 420})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus({\bf \overline{420'}})(5)
\oplus({\bf \overline{500}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf 500})(7)$\\
%
${\bf 15400_{vc}}$&=&
$({\bf 900})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 1400})(1)
\oplus({\bf 480})(1)
\oplus({\bf 756})(1)
\oplus({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf \overline{900}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 480})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 224})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf 84'})(9)
\oplus({\bf 36})(9)
\oplus({\bf 20''})(-11)
\oplus({\bf \overline{20''}})(11)$\\
%
${\bf 15400_{sc}}$&=&
$({\bf 280''})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf 280''})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf 500})(-7)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf 500})(5)
\oplus({\bf 420'})(5)
\oplus({\bf 540})(5)
\oplus({\bf \overline{500}})(7)$\\
%
${\bf 16800_{cv}}$&=&
$({\bf \overline{640}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf 300})(-4)
\oplus2({\bf \overline{140''}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus2({\bf \overline{256}})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf 960})(0)
\oplus({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 875})(2)
\oplus({\bf 360'})(2)
\oplus({\bf 189})(2)
\oplus({\bf 729})(2)
\oplus({\bf 300'})(2)
\oplus2({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 84})(2)
\oplus({\bf 640})(4)
\oplus({\bf 630})(4)
\oplus({\bf 270})(4)
\oplus2({\bf 140''})(4)
\oplus({\bf 300})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{360'}})(-6)
\oplus({\bf \overline{189}})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 360'})(6)
\oplus({\bf 189})(6)
\oplus({\bf 256})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{140''}})(-8)
\oplus({\bf 140''})(8)$\\
%
${\bf 16800_{sv}}$&=&
$({\bf \overline{640}})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf 300})(4)
\oplus2({\bf \overline{140''}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{875}})(2)
\oplus({\bf 729})(2)
\oplus({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{189}})(2)
\oplus2({\bf \overline{256}})(2)
\oplus({\bf 84})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf 960})(0)
\oplus({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 875})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf 300'})(-2)
\oplus2({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 640})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 270})(-4)
\oplus2({\bf 140''})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 360'})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{360'}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 140''})(-8)
\oplus({\bf \overline{140''}})(8)$\\
%
${\bf 16800_{vs}}$&=&
$({\bf \overline{1400}})(1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{756}})(1)
\oplus2({\bf \overline{280'}})(1)
\oplus({\bf \overline{360}})(1)
\oplus2({\bf \overline{140'}})(1)
\oplus({\bf \overline{140}})(1)
\oplus2({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus2({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 1400})(-1)
\oplus({\bf 504})(-1)
\oplus({\bf 756})(-1)
\oplus2({\bf 280'})(-1)
\oplus({\bf 360})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 140})(-1)
\oplus2({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus2({\bf \overline{140'}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus2({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus2({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 504})(3)
\oplus({\bf 756})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 360})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus2({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 280'})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 36})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{140}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{20}})(-7)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 60})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 20})(7)
\oplus({\bf 4})(7)
\oplus({\bf 60})(-9)
\oplus({\bf 36})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf \overline{60}})(9)
\oplus({\bf \overline{36}})(9)
\oplus({\bf \overline{20}})(9)
\oplus({\bf \overline{4}})(9)
\oplus({\bf \overline{20}})(-11)
\oplus({\bf 20})(11)$\\
%
${\bf 16800_{cs}}$&=&
$({\bf \overline{500}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{280''}})(-3)
\oplus2({\bf \overline{420}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf 420'})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 216})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 420'})(-1)
\oplus2({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{500}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf 280''})(3)
\oplus({\bf 500})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 56})(3)
\oplus({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus({\bf \overline{420'}})(5)
\oplus({\bf \overline{216}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf 420})(7)$\\
%
${\bf 16800_{vc}}$&=&
$({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1400})(1)
\oplus({\bf 504})(1)
\oplus({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 360})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 504})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 360})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus({\bf \overline{140}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus2({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 280'})(5)
\oplus({\bf 360})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus2({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus2({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 60})(9)
\oplus({\bf 36})(9)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf 20})(-11)
\oplus({\bf \overline{20}})(11)$\\
%
${\bf 16800_{sc}}$&=&
$({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf 280''})(-3)
\oplus({\bf 500})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf 420'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf 120})(5)
\oplus({\bf 420})(-7)
\oplus({\bf \overline{420}})(7)$\\
%
${\bf 18144_{cv}}$&=&
$({\bf \overline{875}})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus2({\bf \overline{256}})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus2({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 960})(0)
\oplus({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf 384})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 875})(2)
\oplus({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus({\bf 300'})(2)
\oplus2({\bf 256})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{256}})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus2({\bf \overline{126}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 630})(4)
\oplus({\bf 270})(4)
\oplus({\bf 384})(4)
\oplus({\bf 300})(4)
\oplus2({\bf 126})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 280})(6)
\oplus({\bf 256})(6)
\oplus({\bf 175})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 126})(8)$\\
%
${\bf 18144_{sv}}$&=&
$({\bf \overline{875}})(2)
\oplus({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus({\bf \overline{280}})(2)
\oplus2({\bf \overline{256}})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf 960})(0)
\oplus({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf 384})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 875})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 300'})(-2)
\oplus2({\bf 256})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 630})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 300})(-4)
\oplus2({\bf 126})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 384})(4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus2({\bf \overline{126}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf 64})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 280})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 175})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 126})(-8)
\oplus({\bf \overline{126}})(8)$\\
%
${\bf 18144_{vs}}$&=&
$({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus2({\bf \overline{140'}})(1)
\oplus({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus3({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus2({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 1260})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus2({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus3({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus2({\bf \overline{140'}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus2({\bf \overline{140}})(-3)
\oplus2({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus2({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 756})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 140'})(3)
\oplus2({\bf 140})(3)
\oplus2({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 280'})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{140}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 60})(7)
\oplus({\bf 20})(7)
\oplus({\bf 60})(-9)
\oplus({\bf \overline{60}})(9)$\\
%
${\bf 18144_{cs}}$&=&
$({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 420'})(-1)
\oplus2({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf \overline{500}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus2({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{500}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{420}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf 500})(3)
\oplus({\bf 420})(3)
\oplus({\bf 540})(3)
\oplus2({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus({\bf 540})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf 360})(7)$\\
%
${\bf 18144_{vc}}$&=&
$({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1260})(1)
\oplus({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus3({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 280'})(5)
\oplus({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf 60})(9)$\\
%
${\bf 18144_{sc}}$&=&
$({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{420}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 360})(-7)
\oplus({\bf \overline{360}})(7)$\\
%
${\bf 18711_{v}}$&=&
$({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 336})(0)
\oplus2({\bf 735})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 1280'})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 196})(-2)
\oplus2({\bf 384})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 1280'})(2)
\oplus({\bf 540'})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf 196})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 735})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 735})(4)
\oplus({\bf 280})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 384})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 384})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus2({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 6})(6)
\oplus({\bf 175})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 20'})(-8)
\oplus2({\bf 15})(-8)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 20'})(8)
\oplus2({\bf 15})(8)
\oplus({\bf 64})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 64})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf 6})(10)
\oplus({\bf 15})(-12)
\oplus({\bf 15})(12)$\\
%
${\bf 18711_{c}}$&=&
$({\bf \overline{875}})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus2({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf 960})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf 875})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus2({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus2({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 315})(4)
\oplus({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus2({\bf 189})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 270})(6)
\oplus({\bf 140''})(6)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf 189})(8)$\\
%
${\bf 18711_{s}}$&=&
$({\bf \overline{875}})(4)
\oplus({\bf 300'})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{360'}})(4)
\oplus2({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 960})(2)
\oplus({\bf 270})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus2({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf 875})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus2({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 640})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus2({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 315})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus2({\bf 189})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 640})(-6)
\oplus({\bf 84''})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf \overline{84''}})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf 189})(-8)
\oplus({\bf \overline{189}})(8)$\\
%
${\bf 20384_{v}}$&=&
$({\bf 2366})(0)
\oplus({\bf 1210})(0)
\oplus({\bf 540'''})(0)
\oplus({\bf 196})(0)
\oplus({\bf 50})(0)
\oplus({\bf 6})(0)
\oplus({\bf 1716'})(-2)
\oplus({\bf 825'})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 20'})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1716'})(2)
\oplus({\bf 825'})(2)
\oplus({\bf 336})(2)
\oplus({\bf 105})(2)
\oplus({\bf 20'})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1210})(-4)
\oplus({\bf 540'''})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 1210})(4)
\oplus({\bf 540'''})(4)
\oplus({\bf 196})(4)
\oplus({\bf 50})(4)
\oplus({\bf 6})(4)
\oplus({\bf 825'})(-6)
\oplus({\bf 336})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 20'})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 825'})(6)
\oplus({\bf 336})(6)
\oplus({\bf 105})(6)
\oplus({\bf 20'})(6)
\oplus({\bf 1})(6)
\oplus({\bf 540'''})(-8)
\oplus({\bf 196})(-8)
\oplus({\bf 50})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 540'''})(8)
\oplus({\bf 196})(8)
\oplus({\bf 50})(8)
\oplus({\bf 6})(8)
\oplus({\bf 336})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 20'})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 336})(10)
\oplus({\bf 105})(10)
\oplus({\bf 20'})(10)
\oplus({\bf 1})(10)
\oplus({\bf 196})(-12)
\oplus({\bf 50})(-12)
\oplus({\bf 6})(-12)
\oplus({\bf 196})(12)
\oplus({\bf 50})(12)
\oplus({\bf 6})(12)
\oplus({\bf 105})(-14)
\oplus({\bf 20'})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 105})(14)
\oplus({\bf 20'})(14)
\oplus({\bf 1})(14)
\oplus({\bf 50})(-16)
\oplus({\bf 6})(-16)
\oplus({\bf 50})(16)
\oplus({\bf 6})(16)
\oplus({\bf 20'})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 20'})(18)
\oplus({\bf 1})(18)
\oplus({\bf 6})(-20)
\oplus({\bf 6})(20)
\oplus({\bf 1})(-22)
\oplus({\bf 1})(22)$\\
%
${\bf 20384_{s}}$&=&
$({\bf 364})(11)
\oplus({\bf \overline{924'}})(9)
\oplus({\bf 1540''''})(7)
\oplus({\bf \overline{2100'}})(5)
\oplus({\bf 2520})(3)
\oplus({\bf \overline{2744}})(1)
\oplus({\bf 2744})(-1)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf 2100'})(-5)
\oplus({\bf \overline{1540''''}})(-7)
\oplus({\bf 924'})(-9)
\oplus({\bf \overline{364}})(-11)$\\
%
${\bf 20384_{c}}$&=&
$({\bf 364})(-11)
\oplus({\bf \overline{924'}})(-9)
\oplus({\bf 1540''''})(-7)
\oplus({\bf \overline{2100'}})(-5)
\oplus({\bf 2520})(-3)
\oplus({\bf \overline{2744}})(-1)
\oplus({\bf 2744})(1)
\oplus({\bf \overline{2520}})(3)
\oplus({\bf 2100'})(5)
\oplus({\bf \overline{1540''''}})(7)
\oplus({\bf 924'})(9)
\oplus({\bf \overline{364}})(11)$\\
%
${\bf 21840_{v}}$&=&
$({\bf 2156})(0)
\oplus({\bf 735})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 105})(0)
\oplus3({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus3({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1470})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 196})(-2)
\oplus2({\bf 384})(-2)
\oplus2({\bf 300})(-2)
\oplus3({\bf 50})(-2)
\oplus2({\bf 64})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf 1470})(2)
\oplus({\bf 960})(2)
\oplus({\bf 196})(2)
\oplus2({\bf 384})(2)
\oplus2({\bf 300})(2)
\oplus3({\bf 50})(2)
\oplus2({\bf 64})(2)
\oplus2({\bf 6})(2)
\oplus({\bf 735})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 300'})(-4)
\oplus2({\bf 105})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus2({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 735})(4)
\oplus({\bf 729})(4)
\oplus({\bf 300'})(4)
\oplus2({\bf 105})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus2({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 196})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus2({\bf 50})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 196})(6)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus2({\bf 50})(6)
\oplus({\bf 64})(6)
\oplus({\bf 6})(6)
\oplus({\bf 105})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 105})(8)
\oplus({\bf 175})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 50})(-10)
\oplus({\bf 50})(10)$\\
%
${\bf 21840_{c}}$&=&
$({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 770})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 875})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 630})(6)
\oplus({\bf 384})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf 280})(8)$\\
%
${\bf 21840_{s}}$&=&
$({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 770})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 875})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 630})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 280})(-8)
\oplus({\bf \overline{280}})(8)$\\
%
${\bf 22680_{vc}}$&=&
$({\bf \overline{1280}})(-2)
\oplus({\bf 735})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 256})(-2)
\oplus2({\bf \overline{280}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 45})(-2)
\oplus2({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1470})(0)
\oplus({\bf 540'})(0)
\oplus({\bf 630})(0)
\oplus({\bf \overline{540'}})(0)
\oplus({\bf \overline{630}})(0)
\oplus2({\bf 384})(0)
\oplus({\bf 300})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 1280})(2)
\oplus({\bf 735})(2)
\oplus({\bf 729})(2)
\oplus2({\bf 280})(2)
\oplus({\bf 256})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{256}})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 45})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{540'}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 70})(-4)
\oplus2({\bf \overline{126}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus2({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 540'})(4)
\oplus({\bf 630})(4)
\oplus({\bf 384})(4)
\oplus({\bf 300})(4)
\oplus2({\bf 126})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{70}})(4)
\oplus2({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 45})(-6)
\oplus2({\bf \overline{45}})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 280})(6)
\oplus({\bf 256})(6)
\oplus({\bf 175})(6)
\oplus({\bf 84})(6)
\oplus2({\bf 45})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 15})(6)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 64})(-8)
\oplus({\bf \overline{10}})(-8)
\oplus({\bf 126})(8)
\oplus({\bf 70})(8)
\oplus({\bf 64})(8)
\oplus({\bf 10})(8)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf 45})(10)$\\
%
${\bf 22680_{vs}}$&=&
$({\bf \overline{1280}})(2)
\oplus({\bf 735})(2)
\oplus({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus({\bf 256})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{256}})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 45})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1470})(0)
\oplus({\bf 540'})(0)
\oplus({\bf 630})(0)
\oplus({\bf \overline{540'}})(0)
\oplus({\bf \overline{630}})(0)
\oplus2({\bf 384})(0)
\oplus({\bf 300})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 1280})(-2)
\oplus({\bf 735})(-2)
\oplus({\bf 729})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 45})(-2)
\oplus2({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 540'})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 300})(-4)
\oplus2({\bf 126})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus2({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf \overline{540'}})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 384})(4)
\oplus({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus({\bf 70})(4)
\oplus2({\bf \overline{126}})(4)
\oplus({\bf \overline{70}})(4)
\oplus2({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 280})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 84})(-6)
\oplus2({\bf 45})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 84})(6)
\oplus({\bf 45})(6)
\oplus2({\bf \overline{45}})(6)
\oplus({\bf 15})(6)
\oplus({\bf 126})(-8)
\oplus({\bf 70})(-8)
\oplus({\bf 64})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf \overline{126}})(8)
\oplus({\bf \overline{70}})(8)
\oplus({\bf 64})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf 45})(-10)
\oplus({\bf \overline{45}})(10)$\\
%
${\bf 22680_{sv}}$&=&
$({\bf 1000})(3)
\oplus({\bf 756})(3)
\oplus({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus2({\bf 224})(3)
\oplus({\bf 120})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{420}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus2({\bf \overline{84'}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus2({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf \overline{1000}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus2({\bf \overline{224}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus2({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf 480})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 160})(-5)
\oplus2({\bf 84'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{140}})(5)
\oplus2({\bf \overline{84'}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{224}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf \overline{20''}})(-7)
\oplus({\bf 224})(7)
\oplus({\bf 120})(7)
\oplus({\bf 140})(7)
\oplus({\bf 20''})(7)
\oplus({\bf 84'})(-9)
\oplus({\bf \overline{84'}})(9)$\\
%
${\bf 22680_{sc}}$&=&
$({\bf \overline{420'}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{500}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{280''}})(1)
\oplus2({\bf \overline{420}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf 280''})(-1)
\oplus({\bf 500})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 420'})(-1)
\oplus2({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{216}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus2({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf 500})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 500})(3)
\oplus({\bf 420})(3)
\oplus({\bf 420'})(3)
\oplus2({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus({\bf 216})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus({\bf 140})(3)
\oplus({\bf \overline{500}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf 540})(7)$\\
%
${\bf 22680_{cv}}$&=&
$({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 420})(1)
\oplus({\bf 756})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus2({\bf \overline{84'}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 480})(5)
\oplus({\bf 420})(5)
\oplus({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus2({\bf 84'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf 224})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf 84'})(9)$\\
%
${\bf 22680_{cs}}$&=&
$({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 420'})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf 280''})(1)
\oplus({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{500}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 540})(-7)
\oplus({\bf \overline{540}})(7)$\\
%
${\bf 23400_{v}}$&=&
$({\bf 2640})(0)
\oplus({\bf 336})(0)
\oplus2({\bf 735})(0)
\oplus({\bf 729})(0)
\oplus3({\bf 105})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus3({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1280'})(-2)
\oplus({\bf 1470})(-2)
\oplus2({\bf 196})(-2)
\oplus2({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus3({\bf 50})(-2)
\oplus2({\bf 64})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf 1280'})(2)
\oplus({\bf 1470})(2)
\oplus2({\bf 196})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus3({\bf 50})(2)
\oplus2({\bf 64})(2)
\oplus2({\bf 6})(2)
\oplus({\bf 336})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf 729})(-4)
\oplus2({\bf 105})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus3({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 336})(4)
\oplus({\bf 735})(4)
\oplus({\bf 729})(4)
\oplus2({\bf 105})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus3({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 196})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus2({\bf 50})(-6)
\oplus2({\bf 64})(-6)
\oplus2({\bf 6})(-6)
\oplus({\bf 196})(6)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus2({\bf 50})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf 6})(6)
\oplus({\bf 105})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 84})(-8)
\oplus2({\bf 20'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 105})(8)
\oplus({\bf 175})(8)
\oplus({\bf 84})(8)
\oplus2({\bf 20'})(8)
\oplus({\bf 15})(8)
\oplus({\bf 1})(8)
\oplus({\bf 50})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 50})(10)
\oplus({\bf 64})(10)
\oplus({\bf 6})(10)
\oplus({\bf 20'})(-12)
\oplus({\bf 20'})(12)$\\
%
${\bf 23400_{c}}$&=&
$({\bf \overline{616}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 84})(0)
\oplus({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf 616})(4)
\oplus({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 729})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf 640})(6)
\oplus({\bf 630})(6)
\oplus({\bf 140''})(6)
\oplus({\bf \overline{360'}})(-8)
\oplus({\bf 360'})(8)$\\
%
${\bf 23400_{s}}$&=&
$({\bf \overline{616}})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 729})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 84})(0)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 616})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 640})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf 360'})(-8)
\oplus({\bf \overline{360'}})(8)$\\
%
${\bf 24024_{vc}}$&=&
$({\bf \overline{1540''}})(-2)
\oplus({\bf 1280'})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 2079})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 735})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1540''})(2)
\oplus({\bf 1280'})(2)
\oplus({\bf 540'})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf \overline{945}})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 945})(4)
\oplus({\bf 735})(4)
\oplus({\bf 280})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 540'})(6)
\oplus({\bf 384})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 280})(8)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 15})(8)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 126})(10)
\oplus({\bf 64})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf \overline{45}})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 45})(12)
\oplus({\bf 15})(12)
\oplus({\bf \overline{10}})(-14)
\oplus({\bf 10})(14)$\\
%
${\bf 24024_{vs}}$&=&
$({\bf \overline{1540''}})(2)
\oplus({\bf 1280'})(2)
\oplus({\bf 540'})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 2079})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 735})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1540''})(-2)
\oplus({\bf 1280'})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 945})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf 735})(4)
\oplus({\bf 280})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 540'})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf 384})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 280})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 15})(8)
\oplus({\bf 126})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 64})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf 45})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 15})(12)
\oplus({\bf 10})(-14)
\oplus({\bf \overline{10}})(14)$\\
%
${\bf 24024_{cv}}$&=&
$({\bf \overline{770'}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf 2156})(0)
\oplus({\bf 875})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 300'})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf 1980})(2)
\oplus({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf 960})(2)
\oplus({\bf 270})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 1485})(4)
\oplus({\bf 315})(4)
\oplus({\bf 875})(4)
\oplus({\bf 189})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 770'})(6)
\oplus({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 270})(6)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf 315})(8)
\oplus({\bf 189})(8)
\oplus({\bf \overline{84''}})(-10)
\oplus({\bf 84''})(10)$\\
%
${\bf 24024_{sv}}$&=&
$({\bf \overline{770'}})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf \overline{84''}})(6)
\oplus({\bf \overline{1485}})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 300'})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 960})(2)
\oplus({\bf 270})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf 2156})(0)
\oplus({\bf 875})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 300'})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf 1980})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 1485})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 770'})(-6)
\oplus({\bf 640})(-6)
\oplus({\bf 84''})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 315})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf \overline{189}})(8)
\oplus({\bf 84''})(-10)
\oplus({\bf \overline{84''}})(10)$\\
%
${\bf 24024_{cs}}$&=&
$({\bf 825})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{770}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{616}})(-8)
\oplus({\bf 770})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 616})(0)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{616}})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 396})(2)
\oplus({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 165})(4)
\oplus({\bf 616})(4)
\oplus({\bf 315})(4)
\oplus({\bf 825})(4)
\oplus({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus({\bf 396})(6)
\oplus({\bf 770})(6)
\oplus({\bf 640})(6)
\oplus({\bf 616})(8)$\\
%
${\bf 24024_{sc}}$&=&
$({\bf 825})(4)
\oplus({\bf \overline{616}})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf \overline{165}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf 770})(2)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus({\bf \overline{396}})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 616})(0)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{616}})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 396})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 165})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 396})(-6)
\oplus({\bf 770})(-6)
\oplus({\bf 640})(-6)
\oplus({\bf 616})(-8)
\oplus({\bf \overline{770}})(6)
\oplus({\bf \overline{396}})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{616}})(8)$\\
%
${\bf 24024'_{cv}}$&=&
$({\bf \overline{594}})(-8)
\oplus({\bf \overline{396}})(-8)
\oplus({\bf \overline{1280''}})(-6)
\oplus({\bf \overline{616}})(-6)
\oplus({\bf \overline{165}})(-6)
\oplus({\bf \overline{1890}})(-4)
\oplus({\bf \overline{770}})(-4)
\oplus({\bf \overline{396}})(-4)
\oplus({\bf \overline{2304}})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf \overline{616}})(-2)
\oplus({\bf 2450})(0)
\oplus({\bf 770})(0)
\oplus({\bf \overline{770}})(0)
\oplus({\bf 2304})(2)
\oplus({\bf 616})(2)
\oplus({\bf 825})(2)
\oplus({\bf 1890})(4)
\oplus({\bf 396})(4)
\oplus({\bf 770})(4)
\oplus({\bf 1280''})(6)
\oplus({\bf 165})(6)
\oplus({\bf 616})(6)
\oplus({\bf 594})(8)
\oplus({\bf 396})(8)
\oplus({\bf \overline{165}})(-10)
\oplus({\bf 165})(10)$\\
%
${\bf 24024'_{sv}}$&=&
$({\bf \overline{594}})(8)
\oplus({\bf \overline{396}})(8)
\oplus({\bf \overline{1280''}})(6)
\oplus({\bf \overline{616}})(6)
\oplus({\bf \overline{165}})(6)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{770}})(4)
\oplus({\bf \overline{396}})(4)
\oplus({\bf \overline{2304}})(2)
\oplus({\bf 825})(2)
\oplus({\bf \overline{616}})(2)
\oplus({\bf 2450})(0)
\oplus({\bf 770})(0)
\oplus({\bf \overline{770}})(0)
\oplus({\bf 2304})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 1890})(-4)
\oplus({\bf 396})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 1280''})(-6)
\oplus({\bf 165})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 594})(-8)
\oplus({\bf 396})(-8)
\oplus({\bf 165})(-10)
\oplus({\bf \overline{165}})(10)$\\
%
${\bf 24024'_{vs}}$&=&
$({\bf \overline{1980'''}})(1)
\oplus({\bf \overline{1320'}})(1)
\oplus({\bf \overline{840}})(1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 1980'''})(-1)
\oplus({\bf 1320'})(-1)
\oplus({\bf 840})(-1)
\oplus({\bf 504})(-1)
\oplus({\bf 280'})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{1320'}})(-3)
\oplus({\bf \overline{840}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 1320'})(3)
\oplus({\bf 840})(3)
\oplus({\bf 504})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 60})(3)
\oplus({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 840})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 280'})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{280'}})(-7)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 504})(7)
\oplus({\bf 280'})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 60})(7)
\oplus({\bf 20})(7)
\oplus({\bf 4})(7)
\oplus({\bf 280'})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 60})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{140'}})(9)
\oplus({\bf \overline{60}})(9)
\oplus({\bf \overline{20}})(9)
\oplus({\bf \overline{4}})(9)
\oplus({\bf \overline{140'}})(-11)
\oplus({\bf \overline{60}})(-11)
\oplus({\bf \overline{20}})(-11)
\oplus({\bf \overline{4}})(-11)
\oplus({\bf 140'})(11)
\oplus({\bf 60})(11)
\oplus({\bf 20})(11)
\oplus({\bf 4})(11)
\oplus({\bf 60})(-13)
\oplus({\bf 20})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf \overline{60}})(13)
\oplus({\bf \overline{20}})(13)
\oplus({\bf \overline{4}})(13)
\oplus({\bf \overline{20}})(-15)
\oplus({\bf \overline{4}})(-15)
\oplus({\bf 20})(15)
\oplus({\bf 4})(15)
\oplus({\bf 4})(-17)
\oplus({\bf \overline{4}})(17)$\\
%
${\bf 24024'_{cs}}$&=&
$({\bf \overline{864}})(-7)
\oplus({\bf \overline{220}})(-7)
\oplus({\bf \overline{440}})(-7)
\oplus({\bf 540''''})(-9)
\oplus({\bf 1120})(-5)
\oplus({\bf 540''''})(-5)
\oplus({\bf 924})(-5)
\oplus({\bf \overline{1260'}})(-3)
\oplus({\bf \overline{864}})(-3)
\oplus({\bf \overline{1320}})(-3)
\oplus({\bf 1260'})(-1)
\oplus({\bf 1120})(-1)
\oplus({\bf 1540})(-1)
\oplus({\bf \overline{1120}})(1)
\oplus({\bf \overline{1260'}})(1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf 864})(3)
\oplus({\bf 1260'})(3)
\oplus({\bf 1320})(3)
\oplus({\bf \overline{540''''}})(5)
\oplus({\bf \overline{1120}})(5)
\oplus({\bf \overline{924}})(5)
\oplus({\bf 220})(7)
\oplus({\bf 864})(7)
\oplus({\bf 440})(7)
\oplus({\bf \overline{540''''}})(9)$\\
%
${\bf 24024'_{vc}}$&=&
$({\bf \overline{1980'''}})(-1)
\oplus({\bf \overline{1320'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1980'''})(1)
\oplus({\bf 1320'})(1)
\oplus({\bf 840})(1)
\oplus({\bf 504})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 1320'})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{1320'}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{840}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 840})(5)
\oplus({\bf 504})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 504})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{504}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 280'})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 60})(9)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf 140'})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf \overline{140'}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf \overline{4}})(-13)
\oplus({\bf 60})(13)
\oplus({\bf 20})(13)
\oplus({\bf 4})(13)
\oplus({\bf 20})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf \overline{20}})(15)
\oplus({\bf \overline{4}})(15)
\oplus({\bf \overline{4}})(-17)
\oplus({\bf 4})(17)$\\
%
${\bf 24024'_{sc}}$&=&
$({\bf \overline{864}})(7)
\oplus({\bf \overline{220}})(7)
\oplus({\bf \overline{440}})(7)
\oplus({\bf 1120})(5)
\oplus({\bf 540''''})(5)
\oplus({\bf 924})(5)
\oplus({\bf \overline{1260'}})(3)
\oplus({\bf \overline{864}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus({\bf 1260'})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 1540})(1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf 864})(-3)
\oplus({\bf 1260'})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf \overline{540''''}})(-5)
\oplus({\bf \overline{1120}})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf 220})(-7)
\oplus({\bf 864})(-7)
\oplus({\bf 440})(-7)
\oplus({\bf \overline{540''''}})(-9)
\oplus({\bf 540''''})(9)$\\
%
${\bf 25725}$&=&
$({\bf 875})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus2({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus2({\bf \overline{256}})(0)
\oplus4({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus3({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus2({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus3({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus3({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus2({\bf \overline{126}})(2)
\oplus2({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus3({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus3({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus({\bf \overline{256}})(4)
\oplus3({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus({\bf 64})(6)
\oplus({\bf 175})(-8)
\oplus({\bf 175})(8)$\\
%
${\bf 27104_{v}}$&=&
$({\bf 3200})(0)
\oplus2({\bf 540'''})(0)
\oplus({\bf 1280'})(0)
\oplus2({\bf 196})(0)
\oplus({\bf 384})(0)
\oplus2({\bf 50})(0)
\oplus({\bf 64})(0)
\oplus2({\bf 6})(0)
\oplus({\bf 825'})(-2)
\oplus({\bf 2079})(-2)
\oplus2({\bf 336})(-2)
\oplus({\bf 735})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 175})(-2)
\oplus2({\bf 20'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 825'})(2)
\oplus({\bf 2079})(2)
\oplus2({\bf 336})(2)
\oplus({\bf 735})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 175})(2)
\oplus2({\bf 20'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1})(2)
\oplus({\bf 540'''})(-4)
\oplus({\bf 1280'})(-4)
\oplus2({\bf 196})(-4)
\oplus({\bf 384})(-4)
\oplus2({\bf 50})(-4)
\oplus({\bf 64})(-4)
\oplus2({\bf 6})(-4)
\oplus({\bf 540'''})(4)
\oplus({\bf 1280'})(4)
\oplus2({\bf 196})(4)
\oplus({\bf 384})(4)
\oplus2({\bf 50})(4)
\oplus({\bf 64})(4)
\oplus2({\bf 6})(4)
\oplus({\bf 336})(-6)
\oplus({\bf 735})(-6)
\oplus2({\bf 105})(-6)
\oplus({\bf 175})(-6)
\oplus2({\bf 20'})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 336})(6)
\oplus({\bf 735})(6)
\oplus2({\bf 105})(6)
\oplus({\bf 175})(6)
\oplus2({\bf 20'})(6)
\oplus({\bf 15})(6)
\oplus({\bf 1})(6)
\oplus({\bf 196})(-8)
\oplus({\bf 384})(-8)
\oplus2({\bf 50})(-8)
\oplus({\bf 64})(-8)
\oplus2({\bf 6})(-8)
\oplus({\bf 196})(8)
\oplus({\bf 384})(8)
\oplus2({\bf 50})(8)
\oplus({\bf 64})(8)
\oplus2({\bf 6})(8)
\oplus({\bf 105})(-10)
\oplus({\bf 175})(-10)
\oplus2({\bf 20'})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 105})(10)
\oplus({\bf 175})(10)
\oplus2({\bf 20'})(10)
\oplus({\bf 15})(10)
\oplus({\bf 1})(10)
\oplus({\bf 50})(-12)
\oplus({\bf 64})(-12)
\oplus2({\bf 6})(-12)
\oplus({\bf 50})(12)
\oplus({\bf 64})(12)
\oplus2({\bf 6})(12)
\oplus({\bf 20'})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 20'})(14)
\oplus({\bf 15})(14)
\oplus({\bf 1})(14)
\oplus({\bf 6})(-16)
\oplus({\bf 6})(16)$\\
%
${\bf 27104_{s}}$&=&
$({\bf 540''''})(7)
\oplus({\bf 924})(7)
\oplus({\bf 120'})(7)
\oplus({\bf \overline{864}})(5)
\oplus({\bf \overline{1320}})(5)
\oplus({\bf \overline{440}})(5)
\oplus({\bf \overline{280''}})(5)
\oplus({\bf 1120})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 924})(3)
\oplus({\bf 420'})(3)
\oplus({\bf \overline{1260'}})(1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus({\bf \overline{500}})(1)
\oplus({\bf 1260'})(-1)
\oplus({\bf 1320})(-1)
\oplus({\bf 1540})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{924}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf 864})(-5)
\oplus({\bf 440})(-5)
\oplus({\bf 1320})(-5)
\oplus({\bf 280''})(-5)
\oplus({\bf \overline{540''''}})(-7)
\oplus({\bf \overline{924}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf 440})(-9)
\oplus({\bf \overline{440}})(9)$\\
%
${\bf 27104_{c}}$&=&
$({\bf 540''''})(-7)
\oplus({\bf 924})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf \overline{864}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf 1120})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 500})(1)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf 864})(5)
\oplus({\bf 440})(5)
\oplus({\bf 1320})(5)
\oplus({\bf 280''})(5)
\oplus({\bf \overline{540''''}})(7)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf 440})(9)$\\
%
${\bf 28512_{cs}}$&=&
$({\bf 875})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf 729})(-2)
\oplus2({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus2({\bf \overline{189}})(-2)
\oplus2({\bf \overline{256}})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 960})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf \overline{640}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus2({\bf \overline{270}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf \overline{84''}})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf 300'})(-6)
\oplus({\bf \overline{189}})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 640})(0)
\oplus({\bf 84''})(0)
\oplus({\bf 960})(0)
\oplus({\bf 630})(0)
\oplus2({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{640}})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf 384})(0)
\oplus2({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{84''}})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 315})(2)
\oplus({\bf 875})(2)
\oplus({\bf 360'})(2)
\oplus2({\bf 189})(2)
\oplus({\bf \overline{875}})(2)
\oplus({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus2({\bf 300'})(2)
\oplus2({\bf 256})(2)
\oplus({\bf \overline{189}})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 175})(2)
\oplus({\bf 640})(4)
\oplus({\bf 84''})(4)
\oplus({\bf 960})(4)
\oplus({\bf 630})(4)
\oplus2({\bf 270})(4)
\oplus({\bf 140''})(4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus({\bf 875})(6)
\oplus({\bf 189})(6)
\oplus({\bf 300'})(6)
\oplus({\bf 256})(6)
\oplus({\bf \overline{270}})(-8)
\oplus({\bf 270})(8)$\\
%
${\bf 28512_{sc}}$&=&
$({\bf 875})(2)
\oplus({\bf 189})(2)
\oplus({\bf \overline{875}})(2)
\oplus({\bf 729})(2)
\oplus2({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus2({\bf \overline{189}})(2)
\oplus2({\bf \overline{256}})(2)
\oplus({\bf 175})(2)
\oplus({\bf 640})(0)
\oplus({\bf 84''})(0)
\oplus({\bf 960})(0)
\oplus({\bf 630})(0)
\oplus2({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{640}})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf 384})(0)
\oplus2({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{84''}})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 315})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf 360'})(-2)
\oplus2({\bf 189})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus2({\bf 300'})(-2)
\oplus2({\bf 256})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 640})(-4)
\oplus({\bf 84''})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf 630})(-4)
\oplus2({\bf 270})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 875})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 300'})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf 960})(4)
\oplus({\bf 270})(4)
\oplus({\bf \overline{640}})(4)
\oplus({\bf \overline{630}})(4)
\oplus2({\bf \overline{270}})(4)
\oplus({\bf 300})(4)
\oplus({\bf \overline{84''}})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{875}})(6)
\oplus({\bf 300'})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 270})(-8)
\oplus({\bf \overline{270}})(8)$\\
%
${\bf 28512_{vc}}$&=&
$({\bf 1400})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 900})(-1)
\oplus({\bf 504})(-1)
\oplus2({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus2({\bf 360})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus2({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf \overline{1400}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus2({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus2({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus2({\bf \overline{36}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{900}})(1)
\oplus({\bf \overline{1400}})(1)
\oplus({\bf \overline{504}})(1)
\oplus2({\bf \overline{756}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus2({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf 1400})(3)
\oplus({\bf 480})(3)
\oplus({\bf 756})(3)
\oplus({\bf 280'})(3)
\oplus2({\bf 360})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus2({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf 20})(3)
\oplus({\bf 756})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 60})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 20''})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus2({\bf \overline{140}})(5)
\oplus({\bf \overline{20''}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf \overline{20''}})(-7)
\oplus({\bf \overline{84'}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf 360})(7)
\oplus({\bf 84'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 60})(7)
\oplus2({\bf 36})(7)
\oplus({\bf 20''})(7)
\oplus({\bf 20})(7)
\oplus({\bf 140})(-9)
\oplus({\bf 36})(-9)
\oplus({\bf 20''})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf \overline{140}})(9)
\oplus({\bf \overline{20''}})(9)
\oplus({\bf \overline{36}})(9)
\oplus({\bf \overline{20}})(9)
\oplus({\bf \overline{36}})(-11)
\oplus({\bf 36})(11)$\\
%
${\bf 28512_{cv}}$&=&
$({\bf \overline{1260}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{540''}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus2({\bf \overline{420}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus2({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf 1000})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 216})(-5)
\oplus({\bf 224})(-5)
\oplus2({\bf 120})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 1260})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 756})(-1)
\oplus2({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus2({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 120})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus2({\bf \overline{120}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{360}})(1)
\oplus2({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf 540''})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 480})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 56})(3)
\oplus({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus2({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 120})(3)
\oplus({\bf 140})(3)
\oplus({\bf \overline{1000}})(5)
\oplus({\bf \overline{216}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{224}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{56}})(-7)
\oplus({\bf \overline{84'}})(-7)
\oplus({\bf 420})(7)
\oplus({\bf 56})(7)
\oplus({\bf 160})(7)
\oplus({\bf 84'})(7)
\oplus({\bf 120})(-9)
\oplus({\bf \overline{120}})(9)$\\
%
${\bf 28512_{vs}}$&=&
$({\bf 1400})(1)
\oplus({\bf 480})(1)
\oplus({\bf 900})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 1400})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus2({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 756})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus2({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf 360})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus2({\bf 36})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus2({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 140})(9)
\oplus({\bf 36})(9)
\oplus({\bf 20''})(9)
\oplus({\bf 20})(9)
\oplus({\bf 36})(-11)
\oplus({\bf \overline{36}})(11)$\\
%
${\bf 28512_{sv}}$&=&
$({\bf \overline{1260}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{480}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf 1260})(1)
\oplus({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf 540''})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus2({\bf \overline{120}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf 1000})(5)
\oplus({\bf 540})(5)
\oplus({\bf 160})(5)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus2({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf 420})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf 120})(9)$\\
%
${\bf 30576_{v}}$&=&
$({\bf 770})(0)
\oplus({\bf \overline{770}})(0)
\oplus2({\bf 960})(0)
\oplus({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{630}})(0)
\oplus2({\bf 384})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 50})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 6})(0)
\oplus({\bf 825})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus2({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 20'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 825})(2)
\oplus({\bf 875})(2)
\oplus({\bf \overline{875}})(2)
\oplus2({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf 105})(2)
\oplus({\bf \overline{256}})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 20'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 960})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus2({\bf 384})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 960})(4)
\oplus({\bf 630})(4)
\oplus({\bf \overline{630}})(4)
\oplus2({\bf 384})(4)
\oplus({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 50})(4)
\oplus({\bf 64})(4)
\oplus({\bf 729})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 729})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 105})(6)
\oplus({\bf 175})(6)
\oplus({\bf 384})(-8)
\oplus({\bf 384})(8)$\\
%
${\bf 30576_{s}}$&=&
$({\bf 1540})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus2({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus2({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus2({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf \overline{500}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus2({\bf \overline{140'}})(1)
\oplus({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus2({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus2({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus2({\bf \overline{360}})(-3)
\oplus2({\bf \overline{140'}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus2({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 1260})(3)
\oplus({\bf 500})(3)
\oplus({\bf 756})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 540})(3)
\oplus2({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus2({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 756})(-5)
\oplus({\bf 280'})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 360})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{360}})(5)
\oplus2({\bf \overline{140'}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{280'}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf 280'})(7)
\oplus({\bf 360})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 60})(7)
\oplus({\bf 140'})(-9)
\oplus({\bf \overline{140'}})(9)$\\
%
${\bf 30576_{c}}$&=&
$({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 500})(1)
\oplus({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus2({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1260})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20})(5)
\oplus({\bf 280'})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf 140'})(9)$\\
%
${\bf 30940_{v}}$&=&
$({\bf 3185})(0)
\oplus({\bf 1716'})(0)
\oplus({\bf 825'})(0)
\oplus({\bf 336})(0)
\oplus({\bf 105})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2366})(-2)
\oplus({\bf 1210})(-2)
\oplus({\bf 540'''})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 2366})(2)
\oplus({\bf 1210})(2)
\oplus({\bf 540'''})(2)
\oplus({\bf 196})(2)
\oplus({\bf 50})(2)
\oplus({\bf 6})(2)
\oplus({\bf 1716'})(-4)
\oplus({\bf 825'})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1716'})(4)
\oplus({\bf 825'})(4)
\oplus({\bf 336})(4)
\oplus({\bf 105})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1210})(-6)
\oplus({\bf 540'''})(-6)
\oplus({\bf 196})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 1210})(6)
\oplus({\bf 540'''})(6)
\oplus({\bf 196})(6)
\oplus({\bf 50})(6)
\oplus({\bf 6})(6)
\oplus({\bf 825'})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 825'})(8)
\oplus({\bf 336})(8)
\oplus({\bf 105})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 1})(8)
\oplus({\bf 540'''})(-10)
\oplus({\bf 196})(-10)
\oplus({\bf 50})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 540'''})(10)
\oplus({\bf 196})(10)
\oplus({\bf 50})(10)
\oplus({\bf 6})(10)
\oplus({\bf 336})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 20'})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 336})(12)
\oplus({\bf 105})(12)
\oplus({\bf 20'})(12)
\oplus({\bf 1})(12)
\oplus({\bf 196})(-14)
\oplus({\bf 50})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 196})(14)
\oplus({\bf 50})(14)
\oplus({\bf 6})(14)
\oplus({\bf 105})(-16)
\oplus({\bf 20'})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 105})(16)
\oplus({\bf 20'})(16)
\oplus({\bf 1})(16)
\oplus({\bf 50})(-18)
\oplus({\bf 6})(-18)
\oplus({\bf 50})(18)
\oplus({\bf 6})(18)
\oplus({\bf 20'})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 20'})(20)
\oplus({\bf 1})(20)
\oplus({\bf 6})(-22)
\oplus({\bf 6})(22)
\oplus({\bf 1})(-24)
\oplus({\bf 1})(24)$\\
%
${\bf 30940_{c}}$&=&
$({\bf \overline{455}})(-12)
\oplus({\bf \overline{1170'}})(-10)
\oplus({\bf \overline{1980''''}})(-8)
\oplus({\bf \overline{2750}})(-6)
\oplus({\bf \overline{3375}})(-4)
\oplus({\bf \overline{3780''}})(-2)
\oplus({\bf 3920})(0)
\oplus({\bf 3780''})(2)
\oplus({\bf 3375})(4)
\oplus({\bf 2750})(6)
\oplus({\bf 1980''''})(8)
\oplus({\bf 1170'})(10)
\oplus({\bf 455})(12)$\\
%
${\bf 30940_{s}}$&=&
$({\bf \overline{455}})(12)
\oplus({\bf \overline{1170'}})(10)
\oplus({\bf \overline{1980''''}})(8)
\oplus({\bf \overline{2750}})(6)
\oplus({\bf \overline{3375}})(4)
\oplus({\bf \overline{3780''}})(2)
\oplus({\bf 3920})(0)
\oplus({\bf 3780''})(-2)
\oplus({\bf 3375})(-4)
\oplus({\bf 2750})(-6)
\oplus({\bf 1980''''})(-8)
\oplus({\bf 1170'})(-10)
\oplus({\bf 455})(-12)$\\
%
${\bf 32032_{cs}}$&=&
$({\bf 616})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf \overline{616}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf \overline{165}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf 770})(-4)
\oplus({\bf \overline{770}})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf \overline{396}})(-4)
\oplus({\bf \overline{640}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 825})(-6)
\oplus({\bf \overline{616}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf \overline{770}})(-8)
\oplus({\bf 396})(0)
\oplus({\bf 770})(0)
\oplus({\bf 640})(0)
\oplus({\bf \overline{770}})(0)
\oplus({\bf 960})(0)
\oplus({\bf 630})(0)
\oplus({\bf \overline{396}})(0)
\oplus({\bf \overline{640}})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf 384})(0)
\oplus({\bf 165})(2)
\oplus({\bf 616})(2)
\oplus({\bf 315})(2)
\oplus({\bf 825})(2)
\oplus({\bf 875})(2)
\oplus({\bf 360'})(2)
\oplus({\bf \overline{616}})(2)
\oplus({\bf \overline{875}})(2)
\oplus({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus({\bf 396})(4)
\oplus({\bf 770})(4)
\oplus({\bf 640})(4)
\oplus({\bf \overline{770}})(4)
\oplus({\bf 960})(4)
\oplus({\bf 630})(4)
\oplus({\bf 616})(6)
\oplus({\bf 825})(6)
\oplus({\bf 875})(6)
\oplus({\bf 770})(8)$\\
%
${\bf 32032_{sc}}$&=&
$({\bf 616})(2)
\oplus({\bf 825})(2)
\oplus({\bf 875})(2)
\oplus({\bf \overline{616}})(2)
\oplus({\bf \overline{875}})(2)
\oplus({\bf 729})(2)
\oplus({\bf \overline{165}})(2)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf 396})(0)
\oplus({\bf 770})(0)
\oplus({\bf 640})(0)
\oplus({\bf \overline{770}})(0)
\oplus({\bf 960})(0)
\oplus({\bf 630})(0)
\oplus({\bf \overline{396}})(0)
\oplus({\bf \overline{640}})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf 384})(0)
\oplus({\bf 165})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf \overline{616}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 396})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 640})(-4)
\oplus({\bf \overline{770}})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 616})(-6)
\oplus({\bf 825})(-6)
\oplus({\bf 875})(-6)
\oplus({\bf 770})(-8)
\oplus({\bf 770})(4)
\oplus({\bf \overline{770}})(4)
\oplus({\bf 960})(4)
\oplus({\bf \overline{396}})(4)
\oplus({\bf \overline{640}})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 825})(6)
\oplus({\bf \overline{616}})(6)
\oplus({\bf \overline{875}})(6)
\oplus({\bf \overline{770}})(8)$\\
%
${\bf 32032_{vc}}$&=&
$({\bf \overline{1540'}})(-3)
\oplus({\bf \overline{1400}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf 2376})(-1)
\oplus({\bf 1400})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 900})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf \overline{2376}})(1)
\oplus({\bf \overline{900}})(1)
\oplus({\bf \overline{1400}})(1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf 1540'})(3)
\oplus({\bf 1400})(3)
\oplus({\bf 480})(3)
\oplus({\bf 756})(3)
\oplus({\bf 360})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140})(3)
\oplus({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf 900})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 20''})(-5)
\oplus({\bf \overline{900}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{20''}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf \overline{20''}})(-7)
\oplus({\bf \overline{84'}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf 480})(7)
\oplus({\bf 360})(7)
\oplus({\bf 84'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 36})(7)
\oplus({\bf 20''})(7)
\oplus({\bf 224})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 36})(-9)
\oplus({\bf 20''})(-9)
\oplus({\bf \overline{224}})(9)
\oplus({\bf \overline{140}})(9)
\oplus({\bf \overline{20''}})(9)
\oplus({\bf \overline{36}})(9)
\oplus({\bf \overline{84'}})(-11)
\oplus({\bf \overline{36}})(-11)
\oplus({\bf 84'})(11)
\oplus({\bf 36})(11)
\oplus({\bf 20''})(-13)
\oplus({\bf \overline{20''}})(13)$\\
%
${\bf 32032_{cv}}$&=&
$({\bf 1100})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 216})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf \overline{1980'}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{540''}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 2464})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf \overline{2464}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf 1980'})(3)
\oplus({\bf 540''})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 420})(3)
\oplus({\bf 56})(3)
\oplus({\bf 540})(3)
\oplus({\bf 160})(3)
\oplus({\bf 120})(3)
\oplus({\bf \overline{1100}})(5)
\oplus({\bf \overline{1000}})(5)
\oplus({\bf \overline{216}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{540''}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{56}})(-7)
\oplus({\bf 540''})(7)
\oplus({\bf 420})(7)
\oplus({\bf 56})(7)
\oplus({\bf 160})(7)
\oplus({\bf 216})(-9)
\oplus({\bf 120})(-9)
\oplus({\bf \overline{216}})(9)
\oplus({\bf \overline{120}})(9)
\oplus({\bf \overline{56}})(-11)
\oplus({\bf 56})(11)$\\
%
${\bf 32032_{vs}}$&=&
$({\bf \overline{1540'}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf 2376})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 480})(1)
\oplus({\bf 900})(1)
\oplus({\bf 756})(1)
\oplus({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf \overline{2376}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 1540'})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{900}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 900})(5)
\oplus({\bf 756})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 480})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf 224})(9)
\oplus({\bf 140})(9)
\oplus({\bf 36})(9)
\oplus({\bf 20''})(9)
\oplus({\bf 84'})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf \overline{84'}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{20''}})(-13)
\oplus({\bf 20''})(13)$\\
%
${\bf 32032_{sv}}$&=&
$({\bf 1100})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 540})(5)
\oplus({\bf 160})(5)
\oplus({\bf 216})(5)
\oplus({\bf 120})(5)
\oplus({\bf \overline{1980'}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf 2464})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 540})(1)
\oplus({\bf 160})(1)
\oplus({\bf 216})(1)
\oplus({\bf 120})(1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf 1980'})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf \overline{1100}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf 540''})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf \overline{540''}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf 216})(9)
\oplus({\bf 120})(9)
\oplus({\bf 56})(-11)
\oplus({\bf \overline{56}})(11)$\\
%
${\bf 32340_{s}}$&=&
$({\bf 1470})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 1280})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus2({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 750})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus2({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus2({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 1280})(4)
\oplus({\bf 360'})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus2({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus2({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 630})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus2({\bf 70})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 256})(8)
\oplus({\bf 35})(8)
\oplus({\bf 84})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{70}})(-10)
\oplus({\bf 70})(10)$\\
%
${\bf 32340_{c}}$&=&
$({\bf 1470})(2)
\oplus({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{750}})(2)
\oplus({\bf \overline{540'}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus2({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 1280})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus2({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 750})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus2({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 1280})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus2({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus2({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 729})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus2({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 630})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus2({\bf 70})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 300})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{126}})(6)
\oplus2({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 256})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 84})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 70})(-10)
\oplus({\bf \overline{70}})(10)$\\
%
${\bf 32340_{v}}$&=&
$({\bf 315})(0)
\oplus({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus2({\bf 189})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus2({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf \overline{315}})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus2({\bf \overline{189}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 640})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus2({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 875})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus2({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 960})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus2({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus2({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf 875})(4)
\oplus({\bf 189})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 729})(4)
\oplus2({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 960})(6)
\oplus({\bf 270})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf 300})(6)
\oplus({\bf 300'})(-8)
\oplus({\bf 300'})(8)$\\
%
${\bf 32768_{v}}$&=&
$({\bf 1280})(0)
\oplus({\bf \overline{1280}})(0)
\oplus2({\bf 735})(0)
\oplus2({\bf 729})(0)
\oplus2({\bf 280})(0)
\oplus({\bf 256})(0)
\oplus2({\bf \overline{280}})(0)
\oplus2({\bf 105})(0)
\oplus({\bf \overline{256}})(0)
\oplus4({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus2({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus3({\bf 384})(-2)
\oplus2({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus2({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus4({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus({\bf 630})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf 196})(2)
\oplus({\bf \overline{630}})(2)
\oplus3({\bf 384})(2)
\oplus2({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus2({\bf \overline{126}})(2)
\oplus2({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus4({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 735})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus3({\bf 175})(-4)
\oplus2({\bf 84})(-4)
\oplus2({\bf 45})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus2({\bf 20'})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 735})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus({\bf \overline{256}})(4)
\oplus3({\bf 175})(4)
\oplus2({\bf 84})(4)
\oplus2({\bf 45})(4)
\oplus2({\bf \overline{45}})(4)
\oplus2({\bf 20'})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus3({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus({\bf \overline{70}})(6)
\oplus3({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 6})(6)
\oplus({\bf 175})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 175})(8)
\oplus({\bf 84})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 15})(8)
\oplus({\bf 64})(-10)
\oplus({\bf 64})(10)$\\
%
${\bf 32768_{c}}$&=&
$({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus3({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus2({\bf \overline{140''}})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus3({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus2({\bf 300'})(0)
\oplus3({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{189}})(0)
\oplus3({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 640})(2)
\oplus({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus2({\bf 270})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus3({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus2({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus3({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 630})(6)
\oplus({\bf 270})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 256})(8)$\\
%
${\bf 32768_{s}}$&=&
$({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{640}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus2({\bf \overline{270}})(2)
\oplus3({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus2({\bf \overline{140''}})(2)
\oplus2({\bf \overline{126}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus2({\bf 300'})(0)
\oplus3({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{189}})(0)
\oplus3({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus2({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 640})(-2)
\oplus({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus2({\bf 270})(-2)
\oplus2({\bf 140''})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus3({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus3({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 729})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{189}})(4)
\oplus3({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 630})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf 300})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 256})(-8)
\oplus({\bf \overline{256}})(8)$\\
%
${\bf 32928_{v}}$&=&
$({\bf 2450})(0)
\oplus({\bf 1470})(0)
\oplus2({\bf 960})(0)
\oplus({\bf 196})(0)
\oplus2({\bf 384})(0)
\oplus2({\bf 300})(0)
\oplus2({\bf 50})(0)
\oplus2({\bf 64})(0)
\oplus2({\bf 6})(0)
\oplus({\bf 2156})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 735})(-2)
\oplus2({\bf 729})(-2)
\oplus({\bf 300'})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 20'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2156})(2)
\oplus({\bf 825})(2)
\oplus({\bf 735})(2)
\oplus2({\bf 729})(2)
\oplus({\bf 300'})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 20'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1470})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf 196})(-4)
\oplus2({\bf 384})(-4)
\oplus({\bf 300})(-4)
\oplus2({\bf 50})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 1470})(4)
\oplus({\bf 960})(4)
\oplus({\bf 196})(4)
\oplus2({\bf 384})(4)
\oplus({\bf 300})(4)
\oplus2({\bf 50})(4)
\oplus({\bf 64})(4)
\oplus({\bf 6})(4)
\oplus({\bf 735})(-6)
\oplus({\bf 729})(-6)
\oplus2({\bf 105})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 20'})(-6)
\oplus({\bf 735})(6)
\oplus({\bf 729})(6)
\oplus2({\bf 105})(6)
\oplus({\bf 175})(6)
\oplus({\bf 20'})(6)
\oplus({\bf 196})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf 50})(-8)
\oplus({\bf 196})(8)
\oplus({\bf 384})(8)
\oplus({\bf 50})(8)
\oplus({\bf 105})(-10)
\oplus({\bf 105})(10)$\\
%
${\bf 32928_{s}}$&=&
$({\bf \overline{1260'}})(1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf \overline{500}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 1260'})(-1)
\oplus({\bf 1540})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf 1540})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 756})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus({\bf 20})(3)
\oplus({\bf 1260})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 280'})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{756}})(-7)
\oplus({\bf \overline{280'}})(-7)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf 756})(7)
\oplus({\bf 280'})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 280'})(-9)
\oplus({\bf \overline{280'}})(9)$\\
%
${\bf 32928_{c}}$&=&
$({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1260'})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 500})(1)
\oplus({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 1260})(5)
\oplus({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 360})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf 756})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf 280'})(9)$\\
%
${\bf 32928'}$&=&
$({\bf 1911})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 825})(0)
\oplus({\bf 735})(0)
\oplus({\bf 729})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 105})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2450})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 2450})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 960})(2)
\oplus({\bf 196})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 50})(2)
\oplus({\bf 64})(2)
\oplus({\bf 6})(2)
\oplus({\bf 2156})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 2156})(4)
\oplus({\bf 735})(4)
\oplus({\bf 729})(4)
\oplus({\bf 105})(4)
\oplus({\bf 175})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 1470})(-6)
\oplus({\bf 196})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf 1470})(6)
\oplus({\bf 196})(6)
\oplus({\bf 384})(6)
\oplus({\bf 50})(6)
\oplus({\bf 735})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 735})(8)
\oplus({\bf 105})(8)
\oplus({\bf 196})(-10)
\oplus({\bf 196})(10)$\\
%
${\bf 34320_{cs}}$&=&
$({\bf \overline{770}})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf \overline{396}})(-4)
\oplus2({\bf \overline{640}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf \overline{84''}})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{616}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{360'}})(-6)
\oplus({\bf \overline{189}})(-6)
\oplus({\bf 825})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf \overline{616}})(-2)
\oplus2({\bf \overline{875}})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 770})(0)
\oplus({\bf 640})(0)
\oplus({\bf \overline{770}})(0)
\oplus2({\bf 960})(0)
\oplus({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{640}})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 616})(2)
\oplus({\bf 315})(2)
\oplus({\bf 825})(2)
\oplus2({\bf 875})(2)
\oplus({\bf 360'})(2)
\oplus({\bf 189})(2)
\oplus({\bf \overline{875}})(2)
\oplus({\bf 729})(2)
\oplus({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus({\bf 396})(4)
\oplus({\bf 770})(4)
\oplus2({\bf 640})(4)
\oplus({\bf 84''})(4)
\oplus({\bf 960})(4)
\oplus({\bf 630})(4)
\oplus({\bf 270})(4)
\oplus({\bf 140''})(4)
\oplus({\bf 616})(6)
\oplus({\bf 315})(6)
\oplus({\bf 875})(6)
\oplus({\bf 360'})(6)
\oplus({\bf 189})(6)
\oplus({\bf \overline{640}})(-8)
\oplus({\bf 640})(8)$\\
%
${\bf 34320_{sc}}$&=&
$({\bf \overline{770}})(4)
\oplus({\bf 960})(4)
\oplus({\bf \overline{396}})(4)
\oplus2({\bf \overline{640}})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf \overline{84''}})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf 825})(2)
\oplus({\bf 875})(2)
\oplus({\bf \overline{616}})(2)
\oplus2({\bf \overline{875}})(2)
\oplus({\bf 729})(2)
\oplus({\bf 300'})(2)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{189}})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 770})(0)
\oplus({\bf 640})(0)
\oplus({\bf \overline{770}})(0)
\oplus2({\bf 960})(0)
\oplus({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{640}})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 616})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 825})(-2)
\oplus2({\bf 875})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf 396})(-4)
\oplus({\bf 770})(-4)
\oplus2({\bf 640})(-4)
\oplus({\bf 84''})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf 616})(-6)
\oplus({\bf 315})(-6)
\oplus({\bf 875})(-6)
\oplus({\bf 360'})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf \overline{616}})(6)
\oplus({\bf \overline{875}})(6)
\oplus({\bf \overline{315}})(6)
\oplus({\bf \overline{360'}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf 640})(-8)
\oplus({\bf \overline{640}})(8)$\\
%
${\bf 34320_{vc}}$&=&
$({\bf 2376})(-1)
\oplus({\bf 840})(-1)
\oplus({\bf 1400})(-1)
\oplus2({\bf 504})(-1)
\oplus({\bf 756})(-1)
\oplus2({\bf 280'})(-1)
\oplus({\bf 360})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 140})(-1)
\oplus2({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{2376}})(1)
\oplus({\bf \overline{840}})(1)
\oplus({\bf \overline{1400}})(1)
\oplus2({\bf \overline{504}})(1)
\oplus({\bf \overline{756}})(1)
\oplus2({\bf \overline{280'}})(1)
\oplus({\bf \overline{360}})(1)
\oplus2({\bf \overline{140'}})(1)
\oplus({\bf \overline{140}})(1)
\oplus2({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus2({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf \overline{840}})(-3)
\oplus({\bf \overline{1400}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus2({\bf \overline{280'}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus2({\bf \overline{140'}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus2({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus2({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 840})(3)
\oplus({\bf 1400})(3)
\oplus({\bf 504})(3)
\oplus({\bf 756})(3)
\oplus2({\bf 280'})(3)
\oplus({\bf 360})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus2({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 504})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 280'})(-5)
\oplus({\bf 360})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 36})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{360}})(5)
\oplus2({\bf \overline{140'}})(5)
\oplus({\bf \overline{140}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{280'}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{20}})(-7)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 280'})(7)
\oplus({\bf 360})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus2({\bf 60})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 20})(7)
\oplus({\bf 4})(7)
\oplus({\bf 140'})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 60})(-9)
\oplus({\bf 36})(-9)
\oplus2({\bf 20})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf \overline{140'}})(9)
\oplus({\bf \overline{140}})(9)
\oplus({\bf \overline{60}})(9)
\oplus({\bf \overline{36}})(9)
\oplus2({\bf \overline{20}})(9)
\oplus({\bf \overline{4}})(9)
\oplus({\bf \overline{60}})(-11)
\oplus({\bf \overline{36}})(-11)
\oplus({\bf \overline{20}})(-11)
\oplus({\bf \overline{4}})(-11)
\oplus({\bf 60})(11)
\oplus({\bf 36})(11)
\oplus({\bf 20})(11)
\oplus({\bf 4})(11)
\oplus({\bf 20})(-13)
\oplus({\bf \overline{20}})(13)$\\
%
${\bf 34320_{cv}}$&=&
$({\bf 924})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 420'})(-5)
\oplus({\bf 540})(-5)
\oplus2({\bf 216})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf \overline{1320}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{540''}})(-3)
\oplus({\bf \overline{280''}})(-3)
\oplus2({\bf \overline{420}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 1540})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 420'})(-1)
\oplus2({\bf 540})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{500}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf 1320})(3)
\oplus({\bf 540''})(3)
\oplus({\bf 280''})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 500})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 56})(3)
\oplus({\bf 540})(3)
\oplus({\bf 160})(3)
\oplus({\bf \overline{924}})(5)
\oplus({\bf \overline{1000}})(5)
\oplus({\bf \overline{420'}})(5)
\oplus2({\bf \overline{216}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{540''}})(-7)
\oplus({\bf \overline{280''}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{56}})(-7)
\oplus({\bf 540''})(7)
\oplus({\bf 280''})(7)
\oplus({\bf 420})(7)
\oplus({\bf 56})(7)
\oplus({\bf 216})(-9)
\oplus({\bf \overline{216}})(9)$\\
%
${\bf 34320_{vs}}$&=&
$({\bf 2376})(1)
\oplus({\bf 840})(1)
\oplus({\bf 1400})(1)
\oplus2({\bf 504})(1)
\oplus({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 360})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2376}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus2({\bf \overline{504}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 840})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 756})(-3)
\oplus2({\bf 280'})(-3)
\oplus({\bf 360})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{756}})(3)
\oplus2({\bf \overline{280'}})(3)
\oplus({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus({\bf \overline{140}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus2({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 504})(5)
\oplus({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 360})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 280'})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus2({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{140}})(7)
\oplus2({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus2({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus2({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 60})(9)
\oplus({\bf 36})(9)
\oplus2({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf 60})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf 20})(13)$\\
%
${\bf 34320_{sv}}$&=&
$({\bf 924})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 420'})(5)
\oplus({\bf 540})(5)
\oplus2({\bf 216})(5)
\oplus({\bf 120})(5)
\oplus({\bf \overline{1320}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 160})(1)
\oplus({\bf 216})(1)
\oplus({\bf 120})(1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf 1320})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 500})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus2({\bf \overline{216}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf 540''})(-7)
\oplus({\bf 280''})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf \overline{540''}})(7)
\oplus({\bf \overline{280''}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{216}})(-9)
\oplus({\bf 216})(9)$\\
%
${\bf 35035_{s}}$&=&
$({\bf \overline{1375}})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 2640})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 84})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 2310})(2)
\oplus({\bf 750})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 1375})(4)
\oplus({\bf 1280})(4)
\oplus({\bf 360'})(4)
\oplus({\bf 729})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{750}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 750})(6)
\oplus({\bf 630})(6)
\oplus({\bf 140''})(6)
\oplus({\bf 300})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf \overline{360'}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf 360'})(8)
\oplus({\bf 256})(8)
\oplus({\bf 35})(8)
\oplus({\bf 84})(8)
\oplus({\bf \overline{140''}})(-10)
\oplus({\bf \overline{70}})(-10)
\oplus({\bf 140''})(10)
\oplus({\bf 70})(10)
\oplus({\bf \overline{35}})(-12)
\oplus({\bf 35})(12)$\\
%
${\bf 35035_{c}}$&=&
$({\bf \overline{1375}})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 729})(4)
\oplus({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{2310}})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{750}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 2640})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 84})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 2310})(-2)
\oplus({\bf 750})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 1375})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf 750})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf \overline{750}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 300})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 360'})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf \overline{360'}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 84})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 140''})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf \overline{140''}})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 35})(-12)
\oplus({\bf \overline{35}})(12)$\\
%
${\bf 35035_{v}}$&=&
$({\bf 165})(0)
\oplus({\bf 616})(0)
\oplus({\bf 315})(0)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{616}})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{165}})(0)
\oplus({\bf \overline{315}})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus({\bf 396})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 616})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 770})(-6)
\oplus({\bf \overline{770}})(-6)
\oplus({\bf 960})(-6)
\oplus({\bf 825})(-8)
\oplus({\bf 396})(2)
\oplus({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf \overline{396}})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 616})(4)
\oplus({\bf 825})(4)
\oplus({\bf 875})(4)
\oplus({\bf \overline{616}})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 729})(4)
\oplus({\bf 770})(6)
\oplus({\bf \overline{770}})(6)
\oplus({\bf 960})(6)
\oplus({\bf 825})(8)$\\
%
${\bf 36400_{v}}$&=&
$({\bf 1540''})(0)
\oplus({\bf \overline{1540''}})(0)
\oplus({\bf 540'''})(0)
\oplus2({\bf 1280'})(0)
\oplus({\bf 540'})(0)
\oplus({\bf \overline{540'}})(0)
\oplus({\bf 196})(0)
\oplus2({\bf 384})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 50})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 6})(0)
\oplus({\bf 2079})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf \overline{945}})(-2)
\oplus({\bf 336})(-2)
\oplus2({\bf 735})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 20'})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 2079})(2)
\oplus({\bf 945})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf 336})(2)
\oplus2({\bf 735})(2)
\oplus({\bf 280})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 20'})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 1280'})(-4)
\oplus({\bf 540'})(-4)
\oplus({\bf \overline{540'}})(-4)
\oplus({\bf 196})(-4)
\oplus2({\bf 384})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 50})(-4)
\oplus2({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 1280'})(4)
\oplus({\bf 540'})(4)
\oplus({\bf \overline{540'}})(4)
\oplus({\bf 196})(4)
\oplus2({\bf 384})(4)
\oplus({\bf 126})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 50})(4)
\oplus2({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 6})(4)
\oplus({\bf 735})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 105})(-6)
\oplus2({\bf 175})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 20'})(-6)
\oplus2({\bf 15})(-6)
\oplus({\bf 735})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 105})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 20'})(6)
\oplus2({\bf 15})(6)
\oplus({\bf 384})(-8)
\oplus({\bf 126})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 50})(-8)
\oplus2({\bf 64})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf \overline{10}})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 384})(8)
\oplus({\bf 126})(8)
\oplus({\bf \overline{126}})(8)
\oplus({\bf 50})(8)
\oplus2({\bf 64})(8)
\oplus({\bf 10})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf 6})(8)
\oplus({\bf 175})(-10)
\oplus({\bf 45})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf 20'})(-10)
\oplus2({\bf 15})(-10)
\oplus({\bf 175})(10)
\oplus({\bf 45})(10)
\oplus({\bf \overline{45}})(10)
\oplus({\bf 20'})(10)
\oplus2({\bf 15})(10)
\oplus({\bf 64})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 6})(-12)
\oplus({\bf 64})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 6})(12)
\oplus({\bf 15})(-14)
\oplus({\bf 15})(14)$\\
%
${\bf 36400_{s}}$&=&
$({\bf \overline{1320}})(5)
\oplus({\bf \overline{500}})(5)
\oplus({\bf \overline{440}})(5)
\oplus({\bf \overline{540''}})(5)
\oplus2({\bf \overline{280''}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf 1540})(3)
\oplus({\bf 500})(3)
\oplus({\bf 924})(3)
\oplus({\bf 1000})(3)
\oplus2({\bf 420'})(3)
\oplus({\bf 540})(3)
\oplus({\bf 120'})(3)
\oplus({\bf 216})(3)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus2({\bf \overline{500}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{280''}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf 1320})(-1)
\oplus({\bf 280''})(-1)
\oplus({\bf 1540})(-1)
\oplus({\bf 1260})(-1)
\oplus2({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 420'})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf \overline{924}})(-3)
\oplus({\bf \overline{120'}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{1000}})(-3)
\oplus2({\bf \overline{420'}})(-3)
\oplus({\bf \overline{216}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf 440})(-5)
\oplus({\bf 1320})(-5)
\oplus({\bf 540''})(-5)
\oplus2({\bf 280''})(-5)
\oplus({\bf 500})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf \overline{924}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{420'}})(-7)
\oplus({\bf \overline{216}})(-7)
\oplus({\bf 924})(7)
\oplus({\bf 420'})(7)
\oplus({\bf 120'})(7)
\oplus({\bf 216})(7)
\oplus({\bf 280''})(-9)
\oplus({\bf \overline{280''}})(9)$\\
%
${\bf 36400_{c}}$&=&
$({\bf \overline{1320}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus2({\bf \overline{280''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf 924})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 1540})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 1000})(-3)
\oplus2({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 120'})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf 1320})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 540})(1)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus2({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf 440})(5)
\oplus({\bf 1320})(5)
\oplus({\bf 540''})(5)
\oplus2({\bf 280''})(5)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{280''}})(-9)
\oplus({\bf 280''})(9)$\\
%
${\bf 39200_{v}}$&=&
$({\bf 640})(0)
\oplus({\bf 960})(0)
\oplus2({\bf 630})(0)
\oplus2({\bf 270})(0)
\oplus2({\bf 140''})(0)
\oplus({\bf \overline{640}})(0)
\oplus2({\bf \overline{630}})(0)
\oplus2({\bf 384})(0)
\oplus2({\bf \overline{270}})(0)
\oplus4({\bf 300})(0)
\oplus2({\bf 126})(0)
\oplus2({\bf 70})(0)
\oplus2({\bf \overline{140''}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus2({\bf 50})(0)
\oplus2({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 875})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus2({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus2({\bf 300'})(-2)
\oplus3({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus3({\bf \overline{256}})(-2)
\oplus3({\bf 175})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 20'})(-2)
\oplus({\bf 960})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus3({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 875})(2)
\oplus({\bf 360'})(2)
\oplus({\bf 189})(2)
\oplus({\bf \overline{875}})(2)
\oplus2({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus2({\bf 300'})(2)
\oplus3({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf 105})(2)
\oplus({\bf \overline{189}})(2)
\oplus3({\bf \overline{256}})(2)
\oplus3({\bf 175})(2)
\oplus2({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 20'})(2)
\oplus({\bf 960})(4)
\oplus({\bf 630})(4)
\oplus({\bf 270})(4)
\oplus({\bf 140''})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 384})(4)
\oplus({\bf \overline{270}})(4)
\oplus3({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 50})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf 64})(4)
\oplus({\bf 729})(-6)
\oplus({\bf 300'})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 729})(6)
\oplus({\bf 300'})(6)
\oplus({\bf 256})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 84})(6)
\oplus({\bf 300})(-8)
\oplus({\bf 300})(8)$\\
%
${\bf 39200_{s}}$&=&
$({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 1000})(-1)
\oplus2({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus2({\bf 540})(-1)
\oplus3({\bf 360})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 84'})(-1)
\oplus2({\bf 224})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus4({\bf 140})(-1)
\oplus2({\bf 60})(-1)
\oplus2({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus3({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus2({\bf \overline{160}})(-3)
\oplus3({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus2({\bf \overline{84'}})(-3)
\oplus2({\bf \overline{60}})(-3)
\oplus2({\bf \overline{36}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus2({\bf \overline{756}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus2({\bf \overline{224}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus({\bf \overline{420}})(1)
\oplus3({\bf \overline{360}})(1)
\oplus2({\bf \overline{140'}})(1)
\oplus2({\bf \overline{160}})(1)
\oplus4({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus2({\bf \overline{84'}})(1)
\oplus2({\bf \overline{60}})(1)
\oplus2({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf 1260})(3)
\oplus({\bf 480})(3)
\oplus({\bf 420})(3)
\oplus({\bf 756})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 540})(3)
\oplus3({\bf 360})(3)
\oplus2({\bf 160})(3)
\oplus2({\bf 84'})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus3({\bf 140})(3)
\oplus2({\bf 60})(3)
\oplus2({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf 20})(3)
\oplus({\bf 756})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 120})(-5)
\oplus3({\bf 140})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 20''})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{160}})(5)
\oplus3({\bf \overline{140}})(5)
\oplus({\bf \overline{20''}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf \overline{84'}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf 360})(7)
\oplus({\bf 160})(7)
\oplus({\bf 84'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 60})(7)
\oplus({\bf 36})(7)
\oplus({\bf 140})(-9)
\oplus({\bf \overline{140}})(9)$\\
%
${\bf 39200_{c}}$&=&
$({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus2({\bf 540})(1)
\oplus3({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus2({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus4({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus3({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus4({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 540})(-3)
\oplus3({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus3({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus3({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 756})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus3({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf 140})(9)$\\
%
${\bf 39424_{v}}$&=&
$({\bf 750})(0)
\oplus({\bf 1470})(0)
\oplus({\bf 540'})(0)
\oplus2({\bf 630})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{750}})(0)
\oplus({\bf \overline{540'}})(0)
\oplus({\bf 196})(0)
\oplus2({\bf \overline{630}})(0)
\oplus2({\bf 384})(0)
\oplus3({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus2({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 50})(0)
\oplus2({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 1280})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf 735})(-2)
\oplus2({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus2({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf \overline{256}})(-2)
\oplus2({\bf 175})(-2)
\oplus3({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 20'})(-2)
\oplus({\bf 1470})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 384})(-4)
\oplus2({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus2({\bf 70})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 50})(-4)
\oplus2({\bf \overline{70}})(-4)
\oplus2({\bf 64})(-4)
\oplus({\bf 1280})(2)
\oplus({\bf 360'})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf 735})(2)
\oplus2({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus2({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf 105})(2)
\oplus2({\bf \overline{256}})(2)
\oplus2({\bf 175})(2)
\oplus3({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 20'})(2)
\oplus({\bf 1470})(4)
\oplus({\bf 630})(4)
\oplus({\bf 140''})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 384})(4)
\oplus2({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus2({\bf 70})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 50})(4)
\oplus2({\bf \overline{70}})(4)
\oplus2({\bf 64})(4)
\oplus({\bf 729})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 175})(-6)
\oplus2({\bf 84})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 20'})(-6)
\oplus({\bf 729})(6)
\oplus({\bf 256})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 175})(6)
\oplus2({\bf 84})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 20'})(6)
\oplus({\bf 300})(-8)
\oplus({\bf 70})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 64})(-8)
\oplus({\bf 300})(8)
\oplus({\bf 70})(8)
\oplus({\bf \overline{70}})(8)
\oplus({\bf 64})(8)
\oplus({\bf 84})(-10)
\oplus({\bf 84})(10)$\\
%
${\bf 39424_{s}}$&=&
$({\bf \overline{1000}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus2({\bf \overline{120}})(1)
\oplus({\bf \overline{540''}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus2({\bf \overline{420}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus3({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf 540''})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus2({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus3({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 120})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf \overline{1000}})(-3)
\oplus({\bf \overline{216}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus2({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus2({\bf \overline{120}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus2({\bf \overline{160}})(-3)
\oplus2({\bf \overline{140}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf 1260})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 360})(-5)
\oplus2({\bf 160})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 1260})(3)
\oplus({\bf 420})(3)
\oplus({\bf 56})(3)
\oplus({\bf 1000})(3)
\oplus({\bf 756})(3)
\oplus2({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus2({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 216})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 120})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{360}})(5)
\oplus2({\bf \overline{160}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf 540})(7)
\oplus({\bf 160})(7)
\oplus({\bf 120})(7)
\oplus({\bf 140})(7)
\oplus({\bf 160})(-9)
\oplus({\bf \overline{160}})(9)$\\
%
${\bf 39424_{c}}$&=&
$({\bf \overline{1000}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus3({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf 1260})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf 540''})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus2({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus3({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf 1260})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus2({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 540})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf 160})(9)$\\
%
${\bf 40040_{cs}}$&=&
$({\bf \overline{1170}})(-8)
\oplus({\bf \overline{286}})(-8)
\oplus({\bf \overline{594}})(-8)
\oplus({\bf \overline{715}})(-10)
\oplus({\bf \overline{1560}})(-6)
\oplus({\bf \overline{715}})(-6)
\oplus({\bf \overline{1280''}})(-6)
\oplus({\bf \overline{1820}})(-4)
\oplus({\bf \overline{1170}})(-4)
\oplus({\bf \overline{1890}})(-4)
\oplus({\bf 1911})(-2)
\oplus({\bf \overline{1560}})(-2)
\oplus({\bf \overline{2304}})(-2)
\oplus({\bf 1820})(0)
\oplus({\bf \overline{1820}})(0)
\oplus({\bf 2450})(0)
\oplus({\bf 1560})(2)
\oplus({\bf 1911})(2)
\oplus({\bf 2304})(2)
\oplus({\bf 1170})(4)
\oplus({\bf 1820})(4)
\oplus({\bf 1890})(4)
\oplus({\bf 715})(6)
\oplus({\bf 1560})(6)
\oplus({\bf 1280''})(6)
\oplus({\bf 286})(8)
\oplus({\bf 1170})(8)
\oplus({\bf 594})(8)
\oplus({\bf 715})(10)$\\
%
${\bf 40040_{sc}}$&=&
$({\bf \overline{1170}})(8)
\oplus({\bf \overline{286}})(8)
\oplus({\bf \overline{594}})(8)
\oplus({\bf \overline{1560}})(6)
\oplus({\bf \overline{715}})(6)
\oplus({\bf \overline{1280''}})(6)
\oplus({\bf \overline{1820}})(4)
\oplus({\bf \overline{1170}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf 1911})(2)
\oplus({\bf \overline{1560}})(2)
\oplus({\bf \overline{2304}})(2)
\oplus({\bf 1820})(0)
\oplus({\bf \overline{1820}})(0)
\oplus({\bf 2450})(0)
\oplus({\bf 1560})(-2)
\oplus({\bf 1911})(-2)
\oplus({\bf 2304})(-2)
\oplus({\bf 1170})(-4)
\oplus({\bf 1820})(-4)
\oplus({\bf 1890})(-4)
\oplus({\bf 715})(-6)
\oplus({\bf 1560})(-6)
\oplus({\bf 1280''})(-6)
\oplus({\bf 286})(-8)
\oplus({\bf 1170})(-8)
\oplus({\bf 594})(-8)
\oplus({\bf 715})(-10)
\oplus({\bf \overline{715}})(10)$\\
%
${\bf 40040_{vc}}$&=&
$({\bf 2860''})(-1)
\oplus({\bf 1980'''})(-1)
\oplus({\bf 1320'})(-1)
\oplus({\bf 840})(-1)
\oplus({\bf 504})(-1)
\oplus({\bf 280'})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{2860''}})(1)
\oplus({\bf \overline{1980'''}})(1)
\oplus({\bf \overline{1320'}})(1)
\oplus({\bf \overline{840}})(1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf \overline{1980'''}})(-3)
\oplus({\bf \overline{1320'}})(-3)
\oplus({\bf \overline{840}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 1980'''})(3)
\oplus({\bf 1320'})(3)
\oplus({\bf 840})(3)
\oplus({\bf 504})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 60})(3)
\oplus({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 1320'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 280'})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{1320'}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{280'}})(-7)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 840})(7)
\oplus({\bf 504})(7)
\oplus({\bf 280'})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 60})(7)
\oplus({\bf 20})(7)
\oplus({\bf 4})(7)
\oplus({\bf 504})(-9)
\oplus({\bf 280'})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 60})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf \overline{504}})(9)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{140'}})(9)
\oplus({\bf \overline{60}})(9)
\oplus({\bf \overline{20}})(9)
\oplus({\bf \overline{4}})(9)
\oplus({\bf \overline{280'}})(-11)
\oplus({\bf \overline{140'}})(-11)
\oplus({\bf \overline{60}})(-11)
\oplus({\bf \overline{20}})(-11)
\oplus({\bf \overline{4}})(-11)
\oplus({\bf 280'})(11)
\oplus({\bf 140'})(11)
\oplus({\bf 60})(11)
\oplus({\bf 20})(11)
\oplus({\bf 4})(11)
\oplus({\bf 140'})(-13)
\oplus({\bf 60})(-13)
\oplus({\bf 20})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf \overline{140'}})(13)
\oplus({\bf \overline{60}})(13)
\oplus({\bf \overline{20}})(13)
\oplus({\bf \overline{4}})(13)
\oplus({\bf \overline{60}})(-15)
\oplus({\bf \overline{20}})(-15)
\oplus({\bf \overline{4}})(-15)
\oplus({\bf 60})(15)
\oplus({\bf 20})(15)
\oplus({\bf 4})(15)
\oplus({\bf 20})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf \overline{20}})(17)
\oplus({\bf \overline{4}})(17)
\oplus({\bf \overline{4}})(-19)
\oplus({\bf 4})(19)$\\
%
${\bf 40040_{cv}}$&=&
$({\bf 780})(-9)
\oplus({\bf 540''''})(-9)
\oplus({\bf \overline{1716}})(-7)
\oplus({\bf \overline{864}})(-7)
\oplus({\bf \overline{220}})(-7)
\oplus({\bf 2600})(-5)
\oplus({\bf 1120})(-5)
\oplus({\bf 540''''})(-5)
\oplus({\bf \overline{3276}})(-3)
\oplus({\bf \overline{1260'}})(-3)
\oplus({\bf \overline{864}})(-3)
\oplus({\bf 3640})(-1)
\oplus({\bf 1260'})(-1)
\oplus({\bf 1120})(-1)
\oplus({\bf \overline{3640}})(1)
\oplus({\bf \overline{1120}})(1)
\oplus({\bf \overline{1260'}})(1)
\oplus({\bf 3276})(3)
\oplus({\bf 864})(3)
\oplus({\bf 1260'})(3)
\oplus({\bf \overline{2600}})(5)
\oplus({\bf \overline{540''''}})(5)
\oplus({\bf \overline{1120}})(5)
\oplus({\bf 1716})(7)
\oplus({\bf 220})(7)
\oplus({\bf 864})(7)
\oplus({\bf \overline{780}})(9)
\oplus({\bf \overline{540''''}})(9)
\oplus({\bf \overline{220}})(-11)
\oplus({\bf 220})(11)$\\
%
${\bf 40040_{vs}}$&=&
$({\bf 2860''})(1)
\oplus({\bf 1980'''})(1)
\oplus({\bf 1320'})(1)
\oplus({\bf 840})(1)
\oplus({\bf 504})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2860''}})(-1)
\oplus({\bf \overline{1980'''}})(-1)
\oplus({\bf \overline{1320'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1980'''})(-3)
\oplus({\bf 1320'})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{1980'''}})(3)
\oplus({\bf \overline{1320'}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{1320'}})(-5)
\oplus({\bf \overline{840}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 1320'})(5)
\oplus({\bf 840})(5)
\oplus({\bf 504})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 840})(-7)
\oplus({\bf 504})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{840}})(7)
\oplus({\bf \overline{504}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf \overline{504}})(-9)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 504})(9)
\oplus({\bf 280'})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 60})(9)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf 280'})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf \overline{280'}})(11)
\oplus({\bf \overline{140'}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf \overline{140'}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf \overline{4}})(-13)
\oplus({\bf 140'})(13)
\oplus({\bf 60})(13)
\oplus({\bf 20})(13)
\oplus({\bf 4})(13)
\oplus({\bf 60})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf \overline{60}})(15)
\oplus({\bf \overline{20}})(15)
\oplus({\bf \overline{4}})(15)
\oplus({\bf \overline{20}})(-17)
\oplus({\bf \overline{4}})(-17)
\oplus({\bf 20})(17)
\oplus({\bf 4})(17)
\oplus({\bf 4})(-19)
\oplus({\bf \overline{4}})(19)$\\
%
${\bf 40040_{sv}}$&=&
$({\bf 780})(9)
\oplus({\bf 540''''})(9)
\oplus({\bf \overline{1716}})(7)
\oplus({\bf \overline{864}})(7)
\oplus({\bf \overline{220}})(7)
\oplus({\bf 2600})(5)
\oplus({\bf 1120})(5)
\oplus({\bf 540''''})(5)
\oplus({\bf \overline{3276}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus({\bf \overline{864}})(3)
\oplus({\bf 3640})(1)
\oplus({\bf 1260'})(1)
\oplus({\bf 1120})(1)
\oplus({\bf \overline{3640}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf 3276})(-3)
\oplus({\bf 864})(-3)
\oplus({\bf 1260'})(-3)
\oplus({\bf \overline{2600}})(-5)
\oplus({\bf \overline{540''''}})(-5)
\oplus({\bf \overline{1120}})(-5)
\oplus({\bf 1716})(-7)
\oplus({\bf 220})(-7)
\oplus({\bf 864})(-7)
\oplus({\bf \overline{780}})(-9)
\oplus({\bf \overline{540''''}})(-9)
\oplus({\bf 220})(-11)
\oplus({\bf \overline{220}})(11)$\\
%
${\bf 43680_{cs}}$&=&
$({\bf 825})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf \overline{616}})(-2)
\oplus2({\bf \overline{875}})(-2)
\oplus2({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus2({\bf \overline{256}})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{770}})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{640}})(-4)
\oplus2({\bf \overline{630}})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf 770})(0)
\oplus({\bf 640})(0)
\oplus({\bf \overline{770}})(0)
\oplus2({\bf 960})(0)
\oplus2({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{640}})(0)
\oplus2({\bf \overline{630}})(0)
\oplus({\bf 384})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 616})(2)
\oplus({\bf 825})(2)
\oplus2({\bf 875})(2)
\oplus({\bf 360'})(2)
\oplus({\bf 189})(2)
\oplus({\bf \overline{875}})(2)
\oplus2({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus({\bf 300'})(2)
\oplus2({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf 770})(4)
\oplus({\bf 640})(4)
\oplus({\bf 960})(4)
\oplus2({\bf 630})(4)
\oplus({\bf 270})(4)
\oplus({\bf 140''})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 384})(4)
\oplus({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf \overline{360'}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 875})(6)
\oplus({\bf 360'})(6)
\oplus({\bf 729})(6)
\oplus({\bf 280})(6)
\oplus({\bf 256})(6)
\oplus({\bf \overline{630}})(-8)
\oplus({\bf 630})(8)$\\
%
${\bf 43680_{sc}}$&=&
$({\bf 825})(2)
\oplus({\bf 875})(2)
\oplus({\bf 360'})(2)
\oplus({\bf \overline{616}})(2)
\oplus2({\bf \overline{875}})(2)
\oplus2({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{189}})(2)
\oplus2({\bf \overline{256}})(2)
\oplus({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 770})(0)
\oplus({\bf 640})(0)
\oplus({\bf \overline{770}})(0)
\oplus2({\bf 960})(0)
\oplus2({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{640}})(0)
\oplus2({\bf \overline{630}})(0)
\oplus({\bf 384})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 616})(-2)
\oplus({\bf 825})(-2)
\oplus2({\bf 875})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus2({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 300'})(-2)
\oplus2({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 770})(-4)
\oplus({\bf 640})(-4)
\oplus({\bf 960})(-4)
\oplus2({\bf 630})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{770}})(4)
\oplus({\bf 960})(4)
\oplus({\bf 630})(4)
\oplus({\bf \overline{640}})(4)
\oplus2({\bf \overline{630}})(4)
\oplus({\bf 384})(4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf 300})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf 875})(-6)
\oplus({\bf 360'})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf \overline{875}})(6)
\oplus({\bf 729})(6)
\oplus({\bf \overline{360'}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 630})(-8)
\oplus({\bf \overline{630}})(8)$\\
%
${\bf 43680_{vc}}$&=&
$({\bf 2464})(-1)
\oplus({\bf 1400})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 504})(-1)
\oplus2({\bf 756})(-1)
\oplus2({\bf 280'})(-1)
\oplus({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus3({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus3({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{2464}})(1)
\oplus({\bf \overline{1400}})(1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus2({\bf \overline{756}})(1)
\oplus({\bf \overline{540}})(1)
\oplus2({\bf \overline{280'}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus3({\bf \overline{140'}})(1)
\oplus({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus3({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus2({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf \overline{1400}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus2({\bf \overline{280'}})(-3)
\oplus2({\bf \overline{360}})(-3)
\oplus2({\bf \overline{140'}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus2({\bf \overline{140}})(-3)
\oplus3({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus2({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 1400})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 504})(3)
\oplus({\bf 756})(3)
\oplus2({\bf 280'})(3)
\oplus({\bf 540})(3)
\oplus2({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 140'})(3)
\oplus2({\bf 140})(3)
\oplus3({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 504})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 280'})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 160})(-5)
\oplus2({\bf 140'})(-5)
\oplus2({\bf 140})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 36})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{360}})(5)
\oplus2({\bf \overline{140'}})(5)
\oplus({\bf \overline{160}})(5)
\oplus2({\bf \overline{140}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{280'}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 280'})(7)
\oplus({\bf 360})(7)
\oplus({\bf 160})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus2({\bf 60})(7)
\oplus({\bf 36})(7)
\oplus({\bf 20})(7)
\oplus({\bf 4})(7)
\oplus({\bf 140'})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 60})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf \overline{140'}})(9)
\oplus({\bf \overline{140}})(9)
\oplus({\bf \overline{60}})(9)
\oplus({\bf \overline{20}})(9)
\oplus({\bf \overline{60}})(-11)
\oplus({\bf 60})(11)$\\
%
${\bf 43680_{cv}}$&=&
$({\bf \overline{1320}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus2({\bf \overline{420}})(-3)
\oplus2({\bf \overline{360}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus2({\bf \overline{84'}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf 1540})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 420'})(-1)
\oplus2({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus2({\bf 224})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf \overline{500}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus2({\bf \overline{224}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{420}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf 1320})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 480})(3)
\oplus({\bf 500})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 756})(3)
\oplus({\bf 540})(3)
\oplus2({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 84'})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140})(3)
\oplus({\bf 36})(3)
\oplus({\bf 1000})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 420'})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 360})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 20''})(-5)
\oplus({\bf \overline{1000}})(5)
\oplus({\bf \overline{420'}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{540}})(5)
\oplus2({\bf \overline{224}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{20''}})(5)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf \overline{84'}})(-7)
\oplus({\bf 480})(7)
\oplus({\bf 420})(7)
\oplus({\bf 360})(7)
\oplus({\bf 84'})(7)
\oplus({\bf 224})(-9)
\oplus({\bf \overline{224}})(9)$\\
%
${\bf 43680_{vs}}$&=&
$({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus3({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus3({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus3({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 1400})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 756})(-3)
\oplus2({\bf 280'})(-3)
\oplus({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus3({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{280'}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus3({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus2({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 504})(5)
\oplus({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus2({\bf 140'})(5)
\oplus2({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 280'})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus2({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 60})(9)
\oplus({\bf 20})(9)
\oplus({\bf 60})(-11)
\oplus({\bf \overline{60}})(11)$\\
%
${\bf 43680_{sv}}$&=&
$({\bf \overline{1320}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{480}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus2({\bf 224})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 1320})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus2({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf 1000})(5)
\oplus({\bf 756})(5)
\oplus({\bf 420'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus2({\bf 224})(5)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 480})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf 224})(9)$\\
%
${\bf 43680'_{vc}}$&=&
$({\bf \overline{2376'}})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf \overline{945}})(-2)
\oplus({\bf 735})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 3200})(0)
\oplus({\bf 1540''})(0)
\oplus({\bf \overline{1540''}})(0)
\oplus({\bf 1280'})(0)
\oplus({\bf 540'})(0)
\oplus({\bf \overline{540'}})(0)
\oplus({\bf 384})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 2376'})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 945})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf 735})(2)
\oplus({\bf 280})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf 175})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{1540''}})(-4)
\oplus({\bf 1280'})(-4)
\oplus({\bf 540'})(-4)
\oplus({\bf \overline{540'}})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 1540''})(4)
\oplus({\bf 1280'})(4)
\oplus({\bf 540'})(4)
\oplus({\bf \overline{540'}})(4)
\oplus({\bf 384})(4)
\oplus({\bf 126})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf \overline{945}})(-6)
\oplus({\bf 735})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 945})(6)
\oplus({\bf 735})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 15})(6)
\oplus({\bf \overline{540'}})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf 126})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 64})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf \overline{10}})(-8)
\oplus({\bf 540'})(8)
\oplus({\bf 384})(8)
\oplus({\bf 126})(8)
\oplus({\bf \overline{126}})(8)
\oplus({\bf 64})(8)
\oplus({\bf 10})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf \overline{280}})(-10)
\oplus({\bf 175})(-10)
\oplus({\bf 45})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 280})(10)
\oplus({\bf 175})(10)
\oplus({\bf 45})(10)
\oplus({\bf \overline{45}})(10)
\oplus({\bf 15})(10)
\oplus({\bf \overline{126}})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 126})(12)
\oplus({\bf 64})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf \overline{45}})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 45})(14)
\oplus({\bf 15})(14)
\oplus({\bf \overline{10}})(-16)
\oplus({\bf 10})(16)$\\
%
${\bf 43680'_{vs}}$&=&
$({\bf \overline{2376'}})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 945})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf 735})(2)
\oplus({\bf 280})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf 175})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf 3200})(0)
\oplus({\bf 1540''})(0)
\oplus({\bf \overline{1540''}})(0)
\oplus({\bf 1280'})(0)
\oplus({\bf 540'})(0)
\oplus({\bf \overline{540'}})(0)
\oplus({\bf 384})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 2376'})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf \overline{945}})(-2)
\oplus({\bf 735})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1540''})(-4)
\oplus({\bf 1280'})(-4)
\oplus({\bf 540'})(-4)
\oplus({\bf \overline{540'}})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf \overline{1540''}})(4)
\oplus({\bf 1280'})(4)
\oplus({\bf 540'})(4)
\oplus({\bf \overline{540'}})(4)
\oplus({\bf 384})(4)
\oplus({\bf 126})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 945})(-6)
\oplus({\bf 735})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf \overline{945}})(6)
\oplus({\bf 735})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 15})(6)
\oplus({\bf 540'})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf 126})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 64})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf \overline{10}})(-8)
\oplus({\bf \overline{540'}})(8)
\oplus({\bf 384})(8)
\oplus({\bf 126})(8)
\oplus({\bf \overline{126}})(8)
\oplus({\bf 64})(8)
\oplus({\bf 10})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf 280})(-10)
\oplus({\bf 175})(-10)
\oplus({\bf 45})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf \overline{280}})(10)
\oplus({\bf 175})(10)
\oplus({\bf 45})(10)
\oplus({\bf \overline{45}})(10)
\oplus({\bf 15})(10)
\oplus({\bf 126})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf \overline{126}})(12)
\oplus({\bf 64})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 45})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf \overline{45}})(14)
\oplus({\bf 15})(14)
\oplus({\bf 10})(-16)
\oplus({\bf \overline{10}})(16)$\\
%
${\bf 43680'_{sv}}$&=&
$({\bf 1056})(7)
\oplus({\bf 924})(7)
\oplus({\bf 420'})(7)
\oplus({\bf 120'})(7)
\oplus({\bf \overline{2100}})(5)
\oplus({\bf \overline{1320}})(5)
\oplus({\bf \overline{500}})(5)
\oplus({\bf \overline{440}})(5)
\oplus({\bf \overline{280''}})(5)
\oplus({\bf 2916})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 500})(3)
\oplus({\bf 924})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 120'})(3)
\oplus({\bf \overline{3360}})(1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus({\bf \overline{500}})(1)
\oplus({\bf \overline{280''}})(1)
\oplus({\bf 3360})(-1)
\oplus({\bf 1320})(-1)
\oplus({\bf 280''})(-1)
\oplus({\bf 1540})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 420'})(-1)
\oplus({\bf \overline{2916}})(-3)
\oplus({\bf \overline{924}})(-3)
\oplus({\bf \overline{120'}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus({\bf 2100})(-5)
\oplus({\bf 440})(-5)
\oplus({\bf 1320})(-5)
\oplus({\bf 280''})(-5)
\oplus({\bf 500})(-5)
\oplus({\bf \overline{1056}})(-7)
\oplus({\bf \overline{924}})(-7)
\oplus({\bf \overline{120'}})(-7)
\oplus({\bf \overline{420'}})(-7)
\oplus({\bf 440})(-9)
\oplus({\bf 280''})(-9)
\oplus({\bf \overline{440}})(9)
\oplus({\bf \overline{280''}})(9)
\oplus({\bf \overline{120'}})(-11)
\oplus({\bf 120'})(11)$\\
%
${\bf 43680'_{sc}}$&=&
$({\bf \overline{1260'}})(5)
\oplus({\bf \overline{864}})(5)
\oplus({\bf \overline{1320}})(5)
\oplus({\bf \overline{220}})(5)
\oplus({\bf \overline{440}})(5)
\oplus({\bf \overline{540''}})(5)
\oplus({\bf 1260'})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 540''''})(3)
\oplus({\bf 924})(3)
\oplus({\bf 1000})(3)
\oplus({\bf \overline{1120}})(1)
\oplus({\bf \overline{1260'}})(1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{864}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf 864})(-1)
\oplus({\bf 1260'})(-1)
\oplus({\bf 1320})(-1)
\oplus({\bf 1120})(-1)
\oplus({\bf 1540})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf \overline{540''''}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{924}})(-3)
\oplus({\bf \overline{1260'}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{1000}})(-3)
\oplus({\bf 220})(-5)
\oplus({\bf 864})(-5)
\oplus({\bf 440})(-5)
\oplus({\bf 1260'})(-5)
\oplus({\bf 1320})(-5)
\oplus({\bf 540''})(-5)
\oplus({\bf \overline{540''''}})(-7)
\oplus({\bf \overline{1120}})(-7)
\oplus({\bf \overline{924}})(-7)
\oplus({\bf 864})(-9)
\oplus({\bf 1120})(7)
\oplus({\bf 540''''})(7)
\oplus({\bf 924})(7)
\oplus({\bf \overline{864}})(9)$\\
%
${\bf 43680'_{cv}}$&=&
$({\bf 1056})(-7)
\oplus({\bf 924})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 120'})(-7)
\oplus({\bf \overline{2100}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf 2916})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 120'})(-3)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf 3360})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420'})(1)
\oplus({\bf \overline{2916}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf 2100})(5)
\oplus({\bf 440})(5)
\oplus({\bf 1320})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 500})(5)
\oplus({\bf \overline{1056}})(7)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{120'}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{440}})(-9)
\oplus({\bf \overline{280''}})(-9)
\oplus({\bf 440})(9)
\oplus({\bf 280''})(9)
\oplus({\bf 120'})(-11)
\oplus({\bf \overline{120'}})(11)$\\
%
${\bf 43680'_{cs}}$&=&
$({\bf \overline{1260'}})(-5)
\oplus({\bf \overline{864}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{220}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf 1120})(-7)
\oplus({\bf 540''''})(-7)
\oplus({\bf 924})(-7)
\oplus({\bf \overline{864}})(-9)
\oplus({\bf 1260'})(-3)
\oplus({\bf 1120})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 540''''})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{864}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf 864})(1)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf \overline{540''''}})(3)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf 220})(5)
\oplus({\bf 864})(5)
\oplus({\bf 440})(5)
\oplus({\bf 1260'})(5)
\oplus({\bf 1320})(5)
\oplus({\bf 540''})(5)
\oplus({\bf \overline{540''''}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{924}})(7)
\oplus({\bf 864})(9)$\\
%
${\bf 45696_{v}}$&=&
$({\bf 4200})(0)
\oplus({\bf 2366})(0)
\oplus({\bf 1210})(0)
\oplus({\bf 540'''})(0)
\oplus({\bf 196})(0)
\oplus({\bf 50})(0)
\oplus({\bf 6})(0)
\oplus({\bf 3185})(-2)
\oplus({\bf 1716'})(-2)
\oplus({\bf 825'})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 20'})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 3185})(2)
\oplus({\bf 1716'})(2)
\oplus({\bf 825'})(2)
\oplus({\bf 336})(2)
\oplus({\bf 105})(2)
\oplus({\bf 20'})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2366})(-4)
\oplus({\bf 1210})(-4)
\oplus({\bf 540'''})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 2366})(4)
\oplus({\bf 1210})(4)
\oplus({\bf 540'''})(4)
\oplus({\bf 196})(4)
\oplus({\bf 50})(4)
\oplus({\bf 6})(4)
\oplus({\bf 1716'})(-6)
\oplus({\bf 825'})(-6)
\oplus({\bf 336})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 20'})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1716'})(6)
\oplus({\bf 825'})(6)
\oplus({\bf 336})(6)
\oplus({\bf 105})(6)
\oplus({\bf 20'})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1210})(-8)
\oplus({\bf 540'''})(-8)
\oplus({\bf 196})(-8)
\oplus({\bf 50})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 1210})(8)
\oplus({\bf 540'''})(8)
\oplus({\bf 196})(8)
\oplus({\bf 50})(8)
\oplus({\bf 6})(8)
\oplus({\bf 825'})(-10)
\oplus({\bf 336})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 20'})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 825'})(10)
\oplus({\bf 336})(10)
\oplus({\bf 105})(10)
\oplus({\bf 20'})(10)
\oplus({\bf 1})(10)
\oplus({\bf 540'''})(-12)
\oplus({\bf 196})(-12)
\oplus({\bf 50})(-12)
\oplus({\bf 6})(-12)
\oplus({\bf 540'''})(12)
\oplus({\bf 196})(12)
\oplus({\bf 50})(12)
\oplus({\bf 6})(12)
\oplus({\bf 336})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf 20'})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 336})(14)
\oplus({\bf 105})(14)
\oplus({\bf 20'})(14)
\oplus({\bf 1})(14)
\oplus({\bf 196})(-16)
\oplus({\bf 50})(-16)
\oplus({\bf 6})(-16)
\oplus({\bf 196})(16)
\oplus({\bf 50})(16)
\oplus({\bf 6})(16)
\oplus({\bf 105})(-18)
\oplus({\bf 20'})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 105})(18)
\oplus({\bf 20'})(18)
\oplus({\bf 1})(18)
\oplus({\bf 50})(-20)
\oplus({\bf 6})(-20)
\oplus({\bf 50})(20)
\oplus({\bf 6})(20)
\oplus({\bf 20'})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 20'})(22)
\oplus({\bf 1})(22)
\oplus({\bf 6})(-24)
\oplus({\bf 6})(24)
\oplus({\bf 1})(-26)
\oplus({\bf 1})(26)$\\
%
${\bf 45696_{s}}$&=&
$({\bf \overline{560}})(13)
\oplus({\bf 1456})(11)
\oplus({\bf \overline{2496}})(9)
\oplus({\bf 3520})(7)
\oplus({\bf \overline{4400}})(5)
\oplus({\bf 5040})(3)
\oplus({\bf \overline{5376''}})(1)
\oplus({\bf 5376''})(-1)
\oplus({\bf \overline{5040}})(-3)
\oplus({\bf 4400})(-5)
\oplus({\bf \overline{3520}})(-7)
\oplus({\bf 2496})(-9)
\oplus({\bf \overline{1456}})(-11)
\oplus({\bf 560})(-13)$\\
%
${\bf 45696_{c}}$&=&
$({\bf \overline{560}})(-13)
\oplus({\bf 1456})(-11)
\oplus({\bf \overline{2496}})(-9)
\oplus({\bf 3520})(-7)
\oplus({\bf \overline{4400}})(-5)
\oplus({\bf 5040})(-3)
\oplus({\bf \overline{5376''}})(-1)
\oplus({\bf 5376''})(1)
\oplus({\bf \overline{5040}})(3)
\oplus({\bf 4400})(5)
\oplus({\bf \overline{3520}})(7)
\oplus({\bf 2496})(9)
\oplus({\bf \overline{1456}})(11)
\oplus({\bf 560})(13)$\\
%
${\bf 46200_{v}}$&=&
$({\bf 4374})(0)
\oplus({\bf 540'''})(0)
\oplus2({\bf 1280'})(0)
\oplus({\bf 1470})(0)
\oplus3({\bf 196})(0)
\oplus2({\bf 384})(0)
\oplus({\bf 300})(0)
\oplus3({\bf 50})(0)
\oplus2({\bf 64})(0)
\oplus2({\bf 6})(0)
\oplus({\bf 2079})(-2)
\oplus({\bf 2640})(-2)
\oplus2({\bf 336})(-2)
\oplus2({\bf 735})(-2)
\oplus({\bf 729})(-2)
\oplus3({\bf 105})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus3({\bf 20'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2079})(2)
\oplus({\bf 2640})(2)
\oplus2({\bf 336})(2)
\oplus2({\bf 735})(2)
\oplus({\bf 729})(2)
\oplus3({\bf 105})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus3({\bf 20'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1})(2)
\oplus({\bf 540'''})(-4)
\oplus({\bf 1280'})(-4)
\oplus({\bf 1470})(-4)
\oplus2({\bf 196})(-4)
\oplus2({\bf 384})(-4)
\oplus({\bf 300})(-4)
\oplus3({\bf 50})(-4)
\oplus2({\bf 64})(-4)
\oplus2({\bf 6})(-4)
\oplus({\bf 540'''})(4)
\oplus({\bf 1280'})(4)
\oplus({\bf 1470})(4)
\oplus2({\bf 196})(4)
\oplus2({\bf 384})(4)
\oplus({\bf 300})(4)
\oplus3({\bf 50})(4)
\oplus2({\bf 64})(4)
\oplus2({\bf 6})(4)
\oplus({\bf 336})(-6)
\oplus({\bf 735})(-6)
\oplus({\bf 729})(-6)
\oplus2({\bf 105})(-6)
\oplus2({\bf 175})(-6)
\oplus({\bf 84})(-6)
\oplus3({\bf 20'})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 336})(6)
\oplus({\bf 735})(6)
\oplus({\bf 729})(6)
\oplus2({\bf 105})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 84})(6)
\oplus3({\bf 20'})(6)
\oplus({\bf 15})(6)
\oplus({\bf 1})(6)
\oplus({\bf 196})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf 300})(-8)
\oplus2({\bf 50})(-8)
\oplus2({\bf 64})(-8)
\oplus2({\bf 6})(-8)
\oplus({\bf 196})(8)
\oplus({\bf 384})(8)
\oplus({\bf 300})(8)
\oplus2({\bf 50})(8)
\oplus2({\bf 64})(8)
\oplus2({\bf 6})(8)
\oplus({\bf 105})(-10)
\oplus({\bf 175})(-10)
\oplus({\bf 84})(-10)
\oplus2({\bf 20'})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 105})(10)
\oplus({\bf 175})(10)
\oplus({\bf 84})(10)
\oplus2({\bf 20'})(10)
\oplus({\bf 15})(10)
\oplus({\bf 1})(10)
\oplus({\bf 50})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 6})(-12)
\oplus({\bf 50})(12)
\oplus({\bf 64})(12)
\oplus({\bf 6})(12)
\oplus({\bf 20'})(-14)
\oplus({\bf 20'})(14)$\\
%
${\bf 46200_{s}}$&=&
$({\bf \overline{864}})(5)
\oplus({\bf \overline{1320}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{540''}})(5)
\oplus({\bf \overline{280''}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf 1120})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 924})(3)
\oplus({\bf 1000})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 540})(3)
\oplus({\bf 216})(3)
\oplus({\bf 120})(3)
\oplus({\bf \overline{1260'}})(1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{500}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{540''}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf 1260'})(-1)
\oplus({\bf 1320})(-1)
\oplus({\bf 540''})(-1)
\oplus({\bf 1540})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{924}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{1000}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{216}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf 864})(-5)
\oplus({\bf 1320})(-5)
\oplus({\bf 540''})(-5)
\oplus({\bf 280''})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf \overline{924}})(-7)
\oplus({\bf \overline{1000}})(-7)
\oplus({\bf \overline{216}})(-7)
\oplus({\bf 924})(7)
\oplus({\bf 1000})(7)
\oplus({\bf 216})(7)
\oplus({\bf 540''})(-9)
\oplus({\bf \overline{540''}})(9)$\\
%
${\bf 46200_{c}}$&=&
$({\bf \overline{864}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf 1120})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 540})(1)
\oplus({\bf 160})(1)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf 864})(5)
\oplus({\bf 1320})(5)
\oplus({\bf 540''})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 924})(-7)
\oplus({\bf 1000})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{540''}})(-9)
\oplus({\bf 540''})(9)$\\
%
${\bf 46332_{v}}$&=&
$({\bf 4719})(0)
\oplus2({\bf 825'})(0)
\oplus({\bf 2079})(0)
\oplus2({\bf 336})(0)
\oplus({\bf 735})(0)
\oplus2({\bf 105})(0)
\oplus({\bf 175})(0)
\oplus2({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1210})(-2)
\oplus({\bf 3200})(-2)
\oplus2({\bf 540'''})(-2)
\oplus({\bf 1280'})(-2)
\oplus2({\bf 196})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf 50})(-2)
\oplus({\bf 64})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf 1210})(2)
\oplus({\bf 3200})(2)
\oplus2({\bf 540'''})(2)
\oplus({\bf 1280'})(2)
\oplus2({\bf 196})(2)
\oplus({\bf 384})(2)
\oplus2({\bf 50})(2)
\oplus({\bf 64})(2)
\oplus2({\bf 6})(2)
\oplus({\bf 825'})(-4)
\oplus({\bf 2079})(-4)
\oplus2({\bf 336})(-4)
\oplus({\bf 735})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 175})(-4)
\oplus2({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 825'})(4)
\oplus({\bf 2079})(4)
\oplus2({\bf 336})(4)
\oplus({\bf 735})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 175})(4)
\oplus2({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 540'''})(-6)
\oplus({\bf 1280'})(-6)
\oplus2({\bf 196})(-6)
\oplus({\bf 384})(-6)
\oplus2({\bf 50})(-6)
\oplus({\bf 64})(-6)
\oplus2({\bf 6})(-6)
\oplus({\bf 540'''})(6)
\oplus({\bf 1280'})(6)
\oplus2({\bf 196})(6)
\oplus({\bf 384})(6)
\oplus2({\bf 50})(6)
\oplus({\bf 64})(6)
\oplus2({\bf 6})(6)
\oplus({\bf 336})(-8)
\oplus({\bf 735})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 175})(-8)
\oplus2({\bf 20'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 336})(8)
\oplus({\bf 735})(8)
\oplus2({\bf 105})(8)
\oplus({\bf 175})(8)
\oplus2({\bf 20'})(8)
\oplus({\bf 15})(8)
\oplus({\bf 1})(8)
\oplus({\bf 196})(-10)
\oplus({\bf 384})(-10)
\oplus2({\bf 50})(-10)
\oplus({\bf 64})(-10)
\oplus2({\bf 6})(-10)
\oplus({\bf 196})(10)
\oplus({\bf 384})(10)
\oplus2({\bf 50})(10)
\oplus({\bf 64})(10)
\oplus2({\bf 6})(10)
\oplus({\bf 105})(-12)
\oplus({\bf 175})(-12)
\oplus2({\bf 20'})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 105})(12)
\oplus({\bf 175})(12)
\oplus2({\bf 20'})(12)
\oplus({\bf 15})(12)
\oplus({\bf 1})(12)
\oplus({\bf 50})(-14)
\oplus({\bf 64})(-14)
\oplus2({\bf 6})(-14)
\oplus({\bf 50})(14)
\oplus({\bf 64})(14)
\oplus2({\bf 6})(14)
\oplus({\bf 20'})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 20'})(16)
\oplus({\bf 15})(16)
\oplus({\bf 1})(16)
\oplus({\bf 6})(-18)
\oplus({\bf 6})(18)$\\
%
${\bf 46332_{c}}$&=&
$({\bf \overline{715}})(-8)
\oplus({\bf \overline{1280''}})(-8)
\oplus({\bf \overline{165}})(-8)
\oplus({\bf \overline{1170}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{594}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{1560}})(-4)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf \overline{1280''}})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 825})(0)
\oplus({\bf 1820})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 770})(2)
\oplus({\bf 1560})(4)
\oplus({\bf 1280''})(4)
\oplus({\bf 2304})(4)
\oplus({\bf 616})(4)
\oplus({\bf 1170})(6)
\oplus({\bf 594})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 396})(6)
\oplus({\bf 715})(8)
\oplus({\bf 1280''})(8)
\oplus({\bf 165})(8)
\oplus({\bf \overline{594}})(-10)
\oplus({\bf 594})(10)$\\
%
${\bf 46332_{s}}$&=&
$({\bf \overline{715}})(8)
\oplus({\bf \overline{1280''}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{1170}})(6)
\oplus({\bf \overline{1890}})(6)
\oplus({\bf \overline{594}})(6)
\oplus({\bf \overline{396}})(6)
\oplus({\bf \overline{1560}})(4)
\oplus({\bf \overline{2304}})(4)
\oplus({\bf \overline{1280''}})(4)
\oplus({\bf \overline{616}})(4)
\oplus({\bf \overline{1820}})(2)
\oplus({\bf 2450})(2)
\oplus({\bf \overline{1890}})(2)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 825})(0)
\oplus({\bf 1820})(-2)
\oplus({\bf 1890})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 1560})(-4)
\oplus({\bf 1280''})(-4)
\oplus({\bf 2304})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 1170})(-6)
\oplus({\bf 594})(-6)
\oplus({\bf 1890})(-6)
\oplus({\bf 396})(-6)
\oplus({\bf 715})(-8)
\oplus({\bf 1280''})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 594})(-10)
\oplus({\bf \overline{594}})(10)$\\
%
${\bf 50050_{vc}}$&=&
$({\bf \overline{2310}})(-2)
\oplus({\bf 1280'})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf 630})(-2)
\oplus2({\bf \overline{540'}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 2640})(0)
\oplus({\bf 945})(0)
\oplus({\bf 1280})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf \overline{1280}})(0)
\oplus2({\bf 735})(0)
\oplus({\bf 729})(0)
\oplus2({\bf 280})(0)
\oplus({\bf 256})(0)
\oplus2({\bf \overline{280}})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 2310})(2)
\oplus({\bf 1280'})(2)
\oplus({\bf 1470})(2)
\oplus2({\bf 540'})(2)
\oplus({\bf 630})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus2({\bf \overline{126}})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf \overline{945}})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 256})(-4)
\oplus2({\bf \overline{280}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus2({\bf 45})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 945})(4)
\oplus({\bf 1280})(4)
\oplus({\bf 735})(4)
\oplus({\bf 729})(4)
\oplus2({\bf 280})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus2({\bf 45})(4)
\oplus2({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus2({\bf \overline{126}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 540'})(6)
\oplus({\bf 630})(6)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus2({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf \overline{70}})(6)
\oplus2({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 45})(-8)
\oplus2({\bf \overline{45}})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 280})(8)
\oplus({\bf 256})(8)
\oplus({\bf 175})(8)
\oplus({\bf 84})(8)
\oplus2({\bf 45})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 15})(8)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf \overline{70}})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 126})(10)
\oplus({\bf 70})(10)
\oplus({\bf 64})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{45}})(-12)
\oplus({\bf 45})(12)$\\
%
${\bf 50050_{vs}}$&=&
$({\bf \overline{2310}})(2)
\oplus({\bf 1280'})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus({\bf 630})(2)
\oplus2({\bf \overline{540'}})(2)
\oplus({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus2({\bf \overline{126}})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 2640})(0)
\oplus({\bf 945})(0)
\oplus({\bf 1280})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf \overline{1280}})(0)
\oplus2({\bf 735})(0)
\oplus({\bf 729})(0)
\oplus2({\bf 280})(0)
\oplus({\bf 256})(0)
\oplus2({\bf \overline{280}})(0)
\oplus({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 2310})(-2)
\oplus({\bf 1280'})(-2)
\oplus({\bf 1470})(-2)
\oplus2({\bf 540'})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 945})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf 729})(-4)
\oplus2({\bf 280})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus2({\bf 45})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 256})(4)
\oplus2({\bf \overline{280}})(4)
\oplus({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus2({\bf 45})(4)
\oplus2({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 540'})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus2({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus2({\bf \overline{126}})(6)
\oplus({\bf \overline{70}})(6)
\oplus2({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 280})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 84})(-8)
\oplus2({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 84})(8)
\oplus({\bf 45})(8)
\oplus2({\bf \overline{45}})(8)
\oplus({\bf 15})(8)
\oplus({\bf 126})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 64})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{45}})(12)$\\
%
${\bf 50050_{cv}}$&=&
$({\bf \overline{1485}})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus2({\bf \overline{360'}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus2({\bf \overline{140''}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{189}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus({\bf 84})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 1980})(2)
\oplus({\bf 750})(2)
\oplus({\bf 640})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus2({\bf 140''})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 1485})(4)
\oplus({\bf 1280})(4)
\oplus({\bf 875})(4)
\oplus2({\bf 360'})(4)
\oplus({\bf 189})(4)
\oplus({\bf 729})(4)
\oplus({\bf 300'})(4)
\oplus2({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{750}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf 300})(-6)
\oplus2({\bf \overline{140''}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 750})(6)
\oplus({\bf 640})(6)
\oplus({\bf 630})(6)
\oplus({\bf 270})(6)
\oplus2({\bf 140''})(6)
\oplus({\bf 300})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{360'}})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf 360'})(8)
\oplus({\bf 189})(8)
\oplus({\bf 256})(8)
\oplus({\bf 35})(8)
\oplus({\bf \overline{140''}})(-10)
\oplus({\bf 140''})(10)$\\
%
${\bf 50050_{sv}}$&=&
$({\bf \overline{1485}})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 729})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus2({\bf \overline{360'}})(4)
\oplus({\bf \overline{189}})(4)
\oplus2({\bf \overline{256}})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{750}})(2)
\oplus({\bf \overline{640}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 70})(2)
\oplus2({\bf \overline{140''}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{189}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus({\bf 84})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf 1980})(-2)
\oplus({\bf 750})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus2({\bf 140''})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 1485})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 875})(-4)
\oplus2({\bf 360'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 300'})(-4)
\oplus2({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 750})(-6)
\oplus({\bf 640})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 270})(-6)
\oplus2({\bf 140''})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{750}})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf 300})(6)
\oplus2({\bf \overline{140''}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 360'})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf \overline{360'}})(8)
\oplus({\bf \overline{189}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 140''})(-10)
\oplus({\bf \overline{140''}})(10)$\\
%
${\bf 50050_{cs}}$&=&
$({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus2({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus2({\bf \overline{640}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 825})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus2({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf \overline{770}})(-6)
\oplus({\bf 960})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf 616})(0)
\oplus({\bf 315})(0)
\oplus({\bf 825})(0)
\oplus2({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{616}})(0)
\oplus2({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{315}})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 396})(2)
\oplus({\bf 770})(2)
\oplus2({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf \overline{770}})(2)
\oplus2({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 616})(4)
\oplus({\bf 315})(4)
\oplus({\bf 825})(4)
\oplus2({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus({\bf 189})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf 770})(6)
\oplus({\bf 640})(6)
\oplus({\bf 960})(6)
\oplus({\bf 630})(6)
\oplus({\bf 270})(6)
\oplus({\bf \overline{875}})(-8)
\oplus({\bf 875})(8)$\\
%
${\bf 50050_{sc}}$&=&
$({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf \overline{770}})(2)
\oplus2({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf \overline{396}})(2)
\oplus2({\bf \overline{640}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 616})(0)
\oplus({\bf 315})(0)
\oplus({\bf 825})(0)
\oplus2({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{616}})(0)
\oplus2({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{315}})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{189}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 396})(-2)
\oplus({\bf 770})(-2)
\oplus2({\bf 640})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus2({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 616})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 825})(-4)
\oplus2({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf 770})(-6)
\oplus({\bf 640})(-6)
\oplus({\bf 960})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 825})(4)
\oplus({\bf 875})(4)
\oplus({\bf \overline{616}})(4)
\oplus2({\bf \overline{875}})(4)
\oplus({\bf 729})(4)
\oplus({\bf 300'})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf \overline{770}})(6)
\oplus({\bf 960})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf 875})(-8)
\oplus({\bf \overline{875}})(8)$\\
%
${\bf 50400_{v}}$&=&
$({\bf 4096})(0)
\oplus({\bf 1280'})(0)
\oplus2({\bf 1470})(0)
\oplus({\bf 960})(0)
\oplus2({\bf 196})(0)
\oplus3({\bf 384})(0)
\oplus2({\bf 300})(0)
\oplus4({\bf 50})(0)
\oplus2({\bf 64})(0)
\oplus2({\bf 6})(0)
\oplus({\bf 2640})(-2)
\oplus({\bf 2156})(-2)
\oplus({\bf 336})(-2)
\oplus2({\bf 735})(-2)
\oplus2({\bf 729})(-2)
\oplus({\bf 300'})(-2)
\oplus3({\bf 105})(-2)
\oplus3({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus3({\bf 20'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2640})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 336})(2)
\oplus2({\bf 735})(2)
\oplus2({\bf 729})(2)
\oplus({\bf 300'})(2)
\oplus3({\bf 105})(2)
\oplus3({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus3({\bf 20'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1280'})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 960})(-4)
\oplus2({\bf 196})(-4)
\oplus2({\bf 384})(-4)
\oplus2({\bf 300})(-4)
\oplus3({\bf 50})(-4)
\oplus2({\bf 64})(-4)
\oplus2({\bf 6})(-4)
\oplus({\bf 1280'})(4)
\oplus({\bf 1470})(4)
\oplus({\bf 960})(4)
\oplus2({\bf 196})(4)
\oplus2({\bf 384})(4)
\oplus2({\bf 300})(4)
\oplus3({\bf 50})(4)
\oplus2({\bf 64})(4)
\oplus2({\bf 6})(4)
\oplus({\bf 336})(-6)
\oplus({\bf 735})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 300'})(-6)
\oplus2({\bf 105})(-6)
\oplus2({\bf 175})(-6)
\oplus({\bf 84})(-6)
\oplus2({\bf 20'})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 336})(6)
\oplus({\bf 735})(6)
\oplus({\bf 729})(6)
\oplus({\bf 300'})(6)
\oplus2({\bf 105})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 84})(6)
\oplus2({\bf 20'})(6)
\oplus({\bf 15})(6)
\oplus({\bf 1})(6)
\oplus({\bf 196})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf 300})(-8)
\oplus2({\bf 50})(-8)
\oplus({\bf 64})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 196})(8)
\oplus({\bf 384})(8)
\oplus({\bf 300})(8)
\oplus2({\bf 50})(8)
\oplus({\bf 64})(8)
\oplus({\bf 6})(8)
\oplus({\bf 105})(-10)
\oplus({\bf 175})(-10)
\oplus({\bf 20'})(-10)
\oplus({\bf 105})(10)
\oplus({\bf 175})(10)
\oplus({\bf 20'})(10)
\oplus({\bf 50})(-12)
\oplus({\bf 50})(12)$\\
%
${\bf 50400_{s}}$&=&
$({\bf 1120})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 480})(3)
\oplus({\bf 1000})(3)
\oplus({\bf 756})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus({\bf 224})(3)
\oplus({\bf 120})(3)
\oplus({\bf 140})(3)
\oplus({\bf 20''})(3)
\oplus({\bf \overline{1260'}})(1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf \overline{500}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf 1260'})(-1)
\oplus({\bf 1320})(-1)
\oplus({\bf 1540})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{1000}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf 1320})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf \overline{1320}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{1000}})(-7)
\oplus({\bf \overline{756}})(-7)
\oplus({\bf \overline{224}})(-7)
\oplus({\bf 1000})(7)
\oplus({\bf 756})(7)
\oplus({\bf 224})(7)
\oplus({\bf 480})(-9)
\oplus({\bf \overline{480}})(9)$\\
%
${\bf 50400_{c}}$&=&
$({\bf 1120})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf 1320})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 420})(5)
\oplus({\bf 756})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 1000})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{480}})(-9)
\oplus({\bf 480})(9)$\\
%
${\bf 51597_{s}}$&=&
$({\bf \overline{1980}})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus3({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus2({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus2({\bf \overline{280}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus3({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1980})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus3({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus2({\bf \overline{126}})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus2({\bf \overline{280}})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus2({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1280})(4)
\oplus({\bf 875})(4)
\oplus({\bf 735})(4)
\oplus({\bf 729})(4)
\oplus2({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus2({\bf 256})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus2({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus2({\bf \overline{126}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 540'})(6)
\oplus({\bf 630})(6)
\oplus({\bf 270})(6)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus2({\bf 126})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 280})(8)
\oplus({\bf 256})(8)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 126})(10)$\\
%
${\bf 51597_{c}}$&=&
$({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf \overline{540'}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus2({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus3({\bf \overline{126}})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus2({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus2({\bf \overline{280}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus3({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus2({\bf 45})(0)
\oplus2({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1980})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus3({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 1280})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf 729})(-4)
\oplus2({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus2({\bf 256})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus2({\bf \overline{280}})(4)
\oplus2({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus2({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 540'})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus2({\bf 126})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus2({\bf \overline{126}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 64})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 280})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{126}})(10)$\\
%
${\bf 51597_{v}}$&=&
$({\bf 616})(0)
\oplus({\bf 825})(0)
\oplus2({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{616}})(0)
\oplus2({\bf \overline{875}})(0)
\oplus3({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus({\bf \overline{189}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus2({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 825})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus2({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf \overline{770}})(2)
\oplus2({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{640}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 825})(4)
\oplus({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus({\bf \overline{875}})(4)
\oplus2({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus({\bf 960})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 960})(6)
\oplus({\bf 630})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus({\bf 729})(-8)
\oplus({\bf 729})(8)$\\
%
${\bf 56056_{v}}$&=&
$({\bf 396})(0)
\oplus({\bf 770})(0)
\oplus2({\bf 640})(0)
\oplus({\bf 84''})(0)
\oplus({\bf \overline{770}})(0)
\oplus2({\bf 960})(0)
\oplus2({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{396}})(0)
\oplus2({\bf \overline{640}})(0)
\oplus2({\bf \overline{630}})(0)
\oplus2({\bf 384})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{84''}})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 50})(0)
\oplus({\bf 616})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 825})(-2)
\oplus2({\bf 875})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf \overline{616}})(-2)
\oplus2({\bf \overline{875}})(-2)
\oplus2({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 175})(-2)
\oplus({\bf 770})(-4)
\oplus({\bf 640})(-4)
\oplus({\bf \overline{770}})(-4)
\oplus2({\bf 960})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf \overline{640}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 825})(-6)
\oplus({\bf 875})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 300'})(-6)
\oplus({\bf 616})(2)
\oplus({\bf 315})(2)
\oplus({\bf 825})(2)
\oplus2({\bf 875})(2)
\oplus({\bf 360'})(2)
\oplus({\bf 189})(2)
\oplus({\bf \overline{616}})(2)
\oplus2({\bf \overline{875}})(2)
\oplus2({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf 105})(2)
\oplus({\bf \overline{189}})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 175})(2)
\oplus({\bf 770})(4)
\oplus({\bf 640})(4)
\oplus({\bf \overline{770}})(4)
\oplus2({\bf 960})(4)
\oplus({\bf 630})(4)
\oplus({\bf 270})(4)
\oplus({\bf \overline{640}})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 384})(4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 825})(6)
\oplus({\bf 875})(6)
\oplus({\bf \overline{875}})(6)
\oplus({\bf 729})(6)
\oplus({\bf 300'})(6)
\oplus({\bf 960})(-8)
\oplus({\bf 960})(8)$\\
%
${\bf 56056_{s}}$&=&
$({\bf \overline{1980'}})(-3)
\oplus({\bf \overline{1400}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus2({\bf \overline{360}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus2({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus2({\bf \overline{84'}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf 2464})(-1)
\oplus({\bf 1400})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 900})(-1)
\oplus({\bf 1000})(-1)
\oplus2({\bf 756})(-1)
\oplus({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus2({\bf 84'})(-1)
\oplus2({\bf 224})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf \overline{2464}})(1)
\oplus({\bf \overline{900}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{1400}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus2({\bf \overline{756}})(1)
\oplus({\bf \overline{540}})(1)
\oplus2({\bf \overline{224}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{420}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus2({\bf \overline{84'}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf 1980'})(3)
\oplus({\bf 1400})(3)
\oplus({\bf 1260})(3)
\oplus2({\bf 480})(3)
\oplus({\bf 420})(3)
\oplus({\bf 756})(3)
\oplus({\bf 540})(3)
\oplus2({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 84'})(3)
\oplus({\bf 224})(3)
\oplus({\bf 120})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf 900})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 84'})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf 120})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 20''})(-5)
\oplus({\bf \overline{900}})(5)
\oplus({\bf \overline{1000}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{540}})(5)
\oplus2({\bf \overline{224}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{160}})(5)
\oplus2({\bf \overline{140}})(5)
\oplus({\bf \overline{20''}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus2({\bf \overline{84'}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf 480})(7)
\oplus({\bf 420})(7)
\oplus({\bf 360})(7)
\oplus({\bf 160})(7)
\oplus2({\bf 84'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 36})(7)
\oplus({\bf 224})(-9)
\oplus({\bf 120})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 20''})(-9)
\oplus({\bf \overline{224}})(9)
\oplus({\bf \overline{120}})(9)
\oplus({\bf \overline{140}})(9)
\oplus({\bf \overline{20''}})(9)
\oplus({\bf \overline{84'}})(-11)
\oplus({\bf 84'})(11)$\\
%
${\bf 56056_{c}}$&=&
$({\bf \overline{1980'}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus2({\bf \overline{480}})(3)
\oplus({\bf \overline{420}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 420})(1)
\oplus({\bf 900})(1)
\oplus({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus2({\bf 224})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 1980'})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 1260})(-3)
\oplus2({\bf 480})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{900}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus2({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 900})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 756})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus2({\bf 224})(5)
\oplus({\bf 120})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 480})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus2({\bf 84'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus2({\bf \overline{84'}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{224}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf 224})(9)
\oplus({\bf 120})(9)
\oplus({\bf 140})(9)
\oplus({\bf 20''})(9)
\oplus({\bf 84'})(-11)
\oplus({\bf \overline{84'}})(11)$\\
%
${\bf 58968_{cv}}$&=&
$({\bf \overline{1980}})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf \overline{770'}})(-4)
\oplus({\bf \overline{750}})(-4)
\oplus2({\bf \overline{640}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus2({\bf \overline{270}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf \overline{84''}})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{1485}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf 300'})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{360'}})(-6)
\oplus2({\bf \overline{189}})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 2156})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf \overline{1485}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus2({\bf \overline{875}})(-2)
\oplus({\bf 729})(-2)
\oplus2({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus2({\bf \overline{189}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 1980})(0)
\oplus({\bf 640})(0)
\oplus({\bf 84''})(0)
\oplus({\bf \overline{1980}})(0)
\oplus({\bf 1470})(0)
\oplus2({\bf 960})(0)
\oplus({\bf 630})(0)
\oplus2({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{640}})(0)
\oplus({\bf \overline{630}})(0)
\oplus2({\bf \overline{270}})(0)
\oplus({\bf 300})(0)
\oplus({\bf \overline{84''}})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf 1485})(2)
\oplus({\bf 315})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 1280})(2)
\oplus2({\bf 875})(2)
\oplus({\bf 360'})(2)
\oplus2({\bf 189})(2)
\oplus({\bf \overline{875}})(2)
\oplus({\bf 729})(2)
\oplus2({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus({\bf \overline{189}})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 770'})(4)
\oplus({\bf 1980})(4)
\oplus({\bf 750})(4)
\oplus2({\bf 640})(4)
\oplus({\bf 84''})(4)
\oplus({\bf 960})(4)
\oplus({\bf 630})(4)
\oplus2({\bf 270})(4)
\oplus({\bf 140''})(4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 1485})(6)
\oplus({\bf 315})(6)
\oplus({\bf 875})(6)
\oplus({\bf 360'})(6)
\oplus2({\bf 189})(6)
\oplus({\bf 300'})(6)
\oplus({\bf 256})(6)
\oplus({\bf \overline{640}})(-8)
\oplus({\bf \overline{270}})(-8)
\oplus({\bf \overline{84''}})(-8)
\oplus({\bf \overline{140''}})(-8)
\oplus({\bf 640})(8)
\oplus({\bf 84''})(8)
\oplus({\bf 270})(8)
\oplus({\bf 140''})(8)
\oplus({\bf \overline{189}})(-10)
\oplus({\bf 189})(10)$\\
%
${\bf 58968_{sv}}$&=&
$({\bf \overline{1980}})(4)
\oplus({\bf 960})(4)
\oplus({\bf 270})(4)
\oplus({\bf \overline{770'}})(4)
\oplus({\bf \overline{750}})(4)
\oplus2({\bf \overline{640}})(4)
\oplus({\bf \overline{630}})(4)
\oplus2({\bf \overline{270}})(4)
\oplus({\bf 300})(4)
\oplus({\bf \overline{84''}})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf 2156})(2)
\oplus({\bf 875})(2)
\oplus({\bf 189})(2)
\oplus({\bf \overline{1485}})(2)
\oplus({\bf \overline{1280}})(2)
\oplus2({\bf \overline{875}})(2)
\oplus({\bf 729})(2)
\oplus2({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{360'}})(2)
\oplus2({\bf \overline{189}})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 1980})(0)
\oplus({\bf 640})(0)
\oplus({\bf 84''})(0)
\oplus({\bf \overline{1980}})(0)
\oplus({\bf 1470})(0)
\oplus2({\bf 960})(0)
\oplus({\bf 630})(0)
\oplus2({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{640}})(0)
\oplus({\bf \overline{630}})(0)
\oplus2({\bf \overline{270}})(0)
\oplus({\bf 300})(0)
\oplus({\bf \overline{84''}})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf 1485})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 2156})(-2)
\oplus({\bf 1280})(-2)
\oplus2({\bf 875})(-2)
\oplus({\bf 360'})(-2)
\oplus2({\bf 189})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf 729})(-2)
\oplus2({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 770'})(-4)
\oplus({\bf 1980})(-4)
\oplus({\bf 750})(-4)
\oplus2({\bf 640})(-4)
\oplus({\bf 84''})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf 630})(-4)
\oplus2({\bf 270})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 1485})(-6)
\oplus({\bf 315})(-6)
\oplus({\bf 875})(-6)
\oplus({\bf 360'})(-6)
\oplus2({\bf 189})(-6)
\oplus({\bf 300'})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf \overline{1485}})(6)
\oplus({\bf \overline{875}})(6)
\oplus({\bf 300'})(6)
\oplus({\bf \overline{315}})(6)
\oplus({\bf \overline{360'}})(6)
\oplus2({\bf \overline{189}})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 640})(-8)
\oplus({\bf 84''})(-8)
\oplus({\bf 270})(-8)
\oplus({\bf 140''})(-8)
\oplus({\bf \overline{640}})(8)
\oplus({\bf \overline{270}})(8)
\oplus({\bf \overline{84''}})(8)
\oplus({\bf \overline{140''}})(8)
\oplus({\bf 189})(-10)
\oplus({\bf \overline{189}})(10)$\\
%
${\bf 58968_{vs}}$&=&
$({\bf \overline{2376}})(1)
\oplus({\bf \overline{900}})(1)
\oplus({\bf \overline{1540'}})(1)
\oplus({\bf \overline{840}})(1)
\oplus2({\bf \overline{1400}})(1)
\oplus({\bf \overline{504}})(1)
\oplus2({\bf \overline{756}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus2({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf 1540'})(-1)
\oplus({\bf 2376})(-1)
\oplus({\bf 840})(-1)
\oplus2({\bf 1400})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 900})(-1)
\oplus({\bf 504})(-1)
\oplus2({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus2({\bf 360})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus2({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf \overline{2376}})(-3)
\oplus({\bf \overline{900}})(-3)
\oplus({\bf \overline{1400}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus2({\bf \overline{756}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus2({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus2({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus2({\bf \overline{36}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf 2376})(3)
\oplus({\bf 1400})(3)
\oplus({\bf 480})(3)
\oplus({\bf 900})(3)
\oplus({\bf 504})(3)
\oplus2({\bf 756})(3)
\oplus({\bf 280'})(3)
\oplus2({\bf 360})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus2({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf 20})(3)
\oplus({\bf 1400})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 280'})(-5)
\oplus2({\bf 360})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 60})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 20''})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf \overline{1400}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{280'}})(5)
\oplus2({\bf \overline{360}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus2({\bf \overline{140}})(5)
\oplus({\bf \overline{20''}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{756}})(-7)
\oplus({\bf \overline{224}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf \overline{140'}})(-7)
\oplus2({\bf \overline{140}})(-7)
\oplus({\bf \overline{20''}})(-7)
\oplus({\bf \overline{84'}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus2({\bf \overline{36}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf 756})(7)
\oplus({\bf 360})(7)
\oplus({\bf 84'})(7)
\oplus({\bf 224})(7)
\oplus({\bf 140'})(7)
\oplus2({\bf 140})(7)
\oplus({\bf 60})(7)
\oplus2({\bf 36})(7)
\oplus({\bf 20''})(7)
\oplus({\bf 20})(7)
\oplus({\bf 360})(-9)
\oplus({\bf 84'})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 60})(-9)
\oplus2({\bf 36})(-9)
\oplus({\bf 20''})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf \overline{360}})(9)
\oplus({\bf \overline{140}})(9)
\oplus({\bf \overline{20''}})(9)
\oplus({\bf \overline{84'}})(9)
\oplus({\bf \overline{60}})(9)
\oplus2({\bf \overline{36}})(9)
\oplus({\bf \overline{20}})(9)
\oplus({\bf \overline{140}})(-11)
\oplus({\bf \overline{20''}})(-11)
\oplus({\bf \overline{36}})(-11)
\oplus({\bf \overline{20}})(-11)
\oplus({\bf 140})(11)
\oplus({\bf 36})(11)
\oplus({\bf 20''})(11)
\oplus({\bf 20})(11)
\oplus({\bf 36})(-13)
\oplus({\bf \overline{36}})(13)$\\
%
${\bf 58968_{cs}}$&=&
$({\bf \overline{1540}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{1320}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus2({\bf \overline{500}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf \overline{540''}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus2({\bf \overline{280''}})(-3)
\oplus2({\bf \overline{420}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf 1540})(-5)
\oplus({\bf 500})(-5)
\oplus({\bf 924})(-5)
\oplus({\bf 1000})(-5)
\oplus2({\bf 420'})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf 216})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{1320}})(-7)
\oplus({\bf \overline{500}})(-7)
\oplus({\bf \overline{280''}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf 1320})(-1)
\oplus({\bf 280''})(-1)
\oplus({\bf 1540})(-1)
\oplus({\bf 1260})(-1)
\oplus2({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 924})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 756})(-1)
\oplus2({\bf 420'})(-1)
\oplus2({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf 120'})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf \overline{924}})(1)
\oplus({\bf \overline{120'}})(1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus2({\bf \overline{420'}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus2({\bf \overline{500}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{280''}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf 440})(3)
\oplus({\bf 1320})(3)
\oplus({\bf 540''})(3)
\oplus2({\bf 280''})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 480})(3)
\oplus2({\bf 500})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus({\bf \overline{924}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{1540}})(5)
\oplus({\bf \overline{1000}})(5)
\oplus2({\bf \overline{420'}})(5)
\oplus({\bf \overline{216}})(5)
\oplus({\bf \overline{500}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf 1320})(7)
\oplus({\bf 280''})(7)
\oplus({\bf 500})(7)
\oplus({\bf 420})(7)
\oplus({\bf 420'})(-9)
\oplus({\bf \overline{420'}})(9)$\\
%
${\bf 58968_{vc}}$&=&
$({\bf \overline{2376}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1540'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus2({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 2376})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 900})(-3)
\oplus({\bf 504})(-3)
\oplus2({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 1540'})(1)
\oplus({\bf 2376})(1)
\oplus({\bf 840})(1)
\oplus2({\bf 1400})(1)
\oplus({\bf 480})(1)
\oplus({\bf 900})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{2376}})(3)
\oplus({\bf \overline{900}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus2({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 1400})(5)
\oplus({\bf 480})(5)
\oplus({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus2({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus2({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf 756})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus2({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus2({\bf 36})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus2({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus2({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus2({\bf \overline{36}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf 360})(9)
\oplus({\bf 84'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 60})(9)
\oplus2({\bf 36})(9)
\oplus({\bf 20''})(9)
\oplus({\bf 20})(9)
\oplus({\bf 140})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 20''})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf \overline{140}})(11)
\oplus({\bf \overline{20''}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf 36})(13)$\\
%
${\bf 58968_{sc}}$&=&
$({\bf \overline{1540}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus2({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{440}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{480}})(3)
\oplus2({\bf \overline{280''}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf 1320})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 924})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus2({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus2({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf 440})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 540''})(-3)
\oplus2({\bf 280''})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus2({\bf 500})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{120'}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus2({\bf \overline{420'}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf 1320})(-7)
\oplus({\bf 280''})(-7)
\oplus({\bf 500})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 1540})(5)
\oplus({\bf 500})(5)
\oplus({\bf 924})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 420'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 120'})(5)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{1320}})(7)
\oplus({\bf \overline{500}})(7)
\oplus({\bf \overline{280''}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{420'}})(-9)
\oplus({\bf 420'})(9)$\\
%
${\bf 61152_{cv}}$&=&
$({\bf \overline{1540'''}})(-6)
\oplus({\bf \overline{1485}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf 300'})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{189}})(-6)
\oplus({\bf \overline{2880}})(-4)
\oplus({\bf \overline{1980}})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf \overline{770'}})(-4)
\oplus({\bf \overline{640}})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf \overline{84''}})(-4)
\oplus({\bf \overline{3780}})(-2)
\oplus({\bf 2156})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf \overline{1485}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf 4096})(0)
\oplus({\bf 1980})(0)
\oplus({\bf 640})(0)
\oplus({\bf 84''})(0)
\oplus({\bf \overline{1980}})(0)
\oplus({\bf 960})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{640}})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf \overline{84''}})(0)
\oplus({\bf 3780})(2)
\oplus({\bf 1485})(2)
\oplus({\bf 315})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 875})(2)
\oplus({\bf 189})(2)
\oplus({\bf \overline{875}})(2)
\oplus({\bf 300'})(2)
\oplus({\bf \overline{189}})(2)
\oplus({\bf 2880})(4)
\oplus({\bf 770'})(4)
\oplus({\bf 1980})(4)
\oplus({\bf 640})(4)
\oplus({\bf 84''})(4)
\oplus({\bf 960})(4)
\oplus({\bf 270})(4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf 1540'''})(6)
\oplus({\bf 1485})(6)
\oplus({\bf 315})(6)
\oplus({\bf 875})(6)
\oplus({\bf 189})(6)
\oplus({\bf 300'})(6)
\oplus({\bf \overline{770'}})(-8)
\oplus({\bf \overline{640}})(-8)
\oplus({\bf \overline{270}})(-8)
\oplus({\bf \overline{84''}})(-8)
\oplus({\bf 770'})(8)
\oplus({\bf 640})(8)
\oplus({\bf 84''})(8)
\oplus({\bf 270})(8)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf \overline{189}})(-10)
\oplus({\bf 315})(10)
\oplus({\bf 189})(10)
\oplus({\bf \overline{84''}})(-12)
\oplus({\bf 84''})(12)$\\
%
${\bf 61152_{sv}}$&=&
$({\bf \overline{1540'''}})(6)
\oplus({\bf \overline{1485}})(6)
\oplus({\bf \overline{875}})(6)
\oplus({\bf 300'})(6)
\oplus({\bf \overline{315}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{2880}})(4)
\oplus({\bf \overline{1980}})(4)
\oplus({\bf 960})(4)
\oplus({\bf 270})(4)
\oplus({\bf \overline{770'}})(4)
\oplus({\bf \overline{640}})(4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf \overline{84''}})(4)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 875})(2)
\oplus({\bf 189})(2)
\oplus({\bf \overline{1485}})(2)
\oplus({\bf \overline{875}})(2)
\oplus({\bf 300'})(2)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{189}})(2)
\oplus({\bf 4096})(0)
\oplus({\bf 1980})(0)
\oplus({\bf 640})(0)
\oplus({\bf 84''})(0)
\oplus({\bf \overline{1980}})(0)
\oplus({\bf 960})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{640}})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf \overline{84''}})(0)
\oplus({\bf 3780})(-2)
\oplus({\bf 1485})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 2156})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf 2880})(-4)
\oplus({\bf 770'})(-4)
\oplus({\bf 1980})(-4)
\oplus({\bf 640})(-4)
\oplus({\bf 84''})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf 1540'''})(-6)
\oplus({\bf 1485})(-6)
\oplus({\bf 315})(-6)
\oplus({\bf 875})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 300'})(-6)
\oplus({\bf 770'})(-8)
\oplus({\bf 640})(-8)
\oplus({\bf 84''})(-8)
\oplus({\bf 270})(-8)
\oplus({\bf \overline{770'}})(8)
\oplus({\bf \overline{640}})(8)
\oplus({\bf \overline{270}})(8)
\oplus({\bf \overline{84''}})(8)
\oplus({\bf 315})(-10)
\oplus({\bf 189})(-10)
\oplus({\bf \overline{315}})(10)
\oplus({\bf \overline{189}})(10)
\oplus({\bf 84''})(-12)
\oplus({\bf \overline{84''}})(12)$\\
%
${\bf 61152_{vs}}$&=&
$({\bf 2464'})(3)
\oplus({\bf 2376})(3)
\oplus({\bf 1400})(3)
\oplus({\bf 480})(3)
\oplus({\bf 900})(3)
\oplus({\bf 756})(3)
\oplus({\bf 360})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140})(3)
\oplus({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf \overline{3780'}})(1)
\oplus({\bf \overline{2376}})(1)
\oplus({\bf \overline{900}})(1)
\oplus({\bf \overline{1540'}})(1)
\oplus({\bf \overline{1400}})(1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf 3780'})(-1)
\oplus({\bf 1540'})(-1)
\oplus({\bf 2376})(-1)
\oplus({\bf 1400})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 900})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf \overline{2464'}})(-3)
\oplus({\bf \overline{2376}})(-3)
\oplus({\bf \overline{900}})(-3)
\oplus({\bf \overline{1400}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf 1540'})(-5)
\oplus({\bf 1400})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 20''})(-5)
\oplus({\bf \overline{1540'}})(5)
\oplus({\bf \overline{1400}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{20''}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{900}})(-7)
\oplus({\bf \overline{756}})(-7)
\oplus({\bf \overline{224}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf \overline{20''}})(-7)
\oplus({\bf \overline{84'}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf 900})(7)
\oplus({\bf 756})(7)
\oplus({\bf 360})(7)
\oplus({\bf 84'})(7)
\oplus({\bf 224})(7)
\oplus({\bf 140})(7)
\oplus({\bf 36})(7)
\oplus({\bf 20''})(7)
\oplus({\bf 480})(-9)
\oplus({\bf 360})(-9)
\oplus({\bf 84'})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 36})(-9)
\oplus({\bf 20''})(-9)
\oplus({\bf \overline{480}})(9)
\oplus({\bf \overline{360}})(9)
\oplus({\bf \overline{140}})(9)
\oplus({\bf \overline{20''}})(9)
\oplus({\bf \overline{84'}})(9)
\oplus({\bf \overline{36}})(9)
\oplus({\bf \overline{224}})(-11)
\oplus({\bf \overline{140}})(-11)
\oplus({\bf \overline{20''}})(-11)
\oplus({\bf \overline{36}})(-11)
\oplus({\bf 224})(11)
\oplus({\bf 140})(11)
\oplus({\bf 36})(11)
\oplus({\bf 20''})(11)
\oplus({\bf 84'})(-13)
\oplus({\bf 36})(-13)
\oplus({\bf \overline{84'}})(13)
\oplus({\bf \overline{36}})(13)
\oplus({\bf \overline{20''}})(-15)
\oplus({\bf 20''})(15)$\\
%
${\bf 61152_{cs}}$&=&
$({\bf \overline{1120}})(-3)
\oplus({\bf \overline{1260'}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{864}})(-3)
\oplus({\bf \overline{1320}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{220}})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf \overline{540''}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf 1260'})(-5)
\oplus({\bf 1120})(-5)
\oplus({\bf 1540})(-5)
\oplus({\bf 540''''})(-5)
\oplus({\bf 924})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf \overline{1260'}})(-7)
\oplus({\bf \overline{864}})(-7)
\oplus({\bf \overline{1320}})(-7)
\oplus({\bf 1120})(-9)
\oplus({\bf 864})(-1)
\oplus({\bf 1260'})(-1)
\oplus({\bf 1320})(-1)
\oplus({\bf 1120})(-1)
\oplus({\bf 1540})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 540''''})(-1)
\oplus({\bf 924})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf \overline{540''''}})(1)
\oplus({\bf \overline{1120}})(1)
\oplus({\bf \overline{924}})(1)
\oplus({\bf \overline{1260'}})(1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{864}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf 220})(3)
\oplus({\bf 864})(3)
\oplus({\bf 440})(3)
\oplus({\bf 1260'})(3)
\oplus({\bf 1320})(3)
\oplus({\bf 540''})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 480})(3)
\oplus({\bf \overline{540''''}})(5)
\oplus({\bf \overline{1120}})(5)
\oplus({\bf \overline{924}})(5)
\oplus({\bf \overline{1260'}})(5)
\oplus({\bf \overline{1540}})(5)
\oplus({\bf \overline{1000}})(5)
\oplus({\bf 864})(7)
\oplus({\bf 1260'})(7)
\oplus({\bf 1320})(7)
\oplus({\bf \overline{1120}})(9)$\\
%
${\bf 61152_{vc}}$&=&
$({\bf 2464'})(-3)
\oplus({\bf 2376})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 900})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf \overline{3780'}})(-1)
\oplus({\bf \overline{2376}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1540'}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf 3780'})(1)
\oplus({\bf 1540'})(1)
\oplus({\bf 2376})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 480})(1)
\oplus({\bf 900})(1)
\oplus({\bf 756})(1)
\oplus({\bf 360})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf \overline{2464'}})(3)
\oplus({\bf \overline{2376}})(3)
\oplus({\bf \overline{900}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{1540'}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 1540'})(5)
\oplus({\bf 1400})(5)
\oplus({\bf 480})(5)
\oplus({\bf 756})(5)
\oplus({\bf 360})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 900})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf \overline{900}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{480}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{20''}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf 480})(9)
\oplus({\bf 360})(9)
\oplus({\bf 84'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 36})(9)
\oplus({\bf 20''})(9)
\oplus({\bf 224})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 36})(-11)
\oplus({\bf 20''})(-11)
\oplus({\bf \overline{224}})(11)
\oplus({\bf \overline{140}})(11)
\oplus({\bf \overline{20''}})(11)
\oplus({\bf \overline{36}})(11)
\oplus({\bf \overline{84'}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf 84'})(13)
\oplus({\bf 36})(13)
\oplus({\bf 20''})(-15)
\oplus({\bf \overline{20''}})(15)$\\
%
${\bf 61152_{sc}}$&=&
$({\bf \overline{1120}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{864}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{220}})(3)
\oplus({\bf \overline{440}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf 864})(1)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 540''''})(1)
\oplus({\bf 924})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus({\bf \overline{540''''}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{864}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf 220})(-3)
\oplus({\bf 864})(-3)
\oplus({\bf 440})(-3)
\oplus({\bf 1260'})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 1120})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf \overline{540''''}})(-5)
\oplus({\bf \overline{1120}})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{1260'}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf 864})(-7)
\oplus({\bf 1260'})(-7)
\oplus({\bf 1320})(-7)
\oplus({\bf \overline{1120}})(-9)
\oplus({\bf 1260'})(5)
\oplus({\bf 1120})(5)
\oplus({\bf 1540})(5)
\oplus({\bf 540''''})(5)
\oplus({\bf 924})(5)
\oplus({\bf 1000})(5)
\oplus({\bf \overline{1260'}})(7)
\oplus({\bf \overline{864}})(7)
\oplus({\bf \overline{1320}})(7)
\oplus({\bf 1120})(9)$\\
%
${\bf 64064_{cv}}$&=&
$({\bf \overline{1001}})(-10)
\oplus({\bf \overline{715}})(-10)
\oplus({\bf \overline{2240}})(-8)
\oplus({\bf \overline{1170}})(-8)
\oplus({\bf \overline{286}})(-8)
\oplus({\bf \overline{3465}})(-6)
\oplus({\bf \overline{1560}})(-6)
\oplus({\bf \overline{715}})(-6)
\oplus({\bf \overline{4480}})(-4)
\oplus({\bf \overline{1820}})(-4)
\oplus({\bf \overline{1170}})(-4)
\oplus({\bf \overline{5145}})(-2)
\oplus({\bf 1911})(-2)
\oplus({\bf \overline{1560}})(-2)
\oplus({\bf 5376})(0)
\oplus({\bf 1820})(0)
\oplus({\bf \overline{1820}})(0)
\oplus({\bf 5145})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 1911})(2)
\oplus({\bf 4480})(4)
\oplus({\bf 1170})(4)
\oplus({\bf 1820})(4)
\oplus({\bf 3465})(6)
\oplus({\bf 715})(6)
\oplus({\bf 1560})(6)
\oplus({\bf 2240})(8)
\oplus({\bf 286})(8)
\oplus({\bf 1170})(8)
\oplus({\bf 1001})(10)
\oplus({\bf 715})(10)
\oplus({\bf \overline{286}})(-12)
\oplus({\bf 286})(12)$\\
%
${\bf 64064_{sv}}$&=&
$({\bf \overline{1001}})(10)
\oplus({\bf \overline{715}})(10)
\oplus({\bf \overline{2240}})(8)
\oplus({\bf \overline{1170}})(8)
\oplus({\bf \overline{286}})(8)
\oplus({\bf \overline{3465}})(6)
\oplus({\bf \overline{1560}})(6)
\oplus({\bf \overline{715}})(6)
\oplus({\bf \overline{4480}})(4)
\oplus({\bf \overline{1820}})(4)
\oplus({\bf \overline{1170}})(4)
\oplus({\bf \overline{5145}})(2)
\oplus({\bf 1911})(2)
\oplus({\bf \overline{1560}})(2)
\oplus({\bf 5376})(0)
\oplus({\bf 1820})(0)
\oplus({\bf \overline{1820}})(0)
\oplus({\bf 5145})(-2)
\oplus({\bf 1560})(-2)
\oplus({\bf 1911})(-2)
\oplus({\bf 4480})(-4)
\oplus({\bf 1170})(-4)
\oplus({\bf 1820})(-4)
\oplus({\bf 3465})(-6)
\oplus({\bf 715})(-6)
\oplus({\bf 1560})(-6)
\oplus({\bf 2240})(-8)
\oplus({\bf 286})(-8)
\oplus({\bf 1170})(-8)
\oplus({\bf 1001})(-10)
\oplus({\bf 715})(-10)
\oplus({\bf 286})(-12)
\oplus({\bf \overline{286}})(12)$\\
%
${\bf 64064_{vs}}$&=&
$({\bf \overline{4004'}})(1)
\oplus({\bf \overline{2860''}})(1)
\oplus({\bf \overline{1980'''}})(1)
\oplus({\bf \overline{1320'}})(1)
\oplus({\bf \overline{840}})(1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 4004'})(-1)
\oplus({\bf 2860''})(-1)
\oplus({\bf 1980'''})(-1)
\oplus({\bf 1320'})(-1)
\oplus({\bf 840})(-1)
\oplus({\bf 504})(-1)
\oplus({\bf 280'})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{2860''}})(-3)
\oplus({\bf \overline{1980'''}})(-3)
\oplus({\bf \overline{1320'}})(-3)
\oplus({\bf \overline{840}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 2860''})(3)
\oplus({\bf 1980'''})(3)
\oplus({\bf 1320'})(3)
\oplus({\bf 840})(3)
\oplus({\bf 504})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 60})(3)
\oplus({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 1980'''})(-5)
\oplus({\bf 1320'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 280'})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{1980'''}})(5)
\oplus({\bf \overline{1320'}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{1320'}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{280'}})(-7)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 1320'})(7)
\oplus({\bf 840})(7)
\oplus({\bf 504})(7)
\oplus({\bf 280'})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 60})(7)
\oplus({\bf 20})(7)
\oplus({\bf 4})(7)
\oplus({\bf 840})(-9)
\oplus({\bf 504})(-9)
\oplus({\bf 280'})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 60})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf \overline{840}})(9)
\oplus({\bf \overline{504}})(9)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{140'}})(9)
\oplus({\bf \overline{60}})(9)
\oplus({\bf \overline{20}})(9)
\oplus({\bf \overline{4}})(9)
\oplus({\bf \overline{504}})(-11)
\oplus({\bf \overline{280'}})(-11)
\oplus({\bf \overline{140'}})(-11)
\oplus({\bf \overline{60}})(-11)
\oplus({\bf \overline{20}})(-11)
\oplus({\bf \overline{4}})(-11)
\oplus({\bf 504})(11)
\oplus({\bf 280'})(11)
\oplus({\bf 140'})(11)
\oplus({\bf 60})(11)
\oplus({\bf 20})(11)
\oplus({\bf 4})(11)
\oplus({\bf 280'})(-13)
\oplus({\bf 140'})(-13)
\oplus({\bf 60})(-13)
\oplus({\bf 20})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf \overline{280'}})(13)
\oplus({\bf \overline{140'}})(13)
\oplus({\bf \overline{60}})(13)
\oplus({\bf \overline{20}})(13)
\oplus({\bf \overline{4}})(13)
\oplus({\bf \overline{140'}})(-15)
\oplus({\bf \overline{60}})(-15)
\oplus({\bf \overline{20}})(-15)
\oplus({\bf \overline{4}})(-15)
\oplus({\bf 140'})(15)
\oplus({\bf 60})(15)
\oplus({\bf 20})(15)
\oplus({\bf 4})(15)
\oplus({\bf 60})(-17)
\oplus({\bf 20})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf \overline{60}})(17)
\oplus({\bf \overline{20}})(17)
\oplus({\bf \overline{4}})(17)
\oplus({\bf \overline{20}})(-19)
\oplus({\bf \overline{4}})(-19)
\oplus({\bf 20})(19)
\oplus({\bf 4})(19)
\oplus({\bf 4})(-21)
\oplus({\bf \overline{4}})(21)$\\
%
${\bf 64064_{cs}}$&=&
$({\bf 1540''''})(-9)
\oplus({\bf 364})(-9)
\oplus({\bf 780})(-9)
\oplus({\bf \overline{924'}})(-11)
\oplus({\bf \overline{2100'}})(-7)
\oplus({\bf \overline{924'}})(-7)
\oplus({\bf \overline{1716}})(-7)
\oplus({\bf 2520})(-5)
\oplus({\bf 1540''''})(-5)
\oplus({\bf 2600})(-5)
\oplus({\bf \overline{2744}})(-3)
\oplus({\bf \overline{2100'}})(-3)
\oplus({\bf \overline{3276}})(-3)
\oplus({\bf 2744})(-1)
\oplus({\bf 2520})(-1)
\oplus({\bf 3640})(-1)
\oplus({\bf \overline{2520}})(1)
\oplus({\bf \overline{2744}})(1)
\oplus({\bf \overline{3640}})(1)
\oplus({\bf 2100'})(3)
\oplus({\bf 2744})(3)
\oplus({\bf 3276})(3)
\oplus({\bf \overline{1540''''}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{2600}})(5)
\oplus({\bf 924'})(7)
\oplus({\bf 2100'})(7)
\oplus({\bf 1716})(7)
\oplus({\bf \overline{364}})(9)
\oplus({\bf \overline{1540''''}})(9)
\oplus({\bf \overline{780}})(9)
\oplus({\bf 924'})(11)$\\
%
${\bf 64064_{vc}}$&=&
$({\bf \overline{4004'}})(-1)
\oplus({\bf \overline{2860''}})(-1)
\oplus({\bf \overline{1980'''}})(-1)
\oplus({\bf \overline{1320'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 4004'})(1)
\oplus({\bf 2860''})(1)
\oplus({\bf 1980'''})(1)
\oplus({\bf 1320'})(1)
\oplus({\bf 840})(1)
\oplus({\bf 504})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2860''})(-3)
\oplus({\bf 1980'''})(-3)
\oplus({\bf 1320'})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{2860''}})(3)
\oplus({\bf \overline{1980'''}})(3)
\oplus({\bf \overline{1320'}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{1980'''}})(-5)
\oplus({\bf \overline{1320'}})(-5)
\oplus({\bf \overline{840}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 1980'''})(5)
\oplus({\bf 1320'})(5)
\oplus({\bf 840})(5)
\oplus({\bf 504})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 1320'})(-7)
\oplus({\bf 840})(-7)
\oplus({\bf 504})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{1320'}})(7)
\oplus({\bf \overline{840}})(7)
\oplus({\bf \overline{504}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf \overline{840}})(-9)
\oplus({\bf \overline{504}})(-9)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 840})(9)
\oplus({\bf 504})(9)
\oplus({\bf 280'})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 60})(9)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf 504})(-11)
\oplus({\bf 280'})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf \overline{504}})(11)
\oplus({\bf \overline{280'}})(11)
\oplus({\bf \overline{140'}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf \overline{280'}})(-13)
\oplus({\bf \overline{140'}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf \overline{4}})(-13)
\oplus({\bf 280'})(13)
\oplus({\bf 140'})(13)
\oplus({\bf 60})(13)
\oplus({\bf 20})(13)
\oplus({\bf 4})(13)
\oplus({\bf 140'})(-15)
\oplus({\bf 60})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf \overline{140'}})(15)
\oplus({\bf \overline{60}})(15)
\oplus({\bf \overline{20}})(15)
\oplus({\bf \overline{4}})(15)
\oplus({\bf \overline{60}})(-17)
\oplus({\bf \overline{20}})(-17)
\oplus({\bf \overline{4}})(-17)
\oplus({\bf 60})(17)
\oplus({\bf 20})(17)
\oplus({\bf 4})(17)
\oplus({\bf 20})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf \overline{20}})(19)
\oplus({\bf \overline{4}})(19)
\oplus({\bf \overline{4}})(-21)
\oplus({\bf 4})(21)$\\
%
${\bf 64064_{sc}}$&=&
$({\bf 1540''''})(9)
\oplus({\bf 364})(9)
\oplus({\bf 780})(9)
\oplus({\bf \overline{2100'}})(7)
\oplus({\bf \overline{924'}})(7)
\oplus({\bf \overline{1716}})(7)
\oplus({\bf 2520})(5)
\oplus({\bf 1540''''})(5)
\oplus({\bf 2600})(5)
\oplus({\bf \overline{2744}})(3)
\oplus({\bf \overline{2100'}})(3)
\oplus({\bf \overline{3276}})(3)
\oplus({\bf 2744})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 3640})(1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{2744}})(-1)
\oplus({\bf \overline{3640}})(-1)
\oplus({\bf 2100'})(-3)
\oplus({\bf 2744})(-3)
\oplus({\bf 3276})(-3)
\oplus({\bf \overline{1540''''}})(-5)
\oplus({\bf \overline{2520}})(-5)
\oplus({\bf \overline{2600}})(-5)
\oplus({\bf 924'})(-7)
\oplus({\bf 2100'})(-7)
\oplus({\bf 1716})(-7)
\oplus({\bf \overline{364}})(-9)
\oplus({\bf \overline{1540''''}})(-9)
\oplus({\bf \overline{780}})(-9)
\oplus({\bf 924'})(-11)
\oplus({\bf \overline{924'}})(11)$\\
%
${\bf 64680_{cv}}$&=&
$({\bf \overline{1280''}})(-6)
\oplus({\bf \overline{1485}})(-6)
\oplus({\bf \overline{616}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus2({\bf \overline{315}})(-6)
\oplus({\bf \overline{189}})(-6)
\oplus({\bf \overline{1890}})(-4)
\oplus({\bf \overline{1980}})(-4)
\oplus({\bf \overline{770}})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf \overline{770'}})(-4)
\oplus({\bf \overline{396}})(-4)
\oplus2({\bf \overline{640}})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf \overline{84''}})(-4)
\oplus({\bf \overline{2304}})(-2)
\oplus({\bf 2156})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf \overline{1485}})(-2)
\oplus({\bf \overline{616}})(-2)
\oplus2({\bf \overline{875}})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf 2450})(0)
\oplus({\bf 1980})(0)
\oplus({\bf 770})(0)
\oplus({\bf 640})(0)
\oplus({\bf \overline{1980}})(0)
\oplus({\bf \overline{770}})(0)
\oplus2({\bf 960})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{640}})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf 2304})(2)
\oplus({\bf 1485})(2)
\oplus({\bf 616})(2)
\oplus({\bf 315})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 825})(2)
\oplus2({\bf 875})(2)
\oplus({\bf 189})(2)
\oplus({\bf \overline{875}})(2)
\oplus({\bf 300'})(2)
\oplus({\bf 1890})(4)
\oplus({\bf 770'})(4)
\oplus({\bf 396})(4)
\oplus({\bf 1980})(4)
\oplus({\bf 770})(4)
\oplus2({\bf 640})(4)
\oplus({\bf 84''})(4)
\oplus({\bf 960})(4)
\oplus({\bf 270})(4)
\oplus({\bf 1280''})(6)
\oplus({\bf 1485})(6)
\oplus({\bf 616})(6)
\oplus2({\bf 315})(6)
\oplus({\bf 875})(6)
\oplus({\bf 189})(6)
\oplus({\bf \overline{770'}})(-8)
\oplus({\bf \overline{396}})(-8)
\oplus({\bf \overline{640}})(-8)
\oplus({\bf \overline{84''}})(-8)
\oplus({\bf 770'})(8)
\oplus({\bf 396})(8)
\oplus({\bf 640})(8)
\oplus({\bf 84''})(8)
\oplus({\bf \overline{315}})(-10)
\oplus({\bf 315})(10)$\\
%
${\bf 64680_{sv}}$&=&
$({\bf \overline{1280''}})(6)
\oplus({\bf \overline{1485}})(6)
\oplus({\bf \overline{616}})(6)
\oplus({\bf \overline{875}})(6)
\oplus2({\bf \overline{315}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{1980}})(4)
\oplus({\bf \overline{770}})(4)
\oplus({\bf 960})(4)
\oplus({\bf \overline{770'}})(4)
\oplus({\bf \overline{396}})(4)
\oplus2({\bf \overline{640}})(4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf \overline{84''}})(4)
\oplus({\bf \overline{2304}})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 825})(2)
\oplus({\bf 875})(2)
\oplus({\bf \overline{1485}})(2)
\oplus({\bf \overline{616}})(2)
\oplus2({\bf \overline{875}})(2)
\oplus({\bf 300'})(2)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{189}})(2)
\oplus({\bf 2450})(0)
\oplus({\bf 1980})(0)
\oplus({\bf 770})(0)
\oplus({\bf 640})(0)
\oplus({\bf \overline{1980}})(0)
\oplus({\bf \overline{770}})(0)
\oplus2({\bf 960})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{640}})(0)
\oplus({\bf \overline{270}})(0)
\oplus({\bf 2304})(-2)
\oplus({\bf 1485})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 2156})(-2)
\oplus({\bf 825})(-2)
\oplus2({\bf 875})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf 1890})(-4)
\oplus({\bf 770'})(-4)
\oplus({\bf 396})(-4)
\oplus({\bf 1980})(-4)
\oplus({\bf 770})(-4)
\oplus2({\bf 640})(-4)
\oplus({\bf 84''})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf 1280''})(-6)
\oplus({\bf 1485})(-6)
\oplus({\bf 616})(-6)
\oplus2({\bf 315})(-6)
\oplus({\bf 875})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 770'})(-8)
\oplus({\bf 396})(-8)
\oplus({\bf 640})(-8)
\oplus({\bf 84''})(-8)
\oplus({\bf \overline{770'}})(8)
\oplus({\bf \overline{396}})(8)
\oplus({\bf \overline{640}})(8)
\oplus({\bf \overline{84''}})(8)
\oplus({\bf 315})(-10)
\oplus({\bf \overline{315}})(10)$\\
%
${\bf 64680_{vs}}$&=&
$({\bf \overline{3780'}})(1)
\oplus({\bf \overline{1320'}})(1)
\oplus({\bf \overline{2376}})(1)
\oplus2({\bf \overline{840}})(1)
\oplus({\bf \overline{1400}})(1)
\oplus2({\bf \overline{504}})(1)
\oplus({\bf \overline{756}})(1)
\oplus2({\bf \overline{280'}})(1)
\oplus({\bf \overline{360}})(1)
\oplus2({\bf \overline{140'}})(1)
\oplus({\bf \overline{140}})(1)
\oplus2({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus2({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 3780'})(-1)
\oplus({\bf 1320'})(-1)
\oplus({\bf 2376})(-1)
\oplus2({\bf 840})(-1)
\oplus({\bf 1400})(-1)
\oplus2({\bf 504})(-1)
\oplus({\bf 756})(-1)
\oplus2({\bf 280'})(-1)
\oplus({\bf 360})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 140})(-1)
\oplus2({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{1320'}})(-3)
\oplus({\bf \overline{2376}})(-3)
\oplus({\bf \overline{840}})(-3)
\oplus({\bf \overline{1400}})(-3)
\oplus2({\bf \overline{504}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus2({\bf \overline{280'}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus2({\bf \overline{140'}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus2({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus2({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 1320'})(3)
\oplus({\bf 2376})(3)
\oplus({\bf 840})(3)
\oplus({\bf 1400})(3)
\oplus2({\bf 504})(3)
\oplus({\bf 756})(3)
\oplus2({\bf 280'})(3)
\oplus({\bf 360})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus2({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 840})(-5)
\oplus({\bf 1400})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 756})(-5)
\oplus2({\bf 280'})(-5)
\oplus({\bf 360})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 36})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{1400}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{756}})(5)
\oplus2({\bf \overline{280'}})(5)
\oplus({\bf \overline{360}})(5)
\oplus2({\bf \overline{140'}})(5)
\oplus({\bf \overline{140}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{756}})(-7)
\oplus({\bf \overline{280'}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus2({\bf \overline{140'}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{20}})(-7)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 504})(7)
\oplus({\bf 756})(7)
\oplus({\bf 280'})(7)
\oplus({\bf 360})(7)
\oplus2({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus2({\bf 60})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 20})(7)
\oplus({\bf 4})(7)
\oplus({\bf 280'})(-9)
\oplus({\bf 360})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 140})(-9)
\oplus2({\bf 60})(-9)
\oplus({\bf 36})(-9)
\oplus2({\bf 20})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{360}})(9)
\oplus({\bf \overline{140'}})(9)
\oplus({\bf \overline{140}})(9)
\oplus2({\bf \overline{60}})(9)
\oplus({\bf \overline{36}})(9)
\oplus2({\bf \overline{20}})(9)
\oplus({\bf \overline{4}})(9)
\oplus({\bf \overline{140'}})(-11)
\oplus({\bf \overline{140}})(-11)
\oplus({\bf \overline{60}})(-11)
\oplus({\bf \overline{36}})(-11)
\oplus2({\bf \overline{20}})(-11)
\oplus({\bf \overline{4}})(-11)
\oplus({\bf 140'})(11)
\oplus({\bf 140})(11)
\oplus({\bf 60})(11)
\oplus({\bf 36})(11)
\oplus2({\bf 20})(11)
\oplus({\bf 4})(11)
\oplus({\bf 60})(-13)
\oplus({\bf 36})(-13)
\oplus({\bf 20})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf \overline{60}})(13)
\oplus({\bf \overline{36}})(13)
\oplus({\bf \overline{20}})(13)
\oplus({\bf \overline{4}})(13)
\oplus({\bf \overline{20}})(-15)
\oplus({\bf 20})(15)$\\
%
${\bf 64680_{cs}}$&=&
$({\bf 1120})(-5)
\oplus({\bf 1540})(-5)
\oplus({\bf 540''''})(-5)
\oplus2({\bf 924})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 420'})(-5)
\oplus({\bf 120'})(-5)
\oplus({\bf 216})(-5)
\oplus({\bf \overline{864}})(-7)
\oplus({\bf \overline{1320}})(-7)
\oplus({\bf \overline{440}})(-7)
\oplus({\bf \overline{540''}})(-7)
\oplus({\bf \overline{280''}})(-7)
\oplus({\bf \overline{1260'}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{864}})(-3)
\oplus2({\bf \overline{1320}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus({\bf \overline{440}})(-3)
\oplus({\bf \overline{540''}})(-3)
\oplus({\bf \overline{280''}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf 1260'})(-1)
\oplus({\bf 1320})(-1)
\oplus({\bf 1120})(-1)
\oplus2({\bf 1540})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 924})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 420'})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf \overline{1120}})(1)
\oplus({\bf \overline{924}})(1)
\oplus({\bf \overline{1260'}})(1)
\oplus2({\bf \overline{1540}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{500}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf 864})(3)
\oplus({\bf 440})(3)
\oplus({\bf 1260'})(3)
\oplus2({\bf 1320})(3)
\oplus({\bf 540''})(3)
\oplus({\bf 280''})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 500})(3)
\oplus({\bf 420})(3)
\oplus({\bf \overline{540''''}})(5)
\oplus({\bf \overline{1120}})(5)
\oplus2({\bf \overline{924}})(5)
\oplus({\bf \overline{120'}})(5)
\oplus({\bf \overline{1540}})(5)
\oplus({\bf \overline{1000}})(5)
\oplus({\bf \overline{420'}})(5)
\oplus({\bf \overline{216}})(5)
\oplus({\bf 864})(7)
\oplus({\bf 440})(7)
\oplus({\bf 1320})(7)
\oplus({\bf 540''})(7)
\oplus({\bf 280''})(7)
\oplus({\bf 924})(-9)
\oplus({\bf \overline{924}})(9)$\\
%
${\bf 64680_{vc}}$&=&
$({\bf \overline{3780'}})(-1)
\oplus({\bf \overline{1320'}})(-1)
\oplus({\bf \overline{2376}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus2({\bf \overline{504}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 3780'})(1)
\oplus({\bf 1320'})(1)
\oplus({\bf 2376})(1)
\oplus2({\bf 840})(1)
\oplus({\bf 1400})(1)
\oplus2({\bf 504})(1)
\oplus({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus({\bf 360})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 1320'})(-3)
\oplus({\bf 2376})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 1400})(-3)
\oplus2({\bf 504})(-3)
\oplus({\bf 756})(-3)
\oplus2({\bf 280'})(-3)
\oplus({\bf 360})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{1320'}})(3)
\oplus({\bf \overline{2376}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus2({\bf \overline{504}})(3)
\oplus({\bf \overline{756}})(3)
\oplus2({\bf \overline{280'}})(3)
\oplus({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus({\bf \overline{140}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{840}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus2({\bf \overline{280'}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus2({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 840})(5)
\oplus({\bf 1400})(5)
\oplus({\bf 504})(5)
\oplus({\bf 756})(5)
\oplus2({\bf 280'})(5)
\oplus({\bf 360})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 504})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 360})(-7)
\oplus2({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus2({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus2({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{504}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{360}})(7)
\oplus2({\bf \overline{140'}})(7)
\oplus({\bf \overline{140}})(7)
\oplus2({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus2({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus2({\bf \overline{60}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus2({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 280'})(9)
\oplus({\bf 360})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus2({\bf 60})(9)
\oplus({\bf 36})(9)
\oplus2({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf 140'})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 36})(-11)
\oplus2({\bf 20})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf \overline{140'}})(11)
\oplus({\bf \overline{140}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{36}})(11)
\oplus2({\bf \overline{20}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf \overline{4}})(-13)
\oplus({\bf 60})(13)
\oplus({\bf 36})(13)
\oplus({\bf 20})(13)
\oplus({\bf 4})(13)
\oplus({\bf 20})(-15)
\oplus({\bf \overline{20}})(15)$\\
%
${\bf 64680_{sc}}$&=&
$({\bf 1120})(5)
\oplus({\bf 1540})(5)
\oplus({\bf 540''''})(5)
\oplus2({\bf 924})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 420'})(5)
\oplus({\bf 120'})(5)
\oplus({\bf 216})(5)
\oplus({\bf \overline{1260'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{864}})(3)
\oplus2({\bf \overline{1320}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{440}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 1120})(1)
\oplus2({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 500})(1)
\oplus({\bf 924})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 540})(1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf 864})(-3)
\oplus({\bf 440})(-3)
\oplus({\bf 1260'})(-3)
\oplus2({\bf 1320})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf \overline{540''''}})(-5)
\oplus({\bf \overline{1120}})(-5)
\oplus2({\bf \overline{924}})(-5)
\oplus({\bf \overline{120'}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf 864})(-7)
\oplus({\bf 440})(-7)
\oplus({\bf 1320})(-7)
\oplus({\bf 540''})(-7)
\oplus({\bf 280''})(-7)
\oplus({\bf \overline{864}})(7)
\oplus({\bf \overline{1320}})(7)
\oplus({\bf \overline{440}})(7)
\oplus({\bf \overline{540''}})(7)
\oplus({\bf \overline{280''}})(7)
\oplus({\bf \overline{924}})(-9)
\oplus({\bf 924})(9)$\\
%
${\bf 65892_{v}}$&=&
$({\bf 5440''})(0)
\oplus({\bf 3185})(0)
\oplus({\bf 1716'})(0)
\oplus({\bf 825'})(0)
\oplus({\bf 336})(0)
\oplus({\bf 105})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4200})(-2)
\oplus({\bf 2366})(-2)
\oplus({\bf 1210})(-2)
\oplus({\bf 540'''})(-2)
\oplus({\bf 196})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 4200})(2)
\oplus({\bf 2366})(2)
\oplus({\bf 1210})(2)
\oplus({\bf 540'''})(2)
\oplus({\bf 196})(2)
\oplus({\bf 50})(2)
\oplus({\bf 6})(2)
\oplus({\bf 3185})(-4)
\oplus({\bf 1716'})(-4)
\oplus({\bf 825'})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 3185})(4)
\oplus({\bf 1716'})(4)
\oplus({\bf 825'})(4)
\oplus({\bf 336})(4)
\oplus({\bf 105})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2366})(-6)
\oplus({\bf 1210})(-6)
\oplus({\bf 540'''})(-6)
\oplus({\bf 196})(-6)
\oplus({\bf 50})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 2366})(6)
\oplus({\bf 1210})(6)
\oplus({\bf 540'''})(6)
\oplus({\bf 196})(6)
\oplus({\bf 50})(6)
\oplus({\bf 6})(6)
\oplus({\bf 1716'})(-8)
\oplus({\bf 825'})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 105})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 1716'})(8)
\oplus({\bf 825'})(8)
\oplus({\bf 336})(8)
\oplus({\bf 105})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1210})(-10)
\oplus({\bf 540'''})(-10)
\oplus({\bf 196})(-10)
\oplus({\bf 50})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 1210})(10)
\oplus({\bf 540'''})(10)
\oplus({\bf 196})(10)
\oplus({\bf 50})(10)
\oplus({\bf 6})(10)
\oplus({\bf 825'})(-12)
\oplus({\bf 336})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 20'})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 825'})(12)
\oplus({\bf 336})(12)
\oplus({\bf 105})(12)
\oplus({\bf 20'})(12)
\oplus({\bf 1})(12)
\oplus({\bf 540'''})(-14)
\oplus({\bf 196})(-14)
\oplus({\bf 50})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 540'''})(14)
\oplus({\bf 196})(14)
\oplus({\bf 50})(14)
\oplus({\bf 6})(14)
\oplus({\bf 336})(-16)
\oplus({\bf 105})(-16)
\oplus({\bf 20'})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 336})(16)
\oplus({\bf 105})(16)
\oplus({\bf 20'})(16)
\oplus({\bf 1})(16)
\oplus({\bf 196})(-18)
\oplus({\bf 50})(-18)
\oplus({\bf 6})(-18)
\oplus({\bf 196})(18)
\oplus({\bf 50})(18)
\oplus({\bf 6})(18)
\oplus({\bf 105})(-20)
\oplus({\bf 20'})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 105})(20)
\oplus({\bf 20'})(20)
\oplus({\bf 1})(20)
\oplus({\bf 50})(-22)
\oplus({\bf 6})(-22)
\oplus({\bf 50})(22)
\oplus({\bf 6})(22)
\oplus({\bf 20'})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf 20'})(24)
\oplus({\bf 1})(24)
\oplus({\bf 6})(-26)
\oplus({\bf 6})(26)
\oplus({\bf 1})(-28)
\oplus({\bf 1})(28)$\\
%
${\bf 65892_{c}}$&=&
$({\bf \overline{680}})(-14)
\oplus({\bf \overline{1785}})(-12)
\oplus({\bf \overline{3094}})(-10)
\oplus({\bf \overline{4420}})(-8)
\oplus({\bf \overline{5610}})(-6)
\oplus({\bf \overline{6545}})(-4)
\oplus({\bf \overline{7140}})(-2)
\oplus({\bf 7344})(0)
\oplus({\bf 7140})(2)
\oplus({\bf 6545})(4)
\oplus({\bf 5610})(6)
\oplus({\bf 4420})(8)
\oplus({\bf 3094})(10)
\oplus({\bf 1785})(12)
\oplus({\bf 680})(14)$\\
%
${\bf 65892_{s}}$&=&
$({\bf \overline{680}})(14)
\oplus({\bf \overline{1785}})(12)
\oplus({\bf \overline{3094}})(10)
\oplus({\bf \overline{4420}})(8)
\oplus({\bf \overline{5610}})(6)
\oplus({\bf \overline{6545}})(4)
\oplus({\bf \overline{7140}})(2)
\oplus({\bf 7344})(0)
\oplus({\bf 7140})(-2)
\oplus({\bf 6545})(-4)
\oplus({\bf 5610})(-6)
\oplus({\bf 4420})(-8)
\oplus({\bf 3094})(-10)
\oplus({\bf 1785})(-12)
\oplus({\bf 680})(-14)$\\
%
${\bf 66066_{v}}$&=&
$({\bf 2376'})(0)
\oplus({\bf \overline{2376'}})(0)
\oplus({\bf 825'})(0)
\oplus2({\bf 2079})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 336})(0)
\oplus2({\bf 735})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus2({\bf 15})(0)
\oplus({\bf 3200})(-2)
\oplus({\bf 1540''})(-2)
\oplus({\bf \overline{1540''}})(-2)
\oplus({\bf 540'''})(-2)
\oplus2({\bf 1280'})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 196})(-2)
\oplus2({\bf 384})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf 3200})(2)
\oplus({\bf 1540''})(2)
\oplus({\bf \overline{1540''}})(2)
\oplus({\bf 540'''})(2)
\oplus2({\bf 1280'})(2)
\oplus({\bf 540'})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf 196})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 6})(2)
\oplus({\bf 2079})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf \overline{945}})(-4)
\oplus({\bf 336})(-4)
\oplus2({\bf 735})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 2079})(4)
\oplus({\bf 945})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf 336})(4)
\oplus2({\bf 735})(4)
\oplus({\bf 280})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus2({\bf 15})(4)
\oplus({\bf 1280'})(-6)
\oplus({\bf 540'})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf 196})(-6)
\oplus2({\bf 384})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 1280'})(6)
\oplus({\bf 540'})(6)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf 196})(6)
\oplus2({\bf 384})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus2({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 6})(6)
\oplus({\bf 735})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf 105})(-8)
\oplus2({\bf 175})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 20'})(-8)
\oplus2({\bf 15})(-8)
\oplus({\bf 735})(8)
\oplus({\bf 280})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 105})(8)
\oplus2({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 20'})(8)
\oplus2({\bf 15})(8)
\oplus({\bf 384})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 50})(-10)
\oplus2({\bf 64})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 6})(-10)
\oplus({\bf 384})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 50})(10)
\oplus2({\bf 64})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf 6})(10)
\oplus({\bf 175})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{45}})(-12)
\oplus({\bf 20'})(-12)
\oplus2({\bf 15})(-12)
\oplus({\bf 175})(12)
\oplus({\bf 45})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 20'})(12)
\oplus2({\bf 15})(12)
\oplus({\bf 64})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf \overline{10}})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 64})(14)
\oplus({\bf 10})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf 6})(14)
\oplus({\bf 15})(-16)
\oplus({\bf 15})(16)$\\
%
${\bf 66066_{c}}$&=&
$({\bf \overline{1890}})(-6)
\oplus({\bf \overline{770}})(-6)
\oplus({\bf \overline{594}})(-6)
\oplus({\bf \overline{770'}})(-6)
\oplus2({\bf \overline{396}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{1280''}})(-8)
\oplus({\bf \overline{616}})(-8)
\oplus({\bf \overline{165}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf \overline{1280''}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus2({\bf \overline{616}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf 2450})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus2({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf 2304})(0)
\oplus({\bf 616})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus2({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{616}})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 1890})(2)
\oplus({\bf 396})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 1980})(2)
\oplus2({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus({\bf 1280''})(4)
\oplus({\bf 165})(4)
\oplus({\bf 2304})(4)
\oplus({\bf 1485})(4)
\oplus2({\bf 616})(4)
\oplus({\bf 315})(4)
\oplus({\bf 825})(4)
\oplus({\bf 875})(4)
\oplus({\bf 594})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 770'})(6)
\oplus2({\bf 396})(6)
\oplus({\bf 770})(6)
\oplus({\bf 640})(6)
\oplus({\bf 1280''})(8)
\oplus({\bf 165})(8)
\oplus({\bf 616})(8)
\oplus({\bf 315})(8)
\oplus({\bf \overline{396}})(-10)
\oplus({\bf 396})(10)$\\
%
${\bf 66066_{s}}$&=&
$({\bf \overline{1890}})(6)
\oplus({\bf \overline{770}})(6)
\oplus({\bf \overline{594}})(6)
\oplus({\bf \overline{770'}})(6)
\oplus2({\bf \overline{396}})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{2304}})(4)
\oplus({\bf 825})(4)
\oplus({\bf \overline{1280''}})(4)
\oplus({\bf \overline{1485}})(4)
\oplus2({\bf \overline{616}})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf \overline{165}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf 2450})(2)
\oplus({\bf 770})(2)
\oplus({\bf \overline{1890}})(2)
\oplus({\bf \overline{1980}})(2)
\oplus2({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus({\bf \overline{396}})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf 2304})(0)
\oplus({\bf 616})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus2({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{616}})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 1890})(-2)
\oplus({\bf 396})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 1980})(-2)
\oplus2({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 1280''})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf 2304})(-4)
\oplus({\bf 1485})(-4)
\oplus2({\bf 616})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 594})(-6)
\oplus({\bf 1890})(-6)
\oplus({\bf 770'})(-6)
\oplus2({\bf 396})(-6)
\oplus({\bf 770})(-6)
\oplus({\bf 640})(-6)
\oplus({\bf 1280''})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 616})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf \overline{1280''}})(8)
\oplus({\bf \overline{616}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf 396})(-10)
\oplus({\bf \overline{396}})(10)$\\
%
${\bf 71344_{vc}}$&=&
$({\bf \overline{2310'}})(-4)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf \overline{750}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf \overline{3840}})(-2)
\oplus({\bf 2640})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf \overline{1375}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf 4374})(0)
\oplus({\bf 2310})(0)
\oplus({\bf 750})(0)
\oplus({\bf \overline{2310}})(0)
\oplus({\bf 1470})(0)
\oplus({\bf 630})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{750}})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 3840})(2)
\oplus({\bf 1375})(2)
\oplus({\bf 2640})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 360'})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf 729})(2)
\oplus({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 84})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf 2310'})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 750})(4)
\oplus({\bf 1470})(4)
\oplus({\bf 630})(4)
\oplus({\bf 140''})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{1375}})(-6)
\oplus({\bf \overline{1280}})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{360'}})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 1375})(6)
\oplus({\bf 1280})(6)
\oplus({\bf 360'})(6)
\oplus({\bf 729})(6)
\oplus({\bf 256})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 84})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{750}})(-8)
\oplus({\bf \overline{630}})(-8)
\oplus({\bf 300})(-8)
\oplus({\bf 70})(-8)
\oplus({\bf \overline{140''}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 750})(8)
\oplus({\bf 630})(8)
\oplus({\bf 140''})(8)
\oplus({\bf 300})(8)
\oplus({\bf 70})(8)
\oplus({\bf \overline{70}})(8)
\oplus({\bf \overline{360'}})(-10)
\oplus({\bf \overline{256}})(-10)
\oplus({\bf 84})(-10)
\oplus({\bf \overline{35}})(-10)
\oplus({\bf 360'})(10)
\oplus({\bf 256})(10)
\oplus({\bf 35})(10)
\oplus({\bf 84})(10)
\oplus({\bf \overline{140''}})(-12)
\oplus({\bf \overline{70}})(-12)
\oplus({\bf 140''})(12)
\oplus({\bf 70})(12)
\oplus({\bf \overline{35}})(-14)
\oplus({\bf 35})(14)$\\
%
${\bf 71344_{vs}}$&=&
$({\bf \overline{2310'}})(4)
\oplus({\bf \overline{2310}})(4)
\oplus({\bf 1470})(4)
\oplus({\bf 630})(4)
\oplus({\bf 140''})(4)
\oplus({\bf \overline{750}})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{3840}})(2)
\oplus({\bf 2640})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 360'})(2)
\oplus({\bf \overline{1375}})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf 729})(2)
\oplus({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 84})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf 4374})(0)
\oplus({\bf 2310})(0)
\oplus({\bf 750})(0)
\oplus({\bf \overline{2310}})(0)
\oplus({\bf 1470})(0)
\oplus({\bf 630})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{750}})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 3840})(-2)
\oplus({\bf 1375})(-2)
\oplus({\bf 2640})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf 729})(-2)
\oplus({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf 2310'})(-4)
\oplus({\bf 2310})(-4)
\oplus({\bf 750})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf 1375})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 360'})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{1375}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf 729})(6)
\oplus({\bf 256})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{360'}})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 84})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 750})(-8)
\oplus({\bf 630})(-8)
\oplus({\bf 140''})(-8)
\oplus({\bf 300})(-8)
\oplus({\bf 70})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf \overline{750}})(8)
\oplus({\bf \overline{630}})(8)
\oplus({\bf 300})(8)
\oplus({\bf 70})(8)
\oplus({\bf \overline{140''}})(8)
\oplus({\bf \overline{70}})(8)
\oplus({\bf 360'})(-10)
\oplus({\bf 256})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 84})(-10)
\oplus({\bf \overline{360'}})(10)
\oplus({\bf \overline{256}})(10)
\oplus({\bf 84})(10)
\oplus({\bf \overline{35}})(10)
\oplus({\bf 140''})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf \overline{140''}})(12)
\oplus({\bf \overline{70}})(12)
\oplus({\bf 35})(-14)
\oplus({\bf \overline{35}})(14)$\\
%
${\bf 71344_{sv}}$&=&
$({\bf \overline{1980''}})(5)
\oplus({\bf \overline{1980'}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{540''}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf 3500})(3)
\oplus({\bf 2464})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 420})(3)
\oplus({\bf 56})(3)
\oplus({\bf 1100})(3)
\oplus({\bf 1000})(3)
\oplus({\bf 540})(3)
\oplus({\bf 160})(3)
\oplus({\bf 216})(3)
\oplus({\bf 120})(3)
\oplus({\bf \overline{4320}})(1)
\oplus({\bf \overline{2464}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{1980'}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{540''}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf 4320})(-1)
\oplus({\bf 1980'})(-1)
\oplus({\bf 540''})(-1)
\oplus({\bf 2464})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf \overline{3500}})(-3)
\oplus({\bf \overline{1100}})(-3)
\oplus({\bf \overline{2464}})(-3)
\oplus({\bf \overline{1000}})(-3)
\oplus({\bf \overline{216}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 1980''})(-5)
\oplus({\bf 1980'})(-5)
\oplus({\bf 540''})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf \overline{1100}})(-7)
\oplus({\bf \overline{1000}})(-7)
\oplus({\bf \overline{216}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf 1100})(7)
\oplus({\bf 1000})(7)
\oplus({\bf 540})(7)
\oplus({\bf 160})(7)
\oplus({\bf 216})(7)
\oplus({\bf 120})(7)
\oplus({\bf 540''})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf \overline{540''}})(9)
\oplus({\bf \overline{420}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf \overline{56}})(9)
\oplus({\bf \overline{216}})(-11)
\oplus({\bf \overline{120}})(-11)
\oplus({\bf 216})(11)
\oplus({\bf 120})(11)
\oplus({\bf 56})(-13)
\oplus({\bf \overline{56}})(13)$\\
%
${\bf 71344_{sc}}$&=&
$({\bf \overline{540''''}})(1)
\oplus({\bf \overline{1120}})(1)
\oplus({\bf \overline{924}})(1)
\oplus({\bf \overline{1260'}})(1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{864}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf \overline{220}})(1)
\oplus({\bf \overline{440}})(1)
\oplus({\bf \overline{540''}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus({\bf 220})(-1)
\oplus({\bf 864})(-1)
\oplus({\bf 440})(-1)
\oplus({\bf 1260'})(-1)
\oplus({\bf 1320})(-1)
\oplus({\bf 540''})(-1)
\oplus({\bf 1120})(-1)
\oplus({\bf 1540})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 540''''})(-1)
\oplus({\bf 924})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus({\bf \overline{540''''}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{924}})(-3)
\oplus({\bf \overline{1260'}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{1000}})(-3)
\oplus({\bf \overline{864}})(-3)
\oplus({\bf \overline{1320}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf 864})(-5)
\oplus({\bf 1260'})(-5)
\oplus({\bf 1320})(-5)
\oplus({\bf 1120})(-5)
\oplus({\bf 1540})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf \overline{1120}})(-7)
\oplus({\bf \overline{1260'}})(-7)
\oplus({\bf \overline{1540}})(-7)
\oplus({\bf 1260'})(-9)
\oplus({\bf 864})(3)
\oplus({\bf 1260'})(3)
\oplus({\bf 1320})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 540''''})(3)
\oplus({\bf 924})(3)
\oplus({\bf 1000})(3)
\oplus({\bf 756})(3)
\oplus({\bf \overline{1120}})(5)
\oplus({\bf \overline{1260'}})(5)
\oplus({\bf \overline{1540}})(5)
\oplus({\bf \overline{864}})(5)
\oplus({\bf \overline{1320}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf 1260'})(7)
\oplus({\bf 1120})(7)
\oplus({\bf 1540})(7)
\oplus({\bf \overline{1260'}})(9)$\\
%
${\bf 71344_{cv}}$&=&
$({\bf \overline{1980''}})(-5)
\oplus({\bf \overline{1980'}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf 3500})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 1100})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf \overline{4320}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf 4320})(1)
\oplus({\bf 1980'})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 540})(1)
\oplus({\bf 160})(1)
\oplus({\bf 216})(1)
\oplus({\bf 120})(1)
\oplus({\bf \overline{3500}})(3)
\oplus({\bf \overline{1100}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf 1980''})(5)
\oplus({\bf 1980'})(5)
\oplus({\bf 540''})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 540})(5)
\oplus({\bf 160})(5)
\oplus({\bf 120})(5)
\oplus({\bf 1100})(-7)
\oplus({\bf 1000})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf \overline{1100}})(7)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{540''}})(-9)
\oplus({\bf \overline{420}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf 540''})(9)
\oplus({\bf 420})(9)
\oplus({\bf 56})(9)
\oplus({\bf 160})(9)
\oplus({\bf 216})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf \overline{216}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{56}})(-13)
\oplus({\bf 56})(13)$\\
%
${\bf 71344_{cs}}$&=&
$({\bf \overline{540''''}})(-1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{864}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{220}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf 864})(-3)
\oplus({\bf 1260'})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 1120})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 540''''})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf \overline{1120}})(-5)
\oplus({\bf \overline{1260'}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{864}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf 1260'})(-7)
\oplus({\bf 1120})(-7)
\oplus({\bf 1540})(-7)
\oplus({\bf \overline{1260'}})(-9)
\oplus({\bf 220})(1)
\oplus({\bf 864})(1)
\oplus({\bf 440})(1)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 1120})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 540''''})(1)
\oplus({\bf 924})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus({\bf \overline{540''''}})(3)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{864}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf 864})(5)
\oplus({\bf 1260'})(5)
\oplus({\bf 1320})(5)
\oplus({\bf 1120})(5)
\oplus({\bf 1540})(5)
\oplus({\bf 1260})(5)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{1260'}})(7)
\oplus({\bf \overline{1540}})(7)
\oplus({\bf 1260'})(9)$\\
%
${\bf 72072_{v}}$&=&
$({\bf 2310})(0)
\oplus({\bf \overline{2310}})(0)
\oplus2({\bf 1280'})(0)
\oplus2({\bf 1470})(0)
\oplus2({\bf 540'})(0)
\oplus({\bf 630})(0)
\oplus2({\bf \overline{540'}})(0)
\oplus2({\bf 196})(0)
\oplus({\bf \overline{630}})(0)
\oplus4({\bf 384})(0)
\oplus2({\bf 300})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus2({\bf \overline{126}})(0)
\oplus2({\bf 50})(0)
\oplus({\bf \overline{70}})(0)
\oplus4({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 6})(0)
\oplus({\bf 2640})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf \overline{945}})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus3({\bf 735})(-2)
\oplus2({\bf 729})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 256})(-2)
\oplus2({\bf \overline{280}})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus4({\bf 175})(-2)
\oplus2({\bf 84})(-2)
\oplus2({\bf 45})(-2)
\oplus2({\bf \overline{45}})(-2)
\oplus2({\bf 20'})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 2640})(2)
\oplus({\bf 945})(2)
\oplus({\bf 1280})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf 336})(2)
\oplus({\bf \overline{1280}})(2)
\oplus3({\bf 735})(2)
\oplus2({\bf 729})(2)
\oplus2({\bf 280})(2)
\oplus({\bf 256})(2)
\oplus2({\bf \overline{280}})(2)
\oplus2({\bf 105})(2)
\oplus({\bf \overline{256}})(2)
\oplus4({\bf 175})(2)
\oplus2({\bf 84})(2)
\oplus2({\bf 45})(2)
\oplus2({\bf \overline{45}})(2)
\oplus2({\bf 20'})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 1280'})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 540'})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{540'}})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus3({\bf 384})(-4)
\oplus2({\bf 300})(-4)
\oplus2({\bf 126})(-4)
\oplus({\bf 70})(-4)
\oplus2({\bf \overline{126}})(-4)
\oplus2({\bf 50})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus4({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 1280'})(4)
\oplus({\bf 1470})(4)
\oplus({\bf 540'})(4)
\oplus({\bf 630})(4)
\oplus({\bf \overline{540'}})(4)
\oplus({\bf 196})(4)
\oplus({\bf \overline{630}})(4)
\oplus3({\bf 384})(4)
\oplus2({\bf 300})(4)
\oplus2({\bf 126})(4)
\oplus({\bf 70})(4)
\oplus2({\bf \overline{126}})(4)
\oplus2({\bf 50})(4)
\oplus({\bf \overline{70}})(4)
\oplus4({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 6})(4)
\oplus({\bf 735})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus3({\bf 175})(-6)
\oplus2({\bf 84})(-6)
\oplus2({\bf 45})(-6)
\oplus2({\bf \overline{45}})(-6)
\oplus2({\bf 20'})(-6)
\oplus2({\bf 15})(-6)
\oplus({\bf 735})(6)
\oplus({\bf 729})(6)
\oplus({\bf 280})(6)
\oplus({\bf 256})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 105})(6)
\oplus({\bf \overline{256}})(6)
\oplus3({\bf 175})(6)
\oplus2({\bf 84})(6)
\oplus2({\bf 45})(6)
\oplus2({\bf \overline{45}})(6)
\oplus2({\bf 20'})(6)
\oplus2({\bf 15})(6)
\oplus({\bf 384})(-8)
\oplus({\bf 300})(-8)
\oplus({\bf 126})(-8)
\oplus({\bf 70})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 50})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus3({\bf 64})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf \overline{10}})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 384})(8)
\oplus({\bf 300})(8)
\oplus({\bf 126})(8)
\oplus({\bf 70})(8)
\oplus({\bf \overline{126}})(8)
\oplus({\bf 50})(8)
\oplus({\bf \overline{70}})(8)
\oplus3({\bf 64})(8)
\oplus({\bf 10})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf 6})(8)
\oplus({\bf 175})(-10)
\oplus({\bf 84})(-10)
\oplus({\bf 45})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf 20'})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 175})(10)
\oplus({\bf 84})(10)
\oplus({\bf 45})(10)
\oplus({\bf \overline{45}})(10)
\oplus({\bf 20'})(10)
\oplus({\bf 15})(10)
\oplus({\bf 64})(-12)
\oplus({\bf 64})(12)$\\
%
${\bf 72072_{s}}$&=&
$({\bf 1540})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 500})(3)
\oplus({\bf 420})(3)
\oplus({\bf 924})(3)
\oplus2({\bf 1000})(3)
\oplus({\bf 756})(3)
\oplus2({\bf 420'})(3)
\oplus3({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 216})(3)
\oplus2({\bf 224})(3)
\oplus2({\bf 120})(3)
\oplus({\bf 140})(3)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus2({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus2({\bf \overline{500}})(1)
\oplus3({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{540''}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{280''}})(1)
\oplus3({\bf \overline{420}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus2({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf 1320})(-1)
\oplus({\bf 540''})(-1)
\oplus({\bf 280''})(-1)
\oplus({\bf 1540})(-1)
\oplus2({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus2({\bf 500})(-1)
\oplus3({\bf 420})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 420'})(-1)
\oplus3({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus2({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf \overline{924}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus2({\bf \overline{1000}})(-3)
\oplus2({\bf \overline{420'}})(-3)
\oplus2({\bf \overline{216}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus3({\bf \overline{540}})(-3)
\oplus2({\bf \overline{224}})(-3)
\oplus2({\bf \overline{120}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf 1320})(-5)
\oplus({\bf 540''})(-5)
\oplus({\bf 280''})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 500})(-5)
\oplus3({\bf 420})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf \overline{1320}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{500}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{540''}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{280''}})(5)
\oplus3({\bf \overline{420}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{1000}})(-7)
\oplus({\bf \overline{420'}})(-7)
\oplus({\bf \overline{216}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf \overline{224}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf 1000})(7)
\oplus({\bf 420'})(7)
\oplus({\bf 540})(7)
\oplus({\bf 216})(7)
\oplus({\bf 224})(7)
\oplus({\bf 120})(7)
\oplus({\bf 420})(-9)
\oplus({\bf \overline{420}})(9)$\\
%
${\bf 72072_{c}}$&=&
$({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 924})(-3)
\oplus2({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus2({\bf 420'})(-3)
\oplus3({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 216})(-3)
\oplus2({\bf 224})(-3)
\oplus2({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus3({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus3({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 500})(1)
\oplus3({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus({\bf 420'})(1)
\oplus3({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus2({\bf \overline{1000}})(3)
\oplus2({\bf \overline{420'}})(3)
\oplus2({\bf \overline{216}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus3({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf 1320})(5)
\oplus({\bf 540''})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus3({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 1000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{420}})(-9)
\oplus({\bf 420})(9)$\\
%
${\bf 72800_{v}}$&=&
$({\bf 1980})(0)
\oplus({\bf \overline{1980}})(0)
\oplus2({\bf 1470})(0)
\oplus({\bf 540'})(0)
\oplus2({\bf 960})(0)
\oplus2({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{540'}})(0)
\oplus({\bf 196})(0)
\oplus2({\bf \overline{630}})(0)
\oplus4({\bf 384})(0)
\oplus({\bf \overline{270}})(0)
\oplus4({\bf 300})(0)
\oplus3({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus3({\bf \overline{126}})(0)
\oplus3({\bf 50})(0)
\oplus({\bf \overline{70}})(0)
\oplus4({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 6})(0)
\oplus({\bf 2156})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus2({\bf 735})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus3({\bf 729})(-2)
\oplus2({\bf 280})(-2)
\oplus2({\bf 300'})(-2)
\oplus2({\bf 256})(-2)
\oplus2({\bf \overline{280}})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf \overline{256}})(-2)
\oplus5({\bf 175})(-2)
\oplus2({\bf 84})(-2)
\oplus2({\bf 45})(-2)
\oplus2({\bf \overline{45}})(-2)
\oplus2({\bf 20'})(-2)
\oplus2({\bf 15})(-2)
\oplus({\bf 2156})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 875})(2)
\oplus({\bf \overline{1280}})(2)
\oplus2({\bf 735})(2)
\oplus({\bf \overline{875}})(2)
\oplus3({\bf 729})(2)
\oplus2({\bf 280})(2)
\oplus2({\bf 300'})(2)
\oplus2({\bf 256})(2)
\oplus2({\bf \overline{280}})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf \overline{256}})(2)
\oplus5({\bf 175})(2)
\oplus2({\bf 84})(2)
\oplus2({\bf 45})(2)
\oplus2({\bf \overline{45}})(2)
\oplus2({\bf 20'})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 1470})(-4)
\oplus({\bf 540'})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf \overline{540'}})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus3({\bf 384})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus3({\bf 300})(-4)
\oplus2({\bf 126})(-4)
\oplus({\bf 70})(-4)
\oplus2({\bf \overline{126}})(-4)
\oplus2({\bf 50})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus3({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 1470})(4)
\oplus({\bf 540'})(4)
\oplus({\bf 960})(4)
\oplus({\bf 630})(4)
\oplus({\bf 270})(4)
\oplus({\bf \overline{540'}})(4)
\oplus({\bf 196})(4)
\oplus({\bf \overline{630}})(4)
\oplus3({\bf 384})(4)
\oplus({\bf \overline{270}})(4)
\oplus3({\bf 300})(4)
\oplus2({\bf 126})(4)
\oplus({\bf 70})(4)
\oplus2({\bf \overline{126}})(4)
\oplus2({\bf 50})(4)
\oplus({\bf \overline{70}})(4)
\oplus3({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 6})(4)
\oplus({\bf 735})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 300'})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus3({\bf 175})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 20'})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 735})(6)
\oplus({\bf 729})(6)
\oplus({\bf 280})(6)
\oplus({\bf 300'})(6)
\oplus({\bf 256})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 105})(6)
\oplus({\bf \overline{256}})(6)
\oplus3({\bf 175})(6)
\oplus({\bf 84})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 20'})(6)
\oplus({\bf 15})(6)
\oplus({\bf 384})(-8)
\oplus({\bf 300})(-8)
\oplus({\bf 126})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 50})(-8)
\oplus({\bf 64})(-8)
\oplus({\bf 384})(8)
\oplus({\bf 300})(8)
\oplus({\bf 126})(8)
\oplus({\bf \overline{126}})(8)
\oplus({\bf 50})(8)
\oplus({\bf 64})(8)
\oplus({\bf 175})(-10)
\oplus({\bf 175})(10)$\\
%
${\bf 72800_{s}}$&=&
$({\bf \overline{1540}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus2({\bf \overline{1260}})(1)
\oplus2({\bf \overline{756}})(1)
\oplus2({\bf \overline{500}})(1)
\oplus3({\bf \overline{540}})(1)
\oplus2({\bf \overline{224}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus2({\bf \overline{420}})(1)
\oplus4({\bf \overline{360}})(1)
\oplus2({\bf \overline{140'}})(1)
\oplus2({\bf \overline{160}})(1)
\oplus3({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus2({\bf \overline{84'}})(1)
\oplus2({\bf \overline{60}})(1)
\oplus2({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf 1320})(-1)
\oplus({\bf 1540})(-1)
\oplus2({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus2({\bf 500})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 1000})(-1)
\oplus2({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus({\bf 420'})(-1)
\oplus3({\bf 540})(-1)
\oplus4({\bf 360})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 84'})(-1)
\oplus2({\bf 224})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus3({\bf 140})(-1)
\oplus2({\bf 60})(-1)
\oplus2({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{1000}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus2({\bf \overline{756}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus3({\bf \overline{540}})(-3)
\oplus2({\bf \overline{224}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus3({\bf \overline{360}})(-3)
\oplus2({\bf \overline{140'}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus3({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf 1540})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 480})(3)
\oplus({\bf 500})(3)
\oplus({\bf 420})(3)
\oplus({\bf 1000})(3)
\oplus2({\bf 756})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 420'})(3)
\oplus3({\bf 540})(3)
\oplus3({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus2({\bf 224})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus3({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf 20})(3)
\oplus({\bf 1260})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 500})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 280'})(-5)
\oplus({\bf 540})(-5)
\oplus3({\bf 360})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{500}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{420}})(5)
\oplus3({\bf \overline{360}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{756}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf \overline{224}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf 756})(7)
\oplus({\bf 540})(7)
\oplus({\bf 360})(7)
\oplus({\bf 224})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 360})(-9)
\oplus({\bf \overline{360}})(9)$\\
%
${\bf 72800_{c}}$&=&
$({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus3({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus4({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus3({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 1000})(-3)
\oplus2({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 420'})(-3)
\oplus3({\bf 540})(-3)
\oplus3({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus2({\bf 224})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus3({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 1320})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 420'})(1)
\oplus3({\bf 540})(1)
\oplus4({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus2({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus3({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus3({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus3({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus3({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus3({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 540})(5)
\oplus3({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 756})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf 360})(9)$\\
%
${\bf 72800'_{vc}}$&=&
$({\bf 2640})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf \overline{1375}})(-2)
\oplus({\bf \overline{945}})(-2)
\oplus2({\bf \overline{1280}})(-2)
\oplus({\bf 735})(-2)
\oplus2({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus2({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus2({\bf \overline{256}})(-2)
\oplus({\bf 175})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf \overline{750}})(-4)
\oplus({\bf \overline{540'}})(-4)
\oplus2({\bf \overline{630}})(-4)
\oplus({\bf 384})(-4)
\oplus2({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus2({\bf 70})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus2({\bf \overline{70}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 2310})(0)
\oplus({\bf 750})(0)
\oplus({\bf \overline{2310}})(0)
\oplus({\bf 1280'})(0)
\oplus2({\bf 1470})(0)
\oplus({\bf 540'})(0)
\oplus2({\bf 630})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{750}})(0)
\oplus({\bf \overline{540'}})(0)
\oplus2({\bf \overline{630}})(0)
\oplus({\bf 384})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus2({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf \overline{70}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 1375})(2)
\oplus({\bf 2640})(2)
\oplus({\bf 945})(2)
\oplus2({\bf 1280})(2)
\oplus({\bf 360'})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf 735})(2)
\oplus2({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus2({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus2({\bf \overline{256}})(2)
\oplus({\bf 175})(2)
\oplus2({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 2310})(4)
\oplus({\bf 750})(4)
\oplus({\bf 1470})(4)
\oplus({\bf 540'})(4)
\oplus2({\bf 630})(4)
\oplus({\bf 140''})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 384})(4)
\oplus2({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus2({\bf 70})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf \overline{126}})(4)
\oplus2({\bf \overline{70}})(4)
\oplus({\bf 64})(4)
\oplus({\bf \overline{1280}})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{360'}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus2({\bf \overline{256}})(-6)
\oplus({\bf 175})(-6)
\oplus2({\bf 84})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 1280})(6)
\oplus({\bf 360'})(6)
\oplus({\bf 729})(6)
\oplus({\bf 280})(6)
\oplus2({\bf 256})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 175})(6)
\oplus2({\bf 84})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf \overline{630}})(-8)
\oplus({\bf 300})(-8)
\oplus({\bf 70})(-8)
\oplus({\bf \overline{140''}})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus2({\bf \overline{70}})(-8)
\oplus({\bf 64})(-8)
\oplus({\bf 630})(8)
\oplus({\bf 140''})(8)
\oplus({\bf 300})(8)
\oplus({\bf 126})(8)
\oplus2({\bf 70})(8)
\oplus({\bf \overline{70}})(8)
\oplus({\bf 64})(8)
\oplus({\bf \overline{256}})(-10)
\oplus({\bf 84})(-10)
\oplus({\bf \overline{35}})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf 256})(10)
\oplus({\bf 35})(10)
\oplus({\bf 84})(10)
\oplus({\bf 45})(10)
\oplus({\bf \overline{70}})(-12)
\oplus({\bf 70})(12)$\\
%
${\bf 72800'_{vs}}$&=&
$({\bf 2640})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 360'})(2)
\oplus({\bf \overline{1375}})(2)
\oplus({\bf \overline{945}})(2)
\oplus2({\bf \overline{1280}})(2)
\oplus({\bf 735})(2)
\oplus2({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus2({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus2({\bf \overline{256}})(2)
\oplus({\bf 175})(2)
\oplus2({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 2310})(0)
\oplus({\bf 750})(0)
\oplus({\bf \overline{2310}})(0)
\oplus({\bf 1280'})(0)
\oplus2({\bf 1470})(0)
\oplus({\bf 540'})(0)
\oplus2({\bf 630})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{750}})(0)
\oplus({\bf \overline{540'}})(0)
\oplus2({\bf \overline{630}})(0)
\oplus({\bf 384})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus2({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf \overline{70}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 1375})(-2)
\oplus({\bf 2640})(-2)
\oplus({\bf 945})(-2)
\oplus2({\bf 1280})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf 735})(-2)
\oplus2({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus2({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus2({\bf \overline{256}})(-2)
\oplus({\bf 175})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 2310})(-4)
\oplus({\bf 750})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 540'})(-4)
\oplus2({\bf 630})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 384})(-4)
\oplus2({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus2({\bf 70})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus2({\bf \overline{70}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf \overline{2310}})(4)
\oplus({\bf 1470})(4)
\oplus({\bf 630})(4)
\oplus({\bf 140''})(4)
\oplus({\bf \overline{750}})(4)
\oplus({\bf \overline{540'}})(4)
\oplus2({\bf \overline{630}})(4)
\oplus({\bf 384})(4)
\oplus2({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus2({\bf 70})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf \overline{126}})(4)
\oplus2({\bf \overline{70}})(4)
\oplus({\bf 64})(4)
\oplus({\bf 1280})(-6)
\oplus({\bf 360'})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 280})(-6)
\oplus2({\bf 256})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 175})(-6)
\oplus2({\bf 84})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf 729})(6)
\oplus({\bf 256})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{360'}})(6)
\oplus({\bf \overline{280}})(6)
\oplus2({\bf \overline{256}})(6)
\oplus({\bf 175})(6)
\oplus2({\bf 84})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 630})(-8)
\oplus({\bf 140''})(-8)
\oplus({\bf 300})(-8)
\oplus({\bf 126})(-8)
\oplus2({\bf 70})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 64})(-8)
\oplus({\bf \overline{630}})(8)
\oplus({\bf 300})(8)
\oplus({\bf 70})(8)
\oplus({\bf \overline{140''}})(8)
\oplus({\bf \overline{126}})(8)
\oplus2({\bf \overline{70}})(8)
\oplus({\bf 64})(8)
\oplus({\bf 256})(-10)
\oplus({\bf 35})(-10)
\oplus({\bf 84})(-10)
\oplus({\bf 45})(-10)
\oplus({\bf \overline{256}})(10)
\oplus({\bf 84})(10)
\oplus({\bf \overline{35}})(10)
\oplus({\bf \overline{45}})(10)
\oplus({\bf 70})(-12)
\oplus({\bf \overline{70}})(12)$\\
%
${\bf 72800'_{sv}}$&=&
$({\bf 2464})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 420})(3)
\oplus({\bf 56})(3)
\oplus({\bf 1100})(3)
\oplus({\bf 900})(3)
\oplus2({\bf 1000})(3)
\oplus({\bf 756})(3)
\oplus2({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus2({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 216})(3)
\oplus({\bf 224})(3)
\oplus2({\bf 120})(3)
\oplus({\bf 140})(3)
\oplus({\bf \overline{2464}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{1980'}})(1)
\oplus({\bf \overline{1400}})(1)
\oplus2({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus2({\bf \overline{120}})(1)
\oplus({\bf \overline{540''}})(1)
\oplus({\bf \overline{480}})(1)
\oplus2({\bf \overline{420}})(1)
\oplus({\bf \overline{360}})(1)
\oplus2({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf 1980'})(-1)
\oplus({\bf 540''})(-1)
\oplus({\bf 2464})(-1)
\oplus({\bf 1400})(-1)
\oplus2({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 756})(-1)
\oplus2({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus2({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 224})(-1)
\oplus2({\bf 120})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf \overline{1100}})(-3)
\oplus({\bf \overline{2464}})(-3)
\oplus({\bf \overline{900}})(-3)
\oplus2({\bf \overline{1000}})(-3)
\oplus({\bf \overline{216}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus2({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus2({\bf \overline{120}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus2({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf 1980'})(-5)
\oplus({\bf 540''})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 480})(-5)
\oplus2({\bf 420})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 360})(-5)
\oplus2({\bf 160})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf \overline{1980'}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{540''}})(5)
\oplus({\bf \overline{480}})(5)
\oplus2({\bf \overline{420}})(5)
\oplus({\bf \overline{360}})(5)
\oplus2({\bf \overline{160}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{1000}})(-7)
\oplus({\bf \overline{216}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf \overline{224}})(-7)
\oplus2({\bf \overline{120}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf 1000})(7)
\oplus({\bf 540})(7)
\oplus({\bf 160})(7)
\oplus({\bf 216})(7)
\oplus({\bf 224})(7)
\oplus2({\bf 120})(7)
\oplus({\bf 140})(7)
\oplus({\bf 420})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 84'})(-9)
\oplus({\bf \overline{420}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf \overline{56}})(9)
\oplus({\bf \overline{84'}})(9)
\oplus({\bf \overline{120}})(-11)
\oplus({\bf 120})(11)$\\
%
${\bf 72800'_{sc}}$&=&
$({\bf \overline{924}})(1)
\oplus({\bf \overline{120'}})(1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus2({\bf \overline{420'}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus2({\bf \overline{500}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{440}})(1)
\oplus({\bf \overline{540''}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus2({\bf \overline{280''}})(1)
\oplus2({\bf \overline{420}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf 440})(-1)
\oplus({\bf 1320})(-1)
\oplus({\bf 540''})(-1)
\oplus2({\bf 280''})(-1)
\oplus({\bf 1540})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus2({\bf 500})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 924})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus2({\bf 420'})(-1)
\oplus2({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus({\bf 120'})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf \overline{924}})(-3)
\oplus({\bf \overline{120'}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{1000}})(-3)
\oplus2({\bf \overline{420'}})(-3)
\oplus({\bf \overline{216}})(-3)
\oplus({\bf \overline{1320}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus2({\bf \overline{500}})(-3)
\oplus2({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{280''}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf 1320})(-5)
\oplus({\bf 280''})(-5)
\oplus({\bf 1540})(-5)
\oplus({\bf 1260})(-5)
\oplus2({\bf 500})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 420'})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf \overline{1540}})(-7)
\oplus({\bf \overline{420'}})(-7)
\oplus({\bf \overline{500}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf 1320})(3)
\oplus({\bf 280''})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 1260})(3)
\oplus2({\bf 500})(3)
\oplus({\bf 420})(3)
\oplus({\bf 924})(3)
\oplus({\bf 1000})(3)
\oplus({\bf 756})(3)
\oplus2({\bf 420'})(3)
\oplus2({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus({\bf 120'})(3)
\oplus({\bf 216})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf \overline{1540}})(5)
\oplus({\bf \overline{420'}})(5)
\oplus({\bf \overline{1320}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus2({\bf \overline{500}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{280''}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf 1540})(7)
\oplus({\bf 500})(7)
\oplus({\bf 420'})(7)
\oplus({\bf 540})(7)
\oplus({\bf 500})(-9)
\oplus({\bf \overline{500}})(9)$\\
%
${\bf 72800'_{cv}}$&=&
$({\bf 2464})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 1100})(-3)
\oplus({\bf 900})(-3)
\oplus2({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf \overline{1980'}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus2({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf 1980'})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf \overline{1100}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{900}})(3)
\oplus2({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf 1980'})(5)
\oplus({\bf 540''})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus2({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf 1000})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 224})(-7)
\oplus2({\bf 120})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{224}})(7)
\oplus2({\bf \overline{120}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{420}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf 420})(9)
\oplus({\bf 56})(9)
\oplus({\bf 160})(9)
\oplus({\bf 84'})(9)
\oplus({\bf 120})(-11)
\oplus({\bf \overline{120}})(11)$\\
%
${\bf 72800'_{cs}}$&=&
$({\bf \overline{924}})(-1)
\oplus({\bf \overline{120'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus2({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{280''}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf 1320})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus2({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 924})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus2({\bf 420'})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 120'})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus2({\bf \overline{500}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf 1540})(-7)
\oplus({\bf 500})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 440})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus2({\bf 280''})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 924})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus2({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 120'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus2({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus2({\bf \overline{500}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf 1320})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 1540})(5)
\oplus({\bf 1260})(5)
\oplus2({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf 420'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf \overline{1540}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{500}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{500}})(-9)
\oplus({\bf 500})(9)$\\
%
${\bf 75075_{vc}}$&=&
$({\bf \overline{3510}})(-2)
\oplus({\bf 3200})(-2)
\oplus({\bf 1540''})(-2)
\oplus({\bf \overline{1540''}})(-2)
\oplus({\bf 1280'})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 4719})(0)
\oplus({\bf 2376'})(0)
\oplus({\bf \overline{2376'}})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 735})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 3510})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 1540''})(2)
\oplus({\bf \overline{1540''}})(2)
\oplus({\bf 1280'})(2)
\oplus({\bf 540'})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf \overline{2376'}})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf \overline{945}})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 2376'})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 945})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf 735})(4)
\oplus({\bf 280})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf \overline{1540''}})(-6)
\oplus({\bf 1280'})(-6)
\oplus({\bf 540'})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 1540''})(6)
\oplus({\bf 1280'})(6)
\oplus({\bf 540'})(6)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf 384})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf 735})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 945})(8)
\oplus({\bf 735})(8)
\oplus({\bf 280})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 15})(8)
\oplus({\bf \overline{540'}})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf 540'})(10)
\oplus({\bf 384})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 64})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf \overline{280}})(-12)
\oplus({\bf 175})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{45}})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 280})(12)
\oplus({\bf 175})(12)
\oplus({\bf 45})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 15})(12)
\oplus({\bf \overline{126}})(-14)
\oplus({\bf 64})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf \overline{10}})(-14)
\oplus({\bf 126})(14)
\oplus({\bf 64})(14)
\oplus({\bf 10})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf \overline{45}})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf 45})(16)
\oplus({\bf 15})(16)
\oplus({\bf \overline{10}})(-18)
\oplus({\bf 10})(18)$\\
%
${\bf 75075_{vs}}$&=&
$({\bf \overline{3510}})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 1540''})(2)
\oplus({\bf \overline{1540''}})(2)
\oplus({\bf 1280'})(2)
\oplus({\bf 540'})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 4719})(0)
\oplus({\bf 2376'})(0)
\oplus({\bf \overline{2376'}})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 735})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 3510})(-2)
\oplus({\bf 3200})(-2)
\oplus({\bf 1540''})(-2)
\oplus({\bf \overline{1540''}})(-2)
\oplus({\bf 1280'})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 2376'})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf \overline{945}})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{2376'}})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 945})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf 735})(4)
\oplus({\bf 280})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1540''})(-6)
\oplus({\bf 1280'})(-6)
\oplus({\bf 540'})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{1540''}})(6)
\oplus({\bf 1280'})(6)
\oplus({\bf 540'})(6)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf 384})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 64})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10}})(6)
\oplus({\bf 945})(-8)
\oplus({\bf 735})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf \overline{945}})(8)
\oplus({\bf 735})(8)
\oplus({\bf 280})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 175})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 15})(8)
\oplus({\bf 540'})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf \overline{10}})(-10)
\oplus({\bf \overline{540'}})(10)
\oplus({\bf 384})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 64})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{10}})(10)
\oplus({\bf 280})(-12)
\oplus({\bf 175})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{45}})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 175})(12)
\oplus({\bf 45})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 15})(12)
\oplus({\bf 126})(-14)
\oplus({\bf 64})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf \overline{10}})(-14)
\oplus({\bf \overline{126}})(14)
\oplus({\bf 64})(14)
\oplus({\bf 10})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf 45})(-16)
\oplus({\bf 15})(-16)
\oplus({\bf \overline{45}})(16)
\oplus({\bf 15})(16)
\oplus({\bf 10})(-18)
\oplus({\bf \overline{10}})(18)$\\
%
${\bf 75075_{cv}}$&=&
$({\bf \overline{1404}})(-8)
\oplus({\bf \overline{1280''}})(-8)
\oplus({\bf \overline{616}})(-8)
\oplus({\bf \overline{165}})(-8)
\oplus({\bf \overline{2860}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{770}})(-6)
\oplus({\bf \overline{594}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{4095}})(-4)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf \overline{1280''}})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{165}})(-4)
\oplus({\bf \overline{4914}})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus({\bf 5200})(0)
\oplus({\bf 2304})(0)
\oplus({\bf 616})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 825})(0)
\oplus({\bf \overline{616}})(0)
\oplus({\bf 4914})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 396})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 770})(2)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 4095})(4)
\oplus({\bf 1280''})(4)
\oplus({\bf 165})(4)
\oplus({\bf 2304})(4)
\oplus({\bf 616})(4)
\oplus({\bf 825})(4)
\oplus({\bf 2860})(6)
\oplus({\bf 594})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 396})(6)
\oplus({\bf 770})(6)
\oplus({\bf 1404})(8)
\oplus({\bf 1280''})(8)
\oplus({\bf 165})(8)
\oplus({\bf 616})(8)
\oplus({\bf \overline{594}})(-10)
\oplus({\bf \overline{396}})(-10)
\oplus({\bf 594})(10)
\oplus({\bf 396})(10)
\oplus({\bf \overline{165}})(-12)
\oplus({\bf 165})(12)$\\
%
${\bf 75075_{sv}}$&=&
$({\bf \overline{1404}})(8)
\oplus({\bf \overline{1280''}})(8)
\oplus({\bf \overline{616}})(8)
\oplus({\bf \overline{165}})(8)
\oplus({\bf \overline{2860}})(6)
\oplus({\bf \overline{1890}})(6)
\oplus({\bf \overline{770}})(6)
\oplus({\bf \overline{594}})(6)
\oplus({\bf \overline{396}})(6)
\oplus({\bf \overline{4095}})(4)
\oplus({\bf \overline{2304}})(4)
\oplus({\bf 825})(4)
\oplus({\bf \overline{1280''}})(4)
\oplus({\bf \overline{616}})(4)
\oplus({\bf \overline{165}})(4)
\oplus({\bf \overline{4914}})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 770})(2)
\oplus({\bf \overline{1890}})(2)
\oplus({\bf \overline{770}})(2)
\oplus({\bf \overline{396}})(2)
\oplus({\bf 5200})(0)
\oplus({\bf 2304})(0)
\oplus({\bf 616})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 825})(0)
\oplus({\bf \overline{616}})(0)
\oplus({\bf 4914})(-2)
\oplus({\bf 1890})(-2)
\oplus({\bf 396})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 4095})(-4)
\oplus({\bf 1280''})(-4)
\oplus({\bf 165})(-4)
\oplus({\bf 2304})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 2860})(-6)
\oplus({\bf 594})(-6)
\oplus({\bf 1890})(-6)
\oplus({\bf 396})(-6)
\oplus({\bf 770})(-6)
\oplus({\bf 1404})(-8)
\oplus({\bf 1280''})(-8)
\oplus({\bf 165})(-8)
\oplus({\bf 616})(-8)
\oplus({\bf 594})(-10)
\oplus({\bf 396})(-10)
\oplus({\bf \overline{594}})(10)
\oplus({\bf \overline{396}})(10)
\oplus({\bf 165})(-12)
\oplus({\bf \overline{165}})(12)$\\
%
${\bf 75075_{cs}}$&=&
$({\bf \overline{1820}})(-6)
\oplus({\bf \overline{1170}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{594}})(-6)
\oplus({\bf \overline{770'}})(-6)
\oplus({\bf \overline{1560}})(-8)
\oplus({\bf \overline{715}})(-8)
\oplus({\bf \overline{1280''}})(-8)
\oplus({\bf \overline{1170}})(-10)
\oplus({\bf 1911})(-4)
\oplus({\bf \overline{1560}})(-4)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf \overline{1280''}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf 1820})(-2)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf \overline{1170}})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 1560})(0)
\oplus({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf \overline{1560}})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1170})(2)
\oplus({\bf 1820})(2)
\oplus({\bf 1890})(2)
\oplus({\bf \overline{1820}})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 715})(4)
\oplus({\bf 1560})(4)
\oplus({\bf 1280''})(4)
\oplus({\bf 1911})(4)
\oplus({\bf 2304})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 286})(6)
\oplus({\bf 1170})(6)
\oplus({\bf 594})(6)
\oplus({\bf 1820})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 770'})(6)
\oplus({\bf 715})(8)
\oplus({\bf 1560})(8)
\oplus({\bf 1280''})(8)
\oplus({\bf 1170})(10)$\\
%
${\bf 75075_{sc}}$&=&
$({\bf \overline{1820}})(6)
\oplus({\bf \overline{1170}})(6)
\oplus({\bf \overline{1890}})(6)
\oplus({\bf \overline{286}})(6)
\oplus({\bf \overline{594}})(6)
\oplus({\bf \overline{770'}})(6)
\oplus({\bf 1911})(4)
\oplus({\bf \overline{1560}})(4)
\oplus({\bf \overline{2304}})(4)
\oplus({\bf \overline{715}})(4)
\oplus({\bf \overline{1280''}})(4)
\oplus({\bf \overline{1485}})(4)
\oplus({\bf 1820})(2)
\oplus({\bf \overline{1820}})(2)
\oplus({\bf 2450})(2)
\oplus({\bf \overline{1170}})(2)
\oplus({\bf \overline{1890}})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1560})(0)
\oplus({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf \overline{1560}})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1170})(-2)
\oplus({\bf 1820})(-2)
\oplus({\bf 1890})(-2)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 715})(-4)
\oplus({\bf 1560})(-4)
\oplus({\bf 1280''})(-4)
\oplus({\bf 1911})(-4)
\oplus({\bf 2304})(-4)
\oplus({\bf 1485})(-4)
\oplus({\bf 286})(-6)
\oplus({\bf 1170})(-6)
\oplus({\bf 594})(-6)
\oplus({\bf 1820})(-6)
\oplus({\bf 1890})(-6)
\oplus({\bf 770'})(-6)
\oplus({\bf 715})(-8)
\oplus({\bf 1560})(-8)
\oplus({\bf 1280''})(-8)
\oplus({\bf 1170})(-10)
\oplus({\bf \overline{1560}})(8)
\oplus({\bf \overline{715}})(8)
\oplus({\bf \overline{1280''}})(8)
\oplus({\bf \overline{1170}})(10)$\\
%
${\bf 75712_{v}}$&=&
$({\bf 6720})(0)
\oplus2({\bf 1210})(0)
\oplus({\bf 3200})(0)
\oplus2({\bf 540'''})(0)
\oplus({\bf 1280'})(0)
\oplus2({\bf 196})(0)
\oplus({\bf 384})(0)
\oplus2({\bf 50})(0)
\oplus({\bf 64})(0)
\oplus2({\bf 6})(0)
\oplus({\bf 1716'})(-2)
\oplus({\bf 4719})(-2)
\oplus2({\bf 825'})(-2)
\oplus({\bf 2079})(-2)
\oplus2({\bf 336})(-2)
\oplus({\bf 735})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 175})(-2)
\oplus2({\bf 20'})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1716'})(2)
\oplus({\bf 4719})(2)
\oplus2({\bf 825'})(2)
\oplus({\bf 2079})(2)
\oplus2({\bf 336})(2)
\oplus({\bf 735})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 175})(2)
\oplus2({\bf 20'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1210})(-4)
\oplus({\bf 3200})(-4)
\oplus2({\bf 540'''})(-4)
\oplus({\bf 1280'})(-4)
\oplus2({\bf 196})(-4)
\oplus({\bf 384})(-4)
\oplus2({\bf 50})(-4)
\oplus({\bf 64})(-4)
\oplus2({\bf 6})(-4)
\oplus({\bf 1210})(4)
\oplus({\bf 3200})(4)
\oplus2({\bf 540'''})(4)
\oplus({\bf 1280'})(4)
\oplus2({\bf 196})(4)
\oplus({\bf 384})(4)
\oplus2({\bf 50})(4)
\oplus({\bf 64})(4)
\oplus2({\bf 6})(4)
\oplus({\bf 825'})(-6)
\oplus({\bf 2079})(-6)
\oplus2({\bf 336})(-6)
\oplus({\bf 735})(-6)
\oplus2({\bf 105})(-6)
\oplus({\bf 175})(-6)
\oplus2({\bf 20'})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 825'})(6)
\oplus({\bf 2079})(6)
\oplus2({\bf 336})(6)
\oplus({\bf 735})(6)
\oplus2({\bf 105})(6)
\oplus({\bf 175})(6)
\oplus2({\bf 20'})(6)
\oplus({\bf 15})(6)
\oplus({\bf 1})(6)
\oplus({\bf 540'''})(-8)
\oplus({\bf 1280'})(-8)
\oplus2({\bf 196})(-8)
\oplus({\bf 384})(-8)
\oplus2({\bf 50})(-8)
\oplus({\bf 64})(-8)
\oplus2({\bf 6})(-8)
\oplus({\bf 540'''})(8)
\oplus({\bf 1280'})(8)
\oplus2({\bf 196})(8)
\oplus({\bf 384})(8)
\oplus2({\bf 50})(8)
\oplus({\bf 64})(8)
\oplus2({\bf 6})(8)
\oplus({\bf 336})(-10)
\oplus({\bf 735})(-10)
\oplus2({\bf 105})(-10)
\oplus({\bf 175})(-10)
\oplus2({\bf 20'})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 336})(10)
\oplus({\bf 735})(10)
\oplus2({\bf 105})(10)
\oplus({\bf 175})(10)
\oplus2({\bf 20'})(10)
\oplus({\bf 15})(10)
\oplus({\bf 1})(10)
\oplus({\bf 196})(-12)
\oplus({\bf 384})(-12)
\oplus2({\bf 50})(-12)
\oplus({\bf 64})(-12)
\oplus2({\bf 6})(-12)
\oplus({\bf 196})(12)
\oplus({\bf 384})(12)
\oplus2({\bf 50})(12)
\oplus({\bf 64})(12)
\oplus2({\bf 6})(12)
\oplus({\bf 105})(-14)
\oplus({\bf 175})(-14)
\oplus2({\bf 20'})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 105})(14)
\oplus({\bf 175})(14)
\oplus2({\bf 20'})(14)
\oplus({\bf 15})(14)
\oplus({\bf 1})(14)
\oplus({\bf 50})(-16)
\oplus({\bf 64})(-16)
\oplus2({\bf 6})(-16)
\oplus({\bf 50})(16)
\oplus({\bf 64})(16)
\oplus2({\bf 6})(16)
\oplus({\bf 20'})(-18)
\oplus({\bf 15})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 20'})(18)
\oplus({\bf 15})(18)
\oplus({\bf 1})(18)
\oplus({\bf 6})(-20)
\oplus({\bf 6})(20)$\\
%
${\bf 75712_{s}}$&=&
$({\bf \overline{924'}})(9)
\oplus({\bf \overline{1716}})(9)
\oplus({\bf \overline{220}})(9)
\oplus({\bf 1540''''})(7)
\oplus({\bf 2600})(7)
\oplus({\bf 780})(7)
\oplus({\bf 540''''})(7)
\oplus({\bf \overline{2100'}})(5)
\oplus({\bf \overline{3276}})(5)
\oplus({\bf \overline{1716}})(5)
\oplus({\bf \overline{864}})(5)
\oplus({\bf 2520})(3)
\oplus({\bf 3640})(3)
\oplus({\bf 2600})(3)
\oplus({\bf 1120})(3)
\oplus({\bf \overline{2744}})(1)
\oplus({\bf \overline{3640}})(1)
\oplus({\bf \overline{3276}})(1)
\oplus({\bf \overline{1260'}})(1)
\oplus({\bf 2744})(-1)
\oplus({\bf 3276})(-1)
\oplus({\bf 3640})(-1)
\oplus({\bf 1260'})(-1)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{2600}})(-3)
\oplus({\bf \overline{3640}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf 2100'})(-5)
\oplus({\bf 1716})(-5)
\oplus({\bf 3276})(-5)
\oplus({\bf 864})(-5)
\oplus({\bf \overline{1540''''}})(-7)
\oplus({\bf \overline{780}})(-7)
\oplus({\bf \overline{2600}})(-7)
\oplus({\bf \overline{540''''}})(-7)
\oplus({\bf 924'})(-9)
\oplus({\bf 1716})(-9)
\oplus({\bf 220})(-9)
\oplus({\bf \overline{780}})(-11)
\oplus({\bf 780})(11)$\\
%
${\bf 75712_{c}}$&=&
$({\bf \overline{924'}})(-9)
\oplus({\bf \overline{1716}})(-9)
\oplus({\bf \overline{220}})(-9)
\oplus({\bf 1540''''})(-7)
\oplus({\bf 2600})(-7)
\oplus({\bf 780})(-7)
\oplus({\bf 540''''})(-7)
\oplus({\bf \overline{2100'}})(-5)
\oplus({\bf \overline{3276}})(-5)
\oplus({\bf \overline{1716}})(-5)
\oplus({\bf \overline{864}})(-5)
\oplus({\bf 2520})(-3)
\oplus({\bf 3640})(-3)
\oplus({\bf 2600})(-3)
\oplus({\bf 1120})(-3)
\oplus({\bf \overline{2744}})(-1)
\oplus({\bf \overline{3640}})(-1)
\oplus({\bf \overline{3276}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus({\bf 2744})(1)
\oplus({\bf 3276})(1)
\oplus({\bf 3640})(1)
\oplus({\bf 1260'})(1)
\oplus({\bf \overline{2520}})(3)
\oplus({\bf \overline{2600}})(3)
\oplus({\bf \overline{3640}})(3)
\oplus({\bf \overline{1120}})(3)
\oplus({\bf 2100'})(5)
\oplus({\bf 1716})(5)
\oplus({\bf 3276})(5)
\oplus({\bf 864})(5)
\oplus({\bf \overline{1540''''}})(7)
\oplus({\bf \overline{780}})(7)
\oplus({\bf \overline{2600}})(7)
\oplus({\bf \overline{540''''}})(7)
\oplus({\bf 924'})(9)
\oplus({\bf 1716})(9)
\oplus({\bf 220})(9)
\oplus({\bf 780})(-11)
\oplus({\bf \overline{780}})(11)$\\
%
${\bf 82320_{cv}}$&=&
$({\bf \overline{2304}})(-2)
\oplus({\bf 2156})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf 735})(-2)
\oplus2({\bf \overline{875}})(-2)
\oplus2({\bf 729})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus2({\bf \overline{280}})(-2)
\oplus2({\bf \overline{256}})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus2({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 2450})(0)
\oplus({\bf 1980})(0)
\oplus({\bf 770})(0)
\oplus({\bf \overline{1980}})(0)
\oplus({\bf 1470})(0)
\oplus({\bf 540'})(0)
\oplus({\bf \overline{770}})(0)
\oplus2({\bf 960})(0)
\oplus2({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{540'}})(0)
\oplus2({\bf \overline{630}})(0)
\oplus2({\bf 384})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 2304})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 825})(2)
\oplus2({\bf 875})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf 735})(2)
\oplus({\bf \overline{875}})(2)
\oplus2({\bf 729})(2)
\oplus2({\bf 280})(2)
\oplus({\bf 300'})(2)
\oplus2({\bf 256})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{256}})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 45})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{1980}})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 540'})(-4)
\oplus({\bf \overline{770}})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{540'}})(-4)
\oplus2({\bf \overline{630}})(-4)
\oplus2({\bf 384})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus2({\bf \overline{126}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 1980})(4)
\oplus({\bf 770})(4)
\oplus({\bf 1470})(4)
\oplus({\bf 540'})(4)
\oplus({\bf 960})(4)
\oplus2({\bf 630})(4)
\oplus({\bf 270})(4)
\oplus({\bf \overline{540'}})(4)
\oplus({\bf \overline{630}})(4)
\oplus2({\bf 384})(4)
\oplus({\bf 300})(4)
\oplus2({\bf 126})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{1280}})(-6)
\oplus({\bf 735})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 280})(-6)
\oplus2({\bf \overline{280}})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 1280})(6)
\oplus({\bf 875})(6)
\oplus({\bf 735})(6)
\oplus({\bf 729})(6)
\oplus2({\bf 280})(6)
\oplus({\bf 256})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{540'}})(-8)
\oplus({\bf \overline{630}})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 540'})(8)
\oplus({\bf 630})(8)
\oplus({\bf 384})(8)
\oplus({\bf 126})(8)
\oplus({\bf \overline{280}})(-10)
\oplus({\bf 280})(10)$\\
%
${\bf 82320_{sv}}$&=&
$({\bf \overline{2304}})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 825})(2)
\oplus({\bf 875})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf 735})(2)
\oplus2({\bf \overline{875}})(2)
\oplus2({\bf 729})(2)
\oplus2({\bf 280})(2)
\oplus({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus2({\bf \overline{280}})(2)
\oplus2({\bf \overline{256}})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf 2450})(0)
\oplus({\bf 1980})(0)
\oplus({\bf 770})(0)
\oplus({\bf \overline{1980}})(0)
\oplus({\bf 1470})(0)
\oplus({\bf 540'})(0)
\oplus({\bf \overline{770}})(0)
\oplus2({\bf 960})(0)
\oplus2({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf \overline{540'}})(0)
\oplus2({\bf \overline{630}})(0)
\oplus2({\bf 384})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 2304})(-2)
\oplus({\bf 2156})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf 825})(-2)
\oplus2({\bf 875})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf 735})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus2({\bf 729})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 300'})(-2)
\oplus2({\bf 256})(-2)
\oplus2({\bf \overline{280}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1980})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 540'})(-4)
\oplus({\bf 960})(-4)
\oplus2({\bf 630})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf \overline{540'}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus2({\bf 384})(-4)
\oplus({\bf 300})(-4)
\oplus2({\bf 126})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{1980}})(4)
\oplus({\bf 1470})(4)
\oplus({\bf 540'})(4)
\oplus({\bf \overline{770}})(4)
\oplus({\bf 960})(4)
\oplus({\bf 630})(4)
\oplus({\bf \overline{540'}})(4)
\oplus2({\bf \overline{630}})(4)
\oplus2({\bf 384})(4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus2({\bf \overline{126}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf 64})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 1280})(-6)
\oplus({\bf 875})(-6)
\oplus({\bf 735})(-6)
\oplus({\bf 729})(-6)
\oplus2({\bf 280})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf 735})(6)
\oplus({\bf \overline{875}})(6)
\oplus({\bf 729})(6)
\oplus({\bf 280})(6)
\oplus2({\bf \overline{280}})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 175})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 540'})(-8)
\oplus({\bf 630})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf 126})(-8)
\oplus({\bf \overline{540'}})(8)
\oplus({\bf \overline{630}})(8)
\oplus({\bf 384})(8)
\oplus({\bf \overline{126}})(8)
\oplus({\bf 280})(-10)
\oplus({\bf \overline{280}})(10)$\\
%
${\bf 82320_{vs}}$&=&
$({\bf \overline{3360}})(1)
\oplus({\bf \overline{2464}})(1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{1400}})(1)
\oplus({\bf \overline{504}})(1)
\oplus2({\bf \overline{1260}})(1)
\oplus2({\bf \overline{756}})(1)
\oplus({\bf \overline{500}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus2({\bf \overline{280'}})(1)
\oplus3({\bf \overline{360}})(1)
\oplus3({\bf \overline{140'}})(1)
\oplus({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus3({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus2({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 3360})(-1)
\oplus({\bf 2464})(-1)
\oplus({\bf 1400})(-1)
\oplus({\bf 1540})(-1)
\oplus2({\bf 1260})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 504})(-1)
\oplus2({\bf 756})(-1)
\oplus2({\bf 280'})(-1)
\oplus2({\bf 540})(-1)
\oplus3({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus3({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus3({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{2464}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{1400}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus2({\bf \overline{756}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus2({\bf \overline{540}})(-3)
\oplus2({\bf \overline{280'}})(-3)
\oplus2({\bf \overline{360}})(-3)
\oplus3({\bf \overline{140'}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus2({\bf \overline{140}})(-3)
\oplus2({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus2({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 2464})(3)
\oplus({\bf 1400})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 500})(3)
\oplus({\bf 504})(3)
\oplus2({\bf 756})(3)
\oplus2({\bf 280'})(3)
\oplus2({\bf 540})(3)
\oplus2({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus3({\bf 140'})(3)
\oplus2({\bf 140})(3)
\oplus2({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 1400})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 500})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 756})(-5)
\oplus2({\bf 280'})(-5)
\oplus({\bf 540})(-5)
\oplus2({\bf 360})(-5)
\oplus({\bf 160})(-5)
\oplus2({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus2({\bf 60})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{1400}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{500}})(5)
\oplus({\bf \overline{540}})(5)
\oplus2({\bf \overline{280'}})(5)
\oplus2({\bf \overline{360}})(5)
\oplus2({\bf \overline{140'}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{140}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{756}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf \overline{280'}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus2({\bf \overline{140'}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf 504})(7)
\oplus({\bf 756})(7)
\oplus({\bf 280'})(7)
\oplus({\bf 540})(7)
\oplus({\bf 360})(7)
\oplus2({\bf 140'})(7)
\oplus({\bf 140})(7)
\oplus({\bf 60})(7)
\oplus({\bf 20})(7)
\oplus({\bf 280'})(-9)
\oplus({\bf 360})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 60})(-9)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{360}})(9)
\oplus({\bf \overline{140'}})(9)
\oplus({\bf \overline{60}})(9)
\oplus({\bf \overline{140'}})(-11)
\oplus({\bf 140'})(11)$\\
%
${\bf 82320_{cs}}$&=&
$({\bf 1260'})(-1)
\oplus({\bf 1320})(-1)
\oplus({\bf 1120})(-1)
\oplus2({\bf 1540})(-1)
\oplus2({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 1000})(-1)
\oplus2({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus({\bf 420'})(-1)
\oplus2({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf \overline{1260'}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{1000}})(-3)
\oplus({\bf \overline{1320}})(-3)
\oplus2({\bf \overline{1260}})(-3)
\oplus2({\bf \overline{756}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus2({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus({\bf \overline{1120}})(1)
\oplus({\bf \overline{1260'}})(1)
\oplus2({\bf \overline{1540}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus2({\bf \overline{1260}})(1)
\oplus2({\bf \overline{756}})(1)
\oplus({\bf \overline{500}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus({\bf \overline{420}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf 1260'})(3)
\oplus({\bf 1320})(3)
\oplus({\bf 1540})(3)
\oplus2({\bf 1260})(3)
\oplus({\bf 480})(3)
\oplus({\bf 500})(3)
\oplus({\bf 420})(3)
\oplus({\bf 1000})(3)
\oplus2({\bf 756})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 540})(3)
\oplus2({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus({\bf 1540})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 1000})(-5)
\oplus2({\bf 756})(-5)
\oplus({\bf 280'})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf \overline{1540}})(5)
\oplus({\bf \overline{1000}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus2({\bf \overline{756}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{756}})(-7)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{280'}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf 1260})(7)
\oplus({\bf 480})(7)
\oplus({\bf 756})(7)
\oplus({\bf 280'})(7)
\oplus({\bf 360})(7)
\oplus({\bf 756})(-9)
\oplus({\bf \overline{756}})(9)$\\
%
${\bf 82320_{vc}}$&=&
$({\bf \overline{3360}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus3({\bf \overline{360}})(-1)
\oplus3({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 3360})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 500})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus2({\bf 540})(1)
\oplus3({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus3({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus3({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2464})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 504})(-3)
\oplus2({\bf 756})(-3)
\oplus2({\bf 280'})(-3)
\oplus2({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus3({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus2({\bf \overline{280'}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus3({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus2({\bf \overline{280'}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 1400})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 500})(5)
\oplus({\bf 504})(5)
\oplus({\bf 756})(5)
\oplus2({\bf 280'})(5)
\oplus({\bf 540})(5)
\oplus2({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus2({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 504})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 360})(-7)
\oplus2({\bf 140'})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{504}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{360}})(7)
\oplus2({\bf \overline{140'}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf 280'})(9)
\oplus({\bf 360})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 60})(9)
\oplus({\bf 140'})(-11)
\oplus({\bf \overline{140'}})(11)$\\
%
${\bf 82320_{sc}}$&=&
$({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 1120})(1)
\oplus2({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 1260'})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 1540})(-3)
\oplus2({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 1000})(-3)
\oplus2({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus({\bf \overline{1260'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus2({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf 1540})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 140})(5)
\oplus({\bf 1260})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf \overline{1260}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{756}})(-9)
\oplus({\bf 756})(9)$\\
%
${\bf 84700_{v}}$&=&
$({\bf 6825})(0)
\oplus({\bf 825'})(0)
\oplus2({\bf 2079})(0)
\oplus({\bf 2640})(0)
\oplus3({\bf 336})(0)
\oplus2({\bf 735})(0)
\oplus({\bf 729})(0)
\oplus3({\bf 105})(0)
\oplus2({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus3({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 3200})(-2)
\oplus({\bf 4374})(-2)
\oplus2({\bf 540'''})(-2)
\oplus2({\bf 1280'})(-2)
\oplus({\bf 1470})(-2)
\oplus3({\bf 196})(-2)
\oplus2({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus3({\bf 50})(-2)
\oplus2({\bf 64})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf 3200})(2)
\oplus({\bf 4374})(2)
\oplus2({\bf 540'''})(2)
\oplus2({\bf 1280'})(2)
\oplus({\bf 1470})(2)
\oplus3({\bf 196})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus3({\bf 50})(2)
\oplus2({\bf 64})(2)
\oplus2({\bf 6})(2)
\oplus({\bf 825'})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 2640})(-4)
\oplus2({\bf 336})(-4)
\oplus2({\bf 735})(-4)
\oplus({\bf 729})(-4)
\oplus3({\bf 105})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus3({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 825'})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 2640})(4)
\oplus2({\bf 336})(4)
\oplus2({\bf 735})(4)
\oplus({\bf 729})(4)
\oplus3({\bf 105})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus3({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 540'''})(-6)
\oplus({\bf 1280'})(-6)
\oplus({\bf 1470})(-6)
\oplus2({\bf 196})(-6)
\oplus2({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus3({\bf 50})(-6)
\oplus2({\bf 64})(-6)
\oplus2({\bf 6})(-6)
\oplus({\bf 540'''})(6)
\oplus({\bf 1280'})(6)
\oplus({\bf 1470})(6)
\oplus2({\bf 196})(6)
\oplus2({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus3({\bf 50})(6)
\oplus2({\bf 64})(6)
\oplus2({\bf 6})(6)
\oplus({\bf 336})(-8)
\oplus({\bf 735})(-8)
\oplus({\bf 729})(-8)
\oplus2({\bf 105})(-8)
\oplus2({\bf 175})(-8)
\oplus({\bf 84})(-8)
\oplus3({\bf 20'})(-8)
\oplus({\bf 15})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 336})(8)
\oplus({\bf 735})(8)
\oplus({\bf 729})(8)
\oplus2({\bf 105})(8)
\oplus2({\bf 175})(8)
\oplus({\bf 84})(8)
\oplus3({\bf 20'})(8)
\oplus({\bf 15})(8)
\oplus({\bf 1})(8)
\oplus({\bf 196})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 300})(-10)
\oplus2({\bf 50})(-10)
\oplus2({\bf 64})(-10)
\oplus2({\bf 6})(-10)
\oplus({\bf 196})(10)
\oplus({\bf 384})(10)
\oplus({\bf 300})(10)
\oplus2({\bf 50})(10)
\oplus2({\bf 64})(10)
\oplus2({\bf 6})(10)
\oplus({\bf 105})(-12)
\oplus({\bf 175})(-12)
\oplus({\bf 84})(-12)
\oplus2({\bf 20'})(-12)
\oplus({\bf 15})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 105})(12)
\oplus({\bf 175})(12)
\oplus({\bf 84})(12)
\oplus2({\bf 20'})(12)
\oplus({\bf 15})(12)
\oplus({\bf 1})(12)
\oplus({\bf 50})(-14)
\oplus({\bf 64})(-14)
\oplus({\bf 6})(-14)
\oplus({\bf 50})(14)
\oplus({\bf 64})(14)
\oplus({\bf 6})(14)
\oplus({\bf 20'})(-16)
\oplus({\bf 20'})(16)$\\
%
${\bf 84700_{c}}$&=&
$({\bf \overline{1170}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1980}})(-6)
\oplus({\bf \overline{770'}})(-6)
\oplus({\bf \overline{396}})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{1560}})(-4)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf \overline{1280''}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{616}})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{1820}})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf \overline{1890}})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf \overline{770'}})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf 1485})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{1485}})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 1820})(2)
\oplus({\bf 1890})(2)
\oplus({\bf 770'})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 770})(2)
\oplus({\bf 640})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 960})(2)
\oplus({\bf 270})(2)
\oplus({\bf 1560})(4)
\oplus({\bf 1280''})(4)
\oplus({\bf 2304})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 616})(4)
\oplus({\bf 315})(4)
\oplus({\bf 2156})(4)
\oplus({\bf 875})(4)
\oplus({\bf 189})(4)
\oplus({\bf 1170})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 770'})(6)
\oplus({\bf 396})(6)
\oplus({\bf 1980})(6)
\oplus({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf \overline{1280''}})(-8)
\oplus({\bf \overline{1485}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf 1280''})(8)
\oplus({\bf 1485})(8)
\oplus({\bf 315})(8)
\oplus({\bf \overline{770'}})(-10)
\oplus({\bf 770'})(10)$\\
%
${\bf 84700_{s}}$&=&
$({\bf \overline{1170}})(6)
\oplus({\bf \overline{1890}})(6)
\oplus({\bf \overline{1980}})(6)
\oplus({\bf \overline{770'}})(6)
\oplus({\bf \overline{396}})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{84''}})(6)
\oplus({\bf \overline{1560}})(4)
\oplus({\bf \overline{2304}})(4)
\oplus({\bf 2156})(4)
\oplus({\bf \overline{1280''}})(4)
\oplus({\bf \overline{1485}})(4)
\oplus({\bf \overline{616}})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{1820}})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 1980})(2)
\oplus({\bf \overline{1890}})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus({\bf \overline{770'}})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf 1485})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{1485}})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 1820})(-2)
\oplus({\bf 1890})(-2)
\oplus({\bf 770'})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf 1560})(-4)
\oplus({\bf 1280''})(-4)
\oplus({\bf 2304})(-4)
\oplus({\bf 1485})(-4)
\oplus({\bf 616})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf 1170})(-6)
\oplus({\bf 1890})(-6)
\oplus({\bf 770'})(-6)
\oplus({\bf 396})(-6)
\oplus({\bf 1980})(-6)
\oplus({\bf 640})(-6)
\oplus({\bf 84''})(-6)
\oplus({\bf 1280''})(-8)
\oplus({\bf 1485})(-8)
\oplus({\bf 315})(-8)
\oplus({\bf \overline{1280''}})(8)
\oplus({\bf \overline{1485}})(8)
\oplus({\bf \overline{315}})(8)
\oplus({\bf 770'})(-10)
\oplus({\bf \overline{770'}})(10)$\\
%
${\bf 85050_{v}}$&=&
$({\bf 5200})(0)
\oplus({\bf 2640})(0)
\oplus2({\bf 2156})(0)
\oplus({\bf 825})(0)
\oplus({\bf 336})(0)
\oplus2({\bf 735})(0)
\oplus3({\bf 729})(0)
\oplus({\bf 300'})(0)
\oplus3({\bf 105})(0)
\oplus3({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus3({\bf 20'})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4096})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 1280'})(-2)
\oplus2({\bf 1470})(-2)
\oplus2({\bf 960})(-2)
\oplus2({\bf 196})(-2)
\oplus3({\bf 384})(-2)
\oplus2({\bf 300})(-2)
\oplus3({\bf 50})(-2)
\oplus2({\bf 64})(-2)
\oplus2({\bf 6})(-2)
\oplus({\bf 4096})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 1280'})(2)
\oplus2({\bf 1470})(2)
\oplus2({\bf 960})(2)
\oplus2({\bf 196})(2)
\oplus3({\bf 384})(2)
\oplus2({\bf 300})(2)
\oplus3({\bf 50})(2)
\oplus2({\bf 64})(2)
\oplus2({\bf 6})(2)
\oplus({\bf 2640})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf 825})(-4)
\oplus({\bf 336})(-4)
\oplus2({\bf 735})(-4)
\oplus2({\bf 729})(-4)
\oplus({\bf 300'})(-4)
\oplus3({\bf 105})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 84})(-4)
\oplus2({\bf 20'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2640})(4)
\oplus({\bf 2156})(4)
\oplus({\bf 825})(4)
\oplus({\bf 336})(4)
\oplus2({\bf 735})(4)
\oplus2({\bf 729})(4)
\oplus({\bf 300'})(4)
\oplus3({\bf 105})(4)
\oplus2({\bf 175})(4)
\oplus({\bf 84})(4)
\oplus2({\bf 20'})(4)
\oplus({\bf 15})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1280'})(-6)
\oplus({\bf 1470})(-6)
\oplus({\bf 960})(-6)
\oplus2({\bf 196})(-6)
\oplus2({\bf 384})(-6)
\oplus({\bf 300})(-6)
\oplus2({\bf 50})(-6)
\oplus({\bf 64})(-6)
\oplus({\bf 6})(-6)
\oplus({\bf 1280'})(6)
\oplus({\bf 1470})(6)
\oplus({\bf 960})(6)
\oplus2({\bf 196})(6)
\oplus2({\bf 384})(6)
\oplus({\bf 300})(6)
\oplus2({\bf 50})(6)
\oplus({\bf 64})(6)
\oplus({\bf 6})(6)
\oplus({\bf 336})(-8)
\oplus({\bf 735})(-8)
\oplus({\bf 729})(-8)
\oplus2({\bf 105})(-8)
\oplus({\bf 175})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 336})(8)
\oplus({\bf 735})(8)
\oplus({\bf 729})(8)
\oplus2({\bf 105})(8)
\oplus({\bf 175})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 196})(-10)
\oplus({\bf 384})(-10)
\oplus({\bf 50})(-10)
\oplus({\bf 196})(10)
\oplus({\bf 384})(10)
\oplus({\bf 50})(10)
\oplus({\bf 105})(-12)
\oplus({\bf 105})(12)$\\
%
${\bf 85050_{c}}$&=&
$({\bf \overline{1820}})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf \overline{770}})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf \overline{270}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{70}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf \overline{10}})(-2)
\oplus({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1820})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 770})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf 270})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf 70})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 64})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{2304}})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 2304})(4)
\oplus({\bf 2156})(4)
\oplus({\bf 1280})(4)
\oplus({\bf 875})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{1980}})(-6)
\oplus({\bf 1470})(-6)
\oplus({\bf 540'})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 1980})(6)
\oplus({\bf 1470})(6)
\oplus({\bf 540'})(6)
\oplus({\bf 630})(6)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf 384})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{1280}})(-8)
\oplus({\bf 735})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf 1280})(8)
\oplus({\bf 735})(8)
\oplus({\bf 280})(8)
\oplus({\bf \overline{540'}})(-10)
\oplus({\bf 540'})(10)$\\
%
${\bf 85050_{s}}$&=&
$({\bf \overline{1820}})(2)
\oplus({\bf 2450})(2)
\oplus({\bf 1980})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus({\bf \overline{770}})(2)
\oplus({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus({\bf \overline{270}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 64})(2)
\oplus({\bf \overline{10}})(2)
\oplus({\bf 1911})(0)
\oplus({\bf 2304})(0)
\oplus({\bf \overline{2304}})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus({\bf 825})(0)
\oplus({\bf 875})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus({\bf \overline{875}})(0)
\oplus({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus({\bf 300'})(0)
\oplus({\bf 256})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 15})(0)
\oplus({\bf 1820})(-2)
\oplus({\bf 2450})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus({\bf 270})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 64})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 2304})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf 735})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{2304}})(4)
\oplus({\bf 2156})(4)
\oplus({\bf 1280})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 1980})(-6)
\oplus({\bf 1470})(-6)
\oplus({\bf 540'})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf \overline{540'}})(-6)
\oplus({\bf 384})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{1980}})(6)
\oplus({\bf 1470})(6)
\oplus({\bf 540'})(6)
\oplus({\bf \overline{540'}})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 1280})(-8)
\oplus({\bf 735})(-8)
\oplus({\bf 280})(-8)
\oplus({\bf \overline{1280}})(8)
\oplus({\bf 735})(8)
\oplus({\bf \overline{280}})(8)
\oplus({\bf 540'})(-10)
\oplus({\bf \overline{540'}})(10)$\\
%
${\bf 88452_{v}}$&=&
$({\bf 1375})(0)
\oplus({\bf 2640})(0)
\oplus({\bf 945})(0)
\oplus2({\bf 1280})(0)
\oplus({\bf 360'})(0)
\oplus({\bf \overline{1375}})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 336})(0)
\oplus2({\bf \overline{1280}})(0)
\oplus2({\bf 735})(0)
\oplus3({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus2({\bf 256})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 105})(0)
\oplus2({\bf \overline{256}})(0)
\oplus2({\bf 175})(0)
\oplus3({\bf 84})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{35}})(0)
\oplus({\bf \overline{45}})(0)
\oplus({\bf 20'})(0)
\oplus({\bf 2310})(-2)
\oplus({\bf 750})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf 1280'})(-2)
\oplus2({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus2({\bf 630})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus({\bf 196})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus2({\bf 384})(-2)
\oplus3({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf \overline{70}})(-2)
\oplus2({\bf 64})(-2)
\oplus({\bf 2640})(-4)
\oplus({\bf 1280})(-4)
\oplus({\bf 360'})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus({\bf 735})(-4)
\oplus2({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus2({\bf 256})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus2({\bf 175})(-4)
\oplus3({\bf 84})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{35}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf 20'})(-4)
\oplus({\bf 2310})(2)
\oplus({\bf 750})(2)
\oplus({\bf \overline{2310}})(2)
\oplus({\bf 1280'})(2)
\oplus2({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus2({\bf 630})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{750}})(2)
\oplus({\bf \overline{540'}})(2)
\oplus({\bf 196})(2)
\oplus2({\bf \overline{630}})(2)
\oplus2({\bf 384})(2)
\oplus3({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus2({\bf 70})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 50})(2)
\oplus2({\bf \overline{70}})(2)
\oplus2({\bf 64})(2)
\oplus({\bf 2640})(4)
\oplus({\bf 1280})(4)
\oplus({\bf 360'})(4)
\oplus({\bf \overline{1280}})(4)
\oplus({\bf 735})(4)
\oplus2({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus2({\bf 256})(4)
\oplus({\bf 35})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus({\bf 105})(4)
\oplus2({\bf \overline{256}})(4)
\oplus2({\bf 175})(4)
\oplus3({\bf 84})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{45}})(4)
\oplus({\bf 20'})(4)
\oplus({\bf 1470})(-6)
\oplus({\bf 630})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus({\bf 384})(-6)
\oplus2({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus2({\bf 70})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 50})(-6)
\oplus2({\bf \overline{70}})(-6)
\oplus2({\bf 64})(-6)
\oplus({\bf 1470})(6)
\oplus({\bf 630})(6)
\oplus({\bf 140''})(6)
\oplus({\bf \overline{630}})(6)
\oplus({\bf 384})(6)
\oplus2({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus2({\bf 70})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 50})(6)
\oplus2({\bf \overline{70}})(6)
\oplus2({\bf 64})(6)
\oplus({\bf 729})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 175})(-8)
\oplus2({\bf 84})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{35}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 20'})(-8)
\oplus({\bf 729})(8)
\oplus({\bf 256})(8)
\oplus({\bf 35})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 175})(8)
\oplus2({\bf 84})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{45}})(8)
\oplus({\bf 20'})(8)
\oplus({\bf 300})(-10)
\oplus({\bf 70})(-10)
\oplus({\bf \overline{70}})(-10)
\oplus({\bf 64})(-10)
\oplus({\bf 300})(10)
\oplus({\bf 70})(10)
\oplus({\bf \overline{70}})(10)
\oplus({\bf 64})(10)
\oplus({\bf 84})(-12)
\oplus({\bf 84})(12)$\\
%
${\bf 88452_{c}}$&=&
$({\bf 1980})(-2)
\oplus({\bf 640})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 1470})(-2)
\oplus2({\bf 960})(-2)
\oplus({\bf 630})(-2)
\oplus2({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{770'}})(-2)
\oplus({\bf \overline{750}})(-2)
\oplus({\bf \overline{540'}})(-2)
\oplus2({\bf \overline{640}})(-2)
\oplus2({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus3({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 2156})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 189})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{1280}})(-4)
\oplus2({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus2({\bf 300'})(-4)
\oplus({\bf 256})(-4)
\oplus({\bf \overline{315}})(-4)
\oplus({\bf \overline{360'}})(-4)
\oplus({\bf \overline{280}})(-4)
\oplus2({\bf \overline{189}})(-4)
\oplus2({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{1980}})(-6)
\oplus({\bf 960})(-6)
\oplus({\bf 270})(-6)
\oplus({\bf \overline{640}})(-6)
\oplus({\bf \overline{630}})(-6)
\oplus2({\bf \overline{270}})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf \overline{84''}})(-6)
\oplus({\bf \overline{140''}})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 1485})(0)
\oplus({\bf 315})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus2({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus2({\bf 189})(0)
\oplus({\bf \overline{1485}})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus2({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus3({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf \overline{315}})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{189}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 770'})(2)
\oplus({\bf 1980})(2)
\oplus({\bf 750})(2)
\oplus2({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 540'})(2)
\oplus2({\bf 960})(2)
\oplus2({\bf 630})(2)
\oplus3({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{640}})(2)
\oplus({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus2({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 1485})(4)
\oplus({\bf 315})(4)
\oplus({\bf 2156})(4)
\oplus({\bf 1280})(4)
\oplus2({\bf 875})(4)
\oplus({\bf 360'})(4)
\oplus2({\bf 189})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 729})(4)
\oplus({\bf 280})(4)
\oplus2({\bf 300'})(4)
\oplus2({\bf 256})(4)
\oplus({\bf \overline{189}})(4)
\oplus({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf 1980})(6)
\oplus({\bf 640})(6)
\oplus({\bf 84''})(6)
\oplus({\bf 960})(6)
\oplus({\bf 630})(6)
\oplus2({\bf 270})(6)
\oplus({\bf 140''})(6)
\oplus({\bf \overline{270}})(6)
\oplus({\bf 300})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{875}})(-8)
\oplus({\bf 300'})(-8)
\oplus({\bf \overline{189}})(-8)
\oplus({\bf \overline{256}})(-8)
\oplus({\bf 875})(8)
\oplus({\bf 189})(8)
\oplus({\bf 300'})(8)
\oplus({\bf 256})(8)
\oplus({\bf \overline{270}})(-10)
\oplus({\bf 270})(10)$\\
%
${\bf 88452_{s}}$&=&
$({\bf 1980})(2)
\oplus({\bf 640})(2)
\oplus({\bf 84''})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf 1470})(2)
\oplus2({\bf 960})(2)
\oplus({\bf 630})(2)
\oplus2({\bf 270})(2)
\oplus({\bf 140''})(2)
\oplus({\bf \overline{770'}})(2)
\oplus({\bf \overline{750}})(2)
\oplus({\bf \overline{540'}})(2)
\oplus2({\bf \overline{640}})(2)
\oplus2({\bf \overline{630}})(2)
\oplus({\bf 384})(2)
\oplus3({\bf \overline{270}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{84''}})(2)
\oplus({\bf \overline{140''}})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 1485})(0)
\oplus({\bf 315})(0)
\oplus({\bf 2156})(0)
\oplus({\bf 1280})(0)
\oplus2({\bf 875})(0)
\oplus({\bf 360'})(0)
\oplus2({\bf 189})(0)
\oplus({\bf \overline{1485}})(0)
\oplus({\bf \overline{1280}})(0)
\oplus({\bf 735})(0)
\oplus2({\bf \overline{875}})(0)
\oplus2({\bf 729})(0)
\oplus({\bf 280})(0)
\oplus3({\bf 300'})(0)
\oplus2({\bf 256})(0)
\oplus({\bf \overline{315}})(0)
\oplus({\bf \overline{360'}})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf \overline{189}})(0)
\oplus2({\bf \overline{256}})(0)
\oplus({\bf 175})(0)
\oplus({\bf 770'})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 750})(-2)
\oplus2({\bf 640})(-2)
\oplus({\bf 84''})(-2)
\oplus({\bf \overline{1980}})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 540'})(-2)
\oplus2({\bf 960})(-2)
\oplus2({\bf 630})(-2)
\oplus3({\bf 270})(-2)
\oplus({\bf 140''})(-2)
\oplus({\bf \overline{640}})(-2)
\oplus({\bf \overline{630}})(-2)
\oplus({\bf 384})(-2)
\oplus2({\bf \overline{270}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{84''}})(-2)
\oplus({\bf \overline{140''}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 1485})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 2156})(-4)
\oplus({\bf 1280})(-4)
\oplus2({\bf 875})(-4)
\oplus({\bf 360'})(-4)
\oplus2({\bf 189})(-4)
\oplus({\bf \overline{875}})(-4)
\oplus({\bf 729})(-4)
\oplus({\bf 280})(-4)
\oplus2({\bf 300'})(-4)
\oplus2({\bf 256})(-4)
\oplus({\bf \overline{189}})(-4)
\oplus({\bf \overline{256}})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 1980})(-6)
\oplus({\bf 640})(-6)
\oplus({\bf 84''})(-6)
\oplus({\bf 960})(-6)
\oplus({\bf 630})(-6)
\oplus2({\bf 270})(-6)
\oplus({\bf 140''})(-6)
\oplus({\bf \overline{270}})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 2156})(4)
\oplus({\bf 875})(4)
\oplus({\bf 189})(4)
\oplus({\bf \overline{1485}})(4)
\oplus({\bf \overline{1280}})(4)
\oplus2({\bf \overline{875}})(4)
\oplus({\bf 729})(4)
\oplus2({\bf 300'})(4)
\oplus({\bf 256})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{360'}})(4)
\oplus({\bf \overline{280}})(4)
\oplus2({\bf \overline{189}})(4)
\oplus2({\bf \overline{256}})(4)
\oplus({\bf 175})(4)
\oplus({\bf \overline{1980}})(6)
\oplus({\bf 960})(6)
\oplus({\bf 270})(6)
\oplus({\bf \overline{640}})(6)
\oplus({\bf \overline{630}})(6)
\oplus2({\bf \overline{270}})(6)
\oplus({\bf 300})(6)
\oplus({\bf \overline{84''}})(6)
\oplus({\bf \overline{140''}})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 875})(-8)
\oplus({\bf 189})(-8)
\oplus({\bf 300'})(-8)
\oplus({\bf 256})(-8)
\oplus({\bf \overline{875}})(8)
\oplus({\bf 300'})(8)
\oplus({\bf \overline{189}})(8)
\oplus({\bf \overline{256}})(8)
\oplus({\bf 270})(-10)
\oplus({\bf \overline{270}})(10)$\\
%
${\bf 92400_{cv}}$&=&
$({\bf \overline{1890}})(-4)
\oplus({\bf \overline{1980}})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf \overline{770}})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{750}})(-4)
\oplus2({\bf \overline{640}})(-4)
\oplus2({\bf \overline{630}})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus({\bf 300})(-4)
\oplus2({\bf \overline{140''}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf \overline{2304}})(-2)
\oplus({\bf 2156})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf 825})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf \overline{1485}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{616}})(-2)
\oplus2({\bf \overline{875}})(-2)
\oplus2({\bf 729})(-2)
\oplus({\bf 300'})(-2)
\oplus({\bf 256})(-2)
\oplus2({\bf \overline{360'}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus2({\bf \overline{256}})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf 2450})(0)
\oplus({\bf 1980})(0)
\oplus({\bf 750})(0)
\oplus({\bf 770})(0)
\oplus({\bf 640})(0)
\oplus({\bf \overline{1980}})(0)
\oplus({\bf 1470})(0)
\oplus({\bf \overline{770}})(0)
\oplus2({\bf 960})(0)
\oplus2({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{750}})(0)
\oplus({\bf \overline{640}})(0)
\oplus2({\bf \overline{630}})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 2304})(2)
\oplus({\bf 1485})(2)
\oplus({\bf 616})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 825})(2)
\oplus2({\bf 875})(2)
\oplus2({\bf 360'})(2)
\oplus({\bf 189})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf \overline{875}})(2)
\oplus2({\bf 729})(2)
\oplus({\bf 300'})(2)
\oplus2({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{256}})(2)
\oplus({\bf 84})(2)
\oplus({\bf 1890})(4)
\oplus({\bf 1980})(4)
\oplus({\bf 750})(4)
\oplus({\bf 770})(4)
\oplus2({\bf 640})(4)
\oplus({\bf 1470})(4)
\oplus({\bf 960})(4)
\oplus2({\bf 630})(4)
\oplus({\bf 270})(4)
\oplus2({\bf 140''})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 70})(4)
\oplus({\bf \overline{1485}})(-6)
\oplus({\bf \overline{1280}})(-6)
\oplus({\bf \overline{616}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf 729})(-6)
\oplus2({\bf \overline{360'}})(-6)
\oplus({\bf \overline{189}})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 1485})(6)
\oplus({\bf 616})(6)
\oplus({\bf 1280})(6)
\oplus({\bf 875})(6)
\oplus2({\bf 360'})(6)
\oplus({\bf 189})(6)
\oplus({\bf 729})(6)
\oplus({\bf 256})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{750}})(-8)
\oplus({\bf \overline{640}})(-8)
\oplus({\bf \overline{630}})(-8)
\oplus({\bf \overline{140''}})(-8)
\oplus({\bf 750})(8)
\oplus({\bf 640})(8)
\oplus({\bf 630})(8)
\oplus({\bf 140''})(8)
\oplus({\bf \overline{360'}})(-10)
\oplus({\bf 360'})(10)$\\
%
${\bf 92400_{sv}}$&=&
$({\bf \overline{1890}})(4)
\oplus({\bf \overline{1980}})(4)
\oplus({\bf 1470})(4)
\oplus({\bf \overline{770}})(4)
\oplus({\bf 960})(4)
\oplus({\bf 630})(4)
\oplus({\bf \overline{750}})(4)
\oplus2({\bf \overline{640}})(4)
\oplus2({\bf \overline{630}})(4)
\oplus({\bf \overline{270}})(4)
\oplus({\bf 300})(4)
\oplus2({\bf \overline{140''}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf \overline{2304}})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 825})(2)
\oplus({\bf 875})(2)
\oplus({\bf 360'})(2)
\oplus({\bf \overline{1485}})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf \overline{616}})(2)
\oplus2({\bf \overline{875}})(2)
\oplus2({\bf 729})(2)
\oplus({\bf 300'})(2)
\oplus({\bf 256})(2)
\oplus2({\bf \overline{360'}})(2)
\oplus({\bf \overline{189}})(2)
\oplus2({\bf \overline{256}})(2)
\oplus({\bf 84})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf 2450})(0)
\oplus({\bf 1980})(0)
\oplus({\bf 750})(0)
\oplus({\bf 770})(0)
\oplus({\bf 640})(0)
\oplus({\bf \overline{1980}})(0)
\oplus({\bf 1470})(0)
\oplus({\bf \overline{770}})(0)
\oplus2({\bf 960})(0)
\oplus2({\bf 630})(0)
\oplus({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{750}})(0)
\oplus({\bf \overline{640}})(0)
\oplus2({\bf \overline{630}})(0)
\oplus({\bf \overline{270}})(0)
\oplus2({\bf 300})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 2304})(-2)
\oplus({\bf 1485})(-2)
\oplus({\bf 616})(-2)
\oplus({\bf 2156})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf 825})(-2)
\oplus2({\bf 875})(-2)
\oplus2({\bf 360'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus2({\bf 729})(-2)
\oplus({\bf 300'})(-2)
\oplus2({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 1890})(-4)
\oplus({\bf 1980})(-4)
\oplus({\bf 750})(-4)
\oplus({\bf 770})(-4)
\oplus2({\bf 640})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 960})(-4)
\oplus2({\bf 630})(-4)
\oplus({\bf 270})(-4)
\oplus2({\bf 140''})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 1485})(-6)
\oplus({\bf 616})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 875})(-6)
\oplus2({\bf 360'})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{1485}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{616}})(6)
\oplus({\bf \overline{875}})(6)
\oplus({\bf 729})(6)
\oplus2({\bf \overline{360'}})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf 750})(-8)
\oplus({\bf 640})(-8)
\oplus({\bf 630})(-8)
\oplus({\bf 140''})(-8)
\oplus({\bf \overline{750}})(8)
\oplus({\bf \overline{640}})(8)
\oplus({\bf \overline{630}})(8)
\oplus({\bf \overline{140''}})(8)
\oplus({\bf 360'})(-10)
\oplus({\bf \overline{360'}})(10)$\\
%
${\bf 92400_{vs}}$&=&
$({\bf \overline{4320}})(1)
\oplus({\bf \overline{2376}})(1)
\oplus({\bf \overline{2464}})(1)
\oplus({\bf \overline{840}})(1)
\oplus2({\bf \overline{1400}})(1)
\oplus2({\bf \overline{504}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus2({\bf \overline{756}})(1)
\oplus({\bf \overline{540}})(1)
\oplus3({\bf \overline{280'}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus3({\bf \overline{140'}})(1)
\oplus({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus3({\bf \overline{60}})(1)
\oplus({\bf \overline{36}})(1)
\oplus2({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf 4320})(-1)
\oplus({\bf 2376})(-1)
\oplus({\bf 840})(-1)
\oplus({\bf 2464})(-1)
\oplus2({\bf 1400})(-1)
\oplus({\bf 1260})(-1)
\oplus2({\bf 504})(-1)
\oplus2({\bf 756})(-1)
\oplus3({\bf 280'})(-1)
\oplus({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus3({\bf 140'})(-1)
\oplus2({\bf 140})(-1)
\oplus3({\bf 60})(-1)
\oplus({\bf 36})(-1)
\oplus2({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{2376}})(-3)
\oplus({\bf \overline{2464}})(-3)
\oplus({\bf \overline{840}})(-3)
\oplus({\bf \overline{1400}})(-3)
\oplus2({\bf \overline{504}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus2({\bf \overline{756}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus2({\bf \overline{280'}})(-3)
\oplus2({\bf \overline{360}})(-3)
\oplus3({\bf \overline{140'}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus2({\bf \overline{140}})(-3)
\oplus3({\bf \overline{60}})(-3)
\oplus({\bf \overline{36}})(-3)
\oplus2({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 2376})(3)
\oplus({\bf 840})(3)
\oplus({\bf 2464})(3)
\oplus({\bf 1400})(3)
\oplus({\bf 1260})(3)
\oplus2({\bf 504})(3)
\oplus2({\bf 756})(3)
\oplus2({\bf 280'})(3)
\oplus({\bf 540})(3)
\oplus2({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus3({\bf 140'})(3)
\oplus2({\bf 140})(3)
\oplus3({\bf 60})(3)
\oplus({\bf 36})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 840})(-5)
\oplus({\bf 1400})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 756})(-5)
\oplus2({\bf 280'})(-5)
\oplus({\bf 540})(-5)
\oplus2({\bf 360})(-5)
\oplus({\bf 160})(-5)
\oplus2({\bf 140'})(-5)
\oplus2({\bf 140})(-5)
\oplus3({\bf 60})(-5)
\oplus({\bf 36})(-5)
\oplus2({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{1400}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{540}})(5)
\oplus2({\bf \overline{280'}})(5)
\oplus2({\bf \overline{360}})(5)
\oplus2({\bf \overline{140'}})(5)
\oplus({\bf \overline{160}})(5)
\oplus2({\bf \overline{140}})(5)
\oplus3({\bf \overline{60}})(5)
\oplus({\bf \overline{36}})(5)
\oplus2({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{756}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf \overline{280'}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus2({\bf \overline{140'}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus2({\bf \overline{140}})(-7)
\oplus2({\bf \overline{60}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus2({\bf \overline{20}})(-7)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 504})(7)
\oplus({\bf 756})(7)
\oplus({\bf 280'})(7)
\oplus({\bf 540})(7)
\oplus({\bf 360})(7)
\oplus({\bf 160})(7)
\oplus2({\bf 140'})(7)
\oplus2({\bf 140})(7)
\oplus2({\bf 60})(7)
\oplus({\bf 36})(7)
\oplus2({\bf 20})(7)
\oplus({\bf 4})(7)
\oplus({\bf 280'})(-9)
\oplus({\bf 360})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 140})(-9)
\oplus2({\bf 60})(-9)
\oplus({\bf 36})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{360}})(9)
\oplus({\bf \overline{140'}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf \overline{140}})(9)
\oplus2({\bf \overline{60}})(9)
\oplus({\bf \overline{36}})(9)
\oplus({\bf \overline{20}})(9)
\oplus({\bf \overline{4}})(9)
\oplus({\bf \overline{140'}})(-11)
\oplus({\bf \overline{140}})(-11)
\oplus({\bf \overline{60}})(-11)
\oplus({\bf \overline{20}})(-11)
\oplus({\bf 140'})(11)
\oplus({\bf 140})(11)
\oplus({\bf 60})(11)
\oplus({\bf 20})(11)
\oplus({\bf 60})(-13)
\oplus({\bf \overline{60}})(13)$\\
%
${\bf 92400_{cs}}$&=&
$({\bf \overline{1260'}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{1000}})(-3)
\oplus({\bf \overline{864}})(-3)
\oplus2({\bf \overline{1320}})(-3)
\oplus2({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{540''}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{280''}})(-3)
\oplus2({\bf \overline{420}})(-3)
\oplus({\bf \overline{360}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf 1120})(-5)
\oplus({\bf 1540})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 924})(-5)
\oplus2({\bf 1000})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 420'})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 216})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 1260'})(-1)
\oplus({\bf 1320})(-1)
\oplus({\bf 540''})(-1)
\oplus({\bf 1120})(-1)
\oplus2({\bf 1540})(-1)
\oplus2({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 924})(-1)
\oplus2({\bf 1000})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 420'})(-1)
\oplus2({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 140})(-1)
\oplus({\bf \overline{1120}})(1)
\oplus({\bf \overline{924}})(1)
\oplus({\bf \overline{1260'}})(1)
\oplus2({\bf \overline{1540}})(1)
\oplus2({\bf \overline{1000}})(1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus2({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf \overline{500}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{540''}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf \overline{140}})(1)
\oplus({\bf 864})(3)
\oplus({\bf 1260'})(3)
\oplus2({\bf 1320})(3)
\oplus({\bf 540''})(3)
\oplus({\bf 280''})(3)
\oplus({\bf 1540})(3)
\oplus2({\bf 1260})(3)
\oplus({\bf 480})(3)
\oplus({\bf 500})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 56})(3)
\oplus({\bf 1000})(3)
\oplus({\bf 756})(3)
\oplus({\bf 540})(3)
\oplus({\bf 360})(3)
\oplus({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus({\bf \overline{1120}})(5)
\oplus({\bf \overline{924}})(5)
\oplus({\bf \overline{1540}})(5)
\oplus2({\bf \overline{1000}})(5)
\oplus({\bf \overline{420'}})(5)
\oplus({\bf \overline{216}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{1320}})(-7)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{540''}})(-7)
\oplus({\bf \overline{480}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf 1320})(7)
\oplus({\bf 540''})(7)
\oplus({\bf 1260})(7)
\oplus({\bf 480})(7)
\oplus({\bf 420})(7)
\oplus({\bf 1000})(-9)
\oplus({\bf \overline{1000}})(9)$\\
%
${\bf 92400_{vc}}$&=&
$({\bf \overline{4320}})(-1)
\oplus({\bf \overline{2376}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus2({\bf \overline{1400}})(-1)
\oplus2({\bf \overline{504}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus3({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus3({\bf \overline{140'}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus3({\bf \overline{60}})(-1)
\oplus({\bf \overline{36}})(-1)
\oplus2({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 4320})(1)
\oplus({\bf 2376})(1)
\oplus({\bf 840})(1)
\oplus({\bf 2464})(1)
\oplus2({\bf 1400})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 504})(1)
\oplus2({\bf 756})(1)
\oplus3({\bf 280'})(1)
\oplus({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus3({\bf 140'})(1)
\oplus2({\bf 140})(1)
\oplus3({\bf 60})(1)
\oplus({\bf 36})(1)
\oplus2({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf 2376})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 1260})(-3)
\oplus2({\bf 504})(-3)
\oplus2({\bf 756})(-3)
\oplus2({\bf 280'})(-3)
\oplus({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus3({\bf 140'})(-3)
\oplus2({\bf 140})(-3)
\oplus3({\bf 60})(-3)
\oplus({\bf 36})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{2376}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus2({\bf \overline{504}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus({\bf \overline{540}})(3)
\oplus2({\bf \overline{280'}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus3({\bf \overline{140'}})(3)
\oplus({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus3({\bf \overline{60}})(3)
\oplus({\bf \overline{36}})(3)
\oplus2({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{840}})(-5)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus2({\bf \overline{280'}})(-5)
\oplus2({\bf \overline{360}})(-5)
\oplus2({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus3({\bf \overline{60}})(-5)
\oplus({\bf \overline{36}})(-5)
\oplus2({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 840})(5)
\oplus({\bf 1400})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 504})(5)
\oplus({\bf 756})(5)
\oplus2({\bf 280'})(5)
\oplus({\bf 540})(5)
\oplus2({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus2({\bf 140'})(5)
\oplus2({\bf 140})(5)
\oplus3({\bf 60})(5)
\oplus({\bf 36})(5)
\oplus2({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 504})(-7)
\oplus({\bf 756})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus2({\bf 140'})(-7)
\oplus2({\bf 140})(-7)
\oplus2({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus2({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{504}})(7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{360}})(7)
\oplus2({\bf \overline{140'}})(7)
\oplus({\bf \overline{160}})(7)
\oplus2({\bf \overline{140}})(7)
\oplus2({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus2({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus2({\bf \overline{60}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 280'})(9)
\oplus({\bf 360})(9)
\oplus({\bf 160})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 140})(9)
\oplus2({\bf 60})(9)
\oplus({\bf 36})(9)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf 140'})(-11)
\oplus({\bf 140})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf \overline{140'}})(11)
\oplus({\bf \overline{140}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf 60})(13)$\\
%
${\bf 92400_{sc}}$&=&
$({\bf \overline{1260'}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{864}})(3)
\oplus2({\bf \overline{1320}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus({\bf \overline{360}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf 1260'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 1120})(1)
\oplus2({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 924})(1)
\oplus2({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf 160})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 120})(1)
\oplus({\bf 140})(1)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus2({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{140}})(-1)
\oplus({\bf 864})(-3)
\oplus({\bf 1260'})(-3)
\oplus2({\bf 1320})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 1540})(-3)
\oplus2({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 500})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 360})(-3)
\oplus({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf \overline{1120}})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus2({\bf \overline{1000}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf 1120})(5)
\oplus({\bf 1540})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 924})(5)
\oplus2({\bf 1000})(5)
\oplus({\bf 756})(5)
\oplus({\bf 420'})(5)
\oplus({\bf 540})(5)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf 120})(5)
\oplus({\bf 1320})(-7)
\oplus({\bf 540''})(-7)
\oplus({\bf 1260})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf \overline{1320}})(7)
\oplus({\bf \overline{1260}})(7)
\oplus({\bf \overline{540''}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{1000}})(-9)
\oplus({\bf 1000})(9)$\\
%
${\bf 93024_{v}}$&=&
$({\bf 6936})(0)
\oplus({\bf 4200})(0)
\oplus({\bf 2366})(0)
\oplus({\bf 1210})(0)
\oplus({\bf 540'''})(0)
\oplus({\bf 196})(0)
\oplus({\bf 50})(0)
\oplus({\bf 6})(0)
\oplus({\bf 5440''})(-2)
\oplus({\bf 3185})(-2)
\oplus({\bf 1716'})(-2)
\oplus({\bf 825'})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 20'})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 5440''})(2)
\oplus({\bf 3185})(2)
\oplus({\bf 1716'})(2)
\oplus({\bf 825'})(2)
\oplus({\bf 336})(2)
\oplus({\bf 105})(2)
\oplus({\bf 20'})(2)
\oplus({\bf 1})(2)
\oplus({\bf 4200})(-4)
\oplus({\bf 2366})(-4)
\oplus({\bf 1210})(-4)
\oplus({\bf 540'''})(-4)
\oplus({\bf 196})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 6})(-4)
\oplus({\bf 4200})(4)
\oplus({\bf 2366})(4)
\oplus({\bf 1210})(4)
\oplus({\bf 540'''})(4)
\oplus({\bf 196})(4)
\oplus({\bf 50})(4)
\oplus({\bf 6})(4)
\oplus({\bf 3185})(-6)
\oplus({\bf 1716'})(-6)
\oplus({\bf 825'})(-6)
\oplus({\bf 336})(-6)
\oplus({\bf 105})(-6)
\oplus({\bf 20'})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 3185})(6)
\oplus({\bf 1716'})(6)
\oplus({\bf 825'})(6)
\oplus({\bf 336})(6)
\oplus({\bf 105})(6)
\oplus({\bf 20'})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2366})(-8)
\oplus({\bf 1210})(-8)
\oplus({\bf 540'''})(-8)
\oplus({\bf 196})(-8)
\oplus({\bf 50})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf 2366})(8)
\oplus({\bf 1210})(8)
\oplus({\bf 540'''})(8)
\oplus({\bf 196})(8)
\oplus({\bf 50})(8)
\oplus({\bf 6})(8)
\oplus({\bf 1716'})(-10)
\oplus({\bf 825'})(-10)
\oplus({\bf 336})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 20'})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 1716'})(10)
\oplus({\bf 825'})(10)
\oplus({\bf 336})(10)
\oplus({\bf 105})(10)
\oplus({\bf 20'})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1210})(-12)
\oplus({\bf 540'''})(-12)
\oplus({\bf 196})(-12)
\oplus({\bf 50})(-12)
\oplus({\bf 6})(-12)
\oplus({\bf 1210})(12)
\oplus({\bf 540'''})(12)
\oplus({\bf 196})(12)
\oplus({\bf 50})(12)
\oplus({\bf 6})(12)
\oplus({\bf 825'})(-14)
\oplus({\bf 336})(-14)
\oplus({\bf 105})(-14)
\oplus({\bf 20'})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 825'})(14)
\oplus({\bf 336})(14)
\oplus({\bf 105})(14)
\oplus({\bf 20'})(14)
\oplus({\bf 1})(14)
\oplus({\bf 540'''})(-16)
\oplus({\bf 196})(-16)
\oplus({\bf 50})(-16)
\oplus({\bf 6})(-16)
\oplus({\bf 540'''})(16)
\oplus({\bf 196})(16)
\oplus({\bf 50})(16)
\oplus({\bf 6})(16)
\oplus({\bf 336})(-18)
\oplus({\bf 105})(-18)
\oplus({\bf 20'})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 336})(18)
\oplus({\bf 105})(18)
\oplus({\bf 20'})(18)
\oplus({\bf 1})(18)
\oplus({\bf 196})(-20)
\oplus({\bf 50})(-20)
\oplus({\bf 6})(-20)
\oplus({\bf 196})(20)
\oplus({\bf 50})(20)
\oplus({\bf 6})(20)
\oplus({\bf 105})(-22)
\oplus({\bf 20'})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 105})(22)
\oplus({\bf 20'})(22)
\oplus({\bf 1})(22)
\oplus({\bf 50})(-24)
\oplus({\bf 6})(-24)
\oplus({\bf 50})(24)
\oplus({\bf 6})(24)
\oplus({\bf 20'})(-26)
\oplus({\bf 1})(-26)
\oplus({\bf 20'})(26)
\oplus({\bf 1})(26)
\oplus({\bf 6})(-28)
\oplus({\bf 6})(28)
\oplus({\bf 1})(-30)
\oplus({\bf 1})(30)$\\
%
${\bf 93024_{s}}$&=&
$({\bf 816})(15)
\oplus({\bf \overline{2160}})(13)
\oplus({\bf 3780''''})(11)
\oplus({\bf \overline{5460'''}})(9)
\oplus({\bf 7020'''})(7)
\oplus({\bf \overline{8316'}})(5)
\oplus({\bf 9240'''})(3)
\oplus({\bf \overline{9720}})(1)
\oplus({\bf 9720})(-1)
\oplus({\bf \overline{9240'''}})(-3)
\oplus({\bf 8316'})(-5)
\oplus({\bf \overline{7020'''}})(-7)
\oplus({\bf 5460'''})(-9)
\oplus({\bf \overline{3780''''}})(-11)
\oplus({\bf 2160})(-13)
\oplus({\bf \overline{816}})(-15)$\\
%
${\bf 93024_{c}}$&=&
$({\bf 816})(-15)
\oplus({\bf \overline{2160}})(-13)
\oplus({\bf 3780''''})(-11)
\oplus({\bf \overline{5460'''}})(-9)
\oplus({\bf 7020'''})(-7)
\oplus({\bf \overline{8316'}})(-5)
\oplus({\bf 9240'''})(-3)
\oplus({\bf \overline{9720}})(-1)
\oplus({\bf 9720})(1)
\oplus({\bf \overline{9240'''}})(3)
\oplus({\bf 8316'})(5)
\oplus({\bf \overline{7020'''}})(7)
\oplus({\bf 5460'''})(9)
\oplus({\bf \overline{3780''''}})(11)
\oplus({\bf 2160})(13)
\oplus({\bf \overline{816}})(15)$\\
%
${\bf 96096_{cv}}$&=&
$({\bf 2156})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf 875})(-2)
\oplus({\bf 360'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf \overline{1485}})(-2)
\oplus2({\bf \overline{1280}})(-2)
\oplus({\bf 735})(-2)
\oplus2({\bf \overline{875}})(-2)
\oplus3({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus2({\bf 300'})(-2)
\oplus3({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus2({\bf \overline{360'}})(-2)
\oplus2({\bf \overline{280}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus4({\bf \overline{256}})(-2)
\oplus2({\bf 175})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{1980}})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 960})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf 270})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf \overline{750}})(-4)
\oplus({\bf \overline{540'}})(-4)
\oplus({\bf \overline{640}})(-4)
\oplus3({\bf \overline{630}})(-4)
\oplus({\bf 384})(-4)
\oplus2({\bf \overline{270}})(-4)
\oplus3({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 70})(-4)
\oplus2({\bf \overline{140''}})(-4)
\oplus2({\bf \overline{126}})(-4)
\oplus2({\bf \overline{70}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf 1980})(0)
\oplus({\bf 750})(0)
\oplus({\bf 640})(0)
\oplus({\bf \overline{1980}})(0)
\oplus2({\bf 1470})(0)
\oplus({\bf 540'})(0)
\oplus2({\bf 960})(0)
\oplus3({\bf 630})(0)
\oplus2({\bf 270})(0)
\oplus2({\bf 140''})(0)
\oplus({\bf \overline{750}})(0)
\oplus({\bf \overline{540'}})(0)
\oplus({\bf \overline{640}})(0)
\oplus3({\bf \overline{630}})(0)
\oplus2({\bf 384})(0)
\oplus2({\bf \overline{270}})(0)
\oplus4({\bf 300})(0)
\oplus2({\bf 126})(0)
\oplus2({\bf 70})(0)
\oplus2({\bf \overline{140''}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus2({\bf \overline{70}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 1485})(2)
\oplus({\bf 2156})(2)
\oplus2({\bf 1280})(2)
\oplus2({\bf 875})(2)
\oplus2({\bf 360'})(2)
\oplus({\bf 189})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf 735})(2)
\oplus({\bf \overline{875}})(2)
\oplus3({\bf 729})(2)
\oplus2({\bf 280})(2)
\oplus2({\bf 300'})(2)
\oplus4({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{189}})(2)
\oplus3({\bf \overline{256}})(2)
\oplus2({\bf 175})(2)
\oplus2({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 1980})(4)
\oplus({\bf 750})(4)
\oplus({\bf 640})(4)
\oplus({\bf 1470})(4)
\oplus({\bf 540'})(4)
\oplus({\bf 960})(4)
\oplus3({\bf 630})(4)
\oplus2({\bf 270})(4)
\oplus2({\bf 140''})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 384})(4)
\oplus({\bf \overline{270}})(4)
\oplus3({\bf 300})(4)
\oplus2({\bf 126})(4)
\oplus2({\bf 70})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{70}})(4)
\oplus({\bf 64})(4)
\oplus({\bf \overline{1280}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 300'})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf \overline{360'}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{189}})(-6)
\oplus3({\bf \overline{256}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{45}})(-6)
\oplus({\bf 1280})(6)
\oplus({\bf 875})(6)
\oplus({\bf 360'})(6)
\oplus({\bf 189})(6)
\oplus({\bf 729})(6)
\oplus({\bf 280})(6)
\oplus({\bf 300'})(6)
\oplus3({\bf 256})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 84})(6)
\oplus({\bf 45})(6)
\oplus({\bf \overline{630}})(-8)
\oplus({\bf \overline{270}})(-8)
\oplus({\bf 300})(-8)
\oplus({\bf \overline{140''}})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 630})(8)
\oplus({\bf 270})(8)
\oplus({\bf 140''})(8)
\oplus({\bf 300})(8)
\oplus({\bf 126})(8)
\oplus({\bf 70})(8)
\oplus({\bf \overline{256}})(-10)
\oplus({\bf 256})(10)$\\
%
${\bf 96096_{sv}}$&=&
$({\bf 2156})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 875})(2)
\oplus({\bf 360'})(2)
\oplus({\bf 189})(2)
\oplus({\bf \overline{1485}})(2)
\oplus2({\bf \overline{1280}})(2)
\oplus({\bf 735})(2)
\oplus2({\bf \overline{875}})(2)
\oplus3({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus2({\bf 300'})(2)
\oplus3({\bf 256})(2)
\oplus({\bf 35})(2)
\oplus2({\bf \overline{360'}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{189}})(2)
\oplus4({\bf \overline{256}})(2)
\oplus2({\bf 175})(2)
\oplus2({\bf 84})(2)
\oplus({\bf 45})(2)
\oplus({\bf \overline{35}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 1980})(0)
\oplus({\bf 750})(0)
\oplus({\bf 640})(0)
\oplus({\bf \overline{1980}})(0)
\oplus2({\bf 1470})(0)
\oplus({\bf 540'})(0)
\oplus2({\bf 960})(0)
\oplus3({\bf 630})(0)
\oplus2({\bf 270})(0)
\oplus2({\bf 140''})(0)
\oplus({\bf \overline{750}})(0)
\oplus({\bf \overline{540'}})(0)
\oplus({\bf \overline{640}})(0)
\oplus3({\bf \overline{630}})(0)
\oplus2({\bf 384})(0)
\oplus2({\bf \overline{270}})(0)
\oplus4({\bf 300})(0)
\oplus2({\bf 126})(0)
\oplus2({\bf 70})(0)
\oplus2({\bf \overline{140''}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus2({\bf \overline{70}})(0)
\oplus({\bf 64})(0)
\oplus({\bf 1485})(-2)
\oplus({\bf 2156})(-2)
\oplus2({\bf 1280})(-2)
\oplus2({\bf 875})(-2)
\oplus2({\bf 360'})(-2)
\oplus({\bf 189})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf 735})(-2)
\oplus({\bf \overline{875}})(-2)
\oplus3({\bf 729})(-2)
\oplus2({\bf 280})(-2)
\oplus2({\bf 300'})(-2)
\oplus4({\bf 256})(-2)
\oplus({\bf 35})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus3({\bf \overline{256}})(-2)
\oplus2({\bf 175})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{35}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf 1980})(-4)
\oplus({\bf 750})(-4)
\oplus({\bf 640})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 540'})(-4)
\oplus({\bf 960})(-4)
\oplus3({\bf 630})(-4)
\oplus2({\bf 270})(-4)
\oplus2({\bf 140''})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf \overline{270}})(-4)
\oplus3({\bf 300})(-4)
\oplus2({\bf 126})(-4)
\oplus2({\bf 70})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus({\bf 64})(-4)
\oplus({\bf \overline{1980}})(4)
\oplus({\bf 1470})(4)
\oplus({\bf 960})(4)
\oplus({\bf 630})(4)
\oplus({\bf 270})(4)
\oplus({\bf 140''})(4)
\oplus({\bf \overline{750}})(4)
\oplus({\bf \overline{540'}})(4)
\oplus({\bf \overline{640}})(4)
\oplus3({\bf \overline{630}})(4)
\oplus({\bf 384})(4)
\oplus2({\bf \overline{270}})(4)
\oplus3({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus({\bf 70})(4)
\oplus2({\bf \overline{140''}})(4)
\oplus2({\bf \overline{126}})(4)
\oplus2({\bf \overline{70}})(4)
\oplus({\bf 64})(4)
\oplus({\bf 1280})(-6)
\oplus({\bf 875})(-6)
\oplus({\bf 360'})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 300'})(-6)
\oplus3({\bf 256})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 84})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{875}})(6)
\oplus({\bf 729})(6)
\oplus({\bf 300'})(6)
\oplus({\bf 256})(6)
\oplus({\bf \overline{360'}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{189}})(6)
\oplus3({\bf \overline{256}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 84})(6)
\oplus({\bf \overline{35}})(6)
\oplus({\bf \overline{45}})(6)
\oplus({\bf 630})(-8)
\oplus({\bf 270})(-8)
\oplus({\bf 140''})(-8)
\oplus({\bf 300})(-8)
\oplus({\bf 126})(-8)
\oplus({\bf 70})(-8)
\oplus({\bf \overline{630}})(8)
\oplus({\bf \overline{270}})(8)
\oplus({\bf 300})(8)
\oplus({\bf \overline{140''}})(8)
\oplus({\bf \overline{126}})(8)
\oplus({\bf \overline{70}})(8)
\oplus({\bf 256})(-10)
\oplus({\bf \overline{256}})(10)$\\
%
${\bf 96096_{vs}}$&=&
$({\bf \overline{2464}})(1)
\oplus({\bf \overline{900}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{1980'}})(1)
\oplus2({\bf \overline{1400}})(1)
\oplus({\bf \overline{504}})(1)
\oplus2({\bf \overline{1260}})(1)
\oplus3({\bf \overline{756}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus2({\bf \overline{224}})(1)
\oplus({\bf \overline{120}})(1)
\oplus2({\bf \overline{480}})(1)
\oplus2({\bf \overline{280'}})(1)
\oplus({\bf \overline{420}})(1)
\oplus4({\bf \overline{360}})(1)
\oplus2({\bf \overline{140'}})(1)
\oplus2({\bf \overline{160}})(1)
\oplus4({\bf \overline{140}})(1)
\oplus({\bf \overline{20''}})(1)
\oplus2({\bf \overline{84'}})(1)
\oplus2({\bf \overline{60}})(1)
\oplus2({\bf \overline{36}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf 1980'})(-1)
\oplus({\bf 2464})(-1)
\oplus2({\bf 1400})(-1)
\oplus2({\bf 1260})(-1)
\oplus2({\bf 480})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 900})(-1)
\oplus({\bf 504})(-1)
\oplus({\bf 1000})(-1)
\oplus3({\bf 756})(-1)
\oplus2({\bf 280'})(-1)
\oplus2({\bf 540})(-1)
\oplus4({\bf 360})(-1)
\oplus2({\bf 160})(-1)
\oplus2({\bf 84'})(-1)
\oplus2({\bf 224})(-1)
\oplus2({\bf 140'})(-1)
\oplus({\bf 120})(-1)
\oplus4({\bf 140})(-1)
\oplus2({\bf 60})(-1)
\oplus2({\bf 36})(-1)
\oplus({\bf 20''})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf \overline{2464}})(-3)
\oplus({\bf \overline{900}})(-3)
\oplus({\bf \overline{1000}})(-3)
\oplus({\bf \overline{1400}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus3({\bf \overline{756}})(-3)
\oplus2({\bf \overline{540}})(-3)
\oplus2({\bf \overline{224}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus3({\bf \overline{360}})(-3)
\oplus2({\bf \overline{140'}})(-3)
\oplus2({\bf \overline{160}})(-3)
\oplus4({\bf \overline{140}})(-3)
\oplus({\bf \overline{20''}})(-3)
\oplus2({\bf \overline{84'}})(-3)
\oplus2({\bf \overline{60}})(-3)
\oplus2({\bf \overline{36}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf 2464})(3)
\oplus({\bf 1400})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 480})(3)
\oplus({\bf 420})(3)
\oplus({\bf 900})(3)
\oplus({\bf 504})(3)
\oplus({\bf 1000})(3)
\oplus3({\bf 756})(3)
\oplus({\bf 280'})(3)
\oplus2({\bf 540})(3)
\oplus3({\bf 360})(3)
\oplus2({\bf 160})(3)
\oplus2({\bf 84'})(3)
\oplus2({\bf 224})(3)
\oplus2({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus4({\bf 140})(3)
\oplus2({\bf 60})(3)
\oplus2({\bf 36})(3)
\oplus({\bf 20''})(3)
\oplus({\bf 20})(3)
\oplus({\bf 1400})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 280'})(-5)
\oplus({\bf 540})(-5)
\oplus3({\bf 360})(-5)
\oplus2({\bf 160})(-5)
\oplus2({\bf 84'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 120})(-5)
\oplus3({\bf 140})(-5)
\oplus2({\bf 60})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 20''})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf \overline{1400}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{540}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{420}})(5)
\oplus3({\bf \overline{360}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus2({\bf \overline{160}})(5)
\oplus3({\bf \overline{140}})(5)
\oplus({\bf \overline{20''}})(5)
\oplus2({\bf \overline{84'}})(5)
\oplus2({\bf \overline{60}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{756}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf \overline{224}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus3({\bf \overline{140}})(-7)
\oplus({\bf \overline{20''}})(-7)
\oplus({\bf \overline{84'}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{36}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf 756})(7)
\oplus({\bf 540})(7)
\oplus({\bf 360})(7)
\oplus({\bf 160})(7)
\oplus({\bf 84'})(7)
\oplus({\bf 224})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 120})(7)
\oplus3({\bf 140})(7)
\oplus({\bf 60})(7)
\oplus({\bf 36})(7)
\oplus({\bf 20''})(7)
\oplus({\bf 20})(7)
\oplus({\bf 360})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 84'})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf 60})(-9)
\oplus({\bf 36})(-9)
\oplus({\bf \overline{360}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf \overline{140}})(9)
\oplus({\bf \overline{84'}})(9)
\oplus({\bf \overline{60}})(9)
\oplus({\bf \overline{36}})(9)
\oplus({\bf \overline{140}})(-11)
\oplus({\bf 140})(11)$\\
%
${\bf 96096_{cs}}$&=&
$({\bf 1320})(-1)
\oplus({\bf 540''})(-1)
\oplus({\bf 280''})(-1)
\oplus({\bf 1540})(-1)
\oplus2({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus2({\bf 500})(-1)
\oplus3({\bf 420})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 924})(-1)
\oplus2({\bf 1000})(-1)
\oplus2({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus2({\bf 420'})(-1)
\oplus4({\bf 540})(-1)
\oplus3({\bf 360})(-1)
\oplus2({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus2({\bf 216})(-1)
\oplus2({\bf 224})(-1)
\oplus2({\bf 140'})(-1)
\oplus2({\bf 120})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf \overline{1540}})(-3)
\oplus({\bf \overline{1000}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{216}})(-3)
\oplus({\bf \overline{1320}})(-3)
\oplus2({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus2({\bf \overline{500}})(-3)
\oplus3({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{540''}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{280''}})(-3)
\oplus3({\bf \overline{420}})(-3)
\oplus3({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus2({\bf \overline{160}})(-3)
\oplus({\bf \overline{140}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf 1540})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 500})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 756})(-5)
\oplus({\bf 420'})(-5)
\oplus3({\bf 540})(-5)
\oplus({\bf 360})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf 216})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf \overline{924}})(1)
\oplus({\bf \overline{1540}})(1)
\oplus2({\bf \overline{1000}})(1)
\oplus2({\bf \overline{420'}})(1)
\oplus2({\bf \overline{216}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus2({\bf \overline{1260}})(1)
\oplus2({\bf \overline{756}})(1)
\oplus2({\bf \overline{500}})(1)
\oplus4({\bf \overline{540}})(1)
\oplus2({\bf \overline{224}})(1)
\oplus2({\bf \overline{120}})(1)
\oplus({\bf \overline{540''}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus({\bf \overline{280''}})(1)
\oplus3({\bf \overline{420}})(1)
\oplus3({\bf \overline{360}})(1)
\oplus2({\bf \overline{140'}})(1)
\oplus2({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf 1320})(3)
\oplus({\bf 540''})(3)
\oplus({\bf 280''})(3)
\oplus({\bf 1540})(3)
\oplus2({\bf 1260})(3)
\oplus({\bf 480})(3)
\oplus2({\bf 500})(3)
\oplus3({\bf 420})(3)
\oplus({\bf 56})(3)
\oplus({\bf 1000})(3)
\oplus({\bf 756})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 420'})(3)
\oplus3({\bf 540})(3)
\oplus3({\bf 360})(3)
\oplus2({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 216})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 120})(3)
\oplus({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus({\bf \overline{1540}})(5)
\oplus({\bf \overline{1000}})(5)
\oplus({\bf \overline{420'}})(5)
\oplus({\bf \overline{216}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{756}})(5)
\oplus({\bf \overline{500}})(5)
\oplus3({\bf \overline{540}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{500}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus({\bf \overline{160}})(-7)
\oplus({\bf 1260})(7)
\oplus({\bf 500})(7)
\oplus({\bf 420})(7)
\oplus({\bf 540})(7)
\oplus({\bf 360})(7)
\oplus({\bf 160})(7)
\oplus({\bf 540})(-9)
\oplus({\bf \overline{540}})(9)$\\
%
${\bf 96096_{vc}}$&=&
$({\bf \overline{2464}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus2({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus3({\bf \overline{756}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{480}})(-1)
\oplus2({\bf \overline{280'}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus4({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus4({\bf \overline{140}})(-1)
\oplus({\bf \overline{20''}})(-1)
\oplus2({\bf \overline{84'}})(-1)
\oplus2({\bf \overline{60}})(-1)
\oplus2({\bf \overline{36}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf 2464})(-3)
\oplus({\bf 1400})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 900})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 1000})(-3)
\oplus3({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus2({\bf 540})(-3)
\oplus3({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus2({\bf 84'})(-3)
\oplus2({\bf 224})(-3)
\oplus2({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus4({\bf 140})(-3)
\oplus2({\bf 60})(-3)
\oplus2({\bf 36})(-3)
\oplus({\bf 20''})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 1980'})(1)
\oplus({\bf 2464})(1)
\oplus2({\bf 1400})(1)
\oplus2({\bf 1260})(1)
\oplus2({\bf 480})(1)
\oplus({\bf 420})(1)
\oplus({\bf 900})(1)
\oplus({\bf 504})(1)
\oplus({\bf 1000})(1)
\oplus3({\bf 756})(1)
\oplus2({\bf 280'})(1)
\oplus2({\bf 540})(1)
\oplus4({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 84'})(1)
\oplus2({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus({\bf 120})(1)
\oplus4({\bf 140})(1)
\oplus2({\bf 60})(1)
\oplus2({\bf 36})(1)
\oplus({\bf 20''})(1)
\oplus({\bf 20})(1)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{900}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus3({\bf \overline{756}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{420}})(3)
\oplus3({\bf \overline{360}})(3)
\oplus2({\bf \overline{140'}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus4({\bf \overline{140}})(3)
\oplus({\bf \overline{20''}})(3)
\oplus2({\bf \overline{84'}})(3)
\oplus2({\bf \overline{60}})(3)
\oplus2({\bf \overline{36}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{1400}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus3({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus3({\bf \overline{140}})(-5)
\oplus({\bf \overline{20''}})(-5)
\oplus2({\bf \overline{84'}})(-5)
\oplus2({\bf \overline{60}})(-5)
\oplus2({\bf \overline{36}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf 1400})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 420})(5)
\oplus({\bf 756})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 540})(5)
\oplus3({\bf 360})(5)
\oplus2({\bf 160})(5)
\oplus2({\bf 84'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus3({\bf 140})(5)
\oplus2({\bf 60})(5)
\oplus2({\bf 36})(5)
\oplus({\bf 20''})(5)
\oplus({\bf 20})(5)
\oplus({\bf 756})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 224})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 120})(-7)
\oplus3({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 36})(-7)
\oplus({\bf 20''})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf \overline{756}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{224}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{160}})(7)
\oplus3({\bf \overline{140}})(7)
\oplus({\bf \overline{20''}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{36}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{360}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{84'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{36}})(-9)
\oplus({\bf 360})(9)
\oplus({\bf 160})(9)
\oplus({\bf 84'})(9)
\oplus({\bf 140})(9)
\oplus({\bf 60})(9)
\oplus({\bf 36})(9)
\oplus({\bf 140})(-11)
\oplus({\bf \overline{140}})(11)$\\
%
${\bf 96096_{sc}}$&=&
$({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 500})(1)
\oplus3({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 924})(1)
\oplus2({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus2({\bf 420'})(1)
\oplus4({\bf 540})(1)
\oplus3({\bf 360})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus2({\bf 216})(1)
\oplus2({\bf 224})(1)
\oplus2({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus2({\bf \overline{1000}})(-1)
\oplus2({\bf \overline{420'}})(-1)
\oplus2({\bf \overline{216}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus2({\bf \overline{500}})(-1)
\oplus4({\bf \overline{540}})(-1)
\oplus2({\bf \overline{224}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus3({\bf \overline{420}})(-1)
\oplus3({\bf \overline{360}})(-1)
\oplus2({\bf \overline{140'}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf 1320})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 280''})(-3)
\oplus({\bf 1540})(-3)
\oplus2({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus2({\bf 500})(-3)
\oplus3({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 420'})(-3)
\oplus3({\bf 540})(-3)
\oplus3({\bf 360})(-3)
\oplus2({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{420'}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus3({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{120}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{140}})(-5)
\oplus({\bf \overline{1540}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus2({\bf \overline{500}})(3)
\oplus3({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{280''}})(3)
\oplus3({\bf \overline{420}})(3)
\oplus3({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus2({\bf \overline{160}})(3)
\oplus({\bf \overline{140}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf 1540})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 756})(5)
\oplus({\bf 420'})(5)
\oplus3({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus({\bf 160})(5)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 120})(5)
\oplus({\bf 140})(5)
\oplus({\bf 1260})(-7)
\oplus({\bf 500})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 360})(-7)
\oplus({\bf 160})(-7)
\oplus({\bf \overline{1260}})(7)
\oplus({\bf \overline{500}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{360}})(7)
\oplus({\bf \overline{160}})(7)
\oplus({\bf \overline{540}})(-9)
\oplus({\bf 540})(9)$\\
%
${\bf 99008_{cs}}$&=&
$({\bf \overline{1980''''}})(-10)
\oplus({\bf \overline{455}})(-10)
\oplus({\bf \overline{1001}})(-10)
\oplus({\bf \overline{1170'}})(-12)
\oplus({\bf \overline{2750}})(-8)
\oplus({\bf \overline{1170'}})(-8)
\oplus({\bf \overline{2240}})(-8)
\oplus({\bf \overline{3375}})(-6)
\oplus({\bf \overline{1980''''}})(-6)
\oplus({\bf \overline{3465}})(-6)
\oplus({\bf \overline{3780''}})(-4)
\oplus({\bf \overline{2750}})(-4)
\oplus({\bf \overline{4480}})(-4)
\oplus({\bf 3920})(-2)
\oplus({\bf \overline{3375}})(-2)
\oplus({\bf \overline{5145}})(-2)
\oplus({\bf 3780''})(0)
\oplus({\bf \overline{3780''}})(0)
\oplus({\bf 5376})(0)
\oplus({\bf 3375})(2)
\oplus({\bf 3920})(2)
\oplus({\bf 5145})(2)
\oplus({\bf 2750})(4)
\oplus({\bf 3780''})(4)
\oplus({\bf 4480})(4)
\oplus({\bf 1980''''})(6)
\oplus({\bf 3375})(6)
\oplus({\bf 3465})(6)
\oplus({\bf 1170'})(8)
\oplus({\bf 2750})(8)
\oplus({\bf 2240})(8)
\oplus({\bf 455})(10)
\oplus({\bf 1980''''})(10)
\oplus({\bf 1001})(10)
\oplus({\bf 1170'})(12)$\\
%
${\bf 99008_{sc}}$&=&
$({\bf \overline{1980''''}})(10)
\oplus({\bf \overline{455}})(10)
\oplus({\bf \overline{1001}})(10)
\oplus({\bf \overline{2750}})(8)
\oplus({\bf \overline{1170'}})(8)
\oplus({\bf \overline{2240}})(8)
\oplus({\bf \overline{3375}})(6)
\oplus({\bf \overline{1980''''}})(6)
\oplus({\bf \overline{3465}})(6)
\oplus({\bf \overline{3780''}})(4)
\oplus({\bf \overline{2750}})(4)
\oplus({\bf \overline{4480}})(4)
\oplus({\bf 3920})(2)
\oplus({\bf \overline{3375}})(2)
\oplus({\bf \overline{5145}})(2)
\oplus({\bf 3780''})(0)
\oplus({\bf \overline{3780''}})(0)
\oplus({\bf 5376})(0)
\oplus({\bf 3375})(-2)
\oplus({\bf 3920})(-2)
\oplus({\bf 5145})(-2)
\oplus({\bf 2750})(-4)
\oplus({\bf 3780''})(-4)
\oplus({\bf 4480})(-4)
\oplus({\bf 1980''''})(-6)
\oplus({\bf 3375})(-6)
\oplus({\bf 3465})(-6)
\oplus({\bf 1170'})(-8)
\oplus({\bf 2750})(-8)
\oplus({\bf 2240})(-8)
\oplus({\bf 455})(-10)
\oplus({\bf 1980''''})(-10)
\oplus({\bf 1001})(-10)
\oplus({\bf 1170'})(-12)
\oplus({\bf \overline{1170'}})(12)$\\
%
${\bf 99008_{vc}}$&=&
$({\bf 5460''''})(-1)
\oplus({\bf 4004'})(-1)
\oplus({\bf 2860''})(-1)
\oplus({\bf 1980'''})(-1)
\oplus({\bf 1320'})(-1)
\oplus({\bf 840})(-1)
\oplus({\bf 504})(-1)
\oplus({\bf 280'})(-1)
\oplus({\bf 140'})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf 20})(-1)
\oplus({\bf 4})(-1)
\oplus({\bf \overline{5460''''}})(1)
\oplus({\bf \overline{4004'}})(1)
\oplus({\bf \overline{2860''}})(1)
\oplus({\bf \overline{1980'''}})(1)
\oplus({\bf \overline{1320'}})(1)
\oplus({\bf \overline{840}})(1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf \overline{20}})(1)
\oplus({\bf \overline{4}})(1)
\oplus({\bf \overline{4004'}})(-3)
\oplus({\bf \overline{2860''}})(-3)
\oplus({\bf \overline{1980'''}})(-3)
\oplus({\bf \overline{1320'}})(-3)
\oplus({\bf \overline{840}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf \overline{20}})(-3)
\oplus({\bf \overline{4}})(-3)
\oplus({\bf 4004'})(3)
\oplus({\bf 2860''})(3)
\oplus({\bf 1980'''})(3)
\oplus({\bf 1320'})(3)
\oplus({\bf 840})(3)
\oplus({\bf 504})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 140'})(3)
\oplus({\bf 60})(3)
\oplus({\bf 20})(3)
\oplus({\bf 4})(3)
\oplus({\bf 2860''})(-5)
\oplus({\bf 1980'''})(-5)
\oplus({\bf 1320'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 280'})(-5)
\oplus({\bf 140'})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf 20})(-5)
\oplus({\bf 4})(-5)
\oplus({\bf \overline{2860''}})(5)
\oplus({\bf \overline{1980'''}})(5)
\oplus({\bf \overline{1320'}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{280'}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{20}})(5)
\oplus({\bf \overline{4}})(5)
\oplus({\bf \overline{1980'''}})(-7)
\oplus({\bf \overline{1320'}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{280'}})(-7)
\oplus({\bf \overline{140'}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf \overline{20}})(-7)
\oplus({\bf \overline{4}})(-7)
\oplus({\bf 1980'''})(7)
\oplus({\bf 1320'})(7)
\oplus({\bf 840})(7)
\oplus({\bf 504})(7)
\oplus({\bf 280'})(7)
\oplus({\bf 140'})(7)
\oplus({\bf 60})(7)
\oplus({\bf 20})(7)
\oplus({\bf 4})(7)
\oplus({\bf 1320'})(-9)
\oplus({\bf 840})(-9)
\oplus({\bf 504})(-9)
\oplus({\bf 280'})(-9)
\oplus({\bf 140'})(-9)
\oplus({\bf 60})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 4})(-9)
\oplus({\bf \overline{1320'}})(9)
\oplus({\bf \overline{840}})(9)
\oplus({\bf \overline{504}})(9)
\oplus({\bf \overline{280'}})(9)
\oplus({\bf \overline{140'}})(9)
\oplus({\bf \overline{60}})(9)
\oplus({\bf \overline{20}})(9)
\oplus({\bf \overline{4}})(9)
\oplus({\bf \overline{840}})(-11)
\oplus({\bf \overline{504}})(-11)
\oplus({\bf \overline{280'}})(-11)
\oplus({\bf \overline{140'}})(-11)
\oplus({\bf \overline{60}})(-11)
\oplus({\bf \overline{20}})(-11)
\oplus({\bf \overline{4}})(-11)
\oplus({\bf 840})(11)
\oplus({\bf 504})(11)
\oplus({\bf 280'})(11)
\oplus({\bf 140'})(11)
\oplus({\bf 60})(11)
\oplus({\bf 20})(11)
\oplus({\bf 4})(11)
\oplus({\bf 504})(-13)
\oplus({\bf 280'})(-13)
\oplus({\bf 140'})(-13)
\oplus({\bf 60})(-13)
\oplus({\bf 20})(-13)
\oplus({\bf 4})(-13)
\oplus({\bf \overline{504}})(13)
\oplus({\bf \overline{280'}})(13)
\oplus({\bf \overline{140'}})(13)
\oplus({\bf \overline{60}})(13)
\oplus({\bf \overline{20}})(13)
\oplus({\bf \overline{4}})(13)
\oplus({\bf \overline{280'}})(-15)
\oplus({\bf \overline{140'}})(-15)
\oplus({\bf \overline{60}})(-15)
\oplus({\bf \overline{20}})(-15)
\oplus({\bf \overline{4}})(-15)
\oplus({\bf 280'})(15)
\oplus({\bf 140'})(15)
\oplus({\bf 60})(15)
\oplus({\bf 20})(15)
\oplus({\bf 4})(15)
\oplus({\bf 140'})(-17)
\oplus({\bf 60})(-17)
\oplus({\bf 20})(-17)
\oplus({\bf 4})(-17)
\oplus({\bf \overline{140'}})(17)
\oplus({\bf \overline{60}})(17)
\oplus({\bf \overline{20}})(17)
\oplus({\bf \overline{4}})(17)
\oplus({\bf \overline{60}})(-19)
\oplus({\bf \overline{20}})(-19)
\oplus({\bf \overline{4}})(-19)
\oplus({\bf 60})(19)
\oplus({\bf 20})(19)
\oplus({\bf 4})(19)
\oplus({\bf 20})(-21)
\oplus({\bf 4})(-21)
\oplus({\bf \overline{20}})(21)
\oplus({\bf \overline{4}})(21)
\oplus({\bf \overline{4}})(-23)
\oplus({\bf 4})(23)$\\
%
${\bf 99008_{cv}}$&=&
$({\bf \overline{1260''}})(-11)
\oplus({\bf \overline{924'}})(-11)
\oplus({\bf 2860'})(-9)
\oplus({\bf 1540''''})(-9)
\oplus({\bf 364})(-9)
\oplus({\bf \overline{4500}})(-7)
\oplus({\bf \overline{2100'}})(-7)
\oplus({\bf \overline{924'}})(-7)
\oplus({\bf 5940})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 1540''''})(-5)
\oplus({\bf \overline{7000}})(-3)
\oplus({\bf \overline{2744}})(-3)
\oplus({\bf \overline{2100'}})(-3)
\oplus({\bf 7560'})(-1)
\oplus({\bf 2744})(-1)
\oplus({\bf 2520})(-1)
\oplus({\bf \overline{7560'}})(1)
\oplus({\bf \overline{2520}})(1)
\oplus({\bf \overline{2744}})(1)
\oplus({\bf 7000})(3)
\oplus({\bf 2100'})(3)
\oplus({\bf 2744})(3)
\oplus({\bf \overline{5940}})(5)
\oplus({\bf \overline{1540''''}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf 4500})(7)
\oplus({\bf 924'})(7)
\oplus({\bf 2100'})(7)
\oplus({\bf \overline{2860'}})(9)
\oplus({\bf \overline{364}})(9)
\oplus({\bf \overline{1540''''}})(9)
\oplus({\bf 1260''})(11)
\oplus({\bf 924'})(11)
\oplus({\bf 364})(-13)
\oplus({\bf \overline{364}})(13)$\\
%
${\bf 99008_{vs}}$&=&
$({\bf 5460''''})(1)
\oplus({\bf 4004'})(1)
\oplus({\bf 2860''})(1)
\oplus({\bf 1980'''})(1)
\oplus({\bf 1320'})(1)
\oplus({\bf 840})(1)
\oplus({\bf 504})(1)
\oplus({\bf 280'})(1)
\oplus({\bf 140'})(1)
\oplus({\bf 60})(1)
\oplus({\bf 20})(1)
\oplus({\bf 4})(1)
\oplus({\bf \overline{5460''''}})(-1)
\oplus({\bf \overline{4004'}})(-1)
\oplus({\bf \overline{2860''}})(-1)
\oplus({\bf \overline{1980'''}})(-1)
\oplus({\bf \overline{1320'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf \overline{20}})(-1)
\oplus({\bf \overline{4}})(-1)
\oplus({\bf 4004'})(-3)
\oplus({\bf 2860''})(-3)
\oplus({\bf 1980'''})(-3)
\oplus({\bf 1320'})(-3)
\oplus({\bf 840})(-3)
\oplus({\bf 504})(-3)
\oplus({\bf 280'})(-3)
\oplus({\bf 140'})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4})(-3)
\oplus({\bf \overline{4004'}})(3)
\oplus({\bf \overline{2860''}})(3)
\oplus({\bf \overline{1980'''}})(3)
\oplus({\bf \overline{1320'}})(3)
\oplus({\bf \overline{840}})(3)
\oplus({\bf \overline{504}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf \overline{20}})(3)
\oplus({\bf \overline{4}})(3)
\oplus({\bf \overline{2860''}})(-5)
\oplus({\bf \overline{1980'''}})(-5)
\oplus({\bf \overline{1320'}})(-5)
\oplus({\bf \overline{840}})(-5)
\oplus({\bf \overline{504}})(-5)
\oplus({\bf \overline{280'}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{20}})(-5)
\oplus({\bf \overline{4}})(-5)
\oplus({\bf 2860''})(5)
\oplus({\bf 1980'''})(5)
\oplus({\bf 1320'})(5)
\oplus({\bf 840})(5)
\oplus({\bf 504})(5)
\oplus({\bf 280'})(5)
\oplus({\bf 140'})(5)
\oplus({\bf 60})(5)
\oplus({\bf 20})(5)
\oplus({\bf 4})(5)
\oplus({\bf 1980'''})(-7)
\oplus({\bf 1320'})(-7)
\oplus({\bf 840})(-7)
\oplus({\bf 504})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 140'})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf 20})(-7)
\oplus({\bf 4})(-7)
\oplus({\bf \overline{1980'''}})(7)
\oplus({\bf \overline{1320'}})(7)
\oplus({\bf \overline{840}})(7)
\oplus({\bf \overline{504}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{140'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{20}})(7)
\oplus({\bf \overline{4}})(7)
\oplus({\bf \overline{1320'}})(-9)
\oplus({\bf \overline{840}})(-9)
\oplus({\bf \overline{504}})(-9)
\oplus({\bf \overline{280'}})(-9)
\oplus({\bf \overline{140'}})(-9)
\oplus({\bf \overline{60}})(-9)
\oplus({\bf \overline{20}})(-9)
\oplus({\bf \overline{4}})(-9)
\oplus({\bf 1320'})(9)
\oplus({\bf 840})(9)
\oplus({\bf 504})(9)
\oplus({\bf 280'})(9)
\oplus({\bf 140'})(9)
\oplus({\bf 60})(9)
\oplus({\bf 20})(9)
\oplus({\bf 4})(9)
\oplus({\bf 840})(-11)
\oplus({\bf 504})(-11)
\oplus({\bf 280'})(-11)
\oplus({\bf 140'})(-11)
\oplus({\bf 60})(-11)
\oplus({\bf 20})(-11)
\oplus({\bf 4})(-11)
\oplus({\bf \overline{840}})(11)
\oplus({\bf \overline{504}})(11)
\oplus({\bf \overline{280'}})(11)
\oplus({\bf \overline{140'}})(11)
\oplus({\bf \overline{60}})(11)
\oplus({\bf \overline{20}})(11)
\oplus({\bf \overline{4}})(11)
\oplus({\bf \overline{504}})(-13)
\oplus({\bf \overline{280'}})(-13)
\oplus({\bf \overline{140'}})(-13)
\oplus({\bf \overline{60}})(-13)
\oplus({\bf \overline{20}})(-13)
\oplus({\bf \overline{4}})(-13)
\oplus({\bf 504})(13)
\oplus({\bf 280'})(13)
\oplus({\bf 140'})(13)
\oplus({\bf 60})(13)
\oplus({\bf 20})(13)
\oplus({\bf 4})(13)
\oplus({\bf 280'})(-15)
\oplus({\bf 140'})(-15)
\oplus({\bf 60})(-15)
\oplus({\bf 20})(-15)
\oplus({\bf 4})(-15)
\oplus({\bf \overline{280'}})(15)
\oplus({\bf \overline{140'}})(15)
\oplus({\bf \overline{60}})(15)
\oplus({\bf \overline{20}})(15)
\oplus({\bf \overline{4}})(15)
\oplus({\bf \overline{140'}})(-17)
\oplus({\bf \overline{60}})(-17)
\oplus({\bf \overline{20}})(-17)
\oplus({\bf \overline{4}})(-17)
\oplus({\bf 140'})(17)
\oplus({\bf 60})(17)
\oplus({\bf 20})(17)
\oplus({\bf 4})(17)
\oplus({\bf 60})(-19)
\oplus({\bf 20})(-19)
\oplus({\bf 4})(-19)
\oplus({\bf \overline{60}})(19)
\oplus({\bf \overline{20}})(19)
\oplus({\bf \overline{4}})(19)
\oplus({\bf \overline{20}})(-21)
\oplus({\bf \overline{4}})(-21)
\oplus({\bf 20})(21)
\oplus({\bf 4})(21)
\oplus({\bf 4})(-23)
\oplus({\bf \overline{4}})(23)$\\
%
${\bf 99008_{sv}}$&=&
$({\bf \overline{1260''}})(11)
\oplus({\bf \overline{924'}})(11)
\oplus({\bf 2860'})(9)
\oplus({\bf 1540''''})(9)
\oplus({\bf 364})(9)
\oplus({\bf \overline{4500}})(7)
\oplus({\bf \overline{2100'}})(7)
\oplus({\bf \overline{924'}})(7)
\oplus({\bf 5940})(5)
\oplus({\bf 2520})(5)
\oplus({\bf 1540''''})(5)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf \overline{2744}})(3)
\oplus({\bf \overline{2100'}})(3)
\oplus({\bf 7560'})(1)
\oplus({\bf 2744})(1)
\oplus({\bf 2520})(1)
\oplus({\bf \overline{7560'}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{2744}})(-1)
\oplus({\bf 7000})(-3)
\oplus({\bf 2100'})(-3)
\oplus({\bf 2744})(-3)
\oplus({\bf \overline{5940}})(-5)
\oplus({\bf \overline{1540''''}})(-5)
\oplus({\bf \overline{2520}})(-5)
\oplus({\bf 4500})(-7)
\oplus({\bf 924'})(-7)
\oplus({\bf 2100'})(-7)
\oplus({\bf \overline{2860'}})(-9)
\oplus({\bf \overline{364}})(-9)
\oplus({\bf \overline{1540''''}})(-9)
\oplus({\bf 1260''})(-11)
\oplus({\bf 924'})(-11)
\oplus({\bf \overline{364}})(-13)
\oplus({\bf 364})(13)$\\
%
${\bf 99792_{vc}}$&=&
$({\bf \overline{3840}})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 2640})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 1280})(-2)
\oplus2({\bf \overline{945}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus2({\bf 735})(-2)
\oplus({\bf 729})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 256})(-2)
\oplus2({\bf \overline{280}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 45})(-2)
\oplus2({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 4374})(0)
\oplus({\bf 1540''})(0)
\oplus({\bf 2310})(0)
\oplus({\bf \overline{1540''}})(0)
\oplus({\bf \overline{2310}})(0)
\oplus2({\bf 1280'})(0)
\oplus({\bf 1470})(0)
\oplus2({\bf 540'})(0)
\oplus({\bf 630})(0)
\oplus2({\bf \overline{540'}})(0)
\oplus({\bf \overline{630}})(0)
\oplus2({\bf 384})(0)
\oplus({\bf 300})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 3840})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 2640})(2)
\oplus2({\bf 945})(2)
\oplus({\bf 1280})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{1280}})(2)
\oplus2({\bf 735})(2)
\oplus({\bf 729})(2)
\oplus2({\bf 280})(2)
\oplus({\bf 256})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{256}})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 45})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{1540''}})(-4)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf 1280'})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 540'})(-4)
\oplus({\bf 630})(-4)
\oplus2({\bf \overline{540'}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus2({\bf 384})(-4)
\oplus({\bf 300})(-4)
\oplus2({\bf 126})(-4)
\oplus({\bf 70})(-4)
\oplus2({\bf \overline{126}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus2({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf 1540''})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 1280'})(4)
\oplus({\bf 1470})(4)
\oplus2({\bf 540'})(4)
\oplus({\bf 630})(4)
\oplus({\bf \overline{540'}})(4)
\oplus({\bf \overline{630}})(4)
\oplus2({\bf 384})(4)
\oplus({\bf 300})(4)
\oplus2({\bf 126})(4)
\oplus({\bf 70})(4)
\oplus2({\bf \overline{126}})(4)
\oplus({\bf \overline{70}})(4)
\oplus2({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf \overline{945}})(-6)
\oplus({\bf \overline{1280}})(-6)
\oplus({\bf 735})(-6)
\oplus({\bf 729})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 256})(-6)
\oplus2({\bf \overline{280}})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus2({\bf 175})(-6)
\oplus({\bf 84})(-6)
\oplus2({\bf 45})(-6)
\oplus2({\bf \overline{45}})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf 945})(6)
\oplus({\bf 1280})(6)
\oplus({\bf 735})(6)
\oplus({\bf 729})(6)
\oplus2({\bf 280})(6)
\oplus({\bf 256})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{256}})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 84})(6)
\oplus2({\bf 45})(6)
\oplus2({\bf \overline{45}})(6)
\oplus({\bf 15})(6)
\oplus({\bf \overline{540'}})(-8)
\oplus({\bf \overline{630}})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf 300})(-8)
\oplus({\bf 126})(-8)
\oplus({\bf 70})(-8)
\oplus2({\bf \overline{126}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus2({\bf 64})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf \overline{10}})(-8)
\oplus({\bf 540'})(8)
\oplus({\bf 630})(8)
\oplus({\bf 384})(8)
\oplus({\bf 300})(8)
\oplus2({\bf 126})(8)
\oplus({\bf 70})(8)
\oplus({\bf \overline{126}})(8)
\oplus({\bf \overline{70}})(8)
\oplus2({\bf 64})(8)
\oplus({\bf 10})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf \overline{280}})(-10)
\oplus({\bf \overline{256}})(-10)
\oplus({\bf 175})(-10)
\oplus({\bf 84})(-10)
\oplus({\bf 45})(-10)
\oplus2({\bf \overline{45}})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf 280})(10)
\oplus({\bf 256})(10)
\oplus({\bf 175})(10)
\oplus({\bf 84})(10)
\oplus2({\bf 45})(10)
\oplus({\bf \overline{45}})(10)
\oplus({\bf 15})(10)
\oplus({\bf \overline{126}})(-12)
\oplus({\bf \overline{70}})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf \overline{10}})(-12)
\oplus({\bf 126})(12)
\oplus({\bf 70})(12)
\oplus({\bf 64})(12)
\oplus({\bf 10})(12)
\oplus({\bf \overline{45}})(-14)
\oplus({\bf 45})(14)$\\
%
${\bf 99792_{vs}}$&=&
$({\bf \overline{3840}})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 2640})(2)
\oplus({\bf 945})(2)
\oplus({\bf 1280})(2)
\oplus2({\bf \overline{945}})(2)
\oplus({\bf \overline{1280}})(2)
\oplus2({\bf 735})(2)
\oplus({\bf 729})(2)
\oplus2({\bf 280})(2)
\oplus({\bf 256})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{256}})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 84})(2)
\oplus2({\bf 45})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf 15})(2)
\oplus({\bf 4374})(0)
\oplus({\bf 1540''})(0)
\oplus({\bf 2310})(0)
\oplus({\bf \overline{1540''}})(0)
\oplus({\bf \overline{2310}})(0)
\oplus2({\bf 1280'})(0)
\oplus({\bf 1470})(0)
\oplus2({\bf 540'})(0)
\oplus({\bf 630})(0)
\oplus2({\bf \overline{540'}})(0)
\oplus({\bf \overline{630}})(0)
\oplus2({\bf 384})(0)
\oplus({\bf 300})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 70})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 64})(0)
\oplus({\bf 10})(0)
\oplus({\bf \overline{10}})(0)
\oplus({\bf 3840})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 2640})(-2)
\oplus2({\bf 945})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf \overline{945}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus2({\bf 735})(-2)
\oplus({\bf 729})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 256})(-2)
\oplus2({\bf \overline{280}})(-2)
\oplus({\bf \overline{256}})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 84})(-2)
\oplus2({\bf 45})(-2)
\oplus2({\bf \overline{45}})(-2)
\oplus({\bf 15})(-2)
\oplus({\bf 1540''})(-4)
\oplus({\bf 2310})(-4)
\oplus({\bf 1280'})(-4)
\oplus({\bf 1470})(-4)
\oplus2({\bf 540'})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{540'}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus2({\bf 384})(-4)
\oplus({\bf 300})(-4)
\oplus2({\bf 126})(-4)
\oplus({\bf 70})(-4)
\oplus2({\bf \overline{126}})(-4)
\oplus({\bf \overline{70}})(-4)
\oplus2({\bf 64})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-4)
\oplus({\bf \overline{1540''}})(4)
\oplus({\bf \overline{2310}})(4)
\oplus({\bf 1280'})(4)
\oplus({\bf 1470})(4)
\oplus({\bf 540'})(4)
\oplus({\bf 630})(4)
\oplus2({\bf \overline{540'}})(4)
\oplus({\bf \overline{630}})(4)
\oplus2({\bf 384})(4)
\oplus({\bf 300})(4)
\oplus2({\bf 126})(4)
\oplus({\bf 70})(4)
\oplus2({\bf \overline{126}})(4)
\oplus({\bf \overline{70}})(4)
\oplus2({\bf 64})(4)
\oplus({\bf 10})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 945})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 735})(-6)
\oplus({\bf 729})(-6)
\oplus2({\bf 280})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus2({\bf 175})(-6)
\oplus({\bf 84})(-6)
\oplus2({\bf 45})(-6)
\oplus2({\bf \overline{45}})(-6)
\oplus({\bf 15})(-6)
\oplus({\bf \overline{945}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf 735})(6)
\oplus({\bf 729})(6)
\oplus({\bf 280})(6)
\oplus({\bf 256})(6)
\oplus2({\bf \overline{280}})(6)
\oplus({\bf \overline{256}})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 84})(6)
\oplus2({\bf 45})(6)
\oplus2({\bf \overline{45}})(6)
\oplus({\bf 15})(6)
\oplus({\bf 540'})(-8)
\oplus({\bf 630})(-8)
\oplus({\bf 384})(-8)
\oplus({\bf 300})(-8)
\oplus2({\bf 126})(-8)
\oplus({\bf 70})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus2({\bf 64})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf \overline{10}})(-8)
\oplus({\bf \overline{540'}})(8)
\oplus({\bf \overline{630}})(8)
\oplus({\bf 384})(8)
\oplus({\bf 300})(8)
\oplus({\bf 126})(8)
\oplus({\bf 70})(8)
\oplus2({\bf \overline{126}})(8)
\oplus({\bf \overline{70}})(8)
\oplus2({\bf 64})(8)
\oplus({\bf 10})(8)
\oplus({\bf \overline{10}})(8)
\oplus({\bf 280})(-10)
\oplus({\bf 256})(-10)
\oplus({\bf 175})(-10)
\oplus({\bf 84})(-10)
\oplus2({\bf 45})(-10)
\oplus({\bf \overline{45}})(-10)
\oplus({\bf 15})(-10)
\oplus({\bf \overline{280}})(10)
\oplus({\bf \overline{256}})(10)
\oplus({\bf 175})(10)
\oplus({\bf 84})(10)
\oplus({\bf 45})(10)
\oplus2({\bf \overline{45}})(10)
\oplus({\bf 15})(10)
\oplus({\bf 126})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf 64})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf \overline{126}})(12)
\oplus({\bf \overline{70}})(12)
\oplus({\bf 64})(12)
\oplus({\bf \overline{10}})(12)
\oplus({\bf 45})(-14)
\oplus({\bf \overline{45}})(14)$\\
%
${\bf 99792_{sv}}$&=&
$({\bf \overline{2100}})(5)
\oplus({\bf \overline{1980'}})(5)
\oplus({\bf \overline{1320}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{500}})(5)
\oplus({\bf \overline{540}})(5)
\oplus2({\bf \overline{540''}})(5)
\oplus({\bf \overline{280''}})(5)
\oplus2({\bf \overline{420}})(5)
\oplus({\bf \overline{160}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf 2916})(3)
\oplus({\bf 2464})(3)
\oplus({\bf 1540})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 500})(3)
\oplus({\bf 420})(3)
\oplus({\bf 1100})(3)
\oplus({\bf 924})(3)
\oplus2({\bf 1000})(3)
\oplus({\bf 420'})(3)
\oplus2({\bf 540})(3)
\oplus({\bf 160})(3)
\oplus2({\bf 216})(3)
\oplus({\bf 120})(3)
\oplus({\bf \overline{3360}})(1)
\oplus({\bf \overline{2464}})(1)
\oplus({\bf \overline{1540}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{1980'}})(1)
\oplus({\bf \overline{1320}})(1)
\oplus2({\bf \overline{1260}})(1)
\oplus({\bf \overline{500}})(1)
\oplus2({\bf \overline{540}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{540''}})(1)
\oplus({\bf \overline{280''}})(1)
\oplus2({\bf \overline{420}})(1)
\oplus({\bf \overline{160}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf 3360})(-1)
\oplus({\bf 1980'})(-1)
\oplus({\bf 1320})(-1)
\oplus({\bf 540''})(-1)
\oplus({\bf 280''})(-1)
\oplus({\bf 2464})(-1)
\oplus({\bf 1540})(-1)
\oplus2({\bf 1260})(-1)
\oplus({\bf 500})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 420'})(-1)
\oplus2({\bf 540})(-1)
\oplus({\bf 160})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf \overline{2916}})(-3)
\oplus({\bf \overline{1100}})(-3)
\oplus({\bf \overline{924}})(-3)
\oplus({\bf \overline{2464}})(-3)
\oplus({\bf \overline{1540}})(-3)
\oplus2({\bf \overline{1000}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus2({\bf \overline{216}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus2({\bf \overline{540}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{160}})(-3)
\oplus({\bf 2100})(-5)
\oplus({\bf 1980'})(-5)
\oplus({\bf 1320})(-5)
\oplus2({\bf 540''})(-5)
\oplus({\bf 280''})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 500})(-5)
\oplus2({\bf 420})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 540})(-5)
\oplus({\bf 160})(-5)
\oplus({\bf \overline{1100}})(-7)
\oplus({\bf \overline{924}})(-7)
\oplus({\bf \overline{1000}})(-7)
\oplus({\bf \overline{420'}})(-7)
\oplus2({\bf \overline{216}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf 1100})(7)
\oplus({\bf 924})(7)
\oplus({\bf 1000})(7)
\oplus({\bf 420'})(7)
\oplus({\bf 540})(7)
\oplus2({\bf 216})(7)
\oplus({\bf 120})(7)
\oplus({\bf 540''})(-9)
\oplus({\bf 280''})(-9)
\oplus({\bf 420})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf \overline{540''}})(9)
\oplus({\bf \overline{280''}})(9)
\oplus({\bf \overline{420}})(9)
\oplus({\bf \overline{56}})(9)
\oplus({\bf \overline{216}})(-11)
\oplus({\bf 216})(11)$\\
%
${\bf 99792_{sc}}$&=&
$({\bf 1260'})(3)
\oplus({\bf 1320})(3)
\oplus({\bf 1120})(3)
\oplus2({\bf 1540})(3)
\oplus({\bf 1260})(3)
\oplus({\bf 500})(3)
\oplus({\bf 540''''})(3)
\oplus2({\bf 924})(3)
\oplus2({\bf 1000})(3)
\oplus({\bf 756})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 540})(3)
\oplus({\bf 120'})(3)
\oplus({\bf 216})(3)
\oplus({\bf 224})(3)
\oplus({\bf \overline{1120}})(1)
\oplus({\bf \overline{924}})(1)
\oplus({\bf \overline{1260'}})(1)
\oplus2({\bf \overline{1540}})(1)
\oplus({\bf \overline{1000}})(1)
\oplus({\bf \overline{420'}})(1)
\oplus({\bf \overline{864}})(1)
\oplus2({\bf \overline{1320}})(1)
\oplus2({\bf \overline{1260}})(1)
\oplus({\bf \overline{756}})(1)
\oplus({\bf \overline{500}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{440}})(1)
\oplus({\bf \overline{540''}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{280''}})(1)
\oplus({\bf \overline{420}})(1)
\oplus({\bf \overline{360}})(1)
\oplus({\bf 864})(-1)
\oplus({\bf 440})(-1)
\oplus({\bf 1260'})(-1)
\oplus2({\bf 1320})(-1)
\oplus({\bf 540''})(-1)
\oplus({\bf 280''})(-1)
\oplus({\bf 1120})(-1)
\oplus2({\bf 1540})(-1)
\oplus2({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus({\bf 500})(-1)
\oplus({\bf 420})(-1)
\oplus({\bf 924})(-1)
\oplus({\bf 1000})(-1)
\oplus({\bf 756})(-1)
\oplus({\bf 420'})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 360})(-1)
\oplus({\bf \overline{540''''}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus2({\bf \overline{924}})(-3)
\oplus({\bf \overline{120'}})(-3)
\oplus({\bf \overline{1260'}})(-3)
\oplus2({\bf \overline{1540}})(-3)
\oplus2({\bf \overline{1000}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{216}})(-3)
\oplus({\bf \overline{1320}})(-3)
\oplus({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus({\bf \overline{500}})(-3)
\oplus({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus({\bf 864})(-5)
\oplus({\bf 440})(-5)
\oplus({\bf 1260'})(-5)
\oplus2({\bf 1320})(-5)
\oplus({\bf 540''})(-5)
\oplus({\bf 280''})(-5)
\oplus({\bf 1540})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 480})(-5)
\oplus({\bf 500})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf \overline{1120}})(-7)
\oplus({\bf \overline{924}})(-7)
\oplus({\bf \overline{1540}})(-7)
\oplus({\bf \overline{1000}})(-7)
\oplus({\bf \overline{420'}})(-7)
\oplus({\bf \overline{1260'}})(5)
\oplus({\bf \overline{1540}})(5)
\oplus({\bf \overline{864}})(5)
\oplus2({\bf \overline{1320}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{500}})(5)
\oplus({\bf \overline{440}})(5)
\oplus({\bf \overline{540''}})(5)
\oplus({\bf \overline{480}})(5)
\oplus({\bf \overline{280''}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf 1120})(7)
\oplus({\bf 1540})(7)
\oplus({\bf 924})(7)
\oplus({\bf 1000})(7)
\oplus({\bf 420'})(7)
\oplus({\bf 1320})(-9)
\oplus({\bf \overline{1320}})(9)$\\
%
${\bf 99792_{cv}}$&=&
$({\bf \overline{2100}})(-5)
\oplus({\bf \overline{1980'}})(-5)
\oplus({\bf \overline{1320}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{540}})(-5)
\oplus2({\bf \overline{540''}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus2({\bf \overline{420}})(-5)
\oplus({\bf \overline{160}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf 2916})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 420})(-3)
\oplus({\bf 1100})(-3)
\oplus({\bf 924})(-3)
\oplus2({\bf 1000})(-3)
\oplus({\bf 420'})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 160})(-3)
\oplus2({\bf 216})(-3)
\oplus({\bf 120})(-3)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf 3360})(1)
\oplus({\bf 1980'})(1)
\oplus({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 500})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 420'})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 160})(1)
\oplus({\bf 216})(1)
\oplus({\bf 120})(1)
\oplus({\bf \overline{2916}})(3)
\oplus({\bf \overline{1100}})(3)
\oplus({\bf \overline{924}})(3)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{1540}})(3)
\oplus2({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus2({\bf \overline{216}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{500}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{120}})(3)
\oplus({\bf \overline{420}})(3)
\oplus({\bf \overline{160}})(3)
\oplus({\bf 2100})(5)
\oplus({\bf 1980'})(5)
\oplus({\bf 1320})(5)
\oplus2({\bf 540''})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 500})(5)
\oplus2({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 540})(5)
\oplus({\bf 160})(5)
\oplus({\bf 1100})(-7)
\oplus({\bf 924})(-7)
\oplus({\bf 1000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 540})(-7)
\oplus2({\bf 216})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf \overline{1100}})(7)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus2({\bf \overline{216}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{540''}})(-9)
\oplus({\bf \overline{280''}})(-9)
\oplus({\bf \overline{420}})(-9)
\oplus({\bf \overline{56}})(-9)
\oplus({\bf 540''})(9)
\oplus({\bf 280''})(9)
\oplus({\bf 420})(9)
\oplus({\bf 56})(9)
\oplus({\bf 216})(-11)
\oplus({\bf \overline{216}})(11)$\\
%
${\bf 99792_{cs}}$&=&
$({\bf 1260'})(-3)
\oplus({\bf 1320})(-3)
\oplus({\bf 1120})(-3)
\oplus2({\bf 1540})(-3)
\oplus({\bf 1260})(-3)
\oplus({\bf 500})(-3)
\oplus({\bf 540''''})(-3)
\oplus2({\bf 924})(-3)
\oplus2({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 420'})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 120'})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf \overline{1260'}})(-5)
\oplus({\bf \overline{1540}})(-5)
\oplus({\bf \overline{864}})(-5)
\oplus2({\bf \overline{1320}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{500}})(-5)
\oplus({\bf \overline{440}})(-5)
\oplus({\bf \overline{540''}})(-5)
\oplus({\bf \overline{480}})(-5)
\oplus({\bf \overline{280''}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf 1120})(-7)
\oplus({\bf 1540})(-7)
\oplus({\bf 924})(-7)
\oplus({\bf 1000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf \overline{1120}})(-1)
\oplus({\bf \overline{924}})(-1)
\oplus({\bf \overline{1260'}})(-1)
\oplus2({\bf \overline{1540}})(-1)
\oplus({\bf \overline{1000}})(-1)
\oplus({\bf \overline{420'}})(-1)
\oplus({\bf \overline{864}})(-1)
\oplus2({\bf \overline{1320}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{756}})(-1)
\oplus({\bf \overline{500}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280''}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{360}})(-1)
\oplus({\bf 864})(1)
\oplus({\bf 440})(1)
\oplus({\bf 1260'})(1)
\oplus2({\bf 1320})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 280''})(1)
\oplus({\bf 1120})(1)
\oplus2({\bf 1540})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus({\bf 500})(1)
\oplus({\bf 420})(1)
\oplus({\bf 924})(1)
\oplus({\bf 1000})(1)
\oplus({\bf 756})(1)
\oplus({\bf 420'})(1)
\oplus({\bf 540})(1)
\oplus({\bf 360})(1)
\oplus({\bf \overline{540''''}})(3)
\oplus({\bf \overline{1120}})(3)
\oplus2({\bf \overline{924}})(3)
\oplus({\bf \overline{120'}})(3)
\oplus({\bf \overline{1260'}})(3)
\oplus2({\bf \overline{1540}})(3)
\oplus2({\bf \overline{1000}})(3)
\oplus({\bf \overline{420'}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1320}})(3)
\oplus({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{500}})(3)
\oplus({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf 864})(5)
\oplus({\bf 440})(5)
\oplus({\bf 1260'})(5)
\oplus2({\bf 1320})(5)
\oplus({\bf 540''})(5)
\oplus({\bf 280''})(5)
\oplus({\bf 1540})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 480})(5)
\oplus({\bf 500})(5)
\oplus({\bf 420})(5)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{924}})(7)
\oplus({\bf \overline{1540}})(7)
\oplus({\bf \overline{1000}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{1320}})(-9)
\oplus({\bf 1320})(9)$\\
%
${\bf 99840_{v}}$&=&
$({\bf 770'})(0)
\oplus({\bf 1980})(0)
\oplus({\bf 750})(0)
\oplus2({\bf 640})(0)
\oplus({\bf 84''})(0)
\oplus({\bf \overline{1980}})(0)
\oplus({\bf 1470})(0)
\oplus({\bf 540'})(0)
\oplus2({\bf 960})(0)
\oplus2({\bf 630})(0)
\oplus3({\bf 270})(0)
\oplus({\bf 140''})(0)
\oplus({\bf \overline{770'}})(0)
\oplus({\bf \overline{750}})(0)
\oplus({\bf \overline{540'}})(0)
\oplus({\bf 196})(0)
\oplus2({\bf \overline{640}})(0)
\oplus2({\bf \overline{630}})(0)
\oplus2({\bf 384})(0)
\oplus3({\bf \overline{270}})(0)
\oplus3({\bf 300})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{84''}})(0)
\oplus({\bf \overline{140''}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 50})(0)
\oplus({\bf 1485})(-2)
\oplus({\bf 315})(-2)
\oplus({\bf 2156})(-2)
\oplus({\bf 1280})(-2)
\oplus2({\bf 875})(-2)
\oplus({\bf 360'})(-2)
\oplus2({\bf 189})(-2)
\oplus({\bf \overline{1485}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf 735})(-2)
\oplus2({\bf \overline{875}})(-2)
\oplus2({\bf 729})(-2)
\oplus({\bf 280})(-2)
\oplus3({\bf 300'})(-2)
\oplus2({\bf 256})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{360'}})(-2)
\oplus({\bf \overline{280}})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf \overline{189}})(-2)
\oplus2({\bf \overline{256}})(-2)
\oplus2({\bf 175})(-2)
\oplus({\bf 1980})(-4)
\oplus({\bf 640})(-4)
\oplus({\bf 84''})(-4)
\oplus({\bf \overline{1980}})(-4)
\oplus({\bf 1470})(-4)
\oplus2({\bf 960})(-4)
\oplus({\bf 630})(-4)
\oplus2({\bf 270})(-4)
\oplus({\bf 140''})(-4)
\oplus({\bf \overline{640}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 384})(-4)
\oplus2({\bf \overline{270}})(-4)
\oplus2({\bf 300})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{84''}})(-4)
\oplus({\bf \overline{140''}})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 50})(-4)
\oplus({\bf 2156})(-6)
\oplus({\bf 875})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf 729})(-6)
\oplus2({\bf 300'})(-6)
\oplus({\bf 256})(-6)
\oplus({\bf \overline{189}})(-6)
\oplus({\bf \overline{256}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 1485})(2)
\oplus({\bf 315})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 1280})(2)
\oplus2({\bf 875})(2)
\oplus({\bf 360'})(2)
\oplus2({\bf 189})(2)
\oplus({\bf \overline{1485}})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf 735})(2)
\oplus2({\bf \overline{875}})(2)
\oplus2({\bf 729})(2)
\oplus({\bf 280})(2)
\oplus3({\bf 300'})(2)
\oplus2({\bf 256})(2)
\oplus({\bf \overline{315}})(2)
\oplus({\bf \overline{360'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf 105})(2)
\oplus2({\bf \overline{189}})(2)
\oplus2({\bf \overline{256}})(2)
\oplus2({\bf 175})(2)
\oplus({\bf 1980})(4)
\oplus({\bf 640})(4)
\oplus({\bf 84''})(4)
\oplus({\bf \overline{1980}})(4)
\oplus({\bf 1470})(4)
\oplus2({\bf 960})(4)
\oplus({\bf 630})(4)
\oplus2({\bf 270})(4)
\oplus({\bf 140''})(4)
\oplus({\bf \overline{640}})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf 384})(4)
\oplus2({\bf \overline{270}})(4)
\oplus2({\bf 300})(4)
\oplus({\bf 126})(4)
\oplus({\bf \overline{84''}})(4)
\oplus({\bf \overline{140''}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 50})(4)
\oplus({\bf 2156})(6)
\oplus({\bf 875})(6)
\oplus({\bf 189})(6)
\oplus({\bf \overline{875}})(6)
\oplus({\bf 729})(6)
\oplus2({\bf 300'})(6)
\oplus({\bf 256})(6)
\oplus({\bf \overline{189}})(6)
\oplus({\bf \overline{256}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 960})(-8)
\oplus({\bf 270})(-8)
\oplus({\bf \overline{270}})(-8)
\oplus({\bf 300})(-8)
\oplus({\bf 960})(8)
\oplus({\bf 270})(8)
\oplus({\bf \overline{270}})(8)
\oplus({\bf 300})(8)
\oplus({\bf 300'})(-10)
\oplus({\bf 300'})(10)$\\
%
${\bf 99840_{s}}$&=&
$({\bf 1980'})(-1)
\oplus({\bf 540''})(-1)
\oplus({\bf 2464})(-1)
\oplus({\bf 1400})(-1)
\oplus2({\bf 1260})(-1)
\oplus({\bf 480})(-1)
\oplus2({\bf 420})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 1100})(-1)
\oplus({\bf 900})(-1)
\oplus({\bf 504})(-1)
\oplus2({\bf 1000})(-1)
\oplus2({\bf 756})(-1)
\oplus({\bf 280'})(-1)
\oplus3({\bf 540})(-1)
\oplus2({\bf 360})(-1)
\oplus3({\bf 160})(-1)
\oplus({\bf 84'})(-1)
\oplus({\bf 216})(-1)
\oplus({\bf 224})(-1)
\oplus({\bf 140'})(-1)
\oplus2({\bf 120})(-1)
\oplus2({\bf 140})(-1)
\oplus({\bf 60})(-1)
\oplus({\bf \overline{2464}})(-3)
\oplus({\bf \overline{1000}})(-3)
\oplus({\bf \overline{216}})(-3)
\oplus({\bf \overline{1980'}})(-3)
\oplus({\bf \overline{1400}})(-3)
\oplus2({\bf \overline{1260}})(-3)
\oplus({\bf \overline{756}})(-3)
\oplus2({\bf \overline{540}})(-3)
\oplus({\bf \overline{224}})(-3)
\oplus2({\bf \overline{120}})(-3)
\oplus({\bf \overline{540''}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus2({\bf \overline{420}})(-3)
\oplus2({\bf \overline{360}})(-3)
\oplus({\bf \overline{140'}})(-3)
\oplus3({\bf \overline{160}})(-3)
\oplus2({\bf \overline{140}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{84'}})(-3)
\oplus({\bf \overline{60}})(-3)
\oplus({\bf 2464})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 756})(-5)
\oplus2({\bf 540})(-5)
\oplus({\bf 360})(-5)
\oplus2({\bf 160})(-5)
\oplus({\bf 84'})(-5)
\oplus({\bf 216})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 140'})(-5)
\oplus2({\bf 120})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 60})(-5)
\oplus({\bf \overline{1100}})(1)
\oplus({\bf \overline{2464}})(1)
\oplus({\bf \overline{900}})(1)
\oplus2({\bf \overline{1000}})(1)
\oplus({\bf \overline{216}})(1)
\oplus({\bf \overline{1980'}})(1)
\oplus({\bf \overline{1400}})(1)
\oplus({\bf \overline{504}})(1)
\oplus2({\bf \overline{1260}})(1)
\oplus2({\bf \overline{756}})(1)
\oplus3({\bf \overline{540}})(1)
\oplus({\bf \overline{224}})(1)
\oplus2({\bf \overline{120}})(1)
\oplus({\bf \overline{540''}})(1)
\oplus({\bf \overline{480}})(1)
\oplus({\bf \overline{280'}})(1)
\oplus2({\bf \overline{420}})(1)
\oplus2({\bf \overline{360}})(1)
\oplus({\bf \overline{140'}})(1)
\oplus3({\bf \overline{160}})(1)
\oplus2({\bf \overline{140}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf \overline{84'}})(1)
\oplus({\bf \overline{60}})(1)
\oplus({\bf 1980'})(3)
\oplus({\bf 540''})(3)
\oplus({\bf 2464})(3)
\oplus({\bf 1400})(3)
\oplus2({\bf 1260})(3)
\oplus({\bf 480})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 56})(3)
\oplus({\bf 1000})(3)
\oplus({\bf 756})(3)
\oplus({\bf 280'})(3)
\oplus2({\bf 540})(3)
\oplus2({\bf 360})(3)
\oplus3({\bf 160})(3)
\oplus({\bf 84'})(3)
\oplus({\bf 216})(3)
\oplus({\bf 224})(3)
\oplus({\bf 140'})(3)
\oplus2({\bf 120})(3)
\oplus2({\bf 140})(3)
\oplus({\bf 60})(3)
\oplus({\bf \overline{2464}})(5)
\oplus({\bf \overline{1000}})(5)
\oplus({\bf \overline{216}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{756}})(5)
\oplus2({\bf \overline{540}})(5)
\oplus({\bf \overline{224}})(5)
\oplus2({\bf \overline{120}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{360}})(5)
\oplus({\bf \overline{140'}})(5)
\oplus2({\bf \overline{160}})(5)
\oplus2({\bf \overline{140}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf \overline{84'}})(5)
\oplus({\bf \overline{60}})(5)
\oplus({\bf \overline{1260}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{360}})(-7)
\oplus2({\bf \overline{160}})(-7)
\oplus({\bf \overline{140}})(-7)
\oplus({\bf \overline{56}})(-7)
\oplus({\bf \overline{84'}})(-7)
\oplus({\bf \overline{60}})(-7)
\oplus({\bf 1260})(7)
\oplus({\bf 420})(7)
\oplus({\bf 56})(7)
\oplus({\bf 540})(7)
\oplus({\bf 360})(7)
\oplus2({\bf 160})(7)
\oplus({\bf 84'})(7)
\oplus({\bf 120})(7)
\oplus({\bf 140})(7)
\oplus({\bf 60})(7)
\oplus({\bf 540})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 120})(-9)
\oplus({\bf 140})(-9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{120}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf \overline{140}})(9)
\oplus({\bf \overline{160}})(-11)
\oplus({\bf 160})(11)$\\
%
${\bf 99840_{c}}$&=&
$({\bf 1980'})(1)
\oplus({\bf 540''})(1)
\oplus({\bf 2464})(1)
\oplus({\bf 1400})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 480})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 56})(1)
\oplus({\bf 1100})(1)
\oplus({\bf 900})(1)
\oplus({\bf 504})(1)
\oplus2({\bf 1000})(1)
\oplus2({\bf 756})(1)
\oplus({\bf 280'})(1)
\oplus3({\bf 540})(1)
\oplus2({\bf 360})(1)
\oplus3({\bf 160})(1)
\oplus({\bf 84'})(1)
\oplus({\bf 216})(1)
\oplus({\bf 224})(1)
\oplus({\bf 140'})(1)
\oplus2({\bf 120})(1)
\oplus2({\bf 140})(1)
\oplus({\bf 60})(1)
\oplus({\bf \overline{1100}})(-1)
\oplus({\bf \overline{2464}})(-1)
\oplus({\bf \overline{900}})(-1)
\oplus2({\bf \overline{1000}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1980'}})(-1)
\oplus({\bf \overline{1400}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{756}})(-1)
\oplus3({\bf \overline{540}})(-1)
\oplus({\bf \overline{224}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{540''}})(-1)
\oplus({\bf \overline{480}})(-1)
\oplus({\bf \overline{280'}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus2({\bf \overline{360}})(-1)
\oplus({\bf \overline{140'}})(-1)
\oplus3({\bf \overline{160}})(-1)
\oplus2({\bf \overline{140}})(-1)
\oplus({\bf \overline{56}})(-1)
\oplus({\bf \overline{84'}})(-1)
\oplus({\bf \overline{60}})(-1)
\oplus({\bf 1980'})(-3)
\oplus({\bf 540''})(-3)
\oplus({\bf 2464})(-3)
\oplus({\bf 1400})(-3)
\oplus2({\bf 1260})(-3)
\oplus({\bf 480})(-3)
\oplus2({\bf 420})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 1000})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 280'})(-3)
\oplus2({\bf 540})(-3)
\oplus2({\bf 360})(-3)
\oplus3({\bf 160})(-3)
\oplus({\bf 84'})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 140'})(-3)
\oplus2({\bf 120})(-3)
\oplus2({\bf 140})(-3)
\oplus({\bf 60})(-3)
\oplus({\bf \overline{2464}})(-5)
\oplus({\bf \overline{1000}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{1260}})(-5)
\oplus({\bf \overline{756}})(-5)
\oplus2({\bf \overline{540}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus2({\bf \overline{120}})(-5)
\oplus({\bf \overline{420}})(-5)
\oplus({\bf \overline{360}})(-5)
\oplus({\bf \overline{140'}})(-5)
\oplus2({\bf \overline{160}})(-5)
\oplus2({\bf \overline{140}})(-5)
\oplus({\bf \overline{56}})(-5)
\oplus({\bf \overline{84'}})(-5)
\oplus({\bf \overline{60}})(-5)
\oplus({\bf \overline{2464}})(3)
\oplus({\bf \overline{1000}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1980'}})(3)
\oplus({\bf \overline{1400}})(3)
\oplus2({\bf \overline{1260}})(3)
\oplus({\bf \overline{756}})(3)
\oplus2({\bf \overline{540}})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{120}})(3)
\oplus({\bf \overline{540''}})(3)
\oplus({\bf \overline{480}})(3)
\oplus({\bf \overline{280'}})(3)
\oplus2({\bf \overline{420}})(3)
\oplus2({\bf \overline{360}})(3)
\oplus({\bf \overline{140'}})(3)
\oplus3({\bf \overline{160}})(3)
\oplus2({\bf \overline{140}})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{84'}})(3)
\oplus({\bf \overline{60}})(3)
\oplus({\bf 2464})(5)
\oplus({\bf 1260})(5)
\oplus({\bf 420})(5)
\oplus({\bf 56})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 756})(5)
\oplus2({\bf 540})(5)
\oplus({\bf 360})(5)
\oplus2({\bf 160})(5)
\oplus({\bf 84'})(5)
\oplus({\bf 216})(5)
\oplus({\bf 224})(5)
\oplus({\bf 140'})(5)
\oplus2({\bf 120})(5)
\oplus2({\bf 140})(5)
\oplus({\bf 60})(5)
\oplus({\bf 1260})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 56})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 360})(-7)
\oplus2({\bf 160})(-7)
\oplus({\bf 84'})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 140})(-7)
\oplus({\bf 60})(-7)
\oplus({\bf \overline{1260}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{360}})(7)
\oplus2({\bf \overline{160}})(7)
\oplus({\bf \overline{140}})(7)
\oplus({\bf \overline{56}})(7)
\oplus({\bf \overline{84'}})(7)
\oplus({\bf \overline{60}})(7)
\oplus({\bf \overline{540}})(-9)
\oplus({\bf \overline{120}})(-9)
\oplus({\bf \overline{160}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf 540})(9)
\oplus({\bf 160})(9)
\oplus({\bf 120})(9)
\oplus({\bf 140})(9)
\oplus({\bf 160})(-11)
\oplus({\bf \overline{160}})(11)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 4 (S)}

\subsubsubsection{$\mathfrak{su}_{3}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{8}\supset\mathfrak{su}_{3}$(S)}
}
\label{Table:Branching-rules-D4_A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{8}\supset\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D4_A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{8}\supset\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 8_{v}}$&=&
$({\bf 8})$\\
%
${\bf 8_{s}}$&=&
$({\bf 8})$\\
%
${\bf 8_{c}}$&=&
$({\bf 8})$\\
%
${\bf 28}$&=&
$({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 35_{v}}$&=&
$({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 35_{c}}$&=&
$({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 35_{s}}$&=&
$({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 56_{v}}$&=&
$({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 56_{s}}$&=&
$({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 56_{c}}$&=&
$({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 112_{v}}$&=&
$({\bf 64})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 112_{s}}$&=&
$({\bf 64})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 112_{c}}$&=&
$({\bf 64})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 160_{v}}$&=&
$({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 160_{s}}$&=&
$({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 160_{c}}$&=&
$({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 224_{cv}}$&=&
$({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 224_{sv}}$&=&
$({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 224_{vs}}$&=&
$({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 224_{cs}}$&=&
$({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 224_{vc}}$&=&
$({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 224_{sc}}$&=&
$({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 294_{v}}$&=&
$({\bf 125})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 294_{c}}$&=&
$({\bf 125})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 294_{s}}$&=&
$({\bf 125})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 300}$&=&
$({\bf 28})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 350}$&=&
$({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 567_{v}}$&=&
$({\bf 81})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 567_{c}}$&=&
$({\bf 81})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 567_{s}}$&=&
$({\bf 81})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 672_{cs}}$&=&
$({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 672_{sc}}$&=&
$({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 672_{vc}}$&=&
$({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 672_{cv}}$&=&
$({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 672_{vs}}$&=&
$({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 672_{sv}}$&=&
$({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 672'_{v}}$&=&
$({\bf 216})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 672'_{s}}$&=&
$({\bf 216})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 672'_{c}}$&=&
$({\bf 216})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 840_{v}}$&=&
$({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus3({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus5({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 840_{s}}$&=&
$({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus3({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus5({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 840_{c}}$&=&
$({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus3({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus5({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 840'_{s}}$&=&
$({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 840'_{c}}$&=&
$({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 840'_{v}}$&=&
$({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 1296_{v}}$&=&
$({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 1296_{s}}$&=&
$({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 1296_{c}}$&=&
$({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 1386_{v}}$&=&
$({\bf 343})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 1386_{c}}$&=&
$({\bf 343})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 1386_{s}}$&=&
$({\bf 343})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 1400_{v}}$&=&
$({\bf 80})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 1400_{s}}$&=&
$({\bf 80})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 1400_{c}}$&=&
$({\bf 80})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 1568_{v}}$&=&
$({\bf 154})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 1568_{s}}$&=&
$({\bf 154})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 1568_{c}}$&=&
$({\bf 154})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 1680_{cv}}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 1680_{sv}}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 1680_{vs}}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 1680_{cs}}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 1680_{vc}}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 1680_{sc}}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 1925}$&=&
$({\bf 55})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus5({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 2400_{vc}}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus5({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 2400_{vs}}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus5({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 2400_{sv}}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus5({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 2400_{sc}}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus5({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 2400_{cv}}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus5({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 2400_{cs}}$&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus5({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus5({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 2640_{v}}$&=&
$({\bf 512})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 2640_{s}}$&=&
$({\bf 512})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 2640_{c}}$&=&
$({\bf 512})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 2800_{cv}}$&=&
$({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus7({\bf 64})
\oplus6({\bf 35})
\oplus2({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 2800_{sv}}$&=&
$({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus7({\bf 64})
\oplus6({\bf 35})
\oplus2({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 2800_{vs}}$&=&
$({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus7({\bf 64})
\oplus6({\bf 35})
\oplus2({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 2800_{cs}}$&=&
$({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus7({\bf 64})
\oplus6({\bf 35})
\oplus2({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 2800_{vc}}$&=&
$({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus7({\bf 64})
\oplus6({\bf 35})
\oplus2({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 2800_{sc}}$&=&
$({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus7({\bf 64})
\oplus6({\bf 35})
\oplus2({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 3675_{v}}$&=&
$({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus8({\bf 64})
\oplus6({\bf 35})
\oplus2({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 3675_{c}}$&=&
$({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus8({\bf 64})
\oplus6({\bf 35})
\oplus2({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 3675_{s}}$&=&
$({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus8({\bf 64})
\oplus6({\bf 35})
\oplus2({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 3696_{v}}$&=&
$({\bf 260})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 3696_{c}}$&=&
$({\bf 260})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 3696_{s}}$&=&
$({\bf 260})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 3696'_{cs}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 3696'_{sc}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 3696'_{vc}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 3696'_{cv}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 3696'_{vs}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 3696'_{sv}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 4096}$&=&
$({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{154}})
\oplus4({\bf 125})
\oplus6({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus10({\bf 64})
\oplus10({\bf 35})
\oplus3({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus12({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus8({\bf 8})$\\
%
${\bf 4312_{v}}$&=&
$({\bf 162})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus5({\bf 125})
\oplus5({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus8({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 4312_{c}}$&=&
$({\bf 162})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus5({\bf 125})
\oplus5({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus8({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 4312_{s}}$&=&
$({\bf 162})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus5({\bf 125})
\oplus5({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus8({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 4536_{v}}$&=&
$({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{154}})
\oplus5({\bf 125})
\oplus6({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus10({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus10({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 4536_{s}}$&=&
$({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{154}})
\oplus5({\bf 125})
\oplus6({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus10({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus10({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 4536_{c}}$&=&
$({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{154}})
\oplus5({\bf 125})
\oplus6({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus10({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus10({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 4719_{v}}$&=&
$({\bf 729})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 4719_{c}}$&=&
$({\bf 729})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 4719_{s}}$&=&
$({\bf 729})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 5775_{vc}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus6({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus7({\bf 64})
\oplus5({\bf 35})
\oplus2({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 5775_{vs}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus6({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus7({\bf 64})
\oplus5({\bf 35})
\oplus2({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 5775_{cv}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus6({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus7({\bf 64})
\oplus5({\bf 35})
\oplus2({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 5775_{sv}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus6({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus7({\bf 64})
\oplus5({\bf 35})
\oplus2({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 5775_{cs}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus6({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus7({\bf 64})
\oplus5({\bf 35})
\oplus2({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 5775_{sc}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus6({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus7({\bf 64})
\oplus5({\bf 35})
\oplus2({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 6160_{v}}$&=&
$({\bf 162})
\oplus({\bf 55})
\oplus({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus6({\bf 125})
\oplus8({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus12({\bf 64})
\oplus9({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 6160_{s}}$&=&
$({\bf 162})
\oplus({\bf 55})
\oplus({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus6({\bf 125})
\oplus8({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus12({\bf 64})
\oplus9({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 6160_{c}}$&=&
$({\bf 162})
\oplus({\bf 55})
\oplus({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus6({\bf 125})
\oplus8({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus12({\bf 64})
\oplus9({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 6600_{v}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus6({\bf 125})
\oplus6({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus9({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus7({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 6600_{s}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus6({\bf 125})
\oplus6({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus9({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus7({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 6600_{c}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus6({\bf 125})
\oplus6({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus9({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus7({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 7392_{cs}}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus11({\bf 64})
\oplus9({\bf 35})
\oplus3({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus10({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 7392_{sc}}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus11({\bf 64})
\oplus9({\bf 35})
\oplus3({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus10({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 7392_{vc}}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus11({\bf 64})
\oplus9({\bf 35})
\oplus3({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus10({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 7392_{cv}}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus11({\bf 64})
\oplus9({\bf 35})
\oplus3({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus10({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 7392_{vs}}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus11({\bf 64})
\oplus9({\bf 35})
\oplus3({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus10({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 7392_{sv}}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus11({\bf 64})
\oplus9({\bf 35})
\oplus3({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus10({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 7392'_{cv}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 7392'_{sv}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 7392'_{vs}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 7392'_{cs}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 7392'_{vc}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 7392'_{sc}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 7776_{v}}$&=&
$({\bf 405})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus6({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 7776_{s}}$&=&
$({\bf 405})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus6({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 7776_{c}}$&=&
$({\bf 405})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus6({\bf 125})
\oplus5({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus5({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 7840_{v}}$&=&
$({\bf 143})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus4({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus10({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 7840_{s}}$&=&
$({\bf 143})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus4({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus10({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 7840_{c}}$&=&
$({\bf 143})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus4({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus10({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 8008_{v}}$&=&
$({\bf 1000})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 8008_{s}}$&=&
$({\bf 1000})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 8008_{c}}$&=&
$({\bf 1000})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 8800_{v}}$&=&
$({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus9({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 8800_{s}}$&=&
$({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus9({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 8800_{c}}$&=&
$({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus9({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 8910_{s}}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus5({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus9({\bf 125})
\oplus10({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus10({\bf \overline{81}})
\oplus14({\bf 64})
\oplus11({\bf 35})
\oplus4({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus12({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus6({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 8910_{c}}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus5({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus9({\bf 125})
\oplus10({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus10({\bf \overline{81}})
\oplus14({\bf 64})
\oplus11({\bf 35})
\oplus4({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus12({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus6({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 8910_{v}}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus5({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus9({\bf 125})
\oplus10({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus10({\bf \overline{81}})
\oplus14({\bf 64})
\oplus11({\bf 35})
\oplus4({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus12({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus6({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 8918}$&=&
$({\bf 91})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus8({\bf 125})
\oplus6({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus8({\bf 64})
\oplus5({\bf 35})
\oplus4({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 10752_{v}}$&=&
$({\bf 280})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus6({\bf 154})
\oplus4({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus9({\bf 125})
\oplus9({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus12({\bf 64})
\oplus8({\bf 35})
\oplus4({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 10752_{s}}$&=&
$({\bf 280})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus6({\bf 154})
\oplus4({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus9({\bf 125})
\oplus9({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus12({\bf 64})
\oplus8({\bf 35})
\oplus4({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 10752_{c}}$&=&
$({\bf 280})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus6({\bf 154})
\oplus4({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus9({\bf 125})
\oplus9({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus12({\bf 64})
\oplus8({\bf 35})
\oplus4({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12320_{cv}}$&=&
$({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus2({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus12({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus16({\bf 64})
\oplus12({\bf 35})
\oplus5({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus14({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12320_{sv}}$&=&
$({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus2({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus12({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus16({\bf 64})
\oplus12({\bf 35})
\oplus5({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus14({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12320_{vs}}$&=&
$({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus2({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus12({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus16({\bf 64})
\oplus12({\bf 35})
\oplus5({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus14({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12320_{cs}}$&=&
$({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus2({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus12({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus16({\bf 64})
\oplus12({\bf 35})
\oplus5({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus14({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12320_{vc}}$&=&
$({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus2({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus12({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus16({\bf 64})
\oplus12({\bf 35})
\oplus5({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus14({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12320_{sc}}$&=&
$({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{260}})
\oplus5({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus2({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus12({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus16({\bf 64})
\oplus12({\bf 35})
\oplus5({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus14({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12320'_{vc}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus8({\bf 125})
\oplus7({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus9({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12320'_{vs}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus8({\bf 125})
\oplus7({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus9({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12320'_{sv}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus8({\bf 125})
\oplus7({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus9({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12320'_{sc}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus8({\bf 125})
\oplus7({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus9({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12320'_{cv}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus8({\bf 125})
\oplus7({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus9({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12320'_{cs}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus8({\bf 125})
\oplus7({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus9({\bf 64})
\oplus5({\bf 35})
\oplus3({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 12936_{v}}$&=&
$({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus4({\bf 216})
\oplus7({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus13({\bf 125})
\oplus15({\bf 81})
\oplus7({\bf 28})
\oplus({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus21({\bf 64})
\oplus16({\bf 35})
\oplus7({\bf \overline{28}})
\oplus16({\bf \overline{35}})
\oplus19({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus9({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 12936_{s}}$&=&
$({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus4({\bf 216})
\oplus7({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus13({\bf 125})
\oplus15({\bf 81})
\oplus7({\bf 28})
\oplus({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus21({\bf 64})
\oplus16({\bf 35})
\oplus7({\bf \overline{28}})
\oplus16({\bf \overline{35}})
\oplus19({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus9({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 12936_{c}}$&=&
$({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus4({\bf 216})
\oplus7({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus13({\bf 125})
\oplus15({\bf 81})
\oplus7({\bf 28})
\oplus({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus21({\bf 64})
\oplus16({\bf 35})
\oplus7({\bf \overline{28}})
\oplus16({\bf \overline{35}})
\oplus19({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus9({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 13013_{v}}$&=&
$({\bf 1331})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 13013_{c}}$&=&
$({\bf 1331})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 13013_{s}}$&=&
$({\bf 1331})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 13728_{cs}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus5({\bf 216})
\oplus5({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 13728_{sc}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus5({\bf 216})
\oplus5({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 13728_{vc}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus5({\bf 216})
\oplus5({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 13728_{cv}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus5({\bf 216})
\oplus5({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 13728_{vs}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus5({\bf 216})
\oplus5({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 13728_{sv}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus5({\bf 216})
\oplus5({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 15015_{v}}$&=&
$({\bf 595})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus4({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus7({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 15015_{c}}$&=&
$({\bf 595})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus4({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus7({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 15015_{s}}$&=&
$({\bf 595})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus4({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus6({\bf 216})
\oplus6({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus7({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 15092}$&=&
$({\bf 343})
\oplus2({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{260}})
\oplus6({\bf 216})
\oplus8({\bf 154})
\oplus7({\bf 80})
\oplus3({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus15({\bf 125})
\oplus15({\bf 81})
\oplus7({\bf 28})
\oplus({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus20({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus18({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus9({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 15400_{cv}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus7({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus11({\bf 125})
\oplus9({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 15400_{sv}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus7({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus11({\bf 125})
\oplus9({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 15400_{vs}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus7({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus11({\bf 125})
\oplus9({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 15400_{cs}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus7({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus11({\bf 125})
\oplus9({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 15400_{vc}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus7({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus11({\bf 125})
\oplus9({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 15400_{sc}}$&=&
$({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus7({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus11({\bf 125})
\oplus9({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus11({\bf 64})
\oplus8({\bf 35})
\oplus3({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 16800_{cv}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus8({\bf 216})
\oplus9({\bf 154})
\oplus5({\bf 80})
\oplus3({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus13({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus15({\bf 64})
\oplus10({\bf 35})
\oplus5({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 16800_{sv}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus8({\bf 216})
\oplus9({\bf 154})
\oplus5({\bf 80})
\oplus3({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus13({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus15({\bf 64})
\oplus10({\bf 35})
\oplus5({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 16800_{vs}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus8({\bf 216})
\oplus9({\bf 154})
\oplus5({\bf 80})
\oplus3({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus13({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus15({\bf 64})
\oplus10({\bf 35})
\oplus5({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 16800_{cs}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus8({\bf 216})
\oplus9({\bf 154})
\oplus5({\bf 80})
\oplus3({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus13({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus15({\bf 64})
\oplus10({\bf 35})
\oplus5({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 16800_{vc}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus8({\bf 216})
\oplus9({\bf 154})
\oplus5({\bf 80})
\oplus3({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus13({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus15({\bf 64})
\oplus10({\bf 35})
\oplus5({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 16800_{sc}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus8({\bf 216})
\oplus9({\bf 154})
\oplus5({\bf 80})
\oplus3({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus13({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus15({\bf 64})
\oplus10({\bf 35})
\oplus5({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 18144_{cv}}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus7({\bf 216})
\oplus10({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus16({\bf 125})
\oplus16({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus21({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 18144_{sv}}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus7({\bf 216})
\oplus10({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus16({\bf 125})
\oplus16({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus21({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 18144_{vs}}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus7({\bf 216})
\oplus10({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus16({\bf 125})
\oplus16({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus21({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 18144_{cs}}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus7({\bf 216})
\oplus10({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus16({\bf 125})
\oplus16({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus21({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 18144_{vc}}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus7({\bf 216})
\oplus10({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus16({\bf 125})
\oplus16({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus21({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 18144_{sc}}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus7({\bf 216})
\oplus10({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus16({\bf 125})
\oplus16({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus21({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 18711_{v}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus9({\bf 216})
\oplus9({\bf 154})
\oplus5({\bf 80})
\oplus3({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus13({\bf 125})
\oplus11({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus11({\bf \overline{81}})
\oplus13({\bf 64})
\oplus9({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 18711_{c}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus9({\bf 216})
\oplus9({\bf 154})
\oplus5({\bf 80})
\oplus3({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus13({\bf 125})
\oplus11({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus11({\bf \overline{81}})
\oplus13({\bf 64})
\oplus9({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 18711_{s}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus9({\bf 216})
\oplus9({\bf 154})
\oplus5({\bf 80})
\oplus3({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus13({\bf 125})
\oplus11({\bf 81})
\oplus4({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus11({\bf \overline{81}})
\oplus13({\bf 64})
\oplus9({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 20384_{v}}$&=&
$({\bf 1728})
\oplus({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 20384_{s}}$&=&
$({\bf 1728})
\oplus({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 20384_{c}}$&=&
$({\bf 1728})
\oplus({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 21840_{v}}$&=&
$({\bf 270})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus5({\bf 260})
\oplus5({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus9({\bf 216})
\oplus11({\bf 154})
\oplus8({\bf 80})
\oplus2({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus15({\bf 125})
\oplus15({\bf 81})
\oplus5({\bf 28})
\oplus3({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus5({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 21840_{c}}$&=&
$({\bf 270})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus5({\bf 260})
\oplus5({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus9({\bf 216})
\oplus11({\bf 154})
\oplus8({\bf 80})
\oplus2({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus15({\bf 125})
\oplus15({\bf 81})
\oplus5({\bf 28})
\oplus3({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus5({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 21840_{s}}$&=&
$({\bf 270})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus5({\bf 260})
\oplus5({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus9({\bf 216})
\oplus11({\bf 154})
\oplus8({\bf 80})
\oplus2({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus15({\bf 125})
\oplus15({\bf 81})
\oplus5({\bf 28})
\oplus3({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus5({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 22680_{vc}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus5({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus10({\bf 216})
\oplus12({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus18({\bf 125})
\oplus17({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus21({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 22680_{vs}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus5({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus10({\bf 216})
\oplus12({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus18({\bf 125})
\oplus17({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus21({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 22680_{sv}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus5({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus10({\bf 216})
\oplus12({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus18({\bf 125})
\oplus17({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus21({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 22680_{sc}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus5({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus10({\bf 216})
\oplus12({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus18({\bf 125})
\oplus17({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus21({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 22680_{cv}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus5({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus10({\bf 216})
\oplus12({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus18({\bf 125})
\oplus17({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus21({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 22680_{cs}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus5({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus10({\bf 216})
\oplus12({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus18({\bf 125})
\oplus17({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus21({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 23400_{v}}$&=&
$({\bf 440})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus6({\bf 260})
\oplus5({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus10({\bf 216})
\oplus10({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus15({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus14({\bf 64})
\oplus10({\bf 35})
\oplus5({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus10({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 23400_{c}}$&=&
$({\bf 440})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus6({\bf 260})
\oplus5({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus10({\bf 216})
\oplus10({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus15({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus14({\bf 64})
\oplus10({\bf 35})
\oplus5({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus10({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 23400_{s}}$&=&
$({\bf 440})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus6({\bf 260})
\oplus5({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus10({\bf 216})
\oplus10({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus15({\bf 125})
\oplus12({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus14({\bf 64})
\oplus10({\bf 35})
\oplus5({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus10({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 24024_{vc}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus9({\bf 216})
\oplus8({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus11({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 24024_{vs}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus9({\bf 216})
\oplus8({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus11({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 24024_{cv}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus9({\bf 216})
\oplus8({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus11({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 24024_{sv}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus9({\bf 216})
\oplus8({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus11({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 24024_{cs}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus9({\bf 216})
\oplus8({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus11({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 24024_{sc}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus9({\bf 216})
\oplus8({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus11({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 24024'_{cv}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus5({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus6({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 24024'_{sv}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus5({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus6({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 24024'_{vs}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus5({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus6({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 24024'_{cs}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus5({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus6({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 24024'_{vc}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus5({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus6({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 24024'_{sc}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus5({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus6({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 25725}$&=&
$({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 343})
\oplus4({\bf 260})
\oplus6({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus9({\bf 216})
\oplus14({\bf 154})
\oplus12({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus23({\bf 125})
\oplus24({\bf 81})
\oplus10({\bf 28})
\oplus3({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus24({\bf \overline{81}})
\oplus30({\bf 64})
\oplus22({\bf 35})
\oplus10({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus24({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus11({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 27104_{v}}$&=&
$({\bf 836})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus4({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus8({\bf 216})
\oplus7({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus8({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 27104_{s}}$&=&
$({\bf 836})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus4({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus8({\bf 216})
\oplus7({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus8({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 27104_{c}}$&=&
$({\bf 836})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus4({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus8({\bf 216})
\oplus7({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus8({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 28512_{cs}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus7({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus13({\bf 216})
\oplus14({\bf 154})
\oplus9({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus20({\bf 125})
\oplus18({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus18({\bf \overline{81}})
\oplus22({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 28512_{sc}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus7({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus13({\bf 216})
\oplus14({\bf 154})
\oplus9({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus20({\bf 125})
\oplus18({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus18({\bf \overline{81}})
\oplus22({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 28512_{vc}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus7({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus13({\bf 216})
\oplus14({\bf 154})
\oplus9({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus20({\bf 125})
\oplus18({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus18({\bf \overline{81}})
\oplus22({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 28512_{cv}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus7({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus13({\bf 216})
\oplus14({\bf 154})
\oplus9({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus20({\bf 125})
\oplus18({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus18({\bf \overline{81}})
\oplus22({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 28512_{vs}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus7({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus13({\bf 216})
\oplus14({\bf 154})
\oplus9({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus20({\bf 125})
\oplus18({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus18({\bf \overline{81}})
\oplus22({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 28512_{sv}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus7({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus13({\bf 216})
\oplus14({\bf 154})
\oplus9({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus20({\bf 125})
\oplus18({\bf 81})
\oplus7({\bf 28})
\oplus2({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus18({\bf \overline{81}})
\oplus22({\bf 64})
\oplus15({\bf 35})
\oplus7({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus16({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 30576_{v}}$&=&
$({\bf 270})
\oplus({\bf 91})
\oplus({\bf 405})
\oplus3({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus6({\bf 260})
\oplus8({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus12({\bf 216})
\oplus16({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus22({\bf 125})
\oplus21({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus25({\bf 64})
\oplus16({\bf 35})
\oplus9({\bf \overline{28}})
\oplus16({\bf \overline{35}})
\oplus17({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 30576_{s}}$&=&
$({\bf 270})
\oplus({\bf 91})
\oplus({\bf 405})
\oplus3({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus6({\bf 260})
\oplus8({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus12({\bf 216})
\oplus16({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus22({\bf 125})
\oplus21({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus25({\bf 64})
\oplus16({\bf 35})
\oplus9({\bf \overline{28}})
\oplus16({\bf \overline{35}})
\oplus17({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 30576_{c}}$&=&
$({\bf 270})
\oplus({\bf 91})
\oplus({\bf 405})
\oplus3({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus6({\bf 260})
\oplus8({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus12({\bf 216})
\oplus16({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus22({\bf 125})
\oplus21({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus25({\bf 64})
\oplus16({\bf 35})
\oplus9({\bf \overline{28}})
\oplus16({\bf \overline{35}})
\oplus17({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 30940_{v}}$&=&
$({\bf 2197})
\oplus({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf \overline{1495}})
\oplus({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus3({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 30940_{c}}$&=&
$({\bf 2197})
\oplus({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf \overline{1495}})
\oplus({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus3({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 30940_{s}}$&=&
$({\bf 2197})
\oplus({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf \overline{1495}})
\oplus({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus3({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 32032_{cs}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus7({\bf 343})
\oplus8({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus12({\bf 216})
\oplus11({\bf 154})
\oplus7({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus15({\bf 125})
\oplus12({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus13({\bf 64})
\oplus9({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 32032_{sc}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus7({\bf 343})
\oplus8({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus12({\bf 216})
\oplus11({\bf 154})
\oplus7({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus15({\bf 125})
\oplus12({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus13({\bf 64})
\oplus9({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 32032_{vc}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus7({\bf 343})
\oplus8({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus12({\bf 216})
\oplus11({\bf 154})
\oplus7({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus15({\bf 125})
\oplus12({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus13({\bf 64})
\oplus9({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 32032_{cv}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus7({\bf 343})
\oplus8({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus12({\bf 216})
\oplus11({\bf 154})
\oplus7({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus15({\bf 125})
\oplus12({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus13({\bf 64})
\oplus9({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 32032_{vs}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus7({\bf 343})
\oplus8({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus12({\bf 216})
\oplus11({\bf 154})
\oplus7({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus15({\bf 125})
\oplus12({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus13({\bf 64})
\oplus9({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 32032_{sv}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus7({\bf 343})
\oplus8({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus12({\bf 216})
\oplus11({\bf 154})
\oplus7({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus11({\bf \overline{154}})
\oplus15({\bf 125})
\oplus12({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus13({\bf 64})
\oplus9({\bf 35})
\oplus4({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 32340_{s}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus8({\bf 260})
\oplus7({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus14({\bf 216})
\oplus16({\bf 154})
\oplus11({\bf 80})
\oplus2({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus23({\bf 125})
\oplus21({\bf 81})
\oplus8({\bf 28})
\oplus3({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus25({\bf 64})
\oplus18({\bf 35})
\oplus8({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus19({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus9({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 32340_{c}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus8({\bf 260})
\oplus7({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus14({\bf 216})
\oplus16({\bf 154})
\oplus11({\bf 80})
\oplus2({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus23({\bf 125})
\oplus21({\bf 81})
\oplus8({\bf 28})
\oplus3({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus25({\bf 64})
\oplus18({\bf 35})
\oplus8({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus19({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus9({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 32340_{v}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{405}})
\oplus5({\bf 343})
\oplus8({\bf 260})
\oplus7({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus14({\bf 216})
\oplus16({\bf 154})
\oplus11({\bf 80})
\oplus2({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus23({\bf 125})
\oplus21({\bf 81})
\oplus8({\bf 28})
\oplus3({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus25({\bf 64})
\oplus18({\bf 35})
\oplus8({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus19({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus9({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 32768_{v}}$&=&
$({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus4({\bf 343})
\oplus7({\bf 260})
\oplus7({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus14({\bf 216})
\oplus18({\bf 154})
\oplus12({\bf 80})
\oplus({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus26({\bf 125})
\oplus25({\bf 81})
\oplus11({\bf 28})
\oplus3({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus25({\bf \overline{81}})
\oplus32({\bf 64})
\oplus22({\bf 35})
\oplus11({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus24({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus10({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 32768_{c}}$&=&
$({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus4({\bf 343})
\oplus7({\bf 260})
\oplus7({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus14({\bf 216})
\oplus18({\bf 154})
\oplus12({\bf 80})
\oplus({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus26({\bf 125})
\oplus25({\bf 81})
\oplus11({\bf 28})
\oplus3({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus25({\bf \overline{81}})
\oplus32({\bf 64})
\oplus22({\bf 35})
\oplus11({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus24({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus10({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 32768_{s}}$&=&
$({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus4({\bf 343})
\oplus7({\bf 260})
\oplus7({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus14({\bf 216})
\oplus18({\bf 154})
\oplus12({\bf 80})
\oplus({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus26({\bf 125})
\oplus25({\bf 81})
\oplus11({\bf 28})
\oplus3({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus25({\bf \overline{81}})
\oplus32({\bf 64})
\oplus22({\bf 35})
\oplus11({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus24({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus10({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 32928_{v}}$&=&
$({\bf 224})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus4({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus8({\bf 260})
\oplus8({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus13({\bf 216})
\oplus14({\bf 154})
\oplus10({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus19({\bf 125})
\oplus16({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 32928_{s}}$&=&
$({\bf 224})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus4({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus8({\bf 260})
\oplus8({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus13({\bf 216})
\oplus14({\bf 154})
\oplus10({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus19({\bf 125})
\oplus16({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 32928_{c}}$&=&
$({\bf 224})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus4({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus8({\bf 260})
\oplus8({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus13({\bf 216})
\oplus14({\bf 154})
\oplus10({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus19({\bf 125})
\oplus16({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 32928'}$&=&
$({\bf 136})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus5({\bf 343})
\oplus8({\bf 260})
\oplus6({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus12({\bf 216})
\oplus12({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus12({\bf 125})
\oplus12({\bf 81})
\oplus4({\bf 28})
\oplus4({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus12({\bf 64})
\oplus7({\bf 35})
\oplus4({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus6({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 34320_{cs}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus8({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus14({\bf 216})
\oplus14({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus18({\bf 125})
\oplus15({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus17({\bf 64})
\oplus11({\bf 35})
\oplus6({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 34320_{sc}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus8({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus14({\bf 216})
\oplus14({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus18({\bf 125})
\oplus15({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus17({\bf 64})
\oplus11({\bf 35})
\oplus6({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 34320_{vc}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus8({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus14({\bf 216})
\oplus14({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus18({\bf 125})
\oplus15({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus17({\bf 64})
\oplus11({\bf 35})
\oplus6({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 34320_{cv}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus8({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus14({\bf 216})
\oplus14({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus18({\bf 125})
\oplus15({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus17({\bf 64})
\oplus11({\bf 35})
\oplus6({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 34320_{vs}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus8({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus14({\bf 216})
\oplus14({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus18({\bf 125})
\oplus15({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus17({\bf 64})
\oplus11({\bf 35})
\oplus6({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 34320_{sv}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus8({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus14({\bf 216})
\oplus14({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus14({\bf \overline{154}})
\oplus18({\bf 125})
\oplus15({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus17({\bf 64})
\oplus11({\bf 35})
\oplus6({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus11({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 35035_{s}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus8({\bf 343})
\oplus8({\bf 260})
\oplus7({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus13({\bf 216})
\oplus13({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus13({\bf \overline{154}})
\oplus16({\bf 125})
\oplus13({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus16({\bf 64})
\oplus9({\bf 35})
\oplus6({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus10({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus3({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 35035_{c}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus8({\bf 343})
\oplus8({\bf 260})
\oplus7({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus13({\bf 216})
\oplus13({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus13({\bf \overline{154}})
\oplus16({\bf 125})
\oplus13({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus16({\bf 64})
\oplus9({\bf 35})
\oplus6({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus10({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus3({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 35035_{v}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus8({\bf 343})
\oplus8({\bf 260})
\oplus7({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus13({\bf 216})
\oplus13({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus13({\bf \overline{154}})
\oplus16({\bf 125})
\oplus13({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus16({\bf 64})
\oplus9({\bf 35})
\oplus6({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus10({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus3({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 36400_{v}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus5({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus9({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus14({\bf 216})
\oplus13({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus13({\bf \overline{154}})
\oplus16({\bf 125})
\oplus13({\bf 81})
\oplus5({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus14({\bf 64})
\oplus9({\bf 35})
\oplus5({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 36400_{s}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus5({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus9({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus14({\bf 216})
\oplus13({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus13({\bf \overline{154}})
\oplus16({\bf 125})
\oplus13({\bf 81})
\oplus5({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus14({\bf 64})
\oplus9({\bf 35})
\oplus5({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 36400_{c}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus5({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus9({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus14({\bf 216})
\oplus13({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus13({\bf \overline{154}})
\oplus16({\bf 125})
\oplus13({\bf 81})
\oplus5({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus14({\bf 64})
\oplus9({\bf 35})
\oplus5({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 39200_{v}}$&=&
$({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{405}})
\oplus4({\bf 343})
\oplus8({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus16({\bf 216})
\oplus21({\bf 154})
\oplus16({\bf 80})
\oplus2({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus21({\bf \overline{154}})
\oplus32({\bf 125})
\oplus31({\bf 81})
\oplus13({\bf 28})
\oplus4({\bf \overline{55}})
\oplus16({\bf \overline{80}})
\oplus31({\bf \overline{81}})
\oplus38({\bf 64})
\oplus28({\bf 35})
\oplus13({\bf \overline{28}})
\oplus28({\bf \overline{35}})
\oplus30({\bf 27})
\oplus13({\bf 10})
\oplus13({\bf \overline{10}})
\oplus14({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 39200_{s}}$&=&
$({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{405}})
\oplus4({\bf 343})
\oplus8({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus16({\bf 216})
\oplus21({\bf 154})
\oplus16({\bf 80})
\oplus2({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus21({\bf \overline{154}})
\oplus32({\bf 125})
\oplus31({\bf 81})
\oplus13({\bf 28})
\oplus4({\bf \overline{55}})
\oplus16({\bf \overline{80}})
\oplus31({\bf \overline{81}})
\oplus38({\bf 64})
\oplus28({\bf 35})
\oplus13({\bf \overline{28}})
\oplus28({\bf \overline{35}})
\oplus30({\bf 27})
\oplus13({\bf 10})
\oplus13({\bf \overline{10}})
\oplus14({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 39200_{c}}$&=&
$({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{405}})
\oplus4({\bf 343})
\oplus8({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus16({\bf 216})
\oplus21({\bf 154})
\oplus16({\bf 80})
\oplus2({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus21({\bf \overline{154}})
\oplus32({\bf 125})
\oplus31({\bf 81})
\oplus13({\bf 28})
\oplus4({\bf \overline{55}})
\oplus16({\bf \overline{80}})
\oplus31({\bf \overline{81}})
\oplus38({\bf 64})
\oplus28({\bf 35})
\oplus13({\bf \overline{28}})
\oplus28({\bf \overline{35}})
\oplus30({\bf 27})
\oplus13({\bf 10})
\oplus13({\bf \overline{10}})
\oplus14({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 39424_{v}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{405}})
\oplus6({\bf 343})
\oplus9({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus3({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus17({\bf 216})
\oplus20({\bf 154})
\oplus14({\bf 80})
\oplus2({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus28({\bf 125})
\oplus26({\bf 81})
\oplus11({\bf 28})
\oplus4({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus26({\bf \overline{81}})
\oplus32({\bf 64})
\oplus22({\bf 35})
\oplus11({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus24({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus11({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 39424_{s}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{405}})
\oplus6({\bf 343})
\oplus9({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus3({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus17({\bf 216})
\oplus20({\bf 154})
\oplus14({\bf 80})
\oplus2({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus28({\bf 125})
\oplus26({\bf 81})
\oplus11({\bf 28})
\oplus4({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus26({\bf \overline{81}})
\oplus32({\bf 64})
\oplus22({\bf 35})
\oplus11({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus24({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus11({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 39424_{c}}$&=&
$({\bf 512})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{405}})
\oplus6({\bf 343})
\oplus9({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus3({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus17({\bf 216})
\oplus20({\bf 154})
\oplus14({\bf 80})
\oplus2({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus28({\bf 125})
\oplus26({\bf 81})
\oplus11({\bf 28})
\oplus4({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus26({\bf \overline{81}})
\oplus32({\bf 64})
\oplus22({\bf 35})
\oplus11({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus24({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus11({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 40040_{cs}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus7({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 40040_{sc}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus7({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 40040_{vc}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus7({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 40040_{cv}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus7({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 40040_{vs}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus7({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 40040_{sv}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus6({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus7({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 43680_{cs}}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus7({\bf 343})
\oplus11({\bf 260})
\oplus10({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus18({\bf 216})
\oplus20({\bf 154})
\oplus14({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus28({\bf 125})
\oplus25({\bf 81})
\oplus10({\bf 28})
\oplus4({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus25({\bf \overline{81}})
\oplus29({\bf 64})
\oplus20({\bf 35})
\oplus10({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus20({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 43680_{sc}}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus7({\bf 343})
\oplus11({\bf 260})
\oplus10({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus18({\bf 216})
\oplus20({\bf 154})
\oplus14({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus28({\bf 125})
\oplus25({\bf 81})
\oplus10({\bf 28})
\oplus4({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus25({\bf \overline{81}})
\oplus29({\bf 64})
\oplus20({\bf 35})
\oplus10({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus20({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 43680_{vc}}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus7({\bf 343})
\oplus11({\bf 260})
\oplus10({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus18({\bf 216})
\oplus20({\bf 154})
\oplus14({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus28({\bf 125})
\oplus25({\bf 81})
\oplus10({\bf 28})
\oplus4({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus25({\bf \overline{81}})
\oplus29({\bf 64})
\oplus20({\bf 35})
\oplus10({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus20({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 43680_{cv}}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus7({\bf 343})
\oplus11({\bf 260})
\oplus10({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus18({\bf 216})
\oplus20({\bf 154})
\oplus14({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus28({\bf 125})
\oplus25({\bf 81})
\oplus10({\bf 28})
\oplus4({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus25({\bf \overline{81}})
\oplus29({\bf 64})
\oplus20({\bf 35})
\oplus10({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus20({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 43680_{vs}}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus7({\bf 343})
\oplus11({\bf 260})
\oplus10({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus18({\bf 216})
\oplus20({\bf 154})
\oplus14({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus28({\bf 125})
\oplus25({\bf 81})
\oplus10({\bf 28})
\oplus4({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus25({\bf \overline{81}})
\oplus29({\bf 64})
\oplus20({\bf 35})
\oplus10({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus20({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 43680_{sv}}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus7({\bf 343})
\oplus11({\bf 260})
\oplus10({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus18({\bf 216})
\oplus20({\bf 154})
\oplus14({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus28({\bf 125})
\oplus25({\bf 81})
\oplus10({\bf 28})
\oplus4({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus25({\bf \overline{81}})
\oplus29({\bf 64})
\oplus20({\bf 35})
\oplus10({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus20({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 43680'_{vc}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus9({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus12({\bf 216})
\oplus10({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus12({\bf 125})
\oplus9({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 43680'_{vs}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus9({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus12({\bf 216})
\oplus10({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus12({\bf 125})
\oplus9({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 43680'_{sv}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus9({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus12({\bf 216})
\oplus10({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus12({\bf 125})
\oplus9({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 43680'_{sc}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus9({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus12({\bf 216})
\oplus10({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus12({\bf 125})
\oplus9({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 43680'_{cv}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus9({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus12({\bf 216})
\oplus10({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus12({\bf 125})
\oplus9({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 43680'_{cs}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus9({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus12({\bf 216})
\oplus10({\bf 154})
\oplus6({\bf 80})
\oplus2({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus12({\bf 125})
\oplus9({\bf 81})
\oplus3({\bf 28})
\oplus2({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus9({\bf 64})
\oplus6({\bf 35})
\oplus3({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 45696_{v}}$&=&
$({\bf 2744})
\oplus({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf \overline{1925}})
\oplus({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf 1232})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf \overline{1232}})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{665}})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 45696_{s}}$&=&
$({\bf 2744})
\oplus({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf \overline{1925}})
\oplus({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf 1232})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf \overline{1232}})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{665}})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 45696_{c}}$&=&
$({\bf 2744})
\oplus({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf \overline{1925}})
\oplus({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf 1232})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf \overline{1232}})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{665}})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 46200_{v}}$&=&
$({\bf 648})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus6({\bf 405})
\oplus5({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus10({\bf 343})
\oplus11({\bf 260})
\oplus8({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus16({\bf 216})
\oplus15({\bf 154})
\oplus9({\bf 80})
\oplus2({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus15({\bf \overline{154}})
\oplus18({\bf 125})
\oplus15({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus16({\bf 64})
\oplus10({\bf 35})
\oplus6({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus10({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 46200_{s}}$&=&
$({\bf 648})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus6({\bf 405})
\oplus5({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus10({\bf 343})
\oplus11({\bf 260})
\oplus8({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus16({\bf 216})
\oplus15({\bf 154})
\oplus9({\bf 80})
\oplus2({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus15({\bf \overline{154}})
\oplus18({\bf 125})
\oplus15({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus16({\bf 64})
\oplus10({\bf 35})
\oplus6({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus10({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 46200_{c}}$&=&
$({\bf 648})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus6({\bf 405})
\oplus5({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus10({\bf 343})
\oplus11({\bf 260})
\oplus8({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus16({\bf 216})
\oplus15({\bf 154})
\oplus9({\bf 80})
\oplus2({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus15({\bf \overline{154}})
\oplus18({\bf 125})
\oplus15({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus16({\bf 64})
\oplus10({\bf 35})
\oplus6({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus10({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 46332_{v}}$&=&
$({\bf 1134})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus4({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus8({\bf 343})
\oplus8({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus9({\bf 216})
\oplus8({\bf 154})
\oplus4({\bf 80})
\oplus2({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus8({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 46332_{c}}$&=&
$({\bf 1134})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus4({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus8({\bf 343})
\oplus8({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus9({\bf 216})
\oplus8({\bf 154})
\oplus4({\bf 80})
\oplus2({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus8({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 46332_{s}}$&=&
$({\bf 1134})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus4({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus8({\bf 343})
\oplus8({\bf 260})
\oplus5({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus9({\bf 216})
\oplus8({\bf 154})
\oplus4({\bf 80})
\oplus2({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus8({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 50050_{vc}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus10({\bf 343})
\oplus13({\bf 260})
\oplus10({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus20({\bf 216})
\oplus21({\bf 154})
\oplus13({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus21({\bf \overline{154}})
\oplus27({\bf 125})
\oplus24({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus24({\bf \overline{81}})
\oplus27({\bf 64})
\oplus18({\bf 35})
\oplus9({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus18({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 50050_{vs}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus10({\bf 343})
\oplus13({\bf 260})
\oplus10({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus20({\bf 216})
\oplus21({\bf 154})
\oplus13({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus21({\bf \overline{154}})
\oplus27({\bf 125})
\oplus24({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus24({\bf \overline{81}})
\oplus27({\bf 64})
\oplus18({\bf 35})
\oplus9({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus18({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 50050_{cv}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus10({\bf 343})
\oplus13({\bf 260})
\oplus10({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus20({\bf 216})
\oplus21({\bf 154})
\oplus13({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus21({\bf \overline{154}})
\oplus27({\bf 125})
\oplus24({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus24({\bf \overline{81}})
\oplus27({\bf 64})
\oplus18({\bf 35})
\oplus9({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus18({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 50050_{sv}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus10({\bf 343})
\oplus13({\bf 260})
\oplus10({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus20({\bf 216})
\oplus21({\bf 154})
\oplus13({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus21({\bf \overline{154}})
\oplus27({\bf 125})
\oplus24({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus24({\bf \overline{81}})
\oplus27({\bf 64})
\oplus18({\bf 35})
\oplus9({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus18({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 50050_{cs}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus10({\bf 343})
\oplus13({\bf 260})
\oplus10({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus20({\bf 216})
\oplus21({\bf 154})
\oplus13({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus21({\bf \overline{154}})
\oplus27({\bf 125})
\oplus24({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus24({\bf \overline{81}})
\oplus27({\bf 64})
\oplus18({\bf 35})
\oplus9({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus18({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 50050_{sc}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus10({\bf 343})
\oplus13({\bf 260})
\oplus10({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus20({\bf 216})
\oplus21({\bf 154})
\oplus13({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus21({\bf \overline{154}})
\oplus27({\bf 125})
\oplus24({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus24({\bf \overline{81}})
\oplus27({\bf 64})
\oplus18({\bf 35})
\oplus9({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus18({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 50400_{v}}$&=&
$({\bf 442})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus5({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus10({\bf 343})
\oplus12({\bf 260})
\oplus11({\bf 162})
\oplus5({\bf 55})
\oplus2({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus18({\bf 216})
\oplus20({\bf 154})
\oplus12({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus24({\bf 125})
\oplus21({\bf 81})
\oplus9({\bf 28})
\oplus5({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus24({\bf 64})
\oplus14({\bf 35})
\oplus9({\bf \overline{28}})
\oplus14({\bf \overline{35}})
\oplus14({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus4({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 50400_{s}}$&=&
$({\bf 442})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus5({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus10({\bf 343})
\oplus12({\bf 260})
\oplus11({\bf 162})
\oplus5({\bf 55})
\oplus2({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus18({\bf 216})
\oplus20({\bf 154})
\oplus12({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus24({\bf 125})
\oplus21({\bf 81})
\oplus9({\bf 28})
\oplus5({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus24({\bf 64})
\oplus14({\bf 35})
\oplus9({\bf \overline{28}})
\oplus14({\bf \overline{35}})
\oplus14({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus4({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 50400_{c}}$&=&
$({\bf 442})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus5({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus10({\bf 343})
\oplus12({\bf 260})
\oplus11({\bf 162})
\oplus5({\bf 55})
\oplus2({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus18({\bf 216})
\oplus20({\bf 154})
\oplus12({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus20({\bf \overline{154}})
\oplus24({\bf 125})
\oplus21({\bf 81})
\oplus9({\bf 28})
\oplus5({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus24({\bf 64})
\oplus14({\bf 35})
\oplus9({\bf \overline{28}})
\oplus14({\bf \overline{35}})
\oplus14({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus4({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 51597_{s}}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus5({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus8({\bf 343})
\oplus12({\bf 260})
\oplus13({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus21({\bf 216})
\oplus24({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus13({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus34({\bf 125})
\oplus30({\bf 81})
\oplus13({\bf 28})
\oplus5({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus35({\bf 64})
\oplus24({\bf 35})
\oplus13({\bf \overline{28}})
\oplus24({\bf \overline{35}})
\oplus25({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus10({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 51597_{c}}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus5({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus8({\bf 343})
\oplus12({\bf 260})
\oplus13({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus21({\bf 216})
\oplus24({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus13({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus34({\bf 125})
\oplus30({\bf 81})
\oplus13({\bf 28})
\oplus5({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus35({\bf 64})
\oplus24({\bf 35})
\oplus13({\bf \overline{28}})
\oplus24({\bf \overline{35}})
\oplus25({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus10({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 51597_{v}}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus5({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus8({\bf 343})
\oplus12({\bf 260})
\oplus13({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus21({\bf 216})
\oplus24({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus13({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus34({\bf 125})
\oplus30({\bf 81})
\oplus13({\bf 28})
\oplus5({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus35({\bf 64})
\oplus24({\bf 35})
\oplus13({\bf \overline{28}})
\oplus24({\bf \overline{35}})
\oplus25({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus10({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 56056_{v}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus11({\bf 343})
\oplus14({\bf 260})
\oplus12({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus22({\bf 216})
\oplus24({\bf 154})
\oplus15({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus12({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus31({\bf 125})
\oplus27({\bf 81})
\oplus11({\bf 28})
\oplus5({\bf \overline{55}})
\oplus15({\bf \overline{80}})
\oplus27({\bf \overline{81}})
\oplus31({\bf 64})
\oplus21({\bf 35})
\oplus11({\bf \overline{28}})
\oplus21({\bf \overline{35}})
\oplus21({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus9({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 56056_{s}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus11({\bf 343})
\oplus14({\bf 260})
\oplus12({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus22({\bf 216})
\oplus24({\bf 154})
\oplus15({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus12({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus31({\bf 125})
\oplus27({\bf 81})
\oplus11({\bf 28})
\oplus5({\bf \overline{55}})
\oplus15({\bf \overline{80}})
\oplus27({\bf \overline{81}})
\oplus31({\bf 64})
\oplus21({\bf 35})
\oplus11({\bf \overline{28}})
\oplus21({\bf \overline{35}})
\oplus21({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus9({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 56056_{c}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus11({\bf 343})
\oplus14({\bf 260})
\oplus12({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus22({\bf 216})
\oplus24({\bf 154})
\oplus15({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus12({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus31({\bf 125})
\oplus27({\bf 81})
\oplus11({\bf 28})
\oplus5({\bf \overline{55}})
\oplus15({\bf \overline{80}})
\oplus27({\bf \overline{81}})
\oplus31({\bf 64})
\oplus21({\bf 35})
\oplus11({\bf \overline{28}})
\oplus21({\bf \overline{35}})
\oplus21({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus9({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 58968_{cv}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus7({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus13({\bf 343})
\oplus15({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus22({\bf 216})
\oplus22({\bf 154})
\oplus13({\bf 80})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus22({\bf \overline{154}})
\oplus28({\bf 125})
\oplus23({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus23({\bf \overline{81}})
\oplus26({\bf 64})
\oplus17({\bf 35})
\oplus9({\bf \overline{28}})
\oplus17({\bf \overline{35}})
\oplus17({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 58968_{sv}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus7({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus13({\bf 343})
\oplus15({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus22({\bf 216})
\oplus22({\bf 154})
\oplus13({\bf 80})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus22({\bf \overline{154}})
\oplus28({\bf 125})
\oplus23({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus23({\bf \overline{81}})
\oplus26({\bf 64})
\oplus17({\bf 35})
\oplus9({\bf \overline{28}})
\oplus17({\bf \overline{35}})
\oplus17({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 58968_{vs}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus7({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus13({\bf 343})
\oplus15({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus22({\bf 216})
\oplus22({\bf 154})
\oplus13({\bf 80})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus22({\bf \overline{154}})
\oplus28({\bf 125})
\oplus23({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus23({\bf \overline{81}})
\oplus26({\bf 64})
\oplus17({\bf 35})
\oplus9({\bf \overline{28}})
\oplus17({\bf \overline{35}})
\oplus17({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 58968_{cs}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus7({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus13({\bf 343})
\oplus15({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus22({\bf 216})
\oplus22({\bf 154})
\oplus13({\bf 80})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus22({\bf \overline{154}})
\oplus28({\bf 125})
\oplus23({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus23({\bf \overline{81}})
\oplus26({\bf 64})
\oplus17({\bf 35})
\oplus9({\bf \overline{28}})
\oplus17({\bf \overline{35}})
\oplus17({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 58968_{vc}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus7({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus13({\bf 343})
\oplus15({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus22({\bf 216})
\oplus22({\bf 154})
\oplus13({\bf 80})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus22({\bf \overline{154}})
\oplus28({\bf 125})
\oplus23({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus23({\bf \overline{81}})
\oplus26({\bf 64})
\oplus17({\bf 35})
\oplus9({\bf \overline{28}})
\oplus17({\bf \overline{35}})
\oplus17({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 58968_{sc}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus7({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus13({\bf 343})
\oplus15({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus22({\bf 216})
\oplus22({\bf 154})
\oplus13({\bf 80})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus22({\bf \overline{154}})
\oplus28({\bf 125})
\oplus23({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus23({\bf \overline{81}})
\oplus26({\bf 64})
\oplus17({\bf 35})
\oplus9({\bf \overline{28}})
\oplus17({\bf \overline{35}})
\oplus17({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 61152_{cv}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus7({\bf 512})
\oplus8({\bf 405})
\oplus7({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus13({\bf 343})
\oplus12({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus17({\bf 216})
\oplus16({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus17({\bf 125})
\oplus14({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus16({\bf 64})
\oplus8({\bf 35})
\oplus6({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus9({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 61152_{sv}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus7({\bf 512})
\oplus8({\bf 405})
\oplus7({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus13({\bf 343})
\oplus12({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus17({\bf 216})
\oplus16({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus17({\bf 125})
\oplus14({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus16({\bf 64})
\oplus8({\bf 35})
\oplus6({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus9({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 61152_{vs}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus7({\bf 512})
\oplus8({\bf 405})
\oplus7({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus13({\bf 343})
\oplus12({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus17({\bf 216})
\oplus16({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus17({\bf 125})
\oplus14({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus16({\bf 64})
\oplus8({\bf 35})
\oplus6({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus9({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 61152_{cs}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus7({\bf 512})
\oplus8({\bf 405})
\oplus7({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus13({\bf 343})
\oplus12({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus17({\bf 216})
\oplus16({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus17({\bf 125})
\oplus14({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus16({\bf 64})
\oplus8({\bf 35})
\oplus6({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus9({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 61152_{vc}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus7({\bf 512})
\oplus8({\bf 405})
\oplus7({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus13({\bf 343})
\oplus12({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus17({\bf 216})
\oplus16({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus17({\bf 125})
\oplus14({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus16({\bf 64})
\oplus8({\bf 35})
\oplus6({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus9({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 61152_{sc}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus7({\bf 512})
\oplus8({\bf 405})
\oplus7({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus13({\bf 343})
\oplus12({\bf 260})
\oplus9({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus17({\bf 216})
\oplus16({\bf 154})
\oplus8({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus17({\bf 125})
\oplus14({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus8({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus16({\bf 64})
\oplus8({\bf 35})
\oplus6({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus9({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus2({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 64064_{cv}}$&=&
$({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus2({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus3({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus5({\bf 729})
\oplus5({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus5({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus8({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus7({\bf 216})
\oplus6({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 64064_{sv}}$&=&
$({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus2({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus3({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus5({\bf 729})
\oplus5({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus5({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus8({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus7({\bf 216})
\oplus6({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 64064_{vs}}$&=&
$({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus2({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus3({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus5({\bf 729})
\oplus5({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus5({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus8({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus7({\bf 216})
\oplus6({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 64064_{cs}}$&=&
$({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus2({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus3({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus5({\bf 729})
\oplus5({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus5({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus8({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus7({\bf 216})
\oplus6({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 64064_{vc}}$&=&
$({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus2({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus3({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus5({\bf 729})
\oplus5({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus5({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus8({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus7({\bf 216})
\oplus6({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 64064_{sc}}$&=&
$({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus2({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus3({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus5({\bf 729})
\oplus5({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus6({\bf 512})
\oplus6({\bf 405})
\oplus5({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus8({\bf 343})
\oplus6({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus7({\bf 216})
\oplus6({\bf 154})
\oplus2({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus6({\bf \overline{154}})
\oplus5({\bf 125})
\oplus4({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus5({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 64680_{cv}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus3({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus15({\bf 260})
\oplus10({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus20({\bf 216})
\oplus18({\bf 154})
\oplus11({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus22({\bf 125})
\oplus17({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 64680_{sv}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus3({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus15({\bf 260})
\oplus10({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus20({\bf 216})
\oplus18({\bf 154})
\oplus11({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus22({\bf 125})
\oplus17({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 64680_{vs}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus3({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus15({\bf 260})
\oplus10({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus20({\bf 216})
\oplus18({\bf 154})
\oplus11({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus22({\bf 125})
\oplus17({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 64680_{cs}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus3({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus15({\bf 260})
\oplus10({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus20({\bf 216})
\oplus18({\bf 154})
\oplus11({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus22({\bf 125})
\oplus17({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 64680_{vc}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus3({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus15({\bf 260})
\oplus10({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus20({\bf 216})
\oplus18({\bf 154})
\oplus11({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus22({\bf 125})
\oplus17({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 64680_{sc}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus3({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus15({\bf 260})
\oplus10({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus20({\bf 216})
\oplus18({\bf 154})
\oplus11({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus22({\bf 125})
\oplus17({\bf 81})
\oplus6({\bf 28})
\oplus3({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus17({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 65892_{v}}$&=&
$({\bf 3375})
\oplus({\bf 2744})
\oplus({\bf 2430})
\oplus({\bf \overline{2430}})
\oplus({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf 1620})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf \overline{1620}})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf \overline{1232}})
\oplus2({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus3({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 65892_{c}}$&=&
$({\bf 3375})
\oplus({\bf 2744})
\oplus({\bf 2430})
\oplus({\bf \overline{2430}})
\oplus({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf 1620})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf \overline{1620}})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf \overline{1232}})
\oplus2({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus3({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 65892_{s}}$&=&
$({\bf 3375})
\oplus({\bf 2744})
\oplus({\bf 2430})
\oplus({\bf \overline{2430}})
\oplus({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf 1620})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf \overline{1620}})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf \overline{1232}})
\oplus2({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus3({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 66066_{v}}$&=&
$({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus5({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus9({\bf 512})
\oplus9({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus3({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus14({\bf 260})
\oplus9({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus18({\bf 216})
\oplus16({\bf 154})
\oplus9({\bf 80})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus18({\bf 125})
\oplus14({\bf 81})
\oplus5({\bf 28})
\oplus3({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus14({\bf 64})
\oplus9({\bf 35})
\oplus5({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 66066_{c}}$&=&
$({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus5({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus9({\bf 512})
\oplus9({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus3({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus14({\bf 260})
\oplus9({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus18({\bf 216})
\oplus16({\bf 154})
\oplus9({\bf 80})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus18({\bf 125})
\oplus14({\bf 81})
\oplus5({\bf 28})
\oplus3({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus14({\bf 64})
\oplus9({\bf 35})
\oplus5({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 66066_{s}}$&=&
$({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus5({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus9({\bf 512})
\oplus9({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus3({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus14({\bf 260})
\oplus9({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus18({\bf 216})
\oplus16({\bf 154})
\oplus9({\bf 80})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus16({\bf \overline{154}})
\oplus18({\bf 125})
\oplus14({\bf 81})
\oplus5({\bf 28})
\oplus3({\bf \overline{55}})
\oplus9({\bf \overline{80}})
\oplus14({\bf \overline{81}})
\oplus14({\bf 64})
\oplus9({\bf 35})
\oplus5({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 71344_{vc}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus15({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus20({\bf 216})
\oplus18({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus22({\bf 125})
\oplus17({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus18({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 71344_{vs}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus15({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus20({\bf 216})
\oplus18({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus22({\bf 125})
\oplus17({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus18({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 71344_{sv}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus15({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus20({\bf 216})
\oplus18({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus22({\bf 125})
\oplus17({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus18({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 71344_{sc}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus15({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus20({\bf 216})
\oplus18({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus22({\bf 125})
\oplus17({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus18({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 71344_{cv}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus15({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus20({\bf 216})
\oplus18({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus22({\bf 125})
\oplus17({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus18({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 71344_{cs}}$&=&
$({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus4({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus8({\bf 512})
\oplus9({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus14({\bf 343})
\oplus15({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus20({\bf 216})
\oplus18({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus22({\bf 125})
\oplus17({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus18({\bf 64})
\oplus12({\bf 35})
\oplus6({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus5({\bf 8})$\\
%
${\bf 72072_{v}}$&=&
$({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus7({\bf 405})
\oplus7({\bf 280})
\oplus4({\bf 143})
\oplus2({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus14({\bf 343})
\oplus19({\bf 260})
\oplus15({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus19({\bf \overline{260}})
\oplus29({\bf 216})
\oplus30({\bf 154})
\oplus20({\bf 80})
\oplus4({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus41({\bf 125})
\oplus35({\bf 81})
\oplus13({\bf 28})
\oplus5({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus35({\bf \overline{81}})
\oplus39({\bf 64})
\oplus28({\bf 35})
\oplus13({\bf \overline{28}})
\oplus28({\bf \overline{35}})
\oplus27({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus12({\bf 8})$\\
%
${\bf 72072_{s}}$&=&
$({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus7({\bf 405})
\oplus7({\bf 280})
\oplus4({\bf 143})
\oplus2({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus14({\bf 343})
\oplus19({\bf 260})
\oplus15({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus19({\bf \overline{260}})
\oplus29({\bf 216})
\oplus30({\bf 154})
\oplus20({\bf 80})
\oplus4({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus41({\bf 125})
\oplus35({\bf 81})
\oplus13({\bf 28})
\oplus5({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus35({\bf \overline{81}})
\oplus39({\bf 64})
\oplus28({\bf 35})
\oplus13({\bf \overline{28}})
\oplus28({\bf \overline{35}})
\oplus27({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus12({\bf 8})$\\
%
${\bf 72072_{c}}$&=&
$({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus7({\bf 405})
\oplus7({\bf 280})
\oplus4({\bf 143})
\oplus2({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus14({\bf 343})
\oplus19({\bf 260})
\oplus15({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus19({\bf \overline{260}})
\oplus29({\bf 216})
\oplus30({\bf 154})
\oplus20({\bf 80})
\oplus4({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus41({\bf 125})
\oplus35({\bf 81})
\oplus13({\bf 28})
\oplus5({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus35({\bf \overline{81}})
\oplus39({\bf 64})
\oplus28({\bf 35})
\oplus13({\bf \overline{28}})
\oplus28({\bf \overline{35}})
\oplus27({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus12({\bf 8})$\\
%
${\bf 72800_{v}}$&=&
$({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus4({\bf 405})
\oplus7({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus10({\bf 343})
\oplus17({\bf 260})
\oplus18({\bf 162})
\oplus8({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus17({\bf \overline{260}})
\oplus29({\bf 216})
\oplus35({\bf 154})
\oplus25({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus35({\bf \overline{154}})
\oplus48({\bf 125})
\oplus44({\bf 81})
\oplus18({\bf 28})
\oplus8({\bf \overline{55}})
\oplus25({\bf \overline{80}})
\oplus44({\bf \overline{81}})
\oplus51({\bf 64})
\oplus35({\bf 35})
\oplus18({\bf \overline{28}})
\oplus35({\bf \overline{35}})
\oplus36({\bf 27})
\oplus15({\bf 10})
\oplus15({\bf \overline{10}})
\oplus15({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 72800_{s}}$&=&
$({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus4({\bf 405})
\oplus7({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus10({\bf 343})
\oplus17({\bf 260})
\oplus18({\bf 162})
\oplus8({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus17({\bf \overline{260}})
\oplus29({\bf 216})
\oplus35({\bf 154})
\oplus25({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus35({\bf \overline{154}})
\oplus48({\bf 125})
\oplus44({\bf 81})
\oplus18({\bf 28})
\oplus8({\bf \overline{55}})
\oplus25({\bf \overline{80}})
\oplus44({\bf \overline{81}})
\oplus51({\bf 64})
\oplus35({\bf 35})
\oplus18({\bf \overline{28}})
\oplus35({\bf \overline{35}})
\oplus36({\bf 27})
\oplus15({\bf 10})
\oplus15({\bf \overline{10}})
\oplus15({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 72800_{c}}$&=&
$({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus4({\bf 405})
\oplus7({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus10({\bf 343})
\oplus17({\bf 260})
\oplus18({\bf 162})
\oplus8({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus17({\bf \overline{260}})
\oplus29({\bf 216})
\oplus35({\bf 154})
\oplus25({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus35({\bf \overline{154}})
\oplus48({\bf 125})
\oplus44({\bf 81})
\oplus18({\bf 28})
\oplus8({\bf \overline{55}})
\oplus25({\bf \overline{80}})
\oplus44({\bf \overline{81}})
\oplus51({\bf 64})
\oplus35({\bf 35})
\oplus18({\bf \overline{28}})
\oplus35({\bf \overline{35}})
\oplus36({\bf 27})
\oplus15({\bf 10})
\oplus15({\bf \overline{10}})
\oplus15({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 72800'_{vc}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus8({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus15({\bf 343})
\oplus18({\bf 260})
\oplus15({\bf 162})
\oplus6({\bf 55})
\oplus2({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus18({\bf \overline{260}})
\oplus27({\bf 216})
\oplus28({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus28({\bf \overline{154}})
\oplus35({\bf 125})
\oplus30({\bf 81})
\oplus12({\bf 28})
\oplus6({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus34({\bf 64})
\oplus22({\bf 35})
\oplus12({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus23({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus9({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 72800'_{vs}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus8({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus15({\bf 343})
\oplus18({\bf 260})
\oplus15({\bf 162})
\oplus6({\bf 55})
\oplus2({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus18({\bf \overline{260}})
\oplus27({\bf 216})
\oplus28({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus28({\bf \overline{154}})
\oplus35({\bf 125})
\oplus30({\bf 81})
\oplus12({\bf 28})
\oplus6({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus34({\bf 64})
\oplus22({\bf 35})
\oplus12({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus23({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus9({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 72800'_{sv}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus8({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus15({\bf 343})
\oplus18({\bf 260})
\oplus15({\bf 162})
\oplus6({\bf 55})
\oplus2({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus18({\bf \overline{260}})
\oplus27({\bf 216})
\oplus28({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus28({\bf \overline{154}})
\oplus35({\bf 125})
\oplus30({\bf 81})
\oplus12({\bf 28})
\oplus6({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus34({\bf 64})
\oplus22({\bf 35})
\oplus12({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus23({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus9({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 72800'_{sc}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus8({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus15({\bf 343})
\oplus18({\bf 260})
\oplus15({\bf 162})
\oplus6({\bf 55})
\oplus2({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus18({\bf \overline{260}})
\oplus27({\bf 216})
\oplus28({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus28({\bf \overline{154}})
\oplus35({\bf 125})
\oplus30({\bf 81})
\oplus12({\bf 28})
\oplus6({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus34({\bf 64})
\oplus22({\bf 35})
\oplus12({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus23({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus9({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 72800'_{cv}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus8({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus15({\bf 343})
\oplus18({\bf 260})
\oplus15({\bf 162})
\oplus6({\bf 55})
\oplus2({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus18({\bf \overline{260}})
\oplus27({\bf 216})
\oplus28({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus28({\bf \overline{154}})
\oplus35({\bf 125})
\oplus30({\bf 81})
\oplus12({\bf 28})
\oplus6({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus34({\bf 64})
\oplus22({\bf 35})
\oplus12({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus23({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus9({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 72800'_{cs}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus8({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus15({\bf 343})
\oplus18({\bf 260})
\oplus15({\bf 162})
\oplus6({\bf 55})
\oplus2({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus18({\bf \overline{260}})
\oplus27({\bf 216})
\oplus28({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus15({\bf \overline{162}})
\oplus28({\bf \overline{154}})
\oplus35({\bf 125})
\oplus30({\bf 81})
\oplus12({\bf 28})
\oplus6({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus34({\bf 64})
\oplus22({\bf 35})
\oplus12({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus23({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus9({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 75075_{vc}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus3({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus4({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus9({\bf 512})
\oplus9({\bf 405})
\oplus7({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus13({\bf 343})
\oplus11({\bf 260})
\oplus8({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus14({\bf 216})
\oplus12({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus12({\bf 125})
\oplus9({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus10({\bf 64})
\oplus5({\bf 35})
\oplus4({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 75075_{vs}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus3({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus4({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus9({\bf 512})
\oplus9({\bf 405})
\oplus7({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus13({\bf 343})
\oplus11({\bf 260})
\oplus8({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus14({\bf 216})
\oplus12({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus12({\bf 125})
\oplus9({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus10({\bf 64})
\oplus5({\bf 35})
\oplus4({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 75075_{cv}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus3({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus4({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus9({\bf 512})
\oplus9({\bf 405})
\oplus7({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus13({\bf 343})
\oplus11({\bf 260})
\oplus8({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus14({\bf 216})
\oplus12({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus12({\bf 125})
\oplus9({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus10({\bf 64})
\oplus5({\bf 35})
\oplus4({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 75075_{sv}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus3({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus4({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus9({\bf 512})
\oplus9({\bf 405})
\oplus7({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus13({\bf 343})
\oplus11({\bf 260})
\oplus8({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus14({\bf 216})
\oplus12({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus12({\bf 125})
\oplus9({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus10({\bf 64})
\oplus5({\bf 35})
\oplus4({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 75075_{cs}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus3({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus4({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus9({\bf 512})
\oplus9({\bf 405})
\oplus7({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus13({\bf 343})
\oplus11({\bf 260})
\oplus8({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus14({\bf 216})
\oplus12({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus12({\bf 125})
\oplus9({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus10({\bf 64})
\oplus5({\bf 35})
\oplus4({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 75075_{sc}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus3({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus4({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus9({\bf 512})
\oplus9({\bf 405})
\oplus7({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus13({\bf 343})
\oplus11({\bf 260})
\oplus8({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus11({\bf \overline{260}})
\oplus14({\bf 216})
\oplus12({\bf 154})
\oplus6({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus12({\bf \overline{154}})
\oplus12({\bf 125})
\oplus9({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{55}})
\oplus6({\bf \overline{80}})
\oplus9({\bf \overline{81}})
\oplus10({\bf 64})
\oplus5({\bf 35})
\oplus4({\bf \overline{28}})
\oplus5({\bf \overline{35}})
\oplus6({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 75712_{v}}$&=&
$({\bf 1495})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus2({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus4({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus4({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus8({\bf 512})
\oplus8({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus10({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus10({\bf 216})
\oplus8({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus8({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 75712_{s}}$&=&
$({\bf 1495})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus2({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus4({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus4({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus8({\bf 512})
\oplus8({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus10({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus10({\bf 216})
\oplus8({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus8({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 75712_{c}}$&=&
$({\bf 1495})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus({\bf 910})
\oplus2({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus4({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus4({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus8({\bf 512})
\oplus8({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus10({\bf 343})
\oplus9({\bf 260})
\oplus6({\bf 162})
\oplus2({\bf 55})
\oplus2({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus10({\bf 216})
\oplus8({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus6({\bf \overline{162}})
\oplus8({\bf \overline{154}})
\oplus8({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 82320_{cv}}$&=&
$({\bf 442})
\oplus({\bf 224})
\oplus({\bf 595})
\oplus3({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus7({\bf 405})
\oplus10({\bf 280})
\oplus8({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus14({\bf 343})
\oplus20({\bf 260})
\oplus19({\bf 162})
\oplus8({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus30({\bf 216})
\oplus33({\bf 154})
\oplus22({\bf 80})
\oplus2({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus33({\bf \overline{154}})
\oplus42({\bf 125})
\oplus36({\bf 81})
\oplus14({\bf 28})
\oplus8({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus36({\bf \overline{81}})
\oplus39({\bf 64})
\oplus26({\bf 35})
\oplus14({\bf \overline{28}})
\oplus26({\bf \overline{35}})
\oplus25({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus10({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 82320_{sv}}$&=&
$({\bf 442})
\oplus({\bf 224})
\oplus({\bf 595})
\oplus3({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus7({\bf 405})
\oplus10({\bf 280})
\oplus8({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus14({\bf 343})
\oplus20({\bf 260})
\oplus19({\bf 162})
\oplus8({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus30({\bf 216})
\oplus33({\bf 154})
\oplus22({\bf 80})
\oplus2({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus33({\bf \overline{154}})
\oplus42({\bf 125})
\oplus36({\bf 81})
\oplus14({\bf 28})
\oplus8({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus36({\bf \overline{81}})
\oplus39({\bf 64})
\oplus26({\bf 35})
\oplus14({\bf \overline{28}})
\oplus26({\bf \overline{35}})
\oplus25({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus10({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 82320_{vs}}$&=&
$({\bf 442})
\oplus({\bf 224})
\oplus({\bf 595})
\oplus3({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus7({\bf 405})
\oplus10({\bf 280})
\oplus8({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus14({\bf 343})
\oplus20({\bf 260})
\oplus19({\bf 162})
\oplus8({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus30({\bf 216})
\oplus33({\bf 154})
\oplus22({\bf 80})
\oplus2({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus33({\bf \overline{154}})
\oplus42({\bf 125})
\oplus36({\bf 81})
\oplus14({\bf 28})
\oplus8({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus36({\bf \overline{81}})
\oplus39({\bf 64})
\oplus26({\bf 35})
\oplus14({\bf \overline{28}})
\oplus26({\bf \overline{35}})
\oplus25({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus10({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 82320_{cs}}$&=&
$({\bf 442})
\oplus({\bf 224})
\oplus({\bf 595})
\oplus3({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus7({\bf 405})
\oplus10({\bf 280})
\oplus8({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus14({\bf 343})
\oplus20({\bf 260})
\oplus19({\bf 162})
\oplus8({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus30({\bf 216})
\oplus33({\bf 154})
\oplus22({\bf 80})
\oplus2({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus33({\bf \overline{154}})
\oplus42({\bf 125})
\oplus36({\bf 81})
\oplus14({\bf 28})
\oplus8({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus36({\bf \overline{81}})
\oplus39({\bf 64})
\oplus26({\bf 35})
\oplus14({\bf \overline{28}})
\oplus26({\bf \overline{35}})
\oplus25({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus10({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 82320_{vc}}$&=&
$({\bf 442})
\oplus({\bf 224})
\oplus({\bf 595})
\oplus3({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus7({\bf 405})
\oplus10({\bf 280})
\oplus8({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus14({\bf 343})
\oplus20({\bf 260})
\oplus19({\bf 162})
\oplus8({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus30({\bf 216})
\oplus33({\bf 154})
\oplus22({\bf 80})
\oplus2({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus33({\bf \overline{154}})
\oplus42({\bf 125})
\oplus36({\bf 81})
\oplus14({\bf 28})
\oplus8({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus36({\bf \overline{81}})
\oplus39({\bf 64})
\oplus26({\bf 35})
\oplus14({\bf \overline{28}})
\oplus26({\bf \overline{35}})
\oplus25({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus10({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 82320_{sc}}$&=&
$({\bf 442})
\oplus({\bf 224})
\oplus({\bf 595})
\oplus3({\bf 440})
\oplus4({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus7({\bf 405})
\oplus10({\bf 280})
\oplus8({\bf 143})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus14({\bf 343})
\oplus20({\bf 260})
\oplus19({\bf 162})
\oplus8({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus30({\bf 216})
\oplus33({\bf 154})
\oplus22({\bf 80})
\oplus2({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus33({\bf \overline{154}})
\oplus42({\bf 125})
\oplus36({\bf 81})
\oplus14({\bf 28})
\oplus8({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus36({\bf \overline{81}})
\oplus39({\bf 64})
\oplus26({\bf 35})
\oplus14({\bf \overline{28}})
\oplus26({\bf \overline{35}})
\oplus25({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus10({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 84700_{v}}$&=&
$({\bf 910})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus5({\bf 729})
\oplus6({\bf 595})
\oplus5({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus10({\bf 512})
\oplus11({\bf 405})
\oplus9({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus17({\bf 343})
\oplus16({\bf 260})
\oplus12({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus16({\bf \overline{260}})
\oplus21({\bf 216})
\oplus19({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus12({\bf \overline{162}})
\oplus19({\bf \overline{154}})
\oplus21({\bf 125})
\oplus16({\bf 81})
\oplus7({\bf 28})
\oplus4({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus17({\bf 64})
\oplus10({\bf 35})
\oplus7({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus10({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 84700_{c}}$&=&
$({\bf 910})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus5({\bf 729})
\oplus6({\bf 595})
\oplus5({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus10({\bf 512})
\oplus11({\bf 405})
\oplus9({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus17({\bf 343})
\oplus16({\bf 260})
\oplus12({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus16({\bf \overline{260}})
\oplus21({\bf 216})
\oplus19({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus12({\bf \overline{162}})
\oplus19({\bf \overline{154}})
\oplus21({\bf 125})
\oplus16({\bf 81})
\oplus7({\bf 28})
\oplus4({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus17({\bf 64})
\oplus10({\bf 35})
\oplus7({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus10({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 84700_{s}}$&=&
$({\bf 910})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus5({\bf 729})
\oplus6({\bf 595})
\oplus5({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus10({\bf 512})
\oplus11({\bf 405})
\oplus9({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus17({\bf 343})
\oplus16({\bf 260})
\oplus12({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus16({\bf \overline{260}})
\oplus21({\bf 216})
\oplus19({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus12({\bf \overline{162}})
\oplus19({\bf \overline{154}})
\oplus21({\bf 125})
\oplus16({\bf 81})
\oplus7({\bf 28})
\oplus4({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus16({\bf \overline{81}})
\oplus17({\bf 64})
\oplus10({\bf 35})
\oplus7({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus10({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 85050_{v}}$&=&
$({\bf 405'})
\oplus({\bf 648})
\oplus2({\bf 442})
\oplus2({\bf 224})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus5({\bf 440})
\oplus5({\bf 270})
\oplus3({\bf 91})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus9({\bf 405})
\oplus11({\bf 280})
\oplus8({\bf 143})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus16({\bf 343})
\oplus19({\bf 260})
\oplus18({\bf 162})
\oplus6({\bf 55})
\oplus2({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus19({\bf \overline{260}})
\oplus27({\bf 216})
\oplus27({\bf 154})
\oplus17({\bf 80})
\oplus3({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus27({\bf \overline{154}})
\oplus33({\bf 125})
\oplus26({\bf 81})
\oplus11({\bf 28})
\oplus6({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus26({\bf \overline{81}})
\oplus27({\bf 64})
\oplus17({\bf 35})
\oplus11({\bf \overline{28}})
\oplus17({\bf \overline{35}})
\oplus17({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus6({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 85050_{c}}$&=&
$({\bf 405'})
\oplus({\bf 648})
\oplus2({\bf 442})
\oplus2({\bf 224})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus5({\bf 440})
\oplus5({\bf 270})
\oplus3({\bf 91})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus9({\bf 405})
\oplus11({\bf 280})
\oplus8({\bf 143})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus16({\bf 343})
\oplus19({\bf 260})
\oplus18({\bf 162})
\oplus6({\bf 55})
\oplus2({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus19({\bf \overline{260}})
\oplus27({\bf 216})
\oplus27({\bf 154})
\oplus17({\bf 80})
\oplus3({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus27({\bf \overline{154}})
\oplus33({\bf 125})
\oplus26({\bf 81})
\oplus11({\bf 28})
\oplus6({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus26({\bf \overline{81}})
\oplus27({\bf 64})
\oplus17({\bf 35})
\oplus11({\bf \overline{28}})
\oplus17({\bf \overline{35}})
\oplus17({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus6({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 85050_{s}}$&=&
$({\bf 405'})
\oplus({\bf 648})
\oplus2({\bf 442})
\oplus2({\bf 224})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus5({\bf 440})
\oplus5({\bf 270})
\oplus3({\bf 91})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus9({\bf 405})
\oplus11({\bf 280})
\oplus8({\bf 143})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus16({\bf 343})
\oplus19({\bf 260})
\oplus18({\bf 162})
\oplus6({\bf 55})
\oplus2({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus19({\bf \overline{260}})
\oplus27({\bf 216})
\oplus27({\bf 154})
\oplus17({\bf 80})
\oplus3({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus27({\bf \overline{154}})
\oplus33({\bf 125})
\oplus26({\bf 81})
\oplus11({\bf 28})
\oplus6({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus26({\bf \overline{81}})
\oplus27({\bf 64})
\oplus17({\bf 35})
\oplus11({\bf \overline{28}})
\oplus17({\bf \overline{35}})
\oplus17({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus6({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 88452_{v}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus6({\bf 512})
\oplus9({\bf 405})
\oplus10({\bf 280})
\oplus6({\bf 143})
\oplus3({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus18({\bf 343})
\oplus22({\bf 260})
\oplus19({\bf 162})
\oplus7({\bf 55})
\oplus2({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus33({\bf 216})
\oplus34({\bf 154})
\oplus22({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus34({\bf \overline{154}})
\oplus44({\bf 125})
\oplus37({\bf 81})
\oplus15({\bf 28})
\oplus7({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus37({\bf \overline{81}})
\oplus42({\bf 64})
\oplus28({\bf 35})
\oplus15({\bf \overline{28}})
\oplus28({\bf \overline{35}})
\oplus29({\bf 27})
\oplus12({\bf 10})
\oplus12({\bf \overline{10}})
\oplus12({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 88452_{c}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus6({\bf 512})
\oplus9({\bf 405})
\oplus10({\bf 280})
\oplus6({\bf 143})
\oplus3({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus18({\bf 343})
\oplus22({\bf 260})
\oplus19({\bf 162})
\oplus7({\bf 55})
\oplus2({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus33({\bf 216})
\oplus34({\bf 154})
\oplus22({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus34({\bf \overline{154}})
\oplus44({\bf 125})
\oplus37({\bf 81})
\oplus15({\bf 28})
\oplus7({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus37({\bf \overline{81}})
\oplus42({\bf 64})
\oplus28({\bf 35})
\oplus15({\bf \overline{28}})
\oplus28({\bf \overline{35}})
\oplus29({\bf 27})
\oplus12({\bf 10})
\oplus12({\bf \overline{10}})
\oplus12({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 88452_{s}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus6({\bf 512})
\oplus9({\bf 405})
\oplus10({\bf 280})
\oplus6({\bf 143})
\oplus3({\bf \overline{440}})
\oplus9({\bf \overline{405}})
\oplus18({\bf 343})
\oplus22({\bf 260})
\oplus19({\bf 162})
\oplus7({\bf 55})
\oplus2({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus33({\bf 216})
\oplus34({\bf 154})
\oplus22({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus34({\bf \overline{154}})
\oplus44({\bf 125})
\oplus37({\bf 81})
\oplus15({\bf 28})
\oplus7({\bf \overline{55}})
\oplus22({\bf \overline{80}})
\oplus37({\bf \overline{81}})
\oplus42({\bf 64})
\oplus28({\bf 35})
\oplus15({\bf \overline{28}})
\oplus28({\bf \overline{35}})
\oplus29({\bf 27})
\oplus12({\bf 10})
\oplus12({\bf \overline{10}})
\oplus12({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 92400_{cv}}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 729})
\oplus3({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus7({\bf 512})
\oplus11({\bf 405})
\oplus11({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus19({\bf 343})
\oplus22({\bf 260})
\oplus18({\bf 162})
\oplus7({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus32({\bf 216})
\oplus32({\bf 154})
\oplus20({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus32({\bf \overline{154}})
\oplus39({\bf 125})
\oplus33({\bf 81})
\oplus13({\bf 28})
\oplus7({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus33({\bf \overline{81}})
\oplus36({\bf 64})
\oplus23({\bf 35})
\oplus13({\bf \overline{28}})
\oplus23({\bf \overline{35}})
\oplus22({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 92400_{sv}}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 729})
\oplus3({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus7({\bf 512})
\oplus11({\bf 405})
\oplus11({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus19({\bf 343})
\oplus22({\bf 260})
\oplus18({\bf 162})
\oplus7({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus32({\bf 216})
\oplus32({\bf 154})
\oplus20({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus32({\bf \overline{154}})
\oplus39({\bf 125})
\oplus33({\bf 81})
\oplus13({\bf 28})
\oplus7({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus33({\bf \overline{81}})
\oplus36({\bf 64})
\oplus23({\bf 35})
\oplus13({\bf \overline{28}})
\oplus23({\bf \overline{35}})
\oplus22({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 92400_{vs}}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 729})
\oplus3({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus7({\bf 512})
\oplus11({\bf 405})
\oplus11({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus19({\bf 343})
\oplus22({\bf 260})
\oplus18({\bf 162})
\oplus7({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus32({\bf 216})
\oplus32({\bf 154})
\oplus20({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus32({\bf \overline{154}})
\oplus39({\bf 125})
\oplus33({\bf 81})
\oplus13({\bf 28})
\oplus7({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus33({\bf \overline{81}})
\oplus36({\bf 64})
\oplus23({\bf 35})
\oplus13({\bf \overline{28}})
\oplus23({\bf \overline{35}})
\oplus22({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 92400_{cs}}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 729})
\oplus3({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus7({\bf 512})
\oplus11({\bf 405})
\oplus11({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus19({\bf 343})
\oplus22({\bf 260})
\oplus18({\bf 162})
\oplus7({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus32({\bf 216})
\oplus32({\bf 154})
\oplus20({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus32({\bf \overline{154}})
\oplus39({\bf 125})
\oplus33({\bf 81})
\oplus13({\bf 28})
\oplus7({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus33({\bf \overline{81}})
\oplus36({\bf 64})
\oplus23({\bf 35})
\oplus13({\bf \overline{28}})
\oplus23({\bf \overline{35}})
\oplus22({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 92400_{vc}}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 729})
\oplus3({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus7({\bf 512})
\oplus11({\bf 405})
\oplus11({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus19({\bf 343})
\oplus22({\bf 260})
\oplus18({\bf 162})
\oplus7({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus32({\bf 216})
\oplus32({\bf 154})
\oplus20({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus32({\bf \overline{154}})
\oplus39({\bf 125})
\oplus33({\bf 81})
\oplus13({\bf 28})
\oplus7({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus33({\bf \overline{81}})
\oplus36({\bf 64})
\oplus23({\bf 35})
\oplus13({\bf \overline{28}})
\oplus23({\bf \overline{35}})
\oplus22({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 92400_{sc}}$&=&
$({\bf 648})
\oplus({\bf 442})
\oplus({\bf 729})
\oplus3({\bf 595})
\oplus4({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus7({\bf 512})
\oplus11({\bf 405})
\oplus11({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{442}})
\oplus4({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus19({\bf 343})
\oplus22({\bf 260})
\oplus18({\bf 162})
\oplus7({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus32({\bf 216})
\oplus32({\bf 154})
\oplus20({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus32({\bf \overline{154}})
\oplus39({\bf 125})
\oplus33({\bf 81})
\oplus13({\bf 28})
\oplus7({\bf \overline{55}})
\oplus20({\bf \overline{80}})
\oplus33({\bf \overline{81}})
\oplus36({\bf 64})
\oplus23({\bf 35})
\oplus13({\bf \overline{28}})
\oplus23({\bf \overline{35}})
\oplus22({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 93024_{v}}$&=&
$({\bf 4096})
\oplus({\bf 3375})
\oplus({\bf 3016})
\oplus({\bf \overline{3016}})
\oplus({\bf 2744})
\oplus({\bf 2430})
\oplus({\bf 2080})
\oplus({\bf \overline{2430}})
\oplus2({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf 1620})
\oplus({\bf 1288})
\oplus({\bf \overline{2080}})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus2({\bf 1495})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf \overline{1620}})
\oplus2({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus2({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf \overline{1288}})
\oplus({\bf \overline{1232}})
\oplus2({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus3({\bf 729})
\oplus3({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus3({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 93024_{s}}$&=&
$({\bf 4096})
\oplus({\bf 3375})
\oplus({\bf 3016})
\oplus({\bf \overline{3016}})
\oplus({\bf 2744})
\oplus({\bf 2430})
\oplus({\bf 2080})
\oplus({\bf \overline{2430}})
\oplus2({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf 1620})
\oplus({\bf 1288})
\oplus({\bf \overline{2080}})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus2({\bf 1495})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf \overline{1620}})
\oplus2({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus2({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf \overline{1288}})
\oplus({\bf \overline{1232}})
\oplus2({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus3({\bf 729})
\oplus3({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus3({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 93024_{c}}$&=&
$({\bf 4096})
\oplus({\bf 3375})
\oplus({\bf 3016})
\oplus({\bf \overline{3016}})
\oplus({\bf 2744})
\oplus({\bf 2430})
\oplus({\bf 2080})
\oplus({\bf \overline{2430}})
\oplus2({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf 1620})
\oplus({\bf 1288})
\oplus({\bf \overline{2080}})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus2({\bf 1495})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf \overline{1620}})
\oplus2({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus2({\bf 1134})
\oplus2({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf \overline{1288}})
\oplus({\bf \overline{1232}})
\oplus2({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus3({\bf 729})
\oplus3({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus3({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 1})$\\
%
${\bf 96096_{cv}}$&=&
$({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus8({\bf 405})
\oplus10({\bf 280})
\oplus7({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus17({\bf 343})
\oplus24({\bf 260})
\oplus22({\bf 162})
\oplus9({\bf 55})
\oplus2({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus24({\bf \overline{260}})
\oplus38({\bf 216})
\oplus42({\bf 154})
\oplus28({\bf 80})
\oplus({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus22({\bf \overline{162}})
\oplus42({\bf \overline{154}})
\oplus55({\bf 125})
\oplus49({\bf 81})
\oplus20({\bf 28})
\oplus9({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus49({\bf \overline{81}})
\oplus56({\bf 64})
\oplus38({\bf 35})
\oplus20({\bf \overline{28}})
\oplus38({\bf \overline{35}})
\oplus39({\bf 27})
\oplus17({\bf 10})
\oplus17({\bf \overline{10}})
\oplus16({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 96096_{sv}}$&=&
$({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus8({\bf 405})
\oplus10({\bf 280})
\oplus7({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus17({\bf 343})
\oplus24({\bf 260})
\oplus22({\bf 162})
\oplus9({\bf 55})
\oplus2({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus24({\bf \overline{260}})
\oplus38({\bf 216})
\oplus42({\bf 154})
\oplus28({\bf 80})
\oplus({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus22({\bf \overline{162}})
\oplus42({\bf \overline{154}})
\oplus55({\bf 125})
\oplus49({\bf 81})
\oplus20({\bf 28})
\oplus9({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus49({\bf \overline{81}})
\oplus56({\bf 64})
\oplus38({\bf 35})
\oplus20({\bf \overline{28}})
\oplus38({\bf \overline{35}})
\oplus39({\bf 27})
\oplus17({\bf 10})
\oplus17({\bf \overline{10}})
\oplus16({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 96096_{vs}}$&=&
$({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus8({\bf 405})
\oplus10({\bf 280})
\oplus7({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus17({\bf 343})
\oplus24({\bf 260})
\oplus22({\bf 162})
\oplus9({\bf 55})
\oplus2({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus24({\bf \overline{260}})
\oplus38({\bf 216})
\oplus42({\bf 154})
\oplus28({\bf 80})
\oplus({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus22({\bf \overline{162}})
\oplus42({\bf \overline{154}})
\oplus55({\bf 125})
\oplus49({\bf 81})
\oplus20({\bf 28})
\oplus9({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus49({\bf \overline{81}})
\oplus56({\bf 64})
\oplus38({\bf 35})
\oplus20({\bf \overline{28}})
\oplus38({\bf \overline{35}})
\oplus39({\bf 27})
\oplus17({\bf 10})
\oplus17({\bf \overline{10}})
\oplus16({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 96096_{cs}}$&=&
$({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus8({\bf 405})
\oplus10({\bf 280})
\oplus7({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus17({\bf 343})
\oplus24({\bf 260})
\oplus22({\bf 162})
\oplus9({\bf 55})
\oplus2({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus24({\bf \overline{260}})
\oplus38({\bf 216})
\oplus42({\bf 154})
\oplus28({\bf 80})
\oplus({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus22({\bf \overline{162}})
\oplus42({\bf \overline{154}})
\oplus55({\bf 125})
\oplus49({\bf 81})
\oplus20({\bf 28})
\oplus9({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus49({\bf \overline{81}})
\oplus56({\bf 64})
\oplus38({\bf 35})
\oplus20({\bf \overline{28}})
\oplus38({\bf \overline{35}})
\oplus39({\bf 27})
\oplus17({\bf 10})
\oplus17({\bf \overline{10}})
\oplus16({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 96096_{vc}}$&=&
$({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus8({\bf 405})
\oplus10({\bf 280})
\oplus7({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus17({\bf 343})
\oplus24({\bf 260})
\oplus22({\bf 162})
\oplus9({\bf 55})
\oplus2({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus24({\bf \overline{260}})
\oplus38({\bf 216})
\oplus42({\bf 154})
\oplus28({\bf 80})
\oplus({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus22({\bf \overline{162}})
\oplus42({\bf \overline{154}})
\oplus55({\bf 125})
\oplus49({\bf 81})
\oplus20({\bf 28})
\oplus9({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus49({\bf \overline{81}})
\oplus56({\bf 64})
\oplus38({\bf 35})
\oplus20({\bf \overline{28}})
\oplus38({\bf \overline{35}})
\oplus39({\bf 27})
\oplus17({\bf 10})
\oplus17({\bf \overline{10}})
\oplus16({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 96096_{sc}}$&=&
$({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus8({\bf 405})
\oplus10({\bf 280})
\oplus7({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus17({\bf 343})
\oplus24({\bf 260})
\oplus22({\bf 162})
\oplus9({\bf 55})
\oplus2({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus24({\bf \overline{260}})
\oplus38({\bf 216})
\oplus42({\bf 154})
\oplus28({\bf 80})
\oplus({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus22({\bf \overline{162}})
\oplus42({\bf \overline{154}})
\oplus55({\bf 125})
\oplus49({\bf 81})
\oplus20({\bf 28})
\oplus9({\bf \overline{55}})
\oplus28({\bf \overline{80}})
\oplus49({\bf \overline{81}})
\oplus56({\bf 64})
\oplus38({\bf 35})
\oplus20({\bf \overline{28}})
\oplus38({\bf \overline{35}})
\oplus39({\bf 27})
\oplus17({\bf 10})
\oplus17({\bf \overline{10}})
\oplus16({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 99008_{cs}}$&=&
$({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus2({\bf 1495})
\oplus({\bf 1232})
\oplus2({\bf \overline{1495}})
\oplus4({\bf 1331})
\oplus3({\bf 1134})
\oplus2({\bf 910})
\oplus({\bf 665})
\oplus({\bf \overline{1232}})
\oplus3({\bf \overline{1134}})
\oplus5({\bf 1000})
\oplus5({\bf 836})
\oplus3({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus2({\bf \overline{910}})
\oplus5({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus8({\bf 512})
\oplus7({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus8({\bf 343})
\oplus7({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus7({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 99008_{sc}}$&=&
$({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus2({\bf 1495})
\oplus({\bf 1232})
\oplus2({\bf \overline{1495}})
\oplus4({\bf 1331})
\oplus3({\bf 1134})
\oplus2({\bf 910})
\oplus({\bf 665})
\oplus({\bf \overline{1232}})
\oplus3({\bf \overline{1134}})
\oplus5({\bf 1000})
\oplus5({\bf 836})
\oplus3({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus2({\bf \overline{910}})
\oplus5({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus8({\bf 512})
\oplus7({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus8({\bf 343})
\oplus7({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus7({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 99008_{vc}}$&=&
$({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus2({\bf 1495})
\oplus({\bf 1232})
\oplus2({\bf \overline{1495}})
\oplus4({\bf 1331})
\oplus3({\bf 1134})
\oplus2({\bf 910})
\oplus({\bf 665})
\oplus({\bf \overline{1232}})
\oplus3({\bf \overline{1134}})
\oplus5({\bf 1000})
\oplus5({\bf 836})
\oplus3({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus2({\bf \overline{910}})
\oplus5({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus8({\bf 512})
\oplus7({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus8({\bf 343})
\oplus7({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus7({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 99008_{cv}}$&=&
$({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus2({\bf 1495})
\oplus({\bf 1232})
\oplus2({\bf \overline{1495}})
\oplus4({\bf 1331})
\oplus3({\bf 1134})
\oplus2({\bf 910})
\oplus({\bf 665})
\oplus({\bf \overline{1232}})
\oplus3({\bf \overline{1134}})
\oplus5({\bf 1000})
\oplus5({\bf 836})
\oplus3({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus2({\bf \overline{910}})
\oplus5({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus8({\bf 512})
\oplus7({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus8({\bf 343})
\oplus7({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus7({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 99008_{vs}}$&=&
$({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus2({\bf 1495})
\oplus({\bf 1232})
\oplus2({\bf \overline{1495}})
\oplus4({\bf 1331})
\oplus3({\bf 1134})
\oplus2({\bf 910})
\oplus({\bf 665})
\oplus({\bf \overline{1232}})
\oplus3({\bf \overline{1134}})
\oplus5({\bf 1000})
\oplus5({\bf 836})
\oplus3({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus2({\bf \overline{910}})
\oplus5({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus8({\bf 512})
\oplus7({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus8({\bf 343})
\oplus7({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus7({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 99008_{sv}}$&=&
$({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus2({\bf 1495})
\oplus({\bf 1232})
\oplus2({\bf \overline{1495}})
\oplus4({\bf 1331})
\oplus3({\bf 1134})
\oplus2({\bf 910})
\oplus({\bf 665})
\oplus({\bf \overline{1232}})
\oplus3({\bf \overline{1134}})
\oplus5({\bf 1000})
\oplus5({\bf 836})
\oplus3({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus2({\bf \overline{910}})
\oplus5({\bf \overline{836}})
\oplus6({\bf 729})
\oplus6({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus8({\bf 512})
\oplus7({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus2({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus8({\bf 343})
\oplus7({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus7({\bf 216})
\oplus5({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus5({\bf \overline{154}})
\oplus6({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 99792_{vc}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus5({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus10({\bf 512})
\oplus13({\bf 405})
\oplus11({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus13({\bf \overline{405}})
\oplus21({\bf 343})
\oplus23({\bf 260})
\oplus17({\bf 162})
\oplus6({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus23({\bf \overline{260}})
\oplus31({\bf 216})
\oplus30({\bf 154})
\oplus18({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus36({\bf 125})
\oplus29({\bf 81})
\oplus11({\bf 28})
\oplus6({\bf \overline{55}})
\oplus18({\bf \overline{80}})
\oplus29({\bf \overline{81}})
\oplus31({\bf 64})
\oplus20({\bf 35})
\oplus11({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus19({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 99792_{vs}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus5({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus10({\bf 512})
\oplus13({\bf 405})
\oplus11({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus13({\bf \overline{405}})
\oplus21({\bf 343})
\oplus23({\bf 260})
\oplus17({\bf 162})
\oplus6({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus23({\bf \overline{260}})
\oplus31({\bf 216})
\oplus30({\bf 154})
\oplus18({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus36({\bf 125})
\oplus29({\bf 81})
\oplus11({\bf 28})
\oplus6({\bf \overline{55}})
\oplus18({\bf \overline{80}})
\oplus29({\bf \overline{81}})
\oplus31({\bf 64})
\oplus20({\bf 35})
\oplus11({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus19({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 99792_{sv}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus5({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus10({\bf 512})
\oplus13({\bf 405})
\oplus11({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus13({\bf \overline{405}})
\oplus21({\bf 343})
\oplus23({\bf 260})
\oplus17({\bf 162})
\oplus6({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus23({\bf \overline{260}})
\oplus31({\bf 216})
\oplus30({\bf 154})
\oplus18({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus36({\bf 125})
\oplus29({\bf 81})
\oplus11({\bf 28})
\oplus6({\bf \overline{55}})
\oplus18({\bf \overline{80}})
\oplus29({\bf \overline{81}})
\oplus31({\bf 64})
\oplus20({\bf 35})
\oplus11({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus19({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 99792_{sc}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus5({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus10({\bf 512})
\oplus13({\bf 405})
\oplus11({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus13({\bf \overline{405}})
\oplus21({\bf 343})
\oplus23({\bf 260})
\oplus17({\bf 162})
\oplus6({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus23({\bf \overline{260}})
\oplus31({\bf 216})
\oplus30({\bf 154})
\oplus18({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus36({\bf 125})
\oplus29({\bf 81})
\oplus11({\bf 28})
\oplus6({\bf \overline{55}})
\oplus18({\bf \overline{80}})
\oplus29({\bf \overline{81}})
\oplus31({\bf 64})
\oplus20({\bf 35})
\oplus11({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus19({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 99792_{cv}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus5({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus10({\bf 512})
\oplus13({\bf 405})
\oplus11({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus13({\bf \overline{405}})
\oplus21({\bf 343})
\oplus23({\bf 260})
\oplus17({\bf 162})
\oplus6({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus23({\bf \overline{260}})
\oplus31({\bf 216})
\oplus30({\bf 154})
\oplus18({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus36({\bf 125})
\oplus29({\bf 81})
\oplus11({\bf 28})
\oplus6({\bf \overline{55}})
\oplus18({\bf \overline{80}})
\oplus29({\bf \overline{81}})
\oplus31({\bf 64})
\oplus20({\bf 35})
\oplus11({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus19({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 99792_{cs}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus5({\bf 595})
\oplus5({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus10({\bf 512})
\oplus13({\bf 405})
\oplus11({\bf 280})
\oplus6({\bf 143})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus13({\bf \overline{405}})
\oplus21({\bf 343})
\oplus23({\bf 260})
\oplus17({\bf 162})
\oplus6({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus23({\bf \overline{260}})
\oplus31({\bf 216})
\oplus30({\bf 154})
\oplus18({\bf 80})
\oplus({\bf \overline{91}})
\oplus6({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus30({\bf \overline{154}})
\oplus36({\bf 125})
\oplus29({\bf 81})
\oplus11({\bf 28})
\oplus6({\bf \overline{55}})
\oplus18({\bf \overline{80}})
\oplus29({\bf \overline{81}})
\oplus31({\bf 64})
\oplus20({\bf 35})
\oplus11({\bf \overline{28}})
\oplus20({\bf \overline{35}})
\oplus19({\bf 27})
\oplus8({\bf 10})
\oplus8({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 99840_{v}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus6({\bf 512})
\oplus10({\bf 405})
\oplus11({\bf 280})
\oplus8({\bf 143})
\oplus3({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus19({\bf 343})
\oplus25({\bf 260})
\oplus22({\bf 162})
\oplus9({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus25({\bf \overline{260}})
\oplus37({\bf 216})
\oplus39({\bf 154})
\oplus26({\bf 80})
\oplus({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus22({\bf \overline{162}})
\oplus39({\bf \overline{154}})
\oplus50({\bf 125})
\oplus43({\bf 81})
\oplus17({\bf 28})
\oplus9({\bf \overline{55}})
\oplus26({\bf \overline{80}})
\oplus43({\bf \overline{81}})
\oplus48({\bf 64})
\oplus33({\bf 35})
\oplus17({\bf \overline{28}})
\oplus33({\bf \overline{35}})
\oplus34({\bf 27})
\oplus14({\bf 10})
\oplus14({\bf \overline{10}})
\oplus15({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 99840_{s}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus6({\bf 512})
\oplus10({\bf 405})
\oplus11({\bf 280})
\oplus8({\bf 143})
\oplus3({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus19({\bf 343})
\oplus25({\bf 260})
\oplus22({\bf 162})
\oplus9({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus25({\bf \overline{260}})
\oplus37({\bf 216})
\oplus39({\bf 154})
\oplus26({\bf 80})
\oplus({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus22({\bf \overline{162}})
\oplus39({\bf \overline{154}})
\oplus50({\bf 125})
\oplus43({\bf 81})
\oplus17({\bf 28})
\oplus9({\bf \overline{55}})
\oplus26({\bf \overline{80}})
\oplus43({\bf \overline{81}})
\oplus48({\bf 64})
\oplus33({\bf 35})
\oplus17({\bf \overline{28}})
\oplus33({\bf \overline{35}})
\oplus34({\bf 27})
\oplus14({\bf 10})
\oplus14({\bf \overline{10}})
\oplus15({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 99840_{c}}$&=&
$({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{595}})
\oplus6({\bf 512})
\oplus10({\bf 405})
\oplus11({\bf 280})
\oplus8({\bf 143})
\oplus3({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus19({\bf 343})
\oplus25({\bf 260})
\oplus22({\bf 162})
\oplus9({\bf 55})
\oplus3({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus25({\bf \overline{260}})
\oplus37({\bf 216})
\oplus39({\bf 154})
\oplus26({\bf 80})
\oplus({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus22({\bf \overline{162}})
\oplus39({\bf \overline{154}})
\oplus50({\bf 125})
\oplus43({\bf 81})
\oplus17({\bf 28})
\oplus9({\bf \overline{55}})
\oplus26({\bf \overline{80}})
\oplus43({\bf \overline{81}})
\oplus48({\bf 64})
\oplus33({\bf 35})
\oplus17({\bf \overline{28}})
\oplus33({\bf \overline{35}})
\oplus34({\bf 27})
\oplus14({\bf 10})
\oplus14({\bf \overline{10}})
\oplus15({\bf 8})
\oplus2({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{8}\supset\mathfrak{so}_{7}$(S)}
}
\label{Table:Branching-rules-D4_B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{8}\supset\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D4_B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{8}\supset\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 8_{v}}$&=&
$({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 8_{s}}$&=&
$({\bf 8})$\\
%
${\bf 8_{c}}$&=&
$({\bf 8})$\\
%
${\bf 28}$&=&
$({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 35_{v}}$&=&
$({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 35_{c}}$&=&
$({\bf 35})$\\
%
${\bf 35_{s}}$&=&
$({\bf 35})$\\
%
${\bf 56_{v}}$&=&
$({\bf 35})
\oplus({\bf 21})$\\
%
${\bf 56_{s}}$&=&
$({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 56_{c}}$&=&
$({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 112_{v}}$&=&
$({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 112_{s}}$&=&
$({\bf 112'})$\\
%
${\bf 112_{c}}$&=&
$({\bf 112'})$\\
%
${\bf 160_{v}}$&=&
$({\bf 105})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 160_{s}}$&=&
$({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 160_{c}}$&=&
$({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 224_{cv}}$&=&
$({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 224_{sv}}$&=&
$({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 224_{vs}}$&=&
$({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 224_{cs}}$&=&
$({\bf 112'})
\oplus({\bf 112})$\\
%
${\bf 224_{vc}}$&=&
$({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 224_{sc}}$&=&
$({\bf 112'})
\oplus({\bf 112})$\\
%
${\bf 294_{v}}$&=&
$({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 294_{c}}$&=&
$({\bf 294})$\\
%
${\bf 294_{s}}$&=&
$({\bf 294})$\\
%
${\bf 300}$&=&
$({\bf 168'})
\oplus({\bf 105})
\oplus({\bf 27})$\\
%
${\bf 350}$&=&
$({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus({\bf 21})$\\
%
${\bf 567_{v}}$&=&
$({\bf 330})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 567_{c}}$&=&
$({\bf 378})
\oplus({\bf 189})$\\
%
${\bf 567_{s}}$&=&
$({\bf 378})
\oplus({\bf 189})$\\
%
${\bf 672_{cs}}$&=&
$({\bf 294})
\oplus({\bf 378})$\\
%
${\bf 672_{sc}}$&=&
$({\bf 294})
\oplus({\bf 378})$\\
%
${\bf 672_{vc}}$&=&
$({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 672_{cv}}$&=&
$({\bf 560})
\oplus({\bf 112'})$\\
%
${\bf 672_{vs}}$&=&
$({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 672_{sv}}$&=&
$({\bf 560})
\oplus({\bf 112'})$\\
%
${\bf 672'_{v}}$&=&
$({\bf 378'})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 672'_{s}}$&=&
$({\bf 672})$\\
%
${\bf 672'_{c}}$&=&
$({\bf 672})$\\
%
${\bf 840_{v}}$&=&
$({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})$\\
%
${\bf 840_{s}}$&=&
$({\bf 512})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 840_{c}}$&=&
$({\bf 512})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 840'_{s}}$&=&
$({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 840'_{c}}$&=&
$({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 840'_{v}}$&=&
$({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})$\\
%
${\bf 1296_{v}}$&=&
$({\bf 616})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus({\bf 21})$\\
%
${\bf 1296_{s}}$&=&
$({\bf 560})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 112})$\\
%
${\bf 1296_{c}}$&=&
$({\bf 560})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 112})$\\
%
${\bf 1386_{v}}$&=&
$({\bf 714})
\oplus({\bf 378'})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 1386_{c}}$&=&
$({\bf 1386'})$\\
%
${\bf 1386_{s}}$&=&
$({\bf 1386'})$\\
%
${\bf 1400_{v}}$&=&
$({\bf 693})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus({\bf 168'})
\oplus({\bf 105})
\oplus({\bf 27})$\\
%
${\bf 1400_{s}}$&=&
$({\bf 720})
\oplus({\bf 512})
\oplus({\bf 168})$\\
%
${\bf 1400_{c}}$&=&
$({\bf 720})
\oplus({\bf 512})
\oplus({\bf 168})$\\
%
${\bf 1568_{v}}$&=&
$({\bf 819})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 1568_{s}}$&=&
$({\bf 1008})
\oplus({\bf 560})$\\
%
${\bf 1568_{c}}$&=&
$({\bf 1008})
\oplus({\bf 560})$\\
%
${\bf 1680_{cv}}$&=&
$({\bf 1386})
\oplus({\bf 294})$\\
%
${\bf 1680_{sv}}$&=&
$({\bf 1386})
\oplus({\bf 294})$\\
%
${\bf 1680_{vs}}$&=&
$({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 1680_{cs}}$&=&
$({\bf 672})
\oplus({\bf 1008})$\\
%
${\bf 1680_{vc}}$&=&
$({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 1680_{sc}}$&=&
$({\bf 672})
\oplus({\bf 1008})$\\
%
${\bf 1925}$&=&
$({\bf 825})
\oplus({\bf 693})
\oplus({\bf 330})
\oplus({\bf 77})$\\
%
${\bf 2400_{vc}}$&=&
$({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 2400_{vs}}$&=&
$({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 2400_{sv}}$&=&
$({\bf 1728})
\oplus({\bf 560})
\oplus({\bf 112'})$\\
%
${\bf 2400_{sc}}$&=&
$({\bf 672})
\oplus({\bf 1008})
\oplus({\bf 720})$\\
%
${\bf 2400_{cv}}$&=&
$({\bf 1728})
\oplus({\bf 560})
\oplus({\bf 112'})$\\
%
${\bf 2400_{cs}}$&=&
$({\bf 672})
\oplus({\bf 1008})
\oplus({\bf 720})$\\
%
${\bf 2640_{v}}$&=&
$({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378'})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 2640_{s}}$&=&
$({\bf 2640})$\\
%
${\bf 2640_{c}}$&=&
$({\bf 2640})$\\
%
${\bf 2800_{cv}}$&=&
$({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})$\\
%
${\bf 2800_{sv}}$&=&
$({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})$\\
%
${\bf 2800_{vs}}$&=&
$({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 512})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 2800_{cs}}$&=&
$({\bf 1008})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 512})$\\
%
${\bf 2800_{vc}}$&=&
$({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 512})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 2800_{sc}}$&=&
$({\bf 1008})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 512})$\\
%
${\bf 3675_{v}}$&=&
$({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus({\bf 21})$\\
%
${\bf 3675_{c}}$&=&
$({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 294})
\oplus({\bf 378})$\\
%
${\bf 3675_{s}}$&=&
$({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 294})
\oplus({\bf 378})$\\
%
${\bf 3696_{v}}$&=&
$({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 3696_{c}}$&=&
$({\bf 2310})
\oplus({\bf 1386})$\\
%
${\bf 3696_{s}}$&=&
$({\bf 2310})
\oplus({\bf 1386})$\\
%
${\bf 3696'_{cs}}$&=&
$({\bf 1386'})
\oplus({\bf 2310})$\\
%
${\bf 3696'_{sc}}$&=&
$({\bf 1386'})
\oplus({\bf 2310})$\\
%
${\bf 3696'_{vc}}$&=&
$({\bf 2016})
\oplus({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 3696'_{cv}}$&=&
$({\bf 3024})
\oplus({\bf 672})$\\
%
${\bf 3696'_{vs}}$&=&
$({\bf 2016})
\oplus({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 3696'_{sv}}$&=&
$({\bf 3024})
\oplus({\bf 672})$\\
%
${\bf 4096}$&=&
$({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})$\\
%
${\bf 4312_{v}}$&=&
$({\bf 1911})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 693})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus({\bf 168'})
\oplus({\bf 105})
\oplus({\bf 27})$\\
%
${\bf 4312_{c}}$&=&
$({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})$\\
%
${\bf 4312_{s}}$&=&
$({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})$\\
%
${\bf 4536_{v}}$&=&
$({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})$\\
%
${\bf 4536_{s}}$&=&
$({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 560})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 112})$\\
%
${\bf 4536_{c}}$&=&
$({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 560})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 112})$\\
%
${\bf 4719_{v}}$&=&
$({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378'})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 4719_{c}}$&=&
$({\bf 4719})$\\
%
${\bf 4719_{s}}$&=&
$({\bf 4719})$\\
%
${\bf 5775_{vc}}$&=&
$({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 5775_{vs}}$&=&
$({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 5775_{cv}}$&=&
$({\bf 4095})
\oplus({\bf 1386})
\oplus({\bf 294})$\\
%
${\bf 5775_{sv}}$&=&
$({\bf 4095})
\oplus({\bf 1386})
\oplus({\bf 294})$\\
%
${\bf 5775_{cs}}$&=&
$({\bf 1386'})
\oplus({\bf 2310})
\oplus({\bf 2079})$\\
%
${\bf 5775_{sc}}$&=&
$({\bf 1386'})
\oplus({\bf 2310})
\oplus({\bf 2079})$\\
%
${\bf 6160_{v}}$&=&
$({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})$\\
%
${\bf 6160_{s}}$&=&
$({\bf 2800})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 720})
\oplus({\bf 512})
\oplus({\bf 168})$\\
%
${\bf 6160_{c}}$&=&
$({\bf 2800})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 720})
\oplus({\bf 512})
\oplus({\bf 168})$\\
%
${\bf 6600_{v}}$&=&
$({\bf 1386'})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})$\\
%
${\bf 6600_{s}}$&=&
$({\bf 4200})
\oplus({\bf 1728})
\oplus({\bf 560})
\oplus({\bf 112'})$\\
%
${\bf 6600_{c}}$&=&
$({\bf 4200})
\oplus({\bf 1728})
\oplus({\bf 560})
\oplus({\bf 112'})$\\
%
${\bf 7392_{cs}}$&=&
$({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})$\\
%
${\bf 7392_{sc}}$&=&
$({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})$\\
%
${\bf 7392_{vc}}$&=&
$({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 512})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 7392_{cv}}$&=&
$({\bf 4096})
\oplus({\bf 1728})
\oplus({\bf 1008})
\oplus({\bf 560})$\\
%
${\bf 7392_{vs}}$&=&
$({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 512})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 7392_{sv}}$&=&
$({\bf 4096})
\oplus({\bf 1728})
\oplus({\bf 1008})
\oplus({\bf 560})$\\
%
${\bf 7392'_{cv}}$&=&
$({\bf 6006})
\oplus({\bf 1386'})$\\
%
${\bf 7392'_{sv}}$&=&
$({\bf 6006})
\oplus({\bf 1386'})$\\
%
${\bf 7392'_{vs}}$&=&
$({\bf 3696})
\oplus({\bf 2016})
\oplus({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 7392'_{cs}}$&=&
$({\bf 2640})
\oplus({\bf 4752})$\\
%
${\bf 7392'_{vc}}$&=&
$({\bf 3696})
\oplus({\bf 2016})
\oplus({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 7392'_{sc}}$&=&
$({\bf 2640})
\oplus({\bf 4752})$\\
%
${\bf 7776_{v}}$&=&
$({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 7776_{s}}$&=&
$({\bf 4752})
\oplus({\bf 3024})$\\
%
${\bf 7776_{c}}$&=&
$({\bf 4752})
\oplus({\bf 3024})$\\
%
${\bf 7840_{v}}$&=&
$({\bf 3003})
\oplus({\bf 1911})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 693})
\oplus({\bf 330})
\oplus({\bf 77})$\\
%
${\bf 7840_{s}}$&=&
$({\bf 3080})
\oplus({\bf 2800})
\oplus({\bf 1512})
\oplus({\bf 448})$\\
%
${\bf 7840_{c}}$&=&
$({\bf 3080})
\oplus({\bf 2800})
\oplus({\bf 1512})
\oplus({\bf 448})$\\
%
${\bf 8008_{v}}$&=&
$({\bf 3289})
\oplus({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378'})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 8008_{s}}$&=&
$({\bf 8008'})$\\
%
${\bf 8008_{c}}$&=&
$({\bf 8008'})$\\
%
${\bf 8800_{v}}$&=&
$({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus({\bf 21})$\\
%
${\bf 8800_{s}}$&=&
$({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 672})
\oplus({\bf 1008})$\\
%
${\bf 8800_{c}}$&=&
$({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 672})
\oplus({\bf 1008})$\\
%
${\bf 8910_{s}}$&=&
$({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})$\\
%
${\bf 8910_{c}}$&=&
$({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})$\\
%
${\bf 8910_{v}}$&=&
$({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})$\\
%
${\bf 8918}$&=&
$({\bf 3003'})
\oplus({\bf 3003})
\oplus({\bf 1911})
\oplus({\bf 819})
\oplus({\bf 182})$\\
%
${\bf 10752_{v}}$&=&
$({\bf 4312})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 1911})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 693})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus({\bf 168'})
\oplus({\bf 105})
\oplus({\bf 27})$\\
%
${\bf 10752_{s}}$&=&
$({\bf 4928})
\oplus({\bf 4096})
\oplus({\bf 1728})$\\
%
${\bf 10752_{c}}$&=&
$({\bf 4928})
\oplus({\bf 4096})
\oplus({\bf 1728})$\\
%
${\bf 12320_{cv}}$&=&
$({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 294})
\oplus({\bf 378})$\\
%
${\bf 12320_{sv}}$&=&
$({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 294})
\oplus({\bf 378})$\\
%
${\bf 12320_{vs}}$&=&
$({\bf 4200})
\oplus({\bf 3584})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 560})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 112})$\\
%
${\bf 12320_{cs}}$&=&
$({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 672})
\oplus({\bf 1008})
\oplus({\bf 720})$\\
%
${\bf 12320_{vc}}$&=&
$({\bf 4200})
\oplus({\bf 3584})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 560})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 112})$\\
%
${\bf 12320_{sc}}$&=&
$({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 672})
\oplus({\bf 1008})
\oplus({\bf 720})$\\
%
${\bf 12320'_{vc}}$&=&
$({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 12320'_{vs}}$&=&
$({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 12320'_{sv}}$&=&
$({\bf 8624})
\oplus({\bf 3024})
\oplus({\bf 672})$\\
%
${\bf 12320'_{sc}}$&=&
$({\bf 2640})
\oplus({\bf 4752})
\oplus({\bf 4928})$\\
%
${\bf 12320'_{cv}}$&=&
$({\bf 8624})
\oplus({\bf 3024})
\oplus({\bf 672})$\\
%
${\bf 12320'_{cs}}$&=&
$({\bf 2640})
\oplus({\bf 4752})
\oplus({\bf 4928})$\\
%
${\bf 12936_{v}}$&=&
$({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})$\\
%
${\bf 12936_{s}}$&=&
$({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1008})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 512})$\\
%
${\bf 12936_{c}}$&=&
$({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1008})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 512})$\\
%
${\bf 13013_{v}}$&=&
$({\bf 5005})
\oplus({\bf 3289})
\oplus({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378'})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 13013_{c}}$&=&
$({\bf 13013})$\\
%
${\bf 13013_{s}}$&=&
$({\bf 13013})$\\
%
${\bf 13728_{cs}}$&=&
$({\bf 4719})
\oplus({\bf 9009'})$\\
%
${\bf 13728_{sc}}$&=&
$({\bf 4719})
\oplus({\bf 9009'})$\\
%
${\bf 13728_{vc}}$&=&
$({\bf 6336})
\oplus({\bf 3696})
\oplus({\bf 2016})
\oplus({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 13728_{cv}}$&=&
$({\bf 11088'})
\oplus({\bf 2640})$\\
%
${\bf 13728_{vs}}$&=&
$({\bf 6336})
\oplus({\bf 3696})
\oplus({\bf 2016})
\oplus({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 13728_{sv}}$&=&
$({\bf 11088'})
\oplus({\bf 2640})$\\
%
${\bf 15015_{v}}$&=&
$({\bf 5985})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 15015_{c}}$&=&
$({\bf 9009'})
\oplus({\bf 6006})$\\
%
${\bf 15015_{s}}$&=&
$({\bf 9009'})
\oplus({\bf 6006})$\\
%
${\bf 15092}$&=&
$({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})$\\
%
${\bf 15400_{cv}}$&=&
$({\bf 9625})
\oplus({\bf 4095})
\oplus({\bf 1386})
\oplus({\bf 294})$\\
%
${\bf 15400_{sv}}$&=&
$({\bf 9625})
\oplus({\bf 4095})
\oplus({\bf 1386})
\oplus({\bf 294})$\\
%
${\bf 15400_{vs}}$&=&
$({\bf 8800})
\oplus({\bf 4200})
\oplus({\bf 1728})
\oplus({\bf 560})
\oplus({\bf 112'})$\\
%
${\bf 15400_{cs}}$&=&
$({\bf 2640})
\oplus({\bf 4752})
\oplus({\bf 4928})
\oplus({\bf 3080})$\\
%
${\bf 15400_{vc}}$&=&
$({\bf 8800})
\oplus({\bf 4200})
\oplus({\bf 1728})
\oplus({\bf 560})
\oplus({\bf 112'})$\\
%
${\bf 15400_{sc}}$&=&
$({\bf 2640})
\oplus({\bf 4752})
\oplus({\bf 4928})
\oplus({\bf 3080})$\\
%
${\bf 16800_{cv}}$&=&
$({\bf 9009})
\oplus({\bf 4095})
\oplus({\bf 2310})
\oplus({\bf 1386})$\\
%
${\bf 16800_{sv}}$&=&
$({\bf 9009})
\oplus({\bf 4095})
\oplus({\bf 2310})
\oplus({\bf 1386})$\\
%
${\bf 16800_{vs}}$&=&
$({\bf 7392'})
\oplus({\bf 2016})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 512})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 16800_{cs}}$&=&
$({\bf 4752})
\oplus({\bf 4928})
\oplus({\bf 3024})
\oplus({\bf 4096})$\\
%
${\bf 16800_{vc}}$&=&
$({\bf 7392'})
\oplus({\bf 2016})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 512})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 16800_{sc}}$&=&
$({\bf 4752})
\oplus({\bf 4928})
\oplus({\bf 3024})
\oplus({\bf 4096})$\\
%
${\bf 18144_{cv}}$&=&
$({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})$\\
%
${\bf 18144_{sv}}$&=&
$({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})$\\
%
${\bf 18144_{vs}}$&=&
$({\bf 7392})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 2800})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 720})
\oplus({\bf 512})
\oplus({\bf 168})$\\
%
${\bf 18144_{cs}}$&=&
$({\bf 4928})
\oplus({\bf 3080})
\oplus({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 1728})
\oplus({\bf 1512})$\\
%
${\bf 18144_{vc}}$&=&
$({\bf 7392})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 2800})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 720})
\oplus({\bf 512})
\oplus({\bf 168})$\\
%
${\bf 18144_{sc}}$&=&
$({\bf 4928})
\oplus({\bf 3080})
\oplus({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 1728})
\oplus({\bf 1512})$\\
%
${\bf 18711_{v}}$&=&
$({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus({\bf 21})$\\
%
${\bf 18711_{c}}$&=&
$({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 1386'})
\oplus({\bf 2310})$\\
%
${\bf 18711_{s}}$&=&
$({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 1386'})
\oplus({\bf 2310})$\\
%
${\bf 20384_{v}}$&=&
$({\bf 7371})
\oplus({\bf 5005})
\oplus({\bf 3289})
\oplus({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378'})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 20384_{s}}$&=&
$({\bf 20384})$\\
%
${\bf 20384_{c}}$&=&
$({\bf 20384})$\\
%
${\bf 21840_{v}}$&=&
$({\bf 7560})
\oplus({\bf 4312})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 1911})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 693})
\oplus({\bf 330})
\oplus({\bf 77})$\\
%
${\bf 21840_{c}}$&=&
$({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})$\\
%
${\bf 21840_{s}}$&=&
$({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})$\\
%
${\bf 22680_{vc}}$&=&
$({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})$\\
%
${\bf 22680_{vs}}$&=&
$({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})$\\
%
${\bf 22680_{sv}}$&=&
$({\bf 11088})
\oplus({\bf 4200})
\oplus({\bf 4096})
\oplus({\bf 1728})
\oplus({\bf 1008})
\oplus({\bf 560})$\\
%
${\bf 22680_{sc}}$&=&
$({\bf 4752})
\oplus({\bf 4928})
\oplus({\bf 3080})
\oplus({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 2800})$\\
%
${\bf 22680_{cv}}$&=&
$({\bf 11088})
\oplus({\bf 4200})
\oplus({\bf 4096})
\oplus({\bf 1728})
\oplus({\bf 1008})
\oplus({\bf 560})$\\
%
${\bf 22680_{cs}}$&=&
$({\bf 4752})
\oplus({\bf 4928})
\oplus({\bf 3080})
\oplus({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 2800})$\\
%
${\bf 23400_{v}}$&=&
$({\bf 8568})
\oplus({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 4312})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 1911})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 693})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus({\bf 168'})
\oplus({\bf 105})
\oplus({\bf 27})$\\
%
${\bf 23400_{c}}$&=&
$({\bf 10296})
\oplus({\bf 9009})
\oplus({\bf 4095})$\\
%
${\bf 23400_{s}}$&=&
$({\bf 10296})
\oplus({\bf 9009})
\oplus({\bf 4095})$\\
%
${\bf 24024_{vc}}$&=&
$({\bf 11704})
\oplus({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 24024_{vs}}$&=&
$({\bf 11704})
\oplus({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 24024_{cv}}$&=&
$({\bf 16632})
\oplus({\bf 6006})
\oplus({\bf 1386'})$\\
%
${\bf 24024_{sv}}$&=&
$({\bf 16632})
\oplus({\bf 6006})
\oplus({\bf 1386'})$\\
%
${\bf 24024_{cs}}$&=&
$({\bf 4719})
\oplus({\bf 9009'})
\oplus({\bf 10296})$\\
%
${\bf 24024_{sc}}$&=&
$({\bf 4719})
\oplus({\bf 9009'})
\oplus({\bf 10296})$\\
%
${\bf 24024'_{cv}}$&=&
$({\bf 19305})
\oplus({\bf 4719})$\\
%
${\bf 24024'_{sv}}$&=&
$({\bf 19305})
\oplus({\bf 4719})$\\
%
${\bf 24024'_{vs}}$&=&
$({\bf 10296'})
\oplus({\bf 6336})
\oplus({\bf 3696})
\oplus({\bf 2016})
\oplus({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 24024'_{cs}}$&=&
$({\bf 8008'})
\oplus({\bf 16016})$\\
%
${\bf 24024'_{vc}}$&=&
$({\bf 10296'})
\oplus({\bf 6336})
\oplus({\bf 3696})
\oplus({\bf 2016})
\oplus({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 24024'_{sc}}$&=&
$({\bf 8008'})
\oplus({\bf 16016})$\\
%
${\bf 25725}$&=&
$({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})$\\
%
${\bf 27104_{v}}$&=&
$({\bf 10010'})
\oplus({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 27104_{s}}$&=&
$({\bf 16016})
\oplus({\bf 11088'})$\\
%
${\bf 27104_{c}}$&=&
$({\bf 16016})
\oplus({\bf 11088'})$\\
%
${\bf 28512_{cs}}$&=&
$({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus({\bf 2079})$\\
%
${\bf 28512_{sc}}$&=&
$({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus({\bf 2079})$\\
%
${\bf 28512_{vc}}$&=&
$({\bf 8800})
\oplus({\bf 7392'})
\oplus({\bf 4200})
\oplus({\bf 3584})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 560})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 112})$\\
%
${\bf 28512_{cv}}$&=&
$({\bf 8624})
\oplus({\bf 11088})
\oplus({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 672})
\oplus({\bf 1008})$\\
%
${\bf 28512_{vs}}$&=&
$({\bf 8800})
\oplus({\bf 7392'})
\oplus({\bf 4200})
\oplus({\bf 3584})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 560})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 112})$\\
%
${\bf 28512_{sv}}$&=&
$({\bf 8624})
\oplus({\bf 11088})
\oplus({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 672})
\oplus({\bf 1008})$\\
%
${\bf 30576_{v}}$&=&
$({\bf 8008})
\oplus({\bf 3003'})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})$\\
%
${\bf 30576_{s}}$&=&
$({\bf 10752})
\oplus({\bf 7392})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 3080})
\oplus({\bf 2800})
\oplus({\bf 1512})
\oplus({\bf 448})$\\
%
${\bf 30576_{c}}$&=&
$({\bf 10752})
\oplus({\bf 7392})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 3080})
\oplus({\bf 2800})
\oplus({\bf 1512})
\oplus({\bf 448})$\\
%
${\bf 30940_{v}}$&=&
$({\bf 10556})
\oplus({\bf 7371})
\oplus({\bf 5005})
\oplus({\bf 3289})
\oplus({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378'})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 30940_{c}}$&=&
$({\bf 30940})$\\
%
${\bf 30940_{s}}$&=&
$({\bf 30940})$\\
%
${\bf 32032_{cs}}$&=&
$({\bf 4719})
\oplus({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})$\\
%
${\bf 32032_{sc}}$&=&
$({\bf 4719})
\oplus({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})$\\
%
${\bf 32032_{vc}}$&=&
$({\bf 16632'})
\oplus({\bf 8800})
\oplus({\bf 4200})
\oplus({\bf 1728})
\oplus({\bf 560})
\oplus({\bf 112'})$\\
%
${\bf 32032_{cv}}$&=&
$({\bf 19712})
\oplus({\bf 8624})
\oplus({\bf 3024})
\oplus({\bf 672})$\\
%
${\bf 32032_{vs}}$&=&
$({\bf 16632'})
\oplus({\bf 8800})
\oplus({\bf 4200})
\oplus({\bf 1728})
\oplus({\bf 560})
\oplus({\bf 112'})$\\
%
${\bf 32032_{sv}}$&=&
$({\bf 19712})
\oplus({\bf 8624})
\oplus({\bf 3024})
\oplus({\bf 672})$\\
%
${\bf 32340_{s}}$&=&
$({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 294})
\oplus({\bf 378})$\\
%
${\bf 32340_{c}}$&=&
$({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 294})
\oplus({\bf 378})$\\
%
${\bf 32340_{v}}$&=&
$({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})$\\
%
${\bf 32768_{v}}$&=&
$({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})$\\
%
${\bf 32768_{c}}$&=&
$({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})$\\
%
${\bf 32768_{s}}$&=&
$({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})$\\
%
${\bf 32928_{v}}$&=&
$({\bf 10010})
\oplus({\bf 7560})
\oplus({\bf 4312})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 3003'})
\oplus({\bf 3003})
\oplus({\bf 1911})
\oplus({\bf 819})
\oplus({\bf 182})$\\
%
${\bf 32928_{s}}$&=&
$({\bf 10192})
\oplus({\bf 10752})
\oplus({\bf 7392})
\oplus({\bf 3584})
\oplus({\bf 1008'})$\\
%
${\bf 32928_{c}}$&=&
$({\bf 10192})
\oplus({\bf 10752})
\oplus({\bf 7392})
\oplus({\bf 3584})
\oplus({\bf 1008'})$\\
%
${\bf 32928'}$&=&
$({\bf 8918})
\oplus({\bf 10010})
\oplus({\bf 7560})
\oplus({\bf 4312})
\oplus({\bf 1750})
\oplus({\bf 378'})$\\
%
${\bf 34320_{cs}}$&=&
$({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 6006})
\oplus({\bf 9009})$\\
%
${\bf 34320_{sc}}$&=&
$({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 6006})
\oplus({\bf 9009})$\\
%
${\bf 34320_{vc}}$&=&
$({\bf 13824})
\oplus({\bf 3696})
\oplus({\bf 7392'})
\oplus({\bf 2016})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 512})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 34320_{cv}}$&=&
$({\bf 17920})
\oplus({\bf 8624})
\oplus({\bf 4752})
\oplus({\bf 3024})$\\
%
${\bf 34320_{vs}}$&=&
$({\bf 13824})
\oplus({\bf 3696})
\oplus({\bf 7392'})
\oplus({\bf 2016})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 512})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 34320_{sv}}$&=&
$({\bf 17920})
\oplus({\bf 8624})
\oplus({\bf 4752})
\oplus({\bf 3024})$\\
%
${\bf 35035_{s}}$&=&
$({\bf 19635})
\oplus({\bf 9625})
\oplus({\bf 4095})
\oplus({\bf 1386})
\oplus({\bf 294})$\\
%
${\bf 35035_{c}}$&=&
$({\bf 19635})
\oplus({\bf 9625})
\oplus({\bf 4095})
\oplus({\bf 1386})
\oplus({\bf 294})$\\
%
${\bf 35035_{v}}$&=&
$({\bf 4719})
\oplus({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 3003'})$\\
%
${\bf 36400_{v}}$&=&
$({\bf 11704})
\oplus({\bf 5985})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus({\bf 21})$\\
%
${\bf 36400_{s}}$&=&
$({\bf 11088'})
\oplus({\bf 17920})
\oplus({\bf 2640})
\oplus({\bf 4752})$\\
%
${\bf 36400_{c}}$&=&
$({\bf 11088'})
\oplus({\bf 17920})
\oplus({\bf 2640})
\oplus({\bf 4752})$\\
%
${\bf 39200_{v}}$&=&
$({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})$\\
%
${\bf 39200_{s}}$&=&
$({\bf 11088})
\oplus({\bf 7392})
\oplus({\bf 4200})
\oplus({\bf 3584})
\oplus({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1008})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 512})$\\
%
${\bf 39200_{c}}$&=&
$({\bf 11088})
\oplus({\bf 7392})
\oplus({\bf 4200})
\oplus({\bf 3584})
\oplus({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1008})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 512})$\\
%
${\bf 39424_{v}}$&=&
$({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})$\\
%
${\bf 39424_{s}}$&=&
$({\bf 8624})
\oplus({\bf 11088})
\oplus({\bf 7392})
\oplus({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 672})
\oplus({\bf 1008})
\oplus({\bf 720})$\\
%
${\bf 39424_{c}}$&=&
$({\bf 8624})
\oplus({\bf 11088})
\oplus({\bf 7392})
\oplus({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 672})
\oplus({\bf 1008})
\oplus({\bf 720})$\\
%
${\bf 40040_{cs}}$&=&
$({\bf 13013})
\oplus({\bf 27027'})$\\
%
${\bf 40040_{sc}}$&=&
$({\bf 13013})
\oplus({\bf 27027'})$\\
%
${\bf 40040_{vc}}$&=&
$({\bf 16016'})
\oplus({\bf 10296'})
\oplus({\bf 6336})
\oplus({\bf 3696})
\oplus({\bf 2016})
\oplus({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 40040_{cv}}$&=&
$({\bf 32032})
\oplus({\bf 8008'})$\\
%
${\bf 40040_{vs}}$&=&
$({\bf 16016'})
\oplus({\bf 10296'})
\oplus({\bf 6336})
\oplus({\bf 3696})
\oplus({\bf 2016})
\oplus({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 40040_{sv}}$&=&
$({\bf 32032})
\oplus({\bf 8008'})$\\
%
${\bf 43680_{cs}}$&=&
$({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})$\\
%
${\bf 43680_{sc}}$&=&
$({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})$\\
%
${\bf 43680_{vc}}$&=&
$({\bf 16128})
\oplus({\bf 7392'})
\oplus({\bf 2016})
\oplus({\bf 7392})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 2800})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 720})
\oplus({\bf 512})
\oplus({\bf 168})$\\
%
${\bf 43680_{cv}}$&=&
$({\bf 17640})
\oplus({\bf 11088})
\oplus({\bf 4200})
\oplus({\bf 4928})
\oplus({\bf 4096})
\oplus({\bf 1728})$\\
%
${\bf 43680_{vs}}$&=&
$({\bf 16128})
\oplus({\bf 7392'})
\oplus({\bf 2016})
\oplus({\bf 7392})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 2800})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 720})
\oplus({\bf 512})
\oplus({\bf 168})$\\
%
${\bf 43680_{sv}}$&=&
$({\bf 17640})
\oplus({\bf 11088})
\oplus({\bf 4200})
\oplus({\bf 4928})
\oplus({\bf 4096})
\oplus({\bf 1728})$\\
%
${\bf 43680'_{vc}}$&=&
$({\bf 19656'})
\oplus({\bf 11704})
\oplus({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 43680'_{vs}}$&=&
$({\bf 19656'})
\oplus({\bf 11704})
\oplus({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 43680'_{sv}}$&=&
$({\bf 29952})
\oplus({\bf 11088'})
\oplus({\bf 2640})$\\
%
${\bf 43680'_{sc}}$&=&
$({\bf 8008'})
\oplus({\bf 16016})
\oplus({\bf 19656})$\\
%
${\bf 43680'_{cv}}$&=&
$({\bf 29952})
\oplus({\bf 11088'})
\oplus({\bf 2640})$\\
%
${\bf 43680'_{cs}}$&=&
$({\bf 8008'})
\oplus({\bf 16016})
\oplus({\bf 19656})$\\
%
${\bf 45696_{v}}$&=&
$({\bf 14756})
\oplus({\bf 10556})
\oplus({\bf 7371})
\oplus({\bf 5005})
\oplus({\bf 3289})
\oplus({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378'})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 45696_{s}}$&=&
$({\bf 45696})$\\
%
${\bf 45696_{c}}$&=&
$({\bf 45696})$\\
%
${\bf 46200_{v}}$&=&
$({\bf 15561})
\oplus({\bf 5985})
\oplus({\bf 1254})
\oplus({\bf 8568})
\oplus({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 4312})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 1911})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 693})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus({\bf 168'})
\oplus({\bf 105})
\oplus({\bf 27})$\\
%
${\bf 46200_{s}}$&=&
$({\bf 19656})
\oplus({\bf 17920})
\oplus({\bf 8624})$\\
%
${\bf 46200_{c}}$&=&
$({\bf 19656})
\oplus({\bf 17920})
\oplus({\bf 8624})$\\
%
${\bf 46332_{v}}$&=&
$({\bf 15939})
\oplus({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 46332_{c}}$&=&
$({\bf 27027'})
\oplus({\bf 19305})$\\
%
${\bf 46332_{s}}$&=&
$({\bf 27027'})
\oplus({\bf 19305})$\\
%
${\bf 50050_{vc}}$&=&
$({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})$\\
%
${\bf 50050_{vs}}$&=&
$({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})$\\
%
${\bf 50050_{cv}}$&=&
$({\bf 23625})
\oplus({\bf 9625})
\oplus({\bf 9009})
\oplus({\bf 4095})
\oplus({\bf 2310})
\oplus({\bf 1386})$\\
%
${\bf 50050_{sv}}$&=&
$({\bf 23625})
\oplus({\bf 9625})
\oplus({\bf 9009})
\oplus({\bf 4095})
\oplus({\bf 2310})
\oplus({\bf 1386})$\\
%
${\bf 50050_{cs}}$&=&
$({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})$\\
%
${\bf 50050_{sc}}$&=&
$({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})$\\
%
${\bf 50400_{v}}$&=&
$({\bf 15912})
\oplus({\bf 8568})
\oplus({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 7560})
\oplus({\bf 4312})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 3003})
\oplus({\bf 1911})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 825})
\oplus({\bf 693})
\oplus({\bf 330})
\oplus({\bf 77})$\\
%
${\bf 50400_{s}}$&=&
$({\bf 17472})
\oplus({\bf 17640})
\oplus({\bf 11088})
\oplus({\bf 4200})$\\
%
${\bf 50400_{c}}$&=&
$({\bf 17472})
\oplus({\bf 17640})
\oplus({\bf 11088})
\oplus({\bf 4200})$\\
%
${\bf 51597_{s}}$&=&
$({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})$\\
%
${\bf 51597_{c}}$&=&
$({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 2079})
\oplus({\bf 1617})
\oplus({\bf 616})$\\
%
${\bf 51597_{v}}$&=&
$({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 3003'})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})$\\
%
${\bf 56056_{v}}$&=&
$({\bf 9009'})
\oplus({\bf 10296})
\oplus({\bf 8008})
\oplus({\bf 3003'})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})$\\
%
${\bf 56056_{s}}$&=&
$({\bf 24576})
\oplus({\bf 8800})
\oplus({\bf 11088})
\oplus({\bf 4200})
\oplus({\bf 4096})
\oplus({\bf 1728})
\oplus({\bf 1008})
\oplus({\bf 560})$\\
%
${\bf 56056_{c}}$&=&
$({\bf 24576})
\oplus({\bf 8800})
\oplus({\bf 11088})
\oplus({\bf 4200})
\oplus({\bf 4096})
\oplus({\bf 1728})
\oplus({\bf 1008})
\oplus({\bf 560})$\\
%
${\bf 58968_{cv}}$&=&
$({\bf 16632})
\oplus({\bf 23625})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 1386'})
\oplus({\bf 2310})$\\
%
${\bf 58968_{sv}}$&=&
$({\bf 16632})
\oplus({\bf 23625})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 1386'})
\oplus({\bf 2310})$\\
%
${\bf 58968_{vs}}$&=&
$({\bf 16632'})
\oplus({\bf 13824})
\oplus({\bf 8800})
\oplus({\bf 7392'})
\oplus({\bf 4200})
\oplus({\bf 3584})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 560})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 112})$\\
%
${\bf 58968_{cs}}$&=&
$({\bf 11088'})
\oplus({\bf 17920})
\oplus({\bf 17640})
\oplus({\bf 2640})
\oplus({\bf 4752})
\oplus({\bf 4928})$\\
%
${\bf 58968_{vc}}$&=&
$({\bf 16632'})
\oplus({\bf 13824})
\oplus({\bf 8800})
\oplus({\bf 7392'})
\oplus({\bf 4200})
\oplus({\bf 3584})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 560})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 112})$\\
%
${\bf 58968_{sc}}$&=&
$({\bf 11088'})
\oplus({\bf 17920})
\oplus({\bf 17640})
\oplus({\bf 2640})
\oplus({\bf 4752})
\oplus({\bf 4928})$\\
%
${\bf 61152_{cv}}$&=&
$({\bf 37128})
\oplus({\bf 16632})
\oplus({\bf 6006})
\oplus({\bf 1386'})$\\
%
${\bf 61152_{sv}}$&=&
$({\bf 37128})
\oplus({\bf 16632})
\oplus({\bf 6006})
\oplus({\bf 1386'})$\\
%
${\bf 61152_{vs}}$&=&
$({\bf 29120})
\oplus({\bf 16632'})
\oplus({\bf 8800})
\oplus({\bf 4200})
\oplus({\bf 1728})
\oplus({\bf 560})
\oplus({\bf 112'})$\\
%
${\bf 61152_{cs}}$&=&
$({\bf 8008'})
\oplus({\bf 16016})
\oplus({\bf 19656})
\oplus({\bf 17472})$\\
%
${\bf 61152_{vc}}$&=&
$({\bf 29120})
\oplus({\bf 16632'})
\oplus({\bf 8800})
\oplus({\bf 4200})
\oplus({\bf 1728})
\oplus({\bf 560})
\oplus({\bf 112'})$\\
%
${\bf 61152_{sc}}$&=&
$({\bf 8008'})
\oplus({\bf 16016})
\oplus({\bf 19656})
\oplus({\bf 17472})$\\
%
${\bf 64064_{cv}}$&=&
$({\bf 51051''})
\oplus({\bf 13013})$\\
%
${\bf 64064_{sv}}$&=&
$({\bf 51051''})
\oplus({\bf 13013})$\\
%
${\bf 64064_{vs}}$&=&
$({\bf 24024'})
\oplus({\bf 16016'})
\oplus({\bf 10296'})
\oplus({\bf 6336})
\oplus({\bf 3696})
\oplus({\bf 2016})
\oplus({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 64064_{cs}}$&=&
$({\bf 20384})
\oplus({\bf 43680'})$\\
%
${\bf 64064_{vc}}$&=&
$({\bf 24024'})
\oplus({\bf 16016'})
\oplus({\bf 10296'})
\oplus({\bf 6336})
\oplus({\bf 3696})
\oplus({\bf 2016})
\oplus({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 64064_{sc}}$&=&
$({\bf 20384})
\oplus({\bf 43680'})$\\
%
${\bf 64680_{cv}}$&=&
$({\bf 33033})
\oplus({\bf 16632})
\oplus({\bf 9009'})
\oplus({\bf 6006})$\\
%
${\bf 64680_{sv}}$&=&
$({\bf 33033})
\oplus({\bf 16632})
\oplus({\bf 9009'})
\oplus({\bf 6006})$\\
%
${\bf 64680_{vs}}$&=&
$({\bf 24024})
\oplus({\bf 6336})
\oplus({\bf 13824})
\oplus({\bf 3696})
\oplus({\bf 7392'})
\oplus({\bf 2016})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 512})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 64680_{cs}}$&=&
$({\bf 16016})
\oplus({\bf 19656})
\oplus({\bf 11088'})
\oplus({\bf 17920})$\\
%
${\bf 64680_{vc}}$&=&
$({\bf 24024})
\oplus({\bf 6336})
\oplus({\bf 13824})
\oplus({\bf 3696})
\oplus({\bf 7392'})
\oplus({\bf 2016})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 512})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 64680_{sc}}$&=&
$({\bf 16016})
\oplus({\bf 19656})
\oplus({\bf 11088'})
\oplus({\bf 17920})$\\
%
${\bf 65892_{v}}$&=&
$({\bf 20196})
\oplus({\bf 14756})
\oplus({\bf 10556})
\oplus({\bf 7371})
\oplus({\bf 5005})
\oplus({\bf 3289})
\oplus({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378'})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 65892_{c}}$&=&
$({\bf 65892})$\\
%
${\bf 65892_{s}}$&=&
$({\bf 65892})$\\
%
${\bf 66066_{v}}$&=&
$({\bf 19656'})
\oplus({\bf 10010'})
\oplus({\bf 11704})
\oplus({\bf 5985})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus({\bf 21})$\\
%
${\bf 66066_{c}}$&=&
$({\bf 19305})
\oplus({\bf 33033})
\oplus({\bf 4719})
\oplus({\bf 9009'})$\\
%
${\bf 66066_{s}}$&=&
$({\bf 19305})
\oplus({\bf 33033})
\oplus({\bf 4719})
\oplus({\bf 9009'})$\\
%
${\bf 71344_{vc}}$&=&
$({\bf 36309})
\oplus({\bf 19635})
\oplus({\bf 9625})
\oplus({\bf 4095})
\oplus({\bf 1386})
\oplus({\bf 294})$\\
%
${\bf 71344_{vs}}$&=&
$({\bf 36309})
\oplus({\bf 19635})
\oplus({\bf 9625})
\oplus({\bf 4095})
\oplus({\bf 1386})
\oplus({\bf 294})$\\
%
${\bf 71344_{sv}}$&=&
$({\bf 39312})
\oplus({\bf 19712})
\oplus({\bf 8624})
\oplus({\bf 3024})
\oplus({\bf 672})$\\
%
${\bf 71344_{sc}}$&=&
$({\bf 8008'})
\oplus({\bf 16016})
\oplus({\bf 19656})
\oplus({\bf 17472})
\oplus({\bf 10192})$\\
%
${\bf 71344_{cv}}$&=&
$({\bf 39312})
\oplus({\bf 19712})
\oplus({\bf 8624})
\oplus({\bf 3024})
\oplus({\bf 672})$\\
%
${\bf 71344_{cs}}$&=&
$({\bf 8008'})
\oplus({\bf 16016})
\oplus({\bf 19656})
\oplus({\bf 17472})
\oplus({\bf 10192})$\\
%
${\bf 72072_{v}}$&=&
$({\bf 20825})
\oplus({\bf 8568})
\oplus({\bf 6545})
\oplus({\bf 3366})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})$\\
%
${\bf 72072_{s}}$&=&
$({\bf 17920})
\oplus({\bf 17640})
\oplus({\bf 8624})
\oplus({\bf 11088})
\oplus({\bf 4752})
\oplus({\bf 4928})
\oplus({\bf 3024})
\oplus({\bf 4096})$\\
%
${\bf 72072_{c}}$&=&
$({\bf 17920})
\oplus({\bf 17640})
\oplus({\bf 8624})
\oplus({\bf 11088})
\oplus({\bf 4752})
\oplus({\bf 4928})
\oplus({\bf 3024})
\oplus({\bf 4096})$\\
%
${\bf 72800_{v}}$&=&
$({\bf 19683})
\oplus({\bf 7560})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 3375})
\oplus({\bf 1750})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 819})
\oplus({\bf 2079})
\oplus({\bf 825})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 330})$\\
%
${\bf 72800_{s}}$&=&
$({\bf 17640})
\oplus({\bf 10752})
\oplus({\bf 11088})
\oplus({\bf 7392})
\oplus({\bf 4200})
\oplus({\bf 3584})
\oplus({\bf 4928})
\oplus({\bf 3080})
\oplus({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 1728})
\oplus({\bf 1512})$\\
%
${\bf 72800_{c}}$&=&
$({\bf 17640})
\oplus({\bf 10752})
\oplus({\bf 11088})
\oplus({\bf 7392})
\oplus({\bf 4200})
\oplus({\bf 3584})
\oplus({\bf 4928})
\oplus({\bf 3080})
\oplus({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 1728})
\oplus({\bf 1512})$\\
%
${\bf 72800'_{vc}}$&=&
$({\bf 19635})
\oplus({\bf 20825})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 294})
\oplus({\bf 378})$\\
%
${\bf 72800'_{vs}}$&=&
$({\bf 19635})
\oplus({\bf 20825})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 294})
\oplus({\bf 378})$\\
%
${\bf 72800'_{sv}}$&=&
$({\bf 19712})
\oplus({\bf 24576})
\oplus({\bf 8624})
\oplus({\bf 11088})
\oplus({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 672})
\oplus({\bf 1008})$\\
%
${\bf 72800'_{sc}}$&=&
$({\bf 11088'})
\oplus({\bf 17920})
\oplus({\bf 17640})
\oplus({\bf 10752})
\oplus({\bf 2640})
\oplus({\bf 4752})
\oplus({\bf 4928})
\oplus({\bf 3080})$\\
%
${\bf 72800'_{cv}}$&=&
$({\bf 19712})
\oplus({\bf 24576})
\oplus({\bf 8624})
\oplus({\bf 11088})
\oplus({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 672})
\oplus({\bf 1008})$\\
%
${\bf 72800'_{cs}}$&=&
$({\bf 11088'})
\oplus({\bf 17920})
\oplus({\bf 17640})
\oplus({\bf 10752})
\oplus({\bf 2640})
\oplus({\bf 4752})
\oplus({\bf 4928})
\oplus({\bf 3080})$\\
%
${\bf 75075_{vc}}$&=&
$({\bf 31395})
\oplus({\bf 19656'})
\oplus({\bf 11704})
\oplus({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 75075_{vs}}$&=&
$({\bf 31395})
\oplus({\bf 19656'})
\oplus({\bf 11704})
\oplus({\bf 6545})
\oplus({\bf 3375})
\oplus({\bf 1560})
\oplus({\bf 616})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 75075_{cv}}$&=&
$({\bf 51051'})
\oplus({\bf 19305})
\oplus({\bf 4719})$\\
%
${\bf 75075_{sv}}$&=&
$({\bf 51051'})
\oplus({\bf 19305})
\oplus({\bf 4719})$\\
%
${\bf 75075_{cs}}$&=&
$({\bf 13013})
\oplus({\bf 27027'})
\oplus({\bf 35035})$\\
%
${\bf 75075_{sc}}$&=&
$({\bf 13013})
\oplus({\bf 27027'})
\oplus({\bf 35035})$\\
%
${\bf 75712_{v}}$&=&
$({\bf 24375})
\oplus({\bf 5005})
\oplus({\bf 15939})
\oplus({\bf 3289})
\oplus({\bf 10010'})
\oplus({\bf 2079'})
\oplus({\bf 5985})
\oplus({\bf 1254})
\oplus({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus({\bf 105})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 75712_{s}}$&=&
$({\bf 43680'})
\oplus({\bf 32032})$\\
%
${\bf 75712_{c}}$&=&
$({\bf 43680'})
\oplus({\bf 32032})$\\
%
${\bf 82320_{cv}}$&=&
$({\bf 27027})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})$\\
%
${\bf 82320_{sv}}$&=&
$({\bf 27027})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 8008})
\oplus({\bf 7722})
\oplus({\bf 4550})
\oplus({\bf 1560})$\\
%
${\bf 82320_{vs}}$&=&
$({\bf 26208})
\oplus({\bf 16128})
\oplus({\bf 7392'})
\oplus({\bf 2016})
\oplus({\bf 10752})
\oplus({\bf 7392})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 3080})
\oplus({\bf 2800})
\oplus({\bf 1512})
\oplus({\bf 448})$\\
%
${\bf 82320_{cs}}$&=&
$({\bf 17472})
\oplus({\bf 10192})
\oplus({\bf 17640})
\oplus({\bf 10752})
\oplus({\bf 11088})
\oplus({\bf 7392})
\oplus({\bf 4200})
\oplus({\bf 3584})$\\
%
${\bf 82320_{vc}}$&=&
$({\bf 26208})
\oplus({\bf 16128})
\oplus({\bf 7392'})
\oplus({\bf 2016})
\oplus({\bf 10752})
\oplus({\bf 7392})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 3080})
\oplus({\bf 2800})
\oplus({\bf 1512})
\oplus({\bf 448})$\\
%
${\bf 82320_{sc}}$&=&
$({\bf 17472})
\oplus({\bf 10192})
\oplus({\bf 17640})
\oplus({\bf 10752})
\oplus({\bf 11088})
\oplus({\bf 7392})
\oplus({\bf 4200})
\oplus({\bf 3584})$\\
%
${\bf 84700_{v}}$&=&
$({\bf 26411})
\oplus({\bf 10010'})
\oplus({\bf 2079'})
\oplus({\bf 15561})
\oplus({\bf 5985})
\oplus({\bf 1254})
\oplus({\bf 8568})
\oplus({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 4312})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 1911})
\oplus({\bf 819})
\oplus({\bf 182})
\oplus({\bf 693})
\oplus({\bf 330})
\oplus({\bf 77})
\oplus({\bf 168'})
\oplus({\bf 105})
\oplus({\bf 27})$\\
%
${\bf 84700_{c}}$&=&
$({\bf 35035})
\oplus({\bf 33033})
\oplus({\bf 16632})$\\
%
${\bf 84700_{s}}$&=&
$({\bf 35035})
\oplus({\bf 33033})
\oplus({\bf 16632})$\\
%
${\bf 85050_{v}}$&=&
$({\bf 23562})
\oplus({\bf 15912})
\oplus({\bf 8568})
\oplus({\bf 3366})
\oplus({\bf 714})
\oplus({\bf 10010})
\oplus({\bf 7560})
\oplus({\bf 4312})
\oplus({\bf 1750})
\oplus({\bf 378'})
\oplus({\bf 3003'})
\oplus({\bf 3003})
\oplus({\bf 1911})
\oplus({\bf 819})
\oplus({\bf 182})$\\
%
${\bf 85050_{c}}$&=&
$({\bf 24570})
\oplus({\bf 27027})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})$\\
%
${\bf 85050_{s}}$&=&
$({\bf 24570})
\oplus({\bf 27027})
\oplus({\bf 19683})
\oplus({\bf 10395})
\oplus({\bf 3375})$\\
%
${\bf 88452_{v}}$&=&
$({\bf 19635})
\oplus({\bf 20825})
\oplus({\bf 8568})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 4312})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 1911})
\oplus({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 294})
\oplus({\bf 378})
\oplus({\bf 168'})$\\
%
${\bf 88452_{c}}$&=&
$({\bf 16632})
\oplus({\bf 23625})
\oplus({\bf 19683})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus({\bf 2079})$\\
%
${\bf 88452_{s}}$&=&
$({\bf 16632})
\oplus({\bf 23625})
\oplus({\bf 19683})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus({\bf 2079})$\\
%
${\bf 92400_{cv}}$&=&
$({\bf 35750})
\oplus({\bf 23625})
\oplus({\bf 9625})
\oplus({\bf 10296})
\oplus({\bf 9009})
\oplus({\bf 4095})$\\
%
${\bf 92400_{sv}}$&=&
$({\bf 35750})
\oplus({\bf 23625})
\oplus({\bf 9625})
\oplus({\bf 10296})
\oplus({\bf 9009})
\oplus({\bf 4095})$\\
%
${\bf 92400_{vs}}$&=&
$({\bf 31200})
\oplus({\bf 13824})
\oplus({\bf 3696})
\oplus({\bf 16128})
\oplus({\bf 7392'})
\oplus({\bf 2016})
\oplus({\bf 7392})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 2800})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 720})
\oplus({\bf 512})
\oplus({\bf 168})$\\
%
${\bf 92400_{cs}}$&=&
$({\bf 19656})
\oplus({\bf 17472})
\oplus({\bf 17920})
\oplus({\bf 17640})
\oplus({\bf 8624})
\oplus({\bf 11088})$\\
%
${\bf 92400_{vc}}$&=&
$({\bf 31200})
\oplus({\bf 13824})
\oplus({\bf 3696})
\oplus({\bf 16128})
\oplus({\bf 7392'})
\oplus({\bf 2016})
\oplus({\bf 7392})
\oplus({\bf 3584})
\oplus({\bf 1008'})
\oplus({\bf 2800})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 720})
\oplus({\bf 512})
\oplus({\bf 168})$\\
%
${\bf 92400_{sc}}$&=&
$({\bf 19656})
\oplus({\bf 17472})
\oplus({\bf 17920})
\oplus({\bf 17640})
\oplus({\bf 8624})
\oplus({\bf 11088})$\\
%
${\bf 93024_{v}}$&=&
$({\bf 27132})
\oplus({\bf 20196})
\oplus({\bf 14756})
\oplus({\bf 10556})
\oplus({\bf 7371})
\oplus({\bf 5005})
\oplus({\bf 3289})
\oplus({\bf 2079'})
\oplus({\bf 1254})
\oplus({\bf 714})
\oplus({\bf 378'})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 93024_{s}}$&=&
$({\bf 93024})$\\
%
${\bf 93024_{c}}$&=&
$({\bf 93024})$\\
%
${\bf 96096_{cv}}$&=&
$({\bf 23625})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})$\\
%
${\bf 96096_{sv}}$&=&
$({\bf 23625})
\oplus({\bf 19683})
\oplus({\bf 9625})
\oplus({\bf 10395})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 4095})
\oplus({\bf 4550})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 1386})
\oplus({\bf 1617})$\\
%
${\bf 96096_{vs}}$&=&
$({\bf 24576})
\oplus({\bf 16128})
\oplus({\bf 8800})
\oplus({\bf 7392'})
\oplus({\bf 11088})
\oplus({\bf 7392})
\oplus({\bf 4200})
\oplus({\bf 3584})
\oplus({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1008})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 512})$\\
%
${\bf 96096_{cs}}$&=&
$({\bf 17920})
\oplus({\bf 17640})
\oplus({\bf 10752})
\oplus({\bf 8624})
\oplus({\bf 11088})
\oplus({\bf 7392})
\oplus({\bf 4752})
\oplus({\bf 4928})
\oplus({\bf 3080})
\oplus({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 2800})$\\
%
${\bf 96096_{vc}}$&=&
$({\bf 24576})
\oplus({\bf 16128})
\oplus({\bf 8800})
\oplus({\bf 7392'})
\oplus({\bf 11088})
\oplus({\bf 7392})
\oplus({\bf 4200})
\oplus({\bf 3584})
\oplus({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 1008})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 512})$\\
%
${\bf 96096_{sc}}$&=&
$({\bf 17920})
\oplus({\bf 17640})
\oplus({\bf 10752})
\oplus({\bf 8624})
\oplus({\bf 11088})
\oplus({\bf 7392})
\oplus({\bf 4752})
\oplus({\bf 4928})
\oplus({\bf 3080})
\oplus({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 2800})$\\
%
${\bf 99008_{cs}}$&=&
$({\bf 30940})
\oplus({\bf 68068})$\\
%
${\bf 99008_{sc}}$&=&
$({\bf 30940})
\oplus({\bf 68068})$\\
%
${\bf 99008_{vc}}$&=&
$({\bf 34944})
\oplus({\bf 24024'})
\oplus({\bf 16016'})
\oplus({\bf 10296'})
\oplus({\bf 6336})
\oplus({\bf 3696})
\oplus({\bf 2016})
\oplus({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 99008_{cv}}$&=&
$({\bf 78624})
\oplus({\bf 20384})$\\
%
${\bf 99008_{vs}}$&=&
$({\bf 34944})
\oplus({\bf 24024'})
\oplus({\bf 16016'})
\oplus({\bf 10296'})
\oplus({\bf 6336})
\oplus({\bf 3696})
\oplus({\bf 2016})
\oplus({\bf 1008'})
\oplus({\bf 448})
\oplus({\bf 168})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 99008_{sv}}$&=&
$({\bf 78624})
\oplus({\bf 20384})$\\
%
${\bf 99792_{vc}}$&=&
$({\bf 38038})
\oplus({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})$\\
%
${\bf 99792_{vs}}$&=&
$({\bf 38038})
\oplus({\bf 11704})
\oplus({\bf 20825})
\oplus({\bf 6545})
\oplus({\bf 10395})
\oplus({\bf 3375})
\oplus({\bf 4550})
\oplus({\bf 1560})
\oplus({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 189})$\\
%
${\bf 99792_{sv}}$&=&
$({\bf 45760})
\oplus({\bf 19712})
\oplus({\bf 17920})
\oplus({\bf 8624})
\oplus({\bf 4752})
\oplus({\bf 3024})$\\
%
${\bf 99792_{sc}}$&=&
$({\bf 16016})
\oplus({\bf 19656})
\oplus({\bf 17472})
\oplus({\bf 11088'})
\oplus({\bf 17920})
\oplus({\bf 17640})$\\
%
${\bf 99792_{cv}}$&=&
$({\bf 45760})
\oplus({\bf 19712})
\oplus({\bf 17920})
\oplus({\bf 8624})
\oplus({\bf 4752})
\oplus({\bf 3024})$\\
%
${\bf 99792_{cs}}$&=&
$({\bf 16016})
\oplus({\bf 19656})
\oplus({\bf 17472})
\oplus({\bf 11088'})
\oplus({\bf 17920})
\oplus({\bf 17640})$\\
%
${\bf 99840_{v}}$&=&
$({\bf 16632})
\oplus({\bf 23625})
\oplus({\bf 19683})
\oplus({\bf 7560})
\oplus({\bf 6006})
\oplus({\bf 9009})
\oplus({\bf 7722})
\oplus({\bf 3003})
\oplus({\bf 1386'})
\oplus({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 825})$\\
%
${\bf 99840_{s}}$&=&
$({\bf 19712})
\oplus({\bf 24576})
\oplus({\bf 16128})
\oplus({\bf 8624})
\oplus({\bf 11088})
\oplus({\bf 7392})
\oplus({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 672})
\oplus({\bf 1008})
\oplus({\bf 720})$\\
%
${\bf 99840_{c}}$&=&
$({\bf 19712})
\oplus({\bf 24576})
\oplus({\bf 16128})
\oplus({\bf 8624})
\oplus({\bf 11088})
\oplus({\bf 7392})
\oplus({\bf 3024})
\oplus({\bf 4096})
\oplus({\bf 2800})
\oplus({\bf 672})
\oplus({\bf 1008})
\oplus({\bf 720})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-D4_A1-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D4_A1-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{8}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 8_{v}}$&=&
$({\bf 3,1})
\oplus({\bf 1,5})$\\
%
${\bf 8_{s}}$&=&
$({\bf 2,4})$\\
%
${\bf 8_{c}}$&=&
$({\bf 2,4})$\\
%
${\bf 28}$&=&
$({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,10})$\\
%
${\bf 35_{v}}$&=&
$({\bf 5,1})
\oplus({\bf 3,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 35_{c}}$&=&
$({\bf 3,10})
\oplus({\bf 1,5})$\\
%
${\bf 35_{s}}$&=&
$({\bf 3,10})
\oplus({\bf 1,5})$\\
%
${\bf 56_{v}}$&=&
$({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,10})
\oplus({\bf 1,1})$\\
%
${\bf 56_{s}}$&=&
$({\bf 4,4})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 56_{c}}$&=&
$({\bf 4,4})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 112_{v}}$&=&
$({\bf 7,1})
\oplus({\bf 5,5})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 112_{s}}$&=&
$({\bf 4,20})
\oplus({\bf 2,16})$\\
%
${\bf 112_{c}}$&=&
$({\bf 4,20})
\oplus({\bf 2,16})$\\
%
${\bf 160_{v}}$&=&
$({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 160_{s}}$&=&
$({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 160_{c}}$&=&
$({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 224_{cv}}$&=&
$({\bf 5,10})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 224_{sv}}$&=&
$({\bf 5,10})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 224_{vs}}$&=&
$({\bf 6,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 224_{cs}}$&=&
$({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 224_{vc}}$&=&
$({\bf 6,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 224_{sc}}$&=&
$({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 294_{v}}$&=&
$({\bf 9,1})
\oplus({\bf 7,5})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,30})
\oplus({\bf 3,5})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 294_{c}}$&=&
$({\bf 5,35'})
\oplus({\bf 3,35})
\oplus({\bf 1,14})$\\
%
${\bf 294_{s}}$&=&
$({\bf 5,35'})
\oplus({\bf 3,35})
\oplus({\bf 1,14})$\\
%
${\bf 300}$&=&
$({\bf 5,14})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 350}$&=&
$({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 567_{v}}$&=&
$({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 567_{c}}$&=&
$({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 567_{s}}$&=&
$({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 672_{cs}}$&=&
$({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 672_{sc}}$&=&
$({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 672_{vc}}$&=&
$({\bf 8,4})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 672_{cv}}$&=&
$({\bf 6,20})
\oplus({\bf 4,64})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 672_{vs}}$&=&
$({\bf 8,4})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 672_{sv}}$&=&
$({\bf 6,20})
\oplus({\bf 4,64})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 672'_{v}}$&=&
$({\bf 11,1})
\oplus({\bf 9,5})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,30})
\oplus({\bf 5,5})
\oplus({\bf 3,55})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 672'_{s}}$&=&
$({\bf 6,56})
\oplus({\bf 4,64})
\oplus({\bf 2,40})$\\
%
${\bf 672'_{c}}$&=&
$({\bf 6,56})
\oplus({\bf 4,64})
\oplus({\bf 2,40})$\\
%
${\bf 840_{v}}$&=&
$({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 840_{s}}$&=&
$({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 840_{c}}$&=&
$({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 840'_{s}}$&=&
$({\bf 7,10})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 840'_{c}}$&=&
$({\bf 7,10})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 840'_{v}}$&=&
$({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,1})$\\
%
${\bf 1296_{v}}$&=&
$({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,1})$\\
%
${\bf 1296_{s}}$&=&
$({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 1296_{c}}$&=&
$({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 1386_{v}}$&=&
$({\bf 13,1})
\oplus({\bf 11,5})
\oplus({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,30})
\oplus({\bf 7,5})
\oplus({\bf 5,55})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,91})
\oplus({\bf 3,30})
\oplus({\bf 3,5})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 1386_{c}}$&=&
$({\bf 7,84})
\oplus({\bf 5,105})
\oplus({\bf 3,81})
\oplus({\bf 1,30})$\\
%
${\bf 1386_{s}}$&=&
$({\bf 7,84})
\oplus({\bf 5,105})
\oplus({\bf 3,81})
\oplus({\bf 1,30})$\\
%
${\bf 1400_{v}}$&=&
$({\bf 7,14})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus2({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 1400_{s}}$&=&
$({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 1400_{c}}$&=&
$({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 1568_{v}}$&=&
$({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 1568_{s}}$&=&
$({\bf 6,64})
\oplus({\bf 6,20})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 1568_{c}}$&=&
$({\bf 6,64})
\oplus({\bf 6,20})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 1680_{cv}}$&=&
$({\bf 7,35'})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,30})
\oplus({\bf 1,35})$\\
%
${\bf 1680_{sv}}$&=&
$({\bf 7,35'})
\oplus({\bf 5,105})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,30})
\oplus({\bf 1,35})$\\
%
${\bf 1680_{vs}}$&=&
$({\bf 10,4})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 1680_{cs}}$&=&
$({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,16})$\\
%
${\bf 1680_{vc}}$&=&
$({\bf 10,4})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 1680_{sc}}$&=&
$({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,16})$\\
%
${\bf 1925}$&=&
$({\bf 7,30})
\oplus({\bf 7,14})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,105})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})$\\
%
${\bf 2400_{vc}}$&=&
$({\bf 9,10})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 3,154})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 2400_{vs}}$&=&
$({\bf 9,10})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 3,154})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 2400_{sv}}$&=&
$({\bf 8,20})
\oplus({\bf 6,64})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,140})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 2400_{sc}}$&=&
$({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 2400_{cv}}$&=&
$({\bf 8,20})
\oplus({\bf 6,64})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,140})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 2400_{cs}}$&=&
$({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 2640_{v}}$&=&
$({\bf 15,1})
\oplus({\bf 13,5})
\oplus({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,30})
\oplus({\bf 9,5})
\oplus({\bf 7,55})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,91})
\oplus({\bf 5,30})
\oplus({\bf 5,5})
\oplus({\bf 3,140''})
\oplus({\bf 3,55})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 2640_{s}}$&=&
$({\bf 8,120})
\oplus({\bf 6,160})
\oplus({\bf 4,140})
\oplus({\bf 2,80})$\\
%
${\bf 2640_{c}}$&=&
$({\bf 8,120})
\oplus({\bf 6,160})
\oplus({\bf 4,140})
\oplus({\bf 2,80})$\\
%
${\bf 2800_{cv}}$&=&
$({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 2800_{sv}}$&=&
$({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 2800_{vs}}$&=&
$({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 2800_{cs}}$&=&
$({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,56})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 2800_{vc}}$&=&
$({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 2800_{sc}}$&=&
$({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,56})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 3675_{v}}$&=&
$({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 3675_{c}}$&=&
$({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 3675_{s}}$&=&
$({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 3696_{v}}$&=&
$({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,91})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 3696_{c}}$&=&
$({\bf 7,105})
\oplus({\bf 7,35'})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,81})
\oplus({\bf 1,35})$\\
%
${\bf 3696_{s}}$&=&
$({\bf 7,105})
\oplus({\bf 7,35'})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,81})
\oplus({\bf 1,35})$\\
%
${\bf 3696'_{cs}}$&=&
$({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 1,81})
\oplus({\bf 1,14})$\\
%
${\bf 3696'_{sc}}$&=&
$({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 1,81})
\oplus({\bf 1,14})$\\
%
${\bf 3696'_{vc}}$&=&
$({\bf 12,4})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 3696'_{cv}}$&=&
$({\bf 8,56})
\oplus({\bf 6,160})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 3696'_{vs}}$&=&
$({\bf 12,4})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 3696'_{sv}}$&=&
$({\bf 8,56})
\oplus({\bf 6,160})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 4096}$&=&
$({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus3({\bf 5,35})
\oplus2({\bf 5,14})
\oplus3({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,105})
\oplus2({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus4({\bf 3,35})
\oplus2({\bf 3,14})
\oplus3({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 4312_{v}}$&=&
$({\bf 9,14})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus3({\bf 5,14})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus2({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 4312_{c}}$&=&
$({\bf 7,81})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 4312_{s}}$&=&
$({\bf 7,81})
\oplus({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 4536_{v}}$&=&
$({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,105})
\oplus2({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 4536_{s}}$&=&
$({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus2({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 4536_{c}}$&=&
$({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus2({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 4719_{v}}$&=&
$({\bf 17,1})
\oplus({\bf 15,5})
\oplus({\bf 13,14})
\oplus({\bf 13,1})
\oplus({\bf 11,30})
\oplus({\bf 11,5})
\oplus({\bf 9,55})
\oplus({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,91})
\oplus({\bf 7,30})
\oplus({\bf 7,5})
\oplus({\bf 5,140''})
\oplus({\bf 5,55})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,204})
\oplus({\bf 3,91})
\oplus({\bf 3,30})
\oplus({\bf 3,5})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 4719_{c}}$&=&
$({\bf 9,165})
\oplus({\bf 7,231})
\oplus({\bf 5,220})
\oplus({\bf 3,154})
\oplus({\bf 1,55})$\\
%
${\bf 4719_{s}}$&=&
$({\bf 9,165})
\oplus({\bf 7,231})
\oplus({\bf 5,220})
\oplus({\bf 3,154})
\oplus({\bf 1,55})$\\
%
${\bf 5775_{vc}}$&=&
$({\bf 11,10})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,81})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 5,154})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,260})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 5775_{vs}}$&=&
$({\bf 11,10})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,81})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 5,154})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,260})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 5775_{cv}}$&=&
$({\bf 9,35'})
\oplus({\bf 7,105})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,220})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})$\\
%
${\bf 5775_{sv}}$&=&
$({\bf 9,35'})
\oplus({\bf 7,105})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,220})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})$\\
%
${\bf 5775_{cs}}$&=&
$({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 5775_{sc}}$&=&
$({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 6160_{v}}$&=&
$({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus3({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,1})$\\
%
${\bf 6160_{s}}$&=&
$({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus3({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 6160_{c}}$&=&
$({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus3({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 6600_{v}}$&=&
$({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,1})$\\
%
${\bf 6600_{s}}$&=&
$({\bf 10,20})
\oplus({\bf 8,64})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,140})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,256})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 6600_{c}}$&=&
$({\bf 10,20})
\oplus({\bf 8,64})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,140})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,256})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 7392_{cs}}$&=&
$({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 7392_{sc}}$&=&
$({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,84})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 7392_{vc}}$&=&
$({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus2({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus3({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 7392_{cv}}$&=&
$({\bf 8,64})
\oplus({\bf 8,20})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 7392_{vs}}$&=&
$({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus2({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus3({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 7392_{sv}}$&=&
$({\bf 8,64})
\oplus({\bf 8,20})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 7392'_{cv}}$&=&
$({\bf 9,84})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 1,55})
\oplus({\bf 1,81})$\\
%
${\bf 7392'_{sv}}$&=&
$({\bf 9,84})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 1,55})
\oplus({\bf 1,81})$\\
%
${\bf 7392'_{vs}}$&=&
$({\bf 14,4})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,140'})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 7392'_{cs}}$&=&
$({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,40})$\\
%
${\bf 7392'_{vc}}$&=&
$({\bf 14,4})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,140'})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 7392'_{sc}}$&=&
$({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,40})$\\
%
${\bf 7776_{v}}$&=&
$({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,91})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,140''})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus2({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 7776_{s}}$&=&
$({\bf 8,160})
\oplus({\bf 8,56})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 7776_{c}}$&=&
$({\bf 8,160})
\oplus({\bf 8,56})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 7840_{v}}$&=&
$({\bf 9,30})
\oplus({\bf 9,14})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus2({\bf 7,14})
\oplus({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus2({\bf 5,35})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus2({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,231})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 7840_{s}}$&=&
$({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 7840_{c}}$&=&
$({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 8008_{v}}$&=&
$({\bf 19,1})
\oplus({\bf 17,5})
\oplus({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 13,30})
\oplus({\bf 13,5})
\oplus({\bf 11,55})
\oplus({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,91})
\oplus({\bf 9,30})
\oplus({\bf 9,5})
\oplus({\bf 7,140''})
\oplus({\bf 7,55})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,204})
\oplus({\bf 5,91})
\oplus({\bf 5,30})
\oplus({\bf 5,5})
\oplus({\bf 3,285})
\oplus({\bf 3,140''})
\oplus({\bf 3,55})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,385})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 8008_{s}}$&=&
$({\bf 10,220'})
\oplus({\bf 8,320})
\oplus({\bf 6,324})
\oplus({\bf 4,256})
\oplus({\bf 2,140'})$\\
%
${\bf 8008_{c}}$&=&
$({\bf 10,220'})
\oplus({\bf 8,320})
\oplus({\bf 6,324})
\oplus({\bf 4,256})
\oplus({\bf 2,140'})$\\
%
${\bf 8800_{v}}$&=&
$({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus2({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,1})$\\
%
${\bf 8800_{s}}$&=&
$({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus2({\bf 6,56})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus2({\bf 4,56})
\oplus({\bf 4,80})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 8800_{c}}$&=&
$({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus2({\bf 6,56})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus2({\bf 4,56})
\oplus({\bf 4,80})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 8910_{s}}$&=&
$({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus4({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 8910_{c}}$&=&
$({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus4({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 8910_{v}}$&=&
$({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus3({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,84})
\oplus3({\bf 3,105})
\oplus2({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 8918}$&=&
$({\bf 9,55})
\oplus({\bf 9,30})
\oplus({\bf 9,14})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,154})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,220})
\oplus({\bf 5,105})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,231})
\oplus({\bf 3,84})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,165})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 10752_{v}}$&=&
$({\bf 11,14})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus3({\bf 7,14})
\oplus({\bf 7,10})
\oplus2({\bf 7,5})
\oplus2({\bf 7,1})
\oplus({\bf 5,91})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus3({\bf 5,30})
\oplus2({\bf 5,35})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus3({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus2({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus3({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 10752_{s}}$&=&
$({\bf 8,140})
\oplus({\bf 8,64})
\oplus({\bf 8,20})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 10752_{c}}$&=&
$({\bf 8,140})
\oplus({\bf 8,64})
\oplus({\bf 8,20})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 12320_{cv}}$&=&
$({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus({\bf 5,30})
\oplus4({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 12320_{sv}}$&=&
$({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus({\bf 5,30})
\oplus4({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 12320_{vs}}$&=&
$({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus2({\bf 8,20})
\oplus2({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus2({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus3({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 12320_{cs}}$&=&
$({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus2({\bf 6,56})
\oplus({\bf 6,80})
\oplus3({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus3({\bf 4,56})
\oplus({\bf 4,80})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus2({\bf 2,56})
\oplus({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 12320_{vc}}$&=&
$({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus2({\bf 8,20})
\oplus2({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus2({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus3({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 12320_{sc}}$&=&
$({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus2({\bf 6,56})
\oplus({\bf 6,80})
\oplus3({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus3({\bf 4,56})
\oplus({\bf 4,80})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus2({\bf 2,56})
\oplus({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 12320'_{vc}}$&=&
$({\bf 13,10})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,81})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 7,154})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,260})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 3,405})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 12320'_{vs}}$&=&
$({\bf 13,10})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,81})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 7,154})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,260})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 3,405})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 12320'_{sv}}$&=&
$({\bf 10,56})
\oplus({\bf 8,160})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,324})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus2({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 12320'_{sc}}$&=&
$({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,16})$\\
%
${\bf 12320'_{cv}}$&=&
$({\bf 10,56})
\oplus({\bf 8,160})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,324})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus2({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 12320'_{cs}}$&=&
$({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,16})$\\
%
${\bf 12936_{v}}$&=&
$({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus3({\bf 7,35})
\oplus2({\bf 7,14})
\oplus3({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,55})
\oplus3({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus5({\bf 5,35})
\oplus3({\bf 5,14})
\oplus4({\bf 5,10})
\oplus3({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,220})
\oplus2({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus4({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus5({\bf 3,35})
\oplus3({\bf 3,14})
\oplus3({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 12936_{s}}$&=&
$({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus3({\bf 6,64})
\oplus3({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,56})
\oplus2({\bf 4,80})
\oplus5({\bf 4,64})
\oplus4({\bf 4,40})
\oplus4({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,160})
\oplus2({\bf 2,140})
\oplus2({\bf 2,56})
\oplus({\bf 2,80})
\oplus4({\bf 2,64})
\oplus3({\bf 2,40})
\oplus3({\bf 2,20})
\oplus3({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 12936_{c}}$&=&
$({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus3({\bf 6,64})
\oplus3({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,56})
\oplus2({\bf 4,80})
\oplus5({\bf 4,64})
\oplus4({\bf 4,40})
\oplus4({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,160})
\oplus2({\bf 2,140})
\oplus2({\bf 2,56})
\oplus({\bf 2,80})
\oplus4({\bf 2,64})
\oplus3({\bf 2,40})
\oplus3({\bf 2,20})
\oplus3({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 13013_{v}}$&=&
$({\bf 21,1})
\oplus({\bf 19,5})
\oplus({\bf 17,14})
\oplus({\bf 17,1})
\oplus({\bf 15,30})
\oplus({\bf 15,5})
\oplus({\bf 13,55})
\oplus({\bf 13,14})
\oplus({\bf 13,1})
\oplus({\bf 11,91})
\oplus({\bf 11,30})
\oplus({\bf 11,5})
\oplus({\bf 9,140''})
\oplus({\bf 9,55})
\oplus({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,204})
\oplus({\bf 7,91})
\oplus({\bf 7,30})
\oplus({\bf 7,5})
\oplus({\bf 5,285})
\oplus({\bf 5,140''})
\oplus({\bf 5,55})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,385})
\oplus({\bf 3,204})
\oplus({\bf 3,91})
\oplus({\bf 3,30})
\oplus({\bf 3,5})
\oplus({\bf 1,506})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 13013_{c}}$&=&
$({\bf 11,286})
\oplus({\bf 9,429})
\oplus({\bf 7,455})
\oplus({\bf 5,390})
\oplus({\bf 3,260})
\oplus({\bf 1,91})$\\
%
${\bf 13013_{s}}$&=&
$({\bf 11,286})
\oplus({\bf 9,429})
\oplus({\bf 7,455})
\oplus({\bf 5,390})
\oplus({\bf 3,260})
\oplus({\bf 1,91})$\\
%
${\bf 13728_{cs}}$&=&
$({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 1,154})
\oplus({\bf 1,30})$\\
%
${\bf 13728_{sc}}$&=&
$({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 1,154})
\oplus({\bf 1,30})$\\
%
${\bf 13728_{vc}}$&=&
$({\bf 16,4})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,140'})
\oplus({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,224})
\oplus({\bf 6,140'})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,480})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 13728_{cv}}$&=&
$({\bf 10,120})
\oplus({\bf 8,320})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})$\\
%
${\bf 13728_{vs}}$&=&
$({\bf 16,4})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,140'})
\oplus({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,224})
\oplus({\bf 6,140'})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,480})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 13728_{sv}}$&=&
$({\bf 10,120})
\oplus({\bf 8,320})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})$\\
%
${\bf 15015_{v}}$&=&
$({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,14})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,30})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus2({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus2({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,91})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus2({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,140''})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,204})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus2({\bf 3,91})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,595})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 15015_{c}}$&=&
$({\bf 9,231})
\oplus({\bf 9,84})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 1,154})
\oplus({\bf 1,81})$\\
%
${\bf 15015_{s}}$&=&
$({\bf 9,231})
\oplus({\bf 9,84})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 1,154})
\oplus({\bf 1,81})$\\
%
${\bf 15092}$&=&
$({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,30})
\oplus3({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus3({\bf 5,81})
\oplus4({\bf 5,35'})
\oplus({\bf 5,30})
\oplus4({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,220})
\oplus2({\bf 3,154})
\oplus3({\bf 3,105})
\oplus3({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus5({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,220})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,1})$\\
%
${\bf 15400_{cv}}$&=&
$({\bf 11,35'})
\oplus({\bf 9,105})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,220})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,390})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})$\\
%
${\bf 15400_{sv}}$&=&
$({\bf 11,35'})
\oplus({\bf 9,105})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,220})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,390})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})$\\
%
${\bf 15400_{vs}}$&=&
$({\bf 12,20})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,140})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus2({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,256})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,420})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 15400_{cs}}$&=&
$({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 15400_{vc}}$&=&
$({\bf 12,20})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,140})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus2({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,256})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,420})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 15400_{sc}}$&=&
$({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 16800_{cv}}$&=&
$({\bf 9,105})
\oplus({\bf 9,35'})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus3({\bf 5,105})
\oplus2({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus({\bf 1,35})$\\
%
${\bf 16800_{sv}}$&=&
$({\bf 9,105})
\oplus({\bf 9,35'})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus3({\bf 5,105})
\oplus2({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus({\bf 1,35})$\\
%
${\bf 16800_{vs}}$&=&
$({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus2({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus2({\bf 8,40})
\oplus({\bf 8,20})
\oplus3({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,140'})
\oplus({\bf 6,140})
\oplus2({\bf 6,80})
\oplus({\bf 6,64})
\oplus3({\bf 6,40})
\oplus({\bf 6,20})
\oplus3({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,140})
\oplus3({\bf 4,80})
\oplus({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 16800_{cs}}$&=&
$({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus2({\bf 6,140})
\oplus2({\bf 6,56})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,56})
\oplus2({\bf 4,80})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,160})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 16800_{vc}}$&=&
$({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus2({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus2({\bf 8,40})
\oplus({\bf 8,20})
\oplus3({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,140'})
\oplus({\bf 6,140})
\oplus2({\bf 6,80})
\oplus({\bf 6,64})
\oplus3({\bf 6,40})
\oplus({\bf 6,20})
\oplus3({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,140})
\oplus3({\bf 4,80})
\oplus({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 16800_{sc}}$&=&
$({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus2({\bf 6,140})
\oplus2({\bf 6,56})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,56})
\oplus2({\bf 4,80})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,160})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 18144_{cv}}$&=&
$({\bf 9,81})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus3({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus4({\bf 5,35})
\oplus2({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus2({\bf 3,154})
\oplus3({\bf 3,105})
\oplus3({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus4({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 18144_{sv}}$&=&
$({\bf 9,81})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus3({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus4({\bf 5,35})
\oplus2({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus2({\bf 3,154})
\oplus3({\bf 3,105})
\oplus3({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus4({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 18144_{vs}}$&=&
$({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus2({\bf 8,40})
\oplus({\bf 8,20})
\oplus3({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,140'})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus2({\bf 6,80})
\oplus2({\bf 6,64})
\oplus4({\bf 6,40})
\oplus2({\bf 6,20})
\oplus4({\bf 6,16})
\oplus3({\bf 6,4})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus3({\bf 4,80})
\oplus3({\bf 4,64})
\oplus4({\bf 4,40})
\oplus2({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus3({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 18144_{cs}}$&=&
$({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,160})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus2({\bf 6,80})
\oplus3({\bf 6,64})
\oplus3({\bf 6,40})
\oplus2({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus3({\bf 4,140})
\oplus2({\bf 4,56})
\oplus2({\bf 4,80})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140})
\oplus2({\bf 2,56})
\oplus({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 18144_{vc}}$&=&
$({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus2({\bf 8,40})
\oplus({\bf 8,20})
\oplus3({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,140'})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus2({\bf 6,80})
\oplus2({\bf 6,64})
\oplus4({\bf 6,40})
\oplus2({\bf 6,20})
\oplus4({\bf 6,16})
\oplus3({\bf 6,4})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus3({\bf 4,80})
\oplus3({\bf 4,64})
\oplus4({\bf 4,40})
\oplus2({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus3({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 18144_{sc}}$&=&
$({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,160})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus2({\bf 6,80})
\oplus3({\bf 6,64})
\oplus3({\bf 6,40})
\oplus2({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus3({\bf 4,140})
\oplus2({\bf 4,56})
\oplus2({\bf 4,80})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140})
\oplus2({\bf 2,56})
\oplus({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 18711_{v}}$&=&
$({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus2({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus2({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus2({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus2({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus2({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus2({\bf 3,260})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus2({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,405})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 18711_{c}}$&=&
$({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus2({\bf 7,84})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus2({\bf 5,84})
\oplus({\bf 5,154})
\oplus3({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})$\\
%
${\bf 18711_{s}}$&=&
$({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus2({\bf 7,84})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus2({\bf 5,84})
\oplus({\bf 5,154})
\oplus3({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})$\\
%
${\bf 20384_{v}}$&=&
$({\bf 23,1})
\oplus({\bf 21,5})
\oplus({\bf 19,14})
\oplus({\bf 19,1})
\oplus({\bf 17,30})
\oplus({\bf 17,5})
\oplus({\bf 15,55})
\oplus({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 13,91})
\oplus({\bf 13,30})
\oplus({\bf 13,5})
\oplus({\bf 11,140''})
\oplus({\bf 11,55})
\oplus({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,204})
\oplus({\bf 9,91})
\oplus({\bf 9,30})
\oplus({\bf 9,5})
\oplus({\bf 7,285})
\oplus({\bf 7,140''})
\oplus({\bf 7,55})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,385})
\oplus({\bf 5,204})
\oplus({\bf 5,91})
\oplus({\bf 5,30})
\oplus({\bf 5,5})
\oplus({\bf 3,506})
\oplus({\bf 3,285})
\oplus({\bf 3,140''})
\oplus({\bf 3,55})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,650})
\oplus({\bf 1,385})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 20384_{s}}$&=&
$({\bf 12,364})
\oplus({\bf 10,560'})
\oplus({\bf 8,616})
\oplus({\bf 6,560})
\oplus({\bf 4,420})
\oplus({\bf 2,224})$\\
%
${\bf 20384_{c}}$&=&
$({\bf 12,364})
\oplus({\bf 10,560'})
\oplus({\bf 8,616})
\oplus({\bf 6,560})
\oplus({\bf 4,420})
\oplus({\bf 2,224})$\\
%
${\bf 21840_{v}}$&=&
$({\bf 11,30})
\oplus({\bf 11,14})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus2({\bf 9,14})
\oplus({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,91})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus3({\bf 7,30})
\oplus2({\bf 7,35})
\oplus3({\bf 7,14})
\oplus({\bf 7,10})
\oplus3({\bf 7,5})
\oplus2({\bf 7,1})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus2({\bf 5,55})
\oplus3({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus2({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus3({\bf 3,30})
\oplus2({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,455})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 21840_{c}}$&=&
$({\bf 9,154})
\oplus({\bf 9,81})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,55})
\oplus2({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus2({\bf 5,154})
\oplus2({\bf 5,105})
\oplus3({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 21840_{s}}$&=&
$({\bf 9,154})
\oplus({\bf 9,81})
\oplus({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,55})
\oplus2({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus2({\bf 5,154})
\oplus2({\bf 5,105})
\oplus3({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 22680_{vc}}$&=&
$({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus2({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus4({\bf 7,35})
\oplus({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus4({\bf 5,35})
\oplus2({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus4({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 22680_{vs}}$&=&
$({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus2({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus4({\bf 7,35})
\oplus({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus4({\bf 5,35})
\oplus2({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus4({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 22680_{sv}}$&=&
$({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus2({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus4({\bf 6,64})
\oplus2({\bf 6,40})
\oplus3({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus2({\bf 4,56})
\oplus2({\bf 4,80})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 22680_{sc}}$&=&
$({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus3({\bf 6,140})
\oplus2({\bf 6,56})
\oplus2({\bf 6,80})
\oplus3({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,120})
\oplus3({\bf 4,160})
\oplus3({\bf 4,140})
\oplus3({\bf 4,56})
\oplus2({\bf 4,80})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140})
\oplus2({\bf 2,56})
\oplus({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 22680_{cv}}$&=&
$({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus2({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus4({\bf 6,64})
\oplus2({\bf 6,40})
\oplus3({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus2({\bf 4,56})
\oplus2({\bf 4,80})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 22680_{cs}}$&=&
$({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus3({\bf 6,140})
\oplus2({\bf 6,56})
\oplus2({\bf 6,80})
\oplus3({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,120})
\oplus3({\bf 4,160})
\oplus3({\bf 4,140})
\oplus3({\bf 4,56})
\oplus2({\bf 4,80})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,120})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140})
\oplus2({\bf 2,56})
\oplus({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 23400_{v}}$&=&
$({\bf 13,14})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,30})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus3({\bf 9,14})
\oplus({\bf 9,10})
\oplus2({\bf 9,5})
\oplus2({\bf 9,1})
\oplus({\bf 7,91})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus3({\bf 7,30})
\oplus2({\bf 7,35})
\oplus2({\bf 7,14})
\oplus({\bf 7,10})
\oplus3({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,140''})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,91})
\oplus({\bf 5,154})
\oplus3({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus({\bf 5,35})
\oplus4({\bf 5,14})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus2({\bf 3,91})
\oplus2({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus3({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,625})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus2({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 23400_{c}}$&=&
$({\bf 9,220})
\oplus({\bf 9,105})
\oplus({\bf 9,35'})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus2({\bf 3,154})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 1,220})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})$\\
%
${\bf 23400_{s}}$&=&
$({\bf 9,220})
\oplus({\bf 9,105})
\oplus({\bf 9,35'})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus2({\bf 3,154})
\oplus2({\bf 3,105})
\oplus2({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 1,220})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})$\\
%
${\bf 24024_{vc}}$&=&
$({\bf 15,10})
\oplus({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus2({\bf 11,10})
\oplus({\bf 9,154})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus2({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,260})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus2({\bf 7,81})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 5,405})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,595})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus2({\bf 3,260})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 24024_{vs}}$&=&
$({\bf 15,10})
\oplus({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus2({\bf 11,10})
\oplus({\bf 9,154})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus2({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,260})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus2({\bf 7,81})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 5,405})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,595})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus2({\bf 3,260})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 24024_{cv}}$&=&
$({\bf 11,84})
\oplus({\bf 9,231})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 7,455})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus2({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})$\\
%
${\bf 24024_{sv}}$&=&
$({\bf 11,84})
\oplus({\bf 9,231})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 7,455})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus2({\bf 7,84})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})$\\
%
${\bf 24024_{cs}}$&=&
$({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})$\\
%
${\bf 24024_{sc}}$&=&
$({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus2({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})$\\
%
${\bf 24024'_{cv}}$&=&
$({\bf 11,165})
\oplus({\bf 9,429})
\oplus({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 1,91})
\oplus({\bf 1,154})$\\
%
${\bf 24024'_{sv}}$&=&
$({\bf 11,165})
\oplus({\bf 9,429})
\oplus({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 1,91})
\oplus({\bf 1,154})$\\
%
${\bf 24024'_{vs}}$&=&
$({\bf 18,4})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,80})
\oplus({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,140'})
\oplus({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,224})
\oplus({\bf 8,140'})
\oplus({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,336})
\oplus({\bf 6,224})
\oplus({\bf 6,140'})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,660})
\oplus({\bf 2,480})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 24024'_{cs}}$&=&
$({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 8,220'})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})$\\
%
${\bf 24024'_{vc}}$&=&
$({\bf 18,4})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,80})
\oplus({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,140'})
\oplus({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,224})
\oplus({\bf 8,140'})
\oplus({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,336})
\oplus({\bf 6,224})
\oplus({\bf 6,140'})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,660})
\oplus({\bf 2,480})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 24024'_{sc}}$&=&
$({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 8,220'})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})$\\
%
${\bf 25725}$&=&
$({\bf 9,81})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,55})
\oplus3({\bf 7,81})
\oplus({\bf 7,35'})
\oplus2({\bf 7,30})
\oplus4({\bf 7,35})
\oplus3({\bf 7,14})
\oplus3({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus2({\bf 5,154})
\oplus3({\bf 5,105})
\oplus({\bf 5,55})
\oplus5({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus3({\bf 5,30})
\oplus6({\bf 5,35})
\oplus3({\bf 5,14})
\oplus4({\bf 5,10})
\oplus3({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus2({\bf 3,84})
\oplus2({\bf 3,154})
\oplus4({\bf 3,105})
\oplus({\bf 3,55})
\oplus5({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus5({\bf 3,35})
\oplus3({\bf 3,14})
\oplus3({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus2({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 27104_{v}}$&=&
$({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,14})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,30})
\oplus({\bf 13,35})
\oplus({\bf 13,14})
\oplus2({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,55})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus2({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,91})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus2({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,140''})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus2({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,204})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus2({\bf 5,91})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,285})
\oplus({\bf 3,595})
\oplus({\bf 3,204})
\oplus2({\bf 3,140''})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus2({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,836})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 27104_{s}}$&=&
$({\bf 10,320})
\oplus({\bf 10,120})
\oplus({\bf 8,220'})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})$\\
%
${\bf 27104_{c}}$&=&
$({\bf 10,320})
\oplus({\bf 10,120})
\oplus({\bf 8,220'})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})$\\
%
${\bf 28512_{cs}}$&=&
$({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus2({\bf 7,84})
\oplus({\bf 7,154})
\oplus3({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus3({\bf 5,84})
\oplus({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus2({\bf 3,84})
\oplus2({\bf 3,154})
\oplus4({\bf 3,105})
\oplus3({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus3({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 28512_{sc}}$&=&
$({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus2({\bf 7,84})
\oplus({\bf 7,154})
\oplus3({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus3({\bf 5,84})
\oplus({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus2({\bf 3,84})
\oplus2({\bf 3,154})
\oplus4({\bf 3,105})
\oplus3({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus3({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 28512_{vc}}$&=&
$({\bf 12,20})
\oplus({\bf 12,16})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus2({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus2({\bf 8,64})
\oplus2({\bf 8,40})
\oplus3({\bf 8,20})
\oplus3({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus2({\bf 6,80})
\oplus3({\bf 6,64})
\oplus3({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus2({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus3({\bf 4,80})
\oplus3({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus2({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 28512_{cv}}$&=&
$({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus2({\bf 8,56})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus2({\bf 6,160})
\oplus2({\bf 6,140})
\oplus3({\bf 6,56})
\oplus({\bf 6,80})
\oplus4({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus3({\bf 4,56})
\oplus2({\bf 4,80})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus2({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 28512_{vs}}$&=&
$({\bf 12,20})
\oplus({\bf 12,16})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus2({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus2({\bf 8,64})
\oplus2({\bf 8,40})
\oplus3({\bf 8,20})
\oplus3({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus2({\bf 6,80})
\oplus3({\bf 6,64})
\oplus3({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus2({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus3({\bf 4,80})
\oplus3({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus2({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 28512_{sv}}$&=&
$({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus2({\bf 8,56})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus2({\bf 6,160})
\oplus2({\bf 6,140})
\oplus3({\bf 6,56})
\oplus({\bf 6,80})
\oplus4({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus3({\bf 4,56})
\oplus2({\bf 4,80})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus2({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 30576_{v}}$&=&
$({\bf 9,154})
\oplus({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,220})
\oplus2({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,55})
\oplus3({\bf 7,81})
\oplus({\bf 7,35'})
\oplus2({\bf 7,30})
\oplus3({\bf 7,35})
\oplus2({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,84})
\oplus2({\bf 5,154})
\oplus3({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus4({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus2({\bf 3,220})
\oplus2({\bf 3,84})
\oplus2({\bf 3,154})
\oplus3({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 30576_{s}}$&=&
$({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus2({\bf 8,80})
\oplus({\bf 8,64})
\oplus3({\bf 8,40})
\oplus({\bf 8,20})
\oplus3({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus3({\bf 6,80})
\oplus3({\bf 6,64})
\oplus4({\bf 6,40})
\oplus2({\bf 6,20})
\oplus4({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus2({\bf 4,56})
\oplus3({\bf 4,80})
\oplus3({\bf 4,64})
\oplus4({\bf 4,40})
\oplus2({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,256})
\oplus2({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 30576_{c}}$&=&
$({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus2({\bf 8,80})
\oplus({\bf 8,64})
\oplus3({\bf 8,40})
\oplus({\bf 8,20})
\oplus3({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus3({\bf 6,80})
\oplus3({\bf 6,64})
\oplus4({\bf 6,40})
\oplus2({\bf 6,20})
\oplus4({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus2({\bf 4,56})
\oplus3({\bf 4,80})
\oplus3({\bf 4,64})
\oplus4({\bf 4,40})
\oplus2({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,256})
\oplus2({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 30940_{v}}$&=&
$({\bf 25,1})
\oplus({\bf 23,5})
\oplus({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 19,30})
\oplus({\bf 19,5})
\oplus({\bf 17,55})
\oplus({\bf 17,14})
\oplus({\bf 17,1})
\oplus({\bf 15,91})
\oplus({\bf 15,30})
\oplus({\bf 15,5})
\oplus({\bf 13,140''})
\oplus({\bf 13,55})
\oplus({\bf 13,14})
\oplus({\bf 13,1})
\oplus({\bf 11,204})
\oplus({\bf 11,91})
\oplus({\bf 11,30})
\oplus({\bf 11,5})
\oplus({\bf 9,285})
\oplus({\bf 9,140''})
\oplus({\bf 9,55})
\oplus({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,385})
\oplus({\bf 7,204})
\oplus({\bf 7,91})
\oplus({\bf 7,30})
\oplus({\bf 7,5})
\oplus({\bf 5,506})
\oplus({\bf 5,285})
\oplus({\bf 5,140''})
\oplus({\bf 5,55})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,650})
\oplus({\bf 3,385})
\oplus({\bf 3,204})
\oplus({\bf 3,91})
\oplus({\bf 3,30})
\oplus({\bf 3,5})
\oplus({\bf 1,819})
\oplus({\bf 1,506})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 30940_{c}}$&=&
$({\bf 13,455'})
\oplus({\bf 11,715})
\oplus({\bf 9,810})
\oplus({\bf 7,770})
\oplus({\bf 5,625})
\oplus({\bf 3,405})
\oplus({\bf 1,140''})$\\
%
${\bf 30940_{s}}$&=&
$({\bf 13,455'})
\oplus({\bf 11,715})
\oplus({\bf 9,810})
\oplus({\bf 7,770})
\oplus({\bf 5,625})
\oplus({\bf 3,405})
\oplus({\bf 1,140''})$\\
%
${\bf 32032_{cs}}$&=&
$({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus2({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,84})
\oplus2({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,231})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 32032_{sc}}$&=&
$({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus2({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,84})
\oplus2({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 1,231})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 32032_{vc}}$&=&
$({\bf 14,20})
\oplus({\bf 12,64})
\oplus({\bf 12,20})
\oplus({\bf 12,16})
\oplus({\bf 10,140})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,256})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus2({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,420})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,640})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 32032_{cv}}$&=&
$({\bf 12,56})
\oplus({\bf 10,160})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 8,324})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus2({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,560})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140})
\oplus2({\bf 6,56})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 32032_{vs}}$&=&
$({\bf 14,20})
\oplus({\bf 12,64})
\oplus({\bf 12,20})
\oplus({\bf 12,16})
\oplus({\bf 10,140})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,256})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus2({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,420})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,640})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 32032_{sv}}$&=&
$({\bf 12,56})
\oplus({\bf 10,160})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 8,324})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus2({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,560})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140})
\oplus2({\bf 6,56})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 32340_{s}}$&=&
$({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus2({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus2({\bf 7,81})
\oplus3({\bf 7,35'})
\oplus({\bf 7,30})
\oplus4({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus3({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus4({\bf 5,35'})
\oplus({\bf 5,30})
\oplus4({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus3({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus4({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 32340_{c}}$&=&
$({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus2({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus2({\bf 7,81})
\oplus3({\bf 7,35'})
\oplus({\bf 7,30})
\oplus4({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus3({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus4({\bf 5,35'})
\oplus({\bf 5,30})
\oplus4({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus3({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus4({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 32340_{v}}$&=&
$({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus2({\bf 7,84})
\oplus({\bf 7,154})
\oplus3({\bf 7,105})
\oplus({\bf 7,55})
\oplus3({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus3({\bf 5,84})
\oplus2({\bf 5,154})
\oplus5({\bf 5,105})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus3({\bf 3,84})
\oplus({\bf 3,154})
\oplus4({\bf 3,105})
\oplus({\bf 3,55})
\oplus4({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 32768_{v}}$&=&
$({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus3({\bf 9,35})
\oplus2({\bf 9,14})
\oplus3({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,55})
\oplus3({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus2({\bf 7,30})
\oplus5({\bf 7,35})
\oplus3({\bf 7,14})
\oplus4({\bf 7,10})
\oplus3({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,91})
\oplus3({\bf 5,154})
\oplus2({\bf 5,105})
\oplus2({\bf 5,55})
\oplus5({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus3({\bf 5,30})
\oplus6({\bf 5,35})
\oplus4({\bf 5,14})
\oplus4({\bf 5,10})
\oplus3({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,390})
\oplus2({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,91})
\oplus4({\bf 3,154})
\oplus2({\bf 3,105})
\oplus2({\bf 3,55})
\oplus5({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus3({\bf 3,30})
\oplus5({\bf 3,35})
\oplus3({\bf 3,14})
\oplus3({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus2({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 32768_{c}}$&=&
$({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,154})
\oplus3({\bf 7,105})
\oplus3({\bf 7,81})
\oplus3({\bf 7,35'})
\oplus({\bf 7,30})
\oplus3({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,84})
\oplus2({\bf 5,154})
\oplus5({\bf 5,105})
\oplus({\bf 5,55})
\oplus5({\bf 5,81})
\oplus4({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus5({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus2({\bf 3,84})
\oplus2({\bf 3,154})
\oplus5({\bf 3,105})
\oplus({\bf 3,55})
\oplus5({\bf 3,81})
\oplus4({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus5({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus2({\bf 1,105})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 32768_{s}}$&=&
$({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,154})
\oplus3({\bf 7,105})
\oplus3({\bf 7,81})
\oplus3({\bf 7,35'})
\oplus({\bf 7,30})
\oplus3({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,84})
\oplus2({\bf 5,154})
\oplus5({\bf 5,105})
\oplus({\bf 5,55})
\oplus5({\bf 5,81})
\oplus4({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus5({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus2({\bf 3,84})
\oplus2({\bf 3,154})
\oplus5({\bf 3,105})
\oplus({\bf 3,55})
\oplus5({\bf 3,81})
\oplus4({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus5({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus2({\bf 1,105})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 32928_{v}}$&=&
$({\bf 11,55})
\oplus({\bf 11,30})
\oplus({\bf 11,14})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,91})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus({\bf 9,81})
\oplus2({\bf 9,30})
\oplus({\bf 9,35})
\oplus2({\bf 9,14})
\oplus({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus2({\bf 7,55})
\oplus2({\bf 7,81})
\oplus({\bf 7,35'})
\oplus2({\bf 7,30})
\oplus2({\bf 7,35})
\oplus3({\bf 7,14})
\oplus({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus3({\bf 5,30})
\oplus2({\bf 5,35})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,455})
\oplus({\bf 3,165})
\oplus({\bf 3,231})
\oplus({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus2({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus2({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,429})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 32928_{s}}$&=&
$({\bf 10,140'})
\oplus({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,256})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus2({\bf 8,80})
\oplus({\bf 8,64})
\oplus2({\bf 8,40})
\oplus({\bf 8,20})
\oplus2({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus2({\bf 6,80})
\oplus2({\bf 6,64})
\oplus3({\bf 6,40})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus2({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 32928_{c}}$&=&
$({\bf 10,140'})
\oplus({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,256})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus2({\bf 8,80})
\oplus({\bf 8,64})
\oplus2({\bf 8,40})
\oplus({\bf 8,20})
\oplus2({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus2({\bf 6,80})
\oplus2({\bf 6,64})
\oplus3({\bf 6,40})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus2({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 32928'}$&=&
$({\bf 11,91})
\oplus({\bf 11,55})
\oplus({\bf 11,30})
\oplus({\bf 11,14})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,260})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,390})
\oplus({\bf 7,220})
\oplus({\bf 7,91})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus2({\bf 7,30})
\oplus({\bf 7,35})
\oplus2({\bf 7,14})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,455})
\oplus({\bf 5,231})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,429})
\oplus({\bf 3,165})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,91})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,286})
\oplus({\bf 1,455})
\oplus({\bf 1,260})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})$\\
%
${\bf 34320_{cs}}$&=&
$({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus2({\bf 7,220})
\oplus2({\bf 7,84})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,84})
\oplus2({\bf 5,154})
\oplus3({\bf 5,105})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus({\bf 3,84})
\oplus2({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})$\\
%
${\bf 34320_{sc}}$&=&
$({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus2({\bf 7,220})
\oplus2({\bf 7,84})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,84})
\oplus2({\bf 5,154})
\oplus3({\bf 5,105})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 3,231})
\oplus2({\bf 3,220})
\oplus({\bf 3,84})
\oplus2({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})$\\
%
${\bf 34320_{vc}}$&=&
$({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,40})
\oplus({\bf 12,20})
\oplus2({\bf 12,16})
\oplus2({\bf 12,4})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus2({\bf 10,40})
\oplus({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus2({\bf 8,80})
\oplus({\bf 8,64})
\oplus3({\bf 8,40})
\oplus({\bf 8,20})
\oplus3({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,224})
\oplus({\bf 6,256})
\oplus2({\bf 6,140'})
\oplus({\bf 6,140})
\oplus3({\bf 6,80})
\oplus({\bf 6,64})
\oplus3({\bf 6,40})
\oplus({\bf 6,20})
\oplus3({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,336})
\oplus({\bf 4,420})
\oplus2({\bf 4,224})
\oplus({\bf 4,256})
\oplus3({\bf 4,140'})
\oplus({\bf 4,140})
\oplus3({\bf 4,80})
\oplus({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,640})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus2({\bf 2,224})
\oplus({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 34320_{cv}}$&=&
$({\bf 10,160})
\oplus({\bf 10,56})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus2({\bf 8,160})
\oplus({\bf 8,140})
\oplus2({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,256})
\oplus3({\bf 6,160})
\oplus2({\bf 6,140})
\oplus2({\bf 6,56})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus2({\bf 4,56})
\oplus2({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 34320_{vs}}$&=&
$({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,40})
\oplus({\bf 12,20})
\oplus2({\bf 12,16})
\oplus2({\bf 12,4})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus2({\bf 10,40})
\oplus({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus2({\bf 8,80})
\oplus({\bf 8,64})
\oplus3({\bf 8,40})
\oplus({\bf 8,20})
\oplus3({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,224})
\oplus({\bf 6,256})
\oplus2({\bf 6,140'})
\oplus({\bf 6,140})
\oplus3({\bf 6,80})
\oplus({\bf 6,64})
\oplus3({\bf 6,40})
\oplus({\bf 6,20})
\oplus3({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,336})
\oplus({\bf 4,420})
\oplus2({\bf 4,224})
\oplus({\bf 4,256})
\oplus3({\bf 4,140'})
\oplus({\bf 4,140})
\oplus3({\bf 4,80})
\oplus({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,640})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus2({\bf 2,224})
\oplus({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 34320_{sv}}$&=&
$({\bf 10,160})
\oplus({\bf 10,56})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus2({\bf 8,160})
\oplus({\bf 8,140})
\oplus2({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,256})
\oplus3({\bf 6,160})
\oplus2({\bf 6,140})
\oplus2({\bf 6,56})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus2({\bf 4,56})
\oplus2({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 35035_{s}}$&=&
$({\bf 13,35'})
\oplus({\bf 11,105})
\oplus({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 9,220})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 7,390})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 5,625})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})$\\
%
${\bf 35035_{c}}$&=&
$({\bf 13,35'})
\oplus({\bf 11,105})
\oplus({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 9,220})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 7,390})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 5,625})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})$\\
%
${\bf 35035_{v}}$&=&
$({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus2({\bf 7,220})
\oplus({\bf 7,84})
\oplus2({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus3({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus2({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,165})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,1})$\\
%
${\bf 36400_{v}}$&=&
$({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 13,35})
\oplus({\bf 13,14})
\oplus2({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus2({\bf 11,35})
\oplus({\bf 11,14})
\oplus2({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus2({\bf 9,81})
\oplus({\bf 9,30})
\oplus2({\bf 9,35})
\oplus2({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus2({\bf 7,154})
\oplus({\bf 7,55})
\oplus2({\bf 7,81})
\oplus2({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus2({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus2({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,595})
\oplus({\bf 3,204})
\oplus2({\bf 3,405})
\oplus({\bf 3,140''})
\oplus2({\bf 3,260})
\oplus2({\bf 3,91})
\oplus2({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus2({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,595})
\oplus({\bf 1,405})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,1})$\\
%
${\bf 36400_{s}}$&=&
$({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus2({\bf 8,120})
\oplus2({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus2({\bf 6,120})
\oplus({\bf 6,256})
\oplus3({\bf 6,160})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus({\bf 4,56})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 36400_{c}}$&=&
$({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus2({\bf 8,120})
\oplus2({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus2({\bf 6,120})
\oplus({\bf 6,256})
\oplus3({\bf 6,160})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus({\bf 4,56})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 39200_{v}}$&=&
$({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,154})
\oplus3({\bf 7,105})
\oplus({\bf 7,55})
\oplus4({\bf 7,81})
\oplus3({\bf 7,35'})
\oplus2({\bf 7,30})
\oplus4({\bf 7,35})
\oplus2({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,84})
\oplus3({\bf 5,154})
\oplus6({\bf 5,105})
\oplus({\bf 5,55})
\oplus6({\bf 5,81})
\oplus5({\bf 5,35'})
\oplus3({\bf 5,30})
\oplus6({\bf 5,35})
\oplus3({\bf 5,14})
\oplus3({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,231})
\oplus3({\bf 3,220})
\oplus3({\bf 3,84})
\oplus2({\bf 3,154})
\oplus6({\bf 3,105})
\oplus({\bf 3,55})
\oplus6({\bf 3,81})
\oplus5({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus6({\bf 3,35})
\oplus3({\bf 3,14})
\oplus3({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus3({\bf 1,105})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus({\bf 1,30})
\oplus3({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 39200_{s}}$&=&
$({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,80})
\oplus3({\bf 8,64})
\oplus3({\bf 8,40})
\oplus3({\bf 8,20})
\oplus3({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 6,140'})
\oplus3({\bf 6,140})
\oplus2({\bf 6,56})
\oplus3({\bf 6,80})
\oplus6({\bf 6,64})
\oplus5({\bf 6,40})
\oplus5({\bf 6,20})
\oplus5({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus5({\bf 4,140})
\oplus3({\bf 4,56})
\oplus4({\bf 4,80})
\oplus7({\bf 4,64})
\oplus6({\bf 4,40})
\oplus5({\bf 4,20})
\oplus5({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,324})
\oplus2({\bf 2,256})
\oplus2({\bf 2,160})
\oplus({\bf 2,140'})
\oplus4({\bf 2,140})
\oplus2({\bf 2,56})
\oplus3({\bf 2,80})
\oplus5({\bf 2,64})
\oplus4({\bf 2,40})
\oplus3({\bf 2,20})
\oplus3({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 39200_{c}}$&=&
$({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,80})
\oplus3({\bf 8,64})
\oplus3({\bf 8,40})
\oplus3({\bf 8,20})
\oplus3({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 6,140'})
\oplus3({\bf 6,140})
\oplus2({\bf 6,56})
\oplus3({\bf 6,80})
\oplus6({\bf 6,64})
\oplus5({\bf 6,40})
\oplus5({\bf 6,20})
\oplus5({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus5({\bf 4,140})
\oplus3({\bf 4,56})
\oplus4({\bf 4,80})
\oplus7({\bf 4,64})
\oplus6({\bf 4,40})
\oplus5({\bf 4,20})
\oplus5({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,324})
\oplus2({\bf 2,256})
\oplus2({\bf 2,160})
\oplus({\bf 2,140'})
\oplus4({\bf 2,140})
\oplus2({\bf 2,56})
\oplus3({\bf 2,80})
\oplus5({\bf 2,64})
\oplus4({\bf 2,40})
\oplus3({\bf 2,20})
\oplus3({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 39424_{v}}$&=&
$({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus({\bf 9,30})
\oplus3({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,55})
\oplus3({\bf 7,81})
\oplus4({\bf 7,35'})
\oplus({\bf 7,30})
\oplus4({\bf 7,35})
\oplus3({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus({\bf 5,91})
\oplus3({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus4({\bf 5,35'})
\oplus3({\bf 5,30})
\oplus6({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 3,390})
\oplus2({\bf 3,260})
\oplus3({\bf 3,220})
\oplus3({\bf 3,154})
\oplus3({\bf 3,105})
\oplus2({\bf 3,55})
\oplus5({\bf 3,81})
\oplus4({\bf 3,35'})
\oplus({\bf 3,30})
\oplus4({\bf 3,35})
\oplus3({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,390})
\oplus({\bf 1,220})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 39424_{s}}$&=&
$({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus2({\bf 8,56})
\oplus({\bf 8,80})
\oplus3({\bf 8,64})
\oplus2({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140'})
\oplus3({\bf 6,140})
\oplus4({\bf 6,56})
\oplus2({\bf 6,80})
\oplus5({\bf 6,64})
\oplus4({\bf 6,40})
\oplus2({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus3({\bf 4,160})
\oplus({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus4({\bf 4,56})
\oplus3({\bf 4,80})
\oplus6({\bf 4,64})
\oplus4({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus2({\bf 2,160})
\oplus({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus3({\bf 2,56})
\oplus2({\bf 2,80})
\oplus4({\bf 2,64})
\oplus3({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 39424_{c}}$&=&
$({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus2({\bf 8,56})
\oplus({\bf 8,80})
\oplus3({\bf 8,64})
\oplus2({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140'})
\oplus3({\bf 6,140})
\oplus4({\bf 6,56})
\oplus2({\bf 6,80})
\oplus5({\bf 6,64})
\oplus4({\bf 6,40})
\oplus2({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus3({\bf 4,160})
\oplus({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus4({\bf 4,56})
\oplus3({\bf 4,80})
\oplus6({\bf 4,64})
\oplus4({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus2({\bf 2,160})
\oplus({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus3({\bf 2,56})
\oplus2({\bf 2,80})
\oplus4({\bf 2,64})
\oplus3({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 40040_{cs}}$&=&
$({\bf 11,286})
\oplus({\bf 11,429})
\oplus({\bf 9,286})
\oplus({\bf 9,429})
\oplus({\bf 9,455})
\oplus({\bf 9,165})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,154})
\oplus({\bf 1,260})
\oplus({\bf 1,55})$\\
%
${\bf 40040_{sc}}$&=&
$({\bf 11,286})
\oplus({\bf 11,429})
\oplus({\bf 9,286})
\oplus({\bf 9,429})
\oplus({\bf 9,455})
\oplus({\bf 9,165})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 3,154})
\oplus({\bf 1,260})
\oplus({\bf 1,55})$\\
%
${\bf 40040_{vc}}$&=&
$({\bf 20,4})
\oplus({\bf 18,16})
\oplus({\bf 18,4})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 14,80})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,140'})
\oplus({\bf 12,80})
\oplus({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,224})
\oplus({\bf 10,140'})
\oplus({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,336})
\oplus({\bf 8,224})
\oplus({\bf 8,140'})
\oplus({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,480})
\oplus({\bf 6,336})
\oplus({\bf 6,224})
\oplus({\bf 6,140'})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,660})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,880'})
\oplus({\bf 2,660})
\oplus({\bf 2,480})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 40040_{cv}}$&=&
$({\bf 12,220'})
\oplus({\bf 10,560'})
\oplus({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 8,616})
\oplus({\bf 8,220'})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 6,560})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})$\\
%
${\bf 40040_{vs}}$&=&
$({\bf 20,4})
\oplus({\bf 18,16})
\oplus({\bf 18,4})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 14,80})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,140'})
\oplus({\bf 12,80})
\oplus({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,224})
\oplus({\bf 10,140'})
\oplus({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,336})
\oplus({\bf 8,224})
\oplus({\bf 8,140'})
\oplus({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,480})
\oplus({\bf 6,336})
\oplus({\bf 6,224})
\oplus({\bf 6,140'})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,660})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,880'})
\oplus({\bf 2,660})
\oplus({\bf 2,480})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 40040_{sv}}$&=&
$({\bf 12,220'})
\oplus({\bf 10,560'})
\oplus({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 8,616})
\oplus({\bf 8,220'})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 6,560})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})$\\
%
${\bf 43680_{cs}}$&=&
$({\bf 9,220})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,231})
\oplus2({\bf 7,220})
\oplus({\bf 7,84})
\oplus2({\bf 7,154})
\oplus3({\bf 7,105})
\oplus({\bf 7,55})
\oplus3({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus3({\bf 5,220})
\oplus2({\bf 5,84})
\oplus3({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus4({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus3({\bf 3,220})
\oplus2({\bf 3,84})
\oplus2({\bf 3,154})
\oplus4({\bf 3,105})
\oplus({\bf 3,55})
\oplus4({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 43680_{sc}}$&=&
$({\bf 9,220})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,231})
\oplus2({\bf 7,220})
\oplus({\bf 7,84})
\oplus2({\bf 7,154})
\oplus3({\bf 7,105})
\oplus({\bf 7,55})
\oplus3({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus3({\bf 5,220})
\oplus2({\bf 5,84})
\oplus3({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus4({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus3({\bf 3,220})
\oplus2({\bf 3,84})
\oplus2({\bf 3,154})
\oplus4({\bf 3,105})
\oplus({\bf 3,55})
\oplus4({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 43680_{vc}}$&=&
$({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus2({\bf 10,40})
\oplus({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus2({\bf 8,80})
\oplus2({\bf 8,64})
\oplus4({\bf 8,40})
\oplus2({\bf 8,20})
\oplus4({\bf 8,16})
\oplus3({\bf 8,4})
\oplus({\bf 6,224})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus2({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus4({\bf 6,80})
\oplus3({\bf 6,64})
\oplus5({\bf 6,40})
\oplus2({\bf 6,20})
\oplus5({\bf 6,16})
\oplus3({\bf 6,4})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,224})
\oplus2({\bf 4,256})
\oplus({\bf 4,160})
\oplus3({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus({\bf 4,56})
\oplus4({\bf 4,80})
\oplus3({\bf 4,64})
\oplus5({\bf 4,40})
\oplus2({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,560})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus({\bf 2,224})
\oplus2({\bf 2,256})
\oplus({\bf 2,160})
\oplus2({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus3({\bf 2,80})
\oplus2({\bf 2,64})
\oplus3({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 43680_{cv}}$&=&
$({\bf 10,140})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus2({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,80})
\oplus3({\bf 8,64})
\oplus({\bf 8,40})
\oplus2({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus2({\bf 6,56})
\oplus2({\bf 6,80})
\oplus4({\bf 6,64})
\oplus3({\bf 6,40})
\oplus3({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus2({\bf 4,256})
\oplus3({\bf 4,160})
\oplus({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus2({\bf 4,56})
\oplus3({\bf 4,80})
\oplus5({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,256})
\oplus2({\bf 2,160})
\oplus({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus2({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 43680_{vs}}$&=&
$({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus2({\bf 10,40})
\oplus({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus2({\bf 8,80})
\oplus2({\bf 8,64})
\oplus4({\bf 8,40})
\oplus2({\bf 8,20})
\oplus4({\bf 8,16})
\oplus3({\bf 8,4})
\oplus({\bf 6,224})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus2({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus4({\bf 6,80})
\oplus3({\bf 6,64})
\oplus5({\bf 6,40})
\oplus2({\bf 6,20})
\oplus5({\bf 6,16})
\oplus3({\bf 6,4})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,224})
\oplus2({\bf 4,256})
\oplus({\bf 4,160})
\oplus3({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus({\bf 4,56})
\oplus4({\bf 4,80})
\oplus3({\bf 4,64})
\oplus5({\bf 4,40})
\oplus2({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,560})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus({\bf 2,224})
\oplus2({\bf 2,256})
\oplus({\bf 2,160})
\oplus2({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus3({\bf 2,80})
\oplus2({\bf 2,64})
\oplus3({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 43680_{sv}}$&=&
$({\bf 10,140})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus2({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,80})
\oplus3({\bf 8,64})
\oplus({\bf 8,40})
\oplus2({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus2({\bf 6,56})
\oplus2({\bf 6,80})
\oplus4({\bf 6,64})
\oplus3({\bf 6,40})
\oplus3({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus2({\bf 4,256})
\oplus3({\bf 4,160})
\oplus({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus2({\bf 4,56})
\oplus3({\bf 4,80})
\oplus5({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,256})
\oplus2({\bf 2,160})
\oplus({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus2({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 43680'_{vc}}$&=&
$({\bf 17,10})
\oplus({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 13,81})
\oplus({\bf 13,35})
\oplus({\bf 13,14})
\oplus2({\bf 13,10})
\oplus({\bf 11,154})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus2({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,260})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus2({\bf 9,81})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 7,405})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus2({\bf 7,154})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,595})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus2({\bf 5,260})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 3,836})
\oplus({\bf 3,595})
\oplus({\bf 3,204})
\oplus2({\bf 3,405})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,285})
\oplus({\bf 1,595})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 43680'_{vs}}$&=&
$({\bf 17,10})
\oplus({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 13,81})
\oplus({\bf 13,35})
\oplus({\bf 13,14})
\oplus2({\bf 13,10})
\oplus({\bf 11,154})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus2({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,260})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus2({\bf 9,81})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 7,405})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus2({\bf 7,154})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,595})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus2({\bf 5,260})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 3,836})
\oplus({\bf 3,595})
\oplus({\bf 3,204})
\oplus2({\bf 3,405})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,285})
\oplus({\bf 1,595})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 43680'_{sv}}$&=&
$({\bf 12,120})
\oplus({\bf 10,320})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 8,616})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus2({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 6,560})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})$\\
%
${\bf 43680'_{sc}}$&=&
$({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 10,324})
\oplus({\bf 8,220'})
\oplus2({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus({\bf 6,220'})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 6,140'})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,40})$\\
%
${\bf 43680'_{cv}}$&=&
$({\bf 12,120})
\oplus({\bf 10,320})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 8,616})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus2({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 6,560})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})$\\
%
${\bf 43680'_{cs}}$&=&
$({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 10,324})
\oplus({\bf 8,220'})
\oplus2({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus({\bf 6,220'})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 6,140'})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,40})$\\
%
${\bf 45696_{v}}$&=&
$({\bf 27,1})
\oplus({\bf 25,5})
\oplus({\bf 23,14})
\oplus({\bf 23,1})
\oplus({\bf 21,30})
\oplus({\bf 21,5})
\oplus({\bf 19,55})
\oplus({\bf 19,14})
\oplus({\bf 19,1})
\oplus({\bf 17,91})
\oplus({\bf 17,30})
\oplus({\bf 17,5})
\oplus({\bf 15,140''})
\oplus({\bf 15,55})
\oplus({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 13,204})
\oplus({\bf 13,91})
\oplus({\bf 13,30})
\oplus({\bf 13,5})
\oplus({\bf 11,285})
\oplus({\bf 11,140''})
\oplus({\bf 11,55})
\oplus({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,385})
\oplus({\bf 9,204})
\oplus({\bf 9,91})
\oplus({\bf 9,30})
\oplus({\bf 9,5})
\oplus({\bf 7,506})
\oplus({\bf 7,285})
\oplus({\bf 7,140''})
\oplus({\bf 7,55})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,650})
\oplus({\bf 5,385})
\oplus({\bf 5,204})
\oplus({\bf 5,91})
\oplus({\bf 5,30})
\oplus({\bf 5,5})
\oplus({\bf 3,819})
\oplus({\bf 3,506})
\oplus({\bf 3,285})
\oplus({\bf 3,140''})
\oplus({\bf 3,55})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,1015})
\oplus({\bf 1,650})
\oplus({\bf 1,385})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 45696_{s}}$&=&
$({\bf 14,560''})
\oplus({\bf 12,896})
\oplus({\bf 10,1040})
\oplus({\bf 8,1024})
\oplus({\bf 6,880})
\oplus({\bf 4,640})
\oplus({\bf 2,336})$\\
%
${\bf 45696_{c}}$&=&
$({\bf 14,560''})
\oplus({\bf 12,896})
\oplus({\bf 10,1040})
\oplus({\bf 8,1024})
\oplus({\bf 6,880})
\oplus({\bf 4,640})
\oplus({\bf 2,336})$\\
%
${\bf 46200_{v}}$&=&
$({\bf 15,14})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,30})
\oplus({\bf 13,35})
\oplus({\bf 13,14})
\oplus({\bf 13,10})
\oplus2({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,55})
\oplus({\bf 11,81})
\oplus({\bf 11,35'})
\oplus({\bf 11,30})
\oplus({\bf 11,35})
\oplus3({\bf 11,14})
\oplus({\bf 11,10})
\oplus2({\bf 11,5})
\oplus2({\bf 11,1})
\oplus({\bf 9,91})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,55})
\oplus({\bf 9,81})
\oplus3({\bf 9,30})
\oplus2({\bf 9,35})
\oplus2({\bf 9,14})
\oplus({\bf 9,10})
\oplus3({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,140''})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,91})
\oplus({\bf 7,154})
\oplus3({\bf 7,55})
\oplus2({\bf 7,81})
\oplus({\bf 7,35'})
\oplus2({\bf 7,30})
\oplus({\bf 7,35})
\oplus4({\bf 7,14})
\oplus({\bf 7,10})
\oplus2({\bf 7,5})
\oplus2({\bf 7,1})
\oplus({\bf 5,204})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus({\bf 5,140''})
\oplus({\bf 5,260})
\oplus3({\bf 5,91})
\oplus2({\bf 5,154})
\oplus({\bf 5,105})
\oplus2({\bf 5,55})
\oplus({\bf 5,81})
\oplus4({\bf 5,30})
\oplus2({\bf 5,35})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus3({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,595})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus2({\bf 3,140''})
\oplus2({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,91})
\oplus({\bf 3,154})
\oplus3({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,35'})
\oplus({\bf 3,30})
\oplus({\bf 3,35})
\oplus3({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,935})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus2({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 46200_{s}}$&=&
$({\bf 10,324})
\oplus({\bf 10,160})
\oplus({\bf 10,56})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,256})
\oplus2({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,220'})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus2({\bf 6,56})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus2({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus2({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 46200_{c}}$&=&
$({\bf 10,324})
\oplus({\bf 10,160})
\oplus({\bf 10,56})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,256})
\oplus2({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,220'})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus2({\bf 6,56})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,120})
\oplus2({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus2({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 46332_{v}}$&=&
$({\bf 19,5})
\oplus({\bf 19,1})
\oplus({\bf 17,14})
\oplus({\bf 17,10})
\oplus({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,30})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,55})
\oplus({\bf 13,81})
\oplus({\bf 13,30})
\oplus2({\bf 13,14})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,91})
\oplus({\bf 11,154})
\oplus({\bf 11,55})
\oplus2({\bf 11,30})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus2({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,140''})
\oplus({\bf 9,260})
\oplus({\bf 9,91})
\oplus2({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus2({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,204})
\oplus({\bf 7,405})
\oplus({\bf 7,140''})
\oplus2({\bf 7,91})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus2({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,285})
\oplus({\bf 5,595})
\oplus({\bf 5,204})
\oplus2({\bf 5,140''})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,385})
\oplus({\bf 3,836})
\oplus({\bf 3,285})
\oplus2({\bf 3,204})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus2({\bf 3,91})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,30})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,1134})
\oplus({\bf 1,285})
\oplus({\bf 1,595})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 46332_{c}}$&=&
$({\bf 11,429})
\oplus({\bf 11,165})
\oplus({\bf 9,286})
\oplus({\bf 9,429})
\oplus({\bf 9,455})
\oplus({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,91})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 1,260})
\oplus({\bf 1,154})$\\
%
${\bf 46332_{s}}$&=&
$({\bf 11,429})
\oplus({\bf 11,165})
\oplus({\bf 9,286})
\oplus({\bf 9,429})
\oplus({\bf 9,455})
\oplus({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,91})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 1,260})
\oplus({\bf 1,154})$\\
%
${\bf 50050_{vc}}$&=&
$({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 11,81})
\oplus({\bf 11,35'})
\oplus2({\bf 11,35})
\oplus({\bf 11,14})
\oplus2({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus2({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus4({\bf 9,35})
\oplus({\bf 9,14})
\oplus3({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus2({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,55})
\oplus4({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,30})
\oplus4({\bf 7,35})
\oplus2({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus2({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,91})
\oplus4({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus5({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,140''})
\oplus3({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus({\bf 3,105})
\oplus2({\bf 3,55})
\oplus4({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 50050_{vs}}$&=&
$({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 11,81})
\oplus({\bf 11,35'})
\oplus2({\bf 11,35})
\oplus({\bf 11,14})
\oplus2({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus2({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus4({\bf 9,35})
\oplus({\bf 9,14})
\oplus3({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus2({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,55})
\oplus4({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,30})
\oplus4({\bf 7,35})
\oplus2({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus2({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,91})
\oplus4({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus5({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,140''})
\oplus3({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus({\bf 3,105})
\oplus2({\bf 3,55})
\oplus4({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 50050_{cv}}$&=&
$({\bf 11,105})
\oplus({\bf 11,35'})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus2({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus2({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,154})
\oplus4({\bf 7,105})
\oplus2({\bf 7,81})
\oplus3({\bf 7,35'})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,260})
\oplus3({\bf 5,220})
\oplus2({\bf 5,84})
\oplus2({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus4({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})$\\
%
${\bf 50050_{sv}}$&=&
$({\bf 11,105})
\oplus({\bf 11,35'})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus2({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus2({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,154})
\oplus4({\bf 7,105})
\oplus2({\bf 7,81})
\oplus3({\bf 7,35'})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,260})
\oplus3({\bf 5,220})
\oplus2({\bf 5,84})
\oplus2({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus4({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})$\\
%
${\bf 50050_{cs}}$&=&
$({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus3({\bf 7,220})
\oplus2({\bf 7,84})
\oplus2({\bf 7,154})
\oplus3({\bf 7,105})
\oplus({\bf 7,55})
\oplus2({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 5,165})
\oplus3({\bf 5,231})
\oplus3({\bf 5,220})
\oplus3({\bf 5,84})
\oplus3({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus3({\bf 3,220})
\oplus2({\bf 3,84})
\oplus2({\bf 3,154})
\oplus4({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus3({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 50050_{sc}}$&=&
$({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus3({\bf 7,220})
\oplus2({\bf 7,84})
\oplus2({\bf 7,154})
\oplus3({\bf 7,105})
\oplus({\bf 7,55})
\oplus2({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 5,165})
\oplus3({\bf 5,231})
\oplus3({\bf 5,220})
\oplus3({\bf 5,84})
\oplus3({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 3,165})
\oplus2({\bf 3,231})
\oplus3({\bf 3,220})
\oplus2({\bf 3,84})
\oplus2({\bf 3,154})
\oplus4({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus3({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 50400_{v}}$&=&
$({\bf 13,30})
\oplus({\bf 13,14})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,55})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus({\bf 11,35})
\oplus2({\bf 11,14})
\oplus({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,91})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus3({\bf 9,30})
\oplus2({\bf 9,35})
\oplus3({\bf 9,14})
\oplus({\bf 9,10})
\oplus3({\bf 9,5})
\oplus2({\bf 9,1})
\oplus({\bf 7,140''})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,91})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus3({\bf 7,55})
\oplus3({\bf 7,81})
\oplus({\bf 7,35'})
\oplus3({\bf 7,30})
\oplus2({\bf 7,35})
\oplus4({\bf 7,14})
\oplus2({\bf 7,10})
\oplus3({\bf 7,5})
\oplus2({\bf 7,1})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus2({\bf 5,91})
\oplus3({\bf 5,154})
\oplus2({\bf 5,105})
\oplus2({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus4({\bf 5,30})
\oplus3({\bf 5,35})
\oplus3({\bf 5,14})
\oplus({\bf 5,10})
\oplus3({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,625})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,140''})
\oplus2({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,91})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus3({\bf 3,55})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus({\bf 3,35})
\oplus3({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,770})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 50400_{s}}$&=&
$({\bf 10,256})
\oplus({\bf 10,140})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 8,324})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus({\bf 8,140'})
\oplus2({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,80})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus2({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140'})
\oplus3({\bf 6,140})
\oplus({\bf 6,56})
\oplus2({\bf 6,80})
\oplus3({\bf 6,64})
\oplus2({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus({\bf 4,120})
\oplus2({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus2({\bf 4,56})
\oplus2({\bf 4,80})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,256})
\oplus2({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 50400_{c}}$&=&
$({\bf 10,256})
\oplus({\bf 10,140})
\oplus({\bf 10,64})
\oplus({\bf 10,20})
\oplus({\bf 8,324})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus({\bf 8,140'})
\oplus2({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,80})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,320})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus2({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140'})
\oplus3({\bf 6,140})
\oplus({\bf 6,56})
\oplus2({\bf 6,80})
\oplus3({\bf 6,64})
\oplus2({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus({\bf 4,120})
\oplus2({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus2({\bf 4,56})
\oplus2({\bf 4,80})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,256})
\oplus2({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 51597_{s}}$&=&
$({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus2({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus3({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus2({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,55})
\oplus5({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,30})
\oplus5({\bf 7,35})
\oplus2({\bf 7,14})
\oplus4({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,91})
\oplus4({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus5({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus3({\bf 5,30})
\oplus6({\bf 5,35})
\oplus2({\bf 5,14})
\oplus3({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus2({\bf 3,260})
\oplus3({\bf 3,220})
\oplus2({\bf 3,84})
\oplus3({\bf 3,154})
\oplus3({\bf 3,105})
\oplus2({\bf 3,55})
\oplus6({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus4({\bf 3,35})
\oplus2({\bf 3,14})
\oplus3({\bf 3,10})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 51597_{c}}$&=&
$({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus2({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus3({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus2({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,55})
\oplus5({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,30})
\oplus5({\bf 7,35})
\oplus2({\bf 7,14})
\oplus4({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,91})
\oplus4({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus5({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus3({\bf 5,30})
\oplus6({\bf 5,35})
\oplus2({\bf 5,14})
\oplus3({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus2({\bf 3,260})
\oplus3({\bf 3,220})
\oplus2({\bf 3,84})
\oplus3({\bf 3,154})
\oplus3({\bf 3,105})
\oplus2({\bf 3,55})
\oplus6({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,30})
\oplus4({\bf 3,35})
\oplus2({\bf 3,14})
\oplus3({\bf 3,10})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 51597_{v}}$&=&
$({\bf 9,220})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 7,231})
\oplus2({\bf 7,220})
\oplus({\bf 7,84})
\oplus3({\bf 7,154})
\oplus3({\bf 7,105})
\oplus({\bf 7,55})
\oplus4({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus2({\bf 7,30})
\oplus3({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,165})
\oplus2({\bf 5,231})
\oplus4({\bf 5,220})
\oplus2({\bf 5,84})
\oplus3({\bf 5,154})
\oplus5({\bf 5,105})
\oplus2({\bf 5,55})
\oplus5({\bf 5,81})
\oplus4({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus4({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,165})
\oplus3({\bf 3,231})
\oplus3({\bf 3,220})
\oplus3({\bf 3,84})
\oplus3({\bf 3,154})
\oplus5({\bf 3,105})
\oplus4({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus5({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus2({\bf 1,220})
\oplus({\bf 1,84})
\oplus2({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,1})$\\
%
${\bf 56056_{v}}$&=&
$({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,55})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus({\bf 7,165})
\oplus2({\bf 7,231})
\oplus3({\bf 7,220})
\oplus2({\bf 7,84})
\oplus3({\bf 7,154})
\oplus3({\bf 7,105})
\oplus({\bf 7,55})
\oplus3({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,165})
\oplus3({\bf 5,231})
\oplus4({\bf 5,220})
\oplus3({\bf 5,84})
\oplus3({\bf 5,154})
\oplus5({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,165})
\oplus3({\bf 3,231})
\oplus3({\bf 3,220})
\oplus3({\bf 3,84})
\oplus2({\bf 3,154})
\oplus4({\bf 3,105})
\oplus({\bf 3,55})
\oplus4({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 56056_{s}}$&=&
$({\bf 12,64})
\oplus({\bf 12,20})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus2({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus2({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,80})
\oplus4({\bf 8,64})
\oplus2({\bf 8,40})
\oplus3({\bf 8,20})
\oplus2({\bf 8,16})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus2({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus2({\bf 6,56})
\oplus2({\bf 6,80})
\oplus5({\bf 6,64})
\oplus3({\bf 6,40})
\oplus4({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,224})
\oplus3({\bf 4,256})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus2({\bf 4,56})
\oplus3({\bf 4,80})
\oplus5({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus({\bf 2,224})
\oplus2({\bf 2,256})
\oplus({\bf 2,160})
\oplus2({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 56056_{c}}$&=&
$({\bf 12,64})
\oplus({\bf 12,20})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus2({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus2({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,80})
\oplus4({\bf 8,64})
\oplus2({\bf 8,40})
\oplus3({\bf 8,20})
\oplus2({\bf 8,16})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus2({\bf 6,256})
\oplus({\bf 6,160})
\oplus({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus2({\bf 6,56})
\oplus2({\bf 6,80})
\oplus5({\bf 6,64})
\oplus3({\bf 6,40})
\oplus4({\bf 6,20})
\oplus2({\bf 6,16})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,224})
\oplus3({\bf 4,256})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus2({\bf 4,56})
\oplus3({\bf 4,80})
\oplus5({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus({\bf 2,224})
\oplus2({\bf 2,256})
\oplus({\bf 2,160})
\oplus2({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 58968_{cv}}$&=&
$({\bf 11,84})
\oplus({\bf 11,105})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus2({\bf 9,84})
\oplus2({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus2({\bf 7,231})
\oplus2({\bf 7,220})
\oplus3({\bf 7,84})
\oplus({\bf 7,154})
\oplus4({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus2({\bf 5,231})
\oplus({\bf 5,260})
\oplus3({\bf 5,220})
\oplus3({\bf 5,84})
\oplus2({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,260})
\oplus2({\bf 3,220})
\oplus2({\bf 3,84})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus4({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})$\\
%
${\bf 58968_{sv}}$&=&
$({\bf 11,84})
\oplus({\bf 11,105})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus2({\bf 9,84})
\oplus2({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus2({\bf 7,231})
\oplus2({\bf 7,220})
\oplus3({\bf 7,84})
\oplus({\bf 7,154})
\oplus4({\bf 7,105})
\oplus2({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus({\bf 7,35})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus2({\bf 5,231})
\oplus({\bf 5,260})
\oplus3({\bf 5,220})
\oplus3({\bf 5,84})
\oplus2({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,260})
\oplus2({\bf 3,220})
\oplus2({\bf 3,84})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus4({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})$\\
%
${\bf 58968_{vs}}$&=&
$({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 12,64})
\oplus({\bf 12,40})
\oplus2({\bf 12,20})
\oplus2({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus2({\bf 10,64})
\oplus2({\bf 10,40})
\oplus3({\bf 10,20})
\oplus3({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,256})
\oplus({\bf 8,140'})
\oplus2({\bf 8,140})
\oplus2({\bf 8,80})
\oplus3({\bf 8,64})
\oplus3({\bf 8,40})
\oplus3({\bf 8,20})
\oplus3({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus2({\bf 6,256})
\oplus2({\bf 6,140'})
\oplus3({\bf 6,140})
\oplus3({\bf 6,80})
\oplus3({\bf 6,64})
\oplus3({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,640})
\oplus({\bf 4,336})
\oplus2({\bf 4,420})
\oplus2({\bf 4,224})
\oplus3({\bf 4,256})
\oplus3({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus3({\bf 4,80})
\oplus3({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,640})
\oplus({\bf 2,336})
\oplus2({\bf 2,420})
\oplus2({\bf 2,224})
\oplus2({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 58968_{cs}}$&=&
$({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus2({\bf 8,120})
\oplus({\bf 8,256})
\oplus3({\bf 8,160})
\oplus2({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus3({\bf 6,120})
\oplus({\bf 6,256})
\oplus4({\bf 6,160})
\oplus({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus2({\bf 6,56})
\oplus2({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus2({\bf 4,120})
\oplus2({\bf 4,256})
\oplus4({\bf 4,160})
\oplus({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus2({\bf 4,56})
\oplus3({\bf 4,80})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,256})
\oplus2({\bf 2,160})
\oplus({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 58968_{vc}}$&=&
$({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 12,64})
\oplus({\bf 12,40})
\oplus2({\bf 12,20})
\oplus2({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus2({\bf 10,64})
\oplus2({\bf 10,40})
\oplus3({\bf 10,20})
\oplus3({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,256})
\oplus({\bf 8,140'})
\oplus2({\bf 8,140})
\oplus2({\bf 8,80})
\oplus3({\bf 8,64})
\oplus3({\bf 8,40})
\oplus3({\bf 8,20})
\oplus3({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus2({\bf 6,256})
\oplus2({\bf 6,140'})
\oplus3({\bf 6,140})
\oplus3({\bf 6,80})
\oplus3({\bf 6,64})
\oplus3({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,640})
\oplus({\bf 4,336})
\oplus2({\bf 4,420})
\oplus2({\bf 4,224})
\oplus3({\bf 4,256})
\oplus3({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus3({\bf 4,80})
\oplus3({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,640})
\oplus({\bf 2,336})
\oplus2({\bf 2,420})
\oplus2({\bf 2,224})
\oplus2({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 58968_{sc}}$&=&
$({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus2({\bf 8,120})
\oplus({\bf 8,256})
\oplus3({\bf 8,160})
\oplus2({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus3({\bf 6,120})
\oplus({\bf 6,256})
\oplus4({\bf 6,160})
\oplus({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus2({\bf 6,56})
\oplus2({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus2({\bf 4,120})
\oplus2({\bf 4,256})
\oplus4({\bf 4,160})
\oplus({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus2({\bf 4,56})
\oplus3({\bf 4,80})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,256})
\oplus2({\bf 2,160})
\oplus({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 61152_{cv}}$&=&
$({\bf 13,84})
\oplus({\bf 11,231})
\oplus({\bf 11,84})
\oplus({\bf 11,105})
\oplus({\bf 9,455})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus2({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 7,770})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus2({\bf 7,231})
\oplus({\bf 7,220})
\oplus2({\bf 7,84})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 5,625})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus2({\bf 5,84})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,55})
\oplus({\bf 1,81})$\\
%
${\bf 61152_{sv}}$&=&
$({\bf 13,84})
\oplus({\bf 11,231})
\oplus({\bf 11,84})
\oplus({\bf 11,105})
\oplus({\bf 9,455})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus2({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 9,81})
\oplus({\bf 7,770})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus2({\bf 7,231})
\oplus({\bf 7,220})
\oplus2({\bf 7,84})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus({\bf 5,625})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus2({\bf 5,84})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,55})
\oplus({\bf 1,81})$\\
%
${\bf 61152_{vs}}$&=&
$({\bf 16,20})
\oplus({\bf 14,64})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 12,140})
\oplus({\bf 12,64})
\oplus({\bf 12,40})
\oplus2({\bf 12,20})
\oplus({\bf 12,16})
\oplus({\bf 10,256})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus2({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,420})
\oplus({\bf 8,256})
\oplus({\bf 8,140'})
\oplus2({\bf 8,140})
\oplus({\bf 8,80})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus2({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,640})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus2({\bf 6,256})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,924})
\oplus({\bf 4,640})
\oplus({\bf 4,336})
\oplus2({\bf 4,420})
\oplus({\bf 4,224})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,480})
\oplus({\bf 2,640})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 61152_{cs}}$&=&
$({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 10,324})
\oplus({\bf 10,256})
\oplus({\bf 8,220'})
\oplus2({\bf 8,320})
\oplus2({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus({\bf 6,220'})
\oplus2({\bf 6,320})
\oplus2({\bf 6,324})
\oplus({\bf 6,120})
\oplus2({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140'})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus({\bf 4,120})
\oplus2({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,16})$\\
%
${\bf 61152_{vc}}$&=&
$({\bf 16,20})
\oplus({\bf 14,64})
\oplus({\bf 14,20})
\oplus({\bf 14,16})
\oplus({\bf 12,140})
\oplus({\bf 12,64})
\oplus({\bf 12,40})
\oplus2({\bf 12,20})
\oplus({\bf 12,16})
\oplus({\bf 10,256})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus2({\bf 10,64})
\oplus({\bf 10,40})
\oplus2({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,420})
\oplus({\bf 8,256})
\oplus({\bf 8,140'})
\oplus2({\bf 8,140})
\oplus({\bf 8,80})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus2({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,640})
\oplus({\bf 6,420})
\oplus({\bf 6,224})
\oplus2({\bf 6,256})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,924})
\oplus({\bf 4,640})
\oplus({\bf 4,336})
\oplus2({\bf 4,420})
\oplus({\bf 4,224})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,480})
\oplus({\bf 2,640})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 61152_{sc}}$&=&
$({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 10,324})
\oplus({\bf 10,256})
\oplus({\bf 8,220'})
\oplus2({\bf 8,320})
\oplus2({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus({\bf 6,220'})
\oplus2({\bf 6,320})
\oplus2({\bf 6,324})
\oplus({\bf 6,120})
\oplus2({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140'})
\oplus({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus({\bf 4,120})
\oplus2({\bf 4,256})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,16})$\\
%
${\bf 64064_{cv}}$&=&
$({\bf 13,286})
\oplus({\bf 11,715})
\oplus({\bf 11,286})
\oplus({\bf 11,429})
\oplus({\bf 9,810})
\oplus({\bf 9,286})
\oplus({\bf 9,429})
\oplus({\bf 9,455})
\oplus({\bf 7,770})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus({\bf 5,625})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})$\\
%
${\bf 64064_{sv}}$&=&
$({\bf 13,286})
\oplus({\bf 11,715})
\oplus({\bf 11,286})
\oplus({\bf 11,429})
\oplus({\bf 9,810})
\oplus({\bf 9,286})
\oplus({\bf 9,429})
\oplus({\bf 9,455})
\oplus({\bf 7,770})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus({\bf 5,625})
\oplus({\bf 5,455})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})$\\
%
${\bf 64064_{vs}}$&=&
$({\bf 22,4})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 18,40})
\oplus({\bf 18,16})
\oplus({\bf 18,4})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 14,140'})
\oplus({\bf 14,80})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,224})
\oplus({\bf 12,140'})
\oplus({\bf 12,80})
\oplus({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,336})
\oplus({\bf 10,224})
\oplus({\bf 10,140'})
\oplus({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,480})
\oplus({\bf 8,336})
\oplus({\bf 8,224})
\oplus({\bf 8,140'})
\oplus({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,660})
\oplus({\bf 6,480})
\oplus({\bf 6,336})
\oplus({\bf 6,224})
\oplus({\bf 6,140'})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,880'})
\oplus({\bf 4,660})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,1144})
\oplus({\bf 2,880'})
\oplus({\bf 2,660})
\oplus({\bf 2,480})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 64064_{cs}}$&=&
$({\bf 12,364})
\oplus({\bf 12,560'})
\oplus({\bf 10,364})
\oplus({\bf 10,560'})
\oplus({\bf 10,616})
\oplus({\bf 10,220'})
\oplus({\bf 8,560'})
\oplus({\bf 8,616})
\oplus({\bf 8,560})
\oplus({\bf 8,320})
\oplus({\bf 6,616})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})$\\
%
${\bf 64064_{vc}}$&=&
$({\bf 22,4})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 18,40})
\oplus({\bf 18,16})
\oplus({\bf 18,4})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 14,140'})
\oplus({\bf 14,80})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,224})
\oplus({\bf 12,140'})
\oplus({\bf 12,80})
\oplus({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,336})
\oplus({\bf 10,224})
\oplus({\bf 10,140'})
\oplus({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,480})
\oplus({\bf 8,336})
\oplus({\bf 8,224})
\oplus({\bf 8,140'})
\oplus({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,660})
\oplus({\bf 6,480})
\oplus({\bf 6,336})
\oplus({\bf 6,224})
\oplus({\bf 6,140'})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,880'})
\oplus({\bf 4,660})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,1144})
\oplus({\bf 2,880'})
\oplus({\bf 2,660})
\oplus({\bf 2,480})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 64064_{sc}}$&=&
$({\bf 12,364})
\oplus({\bf 12,560'})
\oplus({\bf 10,364})
\oplus({\bf 10,560'})
\oplus({\bf 10,616})
\oplus({\bf 10,220'})
\oplus({\bf 8,560'})
\oplus({\bf 8,616})
\oplus({\bf 8,560})
\oplus({\bf 8,320})
\oplus({\bf 6,616})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})$\\
%
${\bf 64680_{cv}}$&=&
$({\bf 11,231})
\oplus({\bf 11,84})
\oplus({\bf 9,455})
\oplus({\bf 9,165})
\oplus2({\bf 9,231})
\oplus({\bf 9,220})
\oplus2({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,390})
\oplus3({\bf 7,231})
\oplus2({\bf 7,220})
\oplus2({\bf 7,84})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus({\bf 5,390})
\oplus2({\bf 5,231})
\oplus({\bf 5,260})
\oplus3({\bf 5,220})
\oplus2({\bf 5,84})
\oplus2({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus({\bf 1,81})$\\
%
${\bf 64680_{sv}}$&=&
$({\bf 11,231})
\oplus({\bf 11,84})
\oplus({\bf 9,455})
\oplus({\bf 9,165})
\oplus2({\bf 9,231})
\oplus({\bf 9,220})
\oplus2({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,390})
\oplus3({\bf 7,231})
\oplus2({\bf 7,220})
\oplus2({\bf 7,84})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus({\bf 5,390})
\oplus2({\bf 5,231})
\oplus({\bf 5,260})
\oplus3({\bf 5,220})
\oplus2({\bf 5,84})
\oplus2({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,84})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus({\bf 1,81})$\\
%
${\bf 64680_{vs}}$&=&
$({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 14,40})
\oplus({\bf 14,20})
\oplus2({\bf 14,16})
\oplus2({\bf 14,4})
\oplus({\bf 12,80})
\oplus({\bf 12,64})
\oplus2({\bf 12,40})
\oplus({\bf 12,20})
\oplus3({\bf 12,16})
\oplus2({\bf 12,4})
\oplus({\bf 10,140'})
\oplus({\bf 10,140})
\oplus2({\bf 10,80})
\oplus({\bf 10,64})
\oplus3({\bf 10,40})
\oplus({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 8,224})
\oplus({\bf 8,256})
\oplus2({\bf 8,140'})
\oplus({\bf 8,140})
\oplus3({\bf 8,80})
\oplus({\bf 8,64})
\oplus3({\bf 8,40})
\oplus({\bf 8,20})
\oplus3({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,336})
\oplus({\bf 6,420})
\oplus2({\bf 6,224})
\oplus({\bf 6,256})
\oplus3({\bf 6,140'})
\oplus({\bf 6,140})
\oplus3({\bf 6,80})
\oplus({\bf 6,64})
\oplus3({\bf 6,40})
\oplus({\bf 6,20})
\oplus3({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,480})
\oplus({\bf 4,640})
\oplus2({\bf 4,336})
\oplus({\bf 4,420})
\oplus3({\bf 4,224})
\oplus({\bf 4,256})
\oplus3({\bf 4,140'})
\oplus({\bf 4,140})
\oplus3({\bf 4,80})
\oplus({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,924})
\oplus({\bf 2,480})
\oplus({\bf 2,640})
\oplus2({\bf 2,336})
\oplus({\bf 2,420})
\oplus2({\bf 2,224})
\oplus({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 64680_{cs}}$&=&
$({\bf 10,320})
\oplus({\bf 10,324})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 8,220'})
\oplus2({\bf 8,320})
\oplus2({\bf 8,324})
\oplus2({\bf 8,120})
\oplus({\bf 8,256})
\oplus2({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 6,220'})
\oplus2({\bf 6,320})
\oplus2({\bf 6,324})
\oplus2({\bf 6,120})
\oplus2({\bf 6,256})
\oplus3({\bf 6,160})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus({\bf 4,120})
\oplus2({\bf 4,256})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus({\bf 4,56})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,324})
\oplus2({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 64680_{vc}}$&=&
$({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 14,40})
\oplus({\bf 14,20})
\oplus2({\bf 14,16})
\oplus2({\bf 14,4})
\oplus({\bf 12,80})
\oplus({\bf 12,64})
\oplus2({\bf 12,40})
\oplus({\bf 12,20})
\oplus3({\bf 12,16})
\oplus2({\bf 12,4})
\oplus({\bf 10,140'})
\oplus({\bf 10,140})
\oplus2({\bf 10,80})
\oplus({\bf 10,64})
\oplus3({\bf 10,40})
\oplus({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 8,224})
\oplus({\bf 8,256})
\oplus2({\bf 8,140'})
\oplus({\bf 8,140})
\oplus3({\bf 8,80})
\oplus({\bf 8,64})
\oplus3({\bf 8,40})
\oplus({\bf 8,20})
\oplus3({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,336})
\oplus({\bf 6,420})
\oplus2({\bf 6,224})
\oplus({\bf 6,256})
\oplus3({\bf 6,140'})
\oplus({\bf 6,140})
\oplus3({\bf 6,80})
\oplus({\bf 6,64})
\oplus3({\bf 6,40})
\oplus({\bf 6,20})
\oplus3({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,480})
\oplus({\bf 4,640})
\oplus2({\bf 4,336})
\oplus({\bf 4,420})
\oplus3({\bf 4,224})
\oplus({\bf 4,256})
\oplus3({\bf 4,140'})
\oplus({\bf 4,140})
\oplus3({\bf 4,80})
\oplus({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,924})
\oplus({\bf 2,480})
\oplus({\bf 2,640})
\oplus2({\bf 2,336})
\oplus({\bf 2,420})
\oplus2({\bf 2,224})
\oplus({\bf 2,256})
\oplus2({\bf 2,140'})
\oplus({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 64680_{sc}}$&=&
$({\bf 10,320})
\oplus({\bf 10,324})
\oplus({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 8,220'})
\oplus2({\bf 8,320})
\oplus2({\bf 8,324})
\oplus2({\bf 8,120})
\oplus({\bf 8,256})
\oplus2({\bf 8,160})
\oplus({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 6,220'})
\oplus2({\bf 6,320})
\oplus2({\bf 6,324})
\oplus2({\bf 6,120})
\oplus2({\bf 6,256})
\oplus3({\bf 6,160})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus({\bf 4,120})
\oplus2({\bf 4,256})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus({\bf 4,56})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,324})
\oplus2({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus2({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 65892_{v}}$&=&
$({\bf 29,1})
\oplus({\bf 27,5})
\oplus({\bf 25,14})
\oplus({\bf 25,1})
\oplus({\bf 23,30})
\oplus({\bf 23,5})
\oplus({\bf 21,55})
\oplus({\bf 21,14})
\oplus({\bf 21,1})
\oplus({\bf 19,91})
\oplus({\bf 19,30})
\oplus({\bf 19,5})
\oplus({\bf 17,140''})
\oplus({\bf 17,55})
\oplus({\bf 17,14})
\oplus({\bf 17,1})
\oplus({\bf 15,204})
\oplus({\bf 15,91})
\oplus({\bf 15,30})
\oplus({\bf 15,5})
\oplus({\bf 13,285})
\oplus({\bf 13,140''})
\oplus({\bf 13,55})
\oplus({\bf 13,14})
\oplus({\bf 13,1})
\oplus({\bf 11,385})
\oplus({\bf 11,204})
\oplus({\bf 11,91})
\oplus({\bf 11,30})
\oplus({\bf 11,5})
\oplus({\bf 9,506})
\oplus({\bf 9,285})
\oplus({\bf 9,140''})
\oplus({\bf 9,55})
\oplus({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,650})
\oplus({\bf 7,385})
\oplus({\bf 7,204})
\oplus({\bf 7,91})
\oplus({\bf 7,30})
\oplus({\bf 7,5})
\oplus({\bf 5,819})
\oplus({\bf 5,506})
\oplus({\bf 5,285})
\oplus({\bf 5,140''})
\oplus({\bf 5,55})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,1015})
\oplus({\bf 3,650})
\oplus({\bf 3,385})
\oplus({\bf 3,204})
\oplus({\bf 3,91})
\oplus({\bf 3,30})
\oplus({\bf 3,5})
\oplus({\bf 1,1240})
\oplus({\bf 1,819})
\oplus({\bf 1,506})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 65892_{c}}$&=&
$({\bf 15,680})
\oplus({\bf 13,1105})
\oplus({\bf 11,1309})
\oplus({\bf 9,1326})
\oplus({\bf 7,1190})
\oplus({\bf 5,935})
\oplus({\bf 3,595})
\oplus({\bf 1,204})$\\
%
${\bf 65892_{s}}$&=&
$({\bf 15,680})
\oplus({\bf 13,1105})
\oplus({\bf 11,1309})
\oplus({\bf 9,1326})
\oplus({\bf 7,1190})
\oplus({\bf 5,935})
\oplus({\bf 3,595})
\oplus({\bf 1,204})$\\
%
${\bf 66066_{v}}$&=&
$({\bf 17,10})
\oplus({\bf 17,5})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,81})
\oplus({\bf 13,30})
\oplus2({\bf 13,35})
\oplus({\bf 13,14})
\oplus2({\bf 13,10})
\oplus2({\bf 13,5})
\oplus({\bf 11,154})
\oplus({\bf 11,55})
\oplus2({\bf 11,81})
\oplus({\bf 11,30})
\oplus2({\bf 11,35})
\oplus2({\bf 11,14})
\oplus2({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,260})
\oplus({\bf 9,91})
\oplus2({\bf 9,154})
\oplus({\bf 9,55})
\oplus2({\bf 9,81})
\oplus2({\bf 9,30})
\oplus2({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 7,405})
\oplus({\bf 7,140''})
\oplus2({\bf 7,260})
\oplus({\bf 7,91})
\oplus2({\bf 7,154})
\oplus2({\bf 7,55})
\oplus2({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus2({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,595})
\oplus({\bf 5,204})
\oplus2({\bf 5,405})
\oplus({\bf 5,140''})
\oplus2({\bf 5,260})
\oplus2({\bf 5,91})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus2({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 3,836})
\oplus({\bf 3,285})
\oplus2({\bf 3,595})
\oplus({\bf 3,204})
\oplus2({\bf 3,405})
\oplus2({\bf 3,140''})
\oplus2({\bf 3,260})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus2({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,836})
\oplus({\bf 1,595})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 66066_{c}}$&=&
$({\bf 11,165})
\oplus({\bf 11,231})
\oplus({\bf 9,429})
\oplus({\bf 9,455})
\oplus2({\bf 9,165})
\oplus2({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus2({\bf 7,165})
\oplus({\bf 7,390})
\oplus3({\bf 7,231})
\oplus2({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus({\bf 5,390})
\oplus2({\bf 5,231})
\oplus({\bf 5,260})
\oplus3({\bf 5,220})
\oplus({\bf 5,84})
\oplus2({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,81})$\\
%
${\bf 66066_{s}}$&=&
$({\bf 11,165})
\oplus({\bf 11,231})
\oplus({\bf 9,429})
\oplus({\bf 9,455})
\oplus2({\bf 9,165})
\oplus2({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus2({\bf 7,165})
\oplus({\bf 7,390})
\oplus3({\bf 7,231})
\oplus2({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus({\bf 5,390})
\oplus2({\bf 5,231})
\oplus({\bf 5,260})
\oplus3({\bf 5,220})
\oplus({\bf 5,84})
\oplus2({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,81})$\\
%
${\bf 71344_{vc}}$&=&
$({\bf 15,35'})
\oplus({\bf 13,105})
\oplus({\bf 13,35'})
\oplus({\bf 13,35})
\oplus({\bf 11,220})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus2({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 9,390})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus2({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus({\bf 9,30})
\oplus2({\bf 9,35})
\oplus({\bf 7,625})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus2({\bf 7,220})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,55})
\oplus2({\bf 7,81})
\oplus3({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,935})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus2({\bf 5,390})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus3({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 3,595})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,140''})
\oplus2({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})$\\
%
${\bf 71344_{vs}}$&=&
$({\bf 15,35'})
\oplus({\bf 13,105})
\oplus({\bf 13,35'})
\oplus({\bf 13,35})
\oplus({\bf 11,220})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus2({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 9,390})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus2({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus({\bf 9,30})
\oplus2({\bf 9,35})
\oplus({\bf 7,625})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus2({\bf 7,220})
\oplus({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,55})
\oplus2({\bf 7,81})
\oplus3({\bf 7,35'})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,935})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus2({\bf 5,390})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus3({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 3,595})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,140''})
\oplus2({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})$\\
%
${\bf 71344_{sv}}$&=&
$({\bf 14,56})
\oplus({\bf 12,160})
\oplus({\bf 12,56})
\oplus({\bf 12,64})
\oplus({\bf 10,324})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus2({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 8,560})
\oplus({\bf 8,324})
\oplus({\bf 8,256})
\oplus2({\bf 8,160})
\oplus({\bf 8,140})
\oplus2({\bf 8,56})
\oplus({\bf 8,80})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,880})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus2({\bf 6,324})
\oplus({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus3({\bf 6,56})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,640})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,224})
\oplus2({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 71344_{sc}}$&=&
$({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 10,324})
\oplus({\bf 10,256})
\oplus({\bf 10,140'})
\oplus({\bf 8,220'})
\oplus2({\bf 8,320})
\oplus2({\bf 8,324})
\oplus({\bf 8,120})
\oplus2({\bf 8,256})
\oplus({\bf 8,160})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 6,220'})
\oplus2({\bf 6,320})
\oplus3({\bf 6,324})
\oplus({\bf 6,120})
\oplus2({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,220'})
\oplus2({\bf 4,320})
\oplus2({\bf 4,324})
\oplus({\bf 4,120})
\oplus2({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 71344_{cv}}$&=&
$({\bf 14,56})
\oplus({\bf 12,160})
\oplus({\bf 12,56})
\oplus({\bf 12,64})
\oplus({\bf 10,324})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus2({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 8,560})
\oplus({\bf 8,324})
\oplus({\bf 8,256})
\oplus2({\bf 8,160})
\oplus({\bf 8,140})
\oplus2({\bf 8,56})
\oplus({\bf 8,80})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,880})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus2({\bf 6,324})
\oplus({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus3({\bf 6,56})
\oplus({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,640})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,224})
\oplus2({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 71344_{cs}}$&=&
$({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 10,324})
\oplus({\bf 10,256})
\oplus({\bf 10,140'})
\oplus({\bf 8,220'})
\oplus2({\bf 8,320})
\oplus2({\bf 8,324})
\oplus({\bf 8,120})
\oplus2({\bf 8,256})
\oplus({\bf 8,160})
\oplus({\bf 8,140'})
\oplus({\bf 8,140})
\oplus({\bf 8,80})
\oplus({\bf 6,220'})
\oplus2({\bf 6,320})
\oplus3({\bf 6,324})
\oplus({\bf 6,120})
\oplus2({\bf 6,256})
\oplus2({\bf 6,160})
\oplus({\bf 6,140'})
\oplus2({\bf 6,140})
\oplus({\bf 6,56})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 4,220'})
\oplus2({\bf 4,320})
\oplus2({\bf 4,324})
\oplus({\bf 4,120})
\oplus2({\bf 4,256})
\oplus2({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus({\bf 4,56})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,220'})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,256})
\oplus({\bf 2,160})
\oplus({\bf 2,140'})
\oplus({\bf 2,140})
\oplus({\bf 2,56})
\oplus({\bf 2,80})
\oplus({\bf 2,64})
\oplus({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 72072_{v}}$&=&
$({\bf 13,35})
\oplus({\bf 13,14})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 11,81})
\oplus({\bf 11,35'})
\oplus({\bf 11,30})
\oplus3({\bf 11,35})
\oplus2({\bf 11,14})
\oplus3({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,55})
\oplus3({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus2({\bf 9,30})
\oplus5({\bf 9,35})
\oplus3({\bf 9,14})
\oplus4({\bf 9,10})
\oplus3({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,91})
\oplus3({\bf 7,154})
\oplus2({\bf 7,105})
\oplus2({\bf 7,55})
\oplus5({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus3({\bf 7,30})
\oplus6({\bf 7,35})
\oplus4({\bf 7,14})
\oplus4({\bf 7,10})
\oplus3({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus({\bf 5,140''})
\oplus3({\bf 5,260})
\oplus2({\bf 5,220})
\oplus2({\bf 5,91})
\oplus5({\bf 5,154})
\oplus2({\bf 5,105})
\oplus3({\bf 5,55})
\oplus6({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus4({\bf 5,30})
\oplus6({\bf 5,35})
\oplus4({\bf 5,14})
\oplus4({\bf 5,10})
\oplus3({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,625})
\oplus2({\bf 3,405})
\oplus2({\bf 3,390})
\oplus({\bf 3,140''})
\oplus4({\bf 3,260})
\oplus2({\bf 3,220})
\oplus2({\bf 3,91})
\oplus5({\bf 3,154})
\oplus2({\bf 3,105})
\oplus3({\bf 3,55})
\oplus5({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus3({\bf 3,30})
\oplus5({\bf 3,35})
\oplus3({\bf 3,14})
\oplus3({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,625})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus2({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 72072_{s}}$&=&
$({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,256})
\oplus3({\bf 8,160})
\oplus3({\bf 8,140})
\oplus3({\bf 8,56})
\oplus({\bf 8,80})
\oplus3({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus2({\bf 6,120})
\oplus2({\bf 6,256})
\oplus5({\bf 6,160})
\oplus({\bf 6,140'})
\oplus5({\bf 6,140})
\oplus4({\bf 6,56})
\oplus3({\bf 6,80})
\oplus5({\bf 6,64})
\oplus3({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus2({\bf 4,120})
\oplus2({\bf 4,256})
\oplus5({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus6({\bf 4,140})
\oplus4({\bf 4,56})
\oplus4({\bf 4,80})
\oplus6({\bf 4,64})
\oplus4({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus2({\bf 2,256})
\oplus3({\bf 2,160})
\oplus({\bf 2,140'})
\oplus4({\bf 2,140})
\oplus3({\bf 2,56})
\oplus3({\bf 2,80})
\oplus4({\bf 2,64})
\oplus3({\bf 2,40})
\oplus2({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 72072_{c}}$&=&
$({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,256})
\oplus3({\bf 8,160})
\oplus3({\bf 8,140})
\oplus3({\bf 8,56})
\oplus({\bf 8,80})
\oplus3({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus2({\bf 6,120})
\oplus2({\bf 6,256})
\oplus5({\bf 6,160})
\oplus({\bf 6,140'})
\oplus5({\bf 6,140})
\oplus4({\bf 6,56})
\oplus3({\bf 6,80})
\oplus5({\bf 6,64})
\oplus3({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus2({\bf 4,120})
\oplus2({\bf 4,256})
\oplus5({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus6({\bf 4,140})
\oplus4({\bf 4,56})
\oplus4({\bf 4,80})
\oplus6({\bf 4,64})
\oplus4({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus2({\bf 2,256})
\oplus3({\bf 2,160})
\oplus({\bf 2,140'})
\oplus4({\bf 2,140})
\oplus3({\bf 2,56})
\oplus3({\bf 2,80})
\oplus4({\bf 2,64})
\oplus3({\bf 2,40})
\oplus2({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 72800_{v}}$&=&
$({\bf 11,81})
\oplus({\bf 11,30})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,55})
\oplus3({\bf 9,81})
\oplus({\bf 9,35'})
\oplus2({\bf 9,30})
\oplus4({\bf 9,35})
\oplus3({\bf 9,14})
\oplus3({\bf 9,10})
\oplus2({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,91})
\oplus3({\bf 7,154})
\oplus3({\bf 7,105})
\oplus2({\bf 7,55})
\oplus6({\bf 7,81})
\oplus3({\bf 7,35'})
\oplus4({\bf 7,30})
\oplus7({\bf 7,35})
\oplus4({\bf 7,14})
\oplus5({\bf 7,10})
\oplus4({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus2({\bf 5,260})
\oplus3({\bf 5,220})
\oplus2({\bf 5,84})
\oplus({\bf 5,91})
\oplus5({\bf 5,154})
\oplus5({\bf 5,105})
\oplus3({\bf 5,55})
\oplus8({\bf 5,81})
\oplus4({\bf 5,35'})
\oplus4({\bf 5,30})
\oplus8({\bf 5,35})
\oplus5({\bf 5,14})
\oplus5({\bf 5,10})
\oplus3({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus2({\bf 3,231})
\oplus2({\bf 3,260})
\oplus4({\bf 3,220})
\oplus2({\bf 3,84})
\oplus({\bf 3,91})
\oplus5({\bf 3,154})
\oplus5({\bf 3,105})
\oplus2({\bf 3,55})
\oplus7({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus4({\bf 3,30})
\oplus6({\bf 3,35})
\oplus3({\bf 3,14})
\oplus3({\bf 3,10})
\oplus3({\bf 3,5})
\oplus({\bf 1,455})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,260})
\oplus2({\bf 1,220})
\oplus({\bf 1,84})
\oplus2({\bf 1,154})
\oplus2({\bf 1,105})
\oplus({\bf 1,55})
\oplus3({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,1})$\\
%
${\bf 72800_{s}}$&=&
$({\bf 10,140})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus({\bf 8,140'})
\oplus3({\bf 8,140})
\oplus({\bf 8,56})
\oplus3({\bf 8,80})
\oplus4({\bf 8,64})
\oplus4({\bf 8,40})
\oplus3({\bf 8,20})
\oplus3({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus2({\bf 6,256})
\oplus3({\bf 6,160})
\oplus2({\bf 6,140'})
\oplus6({\bf 6,140})
\oplus3({\bf 6,56})
\oplus5({\bf 6,80})
\oplus7({\bf 6,64})
\oplus6({\bf 6,40})
\oplus5({\bf 6,20})
\oplus5({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus2({\bf 4,120})
\oplus3({\bf 4,256})
\oplus5({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus7({\bf 4,140})
\oplus4({\bf 4,56})
\oplus5({\bf 4,80})
\oplus8({\bf 4,64})
\oplus6({\bf 4,40})
\oplus5({\bf 4,20})
\oplus5({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus2({\bf 2,120})
\oplus2({\bf 2,256})
\oplus4({\bf 2,160})
\oplus({\bf 2,140'})
\oplus5({\bf 2,140})
\oplus3({\bf 2,56})
\oplus3({\bf 2,80})
\oplus5({\bf 2,64})
\oplus4({\bf 2,40})
\oplus3({\bf 2,20})
\oplus3({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 72800_{c}}$&=&
$({\bf 10,140})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus({\bf 8,140'})
\oplus3({\bf 8,140})
\oplus({\bf 8,56})
\oplus3({\bf 8,80})
\oplus4({\bf 8,64})
\oplus4({\bf 8,40})
\oplus3({\bf 8,20})
\oplus3({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus2({\bf 6,256})
\oplus3({\bf 6,160})
\oplus2({\bf 6,140'})
\oplus6({\bf 6,140})
\oplus3({\bf 6,56})
\oplus5({\bf 6,80})
\oplus7({\bf 6,64})
\oplus6({\bf 6,40})
\oplus5({\bf 6,20})
\oplus5({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus2({\bf 4,120})
\oplus3({\bf 4,256})
\oplus5({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus7({\bf 4,140})
\oplus4({\bf 4,56})
\oplus5({\bf 4,80})
\oplus8({\bf 4,64})
\oplus6({\bf 4,40})
\oplus5({\bf 4,20})
\oplus5({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus2({\bf 2,120})
\oplus2({\bf 2,256})
\oplus4({\bf 2,160})
\oplus({\bf 2,140'})
\oplus5({\bf 2,140})
\oplus3({\bf 2,56})
\oplus3({\bf 2,80})
\oplus5({\bf 2,64})
\oplus4({\bf 2,40})
\oplus3({\bf 2,20})
\oplus3({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 72800'_{vc}}$&=&
$({\bf 13,35'})
\oplus({\bf 13,35})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus2({\bf 11,35'})
\oplus2({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus2({\bf 9,105})
\oplus2({\bf 9,81})
\oplus3({\bf 9,35'})
\oplus({\bf 9,30})
\oplus4({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus2({\bf 7,220})
\oplus2({\bf 7,154})
\oplus3({\bf 7,105})
\oplus({\bf 7,55})
\oplus4({\bf 7,81})
\oplus4({\bf 7,35'})
\oplus({\bf 7,30})
\oplus4({\bf 7,35})
\oplus2({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus2({\bf 5,390})
\oplus2({\bf 5,260})
\oplus3({\bf 5,220})
\oplus({\bf 5,91})
\oplus4({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus4({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus5({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus2({\bf 3,390})
\oplus({\bf 3,140''})
\oplus3({\bf 3,260})
\oplus3({\bf 3,220})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus3({\bf 3,105})
\oplus2({\bf 3,55})
\oplus4({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 72800'_{vs}}$&=&
$({\bf 13,35'})
\oplus({\bf 13,35})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus2({\bf 11,35'})
\oplus2({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus2({\bf 9,105})
\oplus2({\bf 9,81})
\oplus3({\bf 9,35'})
\oplus({\bf 9,30})
\oplus4({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus2({\bf 7,220})
\oplus2({\bf 7,154})
\oplus3({\bf 7,105})
\oplus({\bf 7,55})
\oplus4({\bf 7,81})
\oplus4({\bf 7,35'})
\oplus({\bf 7,30})
\oplus4({\bf 7,35})
\oplus2({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus2({\bf 5,390})
\oplus2({\bf 5,260})
\oplus3({\bf 5,220})
\oplus({\bf 5,91})
\oplus4({\bf 5,154})
\oplus4({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus4({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus5({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus2({\bf 3,390})
\oplus({\bf 3,140''})
\oplus3({\bf 3,260})
\oplus3({\bf 3,220})
\oplus({\bf 3,91})
\oplus3({\bf 3,154})
\oplus3({\bf 3,105})
\oplus2({\bf 3,55})
\oplus4({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 72800'_{sv}}$&=&
$({\bf 12,56})
\oplus({\bf 12,64})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus2({\bf 10,56})
\oplus2({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 8,324})
\oplus({\bf 8,256})
\oplus2({\bf 8,160})
\oplus2({\bf 8,140})
\oplus3({\bf 8,56})
\oplus({\bf 8,80})
\oplus4({\bf 8,64})
\oplus2({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus2({\bf 6,324})
\oplus2({\bf 6,256})
\oplus3({\bf 6,160})
\oplus({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus4({\bf 6,56})
\oplus2({\bf 6,80})
\oplus5({\bf 6,64})
\oplus3({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus2({\bf 4,324})
\oplus({\bf 4,224})
\oplus3({\bf 4,256})
\oplus3({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus4({\bf 4,56})
\oplus3({\bf 4,80})
\oplus5({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus({\bf 2,224})
\oplus2({\bf 2,256})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus2({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 72800'_{sc}}$&=&
$({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus2({\bf 8,120})
\oplus({\bf 8,256})
\oplus3({\bf 8,160})
\oplus({\bf 8,140'})
\oplus3({\bf 8,140})
\oplus({\bf 8,56})
\oplus2({\bf 8,80})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus3({\bf 6,120})
\oplus2({\bf 6,256})
\oplus5({\bf 6,160})
\oplus({\bf 6,140'})
\oplus5({\bf 6,140})
\oplus2({\bf 6,56})
\oplus3({\bf 6,80})
\oplus3({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus3({\bf 4,120})
\oplus2({\bf 4,256})
\oplus5({\bf 4,160})
\oplus({\bf 4,140'})
\oplus5({\bf 4,140})
\oplus3({\bf 4,56})
\oplus3({\bf 4,80})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus2({\bf 2,120})
\oplus({\bf 2,256})
\oplus3({\bf 2,160})
\oplus({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus2({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 72800'_{cv}}$&=&
$({\bf 12,56})
\oplus({\bf 12,64})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus2({\bf 10,56})
\oplus2({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 8,324})
\oplus({\bf 8,256})
\oplus2({\bf 8,160})
\oplus2({\bf 8,140})
\oplus3({\bf 8,56})
\oplus({\bf 8,80})
\oplus4({\bf 8,64})
\oplus2({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus2({\bf 6,324})
\oplus2({\bf 6,256})
\oplus3({\bf 6,160})
\oplus({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus4({\bf 6,56})
\oplus2({\bf 6,80})
\oplus5({\bf 6,64})
\oplus3({\bf 6,40})
\oplus2({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus2({\bf 4,324})
\oplus({\bf 4,224})
\oplus3({\bf 4,256})
\oplus3({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus4({\bf 4,56})
\oplus3({\bf 4,80})
\oplus5({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus({\bf 2,224})
\oplus2({\bf 2,256})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus2({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 72800'_{cs}}$&=&
$({\bf 10,120})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus2({\bf 8,120})
\oplus({\bf 8,256})
\oplus3({\bf 8,160})
\oplus({\bf 8,140'})
\oplus3({\bf 8,140})
\oplus({\bf 8,56})
\oplus2({\bf 8,80})
\oplus({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus3({\bf 6,120})
\oplus2({\bf 6,256})
\oplus5({\bf 6,160})
\oplus({\bf 6,140'})
\oplus5({\bf 6,140})
\oplus2({\bf 6,56})
\oplus3({\bf 6,80})
\oplus3({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,320})
\oplus2({\bf 4,324})
\oplus3({\bf 4,120})
\oplus2({\bf 4,256})
\oplus5({\bf 4,160})
\oplus({\bf 4,140'})
\oplus5({\bf 4,140})
\oplus3({\bf 4,56})
\oplus3({\bf 4,80})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,320})
\oplus({\bf 2,324})
\oplus2({\bf 2,120})
\oplus({\bf 2,256})
\oplus3({\bf 2,160})
\oplus({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus2({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 75075_{vc}}$&=&
$({\bf 19,10})
\oplus({\bf 17,35})
\oplus({\bf 17,10})
\oplus({\bf 17,5})
\oplus({\bf 15,81})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 13,154})
\oplus({\bf 13,81})
\oplus({\bf 13,30})
\oplus2({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 11,260})
\oplus({\bf 11,154})
\oplus({\bf 11,55})
\oplus2({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus2({\bf 11,10})
\oplus({\bf 9,405})
\oplus({\bf 9,260})
\oplus({\bf 9,91})
\oplus2({\bf 9,154})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus2({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,595})
\oplus({\bf 7,405})
\oplus({\bf 7,140''})
\oplus2({\bf 7,260})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus2({\bf 7,81})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 5,836})
\oplus({\bf 5,595})
\oplus({\bf 5,204})
\oplus2({\bf 5,405})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,1134})
\oplus({\bf 3,836})
\oplus({\bf 3,285})
\oplus2({\bf 3,595})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus2({\bf 3,260})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,385})
\oplus({\bf 1,836})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 75075_{vs}}$&=&
$({\bf 19,10})
\oplus({\bf 17,35})
\oplus({\bf 17,10})
\oplus({\bf 17,5})
\oplus({\bf 15,81})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus2({\bf 15,10})
\oplus({\bf 13,154})
\oplus({\bf 13,81})
\oplus({\bf 13,30})
\oplus2({\bf 13,35})
\oplus({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 11,260})
\oplus({\bf 11,154})
\oplus({\bf 11,55})
\oplus2({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,14})
\oplus2({\bf 11,10})
\oplus({\bf 9,405})
\oplus({\bf 9,260})
\oplus({\bf 9,91})
\oplus2({\bf 9,154})
\oplus({\bf 9,81})
\oplus({\bf 9,30})
\oplus2({\bf 9,35})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,595})
\oplus({\bf 7,405})
\oplus({\bf 7,140''})
\oplus2({\bf 7,260})
\oplus({\bf 7,154})
\oplus({\bf 7,55})
\oplus2({\bf 7,81})
\oplus({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 5,836})
\oplus({\bf 5,595})
\oplus({\bf 5,204})
\oplus2({\bf 5,405})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,1134})
\oplus({\bf 3,836})
\oplus({\bf 3,285})
\oplus2({\bf 3,595})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus2({\bf 3,260})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,385})
\oplus({\bf 1,836})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 75075_{cv}}$&=&
$({\bf 13,165})
\oplus({\bf 11,429})
\oplus({\bf 11,165})
\oplus({\bf 11,231})
\oplus({\bf 9,810})
\oplus({\bf 9,429})
\oplus({\bf 9,455})
\oplus2({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 7,770})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,390})
\oplus2({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 5,625})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,55})$\\
%
${\bf 75075_{sv}}$&=&
$({\bf 13,165})
\oplus({\bf 11,429})
\oplus({\bf 11,165})
\oplus({\bf 11,231})
\oplus({\bf 9,810})
\oplus({\bf 9,429})
\oplus({\bf 9,455})
\oplus2({\bf 9,165})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 7,770})
\oplus({\bf 7,429})
\oplus({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,390})
\oplus2({\bf 7,231})
\oplus({\bf 7,220})
\oplus({\bf 7,154})
\oplus({\bf 5,625})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,91})
\oplus2({\bf 3,154})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,55})$\\
%
${\bf 75075_{cs}}$&=&
$({\bf 11,286})
\oplus({\bf 11,429})
\oplus({\bf 11,455})
\oplus({\bf 9,286})
\oplus2({\bf 9,429})
\oplus({\bf 9,455})
\oplus({\bf 9,165})
\oplus({\bf 9,390})
\oplus({\bf 9,231})
\oplus({\bf 7,286})
\oplus({\bf 7,429})
\oplus2({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,91})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus2({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})$\\
%
${\bf 75075_{sc}}$&=&
$({\bf 11,286})
\oplus({\bf 11,429})
\oplus({\bf 11,455})
\oplus({\bf 9,286})
\oplus2({\bf 9,429})
\oplus({\bf 9,455})
\oplus({\bf 9,165})
\oplus({\bf 9,390})
\oplus({\bf 9,231})
\oplus({\bf 7,286})
\oplus({\bf 7,429})
\oplus2({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,91})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus2({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,154})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})$\\
%
${\bf 75712_{v}}$&=&
$({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 19,14})
\oplus({\bf 19,10})
\oplus({\bf 19,5})
\oplus({\bf 19,1})
\oplus({\bf 17,30})
\oplus({\bf 17,35})
\oplus({\bf 17,14})
\oplus2({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,55})
\oplus({\bf 15,81})
\oplus({\bf 15,30})
\oplus2({\bf 15,14})
\oplus({\bf 15,10})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,91})
\oplus({\bf 13,154})
\oplus({\bf 13,55})
\oplus2({\bf 13,30})
\oplus({\bf 13,35})
\oplus({\bf 13,14})
\oplus2({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,140''})
\oplus({\bf 11,260})
\oplus({\bf 11,91})
\oplus2({\bf 11,55})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus2({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,204})
\oplus({\bf 9,405})
\oplus({\bf 9,140''})
\oplus2({\bf 9,91})
\oplus({\bf 9,154})
\oplus({\bf 9,55})
\oplus2({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,285})
\oplus({\bf 7,595})
\oplus({\bf 7,204})
\oplus2({\bf 7,140''})
\oplus({\bf 7,260})
\oplus({\bf 7,91})
\oplus2({\bf 7,55})
\oplus({\bf 7,81})
\oplus({\bf 7,30})
\oplus2({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,385})
\oplus({\bf 5,836})
\oplus({\bf 5,285})
\oplus2({\bf 5,204})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus2({\bf 5,91})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,506})
\oplus({\bf 3,1134})
\oplus({\bf 3,385})
\oplus2({\bf 3,285})
\oplus({\bf 3,595})
\oplus({\bf 3,204})
\oplus2({\bf 3,140''})
\oplus({\bf 3,260})
\oplus({\bf 3,91})
\oplus2({\bf 3,55})
\oplus({\bf 3,81})
\oplus({\bf 3,30})
\oplus2({\bf 3,14})
\oplus({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,1495})
\oplus({\bf 1,385})
\oplus({\bf 1,836})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 75712_{s}}$&=&
$({\bf 12,560'})
\oplus({\bf 12,220'})
\oplus({\bf 10,364})
\oplus({\bf 10,560'})
\oplus({\bf 10,616})
\oplus({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 8,560'})
\oplus({\bf 8,616})
\oplus({\bf 8,220'})
\oplus({\bf 8,560})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 6,616})
\oplus({\bf 6,560})
\oplus({\bf 6,320})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})$\\
%
${\bf 75712_{c}}$&=&
$({\bf 12,560'})
\oplus({\bf 12,220'})
\oplus({\bf 10,364})
\oplus({\bf 10,560'})
\oplus({\bf 10,616})
\oplus({\bf 10,220'})
\oplus({\bf 10,320})
\oplus({\bf 8,560'})
\oplus({\bf 8,616})
\oplus({\bf 8,220'})
\oplus({\bf 8,560})
\oplus({\bf 8,320})
\oplus({\bf 8,324})
\oplus({\bf 6,616})
\oplus({\bf 6,560})
\oplus({\bf 6,320})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus({\bf 6,256})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,324})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 2,420})
\oplus({\bf 2,224})
\oplus({\bf 2,256})
\oplus({\bf 2,140'})$\\
%
${\bf 82320_{cv}}$&=&
$({\bf 11,154})
\oplus({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus2({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,55})
\oplus3({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus3({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus({\bf 7,260})
\oplus2({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,91})
\oplus4({\bf 7,154})
\oplus3({\bf 7,105})
\oplus({\bf 7,55})
\oplus5({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus2({\bf 7,30})
\oplus5({\bf 7,35})
\oplus2({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus({\bf 5,390})
\oplus2({\bf 5,231})
\oplus2({\bf 5,260})
\oplus4({\bf 5,220})
\oplus2({\bf 5,84})
\oplus4({\bf 5,154})
\oplus4({\bf 5,105})
\oplus2({\bf 5,55})
\oplus6({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus5({\bf 5,35})
\oplus2({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,429})
\oplus({\bf 3,455})
\oplus({\bf 3,165})
\oplus2({\bf 3,390})
\oplus3({\bf 3,231})
\oplus({\bf 3,260})
\oplus3({\bf 3,220})
\oplus2({\bf 3,84})
\oplus({\bf 3,91})
\oplus4({\bf 3,154})
\oplus4({\bf 3,105})
\oplus({\bf 3,55})
\oplus4({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus4({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,455})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 1,260})
\oplus2({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 82320_{sv}}$&=&
$({\bf 11,154})
\oplus({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus2({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,55})
\oplus3({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus3({\bf 9,35})
\oplus({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus({\bf 7,260})
\oplus2({\bf 7,220})
\oplus({\bf 7,84})
\oplus({\bf 7,91})
\oplus4({\bf 7,154})
\oplus3({\bf 7,105})
\oplus({\bf 7,55})
\oplus5({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus2({\bf 7,30})
\oplus5({\bf 7,35})
\oplus2({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus({\bf 5,390})
\oplus2({\bf 5,231})
\oplus2({\bf 5,260})
\oplus4({\bf 5,220})
\oplus2({\bf 5,84})
\oplus4({\bf 5,154})
\oplus4({\bf 5,105})
\oplus2({\bf 5,55})
\oplus6({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus5({\bf 5,35})
\oplus2({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,429})
\oplus({\bf 3,455})
\oplus({\bf 3,165})
\oplus2({\bf 3,390})
\oplus3({\bf 3,231})
\oplus({\bf 3,260})
\oplus3({\bf 3,220})
\oplus2({\bf 3,84})
\oplus({\bf 3,91})
\oplus4({\bf 3,154})
\oplus4({\bf 3,105})
\oplus({\bf 3,55})
\oplus4({\bf 3,81})
\oplus2({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus4({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,455})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 1,260})
\oplus2({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 82320_{vs}}$&=&
$({\bf 12,80})
\oplus({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,140'})
\oplus({\bf 10,140})
\oplus2({\bf 10,80})
\oplus({\bf 10,64})
\oplus3({\bf 10,40})
\oplus({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 8,224})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus2({\bf 8,140'})
\oplus2({\bf 8,140})
\oplus({\bf 8,56})
\oplus4({\bf 8,80})
\oplus3({\bf 8,64})
\oplus5({\bf 8,40})
\oplus2({\bf 8,20})
\oplus5({\bf 8,16})
\oplus3({\bf 8,4})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,224})
\oplus2({\bf 6,256})
\oplus2({\bf 6,160})
\oplus3({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus2({\bf 6,56})
\oplus5({\bf 6,80})
\oplus4({\bf 6,64})
\oplus6({\bf 6,40})
\oplus3({\bf 6,20})
\oplus5({\bf 6,16})
\oplus3({\bf 6,4})
\oplus({\bf 4,560})
\oplus({\bf 4,320})
\oplus({\bf 4,420})
\oplus2({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,224})
\oplus3({\bf 4,256})
\oplus3({\bf 4,160})
\oplus3({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus2({\bf 4,56})
\oplus5({\bf 4,80})
\oplus4({\bf 4,64})
\oplus5({\bf 4,40})
\oplus2({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,616})
\oplus({\bf 2,560})
\oplus({\bf 2,320})
\oplus({\bf 2,420})
\oplus2({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,224})
\oplus2({\bf 2,256})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus({\bf 2,56})
\oplus3({\bf 2,80})
\oplus2({\bf 2,64})
\oplus3({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 82320_{cs}}$&=&
$({\bf 10,256})
\oplus({\bf 10,140'})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,324})
\oplus2({\bf 8,256})
\oplus({\bf 8,160})
\oplus2({\bf 8,140'})
\oplus3({\bf 8,140})
\oplus({\bf 8,56})
\oplus3({\bf 8,80})
\oplus3({\bf 8,64})
\oplus3({\bf 8,40})
\oplus2({\bf 8,20})
\oplus2({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus({\bf 6,120})
\oplus3({\bf 6,256})
\oplus3({\bf 6,160})
\oplus2({\bf 6,140'})
\oplus5({\bf 6,140})
\oplus2({\bf 6,56})
\oplus4({\bf 6,80})
\oplus5({\bf 6,64})
\oplus4({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,220'})
\oplus2({\bf 4,320})
\oplus3({\bf 4,324})
\oplus2({\bf 4,120})
\oplus3({\bf 4,256})
\oplus4({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus5({\bf 4,140})
\oplus3({\bf 4,56})
\oplus3({\bf 4,80})
\oplus5({\bf 4,64})
\oplus4({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,220'})
\oplus2({\bf 2,320})
\oplus2({\bf 2,324})
\oplus2({\bf 2,120})
\oplus2({\bf 2,256})
\oplus3({\bf 2,160})
\oplus({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus2({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 82320_{vc}}$&=&
$({\bf 12,80})
\oplus({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,140'})
\oplus({\bf 10,140})
\oplus2({\bf 10,80})
\oplus({\bf 10,64})
\oplus3({\bf 10,40})
\oplus({\bf 10,20})
\oplus3({\bf 10,16})
\oplus2({\bf 10,4})
\oplus({\bf 8,224})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus2({\bf 8,140'})
\oplus2({\bf 8,140})
\oplus({\bf 8,56})
\oplus4({\bf 8,80})
\oplus3({\bf 8,64})
\oplus5({\bf 8,40})
\oplus2({\bf 8,20})
\oplus5({\bf 8,16})
\oplus3({\bf 8,4})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus({\bf 6,120})
\oplus({\bf 6,224})
\oplus2({\bf 6,256})
\oplus2({\bf 6,160})
\oplus3({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus2({\bf 6,56})
\oplus5({\bf 6,80})
\oplus4({\bf 6,64})
\oplus6({\bf 6,40})
\oplus3({\bf 6,20})
\oplus5({\bf 6,16})
\oplus3({\bf 6,4})
\oplus({\bf 4,560})
\oplus({\bf 4,320})
\oplus({\bf 4,420})
\oplus2({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,224})
\oplus3({\bf 4,256})
\oplus3({\bf 4,160})
\oplus3({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus2({\bf 4,56})
\oplus5({\bf 4,80})
\oplus4({\bf 4,64})
\oplus5({\bf 4,40})
\oplus2({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,616})
\oplus({\bf 2,560})
\oplus({\bf 2,320})
\oplus({\bf 2,420})
\oplus2({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,224})
\oplus2({\bf 2,256})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus({\bf 2,56})
\oplus3({\bf 2,80})
\oplus2({\bf 2,64})
\oplus3({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 82320_{sc}}$&=&
$({\bf 10,256})
\oplus({\bf 10,140'})
\oplus({\bf 10,140})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,324})
\oplus2({\bf 8,256})
\oplus({\bf 8,160})
\oplus2({\bf 8,140'})
\oplus3({\bf 8,140})
\oplus({\bf 8,56})
\oplus3({\bf 8,80})
\oplus3({\bf 8,64})
\oplus3({\bf 8,40})
\oplus2({\bf 8,20})
\oplus2({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus({\bf 6,120})
\oplus3({\bf 6,256})
\oplus3({\bf 6,160})
\oplus2({\bf 6,140'})
\oplus5({\bf 6,140})
\oplus2({\bf 6,56})
\oplus4({\bf 6,80})
\oplus5({\bf 6,64})
\oplus4({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,220'})
\oplus2({\bf 4,320})
\oplus3({\bf 4,324})
\oplus2({\bf 4,120})
\oplus3({\bf 4,256})
\oplus4({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus5({\bf 4,140})
\oplus3({\bf 4,56})
\oplus3({\bf 4,80})
\oplus5({\bf 4,64})
\oplus4({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,220'})
\oplus2({\bf 2,320})
\oplus2({\bf 2,324})
\oplus2({\bf 2,120})
\oplus2({\bf 2,256})
\oplus3({\bf 2,160})
\oplus({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus2({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 84700_{v}}$&=&
$({\bf 17,14})
\oplus({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,30})
\oplus({\bf 15,35})
\oplus({\bf 15,14})
\oplus({\bf 15,10})
\oplus2({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 13,55})
\oplus({\bf 13,81})
\oplus({\bf 13,35'})
\oplus({\bf 13,30})
\oplus({\bf 13,35})
\oplus3({\bf 13,14})
\oplus({\bf 13,10})
\oplus2({\bf 13,5})
\oplus2({\bf 13,1})
\oplus({\bf 11,91})
\oplus({\bf 11,154})
\oplus({\bf 11,105})
\oplus({\bf 11,55})
\oplus({\bf 11,81})
\oplus3({\bf 11,30})
\oplus2({\bf 11,35})
\oplus2({\bf 11,14})
\oplus({\bf 11,10})
\oplus3({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,140''})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus({\bf 9,91})
\oplus({\bf 9,154})
\oplus3({\bf 9,55})
\oplus2({\bf 9,81})
\oplus({\bf 9,35'})
\oplus2({\bf 9,30})
\oplus({\bf 9,35})
\oplus4({\bf 9,14})
\oplus({\bf 9,10})
\oplus2({\bf 9,5})
\oplus2({\bf 9,1})
\oplus({\bf 7,204})
\oplus({\bf 7,405})
\oplus({\bf 7,390})
\oplus({\bf 7,140''})
\oplus({\bf 7,260})
\oplus3({\bf 7,91})
\oplus2({\bf 7,154})
\oplus({\bf 7,105})
\oplus2({\bf 7,55})
\oplus({\bf 7,81})
\oplus4({\bf 7,30})
\oplus2({\bf 7,35})
\oplus2({\bf 7,14})
\oplus({\bf 7,10})
\oplus3({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,285})
\oplus({\bf 5,595})
\oplus({\bf 5,625})
\oplus({\bf 5,204})
\oplus({\bf 5,405})
\oplus3({\bf 5,140''})
\oplus2({\bf 5,260})
\oplus({\bf 5,220})
\oplus2({\bf 5,91})
\oplus({\bf 5,154})
\oplus4({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus({\bf 5,35})
\oplus4({\bf 5,14})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 3,836})
\oplus({\bf 3,935})
\oplus({\bf 3,595})
\oplus2({\bf 3,204})
\oplus2({\bf 3,405})
\oplus({\bf 3,390})
\oplus({\bf 3,140''})
\oplus({\bf 3,260})
\oplus3({\bf 3,91})
\oplus2({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus({\bf 3,81})
\oplus3({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,1330})
\oplus({\bf 1,285})
\oplus({\bf 1,595})
\oplus({\bf 1,625})
\oplus2({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus2({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 84700_{c}}$&=&
$({\bf 11,455})
\oplus({\bf 11,231})
\oplus({\bf 11,84})
\oplus({\bf 9,429})
\oplus({\bf 9,455})
\oplus({\bf 9,165})
\oplus({\bf 9,390})
\oplus2({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 7,286})
\oplus({\bf 7,429})
\oplus2({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,390})
\oplus2({\bf 7,231})
\oplus({\bf 7,260})
\oplus2({\bf 7,220})
\oplus2({\bf 7,84})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus2({\bf 5,390})
\oplus2({\bf 5,231})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus2({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,84})
\oplus2({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 1,390})
\oplus({\bf 1,220})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})$\\
%
${\bf 84700_{s}}$&=&
$({\bf 11,455})
\oplus({\bf 11,231})
\oplus({\bf 11,84})
\oplus({\bf 9,429})
\oplus({\bf 9,455})
\oplus({\bf 9,165})
\oplus({\bf 9,390})
\oplus2({\bf 9,231})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus({\bf 9,105})
\oplus({\bf 7,286})
\oplus({\bf 7,429})
\oplus2({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,390})
\oplus2({\bf 7,231})
\oplus({\bf 7,260})
\oplus2({\bf 7,220})
\oplus2({\bf 7,84})
\oplus({\bf 7,154})
\oplus({\bf 7,105})
\oplus({\bf 7,81})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus2({\bf 5,390})
\oplus2({\bf 5,231})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus({\bf 3,231})
\oplus2({\bf 3,260})
\oplus2({\bf 3,220})
\oplus({\bf 3,84})
\oplus2({\bf 3,154})
\oplus({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus({\bf 1,390})
\oplus({\bf 1,220})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})$\\
%
${\bf 85050_{v}}$&=&
$({\bf 13,55})
\oplus({\bf 13,30})
\oplus({\bf 13,14})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,91})
\oplus({\bf 11,154})
\oplus({\bf 11,55})
\oplus({\bf 11,81})
\oplus2({\bf 11,30})
\oplus({\bf 11,35})
\oplus2({\bf 11,14})
\oplus({\bf 11,10})
\oplus2({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 9,140''})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus({\bf 9,91})
\oplus({\bf 9,154})
\oplus({\bf 9,105})
\oplus3({\bf 9,55})
\oplus2({\bf 9,81})
\oplus({\bf 9,35'})
\oplus3({\bf 9,30})
\oplus2({\bf 9,35})
\oplus4({\bf 9,14})
\oplus({\bf 9,10})
\oplus3({\bf 9,5})
\oplus2({\bf 9,1})
\oplus({\bf 7,405})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,84})
\oplus2({\bf 7,91})
\oplus3({\bf 7,154})
\oplus2({\bf 7,105})
\oplus2({\bf 7,55})
\oplus3({\bf 7,81})
\oplus({\bf 7,35'})
\oplus4({\bf 7,30})
\oplus3({\bf 7,35})
\oplus3({\bf 7,14})
\oplus2({\bf 7,10})
\oplus3({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 5,625})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus({\bf 5,390})
\oplus({\bf 5,231})
\oplus({\bf 5,140''})
\oplus2({\bf 5,260})
\oplus3({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus2({\bf 5,105})
\oplus4({\bf 5,55})
\oplus3({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus3({\bf 5,30})
\oplus2({\bf 5,35})
\oplus4({\bf 5,14})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 3,770})
\oplus({\bf 3,429})
\oplus({\bf 3,455})
\oplus({\bf 3,405})
\oplus2({\bf 3,390})
\oplus2({\bf 3,231})
\oplus({\bf 3,260})
\oplus({\bf 3,220})
\oplus({\bf 3,84})
\oplus2({\bf 3,91})
\oplus3({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus2({\bf 3,81})
\oplus3({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,810})
\oplus({\bf 1,625})
\oplus({\bf 1,455})
\oplus({\bf 1,165})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus2({\bf 1,220})
\oplus2({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 85050_{c}}$&=&
$({\bf 11,260})
\oplus({\bf 11,154})
\oplus({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,390})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus({\bf 9,91})
\oplus2({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,55})
\oplus2({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus2({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus2({\bf 7,260})
\oplus2({\bf 7,220})
\oplus({\bf 7,84})
\oplus3({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,55})
\oplus4({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus3({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus2({\bf 5,390})
\oplus2({\bf 5,231})
\oplus({\bf 5,260})
\oplus3({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,91})
\oplus3({\bf 5,154})
\oplus3({\bf 5,105})
\oplus({\bf 5,55})
\oplus3({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,286})
\oplus({\bf 3,429})
\oplus2({\bf 3,455})
\oplus({\bf 3,165})
\oplus({\bf 3,390})
\oplus2({\bf 3,231})
\oplus2({\bf 3,260})
\oplus2({\bf 3,220})
\oplus2({\bf 3,84})
\oplus2({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 85050_{s}}$&=&
$({\bf 11,260})
\oplus({\bf 11,154})
\oplus({\bf 11,81})
\oplus({\bf 11,35})
\oplus({\bf 11,10})
\oplus({\bf 9,390})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus({\bf 9,91})
\oplus2({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,55})
\oplus2({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus2({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus2({\bf 7,260})
\oplus2({\bf 7,220})
\oplus({\bf 7,84})
\oplus3({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,55})
\oplus4({\bf 7,81})
\oplus({\bf 7,35'})
\oplus({\bf 7,30})
\oplus3({\bf 7,35})
\oplus({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus2({\bf 5,390})
\oplus2({\bf 5,231})
\oplus({\bf 5,260})
\oplus3({\bf 5,220})
\oplus({\bf 5,84})
\oplus({\bf 5,91})
\oplus3({\bf 5,154})
\oplus3({\bf 5,105})
\oplus({\bf 5,55})
\oplus3({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,286})
\oplus({\bf 3,429})
\oplus2({\bf 3,455})
\oplus({\bf 3,165})
\oplus({\bf 3,390})
\oplus2({\bf 3,231})
\oplus2({\bf 3,260})
\oplus2({\bf 3,220})
\oplus2({\bf 3,84})
\oplus2({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 88452_{v}}$&=&
$({\bf 13,35'})
\oplus({\bf 13,35})
\oplus({\bf 13,14})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus2({\bf 11,35'})
\oplus({\bf 11,30})
\oplus3({\bf 11,35})
\oplus({\bf 11,14})
\oplus({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,220})
\oplus({\bf 9,154})
\oplus2({\bf 9,105})
\oplus({\bf 9,55})
\oplus3({\bf 9,81})
\oplus4({\bf 9,35'})
\oplus({\bf 9,30})
\oplus4({\bf 9,35})
\oplus3({\bf 9,14})
\oplus2({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 7,390})
\oplus({\bf 7,260})
\oplus2({\bf 7,220})
\oplus({\bf 7,91})
\oplus3({\bf 7,154})
\oplus4({\bf 7,105})
\oplus({\bf 7,55})
\oplus4({\bf 7,81})
\oplus4({\bf 7,35'})
\oplus3({\bf 7,30})
\oplus6({\bf 7,35})
\oplus2({\bf 7,14})
\oplus2({\bf 7,10})
\oplus2({\bf 7,5})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus2({\bf 5,390})
\oplus({\bf 5,140''})
\oplus3({\bf 5,260})
\oplus4({\bf 5,220})
\oplus({\bf 5,91})
\oplus4({\bf 5,154})
\oplus4({\bf 5,105})
\oplus3({\bf 5,55})
\oplus6({\bf 5,81})
\oplus5({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus5({\bf 5,35})
\oplus4({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,625})
\oplus2({\bf 3,405})
\oplus3({\bf 3,390})
\oplus3({\bf 3,260})
\oplus3({\bf 3,220})
\oplus2({\bf 3,91})
\oplus5({\bf 3,154})
\oplus4({\bf 3,105})
\oplus({\bf 3,55})
\oplus4({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus3({\bf 3,30})
\oplus5({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,625})
\oplus({\bf 1,390})
\oplus({\bf 1,140''})
\oplus2({\bf 1,260})
\oplus2({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,55})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,1})$\\
%
${\bf 88452_{c}}$&=&
$({\bf 11,84})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus2({\bf 9,84})
\oplus({\bf 9,154})
\oplus3({\bf 9,105})
\oplus2({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus2({\bf 7,231})
\oplus({\bf 7,260})
\oplus3({\bf 7,220})
\oplus4({\bf 7,84})
\oplus2({\bf 7,154})
\oplus5({\bf 7,105})
\oplus({\bf 7,55})
\oplus5({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus3({\bf 5,231})
\oplus({\bf 5,260})
\oplus4({\bf 5,220})
\oplus4({\bf 5,84})
\oplus({\bf 5,91})
\oplus4({\bf 5,154})
\oplus7({\bf 5,105})
\oplus({\bf 5,55})
\oplus5({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus3({\bf 5,30})
\oplus4({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus2({\bf 3,231})
\oplus2({\bf 3,260})
\oplus4({\bf 3,220})
\oplus4({\bf 3,84})
\oplus3({\bf 3,154})
\oplus5({\bf 3,105})
\oplus2({\bf 3,55})
\oplus6({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus3({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 88452_{s}}$&=&
$({\bf 11,84})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus2({\bf 9,84})
\oplus({\bf 9,154})
\oplus3({\bf 9,105})
\oplus2({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus2({\bf 7,231})
\oplus({\bf 7,260})
\oplus3({\bf 7,220})
\oplus4({\bf 7,84})
\oplus2({\bf 7,154})
\oplus5({\bf 7,105})
\oplus({\bf 7,55})
\oplus5({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus3({\bf 5,231})
\oplus({\bf 5,260})
\oplus4({\bf 5,220})
\oplus4({\bf 5,84})
\oplus({\bf 5,91})
\oplus4({\bf 5,154})
\oplus7({\bf 5,105})
\oplus({\bf 5,55})
\oplus5({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus3({\bf 5,30})
\oplus4({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,455})
\oplus({\bf 3,390})
\oplus2({\bf 3,231})
\oplus2({\bf 3,260})
\oplus4({\bf 3,220})
\oplus4({\bf 3,84})
\oplus3({\bf 3,154})
\oplus5({\bf 3,105})
\oplus2({\bf 3,55})
\oplus6({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus({\bf 3,30})
\oplus3({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus3({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 92400_{cv}}$&=&
$({\bf 11,220})
\oplus({\bf 11,105})
\oplus({\bf 11,35'})
\oplus({\bf 9,390})
\oplus({\bf 9,231})
\oplus2({\bf 9,220})
\oplus({\bf 9,84})
\oplus({\bf 9,154})
\oplus3({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,390})
\oplus2({\bf 7,231})
\oplus({\bf 7,260})
\oplus4({\bf 7,220})
\oplus2({\bf 7,84})
\oplus2({\bf 7,154})
\oplus4({\bf 7,105})
\oplus({\bf 7,55})
\oplus3({\bf 7,81})
\oplus3({\bf 7,35'})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus2({\bf 5,390})
\oplus3({\bf 5,231})
\oplus({\bf 5,260})
\oplus4({\bf 5,220})
\oplus2({\bf 5,84})
\oplus({\bf 5,91})
\oplus4({\bf 5,154})
\oplus5({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,455})
\oplus({\bf 3,165})
\oplus({\bf 3,390})
\oplus2({\bf 3,231})
\oplus2({\bf 3,260})
\oplus4({\bf 3,220})
\oplus2({\bf 3,84})
\oplus3({\bf 3,154})
\oplus4({\bf 3,105})
\oplus2({\bf 3,55})
\oplus4({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus({\bf 1,35})$\\
%
${\bf 92400_{sv}}$&=&
$({\bf 11,220})
\oplus({\bf 11,105})
\oplus({\bf 11,35'})
\oplus({\bf 9,390})
\oplus({\bf 9,231})
\oplus2({\bf 9,220})
\oplus({\bf 9,84})
\oplus({\bf 9,154})
\oplus3({\bf 9,105})
\oplus({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus({\bf 9,35})
\oplus({\bf 7,455})
\oplus({\bf 7,165})
\oplus({\bf 7,390})
\oplus2({\bf 7,231})
\oplus({\bf 7,260})
\oplus4({\bf 7,220})
\oplus2({\bf 7,84})
\oplus2({\bf 7,154})
\oplus4({\bf 7,105})
\oplus({\bf 7,55})
\oplus3({\bf 7,81})
\oplus3({\bf 7,35'})
\oplus({\bf 7,30})
\oplus2({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 5,429})
\oplus({\bf 5,455})
\oplus({\bf 5,165})
\oplus2({\bf 5,390})
\oplus3({\bf 5,231})
\oplus({\bf 5,260})
\oplus4({\bf 5,220})
\oplus2({\bf 5,84})
\oplus({\bf 5,91})
\oplus4({\bf 5,154})
\oplus5({\bf 5,105})
\oplus({\bf 5,55})
\oplus4({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 3,455})
\oplus({\bf 3,165})
\oplus({\bf 3,390})
\oplus2({\bf 3,231})
\oplus2({\bf 3,260})
\oplus4({\bf 3,220})
\oplus2({\bf 3,84})
\oplus3({\bf 3,154})
\oplus4({\bf 3,105})
\oplus2({\bf 3,55})
\oplus4({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus({\bf 3,30})
\oplus2({\bf 3,35})
\oplus({\bf 3,14})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,84})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,30})
\oplus({\bf 1,35})$\\
%
${\bf 92400_{vs}}$&=&
$({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,80})
\oplus({\bf 12,64})
\oplus2({\bf 12,40})
\oplus({\bf 12,20})
\oplus3({\bf 12,16})
\oplus2({\bf 12,4})
\oplus({\bf 10,140'})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus2({\bf 10,80})
\oplus2({\bf 10,64})
\oplus4({\bf 10,40})
\oplus2({\bf 10,20})
\oplus4({\bf 10,16})
\oplus3({\bf 10,4})
\oplus({\bf 8,224})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus2({\bf 8,140'})
\oplus2({\bf 8,140})
\oplus({\bf 8,56})
\oplus4({\bf 8,80})
\oplus3({\bf 8,64})
\oplus5({\bf 8,40})
\oplus2({\bf 8,20})
\oplus5({\bf 8,16})
\oplus3({\bf 8,4})
\oplus({\bf 6,336})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus2({\bf 6,224})
\oplus2({\bf 6,256})
\oplus({\bf 6,160})
\oplus4({\bf 6,140'})
\oplus3({\bf 6,140})
\oplus({\bf 6,56})
\oplus5({\bf 6,80})
\oplus3({\bf 6,64})
\oplus6({\bf 6,40})
\oplus2({\bf 6,20})
\oplus5({\bf 6,16})
\oplus3({\bf 6,4})
\oplus({\bf 4,640})
\oplus({\bf 4,560})
\oplus({\bf 4,336})
\oplus2({\bf 4,420})
\oplus({\bf 4,324})
\oplus3({\bf 4,224})
\oplus3({\bf 4,256})
\oplus({\bf 4,160})
\oplus4({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus({\bf 4,56})
\oplus5({\bf 4,80})
\oplus3({\bf 4,64})
\oplus5({\bf 4,40})
\oplus2({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,880})
\oplus({\bf 2,640})
\oplus({\bf 2,560})
\oplus({\bf 2,336})
\oplus2({\bf 2,420})
\oplus({\bf 2,324})
\oplus2({\bf 2,224})
\oplus2({\bf 2,256})
\oplus({\bf 2,160})
\oplus3({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus3({\bf 2,80})
\oplus2({\bf 2,64})
\oplus3({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 92400_{cs}}$&=&
$({\bf 10,324})
\oplus({\bf 10,256})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 8,320})
\oplus2({\bf 8,324})
\oplus({\bf 8,120})
\oplus2({\bf 8,256})
\oplus3({\bf 8,160})
\oplus({\bf 8,140'})
\oplus3({\bf 8,140})
\oplus2({\bf 8,56})
\oplus({\bf 8,80})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 6,220'})
\oplus2({\bf 6,320})
\oplus3({\bf 6,324})
\oplus2({\bf 6,120})
\oplus3({\bf 6,256})
\oplus4({\bf 6,160})
\oplus2({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus3({\bf 6,56})
\oplus3({\bf 6,80})
\oplus4({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,220'})
\oplus2({\bf 4,320})
\oplus3({\bf 4,324})
\oplus2({\bf 4,120})
\oplus3({\bf 4,256})
\oplus4({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus5({\bf 4,140})
\oplus3({\bf 4,56})
\oplus3({\bf 4,80})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus({\bf 2,120})
\oplus2({\bf 2,256})
\oplus3({\bf 2,160})
\oplus({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus2({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 92400_{vc}}$&=&
$({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,80})
\oplus({\bf 12,64})
\oplus2({\bf 12,40})
\oplus({\bf 12,20})
\oplus3({\bf 12,16})
\oplus2({\bf 12,4})
\oplus({\bf 10,140'})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus2({\bf 10,80})
\oplus2({\bf 10,64})
\oplus4({\bf 10,40})
\oplus2({\bf 10,20})
\oplus4({\bf 10,16})
\oplus3({\bf 10,4})
\oplus({\bf 8,224})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus2({\bf 8,140'})
\oplus2({\bf 8,140})
\oplus({\bf 8,56})
\oplus4({\bf 8,80})
\oplus3({\bf 8,64})
\oplus5({\bf 8,40})
\oplus2({\bf 8,20})
\oplus5({\bf 8,16})
\oplus3({\bf 8,4})
\oplus({\bf 6,336})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus2({\bf 6,224})
\oplus2({\bf 6,256})
\oplus({\bf 6,160})
\oplus4({\bf 6,140'})
\oplus3({\bf 6,140})
\oplus({\bf 6,56})
\oplus5({\bf 6,80})
\oplus3({\bf 6,64})
\oplus6({\bf 6,40})
\oplus2({\bf 6,20})
\oplus5({\bf 6,16})
\oplus3({\bf 6,4})
\oplus({\bf 4,640})
\oplus({\bf 4,560})
\oplus({\bf 4,336})
\oplus2({\bf 4,420})
\oplus({\bf 4,324})
\oplus3({\bf 4,224})
\oplus3({\bf 4,256})
\oplus({\bf 4,160})
\oplus4({\bf 4,140'})
\oplus3({\bf 4,140})
\oplus({\bf 4,56})
\oplus5({\bf 4,80})
\oplus3({\bf 4,64})
\oplus5({\bf 4,40})
\oplus2({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,880})
\oplus({\bf 2,640})
\oplus({\bf 2,560})
\oplus({\bf 2,336})
\oplus2({\bf 2,420})
\oplus({\bf 2,324})
\oplus2({\bf 2,224})
\oplus2({\bf 2,256})
\oplus({\bf 2,160})
\oplus3({\bf 2,140'})
\oplus2({\bf 2,140})
\oplus({\bf 2,56})
\oplus3({\bf 2,80})
\oplus2({\bf 2,64})
\oplus3({\bf 2,40})
\oplus({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 92400_{sc}}$&=&
$({\bf 10,324})
\oplus({\bf 10,256})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 8,320})
\oplus2({\bf 8,324})
\oplus({\bf 8,120})
\oplus2({\bf 8,256})
\oplus3({\bf 8,160})
\oplus({\bf 8,140'})
\oplus3({\bf 8,140})
\oplus2({\bf 8,56})
\oplus({\bf 8,80})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 6,220'})
\oplus2({\bf 6,320})
\oplus3({\bf 6,324})
\oplus2({\bf 6,120})
\oplus3({\bf 6,256})
\oplus4({\bf 6,160})
\oplus2({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus3({\bf 6,56})
\oplus3({\bf 6,80})
\oplus4({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 4,220'})
\oplus2({\bf 4,320})
\oplus3({\bf 4,324})
\oplus2({\bf 4,120})
\oplus3({\bf 4,256})
\oplus4({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus5({\bf 4,140})
\oplus3({\bf 4,56})
\oplus3({\bf 4,80})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus2({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus({\bf 2,120})
\oplus2({\bf 2,256})
\oplus3({\bf 2,160})
\oplus({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus2({\bf 2,56})
\oplus2({\bf 2,80})
\oplus3({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 93024_{v}}$&=&
$({\bf 31,1})
\oplus({\bf 29,5})
\oplus({\bf 27,14})
\oplus({\bf 27,1})
\oplus({\bf 25,30})
\oplus({\bf 25,5})
\oplus({\bf 23,55})
\oplus({\bf 23,14})
\oplus({\bf 23,1})
\oplus({\bf 21,91})
\oplus({\bf 21,30})
\oplus({\bf 21,5})
\oplus({\bf 19,140''})
\oplus({\bf 19,55})
\oplus({\bf 19,14})
\oplus({\bf 19,1})
\oplus({\bf 17,204})
\oplus({\bf 17,91})
\oplus({\bf 17,30})
\oplus({\bf 17,5})
\oplus({\bf 15,285})
\oplus({\bf 15,140''})
\oplus({\bf 15,55})
\oplus({\bf 15,14})
\oplus({\bf 15,1})
\oplus({\bf 13,385})
\oplus({\bf 13,204})
\oplus({\bf 13,91})
\oplus({\bf 13,30})
\oplus({\bf 13,5})
\oplus({\bf 11,506})
\oplus({\bf 11,285})
\oplus({\bf 11,140''})
\oplus({\bf 11,55})
\oplus({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,650})
\oplus({\bf 9,385})
\oplus({\bf 9,204})
\oplus({\bf 9,91})
\oplus({\bf 9,30})
\oplus({\bf 9,5})
\oplus({\bf 7,819})
\oplus({\bf 7,506})
\oplus({\bf 7,285})
\oplus({\bf 7,140''})
\oplus({\bf 7,55})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,1015})
\oplus({\bf 5,650})
\oplus({\bf 5,385})
\oplus({\bf 5,204})
\oplus({\bf 5,91})
\oplus({\bf 5,30})
\oplus({\bf 5,5})
\oplus({\bf 3,1240})
\oplus({\bf 3,819})
\oplus({\bf 3,506})
\oplus({\bf 3,285})
\oplus({\bf 3,140''})
\oplus({\bf 3,55})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,1496})
\oplus({\bf 1,1015})
\oplus({\bf 1,650})
\oplus({\bf 1,385})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 93024_{s}}$&=&
$({\bf 16,816})
\oplus({\bf 14,1344})
\oplus({\bf 12,1620})
\oplus({\bf 10,1680})
\oplus({\bf 8,1560})
\oplus({\bf 6,1296})
\oplus({\bf 4,924})
\oplus({\bf 2,480})$\\
%
${\bf 93024_{c}}$&=&
$({\bf 16,816})
\oplus({\bf 14,1344})
\oplus({\bf 12,1620})
\oplus({\bf 10,1680})
\oplus({\bf 8,1560})
\oplus({\bf 6,1296})
\oplus({\bf 4,924})
\oplus({\bf 2,480})$\\
%
${\bf 96096_{cv}}$&=&
$({\bf 11,105})
\oplus({\bf 11,81})
\oplus({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus({\bf 9,154})
\oplus3({\bf 9,105})
\oplus3({\bf 9,81})
\oplus3({\bf 9,35'})
\oplus({\bf 9,30})
\oplus3({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus({\bf 7,260})
\oplus3({\bf 7,220})
\oplus2({\bf 7,84})
\oplus3({\bf 7,154})
\oplus6({\bf 7,105})
\oplus({\bf 7,55})
\oplus6({\bf 7,81})
\oplus5({\bf 7,35'})
\oplus2({\bf 7,30})
\oplus6({\bf 7,35})
\oplus2({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus2({\bf 5,231})
\oplus2({\bf 5,260})
\oplus5({\bf 5,220})
\oplus3({\bf 5,84})
\oplus({\bf 5,91})
\oplus5({\bf 5,154})
\oplus8({\bf 5,105})
\oplus2({\bf 5,55})
\oplus8({\bf 5,81})
\oplus6({\bf 5,35'})
\oplus3({\bf 5,30})
\oplus7({\bf 5,35})
\oplus3({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus2({\bf 3,231})
\oplus2({\bf 3,260})
\oplus5({\bf 3,220})
\oplus3({\bf 3,84})
\oplus({\bf 3,91})
\oplus5({\bf 3,154})
\oplus7({\bf 3,105})
\oplus2({\bf 3,55})
\oplus7({\bf 3,81})
\oplus5({\bf 3,35'})
\oplus3({\bf 3,30})
\oplus6({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,260})
\oplus2({\bf 1,220})
\oplus({\bf 1,84})
\oplus2({\bf 1,154})
\oplus3({\bf 1,105})
\oplus({\bf 1,55})
\oplus3({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 96096_{sv}}$&=&
$({\bf 11,105})
\oplus({\bf 11,81})
\oplus({\bf 11,35'})
\oplus({\bf 11,35})
\oplus({\bf 9,220})
\oplus({\bf 9,84})
\oplus({\bf 9,154})
\oplus3({\bf 9,105})
\oplus3({\bf 9,81})
\oplus3({\bf 9,35'})
\oplus({\bf 9,30})
\oplus3({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 9,10})
\oplus({\bf 7,390})
\oplus({\bf 7,231})
\oplus({\bf 7,260})
\oplus3({\bf 7,220})
\oplus2({\bf 7,84})
\oplus3({\bf 7,154})
\oplus6({\bf 7,105})
\oplus({\bf 7,55})
\oplus6({\bf 7,81})
\oplus5({\bf 7,35'})
\oplus2({\bf 7,30})
\oplus6({\bf 7,35})
\oplus2({\bf 7,14})
\oplus2({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus2({\bf 5,231})
\oplus2({\bf 5,260})
\oplus5({\bf 5,220})
\oplus3({\bf 5,84})
\oplus({\bf 5,91})
\oplus5({\bf 5,154})
\oplus8({\bf 5,105})
\oplus2({\bf 5,55})
\oplus8({\bf 5,81})
\oplus6({\bf 5,35'})
\oplus3({\bf 5,30})
\oplus7({\bf 5,35})
\oplus3({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus2({\bf 3,231})
\oplus2({\bf 3,260})
\oplus5({\bf 3,220})
\oplus3({\bf 3,84})
\oplus({\bf 3,91})
\oplus5({\bf 3,154})
\oplus7({\bf 3,105})
\oplus2({\bf 3,55})
\oplus7({\bf 3,81})
\oplus5({\bf 3,35'})
\oplus3({\bf 3,30})
\oplus6({\bf 3,35})
\oplus2({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,390})
\oplus({\bf 1,231})
\oplus({\bf 1,260})
\oplus2({\bf 1,220})
\oplus({\bf 1,84})
\oplus2({\bf 1,154})
\oplus3({\bf 1,105})
\oplus({\bf 1,55})
\oplus3({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 96096_{vs}}$&=&
$({\bf 12,64})
\oplus({\bf 12,40})
\oplus({\bf 12,20})
\oplus({\bf 12,16})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus({\bf 10,80})
\oplus3({\bf 10,64})
\oplus3({\bf 10,40})
\oplus3({\bf 10,20})
\oplus3({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus({\bf 8,140'})
\oplus3({\bf 8,140})
\oplus2({\bf 8,56})
\oplus3({\bf 8,80})
\oplus6({\bf 8,64})
\oplus5({\bf 8,40})
\oplus5({\bf 8,20})
\oplus5({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus({\bf 6,224})
\oplus3({\bf 6,256})
\oplus2({\bf 6,160})
\oplus3({\bf 6,140'})
\oplus6({\bf 6,140})
\oplus3({\bf 6,56})
\oplus5({\bf 6,80})
\oplus8({\bf 6,64})
\oplus7({\bf 6,40})
\oplus6({\bf 6,20})
\oplus6({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,560})
\oplus2({\bf 4,420})
\oplus2({\bf 4,324})
\oplus2({\bf 4,224})
\oplus5({\bf 4,256})
\oplus3({\bf 4,160})
\oplus4({\bf 4,140'})
\oplus7({\bf 4,140})
\oplus3({\bf 4,56})
\oplus6({\bf 4,80})
\oplus8({\bf 4,64})
\oplus7({\bf 4,40})
\oplus5({\bf 4,20})
\oplus5({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,560})
\oplus2({\bf 2,420})
\oplus2({\bf 2,324})
\oplus({\bf 2,224})
\oplus4({\bf 2,256})
\oplus2({\bf 2,160})
\oplus3({\bf 2,140'})
\oplus5({\bf 2,140})
\oplus2({\bf 2,56})
\oplus4({\bf 2,80})
\oplus5({\bf 2,64})
\oplus4({\bf 2,40})
\oplus3({\bf 2,20})
\oplus3({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 96096_{cs}}$&=&
$({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,256})
\oplus3({\bf 8,160})
\oplus({\bf 8,140'})
\oplus4({\bf 8,140})
\oplus3({\bf 8,56})
\oplus3({\bf 8,80})
\oplus4({\bf 8,64})
\oplus3({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus2({\bf 6,120})
\oplus3({\bf 6,256})
\oplus6({\bf 6,160})
\oplus2({\bf 6,140'})
\oplus7({\bf 6,140})
\oplus5({\bf 6,56})
\oplus5({\bf 6,80})
\oplus7({\bf 6,64})
\oplus5({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,320})
\oplus3({\bf 4,324})
\oplus3({\bf 4,120})
\oplus3({\bf 4,256})
\oplus7({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus8({\bf 4,140})
\oplus6({\bf 4,56})
\oplus5({\bf 4,80})
\oplus8({\bf 4,64})
\oplus6({\bf 4,40})
\oplus4({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus2({\bf 2,120})
\oplus2({\bf 2,256})
\oplus5({\bf 2,160})
\oplus({\bf 2,140'})
\oplus5({\bf 2,140})
\oplus4({\bf 2,56})
\oplus3({\bf 2,80})
\oplus6({\bf 2,64})
\oplus4({\bf 2,40})
\oplus3({\bf 2,20})
\oplus3({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 96096_{vc}}$&=&
$({\bf 12,64})
\oplus({\bf 12,40})
\oplus({\bf 12,20})
\oplus({\bf 12,16})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus({\bf 10,80})
\oplus3({\bf 10,64})
\oplus3({\bf 10,40})
\oplus3({\bf 10,20})
\oplus3({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,256})
\oplus({\bf 8,160})
\oplus({\bf 8,140'})
\oplus3({\bf 8,140})
\oplus2({\bf 8,56})
\oplus3({\bf 8,80})
\oplus6({\bf 8,64})
\oplus5({\bf 8,40})
\oplus5({\bf 8,20})
\oplus5({\bf 8,16})
\oplus2({\bf 8,4})
\oplus({\bf 6,420})
\oplus({\bf 6,324})
\oplus({\bf 6,224})
\oplus3({\bf 6,256})
\oplus2({\bf 6,160})
\oplus3({\bf 6,140'})
\oplus6({\bf 6,140})
\oplus3({\bf 6,56})
\oplus5({\bf 6,80})
\oplus8({\bf 6,64})
\oplus7({\bf 6,40})
\oplus6({\bf 6,20})
\oplus6({\bf 6,16})
\oplus2({\bf 6,4})
\oplus({\bf 4,560})
\oplus2({\bf 4,420})
\oplus2({\bf 4,324})
\oplus2({\bf 4,224})
\oplus5({\bf 4,256})
\oplus3({\bf 4,160})
\oplus4({\bf 4,140'})
\oplus7({\bf 4,140})
\oplus3({\bf 4,56})
\oplus6({\bf 4,80})
\oplus8({\bf 4,64})
\oplus7({\bf 4,40})
\oplus5({\bf 4,20})
\oplus5({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,560})
\oplus2({\bf 2,420})
\oplus2({\bf 2,324})
\oplus({\bf 2,224})
\oplus4({\bf 2,256})
\oplus2({\bf 2,160})
\oplus3({\bf 2,140'})
\oplus5({\bf 2,140})
\oplus2({\bf 2,56})
\oplus4({\bf 2,80})
\oplus5({\bf 2,64})
\oplus4({\bf 2,40})
\oplus3({\bf 2,20})
\oplus3({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 96096_{sc}}$&=&
$({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 10,56})
\oplus({\bf 10,80})
\oplus({\bf 10,64})
\oplus({\bf 10,40})
\oplus({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,256})
\oplus3({\bf 8,160})
\oplus({\bf 8,140'})
\oplus4({\bf 8,140})
\oplus3({\bf 8,56})
\oplus3({\bf 8,80})
\oplus4({\bf 8,64})
\oplus3({\bf 8,40})
\oplus({\bf 8,20})
\oplus({\bf 8,16})
\oplus({\bf 6,320})
\oplus2({\bf 6,324})
\oplus2({\bf 6,120})
\oplus3({\bf 6,256})
\oplus6({\bf 6,160})
\oplus2({\bf 6,140'})
\oplus7({\bf 6,140})
\oplus5({\bf 6,56})
\oplus5({\bf 6,80})
\oplus7({\bf 6,64})
\oplus5({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,320})
\oplus3({\bf 4,324})
\oplus3({\bf 4,120})
\oplus3({\bf 4,256})
\oplus7({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus8({\bf 4,140})
\oplus6({\bf 4,56})
\oplus5({\bf 4,80})
\oplus8({\bf 4,64})
\oplus6({\bf 4,40})
\oplus4({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus2({\bf 2,120})
\oplus2({\bf 2,256})
\oplus5({\bf 2,160})
\oplus({\bf 2,140'})
\oplus5({\bf 2,140})
\oplus4({\bf 2,56})
\oplus3({\bf 2,80})
\oplus6({\bf 2,64})
\oplus4({\bf 2,40})
\oplus3({\bf 2,20})
\oplus3({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 99008_{cs}}$&=&
$({\bf 13,455'})
\oplus({\bf 13,715})
\oplus({\bf 11,455'})
\oplus({\bf 11,715})
\oplus({\bf 11,810})
\oplus({\bf 11,286})
\oplus({\bf 9,715})
\oplus({\bf 9,810})
\oplus({\bf 9,770})
\oplus({\bf 9,429})
\oplus({\bf 7,810})
\oplus({\bf 7,770})
\oplus({\bf 7,625})
\oplus({\bf 7,455})
\oplus({\bf 5,770})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,260})
\oplus({\bf 1,405})
\oplus({\bf 1,91})$\\
%
${\bf 99008_{sc}}$&=&
$({\bf 13,455'})
\oplus({\bf 13,715})
\oplus({\bf 11,455'})
\oplus({\bf 11,715})
\oplus({\bf 11,810})
\oplus({\bf 11,286})
\oplus({\bf 9,715})
\oplus({\bf 9,810})
\oplus({\bf 9,770})
\oplus({\bf 9,429})
\oplus({\bf 7,810})
\oplus({\bf 7,770})
\oplus({\bf 7,625})
\oplus({\bf 7,455})
\oplus({\bf 5,770})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus({\bf 3,625})
\oplus({\bf 3,405})
\oplus({\bf 3,140''})
\oplus({\bf 3,260})
\oplus({\bf 1,405})
\oplus({\bf 1,91})$\\
%
${\bf 99008_{vc}}$&=&
$({\bf 24,4})
\oplus({\bf 22,16})
\oplus({\bf 22,4})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 18,80})
\oplus({\bf 18,40})
\oplus({\bf 18,16})
\oplus({\bf 18,4})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 14,224})
\oplus({\bf 14,140'})
\oplus({\bf 14,80})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,336})
\oplus({\bf 12,224})
\oplus({\bf 12,140'})
\oplus({\bf 12,80})
\oplus({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,480})
\oplus({\bf 10,336})
\oplus({\bf 10,224})
\oplus({\bf 10,140'})
\oplus({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,660})
\oplus({\bf 8,480})
\oplus({\bf 8,336})
\oplus({\bf 8,224})
\oplus({\bf 8,140'})
\oplus({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,880'})
\oplus({\bf 6,660})
\oplus({\bf 6,480})
\oplus({\bf 6,336})
\oplus({\bf 6,224})
\oplus({\bf 6,140'})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,1144})
\oplus({\bf 4,880'})
\oplus({\bf 4,660})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,1456})
\oplus({\bf 2,1144})
\oplus({\bf 2,880'})
\oplus({\bf 2,660})
\oplus({\bf 2,480})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 99008_{cv}}$&=&
$({\bf 14,364})
\oplus({\bf 12,896})
\oplus({\bf 12,364})
\oplus({\bf 12,560'})
\oplus({\bf 10,1040})
\oplus({\bf 10,364})
\oplus({\bf 10,560'})
\oplus({\bf 10,616})
\oplus({\bf 8,1024})
\oplus({\bf 8,560'})
\oplus({\bf 8,616})
\oplus({\bf 8,560})
\oplus({\bf 6,880})
\oplus({\bf 6,616})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus({\bf 4,640})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus({\bf 2,224})$\\
%
${\bf 99008_{vs}}$&=&
$({\bf 24,4})
\oplus({\bf 22,16})
\oplus({\bf 22,4})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 18,80})
\oplus({\bf 18,40})
\oplus({\bf 18,16})
\oplus({\bf 18,4})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 14,224})
\oplus({\bf 14,140'})
\oplus({\bf 14,80})
\oplus({\bf 14,40})
\oplus({\bf 14,16})
\oplus({\bf 14,4})
\oplus({\bf 12,336})
\oplus({\bf 12,224})
\oplus({\bf 12,140'})
\oplus({\bf 12,80})
\oplus({\bf 12,40})
\oplus({\bf 12,16})
\oplus({\bf 12,4})
\oplus({\bf 10,480})
\oplus({\bf 10,336})
\oplus({\bf 10,224})
\oplus({\bf 10,140'})
\oplus({\bf 10,80})
\oplus({\bf 10,40})
\oplus({\bf 10,16})
\oplus({\bf 10,4})
\oplus({\bf 8,660})
\oplus({\bf 8,480})
\oplus({\bf 8,336})
\oplus({\bf 8,224})
\oplus({\bf 8,140'})
\oplus({\bf 8,80})
\oplus({\bf 8,40})
\oplus({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,880'})
\oplus({\bf 6,660})
\oplus({\bf 6,480})
\oplus({\bf 6,336})
\oplus({\bf 6,224})
\oplus({\bf 6,140'})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,1144})
\oplus({\bf 4,880'})
\oplus({\bf 4,660})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,1456})
\oplus({\bf 2,1144})
\oplus({\bf 2,880'})
\oplus({\bf 2,660})
\oplus({\bf 2,480})
\oplus({\bf 2,336})
\oplus({\bf 2,224})
\oplus({\bf 2,140'})
\oplus({\bf 2,80})
\oplus({\bf 2,40})
\oplus({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 99008_{sv}}$&=&
$({\bf 14,364})
\oplus({\bf 12,896})
\oplus({\bf 12,364})
\oplus({\bf 12,560'})
\oplus({\bf 10,1040})
\oplus({\bf 10,364})
\oplus({\bf 10,560'})
\oplus({\bf 10,616})
\oplus({\bf 8,1024})
\oplus({\bf 8,560'})
\oplus({\bf 8,616})
\oplus({\bf 8,560})
\oplus({\bf 6,880})
\oplus({\bf 6,616})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus({\bf 4,640})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 2,336})
\oplus({\bf 2,420})
\oplus({\bf 2,224})$\\
%
${\bf 99792_{vc}}$&=&
$({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 13,81})
\oplus({\bf 13,35'})
\oplus2({\bf 13,35})
\oplus({\bf 13,14})
\oplus2({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 11,154})
\oplus({\bf 11,105})
\oplus2({\bf 11,81})
\oplus({\bf 11,35'})
\oplus({\bf 11,30})
\oplus4({\bf 11,35})
\oplus({\bf 11,14})
\oplus3({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus2({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,55})
\oplus4({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus({\bf 9,30})
\oplus4({\bf 9,35})
\oplus2({\bf 9,14})
\oplus3({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,405})
\oplus({\bf 7,390})
\oplus2({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,91})
\oplus4({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,55})
\oplus4({\bf 7,81})
\oplus({\bf 7,35'})
\oplus2({\bf 7,30})
\oplus5({\bf 7,35})
\oplus({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,595})
\oplus({\bf 5,625})
\oplus2({\bf 5,405})
\oplus({\bf 5,390})
\oplus({\bf 5,140''})
\oplus4({\bf 5,260})
\oplus2({\bf 5,220})
\oplus({\bf 5,91})
\oplus4({\bf 5,154})
\oplus({\bf 5,105})
\oplus2({\bf 5,55})
\oplus5({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus4({\bf 5,35})
\oplus2({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,935})
\oplus({\bf 3,595})
\oplus({\bf 3,625})
\oplus({\bf 3,204})
\oplus3({\bf 3,405})
\oplus2({\bf 3,390})
\oplus({\bf 3,140''})
\oplus3({\bf 3,260})
\oplus({\bf 3,220})
\oplus2({\bf 3,91})
\oplus4({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus4({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,595})
\oplus({\bf 1,625})
\oplus({\bf 1,405})
\oplus({\bf 1,140''})
\oplus2({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 99792_{vs}}$&=&
$({\bf 15,35})
\oplus({\bf 15,10})
\oplus({\bf 13,81})
\oplus({\bf 13,35'})
\oplus2({\bf 13,35})
\oplus({\bf 13,14})
\oplus2({\bf 13,10})
\oplus({\bf 13,5})
\oplus({\bf 11,154})
\oplus({\bf 11,105})
\oplus2({\bf 11,81})
\oplus({\bf 11,35'})
\oplus({\bf 11,30})
\oplus4({\bf 11,35})
\oplus({\bf 11,14})
\oplus3({\bf 11,10})
\oplus({\bf 11,5})
\oplus({\bf 9,260})
\oplus({\bf 9,220})
\oplus2({\bf 9,154})
\oplus({\bf 9,105})
\oplus({\bf 9,55})
\oplus4({\bf 9,81})
\oplus2({\bf 9,35'})
\oplus({\bf 9,30})
\oplus4({\bf 9,35})
\oplus2({\bf 9,14})
\oplus3({\bf 9,10})
\oplus({\bf 9,5})
\oplus({\bf 7,405})
\oplus({\bf 7,390})
\oplus2({\bf 7,260})
\oplus({\bf 7,220})
\oplus({\bf 7,91})
\oplus4({\bf 7,154})
\oplus2({\bf 7,105})
\oplus({\bf 7,55})
\oplus4({\bf 7,81})
\oplus({\bf 7,35'})
\oplus2({\bf 7,30})
\oplus5({\bf 7,35})
\oplus({\bf 7,14})
\oplus3({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,595})
\oplus({\bf 5,625})
\oplus2({\bf 5,405})
\oplus({\bf 5,390})
\oplus({\bf 5,140''})
\oplus4({\bf 5,260})
\oplus2({\bf 5,220})
\oplus({\bf 5,91})
\oplus4({\bf 5,154})
\oplus({\bf 5,105})
\oplus2({\bf 5,55})
\oplus5({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,30})
\oplus4({\bf 5,35})
\oplus2({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 3,935})
\oplus({\bf 3,595})
\oplus({\bf 3,625})
\oplus({\bf 3,204})
\oplus3({\bf 3,405})
\oplus2({\bf 3,390})
\oplus({\bf 3,140''})
\oplus3({\bf 3,260})
\oplus({\bf 3,220})
\oplus2({\bf 3,91})
\oplus4({\bf 3,154})
\oplus2({\bf 3,105})
\oplus({\bf 3,55})
\oplus3({\bf 3,81})
\oplus({\bf 3,35'})
\oplus2({\bf 3,30})
\oplus4({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus({\bf 3,5})
\oplus({\bf 1,595})
\oplus({\bf 1,625})
\oplus({\bf 1,405})
\oplus({\bf 1,140''})
\oplus2({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 99792_{sv}}$&=&
$({\bf 12,160})
\oplus({\bf 12,56})
\oplus({\bf 10,324})
\oplus({\bf 10,120})
\oplus2({\bf 10,160})
\oplus({\bf 10,140})
\oplus2({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 8,560})
\oplus({\bf 8,320})
\oplus2({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,256})
\oplus4({\bf 8,160})
\oplus2({\bf 8,140})
\oplus3({\bf 8,56})
\oplus({\bf 8,80})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,616})
\oplus({\bf 6,560})
\oplus({\bf 6,320})
\oplus({\bf 6,420})
\oplus3({\bf 6,324})
\oplus2({\bf 6,120})
\oplus2({\bf 6,256})
\oplus4({\bf 6,160})
\oplus({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus3({\bf 6,56})
\oplus2({\bf 6,80})
\oplus3({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 4,560})
\oplus({\bf 4,320})
\oplus({\bf 4,420})
\oplus2({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,224})
\oplus3({\bf 4,256})
\oplus4({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus3({\bf 4,56})
\oplus3({\bf 4,80})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,224})
\oplus2({\bf 2,256})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus2({\bf 2,56})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 99792_{sc}}$&=&
$({\bf 10,320})
\oplus({\bf 10,324})
\oplus({\bf 10,120})
\oplus({\bf 10,256})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 8,220'})
\oplus2({\bf 8,320})
\oplus3({\bf 8,324})
\oplus2({\bf 8,120})
\oplus2({\bf 8,256})
\oplus3({\bf 8,160})
\oplus({\bf 8,140'})
\oplus2({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus({\bf 6,220'})
\oplus3({\bf 6,320})
\oplus3({\bf 6,324})
\oplus3({\bf 6,120})
\oplus3({\bf 6,256})
\oplus4({\bf 6,160})
\oplus2({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus2({\bf 6,56})
\oplus2({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 4,220'})
\oplus2({\bf 4,320})
\oplus3({\bf 4,324})
\oplus2({\bf 4,120})
\oplus3({\bf 4,256})
\oplus4({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus2({\bf 4,56})
\oplus3({\bf 4,80})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus({\bf 2,120})
\oplus2({\bf 2,256})
\oplus2({\bf 2,160})
\oplus({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 99792_{cv}}$&=&
$({\bf 12,160})
\oplus({\bf 12,56})
\oplus({\bf 10,324})
\oplus({\bf 10,120})
\oplus2({\bf 10,160})
\oplus({\bf 10,140})
\oplus2({\bf 10,56})
\oplus({\bf 10,64})
\oplus({\bf 8,560})
\oplus({\bf 8,320})
\oplus2({\bf 8,324})
\oplus({\bf 8,120})
\oplus({\bf 8,256})
\oplus4({\bf 8,160})
\oplus2({\bf 8,140})
\oplus3({\bf 8,56})
\oplus({\bf 8,80})
\oplus2({\bf 8,64})
\oplus({\bf 8,40})
\oplus({\bf 6,616})
\oplus({\bf 6,560})
\oplus({\bf 6,320})
\oplus({\bf 6,420})
\oplus3({\bf 6,324})
\oplus2({\bf 6,120})
\oplus2({\bf 6,256})
\oplus4({\bf 6,160})
\oplus({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus3({\bf 6,56})
\oplus2({\bf 6,80})
\oplus3({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 4,560})
\oplus({\bf 4,320})
\oplus({\bf 4,420})
\oplus2({\bf 4,324})
\oplus({\bf 4,120})
\oplus({\bf 4,224})
\oplus3({\bf 4,256})
\oplus4({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus3({\bf 4,56})
\oplus3({\bf 4,80})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 2,420})
\oplus({\bf 2,324})
\oplus({\bf 2,120})
\oplus({\bf 2,224})
\oplus2({\bf 2,256})
\oplus2({\bf 2,160})
\oplus2({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus2({\bf 2,56})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus({\bf 2,40})$\\
%
${\bf 99792_{cs}}$&=&
$({\bf 10,320})
\oplus({\bf 10,324})
\oplus({\bf 10,120})
\oplus({\bf 10,256})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus({\bf 8,220'})
\oplus2({\bf 8,320})
\oplus3({\bf 8,324})
\oplus2({\bf 8,120})
\oplus2({\bf 8,256})
\oplus3({\bf 8,160})
\oplus({\bf 8,140'})
\oplus2({\bf 8,140})
\oplus({\bf 8,56})
\oplus({\bf 8,80})
\oplus({\bf 8,64})
\oplus({\bf 6,220'})
\oplus3({\bf 6,320})
\oplus3({\bf 6,324})
\oplus3({\bf 6,120})
\oplus3({\bf 6,256})
\oplus4({\bf 6,160})
\oplus2({\bf 6,140'})
\oplus4({\bf 6,140})
\oplus2({\bf 6,56})
\oplus2({\bf 6,80})
\oplus2({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus({\bf 4,220'})
\oplus2({\bf 4,320})
\oplus3({\bf 4,324})
\oplus2({\bf 4,120})
\oplus3({\bf 4,256})
\oplus4({\bf 4,160})
\oplus2({\bf 4,140'})
\oplus4({\bf 4,140})
\oplus2({\bf 4,56})
\oplus3({\bf 4,80})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 2,320})
\oplus2({\bf 2,324})
\oplus({\bf 2,120})
\oplus2({\bf 2,256})
\oplus2({\bf 2,160})
\oplus({\bf 2,140'})
\oplus3({\bf 2,140})
\oplus({\bf 2,56})
\oplus2({\bf 2,80})
\oplus2({\bf 2,64})
\oplus2({\bf 2,40})
\oplus({\bf 2,20})
\oplus({\bf 2,16})$\\
%
${\bf 99840_{v}}$&=&
$({\bf 11,84})
\oplus({\bf 11,105})
\oplus({\bf 11,81})
\oplus({\bf 11,30})
\oplus({\bf 9,231})
\oplus({\bf 9,220})
\oplus2({\bf 9,84})
\oplus({\bf 9,154})
\oplus3({\bf 9,105})
\oplus({\bf 9,55})
\oplus3({\bf 9,81})
\oplus({\bf 9,35'})
\oplus({\bf 9,30})
\oplus({\bf 9,35})
\oplus({\bf 9,14})
\oplus({\bf 7,455})
\oplus({\bf 7,390})
\oplus2({\bf 7,231})
\oplus({\bf 7,260})
\oplus3({\bf 7,220})
\oplus4({\bf 7,84})
\oplus({\bf 7,91})
\oplus3({\bf 7,154})
\oplus6({\bf 7,105})
\oplus({\bf 7,55})
\oplus5({\bf 7,81})
\oplus2({\bf 7,35'})
\oplus3({\bf 7,30})
\oplus3({\bf 7,35})
\oplus({\bf 7,14})
\oplus({\bf 7,10})
\oplus({\bf 7,5})
\oplus({\bf 5,455})
\oplus2({\bf 5,390})
\oplus3({\bf 5,231})
\oplus2({\bf 5,260})
\oplus5({\bf 5,220})
\oplus5({\bf 5,84})
\oplus4({\bf 5,154})
\oplus7({\bf 5,105})
\oplus2({\bf 5,55})
\oplus7({\bf 5,81})
\oplus4({\bf 5,35'})
\oplus2({\bf 5,30})
\oplus4({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 3,455})
\oplus2({\bf 3,390})
\oplus3({\bf 3,231})
\oplus({\bf 3,260})
\oplus4({\bf 3,220})
\oplus4({\bf 3,84})
\oplus({\bf 3,91})
\oplus4({\bf 3,154})
\oplus7({\bf 3,105})
\oplus({\bf 3,55})
\oplus5({\bf 3,81})
\oplus3({\bf 3,35'})
\oplus3({\bf 3,30})
\oplus5({\bf 3,35})
\oplus({\bf 3,14})
\oplus2({\bf 3,10})
\oplus2({\bf 3,5})
\oplus({\bf 1,455})
\oplus({\bf 1,231})
\oplus({\bf 1,260})
\oplus2({\bf 1,220})
\oplus2({\bf 1,84})
\oplus({\bf 1,154})
\oplus2({\bf 1,105})
\oplus({\bf 1,55})
\oplus3({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})
\oplus({\bf 1,1})$\\
%
${\bf 99840_{s}}$&=&
$({\bf 12,56})
\oplus({\bf 12,64})
\oplus({\bf 12,40})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus2({\bf 10,56})
\oplus({\bf 10,80})
\oplus3({\bf 10,64})
\oplus2({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,324})
\oplus({\bf 8,256})
\oplus2({\bf 8,160})
\oplus({\bf 8,140'})
\oplus3({\bf 8,140})
\oplus4({\bf 8,56})
\oplus2({\bf 8,80})
\oplus5({\bf 8,64})
\oplus4({\bf 8,40})
\oplus2({\bf 8,20})
\oplus2({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus2({\bf 6,324})
\oplus({\bf 6,224})
\oplus3({\bf 6,256})
\oplus4({\bf 6,160})
\oplus2({\bf 6,140'})
\oplus5({\bf 6,140})
\oplus5({\bf 6,56})
\oplus4({\bf 6,80})
\oplus7({\bf 6,64})
\oplus5({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,560})
\oplus2({\bf 4,420})
\oplus3({\bf 4,324})
\oplus({\bf 4,224})
\oplus4({\bf 4,256})
\oplus4({\bf 4,160})
\oplus3({\bf 4,140'})
\oplus6({\bf 4,140})
\oplus5({\bf 4,56})
\oplus4({\bf 4,80})
\oplus7({\bf 4,64})
\oplus5({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,560})
\oplus({\bf 2,420})
\oplus2({\bf 2,324})
\oplus({\bf 2,224})
\oplus3({\bf 2,256})
\oplus3({\bf 2,160})
\oplus2({\bf 2,140'})
\oplus4({\bf 2,140})
\oplus3({\bf 2,56})
\oplus3({\bf 2,80})
\oplus4({\bf 2,64})
\oplus3({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%
${\bf 99840_{c}}$&=&
$({\bf 12,56})
\oplus({\bf 12,64})
\oplus({\bf 12,40})
\oplus({\bf 10,160})
\oplus({\bf 10,140})
\oplus2({\bf 10,56})
\oplus({\bf 10,80})
\oplus3({\bf 10,64})
\oplus2({\bf 10,40})
\oplus({\bf 10,20})
\oplus({\bf 10,16})
\oplus({\bf 8,324})
\oplus({\bf 8,256})
\oplus2({\bf 8,160})
\oplus({\bf 8,140'})
\oplus3({\bf 8,140})
\oplus4({\bf 8,56})
\oplus2({\bf 8,80})
\oplus5({\bf 8,64})
\oplus4({\bf 8,40})
\oplus2({\bf 8,20})
\oplus2({\bf 8,16})
\oplus({\bf 8,4})
\oplus({\bf 6,560})
\oplus({\bf 6,420})
\oplus2({\bf 6,324})
\oplus({\bf 6,224})
\oplus3({\bf 6,256})
\oplus4({\bf 6,160})
\oplus2({\bf 6,140'})
\oplus5({\bf 6,140})
\oplus5({\bf 6,56})
\oplus4({\bf 6,80})
\oplus7({\bf 6,64})
\oplus5({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus({\bf 6,4})
\oplus({\bf 4,560})
\oplus2({\bf 4,420})
\oplus3({\bf 4,324})
\oplus({\bf 4,224})
\oplus4({\bf 4,256})
\oplus4({\bf 4,160})
\oplus3({\bf 4,140'})
\oplus6({\bf 4,140})
\oplus5({\bf 4,56})
\oplus4({\bf 4,80})
\oplus7({\bf 4,64})
\oplus5({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})
\oplus({\bf 2,560})
\oplus({\bf 2,420})
\oplus2({\bf 2,324})
\oplus({\bf 2,224})
\oplus3({\bf 2,256})
\oplus3({\bf 2,160})
\oplus2({\bf 2,140'})
\oplus4({\bf 2,140})
\oplus3({\bf 2,56})
\oplus3({\bf 2,80})
\oplus4({\bf 2,64})
\oplus3({\bf 2,40})
\oplus2({\bf 2,20})
\oplus2({\bf 2,16})
\oplus({\bf 2,4})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 5 (R)}

\subsubsubsection{$\mathfrak{su}_{5}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{10}\supset\mathfrak{su}_{5}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D5_A4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{10}\supset\mathfrak{su}_{5}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D5_A4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{10}\supset\mathfrak{su}_{5}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 10}$&=&
$({\bf \overline{5}})(2)
\oplus({\bf 5})(-2)$\\
%
${\bf 16}$&=&
$({\bf \overline{5}})(-3)
\oplus({\bf 10})(1)
\oplus({\bf 1})(5)$\\
%
${\bf \overline{16}}$&=&
$({\bf 5})(3)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 1})(-5)$\\
%
${\bf 45}$&=&
$({\bf \overline{10}})(4)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf 10})(-4)$\\
%
${\bf 54}$&=&
$({\bf \overline{15}})(4)
\oplus({\bf 24})(0)
\oplus({\bf 15})(-4)$\\
%
${\bf 120}$&=&
$({\bf 10})(6)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{10}})(-6)$\\
%
${\bf 126}$&=&
$({\bf 15})(6)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 50})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 1})(-10)$\\
%
${\bf \overline{126}}$&=&
$({\bf \overline{15}})(-6)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 10})(6)
\oplus({\bf 1})(10)$\\
%
${\bf 144}$&=&
$({\bf 24})(5)
\oplus({\bf 15})(1)
\oplus({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 5})(-7)$\\
%
${\bf \overline{144}}$&=&
$({\bf 24})(-5)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{5}})(7)$\\
%
${\bf 210}$&=&
$({\bf 5})(8)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf 40})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{5}})(-8)$\\
%
${\bf 210'}$&=&
$({\bf 35})(6)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{35}})(-6)$\\
%
${\bf 320}$&=&
$({\bf 40})(6)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 70})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{40}})(-6)$\\
%
${\bf 560}$&=&
$({\bf 45})(-7)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 175})(1)
\oplus({\bf 40})(1)
\oplus2({\bf 10})(1)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{10}})(9)$\\
%
${\bf \overline{560}}$&=&
$({\bf \overline{45}})(7)
\oplus({\bf 70})(3)
\oplus({\bf 50})(3)
\oplus({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus2({\bf \overline{10}})(-1)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf 10})(-9)$\\
%
${\bf 660}$&=&
$({\bf 70'})(8)
\oplus({\bf \overline{160}})(4)
\oplus({\bf 200})(0)
\oplus({\bf 160})(-4)
\oplus({\bf \overline{70'}})(-8)$\\
%
${\bf 672}$&=&
$({\bf \overline{35}})(9)
\oplus({\bf 126})(5)
\oplus({\bf 210})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{175''}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf 50})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{10}})(-11)
\oplus({\bf 1})(-15)$\\
%
${\bf \overline{672}}$&=&
$({\bf 35})(-9)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 175''})(3)
\oplus({\bf 45})(3)
\oplus({\bf \overline{50}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 10})(11)
\oplus({\bf 1})(15)$\\
%
${\bf 720}$&=&
$({\bf 70})(-7)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf 35})(1)
\oplus({\bf 40})(1)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{15}})(9)$\\
%
${\bf \overline{720}}$&=&
$({\bf \overline{70}})(7)
\oplus({\bf 70})(3)
\oplus({\bf 105})(3)
\oplus({\bf 45})(3)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 126})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 15})(-9)$\\
%
${\bf 770}$&=&
$({\bf 50})(8)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 200})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf 175})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{50}})(-8)$\\
%
${\bf 945}$&=&
$({\bf 45})(8)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{45}})(-8)$\\
%
${\bf 1050}$&=&
$({\bf 70})(8)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf 126})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 210})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf \overline{5}})(-8)
\oplus({\bf 5})(-12)$\\
%
${\bf \overline{1050}}$&=&
$({\bf \overline{70}})(-8)
\oplus({\bf 175})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf 175'})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 45})(8)
\oplus({\bf 5})(8)
\oplus({\bf \overline{5}})(12)$\\
%
${\bf 1200}$&=&
$({\bf \overline{40}})(9)
\oplus({\bf 126})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 210})(1)
\oplus({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 50})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{10}})(-11)$\\
%
${\bf \overline{1200}}$&=&
$({\bf 40})(-9)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 280})(3)
\oplus2({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{50}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 10})(11)$\\
%
${\bf 1386}$&=&
$({\bf 105})(8)
\oplus({\bf \overline{160}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 24})(0)
\oplus({\bf 160})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{105}})(-8)$\\
%
${\bf 1440}$&=&
$({\bf \overline{15}})(-11)
\oplus({\bf 105})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 315})(1)
\oplus({\bf 175})(1)
\oplus({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf 175'})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{40}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 5})(13)$\\
%
${\bf \overline{1440}}$&=&
$({\bf 15})(11)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 50})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf 40})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{5}})(-13)$\\
%
${\bf 1728}$&=&
$({\bf 24})(10)
\oplus({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus({\bf 40})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 24})(-10)$\\
%
${\bf 1782}$&=&
$({\bf \overline{126'}})(10)
\oplus({\bf 315'})(6)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf 450'})(-2)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf 126'})(-10)$\\
%
${\bf 2640}$&=&
$({\bf \overline{160}})(9)
\oplus({\bf 200})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 160})(1)
\oplus({\bf 450})(1)
\oplus({\bf 175})(1)
\oplus({\bf 35})(1)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 280'})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf \overline{35}})(-11)$\\
%
${\bf \overline{2640}}$&=&
$({\bf 160})(-9)
\oplus({\bf 224})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf 480})(3)
\oplus({\bf 70})(3)
\oplus({\bf 70'})(3)
\oplus({\bf 105})(3)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf 35})(11)$\\
%
${\bf 2772}$&=&
$({\bf \overline{70'}})(12)
\oplus({\bf 280'})(8)
\oplus({\bf \overline{560}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 700'})(0)
\oplus({\bf 126})(0)
\oplus({\bf 490})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{175''}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 50})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf \overline{10}})(-16)
\oplus({\bf 1})(-20)$\\
%
${\bf \overline{2772}}$&=&
$({\bf 70'})(-12)
\oplus({\bf \overline{280'}})(-8)
\oplus({\bf 560})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf \overline{490}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 175''})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{50}})(12)
\oplus({\bf \overline{5}})(12)
\oplus({\bf 10})(16)
\oplus({\bf 1})(20)$\\
%
${\bf 2970}$&=&
$({\bf 75})(10)
\oplus({\bf 210})(6)
\oplus({\bf 175})(6)
\oplus({\bf 40})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 480})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 75})(-10)$\\
%
${\bf 3696}$&=&
$({\bf \overline{175}})(9)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 160})(1)
\oplus({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus2({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{40}})(-11)$\\
%
${\bf \overline{3696}}$&=&
$({\bf 175})(-9)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus2({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 480})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus2({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 40})(11)$\\
%
${\bf 3696'}$&=&
$({\bf 126})(10)
\oplus({\bf 160})(6)
\oplus({\bf 210})(6)
\oplus({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus({\bf \overline{280}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf 720})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus2({\bf 50})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 10})(-14)$\\
%
${\bf \overline{3696'}}$&=&
$({\bf \overline{126}})(-10)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf 175''})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{280}})(2)
\oplus2({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 315})(6)
\oplus({\bf 175})(6)
\oplus({\bf 40})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf 1})(10)
\oplus({\bf \overline{10}})(14)$\\
%
${\bf 4125}$&=&
$({\bf \overline{50}})(12)
\oplus({\bf 280})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{560}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 1024})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 560})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 50})(-12)$\\
%
${\bf 4290}$&=&
$({\bf \overline{210'}})(12)
\oplus({\bf 560''})(8)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 1000})(0)
\oplus({\bf 875})(-4)
\oplus({\bf \overline{560''}})(-8)
\oplus({\bf 210'})(-12)$\\
%
${\bf 4312}$&=&
$({\bf \overline{126}})(10)
\oplus({\bf 450})(6)
\oplus({\bf 175})(6)
\oplus({\bf 35})(6)
\oplus({\bf 40})(6)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 280'})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 280})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf 126})(-10)$\\
%
${\bf 4410}$&=&
$({\bf \overline{175'}})(10)
\oplus({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus({\bf 40})(6)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 450'})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf 175'})(-10)$\\
%
${\bf 4608}$&=&
$({\bf \overline{224}})(10)
\oplus({\bf 315'})(6)
\oplus({\bf 450})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 450'})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 224})(-10)$\\
%
${\bf 4950}$&=&
$({\bf 200})(10)
\oplus({\bf 160})(6)
\oplus({\bf 450})(6)
\oplus({\bf 175})(6)
\oplus({\bf \overline{70'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 280'})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf 126})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 15})(-14)$\\
%
${\bf \overline{4950}}$&=&
$({\bf 200})(-10)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf 420})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 70'})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 560})(6)
\oplus({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus({\bf 35})(6)
\oplus({\bf 40})(6)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{15}})(14)$\\
%
${\bf 5280}$&=&
$({\bf \overline{160}})(-11)
\oplus({\bf 480})(-7)
\oplus({\bf 70'})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 560'})(1)
\oplus({\bf 560})(1)
\oplus({\bf 315})(1)
\oplus({\bf 175})(1)
\oplus({\bf 35})(1)
\oplus({\bf 40})(1)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf 175'})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{210}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 45})(13)
\oplus({\bf 5})(13)
\oplus({\bf \overline{5}})(17)$\\
%
${\bf \overline{5280}}$&=&
$({\bf 160})(11)
\oplus({\bf \overline{70'}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf 280'})(3)
\oplus({\bf 720})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf 700'})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 210})(-9)
\oplus({\bf 15})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{5}})(-13)
\oplus({\bf 5})(-17)$\\
%
${\bf 5940}$&=&
$({\bf \overline{45}})(12)
\oplus({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf 50})(8)
\oplus({\bf 45})(8)
\oplus({\bf 5})(8)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{210}})(4)
\oplus2({\bf \overline{175}})(4)
\oplus2({\bf \overline{40}})(4)
\oplus2({\bf \overline{10}})(4)
\oplus({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus3({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf 315})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 210})(-4)
\oplus2({\bf 175})(-4)
\oplus2({\bf 40})(-4)
\oplus2({\bf 10})(-4)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf \overline{5}})(-8)
\oplus({\bf 45})(-12)$\\
%
${\bf 6930}$&=&
$({\bf \overline{105}})(12)
\oplus({\bf 280'})(8)
\oplus({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf \overline{560}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf 700'})(0)
\oplus({\bf 1024})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1050})(-4)
\oplus2({\bf 210})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{175''}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus2({\bf \overline{45}})(-8)
\oplus({\bf \overline{5}})(-8)
\oplus({\bf 50})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf \overline{10}})(-16)$\\
%
${\bf \overline{6930}}$&=&
$({\bf 105})(-12)
\oplus({\bf \overline{280'}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 560})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{1050}})(4)
\oplus2({\bf \overline{210}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 175''})(8)
\oplus({\bf 280})(8)
\oplus2({\bf 45})(8)
\oplus({\bf 5})(8)
\oplus({\bf \overline{50}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf \overline{5}})(12)
\oplus({\bf 10})(16)$\\
%
${\bf 6930'}$&=&
$({\bf \overline{35}})(14)
\oplus({\bf 224})(10)
\oplus({\bf 126})(10)
\oplus({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf 210})(6)
\oplus({\bf 15})(6)
\oplus({\bf \overline{1120}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 980})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{560'}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 40})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf \overline{5}})(-18)$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 35})(-14)
\oplus({\bf \overline{224}})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf 1120})(-2)
\oplus({\bf 175''})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 560'})(6)
\oplus({\bf 315})(6)
\oplus({\bf 175})(6)
\oplus({\bf 40})(6)
\oplus({\bf 10})(6)
\oplus({\bf 175'})(10)
\oplus({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf 1})(10)
\oplus({\bf \overline{40}})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf 5})(18)$\\
%
${\bf 7644}$&=&
$({\bf \overline{175''}})(12)
\oplus({\bf 720})(8)
\oplus({\bf 50})(8)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 1000})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1215})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{720}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf 175''})(-12)$\\
%
${\bf 7920}$&=&
$({\bf \overline{315'}})(-11)
\oplus({\bf 420'})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf 1215})(1)
\oplus({\bf 160})(1)
\oplus({\bf 315'})(1)
\oplus({\bf 450})(1)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf 200})(5)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf 70'})(13)$\\
%
${\bf \overline{7920}}$&=&
$({\bf 315'})(11)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf 450'})(3)
\oplus({\bf 945})(3)
\oplus({\bf 480})(3)
\oplus({\bf 70'})(3)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf 126'})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 540})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf \overline{70'}})(-13)$\\
%
${\bf 8064}$&=&
$({\bf \overline{210}})(-11)
\oplus({\bf 175''})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 1215})(1)
\oplus({\bf 315})(1)
\oplus({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 40})(1)
\oplus2({\bf 10})(1)
\oplus({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus({\bf \overline{175'}})(5)
\oplus2({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{315}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 50})(13)$\\
%
${\bf \overline{8064}}$&=&
$({\bf 210})(11)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{175''}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf 450'})(3)
\oplus({\bf 720})(3)
\oplus({\bf 480})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus2({\bf 50})(3)
\oplus({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus2({\bf \overline{10}})(-1)
\oplus({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus2({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf 315})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{50}})(-13)$\\
%
${\bf 8085}$&=&
$({\bf \overline{70}})(12)
\oplus({\bf 480})(8)
\oplus({\bf 70})(8)
\oplus({\bf 105})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{700}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus2({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 224})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 210})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 70})(-12)$\\
%
${\bf 8800}$&=&
$({\bf \overline{175}})(-11)
\oplus({\bf 480})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 50})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus2({\bf \overline{70}})(-3)
\oplus2({\bf \overline{45}})(-3)
\oplus({\bf 700})(1)
\oplus({\bf 560})(1)
\oplus({\bf 315})(1)
\oplus({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus3({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf 35})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 126})(5)
\oplus2({\bf \overline{126}})(5)
\oplus2({\bf 75})(5)
\oplus2({\bf 24})(5)
\oplus({\bf \overline{210}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 45})(13)$\\
%
${\bf \overline{8800}}$&=&
$({\bf 175})(11)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf 280'})(3)
\oplus({\bf 720})(3)
\oplus({\bf 480})(3)
\oplus2({\bf 280})(3)
\oplus2({\bf 70})(3)
\oplus({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus2({\bf 45})(3)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus3({\bf \overline{175}})(-1)
\oplus2({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 1024})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus2({\bf 75})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 210})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 15})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{45}})(-13)$\\
%
${\bf 8910}$&=&
$({\bf 15})(16)
\oplus({\bf \overline{105}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 420})(8)
\oplus({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf 50})(8)
\oplus({\bf 5})(8)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 1176})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1050})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{420}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf \overline{5}})(-8)
\oplus({\bf 105})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{15}})(-16)$\\
%
${\bf 9438}$&=&
$({\bf \overline{330}})(14)
\oplus({\bf \overline{924}})(10)
\oplus({\bf 1540})(6)
\oplus({\bf \overline{1925}})(2)
\oplus({\bf 1925})(-2)
\oplus({\bf \overline{1540}})(-6)
\oplus({\bf 924})(-10)
\oplus({\bf 330})(-14)$\\
%
${\bf 9504}$&=&
$({\bf \overline{126'}})(-15)
\oplus({\bf \overline{540}})(-11)
\oplus({\bf 1200})(-7)
\oplus({\bf 70'})(-7)
\oplus({\bf \overline{1800}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf 1890'})(1)
\oplus({\bf 560})(1)
\oplus({\bf 35})(1)
\oplus({\bf 1176'})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf \overline{490}})(9)
\oplus({\bf \overline{210}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf 175''})(13)
\oplus({\bf 45})(13)
\oplus({\bf \overline{50}})(17)
\oplus({\bf \overline{5}})(17)
\oplus({\bf 10})(21)
\oplus({\bf 1})(25)$\\
%
${\bf \overline{9504}}$&=&
$({\bf 126'})(15)
\oplus({\bf 540})(11)
\oplus({\bf \overline{1200}})(7)
\oplus({\bf \overline{70'}})(7)
\oplus({\bf 1800})(3)
\oplus({\bf 280'})(3)
\oplus({\bf \overline{1890'}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{1176'}})(-5)
\oplus({\bf 700'})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf 490})(-9)
\oplus({\bf 210})(-9)
\oplus({\bf 15})(-9)
\oplus({\bf \overline{175''}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf 50})(-17)
\oplus({\bf 5})(-17)
\oplus({\bf \overline{10}})(-21)
\oplus({\bf 1})(-25)$\\
%
${\bf 10560}$&=&
$({\bf \overline{40}})(14)
\oplus({\bf 175'})(10)
\oplus({\bf 126})(10)
\oplus({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf 700})(6)
\oplus({\bf 315})(6)
\oplus({\bf 210})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus({\bf 40})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{1120}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 1120})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus2({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 40})(-14)$\\
%
${\bf 11088}$&=&
$({\bf 70})(13)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf 224})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus2({\bf 126})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 1050})(1)
\oplus({\bf 315})(1)
\oplus({\bf 450})(1)
\oplus2({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{175''}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus2({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 720})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 50})(-7)
\oplus2({\bf 45})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf \overline{15}})(-11)
\oplus({\bf \overline{10}})(-11)
\oplus({\bf 24})(-15)$\\
%
${\bf \overline{11088}}$&=&
$({\bf \overline{70}})(-13)
\oplus({\bf 450})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus2({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 420})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 175''})(3)
\oplus({\bf 480})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus2({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus2({\bf \overline{45}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 175})(11)
\oplus({\bf 15})(11)
\oplus({\bf 40})(11)
\oplus({\bf 10})(11)
\oplus({\bf 24})(15)$\\
%
${\bf 12870}$&=&
$({\bf \overline{420'}})(12)
\oplus({\bf 560''})(8)
\oplus({\bf 945})(8)
\oplus({\bf 70'})(8)
\oplus({\bf \overline{875}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{540}})(4)
\oplus({\bf \overline{160}})(4)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 200})(0)
\oplus({\bf 875})(-4)
\oplus({\bf 540})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf \overline{560''}})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf \overline{70'}})(-8)
\oplus({\bf 420'})(-12)$\\
%
${\bf 14784}$&=&
$({\bf \overline{280'}})(12)
\oplus({\bf 945})(8)
\oplus({\bf 480})(8)
\oplus({\bf 70'})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{540}})(4)
\oplus({\bf \overline{700}})(4)
\oplus2({\bf \overline{160}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus2({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 540})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 700})(-4)
\oplus2({\bf 160})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf \overline{70'}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf 280'})(-12)$\\
%
${\bf 15120}$&=&
$({\bf \overline{450}})(-11)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus2({\bf \overline{105}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf 1215})(1)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 560})(1)
\oplus({\bf 315'})(1)
\oplus2({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf 35})(1)
\oplus({\bf 40})(1)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus2({\bf \overline{126}})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf 105})(13)$\\
%
${\bf \overline{15120}}$&=&
$({\bf 450})(11)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf 450'})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 945})(3)
\oplus({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus2({\bf 105})(3)
\oplus({\bf 45})(3)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus2({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 15})(-9)
\oplus({\bf \overline{105}})(-13)$\\
%
${\bf 16380}$&=&
$({\bf \overline{420}})(12)
\oplus({\bf 945})(8)
\oplus({\bf 720})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{875}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{560}})(4)
\oplus({\bf \overline{700}})(4)
\oplus({\bf \overline{160}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 24})(0)
\oplus({\bf 875})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf 420})(-12)$\\
%
${\bf 17280}$&=&
$({\bf 280'})(13)
\oplus({\bf \overline{315'}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 700'})(5)
\oplus({\bf 1024})(5)
\oplus2({\bf 126})(5)
\oplus({\bf 1890})(1)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 490})(1)
\oplus({\bf 1050})(1)
\oplus2({\bf 210})(1)
\oplus({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{2205}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus2({\bf \overline{175''}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{45}})(-3)
\oplus({\bf 980})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus2({\bf 50})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus2({\bf \overline{10}})(-11)
\oplus({\bf 75})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf 10})(-19)$\\
%
${\bf \overline{17280}}$&=&
$({\bf \overline{280'}})(-13)
\oplus({\bf 560})(-9)
\oplus({\bf 315'})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus2({\bf \overline{126}})(-5)
\oplus({\bf \overline{490}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 2205})(3)
\oplus({\bf 1120})(3)
\oplus2({\bf 175''})(3)
\oplus({\bf 480})(3)
\oplus({\bf 280})(3)
\oplus({\bf 105})(3)
\oplus2({\bf 45})(3)
\oplus({\bf \overline{980}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{280}})(7)
\oplus2({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 315})(11)
\oplus({\bf 175})(11)
\oplus({\bf 40})(11)
\oplus2({\bf 10})(11)
\oplus({\bf 75})(15)
\oplus({\bf 24})(15)
\oplus({\bf 1})(15)
\oplus({\bf \overline{10}})(19)$\\
%
${\bf 17325}$&=&
$({\bf \overline{450'}})(12)
\oplus({\bf 450'})(8)
\oplus({\bf 945})(8)
\oplus({\bf 480})(8)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{840}})(4)
\oplus({\bf \overline{700}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus({\bf 126'})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 540})(-4)
\oplus({\bf 1890})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{1200}})(-8)
\oplus({\bf \overline{70'}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 280'})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf \overline{35}})(-16)$\\
%
${\bf \overline{17325}}$&=&
$({\bf 450'})(-12)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf 840})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 315'})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 1701})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126'}})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{540}})(4)
\oplus({\bf \overline{700}})(4)
\oplus({\bf \overline{160}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf 1200})(8)
\oplus({\bf 480})(8)
\oplus({\bf 70})(8)
\oplus({\bf 70'})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{280'}})(12)
\oplus({\bf \overline{70}})(12)
\oplus({\bf 35})(16)$\\
%
${\bf 17920}$&=&
$({\bf \overline{280}})(12)
\oplus({\bf 720})(8)
\oplus({\bf 480})(8)
\oplus({\bf 280})(8)
\oplus({\bf 105})(8)
\oplus({\bf 50})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{560}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{700}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus3({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus2({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus2({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf 1215})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 210})(-4)
\oplus3({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{720}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 280})(-12)$\\
%
${\bf 19305}$&=&
$({\bf 495})(16)
\oplus({\bf \overline{1440'}})(12)
\oplus({\bf 2520'''})(8)
\oplus({\bf \overline{3360'''}})(4)
\oplus({\bf 3675'})(0)
\oplus({\bf 3360'''})(-4)
\oplus({\bf \overline{2520'''}})(-8)
\oplus({\bf 1440'})(-12)
\oplus({\bf \overline{495}})(-16)$\\
%
${\bf 20592}$&=&
$({\bf 560''})(13)
\oplus({\bf \overline{875}})(9)
\oplus({\bf \overline{720'}})(9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf 1000})(5)
\oplus({\bf \overline{1750}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf 875})(1)
\oplus({\bf 2520'})(1)
\oplus({\bf 1215})(1)
\oplus({\bf 315'})(1)
\oplus({\bf \overline{560''}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf 210'})(-7)
\oplus({\bf 2000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf \overline{945'}})(-11)
\oplus({\bf \overline{315'}})(-11)
\oplus({\bf 126'})(-15)$\\
%
${\bf \overline{20592}}$&=&
$({\bf \overline{560''}})(-13)
\oplus({\bf 720'})(-9)
\oplus({\bf 875})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 1750})(-5)
\oplus({\bf 126'})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf 2625})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 560''})(3)
\oplus({\bf 945})(3)
\oplus({\bf \overline{2000}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf \overline{210'}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf 945'})(11)
\oplus({\bf 315'})(11)
\oplus({\bf \overline{126'}})(15)$\\
%
${\bf 20790}$&=&
$({\bf \overline{315'}})(14)
\oplus({\bf 126'})(10)
\oplus({\bf 1050'})(10)
\oplus({\bf 224})(10)
\oplus({\bf 540})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf \overline{1200}})(2)
\oplus({\bf \overline{70'}})(2)
\oplus({\bf \overline{2205}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf 1800})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 980})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{1890'}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{560'}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf 700'})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 210})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 40})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf \overline{45}})(-18)
\oplus({\bf \overline{5}})(-18)
\oplus({\bf 5})(-22)$\\
%
${\bf \overline{20790}}$&=&
$({\bf 315'})(-14)
\oplus({\bf \overline{1050'}})(-10)
\oplus({\bf \overline{126'}})(-10)
\oplus({\bf \overline{224}})(-10)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{540}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf 2205})(-2)
\oplus({\bf 1200})(-2)
\oplus({\bf 1120})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 70'})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf \overline{1470}})(2)
\oplus({\bf \overline{1800}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 1890'})(6)
\oplus({\bf 560'})(6)
\oplus({\bf 560})(6)
\oplus({\bf 315})(6)
\oplus({\bf 175})(6)
\oplus({\bf 35})(6)
\oplus({\bf 40})(6)
\oplus({\bf \overline{700'}})(10)
\oplus({\bf 175'})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{210}})(14)
\oplus({\bf \overline{40}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf 45})(18)
\oplus({\bf 5})(18)
\oplus({\bf \overline{5}})(22)$\\
%
${\bf 23040}$&=&
$({\bf \overline{480}})(12)
\oplus({\bf 450'})(8)
\oplus({\bf 280'})(8)
\oplus({\bf 720})(8)
\oplus({\bf 480})(8)
\oplus({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{560}})(4)
\oplus2({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{560'}})(4)
\oplus({\bf \overline{700}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{210}})(4)
\oplus2({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus2({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus2({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1890})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 450})(-4)
\oplus2({\bf 210})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus2({\bf 40})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{1120}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus2({\bf \overline{45}})(-8)
\oplus({\bf \overline{5}})(-8)
\oplus({\bf 280})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf \overline{40}})(-16)$\\
%
${\bf \overline{23040}}$&=&
$({\bf 480})(-12)
\oplus({\bf \overline{720}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{280'}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 560'})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 315'})(-4)
\oplus2({\bf 450})(-4)
\oplus({\bf 210})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf 1701})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus2({\bf 1024})(0)
\oplus2({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{700}})(4)
\oplus({\bf \overline{315}})(4)
\oplus2({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus2({\bf \overline{175}})(4)
\oplus2({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 1120})(8)
\oplus({\bf 480})(8)
\oplus({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf 105})(8)
\oplus({\bf 50})(8)
\oplus2({\bf 45})(8)
\oplus({\bf 5})(8)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{70}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf \overline{5}})(12)
\oplus({\bf 40})(16)$\\
%
${\bf 23760}$&=&
$({\bf 450'})(13)
\oplus({\bf \overline{315'}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf 126'})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus({\bf 540})(1)
\oplus({\bf 1890})(1)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 1050})(1)
\oplus({\bf 315})(1)
\oplus({\bf 450})(1)
\oplus({\bf 175})(1)
\oplus({\bf \overline{1200}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 1800})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf \overline{560}})(-11)
\oplus({\bf \overline{35}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf \overline{15}})(-11)
\oplus({\bf 126})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf 15})(-19)$\\
%
${\bf \overline{23760}}$&=&
$({\bf \overline{450'}})(-13)
\oplus({\bf 1215})(-9)
\oplus({\bf 315'})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 1701})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf 2205})(3)
\oplus({\bf 420})(3)
\oplus({\bf 1200})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 480})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 70'})(3)
\oplus({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus({\bf \overline{1800}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf 560})(11)
\oplus({\bf 175})(11)
\oplus({\bf 15})(11)
\oplus({\bf 35})(11)
\oplus({\bf 40})(11)
\oplus({\bf \overline{126}})(15)
\oplus({\bf 24})(15)
\oplus({\bf \overline{15}})(19)$\\
%
${\bf 25200}$&=&
$({\bf 280})(13)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{315}})(9)
\oplus({\bf \overline{210}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf 1050'})(5)
\oplus({\bf 700'})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus2({\bf 126})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus2({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1890})(1)
\oplus({\bf 1215})(1)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 1050})(1)
\oplus({\bf 560})(1)
\oplus({\bf 315})(1)
\oplus({\bf 450})(1)
\oplus3({\bf 210})(1)
\oplus3({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{175''}})(-3)
\oplus3({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus3({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 1120})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 480})(-7)
\oplus2({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus2({\bf 50})(-7)
\oplus2({\bf 45})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf \overline{10}})(-11)
\oplus({\bf 75})(-15)$\\
%
${\bf \overline{25200}}$&=&
$({\bf \overline{280}})(-13)
\oplus({\bf 560})(-9)
\oplus({\bf 315})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 210})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus2({\bf \overline{126}})(-5)
\oplus2({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus3({\bf \overline{175}})(-1)
\oplus2({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 2520})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 175''})(3)
\oplus({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus3({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus3({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{480}})(7)
\oplus2({\bf \overline{280}})(7)
\oplus2({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus2({\bf \overline{45}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 315})(11)
\oplus({\bf 210})(11)
\oplus({\bf 175})(11)
\oplus({\bf 40})(11)
\oplus({\bf 10})(11)
\oplus({\bf 75})(15)$\\
%
${\bf 26400}$&=&
$({\bf \overline{70'}})(17)
\oplus({\bf 420'})(13)
\oplus({\bf 280'})(13)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{315'}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 2700})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 700'})(5)
\oplus({\bf 126})(5)
\oplus({\bf 3360})(1)
\oplus({\bf 1890})(1)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 490})(1)
\oplus({\bf 210})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{175''}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf 1470})(-7)
\oplus({\bf 980})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 50})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{560'}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf \overline{10}})(-11)
\oplus({\bf \overline{175'}})(-15)
\oplus({\bf 75})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf 40})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf \overline{5}})(-23)$\\
%
${\bf \overline{26400}}$&=&
$({\bf 70'})(-17)
\oplus({\bf \overline{420'}})(-13)
\oplus({\bf \overline{280'}})(-13)
\oplus({\bf 1440})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 315'})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{490}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 2520''})(3)
\oplus({\bf 2205})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 175''})(3)
\oplus({\bf 480})(3)
\oplus({\bf 105})(3)
\oplus({\bf 45})(3)
\oplus({\bf \overline{1470}})(7)
\oplus({\bf \overline{980}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 560'})(11)
\oplus({\bf 315})(11)
\oplus({\bf 175})(11)
\oplus({\bf 40})(11)
\oplus({\bf 10})(11)
\oplus({\bf 175'})(15)
\oplus({\bf 75})(15)
\oplus({\bf 24})(15)
\oplus({\bf 1})(15)
\oplus({\bf \overline{40}})(19)
\oplus({\bf \overline{10}})(19)
\oplus({\bf 5})(23)$\\
%
${\bf 27720}$&=&
$({\bf \overline{210}})(14)
\oplus({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 1890})(6)
\oplus({\bf 700})(6)
\oplus({\bf 560})(6)
\oplus({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 35})(6)
\oplus({\bf 40})(6)
\oplus({\bf \overline{1200}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus({\bf \overline{720}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 2520})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 1200})(-2)
\oplus({\bf 1120})(-2)
\oplus({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus2({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf 1024})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 210})(-14)$\\
%
${\bf 28160}$&=&
$({\bf \overline{160}})(14)
\oplus({\bf \overline{1050'}})(10)
\oplus({\bf 200})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 1215})(6)
\oplus({\bf 160})(6)
\oplus({\bf 1440})(6)
\oplus({\bf 560})(6)
\oplus({\bf 315'})(6)
\oplus2({\bf 450})(6)
\oplus({\bf 175})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{70'}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{420'}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{280'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 420'})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus2({\bf 280'})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 70'})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf \overline{1440}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus2({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf 1050'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 160})(-14)$\\
%
${\bf 28314}$&=&
$({\bf 210'})(18)
\oplus({\bf \overline{945'}})(14)
\oplus({\bf 2250})(10)
\oplus({\bf 126'})(10)
\oplus({\bf 3750})(6)
\oplus({\bf 540})(6)
\oplus({\bf \overline{4725'}})(2)
\oplus({\bf \overline{1200}})(2)
\oplus({\bf \overline{70'}})(2)
\oplus({\bf 4410'})(-2)
\oplus({\bf 1800})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf \overline{2520''''}})(-6)
\oplus({\bf \overline{1890'}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{1176'}})(-10)
\oplus({\bf 700'})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 490})(-14)
\oplus({\bf 210})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf \overline{175''}})(-18)
\oplus({\bf \overline{45}})(-18)
\oplus({\bf 50})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf \overline{10}})(-26)
\oplus({\bf 1})(-30)$\\
%
${\bf \overline{28314}}$&=&
$({\bf \overline{210'}})(-18)
\oplus({\bf 945'})(-14)
\oplus({\bf \overline{2250}})(-10)
\oplus({\bf \overline{126'}})(-10)
\oplus({\bf \overline{3750}})(-6)
\oplus({\bf \overline{540}})(-6)
\oplus({\bf 4725'})(-2)
\oplus({\bf 1200})(-2)
\oplus({\bf 70'})(-2)
\oplus({\bf \overline{4410'}})(2)
\oplus({\bf \overline{1800}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus({\bf 2520''''})(6)
\oplus({\bf 1890'})(6)
\oplus({\bf 560})(6)
\oplus({\bf 35})(6)
\oplus({\bf 1176'})(10)
\oplus({\bf \overline{700'}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf \overline{490}})(14)
\oplus({\bf \overline{210}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf 175''})(18)
\oplus({\bf 45})(18)
\oplus({\bf \overline{50}})(22)
\oplus({\bf \overline{5}})(22)
\oplus({\bf 10})(26)
\oplus({\bf 1})(30)$\\
%
${\bf 29568}$&=&
$({\bf \overline{224}})(-15)
\oplus({\bf \overline{540}})(-11)
\oplus({\bf \overline{700}})(-11)
\oplus({\bf \overline{160}})(-11)
\oplus({\bf 1200})(-7)
\oplus({\bf 1120})(-7)
\oplus({\bf 945})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 70'})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf \overline{1800}})(-3)
\oplus({\bf \overline{980}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus2({\bf \overline{280'}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 1890'})(1)
\oplus({\bf 3675})(1)
\oplus({\bf 560'})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 315})(1)
\oplus({\bf 450})(1)
\oplus({\bf 175})(1)
\oplus({\bf 35})(1)
\oplus({\bf 40})(1)
\oplus({\bf 3024})(5)
\oplus2({\bf \overline{700'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus2({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{490}})(9)
\oplus({\bf \overline{1050}})(9)
\oplus2({\bf \overline{210}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 175''})(13)
\oplus({\bf 280})(13)
\oplus2({\bf 45})(13)
\oplus({\bf 5})(13)
\oplus({\bf \overline{50}})(17)
\oplus({\bf \overline{45}})(17)
\oplus({\bf \overline{5}})(17)
\oplus({\bf 10})(21)$\\
%
${\bf \overline{29568}}$&=&
$({\bf 224})(15)
\oplus({\bf 540})(11)
\oplus({\bf 700})(11)
\oplus({\bf 160})(11)
\oplus({\bf \overline{1200}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{70'}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf 1800})(3)
\oplus({\bf 2520})(3)
\oplus2({\bf 280'})(3)
\oplus({\bf 980})(3)
\oplus({\bf 720})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{1890'}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{560}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{3024}})(-5)
\oplus2({\bf 700'})(-5)
\oplus({\bf 1024})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 490})(-9)
\oplus({\bf 1050})(-9)
\oplus2({\bf 210})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 15})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{175''}})(-13)
\oplus({\bf \overline{280}})(-13)
\oplus2({\bf \overline{45}})(-13)
\oplus({\bf \overline{5}})(-13)
\oplus({\bf 50})(-17)
\oplus({\bf 45})(-17)
\oplus({\bf 5})(-17)
\oplus({\bf \overline{10}})(-21)$\\
%
${\bf 30800}$&=&
$({\bf \overline{175'}})(-15)
\oplus({\bf \overline{700}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf 1200})(-7)
\oplus({\bf 1120})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 50})(-7)
\oplus({\bf \overline{1800}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf 3675})(1)
\oplus({\bf 1890})(1)
\oplus({\bf 700})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 315})(1)
\oplus({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf 35})(1)
\oplus({\bf 40})(1)
\oplus({\bf 2700})(5)
\oplus({\bf \overline{700'}})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 126})(5)
\oplus2({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{1050}})(9)
\oplus({\bf \overline{560}})(9)
\oplus2({\bf \overline{210}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf 175''})(13)
\oplus({\bf 280})(13)
\oplus({\bf 45})(13)
\oplus({\bf \overline{50}})(17)$\\
%
${\bf \overline{30800}}$&=&
$({\bf 175'})(15)
\oplus({\bf 700})(11)
\oplus({\bf 315})(11)
\oplus({\bf 175})(11)
\oplus({\bf \overline{1200}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf 1800})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 720})(3)
\oplus({\bf 480})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 105})(3)
\oplus({\bf 45})(3)
\oplus({\bf \overline{3675}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus2({\bf \overline{560}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf 700'})(-5)
\oplus2({\bf 1024})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1050})(-9)
\oplus({\bf 560})(-9)
\oplus2({\bf 210})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 15})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf \overline{175''}})(-13)
\oplus({\bf \overline{280}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf 50})(-17)$\\
%
${\bf 31680}$&=&
$({\bf \overline{720'}})(14)
\oplus({\bf \overline{924}})(10)
\oplus({\bf \overline{1750}})(10)
\oplus({\bf \overline{126'}})(10)
\oplus({\bf 1540})(6)
\oplus({\bf 2520'})(6)
\oplus({\bf 945'})(6)
\oplus({\bf 315'})(6)
\oplus({\bf \overline{1925}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf 1925})(-2)
\oplus({\bf 2000})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf \overline{1540}})(-6)
\oplus({\bf \overline{945'}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf 924})(-10)
\oplus({\bf 1750})(-10)
\oplus({\bf 126'})(-10)
\oplus({\bf 720'})(-14)$\\
%
${\bf 34398}$&=&
$({\bf \overline{315}})(14)
\oplus({\bf 700'})(10)
\oplus({\bf 1024})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 1890})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus2({\bf 210})(6)
\oplus({\bf 175})(6)
\oplus({\bf 40})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 2625})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 1120})(-2)
\oplus({\bf 175''})(-2)
\oplus({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{700'}})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 315})(-14)$\\
%
${\bf 34992}$&=&
$({\bf \overline{126}})(-15)
\oplus({\bf \overline{700}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus({\bf \overline{160}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf \overline{15}})(-11)
\oplus({\bf 1120})(-7)
\oplus({\bf 175''})(-7)
\oplus({\bf 945})(-7)
\oplus({\bf 720})(-7)
\oplus2({\bf 480})(-7)
\oplus({\bf 280})(-7)
\oplus2({\bf 105})(-7)
\oplus2({\bf 45})(-7)
\oplus({\bf \overline{980}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus3({\bf \overline{280}})(-3)
\oplus2({\bf \overline{50}})(-3)
\oplus2({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 3675})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 1215})(1)
\oplus({\bf 700})(1)
\oplus({\bf 1050})(1)
\oplus({\bf 560})(1)
\oplus3({\bf 315})(1)
\oplus2({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus3({\bf 175})(1)
\oplus2({\bf 40})(1)
\oplus2({\bf 10})(1)
\oplus({\bf 1701})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{700'}})(5)
\oplus2({\bf 1024})(5)
\oplus2({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus3({\bf 75})(5)
\oplus2({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{1050}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{315}})(9)
\oplus({\bf \overline{210}})(9)
\oplus2({\bf \overline{175}})(9)
\oplus2({\bf \overline{40}})(9)
\oplus2({\bf \overline{10}})(9)
\oplus({\bf 280})(13)
\oplus({\bf 70})(13)
\oplus({\bf 50})(13)
\oplus({\bf 45})(13)
\oplus({\bf 5})(13)
\oplus({\bf \overline{45}})(17)$\\
%
${\bf \overline{34992}}$&=&
$({\bf 126})(15)
\oplus({\bf 700})(11)
\oplus({\bf 160})(11)
\oplus({\bf 210})(11)
\oplus({\bf 175})(11)
\oplus({\bf 15})(11)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{720}})(7)
\oplus2({\bf \overline{480}})(7)
\oplus2({\bf \overline{105}})(7)
\oplus({\bf \overline{175''}})(7)
\oplus({\bf \overline{280}})(7)
\oplus2({\bf \overline{45}})(7)
\oplus({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 980})(3)
\oplus({\bf 1120})(3)
\oplus2({\bf 720})(3)
\oplus({\bf 480})(3)
\oplus3({\bf 280})(3)
\oplus2({\bf 70})(3)
\oplus2({\bf 50})(3)
\oplus({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{3675}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus2({\bf \overline{450}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus3({\bf \overline{315}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus3({\bf \overline{175}})(-1)
\oplus2({\bf \overline{40}})(-1)
\oplus2({\bf \overline{10}})(-1)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus2({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus3({\bf 75})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf 1050})(-9)
\oplus({\bf 315})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 210})(-9)
\oplus2({\bf 175})(-9)
\oplus2({\bf 40})(-9)
\oplus2({\bf 10})(-9)
\oplus({\bf \overline{280}})(-13)
\oplus({\bf \overline{50}})(-13)
\oplus({\bf \overline{70}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{5}})(-13)
\oplus({\bf 45})(-17)$\\
%
${\bf 36750}$&=&
$({\bf \overline{175}})(14)
\oplus({\bf 1024})(10)
\oplus({\bf 200})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf 1215})(6)
\oplus({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 560})(6)
\oplus({\bf 315})(6)
\oplus2({\bf 450})(6)
\oplus2({\bf 210})(6)
\oplus3({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus2({\bf 40})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus2({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus3({\bf \overline{480}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus4({\bf \overline{280}})(2)
\oplus2({\bf \overline{50}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus3({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 1120})(-2)
\oplus({\bf 175''})(-2)
\oplus({\bf 945})(-2)
\oplus2({\bf 720})(-2)
\oplus3({\bf 480})(-2)
\oplus4({\bf 280})(-2)
\oplus2({\bf 70})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 50})(-2)
\oplus3({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus2({\bf \overline{450}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus3({\bf \overline{175}})(-6)
\oplus2({\bf \overline{40}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 175})(-14)$\\
%
${\bf 37180}$&=&
$({\bf 715})(18)
\oplus({\bf \overline{2145}})(14)
\oplus({\bf \overline{3900}})(10)
\oplus({\bf 5460})(6)
\oplus({\bf \overline{6370}})(2)
\oplus({\bf 6370})(-2)
\oplus({\bf \overline{5460}})(-6)
\oplus({\bf 3900})(-10)
\oplus({\bf 2145})(-14)
\oplus({\bf \overline{715}})(-18)$\\
%
${\bf 37632}$&=&
$({\bf \overline{560'}})(14)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf 700'})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf 2520'})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus({\bf 40})(6)
\oplus({\bf \overline{1925}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 1925})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 1120})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf 1701})(-10)
\oplus({\bf \overline{700'}})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 560'})(-14)$\\
%
${\bf 38016}$&=&
$({\bf 480})(13)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{210}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus2({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus2({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 540})(1)
\oplus({\bf 1890})(1)
\oplus({\bf 1215})(1)
\oplus2({\bf 700})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 1050})(1)
\oplus({\bf 560})(1)
\oplus({\bf 315})(1)
\oplus3({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus3({\bf 175})(1)
\oplus({\bf 35})(1)
\oplus({\bf 40})(1)
\oplus({\bf \overline{1200}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus3({\bf \overline{480}})(-3)
\oplus2({\bf \overline{105}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus2({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf 2520})(-7)
\oplus2({\bf 280'})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 480})(-7)
\oplus2({\bf 280})(-7)
\oplus2({\bf 70})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf \overline{560}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{35}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf 126})(-15)$\\
%
${\bf \overline{38016}}$&=&
$({\bf \overline{480}})(-13)
\oplus({\bf 1215})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 210})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 1701})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus2({\bf 200})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus3({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus2({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus3({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 1200})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 945})(3)
\oplus({\bf 720})(3)
\oplus3({\bf 480})(3)
\oplus2({\bf 280})(3)
\oplus2({\bf 70})(3)
\oplus({\bf 70'})(3)
\oplus2({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus({\bf 45})(3)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus2({\bf \overline{280'}})(7)
\oplus2({\bf \overline{280}})(7)
\oplus2({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf 560})(11)
\oplus({\bf 450})(11)
\oplus({\bf 175})(11)
\oplus({\bf 35})(11)
\oplus({\bf 40})(11)
\oplus({\bf \overline{126}})(15)$\\
%
${\bf 39600}$&=&
$({\bf 35})(-19)
\oplus({\bf \overline{224}})(-15)
\oplus({\bf \overline{126}})(-15)
\oplus({\bf \overline{840}})(-11)
\oplus({\bf \overline{700}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus({\bf \overline{160}})(-11)
\oplus({\bf \overline{15}})(-11)
\oplus({\bf 2430})(-7)
\oplus({\bf 1120})(-7)
\oplus({\bf 175''})(-7)
\oplus({\bf 945})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf \overline{3780}})(-3)
\oplus({\bf \overline{980}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 3360''})(1)
\oplus({\bf 3675})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 1215})(1)
\oplus({\bf 1050})(1)
\oplus({\bf 315})(1)
\oplus({\bf 450})(1)
\oplus({\bf 175})(1)
\oplus({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf 3024})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1176})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{1260}})(9)
\oplus({\bf \overline{1050}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{315}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 420})(13)
\oplus({\bf 280})(13)
\oplus({\bf 70})(13)
\oplus({\bf 50})(13)
\oplus({\bf 5})(13)
\oplus({\bf \overline{105}})(17)
\oplus({\bf \overline{45}})(17)
\oplus({\bf 15})(21)$\\
%
${\bf \overline{39600}}$&=&
$({\bf \overline{35}})(19)
\oplus({\bf 224})(15)
\oplus({\bf 126})(15)
\oplus({\bf 840})(11)
\oplus({\bf 700})(11)
\oplus({\bf 160})(11)
\oplus({\bf 210})(11)
\oplus({\bf 15})(11)
\oplus({\bf \overline{2430}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{175''}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf 3780})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 980})(3)
\oplus({\bf 720})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 50})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{3360''}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{3024}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf 1260})(-9)
\oplus({\bf 1050})(-9)
\oplus({\bf 315})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{280}})(-13)
\oplus({\bf \overline{50}})(-13)
\oplus({\bf \overline{70}})(-13)
\oplus({\bf \overline{5}})(-13)
\oplus({\bf 105})(-17)
\oplus({\bf 45})(-17)
\oplus({\bf \overline{15}})(-21)$\\
%
${\bf 42120}$&=&
$({\bf \overline{540}})(14)
\oplus({\bf \overline{1750}})(10)
\oplus({\bf \overline{1050'}})(10)
\oplus({\bf \overline{126'}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf 2520'})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 945'})(6)
\oplus({\bf 1440})(6)
\oplus2({\bf 315'})(6)
\oplus({\bf 450})(6)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus2({\bf \overline{450'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420'}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus({\bf 2000})(-2)
\oplus({\bf 420'})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf 2520})(-2)
\oplus2({\bf 450'})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf \overline{945'}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{1440}})(-6)
\oplus2({\bf \overline{315'}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf 1750})(-10)
\oplus({\bf 126'})(-10)
\oplus({\bf 1050'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 540})(-14)$\\
%
${\bf 43680}$&=&
$({\bf 720})(13)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{560'}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{315}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf 1000})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus2({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 875})(1)
\oplus({\bf 2520'})(1)
\oplus({\bf 1890})(1)
\oplus2({\bf 1215})(1)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 1050})(1)
\oplus({\bf 560})(1)
\oplus({\bf 315})(1)
\oplus2({\bf 450})(1)
\oplus2({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus2({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 1120})(-7)
\oplus({\bf 175''})(-7)
\oplus({\bf 480})(-7)
\oplus2({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{1050}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf 175'})(-15)$\\
%
${\bf \overline{43680}}$&=&
$({\bf \overline{720}})(-13)
\oplus({\bf 560'})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 315})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus2({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus2({\bf \overline{1215}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus2({\bf \overline{450}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus2({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 2625})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 945})(3)
\oplus2({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus2({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{175''}})(7)
\oplus2({\bf \overline{280}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 1050})(11)
\oplus({\bf 450})(11)
\oplus({\bf 210})(11)
\oplus({\bf 40})(11)
\oplus({\bf \overline{175'}})(15)$\\
%
${\bf 46800}$&=&
$({\bf \overline{560}})(14)
\oplus({\bf 1050'})(10)
\oplus({\bf 700'})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 126})(10)
\oplus({\bf 875})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf 490})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 560})(6)
\oplus2({\bf 210})(6)
\oplus({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{2205}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus({\bf \overline{720}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{175''}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf 4410})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 980})(-2)
\oplus({\bf 1120})(-2)
\oplus2({\bf 720})(-2)
\oplus({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus3({\bf 50})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{3675}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus2({\bf \overline{315}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus2({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 1176})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 200})(-10)
\oplus2({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 315})(-14)
\oplus({\bf 175})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf \overline{50}})(-18)$\\
%
${\bf \overline{46800}}$&=&
$({\bf 560})(-14)
\oplus({\bf \overline{700'}})(-10)
\oplus({\bf \overline{1050'}})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf \overline{490}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf 2205})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 1120})(-2)
\oplus2({\bf 175''})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus2({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus3({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 3675})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 1050})(6)
\oplus2({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 40})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 1176})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 200})(10)
\oplus({\bf \overline{175'}})(10)
\oplus2({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf 1})(10)
\oplus({\bf \overline{315}})(14)
\oplus({\bf \overline{175}})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf 50})(18)$\\
%
${\bf 48048}$&=&
$({\bf 945})(13)
\oplus({\bf \overline{875}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{840}})(9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf 1000})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf \overline{1750}})(5)
\oplus({\bf \overline{1701}})(5)
\oplus2({\bf \overline{1050'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus2({\bf \overline{224}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 875})(1)
\oplus({\bf 540})(1)
\oplus({\bf 2520'})(1)
\oplus({\bf 1890})(1)
\oplus2({\bf 1215})(1)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 560})(1)
\oplus({\bf 315'})(1)
\oplus2({\bf 450})(1)
\oplus({\bf 175})(1)
\oplus({\bf 35})(1)
\oplus({\bf \overline{560''}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 2000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus2({\bf 280'})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf \overline{1440}})(-11)
\oplus({\bf \overline{315'}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{35}})(-11)
\oplus({\bf 224})(-15)$\\
%
${\bf \overline{48048}}$&=&
$({\bf \overline{945}})(-13)
\oplus({\bf 840})(-9)
\oplus({\bf 875})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 1750})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus2({\bf 1050'})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus2({\bf \overline{1215}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus2({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf 2625})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 1200})(3)
\oplus({\bf 560''})(3)
\oplus2({\bf 945})(3)
\oplus({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus({\bf 70})(3)
\oplus({\bf 70'})(3)
\oplus({\bf 105})(3)
\oplus({\bf \overline{2000}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{420}})(7)
\oplus2({\bf \overline{280'}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf 1440})(11)
\oplus({\bf 315'})(11)
\oplus({\bf 450})(11)
\oplus({\bf 35})(11)
\oplus({\bf \overline{224}})(15)$\\
%
${\bf 48048'}$&=&
$({\bf 924})(-15)
\oplus({\bf \overline{1155}})(-11)
\oplus({\bf \overline{1540}})(-11)
\oplus({\bf \overline{945'}})(-11)
\oplus({\bf 2970})(-7)
\oplus({\bf 210'})(-7)
\oplus({\bf 1925})(-7)
\oplus({\bf 2000})(-7)
\oplus({\bf \overline{4620}})(-3)
\oplus({\bf \overline{560''}})(-3)
\oplus({\bf \overline{1925}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf 5390})(1)
\oplus({\bf 875})(1)
\oplus({\bf 1540})(1)
\oplus({\bf 2520'})(1)
\oplus({\bf \overline{4950}})(5)
\oplus({\bf 1000})(5)
\oplus({\bf \overline{924}})(5)
\oplus({\bf \overline{1750}})(5)
\oplus({\bf \overline{3465}})(9)
\oplus({\bf \overline{875}})(9)
\oplus({\bf \overline{330}})(9)
\oplus({\bf \overline{720'}})(9)
\oplus({\bf 1540'})(13)
\oplus({\bf 560''})(13)
\oplus({\bf \overline{210'}})(17)$\\
%
${\bf \overline{48048'}}$&=&
$({\bf \overline{924}})(15)
\oplus({\bf 1540})(11)
\oplus({\bf 1155})(11)
\oplus({\bf 945'})(11)
\oplus({\bf \overline{1925}})(7)
\oplus({\bf \overline{2970}})(7)
\oplus({\bf \overline{2000}})(7)
\oplus({\bf \overline{210'}})(7)
\oplus({\bf 1925})(3)
\oplus({\bf 4620})(3)
\oplus({\bf 2625})(3)
\oplus({\bf 560''})(3)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{5390}})(-1)
\oplus({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus({\bf 924})(-5)
\oplus({\bf 4950})(-5)
\oplus({\bf 1750})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 330})(-9)
\oplus({\bf 3465})(-9)
\oplus({\bf 720'})(-9)
\oplus({\bf 875})(-9)
\oplus({\bf \overline{1540'}})(-13)
\oplus({\bf \overline{560''}})(-13)
\oplus({\bf 210'})(-17)$\\
%
${\bf 48114}$&=&
$({\bf \overline{450}})(14)
\oplus({\bf 1050'})(10)
\oplus({\bf 224})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus({\bf 200})(10)
\oplus({\bf 126})(10)
\oplus({\bf 540})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 1215})(6)
\oplus2({\bf 700})(6)
\oplus2({\bf 160})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus2({\bf 175})(6)
\oplus({\bf \overline{1200}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{70'}})(2)
\oplus({\bf \overline{2205}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus2({\bf \overline{1120}})(2)
\oplus({\bf \overline{720}})(2)
\oplus3({\bf \overline{480}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 1800})(-2)
\oplus({\bf 2520})(-2)
\oplus2({\bf 280'})(-2)
\oplus({\bf 2430})(-2)
\oplus({\bf 980})(-2)
\oplus({\bf 1120})(-2)
\oplus3({\bf 720})(-2)
\oplus({\bf 480})(-2)
\oplus3({\bf 280})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf \overline{3675}})(-6)
\oplus2({\bf \overline{560}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{560'}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus2({\bf \overline{315}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus3({\bf \overline{175}})(-6)
\oplus2({\bf \overline{40}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 700'})(-10)
\oplus({\bf 1024})(-10)
\oplus2({\bf 126})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus2({\bf 75})(-10)
\oplus2({\bf 24})(-10)
\oplus({\bf 210})(-14)
\oplus({\bf 175})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 40})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf \overline{45}})(-18)$\\
%
${\bf \overline{48114}}$&=&
$({\bf 450})(-14)
\oplus({\bf \overline{1050'}})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf \overline{224}})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{540}})(-6)
\oplus2({\bf \overline{700}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus2({\bf \overline{160}})(-6)
\oplus2({\bf \overline{175}})(-6)
\oplus({\bf 2205})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 1200})(-2)
\oplus2({\bf 1120})(-2)
\oplus({\bf 175''})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 720})(-2)
\oplus3({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 70'})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{2430}})(2)
\oplus({\bf \overline{1800}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus3({\bf \overline{720}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{280'}})(2)
\oplus3({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf 3675})(6)
\oplus({\bf 560'})(6)
\oplus({\bf 700})(6)
\oplus2({\bf 560})(6)
\oplus2({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus3({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus({\bf 35})(6)
\oplus2({\bf 40})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{700'}})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus({\bf 126})(10)
\oplus2({\bf \overline{126}})(10)
\oplus2({\bf 75})(10)
\oplus2({\bf 24})(10)
\oplus({\bf \overline{210}})(14)
\oplus({\bf \overline{175}})(14)
\oplus({\bf \overline{40}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf 45})(18)$\\
%
${\bf 48510}$&=&
$({\bf \overline{840}})(14)
\oplus({\bf \overline{1750}})(10)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf 1540})(6)
\oplus({\bf 2520'})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 1440})(6)
\oplus({\bf 315'})(6)
\oplus({\bf 450})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{1925}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{1200}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 1925})(-2)
\oplus({\bf 2000})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 1200})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{1540}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{1440}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 1750})(-10)
\oplus({\bf 1701})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 840})(-14)$\\
%
${\bf 49280}$&=&
$({\bf 200})(-15)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{160}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 945})(-7)
\oplus({\bf 720})(-7)
\oplus2({\bf 480})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 70'})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 50})(-7)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{175''}})(-3)
\oplus2({\bf \overline{280'}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf 840})(1)
\oplus({\bf 3675})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 1215})(1)
\oplus2({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 1050})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 315})(1)
\oplus({\bf 315'})(1)
\oplus2({\bf 450})(1)
\oplus2({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf 35})(1)
\oplus({\bf 40})(1)
\oplus({\bf 1701})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus2({\bf 126})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus2({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{210}})(9)
\oplus({\bf \overline{160}})(9)
\oplus2({\bf \overline{175}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf 480})(13)
\oplus({\bf 70})(13)
\oplus({\bf 105})(13)
\oplus({\bf 45})(13)
\oplus({\bf \overline{70}})(17)$\\
%
${\bf \overline{49280}}$&=&
$({\bf 200})(15)
\oplus({\bf 1215})(11)
\oplus({\bf 160})(11)
\oplus({\bf 450})(11)
\oplus({\bf 175})(11)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{70'}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus2({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf 420'})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 450'})(3)
\oplus2({\bf 280'})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 175''})(3)
\oplus({\bf 945})(3)
\oplus2({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 105})(3)
\oplus({\bf 45})(3)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus2({\bf \overline{560}})(-1)
\oplus2({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus2({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 2700})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus2({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1890})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 210})(-9)
\oplus2({\bf 175})(-9)
\oplus({\bf 15})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{70}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf 70})(-17)$\\
%
${\bf 50050}$&=&
$({\bf \overline{875}})(14)
\oplus({\bf 1000})(10)
\oplus({\bf \overline{1750}})(10)
\oplus({\bf \overline{1050'}})(10)
\oplus({\bf 875})(6)
\oplus({\bf 2520'})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 1500})(6)
\oplus({\bf 1440})(6)
\oplus({\bf 560})(6)
\oplus({\bf 315'})(6)
\oplus({\bf \overline{560''}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{3360'}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{420'}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus({\bf 210'})(-2)
\oplus({\bf 2000})(-2)
\oplus({\bf 420'})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 70'})(-2)
\oplus({\bf \overline{945'}})(-6)
\oplus({\bf \overline{4000}})(-6)
\oplus({\bf \overline{1440}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf 2250})(-10)
\oplus({\bf 126'})(-10)
\oplus({\bf 1050'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf 540})(-14)
\oplus({\bf 160})(-14)
\oplus({\bf \overline{70'}})(-18)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 875})(-14)
\oplus({\bf 1750})(-10)
\oplus({\bf 1000})(-10)
\oplus({\bf 1050'})(-10)
\oplus({\bf \overline{1500}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{1440}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf 3360'})(-2)
\oplus({\bf 420'})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 560''})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{70'}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{210'}})(2)
\oplus({\bf \overline{420'}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf 4000})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 160})(6)
\oplus({\bf 945'})(6)
\oplus({\bf 1440})(6)
\oplus({\bf 315'})(6)
\oplus({\bf 450})(6)
\oplus({\bf \overline{2250}})(10)
\oplus({\bf \overline{1050'}})(10)
\oplus({\bf 200})(10)
\oplus({\bf \overline{126'}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{540}})(14)
\oplus({\bf \overline{160}})(14)
\oplus({\bf 70'})(18)$\\
%
${\bf 50688}$&=&
$({\bf 160})(16)
\oplus({\bf \overline{945}})(12)
\oplus({\bf \overline{70'}})(12)
\oplus({\bf \overline{480}})(12)
\oplus({\bf \overline{105}})(12)
\oplus({\bf 420'})(8)
\oplus({\bf 2520})(8)
\oplus({\bf 420})(8)
\oplus({\bf 450'})(8)
\oplus2({\bf 280'})(8)
\oplus({\bf 720})(8)
\oplus({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus2({\bf \overline{560}})(4)
\oplus2({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{560'}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf 2700})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{3024}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{1701}})(0)
\oplus2({\bf 700'})(0)
\oplus2({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 3360})(-4)
\oplus({\bf 1890})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 490})(-4)
\oplus2({\bf 1050})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 450})(-4)
\oplus2({\bf 210})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus({\bf \overline{175''}})(-8)
\oplus2({\bf \overline{280}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus2({\bf \overline{45}})(-8)
\oplus({\bf \overline{5}})(-8)
\oplus({\bf 720})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 50})(-12)
\oplus2({\bf 45})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf \overline{175}})(-16)
\oplus({\bf \overline{40}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{10}})(-16)
\oplus({\bf 24})(-20)$\\
%
${\bf \overline{50688}}$&=&
$({\bf \overline{160}})(-16)
\oplus({\bf 945})(-12)
\oplus({\bf 480})(-12)
\oplus({\bf 70'})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf \overline{2520}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus({\bf \overline{420'}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus2({\bf \overline{280'}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 3675})(-4)
\oplus({\bf 560'})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 1440})(-4)
\oplus({\bf 1050})(-4)
\oplus2({\bf 560})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 315'})(-4)
\oplus2({\bf 450})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf 3024})(0)
\oplus({\bf 1701})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus2({\bf \overline{700'}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus2({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{3360}})(4)
\oplus({\bf \overline{490}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{700}})(4)
\oplus({\bf \overline{315}})(4)
\oplus2({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus2({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 2205})(8)
\oplus({\bf 420})(8)
\oplus({\bf 1120})(8)
\oplus({\bf 175''})(8)
\oplus({\bf 480})(8)
\oplus2({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf 105})(8)
\oplus({\bf 50})(8)
\oplus2({\bf 45})(8)
\oplus({\bf 5})(8)
\oplus({\bf \overline{720}})(12)
\oplus({\bf \overline{105}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{50}})(12)
\oplus({\bf \overline{70}})(12)
\oplus2({\bf \overline{45}})(12)
\oplus({\bf \overline{5}})(12)
\oplus({\bf 175})(16)
\oplus({\bf 15})(16)
\oplus({\bf 40})(16)
\oplus({\bf 10})(16)
\oplus({\bf 24})(20)$\\
%
${\bf 52920}$&=&
$({\bf 490})(16)
\oplus({\bf \overline{2205}})(12)
\oplus({\bf \overline{175''}})(12)
\oplus({\bf 4410})(8)
\oplus({\bf 980})(8)
\oplus({\bf 720})(8)
\oplus({\bf 50})(8)
\oplus({\bf \overline{5390}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 3675'})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 1176})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf 5390})(-4)
\oplus({\bf 3675})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{4410}})(-8)
\oplus({\bf \overline{980}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf 2205})(-12)
\oplus({\bf 175''})(-12)
\oplus({\bf \overline{490}})(-16)$\\
%
${\bf 55440}$&=&
$({\bf \overline{105}})(17)
\oplus({\bf 420})(13)
\oplus({\bf 280'})(13)
\oplus({\bf 280})(13)
\oplus({\bf 70})(13)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{1050}})(9)
\oplus({\bf \overline{560}})(9)
\oplus2({\bf \overline{450}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf \overline{315}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf 2700})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 1176})(5)
\oplus({\bf 700'})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus2({\bf 126})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 3360})(1)
\oplus({\bf 3675})(1)
\oplus({\bf 1890})(1)
\oplus({\bf 1215})(1)
\oplus2({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 1050})(1)
\oplus({\bf 315})(1)
\oplus({\bf 450})(1)
\oplus2({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{3780}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus2({\bf \overline{1120}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{175''}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus2({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 2430})(-7)
\oplus({\bf 980})(-7)
\oplus({\bf 1120})(-7)
\oplus2({\bf 720})(-7)
\oplus({\bf 480})(-7)
\oplus2({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 50})(-7)
\oplus2({\bf 45})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{560'}})(-11)
\oplus({\bf \overline{700}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus2({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf \overline{15}})(-11)
\oplus({\bf \overline{10}})(-11)
\oplus({\bf \overline{175'}})(-15)
\oplus({\bf \overline{126}})(-15)
\oplus({\bf 75})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf 40})(-19)$\\
%
${\bf \overline{55440}}$&=&
$({\bf 105})(-17)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{280'}})(-13)
\oplus({\bf \overline{280}})(-13)
\oplus({\bf \overline{70}})(-13)
\oplus({\bf 1440})(-9)
\oplus({\bf 1050})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 315})(-9)
\oplus2({\bf 450})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus2({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus2({\bf \overline{1050}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus2({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 3780})(3)
\oplus({\bf 2205})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus2({\bf 1120})(3)
\oplus({\bf 175''})(3)
\oplus({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus2({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{2430}})(7)
\oplus({\bf \overline{980}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus2({\bf \overline{720}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus2({\bf \overline{280}})(7)
\oplus({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus2({\bf \overline{45}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 560'})(11)
\oplus({\bf 700})(11)
\oplus({\bf 315})(11)
\oplus({\bf 210})(11)
\oplus2({\bf 175})(11)
\oplus({\bf 15})(11)
\oplus({\bf 40})(11)
\oplus({\bf 10})(11)
\oplus({\bf 175'})(15)
\oplus({\bf 126})(15)
\oplus({\bf 75})(15)
\oplus({\bf 24})(15)
\oplus({\bf \overline{40}})(19)$\\
%
${\bf 64350}$&=&
$({\bf 540})(16)
\oplus({\bf \overline{560''}})(12)
\oplus({\bf \overline{1200}})(12)
\oplus({\bf \overline{945}})(12)
\oplus({\bf \overline{70'}})(12)
\oplus({\bf 2000})(8)
\oplus({\bf 420'})(8)
\oplus({\bf 1800})(8)
\oplus({\bf 2520})(8)
\oplus2({\bf 280'})(8)
\oplus({\bf \overline{4000}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{1890'}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus2({\bf \overline{560}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 5600})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{1176'}})(0)
\oplus({\bf \overline{3024}})(0)
\oplus2({\bf 700'})(0)
\oplus({\bf 1024})(0)
\oplus2({\bf 126})(0)
\oplus({\bf 5600'})(-4)
\oplus({\bf 3360})(-4)
\oplus({\bf 1890})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus2({\bf 490})(-4)
\oplus({\bf 1050})(-4)
\oplus2({\bf 210})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{2520''}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus2({\bf \overline{175''}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus2({\bf \overline{45}})(-8)
\oplus({\bf 980})(-12)
\oplus({\bf 720})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 70})(-12)
\oplus2({\bf 50})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf \overline{315}})(-16)
\oplus({\bf \overline{175}})(-16)
\oplus({\bf \overline{40}})(-16)
\oplus2({\bf \overline{10}})(-16)
\oplus({\bf 75})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 10})(-24)$\\
%
${\bf \overline{64350}}$&=&
$({\bf \overline{540}})(-16)
\oplus({\bf 1200})(-12)
\oplus({\bf 560''})(-12)
\oplus({\bf 945})(-12)
\oplus({\bf 70'})(-12)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{2000}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus({\bf \overline{420'}})(-8)
\oplus2({\bf \overline{280'}})(-8)
\oplus({\bf 1890'})(-4)
\oplus({\bf 4000})(-4)
\oplus({\bf 3675})(-4)
\oplus({\bf 1440})(-4)
\oplus2({\bf 560})(-4)
\oplus({\bf 315'})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 1176'})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 3024})(0)
\oplus({\bf \overline{2700}})(0)
\oplus2({\bf \overline{700'}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf \overline{224}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf \overline{5600'}})(4)
\oplus({\bf \overline{3360}})(4)
\oplus2({\bf \overline{490}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{700}})(4)
\oplus2({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 2520''})(8)
\oplus({\bf 2205})(8)
\oplus({\bf 1120})(8)
\oplus2({\bf 175''})(8)
\oplus({\bf 480})(8)
\oplus({\bf 280})(8)
\oplus({\bf 105})(8)
\oplus2({\bf 45})(8)
\oplus({\bf \overline{980}})(12)
\oplus({\bf \overline{720}})(12)
\oplus({\bf \overline{280}})(12)
\oplus2({\bf \overline{50}})(12)
\oplus({\bf \overline{70}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf \overline{5}})(12)
\oplus({\bf 315})(16)
\oplus({\bf 175})(16)
\oplus({\bf 40})(16)
\oplus2({\bf 10})(16)
\oplus({\bf 75})(20)
\oplus({\bf 24})(20)
\oplus({\bf 1})(20)
\oplus({\bf \overline{10}})(24)$\\
%
${\bf 64680}$&=&
$({\bf 70})(18)
\oplus({\bf \overline{450}})(14)
\oplus({\bf \overline{35}})(14)
\oplus({\bf \overline{175}})(14)
\oplus({\bf \overline{40}})(14)
\oplus({\bf 1701})(10)
\oplus({\bf 224})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus({\bf 200})(10)
\oplus2({\bf 126})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf 840})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 560'})(6)
\oplus({\bf 1215})(6)
\oplus2({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus2({\bf 210})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus({\bf 40})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{2430}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus2({\bf \overline{1120}})(2)
\oplus2({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 3780})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 2430})(-2)
\oplus({\bf 980})(-2)
\oplus2({\bf 1120})(-2)
\oplus({\bf 175''})(-2)
\oplus({\bf 945})(-2)
\oplus2({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{3675}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{840}})(-6)
\oplus({\bf \overline{560'}})(-6)
\oplus2({\bf \overline{700}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus2({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{1701}})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf \overline{224}})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus2({\bf \overline{126}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 450})(-14)
\oplus({\bf 175})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf 40})(-14)
\oplus({\bf \overline{70}})(-18)$\\
%
${\bf 68068}$&=&
$({\bf \overline{1001}})(20)
\oplus({\bf 3080})(16)
\oplus({\bf \overline{5775'}})(12)
\oplus({\bf 8400''})(8)
\oplus({\bf \overline{10290}})(4)
\oplus({\bf 10976})(0)
\oplus({\bf 10290})(-4)
\oplus({\bf \overline{8400''}})(-8)
\oplus({\bf 5775'})(-12)
\oplus({\bf \overline{3080}})(-16)
\oplus({\bf 1001})(-20)$\\
%
${\bf 68640}$&=&
$({\bf \overline{700}})(14)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf \overline{1050'}})(10)
\oplus({\bf 1024})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 2520'})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 700})(6)
\oplus({\bf 1440})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 560})(6)
\oplus({\bf 315'})(6)
\oplus3({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus({\bf 175})(6)
\oplus({\bf 35})(6)
\oplus({\bf 40})(6)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{1200}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus({\bf \overline{720}})(2)
\oplus2({\bf \overline{450'}})(2)
\oplus3({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{280'}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 2000})(-2)
\oplus({\bf 2625})(-2)
\oplus2({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 450'})(-2)
\oplus2({\bf 280'})(-2)
\oplus({\bf 1200})(-2)
\oplus({\bf 1120})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 720})(-2)
\oplus3({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{1440}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus3({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf 1701})(-10)
\oplus({\bf 1050'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 700})(-14)$\\
%
${\bf 68640'}$&=&
$({\bf \overline{560''}})(17)
\oplus({\bf 210'})(13)
\oplus({\bf 2000})(13)
\oplus({\bf 420'})(13)
\oplus({\bf \overline{945'}})(9)
\oplus({\bf \overline{4000}})(9)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{315'}})(9)
\oplus({\bf 2250})(5)
\oplus({\bf 126'})(5)
\oplus({\bf 5600})(5)
\oplus({\bf 2700})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 3750})(1)
\oplus({\bf 540})(1)
\oplus({\bf 5600'})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1890})(1)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf \overline{4725'}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{3360''''}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf 4410'})(-7)
\oplus({\bf 1800})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 1470})(-7)
\oplus({\bf 980})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf \overline{1890'}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus({\bf \overline{35}})(-11)
\oplus({\bf \overline{560'}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf 700'})(-15)
\oplus({\bf 126})(-15)
\oplus({\bf \overline{175'}})(-15)
\oplus({\bf 75})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf 210})(-19)
\oplus({\bf 15})(-19)
\oplus({\bf 40})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf \overline{45}})(-23)
\oplus({\bf \overline{5}})(-23)
\oplus({\bf 5})(-27)$\\
%
${\bf \overline{68640'}}$&=&
$({\bf 560''})(-17)
\oplus({\bf \overline{2000}})(-13)
\oplus({\bf \overline{210'}})(-13)
\oplus({\bf \overline{420'}})(-13)
\oplus({\bf 4000})(-9)
\oplus({\bf 945'})(-9)
\oplus({\bf 1440})(-9)
\oplus({\bf 315'})(-9)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf \overline{2250}})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{5600'}})(-1)
\oplus({\bf \overline{3750}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf 3360''''})(3)
\oplus({\bf 4725'})(3)
\oplus({\bf 2520''})(3)
\oplus({\bf 2205})(3)
\oplus({\bf 1200})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 480})(3)
\oplus({\bf 70'})(3)
\oplus({\bf 105})(3)
\oplus({\bf \overline{4410'}})(7)
\oplus({\bf \overline{1470}})(7)
\oplus({\bf \overline{1800}})(7)
\oplus({\bf \overline{980}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf 1890'})(11)
\oplus({\bf 560'})(11)
\oplus({\bf 560})(11)
\oplus({\bf 315})(11)
\oplus({\bf 175})(11)
\oplus({\bf 35})(11)
\oplus({\bf 40})(11)
\oplus({\bf \overline{700'}})(15)
\oplus({\bf 175'})(15)
\oplus({\bf \overline{126}})(15)
\oplus({\bf 75})(15)
\oplus({\bf 24})(15)
\oplus({\bf \overline{210}})(19)
\oplus({\bf \overline{40}})(19)
\oplus({\bf \overline{15}})(19)
\oplus({\bf \overline{10}})(19)
\oplus({\bf 45})(23)
\oplus({\bf 5})(23)
\oplus({\bf \overline{5}})(27)$\\
%
${\bf 70070}$&=&
$({\bf 315})(16)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{720}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{50}})(12)
\oplus({\bf 1800})(8)
\oplus({\bf 2520})(8)
\oplus({\bf 1120})(8)
\oplus({\bf 175''})(8)
\oplus({\bf 720})(8)
\oplus({\bf 480})(8)
\oplus2({\bf 280})(8)
\oplus({\bf 105})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{4000}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus2({\bf \overline{560}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{700}})(4)
\oplus({\bf \overline{315}})(4)
\oplus2({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus2({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus3({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 4000})(-4)
\oplus({\bf 3675})(-4)
\oplus({\bf 1890})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 1050})(-4)
\oplus2({\bf 560})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 450})(-4)
\oplus2({\bf 210})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{175''}})(-8)
\oplus2({\bf \overline{280}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 1120})(-12)
\oplus({\bf 720})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 50})(-12)
\oplus({\bf \overline{315}})(-16)$\\
%
${\bf 70070'}$&=&
$({\bf 175''})(18)
\oplus({\bf \overline{1050}})(14)
\oplus({\bf \overline{210}})(14)
\oplus({\bf 2700})(10)
\oplus({\bf \overline{700'}})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 3750})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 700})(6)
\oplus({\bf 560})(6)
\oplus({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus({\bf 175})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{1200}})(2)
\oplus({\bf \overline{1800}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 8750})(-2)
\oplus({\bf 1800})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 1200})(-2)
\oplus({\bf 1120})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf \overline{3750}})(-6)
\oplus({\bf \overline{3675}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{2700}})(-10)
\oplus({\bf 700'})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf 1050})(-14)
\oplus({\bf 210})(-14)
\oplus({\bf \overline{175''}})(-18)$\\
%
${\bf 70560}$&=&
$({\bf \overline{700'}})(-15)
\oplus({\bf \overline{490}})(-11)
\oplus({\bf \overline{1890}})(-11)
\oplus({\bf \overline{1050}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus({\bf 2205})(-7)
\oplus({\bf 2625})(-7)
\oplus({\bf 2520})(-7)
\oplus({\bf 1120})(-7)
\oplus2({\bf 175''})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf \overline{4410}})(-3)
\oplus({\bf \overline{1925}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{980}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 5390})(1)
\oplus({\bf 3675})(1)
\oplus({\bf 2520'})(1)
\oplus({\bf 1890})(1)
\oplus2({\bf 1215})(1)
\oplus({\bf 1050})(1)
\oplus2({\bf 315})(1)
\oplus({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 40})(1)
\oplus2({\bf 10})(1)
\oplus({\bf 6125})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus({\bf \overline{175'}})(5)
\oplus2({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{3675}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{560'}})(9)
\oplus2({\bf \overline{315}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 980})(13)
\oplus({\bf 720})(13)
\oplus({\bf 50})(13)
\oplus({\bf \overline{175''}})(17)$\\
%
${\bf \overline{70560}}$&=&
$({\bf 700'})(15)
\oplus({\bf 1890})(11)
\oplus({\bf 490})(11)
\oplus({\bf 1050})(11)
\oplus({\bf 210})(11)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{2205}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{480}})(7)
\oplus2({\bf \overline{175''}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf 1925})(3)
\oplus({\bf 4410})(3)
\oplus({\bf 2625})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 980})(3)
\oplus({\bf 1120})(3)
\oplus2({\bf 720})(3)
\oplus({\bf 480})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus2({\bf 50})(3)
\oplus({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{5390}})(-1)
\oplus({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus2({\bf \overline{1215}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus2({\bf \overline{10}})(-1)
\oplus({\bf 6125})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus2({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf 3675})(-9)
\oplus({\bf 560'})(-9)
\oplus({\bf 1215})(-9)
\oplus2({\bf 315})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{980}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus({\bf \overline{50}})(-13)
\oplus({\bf 175''})(-17)$\\
%
${\bf 70785}$&=&
$({\bf 1155})(16)
\oplus({\bf \overline{1440'}})(12)
\oplus({\bf \overline{2970}})(12)
\oplus({\bf \overline{210'}})(12)
\oplus({\bf 2520'''})(8)
\oplus({\bf 4620})(8)
\oplus({\bf 1540'})(8)
\oplus({\bf 560''})(8)
\oplus({\bf \overline{3360'''}})(4)
\oplus({\bf \overline{5390}})(4)
\oplus({\bf \overline{3465}})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf 3675'})(0)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 3360'''})(-4)
\oplus({\bf 3465})(-4)
\oplus({\bf 5390})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf \overline{2520'''}})(-8)
\oplus({\bf \overline{1540'}})(-8)
\oplus({\bf \overline{4620}})(-8)
\oplus({\bf \overline{560''}})(-8)
\oplus({\bf 1440'})(-12)
\oplus({\bf 2970})(-12)
\oplus({\bf 210'})(-12)
\oplus({\bf \overline{1155}})(-16)$\\
%
${\bf 72765}$&=&
$({\bf 175})(16)
\oplus({\bf \overline{720}})(12)
\oplus({\bf \overline{480}})(12)
\oplus({\bf \overline{105}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{50}})(12)
\oplus({\bf \overline{70}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 2520})(8)
\oplus({\bf 420})(8)
\oplus({\bf 280'})(8)
\oplus({\bf 1120})(8)
\oplus({\bf 175''})(8)
\oplus({\bf 720})(8)
\oplus2({\bf 480})(8)
\oplus3({\bf 280})(8)
\oplus2({\bf 70})(8)
\oplus({\bf 105})(8)
\oplus({\bf 50})(8)
\oplus2({\bf 45})(8)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus2({\bf \overline{560}})(4)
\oplus3({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus2({\bf \overline{700}})(4)
\oplus2({\bf \overline{315}})(4)
\oplus3({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus4({\bf \overline{175}})(4)
\oplus2({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus5({\bf 1024})(0)
\oplus2({\bf 175'})(0)
\oplus2({\bf 200})(0)
\oplus3({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus2({\bf \overline{175'}})(0)
\oplus3({\bf \overline{126}})(0)
\oplus3({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf 3675})(-4)
\oplus({\bf 1890})(-4)
\oplus({\bf 1215})(-4)
\oplus2({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 1440})(-4)
\oplus2({\bf 1050})(-4)
\oplus2({\bf 560})(-4)
\oplus2({\bf 315})(-4)
\oplus3({\bf 450})(-4)
\oplus3({\bf 210})(-4)
\oplus4({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 35})(-4)
\oplus2({\bf 40})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{2520}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus2({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus({\bf \overline{175''}})(-8)
\oplus({\bf \overline{280'}})(-8)
\oplus3({\bf \overline{280}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus2({\bf \overline{70}})(-8)
\oplus2({\bf \overline{45}})(-8)
\oplus({\bf 720})(-12)
\oplus({\bf 480})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 50})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{175}})(-16)$\\
%
${\bf 73710}$&=&
$({\bf 210})(16)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{480}})(12)
\oplus({\bf \overline{175''}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 2520})(8)
\oplus({\bf 450'})(8)
\oplus({\bf 980})(8)
\oplus({\bf 1120})(8)
\oplus2({\bf 720})(8)
\oplus({\bf 480})(8)
\oplus2({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus2({\bf 50})(8)
\oplus({\bf 45})(8)
\oplus({\bf 5})(8)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus2({\bf \overline{1215}})(4)
\oplus({\bf \overline{560}})(4)
\oplus2({\bf \overline{450}})(4)
\oplus({\bf \overline{560'}})(4)
\oplus({\bf \overline{700}})(4)
\oplus3({\bf \overline{315}})(4)
\oplus2({\bf \overline{210}})(4)
\oplus3({\bf \overline{175}})(4)
\oplus2({\bf \overline{40}})(4)
\oplus2({\bf \overline{10}})(4)
\oplus({\bf 6125})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus2({\bf 175'})(0)
\oplus2({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus2({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus4({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf 3675})(-4)
\oplus({\bf 560'})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1890})(-4)
\oplus2({\bf 1215})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 560})(-4)
\oplus3({\bf 315})(-4)
\oplus2({\bf 450})(-4)
\oplus2({\bf 210})(-4)
\oplus3({\bf 175})(-4)
\oplus2({\bf 40})(-4)
\oplus2({\bf 10})(-4)
\oplus({\bf \overline{980}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus2({\bf \overline{720}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus2({\bf \overline{280}})(-8)
\oplus2({\bf \overline{50}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf \overline{5}})(-8)
\oplus({\bf 1120})(-12)
\oplus({\bf 175''})(-12)
\oplus({\bf 480})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{210}})(-16)$\\
%
${\bf 75504}$&=&
$({\bf 330})(21)
\oplus({\bf \overline{1540'}})(17)
\oplus({\bf 3850})(13)
\oplus({\bf 210'})(13)
\oplus({\bf \overline{6875}})(9)
\oplus({\bf \overline{945'}})(9)
\oplus({\bf 9625'})(5)
\oplus({\bf 2250})(5)
\oplus({\bf 126'})(5)
\oplus({\bf 10780})(1)
\oplus({\bf 3750})(1)
\oplus({\bf 540})(1)
\oplus({\bf \overline{9240'''}})(-3)
\oplus({\bf \overline{4725'}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf 4950'})(-7)
\oplus({\bf 4410'})(-7)
\oplus({\bf 1800})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf \overline{2520''''}})(-11)
\oplus({\bf \overline{1890'}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus({\bf \overline{35}})(-11)
\oplus({\bf \overline{1176'}})(-15)
\oplus({\bf 700'})(-15)
\oplus({\bf 126})(-15)
\oplus({\bf 490})(-19)
\oplus({\bf 210})(-19)
\oplus({\bf 15})(-19)
\oplus({\bf \overline{175''}})(-23)
\oplus({\bf \overline{45}})(-23)
\oplus({\bf 50})(-27)
\oplus({\bf 5})(-27)
\oplus({\bf \overline{10}})(-31)
\oplus({\bf 1})(-35)$\\
%
${\bf \overline{75504}}$&=&
$({\bf \overline{330}})(-21)
\oplus({\bf 1540'})(-17)
\oplus({\bf \overline{3850}})(-13)
\oplus({\bf \overline{210'}})(-13)
\oplus({\bf 6875})(-9)
\oplus({\bf 945'})(-9)
\oplus({\bf \overline{9625'}})(-5)
\oplus({\bf \overline{2250}})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{10780}})(-1)
\oplus({\bf \overline{3750}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf 9240'''})(3)
\oplus({\bf 4725'})(3)
\oplus({\bf 1200})(3)
\oplus({\bf 70'})(3)
\oplus({\bf \overline{4950'}})(7)
\oplus({\bf \overline{4410'}})(7)
\oplus({\bf \overline{1800}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf 2520''''})(11)
\oplus({\bf 1890'})(11)
\oplus({\bf 560})(11)
\oplus({\bf 35})(11)
\oplus({\bf 1176'})(15)
\oplus({\bf \overline{700'}})(15)
\oplus({\bf \overline{126}})(15)
\oplus({\bf \overline{490}})(19)
\oplus({\bf \overline{210}})(19)
\oplus({\bf \overline{15}})(19)
\oplus({\bf 175''})(23)
\oplus({\bf 45})(23)
\oplus({\bf \overline{50}})(27)
\oplus({\bf \overline{5}})(27)
\oplus({\bf 10})(31)
\oplus({\bf 1})(35)$\\
%
${\bf 80080}$&=&
$({\bf 1000})(-15)
\oplus({\bf \overline{2520'}})(-11)
\oplus({\bf \overline{875}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf 3360'})(-7)
\oplus({\bf 2625})(-7)
\oplus({\bf 2520})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 560''})(-7)
\oplus({\bf 945})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf \overline{2400}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{210'}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{175''}})(-3)
\oplus({\bf 4900})(1)
\oplus({\bf 840})(1)
\oplus({\bf 4000})(1)
\oplus({\bf 3675})(1)
\oplus({\bf 1215})(1)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 945'})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 1050})(1)
\oplus({\bf 315'})(1)
\oplus({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus({\bf \overline{5600}})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{2250}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf \overline{3750}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf 1200})(13)
\oplus({\bf 480})(13)
\oplus({\bf 70})(13)
\oplus({\bf 70'})(13)
\oplus({\bf 105})(13)
\oplus({\bf \overline{280'}})(17)
\oplus({\bf \overline{70}})(17)
\oplus({\bf 35})(21)$\\
%
${\bf \overline{80080}}$&=&
$({\bf 1000})(15)
\oplus({\bf 875})(11)
\oplus({\bf 2520'})(11)
\oplus({\bf 1215})(11)
\oplus({\bf \overline{560''}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{3360'}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf 210'})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 4410})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 2400})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 175''})(3)
\oplus({\bf 945})(3)
\oplus({\bf 480})(3)
\oplus({\bf \overline{945'}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{4900}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf 2250})(-5)
\oplus({\bf 126'})(-5)
\oplus({\bf 5600})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 3750})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{1200}})(-13)
\oplus({\bf \overline{70'}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{70}})(-13)
\oplus({\bf 280'})(-17)
\oplus({\bf 70})(-17)
\oplus({\bf \overline{35}})(-21)$\\
%
${\bf 81081}$&=&
$({\bf 315'})(16)
\oplus({\bf \overline{2000}})(12)
\oplus({\bf \overline{450'}})(12)
\oplus({\bf \overline{420'}})(12)
\oplus({\bf \overline{280'}})(12)
\oplus({\bf 2625})(8)
\oplus({\bf 450'})(8)
\oplus({\bf 2625'})(8)
\oplus({\bf 1200})(8)
\oplus({\bf 560''})(8)
\oplus2({\bf 945})(8)
\oplus({\bf 480})(8)
\oplus({\bf 70'})(8)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{875}})(4)
\oplus2({\bf \overline{1215}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{720'}})(4)
\oplus({\bf \overline{840}})(4)
\oplus2({\bf \overline{540}})(4)
\oplus({\bf \overline{700}})(4)
\oplus({\bf \overline{160}})(4)
\oplus({\bf 1750})(0)
\oplus({\bf 126'})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{1750}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf \overline{126'}})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf 720'})(-4)
\oplus({\bf 5120})(-4)
\oplus({\bf 840})(-4)
\oplus({\bf 875})(-4)
\oplus2({\bf 540})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1890})(-4)
\oplus2({\bf 1215})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 315'})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf \overline{2625'}})(-8)
\oplus({\bf \overline{560''}})(-8)
\oplus({\bf \overline{2625}})(-8)
\oplus({\bf \overline{1200}})(-8)
\oplus2({\bf \overline{945}})(-8)
\oplus({\bf \overline{70'}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf 2000})(-12)
\oplus({\bf 420'})(-12)
\oplus({\bf 450'})(-12)
\oplus({\bf 280'})(-12)
\oplus({\bf \overline{315'}})(-16)$\\
%
${\bf 84942}$&=&
$({\bf 126'})(20)
\oplus({\bf 720'})(16)
\oplus({\bf 540})(16)
\oplus({\bf \overline{2625'}})(12)
\oplus({\bf \overline{560''}})(12)
\oplus({\bf \overline{1200}})(12)
\oplus({\bf \overline{70'}})(12)
\oplus({\bf 5400})(8)
\oplus({\bf 2000})(8)
\oplus({\bf 420'})(8)
\oplus({\bf 1800})(8)
\oplus({\bf 280'})(8)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{4000}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{1890'}})(4)
\oplus({\bf \overline{560}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf 8400'})(0)
\oplus({\bf 5600})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{1176'}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf 126})(0)
\oplus({\bf 5670})(-4)
\oplus({\bf 5600'})(-4)
\oplus({\bf 3360})(-4)
\oplus({\bf 1890})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 490})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{3360''''}})(-8)
\oplus({\bf \overline{2520''}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{175''}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 1470})(-12)
\oplus({\bf 980})(-12)
\oplus({\bf 720})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf 50})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf \overline{560'}})(-16)
\oplus({\bf \overline{315}})(-16)
\oplus({\bf \overline{175}})(-16)
\oplus({\bf \overline{40}})(-16)
\oplus({\bf \overline{10}})(-16)
\oplus({\bf \overline{175'}})(-20)
\oplus({\bf 75})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 40})(-24)
\oplus({\bf 10})(-24)
\oplus({\bf \overline{5}})(-28)$\\
%
${\bf \overline{84942}}$&=&
$({\bf \overline{126'}})(-20)
\oplus({\bf \overline{720'}})(-16)
\oplus({\bf \overline{540}})(-16)
\oplus({\bf 2625'})(-12)
\oplus({\bf 1200})(-12)
\oplus({\bf 560''})(-12)
\oplus({\bf 70'})(-12)
\oplus({\bf \overline{5400}})(-8)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{2000}})(-8)
\oplus({\bf \overline{420'}})(-8)
\oplus({\bf \overline{280'}})(-8)
\oplus({\bf 7875})(-4)
\oplus({\bf 1890'})(-4)
\oplus({\bf 4000})(-4)
\oplus({\bf 1440})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 315'})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{8400'}})(0)
\oplus({\bf 1176'})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf \overline{5670}})(4)
\oplus({\bf \overline{5600'}})(4)
\oplus({\bf \overline{3360}})(4)
\oplus({\bf \overline{490}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{700}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 3360''''})(8)
\oplus({\bf 2520''})(8)
\oplus({\bf 2205})(8)
\oplus({\bf 1120})(8)
\oplus({\bf 175''})(8)
\oplus({\bf 480})(8)
\oplus({\bf 105})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{1470}})(12)
\oplus({\bf \overline{980}})(12)
\oplus({\bf \overline{720}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{50}})(12)
\oplus({\bf \overline{70}})(12)
\oplus({\bf \overline{5}})(12)
\oplus({\bf 560'})(16)
\oplus({\bf 315})(16)
\oplus({\bf 175})(16)
\oplus({\bf 40})(16)
\oplus({\bf 10})(16)
\oplus({\bf 175'})(20)
\oplus({\bf 75})(20)
\oplus({\bf 24})(20)
\oplus({\bf 1})(20)
\oplus({\bf \overline{40}})(24)
\oplus({\bf \overline{10}})(24)
\oplus({\bf 5})(28)$\\
%
${\bf 90090}$&=&
$({\bf \overline{1215}})(14)
\oplus({\bf 1000})(10)
\oplus({\bf 1050'})(10)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf \overline{1050'}})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 200})(10)
\oplus({\bf 875})(6)
\oplus({\bf 540})(6)
\oplus({\bf 2520'})(6)
\oplus({\bf 1890})(6)
\oplus2({\bf 1215})(6)
\oplus({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf 1260})(6)
\oplus({\bf 1440})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 560})(6)
\oplus({\bf 315})(6)
\oplus2({\bf 450})(6)
\oplus({\bf 175})(6)
\oplus({\bf \overline{560''}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{1200}})(2)
\oplus2({\bf \overline{945}})(2)
\oplus({\bf \overline{70'}})(2)
\oplus({\bf \overline{3360'}})(2)
\oplus({\bf \overline{2205}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus2({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 2000})(-2)
\oplus({\bf 420'})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 1800})(-2)
\oplus2({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus2({\bf 280'})(-2)
\oplus({\bf 2430})(-2)
\oplus({\bf 1120})(-2)
\oplus({\bf 175''})(-2)
\oplus({\bf 945})(-2)
\oplus2({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{4000}})(-6)
\oplus({\bf \overline{1440}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf \overline{3675}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus2({\bf \overline{560}})(-6)
\oplus2({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus2({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf 2700})(-10)
\oplus({\bf 1050'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 200})(-10)
\oplus2({\bf 126})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 700})(-14)
\oplus({\bf 160})(-14)
\oplus({\bf 175})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf \overline{105}})(-18)$\\
%
${\bf \overline{90090}}$&=&
$({\bf 1215})(-14)
\oplus({\bf 1701})(-10)
\oplus({\bf 1000})(-10)
\oplus({\bf 1050'})(-10)
\oplus({\bf \overline{1050'}})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf \overline{1260}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{1440}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus2({\bf \overline{1215}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus2({\bf \overline{450}})(-6)
\oplus({\bf \overline{540}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf 3360'})(-2)
\oplus({\bf 2205})(-2)
\oplus({\bf 2625})(-2)
\oplus2({\bf 2520})(-2)
\oplus2({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 1200})(-2)
\oplus({\bf 1120})(-2)
\oplus({\bf 560''})(-2)
\oplus2({\bf 945})(-2)
\oplus2({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 70'})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{1800}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus2({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus({\bf \overline{420'}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus2({\bf \overline{280'}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 4000})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf 1440})(6)
\oplus({\bf 1050})(6)
\oplus2({\bf 560})(6)
\oplus({\bf 315'})(6)
\oplus2({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus({\bf 35})(6)
\oplus({\bf 40})(6)
\oplus({\bf \overline{2700}})(10)
\oplus({\bf \overline{1050'}})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 200})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus2({\bf \overline{126}})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{700}})(14)
\oplus({\bf \overline{160}})(14)
\oplus({\bf \overline{175}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf 105})(18)$\\
%
${\bf 90090'}$&=&
$({\bf 875})(16)
\oplus({\bf \overline{560''}})(12)
\oplus({\bf \overline{2625}})(12)
\oplus({\bf \overline{945}})(12)
\oplus({\bf 210'})(8)
\oplus({\bf 2000})(8)
\oplus({\bf 420'})(8)
\oplus({\bf 4410})(8)
\oplus({\bf 2520})(8)
\oplus({\bf 420})(8)
\oplus({\bf 450'})(8)
\oplus({\bf \overline{945'}})(4)
\oplus({\bf \overline{4000}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{4900}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf 2250})(0)
\oplus({\bf 126'})(0)
\oplus({\bf 5600})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{3150}})(0)
\oplus({\bf \overline{3024}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus({\bf 3750})(-4)
\oplus({\bf 540})(-4)
\oplus({\bf 5600'})(-4)
\oplus({\bf 3360})(-4)
\oplus({\bf 1890})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{4725'}})(-8)
\oplus({\bf \overline{1200}})(-8)
\oplus({\bf \overline{70'}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 1800})(-12)
\oplus({\bf 280'})(-12)
\oplus({\bf 720})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{560}})(-16)
\oplus({\bf \overline{35}})(-16)
\oplus({\bf \overline{175}})(-16)
\oplus({\bf \overline{40}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf 126})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf 15})(-24)$\\
%
${\bf \overline{90090'}}$&=&
$({\bf \overline{875}})(-16)
\oplus({\bf 2625})(-12)
\oplus({\bf 560''})(-12)
\oplus({\bf 945})(-12)
\oplus({\bf \overline{4410}})(-8)
\oplus({\bf \overline{2000}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf \overline{420'}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus({\bf 4900})(-4)
\oplus({\bf 4000})(-4)
\oplus({\bf 3675})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 945'})(-4)
\oplus({\bf 1440})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 315'})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 3150})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 3024})(0)
\oplus({\bf 1701})(0)
\oplus({\bf \overline{2250}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf \overline{126'}})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf \overline{5600'}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{3750}})(4)
\oplus({\bf \overline{3360}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{540}})(4)
\oplus({\bf \overline{700}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{160}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf 4725'})(8)
\oplus({\bf 2205})(8)
\oplus({\bf 420})(8)
\oplus({\bf 1200})(8)
\oplus({\bf 1120})(8)
\oplus({\bf 480})(8)
\oplus({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf 70'})(8)
\oplus({\bf 105})(8)
\oplus({\bf 50})(8)
\oplus({\bf \overline{1800}})(12)
\oplus({\bf \overline{720}})(12)
\oplus({\bf \overline{105}})(12)
\oplus({\bf \overline{280'}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{70}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 560})(16)
\oplus({\bf 175})(16)
\oplus({\bf 15})(16)
\oplus({\bf 35})(16)
\oplus({\bf 40})(16)
\oplus({\bf \overline{126}})(20)
\oplus({\bf 24})(20)
\oplus({\bf \overline{15}})(24)$\\
%
${\bf 102960}$&=&
$({\bf \overline{1050'}})(-15)
\oplus({\bf \overline{1890}})(-11)
\oplus({\bf \overline{875}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{540}})(-11)
\oplus({\bf \overline{700}})(-11)
\oplus({\bf \overline{160}})(-11)
\oplus({\bf 2205})(-7)
\oplus({\bf 2625})(-7)
\oplus({\bf 2520})(-7)
\oplus({\bf 1200})(-7)
\oplus({\bf 1120})(-7)
\oplus({\bf 560''})(-7)
\oplus2({\bf 945})(-7)
\oplus({\bf 720})(-7)
\oplus2({\bf 480})(-7)
\oplus({\bf 70'})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf \overline{1470}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{1800}})(-3)
\oplus({\bf \overline{980}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus2({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus2({\bf \overline{280'}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 4900})(1)
\oplus({\bf 1890'})(1)
\oplus({\bf 4000})(1)
\oplus2({\bf 3675})(1)
\oplus2({\bf 560'})(1)
\oplus({\bf 1215})(1)
\oplus({\bf 700})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 1050})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 315})(1)
\oplus({\bf 315'})(1)
\oplus2({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 35})(1)
\oplus({\bf 40})(1)
\oplus({\bf \overline{5600}})(5)
\oplus({\bf 3024})(5)
\oplus({\bf 1701})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus2({\bf \overline{700'}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus2({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus2({\bf \overline{126}})(5)
\oplus2({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{3360}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{1050}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{315}})(9)
\oplus2({\bf \overline{210}})(9)
\oplus({\bf \overline{160}})(9)
\oplus2({\bf \overline{175}})(9)
\oplus2({\bf \overline{40}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 1120})(13)
\oplus({\bf 480})(13)
\oplus({\bf 280})(13)
\oplus({\bf 70})(13)
\oplus({\bf 105})(13)
\oplus({\bf 50})(13)
\oplus2({\bf 45})(13)
\oplus({\bf 5})(13)
\oplus({\bf \overline{280}})(17)
\oplus({\bf \overline{70}})(17)
\oplus({\bf \overline{45}})(17)
\oplus({\bf \overline{5}})(17)
\oplus({\bf 40})(21)$\\
%
${\bf \overline{102960}}$&=&
$({\bf 1050'})(15)
\oplus({\bf 875})(11)
\oplus({\bf 540})(11)
\oplus({\bf 1890})(11)
\oplus({\bf 1215})(11)
\oplus({\bf 700})(11)
\oplus({\bf 160})(11)
\oplus({\bf \overline{560''}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{1200}})(7)
\oplus2({\bf \overline{945}})(7)
\oplus({\bf \overline{70'}})(7)
\oplus({\bf \overline{2205}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{720}})(7)
\oplus2({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf 2000})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 4410})(3)
\oplus({\bf 1800})(3)
\oplus2({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 450'})(3)
\oplus2({\bf 280'})(3)
\oplus({\bf 1470})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 980})(3)
\oplus({\bf 1120})(3)
\oplus2({\bf 720})(3)
\oplus({\bf 480})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{4000}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{4900}})(-1)
\oplus({\bf \overline{1890'}})(-1)
\oplus2({\bf \overline{3675}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus2({\bf \overline{560}})(-1)
\oplus2({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus2({\bf \overline{560'}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf 5600})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{3024}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus2({\bf 700'})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus2({\bf 126})(-5)
\oplus2({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus2({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 3360})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 1050})(-9)
\oplus({\bf 315})(-9)
\oplus({\bf 450})(-9)
\oplus2({\bf 210})(-9)
\oplus2({\bf 175})(-9)
\oplus({\bf 15})(-9)
\oplus2({\bf 40})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{1120}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{280}})(-13)
\oplus({\bf \overline{50}})(-13)
\oplus({\bf \overline{70}})(-13)
\oplus2({\bf \overline{45}})(-13)
\oplus({\bf \overline{5}})(-13)
\oplus({\bf 280})(-17)
\oplus({\bf 70})(-17)
\oplus({\bf 45})(-17)
\oplus({\bf 5})(-17)
\oplus({\bf \overline{40}})(-21)$\\
%
${\bf 102960'}$&=&
$({\bf 420'})(18)
\oplus({\bf \overline{945'}})(14)
\oplus({\bf \overline{1440}})(14)
\oplus({\bf \overline{315'}})(14)
\oplus({\bf 2250})(10)
\oplus({\bf 1750})(10)
\oplus({\bf 126'})(10)
\oplus({\bf 2700})(10)
\oplus({\bf 1050'})(10)
\oplus({\bf 224})(10)
\oplus({\bf 3750})(6)
\oplus({\bf 5120})(6)
\oplus2({\bf 540})(6)
\oplus({\bf 3360})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf \overline{4725'}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus2({\bf \overline{1200}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{70'}})(2)
\oplus({\bf \overline{2520''}})(2)
\oplus({\bf \overline{2205}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf 4410'})(-2)
\oplus({\bf 10240})(-2)
\oplus2({\bf 1800})(-2)
\oplus({\bf 2520})(-2)
\oplus2({\bf 280'})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 980})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{7350}})(-6)
\oplus2({\bf \overline{1890'}})(-6)
\oplus({\bf \overline{3675}})(-6)
\oplus2({\bf \overline{560}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{560'}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{1176'}})(-10)
\oplus({\bf \overline{3024}})(-10)
\oplus2({\bf 700'})(-10)
\oplus({\bf 1024})(-10)
\oplus2({\bf 126})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 490})(-14)
\oplus({\bf 1050})(-14)
\oplus2({\bf 210})(-14)
\oplus({\bf 175})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 40})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf \overline{175''}})(-18)
\oplus({\bf \overline{280}})(-18)
\oplus2({\bf \overline{45}})(-18)
\oplus({\bf \overline{5}})(-18)
\oplus({\bf 50})(-22)
\oplus({\bf 45})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf \overline{10}})(-26)$\\
%
${\bf \overline{102960'}}$&=&
$({\bf \overline{420'}})(-18)
\oplus({\bf 945'})(-14)
\oplus({\bf 1440})(-14)
\oplus({\bf 315'})(-14)
\oplus({\bf \overline{2250}})(-10)
\oplus({\bf \overline{2700}})(-10)
\oplus({\bf \overline{1750}})(-10)
\oplus({\bf \overline{1050'}})(-10)
\oplus({\bf \overline{126'}})(-10)
\oplus({\bf \overline{224}})(-10)
\oplus({\bf \overline{3750}})(-6)
\oplus({\bf \overline{3360}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus2({\bf \overline{540}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf 4725'})(-2)
\oplus({\bf 2520''})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 2205})(-2)
\oplus2({\bf 1200})(-2)
\oplus({\bf 1120})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 70'})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf \overline{4410'}})(2)
\oplus({\bf \overline{10240}})(2)
\oplus({\bf \overline{1470}})(2)
\oplus2({\bf \overline{1800}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{720}})(2)
\oplus2({\bf \overline{280'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 7350})(6)
\oplus2({\bf 1890'})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 560'})(6)
\oplus2({\bf 560})(6)
\oplus({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus({\bf 175})(6)
\oplus({\bf 35})(6)
\oplus({\bf 40})(6)
\oplus({\bf 1176'})(10)
\oplus({\bf 3024})(10)
\oplus2({\bf \overline{700'}})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus2({\bf \overline{126}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{490}})(14)
\oplus({\bf \overline{1050}})(14)
\oplus2({\bf \overline{210}})(14)
\oplus({\bf \overline{175}})(14)
\oplus({\bf \overline{40}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf 175''})(18)
\oplus({\bf 280})(18)
\oplus2({\bf 45})(18)
\oplus({\bf 5})(18)
\oplus({\bf \overline{50}})(22)
\oplus({\bf \overline{45}})(22)
\oplus({\bf \overline{5}})(22)
\oplus({\bf 10})(26)$\\
%
${\bf 102960''}$&=&
$({\bf \overline{1440'}})(17)
\oplus({\bf 2520'''})(13)
\oplus({\bf 1760})(13)
\oplus({\bf 1540'})(13)
\oplus({\bf \overline{3360'''}})(9)
\oplus({\bf \overline{4725''}})(9)
\oplus({\bf \overline{3465}})(9)
\oplus({\bf \overline{330}})(9)
\oplus({\bf 3675'})(5)
\oplus({\bf \overline{7776}})(5)
\oplus({\bf \overline{4950}})(5)
\oplus({\bf \overline{924}})(5)
\oplus({\bf 3360'''})(1)
\oplus({\bf 9800})(1)
\oplus({\bf 5390})(1)
\oplus({\bf 1540})(1)
\oplus({\bf \overline{2520'''}})(-3)
\oplus({\bf \overline{10080'}})(-3)
\oplus({\bf \overline{4620}})(-3)
\oplus({\bf \overline{1925}})(-3)
\oplus({\bf 1440'})(-7)
\oplus({\bf 8505'})(-7)
\oplus({\bf 2970})(-7)
\oplus({\bf 1925})(-7)
\oplus({\bf \overline{495}})(-11)
\oplus({\bf \overline{5600''}})(-11)
\oplus({\bf \overline{1155}})(-11)
\oplus({\bf \overline{1540}})(-11)
\oplus({\bf 2376})(-15)
\oplus({\bf 924})(-15)
\oplus({\bf 330})(-19)$\\
%
${\bf \overline{102960''}}$&=&
$({\bf 1440'})(-17)
\oplus({\bf \overline{1760}})(-13)
\oplus({\bf \overline{2520'''}})(-13)
\oplus({\bf \overline{1540'}})(-13)
\oplus({\bf 4725''})(-9)
\oplus({\bf 330})(-9)
\oplus({\bf 3360'''})(-9)
\oplus({\bf 3465})(-9)
\oplus({\bf 7776})(-5)
\oplus({\bf 924})(-5)
\oplus({\bf 3675'})(-5)
\oplus({\bf 4950})(-5)
\oplus({\bf \overline{9800}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{3360'''}})(-1)
\oplus({\bf \overline{5390}})(-1)
\oplus({\bf 10080'})(3)
\oplus({\bf 1925})(3)
\oplus({\bf 2520'''})(3)
\oplus({\bf 4620})(3)
\oplus({\bf \overline{8505'}})(7)
\oplus({\bf \overline{1925}})(7)
\oplus({\bf \overline{1440'}})(7)
\oplus({\bf \overline{2970}})(7)
\oplus({\bf 5600''})(11)
\oplus({\bf 1540})(11)
\oplus({\bf 495})(11)
\oplus({\bf 1155})(11)
\oplus({\bf \overline{2376}})(15)
\oplus({\bf \overline{924}})(15)
\oplus({\bf \overline{330}})(19)$\\
%
${\bf 105105}$&=&
$({\bf 945'})(16)
\oplus({\bf \overline{2970}})(12)
\oplus({\bf \overline{2000}})(12)
\oplus({\bf \overline{210'}})(12)
\oplus({\bf \overline{420'}})(12)
\oplus({\bf 4620})(8)
\oplus({\bf 2625})(8)
\oplus({\bf 1540'})(8)
\oplus({\bf 2625'})(8)
\oplus2({\bf 560''})(8)
\oplus({\bf 945})(8)
\oplus({\bf \overline{5390}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{3465}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus2({\bf \overline{875}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{720'}})(4)
\oplus({\bf \overline{540}})(4)
\oplus({\bf 4950})(0)
\oplus({\bf 1750})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 6125})(0)
\oplus2({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{1750}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 3465})(-4)
\oplus({\bf 720'})(-4)
\oplus({\bf 5390})(-4)
\oplus({\bf 5120})(-4)
\oplus2({\bf 875})(-4)
\oplus({\bf 540})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf \overline{1540'}})(-8)
\oplus({\bf \overline{4620}})(-8)
\oplus({\bf \overline{2625'}})(-8)
\oplus2({\bf \overline{560''}})(-8)
\oplus({\bf \overline{2625}})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf 2970})(-12)
\oplus({\bf 210'})(-12)
\oplus({\bf 2000})(-12)
\oplus({\bf 420'})(-12)
\oplus({\bf \overline{945'}})(-16)$\\
%
${\bf 112320}$&=&
$({\bf 560})(16)
\oplus({\bf \overline{2520}})(12)
\oplus({\bf \overline{720}})(12)
\oplus({\bf \overline{280'}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 4410})(8)
\oplus({\bf 2520})(8)
\oplus({\bf 420})(8)
\oplus({\bf 1200})(8)
\oplus({\bf 1120})(8)
\oplus({\bf 945})(8)
\oplus({\bf 720})(8)
\oplus2({\bf 480})(8)
\oplus({\bf 280})(8)
\oplus({\bf 70'})(8)
\oplus({\bf 105})(8)
\oplus({\bf 50})(8)
\oplus({\bf \overline{4000}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus2({\bf \overline{1215}})(4)
\oplus({\bf \overline{560}})(4)
\oplus2({\bf \overline{450}})(4)
\oplus({\bf \overline{540}})(4)
\oplus2({\bf \overline{700}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{210}})(4)
\oplus2({\bf \overline{160}})(4)
\oplus2({\bf \overline{175}})(4)
\oplus({\bf 2250})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{2250}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{1701}})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus3({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus3({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 5120})(-4)
\oplus({\bf 540})(-4)
\oplus({\bf 4000})(-4)
\oplus({\bf 3675})(-4)
\oplus({\bf 1890})(-4)
\oplus2({\bf 1215})(-4)
\oplus2({\bf 700})(-4)
\oplus2({\bf 160})(-4)
\oplus({\bf 1440})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 315})(-4)
\oplus2({\bf 450})(-4)
\oplus({\bf 210})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf \overline{4410}})(-8)
\oplus({\bf \overline{1200}})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf \overline{70'}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus2({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf 2520})(-12)
\oplus({\bf 280'})(-12)
\oplus({\bf 720})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf \overline{560}})(-16)$\\
%
${\bf 119340}$&=&
$({\bf \overline{1365}})(22)
\oplus({\bf 4290})(18)
\oplus({\bf \overline{8250'}})(14)
\oplus({\bf \overline{12375}})(10)
\oplus({\bf 15750'})(6)
\oplus({\bf \overline{17640}})(2)
\oplus({\bf 17640})(-2)
\oplus({\bf \overline{15750'}})(-6)
\oplus({\bf 12375})(-10)
\oplus({\bf 8250'})(-14)
\oplus({\bf \overline{4290}})(-18)
\oplus({\bf 1365})(-22)$\\
%
${\bf 123750}$&=&
$({\bf 1500})(16)
\oplus({\bf \overline{2970}})(12)
\oplus({\bf \overline{3360'}})(12)
\oplus({\bf \overline{420'}})(12)
\oplus({\bf 2520'''})(8)
\oplus({\bf 4620})(8)
\oplus({\bf 4410})(8)
\oplus({\bf 2625'})(8)
\oplus({\bf 560''})(8)
\oplus({\bf 945})(8)
\oplus({\bf 70'})(8)
\oplus({\bf \overline{3360'''}})(4)
\oplus({\bf \overline{5390}})(4)
\oplus({\bf \overline{4000}})(4)
\oplus({\bf \overline{3465}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{540}})(4)
\oplus({\bf \overline{160}})(4)
\oplus({\bf 3675'})(0)
\oplus({\bf 4950})(0)
\oplus({\bf 2250})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{2250}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 200})(0)
\oplus({\bf 3360'''})(-4)
\oplus({\bf 3465})(-4)
\oplus({\bf 5390})(-4)
\oplus({\bf 5120})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 540})(-4)
\oplus({\bf 4000})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf \overline{2520'''}})(-8)
\oplus({\bf \overline{4620}})(-8)
\oplus({\bf \overline{2625'}})(-8)
\oplus({\bf \overline{560''}})(-8)
\oplus({\bf \overline{4410}})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf \overline{70'}})(-8)
\oplus({\bf 2970})(-12)
\oplus({\bf 3360'})(-12)
\oplus({\bf 420'})(-12)
\oplus({\bf \overline{1500}})(-16)$\\
%
${\bf 124740}$&=&
$({\bf 1260})(16)
\oplus({\bf \overline{3360'}})(12)
\oplus({\bf \overline{2205}})(12)
\oplus({\bf \overline{420}})(12)
\oplus({\bf 4620})(8)
\oplus({\bf 4410})(8)
\oplus({\bf 1800})(8)
\oplus({\bf 2430})(8)
\oplus({\bf 945})(8)
\oplus({\bf 720})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{3360'''}})(4)
\oplus({\bf \overline{5390}})(4)
\oplus({\bf \overline{4000}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{560}})(4)
\oplus({\bf \overline{700}})(4)
\oplus({\bf \overline{160}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 3675'})(0)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 24})(0)
\oplus({\bf 3360'''})(-4)
\oplus({\bf 5390})(-4)
\oplus({\bf 5120})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 4000})(-4)
\oplus({\bf 3675})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{4620}})(-8)
\oplus({\bf \overline{4410}})(-8)
\oplus({\bf \overline{2430}})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf 3360'})(-12)
\oplus({\bf 2205})(-12)
\oplus({\bf 420})(-12)
\oplus({\bf \overline{1260}})(-16)$\\
%
${\bf 124800}$&=&
$({\bf 1050'})(-15)
\oplus({\bf \overline{2520'}})(-11)
\oplus({\bf \overline{1440}})(-11)
\oplus({\bf \overline{315'}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf 3360'})(-7)
\oplus({\bf 2000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 2625})(-7)
\oplus2({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus2({\bf 450'})(-7)
\oplus2({\bf 280'})(-7)
\oplus({\bf 945})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf \overline{2625'}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus3({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus2({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus2({\bf \overline{450'}})(-3)
\oplus3({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf 5120})(1)
\oplus({\bf 840})(1)
\oplus({\bf 540})(1)
\oplus({\bf 4000})(1)
\oplus({\bf 3675})(1)
\oplus({\bf 2520'})(1)
\oplus({\bf 1890})(1)
\oplus3({\bf 1215})(1)
\oplus2({\bf 700})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 945'})(1)
\oplus2({\bf 1440})(1)
\oplus({\bf 1050})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 315'})(1)
\oplus3({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus({\bf 175})(1)
\oplus({\bf 6125})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{2250}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf \overline{1750}})(5)
\oplus({\bf \overline{1701}})(5)
\oplus3({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus2({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{126'}})(5)
\oplus2({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf \overline{5120}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{450}})(9)
\oplus2({\bf \overline{540}})(9)
\oplus2({\bf \overline{700}})(9)
\oplus2({\bf \overline{160}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf 1200})(13)
\oplus({\bf 945})(13)
\oplus({\bf 480})(13)
\oplus({\bf 70'})(13)
\oplus({\bf 105})(13)
\oplus({\bf \overline{280'}})(17)$\\
%
${\bf \overline{124800}}$&=&
$({\bf \overline{1050'}})(15)
\oplus({\bf 2520'})(11)
\oplus({\bf 1215})(11)
\oplus({\bf 1440})(11)
\oplus({\bf 560})(11)
\oplus({\bf 315'})(11)
\oplus({\bf 450})(11)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{3360'}})(7)
\oplus({\bf \overline{2000}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus({\bf \overline{720}})(7)
\oplus2({\bf \overline{450'}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{420}})(7)
\oplus2({\bf \overline{280'}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf 2000})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 4410})(3)
\oplus({\bf 2625})(3)
\oplus2({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus2({\bf 450'})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 2625'})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 1200})(3)
\oplus({\bf 1120})(3)
\oplus3({\bf 945})(3)
\oplus({\bf 720})(3)
\oplus3({\bf 480})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70'})(3)
\oplus({\bf 105})(3)
\oplus({\bf \overline{945'}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus({\bf \overline{2520'}})(-1)
\oplus2({\bf \overline{1440}})(-1)
\oplus2({\bf \overline{315'}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus3({\bf \overline{1215}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus3({\bf \overline{450}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus2({\bf \overline{700}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf 2250})(-5)
\oplus({\bf 1750})(-5)
\oplus({\bf 126'})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1701})(-5)
\oplus3({\bf 1050'})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus2({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 5120})(-9)
\oplus2({\bf 540})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 1215})(-9)
\oplus2({\bf 700})(-9)
\oplus2({\bf 160})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf \overline{1200}})(-13)
\oplus({\bf \overline{945}})(-13)
\oplus({\bf \overline{70'}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf 280'})(-17)$\\
%
${\bf 126126}$&=&
$({\bf 1540})(16)
\oplus({\bf \overline{1925}})(12)
\oplus({\bf \overline{2970}})(12)
\oplus({\bf \overline{2000}})(12)
\oplus({\bf 1925})(8)
\oplus({\bf 4620})(8)
\oplus({\bf 2625})(8)
\oplus({\bf 2475})(8)
\oplus({\bf 2625'})(8)
\oplus({\bf 1200})(8)
\oplus({\bf 560''})(8)
\oplus({\bf \overline{1540}})(4)
\oplus({\bf \overline{5390}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{5940}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf \overline{720'}})(4)
\oplus({\bf \overline{540}})(4)
\oplus({\bf 924})(0)
\oplus({\bf 4950})(0)
\oplus({\bf 1750})(0)
\oplus({\bf \overline{8624}})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus({\bf \overline{1750}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf \overline{126'}})(0)
\oplus({\bf 330})(-4)
\oplus({\bf 3465})(-4)
\oplus({\bf 720'})(-4)
\oplus({\bf 9240})(-4)
\oplus({\bf 5120})(-4)
\oplus({\bf 840})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 315'})(-4)
\oplus({\bf \overline{1540'}})(-8)
\oplus({\bf \overline{7425}})(-8)
\oplus({\bf \overline{2625'}})(-8)
\oplus({\bf \overline{560''}})(-8)
\oplus({\bf \overline{2625}})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus({\bf 3850})(-12)
\oplus({\bf 210'})(-12)
\oplus({\bf 2000})(-12)
\oplus({\bf 420'})(-12)
\oplus({\bf 450'})(-12)
\oplus({\bf \overline{945'}})(-16)
\oplus({\bf \overline{315'}})(-16)
\oplus({\bf 126'})(-20)$\\
%
${\bf \overline{126126}}$&=&
$({\bf \overline{1540}})(-16)
\oplus({\bf 2970})(-12)
\oplus({\bf 1925})(-12)
\oplus({\bf 2000})(-12)
\oplus({\bf \overline{2475}})(-8)
\oplus({\bf \overline{4620}})(-8)
\oplus({\bf \overline{2625'}})(-8)
\oplus({\bf \overline{560''}})(-8)
\oplus({\bf \overline{1925}})(-8)
\oplus({\bf \overline{2625}})(-8)
\oplus({\bf \overline{1200}})(-8)
\oplus({\bf 5940})(-4)
\oplus({\bf 720'})(-4)
\oplus({\bf 5390})(-4)
\oplus({\bf 5120})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 540})(-4)
\oplus({\bf 1540})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1890})(-4)
\oplus({\bf 8624})(0)
\oplus({\bf 1750})(0)
\oplus({\bf 126'})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{924}})(0)
\oplus({\bf \overline{1750}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf \overline{9240}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{3465}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{330}})(4)
\oplus({\bf \overline{720'}})(4)
\oplus({\bf \overline{840}})(4)
\oplus({\bf 7425})(8)
\oplus({\bf 2625})(8)
\oplus({\bf 450'})(8)
\oplus({\bf 1540'})(8)
\oplus({\bf 2625'})(8)
\oplus({\bf 560''})(8)
\oplus({\bf 945})(8)
\oplus({\bf \overline{3850}})(12)
\oplus({\bf \overline{2000}})(12)
\oplus({\bf \overline{450'}})(12)
\oplus({\bf \overline{210'}})(12)
\oplus({\bf \overline{420'}})(12)
\oplus({\bf 945'})(16)
\oplus({\bf 315'})(16)
\oplus({\bf \overline{126'}})(20)$\\
%
${\bf 128700}$&=&
$({\bf 700})(16)
\oplus({\bf \overline{1200}})(12)
\oplus({\bf \overline{945}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{720}})(12)
\oplus({\bf \overline{480}})(12)
\oplus({\bf \overline{105}})(12)
\oplus({\bf 2000})(8)
\oplus({\bf 1800})(8)
\oplus2({\bf 2520})(8)
\oplus({\bf 420})(8)
\oplus({\bf 450'})(8)
\oplus2({\bf 280'})(8)
\oplus({\bf 980})(8)
\oplus({\bf 1120})(8)
\oplus({\bf 720})(8)
\oplus({\bf 480})(8)
\oplus2({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf \overline{4000}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{1890'}})(4)
\oplus2({\bf \overline{3675}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus3({\bf \overline{560}})(4)
\oplus3({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{560'}})(4)
\oplus({\bf \overline{700}})(4)
\oplus2({\bf \overline{315}})(4)
\oplus({\bf \overline{210}})(4)
\oplus2({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf 5600})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{3024}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{1701}})(0)
\oplus3({\bf 700'})(0)
\oplus4({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus3({\bf 126})(0)
\oplus2({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 8400})(-4)
\oplus({\bf 3360})(-4)
\oplus({\bf 3675})(-4)
\oplus2({\bf 1890})(-4)
\oplus({\bf 1215})(-4)
\oplus2({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 490})(-4)
\oplus3({\bf 1050})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 450})(-4)
\oplus4({\bf 210})(-4)
\oplus3({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus2({\bf 40})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{3780}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus2({\bf \overline{1120}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus2({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus2({\bf \overline{175''}})(-8)
\oplus3({\bf \overline{280}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus3({\bf \overline{45}})(-8)
\oplus({\bf \overline{5}})(-8)
\oplus({\bf 980})(-12)
\oplus({\bf 1120})(-12)
\oplus({\bf 720})(-12)
\oplus({\bf 480})(-12)
\oplus2({\bf 280})(-12)
\oplus({\bf 70})(-12)
\oplus2({\bf 50})(-12)
\oplus2({\bf 45})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf \overline{315}})(-16)
\oplus({\bf \overline{210}})(-16)
\oplus({\bf \overline{175}})(-16)
\oplus({\bf \overline{40}})(-16)
\oplus({\bf \overline{10}})(-16)
\oplus({\bf 75})(-20)$\\
%
${\bf \overline{128700}}$&=&
$({\bf \overline{700}})(-16)
\oplus({\bf 1200})(-12)
\oplus({\bf 1120})(-12)
\oplus({\bf 945})(-12)
\oplus({\bf 720})(-12)
\oplus({\bf 480})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{980}})(-8)
\oplus({\bf \overline{2000}})(-8)
\oplus2({\bf \overline{2520}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus2({\bf \overline{280'}})(-8)
\oplus2({\bf \overline{280}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 1890'})(-4)
\oplus({\bf 4000})(-4)
\oplus2({\bf 3675})(-4)
\oplus({\bf 560'})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1890})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 1440})(-4)
\oplus({\bf 1050})(-4)
\oplus3({\bf 560})(-4)
\oplus2({\bf 315})(-4)
\oplus({\bf 315'})(-4)
\oplus3({\bf 450})(-4)
\oplus({\bf 210})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 3024})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus3({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus2({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus3({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{8400}})(4)
\oplus({\bf \overline{3360}})(4)
\oplus({\bf \overline{490}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus2({\bf \overline{1890}})(4)
\oplus3({\bf \overline{1050}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{560}})(4)
\oplus({\bf \overline{450}})(4)
\oplus2({\bf \overline{700}})(4)
\oplus({\bf \overline{315}})(4)
\oplus4({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus3({\bf \overline{175}})(4)
\oplus2({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 3780})(8)
\oplus({\bf 2205})(8)
\oplus({\bf 2520})(8)
\oplus2({\bf 1120})(8)
\oplus2({\bf 175''})(8)
\oplus({\bf 720})(8)
\oplus2({\bf 480})(8)
\oplus3({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf 105})(8)
\oplus({\bf 50})(8)
\oplus3({\bf 45})(8)
\oplus({\bf 5})(8)
\oplus({\bf \overline{980}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{720}})(12)
\oplus({\bf \overline{480}})(12)
\oplus2({\bf \overline{280}})(12)
\oplus2({\bf \overline{50}})(12)
\oplus({\bf \overline{70}})(12)
\oplus2({\bf \overline{45}})(12)
\oplus({\bf \overline{5}})(12)
\oplus({\bf 315})(16)
\oplus({\bf 210})(16)
\oplus({\bf 175})(16)
\oplus({\bf 40})(16)
\oplus({\bf 10})(16)
\oplus({\bf 75})(20)$\\
%
${\bf 129360}$&=&
$({\bf 1750})(-15)
\oplus({\bf \overline{1500}})(-11)
\oplus({\bf \overline{1540}})(-11)
\oplus({\bf \overline{945'}})(-11)
\oplus({\bf \overline{2520'}})(-11)
\oplus({\bf \overline{1440}})(-11)
\oplus({\bf \overline{315'}})(-11)
\oplus({\bf 2970})(-7)
\oplus({\bf 3360'})(-7)
\oplus({\bf 1925})(-7)
\oplus2({\bf 2000})(-7)
\oplus2({\bf 420'})(-7)
\oplus({\bf 2625})(-7)
\oplus({\bf 2520})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf \overline{4620}})(-3)
\oplus({\bf \overline{2625'}})(-3)
\oplus({\bf \overline{560''}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus({\bf \overline{1925}})(-3)
\oplus2({\bf \overline{2625}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf 5390})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 875})(1)
\oplus({\bf 540})(1)
\oplus({\bf 4000})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 2520'})(1)
\oplus({\bf 1890})(1)
\oplus2({\bf 1215})(1)
\oplus({\bf 160})(1)
\oplus({\bf 945'})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 315'})(1)
\oplus({\bf 450})(1)
\oplus({\bf \overline{4950}})(5)
\oplus({\bf 6125})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf \overline{2250}})(5)
\oplus({\bf \overline{924}})(5)
\oplus2({\bf \overline{1750}})(5)
\oplus({\bf \overline{1701}})(5)
\oplus2({\bf \overline{1050'}})(5)
\oplus({\bf 200})(5)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{3465}})(9)
\oplus({\bf \overline{5120}})(9)
\oplus({\bf \overline{875}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{720'}})(9)
\oplus({\bf \overline{840}})(9)
\oplus2({\bf \overline{540}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf 2625'})(13)
\oplus({\bf 560''})(13)
\oplus({\bf 945})(13)
\oplus({\bf 70'})(13)
\oplus({\bf \overline{420'}})(17)$\\
%
${\bf \overline{129360}}$&=&
$({\bf \overline{1750}})(15)
\oplus({\bf 1540})(11)
\oplus({\bf 2520'})(11)
\oplus({\bf 1500})(11)
\oplus({\bf 945'})(11)
\oplus({\bf 1440})(11)
\oplus({\bf 315'})(11)
\oplus({\bf \overline{1925}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{2970}})(7)
\oplus({\bf \overline{3360'}})(7)
\oplus2({\bf \overline{2000}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus2({\bf \overline{420'}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf 1925})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 4620})(3)
\oplus({\bf 4410})(3)
\oplus2({\bf 2625})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 2625'})(3)
\oplus({\bf 1200})(3)
\oplus({\bf 560''})(3)
\oplus2({\bf 945})(3)
\oplus({\bf 480})(3)
\oplus({\bf 70'})(3)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{945'}})(-1)
\oplus({\bf \overline{5390}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus2({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus2({\bf \overline{1215}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf 924})(-5)
\oplus({\bf 4950})(-5)
\oplus({\bf 2250})(-5)
\oplus2({\bf 1750})(-5)
\oplus({\bf 126'})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus2({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 3465})(-9)
\oplus({\bf 720'})(-9)
\oplus({\bf 5120})(-9)
\oplus({\bf 840})(-9)
\oplus({\bf 875})(-9)
\oplus2({\bf 540})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf \overline{2625'}})(-13)
\oplus({\bf \overline{560''}})(-13)
\oplus({\bf \overline{945}})(-13)
\oplus({\bf \overline{70'}})(-13)
\oplus({\bf 420'})(-17)$\\
%
${\bf 141570}$&=&
$({\bf \overline{70'}})(22)
\oplus({\bf 420'})(18)
\oplus({\bf 280'})(18)
\oplus({\bf \overline{1500}})(14)
\oplus({\bf \overline{1440}})(14)
\oplus({\bf \overline{315'}})(14)
\oplus({\bf \overline{560}})(14)
\oplus({\bf \overline{35}})(14)
\oplus({\bf 4725})(10)
\oplus({\bf 1750})(10)
\oplus({\bf 2700})(10)
\oplus({\bf 1050'})(10)
\oplus({\bf 224})(10)
\oplus({\bf 700'})(10)
\oplus({\bf 126})(10)
\oplus({\bf 8505})(6)
\oplus({\bf 5120})(6)
\oplus({\bf 840})(6)
\oplus({\bf 875})(6)
\oplus({\bf 3360})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf 490})(6)
\oplus({\bf 210})(6)
\oplus({\bf 15})(6)
\oplus({\bf \overline{10500}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{2520''}})(2)
\oplus({\bf \overline{2205}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 8100})(-2)
\oplus({\bf 10240})(-2)
\oplus({\bf 3780})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 980})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{7350}})(-6)
\oplus({\bf \overline{3360''}})(-6)
\oplus({\bf \overline{4900}})(-6)
\oplus({\bf \overline{3675}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{560'}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{3150}})(-10)
\oplus({\bf \overline{3024}})(-10)
\oplus({\bf 1176})(-10)
\oplus({\bf \overline{1701}})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 1260})(-14)
\oplus({\bf 1050})(-14)
\oplus({\bf 315})(-14)
\oplus({\bf 450})(-14)
\oplus({\bf 175})(-14)
\oplus({\bf 40})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf \overline{420}})(-18)
\oplus({\bf \overline{280}})(-18)
\oplus({\bf \overline{50}})(-18)
\oplus({\bf \overline{70}})(-18)
\oplus({\bf \overline{5}})(-18)
\oplus({\bf 105})(-22)
\oplus({\bf 45})(-22)
\oplus({\bf \overline{15}})(-26)$\\
%
${\bf \overline{141570}}$&=&
$({\bf 70'})(-22)
\oplus({\bf \overline{420'}})(-18)
\oplus({\bf \overline{280'}})(-18)
\oplus({\bf 1500})(-14)
\oplus({\bf 1440})(-14)
\oplus({\bf 560})(-14)
\oplus({\bf 315'})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf \overline{4725}})(-10)
\oplus({\bf \overline{2700}})(-10)
\oplus({\bf \overline{700'}})(-10)
\oplus({\bf \overline{1750}})(-10)
\oplus({\bf \overline{1050'}})(-10)
\oplus({\bf \overline{224}})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf \overline{8505}})(-6)
\oplus({\bf \overline{3360}})(-6)
\oplus({\bf \overline{490}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf \overline{840}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf 10500})(-2)
\oplus({\bf 2520''})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 2205})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf 2430})(-2)
\oplus({\bf 1120})(-2)
\oplus({\bf 175''})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{8100}})(2)
\oplus({\bf \overline{10240}})(2)
\oplus({\bf \overline{1470}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 7350})(6)
\oplus({\bf 4900})(6)
\oplus({\bf 3360''})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 560'})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus({\bf 175})(6)
\oplus({\bf 40})(6)
\oplus({\bf 10})(6)
\oplus({\bf 3150})(10)
\oplus({\bf 3024})(10)
\oplus({\bf 1701})(10)
\oplus({\bf 1176})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus({\bf 200})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf 1})(10)
\oplus({\bf \overline{1260}})(14)
\oplus({\bf \overline{1050}})(14)
\oplus({\bf \overline{450}})(14)
\oplus({\bf \overline{315}})(14)
\oplus({\bf \overline{175}})(14)
\oplus({\bf \overline{40}})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf 420})(18)
\oplus({\bf 280})(18)
\oplus({\bf 70})(18)
\oplus({\bf 50})(18)
\oplus({\bf 5})(18)
\oplus({\bf \overline{105}})(22)
\oplus({\bf \overline{45}})(22)
\oplus({\bf 15})(26)$\\
%
${\bf 143000}$&=&
$({\bf 450})(16)
\oplus({\bf \overline{2520}})(12)
\oplus({\bf \overline{450'}})(12)
\oplus({\bf \overline{480}})(12)
\oplus({\bf \overline{420}})(12)
\oplus({\bf \overline{280'}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{70}})(12)
\oplus({\bf 2625})(8)
\oplus({\bf 2520})(8)
\oplus({\bf 450'})(8)
\oplus({\bf 280'})(8)
\oplus({\bf 2430})(8)
\oplus({\bf 1200})(8)
\oplus({\bf 1120})(8)
\oplus2({\bf 945})(8)
\oplus2({\bf 720})(8)
\oplus3({\bf 480})(8)
\oplus({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus2({\bf 105})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus2({\bf \overline{1890}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{875}})(4)
\oplus3({\bf \overline{1215}})(4)
\oplus2({\bf \overline{560}})(4)
\oplus3({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{840}})(4)
\oplus({\bf \overline{560'}})(4)
\oplus({\bf \overline{540}})(4)
\oplus4({\bf \overline{700}})(4)
\oplus({\bf \overline{315}})(4)
\oplus2({\bf \overline{210}})(4)
\oplus2({\bf \overline{160}})(4)
\oplus3({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 1750})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus2({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus3({\bf 1050'})(0)
\oplus2({\bf 224})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1750}})(0)
\oplus2({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus3({\bf \overline{1050'}})(0)
\oplus5({\bf 1024})(0)
\oplus2({\bf 175'})(0)
\oplus2({\bf 200})(0)
\oplus3({\bf 126})(0)
\oplus2({\bf \overline{224}})(0)
\oplus2({\bf \overline{175'}})(0)
\oplus3({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 5120})(-4)
\oplus({\bf 840})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 540})(-4)
\oplus({\bf 3675})(-4)
\oplus({\bf 560'})(-4)
\oplus({\bf 2520'})(-4)
\oplus2({\bf 1890})(-4)
\oplus3({\bf 1215})(-4)
\oplus4({\bf 700})(-4)
\oplus2({\bf 160})(-4)
\oplus({\bf 1440})(-4)
\oplus({\bf 1050})(-4)
\oplus2({\bf 560})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 315'})(-4)
\oplus3({\bf 450})(-4)
\oplus2({\bf 210})(-4)
\oplus3({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf \overline{2430}})(-8)
\oplus({\bf \overline{2625}})(-8)
\oplus({\bf \overline{1200}})(-8)
\oplus2({\bf \overline{945}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus2({\bf \overline{720}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus3({\bf \overline{480}})(-8)
\oplus2({\bf \overline{105}})(-8)
\oplus({\bf \overline{280'}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 2520})(-12)
\oplus({\bf 420})(-12)
\oplus({\bf 450'})(-12)
\oplus({\bf 280'})(-12)
\oplus({\bf 480})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf \overline{450}})(-16)$\\
%
${\bf 144144}$&=&
$({\bf 1024})(-15)
\oplus({\bf \overline{1890}})(-11)
\oplus({\bf \overline{1050}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{700}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf 2205})(-7)
\oplus({\bf 2625})(-7)
\oplus2({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 1200})(-7)
\oplus2({\bf 1120})(-7)
\oplus({\bf 175''})(-7)
\oplus({\bf 945})(-7)
\oplus2({\bf 720})(-7)
\oplus3({\bf 480})(-7)
\oplus3({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 50})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf \overline{4410}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{1800}})(-3)
\oplus({\bf \overline{980}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus3({\bf \overline{2520}})(-3)
\oplus2({\bf \overline{1120}})(-3)
\oplus4({\bf \overline{720}})(-3)
\oplus2({\bf \overline{450'}})(-3)
\oplus4({\bf \overline{480}})(-3)
\oplus2({\bf \overline{105}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{175''}})(-3)
\oplus2({\bf \overline{280'}})(-3)
\oplus4({\bf \overline{280}})(-3)
\oplus2({\bf \overline{50}})(-3)
\oplus2({\bf \overline{70}})(-3)
\oplus2({\bf \overline{45}})(-3)
\oplus({\bf 5120})(1)
\oplus({\bf 4000})(1)
\oplus2({\bf 3675})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 2520'})(1)
\oplus2({\bf 1890})(1)
\oplus3({\bf 1215})(1)
\oplus3({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 1440})(1)
\oplus2({\bf 1050})(1)
\oplus3({\bf 560})(1)
\oplus3({\bf 315})(1)
\oplus({\bf 315'})(1)
\oplus4({\bf 450})(1)
\oplus3({\bf 210})(1)
\oplus5({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf 35})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus2({\bf \overline{1050'}})(5)
\oplus5({\bf 1024})(5)
\oplus2({\bf 175'})(5)
\oplus2({\bf 200})(5)
\oplus2({\bf 126})(5)
\oplus({\bf \overline{224}})(5)
\oplus2({\bf \overline{175'}})(5)
\oplus3({\bf \overline{126}})(5)
\oplus3({\bf 75})(5)
\oplus2({\bf 24})(5)
\oplus({\bf \overline{3675}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{1050}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{450}})(9)
\oplus2({\bf \overline{700}})(9)
\oplus2({\bf \overline{315}})(9)
\oplus2({\bf \overline{210}})(9)
\oplus({\bf \overline{160}})(9)
\oplus3({\bf \overline{175}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 1120})(13)
\oplus({\bf 720})(13)
\oplus({\bf 480})(13)
\oplus({\bf 280})(13)
\oplus({\bf 105})(13)
\oplus({\bf 50})(13)
\oplus({\bf 45})(13)
\oplus({\bf \overline{280}})(17)$\\
%
${\bf \overline{144144}}$&=&
$({\bf 1024})(15)
\oplus({\bf 1890})(11)
\oplus({\bf 1215})(11)
\oplus({\bf 700})(11)
\oplus({\bf 1050})(11)
\oplus({\bf 560})(11)
\oplus({\bf 315})(11)
\oplus({\bf 450})(11)
\oplus({\bf 210})(11)
\oplus({\bf 175})(11)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{1200}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{2205}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus2({\bf \overline{1120}})(7)
\oplus2({\bf \overline{720}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus3({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{175''}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus3({\bf \overline{280}})(7)
\oplus({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf 2000})(3)
\oplus({\bf 4410})(3)
\oplus({\bf 1800})(3)
\oplus({\bf 2625})(3)
\oplus3({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus2({\bf 450'})(3)
\oplus2({\bf 280'})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 980})(3)
\oplus({\bf 1200})(3)
\oplus2({\bf 1120})(3)
\oplus({\bf 175''})(3)
\oplus({\bf 945})(3)
\oplus4({\bf 720})(3)
\oplus4({\bf 480})(3)
\oplus4({\bf 280})(3)
\oplus2({\bf 70})(3)
\oplus2({\bf 105})(3)
\oplus2({\bf 50})(3)
\oplus2({\bf 45})(3)
\oplus({\bf \overline{4000}})(-1)
\oplus({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus2({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{1890}})(-1)
\oplus2({\bf \overline{1050}})(-1)
\oplus3({\bf \overline{1215}})(-1)
\oplus3({\bf \overline{560}})(-1)
\oplus4({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus3({\bf \overline{700}})(-1)
\oplus3({\bf \overline{315}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus5({\bf \overline{175}})(-1)
\oplus2({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1701})(-5)
\oplus2({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus5({\bf 1024})(-5)
\oplus2({\bf 175'})(-5)
\oplus2({\bf 200})(-5)
\oplus3({\bf 126})(-5)
\oplus2({\bf \overline{175'}})(-5)
\oplus2({\bf \overline{126}})(-5)
\oplus3({\bf 75})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 3675})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 1215})(-9)
\oplus2({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 1050})(-9)
\oplus({\bf 560})(-9)
\oplus2({\bf 315})(-9)
\oplus({\bf 450})(-9)
\oplus2({\bf 210})(-9)
\oplus3({\bf 175})(-9)
\oplus({\bf 15})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{1120}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{280}})(-13)
\oplus({\bf \overline{50}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf 280})(-17)$\\
%
${\bf 144144'}$&=&
$({\bf 420})(18)
\oplus({\bf \overline{1440}})(14)
\oplus({\bf \overline{1050}})(14)
\oplus({\bf \overline{450}})(14)
\oplus({\bf 2250})(10)
\oplus({\bf 2700})(10)
\oplus({\bf 1701})(10)
\oplus({\bf 1050'})(10)
\oplus({\bf 224})(10)
\oplus({\bf 1176})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus({\bf 200})(10)
\oplus({\bf 3750})(6)
\oplus({\bf 5120})(6)
\oplus({\bf 540})(6)
\oplus({\bf 3360})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 1215})(6)
\oplus2({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus({\bf 175})(6)
\oplus({\bf \overline{4725'}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus2({\bf \overline{1200}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{70'}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{2205}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus2({\bf \overline{1120}})(2)
\oplus({\bf \overline{720}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 10240})(-2)
\oplus({\bf 8750})(-2)
\oplus2({\bf 1800})(-2)
\oplus2({\bf 2520})(-2)
\oplus2({\bf 280'})(-2)
\oplus({\bf 2430})(-2)
\oplus({\bf 980})(-2)
\oplus({\bf 1120})(-2)
\oplus2({\bf 720})(-2)
\oplus({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{8505}})(-6)
\oplus({\bf \overline{1890'}})(-6)
\oplus2({\bf \overline{3675}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus3({\bf \overline{560}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{560'}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus2({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf \overline{3024}})(-10)
\oplus({\bf \overline{2700}})(-10)
\oplus2({\bf 700'})(-10)
\oplus2({\bf 1024})(-10)
\oplus2({\bf 126})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 490})(-14)
\oplus({\bf 1050})(-14)
\oplus({\bf 560})(-14)
\oplus2({\bf 210})(-14)
\oplus({\bf 175})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 40})(-14)
\oplus({\bf \overline{175''}})(-18)
\oplus({\bf \overline{280}})(-18)
\oplus({\bf \overline{45}})(-18)
\oplus({\bf 50})(-22)$\\
%
${\bf \overline{144144'}}$&=&
$({\bf \overline{420}})(-18)
\oplus({\bf 1440})(-14)
\oplus({\bf 1050})(-14)
\oplus({\bf 450})(-14)
\oplus({\bf \overline{2250}})(-10)
\oplus({\bf \overline{2700}})(-10)
\oplus({\bf 1176})(-10)
\oplus({\bf \overline{1701}})(-10)
\oplus({\bf \overline{1050'}})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf \overline{224}})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf \overline{3750}})(-6)
\oplus({\bf \overline{3360}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus({\bf \overline{3675}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{540}})(-6)
\oplus2({\bf \overline{700}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf 4725'})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 3780})(-2)
\oplus({\bf 2205})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 1200})(-2)
\oplus2({\bf 1120})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 70'})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{10240}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus2({\bf \overline{1800}})(2)
\oplus({\bf \overline{980}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus2({\bf \overline{720}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{280'}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 8505})(6)
\oplus({\bf 1890'})(6)
\oplus2({\bf 3675})(6)
\oplus({\bf 560'})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 700})(6)
\oplus3({\bf 560})(6)
\oplus({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus({\bf 35})(6)
\oplus({\bf 40})(6)
\oplus({\bf 3024})(10)
\oplus({\bf 2700})(10)
\oplus2({\bf \overline{700'}})(10)
\oplus2({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus({\bf 126})(10)
\oplus2({\bf \overline{126}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{490}})(14)
\oplus({\bf \overline{1050}})(14)
\oplus({\bf \overline{560}})(14)
\oplus2({\bf \overline{210}})(14)
\oplus({\bf \overline{175}})(14)
\oplus({\bf \overline{40}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf 175''})(18)
\oplus({\bf 280})(18)
\oplus({\bf 45})(18)
\oplus({\bf \overline{50}})(22)$\\
%
${\bf 146432}$&=&
$({\bf 1760})(18)
\oplus({\bf \overline{2145}})(14)
\oplus({\bf \overline{4725''}})(14)
\oplus({\bf \overline{330}})(14)
\oplus({\bf \overline{3900}})(10)
\oplus({\bf \overline{7776}})(10)
\oplus({\bf \overline{2376}})(10)
\oplus({\bf \overline{924}})(10)
\oplus({\bf 5460})(6)
\oplus({\bf 9800})(6)
\oplus({\bf 5600''})(6)
\oplus({\bf 1540})(6)
\oplus({\bf \overline{6370}})(2)
\oplus({\bf \overline{10080'}})(2)
\oplus({\bf \overline{8505'}})(2)
\oplus({\bf \overline{1925}})(2)
\oplus({\bf 6370})(-2)
\oplus({\bf 8505'})(-2)
\oplus({\bf 10080'})(-2)
\oplus({\bf 1925})(-2)
\oplus({\bf \overline{5460}})(-6)
\oplus({\bf \overline{5600''}})(-6)
\oplus({\bf \overline{9800}})(-6)
\oplus({\bf \overline{1540}})(-6)
\oplus({\bf 3900})(-10)
\oplus({\bf 2376})(-10)
\oplus({\bf 7776})(-10)
\oplus({\bf 924})(-10)
\oplus({\bf 2145})(-14)
\oplus({\bf 4725''})(-14)
\oplus({\bf 330})(-14)
\oplus({\bf \overline{1760}})(-18)$\\
%
${\bf 150150}$&=&
$({\bf 280'})(18)
\oplus({\bf \overline{1440}})(14)
\oplus({\bf \overline{315'}})(14)
\oplus({\bf \overline{560}})(14)
\oplus({\bf \overline{450}})(14)
\oplus({\bf \overline{35}})(14)
\oplus({\bf 1750})(10)
\oplus({\bf 2700})(10)
\oplus({\bf 1701})(10)
\oplus2({\bf 1050'})(10)
\oplus2({\bf 224})(10)
\oplus({\bf 700'})(10)
\oplus({\bf 1024})(10)
\oplus2({\bf 126})(10)
\oplus({\bf 5120})(6)
\oplus({\bf 840})(6)
\oplus({\bf 875})(6)
\oplus({\bf 540})(6)
\oplus({\bf 3360})(6)
\oplus({\bf 3675})(6)
\oplus2({\bf 1890})(6)
\oplus({\bf 1215})(6)
\oplus3({\bf 700})(6)
\oplus2({\bf 160})(6)
\oplus({\bf 490})(6)
\oplus({\bf 1050})(6)
\oplus2({\bf 210})(6)
\oplus({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{1200}})(2)
\oplus2({\bf \overline{945}})(2)
\oplus({\bf \overline{2520''}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus2({\bf \overline{2205}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus3({\bf \overline{1120}})(2)
\oplus({\bf \overline{720}})(2)
\oplus3({\bf \overline{480}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus2({\bf \overline{175''}})(2)
\oplus({\bf \overline{280}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf 10240})(-2)
\oplus({\bf 3780})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 1800})(-2)
\oplus2({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 1470})(-2)
\oplus({\bf 2430})(-2)
\oplus3({\bf 980})(-2)
\oplus({\bf 1120})(-2)
\oplus3({\bf 720})(-2)
\oplus({\bf 480})(-2)
\oplus3({\bf 280})(-2)
\oplus2({\bf 70})(-2)
\oplus2({\bf 50})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{3360''}})(-6)
\oplus({\bf \overline{4900}})(-6)
\oplus({\bf \overline{1890'}})(-6)
\oplus2({\bf \overline{3675}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus2({\bf \overline{450}})(-6)
\oplus2({\bf \overline{560'}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus3({\bf \overline{315}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus3({\bf \overline{175}})(-6)
\oplus2({\bf \overline{40}})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf \overline{3024}})(-10)
\oplus({\bf 1176})(-10)
\oplus({\bf \overline{1701}})(-10)
\oplus({\bf 700'})(-10)
\oplus2({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf 126})(-10)
\oplus2({\bf \overline{175'}})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus3({\bf 75})(-10)
\oplus2({\bf 24})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 1050})(-14)
\oplus({\bf 315})(-14)
\oplus({\bf 450})(-14)
\oplus({\bf 210})(-14)
\oplus2({\bf 175})(-14)
\oplus2({\bf 40})(-14)
\oplus2({\bf 10})(-14)
\oplus({\bf \overline{280}})(-18)
\oplus({\bf \overline{50}})(-18)
\oplus({\bf \overline{70}})(-18)
\oplus({\bf \overline{45}})(-18)
\oplus({\bf \overline{5}})(-18)
\oplus({\bf 45})(-22)$\\
%
${\bf \overline{150150}}$&=&
$({\bf \overline{280'}})(-18)
\oplus({\bf 1440})(-14)
\oplus({\bf 560})(-14)
\oplus({\bf 315'})(-14)
\oplus({\bf 450})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf \overline{2700}})(-10)
\oplus({\bf \overline{700'}})(-10)
\oplus({\bf \overline{1750}})(-10)
\oplus({\bf \overline{1701}})(-10)
\oplus2({\bf \overline{1050'}})(-10)
\oplus({\bf 1024})(-10)
\oplus2({\bf \overline{224}})(-10)
\oplus2({\bf \overline{126}})(-10)
\oplus({\bf \overline{3360}})(-6)
\oplus({\bf \overline{490}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus({\bf \overline{3675}})(-6)
\oplus2({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{840}})(-6)
\oplus({\bf \overline{540}})(-6)
\oplus3({\bf \overline{700}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus2({\bf \overline{160}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf 2520''})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 3780})(-2)
\oplus2({\bf 2205})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 2430})(-2)
\oplus({\bf 1200})(-2)
\oplus3({\bf 1120})(-2)
\oplus2({\bf 175''})(-2)
\oplus2({\bf 945})(-2)
\oplus({\bf 720})(-2)
\oplus3({\bf 480})(-2)
\oplus({\bf 280})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf \overline{10240}})(2)
\oplus({\bf \overline{1470}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{1800}})(2)
\oplus3({\bf \overline{980}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus3({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus3({\bf \overline{280}})(2)
\oplus2({\bf \overline{50}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 4900})(6)
\oplus({\bf 3360''})(6)
\oplus({\bf 1890'})(6)
\oplus2({\bf 3675})(6)
\oplus2({\bf 560'})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 700})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 560})(6)
\oplus3({\bf 315})(6)
\oplus2({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus3({\bf 175})(6)
\oplus2({\bf 40})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 3024})(10)
\oplus({\bf 1701})(10)
\oplus({\bf 1176})(10)
\oplus({\bf \overline{700'}})(10)
\oplus2({\bf 1024})(10)
\oplus2({\bf 175'})(10)
\oplus({\bf 200})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf \overline{126}})(10)
\oplus3({\bf 75})(10)
\oplus2({\bf 24})(10)
\oplus({\bf 1})(10)
\oplus({\bf \overline{1050}})(14)
\oplus({\bf \overline{450}})(14)
\oplus({\bf \overline{315}})(14)
\oplus({\bf \overline{210}})(14)
\oplus2({\bf \overline{175}})(14)
\oplus2({\bf \overline{40}})(14)
\oplus2({\bf \overline{10}})(14)
\oplus({\bf 280})(18)
\oplus({\bf 70})(18)
\oplus({\bf 50})(18)
\oplus({\bf 45})(18)
\oplus({\bf 5})(18)
\oplus({\bf \overline{45}})(22)$\\
%
${\bf 155232}$&=&
$({\bf 1701})(-15)
\oplus({\bf \overline{1260}})(-11)
\oplus({\bf \overline{2520'}})(-11)
\oplus({\bf \overline{1440}})(-11)
\oplus({\bf \overline{1890}})(-11)
\oplus({\bf \overline{1050}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf 3360'})(-7)
\oplus({\bf 1925})(-7)
\oplus({\bf 2000})(-7)
\oplus({\bf 2205})(-7)
\oplus({\bf 2625})(-7)
\oplus2({\bf 2520})(-7)
\oplus2({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 1200})(-7)
\oplus({\bf 1120})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf \overline{4620}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{1925}})(-3)
\oplus2({\bf \overline{2625}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{945}})(-3)
\oplus({\bf \overline{1800}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus2({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus2({\bf \overline{105}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf 5390})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 875})(1)
\oplus({\bf 4000})(1)
\oplus({\bf 3675})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 2520'})(1)
\oplus2({\bf 1890})(1)
\oplus2({\bf 1215})(1)
\oplus2({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 1050})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 315'})(1)
\oplus2({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf 35})(1)
\oplus({\bf 40})(1)
\oplus({\bf \overline{4950}})(5)
\oplus({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf \overline{1750}})(5)
\oplus2({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus2({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus2({\bf \overline{126}})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{5120}})(9)
\oplus({\bf \overline{3675}})(9)
\oplus({\bf \overline{875}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{840}})(9)
\oplus({\bf \overline{560'}})(9)
\oplus2({\bf \overline{700}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf 2430})(13)
\oplus({\bf 945})(13)
\oplus({\bf 720})(13)
\oplus({\bf 105})(13)
\oplus({\bf \overline{420}})(17)$\\
%
${\bf \overline{155232}}$&=&
$({\bf \overline{1701}})(15)
\oplus({\bf 2520'})(11)
\oplus({\bf 1890})(11)
\oplus({\bf 1260})(11)
\oplus({\bf 1440})(11)
\oplus({\bf 1050})(11)
\oplus({\bf 450})(11)
\oplus({\bf \overline{1925}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{1200}})(7)
\oplus({\bf \overline{3360'}})(7)
\oplus({\bf \overline{2205}})(7)
\oplus({\bf \overline{2000}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf \overline{480}})(7)
\oplus2({\bf \overline{420}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf 1925})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 4620})(3)
\oplus({\bf 4410})(3)
\oplus({\bf 1800})(3)
\oplus2({\bf 2625})(3)
\oplus2({\bf 2520})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 1200})(3)
\oplus({\bf 1120})(3)
\oplus2({\bf 945})(3)
\oplus2({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus2({\bf 105})(3)
\oplus({\bf 45})(3)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{5390}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus2({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus2({\bf \overline{1215}})(-1)
\oplus2({\bf \overline{560}})(-1)
\oplus2({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus2({\bf \overline{700}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 4950})(-5)
\oplus({\bf 1750})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus2({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus2({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 5120})(-9)
\oplus({\bf 840})(-9)
\oplus({\bf 875})(-9)
\oplus({\bf 3675})(-9)
\oplus({\bf 560'})(-9)
\oplus({\bf 1215})(-9)
\oplus2({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 15})(-9)
\oplus({\bf \overline{2430}})(-13)
\oplus({\bf \overline{945}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf 420})(-17)$\\
%
${\bf 164736}$&=&
$({\bf \overline{450'}})(17)
\oplus({\bf 2625})(13)
\oplus({\bf 450'})(13)
\oplus({\bf 945})(13)
\oplus({\bf 480})(13)
\oplus({\bf \overline{2520'}})(9)
\oplus({\bf \overline{315'}})(9)
\oplus({\bf \overline{5120}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{875}})(9)
\oplus2({\bf \overline{1215}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{840}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{210}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf 1750})(5)
\oplus({\bf 126'})(5)
\oplus({\bf 6125})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{1750}})(5)
\oplus2({\bf \overline{1701}})(5)
\oplus2({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 720'})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 840})(1)
\oplus({\bf 875})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 3675})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 2520'})(1)
\oplus2({\bf 1890})(1)
\oplus2({\bf 1215})(1)
\oplus2({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 1500})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 1440})(1)
\oplus({\bf 1050})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 315})(1)
\oplus({\bf 315'})(1)
\oplus2({\bf 450})(1)
\oplus({\bf 175})(1)
\oplus({\bf 35})(1)
\oplus({\bf \overline{2625'}})(-3)
\oplus({\bf \overline{560''}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{3360'}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus2({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus2({\bf \overline{280'}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 5400})(-7)
\oplus({\bf 2000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 1800})(-7)
\oplus2({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus2({\bf 280'})(-7)
\oplus({\bf 945})(-7)
\oplus({\bf 720})(-7)
\oplus2({\bf 480})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 70'})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf \overline{4000}})(-11)
\oplus({\bf \overline{1440}})(-11)
\oplus({\bf \overline{315'}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus2({\bf \overline{450}})(-11)
\oplus({\bf \overline{35}})(-11)
\oplus({\bf \overline{160}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf 1050'})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf 200})(-15)
\oplus({\bf 126})(-15)
\oplus({\bf 160})(-19)$\\
%
${\bf \overline{164736}}$&=&
$({\bf 450'})(-17)
\oplus({\bf \overline{2625}})(-13)
\oplus({\bf \overline{945}})(-13)
\oplus({\bf \overline{450'}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf 5120})(-9)
\oplus({\bf 840})(-9)
\oplus({\bf 875})(-9)
\oplus({\bf 2520'})(-9)
\oplus({\bf 1890})(-9)
\oplus2({\bf 1215})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 315'})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 210})(-9)
\oplus({\bf 4725})(-5)
\oplus({\bf 1750})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus2({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus2({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus2({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{1500}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{2520'}})(-1)
\oplus2({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus2({\bf \overline{1215}})(-1)
\oplus2({\bf \overline{560}})(-1)
\oplus2({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{720'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus2({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf 3360'})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 2205})(3)
\oplus({\bf 2625})(3)
\oplus2({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 450'})(3)
\oplus2({\bf 280'})(3)
\oplus({\bf 2625'})(3)
\oplus({\bf 2430})(3)
\oplus2({\bf 1200})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 560''})(3)
\oplus2({\bf 945})(3)
\oplus2({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 70'})(3)
\oplus({\bf 105})(3)
\oplus({\bf \overline{4410}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{70'}})(7)
\oplus({\bf \overline{5400}})(7)
\oplus({\bf \overline{1800}})(7)
\oplus({\bf \overline{2000}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus2({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{420}})(7)
\oplus2({\bf \overline{280'}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf 4000})(11)
\oplus({\bf 1215})(11)
\oplus({\bf 160})(11)
\oplus({\bf 1440})(11)
\oplus({\bf 560})(11)
\oplus({\bf 315'})(11)
\oplus2({\bf 450})(11)
\oplus({\bf 175})(11)
\oplus({\bf 35})(11)
\oplus({\bf \overline{1050'}})(15)
\oplus({\bf 200})(15)
\oplus({\bf \overline{224}})(15)
\oplus({\bf \overline{126}})(15)
\oplus({\bf \overline{160}})(19)$\\
%
${\bf 165165}$&=&
$({\bf \overline{35}})(24)
\oplus({\bf 224})(20)
\oplus({\bf 126})(20)
\oplus({\bf 840})(16)
\oplus({\bf 700})(16)
\oplus({\bf 160})(16)
\oplus({\bf 210})(16)
\oplus({\bf 15})(16)
\oplus({\bf \overline{2400}})(12)
\oplus({\bf \overline{2430}})(12)
\oplus({\bf \overline{945}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{480}})(12)
\oplus({\bf \overline{105}})(12)
\oplus({\bf \overline{175''}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 6615})(8)
\oplus({\bf 3360'})(8)
\oplus({\bf 3780})(8)
\oplus({\bf 2520})(8)
\oplus({\bf 420})(8)
\oplus({\bf 450'})(8)
\oplus({\bf 980})(8)
\oplus({\bf 720})(8)
\oplus({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf 50})(8)
\oplus({\bf 5})(8)
\oplus({\bf \overline{10080}})(4)
\oplus({\bf \overline{8400}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{3360''}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{560'}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 9000})(0)
\oplus({\bf 12000})(0)
\oplus({\bf 3024})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus({\bf \overline{3024}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf 10080})(-4)
\oplus({\bf 3360''})(-4)
\oplus({\bf 8400})(-4)
\oplus({\bf 3675})(-4)
\oplus({\bf 560'})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{6615}})(-8)
\oplus({\bf \overline{3780}})(-8)
\oplus({\bf \overline{980}})(-8)
\oplus({\bf \overline{3360'}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf \overline{5}})(-8)
\oplus({\bf 2400})(-12)
\oplus({\bf 2430})(-12)
\oplus({\bf 1120})(-12)
\oplus({\bf 175''})(-12)
\oplus({\bf 945})(-12)
\oplus({\bf 480})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{840}})(-16)
\oplus({\bf \overline{700}})(-16)
\oplus({\bf \overline{210}})(-16)
\oplus({\bf \overline{160}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{224}})(-20)
\oplus({\bf \overline{126}})(-20)
\oplus({\bf 35})(-24)$\\
%
${\bf 174636}$&=&
$({\bf 1050})(16)
\oplus({\bf \overline{2205}})(12)
\oplus({\bf \overline{2520}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{420}})(12)
\oplus({\bf \overline{175''}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 4410})(8)
\oplus({\bf 1800})(8)
\oplus({\bf 2625})(8)
\oplus({\bf 2520})(8)
\oplus({\bf 2430})(8)
\oplus({\bf 980})(8)
\oplus({\bf 1120})(8)
\oplus({\bf 945})(8)
\oplus3({\bf 720})(8)
\oplus({\bf 480})(8)
\oplus({\bf 280})(8)
\oplus({\bf 105})(8)
\oplus({\bf 50})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{5390}})(4)
\oplus({\bf \overline{4000}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus2({\bf \overline{3675}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{875}})(4)
\oplus3({\bf \overline{1215}})(4)
\oplus2({\bf \overline{560}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{560'}})(4)
\oplus2({\bf \overline{700}})(4)
\oplus2({\bf \overline{315}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus3({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{4950}})(0)
\oplus2({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus2({\bf 1000})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus2({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf 5390})(-4)
\oplus({\bf 5120})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 4000})(-4)
\oplus2({\bf 3675})(-4)
\oplus({\bf 560'})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1890})(-4)
\oplus3({\bf 1215})(-4)
\oplus2({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 1050})(-4)
\oplus2({\bf 560})(-4)
\oplus2({\bf 315})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 210})(-4)
\oplus3({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{4410}})(-8)
\oplus({\bf \overline{2430}})(-8)
\oplus({\bf \overline{2625}})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{980}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus3({\bf \overline{720}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 2205})(-12)
\oplus({\bf 2520})(-12)
\oplus({\bf 420})(-12)
\oplus({\bf 1120})(-12)
\oplus({\bf 175''})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf \overline{1050}})(-16)$\\
%
${\bf 184041}$&=&
$({\bf \overline{495}})(24)
\oplus({\bf 2376})(20)
\oplus({\bf 6160})(16)
\oplus({\bf 330})(16)
\oplus({\bf \overline{11550'}})(12)
\oplus({\bf \overline{1540'}})(12)
\oplus({\bf 17325'})(8)
\oplus({\bf 3850})(8)
\oplus({\bf 210'})(8)
\oplus({\bf \overline{21560'}})(4)
\oplus({\bf \overline{6875}})(4)
\oplus({\bf \overline{945'}})(4)
\oplus({\bf 22176'})(0)
\oplus({\bf 9625'})(0)
\oplus({\bf 2250})(0)
\oplus({\bf 126'})(0)
\oplus({\bf 17820})(-4)
\oplus({\bf 10780})(-4)
\oplus({\bf 3750})(-4)
\oplus({\bf 540})(-4)
\oplus({\bf \overline{9075}})(-8)
\oplus({\bf \overline{9240'''}})(-8)
\oplus({\bf \overline{4725'}})(-8)
\oplus({\bf \overline{1200}})(-8)
\oplus({\bf \overline{70'}})(-8)
\oplus({\bf 4950'})(-12)
\oplus({\bf 4410'})(-12)
\oplus({\bf 1800})(-12)
\oplus({\bf 280'})(-12)
\oplus({\bf \overline{2520''''}})(-16)
\oplus({\bf \overline{1890'}})(-16)
\oplus({\bf \overline{560}})(-16)
\oplus({\bf \overline{35}})(-16)
\oplus({\bf \overline{1176'}})(-20)
\oplus({\bf 700'})(-20)
\oplus({\bf 126})(-20)
\oplus({\bf 490})(-24)
\oplus({\bf 210})(-24)
\oplus({\bf 15})(-24)
\oplus({\bf \overline{175''}})(-28)
\oplus({\bf \overline{45}})(-28)
\oplus({\bf 50})(-32)
\oplus({\bf 5})(-32)
\oplus({\bf \overline{10}})(-36)
\oplus({\bf 1})(-40)$\\
%
${\bf \overline{184041}}$&=&
$({\bf 495})(-24)
\oplus({\bf \overline{2376}})(-20)
\oplus({\bf \overline{6160}})(-16)
\oplus({\bf \overline{330}})(-16)
\oplus({\bf 11550'})(-12)
\oplus({\bf 1540'})(-12)
\oplus({\bf \overline{17325'}})(-8)
\oplus({\bf \overline{3850}})(-8)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf 21560'})(-4)
\oplus({\bf 6875})(-4)
\oplus({\bf 945'})(-4)
\oplus({\bf \overline{22176'}})(0)
\oplus({\bf \overline{9625'}})(0)
\oplus({\bf \overline{2250}})(0)
\oplus({\bf \overline{126'}})(0)
\oplus({\bf \overline{17820}})(4)
\oplus({\bf \overline{10780}})(4)
\oplus({\bf \overline{3750}})(4)
\oplus({\bf \overline{540}})(4)
\oplus({\bf 9075})(8)
\oplus({\bf 9240'''})(8)
\oplus({\bf 4725'})(8)
\oplus({\bf 1200})(8)
\oplus({\bf 70'})(8)
\oplus({\bf \overline{4950'}})(12)
\oplus({\bf \overline{4410'}})(12)
\oplus({\bf \overline{1800}})(12)
\oplus({\bf \overline{280'}})(12)
\oplus({\bf 2520''''})(16)
\oplus({\bf 1890'})(16)
\oplus({\bf 560})(16)
\oplus({\bf 35})(16)
\oplus({\bf 1176'})(20)
\oplus({\bf \overline{700'}})(20)
\oplus({\bf \overline{126}})(20)
\oplus({\bf \overline{490}})(24)
\oplus({\bf \overline{210}})(24)
\oplus({\bf \overline{15}})(24)
\oplus({\bf 175''})(28)
\oplus({\bf 45})(28)
\oplus({\bf \overline{50}})(32)
\oplus({\bf \overline{5}})(32)
\oplus({\bf 10})(36)
\oplus({\bf 1})(40)$\\
%
${\bf 185328}$&=&
$({\bf 315'})(-19)
\oplus({\bf \overline{1750}})(-15)
\oplus({\bf \overline{1050'}})(-15)
\oplus({\bf \overline{126'}})(-15)
\oplus({\bf \overline{224}})(-15)
\oplus({\bf \overline{5120}})(-11)
\oplus({\bf \overline{1890}})(-11)
\oplus({\bf \overline{875}})(-11)
\oplus({\bf \overline{720'}})(-11)
\oplus({\bf \overline{840}})(-11)
\oplus2({\bf \overline{540}})(-11)
\oplus({\bf \overline{700}})(-11)
\oplus({\bf \overline{160}})(-11)
\oplus({\bf 8750})(-7)
\oplus({\bf 2205})(-7)
\oplus({\bf 2625})(-7)
\oplus({\bf 2625'})(-7)
\oplus({\bf 2430})(-7)
\oplus2({\bf 1200})(-7)
\oplus({\bf 1120})(-7)
\oplus({\bf 560''})(-7)
\oplus2({\bf 945})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 70'})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf \overline{10240}})(-3)
\oplus({\bf \overline{1470}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus({\bf \overline{5400}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus2({\bf \overline{1800}})(-3)
\oplus({\bf \overline{980}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus2({\bf \overline{2520}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus2({\bf \overline{280'}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 7350})(1)
\oplus({\bf 4900})(1)
\oplus({\bf 7875})(1)
\oplus({\bf 3360''})(1)
\oplus2({\bf 1890'})(1)
\oplus({\bf 4000})(1)
\oplus2({\bf 3675})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 1215})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 1050})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 315})(1)
\oplus({\bf 315'})(1)
\oplus2({\bf 450})(1)
\oplus({\bf 175})(1)
\oplus({\bf 35})(1)
\oplus({\bf 40})(1)
\oplus({\bf 3150})(5)
\oplus({\bf \overline{8400'}})(5)
\oplus({\bf 1176'})(5)
\oplus({\bf \overline{5600}})(5)
\oplus2({\bf 3024})(5)
\oplus({\bf 1701})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus2({\bf \overline{700'}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus2({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{5600'}})(9)
\oplus({\bf \overline{1260}})(9)
\oplus({\bf \overline{3360}})(9)
\oplus({\bf \overline{490}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus2({\bf \overline{1050}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{315}})(9)
\oplus2({\bf \overline{210}})(9)
\oplus({\bf \overline{160}})(9)
\oplus2({\bf \overline{175}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 2205})(13)
\oplus({\bf 420})(13)
\oplus({\bf 1120})(13)
\oplus({\bf 175''})(13)
\oplus({\bf 480})(13)
\oplus2({\bf 280})(13)
\oplus({\bf 70})(13)
\oplus({\bf 105})(13)
\oplus({\bf 50})(13)
\oplus2({\bf 45})(13)
\oplus({\bf 5})(13)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{105}})(17)
\oplus({\bf \overline{280}})(17)
\oplus({\bf \overline{50}})(17)
\oplus({\bf \overline{70}})(17)
\oplus2({\bf \overline{45}})(17)
\oplus({\bf \overline{5}})(17)
\oplus({\bf 175})(21)
\oplus({\bf 15})(21)
\oplus({\bf 40})(21)
\oplus({\bf 10})(21)
\oplus({\bf 24})(25)$\\
%
${\bf \overline{185328}}$&=&
$({\bf \overline{315'}})(19)
\oplus({\bf 1750})(15)
\oplus({\bf 126'})(15)
\oplus({\bf 1050'})(15)
\oplus({\bf 224})(15)
\oplus({\bf 720'})(11)
\oplus({\bf 5120})(11)
\oplus({\bf 840})(11)
\oplus({\bf 875})(11)
\oplus2({\bf 540})(11)
\oplus({\bf 1890})(11)
\oplus({\bf 700})(11)
\oplus({\bf 160})(11)
\oplus({\bf \overline{2625'}})(7)
\oplus({\bf \overline{560''}})(7)
\oplus({\bf \overline{8750}})(7)
\oplus({\bf \overline{2430}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus2({\bf \overline{1200}})(7)
\oplus2({\bf \overline{945}})(7)
\oplus({\bf \overline{70'}})(7)
\oplus({\bf \overline{2205}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf 5400})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 10240})(3)
\oplus({\bf 3780})(3)
\oplus({\bf 4410})(3)
\oplus2({\bf 1800})(3)
\oplus2({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 450'})(3)
\oplus2({\bf 280'})(3)
\oplus({\bf 1470})(3)
\oplus({\bf 980})(3)
\oplus({\bf 720})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{7875}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{7350}})(-1)
\oplus({\bf \overline{3360''}})(-1)
\oplus({\bf \overline{4900}})(-1)
\oplus2({\bf \overline{1890'}})(-1)
\oplus2({\bf \overline{3675}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus2({\bf \overline{560}})(-1)
\oplus2({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf 8400'})(-5)
\oplus({\bf 5600})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{3150}})(-5)
\oplus({\bf \overline{1176'}})(-5)
\oplus2({\bf \overline{3024}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus2({\bf 700'})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 5600'})(-9)
\oplus({\bf 3360})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 1260})(-9)
\oplus({\bf 490})(-9)
\oplus2({\bf 1050})(-9)
\oplus({\bf 315})(-9)
\oplus({\bf 450})(-9)
\oplus2({\bf 210})(-9)
\oplus2({\bf 175})(-9)
\oplus({\bf 15})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{2205}})(-13)
\oplus({\bf \overline{1120}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{175''}})(-13)
\oplus2({\bf \overline{280}})(-13)
\oplus({\bf \overline{50}})(-13)
\oplus({\bf \overline{70}})(-13)
\oplus2({\bf \overline{45}})(-13)
\oplus({\bf \overline{5}})(-13)
\oplus({\bf 720})(-17)
\oplus({\bf 280})(-17)
\oplus({\bf 70})(-17)
\oplus({\bf 105})(-17)
\oplus({\bf 50})(-17)
\oplus2({\bf 45})(-17)
\oplus({\bf 5})(-17)
\oplus({\bf \overline{175}})(-21)
\oplus({\bf \overline{40}})(-21)
\oplus({\bf \overline{15}})(-21)
\oplus({\bf \overline{10}})(-21)
\oplus({\bf 24})(-25)$\\
%
${\bf 189189}$&=&
$({\bf 126})(20)
\oplus({\bf 700})(16)
\oplus({\bf 160})(16)
\oplus({\bf 210})(16)
\oplus({\bf 175})(16)
\oplus({\bf 15})(16)
\oplus({\bf \overline{2430}})(12)
\oplus({\bf \overline{945}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{720}})(12)
\oplus2({\bf \overline{480}})(12)
\oplus2({\bf \overline{105}})(12)
\oplus({\bf \overline{175''}})(12)
\oplus({\bf \overline{280}})(12)
\oplus2({\bf \overline{45}})(12)
\oplus({\bf 3360'})(8)
\oplus({\bf 3780})(8)
\oplus({\bf 2205})(8)
\oplus2({\bf 2520})(8)
\oplus2({\bf 420})(8)
\oplus({\bf 450'})(8)
\oplus({\bf 280'})(8)
\oplus({\bf 980})(8)
\oplus({\bf 1120})(8)
\oplus2({\bf 720})(8)
\oplus({\bf 480})(8)
\oplus3({\bf 280})(8)
\oplus2({\bf 70})(8)
\oplus2({\bf 50})(8)
\oplus({\bf 45})(8)
\oplus({\bf 5})(8)
\oplus({\bf \overline{8400}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{3360''}})(4)
\oplus({\bf \overline{3360}})(4)
\oplus2({\bf \overline{3675}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus3({\bf \overline{1050}})(4)
\oplus2({\bf \overline{1215}})(4)
\oplus({\bf \overline{560}})(4)
\oplus3({\bf \overline{450}})(4)
\oplus({\bf \overline{560'}})(4)
\oplus({\bf \overline{700}})(4)
\oplus3({\bf \overline{315}})(4)
\oplus({\bf \overline{210}})(4)
\oplus3({\bf \overline{175}})(4)
\oplus2({\bf \overline{40}})(4)
\oplus2({\bf \overline{10}})(4)
\oplus({\bf 12000})(0)
\oplus({\bf 3024})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus2({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{3024}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus3({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus2({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus2({\bf 175'})(0)
\oplus2({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus2({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus3({\bf 75})(0)
\oplus2({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf 3360''})(-4)
\oplus({\bf 8400})(-4)
\oplus({\bf 3360})(-4)
\oplus2({\bf 3675})(-4)
\oplus({\bf 560'})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1890})(-4)
\oplus2({\bf 1215})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 1440})(-4)
\oplus3({\bf 1050})(-4)
\oplus({\bf 560})(-4)
\oplus3({\bf 315})(-4)
\oplus3({\bf 450})(-4)
\oplus({\bf 210})(-4)
\oplus3({\bf 175})(-4)
\oplus2({\bf 40})(-4)
\oplus2({\bf 10})(-4)
\oplus({\bf \overline{3780}})(-8)
\oplus({\bf \overline{980}})(-8)
\oplus({\bf \overline{3360'}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus2({\bf \overline{2520}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus2({\bf \overline{720}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus2({\bf \overline{420}})(-8)
\oplus({\bf \overline{280'}})(-8)
\oplus3({\bf \overline{280}})(-8)
\oplus2({\bf \overline{50}})(-8)
\oplus2({\bf \overline{70}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf \overline{5}})(-8)
\oplus({\bf 2430})(-12)
\oplus({\bf 1120})(-12)
\oplus({\bf 175''})(-12)
\oplus({\bf 945})(-12)
\oplus({\bf 720})(-12)
\oplus2({\bf 480})(-12)
\oplus({\bf 280})(-12)
\oplus2({\bf 105})(-12)
\oplus2({\bf 45})(-12)
\oplus({\bf \overline{700}})(-16)
\oplus({\bf \overline{210}})(-16)
\oplus({\bf \overline{160}})(-16)
\oplus({\bf \overline{175}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{126}})(-20)$\\
%
${\bf 192192}$&=&
$({\bf 280})(18)
\oplus({\bf \overline{1050}})(14)
\oplus({\bf \overline{560}})(14)
\oplus({\bf \overline{450}})(14)
\oplus({\bf \overline{315}})(14)
\oplus({\bf \overline{210}})(14)
\oplus({\bf \overline{175}})(14)
\oplus({\bf \overline{40}})(14)
\oplus({\bf 2700})(10)
\oplus({\bf 1701})(10)
\oplus({\bf 1050'})(10)
\oplus({\bf 1176})(10)
\oplus({\bf \overline{700'}})(10)
\oplus({\bf 700'})(10)
\oplus3({\bf 1024})(10)
\oplus2({\bf 175'})(10)
\oplus({\bf 200})(10)
\oplus2({\bf 126})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf \overline{126}})(10)
\oplus2({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf 5120})(6)
\oplus({\bf 3360})(6)
\oplus2({\bf 3675})(6)
\oplus({\bf 560'})(6)
\oplus2({\bf 1890})(6)
\oplus2({\bf 1215})(6)
\oplus3({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus2({\bf 1050})(6)
\oplus2({\bf 560})(6)
\oplus3({\bf 315})(6)
\oplus2({\bf 450})(6)
\oplus3({\bf 210})(6)
\oplus4({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus2({\bf 40})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{1200}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{1800}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{2205}})(2)
\oplus3({\bf \overline{2520}})(2)
\oplus4({\bf \overline{1120}})(2)
\oplus4({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus4({\bf \overline{480}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus5({\bf \overline{280}})(2)
\oplus2({\bf \overline{50}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus3({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 8750})(-2)
\oplus({\bf 3780})(-2)
\oplus({\bf 2205})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 1800})(-2)
\oplus({\bf 2625})(-2)
\oplus3({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 2430})(-2)
\oplus({\bf 980})(-2)
\oplus({\bf 1200})(-2)
\oplus4({\bf 1120})(-2)
\oplus({\bf 175''})(-2)
\oplus({\bf 945})(-2)
\oplus4({\bf 720})(-2)
\oplus4({\bf 480})(-2)
\oplus5({\bf 280})(-2)
\oplus2({\bf 70})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 50})(-2)
\oplus3({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{3360}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus2({\bf \overline{3675}})(-6)
\oplus2({\bf \overline{1890}})(-6)
\oplus2({\bf \overline{1050}})(-6)
\oplus2({\bf \overline{1215}})(-6)
\oplus2({\bf \overline{560}})(-6)
\oplus2({\bf \overline{450}})(-6)
\oplus({\bf \overline{560'}})(-6)
\oplus3({\bf \overline{700}})(-6)
\oplus3({\bf \overline{315}})(-6)
\oplus3({\bf \overline{210}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus4({\bf \overline{175}})(-6)
\oplus2({\bf \overline{40}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{2700}})(-10)
\oplus({\bf 1176})(-10)
\oplus({\bf \overline{700'}})(-10)
\oplus({\bf \overline{1701}})(-10)
\oplus({\bf 700'})(-10)
\oplus({\bf \overline{1050'}})(-10)
\oplus3({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf 126})(-10)
\oplus2({\bf \overline{175'}})(-10)
\oplus2({\bf \overline{126}})(-10)
\oplus2({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 1050})(-14)
\oplus({\bf 560})(-14)
\oplus({\bf 315})(-14)
\oplus({\bf 450})(-14)
\oplus({\bf 210})(-14)
\oplus({\bf 175})(-14)
\oplus({\bf 40})(-14)
\oplus({\bf \overline{280}})(-18)$\\
%
${\bf 196560}$&=&
$({\bf \overline{720}})(17)
\oplus({\bf 2520})(13)
\oplus({\bf 420})(13)
\oplus({\bf 1120})(13)
\oplus({\bf 175''})(13)
\oplus({\bf 480})(13)
\oplus({\bf 280})(13)
\oplus({\bf \overline{4000}})(9)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{3675}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus2({\bf \overline{1050}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{560}})(9)
\oplus2({\bf \overline{450}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{315}})(9)
\oplus2({\bf \overline{210}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf 2250})(5)
\oplus({\bf 5600})(5)
\oplus({\bf 6125})(5)
\oplus2({\bf 2700})(5)
\oplus({\bf 1701})(5)
\oplus2({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus4({\bf 1024})(5)
\oplus2({\bf 175'})(5)
\oplus2({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus2({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 3750})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 540})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 4000})(1)
\oplus2({\bf 3675})(1)
\oplus3({\bf 1890})(1)
\oplus2({\bf 1215})(1)
\oplus3({\bf 700})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 1440})(1)
\oplus2({\bf 1050})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 315})(1)
\oplus3({\bf 450})(1)
\oplus2({\bf 210})(1)
\oplus3({\bf 175})(1)
\oplus({\bf 35})(1)
\oplus({\bf 40})(1)
\oplus({\bf \overline{8750}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{5400}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus({\bf \overline{1800}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus3({\bf \overline{2520}})(-3)
\oplus3({\bf \overline{1120}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus4({\bf \overline{480}})(-3)
\oplus2({\bf \overline{105}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{175''}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus3({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus2({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf 8750})(-7)
\oplus({\bf 1800})(-7)
\oplus2({\bf 2520})(-7)
\oplus2({\bf 280'})(-7)
\oplus({\bf 2430})(-7)
\oplus({\bf 980})(-7)
\oplus({\bf 1200})(-7)
\oplus2({\bf 1120})(-7)
\oplus3({\bf 720})(-7)
\oplus2({\bf 480})(-7)
\oplus3({\bf 280})(-7)
\oplus2({\bf 70})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 50})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf \overline{3675}})(-11)
\oplus({\bf \overline{1890}})(-11)
\oplus2({\bf \overline{560}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{35}})(-11)
\oplus({\bf \overline{560'}})(-11)
\oplus({\bf \overline{700}})(-11)
\oplus2({\bf \overline{315}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus2({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf 700'})(-15)
\oplus({\bf 1024})(-15)
\oplus({\bf 126})(-15)
\oplus({\bf \overline{175'}})(-15)
\oplus({\bf 75})(-15)
\oplus({\bf 210})(-19)$\\
%
${\bf \overline{196560}}$&=&
$({\bf 720})(-17)
\oplus({\bf \overline{2520}})(-13)
\oplus({\bf \overline{1120}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{175''}})(-13)
\oplus({\bf \overline{280}})(-13)
\oplus({\bf 4000})(-9)
\oplus({\bf 3675})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 1440})(-9)
\oplus2({\bf 1050})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 315})(-9)
\oplus2({\bf 450})(-9)
\oplus2({\bf 210})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{2250}})(-5)
\oplus2({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus2({\bf \overline{1050'}})(-5)
\oplus4({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus2({\bf 200})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus2({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{3750}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus2({\bf \overline{3675}})(-1)
\oplus3({\bf \overline{1890}})(-1)
\oplus2({\bf \overline{1050}})(-1)
\oplus2({\bf \overline{1215}})(-1)
\oplus2({\bf \overline{560}})(-1)
\oplus3({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus3({\bf \overline{700}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus3({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf 5400})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus({\bf 2205})(3)
\oplus({\bf 4410})(3)
\oplus({\bf 1800})(3)
\oplus3({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 280'})(3)
\oplus2({\bf 1200})(3)
\oplus3({\bf 1120})(3)
\oplus({\bf 175''})(3)
\oplus({\bf 945})(3)
\oplus2({\bf 720})(3)
\oplus4({\bf 480})(3)
\oplus3({\bf 280})(3)
\oplus2({\bf 70})(3)
\oplus({\bf 70'})(3)
\oplus2({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus({\bf 45})(3)
\oplus({\bf \overline{8750}})(7)
\oplus({\bf \overline{2430}})(7)
\oplus({\bf \overline{1200}})(7)
\oplus({\bf \overline{1800}})(7)
\oplus({\bf \overline{980}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus2({\bf \overline{1120}})(7)
\oplus3({\bf \overline{720}})(7)
\oplus2({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus2({\bf \overline{280'}})(7)
\oplus3({\bf \overline{280}})(7)
\oplus({\bf \overline{50}})(7)
\oplus2({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf 3675})(11)
\oplus({\bf 560'})(11)
\oplus({\bf 1890})(11)
\oplus({\bf 700})(11)
\oplus2({\bf 560})(11)
\oplus2({\bf 315})(11)
\oplus({\bf 450})(11)
\oplus({\bf 210})(11)
\oplus2({\bf 175})(11)
\oplus({\bf 35})(11)
\oplus({\bf 40})(11)
\oplus({\bf \overline{700'}})(15)
\oplus({\bf 1024})(15)
\oplus({\bf 175'})(15)
\oplus({\bf \overline{126}})(15)
\oplus({\bf 75})(15)
\oplus({\bf \overline{210}})(19)$\\
%
${\bf 196560'}$&=&
$({\bf \overline{945}})(17)
\oplus({\bf 2000})(13)
\oplus({\bf 420'})(13)
\oplus({\bf 2520})(13)
\oplus({\bf 420})(13)
\oplus({\bf 450'})(13)
\oplus({\bf 280'})(13)
\oplus({\bf \overline{945'}})(9)
\oplus({\bf \overline{4000}})(9)
\oplus({\bf \overline{2520'}})(9)
\oplus2({\bf \overline{1440}})(9)
\oplus2({\bf \overline{315'}})(9)
\oplus({\bf \overline{3675}})(9)
\oplus({\bf \overline{1050}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{560}})(9)
\oplus2({\bf \overline{450}})(9)
\oplus({\bf 2250})(5)
\oplus({\bf 1750})(5)
\oplus({\bf 126'})(5)
\oplus({\bf 5600})(5)
\oplus({\bf 6125})(5)
\oplus2({\bf 2700})(5)
\oplus({\bf 1701})(5)
\oplus3({\bf 1050'})(5)
\oplus2({\bf 224})(5)
\oplus({\bf \overline{3024}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf 3750})(1)
\oplus({\bf 5120})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 5600'})(1)
\oplus({\bf 8400})(1)
\oplus2({\bf 3360})(1)
\oplus({\bf 3675})(1)
\oplus3({\bf 1890})(1)
\oplus({\bf 1215})(1)
\oplus3({\bf 700})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 490})(1)
\oplus2({\bf 1050})(1)
\oplus({\bf 315})(1)
\oplus({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf \overline{4725'}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{6615}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus3({\bf \overline{2205}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus3({\bf \overline{1120}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus3({\bf \overline{480}})(-3)
\oplus2({\bf \overline{105}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{175''}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf 10240})(-7)
\oplus2({\bf 1800})(-7)
\oplus({\bf 2520})(-7)
\oplus2({\bf 280'})(-7)
\oplus({\bf 1470})(-7)
\oplus({\bf 2430})(-7)
\oplus2({\bf 980})(-7)
\oplus({\bf 1120})(-7)
\oplus3({\bf 720})(-7)
\oplus({\bf 480})(-7)
\oplus3({\bf 280})(-7)
\oplus2({\bf 70})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 50})(-7)
\oplus2({\bf 45})(-7)
\oplus({\bf \overline{1890'}})(-11)
\oplus({\bf \overline{3675}})(-11)
\oplus2({\bf \overline{560}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{35}})(-11)
\oplus({\bf \overline{560'}})(-11)
\oplus({\bf \overline{700}})(-11)
\oplus2({\bf \overline{315}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus3({\bf \overline{175}})(-11)
\oplus2({\bf \overline{40}})(-11)
\oplus({\bf \overline{15}})(-11)
\oplus({\bf \overline{10}})(-11)
\oplus({\bf 700'})(-15)
\oplus({\bf 1024})(-15)
\oplus2({\bf 126})(-15)
\oplus({\bf \overline{175'}})(-15)
\oplus({\bf \overline{126}})(-15)
\oplus2({\bf 75})(-15)
\oplus2({\bf 24})(-15)
\oplus({\bf 210})(-19)
\oplus({\bf 175})(-19)
\oplus({\bf 15})(-19)
\oplus({\bf 40})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf \overline{45}})(-23)$\\
%
${\bf \overline{196560'}}$&=&
$({\bf 945})(-17)
\oplus({\bf \overline{2000}})(-13)
\oplus({\bf \overline{2520}})(-13)
\oplus({\bf \overline{450'}})(-13)
\oplus({\bf \overline{420'}})(-13)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{280'}})(-13)
\oplus({\bf 4000})(-9)
\oplus({\bf 3675})(-9)
\oplus({\bf 2520'})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 945'})(-9)
\oplus2({\bf 1440})(-9)
\oplus({\bf 1050})(-9)
\oplus({\bf 560})(-9)
\oplus2({\bf 315'})(-9)
\oplus2({\bf 450})(-9)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf \overline{2250}})(-5)
\oplus2({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus3({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus2({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf \overline{5600'}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{3750}})(-1)
\oplus2({\bf \overline{3360}})(-1)
\oplus({\bf \overline{490}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus3({\bf \overline{1890}})(-1)
\oplus2({\bf \overline{1050}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus3({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus({\bf 6615})(3)
\oplus({\bf 4725'})(3)
\oplus({\bf 2520''})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus3({\bf 2205})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus2({\bf 1200})(3)
\oplus3({\bf 1120})(3)
\oplus({\bf 175''})(3)
\oplus({\bf 945})(3)
\oplus({\bf 720})(3)
\oplus3({\bf 480})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 70'})(3)
\oplus2({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus({\bf 45})(3)
\oplus({\bf \overline{10240}})(7)
\oplus({\bf \overline{1470}})(7)
\oplus({\bf \overline{2430}})(7)
\oplus2({\bf \overline{1800}})(7)
\oplus2({\bf \overline{980}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus3({\bf \overline{720}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus2({\bf \overline{280'}})(7)
\oplus3({\bf \overline{280}})(7)
\oplus({\bf \overline{50}})(7)
\oplus2({\bf \overline{70}})(7)
\oplus2({\bf \overline{45}})(7)
\oplus({\bf 1890'})(11)
\oplus({\bf 3675})(11)
\oplus({\bf 560'})(11)
\oplus({\bf 700})(11)
\oplus2({\bf 560})(11)
\oplus2({\bf 315})(11)
\oplus({\bf 450})(11)
\oplus({\bf 210})(11)
\oplus3({\bf 175})(11)
\oplus({\bf 15})(11)
\oplus({\bf 35})(11)
\oplus2({\bf 40})(11)
\oplus({\bf 10})(11)
\oplus({\bf \overline{700'}})(15)
\oplus({\bf 1024})(15)
\oplus({\bf 175'})(15)
\oplus({\bf 126})(15)
\oplus2({\bf \overline{126}})(15)
\oplus2({\bf 75})(15)
\oplus2({\bf 24})(15)
\oplus({\bf \overline{210}})(19)
\oplus({\bf \overline{175}})(19)
\oplus({\bf \overline{40}})(19)
\oplus({\bf \overline{15}})(19)
\oplus({\bf \overline{10}})(19)
\oplus({\bf 45})(23)$\\
%
${\bf 198000}$&=&
$({\bf \overline{1200}})(17)
\oplus({\bf 2000})(13)
\oplus({\bf 1800})(13)
\oplus({\bf 2520})(13)
\oplus({\bf 280'})(13)
\oplus({\bf \overline{1540}})(9)
\oplus({\bf \overline{4000}})(9)
\oplus({\bf \overline{2520'}})(9)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{315'}})(9)
\oplus({\bf \overline{1890'}})(9)
\oplus({\bf \overline{3675}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus2({\bf \overline{560}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 4950})(5)
\oplus({\bf 1750})(5)
\oplus({\bf 5600})(5)
\oplus({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus({\bf 1701})(5)
\oplus2({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{3024}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus2({\bf 700'})(5)
\oplus2({\bf 1024})(5)
\oplus2({\bf 126})(5)
\oplus({\bf 9240})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 840})(1)
\oplus({\bf 875})(1)
\oplus({\bf 5600'})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 3675})(1)
\oplus2({\bf 1890})(1)
\oplus({\bf 1215})(1)
\oplus2({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 490})(1)
\oplus2({\bf 1050})(1)
\oplus({\bf 560})(1)
\oplus3({\bf 210})(1)
\oplus({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{12320'}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus2({\bf \overline{2205}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus2({\bf \overline{1120}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus3({\bf \overline{175''}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus2({\bf \overline{45}})(-3)
\oplus({\bf 10240})(-7)
\oplus({\bf 3780})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus2({\bf 980})(-7)
\oplus({\bf 1120})(-7)
\oplus2({\bf 720})(-7)
\oplus({\bf 480})(-7)
\oplus2({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus3({\bf 50})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{3360''}})(-11)
\oplus({\bf \overline{3675}})(-11)
\oplus({\bf \overline{1050}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus2({\bf \overline{315}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus2({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus2({\bf \overline{10}})(-11)
\oplus({\bf 1176})(-15)
\oplus({\bf 1024})(-15)
\oplus({\bf 175'})(-15)
\oplus({\bf 200})(-15)
\oplus2({\bf 75})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf 315})(-19)
\oplus({\bf 175})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf \overline{50}})(-23)$\\
%
${\bf \overline{198000}}$&=&
$({\bf 1200})(-17)
\oplus({\bf \overline{1800}})(-13)
\oplus({\bf \overline{2000}})(-13)
\oplus({\bf \overline{2520}})(-13)
\oplus({\bf \overline{280'}})(-13)
\oplus({\bf 1890'})(-9)
\oplus({\bf 4000})(-9)
\oplus({\bf 3675})(-9)
\oplus({\bf 1540})(-9)
\oplus({\bf 2520'})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 1440})(-9)
\oplus2({\bf 560})(-9)
\oplus({\bf 315'})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 1176'})(-5)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf \overline{4950}})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus2({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus2({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus2({\bf \overline{126}})(-5)
\oplus({\bf \overline{5600'}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus2({\bf \overline{490}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{1890}})(-1)
\oplus2({\bf \overline{1050}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus2({\bf \overline{700}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 12320'})(3)
\oplus({\bf 2520''})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus2({\bf 2205})(3)
\oplus({\bf 2625})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 2430})(3)
\oplus2({\bf 1120})(3)
\oplus3({\bf 175''})(3)
\oplus({\bf 945})(3)
\oplus({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 105})(3)
\oplus2({\bf 45})(3)
\oplus({\bf \overline{10240}})(7)
\oplus({\bf \overline{4410}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus2({\bf \overline{980}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus2({\bf \overline{720}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{420}})(7)
\oplus2({\bf \overline{280}})(7)
\oplus3({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 3360''})(11)
\oplus({\bf 3675})(11)
\oplus({\bf 1215})(11)
\oplus({\bf 1050})(11)
\oplus2({\bf 315})(11)
\oplus({\bf 450})(11)
\oplus({\bf 210})(11)
\oplus2({\bf 175})(11)
\oplus({\bf 40})(11)
\oplus2({\bf 10})(11)
\oplus({\bf 1176})(15)
\oplus({\bf 1024})(15)
\oplus({\bf 200})(15)
\oplus({\bf \overline{175'}})(15)
\oplus2({\bf 75})(15)
\oplus({\bf 24})(15)
\oplus({\bf 1})(15)
\oplus({\bf \overline{315}})(19)
\oplus({\bf \overline{175}})(19)
\oplus({\bf \overline{10}})(19)
\oplus({\bf 50})(23)$\\
%
${\bf 198198}$&=&
$({\bf 924})(20)
\oplus({\bf 330})(16)
\oplus({\bf 3465})(16)
\oplus({\bf 720'})(16)
\oplus({\bf \overline{1540'}})(12)
\oplus({\bf \overline{7425}})(12)
\oplus({\bf \overline{2625'}})(12)
\oplus({\bf \overline{560''}})(12)
\oplus({\bf 3850})(8)
\oplus({\bf 210'})(8)
\oplus({\bf 11550})(8)
\oplus({\bf 5400})(8)
\oplus({\bf 2000})(8)
\oplus({\bf 420'})(8)
\oplus({\bf \overline{6875}})(4)
\oplus({\bf \overline{945'}})(4)
\oplus({\bf \overline{13860}})(4)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{4000}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf 9625'})(0)
\oplus({\bf 2250})(0)
\oplus({\bf 126'})(0)
\oplus({\bf \overline{12474}})(0)
\oplus({\bf 8400'})(0)
\oplus({\bf 5600})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf 10780})(-4)
\oplus({\bf 3750})(-4)
\oplus({\bf 540})(-4)
\oplus({\bf 6930''})(-4)
\oplus({\bf 5670})(-4)
\oplus({\bf 5600'})(-4)
\oplus({\bf 3360})(-4)
\oplus({\bf 1890})(-4)
\oplus({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf \overline{9240'''}})(-8)
\oplus({\bf \overline{4725'}})(-8)
\oplus({\bf \overline{1200}})(-8)
\oplus({\bf \overline{70'}})(-8)
\oplus({\bf \overline{3360''''}})(-8)
\oplus({\bf \overline{2520''}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf 4410'})(-12)
\oplus({\bf 1800})(-12)
\oplus({\bf 280'})(-12)
\oplus({\bf 1470})(-12)
\oplus({\bf 980})(-12)
\oplus({\bf 720})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf \overline{1890'}})(-16)
\oplus({\bf \overline{560}})(-16)
\oplus({\bf \overline{35}})(-16)
\oplus({\bf \overline{560'}})(-16)
\oplus({\bf \overline{315}})(-16)
\oplus({\bf \overline{175}})(-16)
\oplus({\bf \overline{40}})(-16)
\oplus({\bf 700'})(-20)
\oplus({\bf 126})(-20)
\oplus({\bf \overline{175'}})(-20)
\oplus({\bf 75})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf 210})(-24)
\oplus({\bf 15})(-24)
\oplus({\bf 40})(-24)
\oplus({\bf 10})(-24)
\oplus({\bf \overline{45}})(-28)
\oplus({\bf \overline{5}})(-28)
\oplus({\bf 5})(-32)$\\
%
${\bf \overline{198198}}$&=&
$({\bf \overline{924}})(-20)
\oplus({\bf \overline{3465}})(-16)
\oplus({\bf \overline{330}})(-16)
\oplus({\bf \overline{720'}})(-16)
\oplus({\bf 7425})(-12)
\oplus({\bf 1540'})(-12)
\oplus({\bf 2625'})(-12)
\oplus({\bf 560''})(-12)
\oplus({\bf \overline{11550}})(-8)
\oplus({\bf \overline{3850}})(-8)
\oplus({\bf \overline{5400}})(-8)
\oplus({\bf \overline{2000}})(-8)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf \overline{420'}})(-8)
\oplus({\bf 13860})(-4)
\oplus({\bf 6875})(-4)
\oplus({\bf 7875})(-4)
\oplus({\bf 4000})(-4)
\oplus({\bf 945'})(-4)
\oplus({\bf 1440})(-4)
\oplus({\bf 315'})(-4)
\oplus({\bf 12474})(0)
\oplus({\bf \overline{9625'}})(0)
\oplus({\bf \overline{8400'}})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf \overline{2250}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus({\bf \overline{126'}})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{6930''}})(4)
\oplus({\bf \overline{10780}})(4)
\oplus({\bf \overline{5670}})(4)
\oplus({\bf \overline{5600'}})(4)
\oplus({\bf \overline{3750}})(4)
\oplus({\bf \overline{3360}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus({\bf \overline{540}})(4)
\oplus({\bf \overline{700}})(4)
\oplus({\bf \overline{160}})(4)
\oplus({\bf 9240'''})(8)
\oplus({\bf 3360''''})(8)
\oplus({\bf 4725'})(8)
\oplus({\bf 2520''})(8)
\oplus({\bf 2205})(8)
\oplus({\bf 1200})(8)
\oplus({\bf 1120})(8)
\oplus({\bf 480})(8)
\oplus({\bf 70'})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{4410'}})(12)
\oplus({\bf \overline{1470}})(12)
\oplus({\bf \overline{1800}})(12)
\oplus({\bf \overline{980}})(12)
\oplus({\bf \overline{720}})(12)
\oplus({\bf \overline{280'}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{70}})(12)
\oplus({\bf 1890'})(16)
\oplus({\bf 560'})(16)
\oplus({\bf 560})(16)
\oplus({\bf 315})(16)
\oplus({\bf 175})(16)
\oplus({\bf 35})(16)
\oplus({\bf 40})(16)
\oplus({\bf \overline{700'}})(20)
\oplus({\bf 175'})(20)
\oplus({\bf \overline{126}})(20)
\oplus({\bf 75})(20)
\oplus({\bf 24})(20)
\oplus({\bf \overline{210}})(24)
\oplus({\bf \overline{40}})(24)
\oplus({\bf \overline{15}})(24)
\oplus({\bf \overline{10}})(24)
\oplus({\bf 45})(28)
\oplus({\bf 5})(28)
\oplus({\bf \overline{5}})(32)$\\
%
${\bf 199017}$&=&
$({\bf 1215})(16)
\oplus({\bf \overline{2625}})(12)
\oplus({\bf \overline{945}})(12)
\oplus({\bf \overline{2520}})(12)
\oplus({\bf \overline{720}})(12)
\oplus({\bf \overline{450'}})(12)
\oplus({\bf \overline{480}})(12)
\oplus({\bf 2000})(8)
\oplus({\bf 420'})(8)
\oplus({\bf 4410})(8)
\oplus({\bf 2625})(8)
\oplus2({\bf 2520})(8)
\oplus({\bf 420})(8)
\oplus2({\bf 450'})(8)
\oplus({\bf 280'})(8)
\oplus({\bf 2430})(8)
\oplus({\bf 1120})(8)
\oplus({\bf 175''})(8)
\oplus({\bf 945})(8)
\oplus({\bf 720})(8)
\oplus2({\bf 480})(8)
\oplus({\bf 280})(8)
\oplus({\bf \overline{945'}})(4)
\oplus({\bf \overline{4000}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus2({\bf \overline{1440}})(4)
\oplus2({\bf \overline{315'}})(4)
\oplus({\bf \overline{4900}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus2({\bf \overline{3675}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus3({\bf \overline{1215}})(4)
\oplus({\bf \overline{560}})(4)
\oplus3({\bf \overline{450}})(4)
\oplus({\bf \overline{840}})(4)
\oplus({\bf \overline{560'}})(4)
\oplus2({\bf \overline{700}})(4)
\oplus({\bf \overline{315}})(4)
\oplus2({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf 2250})(0)
\oplus({\bf 1750})(0)
\oplus({\bf 126'})(0)
\oplus({\bf 5600})(0)
\oplus({\bf 6125})(0)
\oplus2({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus3({\bf 1050'})(0)
\oplus2({\bf 224})(0)
\oplus({\bf \overline{4725}})(0)
\oplus({\bf \overline{3024}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus3({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus2({\bf 175'})(0)
\oplus2({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 3750})(-4)
\oplus({\bf 5120})(-4)
\oplus2({\bf 540})(-4)
\oplus({\bf 8400})(-4)
\oplus({\bf 3360})(-4)
\oplus({\bf 3675})(-4)
\oplus3({\bf 1890})(-4)
\oplus({\bf 1215})(-4)
\oplus3({\bf 700})(-4)
\oplus2({\bf 160})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 1440})(-4)
\oplus2({\bf 1050})(-4)
\oplus({\bf 560})(-4)
\oplus2({\bf 315})(-4)
\oplus3({\bf 450})(-4)
\oplus({\bf 210})(-4)
\oplus3({\bf 175})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf \overline{8750}})(-8)
\oplus2({\bf \overline{1200}})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf \overline{70'}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus2({\bf \overline{1120}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus3({\bf \overline{480}})(-8)
\oplus2({\bf \overline{105}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus({\bf \overline{280'}})(-8)
\oplus2({\bf \overline{280}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus2({\bf \overline{70}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 1800})(-12)
\oplus({\bf 2520})(-12)
\oplus2({\bf 280'})(-12)
\oplus({\bf 720})(-12)
\oplus({\bf 480})(-12)
\oplus2({\bf 280})(-12)
\oplus2({\bf 70})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{560}})(-16)
\oplus({\bf \overline{450}})(-16)
\oplus({\bf \overline{35}})(-16)
\oplus({\bf \overline{175}})(-16)
\oplus({\bf \overline{40}})(-16)
\oplus({\bf 126})(-20)$\\
%
${\bf \overline{199017}}$&=&
$({\bf \overline{1215}})(-16)
\oplus({\bf 2625})(-12)
\oplus({\bf 2520})(-12)
\oplus({\bf 450'})(-12)
\oplus({\bf 945})(-12)
\oplus({\bf 720})(-12)
\oplus({\bf 480})(-12)
\oplus({\bf \overline{4410}})(-8)
\oplus({\bf \overline{2430}})(-8)
\oplus({\bf \overline{2625}})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf \overline{2000}})(-8)
\oplus2({\bf \overline{2520}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus2({\bf \overline{450'}})(-8)
\oplus2({\bf \overline{480}})(-8)
\oplus({\bf \overline{420'}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus({\bf \overline{175''}})(-8)
\oplus({\bf \overline{280'}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf 4900})(-4)
\oplus({\bf 5120})(-4)
\oplus({\bf 840})(-4)
\oplus({\bf 4000})(-4)
\oplus2({\bf 3675})(-4)
\oplus({\bf 560'})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1890})(-4)
\oplus3({\bf 1215})(-4)
\oplus2({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 945'})(-4)
\oplus2({\bf 1440})(-4)
\oplus2({\bf 1050})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 315})(-4)
\oplus2({\bf 315'})(-4)
\oplus3({\bf 450})(-4)
\oplus2({\bf 210})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 4725})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 3024})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus3({\bf 1701})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{2250}})(0)
\oplus2({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1750}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus3({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus2({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{126'}})(0)
\oplus2({\bf \overline{224}})(0)
\oplus2({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf \overline{8400}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{3750}})(4)
\oplus({\bf \overline{3360}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus3({\bf \overline{1890}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{560}})(4)
\oplus3({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus2({\bf \overline{540}})(4)
\oplus3({\bf \overline{700}})(4)
\oplus2({\bf \overline{315}})(4)
\oplus({\bf \overline{210}})(4)
\oplus2({\bf \overline{160}})(4)
\oplus3({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf 8750})(8)
\oplus({\bf 2205})(8)
\oplus({\bf 2520})(8)
\oplus({\bf 420})(8)
\oplus({\bf 280'})(8)
\oplus2({\bf 1200})(8)
\oplus2({\bf 1120})(8)
\oplus({\bf 945})(8)
\oplus({\bf 720})(8)
\oplus3({\bf 480})(8)
\oplus2({\bf 280})(8)
\oplus2({\bf 70})(8)
\oplus({\bf 70'})(8)
\oplus2({\bf 105})(8)
\oplus({\bf 50})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{1800}})(12)
\oplus({\bf \overline{2520}})(12)
\oplus({\bf \overline{720}})(12)
\oplus({\bf \overline{480}})(12)
\oplus({\bf \overline{105}})(12)
\oplus2({\bf \overline{280'}})(12)
\oplus2({\bf \overline{280}})(12)
\oplus2({\bf \overline{70}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf 560})(16)
\oplus({\bf 450})(16)
\oplus({\bf 175})(16)
\oplus({\bf 35})(16)
\oplus({\bf 40})(16)
\oplus({\bf \overline{126}})(20)$\\
%
${\bf 201552}$&=&
$({\bf \overline{1820}})(24)
\oplus({\bf \overline{5824}})(20)
\oplus({\bf 11440})(16)
\oplus({\bf \overline{17600}})(12)
\oplus({\bf 23100''})(8)
\oplus({\bf \overline{26880}})(4)
\oplus({\bf 28224})(0)
\oplus({\bf 26880})(-4)
\oplus({\bf \overline{23100''}})(-8)
\oplus({\bf 17600})(-12)
\oplus({\bf \overline{11440}})(-16)
\oplus({\bf 5824})(-20)
\oplus({\bf 1820})(-24)$\\
%
${\bf 203280}$&=&
$({\bf 945'})(-19)
\oplus({\bf \overline{2250}})(-15)
\oplus({\bf \overline{924}})(-15)
\oplus({\bf \overline{1750}})(-15)
\oplus({\bf \overline{126'}})(-15)
\oplus({\bf \overline{3750}})(-11)
\oplus({\bf \overline{3465}})(-11)
\oplus({\bf \overline{5120}})(-11)
\oplus({\bf \overline{720'}})(-11)
\oplus2({\bf \overline{540}})(-11)
\oplus({\bf 4725'})(-7)
\oplus({\bf 7425})(-7)
\oplus({\bf 8750})(-7)
\oplus({\bf 2625'})(-7)
\oplus2({\bf 1200})(-7)
\oplus({\bf 560''})(-7)
\oplus({\bf 945})(-7)
\oplus({\bf 70'})(-7)
\oplus({\bf \overline{4410'}})(-3)
\oplus({\bf \overline{11550}})(-3)
\oplus({\bf \overline{10240}})(-3)
\oplus({\bf \overline{5400}})(-3)
\oplus2({\bf \overline{1800}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus2({\bf \overline{280'}})(-3)
\oplus({\bf 2520''''})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 7350})(1)
\oplus({\bf 7875})(1)
\oplus2({\bf 1890'})(1)
\oplus({\bf 4000})(1)
\oplus({\bf 3675})(1)
\oplus({\bf 1440})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 315'})(1)
\oplus({\bf 450})(1)
\oplus({\bf 35})(1)
\oplus({\bf 12474})(5)
\oplus({\bf \overline{8400'}})(5)
\oplus2({\bf 1176'})(5)
\oplus({\bf \overline{5600}})(5)
\oplus({\bf 3024})(5)
\oplus({\bf \overline{2700}})(5)
\oplus2({\bf \overline{700'}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf \overline{224}})(5)
\oplus2({\bf \overline{126}})(5)
\oplus({\bf \overline{5670}})(9)
\oplus({\bf \overline{5600'}})(9)
\oplus({\bf \overline{3360}})(9)
\oplus2({\bf \overline{490}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{1050}})(9)
\oplus({\bf \overline{700}})(9)
\oplus2({\bf \overline{210}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf 2520''})(13)
\oplus({\bf 2205})(13)
\oplus({\bf 1120})(13)
\oplus2({\bf 175''})(13)
\oplus({\bf 480})(13)
\oplus({\bf 280})(13)
\oplus({\bf 105})(13)
\oplus2({\bf 45})(13)
\oplus({\bf \overline{980}})(17)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{280}})(17)
\oplus2({\bf \overline{50}})(17)
\oplus({\bf \overline{70}})(17)
\oplus({\bf \overline{45}})(17)
\oplus({\bf \overline{5}})(17)
\oplus({\bf 315})(21)
\oplus({\bf 175})(21)
\oplus({\bf 40})(21)
\oplus2({\bf 10})(21)
\oplus({\bf 75})(25)
\oplus({\bf 24})(25)
\oplus({\bf 1})(25)
\oplus({\bf \overline{10}})(29)$\\
%
${\bf \overline{203280}}$&=&
$({\bf \overline{945'}})(19)
\oplus({\bf 924})(15)
\oplus({\bf 2250})(15)
\oplus({\bf 1750})(15)
\oplus({\bf 126'})(15)
\oplus({\bf 3465})(11)
\oplus({\bf 720'})(11)
\oplus({\bf 3750})(11)
\oplus({\bf 5120})(11)
\oplus2({\bf 540})(11)
\oplus({\bf \overline{7425}})(7)
\oplus({\bf \overline{2625'}})(7)
\oplus({\bf \overline{560''}})(7)
\oplus({\bf \overline{4725'}})(7)
\oplus({\bf \overline{8750}})(7)
\oplus2({\bf \overline{1200}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{70'}})(7)
\oplus({\bf 11550})(3)
\oplus({\bf 5400})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 4410'})(3)
\oplus({\bf 10240})(3)
\oplus2({\bf 1800})(3)
\oplus({\bf 2520})(3)
\oplus2({\bf 280'})(3)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{7875}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{2520''''}})(-1)
\oplus({\bf \overline{7350}})(-1)
\oplus2({\bf \overline{1890'}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{560}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{12474}})(-5)
\oplus({\bf 8400'})(-5)
\oplus({\bf 5600})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus2({\bf \overline{1176'}})(-5)
\oplus({\bf \overline{3024}})(-5)
\oplus2({\bf 700'})(-5)
\oplus({\bf 1024})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf 5670})(-9)
\oplus({\bf 5600'})(-9)
\oplus({\bf 3360})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus2({\bf 490})(-9)
\oplus({\bf 1050})(-9)
\oplus2({\bf 210})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 15})(-9)
\oplus({\bf \overline{2520''}})(-13)
\oplus({\bf \overline{2205}})(-13)
\oplus({\bf \overline{1120}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus2({\bf \overline{175''}})(-13)
\oplus({\bf \overline{280}})(-13)
\oplus2({\bf \overline{45}})(-13)
\oplus({\bf 980})(-17)
\oplus({\bf 720})(-17)
\oplus({\bf 280})(-17)
\oplus({\bf 70})(-17)
\oplus2({\bf 50})(-17)
\oplus({\bf 45})(-17)
\oplus({\bf 5})(-17)
\oplus({\bf \overline{315}})(-21)
\oplus({\bf \overline{175}})(-21)
\oplus({\bf \overline{40}})(-21)
\oplus2({\bf \overline{10}})(-21)
\oplus({\bf 75})(-25)
\oplus({\bf 24})(-25)
\oplus({\bf 1})(-25)
\oplus({\bf 10})(-29)$\\
%
${\bf 203840}$&=&
$({\bf 560''})(18)
\oplus({\bf \overline{3465}})(14)
\oplus({\bf \overline{875}})(14)
\oplus({\bf \overline{720'}})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf \overline{4950}})(10)
\oplus({\bf 1000})(10)
\oplus({\bf \overline{4400}})(10)
\oplus({\bf \overline{2250}})(10)
\oplus({\bf \overline{924}})(10)
\oplus2({\bf \overline{1750}})(10)
\oplus({\bf \overline{1050'}})(10)
\oplus({\bf \overline{126'}})(10)
\oplus({\bf 5390})(6)
\oplus({\bf 875})(6)
\oplus({\bf 9240'})(6)
\oplus({\bf 4000})(6)
\oplus({\bf 1540})(6)
\oplus2({\bf 2520'})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 1155})(6)
\oplus({\bf 1500})(6)
\oplus2({\bf 945'})(6)
\oplus({\bf 1440})(6)
\oplus({\bf 315'})(6)
\oplus({\bf \overline{4620}})(2)
\oplus({\bf \overline{560''}})(2)
\oplus({\bf \overline{12320}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{1925}})(2)
\oplus2({\bf \overline{2625}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{2970}})(2)
\oplus({\bf \overline{3360'}})(2)
\oplus2({\bf \overline{2000}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{210'}})(2)
\oplus({\bf \overline{420'}})(2)
\oplus({\bf 2970})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 12320})(-2)
\oplus({\bf 3360'})(-2)
\oplus({\bf 1925})(-2)
\oplus2({\bf 2000})(-2)
\oplus({\bf 420'})(-2)
\oplus({\bf 4620})(-2)
\oplus({\bf 4410})(-2)
\oplus2({\bf 2625})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 560''})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf \overline{1155}})(-6)
\oplus({\bf \overline{9240'}})(-6)
\oplus({\bf \overline{1500}})(-6)
\oplus({\bf \overline{1540}})(-6)
\oplus2({\bf \overline{945'}})(-6)
\oplus({\bf \overline{5390}})(-6)
\oplus({\bf \overline{4000}})(-6)
\oplus2({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{1440}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf 4400})(-10)
\oplus({\bf 924})(-10)
\oplus({\bf 4950})(-10)
\oplus({\bf 2250})(-10)
\oplus2({\bf 1750})(-10)
\oplus({\bf 126'})(-10)
\oplus({\bf 1000})(-10)
\oplus({\bf 1050'})(-10)
\oplus({\bf 3465})(-14)
\oplus({\bf 720'})(-14)
\oplus({\bf 875})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf \overline{560''}})(-18)$\\
%
${\bf 205920}$&=&
$({\bf \overline{480}})(17)
\oplus({\bf 2520})(13)
\oplus({\bf 450'})(13)
\oplus({\bf 280'})(13)
\oplus({\bf 720})(13)
\oplus({\bf 480})(13)
\oplus({\bf 280})(13)
\oplus({\bf 70})(13)
\oplus({\bf \overline{2520'}})(9)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{315'}})(9)
\oplus({\bf \overline{3675}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{1050}})(9)
\oplus2({\bf \overline{1215}})(9)
\oplus2({\bf \overline{560}})(9)
\oplus3({\bf \overline{450}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf \overline{560'}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{315}})(9)
\oplus({\bf \overline{210}})(9)
\oplus2({\bf \overline{175}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf 1750})(5)
\oplus({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus2({\bf 1701})(5)
\oplus({\bf 1000})(5)
\oplus3({\bf 1050'})(5)
\oplus2({\bf 224})(5)
\oplus({\bf \overline{3024}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{700'}})(5)
\oplus2({\bf \overline{1701}})(5)
\oplus2({\bf 700'})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus5({\bf 1024})(5)
\oplus2({\bf 175'})(5)
\oplus2({\bf 200})(5)
\oplus3({\bf 126})(5)
\oplus2({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus2({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 5120})(1)
\oplus({\bf 840})(1)
\oplus({\bf 875})(1)
\oplus({\bf 540})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 3360})(1)
\oplus2({\bf 3675})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 2520'})(1)
\oplus3({\bf 1890})(1)
\oplus3({\bf 1215})(1)
\oplus4({\bf 700})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 490})(1)
\oplus({\bf 1440})(1)
\oplus4({\bf 1050})(1)
\oplus2({\bf 560})(1)
\oplus3({\bf 315})(1)
\oplus3({\bf 450})(1)
\oplus4({\bf 210})(1)
\oplus4({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{8750}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{945}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus({\bf \overline{980}})(-3)
\oplus({\bf \overline{3360'}})(-3)
\oplus2({\bf \overline{2205}})(-3)
\oplus3({\bf \overline{2520}})(-3)
\oplus4({\bf \overline{1120}})(-3)
\oplus3({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus4({\bf \overline{480}})(-3)
\oplus2({\bf \overline{105}})(-3)
\oplus2({\bf \overline{420}})(-3)
\oplus2({\bf \overline{175''}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus5({\bf \overline{280}})(-3)
\oplus2({\bf \overline{50}})(-3)
\oplus2({\bf \overline{70}})(-3)
\oplus3({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 3780})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 1800})(-7)
\oplus2({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 2430})(-7)
\oplus({\bf 980})(-7)
\oplus2({\bf 1120})(-7)
\oplus({\bf 175''})(-7)
\oplus({\bf 945})(-7)
\oplus3({\bf 720})(-7)
\oplus3({\bf 480})(-7)
\oplus4({\bf 280})(-7)
\oplus2({\bf 70})(-7)
\oplus2({\bf 105})(-7)
\oplus2({\bf 50})(-7)
\oplus3({\bf 45})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{3675}})(-11)
\oplus({\bf \overline{1050}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus2({\bf \overline{450}})(-11)
\oplus({\bf \overline{700}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus2({\bf \overline{210}})(-11)
\oplus({\bf \overline{160}})(-11)
\oplus3({\bf \overline{175}})(-11)
\oplus2({\bf \overline{40}})(-11)
\oplus({\bf \overline{15}})(-11)
\oplus({\bf \overline{10}})(-11)
\oplus({\bf 1024})(-15)
\oplus({\bf 175'})(-15)
\oplus({\bf 200})(-15)
\oplus({\bf 126})(-15)
\oplus({\bf \overline{126}})(-15)
\oplus({\bf 75})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf 175})(-19)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 480})(-17)
\oplus({\bf \overline{2520}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus({\bf \overline{450'}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf \overline{280'}})(-13)
\oplus({\bf \overline{280}})(-13)
\oplus({\bf \overline{70}})(-13)
\oplus({\bf 3675})(-9)
\oplus({\bf 560'})(-9)
\oplus({\bf 2520'})(-9)
\oplus({\bf 1890})(-9)
\oplus2({\bf 1215})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 1440})(-9)
\oplus({\bf 1050})(-9)
\oplus2({\bf 560})(-9)
\oplus({\bf 315})(-9)
\oplus({\bf 315'})(-9)
\oplus3({\bf 450})(-9)
\oplus({\bf 210})(-9)
\oplus2({\bf 175})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 3024})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus2({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus2({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus2({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus3({\bf \overline{1050'}})(-5)
\oplus5({\bf 1024})(-5)
\oplus2({\bf 175'})(-5)
\oplus2({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus2({\bf \overline{224}})(-5)
\oplus2({\bf \overline{175'}})(-5)
\oplus3({\bf \overline{126}})(-5)
\oplus2({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{490}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus2({\bf \overline{3675}})(-1)
\oplus3({\bf \overline{1890}})(-1)
\oplus4({\bf \overline{1050}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus3({\bf \overline{1215}})(-1)
\oplus2({\bf \overline{560}})(-1)
\oplus3({\bf \overline{450}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus4({\bf \overline{700}})(-1)
\oplus3({\bf \overline{315}})(-1)
\oplus4({\bf \overline{210}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus4({\bf \overline{175}})(-1)
\oplus2({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 3360'})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus2({\bf 2205})(3)
\oplus({\bf 2625})(3)
\oplus3({\bf 2520})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 980})(3)
\oplus({\bf 1200})(3)
\oplus4({\bf 1120})(3)
\oplus2({\bf 175''})(3)
\oplus2({\bf 945})(3)
\oplus3({\bf 720})(3)
\oplus4({\bf 480})(3)
\oplus5({\bf 280})(3)
\oplus2({\bf 70})(3)
\oplus2({\bf 105})(3)
\oplus2({\bf 50})(3)
\oplus3({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{4410}})(7)
\oplus({\bf \overline{2430}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus({\bf \overline{1800}})(7)
\oplus({\bf \overline{980}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus2({\bf \overline{1120}})(7)
\oplus3({\bf \overline{720}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus3({\bf \overline{480}})(7)
\oplus2({\bf \overline{105}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{175''}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus4({\bf \overline{280}})(7)
\oplus2({\bf \overline{50}})(7)
\oplus2({\bf \overline{70}})(7)
\oplus3({\bf \overline{45}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 3675})(11)
\oplus({\bf 1215})(11)
\oplus({\bf 700})(11)
\oplus({\bf 160})(11)
\oplus({\bf 1050})(11)
\oplus({\bf 560})(11)
\oplus({\bf 315})(11)
\oplus2({\bf 450})(11)
\oplus2({\bf 210})(11)
\oplus3({\bf 175})(11)
\oplus({\bf 15})(11)
\oplus2({\bf 40})(11)
\oplus({\bf 10})(11)
\oplus({\bf 1024})(15)
\oplus({\bf 200})(15)
\oplus({\bf 126})(15)
\oplus({\bf \overline{175'}})(15)
\oplus({\bf \overline{126}})(15)
\oplus({\bf 75})(15)
\oplus({\bf 24})(15)
\oplus({\bf \overline{175}})(19)$\\
%
${\bf 205920'}$&=&
$({\bf 2145})(-19)
\oplus({\bf 2574})(-15)
\oplus({\bf 3900})(-15)
\oplus({\bf 2376})(-15)
\oplus({\bf \overline{7150}})(-11)
\oplus({\bf \overline{495}})(-11)
\oplus({\bf \overline{5460}})(-11)
\oplus({\bf \overline{5600''}})(-11)
\oplus({\bf 12285})(-7)
\oplus({\bf 1440'})(-7)
\oplus({\bf 6370})(-7)
\oplus({\bf 8505'})(-7)
\oplus({\bf \overline{16380}})(-3)
\oplus({\bf \overline{2520'''}})(-3)
\oplus({\bf \overline{6370}})(-3)
\oplus({\bf \overline{10080'}})(-3)
\oplus({\bf 18200})(1)
\oplus({\bf 3360'''})(1)
\oplus({\bf 5460})(1)
\oplus({\bf 9800})(1)
\oplus({\bf \overline{17199}})(5)
\oplus({\bf 3675'})(5)
\oplus({\bf \overline{3900}})(5)
\oplus({\bf \overline{7776}})(5)
\oplus({\bf \overline{13650}})(9)
\oplus({\bf \overline{3360'''}})(9)
\oplus({\bf \overline{2145}})(9)
\oplus({\bf \overline{4725''}})(9)
\oplus({\bf 8580})(13)
\oplus({\bf 2520'''})(13)
\oplus({\bf 715})(13)
\oplus({\bf 1760})(13)
\oplus({\bf \overline{3510}})(17)
\oplus({\bf \overline{1440'}})(17)
\oplus({\bf 495})(21)$\\
%
${\bf \overline{205920'}}$&=&
$({\bf \overline{2145}})(19)
\oplus({\bf \overline{3900}})(15)
\oplus({\bf \overline{2574}})(15)
\oplus({\bf \overline{2376}})(15)
\oplus({\bf 5460})(11)
\oplus({\bf 7150})(11)
\oplus({\bf 5600''})(11)
\oplus({\bf 495})(11)
\oplus({\bf \overline{6370}})(7)
\oplus({\bf \overline{12285}})(7)
\oplus({\bf \overline{8505'}})(7)
\oplus({\bf \overline{1440'}})(7)
\oplus({\bf 6370})(3)
\oplus({\bf 16380})(3)
\oplus({\bf 10080'})(3)
\oplus({\bf 2520'''})(3)
\oplus({\bf \overline{5460}})(-1)
\oplus({\bf \overline{18200}})(-1)
\oplus({\bf \overline{9800}})(-1)
\oplus({\bf \overline{3360'''}})(-1)
\oplus({\bf 3900})(-5)
\oplus({\bf 17199})(-5)
\oplus({\bf 7776})(-5)
\oplus({\bf 3675'})(-5)
\oplus({\bf 2145})(-9)
\oplus({\bf 13650})(-9)
\oplus({\bf 4725''})(-9)
\oplus({\bf 3360'''})(-9)
\oplus({\bf \overline{715}})(-13)
\oplus({\bf \overline{8580}})(-13)
\oplus({\bf \overline{1760}})(-13)
\oplus({\bf \overline{2520'''}})(-13)
\oplus({\bf 3510})(-17)
\oplus({\bf 1440'})(-17)
\oplus({\bf \overline{495}})(-21)$\\
%
${\bf 207360}$&=&
$({\bf 1440})(16)
\oplus({\bf \overline{3360'}})(12)
\oplus({\bf \overline{2000}})(12)
\oplus({\bf \overline{2520}})(12)
\oplus({\bf \overline{420'}})(12)
\oplus({\bf \overline{420}})(12)
\oplus({\bf \overline{280'}})(12)
\oplus({\bf 4620})(8)
\oplus({\bf 4410})(8)
\oplus({\bf 2625})(8)
\oplus({\bf 2520})(8)
\oplus({\bf 2625'})(8)
\oplus({\bf 2430})(8)
\oplus({\bf 1200})(8)
\oplus({\bf 560''})(8)
\oplus3({\bf 945})(8)
\oplus({\bf 720})(8)
\oplus({\bf 480})(8)
\oplus({\bf 70'})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{5390}})(4)
\oplus({\bf \overline{4000}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{3465}})(4)
\oplus2({\bf \overline{5120}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus({\bf \overline{1890}})(4)
\oplus2({\bf \overline{875}})(4)
\oplus3({\bf \overline{1215}})(4)
\oplus({\bf \overline{560}})(4)
\oplus({\bf \overline{450}})(4)
\oplus({\bf \overline{840}})(4)
\oplus2({\bf \overline{540}})(4)
\oplus2({\bf \overline{700}})(4)
\oplus2({\bf \overline{160}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf 4950})(0)
\oplus({\bf 2250})(0)
\oplus({\bf 1750})(0)
\oplus({\bf \overline{4950}})(0)
\oplus2({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus2({\bf 1000})(0)
\oplus3({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{2250}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{1750}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus3({\bf \overline{1050'}})(0)
\oplus2({\bf 1024})(0)
\oplus2({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 3465})(-4)
\oplus({\bf 5390})(-4)
\oplus2({\bf 5120})(-4)
\oplus({\bf 840})(-4)
\oplus2({\bf 875})(-4)
\oplus2({\bf 540})(-4)
\oplus({\bf 4000})(-4)
\oplus({\bf 3675})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1890})(-4)
\oplus3({\bf 1215})(-4)
\oplus2({\bf 700})(-4)
\oplus2({\bf 160})(-4)
\oplus({\bf 1440})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{4620}})(-8)
\oplus({\bf \overline{2625'}})(-8)
\oplus({\bf \overline{560''}})(-8)
\oplus({\bf \overline{4410}})(-8)
\oplus({\bf \overline{2430}})(-8)
\oplus({\bf \overline{2625}})(-8)
\oplus({\bf \overline{1200}})(-8)
\oplus3({\bf \overline{945}})(-8)
\oplus({\bf \overline{70'}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf 3360'})(-12)
\oplus({\bf 2000})(-12)
\oplus({\bf 420'})(-12)
\oplus({\bf 2520})(-12)
\oplus({\bf 420})(-12)
\oplus({\bf 280'})(-12)
\oplus({\bf \overline{1440}})(-16)$\\
%
${\bf 210210}$&=&
$({\bf 175'})(20)
\oplus({\bf 560'})(16)
\oplus({\bf 700})(16)
\oplus({\bf 315})(16)
\oplus({\bf 175})(16)
\oplus({\bf \overline{2430}})(12)
\oplus({\bf \overline{1200}})(12)
\oplus({\bf \overline{980}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus2({\bf \overline{720}})(12)
\oplus({\bf \overline{480}})(12)
\oplus({\bf \overline{105}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{50}})(12)
\oplus({\bf \overline{70}})(12)
\oplus({\bf 5400})(8)
\oplus({\bf 3780})(8)
\oplus({\bf 2205})(8)
\oplus({\bf 1800})(8)
\oplus2({\bf 2520})(8)
\oplus({\bf 420})(8)
\oplus({\bf 280'})(8)
\oplus2({\bf 1120})(8)
\oplus({\bf 175''})(8)
\oplus({\bf 720})(8)
\oplus2({\bf 480})(8)
\oplus2({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf 105})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{8400}})(4)
\oplus({\bf \overline{4000}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{3360}})(4)
\oplus2({\bf \overline{3675}})(4)
\oplus2({\bf \overline{1890}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus2({\bf \overline{560}})(4)
\oplus2({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus2({\bf \overline{700}})(4)
\oplus({\bf \overline{315}})(4)
\oplus2({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus2({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 12000})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 5600})(0)
\oplus({\bf 6125})(0)
\oplus2({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus2({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 7875})(-4)
\oplus({\bf 8400})(-4)
\oplus({\bf 3360})(-4)
\oplus({\bf 4000})(-4)
\oplus2({\bf 3675})(-4)
\oplus2({\bf 1890})(-4)
\oplus({\bf 1215})(-4)
\oplus2({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 1440})(-4)
\oplus2({\bf 1050})(-4)
\oplus2({\bf 560})(-4)
\oplus({\bf 315})(-4)
\oplus2({\bf 450})(-4)
\oplus2({\bf 210})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf \overline{5400}})(-8)
\oplus({\bf \overline{3780}})(-8)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus2({\bf \overline{2520}})(-8)
\oplus2({\bf \overline{1120}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus2({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus({\bf \overline{175''}})(-8)
\oplus({\bf \overline{280'}})(-8)
\oplus2({\bf \overline{280}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 2430})(-12)
\oplus({\bf 980})(-12)
\oplus({\bf 1200})(-12)
\oplus({\bf 1120})(-12)
\oplus2({\bf 720})(-12)
\oplus({\bf 480})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 50})(-12)
\oplus({\bf \overline{560'}})(-16)
\oplus({\bf \overline{700}})(-16)
\oplus({\bf \overline{315}})(-16)
\oplus({\bf \overline{175}})(-16)
\oplus({\bf \overline{175'}})(-20)$\\
%
${\bf 216216}$&=&
$({\bf 450'})(18)
\oplus({\bf \overline{2520'}})(14)
\oplus({\bf \overline{315'}})(14)
\oplus({\bf \overline{1215}})(14)
\oplus({\bf \overline{450}})(14)
\oplus({\bf 1750})(10)
\oplus({\bf 126'})(10)
\oplus({\bf 6125})(10)
\oplus({\bf 1701})(10)
\oplus({\bf 1000})(10)
\oplus2({\bf 1050'})(10)
\oplus({\bf 224})(10)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus({\bf 200})(10)
\oplus({\bf 720'})(6)
\oplus({\bf 5120})(6)
\oplus({\bf 840})(6)
\oplus({\bf 875})(6)
\oplus2({\bf 540})(6)
\oplus({\bf 8400})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 560'})(6)
\oplus({\bf 2520'})(6)
\oplus2({\bf 1890})(6)
\oplus2({\bf 1215})(6)
\oplus2({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf 1260})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus({\bf 175})(6)
\oplus({\bf \overline{2625'}})(2)
\oplus({\bf \overline{560''}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus2({\bf \overline{1200}})(2)
\oplus2({\bf \overline{945}})(2)
\oplus({\bf \overline{70'}})(2)
\oplus({\bf \overline{6615}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{3360'}})(2)
\oplus2({\bf \overline{2205}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus2({\bf \overline{1120}})(2)
\oplus2({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 5400})(-2)
\oplus({\bf 2000})(-2)
\oplus({\bf 420'})(-2)
\oplus({\bf 10240})(-2)
\oplus({\bf 3780})(-2)
\oplus({\bf 4410})(-2)
\oplus2({\bf 1800})(-2)
\oplus2({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus2({\bf 280'})(-2)
\oplus({\bf 2400})(-2)
\oplus({\bf 1470})(-2)
\oplus2({\bf 2430})(-2)
\oplus({\bf 980})(-2)
\oplus2({\bf 1120})(-2)
\oplus({\bf 175''})(-2)
\oplus({\bf 945})(-2)
\oplus2({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{7875}})(-6)
\oplus({\bf \overline{4000}})(-6)
\oplus({\bf \overline{1440}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf \overline{4900}})(-6)
\oplus({\bf \overline{1890'}})(-6)
\oplus2({\bf \overline{3675}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus2({\bf \overline{560}})(-6)
\oplus2({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{840}})(-6)
\oplus({\bf \overline{560'}})(-6)
\oplus2({\bf \overline{700}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus2({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf 5600})(-10)
\oplus({\bf 2700})(-10)
\oplus({\bf 1050'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf \overline{1701}})(-10)
\oplus({\bf 700'})(-10)
\oplus2({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 200})(-10)
\oplus2({\bf 126})(-10)
\oplus({\bf \overline{224}})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus2({\bf \overline{126}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 1890})(-14)
\oplus({\bf 700})(-14)
\oplus({\bf 160})(-14)
\oplus({\bf 450})(-14)
\oplus({\bf 210})(-14)
\oplus2({\bf 175})(-14)
\oplus({\bf 15})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf 40})(-14)
\oplus({\bf \overline{480}})(-18)
\oplus({\bf \overline{105}})(-18)
\oplus({\bf \overline{70}})(-18)
\oplus({\bf \overline{45}})(-18)
\oplus({\bf 70})(-22)$\\
%
${\bf \overline{216216}}$&=&
$({\bf \overline{450'}})(-18)
\oplus({\bf 2520'})(-14)
\oplus({\bf 1215})(-14)
\oplus({\bf 315'})(-14)
\oplus({\bf 450})(-14)
\oplus({\bf 6125})(-10)
\oplus({\bf 1701})(-10)
\oplus({\bf 1000})(-10)
\oplus({\bf \overline{1750}})(-10)
\oplus({\bf \overline{1701}})(-10)
\oplus2({\bf \overline{1050'}})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf \overline{126'}})(-10)
\oplus({\bf \overline{224}})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf \overline{8400}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus({\bf \overline{3675}})(-6)
\oplus2({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus2({\bf \overline{1215}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{720'}})(-6)
\oplus({\bf \overline{840}})(-6)
\oplus({\bf \overline{560'}})(-6)
\oplus2({\bf \overline{540}})(-6)
\oplus2({\bf \overline{700}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf 6615})(-2)
\oplus({\bf 3360'})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 3780})(-2)
\oplus2({\bf 2205})(-2)
\oplus({\bf 2625})(-2)
\oplus2({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 2625'})(-2)
\oplus({\bf 2430})(-2)
\oplus({\bf 980})(-2)
\oplus2({\bf 1200})(-2)
\oplus2({\bf 1120})(-2)
\oplus({\bf 560''})(-2)
\oplus2({\bf 945})(-2)
\oplus2({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 70'})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf \overline{2400}})(2)
\oplus({\bf \overline{10240}})(2)
\oplus({\bf \overline{1470}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus2({\bf \overline{2430}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{5400}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus2({\bf \overline{1800}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus2({\bf \overline{1120}})(2)
\oplus2({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{420'}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus2({\bf \overline{280'}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 4900})(6)
\oplus({\bf 840})(6)
\oplus({\bf 7875})(6)
\oplus({\bf 1890'})(6)
\oplus({\bf 4000})(6)
\oplus2({\bf 3675})(6)
\oplus({\bf 560'})(6)
\oplus({\bf 1215})(6)
\oplus2({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf 1440})(6)
\oplus({\bf 1050})(6)
\oplus2({\bf 560})(6)
\oplus({\bf 315})(6)
\oplus({\bf 315'})(6)
\oplus2({\bf 450})(6)
\oplus2({\bf 210})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus({\bf 35})(6)
\oplus({\bf 40})(6)
\oplus({\bf \overline{5600}})(10)
\oplus({\bf 1701})(10)
\oplus({\bf 224})(10)
\oplus({\bf \overline{2700}})(10)
\oplus({\bf \overline{700'}})(10)
\oplus({\bf \overline{1050'}})(10)
\oplus2({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus({\bf 200})(10)
\oplus2({\bf 126})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus2({\bf \overline{126}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{1890}})(14)
\oplus({\bf \overline{450}})(14)
\oplus({\bf \overline{35}})(14)
\oplus({\bf \overline{700}})(14)
\oplus({\bf \overline{210}})(14)
\oplus({\bf \overline{160}})(14)
\oplus2({\bf \overline{175}})(14)
\oplus({\bf \overline{40}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf 480})(18)
\oplus({\bf 70})(18)
\oplus({\bf 105})(18)
\oplus({\bf 45})(18)
\oplus({\bf \overline{70}})(22)$\\
%
${\bf 219648}$&=&
$({\bf 224})(20)
\oplus({\bf 840})(16)
\oplus({\bf 540})(16)
\oplus({\bf 700})(16)
\oplus({\bf 160})(16)
\oplus({\bf \overline{2625'}})(12)
\oplus({\bf \overline{2430}})(12)
\oplus({\bf \overline{1200}})(12)
\oplus2({\bf \overline{945}})(12)
\oplus({\bf \overline{70'}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{480}})(12)
\oplus({\bf \overline{105}})(12)
\oplus({\bf 5400})(8)
\oplus({\bf 3360'})(8)
\oplus({\bf 2000})(8)
\oplus({\bf 420'})(8)
\oplus({\bf 3780})(8)
\oplus({\bf 1800})(8)
\oplus2({\bf 2520})(8)
\oplus({\bf 420})(8)
\oplus({\bf 450'})(8)
\oplus2({\bf 280'})(8)
\oplus({\bf 980})(8)
\oplus({\bf 720})(8)
\oplus({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{8400}})(4)
\oplus({\bf \overline{4000}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus2({\bf \overline{1440}})(4)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{3360''}})(4)
\oplus({\bf \overline{1890'}})(4)
\oplus2({\bf \overline{3675}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus2({\bf \overline{560}})(4)
\oplus2({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{560'}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf 8400'})(0)
\oplus({\bf 12000})(0)
\oplus({\bf 5600})(0)
\oplus({\bf 6125})(0)
\oplus2({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus2({\bf \overline{3024}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{1701}})(0)
\oplus2({\bf 700'})(0)
\oplus2({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 10080})(-4)
\oplus({\bf 5600'})(-4)
\oplus({\bf 8400})(-4)
\oplus2({\bf 3360})(-4)
\oplus({\bf 3675})(-4)
\oplus2({\bf 1890})(-4)
\oplus({\bf 1215})(-4)
\oplus2({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 490})(-4)
\oplus2({\bf 1050})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 450})(-4)
\oplus2({\bf 210})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{6615}})(-8)
\oplus({\bf \overline{2520''}})(-8)
\oplus({\bf \overline{3780}})(-8)
\oplus2({\bf \overline{2205}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus2({\bf \overline{1120}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus2({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus({\bf \overline{175''}})(-8)
\oplus2({\bf \overline{280}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus2({\bf \overline{45}})(-8)
\oplus({\bf \overline{5}})(-8)
\oplus({\bf 1470})(-12)
\oplus({\bf 2430})(-12)
\oplus({\bf 980})(-12)
\oplus({\bf 1120})(-12)
\oplus2({\bf 720})(-12)
\oplus({\bf 480})(-12)
\oplus2({\bf 280})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 50})(-12)
\oplus2({\bf 45})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf \overline{560'}})(-16)
\oplus({\bf \overline{700}})(-16)
\oplus({\bf \overline{315}})(-16)
\oplus({\bf \overline{210}})(-16)
\oplus2({\bf \overline{175}})(-16)
\oplus({\bf \overline{40}})(-16)
\oplus({\bf \overline{15}})(-16)
\oplus({\bf \overline{10}})(-16)
\oplus({\bf \overline{175'}})(-20)
\oplus({\bf \overline{126}})(-20)
\oplus({\bf 75})(-20)
\oplus({\bf 24})(-20)
\oplus({\bf 40})(-24)$\\
%
${\bf \overline{219648}}$&=&
$({\bf \overline{224}})(-20)
\oplus({\bf \overline{840}})(-16)
\oplus({\bf \overline{540}})(-16)
\oplus({\bf \overline{700}})(-16)
\oplus({\bf \overline{160}})(-16)
\oplus({\bf 2625'})(-12)
\oplus({\bf 2430})(-12)
\oplus({\bf 1200})(-12)
\oplus({\bf 1120})(-12)
\oplus2({\bf 945})(-12)
\oplus({\bf 480})(-12)
\oplus({\bf 70'})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf \overline{5400}})(-8)
\oplus({\bf \overline{3780}})(-8)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{980}})(-8)
\oplus({\bf \overline{3360'}})(-8)
\oplus({\bf \overline{2000}})(-8)
\oplus2({\bf \overline{2520}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus({\bf \overline{420'}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus2({\bf \overline{280'}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 7875})(-4)
\oplus({\bf 3360''})(-4)
\oplus({\bf 1890'})(-4)
\oplus({\bf 8400})(-4)
\oplus({\bf 4000})(-4)
\oplus2({\bf 3675})(-4)
\oplus({\bf 560'})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1215})(-4)
\oplus2({\bf 1440})(-4)
\oplus({\bf 1050})(-4)
\oplus2({\bf 560})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 315'})(-4)
\oplus2({\bf 450})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf \overline{8400'}})(0)
\oplus({\bf 12000})(0)
\oplus({\bf \overline{5600}})(0)
\oplus2({\bf 3024})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 1701})(0)
\oplus2({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus2({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus2({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{10080}})(4)
\oplus({\bf \overline{5600'}})(4)
\oplus({\bf \overline{8400}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus2({\bf \overline{3360}})(4)
\oplus({\bf \overline{490}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus2({\bf \overline{1890}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{450}})(4)
\oplus2({\bf \overline{700}})(4)
\oplus({\bf \overline{315}})(4)
\oplus2({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus2({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 6615})(8)
\oplus({\bf 2520''})(8)
\oplus({\bf 3780})(8)
\oplus2({\bf 2205})(8)
\oplus({\bf 2520})(8)
\oplus({\bf 420})(8)
\oplus2({\bf 1120})(8)
\oplus({\bf 175''})(8)
\oplus({\bf 720})(8)
\oplus2({\bf 480})(8)
\oplus2({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf 105})(8)
\oplus({\bf 50})(8)
\oplus2({\bf 45})(8)
\oplus({\bf 5})(8)
\oplus({\bf \overline{1470}})(12)
\oplus({\bf \overline{2430}})(12)
\oplus({\bf \overline{980}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus2({\bf \overline{720}})(12)
\oplus({\bf \overline{480}})(12)
\oplus({\bf \overline{105}})(12)
\oplus2({\bf \overline{280}})(12)
\oplus({\bf \overline{50}})(12)
\oplus({\bf \overline{70}})(12)
\oplus2({\bf \overline{45}})(12)
\oplus({\bf \overline{5}})(12)
\oplus({\bf 560'})(16)
\oplus({\bf 700})(16)
\oplus({\bf 315})(16)
\oplus({\bf 210})(16)
\oplus2({\bf 175})(16)
\oplus({\bf 15})(16)
\oplus({\bf 40})(16)
\oplus({\bf 10})(16)
\oplus({\bf 175'})(20)
\oplus({\bf 126})(20)
\oplus({\bf 75})(20)
\oplus({\bf 24})(20)
\oplus({\bf \overline{40}})(24)$\\
%
${\bf 224224}$&=&
$({\bf \overline{1925}})(17)
\oplus({\bf 1925})(13)
\oplus({\bf 4620})(13)
\oplus({\bf 2625})(13)
\oplus({\bf \overline{1540}})(9)
\oplus({\bf \overline{5390}})(9)
\oplus({\bf \overline{2520'}})(9)
\oplus({\bf \overline{5940}})(9)
\oplus({\bf \overline{5120}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{875}})(9)
\oplus({\bf 924})(5)
\oplus({\bf 4950})(5)
\oplus({\bf 1750})(5)
\oplus({\bf \overline{8624}})(5)
\oplus({\bf 6125})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1000})(5)
\oplus({\bf \overline{4125}})(5)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{1750}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf 330})(1)
\oplus({\bf 3465})(1)
\oplus({\bf 720'})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 840})(1)
\oplus({\bf 875})(1)
\oplus({\bf 9240''})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 3675})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 2520'})(1)
\oplus({\bf 1215})(1)
\oplus({\bf 1500})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 560})(1)
\oplus({\bf 315'})(1)
\oplus({\bf \overline{1540'}})(-3)
\oplus({\bf \overline{7425}})(-3)
\oplus({\bf \overline{2625'}})(-3)
\oplus({\bf \overline{560''}})(-3)
\oplus({\bf \overline{12320'}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{3360'}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf 3850})(-7)
\oplus({\bf 210'})(-7)
\oplus({\bf 11550})(-7)
\oplus({\bf 5400})(-7)
\oplus({\bf 2000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 945})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 70'})(-7)
\oplus({\bf \overline{6875}})(-11)
\oplus({\bf \overline{945'}})(-11)
\oplus({\bf \overline{4000}})(-11)
\oplus({\bf \overline{1440}})(-11)
\oplus({\bf \overline{315'}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{160}})(-11)
\oplus({\bf 2250})(-15)
\oplus({\bf 126'})(-15)
\oplus({\bf 1050'})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf 200})(-15)
\oplus({\bf 540})(-19)
\oplus({\bf 160})(-19)
\oplus({\bf \overline{70'}})(-23)$\\
%
${\bf \overline{224224}}$&=&
$({\bf 1925})(-17)
\oplus({\bf \overline{4620}})(-13)
\oplus({\bf \overline{1925}})(-13)
\oplus({\bf \overline{2625}})(-13)
\oplus({\bf 5940})(-9)
\oplus({\bf 5390})(-9)
\oplus({\bf 5120})(-9)
\oplus({\bf 875})(-9)
\oplus({\bf 1540})(-9)
\oplus({\bf 2520'})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 4125})(-5)
\oplus({\bf 8624})(-5)
\oplus({\bf 4725})(-5)
\oplus({\bf 1750})(-5)
\oplus({\bf \overline{4950}})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus({\bf \overline{9240''}})(-1)
\oplus({\bf \overline{1500}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{3465}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf \overline{330}})(-1)
\oplus({\bf \overline{720'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus({\bf 12320'})(3)
\oplus({\bf 3360'})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 7425})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 2625})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 1540'})(3)
\oplus({\bf 2625'})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 560''})(3)
\oplus({\bf 945})(3)
\oplus({\bf 720})(3)
\oplus({\bf \overline{11550}})(7)
\oplus({\bf \overline{4410}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{70'}})(7)
\oplus({\bf \overline{3850}})(7)
\oplus({\bf \overline{5400}})(7)
\oplus({\bf \overline{2000}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{210'}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf 6875})(11)
\oplus({\bf 4000})(11)
\oplus({\bf 1215})(11)
\oplus({\bf 160})(11)
\oplus({\bf 945'})(11)
\oplus({\bf 1440})(11)
\oplus({\bf 315'})(11)
\oplus({\bf 450})(11)
\oplus({\bf \overline{2250}})(15)
\oplus({\bf \overline{1050'}})(15)
\oplus({\bf 200})(15)
\oplus({\bf \overline{126'}})(15)
\oplus({\bf \overline{224}})(15)
\oplus({\bf \overline{540}})(19)
\oplus({\bf \overline{160}})(19)
\oplus({\bf 70'})(23)$\\
%
${\bf 232848}$&=&
$({\bf 1470})(18)
\oplus({\bf \overline{4900}})(14)
\oplus({\bf \overline{1890'}})(14)
\oplus({\bf \overline{560'}})(14)
\oplus({\bf \overline{8624}})(10)
\oplus({\bf 5600})(10)
\oplus({\bf \overline{3024}})(10)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf 700'})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf 9800})(6)
\oplus({\bf 9240})(6)
\oplus({\bf 8400})(6)
\oplus({\bf 3360})(6)
\oplus({\bf 2520'})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus({\bf 40})(6)
\oplus({\bf \overline{6370}})(2)
\oplus({\bf \overline{10080'}})(2)
\oplus({\bf \overline{12320}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{1925}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 6370})(-2)
\oplus({\bf 10080'})(-2)
\oplus({\bf 12320})(-2)
\oplus({\bf 1925})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 3780})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 1120})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{9800}})(-6)
\oplus({\bf \overline{9240}})(-6)
\oplus({\bf \overline{8400}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{3360}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf 8624})(-10)
\oplus({\bf \overline{5600}})(-10)
\oplus({\bf 3024})(-10)
\oplus({\bf 1701})(-10)
\oplus({\bf \overline{700'}})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 4900})(-14)
\oplus({\bf 1890'})(-14)
\oplus({\bf 560'})(-14)
\oplus({\bf \overline{1470}})(-18)$\\
%
${\bf 237160}$&=&
$({\bf 1540'})(18)
\oplus({\bf \overline{4725''}})(14)
\oplus({\bf \overline{3465}})(14)
\oplus({\bf \overline{330}})(14)
\oplus({\bf \overline{720'}})(14)
\oplus({\bf \overline{7776}})(10)
\oplus({\bf \overline{4950}})(10)
\oplus({\bf \overline{2376}})(10)
\oplus({\bf \overline{4400}})(10)
\oplus2({\bf \overline{924}})(10)
\oplus({\bf \overline{1750}})(10)
\oplus({\bf 9800})(6)
\oplus({\bf 5390})(6)
\oplus({\bf 5600''})(6)
\oplus({\bf 9240'})(6)
\oplus2({\bf 1540})(6)
\oplus({\bf 2520'})(6)
\oplus({\bf 1155})(6)
\oplus({\bf 945'})(6)
\oplus({\bf \overline{10080'}})(2)
\oplus({\bf \overline{4620}})(2)
\oplus({\bf \overline{8505'}})(2)
\oplus({\bf \overline{12320}})(2)
\oplus2({\bf \overline{1925}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{2970}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus({\bf 8505'})(-2)
\oplus({\bf 2970})(-2)
\oplus({\bf 10080'})(-2)
\oplus({\bf 12320})(-2)
\oplus2({\bf 1925})(-2)
\oplus({\bf 2000})(-2)
\oplus({\bf 4620})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf \overline{5600''}})(-6)
\oplus({\bf \overline{1155}})(-6)
\oplus({\bf \overline{9800}})(-6)
\oplus({\bf \overline{9240'}})(-6)
\oplus2({\bf \overline{1540}})(-6)
\oplus({\bf \overline{945'}})(-6)
\oplus({\bf \overline{5390}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf 2376})(-10)
\oplus({\bf 7776})(-10)
\oplus({\bf 4400})(-10)
\oplus2({\bf 924})(-10)
\oplus({\bf 4950})(-10)
\oplus({\bf 1750})(-10)
\oplus({\bf 4725''})(-14)
\oplus({\bf 330})(-14)
\oplus({\bf 3465})(-14)
\oplus({\bf 720'})(-14)
\oplus({\bf \overline{1540'}})(-18)$\\
%
${\bf 240240}$&=&
$({\bf \overline{210'}})(-23)
\oplus({\bf 1155})(-19)
\oplus({\bf 945'})(-19)
\oplus({\bf \overline{4400}})(-15)
\oplus({\bf \overline{2250}})(-15)
\oplus({\bf \overline{924}})(-15)
\oplus({\bf \overline{126'}})(-15)
\oplus({\bf \overline{9625}})(-11)
\oplus({\bf \overline{3750}})(-11)
\oplus({\bf \overline{3465}})(-11)
\oplus({\bf \overline{720'}})(-11)
\oplus({\bf \overline{540}})(-11)
\oplus({\bf 15400})(-7)
\oplus({\bf 4725'})(-7)
\oplus({\bf 7425})(-7)
\oplus({\bf 2625'})(-7)
\oplus({\bf 1200})(-7)
\oplus({\bf 560''})(-7)
\oplus({\bf 70'})(-7)
\oplus({\bf \overline{19250}})(-3)
\oplus({\bf \overline{4410'}})(-3)
\oplus({\bf \overline{11550}})(-3)
\oplus({\bf \overline{5400}})(-3)
\oplus({\bf \overline{1800}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf 18480})(1)
\oplus({\bf 2520''''})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 7875})(1)
\oplus({\bf 1890'})(1)
\oplus({\bf 4000})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 560})(1)
\oplus({\bf 315'})(1)
\oplus({\bf 35})(1)
\oplus({\bf 11550''})(5)
\oplus({\bf 12474})(5)
\oplus({\bf \overline{8400'}})(5)
\oplus({\bf 1176'})(5)
\oplus({\bf \overline{5600}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf \overline{6930''}})(9)
\oplus({\bf \overline{5670}})(9)
\oplus({\bf \overline{5600'}})(9)
\oplus({\bf \overline{3360}})(9)
\oplus({\bf \overline{490}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{210}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf 3360''''})(13)
\oplus({\bf 2520''})(13)
\oplus({\bf 2205})(13)
\oplus({\bf 1120})(13)
\oplus({\bf 175''})(13)
\oplus({\bf 480})(13)
\oplus({\bf 105})(13)
\oplus({\bf 45})(13)
\oplus({\bf \overline{1470}})(17)
\oplus({\bf \overline{980}})(17)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{280}})(17)
\oplus({\bf \overline{50}})(17)
\oplus({\bf \overline{70}})(17)
\oplus({\bf \overline{5}})(17)
\oplus({\bf 560'})(21)
\oplus({\bf 315})(21)
\oplus({\bf 175})(21)
\oplus({\bf 40})(21)
\oplus({\bf 10})(21)
\oplus({\bf 175'})(25)
\oplus({\bf 75})(25)
\oplus({\bf 24})(25)
\oplus({\bf 1})(25)
\oplus({\bf \overline{40}})(29)
\oplus({\bf \overline{10}})(29)
\oplus({\bf 5})(33)$\\
%
${\bf \overline{240240}}$&=&
$({\bf 210'})(23)
\oplus({\bf \overline{1155}})(19)
\oplus({\bf \overline{945'}})(19)
\oplus({\bf 4400})(15)
\oplus({\bf 924})(15)
\oplus({\bf 2250})(15)
\oplus({\bf 126'})(15)
\oplus({\bf 9625})(11)
\oplus({\bf 3465})(11)
\oplus({\bf 720'})(11)
\oplus({\bf 3750})(11)
\oplus({\bf 540})(11)
\oplus({\bf \overline{15400}})(7)
\oplus({\bf \overline{7425}})(7)
\oplus({\bf \overline{2625'}})(7)
\oplus({\bf \overline{560''}})(7)
\oplus({\bf \overline{4725'}})(7)
\oplus({\bf \overline{1200}})(7)
\oplus({\bf \overline{70'}})(7)
\oplus({\bf 19250})(3)
\oplus({\bf 11550})(3)
\oplus({\bf 5400})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 4410'})(3)
\oplus({\bf 1800})(3)
\oplus({\bf 280'})(3)
\oplus({\bf \overline{18480}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{7875}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{2520''''}})(-1)
\oplus({\bf \overline{1890'}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{11550''}})(-5)
\oplus({\bf \overline{12474}})(-5)
\oplus({\bf 8400'})(-5)
\oplus({\bf 5600})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{1176'}})(-5)
\oplus({\bf 700'})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf 6930''})(-9)
\oplus({\bf 5670})(-9)
\oplus({\bf 5600'})(-9)
\oplus({\bf 3360})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 490})(-9)
\oplus({\bf 210})(-9)
\oplus({\bf 15})(-9)
\oplus({\bf \overline{3360''''}})(-13)
\oplus({\bf \overline{2520''}})(-13)
\oplus({\bf \overline{2205}})(-13)
\oplus({\bf \overline{1120}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{175''}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf 1470})(-17)
\oplus({\bf 980})(-17)
\oplus({\bf 720})(-17)
\oplus({\bf 280})(-17)
\oplus({\bf 70})(-17)
\oplus({\bf 50})(-17)
\oplus({\bf 5})(-17)
\oplus({\bf \overline{560'}})(-21)
\oplus({\bf \overline{315}})(-21)
\oplus({\bf \overline{175}})(-21)
\oplus({\bf \overline{40}})(-21)
\oplus({\bf \overline{10}})(-21)
\oplus({\bf \overline{175'}})(-25)
\oplus({\bf 75})(-25)
\oplus({\bf 24})(-25)
\oplus({\bf 1})(-25)
\oplus({\bf 40})(-29)
\oplus({\bf 10})(-29)
\oplus({\bf \overline{5}})(-33)$\\
%
${\bf 242550}$&=&
$({\bf 1890})(16)
\oplus({\bf \overline{2625}})(12)
\oplus({\bf \overline{1200}})(12)
\oplus({\bf \overline{2205}})(12)
\oplus({\bf \overline{2520}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{480}})(12)
\oplus({\bf 1925})(8)
\oplus({\bf 2000})(8)
\oplus({\bf 4410})(8)
\oplus({\bf 1800})(8)
\oplus({\bf 2625})(8)
\oplus2({\bf 2520})(8)
\oplus({\bf 450'})(8)
\oplus({\bf 280'})(8)
\oplus({\bf 1470})(8)
\oplus({\bf 2430})(8)
\oplus({\bf 980})(8)
\oplus({\bf 1200})(8)
\oplus({\bf 1120})(8)
\oplus2({\bf 720})(8)
\oplus({\bf 480})(8)
\oplus({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf \overline{1540}})(4)
\oplus({\bf \overline{5390}})(4)
\oplus({\bf \overline{4000}})(4)
\oplus2({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{4900}})(4)
\oplus({\bf \overline{1890'}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus2({\bf \overline{3675}})(4)
\oplus2({\bf \overline{1890}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus2({\bf \overline{1215}})(4)
\oplus2({\bf \overline{560}})(4)
\oplus2({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus2({\bf \overline{560'}})(4)
\oplus2({\bf \overline{700}})(4)
\oplus2({\bf \overline{315}})(4)
\oplus({\bf \overline{210}})(4)
\oplus2({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf 4950})(0)
\oplus({\bf 1750})(0)
\oplus({\bf \overline{8624}})(0)
\oplus({\bf 5600})(0)
\oplus2({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus2({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{3024}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus2({\bf \overline{1701}})(0)
\oplus2({\bf 700'})(0)
\oplus({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus3({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 9240})(-4)
\oplus({\bf 5120})(-4)
\oplus({\bf 840})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 8400})(-4)
\oplus({\bf 3360})(-4)
\oplus2({\bf 3675})(-4)
\oplus({\bf 560'})(-4)
\oplus({\bf 2520'})(-4)
\oplus2({\bf 1890})(-4)
\oplus2({\bf 1215})(-4)
\oplus2({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus2({\bf 1050})(-4)
\oplus({\bf 560})(-4)
\oplus2({\bf 315})(-4)
\oplus2({\bf 450})(-4)
\oplus3({\bf 210})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus2({\bf 40})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{8750}})(-8)
\oplus({\bf \overline{2430}})(-8)
\oplus({\bf \overline{2625}})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf \overline{3780}})(-8)
\oplus({\bf \overline{980}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus2({\bf \overline{1120}})(-8)
\oplus2({\bf \overline{720}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus2({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus2({\bf \overline{280}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus2({\bf \overline{45}})(-8)
\oplus({\bf \overline{5}})(-8)
\oplus({\bf 3780})(-12)
\oplus({\bf 2520})(-12)
\oplus({\bf 420})(-12)
\oplus({\bf 450'})(-12)
\oplus({\bf 1120})(-12)
\oplus({\bf 175''})(-12)
\oplus({\bf 480})(-12)
\oplus2({\bf 280})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf 5})(-12)
\oplus({\bf \overline{1050}})(-16)
\oplus({\bf \overline{450}})(-16)
\oplus({\bf \overline{210}})(-16)
\oplus({\bf \overline{40}})(-16)
\oplus({\bf 175'})(-20)$\\
%
${\bf \overline{242550}}$&=&
$({\bf \overline{1890}})(-16)
\oplus({\bf 2205})(-12)
\oplus({\bf 2625})(-12)
\oplus({\bf 2520})(-12)
\oplus({\bf 1200})(-12)
\oplus({\bf 1120})(-12)
\oplus({\bf 480})(-12)
\oplus({\bf \overline{1470}})(-8)
\oplus({\bf \overline{4410}})(-8)
\oplus({\bf \overline{2430}})(-8)
\oplus({\bf \overline{1925}})(-8)
\oplus({\bf \overline{2625}})(-8)
\oplus({\bf \overline{1200}})(-8)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{980}})(-8)
\oplus({\bf \overline{2000}})(-8)
\oplus2({\bf \overline{2520}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus2({\bf \overline{720}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf \overline{280'}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 4900})(-4)
\oplus({\bf 5390})(-4)
\oplus({\bf 5120})(-4)
\oplus({\bf 1890'})(-4)
\oplus({\bf 4000})(-4)
\oplus2({\bf 3675})(-4)
\oplus2({\bf 560'})(-4)
\oplus({\bf 1540})(-4)
\oplus2({\bf 2520'})(-4)
\oplus2({\bf 1890})(-4)
\oplus2({\bf 1215})(-4)
\oplus2({\bf 700})(-4)
\oplus({\bf 1440})(-4)
\oplus({\bf 1050})(-4)
\oplus2({\bf 560})(-4)
\oplus2({\bf 315})(-4)
\oplus({\bf 315'})(-4)
\oplus2({\bf 450})(-4)
\oplus({\bf 210})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf 8624})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 3024})(0)
\oplus({\bf \overline{4950}})(0)
\oplus2({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus2({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 1050'})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus2({\bf \overline{700'}})(0)
\oplus({\bf \overline{1750}})(0)
\oplus2({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus3({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus2({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf \overline{9240}})(4)
\oplus({\bf \overline{8400}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{3360}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus2({\bf \overline{3675}})(4)
\oplus2({\bf \overline{1890}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus({\bf \overline{875}})(4)
\oplus2({\bf \overline{1215}})(4)
\oplus({\bf \overline{560}})(4)
\oplus2({\bf \overline{450}})(4)
\oplus({\bf \overline{840}})(4)
\oplus({\bf \overline{560'}})(4)
\oplus2({\bf \overline{700}})(4)
\oplus2({\bf \overline{315}})(4)
\oplus3({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus2({\bf \overline{175}})(4)
\oplus2({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 8750})(8)
\oplus({\bf 3780})(8)
\oplus({\bf 2625})(8)
\oplus({\bf 2520})(8)
\oplus({\bf 450'})(8)
\oplus({\bf 2430})(8)
\oplus({\bf 980})(8)
\oplus2({\bf 1120})(8)
\oplus({\bf 945})(8)
\oplus2({\bf 720})(8)
\oplus2({\bf 480})(8)
\oplus2({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf 105})(8)
\oplus({\bf 50})(8)
\oplus2({\bf 45})(8)
\oplus({\bf 5})(8)
\oplus({\bf \overline{3780}})(12)
\oplus({\bf \overline{2520}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus({\bf \overline{450'}})(12)
\oplus({\bf \overline{480}})(12)
\oplus({\bf \overline{420}})(12)
\oplus({\bf \overline{175''}})(12)
\oplus2({\bf \overline{280}})(12)
\oplus({\bf \overline{70}})(12)
\oplus({\bf \overline{45}})(12)
\oplus({\bf \overline{5}})(12)
\oplus({\bf 1050})(16)
\oplus({\bf 450})(16)
\oplus({\bf 210})(16)
\oplus({\bf 40})(16)
\oplus({\bf \overline{175'}})(20)$\\
%
${\bf 258720}$&=&
$({\bf \overline{1120}})(17)
\oplus({\bf 1800})(13)
\oplus({\bf 2520})(13)
\oplus({\bf 980})(13)
\oplus({\bf 1120})(13)
\oplus({\bf 720})(13)
\oplus({\bf 280})(13)
\oplus({\bf \overline{4000}})(9)
\oplus({\bf \overline{2520'}})(9)
\oplus({\bf \overline{1890'}})(9)
\oplus2({\bf \overline{3675}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{1050}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus2({\bf \overline{560}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{560'}})(9)
\oplus({\bf \overline{700}})(9)
\oplus2({\bf \overline{315}})(9)
\oplus({\bf \overline{210}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf 4950})(5)
\oplus({\bf 5600})(5)
\oplus2({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 1050'})(5)
\oplus({\bf \overline{3024}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{1701}})(5)
\oplus3({\bf 700'})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus4({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus2({\bf 126})(5)
\oplus2({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus2({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 9240})(1)
\oplus({\bf 5390})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 875})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 4000})(1)
\oplus2({\bf 3675})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 2520'})(1)
\oplus3({\bf 1890})(1)
\oplus3({\bf 1215})(1)
\oplus2({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 490})(1)
\oplus3({\bf 1050})(1)
\oplus2({\bf 560})(1)
\oplus2({\bf 315})(1)
\oplus2({\bf 450})(1)
\oplus4({\bf 210})(1)
\oplus3({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{12320}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus2({\bf \overline{2625}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus({\bf \overline{1800}})(-3)
\oplus({\bf \overline{980}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus3({\bf \overline{2520}})(-3)
\oplus3({\bf \overline{1120}})(-3)
\oplus3({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus3({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus2({\bf \overline{175''}})(-3)
\oplus4({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus3({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 8750})(-7)
\oplus({\bf 3780})(-7)
\oplus({\bf 2205})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 2625})(-7)
\oplus2({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 980})(-7)
\oplus3({\bf 1120})(-7)
\oplus({\bf 175''})(-7)
\oplus2({\bf 720})(-7)
\oplus2({\bf 480})(-7)
\oplus3({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus2({\bf 50})(-7)
\oplus2({\bf 45})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{3360}})(-11)
\oplus({\bf \overline{3675}})(-11)
\oplus({\bf \overline{1890}})(-11)
\oplus2({\bf \overline{1050}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus2({\bf \overline{315}})(-11)
\oplus2({\bf \overline{210}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf \overline{10}})(-11)
\oplus({\bf 1176})(-15)
\oplus({\bf \overline{700'}})(-15)
\oplus({\bf 1024})(-15)
\oplus({\bf 175'})(-15)
\oplus({\bf 75})(-15)
\oplus({\bf 315})(-19)$\\
%
${\bf \overline{258720}}$&=&
$({\bf 1120})(-17)
\oplus({\bf \overline{1800}})(-13)
\oplus({\bf \overline{980}})(-13)
\oplus({\bf \overline{2520}})(-13)
\oplus({\bf \overline{1120}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus({\bf \overline{280}})(-13)
\oplus({\bf 1890'})(-9)
\oplus({\bf 4000})(-9)
\oplus2({\bf 3675})(-9)
\oplus({\bf 560'})(-9)
\oplus({\bf 2520'})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 1050})(-9)
\oplus2({\bf 560})(-9)
\oplus2({\bf 315})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 210})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf \overline{4950}})(-5)
\oplus2({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus3({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus2({\bf \overline{1050'}})(-5)
\oplus4({\bf 1024})(-5)
\oplus2({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus2({\bf \overline{126}})(-5)
\oplus2({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{5390}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{490}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus2({\bf \overline{3675}})(-1)
\oplus3({\bf \overline{1890}})(-1)
\oplus3({\bf \overline{1050}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus3({\bf \overline{1215}})(-1)
\oplus2({\bf \overline{560}})(-1)
\oplus2({\bf \overline{450}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus2({\bf \overline{700}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus4({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus3({\bf \overline{175}})(-1)
\oplus2({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 12320})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus({\bf 2205})(3)
\oplus({\bf 4410})(3)
\oplus({\bf 1800})(3)
\oplus2({\bf 2625})(3)
\oplus3({\bf 2520})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 980})(3)
\oplus3({\bf 1120})(3)
\oplus2({\bf 175''})(3)
\oplus({\bf 945})(3)
\oplus3({\bf 720})(3)
\oplus3({\bf 480})(3)
\oplus4({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus3({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{8750}})(7)
\oplus({\bf \overline{4410}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus({\bf \overline{980}})(7)
\oplus({\bf \overline{2205}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus3({\bf \overline{1120}})(7)
\oplus2({\bf \overline{720}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus2({\bf \overline{480}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{175''}})(7)
\oplus3({\bf \overline{280}})(7)
\oplus2({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus2({\bf \overline{45}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 3360})(11)
\oplus({\bf 3675})(11)
\oplus({\bf 1890})(11)
\oplus({\bf 1215})(11)
\oplus2({\bf 1050})(11)
\oplus2({\bf 315})(11)
\oplus({\bf 450})(11)
\oplus2({\bf 210})(11)
\oplus({\bf 175})(11)
\oplus({\bf 40})(11)
\oplus({\bf 10})(11)
\oplus({\bf 1176})(15)
\oplus({\bf 700'})(15)
\oplus({\bf 1024})(15)
\oplus({\bf \overline{175'}})(15)
\oplus({\bf 75})(15)
\oplus({\bf \overline{315}})(19)$\\
%
${\bf 258720'}$&=&
$({\bf 980})(18)
\oplus({\bf \overline{1890'}})(14)
\oplus({\bf \overline{3675}})(14)
\oplus({\bf \overline{560'}})(14)
\oplus({\bf \overline{315}})(14)
\oplus({\bf 5600})(10)
\oplus({\bf 6125})(10)
\oplus({\bf \overline{3024}})(10)
\oplus({\bf 1176})(10)
\oplus({\bf \overline{1701}})(10)
\oplus2({\bf 700'})(10)
\oplus({\bf 1024})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 9240})(6)
\oplus({\bf 5390})(6)
\oplus({\bf 8400})(6)
\oplus({\bf 3360})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 2520'})(6)
\oplus2({\bf 1890})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 490})(6)
\oplus2({\bf 1050})(6)
\oplus({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus2({\bf 210})(6)
\oplus({\bf 175})(6)
\oplus({\bf 40})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10080'}})(2)
\oplus({\bf \overline{12320}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{1925}})(2)
\oplus2({\bf \overline{2625}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{2205}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus2({\bf \overline{1120}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 10080'})(-2)
\oplus({\bf 12320})(-2)
\oplus({\bf 1925})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 3780})(-2)
\oplus({\bf 2205})(-2)
\oplus({\bf 4410})(-2)
\oplus2({\bf 2625})(-2)
\oplus2({\bf 2520})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 980})(-2)
\oplus2({\bf 1120})(-2)
\oplus({\bf 175''})(-2)
\oplus({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{9240}})(-6)
\oplus({\bf \overline{8400}})(-6)
\oplus({\bf \overline{5390}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{3360}})(-6)
\oplus({\bf \overline{490}})(-6)
\oplus({\bf \overline{3675}})(-6)
\oplus2({\bf \overline{1890}})(-6)
\oplus2({\bf \overline{1050}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{5600}})(-10)
\oplus({\bf 3024})(-10)
\oplus({\bf 6125})(-10)
\oplus({\bf 1701})(-10)
\oplus({\bf 1176})(-10)
\oplus2({\bf \overline{700'}})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 1890'})(-14)
\oplus({\bf 3675})(-14)
\oplus({\bf 560'})(-14)
\oplus({\bf 315})(-14)
\oplus({\bf \overline{980}})(-18)$\\
%
${\bf 270270}$&=&
$({\bf \overline{105}})(22)
\oplus({\bf 420})(18)
\oplus({\bf 280'})(18)
\oplus({\bf 280})(18)
\oplus({\bf 70})(18)
\oplus({\bf \overline{1260}})(14)
\oplus({\bf \overline{1440}})(14)
\oplus({\bf \overline{1050}})(14)
\oplus({\bf \overline{560}})(14)
\oplus2({\bf \overline{450}})(14)
\oplus({\bf \overline{35}})(14)
\oplus({\bf \overline{315}})(14)
\oplus({\bf \overline{175}})(14)
\oplus({\bf \overline{40}})(14)
\oplus({\bf 4725})(10)
\oplus({\bf 3024})(10)
\oplus({\bf 2700})(10)
\oplus2({\bf 1701})(10)
\oplus({\bf 1050'})(10)
\oplus({\bf 224})(10)
\oplus({\bf 1176})(10)
\oplus({\bf 700'})(10)
\oplus2({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus({\bf 200})(10)
\oplus2({\bf 126})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf 8505})(6)
\oplus({\bf 4900})(6)
\oplus({\bf 5120})(6)
\oplus({\bf 840})(6)
\oplus({\bf 3360''})(6)
\oplus({\bf 3360})(6)
\oplus2({\bf 3675})(6)
\oplus({\bf 560'})(6)
\oplus({\bf 1890})(6)
\oplus2({\bf 1215})(6)
\oplus2({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus2({\bf 1050})(6)
\oplus({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus2({\bf 210})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus({\bf 40})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{10500}})(2)
\oplus({\bf \overline{10240}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus2({\bf \overline{2430}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{945}})(2)
\oplus2({\bf \overline{3780}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{2205}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus2({\bf \overline{1120}})(2)
\oplus2({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 10500})(-2)
\oplus({\bf 10240})(-2)
\oplus({\bf 8750})(-2)
\oplus2({\bf 3780})(-2)
\oplus({\bf 2205})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 2625})(-2)
\oplus2({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus2({\bf 2430})(-2)
\oplus({\bf 980})(-2)
\oplus2({\bf 1120})(-2)
\oplus({\bf 175''})(-2)
\oplus({\bf 945})(-2)
\oplus2({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 50})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{8505}})(-6)
\oplus({\bf \overline{3360''}})(-6)
\oplus({\bf \overline{3360}})(-6)
\oplus({\bf \overline{4900}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus2({\bf \overline{3675}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus2({\bf \overline{1050}})(-6)
\oplus2({\bf \overline{1215}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{840}})(-6)
\oplus({\bf \overline{560'}})(-6)
\oplus2({\bf \overline{700}})(-6)
\oplus({\bf \overline{315}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus2({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{4725}})(-10)
\oplus({\bf \overline{3024}})(-10)
\oplus({\bf \overline{2700}})(-10)
\oplus({\bf 1176})(-10)
\oplus({\bf \overline{700'}})(-10)
\oplus2({\bf \overline{1701}})(-10)
\oplus({\bf \overline{1050'}})(-10)
\oplus2({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf \overline{224}})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus2({\bf \overline{126}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 1260})(-14)
\oplus({\bf 1440})(-14)
\oplus({\bf 1050})(-14)
\oplus({\bf 560})(-14)
\oplus({\bf 315})(-14)
\oplus2({\bf 450})(-14)
\oplus({\bf 175})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf 40})(-14)
\oplus({\bf \overline{420}})(-18)
\oplus({\bf \overline{280'}})(-18)
\oplus({\bf \overline{280}})(-18)
\oplus({\bf \overline{70}})(-18)
\oplus({\bf 105})(-22)$\\
%
${\bf 274560}$&=&
$({\bf 200})(20)
\oplus({\bf 1215})(16)
\oplus({\bf 160})(16)
\oplus({\bf 450})(16)
\oplus({\bf 175})(16)
\oplus({\bf \overline{4410}})(12)
\oplus({\bf \overline{945}})(12)
\oplus({\bf \overline{70'}})(12)
\oplus({\bf \overline{2520}})(12)
\oplus({\bf \overline{720}})(12)
\oplus({\bf \overline{450'}})(12)
\oplus2({\bf \overline{480}})(12)
\oplus({\bf \overline{105}})(12)
\oplus({\bf \overline{420}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf \overline{50}})(12)
\oplus({\bf \overline{70}})(12)
\oplus({\bf 3360'})(8)
\oplus({\bf 420'})(8)
\oplus({\bf 8750})(8)
\oplus({\bf 2205})(8)
\oplus({\bf 2625})(8)
\oplus2({\bf 2520})(8)
\oplus({\bf 420})(8)
\oplus({\bf 450'})(8)
\oplus2({\bf 280'})(8)
\oplus({\bf 2430})(8)
\oplus({\bf 1120})(8)
\oplus({\bf 175''})(8)
\oplus({\bf 945})(8)
\oplus2({\bf 720})(8)
\oplus2({\bf 480})(8)
\oplus2({\bf 280})(8)
\oplus({\bf 70})(8)
\oplus({\bf 105})(8)
\oplus({\bf 45})(8)
\oplus({\bf \overline{1500}})(4)
\oplus({\bf \overline{8400}})(4)
\oplus({\bf \overline{1260}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus2({\bf \overline{1440}})(4)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{8505}})(4)
\oplus({\bf \overline{3360}})(4)
\oplus({\bf \overline{490}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus2({\bf \overline{3675}})(4)
\oplus2({\bf \overline{1890}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus({\bf \overline{875}})(4)
\oplus2({\bf \overline{1215}})(4)
\oplus3({\bf \overline{560}})(4)
\oplus2({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{840}})(4)
\oplus({\bf \overline{560'}})(4)
\oplus2({\bf \overline{700}})(4)
\oplus({\bf \overline{315}})(4)
\oplus2({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus2({\bf \overline{175}})(4)
\oplus({\bf \overline{40}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 4725})(0)
\oplus({\bf 1750})(0)
\oplus({\bf 12000})(0)
\oplus({\bf 3024})(0)
\oplus({\bf 6125})(0)
\oplus2({\bf 2700})(0)
\oplus2({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{4725}})(0)
\oplus({\bf \overline{3024}})(0)
\oplus2({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus2({\bf \overline{700'}})(0)
\oplus({\bf \overline{1750}})(0)
\oplus2({\bf \overline{1701}})(0)
\oplus2({\bf 700'})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus4({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus2({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus2({\bf \overline{126}})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 8505})(-4)
\oplus({\bf 5120})(-4)
\oplus({\bf 840})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 8400})(-4)
\oplus({\bf 3360})(-4)
\oplus2({\bf 3675})(-4)
\oplus({\bf 560'})(-4)
\oplus({\bf 2520'})(-4)
\oplus2({\bf 1890})(-4)
\oplus2({\bf 1215})(-4)
\oplus2({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 1500})(-4)
\oplus({\bf 1260})(-4)
\oplus({\bf 490})(-4)
\oplus2({\bf 1440})(-4)
\oplus2({\bf 1050})(-4)
\oplus3({\bf 560})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 315'})(-4)
\oplus2({\bf 450})(-4)
\oplus2({\bf 210})(-4)
\oplus2({\bf 175})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf 40})(-4)
\oplus({\bf \overline{8750}})(-8)
\oplus({\bf \overline{2430}})(-8)
\oplus({\bf \overline{2625}})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf \overline{3360'}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus2({\bf \overline{2520}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus2({\bf \overline{720}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus2({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{420'}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus({\bf \overline{175''}})(-8)
\oplus2({\bf \overline{280'}})(-8)
\oplus2({\bf \overline{280}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf \overline{45}})(-8)
\oplus({\bf 4410})(-12)
\oplus({\bf 2520})(-12)
\oplus({\bf 420})(-12)
\oplus({\bf 450'})(-12)
\oplus({\bf 945})(-12)
\oplus({\bf 720})(-12)
\oplus2({\bf 480})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf 70'})(-12)
\oplus({\bf 105})(-12)
\oplus({\bf 50})(-12)
\oplus({\bf \overline{1215}})(-16)
\oplus({\bf \overline{450}})(-16)
\oplus({\bf \overline{160}})(-16)
\oplus({\bf \overline{175}})(-16)
\oplus({\bf 200})(-20)$\\
%
${\bf 274560'}$&=&
$({\bf 160})(21)
\oplus({\bf \overline{945}})(17)
\oplus({\bf \overline{70'}})(17)
\oplus({\bf \overline{480}})(17)
\oplus({\bf \overline{105}})(17)
\oplus({\bf 3360'})(13)
\oplus({\bf 420'})(13)
\oplus({\bf 2520})(13)
\oplus({\bf 420})(13)
\oplus({\bf 450'})(13)
\oplus2({\bf 280'})(13)
\oplus({\bf 720})(13)
\oplus({\bf 280})(13)
\oplus({\bf 70})(13)
\oplus({\bf \overline{1500}})(9)
\oplus({\bf \overline{8400}})(9)
\oplus({\bf \overline{1260}})(9)
\oplus({\bf \overline{2520'}})(9)
\oplus2({\bf \overline{1440}})(9)
\oplus({\bf \overline{315'}})(9)
\oplus({\bf \overline{3675}})(9)
\oplus({\bf \overline{1050}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus2({\bf \overline{560}})(9)
\oplus2({\bf \overline{450}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf \overline{560'}})(9)
\oplus({\bf \overline{315}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf 4725})(5)
\oplus({\bf 1750})(5)
\oplus({\bf 12000})(5)
\oplus({\bf 3024})(5)
\oplus({\bf 6125})(5)
\oplus2({\bf 2700})(5)
\oplus2({\bf 1701})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{3024}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{1701}})(5)
\oplus2({\bf 700'})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus2({\bf 126})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 8505})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 840})(1)
\oplus({\bf 875})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 3360''})(1)
\oplus({\bf 8400})(1)
\oplus2({\bf 3360})(1)
\oplus2({\bf 3675})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 2520'})(1)
\oplus2({\bf 1890})(1)
\oplus2({\bf 1215})(1)
\oplus2({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 490})(1)
\oplus2({\bf 1050})(1)
\oplus({\bf 315})(1)
\oplus({\bf 450})(1)
\oplus2({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{10500}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{6615}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus2({\bf \overline{3780}})(-3)
\oplus({\bf \overline{980}})(-3)
\oplus({\bf \overline{3360'}})(-3)
\oplus2({\bf \overline{2205}})(-3)
\oplus2({\bf \overline{2520}})(-3)
\oplus2({\bf \overline{1120}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{175''}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus2({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 10240})(-7)
\oplus({\bf 3780})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 2400})(-7)
\oplus({\bf 1470})(-7)
\oplus2({\bf 2430})(-7)
\oplus({\bf 980})(-7)
\oplus2({\bf 1120})(-7)
\oplus({\bf 175''})(-7)
\oplus({\bf 945})(-7)
\oplus2({\bf 720})(-7)
\oplus2({\bf 480})(-7)
\oplus2({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 50})(-7)
\oplus2({\bf 45})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{4900}})(-11)
\oplus({\bf \overline{3675}})(-11)
\oplus({\bf \overline{1050}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{840}})(-11)
\oplus({\bf \overline{560'}})(-11)
\oplus2({\bf \overline{700}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus2({\bf \overline{210}})(-11)
\oplus({\bf \overline{160}})(-11)
\oplus2({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf \overline{15}})(-11)
\oplus({\bf \overline{10}})(-11)
\oplus({\bf \overline{1701}})(-15)
\oplus({\bf 1024})(-15)
\oplus({\bf 175'})(-15)
\oplus({\bf 200})(-15)
\oplus({\bf \overline{224}})(-15)
\oplus({\bf \overline{175'}})(-15)
\oplus2({\bf \overline{126}})(-15)
\oplus({\bf 75})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf 450})(-19)
\oplus({\bf 175})(-19)
\oplus({\bf 35})(-19)
\oplus({\bf 40})(-19)
\oplus({\bf \overline{70}})(-23)$\\
%
${\bf \overline{274560'}}$&=&
$({\bf \overline{160}})(-21)
\oplus({\bf 945})(-17)
\oplus({\bf 480})(-17)
\oplus({\bf 70'})(-17)
\oplus({\bf 105})(-17)
\oplus({\bf \overline{3360'}})(-13)
\oplus({\bf \overline{2520}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus({\bf \overline{450'}})(-13)
\oplus({\bf \overline{420'}})(-13)
\oplus({\bf \overline{420}})(-13)
\oplus2({\bf \overline{280'}})(-13)
\oplus({\bf \overline{280}})(-13)
\oplus({\bf \overline{70}})(-13)
\oplus({\bf 8400})(-9)
\oplus({\bf 3675})(-9)
\oplus({\bf 560'})(-9)
\oplus({\bf 2520'})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 1500})(-9)
\oplus({\bf 1260})(-9)
\oplus2({\bf 1440})(-9)
\oplus({\bf 1050})(-9)
\oplus2({\bf 560})(-9)
\oplus({\bf 315})(-9)
\oplus({\bf 315'})(-9)
\oplus2({\bf 450})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf 12000})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf \overline{4725}})(-5)
\oplus({\bf \overline{3024}})(-5)
\oplus2({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus2({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus2({\bf \overline{1701}})(-5)
\oplus2({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus2({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{8505}})(-1)
\oplus({\bf \overline{3360''}})(-1)
\oplus2({\bf \overline{3360}})(-1)
\oplus({\bf \overline{490}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus2({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{1890}})(-1)
\oplus2({\bf \overline{1050}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus2({\bf \overline{1215}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus2({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 6615})(3)
\oplus({\bf 3360'})(3)
\oplus({\bf 10500})(3)
\oplus({\bf 2520''})(3)
\oplus({\bf 8750})(3)
\oplus2({\bf 3780})(3)
\oplus2({\bf 2205})(3)
\oplus({\bf 2625})(3)
\oplus2({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 980})(3)
\oplus2({\bf 1120})(3)
\oplus({\bf 175''})(3)
\oplus({\bf 945})(3)
\oplus2({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus2({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{2400}})(7)
\oplus({\bf \overline{10240}})(7)
\oplus({\bf \overline{1470}})(7)
\oplus({\bf \overline{4410}})(7)
\oplus2({\bf \overline{2430}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus({\bf \overline{980}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus2({\bf \overline{1120}})(7)
\oplus2({\bf \overline{720}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus2({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{175''}})(7)
\oplus2({\bf \overline{280}})(7)
\oplus({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus2({\bf \overline{45}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 4900})(11)
\oplus({\bf 840})(11)
\oplus({\bf 3675})(11)
\oplus({\bf 560'})(11)
\oplus({\bf 1215})(11)
\oplus2({\bf 700})(11)
\oplus({\bf 160})(11)
\oplus({\bf 1050})(11)
\oplus({\bf 315})(11)
\oplus({\bf 450})(11)
\oplus2({\bf 210})(11)
\oplus2({\bf 175})(11)
\oplus({\bf 15})(11)
\oplus({\bf 40})(11)
\oplus({\bf 10})(11)
\oplus({\bf 1701})(15)
\oplus({\bf 224})(15)
\oplus({\bf 1024})(15)
\oplus({\bf 175'})(15)
\oplus({\bf 200})(15)
\oplus2({\bf 126})(15)
\oplus({\bf \overline{175'}})(15)
\oplus({\bf 75})(15)
\oplus({\bf 24})(15)
\oplus({\bf \overline{450}})(19)
\oplus({\bf \overline{35}})(19)
\oplus({\bf \overline{175}})(19)
\oplus({\bf \overline{40}})(19)
\oplus({\bf 70})(23)$\\
%
${\bf 275968}$&=&
$({\bf 2520'})(16)
\oplus({\bf \overline{1925}})(12)
\oplus({\bf \overline{2625}})(12)
\oplus({\bf \overline{3360'}})(12)
\oplus({\bf \overline{2000}})(12)
\oplus({\bf \overline{2520}})(12)
\oplus({\bf \overline{450'}})(12)
\oplus({\bf 1925})(8)
\oplus({\bf 2000})(8)
\oplus({\bf 4620})(8)
\oplus({\bf 4410})(8)
\oplus2({\bf 2625})(8)
\oplus({\bf 2520})(8)
\oplus({\bf 450'})(8)
\oplus({\bf 2400})(8)
\oplus({\bf 2625'})(8)
\oplus({\bf 2430})(8)
\oplus({\bf 1200})(8)
\oplus({\bf 1120})(8)
\oplus2({\bf 945})(8)
\oplus({\bf 480})(8)
\oplus({\bf \overline{1540}})(4)
\oplus({\bf \overline{945'}})(4)
\oplus({\bf \overline{5390}})(4)
\oplus({\bf \overline{4000}})(4)
\oplus2({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{5940}})(4)
\oplus({\bf \overline{4900}})(4)
\oplus2({\bf \overline{5120}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus2({\bf \overline{1890}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{875}})(4)
\oplus2({\bf \overline{1215}})(4)
\oplus({\bf \overline{450}})(4)
\oplus2({\bf \overline{840}})(4)
\oplus({\bf \overline{540}})(4)
\oplus2({\bf \overline{700}})(4)
\oplus({\bf \overline{210}})(4)
\oplus({\bf \overline{160}})(4)
\oplus({\bf 924})(0)
\oplus({\bf 4950})(0)
\oplus({\bf 2250})(0)
\oplus2({\bf 1750})(0)
\oplus({\bf 126'})(0)
\oplus({\bf \overline{8624}})(0)
\oplus({\bf 5600})(0)
\oplus2({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus2({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{4725}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1750}})(0)
\oplus2({\bf \overline{1701}})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus2({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus({\bf 200})(0)
\oplus2({\bf \overline{224}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 3465})(-4)
\oplus({\bf 720'})(-4)
\oplus({\bf 9240})(-4)
\oplus({\bf 3750})(-4)
\oplus2({\bf 5120})(-4)
\oplus({\bf 840})(-4)
\oplus({\bf 875})(-4)
\oplus2({\bf 540})(-4)
\oplus({\bf 8400})(-4)
\oplus({\bf 3675})(-4)
\oplus({\bf 560'})(-4)
\oplus({\bf 2520'})(-4)
\oplus2({\bf 1890})(-4)
\oplus2({\bf 1215})(-4)
\oplus2({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 1440})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 315'})(-4)
\oplus2({\bf 450})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 35})(-4)
\oplus({\bf \overline{7425}})(-8)
\oplus({\bf \overline{2625'}})(-8)
\oplus({\bf \overline{560''}})(-8)
\oplus({\bf \overline{8750}})(-8)
\oplus({\bf \overline{2430}})(-8)
\oplus({\bf \overline{2625}})(-8)
\oplus2({\bf \overline{1200}})(-8)
\oplus2({\bf \overline{945}})(-8)
\oplus({\bf \overline{70'}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus2({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{280'}})(-8)
\oplus({\bf \overline{70}})(-8)
\oplus({\bf 5400})(-12)
\oplus({\bf 2000})(-12)
\oplus({\bf 420'})(-12)
\oplus({\bf 2520})(-12)
\oplus({\bf 420})(-12)
\oplus({\bf 450'})(-12)
\oplus2({\bf 280'})(-12)
\oplus({\bf 480})(-12)
\oplus({\bf 70})(-12)
\oplus({\bf \overline{1440}})(-16)
\oplus({\bf \overline{315'}})(-16)
\oplus({\bf \overline{450}})(-16)
\oplus({\bf \overline{35}})(-16)
\oplus({\bf 224})(-20)$\\
%
${\bf \overline{275968}}$&=&
$({\bf \overline{2520'}})(-16)
\oplus({\bf 3360'})(-12)
\oplus({\bf 1925})(-12)
\oplus({\bf 2000})(-12)
\oplus({\bf 2625})(-12)
\oplus({\bf 2520})(-12)
\oplus({\bf 450'})(-12)
\oplus({\bf \overline{2400}})(-8)
\oplus({\bf \overline{4620}})(-8)
\oplus({\bf \overline{2625'}})(-8)
\oplus({\bf \overline{4410}})(-8)
\oplus({\bf \overline{2430}})(-8)
\oplus({\bf \overline{1925}})(-8)
\oplus2({\bf \overline{2625}})(-8)
\oplus({\bf \overline{1200}})(-8)
\oplus2({\bf \overline{945}})(-8)
\oplus({\bf \overline{2000}})(-8)
\oplus({\bf \overline{2520}})(-8)
\oplus({\bf \overline{1120}})(-8)
\oplus({\bf \overline{450'}})(-8)
\oplus({\bf \overline{480}})(-8)
\oplus({\bf 5940})(-4)
\oplus({\bf 4900})(-4)
\oplus({\bf 5390})(-4)
\oplus2({\bf 5120})(-4)
\oplus2({\bf 840})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 540})(-4)
\oplus({\bf 4000})(-4)
\oplus({\bf 3675})(-4)
\oplus({\bf 1540})(-4)
\oplus2({\bf 2520'})(-4)
\oplus2({\bf 1890})(-4)
\oplus2({\bf 1215})(-4)
\oplus2({\bf 700})(-4)
\oplus({\bf 160})(-4)
\oplus({\bf 945'})(-4)
\oplus({\bf 1440})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 315'})(-4)
\oplus({\bf 450})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 8624})(0)
\oplus({\bf 4725})(0)
\oplus({\bf 1750})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf \overline{4950}})(0)
\oplus2({\bf 6125})(0)
\oplus({\bf 2700})(0)
\oplus2({\bf 1701})(0)
\oplus({\bf 1000})(0)
\oplus2({\bf 1050'})(0)
\oplus2({\bf 224})(0)
\oplus({\bf \overline{2250}})(0)
\oplus({\bf \overline{2700}})(0)
\oplus({\bf \overline{924}})(0)
\oplus2({\bf \overline{1750}})(0)
\oplus2({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus2({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126'}})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf \overline{9240}})(4)
\oplus({\bf \overline{8400}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{315'}})(4)
\oplus({\bf \overline{3750}})(4)
\oplus({\bf \overline{3465}})(4)
\oplus2({\bf \overline{5120}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus2({\bf \overline{1890}})(4)
\oplus({\bf \overline{875}})(4)
\oplus2({\bf \overline{1215}})(4)
\oplus({\bf \overline{560}})(4)
\oplus2({\bf \overline{450}})(4)
\oplus({\bf \overline{35}})(4)
\oplus({\bf \overline{720'}})(4)
\oplus({\bf \overline{840}})(4)
\oplus({\bf \overline{560'}})(4)
\oplus2({\bf \overline{540}})(4)
\oplus2({\bf \overline{700}})(4)
\oplus({\bf \overline{160}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf 7425})(8)
\oplus({\bf 8750})(8)
\oplus({\bf 2625})(8)
\oplus({\bf 2520})(8)
\oplus({\bf 450'})(8)
\oplus({\bf 280'})(8)
\oplus({\bf 2625'})(8)
\oplus({\bf 2430})(8)
\oplus2({\bf 1200})(8)
\oplus({\bf 560''})(8)
\oplus2({\bf 945})(8)
\oplus({\bf 720})(8)
\oplus2({\bf 480})(8)
\oplus({\bf 70})(8)
\oplus({\bf 70'})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{5400}})(12)
\oplus({\bf \overline{2000}})(12)
\oplus({\bf \overline{2520}})(12)
\oplus({\bf \overline{450'}})(12)
\oplus({\bf \overline{480}})(12)
\oplus({\bf \overline{420'}})(12)
\oplus({\bf \overline{420}})(12)
\oplus2({\bf \overline{280'}})(12)
\oplus({\bf \overline{70}})(12)
\oplus({\bf 1440})(16)
\oplus({\bf 315'})(16)
\oplus({\bf 450})(16)
\oplus({\bf 35})(16)
\oplus({\bf \overline{224}})(20)$\\
%
${\bf 282744}$&=&
$({\bf \overline{1176'}})(20)
\oplus({\bf 5600'})(16)
\oplus({\bf 490})(16)
\oplus({\bf \overline{12320'}})(12)
\oplus({\bf \overline{2520''}})(12)
\oplus({\bf \overline{2205}})(12)
\oplus({\bf \overline{175''}})(12)
\oplus({\bf 17920})(8)
\oplus({\bf 10240})(8)
\oplus({\bf 4410})(8)
\oplus({\bf 980})(8)
\oplus({\bf 720})(8)
\oplus({\bf 50})(8)
\oplus({\bf \overline{18200}})(4)
\oplus({\bf \overline{19800}})(4)
\oplus({\bf \overline{5390}})(4)
\oplus({\bf \overline{3360''}})(4)
\oplus({\bf \overline{3675}})(4)
\oplus({\bf \overline{1215}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf 10976})(0)
\oplus({\bf 24576})(0)
\oplus({\bf 3675'})(0)
\oplus({\bf 12000})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 1000})(0)
\oplus({\bf 1176})(0)
\oplus({\bf 1024})(0)
\oplus({\bf 200})(0)
\oplus({\bf 75})(0)
\oplus({\bf 24})(0)
\oplus({\bf 1})(0)
\oplus({\bf 18200})(-4)
\oplus({\bf 19800})(-4)
\oplus({\bf 5390})(-4)
\oplus({\bf 3360''})(-4)
\oplus({\bf 3675})(-4)
\oplus({\bf 1215})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{17920}})(-8)
\oplus({\bf \overline{10240}})(-8)
\oplus({\bf \overline{4410}})(-8)
\oplus({\bf \overline{980}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus({\bf \overline{50}})(-8)
\oplus({\bf 12320'})(-12)
\oplus({\bf 2520''})(-12)
\oplus({\bf 2205})(-12)
\oplus({\bf 175''})(-12)
\oplus({\bf \overline{5600'}})(-16)
\oplus({\bf \overline{490}})(-16)
\oplus({\bf 1176'})(-20)$\\
%
${\bf 283140}$&=&
$({\bf 2475})(18)
\oplus({\bf \overline{4725''}})(14)
\oplus({\bf \overline{5940}})(14)
\oplus({\bf \overline{720'}})(14)
\oplus({\bf \overline{3900}})(10)
\oplus({\bf \overline{7776}})(10)
\oplus({\bf \overline{8624}})(10)
\oplus({\bf \overline{4400}})(10)
\oplus({\bf \overline{924}})(10)
\oplus({\bf \overline{1750}})(10)
\oplus({\bf \overline{126'}})(10)
\oplus({\bf 5460})(6)
\oplus({\bf 9800})(6)
\oplus({\bf 9240})(6)
\oplus({\bf 5600''})(6)
\oplus({\bf 9240'})(6)
\oplus({\bf 1540})(6)
\oplus({\bf 2520'})(6)
\oplus({\bf 945'})(6)
\oplus({\bf 315'})(6)
\oplus({\bf \overline{6370}})(2)
\oplus({\bf \overline{10080'}})(2)
\oplus({\bf \overline{7425}})(2)
\oplus({\bf \overline{8505'}})(2)
\oplus({\bf \overline{12320}})(2)
\oplus({\bf \overline{1925}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{3850}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf 6370})(-2)
\oplus({\bf 8505'})(-2)
\oplus({\bf 3850})(-2)
\oplus({\bf 10080'})(-2)
\oplus({\bf 12320})(-2)
\oplus({\bf 1925})(-2)
\oplus({\bf 2000})(-2)
\oplus({\bf 7425})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf \overline{5460}})(-6)
\oplus({\bf \overline{5600''}})(-6)
\oplus({\bf \overline{9800}})(-6)
\oplus({\bf \overline{9240'}})(-6)
\oplus({\bf \overline{1540}})(-6)
\oplus({\bf \overline{945'}})(-6)
\oplus({\bf \overline{9240}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf 3900})(-10)
\oplus({\bf 7776})(-10)
\oplus({\bf 4400})(-10)
\oplus({\bf 924})(-10)
\oplus({\bf 8624})(-10)
\oplus({\bf 1750})(-10)
\oplus({\bf 126'})(-10)
\oplus({\bf 4725''})(-14)
\oplus({\bf 5940})(-14)
\oplus({\bf 720'})(-14)
\oplus({\bf \overline{2475}})(-18)$\\
%
${\bf 284427}$&=&
$({\bf \overline{2574}})(20)
\oplus({\bf 3080})(16)
\oplus({\bf 7150})(16)
\oplus({\bf 495})(16)
\oplus({\bf \overline{5775'}})(12)
\oplus({\bf \overline{12285}})(12)
\oplus({\bf \overline{3510}})(12)
\oplus({\bf \overline{1440'}})(12)
\oplus({\bf 8400''})(8)
\oplus({\bf 16380})(8)
\oplus({\bf 8580})(8)
\oplus({\bf 2520'''})(8)
\oplus({\bf \overline{10290}})(4)
\oplus({\bf \overline{18200}})(4)
\oplus({\bf \overline{13650}})(4)
\oplus({\bf \overline{3360'''}})(4)
\oplus({\bf 10976})(0)
\oplus({\bf 17199})(0)
\oplus({\bf \overline{17199}})(0)
\oplus({\bf 3675'})(0)
\oplus({\bf 10290})(-4)
\oplus({\bf 13650})(-4)
\oplus({\bf 18200})(-4)
\oplus({\bf 3360'''})(-4)
\oplus({\bf \overline{8400''}})(-8)
\oplus({\bf \overline{8580}})(-8)
\oplus({\bf \overline{16380}})(-8)
\oplus({\bf \overline{2520'''}})(-8)
\oplus({\bf 5775'})(-12)
\oplus({\bf 3510})(-12)
\oplus({\bf 12285})(-12)
\oplus({\bf 1440'})(-12)
\oplus({\bf \overline{3080}})(-16)
\oplus({\bf \overline{7150}})(-16)
\oplus({\bf \overline{495}})(-16)
\oplus({\bf 2574})(-20)$\\
%
${\bf 286650}$&=&
$({\bf 2520'''})(18)
\oplus({\bf \overline{3360'''}})(14)
\oplus({\bf \overline{4725''}})(14)
\oplus({\bf \overline{3465}})(14)
\oplus({\bf 3675'})(10)
\oplus({\bf \overline{7776}})(10)
\oplus({\bf \overline{4950}})(10)
\oplus({\bf \overline{3850'}})(10)
\oplus({\bf \overline{4400}})(10)
\oplus({\bf \overline{2250}})(10)
\oplus({\bf \overline{924}})(10)
\oplus({\bf 3360'''})(6)
\oplus({\bf 9800})(6)
\oplus({\bf 5390})(6)
\oplus({\bf 9720})(6)
\oplus({\bf 9240'})(6)
\oplus({\bf 4000})(6)
\oplus({\bf 1540})(6)
\oplus({\bf 1155})(6)
\oplus({\bf 945'})(6)
\oplus({\bf \overline{2520'''}})(2)
\oplus({\bf \overline{10080'}})(2)
\oplus({\bf \overline{4620}})(2)
\oplus({\bf \overline{15120}})(2)
\oplus({\bf \overline{12320}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{1925}})(2)
\oplus({\bf \overline{2970}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus({\bf \overline{210'}})(2)
\oplus({\bf 1440'})(-2)
\oplus({\bf 8505'})(-2)
\oplus({\bf 2970})(-2)
\oplus({\bf 17920})(-2)
\oplus({\bf 12320})(-2)
\oplus({\bf 3360'})(-2)
\oplus({\bf 1925})(-2)
\oplus({\bf 4620})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf 560''})(-2)
\oplus({\bf \overline{495}})(-6)
\oplus({\bf \overline{5600''}})(-6)
\oplus({\bf \overline{1155}})(-6)
\oplus({\bf \overline{17010}})(-6)
\oplus({\bf \overline{9240'}})(-6)
\oplus({\bf \overline{1500}})(-6)
\oplus({\bf \overline{1540}})(-6)
\oplus({\bf \overline{5390}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf 2376})(-10)
\oplus({\bf 12600})(-10)
\oplus({\bf 4400})(-10)
\oplus({\bf 924})(-10)
\oplus({\bf 4950})(-10)
\oplus({\bf 1750})(-10)
\oplus({\bf 1000})(-10)
\oplus({\bf 6160})(-14)
\oplus({\bf 330})(-14)
\oplus({\bf 3465})(-14)
\oplus({\bf 720'})(-14)
\oplus({\bf 875})(-14)
\oplus({\bf \overline{1540'}})(-18)
\oplus({\bf \overline{560''}})(-18)
\oplus({\bf 210'})(-22)$\\
%
${\bf \overline{286650}}$&=&
$({\bf \overline{2520'''}})(-18)
\oplus({\bf 4725''})(-14)
\oplus({\bf 3360'''})(-14)
\oplus({\bf 3465})(-14)
\oplus({\bf 3850'})(-10)
\oplus({\bf 7776})(-10)
\oplus({\bf 4400})(-10)
\oplus({\bf 924})(-10)
\oplus({\bf 3675'})(-10)
\oplus({\bf 4950})(-10)
\oplus({\bf 2250})(-10)
\oplus({\bf \overline{9720}})(-6)
\oplus({\bf \overline{1155}})(-6)
\oplus({\bf \overline{9800}})(-6)
\oplus({\bf \overline{9240'}})(-6)
\oplus({\bf \overline{1540}})(-6)
\oplus({\bf \overline{945'}})(-6)
\oplus({\bf \overline{3360'''}})(-6)
\oplus({\bf \overline{5390}})(-6)
\oplus({\bf \overline{4000}})(-6)
\oplus({\bf 15120})(-2)
\oplus({\bf 2970})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 10080'})(-2)
\oplus({\bf 12320})(-2)
\oplus({\bf 1925})(-2)
\oplus({\bf 2000})(-2)
\oplus({\bf 2520'''})(-2)
\oplus({\bf 4620})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf \overline{17920}})(2)
\oplus({\bf \overline{4620}})(2)
\oplus({\bf \overline{560''}})(2)
\oplus({\bf \overline{8505'}})(2)
\oplus({\bf \overline{12320}})(2)
\oplus({\bf \overline{1925}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{1440'}})(2)
\oplus({\bf \overline{2970}})(2)
\oplus({\bf \overline{3360'}})(2)
\oplus({\bf 17010})(6)
\oplus({\bf 5390})(6)
\oplus({\bf 875})(6)
\oplus({\bf 5600''})(6)
\oplus({\bf 9240'})(6)
\oplus({\bf 1540})(6)
\oplus({\bf 2520'})(6)
\oplus({\bf 495})(6)
\oplus({\bf 1155})(6)
\oplus({\bf 1500})(6)
\oplus({\bf \overline{12600}})(10)
\oplus({\bf \overline{4950}})(10)
\oplus({\bf 1000})(10)
\oplus({\bf \overline{2376}})(10)
\oplus({\bf \overline{4400}})(10)
\oplus({\bf \overline{924}})(10)
\oplus({\bf \overline{1750}})(10)
\oplus({\bf \overline{6160}})(14)
\oplus({\bf \overline{3465}})(14)
\oplus({\bf \overline{875}})(14)
\oplus({\bf \overline{330}})(14)
\oplus({\bf \overline{720'}})(14)
\oplus({\bf 1540'})(18)
\oplus({\bf 560''})(18)
\oplus({\bf \overline{210'}})(22)$\\
%
${\bf 288288}$&=&
$({\bf 1540})(-19)
\oplus({\bf \overline{4950}})(-15)
\oplus({\bf \overline{924}})(-15)
\oplus({\bf \overline{1750}})(-15)
\oplus({\bf \overline{9240}})(-11)
\oplus({\bf \overline{3465}})(-11)
\oplus({\bf \overline{5120}})(-11)
\oplus({\bf \overline{875}})(-11)
\oplus({\bf \overline{330}})(-11)
\oplus({\bf \overline{720'}})(-11)
\oplus({\bf \overline{840}})(-11)
\oplus({\bf 12320'})(-7)
\oplus({\bf 7425})(-7)
\oplus({\bf 8750})(-7)
\oplus({\bf 2625})(-7)
\oplus({\bf 1540'})(-7)
\oplus({\bf 2625'})(-7)
\oplus({\bf 2430})(-7)
\oplus({\bf 560''})(-7)
\oplus({\bf 945})(-7)
\oplus({\bf \overline{11880}})(-3)
\oplus({\bf \overline{11550}})(-3)
\oplus({\bf \overline{10240}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus({\bf \overline{3850}})(-3)
\oplus({\bf \overline{5400}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf \overline{210'}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf 6930'})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 7350})(1)
\oplus({\bf 4900})(1)
\oplus({\bf 6875})(1)
\oplus({\bf 7875})(1)
\oplus({\bf 3360''})(1)
\oplus({\bf 4000})(1)
\oplus({\bf 3675})(1)
\oplus({\bf 1215})(1)
\oplus({\bf 945'})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 1050})(1)
\oplus({\bf 315'})(1)
\oplus({\bf 450})(1)
\oplus({\bf 12474})(5)
\oplus({\bf 3150})(5)
\oplus({\bf \overline{9625'}})(5)
\oplus({\bf \overline{8400'}})(5)
\oplus({\bf \overline{5600}})(5)
\oplus({\bf 3024})(5)
\oplus({\bf 1701})(5)
\oplus({\bf \overline{2250}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus({\bf \overline{10780}})(9)
\oplus({\bf \overline{5600'}})(9)
\oplus({\bf \overline{1260}})(9)
\oplus({\bf \overline{3750}})(9)
\oplus({\bf \overline{3360}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{1050}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{315}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf 4725'})(13)
\oplus({\bf 2205})(13)
\oplus({\bf 420})(13)
\oplus({\bf 1200})(13)
\oplus({\bf 1120})(13)
\oplus({\bf 480})(13)
\oplus({\bf 280})(13)
\oplus({\bf 70})(13)
\oplus({\bf 70'})(13)
\oplus({\bf 105})(13)
\oplus({\bf 50})(13)
\oplus({\bf \overline{1800}})(17)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{105}})(17)
\oplus({\bf \overline{280'}})(17)
\oplus({\bf \overline{280}})(17)
\oplus({\bf \overline{70}})(17)
\oplus({\bf \overline{45}})(17)
\oplus({\bf 560})(21)
\oplus({\bf 175})(21)
\oplus({\bf 15})(21)
\oplus({\bf 35})(21)
\oplus({\bf 40})(21)
\oplus({\bf \overline{126}})(25)
\oplus({\bf 24})(25)
\oplus({\bf \overline{15}})(29)$\\
%
${\bf \overline{288288}}$&=&
$({\bf \overline{1540}})(19)
\oplus({\bf 924})(15)
\oplus({\bf 4950})(15)
\oplus({\bf 1750})(15)
\oplus({\bf 330})(11)
\oplus({\bf 3465})(11)
\oplus({\bf 720'})(11)
\oplus({\bf 9240})(11)
\oplus({\bf 5120})(11)
\oplus({\bf 840})(11)
\oplus({\bf 875})(11)
\oplus({\bf \overline{1540'}})(7)
\oplus({\bf \overline{7425}})(7)
\oplus({\bf \overline{2625'}})(7)
\oplus({\bf \overline{560''}})(7)
\oplus({\bf \overline{12320'}})(7)
\oplus({\bf \overline{8750}})(7)
\oplus({\bf \overline{2430}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf 3850})(3)
\oplus({\bf 210'})(3)
\oplus({\bf 11550})(3)
\oplus({\bf 5400})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 11880})(3)
\oplus({\bf 10240})(3)
\oplus({\bf 3780})(3)
\oplus({\bf 4410})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 450'})(3)
\oplus({\bf \overline{6875}})(-1)
\oplus({\bf \overline{945'}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{7875}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{6930'}})(-1)
\oplus({\bf \overline{7350}})(-1)
\oplus({\bf \overline{3360''}})(-1)
\oplus({\bf \overline{4900}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf 9625'})(-5)
\oplus({\bf 2250})(-5)
\oplus({\bf 126'})(-5)
\oplus({\bf \overline{12474}})(-5)
\oplus({\bf 8400'})(-5)
\oplus({\bf 5600})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{3150}})(-5)
\oplus({\bf \overline{3024}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 10780})(-9)
\oplus({\bf 3750})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 5600'})(-9)
\oplus({\bf 3360})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 1260})(-9)
\oplus({\bf 1050})(-9)
\oplus({\bf 315})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf \overline{4725'}})(-13)
\oplus({\bf \overline{1200}})(-13)
\oplus({\bf \overline{70'}})(-13)
\oplus({\bf \overline{2205}})(-13)
\oplus({\bf \overline{1120}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{280}})(-13)
\oplus({\bf \overline{50}})(-13)
\oplus({\bf \overline{70}})(-13)
\oplus({\bf 1800})(-17)
\oplus({\bf 280'})(-17)
\oplus({\bf 720})(-17)
\oplus({\bf 280})(-17)
\oplus({\bf 70})(-17)
\oplus({\bf 105})(-17)
\oplus({\bf 45})(-17)
\oplus({\bf \overline{560}})(-21)
\oplus({\bf \overline{35}})(-21)
\oplus({\bf \overline{175}})(-21)
\oplus({\bf \overline{40}})(-21)
\oplus({\bf \overline{15}})(-21)
\oplus({\bf 126})(-25)
\oplus({\bf 24})(-25)
\oplus({\bf 15})(-29)$\\
%
${\bf 294294}$&=&
$({\bf 1925})(18)
\oplus({\bf \overline{1540}})(14)
\oplus({\bf \overline{5390}})(14)
\oplus({\bf \overline{2520'}})(14)
\oplus({\bf 924})(10)
\oplus({\bf 4950})(10)
\oplus({\bf 1750})(10)
\oplus({\bf \overline{8624}})(10)
\oplus({\bf 6125})(10)
\oplus({\bf 1701})(10)
\oplus({\bf 1000})(10)
\oplus({\bf 330})(6)
\oplus({\bf 3465})(6)
\oplus({\bf 720'})(6)
\oplus({\bf 9240})(6)
\oplus({\bf 5120})(6)
\oplus({\bf 840})(6)
\oplus({\bf 875})(6)
\oplus({\bf 9240''})(6)
\oplus({\bf 8400})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 560'})(6)
\oplus({\bf 2520'})(6)
\oplus({\bf 1215})(6)
\oplus({\bf \overline{1540'}})(2)
\oplus({\bf \overline{7425}})(2)
\oplus({\bf \overline{2625'}})(2)
\oplus({\bf \overline{560''}})(2)
\oplus({\bf \overline{12320'}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{5775}})(2)
\oplus({\bf \overline{6615}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{3360'}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf 3850})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 11550})(-2)
\oplus({\bf 5400})(-2)
\oplus({\bf 2000})(-2)
\oplus({\bf 420'})(-2)
\oplus({\bf 11880})(-2)
\oplus({\bf 10240})(-2)
\oplus({\bf 3780})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 2400})(-2)
\oplus({\bf 2430})(-2)
\oplus({\bf 1120})(-2)
\oplus({\bf 175''})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf \overline{6875}})(-6)
\oplus({\bf \overline{945'}})(-6)
\oplus({\bf \overline{13860}})(-6)
\oplus({\bf \overline{7875}})(-6)
\oplus({\bf \overline{4000}})(-6)
\oplus({\bf \overline{1440}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf \overline{4900}})(-6)
\oplus({\bf \overline{3675}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{840}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf 9625'})(-10)
\oplus({\bf 2250})(-10)
\oplus({\bf 126'})(-10)
\oplus({\bf 5600})(-10)
\oplus({\bf 2700})(-10)
\oplus({\bf 1050'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf \overline{1701}})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf \overline{224}})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 3750})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf 1890})(-14)
\oplus({\bf 700})(-14)
\oplus({\bf 160})(-14)
\oplus({\bf 450})(-14)
\oplus({\bf 175})(-14)
\oplus({\bf 35})(-14)
\oplus({\bf \overline{1200}})(-18)
\oplus({\bf \overline{70'}})(-18)
\oplus({\bf \overline{480}})(-18)
\oplus({\bf \overline{105}})(-18)
\oplus({\bf \overline{70}})(-18)
\oplus({\bf 280'})(-22)
\oplus({\bf 70})(-22)
\oplus({\bf \overline{35}})(-26)$\\
%
${\bf \overline{294294}}$&=&
$({\bf \overline{1925}})(-18)
\oplus({\bf 5390})(-14)
\oplus({\bf 1540})(-14)
\oplus({\bf 2520'})(-14)
\oplus({\bf 8624})(-10)
\oplus({\bf \overline{4950}})(-10)
\oplus({\bf 6125})(-10)
\oplus({\bf 1000})(-10)
\oplus({\bf \overline{924}})(-10)
\oplus({\bf \overline{1750}})(-10)
\oplus({\bf \overline{1701}})(-10)
\oplus({\bf \overline{9240''}})(-6)
\oplus({\bf \overline{9240}})(-6)
\oplus({\bf \overline{8400}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{3465}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus({\bf \overline{3675}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{330}})(-6)
\oplus({\bf \overline{720'}})(-6)
\oplus({\bf \overline{840}})(-6)
\oplus({\bf \overline{560'}})(-6)
\oplus({\bf 5775})(-2)
\oplus({\bf 12320'})(-2)
\oplus({\bf 6615})(-2)
\oplus({\bf 3360'})(-2)
\oplus({\bf 7425})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 3780})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 1540'})(-2)
\oplus({\bf 2625'})(-2)
\oplus({\bf 2430})(-2)
\oplus({\bf 980})(-2)
\oplus({\bf 560''})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf \overline{11880}})(2)
\oplus({\bf \overline{2400}})(2)
\oplus({\bf \overline{11550}})(2)
\oplus({\bf \overline{10240}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{3850}})(2)
\oplus({\bf \overline{5400}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{210'}})(2)
\oplus({\bf \overline{420'}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus({\bf 13860})(6)
\oplus({\bf 4900})(6)
\oplus({\bf 840})(6)
\oplus({\bf 6875})(6)
\oplus({\bf 7875})(6)
\oplus({\bf 4000})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf 945'})(6)
\oplus({\bf 1440})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 315'})(6)
\oplus({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus({\bf \overline{9625'}})(10)
\oplus({\bf \overline{5600}})(10)
\oplus({\bf 1701})(10)
\oplus({\bf 224})(10)
\oplus({\bf \overline{2250}})(10)
\oplus({\bf \overline{2700}})(10)
\oplus({\bf \overline{1050'}})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 200})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{126'}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf \overline{3750}})(14)
\oplus({\bf \overline{1890}})(14)
\oplus({\bf \overline{450}})(14)
\oplus({\bf \overline{35}})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf \overline{700}})(14)
\oplus({\bf \overline{160}})(14)
\oplus({\bf \overline{175}})(14)
\oplus({\bf 1200})(18)
\oplus({\bf 480})(18)
\oplus({\bf 70})(18)
\oplus({\bf 70'})(18)
\oplus({\bf 105})(18)
\oplus({\bf \overline{280'}})(22)
\oplus({\bf \overline{70}})(22)
\oplus({\bf 35})(26)$\\
%
${\bf 299520}$&=&
$({\bf 480})(18)
\oplus({\bf \overline{1890}})(14)
\oplus({\bf \overline{1215}})(14)
\oplus({\bf \overline{450}})(14)
\oplus({\bf \overline{700}})(14)
\oplus({\bf \overline{210}})(14)
\oplus({\bf \overline{160}})(14)
\oplus({\bf \overline{175}})(14)
\oplus({\bf 6125})(10)
\oplus({\bf 1701})(10)
\oplus({\bf 1050'})(10)
\oplus({\bf 224})(10)
\oplus({\bf \overline{2700}})(10)
\oplus({\bf \overline{700'}})(10)
\oplus({\bf \overline{1701}})(10)
\oplus2({\bf \overline{1050'}})(10)
\oplus3({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus2({\bf 200})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus2({\bf \overline{126}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 5120})(6)
\oplus({\bf 840})(6)
\oplus({\bf 540})(6)
\oplus({\bf 8400})(6)
\oplus({\bf 4000})(6)
\oplus2({\bf 3675})(6)
\oplus({\bf 560'})(6)
\oplus({\bf 2520'})(6)
\oplus2({\bf 1890})(6)
\oplus3({\bf 1215})(6)
\oplus3({\bf 700})(6)
\oplus2({\bf 160})(6)
\oplus2({\bf 1440})(6)
\oplus2({\bf 1050})(6)
\oplus3({\bf 560})(6)
\oplus2({\bf 315})(6)
\oplus({\bf 315'})(6)
\oplus4({\bf 450})(6)
\oplus2({\bf 210})(6)
\oplus3({\bf 175})(6)
\oplus({\bf 35})(6)
\oplus({\bf 40})(6)
\oplus({\bf \overline{2625'}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus2({\bf \overline{2430}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus2({\bf \overline{1200}})(2)
\oplus3({\bf \overline{945}})(2)
\oplus({\bf \overline{70'}})(2)
\oplus({\bf \overline{5400}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{1800}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{3360'}})(2)
\oplus({\bf \overline{2205}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus5({\bf \overline{2520}})(2)
\oplus3({\bf \overline{1120}})(2)
\oplus4({\bf \overline{720}})(2)
\oplus2({\bf \overline{450'}})(2)
\oplus5({\bf \overline{480}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus({\bf \overline{420'}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus3({\bf \overline{280'}})(2)
\oplus4({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 5400})(-2)
\oplus({\bf 3360'})(-2)
\oplus({\bf 2000})(-2)
\oplus({\bf 420'})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 3780})(-2)
\oplus({\bf 2205})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 1800})(-2)
\oplus({\bf 2625})(-2)
\oplus5({\bf 2520})(-2)
\oplus2({\bf 420})(-2)
\oplus2({\bf 450'})(-2)
\oplus3({\bf 280'})(-2)
\oplus({\bf 2625'})(-2)
\oplus2({\bf 2430})(-2)
\oplus({\bf 980})(-2)
\oplus2({\bf 1200})(-2)
\oplus3({\bf 1120})(-2)
\oplus({\bf 175''})(-2)
\oplus3({\bf 945})(-2)
\oplus4({\bf 720})(-2)
\oplus5({\bf 480})(-2)
\oplus4({\bf 280})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf 70'})(-2)
\oplus2({\bf 105})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{8400}})(-6)
\oplus({\bf \overline{4000}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus2({\bf \overline{1440}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus2({\bf \overline{3675}})(-6)
\oplus2({\bf \overline{1890}})(-6)
\oplus2({\bf \overline{1050}})(-6)
\oplus3({\bf \overline{1215}})(-6)
\oplus3({\bf \overline{560}})(-6)
\oplus4({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{840}})(-6)
\oplus({\bf \overline{560'}})(-6)
\oplus({\bf \overline{540}})(-6)
\oplus3({\bf \overline{700}})(-6)
\oplus2({\bf \overline{315}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus2({\bf \overline{160}})(-6)
\oplus3({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf 6125})(-10)
\oplus({\bf 2700})(-10)
\oplus({\bf 1701})(-10)
\oplus2({\bf 1050'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf \overline{1701}})(-10)
\oplus({\bf 700'})(-10)
\oplus({\bf \overline{1050'}})(-10)
\oplus3({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus2({\bf 200})(-10)
\oplus2({\bf 126})(-10)
\oplus({\bf \overline{224}})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 1890})(-14)
\oplus({\bf 1215})(-14)
\oplus({\bf 700})(-14)
\oplus({\bf 160})(-14)
\oplus({\bf 450})(-14)
\oplus({\bf 210})(-14)
\oplus({\bf 175})(-14)
\oplus({\bf \overline{480}})(-18)$\\
%
${\bf 308880}$&=&
$({\bf \overline{2970}})(17)
\oplus({\bf 2520'''})(13)
\oplus({\bf 4620})(13)
\oplus({\bf 2475})(13)
\oplus({\bf 1540'})(13)
\oplus({\bf 2625'})(13)
\oplus({\bf 560''})(13)
\oplus({\bf \overline{3360'''}})(9)
\oplus({\bf \overline{5390}})(9)
\oplus({\bf \overline{4725''}})(9)
\oplus({\bf \overline{5940}})(9)
\oplus2({\bf \overline{3465}})(9)
\oplus({\bf \overline{5120}})(9)
\oplus({\bf \overline{875}})(9)
\oplus2({\bf \overline{720'}})(9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf 3675'})(5)
\oplus({\bf 4950})(5)
\oplus({\bf \overline{7776}})(5)
\oplus({\bf \overline{8624}})(5)
\oplus2({\bf \overline{4950}})(5)
\oplus({\bf 6125})(5)
\oplus({\bf 1000})(5)
\oplus({\bf \overline{4400}})(5)
\oplus({\bf \overline{2250}})(5)
\oplus({\bf \overline{924}})(5)
\oplus2({\bf \overline{1750}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf 3360'''})(1)
\oplus({\bf 3465})(1)
\oplus({\bf 9800})(1)
\oplus({\bf 9240})(1)
\oplus2({\bf 5390})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 875})(1)
\oplus({\bf 9240'})(1)
\oplus({\bf 4000})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 2520'})(1)
\oplus({\bf 1215})(1)
\oplus({\bf 945'})(1)
\oplus({\bf 315'})(1)
\oplus({\bf \overline{2520'''}})(-3)
\oplus({\bf \overline{1540'}})(-3)
\oplus({\bf \overline{10080'}})(-3)
\oplus({\bf \overline{7425}})(-3)
\oplus2({\bf \overline{4620}})(-3)
\oplus({\bf \overline{2625'}})(-3)
\oplus({\bf \overline{560''}})(-3)
\oplus({\bf \overline{12320}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus({\bf \overline{1925}})(-3)
\oplus2({\bf \overline{2625}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf 1440'})(-7)
\oplus({\bf 8505'})(-7)
\oplus({\bf 3850})(-7)
\oplus2({\bf 2970})(-7)
\oplus({\bf 210'})(-7)
\oplus({\bf 12320})(-7)
\oplus({\bf 3360'})(-7)
\oplus({\bf 1925})(-7)
\oplus2({\bf 2000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 2625})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf \overline{5600''}})(-11)
\oplus({\bf \overline{1155}})(-11)
\oplus({\bf \overline{9240'}})(-11)
\oplus({\bf \overline{1500}})(-11)
\oplus({\bf \overline{1540}})(-11)
\oplus2({\bf \overline{945'}})(-11)
\oplus({\bf \overline{2520'}})(-11)
\oplus({\bf \overline{315'}})(-11)
\oplus({\bf 4400})(-15)
\oplus({\bf 924})(-15)
\oplus({\bf 1750})(-15)
\oplus({\bf 126'})(-15)
\oplus({\bf 720'})(-19)$\\
%
${\bf \overline{308880}}$&=&
$({\bf 2970})(-17)
\oplus({\bf \overline{2475}})(-13)
\oplus({\bf \overline{2520'''}})(-13)
\oplus({\bf \overline{1540'}})(-13)
\oplus({\bf \overline{4620}})(-13)
\oplus({\bf \overline{2625'}})(-13)
\oplus({\bf \overline{560''}})(-13)
\oplus({\bf 4725''})(-9)
\oplus({\bf 5940})(-9)
\oplus({\bf 3360'''})(-9)
\oplus2({\bf 3465})(-9)
\oplus2({\bf 720'})(-9)
\oplus({\bf 5390})(-9)
\oplus({\bf 5120})(-9)
\oplus({\bf 875})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 7776})(-5)
\oplus({\bf 4400})(-5)
\oplus({\bf 924})(-5)
\oplus({\bf 8624})(-5)
\oplus({\bf 3675'})(-5)
\oplus2({\bf 4950})(-5)
\oplus({\bf 2250})(-5)
\oplus2({\bf 1750})(-5)
\oplus({\bf 126'})(-5)
\oplus({\bf \overline{4950}})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf \overline{9800}})(-1)
\oplus({\bf \overline{9240'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{945'}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{3360'''}})(-1)
\oplus2({\bf \overline{5390}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus2({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{3465}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf 10080'})(3)
\oplus({\bf 12320})(3)
\oplus({\bf 1925})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 7425})(3)
\oplus({\bf 2520'''})(3)
\oplus2({\bf 4620})(3)
\oplus({\bf 4410})(3)
\oplus2({\bf 2625})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 1540'})(3)
\oplus({\bf 2625'})(3)
\oplus({\bf 560''})(3)
\oplus({\bf 945})(3)
\oplus({\bf \overline{8505'}})(7)
\oplus({\bf \overline{12320}})(7)
\oplus({\bf \overline{1925}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{3850}})(7)
\oplus({\bf \overline{1440'}})(7)
\oplus2({\bf \overline{2970}})(7)
\oplus({\bf \overline{3360'}})(7)
\oplus2({\bf \overline{2000}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf \overline{210'}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf 5600''})(11)
\oplus({\bf 9240'})(11)
\oplus({\bf 1540})(11)
\oplus({\bf 2520'})(11)
\oplus({\bf 1155})(11)
\oplus({\bf 1500})(11)
\oplus2({\bf 945'})(11)
\oplus({\bf 315'})(11)
\oplus({\bf \overline{4400}})(15)
\oplus({\bf \overline{924}})(15)
\oplus({\bf \overline{1750}})(15)
\oplus({\bf \overline{126'}})(15)
\oplus({\bf \overline{720'}})(19)$\\
%
${\bf 308880'}$&=&
$({\bf 720'})(21)
\oplus({\bf \overline{1540'}})(17)
\oplus({\bf \overline{2625'}})(17)
\oplus({\bf \overline{560''}})(17)
\oplus({\bf 3850})(13)
\oplus({\bf 2970})(13)
\oplus({\bf 210'})(13)
\oplus({\bf 5400})(13)
\oplus({\bf 2000})(13)
\oplus({\bf 420'})(13)
\oplus({\bf \overline{6875}})(9)
\oplus({\bf \overline{9240'}})(9)
\oplus2({\bf \overline{945'}})(9)
\oplus({\bf \overline{7875}})(9)
\oplus({\bf \overline{4000}})(9)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{315'}})(9)
\oplus({\bf 9625'})(5)
\oplus({\bf 17325})(5)
\oplus2({\bf 2250})(5)
\oplus({\bf 1750})(5)
\oplus({\bf 126'})(5)
\oplus({\bf 8400'})(5)
\oplus({\bf 5600})(5)
\oplus({\bf 2700})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf 10780})(1)
\oplus({\bf 23760})(1)
\oplus2({\bf 3750})(1)
\oplus({\bf 5120})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 5670})(1)
\oplus({\bf 5600'})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1890})(1)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf \overline{9240'''}})(-3)
\oplus({\bf \overline{24255}})(-3)
\oplus2({\bf \overline{4725'}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{3360''''}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf 15840'})(-7)
\oplus2({\bf 4410'})(-7)
\oplus({\bf 10240})(-7)
\oplus2({\bf 1800})(-7)
\oplus({\bf 2520})(-7)
\oplus2({\bf 280'})(-7)
\oplus({\bf 1470})(-7)
\oplus({\bf 980})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf \overline{2520''''}})(-11)
\oplus({\bf \overline{7350}})(-11)
\oplus2({\bf \overline{1890'}})(-11)
\oplus({\bf \overline{3675}})(-11)
\oplus2({\bf \overline{560}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{35}})(-11)
\oplus({\bf \overline{560'}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf \overline{1176'}})(-15)
\oplus({\bf \overline{3024}})(-15)
\oplus2({\bf 700'})(-15)
\oplus({\bf 1024})(-15)
\oplus2({\bf 126})(-15)
\oplus({\bf \overline{175'}})(-15)
\oplus({\bf 75})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf 490})(-19)
\oplus({\bf 1050})(-19)
\oplus2({\bf 210})(-19)
\oplus({\bf 175})(-19)
\oplus({\bf 15})(-19)
\oplus({\bf 40})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf \overline{175''}})(-23)
\oplus({\bf \overline{280}})(-23)
\oplus2({\bf \overline{45}})(-23)
\oplus({\bf \overline{5}})(-23)
\oplus({\bf 50})(-27)
\oplus({\bf 45})(-27)
\oplus({\bf 5})(-27)
\oplus({\bf \overline{10}})(-31)$\\
%
${\bf \overline{308880'}}$&=&
$({\bf \overline{720'}})(-21)
\oplus({\bf 1540'})(-17)
\oplus({\bf 2625'})(-17)
\oplus({\bf 560''})(-17)
\oplus({\bf \overline{3850}})(-13)
\oplus({\bf \overline{5400}})(-13)
\oplus({\bf \overline{2970}})(-13)
\oplus({\bf \overline{2000}})(-13)
\oplus({\bf \overline{210'}})(-13)
\oplus({\bf \overline{420'}})(-13)
\oplus({\bf 6875})(-9)
\oplus({\bf 7875})(-9)
\oplus({\bf 9240'})(-9)
\oplus({\bf 4000})(-9)
\oplus2({\bf 945'})(-9)
\oplus({\bf 1440})(-9)
\oplus({\bf 315'})(-9)
\oplus({\bf \overline{9625'}})(-5)
\oplus({\bf \overline{8400'}})(-5)
\oplus({\bf \overline{17325}})(-5)
\oplus({\bf \overline{5600}})(-5)
\oplus2({\bf \overline{2250}})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{10780}})(-1)
\oplus({\bf \overline{5670}})(-1)
\oplus({\bf \overline{23760}})(-1)
\oplus({\bf \overline{5600'}})(-1)
\oplus2({\bf \overline{3750}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf 9240'''})(3)
\oplus({\bf 24255})(3)
\oplus({\bf 3360''''})(3)
\oplus2({\bf 4725'})(3)
\oplus({\bf 2520''})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 2205})(3)
\oplus2({\bf 1200})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 945})(3)
\oplus({\bf 480})(3)
\oplus({\bf 70'})(3)
\oplus({\bf 105})(3)
\oplus({\bf \overline{15840'}})(7)
\oplus2({\bf \overline{4410'}})(7)
\oplus({\bf \overline{10240}})(7)
\oplus({\bf \overline{1470}})(7)
\oplus2({\bf \overline{1800}})(7)
\oplus({\bf \overline{980}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{720}})(7)
\oplus2({\bf \overline{280'}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf 2520''''})(11)
\oplus({\bf 7350})(11)
\oplus2({\bf 1890'})(11)
\oplus({\bf 3675})(11)
\oplus({\bf 560'})(11)
\oplus2({\bf 560})(11)
\oplus({\bf 315})(11)
\oplus({\bf 450})(11)
\oplus({\bf 175})(11)
\oplus({\bf 35})(11)
\oplus({\bf 40})(11)
\oplus({\bf 1176'})(15)
\oplus({\bf 3024})(15)
\oplus2({\bf \overline{700'}})(15)
\oplus({\bf 1024})(15)
\oplus({\bf 175'})(15)
\oplus2({\bf \overline{126}})(15)
\oplus({\bf 75})(15)
\oplus({\bf 24})(15)
\oplus({\bf \overline{490}})(19)
\oplus({\bf \overline{1050}})(19)
\oplus2({\bf \overline{210}})(19)
\oplus({\bf \overline{175}})(19)
\oplus({\bf \overline{40}})(19)
\oplus({\bf \overline{15}})(19)
\oplus({\bf \overline{10}})(19)
\oplus({\bf 175''})(23)
\oplus({\bf 280})(23)
\oplus2({\bf 45})(23)
\oplus({\bf 5})(23)
\oplus({\bf \overline{50}})(27)
\oplus({\bf \overline{45}})(27)
\oplus({\bf \overline{5}})(27)
\oplus({\bf 10})(31)$\\
%
${\bf 329460}$&=&
$({\bf 2380})(26)
\oplus({\bf \overline{7735}})(22)
\oplus({\bf 15470})(18)
\oplus({\bf \overline{24310}})(14)
\oplus({\bf \overline{32725}})(10)
\oplus({\bf 39270})(6)
\oplus({\bf \overline{42840}})(2)
\oplus({\bf 42840})(-2)
\oplus({\bf \overline{39270}})(-6)
\oplus({\bf 32725})(-10)
\oplus({\bf 24310})(-14)
\oplus({\bf \overline{15470}})(-18)
\oplus({\bf 7735})(-22)
\oplus({\bf \overline{2380}})(-26)$\\
%
${\bf 332640}$&=&
$({\bf \overline{2205}})(17)
\oplus({\bf 4410})(13)
\oplus({\bf 1800})(13)
\oplus({\bf 1470})(13)
\oplus({\bf 2430})(13)
\oplus({\bf 980})(13)
\oplus({\bf 720})(13)
\oplus({\bf \overline{5390}})(9)
\oplus({\bf \overline{4000}})(9)
\oplus({\bf \overline{4900}})(9)
\oplus({\bf \overline{1890'}})(9)
\oplus({\bf \overline{5120}})(9)
\oplus2({\bf \overline{3675}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{560}})(9)
\oplus2({\bf \overline{560'}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{315}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf 3675'})(5)
\oplus({\bf 4950})(5)
\oplus({\bf \overline{8624}})(5)
\oplus({\bf 5600})(5)
\oplus({\bf \overline{4950}})(5)
\oplus2({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf \overline{3024}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus2({\bf \overline{1701}})(5)
\oplus2({\bf 700'})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus2({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 3360'''})(1)
\oplus({\bf 9800})(1)
\oplus({\bf 9240})(1)
\oplus2({\bf 5390})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 875})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 4000})(1)
\oplus2({\bf 3675})(1)
\oplus2({\bf 2520'})(1)
\oplus2({\bf 1890})(1)
\oplus2({\bf 1215})(1)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 1050})(1)
\oplus({\bf 560})(1)
\oplus({\bf 315})(1)
\oplus2({\bf 450})(1)
\oplus2({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{10080'}})(-3)
\oplus({\bf \overline{4620}})(-3)
\oplus({\bf \overline{12320}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus2({\bf \overline{4410}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{1925}})(-3)
\oplus2({\bf \overline{2625}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus({\bf \overline{1800}})(-3)
\oplus({\bf \overline{980}})(-3)
\oplus2({\bf \overline{2520}})(-3)
\oplus2({\bf \overline{1120}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus2({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 12320})(-7)
\oplus({\bf 3360'})(-7)
\oplus({\bf 1925})(-7)
\oplus({\bf 8750})(-7)
\oplus({\bf 3780})(-7)
\oplus2({\bf 2205})(-7)
\oplus({\bf 2625})(-7)
\oplus2({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus2({\bf 1120})(-7)
\oplus({\bf 175''})(-7)
\oplus({\bf 480})(-7)
\oplus2({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{8400}})(-11)
\oplus({\bf \overline{1260}})(-11)
\oplus({\bf \overline{2520'}})(-11)
\oplus({\bf \overline{3360}})(-11)
\oplus({\bf \overline{490}})(-11)
\oplus({\bf \overline{1890}})(-11)
\oplus2({\bf \overline{1050}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf 3024})(-15)
\oplus({\bf 1701})(-15)
\oplus({\bf \overline{700'}})(-15)
\oplus({\bf 175'})(-15)
\oplus({\bf 560'})(-19)$\\
%
${\bf \overline{332640}}$&=&
$({\bf 2205})(-17)
\oplus({\bf \overline{1470}})(-13)
\oplus({\bf \overline{4410}})(-13)
\oplus({\bf \overline{2430}})(-13)
\oplus({\bf \overline{1800}})(-13)
\oplus({\bf \overline{980}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus({\bf 4900})(-9)
\oplus({\bf 5390})(-9)
\oplus({\bf 5120})(-9)
\oplus({\bf 1890'})(-9)
\oplus({\bf 4000})(-9)
\oplus2({\bf 3675})(-9)
\oplus2({\bf 560'})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 315})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 8624})(-5)
\oplus({\bf 3675'})(-5)
\oplus({\bf 4950})(-5)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf \overline{4950}})(-5)
\oplus2({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus2({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus2({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus2({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf \overline{9800}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{3360'''}})(-1)
\oplus2({\bf \overline{5390}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus2({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus2({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{1890}})(-1)
\oplus2({\bf \overline{1050}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus2({\bf \overline{1215}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus2({\bf \overline{450}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus2({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 10080'})(3)
\oplus({\bf 12320})(3)
\oplus({\bf 1925})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus({\bf 4620})(3)
\oplus2({\bf 4410})(3)
\oplus({\bf 1800})(3)
\oplus2({\bf 2625})(3)
\oplus2({\bf 2520})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 980})(3)
\oplus2({\bf 1120})(3)
\oplus({\bf 945})(3)
\oplus2({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus2({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{12320}})(7)
\oplus({\bf \overline{8750}})(7)
\oplus({\bf \overline{1925}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus({\bf \overline{3360'}})(7)
\oplus2({\bf \overline{2205}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus2({\bf \overline{1120}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{175''}})(7)
\oplus2({\bf \overline{280}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 8400})(11)
\oplus({\bf 3360})(11)
\oplus({\bf 2520'})(11)
\oplus({\bf 1890})(11)
\oplus({\bf 1260})(11)
\oplus({\bf 490})(11)
\oplus2({\bf 1050})(11)
\oplus({\bf 450})(11)
\oplus({\bf 210})(11)
\oplus({\bf 40})(11)
\oplus({\bf \overline{3024}})(15)
\oplus({\bf \overline{1701}})(15)
\oplus({\bf 700'})(15)
\oplus({\bf \overline{175'}})(15)
\oplus({\bf \overline{560'}})(19)$\\
%
${\bf 337920}$&=&
$({\bf 2400})(18)
\oplus({\bf \overline{5940}})(14)
\oplus({\bf \overline{4900}})(14)
\oplus({\bf \overline{840}})(14)
\oplus({\bf \overline{7776}})(10)
\oplus({\bf \overline{8624}})(10)
\oplus({\bf 5600})(10)
\oplus({\bf \overline{4725}})(10)
\oplus({\bf \overline{1750}})(10)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf 5460})(6)
\oplus({\bf 9800})(6)
\oplus({\bf 9240})(6)
\oplus({\bf 3750})(6)
\oplus({\bf 9240'})(6)
\oplus({\bf 8400})(6)
\oplus({\bf 1540})(6)
\oplus({\bf 2520'})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 1440})(6)
\oplus({\bf 315'})(6)
\oplus({\bf 450})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{6370}})(2)
\oplus({\bf \overline{10080'}})(2)
\oplus({\bf \overline{7425}})(2)
\oplus({\bf \overline{8505'}})(2)
\oplus({\bf \overline{12320}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{1925}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{1200}})(2)
\oplus({\bf \overline{5400}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 6370})(-2)
\oplus({\bf 8505'})(-2)
\oplus({\bf 10080'})(-2)
\oplus({\bf 12320})(-2)
\oplus({\bf 5400})(-2)
\oplus({\bf 1925})(-2)
\oplus({\bf 2000})(-2)
\oplus({\bf 7425})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 450'})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 1200})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{5460}})(-6)
\oplus({\bf \overline{9800}})(-6)
\oplus({\bf \overline{9240'}})(-6)
\oplus({\bf \overline{1540}})(-6)
\oplus({\bf \overline{9240}})(-6)
\oplus({\bf \overline{8400}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{1440}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf \overline{3750}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 7776})(-10)
\oplus({\bf 8624})(-10)
\oplus({\bf 4725})(-10)
\oplus({\bf 1750})(-10)
\oplus({\bf \overline{5600}})(-10)
\oplus({\bf 1701})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 5940})(-14)
\oplus({\bf 4900})(-14)
\oplus({\bf 840})(-14)
\oplus({\bf \overline{2400}})(-18)$\\
%
${\bf 343200}$&=&
$({\bf \overline{2000}})(17)
\oplus({\bf 4620})(13)
\oplus({\bf 2625})(13)
\oplus({\bf 2625'})(13)
\oplus({\bf 1200})(13)
\oplus({\bf 560''})(13)
\oplus({\bf 945})(13)
\oplus({\bf \overline{5390}})(9)
\oplus({\bf \overline{2520'}})(9)
\oplus({\bf \overline{5940}})(9)
\oplus({\bf \overline{3465}})(9)
\oplus2({\bf \overline{5120}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus2({\bf \overline{875}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{720'}})(9)
\oplus({\bf \overline{840}})(9)
\oplus2({\bf \overline{540}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf 4950})(5)
\oplus({\bf 1750})(5)
\oplus({\bf \overline{8624}})(5)
\oplus({\bf \overline{4950}})(5)
\oplus2({\bf 6125})(5)
\oplus({\bf 1701})(5)
\oplus2({\bf 1000})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf \overline{4400}})(5)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{2250}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus3({\bf \overline{1750}})(5)
\oplus({\bf \overline{1701}})(5)
\oplus3({\bf \overline{1050'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf 3465})(1)
\oplus({\bf 720'})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 5390})(1)
\oplus2({\bf 5120})(1)
\oplus({\bf 840})(1)
\oplus2({\bf 875})(1)
\oplus({\bf 540})(1)
\oplus({\bf 9240'})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 4000})(1)
\oplus({\bf 3675})(1)
\oplus3({\bf 2520'})(1)
\oplus({\bf 1890})(1)
\oplus3({\bf 1215})(1)
\oplus({\bf 700})(1)
\oplus({\bf 1500})(1)
\oplus({\bf 945'})(1)
\oplus2({\bf 1440})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 315'})(1)
\oplus({\bf 450})(1)
\oplus({\bf \overline{1540'}})(-3)
\oplus({\bf \overline{7425}})(-3)
\oplus({\bf \overline{4620}})(-3)
\oplus2({\bf \overline{2625'}})(-3)
\oplus2({\bf \overline{560''}})(-3)
\oplus({\bf \overline{12320}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus3({\bf \overline{2625}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus3({\bf \overline{945}})(-3)
\oplus({\bf \overline{3360'}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus2({\bf \overline{2520}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus2({\bf \overline{450'}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf 3850})(-7)
\oplus({\bf 2970})(-7)
\oplus({\bf 210'})(-7)
\oplus({\bf 12320})(-7)
\oplus({\bf 5400})(-7)
\oplus({\bf 3360'})(-7)
\oplus3({\bf 2000})(-7)
\oplus2({\bf 420'})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 2625})(-7)
\oplus2({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus2({\bf 450'})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 945})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf \overline{9240'}})(-11)
\oplus2({\bf \overline{945'}})(-11)
\oplus({\bf \overline{4000}})(-11)
\oplus({\bf \overline{2520'}})(-11)
\oplus2({\bf \overline{1440}})(-11)
\oplus2({\bf \overline{315'}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf 2250})(-15)
\oplus({\bf 1750})(-15)
\oplus({\bf 126'})(-15)
\oplus({\bf 1050'})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf 540})(-19)$\\
%
${\bf \overline{343200}}$&=&
$({\bf 2000})(-17)
\oplus({\bf \overline{4620}})(-13)
\oplus({\bf \overline{2625'}})(-13)
\oplus({\bf \overline{560''}})(-13)
\oplus({\bf \overline{2625}})(-13)
\oplus({\bf \overline{1200}})(-13)
\oplus({\bf \overline{945}})(-13)
\oplus({\bf 5940})(-9)
\oplus({\bf 3465})(-9)
\oplus({\bf 720'})(-9)
\oplus({\bf 5390})(-9)
\oplus2({\bf 5120})(-9)
\oplus({\bf 840})(-9)
\oplus2({\bf 875})(-9)
\oplus2({\bf 540})(-9)
\oplus({\bf 2520'})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 4400})(-5)
\oplus({\bf 8624})(-5)
\oplus({\bf 4725})(-5)
\oplus({\bf 4950})(-5)
\oplus({\bf 2250})(-5)
\oplus3({\bf 1750})(-5)
\oplus({\bf 126'})(-5)
\oplus({\bf \overline{4950}})(-5)
\oplus2({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1701})(-5)
\oplus2({\bf 1000})(-5)
\oplus3({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf \overline{9240'}})(-1)
\oplus({\bf \overline{1500}})(-1)
\oplus({\bf \overline{945'}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{5390}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus3({\bf \overline{2520'}})(-1)
\oplus2({\bf \overline{1440}})(-1)
\oplus2({\bf \overline{315'}})(-1)
\oplus({\bf \overline{3465}})(-1)
\oplus2({\bf \overline{5120}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus2({\bf \overline{875}})(-1)
\oplus3({\bf \overline{1215}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{720'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf 12320})(3)
\oplus({\bf 3360'})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 7425})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 4620})(3)
\oplus({\bf 4410})(3)
\oplus3({\bf 2625})(3)
\oplus2({\bf 2520})(3)
\oplus2({\bf 450'})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 1540'})(3)
\oplus2({\bf 2625'})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 1200})(3)
\oplus2({\bf 560''})(3)
\oplus3({\bf 945})(3)
\oplus({\bf 720})(3)
\oplus({\bf 480})(3)
\oplus({\bf \overline{12320}})(7)
\oplus({\bf \overline{4410}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{3850}})(7)
\oplus({\bf \overline{5400}})(7)
\oplus({\bf \overline{2970}})(7)
\oplus({\bf \overline{3360'}})(7)
\oplus3({\bf \overline{2000}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus2({\bf \overline{450'}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{210'}})(7)
\oplus2({\bf \overline{420'}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf 9240'})(11)
\oplus({\bf 4000})(11)
\oplus({\bf 2520'})(11)
\oplus({\bf 1215})(11)
\oplus2({\bf 945'})(11)
\oplus2({\bf 1440})(11)
\oplus2({\bf 315'})(11)
\oplus({\bf 450})(11)
\oplus({\bf \overline{2250}})(15)
\oplus({\bf \overline{1750}})(15)
\oplus({\bf \overline{1050'}})(15)
\oplus({\bf \overline{126'}})(15)
\oplus({\bf \overline{224}})(15)
\oplus({\bf \overline{540}})(19)$\\
%
${\bf 351000}$&=&
$({\bf 1200})(18)
\oplus({\bf \overline{5120}})(14)
\oplus({\bf \overline{1890}})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf \overline{700}})(14)
\oplus({\bf \overline{8624}})(10)
\oplus({\bf 6125})(10)
\oplus({\bf 1701})(10)
\oplus({\bf \overline{2250}})(10)
\oplus({\bf \overline{2700}})(10)
\oplus({\bf \overline{1750}})(10)
\oplus({\bf \overline{1701}})(10)
\oplus2({\bf \overline{1050'}})(10)
\oplus({\bf 1024})(10)
\oplus({\bf \overline{126'}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf 9240})(6)
\oplus({\bf 5120})(6)
\oplus({\bf 840})(6)
\oplus({\bf 9240'})(6)
\oplus({\bf 8400})(6)
\oplus({\bf 4000})(6)
\oplus({\bf 3675})(6)
\oplus2({\bf 2520'})(6)
\oplus({\bf 1890})(6)
\oplus2({\bf 1215})(6)
\oplus({\bf 700})(6)
\oplus({\bf 945'})(6)
\oplus2({\bf 1440})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 560})(6)
\oplus2({\bf 315'})(6)
\oplus2({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus({\bf \overline{7425}})(2)
\oplus({\bf \overline{2625'}})(2)
\oplus({\bf \overline{12320}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus2({\bf \overline{2625}})(2)
\oplus({\bf \overline{1200}})(2)
\oplus2({\bf \overline{945}})(2)
\oplus({\bf \overline{3850}})(2)
\oplus({\bf \overline{5400}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{3360'}})(2)
\oplus2({\bf \overline{2000}})(2)
\oplus3({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus({\bf \overline{720}})(2)
\oplus3({\bf \overline{450'}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus({\bf \overline{420'}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf 3850})(-2)
\oplus({\bf 12320})(-2)
\oplus({\bf 5400})(-2)
\oplus({\bf 3360'})(-2)
\oplus2({\bf 2000})(-2)
\oplus({\bf 420'})(-2)
\oplus({\bf 7425})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 3780})(-2)
\oplus({\bf 4410})(-2)
\oplus2({\bf 2625})(-2)
\oplus3({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus3({\bf 450'})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 2625'})(-2)
\oplus({\bf 2430})(-2)
\oplus({\bf 1200})(-2)
\oplus({\bf 1120})(-2)
\oplus2({\bf 945})(-2)
\oplus({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf \overline{9240'}})(-6)
\oplus({\bf \overline{945'}})(-6)
\oplus({\bf \overline{9240}})(-6)
\oplus({\bf \overline{8400}})(-6)
\oplus({\bf \overline{4000}})(-6)
\oplus2({\bf \overline{2520'}})(-6)
\oplus2({\bf \overline{1440}})(-6)
\oplus2({\bf \overline{315'}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus({\bf \overline{3675}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus2({\bf \overline{1215}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus2({\bf \overline{450}})(-6)
\oplus({\bf \overline{840}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf 8624})(-10)
\oplus({\bf 2250})(-10)
\oplus({\bf 1750})(-10)
\oplus({\bf 126'})(-10)
\oplus({\bf 6125})(-10)
\oplus({\bf 2700})(-10)
\oplus({\bf 1701})(-10)
\oplus2({\bf 1050'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf \overline{1701}})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 5120})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf 1890})(-14)
\oplus({\bf 700})(-14)
\oplus({\bf \overline{1200}})(-18)$\\
%
${\bf 364000}$&=&
$({\bf 450})(-19)
\oplus({\bf \overline{1701}})(-15)
\oplus({\bf \overline{1050'}})(-15)
\oplus({\bf 1024})(-15)
\oplus({\bf 200})(-15)
\oplus({\bf \overline{224}})(-15)
\oplus({\bf \overline{175'}})(-15)
\oplus({\bf \overline{126}})(-15)
\oplus({\bf \overline{5120}})(-11)
\oplus({\bf \overline{3675}})(-11)
\oplus({\bf \overline{1890}})(-11)
\oplus({\bf \overline{1050}})(-11)
\oplus2({\bf \overline{1215}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{840}})(-11)
\oplus({\bf \overline{560'}})(-11)
\oplus({\bf \overline{540}})(-11)
\oplus3({\bf \overline{700}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus2({\bf \overline{160}})(-11)
\oplus2({\bf \overline{175}})(-11)
\oplus({\bf 8750})(-7)
\oplus({\bf 3780})(-7)
\oplus({\bf 2205})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 2625})(-7)
\oplus2({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 2625'})(-7)
\oplus2({\bf 2430})(-7)
\oplus({\bf 980})(-7)
\oplus2({\bf 1200})(-7)
\oplus3({\bf 1120})(-7)
\oplus({\bf 175''})(-7)
\oplus3({\bf 945})(-7)
\oplus3({\bf 720})(-7)
\oplus4({\bf 480})(-7)
\oplus2({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 70'})(-7)
\oplus2({\bf 105})(-7)
\oplus({\bf 50})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf \overline{10240}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus2({\bf \overline{2430}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{5400}})(-3)
\oplus2({\bf \overline{3780}})(-3)
\oplus2({\bf \overline{1800}})(-3)
\oplus2({\bf \overline{980}})(-3)
\oplus({\bf \overline{3360'}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus5({\bf \overline{2520}})(-3)
\oplus3({\bf \overline{1120}})(-3)
\oplus4({\bf \overline{720}})(-3)
\oplus2({\bf \overline{450'}})(-3)
\oplus3({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus2({\bf \overline{420}})(-3)
\oplus({\bf \overline{175''}})(-3)
\oplus3({\bf \overline{280'}})(-3)
\oplus4({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus2({\bf \overline{70}})(-3)
\oplus2({\bf \overline{45}})(-3)
\oplus({\bf 8505})(1)
\oplus({\bf 4900})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 840})(1)
\oplus({\bf 7875})(1)
\oplus({\bf 3360''})(1)
\oplus({\bf 1890'})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 4000})(1)
\oplus5({\bf 3675})(1)
\oplus2({\bf 560'})(1)
\oplus({\bf 2520'})(1)
\oplus2({\bf 1890})(1)
\oplus3({\bf 1215})(1)
\oplus3({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 1440})(1)
\oplus3({\bf 1050})(1)
\oplus4({\bf 560})(1)
\oplus3({\bf 315})(1)
\oplus({\bf 315'})(1)
\oplus4({\bf 450})(1)
\oplus3({\bf 210})(1)
\oplus4({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf 35})(1)
\oplus2({\bf 40})(1)
\oplus({\bf 10})(1)
\oplus({\bf 4725})(5)
\oplus({\bf 12000})(5)
\oplus({\bf \overline{5600}})(5)
\oplus2({\bf 3024})(5)
\oplus({\bf 6125})(5)
\oplus2({\bf 2700})(5)
\oplus3({\bf 1701})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus2({\bf \overline{2700}})(5)
\oplus2({\bf 1176})(5)
\oplus3({\bf \overline{700'}})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus2({\bf \overline{1050'}})(5)
\oplus6({\bf 1024})(5)
\oplus2({\bf 175'})(5)
\oplus2({\bf 200})(5)
\oplus3({\bf 126})(5)
\oplus({\bf \overline{224}})(5)
\oplus2({\bf \overline{175'}})(5)
\oplus3({\bf \overline{126}})(5)
\oplus3({\bf 75})(5)
\oplus2({\bf 24})(5)
\oplus({\bf \overline{8400}})(9)
\oplus({\bf \overline{1260}})(9)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{3360}})(9)
\oplus({\bf \overline{490}})(9)
\oplus({\bf \overline{3675}})(9)
\oplus2({\bf \overline{1890}})(9)
\oplus3({\bf \overline{1050}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus2({\bf \overline{560}})(9)
\oplus3({\bf \overline{450}})(9)
\oplus({\bf \overline{35}})(9)
\oplus2({\bf \overline{700}})(9)
\oplus2({\bf \overline{315}})(9)
\oplus3({\bf \overline{210}})(9)
\oplus({\bf \overline{160}})(9)
\oplus4({\bf \overline{175}})(9)
\oplus2({\bf \overline{40}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 2205})(13)
\oplus({\bf 2520})(13)
\oplus({\bf 420})(13)
\oplus({\bf 280'})(13)
\oplus({\bf 1120})(13)
\oplus({\bf 175''})(13)
\oplus({\bf 720})(13)
\oplus2({\bf 480})(13)
\oplus3({\bf 280})(13)
\oplus2({\bf 70})(13)
\oplus({\bf 105})(13)
\oplus({\bf 50})(13)
\oplus2({\bf 45})(13)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{480}})(17)
\oplus({\bf \overline{105}})(17)
\oplus({\bf \overline{280}})(17)
\oplus({\bf \overline{50}})(17)
\oplus({\bf \overline{70}})(17)
\oplus({\bf \overline{45}})(17)
\oplus({\bf 175})(21)$\\
%
${\bf \overline{364000}}$&=&
$({\bf \overline{450}})(19)
\oplus({\bf 1701})(15)
\oplus({\bf 1050'})(15)
\oplus({\bf 224})(15)
\oplus({\bf 1024})(15)
\oplus({\bf 175'})(15)
\oplus({\bf 200})(15)
\oplus({\bf 126})(15)
\oplus({\bf 5120})(11)
\oplus({\bf 840})(11)
\oplus({\bf 540})(11)
\oplus({\bf 3675})(11)
\oplus({\bf 560'})(11)
\oplus({\bf 1890})(11)
\oplus2({\bf 1215})(11)
\oplus3({\bf 700})(11)
\oplus2({\bf 160})(11)
\oplus({\bf 1050})(11)
\oplus({\bf 315})(11)
\oplus({\bf 450})(11)
\oplus({\bf 210})(11)
\oplus2({\bf 175})(11)
\oplus({\bf \overline{2625'}})(7)
\oplus({\bf \overline{8750}})(7)
\oplus({\bf \overline{4410}})(7)
\oplus2({\bf \overline{2430}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus2({\bf \overline{1200}})(7)
\oplus3({\bf \overline{945}})(7)
\oplus({\bf \overline{70'}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus({\bf \overline{980}})(7)
\oplus({\bf \overline{2205}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus3({\bf \overline{1120}})(7)
\oplus3({\bf \overline{720}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus4({\bf \overline{480}})(7)
\oplus2({\bf \overline{105}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{175''}})(7)
\oplus2({\bf \overline{280}})(7)
\oplus({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf 5400})(3)
\oplus({\bf 3360'})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 10240})(3)
\oplus({\bf 8750})(3)
\oplus2({\bf 3780})(3)
\oplus({\bf 2205})(3)
\oplus({\bf 4410})(3)
\oplus2({\bf 1800})(3)
\oplus({\bf 2625})(3)
\oplus5({\bf 2520})(3)
\oplus2({\bf 420})(3)
\oplus2({\bf 450'})(3)
\oplus3({\bf 280'})(3)
\oplus2({\bf 2430})(3)
\oplus2({\bf 980})(3)
\oplus3({\bf 1120})(3)
\oplus({\bf 175''})(3)
\oplus({\bf 945})(3)
\oplus4({\bf 720})(3)
\oplus3({\bf 480})(3)
\oplus4({\bf 280})(3)
\oplus2({\bf 70})(3)
\oplus({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus2({\bf 45})(3)
\oplus({\bf \overline{7875}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus({\bf \overline{2520'}})(-1)
\oplus2({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{8505}})(-1)
\oplus({\bf \overline{3360''}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{4900}})(-1)
\oplus({\bf \overline{1890'}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus5({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{1890}})(-1)
\oplus3({\bf \overline{1050}})(-1)
\oplus3({\bf \overline{1215}})(-1)
\oplus4({\bf \overline{560}})(-1)
\oplus4({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus2({\bf \overline{560'}})(-1)
\oplus3({\bf \overline{700}})(-1)
\oplus3({\bf \overline{315}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus4({\bf \overline{175}})(-1)
\oplus2({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf 12000})(-5)
\oplus({\bf 5600})(-5)
\oplus({\bf 6125})(-5)
\oplus2({\bf 2700})(-5)
\oplus({\bf 1701})(-5)
\oplus2({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{4725}})(-5)
\oplus2({\bf \overline{3024}})(-5)
\oplus2({\bf \overline{2700}})(-5)
\oplus2({\bf 1176})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus3({\bf \overline{1701}})(-5)
\oplus3({\bf 700'})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus6({\bf 1024})(-5)
\oplus2({\bf 175'})(-5)
\oplus2({\bf 200})(-5)
\oplus3({\bf 126})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus2({\bf \overline{175'}})(-5)
\oplus3({\bf \overline{126}})(-5)
\oplus3({\bf 75})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 8400})(-9)
\oplus({\bf 3360})(-9)
\oplus({\bf 3675})(-9)
\oplus2({\bf 1890})(-9)
\oplus({\bf 1215})(-9)
\oplus2({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 1260})(-9)
\oplus({\bf 490})(-9)
\oplus({\bf 1440})(-9)
\oplus3({\bf 1050})(-9)
\oplus2({\bf 560})(-9)
\oplus2({\bf 315})(-9)
\oplus3({\bf 450})(-9)
\oplus3({\bf 210})(-9)
\oplus4({\bf 175})(-9)
\oplus({\bf 15})(-9)
\oplus({\bf 35})(-9)
\oplus2({\bf 40})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{2205}})(-13)
\oplus({\bf \overline{2520}})(-13)
\oplus({\bf \overline{1120}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus2({\bf \overline{480}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{175''}})(-13)
\oplus({\bf \overline{280'}})(-13)
\oplus3({\bf \overline{280}})(-13)
\oplus({\bf \overline{50}})(-13)
\oplus2({\bf \overline{70}})(-13)
\oplus2({\bf \overline{45}})(-13)
\oplus({\bf 720})(-17)
\oplus({\bf 480})(-17)
\oplus({\bf 280})(-17)
\oplus({\bf 70})(-17)
\oplus({\bf 105})(-17)
\oplus({\bf 50})(-17)
\oplus({\bf 45})(-17)
\oplus({\bf \overline{175}})(-21)$\\
%
${\bf 369600}$&=&
$({\bf 2000})(18)
\oplus({\bf \overline{1540}})(14)
\oplus({\bf \overline{945'}})(14)
\oplus({\bf \overline{4000}})(14)
\oplus({\bf \overline{2520'}})(14)
\oplus({\bf \overline{1440}})(14)
\oplus({\bf \overline{315'}})(14)
\oplus({\bf 924})(10)
\oplus({\bf 4950})(10)
\oplus({\bf 2250})(10)
\oplus2({\bf 1750})(10)
\oplus({\bf 126'})(10)
\oplus({\bf 5600})(10)
\oplus({\bf 6125})(10)
\oplus({\bf 2700})(10)
\oplus({\bf 1701})(10)
\oplus2({\bf 1050'})(10)
\oplus({\bf 224})(10)
\oplus({\bf 3465})(6)
\oplus({\bf 720'})(6)
\oplus({\bf 9240})(6)
\oplus({\bf 3750})(6)
\oplus2({\bf 5120})(6)
\oplus({\bf 840})(6)
\oplus({\bf 875})(6)
\oplus2({\bf 540})(6)
\oplus({\bf 5600'})(6)
\oplus({\bf 8400})(6)
\oplus({\bf 3360})(6)
\oplus({\bf 3675})(6)
\oplus2({\bf 1890})(6)
\oplus({\bf 1215})(6)
\oplus2({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf \overline{7425}})(2)
\oplus({\bf \overline{2625'}})(2)
\oplus({\bf \overline{560''}})(2)
\oplus({\bf \overline{12320'}})(2)
\oplus({\bf \overline{4725'}})(2)
\oplus2({\bf \overline{8750}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus2({\bf \overline{1200}})(2)
\oplus2({\bf \overline{945}})(2)
\oplus({\bf \overline{70'}})(2)
\oplus({\bf \overline{3360''''}})(2)
\oplus({\bf \overline{6615}})(2)
\oplus({\bf \overline{2520''}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus2({\bf \overline{2205}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus2({\bf \overline{1120}})(2)
\oplus({\bf \overline{720}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf 11550})(-2)
\oplus({\bf 5400})(-2)
\oplus({\bf 2000})(-2)
\oplus({\bf 420'})(-2)
\oplus({\bf 11880})(-2)
\oplus({\bf 4410'})(-2)
\oplus2({\bf 10240})(-2)
\oplus({\bf 3780})(-2)
\oplus({\bf 4410})(-2)
\oplus2({\bf 1800})(-2)
\oplus2({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus2({\bf 280'})(-2)
\oplus2({\bf 1470})(-2)
\oplus({\bf 2430})(-2)
\oplus2({\bf 980})(-2)
\oplus({\bf 1120})(-2)
\oplus2({\bf 720})(-2)
\oplus({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf \overline{13860}})(-6)
\oplus({\bf \overline{7875}})(-6)
\oplus({\bf \overline{4000}})(-6)
\oplus({\bf \overline{1440}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf \overline{7350}})(-6)
\oplus({\bf \overline{3360''}})(-6)
\oplus({\bf \overline{4900}})(-6)
\oplus2({\bf \overline{1890'}})(-6)
\oplus2({\bf \overline{3675}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus2({\bf \overline{560}})(-6)
\oplus2({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus2({\bf \overline{560'}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus2({\bf \overline{315}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus2({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf 8400'})(-10)
\oplus({\bf 5600})(-10)
\oplus({\bf 2700})(-10)
\oplus({\bf 1050'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf \overline{3024}})(-10)
\oplus({\bf 1176})(-10)
\oplus({\bf \overline{1701}})(-10)
\oplus2({\bf 700'})(-10)
\oplus2({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 200})(-10)
\oplus2({\bf 126})(-10)
\oplus2({\bf \overline{175'}})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus2({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 3360})(-14)
\oplus({\bf 1890})(-14)
\oplus({\bf 700})(-14)
\oplus({\bf 160})(-14)
\oplus({\bf 1050})(-14)
\oplus({\bf 315})(-14)
\oplus({\bf 450})(-14)
\oplus2({\bf 210})(-14)
\oplus2({\bf 175})(-14)
\oplus({\bf 15})(-14)
\oplus2({\bf 40})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf \overline{1120}})(-18)
\oplus({\bf \overline{480}})(-18)
\oplus({\bf \overline{105}})(-18)
\oplus({\bf \overline{280}})(-18)
\oplus({\bf \overline{50}})(-18)
\oplus({\bf \overline{70}})(-18)
\oplus2({\bf \overline{45}})(-18)
\oplus({\bf \overline{5}})(-18)
\oplus({\bf 280})(-22)
\oplus({\bf 70})(-22)
\oplus({\bf 45})(-22)
\oplus({\bf 5})(-22)
\oplus({\bf \overline{40}})(-26)$\\
%
${\bf \overline{369600}}$&=&
$({\bf \overline{2000}})(-18)
\oplus({\bf 4000})(-14)
\oplus({\bf 1540})(-14)
\oplus({\bf 2520'})(-14)
\oplus({\bf 945'})(-14)
\oplus({\bf 1440})(-14)
\oplus({\bf 315'})(-14)
\oplus({\bf \overline{5600}})(-10)
\oplus({\bf \overline{4950}})(-10)
\oplus({\bf 6125})(-10)
\oplus({\bf \overline{2250}})(-10)
\oplus({\bf \overline{2700}})(-10)
\oplus({\bf \overline{924}})(-10)
\oplus2({\bf \overline{1750}})(-10)
\oplus({\bf \overline{1701}})(-10)
\oplus2({\bf \overline{1050'}})(-10)
\oplus({\bf \overline{126'}})(-10)
\oplus({\bf \overline{224}})(-10)
\oplus({\bf \overline{5600'}})(-6)
\oplus({\bf \overline{9240}})(-6)
\oplus({\bf \overline{8400}})(-6)
\oplus({\bf \overline{3750}})(-6)
\oplus({\bf \overline{3360}})(-6)
\oplus({\bf \overline{3465}})(-6)
\oplus2({\bf \overline{5120}})(-6)
\oplus({\bf \overline{3675}})(-6)
\oplus2({\bf \overline{1890}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{720'}})(-6)
\oplus({\bf \overline{840}})(-6)
\oplus2({\bf \overline{540}})(-6)
\oplus2({\bf \overline{700}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf 3360''''})(-2)
\oplus({\bf 12320'})(-2)
\oplus({\bf 6615})(-2)
\oplus({\bf 4725'})(-2)
\oplus({\bf 2520''})(-2)
\oplus({\bf 7425})(-2)
\oplus2({\bf 8750})(-2)
\oplus({\bf 3780})(-2)
\oplus2({\bf 2205})(-2)
\oplus({\bf 2625})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 2625'})(-2)
\oplus({\bf 2430})(-2)
\oplus2({\bf 1200})(-2)
\oplus2({\bf 1120})(-2)
\oplus({\bf 560''})(-2)
\oplus2({\bf 945})(-2)
\oplus({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus({\bf 70'})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf \overline{11880}})(2)
\oplus({\bf \overline{4410'}})(2)
\oplus({\bf \overline{11550}})(2)
\oplus2({\bf \overline{10240}})(2)
\oplus2({\bf \overline{1470}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus({\bf \overline{5400}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus2({\bf \overline{1800}})(2)
\oplus2({\bf \overline{980}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus2({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420'}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{280'}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 13860})(6)
\oplus({\bf 7350})(6)
\oplus({\bf 4900})(6)
\oplus({\bf 7875})(6)
\oplus({\bf 3360''})(6)
\oplus2({\bf 1890'})(6)
\oplus({\bf 4000})(6)
\oplus2({\bf 3675})(6)
\oplus2({\bf 560'})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 700})(6)
\oplus({\bf 1440})(6)
\oplus({\bf 1050})(6)
\oplus2({\bf 560})(6)
\oplus2({\bf 315})(6)
\oplus({\bf 315'})(6)
\oplus2({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 35})(6)
\oplus({\bf 40})(6)
\oplus({\bf \overline{8400'}})(10)
\oplus({\bf \overline{5600}})(10)
\oplus({\bf 3024})(10)
\oplus({\bf 1701})(10)
\oplus({\bf \overline{2700}})(10)
\oplus({\bf 1176})(10)
\oplus2({\bf \overline{700'}})(10)
\oplus({\bf \overline{1050'}})(10)
\oplus2({\bf 1024})(10)
\oplus2({\bf 175'})(10)
\oplus({\bf 200})(10)
\oplus({\bf 126})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus2({\bf \overline{126}})(10)
\oplus2({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf \overline{3360}})(14)
\oplus({\bf \overline{1890}})(14)
\oplus({\bf \overline{1050}})(14)
\oplus({\bf \overline{450}})(14)
\oplus({\bf \overline{700}})(14)
\oplus({\bf \overline{315}})(14)
\oplus2({\bf \overline{210}})(14)
\oplus({\bf \overline{160}})(14)
\oplus2({\bf \overline{175}})(14)
\oplus2({\bf \overline{40}})(14)
\oplus({\bf \overline{15}})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf 1120})(18)
\oplus({\bf 480})(18)
\oplus({\bf 280})(18)
\oplus({\bf 70})(18)
\oplus({\bf 105})(18)
\oplus({\bf 50})(18)
\oplus2({\bf 45})(18)
\oplus({\bf 5})(18)
\oplus({\bf \overline{280}})(22)
\oplus({\bf \overline{70}})(22)
\oplus({\bf \overline{45}})(22)
\oplus({\bf \overline{5}})(22)
\oplus({\bf 40})(26)$\\
%
${\bf 371250}$&=&
$({\bf 1800})(18)
\oplus({\bf \overline{4000}})(14)
\oplus({\bf \overline{1890'}})(14)
\oplus({\bf \overline{3675}})(14)
\oplus({\bf \overline{560}})(14)
\oplus({\bf 4950})(10)
\oplus({\bf 5600})(10)
\oplus({\bf 6125})(10)
\oplus({\bf 2700})(10)
\oplus({\bf 1050'})(10)
\oplus({\bf \overline{1176'}})(10)
\oplus({\bf \overline{3024}})(10)
\oplus({\bf \overline{2700}})(10)
\oplus2({\bf 700'})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 126})(10)
\oplus({\bf 3360'''})(6)
\oplus({\bf 9240})(6)
\oplus({\bf 5390})(6)
\oplus({\bf 5120})(6)
\oplus({\bf 875})(6)
\oplus({\bf 5600'})(6)
\oplus({\bf 8400})(6)
\oplus({\bf 3360})(6)
\oplus({\bf 4000})(6)
\oplus({\bf 3675})(6)
\oplus2({\bf 1890})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus2({\bf 490})(6)
\oplus2({\bf 1050})(6)
\oplus({\bf 560})(6)
\oplus2({\bf 210})(6)
\oplus({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus({\bf \overline{10080'}})(2)
\oplus({\bf \overline{4620}})(2)
\oplus({\bf \overline{12320'}})(2)
\oplus({\bf \overline{12320}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus2({\bf \overline{2625}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{2520''}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{1800}})(2)
\oplus2({\bf \overline{2205}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus2({\bf \overline{1120}})(2)
\oplus({\bf \overline{720}})(2)
\oplus2({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus3({\bf \overline{175''}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus2({\bf \overline{45}})(2)
\oplus({\bf 17920})(-2)
\oplus({\bf 12320})(-2)
\oplus({\bf 3360'})(-2)
\oplus({\bf 1925})(-2)
\oplus({\bf 10240})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 3780})(-2)
\oplus({\bf 2205})(-2)
\oplus2({\bf 4410})(-2)
\oplus({\bf 2625})(-2)
\oplus2({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 450'})(-2)
\oplus2({\bf 980})(-2)
\oplus2({\bf 1120})(-2)
\oplus3({\bf 720})(-2)
\oplus({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus3({\bf 50})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{19800}})(-6)
\oplus({\bf \overline{8400}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus({\bf \overline{5390}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{3360''}})(-6)
\oplus({\bf \overline{3360}})(-6)
\oplus2({\bf \overline{3675}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus2({\bf \overline{1050}})(-6)
\oplus2({\bf \overline{1215}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus3({\bf \overline{315}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus2({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus2({\bf \overline{10}})(-6)
\oplus({\bf 12000})(-10)
\oplus({\bf 3024})(-10)
\oplus({\bf 6125})(-10)
\oplus({\bf 1701})(-10)
\oplus({\bf 1000})(-10)
\oplus2({\bf 1176})(-10)
\oplus({\bf \overline{700'}})(-10)
\oplus2({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 200})(-10)
\oplus2({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 3360''})(-14)
\oplus({\bf 3675})(-14)
\oplus({\bf 560'})(-14)
\oplus({\bf 1215})(-14)
\oplus2({\bf 315})(-14)
\oplus({\bf 175})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf \overline{980}})(-18)
\oplus({\bf \overline{720}})(-18)
\oplus({\bf \overline{50}})(-18)
\oplus({\bf 175''})(-22)$\\
%
${\bf \overline{371250}}$&=&
$({\bf \overline{1800}})(-18)
\oplus({\bf 1890'})(-14)
\oplus({\bf 4000})(-14)
\oplus({\bf 3675})(-14)
\oplus({\bf 560})(-14)
\oplus({\bf 1176'})(-10)
\oplus({\bf \overline{5600}})(-10)
\oplus({\bf 3024})(-10)
\oplus({\bf \overline{4950}})(-10)
\oplus({\bf 6125})(-10)
\oplus({\bf 2700})(-10)
\oplus({\bf \overline{2700}})(-10)
\oplus2({\bf \overline{700'}})(-10)
\oplus({\bf \overline{1050'}})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf \overline{5600'}})(-6)
\oplus({\bf \overline{9240}})(-6)
\oplus({\bf \overline{8400}})(-6)
\oplus({\bf \overline{3360'''}})(-6)
\oplus({\bf \overline{5390}})(-6)
\oplus({\bf \overline{4000}})(-6)
\oplus({\bf \overline{3360}})(-6)
\oplus2({\bf \overline{490}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus({\bf \overline{3675}})(-6)
\oplus2({\bf \overline{1890}})(-6)
\oplus2({\bf \overline{1050}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf 12320'})(-2)
\oplus({\bf 10080'})(-2)
\oplus({\bf 12320})(-2)
\oplus({\bf 2520''})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 3780})(-2)
\oplus2({\bf 2205})(-2)
\oplus({\bf 4620})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 1800})(-2)
\oplus2({\bf 2625})(-2)
\oplus2({\bf 2520})(-2)
\oplus({\bf 2430})(-2)
\oplus2({\bf 1120})(-2)
\oplus3({\bf 175''})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 720})(-2)
\oplus2({\bf 480})(-2)
\oplus2({\bf 280})(-2)
\oplus({\bf 105})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf \overline{17920}})(2)
\oplus({\bf \overline{10240}})(2)
\oplus({\bf \overline{12320}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus2({\bf \overline{4410}})(2)
\oplus({\bf \overline{1925}})(2)
\oplus({\bf \overline{2625}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus2({\bf \overline{980}})(2)
\oplus({\bf \overline{3360'}})(2)
\oplus({\bf \overline{2205}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus2({\bf \overline{1120}})(2)
\oplus3({\bf \overline{720}})(2)
\oplus({\bf \overline{450'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{280}})(2)
\oplus3({\bf \overline{50}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 19800})(6)
\oplus({\bf 5390})(6)
\oplus({\bf 3360''})(6)
\oplus({\bf 8400})(6)
\oplus({\bf 3360})(6)
\oplus2({\bf 3675})(6)
\oplus({\bf 2520'})(6)
\oplus({\bf 1890})(6)
\oplus2({\bf 1215})(6)
\oplus({\bf 1260})(6)
\oplus2({\bf 1050})(6)
\oplus3({\bf 315})(6)
\oplus({\bf 450})(6)
\oplus({\bf 210})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 40})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 12000})(10)
\oplus({\bf 6125})(10)
\oplus({\bf 1000})(10)
\oplus({\bf \overline{3024}})(10)
\oplus2({\bf 1176})(10)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf 700'})(10)
\oplus2({\bf 1024})(10)
\oplus({\bf 200})(10)
\oplus({\bf \overline{175'}})(10)
\oplus2({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf 1})(10)
\oplus({\bf \overline{3360''}})(14)
\oplus({\bf \overline{3675}})(14)
\oplus({\bf \overline{1215}})(14)
\oplus({\bf \overline{560'}})(14)
\oplus2({\bf \overline{315}})(14)
\oplus({\bf \overline{175}})(14)
\oplus({\bf \overline{10}})(14)
\oplus({\bf 980})(18)
\oplus({\bf 720})(18)
\oplus({\bf 50})(18)
\oplus({\bf \overline{175''}})(22)$\\
%
${\bf 376320}$&=&
$({\bf 1120})(18)
\oplus({\bf \overline{3675}})(14)
\oplus({\bf \overline{1890}})(14)
\oplus({\bf \overline{1050}})(14)
\oplus({\bf \overline{700}})(14)
\oplus({\bf \overline{315}})(14)
\oplus({\bf \overline{210}})(14)
\oplus({\bf 5600})(10)
\oplus({\bf 6125})(10)
\oplus({\bf 2700})(10)
\oplus({\bf 1701})(10)
\oplus({\bf \overline{2700}})(10)
\oplus({\bf 1176})(10)
\oplus({\bf \overline{700'}})(10)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf 700'})(10)
\oplus({\bf \overline{1050'}})(10)
\oplus3({\bf 1024})(10)
\oplus({\bf 175'})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{175'}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 9240})(6)
\oplus({\bf 3750})(6)
\oplus({\bf 5120})(6)
\oplus({\bf 8400})(6)
\oplus({\bf 3360})(6)
\oplus({\bf 4000})(6)
\oplus2({\bf 3675})(6)
\oplus({\bf 560'})(6)
\oplus({\bf 2520'})(6)
\oplus3({\bf 1890})(6)
\oplus2({\bf 1215})(6)
\oplus2({\bf 700})(6)
\oplus({\bf 1440})(6)
\oplus2({\bf 1050})(6)
\oplus2({\bf 560})(6)
\oplus2({\bf 315})(6)
\oplus({\bf 315'})(6)
\oplus3({\bf 450})(6)
\oplus2({\bf 210})(6)
\oplus2({\bf 175})(6)
\oplus({\bf 35})(6)
\oplus({\bf 40})(6)
\oplus({\bf \overline{7425}})(2)
\oplus({\bf \overline{12320}})(2)
\oplus2({\bf \overline{8750}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus2({\bf \overline{2625}})(2)
\oplus2({\bf \overline{1200}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{5400}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{1800}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{2205}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus4({\bf \overline{2520}})(2)
\oplus3({\bf \overline{1120}})(2)
\oplus3({\bf \overline{720}})(2)
\oplus2({\bf \overline{450'}})(2)
\oplus4({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{175''}})(2)
\oplus2({\bf \overline{280'}})(2)
\oplus3({\bf \overline{280}})(2)
\oplus({\bf \overline{50}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus({\bf \overline{45}})(2)
\oplus({\bf 12320})(-2)
\oplus({\bf 5400})(-2)
\oplus({\bf 2000})(-2)
\oplus({\bf 7425})(-2)
\oplus2({\bf 8750})(-2)
\oplus({\bf 3780})(-2)
\oplus({\bf 2205})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 1800})(-2)
\oplus2({\bf 2625})(-2)
\oplus4({\bf 2520})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 450'})(-2)
\oplus2({\bf 280'})(-2)
\oplus({\bf 2430})(-2)
\oplus({\bf 980})(-2)
\oplus2({\bf 1200})(-2)
\oplus3({\bf 1120})(-2)
\oplus({\bf 175''})(-2)
\oplus({\bf 945})(-2)
\oplus3({\bf 720})(-2)
\oplus4({\bf 480})(-2)
\oplus3({\bf 280})(-2)
\oplus2({\bf 70})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf 50})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf \overline{9240}})(-6)
\oplus({\bf \overline{8400}})(-6)
\oplus({\bf \overline{4000}})(-6)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{1440}})(-6)
\oplus({\bf \overline{315'}})(-6)
\oplus({\bf \overline{3750}})(-6)
\oplus({\bf \overline{3360}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus2({\bf \overline{3675}})(-6)
\oplus3({\bf \overline{1890}})(-6)
\oplus2({\bf \overline{1050}})(-6)
\oplus2({\bf \overline{1215}})(-6)
\oplus2({\bf \overline{560}})(-6)
\oplus3({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{560'}})(-6)
\oplus2({\bf \overline{700}})(-6)
\oplus2({\bf \overline{315}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus2({\bf \overline{175}})(-6)
\oplus({\bf \overline{40}})(-6)
\oplus({\bf \overline{5600}})(-10)
\oplus({\bf 6125})(-10)
\oplus({\bf 2700})(-10)
\oplus({\bf 1701})(-10)
\oplus({\bf 1050'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf \overline{2700}})(-10)
\oplus({\bf 1176})(-10)
\oplus({\bf \overline{700'}})(-10)
\oplus({\bf \overline{1701}})(-10)
\oplus({\bf 700'})(-10)
\oplus3({\bf 1024})(-10)
\oplus({\bf 175'})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{175'}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 3675})(-14)
\oplus({\bf 1890})(-14)
\oplus({\bf 700})(-14)
\oplus({\bf 1050})(-14)
\oplus({\bf 315})(-14)
\oplus({\bf 210})(-14)
\oplus({\bf \overline{1120}})(-18)$\\
%
${\bf 380160}$&=&
$({\bf 720})(18)
\oplus({\bf \overline{3675}})(14)
\oplus({\bf \overline{1215}})(14)
\oplus({\bf \overline{560}})(14)
\oplus({\bf \overline{560'}})(14)
\oplus({\bf \overline{700}})(14)
\oplus({\bf \overline{315}})(14)
\oplus({\bf \overline{175}})(14)
\oplus({\bf 6125})(10)
\oplus({\bf 2700})(10)
\oplus({\bf 1000})(10)
\oplus({\bf 1050'})(10)
\oplus({\bf \overline{3024}})(10)
\oplus({\bf \overline{2700}})(10)
\oplus({\bf 1176})(10)
\oplus2({\bf \overline{1701}})(10)
\oplus2({\bf 700'})(10)
\oplus({\bf \overline{1050'}})(10)
\oplus3({\bf 1024})(10)
\oplus({\bf 200})(10)
\oplus({\bf 126})(10)
\oplus2({\bf \overline{175'}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 75})(10)
\oplus({\bf 24})(10)
\oplus({\bf 5390})(6)
\oplus({\bf 5120})(6)
\oplus({\bf 875})(6)
\oplus({\bf 8400})(6)
\oplus({\bf 3360})(6)
\oplus({\bf 4000})(6)
\oplus2({\bf 3675})(6)
\oplus2({\bf 2520'})(6)
\oplus3({\bf 1890})(6)
\oplus3({\bf 1215})(6)
\oplus2({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf 1260})(6)
\oplus({\bf 490})(6)
\oplus({\bf 1440})(6)
\oplus4({\bf 1050})(6)
\oplus2({\bf 560})(6)
\oplus2({\bf 315})(6)
\oplus3({\bf 450})(6)
\oplus3({\bf 210})(6)
\oplus3({\bf 175})(6)
\oplus({\bf 15})(6)
\oplus2({\bf 40})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{4620}})(2)
\oplus({\bf \overline{12320}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus2({\bf \overline{4410}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus({\bf \overline{1925}})(2)
\oplus3({\bf \overline{2625}})(2)
\oplus({\bf \overline{1200}})(2)
\oplus2({\bf \overline{945}})(2)
\oplus({\bf \overline{3780}})(2)
\oplus({\bf \overline{1800}})(2)
\oplus({\bf \overline{980}})(2)
\oplus({\bf \overline{3360'}})(2)
\oplus2({\bf \overline{2205}})(2)
\oplus({\bf \overline{2000}})(2)
\oplus5({\bf \overline{2520}})(2)
\oplus4({\bf \overline{1120}})(2)
\oplus4({\bf \overline{720}})(2)
\oplus2({\bf \overline{450'}})(2)
\oplus4({\bf \overline{480}})(2)
\oplus2({\bf \overline{105}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus2({\bf \overline{175''}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus5({\bf \overline{280}})(2)
\oplus2({\bf \overline{50}})(2)
\oplus2({\bf \overline{70}})(2)
\oplus3({\bf \overline{45}})(2)
\oplus({\bf \overline{5}})(2)
\oplus({\bf 12320})(-2)
\oplus({\bf 3360'})(-2)
\oplus({\bf 1925})(-2)
\oplus({\bf 2000})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 3780})(-2)
\oplus2({\bf 2205})(-2)
\oplus({\bf 4620})(-2)
\oplus2({\bf 4410})(-2)
\oplus({\bf 1800})(-2)
\oplus3({\bf 2625})(-2)
\oplus5({\bf 2520})(-2)
\oplus2({\bf 420})(-2)
\oplus2({\bf 450'})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 2430})(-2)
\oplus({\bf 980})(-2)
\oplus({\bf 1200})(-2)
\oplus4({\bf 1120})(-2)
\oplus2({\bf 175''})(-2)
\oplus2({\bf 945})(-2)
\oplus4({\bf 720})(-2)
\oplus4({\bf 480})(-2)
\oplus5({\bf 280})(-2)
\oplus2({\bf 70})(-2)
\oplus2({\bf 105})(-2)
\oplus2({\bf 50})(-2)
\oplus3({\bf 45})(-2)
\oplus({\bf 5})(-2)
\oplus({\bf \overline{8400}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus({\bf \overline{5390}})(-6)
\oplus({\bf \overline{4000}})(-6)
\oplus2({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{1440}})(-6)
\oplus({\bf \overline{3360}})(-6)
\oplus({\bf \overline{490}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus2({\bf \overline{3675}})(-6)
\oplus3({\bf \overline{1890}})(-6)
\oplus4({\bf \overline{1050}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus3({\bf \overline{1215}})(-6)
\oplus2({\bf \overline{560}})(-6)
\oplus3({\bf \overline{450}})(-6)
\oplus2({\bf \overline{700}})(-6)
\oplus2({\bf \overline{315}})(-6)
\oplus3({\bf \overline{210}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus3({\bf \overline{175}})(-6)
\oplus2({\bf \overline{40}})(-6)
\oplus({\bf \overline{15}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf 3024})(-10)
\oplus({\bf 6125})(-10)
\oplus({\bf 2700})(-10)
\oplus2({\bf 1701})(-10)
\oplus({\bf 1000})(-10)
\oplus({\bf 1050'})(-10)
\oplus({\bf \overline{2700}})(-10)
\oplus({\bf 1176})(-10)
\oplus2({\bf \overline{700'}})(-10)
\oplus({\bf \overline{1050'}})(-10)
\oplus3({\bf 1024})(-10)
\oplus2({\bf 175'})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 75})(-10)
\oplus({\bf 24})(-10)
\oplus({\bf 3675})(-14)
\oplus({\bf 560'})(-14)
\oplus({\bf 1215})(-14)
\oplus({\bf 700})(-14)
\oplus({\bf 560})(-14)
\oplus({\bf 315})(-14)
\oplus({\bf 175})(-14)
\oplus({\bf \overline{720}})(-18)$\\
%
${\bf 388080}$&=&
$({\bf 560})(-19)
\oplus({\bf \overline{2700}})(-15)
\oplus({\bf \overline{700'}})(-15)
\oplus({\bf \overline{1050'}})(-15)
\oplus({\bf 1024})(-15)
\oplus({\bf \overline{126}})(-15)
\oplus({\bf \overline{3360}})(-11)
\oplus({\bf \overline{490}})(-11)
\oplus({\bf \overline{5120}})(-11)
\oplus({\bf \overline{3675}})(-11)
\oplus2({\bf \overline{1890}})(-11)
\oplus({\bf \overline{1050}})(-11)
\oplus({\bf \overline{875}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus2({\bf \overline{700}})(-11)
\oplus2({\bf \overline{210}})(-11)
\oplus({\bf \overline{160}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf \overline{15}})(-11)
\oplus({\bf 2520''})(-7)
\oplus({\bf 8750})(-7)
\oplus({\bf 3780})(-7)
\oplus2({\bf 2205})(-7)
\oplus({\bf 4620})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 1800})(-7)
\oplus2({\bf 2625})(-7)
\oplus2({\bf 2520})(-7)
\oplus({\bf 2430})(-7)
\oplus({\bf 1200})(-7)
\oplus3({\bf 1120})(-7)
\oplus2({\bf 175''})(-7)
\oplus2({\bf 945})(-7)
\oplus2({\bf 720})(-7)
\oplus3({\bf 480})(-7)
\oplus2({\bf 280})(-7)
\oplus2({\bf 105})(-7)
\oplus2({\bf 45})(-7)
\oplus({\bf \overline{10240}})(-3)
\oplus({\bf \overline{1470}})(-3)
\oplus({\bf \overline{12320}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus2({\bf \overline{4410}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{1925}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus({\bf \overline{1800}})(-3)
\oplus3({\bf \overline{980}})(-3)
\oplus({\bf \overline{3360'}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus4({\bf \overline{2520}})(-3)
\oplus3({\bf \overline{1120}})(-3)
\oplus4({\bf \overline{720}})(-3)
\oplus2({\bf \overline{450'}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus2({\bf \overline{420}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus4({\bf \overline{280}})(-3)
\oplus3({\bf \overline{50}})(-3)
\oplus2({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 19800})(1)
\oplus({\bf 4900})(1)
\oplus({\bf 5390})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 3360''})(1)
\oplus({\bf 1890'})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 4000})(1)
\oplus4({\bf 3675})(1)
\oplus2({\bf 560'})(1)
\oplus2({\bf 2520'})(1)
\oplus2({\bf 1890})(1)
\oplus3({\bf 1215})(1)
\oplus2({\bf 700})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 1440})(1)
\oplus3({\bf 1050})(1)
\oplus2({\bf 560})(1)
\oplus5({\bf 315})(1)
\oplus3({\bf 450})(1)
\oplus2({\bf 210})(1)
\oplus4({\bf 175})(1)
\oplus2({\bf 40})(1)
\oplus2({\bf 10})(1)
\oplus({\bf 8624})(5)
\oplus({\bf 12000})(5)
\oplus({\bf \overline{5600}})(5)
\oplus({\bf 3024})(5)
\oplus2({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus2({\bf 1701})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf \overline{3024}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus3({\bf 1176})(5)
\oplus2({\bf \overline{700'}})(5)
\oplus2({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus5({\bf 1024})(5)
\oplus3({\bf 175'})(5)
\oplus2({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus2({\bf \overline{175'}})(5)
\oplus({\bf \overline{126}})(5)
\oplus4({\bf 75})(5)
\oplus2({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{8400}})(9)
\oplus({\bf \overline{2520'}})(9)
\oplus({\bf \overline{3360''}})(9)
\oplus({\bf \overline{3360}})(9)
\oplus2({\bf \overline{3675}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus2({\bf \overline{1050}})(9)
\oplus2({\bf \overline{1215}})(9)
\oplus({\bf \overline{560}})(9)
\oplus2({\bf \overline{450}})(9)
\oplus({\bf \overline{560'}})(9)
\oplus({\bf \overline{700}})(9)
\oplus3({\bf \overline{315}})(9)
\oplus2({\bf \overline{210}})(9)
\oplus3({\bf \overline{175}})(9)
\oplus2({\bf \overline{40}})(9)
\oplus2({\bf \overline{10}})(9)
\oplus({\bf 3780})(13)
\oplus({\bf 2520})(13)
\oplus({\bf 450'})(13)
\oplus({\bf 980})(13)
\oplus({\bf 1120})(13)
\oplus2({\bf 720})(13)
\oplus({\bf 480})(13)
\oplus2({\bf 280})(13)
\oplus({\bf 70})(13)
\oplus2({\bf 50})(13)
\oplus({\bf 45})(13)
\oplus({\bf 5})(13)
\oplus({\bf \overline{1120}})(17)
\oplus({\bf \overline{480}})(17)
\oplus({\bf \overline{175''}})(17)
\oplus({\bf \overline{280}})(17)
\oplus({\bf \overline{45}})(17)
\oplus({\bf 210})(21)$\\
%
${\bf \overline{388080}}$&=&
$({\bf \overline{560}})(19)
\oplus({\bf 2700})(15)
\oplus({\bf 1050'})(15)
\oplus({\bf 700'})(15)
\oplus({\bf 1024})(15)
\oplus({\bf 126})(15)
\oplus({\bf 5120})(11)
\oplus({\bf 875})(11)
\oplus({\bf 3360})(11)
\oplus({\bf 3675})(11)
\oplus2({\bf 1890})(11)
\oplus({\bf 1215})(11)
\oplus2({\bf 700})(11)
\oplus({\bf 160})(11)
\oplus({\bf 490})(11)
\oplus({\bf 1050})(11)
\oplus({\bf 560})(11)
\oplus2({\bf 210})(11)
\oplus({\bf 175})(11)
\oplus({\bf 15})(11)
\oplus({\bf \overline{4620}})(7)
\oplus({\bf \overline{8750}})(7)
\oplus({\bf \overline{4410}})(7)
\oplus({\bf \overline{2430}})(7)
\oplus2({\bf \overline{2625}})(7)
\oplus({\bf \overline{1200}})(7)
\oplus2({\bf \overline{945}})(7)
\oplus({\bf \overline{2520''}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus({\bf \overline{1800}})(7)
\oplus2({\bf \overline{2205}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus3({\bf \overline{1120}})(7)
\oplus2({\bf \overline{720}})(7)
\oplus3({\bf \overline{480}})(7)
\oplus2({\bf \overline{105}})(7)
\oplus2({\bf \overline{175''}})(7)
\oplus2({\bf \overline{280}})(7)
\oplus2({\bf \overline{45}})(7)
\oplus({\bf 12320})(3)
\oplus({\bf 3360'})(3)
\oplus({\bf 1925})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 10240})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus({\bf 2205})(3)
\oplus2({\bf 4410})(3)
\oplus({\bf 1800})(3)
\oplus({\bf 2625})(3)
\oplus4({\bf 2520})(3)
\oplus2({\bf 420})(3)
\oplus2({\bf 450'})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 1470})(3)
\oplus({\bf 2430})(3)
\oplus3({\bf 980})(3)
\oplus({\bf 1200})(3)
\oplus3({\bf 1120})(3)
\oplus4({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus4({\bf 280})(3)
\oplus2({\bf 70})(3)
\oplus3({\bf 50})(3)
\oplus({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{19800}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{5390}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus2({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{3360''}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{4900}})(-1)
\oplus({\bf \overline{1890'}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus4({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{1890}})(-1)
\oplus3({\bf \overline{1050}})(-1)
\oplus3({\bf \overline{1215}})(-1)
\oplus2({\bf \overline{560}})(-1)
\oplus3({\bf \overline{450}})(-1)
\oplus2({\bf \overline{560'}})(-1)
\oplus2({\bf \overline{700}})(-1)
\oplus5({\bf \overline{315}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus4({\bf \overline{175}})(-1)
\oplus2({\bf \overline{40}})(-1)
\oplus2({\bf \overline{10}})(-1)
\oplus({\bf 12000})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf \overline{8624}})(-5)
\oplus({\bf 5600})(-5)
\oplus2({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus2({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf \overline{3024}})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus3({\bf 1176})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus2({\bf \overline{1701}})(-5)
\oplus2({\bf 700'})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus5({\bf 1024})(-5)
\oplus2({\bf 175'})(-5)
\oplus2({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus3({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus4({\bf 75})(-5)
\oplus2({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf 3360''})(-9)
\oplus({\bf 8400})(-9)
\oplus({\bf 3360})(-9)
\oplus2({\bf 3675})(-9)
\oplus({\bf 560'})(-9)
\oplus({\bf 2520'})(-9)
\oplus({\bf 1890})(-9)
\oplus2({\bf 1215})(-9)
\oplus({\bf 700})(-9)
\oplus2({\bf 1050})(-9)
\oplus({\bf 560})(-9)
\oplus3({\bf 315})(-9)
\oplus2({\bf 450})(-9)
\oplus2({\bf 210})(-9)
\oplus3({\bf 175})(-9)
\oplus2({\bf 40})(-9)
\oplus2({\bf 10})(-9)
\oplus({\bf \overline{3780}})(-13)
\oplus({\bf \overline{980}})(-13)
\oplus({\bf \overline{2520}})(-13)
\oplus({\bf \overline{1120}})(-13)
\oplus2({\bf \overline{720}})(-13)
\oplus({\bf \overline{450'}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus2({\bf \overline{280}})(-13)
\oplus2({\bf \overline{50}})(-13)
\oplus({\bf \overline{70}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf \overline{5}})(-13)
\oplus({\bf 1120})(-17)
\oplus({\bf 175''})(-17)
\oplus({\bf 480})(-17)
\oplus({\bf 280})(-17)
\oplus({\bf 45})(-17)
\oplus({\bf \overline{210}})(-21)$\\
%
${\bf 388080'}$&=&
$({\bf \overline{2625}})(17)
\oplus({\bf 1925})(13)
\oplus({\bf 2000})(13)
\oplus({\bf 4410})(13)
\oplus({\bf 2625})(13)
\oplus({\bf 2520})(13)
\oplus({\bf 450'})(13)
\oplus({\bf \overline{1540}})(9)
\oplus({\bf \overline{945'}})(9)
\oplus({\bf \overline{5390}})(9)
\oplus({\bf \overline{4000}})(9)
\oplus2({\bf \overline{2520'}})(9)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{315'}})(9)
\oplus({\bf \overline{4900}})(9)
\oplus({\bf \overline{5120}})(9)
\oplus({\bf \overline{3675}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{1050}})(9)
\oplus2({\bf \overline{1215}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf 924})(5)
\oplus({\bf 4950})(5)
\oplus({\bf 2250})(5)
\oplus2({\bf 1750})(5)
\oplus({\bf 126'})(5)
\oplus({\bf \overline{8624}})(5)
\oplus({\bf 5600})(5)
\oplus2({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus2({\bf 1701})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{3150}})(5)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{3024}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{700'}})(5)
\oplus2({\bf \overline{1701}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus({\bf 3465})(1)
\oplus({\bf 720'})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 3750})(1)
\oplus2({\bf 5120})(1)
\oplus({\bf 840})(1)
\oplus({\bf 875})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 9240''})(1)
\oplus({\bf 5600'})(1)
\oplus2({\bf 8400})(1)
\oplus({\bf 3360})(1)
\oplus2({\bf 3675})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 2520'})(1)
\oplus2({\bf 1890})(1)
\oplus2({\bf 1215})(1)
\oplus2({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 1440})(1)
\oplus2({\bf 1050})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 315})(1)
\oplus2({\bf 450})(1)
\oplus({\bf 175})(1)
\oplus({\bf \overline{7425}})(-3)
\oplus({\bf \overline{2625'}})(-3)
\oplus({\bf \overline{560''}})(-3)
\oplus({\bf \overline{12320'}})(-3)
\oplus({\bf \overline{4725'}})(-3)
\oplus2({\bf \overline{8750}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{6615}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus({\bf \overline{980}})(-3)
\oplus({\bf \overline{3360'}})(-3)
\oplus2({\bf \overline{2205}})(-3)
\oplus2({\bf \overline{2520}})(-3)
\oplus2({\bf \overline{1120}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus2({\bf \overline{420}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 11550})(-7)
\oplus({\bf 5400})(-7)
\oplus({\bf 2000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 10240})(-7)
\oplus({\bf 3780})(-7)
\oplus({\bf 4410})(-7)
\oplus2({\bf 1800})(-7)
\oplus2({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus2({\bf 280'})(-7)
\oplus({\bf 2430})(-7)
\oplus({\bf 1120})(-7)
\oplus({\bf 175''})(-7)
\oplus({\bf 945})(-7)
\oplus2({\bf 720})(-7)
\oplus2({\bf 480})(-7)
\oplus2({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus2({\bf 105})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf \overline{7875}})(-11)
\oplus({\bf \overline{4000}})(-11)
\oplus({\bf \overline{1440}})(-11)
\oplus({\bf \overline{315'}})(-11)
\oplus({\bf \overline{3675}})(-11)
\oplus({\bf \overline{1050}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus2({\bf \overline{560}})(-11)
\oplus2({\bf \overline{450}})(-11)
\oplus({\bf \overline{35}})(-11)
\oplus({\bf \overline{700}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus({\bf \overline{160}})(-11)
\oplus2({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf \overline{15}})(-11)
\oplus({\bf 2700})(-15)
\oplus({\bf 1050'})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf 1024})(-15)
\oplus({\bf 175'})(-15)
\oplus({\bf 200})(-15)
\oplus2({\bf 126})(-15)
\oplus({\bf \overline{126}})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf 700})(-19)
\oplus({\bf 160})(-19)
\oplus({\bf 175})(-19)
\oplus({\bf 15})(-19)
\oplus({\bf \overline{105}})(-23)$\\
%
${\bf \overline{388080'}}$&=&
$({\bf 2625})(-17)
\oplus({\bf \overline{4410}})(-13)
\oplus({\bf \overline{1925}})(-13)
\oplus({\bf \overline{2625}})(-13)
\oplus({\bf \overline{2000}})(-13)
\oplus({\bf \overline{2520}})(-13)
\oplus({\bf \overline{450'}})(-13)
\oplus({\bf 4900})(-9)
\oplus({\bf 5390})(-9)
\oplus({\bf 5120})(-9)
\oplus({\bf 4000})(-9)
\oplus({\bf 3675})(-9)
\oplus({\bf 1540})(-9)
\oplus2({\bf 2520'})(-9)
\oplus({\bf 1890})(-9)
\oplus2({\bf 1215})(-9)
\oplus({\bf 945'})(-9)
\oplus({\bf 1440})(-9)
\oplus({\bf 1050})(-9)
\oplus({\bf 315'})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 3150})(-5)
\oplus({\bf 8624})(-5)
\oplus({\bf 4725})(-5)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf \overline{4950}})(-5)
\oplus2({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus2({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf \overline{2250}})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{924}})(-5)
\oplus2({\bf \overline{1750}})(-5)
\oplus2({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus2({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{9240''}})(-1)
\oplus({\bf \overline{5600'}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus2({\bf \overline{8400}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{3750}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{3465}})(-1)
\oplus2({\bf \overline{5120}})(-1)
\oplus2({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{1890}})(-1)
\oplus2({\bf \overline{1050}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus2({\bf \overline{1215}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus2({\bf \overline{450}})(-1)
\oplus({\bf \overline{720'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus2({\bf \overline{700}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf 12320'})(3)
\oplus({\bf 6615})(3)
\oplus({\bf 3360'})(3)
\oplus({\bf 4725'})(3)
\oplus({\bf 7425})(3)
\oplus2({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus2({\bf 2205})(3)
\oplus({\bf 2625})(3)
\oplus2({\bf 2520})(3)
\oplus2({\bf 420})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 2625'})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 980})(3)
\oplus2({\bf 1200})(3)
\oplus2({\bf 1120})(3)
\oplus({\bf 560''})(3)
\oplus2({\bf 945})(3)
\oplus2({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 70'})(3)
\oplus({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus({\bf \overline{11550}})(7)
\oplus({\bf \overline{10240}})(7)
\oplus({\bf \overline{4410}})(7)
\oplus({\bf \overline{2430}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{5400}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus2({\bf \overline{1800}})(7)
\oplus({\bf \overline{2000}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus2({\bf \overline{720}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus2({\bf \overline{480}})(7)
\oplus2({\bf \overline{105}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{175''}})(7)
\oplus2({\bf \overline{280'}})(7)
\oplus2({\bf \overline{280}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf 7875})(11)
\oplus({\bf 4000})(11)
\oplus({\bf 3675})(11)
\oplus({\bf 1215})(11)
\oplus({\bf 700})(11)
\oplus({\bf 160})(11)
\oplus({\bf 1440})(11)
\oplus({\bf 1050})(11)
\oplus2({\bf 560})(11)
\oplus({\bf 315'})(11)
\oplus2({\bf 450})(11)
\oplus({\bf 210})(11)
\oplus2({\bf 175})(11)
\oplus({\bf 15})(11)
\oplus({\bf 35})(11)
\oplus({\bf 40})(11)
\oplus({\bf \overline{2700}})(15)
\oplus({\bf \overline{1050'}})(15)
\oplus({\bf 1024})(15)
\oplus({\bf 200})(15)
\oplus({\bf 126})(15)
\oplus({\bf \overline{224}})(15)
\oplus({\bf \overline{175'}})(15)
\oplus2({\bf \overline{126}})(15)
\oplus({\bf 24})(15)
\oplus({\bf \overline{700}})(19)
\oplus({\bf \overline{160}})(19)
\oplus({\bf \overline{175}})(19)
\oplus({\bf \overline{15}})(19)
\oplus({\bf 105})(23)$\\
%
${\bf 388960}$&=&
$({\bf 3080})(21)
\oplus({\bf \overline{5775'}})(17)
\oplus({\bf \overline{3640}})(17)
\oplus({\bf \overline{3510}})(17)
\oplus({\bf 8400''})(13)
\oplus({\bf 10395})(13)
\oplus({\bf 8580})(13)
\oplus({\bf 715})(13)
\oplus({\bf \overline{10290}})(9)
\oplus({\bf \overline{18480'}})(9)
\oplus({\bf \overline{13650}})(9)
\oplus({\bf \overline{2145}})(9)
\oplus({\bf 10976})(5)
\oplus({\bf \overline{25725}})(5)
\oplus({\bf \overline{17199}})(5)
\oplus({\bf \overline{3900}})(5)
\oplus({\bf 10290})(1)
\oplus({\bf 30240'})(1)
\oplus({\bf 18200})(1)
\oplus({\bf 5460})(1)
\oplus({\bf \overline{8400''}})(-3)
\oplus({\bf \overline{30870}})(-3)
\oplus({\bf \overline{16380}})(-3)
\oplus({\bf \overline{6370}})(-3)
\oplus({\bf 5775'})(-7)
\oplus({\bf 27440})(-7)
\oplus({\bf 12285})(-7)
\oplus({\bf 6370})(-7)
\oplus({\bf \overline{3080}})(-11)
\oplus({\bf \overline{20790'}})(-11)
\oplus({\bf \overline{7150}})(-11)
\oplus({\bf \overline{5460}})(-11)
\oplus({\bf 1001})(-15)
\oplus({\bf 12600'})(-15)
\oplus({\bf 2574})(-15)
\oplus({\bf 3900})(-15)
\oplus({\bf 5005})(-19)
\oplus({\bf 2145})(-19)
\oplus({\bf \overline{715}})(-23)$\\
%
${\bf \overline{388960}}$&=&
$({\bf \overline{3080}})(-21)
\oplus({\bf 3640})(-17)
\oplus({\bf 5775'})(-17)
\oplus({\bf 3510})(-17)
\oplus({\bf \overline{10395}})(-13)
\oplus({\bf \overline{715}})(-13)
\oplus({\bf \overline{8400''}})(-13)
\oplus({\bf \overline{8580}})(-13)
\oplus({\bf 18480'})(-9)
\oplus({\bf 2145})(-9)
\oplus({\bf 10290})(-9)
\oplus({\bf 13650})(-9)
\oplus({\bf 25725})(-5)
\oplus({\bf 3900})(-5)
\oplus({\bf 10976})(-5)
\oplus({\bf 17199})(-5)
\oplus({\bf \overline{30240'}})(-1)
\oplus({\bf \overline{5460}})(-1)
\oplus({\bf \overline{10290}})(-1)
\oplus({\bf \overline{18200}})(-1)
\oplus({\bf 30870})(3)
\oplus({\bf 6370})(3)
\oplus({\bf 8400''})(3)
\oplus({\bf 16380})(3)
\oplus({\bf \overline{27440}})(7)
\oplus({\bf \overline{6370}})(7)
\oplus({\bf \overline{5775'}})(7)
\oplus({\bf \overline{12285}})(7)
\oplus({\bf 20790'})(11)
\oplus({\bf 5460})(11)
\oplus({\bf 3080})(11)
\oplus({\bf 7150})(11)
\oplus({\bf \overline{12600'}})(15)
\oplus({\bf \overline{3900}})(15)
\oplus({\bf \overline{1001}})(15)
\oplus({\bf \overline{2574}})(15)
\oplus({\bf \overline{5005}})(19)
\oplus({\bf \overline{2145}})(19)
\oplus({\bf 715})(23)$\\
%
${\bf 416416}$&=&
$({\bf 715})(-27)
\oplus({\bf \overline{3510}})(-23)
\oplus({\bf 9360})(-19)
\oplus({\bf 495})(-19)
\oplus({\bf \overline{18200'}})(-15)
\oplus({\bf \overline{2376}})(-15)
\oplus({\bf \overline{28665'}})(-11)
\oplus({\bf \overline{6160}})(-11)
\oplus({\bf \overline{330}})(-11)
\oplus({\bf 38220})(-7)
\oplus({\bf 11550'})(-7)
\oplus({\bf 1540'})(-7)
\oplus({\bf \overline{43680''}})(-3)
\oplus({\bf \overline{17325'}})(-3)
\oplus({\bf \overline{3850}})(-3)
\oplus({\bf \overline{210'}})(-3)
\oplus({\bf 42120})(1)
\oplus({\bf 21560'})(1)
\oplus({\bf 6875})(1)
\oplus({\bf 945'})(1)
\oplus({\bf \overline{32175}})(5)
\oplus({\bf \overline{22176'}})(5)
\oplus({\bf \overline{9625'}})(5)
\oplus({\bf \overline{2250}})(5)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf \overline{15730}})(9)
\oplus({\bf \overline{17820}})(9)
\oplus({\bf \overline{10780}})(9)
\oplus({\bf \overline{3750}})(9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf 9075})(13)
\oplus({\bf 9240'''})(13)
\oplus({\bf 4725'})(13)
\oplus({\bf 1200})(13)
\oplus({\bf 70'})(13)
\oplus({\bf \overline{4950'}})(17)
\oplus({\bf \overline{4410'}})(17)
\oplus({\bf \overline{1800}})(17)
\oplus({\bf \overline{280'}})(17)
\oplus({\bf 2520''''})(21)
\oplus({\bf 1890'})(21)
\oplus({\bf 560})(21)
\oplus({\bf 35})(21)
\oplus({\bf 1176'})(25)
\oplus({\bf \overline{700'}})(25)
\oplus({\bf \overline{126}})(25)
\oplus({\bf \overline{490}})(29)
\oplus({\bf \overline{210}})(29)
\oplus({\bf \overline{15}})(29)
\oplus({\bf 175''})(33)
\oplus({\bf 45})(33)
\oplus({\bf \overline{50}})(37)
\oplus({\bf \overline{5}})(37)
\oplus({\bf 10})(41)
\oplus({\bf 1})(45)$\\
%
${\bf \overline{416416}}$&=&
$({\bf \overline{715}})(27)
\oplus({\bf 3510})(23)
\oplus({\bf \overline{9360}})(19)
\oplus({\bf \overline{495}})(19)
\oplus({\bf 18200'})(15)
\oplus({\bf 2376})(15)
\oplus({\bf 28665'})(11)
\oplus({\bf 6160})(11)
\oplus({\bf 330})(11)
\oplus({\bf \overline{38220}})(7)
\oplus({\bf \overline{11550'}})(7)
\oplus({\bf \overline{1540'}})(7)
\oplus({\bf 43680''})(3)
\oplus({\bf 17325'})(3)
\oplus({\bf 3850})(3)
\oplus({\bf 210'})(3)
\oplus({\bf \overline{42120}})(-1)
\oplus({\bf \overline{21560'}})(-1)
\oplus({\bf \overline{6875}})(-1)
\oplus({\bf \overline{945'}})(-1)
\oplus({\bf 32175})(-5)
\oplus({\bf 22176'})(-5)
\oplus({\bf 9625'})(-5)
\oplus({\bf 2250})(-5)
\oplus({\bf 126'})(-5)
\oplus({\bf 15730})(-9)
\oplus({\bf 17820})(-9)
\oplus({\bf 10780})(-9)
\oplus({\bf 3750})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf \overline{9075}})(-13)
\oplus({\bf \overline{9240'''}})(-13)
\oplus({\bf \overline{4725'}})(-13)
\oplus({\bf \overline{1200}})(-13)
\oplus({\bf \overline{70'}})(-13)
\oplus({\bf 4950'})(-17)
\oplus({\bf 4410'})(-17)
\oplus({\bf 1800})(-17)
\oplus({\bf 280'})(-17)
\oplus({\bf \overline{2520''''}})(-21)
\oplus({\bf \overline{1890'}})(-21)
\oplus({\bf \overline{560}})(-21)
\oplus({\bf \overline{35}})(-21)
\oplus({\bf \overline{1176'}})(-25)
\oplus({\bf 700'})(-25)
\oplus({\bf 126})(-25)
\oplus({\bf 490})(-29)
\oplus({\bf 210})(-29)
\oplus({\bf 15})(-29)
\oplus({\bf \overline{175''}})(-33)
\oplus({\bf \overline{45}})(-33)
\oplus({\bf 50})(-37)
\oplus({\bf 5})(-37)
\oplus({\bf \overline{10}})(-41)
\oplus({\bf 1})(-45)$\\
%
${\bf 420420}$&=&
$({\bf \overline{700'}})(20)
\oplus({\bf 3675})(16)
\oplus({\bf 560'})(16)
\oplus({\bf 560})(16)
\oplus({\bf 315})(16)
\oplus({\bf \overline{8750}})(12)
\oplus({\bf \overline{2430}})(12)
\oplus({\bf \overline{1800}})(12)
\oplus({\bf \overline{980}})(12)
\oplus({\bf \overline{2520}})(12)
\oplus({\bf \overline{1120}})(12)
\oplus2({\bf \overline{720}})(12)
\oplus({\bf \overline{280'}})(12)
\oplus({\bf \overline{280}})(12)
\oplus({\bf 11550})(8)
\oplus({\bf 5400})(8)
\oplus({\bf 8750})(8)
\oplus({\bf 3780})(8)
\oplus({\bf 2205})(8)
\oplus({\bf 4410})(8)
\oplus({\bf 1800})(8)
\oplus2({\bf 2520})(8)
\oplus({\bf 420})(8)
\oplus({\bf 1200})(8)
\oplus2({\bf 1120})(8)
\oplus({\bf 175''})(8)
\oplus({\bf 945})(8)
\oplus({\bf 720})(8)
\oplus2({\bf 480})(8)
\oplus({\bf 280})(8)
\oplus({\bf 70'})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{6875}})(4)
\oplus({\bf \overline{19800}})(4)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{8400}})(4)
\oplus2({\bf \overline{4000}})(4)
\oplus({\bf \overline{1440}})(4)
\oplus({\bf \overline{3750}})(4)
\oplus({\bf \overline{3360}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus2({\bf \overline{3675}})(4)
\oplus2({\bf \overline{1890}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus2({\bf \overline{1215}})(4)
\oplus({\bf \overline{560}})(4)
\oplus2({\bf \overline{450}})(4)
\oplus({\bf \overline{540}})(4)
\oplus2({\bf \overline{700}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{210}})(4)
\oplus2({\bf \overline{160}})(4)
\oplus({\bf \overline{175}})(4)
\oplus({\bf 17325})(0)
\oplus({\bf 2250})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 12000})(0)
\oplus({\bf \overline{5600}})(0)
\oplus({\bf 5600})(0)
\oplus2({\bf 6125})(0)
\oplus2({\bf 2700})(0)
\oplus({\bf 1701})(0)
\oplus2({\bf 1050'})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{2250}})(0)
\oplus2({\bf \overline{2700}})(0)
\oplus({\bf 1176})(0)
\oplus({\bf \overline{700'}})(0)
\oplus({\bf \overline{1701}})(0)
\oplus({\bf 700'})(0)
\oplus2({\bf \overline{1050'}})(0)
\oplus3({\bf 1024})(0)
\oplus({\bf 175'})(0)
\oplus2({\bf 200})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{224}})(0)
\oplus({\bf \overline{175'}})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 19800})(-4)
\oplus({\bf 3750})(-4)
\oplus({\bf 5120})(-4)
\oplus({\bf 540})(-4)
\oplus({\bf 6875})(-4)
\oplus({\bf 7875})(-4)
\oplus({\bf 8400})(-4)
\oplus({\bf 3360})(-4)
\oplus2({\bf 4000})(-4)
\oplus2({\bf 3675})(-4)
\oplus2({\bf 1890})(-4)
\oplus2({\bf 1215})(-4)
\oplus2({\bf 700})(-4)
\oplus2({\bf 160})(-4)
\oplus({\bf 1440})(-4)
\oplus2({\bf 1050})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 315})(-4)
\oplus2({\bf 450})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 175})(-4)
\oplus({\bf \overline{11550}})(-8)
\oplus({\bf \overline{8750}})(-8)
\oplus({\bf \overline{4410}})(-8)
\oplus({\bf \overline{1200}})(-8)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf \overline{70'}})(-8)
\oplus({\bf \overline{5400}})(-8)
\oplus({\bf \overline{3780}})(-8)
\oplus({\bf \overline{1800}})(-8)
\oplus({\bf \overline{2205}})(-8)
\oplus2({\bf \overline{2520}})(-8)
\oplus2({\bf \overline{1120}})(-8)
\oplus({\bf \overline{720}})(-8)
\oplus2({\bf \overline{480}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{420}})(-8)
\oplus({\bf \overline{175''}})(-8)
\oplus({\bf \overline{280}})(-8)
\oplus({\bf 8750})(-12)
\oplus({\bf 1800})(-12)
\oplus({\bf 2520})(-12)
\oplus({\bf 280'})(-12)
\oplus({\bf 2430})(-12)
\oplus({\bf 980})(-12)
\oplus({\bf 1120})(-12)
\oplus2({\bf 720})(-12)
\oplus({\bf 280})(-12)
\oplus({\bf \overline{3675}})(-16)
\oplus({\bf \overline{560}})(-16)
\oplus({\bf \overline{560'}})(-16)
\oplus({\bf \overline{315}})(-16)
\oplus({\bf 700'})(-20)$\\
%
${\bf 428064}$&=&
$({\bf 560'})(21)
\oplus({\bf \overline{2430}})(17)
\oplus({\bf \overline{980}})(17)
\oplus({\bf \overline{720}})(17)
\oplus({\bf 5400})(13)
\oplus({\bf 3780})(13)
\oplus({\bf 2205})(13)
\oplus({\bf 2520})(13)
\oplus({\bf 420})(13)
\oplus({\bf 1120})(13)
\oplus({\bf 175''})(13)
\oplus({\bf 480})(13)
\oplus({\bf \overline{6875}})(9)
\oplus({\bf \overline{7875}})(9)
\oplus({\bf \overline{8400}})(9)
\oplus({\bf \overline{4000}})(9)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{3360}})(9)
\oplus({\bf \overline{3675}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus2({\bf \overline{1050}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{210}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf 9625'})(5)
\oplus({\bf 17325})(5)
\oplus({\bf 2250})(5)
\oplus({\bf 12000})(5)
\oplus({\bf \overline{5600}})(5)
\oplus({\bf 5600})(5)
\oplus({\bf 6125})(5)
\oplus2({\bf 2700})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 23760})(1)
\oplus({\bf 19800})(1)
\oplus2({\bf 3750})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 540})(1)
\oplus({\bf 7875})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 4000})(1)
\oplus2({\bf 3675})(1)
\oplus2({\bf 1890})(1)
\oplus({\bf 1215})(1)
\oplus2({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 1050})(1)
\oplus({\bf 560})(1)
\oplus({\bf 315})(1)
\oplus2({\bf 450})(1)
\oplus({\bf 175})(1)
\oplus({\bf 35})(1)
\oplus({\bf \overline{26730}})(-3)
\oplus({\bf \overline{11550}})(-3)
\oplus({\bf \overline{4725'}})(-3)
\oplus2({\bf \overline{8750}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{5400}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus({\bf \overline{1800}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus2({\bf \overline{2520}})(-3)
\oplus2({\bf \overline{1120}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 15400})(-7)
\oplus({\bf 10240})(-7)
\oplus2({\bf 8750})(-7)
\oplus2({\bf 1800})(-7)
\oplus2({\bf 2520})(-7)
\oplus2({\bf 280'})(-7)
\oplus({\bf 2430})(-7)
\oplus({\bf 980})(-7)
\oplus({\bf 1200})(-7)
\oplus({\bf 1120})(-7)
\oplus2({\bf 720})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf \overline{8505}})(-11)
\oplus({\bf \overline{3750}})(-11)
\oplus({\bf \overline{1890'}})(-11)
\oplus2({\bf \overline{3675}})(-11)
\oplus({\bf \overline{1890}})(-11)
\oplus2({\bf \overline{560}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{35}})(-11)
\oplus({\bf \overline{560'}})(-11)
\oplus({\bf \overline{700}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf \overline{3024}})(-15)
\oplus({\bf \overline{2700}})(-15)
\oplus2({\bf 700'})(-15)
\oplus({\bf 1024})(-15)
\oplus({\bf 126})(-15)
\oplus({\bf \overline{175'}})(-15)
\oplus({\bf 490})(-19)
\oplus({\bf 1050})(-19)
\oplus({\bf 210})(-19)
\oplus({\bf \overline{175''}})(-23)$\\
%
${\bf \overline{428064}}$&=&
$({\bf \overline{560'}})(-21)
\oplus({\bf 2430})(-17)
\oplus({\bf 980})(-17)
\oplus({\bf 720})(-17)
\oplus({\bf \overline{5400}})(-13)
\oplus({\bf \overline{3780}})(-13)
\oplus({\bf \overline{2205}})(-13)
\oplus({\bf \overline{2520}})(-13)
\oplus({\bf \overline{1120}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf \overline{175''}})(-13)
\oplus({\bf 6875})(-9)
\oplus({\bf 7875})(-9)
\oplus({\bf 8400})(-9)
\oplus({\bf 3360})(-9)
\oplus({\bf 4000})(-9)
\oplus({\bf 3675})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 1440})(-9)
\oplus2({\bf 1050})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 210})(-9)
\oplus({\bf \overline{9625'}})(-5)
\oplus({\bf \overline{17325}})(-5)
\oplus({\bf 12000})(-5)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf 5600})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{2250}})(-5)
\oplus2({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{23760}})(-1)
\oplus({\bf \overline{19800}})(-1)
\oplus({\bf \overline{7875}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus2({\bf \overline{3750}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus2({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus2({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus2({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf 26730})(3)
\oplus({\bf 11550})(3)
\oplus({\bf 5400})(3)
\oplus({\bf 4725'})(3)
\oplus2({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus({\bf 2205})(3)
\oplus({\bf 4410})(3)
\oplus({\bf 1800})(3)
\oplus2({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 280'})(3)
\oplus2({\bf 1200})(3)
\oplus2({\bf 1120})(3)
\oplus({\bf 945})(3)
\oplus({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 70'})(3)
\oplus({\bf 105})(3)
\oplus({\bf \overline{15400}})(7)
\oplus({\bf \overline{10240}})(7)
\oplus2({\bf \overline{8750}})(7)
\oplus({\bf \overline{2430}})(7)
\oplus({\bf \overline{1200}})(7)
\oplus2({\bf \overline{1800}})(7)
\oplus({\bf \overline{980}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus2({\bf \overline{720}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus2({\bf \overline{280'}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf 8505})(11)
\oplus({\bf 3750})(11)
\oplus({\bf 1890'})(11)
\oplus2({\bf 3675})(11)
\oplus({\bf 560'})(11)
\oplus({\bf 1890})(11)
\oplus({\bf 700})(11)
\oplus2({\bf 560})(11)
\oplus({\bf 315})(11)
\oplus({\bf 450})(11)
\oplus({\bf 175})(11)
\oplus({\bf 35})(11)
\oplus({\bf 3024})(15)
\oplus({\bf 2700})(15)
\oplus2({\bf \overline{700'}})(15)
\oplus({\bf 1024})(15)
\oplus({\bf 175'})(15)
\oplus({\bf \overline{126}})(15)
\oplus({\bf \overline{490}})(19)
\oplus({\bf \overline{1050}})(19)
\oplus({\bf \overline{210}})(19)
\oplus({\bf 175''})(23)$\\
%
${\bf 432432}$&=&
$({\bf 126'})(25)
\oplus({\bf 720'})(21)
\oplus({\bf 540})(21)
\oplus({\bf \overline{2475}})(17)
\oplus({\bf \overline{2625'}})(17)
\oplus({\bf \overline{560''}})(17)
\oplus({\bf \overline{1200}})(17)
\oplus({\bf \overline{70'}})(17)
\oplus({\bf 8250})(13)
\oplus({\bf 2970})(13)
\oplus({\bf 5400})(13)
\oplus({\bf 2000})(13)
\oplus({\bf 420'})(13)
\oplus({\bf 1800})(13)
\oplus({\bf 280'})(13)
\oplus({\bf \overline{16170'}})(9)
\oplus({\bf \overline{9240'}})(9)
\oplus({\bf \overline{1500}})(9)
\oplus({\bf \overline{1540}})(9)
\oplus({\bf \overline{7875}})(9)
\oplus({\bf \overline{4000}})(9)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{315'}})(9)
\oplus({\bf \overline{1890'}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 23100})(5)
\oplus({\bf 17325})(5)
\oplus({\bf 4725})(5)
\oplus({\bf 4950})(5)
\oplus({\bf 1750})(5)
\oplus({\bf 8400'})(5)
\oplus({\bf 5600})(5)
\oplus({\bf 2700})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf 700'})(5)
\oplus({\bf 126})(5)
\oplus({\bf 24750})(1)
\oplus({\bf 23760})(1)
\oplus({\bf 8505})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 840})(1)
\oplus({\bf 875})(1)
\oplus({\bf 5670})(1)
\oplus({\bf 5600'})(1)
\oplus({\bf 3360})(1)
\oplus({\bf 1890})(1)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 490})(1)
\oplus({\bf 210})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{17325''}})(-3)
\oplus({\bf \overline{24255}})(-3)
\oplus({\bf \overline{10500}})(-3)
\oplus({\bf \overline{12320'}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{3360''''}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{175''}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf 15840'})(-7)
\oplus({\bf 8100})(-7)
\oplus({\bf 11880})(-7)
\oplus({\bf 10240})(-7)
\oplus({\bf 3780})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 1470})(-7)
\oplus({\bf 980})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 50})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{6930'}})(-11)
\oplus({\bf \overline{7350}})(-11)
\oplus({\bf \overline{3360''}})(-11)
\oplus({\bf \overline{4900}})(-11)
\oplus({\bf \overline{3675}})(-11)
\oplus({\bf \overline{1050}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{560'}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf \overline{10}})(-11)
\oplus({\bf \overline{3150}})(-15)
\oplus({\bf \overline{3024}})(-15)
\oplus({\bf 1176})(-15)
\oplus({\bf \overline{1701}})(-15)
\oplus({\bf 1024})(-15)
\oplus({\bf 175'})(-15)
\oplus({\bf 200})(-15)
\oplus({\bf \overline{175'}})(-15)
\oplus({\bf 75})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf 1260})(-19)
\oplus({\bf 1050})(-19)
\oplus({\bf 315})(-19)
\oplus({\bf 450})(-19)
\oplus({\bf 175})(-19)
\oplus({\bf 40})(-19)
\oplus({\bf 10})(-19)
\oplus({\bf \overline{420}})(-23)
\oplus({\bf \overline{280}})(-23)
\oplus({\bf \overline{50}})(-23)
\oplus({\bf \overline{70}})(-23)
\oplus({\bf \overline{5}})(-23)
\oplus({\bf 105})(-27)
\oplus({\bf 45})(-27)
\oplus({\bf \overline{15}})(-31)$\\
%
${\bf \overline{432432}}$&=&
$({\bf \overline{126'}})(-25)
\oplus({\bf \overline{720'}})(-21)
\oplus({\bf \overline{540}})(-21)
\oplus({\bf 2475})(-17)
\oplus({\bf 2625'})(-17)
\oplus({\bf 1200})(-17)
\oplus({\bf 560''})(-17)
\oplus({\bf 70'})(-17)
\oplus({\bf \overline{8250}})(-13)
\oplus({\bf \overline{5400}})(-13)
\oplus({\bf \overline{1800}})(-13)
\oplus({\bf \overline{2970}})(-13)
\oplus({\bf \overline{2000}})(-13)
\oplus({\bf \overline{420'}})(-13)
\oplus({\bf \overline{280'}})(-13)
\oplus({\bf 16170'})(-9)
\oplus({\bf 7875})(-9)
\oplus({\bf 1890'})(-9)
\oplus({\bf 9240'})(-9)
\oplus({\bf 4000})(-9)
\oplus({\bf 1540})(-9)
\oplus({\bf 1500})(-9)
\oplus({\bf 1440})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 315'})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{23100}})(-5)
\oplus({\bf \overline{8400'}})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf \overline{17325}})(-5)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf \overline{4950}})(-5)
\oplus({\bf \overline{4725}})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf \overline{24750}})(-1)
\oplus({\bf \overline{5670}})(-1)
\oplus({\bf \overline{23760}})(-1)
\oplus({\bf \overline{5600'}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{8505}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{490}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 17325''})(3)
\oplus({\bf 24255})(3)
\oplus({\bf 3360''''})(3)
\oplus({\bf 12320'})(3)
\oplus({\bf 10500})(3)
\oplus({\bf 2520''})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 2205})(3)
\oplus({\bf 2625})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 175''})(3)
\oplus({\bf 945})(3)
\oplus({\bf 480})(3)
\oplus({\bf 105})(3)
\oplus({\bf 45})(3)
\oplus({\bf \overline{15840'}})(7)
\oplus({\bf \overline{11880}})(7)
\oplus({\bf \overline{8100}})(7)
\oplus({\bf \overline{10240}})(7)
\oplus({\bf \overline{1470}})(7)
\oplus({\bf \overline{4410}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus({\bf \overline{980}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 6930'})(11)
\oplus({\bf 7350})(11)
\oplus({\bf 4900})(11)
\oplus({\bf 3360''})(11)
\oplus({\bf 3675})(11)
\oplus({\bf 560'})(11)
\oplus({\bf 1215})(11)
\oplus({\bf 1050})(11)
\oplus({\bf 315})(11)
\oplus({\bf 450})(11)
\oplus({\bf 175})(11)
\oplus({\bf 40})(11)
\oplus({\bf 10})(11)
\oplus({\bf 3150})(15)
\oplus({\bf 3024})(15)
\oplus({\bf 1701})(15)
\oplus({\bf 1176})(15)
\oplus({\bf 1024})(15)
\oplus({\bf 175'})(15)
\oplus({\bf 200})(15)
\oplus({\bf \overline{175'}})(15)
\oplus({\bf 75})(15)
\oplus({\bf 24})(15)
\oplus({\bf 1})(15)
\oplus({\bf \overline{1260}})(19)
\oplus({\bf \overline{1050}})(19)
\oplus({\bf \overline{450}})(19)
\oplus({\bf \overline{315}})(19)
\oplus({\bf \overline{175}})(19)
\oplus({\bf \overline{40}})(19)
\oplus({\bf \overline{10}})(19)
\oplus({\bf 420})(23)
\oplus({\bf 280})(23)
\oplus({\bf 70})(23)
\oplus({\bf 50})(23)
\oplus({\bf 5})(23)
\oplus({\bf \overline{105}})(27)
\oplus({\bf \overline{45}})(27)
\oplus({\bf 15})(31)$\\
%
${\bf 436590}$&=&
$({\bf 945})(18)
\oplus({\bf \overline{5120}})(14)
\oplus({\bf \overline{875}})(14)
\oplus({\bf \overline{1215}})(14)
\oplus({\bf \overline{840}})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf \overline{700}})(14)
\oplus({\bf \overline{160}})(14)
\oplus({\bf \overline{4950}})(10)
\oplus({\bf 6125})(10)
\oplus({\bf 1000})(10)
\oplus({\bf 1050'})(10)
\oplus({\bf \overline{4725}})(10)
\oplus({\bf \overline{2250}})(10)
\oplus({\bf \overline{2700}})(10)
\oplus2({\bf \overline{1750}})(10)
\oplus2({\bf \overline{1701}})(10)
\oplus3({\bf \overline{1050'}})(10)
\oplus({\bf 1024})(10)
\oplus({\bf 200})(10)
\oplus2({\bf \overline{224}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 5390})(6)
\oplus({\bf 5120})(6)
\oplus({\bf 875})(6)
\oplus({\bf 540})(6)
\oplus({\bf 9240'})(6)
\oplus({\bf 8400})(6)
\oplus2({\bf 4000})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 1540})(6)
\oplus3({\bf 2520'})(6)
\oplus2({\bf 1890})(6)
\oplus3({\bf 1215})(6)
\oplus({\bf 700})(6)
\oplus({\bf 160})(6)
\oplus({\bf 1500})(6)
\oplus({\bf 1260})(6)
\oplus({\bf 945'})(6)
\oplus4({\bf 1440})(6)
\oplus({\bf 1050})(6)
\oplus2({\bf 560})(6)
\oplus2({\bf 315'})(6)
\oplus3({\bf 450})(6)
\oplus({\bf 175})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{4620}})(2)
\oplus({\bf \overline{2625'}})(2)
\oplus({\bf \overline{560''}})(2)
\oplus({\bf \overline{12320}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus2({\bf \overline{4410}})(2)
\oplus({\bf \overline{2430}})(2)
\oplus({\bf \overline{1925}})(2)
\oplus3({\bf \overline{2625}})(2)
\oplus2({\bf \overline{1200}})(2)
\oplus3({\bf \overline{945}})(2)
\oplus({\bf \overline{70'}})(2)
\oplus({\bf \overline{5400}})(2)
\oplus({\bf \overline{1800}})(2)
\oplus({\bf \overline{2970}})(2)
\oplus2({\bf \overline{3360'}})(2)
\oplus({\bf \overline{2205}})(2)
\oplus3({\bf \overline{2000}})(2)
\oplus5({\bf \overline{2520}})(2)
\oplus({\bf \overline{1120}})(2)
\oplus2({\bf \overline{720}})(2)
\oplus2({\bf \overline{450'}})(2)
\oplus3({\bf \overline{480}})(2)
\oplus({\bf \overline{105}})(2)
\oplus2({\bf \overline{420'}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus3({\bf \overline{280'}})(2)
\oplus({\bf \overline{280}})(2)
\oplus({\bf \overline{70}})(2)
\oplus({\bf 2970})(-2)
\oplus({\bf 12320})(-2)
\oplus({\bf 5400})(-2)
\oplus2({\bf 3360'})(-2)
\oplus({\bf 1925})(-2)
\oplus3({\bf 2000})(-2)
\oplus2({\bf 420'})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 2205})(-2)
\oplus({\bf 4620})(-2)
\oplus2({\bf 4410})(-2)
\oplus({\bf 1800})(-2)
\oplus3({\bf 2625})(-2)
\oplus5({\bf 2520})(-2)
\oplus2({\bf 420})(-2)
\oplus2({\bf 450'})(-2)
\oplus3({\bf 280'})(-2)
\oplus({\bf 2625'})(-2)
\oplus({\bf 2430})(-2)
\oplus2({\bf 1200})(-2)
\oplus({\bf 1120})(-2)
\oplus({\bf 560''})(-2)
\oplus3({\bf 945})(-2)
\oplus2({\bf 720})(-2)
\oplus3({\bf 480})(-2)
\oplus({\bf 280})(-2)
\oplus({\bf 70})(-2)
\oplus({\bf 70'})(-2)
\oplus({\bf 105})(-2)
\oplus({\bf \overline{9240'}})(-6)
\oplus({\bf \overline{1500}})(-6)
\oplus({\bf \overline{1540}})(-6)
\oplus({\bf \overline{945'}})(-6)
\oplus({\bf \overline{8400}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus({\bf \overline{5390}})(-6)
\oplus2({\bf \overline{4000}})(-6)
\oplus3({\bf \overline{2520'}})(-6)
\oplus4({\bf \overline{1440}})(-6)
\oplus2({\bf \overline{315'}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus({\bf \overline{3675}})(-6)
\oplus2({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{875}})(-6)
\oplus3({\bf \overline{1215}})(-6)
\oplus2({\bf \overline{560}})(-6)
\oplus3({\bf \overline{450}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf \overline{540}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{160}})(-6)
\oplus({\bf \overline{175}})(-6)
\oplus({\bf 4725})(-10)
\oplus({\bf 4950})(-10)
\oplus({\bf 2250})(-10)
\oplus2({\bf 1750})(-10)
\oplus({\bf 6125})(-10)
\oplus({\bf 2700})(-10)
\oplus2({\bf 1701})(-10)
\oplus({\bf 1000})(-10)
\oplus3({\bf 1050'})(-10)
\oplus2({\bf 224})(-10)
\oplus({\bf \overline{1050'}})(-10)
\oplus({\bf 1024})(-10)
\oplus({\bf 200})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 5120})(-14)
\oplus({\bf 840})(-14)
\oplus({\bf 875})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf 1215})(-14)
\oplus({\bf 700})(-14)
\oplus({\bf 160})(-14)
\oplus({\bf \overline{945}})(-18)$\\
%
${\bf 443520}$&=&
$({\bf \overline{3360'}})(17)
\oplus({\bf 4620})(13)
\oplus({\bf 4410})(13)
\oplus({\bf 2400})(13)
\oplus({\bf 2625'})(13)
\oplus({\bf 2430})(13)
\oplus({\bf 945})(13)
\oplus({\bf \overline{3360'''}})(9)
\oplus({\bf \overline{5390}})(9)
\oplus({\bf \overline{4000}})(9)
\oplus({\bf \overline{5940}})(9)
\oplus({\bf \overline{4900}})(9)
\oplus({\bf \overline{3465}})(9)
\oplus2({\bf \overline{5120}})(9)
\oplus({\bf \overline{3675}})(9)
\oplus({\bf \overline{875}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus2({\bf \overline{840}})(9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf 3675'})(5)
\oplus({\bf 4950})(5)
\oplus({\bf 2250})(5)
\oplus({\bf \overline{7776}})(5)
\oplus({\bf \overline{8624}})(5)
\oplus({\bf 5600})(5)
\oplus2({\bf \overline{4950}})(5)
\oplus2({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus({\bf 1000})(5)
\oplus({\bf 1050'})(5)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{2250}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus2({\bf \overline{1750}})(5)
\oplus2({\bf \overline{1701}})(5)
\oplus2({\bf \overline{1050'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus2({\bf \overline{224}})(5)
\oplus({\bf \overline{126}})(5)
\oplus({\bf 3360'''})(1)
\oplus({\bf 3465})(1)
\oplus({\bf 9800})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 3750})(1)
\oplus2({\bf 5390})(1)
\oplus2({\bf 5120})(1)
\oplus({\bf 875})(1)
\oplus({\bf 540})(1)
\oplus({\bf 9240'})(1)
\oplus({\bf 8400})(1)
\oplus2({\bf 4000})(1)
\oplus({\bf 3675})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 2520'})(1)
\oplus2({\bf 1890})(1)
\oplus2({\bf 1215})(1)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus2({\bf 1440})(1)
\oplus({\bf 560})(1)
\oplus({\bf 315'})(1)
\oplus2({\bf 450})(1)
\oplus({\bf 175})(1)
\oplus({\bf 35})(1)
\oplus({\bf \overline{2520'''}})(-3)
\oplus({\bf \overline{10080'}})(-3)
\oplus({\bf \overline{7425}})(-3)
\oplus2({\bf \overline{4620}})(-3)
\oplus({\bf \overline{2625'}})(-3)
\oplus({\bf \overline{560''}})(-3)
\oplus({\bf \overline{12320}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus2({\bf \overline{4410}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{1925}})(-3)
\oplus2({\bf \overline{2625}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{5400}})(-3)
\oplus({\bf \overline{1800}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus2({\bf \overline{2520}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{280'}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 8505'})(-7)
\oplus({\bf 2970})(-7)
\oplus({\bf 12320})(-7)
\oplus({\bf 5400})(-7)
\oplus2({\bf 3360'})(-7)
\oplus({\bf 1925})(-7)
\oplus2({\bf 2000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 8750})(-7)
\oplus({\bf 2205})(-7)
\oplus({\bf 2625})(-7)
\oplus2({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus2({\bf 280'})(-7)
\oplus({\bf 1200})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf \overline{9240'}})(-11)
\oplus({\bf \overline{1500}})(-11)
\oplus({\bf \overline{1540}})(-11)
\oplus({\bf \overline{8400}})(-11)
\oplus({\bf \overline{1260}})(-11)
\oplus({\bf \overline{2520'}})(-11)
\oplus2({\bf \overline{1440}})(-11)
\oplus({\bf \overline{315'}})(-11)
\oplus({\bf \overline{1890}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{35}})(-11)
\oplus({\bf 4725})(-15)
\oplus({\bf 1750})(-15)
\oplus({\bf 1701})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf 840})(-19)$\\
%
${\bf \overline{443520}}$&=&
$({\bf 3360'})(-17)
\oplus({\bf \overline{2400}})(-13)
\oplus({\bf \overline{4620}})(-13)
\oplus({\bf \overline{2625'}})(-13)
\oplus({\bf \overline{4410}})(-13)
\oplus({\bf \overline{2430}})(-13)
\oplus({\bf \overline{945}})(-13)
\oplus({\bf 5940})(-9)
\oplus({\bf 3360'''})(-9)
\oplus({\bf 3465})(-9)
\oplus({\bf 4900})(-9)
\oplus({\bf 5390})(-9)
\oplus2({\bf 5120})(-9)
\oplus2({\bf 840})(-9)
\oplus({\bf 875})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 4000})(-9)
\oplus({\bf 3675})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 7776})(-5)
\oplus({\bf 8624})(-5)
\oplus({\bf 4725})(-5)
\oplus({\bf 3675'})(-5)
\oplus2({\bf 4950})(-5)
\oplus({\bf 2250})(-5)
\oplus2({\bf 1750})(-5)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf \overline{4950}})(-5)
\oplus2({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus2({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus2({\bf 1050'})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf \overline{2250}})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf 126})(-5)
\oplus({\bf \overline{9800}})(-1)
\oplus({\bf \overline{9240'}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{3360'''}})(-1)
\oplus2({\bf \overline{5390}})(-1)
\oplus2({\bf \overline{4000}})(-1)
\oplus2({\bf \overline{2520'}})(-1)
\oplus2({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{3750}})(-1)
\oplus({\bf \overline{3465}})(-1)
\oplus2({\bf \overline{5120}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{1890}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus2({\bf \overline{1215}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus2({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf 10080'})(3)
\oplus({\bf 12320})(3)
\oplus({\bf 5400})(3)
\oplus({\bf 1925})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 7425})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 2520'''})(3)
\oplus2({\bf 4620})(3)
\oplus2({\bf 4410})(3)
\oplus({\bf 1800})(3)
\oplus2({\bf 2625})(3)
\oplus2({\bf 2520})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 280'})(3)
\oplus({\bf 2625'})(3)
\oplus({\bf 2430})(3)
\oplus2({\bf 1200})(3)
\oplus({\bf 560''})(3)
\oplus2({\bf 945})(3)
\oplus({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus({\bf 70})(3)
\oplus({\bf 70'})(3)
\oplus({\bf 105})(3)
\oplus({\bf \overline{8505'}})(7)
\oplus({\bf \overline{12320}})(7)
\oplus({\bf \overline{8750}})(7)
\oplus({\bf \overline{1925}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{1200}})(7)
\oplus({\bf \overline{5400}})(7)
\oplus({\bf \overline{2970}})(7)
\oplus2({\bf \overline{3360'}})(7)
\oplus({\bf \overline{2205}})(7)
\oplus2({\bf \overline{2000}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{420}})(7)
\oplus2({\bf \overline{280'}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf 9240'})(11)
\oplus({\bf 8400})(11)
\oplus({\bf 1540})(11)
\oplus({\bf 2520'})(11)
\oplus({\bf 1890})(11)
\oplus({\bf 1500})(11)
\oplus({\bf 1260})(11)
\oplus2({\bf 1440})(11)
\oplus({\bf 315'})(11)
\oplus({\bf 450})(11)
\oplus({\bf 35})(11)
\oplus({\bf \overline{4725}})(15)
\oplus({\bf \overline{1750}})(15)
\oplus({\bf \overline{1701}})(15)
\oplus({\bf \overline{224}})(15)
\oplus({\bf \overline{840}})(19)$\\
%
${\bf 443520'}$&=&
$({\bf 1890'})(-19)
\oplus({\bf 1176'})(-15)
\oplus({\bf \overline{5600}})(-15)
\oplus({\bf 3024})(-15)
\oplus({\bf \overline{700'}})(-15)
\oplus({\bf \overline{5600'}})(-11)
\oplus({\bf \overline{9240}})(-11)
\oplus({\bf \overline{8400}})(-11)
\oplus({\bf \overline{3360}})(-11)
\oplus2({\bf \overline{490}})(-11)
\oplus({\bf \overline{1890}})(-11)
\oplus({\bf \overline{1050}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus({\bf 12320'})(-7)
\oplus({\bf 10080'})(-7)
\oplus({\bf 12320})(-7)
\oplus({\bf 2520''})(-7)
\oplus({\bf 8750})(-7)
\oplus({\bf 3780})(-7)
\oplus2({\bf 2205})(-7)
\oplus({\bf 2625})(-7)
\oplus({\bf 2520})(-7)
\oplus({\bf 1120})(-7)
\oplus2({\bf 175''})(-7)
\oplus({\bf 480})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf \overline{17920}})(-3)
\oplus({\bf \overline{6370}})(-3)
\oplus({\bf \overline{10080'}})(-3)
\oplus({\bf \overline{10240}})(-3)
\oplus({\bf \overline{12320}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus2({\bf \overline{4410}})(-3)
\oplus({\bf \overline{1925}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus2({\bf \overline{980}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf \overline{5}})(-3)
\oplus({\bf 18200})(1)
\oplus({\bf 19800})(1)
\oplus({\bf 9800})(1)
\oplus({\bf 9240})(1)
\oplus2({\bf 5390})(1)
\oplus({\bf 3360''})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 3360})(1)
\oplus2({\bf 3675})(1)
\oplus({\bf 2520'})(1)
\oplus({\bf 1890})(1)
\oplus2({\bf 1215})(1)
\oplus({\bf 1050})(1)
\oplus2({\bf 315})(1)
\oplus({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 40})(1)
\oplus2({\bf 10})(1)
\oplus({\bf 24576})(5)
\oplus({\bf 3675'})(5)
\oplus({\bf 12000})(5)
\oplus({\bf \overline{8624}})(5)
\oplus({\bf 5600})(5)
\oplus2({\bf 6125})(5)
\oplus({\bf 1000})(5)
\oplus({\bf \overline{3024}})(5)
\oplus2({\bf 1176})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus2({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus({\bf \overline{175'}})(5)
\oplus2({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{19800}})(9)
\oplus({\bf \overline{5390}})(9)
\oplus({\bf \overline{3360''}})(9)
\oplus({\bf \overline{4900}})(9)
\oplus({\bf \overline{1890'}})(9)
\oplus2({\bf \overline{3675}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{560'}})(9)
\oplus2({\bf \overline{315}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 10240})(13)
\oplus({\bf 4410})(13)
\oplus({\bf 1470})(13)
\oplus2({\bf 980})(13)
\oplus({\bf 720})(13)
\oplus({\bf 50})(13)
\oplus({\bf \overline{2520''}})(17)
\oplus({\bf \overline{2205}})(17)
\oplus({\bf \overline{175''}})(17)
\oplus({\bf 490})(21)$\\
%
${\bf \overline{443520'}}$&=&
$({\bf \overline{1890'}})(19)
\oplus({\bf 5600})(15)
\oplus({\bf \overline{1176'}})(15)
\oplus({\bf \overline{3024}})(15)
\oplus({\bf 700'})(15)
\oplus({\bf 9240})(11)
\oplus({\bf 5600'})(11)
\oplus({\bf 8400})(11)
\oplus({\bf 3360})(11)
\oplus({\bf 1890})(11)
\oplus2({\bf 490})(11)
\oplus({\bf 1050})(11)
\oplus({\bf 210})(11)
\oplus({\bf \overline{10080'}})(7)
\oplus({\bf \overline{12320'}})(7)
\oplus({\bf \overline{12320}})(7)
\oplus({\bf \overline{8750}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{2520''}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus2({\bf \overline{2205}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus({\bf \overline{480}})(7)
\oplus2({\bf \overline{175''}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf 6370})(3)
\oplus({\bf 17920})(3)
\oplus({\bf 10080'})(3)
\oplus({\bf 12320})(3)
\oplus({\bf 1925})(3)
\oplus({\bf 10240})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus2({\bf 4410})(3)
\oplus({\bf 2625})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 450'})(3)
\oplus2({\bf 980})(3)
\oplus({\bf 1120})(3)
\oplus2({\bf 720})(3)
\oplus({\bf 480})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus2({\bf 50})(3)
\oplus({\bf 45})(3)
\oplus({\bf 5})(3)
\oplus({\bf \overline{18200}})(-1)
\oplus({\bf \overline{9800}})(-1)
\oplus({\bf \overline{19800}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus2({\bf \overline{5390}})(-1)
\oplus({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{3360''}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus2({\bf \overline{3675}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus2({\bf \overline{1215}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus2({\bf \overline{10}})(-1)
\oplus({\bf 24576})(-5)
\oplus({\bf 8624})(-5)
\oplus({\bf 3675'})(-5)
\oplus({\bf 12000})(-5)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf 3024})(-5)
\oplus2({\bf 6125})(-5)
\oplus({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus2({\bf 1176})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus2({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus2({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf 19800})(-9)
\oplus({\bf 4900})(-9)
\oplus({\bf 5390})(-9)
\oplus({\bf 3360''})(-9)
\oplus({\bf 1890'})(-9)
\oplus2({\bf 3675})(-9)
\oplus({\bf 560'})(-9)
\oplus({\bf 1215})(-9)
\oplus2({\bf 315})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{10240}})(-13)
\oplus({\bf \overline{1470}})(-13)
\oplus({\bf \overline{4410}})(-13)
\oplus2({\bf \overline{980}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus({\bf \overline{50}})(-13)
\oplus({\bf 2520''})(-17)
\oplus({\bf 2205})(-17)
\oplus({\bf 175''})(-17)
\oplus({\bf \overline{490}})(-21)$\\
%
${\bf 458640}$&=&
$({\bf 875})(-19)
\oplus({\bf 4950})(-15)
\oplus({\bf 1750})(-15)
\oplus({\bf 1000})(-15)
\oplus({\bf 1050'})(-15)
\oplus({\bf \overline{9240'}})(-11)
\oplus({\bf \overline{1500}})(-11)
\oplus({\bf \overline{1540}})(-11)
\oplus({\bf \overline{5390}})(-11)
\oplus({\bf \overline{4000}})(-11)
\oplus2({\bf \overline{2520'}})(-11)
\oplus({\bf \overline{1440}})(-11)
\oplus({\bf \overline{315'}})(-11)
\oplus({\bf \overline{875}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus({\bf 8250})(-7)
\oplus({\bf 2970})(-7)
\oplus({\bf 12320})(-7)
\oplus({\bf 5400})(-7)
\oplus2({\bf 3360'})(-7)
\oplus({\bf 1925})(-7)
\oplus2({\bf 2000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 4620})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 1800})(-7)
\oplus2({\bf 2625})(-7)
\oplus2({\bf 2520})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 560''})(-7)
\oplus({\bf 945})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf \overline{2475}})(-3)
\oplus({\bf \overline{16170}})(-3)
\oplus({\bf \overline{2400}})(-3)
\oplus({\bf \overline{4620}})(-3)
\oplus2({\bf \overline{2625'}})(-3)
\oplus({\bf \overline{560''}})(-3)
\oplus({\bf \overline{12320}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus2({\bf \overline{4410}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{1925}})(-3)
\oplus2({\bf \overline{2625}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{2970}})(-3)
\oplus({\bf \overline{3360'}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus2({\bf \overline{2000}})(-3)
\oplus2({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{210'}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf 5940})(1)
\oplus({\bf 720'})(1)
\oplus({\bf 19800})(1)
\oplus({\bf 4900})(1)
\oplus({\bf 5390})(1)
\oplus2({\bf 5120})(1)
\oplus({\bf 840})(1)
\oplus({\bf 875})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 9240'})(1)
\oplus({\bf 8400})(1)
\oplus2({\bf 4000})(1)
\oplus({\bf 3675})(1)
\oplus({\bf 1540})(1)
\oplus2({\bf 2520'})(1)
\oplus2({\bf 1890})(1)
\oplus2({\bf 1215})(1)
\oplus({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 1155})(1)
\oplus({\bf 1500})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 945'})(1)
\oplus2({\bf 1440})(1)
\oplus({\bf 1050})(1)
\oplus({\bf 315'})(1)
\oplus({\bf 450})(1)
\oplus({\bf 8624})(5)
\oplus({\bf 1750})(5)
\oplus({\bf 126'})(5)
\oplus({\bf \overline{17325}})(5)
\oplus({\bf \overline{5600}})(5)
\oplus({\bf \overline{4950}})(5)
\oplus2({\bf 6125})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1000})(5)
\oplus2({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{4400}})(5)
\oplus({\bf \overline{4725}})(5)
\oplus2({\bf \overline{2250}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf \overline{924}})(5)
\oplus2({\bf \overline{1750}})(5)
\oplus2({\bf \overline{1701}})(5)
\oplus2({\bf \overline{1050'}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 200})(5)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{9240}})(9)
\oplus({\bf \overline{2520'}})(9)
\oplus({\bf \overline{315'}})(9)
\oplus({\bf \overline{9625}})(9)
\oplus({\bf \overline{3750}})(9)
\oplus({\bf \overline{3465}})(9)
\oplus2({\bf \overline{5120}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{875}})(9)
\oplus2({\bf \overline{1215}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{720'}})(9)
\oplus({\bf \overline{840}})(9)
\oplus2({\bf \overline{540}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf 7425})(13)
\oplus({\bf 2625})(13)
\oplus({\bf 450'})(13)
\oplus({\bf 2625'})(13)
\oplus({\bf 1200})(13)
\oplus({\bf 560''})(13)
\oplus2({\bf 945})(13)
\oplus({\bf 480})(13)
\oplus({\bf 70'})(13)
\oplus({\bf \overline{2000}})(17)
\oplus({\bf \overline{450'}})(17)
\oplus({\bf \overline{420'}})(17)
\oplus({\bf \overline{280'}})(17)
\oplus({\bf 315'})(21)$\\
%
${\bf \overline{458640}}$&=&
$({\bf \overline{875}})(19)
\oplus({\bf \overline{4950}})(15)
\oplus({\bf 1000})(15)
\oplus({\bf \overline{1750}})(15)
\oplus({\bf \overline{1050'}})(15)
\oplus({\bf 5390})(11)
\oplus({\bf 875})(11)
\oplus({\bf 9240'})(11)
\oplus({\bf 4000})(11)
\oplus({\bf 1540})(11)
\oplus2({\bf 2520'})(11)
\oplus({\bf 1215})(11)
\oplus({\bf 1500})(11)
\oplus({\bf 1440})(11)
\oplus({\bf 560})(11)
\oplus({\bf 315'})(11)
\oplus({\bf \overline{4620}})(7)
\oplus({\bf \overline{560''}})(7)
\oplus({\bf \overline{12320}})(7)
\oplus({\bf \overline{4410}})(7)
\oplus({\bf \overline{1925}})(7)
\oplus2({\bf \overline{2625}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{8250}})(7)
\oplus({\bf \overline{5400}})(7)
\oplus({\bf \overline{1800}})(7)
\oplus({\bf \overline{2970}})(7)
\oplus2({\bf \overline{3360'}})(7)
\oplus2({\bf \overline{2000}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus({\bf 2970})(3)
\oplus({\bf 210'})(3)
\oplus({\bf 12320})(3)
\oplus({\bf 3360'})(3)
\oplus({\bf 1925})(3)
\oplus2({\bf 2000})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 16170})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 2205})(3)
\oplus({\bf 4620})(3)
\oplus2({\bf 4410})(3)
\oplus2({\bf 2625})(3)
\oplus2({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 450'})(3)
\oplus({\bf 2475})(3)
\oplus({\bf 2400})(3)
\oplus2({\bf 2625'})(3)
\oplus({\bf 2430})(3)
\oplus2({\bf 1200})(3)
\oplus({\bf 1120})(3)
\oplus({\bf 560''})(3)
\oplus2({\bf 945})(3)
\oplus({\bf 480})(3)
\oplus({\bf 70'})(3)
\oplus({\bf \overline{1155}})(-1)
\oplus({\bf \overline{9240'}})(-1)
\oplus({\bf \overline{1500}})(-1)
\oplus({\bf \overline{1540}})(-1)
\oplus2({\bf \overline{945'}})(-1)
\oplus({\bf \overline{19800}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{5390}})(-1)
\oplus2({\bf \overline{4000}})(-1)
\oplus2({\bf \overline{2520'}})(-1)
\oplus2({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{5940}})(-1)
\oplus({\bf \overline{4900}})(-1)
\oplus2({\bf \overline{5120}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus2({\bf \overline{1215}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus({\bf \overline{720'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf 4400})(-5)
\oplus({\bf 924})(-5)
\oplus({\bf 17325})(-5)
\oplus({\bf 4725})(-5)
\oplus({\bf 4950})(-5)
\oplus2({\bf 2250})(-5)
\oplus2({\bf 1750})(-5)
\oplus({\bf 126'})(-5)
\oplus({\bf \overline{8624}})(-5)
\oplus({\bf 5600})(-5)
\oplus2({\bf 6125})(-5)
\oplus({\bf 2700})(-5)
\oplus2({\bf 1701})(-5)
\oplus({\bf 1000})(-5)
\oplus2({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus2({\bf \overline{1050'}})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf 9625})(-9)
\oplus({\bf 3465})(-9)
\oplus({\bf 720'})(-9)
\oplus({\bf 9240})(-9)
\oplus({\bf 3750})(-9)
\oplus2({\bf 5120})(-9)
\oplus({\bf 840})(-9)
\oplus({\bf 875})(-9)
\oplus2({\bf 540})(-9)
\oplus({\bf 2520'})(-9)
\oplus({\bf 1890})(-9)
\oplus2({\bf 1215})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 315'})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf \overline{7425}})(-13)
\oplus({\bf \overline{2625'}})(-13)
\oplus({\bf \overline{560''}})(-13)
\oplus({\bf \overline{2625}})(-13)
\oplus({\bf \overline{1200}})(-13)
\oplus2({\bf \overline{945}})(-13)
\oplus({\bf \overline{70'}})(-13)
\oplus({\bf \overline{450'}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf 2000})(-17)
\oplus({\bf 420'})(-17)
\oplus({\bf 450'})(-17)
\oplus({\bf 280'})(-17)
\oplus({\bf \overline{315'}})(-21)$\\
%
${\bf 462462}$&=&
$({\bf \overline{924}})(20)
\oplus({\bf 5600''})(16)
\oplus({\bf 1540})(16)
\oplus({\bf 1155})(16)
\oplus({\bf 945'})(16)
\oplus({\bf \overline{8505'}})(12)
\oplus({\bf \overline{1925}})(12)
\oplus({\bf \overline{6930}})(12)
\oplus({\bf \overline{3850}})(12)
\oplus({\bf \overline{1440'}})(12)
\oplus2({\bf \overline{2970}})(12)
\oplus({\bf \overline{2000}})(12)
\oplus({\bf \overline{210'}})(12)
\oplus({\bf 10080'})(8)
\oplus({\bf 1925})(8)
\oplus({\bf 15360})(8)
\oplus({\bf 7425})(8)
\oplus({\bf 2520'''})(8)
\oplus2({\bf 4620})(8)
\oplus({\bf 2625})(8)
\oplus({\bf 1760})(8)
\oplus({\bf 2475})(8)
\oplus2({\bf 1540'})(8)
\oplus({\bf 2625'})(8)
\oplus({\bf 560''})(8)
\oplus({\bf \overline{9800}})(4)
\oplus({\bf \overline{1540}})(4)
\oplus({\bf \overline{22050}})(4)
\oplus({\bf \overline{9240}})(4)
\oplus({\bf \overline{3360'''}})(4)
\oplus2({\bf \overline{5390}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{4725''}})(4)
\oplus({\bf \overline{5940}})(4)
\oplus2({\bf \overline{3465}})(4)
\oplus({\bf \overline{5120}})(4)
\oplus({\bf \overline{875}})(4)
\oplus({\bf \overline{330}})(4)
\oplus({\bf \overline{720'}})(4)
\oplus({\bf 7776})(0)
\oplus({\bf 924})(0)
\oplus({\bf 24576})(0)
\oplus({\bf 8624})(0)
\oplus({\bf 3675'})(0)
\oplus2({\bf 4950})(0)
\oplus({\bf 1750})(0)
\oplus({\bf \overline{7776}})(0)
\oplus({\bf \overline{8624}})(0)
\oplus2({\bf \overline{4950}})(0)
\oplus({\bf 6125})(0)
\oplus({\bf 1000})(0)
\oplus({\bf \overline{924}})(0)
\oplus({\bf \overline{1750}})(0)
\oplus({\bf 4725''})(-4)
\oplus({\bf 330})(-4)
\oplus({\bf 22050})(-4)
\oplus({\bf 5940})(-4)
\oplus({\bf 3360'''})(-4)
\oplus2({\bf 3465})(-4)
\oplus({\bf 720'})(-4)
\oplus({\bf 9800})(-4)
\oplus({\bf 9240})(-4)
\oplus2({\bf 5390})(-4)
\oplus({\bf 5120})(-4)
\oplus({\bf 875})(-4)
\oplus({\bf 1540})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf \overline{1760}})(-8)
\oplus({\bf \overline{15360}})(-8)
\oplus({\bf \overline{2475}})(-8)
\oplus({\bf \overline{2520'''}})(-8)
\oplus2({\bf \overline{1540'}})(-8)
\oplus({\bf \overline{10080'}})(-8)
\oplus({\bf \overline{7425}})(-8)
\oplus2({\bf \overline{4620}})(-8)
\oplus({\bf \overline{2625'}})(-8)
\oplus({\bf \overline{560''}})(-8)
\oplus({\bf \overline{1925}})(-8)
\oplus({\bf \overline{2625}})(-8)
\oplus({\bf 6930})(-12)
\oplus({\bf 1440'})(-12)
\oplus({\bf 8505'})(-12)
\oplus({\bf 3850})(-12)
\oplus2({\bf 2970})(-12)
\oplus({\bf 210'})(-12)
\oplus({\bf 1925})(-12)
\oplus({\bf 2000})(-12)
\oplus({\bf \overline{5600''}})(-16)
\oplus({\bf \overline{1155}})(-16)
\oplus({\bf \overline{1540}})(-16)
\oplus({\bf \overline{945'}})(-16)
\oplus({\bf 924})(-20)$\\
%
${\bf 465696}$&=&
$({\bf 1050})(-19)
\oplus({\bf \overline{2700}})(-15)
\oplus({\bf 1176})(-15)
\oplus({\bf \overline{1701}})(-15)
\oplus({\bf 700'})(-15)
\oplus({\bf 1024})(-15)
\oplus({\bf \overline{175'}})(-15)
\oplus({\bf \overline{3750}})(-11)
\oplus({\bf \overline{3360}})(-11)
\oplus({\bf \overline{5120}})(-11)
\oplus2({\bf \overline{3675}})(-11)
\oplus({\bf \overline{1890}})(-11)
\oplus({\bf \overline{1050}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{560'}})(-11)
\oplus2({\bf \overline{700}})(-11)
\oplus2({\bf \overline{315}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf 4725'})(-7)
\oplus({\bf 7425})(-7)
\oplus2({\bf 8750})(-7)
\oplus({\bf 3780})(-7)
\oplus({\bf 2205})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 1800})(-7)
\oplus({\bf 2625})(-7)
\oplus2({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 280'})(-7)
\oplus({\bf 2430})(-7)
\oplus({\bf 980})(-7)
\oplus2({\bf 1200})(-7)
\oplus3({\bf 1120})(-7)
\oplus({\bf 945})(-7)
\oplus3({\bf 720})(-7)
\oplus2({\bf 480})(-7)
\oplus2({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 50})(-7)
\oplus({\bf \overline{11550}})(-3)
\oplus({\bf \overline{10240}})(-3)
\oplus({\bf \overline{12320}})(-3)
\oplus2({\bf \overline{8750}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{5400}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus3({\bf \overline{1800}})(-3)
\oplus({\bf \overline{980}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus4({\bf \overline{2520}})(-3)
\oplus3({\bf \overline{1120}})(-3)
\oplus3({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus3({\bf \overline{480}})(-3)
\oplus2({\bf \overline{105}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{175''}})(-3)
\oplus2({\bf \overline{280'}})(-3)
\oplus3({\bf \overline{280}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf 19800})(1)
\oplus({\bf 8505})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 3750})(1)
\oplus({\bf 5120})(1)
\oplus({\bf 7875})(1)
\oplus({\bf 1890'})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 3360})(1)
\oplus2({\bf 4000})(1)
\oplus4({\bf 3675})(1)
\oplus({\bf 560'})(1)
\oplus({\bf 2520'})(1)
\oplus3({\bf 1890})(1)
\oplus2({\bf 1215})(1)
\oplus3({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 1440})(1)
\oplus2({\bf 1050})(1)
\oplus4({\bf 560})(1)
\oplus2({\bf 315})(1)
\oplus({\bf 315'})(1)
\oplus3({\bf 450})(1)
\oplus2({\bf 210})(1)
\oplus3({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf 35})(1)
\oplus({\bf 40})(1)
\oplus({\bf 17325})(5)
\oplus({\bf 12000})(5)
\oplus({\bf \overline{5600}})(5)
\oplus({\bf 3024})(5)
\oplus({\bf 5600})(5)
\oplus2({\bf 6125})(5)
\oplus3({\bf 2700})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1050'})(5)
\oplus2({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus3({\bf \overline{700'}})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus2({\bf \overline{1050'}})(5)
\oplus5({\bf 1024})(5)
\oplus2({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus2({\bf 126})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus3({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{7875}})(9)
\oplus({\bf \overline{8400}})(9)
\oplus({\bf \overline{4000}})(9)
\oplus({\bf \overline{3360}})(9)
\oplus({\bf \overline{490}})(9)
\oplus2({\bf \overline{3675}})(9)
\oplus2({\bf \overline{1890}})(9)
\oplus3({\bf \overline{1050}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus2({\bf \overline{560}})(9)
\oplus({\bf \overline{450}})(9)
\oplus2({\bf \overline{700}})(9)
\oplus({\bf \overline{315}})(9)
\oplus3({\bf \overline{210}})(9)
\oplus({\bf \overline{160}})(9)
\oplus2({\bf \overline{175}})(9)
\oplus({\bf \overline{40}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf 3780})(13)
\oplus({\bf 2205})(13)
\oplus({\bf 1800})(13)
\oplus({\bf 2520})(13)
\oplus2({\bf 1120})(13)
\oplus2({\bf 175''})(13)
\oplus({\bf 720})(13)
\oplus({\bf 480})(13)
\oplus2({\bf 280})(13)
\oplus({\bf 105})(13)
\oplus({\bf 45})(13)
\oplus({\bf \overline{980}})(17)
\oplus({\bf \overline{1120}})(17)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{280}})(17)
\oplus({\bf \overline{50}})(17)
\oplus({\bf 315})(21)$\\
%
${\bf \overline{465696}}$&=&
$({\bf \overline{1050}})(19)
\oplus({\bf 2700})(15)
\oplus({\bf 1701})(15)
\oplus({\bf 1176})(15)
\oplus({\bf \overline{700'}})(15)
\oplus({\bf 1024})(15)
\oplus({\bf 175'})(15)
\oplus({\bf 3750})(11)
\oplus({\bf 5120})(11)
\oplus({\bf 3360})(11)
\oplus2({\bf 3675})(11)
\oplus({\bf 560'})(11)
\oplus({\bf 1890})(11)
\oplus({\bf 1215})(11)
\oplus2({\bf 700})(11)
\oplus({\bf 1050})(11)
\oplus({\bf 560})(11)
\oplus2({\bf 315})(11)
\oplus({\bf 450})(11)
\oplus({\bf 175})(11)
\oplus({\bf \overline{7425}})(7)
\oplus({\bf \overline{4725'}})(7)
\oplus2({\bf \overline{8750}})(7)
\oplus({\bf \overline{4410}})(7)
\oplus({\bf \overline{2430}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus2({\bf \overline{1200}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus({\bf \overline{1800}})(7)
\oplus({\bf \overline{980}})(7)
\oplus({\bf \overline{2205}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus3({\bf \overline{1120}})(7)
\oplus3({\bf \overline{720}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus2({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus2({\bf \overline{280}})(7)
\oplus({\bf \overline{50}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf 11550})(3)
\oplus({\bf 12320})(3)
\oplus({\bf 5400})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 10240})(3)
\oplus2({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus({\bf 2205})(3)
\oplus({\bf 4410})(3)
\oplus3({\bf 1800})(3)
\oplus({\bf 2625})(3)
\oplus4({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 450'})(3)
\oplus2({\bf 280'})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 980})(3)
\oplus({\bf 1200})(3)
\oplus3({\bf 1120})(3)
\oplus({\bf 175''})(3)
\oplus({\bf 945})(3)
\oplus3({\bf 720})(3)
\oplus3({\bf 480})(3)
\oplus3({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus2({\bf 105})(3)
\oplus({\bf 45})(3)
\oplus({\bf \overline{19800}})(-1)
\oplus({\bf \overline{7875}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus2({\bf \overline{4000}})(-1)
\oplus({\bf \overline{2520'}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{8505}})(-1)
\oplus({\bf \overline{3750}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{1890'}})(-1)
\oplus({\bf \overline{5120}})(-1)
\oplus4({\bf \overline{3675}})(-1)
\oplus3({\bf \overline{1890}})(-1)
\oplus2({\bf \overline{1050}})(-1)
\oplus2({\bf \overline{1215}})(-1)
\oplus4({\bf \overline{560}})(-1)
\oplus3({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus3({\bf \overline{700}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus3({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf \overline{17325}})(-5)
\oplus({\bf 12000})(-5)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf 5600})(-5)
\oplus2({\bf 6125})(-5)
\oplus2({\bf 2700})(-5)
\oplus({\bf 1701})(-5)
\oplus2({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{3024}})(-5)
\oplus3({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus3({\bf 700'})(-5)
\oplus({\bf \overline{1050'}})(-5)
\oplus5({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus3({\bf 126})(-5)
\oplus2({\bf \overline{175'}})(-5)
\oplus2({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 7875})(-9)
\oplus({\bf 8400})(-9)
\oplus({\bf 3360})(-9)
\oplus({\bf 4000})(-9)
\oplus2({\bf 3675})(-9)
\oplus2({\bf 1890})(-9)
\oplus({\bf 1215})(-9)
\oplus2({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 490})(-9)
\oplus3({\bf 1050})(-9)
\oplus2({\bf 560})(-9)
\oplus({\bf 315})(-9)
\oplus({\bf 450})(-9)
\oplus3({\bf 210})(-9)
\oplus2({\bf 175})(-9)
\oplus({\bf 15})(-9)
\oplus({\bf 40})(-9)
\oplus({\bf \overline{3780}})(-13)
\oplus({\bf \overline{1800}})(-13)
\oplus({\bf \overline{2205}})(-13)
\oplus({\bf \overline{2520}})(-13)
\oplus2({\bf \overline{1120}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus2({\bf \overline{175''}})(-13)
\oplus2({\bf \overline{280}})(-13)
\oplus({\bf \overline{45}})(-13)
\oplus({\bf 980})(-17)
\oplus({\bf 1120})(-17)
\oplus({\bf 720})(-17)
\oplus({\bf 280})(-17)
\oplus({\bf 50})(-17)
\oplus({\bf \overline{315}})(-21)$\\
%
${\bf 494208}$&=&
$({\bf \overline{2376}})(20)
\oplus({\bf 7150})(16)
\oplus({\bf 5600''})(16)
\oplus({\bf 495})(16)
\oplus({\bf 1155})(16)
\oplus({\bf \overline{12285}})(12)
\oplus({\bf \overline{8505'}})(12)
\oplus({\bf \overline{3510}})(12)
\oplus({\bf \overline{6930}})(12)
\oplus2({\bf \overline{1440'}})(12)
\oplus({\bf \overline{2970}})(12)
\oplus({\bf 16380})(8)
\oplus({\bf 10080'})(8)
\oplus({\bf 8580})(8)
\oplus({\bf 15360})(8)
\oplus2({\bf 2520'''})(8)
\oplus({\bf 4620})(8)
\oplus({\bf 1760})(8)
\oplus({\bf 1540'})(8)
\oplus({\bf \overline{18200}})(4)
\oplus({\bf \overline{9800}})(4)
\oplus({\bf \overline{13650}})(4)
\oplus({\bf \overline{22050}})(4)
\oplus2({\bf \overline{3360'''}})(4)
\oplus({\bf \overline{5390}})(4)
\oplus({\bf \overline{4725''}})(4)
\oplus({\bf \overline{3465}})(4)
\oplus({\bf 17199})(0)
\oplus({\bf 7776})(0)
\oplus({\bf \overline{17199}})(0)
\oplus({\bf 24576})(0)
\oplus2({\bf 3675'})(0)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{7776}})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 13650})(-4)
\oplus({\bf 4725''})(-4)
\oplus({\bf 18200})(-4)
\oplus({\bf 22050})(-4)
\oplus2({\bf 3360'''})(-4)
\oplus({\bf 3465})(-4)
\oplus({\bf 9800})(-4)
\oplus({\bf 5390})(-4)
\oplus({\bf \overline{8580}})(-8)
\oplus({\bf \overline{1760}})(-8)
\oplus({\bf \overline{16380}})(-8)
\oplus({\bf \overline{15360}})(-8)
\oplus2({\bf \overline{2520'''}})(-8)
\oplus({\bf \overline{1540'}})(-8)
\oplus({\bf \overline{10080'}})(-8)
\oplus({\bf \overline{4620}})(-8)
\oplus({\bf 3510})(-12)
\oplus({\bf 12285})(-12)
\oplus({\bf 6930})(-12)
\oplus2({\bf 1440'})(-12)
\oplus({\bf 8505'})(-12)
\oplus({\bf 2970})(-12)
\oplus({\bf \overline{7150}})(-16)
\oplus({\bf \overline{495}})(-16)
\oplus({\bf \overline{5600''}})(-16)
\oplus({\bf \overline{1155}})(-16)
\oplus({\bf 2376})(-20)$\\
%
${\bf 498960}$&=&
$({\bf 1440})(-19)
\oplus({\bf \overline{2250}})(-15)
\oplus({\bf \overline{2700}})(-15)
\oplus({\bf \overline{1750}})(-15)
\oplus({\bf \overline{1701}})(-15)
\oplus({\bf \overline{1050'}})(-15)
\oplus({\bf \overline{224}})(-15)
\oplus({\bf \overline{3750}})(-11)
\oplus({\bf \overline{3360}})(-11)
\oplus({\bf \overline{3465}})(-11)
\oplus2({\bf \overline{5120}})(-11)
\oplus({\bf \overline{3675}})(-11)
\oplus({\bf \overline{1890}})(-11)
\oplus({\bf \overline{875}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{840}})(-11)
\oplus2({\bf \overline{540}})(-11)
\oplus2({\bf \overline{700}})(-11)
\oplus({\bf \overline{160}})(-11)
\oplus({\bf 4725'})(-7)
\oplus({\bf 2520''})(-7)
\oplus({\bf 7425})(-7)
\oplus2({\bf 8750})(-7)
\oplus({\bf 3780})(-7)
\oplus({\bf 2205})(-7)
\oplus({\bf 4620})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 2625})(-7)
\oplus({\bf 2520})(-7)
\oplus({\bf 2625'})(-7)
\oplus({\bf 2430})(-7)
\oplus3({\bf 1200})(-7)
\oplus2({\bf 1120})(-7)
\oplus({\bf 560''})(-7)
\oplus3({\bf 945})(-7)
\oplus({\bf 720})(-7)
\oplus2({\bf 480})(-7)
\oplus({\bf 70'})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf \overline{4410'}})(-3)
\oplus({\bf \overline{11550}})(-3)
\oplus2({\bf \overline{10240}})(-3)
\oplus({\bf \overline{1470}})(-3)
\oplus({\bf \overline{12320}})(-3)
\oplus({\bf \overline{8750}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{5400}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus3({\bf \overline{1800}})(-3)
\oplus2({\bf \overline{980}})(-3)
\oplus({\bf \overline{3360'}})(-3)
\oplus2({\bf \overline{2000}})(-3)
\oplus4({\bf \overline{2520}})(-3)
\oplus({\bf \overline{1120}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{450'}})(-3)
\oplus({\bf \overline{480}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus3({\bf \overline{280'}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 13860})(1)
\oplus({\bf 7350})(1)
\oplus({\bf 19800})(1)
\oplus({\bf 8505})(1)
\oplus({\bf 4900})(1)
\oplus({\bf 7875})(1)
\oplus({\bf 3360''})(1)
\oplus3({\bf 1890'})(1)
\oplus({\bf 8400})(1)
\oplus2({\bf 4000})(1)
\oplus4({\bf 3675})(1)
\oplus2({\bf 560'})(1)
\oplus({\bf 2520'})(1)
\oplus({\bf 1890})(1)
\oplus({\bf 1215})(1)
\oplus({\bf 700})(1)
\oplus2({\bf 1440})(1)
\oplus({\bf 1050})(1)
\oplus4({\bf 560})(1)
\oplus2({\bf 315})(1)
\oplus({\bf 315'})(1)
\oplus3({\bf 450})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 175})(1)
\oplus({\bf 35})(1)
\oplus({\bf 40})(1)
\oplus({\bf 22176})(5)
\oplus({\bf \overline{8400'}})(5)
\oplus({\bf 1176'})(5)
\oplus({\bf 12000})(5)
\oplus2({\bf \overline{5600}})(5)
\oplus3({\bf 3024})(5)
\oplus({\bf 6125})(5)
\oplus({\bf 2700})(5)
\oplus({\bf 1701})(5)
\oplus2({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus4({\bf \overline{700'}})(5)
\oplus({\bf \overline{1701}})(5)
\oplus2({\bf \overline{1050'}})(5)
\oplus4({\bf 1024})(5)
\oplus2({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{175'}})(5)
\oplus3({\bf \overline{126}})(5)
\oplus2({\bf 75})(5)
\oplus({\bf 24})(5)
\oplus({\bf \overline{10080}})(9)
\oplus({\bf \overline{5600'}})(9)
\oplus({\bf \overline{8400}})(9)
\oplus2({\bf \overline{3360}})(9)
\oplus2({\bf \overline{490}})(9)
\oplus({\bf \overline{3675}})(9)
\oplus2({\bf \overline{1890}})(9)
\oplus3({\bf \overline{1050}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{450}})(9)
\oplus2({\bf \overline{700}})(9)
\oplus({\bf \overline{315}})(9)
\oplus4({\bf \overline{210}})(9)
\oplus({\bf \overline{160}})(9)
\oplus3({\bf \overline{175}})(9)
\oplus2({\bf \overline{40}})(9)
\oplus({\bf \overline{15}})(9)
\oplus({\bf \overline{10}})(9)
\oplus({\bf 2520''})(13)
\oplus({\bf 3780})(13)
\oplus({\bf 2205})(13)
\oplus({\bf 2520})(13)
\oplus2({\bf 1120})(13)
\oplus2({\bf 175''})(13)
\oplus({\bf 720})(13)
\oplus2({\bf 480})(13)
\oplus3({\bf 280})(13)
\oplus({\bf 70})(13)
\oplus({\bf 105})(13)
\oplus({\bf 50})(13)
\oplus3({\bf 45})(13)
\oplus({\bf 5})(13)
\oplus({\bf \overline{980}})(17)
\oplus({\bf \overline{1120}})(17)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{480}})(17)
\oplus2({\bf \overline{280}})(17)
\oplus2({\bf \overline{50}})(17)
\oplus({\bf \overline{70}})(17)
\oplus2({\bf \overline{45}})(17)
\oplus({\bf \overline{5}})(17)
\oplus({\bf 315})(21)
\oplus({\bf 210})(21)
\oplus({\bf 175})(21)
\oplus({\bf 40})(21)
\oplus({\bf 10})(21)
\oplus({\bf 75})(25)$\\
%
${\bf \overline{498960}}$&=&
$({\bf \overline{1440}})(19)
\oplus({\bf 2250})(15)
\oplus({\bf 1750})(15)
\oplus({\bf 2700})(15)
\oplus({\bf 1701})(15)
\oplus({\bf 1050'})(15)
\oplus({\bf 224})(15)
\oplus({\bf 3465})(11)
\oplus({\bf 3750})(11)
\oplus2({\bf 5120})(11)
\oplus({\bf 840})(11)
\oplus({\bf 875})(11)
\oplus2({\bf 540})(11)
\oplus({\bf 3360})(11)
\oplus({\bf 3675})(11)
\oplus({\bf 1890})(11)
\oplus({\bf 1215})(11)
\oplus2({\bf 700})(11)
\oplus({\bf 160})(11)
\oplus({\bf \overline{7425}})(7)
\oplus({\bf \overline{4620}})(7)
\oplus({\bf \overline{2625'}})(7)
\oplus({\bf \overline{560''}})(7)
\oplus({\bf \overline{4725'}})(7)
\oplus2({\bf \overline{8750}})(7)
\oplus({\bf \overline{4410}})(7)
\oplus({\bf \overline{2430}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus3({\bf \overline{1200}})(7)
\oplus3({\bf \overline{945}})(7)
\oplus({\bf \overline{70'}})(7)
\oplus({\bf \overline{2520''}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus({\bf \overline{2205}})(7)
\oplus({\bf \overline{2520}})(7)
\oplus2({\bf \overline{1120}})(7)
\oplus({\bf \overline{720}})(7)
\oplus2({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf 11550})(3)
\oplus({\bf 12320})(3)
\oplus({\bf 5400})(3)
\oplus({\bf 3360'})(3)
\oplus2({\bf 2000})(3)
\oplus({\bf 420'})(3)
\oplus({\bf 4410'})(3)
\oplus2({\bf 10240})(3)
\oplus({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus({\bf 4410})(3)
\oplus3({\bf 1800})(3)
\oplus4({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus({\bf 450'})(3)
\oplus3({\bf 280'})(3)
\oplus({\bf 1470})(3)
\oplus({\bf 2430})(3)
\oplus2({\bf 980})(3)
\oplus({\bf 1120})(3)
\oplus2({\bf 720})(3)
\oplus({\bf 480})(3)
\oplus2({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{19800}})(-1)
\oplus({\bf \overline{7875}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus2({\bf \overline{4000}})(-1)
\oplus({\bf \overline{2520'}})(-1)
\oplus2({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{7350}})(-1)
\oplus({\bf \overline{8505}})(-1)
\oplus({\bf \overline{3360''}})(-1)
\oplus({\bf \overline{4900}})(-1)
\oplus3({\bf \overline{1890'}})(-1)
\oplus4({\bf \overline{3675}})(-1)
\oplus({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus4({\bf \overline{560}})(-1)
\oplus3({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus2({\bf \overline{560'}})(-1)
\oplus({\bf \overline{700}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf \overline{22176}})(-5)
\oplus({\bf 8400'})(-5)
\oplus({\bf 12000})(-5)
\oplus2({\bf 5600})(-5)
\oplus({\bf 6125})(-5)
\oplus2({\bf 2700})(-5)
\oplus({\bf 1701})(-5)
\oplus2({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf \overline{1176'}})(-5)
\oplus3({\bf \overline{3024}})(-5)
\oplus({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus4({\bf 700'})(-5)
\oplus4({\bf 1024})(-5)
\oplus({\bf 175'})(-5)
\oplus({\bf 200})(-5)
\oplus3({\bf 126})(-5)
\oplus2({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus2({\bf 75})(-5)
\oplus({\bf 24})(-5)
\oplus({\bf 10080})(-9)
\oplus({\bf 5600'})(-9)
\oplus({\bf 8400})(-9)
\oplus2({\bf 3360})(-9)
\oplus({\bf 3675})(-9)
\oplus2({\bf 1890})(-9)
\oplus({\bf 1215})(-9)
\oplus2({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus2({\bf 490})(-9)
\oplus3({\bf 1050})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 315})(-9)
\oplus({\bf 450})(-9)
\oplus4({\bf 210})(-9)
\oplus3({\bf 175})(-9)
\oplus({\bf 15})(-9)
\oplus2({\bf 40})(-9)
\oplus({\bf 10})(-9)
\oplus({\bf \overline{2520''}})(-13)
\oplus({\bf \overline{3780}})(-13)
\oplus({\bf \overline{2205}})(-13)
\oplus({\bf \overline{2520}})(-13)
\oplus2({\bf \overline{1120}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus2({\bf \overline{480}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus2({\bf \overline{175''}})(-13)
\oplus3({\bf \overline{280}})(-13)
\oplus({\bf \overline{50}})(-13)
\oplus({\bf \overline{70}})(-13)
\oplus3({\bf \overline{45}})(-13)
\oplus({\bf \overline{5}})(-13)
\oplus({\bf 980})(-17)
\oplus({\bf 1120})(-17)
\oplus({\bf 720})(-17)
\oplus({\bf 480})(-17)
\oplus2({\bf 280})(-17)
\oplus({\bf 70})(-17)
\oplus2({\bf 50})(-17)
\oplus2({\bf 45})(-17)
\oplus({\bf 5})(-17)
\oplus({\bf \overline{315}})(-21)
\oplus({\bf \overline{210}})(-21)
\oplus({\bf \overline{175}})(-21)
\oplus({\bf \overline{40}})(-21)
\oplus({\bf \overline{10}})(-21)
\oplus({\bf 75})(-25)$\\
%
${\bf 514800}$&=&
$({\bf \overline{1440'}})(-23)
\oplus({\bf 5600''})(-19)
\oplus({\bf 495})(-19)
\oplus({\bf 1155})(-19)
\oplus({\bf \overline{12600}})(-15)
\oplus({\bf \overline{2376}})(-15)
\oplus({\bf \overline{4400}})(-15)
\oplus({\bf \overline{924}})(-15)
\oplus({\bf \overline{21000}})(-11)
\oplus({\bf \overline{6160}})(-11)
\oplus({\bf \overline{9625}})(-11)
\oplus({\bf \overline{3465}})(-11)
\oplus({\bf \overline{330}})(-11)
\oplus({\bf \overline{720'}})(-11)
\oplus({\bf 28000'})(-7)
\oplus({\bf 11550'})(-7)
\oplus({\bf 15400})(-7)
\oplus({\bf 7425})(-7)
\oplus({\bf 1540'})(-7)
\oplus({\bf 2625'})(-7)
\oplus({\bf 560''})(-7)
\oplus({\bf \overline{30240}})(-3)
\oplus({\bf \overline{17325'}})(-3)
\oplus({\bf \overline{19250}})(-3)
\oplus({\bf \overline{11550}})(-3)
\oplus({\bf \overline{3850}})(-3)
\oplus({\bf \overline{5400}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus({\bf \overline{210'}})(-3)
\oplus({\bf \overline{420'}})(-3)
\oplus({\bf 25200'})(1)
\oplus({\bf 21560'})(1)
\oplus({\bf 18480})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 6875})(1)
\oplus({\bf 7875})(1)
\oplus({\bf 4000})(1)
\oplus({\bf 945'})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 315'})(1)
\oplus({\bf 13200})(5)
\oplus({\bf \overline{22176'}})(5)
\oplus({\bf 11550''})(5)
\oplus({\bf 12474})(5)
\oplus({\bf \overline{9625'}})(5)
\oplus({\bf \overline{8400'}})(5)
\oplus({\bf \overline{5600}})(5)
\oplus({\bf \overline{2250}})(5)
\oplus({\bf \overline{2700}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{126'}})(5)
\oplus({\bf \overline{224}})(5)
\oplus({\bf \overline{17820}})(9)
\oplus({\bf \overline{6930''}})(9)
\oplus({\bf \overline{10780}})(9)
\oplus({\bf \overline{5670}})(9)
\oplus({\bf \overline{5600'}})(9)
\oplus({\bf \overline{3750}})(9)
\oplus({\bf \overline{3360}})(9)
\oplus({\bf \overline{1890}})(9)
\oplus({\bf \overline{540}})(9)
\oplus({\bf \overline{700}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf 9240'''})(13)
\oplus({\bf 3360''''})(13)
\oplus({\bf 4725'})(13)
\oplus({\bf 2520''})(13)
\oplus({\bf 2205})(13)
\oplus({\bf 1200})(13)
\oplus({\bf 1120})(13)
\oplus({\bf 480})(13)
\oplus({\bf 70'})(13)
\oplus({\bf 105})(13)
\oplus({\bf \overline{4410'}})(17)
\oplus({\bf \overline{1470}})(17)
\oplus({\bf \overline{1800}})(17)
\oplus({\bf \overline{980}})(17)
\oplus({\bf \overline{720}})(17)
\oplus({\bf \overline{280'}})(17)
\oplus({\bf \overline{280}})(17)
\oplus({\bf \overline{70}})(17)
\oplus({\bf 1890'})(21)
\oplus({\bf 560'})(21)
\oplus({\bf 560})(21)
\oplus({\bf 315})(21)
\oplus({\bf 175})(21)
\oplus({\bf 35})(21)
\oplus({\bf 40})(21)
\oplus({\bf \overline{700'}})(25)
\oplus({\bf 175'})(25)
\oplus({\bf \overline{126}})(25)
\oplus({\bf 75})(25)
\oplus({\bf 24})(25)
\oplus({\bf \overline{210}})(29)
\oplus({\bf \overline{40}})(29)
\oplus({\bf \overline{15}})(29)
\oplus({\bf \overline{10}})(29)
\oplus({\bf 45})(33)
\oplus({\bf 5})(33)
\oplus({\bf \overline{5}})(37)$\\
%
${\bf \overline{514800}}$&=&
$({\bf 1440'})(23)
\oplus({\bf \overline{495}})(19)
\oplus({\bf \overline{5600''}})(19)
\oplus({\bf \overline{1155}})(19)
\oplus({\bf 2376})(15)
\oplus({\bf 12600})(15)
\oplus({\bf 4400})(15)
\oplus({\bf 924})(15)
\oplus({\bf 6160})(11)
\oplus({\bf 330})(11)
\oplus({\bf 21000})(11)
\oplus({\bf 9625})(11)
\oplus({\bf 3465})(11)
\oplus({\bf 720'})(11)
\oplus({\bf \overline{11550'}})(7)
\oplus({\bf \overline{1540'}})(7)
\oplus({\bf \overline{28000'}})(7)
\oplus({\bf \overline{15400}})(7)
\oplus({\bf \overline{7425}})(7)
\oplus({\bf \overline{2625'}})(7)
\oplus({\bf \overline{560''}})(7)
\oplus({\bf 17325'})(3)
\oplus({\bf 3850})(3)
\oplus({\bf 210'})(3)
\oplus({\bf 30240})(3)
\oplus({\bf 19250})(3)
\oplus({\bf 11550})(3)
\oplus({\bf 5400})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 420'})(3)
\oplus({\bf \overline{21560'}})(-1)
\oplus({\bf \overline{6875}})(-1)
\oplus({\bf \overline{945'}})(-1)
\oplus({\bf \overline{25200'}})(-1)
\oplus({\bf \overline{18480}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{7875}})(-1)
\oplus({\bf \overline{4000}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf 22176'})(-5)
\oplus({\bf 9625'})(-5)
\oplus({\bf 2250})(-5)
\oplus({\bf 126'})(-5)
\oplus({\bf \overline{13200}})(-5)
\oplus({\bf \overline{11550''}})(-5)
\oplus({\bf \overline{12474}})(-5)
\oplus({\bf 8400'})(-5)
\oplus({\bf 5600})(-5)
\oplus({\bf 2700})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 224})(-5)
\oplus({\bf 17820})(-9)
\oplus({\bf 10780})(-9)
\oplus({\bf 3750})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 6930''})(-9)
\oplus({\bf 5670})(-9)
\oplus({\bf 5600'})(-9)
\oplus({\bf 3360})(-9)
\oplus({\bf 1890})(-9)
\oplus({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf \overline{9240'''}})(-13)
\oplus({\bf \overline{4725'}})(-13)
\oplus({\bf \overline{1200}})(-13)
\oplus({\bf \overline{70'}})(-13)
\oplus({\bf \overline{3360''''}})(-13)
\oplus({\bf \overline{2520''}})(-13)
\oplus({\bf \overline{2205}})(-13)
\oplus({\bf \overline{1120}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf \overline{105}})(-13)
\oplus({\bf 4410'})(-17)
\oplus({\bf 1800})(-17)
\oplus({\bf 280'})(-17)
\oplus({\bf 1470})(-17)
\oplus({\bf 980})(-17)
\oplus({\bf 720})(-17)
\oplus({\bf 280})(-17)
\oplus({\bf 70})(-17)
\oplus({\bf \overline{1890'}})(-21)
\oplus({\bf \overline{560}})(-21)
\oplus({\bf \overline{35}})(-21)
\oplus({\bf \overline{560'}})(-21)
\oplus({\bf \overline{315}})(-21)
\oplus({\bf \overline{175}})(-21)
\oplus({\bf \overline{40}})(-21)
\oplus({\bf 700'})(-25)
\oplus({\bf 126})(-25)
\oplus({\bf \overline{175'}})(-25)
\oplus({\bf 75})(-25)
\oplus({\bf 24})(-25)
\oplus({\bf 210})(-29)
\oplus({\bf 15})(-29)
\oplus({\bf 40})(-29)
\oplus({\bf 10})(-29)
\oplus({\bf \overline{45}})(-33)
\oplus({\bf \overline{5}})(-33)
\oplus({\bf 5})(-37)$\\
%
${\bf 522720}$&=&
$({\bf 540})(21)
\oplus({\bf \overline{2625'}})(17)
\oplus({\bf \overline{560''}})(17)
\oplus({\bf \overline{1200}})(17)
\oplus({\bf \overline{945}})(17)
\oplus({\bf \overline{70'}})(17)
\oplus({\bf 2970})(13)
\oplus({\bf 5400})(13)
\oplus({\bf 3360'})(13)
\oplus2({\bf 2000})(13)
\oplus2({\bf 420'})(13)
\oplus({\bf 1800})(13)
\oplus({\bf 2520})(13)
\oplus2({\bf 280'})(13)
\oplus({\bf \overline{9240'}})(9)
\oplus({\bf \overline{1500}})(9)
\oplus({\bf \overline{1540}})(9)
\oplus({\bf \overline{945'}})(9)
\oplus({\bf \overline{7875}})(9)
\oplus({\bf \overline{8400}})(9)
\oplus2({\bf \overline{4000}})(9)
\oplus({\bf \overline{2520'}})(9)
\oplus3({\bf \overline{1440}})(9)
\oplus2({\bf \overline{315'}})(9)
\oplus({\bf \overline{1890'}})(9)
\oplus({\bf \overline{3675}})(9)
\oplus2({\bf \overline{560}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{35}})(9)
\oplus({\bf 17325})(5)
\oplus({\bf 4725})(5)
\oplus({\bf 4950})(5)
\oplus({\bf 2250})(5)
\oplus2({\bf 1750})(5)
\oplus({\bf 8400'})(5)
\oplus({\bf 12000})(5)
\oplus2({\bf 5600})(5)
\oplus({\bf 6125})(5)
\oplus3({\bf 2700})(5)
\oplus({\bf 1701})(5)
\oplus3({\bf 1050'})(5)
\oplus2({\bf 224})(5)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{3024}})(5)
\oplus2({\bf 700'})(5)
\oplus({\bf 1024})(5)
\oplus2({\bf 126})(5)
\oplus({\bf 23760})(1)
\oplus({\bf 8505})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 3750})(1)
\oplus2({\bf 5120})(1)
\oplus({\bf 840})(1)
\oplus({\bf 875})(1)
\oplus({\bf 540})(1)
\oplus({\bf 5670})(1)
\oplus({\bf 10080})(1)
\oplus2({\bf 5600'})(1)
\oplus({\bf 8400})(1)
\oplus3({\bf 3360})(1)
\oplus({\bf 3675})(1)
\oplus3({\bf 1890})(1)
\oplus({\bf 1215})(1)
\oplus3({\bf 700})(1)
\oplus2({\bf 160})(1)
\oplus2({\bf 490})(1)
\oplus({\bf 1050})(1)
\oplus2({\bf 210})(1)
\oplus({\bf 175})(1)
\oplus({\bf 15})(1)
\oplus({\bf \overline{24255}})(-3)
\oplus({\bf \overline{10500}})(-3)
\oplus({\bf \overline{12320'}})(-3)
\oplus({\bf \overline{4725'}})(-3)
\oplus2({\bf \overline{8750}})(-3)
\oplus({\bf \overline{2430}})(-3)
\oplus({\bf \overline{2625}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{945}})(-3)
\oplus({\bf \overline{3360''''}})(-3)
\oplus({\bf \overline{6615}})(-3)
\oplus3({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus3({\bf \overline{2205}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus3({\bf \overline{1120}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus3({\bf \overline{480}})(-3)
\oplus2({\bf \overline{105}})(-3)
\oplus2({\bf \overline{175''}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf \overline{45}})(-3)
\oplus({\bf 8100})(-7)
\oplus({\bf 11880})(-7)
\oplus({\bf 4410'})(-7)
\oplus2({\bf 10240})(-7)
\oplus({\bf 3780})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 1800})(-7)
\oplus2({\bf 2520})(-7)
\oplus({\bf 420})(-7)
\oplus({\bf 450'})(-7)
\oplus({\bf 280'})(-7)
\oplus2({\bf 1470})(-7)
\oplus({\bf 2430})(-7)
\oplus3({\bf 980})(-7)
\oplus({\bf 1120})(-7)
\oplus3({\bf 720})(-7)
\oplus({\bf 480})(-7)
\oplus3({\bf 280})(-7)
\oplus2({\bf 70})(-7)
\oplus2({\bf 50})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf 5})(-7)
\oplus({\bf \overline{7350}})(-11)
\oplus({\bf \overline{3360''}})(-11)
\oplus({\bf \overline{4900}})(-11)
\oplus({\bf \overline{1890'}})(-11)
\oplus2({\bf \overline{3675}})(-11)
\oplus({\bf \overline{1050}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus2({\bf \overline{450}})(-11)
\oplus2({\bf \overline{560'}})(-11)
\oplus({\bf \overline{700}})(-11)
\oplus3({\bf \overline{315}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus3({\bf \overline{175}})(-11)
\oplus2({\bf \overline{40}})(-11)
\oplus2({\bf \overline{10}})(-11)
\oplus({\bf \overline{3024}})(-15)
\oplus({\bf 1176})(-15)
\oplus({\bf \overline{1701}})(-15)
\oplus({\bf 700'})(-15)
\oplus2({\bf 1024})(-15)
\oplus({\bf 175'})(-15)
\oplus({\bf 200})(-15)
\oplus({\bf 126})(-15)
\oplus2({\bf \overline{175'}})(-15)
\oplus({\bf \overline{126}})(-15)
\oplus3({\bf 75})(-15)
\oplus2({\bf 24})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf 1050})(-19)
\oplus({\bf 315})(-19)
\oplus({\bf 450})(-19)
\oplus({\bf 210})(-19)
\oplus2({\bf 175})(-19)
\oplus2({\bf 40})(-19)
\oplus2({\bf 10})(-19)
\oplus({\bf \overline{280}})(-23)
\oplus({\bf \overline{50}})(-23)
\oplus({\bf \overline{70}})(-23)
\oplus({\bf \overline{45}})(-23)
\oplus({\bf \overline{5}})(-23)
\oplus({\bf 45})(-27)$\\
%
${\bf \overline{522720}}$&=&
$({\bf \overline{540}})(-21)
\oplus({\bf 2625'})(-17)
\oplus({\bf 1200})(-17)
\oplus({\bf 560''})(-17)
\oplus({\bf 945})(-17)
\oplus({\bf 70'})(-17)
\oplus({\bf \overline{5400}})(-13)
\oplus({\bf \overline{1800}})(-13)
\oplus({\bf \overline{2970}})(-13)
\oplus({\bf \overline{3360'}})(-13)
\oplus2({\bf \overline{2000}})(-13)
\oplus({\bf \overline{2520}})(-13)
\oplus2({\bf \overline{420'}})(-13)
\oplus2({\bf \overline{280'}})(-13)
\oplus({\bf 7875})(-9)
\oplus({\bf 1890'})(-9)
\oplus({\bf 9240'})(-9)
\oplus({\bf 8400})(-9)
\oplus2({\bf 4000})(-9)
\oplus({\bf 3675})(-9)
\oplus({\bf 1540})(-9)
\oplus({\bf 2520'})(-9)
\oplus({\bf 1500})(-9)
\oplus({\bf 945'})(-9)
\oplus3({\bf 1440})(-9)
\oplus2({\bf 560})(-9)
\oplus2({\bf 315'})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{8400'}})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf \overline{17325}})(-5)
\oplus({\bf 12000})(-5)
\oplus2({\bf \overline{5600}})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf \overline{4950}})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf \overline{4725}})(-5)
\oplus({\bf \overline{2250}})(-5)
\oplus3({\bf \overline{2700}})(-5)
\oplus2({\bf \overline{700'}})(-5)
\oplus2({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus3({\bf \overline{1050'}})(-5)
\oplus({\bf 1024})(-5)
\oplus2({\bf \overline{224}})(-5)
\oplus2({\bf \overline{126}})(-5)
\oplus({\bf \overline{5670}})(-1)
\oplus({\bf \overline{23760}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus2({\bf \overline{5600'}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{8505}})(-1)
\oplus({\bf \overline{3750}})(-1)
\oplus3({\bf \overline{3360}})(-1)
\oplus2({\bf \overline{490}})(-1)
\oplus2({\bf \overline{5120}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus3({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{875}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus3({\bf \overline{700}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf \overline{15}})(-1)
\oplus({\bf 24255})(3)
\oplus({\bf 3360''''})(3)
\oplus({\bf 12320'})(3)
\oplus({\bf 6615})(3)
\oplus({\bf 10500})(3)
\oplus({\bf 4725'})(3)
\oplus3({\bf 2520''})(3)
\oplus2({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus3({\bf 2205})(3)
\oplus({\bf 2625})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 1200})(3)
\oplus3({\bf 1120})(3)
\oplus2({\bf 175''})(3)
\oplus2({\bf 945})(3)
\oplus({\bf 720})(3)
\oplus3({\bf 480})(3)
\oplus({\bf 280})(3)
\oplus2({\bf 105})(3)
\oplus2({\bf 45})(3)
\oplus({\bf \overline{11880}})(7)
\oplus({\bf \overline{8100}})(7)
\oplus({\bf \overline{4410'}})(7)
\oplus2({\bf \overline{10240}})(7)
\oplus2({\bf \overline{1470}})(7)
\oplus({\bf \overline{4410}})(7)
\oplus({\bf \overline{2430}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus({\bf \overline{1800}})(7)
\oplus3({\bf \overline{980}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus3({\bf \overline{720}})(7)
\oplus({\bf \overline{450'}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{420}})(7)
\oplus({\bf \overline{280'}})(7)
\oplus3({\bf \overline{280}})(7)
\oplus2({\bf \overline{50}})(7)
\oplus2({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf \overline{5}})(7)
\oplus({\bf 7350})(11)
\oplus({\bf 4900})(11)
\oplus({\bf 3360''})(11)
\oplus({\bf 1890'})(11)
\oplus2({\bf 3675})(11)
\oplus2({\bf 560'})(11)
\oplus({\bf 1215})(11)
\oplus({\bf 700})(11)
\oplus({\bf 1050})(11)
\oplus({\bf 560})(11)
\oplus3({\bf 315})(11)
\oplus2({\bf 450})(11)
\oplus({\bf 210})(11)
\oplus3({\bf 175})(11)
\oplus2({\bf 40})(11)
\oplus2({\bf 10})(11)
\oplus({\bf 3024})(15)
\oplus({\bf 1701})(15)
\oplus({\bf 1176})(15)
\oplus({\bf \overline{700'}})(15)
\oplus2({\bf 1024})(15)
\oplus2({\bf 175'})(15)
\oplus({\bf 200})(15)
\oplus({\bf 126})(15)
\oplus({\bf \overline{175'}})(15)
\oplus({\bf \overline{126}})(15)
\oplus3({\bf 75})(15)
\oplus2({\bf 24})(15)
\oplus({\bf 1})(15)
\oplus({\bf \overline{1050}})(19)
\oplus({\bf \overline{450}})(19)
\oplus({\bf \overline{315}})(19)
\oplus({\bf \overline{210}})(19)
\oplus2({\bf \overline{175}})(19)
\oplus2({\bf \overline{40}})(19)
\oplus2({\bf \overline{10}})(19)
\oplus({\bf 280})(23)
\oplus({\bf 70})(23)
\oplus({\bf 50})(23)
\oplus({\bf 45})(23)
\oplus({\bf 5})(23)
\oplus({\bf \overline{45}})(27)$\\
%
${\bf 523260}$&=&
$({\bf 3060})(28)
\oplus({\bf \overline{10080''}})(24)
\oplus({\bf \overline{20475''}})(20)
\oplus({\bf 32760''})(16)
\oplus({\bf \overline{45045'''}})(12)
\oplus({\bf 55440''''})(8)
\oplus({\bf \overline{62370}})(4)
\oplus({\bf 64800})(0)
\oplus({\bf 62370})(-4)
\oplus({\bf \overline{55440''''}})(-8)
\oplus({\bf 45045'''})(-12)
\oplus({\bf \overline{32760''}})(-16)
\oplus({\bf 20475''})(-20)
\oplus({\bf 10080''})(-24)
\oplus({\bf \overline{3060}})(-28)$\\
%
${\bf 524160}$&=&
$({\bf 840})(21)
\oplus({\bf \overline{2625'}})(17)
\oplus({\bf \overline{2430}})(17)
\oplus({\bf \overline{945}})(17)
\oplus({\bf 3850})(13)
\oplus({\bf 5400})(13)
\oplus({\bf 3360'})(13)
\oplus({\bf 2000})(13)
\oplus({\bf 420'})(13)
\oplus({\bf 3780})(13)
\oplus({\bf 2520})(13)
\oplus({\bf 420})(13)
\oplus({\bf 450'})(13)
\oplus({\bf \overline{6875}})(9)
\oplus({\bf \overline{9240'}})(9)
\oplus({\bf \overline{945'}})(9)
\oplus({\bf \overline{7875}})(9)
\oplus({\bf \overline{8400}})(9)
\oplus({\bf \overline{4000}})(9)
\oplus({\bf \overline{2520'}})(9)
\oplus2({\bf \overline{1440}})(9)
\oplus({\bf \overline{315'}})(9)
\oplus({\bf \overline{3360''}})(9)
\oplus({\bf \overline{3675}})(9)
\oplus({\bf \overline{1050}})(9)
\oplus({\bf \overline{1215}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf 9625'})(5)
\oplus({\bf 17325})(5)
\oplus({\bf 8624})(5)
\oplus2({\bf 2250})(5)
\oplus({\bf 1750})(5)
\oplus({\bf 126'})(5)
\oplus({\bf 8400'})(5)
\oplus({\bf 12000})(5)
\oplus({\bf 5600})(5)
\oplus({\bf 6125})(5)
\oplus2({\bf 2700})(5)
\oplus({\bf 1701})(5)
\oplus2({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{3024}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{1701}})(5)
\oplus({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus({\bf 200})(5)
\oplus({\bf 10780})(1)
\oplus({\bf 23760})(1)
\oplus({\bf 19800})(1)
\oplus2({\bf 3750})(1)
\oplus2({\bf 5120})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 5600'})(1)
\oplus({\bf 8400})(1)
\oplus2({\bf 3360})(1)
\oplus({\bf 3675})(1)
\oplus2({\bf 1890})(1)
\oplus({\bf 1215})(1)
\oplus2({\bf 700})(1)
\oplus({\bf 160})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 1050})(1)
\oplus({\bf 315})(1)
\oplus({\bf 450})(1)
\oplus({\bf 175})(1)
\oplus({\bf \overline{24255}})(-3)
\oplus({\bf \overline{26730}})(-3)
\oplus2({\bf \overline{4725'}})(-3)
\oplus2({\bf \overline{8750}})(-3)
\oplus({\bf \overline{4410}})(-3)
\oplus3({\bf \overline{1200}})(-3)
\oplus({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{6615}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus2({\bf \overline{2205}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus2({\bf \overline{1120}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus2({\bf \overline{480}})(-3)
\oplus({\bf \overline{105}})(-3)
\oplus({\bf \overline{420}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 21560})(-7)
\oplus({\bf 4410'})(-7)
\oplus2({\bf 10240})(-7)
\oplus({\bf 8750})(-7)
\oplus3({\bf 1800})(-7)
\oplus2({\bf 2520})(-7)
\oplus2({\bf 280'})(-7)
\oplus({\bf 1470})(-7)
\oplus({\bf 2430})(-7)
\oplus({\bf 980})(-7)
\oplus({\bf 1120})(-7)
\oplus2({\bf 720})(-7)
\oplus({\bf 480})(-7)
\oplus2({\bf 280})(-7)
\oplus({\bf 70})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf \overline{7350}})(-11)
\oplus({\bf \overline{8505}})(-11)
\oplus2({\bf \overline{1890'}})(-11)
\oplus2({\bf \overline{3675}})(-11)
\oplus({\bf \overline{1890}})(-11)
\oplus3({\bf \overline{560}})(-11)
\oplus({\bf \overline{450}})(-11)
\oplus({\bf \overline{35}})(-11)
\oplus({\bf \overline{560'}})(-11)
\oplus({\bf \overline{700}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus2({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf \overline{15}})(-11)
\oplus({\bf \overline{1176'}})(-15)
\oplus({\bf \overline{3024}})(-15)
\oplus({\bf \overline{2700}})(-15)
\oplus2({\bf 700'})(-15)
\oplus2({\bf 1024})(-15)
\oplus2({\bf 126})(-15)
\oplus({\bf \overline{175'}})(-15)
\oplus({\bf \overline{126}})(-15)
\oplus({\bf 75})(-15)
\oplus({\bf 24})(-15)
\oplus({\bf 490})(-19)
\oplus({\bf 1050})(-19)
\oplus({\bf 560})(-19)
\oplus2({\bf 210})(-19)
\oplus({\bf 175})(-19)
\oplus({\bf 15})(-19)
\oplus({\bf 40})(-19)
\oplus({\bf \overline{175''}})(-23)
\oplus({\bf \overline{280}})(-23)
\oplus({\bf \overline{45}})(-23)
\oplus({\bf 50})(-27)$\\
%
${\bf \overline{524160}}$&=&
$({\bf \overline{840}})(-21)
\oplus({\bf 2625'})(-17)
\oplus({\bf 2430})(-17)
\oplus({\bf 945})(-17)
\oplus({\bf \overline{3850}})(-13)
\oplus({\bf \overline{5400}})(-13)
\oplus({\bf \overline{3780}})(-13)
\oplus({\bf \overline{3360'}})(-13)
\oplus({\bf \overline{2000}})(-13)
\oplus({\bf \overline{2520}})(-13)
\oplus({\bf \overline{450'}})(-13)
\oplus({\bf \overline{420'}})(-13)
\oplus({\bf \overline{420}})(-13)
\oplus({\bf 6875})(-9)
\oplus({\bf 7875})(-9)
\oplus({\bf 3360''})(-9)
\oplus({\bf 9240'})(-9)
\oplus({\bf 8400})(-9)
\oplus({\bf 4000})(-9)
\oplus({\bf 3675})(-9)
\oplus({\bf 2520'})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 945'})(-9)
\oplus2({\bf 1440})(-9)
\oplus({\bf 1050})(-9)
\oplus({\bf 315'})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf \overline{9625'}})(-5)
\oplus({\bf \overline{8400'}})(-5)
\oplus({\bf \overline{17325}})(-5)
\oplus({\bf 12000})(-5)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf \overline{8624}})(-5)
\oplus({\bf 6125})(-5)
\oplus({\bf 1701})(-5)
\oplus2({\bf \overline{2250}})(-5)
\oplus2({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus2({\bf \overline{1050'}})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf 200})(-5)
\oplus({\bf \overline{126'}})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{10780}})(-1)
\oplus({\bf \overline{23760}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{5600'}})(-1)
\oplus({\bf \overline{19800}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{3750}})(-1)
\oplus2({\bf \overline{3360}})(-1)
\oplus2({\bf \overline{5120}})(-1)
\oplus({\bf \overline{3675}})(-1)
\oplus2({\bf \overline{1890}})(-1)
\oplus({\bf \overline{1050}})(-1)
\oplus({\bf \overline{1215}})(-1)
\oplus({\bf \overline{450}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus2({\bf \overline{700}})(-1)
\oplus({\bf \overline{315}})(-1)
\oplus({\bf \overline{160}})(-1)
\oplus({\bf \overline{175}})(-1)
\oplus({\bf 24255})(3)
\oplus({\bf 26730})(3)
\oplus({\bf 6615})(3)
\oplus2({\bf 4725'})(3)
\oplus({\bf 2520''})(3)
\oplus2({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus2({\bf 2205})(3)
\oplus({\bf 4410})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 420})(3)
\oplus3({\bf 1200})(3)
\oplus2({\bf 1120})(3)
\oplus({\bf 945})(3)
\oplus({\bf 720})(3)
\oplus2({\bf 480})(3)
\oplus({\bf 280})(3)
\oplus({\bf 70})(3)
\oplus({\bf 70'})(3)
\oplus({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus({\bf \overline{21560}})(7)
\oplus({\bf \overline{4410'}})(7)
\oplus2({\bf \overline{10240}})(7)
\oplus({\bf \overline{1470}})(7)
\oplus({\bf \overline{8750}})(7)
\oplus({\bf \overline{2430}})(7)
\oplus3({\bf \overline{1800}})(7)
\oplus({\bf \overline{980}})(7)
\oplus2({\bf \overline{2520}})(7)
\oplus({\bf \overline{1120}})(7)
\oplus2({\bf \overline{720}})(7)
\oplus({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus2({\bf \overline{280'}})(7)
\oplus2({\bf \overline{280}})(7)
\oplus({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf 7350})(11)
\oplus({\bf 8505})(11)
\oplus2({\bf 1890'})(11)
\oplus2({\bf 3675})(11)
\oplus({\bf 560'})(11)
\oplus({\bf 1890})(11)
\oplus({\bf 700})(11)
\oplus3({\bf 560})(11)
\oplus({\bf 315})(11)
\oplus({\bf 450})(11)
\oplus({\bf 210})(11)
\oplus2({\bf 175})(11)
\oplus({\bf 15})(11)
\oplus({\bf 35})(11)
\oplus({\bf 40})(11)
\oplus({\bf 1176'})(15)
\oplus({\bf 3024})(15)
\oplus({\bf 2700})(15)
\oplus2({\bf \overline{700'}})(15)
\oplus2({\bf 1024})(15)
\oplus({\bf 175'})(15)
\oplus({\bf 126})(15)
\oplus2({\bf \overline{126}})(15)
\oplus({\bf 75})(15)
\oplus({\bf 24})(15)
\oplus({\bf \overline{490}})(19)
\oplus({\bf \overline{1050}})(19)
\oplus({\bf \overline{560}})(19)
\oplus2({\bf \overline{210}})(19)
\oplus({\bf \overline{175}})(19)
\oplus({\bf \overline{40}})(19)
\oplus({\bf \overline{15}})(19)
\oplus({\bf 175''})(23)
\oplus({\bf 280})(23)
\oplus({\bf 45})(23)
\oplus({\bf \overline{50}})(27)$\\
%
${\bf 524160'}$&=&
$({\bf \overline{3640}})(22)
\oplus({\bf 4290})(18)
\oplus({\bf 10395})(18)
\oplus({\bf 715})(18)
\oplus({\bf \overline{8250'}})(14)
\oplus({\bf \overline{18480'}})(14)
\oplus({\bf \overline{5005}})(14)
\oplus({\bf \overline{2145}})(14)
\oplus({\bf \overline{12375}})(10)
\oplus({\bf \overline{25725}})(10)
\oplus({\bf \overline{12600'}})(10)
\oplus({\bf \overline{3900}})(10)
\oplus({\bf 15750'})(6)
\oplus({\bf 30240'})(6)
\oplus({\bf 20790'})(6)
\oplus({\bf 5460})(6)
\oplus({\bf \overline{17640}})(2)
\oplus({\bf \overline{30870}})(2)
\oplus({\bf \overline{27440}})(2)
\oplus({\bf \overline{6370}})(2)
\oplus({\bf 17640})(-2)
\oplus({\bf 27440})(-2)
\oplus({\bf 30870})(-2)
\oplus({\bf 6370})(-2)
\oplus({\bf \overline{15750'}})(-6)
\oplus({\bf \overline{20790'}})(-6)
\oplus({\bf \overline{30240'}})(-6)
\oplus({\bf \overline{5460}})(-6)
\oplus({\bf 12375})(-10)
\oplus({\bf 12600'})(-10)
\oplus({\bf 25725})(-10)
\oplus({\bf 3900})(-10)
\oplus({\bf 8250'})(-14)
\oplus({\bf 5005})(-14)
\oplus({\bf 18480'})(-14)
\oplus({\bf 2145})(-14)
\oplus({\bf \overline{4290}})(-18)
\oplus({\bf \overline{10395}})(-18)
\oplus({\bf \overline{715}})(-18)
\oplus({\bf 3640})(-22)$\\
%
${\bf 529200}$&=&
$({\bf \overline{2520}})(17)
\oplus({\bf 4410})(13)
\oplus({\bf 2625})(13)
\oplus({\bf 2520})(13)
\oplus({\bf 2430})(13)
\oplus({\bf 1200})(13)
\oplus({\bf 1120})(13)
\oplus({\bf 945})(13)
\oplus({\bf 720})(13)
\oplus({\bf 480})(13)
\oplus({\bf \overline{5390}})(9)
\oplus({\bf \overline{4000}})(9)
\oplus({\bf \overline{2520'}})(9)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{4900}})(9)
\oplus2({\bf \overline{5120}})(9)
\oplus2({\bf \overline{3675}})(9)
\oplus2({\bf \overline{1890}})(9)
\oplus({\bf \overline{1050}})(9)
\oplus({\bf \overline{875}})(9)
\oplus3({\bf \overline{1215}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{450}})(9)
\oplus({\bf \overline{840}})(9)
\oplus({\bf \overline{560'}})(9)
\oplus({\bf \overline{540}})(9)
\oplus3({\bf \overline{700}})(9)
\oplus({\bf \overline{315}})(9)
\oplus({\bf \overline{210}})(9)
\oplus({\bf \overline{160}})(9)
\oplus({\bf \overline{175}})(9)
\oplus({\bf 4950})(5)
\oplus({\bf 2250})(5)
\oplus({\bf 1750})(5)
\oplus({\bf \overline{8624}})(5)
\oplus({\bf 5600})(5)
\oplus({\bf \overline{4950}})(5)
\oplus3({\bf 6125})(5)
\oplus2({\bf 2700})(5)
\oplus2({\bf 1701})(5)
\oplus2({\bf 1000})(5)
\oplus3({\bf 1050'})(5)
\oplus({\bf 224})(5)
\oplus({\bf \overline{4725}})(5)
\oplus({\bf \overline{3024}})(5)
\oplus({\bf \overline{2250}})(5)
\oplus2({\bf \overline{2700}})(5)
\oplus({\bf 1176})(5)
\oplus({\bf \overline{700'}})(5)
\oplus({\bf \overline{1750}})(5)
\oplus4({\bf \overline{1701}})(5)
\oplus({\bf 700'})(5)
\oplus4({\bf \overline{1050'}})(5)
\oplus5({\bf 1024})(5)
\oplus({\bf 175'})(5)
\oplus2({\bf 200})(5)
\oplus({\bf 126})(5)
\oplus2({\bf \overline{224}})(5)
\oplus2({\bf \overline{175'}})(5)
\oplus2({\bf \overline{126}})(5)
\oplus({\bf 75})(5)
\oplus({\bf 3465})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 3750})(1)
\oplus({\bf 5390})(1)
\oplus3({\bf 5120})(1)
\oplus({\bf 840})(1)
\oplus2({\bf 875})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 9240'})(1)
\oplus2({\bf 8400})(1)
\oplus({\bf 3360})(1)
\oplus2({\bf 4000})(1)
\oplus3({\bf 3675})(1)
\oplus({\bf 560'})(1)
\oplus3({\bf 2520'})(1)
\oplus4({\bf 1890})(1)
\oplus5({\bf 1215})(1)
\oplus4({\bf 700})(1)
\oplus2({\bf 160})(1)
\oplus({\bf 1260})(1)
\oplus3({\bf 1440})(1)
\oplus3({\bf 1050})(1)
\oplus3({\bf 560})(1)
\oplus2({\bf 315})(1)
\oplus({\bf 315'})(1)
\oplus5({\bf 450})(1)
\oplus2({\bf 210})(1)
\oplus3({\bf 175})(1)
\oplus({\bf 35})(1)
\oplus({\bf 40})(1)
\oplus({\bf \overline{7425}})(-3)
\oplus({\bf \overline{4620}})(-3)
\oplus({\bf \overline{2625'}})(-3)
\oplus({\bf \overline{560''}})(-3)
\oplus({\bf \overline{12320}})(-3)
\oplus2({\bf \overline{8750}})(-3)
\oplus2({\bf \overline{4410}})(-3)
\oplus2({\bf \overline{2430}})(-3)
\oplus3({\bf \overline{2625}})(-3)
\oplus3({\bf \overline{1200}})(-3)
\oplus4({\bf \overline{945}})(-3)
\oplus({\bf \overline{70'}})(-3)
\oplus({\bf \overline{5400}})(-3)
\oplus({\bf \overline{3780}})(-3)
\oplus({\bf \overline{1800}})(-3)
\oplus({\bf \overline{980}})(-3)
\oplus({\bf \overline{3360'}})(-3)
\oplus({\bf \overline{2205}})(-3)
\oplus({\bf \overline{2000}})(-3)
\oplus5({\bf \overline{2520}})(-3)
\oplus3({\bf \overline{1120}})(-3)
\oplus4({\bf \overline{720}})(-3)
\oplus2({\bf \overline{450'}})(-3)
\oplus5({\bf \overline{480}})(-3)
\oplus2({\bf \overline{105}})(-3)
\oplus2({\bf \overline{420}})(-3)
\oplus2({\bf \overline{280'}})(-3)
\oplus3({\bf \overline{280}})(-3)
\oplus({\bf \overline{50}})(-3)
\oplus2({\bf \overline{70}})(-3)
\oplus({\bf \overline{45}})(-3)
\oplus({\bf 12320})(-7)
\oplus({\bf 5400})(-7)
\oplus({\bf 3360'})(-7)
\oplus2({\bf 2000})(-7)
\oplus({\bf 420'})(-7)
\oplus({\bf 8750})(-7)
\oplus({\bf 3780})(-7)
\oplus({\bf 2205})(-7)
\oplus({\bf 4410})(-7)
\oplus({\bf 1800})(-7)
\oplus({\bf 2625})(-7)
\oplus5({\bf 2520})(-7)
\oplus2({\bf 420})(-7)
\oplus2({\bf 450'})(-7)
\oplus3({\bf 280'})(-7)
\oplus({\bf 2430})(-7)
\oplus({\bf 1200})(-7)
\oplus2({\bf 1120})(-7)
\oplus({\bf 175''})(-7)
\oplus({\bf 945})(-7)
\oplus2({\bf 720})(-7)
\oplus3({\bf 480})(-7)
\oplus3({\bf 280})(-7)
\oplus2({\bf 70})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 45})(-7)
\oplus({\bf \overline{8400}})(-11)
\oplus({\bf \overline{4000}})(-11)
\oplus({\bf \overline{2520'}})(-11)
\oplus2({\bf \overline{1440}})(-11)
\oplus({\bf \overline{315'}})(-11)
\oplus({\bf \overline{3675}})(-11)
\oplus({\bf \overline{1890}})(-11)
\oplus2({\bf \overline{1050}})(-11)
\oplus({\bf \overline{1215}})(-11)
\oplus2({\bf \overline{560}})(-11)
\oplus3({\bf \overline{450}})(-11)
\oplus({\bf \overline{35}})(-11)
\oplus({\bf \overline{700}})(-11)
\oplus({\bf \overline{210}})(-11)
\oplus({\bf \overline{175}})(-11)
\oplus({\bf \overline{40}})(-11)
\oplus({\bf 2700})(-15)
\oplus({\bf 1701})(-15)
\oplus({\bf 1050'})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf 1024})(-15)
\oplus({\bf 175'})(-15)
\oplus({\bf 126})(-15)
\oplus({\bf 700})(-19)$\\
%
${\bf \overline{529200}}$&=&
$({\bf 2520})(-17)
\oplus({\bf \overline{4410}})(-13)
\oplus({\bf \overline{2430}})(-13)
\oplus({\bf \overline{2625}})(-13)
\oplus({\bf \overline{1200}})(-13)
\oplus({\bf \overline{945}})(-13)
\oplus({\bf \overline{2520}})(-13)
\oplus({\bf \overline{1120}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus({\bf \overline{480}})(-13)
\oplus({\bf 4900})(-9)
\oplus({\bf 5390})(-9)
\oplus2({\bf 5120})(-9)
\oplus({\bf 840})(-9)
\oplus({\bf 875})(-9)
\oplus({\bf 540})(-9)
\oplus({\bf 4000})(-9)
\oplus2({\bf 3675})(-9)
\oplus({\bf 560'})(-9)
\oplus({\bf 2520'})(-9)
\oplus2({\bf 1890})(-9)
\oplus3({\bf 1215})(-9)
\oplus3({\bf 700})(-9)
\oplus({\bf 160})(-9)
\oplus({\bf 1440})(-9)
\oplus({\bf 1050})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 315})(-9)
\oplus({\bf 450})(-9)
\oplus({\bf 210})(-9)
\oplus({\bf 175})(-9)
\oplus({\bf 8624})(-5)
\oplus({\bf 4725})(-5)
\oplus({\bf 4950})(-5)
\oplus({\bf 2250})(-5)
\oplus({\bf 1750})(-5)
\oplus({\bf \overline{5600}})(-5)
\oplus({\bf 3024})(-5)
\oplus({\bf \overline{4950}})(-5)
\oplus3({\bf 6125})(-5)
\oplus2({\bf 2700})(-5)
\oplus4({\bf 1701})(-5)
\oplus2({\bf 1000})(-5)
\oplus4({\bf 1050'})(-5)
\oplus2({\bf 224})(-5)
\oplus({\bf \overline{2250}})(-5)
\oplus2({\bf \overline{2700}})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf \overline{700'}})(-5)
\oplus({\bf \overline{1750}})(-5)
\oplus2({\bf \overline{1701}})(-5)
\oplus({\bf 700'})(-5)
\oplus3({\bf \overline{1050'}})(-5)
\oplus5({\bf 1024})(-5)
\oplus2({\bf 175'})(-5)
\oplus2({\bf 200})(-5)
\oplus2({\bf 126})(-5)
\oplus({\bf \overline{224}})(-5)
\oplus({\bf \overline{175'}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf 75})(-5)
\oplus({\bf \overline{9240'}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus2({\bf \overline{8400}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{5390}})(-1)
\oplus2({\bf \overline{4000}})(-1)
\oplus3({\bf \overline{2520'}})(-1)
\oplus3({\bf \overline{1440}})(-1)
\oplus({\bf \overline{315'}})(-1)
\oplus({\bf \overline{3750}})(-1)
\oplus({\bf \overline{3360}})(-1)
\oplus({\bf \overline{3465}})(-1)
\oplus3({\bf \overline{5120}})(-1)
\oplus3({\bf \overline{3675}})(-1)
\oplus4({\bf \overline{1890}})(-1)
\oplus3({\bf \overline{1050}})(-1)
\oplus2({\bf \overline{875}})(-1)
\oplus5({\bf \overline{1215}})(-1)
\oplus3({\bf \overline{560}})(-1)
\oplus5({\bf \overline{450}})(-1)
\oplus({\bf \overline{35}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{560'}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus4({\bf \overline{700}})(-1)
\oplus2({\bf \overline{315}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus2({\bf \overline{160}})(-1)
\oplus3({\bf \overline{175}})(-1)
\oplus({\bf \overline{40}})(-1)
\oplus({\bf 12320})(3)
\oplus({\bf 5400})(3)
\oplus({\bf 3360'})(3)
\oplus({\bf 2000})(3)
\oplus({\bf 7425})(3)
\oplus2({\bf 8750})(3)
\oplus({\bf 3780})(3)
\oplus({\bf 2205})(3)
\oplus({\bf 4620})(3)
\oplus2({\bf 4410})(3)
\oplus({\bf 1800})(3)
\oplus3({\bf 2625})(3)
\oplus5({\bf 2520})(3)
\oplus2({\bf 420})(3)
\oplus2({\bf 450'})(3)
\oplus2({\bf 280'})(3)
\oplus({\bf 2625'})(3)
\oplus2({\bf 2430})(3)
\oplus({\bf 980})(3)
\oplus3({\bf 1200})(3)
\oplus3({\bf 1120})(3)
\oplus({\bf 560''})(3)
\oplus4({\bf 945})(3)
\oplus4({\bf 720})(3)
\oplus5({\bf 480})(3)
\oplus3({\bf 280})(3)
\oplus2({\bf 70})(3)
\oplus({\bf 70'})(3)
\oplus2({\bf 105})(3)
\oplus({\bf 50})(3)
\oplus({\bf 45})(3)
\oplus({\bf \overline{12320}})(7)
\oplus({\bf \overline{8750}})(7)
\oplus({\bf \overline{4410}})(7)
\oplus({\bf \overline{2430}})(7)
\oplus({\bf \overline{2625}})(7)
\oplus({\bf \overline{1200}})(7)
\oplus({\bf \overline{945}})(7)
\oplus({\bf \overline{5400}})(7)
\oplus({\bf \overline{3780}})(7)
\oplus({\bf \overline{1800}})(7)
\oplus({\bf \overline{3360'}})(7)
\oplus({\bf \overline{2205}})(7)
\oplus2({\bf \overline{2000}})(7)
\oplus5({\bf \overline{2520}})(7)
\oplus2({\bf \overline{1120}})(7)
\oplus2({\bf \overline{720}})(7)
\oplus2({\bf \overline{450'}})(7)
\oplus3({\bf \overline{480}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{420'}})(7)
\oplus2({\bf \overline{420}})(7)
\oplus({\bf \overline{175''}})(7)
\oplus3({\bf \overline{280'}})(7)
\oplus3({\bf \overline{280}})(7)
\oplus2({\bf \overline{70}})(7)
\oplus({\bf \overline{45}})(7)
\oplus({\bf 8400})(11)
\oplus({\bf 4000})(11)
\oplus({\bf 3675})(11)
\oplus({\bf 2520'})(11)
\oplus({\bf 1890})(11)
\oplus({\bf 1215})(11)
\oplus({\bf 700})(11)
\oplus2({\bf 1440})(11)
\oplus2({\bf 1050})(11)
\oplus2({\bf 560})(11)
\oplus({\bf 315'})(11)
\oplus3({\bf 450})(11)
\oplus({\bf 210})(11)
\oplus({\bf 175})(11)
\oplus({\bf 35})(11)
\oplus({\bf 40})(11)
\oplus({\bf \overline{2700}})(15)
\oplus({\bf \overline{1701}})(15)
\oplus({\bf \overline{1050'}})(15)
\oplus({\bf 1024})(15)
\oplus({\bf \overline{224}})(15)
\oplus({\bf \overline{175'}})(15)
\oplus({\bf \overline{126}})(15)
\oplus({\bf \overline{700}})(19)$\\
%
${\bf 536250}$&=&
$({\bf 2625'})(18)
\oplus({\bf \overline{5940}})(14)
\oplus({\bf \overline{3465}})(14)
\oplus({\bf \overline{5120}})(14)
\oplus({\bf \overline{720'}})(14)
\oplus({\bf \overline{840}})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf \overline{7776}})(10)
\oplus({\bf \overline{8624}})(10)
\oplus({\bf \overline{4950}})(10)
\oplus({\bf 6125})(10)
\oplus({\bf \overline{4400}})(10)
\oplus({\bf \overline{4725}})(10)
\oplus({\bf \overline{2250}})(10)
\oplus({\bf \overline{924}})(10)
\oplus3({\bf \overline{1750}})(10)
\oplus({\bf \overline{1701}})(10)
\oplus({\bf \overline{1050'}})(10)
\oplus({\bf \overline{126'}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf 9800})(6)
\oplus({\bf 9240})(6)
\oplus({\bf 5390})(6)
\oplus({\bf 5120})(6)
\oplus({\bf 5600''})(6)
\oplus2({\bf 9240'})(6)
\oplus({\bf 8400})(6)
\oplus({\bf 4000})(6)
\oplus2({\bf 1540})(6)
\oplus3({\bf 2520'})(6)
\oplus({\bf 1890})(6)
\oplus({\bf 1215})(6)
\oplus({\bf 1500})(6)
\oplus2({\bf 945'})(6)
\oplus2({\bf 1440})(6)
\oplus2({\bf 315'})(6)
\oplus({\bf 450})(6)
\oplus({\bf \overline{10080'}})(2)
\oplus({\bf \overline{7425}})(2)
\oplus({\bf \overline{4620}})(2)
\oplus({\bf \overline{2625'}})(2)
\oplus({\bf \overline{8505'}})(2)
\oplus2({\bf \overline{12320}})(2)
\oplus({\bf \overline{8750}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus2({\bf \overline{1925}})(2)
\oplus3({\bf \overline{2625}})(2)
\oplus({\bf \overline{1200}})(2)
\oplus({\bf \overline{945}})(2)
\oplus({\bf \overline{3850}})(2)
\oplus({\bf \overline{5400}})(2)
\oplus({\bf \overline{2970}})(2)
\oplus({\bf \overline{3360'}})(2)
\oplus3({\bf \overline{2000}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus2({\bf \overline{450'}})(2)
\oplus({\bf \overline{480}})(2)
\oplus({\bf \overline{420'}})(2)
\oplus({\bf \overline{280'}})(2)
\oplus({\bf 8505'})(-2)
\oplus({\bf 3850})(-2)
\oplus({\bf 2970})(-2)
\oplus({\bf 10080'})(-2)
\oplus2({\bf 12320})(-2)
\oplus({\bf 5400})(-2)
\oplus({\bf 3360'})(-2)
\oplus2({\bf 1925})(-2)
\oplus3({\bf 2000})(-2)
\oplus({\bf 420'})(-2)
\oplus({\bf 7425})(-2)
\oplus({\bf 8750})(-2)
\oplus({\bf 4620})(-2)
\oplus({\bf 4410})(-2)
\oplus3({\bf 2625})(-2)
\oplus2({\bf 2520})(-2)
\oplus2({\bf 450'})(-2)
\oplus({\bf 280'})(-2)
\oplus({\bf 2625'})(-2)
\oplus({\bf 1200})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 480})(-2)
\oplus({\bf \overline{5600''}})(-6)
\oplus({\bf \overline{9800}})(-6)
\oplus2({\bf \overline{9240'}})(-6)
\oplus({\bf \overline{1500}})(-6)
\oplus2({\bf \overline{1540}})(-6)
\oplus2({\bf \overline{945'}})(-6)
\oplus({\bf \overline{9240}})(-6)
\oplus({\bf \overline{8400}})(-6)
\oplus({\bf \overline{5390}})(-6)
\oplus({\bf \overline{4000}})(-6)
\oplus3({\bf \overline{2520'}})(-6)
\oplus2({\bf \overline{1440}})(-6)
\oplus2({\bf \overline{315'}})(-6)
\oplus({\bf \overline{5120}})(-6)
\oplus({\bf \overline{1890}})(-6)
\oplus({\bf \overline{1215}})(-6)
\oplus({\bf \overline{450}})(-6)
\oplus({\bf 7776})(-10)
\oplus({\bf 4400})(-10)
\oplus({\bf 924})(-10)
\oplus({\bf 8624})(-10)
\oplus({\bf 4725})(-10)
\oplus({\bf 4950})(-10)
\oplus({\bf 2250})(-10)
\oplus3({\bf 1750})(-10)
\oplus({\bf 126'})(-10)
\oplus({\bf 6125})(-10)
\oplus({\bf 1701})(-10)
\oplus({\bf 1050'})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 5940})(-14)
\oplus({\bf 3465})(-14)
\oplus({\bf 720'})(-14)
\oplus({\bf 5120})(-14)
\oplus({\bf 840})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf \overline{2625'}})(-18)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$(R)}
}
\label{Table:Branching-rules-D5_A1-A1-A3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D5_A1-A1-A3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 10}$&=&
$({\bf 1,1,6})
\oplus({\bf 2,2,1})$\\
%
${\bf 16}$&=&
$({\bf 1,2,\overline{4}})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{16}}$&=&
$({\bf 2,1,\overline{4}})
\oplus({\bf 1,2,4})$\\
%
${\bf 45}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,15})
\oplus({\bf 2,2,6})$\\
%
${\bf 54}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,6})$\\
%
${\bf 120}$&=&
$({\bf 3,1,6})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 126}$&=&
$({\bf 3,1,\overline{10}})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,6})
\oplus({\bf 2,2,15})$\\
%
${\bf \overline{126}}$&=&
$({\bf 3,1,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,6})
\oplus({\bf 2,2,15})$\\
%
${\bf 144}$&=&
$({\bf 2,3,4})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{144}}$&=&
$({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 210}$&=&
$({\bf 3,1,15})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf 210'}$&=&
$({\bf 3,3,6})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,6})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,20'})
\oplus({\bf 2,2,1})$\\
%
${\bf 320}$&=&
$({\bf 3,3,6})
\oplus({\bf 3,1,6})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,20'})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 560}$&=&
$({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 4,1,4})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{560}}$&=&
$({\bf 4,1,\overline{4}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 660}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,6})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,6})$\\
%
${\bf 672}$&=&
$({\bf 4,1,20''})
\oplus({\bf 2,3,36})
\oplus({\bf 2,1,20})
\oplus({\bf 3,2,\overline{36}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{672}}$&=&
$({\bf 3,2,36})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,2,20})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 2,3,\overline{36}})
\oplus({\bf 2,1,\overline{20}})$\\
%
${\bf 720}$&=&
$({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{720}}$&=&
$({\bf 4,3,\overline{4}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 770}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,15})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,6})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,64})
\oplus({\bf 2,2,6})$\\
%
${\bf 945}$&=&
$({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,15})
\oplus({\bf 4,2,6})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 1050}$&=&
$({\bf 3,3,15})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,15})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf \overline{1050}}$&=&
$({\bf 4,2,10})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})
\oplus({\bf 3,3,15})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,15})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})$\\
%
${\bf 1200}$&=&
$({\bf 4,1,20})
\oplus({\bf 2,3,36})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 3,2,\overline{36}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{1200}}$&=&
$({\bf 3,2,36})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,3,\overline{36}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})$\\
%
${\bf 1386}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,6})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,64})
\oplus2({\bf 2,2,6})$\\
%
${\bf 1440}$&=&
$({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{36}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 4,1,36})
\oplus({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus({\bf 2,3,20})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{1440}}$&=&
$({\bf 4,1,\overline{36}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{36}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus({\bf 3,2,20})
\oplus({\bf 1,4,36})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 1728}$&=&
$({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 1,1,6})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus3({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 1782}$&=&
$({\bf 5,5,6})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,6})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,6})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,20'})
\oplus({\bf 2,2,1})$\\
%
${\bf 2640}$&=&
$({\bf 4,5,4})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,60})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{2640}}$&=&
$({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,60})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 2772}$&=&
$({\bf 5,1,\overline{35}})
\oplus({\bf 3,3,84})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 1,5,35})
\oplus({\bf 1,3,45})
\oplus({\bf 1,1,20'})
\oplus({\bf 4,2,\overline{70}})
\oplus({\bf 2,4,70})
\oplus({\bf 2,2,64})$\\
%
${\bf \overline{2772}}$&=&
$({\bf 5,1,35})
\oplus({\bf 3,3,84})
\oplus({\bf 3,1,45})
\oplus({\bf 1,5,\overline{35}})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 4,2,70})
\oplus({\bf 2,4,\overline{70}})
\oplus({\bf 2,2,64})$\\
%
${\bf 2970}$&=&
$({\bf 5,1,6})
\oplus({\bf 3,3,64})
\oplus2({\bf 3,3,6})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{70}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 3696}$&=&
$({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,60})
\oplus({\bf 2,3,36})
\oplus2({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{36}})
\oplus2({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{3696}}$&=&
$({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{36}})
\oplus2({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 5,2,4})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,60})
\oplus({\bf 3,2,36})
\oplus2({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 3696'}$&=&
$({\bf 5,1,\overline{10}})
\oplus({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,1,\overline{70}})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf \overline{3696'}}$&=&
$({\bf 5,1,10})
\oplus({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,6})
\oplus({\bf 1,5,\overline{10}})
\oplus({\bf 1,3,\overline{70}})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf 4125}$&=&
$({\bf 5,1,20'})
\oplus({\bf 3,3,84})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,15})
\oplus({\bf 1,5,20'})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,\overline{35}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,6})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,70})
\oplus({\bf 2,2,\overline{70}})
\oplus({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf 4290}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,20'})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,336})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,6})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,6})
\oplus({\bf 2,2,196})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,6})$\\
%
${\bf 4312}$&=&
$({\bf 5,3,6})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus2({\bf 3,3,6})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,64})
\oplus2({\bf 3,1,6})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,64})
\oplus2({\bf 1,3,6})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,175})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus2({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 4410}$&=&
$({\bf 5,3,6})
\oplus({\bf 5,1,6})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,64})
\oplus2({\bf 3,3,6})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,6})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,175})
\oplus({\bf 2,2,84})
\oplus2({\bf 2,2,20'})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 4608}$&=&
$({\bf 5,5,6})
\oplus({\bf 5,3,6})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,64})
\oplus2({\bf 3,3,6})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,6})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,175})
\oplus2({\bf 2,2,20'})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 4950}$&=&
$({\bf 5,3,\overline{10}})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 4,4,15})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,175})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 5,3,10})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 4,4,15})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,175})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf 5280}$&=&
$({\bf 4,3,36})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,36})
\oplus({\bf 2,5,20''})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus({\bf 2,3,20})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20})
\oplus({\bf 5,2,\overline{20''}})
\oplus({\bf 3,4,\overline{36}})
\oplus({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{36}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{5280}}$&=&
$({\bf 4,3,\overline{36}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 2,5,\overline{20''}})
\oplus({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{36}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 5,2,20''})
\oplus({\bf 3,4,36})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus({\bf 3,2,20})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,36})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20})$\\
%
${\bf 5940}$&=&
$({\bf 5,1,15})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus2({\bf 1,1,15})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,70})
\oplus({\bf 2,2,\overline{70}})
\oplus3({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 6930}$&=&
$({\bf 5,1,\overline{45}})
\oplus({\bf 3,3,84})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,15})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,\overline{35}})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,15})
\oplus({\bf 1,5,45})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,15})
\oplus({\bf 4,2,\overline{70}})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 2,4,70})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,70})
\oplus({\bf 2,2,\overline{70}})
\oplus2({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 5,1,45})
\oplus({\bf 3,3,84})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,15})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,15})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,\overline{35}})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,15})
\oplus({\bf 4,2,70})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 2,4,\overline{70}})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,2,70})
\oplus({\bf 2,2,\overline{70}})
\oplus2({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf 6930'}$&=&
$({\bf 5,1,\overline{70}})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{70}})
\oplus({\bf 3,3,64})
\oplus({\bf 3,1,\overline{70}})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 1,5,70})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,\overline{35}})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus({\bf 2,2,15})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 5,1,70})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{70}})
\oplus({\bf 3,3,64})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 1,5,\overline{70}})
\oplus({\bf 1,3,\overline{70}})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,\overline{35}})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus({\bf 2,2,15})$\\
%
${\bf 7644}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,20'})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,15})
\oplus({\bf 3,5,20'})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,175})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,15})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,300'})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,15})
\oplus({\bf 6,2,6})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,6})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,64})
\oplus({\bf 2,2,6})$\\
%
${\bf 7920}$&=&
$({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 6,5,4})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,60})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,60})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,280'})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{7920}}$&=&
$({\bf 6,5,\overline{4}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,60})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,60})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,280'})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 8064}$&=&
$({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{36}})
\oplus2({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,6,\overline{4}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{160}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 6,1,4})
\oplus({\bf 4,3,60})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus({\bf 2,3,36})
\oplus2({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{8064}}$&=&
$({\bf 6,1,\overline{4}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{36}})
\oplus2({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{160}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,4,60})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus({\bf 3,2,36})
\oplus2({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 8085}$&=&
$({\bf 5,3,15})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus3({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus3({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 8800}$&=&
$({\bf 4,3,36})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus2({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus3({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 3,4,\overline{36}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{60}})
\oplus2({\bf 3,2,\overline{36}})
\oplus3({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{8800}}$&=&
$({\bf 4,3,\overline{36}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{60}})
\oplus2({\bf 2,3,\overline{36}})
\oplus3({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 5,2,20})
\oplus({\bf 3,4,36})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus2({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus3({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 8910}$&=&
$({\bf 5,1,84})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,84})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,15})
\oplus({\bf 1,5,84})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,70})
\oplus({\bf 4,2,\overline{70}})
\oplus({\bf 4,2,64})
\oplus({\bf 2,4,70})
\oplus({\bf 2,4,\overline{70}})
\oplus({\bf 2,4,64})
\oplus({\bf 2,2,70})
\oplus({\bf 2,2,\overline{70}})
\oplus2({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf 9438}$&=&
$({\bf 7,7,6})
\oplus({\bf 5,5,50})
\oplus({\bf 5,5,6})
\oplus({\bf 3,3,196})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,6})
\oplus({\bf 1,1,540'''})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,6})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,20'})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,336})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,20'})
\oplus({\bf 2,2,1})$\\
%
${\bf 9504}$&=&
$({\bf 5,2,\overline{120}})
\oplus({\bf 3,4,\overline{160}})
\oplus({\bf 3,2,\overline{140}})
\oplus({\bf 1,6,\overline{56}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 6,1,56})
\oplus({\bf 4,3,160})
\oplus({\bf 4,1,84'})
\oplus({\bf 2,5,120})
\oplus({\bf 2,3,140})
\oplus({\bf 2,1,60})$\\
%
${\bf \overline{9504}}$&=&
$({\bf 6,1,\overline{56}})
\oplus({\bf 4,3,\overline{160}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 2,5,\overline{120}})
\oplus({\bf 2,3,\overline{140}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 5,2,120})
\oplus({\bf 3,4,160})
\oplus({\bf 3,2,140})
\oplus({\bf 1,6,56})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,2,60})$\\
%
${\bf 10560}$&=&
$({\bf 5,1,64})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{70}})
\oplus2({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{70}})
\oplus2({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,5,64})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{70}})
\oplus2({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{70}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 1,1,6})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus2({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus3({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 11088}$&=&
$({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus({\bf 4,3,20})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus({\bf 4,1,20})
\oplus({\bf 2,5,36})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus3({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus2({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{36}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{84'}})
\oplus({\bf 3,2,\overline{60}})
\oplus3({\bf 3,2,\overline{36}})
\oplus2({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{11088}}$&=&
$({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{36}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{84'}})
\oplus({\bf 2,3,\overline{60}})
\oplus3({\bf 2,3,\overline{36}})
\oplus2({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 5,2,36})
\oplus({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus({\bf 3,4,20})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus3({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus2({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 12870}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,20'})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,20'})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,20'})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,175})
\oplus2({\bf 3,3,20'})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 6,6,6})
\oplus({\bf 6,4,6})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,64})
\oplus2({\bf 4,4,6})
\oplus({\bf 4,2,50})
\oplus({\bf 4,2,6})
\oplus({\bf 2,4,50})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,196})
\oplus({\bf 2,2,384})
\oplus2({\bf 2,2,50})
\oplus({\bf 2,2,64})
\oplus2({\bf 2,2,6})$\\
%
${\bf 14784}$&=&
$({\bf 5,5,15})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,20'})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,20'})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,175})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,175})
\oplus2({\bf 3,1,20'})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,175})
\oplus2({\bf 1,3,20'})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,280})
\oplus({\bf 1,1,\overline{280}})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,15})
\oplus({\bf 6,4,6})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus2({\bf 4,4,6})
\oplus({\bf 4,2,50})
\oplus({\bf 4,2,64})
\oplus2({\bf 4,2,6})
\oplus({\bf 2,4,50})
\oplus({\bf 2,4,64})
\oplus2({\bf 2,4,6})
\oplus({\bf 2,2,384})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,50})
\oplus2({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 15120}$&=&
$({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{36}})
\oplus2({\bf 3,4,\overline{20}})
\oplus2({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{140}})
\oplus2({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{36}})
\oplus3({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{140}})
\oplus2({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 6,3,4})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,60})
\oplus({\bf 4,3,36})
\oplus2({\bf 4,3,20})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,140})
\oplus2({\bf 2,3,60})
\oplus({\bf 2,3,36})
\oplus3({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{15120}}$&=&
$({\bf 6,3,\overline{4}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{36}})
\oplus2({\bf 4,3,\overline{20}})
\oplus2({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{140}})
\oplus2({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{36}})
\oplus3({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{140}})
\oplus2({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,60})
\oplus({\bf 3,4,36})
\oplus2({\bf 3,4,20})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,140})
\oplus2({\bf 3,2,60})
\oplus({\bf 3,2,36})
\oplus3({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 16380}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,20'})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,20'})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,20'})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,20'})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,175})
\oplus({\bf 3,3,84})
\oplus3({\bf 3,3,20'})
\oplus({\bf 3,3,15})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,15})
\oplus({\bf 1,5,20'})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,729})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus2({\bf 1,1,20'})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,6})
\oplus({\bf 6,2,6})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,64})
\oplus2({\bf 4,4,6})
\oplus({\bf 4,2,50})
\oplus({\bf 4,2,64})
\oplus2({\bf 4,2,6})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,50})
\oplus({\bf 2,4,64})
\oplus2({\bf 2,4,6})
\oplus({\bf 2,2,384})
\oplus({\bf 2,2,300})
\oplus2({\bf 2,2,50})
\oplus2({\bf 2,2,64})
\oplus2({\bf 2,2,6})$\\
%
${\bf 17280}$&=&
$({\bf 6,1,20''})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus({\bf 4,1,120})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,20''})
\oplus({\bf 4,1,20})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,5,36})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus2({\bf 2,3,36})
\oplus({\bf 2,3,20})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus({\bf 2,1,20})
\oplus({\bf 5,2,\overline{84'}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{36}})
\oplus({\bf 3,2,\overline{160}})
\oplus({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{84'}})
\oplus({\bf 3,2,\overline{60}})
\oplus2({\bf 3,2,\overline{36}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 1,6,\overline{20''}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{17280}}$&=&
$({\bf 5,2,84'})
\oplus({\bf 5,2,36})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus2({\bf 3,2,36})
\oplus({\bf 3,2,20})
\oplus({\bf 1,6,20''})
\oplus({\bf 1,4,120})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus({\bf 1,2,20})
\oplus({\bf 6,1,\overline{20''}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{36}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,5,\overline{84'}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,3,\overline{160}})
\oplus({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{84'}})
\oplus({\bf 2,3,\overline{60}})
\oplus2({\bf 2,3,\overline{36}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})$\\
%
${\bf 17325}$&=&
$({\bf 5,5,15})
\oplus({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,15})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,175})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,1,\overline{280}})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,15})
\oplus({\bf 1,3,280})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 6,4,\overline{10}})
\oplus({\bf 4,6,10})
\oplus({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,2,384})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus2({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf \overline{17325}}$&=&
$({\bf 6,4,10})
\oplus({\bf 4,6,\overline{10}})
\oplus({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,2,384})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus2({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})
\oplus({\bf 5,5,15})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,15})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,175})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,1,280})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,15})
\oplus({\bf 1,3,\overline{280}})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})$\\
%
${\bf 17920}$&=&
$({\bf 5,3,20'})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,20'})
\oplus({\bf 5,1,15})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,20'})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,175})
\oplus({\bf 3,3,84})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{45}})
\oplus3({\bf 3,3,20'})
\oplus3({\bf 3,3,15})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus2({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,20'})
\oplus({\bf 1,5,15})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus2({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,\overline{256}})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 6,2,6})
\oplus({\bf 4,4,64})
\oplus2({\bf 4,4,6})
\oplus({\bf 4,2,50})
\oplus2({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus3({\bf 4,2,6})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,50})
\oplus2({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus3({\bf 2,4,6})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,70})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,\overline{70}})
\oplus4({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus3({\bf 2,2,6})$\\
%
${\bf 19305}$&=&
$({\bf 9,9,1})
\oplus({\bf 7,7,20'})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,20'})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,336})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,825'})
\oplus({\bf 1,1,336})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,6})
\oplus({\bf 6,6,50})
\oplus({\bf 6,6,6})
\oplus({\bf 4,4,196})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,6})
\oplus({\bf 2,2,540'''})
\oplus({\bf 2,2,196})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,6})$\\
%
${\bf 20592}$&=&
$({\bf 6,7,4})
\oplus({\bf 6,5,20})
\oplus({\bf 6,5,4})
\oplus({\bf 4,5,60})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,60})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,280'})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,60})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,504})
\oplus({\bf 2,1,280'})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 7,6,\overline{4}})
\oplus({\bf 5,6,\overline{20}})
\oplus({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{280'}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,2,\overline{504}})
\oplus({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{20592}}$&=&
$({\bf 6,7,\overline{4}})
\oplus({\bf 6,5,\overline{20}})
\oplus({\bf 6,5,\overline{4}})
\oplus({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 2,3,\overline{280'}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{504}})
\oplus({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,6,4})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,60})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,60})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,280'})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,60})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,504})
\oplus({\bf 1,2,280'})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 20790}$&=&
$({\bf 5,3,\overline{70}})
\oplus({\bf 5,1,\overline{140''}})
\oplus({\bf 5,1,\overline{70}})
\oplus({\bf 3,5,70})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{70}})
\oplus({\bf 3,3,64})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,\overline{70}})
\oplus({\bf 3,1,64})
\oplus({\bf 1,5,140''})
\oplus({\bf 1,5,70})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,64})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 6,2,\overline{35}})
\oplus({\bf 4,4,84})
\oplus({\bf 4,2,\overline{256}})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,\overline{35}})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 2,6,35})
\oplus({\bf 2,4,256})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,2,175})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})$\\
%
${\bf \overline{20790}}$&=&
$({\bf 6,2,35})
\oplus({\bf 4,4,84})
\oplus({\bf 4,2,256})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 2,6,\overline{35}})
\oplus({\bf 2,4,\overline{256}})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,\overline{35}})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,2,175})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus({\bf 5,3,70})
\oplus({\bf 5,1,140''})
\oplus({\bf 5,1,70})
\oplus({\bf 3,5,\overline{70}})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{70}})
\oplus({\bf 3,3,64})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,64})
\oplus({\bf 1,5,\overline{140''}})
\oplus({\bf 1,5,\overline{70}})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,\overline{70}})
\oplus({\bf 1,3,64})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})$\\
%
${\bf 23040}$&=&
$({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,15})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,15})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,175})
\oplus({\bf 3,3,84})
\oplus2({\bf 3,3,45})
\oplus2({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus3({\bf 3,3,15})
\oplus({\bf 3,1,\overline{256}})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus2({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,5,45})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,84})
\oplus2({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 6,2,\overline{10}})
\oplus({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,\overline{70}})
\oplus2({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus2({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,6,10})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,70})
\oplus2({\bf 2,4,64})
\oplus2({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,70})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,\overline{70}})
\oplus4({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf \overline{23040}}$&=&
$({\bf 6,2,10})
\oplus({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,70})
\oplus2({\bf 4,2,64})
\oplus2({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,6,\overline{10}})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,\overline{70}})
\oplus2({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus2({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,70})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,\overline{70}})
\oplus4({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,15})
\oplus({\bf 5,1,45})
\oplus({\bf 5,1,15})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,175})
\oplus({\bf 3,3,84})
\oplus2({\bf 3,3,45})
\oplus2({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus3({\bf 3,3,15})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,84})
\oplus2({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,\overline{256}})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus2({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})$\\
%
${\bf 23760}$&=&
$({\bf 6,3,20''})
\oplus({\bf 4,5,36})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus({\bf 4,3,20})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,5,36})
\oplus({\bf 2,3,360})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus2({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus({\bf 2,3,20})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20})
\oplus({\bf 5,4,\overline{36}})
\oplus({\bf 5,2,\overline{84'}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 3,6,\overline{20''}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{36}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{84'}})
\oplus({\bf 3,2,\overline{60}})
\oplus2({\bf 3,2,\overline{36}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{23760}}$&=&
$({\bf 5,4,36})
\oplus({\bf 5,2,84'})
\oplus({\bf 5,2,36})
\oplus({\bf 3,6,20''})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus({\bf 3,4,20})
\oplus({\bf 3,2,360})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus2({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus({\bf 3,2,20})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20})
\oplus({\bf 6,3,\overline{20''}})
\oplus({\bf 4,5,\overline{36}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{36}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 2,5,\overline{84'}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{84'}})
\oplus({\bf 2,3,\overline{60}})
\oplus2({\bf 2,3,\overline{36}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})$\\
%
${\bf 25200}$&=&
$({\bf 6,1,20})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus({\bf 4,3,36})
\oplus2({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,84'})
\oplus2({\bf 2,3,140})
\oplus2({\bf 2,3,60})
\oplus3({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus3({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,120})
\oplus2({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{36}})
\oplus2({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{160}})
\oplus2({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{84'}})
\oplus2({\bf 3,2,\overline{60}})
\oplus3({\bf 3,2,\overline{36}})
\oplus3({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,6,\overline{20}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus2({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{160}})
\oplus2({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{25200}}$&=&
$({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus({\bf 3,4,36})
\oplus2({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,84'})
\oplus2({\bf 3,2,140})
\oplus2({\bf 3,2,60})
\oplus3({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus3({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,20})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,120})
\oplus2({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})
\oplus({\bf 6,1,\overline{20}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{36}})
\oplus2({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus2({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{160}})
\oplus2({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{84'}})
\oplus2({\bf 2,3,\overline{60}})
\oplus3({\bf 2,3,\overline{36}})
\oplus3({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{160}})
\oplus2({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})$\\
%
${\bf 26400}$&=&
$({\bf 6,1,120})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,120})
\oplus({\bf 4,3,140})
\oplus({\bf 4,1,120})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,20''})
\oplus({\bf 2,5,56})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus({\bf 2,3,36})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,20})
\oplus({\bf 5,2,\overline{160}})
\oplus({\bf 5,2,\overline{56}})
\oplus({\bf 5,2,\overline{84'}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{160}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,2,\overline{160}})
\oplus({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{84'}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{36}})
\oplus({\bf 1,6,\overline{120}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{26400}}$&=&
$({\bf 5,2,56})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,84'})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,120})
\oplus({\bf 3,4,140})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus({\bf 3,2,36})
\oplus({\bf 1,6,120})
\oplus({\bf 1,4,120})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,20})
\oplus({\bf 6,1,\overline{120}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{160}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 2,5,\overline{160}})
\oplus({\bf 2,5,\overline{56}})
\oplus({\bf 2,5,\overline{84'}})
\oplus({\bf 2,3,\overline{160}})
\oplus({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{84'}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{36}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{20}})$\\
%
${\bf 27720}$&=&
$({\bf 5,3,64})
\oplus({\bf 5,3,6})
\oplus({\bf 5,1,50})
\oplus({\bf 5,1,64})
\oplus({\bf 5,1,6})
\oplus({\bf 3,5,64})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,\overline{70}})
\oplus3({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus3({\bf 3,3,6})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,\overline{70}})
\oplus2({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,5,50})
\oplus({\bf 1,5,64})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,\overline{70}})
\oplus2({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{140''}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 6,2,20'})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus2({\bf 4,2,20'})
\oplus2({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,20'})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus2({\bf 2,4,20'})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,\overline{256}})
\oplus({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus2({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus2({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 28160}$&=&
$({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus({\bf 5,5,6})
\oplus({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 5,3,6})
\oplus({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus3({\bf 3,3,64})
\oplus2({\bf 3,3,10})
\oplus2({\bf 3,3,\overline{10}})
\oplus2({\bf 3,3,6})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus2({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus2({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 1,1,6})
\oplus({\bf 6,4,15})
\oplus({\bf 4,6,15})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus3({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus2({\bf 4,2,15})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,2,280})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus3({\bf 2,2,175})
\oplus2({\bf 2,2,45})
\oplus2({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus3({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 28314}$&=&
$({\bf 7,1,\overline{84''}})
\oplus({\bf 5,3,\overline{270}})
\oplus({\bf 5,1,\overline{140''}})
\oplus({\bf 3,5,270})
\oplus({\bf 3,3,300})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 1,7,84''})
\oplus({\bf 1,5,140''})
\oplus({\bf 1,3,126})
\oplus({\bf 1,1,50})
\oplus({\bf 6,2,\overline{189}})
\oplus({\bf 4,4,300'})
\oplus({\bf 4,2,\overline{256}})
\oplus({\bf 2,6,189})
\oplus({\bf 2,4,256})
\oplus({\bf 2,2,175})$\\
%
${\bf \overline{28314}}$&=&
$({\bf 7,1,84''})
\oplus({\bf 5,3,270})
\oplus({\bf 5,1,140''})
\oplus({\bf 3,5,\overline{270}})
\oplus({\bf 3,3,300})
\oplus({\bf 3,1,126})
\oplus({\bf 1,7,\overline{84''}})
\oplus({\bf 1,5,\overline{140''}})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,1,50})
\oplus({\bf 6,2,189})
\oplus({\bf 4,4,300'})
\oplus({\bf 4,2,256})
\oplus({\bf 2,6,\overline{189}})
\oplus({\bf 2,4,\overline{256}})
\oplus({\bf 2,2,175})$\\
%
${\bf 29568}$&=&
$({\bf 5,2,\overline{120}})
\oplus({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{20''}})
\oplus({\bf 3,4,\overline{160}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{84'}})
\oplus({\bf 3,4,\overline{36}})
\oplus({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{160}})
\oplus2({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{36}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 1,6,\overline{84'}})
\oplus({\bf 1,4,\overline{160}})
\oplus({\bf 1,4,\overline{56}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{84'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 6,1,84'})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,36})
\oplus({\bf 4,1,56})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus({\bf 2,5,120})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,20''})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,120})
\oplus2({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus({\bf 2,3,20})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20})$\\
%
${\bf \overline{29568}}$&=&
$({\bf 6,1,\overline{84'}})
\oplus({\bf 4,3,\overline{160}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{84'}})
\oplus({\bf 4,3,\overline{36}})
\oplus({\bf 4,1,\overline{160}})
\oplus({\bf 4,1,\overline{56}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 2,5,\overline{120}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{20''}})
\oplus({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{160}})
\oplus2({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{36}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{84'}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 5,2,120})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,20''})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,36})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,120})
\oplus2({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus({\bf 3,2,20})
\oplus({\bf 1,6,84'})
\oplus({\bf 1,4,56})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20})$\\
%
${\bf 30800}$&=&
$({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 3,4,\overline{160}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{36}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{160}})
\oplus2({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{84'}})
\oplus({\bf 3,2,\overline{60}})
\oplus2({\bf 3,2,\overline{36}})
\oplus2({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,6,\overline{60}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{160}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{56}})
\oplus({\bf 1,2,\overline{84'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 6,1,60})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus({\bf 4,3,36})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,60})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,120})
\oplus2({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus2({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus2({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,56})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,120})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{30800}}$&=&
$({\bf 6,1,\overline{60}})
\oplus({\bf 4,3,\overline{160}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{36}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{160}})
\oplus2({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{84'}})
\oplus({\bf 2,3,\overline{60}})
\oplus2({\bf 2,3,\overline{36}})
\oplus2({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{160}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{56}})
\oplus({\bf 2,1,\overline{84'}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,60})
\oplus({\bf 5,2,20})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus({\bf 3,4,36})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,120})
\oplus2({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus2({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus2({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,6,60})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,56})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,120})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 31680}$&=&
$({\bf 7,7,6})
\oplus({\bf 7,5,6})
\oplus({\bf 5,7,6})
\oplus({\bf 5,5,50})
\oplus({\bf 5,5,64})
\oplus2({\bf 5,5,6})
\oplus({\bf 5,3,50})
\oplus({\bf 5,3,6})
\oplus({\bf 3,5,50})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,196})
\oplus({\bf 3,3,384})
\oplus2({\bf 3,3,50})
\oplus({\bf 3,3,64})
\oplus2({\bf 3,3,6})
\oplus({\bf 3,1,196})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,6})
\oplus({\bf 1,3,196})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,1280'})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,20'})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,20'})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,20'})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,175})
\oplus2({\bf 4,4,20'})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,336})
\oplus({\bf 2,2,735})
\oplus2({\bf 2,2,105})
\oplus({\bf 2,2,175})
\oplus2({\bf 2,2,20'})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 34398}$&=&
$({\bf 7,1,6})
\oplus({\bf 5,3,50})
\oplus({\bf 5,3,64})
\oplus2({\bf 5,3,6})
\oplus({\bf 5,1,64})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,\overline{10}})
\oplus({\bf 5,1,6})
\oplus({\bf 3,5,50})
\oplus({\bf 3,5,64})
\oplus2({\bf 3,5,6})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus3({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus2({\bf 3,3,6})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,\overline{70}})
\oplus2({\bf 3,1,64})
\oplus2({\bf 3,1,6})
\oplus({\bf 1,7,6})
\oplus({\bf 1,5,64})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,\overline{10}})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,\overline{70}})
\oplus2({\bf 1,3,64})
\oplus2({\bf 1,3,6})
\oplus({\bf 1,1,270})
\oplus({\bf 1,1,\overline{270}})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 6,2,20'})
\oplus({\bf 6,2,15})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,175})
\oplus2({\bf 4,4,20'})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus2({\bf 4,2,20'})
\oplus2({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,20'})
\oplus({\bf 2,6,15})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus2({\bf 2,4,20'})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,300'})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,\overline{256}})
\oplus2({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus2({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 34992}$&=&
$({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{20''}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus({\bf 3,4,\overline{60}})
\oplus2({\bf 3,4,\overline{36}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{160}})
\oplus3({\bf 3,2,\overline{140}})
\oplus2({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{84'}})
\oplus2({\bf 3,2,\overline{60}})
\oplus3({\bf 3,2,\overline{36}})
\oplus3({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,6,\overline{36}})
\oplus({\bf 1,4,\overline{160}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{60}})
\oplus2({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{160}})
\oplus2({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus({\bf 1,2,\overline{60}})
\oplus3({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 6,1,36})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus2({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus({\bf 4,3,20})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus2({\bf 4,1,36})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,36})
\oplus({\bf 2,5,20''})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,120})
\oplus3({\bf 2,3,140})
\oplus2({\bf 2,3,60})
\oplus3({\bf 2,3,36})
\oplus2({\bf 2,3,20''})
\oplus3({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,84'})
\oplus2({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus3({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{34992}}$&=&
$({\bf 6,1,\overline{36}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus({\bf 4,3,\overline{60}})
\oplus2({\bf 4,3,\overline{36}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,1,\overline{160}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{60}})
\oplus2({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{20''}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{160}})
\oplus3({\bf 2,3,\overline{140}})
\oplus2({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{84'}})
\oplus2({\bf 2,3,\overline{60}})
\oplus3({\bf 2,3,\overline{36}})
\oplus3({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{160}})
\oplus2({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus({\bf 2,1,\overline{60}})
\oplus3({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,36})
\oplus({\bf 5,2,20''})
\oplus({\bf 5,2,20})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus2({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus({\bf 3,4,20})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,120})
\oplus3({\bf 3,2,140})
\oplus2({\bf 3,2,60})
\oplus3({\bf 3,2,36})
\oplus2({\bf 3,2,20''})
\oplus3({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,6,36})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus2({\bf 1,4,36})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,84'})
\oplus2({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus3({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 36750}$&=&
$({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 5,3,6})
\oplus({\bf 5,1,64})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,\overline{10}})
\oplus({\bf 5,1,6})
\oplus({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,\overline{70}})
\oplus5({\bf 3,3,64})
\oplus3({\bf 3,3,10})
\oplus3({\bf 3,3,\overline{10}})
\oplus3({\bf 3,3,6})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,\overline{70}})
\oplus4({\bf 3,1,64})
\oplus2({\bf 3,1,10})
\oplus2({\bf 3,1,\overline{10}})
\oplus2({\bf 3,1,6})
\oplus({\bf 1,5,64})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,\overline{10}})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,\overline{70}})
\oplus4({\bf 1,3,64})
\oplus2({\bf 1,3,10})
\oplus2({\bf 1,3,\overline{10}})
\oplus2({\bf 1,3,6})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,\overline{70}})
\oplus3({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 1,1,6})
\oplus({\bf 6,2,15})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,45})
\oplus2({\bf 4,2,\overline{45}})
\oplus2({\bf 4,2,20'})
\oplus4({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,15})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,45})
\oplus2({\bf 2,4,\overline{45}})
\oplus2({\bf 2,4,20'})
\oplus4({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,\overline{256}})
\oplus3({\bf 2,2,175})
\oplus3({\bf 2,2,84})
\oplus4({\bf 2,2,45})
\oplus4({\bf 2,2,\overline{45}})
\oplus3({\bf 2,2,20'})
\oplus5({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 37180}$&=&
$({\bf 9,9,6})
\oplus({\bf 7,7,50})
\oplus({\bf 7,7,6})
\oplus({\bf 5,5,196})
\oplus({\bf 5,5,50})
\oplus({\bf 5,5,6})
\oplus({\bf 3,3,540'''})
\oplus({\bf 3,3,196})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,6})
\oplus({\bf 1,1,1210})
\oplus({\bf 1,1,540'''})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,6})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,20'})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,105})
\oplus({\bf 6,6,20'})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,336})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,825'})
\oplus({\bf 2,2,336})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,20'})
\oplus({\bf 2,2,1})$\\
%
${\bf 37632}$&=&
$({\bf 7,3,6})
\oplus({\bf 7,1,6})
\oplus({\bf 5,5,50})
\oplus({\bf 5,5,6})
\oplus({\bf 5,3,50})
\oplus({\bf 5,3,64})
\oplus2({\bf 5,3,6})
\oplus({\bf 5,1,64})
\oplus({\bf 5,1,6})
\oplus({\bf 3,7,6})
\oplus({\bf 3,5,50})
\oplus({\bf 3,5,64})
\oplus2({\bf 3,5,6})
\oplus({\bf 3,3,384})
\oplus({\bf 3,3,300})
\oplus2({\bf 3,3,50})
\oplus2({\bf 3,3,64})
\oplus2({\bf 3,3,6})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,6})
\oplus({\bf 1,7,6})
\oplus({\bf 1,5,64})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,960})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 8,2,1})
\oplus({\bf 6,4,20'})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,20'})
\oplus({\bf 6,2,15})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,20'})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,175})
\oplus2({\bf 4,4,20'})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,20'})
\oplus({\bf 2,6,15})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,729})
\oplus({\bf 2,2,300'})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,175})
\oplus({\bf 2,2,84})
\oplus2({\bf 2,2,20'})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 38016}$&=&
$({\bf 6,3,20})
\oplus({\bf 4,5,36})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus2({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus3({\bf 4,3,20})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,360})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,140'})
\oplus2({\bf 2,3,140})
\oplus3({\bf 2,3,60})
\oplus3({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus4({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 5,4,\overline{36}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{60}})
\oplus2({\bf 3,4,\overline{36}})
\oplus3({\bf 3,4,\overline{20}})
\oplus2({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus2({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{84'}})
\oplus3({\bf 3,2,\overline{60}})
\oplus3({\bf 3,2,\overline{36}})
\oplus4({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus2({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus2({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{38016}}$&=&
$({\bf 5,4,36})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,20})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus2({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus3({\bf 3,4,20})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,360})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,140'})
\oplus2({\bf 3,2,140})
\oplus3({\bf 3,2,60})
\oplus3({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus4({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 4,5,\overline{36}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{60}})
\oplus2({\bf 4,3,\overline{36}})
\oplus3({\bf 4,3,\overline{20}})
\oplus2({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus2({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus2({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{84'}})
\oplus3({\bf 2,3,\overline{60}})
\oplus3({\bf 2,3,\overline{36}})
\oplus4({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus2({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})$\\
%
${\bf 39600}$&=&
$({\bf 5,2,\overline{120}})
\oplus({\bf 5,2,\overline{160}})
\oplus({\bf 5,2,\overline{140}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{160}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{56}})
\oplus({\bf 3,4,\overline{84'}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{160}})
\oplus2({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{84'}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{36}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 1,6,\overline{160}})
\oplus({\bf 1,4,\overline{160}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,2,\overline{160}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 6,1,160})
\oplus({\bf 4,3,56})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,120})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,36})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,120})
\oplus({\bf 2,5,140})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,120})
\oplus2({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus({\bf 2,3,20})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{39600}}$&=&
$({\bf 6,1,\overline{160}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{160}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{56}})
\oplus({\bf 4,3,\overline{84'}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,1,\overline{160}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 2,5,\overline{120}})
\oplus({\bf 2,5,\overline{160}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{160}})
\oplus2({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{84'}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{36}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{160}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,120})
\oplus({\bf 5,2,140})
\oplus({\bf 3,4,56})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,120})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,120})
\oplus2({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus({\bf 3,2,20})
\oplus({\bf 1,6,160})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,36})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 42120}$&=&
$({\bf 7,5,6})
\oplus({\bf 5,7,6})
\oplus({\bf 5,5,64})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus2({\bf 5,5,6})
\oplus({\bf 5,3,50})
\oplus({\bf 5,3,64})
\oplus2({\bf 5,3,6})
\oplus({\bf 3,5,50})
\oplus({\bf 3,5,64})
\oplus2({\bf 3,5,6})
\oplus({\bf 3,3,384})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus2({\bf 3,3,50})
\oplus2({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus2({\bf 3,3,6})
\oplus({\bf 3,1,196})
\oplus({\bf 3,1,384})
\oplus2({\bf 3,1,50})
\oplus({\bf 3,1,64})
\oplus2({\bf 3,1,6})
\oplus({\bf 1,3,196})
\oplus({\bf 1,3,384})
\oplus2({\bf 1,3,50})
\oplus({\bf 1,3,64})
\oplus2({\bf 1,3,6})
\oplus({\bf 1,1,540'})
\oplus({\bf 1,1,\overline{540'}})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,20'})
\oplus({\bf 6,4,15})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,20'})
\oplus({\bf 4,6,15})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,175})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus2({\bf 4,4,20'})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,175})
\oplus2({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,175})
\oplus2({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,735})
\oplus({\bf 2,2,280})
\oplus({\bf 2,2,\overline{280}})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,175})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus2({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 43680}$&=&
$({\bf 6,3,20})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,4})
\oplus({\bf 4,5,60})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,140})
\oplus2({\bf 4,3,60})
\oplus({\bf 4,3,36})
\oplus3({\bf 4,3,20})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus2({\bf 2,5,20})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,360})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,140'})
\oplus2({\bf 2,3,140})
\oplus3({\bf 2,3,60})
\oplus2({\bf 2,3,36})
\oplus3({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,540})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,\overline{4}})
\oplus({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus2({\bf 5,2,\overline{20}})
\oplus2({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{140}})
\oplus2({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{36}})
\oplus3({\bf 3,4,\overline{20}})
\oplus2({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{160}})
\oplus2({\bf 3,2,\overline{140}})
\oplus3({\bf 3,2,\overline{60}})
\oplus2({\bf 3,2,\overline{36}})
\oplus3({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,6,\overline{20}})
\oplus({\bf 1,6,\overline{4}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus2({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus2({\bf 1,2,\overline{140}})
\oplus2({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{43680}}$&=&
$({\bf 6,3,\overline{20}})
\oplus({\bf 6,3,\overline{4}})
\oplus({\bf 6,1,\overline{20}})
\oplus({\bf 6,1,\overline{4}})
\oplus({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{140}})
\oplus2({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{36}})
\oplus3({\bf 4,3,\overline{20}})
\oplus2({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus2({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,7,\overline{4}})
\oplus({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus2({\bf 2,5,\overline{20}})
\oplus2({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{160}})
\oplus2({\bf 2,3,\overline{140}})
\oplus3({\bf 2,3,\overline{60}})
\oplus2({\bf 2,3,\overline{36}})
\oplus3({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus2({\bf 2,1,\overline{140}})
\oplus2({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,2,4})
\oplus({\bf 5,4,60})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus2({\bf 5,2,20})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,6,20})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,140})
\oplus2({\bf 3,4,60})
\oplus({\bf 3,4,36})
\oplus3({\bf 3,4,20})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,360})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,140'})
\oplus2({\bf 3,2,140})
\oplus3({\bf 3,2,60})
\oplus2({\bf 3,2,36})
\oplus3({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,540})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 46800}$&=&
$({\bf 7,1,\overline{10}})
\oplus({\bf 5,3,\overline{126}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 5,1,\overline{70}})
\oplus({\bf 5,1,64})
\oplus({\bf 5,1,\overline{10}})
\oplus({\bf 5,1,6})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,\overline{70}})
\oplus3({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,\overline{270}})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,\overline{70}})
\oplus2({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus2({\bf 3,1,\overline{10}})
\oplus({\bf 1,7,10})
\oplus({\bf 1,5,70})
\oplus({\bf 1,5,64})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,270})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{126}})
\oplus2({\bf 1,3,64})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 6,2,\overline{45}})
\oplus({\bf 6,2,15})
\oplus({\bf 4,4,175})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,15})
\oplus({\bf 4,2,\overline{256}})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus2({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus2({\bf 4,2,15})
\oplus({\bf 2,6,45})
\oplus({\bf 2,6,15})
\oplus({\bf 2,4,256})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,2,300'})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,\overline{256}})
\oplus2({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,45})
\oplus2({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf \overline{46800}}$&=&
$({\bf 7,1,10})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 5,1,70})
\oplus({\bf 5,1,64})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,6})
\oplus({\bf 3,5,\overline{126}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,\overline{70}})
\oplus3({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,270})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{126}})
\oplus2({\bf 3,1,64})
\oplus2({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 1,7,\overline{10}})
\oplus({\bf 1,5,\overline{70}})
\oplus({\bf 1,5,64})
\oplus({\bf 1,5,\overline{10}})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,\overline{270}})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,\overline{70}})
\oplus2({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus2({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 6,2,45})
\oplus({\bf 6,2,15})
\oplus({\bf 4,4,175})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,15})
\oplus({\bf 4,2,256})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus2({\bf 4,2,15})
\oplus({\bf 2,6,\overline{45}})
\oplus({\bf 2,6,15})
\oplus({\bf 2,4,\overline{256}})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus2({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,2,300'})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,\overline{256}})
\oplus2({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,45})
\oplus2({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf 48048}$&=&
$({\bf 6,5,20})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,20})
\oplus({\bf 6,3,4})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,60})
\oplus({\bf 4,5,36})
\oplus2({\bf 4,5,20})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,140})
\oplus2({\bf 4,3,60})
\oplus({\bf 4,3,36})
\oplus3({\bf 4,3,20})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,60})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,280'})
\oplus({\bf 2,3,360})
\oplus2({\bf 2,3,140'})
\oplus({\bf 2,3,140})
\oplus3({\bf 2,3,60})
\oplus({\bf 2,3,36})
\oplus3({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,756})
\oplus({\bf 2,1,280'})
\oplus({\bf 2,1,360})
\oplus2({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 7,4,\overline{4}})
\oplus({\bf 5,6,\overline{20}})
\oplus({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{36}})
\oplus2({\bf 5,4,\overline{20}})
\oplus2({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{140}})
\oplus2({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{36}})
\oplus3({\bf 3,4,\overline{20}})
\oplus2({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{280'}})
\oplus({\bf 3,2,\overline{360}})
\oplus2({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{140}})
\oplus3({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{36}})
\oplus3({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{756}})
\oplus({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{360}})
\oplus2({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{140}})
\oplus2({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{48048}}$&=&
$({\bf 6,5,\overline{20}})
\oplus({\bf 6,5,\overline{4}})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 6,3,\overline{4}})
\oplus({\bf 4,7,\overline{4}})
\oplus({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{36}})
\oplus2({\bf 4,5,\overline{20}})
\oplus2({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{140}})
\oplus2({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{36}})
\oplus3({\bf 4,3,\overline{20}})
\oplus2({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{280'}})
\oplus({\bf 2,3,\overline{360}})
\oplus2({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{140}})
\oplus3({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{36}})
\oplus3({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{756}})
\oplus({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{360}})
\oplus2({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{140}})
\oplus2({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,4,4})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,60})
\oplus({\bf 5,4,36})
\oplus2({\bf 5,4,20})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,60})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,20})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,140})
\oplus2({\bf 3,4,60})
\oplus({\bf 3,4,36})
\oplus3({\bf 3,4,20})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,280'})
\oplus({\bf 3,2,360})
\oplus2({\bf 3,2,140'})
\oplus({\bf 3,2,140})
\oplus3({\bf 3,2,60})
\oplus({\bf 3,2,36})
\oplus3({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,756})
\oplus({\bf 1,2,280'})
\oplus({\bf 1,2,360})
\oplus2({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 48048'}$&=&
$({\bf 7,8,\overline{4}})
\oplus({\bf 7,6,\overline{20}})
\oplus({\bf 7,6,\overline{4}})
\oplus({\bf 5,6,\overline{60}})
\oplus({\bf 5,6,\overline{20}})
\oplus({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 3,4,\overline{280'}})
\oplus({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{504}})
\oplus({\bf 3,2,\overline{280'}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,2,\overline{840}})
\oplus({\bf 1,2,\overline{504}})
\oplus({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 8,7,4})
\oplus({\bf 6,7,20})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,60})
\oplus({\bf 6,5,20})
\oplus({\bf 6,5,4})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,60})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,280'})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,60})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,504})
\oplus({\bf 2,3,280'})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,60})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,840})
\oplus({\bf 2,1,504})
\oplus({\bf 2,1,280'})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{48048'}}$&=&
$({\bf 8,7,\overline{4}})
\oplus({\bf 6,7,\overline{20}})
\oplus({\bf 6,7,\overline{4}})
\oplus({\bf 6,5,\overline{60}})
\oplus({\bf 6,5,\overline{20}})
\oplus({\bf 6,5,\overline{4}})
\oplus({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{280'}})
\oplus({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 2,3,\overline{504}})
\oplus({\bf 2,3,\overline{280'}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{840}})
\oplus({\bf 2,1,\overline{504}})
\oplus({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,8,4})
\oplus({\bf 7,6,20})
\oplus({\bf 7,6,4})
\oplus({\bf 5,6,60})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,60})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,280'})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,60})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,504})
\oplus({\bf 3,2,280'})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,60})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,840})
\oplus({\bf 1,2,504})
\oplus({\bf 1,2,280'})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 48114}$&=&
$({\bf 5,3,\overline{70}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 5,1,\overline{126}})
\oplus({\bf 5,1,\overline{70}})
\oplus({\bf 5,1,64})
\oplus({\bf 5,1,\overline{10}})
\oplus({\bf 3,5,70})
\oplus({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus2({\bf 3,3,70})
\oplus({\bf 3,3,\overline{126}})
\oplus2({\bf 3,3,\overline{70}})
\oplus4({\bf 3,3,64})
\oplus2({\bf 3,3,10})
\oplus2({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{140''}})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus2({\bf 3,1,\overline{70}})
\oplus3({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,70})
\oplus({\bf 1,5,64})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus2({\bf 1,3,70})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,\overline{70}})
\oplus3({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,\overline{70}})
\oplus2({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 6,2,\overline{45}})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,15})
\oplus({\bf 4,2,\overline{256}})
\oplus({\bf 4,2,175})
\oplus2({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{35}})
\oplus3({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus2({\bf 4,2,15})
\oplus({\bf 2,6,45})
\oplus({\bf 2,4,256})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,175})
\oplus2({\bf 2,4,84})
\oplus3({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,\overline{256}})
\oplus2({\bf 2,2,175})
\oplus3({\bf 2,2,84})
\oplus3({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus3({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus3({\bf 2,2,15})$\\
%
${\bf \overline{48114}}$&=&
$({\bf 6,2,45})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,15})
\oplus({\bf 4,2,256})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,175})
\oplus2({\bf 4,2,84})
\oplus3({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus2({\bf 4,2,15})
\oplus({\bf 2,6,\overline{45}})
\oplus({\bf 2,4,\overline{256}})
\oplus({\bf 2,4,175})
\oplus2({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{35}})
\oplus3({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,\overline{256}})
\oplus2({\bf 2,2,175})
\oplus3({\bf 2,2,84})
\oplus3({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus3({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus3({\bf 2,2,15})
\oplus({\bf 5,3,70})
\oplus({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,70})
\oplus({\bf 5,1,64})
\oplus({\bf 5,1,10})
\oplus({\bf 3,5,\overline{70}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus2({\bf 3,3,70})
\oplus({\bf 3,3,\overline{126}})
\oplus2({\bf 3,3,\overline{70}})
\oplus4({\bf 3,3,64})
\oplus2({\bf 3,3,10})
\oplus2({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus2({\bf 3,1,70})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,\overline{70}})
\oplus3({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,5,\overline{126}})
\oplus({\bf 1,5,\overline{70}})
\oplus({\bf 1,5,64})
\oplus({\bf 1,5,\overline{10}})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{140''}})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus2({\bf 1,3,\overline{70}})
\oplus3({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,\overline{70}})
\oplus2({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})$\\
%
${\bf 48510}$&=&
$({\bf 7,5,6})
\oplus({\bf 7,3,6})
\oplus({\bf 5,7,6})
\oplus({\bf 5,5,50})
\oplus({\bf 5,5,64})
\oplus2({\bf 5,5,6})
\oplus({\bf 5,3,50})
\oplus({\bf 5,3,64})
\oplus2({\bf 5,3,6})
\oplus({\bf 5,1,50})
\oplus({\bf 5,1,6})
\oplus({\bf 3,7,6})
\oplus({\bf 3,5,50})
\oplus({\bf 3,5,64})
\oplus2({\bf 3,5,6})
\oplus({\bf 3,3,196})
\oplus({\bf 3,3,384})
\oplus({\bf 3,3,300})
\oplus3({\bf 3,3,50})
\oplus2({\bf 3,3,64})
\oplus3({\bf 3,3,6})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,6})
\oplus({\bf 1,5,50})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,1470})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus2({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 8,4,1})
\oplus({\bf 6,6,20'})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,20'})
\oplus({\bf 6,4,15})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,20'})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,20'})
\oplus({\bf 4,6,15})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,175})
\oplus({\bf 4,4,84})
\oplus3({\bf 4,4,20'})
\oplus({\bf 4,4,15})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,175})
\oplus2({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,20'})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,175})
\oplus2({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,735})
\oplus({\bf 2,2,729})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,175})
\oplus({\bf 2,2,84})
\oplus3({\bf 2,2,20'})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 49280}$&=&
$({\bf 5,4,\overline{20''}})
\oplus({\bf 5,4,\overline{36}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{20''}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 3,6,\overline{36}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus({\bf 3,4,\overline{60}})
\oplus3({\bf 3,4,\overline{36}})
\oplus2({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus3({\bf 3,2,\overline{140}})
\oplus2({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{84'}})
\oplus2({\bf 3,2,\overline{60}})
\oplus4({\bf 3,2,\overline{36}})
\oplus3({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{60}})
\oplus2({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus2({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 6,3,36})
\oplus({\bf 4,5,36})
\oplus({\bf 4,5,20''})
\oplus({\bf 4,5,20})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus3({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus2({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus2({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus({\bf 4,1,20})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,36})
\oplus({\bf 2,5,20''})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,360})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus3({\bf 2,3,140})
\oplus2({\bf 2,3,60})
\oplus4({\bf 2,3,36})
\oplus2({\bf 2,3,20''})
\oplus3({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{49280}}$&=&
$({\bf 6,3,\overline{36}})
\oplus({\bf 4,5,\overline{20''}})
\oplus({\bf 4,5,\overline{36}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus({\bf 4,3,\overline{60}})
\oplus3({\bf 4,3,\overline{36}})
\oplus2({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{60}})
\oplus2({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{20''}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus3({\bf 2,3,\overline{140}})
\oplus2({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{84'}})
\oplus2({\bf 2,3,\overline{60}})
\oplus4({\bf 2,3,\overline{36}})
\oplus3({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus2({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 5,4,36})
\oplus({\bf 5,4,20''})
\oplus({\bf 5,4,20})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,36})
\oplus({\bf 5,2,20''})
\oplus({\bf 5,2,20})
\oplus({\bf 3,6,36})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus3({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus2({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,360})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus3({\bf 3,2,140})
\oplus2({\bf 3,2,60})
\oplus4({\bf 3,2,36})
\oplus2({\bf 3,2,20''})
\oplus3({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus2({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 50050}$&=&
$({\bf 7,5,\overline{10}})
\oplus({\bf 5,7,10})
\oplus({\bf 5,5,64})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus({\bf 5,5,6})
\oplus({\bf 5,3,\overline{126}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,3,384})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus2({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,\overline{540'}})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 1,3,540'})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 6,6,15})
\oplus({\bf 6,4,\overline{45}})
\oplus({\bf 6,4,15})
\oplus({\bf 4,6,45})
\oplus({\bf 4,6,15})
\oplus({\bf 4,4,175})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,2,\overline{280}})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,280})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,735})
\oplus({\bf 2,2,280})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,175})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 7,5,10})
\oplus({\bf 5,7,\overline{10}})
\oplus({\bf 5,5,64})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus({\bf 5,5,6})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 3,5,\overline{126}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,3,384})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus2({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,540'})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 1,3,\overline{540'}})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 6,6,15})
\oplus({\bf 6,4,45})
\oplus({\bf 6,4,15})
\oplus({\bf 4,6,\overline{45}})
\oplus({\bf 4,6,15})
\oplus({\bf 4,4,175})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,2,280})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,\overline{280}})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,735})
\oplus({\bf 2,2,280})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,175})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf 50688}$&=&
$({\bf 5,3,84})
\oplus({\bf 5,3,\overline{35}})
\oplus({\bf 5,3,\overline{45}})
\oplus({\bf 5,1,\overline{256}})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,\overline{35}})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,45})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{256}})
\oplus({\bf 3,3,175})
\oplus3({\bf 3,3,84})
\oplus2({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus2({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,15})
\oplus({\bf 3,1,\overline{256}})
\oplus({\bf 3,1,175})
\oplus2({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{35}})
\oplus2({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,15})
\oplus({\bf 1,5,256})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,45})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,175})
\oplus2({\bf 1,3,84})
\oplus2({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 6,2,\overline{70}})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{70}})
\oplus({\bf 4,4,64})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,70})
\oplus({\bf 4,2,\overline{140''}})
\oplus({\bf 4,2,\overline{126}})
\oplus3({\bf 4,2,\overline{70}})
\oplus2({\bf 4,2,64})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 2,6,70})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus3({\bf 2,4,70})
\oplus({\bf 2,4,\overline{70}})
\oplus2({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus2({\bf 2,2,70})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus2({\bf 2,2,\overline{70}})
\oplus4({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf \overline{50688}}$&=&
$({\bf 6,2,70})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{70}})
\oplus({\bf 4,4,64})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus3({\bf 4,2,70})
\oplus({\bf 4,2,\overline{70}})
\oplus2({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 2,6,\overline{70}})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,70})
\oplus({\bf 2,4,\overline{140''}})
\oplus({\bf 2,4,\overline{126}})
\oplus3({\bf 2,4,\overline{70}})
\oplus2({\bf 2,4,64})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus2({\bf 2,2,70})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus2({\bf 2,2,\overline{70}})
\oplus4({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,45})
\oplus({\bf 5,1,256})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,45})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,\overline{35}})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{256}})
\oplus({\bf 3,3,175})
\oplus3({\bf 3,3,84})
\oplus2({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus2({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,15})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,175})
\oplus2({\bf 3,1,84})
\oplus2({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,15})
\oplus({\bf 1,5,\overline{256}})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,\overline{35}})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,3,\overline{256}})
\oplus({\bf 1,3,175})
\oplus2({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{35}})
\oplus2({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})$\\
%
${\bf 52920}$&=&
$({\bf 9,1,1})
\oplus({\bf 7,3,20'})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,15})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,20'})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,175})
\oplus({\bf 5,3,20'})
\oplus({\bf 5,3,15})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,20'})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,20'})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,175})
\oplus({\bf 3,5,20'})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,175})
\oplus({\bf 3,3,84})
\oplus2({\bf 3,3,20'})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,300'})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,15})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,15})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,20'})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,300'})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,825})
\oplus({\bf 1,1,729})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,1})
\oplus({\bf 8,2,6})
\oplus({\bf 6,4,50})
\oplus({\bf 6,4,6})
\oplus({\bf 6,2,64})
\oplus({\bf 6,2,6})
\oplus({\bf 4,6,50})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,384})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,64})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,50})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,6})
\oplus({\bf 2,8,6})
\oplus({\bf 2,6,64})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,50})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,960})
\oplus({\bf 2,2,384})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,64})
\oplus({\bf 2,2,6})$\\
%
${\bf 55440}$&=&
$({\bf 6,1,140})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,120})
\oplus2({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus({\bf 4,3,20})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,120})
\oplus2({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus({\bf 4,1,20})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus({\bf 2,3,56})
\oplus2({\bf 2,3,160})
\oplus2({\bf 2,3,84'})
\oplus({\bf 2,3,120})
\oplus3({\bf 2,3,140})
\oplus2({\bf 2,3,60})
\oplus3({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus2({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,120})
\oplus2({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 5,2,\overline{160}})
\oplus({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{84'}})
\oplus({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{160}})
\oplus2({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{36}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,2,\overline{120}})
\oplus2({\bf 3,2,\overline{160}})
\oplus3({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{56}})
\oplus2({\bf 3,2,\overline{84'}})
\oplus2({\bf 3,2,\overline{60}})
\oplus3({\bf 3,2,\overline{36}})
\oplus2({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{160}})
\oplus2({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{160}})
\oplus2({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{55440}}$&=&
$({\bf 5,2,160})
\oplus({\bf 5,2,84'})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,120})
\oplus2({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus({\bf 3,4,20})
\oplus({\bf 3,2,56})
\oplus2({\bf 3,2,160})
\oplus2({\bf 3,2,84'})
\oplus({\bf 3,2,120})
\oplus3({\bf 3,2,140})
\oplus2({\bf 3,2,60})
\oplus3({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus2({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,6,140})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,120})
\oplus2({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,120})
\oplus2({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{160}})
\oplus2({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{36}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{160}})
\oplus2({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,5,\overline{160}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{84'}})
\oplus({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,3,\overline{120}})
\oplus2({\bf 2,3,\overline{160}})
\oplus3({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{56}})
\oplus2({\bf 2,3,\overline{84'}})
\oplus2({\bf 2,3,\overline{60}})
\oplus3({\bf 2,3,\overline{36}})
\oplus2({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{160}})
\oplus2({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})$\\
%
${\bf 64350}$&=&
$({\bf 7,1,\overline{35}})
\oplus({\bf 5,3,\overline{256}})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,\overline{35}})
\oplus({\bf 5,1,\overline{189}})
\oplus({\bf 5,1,\overline{256}})
\oplus({\bf 5,1,\overline{35}})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 3,5,256})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,84})
\oplus({\bf 3,3,300'})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,\overline{256}})
\oplus({\bf 3,3,175})
\oplus2({\bf 3,3,84})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{45}})
\oplus({\bf 3,1,\overline{256}})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,\overline{35}})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus({\bf 1,7,35})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,256})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,45})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 6,2,\overline{140''}})
\oplus({\bf 6,2,\overline{70}})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{70}})
\oplus({\bf 4,2,\overline{270}})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,\overline{140''}})
\oplus({\bf 4,2,\overline{126}})
\oplus2({\bf 4,2,\overline{70}})
\oplus({\bf 4,2,64})
\oplus({\bf 2,6,140''})
\oplus({\bf 2,6,70})
\oplus({\bf 2,4,270})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus2({\bf 2,4,70})
\oplus({\bf 2,4,64})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,70})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,\overline{70}})
\oplus2({\bf 2,2,64})$\\
%
${\bf \overline{64350}}$&=&
$({\bf 7,1,35})
\oplus({\bf 5,3,256})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,84})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,256})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,45})
\oplus({\bf 3,5,\overline{256}})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,\overline{35}})
\oplus({\bf 3,3,300'})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,\overline{256}})
\oplus({\bf 3,3,175})
\oplus2({\bf 3,3,84})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{45}})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,20'})
\oplus({\bf 1,7,\overline{35}})
\oplus({\bf 1,5,\overline{189}})
\oplus({\bf 1,5,\overline{256}})
\oplus({\bf 1,5,\overline{35}})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,3,\overline{256}})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,\overline{35}})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 6,2,140''})
\oplus({\bf 6,2,70})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{70}})
\oplus({\bf 4,2,270})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus2({\bf 4,2,70})
\oplus({\bf 4,2,64})
\oplus({\bf 2,6,\overline{140''}})
\oplus({\bf 2,6,\overline{70}})
\oplus({\bf 2,4,\overline{270}})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,\overline{140''}})
\oplus({\bf 2,4,\overline{126}})
\oplus2({\bf 2,4,\overline{70}})
\oplus({\bf 2,4,64})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,70})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,\overline{70}})
\oplus2({\bf 2,2,64})$\\
%
${\bf 64680}$&=&
$({\bf 5,3,70})
\oplus({\bf 5,3,\overline{70}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,70})
\oplus({\bf 5,1,\overline{70}})
\oplus({\bf 5,1,64})
\oplus({\bf 3,5,70})
\oplus({\bf 3,5,\overline{70}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus3({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus3({\bf 3,3,\overline{70}})
\oplus4({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus2({\bf 3,1,70})
\oplus({\bf 3,1,\overline{126}})
\oplus2({\bf 3,1,\overline{70}})
\oplus3({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,70})
\oplus({\bf 1,5,\overline{70}})
\oplus({\bf 1,5,64})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus2({\bf 1,3,70})
\oplus({\bf 1,3,\overline{126}})
\oplus2({\bf 1,3,\overline{70}})
\oplus3({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus2({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 1,1,6})
\oplus({\bf 6,2,84})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{35}})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,2,256})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,\overline{256}})
\oplus({\bf 4,2,175})
\oplus3({\bf 4,2,84})
\oplus2({\bf 4,2,45})
\oplus({\bf 4,2,\overline{35}})
\oplus2({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 2,6,84})
\oplus({\bf 2,4,256})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,\overline{256}})
\oplus({\bf 2,4,175})
\oplus3({\bf 2,4,84})
\oplus2({\bf 2,4,45})
\oplus({\bf 2,4,\overline{35}})
\oplus2({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,\overline{256}})
\oplus2({\bf 2,2,175})
\oplus4({\bf 2,2,84})
\oplus3({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus3({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus3({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 68068}$&=&
$({\bf 11,11,1})
\oplus({\bf 9,9,20'})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,105})
\oplus({\bf 7,7,20'})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,336})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,20'})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,825'})
\oplus({\bf 3,3,336})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,1716'})
\oplus({\bf 1,1,825'})
\oplus({\bf 1,1,336})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,1})
\oplus({\bf 10,10,6})
\oplus({\bf 8,8,50})
\oplus({\bf 8,8,6})
\oplus({\bf 6,6,196})
\oplus({\bf 6,6,50})
\oplus({\bf 6,6,6})
\oplus({\bf 4,4,540'''})
\oplus({\bf 4,4,196})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,6})
\oplus({\bf 2,2,1210})
\oplus({\bf 2,2,540'''})
\oplus({\bf 2,2,196})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,6})$\\
%
${\bf 68640}$&=&
$({\bf 7,3,6})
\oplus({\bf 5,5,64})
\oplus2({\bf 5,5,6})
\oplus({\bf 5,3,50})
\oplus2({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus3({\bf 5,3,6})
\oplus({\bf 5,1,50})
\oplus({\bf 5,1,64})
\oplus2({\bf 5,1,6})
\oplus({\bf 3,7,6})
\oplus({\bf 3,5,50})
\oplus2({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus3({\bf 3,5,6})
\oplus({\bf 3,3,384})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{126}})
\oplus3({\bf 3,3,50})
\oplus({\bf 3,3,\overline{70}})
\oplus5({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus5({\bf 3,3,6})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus2({\bf 3,1,50})
\oplus3({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus2({\bf 3,1,6})
\oplus({\bf 1,5,50})
\oplus({\bf 1,5,64})
\oplus2({\bf 1,5,6})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus2({\bf 1,3,50})
\oplus3({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus2({\bf 1,3,6})
\oplus({\bf 1,1,630})
\oplus({\bf 1,1,\overline{630}})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus2({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 6,4,20'})
\oplus({\bf 6,4,15})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,20'})
\oplus({\bf 6,2,15})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,20'})
\oplus({\bf 4,6,15})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,175})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus3({\bf 4,4,20'})
\oplus3({\bf 4,4,15})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,105})
\oplus2({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus4({\bf 4,2,20'})
\oplus3({\bf 4,2,15})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,6,20'})
\oplus({\bf 2,6,15})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,105})
\oplus2({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus4({\bf 2,4,20'})
\oplus3({\bf 2,4,15})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,729})
\oplus({\bf 2,2,280})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,\overline{256}})
\oplus4({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,45})
\oplus2({\bf 2,2,\overline{45}})
\oplus4({\bf 2,2,20'})
\oplus3({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 68640'}$&=&
$({\bf 6,3,120})
\oplus({\bf 6,1,216})
\oplus({\bf 6,1,120})
\oplus({\bf 4,5,160})
\oplus({\bf 4,3,540})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,120})
\oplus({\bf 4,3,140})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,120})
\oplus({\bf 4,1,140})
\oplus({\bf 2,7,56})
\oplus({\bf 2,5,420})
\oplus({\bf 2,5,56})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,3,360})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 7,2,\overline{56}})
\oplus({\bf 5,4,\overline{160}})
\oplus({\bf 5,2,\overline{420}})
\oplus({\bf 5,2,\overline{160}})
\oplus({\bf 5,2,\overline{56}})
\oplus({\bf 5,2,\overline{84'}})
\oplus({\bf 3,6,\overline{120}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{160}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{160}})
\oplus({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{84'}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 1,6,\overline{216}})
\oplus({\bf 1,6,\overline{120}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{60}})$\\
%
${\bf \overline{68640'}}$&=&
$({\bf 6,3,\overline{120}})
\oplus({\bf 6,1,\overline{216}})
\oplus({\bf 6,1,\overline{120}})
\oplus({\bf 4,5,\overline{160}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{160}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 2,7,\overline{56}})
\oplus({\bf 2,5,\overline{420}})
\oplus({\bf 2,5,\overline{160}})
\oplus({\bf 2,5,\overline{56}})
\oplus({\bf 2,5,\overline{84'}})
\oplus({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{160}})
\oplus({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{84'}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 7,2,56})
\oplus({\bf 5,4,160})
\oplus({\bf 5,2,420})
\oplus({\bf 5,2,56})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,84'})
\oplus({\bf 3,6,120})
\oplus({\bf 3,4,540})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,120})
\oplus({\bf 3,4,140})
\oplus({\bf 3,2,360})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus({\bf 1,6,216})
\oplus({\bf 1,6,120})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,120})
\oplus({\bf 1,4,140})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})$\\
%
${\bf 70070}$&=&
$({\bf 7,1,20'})
\oplus({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus2({\bf 5,3,20'})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,45})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,20'})
\oplus({\bf 5,1,15})
\oplus({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus2({\bf 3,5,20'})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,300'})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,\overline{256}})
\oplus2({\bf 3,3,175})
\oplus2({\bf 3,3,84})
\oplus2({\bf 3,3,45})
\oplus2({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus3({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,\overline{256}})
\oplus({\bf 3,1,175})
\oplus2({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{35}})
\oplus({\bf 3,1,\overline{45}})
\oplus2({\bf 3,1,20'})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,20'})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,45})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,20'})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,\overline{256}})
\oplus({\bf 1,3,175})
\oplus2({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{35}})
\oplus({\bf 1,3,\overline{45}})
\oplus2({\bf 1,3,20'})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,300'})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,\overline{189}})
\oplus({\bf 1,1,\overline{256}})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,15})
\oplus({\bf 6,2,50})
\oplus({\bf 6,2,64})
\oplus({\bf 6,2,6})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,50})
\oplus2({\bf 4,4,64})
\oplus2({\bf 4,4,6})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,70})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus({\bf 4,2,\overline{70}})
\oplus3({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus2({\bf 4,2,6})
\oplus({\bf 2,6,50})
\oplus({\bf 2,6,64})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,70})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus({\bf 2,4,\overline{70}})
\oplus3({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus2({\bf 2,4,6})
\oplus({\bf 2,2,270})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,\overline{270}})
\oplus2({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus2({\bf 2,2,70})
\oplus({\bf 2,2,\overline{140''}})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus2({\bf 2,2,\overline{70}})
\oplus3({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 70070'}$&=&
$({\bf 7,1,50})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,50})
\oplus({\bf 5,3,64})
\oplus({\bf 5,3,6})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,\overline{126}})
\oplus({\bf 5,1,64})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,50})
\oplus({\bf 3,5,64})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,\overline{270}})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,\overline{70}})
\oplus2({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{140''}})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,\overline{70}})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,6})
\oplus({\bf 1,7,50})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,\overline{126}})
\oplus({\bf 1,5,64})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{140''}})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,\overline{70}})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,84''})
\oplus({\bf 1,1,270})
\oplus({\bf 1,1,\overline{270}})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{84''}})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 6,2,175})
\oplus({\bf 6,2,20'})
\oplus({\bf 4,4,300'})
\oplus({\bf 4,4,175})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,256})
\oplus({\bf 4,2,\overline{256}})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 2,6,175})
\oplus({\bf 2,6,20'})
\oplus({\bf 2,4,256})
\oplus({\bf 2,4,\overline{256}})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,300'})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,\overline{189}})
\oplus({\bf 2,2,\overline{256}})
\oplus({\bf 2,2,175})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 70560}$&=&
$({\bf 7,2,\overline{20}})
\oplus({\bf 7,2,\overline{4}})
\oplus({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus2({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{140}})
\oplus2({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{36}})
\oplus2({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{160}})
\oplus2({\bf 3,2,\overline{140}})
\oplus2({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{36}})
\oplus2({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,8,\overline{4}})
\oplus({\bf 1,6,\overline{36}})
\oplus({\bf 1,6,\overline{20}})
\oplus({\bf 1,6,\overline{4}})
\oplus({\bf 1,4,\overline{160}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{500}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 8,1,4})
\oplus({\bf 6,3,60})
\oplus({\bf 6,3,20})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,36})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,4})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,60})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,360})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,140})
\oplus2({\bf 4,3,60})
\oplus({\bf 4,3,36})
\oplus2({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,20})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus2({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,540})
\oplus({\bf 2,3,360})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,140'})
\oplus2({\bf 2,3,140})
\oplus2({\bf 2,3,60})
\oplus({\bf 2,3,36})
\oplus2({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,500})
\oplus({\bf 2,1,540})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{70560}}$&=&
$({\bf 8,1,\overline{4}})
\oplus({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 6,3,\overline{4}})
\oplus({\bf 6,1,\overline{36}})
\oplus({\bf 6,1,\overline{20}})
\oplus({\bf 6,1,\overline{4}})
\oplus({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{140}})
\oplus2({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{36}})
\oplus2({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{160}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,7,\overline{20}})
\oplus({\bf 2,7,\overline{4}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus2({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{160}})
\oplus2({\bf 2,3,\overline{140}})
\oplus2({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{36}})
\oplus2({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{500}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,2,20})
\oplus({\bf 7,2,4})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,60})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus2({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,60})
\oplus({\bf 3,6,20})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,360})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,140})
\oplus2({\bf 3,4,60})
\oplus({\bf 3,4,36})
\oplus2({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,540})
\oplus({\bf 3,2,360})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,140'})
\oplus2({\bf 3,2,140})
\oplus2({\bf 3,2,60})
\oplus({\bf 3,2,36})
\oplus2({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,36})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,500})
\oplus({\bf 1,2,540})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 70785}$&=&
$({\bf 9,7,1})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,20'})
\oplus({\bf 7,7,15})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,20'})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,20'})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,175})
\oplus2({\bf 5,5,20'})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,20'})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,20'})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,336})
\oplus({\bf 3,3,735})
\oplus2({\bf 3,3,105})
\oplus({\bf 3,3,175})
\oplus2({\bf 3,3,20'})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,336})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,336})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,336})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 8,8,6})
\oplus({\bf 8,6,6})
\oplus({\bf 6,8,6})
\oplus({\bf 6,6,50})
\oplus({\bf 6,6,64})
\oplus2({\bf 6,6,6})
\oplus({\bf 6,4,50})
\oplus({\bf 6,4,6})
\oplus({\bf 4,6,50})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,196})
\oplus({\bf 4,4,384})
\oplus2({\bf 4,4,50})
\oplus({\bf 4,4,64})
\oplus2({\bf 4,4,6})
\oplus({\bf 4,2,196})
\oplus({\bf 4,2,50})
\oplus({\bf 4,2,6})
\oplus({\bf 2,4,196})
\oplus({\bf 2,4,50})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,540'''})
\oplus({\bf 2,2,1280'})
\oplus2({\bf 2,2,196})
\oplus({\bf 2,2,384})
\oplus2({\bf 2,2,50})
\oplus({\bf 2,2,64})
\oplus2({\bf 2,2,6})$\\
%
${\bf 72765}$&=&
$({\bf 5,3,84})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,20'})
\oplus({\bf 5,3,15})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,45})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,20'})
\oplus({\bf 5,1,15})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,20'})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{256}})
\oplus2({\bf 3,3,175})
\oplus4({\bf 3,3,84})
\oplus4({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus4({\bf 3,3,\overline{45}})
\oplus3({\bf 3,3,20'})
\oplus5({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,\overline{256}})
\oplus2({\bf 3,1,175})
\oplus3({\bf 3,1,84})
\oplus3({\bf 3,1,45})
\oplus({\bf 3,1,\overline{35}})
\oplus3({\bf 3,1,\overline{45}})
\oplus2({\bf 3,1,20'})
\oplus3({\bf 3,1,15})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,45})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,20'})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,\overline{256}})
\oplus2({\bf 1,3,175})
\oplus3({\bf 1,3,84})
\oplus3({\bf 1,3,45})
\oplus({\bf 1,3,\overline{35}})
\oplus3({\bf 1,3,\overline{45}})
\oplus2({\bf 1,3,20'})
\oplus3({\bf 1,3,15})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,\overline{256}})
\oplus({\bf 1,1,175})
\oplus2({\bf 1,1,84})
\oplus2({\bf 1,1,45})
\oplus({\bf 1,1,\overline{35}})
\oplus2({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus2({\bf 1,1,15})
\oplus({\bf 6,2,64})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{70}})
\oplus2({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus2({\bf 4,2,70})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus2({\bf 4,2,\overline{70}})
\oplus5({\bf 4,2,64})
\oplus2({\bf 4,2,10})
\oplus2({\bf 4,2,\overline{10}})
\oplus2({\bf 4,2,6})
\oplus({\bf 2,6,64})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus2({\bf 2,4,70})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus2({\bf 2,4,\overline{70}})
\oplus5({\bf 2,4,64})
\oplus2({\bf 2,4,10})
\oplus2({\bf 2,4,\overline{10}})
\oplus2({\bf 2,4,6})
\oplus({\bf 2,2,140''})
\oplus2({\bf 2,2,300})
\oplus2({\bf 2,2,126})
\oplus4({\bf 2,2,70})
\oplus({\bf 2,2,\overline{140''}})
\oplus2({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus4({\bf 2,2,\overline{70}})
\oplus7({\bf 2,2,64})
\oplus3({\bf 2,2,10})
\oplus3({\bf 2,2,\overline{10}})
\oplus3({\bf 2,2,6})$\\
%
${\bf 73710}$&=&
$({\bf 7,1,15})
\oplus({\bf 5,3,175})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,20'})
\oplus2({\bf 5,3,15})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,45})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,20'})
\oplus2({\bf 5,1,15})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,175})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,20'})
\oplus2({\bf 3,5,15})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,\overline{256}})
\oplus3({\bf 3,3,175})
\oplus2({\bf 3,3,84})
\oplus3({\bf 3,3,45})
\oplus3({\bf 3,3,\overline{45}})
\oplus3({\bf 3,3,20'})
\oplus3({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,300'})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,\overline{256}})
\oplus2({\bf 3,1,175})
\oplus2({\bf 3,1,84})
\oplus2({\bf 3,1,45})
\oplus2({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus3({\bf 3,1,15})
\oplus({\bf 1,7,15})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,45})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,20'})
\oplus2({\bf 1,5,15})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,300'})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,\overline{256}})
\oplus2({\bf 1,3,175})
\oplus2({\bf 1,3,84})
\oplus2({\bf 1,3,45})
\oplus2({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus3({\bf 1,3,15})
\oplus({\bf 1,1,300'})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,\overline{256}})
\oplus({\bf 1,1,175})
\oplus2({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,1})
\oplus({\bf 6,2,64})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,\overline{10}})
\oplus({\bf 6,2,6})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,50})
\oplus2({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,70})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus({\bf 4,2,\overline{70}})
\oplus4({\bf 4,2,64})
\oplus2({\bf 4,2,10})
\oplus2({\bf 4,2,\overline{10}})
\oplus2({\bf 4,2,6})
\oplus({\bf 2,6,64})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,\overline{10}})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,70})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus({\bf 2,4,\overline{70}})
\oplus4({\bf 2,4,64})
\oplus2({\bf 2,4,10})
\oplus2({\bf 2,4,\overline{10}})
\oplus2({\bf 2,4,6})
\oplus({\bf 2,2,270})
\oplus({\bf 2,2,\overline{270}})
\oplus3({\bf 2,2,300})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,70})
\oplus2({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus2({\bf 2,2,\overline{70}})
\oplus5({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 75504}$&=&
$({\bf 8,1,120'})
\oplus({\bf 6,3,420'})
\oplus({\bf 6,1,216})
\oplus({\bf 4,5,500})
\oplus({\bf 4,3,540})
\oplus({\bf 4,1,224})
\oplus({\bf 2,7,280''})
\oplus({\bf 2,5,420})
\oplus({\bf 2,3,360})
\oplus({\bf 2,1,140'})
\oplus({\bf 7,2,\overline{280''}})
\oplus({\bf 5,4,\overline{500}})
\oplus({\bf 5,2,\overline{420}})
\oplus({\bf 3,6,\overline{420'}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,2,\overline{360}})
\oplus({\bf 1,8,\overline{120'}})
\oplus({\bf 1,6,\overline{216}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,2,\overline{140'}})$\\
%
${\bf \overline{75504}}$&=&
$({\bf 7,2,280''})
\oplus({\bf 5,4,500})
\oplus({\bf 5,2,420})
\oplus({\bf 3,6,420'})
\oplus({\bf 3,4,540})
\oplus({\bf 3,2,360})
\oplus({\bf 1,8,120'})
\oplus({\bf 1,6,216})
\oplus({\bf 1,4,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 8,1,\overline{120'}})
\oplus({\bf 6,3,\overline{420'}})
\oplus({\bf 6,1,\overline{216}})
\oplus({\bf 4,5,\overline{500}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 2,7,\overline{280''}})
\oplus({\bf 2,5,\overline{420}})
\oplus({\bf 2,3,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})$\\
%
${\bf 80080}$&=&
$({\bf 6,5,36})
\oplus({\bf 6,3,84'})
\oplus({\bf 6,3,36})
\oplus({\bf 4,7,20''})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,36})
\oplus({\bf 4,5,20''})
\oplus({\bf 4,5,20})
\oplus({\bf 4,3,360})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus2({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus({\bf 4,3,20})
\oplus({\bf 4,1,480})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus({\bf 2,5,224})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,36})
\oplus({\bf 2,5,20''})
\oplus({\bf 2,3,756})
\oplus({\bf 2,3,360})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus2({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus2({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus({\bf 2,3,20})
\oplus({\bf 2,1,280'})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20})
\oplus({\bf 7,4,\overline{20''}})
\oplus({\bf 5,6,\overline{36}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{20''}})
\oplus({\bf 5,4,\overline{36}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,2,\overline{224}})
\oplus({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{20''}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 3,6,\overline{84'}})
\oplus({\bf 3,6,\overline{36}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus({\bf 3,4,\overline{60}})
\oplus2({\bf 3,4,\overline{36}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,2,\overline{756}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus2({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{84'}})
\oplus({\bf 3,2,\overline{60}})
\oplus2({\bf 3,2,\overline{36}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 1,4,\overline{480}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{80080}}$&=&
$({\bf 6,5,\overline{36}})
\oplus({\bf 6,3,\overline{84'}})
\oplus({\bf 6,3,\overline{36}})
\oplus({\bf 4,7,\overline{20''}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{20''}})
\oplus({\bf 4,5,\overline{36}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus({\bf 4,3,\overline{60}})
\oplus2({\bf 4,3,\overline{36}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,1,\overline{480}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 2,5,\overline{224}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{20''}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,3,\overline{756}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus2({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{84'}})
\oplus({\bf 2,3,\overline{60}})
\oplus2({\bf 2,3,\overline{36}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 7,4,20''})
\oplus({\bf 5,6,36})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,36})
\oplus({\bf 5,4,20''})
\oplus({\bf 5,4,20})
\oplus({\bf 5,2,224})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,36})
\oplus({\bf 5,2,20''})
\oplus({\bf 3,6,84'})
\oplus({\bf 3,6,36})
\oplus({\bf 3,4,360})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus2({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus({\bf 3,4,20})
\oplus({\bf 3,2,756})
\oplus({\bf 3,2,360})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus2({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus2({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus({\bf 3,2,20})
\oplus({\bf 1,4,480})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,2,280'})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20})$\\
%
${\bf 81081}$&=&
$({\bf 7,5,15})
\oplus({\bf 5,7,15})
\oplus({\bf 5,5,45})
\oplus({\bf 5,5,\overline{45}})
\oplus({\bf 5,5,20'})
\oplus3({\bf 5,5,15})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,175})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,20'})
\oplus2({\bf 5,3,15})
\oplus({\bf 3,5,175})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,20'})
\oplus2({\bf 3,5,15})
\oplus({\bf 3,3,280})
\oplus({\bf 3,3,\overline{280}})
\oplus({\bf 3,3,105})
\oplus3({\bf 3,3,175})
\oplus2({\bf 3,3,45})
\oplus2({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus3({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,735})
\oplus({\bf 3,1,280})
\oplus({\bf 3,1,\overline{280}})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,175})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,3,735})
\oplus({\bf 1,3,280})
\oplus({\bf 1,3,\overline{280}})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,175})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,280})
\oplus({\bf 1,1,\overline{280}})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,\overline{10}})
\oplus({\bf 6,6,6})
\oplus({\bf 6,4,64})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,\overline{10}})
\oplus({\bf 6,4,6})
\oplus({\bf 4,6,64})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,\overline{10}})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,50})
\oplus3({\bf 4,4,64})
\oplus2({\bf 4,4,10})
\oplus2({\bf 4,4,\overline{10}})
\oplus2({\bf 4,4,6})
\oplus({\bf 4,2,384})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus2({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,4,384})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus2({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,540'})
\oplus({\bf 2,2,\overline{540'}})
\oplus({\bf 2,2,196})
\oplus3({\bf 2,2,384})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,50})
\oplus3({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 84942}$&=&
$({\bf 7,1,\overline{189}})
\oplus({\bf 5,3,300'})
\oplus({\bf 5,3,\overline{189}})
\oplus({\bf 5,3,\overline{256}})
\oplus({\bf 5,1,\overline{189}})
\oplus({\bf 5,1,\overline{256}})
\oplus({\bf 5,1,\overline{35}})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,300'})
\oplus({\bf 3,5,256})
\oplus({\bf 3,3,300'})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,\overline{256}})
\oplus({\bf 3,3,175})
\oplus({\bf 3,3,84})
\oplus({\bf 3,1,\overline{256}})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 1,7,189})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,256})
\oplus({\bf 1,5,35})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,45})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,20'})
\oplus({\bf 6,2,\overline{270}})
\oplus({\bf 6,2,\overline{84''}})
\oplus({\bf 6,2,\overline{140''}})
\oplus({\bf 4,4,270})
\oplus({\bf 4,4,\overline{270}})
\oplus({\bf 4,4,300})
\oplus({\bf 4,2,\overline{270}})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,\overline{140''}})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,\overline{70}})
\oplus({\bf 2,6,84''})
\oplus({\bf 2,6,270})
\oplus({\bf 2,6,140''})
\oplus({\bf 2,4,270})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,70})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,64})$\\
%
${\bf \overline{84942}}$&=&
$({\bf 7,1,189})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,300'})
\oplus({\bf 5,3,256})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,256})
\oplus({\bf 5,1,35})
\oplus({\bf 3,5,300'})
\oplus({\bf 3,5,\overline{189}})
\oplus({\bf 3,5,\overline{256}})
\oplus({\bf 3,3,300'})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,\overline{256}})
\oplus({\bf 3,3,175})
\oplus({\bf 3,3,84})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,45})
\oplus({\bf 1,7,\overline{189}})
\oplus({\bf 1,5,\overline{189}})
\oplus({\bf 1,5,\overline{256}})
\oplus({\bf 1,5,\overline{35}})
\oplus({\bf 1,3,\overline{256}})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,20'})
\oplus({\bf 6,2,84''})
\oplus({\bf 6,2,270})
\oplus({\bf 6,2,140''})
\oplus({\bf 4,4,270})
\oplus({\bf 4,4,\overline{270}})
\oplus({\bf 4,4,300})
\oplus({\bf 4,2,270})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,70})
\oplus({\bf 2,6,\overline{270}})
\oplus({\bf 2,6,\overline{84''}})
\oplus({\bf 2,6,\overline{140''}})
\oplus({\bf 2,4,\overline{270}})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,\overline{140''}})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,\overline{70}})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,64})$\\
%
${\bf 90090}$&=&
$({\bf 7,3,\overline{10}})
\oplus({\bf 5,5,64})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus({\bf 5,3,\overline{126}})
\oplus({\bf 5,3,\overline{70}})
\oplus2({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus2({\bf 5,3,\overline{10}})
\oplus({\bf 5,3,6})
\oplus({\bf 5,1,\overline{126}})
\oplus({\bf 5,1,64})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,\overline{10}})
\oplus({\bf 3,7,10})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,70})
\oplus2({\bf 3,5,64})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,384})
\oplus({\bf 3,3,300})
\oplus2({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus2({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,\overline{70}})
\oplus5({\bf 3,3,64})
\oplus3({\bf 3,3,10})
\oplus3({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,\overline{630}})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus2({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,\overline{70}})
\oplus3({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,64})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,\overline{10}})
\oplus({\bf 1,3,630})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,300})
\oplus2({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,\overline{70}})
\oplus3({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,50})
\oplus2({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 6,4,\overline{45}})
\oplus({\bf 6,4,15})
\oplus({\bf 6,2,\overline{45}})
\oplus({\bf 6,2,15})
\oplus({\bf 4,6,45})
\oplus({\bf 4,6,15})
\oplus({\bf 4,4,175})
\oplus({\bf 4,4,84})
\oplus2({\bf 4,4,45})
\oplus2({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus3({\bf 4,4,15})
\oplus({\bf 4,2,\overline{280}})
\oplus({\bf 4,2,\overline{256}})
\oplus2({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,45})
\oplus3({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus3({\bf 4,2,15})
\oplus({\bf 2,6,45})
\oplus({\bf 2,6,15})
\oplus({\bf 2,4,280})
\oplus({\bf 2,4,256})
\oplus2({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus3({\bf 2,4,45})
\oplus2({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus3({\bf 2,4,15})
\oplus({\bf 2,2,729})
\oplus({\bf 2,2,280})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,\overline{256}})
\oplus4({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus3({\bf 2,2,45})
\oplus3({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus3({\bf 2,2,15})$\\
%
${\bf \overline{90090}}$&=&
$({\bf 7,3,10})
\oplus({\bf 5,5,64})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,70})
\oplus2({\bf 5,3,64})
\oplus2({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 5,3,6})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,64})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,\overline{10}})
\oplus({\bf 3,7,\overline{10}})
\oplus({\bf 3,5,\overline{126}})
\oplus({\bf 3,5,\overline{70}})
\oplus2({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus2({\bf 3,5,\overline{10}})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,384})
\oplus({\bf 3,3,300})
\oplus2({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus2({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,\overline{70}})
\oplus5({\bf 3,3,64})
\oplus3({\bf 3,3,10})
\oplus3({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,630})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,300})
\oplus2({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,\overline{70}})
\oplus3({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,5,\overline{126}})
\oplus({\bf 1,5,64})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,\overline{10}})
\oplus({\bf 1,3,\overline{630}})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus2({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,\overline{70}})
\oplus3({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,50})
\oplus2({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 6,4,45})
\oplus({\bf 6,4,15})
\oplus({\bf 6,2,45})
\oplus({\bf 6,2,15})
\oplus({\bf 4,6,\overline{45}})
\oplus({\bf 4,6,15})
\oplus({\bf 4,4,175})
\oplus({\bf 4,4,84})
\oplus2({\bf 4,4,45})
\oplus2({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus3({\bf 4,4,15})
\oplus({\bf 4,2,280})
\oplus({\bf 4,2,256})
\oplus2({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus3({\bf 4,2,45})
\oplus2({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus3({\bf 4,2,15})
\oplus({\bf 2,6,\overline{45}})
\oplus({\bf 2,6,15})
\oplus({\bf 2,4,\overline{280}})
\oplus({\bf 2,4,\overline{256}})
\oplus2({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,45})
\oplus3({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus3({\bf 2,4,15})
\oplus({\bf 2,2,729})
\oplus({\bf 2,2,280})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,\overline{256}})
\oplus4({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus3({\bf 2,2,45})
\oplus3({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus3({\bf 2,2,15})$\\
%
${\bf 90090'}$&=&
$({\bf 7,3,\overline{35}})
\oplus({\bf 5,5,84})
\oplus({\bf 5,3,\overline{256}})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,\overline{35}})
\oplus({\bf 5,3,\overline{45}})
\oplus({\bf 5,1,\overline{360'}})
\oplus({\bf 5,1,\overline{256}})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,\overline{35}})
\oplus({\bf 3,7,35})
\oplus({\bf 3,5,256})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,45})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{256}})
\oplus({\bf 3,3,175})
\oplus2({\bf 3,3,84})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,1,\overline{280}})
\oplus({\bf 3,1,\overline{256}})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 1,5,360'})
\oplus({\bf 1,5,256})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,84})
\oplus({\bf 1,3,280})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,20'})
\oplus({\bf 6,4,\overline{70}})
\oplus({\bf 6,2,\overline{140''}})
\oplus({\bf 6,2,\overline{70}})
\oplus({\bf 4,6,70})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{70}})
\oplus({\bf 4,4,64})
\oplus({\bf 4,2,\overline{630}})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,70})
\oplus({\bf 4,2,\overline{140''}})
\oplus({\bf 4,2,\overline{126}})
\oplus2({\bf 4,2,\overline{70}})
\oplus({\bf 4,2,64})
\oplus({\bf 2,6,140''})
\oplus({\bf 2,6,70})
\oplus({\bf 2,4,630})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus2({\bf 2,4,70})
\oplus({\bf 2,4,\overline{70}})
\oplus({\bf 2,4,64})
\oplus({\bf 2,2,384})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,70})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,\overline{70}})
\oplus2({\bf 2,2,64})$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 7,3,35})
\oplus({\bf 5,5,84})
\oplus({\bf 5,3,256})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,45})
\oplus({\bf 5,1,360'})
\oplus({\bf 5,1,256})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,84})
\oplus({\bf 3,7,\overline{35}})
\oplus({\bf 3,5,\overline{256}})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,\overline{35}})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{256}})
\oplus({\bf 3,3,175})
\oplus2({\bf 3,3,84})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,1,280})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 1,5,\overline{360'}})
\oplus({\bf 1,5,\overline{256}})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,\overline{35}})
\oplus({\bf 1,3,\overline{280}})
\oplus({\bf 1,3,\overline{256}})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,20'})
\oplus({\bf 6,4,70})
\oplus({\bf 6,2,140''})
\oplus({\bf 6,2,70})
\oplus({\bf 4,6,\overline{70}})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{70}})
\oplus({\bf 4,4,64})
\oplus({\bf 4,2,630})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus2({\bf 4,2,70})
\oplus({\bf 4,2,\overline{70}})
\oplus({\bf 4,2,64})
\oplus({\bf 2,6,\overline{140''}})
\oplus({\bf 2,6,\overline{70}})
\oplus({\bf 2,4,\overline{630}})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,70})
\oplus({\bf 2,4,\overline{140''}})
\oplus({\bf 2,4,\overline{126}})
\oplus2({\bf 2,4,\overline{70}})
\oplus({\bf 2,4,64})
\oplus({\bf 2,2,384})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,70})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,\overline{70}})
\oplus2({\bf 2,2,64})$\\
%
${\bf 102960}$&=&
$({\bf 6,3,84'})
\oplus({\bf 6,3,36})
\oplus({\bf 6,1,84'})
\oplus({\bf 6,1,36})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,36})
\oplus({\bf 4,5,20''})
\oplus({\bf 4,3,360})
\oplus({\bf 4,3,160})
\oplus2({\bf 4,3,84'})
\oplus2({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus3({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus({\bf 4,3,20})
\oplus({\bf 4,1,420})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,160})
\oplus2({\bf 4,1,84'})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus2({\bf 4,1,36})
\oplus({\bf 4,1,20})
\oplus({\bf 2,7,20''})
\oplus({\bf 2,5,224})
\oplus({\bf 2,5,120})
\oplus2({\bf 2,5,140})
\oplus({\bf 2,5,36})
\oplus2({\bf 2,5,20''})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,540})
\oplus({\bf 2,3,360})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,120})
\oplus4({\bf 2,3,140})
\oplus2({\bf 2,3,60})
\oplus3({\bf 2,3,36})
\oplus2({\bf 2,3,20''})
\oplus2({\bf 2,3,20})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus({\bf 2,1,20})
\oplus({\bf 7,2,\overline{20''}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{20''}})
\oplus({\bf 5,4,\overline{36}})
\oplus({\bf 5,2,\overline{224}})
\oplus({\bf 5,2,\overline{120}})
\oplus2({\bf 5,2,\overline{140}})
\oplus2({\bf 5,2,\overline{20''}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 3,6,\overline{84'}})
\oplus({\bf 3,6,\overline{36}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{160}})
\oplus2({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus2({\bf 3,4,\overline{84'}})
\oplus({\bf 3,4,\overline{60}})
\oplus3({\bf 3,4,\overline{36}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{160}})
\oplus4({\bf 3,2,\overline{140}})
\oplus2({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{84'}})
\oplus2({\bf 3,2,\overline{60}})
\oplus3({\bf 3,2,\overline{36}})
\oplus2({\bf 3,2,\overline{20}})
\oplus({\bf 1,6,\overline{84'}})
\oplus({\bf 1,6,\overline{36}})
\oplus({\bf 1,4,\overline{420}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{160}})
\oplus({\bf 1,4,\overline{140}})
\oplus2({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{60}})
\oplus2({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus2({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{102960}}$&=&
$({\bf 6,3,\overline{84'}})
\oplus({\bf 6,3,\overline{36}})
\oplus({\bf 6,1,\overline{84'}})
\oplus({\bf 6,1,\overline{36}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{20''}})
\oplus({\bf 4,5,\overline{36}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{160}})
\oplus2({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus2({\bf 4,3,\overline{84'}})
\oplus({\bf 4,3,\overline{60}})
\oplus3({\bf 4,3,\overline{36}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,1,\overline{420}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{160}})
\oplus({\bf 4,1,\overline{140}})
\oplus2({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{60}})
\oplus2({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,7,\overline{20''}})
\oplus({\bf 2,5,\overline{224}})
\oplus({\bf 2,5,\overline{120}})
\oplus2({\bf 2,5,\overline{140}})
\oplus2({\bf 2,5,\overline{20''}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{160}})
\oplus4({\bf 2,3,\overline{140}})
\oplus2({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{84'}})
\oplus2({\bf 2,3,\overline{60}})
\oplus3({\bf 2,3,\overline{36}})
\oplus2({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus2({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 7,2,20''})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,36})
\oplus({\bf 5,4,20''})
\oplus({\bf 5,2,224})
\oplus({\bf 5,2,120})
\oplus2({\bf 5,2,140})
\oplus({\bf 5,2,36})
\oplus2({\bf 5,2,20''})
\oplus({\bf 5,2,20})
\oplus({\bf 3,6,84'})
\oplus({\bf 3,6,36})
\oplus({\bf 3,4,360})
\oplus({\bf 3,4,160})
\oplus2({\bf 3,4,84'})
\oplus2({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus3({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus({\bf 3,4,20})
\oplus({\bf 3,2,540})
\oplus({\bf 3,2,360})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,120})
\oplus4({\bf 3,2,140})
\oplus2({\bf 3,2,60})
\oplus3({\bf 3,2,36})
\oplus2({\bf 3,2,20''})
\oplus2({\bf 3,2,20})
\oplus({\bf 1,6,84'})
\oplus({\bf 1,6,36})
\oplus({\bf 1,4,420})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,160})
\oplus2({\bf 1,4,84'})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus2({\bf 1,4,36})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus({\bf 1,2,20})$\\
%
${\bf 102960'}$&=&
$({\bf 7,1,\overline{140''}})
\oplus({\bf 5,3,\overline{270}})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,\overline{140''}})
\oplus({\bf 5,3,\overline{70}})
\oplus({\bf 5,1,\overline{270}})
\oplus({\bf 5,1,\overline{84''}})
\oplus({\bf 5,1,\overline{140''}})
\oplus({\bf 5,1,\overline{126}})
\oplus({\bf 5,1,\overline{70}})
\oplus({\bf 3,5,270})
\oplus({\bf 3,5,140''})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,70})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,\overline{270}})
\oplus2({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,\overline{70}})
\oplus({\bf 3,3,64})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,\overline{140''}})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,\overline{70}})
\oplus({\bf 3,1,64})
\oplus({\bf 1,7,140''})
\oplus({\bf 1,5,84''})
\oplus({\bf 1,5,270})
\oplus({\bf 1,5,140''})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,70})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,64})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,64})
\oplus({\bf 6,2,\overline{189}})
\oplus({\bf 6,2,\overline{256}})
\oplus({\bf 6,2,\overline{35}})
\oplus({\bf 4,4,300'})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,\overline{256}})
\oplus({\bf 4,4,84})
\oplus({\bf 4,2,300'})
\oplus({\bf 4,2,\overline{189}})
\oplus2({\bf 4,2,\overline{256}})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,\overline{35}})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 2,6,189})
\oplus({\bf 2,6,256})
\oplus({\bf 2,6,35})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,300'})
\oplus2({\bf 2,4,256})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,\overline{256}})
\oplus2({\bf 2,2,175})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})$\\
%
${\bf \overline{102960'}}$&=&
$({\bf 7,1,140''})
\oplus({\bf 5,3,270})
\oplus({\bf 5,3,140''})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,70})
\oplus({\bf 5,1,84''})
\oplus({\bf 5,1,270})
\oplus({\bf 5,1,140''})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,70})
\oplus({\bf 3,5,\overline{270}})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,\overline{140''}})
\oplus({\bf 3,5,\overline{70}})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,\overline{270}})
\oplus2({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,\overline{70}})
\oplus({\bf 3,3,64})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,64})
\oplus({\bf 1,7,\overline{140''}})
\oplus({\bf 1,5,\overline{270}})
\oplus({\bf 1,5,\overline{84''}})
\oplus({\bf 1,5,\overline{140''}})
\oplus({\bf 1,5,\overline{126}})
\oplus({\bf 1,5,\overline{70}})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,\overline{140''}})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,\overline{70}})
\oplus({\bf 1,3,64})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,64})
\oplus({\bf 6,2,189})
\oplus({\bf 6,2,256})
\oplus({\bf 6,2,35})
\oplus({\bf 4,4,300'})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,\overline{256}})
\oplus({\bf 4,4,84})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,300'})
\oplus2({\bf 4,2,256})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 2,6,\overline{189}})
\oplus({\bf 2,6,\overline{256}})
\oplus({\bf 2,6,\overline{35}})
\oplus({\bf 2,4,300'})
\oplus({\bf 2,4,\overline{189}})
\oplus2({\bf 2,4,\overline{256}})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,\overline{35}})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,\overline{256}})
\oplus2({\bf 2,2,175})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})$\\
%
${\bf 102960''}$&=&
$({\bf 8,9,4})
\oplus({\bf 8,7,20})
\oplus({\bf 8,7,4})
\oplus({\bf 6,7,60})
\oplus({\bf 6,7,20})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,5,60})
\oplus({\bf 6,5,20})
\oplus({\bf 6,5,4})
\oplus({\bf 4,5,280'})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,60})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,504})
\oplus({\bf 4,3,280'})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,60})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,840})
\oplus({\bf 2,3,504})
\oplus({\bf 2,3,280'})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,60})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,1320'})
\oplus({\bf 2,1,840})
\oplus({\bf 2,1,504})
\oplus({\bf 2,1,280'})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 9,8,\overline{4}})
\oplus({\bf 7,8,\overline{20}})
\oplus({\bf 7,8,\overline{4}})
\oplus({\bf 7,6,\overline{60}})
\oplus({\bf 7,6,\overline{20}})
\oplus({\bf 7,6,\overline{4}})
\oplus({\bf 5,6,\overline{140'}})
\oplus({\bf 5,6,\overline{60}})
\oplus({\bf 5,6,\overline{20}})
\oplus({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{280'}})
\oplus({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 3,4,\overline{504}})
\oplus({\bf 3,4,\overline{280'}})
\oplus({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{840}})
\oplus({\bf 3,2,\overline{504}})
\oplus({\bf 3,2,\overline{280'}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,2,\overline{1320'}})
\oplus({\bf 1,2,\overline{840}})
\oplus({\bf 1,2,\overline{504}})
\oplus({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{102960''}}$&=&
$({\bf 8,9,\overline{4}})
\oplus({\bf 8,7,\overline{20}})
\oplus({\bf 8,7,\overline{4}})
\oplus({\bf 6,7,\overline{60}})
\oplus({\bf 6,7,\overline{20}})
\oplus({\bf 6,7,\overline{4}})
\oplus({\bf 6,5,\overline{140'}})
\oplus({\bf 6,5,\overline{60}})
\oplus({\bf 6,5,\overline{20}})
\oplus({\bf 6,5,\overline{4}})
\oplus({\bf 4,5,\overline{280'}})
\oplus({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{504}})
\oplus({\bf 4,3,\overline{280'}})
\oplus({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 2,3,\overline{840}})
\oplus({\bf 2,3,\overline{504}})
\oplus({\bf 2,3,\overline{280'}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{1320'}})
\oplus({\bf 2,1,\overline{840}})
\oplus({\bf 2,1,\overline{504}})
\oplus({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 9,8,4})
\oplus({\bf 7,8,20})
\oplus({\bf 7,8,4})
\oplus({\bf 7,6,60})
\oplus({\bf 7,6,20})
\oplus({\bf 7,6,4})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,6,60})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,280'})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,60})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,504})
\oplus({\bf 3,4,280'})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,60})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,840})
\oplus({\bf 3,2,504})
\oplus({\bf 3,2,280'})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,60})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,1320'})
\oplus({\bf 1,2,840})
\oplus({\bf 1,2,504})
\oplus({\bf 1,2,280'})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 105105}$&=&
$({\bf 7,7,15})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,20'})
\oplus({\bf 7,5,15})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,20'})
\oplus({\bf 5,7,15})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,175})
\oplus({\bf 5,5,45})
\oplus({\bf 5,5,\overline{45}})
\oplus2({\bf 5,5,20'})
\oplus2({\bf 5,5,15})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,175})
\oplus2({\bf 5,3,20'})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,175})
\oplus2({\bf 3,5,20'})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,735})
\oplus({\bf 3,3,280})
\oplus({\bf 3,3,\overline{280}})
\oplus2({\bf 3,3,105})
\oplus2({\bf 3,3,175})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,336})
\oplus({\bf 3,1,735})
\oplus2({\bf 3,1,105})
\oplus({\bf 3,1,175})
\oplus2({\bf 3,1,20'})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,336})
\oplus({\bf 1,3,735})
\oplus2({\bf 1,3,105})
\oplus({\bf 1,3,175})
\oplus2({\bf 1,3,20'})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,945})
\oplus({\bf 1,1,\overline{945}})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,280})
\oplus({\bf 1,1,\overline{280}})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,15})
\oplus({\bf 8,6,6})
\oplus({\bf 6,8,6})
\oplus({\bf 6,6,64})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,\overline{10}})
\oplus2({\bf 6,6,6})
\oplus({\bf 6,4,50})
\oplus({\bf 6,4,64})
\oplus2({\bf 6,4,6})
\oplus({\bf 4,6,50})
\oplus({\bf 4,6,64})
\oplus2({\bf 4,6,6})
\oplus({\bf 4,4,384})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,\overline{126}})
\oplus2({\bf 4,4,50})
\oplus2({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus2({\bf 4,4,6})
\oplus({\bf 4,2,196})
\oplus({\bf 4,2,384})
\oplus2({\bf 4,2,50})
\oplus({\bf 4,2,64})
\oplus2({\bf 4,2,6})
\oplus({\bf 2,4,196})
\oplus({\bf 2,4,384})
\oplus2({\bf 2,4,50})
\oplus({\bf 2,4,64})
\oplus2({\bf 2,4,6})
\oplus({\bf 2,2,1280'})
\oplus({\bf 2,2,540'})
\oplus({\bf 2,2,\overline{540'}})
\oplus2({\bf 2,2,196})
\oplus2({\bf 2,2,384})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,50})
\oplus2({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 112320}$&=&
$({\bf 7,3,20'})
\oplus({\bf 5,5,84})
\oplus({\bf 5,5,20'})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,\overline{45}})
\oplus2({\bf 5,3,20'})
\oplus2({\bf 5,3,15})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,84})
\oplus2({\bf 5,1,20'})
\oplus({\bf 5,1,15})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,20'})
\oplus({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,\overline{45}})
\oplus2({\bf 3,5,20'})
\oplus2({\bf 3,5,15})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,\overline{256}})
\oplus3({\bf 3,3,175})
\oplus3({\bf 3,3,84})
\oplus2({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus2({\bf 3,3,\overline{45}})
\oplus5({\bf 3,3,20'})
\oplus3({\bf 3,3,15})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,280})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,\overline{280}})
\oplus({\bf 3,1,\overline{256}})
\oplus2({\bf 3,1,175})
\oplus({\bf 3,1,84})
\oplus2({\bf 3,1,45})
\oplus2({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,84})
\oplus2({\bf 1,5,20'})
\oplus({\bf 1,5,15})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,280})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,\overline{280}})
\oplus({\bf 1,3,\overline{256}})
\oplus2({\bf 1,3,175})
\oplus({\bf 1,3,84})
\oplus2({\bf 1,3,45})
\oplus2({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,360'})
\oplus({\bf 1,1,729})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,\overline{360'}})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,\overline{256}})
\oplus({\bf 1,1,175})
\oplus2({\bf 1,1,84})
\oplus({\bf 1,1,\overline{35}})
\oplus2({\bf 1,1,20'})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,64})
\oplus({\bf 6,4,6})
\oplus({\bf 6,2,50})
\oplus({\bf 6,2,64})
\oplus({\bf 6,2,6})
\oplus({\bf 4,6,64})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,\overline{70}})
\oplus3({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus3({\bf 4,4,6})
\oplus({\bf 4,2,384})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,70})
\oplus({\bf 4,2,\overline{126}})
\oplus2({\bf 4,2,50})
\oplus({\bf 4,2,\overline{70}})
\oplus4({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus3({\bf 4,2,6})
\oplus({\bf 2,6,50})
\oplus({\bf 2,6,64})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,384})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,70})
\oplus({\bf 2,4,\overline{126}})
\oplus2({\bf 2,4,50})
\oplus({\bf 2,4,\overline{70}})
\oplus4({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus3({\bf 2,4,6})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,\overline{630}})
\oplus({\bf 2,2,384})
\oplus2({\bf 2,2,300})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,70})
\oplus({\bf 2,2,\overline{140''}})
\oplus2({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,50})
\oplus2({\bf 2,2,\overline{70}})
\oplus4({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 119340}$&=&
$({\bf 11,11,6})
\oplus({\bf 9,9,50})
\oplus({\bf 9,9,6})
\oplus({\bf 7,7,196})
\oplus({\bf 7,7,50})
\oplus({\bf 7,7,6})
\oplus({\bf 5,5,540'''})
\oplus({\bf 5,5,196})
\oplus({\bf 5,5,50})
\oplus({\bf 5,5,6})
\oplus({\bf 3,3,1210})
\oplus({\bf 3,3,540'''})
\oplus({\bf 3,3,196})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,6})
\oplus({\bf 1,1,2366})
\oplus({\bf 1,1,1210})
\oplus({\bf 1,1,540'''})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,6})
\oplus({\bf 12,12,1})
\oplus({\bf 10,10,20'})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,105})
\oplus({\bf 8,8,20'})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,336})
\oplus({\bf 6,6,105})
\oplus({\bf 6,6,20'})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,825'})
\oplus({\bf 4,4,336})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,1716'})
\oplus({\bf 2,2,825'})
\oplus({\bf 2,2,336})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,20'})
\oplus({\bf 2,2,1})$\\
%
${\bf 123750}$&=&
$({\bf 9,5,1})
\oplus({\bf 7,7,20'})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,20'})
\oplus({\bf 7,5,15})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,20'})
\oplus({\bf 7,3,1})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,20'})
\oplus({\bf 5,7,15})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,175})
\oplus({\bf 5,5,84})
\oplus3({\bf 5,5,20'})
\oplus({\bf 5,5,15})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,175})
\oplus2({\bf 5,3,20'})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,20'})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,20'})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,175})
\oplus2({\bf 3,5,20'})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,336})
\oplus({\bf 3,3,735})
\oplus({\bf 3,3,729})
\oplus3({\bf 3,3,105})
\oplus2({\bf 3,3,175})
\oplus({\bf 3,3,84})
\oplus4({\bf 3,3,20'})
\oplus({\bf 3,3,15})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,735})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,15})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,20'})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,735})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,2640})
\oplus({\bf 1,1,336})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,729})
\oplus2({\bf 1,1,105})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus2({\bf 1,1,20'})
\oplus({\bf 1,1,1})
\oplus({\bf 8,6,6})
\oplus({\bf 8,4,6})
\oplus({\bf 6,8,6})
\oplus({\bf 6,6,50})
\oplus({\bf 6,6,64})
\oplus2({\bf 6,6,6})
\oplus({\bf 6,4,50})
\oplus({\bf 6,4,64})
\oplus2({\bf 6,4,6})
\oplus({\bf 6,2,50})
\oplus({\bf 6,2,6})
\oplus({\bf 4,8,6})
\oplus({\bf 4,6,50})
\oplus({\bf 4,6,64})
\oplus2({\bf 4,6,6})
\oplus({\bf 4,4,196})
\oplus({\bf 4,4,384})
\oplus({\bf 4,4,300})
\oplus3({\bf 4,4,50})
\oplus2({\bf 4,4,64})
\oplus3({\bf 4,4,6})
\oplus({\bf 4,2,196})
\oplus({\bf 4,2,384})
\oplus2({\bf 4,2,50})
\oplus({\bf 4,2,64})
\oplus2({\bf 4,2,6})
\oplus({\bf 2,6,50})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,196})
\oplus({\bf 2,4,384})
\oplus2({\bf 2,4,50})
\oplus({\bf 2,4,64})
\oplus2({\bf 2,4,6})
\oplus({\bf 2,2,1280'})
\oplus({\bf 2,2,1470})
\oplus2({\bf 2,2,196})
\oplus2({\bf 2,2,384})
\oplus({\bf 2,2,300})
\oplus3({\bf 2,2,50})
\oplus2({\bf 2,2,64})
\oplus2({\bf 2,2,6})$\\
%
${\bf 124740}$&=&
$({\bf 9,3,1})
\oplus({\bf 7,5,20'})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,20'})
\oplus({\bf 7,3,15})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,20'})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,20'})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,175})
\oplus2({\bf 5,5,20'})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus3({\bf 5,3,20'})
\oplus({\bf 5,3,15})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,20'})
\oplus({\bf 5,1,15})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,20'})
\oplus({\bf 3,7,15})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus3({\bf 3,5,20'})
\oplus({\bf 3,5,15})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,735})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,300'})
\oplus2({\bf 3,3,105})
\oplus3({\bf 3,3,175})
\oplus({\bf 3,3,84})
\oplus3({\bf 3,3,20'})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,729})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,84})
\oplus2({\bf 3,1,20'})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,20'})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,20'})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,729})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,84})
\oplus2({\bf 1,3,20'})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2156})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,729})
\oplus({\bf 1,1,300'})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,175})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 8,4,6})
\oplus({\bf 8,2,6})
\oplus({\bf 6,6,50})
\oplus({\bf 6,6,6})
\oplus({\bf 6,4,50})
\oplus({\bf 6,4,64})
\oplus2({\bf 6,4,6})
\oplus({\bf 6,2,50})
\oplus({\bf 6,2,64})
\oplus2({\bf 6,2,6})
\oplus({\bf 4,8,6})
\oplus({\bf 4,6,50})
\oplus({\bf 4,6,64})
\oplus2({\bf 4,6,6})
\oplus({\bf 4,4,196})
\oplus({\bf 4,4,384})
\oplus({\bf 4,4,300})
\oplus3({\bf 4,4,50})
\oplus2({\bf 4,4,64})
\oplus3({\bf 4,4,6})
\oplus({\bf 4,2,384})
\oplus({\bf 4,2,300})
\oplus2({\bf 4,2,50})
\oplus2({\bf 4,2,64})
\oplus2({\bf 4,2,6})
\oplus({\bf 2,8,6})
\oplus({\bf 2,6,50})
\oplus({\bf 2,6,64})
\oplus2({\bf 2,6,6})
\oplus({\bf 2,4,384})
\oplus({\bf 2,4,300})
\oplus2({\bf 2,4,50})
\oplus2({\bf 2,4,64})
\oplus2({\bf 2,4,6})
\oplus({\bf 2,2,1470})
\oplus({\bf 2,2,960})
\oplus({\bf 2,2,196})
\oplus2({\bf 2,2,384})
\oplus2({\bf 2,2,300})
\oplus3({\bf 2,2,50})
\oplus2({\bf 2,2,64})
\oplus2({\bf 2,2,6})$\\
%
${\bf 124800}$&=&
$({\bf 6,5,36})
\oplus({\bf 6,5,20})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,60})
\oplus({\bf 6,3,36})
\oplus({\bf 6,3,20})
\oplus({\bf 6,3,4})
\oplus({\bf 4,7,20})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,60})
\oplus2({\bf 4,5,36})
\oplus({\bf 4,5,20''})
\oplus3({\bf 4,5,20})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,360})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,140'})
\oplus2({\bf 4,3,140})
\oplus3({\bf 4,3,60})
\oplus3({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus4({\bf 4,3,20})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,280'})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,140})
\oplus2({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus2({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,756})
\oplus({\bf 2,3,280'})
\oplus2({\bf 2,3,360})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus3({\bf 2,3,140'})
\oplus3({\bf 2,3,140})
\oplus4({\bf 2,3,60})
\oplus3({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus4({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,480})
\oplus({\bf 2,1,756})
\oplus({\bf 2,1,280'})
\oplus2({\bf 2,1,360})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,224})
\oplus2({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 7,4,\overline{20}})
\oplus({\bf 5,6,\overline{36}})
\oplus({\bf 5,6,\overline{20}})
\oplus({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{20''}})
\oplus({\bf 5,4,\overline{60}})
\oplus2({\bf 5,4,\overline{36}})
\oplus3({\bf 5,4,\overline{20}})
\oplus2({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus2({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{36}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus2({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus3({\bf 3,4,\overline{60}})
\oplus3({\bf 3,4,\overline{36}})
\oplus4({\bf 3,4,\overline{20}})
\oplus2({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{756}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{280'}})
\oplus2({\bf 3,2,\overline{360}})
\oplus3({\bf 3,2,\overline{140'}})
\oplus3({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{84'}})
\oplus4({\bf 3,2,\overline{60}})
\oplus3({\bf 3,2,\overline{36}})
\oplus4({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{280'}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{140}})
\oplus2({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus2({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{756}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{480}})
\oplus({\bf 1,2,\overline{280'}})
\oplus2({\bf 1,2,\overline{360}})
\oplus2({\bf 1,2,\overline{140'}})
\oplus2({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{124800}}$&=&
$({\bf 6,5,\overline{36}})
\oplus({\bf 6,5,\overline{20}})
\oplus({\bf 6,5,\overline{4}})
\oplus({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{36}})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 6,3,\overline{4}})
\oplus({\bf 4,7,\overline{20}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{20''}})
\oplus({\bf 4,5,\overline{60}})
\oplus2({\bf 4,5,\overline{36}})
\oplus3({\bf 4,5,\overline{20}})
\oplus2({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus2({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus3({\bf 4,3,\overline{60}})
\oplus3({\bf 4,3,\overline{36}})
\oplus4({\bf 4,3,\overline{20}})
\oplus2({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{280'}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{140}})
\oplus2({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus2({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus2({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{756}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{280'}})
\oplus2({\bf 2,3,\overline{360}})
\oplus3({\bf 2,3,\overline{140'}})
\oplus3({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{84'}})
\oplus4({\bf 2,3,\overline{60}})
\oplus3({\bf 2,3,\overline{36}})
\oplus4({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{756}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{480}})
\oplus({\bf 2,1,\overline{280'}})
\oplus2({\bf 2,1,\overline{360}})
\oplus2({\bf 2,1,\overline{140'}})
\oplus2({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,4,20})
\oplus({\bf 5,6,36})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,60})
\oplus2({\bf 5,4,36})
\oplus({\bf 5,4,20''})
\oplus3({\bf 5,4,20})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus2({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,60})
\oplus({\bf 3,6,36})
\oplus({\bf 3,6,20})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,360})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,140'})
\oplus2({\bf 3,4,140})
\oplus3({\bf 3,4,60})
\oplus3({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus4({\bf 3,4,20})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,756})
\oplus({\bf 3,2,280'})
\oplus2({\bf 3,2,360})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus3({\bf 3,2,140'})
\oplus3({\bf 3,2,140})
\oplus4({\bf 3,2,60})
\oplus3({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus4({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,280'})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,140})
\oplus2({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,480})
\oplus({\bf 1,2,756})
\oplus({\bf 1,2,280'})
\oplus2({\bf 1,2,360})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,224})
\oplus2({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 126126}$&=&
$({\bf 7,7,15})
\oplus({\bf 7,5,\overline{45}})
\oplus({\bf 7,5,15})
\oplus({\bf 5,7,45})
\oplus({\bf 5,7,15})
\oplus({\bf 5,5,175})
\oplus({\bf 5,5,45})
\oplus({\bf 5,5,\overline{45}})
\oplus({\bf 5,5,20'})
\oplus2({\bf 5,5,15})
\oplus({\bf 5,3,\overline{280}})
\oplus({\bf 5,3,175})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,15})
\oplus({\bf 3,5,280})
\oplus({\bf 3,5,175})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,735})
\oplus({\bf 3,3,280})
\oplus({\bf 3,3,\overline{280}})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,175})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,1,\overline{945}})
\oplus({\bf 3,1,735})
\oplus({\bf 3,1,280})
\oplus({\bf 3,1,\overline{280}})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,15})
\oplus({\bf 1,3,945})
\oplus({\bf 1,3,735})
\oplus({\bf 1,3,280})
\oplus({\bf 1,3,\overline{280}})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,336})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 8,6,\overline{10}})
\oplus({\bf 6,8,10})
\oplus({\bf 6,6,64})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,\overline{10}})
\oplus({\bf 6,6,6})
\oplus({\bf 6,4,\overline{126}})
\oplus({\bf 6,4,64})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,\overline{10}})
\oplus({\bf 4,6,126})
\oplus({\bf 4,6,64})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,\overline{10}})
\oplus({\bf 4,4,384})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,50})
\oplus2({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,\overline{540'}})
\oplus({\bf 4,2,384})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 2,4,540'})
\oplus({\bf 2,4,384})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,2,1280'})
\oplus({\bf 2,2,540'})
\oplus({\bf 2,2,\overline{540'}})
\oplus({\bf 2,2,196})
\oplus2({\bf 2,2,384})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus2({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf \overline{126126}}$&=&
$({\bf 8,6,10})
\oplus({\bf 6,8,\overline{10}})
\oplus({\bf 6,6,64})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,\overline{10}})
\oplus({\bf 6,6,6})
\oplus({\bf 6,4,126})
\oplus({\bf 6,4,64})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,\overline{10}})
\oplus({\bf 4,6,\overline{126}})
\oplus({\bf 4,6,64})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,\overline{10}})
\oplus({\bf 4,4,384})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,50})
\oplus2({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,540'})
\oplus({\bf 4,2,384})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 2,4,\overline{540'}})
\oplus({\bf 2,4,384})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,2,1280'})
\oplus({\bf 2,2,540'})
\oplus({\bf 2,2,\overline{540'}})
\oplus({\bf 2,2,196})
\oplus2({\bf 2,2,384})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus2({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})
\oplus({\bf 7,7,15})
\oplus({\bf 7,5,45})
\oplus({\bf 7,5,15})
\oplus({\bf 5,7,\overline{45}})
\oplus({\bf 5,7,15})
\oplus({\bf 5,5,175})
\oplus({\bf 5,5,45})
\oplus({\bf 5,5,\overline{45}})
\oplus({\bf 5,5,20'})
\oplus2({\bf 5,5,15})
\oplus({\bf 5,3,280})
\oplus({\bf 5,3,175})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,15})
\oplus({\bf 3,5,\overline{280}})
\oplus({\bf 3,5,175})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,735})
\oplus({\bf 3,3,280})
\oplus({\bf 3,3,\overline{280}})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,175})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,1,945})
\oplus({\bf 3,1,735})
\oplus({\bf 3,1,280})
\oplus({\bf 3,1,\overline{280}})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,15})
\oplus({\bf 1,3,\overline{945}})
\oplus({\bf 1,3,735})
\oplus({\bf 1,3,280})
\oplus({\bf 1,3,\overline{280}})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,336})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})$\\
%
${\bf 128700}$&=&
$({\bf 7,1,\overline{45}})
\oplus({\bf 5,3,\overline{256}})
\oplus({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,45})
\oplus2({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,15})
\oplus({\bf 5,1,\overline{256}})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,\overline{35}})
\oplus2({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,20'})
\oplus({\bf 5,1,15})
\oplus({\bf 3,5,256})
\oplus({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus2({\bf 3,5,45})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,300'})
\oplus2({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,\overline{256}})
\oplus3({\bf 3,3,175})
\oplus4({\bf 3,3,84})
\oplus3({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus3({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus3({\bf 3,3,15})
\oplus({\bf 3,1,300'})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,\overline{189}})
\oplus2({\bf 3,1,\overline{256}})
\oplus2({\bf 3,1,175})
\oplus2({\bf 3,1,84})
\oplus2({\bf 3,1,45})
\oplus({\bf 3,1,\overline{35}})
\oplus3({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,7,45})
\oplus({\bf 1,5,256})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,84})
\oplus2({\bf 1,5,45})
\oplus({\bf 1,5,20'})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,300'})
\oplus2({\bf 1,3,256})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,\overline{256}})
\oplus2({\bf 1,3,175})
\oplus2({\bf 1,3,84})
\oplus3({\bf 1,3,45})
\oplus2({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,\overline{256}})
\oplus({\bf 1,1,175})
\oplus2({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{35}})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 6,2,\overline{126}})
\oplus({\bf 6,2,\overline{70}})
\oplus({\bf 6,2,64})
\oplus({\bf 6,2,\overline{10}})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,\overline{70}})
\oplus2({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus({\bf 4,2,\overline{270}})
\oplus2({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,70})
\oplus({\bf 4,2,\overline{140''}})
\oplus2({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus3({\bf 4,2,\overline{70}})
\oplus4({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus2({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,6,126})
\oplus({\bf 2,6,70})
\oplus({\bf 2,6,64})
\oplus({\bf 2,6,10})
\oplus({\bf 2,4,270})
\oplus({\bf 2,4,140''})
\oplus2({\bf 2,4,300})
\oplus2({\bf 2,4,126})
\oplus3({\bf 2,4,70})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus({\bf 2,4,\overline{70}})
\oplus4({\bf 2,4,64})
\oplus2({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,270})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,\overline{270}})
\oplus3({\bf 2,2,300})
\oplus2({\bf 2,2,126})
\oplus3({\bf 2,2,70})
\oplus({\bf 2,2,\overline{140''}})
\oplus2({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus3({\bf 2,2,\overline{70}})
\oplus5({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf \overline{128700}}$&=&
$({\bf 7,1,45})
\oplus({\bf 5,3,256})
\oplus({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus2({\bf 5,3,45})
\oplus({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,15})
\oplus({\bf 5,1,256})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,84})
\oplus2({\bf 5,1,45})
\oplus({\bf 5,1,20'})
\oplus({\bf 5,1,15})
\oplus({\bf 3,5,\overline{256}})
\oplus({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,45})
\oplus2({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,300'})
\oplus2({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,\overline{256}})
\oplus3({\bf 3,3,175})
\oplus4({\bf 3,3,84})
\oplus3({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus3({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus3({\bf 3,3,15})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,300'})
\oplus2({\bf 3,1,256})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,\overline{256}})
\oplus2({\bf 3,1,175})
\oplus2({\bf 3,1,84})
\oplus3({\bf 3,1,45})
\oplus2({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,7,\overline{45}})
\oplus({\bf 1,5,\overline{256}})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,\overline{35}})
\oplus2({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,20'})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,300'})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,\overline{189}})
\oplus2({\bf 1,3,\overline{256}})
\oplus2({\bf 1,3,175})
\oplus2({\bf 1,3,84})
\oplus2({\bf 1,3,45})
\oplus({\bf 1,3,\overline{35}})
\oplus3({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,\overline{256}})
\oplus({\bf 1,1,175})
\oplus2({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{35}})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 6,2,126})
\oplus({\bf 6,2,70})
\oplus({\bf 6,2,64})
\oplus({\bf 6,2,10})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,\overline{70}})
\oplus2({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus({\bf 4,2,270})
\oplus({\bf 4,2,140''})
\oplus2({\bf 4,2,300})
\oplus2({\bf 4,2,126})
\oplus3({\bf 4,2,70})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus({\bf 4,2,\overline{70}})
\oplus4({\bf 4,2,64})
\oplus2({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,6,\overline{126}})
\oplus({\bf 2,6,\overline{70}})
\oplus({\bf 2,6,64})
\oplus({\bf 2,6,\overline{10}})
\oplus({\bf 2,4,\overline{270}})
\oplus2({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,70})
\oplus({\bf 2,4,\overline{140''}})
\oplus2({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus3({\bf 2,4,\overline{70}})
\oplus4({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus2({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,270})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,\overline{270}})
\oplus3({\bf 2,2,300})
\oplus2({\bf 2,2,126})
\oplus3({\bf 2,2,70})
\oplus({\bf 2,2,\overline{140''}})
\oplus2({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus3({\bf 2,2,\overline{70}})
\oplus5({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf 129360}$&=&
$({\bf 7,6,\overline{20}})
\oplus({\bf 7,6,\overline{4}})
\oplus({\bf 7,4,\overline{20}})
\oplus({\bf 7,4,\overline{4}})
\oplus({\bf 5,8,\overline{4}})
\oplus({\bf 5,6,\overline{60}})
\oplus({\bf 5,6,\overline{36}})
\oplus2({\bf 5,6,\overline{20}})
\oplus2({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{140}})
\oplus2({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{36}})
\oplus3({\bf 5,4,\overline{20}})
\oplus2({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{280'}})
\oplus({\bf 3,4,\overline{360}})
\oplus2({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{140}})
\oplus3({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{36}})
\oplus3({\bf 3,4,\overline{20}})
\oplus2({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{504}})
\oplus({\bf 3,2,\overline{756}})
\oplus2({\bf 3,2,\overline{280'}})
\oplus({\bf 3,2,\overline{360}})
\oplus3({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{140}})
\oplus3({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{36}})
\oplus3({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{280'}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{1400}})
\oplus({\bf 1,2,\overline{504}})
\oplus({\bf 1,2,\overline{756}})
\oplus2({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{360}})
\oplus2({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{140}})
\oplus2({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 8,5,4})
\oplus({\bf 6,7,20})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,60})
\oplus({\bf 6,5,36})
\oplus2({\bf 6,5,20})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,3,60})
\oplus({\bf 6,3,20})
\oplus({\bf 6,3,4})
\oplus({\bf 4,7,20})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,140})
\oplus2({\bf 4,5,60})
\oplus({\bf 4,5,36})
\oplus3({\bf 4,5,20})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,280'})
\oplus({\bf 4,3,360})
\oplus2({\bf 4,3,140'})
\oplus({\bf 4,3,140})
\oplus3({\bf 4,3,60})
\oplus({\bf 4,3,36})
\oplus3({\bf 4,3,20})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,280'})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,60})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,504})
\oplus({\bf 2,3,756})
\oplus2({\bf 2,3,280'})
\oplus({\bf 2,3,360})
\oplus3({\bf 2,3,140'})
\oplus({\bf 2,3,140})
\oplus3({\bf 2,3,60})
\oplus({\bf 2,3,36})
\oplus3({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,1400})
\oplus({\bf 2,1,504})
\oplus({\bf 2,1,756})
\oplus2({\bf 2,1,280'})
\oplus({\bf 2,1,360})
\oplus2({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{129360}}$&=&
$({\bf 8,5,\overline{4}})
\oplus({\bf 6,7,\overline{20}})
\oplus({\bf 6,7,\overline{4}})
\oplus({\bf 6,5,\overline{60}})
\oplus({\bf 6,5,\overline{36}})
\oplus2({\bf 6,5,\overline{20}})
\oplus2({\bf 6,5,\overline{4}})
\oplus({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 6,3,\overline{4}})
\oplus({\bf 4,7,\overline{20}})
\oplus({\bf 4,7,\overline{4}})
\oplus({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{140}})
\oplus2({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{36}})
\oplus3({\bf 4,5,\overline{20}})
\oplus2({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{280'}})
\oplus({\bf 4,3,\overline{360}})
\oplus2({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{140}})
\oplus3({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{36}})
\oplus3({\bf 4,3,\overline{20}})
\oplus2({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{280'}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{504}})
\oplus({\bf 2,3,\overline{756}})
\oplus2({\bf 2,3,\overline{280'}})
\oplus({\bf 2,3,\overline{360}})
\oplus3({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{140}})
\oplus3({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{36}})
\oplus3({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{1400}})
\oplus({\bf 2,1,\overline{504}})
\oplus({\bf 2,1,\overline{756}})
\oplus2({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{360}})
\oplus2({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{140}})
\oplus2({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,6,20})
\oplus({\bf 7,6,4})
\oplus({\bf 7,4,20})
\oplus({\bf 7,4,4})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,60})
\oplus({\bf 5,6,36})
\oplus2({\bf 5,6,20})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,140})
\oplus2({\bf 5,4,60})
\oplus({\bf 5,4,36})
\oplus3({\bf 5,4,20})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,60})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,60})
\oplus({\bf 3,6,20})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,280'})
\oplus({\bf 3,4,360})
\oplus2({\bf 3,4,140'})
\oplus({\bf 3,4,140})
\oplus3({\bf 3,4,60})
\oplus({\bf 3,4,36})
\oplus3({\bf 3,4,20})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,504})
\oplus({\bf 3,2,756})
\oplus2({\bf 3,2,280'})
\oplus({\bf 3,2,360})
\oplus3({\bf 3,2,140'})
\oplus({\bf 3,2,140})
\oplus3({\bf 3,2,60})
\oplus({\bf 3,2,36})
\oplus3({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,280'})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,1400})
\oplus({\bf 1,2,504})
\oplus({\bf 1,2,756})
\oplus2({\bf 1,2,280'})
\oplus({\bf 1,2,360})
\oplus2({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 141570}$&=&
$({\bf 7,1,\overline{270}})
\oplus({\bf 5,3,270})
\oplus({\bf 5,3,\overline{270}})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,\overline{84''}})
\oplus({\bf 5,3,\overline{140''}})
\oplus({\bf 5,3,\overline{126}})
\oplus({\bf 5,1,\overline{270}})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,\overline{140''}})
\oplus({\bf 5,1,\overline{70}})
\oplus({\bf 3,5,84''})
\oplus({\bf 3,5,270})
\oplus({\bf 3,5,140''})
\oplus({\bf 3,5,\overline{270}})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{270}})
\oplus2({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,\overline{70}})
\oplus({\bf 3,3,64})
\oplus({\bf 3,1,\overline{270}})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,\overline{70}})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 1,7,270})
\oplus({\bf 1,5,270})
\oplus({\bf 1,5,140''})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,70})
\oplus({\bf 1,3,270})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 6,2,300'})
\oplus({\bf 6,2,\overline{189}})
\oplus({\bf 6,2,\overline{256}})
\oplus({\bf 4,4,189})
\oplus({\bf 4,4,300'})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,\overline{189}})
\oplus({\bf 4,4,\overline{256}})
\oplus({\bf 4,4,175})
\oplus({\bf 4,2,300'})
\oplus({\bf 4,2,256})
\oplus({\bf 4,2,\overline{189}})
\oplus2({\bf 4,2,\overline{256}})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,\overline{35}})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 2,6,189})
\oplus({\bf 2,6,300'})
\oplus({\bf 2,6,256})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,300'})
\oplus2({\bf 2,4,256})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,\overline{256}})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,2,300'})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,\overline{256}})
\oplus2({\bf 2,2,175})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus({\bf 2,2,15})$\\
%
${\bf \overline{141570}}$&=&
$({\bf 7,1,270})
\oplus({\bf 5,3,84''})
\oplus({\bf 5,3,270})
\oplus({\bf 5,3,140''})
\oplus({\bf 5,3,\overline{270}})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus({\bf 5,1,270})
\oplus({\bf 5,1,140''})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,70})
\oplus({\bf 3,5,270})
\oplus({\bf 3,5,\overline{270}})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,\overline{84''}})
\oplus({\bf 3,5,\overline{140''}})
\oplus({\bf 3,5,\overline{126}})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{270}})
\oplus2({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,\overline{70}})
\oplus({\bf 3,3,64})
\oplus({\bf 3,1,270})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 1,7,\overline{270}})
\oplus({\bf 1,5,\overline{270}})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,\overline{140''}})
\oplus({\bf 1,5,\overline{70}})
\oplus({\bf 1,3,\overline{270}})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,\overline{70}})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 6,2,189})
\oplus({\bf 6,2,300'})
\oplus({\bf 6,2,256})
\oplus({\bf 4,4,189})
\oplus({\bf 4,4,300'})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,\overline{189}})
\oplus({\bf 4,4,\overline{256}})
\oplus({\bf 4,4,175})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,300'})
\oplus2({\bf 4,2,256})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,\overline{256}})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 2,6,300'})
\oplus({\bf 2,6,\overline{189}})
\oplus({\bf 2,6,\overline{256}})
\oplus({\bf 2,4,300'})
\oplus({\bf 2,4,256})
\oplus({\bf 2,4,\overline{189}})
\oplus2({\bf 2,4,\overline{256}})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,\overline{35}})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,2,300'})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,\overline{256}})
\oplus2({\bf 2,2,175})
\oplus({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus({\bf 2,2,15})$\\
%
${\bf 143000}$&=&
$({\bf 7,3,15})
\oplus({\bf 5,5,45})
\oplus({\bf 5,5,\overline{45}})
\oplus({\bf 5,5,20'})
\oplus2({\bf 5,5,15})
\oplus({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus2({\bf 5,3,45})
\oplus2({\bf 5,3,\overline{45}})
\oplus2({\bf 5,3,20'})
\oplus4({\bf 5,3,15})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,45})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,20'})
\oplus2({\bf 5,1,15})
\oplus({\bf 3,7,15})
\oplus({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus2({\bf 3,5,45})
\oplus2({\bf 3,5,\overline{45}})
\oplus2({\bf 3,5,20'})
\oplus4({\bf 3,5,15})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,280})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,\overline{280}})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,\overline{256}})
\oplus5({\bf 3,3,175})
\oplus3({\bf 3,3,84})
\oplus5({\bf 3,3,45})
\oplus5({\bf 3,3,\overline{45}})
\oplus4({\bf 3,3,20'})
\oplus7({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,729})
\oplus({\bf 3,1,280})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,\overline{280}})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,\overline{256}})
\oplus4({\bf 3,1,175})
\oplus2({\bf 3,1,84})
\oplus3({\bf 3,1,45})
\oplus3({\bf 3,1,\overline{45}})
\oplus3({\bf 3,1,20'})
\oplus3({\bf 3,1,15})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,45})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,20'})
\oplus2({\bf 1,5,15})
\oplus({\bf 1,3,729})
\oplus({\bf 1,3,280})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,\overline{280}})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,\overline{256}})
\oplus4({\bf 1,3,175})
\oplus2({\bf 1,3,84})
\oplus3({\bf 1,3,45})
\oplus3({\bf 1,3,\overline{45}})
\oplus3({\bf 1,3,20'})
\oplus3({\bf 1,3,15})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,729})
\oplus({\bf 1,1,280})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,\overline{280}})
\oplus({\bf 1,1,\overline{256}})
\oplus3({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus2({\bf 1,1,45})
\oplus2({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus2({\bf 1,1,15})
\oplus({\bf 6,4,64})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,\overline{10}})
\oplus({\bf 6,4,6})
\oplus({\bf 6,2,64})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,\overline{10}})
\oplus({\bf 6,2,6})
\oplus({\bf 4,6,64})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,\overline{10}})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,\overline{70}})
\oplus5({\bf 4,4,64})
\oplus3({\bf 4,4,10})
\oplus3({\bf 4,4,\overline{10}})
\oplus3({\bf 4,4,6})
\oplus({\bf 4,2,384})
\oplus({\bf 4,2,300})
\oplus2({\bf 4,2,126})
\oplus({\bf 4,2,70})
\oplus2({\bf 4,2,\overline{126}})
\oplus2({\bf 4,2,50})
\oplus({\bf 4,2,\overline{70}})
\oplus6({\bf 4,2,64})
\oplus3({\bf 4,2,10})
\oplus3({\bf 4,2,\overline{10}})
\oplus3({\bf 4,2,6})
\oplus({\bf 2,6,64})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,\overline{10}})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,384})
\oplus({\bf 2,4,300})
\oplus2({\bf 2,4,126})
\oplus({\bf 2,4,70})
\oplus2({\bf 2,4,\overline{126}})
\oplus2({\bf 2,4,50})
\oplus({\bf 2,4,\overline{70}})
\oplus6({\bf 2,4,64})
\oplus3({\bf 2,4,10})
\oplus3({\bf 2,4,\overline{10}})
\oplus3({\bf 2,4,6})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,\overline{630}})
\oplus3({\bf 2,2,384})
\oplus3({\bf 2,2,300})
\oplus4({\bf 2,2,126})
\oplus2({\bf 2,2,70})
\oplus4({\bf 2,2,\overline{126}})
\oplus3({\bf 2,2,50})
\oplus2({\bf 2,2,\overline{70}})
\oplus8({\bf 2,2,64})
\oplus3({\bf 2,2,10})
\oplus3({\bf 2,2,\overline{10}})
\oplus3({\bf 2,2,6})$\\
%
${\bf 144144}$&=&
$({\bf 6,3,60})
\oplus({\bf 6,3,36})
\oplus({\bf 6,3,20})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,60})
\oplus({\bf 6,1,36})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,4})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,60})
\oplus({\bf 4,5,36})
\oplus2({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,360})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,140'})
\oplus3({\bf 4,3,140})
\oplus4({\bf 4,3,60})
\oplus4({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus5({\bf 4,3,20})
\oplus3({\bf 4,3,4})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,140'})
\oplus2({\bf 4,1,140})
\oplus3({\bf 4,1,60})
\oplus3({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus3({\bf 4,1,20})
\oplus2({\bf 4,1,4})
\oplus({\bf 2,7,20})
\oplus({\bf 2,5,140'})
\oplus2({\bf 2,5,140})
\oplus2({\bf 2,5,60})
\oplus2({\bf 2,5,36})
\oplus({\bf 2,5,20''})
\oplus4({\bf 2,5,20})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,540})
\oplus2({\bf 2,3,360})
\oplus2({\bf 2,3,160})
\oplus2({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus2({\bf 2,3,140'})
\oplus({\bf 2,3,120})
\oplus6({\bf 2,3,140})
\oplus5({\bf 2,3,60})
\oplus5({\bf 2,3,36})
\oplus2({\bf 2,3,20''})
\oplus6({\bf 2,3,20})
\oplus3({\bf 2,3,4})
\oplus({\bf 2,1,420})
\oplus({\bf 2,1,540})
\oplus2({\bf 2,1,360})
\oplus2({\bf 2,1,160})
\oplus2({\bf 2,1,84'})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus4({\bf 2,1,140})
\oplus3({\bf 2,1,60})
\oplus3({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus3({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,\overline{20}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{36}})
\oplus2({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{140'}})
\oplus2({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{20''}})
\oplus2({\bf 5,2,\overline{60}})
\oplus2({\bf 5,2,\overline{36}})
\oplus4({\bf 5,2,\overline{20}})
\oplus2({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{36}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{160}})
\oplus3({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus4({\bf 3,4,\overline{60}})
\oplus4({\bf 3,4,\overline{36}})
\oplus5({\bf 3,4,\overline{20}})
\oplus3({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{120}})
\oplus2({\bf 3,2,\overline{360}})
\oplus2({\bf 3,2,\overline{140'}})
\oplus2({\bf 3,2,\overline{160}})
\oplus6({\bf 3,2,\overline{140}})
\oplus2({\bf 3,2,\overline{20''}})
\oplus2({\bf 3,2,\overline{84'}})
\oplus5({\bf 3,2,\overline{60}})
\oplus5({\bf 3,2,\overline{36}})
\oplus6({\bf 3,2,\overline{20}})
\oplus3({\bf 3,2,\overline{4}})
\oplus({\bf 1,6,\overline{60}})
\oplus({\bf 1,6,\overline{36}})
\oplus({\bf 1,6,\overline{20}})
\oplus({\bf 1,6,\overline{4}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{160}})
\oplus2({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{84'}})
\oplus3({\bf 1,4,\overline{60}})
\oplus3({\bf 1,4,\overline{36}})
\oplus3({\bf 1,4,\overline{20}})
\oplus2({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{420}})
\oplus2({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus2({\bf 1,2,\overline{160}})
\oplus4({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus2({\bf 1,2,\overline{84'}})
\oplus3({\bf 1,2,\overline{60}})
\oplus3({\bf 1,2,\overline{36}})
\oplus3({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{144144}}$&=&
$({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{36}})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 6,3,\overline{4}})
\oplus({\bf 6,1,\overline{60}})
\oplus({\bf 6,1,\overline{36}})
\oplus({\bf 6,1,\overline{20}})
\oplus({\bf 6,1,\overline{4}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{36}})
\oplus2({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{160}})
\oplus3({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus4({\bf 4,3,\overline{60}})
\oplus4({\bf 4,3,\overline{36}})
\oplus5({\bf 4,3,\overline{20}})
\oplus3({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{160}})
\oplus2({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{84'}})
\oplus3({\bf 4,1,\overline{60}})
\oplus3({\bf 4,1,\overline{36}})
\oplus3({\bf 4,1,\overline{20}})
\oplus2({\bf 4,1,\overline{4}})
\oplus({\bf 2,7,\overline{20}})
\oplus({\bf 2,5,\overline{140'}})
\oplus2({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{20''}})
\oplus2({\bf 2,5,\overline{60}})
\oplus2({\bf 2,5,\overline{36}})
\oplus4({\bf 2,5,\overline{20}})
\oplus2({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{120}})
\oplus2({\bf 2,3,\overline{360}})
\oplus2({\bf 2,3,\overline{140'}})
\oplus2({\bf 2,3,\overline{160}})
\oplus6({\bf 2,3,\overline{140}})
\oplus2({\bf 2,3,\overline{20''}})
\oplus2({\bf 2,3,\overline{84'}})
\oplus5({\bf 2,3,\overline{60}})
\oplus5({\bf 2,3,\overline{36}})
\oplus6({\bf 2,3,\overline{20}})
\oplus3({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{420}})
\oplus2({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus2({\bf 2,1,\overline{160}})
\oplus4({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus2({\bf 2,1,\overline{84'}})
\oplus3({\bf 2,1,\overline{60}})
\oplus3({\bf 2,1,\overline{36}})
\oplus3({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,2,20})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,60})
\oplus({\bf 5,4,36})
\oplus2({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,140'})
\oplus2({\bf 5,2,140})
\oplus2({\bf 5,2,60})
\oplus2({\bf 5,2,36})
\oplus({\bf 5,2,20''})
\oplus4({\bf 5,2,20})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,6,60})
\oplus({\bf 3,6,36})
\oplus({\bf 3,6,20})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,360})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,140'})
\oplus3({\bf 3,4,140})
\oplus4({\bf 3,4,60})
\oplus4({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus5({\bf 3,4,20})
\oplus3({\bf 3,4,4})
\oplus({\bf 3,2,540})
\oplus2({\bf 3,2,360})
\oplus2({\bf 3,2,160})
\oplus2({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus2({\bf 3,2,140'})
\oplus({\bf 3,2,120})
\oplus6({\bf 3,2,140})
\oplus5({\bf 3,2,60})
\oplus5({\bf 3,2,36})
\oplus2({\bf 3,2,20''})
\oplus6({\bf 3,2,20})
\oplus3({\bf 3,2,4})
\oplus({\bf 1,6,60})
\oplus({\bf 1,6,36})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,140'})
\oplus2({\bf 1,4,140})
\oplus3({\bf 1,4,60})
\oplus3({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus3({\bf 1,4,20})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,2,420})
\oplus({\bf 1,2,540})
\oplus2({\bf 1,2,360})
\oplus2({\bf 1,2,160})
\oplus2({\bf 1,2,84'})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus4({\bf 1,2,140})
\oplus3({\bf 1,2,60})
\oplus3({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus3({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 144144'}$&=&
$({\bf 7,1,\overline{126}})
\oplus({\bf 5,3,\overline{270}})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,\overline{126}})
\oplus({\bf 5,3,\overline{70}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,\overline{140''}})
\oplus({\bf 5,1,\overline{126}})
\oplus({\bf 5,1,50})
\oplus({\bf 5,1,\overline{70}})
\oplus({\bf 5,1,64})
\oplus({\bf 3,5,270})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,70})
\oplus({\bf 3,5,\overline{126}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{270}})
\oplus3({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus2({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus2({\bf 3,3,\overline{70}})
\oplus3({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,270})
\oplus({\bf 3,1,\overline{270}})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{84''}})
\oplus({\bf 3,1,\overline{140''}})
\oplus2({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,\overline{70}})
\oplus2({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 1,7,126})
\oplus({\bf 1,5,140''})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,70})
\oplus({\bf 1,5,50})
\oplus({\bf 1,5,64})
\oplus({\bf 1,3,84''})
\oplus({\bf 1,3,270})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,\overline{270}})
\oplus({\bf 1,3,300})
\oplus2({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,\overline{70}})
\oplus2({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{140''}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 6,2,\overline{256}})
\oplus({\bf 6,2,175})
\oplus({\bf 6,2,\overline{45}})
\oplus({\bf 4,4,300'})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,\overline{256}})
\oplus({\bf 4,4,175})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,15})
\oplus({\bf 4,2,300'})
\oplus({\bf 4,2,256})
\oplus({\bf 4,2,\overline{189}})
\oplus2({\bf 4,2,\overline{256}})
\oplus2({\bf 4,2,175})
\oplus2({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{35}})
\oplus2({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 2,6,256})
\oplus({\bf 2,6,175})
\oplus({\bf 2,6,45})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,300'})
\oplus2({\bf 2,4,256})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,\overline{256}})
\oplus2({\bf 2,4,175})
\oplus2({\bf 2,4,84})
\oplus2({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,300'})
\oplus2({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,\overline{189}})
\oplus2({\bf 2,2,\overline{256}})
\oplus2({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus2({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf \overline{144144'}}$&=&
$({\bf 7,1,126})
\oplus({\bf 5,3,270})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,70})
\oplus({\bf 5,3,\overline{126}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,1,140''})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,70})
\oplus({\bf 5,1,50})
\oplus({\bf 5,1,64})
\oplus({\bf 3,5,\overline{270}})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,\overline{126}})
\oplus({\bf 3,5,\overline{70}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{270}})
\oplus3({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus2({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus2({\bf 3,3,\overline{70}})
\oplus3({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,84''})
\oplus({\bf 3,1,270})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,\overline{270}})
\oplus({\bf 3,1,300})
\oplus2({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,\overline{70}})
\oplus2({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 1,7,\overline{126}})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,\overline{140''}})
\oplus({\bf 1,5,\overline{126}})
\oplus({\bf 1,5,50})
\oplus({\bf 1,5,\overline{70}})
\oplus({\bf 1,5,64})
\oplus({\bf 1,3,270})
\oplus({\bf 1,3,\overline{270}})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{84''}})
\oplus({\bf 1,3,\overline{140''}})
\oplus2({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,\overline{70}})
\oplus2({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{140''}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 6,2,256})
\oplus({\bf 6,2,175})
\oplus({\bf 6,2,45})
\oplus({\bf 4,4,300'})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,\overline{256}})
\oplus({\bf 4,4,175})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,15})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,300'})
\oplus2({\bf 4,2,256})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,\overline{256}})
\oplus2({\bf 4,2,175})
\oplus2({\bf 4,2,84})
\oplus2({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 2,6,\overline{256}})
\oplus({\bf 2,6,175})
\oplus({\bf 2,6,\overline{45}})
\oplus({\bf 2,4,300'})
\oplus({\bf 2,4,256})
\oplus({\bf 2,4,\overline{189}})
\oplus2({\bf 2,4,\overline{256}})
\oplus2({\bf 2,4,175})
\oplus2({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{35}})
\oplus2({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,300'})
\oplus2({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,\overline{189}})
\oplus2({\bf 2,2,\overline{256}})
\oplus2({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus2({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf 146432}$&=&
$({\bf 9,9,6})
\oplus({\bf 9,7,6})
\oplus({\bf 7,9,6})
\oplus({\bf 7,7,50})
\oplus({\bf 7,7,64})
\oplus2({\bf 7,7,6})
\oplus({\bf 7,5,50})
\oplus({\bf 7,5,6})
\oplus({\bf 5,7,50})
\oplus({\bf 5,7,6})
\oplus({\bf 5,5,196})
\oplus({\bf 5,5,384})
\oplus2({\bf 5,5,50})
\oplus({\bf 5,5,64})
\oplus2({\bf 5,5,6})
\oplus({\bf 5,3,196})
\oplus({\bf 5,3,50})
\oplus({\bf 5,3,6})
\oplus({\bf 3,5,196})
\oplus({\bf 3,5,50})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,540'''})
\oplus({\bf 3,3,1280'})
\oplus2({\bf 3,3,196})
\oplus({\bf 3,3,384})
\oplus2({\bf 3,3,50})
\oplus({\bf 3,3,64})
\oplus2({\bf 3,3,6})
\oplus({\bf 3,1,540'''})
\oplus({\bf 3,1,196})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,6})
\oplus({\bf 1,3,540'''})
\oplus({\bf 1,3,196})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,3200})
\oplus({\bf 1,1,540'''})
\oplus({\bf 1,1,1280'})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 10,8,1})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,20'})
\oplus({\bf 8,8,15})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,20'})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,20'})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,105})
\oplus({\bf 6,6,175})
\oplus2({\bf 6,6,20'})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,20'})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,20'})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,336})
\oplus({\bf 4,4,735})
\oplus2({\bf 4,4,105})
\oplus({\bf 4,4,175})
\oplus2({\bf 4,4,20'})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,336})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,336})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,825'})
\oplus({\bf 2,2,2079})
\oplus2({\bf 2,2,336})
\oplus({\bf 2,2,735})
\oplus2({\bf 2,2,105})
\oplus({\bf 2,2,175})
\oplus2({\bf 2,2,20'})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 150150}$&=&
$({\bf 7,1,\overline{70}})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,70})
\oplus({\bf 5,3,\overline{140''}})
\oplus({\bf 5,3,\overline{126}})
\oplus2({\bf 5,3,\overline{70}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,1,\overline{270}})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,\overline{140''}})
\oplus({\bf 5,1,\overline{126}})
\oplus2({\bf 5,1,\overline{70}})
\oplus({\bf 5,1,64})
\oplus({\bf 5,1,\overline{10}})
\oplus({\bf 3,5,140''})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus2({\bf 3,5,70})
\oplus({\bf 3,5,\overline{70}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{270}})
\oplus3({\bf 3,3,300})
\oplus2({\bf 3,3,126})
\oplus3({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus2({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus3({\bf 3,3,\overline{70}})
\oplus4({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,1,\overline{270}})
\oplus2({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{140''}})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus3({\bf 3,1,\overline{70}})
\oplus3({\bf 3,1,64})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,7,70})
\oplus({\bf 1,5,270})
\oplus({\bf 1,5,140''})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,126})
\oplus2({\bf 1,5,70})
\oplus({\bf 1,5,64})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,270})
\oplus({\bf 1,3,140''})
\oplus2({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus3({\bf 1,3,70})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,\overline{70}})
\oplus3({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,\overline{70}})
\oplus2({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 6,2,\overline{256}})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,\overline{35}})
\oplus({\bf 6,2,\overline{45}})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,\overline{256}})
\oplus({\bf 4,4,175})
\oplus2({\bf 4,4,84})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{35}})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,2,300'})
\oplus({\bf 4,2,256})
\oplus({\bf 4,2,\overline{189}})
\oplus3({\bf 4,2,\overline{256}})
\oplus2({\bf 4,2,175})
\oplus3({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus2({\bf 4,2,\overline{35}})
\oplus3({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 2,6,256})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,45})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,300'})
\oplus3({\bf 2,4,256})
\oplus2({\bf 2,4,35})
\oplus({\bf 2,4,\overline{256}})
\oplus2({\bf 2,4,175})
\oplus3({\bf 2,4,84})
\oplus3({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,300'})
\oplus2({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,\overline{256}})
\oplus3({\bf 2,2,175})
\oplus4({\bf 2,2,84})
\oplus3({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus3({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf \overline{150150}}$&=&
$({\bf 7,1,70})
\oplus({\bf 5,3,140''})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus2({\bf 5,3,70})
\oplus({\bf 5,3,\overline{70}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,1,270})
\oplus({\bf 5,1,140''})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,126})
\oplus2({\bf 5,1,70})
\oplus({\bf 5,1,64})
\oplus({\bf 5,1,10})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,70})
\oplus({\bf 3,5,\overline{140''}})
\oplus({\bf 3,5,\overline{126}})
\oplus2({\bf 3,5,\overline{70}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{270}})
\oplus3({\bf 3,3,300})
\oplus2({\bf 3,3,126})
\oplus3({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus2({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus3({\bf 3,3,\overline{70}})
\oplus4({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,1,270})
\oplus({\bf 3,1,140''})
\oplus2({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus3({\bf 3,1,70})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,\overline{70}})
\oplus3({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,6})
\oplus({\bf 1,7,\overline{70}})
\oplus({\bf 1,5,\overline{270}})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,\overline{140''}})
\oplus({\bf 1,5,\overline{126}})
\oplus2({\bf 1,5,\overline{70}})
\oplus({\bf 1,5,64})
\oplus({\bf 1,5,\overline{10}})
\oplus({\bf 1,3,\overline{270}})
\oplus2({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{140''}})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus3({\bf 1,3,\overline{70}})
\oplus3({\bf 1,3,64})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,\overline{70}})
\oplus2({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 6,2,256})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,45})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,\overline{256}})
\oplus({\bf 4,4,175})
\oplus2({\bf 4,4,84})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{35}})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,300'})
\oplus3({\bf 4,2,256})
\oplus2({\bf 4,2,35})
\oplus({\bf 4,2,\overline{256}})
\oplus2({\bf 4,2,175})
\oplus3({\bf 4,2,84})
\oplus3({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 2,6,\overline{256}})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,\overline{35}})
\oplus({\bf 2,6,\overline{45}})
\oplus({\bf 2,4,300'})
\oplus({\bf 2,4,256})
\oplus({\bf 2,4,\overline{189}})
\oplus3({\bf 2,4,\overline{256}})
\oplus2({\bf 2,4,175})
\oplus3({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus2({\bf 2,4,\overline{35}})
\oplus3({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,300'})
\oplus2({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,\overline{256}})
\oplus3({\bf 2,2,175})
\oplus4({\bf 2,2,84})
\oplus3({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus3({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf 155232}$&=&
$({\bf 7,4,\overline{20}})
\oplus({\bf 7,4,\overline{4}})
\oplus({\bf 7,2,\overline{20}})
\oplus({\bf 7,2,\overline{4}})
\oplus({\bf 5,6,\overline{60}})
\oplus({\bf 5,6,\overline{20}})
\oplus({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{140}})
\oplus2({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{36}})
\oplus3({\bf 5,4,\overline{20}})
\oplus2({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{140}})
\oplus2({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus3({\bf 5,2,\overline{20}})
\oplus2({\bf 5,2,\overline{4}})
\oplus({\bf 3,8,\overline{4}})
\oplus({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{36}})
\oplus2({\bf 3,6,\overline{20}})
\oplus2({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{280'}})
\oplus({\bf 3,4,\overline{360}})
\oplus2({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{160}})
\oplus2({\bf 3,4,\overline{140}})
\oplus4({\bf 3,4,\overline{60}})
\oplus2({\bf 3,4,\overline{36}})
\oplus4({\bf 3,4,\overline{20}})
\oplus3({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{756}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{280'}})
\oplus2({\bf 3,2,\overline{360}})
\oplus3({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{160}})
\oplus3({\bf 3,2,\overline{140}})
\oplus4({\bf 3,2,\overline{60}})
\oplus2({\bf 3,2,\overline{36}})
\oplus4({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,6,\overline{60}})
\oplus({\bf 1,6,\overline{20}})
\oplus({\bf 1,6,\overline{4}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{140}})
\oplus2({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus2({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{1260}})
\oplus({\bf 1,2,\overline{756}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{280'}})
\oplus2({\bf 1,2,\overline{360}})
\oplus2({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus2({\bf 1,2,\overline{140}})
\oplus3({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 8,3,4})
\oplus({\bf 6,5,60})
\oplus({\bf 6,5,20})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,60})
\oplus({\bf 6,3,36})
\oplus2({\bf 6,3,20})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,1,60})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,4})
\oplus({\bf 4,7,20})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,140})
\oplus2({\bf 4,5,60})
\oplus({\bf 4,5,36})
\oplus3({\bf 4,5,20})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,280'})
\oplus({\bf 4,3,360})
\oplus({\bf 4,3,160})
\oplus2({\bf 4,3,140'})
\oplus2({\bf 4,3,140})
\oplus4({\bf 4,3,60})
\oplus2({\bf 4,3,36})
\oplus4({\bf 4,3,20})
\oplus3({\bf 4,3,4})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,140})
\oplus2({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,20})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,140})
\oplus2({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus3({\bf 2,5,20})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,756})
\oplus({\bf 2,3,280'})
\oplus({\bf 2,3,540})
\oplus2({\bf 2,3,360})
\oplus({\bf 2,3,160})
\oplus3({\bf 2,3,140'})
\oplus3({\bf 2,3,140})
\oplus4({\bf 2,3,60})
\oplus2({\bf 2,3,36})
\oplus4({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,1260})
\oplus({\bf 2,1,756})
\oplus({\bf 2,1,280'})
\oplus({\bf 2,1,540})
\oplus2({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus2({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus3({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{155232}}$&=&
$({\bf 8,3,\overline{4}})
\oplus({\bf 6,5,\overline{60}})
\oplus({\bf 6,5,\overline{20}})
\oplus({\bf 6,5,\overline{4}})
\oplus({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{36}})
\oplus2({\bf 6,3,\overline{20}})
\oplus2({\bf 6,3,\overline{4}})
\oplus({\bf 6,1,\overline{60}})
\oplus({\bf 6,1,\overline{20}})
\oplus({\bf 6,1,\overline{4}})
\oplus({\bf 4,7,\overline{20}})
\oplus({\bf 4,7,\overline{4}})
\oplus({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{140}})
\oplus2({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{36}})
\oplus3({\bf 4,5,\overline{20}})
\oplus2({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{280'}})
\oplus({\bf 4,3,\overline{360}})
\oplus2({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{160}})
\oplus2({\bf 4,3,\overline{140}})
\oplus4({\bf 4,3,\overline{60}})
\oplus2({\bf 4,3,\overline{36}})
\oplus4({\bf 4,3,\overline{20}})
\oplus3({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{140}})
\oplus2({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus2({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,7,\overline{20}})
\oplus({\bf 2,7,\overline{4}})
\oplus({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{140}})
\oplus2({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus3({\bf 2,5,\overline{20}})
\oplus2({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{756}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{280'}})
\oplus2({\bf 2,3,\overline{360}})
\oplus3({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{160}})
\oplus3({\bf 2,3,\overline{140}})
\oplus4({\bf 2,3,\overline{60}})
\oplus2({\bf 2,3,\overline{36}})
\oplus4({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{1260}})
\oplus({\bf 2,1,\overline{756}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{280'}})
\oplus2({\bf 2,1,\overline{360}})
\oplus2({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus2({\bf 2,1,\overline{140}})
\oplus3({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,4,20})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,20})
\oplus({\bf 7,2,4})
\oplus({\bf 5,6,60})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,140})
\oplus2({\bf 5,4,60})
\oplus({\bf 5,4,36})
\oplus3({\bf 5,4,20})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,140})
\oplus2({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus3({\bf 5,2,20})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,60})
\oplus({\bf 3,6,36})
\oplus2({\bf 3,6,20})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,4,280'})
\oplus({\bf 3,4,360})
\oplus({\bf 3,4,160})
\oplus2({\bf 3,4,140'})
\oplus2({\bf 3,4,140})
\oplus4({\bf 3,4,60})
\oplus2({\bf 3,4,36})
\oplus4({\bf 3,4,20})
\oplus3({\bf 3,4,4})
\oplus({\bf 3,2,756})
\oplus({\bf 3,2,280'})
\oplus({\bf 3,2,540})
\oplus2({\bf 3,2,360})
\oplus({\bf 3,2,160})
\oplus3({\bf 3,2,140'})
\oplus3({\bf 3,2,140})
\oplus4({\bf 3,2,60})
\oplus2({\bf 3,2,36})
\oplus4({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,60})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,140})
\oplus2({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,1260})
\oplus({\bf 1,2,756})
\oplus({\bf 1,2,280'})
\oplus({\bf 1,2,540})
\oplus2({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus2({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus3({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 164736}$&=&
$({\bf 6,5,36})
\oplus({\bf 6,5,20''})
\oplus({\bf 6,5,20})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,36})
\oplus({\bf 6,3,20''})
\oplus({\bf 6,3,20})
\oplus({\bf 4,7,36})
\oplus({\bf 4,5,84'})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,60})
\oplus3({\bf 4,5,36})
\oplus({\bf 4,5,20''})
\oplus2({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,360})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus3({\bf 4,3,140})
\oplus2({\bf 4,3,60})
\oplus4({\bf 4,3,36})
\oplus2({\bf 4,3,20''})
\oplus3({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,756})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,140'})
\oplus2({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus2({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus({\bf 4,1,20})
\oplus({\bf 2,5,360})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,60})
\oplus2({\bf 2,5,36})
\oplus({\bf 2,5,20''})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,480})
\oplus({\bf 2,3,756})
\oplus({\bf 2,3,280'})
\oplus3({\bf 2,3,360})
\oplus2({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus2({\bf 2,3,140'})
\oplus4({\bf 2,3,140})
\oplus3({\bf 2,3,60})
\oplus4({\bf 2,3,36})
\oplus2({\bf 2,3,20''})
\oplus3({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,756})
\oplus({\bf 2,1,280'})
\oplus2({\bf 2,1,360})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,224})
\oplus2({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 7,4,\overline{36}})
\oplus({\bf 5,6,\overline{20''}})
\oplus({\bf 5,6,\overline{36}})
\oplus({\bf 5,6,\overline{20}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{20''}})
\oplus({\bf 5,4,\overline{84'}})
\oplus({\bf 5,4,\overline{60}})
\oplus3({\bf 5,4,\overline{36}})
\oplus2({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{20''}})
\oplus({\bf 5,2,\overline{84'}})
\oplus({\bf 5,2,\overline{60}})
\oplus2({\bf 5,2,\overline{36}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,6,\overline{20''}})
\oplus({\bf 3,6,\overline{36}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,4,\overline{224}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus3({\bf 3,4,\overline{140}})
\oplus2({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus2({\bf 3,4,\overline{60}})
\oplus4({\bf 3,4,\overline{36}})
\oplus3({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{756}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{480}})
\oplus({\bf 3,2,\overline{280'}})
\oplus3({\bf 3,2,\overline{360}})
\oplus2({\bf 3,2,\overline{140'}})
\oplus4({\bf 3,2,\overline{140}})
\oplus2({\bf 3,2,\overline{20''}})
\oplus2({\bf 3,2,\overline{84'}})
\oplus3({\bf 3,2,\overline{60}})
\oplus4({\bf 3,2,\overline{36}})
\oplus3({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{756}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus2({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{60}})
\oplus2({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{756}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{280'}})
\oplus2({\bf 1,2,\overline{360}})
\oplus2({\bf 1,2,\overline{140'}})
\oplus2({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{164736}}$&=&
$({\bf 6,5,\overline{20''}})
\oplus({\bf 6,5,\overline{36}})
\oplus({\bf 6,5,\overline{20}})
\oplus({\bf 6,3,\overline{140}})
\oplus({\bf 6,3,\overline{20''}})
\oplus({\bf 6,3,\overline{36}})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 4,7,\overline{36}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{20''}})
\oplus({\bf 4,5,\overline{84'}})
\oplus({\bf 4,5,\overline{60}})
\oplus3({\bf 4,5,\overline{36}})
\oplus2({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{224}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus3({\bf 4,3,\overline{140}})
\oplus2({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus2({\bf 4,3,\overline{60}})
\oplus4({\bf 4,3,\overline{36}})
\oplus3({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{756}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus2({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{60}})
\oplus2({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{20''}})
\oplus({\bf 2,5,\overline{84'}})
\oplus({\bf 2,5,\overline{60}})
\oplus2({\bf 2,5,\overline{36}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,3,\overline{756}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{480}})
\oplus({\bf 2,3,\overline{280'}})
\oplus3({\bf 2,3,\overline{360}})
\oplus2({\bf 2,3,\overline{140'}})
\oplus4({\bf 2,3,\overline{140}})
\oplus2({\bf 2,3,\overline{20''}})
\oplus2({\bf 2,3,\overline{84'}})
\oplus3({\bf 2,3,\overline{60}})
\oplus4({\bf 2,3,\overline{36}})
\oplus3({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{756}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{280'}})
\oplus2({\bf 2,1,\overline{360}})
\oplus2({\bf 2,1,\overline{140'}})
\oplus2({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,4,36})
\oplus({\bf 5,6,36})
\oplus({\bf 5,6,20''})
\oplus({\bf 5,6,20})
\oplus({\bf 5,4,84'})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,60})
\oplus3({\bf 5,4,36})
\oplus({\bf 5,4,20''})
\oplus2({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,360})
\oplus({\bf 5,2,84'})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,60})
\oplus2({\bf 5,2,36})
\oplus({\bf 5,2,20''})
\oplus({\bf 5,2,20})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,36})
\oplus({\bf 3,6,20''})
\oplus({\bf 3,6,20})
\oplus({\bf 3,4,360})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus3({\bf 3,4,140})
\oplus2({\bf 3,4,60})
\oplus4({\bf 3,4,36})
\oplus2({\bf 3,4,20''})
\oplus3({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,480})
\oplus({\bf 3,2,756})
\oplus({\bf 3,2,280'})
\oplus3({\bf 3,2,360})
\oplus2({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus2({\bf 3,2,140'})
\oplus4({\bf 3,2,140})
\oplus3({\bf 3,2,60})
\oplus4({\bf 3,2,36})
\oplus2({\bf 3,2,20''})
\oplus3({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,4,756})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,140'})
\oplus2({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus2({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,756})
\oplus({\bf 1,2,280'})
\oplus2({\bf 1,2,360})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,224})
\oplus2({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 165165}$&=&
$({\bf 7,1,300'})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,300'})
\oplus({\bf 5,3,256})
\oplus({\bf 5,3,\overline{189}})
\oplus({\bf 5,3,\overline{256}})
\oplus({\bf 5,3,175})
\oplus({\bf 5,1,300'})
\oplus({\bf 5,1,256})
\oplus({\bf 5,1,\overline{256}})
\oplus({\bf 5,1,84})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,300'})
\oplus({\bf 3,5,256})
\oplus({\bf 3,5,\overline{189}})
\oplus({\bf 3,5,\overline{256}})
\oplus({\bf 3,5,175})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,300'})
\oplus2({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{189}})
\oplus2({\bf 3,3,\overline{256}})
\oplus2({\bf 3,3,175})
\oplus({\bf 3,3,84})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,1,300'})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,\overline{256}})
\oplus({\bf 3,1,175})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,15})
\oplus({\bf 1,7,300'})
\oplus({\bf 1,5,300'})
\oplus({\bf 1,5,256})
\oplus({\bf 1,5,\overline{256}})
\oplus({\bf 1,5,84})
\oplus({\bf 1,3,300'})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,\overline{256}})
\oplus({\bf 1,3,175})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,300'})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,1})
\oplus({\bf 6,2,270})
\oplus({\bf 6,2,\overline{270}})
\oplus({\bf 6,2,300})
\oplus({\bf 4,4,84''})
\oplus({\bf 4,4,270})
\oplus({\bf 4,4,140''})
\oplus({\bf 4,4,\overline{270}})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,\overline{84''}})
\oplus({\bf 4,4,\overline{140''}})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,50})
\oplus({\bf 4,2,270})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,\overline{270}})
\oplus2({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,70})
\oplus({\bf 4,2,\overline{140''}})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,\overline{70}})
\oplus({\bf 4,2,64})
\oplus({\bf 2,6,270})
\oplus({\bf 2,6,\overline{270}})
\oplus({\bf 2,6,300})
\oplus({\bf 2,4,270})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,\overline{270}})
\oplus2({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,70})
\oplus({\bf 2,4,\overline{140''}})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,\overline{70}})
\oplus({\bf 2,4,64})
\oplus({\bf 2,2,270})
\oplus({\bf 2,2,\overline{270}})
\oplus2({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,70})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,\overline{70}})
\oplus2({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf 174636}$&=&
$({\bf 7,3,20'})
\oplus({\bf 7,3,15})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,20'})
\oplus({\bf 7,1,15})
\oplus({\bf 7,1,1})
\oplus({\bf 5,5,175})
\oplus2({\bf 5,5,20'})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,\overline{45}})
\oplus4({\bf 5,3,20'})
\oplus3({\bf 5,3,15})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,45})
\oplus({\bf 5,1,\overline{45}})
\oplus2({\bf 5,1,20'})
\oplus2({\bf 5,1,15})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,20'})
\oplus({\bf 3,7,15})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,\overline{45}})
\oplus4({\bf 3,5,20'})
\oplus3({\bf 3,5,15})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,280})
\oplus({\bf 3,3,300'})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,\overline{280}})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,\overline{256}})
\oplus5({\bf 3,3,175})
\oplus3({\bf 3,3,84})
\oplus2({\bf 3,3,45})
\oplus2({\bf 3,3,\overline{45}})
\oplus5({\bf 3,3,20'})
\oplus4({\bf 3,3,15})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,729})
\oplus({\bf 3,1,300'})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,\overline{256}})
\oplus3({\bf 3,1,175})
\oplus2({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus3({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,20'})
\oplus({\bf 1,7,15})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,45})
\oplus({\bf 1,5,\overline{45}})
\oplus2({\bf 1,5,20'})
\oplus2({\bf 1,5,15})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,729})
\oplus({\bf 1,3,300'})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,\overline{256}})
\oplus3({\bf 1,3,175})
\oplus2({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus3({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,875})
\oplus({\bf 1,1,\overline{875}})
\oplus({\bf 1,1,729})
\oplus({\bf 1,1,280})
\oplus({\bf 1,1,300'})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,\overline{280}})
\oplus({\bf 1,1,\overline{256}})
\oplus2({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 8,2,6})
\oplus({\bf 6,4,50})
\oplus({\bf 6,4,64})
\oplus2({\bf 6,4,6})
\oplus({\bf 6,2,50})
\oplus2({\bf 6,2,64})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,\overline{10}})
\oplus3({\bf 6,2,6})
\oplus({\bf 4,6,50})
\oplus({\bf 4,6,64})
\oplus2({\bf 4,6,6})
\oplus({\bf 4,4,384})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,\overline{126}})
\oplus3({\bf 4,4,50})
\oplus4({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus4({\bf 4,4,6})
\oplus({\bf 4,2,384})
\oplus2({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,70})
\oplus({\bf 4,2,\overline{126}})
\oplus3({\bf 4,2,50})
\oplus({\bf 4,2,\overline{70}})
\oplus5({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus4({\bf 4,2,6})
\oplus({\bf 2,8,6})
\oplus({\bf 2,6,50})
\oplus2({\bf 2,6,64})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,\overline{10}})
\oplus3({\bf 2,6,6})
\oplus({\bf 2,4,384})
\oplus2({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,70})
\oplus({\bf 2,4,\overline{126}})
\oplus3({\bf 2,4,50})
\oplus({\bf 2,4,\overline{70}})
\oplus5({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus4({\bf 2,4,6})
\oplus({\bf 2,2,960})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,270})
\oplus({\bf 2,2,\overline{630}})
\oplus2({\bf 2,2,384})
\oplus({\bf 2,2,\overline{270}})
\oplus4({\bf 2,2,300})
\oplus2({\bf 2,2,126})
\oplus({\bf 2,2,70})
\oplus2({\bf 2,2,\overline{126}})
\oplus3({\bf 2,2,50})
\oplus({\bf 2,2,\overline{70}})
\oplus5({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus3({\bf 2,2,6})$\\
%
${\bf 184041}$&=&
$({\bf 9,1,\overline{165}})
\oplus({\bf 7,3,\overline{616}})
\oplus({\bf 7,1,\overline{315}})
\oplus({\bf 5,5,825})
\oplus({\bf 5,3,\overline{875}})
\oplus({\bf 5,1,\overline{360'}})
\oplus({\bf 3,7,616})
\oplus({\bf 3,5,875})
\oplus({\bf 3,3,729})
\oplus({\bf 3,1,\overline{280}})
\oplus({\bf 1,9,165})
\oplus({\bf 1,7,315})
\oplus({\bf 1,5,360'})
\oplus({\bf 1,3,280})
\oplus({\bf 1,1,105})
\oplus({\bf 8,2,\overline{396}})
\oplus({\bf 6,4,\overline{770}})
\oplus({\bf 6,2,\overline{640}})
\oplus({\bf 4,6,770})
\oplus({\bf 4,4,960})
\oplus({\bf 4,2,\overline{630}})
\oplus({\bf 2,8,396})
\oplus({\bf 2,6,640})
\oplus({\bf 2,4,630})
\oplus({\bf 2,2,384})$\\
%
${\bf \overline{184041}}$&=&
$({\bf 9,1,165})
\oplus({\bf 7,3,616})
\oplus({\bf 7,1,315})
\oplus({\bf 5,5,825})
\oplus({\bf 5,3,875})
\oplus({\bf 5,1,360'})
\oplus({\bf 3,7,\overline{616}})
\oplus({\bf 3,5,\overline{875}})
\oplus({\bf 3,3,729})
\oplus({\bf 3,1,280})
\oplus({\bf 1,9,\overline{165}})
\oplus({\bf 1,7,\overline{315}})
\oplus({\bf 1,5,\overline{360'}})
\oplus({\bf 1,3,\overline{280}})
\oplus({\bf 1,1,105})
\oplus({\bf 8,2,396})
\oplus({\bf 6,4,770})
\oplus({\bf 6,2,640})
\oplus({\bf 4,6,\overline{770}})
\oplus({\bf 4,4,960})
\oplus({\bf 4,2,630})
\oplus({\bf 2,8,\overline{396}})
\oplus({\bf 2,6,\overline{640}})
\oplus({\bf 2,4,\overline{630}})
\oplus({\bf 2,2,384})$\\
%
${\bf 185328}$&=&
$({\bf 6,3,56})
\oplus({\bf 6,3,160})
\oplus({\bf 6,3,84'})
\oplus({\bf 6,1,420})
\oplus({\bf 6,1,56})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,84'})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,120})
\oplus({\bf 4,5,140})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,56})
\oplus({\bf 4,3,540})
\oplus({\bf 4,3,360})
\oplus3({\bf 4,3,160})
\oplus2({\bf 4,3,84'})
\oplus({\bf 4,3,120})
\oplus2({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus({\bf 4,3,36})
\oplus({\bf 4,1,420})
\oplus({\bf 4,1,56})
\oplus({\bf 4,1,360})
\oplus2({\bf 4,1,160})
\oplus2({\bf 4,1,84'})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus({\bf 2,7,120})
\oplus({\bf 2,5,540})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,216})
\oplus({\bf 2,5,224})
\oplus3({\bf 2,5,120})
\oplus2({\bf 2,5,140})
\oplus({\bf 2,5,20''})
\oplus({\bf 2,3,540})
\oplus({\bf 2,3,360})
\oplus2({\bf 2,3,160})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus2({\bf 2,3,120})
\oplus4({\bf 2,3,140})
\oplus2({\bf 2,3,60})
\oplus({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus({\bf 2,3,20})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20})
\oplus({\bf 7,2,\overline{120}})
\oplus({\bf 5,4,\overline{120}})
\oplus({\bf 5,4,\overline{160}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,2,\overline{216}})
\oplus({\bf 5,2,\overline{540}})
\oplus({\bf 5,2,\overline{224}})
\oplus3({\bf 5,2,\overline{120}})
\oplus({\bf 5,2,\overline{160}})
\oplus2({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{20''}})
\oplus({\bf 3,6,\overline{160}})
\oplus({\bf 3,6,\overline{56}})
\oplus({\bf 3,6,\overline{84'}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{420}})
\oplus({\bf 3,4,\overline{360}})
\oplus3({\bf 3,4,\overline{160}})
\oplus2({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{56}})
\oplus2({\bf 3,4,\overline{84'}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{36}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus2({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus2({\bf 3,2,\overline{160}})
\oplus4({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{84'}})
\oplus2({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{36}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 1,6,\overline{420}})
\oplus({\bf 1,6,\overline{160}})
\oplus({\bf 1,6,\overline{56}})
\oplus({\bf 1,6,\overline{84'}})
\oplus({\bf 1,4,\overline{420}})
\oplus({\bf 1,4,\overline{360}})
\oplus2({\bf 1,4,\overline{160}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{56}})
\oplus2({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus2({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{185328}}$&=&
$({\bf 6,3,\overline{160}})
\oplus({\bf 6,3,\overline{56}})
\oplus({\bf 6,3,\overline{84'}})
\oplus({\bf 6,1,\overline{420}})
\oplus({\bf 6,1,\overline{160}})
\oplus({\bf 6,1,\overline{56}})
\oplus({\bf 6,1,\overline{84'}})
\oplus({\bf 4,5,\overline{120}})
\oplus({\bf 4,5,\overline{160}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{420}})
\oplus({\bf 4,3,\overline{360}})
\oplus3({\bf 4,3,\overline{160}})
\oplus2({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{56}})
\oplus2({\bf 4,3,\overline{84'}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{36}})
\oplus({\bf 4,1,\overline{420}})
\oplus({\bf 4,1,\overline{360}})
\oplus2({\bf 4,1,\overline{160}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{56}})
\oplus2({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 2,7,\overline{120}})
\oplus({\bf 2,5,\overline{216}})
\oplus({\bf 2,5,\overline{540}})
\oplus({\bf 2,5,\overline{224}})
\oplus3({\bf 2,5,\overline{120}})
\oplus({\bf 2,5,\overline{160}})
\oplus2({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{20''}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus2({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus2({\bf 2,3,\overline{160}})
\oplus4({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{84'}})
\oplus2({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{36}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus2({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 7,2,120})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,120})
\oplus({\bf 5,4,140})
\oplus({\bf 5,2,540})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,216})
\oplus({\bf 5,2,224})
\oplus3({\bf 5,2,120})
\oplus2({\bf 5,2,140})
\oplus({\bf 5,2,20''})
\oplus({\bf 3,6,56})
\oplus({\bf 3,6,160})
\oplus({\bf 3,6,84'})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,56})
\oplus({\bf 3,4,540})
\oplus({\bf 3,4,360})
\oplus3({\bf 3,4,160})
\oplus2({\bf 3,4,84'})
\oplus({\bf 3,4,120})
\oplus2({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus({\bf 3,4,36})
\oplus({\bf 3,2,540})
\oplus({\bf 3,2,360})
\oplus2({\bf 3,2,160})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus2({\bf 3,2,120})
\oplus4({\bf 3,2,140})
\oplus2({\bf 3,2,60})
\oplus({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus({\bf 3,2,20})
\oplus({\bf 1,6,420})
\oplus({\bf 1,6,56})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,84'})
\oplus({\bf 1,4,420})
\oplus({\bf 1,4,56})
\oplus({\bf 1,4,360})
\oplus2({\bf 1,4,160})
\oplus2({\bf 1,4,84'})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20})$\\
%
${\bf 189189}$&=&
$({\bf 7,1,84})
\oplus({\bf 5,3,256})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,\overline{256}})
\oplus({\bf 5,3,175})
\oplus2({\bf 5,3,84})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,\overline{35}})
\oplus({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,20'})
\oplus({\bf 5,1,300'})
\oplus({\bf 5,1,256})
\oplus({\bf 5,1,\overline{256}})
\oplus({\bf 5,1,175})
\oplus2({\bf 5,1,84})
\oplus({\bf 5,1,45})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,15})
\oplus({\bf 3,5,256})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,\overline{256}})
\oplus({\bf 3,5,175})
\oplus2({\bf 3,5,84})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,\overline{35}})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,20'})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,300'})
\oplus3({\bf 3,3,256})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,3,\overline{189}})
\oplus3({\bf 3,3,\overline{256}})
\oplus4({\bf 3,3,175})
\oplus4({\bf 3,3,84})
\oplus4({\bf 3,3,45})
\oplus2({\bf 3,3,\overline{35}})
\oplus4({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,1,300'})
\oplus2({\bf 3,1,256})
\oplus({\bf 3,1,35})
\oplus2({\bf 3,1,\overline{256}})
\oplus2({\bf 3,1,175})
\oplus4({\bf 3,1,84})
\oplus2({\bf 3,1,45})
\oplus({\bf 3,1,\overline{35}})
\oplus2({\bf 3,1,\overline{45}})
\oplus2({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,84})
\oplus({\bf 1,5,300'})
\oplus({\bf 1,5,256})
\oplus({\bf 1,5,\overline{256}})
\oplus({\bf 1,5,175})
\oplus2({\bf 1,5,84})
\oplus({\bf 1,5,45})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,300'})
\oplus2({\bf 1,3,256})
\oplus({\bf 1,3,35})
\oplus2({\bf 1,3,\overline{256}})
\oplus2({\bf 1,3,175})
\oplus4({\bf 1,3,84})
\oplus2({\bf 1,3,45})
\oplus({\bf 1,3,\overline{35}})
\oplus2({\bf 1,3,\overline{45}})
\oplus2({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,300'})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,\overline{256}})
\oplus({\bf 1,1,175})
\oplus2({\bf 1,1,84})
\oplus2({\bf 1,1,45})
\oplus2({\bf 1,1,\overline{45}})
\oplus2({\bf 1,1,15})
\oplus({\bf 6,2,300})
\oplus({\bf 6,2,70})
\oplus({\bf 6,2,\overline{70}})
\oplus({\bf 6,2,64})
\oplus({\bf 4,4,140''})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,126})
\oplus2({\bf 4,4,70})
\oplus({\bf 4,4,\overline{140''}})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,50})
\oplus2({\bf 4,4,\overline{70}})
\oplus2({\bf 4,4,64})
\oplus({\bf 4,2,270})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,\overline{270}})
\oplus3({\bf 4,2,300})
\oplus2({\bf 4,2,126})
\oplus3({\bf 4,2,70})
\oplus({\bf 4,2,\overline{140''}})
\oplus2({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus3({\bf 4,2,\overline{70}})
\oplus4({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,6,300})
\oplus({\bf 2,6,70})
\oplus({\bf 2,6,\overline{70}})
\oplus({\bf 2,6,64})
\oplus({\bf 2,4,270})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,\overline{270}})
\oplus3({\bf 2,4,300})
\oplus2({\bf 2,4,126})
\oplus3({\bf 2,4,70})
\oplus({\bf 2,4,\overline{140''}})
\oplus2({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus3({\bf 2,4,\overline{70}})
\oplus4({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,270})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,\overline{270}})
\oplus4({\bf 2,2,300})
\oplus2({\bf 2,2,126})
\oplus4({\bf 2,2,70})
\oplus({\bf 2,2,\overline{140''}})
\oplus2({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus4({\bf 2,2,\overline{70}})
\oplus6({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 192192}$&=&
$({\bf 7,1,64})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,70})
\oplus({\bf 5,3,\overline{126}})
\oplus({\bf 5,3,50})
\oplus({\bf 5,3,\overline{70}})
\oplus3({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 5,3,6})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,70})
\oplus({\bf 5,1,\overline{126}})
\oplus({\bf 5,1,50})
\oplus({\bf 5,1,\overline{70}})
\oplus3({\bf 5,1,64})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,\overline{10}})
\oplus({\bf 5,1,6})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,70})
\oplus({\bf 3,5,\overline{126}})
\oplus({\bf 3,5,50})
\oplus({\bf 3,5,\overline{70}})
\oplus3({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{270}})
\oplus4({\bf 3,3,300})
\oplus3({\bf 3,3,126})
\oplus4({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus3({\bf 3,3,\overline{126}})
\oplus2({\bf 3,3,50})
\oplus4({\bf 3,3,\overline{70}})
\oplus8({\bf 3,3,64})
\oplus3({\bf 3,3,10})
\oplus3({\bf 3,3,\overline{10}})
\oplus3({\bf 3,3,6})
\oplus({\bf 3,1,270})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,\overline{270}})
\oplus3({\bf 3,1,300})
\oplus2({\bf 3,1,126})
\oplus3({\bf 3,1,70})
\oplus({\bf 3,1,\overline{140''}})
\oplus2({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus3({\bf 3,1,\overline{70}})
\oplus5({\bf 3,1,64})
\oplus2({\bf 3,1,10})
\oplus2({\bf 3,1,\overline{10}})
\oplus2({\bf 3,1,6})
\oplus({\bf 1,7,64})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,70})
\oplus({\bf 1,5,\overline{126}})
\oplus({\bf 1,5,50})
\oplus({\bf 1,5,\overline{70}})
\oplus3({\bf 1,5,64})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,\overline{10}})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,270})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,\overline{270}})
\oplus3({\bf 1,3,300})
\oplus2({\bf 1,3,126})
\oplus3({\bf 1,3,70})
\oplus({\bf 1,3,\overline{140''}})
\oplus2({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus3({\bf 1,3,\overline{70}})
\oplus5({\bf 1,3,64})
\oplus2({\bf 1,3,10})
\oplus2({\bf 1,3,\overline{10}})
\oplus2({\bf 1,3,6})
\oplus({\bf 1,1,270})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,\overline{270}})
\oplus2({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus2({\bf 1,1,70})
\oplus({\bf 1,1,\overline{140''}})
\oplus({\bf 1,1,\overline{126}})
\oplus2({\bf 1,1,\overline{70}})
\oplus3({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 1,1,6})
\oplus({\bf 6,2,175})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,45})
\oplus({\bf 6,2,\overline{45}})
\oplus({\bf 6,2,20'})
\oplus({\bf 6,2,15})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,\overline{256}})
\oplus2({\bf 4,4,175})
\oplus2({\bf 4,4,84})
\oplus2({\bf 4,4,45})
\oplus2({\bf 4,4,\overline{45}})
\oplus2({\bf 4,4,20'})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,2,300'})
\oplus2({\bf 4,2,256})
\oplus({\bf 4,2,35})
\oplus2({\bf 4,2,\overline{256}})
\oplus4({\bf 4,2,175})
\oplus4({\bf 4,2,84})
\oplus4({\bf 4,2,45})
\oplus({\bf 4,2,\overline{35}})
\oplus4({\bf 4,2,\overline{45}})
\oplus3({\bf 4,2,20'})
\oplus4({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,175})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,45})
\oplus({\bf 2,6,\overline{45}})
\oplus({\bf 2,6,20'})
\oplus({\bf 2,6,15})
\oplus({\bf 2,4,300'})
\oplus2({\bf 2,4,256})
\oplus({\bf 2,4,35})
\oplus2({\bf 2,4,\overline{256}})
\oplus4({\bf 2,4,175})
\oplus4({\bf 2,4,84})
\oplus4({\bf 2,4,45})
\oplus({\bf 2,4,\overline{35}})
\oplus4({\bf 2,4,\overline{45}})
\oplus3({\bf 2,4,20'})
\oplus4({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,189})
\oplus2({\bf 2,2,300'})
\oplus4({\bf 2,2,256})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,\overline{189}})
\oplus4({\bf 2,2,\overline{256}})
\oplus4({\bf 2,2,175})
\oplus6({\bf 2,2,84})
\oplus5({\bf 2,2,45})
\oplus2({\bf 2,2,\overline{35}})
\oplus5({\bf 2,2,\overline{45}})
\oplus3({\bf 2,2,20'})
\oplus5({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 196560}$&=&
$({\bf 6,3,140})
\oplus({\bf 6,3,60})
\oplus({\bf 6,3,20})
\oplus({\bf 6,1,140'})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,60})
\oplus({\bf 6,1,20})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,60})
\oplus({\bf 4,5,36})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,540})
\oplus({\bf 4,3,360})
\oplus2({\bf 4,3,160})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,120})
\oplus4({\bf 4,3,140})
\oplus3({\bf 4,3,60})
\oplus3({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus4({\bf 4,3,20})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,120})
\oplus3({\bf 4,1,140})
\oplus2({\bf 4,1,60})
\oplus2({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,60})
\oplus({\bf 2,5,360})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,5,140'})
\oplus2({\bf 2,5,140})
\oplus3({\bf 2,5,60})
\oplus2({\bf 2,5,36})
\oplus2({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,56})
\oplus({\bf 2,3,540})
\oplus2({\bf 2,3,360})
\oplus3({\bf 2,3,160})
\oplus3({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus2({\bf 2,3,120})
\oplus5({\bf 2,3,140})
\oplus4({\bf 2,3,60})
\oplus4({\bf 2,3,36})
\oplus2({\bf 2,3,20''})
\oplus4({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,420})
\oplus({\bf 2,1,56})
\oplus({\bf 2,1,540})
\oplus({\bf 2,1,360})
\oplus2({\bf 2,1,160})
\oplus2({\bf 2,1,84'})
\oplus({\bf 2,1,216})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus2({\bf 2,1,120})
\oplus3({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,\overline{60}})
\oplus({\bf 5,4,\overline{160}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{36}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{160}})
\oplus2({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{84'}})
\oplus3({\bf 5,2,\overline{60}})
\oplus2({\bf 5,2,\overline{36}})
\oplus2({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus2({\bf 3,4,\overline{160}})
\oplus4({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus3({\bf 3,4,\overline{60}})
\oplus3({\bf 3,4,\overline{36}})
\oplus4({\bf 3,4,\overline{20}})
\oplus2({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus2({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{420}})
\oplus2({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus3({\bf 3,2,\overline{160}})
\oplus5({\bf 3,2,\overline{140}})
\oplus2({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{56}})
\oplus3({\bf 3,2,\overline{84'}})
\oplus4({\bf 3,2,\overline{60}})
\oplus4({\bf 3,2,\overline{36}})
\oplus4({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,6,\overline{140'}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,6,\overline{60}})
\oplus({\bf 1,6,\overline{20}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{160}})
\oplus3({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{84'}})
\oplus2({\bf 1,4,\overline{60}})
\oplus2({\bf 1,4,\overline{36}})
\oplus2({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{216}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{224}})
\oplus2({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{420}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus2({\bf 1,2,\overline{160}})
\oplus3({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{56}})
\oplus2({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{196560}}$&=&
$({\bf 6,3,\overline{140}})
\oplus({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 6,1,\overline{140'}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 6,1,\overline{60}})
\oplus({\bf 6,1,\overline{20}})
\oplus({\bf 4,5,\overline{160}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{36}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus2({\bf 4,3,\overline{160}})
\oplus4({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus3({\bf 4,3,\overline{60}})
\oplus3({\bf 4,3,\overline{36}})
\oplus4({\bf 4,3,\overline{20}})
\oplus2({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{160}})
\oplus3({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{84'}})
\oplus2({\bf 4,1,\overline{60}})
\oplus2({\bf 4,1,\overline{36}})
\oplus2({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,7,\overline{60}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{160}})
\oplus2({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{84'}})
\oplus3({\bf 2,5,\overline{60}})
\oplus2({\bf 2,5,\overline{36}})
\oplus2({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus2({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{420}})
\oplus2({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus3({\bf 2,3,\overline{160}})
\oplus5({\bf 2,3,\overline{140}})
\oplus2({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{56}})
\oplus3({\bf 2,3,\overline{84'}})
\oplus4({\bf 2,3,\overline{60}})
\oplus4({\bf 2,3,\overline{36}})
\oplus4({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{216}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{224}})
\oplus2({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{420}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus2({\bf 2,1,\overline{160}})
\oplus3({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{56}})
\oplus2({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,2,60})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,60})
\oplus({\bf 5,4,36})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,360})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,84'})
\oplus({\bf 5,2,140'})
\oplus2({\bf 5,2,140})
\oplus3({\bf 5,2,60})
\oplus2({\bf 5,2,36})
\oplus2({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,60})
\oplus({\bf 3,6,20})
\oplus({\bf 3,4,540})
\oplus({\bf 3,4,360})
\oplus2({\bf 3,4,160})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,120})
\oplus4({\bf 3,4,140})
\oplus3({\bf 3,4,60})
\oplus3({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus4({\bf 3,4,20})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,56})
\oplus({\bf 3,2,540})
\oplus2({\bf 3,2,360})
\oplus3({\bf 3,2,160})
\oplus3({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus2({\bf 3,2,120})
\oplus5({\bf 3,2,140})
\oplus4({\bf 3,2,60})
\oplus4({\bf 3,2,36})
\oplus2({\bf 3,2,20''})
\oplus4({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,140'})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,60})
\oplus({\bf 1,6,20})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,120})
\oplus3({\bf 1,4,140})
\oplus2({\bf 1,4,60})
\oplus2({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,420})
\oplus({\bf 1,2,56})
\oplus({\bf 1,2,540})
\oplus({\bf 1,2,360})
\oplus2({\bf 1,2,160})
\oplus2({\bf 1,2,84'})
\oplus({\bf 1,2,216})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus2({\bf 1,2,120})
\oplus3({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 196560'}$&=&
$({\bf 6,3,120})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,20''})
\oplus({\bf 6,1,224})
\oplus({\bf 6,1,120})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,20''})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,84'})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,36})
\oplus({\bf 4,3,540})
\oplus({\bf 4,3,360})
\oplus2({\bf 4,3,160})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,224})
\oplus2({\bf 4,3,120})
\oplus4({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus2({\bf 4,3,36})
\oplus2({\bf 4,3,20''})
\oplus({\bf 4,3,20})
\oplus({\bf 4,1,540})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,216})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,140'})
\oplus2({\bf 4,1,120})
\oplus3({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus({\bf 4,1,20})
\oplus({\bf 2,7,84'})
\oplus({\bf 2,5,420})
\oplus({\bf 2,5,56})
\oplus({\bf 2,5,360})
\oplus2({\bf 2,5,160})
\oplus3({\bf 2,5,84'})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,60})
\oplus2({\bf 2,5,36})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,56})
\oplus({\bf 2,3,540})
\oplus2({\bf 2,3,360})
\oplus3({\bf 2,3,160})
\oplus3({\bf 2,3,84'})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,120})
\oplus4({\bf 2,3,140})
\oplus3({\bf 2,3,60})
\oplus3({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus2({\bf 2,3,20})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus3({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus({\bf 2,1,20})
\oplus({\bf 7,2,\overline{84'}})
\oplus({\bf 5,4,\overline{160}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{84'}})
\oplus({\bf 5,4,\overline{36}})
\oplus({\bf 5,2,\overline{420}})
\oplus({\bf 5,2,\overline{360}})
\oplus2({\bf 5,2,\overline{160}})
\oplus({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{56}})
\oplus3({\bf 5,2,\overline{84'}})
\oplus({\bf 5,2,\overline{60}})
\oplus2({\bf 5,2,\overline{36}})
\oplus({\bf 3,6,\overline{120}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,6,\overline{20''}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{224}})
\oplus2({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{360}})
\oplus2({\bf 3,4,\overline{160}})
\oplus4({\bf 3,4,\overline{140}})
\oplus2({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus({\bf 3,4,\overline{60}})
\oplus2({\bf 3,4,\overline{36}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{420}})
\oplus2({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus3({\bf 3,2,\overline{160}})
\oplus4({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{56}})
\oplus3({\bf 3,2,\overline{84'}})
\oplus3({\bf 3,2,\overline{60}})
\oplus3({\bf 3,2,\overline{36}})
\oplus2({\bf 3,2,\overline{20}})
\oplus({\bf 1,6,\overline{224}})
\oplus({\bf 1,6,\overline{120}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,6,\overline{20''}})
\oplus({\bf 1,4,\overline{216}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{224}})
\oplus2({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{160}})
\oplus3({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus3({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{196560'}}$&=&
$({\bf 6,3,\overline{120}})
\oplus({\bf 6,3,\overline{140}})
\oplus({\bf 6,3,\overline{20''}})
\oplus({\bf 6,1,\overline{224}})
\oplus({\bf 6,1,\overline{120}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 6,1,\overline{20''}})
\oplus({\bf 4,5,\overline{160}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{84'}})
\oplus({\bf 4,5,\overline{36}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{224}})
\oplus2({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{360}})
\oplus2({\bf 4,3,\overline{160}})
\oplus4({\bf 4,3,\overline{140}})
\oplus2({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus({\bf 4,3,\overline{60}})
\oplus2({\bf 4,3,\overline{36}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,1,\overline{216}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{224}})
\oplus2({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{160}})
\oplus3({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,7,\overline{84'}})
\oplus({\bf 2,5,\overline{420}})
\oplus({\bf 2,5,\overline{360}})
\oplus2({\bf 2,5,\overline{160}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{56}})
\oplus3({\bf 2,5,\overline{84'}})
\oplus({\bf 2,5,\overline{60}})
\oplus2({\bf 2,5,\overline{36}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{420}})
\oplus2({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus3({\bf 2,3,\overline{160}})
\oplus4({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{56}})
\oplus3({\bf 2,3,\overline{84'}})
\oplus3({\bf 2,3,\overline{60}})
\oplus3({\bf 2,3,\overline{36}})
\oplus2({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus3({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 7,2,84'})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,84'})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,36})
\oplus({\bf 5,2,420})
\oplus({\bf 5,2,56})
\oplus({\bf 5,2,360})
\oplus2({\bf 5,2,160})
\oplus3({\bf 5,2,84'})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,60})
\oplus2({\bf 5,2,36})
\oplus({\bf 3,6,120})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,20''})
\oplus({\bf 3,4,540})
\oplus({\bf 3,4,360})
\oplus2({\bf 3,4,160})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,224})
\oplus2({\bf 3,4,120})
\oplus4({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus2({\bf 3,4,36})
\oplus2({\bf 3,4,20''})
\oplus({\bf 3,4,20})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,56})
\oplus({\bf 3,2,540})
\oplus2({\bf 3,2,360})
\oplus3({\bf 3,2,160})
\oplus3({\bf 3,2,84'})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,120})
\oplus4({\bf 3,2,140})
\oplus3({\bf 3,2,60})
\oplus3({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus2({\bf 3,2,20})
\oplus({\bf 1,6,224})
\oplus({\bf 1,6,120})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,20''})
\oplus({\bf 1,4,540})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,216})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,140'})
\oplus2({\bf 1,4,120})
\oplus3({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus3({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus({\bf 1,2,20})$\\
%
${\bf 198000}$&=&
$({\bf 8,1,20''})
\oplus({\bf 6,3,224})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,36})
\oplus({\bf 6,3,20''})
\oplus({\bf 6,1,120})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,20''})
\oplus({\bf 6,1,20})
\oplus({\bf 4,5,360})
\oplus({\bf 4,5,84'})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,36})
\oplus({\bf 4,5,20''})
\oplus({\bf 4,3,540})
\oplus({\bf 4,3,360})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,120})
\oplus3({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus2({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus({\bf 4,3,20})
\oplus({\bf 4,1,420'})
\oplus({\bf 4,1,540})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,120})
\oplus2({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus2({\bf 4,1,20''})
\oplus({\bf 4,1,20})
\oplus({\bf 2,7,84'})
\oplus({\bf 2,7,36})
\oplus({\bf 2,5,420})
\oplus({\bf 2,5,360})
\oplus({\bf 2,5,160})
\oplus2({\bf 2,5,84'})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,60})
\oplus2({\bf 2,5,36})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,500})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,540})
\oplus2({\bf 2,3,360})
\oplus2({\bf 2,3,160})
\oplus2({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus3({\bf 2,3,140})
\oplus2({\bf 2,3,60})
\oplus3({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus({\bf 2,3,20})
\oplus({\bf 2,1,540})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus2({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus({\bf 2,1,20})
\oplus({\bf 7,2,\overline{84'}})
\oplus({\bf 7,2,\overline{36}})
\oplus({\bf 5,4,\overline{360}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{20''}})
\oplus({\bf 5,4,\overline{84'}})
\oplus({\bf 5,4,\overline{36}})
\oplus({\bf 5,2,\overline{420}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{160}})
\oplus({\bf 5,2,\overline{140}})
\oplus2({\bf 5,2,\overline{84'}})
\oplus({\bf 5,2,\overline{60}})
\oplus2({\bf 5,2,\overline{36}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 3,6,\overline{224}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,6,\overline{20''}})
\oplus({\bf 3,6,\overline{36}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{224}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{160}})
\oplus3({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus({\bf 3,4,\overline{60}})
\oplus2({\bf 3,4,\overline{36}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,2,\overline{500}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{420}})
\oplus2({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus2({\bf 3,2,\overline{160}})
\oplus3({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus2({\bf 3,2,\overline{84'}})
\oplus2({\bf 3,2,\overline{60}})
\oplus3({\bf 3,2,\overline{36}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 1,8,\overline{20''}})
\oplus({\bf 1,6,\overline{120}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,6,\overline{20''}})
\oplus({\bf 1,6,\overline{20}})
\oplus({\bf 1,4,\overline{420'}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{360}})
\oplus2({\bf 1,4,\overline{140}})
\oplus2({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus2({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{198000}}$&=&
$({\bf 7,2,84'})
\oplus({\bf 7,2,36})
\oplus({\bf 5,4,360})
\oplus({\bf 5,4,84'})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,36})
\oplus({\bf 5,4,20''})
\oplus({\bf 5,2,420})
\oplus({\bf 5,2,360})
\oplus({\bf 5,2,160})
\oplus2({\bf 5,2,84'})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,60})
\oplus2({\bf 5,2,36})
\oplus({\bf 5,2,20})
\oplus({\bf 3,6,224})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,36})
\oplus({\bf 3,6,20''})
\oplus({\bf 3,4,540})
\oplus({\bf 3,4,360})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,120})
\oplus3({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus2({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus({\bf 3,4,20})
\oplus({\bf 3,2,500})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,540})
\oplus2({\bf 3,2,360})
\oplus2({\bf 3,2,160})
\oplus2({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus3({\bf 3,2,140})
\oplus2({\bf 3,2,60})
\oplus3({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus({\bf 3,2,20})
\oplus({\bf 1,8,20''})
\oplus({\bf 1,6,120})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,20''})
\oplus({\bf 1,6,20})
\oplus({\bf 1,4,420'})
\oplus({\bf 1,4,540})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,120})
\oplus2({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus2({\bf 1,4,20''})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,540})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus2({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus({\bf 1,2,20})
\oplus({\bf 8,1,\overline{20''}})
\oplus({\bf 6,3,\overline{224}})
\oplus({\bf 6,3,\overline{140}})
\oplus({\bf 6,3,\overline{20''}})
\oplus({\bf 6,3,\overline{36}})
\oplus({\bf 6,1,\overline{120}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 6,1,\overline{20''}})
\oplus({\bf 6,1,\overline{20}})
\oplus({\bf 4,5,\overline{360}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{20''}})
\oplus({\bf 4,5,\overline{84'}})
\oplus({\bf 4,5,\overline{36}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{224}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{160}})
\oplus3({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus({\bf 4,3,\overline{60}})
\oplus2({\bf 4,3,\overline{36}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,1,\overline{420'}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{360}})
\oplus2({\bf 4,1,\overline{140}})
\oplus2({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,7,\overline{84'}})
\oplus({\bf 2,7,\overline{36}})
\oplus({\bf 2,5,\overline{420}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{160}})
\oplus({\bf 2,5,\overline{140}})
\oplus2({\bf 2,5,\overline{84'}})
\oplus({\bf 2,5,\overline{60}})
\oplus2({\bf 2,5,\overline{36}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,3,\overline{500}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{420}})
\oplus2({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus2({\bf 2,3,\overline{160}})
\oplus3({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus2({\bf 2,3,\overline{84'}})
\oplus2({\bf 2,3,\overline{60}})
\oplus3({\bf 2,3,\overline{36}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus2({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})$\\
%
${\bf 198198}$&=&
$({\bf 7,3,\overline{189}})
\oplus({\bf 7,1,\overline{315}})
\oplus({\bf 7,1,\overline{189}})
\oplus({\bf 5,5,300'})
\oplus({\bf 5,3,\overline{875}})
\oplus({\bf 5,3,300'})
\oplus({\bf 5,3,\overline{189}})
\oplus({\bf 5,3,\overline{256}})
\oplus({\bf 5,1,\overline{360'}})
\oplus({\bf 5,1,\overline{189}})
\oplus({\bf 5,1,\overline{256}})
\oplus({\bf 3,7,189})
\oplus({\bf 3,5,875})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,300'})
\oplus({\bf 3,5,256})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,300'})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,\overline{256}})
\oplus({\bf 3,3,175})
\oplus({\bf 3,1,\overline{280}})
\oplus({\bf 3,1,\overline{256}})
\oplus({\bf 3,1,175})
\oplus({\bf 1,7,315})
\oplus({\bf 1,7,189})
\oplus({\bf 1,5,360'})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,256})
\oplus({\bf 1,3,280})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,175})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,175})
\oplus({\bf 8,2,\overline{84''}})
\oplus({\bf 6,4,\overline{270}})
\oplus({\bf 6,2,\overline{640}})
\oplus({\bf 6,2,\overline{270}})
\oplus({\bf 6,2,\overline{84''}})
\oplus({\bf 6,2,\overline{140''}})
\oplus({\bf 4,6,270})
\oplus({\bf 4,4,960})
\oplus({\bf 4,4,270})
\oplus({\bf 4,4,\overline{270}})
\oplus({\bf 4,4,300})
\oplus({\bf 4,2,\overline{630}})
\oplus({\bf 4,2,\overline{270}})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,\overline{140''}})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 2,8,84''})
\oplus({\bf 2,6,640})
\oplus({\bf 2,6,84''})
\oplus({\bf 2,6,270})
\oplus({\bf 2,6,140''})
\oplus({\bf 2,4,630})
\oplus({\bf 2,4,270})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus({\bf 2,2,384})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})$\\
%
${\bf \overline{198198}}$&=&
$({\bf 8,2,84''})
\oplus({\bf 6,4,270})
\oplus({\bf 6,2,640})
\oplus({\bf 6,2,84''})
\oplus({\bf 6,2,270})
\oplus({\bf 6,2,140''})
\oplus({\bf 4,6,\overline{270}})
\oplus({\bf 4,4,960})
\oplus({\bf 4,4,270})
\oplus({\bf 4,4,\overline{270}})
\oplus({\bf 4,4,300})
\oplus({\bf 4,2,630})
\oplus({\bf 4,2,270})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus({\bf 2,8,\overline{84''}})
\oplus({\bf 2,6,\overline{640}})
\oplus({\bf 2,6,\overline{270}})
\oplus({\bf 2,6,\overline{84''}})
\oplus({\bf 2,6,\overline{140''}})
\oplus({\bf 2,4,\overline{630}})
\oplus({\bf 2,4,\overline{270}})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,\overline{140''}})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,2,384})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus({\bf 7,3,189})
\oplus({\bf 7,1,315})
\oplus({\bf 7,1,189})
\oplus({\bf 5,5,300'})
\oplus({\bf 5,3,875})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,300'})
\oplus({\bf 5,3,256})
\oplus({\bf 5,1,360'})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,256})
\oplus({\bf 3,7,\overline{189}})
\oplus({\bf 3,5,\overline{875}})
\oplus({\bf 3,5,300'})
\oplus({\bf 3,5,\overline{189}})
\oplus({\bf 3,5,\overline{256}})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,300'})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,\overline{256}})
\oplus({\bf 3,3,175})
\oplus({\bf 3,1,280})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,175})
\oplus({\bf 1,7,\overline{315}})
\oplus({\bf 1,7,\overline{189}})
\oplus({\bf 1,5,\overline{360'}})
\oplus({\bf 1,5,\overline{189}})
\oplus({\bf 1,5,\overline{256}})
\oplus({\bf 1,3,\overline{280}})
\oplus({\bf 1,3,\overline{256}})
\oplus({\bf 1,3,175})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,175})$\\
%
${\bf 199017}$&=&
$({\bf 7,3,\overline{45}})
\oplus({\bf 5,5,84})
\oplus({\bf 5,5,45})
\oplus({\bf 5,5,\overline{45}})
\oplus({\bf 5,5,15})
\oplus({\bf 5,3,\overline{256}})
\oplus({\bf 5,3,175})
\oplus2({\bf 5,3,84})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,\overline{35}})
\oplus3({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,20'})
\oplus2({\bf 5,3,15})
\oplus({\bf 5,1,\overline{280}})
\oplus({\bf 5,1,\overline{256}})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,45})
\oplus2({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,15})
\oplus({\bf 3,7,45})
\oplus({\bf 3,5,256})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,175})
\oplus2({\bf 3,5,84})
\oplus3({\bf 3,5,45})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,20'})
\oplus2({\bf 3,5,15})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,280})
\oplus2({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{280}})
\oplus2({\bf 3,3,\overline{256}})
\oplus4({\bf 3,3,175})
\oplus4({\bf 3,3,84})
\oplus5({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus5({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus4({\bf 3,3,15})
\oplus({\bf 3,1,729})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,\overline{360'}})
\oplus({\bf 3,1,\overline{280}})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,\overline{256}})
\oplus3({\bf 3,1,175})
\oplus3({\bf 3,1,84})
\oplus2({\bf 3,1,45})
\oplus({\bf 3,1,\overline{35}})
\oplus2({\bf 3,1,\overline{45}})
\oplus2({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,5,280})
\oplus({\bf 1,5,256})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,84})
\oplus2({\bf 1,5,45})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,360'})
\oplus({\bf 1,3,729})
\oplus({\bf 1,3,280})
\oplus2({\bf 1,3,256})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,\overline{256}})
\oplus3({\bf 1,3,175})
\oplus3({\bf 1,3,84})
\oplus2({\bf 1,3,45})
\oplus({\bf 1,3,\overline{35}})
\oplus2({\bf 1,3,\overline{45}})
\oplus2({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,280})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,\overline{280}})
\oplus({\bf 1,1,\overline{256}})
\oplus2({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus2({\bf 1,1,45})
\oplus2({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,15})
\oplus({\bf 6,4,\overline{70}})
\oplus({\bf 6,4,64})
\oplus({\bf 6,4,\overline{10}})
\oplus({\bf 6,2,\overline{126}})
\oplus({\bf 6,2,\overline{70}})
\oplus({\bf 6,2,64})
\oplus({\bf 6,2,\overline{10}})
\oplus({\bf 4,6,70})
\oplus({\bf 4,6,64})
\oplus({\bf 4,6,10})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,126})
\oplus2({\bf 4,4,70})
\oplus({\bf 4,4,\overline{126}})
\oplus2({\bf 4,4,\overline{70}})
\oplus4({\bf 4,4,64})
\oplus2({\bf 4,4,10})
\oplus2({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,\overline{630}})
\oplus({\bf 4,2,384})
\oplus2({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus2({\bf 4,2,70})
\oplus({\bf 4,2,\overline{140''}})
\oplus3({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus3({\bf 4,2,\overline{70}})
\oplus5({\bf 4,2,64})
\oplus2({\bf 4,2,10})
\oplus2({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,6,126})
\oplus({\bf 2,6,70})
\oplus({\bf 2,6,64})
\oplus({\bf 2,6,10})
\oplus({\bf 2,4,630})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,384})
\oplus2({\bf 2,4,300})
\oplus3({\bf 2,4,126})
\oplus3({\bf 2,4,70})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus2({\bf 2,4,\overline{70}})
\oplus5({\bf 2,4,64})
\oplus2({\bf 2,4,10})
\oplus2({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,\overline{630}})
\oplus2({\bf 2,2,384})
\oplus3({\bf 2,2,300})
\oplus3({\bf 2,2,126})
\oplus3({\bf 2,2,70})
\oplus({\bf 2,2,\overline{140''}})
\oplus3({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,50})
\oplus3({\bf 2,2,\overline{70}})
\oplus6({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf \overline{199017}}$&=&
$({\bf 7,3,45})
\oplus({\bf 5,5,84})
\oplus({\bf 5,5,45})
\oplus({\bf 5,5,\overline{45}})
\oplus({\bf 5,5,15})
\oplus({\bf 5,3,256})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,175})
\oplus2({\bf 5,3,84})
\oplus3({\bf 5,3,45})
\oplus({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,20'})
\oplus2({\bf 5,3,15})
\oplus({\bf 5,1,280})
\oplus({\bf 5,1,256})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,84})
\oplus2({\bf 5,1,45})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,15})
\oplus({\bf 3,7,\overline{45}})
\oplus({\bf 3,5,\overline{256}})
\oplus({\bf 3,5,175})
\oplus2({\bf 3,5,84})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,\overline{35}})
\oplus3({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,20'})
\oplus2({\bf 3,5,15})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,280})
\oplus2({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{280}})
\oplus2({\bf 3,3,\overline{256}})
\oplus4({\bf 3,3,175})
\oplus4({\bf 3,3,84})
\oplus5({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus5({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus4({\bf 3,3,15})
\oplus({\bf 3,1,360'})
\oplus({\bf 3,1,729})
\oplus({\bf 3,1,280})
\oplus2({\bf 3,1,256})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,\overline{256}})
\oplus3({\bf 3,1,175})
\oplus3({\bf 3,1,84})
\oplus2({\bf 3,1,45})
\oplus({\bf 3,1,\overline{35}})
\oplus2({\bf 3,1,\overline{45}})
\oplus2({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,5,\overline{280}})
\oplus({\bf 1,5,\overline{256}})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,45})
\oplus2({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,729})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,\overline{360'}})
\oplus({\bf 1,3,\overline{280}})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,\overline{256}})
\oplus3({\bf 1,3,175})
\oplus3({\bf 1,3,84})
\oplus2({\bf 1,3,45})
\oplus({\bf 1,3,\overline{35}})
\oplus2({\bf 1,3,\overline{45}})
\oplus2({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,280})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,\overline{280}})
\oplus({\bf 1,1,\overline{256}})
\oplus2({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus2({\bf 1,1,45})
\oplus2({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,15})
\oplus({\bf 6,4,70})
\oplus({\bf 6,4,64})
\oplus({\bf 6,4,10})
\oplus({\bf 6,2,126})
\oplus({\bf 6,2,70})
\oplus({\bf 6,2,64})
\oplus({\bf 6,2,10})
\oplus({\bf 4,6,\overline{70}})
\oplus({\bf 4,6,64})
\oplus({\bf 4,6,\overline{10}})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,126})
\oplus2({\bf 4,4,70})
\oplus({\bf 4,4,\overline{126}})
\oplus2({\bf 4,4,\overline{70}})
\oplus4({\bf 4,4,64})
\oplus2({\bf 4,4,10})
\oplus2({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,630})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,384})
\oplus2({\bf 4,2,300})
\oplus3({\bf 4,2,126})
\oplus3({\bf 4,2,70})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus2({\bf 4,2,\overline{70}})
\oplus5({\bf 4,2,64})
\oplus2({\bf 4,2,10})
\oplus2({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,6,\overline{126}})
\oplus({\bf 2,6,\overline{70}})
\oplus({\bf 2,6,64})
\oplus({\bf 2,6,\overline{10}})
\oplus({\bf 2,4,\overline{630}})
\oplus({\bf 2,4,384})
\oplus2({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus2({\bf 2,4,70})
\oplus({\bf 2,4,\overline{140''}})
\oplus3({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus3({\bf 2,4,\overline{70}})
\oplus5({\bf 2,4,64})
\oplus2({\bf 2,4,10})
\oplus2({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,\overline{630}})
\oplus2({\bf 2,2,384})
\oplus3({\bf 2,2,300})
\oplus3({\bf 2,2,126})
\oplus3({\bf 2,2,70})
\oplus({\bf 2,2,\overline{140''}})
\oplus3({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,50})
\oplus3({\bf 2,2,\overline{70}})
\oplus6({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf 201552}$&=&
$({\bf 13,13,1})
\oplus({\bf 11,11,20'})
\oplus({\bf 11,11,1})
\oplus({\bf 9,9,105})
\oplus({\bf 9,9,20'})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,336})
\oplus({\bf 7,7,105})
\oplus({\bf 7,7,20'})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,825'})
\oplus({\bf 5,5,336})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,20'})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,1716'})
\oplus({\bf 3,3,825'})
\oplus({\bf 3,3,336})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,3185})
\oplus({\bf 1,1,1716'})
\oplus({\bf 1,1,825'})
\oplus({\bf 1,1,336})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,1})
\oplus({\bf 12,12,6})
\oplus({\bf 10,10,50})
\oplus({\bf 10,10,6})
\oplus({\bf 8,8,196})
\oplus({\bf 8,8,50})
\oplus({\bf 8,8,6})
\oplus({\bf 6,6,540'''})
\oplus({\bf 6,6,196})
\oplus({\bf 6,6,50})
\oplus({\bf 6,6,6})
\oplus({\bf 4,4,1210})
\oplus({\bf 4,4,540'''})
\oplus({\bf 4,4,196})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,6})
\oplus({\bf 2,2,2366})
\oplus({\bf 2,2,1210})
\oplus({\bf 2,2,540'''})
\oplus({\bf 2,2,196})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,6})$\\
%
${\bf 203280}$&=&
$({\bf 7,2,\overline{216}})
\oplus({\bf 7,2,\overline{120}})
\oplus({\bf 5,4,\overline{540}})
\oplus({\bf 5,4,\overline{120}})
\oplus({\bf 5,4,\overline{160}})
\oplus({\bf 5,2,\overline{420'}})
\oplus({\bf 5,2,\overline{216}})
\oplus({\bf 5,2,\overline{540}})
\oplus({\bf 5,2,\overline{224}})
\oplus2({\bf 5,2,\overline{120}})
\oplus({\bf 5,2,\overline{140}})
\oplus({\bf 3,6,\overline{420}})
\oplus({\bf 3,6,\overline{160}})
\oplus({\bf 3,6,\overline{56}})
\oplus({\bf 3,4,\overline{500}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{420}})
\oplus({\bf 3,4,\overline{360}})
\oplus2({\bf 3,4,\overline{160}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{84'}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{160}})
\oplus2({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 1,8,\overline{56}})
\oplus({\bf 1,6,\overline{280''}})
\oplus({\bf 1,6,\overline{420}})
\oplus({\bf 1,6,\overline{56}})
\oplus({\bf 1,6,\overline{84'}})
\oplus({\bf 1,4,\overline{420}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{160}})
\oplus({\bf 1,4,\overline{56}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{84'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 8,1,56})
\oplus({\bf 6,3,420})
\oplus({\bf 6,3,56})
\oplus({\bf 6,3,160})
\oplus({\bf 6,1,280''})
\oplus({\bf 6,1,420})
\oplus({\bf 6,1,56})
\oplus({\bf 6,1,84'})
\oplus({\bf 4,5,540})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,120})
\oplus({\bf 4,3,500})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,540})
\oplus({\bf 4,3,360})
\oplus2({\bf 4,3,160})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,140})
\oplus({\bf 4,1,420})
\oplus({\bf 4,1,56})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,60})
\oplus({\bf 2,7,216})
\oplus({\bf 2,7,120})
\oplus({\bf 2,5,420'})
\oplus({\bf 2,5,540})
\oplus({\bf 2,5,216})
\oplus({\bf 2,5,224})
\oplus2({\bf 2,5,120})
\oplus({\bf 2,5,140})
\oplus({\bf 2,3,540})
\oplus({\bf 2,3,360})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,120})
\oplus2({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})$\\
%
${\bf \overline{203280}}$&=&
$({\bf 8,1,\overline{56}})
\oplus({\bf 6,3,\overline{420}})
\oplus({\bf 6,3,\overline{160}})
\oplus({\bf 6,3,\overline{56}})
\oplus({\bf 6,1,\overline{280''}})
\oplus({\bf 6,1,\overline{420}})
\oplus({\bf 6,1,\overline{56}})
\oplus({\bf 6,1,\overline{84'}})
\oplus({\bf 4,5,\overline{540}})
\oplus({\bf 4,5,\overline{120}})
\oplus({\bf 4,5,\overline{160}})
\oplus({\bf 4,3,\overline{500}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{420}})
\oplus({\bf 4,3,\overline{360}})
\oplus2({\bf 4,3,\overline{160}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{84'}})
\oplus({\bf 4,1,\overline{420}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{160}})
\oplus({\bf 4,1,\overline{56}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 2,7,\overline{216}})
\oplus({\bf 2,7,\overline{120}})
\oplus({\bf 2,5,\overline{420'}})
\oplus({\bf 2,5,\overline{216}})
\oplus({\bf 2,5,\overline{540}})
\oplus({\bf 2,5,\overline{224}})
\oplus2({\bf 2,5,\overline{120}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{160}})
\oplus2({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{84'}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 7,2,216})
\oplus({\bf 7,2,120})
\oplus({\bf 5,4,540})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,120})
\oplus({\bf 5,2,420'})
\oplus({\bf 5,2,540})
\oplus({\bf 5,2,216})
\oplus({\bf 5,2,224})
\oplus2({\bf 5,2,120})
\oplus({\bf 5,2,140})
\oplus({\bf 3,6,420})
\oplus({\bf 3,6,56})
\oplus({\bf 3,6,160})
\oplus({\bf 3,4,500})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,540})
\oplus({\bf 3,4,360})
\oplus2({\bf 3,4,160})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,140})
\oplus({\bf 3,2,540})
\oplus({\bf 3,2,360})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,120})
\oplus2({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus({\bf 1,8,56})
\oplus({\bf 1,6,280''})
\oplus({\bf 1,6,420})
\oplus({\bf 1,6,56})
\oplus({\bf 1,6,84'})
\oplus({\bf 1,4,420})
\oplus({\bf 1,4,56})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,60})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})$\\
%
${\bf 203840}$&=&
$({\bf 7,7,10})
\oplus({\bf 7,7,\overline{10}})
\oplus({\bf 7,7,6})
\oplus({\bf 7,5,64})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,\overline{10}})
\oplus({\bf 7,5,6})
\oplus({\bf 5,7,64})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,\overline{10}})
\oplus({\bf 5,7,6})
\oplus({\bf 5,5,126})
\oplus({\bf 5,5,\overline{126}})
\oplus({\bf 5,5,50})
\oplus3({\bf 5,5,64})
\oplus2({\bf 5,5,10})
\oplus2({\bf 5,5,\overline{10}})
\oplus2({\bf 5,5,6})
\oplus({\bf 5,3,384})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,\overline{126}})
\oplus({\bf 5,3,50})
\oplus2({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 5,3,6})
\oplus({\bf 3,5,384})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,\overline{126}})
\oplus({\bf 3,5,50})
\oplus2({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,540'})
\oplus({\bf 3,3,\overline{540'}})
\oplus({\bf 3,3,196})
\oplus3({\bf 3,3,384})
\oplus2({\bf 3,3,126})
\oplus2({\bf 3,3,\overline{126}})
\oplus2({\bf 3,3,50})
\oplus3({\bf 3,3,64})
\oplus2({\bf 3,3,10})
\oplus2({\bf 3,3,\overline{10}})
\oplus2({\bf 3,3,6})
\oplus({\bf 3,1,1280'})
\oplus({\bf 3,1,540'})
\oplus({\bf 3,1,\overline{540'}})
\oplus({\bf 3,1,196})
\oplus2({\bf 3,1,384})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus2({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,3,1280'})
\oplus({\bf 1,3,540'})
\oplus({\bf 1,3,\overline{540'}})
\oplus({\bf 1,3,196})
\oplus2({\bf 1,3,384})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus2({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,1280'})
\oplus({\bf 1,1,540'})
\oplus({\bf 1,1,\overline{540'}})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 1,1,6})
\oplus({\bf 8,6,15})
\oplus({\bf 6,8,15})
\oplus({\bf 6,6,45})
\oplus({\bf 6,6,\overline{45}})
\oplus({\bf 6,6,20'})
\oplus3({\bf 6,6,15})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,175})
\oplus({\bf 6,4,45})
\oplus({\bf 6,4,\overline{45}})
\oplus({\bf 6,4,20'})
\oplus2({\bf 6,4,15})
\oplus({\bf 4,6,175})
\oplus({\bf 4,6,45})
\oplus({\bf 4,6,\overline{45}})
\oplus({\bf 4,6,20'})
\oplus2({\bf 4,6,15})
\oplus({\bf 4,4,280})
\oplus({\bf 4,4,\overline{280}})
\oplus({\bf 4,4,105})
\oplus3({\bf 4,4,175})
\oplus2({\bf 4,4,45})
\oplus2({\bf 4,4,\overline{45}})
\oplus2({\bf 4,4,20'})
\oplus3({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,735})
\oplus({\bf 4,2,280})
\oplus({\bf 4,2,\overline{280}})
\oplus({\bf 4,2,105})
\oplus2({\bf 4,2,175})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus2({\bf 4,2,15})
\oplus({\bf 2,4,735})
\oplus({\bf 2,4,280})
\oplus({\bf 2,4,\overline{280}})
\oplus({\bf 2,4,105})
\oplus2({\bf 2,4,175})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,2,945})
\oplus({\bf 2,2,\overline{945}})
\oplus({\bf 2,2,336})
\oplus3({\bf 2,2,735})
\oplus2({\bf 2,2,280})
\oplus2({\bf 2,2,\overline{280}})
\oplus2({\bf 2,2,105})
\oplus3({\bf 2,2,175})
\oplus2({\bf 2,2,45})
\oplus2({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus3({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 205920}$&=&
$({\bf 6,3,140})
\oplus({\bf 6,3,36})
\oplus({\bf 6,3,20''})
\oplus({\bf 6,3,20})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,36})
\oplus({\bf 6,1,20''})
\oplus({\bf 6,1,20})
\oplus({\bf 4,5,84'})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,60})
\oplus2({\bf 4,5,36})
\oplus({\bf 4,5,20''})
\oplus({\bf 4,5,20})
\oplus({\bf 4,3,360})
\oplus({\bf 4,3,160})
\oplus2({\bf 4,3,84'})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,120})
\oplus5({\bf 4,3,140})
\oplus3({\bf 4,3,60})
\oplus5({\bf 4,3,36})
\oplus3({\bf 4,3,20''})
\oplus4({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,540})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,120})
\oplus4({\bf 4,1,140})
\oplus2({\bf 4,1,60})
\oplus3({\bf 4,1,36})
\oplus2({\bf 4,1,20''})
\oplus3({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,36})
\oplus({\bf 2,5,360})
\oplus({\bf 2,5,160})
\oplus2({\bf 2,5,84'})
\oplus2({\bf 2,5,140})
\oplus2({\bf 2,5,60})
\oplus4({\bf 2,5,36})
\oplus({\bf 2,5,20''})
\oplus2({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,540})
\oplus3({\bf 2,3,360})
\oplus3({\bf 2,3,160})
\oplus4({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus2({\bf 2,3,140'})
\oplus({\bf 2,3,120})
\oplus7({\bf 2,3,140})
\oplus5({\bf 2,3,60})
\oplus7({\bf 2,3,36})
\oplus3({\bf 2,3,20''})
\oplus5({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,540})
\oplus2({\bf 2,1,360})
\oplus2({\bf 2,1,160})
\oplus2({\bf 2,1,84'})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus5({\bf 2,1,140})
\oplus3({\bf 2,1,60})
\oplus4({\bf 2,1,36})
\oplus2({\bf 2,1,20''})
\oplus3({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,\overline{36}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{20''}})
\oplus({\bf 5,4,\overline{84'}})
\oplus({\bf 5,4,\overline{60}})
\oplus2({\bf 5,4,\overline{36}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{160}})
\oplus2({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{20''}})
\oplus2({\bf 5,2,\overline{84'}})
\oplus2({\bf 5,2,\overline{60}})
\oplus4({\bf 5,2,\overline{36}})
\oplus2({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,6,\overline{20''}})
\oplus({\bf 3,6,\overline{36}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,4,\overline{224}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{160}})
\oplus5({\bf 3,4,\overline{140}})
\oplus3({\bf 3,4,\overline{20''}})
\oplus2({\bf 3,4,\overline{84'}})
\oplus3({\bf 3,4,\overline{60}})
\oplus5({\bf 3,4,\overline{36}})
\oplus4({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{420}})
\oplus3({\bf 3,2,\overline{360}})
\oplus2({\bf 3,2,\overline{140'}})
\oplus3({\bf 3,2,\overline{160}})
\oplus7({\bf 3,2,\overline{140}})
\oplus3({\bf 3,2,\overline{20''}})
\oplus4({\bf 3,2,\overline{84'}})
\oplus5({\bf 3,2,\overline{60}})
\oplus7({\bf 3,2,\overline{36}})
\oplus5({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,6,\overline{20''}})
\oplus({\bf 1,6,\overline{36}})
\oplus({\bf 1,6,\overline{20}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{160}})
\oplus4({\bf 1,4,\overline{140}})
\oplus2({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{84'}})
\oplus2({\bf 1,4,\overline{60}})
\oplus3({\bf 1,4,\overline{36}})
\oplus3({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{120}})
\oplus2({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus2({\bf 1,2,\overline{160}})
\oplus5({\bf 1,2,\overline{140}})
\oplus2({\bf 1,2,\overline{20''}})
\oplus2({\bf 1,2,\overline{84'}})
\oplus3({\bf 1,2,\overline{60}})
\oplus4({\bf 1,2,\overline{36}})
\oplus3({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{205920}}$&=&
$({\bf 6,3,\overline{140}})
\oplus({\bf 6,3,\overline{20''}})
\oplus({\bf 6,3,\overline{36}})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 6,1,\overline{20''}})
\oplus({\bf 6,1,\overline{36}})
\oplus({\bf 6,1,\overline{20}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{20''}})
\oplus({\bf 4,5,\overline{84'}})
\oplus({\bf 4,5,\overline{60}})
\oplus2({\bf 4,5,\overline{36}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,3,\overline{224}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{160}})
\oplus5({\bf 4,3,\overline{140}})
\oplus3({\bf 4,3,\overline{20''}})
\oplus2({\bf 4,3,\overline{84'}})
\oplus3({\bf 4,3,\overline{60}})
\oplus5({\bf 4,3,\overline{36}})
\oplus4({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{160}})
\oplus4({\bf 4,1,\overline{140}})
\oplus2({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{84'}})
\oplus2({\bf 4,1,\overline{60}})
\oplus3({\bf 4,1,\overline{36}})
\oplus3({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,7,\overline{36}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{160}})
\oplus2({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{20''}})
\oplus2({\bf 2,5,\overline{84'}})
\oplus2({\bf 2,5,\overline{60}})
\oplus4({\bf 2,5,\overline{36}})
\oplus2({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{420}})
\oplus3({\bf 2,3,\overline{360}})
\oplus2({\bf 2,3,\overline{140'}})
\oplus3({\bf 2,3,\overline{160}})
\oplus7({\bf 2,3,\overline{140}})
\oplus3({\bf 2,3,\overline{20''}})
\oplus4({\bf 2,3,\overline{84'}})
\oplus5({\bf 2,3,\overline{60}})
\oplus7({\bf 2,3,\overline{36}})
\oplus5({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{120}})
\oplus2({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus2({\bf 2,1,\overline{160}})
\oplus5({\bf 2,1,\overline{140}})
\oplus2({\bf 2,1,\overline{20''}})
\oplus2({\bf 2,1,\overline{84'}})
\oplus3({\bf 2,1,\overline{60}})
\oplus4({\bf 2,1,\overline{36}})
\oplus3({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,2,36})
\oplus({\bf 5,4,84'})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,60})
\oplus2({\bf 5,4,36})
\oplus({\bf 5,4,20''})
\oplus({\bf 5,4,20})
\oplus({\bf 5,2,360})
\oplus({\bf 5,2,160})
\oplus2({\bf 5,2,84'})
\oplus2({\bf 5,2,140})
\oplus2({\bf 5,2,60})
\oplus4({\bf 5,2,36})
\oplus({\bf 5,2,20''})
\oplus2({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,36})
\oplus({\bf 3,6,20''})
\oplus({\bf 3,6,20})
\oplus({\bf 3,4,360})
\oplus({\bf 3,4,160})
\oplus2({\bf 3,4,84'})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,120})
\oplus5({\bf 3,4,140})
\oplus3({\bf 3,4,60})
\oplus5({\bf 3,4,36})
\oplus3({\bf 3,4,20''})
\oplus4({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,540})
\oplus3({\bf 3,2,360})
\oplus3({\bf 3,2,160})
\oplus4({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus2({\bf 3,2,140'})
\oplus({\bf 3,2,120})
\oplus7({\bf 3,2,140})
\oplus5({\bf 3,2,60})
\oplus7({\bf 3,2,36})
\oplus3({\bf 3,2,20''})
\oplus5({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,36})
\oplus({\bf 1,6,20''})
\oplus({\bf 1,6,20})
\oplus({\bf 1,4,540})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,120})
\oplus4({\bf 1,4,140})
\oplus2({\bf 1,4,60})
\oplus3({\bf 1,4,36})
\oplus2({\bf 1,4,20''})
\oplus3({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,540})
\oplus2({\bf 1,2,360})
\oplus2({\bf 1,2,160})
\oplus2({\bf 1,2,84'})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus5({\bf 1,2,140})
\oplus3({\bf 1,2,60})
\oplus4({\bf 1,2,36})
\oplus2({\bf 1,2,20''})
\oplus3({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 205920'}$&=&
$({\bf 9,10,\overline{4}})
\oplus({\bf 9,8,\overline{20}})
\oplus({\bf 9,8,\overline{4}})
\oplus({\bf 7,8,\overline{60}})
\oplus({\bf 7,8,\overline{20}})
\oplus({\bf 7,8,\overline{4}})
\oplus({\bf 7,6,\overline{140'}})
\oplus({\bf 7,6,\overline{60}})
\oplus({\bf 7,6,\overline{20}})
\oplus({\bf 7,6,\overline{4}})
\oplus({\bf 5,6,\overline{280'}})
\oplus({\bf 5,6,\overline{140'}})
\oplus({\bf 5,6,\overline{60}})
\oplus({\bf 5,6,\overline{20}})
\oplus({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{504}})
\oplus({\bf 5,4,\overline{280'}})
\oplus({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 3,4,\overline{840}})
\oplus({\bf 3,4,\overline{504}})
\oplus({\bf 3,4,\overline{280'}})
\oplus({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{1320'}})
\oplus({\bf 3,2,\overline{840}})
\oplus({\bf 3,2,\overline{504}})
\oplus({\bf 3,2,\overline{280'}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,2,\overline{1980'''}})
\oplus({\bf 1,2,\overline{1320'}})
\oplus({\bf 1,2,\overline{840}})
\oplus({\bf 1,2,\overline{504}})
\oplus({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 10,9,4})
\oplus({\bf 8,9,20})
\oplus({\bf 8,9,4})
\oplus({\bf 8,7,60})
\oplus({\bf 8,7,20})
\oplus({\bf 8,7,4})
\oplus({\bf 6,7,140'})
\oplus({\bf 6,7,60})
\oplus({\bf 6,7,20})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,280'})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,5,60})
\oplus({\bf 6,5,20})
\oplus({\bf 6,5,4})
\oplus({\bf 4,5,504})
\oplus({\bf 4,5,280'})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,60})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,840})
\oplus({\bf 4,3,504})
\oplus({\bf 4,3,280'})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,60})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,1320'})
\oplus({\bf 2,3,840})
\oplus({\bf 2,3,504})
\oplus({\bf 2,3,280'})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,60})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,1980'''})
\oplus({\bf 2,1,1320'})
\oplus({\bf 2,1,840})
\oplus({\bf 2,1,504})
\oplus({\bf 2,1,280'})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{205920'}}$&=&
$({\bf 10,9,\overline{4}})
\oplus({\bf 8,9,\overline{20}})
\oplus({\bf 8,9,\overline{4}})
\oplus({\bf 8,7,\overline{60}})
\oplus({\bf 8,7,\overline{20}})
\oplus({\bf 8,7,\overline{4}})
\oplus({\bf 6,7,\overline{140'}})
\oplus({\bf 6,7,\overline{60}})
\oplus({\bf 6,7,\overline{20}})
\oplus({\bf 6,7,\overline{4}})
\oplus({\bf 6,5,\overline{280'}})
\oplus({\bf 6,5,\overline{140'}})
\oplus({\bf 6,5,\overline{60}})
\oplus({\bf 6,5,\overline{20}})
\oplus({\bf 6,5,\overline{4}})
\oplus({\bf 4,5,\overline{504}})
\oplus({\bf 4,5,\overline{280'}})
\oplus({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{840}})
\oplus({\bf 4,3,\overline{504}})
\oplus({\bf 4,3,\overline{280'}})
\oplus({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 2,3,\overline{1320'}})
\oplus({\bf 2,3,\overline{840}})
\oplus({\bf 2,3,\overline{504}})
\oplus({\bf 2,3,\overline{280'}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{1980'''}})
\oplus({\bf 2,1,\overline{1320'}})
\oplus({\bf 2,1,\overline{840}})
\oplus({\bf 2,1,\overline{504}})
\oplus({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 9,10,4})
\oplus({\bf 9,8,20})
\oplus({\bf 9,8,4})
\oplus({\bf 7,8,60})
\oplus({\bf 7,8,20})
\oplus({\bf 7,8,4})
\oplus({\bf 7,6,140'})
\oplus({\bf 7,6,60})
\oplus({\bf 7,6,20})
\oplus({\bf 7,6,4})
\oplus({\bf 5,6,280'})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,6,60})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,504})
\oplus({\bf 5,4,280'})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,60})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,840})
\oplus({\bf 3,4,504})
\oplus({\bf 3,4,280'})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,60})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,1320'})
\oplus({\bf 3,2,840})
\oplus({\bf 3,2,504})
\oplus({\bf 3,2,280'})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,60})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,1980'''})
\oplus({\bf 1,2,1320'})
\oplus({\bf 1,2,840})
\oplus({\bf 1,2,504})
\oplus({\bf 1,2,280'})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 207360}$&=&
$({\bf 7,5,20'})
\oplus({\bf 7,5,15})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,20'})
\oplus({\bf 7,3,15})
\oplus({\bf 7,3,1})
\oplus({\bf 5,7,20'})
\oplus({\bf 5,7,15})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,175})
\oplus({\bf 5,5,84})
\oplus({\bf 5,5,45})
\oplus({\bf 5,5,\overline{45}})
\oplus3({\bf 5,5,20'})
\oplus3({\bf 5,5,15})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,\overline{45}})
\oplus4({\bf 5,3,20'})
\oplus3({\bf 5,3,15})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,175})
\oplus2({\bf 5,1,20'})
\oplus({\bf 5,1,15})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,20'})
\oplus({\bf 3,7,15})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,\overline{45}})
\oplus4({\bf 3,5,20'})
\oplus3({\bf 3,5,15})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,735})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,280})
\oplus({\bf 3,3,256})
\oplus({\bf 3,3,\overline{280}})
\oplus3({\bf 3,3,105})
\oplus({\bf 3,3,\overline{256}})
\oplus5({\bf 3,3,175})
\oplus2({\bf 3,3,84})
\oplus2({\bf 3,3,45})
\oplus2({\bf 3,3,\overline{45}})
\oplus6({\bf 3,3,20'})
\oplus4({\bf 3,3,15})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,735})
\oplus({\bf 3,1,729})
\oplus({\bf 3,1,280})
\oplus({\bf 3,1,\overline{280}})
\oplus2({\bf 3,1,105})
\oplus3({\bf 3,1,175})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus3({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,175})
\oplus2({\bf 1,5,20'})
\oplus({\bf 1,5,15})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,735})
\oplus({\bf 1,3,729})
\oplus({\bf 1,3,280})
\oplus({\bf 1,3,\overline{280}})
\oplus2({\bf 1,3,105})
\oplus3({\bf 1,3,175})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus3({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1280})
\oplus({\bf 1,1,\overline{1280}})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,729})
\oplus({\bf 1,1,280})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,\overline{280}})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,\overline{256}})
\oplus2({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 8,4,6})
\oplus({\bf 6,6,64})
\oplus2({\bf 6,6,6})
\oplus({\bf 6,4,50})
\oplus2({\bf 6,4,64})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,\overline{10}})
\oplus3({\bf 6,4,6})
\oplus({\bf 6,2,50})
\oplus({\bf 6,2,64})
\oplus2({\bf 6,2,6})
\oplus({\bf 4,8,6})
\oplus({\bf 4,6,50})
\oplus2({\bf 4,6,64})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,\overline{10}})
\oplus3({\bf 4,6,6})
\oplus({\bf 4,4,384})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{126}})
\oplus3({\bf 4,4,50})
\oplus({\bf 4,4,\overline{70}})
\oplus5({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus5({\bf 4,4,6})
\oplus({\bf 4,2,196})
\oplus2({\bf 4,2,384})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,\overline{126}})
\oplus4({\bf 4,2,50})
\oplus4({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus4({\bf 4,2,6})
\oplus({\bf 2,6,50})
\oplus({\bf 2,6,64})
\oplus2({\bf 2,6,6})
\oplus({\bf 2,4,196})
\oplus2({\bf 2,4,384})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,\overline{126}})
\oplus4({\bf 2,4,50})
\oplus4({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus4({\bf 2,4,6})
\oplus({\bf 2,2,1470})
\oplus({\bf 2,2,540'})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,\overline{540'}})
\oplus({\bf 2,2,196})
\oplus({\bf 2,2,\overline{630}})
\oplus4({\bf 2,2,384})
\oplus2({\bf 2,2,300})
\oplus2({\bf 2,2,126})
\oplus({\bf 2,2,70})
\oplus2({\bf 2,2,\overline{126}})
\oplus4({\bf 2,2,50})
\oplus({\bf 2,2,\overline{70}})
\oplus5({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus3({\bf 2,2,6})$\\
%
${\bf 210210}$&=&
$({\bf 7,1,175})
\oplus({\bf 5,3,300'})
\oplus({\bf 5,3,256})
\oplus({\bf 5,3,\overline{256}})
\oplus2({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,20'})
\oplus({\bf 5,3,15})
\oplus({\bf 5,1,256})
\oplus({\bf 5,1,\overline{256}})
\oplus2({\bf 5,1,175})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,45})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,20'})
\oplus({\bf 3,5,300'})
\oplus({\bf 3,5,256})
\oplus({\bf 3,5,\overline{256}})
\oplus2({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,20'})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,189})
\oplus2({\bf 3,3,300'})
\oplus3({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{189}})
\oplus3({\bf 3,3,\overline{256}})
\oplus3({\bf 3,3,175})
\oplus4({\bf 3,3,84})
\oplus3({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus3({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus3({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,300'})
\oplus2({\bf 3,1,256})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,\overline{189}})
\oplus2({\bf 3,1,\overline{256}})
\oplus2({\bf 3,1,175})
\oplus2({\bf 3,1,84})
\oplus2({\bf 3,1,45})
\oplus({\bf 3,1,\overline{35}})
\oplus2({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,7,175})
\oplus({\bf 1,5,256})
\oplus({\bf 1,5,\overline{256}})
\oplus2({\bf 1,5,175})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,45})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,20'})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,300'})
\oplus2({\bf 1,3,256})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,\overline{189}})
\oplus2({\bf 1,3,\overline{256}})
\oplus2({\bf 1,3,175})
\oplus2({\bf 1,3,84})
\oplus2({\bf 1,3,45})
\oplus({\bf 1,3,\overline{35}})
\oplus2({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,300'})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,\overline{189}})
\oplus({\bf 1,1,\overline{256}})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{35}})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,1})
\oplus({\bf 6,2,300})
\oplus({\bf 6,2,126})
\oplus({\bf 6,2,\overline{126}})
\oplus({\bf 6,2,50})
\oplus({\bf 6,2,64})
\oplus({\bf 4,4,270})
\oplus({\bf 4,4,\overline{270}})
\oplus2({\bf 4,4,300})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,\overline{70}})
\oplus2({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,270})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,\overline{270}})
\oplus3({\bf 4,2,300})
\oplus2({\bf 4,2,126})
\oplus2({\bf 4,2,70})
\oplus({\bf 4,2,\overline{140''}})
\oplus2({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus2({\bf 4,2,\overline{70}})
\oplus4({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,6,300})
\oplus({\bf 2,6,126})
\oplus({\bf 2,6,\overline{126}})
\oplus({\bf 2,6,50})
\oplus({\bf 2,6,64})
\oplus({\bf 2,4,270})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,\overline{270}})
\oplus3({\bf 2,4,300})
\oplus2({\bf 2,4,126})
\oplus2({\bf 2,4,70})
\oplus({\bf 2,4,\overline{140''}})
\oplus2({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus2({\bf 2,4,\overline{70}})
\oplus4({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,84''})
\oplus2({\bf 2,2,270})
\oplus2({\bf 2,2,140''})
\oplus2({\bf 2,2,\overline{270}})
\oplus3({\bf 2,2,300})
\oplus2({\bf 2,2,126})
\oplus3({\bf 2,2,70})
\oplus({\bf 2,2,\overline{84''}})
\oplus2({\bf 2,2,\overline{140''}})
\oplus2({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus3({\bf 2,2,\overline{70}})
\oplus4({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 216216}$&=&
$({\bf 7,3,\overline{70}})
\oplus({\bf 5,5,70})
\oplus({\bf 5,5,\overline{70}})
\oplus({\bf 5,5,64})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,70})
\oplus({\bf 5,3,\overline{140''}})
\oplus({\bf 5,3,\overline{126}})
\oplus3({\bf 5,3,\overline{70}})
\oplus2({\bf 5,3,64})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 5,1,\overline{630}})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,70})
\oplus({\bf 5,1,\overline{140''}})
\oplus({\bf 5,1,\overline{126}})
\oplus2({\bf 5,1,\overline{70}})
\oplus({\bf 5,1,64})
\oplus({\bf 3,7,70})
\oplus({\bf 3,5,140''})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus3({\bf 3,5,70})
\oplus({\bf 3,5,\overline{70}})
\oplus2({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{630}})
\oplus({\bf 3,3,384})
\oplus3({\bf 3,3,300})
\oplus2({\bf 3,3,126})
\oplus4({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus2({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus4({\bf 3,3,\overline{70}})
\oplus5({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,\overline{630}})
\oplus({\bf 3,1,384})
\oplus2({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus2({\bf 3,1,70})
\oplus({\bf 3,1,\overline{140''}})
\oplus2({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus2({\bf 3,1,\overline{70}})
\oplus3({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 1,5,630})
\oplus({\bf 1,5,140''})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,126})
\oplus2({\bf 1,5,70})
\oplus({\bf 1,5,\overline{70}})
\oplus({\bf 1,5,64})
\oplus({\bf 1,3,630})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,384})
\oplus2({\bf 1,3,300})
\oplus2({\bf 1,3,126})
\oplus2({\bf 1,3,70})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus2({\bf 1,3,\overline{70}})
\oplus3({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus2({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 6,4,84})
\oplus({\bf 6,4,\overline{35}})
\oplus({\bf 6,4,\overline{45}})
\oplus({\bf 6,2,\overline{256}})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,\overline{35}})
\oplus({\bf 6,2,\overline{45}})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,84})
\oplus({\bf 4,6,45})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,\overline{256}})
\oplus({\bf 4,4,175})
\oplus3({\bf 4,4,84})
\oplus2({\bf 4,4,45})
\oplus({\bf 4,4,\overline{35}})
\oplus2({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,4,15})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,256})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,\overline{360'}})
\oplus({\bf 4,2,\overline{280}})
\oplus3({\bf 4,2,\overline{256}})
\oplus2({\bf 4,2,175})
\oplus4({\bf 4,2,84})
\oplus2({\bf 4,2,45})
\oplus2({\bf 4,2,\overline{35}})
\oplus3({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 2,6,256})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,45})
\oplus({\bf 2,4,360'})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,280})
\oplus3({\bf 2,4,256})
\oplus2({\bf 2,4,35})
\oplus({\bf 2,4,\overline{256}})
\oplus2({\bf 2,4,175})
\oplus4({\bf 2,4,84})
\oplus3({\bf 2,4,45})
\oplus({\bf 2,4,\overline{35}})
\oplus2({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,729})
\oplus({\bf 2,2,280})
\oplus2({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,\overline{256}})
\oplus4({\bf 2,2,175})
\oplus4({\bf 2,2,84})
\oplus3({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus3({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf \overline{216216}}$&=&
$({\bf 7,3,70})
\oplus({\bf 5,5,70})
\oplus({\bf 5,5,\overline{70}})
\oplus({\bf 5,5,64})
\oplus({\bf 5,3,140''})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus3({\bf 5,3,70})
\oplus({\bf 5,3,\overline{70}})
\oplus2({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,1,630})
\oplus({\bf 5,1,140''})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,126})
\oplus2({\bf 5,1,70})
\oplus({\bf 5,1,\overline{70}})
\oplus({\bf 5,1,64})
\oplus({\bf 3,7,\overline{70}})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,70})
\oplus({\bf 3,5,\overline{140''}})
\oplus({\bf 3,5,\overline{126}})
\oplus3({\bf 3,5,\overline{70}})
\oplus2({\bf 3,5,64})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{630}})
\oplus({\bf 3,3,384})
\oplus3({\bf 3,3,300})
\oplus2({\bf 3,3,126})
\oplus4({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus2({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus4({\bf 3,3,\overline{70}})
\oplus5({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,630})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,384})
\oplus2({\bf 3,1,300})
\oplus2({\bf 3,1,126})
\oplus2({\bf 3,1,70})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus2({\bf 3,1,\overline{70}})
\oplus3({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 1,5,\overline{630}})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,70})
\oplus({\bf 1,5,\overline{140''}})
\oplus({\bf 1,5,\overline{126}})
\oplus2({\bf 1,5,\overline{70}})
\oplus({\bf 1,5,64})
\oplus({\bf 1,3,\overline{630}})
\oplus({\bf 1,3,384})
\oplus2({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus2({\bf 1,3,70})
\oplus({\bf 1,3,\overline{140''}})
\oplus2({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus2({\bf 1,3,\overline{70}})
\oplus3({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus2({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,84})
\oplus({\bf 6,4,45})
\oplus({\bf 6,2,256})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,45})
\oplus({\bf 4,6,84})
\oplus({\bf 4,6,\overline{35}})
\oplus({\bf 4,6,\overline{45}})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,\overline{256}})
\oplus({\bf 4,4,175})
\oplus3({\bf 4,4,84})
\oplus2({\bf 4,4,45})
\oplus({\bf 4,4,\overline{35}})
\oplus2({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,4,15})
\oplus({\bf 4,2,360'})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,280})
\oplus3({\bf 4,2,256})
\oplus2({\bf 4,2,35})
\oplus({\bf 4,2,\overline{256}})
\oplus2({\bf 4,2,175})
\oplus4({\bf 4,2,84})
\oplus3({\bf 4,2,45})
\oplus({\bf 4,2,\overline{35}})
\oplus2({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 2,6,\overline{256}})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,\overline{35}})
\oplus({\bf 2,6,\overline{45}})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,256})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,\overline{360'}})
\oplus({\bf 2,4,\overline{280}})
\oplus3({\bf 2,4,\overline{256}})
\oplus2({\bf 2,4,175})
\oplus4({\bf 2,4,84})
\oplus2({\bf 2,4,45})
\oplus2({\bf 2,4,\overline{35}})
\oplus3({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,729})
\oplus({\bf 2,2,280})
\oplus2({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,\overline{256}})
\oplus4({\bf 2,2,175})
\oplus4({\bf 2,2,84})
\oplus3({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus3({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf 219648}$&=&
$({\bf 7,1,\overline{256}})
\oplus({\bf 5,3,300'})
\oplus({\bf 5,3,256})
\oplus({\bf 5,3,\overline{189}})
\oplus2({\bf 5,3,\overline{256}})
\oplus({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,\overline{35}})
\oplus({\bf 5,3,\overline{45}})
\oplus({\bf 5,1,300'})
\oplus({\bf 5,1,\overline{189}})
\oplus2({\bf 5,1,\overline{256}})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,\overline{35}})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,300'})
\oplus2({\bf 3,5,256})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,\overline{256}})
\oplus({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,45})
\oplus({\bf 3,3,189})
\oplus2({\bf 3,3,300'})
\oplus3({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{189}})
\oplus3({\bf 3,3,\overline{256}})
\oplus3({\bf 3,3,175})
\oplus3({\bf 3,3,84})
\oplus2({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus2({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,15})
\oplus({\bf 3,1,300'})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,\overline{189}})
\oplus2({\bf 3,1,\overline{256}})
\oplus2({\bf 3,1,175})
\oplus2({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{35}})
\oplus2({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,15})
\oplus({\bf 1,7,256})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,300'})
\oplus2({\bf 1,5,256})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,45})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,300'})
\oplus2({\bf 1,3,256})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,\overline{256}})
\oplus2({\bf 1,3,175})
\oplus2({\bf 1,3,84})
\oplus2({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,\overline{256}})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 6,2,\overline{270}})
\oplus({\bf 6,2,300})
\oplus({\bf 6,2,\overline{140''}})
\oplus({\bf 6,2,\overline{126}})
\oplus({\bf 6,2,\overline{70}})
\oplus({\bf 4,4,270})
\oplus({\bf 4,4,140''})
\oplus({\bf 4,4,\overline{270}})
\oplus2({\bf 4,4,300})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{140''}})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,\overline{70}})
\oplus({\bf 4,4,64})
\oplus({\bf 4,2,270})
\oplus2({\bf 4,2,\overline{270}})
\oplus3({\bf 4,2,300})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,70})
\oplus({\bf 4,2,\overline{84''}})
\oplus2({\bf 4,2,\overline{140''}})
\oplus2({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus3({\bf 4,2,\overline{70}})
\oplus2({\bf 4,2,64})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 2,6,270})
\oplus({\bf 2,6,140''})
\oplus({\bf 2,6,300})
\oplus({\bf 2,6,126})
\oplus({\bf 2,6,70})
\oplus({\bf 2,4,84''})
\oplus2({\bf 2,4,270})
\oplus2({\bf 2,4,140''})
\oplus({\bf 2,4,\overline{270}})
\oplus3({\bf 2,4,300})
\oplus2({\bf 2,4,126})
\oplus3({\bf 2,4,70})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus({\bf 2,4,\overline{70}})
\oplus2({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,270})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,\overline{270}})
\oplus3({\bf 2,2,300})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,70})
\oplus({\bf 2,2,\overline{140''}})
\oplus2({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus2({\bf 2,2,\overline{70}})
\oplus4({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf \overline{219648}}$&=&
$({\bf 7,1,256})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,300'})
\oplus2({\bf 5,3,256})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,\overline{256}})
\oplus({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,45})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,300'})
\oplus2({\bf 5,1,256})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,45})
\oplus({\bf 3,5,300'})
\oplus({\bf 3,5,256})
\oplus({\bf 3,5,\overline{189}})
\oplus2({\bf 3,5,\overline{256}})
\oplus({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,\overline{35}})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,3,189})
\oplus2({\bf 3,3,300'})
\oplus3({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{189}})
\oplus3({\bf 3,3,\overline{256}})
\oplus3({\bf 3,3,175})
\oplus3({\bf 3,3,84})
\oplus2({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus2({\bf 3,3,\overline{45}})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,15})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,300'})
\oplus2({\bf 3,1,256})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,\overline{256}})
\oplus2({\bf 3,1,175})
\oplus2({\bf 3,1,84})
\oplus2({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,15})
\oplus({\bf 1,7,\overline{256}})
\oplus({\bf 1,5,300'})
\oplus({\bf 1,5,\overline{189}})
\oplus2({\bf 1,5,\overline{256}})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,\overline{35}})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,3,300'})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,\overline{189}})
\oplus2({\bf 1,3,\overline{256}})
\oplus2({\bf 1,3,175})
\oplus2({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{35}})
\oplus2({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,15})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,\overline{256}})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 6,2,270})
\oplus({\bf 6,2,140''})
\oplus({\bf 6,2,300})
\oplus({\bf 6,2,126})
\oplus({\bf 6,2,70})
\oplus({\bf 4,4,270})
\oplus({\bf 4,4,140''})
\oplus({\bf 4,4,\overline{270}})
\oplus2({\bf 4,4,300})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{140''}})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,\overline{70}})
\oplus({\bf 4,4,64})
\oplus({\bf 4,2,84''})
\oplus2({\bf 4,2,270})
\oplus2({\bf 4,2,140''})
\oplus({\bf 4,2,\overline{270}})
\oplus3({\bf 4,2,300})
\oplus2({\bf 4,2,126})
\oplus3({\bf 4,2,70})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus({\bf 4,2,\overline{70}})
\oplus2({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 2,6,\overline{270}})
\oplus({\bf 2,6,300})
\oplus({\bf 2,6,\overline{140''}})
\oplus({\bf 2,6,\overline{126}})
\oplus({\bf 2,6,\overline{70}})
\oplus({\bf 2,4,270})
\oplus2({\bf 2,4,\overline{270}})
\oplus3({\bf 2,4,300})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,70})
\oplus({\bf 2,4,\overline{84''}})
\oplus2({\bf 2,4,\overline{140''}})
\oplus2({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus3({\bf 2,4,\overline{70}})
\oplus2({\bf 2,4,64})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,2,270})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,\overline{270}})
\oplus3({\bf 2,2,300})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,70})
\oplus({\bf 2,2,\overline{140''}})
\oplus2({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,50})
\oplus2({\bf 2,2,\overline{70}})
\oplus4({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf 224224}$&=&
$({\bf 8,5,20''})
\oplus({\bf 6,7,36})
\oplus({\bf 6,5,140})
\oplus({\bf 6,5,36})
\oplus({\bf 6,5,20''})
\oplus({\bf 6,5,20})
\oplus({\bf 6,3,224})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,36})
\oplus({\bf 6,3,20''})
\oplus({\bf 4,7,84'})
\oplus({\bf 4,7,36})
\oplus({\bf 4,5,360})
\oplus({\bf 4,5,84'})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,60})
\oplus2({\bf 4,5,36})
\oplus({\bf 4,5,20''})
\oplus({\bf 4,5,20})
\oplus({\bf 4,3,756})
\oplus({\bf 4,3,360})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus2({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus2({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus({\bf 4,3,20})
\oplus({\bf 4,1,900})
\oplus({\bf 4,1,756})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus({\bf 2,5,480})
\oplus({\bf 2,5,360})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,36})
\oplus({\bf 2,5,20''})
\oplus({\bf 2,3,1400})
\oplus({\bf 2,3,480})
\oplus({\bf 2,3,756})
\oplus({\bf 2,3,280'})
\oplus2({\bf 2,3,360})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus2({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus2({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus({\bf 2,3,20})
\oplus({\bf 2,1,504})
\oplus({\bf 2,1,756})
\oplus({\bf 2,1,280'})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20})
\oplus({\bf 7,6,\overline{36}})
\oplus({\bf 7,4,\overline{84'}})
\oplus({\bf 7,4,\overline{36}})
\oplus({\bf 5,8,\overline{20''}})
\oplus({\bf 5,6,\overline{140}})
\oplus({\bf 5,6,\overline{20''}})
\oplus({\bf 5,6,\overline{36}})
\oplus({\bf 5,6,\overline{20}})
\oplus({\bf 5,4,\overline{360}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{20''}})
\oplus({\bf 5,4,\overline{84'}})
\oplus({\bf 5,4,\overline{60}})
\oplus2({\bf 5,4,\overline{36}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,2,\overline{480}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{20''}})
\oplus({\bf 5,2,\overline{84'}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 3,6,\overline{224}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,6,\overline{20''}})
\oplus({\bf 3,6,\overline{36}})
\oplus({\bf 3,4,\overline{756}})
\oplus({\bf 3,4,\overline{224}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus2({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus({\bf 3,4,\overline{60}})
\oplus2({\bf 3,4,\overline{36}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,2,\overline{1400}})
\oplus({\bf 3,2,\overline{756}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{480}})
\oplus({\bf 3,2,\overline{280'}})
\oplus2({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus2({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{84'}})
\oplus({\bf 3,2,\overline{60}})
\oplus2({\bf 3,2,\overline{36}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 1,4,\overline{900}})
\oplus({\bf 1,4,\overline{756}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,2,\overline{504}})
\oplus({\bf 1,2,\overline{756}})
\oplus({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{224224}}$&=&
$({\bf 7,6,36})
\oplus({\bf 7,4,84'})
\oplus({\bf 7,4,36})
\oplus({\bf 5,8,20''})
\oplus({\bf 5,6,140})
\oplus({\bf 5,6,36})
\oplus({\bf 5,6,20''})
\oplus({\bf 5,6,20})
\oplus({\bf 5,4,360})
\oplus({\bf 5,4,84'})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,60})
\oplus2({\bf 5,4,36})
\oplus({\bf 5,4,20''})
\oplus({\bf 5,4,20})
\oplus({\bf 5,2,480})
\oplus({\bf 5,2,360})
\oplus({\bf 5,2,84'})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,36})
\oplus({\bf 5,2,20''})
\oplus({\bf 3,6,224})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,36})
\oplus({\bf 3,6,20''})
\oplus({\bf 3,4,756})
\oplus({\bf 3,4,360})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus2({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus2({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus({\bf 3,4,20})
\oplus({\bf 3,2,1400})
\oplus({\bf 3,2,480})
\oplus({\bf 3,2,756})
\oplus({\bf 3,2,280'})
\oplus2({\bf 3,2,360})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus2({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus2({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus({\bf 3,2,20})
\oplus({\bf 1,4,900})
\oplus({\bf 1,4,756})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,2,504})
\oplus({\bf 1,2,756})
\oplus({\bf 1,2,280'})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20})
\oplus({\bf 8,5,\overline{20''}})
\oplus({\bf 6,7,\overline{36}})
\oplus({\bf 6,5,\overline{140}})
\oplus({\bf 6,5,\overline{20''}})
\oplus({\bf 6,5,\overline{36}})
\oplus({\bf 6,5,\overline{20}})
\oplus({\bf 6,3,\overline{224}})
\oplus({\bf 6,3,\overline{140}})
\oplus({\bf 6,3,\overline{20''}})
\oplus({\bf 6,3,\overline{36}})
\oplus({\bf 4,7,\overline{84'}})
\oplus({\bf 4,7,\overline{36}})
\oplus({\bf 4,5,\overline{360}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{20''}})
\oplus({\bf 4,5,\overline{84'}})
\oplus({\bf 4,5,\overline{60}})
\oplus2({\bf 4,5,\overline{36}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,3,\overline{756}})
\oplus({\bf 4,3,\overline{224}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus2({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus({\bf 4,3,\overline{60}})
\oplus2({\bf 4,3,\overline{36}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,1,\overline{900}})
\oplus({\bf 4,1,\overline{756}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 2,5,\overline{480}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{20''}})
\oplus({\bf 2,5,\overline{84'}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,3,\overline{1400}})
\oplus({\bf 2,3,\overline{756}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{480}})
\oplus({\bf 2,3,\overline{280'}})
\oplus2({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus2({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{84'}})
\oplus({\bf 2,3,\overline{60}})
\oplus2({\bf 2,3,\overline{36}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{504}})
\oplus({\bf 2,1,\overline{756}})
\oplus({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})$\\
%
${\bf 232848}$&=&
$({\bf 9,3,6})
\oplus({\bf 9,1,6})
\oplus({\bf 7,5,50})
\oplus({\bf 7,5,6})
\oplus({\bf 7,3,50})
\oplus({\bf 7,3,64})
\oplus2({\bf 7,3,6})
\oplus({\bf 7,1,64})
\oplus({\bf 7,1,6})
\oplus({\bf 5,7,50})
\oplus({\bf 5,7,6})
\oplus({\bf 5,5,196})
\oplus({\bf 5,5,384})
\oplus2({\bf 5,5,50})
\oplus({\bf 5,5,64})
\oplus2({\bf 5,5,6})
\oplus({\bf 5,3,384})
\oplus({\bf 5,3,300})
\oplus2({\bf 5,3,50})
\oplus2({\bf 5,3,64})
\oplus2({\bf 5,3,6})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,50})
\oplus({\bf 5,1,64})
\oplus({\bf 5,1,6})
\oplus({\bf 3,9,6})
\oplus({\bf 3,7,50})
\oplus({\bf 3,7,64})
\oplus2({\bf 3,7,6})
\oplus({\bf 3,5,384})
\oplus({\bf 3,5,300})
\oplus2({\bf 3,5,50})
\oplus2({\bf 3,5,64})
\oplus2({\bf 3,5,6})
\oplus({\bf 3,3,1470})
\oplus({\bf 3,3,960})
\oplus({\bf 3,3,196})
\oplus2({\bf 3,3,384})
\oplus2({\bf 3,3,300})
\oplus3({\bf 3,3,50})
\oplus2({\bf 3,3,64})
\oplus2({\bf 3,3,6})
\oplus({\bf 3,1,960})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,6})
\oplus({\bf 1,9,6})
\oplus({\bf 1,7,64})
\oplus({\bf 1,7,6})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,50})
\oplus({\bf 1,5,64})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,960})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,2450})
\oplus({\bf 1,1,1470})
\oplus({\bf 1,1,960})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 10,2,1})
\oplus({\bf 8,4,20'})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,20'})
\oplus({\bf 8,2,15})
\oplus({\bf 8,2,1})
\oplus({\bf 6,6,105})
\oplus({\bf 6,6,20'})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,175})
\oplus2({\bf 6,4,20'})
\oplus({\bf 6,4,15})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,175})
\oplus({\bf 6,2,84})
\oplus2({\bf 6,2,20'})
\oplus({\bf 6,2,15})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,20'})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,175})
\oplus2({\bf 4,6,20'})
\oplus({\bf 4,6,15})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,735})
\oplus({\bf 4,4,729})
\oplus2({\bf 4,4,105})
\oplus2({\bf 4,4,175})
\oplus({\bf 4,4,84})
\oplus3({\bf 4,4,20'})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,300'})
\oplus({\bf 4,2,105})
\oplus2({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus2({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,10,1})
\oplus({\bf 2,8,20'})
\oplus({\bf 2,8,15})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,175})
\oplus({\bf 2,6,84})
\oplus2({\bf 2,6,20'})
\oplus({\bf 2,6,15})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,300'})
\oplus({\bf 2,4,105})
\oplus2({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus2({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,2156})
\oplus({\bf 2,2,825})
\oplus({\bf 2,2,735})
\oplus2({\bf 2,2,729})
\oplus({\bf 2,2,300'})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,175})
\oplus({\bf 2,2,84})
\oplus2({\bf 2,2,20'})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 237160}$&=&
$({\bf 9,7,6})
\oplus({\bf 7,9,6})
\oplus({\bf 7,7,64})
\oplus({\bf 7,7,10})
\oplus({\bf 7,7,\overline{10}})
\oplus2({\bf 7,7,6})
\oplus({\bf 7,5,50})
\oplus({\bf 7,5,64})
\oplus2({\bf 7,5,6})
\oplus({\bf 5,7,50})
\oplus({\bf 5,7,64})
\oplus2({\bf 5,7,6})
\oplus({\bf 5,5,384})
\oplus({\bf 5,5,126})
\oplus({\bf 5,5,\overline{126}})
\oplus2({\bf 5,5,50})
\oplus2({\bf 5,5,64})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus2({\bf 5,5,6})
\oplus({\bf 5,3,196})
\oplus({\bf 5,3,384})
\oplus2({\bf 5,3,50})
\oplus({\bf 5,3,64})
\oplus2({\bf 5,3,6})
\oplus({\bf 3,5,196})
\oplus({\bf 3,5,384})
\oplus2({\bf 3,5,50})
\oplus({\bf 3,5,64})
\oplus2({\bf 3,5,6})
\oplus({\bf 3,3,1280'})
\oplus({\bf 3,3,540'})
\oplus({\bf 3,3,\overline{540'}})
\oplus2({\bf 3,3,196})
\oplus2({\bf 3,3,384})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus2({\bf 3,3,50})
\oplus2({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus2({\bf 3,3,6})
\oplus({\bf 3,1,540'''})
\oplus({\bf 3,1,1280'})
\oplus2({\bf 3,1,196})
\oplus({\bf 3,1,384})
\oplus2({\bf 3,1,50})
\oplus({\bf 3,1,64})
\oplus2({\bf 3,1,6})
\oplus({\bf 1,3,540'''})
\oplus({\bf 1,3,1280'})
\oplus2({\bf 1,3,196})
\oplus({\bf 1,3,384})
\oplus2({\bf 1,3,50})
\oplus({\bf 1,3,64})
\oplus2({\bf 1,3,6})
\oplus({\bf 1,1,1540''})
\oplus({\bf 1,1,\overline{1540''}})
\oplus({\bf 1,1,1280'})
\oplus({\bf 1,1,540'})
\oplus({\bf 1,1,\overline{540'}})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 8,8,15})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,20'})
\oplus({\bf 8,6,15})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,20'})
\oplus({\bf 6,8,15})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,175})
\oplus({\bf 6,6,45})
\oplus({\bf 6,6,\overline{45}})
\oplus2({\bf 6,6,20'})
\oplus2({\bf 6,6,15})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,175})
\oplus2({\bf 6,4,20'})
\oplus({\bf 6,4,15})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,175})
\oplus2({\bf 4,6,20'})
\oplus({\bf 4,6,15})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,735})
\oplus({\bf 4,4,280})
\oplus({\bf 4,4,\overline{280}})
\oplus2({\bf 4,4,105})
\oplus2({\bf 4,4,175})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus2({\bf 4,4,20'})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,336})
\oplus({\bf 4,2,735})
\oplus2({\bf 4,2,105})
\oplus({\bf 4,2,175})
\oplus2({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,336})
\oplus({\bf 2,4,735})
\oplus2({\bf 2,4,105})
\oplus({\bf 2,4,175})
\oplus2({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,945})
\oplus({\bf 2,2,\overline{945}})
\oplus2({\bf 2,2,336})
\oplus2({\bf 2,2,735})
\oplus({\bf 2,2,280})
\oplus({\bf 2,2,\overline{280}})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,175})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus2({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 240240}$&=&
$({\bf 7,2,\overline{120'}})
\oplus({\bf 7,2,\overline{420'}})
\oplus({\bf 7,2,\overline{216}})
\oplus({\bf 5,4,\overline{420'}})
\oplus({\bf 5,4,\overline{500}})
\oplus({\bf 5,4,\overline{540}})
\oplus({\bf 5,2,\overline{420'}})
\oplus({\bf 5,2,\overline{216}})
\oplus({\bf 5,2,\overline{540}})
\oplus({\bf 5,2,\overline{224}})
\oplus({\bf 5,2,\overline{120}})
\oplus({\bf 3,6,\overline{500}})
\oplus({\bf 3,6,\overline{280''}})
\oplus({\bf 3,6,\overline{420}})
\oplus({\bf 3,4,\overline{500}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{420}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{160}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{140}})
\oplus({\bf 1,8,\overline{280''}})
\oplus({\bf 1,6,\overline{280''}})
\oplus({\bf 1,6,\overline{420}})
\oplus({\bf 1,6,\overline{56}})
\oplus({\bf 1,4,\overline{420}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 8,1,280''})
\oplus({\bf 6,3,280''})
\oplus({\bf 6,3,500})
\oplus({\bf 6,3,420})
\oplus({\bf 6,1,280''})
\oplus({\bf 6,1,420})
\oplus({\bf 6,1,56})
\oplus({\bf 4,5,500})
\oplus({\bf 4,5,420'})
\oplus({\bf 4,5,540})
\oplus({\bf 4,3,500})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,540})
\oplus({\bf 4,3,360})
\oplus({\bf 4,3,160})
\oplus({\bf 4,1,420})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,84'})
\oplus({\bf 2,7,420'})
\oplus({\bf 2,7,120'})
\oplus({\bf 2,7,216})
\oplus({\bf 2,5,420'})
\oplus({\bf 2,5,540})
\oplus({\bf 2,5,216})
\oplus({\bf 2,5,224})
\oplus({\bf 2,5,120})
\oplus({\bf 2,3,540})
\oplus({\bf 2,3,360})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,140})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,60})$\\
%
${\bf \overline{240240}}$&=&
$({\bf 8,1,\overline{280''}})
\oplus({\bf 6,3,\overline{500}})
\oplus({\bf 6,3,\overline{280''}})
\oplus({\bf 6,3,\overline{420}})
\oplus({\bf 6,1,\overline{280''}})
\oplus({\bf 6,1,\overline{420}})
\oplus({\bf 6,1,\overline{56}})
\oplus({\bf 4,5,\overline{420'}})
\oplus({\bf 4,5,\overline{500}})
\oplus({\bf 4,5,\overline{540}})
\oplus({\bf 4,3,\overline{500}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{420}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{160}})
\oplus({\bf 4,1,\overline{420}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 2,7,\overline{120'}})
\oplus({\bf 2,7,\overline{420'}})
\oplus({\bf 2,7,\overline{216}})
\oplus({\bf 2,5,\overline{420'}})
\oplus({\bf 2,5,\overline{216}})
\oplus({\bf 2,5,\overline{540}})
\oplus({\bf 2,5,\overline{224}})
\oplus({\bf 2,5,\overline{120}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{140}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 7,2,420'})
\oplus({\bf 7,2,120'})
\oplus({\bf 7,2,216})
\oplus({\bf 5,4,500})
\oplus({\bf 5,4,420'})
\oplus({\bf 5,4,540})
\oplus({\bf 5,2,420'})
\oplus({\bf 5,2,540})
\oplus({\bf 5,2,216})
\oplus({\bf 5,2,224})
\oplus({\bf 5,2,120})
\oplus({\bf 3,6,280''})
\oplus({\bf 3,6,500})
\oplus({\bf 3,6,420})
\oplus({\bf 3,4,500})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,540})
\oplus({\bf 3,4,360})
\oplus({\bf 3,4,160})
\oplus({\bf 3,2,540})
\oplus({\bf 3,2,360})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,140})
\oplus({\bf 1,8,280''})
\oplus({\bf 1,6,280''})
\oplus({\bf 1,6,420})
\oplus({\bf 1,6,56})
\oplus({\bf 1,4,420})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,60})$\\
%
${\bf 242550}$&=&
$({\bf 7,3,\overline{45}})
\oplus({\bf 7,3,15})
\oplus({\bf 7,1,\overline{45}})
\oplus({\bf 7,1,15})
\oplus({\bf 5,5,175})
\oplus({\bf 5,5,45})
\oplus({\bf 5,5,\overline{45}})
\oplus({\bf 5,5,15})
\oplus({\bf 5,3,\overline{280}})
\oplus({\bf 5,3,\overline{256}})
\oplus2({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus2({\bf 5,3,45})
\oplus3({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,20'})
\oplus3({\bf 5,3,15})
\oplus({\bf 5,1,\overline{256}})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,45})
\oplus2({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,20'})
\oplus2({\bf 5,1,15})
\oplus({\bf 3,7,45})
\oplus({\bf 3,7,15})
\oplus({\bf 3,5,280})
\oplus({\bf 3,5,256})
\oplus2({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus3({\bf 3,5,45})
\oplus2({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,20'})
\oplus3({\bf 3,5,15})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,280})
\oplus({\bf 3,3,300'})
\oplus2({\bf 3,3,256})
\oplus({\bf 3,3,\overline{280}})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,\overline{256}})
\oplus5({\bf 3,3,175})
\oplus3({\bf 3,3,84})
\oplus4({\bf 3,3,45})
\oplus4({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus4({\bf 3,3,15})
\oplus({\bf 3,1,\overline{875}})
\oplus({\bf 3,1,729})
\oplus({\bf 3,1,280})
\oplus({\bf 3,1,300'})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,\overline{280}})
\oplus2({\bf 3,1,\overline{256}})
\oplus3({\bf 3,1,175})
\oplus2({\bf 3,1,84})
\oplus2({\bf 3,1,45})
\oplus3({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,7,45})
\oplus({\bf 1,7,15})
\oplus({\bf 1,5,256})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,84})
\oplus2({\bf 1,5,45})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,20'})
\oplus2({\bf 1,5,15})
\oplus({\bf 1,3,875})
\oplus({\bf 1,3,729})
\oplus({\bf 1,3,280})
\oplus({\bf 1,3,300'})
\oplus2({\bf 1,3,256})
\oplus({\bf 1,3,\overline{280}})
\oplus({\bf 1,3,\overline{256}})
\oplus3({\bf 1,3,175})
\oplus2({\bf 1,3,84})
\oplus3({\bf 1,3,45})
\oplus2({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,729})
\oplus({\bf 1,1,300'})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,\overline{256}})
\oplus2({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 8,2,\overline{10}})
\oplus({\bf 6,4,\overline{126}})
\oplus({\bf 6,4,64})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,\overline{10}})
\oplus({\bf 6,2,\overline{126}})
\oplus({\bf 6,2,\overline{70}})
\oplus2({\bf 6,2,64})
\oplus({\bf 6,2,10})
\oplus2({\bf 6,2,\overline{10}})
\oplus({\bf 6,2,6})
\oplus({\bf 4,6,126})
\oplus({\bf 4,6,64})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,\overline{10}})
\oplus({\bf 4,4,384})
\oplus({\bf 4,4,300})
\oplus2({\bf 4,4,126})
\oplus({\bf 4,4,70})
\oplus2({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,\overline{70}})
\oplus4({\bf 4,4,64})
\oplus2({\bf 4,4,10})
\oplus2({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,\overline{630}})
\oplus({\bf 4,2,384})
\oplus({\bf 4,2,\overline{270}})
\oplus2({\bf 4,2,300})
\oplus2({\bf 4,2,126})
\oplus({\bf 4,2,70})
\oplus3({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus2({\bf 4,2,\overline{70}})
\oplus5({\bf 4,2,64})
\oplus2({\bf 4,2,10})
\oplus3({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,8,10})
\oplus({\bf 2,6,126})
\oplus({\bf 2,6,70})
\oplus2({\bf 2,6,64})
\oplus2({\bf 2,6,10})
\oplus({\bf 2,6,\overline{10}})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,630})
\oplus({\bf 2,4,270})
\oplus({\bf 2,4,384})
\oplus2({\bf 2,4,300})
\oplus3({\bf 2,4,126})
\oplus2({\bf 2,4,70})
\oplus2({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus({\bf 2,4,\overline{70}})
\oplus5({\bf 2,4,64})
\oplus3({\bf 2,4,10})
\oplus2({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,960})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,270})
\oplus({\bf 2,2,\overline{630}})
\oplus2({\bf 2,2,384})
\oplus({\bf 2,2,\overline{270}})
\oplus4({\bf 2,2,300})
\oplus3({\bf 2,2,126})
\oplus2({\bf 2,2,70})
\oplus3({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,50})
\oplus2({\bf 2,2,\overline{70}})
\oplus5({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf \overline{242550}}$&=&
$({\bf 8,2,10})
\oplus({\bf 6,4,126})
\oplus({\bf 6,4,64})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,\overline{10}})
\oplus({\bf 6,2,126})
\oplus({\bf 6,2,70})
\oplus2({\bf 6,2,64})
\oplus2({\bf 6,2,10})
\oplus({\bf 6,2,\overline{10}})
\oplus({\bf 6,2,6})
\oplus({\bf 4,6,\overline{126}})
\oplus({\bf 4,6,64})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,\overline{10}})
\oplus({\bf 4,4,384})
\oplus({\bf 4,4,300})
\oplus2({\bf 4,4,126})
\oplus({\bf 4,4,70})
\oplus2({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,\overline{70}})
\oplus4({\bf 4,4,64})
\oplus2({\bf 4,4,10})
\oplus2({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,630})
\oplus({\bf 4,2,270})
\oplus({\bf 4,2,384})
\oplus2({\bf 4,2,300})
\oplus3({\bf 4,2,126})
\oplus2({\bf 4,2,70})
\oplus2({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus({\bf 4,2,\overline{70}})
\oplus5({\bf 4,2,64})
\oplus3({\bf 4,2,10})
\oplus2({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,8,\overline{10}})
\oplus({\bf 2,6,\overline{126}})
\oplus({\bf 2,6,\overline{70}})
\oplus2({\bf 2,6,64})
\oplus({\bf 2,6,10})
\oplus2({\bf 2,6,\overline{10}})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,\overline{630}})
\oplus({\bf 2,4,384})
\oplus({\bf 2,4,\overline{270}})
\oplus2({\bf 2,4,300})
\oplus2({\bf 2,4,126})
\oplus({\bf 2,4,70})
\oplus3({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus2({\bf 2,4,\overline{70}})
\oplus5({\bf 2,4,64})
\oplus2({\bf 2,4,10})
\oplus3({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,960})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,270})
\oplus({\bf 2,2,\overline{630}})
\oplus2({\bf 2,2,384})
\oplus({\bf 2,2,\overline{270}})
\oplus4({\bf 2,2,300})
\oplus3({\bf 2,2,126})
\oplus2({\bf 2,2,70})
\oplus3({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,50})
\oplus2({\bf 2,2,\overline{70}})
\oplus5({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})
\oplus({\bf 7,3,45})
\oplus({\bf 7,3,15})
\oplus({\bf 7,1,45})
\oplus({\bf 7,1,15})
\oplus({\bf 5,5,175})
\oplus({\bf 5,5,45})
\oplus({\bf 5,5,\overline{45}})
\oplus({\bf 5,5,15})
\oplus({\bf 5,3,280})
\oplus({\bf 5,3,256})
\oplus2({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus3({\bf 5,3,45})
\oplus2({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,20'})
\oplus3({\bf 5,3,15})
\oplus({\bf 5,1,256})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,84})
\oplus2({\bf 5,1,45})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,20'})
\oplus2({\bf 5,1,15})
\oplus({\bf 3,7,\overline{45}})
\oplus({\bf 3,7,15})
\oplus({\bf 3,5,\overline{280}})
\oplus({\bf 3,5,\overline{256}})
\oplus2({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus2({\bf 3,5,45})
\oplus3({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,20'})
\oplus3({\bf 3,5,15})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,280})
\oplus({\bf 3,3,300'})
\oplus2({\bf 3,3,256})
\oplus({\bf 3,3,\overline{280}})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,\overline{256}})
\oplus5({\bf 3,3,175})
\oplus3({\bf 3,3,84})
\oplus4({\bf 3,3,45})
\oplus4({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus4({\bf 3,3,15})
\oplus({\bf 3,1,875})
\oplus({\bf 3,1,729})
\oplus({\bf 3,1,280})
\oplus({\bf 3,1,300'})
\oplus2({\bf 3,1,256})
\oplus({\bf 3,1,\overline{280}})
\oplus({\bf 3,1,\overline{256}})
\oplus3({\bf 3,1,175})
\oplus2({\bf 3,1,84})
\oplus3({\bf 3,1,45})
\oplus2({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,7,\overline{45}})
\oplus({\bf 1,7,15})
\oplus({\bf 1,5,\overline{256}})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,45})
\oplus2({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,20'})
\oplus2({\bf 1,5,15})
\oplus({\bf 1,3,\overline{875}})
\oplus({\bf 1,3,729})
\oplus({\bf 1,3,280})
\oplus({\bf 1,3,300'})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,\overline{280}})
\oplus2({\bf 1,3,\overline{256}})
\oplus3({\bf 1,3,175})
\oplus2({\bf 1,3,84})
\oplus2({\bf 1,3,45})
\oplus3({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,729})
\oplus({\bf 1,1,300'})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,\overline{256}})
\oplus2({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})$\\
%
${\bf 258720}$&=&
$({\bf 8,1,20})
\oplus({\bf 6,3,140'})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,60})
\oplus({\bf 6,3,36})
\oplus2({\bf 6,3,20})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,60})
\oplus({\bf 6,1,36})
\oplus({\bf 6,1,20''})
\oplus2({\bf 6,1,20})
\oplus({\bf 6,1,4})
\oplus({\bf 4,5,360})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,140})
\oplus2({\bf 4,5,60})
\oplus({\bf 4,5,36})
\oplus2({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,540})
\oplus2({\bf 4,3,360})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,224})
\oplus2({\bf 4,3,140'})
\oplus4({\bf 4,3,140})
\oplus4({\bf 4,3,60})
\oplus3({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus4({\bf 4,3,20})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,540})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,120})
\oplus3({\bf 4,1,140})
\oplus2({\bf 4,1,60})
\oplus2({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus3({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,60})
\oplus({\bf 2,7,36})
\oplus({\bf 2,7,20})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,360})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,5,140'})
\oplus2({\bf 2,5,140})
\oplus3({\bf 2,5,60})
\oplus3({\bf 2,5,36})
\oplus({\bf 2,5,20''})
\oplus3({\bf 2,5,20})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,500})
\oplus({\bf 2,3,420})
\oplus2({\bf 2,3,540})
\oplus3({\bf 2,3,360})
\oplus3({\bf 2,3,160})
\oplus2({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus2({\bf 2,3,140'})
\oplus({\bf 2,3,120})
\oplus5({\bf 2,3,140})
\oplus4({\bf 2,3,60})
\oplus4({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus4({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,500})
\oplus({\bf 2,1,420})
\oplus({\bf 2,1,420'})
\oplus2({\bf 2,1,540})
\oplus2({\bf 2,1,360})
\oplus2({\bf 2,1,160})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus3({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,\overline{60}})
\oplus({\bf 7,2,\overline{36}})
\oplus({\bf 7,2,\overline{20}})
\oplus({\bf 7,2,\overline{4}})
\oplus({\bf 5,4,\overline{360}})
\oplus({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{140}})
\oplus2({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{36}})
\oplus2({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{160}})
\oplus2({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{20''}})
\oplus({\bf 5,2,\overline{84'}})
\oplus3({\bf 5,2,\overline{60}})
\oplus3({\bf 5,2,\overline{36}})
\oplus3({\bf 5,2,\overline{20}})
\oplus2({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{140'}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{36}})
\oplus2({\bf 3,6,\overline{20}})
\oplus({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{224}})
\oplus2({\bf 3,4,\overline{360}})
\oplus2({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{160}})
\oplus4({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus4({\bf 3,4,\overline{60}})
\oplus3({\bf 3,4,\overline{36}})
\oplus4({\bf 3,4,\overline{20}})
\oplus2({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{500}})
\oplus2({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{420}})
\oplus3({\bf 3,2,\overline{360}})
\oplus2({\bf 3,2,\overline{140'}})
\oplus3({\bf 3,2,\overline{160}})
\oplus5({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus2({\bf 3,2,\overline{84'}})
\oplus4({\bf 3,2,\overline{60}})
\oplus4({\bf 3,2,\overline{36}})
\oplus4({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,8,\overline{20}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,6,\overline{20''}})
\oplus({\bf 1,6,\overline{60}})
\oplus({\bf 1,6,\overline{36}})
\oplus2({\bf 1,6,\overline{20}})
\oplus({\bf 1,6,\overline{4}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{160}})
\oplus3({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{84'}})
\oplus2({\bf 1,4,\overline{60}})
\oplus2({\bf 1,4,\overline{36}})
\oplus3({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{420'}})
\oplus({\bf 1,2,\overline{500}})
\oplus2({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{420}})
\oplus2({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus2({\bf 1,2,\overline{160}})
\oplus3({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{258720}}$&=&
$({\bf 7,2,60})
\oplus({\bf 7,2,36})
\oplus({\bf 7,2,20})
\oplus({\bf 7,2,4})
\oplus({\bf 5,4,360})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,140})
\oplus2({\bf 5,4,60})
\oplus({\bf 5,4,36})
\oplus2({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,360})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,84'})
\oplus({\bf 5,2,140'})
\oplus2({\bf 5,2,140})
\oplus3({\bf 5,2,60})
\oplus3({\bf 5,2,36})
\oplus({\bf 5,2,20''})
\oplus3({\bf 5,2,20})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,6,140'})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,60})
\oplus({\bf 3,6,36})
\oplus2({\bf 3,6,20})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,540})
\oplus2({\bf 3,4,360})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,224})
\oplus2({\bf 3,4,140'})
\oplus4({\bf 3,4,140})
\oplus4({\bf 3,4,60})
\oplus3({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus4({\bf 3,4,20})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,500})
\oplus({\bf 3,2,420})
\oplus2({\bf 3,2,540})
\oplus3({\bf 3,2,360})
\oplus3({\bf 3,2,160})
\oplus2({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus2({\bf 3,2,140'})
\oplus({\bf 3,2,120})
\oplus5({\bf 3,2,140})
\oplus4({\bf 3,2,60})
\oplus4({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus4({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,8,20})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,60})
\oplus({\bf 1,6,36})
\oplus({\bf 1,6,20''})
\oplus2({\bf 1,6,20})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,540})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,120})
\oplus3({\bf 1,4,140})
\oplus2({\bf 1,4,60})
\oplus2({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus3({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,500})
\oplus({\bf 1,2,420})
\oplus({\bf 1,2,420'})
\oplus2({\bf 1,2,540})
\oplus2({\bf 1,2,360})
\oplus2({\bf 1,2,160})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus3({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})
\oplus({\bf 8,1,\overline{20}})
\oplus({\bf 6,3,\overline{140'}})
\oplus({\bf 6,3,\overline{140}})
\oplus({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{36}})
\oplus2({\bf 6,3,\overline{20}})
\oplus({\bf 6,3,\overline{4}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 6,1,\overline{20''}})
\oplus({\bf 6,1,\overline{60}})
\oplus({\bf 6,1,\overline{36}})
\oplus2({\bf 6,1,\overline{20}})
\oplus({\bf 6,1,\overline{4}})
\oplus({\bf 4,5,\overline{360}})
\oplus({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{140}})
\oplus2({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{36}})
\oplus2({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{224}})
\oplus2({\bf 4,3,\overline{360}})
\oplus2({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{160}})
\oplus4({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus4({\bf 4,3,\overline{60}})
\oplus3({\bf 4,3,\overline{36}})
\oplus4({\bf 4,3,\overline{20}})
\oplus2({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{160}})
\oplus3({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{84'}})
\oplus2({\bf 4,1,\overline{60}})
\oplus2({\bf 4,1,\overline{36}})
\oplus3({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,7,\overline{60}})
\oplus({\bf 2,7,\overline{36}})
\oplus({\bf 2,7,\overline{20}})
\oplus({\bf 2,7,\overline{4}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{160}})
\oplus2({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{20''}})
\oplus({\bf 2,5,\overline{84'}})
\oplus3({\bf 2,5,\overline{60}})
\oplus3({\bf 2,5,\overline{36}})
\oplus3({\bf 2,5,\overline{20}})
\oplus2({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{500}})
\oplus2({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{420}})
\oplus3({\bf 2,3,\overline{360}})
\oplus2({\bf 2,3,\overline{140'}})
\oplus3({\bf 2,3,\overline{160}})
\oplus5({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus2({\bf 2,3,\overline{84'}})
\oplus4({\bf 2,3,\overline{60}})
\oplus4({\bf 2,3,\overline{36}})
\oplus4({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{420'}})
\oplus({\bf 2,1,\overline{500}})
\oplus2({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{420}})
\oplus2({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus2({\bf 2,1,\overline{160}})
\oplus3({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})$\\
%
${\bf 258720'}$&=&
$({\bf 9,1,6})
\oplus({\bf 7,3,50})
\oplus({\bf 7,3,64})
\oplus2({\bf 7,3,6})
\oplus({\bf 7,1,64})
\oplus({\bf 7,1,10})
\oplus({\bf 7,1,\overline{10}})
\oplus({\bf 7,1,6})
\oplus({\bf 5,5,384})
\oplus2({\bf 5,5,50})
\oplus({\bf 5,5,64})
\oplus2({\bf 5,5,6})
\oplus({\bf 5,3,384})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,\overline{126}})
\oplus2({\bf 5,3,50})
\oplus3({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus2({\bf 5,3,6})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,70})
\oplus({\bf 5,1,50})
\oplus({\bf 5,1,\overline{70}})
\oplus2({\bf 5,1,64})
\oplus2({\bf 5,1,6})
\oplus({\bf 3,7,50})
\oplus({\bf 3,7,64})
\oplus2({\bf 3,7,6})
\oplus({\bf 3,5,384})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,\overline{126}})
\oplus2({\bf 3,5,50})
\oplus3({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus2({\bf 3,5,6})
\oplus({\bf 3,3,960})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,\overline{630}})
\oplus2({\bf 3,3,384})
\oplus3({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus({\bf 3,3,\overline{126}})
\oplus3({\bf 3,3,50})
\oplus({\bf 3,3,\overline{70}})
\oplus4({\bf 3,3,64})
\oplus3({\bf 3,3,6})
\oplus({\bf 3,1,960})
\oplus({\bf 3,1,270})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,\overline{270}})
\oplus2({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus2({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,9,6})
\oplus({\bf 1,7,64})
\oplus({\bf 1,7,10})
\oplus({\bf 1,7,\overline{10}})
\oplus({\bf 1,7,6})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,70})
\oplus({\bf 1,5,50})
\oplus({\bf 1,5,\overline{70}})
\oplus2({\bf 1,5,64})
\oplus2({\bf 1,5,6})
\oplus({\bf 1,3,960})
\oplus({\bf 1,3,270})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,\overline{270}})
\oplus2({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus2({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,770})
\oplus({\bf 1,1,\overline{770}})
\oplus({\bf 1,1,960})
\oplus({\bf 1,1,630})
\oplus({\bf 1,1,\overline{630}})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 8,2,20'})
\oplus({\bf 8,2,15})
\oplus({\bf 8,2,1})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,175})
\oplus2({\bf 6,4,20'})
\oplus({\bf 6,4,15})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,175})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,45})
\oplus({\bf 6,2,\overline{45}})
\oplus2({\bf 6,2,20'})
\oplus2({\bf 6,2,15})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,175})
\oplus2({\bf 4,6,20'})
\oplus({\bf 4,6,15})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,729})
\oplus({\bf 4,4,280})
\oplus({\bf 4,4,\overline{280}})
\oplus({\bf 4,4,105})
\oplus3({\bf 4,4,175})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus3({\bf 4,4,20'})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,300'})
\oplus({\bf 4,2,256})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,\overline{256}})
\oplus3({\bf 4,2,175})
\oplus2({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus3({\bf 4,2,20'})
\oplus2({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,20'})
\oplus({\bf 2,8,15})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,175})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,45})
\oplus({\bf 2,6,\overline{45}})
\oplus2({\bf 2,6,20'})
\oplus2({\bf 2,6,15})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,300'})
\oplus({\bf 2,4,256})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,\overline{256}})
\oplus3({\bf 2,4,175})
\oplus2({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus3({\bf 2,4,20'})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,825})
\oplus({\bf 2,2,875})
\oplus({\bf 2,2,\overline{875}})
\oplus2({\bf 2,2,729})
\oplus({\bf 2,2,280})
\oplus2({\bf 2,2,300'})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,\overline{256}})
\oplus3({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus2({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 270270}$&=&
$({\bf 7,1,300})
\oplus({\bf 5,3,270})
\oplus({\bf 5,3,140''})
\oplus({\bf 5,3,\overline{270}})
\oplus2({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,70})
\oplus({\bf 5,3,\overline{140''}})
\oplus({\bf 5,3,\overline{126}})
\oplus({\bf 5,3,50})
\oplus({\bf 5,3,\overline{70}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,1,270})
\oplus({\bf 5,1,\overline{270}})
\oplus2({\bf 5,1,300})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,70})
\oplus({\bf 5,1,\overline{126}})
\oplus({\bf 5,1,\overline{70}})
\oplus({\bf 5,1,64})
\oplus({\bf 3,5,270})
\oplus({\bf 3,5,140''})
\oplus({\bf 3,5,\overline{270}})
\oplus2({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,70})
\oplus({\bf 3,5,\overline{140''}})
\oplus({\bf 3,5,\overline{126}})
\oplus({\bf 3,5,50})
\oplus({\bf 3,5,\overline{70}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,3,84''})
\oplus2({\bf 3,3,270})
\oplus2({\bf 3,3,140''})
\oplus2({\bf 3,3,\overline{270}})
\oplus4({\bf 3,3,300})
\oplus3({\bf 3,3,126})
\oplus3({\bf 3,3,70})
\oplus({\bf 3,3,\overline{84''}})
\oplus2({\bf 3,3,\overline{140''}})
\oplus3({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus3({\bf 3,3,\overline{70}})
\oplus4({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,270})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,\overline{270}})
\oplus3({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus2({\bf 3,1,70})
\oplus({\bf 3,1,\overline{140''}})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus2({\bf 3,1,\overline{70}})
\oplus3({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,7,300})
\oplus({\bf 1,5,270})
\oplus({\bf 1,5,\overline{270}})
\oplus2({\bf 1,5,300})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,70})
\oplus({\bf 1,5,\overline{126}})
\oplus({\bf 1,5,\overline{70}})
\oplus({\bf 1,5,64})
\oplus({\bf 1,3,270})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,\overline{270}})
\oplus3({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus2({\bf 1,3,70})
\oplus({\bf 1,3,\overline{140''}})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus2({\bf 1,3,\overline{70}})
\oplus3({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,270})
\oplus({\bf 1,1,\overline{270}})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,\overline{70}})
\oplus2({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 1,1,6})
\oplus({\bf 6,2,300'})
\oplus({\bf 6,2,256})
\oplus({\bf 6,2,\overline{256}})
\oplus({\bf 6,2,175})
\oplus({\bf 6,2,84})
\oplus({\bf 4,4,189})
\oplus({\bf 4,4,300'})
\oplus2({\bf 4,4,256})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,\overline{189}})
\oplus2({\bf 4,4,\overline{256}})
\oplus2({\bf 4,4,175})
\oplus({\bf 4,4,84})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{35}})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,2,189})
\oplus2({\bf 4,2,300'})
\oplus3({\bf 4,2,256})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,\overline{189}})
\oplus3({\bf 4,2,\overline{256}})
\oplus3({\bf 4,2,175})
\oplus3({\bf 4,2,84})
\oplus2({\bf 4,2,45})
\oplus({\bf 4,2,\overline{35}})
\oplus2({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 2,6,300'})
\oplus({\bf 2,6,256})
\oplus({\bf 2,6,\overline{256}})
\oplus({\bf 2,6,175})
\oplus({\bf 2,6,84})
\oplus({\bf 2,4,189})
\oplus2({\bf 2,4,300'})
\oplus3({\bf 2,4,256})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,\overline{189}})
\oplus3({\bf 2,4,\overline{256}})
\oplus3({\bf 2,4,175})
\oplus3({\bf 2,4,84})
\oplus2({\bf 2,4,45})
\oplus({\bf 2,4,\overline{35}})
\oplus2({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,189})
\oplus2({\bf 2,2,300'})
\oplus3({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,\overline{189}})
\oplus3({\bf 2,2,\overline{256}})
\oplus3({\bf 2,2,175})
\oplus4({\bf 2,2,84})
\oplus3({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus3({\bf 2,2,\overline{45}})
\oplus2({\bf 2,2,20'})
\oplus3({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 274560}$&=&
$({\bf 7,3,84})
\oplus({\bf 5,5,35})
\oplus({\bf 5,5,84})
\oplus({\bf 5,5,45})
\oplus({\bf 5,5,\overline{35}})
\oplus({\bf 5,5,\overline{45}})
\oplus({\bf 5,5,20'})
\oplus({\bf 5,3,256})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,\overline{256}})
\oplus({\bf 5,3,175})
\oplus3({\bf 5,3,84})
\oplus2({\bf 5,3,45})
\oplus({\bf 5,3,\overline{35}})
\oplus2({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,20'})
\oplus({\bf 5,3,15})
\oplus({\bf 5,1,729})
\oplus({\bf 5,1,256})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,\overline{256}})
\oplus({\bf 5,1,175})
\oplus2({\bf 5,1,84})
\oplus({\bf 5,1,45})
\oplus({\bf 5,1,\overline{35}})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,20'})
\oplus({\bf 3,7,84})
\oplus({\bf 3,5,256})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,\overline{256}})
\oplus({\bf 3,5,175})
\oplus3({\bf 3,5,84})
\oplus2({\bf 3,5,45})
\oplus({\bf 3,5,\overline{35}})
\oplus2({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,20'})
\oplus({\bf 3,5,15})
\oplus({\bf 3,3,360'})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,280})
\oplus3({\bf 3,3,256})
\oplus2({\bf 3,3,35})
\oplus({\bf 3,3,\overline{360'}})
\oplus({\bf 3,3,\overline{280}})
\oplus({\bf 3,3,105})
\oplus3({\bf 3,3,\overline{256}})
\oplus4({\bf 3,3,175})
\oplus7({\bf 3,3,84})
\oplus4({\bf 3,3,45})
\oplus2({\bf 3,3,\overline{35}})
\oplus4({\bf 3,3,\overline{45}})
\oplus3({\bf 3,3,20'})
\oplus3({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,729})
\oplus({\bf 3,1,280})
\oplus2({\bf 3,1,256})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,\overline{280}})
\oplus2({\bf 3,1,\overline{256}})
\oplus3({\bf 3,1,175})
\oplus3({\bf 3,1,84})
\oplus3({\bf 3,1,45})
\oplus({\bf 3,1,\overline{35}})
\oplus3({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,5,729})
\oplus({\bf 1,5,256})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,\overline{256}})
\oplus({\bf 1,5,175})
\oplus2({\bf 1,5,84})
\oplus({\bf 1,5,45})
\oplus({\bf 1,5,\overline{35}})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,20'})
\oplus({\bf 1,3,729})
\oplus({\bf 1,3,280})
\oplus2({\bf 1,3,256})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,\overline{280}})
\oplus2({\bf 1,3,\overline{256}})
\oplus3({\bf 1,3,175})
\oplus3({\bf 1,3,84})
\oplus3({\bf 1,3,45})
\oplus({\bf 1,3,\overline{35}})
\oplus3({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,729})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,\overline{256}})
\oplus2({\bf 1,1,175})
\oplus2({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{35}})
\oplus({\bf 1,1,\overline{45}})
\oplus2({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,70})
\oplus({\bf 6,4,\overline{70}})
\oplus({\bf 6,4,64})
\oplus({\bf 6,2,300})
\oplus({\bf 6,2,70})
\oplus({\bf 6,2,\overline{70}})
\oplus({\bf 6,2,64})
\oplus({\bf 4,6,70})
\oplus({\bf 4,6,\overline{70}})
\oplus({\bf 4,6,64})
\oplus({\bf 4,4,140''})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,126})
\oplus3({\bf 4,4,70})
\oplus({\bf 4,4,\overline{140''}})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,50})
\oplus3({\bf 4,4,\overline{70}})
\oplus4({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,630})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,\overline{630}})
\oplus({\bf 4,2,384})
\oplus3({\bf 4,2,300})
\oplus2({\bf 4,2,126})
\oplus4({\bf 4,2,70})
\oplus({\bf 4,2,\overline{140''}})
\oplus2({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus4({\bf 4,2,\overline{70}})
\oplus5({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,6,300})
\oplus({\bf 2,6,70})
\oplus({\bf 2,6,\overline{70}})
\oplus({\bf 2,6,64})
\oplus({\bf 2,4,630})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,\overline{630}})
\oplus({\bf 2,4,384})
\oplus3({\bf 2,4,300})
\oplus2({\bf 2,4,126})
\oplus4({\bf 2,4,70})
\oplus({\bf 2,4,\overline{140''}})
\oplus2({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus4({\bf 2,4,\overline{70}})
\oplus5({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,140''})
\oplus({\bf 2,2,\overline{630}})
\oplus2({\bf 2,2,384})
\oplus4({\bf 2,2,300})
\oplus3({\bf 2,2,126})
\oplus4({\bf 2,2,70})
\oplus({\bf 2,2,\overline{140''}})
\oplus3({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,50})
\oplus4({\bf 2,2,\overline{70}})
\oplus6({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 274560'}$&=&
$({\bf 6,3,160})
\oplus({\bf 6,3,120})
\oplus({\bf 6,3,140})
\oplus({\bf 6,1,540})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,120})
\oplus({\bf 6,1,140})
\oplus({\bf 4,5,56})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,84'})
\oplus({\bf 4,5,120})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,60})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,56})
\oplus({\bf 4,3,540})
\oplus({\bf 4,3,360})
\oplus3({\bf 4,3,160})
\oplus2({\bf 4,3,84'})
\oplus({\bf 4,3,216})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus3({\bf 4,3,120})
\oplus4({\bf 4,3,140})
\oplus2({\bf 4,3,60})
\oplus({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus({\bf 4,3,20})
\oplus({\bf 4,1,540})
\oplus({\bf 4,1,360})
\oplus2({\bf 4,1,160})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,224})
\oplus2({\bf 4,1,120})
\oplus3({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus({\bf 4,1,20})
\oplus({\bf 2,7,160})
\oplus({\bf 2,5,420})
\oplus({\bf 2,5,56})
\oplus({\bf 2,5,540})
\oplus({\bf 2,5,360})
\oplus3({\bf 2,5,160})
\oplus2({\bf 2,5,84'})
\oplus({\bf 2,5,120})
\oplus2({\bf 2,5,140})
\oplus({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,56})
\oplus({\bf 2,3,540})
\oplus2({\bf 2,3,360})
\oplus4({\bf 2,3,160})
\oplus3({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus2({\bf 2,3,120})
\oplus5({\bf 2,3,140})
\oplus3({\bf 2,3,60})
\oplus3({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus2({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,540})
\oplus({\bf 2,1,360})
\oplus2({\bf 2,1,160})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus3({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,\overline{160}})
\oplus({\bf 5,4,\overline{120}})
\oplus({\bf 5,4,\overline{160}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{56}})
\oplus({\bf 5,4,\overline{84'}})
\oplus({\bf 5,4,\overline{60}})
\oplus({\bf 5,2,\overline{540}})
\oplus({\bf 5,2,\overline{120}})
\oplus({\bf 5,2,\overline{420}})
\oplus({\bf 5,2,\overline{360}})
\oplus3({\bf 5,2,\overline{160}})
\oplus2({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{56}})
\oplus2({\bf 5,2,\overline{84'}})
\oplus({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 3,6,\overline{120}})
\oplus({\bf 3,6,\overline{160}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,4,\overline{216}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{224}})
\oplus3({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{420}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus3({\bf 3,4,\overline{160}})
\oplus4({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{56}})
\oplus2({\bf 3,4,\overline{84'}})
\oplus2({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{36}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus2({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{420}})
\oplus2({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus4({\bf 3,2,\overline{160}})
\oplus5({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{56}})
\oplus3({\bf 3,2,\overline{84'}})
\oplus3({\bf 3,2,\overline{60}})
\oplus3({\bf 3,2,\overline{36}})
\oplus2({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,6,\overline{540}})
\oplus({\bf 1,6,\overline{120}})
\oplus({\bf 1,6,\overline{160}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{224}})
\oplus2({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{360}})
\oplus2({\bf 1,4,\overline{160}})
\oplus3({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus2({\bf 1,2,\overline{160}})
\oplus3({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{274560'}}$&=&
$({\bf 6,3,\overline{120}})
\oplus({\bf 6,3,\overline{160}})
\oplus({\bf 6,3,\overline{140}})
\oplus({\bf 6,1,\overline{540}})
\oplus({\bf 6,1,\overline{120}})
\oplus({\bf 6,1,\overline{160}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 4,5,\overline{120}})
\oplus({\bf 4,5,\overline{160}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{56}})
\oplus({\bf 4,5,\overline{84'}})
\oplus({\bf 4,5,\overline{60}})
\oplus({\bf 4,3,\overline{216}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{224}})
\oplus3({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{420}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus3({\bf 4,3,\overline{160}})
\oplus4({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{56}})
\oplus2({\bf 4,3,\overline{84'}})
\oplus2({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{36}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{224}})
\oplus2({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{360}})
\oplus2({\bf 4,1,\overline{160}})
\oplus3({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,7,\overline{160}})
\oplus({\bf 2,5,\overline{540}})
\oplus({\bf 2,5,\overline{120}})
\oplus({\bf 2,5,\overline{420}})
\oplus({\bf 2,5,\overline{360}})
\oplus3({\bf 2,5,\overline{160}})
\oplus2({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{56}})
\oplus2({\bf 2,5,\overline{84'}})
\oplus({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus2({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{420}})
\oplus2({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus4({\bf 2,3,\overline{160}})
\oplus5({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{56}})
\oplus3({\bf 2,3,\overline{84'}})
\oplus3({\bf 2,3,\overline{60}})
\oplus3({\bf 2,3,\overline{36}})
\oplus2({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus2({\bf 2,1,\overline{160}})
\oplus3({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,2,160})
\oplus({\bf 5,4,56})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,84'})
\oplus({\bf 5,4,120})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,60})
\oplus({\bf 5,2,420})
\oplus({\bf 5,2,56})
\oplus({\bf 5,2,540})
\oplus({\bf 5,2,360})
\oplus3({\bf 5,2,160})
\oplus2({\bf 5,2,84'})
\oplus({\bf 5,2,120})
\oplus2({\bf 5,2,140})
\oplus({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus({\bf 3,6,160})
\oplus({\bf 3,6,120})
\oplus({\bf 3,6,140})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,56})
\oplus({\bf 3,4,540})
\oplus({\bf 3,4,360})
\oplus3({\bf 3,4,160})
\oplus2({\bf 3,4,84'})
\oplus({\bf 3,4,216})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus3({\bf 3,4,120})
\oplus4({\bf 3,4,140})
\oplus2({\bf 3,4,60})
\oplus({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus({\bf 3,4,20})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,56})
\oplus({\bf 3,2,540})
\oplus2({\bf 3,2,360})
\oplus4({\bf 3,2,160})
\oplus3({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus2({\bf 3,2,120})
\oplus5({\bf 3,2,140})
\oplus3({\bf 3,2,60})
\oplus3({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus2({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,6,540})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,120})
\oplus({\bf 1,6,140})
\oplus({\bf 1,4,540})
\oplus({\bf 1,4,360})
\oplus2({\bf 1,4,160})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,224})
\oplus2({\bf 1,4,120})
\oplus3({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,540})
\oplus({\bf 1,2,360})
\oplus2({\bf 1,2,160})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus3({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 275968}$&=&
$({\bf 7,5,\overline{45}})
\oplus({\bf 7,5,15})
\oplus({\bf 7,3,\overline{45}})
\oplus({\bf 7,3,15})
\oplus({\bf 5,7,45})
\oplus({\bf 5,7,15})
\oplus({\bf 5,5,175})
\oplus({\bf 5,5,84})
\oplus2({\bf 5,5,45})
\oplus2({\bf 5,5,\overline{45}})
\oplus({\bf 5,5,20'})
\oplus3({\bf 5,5,15})
\oplus({\bf 5,3,\overline{280}})
\oplus({\bf 5,3,\overline{256}})
\oplus2({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus2({\bf 5,3,45})
\oplus3({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,20'})
\oplus3({\bf 5,3,15})
\oplus({\bf 5,1,\overline{280}})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,45})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,15})
\oplus({\bf 3,7,45})
\oplus({\bf 3,7,15})
\oplus({\bf 3,5,280})
\oplus({\bf 3,5,256})
\oplus2({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus3({\bf 3,5,45})
\oplus2({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,20'})
\oplus3({\bf 3,5,15})
\oplus({\bf 3,3,735})
\oplus({\bf 3,3,729})
\oplus2({\bf 3,3,280})
\oplus({\bf 3,3,256})
\oplus2({\bf 3,3,\overline{280}})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,\overline{256}})
\oplus5({\bf 3,3,175})
\oplus2({\bf 3,3,84})
\oplus4({\bf 3,3,45})
\oplus4({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus4({\bf 3,3,15})
\oplus({\bf 3,1,\overline{1280}})
\oplus({\bf 3,1,735})
\oplus({\bf 3,1,729})
\oplus({\bf 3,1,280})
\oplus({\bf 3,1,256})
\oplus2({\bf 3,1,\overline{280}})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,\overline{256}})
\oplus3({\bf 3,1,175})
\oplus({\bf 3,1,84})
\oplus2({\bf 3,1,45})
\oplus2({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,5,280})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,45})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,1280})
\oplus({\bf 1,3,735})
\oplus({\bf 1,3,729})
\oplus2({\bf 1,3,280})
\oplus({\bf 1,3,256})
\oplus({\bf 1,3,\overline{280}})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,\overline{256}})
\oplus3({\bf 1,3,175})
\oplus({\bf 1,3,84})
\oplus2({\bf 1,3,45})
\oplus2({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,729})
\oplus({\bf 1,1,280})
\oplus({\bf 1,1,\overline{280}})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 8,4,\overline{10}})
\oplus({\bf 6,6,64})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,\overline{10}})
\oplus({\bf 6,4,\overline{126}})
\oplus({\bf 6,4,\overline{70}})
\oplus2({\bf 6,4,64})
\oplus({\bf 6,4,10})
\oplus2({\bf 6,4,\overline{10}})
\oplus({\bf 6,4,6})
\oplus({\bf 6,2,\overline{126}})
\oplus({\bf 6,2,64})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,\overline{10}})
\oplus({\bf 4,8,10})
\oplus({\bf 4,6,126})
\oplus({\bf 4,6,70})
\oplus2({\bf 4,6,64})
\oplus2({\bf 4,6,10})
\oplus({\bf 4,6,\overline{10}})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,384})
\oplus({\bf 4,4,300})
\oplus2({\bf 4,4,126})
\oplus({\bf 4,4,70})
\oplus2({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,\overline{70}})
\oplus5({\bf 4,4,64})
\oplus3({\bf 4,4,10})
\oplus3({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,\overline{540'}})
\oplus({\bf 4,2,\overline{630}})
\oplus2({\bf 4,2,384})
\oplus({\bf 4,2,300})
\oplus2({\bf 4,2,126})
\oplus({\bf 4,2,70})
\oplus3({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus({\bf 4,2,\overline{70}})
\oplus4({\bf 4,2,64})
\oplus2({\bf 4,2,10})
\oplus2({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,6,126})
\oplus({\bf 2,6,64})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,\overline{10}})
\oplus({\bf 2,4,540'})
\oplus({\bf 2,4,630})
\oplus2({\bf 2,4,384})
\oplus({\bf 2,4,300})
\oplus3({\bf 2,4,126})
\oplus({\bf 2,4,70})
\oplus2({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus({\bf 2,4,\overline{70}})
\oplus4({\bf 2,4,64})
\oplus2({\bf 2,4,10})
\oplus2({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,1470})
\oplus({\bf 2,2,540'})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,\overline{540'}})
\oplus({\bf 2,2,196})
\oplus({\bf 2,2,\overline{630}})
\oplus4({\bf 2,2,384})
\oplus2({\bf 2,2,300})
\oplus3({\bf 2,2,126})
\oplus({\bf 2,2,70})
\oplus3({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,50})
\oplus({\bf 2,2,\overline{70}})
\oplus5({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})$\\
%
${\bf \overline{275968}}$&=&
$({\bf 8,4,10})
\oplus({\bf 6,6,64})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,\overline{10}})
\oplus({\bf 6,4,126})
\oplus({\bf 6,4,70})
\oplus2({\bf 6,4,64})
\oplus2({\bf 6,4,10})
\oplus({\bf 6,4,\overline{10}})
\oplus({\bf 6,4,6})
\oplus({\bf 6,2,126})
\oplus({\bf 6,2,64})
\oplus({\bf 6,2,10})
\oplus({\bf 6,2,\overline{10}})
\oplus({\bf 4,8,\overline{10}})
\oplus({\bf 4,6,\overline{126}})
\oplus({\bf 4,6,\overline{70}})
\oplus2({\bf 4,6,64})
\oplus({\bf 4,6,10})
\oplus2({\bf 4,6,\overline{10}})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,384})
\oplus({\bf 4,4,300})
\oplus2({\bf 4,4,126})
\oplus({\bf 4,4,70})
\oplus2({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,\overline{70}})
\oplus5({\bf 4,4,64})
\oplus3({\bf 4,4,10})
\oplus3({\bf 4,4,\overline{10}})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,540'})
\oplus({\bf 4,2,630})
\oplus2({\bf 4,2,384})
\oplus({\bf 4,2,300})
\oplus3({\bf 4,2,126})
\oplus({\bf 4,2,70})
\oplus2({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus({\bf 4,2,\overline{70}})
\oplus4({\bf 4,2,64})
\oplus2({\bf 4,2,10})
\oplus2({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,6,\overline{126}})
\oplus({\bf 2,6,64})
\oplus({\bf 2,6,10})
\oplus({\bf 2,6,\overline{10}})
\oplus({\bf 2,4,\overline{540'}})
\oplus({\bf 2,4,\overline{630}})
\oplus2({\bf 2,4,384})
\oplus({\bf 2,4,300})
\oplus2({\bf 2,4,126})
\oplus({\bf 2,4,70})
\oplus3({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus({\bf 2,4,\overline{70}})
\oplus4({\bf 2,4,64})
\oplus2({\bf 2,4,10})
\oplus2({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,1470})
\oplus({\bf 2,2,540'})
\oplus({\bf 2,2,630})
\oplus({\bf 2,2,\overline{540'}})
\oplus({\bf 2,2,196})
\oplus({\bf 2,2,\overline{630}})
\oplus4({\bf 2,2,384})
\oplus2({\bf 2,2,300})
\oplus3({\bf 2,2,126})
\oplus({\bf 2,2,70})
\oplus3({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,50})
\oplus({\bf 2,2,\overline{70}})
\oplus5({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus({\bf 2,2,6})
\oplus({\bf 7,5,45})
\oplus({\bf 7,5,15})
\oplus({\bf 7,3,45})
\oplus({\bf 7,3,15})
\oplus({\bf 5,7,\overline{45}})
\oplus({\bf 5,7,15})
\oplus({\bf 5,5,175})
\oplus({\bf 5,5,84})
\oplus2({\bf 5,5,45})
\oplus2({\bf 5,5,\overline{45}})
\oplus({\bf 5,5,20'})
\oplus3({\bf 5,5,15})
\oplus({\bf 5,3,280})
\oplus({\bf 5,3,256})
\oplus2({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus3({\bf 5,3,45})
\oplus2({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,20'})
\oplus3({\bf 5,3,15})
\oplus({\bf 5,1,280})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,45})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,15})
\oplus({\bf 3,7,\overline{45}})
\oplus({\bf 3,7,15})
\oplus({\bf 3,5,\overline{280}})
\oplus({\bf 3,5,\overline{256}})
\oplus2({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus2({\bf 3,5,45})
\oplus3({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,20'})
\oplus3({\bf 3,5,15})
\oplus({\bf 3,3,735})
\oplus({\bf 3,3,729})
\oplus2({\bf 3,3,280})
\oplus({\bf 3,3,256})
\oplus2({\bf 3,3,\overline{280}})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,\overline{256}})
\oplus5({\bf 3,3,175})
\oplus2({\bf 3,3,84})
\oplus4({\bf 3,3,45})
\oplus4({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus4({\bf 3,3,15})
\oplus({\bf 3,1,1280})
\oplus({\bf 3,1,735})
\oplus({\bf 3,1,729})
\oplus2({\bf 3,1,280})
\oplus({\bf 3,1,256})
\oplus({\bf 3,1,\overline{280}})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,\overline{256}})
\oplus3({\bf 3,1,175})
\oplus({\bf 3,1,84})
\oplus2({\bf 3,1,45})
\oplus2({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,5,\overline{280}})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,45})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,\overline{1280}})
\oplus({\bf 1,3,735})
\oplus({\bf 1,3,729})
\oplus({\bf 1,3,280})
\oplus({\bf 1,3,256})
\oplus2({\bf 1,3,\overline{280}})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,\overline{256}})
\oplus3({\bf 1,3,175})
\oplus({\bf 1,3,84})
\oplus2({\bf 1,3,45})
\oplus2({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,729})
\oplus({\bf 1,1,280})
\oplus({\bf 1,1,\overline{280}})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,175})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})$\\
%
${\bf 282744}$&=&
$({\bf 11,1,1})
\oplus({\bf 9,3,20'})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,15})
\oplus({\bf 7,5,105})
\oplus({\bf 7,5,20'})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,175})
\oplus({\bf 7,3,20'})
\oplus({\bf 7,3,15})
\oplus({\bf 7,1,84})
\oplus({\bf 7,1,20'})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,105})
\oplus({\bf 5,7,20'})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,735})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,175})
\oplus({\bf 5,5,20'})
\oplus({\bf 5,5,15})
\oplus({\bf 5,3,729})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,175})
\oplus({\bf 5,3,84})
\oplus2({\bf 5,3,20'})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,300'})
\oplus({\bf 5,1,175})
\oplus({\bf 5,1,15})
\oplus({\bf 3,9,20'})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,175})
\oplus({\bf 3,7,20'})
\oplus({\bf 3,7,15})
\oplus({\bf 3,5,729})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,175})
\oplus({\bf 3,5,84})
\oplus2({\bf 3,5,20'})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2156})
\oplus({\bf 3,3,735})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,300'})
\oplus({\bf 3,3,105})
\oplus2({\bf 3,3,175})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,15})
\oplus({\bf 3,1,825})
\oplus({\bf 3,1,729})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,1})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,15})
\oplus({\bf 1,7,84})
\oplus({\bf 1,7,20'})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,300'})
\oplus({\bf 1,5,175})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,825})
\oplus({\bf 1,3,729})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1911})
\oplus({\bf 1,1,2156})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,300'})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,15})
\oplus({\bf 10,2,6})
\oplus({\bf 8,4,50})
\oplus({\bf 8,4,6})
\oplus({\bf 8,2,64})
\oplus({\bf 8,2,6})
\oplus({\bf 6,6,196})
\oplus({\bf 6,6,50})
\oplus({\bf 6,6,6})
\oplus({\bf 6,4,384})
\oplus({\bf 6,4,50})
\oplus({\bf 6,4,64})
\oplus({\bf 6,4,6})
\oplus({\bf 6,2,300})
\oplus({\bf 6,2,50})
\oplus({\bf 6,2,64})
\oplus({\bf 6,2,6})
\oplus({\bf 4,8,50})
\oplus({\bf 4,8,6})
\oplus({\bf 4,6,384})
\oplus({\bf 4,6,50})
\oplus({\bf 4,6,64})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,1470})
\oplus({\bf 4,4,196})
\oplus({\bf 4,4,384})
\oplus({\bf 4,4,300})
\oplus2({\bf 4,4,50})
\oplus({\bf 4,4,64})
\oplus({\bf 4,4,6})
\oplus({\bf 4,2,960})
\oplus({\bf 4,2,384})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,50})
\oplus({\bf 4,2,64})
\oplus({\bf 4,2,6})
\oplus({\bf 2,10,6})
\oplus({\bf 2,8,64})
\oplus({\bf 2,8,6})
\oplus({\bf 2,6,300})
\oplus({\bf 2,6,50})
\oplus({\bf 2,6,64})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,960})
\oplus({\bf 2,4,384})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,50})
\oplus({\bf 2,4,64})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,2450})
\oplus({\bf 2,2,1470})
\oplus({\bf 2,2,960})
\oplus({\bf 2,2,196})
\oplus({\bf 2,2,384})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,64})
\oplus({\bf 2,2,6})$\\
%
${\bf 283140}$&=&
$({\bf 9,7,6})
\oplus({\bf 9,5,6})
\oplus({\bf 7,9,6})
\oplus({\bf 7,7,50})
\oplus({\bf 7,7,64})
\oplus2({\bf 7,7,6})
\oplus({\bf 7,5,50})
\oplus({\bf 7,5,64})
\oplus2({\bf 7,5,6})
\oplus({\bf 7,3,50})
\oplus({\bf 7,3,6})
\oplus({\bf 5,9,6})
\oplus({\bf 5,7,50})
\oplus({\bf 5,7,64})
\oplus2({\bf 5,7,6})
\oplus({\bf 5,5,196})
\oplus({\bf 5,5,384})
\oplus({\bf 5,5,300})
\oplus3({\bf 5,5,50})
\oplus2({\bf 5,5,64})
\oplus3({\bf 5,5,6})
\oplus({\bf 5,3,196})
\oplus({\bf 5,3,384})
\oplus2({\bf 5,3,50})
\oplus({\bf 5,3,64})
\oplus2({\bf 5,3,6})
\oplus({\bf 5,1,196})
\oplus({\bf 5,1,50})
\oplus({\bf 5,1,6})
\oplus({\bf 3,7,50})
\oplus({\bf 3,7,6})
\oplus({\bf 3,5,196})
\oplus({\bf 3,5,384})
\oplus2({\bf 3,5,50})
\oplus({\bf 3,5,64})
\oplus2({\bf 3,5,6})
\oplus({\bf 3,3,540'''})
\oplus({\bf 3,3,1280'})
\oplus({\bf 3,3,1470})
\oplus3({\bf 3,3,196})
\oplus2({\bf 3,3,384})
\oplus({\bf 3,3,300})
\oplus4({\bf 3,3,50})
\oplus2({\bf 3,3,64})
\oplus3({\bf 3,3,6})
\oplus({\bf 3,1,1280'})
\oplus({\bf 3,1,196})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,6})
\oplus({\bf 1,5,196})
\oplus({\bf 1,5,50})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,1280'})
\oplus({\bf 1,3,196})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,4374})
\oplus({\bf 1,1,540'''})
\oplus({\bf 1,1,1280'})
\oplus({\bf 1,1,1470})
\oplus2({\bf 1,1,196})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus2({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 10,6,1})
\oplus({\bf 8,8,20'})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,20'})
\oplus({\bf 8,6,15})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,20'})
\oplus({\bf 8,4,1})
\oplus({\bf 6,10,1})
\oplus({\bf 6,8,20'})
\oplus({\bf 6,8,15})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,105})
\oplus({\bf 6,6,175})
\oplus({\bf 6,6,84})
\oplus3({\bf 6,6,20'})
\oplus({\bf 6,6,15})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,175})
\oplus2({\bf 6,4,20'})
\oplus({\bf 6,4,15})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,20'})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,20'})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,175})
\oplus2({\bf 4,6,20'})
\oplus({\bf 4,6,15})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,336})
\oplus({\bf 4,4,735})
\oplus({\bf 4,4,729})
\oplus3({\bf 4,4,105})
\oplus2({\bf 4,4,175})
\oplus({\bf 4,4,84})
\oplus4({\bf 4,4,20'})
\oplus({\bf 4,4,15})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,336})
\oplus({\bf 4,2,735})
\oplus2({\bf 4,2,105})
\oplus({\bf 4,2,175})
\oplus2({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,20'})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,336})
\oplus({\bf 2,4,735})
\oplus2({\bf 2,4,105})
\oplus({\bf 2,4,175})
\oplus2({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,2640})
\oplus2({\bf 2,2,336})
\oplus2({\bf 2,2,735})
\oplus({\bf 2,2,729})
\oplus3({\bf 2,2,105})
\oplus2({\bf 2,2,175})
\oplus({\bf 2,2,84})
\oplus3({\bf 2,2,20'})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 284427}$&=&
$({\bf 11,9,1})
\oplus({\bf 9,11,1})
\oplus({\bf 9,9,20'})
\oplus({\bf 9,9,15})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,20'})
\oplus({\bf 9,7,1})
\oplus({\bf 7,9,20'})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,105})
\oplus({\bf 7,7,175})
\oplus2({\bf 7,7,20'})
\oplus({\bf 7,7,15})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,105})
\oplus({\bf 7,5,20'})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,105})
\oplus({\bf 5,7,20'})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,336})
\oplus({\bf 5,5,735})
\oplus2({\bf 5,5,105})
\oplus({\bf 5,5,175})
\oplus2({\bf 5,5,20'})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,336})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,20'})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,336})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,20'})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,825'})
\oplus({\bf 3,3,2079})
\oplus2({\bf 3,3,336})
\oplus({\bf 3,3,735})
\oplus2({\bf 3,3,105})
\oplus({\bf 3,3,175})
\oplus2({\bf 3,3,20'})
\oplus({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,825'})
\oplus({\bf 3,1,336})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,20'})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,825'})
\oplus({\bf 1,3,336})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,20'})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,4719})
\oplus({\bf 1,1,825'})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,336})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 10,10,6})
\oplus({\bf 10,8,6})
\oplus({\bf 8,10,6})
\oplus({\bf 8,8,50})
\oplus({\bf 8,8,64})
\oplus2({\bf 8,8,6})
\oplus({\bf 8,6,50})
\oplus({\bf 8,6,6})
\oplus({\bf 6,8,50})
\oplus({\bf 6,8,6})
\oplus({\bf 6,6,196})
\oplus({\bf 6,6,384})
\oplus2({\bf 6,6,50})
\oplus({\bf 6,6,64})
\oplus2({\bf 6,6,6})
\oplus({\bf 6,4,196})
\oplus({\bf 6,4,50})
\oplus({\bf 6,4,6})
\oplus({\bf 4,6,196})
\oplus({\bf 4,6,50})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,540'''})
\oplus({\bf 4,4,1280'})
\oplus2({\bf 4,4,196})
\oplus({\bf 4,4,384})
\oplus2({\bf 4,4,50})
\oplus({\bf 4,4,64})
\oplus2({\bf 4,4,6})
\oplus({\bf 4,2,540'''})
\oplus({\bf 4,2,196})
\oplus({\bf 4,2,50})
\oplus({\bf 4,2,6})
\oplus({\bf 2,4,540'''})
\oplus({\bf 2,4,196})
\oplus({\bf 2,4,50})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,1210})
\oplus({\bf 2,2,3200})
\oplus2({\bf 2,2,540'''})
\oplus({\bf 2,2,1280'})
\oplus2({\bf 2,2,196})
\oplus({\bf 2,2,384})
\oplus2({\bf 2,2,50})
\oplus({\bf 2,2,64})
\oplus2({\bf 2,2,6})$\\
%
${\bf 286650}$&=&
$({\bf 9,7,\overline{10}})
\oplus({\bf 7,9,10})
\oplus({\bf 7,7,64})
\oplus({\bf 7,7,10})
\oplus({\bf 7,7,\overline{10}})
\oplus({\bf 7,7,6})
\oplus({\bf 7,5,\overline{126}})
\oplus({\bf 7,5,64})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,\overline{10}})
\oplus({\bf 5,7,126})
\oplus({\bf 5,7,64})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,\overline{10}})
\oplus({\bf 5,5,384})
\oplus({\bf 5,5,126})
\oplus({\bf 5,5,\overline{126}})
\oplus({\bf 5,5,50})
\oplus2({\bf 5,5,64})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus({\bf 5,5,6})
\oplus({\bf 5,3,\overline{540'}})
\oplus({\bf 5,3,384})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,\overline{126}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 3,5,540'})
\oplus({\bf 3,5,384})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,\overline{126}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,3,1280'})
\oplus({\bf 3,3,540'})
\oplus({\bf 3,3,\overline{540'}})
\oplus({\bf 3,3,196})
\oplus2({\bf 3,3,384})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus2({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,\overline{1540''}})
\oplus({\bf 3,1,1280'})
\oplus({\bf 3,1,540'})
\oplus({\bf 3,1,\overline{540'}})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 1,3,1540''})
\oplus({\bf 1,3,1280'})
\oplus({\bf 1,3,540'})
\oplus({\bf 1,3,\overline{540'}})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,540'''})
\oplus({\bf 1,1,1280'})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 8,8,15})
\oplus({\bf 8,6,\overline{45}})
\oplus({\bf 8,6,15})
\oplus({\bf 6,8,45})
\oplus({\bf 6,8,15})
\oplus({\bf 6,6,175})
\oplus({\bf 6,6,45})
\oplus({\bf 6,6,\overline{45}})
\oplus({\bf 6,6,20'})
\oplus2({\bf 6,6,15})
\oplus({\bf 6,4,\overline{280}})
\oplus({\bf 6,4,175})
\oplus({\bf 6,4,45})
\oplus({\bf 6,4,\overline{45}})
\oplus({\bf 6,4,15})
\oplus({\bf 4,6,280})
\oplus({\bf 4,6,175})
\oplus({\bf 4,6,45})
\oplus({\bf 4,6,\overline{45}})
\oplus({\bf 4,6,15})
\oplus({\bf 4,4,735})
\oplus({\bf 4,4,280})
\oplus({\bf 4,4,\overline{280}})
\oplus({\bf 4,4,105})
\oplus2({\bf 4,4,175})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,2,\overline{945}})
\oplus({\bf 4,2,735})
\oplus({\bf 4,2,280})
\oplus({\bf 4,2,\overline{280}})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,945})
\oplus({\bf 2,4,735})
\oplus({\bf 2,4,280})
\oplus({\bf 2,4,\overline{280}})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,945})
\oplus({\bf 2,2,\overline{945}})
\oplus({\bf 2,2,336})
\oplus2({\bf 2,2,735})
\oplus({\bf 2,2,280})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,175})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf \overline{286650}}$&=&
$({\bf 9,7,10})
\oplus({\bf 7,9,\overline{10}})
\oplus({\bf 7,7,64})
\oplus({\bf 7,7,10})
\oplus({\bf 7,7,\overline{10}})
\oplus({\bf 7,7,6})
\oplus({\bf 7,5,126})
\oplus({\bf 7,5,64})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,\overline{10}})
\oplus({\bf 5,7,\overline{126}})
\oplus({\bf 5,7,64})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,\overline{10}})
\oplus({\bf 5,5,384})
\oplus({\bf 5,5,126})
\oplus({\bf 5,5,\overline{126}})
\oplus({\bf 5,5,50})
\oplus2({\bf 5,5,64})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus({\bf 5,5,6})
\oplus({\bf 5,3,540'})
\oplus({\bf 5,3,384})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,\overline{126}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 3,5,\overline{540'}})
\oplus({\bf 3,5,384})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,\overline{126}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,3,1280'})
\oplus({\bf 3,3,540'})
\oplus({\bf 3,3,\overline{540'}})
\oplus({\bf 3,3,196})
\oplus2({\bf 3,3,384})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus2({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus({\bf 3,3,6})
\oplus({\bf 3,1,1540''})
\oplus({\bf 3,1,1280'})
\oplus({\bf 3,1,540'})
\oplus({\bf 3,1,\overline{540'}})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 1,3,\overline{1540''}})
\oplus({\bf 1,3,1280'})
\oplus({\bf 1,3,540'})
\oplus({\bf 1,3,\overline{540'}})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,1,540'''})
\oplus({\bf 1,1,1280'})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 8,8,15})
\oplus({\bf 8,6,45})
\oplus({\bf 8,6,15})
\oplus({\bf 6,8,\overline{45}})
\oplus({\bf 6,8,15})
\oplus({\bf 6,6,175})
\oplus({\bf 6,6,45})
\oplus({\bf 6,6,\overline{45}})
\oplus({\bf 6,6,20'})
\oplus2({\bf 6,6,15})
\oplus({\bf 6,4,280})
\oplus({\bf 6,4,175})
\oplus({\bf 6,4,45})
\oplus({\bf 6,4,\overline{45}})
\oplus({\bf 6,4,15})
\oplus({\bf 4,6,\overline{280}})
\oplus({\bf 4,6,175})
\oplus({\bf 4,6,45})
\oplus({\bf 4,6,\overline{45}})
\oplus({\bf 4,6,15})
\oplus({\bf 4,4,735})
\oplus({\bf 4,4,280})
\oplus({\bf 4,4,\overline{280}})
\oplus({\bf 4,4,105})
\oplus2({\bf 4,4,175})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,2,945})
\oplus({\bf 4,2,735})
\oplus({\bf 4,2,280})
\oplus({\bf 4,2,\overline{280}})
\oplus({\bf 4,2,175})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,15})
\oplus({\bf 2,4,\overline{945}})
\oplus({\bf 2,4,735})
\oplus({\bf 2,4,280})
\oplus({\bf 2,4,\overline{280}})
\oplus({\bf 2,4,175})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,15})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,945})
\oplus({\bf 2,2,\overline{945}})
\oplus({\bf 2,2,336})
\oplus2({\bf 2,2,735})
\oplus({\bf 2,2,280})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,175})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf 288288}$&=&
$({\bf 7,4,\overline{120}})
\oplus({\bf 7,2,\overline{216}})
\oplus({\bf 7,2,\overline{120}})
\oplus({\bf 5,6,\overline{160}})
\oplus({\bf 5,4,\overline{540}})
\oplus({\bf 5,4,\overline{120}})
\oplus({\bf 5,4,\overline{160}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,2,\overline{1000}})
\oplus({\bf 5,2,\overline{216}})
\oplus({\bf 5,2,\overline{540}})
\oplus({\bf 5,2,\overline{224}})
\oplus2({\bf 5,2,\overline{120}})
\oplus({\bf 5,2,\overline{160}})
\oplus({\bf 5,2,\overline{140}})
\oplus({\bf 3,8,\overline{56}})
\oplus({\bf 3,6,\overline{420}})
\oplus({\bf 3,6,\overline{160}})
\oplus({\bf 3,6,\overline{56}})
\oplus({\bf 3,6,\overline{84'}})
\oplus({\bf 3,4,\overline{1260}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{420}})
\oplus({\bf 3,4,\overline{360}})
\oplus2({\bf 3,4,\overline{160}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{56}})
\oplus({\bf 3,4,\overline{84'}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,2,\overline{756}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{160}})
\oplus2({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{84'}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 1,6,\overline{540''}})
\oplus({\bf 1,6,\overline{420}})
\oplus({\bf 1,6,\overline{160}})
\oplus({\bf 1,6,\overline{56}})
\oplus({\bf 1,4,\overline{480}})
\oplus({\bf 1,4,\overline{420}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{160}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 8,3,56})
\oplus({\bf 6,5,160})
\oplus({\bf 6,3,420})
\oplus({\bf 6,3,56})
\oplus({\bf 6,3,160})
\oplus({\bf 6,3,84'})
\oplus({\bf 6,1,540''})
\oplus({\bf 6,1,420})
\oplus({\bf 6,1,56})
\oplus({\bf 6,1,160})
\oplus({\bf 4,7,120})
\oplus({\bf 4,5,540})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,120})
\oplus({\bf 4,5,140})
\oplus({\bf 4,3,1260})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,56})
\oplus({\bf 4,3,540})
\oplus({\bf 4,3,360})
\oplus2({\bf 4,3,160})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,120})
\oplus({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus({\bf 4,1,480})
\oplus({\bf 4,1,420})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,140})
\oplus({\bf 2,7,216})
\oplus({\bf 2,7,120})
\oplus({\bf 2,5,1000})
\oplus({\bf 2,5,540})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,216})
\oplus({\bf 2,5,224})
\oplus2({\bf 2,5,120})
\oplus({\bf 2,5,140})
\oplus({\bf 2,3,756})
\oplus({\bf 2,3,540})
\oplus({\bf 2,3,360})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,120})
\oplus2({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus({\bf 2,1,280'})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})$\\
%
${\bf \overline{288288}}$&=&
$({\bf 8,3,\overline{56}})
\oplus({\bf 6,5,\overline{160}})
\oplus({\bf 6,3,\overline{420}})
\oplus({\bf 6,3,\overline{160}})
\oplus({\bf 6,3,\overline{56}})
\oplus({\bf 6,3,\overline{84'}})
\oplus({\bf 6,1,\overline{540''}})
\oplus({\bf 6,1,\overline{420}})
\oplus({\bf 6,1,\overline{160}})
\oplus({\bf 6,1,\overline{56}})
\oplus({\bf 4,7,\overline{120}})
\oplus({\bf 4,5,\overline{540}})
\oplus({\bf 4,5,\overline{120}})
\oplus({\bf 4,5,\overline{160}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,3,\overline{1260}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{420}})
\oplus({\bf 4,3,\overline{360}})
\oplus2({\bf 4,3,\overline{160}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{56}})
\oplus({\bf 4,3,\overline{84'}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,1,\overline{480}})
\oplus({\bf 4,1,\overline{420}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{160}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 2,7,\overline{216}})
\oplus({\bf 2,7,\overline{120}})
\oplus({\bf 2,5,\overline{1000}})
\oplus({\bf 2,5,\overline{216}})
\oplus({\bf 2,5,\overline{540}})
\oplus({\bf 2,5,\overline{224}})
\oplus2({\bf 2,5,\overline{120}})
\oplus({\bf 2,5,\overline{160}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,3,\overline{756}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{160}})
\oplus2({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{84'}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 7,4,120})
\oplus({\bf 7,2,216})
\oplus({\bf 7,2,120})
\oplus({\bf 5,6,160})
\oplus({\bf 5,4,540})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,120})
\oplus({\bf 5,4,140})
\oplus({\bf 5,2,1000})
\oplus({\bf 5,2,540})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,216})
\oplus({\bf 5,2,224})
\oplus2({\bf 5,2,120})
\oplus({\bf 5,2,140})
\oplus({\bf 3,8,56})
\oplus({\bf 3,6,420})
\oplus({\bf 3,6,56})
\oplus({\bf 3,6,160})
\oplus({\bf 3,6,84'})
\oplus({\bf 3,4,1260})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,56})
\oplus({\bf 3,4,540})
\oplus({\bf 3,4,360})
\oplus2({\bf 3,4,160})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,120})
\oplus({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus({\bf 3,2,756})
\oplus({\bf 3,2,540})
\oplus({\bf 3,2,360})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,120})
\oplus2({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus({\bf 1,6,540''})
\oplus({\bf 1,6,420})
\oplus({\bf 1,6,56})
\oplus({\bf 1,6,160})
\oplus({\bf 1,4,480})
\oplus({\bf 1,4,420})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,140})
\oplus({\bf 1,2,280'})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})$\\
%
${\bf 294294}$&=&
$({\bf 7,5,\overline{70}})
\oplus({\bf 7,3,\overline{140''}})
\oplus({\bf 7,3,\overline{70}})
\oplus({\bf 5,7,70})
\oplus({\bf 5,5,300})
\oplus({\bf 5,5,70})
\oplus({\bf 5,5,\overline{70}})
\oplus({\bf 5,5,64})
\oplus({\bf 5,3,\overline{630}})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,70})
\oplus({\bf 5,3,\overline{140''}})
\oplus({\bf 5,3,\overline{126}})
\oplus2({\bf 5,3,\overline{70}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,1,\overline{750}})
\oplus({\bf 5,1,\overline{630}})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,70})
\oplus({\bf 5,1,\overline{140''}})
\oplus({\bf 5,1,\overline{70}})
\oplus({\bf 3,7,140''})
\oplus({\bf 3,7,70})
\oplus({\bf 3,5,630})
\oplus({\bf 3,5,140''})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus2({\bf 3,5,70})
\oplus({\bf 3,5,\overline{70}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,3,1470})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{630}})
\oplus({\bf 3,3,384})
\oplus2({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus2({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus2({\bf 3,3,\overline{70}})
\oplus2({\bf 3,3,64})
\oplus({\bf 3,1,\overline{540'}})
\oplus({\bf 3,1,\overline{630}})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,\overline{70}})
\oplus({\bf 3,1,64})
\oplus({\bf 1,5,750})
\oplus({\bf 1,5,630})
\oplus({\bf 1,5,140''})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,70})
\oplus({\bf 1,5,\overline{70}})
\oplus({\bf 1,3,540'})
\oplus({\bf 1,3,630})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,\overline{70}})
\oplus({\bf 1,3,64})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 8,4,\overline{35}})
\oplus({\bf 6,6,84})
\oplus({\bf 6,4,\overline{256}})
\oplus({\bf 6,4,84})
\oplus({\bf 6,4,\overline{35}})
\oplus({\bf 6,4,\overline{45}})
\oplus({\bf 6,2,\overline{360'}})
\oplus({\bf 6,2,\overline{256}})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,\overline{35}})
\oplus({\bf 4,8,35})
\oplus({\bf 4,6,256})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,84})
\oplus({\bf 4,6,45})
\oplus({\bf 4,4,729})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,\overline{256}})
\oplus({\bf 4,4,175})
\oplus2({\bf 4,4,84})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{35}})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,2,\overline{1280}})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,256})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,\overline{360'}})
\oplus({\bf 4,2,\overline{280}})
\oplus2({\bf 4,2,\overline{256}})
\oplus({\bf 4,2,175})
\oplus2({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{35}})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 2,6,360'})
\oplus({\bf 2,6,256})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,84})
\oplus({\bf 2,4,1280})
\oplus({\bf 2,4,360'})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,280})
\oplus2({\bf 2,4,256})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,\overline{256}})
\oplus({\bf 2,4,175})
\oplus2({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{35}})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,2,735})
\oplus({\bf 2,2,729})
\oplus({\bf 2,2,280})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,\overline{256}})
\oplus2({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})$\\
%
${\bf \overline{294294}}$&=&
$({\bf 8,4,35})
\oplus({\bf 6,6,84})
\oplus({\bf 6,4,256})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,84})
\oplus({\bf 6,4,45})
\oplus({\bf 6,2,360'})
\oplus({\bf 6,2,256})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,84})
\oplus({\bf 4,8,\overline{35}})
\oplus({\bf 4,6,\overline{256}})
\oplus({\bf 4,6,84})
\oplus({\bf 4,6,\overline{35}})
\oplus({\bf 4,6,\overline{45}})
\oplus({\bf 4,4,729})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,\overline{256}})
\oplus({\bf 4,4,175})
\oplus2({\bf 4,4,84})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{35}})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,2,1280})
\oplus({\bf 4,2,360'})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,280})
\oplus2({\bf 4,2,256})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,\overline{256}})
\oplus({\bf 4,2,175})
\oplus2({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{35}})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 2,6,\overline{360'}})
\oplus({\bf 2,6,\overline{256}})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,\overline{35}})
\oplus({\bf 2,4,\overline{1280}})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,256})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,\overline{360'}})
\oplus({\bf 2,4,\overline{280}})
\oplus2({\bf 2,4,\overline{256}})
\oplus({\bf 2,4,175})
\oplus2({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{35}})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,2,735})
\oplus({\bf 2,2,729})
\oplus({\bf 2,2,280})
\oplus({\bf 2,2,256})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,\overline{256}})
\oplus2({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus({\bf 7,5,70})
\oplus({\bf 7,3,140''})
\oplus({\bf 7,3,70})
\oplus({\bf 5,7,\overline{70}})
\oplus({\bf 5,5,300})
\oplus({\bf 5,5,70})
\oplus({\bf 5,5,\overline{70}})
\oplus({\bf 5,5,64})
\oplus({\bf 5,3,630})
\oplus({\bf 5,3,140''})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus2({\bf 5,3,70})
\oplus({\bf 5,3,\overline{70}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,1,750})
\oplus({\bf 5,1,630})
\oplus({\bf 5,1,140''})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,70})
\oplus({\bf 5,1,\overline{70}})
\oplus({\bf 3,7,\overline{140''}})
\oplus({\bf 3,7,\overline{70}})
\oplus({\bf 3,5,\overline{630}})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,70})
\oplus({\bf 3,5,\overline{140''}})
\oplus({\bf 3,5,\overline{126}})
\oplus2({\bf 3,5,\overline{70}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,3,1470})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{630}})
\oplus({\bf 3,3,384})
\oplus2({\bf 3,3,300})
\oplus({\bf 3,3,126})
\oplus2({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus2({\bf 3,3,\overline{70}})
\oplus2({\bf 3,3,64})
\oplus({\bf 3,1,540'})
\oplus({\bf 3,1,630})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,\overline{70}})
\oplus({\bf 3,1,64})
\oplus({\bf 1,5,\overline{750}})
\oplus({\bf 1,5,\overline{630}})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,70})
\oplus({\bf 1,5,\overline{140''}})
\oplus({\bf 1,5,\overline{70}})
\oplus({\bf 1,3,\overline{540'}})
\oplus({\bf 1,3,\overline{630}})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,\overline{70}})
\oplus({\bf 1,3,64})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})$\\
%
${\bf 299520}$&=&
$({\bf 7,3,64})
\oplus({\bf 5,5,70})
\oplus({\bf 5,5,\overline{70}})
\oplus2({\bf 5,5,64})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus({\bf 5,5,6})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus2({\bf 5,3,70})
\oplus({\bf 5,3,\overline{126}})
\oplus({\bf 5,3,50})
\oplus2({\bf 5,3,\overline{70}})
\oplus5({\bf 5,3,64})
\oplus2({\bf 5,3,10})
\oplus2({\bf 5,3,\overline{10}})
\oplus2({\bf 5,3,6})
\oplus({\bf 5,1,384})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,70})
\oplus({\bf 5,1,\overline{126}})
\oplus({\bf 5,1,50})
\oplus({\bf 5,1,\overline{70}})
\oplus3({\bf 5,1,64})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,\overline{10}})
\oplus({\bf 5,1,6})
\oplus({\bf 3,7,64})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus2({\bf 3,5,70})
\oplus({\bf 3,5,\overline{126}})
\oplus({\bf 3,5,50})
\oplus2({\bf 3,5,\overline{70}})
\oplus5({\bf 3,5,64})
\oplus2({\bf 3,5,10})
\oplus2({\bf 3,5,\overline{10}})
\oplus2({\bf 3,5,6})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{630}})
\oplus2({\bf 3,3,384})
\oplus4({\bf 3,3,300})
\oplus4({\bf 3,3,126})
\oplus5({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus4({\bf 3,3,\overline{126}})
\oplus3({\bf 3,3,50})
\oplus5({\bf 3,3,\overline{70}})
\oplus11({\bf 3,3,64})
\oplus4({\bf 3,3,10})
\oplus4({\bf 3,3,\overline{10}})
\oplus4({\bf 3,3,6})
\oplus({\bf 3,1,630})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,\overline{630}})
\oplus2({\bf 3,1,384})
\oplus3({\bf 3,1,300})
\oplus3({\bf 3,1,126})
\oplus3({\bf 3,1,70})
\oplus({\bf 3,1,\overline{140''}})
\oplus3({\bf 3,1,\overline{126}})
\oplus2({\bf 3,1,50})
\oplus3({\bf 3,1,\overline{70}})
\oplus6({\bf 3,1,64})
\oplus2({\bf 3,1,10})
\oplus2({\bf 3,1,\overline{10}})
\oplus2({\bf 3,1,6})
\oplus({\bf 1,5,384})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,70})
\oplus({\bf 1,5,\overline{126}})
\oplus({\bf 1,5,50})
\oplus({\bf 1,5,\overline{70}})
\oplus3({\bf 1,5,64})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,\overline{10}})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,630})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,\overline{630}})
\oplus2({\bf 1,3,384})
\oplus3({\bf 1,3,300})
\oplus3({\bf 1,3,126})
\oplus3({\bf 1,3,70})
\oplus({\bf 1,3,\overline{140''}})
\oplus3({\bf 1,3,\overline{126}})
\oplus2({\bf 1,3,50})
\oplus3({\bf 1,3,\overline{70}})
\oplus6({\bf 1,3,64})
\oplus2({\bf 1,3,10})
\oplus2({\bf 1,3,\overline{10}})
\oplus2({\bf 1,3,6})
\oplus({\bf 1,1,630})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,\overline{630}})
\oplus({\bf 1,1,384})
\oplus2({\bf 1,1,300})
\oplus2({\bf 1,1,126})
\oplus2({\bf 1,1,70})
\oplus({\bf 1,1,\overline{140''}})
\oplus2({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,50})
\oplus2({\bf 1,1,\overline{70}})
\oplus3({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 1,1,6})
\oplus({\bf 6,4,84})
\oplus({\bf 6,4,45})
\oplus({\bf 6,4,\overline{45}})
\oplus({\bf 6,4,20'})
\oplus({\bf 6,4,15})
\oplus({\bf 6,2,175})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,45})
\oplus({\bf 6,2,\overline{45}})
\oplus({\bf 6,2,20'})
\oplus({\bf 6,2,15})
\oplus({\bf 4,6,84})
\oplus({\bf 4,6,45})
\oplus({\bf 4,6,\overline{45}})
\oplus({\bf 4,6,20'})
\oplus({\bf 4,6,15})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,\overline{256}})
\oplus2({\bf 4,4,175})
\oplus4({\bf 4,4,84})
\oplus4({\bf 4,4,45})
\oplus({\bf 4,4,\overline{35}})
\oplus4({\bf 4,4,\overline{45}})
\oplus3({\bf 4,4,20'})
\oplus5({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,280})
\oplus2({\bf 4,2,256})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,\overline{280}})
\oplus({\bf 4,2,105})
\oplus2({\bf 4,2,\overline{256}})
\oplus5({\bf 4,2,175})
\oplus5({\bf 4,2,84})
\oplus5({\bf 4,2,45})
\oplus({\bf 4,2,\overline{35}})
\oplus5({\bf 4,2,\overline{45}})
\oplus4({\bf 4,2,20'})
\oplus5({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,175})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,45})
\oplus({\bf 2,6,\overline{45}})
\oplus({\bf 2,6,20'})
\oplus({\bf 2,6,15})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,280})
\oplus2({\bf 2,4,256})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,\overline{280}})
\oplus({\bf 2,4,105})
\oplus2({\bf 2,4,\overline{256}})
\oplus5({\bf 2,4,175})
\oplus5({\bf 2,4,84})
\oplus5({\bf 2,4,45})
\oplus({\bf 2,4,\overline{35}})
\oplus5({\bf 2,4,\overline{45}})
\oplus4({\bf 2,4,20'})
\oplus5({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,360'})
\oplus2({\bf 2,2,729})
\oplus2({\bf 2,2,280})
\oplus4({\bf 2,2,256})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,\overline{360'}})
\oplus2({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus4({\bf 2,2,\overline{256}})
\oplus7({\bf 2,2,175})
\oplus6({\bf 2,2,84})
\oplus6({\bf 2,2,45})
\oplus2({\bf 2,2,\overline{35}})
\oplus6({\bf 2,2,\overline{45}})
\oplus4({\bf 2,2,20'})
\oplus5({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 308880}$&=&
$({\bf 8,7,20})
\oplus({\bf 8,7,4})
\oplus({\bf 8,5,20})
\oplus({\bf 8,5,4})
\oplus({\bf 6,9,4})
\oplus({\bf 6,7,60})
\oplus({\bf 6,7,36})
\oplus2({\bf 6,7,20})
\oplus2({\bf 6,7,4})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,5,140})
\oplus2({\bf 6,5,60})
\oplus({\bf 6,5,36})
\oplus3({\bf 6,5,20})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,3,140'})
\oplus({\bf 6,3,60})
\oplus({\bf 6,3,20})
\oplus({\bf 6,3,4})
\oplus({\bf 4,7,60})
\oplus({\bf 4,7,20})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,280'})
\oplus({\bf 4,5,360})
\oplus2({\bf 4,5,140'})
\oplus({\bf 4,5,140})
\oplus3({\bf 4,5,60})
\oplus({\bf 4,5,36})
\oplus3({\bf 4,5,20})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,504})
\oplus({\bf 4,3,756})
\oplus2({\bf 4,3,280'})
\oplus({\bf 4,3,360})
\oplus3({\bf 4,3,140'})
\oplus({\bf 4,3,140})
\oplus3({\bf 4,3,60})
\oplus({\bf 4,3,36})
\oplus3({\bf 4,3,20})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,504})
\oplus({\bf 4,1,280'})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,280'})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,60})
\oplus({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,840})
\oplus({\bf 2,3,1400})
\oplus2({\bf 2,3,504})
\oplus({\bf 2,3,756})
\oplus3({\bf 2,3,280'})
\oplus({\bf 2,3,360})
\oplus3({\bf 2,3,140'})
\oplus({\bf 2,3,140})
\oplus3({\bf 2,3,60})
\oplus({\bf 2,3,36})
\oplus3({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,2376})
\oplus({\bf 2,1,840})
\oplus({\bf 2,1,1400})
\oplus2({\bf 2,1,504})
\oplus({\bf 2,1,756})
\oplus2({\bf 2,1,280'})
\oplus({\bf 2,1,360})
\oplus2({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 9,6,\overline{4}})
\oplus({\bf 7,8,\overline{20}})
\oplus({\bf 7,8,\overline{4}})
\oplus({\bf 7,6,\overline{60}})
\oplus({\bf 7,6,\overline{36}})
\oplus2({\bf 7,6,\overline{20}})
\oplus2({\bf 7,6,\overline{4}})
\oplus({\bf 7,4,\overline{60}})
\oplus({\bf 7,4,\overline{20}})
\oplus({\bf 7,4,\overline{4}})
\oplus({\bf 5,8,\overline{20}})
\oplus({\bf 5,8,\overline{4}})
\oplus({\bf 5,6,\overline{140'}})
\oplus({\bf 5,6,\overline{140}})
\oplus2({\bf 5,6,\overline{60}})
\oplus({\bf 5,6,\overline{36}})
\oplus3({\bf 5,6,\overline{20}})
\oplus2({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{280'}})
\oplus({\bf 5,4,\overline{360}})
\oplus2({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{140}})
\oplus3({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{36}})
\oplus3({\bf 5,4,\overline{20}})
\oplus2({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{280'}})
\oplus({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{140'}})
\oplus({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{504}})
\oplus({\bf 3,4,\overline{756}})
\oplus2({\bf 3,4,\overline{280'}})
\oplus({\bf 3,4,\overline{360}})
\oplus3({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{140}})
\oplus3({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{36}})
\oplus3({\bf 3,4,\overline{20}})
\oplus2({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{840}})
\oplus({\bf 3,2,\overline{1400}})
\oplus2({\bf 3,2,\overline{504}})
\oplus({\bf 3,2,\overline{756}})
\oplus3({\bf 3,2,\overline{280'}})
\oplus({\bf 3,2,\overline{360}})
\oplus3({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{140}})
\oplus3({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{36}})
\oplus3({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{504}})
\oplus({\bf 1,4,\overline{280'}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{2376}})
\oplus({\bf 1,2,\overline{840}})
\oplus({\bf 1,2,\overline{1400}})
\oplus2({\bf 1,2,\overline{504}})
\oplus({\bf 1,2,\overline{756}})
\oplus2({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{360}})
\oplus2({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{140}})
\oplus2({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{308880}}$&=&
$({\bf 8,7,\overline{20}})
\oplus({\bf 8,7,\overline{4}})
\oplus({\bf 8,5,\overline{20}})
\oplus({\bf 8,5,\overline{4}})
\oplus({\bf 6,9,\overline{4}})
\oplus({\bf 6,7,\overline{60}})
\oplus({\bf 6,7,\overline{36}})
\oplus2({\bf 6,7,\overline{20}})
\oplus2({\bf 6,7,\overline{4}})
\oplus({\bf 6,5,\overline{140'}})
\oplus({\bf 6,5,\overline{140}})
\oplus2({\bf 6,5,\overline{60}})
\oplus({\bf 6,5,\overline{36}})
\oplus3({\bf 6,5,\overline{20}})
\oplus2({\bf 6,5,\overline{4}})
\oplus({\bf 6,3,\overline{140'}})
\oplus({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 6,3,\overline{4}})
\oplus({\bf 4,7,\overline{60}})
\oplus({\bf 4,7,\overline{20}})
\oplus({\bf 4,7,\overline{4}})
\oplus({\bf 4,5,\overline{280'}})
\oplus({\bf 4,5,\overline{360}})
\oplus2({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{140}})
\oplus3({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{36}})
\oplus3({\bf 4,5,\overline{20}})
\oplus2({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{504}})
\oplus({\bf 4,3,\overline{756}})
\oplus2({\bf 4,3,\overline{280'}})
\oplus({\bf 4,3,\overline{360}})
\oplus3({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{140}})
\oplus3({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{36}})
\oplus3({\bf 4,3,\overline{20}})
\oplus2({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{504}})
\oplus({\bf 4,1,\overline{280'}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,5,\overline{280'}})
\oplus({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{840}})
\oplus({\bf 2,3,\overline{1400}})
\oplus2({\bf 2,3,\overline{504}})
\oplus({\bf 2,3,\overline{756}})
\oplus3({\bf 2,3,\overline{280'}})
\oplus({\bf 2,3,\overline{360}})
\oplus3({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{140}})
\oplus3({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{36}})
\oplus3({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{2376}})
\oplus({\bf 2,1,\overline{840}})
\oplus({\bf 2,1,\overline{1400}})
\oplus2({\bf 2,1,\overline{504}})
\oplus({\bf 2,1,\overline{756}})
\oplus2({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{360}})
\oplus2({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{140}})
\oplus2({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 9,6,4})
\oplus({\bf 7,8,20})
\oplus({\bf 7,8,4})
\oplus({\bf 7,6,60})
\oplus({\bf 7,6,36})
\oplus2({\bf 7,6,20})
\oplus2({\bf 7,6,4})
\oplus({\bf 7,4,60})
\oplus({\bf 7,4,20})
\oplus({\bf 7,4,4})
\oplus({\bf 5,8,20})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,6,140})
\oplus2({\bf 5,6,60})
\oplus({\bf 5,6,36})
\oplus3({\bf 5,6,20})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,4,280'})
\oplus({\bf 5,4,360})
\oplus2({\bf 5,4,140'})
\oplus({\bf 5,4,140})
\oplus3({\bf 5,4,60})
\oplus({\bf 5,4,36})
\oplus3({\bf 5,4,20})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,280'})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,60})
\oplus({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,140'})
\oplus({\bf 3,6,60})
\oplus({\bf 3,6,20})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,504})
\oplus({\bf 3,4,756})
\oplus2({\bf 3,4,280'})
\oplus({\bf 3,4,360})
\oplus3({\bf 3,4,140'})
\oplus({\bf 3,4,140})
\oplus3({\bf 3,4,60})
\oplus({\bf 3,4,36})
\oplus3({\bf 3,4,20})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,840})
\oplus({\bf 3,2,1400})
\oplus2({\bf 3,2,504})
\oplus({\bf 3,2,756})
\oplus3({\bf 3,2,280'})
\oplus({\bf 3,2,360})
\oplus3({\bf 3,2,140'})
\oplus({\bf 3,2,140})
\oplus3({\bf 3,2,60})
\oplus({\bf 3,2,36})
\oplus3({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,504})
\oplus({\bf 1,4,280'})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,2376})
\oplus({\bf 1,2,840})
\oplus({\bf 1,2,1400})
\oplus2({\bf 1,2,504})
\oplus({\bf 1,2,756})
\oplus2({\bf 1,2,280'})
\oplus({\bf 1,2,360})
\oplus2({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 308880'}$&=&
$({\bf 8,1,216})
\oplus({\bf 6,3,420'})
\oplus({\bf 6,3,540})
\oplus({\bf 6,3,216})
\oplus({\bf 6,3,120})
\oplus({\bf 6,1,420'})
\oplus({\bf 6,1,120'})
\oplus({\bf 6,1,216})
\oplus({\bf 6,1,224})
\oplus({\bf 6,1,120})
\oplus({\bf 4,5,500})
\oplus({\bf 4,5,420})
\oplus({\bf 4,5,540})
\oplus({\bf 4,5,160})
\oplus({\bf 4,3,500})
\oplus({\bf 4,3,420'})
\oplus2({\bf 4,3,540})
\oplus({\bf 4,3,360})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,120})
\oplus({\bf 4,3,140})
\oplus({\bf 4,1,540})
\oplus({\bf 4,1,216})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,120})
\oplus({\bf 4,1,140})
\oplus({\bf 2,7,280''})
\oplus({\bf 2,7,420})
\oplus({\bf 2,7,56})
\oplus({\bf 2,5,280''})
\oplus({\bf 2,5,500})
\oplus2({\bf 2,5,420})
\oplus({\bf 2,5,56})
\oplus({\bf 2,5,360})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,540})
\oplus2({\bf 2,3,360})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 7,2,\overline{280''}})
\oplus({\bf 7,2,\overline{420}})
\oplus({\bf 7,2,\overline{56}})
\oplus({\bf 5,4,\overline{500}})
\oplus({\bf 5,4,\overline{540}})
\oplus({\bf 5,4,\overline{420}})
\oplus({\bf 5,4,\overline{160}})
\oplus({\bf 5,2,\overline{500}})
\oplus({\bf 5,2,\overline{280''}})
\oplus2({\bf 5,2,\overline{420}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{160}})
\oplus({\bf 5,2,\overline{56}})
\oplus({\bf 5,2,\overline{84'}})
\oplus({\bf 3,6,\overline{420'}})
\oplus({\bf 3,6,\overline{216}})
\oplus({\bf 3,6,\overline{540}})
\oplus({\bf 3,6,\overline{120}})
\oplus({\bf 3,4,\overline{420'}})
\oplus({\bf 3,4,\overline{500}})
\oplus2({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{224}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{160}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{420}})
\oplus2({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{160}})
\oplus({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{84'}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 1,8,\overline{216}})
\oplus({\bf 1,6,\overline{120'}})
\oplus({\bf 1,6,\overline{420'}})
\oplus({\bf 1,6,\overline{216}})
\oplus({\bf 1,6,\overline{224}})
\oplus({\bf 1,6,\overline{120}})
\oplus({\bf 1,4,\overline{216}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{60}})$\\
%
${\bf \overline{308880'}}$&=&
$({\bf 7,2,280''})
\oplus({\bf 7,2,420})
\oplus({\bf 7,2,56})
\oplus({\bf 5,4,500})
\oplus({\bf 5,4,420})
\oplus({\bf 5,4,540})
\oplus({\bf 5,4,160})
\oplus({\bf 5,2,280''})
\oplus({\bf 5,2,500})
\oplus2({\bf 5,2,420})
\oplus({\bf 5,2,56})
\oplus({\bf 5,2,360})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,84'})
\oplus({\bf 3,6,420'})
\oplus({\bf 3,6,540})
\oplus({\bf 3,6,216})
\oplus({\bf 3,6,120})
\oplus({\bf 3,4,500})
\oplus({\bf 3,4,420'})
\oplus2({\bf 3,4,540})
\oplus({\bf 3,4,360})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,120})
\oplus({\bf 3,4,140})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,540})
\oplus2({\bf 3,2,360})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus({\bf 1,8,216})
\oplus({\bf 1,6,420'})
\oplus({\bf 1,6,120'})
\oplus({\bf 1,6,216})
\oplus({\bf 1,6,224})
\oplus({\bf 1,6,120})
\oplus({\bf 1,4,540})
\oplus({\bf 1,4,216})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,120})
\oplus({\bf 1,4,140})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 8,1,\overline{216}})
\oplus({\bf 6,3,\overline{420'}})
\oplus({\bf 6,3,\overline{216}})
\oplus({\bf 6,3,\overline{540}})
\oplus({\bf 6,3,\overline{120}})
\oplus({\bf 6,1,\overline{120'}})
\oplus({\bf 6,1,\overline{420'}})
\oplus({\bf 6,1,\overline{216}})
\oplus({\bf 6,1,\overline{224}})
\oplus({\bf 6,1,\overline{120}})
\oplus({\bf 4,5,\overline{500}})
\oplus({\bf 4,5,\overline{540}})
\oplus({\bf 4,5,\overline{420}})
\oplus({\bf 4,5,\overline{160}})
\oplus({\bf 4,3,\overline{420'}})
\oplus({\bf 4,3,\overline{500}})
\oplus2({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{224}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{160}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,1,\overline{216}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 2,7,\overline{280''}})
\oplus({\bf 2,7,\overline{420}})
\oplus({\bf 2,7,\overline{56}})
\oplus({\bf 2,5,\overline{500}})
\oplus({\bf 2,5,\overline{280''}})
\oplus2({\bf 2,5,\overline{420}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{160}})
\oplus({\bf 2,5,\overline{56}})
\oplus({\bf 2,5,\overline{84'}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{420}})
\oplus2({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{160}})
\oplus({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{84'}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{60}})$\\
%
${\bf 329460}$&=&
$({\bf 13,13,6})
\oplus({\bf 11,11,50})
\oplus({\bf 11,11,6})
\oplus({\bf 9,9,196})
\oplus({\bf 9,9,50})
\oplus({\bf 9,9,6})
\oplus({\bf 7,7,540'''})
\oplus({\bf 7,7,196})
\oplus({\bf 7,7,50})
\oplus({\bf 7,7,6})
\oplus({\bf 5,5,1210})
\oplus({\bf 5,5,540'''})
\oplus({\bf 5,5,196})
\oplus({\bf 5,5,50})
\oplus({\bf 5,5,6})
\oplus({\bf 3,3,2366})
\oplus({\bf 3,3,1210})
\oplus({\bf 3,3,540'''})
\oplus({\bf 3,3,196})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,6})
\oplus({\bf 1,1,4200})
\oplus({\bf 1,1,2366})
\oplus({\bf 1,1,1210})
\oplus({\bf 1,1,540'''})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,6})
\oplus({\bf 14,14,1})
\oplus({\bf 12,12,20'})
\oplus({\bf 12,12,1})
\oplus({\bf 10,10,105})
\oplus({\bf 10,10,20'})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,336})
\oplus({\bf 8,8,105})
\oplus({\bf 8,8,20'})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,825'})
\oplus({\bf 6,6,336})
\oplus({\bf 6,6,105})
\oplus({\bf 6,6,20'})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,1716'})
\oplus({\bf 4,4,825'})
\oplus({\bf 4,4,336})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,20'})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,3185})
\oplus({\bf 2,2,1716'})
\oplus({\bf 2,2,825'})
\oplus({\bf 2,2,336})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,20'})
\oplus({\bf 2,2,1})$\\
%
${\bf 332640}$&=&
$({\bf 8,3,20})
\oplus({\bf 8,3,4})
\oplus({\bf 8,1,20})
\oplus({\bf 8,1,4})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,5,60})
\oplus({\bf 6,5,20})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,140'})
\oplus({\bf 6,3,140})
\oplus2({\bf 6,3,60})
\oplus({\bf 6,3,36})
\oplus3({\bf 6,3,20})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,60})
\oplus({\bf 6,1,36})
\oplus2({\bf 6,1,20})
\oplus({\bf 6,1,4})
\oplus({\bf 4,7,60})
\oplus({\bf 4,7,20})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,280'})
\oplus({\bf 4,5,360})
\oplus2({\bf 4,5,140'})
\oplus({\bf 4,5,140})
\oplus3({\bf 4,5,60})
\oplus({\bf 4,5,36})
\oplus3({\bf 4,5,20})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,756})
\oplus({\bf 4,3,280'})
\oplus({\bf 4,3,540})
\oplus2({\bf 4,3,360})
\oplus({\bf 4,3,160})
\oplus3({\bf 4,3,140'})
\oplus3({\bf 4,3,140})
\oplus4({\bf 4,3,60})
\oplus2({\bf 4,3,36})
\oplus4({\bf 4,3,20})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,540})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,140'})
\oplus2({\bf 4,1,140})
\oplus2({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,9,4})
\oplus({\bf 2,7,60})
\oplus({\bf 2,7,36})
\oplus2({\bf 2,7,20})
\oplus2({\bf 2,7,4})
\oplus({\bf 2,5,360})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,140'})
\oplus2({\bf 2,5,140})
\oplus3({\bf 2,5,60})
\oplus2({\bf 2,5,36})
\oplus3({\bf 2,5,20})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,1260})
\oplus({\bf 2,3,500})
\oplus({\bf 2,3,756})
\oplus({\bf 2,3,280'})
\oplus2({\bf 2,3,540})
\oplus3({\bf 2,3,360})
\oplus2({\bf 2,3,160})
\oplus3({\bf 2,3,140'})
\oplus3({\bf 2,3,140})
\oplus4({\bf 2,3,60})
\oplus2({\bf 2,3,36})
\oplus3({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,1540})
\oplus({\bf 2,1,1260})
\oplus({\bf 2,1,500})
\oplus({\bf 2,1,756})
\oplus({\bf 2,1,280'})
\oplus2({\bf 2,1,540})
\oplus2({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus2({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 9,2,\overline{4}})
\oplus({\bf 7,4,\overline{60}})
\oplus({\bf 7,4,\overline{20}})
\oplus({\bf 7,4,\overline{4}})
\oplus({\bf 7,2,\overline{60}})
\oplus({\bf 7,2,\overline{36}})
\oplus2({\bf 7,2,\overline{20}})
\oplus2({\bf 7,2,\overline{4}})
\oplus({\bf 5,6,\overline{140'}})
\oplus({\bf 5,6,\overline{60}})
\oplus({\bf 5,6,\overline{20}})
\oplus({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{280'}})
\oplus({\bf 5,4,\overline{360}})
\oplus2({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{140}})
\oplus3({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{36}})
\oplus3({\bf 5,4,\overline{20}})
\oplus2({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{160}})
\oplus2({\bf 5,2,\overline{140}})
\oplus3({\bf 5,2,\overline{60}})
\oplus2({\bf 5,2,\overline{36}})
\oplus3({\bf 5,2,\overline{20}})
\oplus2({\bf 5,2,\overline{4}})
\oplus({\bf 3,8,\overline{20}})
\oplus({\bf 3,8,\overline{4}})
\oplus({\bf 3,6,\overline{140'}})
\oplus({\bf 3,6,\overline{140}})
\oplus2({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{36}})
\oplus3({\bf 3,6,\overline{20}})
\oplus2({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{756}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{280'}})
\oplus2({\bf 3,4,\overline{360}})
\oplus3({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{160}})
\oplus3({\bf 3,4,\overline{140}})
\oplus4({\bf 3,4,\overline{60}})
\oplus2({\bf 3,4,\overline{36}})
\oplus4({\bf 3,4,\overline{20}})
\oplus2({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{1260}})
\oplus({\bf 3,2,\overline{756}})
\oplus({\bf 3,2,\overline{500}})
\oplus2({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{280'}})
\oplus3({\bf 3,2,\overline{360}})
\oplus3({\bf 3,2,\overline{140'}})
\oplus2({\bf 3,2,\overline{160}})
\oplus3({\bf 3,2,\overline{140}})
\oplus4({\bf 3,2,\overline{60}})
\oplus2({\bf 3,2,\overline{36}})
\oplus3({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,8,\overline{20}})
\oplus({\bf 1,8,\overline{4}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,6,\overline{60}})
\oplus({\bf 1,6,\overline{36}})
\oplus2({\bf 1,6,\overline{20}})
\oplus({\bf 1,6,\overline{4}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{160}})
\oplus2({\bf 1,4,\overline{140}})
\oplus2({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus2({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{1540}})
\oplus({\bf 1,2,\overline{1260}})
\oplus({\bf 1,2,\overline{756}})
\oplus({\bf 1,2,\overline{500}})
\oplus2({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{280'}})
\oplus2({\bf 1,2,\overline{360}})
\oplus2({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus2({\bf 1,2,\overline{140}})
\oplus2({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{332640}}$&=&
$({\bf 8,3,\overline{20}})
\oplus({\bf 8,3,\overline{4}})
\oplus({\bf 8,1,\overline{20}})
\oplus({\bf 8,1,\overline{4}})
\oplus({\bf 6,5,\overline{140'}})
\oplus({\bf 6,5,\overline{60}})
\oplus({\bf 6,5,\overline{20}})
\oplus({\bf 6,5,\overline{4}})
\oplus({\bf 6,3,\overline{140'}})
\oplus({\bf 6,3,\overline{140}})
\oplus2({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{36}})
\oplus3({\bf 6,3,\overline{20}})
\oplus2({\bf 6,3,\overline{4}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 6,1,\overline{60}})
\oplus({\bf 6,1,\overline{36}})
\oplus2({\bf 6,1,\overline{20}})
\oplus({\bf 6,1,\overline{4}})
\oplus({\bf 4,7,\overline{60}})
\oplus({\bf 4,7,\overline{20}})
\oplus({\bf 4,7,\overline{4}})
\oplus({\bf 4,5,\overline{280'}})
\oplus({\bf 4,5,\overline{360}})
\oplus2({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{140}})
\oplus3({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{36}})
\oplus3({\bf 4,5,\overline{20}})
\oplus2({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{756}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{280'}})
\oplus2({\bf 4,3,\overline{360}})
\oplus3({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{160}})
\oplus3({\bf 4,3,\overline{140}})
\oplus4({\bf 4,3,\overline{60}})
\oplus2({\bf 4,3,\overline{36}})
\oplus4({\bf 4,3,\overline{20}})
\oplus2({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{160}})
\oplus2({\bf 4,1,\overline{140}})
\oplus2({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus2({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,9,\overline{4}})
\oplus({\bf 2,7,\overline{60}})
\oplus({\bf 2,7,\overline{36}})
\oplus2({\bf 2,7,\overline{20}})
\oplus2({\bf 2,7,\overline{4}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{160}})
\oplus2({\bf 2,5,\overline{140}})
\oplus3({\bf 2,5,\overline{60}})
\oplus2({\bf 2,5,\overline{36}})
\oplus3({\bf 2,5,\overline{20}})
\oplus2({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{1260}})
\oplus({\bf 2,3,\overline{756}})
\oplus({\bf 2,3,\overline{500}})
\oplus2({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{280'}})
\oplus3({\bf 2,3,\overline{360}})
\oplus3({\bf 2,3,\overline{140'}})
\oplus2({\bf 2,3,\overline{160}})
\oplus3({\bf 2,3,\overline{140}})
\oplus4({\bf 2,3,\overline{60}})
\oplus2({\bf 2,3,\overline{36}})
\oplus3({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{1540}})
\oplus({\bf 2,1,\overline{1260}})
\oplus({\bf 2,1,\overline{756}})
\oplus({\bf 2,1,\overline{500}})
\oplus2({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{280'}})
\oplus2({\bf 2,1,\overline{360}})
\oplus2({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus2({\bf 2,1,\overline{140}})
\oplus2({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 9,2,4})
\oplus({\bf 7,4,60})
\oplus({\bf 7,4,20})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,60})
\oplus({\bf 7,2,36})
\oplus2({\bf 7,2,20})
\oplus2({\bf 7,2,4})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,6,60})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,280'})
\oplus({\bf 5,4,360})
\oplus2({\bf 5,4,140'})
\oplus({\bf 5,4,140})
\oplus3({\bf 5,4,60})
\oplus({\bf 5,4,36})
\oplus3({\bf 5,4,20})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,360})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,140'})
\oplus2({\bf 5,2,140})
\oplus3({\bf 5,2,60})
\oplus2({\bf 5,2,36})
\oplus3({\bf 5,2,20})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,8,20})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,140'})
\oplus({\bf 3,6,140})
\oplus2({\bf 3,6,60})
\oplus({\bf 3,6,36})
\oplus3({\bf 3,6,20})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,4,756})
\oplus({\bf 3,4,280'})
\oplus({\bf 3,4,540})
\oplus2({\bf 3,4,360})
\oplus({\bf 3,4,160})
\oplus3({\bf 3,4,140'})
\oplus3({\bf 3,4,140})
\oplus4({\bf 3,4,60})
\oplus2({\bf 3,4,36})
\oplus4({\bf 3,4,20})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,1260})
\oplus({\bf 3,2,500})
\oplus({\bf 3,2,756})
\oplus({\bf 3,2,280'})
\oplus2({\bf 3,2,540})
\oplus3({\bf 3,2,360})
\oplus2({\bf 3,2,160})
\oplus3({\bf 3,2,140'})
\oplus3({\bf 3,2,140})
\oplus4({\bf 3,2,60})
\oplus2({\bf 3,2,36})
\oplus3({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,8,20})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,60})
\oplus({\bf 1,6,36})
\oplus2({\bf 1,6,20})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,540})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,140'})
\oplus2({\bf 1,4,140})
\oplus2({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,1540})
\oplus({\bf 1,2,1260})
\oplus({\bf 1,2,500})
\oplus({\bf 1,2,756})
\oplus({\bf 1,2,280'})
\oplus2({\bf 1,2,540})
\oplus2({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus2({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 337920}$&=&
$({\bf 9,5,6})
\oplus({\bf 9,3,6})
\oplus({\bf 7,7,50})
\oplus({\bf 7,7,6})
\oplus({\bf 7,5,50})
\oplus({\bf 7,5,64})
\oplus2({\bf 7,5,6})
\oplus({\bf 7,3,50})
\oplus({\bf 7,3,64})
\oplus2({\bf 7,3,6})
\oplus({\bf 7,1,50})
\oplus({\bf 7,1,6})
\oplus({\bf 5,9,6})
\oplus({\bf 5,7,50})
\oplus({\bf 5,7,64})
\oplus2({\bf 5,7,6})
\oplus({\bf 5,5,196})
\oplus({\bf 5,5,384})
\oplus({\bf 5,5,300})
\oplus3({\bf 5,5,50})
\oplus2({\bf 5,5,64})
\oplus3({\bf 5,5,6})
\oplus({\bf 5,3,196})
\oplus({\bf 5,3,384})
\oplus({\bf 5,3,300})
\oplus3({\bf 5,3,50})
\oplus2({\bf 5,3,64})
\oplus3({\bf 5,3,6})
\oplus({\bf 5,1,384})
\oplus({\bf 5,1,50})
\oplus({\bf 5,1,64})
\oplus({\bf 5,1,6})
\oplus({\bf 3,9,6})
\oplus({\bf 3,7,50})
\oplus({\bf 3,7,64})
\oplus2({\bf 3,7,6})
\oplus({\bf 3,5,196})
\oplus({\bf 3,5,384})
\oplus({\bf 3,5,300})
\oplus3({\bf 3,5,50})
\oplus2({\bf 3,5,64})
\oplus3({\bf 3,5,6})
\oplus({\bf 3,3,1280'})
\oplus({\bf 3,3,1470})
\oplus({\bf 3,3,960})
\oplus2({\bf 3,3,196})
\oplus3({\bf 3,3,384})
\oplus2({\bf 3,3,300})
\oplus4({\bf 3,3,50})
\oplus3({\bf 3,3,64})
\oplus3({\bf 3,3,6})
\oplus({\bf 3,1,1470})
\oplus({\bf 3,1,196})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,300})
\oplus2({\bf 3,1,50})
\oplus({\bf 3,1,64})
\oplus({\bf 3,1,6})
\oplus({\bf 1,7,50})
\oplus({\bf 1,7,6})
\oplus({\bf 1,5,384})
\oplus({\bf 1,5,50})
\oplus({\bf 1,5,64})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,1470})
\oplus({\bf 1,3,196})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,300})
\oplus2({\bf 1,3,50})
\oplus({\bf 1,3,64})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,4096})
\oplus({\bf 1,1,1280'})
\oplus({\bf 1,1,1470})
\oplus({\bf 1,1,960})
\oplus({\bf 1,1,196})
\oplus2({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus2({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 10,4,1})
\oplus({\bf 8,6,20'})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,20'})
\oplus({\bf 8,4,15})
\oplus({\bf 8,4,1})
\oplus({\bf 8,2,20'})
\oplus({\bf 8,2,1})
\oplus({\bf 6,8,20'})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,105})
\oplus({\bf 6,6,175})
\oplus2({\bf 6,6,20'})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,175})
\oplus({\bf 6,4,84})
\oplus3({\bf 6,4,20'})
\oplus({\bf 6,4,15})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,175})
\oplus2({\bf 6,2,20'})
\oplus({\bf 6,2,15})
\oplus({\bf 6,2,1})
\oplus({\bf 4,10,1})
\oplus({\bf 4,8,20'})
\oplus({\bf 4,8,15})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,175})
\oplus({\bf 4,6,84})
\oplus3({\bf 4,6,20'})
\oplus({\bf 4,6,15})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,336})
\oplus({\bf 4,4,735})
\oplus({\bf 4,4,729})
\oplus({\bf 4,4,300'})
\oplus3({\bf 4,4,105})
\oplus3({\bf 4,4,175})
\oplus({\bf 4,4,84})
\oplus4({\bf 4,4,20'})
\oplus2({\bf 4,4,15})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,735})
\oplus({\bf 4,2,729})
\oplus2({\bf 4,2,105})
\oplus2({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus3({\bf 4,2,20'})
\oplus({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,20'})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,175})
\oplus2({\bf 2,6,20'})
\oplus({\bf 2,6,15})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,735})
\oplus({\bf 2,4,729})
\oplus2({\bf 2,4,105})
\oplus2({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus3({\bf 2,4,20'})
\oplus({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,2640})
\oplus({\bf 2,2,2156})
\oplus({\bf 2,2,336})
\oplus2({\bf 2,2,735})
\oplus2({\bf 2,2,729})
\oplus({\bf 2,2,300'})
\oplus3({\bf 2,2,105})
\oplus3({\bf 2,2,175})
\oplus({\bf 2,2,84})
\oplus3({\bf 2,2,20'})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 343200}$&=&
$({\bf 8,5,20})
\oplus({\bf 6,7,36})
\oplus({\bf 6,7,20})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,140})
\oplus({\bf 6,5,60})
\oplus2({\bf 6,5,36})
\oplus({\bf 6,5,20''})
\oplus3({\bf 6,5,20})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,3,140'})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,60})
\oplus({\bf 6,3,36})
\oplus2({\bf 6,3,20})
\oplus({\bf 6,3,4})
\oplus({\bf 4,7,60})
\oplus({\bf 4,7,36})
\oplus({\bf 4,7,20})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,360})
\oplus({\bf 4,5,84'})
\oplus({\bf 4,5,140'})
\oplus2({\bf 4,5,140})
\oplus3({\bf 4,5,60})
\oplus3({\bf 4,5,36})
\oplus({\bf 4,5,20''})
\oplus4({\bf 4,5,20})
\oplus2({\bf 4,5,4})
\oplus({\bf 4,3,756})
\oplus({\bf 4,3,280'})
\oplus2({\bf 4,3,360})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,224})
\oplus3({\bf 4,3,140'})
\oplus3({\bf 4,3,140})
\oplus4({\bf 4,3,60})
\oplus3({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus4({\bf 4,3,20})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,504})
\oplus({\bf 4,1,756})
\oplus({\bf 4,1,280'})
\oplus({\bf 4,1,360})
\oplus2({\bf 4,1,140'})
\oplus({\bf 4,1,140})
\oplus2({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,5,280'})
\oplus({\bf 2,5,360})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,140})
\oplus2({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus2({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,1400})
\oplus({\bf 2,3,480})
\oplus({\bf 2,3,504})
\oplus2({\bf 2,3,756})
\oplus3({\bf 2,3,280'})
\oplus3({\bf 2,3,360})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus4({\bf 2,3,140'})
\oplus3({\bf 2,3,140})
\oplus4({\bf 2,3,60})
\oplus3({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus4({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,1400})
\oplus({\bf 2,1,480})
\oplus({\bf 2,1,900})
\oplus({\bf 2,1,504})
\oplus2({\bf 2,1,756})
\oplus2({\bf 2,1,280'})
\oplus2({\bf 2,1,360})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,224})
\oplus2({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 7,6,\overline{36}})
\oplus({\bf 7,6,\overline{20}})
\oplus({\bf 7,6,\overline{4}})
\oplus({\bf 7,4,\overline{60}})
\oplus({\bf 7,4,\overline{36}})
\oplus({\bf 7,4,\overline{20}})
\oplus({\bf 7,4,\overline{4}})
\oplus({\bf 5,8,\overline{20}})
\oplus({\bf 5,6,\overline{140}})
\oplus({\bf 5,6,\overline{20''}})
\oplus({\bf 5,6,\overline{60}})
\oplus2({\bf 5,6,\overline{36}})
\oplus3({\bf 5,6,\overline{20}})
\oplus2({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{360}})
\oplus({\bf 5,4,\overline{140'}})
\oplus2({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{20''}})
\oplus({\bf 5,4,\overline{84'}})
\oplus3({\bf 5,4,\overline{60}})
\oplus3({\bf 5,4,\overline{36}})
\oplus4({\bf 5,4,\overline{20}})
\oplus2({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{280'}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{140}})
\oplus2({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus2({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{140'}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{36}})
\oplus2({\bf 3,6,\overline{20}})
\oplus({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{756}})
\oplus({\bf 3,4,\overline{224}})
\oplus({\bf 3,4,\overline{280'}})
\oplus2({\bf 3,4,\overline{360}})
\oplus3({\bf 3,4,\overline{140'}})
\oplus3({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus4({\bf 3,4,\overline{60}})
\oplus3({\bf 3,4,\overline{36}})
\oplus4({\bf 3,4,\overline{20}})
\oplus2({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{1400}})
\oplus({\bf 3,2,\overline{504}})
\oplus2({\bf 3,2,\overline{756}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{480}})
\oplus3({\bf 3,2,\overline{280'}})
\oplus3({\bf 3,2,\overline{360}})
\oplus4({\bf 3,2,\overline{140'}})
\oplus3({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{84'}})
\oplus4({\bf 3,2,\overline{60}})
\oplus3({\bf 3,2,\overline{36}})
\oplus4({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{504}})
\oplus({\bf 1,4,\overline{756}})
\oplus({\bf 1,4,\overline{280'}})
\oplus({\bf 1,4,\overline{360}})
\oplus2({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{140}})
\oplus2({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus2({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{900}})
\oplus({\bf 1,2,\overline{1400}})
\oplus({\bf 1,2,\overline{504}})
\oplus2({\bf 1,2,\overline{756}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{480}})
\oplus2({\bf 1,2,\overline{280'}})
\oplus2({\bf 1,2,\overline{360}})
\oplus2({\bf 1,2,\overline{140'}})
\oplus2({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{343200}}$&=&
$({\bf 7,6,36})
\oplus({\bf 7,6,20})
\oplus({\bf 7,6,4})
\oplus({\bf 7,4,60})
\oplus({\bf 7,4,36})
\oplus({\bf 7,4,20})
\oplus({\bf 7,4,4})
\oplus({\bf 5,8,20})
\oplus({\bf 5,6,140})
\oplus({\bf 5,6,60})
\oplus2({\bf 5,6,36})
\oplus({\bf 5,6,20''})
\oplus3({\bf 5,6,20})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,4,360})
\oplus({\bf 5,4,84'})
\oplus({\bf 5,4,140'})
\oplus2({\bf 5,4,140})
\oplus3({\bf 5,4,60})
\oplus3({\bf 5,4,36})
\oplus({\bf 5,4,20''})
\oplus4({\bf 5,4,20})
\oplus2({\bf 5,4,4})
\oplus({\bf 5,2,280'})
\oplus({\bf 5,2,360})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,140})
\oplus2({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus2({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,140'})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,60})
\oplus({\bf 3,6,36})
\oplus2({\bf 3,6,20})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,756})
\oplus({\bf 3,4,280'})
\oplus2({\bf 3,4,360})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,224})
\oplus3({\bf 3,4,140'})
\oplus3({\bf 3,4,140})
\oplus4({\bf 3,4,60})
\oplus3({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus4({\bf 3,4,20})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,1400})
\oplus({\bf 3,2,480})
\oplus({\bf 3,2,504})
\oplus2({\bf 3,2,756})
\oplus3({\bf 3,2,280'})
\oplus3({\bf 3,2,360})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus4({\bf 3,2,140'})
\oplus3({\bf 3,2,140})
\oplus4({\bf 3,2,60})
\oplus3({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus4({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,4,504})
\oplus({\bf 1,4,756})
\oplus({\bf 1,4,280'})
\oplus({\bf 1,4,360})
\oplus2({\bf 1,4,140'})
\oplus({\bf 1,4,140})
\oplus2({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,1400})
\oplus({\bf 1,2,480})
\oplus({\bf 1,2,900})
\oplus({\bf 1,2,504})
\oplus2({\bf 1,2,756})
\oplus2({\bf 1,2,280'})
\oplus2({\bf 1,2,360})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,224})
\oplus2({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})
\oplus({\bf 8,5,\overline{20}})
\oplus({\bf 6,7,\overline{36}})
\oplus({\bf 6,7,\overline{20}})
\oplus({\bf 6,7,\overline{4}})
\oplus({\bf 6,5,\overline{140}})
\oplus({\bf 6,5,\overline{20''}})
\oplus({\bf 6,5,\overline{60}})
\oplus2({\bf 6,5,\overline{36}})
\oplus3({\bf 6,5,\overline{20}})
\oplus2({\bf 6,5,\overline{4}})
\oplus({\bf 6,3,\overline{140'}})
\oplus({\bf 6,3,\overline{140}})
\oplus({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{36}})
\oplus2({\bf 6,3,\overline{20}})
\oplus({\bf 6,3,\overline{4}})
\oplus({\bf 4,7,\overline{60}})
\oplus({\bf 4,7,\overline{36}})
\oplus({\bf 4,7,\overline{20}})
\oplus({\bf 4,7,\overline{4}})
\oplus({\bf 4,5,\overline{360}})
\oplus({\bf 4,5,\overline{140'}})
\oplus2({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{20''}})
\oplus({\bf 4,5,\overline{84'}})
\oplus3({\bf 4,5,\overline{60}})
\oplus3({\bf 4,5,\overline{36}})
\oplus4({\bf 4,5,\overline{20}})
\oplus2({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{756}})
\oplus({\bf 4,3,\overline{224}})
\oplus({\bf 4,3,\overline{280'}})
\oplus2({\bf 4,3,\overline{360}})
\oplus3({\bf 4,3,\overline{140'}})
\oplus3({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus4({\bf 4,3,\overline{60}})
\oplus3({\bf 4,3,\overline{36}})
\oplus4({\bf 4,3,\overline{20}})
\oplus2({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{504}})
\oplus({\bf 4,1,\overline{756}})
\oplus({\bf 4,1,\overline{280'}})
\oplus({\bf 4,1,\overline{360}})
\oplus2({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{140}})
\oplus2({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus2({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,5,\overline{280'}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{140}})
\oplus2({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus2({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{1400}})
\oplus({\bf 2,3,\overline{504}})
\oplus2({\bf 2,3,\overline{756}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{480}})
\oplus3({\bf 2,3,\overline{280'}})
\oplus3({\bf 2,3,\overline{360}})
\oplus4({\bf 2,3,\overline{140'}})
\oplus3({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{84'}})
\oplus4({\bf 2,3,\overline{60}})
\oplus3({\bf 2,3,\overline{36}})
\oplus4({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{900}})
\oplus({\bf 2,1,\overline{1400}})
\oplus({\bf 2,1,\overline{504}})
\oplus2({\bf 2,1,\overline{756}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{480}})
\oplus2({\bf 2,1,\overline{280'}})
\oplus2({\bf 2,1,\overline{360}})
\oplus2({\bf 2,1,\overline{140'}})
\oplus2({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})$\\
%
${\bf 351000}$&=&
$({\bf 7,5,64})
\oplus({\bf 7,5,6})
\oplus({\bf 7,3,50})
\oplus({\bf 7,3,64})
\oplus({\bf 7,3,6})
\oplus({\bf 5,7,64})
\oplus({\bf 5,7,6})
\oplus({\bf 5,5,300})
\oplus({\bf 5,5,70})
\oplus({\bf 5,5,50})
\oplus({\bf 5,5,\overline{70}})
\oplus3({\bf 5,5,64})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus3({\bf 5,5,6})
\oplus({\bf 5,3,384})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,70})
\oplus({\bf 5,3,\overline{126}})
\oplus2({\bf 5,3,50})
\oplus({\bf 5,3,\overline{70}})
\oplus4({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus3({\bf 5,3,6})
\oplus({\bf 5,1,196})
\oplus({\bf 5,1,384})
\oplus({\bf 5,1,300})
\oplus2({\bf 5,1,50})
\oplus2({\bf 5,1,64})
\oplus2({\bf 5,1,6})
\oplus({\bf 3,7,50})
\oplus({\bf 3,7,64})
\oplus({\bf 3,7,6})
\oplus({\bf 3,5,384})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,70})
\oplus({\bf 3,5,\overline{126}})
\oplus2({\bf 3,5,50})
\oplus({\bf 3,5,\overline{70}})
\oplus4({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus3({\bf 3,5,6})
\oplus({\bf 3,3,1470})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,196})
\oplus({\bf 3,3,\overline{630}})
\oplus3({\bf 3,3,384})
\oplus3({\bf 3,3,300})
\oplus2({\bf 3,3,126})
\oplus2({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus2({\bf 3,3,\overline{126}})
\oplus5({\bf 3,3,50})
\oplus2({\bf 3,3,\overline{70}})
\oplus6({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus4({\bf 3,3,6})
\oplus({\bf 3,1,540'})
\oplus({\bf 3,1,630})
\oplus({\bf 3,1,\overline{540'}})
\oplus({\bf 3,1,\overline{630}})
\oplus2({\bf 3,1,384})
\oplus({\bf 3,1,300})
\oplus2({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus2({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,\overline{70}})
\oplus3({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,5,196})
\oplus({\bf 1,5,384})
\oplus({\bf 1,5,300})
\oplus2({\bf 1,5,50})
\oplus2({\bf 1,5,64})
\oplus2({\bf 1,5,6})
\oplus({\bf 1,3,540'})
\oplus({\bf 1,3,630})
\oplus({\bf 1,3,\overline{540'}})
\oplus({\bf 1,3,\overline{630}})
\oplus2({\bf 1,3,384})
\oplus({\bf 1,3,300})
\oplus2({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus2({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,\overline{70}})
\oplus3({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,750})
\oplus({\bf 1,1,1470})
\oplus({\bf 1,1,630})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,\overline{750}})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,\overline{630}})
\oplus({\bf 1,1,384})
\oplus2({\bf 1,1,300})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{140''}})
\oplus2({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 8,4,20'})
\oplus({\bf 6,6,84})
\oplus({\bf 6,6,20'})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,175})
\oplus({\bf 6,4,84})
\oplus({\bf 6,4,45})
\oplus({\bf 6,4,\overline{45}})
\oplus2({\bf 6,4,20'})
\oplus2({\bf 6,4,15})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,175})
\oplus({\bf 6,2,84})
\oplus2({\bf 6,2,20'})
\oplus({\bf 6,2,15})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,20'})
\oplus({\bf 4,6,175})
\oplus({\bf 4,6,84})
\oplus({\bf 4,6,45})
\oplus({\bf 4,6,\overline{45}})
\oplus2({\bf 4,6,20'})
\oplus2({\bf 4,6,15})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,729})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,35})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,\overline{256}})
\oplus3({\bf 4,4,175})
\oplus3({\bf 4,4,84})
\oplus2({\bf 4,4,45})
\oplus({\bf 4,4,\overline{35}})
\oplus2({\bf 4,4,\overline{45}})
\oplus5({\bf 4,4,20'})
\oplus3({\bf 4,4,15})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,735})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,280})
\oplus({\bf 4,2,256})
\oplus({\bf 4,2,\overline{280}})
\oplus2({\bf 4,2,105})
\oplus({\bf 4,2,\overline{256}})
\oplus4({\bf 4,2,175})
\oplus2({\bf 4,2,84})
\oplus2({\bf 4,2,45})
\oplus2({\bf 4,2,\overline{45}})
\oplus4({\bf 4,2,20'})
\oplus3({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,175})
\oplus({\bf 2,6,84})
\oplus2({\bf 2,6,20'})
\oplus({\bf 2,6,15})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,735})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,280})
\oplus({\bf 2,4,256})
\oplus({\bf 2,4,\overline{280}})
\oplus2({\bf 2,4,105})
\oplus({\bf 2,4,\overline{256}})
\oplus4({\bf 2,4,175})
\oplus2({\bf 2,4,84})
\oplus2({\bf 2,4,45})
\oplus2({\bf 2,4,\overline{45}})
\oplus4({\bf 2,4,20'})
\oplus3({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1280})
\oplus({\bf 2,2,360'})
\oplus({\bf 2,2,\overline{1280}})
\oplus({\bf 2,2,735})
\oplus2({\bf 2,2,729})
\oplus2({\bf 2,2,280})
\oplus2({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,\overline{360'}})
\oplus2({\bf 2,2,\overline{280}})
\oplus2({\bf 2,2,105})
\oplus2({\bf 2,2,\overline{256}})
\oplus4({\bf 2,2,175})
\oplus3({\bf 2,2,84})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus2({\bf 2,2,\overline{45}})
\oplus3({\bf 2,2,20'})
\oplus2({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 364000}$&=&
$({\bf 6,3,160})
\oplus({\bf 6,3,84'})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,60})
\oplus({\bf 6,3,36})
\oplus({\bf 6,1,360})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,84'})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,60})
\oplus({\bf 6,1,36})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,84'})
\oplus({\bf 4,5,120})
\oplus2({\bf 4,5,140})
\oplus({\bf 4,5,60})
\oplus({\bf 4,5,36})
\oplus({\bf 4,5,20''})
\oplus({\bf 4,5,20})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,56})
\oplus({\bf 4,3,540})
\oplus2({\bf 4,3,360})
\oplus4({\bf 4,3,160})
\oplus4({\bf 4,3,84'})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus2({\bf 4,3,120})
\oplus6({\bf 4,3,140})
\oplus4({\bf 4,3,60})
\oplus5({\bf 4,3,36})
\oplus2({\bf 4,3,20''})
\oplus3({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,420})
\oplus({\bf 4,1,56})
\oplus({\bf 4,1,540})
\oplus2({\bf 4,1,360})
\oplus3({\bf 4,1,160})
\oplus3({\bf 4,1,84'})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,120})
\oplus4({\bf 4,1,140})
\oplus3({\bf 4,1,60})
\oplus3({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,140})
\oplus({\bf 2,5,540})
\oplus({\bf 2,5,360})
\oplus2({\bf 2,5,160})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,5,224})
\oplus({\bf 2,5,140'})
\oplus2({\bf 2,5,120})
\oplus5({\bf 2,5,140})
\oplus2({\bf 2,5,60})
\oplus2({\bf 2,5,36})
\oplus2({\bf 2,5,20''})
\oplus2({\bf 2,5,20})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,56})
\oplus2({\bf 2,3,540})
\oplus3({\bf 2,3,360})
\oplus5({\bf 2,3,160})
\oplus4({\bf 2,3,84'})
\oplus({\bf 2,3,216})
\oplus2({\bf 2,3,224})
\oplus2({\bf 2,3,140'})
\oplus4({\bf 2,3,120})
\oplus9({\bf 2,3,140})
\oplus5({\bf 2,3,60})
\oplus6({\bf 2,3,36})
\oplus3({\bf 2,3,20''})
\oplus5({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,420})
\oplus({\bf 2,1,56})
\oplus({\bf 2,1,540})
\oplus2({\bf 2,1,360})
\oplus3({\bf 2,1,160})
\oplus3({\bf 2,1,84'})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus2({\bf 2,1,120})
\oplus5({\bf 2,1,140})
\oplus3({\bf 2,1,60})
\oplus4({\bf 2,1,36})
\oplus2({\bf 2,1,20''})
\oplus3({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,\overline{140}})
\oplus({\bf 5,4,\overline{120}})
\oplus({\bf 5,4,\overline{160}})
\oplus2({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{20''}})
\oplus({\bf 5,4,\overline{84'}})
\oplus({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{36}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,2,\overline{540}})
\oplus({\bf 5,2,\overline{224}})
\oplus2({\bf 5,2,\overline{120}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{140'}})
\oplus2({\bf 5,2,\overline{160}})
\oplus5({\bf 5,2,\overline{140}})
\oplus2({\bf 5,2,\overline{20''}})
\oplus({\bf 5,2,\overline{84'}})
\oplus2({\bf 5,2,\overline{60}})
\oplus2({\bf 5,2,\overline{36}})
\oplus2({\bf 5,2,\overline{20}})
\oplus({\bf 3,6,\overline{160}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,6,\overline{84'}})
\oplus({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{36}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{224}})
\oplus2({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{420}})
\oplus2({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus4({\bf 3,4,\overline{160}})
\oplus6({\bf 3,4,\overline{140}})
\oplus2({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{56}})
\oplus4({\bf 3,4,\overline{84'}})
\oplus4({\bf 3,4,\overline{60}})
\oplus5({\bf 3,4,\overline{36}})
\oplus3({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{216}})
\oplus2({\bf 3,2,\overline{540}})
\oplus2({\bf 3,2,\overline{224}})
\oplus4({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{420}})
\oplus3({\bf 3,2,\overline{360}})
\oplus2({\bf 3,2,\overline{140'}})
\oplus5({\bf 3,2,\overline{160}})
\oplus9({\bf 3,2,\overline{140}})
\oplus3({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{56}})
\oplus4({\bf 3,2,\overline{84'}})
\oplus5({\bf 3,2,\overline{60}})
\oplus6({\bf 3,2,\overline{36}})
\oplus5({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,6,\overline{360}})
\oplus({\bf 1,6,\overline{160}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,6,\overline{84'}})
\oplus({\bf 1,6,\overline{60}})
\oplus({\bf 1,6,\overline{36}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{420}})
\oplus2({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus3({\bf 1,4,\overline{160}})
\oplus4({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{56}})
\oplus3({\bf 1,4,\overline{84'}})
\oplus3({\bf 1,4,\overline{60}})
\oplus3({\bf 1,4,\overline{36}})
\oplus2({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{224}})
\oplus2({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{420}})
\oplus2({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus3({\bf 1,2,\overline{160}})
\oplus5({\bf 1,2,\overline{140}})
\oplus2({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{56}})
\oplus3({\bf 1,2,\overline{84'}})
\oplus3({\bf 1,2,\overline{60}})
\oplus4({\bf 1,2,\overline{36}})
\oplus3({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{364000}}$&=&
$({\bf 6,3,\overline{160}})
\oplus({\bf 6,3,\overline{140}})
\oplus({\bf 6,3,\overline{84'}})
\oplus({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{36}})
\oplus({\bf 6,1,\overline{360}})
\oplus({\bf 6,1,\overline{160}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 6,1,\overline{84'}})
\oplus({\bf 6,1,\overline{60}})
\oplus({\bf 6,1,\overline{36}})
\oplus({\bf 4,5,\overline{120}})
\oplus({\bf 4,5,\overline{160}})
\oplus2({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{20''}})
\oplus({\bf 4,5,\overline{84'}})
\oplus({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{36}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{224}})
\oplus2({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{420}})
\oplus2({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus4({\bf 4,3,\overline{160}})
\oplus6({\bf 4,3,\overline{140}})
\oplus2({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{56}})
\oplus4({\bf 4,3,\overline{84'}})
\oplus4({\bf 4,3,\overline{60}})
\oplus5({\bf 4,3,\overline{36}})
\oplus3({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{420}})
\oplus2({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus3({\bf 4,1,\overline{160}})
\oplus4({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{56}})
\oplus3({\bf 4,1,\overline{84'}})
\oplus3({\bf 4,1,\overline{60}})
\oplus3({\bf 4,1,\overline{36}})
\oplus2({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,7,\overline{140}})
\oplus({\bf 2,5,\overline{540}})
\oplus({\bf 2,5,\overline{224}})
\oplus2({\bf 2,5,\overline{120}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{140'}})
\oplus2({\bf 2,5,\overline{160}})
\oplus5({\bf 2,5,\overline{140}})
\oplus2({\bf 2,5,\overline{20''}})
\oplus({\bf 2,5,\overline{84'}})
\oplus2({\bf 2,5,\overline{60}})
\oplus2({\bf 2,5,\overline{36}})
\oplus2({\bf 2,5,\overline{20}})
\oplus({\bf 2,3,\overline{216}})
\oplus2({\bf 2,3,\overline{540}})
\oplus2({\bf 2,3,\overline{224}})
\oplus4({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{420}})
\oplus3({\bf 2,3,\overline{360}})
\oplus2({\bf 2,3,\overline{140'}})
\oplus5({\bf 2,3,\overline{160}})
\oplus9({\bf 2,3,\overline{140}})
\oplus3({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{56}})
\oplus4({\bf 2,3,\overline{84'}})
\oplus5({\bf 2,3,\overline{60}})
\oplus6({\bf 2,3,\overline{36}})
\oplus5({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{224}})
\oplus2({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{420}})
\oplus2({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus3({\bf 2,1,\overline{160}})
\oplus5({\bf 2,1,\overline{140}})
\oplus2({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{56}})
\oplus3({\bf 2,1,\overline{84'}})
\oplus3({\bf 2,1,\overline{60}})
\oplus4({\bf 2,1,\overline{36}})
\oplus3({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,2,140})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,84'})
\oplus({\bf 5,4,120})
\oplus2({\bf 5,4,140})
\oplus({\bf 5,4,60})
\oplus({\bf 5,4,36})
\oplus({\bf 5,4,20''})
\oplus({\bf 5,4,20})
\oplus({\bf 5,2,540})
\oplus({\bf 5,2,360})
\oplus2({\bf 5,2,160})
\oplus({\bf 5,2,84'})
\oplus({\bf 5,2,224})
\oplus({\bf 5,2,140'})
\oplus2({\bf 5,2,120})
\oplus5({\bf 5,2,140})
\oplus2({\bf 5,2,60})
\oplus2({\bf 5,2,36})
\oplus2({\bf 5,2,20''})
\oplus2({\bf 5,2,20})
\oplus({\bf 3,6,160})
\oplus({\bf 3,6,84'})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,60})
\oplus({\bf 3,6,36})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,56})
\oplus({\bf 3,4,540})
\oplus2({\bf 3,4,360})
\oplus4({\bf 3,4,160})
\oplus4({\bf 3,4,84'})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus2({\bf 3,4,120})
\oplus6({\bf 3,4,140})
\oplus4({\bf 3,4,60})
\oplus5({\bf 3,4,36})
\oplus2({\bf 3,4,20''})
\oplus3({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,56})
\oplus2({\bf 3,2,540})
\oplus3({\bf 3,2,360})
\oplus5({\bf 3,2,160})
\oplus4({\bf 3,2,84'})
\oplus({\bf 3,2,216})
\oplus2({\bf 3,2,224})
\oplus2({\bf 3,2,140'})
\oplus4({\bf 3,2,120})
\oplus9({\bf 3,2,140})
\oplus5({\bf 3,2,60})
\oplus6({\bf 3,2,36})
\oplus3({\bf 3,2,20''})
\oplus5({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,360})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,84'})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,60})
\oplus({\bf 1,6,36})
\oplus({\bf 1,4,420})
\oplus({\bf 1,4,56})
\oplus({\bf 1,4,540})
\oplus2({\bf 1,4,360})
\oplus3({\bf 1,4,160})
\oplus3({\bf 1,4,84'})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,120})
\oplus4({\bf 1,4,140})
\oplus3({\bf 1,4,60})
\oplus3({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,420})
\oplus({\bf 1,2,56})
\oplus({\bf 1,2,540})
\oplus2({\bf 1,2,360})
\oplus3({\bf 1,2,160})
\oplus3({\bf 1,2,84'})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus2({\bf 1,2,120})
\oplus5({\bf 1,2,140})
\oplus3({\bf 1,2,60})
\oplus4({\bf 1,2,36})
\oplus2({\bf 1,2,20''})
\oplus3({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 369600}$&=&
$({\bf 7,3,\overline{140''}})
\oplus({\bf 7,3,\overline{70}})
\oplus({\bf 7,1,\overline{140''}})
\oplus({\bf 7,1,\overline{70}})
\oplus({\bf 5,5,300})
\oplus({\bf 5,5,70})
\oplus({\bf 5,5,\overline{70}})
\oplus({\bf 5,3,\overline{630}})
\oplus({\bf 5,3,\overline{270}})
\oplus2({\bf 5,3,300})
\oplus({\bf 5,3,70})
\oplus2({\bf 5,3,\overline{140''}})
\oplus({\bf 5,3,\overline{126}})
\oplus3({\bf 5,3,\overline{70}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,1,\overline{640}})
\oplus({\bf 5,1,\overline{630}})
\oplus({\bf 5,1,\overline{270}})
\oplus({\bf 5,1,300})
\oplus2({\bf 5,1,\overline{140''}})
\oplus({\bf 5,1,\overline{126}})
\oplus2({\bf 5,1,\overline{70}})
\oplus({\bf 5,1,64})
\oplus({\bf 3,7,140''})
\oplus({\bf 3,7,70})
\oplus({\bf 3,5,630})
\oplus({\bf 3,5,270})
\oplus2({\bf 3,5,140''})
\oplus2({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus3({\bf 3,5,70})
\oplus({\bf 3,5,\overline{70}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,3,960})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{630}})
\oplus({\bf 3,3,384})
\oplus({\bf 3,3,\overline{270}})
\oplus4({\bf 3,3,300})
\oplus2({\bf 3,3,126})
\oplus3({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus2({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus3({\bf 3,3,\overline{70}})
\oplus3({\bf 3,3,64})
\oplus({\bf 3,1,\overline{630}})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,\overline{270}})
\oplus2({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{140''}})
\oplus2({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus2({\bf 3,1,\overline{70}})
\oplus2({\bf 3,1,64})
\oplus({\bf 1,7,140''})
\oplus({\bf 1,7,70})
\oplus({\bf 1,5,640})
\oplus({\bf 1,5,630})
\oplus({\bf 1,5,270})
\oplus2({\bf 1,5,140''})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,126})
\oplus2({\bf 1,5,70})
\oplus({\bf 1,5,64})
\oplus({\bf 1,3,630})
\oplus({\bf 1,3,270})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,384})
\oplus2({\bf 1,3,300})
\oplus2({\bf 1,3,126})
\oplus2({\bf 1,3,70})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,\overline{70}})
\oplus2({\bf 1,3,64})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus({\bf 1,1,64})
\oplus({\bf 8,2,\overline{35}})
\oplus({\bf 6,4,\overline{256}})
\oplus({\bf 6,4,84})
\oplus({\bf 6,4,\overline{35}})
\oplus({\bf 6,2,\overline{360'}})
\oplus({\bf 6,2,\overline{189}})
\oplus2({\bf 6,2,\overline{256}})
\oplus({\bf 6,2,84})
\oplus2({\bf 6,2,\overline{35}})
\oplus({\bf 6,2,\overline{45}})
\oplus({\bf 4,6,256})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,84})
\oplus({\bf 4,4,729})
\oplus({\bf 4,4,300'})
\oplus2({\bf 4,4,256})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,\overline{256}})
\oplus({\bf 4,4,175})
\oplus3({\bf 4,4,84})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{35}})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,2,\overline{875}})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,300'})
\oplus({\bf 4,2,256})
\oplus({\bf 4,2,\overline{360'}})
\oplus({\bf 4,2,\overline{280}})
\oplus({\bf 4,2,\overline{189}})
\oplus4({\bf 4,2,\overline{256}})
\oplus2({\bf 4,2,175})
\oplus3({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus2({\bf 4,2,\overline{35}})
\oplus2({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus({\bf 2,8,35})
\oplus({\bf 2,6,360'})
\oplus({\bf 2,6,189})
\oplus2({\bf 2,6,256})
\oplus2({\bf 2,6,35})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,45})
\oplus({\bf 2,4,875})
\oplus({\bf 2,4,360'})
\oplus({\bf 2,4,189})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,280})
\oplus({\bf 2,4,300'})
\oplus4({\bf 2,4,256})
\oplus2({\bf 2,4,35})
\oplus({\bf 2,4,\overline{256}})
\oplus2({\bf 2,4,175})
\oplus3({\bf 2,4,84})
\oplus2({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,2,729})
\oplus({\bf 2,2,280})
\oplus({\bf 2,2,300'})
\oplus2({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,\overline{256}})
\oplus4({\bf 2,2,175})
\oplus3({\bf 2,2,84})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus2({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})$\\
%
${\bf \overline{369600}}$&=&
$({\bf 8,2,35})
\oplus({\bf 6,4,256})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,84})
\oplus({\bf 6,2,360'})
\oplus({\bf 6,2,189})
\oplus2({\bf 6,2,256})
\oplus2({\bf 6,2,35})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,45})
\oplus({\bf 4,6,\overline{256}})
\oplus({\bf 4,6,84})
\oplus({\bf 4,6,\overline{35}})
\oplus({\bf 4,4,729})
\oplus({\bf 4,4,300'})
\oplus2({\bf 4,4,256})
\oplus({\bf 4,4,35})
\oplus2({\bf 4,4,\overline{256}})
\oplus({\bf 4,4,175})
\oplus3({\bf 4,4,84})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,\overline{35}})
\oplus({\bf 4,4,\overline{45}})
\oplus({\bf 4,2,875})
\oplus({\bf 4,2,360'})
\oplus({\bf 4,2,189})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,280})
\oplus({\bf 4,2,300'})
\oplus4({\bf 4,2,256})
\oplus2({\bf 4,2,35})
\oplus({\bf 4,2,\overline{256}})
\oplus2({\bf 4,2,175})
\oplus3({\bf 4,2,84})
\oplus2({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus({\bf 2,8,\overline{35}})
\oplus({\bf 2,6,\overline{360'}})
\oplus({\bf 2,6,\overline{189}})
\oplus2({\bf 2,6,\overline{256}})
\oplus({\bf 2,6,84})
\oplus2({\bf 2,6,\overline{35}})
\oplus({\bf 2,6,\overline{45}})
\oplus({\bf 2,4,\overline{875}})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,300'})
\oplus({\bf 2,4,256})
\oplus({\bf 2,4,\overline{360'}})
\oplus({\bf 2,4,\overline{280}})
\oplus({\bf 2,4,\overline{189}})
\oplus4({\bf 2,4,\overline{256}})
\oplus2({\bf 2,4,175})
\oplus3({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus2({\bf 2,4,\overline{35}})
\oplus2({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,2,729})
\oplus({\bf 2,2,280})
\oplus({\bf 2,2,300'})
\oplus2({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,\overline{256}})
\oplus4({\bf 2,2,175})
\oplus3({\bf 2,2,84})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus2({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus({\bf 7,3,140''})
\oplus({\bf 7,3,70})
\oplus({\bf 7,1,140''})
\oplus({\bf 7,1,70})
\oplus({\bf 5,5,300})
\oplus({\bf 5,5,70})
\oplus({\bf 5,5,\overline{70}})
\oplus({\bf 5,3,630})
\oplus({\bf 5,3,270})
\oplus2({\bf 5,3,140''})
\oplus2({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus3({\bf 5,3,70})
\oplus({\bf 5,3,\overline{70}})
\oplus({\bf 5,3,64})
\oplus({\bf 5,1,640})
\oplus({\bf 5,1,630})
\oplus({\bf 5,1,270})
\oplus2({\bf 5,1,140''})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,126})
\oplus2({\bf 5,1,70})
\oplus({\bf 5,1,64})
\oplus({\bf 3,7,\overline{140''}})
\oplus({\bf 3,7,\overline{70}})
\oplus({\bf 3,5,\overline{630}})
\oplus({\bf 3,5,\overline{270}})
\oplus2({\bf 3,5,300})
\oplus({\bf 3,5,70})
\oplus2({\bf 3,5,\overline{140''}})
\oplus({\bf 3,5,\overline{126}})
\oplus3({\bf 3,5,\overline{70}})
\oplus({\bf 3,5,64})
\oplus({\bf 3,3,960})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{630}})
\oplus({\bf 3,3,384})
\oplus({\bf 3,3,\overline{270}})
\oplus4({\bf 3,3,300})
\oplus2({\bf 3,3,126})
\oplus3({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus2({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus3({\bf 3,3,\overline{70}})
\oplus3({\bf 3,3,64})
\oplus({\bf 3,1,630})
\oplus({\bf 3,1,270})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,384})
\oplus2({\bf 3,1,300})
\oplus2({\bf 3,1,126})
\oplus2({\bf 3,1,70})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,\overline{70}})
\oplus2({\bf 3,1,64})
\oplus({\bf 1,7,\overline{140''}})
\oplus({\bf 1,7,\overline{70}})
\oplus({\bf 1,5,\overline{640}})
\oplus({\bf 1,5,\overline{630}})
\oplus({\bf 1,5,\overline{270}})
\oplus({\bf 1,5,300})
\oplus2({\bf 1,5,\overline{140''}})
\oplus({\bf 1,5,\overline{126}})
\oplus2({\bf 1,5,\overline{70}})
\oplus({\bf 1,5,64})
\oplus({\bf 1,3,\overline{630}})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,\overline{270}})
\oplus2({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{140''}})
\oplus2({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus2({\bf 1,3,\overline{70}})
\oplus2({\bf 1,3,64})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus({\bf 1,1,64})$\\
%
${\bf 371250}$&=&
$({\bf 9,1,\overline{10}})
\oplus({\bf 7,3,\overline{126}})
\oplus({\bf 7,3,64})
\oplus({\bf 7,3,10})
\oplus({\bf 7,3,\overline{10}})
\oplus({\bf 7,1,\overline{70}})
\oplus({\bf 7,1,64})
\oplus({\bf 7,1,\overline{10}})
\oplus({\bf 7,1,6})
\oplus({\bf 5,5,384})
\oplus({\bf 5,5,126})
\oplus({\bf 5,5,\overline{126}})
\oplus({\bf 5,5,64})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus({\bf 5,3,\overline{630}})
\oplus({\bf 5,3,384})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,70})
\oplus2({\bf 5,3,\overline{126}})
\oplus({\bf 5,3,50})
\oplus({\bf 5,3,\overline{70}})
\oplus3({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 5,3,6})
\oplus({\bf 5,1,\overline{270}})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,\overline{126}})
\oplus({\bf 5,1,\overline{70}})
\oplus2({\bf 5,1,64})
\oplus({\bf 5,1,10})
\oplus2({\bf 5,1,\overline{10}})
\oplus({\bf 3,7,126})
\oplus({\bf 3,7,64})
\oplus({\bf 3,7,10})
\oplus({\bf 3,7,\overline{10}})
\oplus({\bf 3,5,630})
\oplus({\bf 3,5,384})
\oplus({\bf 3,5,300})
\oplus2({\bf 3,5,126})
\oplus({\bf 3,5,70})
\oplus({\bf 3,5,\overline{126}})
\oplus({\bf 3,5,50})
\oplus({\bf 3,5,\overline{70}})
\oplus3({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,960})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,\overline{630}})
\oplus2({\bf 3,3,384})
\oplus({\bf 3,3,\overline{270}})
\oplus3({\bf 3,3,300})
\oplus3({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus3({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,\overline{70}})
\oplus4({\bf 3,3,64})
\oplus2({\bf 3,3,10})
\oplus2({\bf 3,3,\overline{10}})
\oplus({\bf 3,1,\overline{770}})
\oplus({\bf 3,1,960})
\oplus({\bf 3,1,630})
\oplus({\bf 3,1,\overline{630}})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,\overline{270}})
\oplus2({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus2({\bf 3,1,\overline{70}})
\oplus2({\bf 3,1,64})
\oplus({\bf 3,1,\overline{10}})
\oplus({\bf 3,1,6})
\oplus({\bf 1,9,10})
\oplus({\bf 1,7,70})
\oplus({\bf 1,7,64})
\oplus({\bf 1,7,10})
\oplus({\bf 1,7,6})
\oplus({\bf 1,5,270})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,70})
\oplus({\bf 1,5,\overline{126}})
\oplus2({\bf 1,5,64})
\oplus2({\bf 1,5,10})
\oplus({\bf 1,5,\overline{10}})
\oplus({\bf 1,3,770})
\oplus({\bf 1,3,960})
\oplus({\bf 1,3,630})
\oplus({\bf 1,3,270})
\oplus({\bf 1,3,\overline{630}})
\oplus({\bf 1,3,384})
\oplus2({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus2({\bf 1,3,70})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,\overline{70}})
\oplus2({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,960})
\oplus({\bf 1,1,270})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,\overline{270}})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 8,2,\overline{45}})
\oplus({\bf 8,2,15})
\oplus({\bf 6,4,\overline{280}})
\oplus({\bf 6,4,175})
\oplus({\bf 6,4,45})
\oplus({\bf 6,4,\overline{45}})
\oplus({\bf 6,4,15})
\oplus({\bf 6,2,\overline{256}})
\oplus({\bf 6,2,175})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,45})
\oplus2({\bf 6,2,\overline{45}})
\oplus({\bf 6,2,20'})
\oplus2({\bf 6,2,15})
\oplus({\bf 4,6,280})
\oplus({\bf 4,6,175})
\oplus({\bf 4,6,45})
\oplus({\bf 4,6,\overline{45}})
\oplus({\bf 4,6,15})
\oplus({\bf 4,4,729})
\oplus({\bf 4,4,280})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,\overline{280}})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,\overline{256}})
\oplus3({\bf 4,4,175})
\oplus({\bf 4,4,84})
\oplus2({\bf 4,4,45})
\oplus2({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,2,\overline{875}})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,280})
\oplus({\bf 4,2,300'})
\oplus({\bf 4,2,256})
\oplus({\bf 4,2,\overline{280}})
\oplus2({\bf 4,2,\overline{256}})
\oplus3({\bf 4,2,175})
\oplus2({\bf 4,2,84})
\oplus2({\bf 4,2,45})
\oplus3({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus2({\bf 4,2,15})
\oplus({\bf 2,8,45})
\oplus({\bf 2,8,15})
\oplus({\bf 2,6,256})
\oplus({\bf 2,6,175})
\oplus({\bf 2,6,84})
\oplus2({\bf 2,6,45})
\oplus({\bf 2,6,\overline{45}})
\oplus({\bf 2,6,20'})
\oplus2({\bf 2,6,15})
\oplus({\bf 2,4,875})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,280})
\oplus({\bf 2,4,300'})
\oplus2({\bf 2,4,256})
\oplus({\bf 2,4,\overline{280}})
\oplus({\bf 2,4,\overline{256}})
\oplus3({\bf 2,4,175})
\oplus2({\bf 2,4,84})
\oplus3({\bf 2,4,45})
\oplus2({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,2,825})
\oplus({\bf 2,2,875})
\oplus({\bf 2,2,\overline{875}})
\oplus2({\bf 2,2,729})
\oplus({\bf 2,2,280})
\oplus2({\bf 2,2,300'})
\oplus2({\bf 2,2,256})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,\overline{256}})
\oplus3({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,45})
\oplus2({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf \overline{371250}}$&=&
$({\bf 9,1,10})
\oplus({\bf 7,3,126})
\oplus({\bf 7,3,64})
\oplus({\bf 7,3,10})
\oplus({\bf 7,3,\overline{10}})
\oplus({\bf 7,1,70})
\oplus({\bf 7,1,64})
\oplus({\bf 7,1,10})
\oplus({\bf 7,1,6})
\oplus({\bf 5,5,384})
\oplus({\bf 5,5,126})
\oplus({\bf 5,5,\overline{126}})
\oplus({\bf 5,5,64})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus({\bf 5,3,630})
\oplus({\bf 5,3,384})
\oplus({\bf 5,3,300})
\oplus2({\bf 5,3,126})
\oplus({\bf 5,3,70})
\oplus({\bf 5,3,\overline{126}})
\oplus({\bf 5,3,50})
\oplus({\bf 5,3,\overline{70}})
\oplus3({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus({\bf 5,3,6})
\oplus({\bf 5,1,270})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,70})
\oplus({\bf 5,1,\overline{126}})
\oplus2({\bf 5,1,64})
\oplus2({\bf 5,1,10})
\oplus({\bf 5,1,\overline{10}})
\oplus({\bf 3,7,\overline{126}})
\oplus({\bf 3,7,64})
\oplus({\bf 3,7,10})
\oplus({\bf 3,7,\overline{10}})
\oplus({\bf 3,5,\overline{630}})
\oplus({\bf 3,5,384})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,70})
\oplus2({\bf 3,5,\overline{126}})
\oplus({\bf 3,5,50})
\oplus({\bf 3,5,\overline{70}})
\oplus3({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,960})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,\overline{630}})
\oplus2({\bf 3,3,384})
\oplus({\bf 3,3,\overline{270}})
\oplus3({\bf 3,3,300})
\oplus3({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus3({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,50})
\oplus({\bf 3,3,\overline{70}})
\oplus4({\bf 3,3,64})
\oplus2({\bf 3,3,10})
\oplus2({\bf 3,3,\overline{10}})
\oplus({\bf 3,1,770})
\oplus({\bf 3,1,960})
\oplus({\bf 3,1,630})
\oplus({\bf 3,1,270})
\oplus({\bf 3,1,\overline{630}})
\oplus({\bf 3,1,384})
\oplus2({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus2({\bf 3,1,70})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,\overline{70}})
\oplus2({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,6})
\oplus({\bf 1,9,\overline{10}})
\oplus({\bf 1,7,\overline{70}})
\oplus({\bf 1,7,64})
\oplus({\bf 1,7,\overline{10}})
\oplus({\bf 1,7,6})
\oplus({\bf 1,5,\overline{270}})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,\overline{126}})
\oplus({\bf 1,5,\overline{70}})
\oplus2({\bf 1,5,64})
\oplus({\bf 1,5,10})
\oplus2({\bf 1,5,\overline{10}})
\oplus({\bf 1,3,\overline{770}})
\oplus({\bf 1,3,960})
\oplus({\bf 1,3,630})
\oplus({\bf 1,3,\overline{630}})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,\overline{270}})
\oplus2({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,50})
\oplus2({\bf 1,3,\overline{70}})
\oplus2({\bf 1,3,64})
\oplus({\bf 1,3,\overline{10}})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,960})
\oplus({\bf 1,1,270})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,\overline{270}})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 8,2,45})
\oplus({\bf 8,2,15})
\oplus({\bf 6,4,280})
\oplus({\bf 6,4,175})
\oplus({\bf 6,4,45})
\oplus({\bf 6,4,\overline{45}})
\oplus({\bf 6,4,15})
\oplus({\bf 6,2,256})
\oplus({\bf 6,2,175})
\oplus({\bf 6,2,84})
\oplus2({\bf 6,2,45})
\oplus({\bf 6,2,\overline{45}})
\oplus({\bf 6,2,20'})
\oplus2({\bf 6,2,15})
\oplus({\bf 4,6,\overline{280}})
\oplus({\bf 4,6,175})
\oplus({\bf 4,6,45})
\oplus({\bf 4,6,\overline{45}})
\oplus({\bf 4,6,15})
\oplus({\bf 4,4,729})
\oplus({\bf 4,4,280})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,\overline{280}})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,\overline{256}})
\oplus3({\bf 4,4,175})
\oplus({\bf 4,4,84})
\oplus2({\bf 4,4,45})
\oplus2({\bf 4,4,\overline{45}})
\oplus({\bf 4,4,20'})
\oplus2({\bf 4,4,15})
\oplus({\bf 4,2,875})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,280})
\oplus({\bf 4,2,300'})
\oplus2({\bf 4,2,256})
\oplus({\bf 4,2,\overline{280}})
\oplus({\bf 4,2,\overline{256}})
\oplus3({\bf 4,2,175})
\oplus2({\bf 4,2,84})
\oplus3({\bf 4,2,45})
\oplus2({\bf 4,2,\overline{45}})
\oplus({\bf 4,2,20'})
\oplus2({\bf 4,2,15})
\oplus({\bf 2,8,\overline{45}})
\oplus({\bf 2,8,15})
\oplus({\bf 2,6,\overline{256}})
\oplus({\bf 2,6,175})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,45})
\oplus2({\bf 2,6,\overline{45}})
\oplus({\bf 2,6,20'})
\oplus2({\bf 2,6,15})
\oplus({\bf 2,4,\overline{875}})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,280})
\oplus({\bf 2,4,300'})
\oplus({\bf 2,4,256})
\oplus({\bf 2,4,\overline{280}})
\oplus2({\bf 2,4,\overline{256}})
\oplus3({\bf 2,4,175})
\oplus2({\bf 2,4,84})
\oplus2({\bf 2,4,45})
\oplus3({\bf 2,4,\overline{45}})
\oplus({\bf 2,4,20'})
\oplus2({\bf 2,4,15})
\oplus({\bf 2,2,825})
\oplus({\bf 2,2,875})
\oplus({\bf 2,2,\overline{875}})
\oplus2({\bf 2,2,729})
\oplus({\bf 2,2,280})
\oplus2({\bf 2,2,300'})
\oplus2({\bf 2,2,256})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus2({\bf 2,2,\overline{256}})
\oplus3({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,45})
\oplus2({\bf 2,2,\overline{45}})
\oplus({\bf 2,2,20'})
\oplus2({\bf 2,2,15})$\\
%
${\bf 376320}$&=&
$({\bf 7,3,50})
\oplus({\bf 7,3,64})
\oplus({\bf 7,3,6})
\oplus({\bf 7,1,50})
\oplus({\bf 7,1,64})
\oplus({\bf 7,1,6})
\oplus({\bf 5,5,300})
\oplus({\bf 5,5,50})
\oplus2({\bf 5,5,64})
\oplus2({\bf 5,5,6})
\oplus({\bf 5,3,384})
\oplus2({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,70})
\oplus({\bf 5,3,\overline{126}})
\oplus3({\bf 5,3,50})
\oplus({\bf 5,3,\overline{70}})
\oplus5({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus4({\bf 5,3,6})
\oplus({\bf 5,1,384})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,70})
\oplus({\bf 5,1,\overline{126}})
\oplus2({\bf 5,1,50})
\oplus({\bf 5,1,\overline{70}})
\oplus3({\bf 5,1,64})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,\overline{10}})
\oplus2({\bf 5,1,6})
\oplus({\bf 3,7,50})
\oplus({\bf 3,7,64})
\oplus({\bf 3,7,6})
\oplus({\bf 3,5,384})
\oplus2({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,70})
\oplus({\bf 3,5,\overline{126}})
\oplus3({\bf 3,5,50})
\oplus({\bf 3,5,\overline{70}})
\oplus5({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus4({\bf 3,5,6})
\oplus({\bf 3,3,960})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,\overline{630}})
\oplus2({\bf 3,3,384})
\oplus({\bf 3,3,\overline{270}})
\oplus5({\bf 3,3,300})
\oplus3({\bf 3,3,126})
\oplus3({\bf 3,3,70})
\oplus({\bf 3,3,\overline{140''}})
\oplus3({\bf 3,3,\overline{126}})
\oplus4({\bf 3,3,50})
\oplus3({\bf 3,3,\overline{70}})
\oplus8({\bf 3,3,64})
\oplus2({\bf 3,3,10})
\oplus2({\bf 3,3,\overline{10}})
\oplus5({\bf 3,3,6})
\oplus({\bf 3,1,630})
\oplus({\bf 3,1,270})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,\overline{630}})
\oplus({\bf 3,1,384})
\oplus({\bf 3,1,\overline{270}})
\oplus3({\bf 3,1,300})
\oplus2({\bf 3,1,126})
\oplus2({\bf 3,1,70})
\oplus({\bf 3,1,\overline{140''}})
\oplus2({\bf 3,1,\overline{126}})
\oplus2({\bf 3,1,50})
\oplus2({\bf 3,1,\overline{70}})
\oplus4({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus2({\bf 3,1,6})
\oplus({\bf 1,7,50})
\oplus({\bf 1,7,64})
\oplus({\bf 1,7,6})
\oplus({\bf 1,5,384})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,70})
\oplus({\bf 1,5,\overline{126}})
\oplus2({\bf 1,5,50})
\oplus({\bf 1,5,\overline{70}})
\oplus3({\bf 1,5,64})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,\overline{10}})
\oplus2({\bf 1,5,6})
\oplus({\bf 1,3,630})
\oplus({\bf 1,3,270})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,\overline{630}})
\oplus({\bf 1,3,384})
\oplus({\bf 1,3,\overline{270}})
\oplus3({\bf 1,3,300})
\oplus2({\bf 1,3,126})
\oplus2({\bf 1,3,70})
\oplus({\bf 1,3,\overline{140''}})
\oplus2({\bf 1,3,\overline{126}})
\oplus2({\bf 1,3,50})
\oplus2({\bf 1,3,\overline{70}})
\oplus4({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus2({\bf 1,3,6})
\oplus({\bf 1,1,640})
\oplus({\bf 1,1,960})
\oplus({\bf 1,1,630})
\oplus({\bf 1,1,270})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,\overline{640}})
\oplus({\bf 1,1,\overline{630}})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,\overline{270}})
\oplus2({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{140''}})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus2({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 8,2,20'})
\oplus({\bf 6,4,175})
\oplus({\bf 6,4,84})
\oplus2({\bf 6,4,20'})
\oplus({\bf 6,4,15})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,105})
\oplus2({\bf 6,2,175})
\oplus({\bf 6,2,84})
\oplus({\bf 6,2,45})
\oplus({\bf 6,2,\overline{45}})
\oplus3({\bf 6,2,20'})
\oplus2({\bf 6,2,15})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,175})
\oplus({\bf 4,6,84})
\oplus2({\bf 4,6,20'})
\oplus({\bf 4,6,15})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,729})
\oplus({\bf 4,4,300'})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,\overline{256}})
\oplus4({\bf 4,4,175})
\oplus3({\bf 4,4,84})
\oplus2({\bf 4,4,45})
\oplus2({\bf 4,4,\overline{45}})
\oplus5({\bf 4,4,20'})
\oplus4({\bf 4,4,15})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,280})
\oplus({\bf 4,2,300'})
\oplus2({\bf 4,2,256})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,\overline{280}})
\oplus({\bf 4,2,105})
\oplus2({\bf 4,2,\overline{256}})
\oplus5({\bf 4,2,175})
\oplus4({\bf 4,2,84})
\oplus3({\bf 4,2,45})
\oplus({\bf 4,2,\overline{35}})
\oplus3({\bf 4,2,\overline{45}})
\oplus5({\bf 4,2,20'})
\oplus4({\bf 4,2,15})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,8,20'})
\oplus({\bf 2,6,105})
\oplus2({\bf 2,6,175})
\oplus({\bf 2,6,84})
\oplus({\bf 2,6,45})
\oplus({\bf 2,6,\overline{45}})
\oplus3({\bf 2,6,20'})
\oplus2({\bf 2,6,15})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,280})
\oplus({\bf 2,4,300'})
\oplus2({\bf 2,4,256})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,\overline{280}})
\oplus({\bf 2,4,105})
\oplus2({\bf 2,4,\overline{256}})
\oplus5({\bf 2,4,175})
\oplus4({\bf 2,4,84})
\oplus3({\bf 2,4,45})
\oplus({\bf 2,4,\overline{35}})
\oplus3({\bf 2,4,\overline{45}})
\oplus5({\bf 2,4,20'})
\oplus4({\bf 2,4,15})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,875})
\oplus({\bf 2,2,360'})
\oplus({\bf 2,2,189})
\oplus({\bf 2,2,\overline{875}})
\oplus2({\bf 2,2,729})
\oplus({\bf 2,2,280})
\oplus2({\bf 2,2,300'})
\oplus4({\bf 2,2,256})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,\overline{360'}})
\oplus({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,\overline{189}})
\oplus4({\bf 2,2,\overline{256}})
\oplus5({\bf 2,2,175})
\oplus4({\bf 2,2,84})
\oplus3({\bf 2,2,45})
\oplus({\bf 2,2,\overline{35}})
\oplus3({\bf 2,2,\overline{45}})
\oplus4({\bf 2,2,20'})
\oplus3({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 380160}$&=&
$({\bf 7,3,64})
\oplus({\bf 7,3,10})
\oplus({\bf 7,3,\overline{10}})
\oplus({\bf 7,3,6})
\oplus({\bf 7,1,64})
\oplus({\bf 7,1,10})
\oplus({\bf 7,1,\overline{10}})
\oplus({\bf 7,1,6})
\oplus({\bf 5,5,126})
\oplus({\bf 5,5,\overline{126}})
\oplus({\bf 5,5,50})
\oplus2({\bf 5,5,64})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus({\bf 5,5,6})
\oplus({\bf 5,3,384})
\oplus({\bf 5,3,300})
\oplus2({\bf 5,3,126})
\oplus({\bf 5,3,70})
\oplus2({\bf 5,3,\overline{126}})
\oplus2({\bf 5,3,50})
\oplus({\bf 5,3,\overline{70}})
\oplus6({\bf 5,3,64})
\oplus3({\bf 5,3,10})
\oplus3({\bf 5,3,\overline{10}})
\oplus3({\bf 5,3,6})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,70})
\oplus({\bf 5,1,\overline{126}})
\oplus({\bf 5,1,50})
\oplus({\bf 5,1,\overline{70}})
\oplus4({\bf 5,1,64})
\oplus2({\bf 5,1,10})
\oplus2({\bf 5,1,\overline{10}})
\oplus2({\bf 5,1,6})
\oplus({\bf 3,7,64})
\oplus({\bf 3,7,10})
\oplus({\bf 3,7,\overline{10}})
\oplus({\bf 3,7,6})
\oplus({\bf 3,5,384})
\oplus({\bf 3,5,300})
\oplus2({\bf 3,5,126})
\oplus({\bf 3,5,70})
\oplus2({\bf 3,5,\overline{126}})
\oplus2({\bf 3,5,50})
\oplus({\bf 3,5,\overline{70}})
\oplus6({\bf 3,5,64})
\oplus3({\bf 3,5,10})
\oplus3({\bf 3,5,\overline{10}})
\oplus3({\bf 3,5,6})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,270})
\oplus({\bf 3,3,\overline{630}})
\oplus3({\bf 3,3,384})
\oplus({\bf 3,3,\overline{270}})
\oplus5({\bf 3,3,300})
\oplus5({\bf 3,3,126})
\oplus3({\bf 3,3,70})
\oplus5({\bf 3,3,\overline{126}})
\oplus4({\bf 3,3,50})
\oplus3({\bf 3,3,\overline{70}})
\oplus10({\bf 3,3,64})
\oplus4({\bf 3,3,10})
\oplus4({\bf 3,3,\overline{10}})
\oplus4({\bf 3,3,6})
\oplus({\bf 3,1,960})
\oplus({\bf 3,1,630})
\oplus({\bf 3,1,270})
\oplus({\bf 3,1,\overline{630}})
\oplus2({\bf 3,1,384})
\oplus({\bf 3,1,\overline{270}})
\oplus4({\bf 3,1,300})
\oplus3({\bf 3,1,126})
\oplus2({\bf 3,1,70})
\oplus3({\bf 3,1,\overline{126}})
\oplus2({\bf 3,1,50})
\oplus2({\bf 3,1,\overline{70}})
\oplus6({\bf 3,1,64})
\oplus2({\bf 3,1,10})
\oplus2({\bf 3,1,\overline{10}})
\oplus2({\bf 3,1,6})
\oplus({\bf 1,7,64})
\oplus({\bf 1,7,10})
\oplus({\bf 1,7,\overline{10}})
\oplus({\bf 1,7,6})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,70})
\oplus({\bf 1,5,\overline{126}})
\oplus({\bf 1,5,50})
\oplus({\bf 1,5,\overline{70}})
\oplus4({\bf 1,5,64})
\oplus2({\bf 1,5,10})
\oplus2({\bf 1,5,\overline{10}})
\oplus2({\bf 1,5,6})
\oplus({\bf 1,3,960})
\oplus({\bf 1,3,630})
\oplus({\bf 1,3,270})
\oplus({\bf 1,3,\overline{630}})
\oplus2({\bf 1,3,384})
\oplus({\bf 1,3,\overline{270}})
\oplus4({\bf 1,3,300})
\oplus3({\bf 1,3,126})
\oplus2({\bf 1,3,70})
\oplus3({\bf 1,3,\overline{126}})
\oplus2({\bf 1,3,50})
\oplus2({\bf 1,3,\overline{70}})
\oplus6({\bf 1,3,64})
\oplus2({\bf 1,3,10})
\oplus2({\bf 1,3,\overline{10}})
\oplus2({\bf 1,3,6})
\oplus({\bf 1,1,960})
\oplus({\bf 1,1,630})
\oplus({\bf 1,1,270})
\oplus({\bf 1,1,\overline{630}})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,\overline{270}})
\oplus3({\bf 1,1,300})
\oplus2({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus2({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus3({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 1,1,6})
\oplus({\bf 8,2,15})
\oplus({\bf 6,4,175})
\oplus({\bf 6,4,45})
\oplus({\bf 6,4,\overline{45}})
\oplus({\bf 6,4,20'})
\oplus2({\bf 6,4,15})
\oplus({\bf 6,2,175})
\oplus({\bf 6,2,84})
\oplus2({\bf 6,2,45})
\oplus2({\bf 6,2,\overline{45}})
\oplus2({\bf 6,2,20'})
\oplus4({\bf 6,2,15})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,175})
\oplus({\bf 4,6,45})
\oplus({\bf 4,6,\overline{45}})
\oplus({\bf 4,6,20'})
\oplus2({\bf 4,6,15})
\oplus({\bf 4,4,280})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,\overline{280}})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,\overline{256}})
\oplus5({\bf 4,4,175})
\oplus2({\bf 4,4,84})
\oplus4({\bf 4,4,45})
\oplus4({\bf 4,4,\overline{45}})
\oplus4({\bf 4,4,20'})
\oplus5({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,280})
\oplus({\bf 4,2,300'})
\oplus2({\bf 4,2,256})
\oplus({\bf 4,2,\overline{280}})
\oplus({\bf 4,2,105})
\oplus2({\bf 4,2,\overline{256}})
\oplus6({\bf 4,2,175})
\oplus4({\bf 4,2,84})
\oplus5({\bf 4,2,45})
\oplus5({\bf 4,2,\overline{45}})
\oplus4({\bf 4,2,20'})
\oplus6({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,15})
\oplus({\bf 2,6,175})
\oplus({\bf 2,6,84})
\oplus2({\bf 2,6,45})
\oplus2({\bf 2,6,\overline{45}})
\oplus2({\bf 2,6,20'})
\oplus4({\bf 2,6,15})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,280})
\oplus({\bf 2,4,300'})
\oplus2({\bf 2,4,256})
\oplus({\bf 2,4,\overline{280}})
\oplus({\bf 2,4,105})
\oplus2({\bf 2,4,\overline{256}})
\oplus6({\bf 2,4,175})
\oplus4({\bf 2,4,84})
\oplus5({\bf 2,4,45})
\oplus5({\bf 2,4,\overline{45}})
\oplus4({\bf 2,4,20'})
\oplus6({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,875})
\oplus({\bf 2,2,\overline{875}})
\oplus3({\bf 2,2,729})
\oplus2({\bf 2,2,280})
\oplus3({\bf 2,2,300'})
\oplus4({\bf 2,2,256})
\oplus2({\bf 2,2,\overline{280}})
\oplus({\bf 2,2,105})
\oplus4({\bf 2,2,\overline{256}})
\oplus8({\bf 2,2,175})
\oplus5({\bf 2,2,84})
\oplus5({\bf 2,2,45})
\oplus5({\bf 2,2,\overline{45}})
\oplus4({\bf 2,2,20'})
\oplus5({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 388080}$&=&
$({\bf 7,2,\overline{140}})
\oplus({\bf 7,2,\overline{20''}})
\oplus({\bf 7,2,\overline{36}})
\oplus({\bf 7,2,\overline{20}})
\oplus({\bf 5,4,\overline{224}})
\oplus({\bf 5,4,\overline{360}})
\oplus({\bf 5,4,\overline{140'}})
\oplus2({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{20''}})
\oplus({\bf 5,4,\overline{84'}})
\oplus({\bf 5,4,\overline{60}})
\oplus2({\bf 5,4,\overline{36}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,2,\overline{540}})
\oplus({\bf 5,2,\overline{224}})
\oplus({\bf 5,2,\overline{120}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{160}})
\oplus4({\bf 5,2,\overline{140}})
\oplus2({\bf 5,2,\overline{20''}})
\oplus({\bf 5,2,\overline{84'}})
\oplus2({\bf 5,2,\overline{60}})
\oplus3({\bf 5,2,\overline{36}})
\oplus3({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{360}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,6,\overline{20''}})
\oplus({\bf 3,6,\overline{84'}})
\oplus({\bf 3,6,\overline{60}})
\oplus2({\bf 3,6,\overline{36}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{224}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{420}})
\oplus3({\bf 3,4,\overline{360}})
\oplus2({\bf 3,4,\overline{140'}})
\oplus2({\bf 3,4,\overline{160}})
\oplus5({\bf 3,4,\overline{140}})
\oplus2({\bf 3,4,\overline{20''}})
\oplus3({\bf 3,4,\overline{84'}})
\oplus4({\bf 3,4,\overline{60}})
\oplus4({\bf 3,4,\overline{36}})
\oplus3({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{420'}})
\oplus({\bf 3,2,\overline{500}})
\oplus3({\bf 3,2,\overline{540}})
\oplus2({\bf 3,2,\overline{224}})
\oplus2({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{420}})
\oplus4({\bf 3,2,\overline{360}})
\oplus2({\bf 3,2,\overline{140'}})
\oplus3({\bf 3,2,\overline{160}})
\oplus7({\bf 3,2,\overline{140}})
\oplus3({\bf 3,2,\overline{20''}})
\oplus3({\bf 3,2,\overline{84'}})
\oplus4({\bf 3,2,\overline{60}})
\oplus5({\bf 3,2,\overline{36}})
\oplus4({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,8,\overline{36}})
\oplus({\bf 1,6,\overline{160}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,6,\overline{84'}})
\oplus({\bf 1,6,\overline{60}})
\oplus2({\bf 1,6,\overline{36}})
\oplus({\bf 1,6,\overline{20}})
\oplus({\bf 1,6,\overline{4}})
\oplus({\bf 1,4,\overline{500}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{420}})
\oplus2({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus2({\bf 1,4,\overline{160}})
\oplus3({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus2({\bf 1,4,\overline{84'}})
\oplus2({\bf 1,4,\overline{60}})
\oplus4({\bf 1,4,\overline{36}})
\oplus2({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{500}})
\oplus2({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{420}})
\oplus2({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus3({\bf 1,2,\overline{160}})
\oplus4({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus2({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus3({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 8,1,36})
\oplus({\bf 6,3,360})
\oplus({\bf 6,3,84'})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,60})
\oplus2({\bf 6,3,36})
\oplus({\bf 6,3,20''})
\oplus({\bf 6,3,20})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,84'})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,60})
\oplus2({\bf 6,1,36})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,4})
\oplus({\bf 4,5,360})
\oplus({\bf 4,5,84'})
\oplus({\bf 4,5,224})
\oplus({\bf 4,5,140'})
\oplus2({\bf 4,5,140})
\oplus({\bf 4,5,60})
\oplus2({\bf 4,5,36})
\oplus({\bf 4,5,20''})
\oplus({\bf 4,5,20})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,540})
\oplus3({\bf 4,3,360})
\oplus2({\bf 4,3,160})
\oplus3({\bf 4,3,84'})
\oplus({\bf 4,3,224})
\oplus2({\bf 4,3,140'})
\oplus({\bf 4,3,120})
\oplus5({\bf 4,3,140})
\oplus4({\bf 4,3,60})
\oplus4({\bf 4,3,36})
\oplus2({\bf 4,3,20''})
\oplus3({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,500})
\oplus({\bf 4,1,420})
\oplus({\bf 4,1,540})
\oplus2({\bf 4,1,360})
\oplus2({\bf 4,1,160})
\oplus2({\bf 4,1,84'})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,140'})
\oplus3({\bf 4,1,140})
\oplus2({\bf 4,1,60})
\oplus4({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,140})
\oplus({\bf 2,7,36})
\oplus({\bf 2,7,20''})
\oplus({\bf 2,7,20})
\oplus({\bf 2,5,540})
\oplus({\bf 2,5,360})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,5,224})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,120})
\oplus4({\bf 2,5,140})
\oplus2({\bf 2,5,60})
\oplus3({\bf 2,5,36})
\oplus2({\bf 2,5,20''})
\oplus3({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,500})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,420'})
\oplus3({\bf 2,3,540})
\oplus4({\bf 2,3,360})
\oplus3({\bf 2,3,160})
\oplus3({\bf 2,3,84'})
\oplus2({\bf 2,3,224})
\oplus2({\bf 2,3,140'})
\oplus2({\bf 2,3,120})
\oplus7({\bf 2,3,140})
\oplus4({\bf 2,3,60})
\oplus5({\bf 2,3,36})
\oplus3({\bf 2,3,20''})
\oplus4({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,500})
\oplus({\bf 2,1,420})
\oplus2({\bf 2,1,540})
\oplus2({\bf 2,1,360})
\oplus3({\bf 2,1,160})
\oplus2({\bf 2,1,84'})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus4({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus3({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{388080}}$&=&
$({\bf 8,1,\overline{36}})
\oplus({\bf 6,3,\overline{360}})
\oplus({\bf 6,3,\overline{140}})
\oplus({\bf 6,3,\overline{20''}})
\oplus({\bf 6,3,\overline{84'}})
\oplus({\bf 6,3,\overline{60}})
\oplus2({\bf 6,3,\overline{36}})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 6,1,\overline{160}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 6,1,\overline{84'}})
\oplus({\bf 6,1,\overline{60}})
\oplus2({\bf 6,1,\overline{36}})
\oplus({\bf 6,1,\overline{20}})
\oplus({\bf 6,1,\overline{4}})
\oplus({\bf 4,5,\overline{224}})
\oplus({\bf 4,5,\overline{360}})
\oplus({\bf 4,5,\overline{140'}})
\oplus2({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{20''}})
\oplus({\bf 4,5,\overline{84'}})
\oplus({\bf 4,5,\overline{60}})
\oplus2({\bf 4,5,\overline{36}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{224}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{420}})
\oplus3({\bf 4,3,\overline{360}})
\oplus2({\bf 4,3,\overline{140'}})
\oplus2({\bf 4,3,\overline{160}})
\oplus5({\bf 4,3,\overline{140}})
\oplus2({\bf 4,3,\overline{20''}})
\oplus3({\bf 4,3,\overline{84'}})
\oplus4({\bf 4,3,\overline{60}})
\oplus4({\bf 4,3,\overline{36}})
\oplus3({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{500}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{420}})
\oplus2({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus2({\bf 4,1,\overline{160}})
\oplus3({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus2({\bf 4,1,\overline{84'}})
\oplus2({\bf 4,1,\overline{60}})
\oplus4({\bf 4,1,\overline{36}})
\oplus2({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,7,\overline{140}})
\oplus({\bf 2,7,\overline{20''}})
\oplus({\bf 2,7,\overline{36}})
\oplus({\bf 2,7,\overline{20}})
\oplus({\bf 2,5,\overline{540}})
\oplus({\bf 2,5,\overline{224}})
\oplus({\bf 2,5,\overline{120}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{160}})
\oplus4({\bf 2,5,\overline{140}})
\oplus2({\bf 2,5,\overline{20''}})
\oplus({\bf 2,5,\overline{84'}})
\oplus2({\bf 2,5,\overline{60}})
\oplus3({\bf 2,5,\overline{36}})
\oplus3({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{420'}})
\oplus({\bf 2,3,\overline{500}})
\oplus3({\bf 2,3,\overline{540}})
\oplus2({\bf 2,3,\overline{224}})
\oplus2({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{420}})
\oplus4({\bf 2,3,\overline{360}})
\oplus2({\bf 2,3,\overline{140'}})
\oplus3({\bf 2,3,\overline{160}})
\oplus7({\bf 2,3,\overline{140}})
\oplus3({\bf 2,3,\overline{20''}})
\oplus3({\bf 2,3,\overline{84'}})
\oplus4({\bf 2,3,\overline{60}})
\oplus5({\bf 2,3,\overline{36}})
\oplus4({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{500}})
\oplus2({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{420}})
\oplus2({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus3({\bf 2,1,\overline{160}})
\oplus4({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus2({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus3({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,2,140})
\oplus({\bf 7,2,36})
\oplus({\bf 7,2,20''})
\oplus({\bf 7,2,20})
\oplus({\bf 5,4,360})
\oplus({\bf 5,4,84'})
\oplus({\bf 5,4,224})
\oplus({\bf 5,4,140'})
\oplus2({\bf 5,4,140})
\oplus({\bf 5,4,60})
\oplus2({\bf 5,4,36})
\oplus({\bf 5,4,20''})
\oplus({\bf 5,4,20})
\oplus({\bf 5,2,540})
\oplus({\bf 5,2,360})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,84'})
\oplus({\bf 5,2,224})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,120})
\oplus4({\bf 5,2,140})
\oplus2({\bf 5,2,60})
\oplus3({\bf 5,2,36})
\oplus2({\bf 5,2,20''})
\oplus3({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,360})
\oplus({\bf 3,6,84'})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,60})
\oplus2({\bf 3,6,36})
\oplus({\bf 3,6,20''})
\oplus({\bf 3,6,20})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,540})
\oplus3({\bf 3,4,360})
\oplus2({\bf 3,4,160})
\oplus3({\bf 3,4,84'})
\oplus({\bf 3,4,224})
\oplus2({\bf 3,4,140'})
\oplus({\bf 3,4,120})
\oplus5({\bf 3,4,140})
\oplus4({\bf 3,4,60})
\oplus4({\bf 3,4,36})
\oplus2({\bf 3,4,20''})
\oplus3({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,500})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,420'})
\oplus3({\bf 3,2,540})
\oplus4({\bf 3,2,360})
\oplus3({\bf 3,2,160})
\oplus3({\bf 3,2,84'})
\oplus2({\bf 3,2,224})
\oplus2({\bf 3,2,140'})
\oplus2({\bf 3,2,120})
\oplus7({\bf 3,2,140})
\oplus4({\bf 3,2,60})
\oplus5({\bf 3,2,36})
\oplus3({\bf 3,2,20''})
\oplus4({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,8,36})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,84'})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,60})
\oplus2({\bf 1,6,36})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,500})
\oplus({\bf 1,4,420})
\oplus({\bf 1,4,540})
\oplus2({\bf 1,4,360})
\oplus2({\bf 1,4,160})
\oplus2({\bf 1,4,84'})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,140'})
\oplus3({\bf 1,4,140})
\oplus2({\bf 1,4,60})
\oplus4({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,500})
\oplus({\bf 1,2,420})
\oplus2({\bf 1,2,540})
\oplus2({\bf 1,2,360})
\oplus3({\bf 1,2,160})
\oplus2({\bf 1,2,84'})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus4({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus3({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 388080'}$&=&
$({\bf 8,3,20''})
\oplus({\bf 6,5,140})
\oplus({\bf 6,5,36})
\oplus({\bf 6,5,20''})
\oplus({\bf 6,3,224})
\oplus({\bf 6,3,120})
\oplus2({\bf 6,3,140})
\oplus({\bf 6,3,36})
\oplus2({\bf 6,3,20''})
\oplus({\bf 6,3,20})
\oplus({\bf 6,1,224})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,36})
\oplus({\bf 6,1,20''})
\oplus({\bf 4,7,84'})
\oplus({\bf 4,7,36})
\oplus({\bf 4,5,360})
\oplus({\bf 4,5,160})
\oplus2({\bf 4,5,84'})
\oplus2({\bf 4,5,140})
\oplus({\bf 4,5,60})
\oplus3({\bf 4,5,36})
\oplus({\bf 4,5,20''})
\oplus({\bf 4,5,20})
\oplus({\bf 4,3,756})
\oplus({\bf 4,3,540})
\oplus2({\bf 4,3,360})
\oplus({\bf 4,3,160})
\oplus2({\bf 4,3,84'})
\oplus2({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,120})
\oplus5({\bf 4,3,140})
\oplus2({\bf 4,3,60})
\oplus4({\bf 4,3,36})
\oplus3({\bf 4,3,20''})
\oplus2({\bf 4,3,20})
\oplus({\bf 4,1,1000})
\oplus({\bf 4,1,756})
\oplus({\bf 4,1,540})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,84'})
\oplus2({\bf 4,1,224})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,120})
\oplus3({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus2({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus({\bf 4,1,20})
\oplus({\bf 2,7,84'})
\oplus({\bf 2,7,36})
\oplus({\bf 2,5,480})
\oplus({\bf 2,5,420})
\oplus2({\bf 2,5,360})
\oplus({\bf 2,5,160})
\oplus3({\bf 2,5,84'})
\oplus2({\bf 2,5,140})
\oplus({\bf 2,5,60})
\oplus3({\bf 2,5,36})
\oplus({\bf 2,5,20''})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,1260})
\oplus({\bf 2,3,480})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,756})
\oplus({\bf 2,3,280'})
\oplus({\bf 2,3,540})
\oplus4({\bf 2,3,360})
\oplus2({\bf 2,3,160})
\oplus3({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus2({\bf 2,3,140'})
\oplus({\bf 2,3,120})
\oplus5({\bf 2,3,140})
\oplus3({\bf 2,3,60})
\oplus4({\bf 2,3,36})
\oplus2({\bf 2,3,20''})
\oplus2({\bf 2,3,20})
\oplus({\bf 2,1,756})
\oplus({\bf 2,1,280'})
\oplus({\bf 2,1,540})
\oplus2({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,224})
\oplus2({\bf 2,1,140'})
\oplus3({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus({\bf 2,1,20})
\oplus({\bf 7,4,\overline{84'}})
\oplus({\bf 7,4,\overline{36}})
\oplus({\bf 7,2,\overline{84'}})
\oplus({\bf 7,2,\overline{36}})
\oplus({\bf 5,6,\overline{140}})
\oplus({\bf 5,6,\overline{20''}})
\oplus({\bf 5,6,\overline{36}})
\oplus({\bf 5,4,\overline{360}})
\oplus({\bf 5,4,\overline{160}})
\oplus2({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{20''}})
\oplus2({\bf 5,4,\overline{84'}})
\oplus({\bf 5,4,\overline{60}})
\oplus3({\bf 5,4,\overline{36}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,2,\overline{480}})
\oplus({\bf 5,2,\overline{420}})
\oplus2({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{160}})
\oplus2({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{20''}})
\oplus3({\bf 5,2,\overline{84'}})
\oplus({\bf 5,2,\overline{60}})
\oplus3({\bf 5,2,\overline{36}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 3,8,\overline{20''}})
\oplus({\bf 3,6,\overline{224}})
\oplus({\bf 3,6,\overline{120}})
\oplus2({\bf 3,6,\overline{140}})
\oplus2({\bf 3,6,\overline{20''}})
\oplus({\bf 3,6,\overline{36}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,4,\overline{756}})
\oplus({\bf 3,4,\overline{540}})
\oplus2({\bf 3,4,\overline{224}})
\oplus({\bf 3,4,\overline{120}})
\oplus2({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{160}})
\oplus5({\bf 3,4,\overline{140}})
\oplus3({\bf 3,4,\overline{20''}})
\oplus2({\bf 3,4,\overline{84'}})
\oplus2({\bf 3,4,\overline{60}})
\oplus4({\bf 3,4,\overline{36}})
\oplus2({\bf 3,4,\overline{20}})
\oplus({\bf 3,2,\overline{1260}})
\oplus({\bf 3,2,\overline{756}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{480}})
\oplus({\bf 3,2,\overline{280'}})
\oplus({\bf 3,2,\overline{420}})
\oplus4({\bf 3,2,\overline{360}})
\oplus2({\bf 3,2,\overline{140'}})
\oplus2({\bf 3,2,\overline{160}})
\oplus5({\bf 3,2,\overline{140}})
\oplus2({\bf 3,2,\overline{20''}})
\oplus3({\bf 3,2,\overline{84'}})
\oplus3({\bf 3,2,\overline{60}})
\oplus4({\bf 3,2,\overline{36}})
\oplus2({\bf 3,2,\overline{20}})
\oplus({\bf 1,6,\overline{224}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,6,\overline{20''}})
\oplus({\bf 1,6,\overline{36}})
\oplus({\bf 1,4,\overline{1000}})
\oplus({\bf 1,4,\overline{756}})
\oplus({\bf 1,4,\overline{540}})
\oplus2({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{160}})
\oplus3({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{60}})
\oplus2({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{756}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{280'}})
\oplus2({\bf 1,2,\overline{360}})
\oplus2({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus3({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{388080'}}$&=&
$({\bf 7,4,84'})
\oplus({\bf 7,4,36})
\oplus({\bf 7,2,84'})
\oplus({\bf 7,2,36})
\oplus({\bf 5,6,140})
\oplus({\bf 5,6,36})
\oplus({\bf 5,6,20''})
\oplus({\bf 5,4,360})
\oplus({\bf 5,4,160})
\oplus2({\bf 5,4,84'})
\oplus2({\bf 5,4,140})
\oplus({\bf 5,4,60})
\oplus3({\bf 5,4,36})
\oplus({\bf 5,4,20''})
\oplus({\bf 5,4,20})
\oplus({\bf 5,2,480})
\oplus({\bf 5,2,420})
\oplus2({\bf 5,2,360})
\oplus({\bf 5,2,160})
\oplus3({\bf 5,2,84'})
\oplus2({\bf 5,2,140})
\oplus({\bf 5,2,60})
\oplus3({\bf 5,2,36})
\oplus({\bf 5,2,20''})
\oplus({\bf 5,2,20})
\oplus({\bf 3,8,20''})
\oplus({\bf 3,6,224})
\oplus({\bf 3,6,120})
\oplus2({\bf 3,6,140})
\oplus({\bf 3,6,36})
\oplus2({\bf 3,6,20''})
\oplus({\bf 3,6,20})
\oplus({\bf 3,4,756})
\oplus({\bf 3,4,540})
\oplus2({\bf 3,4,360})
\oplus({\bf 3,4,160})
\oplus2({\bf 3,4,84'})
\oplus2({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,120})
\oplus5({\bf 3,4,140})
\oplus2({\bf 3,4,60})
\oplus4({\bf 3,4,36})
\oplus3({\bf 3,4,20''})
\oplus2({\bf 3,4,20})
\oplus({\bf 3,2,1260})
\oplus({\bf 3,2,480})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,756})
\oplus({\bf 3,2,280'})
\oplus({\bf 3,2,540})
\oplus4({\bf 3,2,360})
\oplus2({\bf 3,2,160})
\oplus3({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus2({\bf 3,2,140'})
\oplus({\bf 3,2,120})
\oplus5({\bf 3,2,140})
\oplus3({\bf 3,2,60})
\oplus4({\bf 3,2,36})
\oplus2({\bf 3,2,20''})
\oplus2({\bf 3,2,20})
\oplus({\bf 1,6,224})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,36})
\oplus({\bf 1,6,20''})
\oplus({\bf 1,4,1000})
\oplus({\bf 1,4,756})
\oplus({\bf 1,4,540})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,84'})
\oplus2({\bf 1,4,224})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,120})
\oplus3({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus2({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,756})
\oplus({\bf 1,2,280'})
\oplus({\bf 1,2,540})
\oplus2({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,224})
\oplus2({\bf 1,2,140'})
\oplus3({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus({\bf 1,2,20})
\oplus({\bf 8,3,\overline{20''}})
\oplus({\bf 6,5,\overline{140}})
\oplus({\bf 6,5,\overline{20''}})
\oplus({\bf 6,5,\overline{36}})
\oplus({\bf 6,3,\overline{224}})
\oplus({\bf 6,3,\overline{120}})
\oplus2({\bf 6,3,\overline{140}})
\oplus2({\bf 6,3,\overline{20''}})
\oplus({\bf 6,3,\overline{36}})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 6,1,\overline{224}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 6,1,\overline{20''}})
\oplus({\bf 6,1,\overline{36}})
\oplus({\bf 4,7,\overline{84'}})
\oplus({\bf 4,7,\overline{36}})
\oplus({\bf 4,5,\overline{360}})
\oplus({\bf 4,5,\overline{160}})
\oplus2({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{20''}})
\oplus2({\bf 4,5,\overline{84'}})
\oplus({\bf 4,5,\overline{60}})
\oplus3({\bf 4,5,\overline{36}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,3,\overline{756}})
\oplus({\bf 4,3,\overline{540}})
\oplus2({\bf 4,3,\overline{224}})
\oplus({\bf 4,3,\overline{120}})
\oplus2({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{160}})
\oplus5({\bf 4,3,\overline{140}})
\oplus3({\bf 4,3,\overline{20''}})
\oplus2({\bf 4,3,\overline{84'}})
\oplus2({\bf 4,3,\overline{60}})
\oplus4({\bf 4,3,\overline{36}})
\oplus2({\bf 4,3,\overline{20}})
\oplus({\bf 4,1,\overline{1000}})
\oplus({\bf 4,1,\overline{756}})
\oplus({\bf 4,1,\overline{540}})
\oplus2({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{160}})
\oplus3({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{60}})
\oplus2({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,7,\overline{84'}})
\oplus({\bf 2,7,\overline{36}})
\oplus({\bf 2,5,\overline{480}})
\oplus({\bf 2,5,\overline{420}})
\oplus2({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{160}})
\oplus2({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{20''}})
\oplus3({\bf 2,5,\overline{84'}})
\oplus({\bf 2,5,\overline{60}})
\oplus3({\bf 2,5,\overline{36}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,3,\overline{1260}})
\oplus({\bf 2,3,\overline{756}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{480}})
\oplus({\bf 2,3,\overline{280'}})
\oplus({\bf 2,3,\overline{420}})
\oplus4({\bf 2,3,\overline{360}})
\oplus2({\bf 2,3,\overline{140'}})
\oplus2({\bf 2,3,\overline{160}})
\oplus5({\bf 2,3,\overline{140}})
\oplus2({\bf 2,3,\overline{20''}})
\oplus3({\bf 2,3,\overline{84'}})
\oplus3({\bf 2,3,\overline{60}})
\oplus4({\bf 2,3,\overline{36}})
\oplus2({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{756}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{280'}})
\oplus2({\bf 2,1,\overline{360}})
\oplus2({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus3({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})$\\
%
${\bf 388960}$&=&
$({\bf 10,11,4})
\oplus({\bf 10,9,20})
\oplus({\bf 10,9,4})
\oplus({\bf 8,9,60})
\oplus({\bf 8,9,20})
\oplus({\bf 8,9,4})
\oplus({\bf 8,7,140'})
\oplus({\bf 8,7,60})
\oplus({\bf 8,7,20})
\oplus({\bf 8,7,4})
\oplus({\bf 6,7,280'})
\oplus({\bf 6,7,140'})
\oplus({\bf 6,7,60})
\oplus({\bf 6,7,20})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,504})
\oplus({\bf 6,5,280'})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,5,60})
\oplus({\bf 6,5,20})
\oplus({\bf 6,5,4})
\oplus({\bf 4,5,840})
\oplus({\bf 4,5,504})
\oplus({\bf 4,5,280'})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,60})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,1320'})
\oplus({\bf 4,3,840})
\oplus({\bf 4,3,504})
\oplus({\bf 4,3,280'})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,60})
\oplus({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 2,3,1980'''})
\oplus({\bf 2,3,1320'})
\oplus({\bf 2,3,840})
\oplus({\bf 2,3,504})
\oplus({\bf 2,3,280'})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,60})
\oplus({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,2860''})
\oplus({\bf 2,1,1980'''})
\oplus({\bf 2,1,1320'})
\oplus({\bf 2,1,840})
\oplus({\bf 2,1,504})
\oplus({\bf 2,1,280'})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 11,10,\overline{4}})
\oplus({\bf 9,10,\overline{20}})
\oplus({\bf 9,10,\overline{4}})
\oplus({\bf 9,8,\overline{60}})
\oplus({\bf 9,8,\overline{20}})
\oplus({\bf 9,8,\overline{4}})
\oplus({\bf 7,8,\overline{140'}})
\oplus({\bf 7,8,\overline{60}})
\oplus({\bf 7,8,\overline{20}})
\oplus({\bf 7,8,\overline{4}})
\oplus({\bf 7,6,\overline{280'}})
\oplus({\bf 7,6,\overline{140'}})
\oplus({\bf 7,6,\overline{60}})
\oplus({\bf 7,6,\overline{20}})
\oplus({\bf 7,6,\overline{4}})
\oplus({\bf 5,6,\overline{504}})
\oplus({\bf 5,6,\overline{280'}})
\oplus({\bf 5,6,\overline{140'}})
\oplus({\bf 5,6,\overline{60}})
\oplus({\bf 5,6,\overline{20}})
\oplus({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{840}})
\oplus({\bf 5,4,\overline{504}})
\oplus({\bf 5,4,\overline{280'}})
\oplus({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 3,4,\overline{1320'}})
\oplus({\bf 3,4,\overline{840}})
\oplus({\bf 3,4,\overline{504}})
\oplus({\bf 3,4,\overline{280'}})
\oplus({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{1980'''}})
\oplus({\bf 3,2,\overline{1320'}})
\oplus({\bf 3,2,\overline{840}})
\oplus({\bf 3,2,\overline{504}})
\oplus({\bf 3,2,\overline{280'}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,2,\overline{2860''}})
\oplus({\bf 1,2,\overline{1980'''}})
\oplus({\bf 1,2,\overline{1320'}})
\oplus({\bf 1,2,\overline{840}})
\oplus({\bf 1,2,\overline{504}})
\oplus({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{388960}}$&=&
$({\bf 10,11,\overline{4}})
\oplus({\bf 10,9,\overline{20}})
\oplus({\bf 10,9,\overline{4}})
\oplus({\bf 8,9,\overline{60}})
\oplus({\bf 8,9,\overline{20}})
\oplus({\bf 8,9,\overline{4}})
\oplus({\bf 8,7,\overline{140'}})
\oplus({\bf 8,7,\overline{60}})
\oplus({\bf 8,7,\overline{20}})
\oplus({\bf 8,7,\overline{4}})
\oplus({\bf 6,7,\overline{280'}})
\oplus({\bf 6,7,\overline{140'}})
\oplus({\bf 6,7,\overline{60}})
\oplus({\bf 6,7,\overline{20}})
\oplus({\bf 6,7,\overline{4}})
\oplus({\bf 6,5,\overline{504}})
\oplus({\bf 6,5,\overline{280'}})
\oplus({\bf 6,5,\overline{140'}})
\oplus({\bf 6,5,\overline{60}})
\oplus({\bf 6,5,\overline{20}})
\oplus({\bf 6,5,\overline{4}})
\oplus({\bf 4,5,\overline{840}})
\oplus({\bf 4,5,\overline{504}})
\oplus({\bf 4,5,\overline{280'}})
\oplus({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{1320'}})
\oplus({\bf 4,3,\overline{840}})
\oplus({\bf 4,3,\overline{504}})
\oplus({\bf 4,3,\overline{280'}})
\oplus({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 2,3,\overline{1980'''}})
\oplus({\bf 2,3,\overline{1320'}})
\oplus({\bf 2,3,\overline{840}})
\oplus({\bf 2,3,\overline{504}})
\oplus({\bf 2,3,\overline{280'}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{2860''}})
\oplus({\bf 2,1,\overline{1980'''}})
\oplus({\bf 2,1,\overline{1320'}})
\oplus({\bf 2,1,\overline{840}})
\oplus({\bf 2,1,\overline{504}})
\oplus({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 11,10,4})
\oplus({\bf 9,10,20})
\oplus({\bf 9,10,4})
\oplus({\bf 9,8,60})
\oplus({\bf 9,8,20})
\oplus({\bf 9,8,4})
\oplus({\bf 7,8,140'})
\oplus({\bf 7,8,60})
\oplus({\bf 7,8,20})
\oplus({\bf 7,8,4})
\oplus({\bf 7,6,280'})
\oplus({\bf 7,6,140'})
\oplus({\bf 7,6,60})
\oplus({\bf 7,6,20})
\oplus({\bf 7,6,4})
\oplus({\bf 5,6,504})
\oplus({\bf 5,6,280'})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,6,60})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,840})
\oplus({\bf 5,4,504})
\oplus({\bf 5,4,280'})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,60})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 3,4,1320'})
\oplus({\bf 3,4,840})
\oplus({\bf 3,4,504})
\oplus({\bf 3,4,280'})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,60})
\oplus({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,1980'''})
\oplus({\bf 3,2,1320'})
\oplus({\bf 3,2,840})
\oplus({\bf 3,2,504})
\oplus({\bf 3,2,280'})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,60})
\oplus({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,2,2860''})
\oplus({\bf 1,2,1980'''})
\oplus({\bf 1,2,1320'})
\oplus({\bf 1,2,840})
\oplus({\bf 1,2,504})
\oplus({\bf 1,2,280'})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 416416}$&=&
$({\bf 9,2,\overline{540''''}})
\oplus({\bf 7,4,\overline{1120}})
\oplus({\bf 7,2,\overline{924}})
\oplus({\bf 5,6,\overline{1260'}})
\oplus({\bf 5,4,\overline{1540}})
\oplus({\bf 5,2,\overline{1000}})
\oplus({\bf 3,8,\overline{864}})
\oplus({\bf 3,6,\overline{1320}})
\oplus({\bf 3,4,\overline{1260}})
\oplus({\bf 3,2,\overline{756}})
\oplus({\bf 1,10,\overline{220}})
\oplus({\bf 1,8,\overline{440}})
\oplus({\bf 1,6,\overline{540''}})
\oplus({\bf 1,4,\overline{480}})
\oplus({\bf 1,2,\overline{280'}})
\oplus({\bf 10,1,220})
\oplus({\bf 8,3,864})
\oplus({\bf 8,1,440})
\oplus({\bf 6,5,1260'})
\oplus({\bf 6,3,1320})
\oplus({\bf 6,1,540''})
\oplus({\bf 4,7,1120})
\oplus({\bf 4,5,1540})
\oplus({\bf 4,3,1260})
\oplus({\bf 4,1,480})
\oplus({\bf 2,9,540''''})
\oplus({\bf 2,7,924})
\oplus({\bf 2,5,1000})
\oplus({\bf 2,3,756})
\oplus({\bf 2,1,280'})$\\
%
${\bf \overline{416416}}$&=&
$({\bf 10,1,\overline{220}})
\oplus({\bf 8,3,\overline{864}})
\oplus({\bf 8,1,\overline{440}})
\oplus({\bf 6,5,\overline{1260'}})
\oplus({\bf 6,3,\overline{1320}})
\oplus({\bf 6,1,\overline{540''}})
\oplus({\bf 4,7,\overline{1120}})
\oplus({\bf 4,5,\overline{1540}})
\oplus({\bf 4,3,\overline{1260}})
\oplus({\bf 4,1,\overline{480}})
\oplus({\bf 2,9,\overline{540''''}})
\oplus({\bf 2,7,\overline{924}})
\oplus({\bf 2,5,\overline{1000}})
\oplus({\bf 2,3,\overline{756}})
\oplus({\bf 2,1,\overline{280'}})
\oplus({\bf 9,2,540''''})
\oplus({\bf 7,4,1120})
\oplus({\bf 7,2,924})
\oplus({\bf 5,6,1260'})
\oplus({\bf 5,4,1540})
\oplus({\bf 5,2,1000})
\oplus({\bf 3,8,864})
\oplus({\bf 3,6,1320})
\oplus({\bf 3,4,1260})
\oplus({\bf 3,2,756})
\oplus({\bf 1,10,220})
\oplus({\bf 1,8,440})
\oplus({\bf 1,6,540''})
\oplus({\bf 1,4,480})
\oplus({\bf 1,2,280'})$\\
%
${\bf 420420}$&=&
$({\bf 7,3,175})
\oplus({\bf 7,3,20'})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,175})
\oplus({\bf 7,1,20'})
\oplus({\bf 5,5,300'})
\oplus({\bf 5,5,175})
\oplus({\bf 5,5,84})
\oplus({\bf 5,5,20'})
\oplus({\bf 5,5,15})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,729})
\oplus({\bf 5,3,300'})
\oplus({\bf 5,3,256})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,\overline{256}})
\oplus3({\bf 5,3,175})
\oplus2({\bf 5,3,84})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,\overline{45}})
\oplus3({\bf 5,3,20'})
\oplus2({\bf 5,3,15})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,280})
\oplus({\bf 5,1,256})
\oplus({\bf 5,1,\overline{280}})
\oplus({\bf 5,1,\overline{256}})
\oplus2({\bf 5,1,175})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,45})
\oplus({\bf 5,1,\overline{45}})
\oplus({\bf 5,1,20'})
\oplus({\bf 5,1,15})
\oplus({\bf 3,7,175})
\oplus({\bf 3,7,20'})
\oplus({\bf 3,5,729})
\oplus({\bf 3,5,300'})
\oplus({\bf 3,5,256})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,\overline{256}})
\oplus3({\bf 3,5,175})
\oplus2({\bf 3,5,84})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,\overline{45}})
\oplus3({\bf 3,5,20'})
\oplus2({\bf 3,5,15})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,875})
\oplus({\bf 3,3,189})
\oplus({\bf 3,3,\overline{875}})
\oplus({\bf 3,3,729})
\oplus({\bf 3,3,280})
\oplus2({\bf 3,3,300'})
\oplus3({\bf 3,3,256})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{280}})
\oplus({\bf 3,3,\overline{189}})
\oplus3({\bf 3,3,\overline{256}})
\oplus4({\bf 3,3,175})
\oplus3({\bf 3,3,84})
\oplus3({\bf 3,3,45})
\oplus({\bf 3,3,\overline{35}})
\oplus3({\bf 3,3,\overline{45}})
\oplus3({\bf 3,3,20'})
\oplus3({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,360'})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,729})
\oplus({\bf 3,1,300'})
\oplus2({\bf 3,1,256})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,\overline{360'}})
\oplus({\bf 3,1,105})
\oplus({\bf 3,1,\overline{189}})
\oplus2({\bf 3,1,\overline{256}})
\oplus2({\bf 3,1,175})
\oplus2({\bf 3,1,84})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{35}})
\oplus({\bf 3,1,\overline{45}})
\oplus2({\bf 3,1,20'})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,175})
\oplus({\bf 1,7,20'})
\oplus({\bf 1,5,280})
\oplus({\bf 1,5,256})
\oplus({\bf 1,5,\overline{280}})
\oplus({\bf 1,5,\overline{256}})
\oplus2({\bf 1,5,175})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,45})
\oplus({\bf 1,5,\overline{45}})
\oplus({\bf 1,5,20'})
\oplus({\bf 1,5,15})
\oplus({\bf 1,3,360'})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,729})
\oplus({\bf 1,3,300'})
\oplus2({\bf 1,3,256})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,\overline{360'}})
\oplus({\bf 1,3,105})
\oplus({\bf 1,3,\overline{189}})
\oplus2({\bf 1,3,\overline{256}})
\oplus2({\bf 1,3,175})
\oplus2({\bf 1,3,84})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{35}})
\oplus({\bf 1,3,\overline{45}})
\oplus2({\bf 1,3,20'})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,315})
\oplus({\bf 1,1,875})
\oplus({\bf 1,1,189})
\oplus({\bf 1,1,\overline{875}})
\oplus({\bf 1,1,280})
\oplus({\bf 1,1,300'})
\oplus({\bf 1,1,256})
\oplus({\bf 1,1,\overline{315}})
\oplus({\bf 1,1,\overline{280}})
\oplus({\bf 1,1,\overline{189}})
\oplus({\bf 1,1,\overline{256}})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,15})
\oplus({\bf 8,2,50})
\oplus({\bf 6,4,300})
\oplus({\bf 6,4,50})
\oplus({\bf 6,4,64})
\oplus({\bf 6,4,6})
\oplus({\bf 6,2,384})
\oplus({\bf 6,2,300})
\oplus({\bf 6,2,126})
\oplus({\bf 6,2,\overline{126}})
\oplus2({\bf 6,2,50})
\oplus2({\bf 6,2,64})
\oplus({\bf 6,2,6})
\oplus({\bf 4,6,300})
\oplus({\bf 4,6,50})
\oplus({\bf 4,6,64})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,960})
\oplus({\bf 4,4,270})
\oplus({\bf 4,4,384})
\oplus({\bf 4,4,\overline{270}})
\oplus3({\bf 4,4,300})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,70})
\oplus({\bf 4,4,\overline{126}})
\oplus2({\bf 4,4,50})
\oplus({\bf 4,4,\overline{70}})
\oplus4({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus3({\bf 4,4,6})
\oplus({\bf 4,2,630})
\oplus({\bf 4,2,270})
\oplus({\bf 4,2,140''})
\oplus({\bf 4,2,\overline{630}})
\oplus({\bf 4,2,384})
\oplus({\bf 4,2,\overline{270}})
\oplus3({\bf 4,2,300})
\oplus2({\bf 4,2,126})
\oplus2({\bf 4,2,70})
\oplus({\bf 4,2,\overline{140''}})
\oplus2({\bf 4,2,\overline{126}})
\oplus2({\bf 4,2,50})
\oplus2({\bf 4,2,\overline{70}})
\oplus4({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus2({\bf 4,2,6})
\oplus({\bf 2,8,50})
\oplus({\bf 2,6,384})
\oplus({\bf 2,6,300})
\oplus({\bf 2,6,126})
\oplus({\bf 2,6,\overline{126}})
\oplus2({\bf 2,6,50})
\oplus2({\bf 2,6,64})
\oplus({\bf 2,6,6})
\oplus({\bf 2,4,630})
\oplus({\bf 2,4,270})
\oplus({\bf 2,4,140''})
\oplus({\bf 2,4,\overline{630}})
\oplus({\bf 2,4,384})
\oplus({\bf 2,4,\overline{270}})
\oplus3({\bf 2,4,300})
\oplus2({\bf 2,4,126})
\oplus2({\bf 2,4,70})
\oplus({\bf 2,4,\overline{140''}})
\oplus2({\bf 2,4,\overline{126}})
\oplus2({\bf 2,4,50})
\oplus2({\bf 2,4,\overline{70}})
\oplus4({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus2({\bf 2,4,6})
\oplus({\bf 2,2,640})
\oplus({\bf 2,2,84''})
\oplus({\bf 2,2,960})
\oplus({\bf 2,2,630})
\oplus2({\bf 2,2,270})
\oplus2({\bf 2,2,140''})
\oplus({\bf 2,2,\overline{640}})
\oplus({\bf 2,2,\overline{630}})
\oplus({\bf 2,2,384})
\oplus2({\bf 2,2,\overline{270}})
\oplus3({\bf 2,2,300})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,70})
\oplus({\bf 2,2,\overline{84''}})
\oplus2({\bf 2,2,\overline{140''}})
\oplus2({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,50})
\oplus2({\bf 2,2,\overline{70}})
\oplus3({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 428064}$&=&
$({\bf 8,1,140'})
\oplus({\bf 6,3,540})
\oplus({\bf 6,3,360})
\oplus({\bf 6,3,140'})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,60})
\oplus({\bf 6,3,20})
\oplus({\bf 6,1,360})
\oplus({\bf 6,1,224})
\oplus({\bf 6,1,140'})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,60})
\oplus({\bf 4,5,500})
\oplus({\bf 4,5,540})
\oplus({\bf 4,5,360})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,140'})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,60})
\oplus({\bf 4,5,36})
\oplus({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,500})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,420'})
\oplus2({\bf 4,3,540})
\oplus2({\bf 4,3,360})
\oplus2({\bf 4,3,160})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,120})
\oplus3({\bf 4,3,140})
\oplus2({\bf 4,3,60})
\oplus2({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus2({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,420})
\oplus({\bf 4,1,540})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,216})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,120})
\oplus2({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20})
\oplus({\bf 2,7,360})
\oplus({\bf 2,7,140'})
\oplus({\bf 2,7,60})
\oplus({\bf 2,5,420})
\oplus({\bf 2,5,540})
\oplus2({\bf 2,5,360})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,5,224})
\oplus({\bf 2,5,140'})
\oplus2({\bf 2,5,140})
\oplus2({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,280''})
\oplus({\bf 2,3,500})
\oplus2({\bf 2,3,420})
\oplus({\bf 2,3,56})
\oplus({\bf 2,3,420'})
\oplus2({\bf 2,3,540})
\oplus2({\bf 2,3,360})
\oplus2({\bf 2,3,160})
\oplus2({\bf 2,3,84'})
\oplus({\bf 2,3,216})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus2({\bf 2,3,120})
\oplus3({\bf 2,3,140})
\oplus2({\bf 2,3,60})
\oplus2({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus2({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,280''})
\oplus({\bf 2,1,500})
\oplus({\bf 2,1,420})
\oplus({\bf 2,1,56})
\oplus({\bf 2,1,420'})
\oplus({\bf 2,1,540})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,120'})
\oplus({\bf 2,1,216})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 7,2,\overline{360}})
\oplus({\bf 7,2,\overline{140'}})
\oplus({\bf 7,2,\overline{60}})
\oplus({\bf 5,4,\overline{500}})
\oplus({\bf 5,4,\overline{540}})
\oplus({\bf 5,4,\overline{360}})
\oplus({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{160}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{36}})
\oplus({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{540}})
\oplus({\bf 5,2,\overline{224}})
\oplus({\bf 5,2,\overline{420}})
\oplus2({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{160}})
\oplus2({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{84'}})
\oplus2({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 3,6,\overline{540}})
\oplus({\bf 3,6,\overline{360}})
\oplus({\bf 3,6,\overline{140'}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,4,\overline{420'}})
\oplus({\bf 3,4,\overline{500}})
\oplus2({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{224}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{420}})
\oplus2({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus2({\bf 3,4,\overline{160}})
\oplus3({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus2({\bf 3,4,\overline{60}})
\oplus2({\bf 3,4,\overline{36}})
\oplus2({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{420'}})
\oplus({\bf 3,2,\overline{216}})
\oplus({\bf 3,2,\overline{500}})
\oplus2({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus2({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{280''}})
\oplus2({\bf 3,2,\overline{420}})
\oplus2({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus2({\bf 3,2,\overline{160}})
\oplus3({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{56}})
\oplus2({\bf 3,2,\overline{84'}})
\oplus2({\bf 3,2,\overline{60}})
\oplus2({\bf 3,2,\overline{36}})
\oplus2({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,8,\overline{140'}})
\oplus({\bf 1,6,\overline{224}})
\oplus({\bf 1,6,\overline{360}})
\oplus({\bf 1,6,\overline{140'}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,6,\overline{60}})
\oplus({\bf 1,4,\overline{216}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{420}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{160}})
\oplus2({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{120'}})
\oplus({\bf 1,2,\overline{420'}})
\oplus({\bf 1,2,\overline{216}})
\oplus({\bf 1,2,\overline{500}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{280''}})
\oplus({\bf 1,2,\overline{420}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{56}})
\oplus({\bf 1,2,\overline{84'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{428064}}$&=&
$({\bf 7,2,360})
\oplus({\bf 7,2,140'})
\oplus({\bf 7,2,60})
\oplus({\bf 5,4,500})
\oplus({\bf 5,4,540})
\oplus({\bf 5,4,360})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,140'})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,60})
\oplus({\bf 5,4,36})
\oplus({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,420})
\oplus({\bf 5,2,540})
\oplus2({\bf 5,2,360})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,84'})
\oplus({\bf 5,2,224})
\oplus({\bf 5,2,140'})
\oplus2({\bf 5,2,140})
\oplus2({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus({\bf 5,2,20})
\oplus({\bf 3,6,540})
\oplus({\bf 3,6,360})
\oplus({\bf 3,6,140'})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,60})
\oplus({\bf 3,6,20})
\oplus({\bf 3,4,500})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,420'})
\oplus2({\bf 3,4,540})
\oplus2({\bf 3,4,360})
\oplus2({\bf 3,4,160})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,120})
\oplus3({\bf 3,4,140})
\oplus2({\bf 3,4,60})
\oplus2({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus2({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,280''})
\oplus({\bf 3,2,500})
\oplus2({\bf 3,2,420})
\oplus({\bf 3,2,56})
\oplus({\bf 3,2,420'})
\oplus2({\bf 3,2,540})
\oplus2({\bf 3,2,360})
\oplus2({\bf 3,2,160})
\oplus2({\bf 3,2,84'})
\oplus({\bf 3,2,216})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus2({\bf 3,2,120})
\oplus3({\bf 3,2,140})
\oplus2({\bf 3,2,60})
\oplus2({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus2({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,8,140'})
\oplus({\bf 1,6,360})
\oplus({\bf 1,6,224})
\oplus({\bf 1,6,140'})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,60})
\oplus({\bf 1,4,420})
\oplus({\bf 1,4,540})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,216})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,120})
\oplus2({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,280''})
\oplus({\bf 1,2,500})
\oplus({\bf 1,2,420})
\oplus({\bf 1,2,56})
\oplus({\bf 1,2,420'})
\oplus({\bf 1,2,540})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,120'})
\oplus({\bf 1,2,216})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})
\oplus({\bf 8,1,\overline{140'}})
\oplus({\bf 6,3,\overline{540}})
\oplus({\bf 6,3,\overline{360}})
\oplus({\bf 6,3,\overline{140'}})
\oplus({\bf 6,3,\overline{140}})
\oplus({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 6,1,\overline{224}})
\oplus({\bf 6,1,\overline{360}})
\oplus({\bf 6,1,\overline{140'}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 6,1,\overline{60}})
\oplus({\bf 4,5,\overline{500}})
\oplus({\bf 4,5,\overline{540}})
\oplus({\bf 4,5,\overline{360}})
\oplus({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{160}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{36}})
\oplus({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{420'}})
\oplus({\bf 4,3,\overline{500}})
\oplus2({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{224}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{420}})
\oplus2({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus2({\bf 4,3,\overline{160}})
\oplus3({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus2({\bf 4,3,\overline{60}})
\oplus2({\bf 4,3,\overline{36}})
\oplus2({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{216}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{420}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{160}})
\oplus2({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,7,\overline{360}})
\oplus({\bf 2,7,\overline{140'}})
\oplus({\bf 2,7,\overline{60}})
\oplus({\bf 2,5,\overline{540}})
\oplus({\bf 2,5,\overline{224}})
\oplus({\bf 2,5,\overline{420}})
\oplus2({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{160}})
\oplus2({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{84'}})
\oplus2({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,3,\overline{420'}})
\oplus({\bf 2,3,\overline{216}})
\oplus({\bf 2,3,\overline{500}})
\oplus2({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus2({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{280''}})
\oplus2({\bf 2,3,\overline{420}})
\oplus2({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus2({\bf 2,3,\overline{160}})
\oplus3({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{56}})
\oplus2({\bf 2,3,\overline{84'}})
\oplus2({\bf 2,3,\overline{60}})
\oplus2({\bf 2,3,\overline{36}})
\oplus2({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{120'}})
\oplus({\bf 2,1,\overline{420'}})
\oplus({\bf 2,1,\overline{216}})
\oplus({\bf 2,1,\overline{500}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{280''}})
\oplus({\bf 2,1,\overline{420}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{56}})
\oplus({\bf 2,1,\overline{84'}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})$\\
%
${\bf 432432}$&=&
$({\bf 8,1,420'})
\oplus({\bf 6,3,500})
\oplus({\bf 6,3,420'})
\oplus({\bf 6,3,540})
\oplus({\bf 6,3,120'})
\oplus({\bf 6,3,216})
\oplus({\bf 6,3,224})
\oplus({\bf 6,1,420'})
\oplus({\bf 6,1,540})
\oplus({\bf 6,1,216})
\oplus({\bf 6,1,120})
\oplus({\bf 4,5,280''})
\oplus({\bf 4,5,500})
\oplus({\bf 4,5,420})
\oplus({\bf 4,5,420'})
\oplus({\bf 4,5,540})
\oplus({\bf 4,5,360})
\oplus({\bf 4,3,500})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,420'})
\oplus2({\bf 4,3,540})
\oplus({\bf 4,3,360})
\oplus({\bf 4,3,160})
\oplus({\bf 4,3,216})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,120})
\oplus({\bf 4,3,140})
\oplus({\bf 4,1,420'})
\oplus({\bf 4,1,540})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,120})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,20''})
\oplus({\bf 2,7,280''})
\oplus({\bf 2,7,500})
\oplus({\bf 2,7,420})
\oplus({\bf 2,5,280''})
\oplus({\bf 2,5,500})
\oplus2({\bf 2,5,420})
\oplus({\bf 2,5,56})
\oplus({\bf 2,5,540})
\oplus({\bf 2,5,360})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,3,500})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,540})
\oplus2({\bf 2,3,360})
\oplus({\bf 2,3,160})
\oplus({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,140})
\oplus({\bf 2,3,60})
\oplus({\bf 2,3,36})
\oplus({\bf 2,1,540})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,20})
\oplus({\bf 7,2,\overline{500}})
\oplus({\bf 7,2,\overline{280''}})
\oplus({\bf 7,2,\overline{420}})
\oplus({\bf 5,4,\overline{420'}})
\oplus({\bf 5,4,\overline{500}})
\oplus({\bf 5,4,\overline{540}})
\oplus({\bf 5,4,\overline{280''}})
\oplus({\bf 5,4,\overline{420}})
\oplus({\bf 5,4,\overline{360}})
\oplus({\bf 5,2,\overline{500}})
\oplus({\bf 5,2,\overline{540}})
\oplus({\bf 5,2,\overline{280''}})
\oplus2({\bf 5,2,\overline{420}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{160}})
\oplus({\bf 5,2,\overline{56}})
\oplus({\bf 5,2,\overline{84'}})
\oplus({\bf 3,6,\overline{120'}})
\oplus({\bf 3,6,\overline{420'}})
\oplus({\bf 3,6,\overline{216}})
\oplus({\bf 3,6,\overline{500}})
\oplus({\bf 3,6,\overline{540}})
\oplus({\bf 3,6,\overline{224}})
\oplus({\bf 3,4,\overline{420'}})
\oplus({\bf 3,4,\overline{216}})
\oplus({\bf 3,4,\overline{500}})
\oplus2({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{224}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{420}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{160}})
\oplus({\bf 3,4,\overline{140}})
\oplus({\bf 3,2,\overline{500}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{420}})
\oplus2({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{160}})
\oplus({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{84'}})
\oplus({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{36}})
\oplus({\bf 1,8,\overline{420'}})
\oplus({\bf 1,6,\overline{420'}})
\oplus({\bf 1,6,\overline{216}})
\oplus({\bf 1,6,\overline{540}})
\oplus({\bf 1,6,\overline{120}})
\oplus({\bf 1,4,\overline{420'}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{432432}}$&=&
$({\bf 7,2,280''})
\oplus({\bf 7,2,500})
\oplus({\bf 7,2,420})
\oplus({\bf 5,4,280''})
\oplus({\bf 5,4,500})
\oplus({\bf 5,4,420})
\oplus({\bf 5,4,420'})
\oplus({\bf 5,4,540})
\oplus({\bf 5,4,360})
\oplus({\bf 5,2,280''})
\oplus({\bf 5,2,500})
\oplus2({\bf 5,2,420})
\oplus({\bf 5,2,56})
\oplus({\bf 5,2,540})
\oplus({\bf 5,2,360})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,84'})
\oplus({\bf 3,6,500})
\oplus({\bf 3,6,420'})
\oplus({\bf 3,6,540})
\oplus({\bf 3,6,120'})
\oplus({\bf 3,6,216})
\oplus({\bf 3,6,224})
\oplus({\bf 3,4,500})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,420'})
\oplus2({\bf 3,4,540})
\oplus({\bf 3,4,360})
\oplus({\bf 3,4,160})
\oplus({\bf 3,4,216})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,120})
\oplus({\bf 3,4,140})
\oplus({\bf 3,2,500})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,540})
\oplus2({\bf 3,2,360})
\oplus({\bf 3,2,160})
\oplus({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,140})
\oplus({\bf 3,2,60})
\oplus({\bf 3,2,36})
\oplus({\bf 1,8,420'})
\oplus({\bf 1,6,420'})
\oplus({\bf 1,6,540})
\oplus({\bf 1,6,216})
\oplus({\bf 1,6,120})
\oplus({\bf 1,4,420'})
\oplus({\bf 1,4,540})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,120})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,2,540})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,20})
\oplus({\bf 8,1,\overline{420'}})
\oplus({\bf 6,3,\overline{120'}})
\oplus({\bf 6,3,\overline{420'}})
\oplus({\bf 6,3,\overline{216}})
\oplus({\bf 6,3,\overline{500}})
\oplus({\bf 6,3,\overline{540}})
\oplus({\bf 6,3,\overline{224}})
\oplus({\bf 6,1,\overline{420'}})
\oplus({\bf 6,1,\overline{216}})
\oplus({\bf 6,1,\overline{540}})
\oplus({\bf 6,1,\overline{120}})
\oplus({\bf 4,5,\overline{420'}})
\oplus({\bf 4,5,\overline{500}})
\oplus({\bf 4,5,\overline{540}})
\oplus({\bf 4,5,\overline{280''}})
\oplus({\bf 4,5,\overline{420}})
\oplus({\bf 4,5,\overline{360}})
\oplus({\bf 4,3,\overline{420'}})
\oplus({\bf 4,3,\overline{216}})
\oplus({\bf 4,3,\overline{500}})
\oplus2({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{224}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{420}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{160}})
\oplus({\bf 4,3,\overline{140}})
\oplus({\bf 4,1,\overline{420'}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 2,7,\overline{500}})
\oplus({\bf 2,7,\overline{280''}})
\oplus({\bf 2,7,\overline{420}})
\oplus({\bf 2,5,\overline{500}})
\oplus({\bf 2,5,\overline{540}})
\oplus({\bf 2,5,\overline{280''}})
\oplus2({\bf 2,5,\overline{420}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{160}})
\oplus({\bf 2,5,\overline{56}})
\oplus({\bf 2,5,\overline{84'}})
\oplus({\bf 2,3,\overline{500}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{420}})
\oplus2({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{160}})
\oplus({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{84'}})
\oplus({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{36}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{20}})$\\
%
${\bf 436590}$&=&
$({\bf 7,5,64})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,\overline{10}})
\oplus({\bf 7,5,6})
\oplus({\bf 7,3,64})
\oplus({\bf 7,3,10})
\oplus({\bf 7,3,\overline{10}})
\oplus({\bf 7,3,6})
\oplus({\bf 5,7,64})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,\overline{10}})
\oplus({\bf 5,7,6})
\oplus({\bf 5,5,126})
\oplus({\bf 5,5,70})
\oplus({\bf 5,5,\overline{126}})
\oplus({\bf 5,5,50})
\oplus({\bf 5,5,\overline{70}})
\oplus5({\bf 5,5,64})
\oplus3({\bf 5,5,10})
\oplus3({\bf 5,5,\overline{10}})
\oplus3({\bf 5,5,6})
\oplus({\bf 5,3,384})
\oplus({\bf 5,3,300})
\oplus2({\bf 5,3,126})
\oplus({\bf 5,3,70})
\oplus2({\bf 5,3,\overline{126}})
\oplus2({\bf 5,3,50})
\oplus({\bf 5,3,\overline{70}})
\oplus6({\bf 5,3,64})
\oplus3({\bf 5,3,10})
\oplus3({\bf 5,3,\overline{10}})
\oplus3({\bf 5,3,6})
\oplus({\bf 5,1,384})
\oplus({\bf 5,1,126})
\oplus({\bf 5,1,\overline{126}})
\oplus({\bf 5,1,50})
\oplus2({\bf 5,1,64})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,\overline{10}})
\oplus({\bf 5,1,6})
\oplus({\bf 3,7,64})
\oplus({\bf 3,7,10})
\oplus({\bf 3,7,\overline{10}})
\oplus({\bf 3,7,6})
\oplus({\bf 3,5,384})
\oplus({\bf 3,5,300})
\oplus2({\bf 3,5,126})
\oplus({\bf 3,5,70})
\oplus2({\bf 3,5,\overline{126}})
\oplus2({\bf 3,5,50})
\oplus({\bf 3,5,\overline{70}})
\oplus6({\bf 3,5,64})
\oplus3({\bf 3,5,10})
\oplus3({\bf 3,5,\overline{10}})
\oplus3({\bf 3,5,6})
\oplus({\bf 3,3,540'})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,\overline{540'}})
\oplus({\bf 3,3,196})
\oplus({\bf 3,3,\overline{630}})
\oplus5({\bf 3,3,384})
\oplus3({\bf 3,3,300})
\oplus5({\bf 3,3,126})
\oplus2({\bf 3,3,70})
\oplus5({\bf 3,3,\overline{126}})
\oplus4({\bf 3,3,50})
\oplus2({\bf 3,3,\overline{70}})
\oplus10({\bf 3,3,64})
\oplus4({\bf 3,3,10})
\oplus4({\bf 3,3,\overline{10}})
\oplus4({\bf 3,3,6})
\oplus({\bf 3,1,1470})
\oplus({\bf 3,1,540'})
\oplus({\bf 3,1,630})
\oplus({\bf 3,1,\overline{540'}})
\oplus({\bf 3,1,196})
\oplus({\bf 3,1,\overline{630}})
\oplus4({\bf 3,1,384})
\oplus2({\bf 3,1,300})
\oplus3({\bf 3,1,126})
\oplus({\bf 3,1,70})
\oplus3({\bf 3,1,\overline{126}})
\oplus3({\bf 3,1,50})
\oplus({\bf 3,1,\overline{70}})
\oplus5({\bf 3,1,64})
\oplus2({\bf 3,1,10})
\oplus2({\bf 3,1,\overline{10}})
\oplus2({\bf 3,1,6})
\oplus({\bf 1,5,384})
\oplus({\bf 1,5,126})
\oplus({\bf 1,5,\overline{126}})
\oplus({\bf 1,5,50})
\oplus2({\bf 1,5,64})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,\overline{10}})
\oplus({\bf 1,5,6})
\oplus({\bf 1,3,1470})
\oplus({\bf 1,3,540'})
\oplus({\bf 1,3,630})
\oplus({\bf 1,3,\overline{540'}})
\oplus({\bf 1,3,196})
\oplus({\bf 1,3,\overline{630}})
\oplus4({\bf 1,3,384})
\oplus2({\bf 1,3,300})
\oplus3({\bf 1,3,126})
\oplus({\bf 1,3,70})
\oplus3({\bf 1,3,\overline{126}})
\oplus3({\bf 1,3,50})
\oplus({\bf 1,3,\overline{70}})
\oplus5({\bf 1,3,64})
\oplus2({\bf 1,3,10})
\oplus2({\bf 1,3,\overline{10}})
\oplus2({\bf 1,3,6})
\oplus({\bf 1,1,1470})
\oplus({\bf 1,1,540'})
\oplus({\bf 1,1,630})
\oplus({\bf 1,1,\overline{540'}})
\oplus({\bf 1,1,\overline{630}})
\oplus3({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus2({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus2({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus3({\bf 1,1,64})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 1,1,6})
\oplus({\bf 8,4,15})
\oplus({\bf 6,6,45})
\oplus({\bf 6,6,\overline{45}})
\oplus({\bf 6,6,20'})
\oplus2({\bf 6,6,15})
\oplus({\bf 6,4,175})
\oplus({\bf 6,4,84})
\oplus2({\bf 6,4,45})
\oplus2({\bf 6,4,\overline{45}})
\oplus2({\bf 6,4,20'})
\oplus4({\bf 6,4,15})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,175})
\oplus({\bf 6,2,45})
\oplus({\bf 6,2,\overline{45}})
\oplus({\bf 6,2,20'})
\oplus2({\bf 6,2,15})
\oplus({\bf 4,8,15})
\oplus({\bf 4,6,175})
\oplus({\bf 4,6,84})
\oplus2({\bf 4,6,45})
\oplus2({\bf 4,6,\overline{45}})
\oplus2({\bf 4,6,20'})
\oplus4({\bf 4,6,15})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,280})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,\overline{280}})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,\overline{256}})
\oplus5({\bf 4,4,175})
\oplus3({\bf 4,4,84})
\oplus5({\bf 4,4,45})
\oplus5({\bf 4,4,\overline{45}})
\oplus4({\bf 4,4,20'})
\oplus7({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,735})
\oplus({\bf 4,2,729})
\oplus2({\bf 4,2,280})
\oplus({\bf 4,2,256})
\oplus2({\bf 4,2,\overline{280}})
\oplus2({\bf 4,2,105})
\oplus({\bf 4,2,\overline{256}})
\oplus6({\bf 4,2,175})
\oplus2({\bf 4,2,84})
\oplus4({\bf 4,2,45})
\oplus4({\bf 4,2,\overline{45}})
\oplus4({\bf 4,2,20'})
\oplus5({\bf 4,2,15})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,175})
\oplus({\bf 2,6,45})
\oplus({\bf 2,6,\overline{45}})
\oplus({\bf 2,6,20'})
\oplus2({\bf 2,6,15})
\oplus({\bf 2,4,735})
\oplus({\bf 2,4,729})
\oplus2({\bf 2,4,280})
\oplus({\bf 2,4,256})
\oplus2({\bf 2,4,\overline{280}})
\oplus2({\bf 2,4,105})
\oplus({\bf 2,4,\overline{256}})
\oplus6({\bf 2,4,175})
\oplus2({\bf 2,4,84})
\oplus4({\bf 2,4,45})
\oplus4({\bf 2,4,\overline{45}})
\oplus4({\bf 2,4,20'})
\oplus5({\bf 2,4,15})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1280})
\oplus({\bf 2,2,\overline{1280}})
\oplus3({\bf 2,2,735})
\oplus3({\bf 2,2,729})
\oplus4({\bf 2,2,280})
\oplus2({\bf 2,2,256})
\oplus4({\bf 2,2,\overline{280}})
\oplus3({\bf 2,2,105})
\oplus2({\bf 2,2,\overline{256}})
\oplus8({\bf 2,2,175})
\oplus3({\bf 2,2,84})
\oplus5({\bf 2,2,45})
\oplus5({\bf 2,2,\overline{45}})
\oplus4({\bf 2,2,20'})
\oplus5({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 443520}$&=&
$({\bf 8,5,20})
\oplus({\bf 8,5,4})
\oplus({\bf 8,3,20})
\oplus({\bf 8,3,4})
\oplus({\bf 6,7,60})
\oplus({\bf 6,7,20})
\oplus({\bf 6,7,4})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,5,140})
\oplus2({\bf 6,5,60})
\oplus({\bf 6,5,36})
\oplus3({\bf 6,5,20})
\oplus2({\bf 6,5,4})
\oplus({\bf 6,3,140'})
\oplus({\bf 6,3,140})
\oplus2({\bf 6,3,60})
\oplus({\bf 6,3,36})
\oplus3({\bf 6,3,20})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,1,140'})
\oplus({\bf 6,1,60})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,4})
\oplus({\bf 4,9,4})
\oplus({\bf 4,7,60})
\oplus({\bf 4,7,36})
\oplus2({\bf 4,7,20})
\oplus2({\bf 4,7,4})
\oplus({\bf 4,5,280'})
\oplus({\bf 4,5,360})
\oplus({\bf 4,5,160})
\oplus2({\bf 4,5,140'})
\oplus2({\bf 4,5,140})
\oplus4({\bf 4,5,60})
\oplus2({\bf 4,5,36})
\oplus4({\bf 4,5,20})
\oplus3({\bf 4,5,4})
\oplus({\bf 4,3,504})
\oplus({\bf 4,3,756})
\oplus2({\bf 4,3,280'})
\oplus({\bf 4,3,540})
\oplus2({\bf 4,3,360})
\oplus({\bf 4,3,160})
\oplus4({\bf 4,3,140'})
\oplus3({\bf 4,3,140})
\oplus5({\bf 4,3,60})
\oplus2({\bf 4,3,36})
\oplus5({\bf 4,3,20})
\oplus3({\bf 4,3,4})
\oplus({\bf 4,1,756})
\oplus({\bf 4,1,280'})
\oplus({\bf 4,1,360})
\oplus2({\bf 4,1,140'})
\oplus({\bf 4,1,140})
\oplus2({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,60})
\oplus({\bf 2,7,20})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,280'})
\oplus({\bf 2,5,360})
\oplus2({\bf 2,5,140'})
\oplus({\bf 2,5,140})
\oplus3({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus3({\bf 2,5,20})
\oplus2({\bf 2,5,4})
\oplus({\bf 2,3,1400})
\oplus({\bf 2,3,1260})
\oplus({\bf 2,3,504})
\oplus2({\bf 2,3,756})
\oplus3({\bf 2,3,280'})
\oplus({\bf 2,3,540})
\oplus3({\bf 2,3,360})
\oplus({\bf 2,3,160})
\oplus4({\bf 2,3,140'})
\oplus3({\bf 2,3,140})
\oplus5({\bf 2,3,60})
\oplus2({\bf 2,3,36})
\oplus4({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,2464})
\oplus({\bf 2,1,1400})
\oplus({\bf 2,1,1260})
\oplus({\bf 2,1,504})
\oplus2({\bf 2,1,756})
\oplus2({\bf 2,1,280'})
\oplus({\bf 2,1,540})
\oplus2({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus3({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus3({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 9,4,\overline{4}})
\oplus({\bf 7,6,\overline{60}})
\oplus({\bf 7,6,\overline{20}})
\oplus({\bf 7,6,\overline{4}})
\oplus({\bf 7,4,\overline{60}})
\oplus({\bf 7,4,\overline{36}})
\oplus2({\bf 7,4,\overline{20}})
\oplus2({\bf 7,4,\overline{4}})
\oplus({\bf 7,2,\overline{60}})
\oplus({\bf 7,2,\overline{20}})
\oplus({\bf 7,2,\overline{4}})
\oplus({\bf 5,8,\overline{20}})
\oplus({\bf 5,8,\overline{4}})
\oplus({\bf 5,6,\overline{140'}})
\oplus({\bf 5,6,\overline{140}})
\oplus2({\bf 5,6,\overline{60}})
\oplus({\bf 5,6,\overline{36}})
\oplus3({\bf 5,6,\overline{20}})
\oplus2({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{280'}})
\oplus({\bf 5,4,\overline{360}})
\oplus2({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{160}})
\oplus2({\bf 5,4,\overline{140}})
\oplus4({\bf 5,4,\overline{60}})
\oplus2({\bf 5,4,\overline{36}})
\oplus4({\bf 5,4,\overline{20}})
\oplus3({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{280'}})
\oplus({\bf 5,2,\overline{360}})
\oplus2({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{140}})
\oplus3({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus3({\bf 5,2,\overline{20}})
\oplus2({\bf 5,2,\overline{4}})
\oplus({\bf 3,8,\overline{20}})
\oplus({\bf 3,8,\overline{4}})
\oplus({\bf 3,6,\overline{140'}})
\oplus({\bf 3,6,\overline{140}})
\oplus2({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{36}})
\oplus3({\bf 3,6,\overline{20}})
\oplus2({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{504}})
\oplus({\bf 3,4,\overline{756}})
\oplus({\bf 3,4,\overline{540}})
\oplus2({\bf 3,4,\overline{280'}})
\oplus2({\bf 3,4,\overline{360}})
\oplus4({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{160}})
\oplus3({\bf 3,4,\overline{140}})
\oplus5({\bf 3,4,\overline{60}})
\oplus2({\bf 3,4,\overline{36}})
\oplus5({\bf 3,4,\overline{20}})
\oplus3({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{1400}})
\oplus({\bf 3,2,\overline{504}})
\oplus({\bf 3,2,\overline{1260}})
\oplus2({\bf 3,2,\overline{756}})
\oplus({\bf 3,2,\overline{540}})
\oplus3({\bf 3,2,\overline{280'}})
\oplus3({\bf 3,2,\overline{360}})
\oplus4({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{160}})
\oplus3({\bf 3,2,\overline{140}})
\oplus5({\bf 3,2,\overline{60}})
\oplus2({\bf 3,2,\overline{36}})
\oplus4({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,6,\overline{140'}})
\oplus({\bf 1,6,\overline{60}})
\oplus({\bf 1,6,\overline{20}})
\oplus({\bf 1,6,\overline{4}})
\oplus({\bf 1,4,\overline{756}})
\oplus({\bf 1,4,\overline{280'}})
\oplus({\bf 1,4,\overline{360}})
\oplus2({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{140}})
\oplus2({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus2({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{2464}})
\oplus({\bf 1,2,\overline{1400}})
\oplus({\bf 1,2,\overline{504}})
\oplus({\bf 1,2,\overline{1260}})
\oplus2({\bf 1,2,\overline{756}})
\oplus({\bf 1,2,\overline{540}})
\oplus2({\bf 1,2,\overline{280'}})
\oplus2({\bf 1,2,\overline{360}})
\oplus3({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus2({\bf 1,2,\overline{140}})
\oplus3({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{443520}}$&=&
$({\bf 8,5,\overline{20}})
\oplus({\bf 8,5,\overline{4}})
\oplus({\bf 8,3,\overline{20}})
\oplus({\bf 8,3,\overline{4}})
\oplus({\bf 6,7,\overline{60}})
\oplus({\bf 6,7,\overline{20}})
\oplus({\bf 6,7,\overline{4}})
\oplus({\bf 6,5,\overline{140'}})
\oplus({\bf 6,5,\overline{140}})
\oplus2({\bf 6,5,\overline{60}})
\oplus({\bf 6,5,\overline{36}})
\oplus3({\bf 6,5,\overline{20}})
\oplus2({\bf 6,5,\overline{4}})
\oplus({\bf 6,3,\overline{140'}})
\oplus({\bf 6,3,\overline{140}})
\oplus2({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{36}})
\oplus3({\bf 6,3,\overline{20}})
\oplus2({\bf 6,3,\overline{4}})
\oplus({\bf 6,1,\overline{140'}})
\oplus({\bf 6,1,\overline{60}})
\oplus({\bf 6,1,\overline{20}})
\oplus({\bf 6,1,\overline{4}})
\oplus({\bf 4,9,\overline{4}})
\oplus({\bf 4,7,\overline{60}})
\oplus({\bf 4,7,\overline{36}})
\oplus2({\bf 4,7,\overline{20}})
\oplus2({\bf 4,7,\overline{4}})
\oplus({\bf 4,5,\overline{280'}})
\oplus({\bf 4,5,\overline{360}})
\oplus2({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{160}})
\oplus2({\bf 4,5,\overline{140}})
\oplus4({\bf 4,5,\overline{60}})
\oplus2({\bf 4,5,\overline{36}})
\oplus4({\bf 4,5,\overline{20}})
\oplus3({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{504}})
\oplus({\bf 4,3,\overline{756}})
\oplus({\bf 4,3,\overline{540}})
\oplus2({\bf 4,3,\overline{280'}})
\oplus2({\bf 4,3,\overline{360}})
\oplus4({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{160}})
\oplus3({\bf 4,3,\overline{140}})
\oplus5({\bf 4,3,\overline{60}})
\oplus2({\bf 4,3,\overline{36}})
\oplus5({\bf 4,3,\overline{20}})
\oplus3({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{756}})
\oplus({\bf 4,1,\overline{280'}})
\oplus({\bf 4,1,\overline{360}})
\oplus2({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{140}})
\oplus2({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus2({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,7,\overline{60}})
\oplus({\bf 2,7,\overline{20}})
\oplus({\bf 2,7,\overline{4}})
\oplus({\bf 2,5,\overline{280'}})
\oplus({\bf 2,5,\overline{360}})
\oplus2({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{140}})
\oplus3({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus3({\bf 2,5,\overline{20}})
\oplus2({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{1400}})
\oplus({\bf 2,3,\overline{504}})
\oplus({\bf 2,3,\overline{1260}})
\oplus2({\bf 2,3,\overline{756}})
\oplus({\bf 2,3,\overline{540}})
\oplus3({\bf 2,3,\overline{280'}})
\oplus3({\bf 2,3,\overline{360}})
\oplus4({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{160}})
\oplus3({\bf 2,3,\overline{140}})
\oplus5({\bf 2,3,\overline{60}})
\oplus2({\bf 2,3,\overline{36}})
\oplus4({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{2464}})
\oplus({\bf 2,1,\overline{1400}})
\oplus({\bf 2,1,\overline{504}})
\oplus({\bf 2,1,\overline{1260}})
\oplus2({\bf 2,1,\overline{756}})
\oplus({\bf 2,1,\overline{540}})
\oplus2({\bf 2,1,\overline{280'}})
\oplus2({\bf 2,1,\overline{360}})
\oplus3({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus2({\bf 2,1,\overline{140}})
\oplus3({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 9,4,4})
\oplus({\bf 7,6,60})
\oplus({\bf 7,6,20})
\oplus({\bf 7,6,4})
\oplus({\bf 7,4,60})
\oplus({\bf 7,4,36})
\oplus2({\bf 7,4,20})
\oplus2({\bf 7,4,4})
\oplus({\bf 7,2,60})
\oplus({\bf 7,2,20})
\oplus({\bf 7,2,4})
\oplus({\bf 5,8,20})
\oplus({\bf 5,8,4})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,6,140})
\oplus2({\bf 5,6,60})
\oplus({\bf 5,6,36})
\oplus3({\bf 5,6,20})
\oplus2({\bf 5,6,4})
\oplus({\bf 5,4,280'})
\oplus({\bf 5,4,360})
\oplus({\bf 5,4,160})
\oplus2({\bf 5,4,140'})
\oplus2({\bf 5,4,140})
\oplus4({\bf 5,4,60})
\oplus2({\bf 5,4,36})
\oplus4({\bf 5,4,20})
\oplus3({\bf 5,4,4})
\oplus({\bf 5,2,280'})
\oplus({\bf 5,2,360})
\oplus2({\bf 5,2,140'})
\oplus({\bf 5,2,140})
\oplus3({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus3({\bf 5,2,20})
\oplus2({\bf 5,2,4})
\oplus({\bf 3,8,20})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,140'})
\oplus({\bf 3,6,140})
\oplus2({\bf 3,6,60})
\oplus({\bf 3,6,36})
\oplus3({\bf 3,6,20})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,4,504})
\oplus({\bf 3,4,756})
\oplus2({\bf 3,4,280'})
\oplus({\bf 3,4,540})
\oplus2({\bf 3,4,360})
\oplus({\bf 3,4,160})
\oplus4({\bf 3,4,140'})
\oplus3({\bf 3,4,140})
\oplus5({\bf 3,4,60})
\oplus2({\bf 3,4,36})
\oplus5({\bf 3,4,20})
\oplus3({\bf 3,4,4})
\oplus({\bf 3,2,1400})
\oplus({\bf 3,2,1260})
\oplus({\bf 3,2,504})
\oplus2({\bf 3,2,756})
\oplus3({\bf 3,2,280'})
\oplus({\bf 3,2,540})
\oplus3({\bf 3,2,360})
\oplus({\bf 3,2,160})
\oplus4({\bf 3,2,140'})
\oplus3({\bf 3,2,140})
\oplus5({\bf 3,2,60})
\oplus2({\bf 3,2,36})
\oplus4({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,6,140'})
\oplus({\bf 1,6,60})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,756})
\oplus({\bf 1,4,280'})
\oplus({\bf 1,4,360})
\oplus2({\bf 1,4,140'})
\oplus({\bf 1,4,140})
\oplus2({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,2464})
\oplus({\bf 1,2,1400})
\oplus({\bf 1,2,1260})
\oplus({\bf 1,2,504})
\oplus2({\bf 1,2,756})
\oplus2({\bf 1,2,280'})
\oplus({\bf 1,2,540})
\oplus2({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus3({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus3({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 443520'}$&=&
$({\bf 9,2,\overline{20}})
\oplus({\bf 9,2,\overline{4}})
\oplus({\bf 7,4,\overline{140'}})
\oplus({\bf 7,4,\overline{60}})
\oplus({\bf 7,4,\overline{20}})
\oplus({\bf 7,4,\overline{4}})
\oplus({\bf 7,2,\overline{140}})
\oplus({\bf 7,2,\overline{60}})
\oplus({\bf 7,2,\overline{36}})
\oplus2({\bf 7,2,\overline{20}})
\oplus({\bf 7,2,\overline{4}})
\oplus({\bf 5,6,\overline{280'}})
\oplus({\bf 5,6,\overline{140'}})
\oplus({\bf 5,6,\overline{60}})
\oplus({\bf 5,6,\overline{20}})
\oplus({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{756}})
\oplus({\bf 5,4,\overline{280'}})
\oplus({\bf 5,4,\overline{360}})
\oplus2({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{140}})
\oplus2({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{36}})
\oplus2({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{540}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{160}})
\oplus2({\bf 5,2,\overline{140}})
\oplus2({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus2({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,8,\overline{60}})
\oplus({\bf 3,8,\overline{20}})
\oplus({\bf 3,8,\overline{4}})
\oplus({\bf 3,6,\overline{360}})
\oplus({\bf 3,6,\overline{140'}})
\oplus({\bf 3,6,\overline{140}})
\oplus2({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{36}})
\oplus2({\bf 3,6,\overline{20}})
\oplus({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{1260}})
\oplus({\bf 3,4,\overline{756}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{280'}})
\oplus2({\bf 3,4,\overline{360}})
\oplus2({\bf 3,4,\overline{140'}})
\oplus({\bf 3,4,\overline{160}})
\oplus2({\bf 3,4,\overline{140}})
\oplus3({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{36}})
\oplus2({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{1540}})
\oplus({\bf 3,2,\overline{1260}})
\oplus({\bf 3,2,\overline{756}})
\oplus({\bf 3,2,\overline{500}})
\oplus2({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{280'}})
\oplus2({\bf 3,2,\overline{360}})
\oplus2({\bf 3,2,\overline{140'}})
\oplus({\bf 3,2,\overline{160}})
\oplus2({\bf 3,2,\overline{140}})
\oplus2({\bf 3,2,\overline{60}})
\oplus({\bf 3,2,\overline{36}})
\oplus2({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,10,\overline{4}})
\oplus({\bf 1,8,\overline{36}})
\oplus({\bf 1,8,\overline{20}})
\oplus({\bf 1,8,\overline{4}})
\oplus({\bf 1,6,\overline{160}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,6,\overline{60}})
\oplus({\bf 1,6,\overline{36}})
\oplus({\bf 1,6,\overline{20}})
\oplus({\bf 1,6,\overline{4}})
\oplus({\bf 1,4,\overline{500}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{160}})
\oplus({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{1260'}})
\oplus({\bf 1,2,\overline{1540}})
\oplus({\bf 1,2,\overline{1260}})
\oplus({\bf 1,2,\overline{756}})
\oplus({\bf 1,2,\overline{500}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 10,1,4})
\oplus({\bf 8,3,60})
\oplus({\bf 8,3,20})
\oplus({\bf 8,3,4})
\oplus({\bf 8,1,36})
\oplus({\bf 8,1,20})
\oplus({\bf 8,1,4})
\oplus({\bf 6,5,280'})
\oplus({\bf 6,5,140'})
\oplus({\bf 6,5,60})
\oplus({\bf 6,5,20})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,360})
\oplus({\bf 6,3,140'})
\oplus({\bf 6,3,140})
\oplus2({\bf 6,3,60})
\oplus({\bf 6,3,36})
\oplus2({\bf 6,3,20})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,160})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,60})
\oplus({\bf 6,1,36})
\oplus({\bf 6,1,20})
\oplus({\bf 6,1,4})
\oplus({\bf 4,7,140'})
\oplus({\bf 4,7,60})
\oplus({\bf 4,7,20})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,756})
\oplus({\bf 4,5,280'})
\oplus({\bf 4,5,360})
\oplus2({\bf 4,5,140'})
\oplus({\bf 4,5,140})
\oplus2({\bf 4,5,60})
\oplus({\bf 4,5,36})
\oplus2({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,1260})
\oplus({\bf 4,3,756})
\oplus({\bf 4,3,280'})
\oplus({\bf 4,3,540})
\oplus2({\bf 4,3,360})
\oplus({\bf 4,3,160})
\oplus2({\bf 4,3,140'})
\oplus2({\bf 4,3,140})
\oplus3({\bf 4,3,60})
\oplus({\bf 4,3,36})
\oplus2({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,500})
\oplus({\bf 4,1,540})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,9,20})
\oplus({\bf 2,9,4})
\oplus({\bf 2,7,140})
\oplus({\bf 2,7,60})
\oplus({\bf 2,7,36})
\oplus2({\bf 2,7,20})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,540})
\oplus({\bf 2,5,360})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,140'})
\oplus2({\bf 2,5,140})
\oplus2({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus2({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,1540})
\oplus({\bf 2,3,1260})
\oplus({\bf 2,3,500})
\oplus({\bf 2,3,756})
\oplus({\bf 2,3,280'})
\oplus2({\bf 2,3,540})
\oplus2({\bf 2,3,360})
\oplus({\bf 2,3,160})
\oplus2({\bf 2,3,140'})
\oplus2({\bf 2,3,140})
\oplus2({\bf 2,3,60})
\oplus({\bf 2,3,36})
\oplus2({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,1260'})
\oplus({\bf 2,1,1540})
\oplus({\bf 2,1,1260})
\oplus({\bf 2,1,500})
\oplus({\bf 2,1,756})
\oplus({\bf 2,1,280'})
\oplus({\bf 2,1,540})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{443520'}}$&=&
$({\bf 10,1,\overline{4}})
\oplus({\bf 8,3,\overline{60}})
\oplus({\bf 8,3,\overline{20}})
\oplus({\bf 8,3,\overline{4}})
\oplus({\bf 8,1,\overline{36}})
\oplus({\bf 8,1,\overline{20}})
\oplus({\bf 8,1,\overline{4}})
\oplus({\bf 6,5,\overline{280'}})
\oplus({\bf 6,5,\overline{140'}})
\oplus({\bf 6,5,\overline{60}})
\oplus({\bf 6,5,\overline{20}})
\oplus({\bf 6,5,\overline{4}})
\oplus({\bf 6,3,\overline{360}})
\oplus({\bf 6,3,\overline{140'}})
\oplus({\bf 6,3,\overline{140}})
\oplus2({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{36}})
\oplus2({\bf 6,3,\overline{20}})
\oplus({\bf 6,3,\overline{4}})
\oplus({\bf 6,1,\overline{160}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 6,1,\overline{60}})
\oplus({\bf 6,1,\overline{36}})
\oplus({\bf 6,1,\overline{20}})
\oplus({\bf 6,1,\overline{4}})
\oplus({\bf 4,7,\overline{140'}})
\oplus({\bf 4,7,\overline{60}})
\oplus({\bf 4,7,\overline{20}})
\oplus({\bf 4,7,\overline{4}})
\oplus({\bf 4,5,\overline{756}})
\oplus({\bf 4,5,\overline{280'}})
\oplus({\bf 4,5,\overline{360}})
\oplus2({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{140}})
\oplus2({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{36}})
\oplus2({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{1260}})
\oplus({\bf 4,3,\overline{756}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{280'}})
\oplus2({\bf 4,3,\overline{360}})
\oplus2({\bf 4,3,\overline{140'}})
\oplus({\bf 4,3,\overline{160}})
\oplus2({\bf 4,3,\overline{140}})
\oplus3({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{36}})
\oplus2({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{500}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{160}})
\oplus({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,9,\overline{20}})
\oplus({\bf 2,9,\overline{4}})
\oplus({\bf 2,7,\overline{140}})
\oplus({\bf 2,7,\overline{60}})
\oplus({\bf 2,7,\overline{36}})
\oplus2({\bf 2,7,\overline{20}})
\oplus({\bf 2,7,\overline{4}})
\oplus({\bf 2,5,\overline{540}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{160}})
\oplus2({\bf 2,5,\overline{140}})
\oplus2({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus2({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{1540}})
\oplus({\bf 2,3,\overline{1260}})
\oplus({\bf 2,3,\overline{756}})
\oplus({\bf 2,3,\overline{500}})
\oplus2({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{280'}})
\oplus2({\bf 2,3,\overline{360}})
\oplus2({\bf 2,3,\overline{140'}})
\oplus({\bf 2,3,\overline{160}})
\oplus2({\bf 2,3,\overline{140}})
\oplus2({\bf 2,3,\overline{60}})
\oplus({\bf 2,3,\overline{36}})
\oplus2({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{1260'}})
\oplus({\bf 2,1,\overline{1540}})
\oplus({\bf 2,1,\overline{1260}})
\oplus({\bf 2,1,\overline{756}})
\oplus({\bf 2,1,\overline{500}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 9,2,20})
\oplus({\bf 9,2,4})
\oplus({\bf 7,4,140'})
\oplus({\bf 7,4,60})
\oplus({\bf 7,4,20})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,140})
\oplus({\bf 7,2,60})
\oplus({\bf 7,2,36})
\oplus2({\bf 7,2,20})
\oplus({\bf 7,2,4})
\oplus({\bf 5,6,280'})
\oplus({\bf 5,6,140'})
\oplus({\bf 5,6,60})
\oplus({\bf 5,6,20})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,756})
\oplus({\bf 5,4,280'})
\oplus({\bf 5,4,360})
\oplus2({\bf 5,4,140'})
\oplus({\bf 5,4,140})
\oplus2({\bf 5,4,60})
\oplus({\bf 5,4,36})
\oplus2({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,540})
\oplus({\bf 5,2,360})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,140'})
\oplus2({\bf 5,2,140})
\oplus2({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus2({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,8,60})
\oplus({\bf 3,8,20})
\oplus({\bf 3,8,4})
\oplus({\bf 3,6,360})
\oplus({\bf 3,6,140'})
\oplus({\bf 3,6,140})
\oplus2({\bf 3,6,60})
\oplus({\bf 3,6,36})
\oplus2({\bf 3,6,20})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,1260})
\oplus({\bf 3,4,756})
\oplus({\bf 3,4,280'})
\oplus({\bf 3,4,540})
\oplus2({\bf 3,4,360})
\oplus({\bf 3,4,160})
\oplus2({\bf 3,4,140'})
\oplus2({\bf 3,4,140})
\oplus3({\bf 3,4,60})
\oplus({\bf 3,4,36})
\oplus2({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,1540})
\oplus({\bf 3,2,1260})
\oplus({\bf 3,2,500})
\oplus({\bf 3,2,756})
\oplus({\bf 3,2,280'})
\oplus2({\bf 3,2,540})
\oplus2({\bf 3,2,360})
\oplus({\bf 3,2,160})
\oplus2({\bf 3,2,140'})
\oplus2({\bf 3,2,140})
\oplus2({\bf 3,2,60})
\oplus({\bf 3,2,36})
\oplus2({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,10,4})
\oplus({\bf 1,8,36})
\oplus({\bf 1,8,20})
\oplus({\bf 1,8,4})
\oplus({\bf 1,6,160})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,60})
\oplus({\bf 1,6,36})
\oplus({\bf 1,6,20})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,500})
\oplus({\bf 1,4,540})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,1260'})
\oplus({\bf 1,2,1540})
\oplus({\bf 1,2,1260})
\oplus({\bf 1,2,500})
\oplus({\bf 1,2,756})
\oplus({\bf 1,2,280'})
\oplus({\bf 1,2,540})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 458640}$&=&
$({\bf 7,6,\overline{20''}})
\oplus({\bf 7,6,\overline{36}})
\oplus({\bf 7,6,\overline{20}})
\oplus({\bf 7,4,\overline{140}})
\oplus({\bf 7,4,\overline{20''}})
\oplus({\bf 7,4,\overline{36}})
\oplus({\bf 7,4,\overline{20}})
\oplus({\bf 5,8,\overline{36}})
\oplus({\bf 5,6,\overline{140}})
\oplus({\bf 5,6,\overline{20''}})
\oplus({\bf 5,6,\overline{84'}})
\oplus({\bf 5,6,\overline{60}})
\oplus3({\bf 5,6,\overline{36}})
\oplus2({\bf 5,6,\overline{20}})
\oplus({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{224}})
\oplus({\bf 5,4,\overline{360}})
\oplus({\bf 5,4,\overline{140'}})
\oplus3({\bf 5,4,\overline{140}})
\oplus2({\bf 5,4,\overline{20''}})
\oplus({\bf 5,4,\overline{84'}})
\oplus2({\bf 5,4,\overline{60}})
\oplus4({\bf 5,4,\overline{36}})
\oplus3({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{756}})
\oplus({\bf 5,2,\overline{224}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{140'}})
\oplus2({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{20''}})
\oplus({\bf 5,2,\overline{84'}})
\oplus({\bf 5,2,\overline{60}})
\oplus2({\bf 5,2,\overline{36}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 3,6,\overline{360}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,6,\overline{20''}})
\oplus({\bf 3,6,\overline{84'}})
\oplus({\bf 3,6,\overline{60}})
\oplus2({\bf 3,6,\overline{36}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,4,\overline{756}})
\oplus({\bf 3,4,\overline{224}})
\oplus({\bf 3,4,\overline{480}})
\oplus({\bf 3,4,\overline{280'}})
\oplus3({\bf 3,4,\overline{360}})
\oplus2({\bf 3,4,\overline{140'}})
\oplus4({\bf 3,4,\overline{140}})
\oplus2({\bf 3,4,\overline{20''}})
\oplus2({\bf 3,4,\overline{84'}})
\oplus3({\bf 3,4,\overline{60}})
\oplus4({\bf 3,4,\overline{36}})
\oplus3({\bf 3,4,\overline{20}})
\oplus({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{900}})
\oplus({\bf 3,2,\overline{1400}})
\oplus({\bf 3,2,\overline{504}})
\oplus3({\bf 3,2,\overline{756}})
\oplus2({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{480}})
\oplus2({\bf 3,2,\overline{280'}})
\oplus4({\bf 3,2,\overline{360}})
\oplus3({\bf 3,2,\overline{140'}})
\oplus4({\bf 3,2,\overline{140}})
\oplus2({\bf 3,2,\overline{20''}})
\oplus2({\bf 3,2,\overline{84'}})
\oplus3({\bf 3,2,\overline{60}})
\oplus4({\bf 3,2,\overline{36}})
\oplus3({\bf 3,2,\overline{20}})
\oplus({\bf 3,2,\overline{4}})
\oplus({\bf 1,4,\overline{1400}})
\oplus({\bf 1,4,\overline{756}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{480}})
\oplus({\bf 1,4,\overline{280'}})
\oplus2({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus2({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{84'}})
\oplus({\bf 1,4,\overline{60}})
\oplus2({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{1400}})
\oplus({\bf 1,2,\overline{504}})
\oplus2({\bf 1,2,\overline{756}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{480}})
\oplus2({\bf 1,2,\overline{280'}})
\oplus2({\bf 1,2,\overline{360}})
\oplus2({\bf 1,2,\overline{140'}})
\oplus2({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 8,5,36})
\oplus({\bf 6,7,36})
\oplus({\bf 6,7,20''})
\oplus({\bf 6,7,20})
\oplus({\bf 6,5,84'})
\oplus({\bf 6,5,140})
\oplus({\bf 6,5,60})
\oplus3({\bf 6,5,36})
\oplus({\bf 6,5,20''})
\oplus2({\bf 6,5,20})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,360})
\oplus({\bf 6,3,84'})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,60})
\oplus2({\bf 6,3,36})
\oplus({\bf 6,3,20''})
\oplus({\bf 6,3,20})
\oplus({\bf 4,7,140})
\oplus({\bf 4,7,36})
\oplus({\bf 4,7,20''})
\oplus({\bf 4,7,20})
\oplus({\bf 4,5,360})
\oplus({\bf 4,5,84'})
\oplus({\bf 4,5,224})
\oplus({\bf 4,5,140'})
\oplus3({\bf 4,5,140})
\oplus2({\bf 4,5,60})
\oplus4({\bf 4,5,36})
\oplus2({\bf 4,5,20''})
\oplus3({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,480})
\oplus({\bf 4,3,756})
\oplus({\bf 4,3,280'})
\oplus3({\bf 4,3,360})
\oplus2({\bf 4,3,84'})
\oplus({\bf 4,3,224})
\oplus2({\bf 4,3,140'})
\oplus4({\bf 4,3,140})
\oplus3({\bf 4,3,60})
\oplus4({\bf 4,3,36})
\oplus2({\bf 4,3,20''})
\oplus3({\bf 4,3,20})
\oplus({\bf 4,3,4})
\oplus({\bf 4,1,1400})
\oplus({\bf 4,1,480})
\oplus({\bf 4,1,756})
\oplus({\bf 4,1,280'})
\oplus2({\bf 4,1,360})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,140'})
\oplus2({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus2({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus({\bf 4,1,20})
\oplus({\bf 2,5,756})
\oplus({\bf 2,5,360})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,5,224})
\oplus({\bf 2,5,140'})
\oplus2({\bf 2,5,140})
\oplus({\bf 2,5,60})
\oplus2({\bf 2,5,36})
\oplus({\bf 2,5,20''})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,1400})
\oplus({\bf 2,3,480})
\oplus({\bf 2,3,900})
\oplus({\bf 2,3,504})
\oplus3({\bf 2,3,756})
\oplus2({\bf 2,3,280'})
\oplus4({\bf 2,3,360})
\oplus2({\bf 2,3,84'})
\oplus2({\bf 2,3,224})
\oplus3({\bf 2,3,140'})
\oplus4({\bf 2,3,140})
\oplus3({\bf 2,3,60})
\oplus4({\bf 2,3,36})
\oplus2({\bf 2,3,20''})
\oplus3({\bf 2,3,20})
\oplus({\bf 2,3,4})
\oplus({\bf 2,1,1400})
\oplus({\bf 2,1,480})
\oplus({\bf 2,1,504})
\oplus2({\bf 2,1,756})
\oplus2({\bf 2,1,280'})
\oplus2({\bf 2,1,360})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,224})
\oplus2({\bf 2,1,140'})
\oplus2({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{458640}}$&=&
$({\bf 8,5,\overline{36}})
\oplus({\bf 6,7,\overline{20''}})
\oplus({\bf 6,7,\overline{36}})
\oplus({\bf 6,7,\overline{20}})
\oplus({\bf 6,5,\overline{140}})
\oplus({\bf 6,5,\overline{20''}})
\oplus({\bf 6,5,\overline{84'}})
\oplus({\bf 6,5,\overline{60}})
\oplus3({\bf 6,5,\overline{36}})
\oplus2({\bf 6,5,\overline{20}})
\oplus({\bf 6,5,\overline{4}})
\oplus({\bf 6,3,\overline{360}})
\oplus({\bf 6,3,\overline{140}})
\oplus({\bf 6,3,\overline{20''}})
\oplus({\bf 6,3,\overline{84'}})
\oplus({\bf 6,3,\overline{60}})
\oplus2({\bf 6,3,\overline{36}})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 4,7,\overline{140}})
\oplus({\bf 4,7,\overline{20''}})
\oplus({\bf 4,7,\overline{36}})
\oplus({\bf 4,7,\overline{20}})
\oplus({\bf 4,5,\overline{224}})
\oplus({\bf 4,5,\overline{360}})
\oplus({\bf 4,5,\overline{140'}})
\oplus3({\bf 4,5,\overline{140}})
\oplus2({\bf 4,5,\overline{20''}})
\oplus({\bf 4,5,\overline{84'}})
\oplus2({\bf 4,5,\overline{60}})
\oplus4({\bf 4,5,\overline{36}})
\oplus3({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{756}})
\oplus({\bf 4,3,\overline{224}})
\oplus({\bf 4,3,\overline{480}})
\oplus({\bf 4,3,\overline{280'}})
\oplus3({\bf 4,3,\overline{360}})
\oplus2({\bf 4,3,\overline{140'}})
\oplus4({\bf 4,3,\overline{140}})
\oplus2({\bf 4,3,\overline{20''}})
\oplus2({\bf 4,3,\overline{84'}})
\oplus3({\bf 4,3,\overline{60}})
\oplus4({\bf 4,3,\overline{36}})
\oplus3({\bf 4,3,\overline{20}})
\oplus({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{1400}})
\oplus({\bf 4,1,\overline{756}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{480}})
\oplus({\bf 4,1,\overline{280'}})
\oplus2({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus2({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{84'}})
\oplus({\bf 4,1,\overline{60}})
\oplus2({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,5,\overline{756}})
\oplus({\bf 2,5,\overline{224}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{140'}})
\oplus2({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{20''}})
\oplus({\bf 2,5,\overline{84'}})
\oplus({\bf 2,5,\overline{60}})
\oplus2({\bf 2,5,\overline{36}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,3,\overline{900}})
\oplus({\bf 2,3,\overline{1400}})
\oplus({\bf 2,3,\overline{504}})
\oplus3({\bf 2,3,\overline{756}})
\oplus2({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{480}})
\oplus2({\bf 2,3,\overline{280'}})
\oplus4({\bf 2,3,\overline{360}})
\oplus3({\bf 2,3,\overline{140'}})
\oplus4({\bf 2,3,\overline{140}})
\oplus2({\bf 2,3,\overline{20''}})
\oplus2({\bf 2,3,\overline{84'}})
\oplus3({\bf 2,3,\overline{60}})
\oplus4({\bf 2,3,\overline{36}})
\oplus3({\bf 2,3,\overline{20}})
\oplus({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{1400}})
\oplus({\bf 2,1,\overline{504}})
\oplus2({\bf 2,1,\overline{756}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{480}})
\oplus2({\bf 2,1,\overline{280'}})
\oplus2({\bf 2,1,\overline{360}})
\oplus2({\bf 2,1,\overline{140'}})
\oplus2({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,6,36})
\oplus({\bf 7,6,20''})
\oplus({\bf 7,6,20})
\oplus({\bf 7,4,140})
\oplus({\bf 7,4,36})
\oplus({\bf 7,4,20''})
\oplus({\bf 7,4,20})
\oplus({\bf 5,8,36})
\oplus({\bf 5,6,84'})
\oplus({\bf 5,6,140})
\oplus({\bf 5,6,60})
\oplus3({\bf 5,6,36})
\oplus({\bf 5,6,20''})
\oplus2({\bf 5,6,20})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,360})
\oplus({\bf 5,4,84'})
\oplus({\bf 5,4,224})
\oplus({\bf 5,4,140'})
\oplus3({\bf 5,4,140})
\oplus2({\bf 5,4,60})
\oplus4({\bf 5,4,36})
\oplus2({\bf 5,4,20''})
\oplus3({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,756})
\oplus({\bf 5,2,360})
\oplus({\bf 5,2,84'})
\oplus({\bf 5,2,224})
\oplus({\bf 5,2,140'})
\oplus2({\bf 5,2,140})
\oplus({\bf 5,2,60})
\oplus2({\bf 5,2,36})
\oplus({\bf 5,2,20''})
\oplus({\bf 5,2,20})
\oplus({\bf 3,6,360})
\oplus({\bf 3,6,84'})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,60})
\oplus2({\bf 3,6,36})
\oplus({\bf 3,6,20''})
\oplus({\bf 3,6,20})
\oplus({\bf 3,4,480})
\oplus({\bf 3,4,756})
\oplus({\bf 3,4,280'})
\oplus3({\bf 3,4,360})
\oplus2({\bf 3,4,84'})
\oplus({\bf 3,4,224})
\oplus2({\bf 3,4,140'})
\oplus4({\bf 3,4,140})
\oplus3({\bf 3,4,60})
\oplus4({\bf 3,4,36})
\oplus2({\bf 3,4,20''})
\oplus3({\bf 3,4,20})
\oplus({\bf 3,4,4})
\oplus({\bf 3,2,1400})
\oplus({\bf 3,2,480})
\oplus({\bf 3,2,900})
\oplus({\bf 3,2,504})
\oplus3({\bf 3,2,756})
\oplus2({\bf 3,2,280'})
\oplus4({\bf 3,2,360})
\oplus2({\bf 3,2,84'})
\oplus2({\bf 3,2,224})
\oplus3({\bf 3,2,140'})
\oplus4({\bf 3,2,140})
\oplus3({\bf 3,2,60})
\oplus4({\bf 3,2,36})
\oplus2({\bf 3,2,20''})
\oplus3({\bf 3,2,20})
\oplus({\bf 3,2,4})
\oplus({\bf 1,4,1400})
\oplus({\bf 1,4,480})
\oplus({\bf 1,4,756})
\oplus({\bf 1,4,280'})
\oplus2({\bf 1,4,360})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,140'})
\oplus2({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus2({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,1400})
\oplus({\bf 1,2,480})
\oplus({\bf 1,2,504})
\oplus2({\bf 1,2,756})
\oplus2({\bf 1,2,280'})
\oplus2({\bf 1,2,360})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,224})
\oplus2({\bf 1,2,140'})
\oplus2({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 462462}$&=&
$({\bf 9,7,15})
\oplus({\bf 7,9,15})
\oplus({\bf 7,7,45})
\oplus({\bf 7,7,\overline{45}})
\oplus({\bf 7,7,20'})
\oplus3({\bf 7,7,15})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,175})
\oplus({\bf 7,5,45})
\oplus({\bf 7,5,\overline{45}})
\oplus({\bf 7,5,20'})
\oplus2({\bf 7,5,15})
\oplus({\bf 5,7,175})
\oplus({\bf 5,7,45})
\oplus({\bf 5,7,\overline{45}})
\oplus({\bf 5,7,20'})
\oplus2({\bf 5,7,15})
\oplus({\bf 5,5,280})
\oplus({\bf 5,5,\overline{280}})
\oplus({\bf 5,5,105})
\oplus3({\bf 5,5,175})
\oplus2({\bf 5,5,45})
\oplus2({\bf 5,5,\overline{45}})
\oplus2({\bf 5,5,20'})
\oplus3({\bf 5,5,15})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,735})
\oplus({\bf 5,3,280})
\oplus({\bf 5,3,\overline{280}})
\oplus({\bf 5,3,105})
\oplus2({\bf 5,3,175})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,\overline{45}})
\oplus({\bf 5,3,20'})
\oplus2({\bf 5,3,15})
\oplus({\bf 3,5,735})
\oplus({\bf 3,5,280})
\oplus({\bf 3,5,\overline{280}})
\oplus({\bf 3,5,105})
\oplus2({\bf 3,5,175})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,\overline{45}})
\oplus({\bf 3,5,20'})
\oplus2({\bf 3,5,15})
\oplus({\bf 3,3,945})
\oplus({\bf 3,3,\overline{945}})
\oplus({\bf 3,3,336})
\oplus3({\bf 3,3,735})
\oplus2({\bf 3,3,280})
\oplus2({\bf 3,3,\overline{280}})
\oplus2({\bf 3,3,105})
\oplus3({\bf 3,3,175})
\oplus2({\bf 3,3,45})
\oplus2({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus3({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,945})
\oplus({\bf 3,1,\overline{945}})
\oplus({\bf 3,1,336})
\oplus2({\bf 3,1,735})
\oplus({\bf 3,1,280})
\oplus({\bf 3,1,\overline{280}})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,175})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,\overline{45}})
\oplus({\bf 3,1,20'})
\oplus2({\bf 3,1,15})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,945})
\oplus({\bf 1,3,\overline{945}})
\oplus({\bf 1,3,336})
\oplus2({\bf 1,3,735})
\oplus({\bf 1,3,280})
\oplus({\bf 1,3,\overline{280}})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,175})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,\overline{45}})
\oplus({\bf 1,3,20'})
\oplus2({\bf 1,3,15})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,945})
\oplus({\bf 1,1,\overline{945}})
\oplus({\bf 1,1,336})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,280})
\oplus({\bf 1,1,\overline{280}})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,15})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,10})
\oplus({\bf 8,8,\overline{10}})
\oplus({\bf 8,8,6})
\oplus({\bf 8,6,64})
\oplus({\bf 8,6,10})
\oplus({\bf 8,6,\overline{10}})
\oplus({\bf 8,6,6})
\oplus({\bf 6,8,64})
\oplus({\bf 6,8,10})
\oplus({\bf 6,8,\overline{10}})
\oplus({\bf 6,8,6})
\oplus({\bf 6,6,126})
\oplus({\bf 6,6,\overline{126}})
\oplus({\bf 6,6,50})
\oplus3({\bf 6,6,64})
\oplus2({\bf 6,6,10})
\oplus2({\bf 6,6,\overline{10}})
\oplus2({\bf 6,6,6})
\oplus({\bf 6,4,384})
\oplus({\bf 6,4,126})
\oplus({\bf 6,4,\overline{126}})
\oplus({\bf 6,4,50})
\oplus2({\bf 6,4,64})
\oplus({\bf 6,4,10})
\oplus({\bf 6,4,\overline{10}})
\oplus({\bf 6,4,6})
\oplus({\bf 4,6,384})
\oplus({\bf 4,6,126})
\oplus({\bf 4,6,\overline{126}})
\oplus({\bf 4,6,50})
\oplus2({\bf 4,6,64})
\oplus({\bf 4,6,10})
\oplus({\bf 4,6,\overline{10}})
\oplus({\bf 4,6,6})
\oplus({\bf 4,4,540'})
\oplus({\bf 4,4,\overline{540'}})
\oplus({\bf 4,4,196})
\oplus3({\bf 4,4,384})
\oplus2({\bf 4,4,126})
\oplus2({\bf 4,4,\overline{126}})
\oplus2({\bf 4,4,50})
\oplus3({\bf 4,4,64})
\oplus2({\bf 4,4,10})
\oplus2({\bf 4,4,\overline{10}})
\oplus2({\bf 4,4,6})
\oplus({\bf 4,2,1280'})
\oplus({\bf 4,2,540'})
\oplus({\bf 4,2,\overline{540'}})
\oplus({\bf 4,2,196})
\oplus2({\bf 4,2,384})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,50})
\oplus2({\bf 4,2,64})
\oplus({\bf 4,2,10})
\oplus({\bf 4,2,\overline{10}})
\oplus({\bf 4,2,6})
\oplus({\bf 2,4,1280'})
\oplus({\bf 2,4,540'})
\oplus({\bf 2,4,\overline{540'}})
\oplus({\bf 2,4,196})
\oplus2({\bf 2,4,384})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,50})
\oplus2({\bf 2,4,64})
\oplus({\bf 2,4,10})
\oplus({\bf 2,4,\overline{10}})
\oplus({\bf 2,4,6})
\oplus({\bf 2,2,1540''})
\oplus({\bf 2,2,\overline{1540''}})
\oplus({\bf 2,2,540'''})
\oplus3({\bf 2,2,1280'})
\oplus2({\bf 2,2,540'})
\oplus2({\bf 2,2,\overline{540'}})
\oplus2({\bf 2,2,196})
\oplus3({\bf 2,2,384})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,50})
\oplus3({\bf 2,2,64})
\oplus2({\bf 2,2,10})
\oplus2({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 465696}$&=&
$({\bf 7,2,\overline{140'}})
\oplus({\bf 7,2,\overline{140}})
\oplus({\bf 7,2,\overline{60}})
\oplus({\bf 7,2,\overline{20}})
\oplus({\bf 5,4,\overline{540}})
\oplus({\bf 5,4,\overline{360}})
\oplus({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{160}})
\oplus2({\bf 5,4,\overline{140}})
\oplus2({\bf 5,4,\overline{60}})
\oplus({\bf 5,4,\overline{36}})
\oplus2({\bf 5,4,\overline{20}})
\oplus({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{540}})
\oplus({\bf 5,2,\overline{224}})
\oplus({\bf 5,2,\overline{120}})
\oplus2({\bf 5,2,\overline{360}})
\oplus2({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{160}})
\oplus4({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{20''}})
\oplus({\bf 5,2,\overline{84'}})
\oplus3({\bf 5,2,\overline{60}})
\oplus2({\bf 5,2,\overline{36}})
\oplus3({\bf 5,2,\overline{20}})
\oplus({\bf 5,2,\overline{4}})
\oplus({\bf 3,6,\overline{360}})
\oplus({\bf 3,6,\overline{140'}})
\oplus({\bf 3,6,\overline{160}})
\oplus({\bf 3,6,\overline{140}})
\oplus2({\bf 3,6,\overline{60}})
\oplus({\bf 3,6,\overline{36}})
\oplus({\bf 3,6,\overline{20}})
\oplus({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{500}})
\oplus2({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{224}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{420}})
\oplus3({\bf 3,4,\overline{360}})
\oplus2({\bf 3,4,\overline{140'}})
\oplus3({\bf 3,4,\overline{160}})
\oplus5({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus2({\bf 3,4,\overline{84'}})
\oplus4({\bf 3,4,\overline{60}})
\oplus4({\bf 3,4,\overline{36}})
\oplus4({\bf 3,4,\overline{20}})
\oplus2({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{420'}})
\oplus({\bf 3,2,\overline{216}})
\oplus({\bf 3,2,\overline{500}})
\oplus3({\bf 3,2,\overline{540}})
\oplus2({\bf 3,2,\overline{224}})
\oplus3({\bf 3,2,\overline{120}})
\oplus2({\bf 3,2,\overline{420}})
\oplus3({\bf 3,2,\overline{360}})
\oplus2({\bf 3,2,\overline{140'}})
\oplus4({\bf 3,2,\overline{160}})
\oplus6({\bf 3,2,\overline{140}})
\oplus2({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{56}})
\oplus3({\bf 3,2,\overline{84'}})
\oplus4({\bf 3,2,\overline{60}})
\oplus4({\bf 3,2,\overline{36}})
\oplus4({\bf 3,2,\overline{20}})
\oplus2({\bf 3,2,\overline{4}})
\oplus({\bf 1,8,\overline{60}})
\oplus({\bf 1,6,\overline{360}})
\oplus({\bf 1,6,\overline{140'}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,6,\overline{84'}})
\oplus2({\bf 1,6,\overline{60}})
\oplus({\bf 1,6,\overline{36}})
\oplus({\bf 1,6,\overline{20}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{420}})
\oplus2({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus2({\bf 1,4,\overline{160}})
\oplus3({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{56}})
\oplus2({\bf 1,4,\overline{84'}})
\oplus3({\bf 1,4,\overline{60}})
\oplus2({\bf 1,4,\overline{36}})
\oplus2({\bf 1,4,\overline{20}})
\oplus({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{420'}})
\oplus({\bf 1,2,\overline{216}})
\oplus({\bf 1,2,\overline{500}})
\oplus2({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{224}})
\oplus2({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{280''}})
\oplus2({\bf 1,2,\overline{420}})
\oplus2({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus2({\bf 1,2,\overline{160}})
\oplus3({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{56}})
\oplus2({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus2({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})
\oplus({\bf 8,1,60})
\oplus({\bf 6,3,360})
\oplus({\bf 6,3,160})
\oplus({\bf 6,3,140'})
\oplus({\bf 6,3,140})
\oplus2({\bf 6,3,60})
\oplus({\bf 6,3,36})
\oplus({\bf 6,3,20})
\oplus({\bf 6,3,4})
\oplus({\bf 6,1,360})
\oplus({\bf 6,1,84'})
\oplus({\bf 6,1,140'})
\oplus({\bf 6,1,140})
\oplus2({\bf 6,1,60})
\oplus({\bf 6,1,36})
\oplus({\bf 6,1,20})
\oplus({\bf 4,5,540})
\oplus({\bf 4,5,360})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,140'})
\oplus2({\bf 4,5,140})
\oplus2({\bf 4,5,60})
\oplus({\bf 4,5,36})
\oplus2({\bf 4,5,20})
\oplus({\bf 4,5,4})
\oplus({\bf 4,3,500})
\oplus({\bf 4,3,420})
\oplus2({\bf 4,3,540})
\oplus3({\bf 4,3,360})
\oplus3({\bf 4,3,160})
\oplus2({\bf 4,3,84'})
\oplus({\bf 4,3,224})
\oplus2({\bf 4,3,140'})
\oplus({\bf 4,3,120})
\oplus5({\bf 4,3,140})
\oplus4({\bf 4,3,60})
\oplus4({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus4({\bf 4,3,20})
\oplus2({\bf 4,3,4})
\oplus({\bf 4,1,420})
\oplus({\bf 4,1,56})
\oplus({\bf 4,1,540})
\oplus2({\bf 4,1,360})
\oplus2({\bf 4,1,160})
\oplus2({\bf 4,1,84'})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,120})
\oplus3({\bf 4,1,140})
\oplus3({\bf 4,1,60})
\oplus2({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus2({\bf 4,1,20})
\oplus({\bf 4,1,4})
\oplus({\bf 2,7,140'})
\oplus({\bf 2,7,140})
\oplus({\bf 2,7,60})
\oplus({\bf 2,7,20})
\oplus({\bf 2,5,540})
\oplus2({\bf 2,5,360})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,84'})
\oplus({\bf 2,5,224})
\oplus2({\bf 2,5,140'})
\oplus({\bf 2,5,120})
\oplus4({\bf 2,5,140})
\oplus3({\bf 2,5,60})
\oplus2({\bf 2,5,36})
\oplus({\bf 2,5,20''})
\oplus3({\bf 2,5,20})
\oplus({\bf 2,5,4})
\oplus({\bf 2,3,500})
\oplus2({\bf 2,3,420})
\oplus({\bf 2,3,56})
\oplus({\bf 2,3,420'})
\oplus3({\bf 2,3,540})
\oplus3({\bf 2,3,360})
\oplus4({\bf 2,3,160})
\oplus3({\bf 2,3,84'})
\oplus({\bf 2,3,216})
\oplus2({\bf 2,3,224})
\oplus2({\bf 2,3,140'})
\oplus3({\bf 2,3,120})
\oplus6({\bf 2,3,140})
\oplus4({\bf 2,3,60})
\oplus4({\bf 2,3,36})
\oplus2({\bf 2,3,20''})
\oplus4({\bf 2,3,20})
\oplus2({\bf 2,3,4})
\oplus({\bf 2,1,280''})
\oplus({\bf 2,1,500})
\oplus2({\bf 2,1,420})
\oplus({\bf 2,1,56})
\oplus({\bf 2,1,420'})
\oplus2({\bf 2,1,540})
\oplus2({\bf 2,1,360})
\oplus2({\bf 2,1,160})
\oplus2({\bf 2,1,84'})
\oplus({\bf 2,1,216})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus2({\bf 2,1,120})
\oplus3({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus2({\bf 2,1,20})
\oplus({\bf 2,1,4})$\\
%
${\bf \overline{465696}}$&=&
$({\bf 8,1,\overline{60}})
\oplus({\bf 6,3,\overline{360}})
\oplus({\bf 6,3,\overline{140'}})
\oplus({\bf 6,3,\overline{160}})
\oplus({\bf 6,3,\overline{140}})
\oplus2({\bf 6,3,\overline{60}})
\oplus({\bf 6,3,\overline{36}})
\oplus({\bf 6,3,\overline{20}})
\oplus({\bf 6,3,\overline{4}})
\oplus({\bf 6,1,\overline{360}})
\oplus({\bf 6,1,\overline{140'}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 6,1,\overline{84'}})
\oplus2({\bf 6,1,\overline{60}})
\oplus({\bf 6,1,\overline{36}})
\oplus({\bf 6,1,\overline{20}})
\oplus({\bf 4,5,\overline{540}})
\oplus({\bf 4,5,\overline{360}})
\oplus({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{160}})
\oplus2({\bf 4,5,\overline{140}})
\oplus2({\bf 4,5,\overline{60}})
\oplus({\bf 4,5,\overline{36}})
\oplus2({\bf 4,5,\overline{20}})
\oplus({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{500}})
\oplus2({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{224}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{420}})
\oplus3({\bf 4,3,\overline{360}})
\oplus2({\bf 4,3,\overline{140'}})
\oplus3({\bf 4,3,\overline{160}})
\oplus5({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus2({\bf 4,3,\overline{84'}})
\oplus4({\bf 4,3,\overline{60}})
\oplus4({\bf 4,3,\overline{36}})
\oplus4({\bf 4,3,\overline{20}})
\oplus2({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{420}})
\oplus2({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus2({\bf 4,1,\overline{160}})
\oplus3({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{56}})
\oplus2({\bf 4,1,\overline{84'}})
\oplus3({\bf 4,1,\overline{60}})
\oplus2({\bf 4,1,\overline{36}})
\oplus2({\bf 4,1,\overline{20}})
\oplus({\bf 4,1,\overline{4}})
\oplus({\bf 2,7,\overline{140'}})
\oplus({\bf 2,7,\overline{140}})
\oplus({\bf 2,7,\overline{60}})
\oplus({\bf 2,7,\overline{20}})
\oplus({\bf 2,5,\overline{540}})
\oplus({\bf 2,5,\overline{224}})
\oplus({\bf 2,5,\overline{120}})
\oplus2({\bf 2,5,\overline{360}})
\oplus2({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{160}})
\oplus4({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{20''}})
\oplus({\bf 2,5,\overline{84'}})
\oplus3({\bf 2,5,\overline{60}})
\oplus2({\bf 2,5,\overline{36}})
\oplus3({\bf 2,5,\overline{20}})
\oplus({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{420'}})
\oplus({\bf 2,3,\overline{216}})
\oplus({\bf 2,3,\overline{500}})
\oplus3({\bf 2,3,\overline{540}})
\oplus2({\bf 2,3,\overline{224}})
\oplus3({\bf 2,3,\overline{120}})
\oplus2({\bf 2,3,\overline{420}})
\oplus3({\bf 2,3,\overline{360}})
\oplus2({\bf 2,3,\overline{140'}})
\oplus4({\bf 2,3,\overline{160}})
\oplus6({\bf 2,3,\overline{140}})
\oplus2({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{56}})
\oplus3({\bf 2,3,\overline{84'}})
\oplus4({\bf 2,3,\overline{60}})
\oplus4({\bf 2,3,\overline{36}})
\oplus4({\bf 2,3,\overline{20}})
\oplus2({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{420'}})
\oplus({\bf 2,1,\overline{216}})
\oplus({\bf 2,1,\overline{500}})
\oplus2({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{224}})
\oplus2({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{280''}})
\oplus2({\bf 2,1,\overline{420}})
\oplus2({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus2({\bf 2,1,\overline{160}})
\oplus3({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{56}})
\oplus2({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus2({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})
\oplus({\bf 7,2,140'})
\oplus({\bf 7,2,140})
\oplus({\bf 7,2,60})
\oplus({\bf 7,2,20})
\oplus({\bf 5,4,540})
\oplus({\bf 5,4,360})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,140'})
\oplus2({\bf 5,4,140})
\oplus2({\bf 5,4,60})
\oplus({\bf 5,4,36})
\oplus2({\bf 5,4,20})
\oplus({\bf 5,4,4})
\oplus({\bf 5,2,540})
\oplus2({\bf 5,2,360})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,84'})
\oplus({\bf 5,2,224})
\oplus2({\bf 5,2,140'})
\oplus({\bf 5,2,120})
\oplus4({\bf 5,2,140})
\oplus3({\bf 5,2,60})
\oplus2({\bf 5,2,36})
\oplus({\bf 5,2,20''})
\oplus3({\bf 5,2,20})
\oplus({\bf 5,2,4})
\oplus({\bf 3,6,360})
\oplus({\bf 3,6,160})
\oplus({\bf 3,6,140'})
\oplus({\bf 3,6,140})
\oplus2({\bf 3,6,60})
\oplus({\bf 3,6,36})
\oplus({\bf 3,6,20})
\oplus({\bf 3,6,4})
\oplus({\bf 3,4,500})
\oplus({\bf 3,4,420})
\oplus2({\bf 3,4,540})
\oplus3({\bf 3,4,360})
\oplus3({\bf 3,4,160})
\oplus2({\bf 3,4,84'})
\oplus({\bf 3,4,224})
\oplus2({\bf 3,4,140'})
\oplus({\bf 3,4,120})
\oplus5({\bf 3,4,140})
\oplus4({\bf 3,4,60})
\oplus4({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus4({\bf 3,4,20})
\oplus2({\bf 3,4,4})
\oplus({\bf 3,2,500})
\oplus2({\bf 3,2,420})
\oplus({\bf 3,2,56})
\oplus({\bf 3,2,420'})
\oplus3({\bf 3,2,540})
\oplus3({\bf 3,2,360})
\oplus4({\bf 3,2,160})
\oplus3({\bf 3,2,84'})
\oplus({\bf 3,2,216})
\oplus2({\bf 3,2,224})
\oplus2({\bf 3,2,140'})
\oplus3({\bf 3,2,120})
\oplus6({\bf 3,2,140})
\oplus4({\bf 3,2,60})
\oplus4({\bf 3,2,36})
\oplus2({\bf 3,2,20''})
\oplus4({\bf 3,2,20})
\oplus2({\bf 3,2,4})
\oplus({\bf 1,8,60})
\oplus({\bf 1,6,360})
\oplus({\bf 1,6,84'})
\oplus({\bf 1,6,140'})
\oplus({\bf 1,6,140})
\oplus2({\bf 1,6,60})
\oplus({\bf 1,6,36})
\oplus({\bf 1,6,20})
\oplus({\bf 1,4,420})
\oplus({\bf 1,4,56})
\oplus({\bf 1,4,540})
\oplus2({\bf 1,4,360})
\oplus2({\bf 1,4,160})
\oplus2({\bf 1,4,84'})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,120})
\oplus3({\bf 1,4,140})
\oplus3({\bf 1,4,60})
\oplus2({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus2({\bf 1,4,20})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,280''})
\oplus({\bf 1,2,500})
\oplus2({\bf 1,2,420})
\oplus({\bf 1,2,56})
\oplus({\bf 1,2,420'})
\oplus2({\bf 1,2,540})
\oplus2({\bf 1,2,360})
\oplus2({\bf 1,2,160})
\oplus2({\bf 1,2,84'})
\oplus({\bf 1,2,216})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus2({\bf 1,2,120})
\oplus3({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus2({\bf 1,2,20})
\oplus({\bf 1,2,4})$\\
%
${\bf 494208}$&=&
$({\bf 9,9,15})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,20'})
\oplus({\bf 9,7,15})
\oplus({\bf 9,7,1})
\oplus({\bf 7,9,20'})
\oplus({\bf 7,9,15})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,175})
\oplus({\bf 7,7,45})
\oplus({\bf 7,7,\overline{45}})
\oplus2({\bf 7,7,20'})
\oplus2({\bf 7,7,15})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,105})
\oplus({\bf 7,5,175})
\oplus2({\bf 7,5,20'})
\oplus({\bf 7,5,15})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,105})
\oplus({\bf 5,7,175})
\oplus2({\bf 5,7,20'})
\oplus({\bf 5,7,15})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,735})
\oplus({\bf 5,5,280})
\oplus({\bf 5,5,\overline{280}})
\oplus2({\bf 5,5,105})
\oplus2({\bf 5,5,175})
\oplus({\bf 5,5,45})
\oplus({\bf 5,5,\overline{45}})
\oplus2({\bf 5,5,20'})
\oplus2({\bf 5,5,15})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,336})
\oplus({\bf 5,3,735})
\oplus2({\bf 5,3,105})
\oplus({\bf 5,3,175})
\oplus2({\bf 5,3,20'})
\oplus({\bf 5,3,15})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,336})
\oplus({\bf 3,5,735})
\oplus2({\bf 3,5,105})
\oplus({\bf 3,5,175})
\oplus2({\bf 3,5,20'})
\oplus({\bf 3,5,15})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2079})
\oplus({\bf 3,3,945})
\oplus({\bf 3,3,\overline{945}})
\oplus2({\bf 3,3,336})
\oplus2({\bf 3,3,735})
\oplus({\bf 3,3,280})
\oplus({\bf 3,3,\overline{280}})
\oplus2({\bf 3,3,105})
\oplus2({\bf 3,3,175})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,\overline{45}})
\oplus2({\bf 3,3,20'})
\oplus2({\bf 3,3,15})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,825'})
\oplus({\bf 3,1,2079})
\oplus2({\bf 3,1,336})
\oplus({\bf 3,1,735})
\oplus2({\bf 3,1,105})
\oplus({\bf 3,1,175})
\oplus2({\bf 3,1,20'})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,825'})
\oplus({\bf 1,3,2079})
\oplus2({\bf 1,3,336})
\oplus({\bf 1,3,735})
\oplus2({\bf 1,3,105})
\oplus({\bf 1,3,175})
\oplus2({\bf 1,3,20'})
\oplus({\bf 1,3,15})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2376'})
\oplus({\bf 1,1,\overline{2376'}})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,945})
\oplus({\bf 1,1,\overline{945}})
\oplus({\bf 1,1,735})
\oplus({\bf 1,1,280})
\oplus({\bf 1,1,\overline{280}})
\oplus({\bf 1,1,175})
\oplus({\bf 1,1,45})
\oplus({\bf 1,1,\overline{45}})
\oplus({\bf 1,1,15})
\oplus({\bf 10,8,6})
\oplus({\bf 8,10,6})
\oplus({\bf 8,8,64})
\oplus({\bf 8,8,10})
\oplus({\bf 8,8,\overline{10}})
\oplus2({\bf 8,8,6})
\oplus({\bf 8,6,50})
\oplus({\bf 8,6,64})
\oplus2({\bf 8,6,6})
\oplus({\bf 6,8,50})
\oplus({\bf 6,8,64})
\oplus2({\bf 6,8,6})
\oplus({\bf 6,6,384})
\oplus({\bf 6,6,126})
\oplus({\bf 6,6,\overline{126}})
\oplus2({\bf 6,6,50})
\oplus2({\bf 6,6,64})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,\overline{10}})
\oplus2({\bf 6,6,6})
\oplus({\bf 6,4,196})
\oplus({\bf 6,4,384})
\oplus2({\bf 6,4,50})
\oplus({\bf 6,4,64})
\oplus2({\bf 6,4,6})
\oplus({\bf 4,6,196})
\oplus({\bf 4,6,384})
\oplus2({\bf 4,6,50})
\oplus({\bf 4,6,64})
\oplus2({\bf 4,6,6})
\oplus({\bf 4,4,1280'})
\oplus({\bf 4,4,540'})
\oplus({\bf 4,4,\overline{540'}})
\oplus2({\bf 4,4,196})
\oplus2({\bf 4,4,384})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,\overline{126}})
\oplus2({\bf 4,4,50})
\oplus2({\bf 4,4,64})
\oplus({\bf 4,4,10})
\oplus({\bf 4,4,\overline{10}})
\oplus2({\bf 4,4,6})
\oplus({\bf 4,2,540'''})
\oplus({\bf 4,2,1280'})
\oplus2({\bf 4,2,196})
\oplus({\bf 4,2,384})
\oplus2({\bf 4,2,50})
\oplus({\bf 4,2,64})
\oplus2({\bf 4,2,6})
\oplus({\bf 2,4,540'''})
\oplus({\bf 2,4,1280'})
\oplus2({\bf 2,4,196})
\oplus({\bf 2,4,384})
\oplus2({\bf 2,4,50})
\oplus({\bf 2,4,64})
\oplus2({\bf 2,4,6})
\oplus({\bf 2,2,3200})
\oplus({\bf 2,2,1540''})
\oplus({\bf 2,2,\overline{1540''}})
\oplus2({\bf 2,2,540'''})
\oplus2({\bf 2,2,1280'})
\oplus({\bf 2,2,540'})
\oplus({\bf 2,2,\overline{540'}})
\oplus2({\bf 2,2,196})
\oplus2({\bf 2,2,384})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,50})
\oplus2({\bf 2,2,64})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,\overline{10}})
\oplus2({\bf 2,2,6})$\\
%
${\bf 498960}$&=&
$({\bf 7,2,\overline{224}})
\oplus({\bf 7,2,\overline{120}})
\oplus({\bf 7,2,\overline{140}})
\oplus({\bf 7,2,\overline{20''}})
\oplus({\bf 5,4,\overline{540}})
\oplus({\bf 5,4,\overline{224}})
\oplus({\bf 5,4,\overline{120}})
\oplus({\bf 5,4,\overline{360}})
\oplus({\bf 5,4,\overline{160}})
\oplus2({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{20''}})
\oplus({\bf 5,4,\overline{84'}})
\oplus({\bf 5,4,\overline{36}})
\oplus({\bf 5,2,\overline{420'}})
\oplus({\bf 5,2,\overline{216}})
\oplus2({\bf 5,2,\overline{540}})
\oplus2({\bf 5,2,\overline{224}})
\oplus3({\bf 5,2,\overline{120}})
\oplus({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{160}})
\oplus4({\bf 5,2,\overline{140}})
\oplus2({\bf 5,2,\overline{20''}})
\oplus({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 5,2,\overline{20}})
\oplus({\bf 3,6,\overline{420}})
\oplus({\bf 3,6,\overline{360}})
\oplus({\bf 3,6,\overline{160}})
\oplus({\bf 3,6,\overline{140}})
\oplus2({\bf 3,6,\overline{84'}})
\oplus({\bf 3,6,\overline{36}})
\oplus({\bf 3,4,\overline{500}})
\oplus2({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{224}})
\oplus({\bf 3,4,\overline{120}})
\oplus2({\bf 3,4,\overline{420}})
\oplus3({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus4({\bf 3,4,\overline{160}})
\oplus4({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{56}})
\oplus3({\bf 3,4,\overline{84'}})
\oplus2({\bf 3,4,\overline{60}})
\oplus3({\bf 3,4,\overline{36}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,2,\overline{420'}})
\oplus({\bf 3,2,\overline{216}})
\oplus({\bf 3,2,\overline{500}})
\oplus3({\bf 3,2,\overline{540}})
\oplus2({\bf 3,2,\overline{224}})
\oplus3({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{420}})
\oplus3({\bf 3,2,\overline{360}})
\oplus2({\bf 3,2,\overline{140'}})
\oplus3({\bf 3,2,\overline{160}})
\oplus6({\bf 3,2,\overline{140}})
\oplus2({\bf 3,2,\overline{20''}})
\oplus2({\bf 3,2,\overline{84'}})
\oplus3({\bf 3,2,\overline{60}})
\oplus3({\bf 3,2,\overline{36}})
\oplus2({\bf 3,2,\overline{20}})
\oplus({\bf 1,8,\overline{84'}})
\oplus({\bf 1,6,\overline{420}})
\oplus({\bf 1,6,\overline{360}})
\oplus({\bf 1,6,\overline{160}})
\oplus({\bf 1,6,\overline{56}})
\oplus2({\bf 1,6,\overline{84'}})
\oplus({\bf 1,6,\overline{60}})
\oplus({\bf 1,6,\overline{36}})
\oplus({\bf 1,4,\overline{500}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{280''}})
\oplus2({\bf 1,4,\overline{420}})
\oplus2({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus2({\bf 1,4,\overline{160}})
\oplus2({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{56}})
\oplus3({\bf 1,4,\overline{84'}})
\oplus2({\bf 1,4,\overline{60}})
\oplus2({\bf 1,4,\overline{36}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{420}})
\oplus2({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus2({\bf 1,2,\overline{160}})
\oplus3({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{56}})
\oplus2({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus2({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})
\oplus({\bf 8,1,84'})
\oplus({\bf 6,3,420})
\oplus({\bf 6,3,360})
\oplus({\bf 6,3,160})
\oplus2({\bf 6,3,84'})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,36})
\oplus({\bf 6,1,420})
\oplus({\bf 6,1,56})
\oplus({\bf 6,1,360})
\oplus({\bf 6,1,160})
\oplus2({\bf 6,1,84'})
\oplus({\bf 6,1,60})
\oplus({\bf 6,1,36})
\oplus({\bf 4,5,540})
\oplus({\bf 4,5,360})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,84'})
\oplus({\bf 4,5,224})
\oplus({\bf 4,5,120})
\oplus2({\bf 4,5,140})
\oplus({\bf 4,5,36})
\oplus({\bf 4,5,20''})
\oplus({\bf 4,3,500})
\oplus2({\bf 4,3,420})
\oplus({\bf 4,3,56})
\oplus2({\bf 4,3,540})
\oplus3({\bf 4,3,360})
\oplus4({\bf 4,3,160})
\oplus3({\bf 4,3,84'})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus({\bf 4,3,120})
\oplus4({\bf 4,3,140})
\oplus2({\bf 4,3,60})
\oplus3({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus({\bf 4,3,20})
\oplus({\bf 4,1,280''})
\oplus({\bf 4,1,500})
\oplus2({\bf 4,1,420})
\oplus({\bf 4,1,56})
\oplus({\bf 4,1,540})
\oplus2({\bf 4,1,360})
\oplus2({\bf 4,1,160})
\oplus3({\bf 4,1,84'})
\oplus({\bf 4,1,140'})
\oplus2({\bf 4,1,140})
\oplus2({\bf 4,1,60})
\oplus2({\bf 4,1,36})
\oplus({\bf 4,1,20})
\oplus({\bf 2,7,224})
\oplus({\bf 2,7,120})
\oplus({\bf 2,7,140})
\oplus({\bf 2,7,20''})
\oplus({\bf 2,5,420'})
\oplus2({\bf 2,5,540})
\oplus({\bf 2,5,360})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,216})
\oplus2({\bf 2,5,224})
\oplus({\bf 2,5,140'})
\oplus3({\bf 2,5,120})
\oplus4({\bf 2,5,140})
\oplus({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus2({\bf 2,5,20''})
\oplus({\bf 2,5,20})
\oplus({\bf 2,3,500})
\oplus({\bf 2,3,420})
\oplus({\bf 2,3,420'})
\oplus3({\bf 2,3,540})
\oplus3({\bf 2,3,360})
\oplus3({\bf 2,3,160})
\oplus2({\bf 2,3,84'})
\oplus({\bf 2,3,216})
\oplus2({\bf 2,3,224})
\oplus2({\bf 2,3,140'})
\oplus3({\bf 2,3,120})
\oplus6({\bf 2,3,140})
\oplus3({\bf 2,3,60})
\oplus3({\bf 2,3,36})
\oplus2({\bf 2,3,20''})
\oplus2({\bf 2,3,20})
\oplus({\bf 2,1,420})
\oplus({\bf 2,1,56})
\oplus({\bf 2,1,540})
\oplus2({\bf 2,1,360})
\oplus2({\bf 2,1,160})
\oplus2({\bf 2,1,84'})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus3({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus2({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus({\bf 2,1,20})$\\
%
${\bf \overline{498960}}$&=&
$({\bf 8,1,\overline{84'}})
\oplus({\bf 6,3,\overline{420}})
\oplus({\bf 6,3,\overline{360}})
\oplus({\bf 6,3,\overline{160}})
\oplus({\bf 6,3,\overline{140}})
\oplus2({\bf 6,3,\overline{84'}})
\oplus({\bf 6,3,\overline{36}})
\oplus({\bf 6,1,\overline{420}})
\oplus({\bf 6,1,\overline{360}})
\oplus({\bf 6,1,\overline{160}})
\oplus({\bf 6,1,\overline{56}})
\oplus2({\bf 6,1,\overline{84'}})
\oplus({\bf 6,1,\overline{60}})
\oplus({\bf 6,1,\overline{36}})
\oplus({\bf 4,5,\overline{540}})
\oplus({\bf 4,5,\overline{224}})
\oplus({\bf 4,5,\overline{120}})
\oplus({\bf 4,5,\overline{360}})
\oplus({\bf 4,5,\overline{160}})
\oplus2({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{20''}})
\oplus({\bf 4,5,\overline{84'}})
\oplus({\bf 4,5,\overline{36}})
\oplus({\bf 4,3,\overline{500}})
\oplus2({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{224}})
\oplus({\bf 4,3,\overline{120}})
\oplus2({\bf 4,3,\overline{420}})
\oplus3({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus4({\bf 4,3,\overline{160}})
\oplus4({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{56}})
\oplus3({\bf 4,3,\overline{84'}})
\oplus2({\bf 4,3,\overline{60}})
\oplus3({\bf 4,3,\overline{36}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,1,\overline{500}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{280''}})
\oplus2({\bf 4,1,\overline{420}})
\oplus2({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus2({\bf 4,1,\overline{160}})
\oplus2({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{56}})
\oplus3({\bf 4,1,\overline{84'}})
\oplus2({\bf 4,1,\overline{60}})
\oplus2({\bf 4,1,\overline{36}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,7,\overline{224}})
\oplus({\bf 2,7,\overline{120}})
\oplus({\bf 2,7,\overline{140}})
\oplus({\bf 2,7,\overline{20''}})
\oplus({\bf 2,5,\overline{420'}})
\oplus({\bf 2,5,\overline{216}})
\oplus2({\bf 2,5,\overline{540}})
\oplus2({\bf 2,5,\overline{224}})
\oplus3({\bf 2,5,\overline{120}})
\oplus({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{160}})
\oplus4({\bf 2,5,\overline{140}})
\oplus2({\bf 2,5,\overline{20''}})
\oplus({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,5,\overline{20}})
\oplus({\bf 2,3,\overline{420'}})
\oplus({\bf 2,3,\overline{216}})
\oplus({\bf 2,3,\overline{500}})
\oplus3({\bf 2,3,\overline{540}})
\oplus2({\bf 2,3,\overline{224}})
\oplus3({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{420}})
\oplus3({\bf 2,3,\overline{360}})
\oplus2({\bf 2,3,\overline{140'}})
\oplus3({\bf 2,3,\overline{160}})
\oplus6({\bf 2,3,\overline{140}})
\oplus2({\bf 2,3,\overline{20''}})
\oplus2({\bf 2,3,\overline{84'}})
\oplus3({\bf 2,3,\overline{60}})
\oplus3({\bf 2,3,\overline{36}})
\oplus2({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{420}})
\oplus2({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus2({\bf 2,1,\overline{160}})
\oplus3({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{56}})
\oplus2({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus2({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})
\oplus({\bf 7,2,224})
\oplus({\bf 7,2,120})
\oplus({\bf 7,2,140})
\oplus({\bf 7,2,20''})
\oplus({\bf 5,4,540})
\oplus({\bf 5,4,360})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,84'})
\oplus({\bf 5,4,224})
\oplus({\bf 5,4,120})
\oplus2({\bf 5,4,140})
\oplus({\bf 5,4,36})
\oplus({\bf 5,4,20''})
\oplus({\bf 5,2,420'})
\oplus2({\bf 5,2,540})
\oplus({\bf 5,2,360})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,216})
\oplus2({\bf 5,2,224})
\oplus({\bf 5,2,140'})
\oplus3({\bf 5,2,120})
\oplus4({\bf 5,2,140})
\oplus({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus2({\bf 5,2,20''})
\oplus({\bf 5,2,20})
\oplus({\bf 3,6,420})
\oplus({\bf 3,6,360})
\oplus({\bf 3,6,160})
\oplus2({\bf 3,6,84'})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,36})
\oplus({\bf 3,4,500})
\oplus2({\bf 3,4,420})
\oplus({\bf 3,4,56})
\oplus2({\bf 3,4,540})
\oplus3({\bf 3,4,360})
\oplus4({\bf 3,4,160})
\oplus3({\bf 3,4,84'})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus({\bf 3,4,120})
\oplus4({\bf 3,4,140})
\oplus2({\bf 3,4,60})
\oplus3({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus({\bf 3,4,20})
\oplus({\bf 3,2,500})
\oplus({\bf 3,2,420})
\oplus({\bf 3,2,420'})
\oplus3({\bf 3,2,540})
\oplus3({\bf 3,2,360})
\oplus3({\bf 3,2,160})
\oplus2({\bf 3,2,84'})
\oplus({\bf 3,2,216})
\oplus2({\bf 3,2,224})
\oplus2({\bf 3,2,140'})
\oplus3({\bf 3,2,120})
\oplus6({\bf 3,2,140})
\oplus3({\bf 3,2,60})
\oplus3({\bf 3,2,36})
\oplus2({\bf 3,2,20''})
\oplus2({\bf 3,2,20})
\oplus({\bf 1,8,84'})
\oplus({\bf 1,6,420})
\oplus({\bf 1,6,56})
\oplus({\bf 1,6,360})
\oplus({\bf 1,6,160})
\oplus2({\bf 1,6,84'})
\oplus({\bf 1,6,60})
\oplus({\bf 1,6,36})
\oplus({\bf 1,4,280''})
\oplus({\bf 1,4,500})
\oplus2({\bf 1,4,420})
\oplus({\bf 1,4,56})
\oplus({\bf 1,4,540})
\oplus2({\bf 1,4,360})
\oplus2({\bf 1,4,160})
\oplus3({\bf 1,4,84'})
\oplus({\bf 1,4,140'})
\oplus2({\bf 1,4,140})
\oplus2({\bf 1,4,60})
\oplus2({\bf 1,4,36})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,420})
\oplus({\bf 1,2,56})
\oplus({\bf 1,2,540})
\oplus2({\bf 1,2,360})
\oplus2({\bf 1,2,160})
\oplus2({\bf 1,2,84'})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus3({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus2({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus({\bf 1,2,20})$\\
%
${\bf 514800}$&=&
$({\bf 8,3,280''})
\oplus({\bf 8,1,440})
\oplus({\bf 8,1,280''})
\oplus({\bf 6,5,500})
\oplus({\bf 6,3,1320})
\oplus({\bf 6,3,280''})
\oplus({\bf 6,3,500})
\oplus({\bf 6,3,420})
\oplus({\bf 6,1,540''})
\oplus({\bf 6,1,280''})
\oplus({\bf 6,1,420})
\oplus({\bf 4,7,420'})
\oplus({\bf 4,5,1540})
\oplus({\bf 4,5,500})
\oplus({\bf 4,5,420'})
\oplus({\bf 4,5,540})
\oplus({\bf 4,3,1260})
\oplus({\bf 4,3,500})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,540})
\oplus({\bf 4,3,360})
\oplus({\bf 4,1,480})
\oplus({\bf 4,1,420})
\oplus({\bf 4,1,360})
\oplus({\bf 2,9,120'})
\oplus({\bf 2,7,924})
\oplus({\bf 2,7,420'})
\oplus({\bf 2,7,120'})
\oplus({\bf 2,7,216})
\oplus({\bf 2,5,1000})
\oplus({\bf 2,5,420'})
\oplus({\bf 2,5,540})
\oplus({\bf 2,5,216})
\oplus({\bf 2,5,224})
\oplus({\bf 2,3,756})
\oplus({\bf 2,3,540})
\oplus({\bf 2,3,360})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,1,280'})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,140'})
\oplus({\bf 9,2,\overline{120'}})
\oplus({\bf 7,4,\overline{420'}})
\oplus({\bf 7,2,\overline{924}})
\oplus({\bf 7,2,\overline{120'}})
\oplus({\bf 7,2,\overline{420'}})
\oplus({\bf 7,2,\overline{216}})
\oplus({\bf 5,6,\overline{500}})
\oplus({\bf 5,4,\overline{1540}})
\oplus({\bf 5,4,\overline{420'}})
\oplus({\bf 5,4,\overline{500}})
\oplus({\bf 5,4,\overline{540}})
\oplus({\bf 5,2,\overline{1000}})
\oplus({\bf 5,2,\overline{420'}})
\oplus({\bf 5,2,\overline{216}})
\oplus({\bf 5,2,\overline{540}})
\oplus({\bf 5,2,\overline{224}})
\oplus({\bf 3,8,\overline{280''}})
\oplus({\bf 3,6,\overline{1320}})
\oplus({\bf 3,6,\overline{500}})
\oplus({\bf 3,6,\overline{280''}})
\oplus({\bf 3,6,\overline{420}})
\oplus({\bf 3,4,\overline{1260}})
\oplus({\bf 3,4,\overline{500}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{420}})
\oplus({\bf 3,4,\overline{360}})
\oplus({\bf 3,2,\overline{756}})
\oplus({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus({\bf 1,8,\overline{440}})
\oplus({\bf 1,8,\overline{280''}})
\oplus({\bf 1,6,\overline{540''}})
\oplus({\bf 1,6,\overline{280''}})
\oplus({\bf 1,6,\overline{420}})
\oplus({\bf 1,4,\overline{480}})
\oplus({\bf 1,4,\overline{420}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})$\\
%
${\bf \overline{514800}}$&=&
$({\bf 8,3,\overline{280''}})
\oplus({\bf 8,1,\overline{440}})
\oplus({\bf 8,1,\overline{280''}})
\oplus({\bf 6,5,\overline{500}})
\oplus({\bf 6,3,\overline{1320}})
\oplus({\bf 6,3,\overline{500}})
\oplus({\bf 6,3,\overline{280''}})
\oplus({\bf 6,3,\overline{420}})
\oplus({\bf 6,1,\overline{540''}})
\oplus({\bf 6,1,\overline{280''}})
\oplus({\bf 6,1,\overline{420}})
\oplus({\bf 4,7,\overline{420'}})
\oplus({\bf 4,5,\overline{1540}})
\oplus({\bf 4,5,\overline{420'}})
\oplus({\bf 4,5,\overline{500}})
\oplus({\bf 4,5,\overline{540}})
\oplus({\bf 4,3,\overline{1260}})
\oplus({\bf 4,3,\overline{500}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{420}})
\oplus({\bf 4,3,\overline{360}})
\oplus({\bf 4,1,\overline{480}})
\oplus({\bf 4,1,\overline{420}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 2,9,\overline{120'}})
\oplus({\bf 2,7,\overline{924}})
\oplus({\bf 2,7,\overline{120'}})
\oplus({\bf 2,7,\overline{420'}})
\oplus({\bf 2,7,\overline{216}})
\oplus({\bf 2,5,\overline{1000}})
\oplus({\bf 2,5,\overline{420'}})
\oplus({\bf 2,5,\overline{216}})
\oplus({\bf 2,5,\overline{540}})
\oplus({\bf 2,5,\overline{224}})
\oplus({\bf 2,3,\overline{756}})
\oplus({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 9,2,120'})
\oplus({\bf 7,4,420'})
\oplus({\bf 7,2,924})
\oplus({\bf 7,2,420'})
\oplus({\bf 7,2,120'})
\oplus({\bf 7,2,216})
\oplus({\bf 5,6,500})
\oplus({\bf 5,4,1540})
\oplus({\bf 5,4,500})
\oplus({\bf 5,4,420'})
\oplus({\bf 5,4,540})
\oplus({\bf 5,2,1000})
\oplus({\bf 5,2,420'})
\oplus({\bf 5,2,540})
\oplus({\bf 5,2,216})
\oplus({\bf 5,2,224})
\oplus({\bf 3,8,280''})
\oplus({\bf 3,6,1320})
\oplus({\bf 3,6,280''})
\oplus({\bf 3,6,500})
\oplus({\bf 3,6,420})
\oplus({\bf 3,4,1260})
\oplus({\bf 3,4,500})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,540})
\oplus({\bf 3,4,360})
\oplus({\bf 3,2,756})
\oplus({\bf 3,2,540})
\oplus({\bf 3,2,360})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus({\bf 1,8,440})
\oplus({\bf 1,8,280''})
\oplus({\bf 1,6,540''})
\oplus({\bf 1,6,280''})
\oplus({\bf 1,6,420})
\oplus({\bf 1,4,480})
\oplus({\bf 1,4,420})
\oplus({\bf 1,4,360})
\oplus({\bf 1,2,280'})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,140'})$\\
%
${\bf 522720}$&=&
$({\bf 8,1,120})
\oplus({\bf 6,3,540})
\oplus({\bf 6,3,160})
\oplus({\bf 6,3,216})
\oplus({\bf 6,3,224})
\oplus2({\bf 6,3,120})
\oplus({\bf 6,3,140})
\oplus({\bf 6,1,420'})
\oplus({\bf 6,1,540})
\oplus({\bf 6,1,216})
\oplus({\bf 6,1,224})
\oplus2({\bf 6,1,120})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,20''})
\oplus({\bf 4,5,420})
\oplus({\bf 4,5,56})
\oplus({\bf 4,5,540})
\oplus({\bf 4,5,360})
\oplus2({\bf 4,5,160})
\oplus({\bf 4,5,84'})
\oplus({\bf 4,5,120})
\oplus({\bf 4,5,140})
\oplus({\bf 4,3,500})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,420'})
\oplus3({\bf 4,3,540})
\oplus2({\bf 4,3,360})
\oplus3({\bf 4,3,160})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,216})
\oplus2({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus3({\bf 4,3,120})
\oplus4({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus({\bf 4,1,420'})
\oplus2({\bf 4,1,540})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,216})
\oplus({\bf 4,1,224})
\oplus({\bf 4,1,140'})
\oplus3({\bf 4,1,120})
\oplus3({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,20''})
\oplus({\bf 4,1,20})
\oplus({\bf 2,7,420})
\oplus({\bf 2,7,56})
\oplus({\bf 2,7,160})
\oplus({\bf 2,7,84'})
\oplus({\bf 2,5,280''})
\oplus({\bf 2,5,500})
\oplus3({\bf 2,5,420})
\oplus2({\bf 2,5,56})
\oplus({\bf 2,5,540})
\oplus2({\bf 2,5,360})
\oplus3({\bf 2,5,160})
\oplus3({\bf 2,5,84'})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus({\bf 2,3,500})
\oplus2({\bf 2,3,420})
\oplus({\bf 2,3,56})
\oplus2({\bf 2,3,540})
\oplus3({\bf 2,3,360})
\oplus4({\bf 2,3,160})
\oplus3({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus2({\bf 2,3,140'})
\oplus({\bf 2,3,120})
\oplus4({\bf 2,3,140})
\oplus3({\bf 2,3,60})
\oplus2({\bf 2,3,36})
\oplus({\bf 2,3,20})
\oplus({\bf 2,1,540})
\oplus2({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus3({\bf 2,1,140})
\oplus2({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus({\bf 2,1,20})
\oplus({\bf 7,2,\overline{420}})
\oplus({\bf 7,2,\overline{160}})
\oplus({\bf 7,2,\overline{56}})
\oplus({\bf 7,2,\overline{84'}})
\oplus({\bf 5,4,\overline{540}})
\oplus({\bf 5,4,\overline{120}})
\oplus({\bf 5,4,\overline{420}})
\oplus({\bf 5,4,\overline{360}})
\oplus2({\bf 5,4,\overline{160}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{56}})
\oplus({\bf 5,4,\overline{84'}})
\oplus({\bf 5,2,\overline{500}})
\oplus({\bf 5,2,\overline{540}})
\oplus({\bf 5,2,\overline{280''}})
\oplus3({\bf 5,2,\overline{420}})
\oplus2({\bf 5,2,\overline{360}})
\oplus3({\bf 5,2,\overline{160}})
\oplus({\bf 5,2,\overline{140}})
\oplus2({\bf 5,2,\overline{56}})
\oplus3({\bf 5,2,\overline{84'}})
\oplus({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 3,6,\overline{216}})
\oplus({\bf 3,6,\overline{540}})
\oplus({\bf 3,6,\overline{224}})
\oplus2({\bf 3,6,\overline{120}})
\oplus({\bf 3,6,\overline{160}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,4,\overline{420'}})
\oplus({\bf 3,4,\overline{216}})
\oplus({\bf 3,4,\overline{500}})
\oplus3({\bf 3,4,\overline{540}})
\oplus2({\bf 3,4,\overline{224}})
\oplus3({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{420}})
\oplus2({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus3({\bf 3,4,\overline{160}})
\oplus4({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{36}})
\oplus({\bf 3,2,\overline{500}})
\oplus2({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{120}})
\oplus2({\bf 3,2,\overline{420}})
\oplus3({\bf 3,2,\overline{360}})
\oplus2({\bf 3,2,\overline{140'}})
\oplus4({\bf 3,2,\overline{160}})
\oplus4({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{56}})
\oplus3({\bf 3,2,\overline{84'}})
\oplus3({\bf 3,2,\overline{60}})
\oplus2({\bf 3,2,\overline{36}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 1,8,\overline{120}})
\oplus({\bf 1,6,\overline{420'}})
\oplus({\bf 1,6,\overline{216}})
\oplus({\bf 1,6,\overline{540}})
\oplus({\bf 1,6,\overline{224}})
\oplus2({\bf 1,6,\overline{120}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,6,\overline{20''}})
\oplus({\bf 1,4,\overline{420'}})
\oplus({\bf 1,4,\overline{216}})
\oplus2({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{224}})
\oplus3({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{160}})
\oplus3({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{20}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{120}})
\oplus2({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus3({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus({\bf 1,2,\overline{84'}})
\oplus2({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{522720}}$&=&
$({\bf 7,2,420})
\oplus({\bf 7,2,56})
\oplus({\bf 7,2,160})
\oplus({\bf 7,2,84'})
\oplus({\bf 5,4,420})
\oplus({\bf 5,4,56})
\oplus({\bf 5,4,540})
\oplus({\bf 5,4,360})
\oplus2({\bf 5,4,160})
\oplus({\bf 5,4,84'})
\oplus({\bf 5,4,120})
\oplus({\bf 5,4,140})
\oplus({\bf 5,2,280''})
\oplus({\bf 5,2,500})
\oplus3({\bf 5,2,420})
\oplus2({\bf 5,2,56})
\oplus({\bf 5,2,540})
\oplus2({\bf 5,2,360})
\oplus3({\bf 5,2,160})
\oplus3({\bf 5,2,84'})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus({\bf 3,6,540})
\oplus({\bf 3,6,160})
\oplus({\bf 3,6,216})
\oplus({\bf 3,6,224})
\oplus2({\bf 3,6,120})
\oplus({\bf 3,6,140})
\oplus({\bf 3,4,500})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,420'})
\oplus3({\bf 3,4,540})
\oplus2({\bf 3,4,360})
\oplus3({\bf 3,4,160})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,216})
\oplus2({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus3({\bf 3,4,120})
\oplus4({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus({\bf 3,2,500})
\oplus2({\bf 3,2,420})
\oplus({\bf 3,2,56})
\oplus2({\bf 3,2,540})
\oplus3({\bf 3,2,360})
\oplus4({\bf 3,2,160})
\oplus3({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus2({\bf 3,2,140'})
\oplus({\bf 3,2,120})
\oplus4({\bf 3,2,140})
\oplus3({\bf 3,2,60})
\oplus2({\bf 3,2,36})
\oplus({\bf 3,2,20})
\oplus({\bf 1,8,120})
\oplus({\bf 1,6,420'})
\oplus({\bf 1,6,540})
\oplus({\bf 1,6,216})
\oplus({\bf 1,6,224})
\oplus2({\bf 1,6,120})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,20''})
\oplus({\bf 1,4,420'})
\oplus2({\bf 1,4,540})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,216})
\oplus({\bf 1,4,224})
\oplus({\bf 1,4,140'})
\oplus3({\bf 1,4,120})
\oplus3({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,4,20})
\oplus({\bf 1,2,540})
\oplus2({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus3({\bf 1,2,140})
\oplus2({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus({\bf 1,2,20})
\oplus({\bf 8,1,\overline{120}})
\oplus({\bf 6,3,\overline{216}})
\oplus({\bf 6,3,\overline{540}})
\oplus({\bf 6,3,\overline{224}})
\oplus2({\bf 6,3,\overline{120}})
\oplus({\bf 6,3,\overline{160}})
\oplus({\bf 6,3,\overline{140}})
\oplus({\bf 6,1,\overline{420'}})
\oplus({\bf 6,1,\overline{216}})
\oplus({\bf 6,1,\overline{540}})
\oplus({\bf 6,1,\overline{224}})
\oplus2({\bf 6,1,\overline{120}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 6,1,\overline{20''}})
\oplus({\bf 4,5,\overline{540}})
\oplus({\bf 4,5,\overline{120}})
\oplus({\bf 4,5,\overline{420}})
\oplus({\bf 4,5,\overline{360}})
\oplus2({\bf 4,5,\overline{160}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{56}})
\oplus({\bf 4,5,\overline{84'}})
\oplus({\bf 4,3,\overline{420'}})
\oplus({\bf 4,3,\overline{216}})
\oplus({\bf 4,3,\overline{500}})
\oplus3({\bf 4,3,\overline{540}})
\oplus2({\bf 4,3,\overline{224}})
\oplus3({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{420}})
\oplus2({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus3({\bf 4,3,\overline{160}})
\oplus4({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{36}})
\oplus({\bf 4,1,\overline{420'}})
\oplus({\bf 4,1,\overline{216}})
\oplus2({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{224}})
\oplus3({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{160}})
\oplus3({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{20}})
\oplus({\bf 2,7,\overline{420}})
\oplus({\bf 2,7,\overline{160}})
\oplus({\bf 2,7,\overline{56}})
\oplus({\bf 2,7,\overline{84'}})
\oplus({\bf 2,5,\overline{500}})
\oplus({\bf 2,5,\overline{540}})
\oplus({\bf 2,5,\overline{280''}})
\oplus3({\bf 2,5,\overline{420}})
\oplus2({\bf 2,5,\overline{360}})
\oplus3({\bf 2,5,\overline{160}})
\oplus({\bf 2,5,\overline{140}})
\oplus2({\bf 2,5,\overline{56}})
\oplus3({\bf 2,5,\overline{84'}})
\oplus({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,3,\overline{500}})
\oplus2({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{120}})
\oplus2({\bf 2,3,\overline{420}})
\oplus3({\bf 2,3,\overline{360}})
\oplus2({\bf 2,3,\overline{140'}})
\oplus4({\bf 2,3,\overline{160}})
\oplus4({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{56}})
\oplus3({\bf 2,3,\overline{84'}})
\oplus3({\bf 2,3,\overline{60}})
\oplus2({\bf 2,3,\overline{36}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{120}})
\oplus2({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus3({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus({\bf 2,1,\overline{84'}})
\oplus2({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})$\\
%
${\bf 523260}$&=&
$({\bf 15,15,1})
\oplus({\bf 13,13,20'})
\oplus({\bf 13,13,1})
\oplus({\bf 11,11,105})
\oplus({\bf 11,11,20'})
\oplus({\bf 11,11,1})
\oplus({\bf 9,9,336})
\oplus({\bf 9,9,105})
\oplus({\bf 9,9,20'})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,825'})
\oplus({\bf 7,7,336})
\oplus({\bf 7,7,105})
\oplus({\bf 7,7,20'})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,1716'})
\oplus({\bf 5,5,825'})
\oplus({\bf 5,5,336})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,20'})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,3185})
\oplus({\bf 3,3,1716'})
\oplus({\bf 3,3,825'})
\oplus({\bf 3,3,336})
\oplus({\bf 3,3,105})
\oplus({\bf 3,3,20'})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,5440''})
\oplus({\bf 1,1,3185})
\oplus({\bf 1,1,1716'})
\oplus({\bf 1,1,825'})
\oplus({\bf 1,1,336})
\oplus({\bf 1,1,105})
\oplus({\bf 1,1,20'})
\oplus({\bf 1,1,1})
\oplus({\bf 14,14,6})
\oplus({\bf 12,12,50})
\oplus({\bf 12,12,6})
\oplus({\bf 10,10,196})
\oplus({\bf 10,10,50})
\oplus({\bf 10,10,6})
\oplus({\bf 8,8,540'''})
\oplus({\bf 8,8,196})
\oplus({\bf 8,8,50})
\oplus({\bf 8,8,6})
\oplus({\bf 6,6,1210})
\oplus({\bf 6,6,540'''})
\oplus({\bf 6,6,196})
\oplus({\bf 6,6,50})
\oplus({\bf 6,6,6})
\oplus({\bf 4,4,2366})
\oplus({\bf 4,4,1210})
\oplus({\bf 4,4,540'''})
\oplus({\bf 4,4,196})
\oplus({\bf 4,4,50})
\oplus({\bf 4,4,6})
\oplus({\bf 2,2,4200})
\oplus({\bf 2,2,2366})
\oplus({\bf 2,2,1210})
\oplus({\bf 2,2,540'''})
\oplus({\bf 2,2,196})
\oplus({\bf 2,2,50})
\oplus({\bf 2,2,6})$\\
%
${\bf 524160}$&=&
$({\bf 8,1,224})
\oplus({\bf 6,3,420'})
\oplus({\bf 6,3,540})
\oplus({\bf 6,3,360})
\oplus({\bf 6,3,224})
\oplus({\bf 6,3,120})
\oplus({\bf 6,3,140})
\oplus({\bf 6,3,20''})
\oplus({\bf 6,1,540})
\oplus({\bf 6,1,216})
\oplus({\bf 6,1,224})
\oplus({\bf 6,1,140'})
\oplus({\bf 6,1,120})
\oplus({\bf 6,1,140})
\oplus({\bf 4,5,500})
\oplus({\bf 4,5,420})
\oplus({\bf 4,5,540})
\oplus({\bf 4,5,360})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,84'})
\oplus({\bf 4,5,224})
\oplus({\bf 4,5,140})
\oplus({\bf 4,5,36})
\oplus({\bf 4,3,500})
\oplus({\bf 4,3,420})
\oplus({\bf 4,3,420'})
\oplus3({\bf 4,3,540})
\oplus2({\bf 4,3,360})
\oplus2({\bf 4,3,160})
\oplus({\bf 4,3,84'})
\oplus({\bf 4,3,216})
\oplus({\bf 4,3,224})
\oplus({\bf 4,3,140'})
\oplus2({\bf 4,3,120})
\oplus3({\bf 4,3,140})
\oplus({\bf 4,3,60})
\oplus({\bf 4,3,36})
\oplus({\bf 4,3,20''})
\oplus({\bf 4,3,20})
\oplus({\bf 4,1,500})
\oplus({\bf 4,1,420'})
\oplus({\bf 4,1,540})
\oplus({\bf 4,1,360})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,120'})
\oplus({\bf 4,1,216})
\oplus2({\bf 4,1,224})
\oplus({\bf 4,1,140'})
\oplus({\bf 4,1,120})
\oplus2({\bf 4,1,140})
\oplus({\bf 4,1,60})
\oplus({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus({\bf 2,7,420})
\oplus({\bf 2,7,360})
\oplus({\bf 2,7,84'})
\oplus({\bf 2,5,280''})
\oplus({\bf 2,5,500})
\oplus2({\bf 2,5,420})
\oplus({\bf 2,5,56})
\oplus({\bf 2,5,540})
\oplus2({\bf 2,5,360})
\oplus2({\bf 2,5,160})
\oplus2({\bf 2,5,84'})
\oplus({\bf 2,5,140'})
\oplus({\bf 2,5,140})
\oplus({\bf 2,5,60})
\oplus({\bf 2,5,36})
\oplus({\bf 2,3,280''})
\oplus({\bf 2,3,500})
\oplus2({\bf 2,3,420})
\oplus({\bf 2,3,56})
\oplus({\bf 2,3,420'})
\oplus2({\bf 2,3,540})
\oplus3({\bf 2,3,360})
\oplus2({\bf 2,3,160})
\oplus2({\bf 2,3,84'})
\oplus({\bf 2,3,224})
\oplus({\bf 2,3,140'})
\oplus({\bf 2,3,120})
\oplus3({\bf 2,3,140})
\oplus2({\bf 2,3,60})
\oplus2({\bf 2,3,36})
\oplus({\bf 2,3,20''})
\oplus({\bf 2,3,20})
\oplus({\bf 2,1,420})
\oplus({\bf 2,1,540})
\oplus({\bf 2,1,360})
\oplus({\bf 2,1,160})
\oplus({\bf 2,1,84'})
\oplus({\bf 2,1,216})
\oplus({\bf 2,1,224})
\oplus({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus2({\bf 2,1,140})
\oplus({\bf 2,1,60})
\oplus({\bf 2,1,36})
\oplus({\bf 2,1,20})
\oplus({\bf 7,2,\overline{420}})
\oplus({\bf 7,2,\overline{360}})
\oplus({\bf 7,2,\overline{84'}})
\oplus({\bf 5,4,\overline{500}})
\oplus({\bf 5,4,\overline{540}})
\oplus({\bf 5,4,\overline{224}})
\oplus({\bf 5,4,\overline{420}})
\oplus({\bf 5,4,\overline{360}})
\oplus({\bf 5,4,\overline{160}})
\oplus({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{84'}})
\oplus({\bf 5,4,\overline{36}})
\oplus({\bf 5,2,\overline{500}})
\oplus({\bf 5,2,\overline{540}})
\oplus({\bf 5,2,\overline{280''}})
\oplus2({\bf 5,2,\overline{420}})
\oplus2({\bf 5,2,\overline{360}})
\oplus({\bf 5,2,\overline{140'}})
\oplus2({\bf 5,2,\overline{160}})
\oplus({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{56}})
\oplus2({\bf 5,2,\overline{84'}})
\oplus({\bf 5,2,\overline{60}})
\oplus({\bf 5,2,\overline{36}})
\oplus({\bf 3,6,\overline{420'}})
\oplus({\bf 3,6,\overline{540}})
\oplus({\bf 3,6,\overline{224}})
\oplus({\bf 3,6,\overline{120}})
\oplus({\bf 3,6,\overline{360}})
\oplus({\bf 3,6,\overline{140}})
\oplus({\bf 3,6,\overline{20''}})
\oplus({\bf 3,4,\overline{420'}})
\oplus({\bf 3,4,\overline{216}})
\oplus({\bf 3,4,\overline{500}})
\oplus3({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{224}})
\oplus2({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{420}})
\oplus2({\bf 3,4,\overline{360}})
\oplus({\bf 3,4,\overline{140'}})
\oplus2({\bf 3,4,\overline{160}})
\oplus3({\bf 3,4,\overline{140}})
\oplus({\bf 3,4,\overline{20''}})
\oplus({\bf 3,4,\overline{84'}})
\oplus({\bf 3,4,\overline{60}})
\oplus({\bf 3,4,\overline{36}})
\oplus({\bf 3,4,\overline{20}})
\oplus({\bf 3,2,\overline{420'}})
\oplus({\bf 3,2,\overline{500}})
\oplus2({\bf 3,2,\overline{540}})
\oplus({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{280''}})
\oplus2({\bf 3,2,\overline{420}})
\oplus3({\bf 3,2,\overline{360}})
\oplus({\bf 3,2,\overline{140'}})
\oplus2({\bf 3,2,\overline{160}})
\oplus3({\bf 3,2,\overline{140}})
\oplus({\bf 3,2,\overline{20''}})
\oplus({\bf 3,2,\overline{56}})
\oplus2({\bf 3,2,\overline{84'}})
\oplus2({\bf 3,2,\overline{60}})
\oplus2({\bf 3,2,\overline{36}})
\oplus({\bf 3,2,\overline{20}})
\oplus({\bf 1,8,\overline{224}})
\oplus({\bf 1,6,\overline{216}})
\oplus({\bf 1,6,\overline{540}})
\oplus({\bf 1,6,\overline{224}})
\oplus({\bf 1,6,\overline{120}})
\oplus({\bf 1,6,\overline{140'}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,4,\overline{120'}})
\oplus({\bf 1,4,\overline{420'}})
\oplus({\bf 1,4,\overline{216}})
\oplus({\bf 1,4,\overline{500}})
\oplus({\bf 1,4,\overline{540}})
\oplus2({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{120}})
\oplus({\bf 1,4,\overline{360}})
\oplus({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{160}})
\oplus2({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{60}})
\oplus({\bf 1,4,\overline{36}})
\oplus({\bf 1,2,\overline{216}})
\oplus({\bf 1,2,\overline{540}})
\oplus({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{420}})
\oplus({\bf 1,2,\overline{360}})
\oplus({\bf 1,2,\overline{140'}})
\oplus({\bf 1,2,\overline{160}})
\oplus2({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{84'}})
\oplus({\bf 1,2,\overline{60}})
\oplus({\bf 1,2,\overline{36}})
\oplus({\bf 1,2,\overline{20}})$\\
%
${\bf \overline{524160}}$&=&
$({\bf 7,2,420})
\oplus({\bf 7,2,360})
\oplus({\bf 7,2,84'})
\oplus({\bf 5,4,500})
\oplus({\bf 5,4,420})
\oplus({\bf 5,4,540})
\oplus({\bf 5,4,360})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,84'})
\oplus({\bf 5,4,224})
\oplus({\bf 5,4,140})
\oplus({\bf 5,4,36})
\oplus({\bf 5,2,280''})
\oplus({\bf 5,2,500})
\oplus2({\bf 5,2,420})
\oplus({\bf 5,2,56})
\oplus({\bf 5,2,540})
\oplus2({\bf 5,2,360})
\oplus2({\bf 5,2,160})
\oplus2({\bf 5,2,84'})
\oplus({\bf 5,2,140'})
\oplus({\bf 5,2,140})
\oplus({\bf 5,2,60})
\oplus({\bf 5,2,36})
\oplus({\bf 3,6,420'})
\oplus({\bf 3,6,540})
\oplus({\bf 3,6,360})
\oplus({\bf 3,6,224})
\oplus({\bf 3,6,120})
\oplus({\bf 3,6,140})
\oplus({\bf 3,6,20''})
\oplus({\bf 3,4,500})
\oplus({\bf 3,4,420})
\oplus({\bf 3,4,420'})
\oplus3({\bf 3,4,540})
\oplus2({\bf 3,4,360})
\oplus2({\bf 3,4,160})
\oplus({\bf 3,4,84'})
\oplus({\bf 3,4,216})
\oplus({\bf 3,4,224})
\oplus({\bf 3,4,140'})
\oplus2({\bf 3,4,120})
\oplus3({\bf 3,4,140})
\oplus({\bf 3,4,60})
\oplus({\bf 3,4,36})
\oplus({\bf 3,4,20''})
\oplus({\bf 3,4,20})
\oplus({\bf 3,2,280''})
\oplus({\bf 3,2,500})
\oplus2({\bf 3,2,420})
\oplus({\bf 3,2,56})
\oplus({\bf 3,2,420'})
\oplus2({\bf 3,2,540})
\oplus3({\bf 3,2,360})
\oplus2({\bf 3,2,160})
\oplus2({\bf 3,2,84'})
\oplus({\bf 3,2,224})
\oplus({\bf 3,2,140'})
\oplus({\bf 3,2,120})
\oplus3({\bf 3,2,140})
\oplus2({\bf 3,2,60})
\oplus2({\bf 3,2,36})
\oplus({\bf 3,2,20''})
\oplus({\bf 3,2,20})
\oplus({\bf 1,8,224})
\oplus({\bf 1,6,540})
\oplus({\bf 1,6,216})
\oplus({\bf 1,6,224})
\oplus({\bf 1,6,140'})
\oplus({\bf 1,6,120})
\oplus({\bf 1,6,140})
\oplus({\bf 1,4,500})
\oplus({\bf 1,4,420'})
\oplus({\bf 1,4,540})
\oplus({\bf 1,4,360})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,120'})
\oplus({\bf 1,4,216})
\oplus2({\bf 1,4,224})
\oplus({\bf 1,4,140'})
\oplus({\bf 1,4,120})
\oplus2({\bf 1,4,140})
\oplus({\bf 1,4,60})
\oplus({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus({\bf 1,2,420})
\oplus({\bf 1,2,540})
\oplus({\bf 1,2,360})
\oplus({\bf 1,2,160})
\oplus({\bf 1,2,84'})
\oplus({\bf 1,2,216})
\oplus({\bf 1,2,224})
\oplus({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus2({\bf 1,2,140})
\oplus({\bf 1,2,60})
\oplus({\bf 1,2,36})
\oplus({\bf 1,2,20})
\oplus({\bf 8,1,\overline{224}})
\oplus({\bf 6,3,\overline{420'}})
\oplus({\bf 6,3,\overline{540}})
\oplus({\bf 6,3,\overline{224}})
\oplus({\bf 6,3,\overline{120}})
\oplus({\bf 6,3,\overline{360}})
\oplus({\bf 6,3,\overline{140}})
\oplus({\bf 6,3,\overline{20''}})
\oplus({\bf 6,1,\overline{216}})
\oplus({\bf 6,1,\overline{540}})
\oplus({\bf 6,1,\overline{224}})
\oplus({\bf 6,1,\overline{120}})
\oplus({\bf 6,1,\overline{140'}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 4,5,\overline{500}})
\oplus({\bf 4,5,\overline{540}})
\oplus({\bf 4,5,\overline{224}})
\oplus({\bf 4,5,\overline{420}})
\oplus({\bf 4,5,\overline{360}})
\oplus({\bf 4,5,\overline{160}})
\oplus({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{84'}})
\oplus({\bf 4,5,\overline{36}})
\oplus({\bf 4,3,\overline{420'}})
\oplus({\bf 4,3,\overline{216}})
\oplus({\bf 4,3,\overline{500}})
\oplus3({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{224}})
\oplus2({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{420}})
\oplus2({\bf 4,3,\overline{360}})
\oplus({\bf 4,3,\overline{140'}})
\oplus2({\bf 4,3,\overline{160}})
\oplus3({\bf 4,3,\overline{140}})
\oplus({\bf 4,3,\overline{20''}})
\oplus({\bf 4,3,\overline{84'}})
\oplus({\bf 4,3,\overline{60}})
\oplus({\bf 4,3,\overline{36}})
\oplus({\bf 4,3,\overline{20}})
\oplus({\bf 4,1,\overline{120'}})
\oplus({\bf 4,1,\overline{420'}})
\oplus({\bf 4,1,\overline{216}})
\oplus({\bf 4,1,\overline{500}})
\oplus({\bf 4,1,\overline{540}})
\oplus2({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{120}})
\oplus({\bf 4,1,\overline{360}})
\oplus({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{160}})
\oplus2({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{60}})
\oplus({\bf 4,1,\overline{36}})
\oplus({\bf 2,7,\overline{420}})
\oplus({\bf 2,7,\overline{360}})
\oplus({\bf 2,7,\overline{84'}})
\oplus({\bf 2,5,\overline{500}})
\oplus({\bf 2,5,\overline{540}})
\oplus({\bf 2,5,\overline{280''}})
\oplus2({\bf 2,5,\overline{420}})
\oplus2({\bf 2,5,\overline{360}})
\oplus({\bf 2,5,\overline{140'}})
\oplus2({\bf 2,5,\overline{160}})
\oplus({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{56}})
\oplus2({\bf 2,5,\overline{84'}})
\oplus({\bf 2,5,\overline{60}})
\oplus({\bf 2,5,\overline{36}})
\oplus({\bf 2,3,\overline{420'}})
\oplus({\bf 2,3,\overline{500}})
\oplus2({\bf 2,3,\overline{540}})
\oplus({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{280''}})
\oplus2({\bf 2,3,\overline{420}})
\oplus3({\bf 2,3,\overline{360}})
\oplus({\bf 2,3,\overline{140'}})
\oplus2({\bf 2,3,\overline{160}})
\oplus3({\bf 2,3,\overline{140}})
\oplus({\bf 2,3,\overline{20''}})
\oplus({\bf 2,3,\overline{56}})
\oplus2({\bf 2,3,\overline{84'}})
\oplus2({\bf 2,3,\overline{60}})
\oplus2({\bf 2,3,\overline{36}})
\oplus({\bf 2,3,\overline{20}})
\oplus({\bf 2,1,\overline{216}})
\oplus({\bf 2,1,\overline{540}})
\oplus({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{420}})
\oplus({\bf 2,1,\overline{360}})
\oplus({\bf 2,1,\overline{140'}})
\oplus({\bf 2,1,\overline{160}})
\oplus2({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{84'}})
\oplus({\bf 2,1,\overline{60}})
\oplus({\bf 2,1,\overline{36}})
\oplus({\bf 2,1,\overline{20}})$\\
%
${\bf 524160'}$&=&
$({\bf 11,11,6})
\oplus({\bf 11,9,6})
\oplus({\bf 9,11,6})
\oplus({\bf 9,9,50})
\oplus({\bf 9,9,64})
\oplus2({\bf 9,9,6})
\oplus({\bf 9,7,50})
\oplus({\bf 9,7,6})
\oplus({\bf 7,9,50})
\oplus({\bf 7,9,6})
\oplus({\bf 7,7,196})
\oplus({\bf 7,7,384})
\oplus2({\bf 7,7,50})
\oplus({\bf 7,7,64})
\oplus2({\bf 7,7,6})
\oplus({\bf 7,5,196})
\oplus({\bf 7,5,50})
\oplus({\bf 7,5,6})
\oplus({\bf 5,7,196})
\oplus({\bf 5,7,50})
\oplus({\bf 5,7,6})
\oplus({\bf 5,5,540'''})
\oplus({\bf 5,5,1280'})
\oplus2({\bf 5,5,196})
\oplus({\bf 5,5,384})
\oplus2({\bf 5,5,50})
\oplus({\bf 5,5,64})
\oplus2({\bf 5,5,6})
\oplus({\bf 5,3,540'''})
\oplus({\bf 5,3,196})
\oplus({\bf 5,3,50})
\oplus({\bf 5,3,6})
\oplus({\bf 3,5,540'''})
\oplus({\bf 3,5,196})
\oplus({\bf 3,5,50})
\oplus({\bf 3,5,6})
\oplus({\bf 3,3,1210})
\oplus({\bf 3,3,3200})
\oplus2({\bf 3,3,540'''})
\oplus({\bf 3,3,1280'})
\oplus2({\bf 3,3,196})
\oplus({\bf 3,3,384})
\oplus2({\bf 3,3,50})
\oplus({\bf 3,3,64})
\oplus2({\bf 3,3,6})
\oplus({\bf 3,1,1210})
\oplus({\bf 3,1,540'''})
\oplus({\bf 3,1,196})
\oplus({\bf 3,1,50})
\oplus({\bf 3,1,6})
\oplus({\bf 1,3,1210})
\oplus({\bf 1,3,540'''})
\oplus({\bf 1,3,196})
\oplus({\bf 1,3,50})
\oplus({\bf 1,3,6})
\oplus({\bf 1,1,6720})
\oplus({\bf 1,1,1210})
\oplus({\bf 1,1,3200})
\oplus({\bf 1,1,540'''})
\oplus({\bf 1,1,1280'})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,384})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 12,10,1})
\oplus({\bf 10,12,1})
\oplus({\bf 10,10,20'})
\oplus({\bf 10,10,15})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,20'})
\oplus({\bf 10,8,1})
\oplus({\bf 8,10,20'})
\oplus({\bf 8,10,1})
\oplus({\bf 8,8,105})
\oplus({\bf 8,8,175})
\oplus2({\bf 8,8,20'})
\oplus({\bf 8,8,15})
\oplus({\bf 8,8,1})
\oplus({\bf 8,6,105})
\oplus({\bf 8,6,20'})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,105})
\oplus({\bf 6,8,20'})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,336})
\oplus({\bf 6,6,735})
\oplus2({\bf 6,6,105})
\oplus({\bf 6,6,175})
\oplus2({\bf 6,6,20'})
\oplus({\bf 6,6,15})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,336})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,20'})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,336})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,20'})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,825'})
\oplus({\bf 4,4,2079})
\oplus2({\bf 4,4,336})
\oplus({\bf 4,4,735})
\oplus2({\bf 4,4,105})
\oplus({\bf 4,4,175})
\oplus2({\bf 4,4,20'})
\oplus({\bf 4,4,15})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,825'})
\oplus({\bf 4,2,336})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,20'})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,825'})
\oplus({\bf 2,4,336})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,20'})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1716'})
\oplus({\bf 2,2,4719})
\oplus2({\bf 2,2,825'})
\oplus({\bf 2,2,2079})
\oplus2({\bf 2,2,336})
\oplus({\bf 2,2,735})
\oplus2({\bf 2,2,105})
\oplus({\bf 2,2,175})
\oplus2({\bf 2,2,20'})
\oplus({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%
${\bf 529200}$&=&
$({\bf 8,3,20})
\oplus({\bf 6,5,140})
\oplus({\bf 6,5,60})
\oplus({\bf 6,5,36})
\oplus2({\bf 6,5,20})
\oplus({\bf 6,5,4})
\oplus({\bf 6,3,140'})
\oplus2({\bf 6,3,140})
\oplus2({\bf 6,3,60})
\oplus2({\bf 6,3,36})
\oplus({\bf 6,3,20''})
\oplus4({\bf 6,3,20})
\oplus2({\bf 6,3,4})
\oplus({\bf 6,1,140'})
\oplus({\bf 6,1,140})
\oplus({\bf 6,1,60})
\oplus({\bf 6,1,36})
\oplus2({\bf 6,1,20})
\oplus({\bf 6,1,4})
\oplus({\bf 4,7,60})
\oplus({\bf 4,7,36})
\oplus({\bf 4,7,20})
\oplus({\bf 4,7,4})
\oplus({\bf 4,5,360})
\oplus({\bf 4,5,160})
\oplus({\bf 4,5,84'})
\oplus({\bf 4,5,140'})
\oplus3({\bf 4,5,140})
\oplus4({\bf 4,5,60})
\oplus4({\bf 4,5,36})
\oplus({\bf 4,5,20''})
\oplus5({\bf 4,5,20})
\oplus3({\bf 4,5,4})
\oplus({\bf 4,3,756})
\oplus({\bf 4,3,280'})
\oplus({\bf 4,3,540})
\oplus3({\bf 4,3,360})
\oplus2({\bf 4,3,160})
\oplus2({\bf 4,3,84'})
\oplus({\bf 4,3,224})
\oplus4({\bf 4,3,140'})
\oplus({\bf 4,3,120})
\oplus7({\bf 4,3,140})
\oplus7({\bf 4,3,60})
\oplus6({\bf 4,3,36})
\oplus2({\bf 4,3,20''})
\oplus8({\bf 4,3,20})
\oplus4({\bf 4,3,4})
\oplus({\bf 4,1,756})
\oplus({\bf 4,1,280'})
\oplus({\bf 4,1,540})
\oplus2({\bf 4,1,360})
\oplus({\bf 4,1,160})
\oplus({\bf 4,1,84'})
\oplus({\bf 4,1,224})
\oplus3({\bf 4,1,140'})
\oplus4({\bf 4,1,140})
\oplus4({\bf 4,1,60})
\oplus3({\bf 4,1,36})
\oplus({\bf 4,1,20''})
\oplus4({\bf 4,1,20})
\oplus2({\bf 4,1,4})
\oplus({\bf 2,7,60})
\oplus({\bf 2,7,36})
\oplus({\bf 2,7,20})
\oplus({\bf 2,7,4})
\oplus({\bf 2,5,280'})
\oplus2({\bf 2,5,360})
\oplus({\bf 2,5,160})
\oplus({\bf 2,5,84'})
\oplus2({\bf 2,5,140'})
\oplus3({\bf 2,5,140})
\oplus5({\bf 2,5,60})
\oplus4({\bf 2,5,36})
\oplus({\bf 2,5,20''})
\oplus5({\bf 2,5,20})
\oplus3({\bf 2,5,4})
\oplus({\bf 2,3,1260})
\oplus({\bf 2,3,480})
\oplus({\bf 2,3,420})
\oplus2({\bf 2,3,756})
\oplus2({\bf 2,3,280'})
\oplus2({\bf 2,3,540})
\oplus6({\bf 2,3,360})
\oplus3({\bf 2,3,160})
\oplus3({\bf 2,3,84'})
\oplus2({\bf 2,3,224})
\oplus5({\bf 2,3,140'})
\oplus({\bf 2,3,120})
\oplus8({\bf 2,3,140})
\oplus8({\bf 2,3,60})
\oplus6({\bf 2,3,36})
\oplus2({\bf 2,3,20''})
\oplus7({\bf 2,3,20})
\oplus3({\bf 2,3,4})
\oplus({\bf 2,1,1260})
\oplus({\bf 2,1,480})
\oplus({\bf 2,1,420})
\oplus({\bf 2,1,1000})
\oplus2({\bf 2,1,756})
\oplus({\bf 2,1,280'})
\oplus2({\bf 2,1,540})
\oplus4({\bf 2,1,360})
\oplus2({\bf 2,1,160})
\oplus2({\bf 2,1,84'})
\oplus2({\bf 2,1,224})
\oplus3({\bf 2,1,140'})
\oplus({\bf 2,1,120})
\oplus5({\bf 2,1,140})
\oplus4({\bf 2,1,60})
\oplus3({\bf 2,1,36})
\oplus({\bf 2,1,20''})
\oplus3({\bf 2,1,20})
\oplus({\bf 2,1,4})
\oplus({\bf 7,4,\overline{60}})
\oplus({\bf 7,4,\overline{36}})
\oplus({\bf 7,4,\overline{20}})
\oplus({\bf 7,4,\overline{4}})
\oplus({\bf 7,2,\overline{60}})
\oplus({\bf 7,2,\overline{36}})
\oplus({\bf 7,2,\overline{20}})
\oplus({\bf 7,2,\overline{4}})
\oplus({\bf 5,6,\overline{140}})
\oplus({\bf 5,6,\overline{60}})
\oplus({\bf 5,6,\overline{36}})
\oplus2({\bf 5,6,\overline{20}})
\oplus({\bf 5,6,\overline{4}})
\oplus({\bf 5,4,\overline{360}})
\oplus({\bf 5,4,\overline{140'}})
\oplus({\bf 5,4,\overline{160}})
\oplus3({\bf 5,4,\overline{140}})
\oplus({\bf 5,4,\overline{20''}})
\oplus({\bf 5,4,\overline{84'}})
\oplus4({\bf 5,4,\overline{60}})
\oplus4({\bf 5,4,\overline{36}})
\oplus5({\bf 5,4,\overline{20}})
\oplus3({\bf 5,4,\overline{4}})
\oplus({\bf 5,2,\overline{280'}})
\oplus2({\bf 5,2,\overline{360}})
\oplus2({\bf 5,2,\overline{140'}})
\oplus({\bf 5,2,\overline{160}})
\oplus3({\bf 5,2,\overline{140}})
\oplus({\bf 5,2,\overline{20''}})
\oplus({\bf 5,2,\overline{84'}})
\oplus5({\bf 5,2,\overline{60}})
\oplus4({\bf 5,2,\overline{36}})
\oplus5({\bf 5,2,\overline{20}})
\oplus3({\bf 5,2,\overline{4}})
\oplus({\bf 3,8,\overline{20}})
\oplus({\bf 3,6,\overline{140'}})
\oplus2({\bf 3,6,\overline{140}})
\oplus({\bf 3,6,\overline{20''}})
\oplus2({\bf 3,6,\overline{60}})
\oplus2({\bf 3,6,\overline{36}})
\oplus4({\bf 3,6,\overline{20}})
\oplus2({\bf 3,6,\overline{4}})
\oplus({\bf 3,4,\overline{756}})
\oplus({\bf 3,4,\overline{540}})
\oplus({\bf 3,4,\overline{224}})
\oplus({\bf 3,4,\overline{120}})
\oplus({\bf 3,4,\overline{280'}})
\oplus3({\bf 3,4,\overline{360}})
\oplus4({\bf 3,4,\overline{140'}})
\oplus2({\bf 3,4,\overline{160}})
\oplus7({\bf 3,4,\overline{140}})
\oplus2({\bf 3,4,\overline{20''}})
\oplus2({\bf 3,4,\overline{84'}})
\oplus7({\bf 3,4,\overline{60}})
\oplus6({\bf 3,4,\overline{36}})
\oplus8({\bf 3,4,\overline{20}})
\oplus4({\bf 3,4,\overline{4}})
\oplus({\bf 3,2,\overline{1260}})
\oplus2({\bf 3,2,\overline{756}})
\oplus2({\bf 3,2,\overline{540}})
\oplus2({\bf 3,2,\overline{224}})
\oplus({\bf 3,2,\overline{120}})
\oplus({\bf 3,2,\overline{480}})
\oplus2({\bf 3,2,\overline{280'}})
\oplus({\bf 3,2,\overline{420}})
\oplus6({\bf 3,2,\overline{360}})
\oplus5({\bf 3,2,\overline{140'}})
\oplus3({\bf 3,2,\overline{160}})
\oplus8({\bf 3,2,\overline{140}})
\oplus2({\bf 3,2,\overline{20''}})
\oplus3({\bf 3,2,\overline{84'}})
\oplus8({\bf 3,2,\overline{60}})
\oplus6({\bf 3,2,\overline{36}})
\oplus7({\bf 3,2,\overline{20}})
\oplus3({\bf 3,2,\overline{4}})
\oplus({\bf 1,6,\overline{140'}})
\oplus({\bf 1,6,\overline{140}})
\oplus({\bf 1,6,\overline{60}})
\oplus({\bf 1,6,\overline{36}})
\oplus2({\bf 1,6,\overline{20}})
\oplus({\bf 1,6,\overline{4}})
\oplus({\bf 1,4,\overline{756}})
\oplus({\bf 1,4,\overline{540}})
\oplus({\bf 1,4,\overline{224}})
\oplus({\bf 1,4,\overline{280'}})
\oplus2({\bf 1,4,\overline{360}})
\oplus3({\bf 1,4,\overline{140'}})
\oplus({\bf 1,4,\overline{160}})
\oplus4({\bf 1,4,\overline{140}})
\oplus({\bf 1,4,\overline{20''}})
\oplus({\bf 1,4,\overline{84'}})
\oplus4({\bf 1,4,\overline{60}})
\oplus3({\bf 1,4,\overline{36}})
\oplus4({\bf 1,4,\overline{20}})
\oplus2({\bf 1,4,\overline{4}})
\oplus({\bf 1,2,\overline{1000}})
\oplus({\bf 1,2,\overline{1260}})
\oplus2({\bf 1,2,\overline{756}})
\oplus2({\bf 1,2,\overline{540}})
\oplus2({\bf 1,2,\overline{224}})
\oplus({\bf 1,2,\overline{120}})
\oplus({\bf 1,2,\overline{480}})
\oplus({\bf 1,2,\overline{280'}})
\oplus({\bf 1,2,\overline{420}})
\oplus4({\bf 1,2,\overline{360}})
\oplus3({\bf 1,2,\overline{140'}})
\oplus2({\bf 1,2,\overline{160}})
\oplus5({\bf 1,2,\overline{140}})
\oplus({\bf 1,2,\overline{20''}})
\oplus2({\bf 1,2,\overline{84'}})
\oplus4({\bf 1,2,\overline{60}})
\oplus3({\bf 1,2,\overline{36}})
\oplus3({\bf 1,2,\overline{20}})
\oplus({\bf 1,2,\overline{4}})$\\
%
${\bf \overline{529200}}$&=&
$({\bf 7,4,60})
\oplus({\bf 7,4,36})
\oplus({\bf 7,4,20})
\oplus({\bf 7,4,4})
\oplus({\bf 7,2,60})
\oplus({\bf 7,2,36})
\oplus({\bf 7,2,20})
\oplus({\bf 7,2,4})
\oplus({\bf 5,6,140})
\oplus({\bf 5,6,60})
\oplus({\bf 5,6,36})
\oplus2({\bf 5,6,20})
\oplus({\bf 5,6,4})
\oplus({\bf 5,4,360})
\oplus({\bf 5,4,160})
\oplus({\bf 5,4,84'})
\oplus({\bf 5,4,140'})
\oplus3({\bf 5,4,140})
\oplus4({\bf 5,4,60})
\oplus4({\bf 5,4,36})
\oplus({\bf 5,4,20''})
\oplus5({\bf 5,4,20})
\oplus3({\bf 5,4,4})
\oplus({\bf 5,2,280'})
\oplus2({\bf 5,2,360})
\oplus({\bf 5,2,160})
\oplus({\bf 5,2,84'})
\oplus2({\bf 5,2,140'})
\oplus3({\bf 5,2,140})
\oplus5({\bf 5,2,60})
\oplus4({\bf 5,2,36})
\oplus({\bf 5,2,20''})
\oplus5({\bf 5,2,20})
\oplus3({\bf 5,2,4})
\oplus({\bf 3,8,20})
\oplus({\bf 3,6,140'})
\oplus2({\bf 3,6,140})
\oplus2({\bf 3,6,60})
\oplus2({\bf 3,6,36})
\oplus({\bf 3,6,20''})
\oplus4({\bf 3,6,20})
\oplus2({\bf 3,6,4})
\oplus({\bf 3,4,756})
\oplus({\bf 3,4,280'})
\oplus({\bf 3,4,540})
\oplus3({\bf 3,4,360})
\oplus2({\bf 3,4,160})
\oplus2({\bf 3,4,84'})
\oplus({\bf 3,4,224})
\oplus4({\bf 3,4,140'})
\oplus({\bf 3,4,120})
\oplus7({\bf 3,4,140})
\oplus7({\bf 3,4,60})
\oplus6({\bf 3,4,36})
\oplus2({\bf 3,4,20''})
\oplus8({\bf 3,4,20})
\oplus4({\bf 3,4,4})
\oplus({\bf 3,2,1260})
\oplus({\bf 3,2,480})
\oplus({\bf 3,2,420})
\oplus2({\bf 3,2,756})
\oplus2({\bf 3,2,280'})
\oplus2({\bf 3,2,540})
\oplus6({\bf 3,2,360})
\oplus3({\bf 3,2,160})
\oplus3({\bf 3,2,84'})
\oplus2({\bf 3,2,224})
\oplus5({\bf 3,2,140'})
\oplus({\bf 3,2,120})
\oplus8({\bf 3,2,140})
\oplus8({\bf 3,2,60})
\oplus6({\bf 3,2,36})
\oplus2({\bf 3,2,20''})
\oplus7({\bf 3,2,20})
\oplus3({\bf 3,2,4})
\oplus({\bf 1,6,140'})
\oplus({\bf 1,6,140})
\oplus({\bf 1,6,60})
\oplus({\bf 1,6,36})
\oplus2({\bf 1,6,20})
\oplus({\bf 1,6,4})
\oplus({\bf 1,4,756})
\oplus({\bf 1,4,280'})
\oplus({\bf 1,4,540})
\oplus2({\bf 1,4,360})
\oplus({\bf 1,4,160})
\oplus({\bf 1,4,84'})
\oplus({\bf 1,4,224})
\oplus3({\bf 1,4,140'})
\oplus4({\bf 1,4,140})
\oplus4({\bf 1,4,60})
\oplus3({\bf 1,4,36})
\oplus({\bf 1,4,20''})
\oplus4({\bf 1,4,20})
\oplus2({\bf 1,4,4})
\oplus({\bf 1,2,1260})
\oplus({\bf 1,2,480})
\oplus({\bf 1,2,420})
\oplus({\bf 1,2,1000})
\oplus2({\bf 1,2,756})
\oplus({\bf 1,2,280'})
\oplus2({\bf 1,2,540})
\oplus4({\bf 1,2,360})
\oplus2({\bf 1,2,160})
\oplus2({\bf 1,2,84'})
\oplus2({\bf 1,2,224})
\oplus3({\bf 1,2,140'})
\oplus({\bf 1,2,120})
\oplus5({\bf 1,2,140})
\oplus4({\bf 1,2,60})
\oplus3({\bf 1,2,36})
\oplus({\bf 1,2,20''})
\oplus3({\bf 1,2,20})
\oplus({\bf 1,2,4})
\oplus({\bf 8,3,\overline{20}})
\oplus({\bf 6,5,\overline{140}})
\oplus({\bf 6,5,\overline{60}})
\oplus({\bf 6,5,\overline{36}})
\oplus2({\bf 6,5,\overline{20}})
\oplus({\bf 6,5,\overline{4}})
\oplus({\bf 6,3,\overline{140'}})
\oplus2({\bf 6,3,\overline{140}})
\oplus({\bf 6,3,\overline{20''}})
\oplus2({\bf 6,3,\overline{60}})
\oplus2({\bf 6,3,\overline{36}})
\oplus4({\bf 6,3,\overline{20}})
\oplus2({\bf 6,3,\overline{4}})
\oplus({\bf 6,1,\overline{140'}})
\oplus({\bf 6,1,\overline{140}})
\oplus({\bf 6,1,\overline{60}})
\oplus({\bf 6,1,\overline{36}})
\oplus2({\bf 6,1,\overline{20}})
\oplus({\bf 6,1,\overline{4}})
\oplus({\bf 4,7,\overline{60}})
\oplus({\bf 4,7,\overline{36}})
\oplus({\bf 4,7,\overline{20}})
\oplus({\bf 4,7,\overline{4}})
\oplus({\bf 4,5,\overline{360}})
\oplus({\bf 4,5,\overline{140'}})
\oplus({\bf 4,5,\overline{160}})
\oplus3({\bf 4,5,\overline{140}})
\oplus({\bf 4,5,\overline{20''}})
\oplus({\bf 4,5,\overline{84'}})
\oplus4({\bf 4,5,\overline{60}})
\oplus4({\bf 4,5,\overline{36}})
\oplus5({\bf 4,5,\overline{20}})
\oplus3({\bf 4,5,\overline{4}})
\oplus({\bf 4,3,\overline{756}})
\oplus({\bf 4,3,\overline{540}})
\oplus({\bf 4,3,\overline{224}})
\oplus({\bf 4,3,\overline{120}})
\oplus({\bf 4,3,\overline{280'}})
\oplus3({\bf 4,3,\overline{360}})
\oplus4({\bf 4,3,\overline{140'}})
\oplus2({\bf 4,3,\overline{160}})
\oplus7({\bf 4,3,\overline{140}})
\oplus2({\bf 4,3,\overline{20''}})
\oplus2({\bf 4,3,\overline{84'}})
\oplus7({\bf 4,3,\overline{60}})
\oplus6({\bf 4,3,\overline{36}})
\oplus8({\bf 4,3,\overline{20}})
\oplus4({\bf 4,3,\overline{4}})
\oplus({\bf 4,1,\overline{756}})
\oplus({\bf 4,1,\overline{540}})
\oplus({\bf 4,1,\overline{224}})
\oplus({\bf 4,1,\overline{280'}})
\oplus2({\bf 4,1,\overline{360}})
\oplus3({\bf 4,1,\overline{140'}})
\oplus({\bf 4,1,\overline{160}})
\oplus4({\bf 4,1,\overline{140}})
\oplus({\bf 4,1,\overline{20''}})
\oplus({\bf 4,1,\overline{84'}})
\oplus4({\bf 4,1,\overline{60}})
\oplus3({\bf 4,1,\overline{36}})
\oplus4({\bf 4,1,\overline{20}})
\oplus2({\bf 4,1,\overline{4}})
\oplus({\bf 2,7,\overline{60}})
\oplus({\bf 2,7,\overline{36}})
\oplus({\bf 2,7,\overline{20}})
\oplus({\bf 2,7,\overline{4}})
\oplus({\bf 2,5,\overline{280'}})
\oplus2({\bf 2,5,\overline{360}})
\oplus2({\bf 2,5,\overline{140'}})
\oplus({\bf 2,5,\overline{160}})
\oplus3({\bf 2,5,\overline{140}})
\oplus({\bf 2,5,\overline{20''}})
\oplus({\bf 2,5,\overline{84'}})
\oplus5({\bf 2,5,\overline{60}})
\oplus4({\bf 2,5,\overline{36}})
\oplus5({\bf 2,5,\overline{20}})
\oplus3({\bf 2,5,\overline{4}})
\oplus({\bf 2,3,\overline{1260}})
\oplus2({\bf 2,3,\overline{756}})
\oplus2({\bf 2,3,\overline{540}})
\oplus2({\bf 2,3,\overline{224}})
\oplus({\bf 2,3,\overline{120}})
\oplus({\bf 2,3,\overline{480}})
\oplus2({\bf 2,3,\overline{280'}})
\oplus({\bf 2,3,\overline{420}})
\oplus6({\bf 2,3,\overline{360}})
\oplus5({\bf 2,3,\overline{140'}})
\oplus3({\bf 2,3,\overline{160}})
\oplus8({\bf 2,3,\overline{140}})
\oplus2({\bf 2,3,\overline{20''}})
\oplus3({\bf 2,3,\overline{84'}})
\oplus8({\bf 2,3,\overline{60}})
\oplus6({\bf 2,3,\overline{36}})
\oplus7({\bf 2,3,\overline{20}})
\oplus3({\bf 2,3,\overline{4}})
\oplus({\bf 2,1,\overline{1000}})
\oplus({\bf 2,1,\overline{1260}})
\oplus2({\bf 2,1,\overline{756}})
\oplus2({\bf 2,1,\overline{540}})
\oplus2({\bf 2,1,\overline{224}})
\oplus({\bf 2,1,\overline{120}})
\oplus({\bf 2,1,\overline{480}})
\oplus({\bf 2,1,\overline{280'}})
\oplus({\bf 2,1,\overline{420}})
\oplus4({\bf 2,1,\overline{360}})
\oplus3({\bf 2,1,\overline{140'}})
\oplus2({\bf 2,1,\overline{160}})
\oplus5({\bf 2,1,\overline{140}})
\oplus({\bf 2,1,\overline{20''}})
\oplus2({\bf 2,1,\overline{84'}})
\oplus4({\bf 2,1,\overline{60}})
\oplus3({\bf 2,1,\overline{36}})
\oplus3({\bf 2,1,\overline{20}})
\oplus({\bf 2,1,\overline{4}})$\\
%
${\bf 536250}$&=&
$({\bf 9,5,6})
\oplus({\bf 7,7,64})
\oplus2({\bf 7,7,6})
\oplus({\bf 7,5,50})
\oplus2({\bf 7,5,64})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,\overline{10}})
\oplus3({\bf 7,5,6})
\oplus({\bf 7,3,50})
\oplus({\bf 7,3,64})
\oplus2({\bf 7,3,6})
\oplus({\bf 5,9,6})
\oplus({\bf 5,7,50})
\oplus2({\bf 5,7,64})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,\overline{10}})
\oplus3({\bf 5,7,6})
\oplus({\bf 5,5,384})
\oplus({\bf 5,5,300})
\oplus({\bf 5,5,126})
\oplus({\bf 5,5,70})
\oplus({\bf 5,5,\overline{126}})
\oplus3({\bf 5,5,50})
\oplus({\bf 5,5,\overline{70}})
\oplus5({\bf 5,5,64})
\oplus({\bf 5,5,10})
\oplus({\bf 5,5,\overline{10}})
\oplus5({\bf 5,5,6})
\oplus({\bf 5,3,196})
\oplus2({\bf 5,3,384})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,126})
\oplus({\bf 5,3,\overline{126}})
\oplus4({\bf 5,3,50})
\oplus4({\bf 5,3,64})
\oplus({\bf 5,3,10})
\oplus({\bf 5,3,\overline{10}})
\oplus4({\bf 5,3,6})
\oplus({\bf 5,1,196})
\oplus({\bf 5,1,384})
\oplus2({\bf 5,1,50})
\oplus({\bf 5,1,64})
\oplus2({\bf 5,1,6})
\oplus({\bf 3,7,50})
\oplus({\bf 3,7,64})
\oplus2({\bf 3,7,6})
\oplus({\bf 3,5,196})
\oplus2({\bf 3,5,384})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,126})
\oplus({\bf 3,5,\overline{126}})
\oplus4({\bf 3,5,50})
\oplus4({\bf 3,5,64})
\oplus({\bf 3,5,10})
\oplus({\bf 3,5,\overline{10}})
\oplus4({\bf 3,5,6})
\oplus({\bf 3,3,1280'})
\oplus({\bf 3,3,1470})
\oplus({\bf 3,3,540'})
\oplus({\bf 3,3,630})
\oplus({\bf 3,3,\overline{540'}})
\oplus3({\bf 3,3,196})
\oplus({\bf 3,3,\overline{630}})
\oplus5({\bf 3,3,384})
\oplus2({\bf 3,3,300})
\oplus2({\bf 3,3,126})
\oplus({\bf 3,3,70})
\oplus2({\bf 3,3,\overline{126}})
\oplus6({\bf 3,3,50})
\oplus({\bf 3,3,\overline{70}})
\oplus6({\bf 3,3,64})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus5({\bf 3,3,6})
\oplus({\bf 3,1,1280'})
\oplus({\bf 3,1,1470})
\oplus({\bf 3,1,540'})
\oplus({\bf 3,1,\overline{540'}})
\oplus2({\bf 3,1,196})
\oplus3({\bf 3,1,384})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus3({\bf 3,1,50})
\oplus3({\bf 3,1,64})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,\overline{10}})
\oplus2({\bf 3,1,6})
\oplus({\bf 1,5,196})
\oplus({\bf 1,5,384})
\oplus2({\bf 1,5,50})
\oplus({\bf 1,5,64})
\oplus2({\bf 1,5,6})
\oplus({\bf 1,3,1280'})
\oplus({\bf 1,3,1470})
\oplus({\bf 1,3,540'})
\oplus({\bf 1,3,\overline{540'}})
\oplus2({\bf 1,3,196})
\oplus3({\bf 1,3,384})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus3({\bf 1,3,50})
\oplus3({\bf 1,3,64})
\oplus({\bf 1,3,10})
\oplus({\bf 1,3,\overline{10}})
\oplus2({\bf 1,3,6})
\oplus({\bf 1,1,2310})
\oplus({\bf 1,1,\overline{2310}})
\oplus({\bf 1,1,1280'})
\oplus({\bf 1,1,1470})
\oplus({\bf 1,1,540'})
\oplus({\bf 1,1,630})
\oplus({\bf 1,1,\overline{540'}})
\oplus({\bf 1,1,196})
\oplus({\bf 1,1,\overline{630}})
\oplus2({\bf 1,1,384})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,70})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,50})
\oplus({\bf 1,1,\overline{70}})
\oplus2({\bf 1,1,64})
\oplus({\bf 1,1,6})
\oplus({\bf 8,6,20'})
\oplus({\bf 8,6,15})
\oplus({\bf 8,6,1})
\oplus({\bf 8,4,20'})
\oplus({\bf 8,4,15})
\oplus({\bf 8,4,1})
\oplus({\bf 6,8,20'})
\oplus({\bf 6,8,15})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,175})
\oplus({\bf 6,6,84})
\oplus({\bf 6,6,45})
\oplus({\bf 6,6,\overline{45}})
\oplus3({\bf 6,6,20'})
\oplus3({\bf 6,6,15})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,4,105})
\oplus2({\bf 6,4,175})
\oplus({\bf 6,4,84})
\oplus({\bf 6,4,45})
\oplus({\bf 6,4,\overline{45}})
\oplus4({\bf 6,4,20'})
\oplus3({\bf 6,4,15})
\oplus2({\bf 6,4,1})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,175})
\oplus2({\bf 6,2,20'})
\oplus({\bf 6,2,15})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,20'})
\oplus({\bf 4,8,15})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,105})
\oplus2({\bf 4,6,175})
\oplus({\bf 4,6,84})
\oplus({\bf 4,6,45})
\oplus({\bf 4,6,\overline{45}})
\oplus4({\bf 4,6,20'})
\oplus3({\bf 4,6,15})
\oplus2({\bf 4,6,1})
\oplus({\bf 4,4,735})
\oplus({\bf 4,4,729})
\oplus({\bf 4,4,280})
\oplus({\bf 4,4,256})
\oplus({\bf 4,4,\overline{280}})
\oplus3({\bf 4,4,105})
\oplus({\bf 4,4,\overline{256}})
\oplus5({\bf 4,4,175})
\oplus2({\bf 4,4,84})
\oplus2({\bf 4,4,45})
\oplus2({\bf 4,4,\overline{45}})
\oplus6({\bf 4,4,20'})
\oplus4({\bf 4,4,15})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,336})
\oplus2({\bf 4,2,735})
\oplus({\bf 4,2,729})
\oplus({\bf 4,2,280})
\oplus({\bf 4,2,\overline{280}})
\oplus4({\bf 4,2,105})
\oplus4({\bf 4,2,175})
\oplus({\bf 4,2,84})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,\overline{45}})
\oplus5({\bf 4,2,20'})
\oplus3({\bf 4,2,15})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,175})
\oplus2({\bf 2,6,20'})
\oplus({\bf 2,6,15})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,336})
\oplus2({\bf 2,4,735})
\oplus({\bf 2,4,729})
\oplus({\bf 2,4,280})
\oplus({\bf 2,4,\overline{280}})
\oplus4({\bf 2,4,105})
\oplus4({\bf 2,4,175})
\oplus({\bf 2,4,84})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,\overline{45}})
\oplus5({\bf 2,4,20'})
\oplus3({\bf 2,4,15})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,2640})
\oplus({\bf 2,2,945})
\oplus({\bf 2,2,1280})
\oplus({\bf 2,2,\overline{945}})
\oplus({\bf 2,2,336})
\oplus({\bf 2,2,\overline{1280}})
\oplus4({\bf 2,2,735})
\oplus2({\bf 2,2,729})
\oplus2({\bf 2,2,280})
\oplus({\bf 2,2,256})
\oplus2({\bf 2,2,\overline{280}})
\oplus4({\bf 2,2,105})
\oplus({\bf 2,2,\overline{256}})
\oplus5({\bf 2,2,175})
\oplus2({\bf 2,2,84})
\oplus2({\bf 2,2,45})
\oplus2({\bf 2,2,\overline{45}})
\oplus4({\bf 2,2,20'})
\oplus3({\bf 2,2,15})
\oplus({\bf 2,2,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{10}\supset\mathfrak{so}_{8}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D5_D4-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{10}\supset\mathfrak{so}_{8}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D5_D4-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{10}\supset\mathfrak{so}_{8}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 10}$&=&
$({\bf 1})(2)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 16}$&=&
$({\bf 8_{c}})(-1)
\oplus({\bf 8_{s}})(1)$\\
%
${\bf \overline{16}}$&=&
$({\bf 8_{c}})(1)
\oplus({\bf 8_{s}})(-1)$\\
%
${\bf 45}$&=&
$({\bf 8_{v}})(2)
\oplus({\bf 28})(0)
\oplus({\bf 1})(0)
\oplus({\bf 8_{v}})(-2)$\\
%
${\bf 54}$&=&
$({\bf 1})(4)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 35_{v}})(0)
\oplus({\bf 1})(0)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 120}$&=&
$({\bf 28})(2)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 28})(-2)$\\
%
${\bf 126}$&=&
$({\bf 35_{c}})(2)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 35_{s}})(-2)$\\
%
${\bf \overline{126}}$&=&
$({\bf 35_{c}})(-2)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 35_{s}})(2)$\\
%
${\bf 144}$&=&
$({\bf 8_{c}})(3)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 8_{s}})(-3)$\\
%
${\bf \overline{144}}$&=&
$({\bf 8_{c}})(-3)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 8_{s}})(3)$\\
%
${\bf 210}$&=&
$({\bf 56_{v}})(2)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 56_{v}})(-2)$\\
%
${\bf 210'}$&=&
$({\bf 1})(6)
\oplus({\bf 8_{v}})(4)
\oplus({\bf 35_{v}})(2)
\oplus({\bf 1})(2)
\oplus({\bf 112_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 35_{v}})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 8_{v}})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 320}$&=&
$({\bf 8_{v}})(4)
\oplus({\bf 35_{v}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1})(2)
\oplus({\bf 160_{v}})(0)
\oplus2({\bf 8_{v}})(0)
\oplus({\bf 35_{v}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 8_{v}})(-4)$\\
%
${\bf 560}$&=&
$({\bf 56_{s}})(-3)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 56_{c}})(3)$\\
%
${\bf \overline{560}}$&=&
$({\bf 56_{s}})(3)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 56_{c}})(-3)$\\
%
${\bf 660}$&=&
$({\bf 1})(8)
\oplus({\bf 8_{v}})(6)
\oplus({\bf 35_{v}})(4)
\oplus({\bf 1})(4)
\oplus({\bf 112_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 294_{v}})(0)
\oplus({\bf 35_{v}})(0)
\oplus({\bf 1})(0)
\oplus({\bf 112_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 35_{v}})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 8_{v}})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 672}$&=&
$({\bf 112_{c}})(3)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 112_{s}})(-3)$\\
%
${\bf \overline{672}}$&=&
$({\bf 112_{c}})(-3)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 112_{s}})(3)$\\
%
${\bf 720}$&=&
$({\bf 8_{c}})(-5)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 8_{s}})(5)$\\
%
${\bf \overline{720}}$&=&
$({\bf 8_{c}})(5)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 8_{s}})(-5)$\\
%
${\bf 770}$&=&
$({\bf 35_{v}})(4)
\oplus({\bf 160_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 300})(0)
\oplus({\bf 35_{v}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 1})(0)
\oplus({\bf 160_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 35_{v}})(-4)$\\
%
${\bf 945}$&=&
$({\bf 28})(4)
\oplus({\bf 160_{v}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 350})(0)
\oplus({\bf 35_{v}})(0)
\oplus2({\bf 28})(0)
\oplus({\bf 160_{v}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 28})(-4)$\\
%
${\bf 1050}$&=&
$({\bf 35_{c}})(4)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 35_{s}})(-4)$\\
%
${\bf \overline{1050}}$&=&
$({\bf 35_{c}})(-4)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 35_{s}})(4)$\\
%
${\bf 1200}$&=&
$({\bf 160_{c}})(3)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 160_{s}})(-3)$\\
%
${\bf \overline{1200}}$&=&
$({\bf 160_{c}})(-3)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 160_{s}})(3)$\\
%
${\bf 1386}$&=&
$({\bf 8_{v}})(6)
\oplus({\bf 35_{v}})(4)
\oplus({\bf 28})(4)
\oplus({\bf 1})(4)
\oplus({\bf 112_{v}})(2)
\oplus({\bf 160_{v}})(2)
\oplus2({\bf 8_{v}})(2)
\oplus({\bf 567_{v}})(0)
\oplus2({\bf 35_{v}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 1})(0)
\oplus({\bf 112_{v}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus2({\bf 8_{v}})(-2)
\oplus({\bf 35_{v}})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 8_{v}})(-6)$\\
%
${\bf 1440}$&=&
$({\bf 224_{cs}})(-3)
\oplus({\bf 112_{c}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 112_{s}})(1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 224_{sc}})(3)$\\
%
${\bf \overline{1440}}$&=&
$({\bf 224_{cs}})(3)
\oplus({\bf 112_{c}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 112_{s}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 224_{sc}})(-3)$\\
%
${\bf 1728}$&=&
$({\bf 56_{v}})(4)
\oplus({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 160_{v}})(0)
\oplus2({\bf 56_{v}})(0)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 56_{v}})(-4)$\\
%
${\bf 1782}$&=&
$({\bf 1})(10)
\oplus({\bf 8_{v}})(8)
\oplus({\bf 35_{v}})(6)
\oplus({\bf 1})(6)
\oplus({\bf 112_{v}})(4)
\oplus({\bf 8_{v}})(4)
\oplus({\bf 294_{v}})(2)
\oplus({\bf 35_{v}})(2)
\oplus({\bf 1})(2)
\oplus({\bf 672'_{v}})(0)
\oplus({\bf 112_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 294_{v}})(-2)
\oplus({\bf 35_{v}})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 112_{v}})(-4)
\oplus({\bf 8_{v}})(-4)
\oplus({\bf 35_{v}})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 8_{v}})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 2640}$&=&
$({\bf 8_{c}})(7)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 8_{s}})(5)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 8_{c}})(-5)
\oplus({\bf 8_{s}})(-7)$\\
%
${\bf \overline{2640}}$&=&
$({\bf 8_{c}})(-7)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 8_{s}})(-5)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 8_{c}})(5)
\oplus({\bf 8_{s}})(7)$\\
%
${\bf 2772}$&=&
$({\bf 294_{c}})(4)
\oplus({\bf 672_{cs}})(2)
\oplus({\bf 840'_{v}})(0)
\oplus({\bf 672_{sc}})(-2)
\oplus({\bf 294_{s}})(-4)$\\
%
${\bf \overline{2772}}$&=&
$({\bf 294_{c}})(-4)
\oplus({\bf 672_{cs}})(-2)
\oplus({\bf 840'_{v}})(0)
\oplus({\bf 672_{sc}})(2)
\oplus({\bf 294_{s}})(4)$\\
%
${\bf 2970}$&=&
$({\bf 160_{v}})(4)
\oplus({\bf 300})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{v}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 840_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 300})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{v}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 160_{v}})(-4)$\\
%
${\bf 3696}$&=&
$({\bf 56_{s}})(5)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 840_{s}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus2({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus2({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 56_{c}})(-5)$\\
%
${\bf \overline{3696}}$&=&
$({\bf 56_{s}})(-5)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 840_{s}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus2({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus2({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 160_{s}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 56_{c}})(5)$\\
%
${\bf 3696'}$&=&
$({\bf 224_{cv}})(4)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 840_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 567_{s}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 224_{sv}})(-4)$\\
%
${\bf \overline{3696'}}$&=&
$({\bf 224_{cv}})(-4)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 840_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 567_{s}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 224_{sv}})(4)$\\
%
${\bf 4125}$&=&
$({\bf 300})(4)
\oplus({\bf 840_{v}})(2)
\oplus({\bf 160_{v}})(2)
\oplus({\bf 840'_{v}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 350})(0)
\oplus({\bf 35_{v}})(0)
\oplus({\bf 840_{v}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus({\bf 300})(-4)$\\
%
${\bf 4290}$&=&
$({\bf 1})(12)
\oplus({\bf 8_{v}})(10)
\oplus({\bf 35_{v}})(8)
\oplus({\bf 1})(8)
\oplus({\bf 112_{v}})(6)
\oplus({\bf 8_{v}})(6)
\oplus({\bf 294_{v}})(4)
\oplus({\bf 35_{v}})(4)
\oplus({\bf 1})(4)
\oplus({\bf 672'_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 1386_{v}})(0)
\oplus({\bf 294_{v}})(0)
\oplus({\bf 35_{v}})(0)
\oplus({\bf 1})(0)
\oplus({\bf 672'_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 294_{v}})(-4)
\oplus({\bf 35_{v}})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 112_{v}})(-6)
\oplus({\bf 8_{v}})(-6)
\oplus({\bf 35_{v}})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 8_{v}})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 4312}$&=&
$({\bf 28})(6)
\oplus({\bf 160_{v}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 8_{v}})(4)
\oplus({\bf 567_{v}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{v}})(2)
\oplus2({\bf 28})(2)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 112_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 567_{v}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{v}})(-2)
\oplus2({\bf 28})(-2)
\oplus({\bf 160_{v}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 8_{v}})(-4)
\oplus({\bf 28})(-6)$\\
%
${\bf 4410}$&=&
$({\bf 35_{v}})(6)
\oplus({\bf 112_{v}})(4)
\oplus({\bf 160_{v}})(4)
\oplus({\bf 8_{v}})(4)
\oplus({\bf 567_{v}})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 35_{v}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1400_{v}})(0)
\oplus({\bf 112_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus2({\bf 8_{v}})(0)
\oplus({\bf 567_{v}})(-2)
\oplus({\bf 300})(-2)
\oplus2({\bf 35_{v}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 112_{v}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus({\bf 8_{v}})(-4)
\oplus({\bf 35_{v}})(-6)$\\
%
${\bf 4608}$&=&
$({\bf 8_{v}})(8)
\oplus({\bf 35_{v}})(6)
\oplus({\bf 28})(6)
\oplus({\bf 1})(6)
\oplus({\bf 112_{v}})(4)
\oplus({\bf 160_{v}})(4)
\oplus2({\bf 8_{v}})(4)
\oplus({\bf 294_{v}})(2)
\oplus({\bf 567_{v}})(2)
\oplus2({\bf 35_{v}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1568_{v}})(0)
\oplus2({\bf 112_{v}})(0)
\oplus({\bf 160_{v}})(0)
\oplus2({\bf 8_{v}})(0)
\oplus({\bf 294_{v}})(-2)
\oplus({\bf 567_{v}})(-2)
\oplus2({\bf 35_{v}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 112_{v}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus2({\bf 8_{v}})(-4)
\oplus({\bf 35_{v}})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 8_{v}})(-8)$\\
%
${\bf 4950}$&=&
$({\bf 35_{c}})(6)
\oplus({\bf 224_{cv}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 224_{sv}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 35_{s}})(-6)$\\
%
${\bf \overline{4950}}$&=&
$({\bf 35_{c}})(-6)
\oplus({\bf 224_{cv}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 224_{sv}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 35_{s}})(6)$\\
%
${\bf 5280}$&=&
$({\bf 112_{c}})(-5)
\oplus({\bf 672_{cv}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus({\bf 1296_{c}})(-1)
\oplus({\bf 112_{c}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 1296_{s}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 112_{s}})(1)
\oplus({\bf 672_{sv}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus({\bf 112_{s}})(5)$\\
%
${\bf \overline{5280}}$&=&
$({\bf 112_{c}})(5)
\oplus({\bf 672_{cv}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus({\bf 1296_{c}})(1)
\oplus({\bf 112_{c}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 1296_{s}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 112_{s}})(-1)
\oplus({\bf 672_{sv}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus({\bf 112_{s}})(-5)$\\
%
${\bf 5940}$&=&
$({\bf 350})(4)
\oplus({\bf 840_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 160_{v}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 567_{s}})(0)
\oplus({\bf 300})(0)
\oplus2({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 840_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 350})(-4)$\\
%
${\bf 6930}$&=&
$({\bf 567_{c}})(4)
\oplus({\bf 672_{cs}})(2)
\oplus({\bf 840_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 840'_{v}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 567_{s}})(0)
\oplus({\bf 350})(0)
\oplus({\bf 672_{sc}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 567_{s}})(-4)$\\
%
${\bf \overline{6930}}$&=&
$({\bf 567_{c}})(-4)
\oplus({\bf 672_{cs}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 840'_{v}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 567_{s}})(0)
\oplus({\bf 350})(0)
\oplus({\bf 672_{sc}})(2)
\oplus({\bf 840_{v}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 567_{s}})(4)$\\
%
${\bf 6930'}$&=&
$({\bf 672_{cs}})(4)
\oplus({\bf 294_{c}})(2)
\oplus({\bf 840'_{v}})(2)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus({\bf 840_{v}})(0)
\oplus({\bf 840'_{v}})(-2)
\oplus({\bf 294_{s}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus({\bf 672_{sc}})(-4)$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 672_{cs}})(-4)
\oplus({\bf 294_{c}})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus({\bf 840_{v}})(0)
\oplus({\bf 840'_{v}})(2)
\oplus({\bf 294_{s}})(2)
\oplus({\bf 567_{s}})(2)
\oplus({\bf 672_{sc}})(4)$\\
%
${\bf 7644}$&=&
$({\bf 112_{v}})(6)
\oplus({\bf 567_{v}})(4)
\oplus({\bf 35_{v}})(4)
\oplus({\bf 1400_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus({\bf 160_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 1925})(0)
\oplus({\bf 567_{v}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 35_{v}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1400_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 567_{v}})(-4)
\oplus({\bf 35_{v}})(-4)
\oplus({\bf 112_{v}})(-6)$\\
%
${\bf 7920}$&=&
$({\bf 8_{c}})(-9)
\oplus({\bf 56_{s}})(-7)
\oplus({\bf 8_{s}})(-7)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 8_{c}})(-5)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 1680_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 1680_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 8_{s}})(5)
\oplus({\bf 56_{c}})(7)
\oplus({\bf 8_{c}})(7)
\oplus({\bf 8_{s}})(9)$\\
%
${\bf \overline{7920}}$&=&
$({\bf 8_{c}})(9)
\oplus({\bf 56_{s}})(7)
\oplus({\bf 8_{s}})(7)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 8_{c}})(5)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 1680_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 1680_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 8_{s}})(-5)
\oplus({\bf 56_{c}})(-7)
\oplus({\bf 8_{c}})(-7)
\oplus({\bf 8_{s}})(-9)$\\
%
${\bf 8064}$&=&
$({\bf 224_{vc}})(-5)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 1400_{c}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 1400_{s}})(1)
\oplus({\bf 840_{s}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 224_{vs}})(5)$\\
%
${\bf \overline{8064}}$&=&
$({\bf 224_{vc}})(5)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 1400_{c}})(1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 1400_{s}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 224_{vs}})(-5)$\\
%
${\bf 8085}$&=&
$({\bf 56_{v}})(6)
\oplus({\bf 350})(4)
\oplus({\bf 35_{c}})(4)
\oplus({\bf 35_{s}})(4)
\oplus({\bf 28})(4)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 160_{v}})(2)
\oplus2({\bf 56_{v}})(2)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 567_{v}})(0)
\oplus2({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus2({\bf 56_{v}})(-2)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{c}})(-4)
\oplus({\bf 35_{s}})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 56_{v}})(-6)$\\
%
${\bf 8800}$&=&
$({\bf 160_{c}})(-5)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 1296_{c}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus2({\bf 160_{c}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 1296_{s}})(1)
\oplus({\bf 840_{s}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus2({\bf 160_{s}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 160_{s}})(5)$\\
%
${\bf \overline{8800}}$&=&
$({\bf 160_{c}})(5)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus({\bf 160_{s}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 1296_{c}})(1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus2({\bf 160_{c}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 1296_{s}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus2({\bf 160_{s}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 160_{s}})(-5)$\\
%
${\bf 8910}$&=&
$({\bf 840'_{v}})(4)
\oplus({\bf 672_{cs}})(2)
\oplus({\bf 672_{sc}})(2)
\oplus({\bf 840_{v}})(2)
\oplus({\bf 294_{c}})(0)
\oplus({\bf 840'_{v}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 294_{s}})(0)
\oplus({\bf 567_{s}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 672_{cs}})(-2)
\oplus({\bf 672_{sc}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus({\bf 840'_{v}})(-4)$\\
%
${\bf 9438}$&=&
$({\bf 1})(14)
\oplus({\bf 8_{v}})(12)
\oplus({\bf 35_{v}})(10)
\oplus({\bf 1})(10)
\oplus({\bf 112_{v}})(8)
\oplus({\bf 8_{v}})(8)
\oplus({\bf 294_{v}})(6)
\oplus({\bf 35_{v}})(6)
\oplus({\bf 1})(6)
\oplus({\bf 672'_{v}})(4)
\oplus({\bf 112_{v}})(4)
\oplus({\bf 8_{v}})(4)
\oplus({\bf 1386_{v}})(2)
\oplus({\bf 294_{v}})(2)
\oplus({\bf 35_{v}})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2640_{v}})(0)
\oplus({\bf 672'_{v}})(0)
\oplus({\bf 112_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 1386_{v}})(-2)
\oplus({\bf 294_{v}})(-2)
\oplus({\bf 35_{v}})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 672'_{v}})(-4)
\oplus({\bf 112_{v}})(-4)
\oplus({\bf 8_{v}})(-4)
\oplus({\bf 294_{v}})(-6)
\oplus({\bf 35_{v}})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 112_{v}})(-8)
\oplus({\bf 8_{v}})(-8)
\oplus({\bf 35_{v}})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 8_{v}})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 9504}$&=&
$({\bf 672'_{c}})(-5)
\oplus({\bf 1680_{cs}})(-3)
\oplus({\bf 2400_{cs}})(-1)
\oplus({\bf 2400_{sc}})(1)
\oplus({\bf 1680_{sc}})(3)
\oplus({\bf 672'_{s}})(5)$\\
%
${\bf \overline{9504}}$&=&
$({\bf 672'_{c}})(5)
\oplus({\bf 1680_{cs}})(3)
\oplus({\bf 2400_{cs}})(1)
\oplus({\bf 2400_{sc}})(-1)
\oplus({\bf 1680_{sc}})(-3)
\oplus({\bf 672'_{s}})(-5)$\\
%
${\bf 10560}$&=&
$({\bf 840_{v}})(4)
\oplus({\bf 840'_{v}})(2)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 567_{s}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 350})(2)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus2({\bf 840_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 160_{v}})(0)
\oplus({\bf 840'_{v}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 840_{v}})(-4)$\\
%
${\bf 11088}$&=&
$({\bf 224_{cs}})(5)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 112_{c}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus({\bf 672_{cv}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus({\bf 840_{s}})(1)
\oplus2({\bf 224_{cs}})(1)
\oplus({\bf 112_{s}})(1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 112_{c}})(-1)
\oplus2({\bf 224_{sc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus({\bf 112_{s}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus({\bf 224_{sc}})(-5)$\\
%
${\bf \overline{11088}}$&=&
$({\bf 224_{cs}})(-5)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 112_{c}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus({\bf 672_{cv}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus2({\bf 224_{cs}})(-1)
\oplus({\bf 112_{s}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 112_{c}})(1)
\oplus2({\bf 224_{sc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus({\bf 112_{s}})(3)
\oplus({\bf 160_{s}})(3)
\oplus({\bf 224_{sc}})(5)$\\
%
${\bf 12870}$&=&
$({\bf 8_{v}})(10)
\oplus({\bf 35_{v}})(8)
\oplus({\bf 28})(8)
\oplus({\bf 1})(8)
\oplus({\bf 112_{v}})(6)
\oplus({\bf 160_{v}})(6)
\oplus2({\bf 8_{v}})(6)
\oplus({\bf 294_{v}})(4)
\oplus({\bf 567_{v}})(4)
\oplus2({\bf 35_{v}})(4)
\oplus({\bf 28})(4)
\oplus({\bf 1})(4)
\oplus({\bf 672'_{v}})(2)
\oplus({\bf 1568_{v}})(2)
\oplus2({\bf 112_{v}})(2)
\oplus({\bf 160_{v}})(2)
\oplus2({\bf 8_{v}})(2)
\oplus({\bf 3696_{v}})(0)
\oplus2({\bf 294_{v}})(0)
\oplus({\bf 567_{v}})(0)
\oplus2({\bf 35_{v}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 1})(0)
\oplus({\bf 672'_{v}})(-2)
\oplus({\bf 1568_{v}})(-2)
\oplus2({\bf 112_{v}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus2({\bf 8_{v}})(-2)
\oplus({\bf 294_{v}})(-4)
\oplus({\bf 567_{v}})(-4)
\oplus2({\bf 35_{v}})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 112_{v}})(-6)
\oplus({\bf 160_{v}})(-6)
\oplus2({\bf 8_{v}})(-6)
\oplus({\bf 35_{v}})(-8)
\oplus({\bf 28})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 8_{v}})(-10)$\\
%
${\bf 14784}$&=&
$({\bf 28})(8)
\oplus({\bf 160_{v}})(6)
\oplus({\bf 56_{v}})(6)
\oplus({\bf 8_{v}})(6)
\oplus({\bf 567_{v}})(4)
\oplus({\bf 350})(4)
\oplus({\bf 35_{v}})(4)
\oplus2({\bf 28})(4)
\oplus({\bf 1568_{v}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus2({\bf 160_{v}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 3675_{v}})(0)
\oplus({\bf 294_{v}})(0)
\oplus2({\bf 567_{v}})(0)
\oplus({\bf 350})(0)
\oplus({\bf 35_{v}})(0)
\oplus2({\bf 28})(0)
\oplus({\bf 1568_{v}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus2({\bf 160_{v}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 567_{v}})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{v}})(-4)
\oplus2({\bf 28})(-4)
\oplus({\bf 160_{v}})(-6)
\oplus({\bf 56_{v}})(-6)
\oplus({\bf 8_{v}})(-6)
\oplus({\bf 28})(-8)$\\
%
${\bf 15120}$&=&
$({\bf 56_{s}})(-7)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 160_{c}})(-5)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 8_{c}})(-5)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus2({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 2800_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus2({\bf 224_{vc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus2({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 2800_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 840_{s}})(1)
\oplus2({\bf 224_{vs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus2({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus2({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 160_{s}})(5)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 8_{s}})(5)
\oplus({\bf 56_{c}})(7)$\\
%
${\bf \overline{15120}}$&=&
$({\bf 56_{s}})(7)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 160_{c}})(5)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 8_{c}})(5)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 160_{s}})(3)
\oplus2({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 2800_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 840_{c}})(1)
\oplus2({\bf 224_{vc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus2({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus2({\bf 224_{vs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus2({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus2({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 160_{s}})(-5)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 8_{s}})(-5)
\oplus({\bf 56_{c}})(-7)$\\
%
${\bf 16380}$&=&
$({\bf 35_{v}})(8)
\oplus({\bf 112_{v}})(6)
\oplus({\bf 160_{v}})(6)
\oplus({\bf 8_{v}})(6)
\oplus({\bf 294_{v}})(4)
\oplus({\bf 567_{v}})(4)
\oplus({\bf 300})(4)
\oplus2({\bf 35_{v}})(4)
\oplus({\bf 28})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1568_{v}})(2)
\oplus({\bf 1400_{v}})(2)
\oplus2({\bf 112_{v}})(2)
\oplus2({\bf 160_{v}})(2)
\oplus2({\bf 8_{v}})(2)
\oplus({\bf 4312_{v}})(0)
\oplus({\bf 294_{v}})(0)
\oplus2({\bf 567_{v}})(0)
\oplus({\bf 300})(0)
\oplus3({\bf 35_{v}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1568_{v}})(-2)
\oplus({\bf 1400_{v}})(-2)
\oplus2({\bf 112_{v}})(-2)
\oplus2({\bf 160_{v}})(-2)
\oplus2({\bf 8_{v}})(-2)
\oplus({\bf 294_{v}})(-4)
\oplus({\bf 567_{v}})(-4)
\oplus({\bf 300})(-4)
\oplus2({\bf 35_{v}})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 112_{v}})(-6)
\oplus({\bf 160_{v}})(-6)
\oplus({\bf 8_{v}})(-6)
\oplus({\bf 35_{v}})(-8)$\\
%
${\bf 17280}$&=&
$({\bf 672_{cv}})(5)
\oplus({\bf 1568_{c}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 112_{c}})(3)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 672_{cv}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 2800_{sc}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 1568_{s}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 112_{s}})(-3)
\oplus({\bf 672_{sv}})(-5)$\\
%
${\bf \overline{17280}}$&=&
$({\bf 672_{cv}})(-5)
\oplus({\bf 1568_{c}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 112_{c}})(-3)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 672_{cv}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 2800_{sc}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 1568_{s}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 112_{s}})(3)
\oplus({\bf 672_{sv}})(5)$\\
%
${\bf 17325}$&=&
$({\bf 35_{c}})(8)
\oplus({\bf 224_{cv}})(6)
\oplus({\bf 56_{v}})(6)
\oplus({\bf 840'_{s}})(4)
\oplus({\bf 350})(4)
\oplus({\bf 35_{c}})(4)
\oplus({\bf 35_{s}})(4)
\oplus({\bf 2400_{vc}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 3675_{v}})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 2400_{vs}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 840'_{c}})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{c}})(-4)
\oplus({\bf 35_{s}})(-4)
\oplus({\bf 224_{sv}})(-6)
\oplus({\bf 56_{v}})(-6)
\oplus({\bf 35_{s}})(-8)$\\
%
${\bf \overline{17325}}$&=&
$({\bf 35_{c}})(-8)
\oplus({\bf 224_{cv}})(-6)
\oplus({\bf 56_{v}})(-6)
\oplus({\bf 840'_{s}})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{c}})(-4)
\oplus({\bf 35_{s}})(-4)
\oplus({\bf 2400_{vc}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 3675_{v}})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 2400_{vs}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 840'_{c}})(4)
\oplus({\bf 350})(4)
\oplus({\bf 35_{c}})(4)
\oplus({\bf 35_{s}})(4)
\oplus({\bf 224_{sv}})(6)
\oplus({\bf 56_{v}})(6)
\oplus({\bf 35_{s}})(8)$\\
%
${\bf 17920}$&=&
$({\bf 160_{v}})(6)
\oplus({\bf 567_{v}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 350})(4)
\oplus({\bf 35_{v}})(4)
\oplus({\bf 28})(4)
\oplus({\bf 1400_{v}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus({\bf 840_{v}})(2)
\oplus3({\bf 160_{v}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 4096})(0)
\oplus2({\bf 567_{v}})(0)
\oplus2({\bf 300})(0)
\oplus2({\bf 350})(0)
\oplus2({\bf 35_{v}})(0)
\oplus2({\bf 28})(0)
\oplus({\bf 1400_{v}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus3({\bf 160_{v}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 567_{v}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{v}})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 160_{v}})(-6)$\\
%
${\bf 19305}$&=&
$({\bf 1})(16)
\oplus({\bf 8_{v}})(14)
\oplus({\bf 35_{v}})(12)
\oplus({\bf 1})(12)
\oplus({\bf 112_{v}})(10)
\oplus({\bf 8_{v}})(10)
\oplus({\bf 294_{v}})(8)
\oplus({\bf 35_{v}})(8)
\oplus({\bf 1})(8)
\oplus({\bf 672'_{v}})(6)
\oplus({\bf 112_{v}})(6)
\oplus({\bf 8_{v}})(6)
\oplus({\bf 1386_{v}})(4)
\oplus({\bf 294_{v}})(4)
\oplus({\bf 35_{v}})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2640_{v}})(2)
\oplus({\bf 672'_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 4719_{v}})(0)
\oplus({\bf 1386_{v}})(0)
\oplus({\bf 294_{v}})(0)
\oplus({\bf 35_{v}})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2640_{v}})(-2)
\oplus({\bf 672'_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 1386_{v}})(-4)
\oplus({\bf 294_{v}})(-4)
\oplus({\bf 35_{v}})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 672'_{v}})(-6)
\oplus({\bf 112_{v}})(-6)
\oplus({\bf 8_{v}})(-6)
\oplus({\bf 294_{v}})(-8)
\oplus({\bf 35_{v}})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 112_{v}})(-10)
\oplus({\bf 8_{v}})(-10)
\oplus({\bf 35_{v}})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 8_{v}})(-14)
\oplus({\bf 1})(-16)$\\
%
${\bf 20592}$&=&
$({\bf 8_{c}})(11)
\oplus({\bf 56_{s}})(9)
\oplus({\bf 8_{s}})(9)
\oplus({\bf 224_{vc}})(7)
\oplus({\bf 56_{c}})(7)
\oplus({\bf 8_{c}})(7)
\oplus({\bf 672_{vc}})(5)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 8_{s}})(5)
\oplus({\bf 1680_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 3696'_{vc}})(1)
\oplus({\bf 1680_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 3696'_{vs}})(-1)
\oplus({\bf 1680_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 1680_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 672_{vs}})(-5)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 8_{c}})(-5)
\oplus({\bf 224_{vs}})(-7)
\oplus({\bf 56_{s}})(-7)
\oplus({\bf 8_{s}})(-7)
\oplus({\bf 56_{c}})(-9)
\oplus({\bf 8_{c}})(-9)
\oplus({\bf 8_{s}})(-11)$\\
%
${\bf \overline{20592}}$&=&
$({\bf 8_{c}})(-11)
\oplus({\bf 56_{s}})(-9)
\oplus({\bf 8_{s}})(-9)
\oplus({\bf 224_{vc}})(-7)
\oplus({\bf 56_{c}})(-7)
\oplus({\bf 8_{c}})(-7)
\oplus({\bf 672_{vc}})(-5)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 8_{s}})(-5)
\oplus({\bf 1680_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 3696'_{vc}})(-1)
\oplus({\bf 1680_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 3696'_{vs}})(1)
\oplus({\bf 1680_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 1680_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 672_{vs}})(5)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 8_{c}})(5)
\oplus({\bf 224_{vs}})(7)
\oplus({\bf 56_{s}})(7)
\oplus({\bf 8_{s}})(7)
\oplus({\bf 56_{c}})(9)
\oplus({\bf 8_{c}})(9)
\oplus({\bf 8_{s}})(11)$\\
%
${\bf 20790}$&=&
$({\bf 294_{c}})(6)
\oplus({\bf 1680_{cv}})(4)
\oplus({\bf 672_{cs}})(4)
\oplus({\bf 3675_{c}})(2)
\oplus({\bf 294_{c}})(2)
\oplus({\bf 840'_{v}})(2)
\oplus({\bf 4536_{v}})(0)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus({\bf 3675_{s}})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus({\bf 294_{s}})(-2)
\oplus({\bf 1680_{sv}})(-4)
\oplus({\bf 672_{sc}})(-4)
\oplus({\bf 294_{s}})(-6)$\\
%
${\bf \overline{20790}}$&=&
$({\bf 294_{c}})(-6)
\oplus({\bf 1680_{cv}})(-4)
\oplus({\bf 672_{cs}})(-4)
\oplus({\bf 3675_{c}})(-2)
\oplus({\bf 294_{c}})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus({\bf 4536_{v}})(0)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus({\bf 3675_{s}})(2)
\oplus({\bf 840'_{v}})(2)
\oplus({\bf 294_{s}})(2)
\oplus({\bf 1680_{sv}})(4)
\oplus({\bf 672_{sc}})(4)
\oplus({\bf 294_{s}})(6)$\\
%
${\bf 23040}$&=&
$({\bf 224_{cv}})(6)
\oplus({\bf 840'_{s}})(4)
\oplus({\bf 567_{c}})(4)
\oplus({\bf 350})(4)
\oplus({\bf 35_{c}})(4)
\oplus({\bf 2800_{cv}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 840_{v}})(2)
\oplus2({\bf 224_{cv}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 4096})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 567_{s}})(0)
\oplus2({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 2800_{sv}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus2({\bf 224_{sv}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 840'_{c}})(-4)
\oplus({\bf 567_{s}})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{s}})(-4)
\oplus({\bf 224_{sv}})(-6)$\\
%
${\bf \overline{23040}}$&=&
$({\bf 224_{cv}})(-6)
\oplus({\bf 840'_{s}})(-4)
\oplus({\bf 567_{c}})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{c}})(-4)
\oplus({\bf 2800_{cv}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus2({\bf 224_{cv}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 4096})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 567_{s}})(0)
\oplus2({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 2800_{sv}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 840_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus2({\bf 224_{sv}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 840'_{c}})(4)
\oplus({\bf 567_{s}})(4)
\oplus({\bf 350})(4)
\oplus({\bf 35_{s}})(4)
\oplus({\bf 224_{sv}})(6)$\\
%
${\bf 23760}$&=&
$({\bf 112_{c}})(7)
\oplus({\bf 672_{cv}})(5)
\oplus({\bf 224_{cs}})(5)
\oplus({\bf 2400_{cv}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 112_{c}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus({\bf 4536_{s}})(1)
\oplus({\bf 672_{cv}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 112_{s}})(1)
\oplus({\bf 4536_{c}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 112_{c}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 2400_{sv}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus({\bf 112_{s}})(-3)
\oplus({\bf 672_{sv}})(-5)
\oplus({\bf 224_{sc}})(-5)
\oplus({\bf 112_{s}})(-7)$\\
%
${\bf \overline{23760}}$&=&
$({\bf 112_{c}})(-7)
\oplus({\bf 672_{cv}})(-5)
\oplus({\bf 224_{cs}})(-5)
\oplus({\bf 2400_{cv}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 112_{c}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus({\bf 4536_{s}})(-1)
\oplus({\bf 672_{cv}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 112_{s}})(-1)
\oplus({\bf 4536_{c}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 112_{c}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 2400_{sv}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus({\bf 112_{s}})(3)
\oplus({\bf 672_{sv}})(5)
\oplus({\bf 224_{sc}})(5)
\oplus({\bf 112_{s}})(7)$\\
%
${\bf 25200}$&=&
$({\bf 840_{s}})(5)
\oplus({\bf 1400_{c}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus2({\bf 840_{s}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 2800_{sc}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus2({\bf 840_{c}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 1400_{s}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus({\bf 840_{c}})(-5)$\\
%
${\bf \overline{25200}}$&=&
$({\bf 840_{s}})(-5)
\oplus({\bf 1400_{c}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus2({\bf 840_{s}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 2800_{sc}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus2({\bf 840_{c}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 1400_{s}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 160_{s}})(3)
\oplus({\bf 840_{c}})(5)$\\
%
${\bf 26400}$&=&
$({\bf 1680_{cs}})(5)
\oplus({\bf 672'_{c}})(3)
\oplus({\bf 2400_{cs}})(3)
\oplus({\bf 1568_{c}})(3)
\oplus({\bf 1680_{cs}})(1)
\oplus({\bf 2400_{sc}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 2400_{cs}})(-1)
\oplus({\bf 1680_{sc}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus({\bf 2400_{sc}})(-3)
\oplus({\bf 672'_{s}})(-3)
\oplus({\bf 1568_{s}})(-3)
\oplus({\bf 1680_{sc}})(-5)$\\
%
${\bf \overline{26400}}$&=&
$({\bf 1680_{cs}})(-5)
\oplus({\bf 672'_{c}})(-3)
\oplus({\bf 2400_{cs}})(-3)
\oplus({\bf 1568_{c}})(-3)
\oplus({\bf 1680_{cs}})(-1)
\oplus({\bf 2400_{sc}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 2400_{cs}})(1)
\oplus({\bf 1680_{sc}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus({\bf 2400_{sc}})(3)
\oplus({\bf 672'_{s}})(3)
\oplus({\bf 1568_{s}})(3)
\oplus({\bf 1680_{sc}})(5)$\\
%
${\bf 27720}$&=&
$({\bf 300})(6)
\oplus({\bf 1400_{v}})(4)
\oplus({\bf 840_{v}})(4)
\oplus({\bf 160_{v}})(4)
\oplus({\bf 4096})(2)
\oplus({\bf 567_{v}})(2)
\oplus({\bf 840'_{v}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{v}})(2)
\oplus({\bf 4536_{v}})(0)
\oplus({\bf 1400_{v}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 112_{v}})(0)
\oplus2({\bf 840_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus({\bf 4096})(-2)
\oplus({\bf 567_{v}})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{v}})(-2)
\oplus({\bf 1400_{v}})(-4)
\oplus({\bf 840_{v}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus({\bf 300})(-6)$\\
%
${\bf 28160}$&=&
$({\bf 56_{v}})(8)
\oplus({\bf 350})(6)
\oplus({\bf 35_{c}})(6)
\oplus({\bf 35_{s}})(6)
\oplus({\bf 28})(6)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 224_{cv}})(4)
\oplus({\bf 224_{sv}})(4)
\oplus({\bf 160_{v}})(4)
\oplus2({\bf 56_{v}})(4)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 567_{v}})(2)
\oplus2({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 2400_{vc}})(0)
\oplus({\bf 2400_{vs}})(0)
\oplus({\bf 1568_{v}})(0)
\oplus2({\bf 1296_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 160_{v}})(0)
\oplus2({\bf 56_{v}})(0)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 567_{v}})(-2)
\oplus2({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 224_{cv}})(-4)
\oplus({\bf 224_{sv}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus2({\bf 56_{v}})(-4)
\oplus({\bf 350})(-6)
\oplus({\bf 35_{c}})(-6)
\oplus({\bf 35_{s}})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 56_{v}})(-8)$\\
%
${\bf 28314}$&=&
$({\bf 1386_{c}})(6)
\oplus({\bf 3696'_{cs}})(4)
\oplus({\bf 5775_{cs}})(2)
\oplus({\bf 6600_{v}})(0)
\oplus({\bf 5775_{sc}})(-2)
\oplus({\bf 3696'_{sc}})(-4)
\oplus({\bf 1386_{s}})(-6)$\\
%
${\bf \overline{28314}}$&=&
$({\bf 1386_{c}})(-6)
\oplus({\bf 3696'_{cs}})(-4)
\oplus({\bf 5775_{cs}})(-2)
\oplus({\bf 6600_{v}})(0)
\oplus({\bf 5775_{sc}})(2)
\oplus({\bf 3696'_{sc}})(4)
\oplus({\bf 1386_{s}})(6)$\\
%
${\bf 29568}$&=&
$({\bf 1568_{c}})(-5)
\oplus({\bf 1680_{cs}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus({\bf 672_{cv}})(-3)
\oplus({\bf 2400_{cs}})(-1)
\oplus({\bf 1568_{c}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus({\bf 2400_{sc}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 1568_{s}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus({\bf 1680_{sc}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus({\bf 672_{sv}})(3)
\oplus({\bf 1568_{s}})(5)$\\
%
${\bf \overline{29568}}$&=&
$({\bf 1568_{c}})(5)
\oplus({\bf 1680_{cs}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus({\bf 672_{cv}})(3)
\oplus({\bf 2400_{cs}})(1)
\oplus({\bf 1568_{c}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus({\bf 2400_{sc}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 1568_{s}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus({\bf 1680_{sc}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus({\bf 672_{sv}})(-3)
\oplus({\bf 1568_{s}})(-5)$\\
%
${\bf 30800}$&=&
$({\bf 1400_{c}})(-5)
\oplus({\bf 2800_{cs}})(-3)
\oplus({\bf 1400_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 2400_{cs}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 2400_{sc}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus({\bf 840_{s}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 2800_{sc}})(3)
\oplus({\bf 1400_{c}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 1400_{s}})(5)$\\
%
${\bf \overline{30800}}$&=&
$({\bf 1400_{c}})(5)
\oplus({\bf 2800_{cs}})(3)
\oplus({\bf 1400_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 2400_{cs}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 2400_{sc}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 2800_{sc}})(-3)
\oplus({\bf 1400_{c}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 1400_{s}})(-5)$\\
%
${\bf 31680}$&=&
$({\bf 8_{v}})(12)
\oplus({\bf 35_{v}})(10)
\oplus({\bf 28})(10)
\oplus({\bf 1})(10)
\oplus({\bf 112_{v}})(8)
\oplus({\bf 160_{v}})(8)
\oplus2({\bf 8_{v}})(8)
\oplus({\bf 294_{v}})(6)
\oplus({\bf 567_{v}})(6)
\oplus2({\bf 35_{v}})(6)
\oplus({\bf 28})(6)
\oplus({\bf 1})(6)
\oplus({\bf 672'_{v}})(4)
\oplus({\bf 1568_{v}})(4)
\oplus2({\bf 112_{v}})(4)
\oplus({\bf 160_{v}})(4)
\oplus2({\bf 8_{v}})(4)
\oplus({\bf 1386_{v}})(2)
\oplus({\bf 3696_{v}})(2)
\oplus2({\bf 294_{v}})(2)
\oplus({\bf 567_{v}})(2)
\oplus2({\bf 35_{v}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1})(2)
\oplus({\bf 7776_{v}})(0)
\oplus2({\bf 672'_{v}})(0)
\oplus({\bf 1568_{v}})(0)
\oplus2({\bf 112_{v}})(0)
\oplus({\bf 160_{v}})(0)
\oplus2({\bf 8_{v}})(0)
\oplus({\bf 1386_{v}})(-2)
\oplus({\bf 3696_{v}})(-2)
\oplus2({\bf 294_{v}})(-2)
\oplus({\bf 567_{v}})(-2)
\oplus2({\bf 35_{v}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 672'_{v}})(-4)
\oplus({\bf 1568_{v}})(-4)
\oplus2({\bf 112_{v}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus2({\bf 8_{v}})(-4)
\oplus({\bf 294_{v}})(-6)
\oplus({\bf 567_{v}})(-6)
\oplus2({\bf 35_{v}})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 112_{v}})(-8)
\oplus({\bf 160_{v}})(-8)
\oplus2({\bf 8_{v}})(-8)
\oplus({\bf 35_{v}})(-10)
\oplus({\bf 28})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 8_{v}})(-12)$\\
%
${\bf 34398}$&=&
$({\bf 567_{v}})(6)
\oplus({\bf 1400_{v}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 112_{v}})(4)
\oplus({\bf 160_{v}})(4)
\oplus({\bf 1925})(2)
\oplus({\bf 4096})(2)
\oplus2({\bf 567_{v}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{v}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 6160_{v}})(0)
\oplus2({\bf 1400_{v}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 112_{v}})(0)
\oplus({\bf 840_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 1925})(-2)
\oplus({\bf 4096})(-2)
\oplus2({\bf 567_{v}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{v}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1400_{v}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 112_{v}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus({\bf 567_{v}})(-6)$\\
%
${\bf 34992}$&=&
$({\bf 1296_{c}})(-5)
\oplus({\bf 2800_{cs}})(-3)
\oplus({\bf 672_{cv}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus({\bf 1568_{c}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus2({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 112_{c}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 1568_{s}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus({\bf 672_{cv}})(1)
\oplus2({\bf 1296_{s}})(1)
\oplus({\bf 840_{s}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 112_{s}})(1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 2800_{sc}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 672_{sv}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus({\bf 1296_{s}})(5)$\\
%
${\bf \overline{34992}}$&=&
$({\bf 1296_{c}})(5)
\oplus({\bf 2800_{cs}})(3)
\oplus({\bf 672_{cv}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus({\bf 1568_{c}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus2({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 112_{c}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 1568_{s}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus({\bf 672_{cv}})(-1)
\oplus2({\bf 1296_{s}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 112_{s}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 2800_{sc}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 672_{sv}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus({\bf 1296_{s}})(-5)$\\
%
${\bf 36750}$&=&
$({\bf 350})(6)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 840_{v}})(4)
\oplus({\bf 224_{cv}})(4)
\oplus({\bf 224_{sv}})(4)
\oplus({\bf 160_{v}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 4096})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 567_{v}})(2)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 567_{s}})(2)
\oplus({\bf 300})(2)
\oplus3({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus({\bf 1400_{v}})(0)
\oplus2({\bf 1296_{v}})(0)
\oplus2({\bf 840_{v}})(0)
\oplus2({\bf 224_{cv}})(0)
\oplus2({\bf 224_{sv}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus2({\bf 56_{v}})(0)
\oplus({\bf 4096})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 567_{v}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus({\bf 300})(-2)
\oplus3({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 840_{v}})(-4)
\oplus({\bf 224_{cv}})(-4)
\oplus({\bf 224_{sv}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 350})(-6)$\\
%
${\bf 37180}$&=&
$({\bf 1})(18)
\oplus({\bf 8_{v}})(16)
\oplus({\bf 35_{v}})(14)
\oplus({\bf 1})(14)
\oplus({\bf 112_{v}})(12)
\oplus({\bf 8_{v}})(12)
\oplus({\bf 294_{v}})(10)
\oplus({\bf 35_{v}})(10)
\oplus({\bf 1})(10)
\oplus({\bf 672'_{v}})(8)
\oplus({\bf 112_{v}})(8)
\oplus({\bf 8_{v}})(8)
\oplus({\bf 1386_{v}})(6)
\oplus({\bf 294_{v}})(6)
\oplus({\bf 35_{v}})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2640_{v}})(4)
\oplus({\bf 672'_{v}})(4)
\oplus({\bf 112_{v}})(4)
\oplus({\bf 8_{v}})(4)
\oplus({\bf 4719_{v}})(2)
\oplus({\bf 1386_{v}})(2)
\oplus({\bf 294_{v}})(2)
\oplus({\bf 35_{v}})(2)
\oplus({\bf 1})(2)
\oplus({\bf 8008_{v}})(0)
\oplus({\bf 2640_{v}})(0)
\oplus({\bf 672'_{v}})(0)
\oplus({\bf 112_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 4719_{v}})(-2)
\oplus({\bf 1386_{v}})(-2)
\oplus({\bf 294_{v}})(-2)
\oplus({\bf 35_{v}})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2640_{v}})(-4)
\oplus({\bf 672'_{v}})(-4)
\oplus({\bf 112_{v}})(-4)
\oplus({\bf 8_{v}})(-4)
\oplus({\bf 1386_{v}})(-6)
\oplus({\bf 294_{v}})(-6)
\oplus({\bf 35_{v}})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 672'_{v}})(-8)
\oplus({\bf 112_{v}})(-8)
\oplus({\bf 8_{v}})(-8)
\oplus({\bf 294_{v}})(-10)
\oplus({\bf 35_{v}})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 112_{v}})(-12)
\oplus({\bf 8_{v}})(-12)
\oplus({\bf 35_{v}})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 8_{v}})(-16)
\oplus({\bf 1})(-18)$\\
%
${\bf 37632}$&=&
$({\bf 112_{v}})(8)
\oplus({\bf 294_{v}})(6)
\oplus({\bf 567_{v}})(6)
\oplus({\bf 35_{v}})(6)
\oplus({\bf 1568_{v}})(4)
\oplus({\bf 1400_{v}})(4)
\oplus2({\bf 112_{v}})(4)
\oplus({\bf 160_{v}})(4)
\oplus({\bf 8_{v}})(4)
\oplus({\bf 4312_{v}})(2)
\oplus({\bf 294_{v}})(2)
\oplus({\bf 1925})(2)
\oplus2({\bf 567_{v}})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 35_{v}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1})(2)
\oplus({\bf 7840_{v}})(0)
\oplus({\bf 1568_{v}})(0)
\oplus2({\bf 1400_{v}})(0)
\oplus2({\bf 112_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus2({\bf 8_{v}})(0)
\oplus({\bf 4312_{v}})(-2)
\oplus({\bf 294_{v}})(-2)
\oplus({\bf 1925})(-2)
\oplus2({\bf 567_{v}})(-2)
\oplus({\bf 300})(-2)
\oplus2({\bf 35_{v}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1568_{v}})(-4)
\oplus({\bf 1400_{v}})(-4)
\oplus2({\bf 112_{v}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus({\bf 8_{v}})(-4)
\oplus({\bf 294_{v}})(-6)
\oplus({\bf 567_{v}})(-6)
\oplus({\bf 35_{v}})(-6)
\oplus({\bf 112_{v}})(-8)$\\
%
${\bf 38016}$&=&
$({\bf 160_{c}})(7)
\oplus({\bf 840_{s}})(5)
\oplus({\bf 224_{cs}})(5)
\oplus({\bf 160_{s}})(5)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 2800_{vc}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus2({\bf 160_{c}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 4536_{s}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus2({\bf 840_{s}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus2({\bf 160_{s}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 4536_{c}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus2({\bf 840_{c}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus2({\bf 160_{c}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 2800_{vs}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus2({\bf 160_{s}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 840_{c}})(-5)
\oplus({\bf 224_{sc}})(-5)
\oplus({\bf 160_{c}})(-5)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 160_{s}})(-7)$\\
%
${\bf \overline{38016}}$&=&
$({\bf 160_{c}})(-7)
\oplus({\bf 840_{s}})(-5)
\oplus({\bf 224_{cs}})(-5)
\oplus({\bf 160_{s}})(-5)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 2800_{vc}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus2({\bf 160_{c}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 4536_{s}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus2({\bf 840_{s}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus2({\bf 160_{s}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 4536_{c}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus2({\bf 840_{c}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus2({\bf 160_{c}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 2800_{vs}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus2({\bf 160_{s}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 840_{c}})(5)
\oplus({\bf 224_{sc}})(5)
\oplus({\bf 160_{c}})(5)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 160_{s}})(7)$\\
%
${\bf 39600}$&=&
$({\bf 2400_{cs}})(-5)
\oplus({\bf 1680_{cs}})(-3)
\oplus({\bf 2400_{sc}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus({\bf 672'_{c}})(-1)
\oplus({\bf 2400_{cs}})(-1)
\oplus({\bf 1568_{c}})(-1)
\oplus({\bf 1680_{sc}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus({\bf 1680_{cs}})(1)
\oplus({\bf 2400_{sc}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 672'_{s}})(1)
\oplus({\bf 1568_{s}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus({\bf 2400_{cs}})(3)
\oplus({\bf 1680_{sc}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus({\bf 2400_{sc}})(5)$\\
%
${\bf \overline{39600}}$&=&
$({\bf 2400_{cs}})(5)
\oplus({\bf 1680_{cs}})(3)
\oplus({\bf 2400_{sc}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus({\bf 672'_{c}})(1)
\oplus({\bf 2400_{cs}})(1)
\oplus({\bf 1568_{c}})(1)
\oplus({\bf 1680_{sc}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus({\bf 1680_{cs}})(-1)
\oplus({\bf 2400_{sc}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 672'_{s}})(-1)
\oplus({\bf 1568_{s}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus({\bf 2400_{cs}})(-3)
\oplus({\bf 1680_{sc}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus({\bf 2400_{sc}})(-5)$\\
%
${\bf 42120}$&=&
$({\bf 28})(10)
\oplus({\bf 160_{v}})(8)
\oplus({\bf 56_{v}})(8)
\oplus({\bf 8_{v}})(8)
\oplus({\bf 567_{v}})(6)
\oplus({\bf 350})(6)
\oplus({\bf 35_{v}})(6)
\oplus2({\bf 28})(6)
\oplus({\bf 1568_{v}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 112_{v}})(4)
\oplus2({\bf 160_{v}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 8_{v}})(4)
\oplus({\bf 3696_{v}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 294_{v}})(2)
\oplus2({\bf 567_{v}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{v}})(2)
\oplus2({\bf 28})(2)
\oplus({\bf 8800_{v}})(0)
\oplus({\bf 672'_{v}})(0)
\oplus2({\bf 1568_{v}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 112_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 3696_{v}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 294_{v}})(-2)
\oplus2({\bf 567_{v}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{v}})(-2)
\oplus2({\bf 28})(-2)
\oplus({\bf 1568_{v}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 112_{v}})(-4)
\oplus2({\bf 160_{v}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 8_{v}})(-4)
\oplus({\bf 567_{v}})(-6)
\oplus({\bf 350})(-6)
\oplus({\bf 35_{v}})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf 160_{v}})(-8)
\oplus({\bf 56_{v}})(-8)
\oplus({\bf 8_{v}})(-8)
\oplus({\bf 28})(-10)$\\
%
${\bf 43680}$&=&
$({\bf 224_{vc}})(7)
\oplus({\bf 672_{vc}})(5)
\oplus({\bf 840_{s}})(5)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 2800_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 1400_{c}})(3)
\oplus({\bf 840_{c}})(3)
\oplus2({\bf 224_{vc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 6160_{s}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus2({\bf 840_{s}})(1)
\oplus2({\bf 224_{vs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus2({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 6160_{c}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus2({\bf 840_{c}})(-1)
\oplus2({\bf 224_{vc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus2({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 2800_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 1400_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus2({\bf 224_{vs}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 672_{vs}})(-5)
\oplus({\bf 840_{c}})(-5)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 224_{vs}})(-7)$\\
%
${\bf \overline{43680}}$&=&
$({\bf 224_{vc}})(-7)
\oplus({\bf 672_{vc}})(-5)
\oplus({\bf 840_{s}})(-5)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 2800_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 1400_{c}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus2({\bf 224_{vc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 6160_{s}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus2({\bf 840_{s}})(-1)
\oplus2({\bf 224_{vs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus2({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 6160_{c}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus2({\bf 840_{c}})(1)
\oplus2({\bf 224_{vc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus2({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 2800_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 1400_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus2({\bf 224_{vs}})(3)
\oplus({\bf 160_{s}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 672_{vs}})(5)
\oplus({\bf 840_{c}})(5)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 224_{vs}})(7)$\\
%
${\bf 46800}$&=&
$({\bf 840'_{s}})(6)
\oplus({\bf 2800_{cv}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 224_{cv}})(4)
\oplus({\bf 4312_{c}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 6160_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 840_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 4312_{s}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 2800_{sv}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 224_{sv}})(-4)
\oplus({\bf 840'_{c}})(-6)$\\
%
${\bf \overline{46800}}$&=&
$({\bf 840'_{s}})(-6)
\oplus({\bf 2800_{cv}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 224_{cv}})(-4)
\oplus({\bf 4312_{c}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 6160_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 840_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 4312_{s}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 567_{s}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 2800_{sv}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 224_{sv}})(4)
\oplus({\bf 840'_{c}})(6)$\\
%
${\bf 48048}$&=&
$({\bf 56_{s}})(9)
\oplus({\bf 224_{vc}})(7)
\oplus({\bf 160_{c}})(7)
\oplus({\bf 56_{c}})(7)
\oplus({\bf 8_{c}})(7)
\oplus({\bf 672_{vc}})(5)
\oplus({\bf 840_{s}})(5)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 160_{s}})(5)
\oplus2({\bf 56_{s}})(5)
\oplus({\bf 8_{s}})(5)
\oplus({\bf 1680_{vc}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 840_{c}})(3)
\oplus2({\bf 224_{vc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus2({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 7392_{vc}})(1)
\oplus({\bf 1680_{vs}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus2({\bf 672_{vc}})(1)
\oplus({\bf 840_{s}})(1)
\oplus2({\bf 224_{vs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus2({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 7392_{vs}})(-1)
\oplus({\bf 1680_{vc}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus2({\bf 672_{vs}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus2({\bf 224_{vc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus2({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 1680_{vs}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus2({\bf 224_{vs}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus2({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 672_{vs}})(-5)
\oplus({\bf 840_{c}})(-5)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 160_{c}})(-5)
\oplus2({\bf 56_{c}})(-5)
\oplus({\bf 8_{c}})(-5)
\oplus({\bf 224_{vs}})(-7)
\oplus({\bf 160_{s}})(-7)
\oplus({\bf 56_{s}})(-7)
\oplus({\bf 8_{s}})(-7)
\oplus({\bf 56_{c}})(-9)$\\
%
${\bf \overline{48048}}$&=&
$({\bf 56_{s}})(-9)
\oplus({\bf 224_{vc}})(-7)
\oplus({\bf 160_{c}})(-7)
\oplus({\bf 56_{c}})(-7)
\oplus({\bf 8_{c}})(-7)
\oplus({\bf 672_{vc}})(-5)
\oplus({\bf 840_{s}})(-5)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 160_{s}})(-5)
\oplus2({\bf 56_{s}})(-5)
\oplus({\bf 8_{s}})(-5)
\oplus({\bf 1680_{vc}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus2({\bf 224_{vc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus2({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 7392_{vc}})(-1)
\oplus({\bf 1680_{vs}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus2({\bf 672_{vc}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus2({\bf 224_{vs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus2({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 7392_{vs}})(1)
\oplus({\bf 1680_{vc}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus2({\bf 672_{vs}})(1)
\oplus({\bf 840_{c}})(1)
\oplus2({\bf 224_{vc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus2({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 1680_{vs}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 840_{s}})(3)
\oplus2({\bf 224_{vs}})(3)
\oplus({\bf 160_{s}})(3)
\oplus2({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 672_{vs}})(5)
\oplus({\bf 840_{c}})(5)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 160_{c}})(5)
\oplus2({\bf 56_{c}})(5)
\oplus({\bf 8_{c}})(5)
\oplus({\bf 224_{vs}})(7)
\oplus({\bf 160_{s}})(7)
\oplus({\bf 56_{s}})(7)
\oplus({\bf 8_{s}})(7)
\oplus({\bf 56_{c}})(9)$\\
%
${\bf 48048'}$&=&
$({\bf 8_{c}})(-13)
\oplus({\bf 56_{s}})(-11)
\oplus({\bf 8_{s}})(-11)
\oplus({\bf 224_{vc}})(-9)
\oplus({\bf 56_{c}})(-9)
\oplus({\bf 8_{c}})(-9)
\oplus({\bf 672_{vc}})(-7)
\oplus({\bf 224_{vs}})(-7)
\oplus({\bf 56_{s}})(-7)
\oplus({\bf 8_{s}})(-7)
\oplus({\bf 1680_{vc}})(-5)
\oplus({\bf 672_{vs}})(-5)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 8_{c}})(-5)
\oplus({\bf 3696'_{vc}})(-3)
\oplus({\bf 1680_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 7392'_{vc}})(-1)
\oplus({\bf 3696'_{vs}})(-1)
\oplus({\bf 1680_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 7392'_{vs}})(1)
\oplus({\bf 3696'_{vc}})(1)
\oplus({\bf 1680_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 3696'_{vs}})(3)
\oplus({\bf 1680_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 1680_{vs}})(5)
\oplus({\bf 672_{vc}})(5)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 8_{s}})(5)
\oplus({\bf 672_{vs}})(7)
\oplus({\bf 224_{vc}})(7)
\oplus({\bf 56_{c}})(7)
\oplus({\bf 8_{c}})(7)
\oplus({\bf 224_{vs}})(9)
\oplus({\bf 56_{s}})(9)
\oplus({\bf 8_{s}})(9)
\oplus({\bf 56_{c}})(11)
\oplus({\bf 8_{c}})(11)
\oplus({\bf 8_{s}})(13)$\\
%
${\bf \overline{48048'}}$&=&
$({\bf 8_{c}})(13)
\oplus({\bf 56_{s}})(11)
\oplus({\bf 8_{s}})(11)
\oplus({\bf 224_{vc}})(9)
\oplus({\bf 56_{c}})(9)
\oplus({\bf 8_{c}})(9)
\oplus({\bf 672_{vc}})(7)
\oplus({\bf 224_{vs}})(7)
\oplus({\bf 56_{s}})(7)
\oplus({\bf 8_{s}})(7)
\oplus({\bf 1680_{vc}})(5)
\oplus({\bf 672_{vs}})(5)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 8_{c}})(5)
\oplus({\bf 3696'_{vc}})(3)
\oplus({\bf 1680_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 7392'_{vc}})(1)
\oplus({\bf 3696'_{vs}})(1)
\oplus({\bf 1680_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 7392'_{vs}})(-1)
\oplus({\bf 3696'_{vc}})(-1)
\oplus({\bf 1680_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 3696'_{vs}})(-3)
\oplus({\bf 1680_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 1680_{vs}})(-5)
\oplus({\bf 672_{vc}})(-5)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 8_{s}})(-5)
\oplus({\bf 672_{vs}})(-7)
\oplus({\bf 224_{vc}})(-7)
\oplus({\bf 56_{c}})(-7)
\oplus({\bf 8_{c}})(-7)
\oplus({\bf 224_{vs}})(-9)
\oplus({\bf 56_{s}})(-9)
\oplus({\bf 8_{s}})(-9)
\oplus({\bf 56_{c}})(-11)
\oplus({\bf 8_{c}})(-11)
\oplus({\bf 8_{s}})(-13)$\\
%
${\bf 48114}$&=&
$({\bf 567_{c}})(6)
\oplus({\bf 2800_{cv}})(4)
\oplus({\bf 672_{cs}})(4)
\oplus({\bf 840_{v}})(4)
\oplus({\bf 224_{cv}})(4)
\oplus({\bf 3675_{c}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 840'_{v}})(2)
\oplus2({\bf 567_{c}})(2)
\oplus({\bf 567_{s}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 4536_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus2({\bf 840_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 3675_{s}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus2({\bf 567_{s}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 2800_{sv}})(-4)
\oplus({\bf 672_{sc}})(-4)
\oplus({\bf 840_{v}})(-4)
\oplus({\bf 224_{sv}})(-4)
\oplus({\bf 567_{s}})(-6)$\\
%
${\bf \overline{48114}}$&=&
$({\bf 567_{c}})(-6)
\oplus({\bf 2800_{cv}})(-4)
\oplus({\bf 672_{cs}})(-4)
\oplus({\bf 840_{v}})(-4)
\oplus({\bf 224_{cv}})(-4)
\oplus({\bf 3675_{c}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus2({\bf 567_{c}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 4536_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus2({\bf 840_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 3675_{s}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 840'_{v}})(2)
\oplus({\bf 567_{c}})(2)
\oplus2({\bf 567_{s}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 2800_{sv}})(4)
\oplus({\bf 672_{sc}})(4)
\oplus({\bf 840_{v}})(4)
\oplus({\bf 224_{sv}})(4)
\oplus({\bf 567_{s}})(6)$\\
%
${\bf 48510}$&=&
$({\bf 35_{v}})(10)
\oplus({\bf 112_{v}})(8)
\oplus({\bf 160_{v}})(8)
\oplus({\bf 8_{v}})(8)
\oplus({\bf 294_{v}})(6)
\oplus({\bf 567_{v}})(6)
\oplus({\bf 300})(6)
\oplus2({\bf 35_{v}})(6)
\oplus({\bf 28})(6)
\oplus({\bf 1})(6)
\oplus({\bf 672'_{v}})(4)
\oplus({\bf 1568_{v}})(4)
\oplus({\bf 1400_{v}})(4)
\oplus2({\bf 112_{v}})(4)
\oplus2({\bf 160_{v}})(4)
\oplus2({\bf 8_{v}})(4)
\oplus({\bf 3696_{v}})(2)
\oplus({\bf 4312_{v}})(2)
\oplus2({\bf 294_{v}})(2)
\oplus2({\bf 567_{v}})(2)
\oplus({\bf 300})(2)
\oplus3({\bf 35_{v}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1})(2)
\oplus({\bf 10752_{v}})(0)
\oplus({\bf 672'_{v}})(0)
\oplus2({\bf 1568_{v}})(0)
\oplus({\bf 1400_{v}})(0)
\oplus3({\bf 112_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus2({\bf 8_{v}})(0)
\oplus({\bf 3696_{v}})(-2)
\oplus({\bf 4312_{v}})(-2)
\oplus2({\bf 294_{v}})(-2)
\oplus2({\bf 567_{v}})(-2)
\oplus({\bf 300})(-2)
\oplus3({\bf 35_{v}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 672'_{v}})(-4)
\oplus({\bf 1568_{v}})(-4)
\oplus({\bf 1400_{v}})(-4)
\oplus2({\bf 112_{v}})(-4)
\oplus2({\bf 160_{v}})(-4)
\oplus2({\bf 8_{v}})(-4)
\oplus({\bf 294_{v}})(-6)
\oplus({\bf 567_{v}})(-6)
\oplus({\bf 300})(-6)
\oplus2({\bf 35_{v}})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 112_{v}})(-8)
\oplus({\bf 160_{v}})(-8)
\oplus({\bf 8_{v}})(-8)
\oplus({\bf 35_{v}})(-10)$\\
%
${\bf 49280}$&=&
$({\bf 224_{cs}})(-7)
\oplus({\bf 1296_{c}})(-5)
\oplus({\bf 112_{c}})(-5)
\oplus({\bf 224_{sc}})(-5)
\oplus({\bf 160_{c}})(-5)
\oplus({\bf 4536_{s}})(-3)
\oplus({\bf 672_{cv}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus2({\bf 224_{cs}})(-3)
\oplus({\bf 112_{s}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus({\bf 2400_{cv}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus2({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 112_{c}})(-1)
\oplus2({\bf 224_{sc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 4536_{s}})(1)
\oplus({\bf 2400_{sv}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus({\bf 672_{cv}})(1)
\oplus2({\bf 1296_{s}})(1)
\oplus({\bf 840_{s}})(1)
\oplus2({\bf 224_{cs}})(1)
\oplus({\bf 112_{s}})(1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 4536_{c}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 672_{sv}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 112_{c}})(3)
\oplus2({\bf 224_{sc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus({\bf 1296_{s}})(5)
\oplus({\bf 224_{cs}})(5)
\oplus({\bf 112_{s}})(5)
\oplus({\bf 160_{s}})(5)
\oplus({\bf 224_{sc}})(7)$\\
%
${\bf \overline{49280}}$&=&
$({\bf 224_{cs}})(7)
\oplus({\bf 1296_{c}})(5)
\oplus({\bf 112_{c}})(5)
\oplus({\bf 224_{sc}})(5)
\oplus({\bf 160_{c}})(5)
\oplus({\bf 4536_{s}})(3)
\oplus({\bf 672_{cv}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus2({\bf 224_{cs}})(3)
\oplus({\bf 112_{s}})(3)
\oplus({\bf 160_{s}})(3)
\oplus({\bf 2400_{cv}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus2({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 112_{c}})(1)
\oplus2({\bf 224_{sc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 4536_{s}})(-1)
\oplus({\bf 2400_{sv}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{cv}})(-1)
\oplus2({\bf 1296_{s}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus2({\bf 224_{cs}})(-1)
\oplus({\bf 112_{s}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 4536_{c}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 672_{sv}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 112_{c}})(-3)
\oplus2({\bf 224_{sc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus({\bf 1296_{s}})(-5)
\oplus({\bf 224_{cs}})(-5)
\oplus({\bf 112_{s}})(-5)
\oplus({\bf 160_{s}})(-5)
\oplus({\bf 224_{sc}})(-7)$\\
%
${\bf 50050}$&=&
$({\bf 35_{c}})(10)
\oplus({\bf 224_{cv}})(8)
\oplus({\bf 56_{v}})(8)
\oplus({\bf 840'_{s}})(6)
\oplus({\bf 350})(6)
\oplus({\bf 35_{c}})(6)
\oplus({\bf 35_{s}})(6)
\oplus({\bf 2400_{vc}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 224_{cv}})(4)
\oplus({\bf 224_{sv}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 5775_{vc}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 8800_{v}})(0)
\oplus({\bf 2400_{vc}})(0)
\oplus({\bf 2400_{vs}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 5775_{vs}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 2400_{vs}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 224_{cv}})(-4)
\oplus({\bf 224_{sv}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 840'_{c}})(-6)
\oplus({\bf 350})(-6)
\oplus({\bf 35_{c}})(-6)
\oplus({\bf 35_{s}})(-6)
\oplus({\bf 224_{sv}})(-8)
\oplus({\bf 56_{v}})(-8)
\oplus({\bf 35_{s}})(-10)$\\
%
${\bf \overline{50050}}$&=&
$({\bf 35_{c}})(-10)
\oplus({\bf 224_{cv}})(-8)
\oplus({\bf 56_{v}})(-8)
\oplus({\bf 840'_{s}})(-6)
\oplus({\bf 350})(-6)
\oplus({\bf 35_{c}})(-6)
\oplus({\bf 35_{s}})(-6)
\oplus({\bf 2400_{vc}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 224_{cv}})(-4)
\oplus({\bf 224_{sv}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 5775_{vc}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 8800_{v}})(0)
\oplus({\bf 2400_{vc}})(0)
\oplus({\bf 2400_{vs}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 5775_{vs}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 2400_{vs}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 224_{cv}})(4)
\oplus({\bf 224_{sv}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 840'_{c}})(6)
\oplus({\bf 350})(6)
\oplus({\bf 35_{c}})(6)
\oplus({\bf 35_{s}})(6)
\oplus({\bf 224_{sv}})(8)
\oplus({\bf 56_{v}})(8)
\oplus({\bf 35_{s}})(10)$\\
%
${\bf 50688}$&=&
$({\bf 672_{cs}})(6)
\oplus({\bf 3675_{c}})(4)
\oplus({\bf 294_{c}})(4)
\oplus({\bf 840'_{v}})(4)
\oplus({\bf 567_{c}})(4)
\oplus({\bf 1680_{cv}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus({\bf 2800_{cv}})(2)
\oplus2({\bf 672_{cs}})(2)
\oplus({\bf 672_{sc}})(2)
\oplus({\bf 840_{v}})(2)
\oplus({\bf 3675_{c}})(0)
\oplus({\bf 3675_{s}})(0)
\oplus({\bf 4096})(0)
\oplus({\bf 294_{c}})(0)
\oplus2({\bf 840'_{v}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 294_{s}})(0)
\oplus({\bf 567_{s}})(0)
\oplus({\bf 4536_{v}})(-2)
\oplus({\bf 1680_{sv}})(-2)
\oplus({\bf 2800_{sv}})(-2)
\oplus({\bf 672_{cs}})(-2)
\oplus2({\bf 672_{sc}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus({\bf 3675_{s}})(-4)
\oplus({\bf 840'_{v}})(-4)
\oplus({\bf 294_{s}})(-4)
\oplus({\bf 567_{s}})(-4)
\oplus({\bf 672_{sc}})(-6)$\\
%
${\bf \overline{50688}}$&=&
$({\bf 672_{cs}})(-6)
\oplus({\bf 3675_{c}})(-4)
\oplus({\bf 294_{c}})(-4)
\oplus({\bf 840'_{v}})(-4)
\oplus({\bf 567_{c}})(-4)
\oplus({\bf 1680_{cv}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus({\bf 2800_{cv}})(-2)
\oplus2({\bf 672_{cs}})(-2)
\oplus({\bf 672_{sc}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus({\bf 3675_{c}})(0)
\oplus({\bf 3675_{s}})(0)
\oplus({\bf 4096})(0)
\oplus({\bf 294_{c}})(0)
\oplus2({\bf 840'_{v}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 294_{s}})(0)
\oplus({\bf 567_{s}})(0)
\oplus({\bf 4536_{v}})(2)
\oplus({\bf 1680_{sv}})(2)
\oplus({\bf 2800_{sv}})(2)
\oplus({\bf 672_{cs}})(2)
\oplus2({\bf 672_{sc}})(2)
\oplus({\bf 840_{v}})(2)
\oplus({\bf 3675_{s}})(4)
\oplus({\bf 840'_{v}})(4)
\oplus({\bf 294_{s}})(4)
\oplus({\bf 567_{s}})(4)
\oplus({\bf 672_{sc}})(6)$\\
%
${\bf 52920}$&=&
$({\bf 294_{v}})(8)
\oplus({\bf 1568_{v}})(6)
\oplus({\bf 112_{v}})(6)
\oplus({\bf 4312_{v}})(4)
\oplus({\bf 294_{v}})(4)
\oplus({\bf 567_{v}})(4)
\oplus({\bf 35_{v}})(4)
\oplus({\bf 7840_{v}})(2)
\oplus({\bf 1568_{v}})(2)
\oplus({\bf 1400_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus({\bf 160_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 8918})(0)
\oplus({\bf 4312_{v}})(0)
\oplus({\bf 294_{v}})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 567_{v}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 35_{v}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 1})(0)
\oplus({\bf 7840_{v}})(-2)
\oplus({\bf 1568_{v}})(-2)
\oplus({\bf 1400_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 4312_{v}})(-4)
\oplus({\bf 294_{v}})(-4)
\oplus({\bf 567_{v}})(-4)
\oplus({\bf 35_{v}})(-4)
\oplus({\bf 1568_{v}})(-6)
\oplus({\bf 112_{v}})(-6)
\oplus({\bf 294_{v}})(-8)$\\
%
${\bf 55440}$&=&
$({\bf 2800_{cs}})(5)
\oplus({\bf 2400_{cs}})(3)
\oplus({\bf 1568_{c}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus({\bf 1400_{c}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 1680_{cs}})(1)
\oplus({\bf 2400_{sc}})(1)
\oplus2({\bf 2800_{cs}})(1)
\oplus({\bf 1568_{s}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus({\bf 672_{cv}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus({\bf 840_{s}})(1)
\oplus({\bf 2400_{cs}})(-1)
\oplus({\bf 1568_{c}})(-1)
\oplus({\bf 1680_{sc}})(-1)
\oplus2({\bf 2800_{sc}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 2400_{sc}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus({\bf 1568_{s}})(-3)
\oplus({\bf 1400_{s}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 2800_{sc}})(-5)$\\
%
${\bf \overline{55440}}$&=&
$({\bf 2800_{cs}})(-5)
\oplus({\bf 2400_{cs}})(-3)
\oplus({\bf 1568_{c}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus({\bf 1400_{c}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 1680_{cs}})(-1)
\oplus({\bf 2400_{sc}})(-1)
\oplus2({\bf 2800_{cs}})(-1)
\oplus({\bf 1568_{s}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus({\bf 672_{cv}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus({\bf 2400_{cs}})(1)
\oplus({\bf 1568_{c}})(1)
\oplus({\bf 1680_{sc}})(1)
\oplus2({\bf 2800_{sc}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 2400_{sc}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus({\bf 1568_{s}})(3)
\oplus({\bf 1400_{s}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 2800_{sc}})(5)$\\
%
${\bf 64350}$&=&
$({\bf 1680_{cv}})(6)
\oplus({\bf 3696_{c}})(4)
\oplus({\bf 3675_{c}})(4)
\oplus({\bf 294_{c}})(4)
\oplus({\bf 7392_{cs}})(2)
\oplus({\bf 1680_{cv}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus({\bf 672_{cs}})(2)
\oplus({\bf 8910_{v}})(0)
\oplus({\bf 3675_{c}})(0)
\oplus({\bf 3675_{s}})(0)
\oplus({\bf 840'_{v}})(0)
\oplus({\bf 7392_{sc}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus({\bf 1680_{sv}})(-2)
\oplus({\bf 672_{sc}})(-2)
\oplus({\bf 3696_{s}})(-4)
\oplus({\bf 3675_{s}})(-4)
\oplus({\bf 294_{s}})(-4)
\oplus({\bf 1680_{sv}})(-6)$\\
%
${\bf \overline{64350}}$&=&
$({\bf 1680_{cv}})(-6)
\oplus({\bf 3696_{c}})(-4)
\oplus({\bf 3675_{c}})(-4)
\oplus({\bf 294_{c}})(-4)
\oplus({\bf 7392_{cs}})(-2)
\oplus({\bf 1680_{cv}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus({\bf 672_{cs}})(-2)
\oplus({\bf 8910_{v}})(0)
\oplus({\bf 3675_{c}})(0)
\oplus({\bf 3675_{s}})(0)
\oplus({\bf 840'_{v}})(0)
\oplus({\bf 7392_{sc}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus({\bf 1680_{sv}})(2)
\oplus({\bf 672_{sc}})(2)
\oplus({\bf 3696_{s}})(4)
\oplus({\bf 3675_{s}})(4)
\oplus({\bf 294_{s}})(4)
\oplus({\bf 1680_{sv}})(6)$\\
%
${\bf 64680}$&=&
$({\bf 840'_{v}})(6)
\oplus({\bf 4536_{v}})(4)
\oplus({\bf 672_{cs}})(4)
\oplus({\bf 672_{sc}})(4)
\oplus({\bf 840_{v}})(4)
\oplus({\bf 3675_{c}})(2)
\oplus({\bf 3675_{s}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 294_{c}})(2)
\oplus2({\bf 840'_{v}})(2)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 294_{s}})(2)
\oplus({\bf 567_{s}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 1680_{cv}})(0)
\oplus({\bf 4536_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 1680_{sv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus({\bf 1400_{v}})(0)
\oplus2({\bf 672_{cs}})(0)
\oplus2({\bf 672_{sc}})(0)
\oplus2({\bf 840_{v}})(0)
\oplus({\bf 3675_{c}})(-2)
\oplus({\bf 3675_{s}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 294_{c}})(-2)
\oplus2({\bf 840'_{v}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 294_{s}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 4536_{v}})(-4)
\oplus({\bf 672_{cs}})(-4)
\oplus({\bf 672_{sc}})(-4)
\oplus({\bf 840_{v}})(-4)
\oplus({\bf 840'_{v}})(-6)$\\
%
${\bf 68068}$&=&
$({\bf 1})(20)
\oplus({\bf 8_{v}})(18)
\oplus({\bf 35_{v}})(16)
\oplus({\bf 1})(16)
\oplus({\bf 112_{v}})(14)
\oplus({\bf 8_{v}})(14)
\oplus({\bf 294_{v}})(12)
\oplus({\bf 35_{v}})(12)
\oplus({\bf 1})(12)
\oplus({\bf 672'_{v}})(10)
\oplus({\bf 112_{v}})(10)
\oplus({\bf 8_{v}})(10)
\oplus({\bf 1386_{v}})(8)
\oplus({\bf 294_{v}})(8)
\oplus({\bf 35_{v}})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2640_{v}})(6)
\oplus({\bf 672'_{v}})(6)
\oplus({\bf 112_{v}})(6)
\oplus({\bf 8_{v}})(6)
\oplus({\bf 4719_{v}})(4)
\oplus({\bf 1386_{v}})(4)
\oplus({\bf 294_{v}})(4)
\oplus({\bf 35_{v}})(4)
\oplus({\bf 1})(4)
\oplus({\bf 8008_{v}})(2)
\oplus({\bf 2640_{v}})(2)
\oplus({\bf 672'_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 13013_{v}})(0)
\oplus({\bf 4719_{v}})(0)
\oplus({\bf 1386_{v}})(0)
\oplus({\bf 294_{v}})(0)
\oplus({\bf 35_{v}})(0)
\oplus({\bf 1})(0)
\oplus({\bf 8008_{v}})(-2)
\oplus({\bf 2640_{v}})(-2)
\oplus({\bf 672'_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 4719_{v}})(-4)
\oplus({\bf 1386_{v}})(-4)
\oplus({\bf 294_{v}})(-4)
\oplus({\bf 35_{v}})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2640_{v}})(-6)
\oplus({\bf 672'_{v}})(-6)
\oplus({\bf 112_{v}})(-6)
\oplus({\bf 8_{v}})(-6)
\oplus({\bf 1386_{v}})(-8)
\oplus({\bf 294_{v}})(-8)
\oplus({\bf 35_{v}})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 672'_{v}})(-10)
\oplus({\bf 112_{v}})(-10)
\oplus({\bf 8_{v}})(-10)
\oplus({\bf 294_{v}})(-12)
\oplus({\bf 35_{v}})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 112_{v}})(-14)
\oplus({\bf 8_{v}})(-14)
\oplus({\bf 35_{v}})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 8_{v}})(-18)
\oplus({\bf 1})(-20)$\\
%
${\bf 68640}$&=&
$({\bf 160_{v}})(8)
\oplus({\bf 567_{v}})(6)
\oplus({\bf 300})(6)
\oplus({\bf 350})(6)
\oplus({\bf 35_{v}})(6)
\oplus({\bf 28})(6)
\oplus({\bf 1568_{v}})(4)
\oplus({\bf 1400_{v}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 112_{v}})(4)
\oplus({\bf 840_{v}})(4)
\oplus3({\bf 160_{v}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 8_{v}})(4)
\oplus({\bf 4312_{v}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 294_{v}})(2)
\oplus({\bf 4096})(2)
\oplus3({\bf 567_{v}})(2)
\oplus2({\bf 300})(2)
\oplus2({\bf 350})(2)
\oplus2({\bf 35_{v}})(2)
\oplus2({\bf 28})(2)
\oplus({\bf 12936_{v}})(0)
\oplus2({\bf 1568_{v}})(0)
\oplus2({\bf 1400_{v}})(0)
\oplus2({\bf 1296_{v}})(0)
\oplus2({\bf 112_{v}})(0)
\oplus({\bf 840_{v}})(0)
\oplus4({\bf 160_{v}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 4312_{v}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 294_{v}})(-2)
\oplus({\bf 4096})(-2)
\oplus3({\bf 567_{v}})(-2)
\oplus2({\bf 300})(-2)
\oplus2({\bf 350})(-2)
\oplus2({\bf 35_{v}})(-2)
\oplus2({\bf 28})(-2)
\oplus({\bf 1568_{v}})(-4)
\oplus({\bf 1400_{v}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 112_{v}})(-4)
\oplus({\bf 840_{v}})(-4)
\oplus3({\bf 160_{v}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 8_{v}})(-4)
\oplus({\bf 567_{v}})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 350})(-6)
\oplus({\bf 35_{v}})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 160_{v}})(-8)$\\
%
${\bf 68640'}$&=&
$({\bf 672'_{c}})(7)
\oplus({\bf 3696'_{cv}})(5)
\oplus({\bf 1680_{cs}})(5)
\oplus({\bf 8800_{c}})(3)
\oplus({\bf 672'_{c}})(3)
\oplus({\bf 2400_{cs}})(3)
\oplus({\bf 12320_{cs}})(1)
\oplus({\bf 1680_{cs}})(1)
\oplus({\bf 2400_{sc}})(1)
\oplus({\bf 12320_{sc}})(-1)
\oplus({\bf 2400_{cs}})(-1)
\oplus({\bf 1680_{sc}})(-1)
\oplus({\bf 8800_{s}})(-3)
\oplus({\bf 2400_{sc}})(-3)
\oplus({\bf 672'_{s}})(-3)
\oplus({\bf 3696'_{sv}})(-5)
\oplus({\bf 1680_{sc}})(-5)
\oplus({\bf 672'_{s}})(-7)$\\
%
${\bf \overline{68640'}}$&=&
$({\bf 672'_{c}})(-7)
\oplus({\bf 3696'_{cv}})(-5)
\oplus({\bf 1680_{cs}})(-5)
\oplus({\bf 8800_{c}})(-3)
\oplus({\bf 672'_{c}})(-3)
\oplus({\bf 2400_{cs}})(-3)
\oplus({\bf 12320_{cs}})(-1)
\oplus({\bf 1680_{cs}})(-1)
\oplus({\bf 2400_{sc}})(-1)
\oplus({\bf 12320_{sc}})(1)
\oplus({\bf 2400_{cs}})(1)
\oplus({\bf 1680_{sc}})(1)
\oplus({\bf 8800_{s}})(3)
\oplus({\bf 2400_{sc}})(3)
\oplus({\bf 672'_{s}})(3)
\oplus({\bf 3696'_{sv}})(5)
\oplus({\bf 1680_{sc}})(5)
\oplus({\bf 672'_{s}})(7)$\\
%
${\bf 70070}$&=&
$({\bf 1400_{v}})(6)
\oplus({\bf 1925})(4)
\oplus({\bf 4096})(4)
\oplus({\bf 567_{v}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 6160_{v}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus2({\bf 1400_{v}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus({\bf 840_{v}})(2)
\oplus({\bf 160_{v}})(2)
\oplus({\bf 8910_{v}})(0)
\oplus({\bf 1925})(0)
\oplus2({\bf 4096})(0)
\oplus2({\bf 567_{v}})(0)
\oplus({\bf 840'_{v}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 350})(0)
\oplus({\bf 35_{v}})(0)
\oplus({\bf 6160_{v}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus2({\bf 1400_{v}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus({\bf 1925})(-4)
\oplus({\bf 4096})(-4)
\oplus({\bf 567_{v}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 1400_{v}})(-6)$\\
%
${\bf 70070'}$&=&
$({\bf 1925})(6)
\oplus({\bf 6160_{v}})(4)
\oplus({\bf 1400_{v}})(4)
\oplus({\bf 8910_{v}})(2)
\oplus({\bf 1925})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 567_{v}})(2)
\oplus({\bf 6600_{v}})(0)
\oplus({\bf 6160_{v}})(0)
\oplus({\bf 4536_{v}})(0)
\oplus({\bf 1400_{v}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 112_{v}})(0)
\oplus({\bf 8910_{v}})(-2)
\oplus({\bf 1925})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 567_{v}})(-2)
\oplus({\bf 6160_{v}})(-4)
\oplus({\bf 1400_{v}})(-4)
\oplus({\bf 1925})(-6)$\\
%
${\bf 70560}$&=&
$({\bf 672_{vc}})(-7)
\oplus({\bf 2800_{vc}})(-5)
\oplus({\bf 672_{vs}})(-5)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 6160_{s}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 7840_{c}})(-1)
\oplus({\bf 6160_{c}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 7840_{s}})(1)
\oplus({\bf 6160_{s}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus({\bf 840_{s}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 6160_{c}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 2800_{vs}})(5)
\oplus({\bf 672_{vc}})(5)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 672_{vs}})(7)$\\
%
${\bf \overline{70560}}$&=&
$({\bf 672_{vc}})(7)
\oplus({\bf 2800_{vc}})(5)
\oplus({\bf 672_{vs}})(5)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 6160_{s}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 7840_{c}})(1)
\oplus({\bf 6160_{c}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 7840_{s}})(-1)
\oplus({\bf 6160_{s}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 6160_{c}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 2800_{vs}})(-5)
\oplus({\bf 672_{vc}})(-5)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 672_{vs}})(-7)$\\
%
${\bf 70785}$&=&
$({\bf 8_{v}})(14)
\oplus({\bf 35_{v}})(12)
\oplus({\bf 28})(12)
\oplus({\bf 1})(12)
\oplus({\bf 112_{v}})(10)
\oplus({\bf 160_{v}})(10)
\oplus2({\bf 8_{v}})(10)
\oplus({\bf 294_{v}})(8)
\oplus({\bf 567_{v}})(8)
\oplus2({\bf 35_{v}})(8)
\oplus({\bf 28})(8)
\oplus({\bf 1})(8)
\oplus({\bf 672'_{v}})(6)
\oplus({\bf 1568_{v}})(6)
\oplus2({\bf 112_{v}})(6)
\oplus({\bf 160_{v}})(6)
\oplus2({\bf 8_{v}})(6)
\oplus({\bf 1386_{v}})(4)
\oplus({\bf 3696_{v}})(4)
\oplus2({\bf 294_{v}})(4)
\oplus({\bf 567_{v}})(4)
\oplus2({\bf 35_{v}})(4)
\oplus({\bf 28})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2640_{v}})(2)
\oplus({\bf 7776_{v}})(2)
\oplus2({\bf 672'_{v}})(2)
\oplus({\bf 1568_{v}})(2)
\oplus2({\bf 112_{v}})(2)
\oplus({\bf 160_{v}})(2)
\oplus2({\bf 8_{v}})(2)
\oplus({\bf 15015_{v}})(0)
\oplus2({\bf 1386_{v}})(0)
\oplus({\bf 3696_{v}})(0)
\oplus2({\bf 294_{v}})(0)
\oplus({\bf 567_{v}})(0)
\oplus2({\bf 35_{v}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2640_{v}})(-2)
\oplus({\bf 7776_{v}})(-2)
\oplus2({\bf 672'_{v}})(-2)
\oplus({\bf 1568_{v}})(-2)
\oplus2({\bf 112_{v}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus2({\bf 8_{v}})(-2)
\oplus({\bf 1386_{v}})(-4)
\oplus({\bf 3696_{v}})(-4)
\oplus2({\bf 294_{v}})(-4)
\oplus({\bf 567_{v}})(-4)
\oplus2({\bf 35_{v}})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 672'_{v}})(-6)
\oplus({\bf 1568_{v}})(-6)
\oplus2({\bf 112_{v}})(-6)
\oplus({\bf 160_{v}})(-6)
\oplus2({\bf 8_{v}})(-6)
\oplus({\bf 294_{v}})(-8)
\oplus({\bf 567_{v}})(-8)
\oplus2({\bf 35_{v}})(-8)
\oplus({\bf 28})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 112_{v}})(-10)
\oplus({\bf 160_{v}})(-10)
\oplus2({\bf 8_{v}})(-10)
\oplus({\bf 35_{v}})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 8_{v}})(-14)$\\
%
${\bf 72765}$&=&
$({\bf 840_{v}})(6)
\oplus({\bf 4096})(4)
\oplus({\bf 840'_{v}})(4)
\oplus({\bf 567_{c}})(4)
\oplus({\bf 567_{s}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 350})(4)
\oplus({\bf 4536_{v}})(2)
\oplus({\bf 2800_{cv}})(2)
\oplus({\bf 2800_{sv}})(2)
\oplus({\bf 1400_{v}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 672_{cs}})(2)
\oplus({\bf 672_{sc}})(2)
\oplus3({\bf 840_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 160_{v}})(2)
\oplus({\bf 3675_{c}})(0)
\oplus({\bf 3675_{s}})(0)
\oplus2({\bf 4096})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 567_{v}})(0)
\oplus2({\bf 840'_{v}})(0)
\oplus2({\bf 567_{c}})(0)
\oplus2({\bf 567_{s}})(0)
\oplus2({\bf 300})(0)
\oplus2({\bf 350})(0)
\oplus({\bf 4536_{v}})(-2)
\oplus({\bf 2800_{cv}})(-2)
\oplus({\bf 2800_{sv}})(-2)
\oplus({\bf 1400_{v}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 672_{cs}})(-2)
\oplus({\bf 672_{sc}})(-2)
\oplus3({\bf 840_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus({\bf 4096})(-4)
\oplus({\bf 840'_{v}})(-4)
\oplus({\bf 567_{c}})(-4)
\oplus({\bf 567_{s}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 840_{v}})(-6)$\\
%
${\bf 73710}$&=&
$({\bf 1296_{v}})(6)
\oplus({\bf 4096})(4)
\oplus({\bf 840'_{s}})(4)
\oplus({\bf 840'_{c}})(4)
\oplus({\bf 567_{v}})(4)
\oplus({\bf 350})(4)
\oplus({\bf 6160_{v}})(2)
\oplus({\bf 2800_{cv}})(2)
\oplus({\bf 2800_{sv}})(2)
\oplus({\bf 1400_{v}})(2)
\oplus2({\bf 1296_{v}})(2)
\oplus({\bf 840_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 160_{v}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 4312_{c}})(0)
\oplus({\bf 4312_{s}})(0)
\oplus({\bf 1925})(0)
\oplus2({\bf 4096})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 567_{v}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 567_{s}})(0)
\oplus({\bf 300})(0)
\oplus2({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 6160_{v}})(-2)
\oplus({\bf 2800_{cv}})(-2)
\oplus({\bf 2800_{sv}})(-2)
\oplus({\bf 1400_{v}})(-2)
\oplus2({\bf 1296_{v}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 4096})(-4)
\oplus({\bf 840'_{s}})(-4)
\oplus({\bf 840'_{c}})(-4)
\oplus({\bf 567_{v}})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 1296_{v}})(-6)$\\
%
${\bf 75504}$&=&
$({\bf 2640_{c}})(7)
\oplus({\bf 7392'_{cs}})(5)
\oplus({\bf 12320'_{cs}})(3)
\oplus({\bf 15400_{cs}})(1)
\oplus({\bf 15400_{sc}})(-1)
\oplus({\bf 12320'_{sc}})(-3)
\oplus({\bf 7392'_{sc}})(-5)
\oplus({\bf 2640_{s}})(-7)$\\
%
${\bf \overline{75504}}$&=&
$({\bf 2640_{c}})(-7)
\oplus({\bf 7392'_{cs}})(-5)
\oplus({\bf 12320'_{cs}})(-3)
\oplus({\bf 15400_{cs}})(-1)
\oplus({\bf 15400_{sc}})(1)
\oplus({\bf 12320'_{sc}})(3)
\oplus({\bf 7392'_{sc}})(5)
\oplus({\bf 2640_{s}})(7)$\\
%
${\bf 80080}$&=&
$({\bf 112_{c}})(-9)
\oplus({\bf 672_{cv}})(-7)
\oplus({\bf 224_{cs}})(-7)
\oplus({\bf 2400_{cv}})(-5)
\oplus({\bf 1296_{c}})(-5)
\oplus({\bf 112_{c}})(-5)
\oplus({\bf 224_{sc}})(-5)
\oplus({\bf 6600_{s}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus({\bf 672_{cv}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus({\bf 112_{s}})(-3)
\oplus({\bf 12320_{vc}})(-1)
\oplus({\bf 2400_{cv}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 112_{c}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 12320_{vs}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus({\bf 2400_{sv}})(1)
\oplus({\bf 672_{cv}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 112_{s}})(1)
\oplus({\bf 6600_{c}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 672_{sv}})(3)
\oplus({\bf 112_{c}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus({\bf 2400_{sv}})(5)
\oplus({\bf 1296_{s}})(5)
\oplus({\bf 224_{cs}})(5)
\oplus({\bf 112_{s}})(5)
\oplus({\bf 672_{sv}})(7)
\oplus({\bf 224_{sc}})(7)
\oplus({\bf 112_{s}})(9)$\\
%
${\bf \overline{80080}}$&=&
$({\bf 112_{c}})(9)
\oplus({\bf 672_{cv}})(7)
\oplus({\bf 224_{cs}})(7)
\oplus({\bf 2400_{cv}})(5)
\oplus({\bf 1296_{c}})(5)
\oplus({\bf 112_{c}})(5)
\oplus({\bf 224_{sc}})(5)
\oplus({\bf 6600_{s}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus({\bf 672_{cv}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus({\bf 112_{s}})(3)
\oplus({\bf 12320_{vc}})(1)
\oplus({\bf 2400_{cv}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 112_{c}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 12320_{vs}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus({\bf 2400_{sv}})(-1)
\oplus({\bf 672_{cv}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 112_{s}})(-1)
\oplus({\bf 6600_{c}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 672_{sv}})(-3)
\oplus({\bf 112_{c}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus({\bf 2400_{sv}})(-5)
\oplus({\bf 1296_{s}})(-5)
\oplus({\bf 224_{cs}})(-5)
\oplus({\bf 112_{s}})(-5)
\oplus({\bf 672_{sv}})(-7)
\oplus({\bf 224_{sc}})(-7)
\oplus({\bf 112_{s}})(-9)$\\
%
${\bf 81081}$&=&
$({\bf 56_{v}})(10)
\oplus({\bf 350})(8)
\oplus({\bf 35_{c}})(8)
\oplus({\bf 35_{s}})(8)
\oplus({\bf 28})(8)
\oplus({\bf 1296_{v}})(6)
\oplus({\bf 224_{cv}})(6)
\oplus({\bf 224_{sv}})(6)
\oplus({\bf 160_{v}})(6)
\oplus2({\bf 56_{v}})(6)
\oplus({\bf 3675_{v}})(4)
\oplus({\bf 840'_{s}})(4)
\oplus({\bf 840'_{c}})(4)
\oplus({\bf 567_{v}})(4)
\oplus2({\bf 350})(4)
\oplus({\bf 35_{c}})(4)
\oplus({\bf 35_{s}})(4)
\oplus({\bf 28})(4)
\oplus({\bf 8800_{v}})(2)
\oplus({\bf 2400_{vc}})(2)
\oplus({\bf 2400_{vs}})(2)
\oplus({\bf 1568_{v}})(2)
\oplus2({\bf 1296_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 160_{v}})(2)
\oplus2({\bf 56_{v}})(2)
\oplus({\bf 5775_{vc}})(0)
\oplus({\bf 5775_{vs}})(0)
\oplus({\bf 3696_{v}})(0)
\oplus2({\bf 3675_{v}})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 567_{v}})(0)
\oplus2({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 8800_{v}})(-2)
\oplus({\bf 2400_{vc}})(-2)
\oplus({\bf 2400_{vs}})(-2)
\oplus({\bf 1568_{v}})(-2)
\oplus2({\bf 1296_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus2({\bf 56_{v}})(-2)
\oplus({\bf 3675_{v}})(-4)
\oplus({\bf 840'_{s}})(-4)
\oplus({\bf 840'_{c}})(-4)
\oplus({\bf 567_{v}})(-4)
\oplus2({\bf 350})(-4)
\oplus({\bf 35_{c}})(-4)
\oplus({\bf 35_{s}})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 1296_{v}})(-6)
\oplus({\bf 224_{cv}})(-6)
\oplus({\bf 224_{sv}})(-6)
\oplus({\bf 160_{v}})(-6)
\oplus2({\bf 56_{v}})(-6)
\oplus({\bf 350})(-8)
\oplus({\bf 35_{c}})(-8)
\oplus({\bf 35_{s}})(-8)
\oplus({\bf 28})(-8)
\oplus({\bf 56_{v}})(-10)$\\
%
${\bf 84942}$&=&
$({\bf 3696'_{cs}})(6)
\oplus({\bf 1386_{c}})(4)
\oplus({\bf 5775_{cs}})(4)
\oplus({\bf 3696_{c}})(4)
\oplus({\bf 3696'_{cs}})(2)
\oplus({\bf 6600_{v}})(2)
\oplus({\bf 7392_{cs}})(2)
\oplus({\bf 5775_{cs}})(0)
\oplus({\bf 5775_{sc}})(0)
\oplus({\bf 8910_{v}})(0)
\oplus({\bf 6600_{v}})(-2)
\oplus({\bf 3696'_{sc}})(-2)
\oplus({\bf 7392_{sc}})(-2)
\oplus({\bf 5775_{sc}})(-4)
\oplus({\bf 1386_{s}})(-4)
\oplus({\bf 3696_{s}})(-4)
\oplus({\bf 3696'_{sc}})(-6)$\\
%
${\bf \overline{84942}}$&=&
$({\bf 3696'_{cs}})(-6)
\oplus({\bf 1386_{c}})(-4)
\oplus({\bf 5775_{cs}})(-4)
\oplus({\bf 3696_{c}})(-4)
\oplus({\bf 3696'_{cs}})(-2)
\oplus({\bf 6600_{v}})(-2)
\oplus({\bf 7392_{cs}})(-2)
\oplus({\bf 5775_{cs}})(0)
\oplus({\bf 5775_{sc}})(0)
\oplus({\bf 8910_{v}})(0)
\oplus({\bf 6600_{v}})(2)
\oplus({\bf 3696'_{sc}})(2)
\oplus({\bf 7392_{sc}})(2)
\oplus({\bf 5775_{sc}})(4)
\oplus({\bf 1386_{s}})(4)
\oplus({\bf 3696_{s}})(4)
\oplus({\bf 3696'_{sc}})(6)$\\
%
${\bf 90090}$&=&
$({\bf 224_{cv}})(8)
\oplus({\bf 840'_{s}})(6)
\oplus({\bf 567_{c}})(6)
\oplus({\bf 350})(6)
\oplus({\bf 35_{c}})(6)
\oplus({\bf 2400_{vc}})(4)
\oplus({\bf 2800_{cv}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 840_{v}})(4)
\oplus2({\bf 224_{cv}})(4)
\oplus({\bf 224_{sv}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 8910_{s}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 4096})(2)
\oplus2({\bf 840'_{s}})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 567_{s}})(2)
\oplus2({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 12936_{v}})(0)
\oplus({\bf 2400_{vc}})(0)
\oplus({\bf 2400_{vs}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus2({\bf 1296_{v}})(0)
\oplus({\bf 840_{v}})(0)
\oplus2({\bf 224_{cv}})(0)
\oplus2({\bf 224_{sv}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 8910_{c}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus2({\bf 840'_{c}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus2({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 2400_{vs}})(-4)
\oplus({\bf 2800_{sv}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 840_{v}})(-4)
\oplus({\bf 224_{cv}})(-4)
\oplus2({\bf 224_{sv}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 840'_{c}})(-6)
\oplus({\bf 567_{s}})(-6)
\oplus({\bf 350})(-6)
\oplus({\bf 35_{s}})(-6)
\oplus({\bf 224_{sv}})(-8)$\\
%
${\bf \overline{90090}}$&=&
$({\bf 224_{cv}})(-8)
\oplus({\bf 840'_{s}})(-6)
\oplus({\bf 567_{c}})(-6)
\oplus({\bf 350})(-6)
\oplus({\bf 35_{c}})(-6)
\oplus({\bf 2400_{vc}})(-4)
\oplus({\bf 2800_{cv}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 840_{v}})(-4)
\oplus2({\bf 224_{cv}})(-4)
\oplus({\bf 224_{sv}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 8910_{s}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 4096})(-2)
\oplus2({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus2({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 12936_{v}})(0)
\oplus({\bf 2400_{vc}})(0)
\oplus({\bf 2400_{vs}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus2({\bf 1296_{v}})(0)
\oplus({\bf 840_{v}})(0)
\oplus2({\bf 224_{cv}})(0)
\oplus2({\bf 224_{sv}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 8910_{c}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 840'_{s}})(2)
\oplus2({\bf 840'_{c}})(2)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 567_{s}})(2)
\oplus2({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 2400_{vs}})(4)
\oplus({\bf 2800_{sv}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 840_{v}})(4)
\oplus({\bf 224_{cv}})(4)
\oplus2({\bf 224_{sv}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 840'_{c}})(6)
\oplus({\bf 567_{s}})(6)
\oplus({\bf 350})(6)
\oplus({\bf 35_{s}})(6)
\oplus({\bf 224_{sv}})(8)$\\
%
${\bf 90090'}$&=&
$({\bf 294_{c}})(8)
\oplus({\bf 1680_{cv}})(6)
\oplus({\bf 672_{cs}})(6)
\oplus({\bf 5775_{cv}})(4)
\oplus({\bf 3675_{c}})(4)
\oplus({\bf 294_{c}})(4)
\oplus({\bf 840'_{v}})(4)
\oplus({\bf 12320_{cv}})(2)
\oplus({\bf 1680_{cv}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus({\bf 672_{cs}})(2)
\oplus({\bf 672_{sc}})(2)
\oplus({\bf 15092})(0)
\oplus({\bf 3675_{c}})(0)
\oplus({\bf 3675_{s}})(0)
\oplus({\bf 294_{c}})(0)
\oplus({\bf 840'_{v}})(0)
\oplus({\bf 294_{s}})(0)
\oplus({\bf 12320_{sv}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus({\bf 1680_{sv}})(-2)
\oplus({\bf 672_{cs}})(-2)
\oplus({\bf 672_{sc}})(-2)
\oplus({\bf 5775_{sv}})(-4)
\oplus({\bf 3675_{s}})(-4)
\oplus({\bf 840'_{v}})(-4)
\oplus({\bf 294_{s}})(-4)
\oplus({\bf 1680_{sv}})(-6)
\oplus({\bf 672_{sc}})(-6)
\oplus({\bf 294_{s}})(-8)$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 294_{c}})(-8)
\oplus({\bf 1680_{cv}})(-6)
\oplus({\bf 672_{cs}})(-6)
\oplus({\bf 5775_{cv}})(-4)
\oplus({\bf 3675_{c}})(-4)
\oplus({\bf 294_{c}})(-4)
\oplus({\bf 840'_{v}})(-4)
\oplus({\bf 12320_{cv}})(-2)
\oplus({\bf 1680_{cv}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus({\bf 672_{cs}})(-2)
\oplus({\bf 672_{sc}})(-2)
\oplus({\bf 15092})(0)
\oplus({\bf 3675_{c}})(0)
\oplus({\bf 3675_{s}})(0)
\oplus({\bf 294_{c}})(0)
\oplus({\bf 840'_{v}})(0)
\oplus({\bf 294_{s}})(0)
\oplus({\bf 12320_{sv}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus({\bf 1680_{sv}})(2)
\oplus({\bf 672_{cs}})(2)
\oplus({\bf 672_{sc}})(2)
\oplus({\bf 5775_{sv}})(4)
\oplus({\bf 3675_{s}})(4)
\oplus({\bf 840'_{v}})(4)
\oplus({\bf 294_{s}})(4)
\oplus({\bf 1680_{sv}})(6)
\oplus({\bf 672_{sc}})(6)
\oplus({\bf 294_{s}})(8)$\\
%
${\bf 102960}$&=&
$({\bf 672_{cv}})(-7)
\oplus({\bf 2400_{cv}})(-5)
\oplus({\bf 1568_{c}})(-5)
\oplus({\bf 1296_{c}})(-5)
\oplus({\bf 112_{c}})(-5)
\oplus({\bf 7392_{cv}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus2({\bf 672_{cv}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus({\bf 12936_{c}})(-1)
\oplus({\bf 2400_{cv}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus({\bf 1568_{c}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus2({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 112_{c}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 12936_{s}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus({\bf 2400_{sv}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 1568_{s}})(1)
\oplus({\bf 672_{cv}})(1)
\oplus2({\bf 1296_{s}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 112_{s}})(1)
\oplus({\bf 7392_{sv}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus2({\bf 672_{sv}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus({\bf 2400_{sv}})(5)
\oplus({\bf 1568_{s}})(5)
\oplus({\bf 1296_{s}})(5)
\oplus({\bf 112_{s}})(5)
\oplus({\bf 672_{sv}})(7)$\\
%
${\bf \overline{102960}}$&=&
$({\bf 672_{cv}})(7)
\oplus({\bf 2400_{cv}})(5)
\oplus({\bf 1568_{c}})(5)
\oplus({\bf 1296_{c}})(5)
\oplus({\bf 112_{c}})(5)
\oplus({\bf 7392_{cv}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus2({\bf 672_{cv}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus({\bf 12936_{c}})(1)
\oplus({\bf 2400_{cv}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus({\bf 1568_{c}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus2({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 112_{c}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 12936_{s}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus({\bf 2400_{sv}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 1568_{s}})(-1)
\oplus({\bf 672_{cv}})(-1)
\oplus2({\bf 1296_{s}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 112_{s}})(-1)
\oplus({\bf 7392_{sv}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus2({\bf 672_{sv}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus({\bf 2400_{sv}})(-5)
\oplus({\bf 1568_{s}})(-5)
\oplus({\bf 1296_{s}})(-5)
\oplus({\bf 112_{s}})(-5)
\oplus({\bf 672_{sv}})(-7)$\\
%
${\bf 102960'}$&=&
$({\bf 3696_{c}})(6)
\oplus({\bf 3696'_{cs}})(4)
\oplus({\bf 7392_{cs}})(4)
\oplus({\bf 1680_{cv}})(4)
\oplus({\bf 5775_{cs}})(2)
\oplus({\bf 3696_{c}})(2)
\oplus({\bf 8910_{v}})(2)
\oplus({\bf 3675_{c}})(2)
\oplus({\bf 6600_{v}})(0)
\oplus({\bf 7392_{cs}})(0)
\oplus({\bf 7392_{sc}})(0)
\oplus({\bf 4536_{v}})(0)
\oplus({\bf 5775_{sc}})(-2)
\oplus({\bf 8910_{v}})(-2)
\oplus({\bf 3696_{s}})(-2)
\oplus({\bf 3675_{s}})(-2)
\oplus({\bf 3696'_{sc}})(-4)
\oplus({\bf 7392_{sc}})(-4)
\oplus({\bf 1680_{sv}})(-4)
\oplus({\bf 3696_{s}})(-6)$\\
%
${\bf \overline{102960'}}$&=&
$({\bf 3696_{c}})(-6)
\oplus({\bf 3696'_{cs}})(-4)
\oplus({\bf 7392_{cs}})(-4)
\oplus({\bf 1680_{cv}})(-4)
\oplus({\bf 5775_{cs}})(-2)
\oplus({\bf 3696_{c}})(-2)
\oplus({\bf 8910_{v}})(-2)
\oplus({\bf 3675_{c}})(-2)
\oplus({\bf 6600_{v}})(0)
\oplus({\bf 7392_{cs}})(0)
\oplus({\bf 7392_{sc}})(0)
\oplus({\bf 4536_{v}})(0)
\oplus({\bf 5775_{sc}})(2)
\oplus({\bf 8910_{v}})(2)
\oplus({\bf 3696_{s}})(2)
\oplus({\bf 3675_{s}})(2)
\oplus({\bf 3696'_{sc}})(4)
\oplus({\bf 7392_{sc}})(4)
\oplus({\bf 1680_{sv}})(4)
\oplus({\bf 3696_{s}})(6)$\\
%
${\bf 102960''}$&=&
$({\bf 8_{c}})(15)
\oplus({\bf 56_{s}})(13)
\oplus({\bf 8_{s}})(13)
\oplus({\bf 224_{vc}})(11)
\oplus({\bf 56_{c}})(11)
\oplus({\bf 8_{c}})(11)
\oplus({\bf 672_{vc}})(9)
\oplus({\bf 224_{vs}})(9)
\oplus({\bf 56_{s}})(9)
\oplus({\bf 8_{s}})(9)
\oplus({\bf 1680_{vc}})(7)
\oplus({\bf 672_{vs}})(7)
\oplus({\bf 224_{vc}})(7)
\oplus({\bf 56_{c}})(7)
\oplus({\bf 8_{c}})(7)
\oplus({\bf 3696'_{vc}})(5)
\oplus({\bf 1680_{vs}})(5)
\oplus({\bf 672_{vc}})(5)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 8_{s}})(5)
\oplus({\bf 7392'_{vc}})(3)
\oplus({\bf 3696'_{vs}})(3)
\oplus({\bf 1680_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 13728_{vc}})(1)
\oplus({\bf 7392'_{vs}})(1)
\oplus({\bf 3696'_{vc}})(1)
\oplus({\bf 1680_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 13728_{vs}})(-1)
\oplus({\bf 7392'_{vc}})(-1)
\oplus({\bf 3696'_{vs}})(-1)
\oplus({\bf 1680_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 7392'_{vs}})(-3)
\oplus({\bf 3696'_{vc}})(-3)
\oplus({\bf 1680_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 3696'_{vs}})(-5)
\oplus({\bf 1680_{vc}})(-5)
\oplus({\bf 672_{vs}})(-5)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 8_{c}})(-5)
\oplus({\bf 1680_{vs}})(-7)
\oplus({\bf 672_{vc}})(-7)
\oplus({\bf 224_{vs}})(-7)
\oplus({\bf 56_{s}})(-7)
\oplus({\bf 8_{s}})(-7)
\oplus({\bf 672_{vs}})(-9)
\oplus({\bf 224_{vc}})(-9)
\oplus({\bf 56_{c}})(-9)
\oplus({\bf 8_{c}})(-9)
\oplus({\bf 224_{vs}})(-11)
\oplus({\bf 56_{s}})(-11)
\oplus({\bf 8_{s}})(-11)
\oplus({\bf 56_{c}})(-13)
\oplus({\bf 8_{c}})(-13)
\oplus({\bf 8_{s}})(-15)$\\
%
${\bf \overline{102960''}}$&=&
$({\bf 8_{c}})(-15)
\oplus({\bf 56_{s}})(-13)
\oplus({\bf 8_{s}})(-13)
\oplus({\bf 224_{vc}})(-11)
\oplus({\bf 56_{c}})(-11)
\oplus({\bf 8_{c}})(-11)
\oplus({\bf 672_{vc}})(-9)
\oplus({\bf 224_{vs}})(-9)
\oplus({\bf 56_{s}})(-9)
\oplus({\bf 8_{s}})(-9)
\oplus({\bf 1680_{vc}})(-7)
\oplus({\bf 672_{vs}})(-7)
\oplus({\bf 224_{vc}})(-7)
\oplus({\bf 56_{c}})(-7)
\oplus({\bf 8_{c}})(-7)
\oplus({\bf 3696'_{vc}})(-5)
\oplus({\bf 1680_{vs}})(-5)
\oplus({\bf 672_{vc}})(-5)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 8_{s}})(-5)
\oplus({\bf 7392'_{vc}})(-3)
\oplus({\bf 3696'_{vs}})(-3)
\oplus({\bf 1680_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 13728_{vc}})(-1)
\oplus({\bf 7392'_{vs}})(-1)
\oplus({\bf 3696'_{vc}})(-1)
\oplus({\bf 1680_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 13728_{vs}})(1)
\oplus({\bf 7392'_{vc}})(1)
\oplus({\bf 3696'_{vs}})(1)
\oplus({\bf 1680_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 7392'_{vs}})(3)
\oplus({\bf 3696'_{vc}})(3)
\oplus({\bf 1680_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 3696'_{vs}})(5)
\oplus({\bf 1680_{vc}})(5)
\oplus({\bf 672_{vs}})(5)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 8_{c}})(5)
\oplus({\bf 1680_{vs}})(7)
\oplus({\bf 672_{vc}})(7)
\oplus({\bf 224_{vs}})(7)
\oplus({\bf 56_{s}})(7)
\oplus({\bf 8_{s}})(7)
\oplus({\bf 672_{vs}})(9)
\oplus({\bf 224_{vc}})(9)
\oplus({\bf 56_{c}})(9)
\oplus({\bf 8_{c}})(9)
\oplus({\bf 224_{vs}})(11)
\oplus({\bf 56_{s}})(11)
\oplus({\bf 8_{s}})(11)
\oplus({\bf 56_{c}})(13)
\oplus({\bf 8_{c}})(13)
\oplus({\bf 8_{s}})(15)$\\
%
${\bf 105105}$&=&
$({\bf 28})(12)
\oplus({\bf 160_{v}})(10)
\oplus({\bf 56_{v}})(10)
\oplus({\bf 8_{v}})(10)
\oplus({\bf 567_{v}})(8)
\oplus({\bf 350})(8)
\oplus({\bf 35_{v}})(8)
\oplus2({\bf 28})(8)
\oplus({\bf 1568_{v}})(6)
\oplus({\bf 1296_{v}})(6)
\oplus({\bf 112_{v}})(6)
\oplus2({\bf 160_{v}})(6)
\oplus({\bf 56_{v}})(6)
\oplus({\bf 8_{v}})(6)
\oplus({\bf 3696_{v}})(4)
\oplus({\bf 3675_{v}})(4)
\oplus({\bf 294_{v}})(4)
\oplus2({\bf 567_{v}})(4)
\oplus({\bf 350})(4)
\oplus({\bf 35_{v}})(4)
\oplus2({\bf 28})(4)
\oplus({\bf 7776_{v}})(2)
\oplus({\bf 8800_{v}})(2)
\oplus({\bf 672'_{v}})(2)
\oplus2({\bf 1568_{v}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus2({\bf 160_{v}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 18711_{v}})(0)
\oplus({\bf 1386_{v}})(0)
\oplus2({\bf 3696_{v}})(0)
\oplus({\bf 3675_{v}})(0)
\oplus({\bf 294_{v}})(0)
\oplus2({\bf 567_{v}})(0)
\oplus({\bf 350})(0)
\oplus({\bf 35_{v}})(0)
\oplus2({\bf 28})(0)
\oplus({\bf 7776_{v}})(-2)
\oplus({\bf 8800_{v}})(-2)
\oplus({\bf 672'_{v}})(-2)
\oplus2({\bf 1568_{v}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus2({\bf 160_{v}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 3696_{v}})(-4)
\oplus({\bf 3675_{v}})(-4)
\oplus({\bf 294_{v}})(-4)
\oplus2({\bf 567_{v}})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{v}})(-4)
\oplus2({\bf 28})(-4)
\oplus({\bf 1568_{v}})(-6)
\oplus({\bf 1296_{v}})(-6)
\oplus({\bf 112_{v}})(-6)
\oplus2({\bf 160_{v}})(-6)
\oplus({\bf 56_{v}})(-6)
\oplus({\bf 8_{v}})(-6)
\oplus({\bf 567_{v}})(-8)
\oplus({\bf 350})(-8)
\oplus({\bf 35_{v}})(-8)
\oplus2({\bf 28})(-8)
\oplus({\bf 160_{v}})(-10)
\oplus({\bf 56_{v}})(-10)
\oplus({\bf 8_{v}})(-10)
\oplus({\bf 28})(-12)$\\
%
${\bf 112320}$&=&
$({\bf 300})(8)
\oplus({\bf 1400_{v}})(6)
\oplus({\bf 840_{v}})(6)
\oplus({\bf 160_{v}})(6)
\oplus({\bf 4312_{v}})(4)
\oplus({\bf 4096})(4)
\oplus({\bf 567_{v}})(4)
\oplus({\bf 840'_{v}})(4)
\oplus2({\bf 300})(4)
\oplus({\bf 350})(4)
\oplus({\bf 35_{v}})(4)
\oplus({\bf 12936_{v}})(2)
\oplus({\bf 1568_{v}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus2({\bf 1400_{v}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus2({\bf 840_{v}})(2)
\oplus2({\bf 160_{v}})(2)
\oplus({\bf 15092})(0)
\oplus({\bf 4312_{v}})(0)
\oplus({\bf 3675_{v}})(0)
\oplus({\bf 294_{v}})(0)
\oplus2({\bf 4096})(0)
\oplus2({\bf 567_{v}})(0)
\oplus({\bf 840'_{v}})(0)
\oplus3({\bf 300})(0)
\oplus({\bf 350})(0)
\oplus({\bf 35_{v}})(0)
\oplus({\bf 12936_{v}})(-2)
\oplus({\bf 1568_{v}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus2({\bf 1400_{v}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus2({\bf 840_{v}})(-2)
\oplus2({\bf 160_{v}})(-2)
\oplus({\bf 4312_{v}})(-4)
\oplus({\bf 4096})(-4)
\oplus({\bf 567_{v}})(-4)
\oplus({\bf 840'_{v}})(-4)
\oplus2({\bf 300})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{v}})(-4)
\oplus({\bf 1400_{v}})(-6)
\oplus({\bf 840_{v}})(-6)
\oplus({\bf 160_{v}})(-6)
\oplus({\bf 300})(-8)$\\
%
${\bf 119340}$&=&
$({\bf 1})(22)
\oplus({\bf 8_{v}})(20)
\oplus({\bf 35_{v}})(18)
\oplus({\bf 1})(18)
\oplus({\bf 112_{v}})(16)
\oplus({\bf 8_{v}})(16)
\oplus({\bf 294_{v}})(14)
\oplus({\bf 35_{v}})(14)
\oplus({\bf 1})(14)
\oplus({\bf 672'_{v}})(12)
\oplus({\bf 112_{v}})(12)
\oplus({\bf 8_{v}})(12)
\oplus({\bf 1386_{v}})(10)
\oplus({\bf 294_{v}})(10)
\oplus({\bf 35_{v}})(10)
\oplus({\bf 1})(10)
\oplus({\bf 2640_{v}})(8)
\oplus({\bf 672'_{v}})(8)
\oplus({\bf 112_{v}})(8)
\oplus({\bf 8_{v}})(8)
\oplus({\bf 4719_{v}})(6)
\oplus({\bf 1386_{v}})(6)
\oplus({\bf 294_{v}})(6)
\oplus({\bf 35_{v}})(6)
\oplus({\bf 1})(6)
\oplus({\bf 8008_{v}})(4)
\oplus({\bf 2640_{v}})(4)
\oplus({\bf 672'_{v}})(4)
\oplus({\bf 112_{v}})(4)
\oplus({\bf 8_{v}})(4)
\oplus({\bf 13013_{v}})(2)
\oplus({\bf 4719_{v}})(2)
\oplus({\bf 1386_{v}})(2)
\oplus({\bf 294_{v}})(2)
\oplus({\bf 35_{v}})(2)
\oplus({\bf 1})(2)
\oplus({\bf 20384_{v}})(0)
\oplus({\bf 8008_{v}})(0)
\oplus({\bf 2640_{v}})(0)
\oplus({\bf 672'_{v}})(0)
\oplus({\bf 112_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 13013_{v}})(-2)
\oplus({\bf 4719_{v}})(-2)
\oplus({\bf 1386_{v}})(-2)
\oplus({\bf 294_{v}})(-2)
\oplus({\bf 35_{v}})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 8008_{v}})(-4)
\oplus({\bf 2640_{v}})(-4)
\oplus({\bf 672'_{v}})(-4)
\oplus({\bf 112_{v}})(-4)
\oplus({\bf 8_{v}})(-4)
\oplus({\bf 4719_{v}})(-6)
\oplus({\bf 1386_{v}})(-6)
\oplus({\bf 294_{v}})(-6)
\oplus({\bf 35_{v}})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 2640_{v}})(-8)
\oplus({\bf 672'_{v}})(-8)
\oplus({\bf 112_{v}})(-8)
\oplus({\bf 8_{v}})(-8)
\oplus({\bf 1386_{v}})(-10)
\oplus({\bf 294_{v}})(-10)
\oplus({\bf 35_{v}})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 672'_{v}})(-12)
\oplus({\bf 112_{v}})(-12)
\oplus({\bf 8_{v}})(-12)
\oplus({\bf 294_{v}})(-14)
\oplus({\bf 35_{v}})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 112_{v}})(-16)
\oplus({\bf 8_{v}})(-16)
\oplus({\bf 35_{v}})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 8_{v}})(-20)
\oplus({\bf 1})(-22)$\\
%
${\bf 123750}$&=&
$({\bf 35_{v}})(12)
\oplus({\bf 112_{v}})(10)
\oplus({\bf 160_{v}})(10)
\oplus({\bf 8_{v}})(10)
\oplus({\bf 294_{v}})(8)
\oplus({\bf 567_{v}})(8)
\oplus({\bf 300})(8)
\oplus2({\bf 35_{v}})(8)
\oplus({\bf 28})(8)
\oplus({\bf 1})(8)
\oplus({\bf 672'_{v}})(6)
\oplus({\bf 1568_{v}})(6)
\oplus({\bf 1400_{v}})(6)
\oplus2({\bf 112_{v}})(6)
\oplus2({\bf 160_{v}})(6)
\oplus2({\bf 8_{v}})(6)
\oplus({\bf 1386_{v}})(4)
\oplus({\bf 3696_{v}})(4)
\oplus({\bf 4312_{v}})(4)
\oplus2({\bf 294_{v}})(4)
\oplus2({\bf 567_{v}})(4)
\oplus({\bf 300})(4)
\oplus3({\bf 35_{v}})(4)
\oplus({\bf 28})(4)
\oplus({\bf 1})(4)
\oplus({\bf 7776_{v}})(2)
\oplus({\bf 10752_{v}})(2)
\oplus2({\bf 672'_{v}})(2)
\oplus2({\bf 1568_{v}})(2)
\oplus({\bf 1400_{v}})(2)
\oplus3({\bf 112_{v}})(2)
\oplus2({\bf 160_{v}})(2)
\oplus2({\bf 8_{v}})(2)
\oplus({\bf 23400_{v}})(0)
\oplus({\bf 1386_{v}})(0)
\oplus2({\bf 3696_{v}})(0)
\oplus({\bf 4312_{v}})(0)
\oplus3({\bf 294_{v}})(0)
\oplus2({\bf 567_{v}})(0)
\oplus({\bf 300})(0)
\oplus3({\bf 35_{v}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 1})(0)
\oplus({\bf 7776_{v}})(-2)
\oplus({\bf 10752_{v}})(-2)
\oplus2({\bf 672'_{v}})(-2)
\oplus2({\bf 1568_{v}})(-2)
\oplus({\bf 1400_{v}})(-2)
\oplus3({\bf 112_{v}})(-2)
\oplus2({\bf 160_{v}})(-2)
\oplus2({\bf 8_{v}})(-2)
\oplus({\bf 1386_{v}})(-4)
\oplus({\bf 3696_{v}})(-4)
\oplus({\bf 4312_{v}})(-4)
\oplus2({\bf 294_{v}})(-4)
\oplus2({\bf 567_{v}})(-4)
\oplus({\bf 300})(-4)
\oplus3({\bf 35_{v}})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 672'_{v}})(-6)
\oplus({\bf 1568_{v}})(-6)
\oplus({\bf 1400_{v}})(-6)
\oplus2({\bf 112_{v}})(-6)
\oplus2({\bf 160_{v}})(-6)
\oplus2({\bf 8_{v}})(-6)
\oplus({\bf 294_{v}})(-8)
\oplus({\bf 567_{v}})(-8)
\oplus({\bf 300})(-8)
\oplus2({\bf 35_{v}})(-8)
\oplus({\bf 28})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 112_{v}})(-10)
\oplus({\bf 160_{v}})(-10)
\oplus({\bf 8_{v}})(-10)
\oplus({\bf 35_{v}})(-12)$\\
%
${\bf 124740}$&=&
$({\bf 112_{v}})(10)
\oplus({\bf 294_{v}})(8)
\oplus({\bf 567_{v}})(8)
\oplus({\bf 35_{v}})(8)
\oplus({\bf 672'_{v}})(6)
\oplus({\bf 1568_{v}})(6)
\oplus({\bf 1400_{v}})(6)
\oplus2({\bf 112_{v}})(6)
\oplus({\bf 160_{v}})(6)
\oplus({\bf 8_{v}})(6)
\oplus({\bf 3696_{v}})(4)
\oplus({\bf 4312_{v}})(4)
\oplus2({\bf 294_{v}})(4)
\oplus({\bf 1925})(4)
\oplus2({\bf 567_{v}})(4)
\oplus({\bf 300})(4)
\oplus2({\bf 35_{v}})(4)
\oplus({\bf 28})(4)
\oplus({\bf 1})(4)
\oplus({\bf 10752_{v}})(2)
\oplus({\bf 672'_{v}})(2)
\oplus({\bf 7840_{v}})(2)
\oplus2({\bf 1568_{v}})(2)
\oplus2({\bf 1400_{v}})(2)
\oplus3({\bf 112_{v}})(2)
\oplus2({\bf 160_{v}})(2)
\oplus2({\bf 8_{v}})(2)
\oplus({\bf 21840_{v}})(0)
\oplus({\bf 3696_{v}})(0)
\oplus2({\bf 4312_{v}})(0)
\oplus2({\bf 294_{v}})(0)
\oplus({\bf 1925})(0)
\oplus3({\bf 567_{v}})(0)
\oplus({\bf 300})(0)
\oplus3({\bf 35_{v}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 1})(0)
\oplus({\bf 10752_{v}})(-2)
\oplus({\bf 672'_{v}})(-2)
\oplus({\bf 7840_{v}})(-2)
\oplus2({\bf 1568_{v}})(-2)
\oplus2({\bf 1400_{v}})(-2)
\oplus3({\bf 112_{v}})(-2)
\oplus2({\bf 160_{v}})(-2)
\oplus2({\bf 8_{v}})(-2)
\oplus({\bf 3696_{v}})(-4)
\oplus({\bf 4312_{v}})(-4)
\oplus2({\bf 294_{v}})(-4)
\oplus({\bf 1925})(-4)
\oplus2({\bf 567_{v}})(-4)
\oplus({\bf 300})(-4)
\oplus2({\bf 35_{v}})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 672'_{v}})(-6)
\oplus({\bf 1568_{v}})(-6)
\oplus({\bf 1400_{v}})(-6)
\oplus2({\bf 112_{v}})(-6)
\oplus({\bf 160_{v}})(-6)
\oplus({\bf 8_{v}})(-6)
\oplus({\bf 294_{v}})(-8)
\oplus({\bf 567_{v}})(-8)
\oplus({\bf 35_{v}})(-8)
\oplus({\bf 112_{v}})(-10)$\\
%
${\bf 124800}$&=&
$({\bf 160_{c}})(-9)
\oplus({\bf 840_{s}})(-7)
\oplus({\bf 224_{cs}})(-7)
\oplus({\bf 160_{s}})(-7)
\oplus({\bf 56_{s}})(-7)
\oplus({\bf 2800_{vc}})(-5)
\oplus({\bf 1296_{c}})(-5)
\oplus({\bf 840_{c}})(-5)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 224_{sc}})(-5)
\oplus2({\bf 160_{c}})(-5)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 7392_{vc}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus2({\bf 840_{s}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus2({\bf 160_{s}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 12320_{vc}})(-1)
\oplus({\bf 7392_{vs}})(-1)
\oplus({\bf 1680_{vc}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus2({\bf 2800_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus2({\bf 840_{c}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus2({\bf 160_{c}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 12320_{vs}})(1)
\oplus({\bf 7392_{vc}})(1)
\oplus({\bf 1680_{vs}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus2({\bf 2800_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus2({\bf 840_{s}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus2({\bf 160_{s}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 7392_{vs}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus2({\bf 840_{c}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus2({\bf 160_{c}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 2800_{vs}})(5)
\oplus({\bf 1296_{s}})(5)
\oplus({\bf 840_{s}})(5)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 224_{cs}})(5)
\oplus2({\bf 160_{s}})(5)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 840_{c}})(7)
\oplus({\bf 224_{sc}})(7)
\oplus({\bf 160_{c}})(7)
\oplus({\bf 56_{c}})(7)
\oplus({\bf 160_{s}})(9)$\\
%
${\bf \overline{124800}}$&=&
$({\bf 160_{c}})(9)
\oplus({\bf 840_{s}})(7)
\oplus({\bf 224_{cs}})(7)
\oplus({\bf 160_{s}})(7)
\oplus({\bf 56_{s}})(7)
\oplus({\bf 2800_{vc}})(5)
\oplus({\bf 1296_{c}})(5)
\oplus({\bf 840_{c}})(5)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 224_{sc}})(5)
\oplus2({\bf 160_{c}})(5)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 7392_{vc}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus2({\bf 840_{s}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus2({\bf 160_{s}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 12320_{vc}})(1)
\oplus({\bf 7392_{vs}})(1)
\oplus({\bf 1680_{vc}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus2({\bf 2800_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus2({\bf 840_{c}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus2({\bf 160_{c}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 12320_{vs}})(-1)
\oplus({\bf 7392_{vc}})(-1)
\oplus({\bf 1680_{vs}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus2({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus2({\bf 840_{s}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus2({\bf 160_{s}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 7392_{vs}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus2({\bf 840_{c}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus2({\bf 160_{c}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 2800_{vs}})(-5)
\oplus({\bf 1296_{s}})(-5)
\oplus({\bf 840_{s}})(-5)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 224_{cs}})(-5)
\oplus2({\bf 160_{s}})(-5)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 840_{c}})(-7)
\oplus({\bf 224_{sc}})(-7)
\oplus({\bf 160_{c}})(-7)
\oplus({\bf 56_{c}})(-7)
\oplus({\bf 160_{s}})(-9)$\\
%
${\bf 126126}$&=&
$({\bf 35_{c}})(12)
\oplus({\bf 224_{cv}})(10)
\oplus({\bf 56_{v}})(10)
\oplus({\bf 840'_{s}})(8)
\oplus({\bf 350})(8)
\oplus({\bf 35_{c}})(8)
\oplus({\bf 35_{s}})(8)
\oplus({\bf 2400_{vc}})(6)
\oplus({\bf 1296_{v}})(6)
\oplus({\bf 224_{cv}})(6)
\oplus({\bf 224_{sv}})(6)
\oplus({\bf 56_{v}})(6)
\oplus({\bf 5775_{vc}})(4)
\oplus({\bf 3675_{v}})(4)
\oplus({\bf 840'_{s}})(4)
\oplus({\bf 840'_{c}})(4)
\oplus({\bf 350})(4)
\oplus({\bf 35_{c}})(4)
\oplus({\bf 35_{s}})(4)
\oplus({\bf 12320'_{vc}})(2)
\oplus({\bf 8800_{v}})(2)
\oplus({\bf 2400_{vc}})(2)
\oplus({\bf 2400_{vs}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 18711_{v}})(0)
\oplus({\bf 5775_{vc}})(0)
\oplus({\bf 5775_{vs}})(0)
\oplus({\bf 3675_{v}})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 12320'_{vs}})(-2)
\oplus({\bf 8800_{v}})(-2)
\oplus({\bf 2400_{vc}})(-2)
\oplus({\bf 2400_{vs}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 5775_{vs}})(-4)
\oplus({\bf 3675_{v}})(-4)
\oplus({\bf 840'_{s}})(-4)
\oplus({\bf 840'_{c}})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{c}})(-4)
\oplus({\bf 35_{s}})(-4)
\oplus({\bf 2400_{vs}})(-6)
\oplus({\bf 1296_{v}})(-6)
\oplus({\bf 224_{cv}})(-6)
\oplus({\bf 224_{sv}})(-6)
\oplus({\bf 56_{v}})(-6)
\oplus({\bf 840'_{c}})(-8)
\oplus({\bf 350})(-8)
\oplus({\bf 35_{c}})(-8)
\oplus({\bf 35_{s}})(-8)
\oplus({\bf 224_{sv}})(-10)
\oplus({\bf 56_{v}})(-10)
\oplus({\bf 35_{s}})(-12)$\\
%
${\bf \overline{126126}}$&=&
$({\bf 35_{c}})(-12)
\oplus({\bf 224_{cv}})(-10)
\oplus({\bf 56_{v}})(-10)
\oplus({\bf 840'_{s}})(-8)
\oplus({\bf 350})(-8)
\oplus({\bf 35_{c}})(-8)
\oplus({\bf 35_{s}})(-8)
\oplus({\bf 2400_{vc}})(-6)
\oplus({\bf 1296_{v}})(-6)
\oplus({\bf 224_{cv}})(-6)
\oplus({\bf 224_{sv}})(-6)
\oplus({\bf 56_{v}})(-6)
\oplus({\bf 5775_{vc}})(-4)
\oplus({\bf 3675_{v}})(-4)
\oplus({\bf 840'_{s}})(-4)
\oplus({\bf 840'_{c}})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{c}})(-4)
\oplus({\bf 35_{s}})(-4)
\oplus({\bf 12320'_{vc}})(-2)
\oplus({\bf 8800_{v}})(-2)
\oplus({\bf 2400_{vc}})(-2)
\oplus({\bf 2400_{vs}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 18711_{v}})(0)
\oplus({\bf 5775_{vc}})(0)
\oplus({\bf 5775_{vs}})(0)
\oplus({\bf 3675_{v}})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 12320'_{vs}})(2)
\oplus({\bf 8800_{v}})(2)
\oplus({\bf 2400_{vc}})(2)
\oplus({\bf 2400_{vs}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 5775_{vs}})(4)
\oplus({\bf 3675_{v}})(4)
\oplus({\bf 840'_{s}})(4)
\oplus({\bf 840'_{c}})(4)
\oplus({\bf 350})(4)
\oplus({\bf 35_{c}})(4)
\oplus({\bf 35_{s}})(4)
\oplus({\bf 2400_{vs}})(6)
\oplus({\bf 1296_{v}})(6)
\oplus({\bf 224_{cv}})(6)
\oplus({\bf 224_{sv}})(6)
\oplus({\bf 56_{v}})(6)
\oplus({\bf 840'_{c}})(8)
\oplus({\bf 350})(8)
\oplus({\bf 35_{c}})(8)
\oplus({\bf 35_{s}})(8)
\oplus({\bf 224_{sv}})(10)
\oplus({\bf 56_{v}})(10)
\oplus({\bf 35_{s}})(12)$\\
%
${\bf 128700}$&=&
$({\bf 2800_{cv}})(6)
\oplus({\bf 4312_{c}})(4)
\oplus({\bf 3675_{c}})(4)
\oplus({\bf 4096})(4)
\oplus({\bf 840'_{s}})(4)
\oplus({\bf 567_{c}})(4)
\oplus({\bf 7392_{cs}})(2)
\oplus({\bf 6160_{v}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus2({\bf 2800_{cv}})(2)
\oplus({\bf 2800_{sv}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 672_{cs}})(2)
\oplus({\bf 840_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 8910_{v}})(0)
\oplus({\bf 4312_{c}})(0)
\oplus({\bf 4312_{s}})(0)
\oplus({\bf 3675_{c}})(0)
\oplus({\bf 3675_{s}})(0)
\oplus2({\bf 4096})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 840'_{v}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 567_{s}})(0)
\oplus({\bf 350})(0)
\oplus({\bf 7392_{sc}})(-2)
\oplus({\bf 6160_{v}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus({\bf 2800_{cv}})(-2)
\oplus2({\bf 2800_{sv}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 672_{sc}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 4312_{s}})(-4)
\oplus({\bf 3675_{s}})(-4)
\oplus({\bf 4096})(-4)
\oplus({\bf 840'_{c}})(-4)
\oplus({\bf 567_{s}})(-4)
\oplus({\bf 2800_{sv}})(-6)$\\
%
${\bf \overline{128700}}$&=&
$({\bf 2800_{cv}})(-6)
\oplus({\bf 4312_{c}})(-4)
\oplus({\bf 3675_{c}})(-4)
\oplus({\bf 4096})(-4)
\oplus({\bf 840'_{s}})(-4)
\oplus({\bf 567_{c}})(-4)
\oplus({\bf 7392_{cs}})(-2)
\oplus({\bf 6160_{v}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus2({\bf 2800_{cv}})(-2)
\oplus({\bf 2800_{sv}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 672_{cs}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 8910_{v}})(0)
\oplus({\bf 4312_{c}})(0)
\oplus({\bf 4312_{s}})(0)
\oplus({\bf 3675_{c}})(0)
\oplus({\bf 3675_{s}})(0)
\oplus2({\bf 4096})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 840'_{v}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 567_{s}})(0)
\oplus({\bf 350})(0)
\oplus({\bf 7392_{sc}})(2)
\oplus({\bf 6160_{v}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus({\bf 2800_{cv}})(2)
\oplus2({\bf 2800_{sv}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 672_{sc}})(2)
\oplus({\bf 840_{v}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 4312_{s}})(4)
\oplus({\bf 3675_{s}})(4)
\oplus({\bf 4096})(4)
\oplus({\bf 840'_{c}})(4)
\oplus({\bf 567_{s}})(4)
\oplus({\bf 2800_{sv}})(6)$\\
%
${\bf 129360}$&=&
$({\bf 56_{s}})(-11)
\oplus({\bf 224_{vc}})(-9)
\oplus({\bf 160_{c}})(-9)
\oplus({\bf 56_{c}})(-9)
\oplus({\bf 8_{c}})(-9)
\oplus({\bf 672_{vc}})(-7)
\oplus({\bf 840_{s}})(-7)
\oplus({\bf 224_{vs}})(-7)
\oplus({\bf 160_{s}})(-7)
\oplus2({\bf 56_{s}})(-7)
\oplus({\bf 8_{s}})(-7)
\oplus({\bf 1680_{vc}})(-5)
\oplus({\bf 2800_{vc}})(-5)
\oplus({\bf 672_{vs}})(-5)
\oplus({\bf 840_{c}})(-5)
\oplus2({\bf 224_{vc}})(-5)
\oplus({\bf 160_{c}})(-5)
\oplus2({\bf 56_{c}})(-5)
\oplus({\bf 8_{c}})(-5)
\oplus({\bf 3696'_{vc}})(-3)
\oplus({\bf 7392_{vc}})(-3)
\oplus({\bf 1680_{vs}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus2({\bf 672_{vc}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus2({\bf 224_{vs}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus2({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 16800_{vc}})(-1)
\oplus({\bf 3696'_{vs}})(-1)
\oplus({\bf 7392_{vs}})(-1)
\oplus2({\bf 1680_{vc}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus2({\bf 672_{vs}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus2({\bf 224_{vc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus2({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 16800_{vs}})(1)
\oplus({\bf 3696'_{vc}})(1)
\oplus({\bf 7392_{vc}})(1)
\oplus2({\bf 1680_{vs}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus2({\bf 672_{vc}})(1)
\oplus({\bf 840_{s}})(1)
\oplus2({\bf 224_{vs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus2({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 3696'_{vs}})(3)
\oplus({\bf 7392_{vs}})(3)
\oplus({\bf 1680_{vc}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus2({\bf 672_{vs}})(3)
\oplus({\bf 840_{c}})(3)
\oplus2({\bf 224_{vc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus2({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 1680_{vs}})(5)
\oplus({\bf 2800_{vs}})(5)
\oplus({\bf 672_{vc}})(5)
\oplus({\bf 840_{s}})(5)
\oplus2({\bf 224_{vs}})(5)
\oplus({\bf 160_{s}})(5)
\oplus2({\bf 56_{s}})(5)
\oplus({\bf 8_{s}})(5)
\oplus({\bf 672_{vs}})(7)
\oplus({\bf 840_{c}})(7)
\oplus({\bf 224_{vc}})(7)
\oplus({\bf 160_{c}})(7)
\oplus2({\bf 56_{c}})(7)
\oplus({\bf 8_{c}})(7)
\oplus({\bf 224_{vs}})(9)
\oplus({\bf 160_{s}})(9)
\oplus({\bf 56_{s}})(9)
\oplus({\bf 8_{s}})(9)
\oplus({\bf 56_{c}})(11)$\\
%
${\bf \overline{129360}}$&=&
$({\bf 56_{s}})(11)
\oplus({\bf 224_{vc}})(9)
\oplus({\bf 160_{c}})(9)
\oplus({\bf 56_{c}})(9)
\oplus({\bf 8_{c}})(9)
\oplus({\bf 672_{vc}})(7)
\oplus({\bf 840_{s}})(7)
\oplus({\bf 224_{vs}})(7)
\oplus({\bf 160_{s}})(7)
\oplus2({\bf 56_{s}})(7)
\oplus({\bf 8_{s}})(7)
\oplus({\bf 1680_{vc}})(5)
\oplus({\bf 2800_{vc}})(5)
\oplus({\bf 672_{vs}})(5)
\oplus({\bf 840_{c}})(5)
\oplus2({\bf 224_{vc}})(5)
\oplus({\bf 160_{c}})(5)
\oplus2({\bf 56_{c}})(5)
\oplus({\bf 8_{c}})(5)
\oplus({\bf 3696'_{vc}})(3)
\oplus({\bf 7392_{vc}})(3)
\oplus({\bf 1680_{vs}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus2({\bf 672_{vc}})(3)
\oplus({\bf 840_{s}})(3)
\oplus2({\bf 224_{vs}})(3)
\oplus({\bf 160_{s}})(3)
\oplus2({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 16800_{vc}})(1)
\oplus({\bf 3696'_{vs}})(1)
\oplus({\bf 7392_{vs}})(1)
\oplus2({\bf 1680_{vc}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus2({\bf 672_{vs}})(1)
\oplus({\bf 840_{c}})(1)
\oplus2({\bf 224_{vc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus2({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 16800_{vs}})(-1)
\oplus({\bf 3696'_{vc}})(-1)
\oplus({\bf 7392_{vc}})(-1)
\oplus2({\bf 1680_{vs}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus2({\bf 672_{vc}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus2({\bf 224_{vs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus2({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 3696'_{vs}})(-3)
\oplus({\bf 7392_{vs}})(-3)
\oplus({\bf 1680_{vc}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus2({\bf 672_{vs}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus2({\bf 224_{vc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus2({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 1680_{vs}})(-5)
\oplus({\bf 2800_{vs}})(-5)
\oplus({\bf 672_{vc}})(-5)
\oplus({\bf 840_{s}})(-5)
\oplus2({\bf 224_{vs}})(-5)
\oplus({\bf 160_{s}})(-5)
\oplus2({\bf 56_{s}})(-5)
\oplus({\bf 8_{s}})(-5)
\oplus({\bf 672_{vs}})(-7)
\oplus({\bf 840_{c}})(-7)
\oplus({\bf 224_{vc}})(-7)
\oplus({\bf 160_{c}})(-7)
\oplus2({\bf 56_{c}})(-7)
\oplus({\bf 8_{c}})(-7)
\oplus({\bf 224_{vs}})(-9)
\oplus({\bf 160_{s}})(-9)
\oplus({\bf 56_{s}})(-9)
\oplus({\bf 8_{s}})(-9)
\oplus({\bf 56_{c}})(-11)$\\
%
${\bf 141570}$&=&
$({\bf 5775_{cs}})(6)
\oplus({\bf 3696'_{cs}})(4)
\oplus({\bf 6600_{v}})(4)
\oplus({\bf 7392_{cs}})(4)
\oplus({\bf 1386_{c}})(2)
\oplus({\bf 5775_{cs}})(2)
\oplus({\bf 3696_{c}})(2)
\oplus({\bf 5775_{sc}})(2)
\oplus({\bf 8910_{v}})(2)
\oplus({\bf 4312_{c}})(2)
\oplus({\bf 3696'_{cs}})(0)
\oplus({\bf 6600_{v}})(0)
\oplus({\bf 7392_{cs}})(0)
\oplus({\bf 3696'_{sc}})(0)
\oplus({\bf 7392_{sc}})(0)
\oplus({\bf 6160_{v}})(0)
\oplus({\bf 5775_{cs}})(-2)
\oplus({\bf 5775_{sc}})(-2)
\oplus({\bf 8910_{v}})(-2)
\oplus({\bf 1386_{s}})(-2)
\oplus({\bf 3696_{s}})(-2)
\oplus({\bf 4312_{s}})(-2)
\oplus({\bf 6600_{v}})(-4)
\oplus({\bf 3696'_{sc}})(-4)
\oplus({\bf 7392_{sc}})(-4)
\oplus({\bf 5775_{sc}})(-6)$\\
%
${\bf \overline{141570}}$&=&
$({\bf 5775_{cs}})(-6)
\oplus({\bf 3696'_{cs}})(-4)
\oplus({\bf 6600_{v}})(-4)
\oplus({\bf 7392_{cs}})(-4)
\oplus({\bf 1386_{c}})(-2)
\oplus({\bf 5775_{cs}})(-2)
\oplus({\bf 3696_{c}})(-2)
\oplus({\bf 5775_{sc}})(-2)
\oplus({\bf 8910_{v}})(-2)
\oplus({\bf 4312_{c}})(-2)
\oplus({\bf 3696'_{cs}})(0)
\oplus({\bf 6600_{v}})(0)
\oplus({\bf 7392_{cs}})(0)
\oplus({\bf 3696'_{sc}})(0)
\oplus({\bf 7392_{sc}})(0)
\oplus({\bf 6160_{v}})(0)
\oplus({\bf 5775_{cs}})(2)
\oplus({\bf 5775_{sc}})(2)
\oplus({\bf 8910_{v}})(2)
\oplus({\bf 1386_{s}})(2)
\oplus({\bf 3696_{s}})(2)
\oplus({\bf 4312_{s}})(2)
\oplus({\bf 6600_{v}})(4)
\oplus({\bf 3696'_{sc}})(4)
\oplus({\bf 7392_{sc}})(4)
\oplus({\bf 5775_{sc}})(6)$\\
%
${\bf 143000}$&=&
$({\bf 350})(8)
\oplus({\bf 1296_{v}})(6)
\oplus({\bf 840_{v}})(6)
\oplus({\bf 224_{cv}})(6)
\oplus({\bf 224_{sv}})(6)
\oplus({\bf 160_{v}})(6)
\oplus({\bf 56_{v}})(6)
\oplus({\bf 3675_{v}})(4)
\oplus({\bf 4096})(4)
\oplus({\bf 840'_{s}})(4)
\oplus({\bf 840'_{c}})(4)
\oplus({\bf 567_{v}})(4)
\oplus({\bf 567_{c}})(4)
\oplus({\bf 567_{s}})(4)
\oplus({\bf 300})(4)
\oplus3({\bf 350})(4)
\oplus({\bf 35_{c}})(4)
\oplus({\bf 35_{s}})(4)
\oplus({\bf 28})(4)
\oplus({\bf 12936_{v}})(2)
\oplus({\bf 2400_{vc}})(2)
\oplus({\bf 2400_{vs}})(2)
\oplus({\bf 1568_{v}})(2)
\oplus({\bf 2800_{cv}})(2)
\oplus({\bf 2800_{sv}})(2)
\oplus({\bf 1400_{v}})(2)
\oplus3({\bf 1296_{v}})(2)
\oplus2({\bf 840_{v}})(2)
\oplus2({\bf 224_{cv}})(2)
\oplus2({\bf 224_{sv}})(2)
\oplus2({\bf 160_{v}})(2)
\oplus2({\bf 56_{v}})(2)
\oplus({\bf 8910_{s}})(0)
\oplus({\bf 8910_{c}})(0)
\oplus({\bf 4312_{v}})(0)
\oplus2({\bf 3675_{v}})(0)
\oplus2({\bf 4096})(0)
\oplus2({\bf 840'_{s}})(0)
\oplus2({\bf 840'_{c}})(0)
\oplus2({\bf 567_{v}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 567_{s}})(0)
\oplus({\bf 300})(0)
\oplus4({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 12936_{v}})(-2)
\oplus({\bf 2400_{vc}})(-2)
\oplus({\bf 2400_{vs}})(-2)
\oplus({\bf 1568_{v}})(-2)
\oplus({\bf 2800_{cv}})(-2)
\oplus({\bf 2800_{sv}})(-2)
\oplus({\bf 1400_{v}})(-2)
\oplus3({\bf 1296_{v}})(-2)
\oplus2({\bf 840_{v}})(-2)
\oplus2({\bf 224_{cv}})(-2)
\oplus2({\bf 224_{sv}})(-2)
\oplus2({\bf 160_{v}})(-2)
\oplus2({\bf 56_{v}})(-2)
\oplus({\bf 3675_{v}})(-4)
\oplus({\bf 4096})(-4)
\oplus({\bf 840'_{s}})(-4)
\oplus({\bf 840'_{c}})(-4)
\oplus({\bf 567_{v}})(-4)
\oplus({\bf 567_{c}})(-4)
\oplus({\bf 567_{s}})(-4)
\oplus({\bf 300})(-4)
\oplus3({\bf 350})(-4)
\oplus({\bf 35_{c}})(-4)
\oplus({\bf 35_{s}})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 1296_{v}})(-6)
\oplus({\bf 840_{v}})(-6)
\oplus({\bf 224_{cv}})(-6)
\oplus({\bf 224_{sv}})(-6)
\oplus({\bf 160_{v}})(-6)
\oplus({\bf 56_{v}})(-6)
\oplus({\bf 350})(-8)$\\
%
${\bf 144144}$&=&
$({\bf 840_{s}})(-7)
\oplus({\bf 2800_{vc}})(-5)
\oplus({\bf 1400_{c}})(-5)
\oplus({\bf 1296_{c}})(-5)
\oplus({\bf 840_{c}})(-5)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 160_{c}})(-5)
\oplus({\bf 6160_{s}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus({\bf 1400_{s}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus3({\bf 840_{s}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 12936_{c}})(-1)
\oplus({\bf 6160_{c}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus2({\bf 2800_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus2({\bf 1400_{c}})(-1)
\oplus2({\bf 1296_{c}})(-1)
\oplus3({\bf 840_{c}})(-1)
\oplus2({\bf 224_{vc}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus2({\bf 160_{c}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 12936_{s}})(1)
\oplus({\bf 6160_{s}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus2({\bf 2800_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus2({\bf 1400_{s}})(1)
\oplus2({\bf 1296_{s}})(1)
\oplus3({\bf 840_{s}})(1)
\oplus2({\bf 224_{vs}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus2({\bf 160_{s}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 6160_{c}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus({\bf 1400_{c}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus3({\bf 840_{c}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 2800_{vs}})(5)
\oplus({\bf 1400_{s}})(5)
\oplus({\bf 1296_{s}})(5)
\oplus({\bf 840_{s}})(5)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 160_{s}})(5)
\oplus({\bf 840_{c}})(7)$\\
%
${\bf \overline{144144}}$&=&
$({\bf 840_{s}})(7)
\oplus({\bf 2800_{vc}})(5)
\oplus({\bf 1400_{c}})(5)
\oplus({\bf 1296_{c}})(5)
\oplus({\bf 840_{c}})(5)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 160_{c}})(5)
\oplus({\bf 6160_{s}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus({\bf 1400_{s}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus3({\bf 840_{s}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus({\bf 160_{s}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 12936_{c}})(1)
\oplus({\bf 6160_{c}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus2({\bf 2800_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus2({\bf 1400_{c}})(1)
\oplus2({\bf 1296_{c}})(1)
\oplus3({\bf 840_{c}})(1)
\oplus2({\bf 224_{vc}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus2({\bf 160_{c}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 12936_{s}})(-1)
\oplus({\bf 6160_{s}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus2({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus2({\bf 1400_{s}})(-1)
\oplus2({\bf 1296_{s}})(-1)
\oplus3({\bf 840_{s}})(-1)
\oplus2({\bf 224_{vs}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus2({\bf 160_{s}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 6160_{c}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus({\bf 1400_{c}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus3({\bf 840_{c}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 2800_{vs}})(-5)
\oplus({\bf 1400_{s}})(-5)
\oplus({\bf 1296_{s}})(-5)
\oplus({\bf 840_{s}})(-5)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 160_{s}})(-5)
\oplus({\bf 840_{c}})(-7)$\\
%
${\bf 144144'}$&=&
$({\bf 4312_{c}})(6)
\oplus({\bf 7392_{cs}})(4)
\oplus({\bf 6160_{v}})(4)
\oplus({\bf 2800_{cv}})(4)
\oplus({\bf 5775_{cs}})(2)
\oplus({\bf 8910_{v}})(2)
\oplus({\bf 4312_{c}})(2)
\oplus({\bf 4312_{s}})(2)
\oplus({\bf 3675_{c}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 6600_{v}})(0)
\oplus({\bf 7392_{cs}})(0)
\oplus({\bf 7392_{sc}})(0)
\oplus({\bf 6160_{v}})(0)
\oplus({\bf 4536_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 5775_{sc}})(-2)
\oplus({\bf 8910_{v}})(-2)
\oplus({\bf 4312_{c}})(-2)
\oplus({\bf 4312_{s}})(-2)
\oplus({\bf 3675_{s}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 7392_{sc}})(-4)
\oplus({\bf 6160_{v}})(-4)
\oplus({\bf 2800_{sv}})(-4)
\oplus({\bf 4312_{s}})(-6)$\\
%
${\bf \overline{144144'}}$&=&
$({\bf 4312_{c}})(-6)
\oplus({\bf 7392_{cs}})(-4)
\oplus({\bf 6160_{v}})(-4)
\oplus({\bf 2800_{cv}})(-4)
\oplus({\bf 5775_{cs}})(-2)
\oplus({\bf 8910_{v}})(-2)
\oplus({\bf 4312_{c}})(-2)
\oplus({\bf 4312_{s}})(-2)
\oplus({\bf 3675_{c}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 6600_{v}})(0)
\oplus({\bf 7392_{cs}})(0)
\oplus({\bf 7392_{sc}})(0)
\oplus({\bf 6160_{v}})(0)
\oplus({\bf 4536_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 5775_{sc}})(2)
\oplus({\bf 8910_{v}})(2)
\oplus({\bf 4312_{c}})(2)
\oplus({\bf 4312_{s}})(2)
\oplus({\bf 3675_{s}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 7392_{sc}})(4)
\oplus({\bf 6160_{v}})(4)
\oplus({\bf 2800_{sv}})(4)
\oplus({\bf 4312_{s}})(6)$\\
%
${\bf 146432}$&=&
$({\bf 8_{v}})(16)
\oplus({\bf 35_{v}})(14)
\oplus({\bf 28})(14)
\oplus({\bf 1})(14)
\oplus({\bf 112_{v}})(12)
\oplus({\bf 160_{v}})(12)
\oplus2({\bf 8_{v}})(12)
\oplus({\bf 294_{v}})(10)
\oplus({\bf 567_{v}})(10)
\oplus2({\bf 35_{v}})(10)
\oplus({\bf 28})(10)
\oplus({\bf 1})(10)
\oplus({\bf 672'_{v}})(8)
\oplus({\bf 1568_{v}})(8)
\oplus2({\bf 112_{v}})(8)
\oplus({\bf 160_{v}})(8)
\oplus2({\bf 8_{v}})(8)
\oplus({\bf 1386_{v}})(6)
\oplus({\bf 3696_{v}})(6)
\oplus2({\bf 294_{v}})(6)
\oplus({\bf 567_{v}})(6)
\oplus2({\bf 35_{v}})(6)
\oplus({\bf 28})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2640_{v}})(4)
\oplus({\bf 7776_{v}})(4)
\oplus2({\bf 672'_{v}})(4)
\oplus({\bf 1568_{v}})(4)
\oplus2({\bf 112_{v}})(4)
\oplus({\bf 160_{v}})(4)
\oplus2({\bf 8_{v}})(4)
\oplus({\bf 4719_{v}})(2)
\oplus({\bf 15015_{v}})(2)
\oplus2({\bf 1386_{v}})(2)
\oplus({\bf 3696_{v}})(2)
\oplus2({\bf 294_{v}})(2)
\oplus({\bf 567_{v}})(2)
\oplus2({\bf 35_{v}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1})(2)
\oplus({\bf 27104_{v}})(0)
\oplus2({\bf 2640_{v}})(0)
\oplus({\bf 7776_{v}})(0)
\oplus2({\bf 672'_{v}})(0)
\oplus({\bf 1568_{v}})(0)
\oplus2({\bf 112_{v}})(0)
\oplus({\bf 160_{v}})(0)
\oplus2({\bf 8_{v}})(0)
\oplus({\bf 4719_{v}})(-2)
\oplus({\bf 15015_{v}})(-2)
\oplus2({\bf 1386_{v}})(-2)
\oplus({\bf 3696_{v}})(-2)
\oplus2({\bf 294_{v}})(-2)
\oplus({\bf 567_{v}})(-2)
\oplus2({\bf 35_{v}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2640_{v}})(-4)
\oplus({\bf 7776_{v}})(-4)
\oplus2({\bf 672'_{v}})(-4)
\oplus({\bf 1568_{v}})(-4)
\oplus2({\bf 112_{v}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus2({\bf 8_{v}})(-4)
\oplus({\bf 1386_{v}})(-6)
\oplus({\bf 3696_{v}})(-6)
\oplus2({\bf 294_{v}})(-6)
\oplus({\bf 567_{v}})(-6)
\oplus2({\bf 35_{v}})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 672'_{v}})(-8)
\oplus({\bf 1568_{v}})(-8)
\oplus2({\bf 112_{v}})(-8)
\oplus({\bf 160_{v}})(-8)
\oplus2({\bf 8_{v}})(-8)
\oplus({\bf 294_{v}})(-10)
\oplus({\bf 567_{v}})(-10)
\oplus2({\bf 35_{v}})(-10)
\oplus({\bf 28})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 112_{v}})(-12)
\oplus({\bf 160_{v}})(-12)
\oplus2({\bf 8_{v}})(-12)
\oplus({\bf 35_{v}})(-14)
\oplus({\bf 28})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 8_{v}})(-16)$\\
%
${\bf 150150}$&=&
$({\bf 3675_{c}})(6)
\oplus({\bf 7392_{cs}})(4)
\oplus({\bf 1680_{cv}})(4)
\oplus({\bf 4536_{v}})(4)
\oplus({\bf 2800_{cv}})(4)
\oplus({\bf 672_{cs}})(4)
\oplus({\bf 3696_{c}})(2)
\oplus({\bf 8910_{v}})(2)
\oplus({\bf 4312_{c}})(2)
\oplus2({\bf 3675_{c}})(2)
\oplus({\bf 3675_{s}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 294_{c}})(2)
\oplus({\bf 840'_{v}})(2)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 7392_{cs}})(0)
\oplus({\bf 7392_{sc}})(0)
\oplus({\bf 6160_{v}})(0)
\oplus({\bf 1680_{cv}})(0)
\oplus2({\bf 4536_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 1680_{sv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus({\bf 840_{v}})(0)
\oplus({\bf 8910_{v}})(-2)
\oplus({\bf 3696_{s}})(-2)
\oplus({\bf 4312_{s}})(-2)
\oplus({\bf 3675_{c}})(-2)
\oplus2({\bf 3675_{s}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus({\bf 294_{s}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus({\bf 7392_{sc}})(-4)
\oplus({\bf 4536_{v}})(-4)
\oplus({\bf 1680_{sv}})(-4)
\oplus({\bf 2800_{sv}})(-4)
\oplus({\bf 672_{sc}})(-4)
\oplus({\bf 3675_{s}})(-6)$\\
%
${\bf \overline{150150}}$&=&
$({\bf 3675_{c}})(-6)
\oplus({\bf 7392_{cs}})(-4)
\oplus({\bf 1680_{cv}})(-4)
\oplus({\bf 4536_{v}})(-4)
\oplus({\bf 2800_{cv}})(-4)
\oplus({\bf 672_{cs}})(-4)
\oplus({\bf 3696_{c}})(-2)
\oplus({\bf 8910_{v}})(-2)
\oplus({\bf 4312_{c}})(-2)
\oplus2({\bf 3675_{c}})(-2)
\oplus({\bf 3675_{s}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 294_{c}})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 7392_{cs}})(0)
\oplus({\bf 7392_{sc}})(0)
\oplus({\bf 6160_{v}})(0)
\oplus({\bf 1680_{cv}})(0)
\oplus2({\bf 4536_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 1680_{sv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus({\bf 840_{v}})(0)
\oplus({\bf 8910_{v}})(2)
\oplus({\bf 3696_{s}})(2)
\oplus({\bf 4312_{s}})(2)
\oplus({\bf 3675_{c}})(2)
\oplus2({\bf 3675_{s}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 840'_{v}})(2)
\oplus({\bf 294_{s}})(2)
\oplus({\bf 567_{s}})(2)
\oplus({\bf 7392_{sc}})(4)
\oplus({\bf 4536_{v}})(4)
\oplus({\bf 1680_{sv}})(4)
\oplus({\bf 2800_{sv}})(4)
\oplus({\bf 672_{sc}})(4)
\oplus({\bf 3675_{s}})(6)$\\
%
${\bf 155232}$&=&
$({\bf 224_{vc}})(-9)
\oplus({\bf 672_{vc}})(-7)
\oplus({\bf 840_{s}})(-7)
\oplus({\bf 224_{vs}})(-7)
\oplus({\bf 56_{s}})(-7)
\oplus({\bf 1680_{vc}})(-5)
\oplus({\bf 2800_{vc}})(-5)
\oplus({\bf 672_{vs}})(-5)
\oplus({\bf 1400_{c}})(-5)
\oplus({\bf 840_{c}})(-5)
\oplus2({\bf 224_{vc}})(-5)
\oplus({\bf 160_{c}})(-5)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 8_{c}})(-5)
\oplus({\bf 7392_{vc}})(-3)
\oplus({\bf 1680_{vs}})(-3)
\oplus({\bf 6160_{s}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus2({\bf 672_{vc}})(-3)
\oplus({\bf 1400_{s}})(-3)
\oplus2({\bf 840_{s}})(-3)
\oplus2({\bf 224_{vs}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus2({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 18144_{vc}})(-1)
\oplus({\bf 7392_{vs}})(-1)
\oplus({\bf 1680_{vc}})(-1)
\oplus({\bf 6160_{c}})(-1)
\oplus2({\bf 2800_{vc}})(-1)
\oplus2({\bf 672_{vs}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus2({\bf 840_{c}})(-1)
\oplus3({\bf 224_{vc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus2({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 18144_{vs}})(1)
\oplus({\bf 7392_{vc}})(1)
\oplus({\bf 1680_{vs}})(1)
\oplus({\bf 6160_{s}})(1)
\oplus2({\bf 2800_{vs}})(1)
\oplus2({\bf 672_{vc}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus2({\bf 840_{s}})(1)
\oplus3({\bf 224_{vs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus2({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 7392_{vs}})(3)
\oplus({\bf 1680_{vc}})(3)
\oplus({\bf 6160_{c}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus2({\bf 672_{vs}})(3)
\oplus({\bf 1400_{c}})(3)
\oplus2({\bf 840_{c}})(3)
\oplus2({\bf 224_{vc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus2({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 1680_{vs}})(5)
\oplus({\bf 2800_{vs}})(5)
\oplus({\bf 672_{vc}})(5)
\oplus({\bf 1400_{s}})(5)
\oplus({\bf 840_{s}})(5)
\oplus2({\bf 224_{vs}})(5)
\oplus({\bf 160_{s}})(5)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 8_{s}})(5)
\oplus({\bf 672_{vs}})(7)
\oplus({\bf 840_{c}})(7)
\oplus({\bf 224_{vc}})(7)
\oplus({\bf 56_{c}})(7)
\oplus({\bf 224_{vs}})(9)$\\
%
${\bf \overline{155232}}$&=&
$({\bf 224_{vc}})(9)
\oplus({\bf 672_{vc}})(7)
\oplus({\bf 840_{s}})(7)
\oplus({\bf 224_{vs}})(7)
\oplus({\bf 56_{s}})(7)
\oplus({\bf 1680_{vc}})(5)
\oplus({\bf 2800_{vc}})(5)
\oplus({\bf 672_{vs}})(5)
\oplus({\bf 1400_{c}})(5)
\oplus({\bf 840_{c}})(5)
\oplus2({\bf 224_{vc}})(5)
\oplus({\bf 160_{c}})(5)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 8_{c}})(5)
\oplus({\bf 7392_{vc}})(3)
\oplus({\bf 1680_{vs}})(3)
\oplus({\bf 6160_{s}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus2({\bf 672_{vc}})(3)
\oplus({\bf 1400_{s}})(3)
\oplus2({\bf 840_{s}})(3)
\oplus2({\bf 224_{vs}})(3)
\oplus({\bf 160_{s}})(3)
\oplus2({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 18144_{vc}})(1)
\oplus({\bf 7392_{vs}})(1)
\oplus({\bf 1680_{vc}})(1)
\oplus({\bf 6160_{c}})(1)
\oplus2({\bf 2800_{vc}})(1)
\oplus2({\bf 672_{vs}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus2({\bf 840_{c}})(1)
\oplus3({\bf 224_{vc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus2({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 18144_{vs}})(-1)
\oplus({\bf 7392_{vc}})(-1)
\oplus({\bf 1680_{vs}})(-1)
\oplus({\bf 6160_{s}})(-1)
\oplus2({\bf 2800_{vs}})(-1)
\oplus2({\bf 672_{vc}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus2({\bf 840_{s}})(-1)
\oplus3({\bf 224_{vs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus2({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 7392_{vs}})(-3)
\oplus({\bf 1680_{vc}})(-3)
\oplus({\bf 6160_{c}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus2({\bf 672_{vs}})(-3)
\oplus({\bf 1400_{c}})(-3)
\oplus2({\bf 840_{c}})(-3)
\oplus2({\bf 224_{vc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus2({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 1680_{vs}})(-5)
\oplus({\bf 2800_{vs}})(-5)
\oplus({\bf 672_{vc}})(-5)
\oplus({\bf 1400_{s}})(-5)
\oplus({\bf 840_{s}})(-5)
\oplus2({\bf 224_{vs}})(-5)
\oplus({\bf 160_{s}})(-5)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 8_{s}})(-5)
\oplus({\bf 672_{vs}})(-7)
\oplus({\bf 840_{c}})(-7)
\oplus({\bf 224_{vc}})(-7)
\oplus({\bf 56_{c}})(-7)
\oplus({\bf 224_{vs}})(-9)$\\
%
${\bf 164736}$&=&
$({\bf 224_{cs}})(9)
\oplus({\bf 1296_{c}})(7)
\oplus({\bf 112_{c}})(7)
\oplus({\bf 224_{sc}})(7)
\oplus({\bf 160_{c}})(7)
\oplus({\bf 4536_{s}})(5)
\oplus({\bf 672_{cv}})(5)
\oplus({\bf 1296_{s}})(5)
\oplus({\bf 840_{s}})(5)
\oplus2({\bf 224_{cs}})(5)
\oplus({\bf 112_{s}})(5)
\oplus({\bf 160_{s}})(5)
\oplus({\bf 12320_{vc}})(3)
\oplus({\bf 2400_{cv}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus2({\bf 1296_{c}})(3)
\oplus({\bf 672_{sv}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 112_{c}})(3)
\oplus2({\bf 224_{sc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus({\bf 6600_{s}})(1)
\oplus({\bf 12320_{vs}})(1)
\oplus({\bf 7392_{vc}})(1)
\oplus2({\bf 4536_{s}})(1)
\oplus({\bf 2400_{sv}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus({\bf 672_{cv}})(1)
\oplus2({\bf 1296_{s}})(1)
\oplus({\bf 840_{s}})(1)
\oplus2({\bf 224_{cs}})(1)
\oplus({\bf 112_{s}})(1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 12320_{vc}})(-1)
\oplus({\bf 6600_{c}})(-1)
\oplus({\bf 7392_{vs}})(-1)
\oplus({\bf 2400_{cv}})(-1)
\oplus2({\bf 4536_{c}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus2({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 112_{c}})(-1)
\oplus2({\bf 224_{sc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 12320_{vs}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus({\bf 2400_{sv}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus({\bf 672_{cv}})(-3)
\oplus2({\bf 1296_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus2({\bf 224_{cs}})(-3)
\oplus({\bf 112_{s}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus({\bf 4536_{c}})(-5)
\oplus({\bf 1296_{c}})(-5)
\oplus({\bf 672_{sv}})(-5)
\oplus({\bf 840_{c}})(-5)
\oplus({\bf 112_{c}})(-5)
\oplus2({\bf 224_{sc}})(-5)
\oplus({\bf 160_{c}})(-5)
\oplus({\bf 1296_{s}})(-7)
\oplus({\bf 224_{cs}})(-7)
\oplus({\bf 112_{s}})(-7)
\oplus({\bf 160_{s}})(-7)
\oplus({\bf 224_{sc}})(-9)$\\
%
${\bf \overline{164736}}$&=&
$({\bf 224_{cs}})(-9)
\oplus({\bf 1296_{c}})(-7)
\oplus({\bf 112_{c}})(-7)
\oplus({\bf 224_{sc}})(-7)
\oplus({\bf 160_{c}})(-7)
\oplus({\bf 4536_{s}})(-5)
\oplus({\bf 672_{cv}})(-5)
\oplus({\bf 1296_{s}})(-5)
\oplus({\bf 840_{s}})(-5)
\oplus2({\bf 224_{cs}})(-5)
\oplus({\bf 112_{s}})(-5)
\oplus({\bf 160_{s}})(-5)
\oplus({\bf 12320_{vc}})(-3)
\oplus({\bf 2400_{cv}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus2({\bf 1296_{c}})(-3)
\oplus({\bf 672_{sv}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 112_{c}})(-3)
\oplus2({\bf 224_{sc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus({\bf 6600_{s}})(-1)
\oplus({\bf 12320_{vs}})(-1)
\oplus({\bf 7392_{vc}})(-1)
\oplus2({\bf 4536_{s}})(-1)
\oplus({\bf 2400_{sv}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{cv}})(-1)
\oplus2({\bf 1296_{s}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus2({\bf 224_{cs}})(-1)
\oplus({\bf 112_{s}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 12320_{vc}})(1)
\oplus({\bf 6600_{c}})(1)
\oplus({\bf 7392_{vs}})(1)
\oplus({\bf 2400_{cv}})(1)
\oplus2({\bf 4536_{c}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus2({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 112_{c}})(1)
\oplus2({\bf 224_{sc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 12320_{vs}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus({\bf 2400_{sv}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus({\bf 672_{cv}})(3)
\oplus2({\bf 1296_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus2({\bf 224_{cs}})(3)
\oplus({\bf 112_{s}})(3)
\oplus({\bf 160_{s}})(3)
\oplus({\bf 4536_{c}})(5)
\oplus({\bf 1296_{c}})(5)
\oplus({\bf 672_{sv}})(5)
\oplus({\bf 840_{c}})(5)
\oplus({\bf 112_{c}})(5)
\oplus2({\bf 224_{sc}})(5)
\oplus({\bf 160_{c}})(5)
\oplus({\bf 1296_{s}})(7)
\oplus({\bf 224_{cs}})(7)
\oplus({\bf 112_{s}})(7)
\oplus({\bf 160_{s}})(7)
\oplus({\bf 224_{sc}})(9)$\\
%
${\bf 165165}$&=&
$({\bf 6600_{v}})(6)
\oplus({\bf 5775_{cs}})(4)
\oplus({\bf 5775_{sc}})(4)
\oplus({\bf 8910_{v}})(4)
\oplus({\bf 3696'_{cs}})(2)
\oplus({\bf 6600_{v}})(2)
\oplus({\bf 7392_{cs}})(2)
\oplus({\bf 3696'_{sc}})(2)
\oplus({\bf 7392_{sc}})(2)
\oplus({\bf 6160_{v}})(2)
\oplus({\bf 1386_{c}})(0)
\oplus({\bf 5775_{cs}})(0)
\oplus({\bf 3696_{c}})(0)
\oplus({\bf 5775_{sc}})(0)
\oplus({\bf 8910_{v}})(0)
\oplus({\bf 4312_{c}})(0)
\oplus({\bf 1386_{s}})(0)
\oplus({\bf 3696_{s}})(0)
\oplus({\bf 4312_{s}})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 3696'_{cs}})(-2)
\oplus({\bf 6600_{v}})(-2)
\oplus({\bf 7392_{cs}})(-2)
\oplus({\bf 3696'_{sc}})(-2)
\oplus({\bf 7392_{sc}})(-2)
\oplus({\bf 6160_{v}})(-2)
\oplus({\bf 5775_{cs}})(-4)
\oplus({\bf 5775_{sc}})(-4)
\oplus({\bf 8910_{v}})(-4)
\oplus({\bf 6600_{v}})(-6)$\\
%
${\bf 174636}$&=&
$({\bf 567_{v}})(8)
\oplus({\bf 1568_{v}})(6)
\oplus({\bf 1400_{v}})(6)
\oplus({\bf 1296_{v}})(6)
\oplus({\bf 112_{v}})(6)
\oplus({\bf 160_{v}})(6)
\oplus({\bf 4312_{v}})(4)
\oplus({\bf 3675_{v}})(4)
\oplus({\bf 294_{v}})(4)
\oplus({\bf 1925})(4)
\oplus({\bf 4096})(4)
\oplus3({\bf 567_{v}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 350})(4)
\oplus({\bf 35_{v}})(4)
\oplus({\bf 28})(4)
\oplus({\bf 7840_{v}})(2)
\oplus({\bf 12936_{v}})(2)
\oplus2({\bf 1568_{v}})(2)
\oplus({\bf 6160_{v}})(2)
\oplus3({\bf 1400_{v}})(2)
\oplus2({\bf 1296_{v}})(2)
\oplus2({\bf 112_{v}})(2)
\oplus({\bf 840_{v}})(2)
\oplus3({\bf 160_{v}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 25725})(0)
\oplus2({\bf 4312_{v}})(0)
\oplus({\bf 3675_{v}})(0)
\oplus({\bf 294_{v}})(0)
\oplus2({\bf 1925})(0)
\oplus2({\bf 4096})(0)
\oplus4({\bf 567_{v}})(0)
\oplus2({\bf 300})(0)
\oplus2({\bf 350})(0)
\oplus2({\bf 35_{v}})(0)
\oplus2({\bf 28})(0)
\oplus({\bf 7840_{v}})(-2)
\oplus({\bf 12936_{v}})(-2)
\oplus2({\bf 1568_{v}})(-2)
\oplus({\bf 6160_{v}})(-2)
\oplus3({\bf 1400_{v}})(-2)
\oplus2({\bf 1296_{v}})(-2)
\oplus2({\bf 112_{v}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus3({\bf 160_{v}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 4312_{v}})(-4)
\oplus({\bf 3675_{v}})(-4)
\oplus({\bf 294_{v}})(-4)
\oplus({\bf 1925})(-4)
\oplus({\bf 4096})(-4)
\oplus3({\bf 567_{v}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{v}})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 1568_{v}})(-6)
\oplus({\bf 1400_{v}})(-6)
\oplus({\bf 1296_{v}})(-6)
\oplus({\bf 112_{v}})(-6)
\oplus({\bf 160_{v}})(-6)
\oplus({\bf 567_{v}})(-8)$\\
%
${\bf 184041}$&=&
$({\bf 4719_{c}})(8)
\oplus({\bf 13728_{cs}})(6)
\oplus({\bf 24024_{cs}})(4)
\oplus({\bf 32032_{cs}})(2)
\oplus({\bf 35035_{v}})(0)
\oplus({\bf 32032_{sc}})(-2)
\oplus({\bf 24024_{sc}})(-4)
\oplus({\bf 13728_{sc}})(-6)
\oplus({\bf 4719_{s}})(-8)$\\
%
${\bf \overline{184041}}$&=&
$({\bf 4719_{c}})(-8)
\oplus({\bf 13728_{cs}})(-6)
\oplus({\bf 24024_{cs}})(-4)
\oplus({\bf 32032_{cs}})(-2)
\oplus({\bf 35035_{v}})(0)
\oplus({\bf 32032_{sc}})(2)
\oplus({\bf 24024_{sc}})(4)
\oplus({\bf 13728_{sc}})(6)
\oplus({\bf 4719_{s}})(8)$\\
%
${\bf 185328}$&=&
$({\bf 1680_{cs}})(-7)
\oplus({\bf 8800_{c}})(-5)
\oplus({\bf 672'_{c}})(-5)
\oplus({\bf 2400_{cs}})(-5)
\oplus({\bf 1568_{c}})(-5)
\oplus({\bf 3696'_{cv}})(-3)
\oplus({\bf 12320_{cs}})(-3)
\oplus({\bf 7392_{cv}})(-3)
\oplus2({\bf 1680_{cs}})(-3)
\oplus({\bf 2400_{sc}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus({\bf 8800_{c}})(-1)
\oplus({\bf 12320_{sc}})(-1)
\oplus({\bf 12936_{c}})(-1)
\oplus({\bf 672'_{c}})(-1)
\oplus2({\bf 2400_{cs}})(-1)
\oplus({\bf 1568_{c}})(-1)
\oplus({\bf 1680_{sc}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus({\bf 12320_{cs}})(1)
\oplus({\bf 8800_{s}})(1)
\oplus({\bf 12936_{s}})(1)
\oplus({\bf 1680_{cs}})(1)
\oplus2({\bf 2400_{sc}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 672'_{s}})(1)
\oplus({\bf 1568_{s}})(1)
\oplus({\bf 12320_{sc}})(3)
\oplus({\bf 3696'_{sv}})(3)
\oplus({\bf 7392_{sv}})(3)
\oplus({\bf 2400_{cs}})(3)
\oplus2({\bf 1680_{sc}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus({\bf 8800_{s}})(5)
\oplus({\bf 2400_{sc}})(5)
\oplus({\bf 672'_{s}})(5)
\oplus({\bf 1568_{s}})(5)
\oplus({\bf 1680_{sc}})(7)$\\
%
${\bf \overline{185328}}$&=&
$({\bf 1680_{cs}})(7)
\oplus({\bf 8800_{c}})(5)
\oplus({\bf 672'_{c}})(5)
\oplus({\bf 2400_{cs}})(5)
\oplus({\bf 1568_{c}})(5)
\oplus({\bf 3696'_{cv}})(3)
\oplus({\bf 12320_{cs}})(3)
\oplus({\bf 7392_{cv}})(3)
\oplus2({\bf 1680_{cs}})(3)
\oplus({\bf 2400_{sc}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus({\bf 8800_{c}})(1)
\oplus({\bf 12320_{sc}})(1)
\oplus({\bf 12936_{c}})(1)
\oplus({\bf 672'_{c}})(1)
\oplus2({\bf 2400_{cs}})(1)
\oplus({\bf 1568_{c}})(1)
\oplus({\bf 1680_{sc}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus({\bf 12320_{cs}})(-1)
\oplus({\bf 8800_{s}})(-1)
\oplus({\bf 12936_{s}})(-1)
\oplus({\bf 1680_{cs}})(-1)
\oplus2({\bf 2400_{sc}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 672'_{s}})(-1)
\oplus({\bf 1568_{s}})(-1)
\oplus({\bf 12320_{sc}})(-3)
\oplus({\bf 3696'_{sv}})(-3)
\oplus({\bf 7392_{sv}})(-3)
\oplus({\bf 2400_{cs}})(-3)
\oplus2({\bf 1680_{sc}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus({\bf 8800_{s}})(-5)
\oplus({\bf 2400_{sc}})(-5)
\oplus({\bf 672'_{s}})(-5)
\oplus({\bf 1568_{s}})(-5)
\oplus({\bf 1680_{sc}})(-7)$\\
%
${\bf 189189}$&=&
$({\bf 4536_{v}})(6)
\oplus({\bf 8910_{v}})(4)
\oplus({\bf 3675_{c}})(4)
\oplus({\bf 3675_{s}})(4)
\oplus({\bf 4096})(4)
\oplus({\bf 840'_{v}})(4)
\oplus({\bf 7392_{cs}})(2)
\oplus({\bf 7392_{sc}})(2)
\oplus({\bf 6160_{v}})(2)
\oplus({\bf 1680_{cv}})(2)
\oplus2({\bf 4536_{v}})(2)
\oplus({\bf 2800_{cv}})(2)
\oplus({\bf 1680_{sv}})(2)
\oplus({\bf 2800_{sv}})(2)
\oplus({\bf 1400_{v}})(2)
\oplus({\bf 672_{cs}})(2)
\oplus({\bf 672_{sc}})(2)
\oplus({\bf 840_{v}})(2)
\oplus({\bf 3696_{c}})(0)
\oplus({\bf 8910_{v}})(0)
\oplus({\bf 4312_{c}})(0)
\oplus({\bf 3696_{s}})(0)
\oplus({\bf 4312_{s}})(0)
\oplus({\bf 1925})(0)
\oplus2({\bf 3675_{c}})(0)
\oplus2({\bf 3675_{s}})(0)
\oplus2({\bf 4096})(0)
\oplus({\bf 294_{c}})(0)
\oplus({\bf 840'_{v}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 294_{s}})(0)
\oplus({\bf 567_{s}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 7392_{cs}})(-2)
\oplus({\bf 7392_{sc}})(-2)
\oplus({\bf 6160_{v}})(-2)
\oplus({\bf 1680_{cv}})(-2)
\oplus2({\bf 4536_{v}})(-2)
\oplus({\bf 2800_{cv}})(-2)
\oplus({\bf 1680_{sv}})(-2)
\oplus({\bf 2800_{sv}})(-2)
\oplus({\bf 1400_{v}})(-2)
\oplus({\bf 672_{cs}})(-2)
\oplus({\bf 672_{sc}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus({\bf 8910_{v}})(-4)
\oplus({\bf 3675_{c}})(-4)
\oplus({\bf 3675_{s}})(-4)
\oplus({\bf 4096})(-4)
\oplus({\bf 840'_{v}})(-4)
\oplus({\bf 4536_{v}})(-6)$\\
%
${\bf 192192}$&=&
$({\bf 4096})(6)
\oplus({\bf 6160_{v}})(4)
\oplus({\bf 4536_{v}})(4)
\oplus({\bf 2800_{cv}})(4)
\oplus({\bf 2800_{sv}})(4)
\oplus({\bf 1400_{v}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 840_{v}})(4)
\oplus({\bf 8910_{v}})(2)
\oplus({\bf 4312_{c}})(2)
\oplus({\bf 4312_{s}})(2)
\oplus({\bf 1925})(2)
\oplus({\bf 3675_{c}})(2)
\oplus({\bf 3675_{s}})(2)
\oplus3({\bf 4096})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 567_{v}})(2)
\oplus({\bf 840'_{v}})(2)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 567_{s}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 350})(2)
\oplus({\bf 7392_{cs}})(0)
\oplus({\bf 7392_{sc}})(0)
\oplus2({\bf 6160_{v}})(0)
\oplus2({\bf 4536_{v}})(0)
\oplus2({\bf 2800_{cv}})(0)
\oplus2({\bf 2800_{sv}})(0)
\oplus2({\bf 1400_{v}})(0)
\oplus2({\bf 1296_{v}})(0)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus2({\bf 840_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 160_{v}})(0)
\oplus({\bf 8910_{v}})(-2)
\oplus({\bf 4312_{c}})(-2)
\oplus({\bf 4312_{s}})(-2)
\oplus({\bf 1925})(-2)
\oplus({\bf 3675_{c}})(-2)
\oplus({\bf 3675_{s}})(-2)
\oplus3({\bf 4096})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 567_{v}})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 6160_{v}})(-4)
\oplus({\bf 4536_{v}})(-4)
\oplus({\bf 2800_{cv}})(-4)
\oplus({\bf 2800_{sv}})(-4)
\oplus({\bf 1400_{v}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 840_{v}})(-4)
\oplus({\bf 4096})(-6)$\\
%
${\bf 196560}$&=&
$({\bf 1400_{c}})(7)
\oplus({\bf 6160_{s}})(5)
\oplus({\bf 2800_{cs}})(5)
\oplus({\bf 1400_{s}})(5)
\oplus({\bf 840_{s}})(5)
\oplus({\bf 12936_{c}})(3)
\oplus({\bf 6160_{c}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus({\bf 2400_{cs}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus2({\bf 1400_{c}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 12320_{cs}})(1)
\oplus({\bf 12936_{s}})(1)
\oplus({\bf 6160_{s}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 2400_{sc}})(1)
\oplus2({\bf 2800_{cs}})(1)
\oplus2({\bf 1400_{s}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus2({\bf 840_{s}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 12320_{sc}})(-1)
\oplus({\bf 12936_{c}})(-1)
\oplus({\bf 6160_{c}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 2400_{cs}})(-1)
\oplus2({\bf 2800_{sc}})(-1)
\oplus2({\bf 1400_{c}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus2({\bf 840_{c}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 12936_{s}})(-3)
\oplus({\bf 6160_{s}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus({\bf 2400_{sc}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus2({\bf 1400_{s}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 6160_{c}})(-5)
\oplus({\bf 2800_{sc}})(-5)
\oplus({\bf 1400_{c}})(-5)
\oplus({\bf 840_{c}})(-5)
\oplus({\bf 1400_{s}})(-7)$\\
%
${\bf \overline{196560}}$&=&
$({\bf 1400_{c}})(-7)
\oplus({\bf 6160_{s}})(-5)
\oplus({\bf 2800_{cs}})(-5)
\oplus({\bf 1400_{s}})(-5)
\oplus({\bf 840_{s}})(-5)
\oplus({\bf 12936_{c}})(-3)
\oplus({\bf 6160_{c}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus({\bf 2400_{cs}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus2({\bf 1400_{c}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 12320_{cs}})(-1)
\oplus({\bf 12936_{s}})(-1)
\oplus({\bf 6160_{s}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 2400_{sc}})(-1)
\oplus2({\bf 2800_{cs}})(-1)
\oplus2({\bf 1400_{s}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus2({\bf 840_{s}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 12320_{sc}})(1)
\oplus({\bf 12936_{c}})(1)
\oplus({\bf 6160_{c}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 2400_{cs}})(1)
\oplus2({\bf 2800_{sc}})(1)
\oplus2({\bf 1400_{c}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus2({\bf 840_{c}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 12936_{s}})(3)
\oplus({\bf 6160_{s}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus({\bf 2400_{sc}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus2({\bf 1400_{s}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 6160_{c}})(5)
\oplus({\bf 2800_{sc}})(5)
\oplus({\bf 1400_{c}})(5)
\oplus({\bf 840_{c}})(5)
\oplus({\bf 1400_{s}})(7)$\\
%
${\bf 196560'}$&=&
$({\bf 1568_{c}})(7)
\oplus({\bf 7392_{cv}})(5)
\oplus({\bf 1680_{cs}})(5)
\oplus({\bf 2800_{cs}})(5)
\oplus({\bf 672_{cv}})(5)
\oplus({\bf 8800_{c}})(3)
\oplus({\bf 12936_{c}})(3)
\oplus({\bf 2400_{cv}})(3)
\oplus({\bf 2400_{cs}})(3)
\oplus2({\bf 1568_{c}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 12320_{cs}})(1)
\oplus({\bf 7392_{cv}})(1)
\oplus({\bf 12936_{s}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus({\bf 1680_{cs}})(1)
\oplus({\bf 2400_{sc}})(1)
\oplus2({\bf 2800_{cs}})(1)
\oplus({\bf 1568_{s}})(1)
\oplus({\bf 672_{cv}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus({\bf 12320_{sc}})(-1)
\oplus({\bf 12936_{c}})(-1)
\oplus({\bf 7392_{sv}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus({\bf 2400_{cs}})(-1)
\oplus({\bf 1568_{c}})(-1)
\oplus({\bf 1680_{sc}})(-1)
\oplus2({\bf 2800_{sc}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 8800_{s}})(-3)
\oplus({\bf 12936_{s}})(-3)
\oplus({\bf 2400_{sv}})(-3)
\oplus({\bf 2400_{sc}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus2({\bf 1568_{s}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 7392_{sv}})(-5)
\oplus({\bf 1680_{sc}})(-5)
\oplus({\bf 2800_{sc}})(-5)
\oplus({\bf 672_{sv}})(-5)
\oplus({\bf 1568_{s}})(-7)$\\
%
${\bf \overline{196560'}}$&=&
$({\bf 1568_{c}})(-7)
\oplus({\bf 7392_{cv}})(-5)
\oplus({\bf 1680_{cs}})(-5)
\oplus({\bf 2800_{cs}})(-5)
\oplus({\bf 672_{cv}})(-5)
\oplus({\bf 8800_{c}})(-3)
\oplus({\bf 12936_{c}})(-3)
\oplus({\bf 2400_{cv}})(-3)
\oplus({\bf 2400_{cs}})(-3)
\oplus2({\bf 1568_{c}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 12320_{cs}})(-1)
\oplus({\bf 7392_{cv}})(-1)
\oplus({\bf 12936_{s}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus({\bf 1680_{cs}})(-1)
\oplus({\bf 2400_{sc}})(-1)
\oplus2({\bf 2800_{cs}})(-1)
\oplus({\bf 1568_{s}})(-1)
\oplus({\bf 672_{cv}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus({\bf 12320_{sc}})(1)
\oplus({\bf 12936_{c}})(1)
\oplus({\bf 7392_{sv}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus({\bf 2400_{cs}})(1)
\oplus({\bf 1568_{c}})(1)
\oplus({\bf 1680_{sc}})(1)
\oplus2({\bf 2800_{sc}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 8800_{s}})(3)
\oplus({\bf 12936_{s}})(3)
\oplus({\bf 2400_{sv}})(3)
\oplus({\bf 2400_{sc}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus2({\bf 1568_{s}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 7392_{sv}})(5)
\oplus({\bf 1680_{sc}})(5)
\oplus({\bf 2800_{sc}})(5)
\oplus({\bf 672_{sv}})(5)
\oplus({\bf 1568_{s}})(7)$\\
%
${\bf 198000}$&=&
$({\bf 2400_{cv}})(7)
\oplus({\bf 7392_{cv}})(5)
\oplus({\bf 4536_{s}})(5)
\oplus({\bf 672_{cv}})(5)
\oplus({\bf 10752_{c}})(3)
\oplus({\bf 12936_{c}})(3)
\oplus({\bf 2400_{cv}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus({\bf 1568_{c}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 112_{c}})(3)
\oplus({\bf 18144_{cs}})(1)
\oplus({\bf 7392_{cv}})(1)
\oplus({\bf 12936_{s}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus({\bf 2400_{sv}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 672_{cv}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 18144_{sc}})(-1)
\oplus({\bf 12936_{c}})(-1)
\oplus({\bf 7392_{sv}})(-1)
\oplus({\bf 2400_{cv}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 10752_{s}})(-3)
\oplus({\bf 12936_{s}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus({\bf 2400_{sv}})(-3)
\oplus({\bf 1568_{s}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 112_{s}})(-3)
\oplus({\bf 7392_{sv}})(-5)
\oplus({\bf 4536_{c}})(-5)
\oplus({\bf 672_{sv}})(-5)
\oplus({\bf 2400_{sv}})(-7)$\\
%
${\bf \overline{198000}}$&=&
$({\bf 2400_{cv}})(-7)
\oplus({\bf 7392_{cv}})(-5)
\oplus({\bf 4536_{s}})(-5)
\oplus({\bf 672_{cv}})(-5)
\oplus({\bf 10752_{c}})(-3)
\oplus({\bf 12936_{c}})(-3)
\oplus({\bf 2400_{cv}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus({\bf 1568_{c}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 112_{c}})(-3)
\oplus({\bf 18144_{cs}})(-1)
\oplus({\bf 7392_{cv}})(-1)
\oplus({\bf 12936_{s}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus({\bf 2400_{sv}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 672_{cv}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 18144_{sc}})(1)
\oplus({\bf 12936_{c}})(1)
\oplus({\bf 7392_{sv}})(1)
\oplus({\bf 2400_{cv}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 10752_{s}})(3)
\oplus({\bf 12936_{s}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus({\bf 2400_{sv}})(3)
\oplus({\bf 1568_{s}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 112_{s}})(3)
\oplus({\bf 7392_{sv}})(5)
\oplus({\bf 4536_{c}})(5)
\oplus({\bf 672_{sv}})(5)
\oplus({\bf 2400_{sv}})(7)$\\
%
${\bf 198198}$&=&
$({\bf 1386_{c}})(8)
\oplus({\bf 7392'_{cv}})(6)
\oplus({\bf 3696'_{cs}})(6)
\oplus({\bf 18711_{c}})(4)
\oplus({\bf 1386_{c}})(4)
\oplus({\bf 5775_{cs}})(4)
\oplus({\bf 28512_{cs}})(2)
\oplus({\bf 3696'_{cs}})(2)
\oplus({\bf 6600_{v}})(2)
\oplus({\bf 32340_{v}})(0)
\oplus({\bf 5775_{cs}})(0)
\oplus({\bf 5775_{sc}})(0)
\oplus({\bf 28512_{sc}})(-2)
\oplus({\bf 6600_{v}})(-2)
\oplus({\bf 3696'_{sc}})(-2)
\oplus({\bf 18711_{s}})(-4)
\oplus({\bf 5775_{sc}})(-4)
\oplus({\bf 1386_{s}})(-4)
\oplus({\bf 7392'_{sv}})(-6)
\oplus({\bf 3696'_{sc}})(-6)
\oplus({\bf 1386_{s}})(-8)$\\
%
${\bf \overline{198198}}$&=&
$({\bf 1386_{c}})(-8)
\oplus({\bf 7392'_{cv}})(-6)
\oplus({\bf 3696'_{cs}})(-6)
\oplus({\bf 18711_{c}})(-4)
\oplus({\bf 1386_{c}})(-4)
\oplus({\bf 5775_{cs}})(-4)
\oplus({\bf 28512_{cs}})(-2)
\oplus({\bf 3696'_{cs}})(-2)
\oplus({\bf 6600_{v}})(-2)
\oplus({\bf 32340_{v}})(0)
\oplus({\bf 5775_{cs}})(0)
\oplus({\bf 5775_{sc}})(0)
\oplus({\bf 28512_{sc}})(2)
\oplus({\bf 6600_{v}})(2)
\oplus({\bf 3696'_{sc}})(2)
\oplus({\bf 18711_{s}})(4)
\oplus({\bf 5775_{sc}})(4)
\oplus({\bf 1386_{s}})(4)
\oplus({\bf 7392'_{sv}})(6)
\oplus({\bf 3696'_{sc}})(6)
\oplus({\bf 1386_{s}})(8)$\\
%
${\bf 199017}$&=&
$({\bf 567_{c}})(8)
\oplus({\bf 2800_{cv}})(6)
\oplus({\bf 672_{cs}})(6)
\oplus({\bf 840_{v}})(6)
\oplus({\bf 224_{cv}})(6)
\oplus({\bf 8910_{s}})(4)
\oplus({\bf 3675_{c}})(4)
\oplus({\bf 4096})(4)
\oplus({\bf 840'_{s}})(4)
\oplus({\bf 840'_{v}})(4)
\oplus2({\bf 567_{c}})(4)
\oplus({\bf 567_{s}})(4)
\oplus({\bf 350})(4)
\oplus({\bf 12320_{cv}})(2)
\oplus({\bf 12936_{v}})(2)
\oplus({\bf 2400_{vc}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus2({\bf 2800_{cv}})(2)
\oplus({\bf 2800_{sv}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 672_{cs}})(2)
\oplus({\bf 672_{sc}})(2)
\oplus2({\bf 840_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 15092})(0)
\oplus({\bf 8910_{s}})(0)
\oplus({\bf 8910_{c}})(0)
\oplus({\bf 3675_{v}})(0)
\oplus({\bf 3675_{c}})(0)
\oplus({\bf 3675_{s}})(0)
\oplus2({\bf 4096})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 840'_{v}})(0)
\oplus2({\bf 567_{c}})(0)
\oplus2({\bf 567_{s}})(0)
\oplus({\bf 350})(0)
\oplus({\bf 12320_{sv}})(-2)
\oplus({\bf 12936_{v}})(-2)
\oplus({\bf 2400_{vs}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus({\bf 2800_{cv}})(-2)
\oplus2({\bf 2800_{sv}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 672_{cs}})(-2)
\oplus({\bf 672_{sc}})(-2)
\oplus2({\bf 840_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 8910_{c}})(-4)
\oplus({\bf 3675_{s}})(-4)
\oplus({\bf 4096})(-4)
\oplus({\bf 840'_{c}})(-4)
\oplus({\bf 840'_{v}})(-4)
\oplus({\bf 567_{c}})(-4)
\oplus2({\bf 567_{s}})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 2800_{sv}})(-6)
\oplus({\bf 672_{sc}})(-6)
\oplus({\bf 840_{v}})(-6)
\oplus({\bf 224_{sv}})(-6)
\oplus({\bf 567_{s}})(-8)$\\
%
${\bf \overline{199017}}$&=&
$({\bf 567_{c}})(-8)
\oplus({\bf 2800_{cv}})(-6)
\oplus({\bf 672_{cs}})(-6)
\oplus({\bf 840_{v}})(-6)
\oplus({\bf 224_{cv}})(-6)
\oplus({\bf 8910_{s}})(-4)
\oplus({\bf 3675_{c}})(-4)
\oplus({\bf 4096})(-4)
\oplus({\bf 840'_{s}})(-4)
\oplus({\bf 840'_{v}})(-4)
\oplus2({\bf 567_{c}})(-4)
\oplus({\bf 567_{s}})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 12320_{cv}})(-2)
\oplus({\bf 12936_{v}})(-2)
\oplus({\bf 2400_{vc}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus2({\bf 2800_{cv}})(-2)
\oplus({\bf 2800_{sv}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 672_{cs}})(-2)
\oplus({\bf 672_{sc}})(-2)
\oplus2({\bf 840_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 15092})(0)
\oplus({\bf 8910_{s}})(0)
\oplus({\bf 8910_{c}})(0)
\oplus({\bf 3675_{v}})(0)
\oplus({\bf 3675_{c}})(0)
\oplus({\bf 3675_{s}})(0)
\oplus2({\bf 4096})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 840'_{v}})(0)
\oplus2({\bf 567_{c}})(0)
\oplus2({\bf 567_{s}})(0)
\oplus({\bf 350})(0)
\oplus({\bf 12320_{sv}})(2)
\oplus({\bf 12936_{v}})(2)
\oplus({\bf 2400_{vs}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus({\bf 2800_{cv}})(2)
\oplus2({\bf 2800_{sv}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 672_{cs}})(2)
\oplus({\bf 672_{sc}})(2)
\oplus2({\bf 840_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 8910_{c}})(4)
\oplus({\bf 3675_{s}})(4)
\oplus({\bf 4096})(4)
\oplus({\bf 840'_{c}})(4)
\oplus({\bf 840'_{v}})(4)
\oplus({\bf 567_{c}})(4)
\oplus2({\bf 567_{s}})(4)
\oplus({\bf 350})(4)
\oplus({\bf 2800_{sv}})(6)
\oplus({\bf 672_{sc}})(6)
\oplus({\bf 840_{v}})(6)
\oplus({\bf 224_{sv}})(6)
\oplus({\bf 567_{s}})(8)$\\
%
${\bf 201552}$&=&
$({\bf 1})(24)
\oplus({\bf 8_{v}})(22)
\oplus({\bf 35_{v}})(20)
\oplus({\bf 1})(20)
\oplus({\bf 112_{v}})(18)
\oplus({\bf 8_{v}})(18)
\oplus({\bf 294_{v}})(16)
\oplus({\bf 35_{v}})(16)
\oplus({\bf 1})(16)
\oplus({\bf 672'_{v}})(14)
\oplus({\bf 112_{v}})(14)
\oplus({\bf 8_{v}})(14)
\oplus({\bf 1386_{v}})(12)
\oplus({\bf 294_{v}})(12)
\oplus({\bf 35_{v}})(12)
\oplus({\bf 1})(12)
\oplus({\bf 2640_{v}})(10)
\oplus({\bf 672'_{v}})(10)
\oplus({\bf 112_{v}})(10)
\oplus({\bf 8_{v}})(10)
\oplus({\bf 4719_{v}})(8)
\oplus({\bf 1386_{v}})(8)
\oplus({\bf 294_{v}})(8)
\oplus({\bf 35_{v}})(8)
\oplus({\bf 1})(8)
\oplus({\bf 8008_{v}})(6)
\oplus({\bf 2640_{v}})(6)
\oplus({\bf 672'_{v}})(6)
\oplus({\bf 112_{v}})(6)
\oplus({\bf 8_{v}})(6)
\oplus({\bf 13013_{v}})(4)
\oplus({\bf 4719_{v}})(4)
\oplus({\bf 1386_{v}})(4)
\oplus({\bf 294_{v}})(4)
\oplus({\bf 35_{v}})(4)
\oplus({\bf 1})(4)
\oplus({\bf 20384_{v}})(2)
\oplus({\bf 8008_{v}})(2)
\oplus({\bf 2640_{v}})(2)
\oplus({\bf 672'_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 30940_{v}})(0)
\oplus({\bf 13013_{v}})(0)
\oplus({\bf 4719_{v}})(0)
\oplus({\bf 1386_{v}})(0)
\oplus({\bf 294_{v}})(0)
\oplus({\bf 35_{v}})(0)
\oplus({\bf 1})(0)
\oplus({\bf 20384_{v}})(-2)
\oplus({\bf 8008_{v}})(-2)
\oplus({\bf 2640_{v}})(-2)
\oplus({\bf 672'_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 13013_{v}})(-4)
\oplus({\bf 4719_{v}})(-4)
\oplus({\bf 1386_{v}})(-4)
\oplus({\bf 294_{v}})(-4)
\oplus({\bf 35_{v}})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 8008_{v}})(-6)
\oplus({\bf 2640_{v}})(-6)
\oplus({\bf 672'_{v}})(-6)
\oplus({\bf 112_{v}})(-6)
\oplus({\bf 8_{v}})(-6)
\oplus({\bf 4719_{v}})(-8)
\oplus({\bf 1386_{v}})(-8)
\oplus({\bf 294_{v}})(-8)
\oplus({\bf 35_{v}})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 2640_{v}})(-10)
\oplus({\bf 672'_{v}})(-10)
\oplus({\bf 112_{v}})(-10)
\oplus({\bf 8_{v}})(-10)
\oplus({\bf 1386_{v}})(-12)
\oplus({\bf 294_{v}})(-12)
\oplus({\bf 35_{v}})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 672'_{v}})(-14)
\oplus({\bf 112_{v}})(-14)
\oplus({\bf 8_{v}})(-14)
\oplus({\bf 294_{v}})(-16)
\oplus({\bf 35_{v}})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 112_{v}})(-18)
\oplus({\bf 8_{v}})(-18)
\oplus({\bf 35_{v}})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 8_{v}})(-22)
\oplus({\bf 1})(-24)$\\
%
${\bf 203280}$&=&
$({\bf 3696'_{cv}})(-7)
\oplus({\bf 7776_{c}})(-5)
\oplus({\bf 8800_{c}})(-5)
\oplus({\bf 672'_{c}})(-5)
\oplus({\bf 16800_{cs}})(-3)
\oplus({\bf 3696'_{cv}})(-3)
\oplus({\bf 12320_{cs}})(-3)
\oplus({\bf 1680_{cs}})(-3)
\oplus({\bf 22680_{cs}})(-1)
\oplus({\bf 8800_{c}})(-1)
\oplus({\bf 12320_{sc}})(-1)
\oplus({\bf 2400_{cs}})(-1)
\oplus({\bf 22680_{sc}})(1)
\oplus({\bf 12320_{cs}})(1)
\oplus({\bf 8800_{s}})(1)
\oplus({\bf 2400_{sc}})(1)
\oplus({\bf 16800_{sc}})(3)
\oplus({\bf 12320_{sc}})(3)
\oplus({\bf 3696'_{sv}})(3)
\oplus({\bf 1680_{sc}})(3)
\oplus({\bf 7776_{s}})(5)
\oplus({\bf 8800_{s}})(5)
\oplus({\bf 672'_{s}})(5)
\oplus({\bf 3696'_{sv}})(7)$\\
%
${\bf \overline{203280}}$&=&
$({\bf 3696'_{cv}})(7)
\oplus({\bf 7776_{c}})(5)
\oplus({\bf 8800_{c}})(5)
\oplus({\bf 672'_{c}})(5)
\oplus({\bf 16800_{cs}})(3)
\oplus({\bf 3696'_{cv}})(3)
\oplus({\bf 12320_{cs}})(3)
\oplus({\bf 1680_{cs}})(3)
\oplus({\bf 22680_{cs}})(1)
\oplus({\bf 8800_{c}})(1)
\oplus({\bf 12320_{sc}})(1)
\oplus({\bf 2400_{cs}})(1)
\oplus({\bf 22680_{sc}})(-1)
\oplus({\bf 12320_{cs}})(-1)
\oplus({\bf 8800_{s}})(-1)
\oplus({\bf 2400_{sc}})(-1)
\oplus({\bf 16800_{sc}})(-3)
\oplus({\bf 12320_{sc}})(-3)
\oplus({\bf 3696'_{sv}})(-3)
\oplus({\bf 1680_{sc}})(-3)
\oplus({\bf 7776_{s}})(-5)
\oplus({\bf 8800_{s}})(-5)
\oplus({\bf 672'_{s}})(-5)
\oplus({\bf 3696'_{sv}})(-7)$\\
%
${\bf 203840}$&=&
$({\bf 56_{v}})(12)
\oplus({\bf 350})(10)
\oplus({\bf 35_{c}})(10)
\oplus({\bf 35_{s}})(10)
\oplus({\bf 28})(10)
\oplus({\bf 1296_{v}})(8)
\oplus({\bf 224_{cv}})(8)
\oplus({\bf 224_{sv}})(8)
\oplus({\bf 160_{v}})(8)
\oplus2({\bf 56_{v}})(8)
\oplus({\bf 3675_{v}})(6)
\oplus({\bf 840'_{s}})(6)
\oplus({\bf 840'_{c}})(6)
\oplus({\bf 567_{v}})(6)
\oplus2({\bf 350})(6)
\oplus({\bf 35_{c}})(6)
\oplus({\bf 35_{s}})(6)
\oplus({\bf 28})(6)
\oplus({\bf 8800_{v}})(4)
\oplus({\bf 2400_{vc}})(4)
\oplus({\bf 2400_{vs}})(4)
\oplus({\bf 1568_{v}})(4)
\oplus2({\bf 1296_{v}})(4)
\oplus({\bf 224_{cv}})(4)
\oplus({\bf 224_{sv}})(4)
\oplus({\bf 160_{v}})(4)
\oplus2({\bf 56_{v}})(4)
\oplus({\bf 18711_{v}})(2)
\oplus({\bf 5775_{vc}})(2)
\oplus({\bf 5775_{vs}})(2)
\oplus({\bf 3696_{v}})(2)
\oplus2({\bf 3675_{v}})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 567_{v}})(2)
\oplus2({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 12320'_{vc}})(0)
\oplus({\bf 12320'_{vs}})(0)
\oplus({\bf 7776_{v}})(0)
\oplus2({\bf 8800_{v}})(0)
\oplus({\bf 2400_{vc}})(0)
\oplus({\bf 2400_{vs}})(0)
\oplus({\bf 1568_{v}})(0)
\oplus2({\bf 1296_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 160_{v}})(0)
\oplus2({\bf 56_{v}})(0)
\oplus({\bf 18711_{v}})(-2)
\oplus({\bf 5775_{vc}})(-2)
\oplus({\bf 5775_{vs}})(-2)
\oplus({\bf 3696_{v}})(-2)
\oplus2({\bf 3675_{v}})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 567_{v}})(-2)
\oplus2({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 8800_{v}})(-4)
\oplus({\bf 2400_{vc}})(-4)
\oplus({\bf 2400_{vs}})(-4)
\oplus({\bf 1568_{v}})(-4)
\oplus2({\bf 1296_{v}})(-4)
\oplus({\bf 224_{cv}})(-4)
\oplus({\bf 224_{sv}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus2({\bf 56_{v}})(-4)
\oplus({\bf 3675_{v}})(-6)
\oplus({\bf 840'_{s}})(-6)
\oplus({\bf 840'_{c}})(-6)
\oplus({\bf 567_{v}})(-6)
\oplus2({\bf 350})(-6)
\oplus({\bf 35_{c}})(-6)
\oplus({\bf 35_{s}})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 1296_{v}})(-8)
\oplus({\bf 224_{cv}})(-8)
\oplus({\bf 224_{sv}})(-8)
\oplus({\bf 160_{v}})(-8)
\oplus2({\bf 56_{v}})(-8)
\oplus({\bf 350})(-10)
\oplus({\bf 35_{c}})(-10)
\oplus({\bf 35_{s}})(-10)
\oplus({\bf 28})(-10)
\oplus({\bf 56_{v}})(-12)$\\
%
${\bf 205920}$&=&
$({\bf 1296_{c}})(7)
\oplus({\bf 4536_{s}})(5)
\oplus({\bf 2800_{cs}})(5)
\oplus({\bf 672_{cv}})(5)
\oplus({\bf 1296_{s}})(5)
\oplus({\bf 840_{s}})(5)
\oplus({\bf 224_{cs}})(5)
\oplus({\bf 12936_{c}})(3)
\oplus({\bf 2400_{cv}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus({\bf 1568_{c}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus({\bf 1400_{c}})(3)
\oplus3({\bf 1296_{c}})(3)
\oplus({\bf 672_{sv}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 112_{c}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus({\bf 7392_{cv}})(1)
\oplus({\bf 12936_{s}})(1)
\oplus({\bf 6160_{s}})(1)
\oplus2({\bf 4536_{s}})(1)
\oplus({\bf 2400_{sv}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus2({\bf 2800_{cs}})(1)
\oplus({\bf 1568_{s}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus2({\bf 672_{cv}})(1)
\oplus3({\bf 1296_{s}})(1)
\oplus2({\bf 840_{s}})(1)
\oplus2({\bf 224_{cs}})(1)
\oplus({\bf 112_{s}})(1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 12936_{c}})(-1)
\oplus({\bf 7392_{sv}})(-1)
\oplus({\bf 6160_{c}})(-1)
\oplus({\bf 2400_{cv}})(-1)
\oplus2({\bf 4536_{c}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus({\bf 1568_{c}})(-1)
\oplus2({\bf 2800_{sc}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus3({\bf 1296_{c}})(-1)
\oplus2({\bf 672_{sv}})(-1)
\oplus2({\bf 840_{c}})(-1)
\oplus({\bf 112_{c}})(-1)
\oplus2({\bf 224_{sc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 12936_{s}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus({\bf 2400_{sv}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus({\bf 1568_{s}})(-3)
\oplus({\bf 1400_{s}})(-3)
\oplus({\bf 672_{cv}})(-3)
\oplus3({\bf 1296_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus({\bf 112_{s}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus({\bf 4536_{c}})(-5)
\oplus({\bf 2800_{sc}})(-5)
\oplus({\bf 1296_{c}})(-5)
\oplus({\bf 672_{sv}})(-5)
\oplus({\bf 840_{c}})(-5)
\oplus({\bf 224_{sc}})(-5)
\oplus({\bf 1296_{s}})(-7)$\\
%
${\bf \overline{205920}}$&=&
$({\bf 1296_{c}})(-7)
\oplus({\bf 4536_{s}})(-5)
\oplus({\bf 2800_{cs}})(-5)
\oplus({\bf 672_{cv}})(-5)
\oplus({\bf 1296_{s}})(-5)
\oplus({\bf 840_{s}})(-5)
\oplus({\bf 224_{cs}})(-5)
\oplus({\bf 12936_{c}})(-3)
\oplus({\bf 2400_{cv}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus({\bf 1568_{c}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus({\bf 1400_{c}})(-3)
\oplus3({\bf 1296_{c}})(-3)
\oplus({\bf 672_{sv}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 112_{c}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus({\bf 7392_{cv}})(-1)
\oplus({\bf 12936_{s}})(-1)
\oplus({\bf 6160_{s}})(-1)
\oplus2({\bf 4536_{s}})(-1)
\oplus({\bf 2400_{sv}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus2({\bf 2800_{cs}})(-1)
\oplus({\bf 1568_{s}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus2({\bf 672_{cv}})(-1)
\oplus3({\bf 1296_{s}})(-1)
\oplus2({\bf 840_{s}})(-1)
\oplus2({\bf 224_{cs}})(-1)
\oplus({\bf 112_{s}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 12936_{c}})(1)
\oplus({\bf 7392_{sv}})(1)
\oplus({\bf 6160_{c}})(1)
\oplus({\bf 2400_{cv}})(1)
\oplus2({\bf 4536_{c}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus({\bf 1568_{c}})(1)
\oplus2({\bf 2800_{sc}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus3({\bf 1296_{c}})(1)
\oplus2({\bf 672_{sv}})(1)
\oplus2({\bf 840_{c}})(1)
\oplus({\bf 112_{c}})(1)
\oplus2({\bf 224_{sc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 12936_{s}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus({\bf 2400_{sv}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus({\bf 1568_{s}})(3)
\oplus({\bf 1400_{s}})(3)
\oplus({\bf 672_{cv}})(3)
\oplus3({\bf 1296_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus({\bf 112_{s}})(3)
\oplus({\bf 160_{s}})(3)
\oplus({\bf 4536_{c}})(5)
\oplus({\bf 2800_{sc}})(5)
\oplus({\bf 1296_{c}})(5)
\oplus({\bf 672_{sv}})(5)
\oplus({\bf 840_{c}})(5)
\oplus({\bf 224_{sc}})(5)
\oplus({\bf 1296_{s}})(7)$\\
%
${\bf 205920'}$&=&
$({\bf 8_{c}})(-17)
\oplus({\bf 56_{s}})(-15)
\oplus({\bf 8_{s}})(-15)
\oplus({\bf 224_{vc}})(-13)
\oplus({\bf 56_{c}})(-13)
\oplus({\bf 8_{c}})(-13)
\oplus({\bf 672_{vc}})(-11)
\oplus({\bf 224_{vs}})(-11)
\oplus({\bf 56_{s}})(-11)
\oplus({\bf 8_{s}})(-11)
\oplus({\bf 1680_{vc}})(-9)
\oplus({\bf 672_{vs}})(-9)
\oplus({\bf 224_{vc}})(-9)
\oplus({\bf 56_{c}})(-9)
\oplus({\bf 8_{c}})(-9)
\oplus({\bf 3696'_{vc}})(-7)
\oplus({\bf 1680_{vs}})(-7)
\oplus({\bf 672_{vc}})(-7)
\oplus({\bf 224_{vs}})(-7)
\oplus({\bf 56_{s}})(-7)
\oplus({\bf 8_{s}})(-7)
\oplus({\bf 7392'_{vc}})(-5)
\oplus({\bf 3696'_{vs}})(-5)
\oplus({\bf 1680_{vc}})(-5)
\oplus({\bf 672_{vs}})(-5)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 8_{c}})(-5)
\oplus({\bf 13728_{vc}})(-3)
\oplus({\bf 7392'_{vs}})(-3)
\oplus({\bf 3696'_{vc}})(-3)
\oplus({\bf 1680_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 24024'_{vc}})(-1)
\oplus({\bf 13728_{vs}})(-1)
\oplus({\bf 7392'_{vc}})(-1)
\oplus({\bf 3696'_{vs}})(-1)
\oplus({\bf 1680_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 24024'_{vs}})(1)
\oplus({\bf 13728_{vc}})(1)
\oplus({\bf 7392'_{vs}})(1)
\oplus({\bf 3696'_{vc}})(1)
\oplus({\bf 1680_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 13728_{vs}})(3)
\oplus({\bf 7392'_{vc}})(3)
\oplus({\bf 3696'_{vs}})(3)
\oplus({\bf 1680_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 7392'_{vs}})(5)
\oplus({\bf 3696'_{vc}})(5)
\oplus({\bf 1680_{vs}})(5)
\oplus({\bf 672_{vc}})(5)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 8_{s}})(5)
\oplus({\bf 3696'_{vs}})(7)
\oplus({\bf 1680_{vc}})(7)
\oplus({\bf 672_{vs}})(7)
\oplus({\bf 224_{vc}})(7)
\oplus({\bf 56_{c}})(7)
\oplus({\bf 8_{c}})(7)
\oplus({\bf 1680_{vs}})(9)
\oplus({\bf 672_{vc}})(9)
\oplus({\bf 224_{vs}})(9)
\oplus({\bf 56_{s}})(9)
\oplus({\bf 8_{s}})(9)
\oplus({\bf 672_{vs}})(11)
\oplus({\bf 224_{vc}})(11)
\oplus({\bf 56_{c}})(11)
\oplus({\bf 8_{c}})(11)
\oplus({\bf 224_{vs}})(13)
\oplus({\bf 56_{s}})(13)
\oplus({\bf 8_{s}})(13)
\oplus({\bf 56_{c}})(15)
\oplus({\bf 8_{c}})(15)
\oplus({\bf 8_{s}})(17)$\\
%
${\bf \overline{205920'}}$&=&
$({\bf 8_{c}})(17)
\oplus({\bf 56_{s}})(15)
\oplus({\bf 8_{s}})(15)
\oplus({\bf 224_{vc}})(13)
\oplus({\bf 56_{c}})(13)
\oplus({\bf 8_{c}})(13)
\oplus({\bf 672_{vc}})(11)
\oplus({\bf 224_{vs}})(11)
\oplus({\bf 56_{s}})(11)
\oplus({\bf 8_{s}})(11)
\oplus({\bf 1680_{vc}})(9)
\oplus({\bf 672_{vs}})(9)
\oplus({\bf 224_{vc}})(9)
\oplus({\bf 56_{c}})(9)
\oplus({\bf 8_{c}})(9)
\oplus({\bf 3696'_{vc}})(7)
\oplus({\bf 1680_{vs}})(7)
\oplus({\bf 672_{vc}})(7)
\oplus({\bf 224_{vs}})(7)
\oplus({\bf 56_{s}})(7)
\oplus({\bf 8_{s}})(7)
\oplus({\bf 7392'_{vc}})(5)
\oplus({\bf 3696'_{vs}})(5)
\oplus({\bf 1680_{vc}})(5)
\oplus({\bf 672_{vs}})(5)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 8_{c}})(5)
\oplus({\bf 13728_{vc}})(3)
\oplus({\bf 7392'_{vs}})(3)
\oplus({\bf 3696'_{vc}})(3)
\oplus({\bf 1680_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 24024'_{vc}})(1)
\oplus({\bf 13728_{vs}})(1)
\oplus({\bf 7392'_{vc}})(1)
\oplus({\bf 3696'_{vs}})(1)
\oplus({\bf 1680_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 24024'_{vs}})(-1)
\oplus({\bf 13728_{vc}})(-1)
\oplus({\bf 7392'_{vs}})(-1)
\oplus({\bf 3696'_{vc}})(-1)
\oplus({\bf 1680_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 13728_{vs}})(-3)
\oplus({\bf 7392'_{vc}})(-3)
\oplus({\bf 3696'_{vs}})(-3)
\oplus({\bf 1680_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 7392'_{vs}})(-5)
\oplus({\bf 3696'_{vc}})(-5)
\oplus({\bf 1680_{vs}})(-5)
\oplus({\bf 672_{vc}})(-5)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 8_{s}})(-5)
\oplus({\bf 3696'_{vs}})(-7)
\oplus({\bf 1680_{vc}})(-7)
\oplus({\bf 672_{vs}})(-7)
\oplus({\bf 224_{vc}})(-7)
\oplus({\bf 56_{c}})(-7)
\oplus({\bf 8_{c}})(-7)
\oplus({\bf 1680_{vs}})(-9)
\oplus({\bf 672_{vc}})(-9)
\oplus({\bf 224_{vs}})(-9)
\oplus({\bf 56_{s}})(-9)
\oplus({\bf 8_{s}})(-9)
\oplus({\bf 672_{vs}})(-11)
\oplus({\bf 224_{vc}})(-11)
\oplus({\bf 56_{c}})(-11)
\oplus({\bf 8_{c}})(-11)
\oplus({\bf 224_{vs}})(-13)
\oplus({\bf 56_{s}})(-13)
\oplus({\bf 8_{s}})(-13)
\oplus({\bf 56_{c}})(-15)
\oplus({\bf 8_{c}})(-15)
\oplus({\bf 8_{s}})(-17)$\\
%
${\bf 207360}$&=&
$({\bf 160_{v}})(10)
\oplus({\bf 567_{v}})(8)
\oplus({\bf 300})(8)
\oplus({\bf 350})(8)
\oplus({\bf 35_{v}})(8)
\oplus({\bf 28})(8)
\oplus({\bf 1568_{v}})(6)
\oplus({\bf 1400_{v}})(6)
\oplus({\bf 1296_{v}})(6)
\oplus({\bf 112_{v}})(6)
\oplus({\bf 840_{v}})(6)
\oplus3({\bf 160_{v}})(6)
\oplus({\bf 56_{v}})(6)
\oplus({\bf 8_{v}})(6)
\oplus({\bf 3696_{v}})(4)
\oplus({\bf 4312_{v}})(4)
\oplus({\bf 3675_{v}})(4)
\oplus({\bf 294_{v}})(4)
\oplus({\bf 4096})(4)
\oplus3({\bf 567_{v}})(4)
\oplus2({\bf 300})(4)
\oplus2({\bf 350})(4)
\oplus2({\bf 35_{v}})(4)
\oplus2({\bf 28})(4)
\oplus({\bf 10752_{v}})(2)
\oplus({\bf 8800_{v}})(2)
\oplus({\bf 672'_{v}})(2)
\oplus({\bf 12936_{v}})(2)
\oplus3({\bf 1568_{v}})(2)
\oplus2({\bf 1400_{v}})(2)
\oplus2({\bf 1296_{v}})(2)
\oplus2({\bf 112_{v}})(2)
\oplus({\bf 840_{v}})(2)
\oplus4({\bf 160_{v}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 32768_{v}})(0)
\oplus2({\bf 3696_{v}})(0)
\oplus2({\bf 4312_{v}})(0)
\oplus2({\bf 3675_{v}})(0)
\oplus2({\bf 294_{v}})(0)
\oplus({\bf 4096})(0)
\oplus4({\bf 567_{v}})(0)
\oplus2({\bf 300})(0)
\oplus2({\bf 350})(0)
\oplus2({\bf 35_{v}})(0)
\oplus2({\bf 28})(0)
\oplus({\bf 10752_{v}})(-2)
\oplus({\bf 8800_{v}})(-2)
\oplus({\bf 672'_{v}})(-2)
\oplus({\bf 12936_{v}})(-2)
\oplus3({\bf 1568_{v}})(-2)
\oplus2({\bf 1400_{v}})(-2)
\oplus2({\bf 1296_{v}})(-2)
\oplus2({\bf 112_{v}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus4({\bf 160_{v}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 3696_{v}})(-4)
\oplus({\bf 4312_{v}})(-4)
\oplus({\bf 3675_{v}})(-4)
\oplus({\bf 294_{v}})(-4)
\oplus({\bf 4096})(-4)
\oplus3({\bf 567_{v}})(-4)
\oplus2({\bf 300})(-4)
\oplus2({\bf 350})(-4)
\oplus2({\bf 35_{v}})(-4)
\oplus2({\bf 28})(-4)
\oplus({\bf 1568_{v}})(-6)
\oplus({\bf 1400_{v}})(-6)
\oplus({\bf 1296_{v}})(-6)
\oplus({\bf 112_{v}})(-6)
\oplus({\bf 840_{v}})(-6)
\oplus3({\bf 160_{v}})(-6)
\oplus({\bf 56_{v}})(-6)
\oplus({\bf 8_{v}})(-6)
\oplus({\bf 567_{v}})(-8)
\oplus({\bf 300})(-8)
\oplus({\bf 350})(-8)
\oplus({\bf 35_{v}})(-8)
\oplus({\bf 28})(-8)
\oplus({\bf 160_{v}})(-10)$\\
%
${\bf 210210}$&=&
$({\bf 6160_{v}})(6)
\oplus({\bf 8910_{v}})(4)
\oplus({\bf 4312_{c}})(4)
\oplus({\bf 4312_{s}})(4)
\oplus({\bf 1925})(4)
\oplus({\bf 4096})(4)
\oplus({\bf 6600_{v}})(2)
\oplus({\bf 7392_{cs}})(2)
\oplus({\bf 7392_{sc}})(2)
\oplus2({\bf 6160_{v}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus({\bf 2800_{cv}})(2)
\oplus({\bf 2800_{sv}})(2)
\oplus({\bf 1400_{v}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 5775_{cs}})(0)
\oplus({\bf 5775_{sc}})(0)
\oplus2({\bf 8910_{v}})(0)
\oplus({\bf 4312_{c}})(0)
\oplus({\bf 4312_{s}})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 3675_{c}})(0)
\oplus({\bf 3675_{s}})(0)
\oplus2({\bf 4096})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 567_{v}})(0)
\oplus({\bf 6600_{v}})(-2)
\oplus({\bf 7392_{cs}})(-2)
\oplus({\bf 7392_{sc}})(-2)
\oplus2({\bf 6160_{v}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus({\bf 2800_{cv}})(-2)
\oplus({\bf 2800_{sv}})(-2)
\oplus({\bf 1400_{v}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 8910_{v}})(-4)
\oplus({\bf 4312_{c}})(-4)
\oplus({\bf 4312_{s}})(-4)
\oplus({\bf 1925})(-4)
\oplus({\bf 4096})(-4)
\oplus({\bf 6160_{v}})(-6)$\\
%
${\bf 216216}$&=&
$({\bf 672_{cs}})(8)
\oplus({\bf 3675_{c}})(6)
\oplus({\bf 294_{c}})(6)
\oplus({\bf 840'_{v}})(6)
\oplus({\bf 567_{c}})(6)
\oplus({\bf 12320_{cv}})(4)
\oplus({\bf 1680_{cv}})(4)
\oplus({\bf 4536_{v}})(4)
\oplus({\bf 2800_{cv}})(4)
\oplus2({\bf 672_{cs}})(4)
\oplus({\bf 672_{sc}})(4)
\oplus({\bf 840_{v}})(4)
\oplus({\bf 5775_{cv}})(2)
\oplus({\bf 15092})(2)
\oplus({\bf 8910_{s}})(2)
\oplus2({\bf 3675_{c}})(2)
\oplus({\bf 3675_{s}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 294_{c}})(2)
\oplus2({\bf 840'_{v}})(2)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 294_{s}})(2)
\oplus({\bf 567_{s}})(2)
\oplus({\bf 12320_{cv}})(0)
\oplus({\bf 12320_{sv}})(0)
\oplus({\bf 12936_{v}})(0)
\oplus({\bf 1680_{cv}})(0)
\oplus2({\bf 4536_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 1680_{sv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus2({\bf 672_{cs}})(0)
\oplus2({\bf 672_{sc}})(0)
\oplus({\bf 840_{v}})(0)
\oplus({\bf 15092})(-2)
\oplus({\bf 5775_{sv}})(-2)
\oplus({\bf 8910_{c}})(-2)
\oplus({\bf 3675_{c}})(-2)
\oplus2({\bf 3675_{s}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 294_{c}})(-2)
\oplus2({\bf 840'_{v}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 294_{s}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus({\bf 12320_{sv}})(-4)
\oplus({\bf 4536_{v}})(-4)
\oplus({\bf 1680_{sv}})(-4)
\oplus({\bf 2800_{sv}})(-4)
\oplus({\bf 672_{cs}})(-4)
\oplus2({\bf 672_{sc}})(-4)
\oplus({\bf 840_{v}})(-4)
\oplus({\bf 3675_{s}})(-6)
\oplus({\bf 840'_{v}})(-6)
\oplus({\bf 294_{s}})(-6)
\oplus({\bf 567_{s}})(-6)
\oplus({\bf 672_{sc}})(-8)$\\
%
${\bf \overline{216216}}$&=&
$({\bf 672_{cs}})(-8)
\oplus({\bf 3675_{c}})(-6)
\oplus({\bf 294_{c}})(-6)
\oplus({\bf 840'_{v}})(-6)
\oplus({\bf 567_{c}})(-6)
\oplus({\bf 12320_{cv}})(-4)
\oplus({\bf 1680_{cv}})(-4)
\oplus({\bf 4536_{v}})(-4)
\oplus({\bf 2800_{cv}})(-4)
\oplus2({\bf 672_{cs}})(-4)
\oplus({\bf 672_{sc}})(-4)
\oplus({\bf 840_{v}})(-4)
\oplus({\bf 5775_{cv}})(-2)
\oplus({\bf 15092})(-2)
\oplus({\bf 8910_{s}})(-2)
\oplus2({\bf 3675_{c}})(-2)
\oplus({\bf 3675_{s}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 294_{c}})(-2)
\oplus2({\bf 840'_{v}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 294_{s}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus({\bf 12320_{cv}})(0)
\oplus({\bf 12320_{sv}})(0)
\oplus({\bf 12936_{v}})(0)
\oplus({\bf 1680_{cv}})(0)
\oplus2({\bf 4536_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 1680_{sv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus2({\bf 672_{cs}})(0)
\oplus2({\bf 672_{sc}})(0)
\oplus({\bf 840_{v}})(0)
\oplus({\bf 15092})(2)
\oplus({\bf 5775_{sv}})(2)
\oplus({\bf 8910_{c}})(2)
\oplus({\bf 3675_{c}})(2)
\oplus2({\bf 3675_{s}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 294_{c}})(2)
\oplus2({\bf 840'_{v}})(2)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 294_{s}})(2)
\oplus({\bf 567_{s}})(2)
\oplus({\bf 12320_{sv}})(4)
\oplus({\bf 4536_{v}})(4)
\oplus({\bf 1680_{sv}})(4)
\oplus({\bf 2800_{sv}})(4)
\oplus({\bf 672_{cs}})(4)
\oplus2({\bf 672_{sc}})(4)
\oplus({\bf 840_{v}})(4)
\oplus({\bf 3675_{s}})(6)
\oplus({\bf 840'_{v}})(6)
\oplus({\bf 294_{s}})(6)
\oplus({\bf 567_{s}})(6)
\oplus({\bf 672_{sc}})(8)$\\
%
${\bf 219648}$&=&
$({\bf 7392_{cs}})(6)
\oplus({\bf 5775_{cs}})(4)
\oplus({\bf 3696_{c}})(4)
\oplus({\bf 8910_{v}})(4)
\oplus({\bf 4312_{c}})(4)
\oplus({\bf 3675_{c}})(4)
\oplus({\bf 3696'_{cs}})(2)
\oplus({\bf 6600_{v}})(2)
\oplus2({\bf 7392_{cs}})(2)
\oplus({\bf 7392_{sc}})(2)
\oplus({\bf 6160_{v}})(2)
\oplus({\bf 1680_{cv}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus({\bf 2800_{cv}})(2)
\oplus({\bf 5775_{cs}})(0)
\oplus({\bf 3696_{c}})(0)
\oplus({\bf 5775_{sc}})(0)
\oplus2({\bf 8910_{v}})(0)
\oplus({\bf 4312_{c}})(0)
\oplus({\bf 3696_{s}})(0)
\oplus({\bf 4312_{s}})(0)
\oplus({\bf 3675_{c}})(0)
\oplus({\bf 3675_{s}})(0)
\oplus({\bf 4096})(0)
\oplus({\bf 6600_{v}})(-2)
\oplus({\bf 7392_{cs}})(-2)
\oplus({\bf 3696'_{sc}})(-2)
\oplus2({\bf 7392_{sc}})(-2)
\oplus({\bf 6160_{v}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus({\bf 1680_{sv}})(-2)
\oplus({\bf 2800_{sv}})(-2)
\oplus({\bf 5775_{sc}})(-4)
\oplus({\bf 8910_{v}})(-4)
\oplus({\bf 3696_{s}})(-4)
\oplus({\bf 4312_{s}})(-4)
\oplus({\bf 3675_{s}})(-4)
\oplus({\bf 7392_{sc}})(-6)$\\
%
${\bf \overline{219648}}$&=&
$({\bf 7392_{cs}})(-6)
\oplus({\bf 5775_{cs}})(-4)
\oplus({\bf 3696_{c}})(-4)
\oplus({\bf 8910_{v}})(-4)
\oplus({\bf 4312_{c}})(-4)
\oplus({\bf 3675_{c}})(-4)
\oplus({\bf 3696'_{cs}})(-2)
\oplus({\bf 6600_{v}})(-2)
\oplus2({\bf 7392_{cs}})(-2)
\oplus({\bf 7392_{sc}})(-2)
\oplus({\bf 6160_{v}})(-2)
\oplus({\bf 1680_{cv}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus({\bf 2800_{cv}})(-2)
\oplus({\bf 5775_{cs}})(0)
\oplus({\bf 3696_{c}})(0)
\oplus({\bf 5775_{sc}})(0)
\oplus2({\bf 8910_{v}})(0)
\oplus({\bf 4312_{c}})(0)
\oplus({\bf 3696_{s}})(0)
\oplus({\bf 4312_{s}})(0)
\oplus({\bf 3675_{c}})(0)
\oplus({\bf 3675_{s}})(0)
\oplus({\bf 4096})(0)
\oplus({\bf 6600_{v}})(2)
\oplus({\bf 7392_{cs}})(2)
\oplus({\bf 3696'_{sc}})(2)
\oplus2({\bf 7392_{sc}})(2)
\oplus({\bf 6160_{v}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus({\bf 1680_{sv}})(2)
\oplus({\bf 2800_{sv}})(2)
\oplus({\bf 5775_{sc}})(4)
\oplus({\bf 8910_{v}})(4)
\oplus({\bf 3696_{s}})(4)
\oplus({\bf 4312_{s}})(4)
\oplus({\bf 3675_{s}})(4)
\oplus({\bf 7392_{sc}})(6)$\\
%
${\bf 224224}$&=&
$({\bf 112_{c}})(11)
\oplus({\bf 672_{cv}})(9)
\oplus({\bf 224_{cs}})(9)
\oplus({\bf 2400_{cv}})(7)
\oplus({\bf 1296_{c}})(7)
\oplus({\bf 112_{c}})(7)
\oplus({\bf 224_{sc}})(7)
\oplus({\bf 6600_{s}})(5)
\oplus({\bf 4536_{s}})(5)
\oplus({\bf 672_{cv}})(5)
\oplus({\bf 1296_{s}})(5)
\oplus({\bf 224_{cs}})(5)
\oplus({\bf 112_{s}})(5)
\oplus({\bf 15400_{vc}})(3)
\oplus({\bf 12320_{vc}})(3)
\oplus({\bf 2400_{cv}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 672_{sv}})(3)
\oplus({\bf 112_{c}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus({\bf 28512_{vc}})(1)
\oplus({\bf 6600_{s}})(1)
\oplus({\bf 12320_{vs}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus({\bf 2400_{sv}})(1)
\oplus({\bf 672_{cv}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 112_{s}})(1)
\oplus({\bf 28512_{vs}})(-1)
\oplus({\bf 12320_{vc}})(-1)
\oplus({\bf 6600_{c}})(-1)
\oplus({\bf 2400_{cv}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 112_{c}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 15400_{vs}})(-3)
\oplus({\bf 12320_{vs}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus({\bf 2400_{sv}})(-3)
\oplus({\bf 672_{cv}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus({\bf 112_{s}})(-3)
\oplus({\bf 6600_{c}})(-5)
\oplus({\bf 4536_{c}})(-5)
\oplus({\bf 1296_{c}})(-5)
\oplus({\bf 672_{sv}})(-5)
\oplus({\bf 112_{c}})(-5)
\oplus({\bf 224_{sc}})(-5)
\oplus({\bf 2400_{sv}})(-7)
\oplus({\bf 1296_{s}})(-7)
\oplus({\bf 224_{cs}})(-7)
\oplus({\bf 112_{s}})(-7)
\oplus({\bf 672_{sv}})(-9)
\oplus({\bf 224_{sc}})(-9)
\oplus({\bf 112_{s}})(-11)$\\
%
${\bf \overline{224224}}$&=&
$({\bf 112_{c}})(-11)
\oplus({\bf 672_{cv}})(-9)
\oplus({\bf 224_{cs}})(-9)
\oplus({\bf 2400_{cv}})(-7)
\oplus({\bf 1296_{c}})(-7)
\oplus({\bf 112_{c}})(-7)
\oplus({\bf 224_{sc}})(-7)
\oplus({\bf 6600_{s}})(-5)
\oplus({\bf 4536_{s}})(-5)
\oplus({\bf 672_{cv}})(-5)
\oplus({\bf 1296_{s}})(-5)
\oplus({\bf 224_{cs}})(-5)
\oplus({\bf 112_{s}})(-5)
\oplus({\bf 15400_{vc}})(-3)
\oplus({\bf 12320_{vc}})(-3)
\oplus({\bf 2400_{cv}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 672_{sv}})(-3)
\oplus({\bf 112_{c}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus({\bf 28512_{vc}})(-1)
\oplus({\bf 6600_{s}})(-1)
\oplus({\bf 12320_{vs}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus({\bf 2400_{sv}})(-1)
\oplus({\bf 672_{cv}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 112_{s}})(-1)
\oplus({\bf 28512_{vs}})(1)
\oplus({\bf 12320_{vc}})(1)
\oplus({\bf 6600_{c}})(1)
\oplus({\bf 2400_{cv}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 112_{c}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 15400_{vs}})(3)
\oplus({\bf 12320_{vs}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus({\bf 2400_{sv}})(3)
\oplus({\bf 672_{cv}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus({\bf 112_{s}})(3)
\oplus({\bf 6600_{c}})(5)
\oplus({\bf 4536_{c}})(5)
\oplus({\bf 1296_{c}})(5)
\oplus({\bf 672_{sv}})(5)
\oplus({\bf 112_{c}})(5)
\oplus({\bf 224_{sc}})(5)
\oplus({\bf 2400_{sv}})(7)
\oplus({\bf 1296_{s}})(7)
\oplus({\bf 224_{cs}})(7)
\oplus({\bf 112_{s}})(7)
\oplus({\bf 672_{sv}})(9)
\oplus({\bf 224_{sc}})(9)
\oplus({\bf 112_{s}})(11)$\\
%
${\bf 232848}$&=&
$({\bf 294_{v}})(10)
\oplus({\bf 672'_{v}})(8)
\oplus({\bf 1568_{v}})(8)
\oplus({\bf 112_{v}})(8)
\oplus({\bf 3696_{v}})(6)
\oplus({\bf 4312_{v}})(6)
\oplus2({\bf 294_{v}})(6)
\oplus({\bf 567_{v}})(6)
\oplus({\bf 35_{v}})(6)
\oplus({\bf 10752_{v}})(4)
\oplus({\bf 672'_{v}})(4)
\oplus({\bf 7840_{v}})(4)
\oplus2({\bf 1568_{v}})(4)
\oplus({\bf 1400_{v}})(4)
\oplus2({\bf 112_{v}})(4)
\oplus({\bf 160_{v}})(4)
\oplus({\bf 8_{v}})(4)
\oplus({\bf 21840_{v}})(2)
\oplus({\bf 3696_{v}})(2)
\oplus({\bf 8918})(2)
\oplus2({\bf 4312_{v}})(2)
\oplus2({\bf 294_{v}})(2)
\oplus({\bf 1925})(2)
\oplus2({\bf 567_{v}})(2)
\oplus({\bf 300})(2)
\oplus2({\bf 35_{v}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1})(2)
\oplus({\bf 32928_{v}})(0)
\oplus({\bf 10752_{v}})(0)
\oplus({\bf 672'_{v}})(0)
\oplus2({\bf 7840_{v}})(0)
\oplus2({\bf 1568_{v}})(0)
\oplus2({\bf 1400_{v}})(0)
\oplus2({\bf 112_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus2({\bf 8_{v}})(0)
\oplus({\bf 21840_{v}})(-2)
\oplus({\bf 3696_{v}})(-2)
\oplus({\bf 8918})(-2)
\oplus2({\bf 4312_{v}})(-2)
\oplus2({\bf 294_{v}})(-2)
\oplus({\bf 1925})(-2)
\oplus2({\bf 567_{v}})(-2)
\oplus({\bf 300})(-2)
\oplus2({\bf 35_{v}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 10752_{v}})(-4)
\oplus({\bf 672'_{v}})(-4)
\oplus({\bf 7840_{v}})(-4)
\oplus2({\bf 1568_{v}})(-4)
\oplus({\bf 1400_{v}})(-4)
\oplus2({\bf 112_{v}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus({\bf 8_{v}})(-4)
\oplus({\bf 3696_{v}})(-6)
\oplus({\bf 4312_{v}})(-6)
\oplus2({\bf 294_{v}})(-6)
\oplus({\bf 567_{v}})(-6)
\oplus({\bf 35_{v}})(-6)
\oplus({\bf 672'_{v}})(-8)
\oplus({\bf 1568_{v}})(-8)
\oplus({\bf 112_{v}})(-8)
\oplus({\bf 294_{v}})(-10)$\\
%
${\bf 237160}$&=&
$({\bf 28})(14)
\oplus({\bf 160_{v}})(12)
\oplus({\bf 56_{v}})(12)
\oplus({\bf 8_{v}})(12)
\oplus({\bf 567_{v}})(10)
\oplus({\bf 350})(10)
\oplus({\bf 35_{v}})(10)
\oplus2({\bf 28})(10)
\oplus({\bf 1568_{v}})(8)
\oplus({\bf 1296_{v}})(8)
\oplus({\bf 112_{v}})(8)
\oplus2({\bf 160_{v}})(8)
\oplus({\bf 56_{v}})(8)
\oplus({\bf 8_{v}})(8)
\oplus({\bf 3696_{v}})(6)
\oplus({\bf 3675_{v}})(6)
\oplus({\bf 294_{v}})(6)
\oplus2({\bf 567_{v}})(6)
\oplus({\bf 350})(6)
\oplus({\bf 35_{v}})(6)
\oplus2({\bf 28})(6)
\oplus({\bf 7776_{v}})(4)
\oplus({\bf 8800_{v}})(4)
\oplus({\bf 672'_{v}})(4)
\oplus2({\bf 1568_{v}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 112_{v}})(4)
\oplus2({\bf 160_{v}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 8_{v}})(4)
\oplus({\bf 15015_{v}})(2)
\oplus({\bf 18711_{v}})(2)
\oplus({\bf 1386_{v}})(2)
\oplus2({\bf 3696_{v}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 294_{v}})(2)
\oplus2({\bf 567_{v}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{v}})(2)
\oplus2({\bf 28})(2)
\oplus({\bf 36400_{v}})(0)
\oplus({\bf 2640_{v}})(0)
\oplus2({\bf 7776_{v}})(0)
\oplus({\bf 8800_{v}})(0)
\oplus({\bf 672'_{v}})(0)
\oplus2({\bf 1568_{v}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 112_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 15015_{v}})(-2)
\oplus({\bf 18711_{v}})(-2)
\oplus({\bf 1386_{v}})(-2)
\oplus2({\bf 3696_{v}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 294_{v}})(-2)
\oplus2({\bf 567_{v}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{v}})(-2)
\oplus2({\bf 28})(-2)
\oplus({\bf 7776_{v}})(-4)
\oplus({\bf 8800_{v}})(-4)
\oplus({\bf 672'_{v}})(-4)
\oplus2({\bf 1568_{v}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 112_{v}})(-4)
\oplus2({\bf 160_{v}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 8_{v}})(-4)
\oplus({\bf 3696_{v}})(-6)
\oplus({\bf 3675_{v}})(-6)
\oplus({\bf 294_{v}})(-6)
\oplus2({\bf 567_{v}})(-6)
\oplus({\bf 350})(-6)
\oplus({\bf 35_{v}})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf 1568_{v}})(-8)
\oplus({\bf 1296_{v}})(-8)
\oplus({\bf 112_{v}})(-8)
\oplus2({\bf 160_{v}})(-8)
\oplus({\bf 56_{v}})(-8)
\oplus({\bf 8_{v}})(-8)
\oplus({\bf 567_{v}})(-10)
\oplus({\bf 350})(-10)
\oplus({\bf 35_{v}})(-10)
\oplus2({\bf 28})(-10)
\oplus({\bf 160_{v}})(-12)
\oplus({\bf 56_{v}})(-12)
\oplus({\bf 8_{v}})(-12)
\oplus({\bf 28})(-14)$\\
%
${\bf 240240}$&=&
$({\bf 7392'_{cs}})(-7)
\oplus({\bf 2640_{c}})(-5)
\oplus({\bf 12320'_{cs}})(-5)
\oplus({\bf 7776_{c}})(-5)
\oplus({\bf 7392'_{cs}})(-3)
\oplus({\bf 15400_{cs}})(-3)
\oplus({\bf 16800_{cs}})(-3)
\oplus({\bf 12320'_{cs}})(-1)
\oplus({\bf 15400_{sc}})(-1)
\oplus({\bf 22680_{cs}})(-1)
\oplus({\bf 15400_{cs}})(1)
\oplus({\bf 12320'_{sc}})(1)
\oplus({\bf 22680_{sc}})(1)
\oplus({\bf 15400_{sc}})(3)
\oplus({\bf 7392'_{sc}})(3)
\oplus({\bf 16800_{sc}})(3)
\oplus({\bf 12320'_{sc}})(5)
\oplus({\bf 2640_{s}})(5)
\oplus({\bf 7776_{s}})(5)
\oplus({\bf 7392'_{sc}})(7)$\\
%
${\bf \overline{240240}}$&=&
$({\bf 7392'_{cs}})(7)
\oplus({\bf 2640_{c}})(5)
\oplus({\bf 12320'_{cs}})(5)
\oplus({\bf 7776_{c}})(5)
\oplus({\bf 7392'_{cs}})(3)
\oplus({\bf 15400_{cs}})(3)
\oplus({\bf 16800_{cs}})(3)
\oplus({\bf 12320'_{cs}})(1)
\oplus({\bf 15400_{sc}})(1)
\oplus({\bf 22680_{cs}})(1)
\oplus({\bf 15400_{cs}})(-1)
\oplus({\bf 12320'_{sc}})(-1)
\oplus({\bf 22680_{sc}})(-1)
\oplus({\bf 15400_{sc}})(-3)
\oplus({\bf 7392'_{sc}})(-3)
\oplus({\bf 16800_{sc}})(-3)
\oplus({\bf 12320'_{sc}})(-5)
\oplus({\bf 2640_{s}})(-5)
\oplus({\bf 7776_{s}})(-5)
\oplus({\bf 7392'_{sc}})(-7)$\\
%
${\bf 242550}$&=&
$({\bf 840'_{s}})(8)
\oplus({\bf 2400_{vc}})(6)
\oplus({\bf 2800_{cv}})(6)
\oplus({\bf 1296_{v}})(6)
\oplus({\bf 224_{cv}})(6)
\oplus({\bf 8910_{s}})(4)
\oplus({\bf 3675_{v}})(4)
\oplus({\bf 4312_{c}})(4)
\oplus({\bf 4096})(4)
\oplus2({\bf 840'_{s}})(4)
\oplus({\bf 840'_{c}})(4)
\oplus({\bf 567_{c}})(4)
\oplus({\bf 350})(4)
\oplus({\bf 35_{c}})(4)
\oplus({\bf 18144_{cv}})(2)
\oplus({\bf 12936_{v}})(2)
\oplus({\bf 2400_{vc}})(2)
\oplus({\bf 2400_{vs}})(2)
\oplus({\bf 6160_{v}})(2)
\oplus2({\bf 2800_{cv}})(2)
\oplus({\bf 2800_{sv}})(2)
\oplus2({\bf 1296_{v}})(2)
\oplus({\bf 840_{v}})(2)
\oplus2({\bf 224_{cv}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 25725})(0)
\oplus({\bf 8910_{s}})(0)
\oplus({\bf 8910_{c}})(0)
\oplus({\bf 3675_{v}})(0)
\oplus({\bf 4312_{c}})(0)
\oplus({\bf 4312_{s}})(0)
\oplus2({\bf 4096})(0)
\oplus2({\bf 840'_{s}})(0)
\oplus2({\bf 840'_{c}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 567_{s}})(0)
\oplus2({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 18144_{sv}})(-2)
\oplus({\bf 12936_{v}})(-2)
\oplus({\bf 2400_{vc}})(-2)
\oplus({\bf 2400_{vs}})(-2)
\oplus({\bf 6160_{v}})(-2)
\oplus({\bf 2800_{cv}})(-2)
\oplus2({\bf 2800_{sv}})(-2)
\oplus2({\bf 1296_{v}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus2({\bf 224_{sv}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 8910_{c}})(-4)
\oplus({\bf 3675_{v}})(-4)
\oplus({\bf 4312_{s}})(-4)
\oplus({\bf 4096})(-4)
\oplus({\bf 840'_{s}})(-4)
\oplus2({\bf 840'_{c}})(-4)
\oplus({\bf 567_{s}})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{s}})(-4)
\oplus({\bf 2400_{vs}})(-6)
\oplus({\bf 2800_{sv}})(-6)
\oplus({\bf 1296_{v}})(-6)
\oplus({\bf 224_{sv}})(-6)
\oplus({\bf 840'_{c}})(-8)$\\
%
${\bf \overline{242550}}$&=&
$({\bf 840'_{s}})(-8)
\oplus({\bf 2400_{vc}})(-6)
\oplus({\bf 2800_{cv}})(-6)
\oplus({\bf 1296_{v}})(-6)
\oplus({\bf 224_{cv}})(-6)
\oplus({\bf 8910_{s}})(-4)
\oplus({\bf 3675_{v}})(-4)
\oplus({\bf 4312_{c}})(-4)
\oplus({\bf 4096})(-4)
\oplus2({\bf 840'_{s}})(-4)
\oplus({\bf 840'_{c}})(-4)
\oplus({\bf 567_{c}})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{c}})(-4)
\oplus({\bf 18144_{cv}})(-2)
\oplus({\bf 12936_{v}})(-2)
\oplus({\bf 2400_{vc}})(-2)
\oplus({\bf 2400_{vs}})(-2)
\oplus({\bf 6160_{v}})(-2)
\oplus2({\bf 2800_{cv}})(-2)
\oplus({\bf 2800_{sv}})(-2)
\oplus2({\bf 1296_{v}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus2({\bf 224_{cv}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 25725})(0)
\oplus({\bf 8910_{s}})(0)
\oplus({\bf 8910_{c}})(0)
\oplus({\bf 3675_{v}})(0)
\oplus({\bf 4312_{c}})(0)
\oplus({\bf 4312_{s}})(0)
\oplus2({\bf 4096})(0)
\oplus2({\bf 840'_{s}})(0)
\oplus2({\bf 840'_{c}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 567_{s}})(0)
\oplus2({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 18144_{sv}})(2)
\oplus({\bf 12936_{v}})(2)
\oplus({\bf 2400_{vc}})(2)
\oplus({\bf 2400_{vs}})(2)
\oplus({\bf 6160_{v}})(2)
\oplus({\bf 2800_{cv}})(2)
\oplus2({\bf 2800_{sv}})(2)
\oplus2({\bf 1296_{v}})(2)
\oplus({\bf 840_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus2({\bf 224_{sv}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 8910_{c}})(4)
\oplus({\bf 3675_{v}})(4)
\oplus({\bf 4312_{s}})(4)
\oplus({\bf 4096})(4)
\oplus({\bf 840'_{s}})(4)
\oplus2({\bf 840'_{c}})(4)
\oplus({\bf 567_{s}})(4)
\oplus({\bf 350})(4)
\oplus({\bf 35_{s}})(4)
\oplus({\bf 2400_{vs}})(6)
\oplus({\bf 2800_{sv}})(6)
\oplus({\bf 1296_{v}})(6)
\oplus({\bf 224_{sv}})(6)
\oplus({\bf 840'_{c}})(8)$\\
%
${\bf 258720}$&=&
$({\bf 2800_{vc}})(7)
\oplus({\bf 6160_{s}})(5)
\oplus({\bf 4536_{s}})(5)
\oplus({\bf 2800_{vs}})(5)
\oplus({\bf 672_{vc}})(5)
\oplus({\bf 840_{s}})(5)
\oplus({\bf 7840_{c}})(3)
\oplus({\bf 12936_{c}})(3)
\oplus({\bf 6160_{c}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus2({\bf 2800_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 1400_{c}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus({\bf 18144_{cs}})(1)
\oplus({\bf 7840_{s}})(1)
\oplus({\bf 12936_{s}})(1)
\oplus2({\bf 6160_{s}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus2({\bf 2800_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus2({\bf 840_{s}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 18144_{sc}})(-1)
\oplus({\bf 7840_{c}})(-1)
\oplus({\bf 12936_{c}})(-1)
\oplus2({\bf 6160_{c}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus2({\bf 2800_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus2({\bf 840_{c}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 7840_{s}})(-3)
\oplus({\bf 12936_{s}})(-3)
\oplus({\bf 6160_{s}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus2({\bf 2800_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 1400_{s}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus({\bf 6160_{c}})(-5)
\oplus({\bf 4536_{c}})(-5)
\oplus({\bf 2800_{vc}})(-5)
\oplus({\bf 672_{vs}})(-5)
\oplus({\bf 840_{c}})(-5)
\oplus({\bf 2800_{vs}})(-7)$\\
%
${\bf \overline{258720}}$&=&
$({\bf 2800_{vc}})(-7)
\oplus({\bf 6160_{s}})(-5)
\oplus({\bf 4536_{s}})(-5)
\oplus({\bf 2800_{vs}})(-5)
\oplus({\bf 672_{vc}})(-5)
\oplus({\bf 840_{s}})(-5)
\oplus({\bf 7840_{c}})(-3)
\oplus({\bf 12936_{c}})(-3)
\oplus({\bf 6160_{c}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus2({\bf 2800_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 1400_{c}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus({\bf 18144_{cs}})(-1)
\oplus({\bf 7840_{s}})(-1)
\oplus({\bf 12936_{s}})(-1)
\oplus2({\bf 6160_{s}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus2({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus2({\bf 840_{s}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 18144_{sc}})(1)
\oplus({\bf 7840_{c}})(1)
\oplus({\bf 12936_{c}})(1)
\oplus2({\bf 6160_{c}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus2({\bf 2800_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus2({\bf 840_{c}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 7840_{s}})(3)
\oplus({\bf 12936_{s}})(3)
\oplus({\bf 6160_{s}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus2({\bf 2800_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 1400_{s}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 160_{s}})(3)
\oplus({\bf 6160_{c}})(5)
\oplus({\bf 4536_{c}})(5)
\oplus({\bf 2800_{vc}})(5)
\oplus({\bf 672_{vs}})(5)
\oplus({\bf 840_{c}})(5)
\oplus({\bf 2800_{vs}})(7)$\\
%
${\bf 258720'}$&=&
$({\bf 1568_{v}})(8)
\oplus({\bf 4312_{v}})(6)
\oplus({\bf 3675_{v}})(6)
\oplus({\bf 294_{v}})(6)
\oplus({\bf 567_{v}})(6)
\oplus({\bf 7840_{v}})(4)
\oplus({\bf 12936_{v}})(4)
\oplus2({\bf 1568_{v}})(4)
\oplus({\bf 1400_{v}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 112_{v}})(4)
\oplus({\bf 160_{v}})(4)
\oplus({\bf 8918})(2)
\oplus({\bf 25725})(2)
\oplus2({\bf 4312_{v}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 294_{v}})(2)
\oplus({\bf 1925})(2)
\oplus({\bf 4096})(2)
\oplus2({\bf 567_{v}})(2)
\oplus({\bf 300})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{v}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 30576_{v}})(0)
\oplus2({\bf 7840_{v}})(0)
\oplus({\bf 12936_{v}})(0)
\oplus2({\bf 1568_{v}})(0)
\oplus({\bf 6160_{v}})(0)
\oplus2({\bf 1400_{v}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 112_{v}})(0)
\oplus({\bf 840_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 8918})(-2)
\oplus({\bf 25725})(-2)
\oplus2({\bf 4312_{v}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 294_{v}})(-2)
\oplus({\bf 1925})(-2)
\oplus({\bf 4096})(-2)
\oplus2({\bf 567_{v}})(-2)
\oplus({\bf 300})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{v}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 7840_{v}})(-4)
\oplus({\bf 12936_{v}})(-4)
\oplus2({\bf 1568_{v}})(-4)
\oplus({\bf 1400_{v}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 112_{v}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus({\bf 4312_{v}})(-6)
\oplus({\bf 3675_{v}})(-6)
\oplus({\bf 294_{v}})(-6)
\oplus({\bf 567_{v}})(-6)
\oplus({\bf 1568_{v}})(-8)$\\
%
${\bf 270270}$&=&
$({\bf 8910_{v}})(6)
\oplus({\bf 6600_{v}})(4)
\oplus({\bf 7392_{cs}})(4)
\oplus({\bf 7392_{sc}})(4)
\oplus({\bf 6160_{v}})(4)
\oplus({\bf 4536_{v}})(4)
\oplus({\bf 5775_{cs}})(2)
\oplus({\bf 3696_{c}})(2)
\oplus({\bf 5775_{sc}})(2)
\oplus2({\bf 8910_{v}})(2)
\oplus({\bf 4312_{c}})(2)
\oplus({\bf 3696_{s}})(2)
\oplus({\bf 4312_{s}})(2)
\oplus({\bf 1925})(2)
\oplus({\bf 3675_{c}})(2)
\oplus({\bf 3675_{s}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 3696'_{cs}})(0)
\oplus({\bf 6600_{v}})(0)
\oplus2({\bf 7392_{cs}})(0)
\oplus({\bf 3696'_{sc}})(0)
\oplus2({\bf 7392_{sc}})(0)
\oplus2({\bf 6160_{v}})(0)
\oplus({\bf 1680_{cv}})(0)
\oplus({\bf 4536_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 1680_{sv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus({\bf 1400_{v}})(0)
\oplus({\bf 5775_{cs}})(-2)
\oplus({\bf 3696_{c}})(-2)
\oplus({\bf 5775_{sc}})(-2)
\oplus2({\bf 8910_{v}})(-2)
\oplus({\bf 4312_{c}})(-2)
\oplus({\bf 3696_{s}})(-2)
\oplus({\bf 4312_{s}})(-2)
\oplus({\bf 1925})(-2)
\oplus({\bf 3675_{c}})(-2)
\oplus({\bf 3675_{s}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 6600_{v}})(-4)
\oplus({\bf 7392_{cs}})(-4)
\oplus({\bf 7392_{sc}})(-4)
\oplus({\bf 6160_{v}})(-4)
\oplus({\bf 4536_{v}})(-4)
\oplus({\bf 8910_{v}})(-6)$\\
%
${\bf 274560}$&=&
$({\bf 840'_{v}})(8)
\oplus({\bf 4536_{v}})(6)
\oplus({\bf 672_{cs}})(6)
\oplus({\bf 672_{sc}})(6)
\oplus({\bf 840_{v}})(6)
\oplus({\bf 15092})(4)
\oplus({\bf 3675_{c}})(4)
\oplus({\bf 3675_{s}})(4)
\oplus({\bf 4096})(4)
\oplus({\bf 294_{c}})(4)
\oplus2({\bf 840'_{v}})(4)
\oplus({\bf 567_{c}})(4)
\oplus({\bf 294_{s}})(4)
\oplus({\bf 567_{s}})(4)
\oplus({\bf 300})(4)
\oplus({\bf 12320_{cv}})(2)
\oplus({\bf 12320_{sv}})(2)
\oplus({\bf 12936_{v}})(2)
\oplus({\bf 1680_{cv}})(2)
\oplus2({\bf 4536_{v}})(2)
\oplus({\bf 2800_{cv}})(2)
\oplus({\bf 1680_{sv}})(2)
\oplus({\bf 2800_{sv}})(2)
\oplus({\bf 1400_{v}})(2)
\oplus2({\bf 672_{cs}})(2)
\oplus2({\bf 672_{sc}})(2)
\oplus2({\bf 840_{v}})(2)
\oplus({\bf 5775_{cv}})(0)
\oplus({\bf 15092})(0)
\oplus({\bf 8910_{s}})(0)
\oplus({\bf 5775_{sv}})(0)
\oplus({\bf 8910_{c}})(0)
\oplus({\bf 4312_{v}})(0)
\oplus2({\bf 3675_{c}})(0)
\oplus2({\bf 3675_{s}})(0)
\oplus2({\bf 4096})(0)
\oplus({\bf 294_{c}})(0)
\oplus3({\bf 840'_{v}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 294_{s}})(0)
\oplus({\bf 567_{s}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 12320_{cv}})(-2)
\oplus({\bf 12320_{sv}})(-2)
\oplus({\bf 12936_{v}})(-2)
\oplus({\bf 1680_{cv}})(-2)
\oplus2({\bf 4536_{v}})(-2)
\oplus({\bf 2800_{cv}})(-2)
\oplus({\bf 1680_{sv}})(-2)
\oplus({\bf 2800_{sv}})(-2)
\oplus({\bf 1400_{v}})(-2)
\oplus2({\bf 672_{cs}})(-2)
\oplus2({\bf 672_{sc}})(-2)
\oplus2({\bf 840_{v}})(-2)
\oplus({\bf 15092})(-4)
\oplus({\bf 3675_{c}})(-4)
\oplus({\bf 3675_{s}})(-4)
\oplus({\bf 4096})(-4)
\oplus({\bf 294_{c}})(-4)
\oplus2({\bf 840'_{v}})(-4)
\oplus({\bf 567_{c}})(-4)
\oplus({\bf 294_{s}})(-4)
\oplus({\bf 567_{s}})(-4)
\oplus({\bf 300})(-4)
\oplus({\bf 4536_{v}})(-6)
\oplus({\bf 672_{cs}})(-6)
\oplus({\bf 672_{sc}})(-6)
\oplus({\bf 840_{v}})(-6)
\oplus({\bf 840'_{v}})(-8)$\\
%
${\bf 274560'}$&=&
$({\bf 2400_{cs}})(7)
\oplus({\bf 12320_{cs}})(5)
\oplus({\bf 1680_{cs}})(5)
\oplus({\bf 2400_{sc}})(5)
\oplus({\bf 2800_{cs}})(5)
\oplus({\bf 8800_{c}})(3)
\oplus({\bf 12320_{sc}})(3)
\oplus({\bf 12936_{c}})(3)
\oplus({\bf 672'_{c}})(3)
\oplus2({\bf 2400_{cs}})(3)
\oplus({\bf 1568_{c}})(3)
\oplus({\bf 1680_{sc}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus({\bf 1400_{c}})(3)
\oplus({\bf 3696'_{cv}})(1)
\oplus({\bf 12320_{cs}})(1)
\oplus({\bf 7392_{cv}})(1)
\oplus({\bf 8800_{s}})(1)
\oplus({\bf 12936_{s}})(1)
\oplus({\bf 6160_{s}})(1)
\oplus2({\bf 1680_{cs}})(1)
\oplus2({\bf 2400_{sc}})(1)
\oplus2({\bf 2800_{cs}})(1)
\oplus({\bf 672'_{s}})(1)
\oplus({\bf 1568_{s}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus({\bf 8800_{c}})(-1)
\oplus({\bf 12320_{sc}})(-1)
\oplus({\bf 12936_{c}})(-1)
\oplus({\bf 3696'_{sv}})(-1)
\oplus({\bf 7392_{sv}})(-1)
\oplus({\bf 6160_{c}})(-1)
\oplus({\bf 672'_{c}})(-1)
\oplus2({\bf 2400_{cs}})(-1)
\oplus({\bf 1568_{c}})(-1)
\oplus2({\bf 1680_{sc}})(-1)
\oplus2({\bf 2800_{sc}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus({\bf 12320_{cs}})(-3)
\oplus({\bf 8800_{s}})(-3)
\oplus({\bf 12936_{s}})(-3)
\oplus({\bf 1680_{cs}})(-3)
\oplus2({\bf 2400_{sc}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus({\bf 672'_{s}})(-3)
\oplus({\bf 1568_{s}})(-3)
\oplus({\bf 1400_{s}})(-3)
\oplus({\bf 12320_{sc}})(-5)
\oplus({\bf 2400_{cs}})(-5)
\oplus({\bf 1680_{sc}})(-5)
\oplus({\bf 2800_{sc}})(-5)
\oplus({\bf 2400_{sc}})(-7)$\\
%
${\bf \overline{274560'}}$&=&
$({\bf 2400_{cs}})(-7)
\oplus({\bf 12320_{cs}})(-5)
\oplus({\bf 1680_{cs}})(-5)
\oplus({\bf 2400_{sc}})(-5)
\oplus({\bf 2800_{cs}})(-5)
\oplus({\bf 8800_{c}})(-3)
\oplus({\bf 12320_{sc}})(-3)
\oplus({\bf 12936_{c}})(-3)
\oplus({\bf 672'_{c}})(-3)
\oplus2({\bf 2400_{cs}})(-3)
\oplus({\bf 1568_{c}})(-3)
\oplus({\bf 1680_{sc}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus({\bf 1400_{c}})(-3)
\oplus({\bf 3696'_{cv}})(-1)
\oplus({\bf 12320_{cs}})(-1)
\oplus({\bf 7392_{cv}})(-1)
\oplus({\bf 8800_{s}})(-1)
\oplus({\bf 12936_{s}})(-1)
\oplus({\bf 6160_{s}})(-1)
\oplus2({\bf 1680_{cs}})(-1)
\oplus2({\bf 2400_{sc}})(-1)
\oplus2({\bf 2800_{cs}})(-1)
\oplus({\bf 672'_{s}})(-1)
\oplus({\bf 1568_{s}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus({\bf 8800_{c}})(1)
\oplus({\bf 12320_{sc}})(1)
\oplus({\bf 12936_{c}})(1)
\oplus({\bf 3696'_{sv}})(1)
\oplus({\bf 7392_{sv}})(1)
\oplus({\bf 6160_{c}})(1)
\oplus({\bf 672'_{c}})(1)
\oplus2({\bf 2400_{cs}})(1)
\oplus({\bf 1568_{c}})(1)
\oplus2({\bf 1680_{sc}})(1)
\oplus2({\bf 2800_{sc}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus({\bf 12320_{cs}})(3)
\oplus({\bf 8800_{s}})(3)
\oplus({\bf 12936_{s}})(3)
\oplus({\bf 1680_{cs}})(3)
\oplus2({\bf 2400_{sc}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus({\bf 672'_{s}})(3)
\oplus({\bf 1568_{s}})(3)
\oplus({\bf 1400_{s}})(3)
\oplus({\bf 12320_{sc}})(5)
\oplus({\bf 2400_{cs}})(5)
\oplus({\bf 1680_{sc}})(5)
\oplus({\bf 2800_{sc}})(5)
\oplus({\bf 2400_{sc}})(7)$\\
%
${\bf 275968}$&=&
$({\bf 224_{cv}})(10)
\oplus({\bf 840'_{s}})(8)
\oplus({\bf 567_{c}})(8)
\oplus({\bf 350})(8)
\oplus({\bf 35_{c}})(8)
\oplus({\bf 2400_{vc}})(6)
\oplus({\bf 2800_{cv}})(6)
\oplus({\bf 1296_{v}})(6)
\oplus({\bf 840_{v}})(6)
\oplus2({\bf 224_{cv}})(6)
\oplus({\bf 224_{sv}})(6)
\oplus({\bf 56_{v}})(6)
\oplus({\bf 5775_{vc}})(4)
\oplus({\bf 8910_{s}})(4)
\oplus({\bf 3675_{v}})(4)
\oplus({\bf 4096})(4)
\oplus2({\bf 840'_{s}})(4)
\oplus({\bf 840'_{c}})(4)
\oplus({\bf 567_{c}})(4)
\oplus({\bf 567_{s}})(4)
\oplus2({\bf 350})(4)
\oplus({\bf 35_{c}})(4)
\oplus({\bf 35_{s}})(4)
\oplus({\bf 22680_{vc}})(2)
\oplus({\bf 8800_{v}})(2)
\oplus({\bf 12936_{v}})(2)
\oplus2({\bf 2400_{vc}})(2)
\oplus({\bf 2400_{vs}})(2)
\oplus({\bf 2800_{cv}})(2)
\oplus({\bf 2800_{sv}})(2)
\oplus2({\bf 1296_{v}})(2)
\oplus({\bf 840_{v}})(2)
\oplus2({\bf 224_{cv}})(2)
\oplus2({\bf 224_{sv}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 32768_{v}})(0)
\oplus({\bf 5775_{vc}})(0)
\oplus({\bf 5775_{vs}})(0)
\oplus({\bf 8910_{s}})(0)
\oplus({\bf 8910_{c}})(0)
\oplus2({\bf 3675_{v}})(0)
\oplus({\bf 4096})(0)
\oplus2({\bf 840'_{s}})(0)
\oplus2({\bf 840'_{c}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 567_{s}})(0)
\oplus2({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 22680_{vs}})(-2)
\oplus({\bf 8800_{v}})(-2)
\oplus({\bf 12936_{v}})(-2)
\oplus({\bf 2400_{vc}})(-2)
\oplus2({\bf 2400_{vs}})(-2)
\oplus({\bf 2800_{cv}})(-2)
\oplus({\bf 2800_{sv}})(-2)
\oplus2({\bf 1296_{v}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus2({\bf 224_{cv}})(-2)
\oplus2({\bf 224_{sv}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 5775_{vs}})(-4)
\oplus({\bf 8910_{c}})(-4)
\oplus({\bf 3675_{v}})(-4)
\oplus({\bf 4096})(-4)
\oplus({\bf 840'_{s}})(-4)
\oplus2({\bf 840'_{c}})(-4)
\oplus({\bf 567_{c}})(-4)
\oplus({\bf 567_{s}})(-4)
\oplus2({\bf 350})(-4)
\oplus({\bf 35_{c}})(-4)
\oplus({\bf 35_{s}})(-4)
\oplus({\bf 2400_{vs}})(-6)
\oplus({\bf 2800_{sv}})(-6)
\oplus({\bf 1296_{v}})(-6)
\oplus({\bf 840_{v}})(-6)
\oplus({\bf 224_{cv}})(-6)
\oplus2({\bf 224_{sv}})(-6)
\oplus({\bf 56_{v}})(-6)
\oplus({\bf 840'_{c}})(-8)
\oplus({\bf 567_{s}})(-8)
\oplus({\bf 350})(-8)
\oplus({\bf 35_{s}})(-8)
\oplus({\bf 224_{sv}})(-10)$\\
%
${\bf \overline{275968}}$&=&
$({\bf 224_{cv}})(-10)
\oplus({\bf 840'_{s}})(-8)
\oplus({\bf 567_{c}})(-8)
\oplus({\bf 350})(-8)
\oplus({\bf 35_{c}})(-8)
\oplus({\bf 2400_{vc}})(-6)
\oplus({\bf 2800_{cv}})(-6)
\oplus({\bf 1296_{v}})(-6)
\oplus({\bf 840_{v}})(-6)
\oplus2({\bf 224_{cv}})(-6)
\oplus({\bf 224_{sv}})(-6)
\oplus({\bf 56_{v}})(-6)
\oplus({\bf 5775_{vc}})(-4)
\oplus({\bf 8910_{s}})(-4)
\oplus({\bf 3675_{v}})(-4)
\oplus({\bf 4096})(-4)
\oplus2({\bf 840'_{s}})(-4)
\oplus({\bf 840'_{c}})(-4)
\oplus({\bf 567_{c}})(-4)
\oplus({\bf 567_{s}})(-4)
\oplus2({\bf 350})(-4)
\oplus({\bf 35_{c}})(-4)
\oplus({\bf 35_{s}})(-4)
\oplus({\bf 22680_{vc}})(-2)
\oplus({\bf 8800_{v}})(-2)
\oplus({\bf 12936_{v}})(-2)
\oplus2({\bf 2400_{vc}})(-2)
\oplus({\bf 2400_{vs}})(-2)
\oplus({\bf 2800_{cv}})(-2)
\oplus({\bf 2800_{sv}})(-2)
\oplus2({\bf 1296_{v}})(-2)
\oplus({\bf 840_{v}})(-2)
\oplus2({\bf 224_{cv}})(-2)
\oplus2({\bf 224_{sv}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 32768_{v}})(0)
\oplus({\bf 5775_{vc}})(0)
\oplus({\bf 5775_{vs}})(0)
\oplus({\bf 8910_{s}})(0)
\oplus({\bf 8910_{c}})(0)
\oplus2({\bf 3675_{v}})(0)
\oplus({\bf 4096})(0)
\oplus2({\bf 840'_{s}})(0)
\oplus2({\bf 840'_{c}})(0)
\oplus({\bf 567_{c}})(0)
\oplus({\bf 567_{s}})(0)
\oplus2({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 22680_{vs}})(2)
\oplus({\bf 8800_{v}})(2)
\oplus({\bf 12936_{v}})(2)
\oplus({\bf 2400_{vc}})(2)
\oplus2({\bf 2400_{vs}})(2)
\oplus({\bf 2800_{cv}})(2)
\oplus({\bf 2800_{sv}})(2)
\oplus2({\bf 1296_{v}})(2)
\oplus({\bf 840_{v}})(2)
\oplus2({\bf 224_{cv}})(2)
\oplus2({\bf 224_{sv}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 5775_{vs}})(4)
\oplus({\bf 8910_{c}})(4)
\oplus({\bf 3675_{v}})(4)
\oplus({\bf 4096})(4)
\oplus({\bf 840'_{s}})(4)
\oplus2({\bf 840'_{c}})(4)
\oplus({\bf 567_{c}})(4)
\oplus({\bf 567_{s}})(4)
\oplus2({\bf 350})(4)
\oplus({\bf 35_{c}})(4)
\oplus({\bf 35_{s}})(4)
\oplus({\bf 2400_{vs}})(6)
\oplus({\bf 2800_{sv}})(6)
\oplus({\bf 1296_{v}})(6)
\oplus({\bf 840_{v}})(6)
\oplus({\bf 224_{cv}})(6)
\oplus2({\bf 224_{sv}})(6)
\oplus({\bf 56_{v}})(6)
\oplus({\bf 840'_{c}})(8)
\oplus({\bf 567_{s}})(8)
\oplus({\bf 350})(8)
\oplus({\bf 35_{s}})(8)
\oplus({\bf 224_{sv}})(10)$\\
%
${\bf 282744}$&=&
$({\bf 672'_{v}})(10)
\oplus({\bf 3696_{v}})(8)
\oplus({\bf 294_{v}})(8)
\oplus({\bf 10752_{v}})(6)
\oplus({\bf 672'_{v}})(6)
\oplus({\bf 1568_{v}})(6)
\oplus({\bf 112_{v}})(6)
\oplus({\bf 21840_{v}})(4)
\oplus({\bf 3696_{v}})(4)
\oplus({\bf 4312_{v}})(4)
\oplus({\bf 294_{v}})(4)
\oplus({\bf 567_{v}})(4)
\oplus({\bf 35_{v}})(4)
\oplus({\bf 32928_{v}})(2)
\oplus({\bf 10752_{v}})(2)
\oplus({\bf 672'_{v}})(2)
\oplus({\bf 7840_{v}})(2)
\oplus({\bf 1568_{v}})(2)
\oplus({\bf 1400_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus({\bf 160_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 32928'})(0)
\oplus({\bf 21840_{v}})(0)
\oplus({\bf 3696_{v}})(0)
\oplus({\bf 8918})(0)
\oplus({\bf 4312_{v}})(0)
\oplus({\bf 294_{v}})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 567_{v}})(0)
\oplus({\bf 300})(0)
\oplus({\bf 35_{v}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 1})(0)
\oplus({\bf 32928_{v}})(-2)
\oplus({\bf 10752_{v}})(-2)
\oplus({\bf 672'_{v}})(-2)
\oplus({\bf 7840_{v}})(-2)
\oplus({\bf 1568_{v}})(-2)
\oplus({\bf 1400_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 21840_{v}})(-4)
\oplus({\bf 3696_{v}})(-4)
\oplus({\bf 4312_{v}})(-4)
\oplus({\bf 294_{v}})(-4)
\oplus({\bf 567_{v}})(-4)
\oplus({\bf 35_{v}})(-4)
\oplus({\bf 10752_{v}})(-6)
\oplus({\bf 672'_{v}})(-6)
\oplus({\bf 1568_{v}})(-6)
\oplus({\bf 112_{v}})(-6)
\oplus({\bf 3696_{v}})(-8)
\oplus({\bf 294_{v}})(-8)
\oplus({\bf 672'_{v}})(-10)$\\
%
${\bf 283140}$&=&
$({\bf 35_{v}})(14)
\oplus({\bf 112_{v}})(12)
\oplus({\bf 160_{v}})(12)
\oplus({\bf 8_{v}})(12)
\oplus({\bf 294_{v}})(10)
\oplus({\bf 567_{v}})(10)
\oplus({\bf 300})(10)
\oplus2({\bf 35_{v}})(10)
\oplus({\bf 28})(10)
\oplus({\bf 1})(10)
\oplus({\bf 672'_{v}})(8)
\oplus({\bf 1568_{v}})(8)
\oplus({\bf 1400_{v}})(8)
\oplus2({\bf 112_{v}})(8)
\oplus2({\bf 160_{v}})(8)
\oplus2({\bf 8_{v}})(8)
\oplus({\bf 1386_{v}})(6)
\oplus({\bf 3696_{v}})(6)
\oplus({\bf 4312_{v}})(6)
\oplus2({\bf 294_{v}})(6)
\oplus2({\bf 567_{v}})(6)
\oplus({\bf 300})(6)
\oplus3({\bf 35_{v}})(6)
\oplus({\bf 28})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2640_{v}})(4)
\oplus({\bf 7776_{v}})(4)
\oplus({\bf 10752_{v}})(4)
\oplus2({\bf 672'_{v}})(4)
\oplus2({\bf 1568_{v}})(4)
\oplus({\bf 1400_{v}})(4)
\oplus3({\bf 112_{v}})(4)
\oplus2({\bf 160_{v}})(4)
\oplus2({\bf 8_{v}})(4)
\oplus({\bf 15015_{v}})(2)
\oplus({\bf 23400_{v}})(2)
\oplus2({\bf 1386_{v}})(2)
\oplus2({\bf 3696_{v}})(2)
\oplus({\bf 4312_{v}})(2)
\oplus3({\bf 294_{v}})(2)
\oplus2({\bf 567_{v}})(2)
\oplus({\bf 300})(2)
\oplus3({\bf 35_{v}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1})(2)
\oplus({\bf 46200_{v}})(0)
\oplus({\bf 2640_{v}})(0)
\oplus2({\bf 7776_{v}})(0)
\oplus({\bf 10752_{v}})(0)
\oplus3({\bf 672'_{v}})(0)
\oplus2({\bf 1568_{v}})(0)
\oplus({\bf 1400_{v}})(0)
\oplus3({\bf 112_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus2({\bf 8_{v}})(0)
\oplus({\bf 15015_{v}})(-2)
\oplus({\bf 23400_{v}})(-2)
\oplus2({\bf 1386_{v}})(-2)
\oplus2({\bf 3696_{v}})(-2)
\oplus({\bf 4312_{v}})(-2)
\oplus3({\bf 294_{v}})(-2)
\oplus2({\bf 567_{v}})(-2)
\oplus({\bf 300})(-2)
\oplus3({\bf 35_{v}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2640_{v}})(-4)
\oplus({\bf 7776_{v}})(-4)
\oplus({\bf 10752_{v}})(-4)
\oplus2({\bf 672'_{v}})(-4)
\oplus2({\bf 1568_{v}})(-4)
\oplus({\bf 1400_{v}})(-4)
\oplus3({\bf 112_{v}})(-4)
\oplus2({\bf 160_{v}})(-4)
\oplus2({\bf 8_{v}})(-4)
\oplus({\bf 1386_{v}})(-6)
\oplus({\bf 3696_{v}})(-6)
\oplus({\bf 4312_{v}})(-6)
\oplus2({\bf 294_{v}})(-6)
\oplus2({\bf 567_{v}})(-6)
\oplus({\bf 300})(-6)
\oplus3({\bf 35_{v}})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 672'_{v}})(-8)
\oplus({\bf 1568_{v}})(-8)
\oplus({\bf 1400_{v}})(-8)
\oplus2({\bf 112_{v}})(-8)
\oplus2({\bf 160_{v}})(-8)
\oplus2({\bf 8_{v}})(-8)
\oplus({\bf 294_{v}})(-10)
\oplus({\bf 567_{v}})(-10)
\oplus({\bf 300})(-10)
\oplus2({\bf 35_{v}})(-10)
\oplus({\bf 28})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 112_{v}})(-12)
\oplus({\bf 160_{v}})(-12)
\oplus({\bf 8_{v}})(-12)
\oplus({\bf 35_{v}})(-14)$\\
%
${\bf 284427}$&=&
$({\bf 8_{v}})(18)
\oplus({\bf 35_{v}})(16)
\oplus({\bf 28})(16)
\oplus({\bf 1})(16)
\oplus({\bf 112_{v}})(14)
\oplus({\bf 160_{v}})(14)
\oplus2({\bf 8_{v}})(14)
\oplus({\bf 294_{v}})(12)
\oplus({\bf 567_{v}})(12)
\oplus2({\bf 35_{v}})(12)
\oplus({\bf 28})(12)
\oplus({\bf 1})(12)
\oplus({\bf 672'_{v}})(10)
\oplus({\bf 1568_{v}})(10)
\oplus2({\bf 112_{v}})(10)
\oplus({\bf 160_{v}})(10)
\oplus2({\bf 8_{v}})(10)
\oplus({\bf 1386_{v}})(8)
\oplus({\bf 3696_{v}})(8)
\oplus2({\bf 294_{v}})(8)
\oplus({\bf 567_{v}})(8)
\oplus2({\bf 35_{v}})(8)
\oplus({\bf 28})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2640_{v}})(6)
\oplus({\bf 7776_{v}})(6)
\oplus2({\bf 672'_{v}})(6)
\oplus({\bf 1568_{v}})(6)
\oplus2({\bf 112_{v}})(6)
\oplus({\bf 160_{v}})(6)
\oplus2({\bf 8_{v}})(6)
\oplus({\bf 4719_{v}})(4)
\oplus({\bf 15015_{v}})(4)
\oplus2({\bf 1386_{v}})(4)
\oplus({\bf 3696_{v}})(4)
\oplus2({\bf 294_{v}})(4)
\oplus({\bf 567_{v}})(4)
\oplus2({\bf 35_{v}})(4)
\oplus({\bf 28})(4)
\oplus({\bf 1})(4)
\oplus({\bf 8008_{v}})(2)
\oplus({\bf 27104_{v}})(2)
\oplus2({\bf 2640_{v}})(2)
\oplus({\bf 7776_{v}})(2)
\oplus2({\bf 672'_{v}})(2)
\oplus({\bf 1568_{v}})(2)
\oplus2({\bf 112_{v}})(2)
\oplus({\bf 160_{v}})(2)
\oplus2({\bf 8_{v}})(2)
\oplus({\bf 46332_{v}})(0)
\oplus2({\bf 4719_{v}})(0)
\oplus({\bf 15015_{v}})(0)
\oplus2({\bf 1386_{v}})(0)
\oplus({\bf 3696_{v}})(0)
\oplus2({\bf 294_{v}})(0)
\oplus({\bf 567_{v}})(0)
\oplus2({\bf 35_{v}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 1})(0)
\oplus({\bf 8008_{v}})(-2)
\oplus({\bf 27104_{v}})(-2)
\oplus2({\bf 2640_{v}})(-2)
\oplus({\bf 7776_{v}})(-2)
\oplus2({\bf 672'_{v}})(-2)
\oplus({\bf 1568_{v}})(-2)
\oplus2({\bf 112_{v}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus2({\bf 8_{v}})(-2)
\oplus({\bf 4719_{v}})(-4)
\oplus({\bf 15015_{v}})(-4)
\oplus2({\bf 1386_{v}})(-4)
\oplus({\bf 3696_{v}})(-4)
\oplus2({\bf 294_{v}})(-4)
\oplus({\bf 567_{v}})(-4)
\oplus2({\bf 35_{v}})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2640_{v}})(-6)
\oplus({\bf 7776_{v}})(-6)
\oplus2({\bf 672'_{v}})(-6)
\oplus({\bf 1568_{v}})(-6)
\oplus2({\bf 112_{v}})(-6)
\oplus({\bf 160_{v}})(-6)
\oplus2({\bf 8_{v}})(-6)
\oplus({\bf 1386_{v}})(-8)
\oplus({\bf 3696_{v}})(-8)
\oplus2({\bf 294_{v}})(-8)
\oplus({\bf 567_{v}})(-8)
\oplus2({\bf 35_{v}})(-8)
\oplus({\bf 28})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 672'_{v}})(-10)
\oplus({\bf 1568_{v}})(-10)
\oplus2({\bf 112_{v}})(-10)
\oplus({\bf 160_{v}})(-10)
\oplus2({\bf 8_{v}})(-10)
\oplus({\bf 294_{v}})(-12)
\oplus({\bf 567_{v}})(-12)
\oplus2({\bf 35_{v}})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 112_{v}})(-14)
\oplus({\bf 160_{v}})(-14)
\oplus2({\bf 8_{v}})(-14)
\oplus({\bf 35_{v}})(-16)
\oplus({\bf 28})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 8_{v}})(-18)$\\
%
${\bf 286650}$&=&
$({\bf 35_{c}})(14)
\oplus({\bf 224_{cv}})(12)
\oplus({\bf 56_{v}})(12)
\oplus({\bf 840'_{s}})(10)
\oplus({\bf 350})(10)
\oplus({\bf 35_{c}})(10)
\oplus({\bf 35_{s}})(10)
\oplus({\bf 2400_{vc}})(8)
\oplus({\bf 1296_{v}})(8)
\oplus({\bf 224_{cv}})(8)
\oplus({\bf 224_{sv}})(8)
\oplus({\bf 56_{v}})(8)
\oplus({\bf 5775_{vc}})(6)
\oplus({\bf 3675_{v}})(6)
\oplus({\bf 840'_{s}})(6)
\oplus({\bf 840'_{c}})(6)
\oplus({\bf 350})(6)
\oplus({\bf 35_{c}})(6)
\oplus({\bf 35_{s}})(6)
\oplus({\bf 12320'_{vc}})(4)
\oplus({\bf 8800_{v}})(4)
\oplus({\bf 2400_{vc}})(4)
\oplus({\bf 2400_{vs}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 224_{cv}})(4)
\oplus({\bf 224_{sv}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 24024_{vc}})(2)
\oplus({\bf 18711_{v}})(2)
\oplus({\bf 5775_{vc}})(2)
\oplus({\bf 5775_{vs}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 36400_{v}})(0)
\oplus({\bf 12320'_{vc}})(0)
\oplus({\bf 12320'_{vs}})(0)
\oplus({\bf 8800_{v}})(0)
\oplus({\bf 2400_{vc}})(0)
\oplus({\bf 2400_{vs}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 24024_{vs}})(-2)
\oplus({\bf 18711_{v}})(-2)
\oplus({\bf 5775_{vc}})(-2)
\oplus({\bf 5775_{vs}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 12320'_{vs}})(-4)
\oplus({\bf 8800_{v}})(-4)
\oplus({\bf 2400_{vc}})(-4)
\oplus({\bf 2400_{vs}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 224_{cv}})(-4)
\oplus({\bf 224_{sv}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 5775_{vs}})(-6)
\oplus({\bf 3675_{v}})(-6)
\oplus({\bf 840'_{s}})(-6)
\oplus({\bf 840'_{c}})(-6)
\oplus({\bf 350})(-6)
\oplus({\bf 35_{c}})(-6)
\oplus({\bf 35_{s}})(-6)
\oplus({\bf 2400_{vs}})(-8)
\oplus({\bf 1296_{v}})(-8)
\oplus({\bf 224_{cv}})(-8)
\oplus({\bf 224_{sv}})(-8)
\oplus({\bf 56_{v}})(-8)
\oplus({\bf 840'_{c}})(-10)
\oplus({\bf 350})(-10)
\oplus({\bf 35_{c}})(-10)
\oplus({\bf 35_{s}})(-10)
\oplus({\bf 224_{sv}})(-12)
\oplus({\bf 56_{v}})(-12)
\oplus({\bf 35_{s}})(-14)$\\
%
${\bf \overline{286650}}$&=&
$({\bf 35_{c}})(-14)
\oplus({\bf 224_{cv}})(-12)
\oplus({\bf 56_{v}})(-12)
\oplus({\bf 840'_{s}})(-10)
\oplus({\bf 350})(-10)
\oplus({\bf 35_{c}})(-10)
\oplus({\bf 35_{s}})(-10)
\oplus({\bf 2400_{vc}})(-8)
\oplus({\bf 1296_{v}})(-8)
\oplus({\bf 224_{cv}})(-8)
\oplus({\bf 224_{sv}})(-8)
\oplus({\bf 56_{v}})(-8)
\oplus({\bf 5775_{vc}})(-6)
\oplus({\bf 3675_{v}})(-6)
\oplus({\bf 840'_{s}})(-6)
\oplus({\bf 840'_{c}})(-6)
\oplus({\bf 350})(-6)
\oplus({\bf 35_{c}})(-6)
\oplus({\bf 35_{s}})(-6)
\oplus({\bf 12320'_{vc}})(-4)
\oplus({\bf 8800_{v}})(-4)
\oplus({\bf 2400_{vc}})(-4)
\oplus({\bf 2400_{vs}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 224_{cv}})(-4)
\oplus({\bf 224_{sv}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 24024_{vc}})(-2)
\oplus({\bf 18711_{v}})(-2)
\oplus({\bf 5775_{vc}})(-2)
\oplus({\bf 5775_{vs}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 36400_{v}})(0)
\oplus({\bf 12320'_{vc}})(0)
\oplus({\bf 12320'_{vs}})(0)
\oplus({\bf 8800_{v}})(0)
\oplus({\bf 2400_{vc}})(0)
\oplus({\bf 2400_{vs}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 24024_{vs}})(2)
\oplus({\bf 18711_{v}})(2)
\oplus({\bf 5775_{vc}})(2)
\oplus({\bf 5775_{vs}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 12320'_{vs}})(4)
\oplus({\bf 8800_{v}})(4)
\oplus({\bf 2400_{vc}})(4)
\oplus({\bf 2400_{vs}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 224_{cv}})(4)
\oplus({\bf 224_{sv}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 5775_{vs}})(6)
\oplus({\bf 3675_{v}})(6)
\oplus({\bf 840'_{s}})(6)
\oplus({\bf 840'_{c}})(6)
\oplus({\bf 350})(6)
\oplus({\bf 35_{c}})(6)
\oplus({\bf 35_{s}})(6)
\oplus({\bf 2400_{vs}})(8)
\oplus({\bf 1296_{v}})(8)
\oplus({\bf 224_{cv}})(8)
\oplus({\bf 224_{sv}})(8)
\oplus({\bf 56_{v}})(8)
\oplus({\bf 840'_{c}})(10)
\oplus({\bf 350})(10)
\oplus({\bf 35_{c}})(10)
\oplus({\bf 35_{s}})(10)
\oplus({\bf 224_{sv}})(12)
\oplus({\bf 56_{v}})(12)
\oplus({\bf 35_{s}})(14)$\\
%
${\bf 288288}$&=&
$({\bf 672'_{c}})(-9)
\oplus({\bf 3696'_{cv}})(-7)
\oplus({\bf 1680_{cs}})(-7)
\oplus({\bf 12320'_{cv}})(-5)
\oplus({\bf 8800_{c}})(-5)
\oplus({\bf 672'_{c}})(-5)
\oplus({\bf 2400_{cs}})(-5)
\oplus({\bf 28512_{cv}})(-3)
\oplus({\bf 3696'_{cv}})(-3)
\oplus({\bf 12320_{cs}})(-3)
\oplus({\bf 1680_{cs}})(-3)
\oplus({\bf 2400_{sc}})(-3)
\oplus({\bf 39424_{c}})(-1)
\oplus({\bf 8800_{c}})(-1)
\oplus({\bf 12320_{sc}})(-1)
\oplus({\bf 672'_{c}})(-1)
\oplus({\bf 2400_{cs}})(-1)
\oplus({\bf 1680_{sc}})(-1)
\oplus({\bf 39424_{s}})(1)
\oplus({\bf 12320_{cs}})(1)
\oplus({\bf 8800_{s}})(1)
\oplus({\bf 1680_{cs}})(1)
\oplus({\bf 2400_{sc}})(1)
\oplus({\bf 672'_{s}})(1)
\oplus({\bf 28512_{sv}})(3)
\oplus({\bf 12320_{sc}})(3)
\oplus({\bf 3696'_{sv}})(3)
\oplus({\bf 2400_{cs}})(3)
\oplus({\bf 1680_{sc}})(3)
\oplus({\bf 12320'_{sv}})(5)
\oplus({\bf 8800_{s}})(5)
\oplus({\bf 2400_{sc}})(5)
\oplus({\bf 672'_{s}})(5)
\oplus({\bf 3696'_{sv}})(7)
\oplus({\bf 1680_{sc}})(7)
\oplus({\bf 672'_{s}})(9)$\\
%
${\bf \overline{288288}}$&=&
$({\bf 672'_{c}})(9)
\oplus({\bf 3696'_{cv}})(7)
\oplus({\bf 1680_{cs}})(7)
\oplus({\bf 12320'_{cv}})(5)
\oplus({\bf 8800_{c}})(5)
\oplus({\bf 672'_{c}})(5)
\oplus({\bf 2400_{cs}})(5)
\oplus({\bf 28512_{cv}})(3)
\oplus({\bf 3696'_{cv}})(3)
\oplus({\bf 12320_{cs}})(3)
\oplus({\bf 1680_{cs}})(3)
\oplus({\bf 2400_{sc}})(3)
\oplus({\bf 39424_{c}})(1)
\oplus({\bf 8800_{c}})(1)
\oplus({\bf 12320_{sc}})(1)
\oplus({\bf 672'_{c}})(1)
\oplus({\bf 2400_{cs}})(1)
\oplus({\bf 1680_{sc}})(1)
\oplus({\bf 39424_{s}})(-1)
\oplus({\bf 12320_{cs}})(-1)
\oplus({\bf 8800_{s}})(-1)
\oplus({\bf 1680_{cs}})(-1)
\oplus({\bf 2400_{sc}})(-1)
\oplus({\bf 672'_{s}})(-1)
\oplus({\bf 28512_{sv}})(-3)
\oplus({\bf 12320_{sc}})(-3)
\oplus({\bf 3696'_{sv}})(-3)
\oplus({\bf 2400_{cs}})(-3)
\oplus({\bf 1680_{sc}})(-3)
\oplus({\bf 12320'_{sv}})(-5)
\oplus({\bf 8800_{s}})(-5)
\oplus({\bf 2400_{sc}})(-5)
\oplus({\bf 672'_{s}})(-5)
\oplus({\bf 3696'_{sv}})(-7)
\oplus({\bf 1680_{sc}})(-7)
\oplus({\bf 672'_{s}})(-9)$\\
%
${\bf 294294}$&=&
$({\bf 294_{c}})(10)
\oplus({\bf 1680_{cv}})(8)
\oplus({\bf 672_{cs}})(8)
\oplus({\bf 5775_{cv}})(6)
\oplus({\bf 3675_{c}})(6)
\oplus({\bf 294_{c}})(6)
\oplus({\bf 840'_{v}})(6)
\oplus({\bf 15400_{cv}})(4)
\oplus({\bf 12320_{cv}})(4)
\oplus({\bf 1680_{cv}})(4)
\oplus({\bf 4536_{v}})(4)
\oplus({\bf 672_{cs}})(4)
\oplus({\bf 672_{sc}})(4)
\oplus({\bf 32340_{s}})(2)
\oplus({\bf 5775_{cv}})(2)
\oplus({\bf 15092})(2)
\oplus({\bf 3675_{c}})(2)
\oplus({\bf 3675_{s}})(2)
\oplus({\bf 294_{c}})(2)
\oplus({\bf 840'_{v}})(2)
\oplus({\bf 294_{s}})(2)
\oplus({\bf 39424_{v}})(0)
\oplus({\bf 12320_{cv}})(0)
\oplus({\bf 12320_{sv}})(0)
\oplus({\bf 1680_{cv}})(0)
\oplus({\bf 4536_{v}})(0)
\oplus({\bf 1680_{sv}})(0)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus({\bf 32340_{c}})(-2)
\oplus({\bf 15092})(-2)
\oplus({\bf 5775_{sv}})(-2)
\oplus({\bf 3675_{c}})(-2)
\oplus({\bf 3675_{s}})(-2)
\oplus({\bf 294_{c}})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus({\bf 294_{s}})(-2)
\oplus({\bf 15400_{sv}})(-4)
\oplus({\bf 12320_{sv}})(-4)
\oplus({\bf 4536_{v}})(-4)
\oplus({\bf 1680_{sv}})(-4)
\oplus({\bf 672_{cs}})(-4)
\oplus({\bf 672_{sc}})(-4)
\oplus({\bf 5775_{sv}})(-6)
\oplus({\bf 3675_{s}})(-6)
\oplus({\bf 840'_{v}})(-6)
\oplus({\bf 294_{s}})(-6)
\oplus({\bf 1680_{sv}})(-8)
\oplus({\bf 672_{sc}})(-8)
\oplus({\bf 294_{s}})(-10)$\\
%
${\bf \overline{294294}}$&=&
$({\bf 294_{c}})(-10)
\oplus({\bf 1680_{cv}})(-8)
\oplus({\bf 672_{cs}})(-8)
\oplus({\bf 5775_{cv}})(-6)
\oplus({\bf 3675_{c}})(-6)
\oplus({\bf 294_{c}})(-6)
\oplus({\bf 840'_{v}})(-6)
\oplus({\bf 15400_{cv}})(-4)
\oplus({\bf 12320_{cv}})(-4)
\oplus({\bf 1680_{cv}})(-4)
\oplus({\bf 4536_{v}})(-4)
\oplus({\bf 672_{cs}})(-4)
\oplus({\bf 672_{sc}})(-4)
\oplus({\bf 32340_{s}})(-2)
\oplus({\bf 5775_{cv}})(-2)
\oplus({\bf 15092})(-2)
\oplus({\bf 3675_{c}})(-2)
\oplus({\bf 3675_{s}})(-2)
\oplus({\bf 294_{c}})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus({\bf 294_{s}})(-2)
\oplus({\bf 39424_{v}})(0)
\oplus({\bf 12320_{cv}})(0)
\oplus({\bf 12320_{sv}})(0)
\oplus({\bf 1680_{cv}})(0)
\oplus({\bf 4536_{v}})(0)
\oplus({\bf 1680_{sv}})(0)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus({\bf 32340_{c}})(2)
\oplus({\bf 15092})(2)
\oplus({\bf 5775_{sv}})(2)
\oplus({\bf 3675_{c}})(2)
\oplus({\bf 3675_{s}})(2)
\oplus({\bf 294_{c}})(2)
\oplus({\bf 840'_{v}})(2)
\oplus({\bf 294_{s}})(2)
\oplus({\bf 15400_{sv}})(4)
\oplus({\bf 12320_{sv}})(4)
\oplus({\bf 4536_{v}})(4)
\oplus({\bf 1680_{sv}})(4)
\oplus({\bf 672_{cs}})(4)
\oplus({\bf 672_{sc}})(4)
\oplus({\bf 5775_{sv}})(6)
\oplus({\bf 3675_{s}})(6)
\oplus({\bf 840'_{v}})(6)
\oplus({\bf 294_{s}})(6)
\oplus({\bf 1680_{sv}})(8)
\oplus({\bf 672_{sc}})(8)
\oplus({\bf 294_{s}})(10)$\\
%
${\bf 299520}$&=&
$({\bf 840_{v}})(8)
\oplus({\bf 4096})(6)
\oplus({\bf 840'_{v}})(6)
\oplus({\bf 567_{c}})(6)
\oplus({\bf 567_{s}})(6)
\oplus({\bf 300})(6)
\oplus({\bf 350})(6)
\oplus({\bf 12936_{v}})(4)
\oplus({\bf 4536_{v}})(4)
\oplus({\bf 2800_{cv}})(4)
\oplus({\bf 2800_{sv}})(4)
\oplus({\bf 1400_{v}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 672_{cs}})(4)
\oplus({\bf 672_{sc}})(4)
\oplus3({\bf 840_{v}})(4)
\oplus({\bf 224_{cv}})(4)
\oplus({\bf 224_{sv}})(4)
\oplus({\bf 160_{v}})(4)
\oplus({\bf 15092})(2)
\oplus({\bf 8910_{s}})(2)
\oplus({\bf 8910_{c}})(2)
\oplus({\bf 4312_{v}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 3675_{c}})(2)
\oplus({\bf 3675_{s}})(2)
\oplus3({\bf 4096})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 567_{v}})(2)
\oplus2({\bf 840'_{v}})(2)
\oplus2({\bf 567_{c}})(2)
\oplus2({\bf 567_{s}})(2)
\oplus2({\bf 300})(2)
\oplus2({\bf 350})(2)
\oplus({\bf 12320_{cv}})(0)
\oplus({\bf 12320_{sv}})(0)
\oplus2({\bf 12936_{v}})(0)
\oplus({\bf 2400_{vc}})(0)
\oplus({\bf 2400_{vs}})(0)
\oplus({\bf 1568_{v}})(0)
\oplus2({\bf 4536_{v}})(0)
\oplus2({\bf 2800_{cv}})(0)
\oplus2({\bf 2800_{sv}})(0)
\oplus2({\bf 1400_{v}})(0)
\oplus2({\bf 1296_{v}})(0)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus4({\bf 840_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 160_{v}})(0)
\oplus({\bf 15092})(-2)
\oplus({\bf 8910_{s}})(-2)
\oplus({\bf 8910_{c}})(-2)
\oplus({\bf 4312_{v}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 3675_{c}})(-2)
\oplus({\bf 3675_{s}})(-2)
\oplus3({\bf 4096})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 567_{v}})(-2)
\oplus2({\bf 840'_{v}})(-2)
\oplus2({\bf 567_{c}})(-2)
\oplus2({\bf 567_{s}})(-2)
\oplus2({\bf 300})(-2)
\oplus2({\bf 350})(-2)
\oplus({\bf 12936_{v}})(-4)
\oplus({\bf 4536_{v}})(-4)
\oplus({\bf 2800_{cv}})(-4)
\oplus({\bf 2800_{sv}})(-4)
\oplus({\bf 1400_{v}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 672_{cs}})(-4)
\oplus({\bf 672_{sc}})(-4)
\oplus3({\bf 840_{v}})(-4)
\oplus({\bf 224_{cv}})(-4)
\oplus({\bf 224_{sv}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus({\bf 4096})(-6)
\oplus({\bf 840'_{v}})(-6)
\oplus({\bf 567_{c}})(-6)
\oplus({\bf 567_{s}})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 350})(-6)
\oplus({\bf 840_{v}})(-8)$\\
%
${\bf 308880}$&=&
$({\bf 56_{s}})(13)
\oplus({\bf 224_{vc}})(11)
\oplus({\bf 160_{c}})(11)
\oplus({\bf 56_{c}})(11)
\oplus({\bf 8_{c}})(11)
\oplus({\bf 672_{vc}})(9)
\oplus({\bf 840_{s}})(9)
\oplus({\bf 224_{vs}})(9)
\oplus({\bf 160_{s}})(9)
\oplus2({\bf 56_{s}})(9)
\oplus({\bf 8_{s}})(9)
\oplus({\bf 1680_{vc}})(7)
\oplus({\bf 2800_{vc}})(7)
\oplus({\bf 672_{vs}})(7)
\oplus({\bf 840_{c}})(7)
\oplus2({\bf 224_{vc}})(7)
\oplus({\bf 160_{c}})(7)
\oplus2({\bf 56_{c}})(7)
\oplus({\bf 8_{c}})(7)
\oplus({\bf 3696'_{vc}})(5)
\oplus({\bf 7392_{vc}})(5)
\oplus({\bf 1680_{vs}})(5)
\oplus({\bf 2800_{vs}})(5)
\oplus2({\bf 672_{vc}})(5)
\oplus({\bf 840_{s}})(5)
\oplus2({\bf 224_{vs}})(5)
\oplus({\bf 160_{s}})(5)
\oplus2({\bf 56_{s}})(5)
\oplus({\bf 8_{s}})(5)
\oplus({\bf 7392'_{vc}})(3)
\oplus({\bf 16800_{vc}})(3)
\oplus({\bf 3696'_{vs}})(3)
\oplus({\bf 7392_{vs}})(3)
\oplus2({\bf 1680_{vc}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus2({\bf 672_{vs}})(3)
\oplus({\bf 840_{c}})(3)
\oplus2({\bf 224_{vc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus2({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 34320_{vc}})(1)
\oplus({\bf 7392'_{vs}})(1)
\oplus({\bf 16800_{vs}})(1)
\oplus2({\bf 3696'_{vc}})(1)
\oplus({\bf 7392_{vc}})(1)
\oplus2({\bf 1680_{vs}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus2({\bf 672_{vc}})(1)
\oplus({\bf 840_{s}})(1)
\oplus2({\bf 224_{vs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus2({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 34320_{vs}})(-1)
\oplus({\bf 7392'_{vc}})(-1)
\oplus({\bf 16800_{vc}})(-1)
\oplus2({\bf 3696'_{vs}})(-1)
\oplus({\bf 7392_{vs}})(-1)
\oplus2({\bf 1680_{vc}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus2({\bf 672_{vs}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus2({\bf 224_{vc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus2({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 7392'_{vs}})(-3)
\oplus({\bf 16800_{vs}})(-3)
\oplus({\bf 3696'_{vc}})(-3)
\oplus({\bf 7392_{vc}})(-3)
\oplus2({\bf 1680_{vs}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus2({\bf 672_{vc}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus2({\bf 224_{vs}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus2({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 3696'_{vs}})(-5)
\oplus({\bf 7392_{vs}})(-5)
\oplus({\bf 1680_{vc}})(-5)
\oplus({\bf 2800_{vc}})(-5)
\oplus2({\bf 672_{vs}})(-5)
\oplus({\bf 840_{c}})(-5)
\oplus2({\bf 224_{vc}})(-5)
\oplus({\bf 160_{c}})(-5)
\oplus2({\bf 56_{c}})(-5)
\oplus({\bf 8_{c}})(-5)
\oplus({\bf 1680_{vs}})(-7)
\oplus({\bf 2800_{vs}})(-7)
\oplus({\bf 672_{vc}})(-7)
\oplus({\bf 840_{s}})(-7)
\oplus2({\bf 224_{vs}})(-7)
\oplus({\bf 160_{s}})(-7)
\oplus2({\bf 56_{s}})(-7)
\oplus({\bf 8_{s}})(-7)
\oplus({\bf 672_{vs}})(-9)
\oplus({\bf 840_{c}})(-9)
\oplus({\bf 224_{vc}})(-9)
\oplus({\bf 160_{c}})(-9)
\oplus2({\bf 56_{c}})(-9)
\oplus({\bf 8_{c}})(-9)
\oplus({\bf 224_{vs}})(-11)
\oplus({\bf 160_{s}})(-11)
\oplus({\bf 56_{s}})(-11)
\oplus({\bf 8_{s}})(-11)
\oplus({\bf 56_{c}})(-13)$\\
%
${\bf \overline{308880}}$&=&
$({\bf 56_{s}})(-13)
\oplus({\bf 224_{vc}})(-11)
\oplus({\bf 160_{c}})(-11)
\oplus({\bf 56_{c}})(-11)
\oplus({\bf 8_{c}})(-11)
\oplus({\bf 672_{vc}})(-9)
\oplus({\bf 840_{s}})(-9)
\oplus({\bf 224_{vs}})(-9)
\oplus({\bf 160_{s}})(-9)
\oplus2({\bf 56_{s}})(-9)
\oplus({\bf 8_{s}})(-9)
\oplus({\bf 1680_{vc}})(-7)
\oplus({\bf 2800_{vc}})(-7)
\oplus({\bf 672_{vs}})(-7)
\oplus({\bf 840_{c}})(-7)
\oplus2({\bf 224_{vc}})(-7)
\oplus({\bf 160_{c}})(-7)
\oplus2({\bf 56_{c}})(-7)
\oplus({\bf 8_{c}})(-7)
\oplus({\bf 3696'_{vc}})(-5)
\oplus({\bf 7392_{vc}})(-5)
\oplus({\bf 1680_{vs}})(-5)
\oplus({\bf 2800_{vs}})(-5)
\oplus2({\bf 672_{vc}})(-5)
\oplus({\bf 840_{s}})(-5)
\oplus2({\bf 224_{vs}})(-5)
\oplus({\bf 160_{s}})(-5)
\oplus2({\bf 56_{s}})(-5)
\oplus({\bf 8_{s}})(-5)
\oplus({\bf 7392'_{vc}})(-3)
\oplus({\bf 16800_{vc}})(-3)
\oplus({\bf 3696'_{vs}})(-3)
\oplus({\bf 7392_{vs}})(-3)
\oplus2({\bf 1680_{vc}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus2({\bf 672_{vs}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus2({\bf 224_{vc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus2({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 34320_{vc}})(-1)
\oplus({\bf 7392'_{vs}})(-1)
\oplus({\bf 16800_{vs}})(-1)
\oplus2({\bf 3696'_{vc}})(-1)
\oplus({\bf 7392_{vc}})(-1)
\oplus2({\bf 1680_{vs}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus2({\bf 672_{vc}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus2({\bf 224_{vs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus2({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 34320_{vs}})(1)
\oplus({\bf 7392'_{vc}})(1)
\oplus({\bf 16800_{vc}})(1)
\oplus2({\bf 3696'_{vs}})(1)
\oplus({\bf 7392_{vs}})(1)
\oplus2({\bf 1680_{vc}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus2({\bf 672_{vs}})(1)
\oplus({\bf 840_{c}})(1)
\oplus2({\bf 224_{vc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus2({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 7392'_{vs}})(3)
\oplus({\bf 16800_{vs}})(3)
\oplus({\bf 3696'_{vc}})(3)
\oplus({\bf 7392_{vc}})(3)
\oplus2({\bf 1680_{vs}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus2({\bf 672_{vc}})(3)
\oplus({\bf 840_{s}})(3)
\oplus2({\bf 224_{vs}})(3)
\oplus({\bf 160_{s}})(3)
\oplus2({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 3696'_{vs}})(5)
\oplus({\bf 7392_{vs}})(5)
\oplus({\bf 1680_{vc}})(5)
\oplus({\bf 2800_{vc}})(5)
\oplus2({\bf 672_{vs}})(5)
\oplus({\bf 840_{c}})(5)
\oplus2({\bf 224_{vc}})(5)
\oplus({\bf 160_{c}})(5)
\oplus2({\bf 56_{c}})(5)
\oplus({\bf 8_{c}})(5)
\oplus({\bf 1680_{vs}})(7)
\oplus({\bf 2800_{vs}})(7)
\oplus({\bf 672_{vc}})(7)
\oplus({\bf 840_{s}})(7)
\oplus2({\bf 224_{vs}})(7)
\oplus({\bf 160_{s}})(7)
\oplus2({\bf 56_{s}})(7)
\oplus({\bf 8_{s}})(7)
\oplus({\bf 672_{vs}})(9)
\oplus({\bf 840_{c}})(9)
\oplus({\bf 224_{vc}})(9)
\oplus({\bf 160_{c}})(9)
\oplus2({\bf 56_{c}})(9)
\oplus({\bf 8_{c}})(9)
\oplus({\bf 224_{vs}})(11)
\oplus({\bf 160_{s}})(11)
\oplus({\bf 56_{s}})(11)
\oplus({\bf 8_{s}})(11)
\oplus({\bf 56_{c}})(13)$\\
%
${\bf 308880'}$&=&
$({\bf 7776_{c}})(7)
\oplus({\bf 7392'_{cs}})(5)
\oplus({\bf 16800_{cs}})(5)
\oplus({\bf 3696'_{cv}})(5)
\oplus({\bf 12320'_{cs}})(3)
\oplus({\bf 7776_{c}})(3)
\oplus({\bf 22680_{cs}})(3)
\oplus({\bf 8800_{c}})(3)
\oplus({\bf 15400_{cs}})(1)
\oplus({\bf 16800_{cs}})(1)
\oplus({\bf 22680_{sc}})(1)
\oplus({\bf 12320_{cs}})(1)
\oplus({\bf 15400_{sc}})(-1)
\oplus({\bf 22680_{cs}})(-1)
\oplus({\bf 16800_{sc}})(-1)
\oplus({\bf 12320_{sc}})(-1)
\oplus({\bf 12320'_{sc}})(-3)
\oplus({\bf 22680_{sc}})(-3)
\oplus({\bf 7776_{s}})(-3)
\oplus({\bf 8800_{s}})(-3)
\oplus({\bf 7392'_{sc}})(-5)
\oplus({\bf 16800_{sc}})(-5)
\oplus({\bf 3696'_{sv}})(-5)
\oplus({\bf 7776_{s}})(-7)$\\
%
${\bf \overline{308880'}}$&=&
$({\bf 7776_{c}})(-7)
\oplus({\bf 7392'_{cs}})(-5)
\oplus({\bf 16800_{cs}})(-5)
\oplus({\bf 3696'_{cv}})(-5)
\oplus({\bf 12320'_{cs}})(-3)
\oplus({\bf 7776_{c}})(-3)
\oplus({\bf 22680_{cs}})(-3)
\oplus({\bf 8800_{c}})(-3)
\oplus({\bf 15400_{cs}})(-1)
\oplus({\bf 16800_{cs}})(-1)
\oplus({\bf 22680_{sc}})(-1)
\oplus({\bf 12320_{cs}})(-1)
\oplus({\bf 15400_{sc}})(1)
\oplus({\bf 22680_{cs}})(1)
\oplus({\bf 16800_{sc}})(1)
\oplus({\bf 12320_{sc}})(1)
\oplus({\bf 12320'_{sc}})(3)
\oplus({\bf 22680_{sc}})(3)
\oplus({\bf 7776_{s}})(3)
\oplus({\bf 8800_{s}})(3)
\oplus({\bf 7392'_{sc}})(5)
\oplus({\bf 16800_{sc}})(5)
\oplus({\bf 3696'_{sv}})(5)
\oplus({\bf 7776_{s}})(7)$\\
%
${\bf 329460}$&=&
$({\bf 1})(26)
\oplus({\bf 8_{v}})(24)
\oplus({\bf 35_{v}})(22)
\oplus({\bf 1})(22)
\oplus({\bf 112_{v}})(20)
\oplus({\bf 8_{v}})(20)
\oplus({\bf 294_{v}})(18)
\oplus({\bf 35_{v}})(18)
\oplus({\bf 1})(18)
\oplus({\bf 672'_{v}})(16)
\oplus({\bf 112_{v}})(16)
\oplus({\bf 8_{v}})(16)
\oplus({\bf 1386_{v}})(14)
\oplus({\bf 294_{v}})(14)
\oplus({\bf 35_{v}})(14)
\oplus({\bf 1})(14)
\oplus({\bf 2640_{v}})(12)
\oplus({\bf 672'_{v}})(12)
\oplus({\bf 112_{v}})(12)
\oplus({\bf 8_{v}})(12)
\oplus({\bf 4719_{v}})(10)
\oplus({\bf 1386_{v}})(10)
\oplus({\bf 294_{v}})(10)
\oplus({\bf 35_{v}})(10)
\oplus({\bf 1})(10)
\oplus({\bf 8008_{v}})(8)
\oplus({\bf 2640_{v}})(8)
\oplus({\bf 672'_{v}})(8)
\oplus({\bf 112_{v}})(8)
\oplus({\bf 8_{v}})(8)
\oplus({\bf 13013_{v}})(6)
\oplus({\bf 4719_{v}})(6)
\oplus({\bf 1386_{v}})(6)
\oplus({\bf 294_{v}})(6)
\oplus({\bf 35_{v}})(6)
\oplus({\bf 1})(6)
\oplus({\bf 20384_{v}})(4)
\oplus({\bf 8008_{v}})(4)
\oplus({\bf 2640_{v}})(4)
\oplus({\bf 672'_{v}})(4)
\oplus({\bf 112_{v}})(4)
\oplus({\bf 8_{v}})(4)
\oplus({\bf 30940_{v}})(2)
\oplus({\bf 13013_{v}})(2)
\oplus({\bf 4719_{v}})(2)
\oplus({\bf 1386_{v}})(2)
\oplus({\bf 294_{v}})(2)
\oplus({\bf 35_{v}})(2)
\oplus({\bf 1})(2)
\oplus({\bf 45696_{v}})(0)
\oplus({\bf 20384_{v}})(0)
\oplus({\bf 8008_{v}})(0)
\oplus({\bf 2640_{v}})(0)
\oplus({\bf 672'_{v}})(0)
\oplus({\bf 112_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 30940_{v}})(-2)
\oplus({\bf 13013_{v}})(-2)
\oplus({\bf 4719_{v}})(-2)
\oplus({\bf 1386_{v}})(-2)
\oplus({\bf 294_{v}})(-2)
\oplus({\bf 35_{v}})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 20384_{v}})(-4)
\oplus({\bf 8008_{v}})(-4)
\oplus({\bf 2640_{v}})(-4)
\oplus({\bf 672'_{v}})(-4)
\oplus({\bf 112_{v}})(-4)
\oplus({\bf 8_{v}})(-4)
\oplus({\bf 13013_{v}})(-6)
\oplus({\bf 4719_{v}})(-6)
\oplus({\bf 1386_{v}})(-6)
\oplus({\bf 294_{v}})(-6)
\oplus({\bf 35_{v}})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 8008_{v}})(-8)
\oplus({\bf 2640_{v}})(-8)
\oplus({\bf 672'_{v}})(-8)
\oplus({\bf 112_{v}})(-8)
\oplus({\bf 8_{v}})(-8)
\oplus({\bf 4719_{v}})(-10)
\oplus({\bf 1386_{v}})(-10)
\oplus({\bf 294_{v}})(-10)
\oplus({\bf 35_{v}})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 2640_{v}})(-12)
\oplus({\bf 672'_{v}})(-12)
\oplus({\bf 112_{v}})(-12)
\oplus({\bf 8_{v}})(-12)
\oplus({\bf 1386_{v}})(-14)
\oplus({\bf 294_{v}})(-14)
\oplus({\bf 35_{v}})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 672'_{v}})(-16)
\oplus({\bf 112_{v}})(-16)
\oplus({\bf 8_{v}})(-16)
\oplus({\bf 294_{v}})(-18)
\oplus({\bf 35_{v}})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 112_{v}})(-20)
\oplus({\bf 8_{v}})(-20)
\oplus({\bf 35_{v}})(-22)
\oplus({\bf 1})(-22)
\oplus({\bf 8_{v}})(-24)
\oplus({\bf 1})(-26)$\\
%
${\bf 332640}$&=&
$({\bf 672_{vc}})(9)
\oplus({\bf 1680_{vc}})(7)
\oplus({\bf 2800_{vc}})(7)
\oplus({\bf 672_{vs}})(7)
\oplus({\bf 224_{vc}})(7)
\oplus({\bf 7392_{vc}})(5)
\oplus({\bf 1680_{vs}})(5)
\oplus({\bf 6160_{s}})(5)
\oplus({\bf 2800_{vs}})(5)
\oplus2({\bf 672_{vc}})(5)
\oplus({\bf 840_{s}})(5)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 18144_{vc}})(3)
\oplus({\bf 7392_{vs}})(3)
\oplus({\bf 1680_{vc}})(3)
\oplus({\bf 7840_{c}})(3)
\oplus({\bf 6160_{c}})(3)
\oplus2({\bf 2800_{vc}})(3)
\oplus2({\bf 672_{vs}})(3)
\oplus({\bf 1400_{c}})(3)
\oplus({\bf 840_{c}})(3)
\oplus2({\bf 224_{vc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 30576_{s}})(1)
\oplus({\bf 18144_{vs}})(1)
\oplus({\bf 7392_{vc}})(1)
\oplus({\bf 1680_{vs}})(1)
\oplus({\bf 7840_{s}})(1)
\oplus2({\bf 6160_{s}})(1)
\oplus2({\bf 2800_{vs}})(1)
\oplus2({\bf 672_{vc}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus2({\bf 840_{s}})(1)
\oplus2({\bf 224_{vs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus2({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 30576_{c}})(-1)
\oplus({\bf 18144_{vc}})(-1)
\oplus({\bf 7392_{vs}})(-1)
\oplus({\bf 1680_{vc}})(-1)
\oplus({\bf 7840_{c}})(-1)
\oplus2({\bf 6160_{c}})(-1)
\oplus2({\bf 2800_{vc}})(-1)
\oplus2({\bf 672_{vs}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus2({\bf 840_{c}})(-1)
\oplus2({\bf 224_{vc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus2({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 18144_{vs}})(-3)
\oplus({\bf 7392_{vc}})(-3)
\oplus({\bf 1680_{vs}})(-3)
\oplus({\bf 7840_{s}})(-3)
\oplus({\bf 6160_{s}})(-3)
\oplus2({\bf 2800_{vs}})(-3)
\oplus2({\bf 672_{vc}})(-3)
\oplus({\bf 1400_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus2({\bf 224_{vs}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 7392_{vs}})(-5)
\oplus({\bf 1680_{vc}})(-5)
\oplus({\bf 6160_{c}})(-5)
\oplus({\bf 2800_{vc}})(-5)
\oplus2({\bf 672_{vs}})(-5)
\oplus({\bf 840_{c}})(-5)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 1680_{vs}})(-7)
\oplus({\bf 2800_{vs}})(-7)
\oplus({\bf 672_{vc}})(-7)
\oplus({\bf 224_{vs}})(-7)
\oplus({\bf 672_{vs}})(-9)$\\
%
${\bf \overline{332640}}$&=&
$({\bf 672_{vc}})(-9)
\oplus({\bf 1680_{vc}})(-7)
\oplus({\bf 2800_{vc}})(-7)
\oplus({\bf 672_{vs}})(-7)
\oplus({\bf 224_{vc}})(-7)
\oplus({\bf 7392_{vc}})(-5)
\oplus({\bf 1680_{vs}})(-5)
\oplus({\bf 6160_{s}})(-5)
\oplus({\bf 2800_{vs}})(-5)
\oplus2({\bf 672_{vc}})(-5)
\oplus({\bf 840_{s}})(-5)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 18144_{vc}})(-3)
\oplus({\bf 7392_{vs}})(-3)
\oplus({\bf 1680_{vc}})(-3)
\oplus({\bf 7840_{c}})(-3)
\oplus({\bf 6160_{c}})(-3)
\oplus2({\bf 2800_{vc}})(-3)
\oplus2({\bf 672_{vs}})(-3)
\oplus({\bf 1400_{c}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus2({\bf 224_{vc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 30576_{s}})(-1)
\oplus({\bf 18144_{vs}})(-1)
\oplus({\bf 7392_{vc}})(-1)
\oplus({\bf 1680_{vs}})(-1)
\oplus({\bf 7840_{s}})(-1)
\oplus2({\bf 6160_{s}})(-1)
\oplus2({\bf 2800_{vs}})(-1)
\oplus2({\bf 672_{vc}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus2({\bf 840_{s}})(-1)
\oplus2({\bf 224_{vs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus2({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 30576_{c}})(1)
\oplus({\bf 18144_{vc}})(1)
\oplus({\bf 7392_{vs}})(1)
\oplus({\bf 1680_{vc}})(1)
\oplus({\bf 7840_{c}})(1)
\oplus2({\bf 6160_{c}})(1)
\oplus2({\bf 2800_{vc}})(1)
\oplus2({\bf 672_{vs}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus2({\bf 840_{c}})(1)
\oplus2({\bf 224_{vc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus2({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 18144_{vs}})(3)
\oplus({\bf 7392_{vc}})(3)
\oplus({\bf 1680_{vs}})(3)
\oplus({\bf 7840_{s}})(3)
\oplus({\bf 6160_{s}})(3)
\oplus2({\bf 2800_{vs}})(3)
\oplus2({\bf 672_{vc}})(3)
\oplus({\bf 1400_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus2({\bf 224_{vs}})(3)
\oplus({\bf 160_{s}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 7392_{vs}})(5)
\oplus({\bf 1680_{vc}})(5)
\oplus({\bf 6160_{c}})(5)
\oplus({\bf 2800_{vc}})(5)
\oplus2({\bf 672_{vs}})(5)
\oplus({\bf 840_{c}})(5)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 1680_{vs}})(7)
\oplus({\bf 2800_{vs}})(7)
\oplus({\bf 672_{vc}})(7)
\oplus({\bf 224_{vs}})(7)
\oplus({\bf 672_{vs}})(9)$\\
%
${\bf 337920}$&=&
$({\bf 112_{v}})(12)
\oplus({\bf 294_{v}})(10)
\oplus({\bf 567_{v}})(10)
\oplus({\bf 35_{v}})(10)
\oplus({\bf 672'_{v}})(8)
\oplus({\bf 1568_{v}})(8)
\oplus({\bf 1400_{v}})(8)
\oplus2({\bf 112_{v}})(8)
\oplus({\bf 160_{v}})(8)
\oplus({\bf 8_{v}})(8)
\oplus({\bf 1386_{v}})(6)
\oplus({\bf 3696_{v}})(6)
\oplus({\bf 4312_{v}})(6)
\oplus2({\bf 294_{v}})(6)
\oplus({\bf 1925})(6)
\oplus2({\bf 567_{v}})(6)
\oplus({\bf 300})(6)
\oplus2({\bf 35_{v}})(6)
\oplus({\bf 28})(6)
\oplus({\bf 1})(6)
\oplus({\bf 7776_{v}})(4)
\oplus({\bf 10752_{v}})(4)
\oplus2({\bf 672'_{v}})(4)
\oplus({\bf 7840_{v}})(4)
\oplus2({\bf 1568_{v}})(4)
\oplus2({\bf 1400_{v}})(4)
\oplus3({\bf 112_{v}})(4)
\oplus2({\bf 160_{v}})(4)
\oplus2({\bf 8_{v}})(4)
\oplus({\bf 23400_{v}})(2)
\oplus({\bf 1386_{v}})(2)
\oplus({\bf 21840_{v}})(2)
\oplus2({\bf 3696_{v}})(2)
\oplus2({\bf 4312_{v}})(2)
\oplus3({\bf 294_{v}})(2)
\oplus({\bf 1925})(2)
\oplus3({\bf 567_{v}})(2)
\oplus({\bf 300})(2)
\oplus3({\bf 35_{v}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1})(2)
\oplus({\bf 50400_{v}})(0)
\oplus({\bf 7776_{v}})(0)
\oplus2({\bf 10752_{v}})(0)
\oplus2({\bf 672'_{v}})(0)
\oplus({\bf 7840_{v}})(0)
\oplus3({\bf 1568_{v}})(0)
\oplus2({\bf 1400_{v}})(0)
\oplus4({\bf 112_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus2({\bf 8_{v}})(0)
\oplus({\bf 23400_{v}})(-2)
\oplus({\bf 1386_{v}})(-2)
\oplus({\bf 21840_{v}})(-2)
\oplus2({\bf 3696_{v}})(-2)
\oplus2({\bf 4312_{v}})(-2)
\oplus3({\bf 294_{v}})(-2)
\oplus({\bf 1925})(-2)
\oplus3({\bf 567_{v}})(-2)
\oplus({\bf 300})(-2)
\oplus3({\bf 35_{v}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 7776_{v}})(-4)
\oplus({\bf 10752_{v}})(-4)
\oplus2({\bf 672'_{v}})(-4)
\oplus({\bf 7840_{v}})(-4)
\oplus2({\bf 1568_{v}})(-4)
\oplus2({\bf 1400_{v}})(-4)
\oplus3({\bf 112_{v}})(-4)
\oplus2({\bf 160_{v}})(-4)
\oplus2({\bf 8_{v}})(-4)
\oplus({\bf 1386_{v}})(-6)
\oplus({\bf 3696_{v}})(-6)
\oplus({\bf 4312_{v}})(-6)
\oplus2({\bf 294_{v}})(-6)
\oplus({\bf 1925})(-6)
\oplus2({\bf 567_{v}})(-6)
\oplus({\bf 300})(-6)
\oplus2({\bf 35_{v}})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 672'_{v}})(-8)
\oplus({\bf 1568_{v}})(-8)
\oplus({\bf 1400_{v}})(-8)
\oplus2({\bf 112_{v}})(-8)
\oplus({\bf 160_{v}})(-8)
\oplus({\bf 8_{v}})(-8)
\oplus({\bf 294_{v}})(-10)
\oplus({\bf 567_{v}})(-10)
\oplus({\bf 35_{v}})(-10)
\oplus({\bf 112_{v}})(-12)$\\
%
${\bf 343200}$&=&
$({\bf 160_{c}})(11)
\oplus({\bf 840_{s}})(9)
\oplus({\bf 224_{cs}})(9)
\oplus({\bf 160_{s}})(9)
\oplus({\bf 56_{s}})(9)
\oplus({\bf 2800_{vc}})(7)
\oplus({\bf 1296_{c}})(7)
\oplus({\bf 840_{c}})(7)
\oplus({\bf 224_{vc}})(7)
\oplus({\bf 224_{sc}})(7)
\oplus2({\bf 160_{c}})(7)
\oplus({\bf 56_{c}})(7)
\oplus({\bf 7392_{vc}})(5)
\oplus({\bf 4536_{s}})(5)
\oplus({\bf 2800_{vs}})(5)
\oplus({\bf 672_{vc}})(5)
\oplus({\bf 1296_{s}})(5)
\oplus2({\bf 840_{s}})(5)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 224_{cs}})(5)
\oplus2({\bf 160_{s}})(5)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 16800_{vc}})(3)
\oplus({\bf 12320_{vc}})(3)
\oplus({\bf 7392_{vs}})(3)
\oplus({\bf 1680_{vc}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus2({\bf 2800_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus2({\bf 840_{c}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus2({\bf 160_{c}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 28512_{vc}})(1)
\oplus({\bf 16800_{vs}})(1)
\oplus({\bf 3696'_{vc}})(1)
\oplus({\bf 12320_{vs}})(1)
\oplus2({\bf 7392_{vc}})(1)
\oplus({\bf 1680_{vs}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus2({\bf 2800_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus2({\bf 840_{s}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus2({\bf 160_{s}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 28512_{vs}})(-1)
\oplus({\bf 16800_{vc}})(-1)
\oplus({\bf 3696'_{vs}})(-1)
\oplus({\bf 12320_{vc}})(-1)
\oplus2({\bf 7392_{vs}})(-1)
\oplus({\bf 1680_{vc}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus2({\bf 2800_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus2({\bf 840_{c}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus2({\bf 160_{c}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 16800_{vs}})(-3)
\oplus({\bf 12320_{vs}})(-3)
\oplus({\bf 7392_{vc}})(-3)
\oplus({\bf 1680_{vs}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus2({\bf 2800_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus2({\bf 840_{s}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus2({\bf 160_{s}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 7392_{vs}})(-5)
\oplus({\bf 4536_{c}})(-5)
\oplus({\bf 2800_{vc}})(-5)
\oplus({\bf 672_{vs}})(-5)
\oplus({\bf 1296_{c}})(-5)
\oplus2({\bf 840_{c}})(-5)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 224_{sc}})(-5)
\oplus2({\bf 160_{c}})(-5)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 2800_{vs}})(-7)
\oplus({\bf 1296_{s}})(-7)
\oplus({\bf 840_{s}})(-7)
\oplus({\bf 224_{vs}})(-7)
\oplus({\bf 224_{cs}})(-7)
\oplus2({\bf 160_{s}})(-7)
\oplus({\bf 56_{s}})(-7)
\oplus({\bf 840_{c}})(-9)
\oplus({\bf 224_{sc}})(-9)
\oplus({\bf 160_{c}})(-9)
\oplus({\bf 56_{c}})(-9)
\oplus({\bf 160_{s}})(-11)$\\
%
${\bf \overline{343200}}$&=&
$({\bf 160_{c}})(-11)
\oplus({\bf 840_{s}})(-9)
\oplus({\bf 224_{cs}})(-9)
\oplus({\bf 160_{s}})(-9)
\oplus({\bf 56_{s}})(-9)
\oplus({\bf 2800_{vc}})(-7)
\oplus({\bf 1296_{c}})(-7)
\oplus({\bf 840_{c}})(-7)
\oplus({\bf 224_{vc}})(-7)
\oplus({\bf 224_{sc}})(-7)
\oplus2({\bf 160_{c}})(-7)
\oplus({\bf 56_{c}})(-7)
\oplus({\bf 7392_{vc}})(-5)
\oplus({\bf 4536_{s}})(-5)
\oplus({\bf 2800_{vs}})(-5)
\oplus({\bf 672_{vc}})(-5)
\oplus({\bf 1296_{s}})(-5)
\oplus2({\bf 840_{s}})(-5)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 224_{cs}})(-5)
\oplus2({\bf 160_{s}})(-5)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 16800_{vc}})(-3)
\oplus({\bf 12320_{vc}})(-3)
\oplus({\bf 7392_{vs}})(-3)
\oplus({\bf 1680_{vc}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus2({\bf 2800_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus2({\bf 840_{c}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus2({\bf 160_{c}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 28512_{vc}})(-1)
\oplus({\bf 16800_{vs}})(-1)
\oplus({\bf 3696'_{vc}})(-1)
\oplus({\bf 12320_{vs}})(-1)
\oplus2({\bf 7392_{vc}})(-1)
\oplus({\bf 1680_{vs}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus2({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus2({\bf 840_{s}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus2({\bf 160_{s}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 28512_{vs}})(1)
\oplus({\bf 16800_{vc}})(1)
\oplus({\bf 3696'_{vs}})(1)
\oplus({\bf 12320_{vc}})(1)
\oplus2({\bf 7392_{vs}})(1)
\oplus({\bf 1680_{vc}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus2({\bf 2800_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus2({\bf 840_{c}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus2({\bf 160_{c}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 16800_{vs}})(3)
\oplus({\bf 12320_{vs}})(3)
\oplus({\bf 7392_{vc}})(3)
\oplus({\bf 1680_{vs}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus2({\bf 2800_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus2({\bf 840_{s}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus2({\bf 160_{s}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 7392_{vs}})(5)
\oplus({\bf 4536_{c}})(5)
\oplus({\bf 2800_{vc}})(5)
\oplus({\bf 672_{vs}})(5)
\oplus({\bf 1296_{c}})(5)
\oplus2({\bf 840_{c}})(5)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 224_{sc}})(5)
\oplus2({\bf 160_{c}})(5)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 2800_{vs}})(7)
\oplus({\bf 1296_{s}})(7)
\oplus({\bf 840_{s}})(7)
\oplus({\bf 224_{vs}})(7)
\oplus({\bf 224_{cs}})(7)
\oplus2({\bf 160_{s}})(7)
\oplus({\bf 56_{s}})(7)
\oplus({\bf 840_{c}})(9)
\oplus({\bf 224_{sc}})(9)
\oplus({\bf 160_{c}})(9)
\oplus({\bf 56_{c}})(9)
\oplus({\bf 160_{s}})(11)$\\
%
${\bf 351000}$&=&
$({\bf 300})(10)
\oplus({\bf 1400_{v}})(8)
\oplus({\bf 840_{v}})(8)
\oplus({\bf 160_{v}})(8)
\oplus({\bf 4312_{v}})(6)
\oplus({\bf 4096})(6)
\oplus({\bf 567_{v}})(6)
\oplus({\bf 840'_{v}})(6)
\oplus2({\bf 300})(6)
\oplus({\bf 350})(6)
\oplus({\bf 35_{v}})(6)
\oplus({\bf 10752_{v}})(4)
\oplus({\bf 12936_{v}})(4)
\oplus({\bf 1568_{v}})(4)
\oplus({\bf 4536_{v}})(4)
\oplus2({\bf 1400_{v}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 112_{v}})(4)
\oplus2({\bf 840_{v}})(4)
\oplus2({\bf 160_{v}})(4)
\oplus({\bf 32768_{v}})(2)
\oplus({\bf 3696_{v}})(2)
\oplus({\bf 15092})(2)
\oplus2({\bf 4312_{v}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 294_{v}})(2)
\oplus2({\bf 4096})(2)
\oplus2({\bf 567_{v}})(2)
\oplus({\bf 840'_{v}})(2)
\oplus3({\bf 300})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{v}})(2)
\oplus({\bf 39424_{v}})(0)
\oplus({\bf 10752_{v}})(0)
\oplus({\bf 8800_{v}})(0)
\oplus({\bf 672'_{v}})(0)
\oplus2({\bf 12936_{v}})(0)
\oplus2({\bf 1568_{v}})(0)
\oplus({\bf 4536_{v}})(0)
\oplus3({\bf 1400_{v}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 112_{v}})(0)
\oplus2({\bf 840_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus({\bf 32768_{v}})(-2)
\oplus({\bf 3696_{v}})(-2)
\oplus({\bf 15092})(-2)
\oplus2({\bf 4312_{v}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 294_{v}})(-2)
\oplus2({\bf 4096})(-2)
\oplus2({\bf 567_{v}})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus3({\bf 300})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{v}})(-2)
\oplus({\bf 10752_{v}})(-4)
\oplus({\bf 12936_{v}})(-4)
\oplus({\bf 1568_{v}})(-4)
\oplus({\bf 4536_{v}})(-4)
\oplus2({\bf 1400_{v}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 112_{v}})(-4)
\oplus2({\bf 840_{v}})(-4)
\oplus2({\bf 160_{v}})(-4)
\oplus({\bf 4312_{v}})(-6)
\oplus({\bf 4096})(-6)
\oplus({\bf 567_{v}})(-6)
\oplus({\bf 840'_{v}})(-6)
\oplus2({\bf 300})(-6)
\oplus({\bf 350})(-6)
\oplus({\bf 35_{v}})(-6)
\oplus({\bf 1400_{v}})(-8)
\oplus({\bf 840_{v}})(-8)
\oplus({\bf 160_{v}})(-8)
\oplus({\bf 300})(-10)$\\
%
${\bf 364000}$&=&
$({\bf 2800_{cs}})(-7)
\oplus({\bf 12936_{c}})(-5)
\oplus({\bf 2400_{cs}})(-5)
\oplus({\bf 1568_{c}})(-5)
\oplus({\bf 2800_{sc}})(-5)
\oplus({\bf 1400_{c}})(-5)
\oplus({\bf 1296_{c}})(-5)
\oplus({\bf 12320_{cs}})(-3)
\oplus({\bf 7392_{cv}})(-3)
\oplus({\bf 12936_{s}})(-3)
\oplus({\bf 6160_{s}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus({\bf 1680_{cs}})(-3)
\oplus({\bf 2400_{sc}})(-3)
\oplus3({\bf 2800_{cs}})(-3)
\oplus({\bf 1568_{s}})(-3)
\oplus({\bf 1400_{s}})(-3)
\oplus({\bf 672_{cv}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 8800_{c}})(-1)
\oplus({\bf 12320_{sc}})(-1)
\oplus2({\bf 12936_{c}})(-1)
\oplus({\bf 7392_{sv}})(-1)
\oplus({\bf 6160_{c}})(-1)
\oplus({\bf 2400_{cv}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus2({\bf 2400_{cs}})(-1)
\oplus2({\bf 1568_{c}})(-1)
\oplus({\bf 1680_{sc}})(-1)
\oplus3({\bf 2800_{sc}})(-1)
\oplus2({\bf 1400_{c}})(-1)
\oplus2({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 12320_{cs}})(1)
\oplus({\bf 7392_{cv}})(1)
\oplus({\bf 8800_{s}})(1)
\oplus2({\bf 12936_{s}})(1)
\oplus({\bf 6160_{s}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus({\bf 2400_{sv}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus({\bf 1680_{cs}})(1)
\oplus2({\bf 2400_{sc}})(1)
\oplus3({\bf 2800_{cs}})(1)
\oplus2({\bf 1568_{s}})(1)
\oplus2({\bf 1400_{s}})(1)
\oplus({\bf 672_{cv}})(1)
\oplus2({\bf 1296_{s}})(1)
\oplus({\bf 840_{s}})(1)
\oplus({\bf 12320_{sc}})(3)
\oplus({\bf 12936_{c}})(3)
\oplus({\bf 7392_{sv}})(3)
\oplus({\bf 6160_{c}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus({\bf 2400_{cs}})(3)
\oplus({\bf 1568_{c}})(3)
\oplus({\bf 1680_{sc}})(3)
\oplus3({\bf 2800_{sc}})(3)
\oplus({\bf 1400_{c}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 672_{sv}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 12936_{s}})(5)
\oplus({\bf 2400_{sc}})(5)
\oplus({\bf 2800_{cs}})(5)
\oplus({\bf 1568_{s}})(5)
\oplus({\bf 1400_{s}})(5)
\oplus({\bf 1296_{s}})(5)
\oplus({\bf 2800_{sc}})(7)$\\
%
${\bf \overline{364000}}$&=&
$({\bf 2800_{cs}})(7)
\oplus({\bf 12936_{c}})(5)
\oplus({\bf 2400_{cs}})(5)
\oplus({\bf 1568_{c}})(5)
\oplus({\bf 2800_{sc}})(5)
\oplus({\bf 1400_{c}})(5)
\oplus({\bf 1296_{c}})(5)
\oplus({\bf 12320_{cs}})(3)
\oplus({\bf 7392_{cv}})(3)
\oplus({\bf 12936_{s}})(3)
\oplus({\bf 6160_{s}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus({\bf 1680_{cs}})(3)
\oplus({\bf 2400_{sc}})(3)
\oplus3({\bf 2800_{cs}})(3)
\oplus({\bf 1568_{s}})(3)
\oplus({\bf 1400_{s}})(3)
\oplus({\bf 672_{cv}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 8800_{c}})(1)
\oplus({\bf 12320_{sc}})(1)
\oplus2({\bf 12936_{c}})(1)
\oplus({\bf 7392_{sv}})(1)
\oplus({\bf 6160_{c}})(1)
\oplus({\bf 2400_{cv}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus2({\bf 2400_{cs}})(1)
\oplus2({\bf 1568_{c}})(1)
\oplus({\bf 1680_{sc}})(1)
\oplus3({\bf 2800_{sc}})(1)
\oplus2({\bf 1400_{c}})(1)
\oplus2({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 12320_{cs}})(-1)
\oplus({\bf 7392_{cv}})(-1)
\oplus({\bf 8800_{s}})(-1)
\oplus2({\bf 12936_{s}})(-1)
\oplus({\bf 6160_{s}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus({\bf 2400_{sv}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus({\bf 1680_{cs}})(-1)
\oplus2({\bf 2400_{sc}})(-1)
\oplus3({\bf 2800_{cs}})(-1)
\oplus2({\bf 1568_{s}})(-1)
\oplus2({\bf 1400_{s}})(-1)
\oplus({\bf 672_{cv}})(-1)
\oplus2({\bf 1296_{s}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus({\bf 12320_{sc}})(-3)
\oplus({\bf 12936_{c}})(-3)
\oplus({\bf 7392_{sv}})(-3)
\oplus({\bf 6160_{c}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus({\bf 2400_{cs}})(-3)
\oplus({\bf 1568_{c}})(-3)
\oplus({\bf 1680_{sc}})(-3)
\oplus3({\bf 2800_{sc}})(-3)
\oplus({\bf 1400_{c}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 672_{sv}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 12936_{s}})(-5)
\oplus({\bf 2400_{sc}})(-5)
\oplus({\bf 2800_{cs}})(-5)
\oplus({\bf 1568_{s}})(-5)
\oplus({\bf 1400_{s}})(-5)
\oplus({\bf 1296_{s}})(-5)
\oplus({\bf 2800_{sc}})(-7)$\\
%
${\bf 369600}$&=&
$({\bf 1680_{cv}})(8)
\oplus({\bf 5775_{cv}})(6)
\oplus({\bf 3696_{c}})(6)
\oplus({\bf 3675_{c}})(6)
\oplus({\bf 294_{c}})(6)
\oplus({\bf 16800_{cv}})(4)
\oplus({\bf 12320_{cv}})(4)
\oplus({\bf 7392_{cs}})(4)
\oplus2({\bf 1680_{cv}})(4)
\oplus({\bf 4536_{v}})(4)
\oplus({\bf 672_{cs}})(4)
\oplus({\bf 32768_{c}})(2)
\oplus({\bf 5775_{cv}})(2)
\oplus({\bf 15092})(2)
\oplus({\bf 3696_{c}})(2)
\oplus({\bf 8910_{v}})(2)
\oplus2({\bf 3675_{c}})(2)
\oplus({\bf 3675_{s}})(2)
\oplus({\bf 294_{c}})(2)
\oplus({\bf 840'_{v}})(2)
\oplus({\bf 39200_{v}})(0)
\oplus({\bf 12320_{cv}})(0)
\oplus({\bf 12320_{sv}})(0)
\oplus({\bf 7392_{cs}})(0)
\oplus({\bf 7392_{sc}})(0)
\oplus({\bf 1680_{cv}})(0)
\oplus2({\bf 4536_{v}})(0)
\oplus({\bf 1680_{sv}})(0)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus({\bf 32768_{s}})(-2)
\oplus({\bf 15092})(-2)
\oplus({\bf 5775_{sv}})(-2)
\oplus({\bf 8910_{v}})(-2)
\oplus({\bf 3696_{s}})(-2)
\oplus({\bf 3675_{c}})(-2)
\oplus2({\bf 3675_{s}})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus({\bf 294_{s}})(-2)
\oplus({\bf 16800_{sv}})(-4)
\oplus({\bf 12320_{sv}})(-4)
\oplus({\bf 7392_{sc}})(-4)
\oplus({\bf 4536_{v}})(-4)
\oplus2({\bf 1680_{sv}})(-4)
\oplus({\bf 672_{sc}})(-4)
\oplus({\bf 5775_{sv}})(-6)
\oplus({\bf 3696_{s}})(-6)
\oplus({\bf 3675_{s}})(-6)
\oplus({\bf 294_{s}})(-6)
\oplus({\bf 1680_{sv}})(-8)$\\
%
${\bf \overline{369600}}$&=&
$({\bf 1680_{cv}})(-8)
\oplus({\bf 5775_{cv}})(-6)
\oplus({\bf 3696_{c}})(-6)
\oplus({\bf 3675_{c}})(-6)
\oplus({\bf 294_{c}})(-6)
\oplus({\bf 16800_{cv}})(-4)
\oplus({\bf 12320_{cv}})(-4)
\oplus({\bf 7392_{cs}})(-4)
\oplus2({\bf 1680_{cv}})(-4)
\oplus({\bf 4536_{v}})(-4)
\oplus({\bf 672_{cs}})(-4)
\oplus({\bf 32768_{c}})(-2)
\oplus({\bf 5775_{cv}})(-2)
\oplus({\bf 15092})(-2)
\oplus({\bf 3696_{c}})(-2)
\oplus({\bf 8910_{v}})(-2)
\oplus2({\bf 3675_{c}})(-2)
\oplus({\bf 3675_{s}})(-2)
\oplus({\bf 294_{c}})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus({\bf 39200_{v}})(0)
\oplus({\bf 12320_{cv}})(0)
\oplus({\bf 12320_{sv}})(0)
\oplus({\bf 7392_{cs}})(0)
\oplus({\bf 7392_{sc}})(0)
\oplus({\bf 1680_{cv}})(0)
\oplus2({\bf 4536_{v}})(0)
\oplus({\bf 1680_{sv}})(0)
\oplus({\bf 672_{cs}})(0)
\oplus({\bf 672_{sc}})(0)
\oplus({\bf 32768_{s}})(2)
\oplus({\bf 15092})(2)
\oplus({\bf 5775_{sv}})(2)
\oplus({\bf 8910_{v}})(2)
\oplus({\bf 3696_{s}})(2)
\oplus({\bf 3675_{c}})(2)
\oplus2({\bf 3675_{s}})(2)
\oplus({\bf 840'_{v}})(2)
\oplus({\bf 294_{s}})(2)
\oplus({\bf 16800_{sv}})(4)
\oplus({\bf 12320_{sv}})(4)
\oplus({\bf 7392_{sc}})(4)
\oplus({\bf 4536_{v}})(4)
\oplus2({\bf 1680_{sv}})(4)
\oplus({\bf 672_{sc}})(4)
\oplus({\bf 5775_{sv}})(6)
\oplus({\bf 3696_{s}})(6)
\oplus({\bf 3675_{s}})(6)
\oplus({\bf 294_{s}})(6)
\oplus({\bf 1680_{sv}})(8)$\\
%
${\bf 371250}$&=&
$({\bf 2400_{vc}})(8)
\oplus({\bf 8910_{s}})(6)
\oplus({\bf 3675_{v}})(6)
\oplus({\bf 840'_{s}})(6)
\oplus({\bf 18144_{cv}})(4)
\oplus({\bf 12936_{v}})(4)
\oplus({\bf 2400_{vc}})(4)
\oplus({\bf 2400_{vs}})(4)
\oplus({\bf 2800_{cv}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 224_{cv}})(4)
\oplus({\bf 21840_{c}})(2)
\oplus({\bf 25725})(2)
\oplus({\bf 8910_{s}})(2)
\oplus({\bf 8910_{c}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 4312_{c}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 30576_{v}})(0)
\oplus({\bf 18144_{cv}})(0)
\oplus({\bf 18144_{sv}})(0)
\oplus({\bf 12936_{v}})(0)
\oplus({\bf 2400_{vc}})(0)
\oplus({\bf 2400_{vs}})(0)
\oplus({\bf 6160_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 840_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 21840_{s}})(-2)
\oplus({\bf 25725})(-2)
\oplus({\bf 8910_{s}})(-2)
\oplus({\bf 8910_{c}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 4312_{s}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 18144_{sv}})(-4)
\oplus({\bf 12936_{v}})(-4)
\oplus({\bf 2400_{vc}})(-4)
\oplus({\bf 2400_{vs}})(-4)
\oplus({\bf 2800_{sv}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 224_{sv}})(-4)
\oplus({\bf 8910_{c}})(-6)
\oplus({\bf 3675_{v}})(-6)
\oplus({\bf 840'_{c}})(-6)
\oplus({\bf 2400_{vs}})(-8)$\\
%
${\bf \overline{371250}}$&=&
$({\bf 2400_{vc}})(-8)
\oplus({\bf 8910_{s}})(-6)
\oplus({\bf 3675_{v}})(-6)
\oplus({\bf 840'_{s}})(-6)
\oplus({\bf 18144_{cv}})(-4)
\oplus({\bf 12936_{v}})(-4)
\oplus({\bf 2400_{vc}})(-4)
\oplus({\bf 2400_{vs}})(-4)
\oplus({\bf 2800_{cv}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 224_{cv}})(-4)
\oplus({\bf 21840_{c}})(-2)
\oplus({\bf 25725})(-2)
\oplus({\bf 8910_{s}})(-2)
\oplus({\bf 8910_{c}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 4312_{c}})(-2)
\oplus({\bf 4096})(-2)
\oplus({\bf 840'_{s}})(-2)
\oplus({\bf 840'_{c}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 30576_{v}})(0)
\oplus({\bf 18144_{cv}})(0)
\oplus({\bf 18144_{sv}})(0)
\oplus({\bf 12936_{v}})(0)
\oplus({\bf 2400_{vc}})(0)
\oplus({\bf 2400_{vs}})(0)
\oplus({\bf 6160_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus({\bf 1296_{v}})(0)
\oplus({\bf 840_{v}})(0)
\oplus({\bf 224_{cv}})(0)
\oplus({\bf 224_{sv}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 21840_{s}})(2)
\oplus({\bf 25725})(2)
\oplus({\bf 8910_{s}})(2)
\oplus({\bf 8910_{c}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 4312_{s}})(2)
\oplus({\bf 4096})(2)
\oplus({\bf 840'_{s}})(2)
\oplus({\bf 840'_{c}})(2)
\oplus({\bf 567_{s}})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 18144_{sv}})(4)
\oplus({\bf 12936_{v}})(4)
\oplus({\bf 2400_{vc}})(4)
\oplus({\bf 2400_{vs}})(4)
\oplus({\bf 2800_{sv}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 224_{sv}})(4)
\oplus({\bf 8910_{c}})(6)
\oplus({\bf 3675_{v}})(6)
\oplus({\bf 840'_{c}})(6)
\oplus({\bf 2400_{vs}})(8)$\\
%
${\bf 376320}$&=&
$({\bf 1400_{v}})(8)
\oplus({\bf 4312_{v}})(6)
\oplus({\bf 1925})(6)
\oplus({\bf 4096})(6)
\oplus({\bf 567_{v}})(6)
\oplus({\bf 300})(6)
\oplus({\bf 7840_{v}})(4)
\oplus({\bf 12936_{v}})(4)
\oplus({\bf 1568_{v}})(4)
\oplus({\bf 6160_{v}})(4)
\oplus({\bf 4536_{v}})(4)
\oplus3({\bf 1400_{v}})(4)
\oplus({\bf 1296_{v}})(4)
\oplus({\bf 112_{v}})(4)
\oplus({\bf 840_{v}})(4)
\oplus({\bf 160_{v}})(4)
\oplus({\bf 25725})(2)
\oplus({\bf 15092})(2)
\oplus2({\bf 4312_{v}})(2)
\oplus({\bf 3675_{v}})(2)
\oplus({\bf 294_{v}})(2)
\oplus({\bf 8910_{v}})(2)
\oplus2({\bf 1925})(2)
\oplus3({\bf 4096})(2)
\oplus3({\bf 567_{v}})(2)
\oplus({\bf 840'_{v}})(2)
\oplus2({\bf 300})(2)
\oplus({\bf 350})(2)
\oplus({\bf 35_{v}})(2)
\oplus({\bf 39200_{v}})(0)
\oplus({\bf 7840_{v}})(0)
\oplus2({\bf 12936_{v}})(0)
\oplus2({\bf 1568_{v}})(0)
\oplus2({\bf 6160_{v}})(0)
\oplus2({\bf 4536_{v}})(0)
\oplus4({\bf 1400_{v}})(0)
\oplus2({\bf 1296_{v}})(0)
\oplus2({\bf 112_{v}})(0)
\oplus2({\bf 840_{v}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus({\bf 25725})(-2)
\oplus({\bf 15092})(-2)
\oplus2({\bf 4312_{v}})(-2)
\oplus({\bf 3675_{v}})(-2)
\oplus({\bf 294_{v}})(-2)
\oplus({\bf 8910_{v}})(-2)
\oplus2({\bf 1925})(-2)
\oplus3({\bf 4096})(-2)
\oplus3({\bf 567_{v}})(-2)
\oplus({\bf 840'_{v}})(-2)
\oplus2({\bf 300})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 35_{v}})(-2)
\oplus({\bf 7840_{v}})(-4)
\oplus({\bf 12936_{v}})(-4)
\oplus({\bf 1568_{v}})(-4)
\oplus({\bf 6160_{v}})(-4)
\oplus({\bf 4536_{v}})(-4)
\oplus3({\bf 1400_{v}})(-4)
\oplus({\bf 1296_{v}})(-4)
\oplus({\bf 112_{v}})(-4)
\oplus({\bf 840_{v}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus({\bf 4312_{v}})(-6)
\oplus({\bf 1925})(-6)
\oplus({\bf 4096})(-6)
\oplus({\bf 567_{v}})(-6)
\oplus({\bf 300})(-6)
\oplus({\bf 1400_{v}})(-8)$\\
%
${\bf 380160}$&=&
$({\bf 1296_{v}})(8)
\oplus({\bf 3675_{v}})(6)
\oplus({\bf 4096})(6)
\oplus({\bf 840'_{s}})(6)
\oplus({\bf 840'_{c}})(6)
\oplus({\bf 567_{v}})(6)
\oplus({\bf 350})(6)
\oplus({\bf 12936_{v}})(4)
\oplus({\bf 2400_{vc}})(4)
\oplus({\bf 2400_{vs}})(4)
\oplus({\bf 1568_{v}})(4)
\oplus({\bf 6160_{v}})(4)
\oplus({\bf 2800_{cv}})(4)
\oplus({\bf 2800_{sv}})(4)
\oplus({\bf 1400_{v}})(4)
\oplus3({\bf 1296_{v}})(4)
\oplus({\bf 840_{v}})(4)
\oplus({\bf 224_{cv}})(4)
\oplus({\bf 224_{sv}})(4)
\oplus({\bf 160_{v}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 25725})(2)
\oplus({\bf 8910_{s}})(2)
\oplus({\bf 8910_{c}})(2)
\oplus({\bf 4312_{v}})(2)
\oplus2({\bf 3675_{v}})(2)
\oplus({\bf 4312_{c}})(2)
\oplus({\bf 4312_{s}})(2)
\oplus({\bf 1925})(2)
\oplus3({\bf 4096})(2)
\oplus2({\bf 840'_{s}})(2)
\oplus2({\bf 840'_{c}})(2)
\oplus2({\bf 567_{v}})(2)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 567_{s}})(2)
\oplus({\bf 300})(2)
\oplus3({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 18144_{cv}})(0)
\oplus({\bf 18144_{sv}})(0)
\oplus({\bf 7840_{v}})(0)
\oplus2({\bf 12936_{v}})(0)
\oplus({\bf 2400_{vc}})(0)
\oplus({\bf 2400_{vs}})(0)
\oplus({\bf 1568_{v}})(0)
\oplus2({\bf 6160_{v}})(0)
\oplus2({\bf 2800_{cv}})(0)
\oplus2({\bf 2800_{sv}})(0)
\oplus2({\bf 1400_{v}})(0)
\oplus4({\bf 1296_{v}})(0)
\oplus2({\bf 840_{v}})(0)
\oplus2({\bf 224_{cv}})(0)
\oplus2({\bf 224_{sv}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus2({\bf 56_{v}})(0)
\oplus({\bf 25725})(-2)
\oplus({\bf 8910_{s}})(-2)
\oplus({\bf 8910_{c}})(-2)
\oplus({\bf 4312_{v}})(-2)
\oplus2({\bf 3675_{v}})(-2)
\oplus({\bf 4312_{c}})(-2)
\oplus({\bf 4312_{s}})(-2)
\oplus({\bf 1925})(-2)
\oplus3({\bf 4096})(-2)
\oplus2({\bf 840'_{s}})(-2)
\oplus2({\bf 840'_{c}})(-2)
\oplus2({\bf 567_{v}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus({\bf 300})(-2)
\oplus3({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 12936_{v}})(-4)
\oplus({\bf 2400_{vc}})(-4)
\oplus({\bf 2400_{vs}})(-4)
\oplus({\bf 1568_{v}})(-4)
\oplus({\bf 6160_{v}})(-4)
\oplus({\bf 2800_{cv}})(-4)
\oplus({\bf 2800_{sv}})(-4)
\oplus({\bf 1400_{v}})(-4)
\oplus3({\bf 1296_{v}})(-4)
\oplus({\bf 840_{v}})(-4)
\oplus({\bf 224_{cv}})(-4)
\oplus({\bf 224_{sv}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 3675_{v}})(-6)
\oplus({\bf 4096})(-6)
\oplus({\bf 840'_{s}})(-6)
\oplus({\bf 840'_{c}})(-6)
\oplus({\bf 567_{v}})(-6)
\oplus({\bf 350})(-6)
\oplus({\bf 1296_{v}})(-8)$\\
%
${\bf 388080}$&=&
$({\bf 4536_{s}})(-7)
\oplus({\bf 12936_{c}})(-5)
\oplus({\bf 2400_{cv}})(-5)
\oplus({\bf 4536_{c}})(-5)
\oplus({\bf 2800_{vc}})(-5)
\oplus({\bf 1296_{c}})(-5)
\oplus({\bf 18144_{cs}})(-3)
\oplus({\bf 7392_{cv}})(-3)
\oplus({\bf 12936_{s}})(-3)
\oplus({\bf 6160_{s}})(-3)
\oplus2({\bf 4536_{s}})(-3)
\oplus({\bf 2400_{sv}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus({\bf 672_{cv}})(-3)
\oplus({\bf 1296_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus({\bf 10752_{c}})(-1)
\oplus({\bf 18144_{sc}})(-1)
\oplus({\bf 7840_{c}})(-1)
\oplus2({\bf 12936_{c}})(-1)
\oplus({\bf 7392_{sv}})(-1)
\oplus({\bf 6160_{c}})(-1)
\oplus({\bf 2400_{cv}})(-1)
\oplus2({\bf 4536_{c}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus({\bf 1568_{c}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus2({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 112_{c}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 18144_{cs}})(1)
\oplus({\bf 10752_{s}})(1)
\oplus({\bf 7840_{s}})(1)
\oplus({\bf 7392_{cv}})(1)
\oplus2({\bf 12936_{s}})(1)
\oplus({\bf 6160_{s}})(1)
\oplus2({\bf 4536_{s}})(1)
\oplus({\bf 2400_{sv}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 1568_{s}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus({\bf 672_{cv}})(1)
\oplus2({\bf 1296_{s}})(1)
\oplus({\bf 840_{s}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 112_{s}})(1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 18144_{sc}})(3)
\oplus({\bf 12936_{c}})(3)
\oplus({\bf 7392_{sv}})(3)
\oplus({\bf 6160_{c}})(3)
\oplus({\bf 2400_{cv}})(3)
\oplus2({\bf 4536_{c}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus({\bf 1296_{c}})(3)
\oplus({\bf 672_{sv}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus({\bf 12936_{s}})(5)
\oplus({\bf 4536_{s}})(5)
\oplus({\bf 2400_{sv}})(5)
\oplus({\bf 2800_{vs}})(5)
\oplus({\bf 1296_{s}})(5)
\oplus({\bf 4536_{c}})(7)$\\
%
${\bf \overline{388080}}$&=&
$({\bf 4536_{s}})(7)
\oplus({\bf 12936_{c}})(5)
\oplus({\bf 2400_{cv}})(5)
\oplus({\bf 4536_{c}})(5)
\oplus({\bf 2800_{vc}})(5)
\oplus({\bf 1296_{c}})(5)
\oplus({\bf 18144_{cs}})(3)
\oplus({\bf 7392_{cv}})(3)
\oplus({\bf 12936_{s}})(3)
\oplus({\bf 6160_{s}})(3)
\oplus2({\bf 4536_{s}})(3)
\oplus({\bf 2400_{sv}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus({\bf 672_{cv}})(3)
\oplus({\bf 1296_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus({\bf 10752_{c}})(1)
\oplus({\bf 18144_{sc}})(1)
\oplus({\bf 7840_{c}})(1)
\oplus2({\bf 12936_{c}})(1)
\oplus({\bf 7392_{sv}})(1)
\oplus({\bf 6160_{c}})(1)
\oplus({\bf 2400_{cv}})(1)
\oplus2({\bf 4536_{c}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus({\bf 1568_{c}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus2({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 112_{c}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 18144_{cs}})(-1)
\oplus({\bf 10752_{s}})(-1)
\oplus({\bf 7840_{s}})(-1)
\oplus({\bf 7392_{cv}})(-1)
\oplus2({\bf 12936_{s}})(-1)
\oplus({\bf 6160_{s}})(-1)
\oplus2({\bf 4536_{s}})(-1)
\oplus({\bf 2400_{sv}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 1568_{s}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus({\bf 672_{cv}})(-1)
\oplus2({\bf 1296_{s}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 112_{s}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 18144_{sc}})(-3)
\oplus({\bf 12936_{c}})(-3)
\oplus({\bf 7392_{sv}})(-3)
\oplus({\bf 6160_{c}})(-3)
\oplus({\bf 2400_{cv}})(-3)
\oplus2({\bf 4536_{c}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus({\bf 1296_{c}})(-3)
\oplus({\bf 672_{sv}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus({\bf 12936_{s}})(-5)
\oplus({\bf 4536_{s}})(-5)
\oplus({\bf 2400_{sv}})(-5)
\oplus({\bf 2800_{vs}})(-5)
\oplus({\bf 1296_{s}})(-5)
\oplus({\bf 4536_{c}})(-7)$\\
%
${\bf 388080'}$&=&
$({\bf 672_{cv}})(9)
\oplus({\bf 2400_{cv}})(7)
\oplus({\bf 1568_{c}})(7)
\oplus({\bf 1296_{c}})(7)
\oplus({\bf 112_{c}})(7)
\oplus({\bf 6600_{s}})(5)
\oplus({\bf 7392_{cv}})(5)
\oplus({\bf 4536_{s}})(5)
\oplus({\bf 2800_{cs}})(5)
\oplus2({\bf 672_{cv}})(5)
\oplus({\bf 1296_{s}})(5)
\oplus({\bf 224_{cs}})(5)
\oplus({\bf 22680_{cv}})(3)
\oplus({\bf 12320_{vc}})(3)
\oplus({\bf 12936_{c}})(3)
\oplus2({\bf 2400_{cv}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus({\bf 1568_{c}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus2({\bf 1296_{c}})(3)
\oplus({\bf 672_{sv}})(3)
\oplus({\bf 112_{c}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus({\bf 39200_{s}})(1)
\oplus({\bf 6600_{s}})(1)
\oplus({\bf 12320_{vs}})(1)
\oplus({\bf 7392_{cv}})(1)
\oplus({\bf 12936_{s}})(1)
\oplus2({\bf 4536_{s}})(1)
\oplus({\bf 2400_{sv}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 1568_{s}})(1)
\oplus2({\bf 672_{cv}})(1)
\oplus2({\bf 1296_{s}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus({\bf 112_{s}})(1)
\oplus({\bf 39200_{c}})(-1)
\oplus({\bf 12320_{vc}})(-1)
\oplus({\bf 6600_{c}})(-1)
\oplus({\bf 12936_{c}})(-1)
\oplus({\bf 7392_{sv}})(-1)
\oplus({\bf 2400_{cv}})(-1)
\oplus2({\bf 4536_{c}})(-1)
\oplus({\bf 1568_{c}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus2({\bf 1296_{c}})(-1)
\oplus2({\bf 672_{sv}})(-1)
\oplus({\bf 112_{c}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus({\bf 22680_{sv}})(-3)
\oplus({\bf 12320_{vs}})(-3)
\oplus({\bf 12936_{s}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus2({\bf 2400_{sv}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus({\bf 1568_{s}})(-3)
\oplus({\bf 672_{cv}})(-3)
\oplus2({\bf 1296_{s}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus({\bf 112_{s}})(-3)
\oplus({\bf 6600_{c}})(-5)
\oplus({\bf 7392_{sv}})(-5)
\oplus({\bf 4536_{c}})(-5)
\oplus({\bf 2800_{sc}})(-5)
\oplus({\bf 1296_{c}})(-5)
\oplus2({\bf 672_{sv}})(-5)
\oplus({\bf 224_{sc}})(-5)
\oplus({\bf 2400_{sv}})(-7)
\oplus({\bf 1568_{s}})(-7)
\oplus({\bf 1296_{s}})(-7)
\oplus({\bf 112_{s}})(-7)
\oplus({\bf 672_{sv}})(-9)$\\
%
${\bf \overline{388080'}}$&=&
$({\bf 672_{cv}})(-9)
\oplus({\bf 2400_{cv}})(-7)
\oplus({\bf 1568_{c}})(-7)
\oplus({\bf 1296_{c}})(-7)
\oplus({\bf 112_{c}})(-7)
\oplus({\bf 6600_{s}})(-5)
\oplus({\bf 7392_{cv}})(-5)
\oplus({\bf 4536_{s}})(-5)
\oplus({\bf 2800_{cs}})(-5)
\oplus2({\bf 672_{cv}})(-5)
\oplus({\bf 1296_{s}})(-5)
\oplus({\bf 224_{cs}})(-5)
\oplus({\bf 22680_{cv}})(-3)
\oplus({\bf 12320_{vc}})(-3)
\oplus({\bf 12936_{c}})(-3)
\oplus2({\bf 2400_{cv}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus({\bf 1568_{c}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus2({\bf 1296_{c}})(-3)
\oplus({\bf 672_{sv}})(-3)
\oplus({\bf 112_{c}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus({\bf 39200_{s}})(-1)
\oplus({\bf 6600_{s}})(-1)
\oplus({\bf 12320_{vs}})(-1)
\oplus({\bf 7392_{cv}})(-1)
\oplus({\bf 12936_{s}})(-1)
\oplus2({\bf 4536_{s}})(-1)
\oplus({\bf 2400_{sv}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 1568_{s}})(-1)
\oplus2({\bf 672_{cv}})(-1)
\oplus2({\bf 1296_{s}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus({\bf 112_{s}})(-1)
\oplus({\bf 39200_{c}})(1)
\oplus({\bf 12320_{vc}})(1)
\oplus({\bf 6600_{c}})(1)
\oplus({\bf 12936_{c}})(1)
\oplus({\bf 7392_{sv}})(1)
\oplus({\bf 2400_{cv}})(1)
\oplus2({\bf 4536_{c}})(1)
\oplus({\bf 1568_{c}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus2({\bf 1296_{c}})(1)
\oplus2({\bf 672_{sv}})(1)
\oplus({\bf 112_{c}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus({\bf 22680_{sv}})(3)
\oplus({\bf 12320_{vs}})(3)
\oplus({\bf 12936_{s}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus2({\bf 2400_{sv}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus({\bf 1568_{s}})(3)
\oplus({\bf 672_{cv}})(3)
\oplus2({\bf 1296_{s}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus({\bf 112_{s}})(3)
\oplus({\bf 6600_{c}})(5)
\oplus({\bf 7392_{sv}})(5)
\oplus({\bf 4536_{c}})(5)
\oplus({\bf 2800_{sc}})(5)
\oplus({\bf 1296_{c}})(5)
\oplus2({\bf 672_{sv}})(5)
\oplus({\bf 224_{sc}})(5)
\oplus({\bf 2400_{sv}})(7)
\oplus({\bf 1568_{s}})(7)
\oplus({\bf 1296_{s}})(7)
\oplus({\bf 112_{s}})(7)
\oplus({\bf 672_{sv}})(9)$\\
%
${\bf 388960}$&=&
$({\bf 8_{c}})(19)
\oplus({\bf 56_{s}})(17)
\oplus({\bf 8_{s}})(17)
\oplus({\bf 224_{vc}})(15)
\oplus({\bf 56_{c}})(15)
\oplus({\bf 8_{c}})(15)
\oplus({\bf 672_{vc}})(13)
\oplus({\bf 224_{vs}})(13)
\oplus({\bf 56_{s}})(13)
\oplus({\bf 8_{s}})(13)
\oplus({\bf 1680_{vc}})(11)
\oplus({\bf 672_{vs}})(11)
\oplus({\bf 224_{vc}})(11)
\oplus({\bf 56_{c}})(11)
\oplus({\bf 8_{c}})(11)
\oplus({\bf 3696'_{vc}})(9)
\oplus({\bf 1680_{vs}})(9)
\oplus({\bf 672_{vc}})(9)
\oplus({\bf 224_{vs}})(9)
\oplus({\bf 56_{s}})(9)
\oplus({\bf 8_{s}})(9)
\oplus({\bf 7392'_{vc}})(7)
\oplus({\bf 3696'_{vs}})(7)
\oplus({\bf 1680_{vc}})(7)
\oplus({\bf 672_{vs}})(7)
\oplus({\bf 224_{vc}})(7)
\oplus({\bf 56_{c}})(7)
\oplus({\bf 8_{c}})(7)
\oplus({\bf 13728_{vc}})(5)
\oplus({\bf 7392'_{vs}})(5)
\oplus({\bf 3696'_{vc}})(5)
\oplus({\bf 1680_{vs}})(5)
\oplus({\bf 672_{vc}})(5)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 8_{s}})(5)
\oplus({\bf 24024'_{vc}})(3)
\oplus({\bf 13728_{vs}})(3)
\oplus({\bf 7392'_{vc}})(3)
\oplus({\bf 3696'_{vs}})(3)
\oplus({\bf 1680_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 40040_{vc}})(1)
\oplus({\bf 24024'_{vs}})(1)
\oplus({\bf 13728_{vc}})(1)
\oplus({\bf 7392'_{vs}})(1)
\oplus({\bf 3696'_{vc}})(1)
\oplus({\bf 1680_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 40040_{vs}})(-1)
\oplus({\bf 24024'_{vc}})(-1)
\oplus({\bf 13728_{vs}})(-1)
\oplus({\bf 7392'_{vc}})(-1)
\oplus({\bf 3696'_{vs}})(-1)
\oplus({\bf 1680_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 24024'_{vs}})(-3)
\oplus({\bf 13728_{vc}})(-3)
\oplus({\bf 7392'_{vs}})(-3)
\oplus({\bf 3696'_{vc}})(-3)
\oplus({\bf 1680_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 13728_{vs}})(-5)
\oplus({\bf 7392'_{vc}})(-5)
\oplus({\bf 3696'_{vs}})(-5)
\oplus({\bf 1680_{vc}})(-5)
\oplus({\bf 672_{vs}})(-5)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 8_{c}})(-5)
\oplus({\bf 7392'_{vs}})(-7)
\oplus({\bf 3696'_{vc}})(-7)
\oplus({\bf 1680_{vs}})(-7)
\oplus({\bf 672_{vc}})(-7)
\oplus({\bf 224_{vs}})(-7)
\oplus({\bf 56_{s}})(-7)
\oplus({\bf 8_{s}})(-7)
\oplus({\bf 3696'_{vs}})(-9)
\oplus({\bf 1680_{vc}})(-9)
\oplus({\bf 672_{vs}})(-9)
\oplus({\bf 224_{vc}})(-9)
\oplus({\bf 56_{c}})(-9)
\oplus({\bf 8_{c}})(-9)
\oplus({\bf 1680_{vs}})(-11)
\oplus({\bf 672_{vc}})(-11)
\oplus({\bf 224_{vs}})(-11)
\oplus({\bf 56_{s}})(-11)
\oplus({\bf 8_{s}})(-11)
\oplus({\bf 672_{vs}})(-13)
\oplus({\bf 224_{vc}})(-13)
\oplus({\bf 56_{c}})(-13)
\oplus({\bf 8_{c}})(-13)
\oplus({\bf 224_{vs}})(-15)
\oplus({\bf 56_{s}})(-15)
\oplus({\bf 8_{s}})(-15)
\oplus({\bf 56_{c}})(-17)
\oplus({\bf 8_{c}})(-17)
\oplus({\bf 8_{s}})(-19)$\\
%
${\bf \overline{388960}}$&=&
$({\bf 8_{c}})(-19)
\oplus({\bf 56_{s}})(-17)
\oplus({\bf 8_{s}})(-17)
\oplus({\bf 224_{vc}})(-15)
\oplus({\bf 56_{c}})(-15)
\oplus({\bf 8_{c}})(-15)
\oplus({\bf 672_{vc}})(-13)
\oplus({\bf 224_{vs}})(-13)
\oplus({\bf 56_{s}})(-13)
\oplus({\bf 8_{s}})(-13)
\oplus({\bf 1680_{vc}})(-11)
\oplus({\bf 672_{vs}})(-11)
\oplus({\bf 224_{vc}})(-11)
\oplus({\bf 56_{c}})(-11)
\oplus({\bf 8_{c}})(-11)
\oplus({\bf 3696'_{vc}})(-9)
\oplus({\bf 1680_{vs}})(-9)
\oplus({\bf 672_{vc}})(-9)
\oplus({\bf 224_{vs}})(-9)
\oplus({\bf 56_{s}})(-9)
\oplus({\bf 8_{s}})(-9)
\oplus({\bf 7392'_{vc}})(-7)
\oplus({\bf 3696'_{vs}})(-7)
\oplus({\bf 1680_{vc}})(-7)
\oplus({\bf 672_{vs}})(-7)
\oplus({\bf 224_{vc}})(-7)
\oplus({\bf 56_{c}})(-7)
\oplus({\bf 8_{c}})(-7)
\oplus({\bf 13728_{vc}})(-5)
\oplus({\bf 7392'_{vs}})(-5)
\oplus({\bf 3696'_{vc}})(-5)
\oplus({\bf 1680_{vs}})(-5)
\oplus({\bf 672_{vc}})(-5)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 8_{s}})(-5)
\oplus({\bf 24024'_{vc}})(-3)
\oplus({\bf 13728_{vs}})(-3)
\oplus({\bf 7392'_{vc}})(-3)
\oplus({\bf 3696'_{vs}})(-3)
\oplus({\bf 1680_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 40040_{vc}})(-1)
\oplus({\bf 24024'_{vs}})(-1)
\oplus({\bf 13728_{vc}})(-1)
\oplus({\bf 7392'_{vs}})(-1)
\oplus({\bf 3696'_{vc}})(-1)
\oplus({\bf 1680_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 40040_{vs}})(1)
\oplus({\bf 24024'_{vc}})(1)
\oplus({\bf 13728_{vs}})(1)
\oplus({\bf 7392'_{vc}})(1)
\oplus({\bf 3696'_{vs}})(1)
\oplus({\bf 1680_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 24024'_{vs}})(3)
\oplus({\bf 13728_{vc}})(3)
\oplus({\bf 7392'_{vs}})(3)
\oplus({\bf 3696'_{vc}})(3)
\oplus({\bf 1680_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 13728_{vs}})(5)
\oplus({\bf 7392'_{vc}})(5)
\oplus({\bf 3696'_{vs}})(5)
\oplus({\bf 1680_{vc}})(5)
\oplus({\bf 672_{vs}})(5)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 8_{c}})(5)
\oplus({\bf 7392'_{vs}})(7)
\oplus({\bf 3696'_{vc}})(7)
\oplus({\bf 1680_{vs}})(7)
\oplus({\bf 672_{vc}})(7)
\oplus({\bf 224_{vs}})(7)
\oplus({\bf 56_{s}})(7)
\oplus({\bf 8_{s}})(7)
\oplus({\bf 3696'_{vs}})(9)
\oplus({\bf 1680_{vc}})(9)
\oplus({\bf 672_{vs}})(9)
\oplus({\bf 224_{vc}})(9)
\oplus({\bf 56_{c}})(9)
\oplus({\bf 8_{c}})(9)
\oplus({\bf 1680_{vs}})(11)
\oplus({\bf 672_{vc}})(11)
\oplus({\bf 224_{vs}})(11)
\oplus({\bf 56_{s}})(11)
\oplus({\bf 8_{s}})(11)
\oplus({\bf 672_{vs}})(13)
\oplus({\bf 224_{vc}})(13)
\oplus({\bf 56_{c}})(13)
\oplus({\bf 8_{c}})(13)
\oplus({\bf 224_{vs}})(15)
\oplus({\bf 56_{s}})(15)
\oplus({\bf 8_{s}})(15)
\oplus({\bf 56_{c}})(17)
\oplus({\bf 8_{c}})(17)
\oplus({\bf 8_{s}})(19)$\\
%
${\bf 416416}$&=&
$({\bf 8008_{c}})(-9)
\oplus({\bf 24024'_{cs}})(-7)
\oplus({\bf 43680'_{cs}})(-5)
\oplus({\bf 61152_{cs}})(-3)
\oplus({\bf 71344_{cs}})(-1)
\oplus({\bf 71344_{sc}})(1)
\oplus({\bf 61152_{sc}})(3)
\oplus({\bf 43680'_{sc}})(5)
\oplus({\bf 24024'_{sc}})(7)
\oplus({\bf 8008_{s}})(9)$\\
%
${\bf \overline{416416}}$&=&
$({\bf 8008_{c}})(9)
\oplus({\bf 24024'_{cs}})(7)
\oplus({\bf 43680'_{cs}})(5)
\oplus({\bf 61152_{cs}})(3)
\oplus({\bf 71344_{cs}})(1)
\oplus({\bf 71344_{sc}})(-1)
\oplus({\bf 61152_{sc}})(-3)
\oplus({\bf 43680'_{sc}})(-5)
\oplus({\bf 24024'_{sc}})(-7)
\oplus({\bf 8008_{s}})(-9)$\\
%
${\bf 420420}$&=&
$({\bf 1925})(8)
\oplus({\bf 7840_{v}})(6)
\oplus({\bf 6160_{v}})(6)
\oplus({\bf 1400_{v}})(6)
\oplus({\bf 25725})(4)
\oplus({\bf 4312_{v}})(4)
\oplus({\bf 8910_{v}})(4)
\oplus2({\bf 1925})(4)
\oplus({\bf 4096})(4)
\oplus({\bf 567_{v}})(4)
\oplus({\bf 39200_{v}})(2)
\oplus({\bf 7840_{v}})(2)
\oplus({\bf 12936_{v}})(2)
\oplus({\bf 1568_{v}})(2)
\oplus({\bf 6600_{v}})(2)
\oplus2({\bf 6160_{v}})(2)
\oplus({\bf 4536_{v}})(2)
\oplus2({\bf 1400_{v}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus({\bf 32340_{v}})(0)
\oplus({\bf 25725})(0)
\oplus({\bf 15092})(0)
\oplus({\bf 4312_{v}})(0)
\oplus({\bf 3675_{v}})(0)
\oplus({\bf 294_{v}})(0)
\oplus2({\bf 8910_{v}})(0)
\oplus2({\bf 1925})(0)
\oplus2({\bf 4096})(0)
\oplus2({\bf 567_{v}})(0)
\oplus({\bf 39200_{v}})(-2)
\oplus({\bf 7840_{v}})(-2)
\oplus({\bf 12936_{v}})(-2)
\oplus({\bf 1568_{v}})(-2)
\oplus({\bf 6600_{v}})(-2)
\oplus2({\bf 6160_{v}})(-2)
\oplus({\bf 4536_{v}})(-2)
\oplus2({\bf 1400_{v}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus({\bf 25725})(-4)
\oplus({\bf 4312_{v}})(-4)
\oplus({\bf 8910_{v}})(-4)
\oplus2({\bf 1925})(-4)
\oplus({\bf 4096})(-4)
\oplus({\bf 567_{v}})(-4)
\oplus({\bf 7840_{v}})(-6)
\oplus({\bf 6160_{v}})(-6)
\oplus({\bf 1400_{v}})(-6)
\oplus({\bf 1925})(-8)$\\
%
${\bf 428064}$&=&
$({\bf 7840_{c}})(7)
\oplus({\bf 18144_{cs}})(5)
\oplus({\bf 7840_{s}})(5)
\oplus({\bf 6160_{s}})(5)
\oplus({\bf 22680_{cs}})(3)
\oplus({\bf 18144_{sc}})(3)
\oplus({\bf 7840_{c}})(3)
\oplus({\bf 12936_{c}})(3)
\oplus({\bf 6160_{c}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus({\bf 15400_{cs}})(1)
\oplus({\bf 22680_{sc}})(1)
\oplus({\bf 18144_{cs}})(1)
\oplus({\bf 7840_{s}})(1)
\oplus({\bf 12320_{cs}})(1)
\oplus({\bf 12936_{s}})(1)
\oplus({\bf 6160_{s}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 15400_{sc}})(-1)
\oplus({\bf 22680_{cs}})(-1)
\oplus({\bf 18144_{sc}})(-1)
\oplus({\bf 7840_{c}})(-1)
\oplus({\bf 12320_{sc}})(-1)
\oplus({\bf 12936_{c}})(-1)
\oplus({\bf 6160_{c}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 22680_{sc}})(-3)
\oplus({\bf 18144_{cs}})(-3)
\oplus({\bf 7840_{s}})(-3)
\oplus({\bf 12936_{s}})(-3)
\oplus({\bf 6160_{s}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus({\bf 18144_{sc}})(-5)
\oplus({\bf 7840_{c}})(-5)
\oplus({\bf 6160_{c}})(-5)
\oplus({\bf 7840_{s}})(-7)$\\
%
${\bf \overline{428064}}$&=&
$({\bf 7840_{c}})(-7)
\oplus({\bf 18144_{cs}})(-5)
\oplus({\bf 7840_{s}})(-5)
\oplus({\bf 6160_{s}})(-5)
\oplus({\bf 22680_{cs}})(-3)
\oplus({\bf 18144_{sc}})(-3)
\oplus({\bf 7840_{c}})(-3)
\oplus({\bf 12936_{c}})(-3)
\oplus({\bf 6160_{c}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus({\bf 15400_{cs}})(-1)
\oplus({\bf 22680_{sc}})(-1)
\oplus({\bf 18144_{cs}})(-1)
\oplus({\bf 7840_{s}})(-1)
\oplus({\bf 12320_{cs}})(-1)
\oplus({\bf 12936_{s}})(-1)
\oplus({\bf 6160_{s}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 15400_{sc}})(1)
\oplus({\bf 22680_{cs}})(1)
\oplus({\bf 18144_{sc}})(1)
\oplus({\bf 7840_{c}})(1)
\oplus({\bf 12320_{sc}})(1)
\oplus({\bf 12936_{c}})(1)
\oplus({\bf 6160_{c}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 22680_{sc}})(3)
\oplus({\bf 18144_{cs}})(3)
\oplus({\bf 7840_{s}})(3)
\oplus({\bf 12936_{s}})(3)
\oplus({\bf 6160_{s}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus({\bf 18144_{sc}})(5)
\oplus({\bf 7840_{c}})(5)
\oplus({\bf 6160_{c}})(5)
\oplus({\bf 7840_{s}})(7)$\\
%
${\bf 432432}$&=&
$({\bf 12320'_{cs}})(7)
\oplus({\bf 7392'_{cs}})(5)
\oplus({\bf 15400_{cs}})(5)
\oplus({\bf 16800_{cs}})(5)
\oplus({\bf 2640_{c}})(3)
\oplus({\bf 12320'_{cs}})(3)
\oplus({\bf 7776_{c}})(3)
\oplus({\bf 15400_{sc}})(3)
\oplus({\bf 22680_{cs}})(3)
\oplus({\bf 10752_{c}})(3)
\oplus({\bf 7392'_{cs}})(1)
\oplus({\bf 15400_{cs}})(1)
\oplus({\bf 16800_{cs}})(1)
\oplus({\bf 12320'_{sc}})(1)
\oplus({\bf 22680_{sc}})(1)
\oplus({\bf 18144_{cs}})(1)
\oplus({\bf 12320'_{cs}})(-1)
\oplus({\bf 15400_{sc}})(-1)
\oplus({\bf 22680_{cs}})(-1)
\oplus({\bf 7392'_{sc}})(-1)
\oplus({\bf 16800_{sc}})(-1)
\oplus({\bf 18144_{sc}})(-1)
\oplus({\bf 15400_{cs}})(-3)
\oplus({\bf 12320'_{sc}})(-3)
\oplus({\bf 22680_{sc}})(-3)
\oplus({\bf 2640_{s}})(-3)
\oplus({\bf 7776_{s}})(-3)
\oplus({\bf 10752_{s}})(-3)
\oplus({\bf 15400_{sc}})(-5)
\oplus({\bf 7392'_{sc}})(-5)
\oplus({\bf 16800_{sc}})(-5)
\oplus({\bf 12320'_{sc}})(-7)$\\
%
${\bf \overline{432432}}$&=&
$({\bf 12320'_{cs}})(-7)
\oplus({\bf 7392'_{cs}})(-5)
\oplus({\bf 15400_{cs}})(-5)
\oplus({\bf 16800_{cs}})(-5)
\oplus({\bf 2640_{c}})(-3)
\oplus({\bf 12320'_{cs}})(-3)
\oplus({\bf 7776_{c}})(-3)
\oplus({\bf 15400_{sc}})(-3)
\oplus({\bf 22680_{cs}})(-3)
\oplus({\bf 10752_{c}})(-3)
\oplus({\bf 7392'_{cs}})(-1)
\oplus({\bf 15400_{cs}})(-1)
\oplus({\bf 16800_{cs}})(-1)
\oplus({\bf 12320'_{sc}})(-1)
\oplus({\bf 22680_{sc}})(-1)
\oplus({\bf 18144_{cs}})(-1)
\oplus({\bf 12320'_{cs}})(1)
\oplus({\bf 15400_{sc}})(1)
\oplus({\bf 22680_{cs}})(1)
\oplus({\bf 7392'_{sc}})(1)
\oplus({\bf 16800_{sc}})(1)
\oplus({\bf 18144_{sc}})(1)
\oplus({\bf 15400_{cs}})(3)
\oplus({\bf 12320'_{sc}})(3)
\oplus({\bf 22680_{sc}})(3)
\oplus({\bf 2640_{s}})(3)
\oplus({\bf 7776_{s}})(3)
\oplus({\bf 10752_{s}})(3)
\oplus({\bf 15400_{sc}})(5)
\oplus({\bf 7392'_{sc}})(5)
\oplus({\bf 16800_{sc}})(5)
\oplus({\bf 12320'_{sc}})(7)$\\
%
${\bf 436590}$&=&
$({\bf 350})(10)
\oplus({\bf 1296_{v}})(8)
\oplus({\bf 840_{v}})(8)
\oplus({\bf 224_{cv}})(8)
\oplus({\bf 224_{sv}})(8)
\oplus({\bf 160_{v}})(8)
\oplus({\bf 56_{v}})(8)
\oplus({\bf 3675_{v}})(6)
\oplus({\bf 4096})(6)
\oplus({\bf 840'_{s}})(6)
\oplus({\bf 840'_{c}})(6)
\oplus({\bf 567_{v}})(6)
\oplus({\bf 567_{c}})(6)
\oplus({\bf 567_{s}})(6)
\oplus({\bf 300})(6)
\oplus3({\bf 350})(6)
\oplus({\bf 35_{c}})(6)
\oplus({\bf 35_{s}})(6)
\oplus({\bf 28})(6)
\oplus({\bf 8800_{v}})(4)
\oplus({\bf 12936_{v}})(4)
\oplus({\bf 2400_{vc}})(4)
\oplus({\bf 2400_{vs}})(4)
\oplus({\bf 1568_{v}})(4)
\oplus({\bf 2800_{cv}})(4)
\oplus({\bf 2800_{sv}})(4)
\oplus({\bf 1400_{v}})(4)
\oplus3({\bf 1296_{v}})(4)
\oplus2({\bf 840_{v}})(4)
\oplus2({\bf 224_{cv}})(4)
\oplus2({\bf 224_{sv}})(4)
\oplus2({\bf 160_{v}})(4)
\oplus2({\bf 56_{v}})(4)
\oplus({\bf 32768_{v}})(2)
\oplus({\bf 5775_{vc}})(2)
\oplus({\bf 5775_{vs}})(2)
\oplus({\bf 3696_{v}})(2)
\oplus({\bf 8910_{s}})(2)
\oplus({\bf 8910_{c}})(2)
\oplus({\bf 4312_{v}})(2)
\oplus3({\bf 3675_{v}})(2)
\oplus2({\bf 4096})(2)
\oplus2({\bf 840'_{s}})(2)
\oplus2({\bf 840'_{c}})(2)
\oplus2({\bf 567_{v}})(2)
\oplus({\bf 567_{c}})(2)
\oplus({\bf 567_{s}})(2)
\oplus({\bf 300})(2)
\oplus4({\bf 350})(2)
\oplus({\bf 35_{c}})(2)
\oplus({\bf 35_{s}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 22680_{vc}})(0)
\oplus({\bf 22680_{vs}})(0)
\oplus({\bf 10752_{v}})(0)
\oplus2({\bf 8800_{v}})(0)
\oplus2({\bf 12936_{v}})(0)
\oplus2({\bf 2400_{vc}})(0)
\oplus2({\bf 2400_{vs}})(0)
\oplus2({\bf 1568_{v}})(0)
\oplus({\bf 2800_{cv}})(0)
\oplus({\bf 2800_{sv}})(0)
\oplus({\bf 1400_{v}})(0)
\oplus4({\bf 1296_{v}})(0)
\oplus2({\bf 840_{v}})(0)
\oplus2({\bf 224_{cv}})(0)
\oplus2({\bf 224_{sv}})(0)
\oplus2({\bf 160_{v}})(0)
\oplus2({\bf 56_{v}})(0)
\oplus({\bf 32768_{v}})(-2)
\oplus({\bf 5775_{vc}})(-2)
\oplus({\bf 5775_{vs}})(-2)
\oplus({\bf 3696_{v}})(-2)
\oplus({\bf 8910_{s}})(-2)
\oplus({\bf 8910_{c}})(-2)
\oplus({\bf 4312_{v}})(-2)
\oplus3({\bf 3675_{v}})(-2)
\oplus2({\bf 4096})(-2)
\oplus2({\bf 840'_{s}})(-2)
\oplus2({\bf 840'_{c}})(-2)
\oplus2({\bf 567_{v}})(-2)
\oplus({\bf 567_{c}})(-2)
\oplus({\bf 567_{s}})(-2)
\oplus({\bf 300})(-2)
\oplus4({\bf 350})(-2)
\oplus({\bf 35_{c}})(-2)
\oplus({\bf 35_{s}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 8800_{v}})(-4)
\oplus({\bf 12936_{v}})(-4)
\oplus({\bf 2400_{vc}})(-4)
\oplus({\bf 2400_{vs}})(-4)
\oplus({\bf 1568_{v}})(-4)
\oplus({\bf 2800_{cv}})(-4)
\oplus({\bf 2800_{sv}})(-4)
\oplus({\bf 1400_{v}})(-4)
\oplus3({\bf 1296_{v}})(-4)
\oplus2({\bf 840_{v}})(-4)
\oplus2({\bf 224_{cv}})(-4)
\oplus2({\bf 224_{sv}})(-4)
\oplus2({\bf 160_{v}})(-4)
\oplus2({\bf 56_{v}})(-4)
\oplus({\bf 3675_{v}})(-6)
\oplus({\bf 4096})(-6)
\oplus({\bf 840'_{s}})(-6)
\oplus({\bf 840'_{c}})(-6)
\oplus({\bf 567_{v}})(-6)
\oplus({\bf 567_{c}})(-6)
\oplus({\bf 567_{s}})(-6)
\oplus({\bf 300})(-6)
\oplus3({\bf 350})(-6)
\oplus({\bf 35_{c}})(-6)
\oplus({\bf 35_{s}})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 1296_{v}})(-8)
\oplus({\bf 840_{v}})(-8)
\oplus({\bf 224_{cv}})(-8)
\oplus({\bf 224_{sv}})(-8)
\oplus({\bf 160_{v}})(-8)
\oplus({\bf 56_{v}})(-8)
\oplus({\bf 350})(-10)$\\
%
${\bf 443520}$&=&
$({\bf 224_{vc}})(11)
\oplus({\bf 672_{vc}})(9)
\oplus({\bf 840_{s}})(9)
\oplus({\bf 224_{vs}})(9)
\oplus({\bf 56_{s}})(9)
\oplus({\bf 1680_{vc}})(7)
\oplus({\bf 2800_{vc}})(7)
\oplus({\bf 672_{vs}})(7)
\oplus({\bf 1400_{c}})(7)
\oplus({\bf 840_{c}})(7)
\oplus2({\bf 224_{vc}})(7)
\oplus({\bf 160_{c}})(7)
\oplus({\bf 56_{c}})(7)
\oplus({\bf 8_{c}})(7)
\oplus({\bf 3696'_{vc}})(5)
\oplus({\bf 7392_{vc}})(5)
\oplus({\bf 1680_{vs}})(5)
\oplus({\bf 6160_{s}})(5)
\oplus({\bf 2800_{vs}})(5)
\oplus2({\bf 672_{vc}})(5)
\oplus({\bf 1400_{s}})(5)
\oplus2({\bf 840_{s}})(5)
\oplus2({\bf 224_{vs}})(5)
\oplus({\bf 160_{s}})(5)
\oplus2({\bf 56_{s}})(5)
\oplus({\bf 8_{s}})(5)
\oplus({\bf 16800_{vc}})(3)
\oplus({\bf 3696'_{vs}})(3)
\oplus({\bf 18144_{vc}})(3)
\oplus({\bf 7392_{vs}})(3)
\oplus2({\bf 1680_{vc}})(3)
\oplus({\bf 6160_{c}})(3)
\oplus2({\bf 2800_{vc}})(3)
\oplus2({\bf 672_{vs}})(3)
\oplus({\bf 1400_{c}})(3)
\oplus2({\bf 840_{c}})(3)
\oplus3({\bf 224_{vc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus2({\bf 56_{c}})(3)
\oplus({\bf 8_{c}})(3)
\oplus({\bf 43680_{vc}})(1)
\oplus({\bf 16800_{vs}})(1)
\oplus({\bf 3696'_{vc}})(1)
\oplus({\bf 18144_{vs}})(1)
\oplus2({\bf 7392_{vc}})(1)
\oplus2({\bf 1680_{vs}})(1)
\oplus({\bf 6160_{s}})(1)
\oplus2({\bf 2800_{vs}})(1)
\oplus3({\bf 672_{vc}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus2({\bf 840_{s}})(1)
\oplus3({\bf 224_{vs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus2({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 43680_{vs}})(-1)
\oplus({\bf 16800_{vc}})(-1)
\oplus({\bf 3696'_{vs}})(-1)
\oplus({\bf 18144_{vc}})(-1)
\oplus2({\bf 7392_{vs}})(-1)
\oplus2({\bf 1680_{vc}})(-1)
\oplus({\bf 6160_{c}})(-1)
\oplus2({\bf 2800_{vc}})(-1)
\oplus3({\bf 672_{vs}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus2({\bf 840_{c}})(-1)
\oplus3({\bf 224_{vc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus2({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 16800_{vs}})(-3)
\oplus({\bf 3696'_{vc}})(-3)
\oplus({\bf 18144_{vs}})(-3)
\oplus({\bf 7392_{vc}})(-3)
\oplus2({\bf 1680_{vs}})(-3)
\oplus({\bf 6160_{s}})(-3)
\oplus2({\bf 2800_{vs}})(-3)
\oplus2({\bf 672_{vc}})(-3)
\oplus({\bf 1400_{s}})(-3)
\oplus2({\bf 840_{s}})(-3)
\oplus3({\bf 224_{vs}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus2({\bf 56_{s}})(-3)
\oplus({\bf 8_{s}})(-3)
\oplus({\bf 3696'_{vs}})(-5)
\oplus({\bf 7392_{vs}})(-5)
\oplus({\bf 1680_{vc}})(-5)
\oplus({\bf 6160_{c}})(-5)
\oplus({\bf 2800_{vc}})(-5)
\oplus2({\bf 672_{vs}})(-5)
\oplus({\bf 1400_{c}})(-5)
\oplus2({\bf 840_{c}})(-5)
\oplus2({\bf 224_{vc}})(-5)
\oplus({\bf 160_{c}})(-5)
\oplus2({\bf 56_{c}})(-5)
\oplus({\bf 8_{c}})(-5)
\oplus({\bf 1680_{vs}})(-7)
\oplus({\bf 2800_{vs}})(-7)
\oplus({\bf 672_{vc}})(-7)
\oplus({\bf 1400_{s}})(-7)
\oplus({\bf 840_{s}})(-7)
\oplus2({\bf 224_{vs}})(-7)
\oplus({\bf 160_{s}})(-7)
\oplus({\bf 56_{s}})(-7)
\oplus({\bf 8_{s}})(-7)
\oplus({\bf 672_{vs}})(-9)
\oplus({\bf 840_{c}})(-9)
\oplus({\bf 224_{vc}})(-9)
\oplus({\bf 56_{c}})(-9)
\oplus({\bf 224_{vs}})(-11)$\\
%
${\bf \overline{443520}}$&=&
$({\bf 224_{vc}})(-11)
\oplus({\bf 672_{vc}})(-9)
\oplus({\bf 840_{s}})(-9)
\oplus({\bf 224_{vs}})(-9)
\oplus({\bf 56_{s}})(-9)
\oplus({\bf 1680_{vc}})(-7)
\oplus({\bf 2800_{vc}})(-7)
\oplus({\bf 672_{vs}})(-7)
\oplus({\bf 1400_{c}})(-7)
\oplus({\bf 840_{c}})(-7)
\oplus2({\bf 224_{vc}})(-7)
\oplus({\bf 160_{c}})(-7)
\oplus({\bf 56_{c}})(-7)
\oplus({\bf 8_{c}})(-7)
\oplus({\bf 3696'_{vc}})(-5)
\oplus({\bf 7392_{vc}})(-5)
\oplus({\bf 1680_{vs}})(-5)
\oplus({\bf 6160_{s}})(-5)
\oplus({\bf 2800_{vs}})(-5)
\oplus2({\bf 672_{vc}})(-5)
\oplus({\bf 1400_{s}})(-5)
\oplus2({\bf 840_{s}})(-5)
\oplus2({\bf 224_{vs}})(-5)
\oplus({\bf 160_{s}})(-5)
\oplus2({\bf 56_{s}})(-5)
\oplus({\bf 8_{s}})(-5)
\oplus({\bf 16800_{vc}})(-3)
\oplus({\bf 3696'_{vs}})(-3)
\oplus({\bf 18144_{vc}})(-3)
\oplus({\bf 7392_{vs}})(-3)
\oplus2({\bf 1680_{vc}})(-3)
\oplus({\bf 6160_{c}})(-3)
\oplus2({\bf 2800_{vc}})(-3)
\oplus2({\bf 672_{vs}})(-3)
\oplus({\bf 1400_{c}})(-3)
\oplus2({\bf 840_{c}})(-3)
\oplus3({\bf 224_{vc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus2({\bf 56_{c}})(-3)
\oplus({\bf 8_{c}})(-3)
\oplus({\bf 43680_{vc}})(-1)
\oplus({\bf 16800_{vs}})(-1)
\oplus({\bf 3696'_{vc}})(-1)
\oplus({\bf 18144_{vs}})(-1)
\oplus2({\bf 7392_{vc}})(-1)
\oplus2({\bf 1680_{vs}})(-1)
\oplus({\bf 6160_{s}})(-1)
\oplus2({\bf 2800_{vs}})(-1)
\oplus3({\bf 672_{vc}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus2({\bf 840_{s}})(-1)
\oplus3({\bf 224_{vs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus2({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 43680_{vs}})(1)
\oplus({\bf 16800_{vc}})(1)
\oplus({\bf 3696'_{vs}})(1)
\oplus({\bf 18144_{vc}})(1)
\oplus2({\bf 7392_{vs}})(1)
\oplus2({\bf 1680_{vc}})(1)
\oplus({\bf 6160_{c}})(1)
\oplus2({\bf 2800_{vc}})(1)
\oplus3({\bf 672_{vs}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus2({\bf 840_{c}})(1)
\oplus3({\bf 224_{vc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus2({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 16800_{vs}})(3)
\oplus({\bf 3696'_{vc}})(3)
\oplus({\bf 18144_{vs}})(3)
\oplus({\bf 7392_{vc}})(3)
\oplus2({\bf 1680_{vs}})(3)
\oplus({\bf 6160_{s}})(3)
\oplus2({\bf 2800_{vs}})(3)
\oplus2({\bf 672_{vc}})(3)
\oplus({\bf 1400_{s}})(3)
\oplus2({\bf 840_{s}})(3)
\oplus3({\bf 224_{vs}})(3)
\oplus({\bf 160_{s}})(3)
\oplus2({\bf 56_{s}})(3)
\oplus({\bf 8_{s}})(3)
\oplus({\bf 3696'_{vs}})(5)
\oplus({\bf 7392_{vs}})(5)
\oplus({\bf 1680_{vc}})(5)
\oplus({\bf 6160_{c}})(5)
\oplus({\bf 2800_{vc}})(5)
\oplus2({\bf 672_{vs}})(5)
\oplus({\bf 1400_{c}})(5)
\oplus2({\bf 840_{c}})(5)
\oplus2({\bf 224_{vc}})(5)
\oplus({\bf 160_{c}})(5)
\oplus2({\bf 56_{c}})(5)
\oplus({\bf 8_{c}})(5)
\oplus({\bf 1680_{vs}})(7)
\oplus({\bf 2800_{vs}})(7)
\oplus({\bf 672_{vc}})(7)
\oplus({\bf 1400_{s}})(7)
\oplus({\bf 840_{s}})(7)
\oplus2({\bf 224_{vs}})(7)
\oplus({\bf 160_{s}})(7)
\oplus({\bf 56_{s}})(7)
\oplus({\bf 8_{s}})(7)
\oplus({\bf 672_{vs}})(9)
\oplus({\bf 840_{c}})(9)
\oplus({\bf 224_{vc}})(9)
\oplus({\bf 56_{c}})(9)
\oplus({\bf 224_{vs}})(11)$\\
%
${\bf 443520'}$&=&
$({\bf 1680_{vc}})(-9)
\oplus({\bf 7392_{vc}})(-7)
\oplus({\bf 1680_{vs}})(-7)
\oplus({\bf 672_{vc}})(-7)
\oplus({\bf 18144_{vc}})(-5)
\oplus({\bf 7392_{vs}})(-5)
\oplus({\bf 1680_{vc}})(-5)
\oplus({\bf 2800_{vc}})(-5)
\oplus({\bf 672_{vs}})(-5)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 30576_{s}})(-3)
\oplus({\bf 18144_{vs}})(-3)
\oplus({\bf 7392_{vc}})(-3)
\oplus({\bf 1680_{vs}})(-3)
\oplus({\bf 6160_{s}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 224_{vs}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 32928_{c}})(-1)
\oplus({\bf 30576_{c}})(-1)
\oplus({\bf 18144_{vc}})(-1)
\oplus({\bf 7392_{vs}})(-1)
\oplus({\bf 1680_{vc}})(-1)
\oplus({\bf 7840_{c}})(-1)
\oplus({\bf 6160_{c}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 8_{c}})(-1)
\oplus({\bf 32928_{s}})(1)
\oplus({\bf 30576_{s}})(1)
\oplus({\bf 18144_{vs}})(1)
\oplus({\bf 7392_{vc}})(1)
\oplus({\bf 1680_{vs}})(1)
\oplus({\bf 7840_{s}})(1)
\oplus({\bf 6160_{s}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus({\bf 840_{s}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 8_{s}})(1)
\oplus({\bf 30576_{c}})(3)
\oplus({\bf 18144_{vc}})(3)
\oplus({\bf 7392_{vs}})(3)
\oplus({\bf 1680_{vc}})(3)
\oplus({\bf 6160_{c}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 224_{vc}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 18144_{vs}})(5)
\oplus({\bf 7392_{vc}})(5)
\oplus({\bf 1680_{vs}})(5)
\oplus({\bf 2800_{vs}})(5)
\oplus({\bf 672_{vc}})(5)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 7392_{vs}})(7)
\oplus({\bf 1680_{vc}})(7)
\oplus({\bf 672_{vs}})(7)
\oplus({\bf 1680_{vs}})(9)$\\
%
${\bf \overline{443520'}}$&=&
$({\bf 1680_{vc}})(9)
\oplus({\bf 7392_{vc}})(7)
\oplus({\bf 1680_{vs}})(7)
\oplus({\bf 672_{vc}})(7)
\oplus({\bf 18144_{vc}})(5)
\oplus({\bf 7392_{vs}})(5)
\oplus({\bf 1680_{vc}})(5)
\oplus({\bf 2800_{vc}})(5)
\oplus({\bf 672_{vs}})(5)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 30576_{s}})(3)
\oplus({\bf 18144_{vs}})(3)
\oplus({\bf 7392_{vc}})(3)
\oplus({\bf 1680_{vs}})(3)
\oplus({\bf 6160_{s}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 224_{vs}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 32928_{c}})(1)
\oplus({\bf 30576_{c}})(1)
\oplus({\bf 18144_{vc}})(1)
\oplus({\bf 7392_{vs}})(1)
\oplus({\bf 1680_{vc}})(1)
\oplus({\bf 7840_{c}})(1)
\oplus({\bf 6160_{c}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 8_{c}})(1)
\oplus({\bf 32928_{s}})(-1)
\oplus({\bf 30576_{s}})(-1)
\oplus({\bf 18144_{vs}})(-1)
\oplus({\bf 7392_{vc}})(-1)
\oplus({\bf 1680_{vs}})(-1)
\oplus({\bf 7840_{s}})(-1)
\oplus({\bf 6160_{s}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 8_{s}})(-1)
\oplus({\bf 30576_{c}})(-3)
\oplus({\bf 18144_{vc}})(-3)
\oplus({\bf 7392_{vs}})(-3)
\oplus({\bf 1680_{vc}})(-3)
\oplus({\bf 6160_{c}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 224_{vc}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 18144_{vs}})(-5)
\oplus({\bf 7392_{vc}})(-5)
\oplus({\bf 1680_{vs}})(-5)
\oplus({\bf 2800_{vs}})(-5)
\oplus({\bf 672_{vc}})(-5)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 7392_{vs}})(-7)
\oplus({\bf 1680_{vc}})(-7)
\oplus({\bf 672_{vs}})(-7)
\oplus({\bf 1680_{vs}})(-9)$\\
%
${\bf 458640}$&=&
$({\bf 224_{cs}})(-11)
\oplus({\bf 1296_{c}})(-9)
\oplus({\bf 112_{c}})(-9)
\oplus({\bf 224_{sc}})(-9)
\oplus({\bf 160_{c}})(-9)
\oplus({\bf 4536_{s}})(-7)
\oplus({\bf 672_{cv}})(-7)
\oplus({\bf 1296_{s}})(-7)
\oplus({\bf 840_{s}})(-7)
\oplus2({\bf 224_{cs}})(-7)
\oplus({\bf 112_{s}})(-7)
\oplus({\bf 160_{s}})(-7)
\oplus({\bf 12320_{vc}})(-5)
\oplus({\bf 2400_{cv}})(-5)
\oplus({\bf 4536_{c}})(-5)
\oplus({\bf 2800_{vc}})(-5)
\oplus2({\bf 1296_{c}})(-5)
\oplus({\bf 672_{sv}})(-5)
\oplus({\bf 840_{c}})(-5)
\oplus({\bf 112_{c}})(-5)
\oplus2({\bf 224_{sc}})(-5)
\oplus({\bf 160_{c}})(-5)
\oplus({\bf 28512_{vc}})(-3)
\oplus({\bf 6600_{s}})(-3)
\oplus({\bf 12320_{vs}})(-3)
\oplus({\bf 7392_{vc}})(-3)
\oplus2({\bf 4536_{s}})(-3)
\oplus({\bf 2400_{sv}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus({\bf 672_{cv}})(-3)
\oplus2({\bf 1296_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus2({\bf 224_{cs}})(-3)
\oplus({\bf 112_{s}})(-3)
\oplus({\bf 160_{s}})(-3)
\oplus({\bf 15400_{vc}})(-1)
\oplus({\bf 28512_{vs}})(-1)
\oplus({\bf 16800_{vc}})(-1)
\oplus2({\bf 12320_{vc}})(-1)
\oplus({\bf 6600_{c}})(-1)
\oplus({\bf 7392_{vs}})(-1)
\oplus({\bf 2400_{cv}})(-1)
\oplus2({\bf 4536_{c}})(-1)
\oplus({\bf 2800_{vc}})(-1)
\oplus2({\bf 1296_{c}})(-1)
\oplus({\bf 672_{sv}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 112_{c}})(-1)
\oplus2({\bf 224_{sc}})(-1)
\oplus({\bf 160_{c}})(-1)
\oplus({\bf 28512_{vc}})(1)
\oplus({\bf 15400_{vs}})(1)
\oplus({\bf 16800_{vs}})(1)
\oplus({\bf 6600_{s}})(1)
\oplus2({\bf 12320_{vs}})(1)
\oplus({\bf 7392_{vc}})(1)
\oplus2({\bf 4536_{s}})(1)
\oplus({\bf 2400_{sv}})(1)
\oplus({\bf 2800_{vs}})(1)
\oplus({\bf 672_{cv}})(1)
\oplus2({\bf 1296_{s}})(1)
\oplus({\bf 840_{s}})(1)
\oplus2({\bf 224_{cs}})(1)
\oplus({\bf 112_{s}})(1)
\oplus({\bf 160_{s}})(1)
\oplus({\bf 28512_{vs}})(3)
\oplus({\bf 12320_{vc}})(3)
\oplus({\bf 6600_{c}})(3)
\oplus({\bf 7392_{vs}})(3)
\oplus({\bf 2400_{cv}})(3)
\oplus2({\bf 4536_{c}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus2({\bf 1296_{c}})(3)
\oplus({\bf 672_{sv}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 112_{c}})(3)
\oplus2({\bf 224_{sc}})(3)
\oplus({\bf 160_{c}})(3)
\oplus({\bf 12320_{vs}})(5)
\oplus({\bf 4536_{s}})(5)
\oplus({\bf 2400_{sv}})(5)
\oplus({\bf 2800_{vs}})(5)
\oplus({\bf 672_{cv}})(5)
\oplus2({\bf 1296_{s}})(5)
\oplus({\bf 840_{s}})(5)
\oplus2({\bf 224_{cs}})(5)
\oplus({\bf 112_{s}})(5)
\oplus({\bf 160_{s}})(5)
\oplus({\bf 4536_{c}})(7)
\oplus({\bf 1296_{c}})(7)
\oplus({\bf 672_{sv}})(7)
\oplus({\bf 840_{c}})(7)
\oplus({\bf 112_{c}})(7)
\oplus2({\bf 224_{sc}})(7)
\oplus({\bf 160_{c}})(7)
\oplus({\bf 1296_{s}})(9)
\oplus({\bf 224_{cs}})(9)
\oplus({\bf 112_{s}})(9)
\oplus({\bf 160_{s}})(9)
\oplus({\bf 224_{sc}})(11)$\\
%
${\bf \overline{458640}}$&=&
$({\bf 224_{cs}})(11)
\oplus({\bf 1296_{c}})(9)
\oplus({\bf 112_{c}})(9)
\oplus({\bf 224_{sc}})(9)
\oplus({\bf 160_{c}})(9)
\oplus({\bf 4536_{s}})(7)
\oplus({\bf 672_{cv}})(7)
\oplus({\bf 1296_{s}})(7)
\oplus({\bf 840_{s}})(7)
\oplus2({\bf 224_{cs}})(7)
\oplus({\bf 112_{s}})(7)
\oplus({\bf 160_{s}})(7)
\oplus({\bf 12320_{vc}})(5)
\oplus({\bf 2400_{cv}})(5)
\oplus({\bf 4536_{c}})(5)
\oplus({\bf 2800_{vc}})(5)
\oplus2({\bf 1296_{c}})(5)
\oplus({\bf 672_{sv}})(5)
\oplus({\bf 840_{c}})(5)
\oplus({\bf 112_{c}})(5)
\oplus2({\bf 224_{sc}})(5)
\oplus({\bf 160_{c}})(5)
\oplus({\bf 28512_{vc}})(3)
\oplus({\bf 6600_{s}})(3)
\oplus({\bf 12320_{vs}})(3)
\oplus({\bf 7392_{vc}})(3)
\oplus2({\bf 4536_{s}})(3)
\oplus({\bf 2400_{sv}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus({\bf 672_{cv}})(3)
\oplus2({\bf 1296_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus2({\bf 224_{cs}})(3)
\oplus({\bf 112_{s}})(3)
\oplus({\bf 160_{s}})(3)
\oplus({\bf 15400_{vc}})(1)
\oplus({\bf 28512_{vs}})(1)
\oplus({\bf 16800_{vc}})(1)
\oplus2({\bf 12320_{vc}})(1)
\oplus({\bf 6600_{c}})(1)
\oplus({\bf 7392_{vs}})(1)
\oplus({\bf 2400_{cv}})(1)
\oplus2({\bf 4536_{c}})(1)
\oplus({\bf 2800_{vc}})(1)
\oplus2({\bf 1296_{c}})(1)
\oplus({\bf 672_{sv}})(1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 112_{c}})(1)
\oplus2({\bf 224_{sc}})(1)
\oplus({\bf 160_{c}})(1)
\oplus({\bf 28512_{vc}})(-1)
\oplus({\bf 15400_{vs}})(-1)
\oplus({\bf 16800_{vs}})(-1)
\oplus({\bf 6600_{s}})(-1)
\oplus2({\bf 12320_{vs}})(-1)
\oplus({\bf 7392_{vc}})(-1)
\oplus2({\bf 4536_{s}})(-1)
\oplus({\bf 2400_{sv}})(-1)
\oplus({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{cv}})(-1)
\oplus2({\bf 1296_{s}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus2({\bf 224_{cs}})(-1)
\oplus({\bf 112_{s}})(-1)
\oplus({\bf 160_{s}})(-1)
\oplus({\bf 28512_{vs}})(-3)
\oplus({\bf 12320_{vc}})(-3)
\oplus({\bf 6600_{c}})(-3)
\oplus({\bf 7392_{vs}})(-3)
\oplus({\bf 2400_{cv}})(-3)
\oplus2({\bf 4536_{c}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus2({\bf 1296_{c}})(-3)
\oplus({\bf 672_{sv}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 112_{c}})(-3)
\oplus2({\bf 224_{sc}})(-3)
\oplus({\bf 160_{c}})(-3)
\oplus({\bf 12320_{vs}})(-5)
\oplus({\bf 4536_{s}})(-5)
\oplus({\bf 2400_{sv}})(-5)
\oplus({\bf 2800_{vs}})(-5)
\oplus({\bf 672_{cv}})(-5)
\oplus2({\bf 1296_{s}})(-5)
\oplus({\bf 840_{s}})(-5)
\oplus2({\bf 224_{cs}})(-5)
\oplus({\bf 112_{s}})(-5)
\oplus({\bf 160_{s}})(-5)
\oplus({\bf 4536_{c}})(-7)
\oplus({\bf 1296_{c}})(-7)
\oplus({\bf 672_{sv}})(-7)
\oplus({\bf 840_{c}})(-7)
\oplus({\bf 112_{c}})(-7)
\oplus2({\bf 224_{sc}})(-7)
\oplus({\bf 160_{c}})(-7)
\oplus({\bf 1296_{s}})(-9)
\oplus({\bf 224_{cs}})(-9)
\oplus({\bf 112_{s}})(-9)
\oplus({\bf 160_{s}})(-9)
\oplus({\bf 224_{sc}})(-11)$\\
%
${\bf 462462}$&=&
$({\bf 56_{v}})(14)
\oplus({\bf 350})(12)
\oplus({\bf 35_{c}})(12)
\oplus({\bf 35_{s}})(12)
\oplus({\bf 28})(12)
\oplus({\bf 1296_{v}})(10)
\oplus({\bf 224_{cv}})(10)
\oplus({\bf 224_{sv}})(10)
\oplus({\bf 160_{v}})(10)
\oplus2({\bf 56_{v}})(10)
\oplus({\bf 3675_{v}})(8)
\oplus({\bf 840'_{s}})(8)
\oplus({\bf 840'_{c}})(8)
\oplus({\bf 567_{v}})(8)
\oplus2({\bf 350})(8)
\oplus({\bf 35_{c}})(8)
\oplus({\bf 35_{s}})(8)
\oplus({\bf 28})(8)
\oplus({\bf 8800_{v}})(6)
\oplus({\bf 2400_{vc}})(6)
\oplus({\bf 2400_{vs}})(6)
\oplus({\bf 1568_{v}})(6)
\oplus2({\bf 1296_{v}})(6)
\oplus({\bf 224_{cv}})(6)
\oplus({\bf 224_{sv}})(6)
\oplus({\bf 160_{v}})(6)
\oplus2({\bf 56_{v}})(6)
\oplus({\bf 18711_{v}})(4)
\oplus({\bf 5775_{vc}})(4)
\oplus({\bf 5775_{vs}})(4)
\oplus({\bf 3696_{v}})(4)
\oplus2({\bf 3675_{v}})(4)
\oplus({\bf 840'_{s}})(4)
\oplus({\bf 840'_{c}})(4)
\oplus({\bf 567_{v}})(4)
\oplus2({\bf 350})(4)
\oplus({\bf 35_{c}})(4)
\oplus({\bf 35_{s}})(4)
\oplus({\bf 28})(4)
\oplus({\bf 36400_{v}})(2)
\oplus({\bf 12320'_{vc}})(2)
\oplus({\bf 12320'_{vs}})(2)
\oplus({\bf 7776_{v}})(2)
\oplus2({\bf 8800_{v}})(2)
\oplus({\bf 2400_{vc}})(2)
\oplus({\bf 2400_{vs}})(2)
\oplus({\bf 1568_{v}})(2)
\oplus2({\bf 1296_{v}})(2)
\oplus({\bf 224_{cv}})(2)
\oplus({\bf 224_{sv}})(2)
\oplus({\bf 160_{v}})(2)
\oplus2({\bf 56_{v}})(2)
\oplus({\bf 24024_{vc}})(0)
\oplus({\bf 24024_{vs}})(0)
\oplus({\bf 15015_{v}})(0)
\oplus2({\bf 18711_{v}})(0)
\oplus({\bf 5775_{vc}})(0)
\oplus({\bf 5775_{vs}})(0)
\oplus({\bf 3696_{v}})(0)
\oplus2({\bf 3675_{v}})(0)
\oplus({\bf 840'_{s}})(0)
\oplus({\bf 840'_{c}})(0)
\oplus({\bf 567_{v}})(0)
\oplus2({\bf 350})(0)
\oplus({\bf 35_{c}})(0)
\oplus({\bf 35_{s}})(0)
\oplus({\bf 28})(0)
\oplus({\bf 36400_{v}})(-2)
\oplus({\bf 12320'_{vc}})(-2)
\oplus({\bf 12320'_{vs}})(-2)
\oplus({\bf 7776_{v}})(-2)
\oplus2({\bf 8800_{v}})(-2)
\oplus({\bf 2400_{vc}})(-2)
\oplus({\bf 2400_{vs}})(-2)
\oplus({\bf 1568_{v}})(-2)
\oplus2({\bf 1296_{v}})(-2)
\oplus({\bf 224_{cv}})(-2)
\oplus({\bf 224_{sv}})(-2)
\oplus({\bf 160_{v}})(-2)
\oplus2({\bf 56_{v}})(-2)
\oplus({\bf 18711_{v}})(-4)
\oplus({\bf 5775_{vc}})(-4)
\oplus({\bf 5775_{vs}})(-4)
\oplus({\bf 3696_{v}})(-4)
\oplus2({\bf 3675_{v}})(-4)
\oplus({\bf 840'_{s}})(-4)
\oplus({\bf 840'_{c}})(-4)
\oplus({\bf 567_{v}})(-4)
\oplus2({\bf 350})(-4)
\oplus({\bf 35_{c}})(-4)
\oplus({\bf 35_{s}})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 8800_{v}})(-6)
\oplus({\bf 2400_{vc}})(-6)
\oplus({\bf 2400_{vs}})(-6)
\oplus({\bf 1568_{v}})(-6)
\oplus2({\bf 1296_{v}})(-6)
\oplus({\bf 224_{cv}})(-6)
\oplus({\bf 224_{sv}})(-6)
\oplus({\bf 160_{v}})(-6)
\oplus2({\bf 56_{v}})(-6)
\oplus({\bf 3675_{v}})(-8)
\oplus({\bf 840'_{s}})(-8)
\oplus({\bf 840'_{c}})(-8)
\oplus({\bf 567_{v}})(-8)
\oplus2({\bf 350})(-8)
\oplus({\bf 35_{c}})(-8)
\oplus({\bf 35_{s}})(-8)
\oplus({\bf 28})(-8)
\oplus({\bf 1296_{v}})(-10)
\oplus({\bf 224_{cv}})(-10)
\oplus({\bf 224_{sv}})(-10)
\oplus({\bf 160_{v}})(-10)
\oplus2({\bf 56_{v}})(-10)
\oplus({\bf 350})(-12)
\oplus({\bf 35_{c}})(-12)
\oplus({\bf 35_{s}})(-12)
\oplus({\bf 28})(-12)
\oplus({\bf 56_{v}})(-14)$\\
%
${\bf 465696}$&=&
$({\bf 6160_{s}})(-7)
\oplus({\bf 7840_{c}})(-5)
\oplus({\bf 12936_{c}})(-5)
\oplus({\bf 6160_{c}})(-5)
\oplus({\bf 2800_{vc}})(-5)
\oplus({\bf 1400_{c}})(-5)
\oplus({\bf 18144_{cs}})(-3)
\oplus({\bf 7840_{s}})(-3)
\oplus({\bf 12320_{cs}})(-3)
\oplus({\bf 12936_{s}})(-3)
\oplus2({\bf 6160_{s}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus({\bf 2800_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus({\bf 1400_{s}})(-3)
\oplus({\bf 840_{s}})(-3)
\oplus({\bf 22680_{cs}})(-1)
\oplus({\bf 18144_{sc}})(-1)
\oplus({\bf 7840_{c}})(-1)
\oplus({\bf 12320_{sc}})(-1)
\oplus2({\bf 12936_{c}})(-1)
\oplus2({\bf 6160_{c}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus2({\bf 2800_{vc}})(-1)
\oplus({\bf 672_{vs}})(-1)
\oplus({\bf 2400_{cs}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus({\bf 1400_{c}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus({\bf 840_{c}})(-1)
\oplus({\bf 224_{vc}})(-1)
\oplus({\bf 22680_{sc}})(1)
\oplus({\bf 18144_{cs}})(1)
\oplus({\bf 7840_{s}})(1)
\oplus({\bf 12320_{cs}})(1)
\oplus2({\bf 12936_{s}})(1)
\oplus2({\bf 6160_{s}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus2({\bf 2800_{vs}})(1)
\oplus({\bf 672_{vc}})(1)
\oplus({\bf 2400_{sc}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 1400_{s}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus({\bf 840_{s}})(1)
\oplus({\bf 224_{vs}})(1)
\oplus({\bf 18144_{sc}})(3)
\oplus({\bf 7840_{c}})(3)
\oplus({\bf 12320_{sc}})(3)
\oplus({\bf 12936_{c}})(3)
\oplus2({\bf 6160_{c}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus({\bf 2800_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus({\bf 1400_{c}})(3)
\oplus({\bf 840_{c}})(3)
\oplus({\bf 7840_{s}})(5)
\oplus({\bf 12936_{s}})(5)
\oplus({\bf 6160_{s}})(5)
\oplus({\bf 2800_{vs}})(5)
\oplus({\bf 1400_{s}})(5)
\oplus({\bf 6160_{c}})(7)$\\
%
${\bf \overline{465696}}$&=&
$({\bf 6160_{s}})(7)
\oplus({\bf 7840_{c}})(5)
\oplus({\bf 12936_{c}})(5)
\oplus({\bf 6160_{c}})(5)
\oplus({\bf 2800_{vc}})(5)
\oplus({\bf 1400_{c}})(5)
\oplus({\bf 18144_{cs}})(3)
\oplus({\bf 7840_{s}})(3)
\oplus({\bf 12320_{cs}})(3)
\oplus({\bf 12936_{s}})(3)
\oplus2({\bf 6160_{s}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus({\bf 2800_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus({\bf 1400_{s}})(3)
\oplus({\bf 840_{s}})(3)
\oplus({\bf 22680_{cs}})(1)
\oplus({\bf 18144_{sc}})(1)
\oplus({\bf 7840_{c}})(1)
\oplus({\bf 12320_{sc}})(1)
\oplus2({\bf 12936_{c}})(1)
\oplus2({\bf 6160_{c}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus2({\bf 2800_{vc}})(1)
\oplus({\bf 672_{vs}})(1)
\oplus({\bf 2400_{cs}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus({\bf 1400_{c}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus({\bf 840_{c}})(1)
\oplus({\bf 224_{vc}})(1)
\oplus({\bf 22680_{sc}})(-1)
\oplus({\bf 18144_{cs}})(-1)
\oplus({\bf 7840_{s}})(-1)
\oplus({\bf 12320_{cs}})(-1)
\oplus2({\bf 12936_{s}})(-1)
\oplus2({\bf 6160_{s}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus2({\bf 2800_{vs}})(-1)
\oplus({\bf 672_{vc}})(-1)
\oplus({\bf 2400_{sc}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 1400_{s}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus({\bf 840_{s}})(-1)
\oplus({\bf 224_{vs}})(-1)
\oplus({\bf 18144_{sc}})(-3)
\oplus({\bf 7840_{c}})(-3)
\oplus({\bf 12320_{sc}})(-3)
\oplus({\bf 12936_{c}})(-3)
\oplus2({\bf 6160_{c}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus({\bf 2800_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus({\bf 1400_{c}})(-3)
\oplus({\bf 840_{c}})(-3)
\oplus({\bf 7840_{s}})(-5)
\oplus({\bf 12936_{s}})(-5)
\oplus({\bf 6160_{s}})(-5)
\oplus({\bf 2800_{vs}})(-5)
\oplus({\bf 1400_{s}})(-5)
\oplus({\bf 6160_{c}})(-7)$\\
%
${\bf 494208}$&=&
$({\bf 28})(16)
\oplus({\bf 160_{v}})(14)
\oplus({\bf 56_{v}})(14)
\oplus({\bf 8_{v}})(14)
\oplus({\bf 567_{v}})(12)
\oplus({\bf 350})(12)
\oplus({\bf 35_{v}})(12)
\oplus2({\bf 28})(12)
\oplus({\bf 1568_{v}})(10)
\oplus({\bf 1296_{v}})(10)
\oplus({\bf 112_{v}})(10)
\oplus2({\bf 160_{v}})(10)
\oplus({\bf 56_{v}})(10)
\oplus({\bf 8_{v}})(10)
\oplus({\bf 3696_{v}})(8)
\oplus({\bf 3675_{v}})(8)
\oplus({\bf 294_{v}})(8)
\oplus2({\bf 567_{v}})(8)
\oplus({\bf 350})(8)
\oplus({\bf 35_{v}})(8)
\oplus2({\bf 28})(8)
\oplus({\bf 7776_{v}})(6)
\oplus({\bf 8800_{v}})(6)
\oplus({\bf 672'_{v}})(6)
\oplus2({\bf 1568_{v}})(6)
\oplus({\bf 1296_{v}})(6)
\oplus({\bf 112_{v}})(6)
\oplus2({\bf 160_{v}})(6)
\oplus({\bf 56_{v}})(6)
\oplus({\bf 8_{v}})(6)
\oplus({\bf 15015_{v}})(4)
\oplus({\bf 18711_{v}})(4)
\oplus({\bf 1386_{v}})(4)
\oplus2({\bf 3696_{v}})(4)
\oplus({\bf 3675_{v}})(4)
\oplus({\bf 294_{v}})(4)
\oplus2({\bf 567_{v}})(4)
\oplus({\bf 350})(4)
\oplus({\bf 35_{v}})(4)
\oplus2({\bf 28})(4)
\oplus({\bf 27104_{v}})(2)
\oplus({\bf 36400_{v}})(2)
\oplus({\bf 2640_{v}})(2)
\oplus2({\bf 7776_{v}})(2)
\oplus({\bf 8800_{v}})(2)
\oplus({\bf 672'_{v}})(2)
\oplus2({\bf 1568_{v}})(2)
\oplus({\bf 1296_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus2({\bf 160_{v}})(2)
\oplus({\bf 56_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 66066_{v}})(0)
\oplus({\bf 4719_{v}})(0)
\oplus2({\bf 15015_{v}})(0)
\oplus({\bf 18711_{v}})(0)
\oplus({\bf 1386_{v}})(0)
\oplus2({\bf 3696_{v}})(0)
\oplus({\bf 3675_{v}})(0)
\oplus({\bf 294_{v}})(0)
\oplus2({\bf 567_{v}})(0)
\oplus({\bf 350})(0)
\oplus({\bf 35_{v}})(0)
\oplus2({\bf 28})(0)
\oplus({\bf 27104_{v}})(-2)
\oplus({\bf 36400_{v}})(-2)
\oplus({\bf 2640_{v}})(-2)
\oplus2({\bf 7776_{v}})(-2)
\oplus({\bf 8800_{v}})(-2)
\oplus({\bf 672'_{v}})(-2)
\oplus2({\bf 1568_{v}})(-2)
\oplus({\bf 1296_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus2({\bf 160_{v}})(-2)
\oplus({\bf 56_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 15015_{v}})(-4)
\oplus({\bf 18711_{v}})(-4)
\oplus({\bf 1386_{v}})(-4)
\oplus2({\bf 3696_{v}})(-4)
\oplus({\bf 3675_{v}})(-4)
\oplus({\bf 294_{v}})(-4)
\oplus2({\bf 567_{v}})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 35_{v}})(-4)
\oplus2({\bf 28})(-4)
\oplus({\bf 7776_{v}})(-6)
\oplus({\bf 8800_{v}})(-6)
\oplus({\bf 672'_{v}})(-6)
\oplus2({\bf 1568_{v}})(-6)
\oplus({\bf 1296_{v}})(-6)
\oplus({\bf 112_{v}})(-6)
\oplus2({\bf 160_{v}})(-6)
\oplus({\bf 56_{v}})(-6)
\oplus({\bf 8_{v}})(-6)
\oplus({\bf 3696_{v}})(-8)
\oplus({\bf 3675_{v}})(-8)
\oplus({\bf 294_{v}})(-8)
\oplus2({\bf 567_{v}})(-8)
\oplus({\bf 350})(-8)
\oplus({\bf 35_{v}})(-8)
\oplus2({\bf 28})(-8)
\oplus({\bf 1568_{v}})(-10)
\oplus({\bf 1296_{v}})(-10)
\oplus({\bf 112_{v}})(-10)
\oplus2({\bf 160_{v}})(-10)
\oplus({\bf 56_{v}})(-10)
\oplus({\bf 8_{v}})(-10)
\oplus({\bf 567_{v}})(-12)
\oplus({\bf 350})(-12)
\oplus({\bf 35_{v}})(-12)
\oplus2({\bf 28})(-12)
\oplus({\bf 160_{v}})(-14)
\oplus({\bf 56_{v}})(-14)
\oplus({\bf 8_{v}})(-14)
\oplus({\bf 28})(-16)$\\
%
${\bf 498960}$&=&
$({\bf 7392_{cv}})(-7)
\oplus({\bf 10752_{c}})(-5)
\oplus({\bf 8800_{c}})(-5)
\oplus({\bf 12936_{c}})(-5)
\oplus({\bf 2400_{cv}})(-5)
\oplus({\bf 1568_{c}})(-5)
\oplus({\bf 16800_{cs}})(-3)
\oplus({\bf 18144_{cs}})(-3)
\oplus({\bf 12320_{cs}})(-3)
\oplus2({\bf 7392_{cv}})(-3)
\oplus({\bf 12936_{s}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus({\bf 1680_{cs}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus({\bf 672_{cv}})(-3)
\oplus({\bf 22680_{cs}})(-1)
\oplus({\bf 10752_{c}})(-1)
\oplus({\bf 18144_{sc}})(-1)
\oplus({\bf 8800_{c}})(-1)
\oplus({\bf 12320_{sc}})(-1)
\oplus2({\bf 12936_{c}})(-1)
\oplus({\bf 7392_{sv}})(-1)
\oplus({\bf 2400_{cv}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus({\bf 2400_{cs}})(-1)
\oplus({\bf 1568_{c}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus({\bf 1296_{c}})(-1)
\oplus({\bf 22680_{sc}})(1)
\oplus({\bf 18144_{cs}})(1)
\oplus({\bf 10752_{s}})(1)
\oplus({\bf 12320_{cs}})(1)
\oplus({\bf 7392_{cv}})(1)
\oplus({\bf 8800_{s}})(1)
\oplus2({\bf 12936_{s}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus({\bf 2400_{sv}})(1)
\oplus({\bf 2400_{sc}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 1568_{s}})(1)
\oplus({\bf 1296_{s}})(1)
\oplus({\bf 16800_{sc}})(3)
\oplus({\bf 18144_{sc}})(3)
\oplus({\bf 12320_{sc}})(3)
\oplus({\bf 12936_{c}})(3)
\oplus2({\bf 7392_{sv}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus({\bf 1680_{sc}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus({\bf 672_{sv}})(3)
\oplus({\bf 10752_{s}})(5)
\oplus({\bf 8800_{s}})(5)
\oplus({\bf 12936_{s}})(5)
\oplus({\bf 2400_{sv}})(5)
\oplus({\bf 1568_{s}})(5)
\oplus({\bf 7392_{sv}})(7)$\\
%
${\bf \overline{498960}}$&=&
$({\bf 7392_{cv}})(7)
\oplus({\bf 10752_{c}})(5)
\oplus({\bf 8800_{c}})(5)
\oplus({\bf 12936_{c}})(5)
\oplus({\bf 2400_{cv}})(5)
\oplus({\bf 1568_{c}})(5)
\oplus({\bf 16800_{cs}})(3)
\oplus({\bf 18144_{cs}})(3)
\oplus({\bf 12320_{cs}})(3)
\oplus2({\bf 7392_{cv}})(3)
\oplus({\bf 12936_{s}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus({\bf 1680_{cs}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus({\bf 672_{cv}})(3)
\oplus({\bf 22680_{cs}})(1)
\oplus({\bf 10752_{c}})(1)
\oplus({\bf 18144_{sc}})(1)
\oplus({\bf 8800_{c}})(1)
\oplus({\bf 12320_{sc}})(1)
\oplus2({\bf 12936_{c}})(1)
\oplus({\bf 7392_{sv}})(1)
\oplus({\bf 2400_{cv}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus({\bf 2400_{cs}})(1)
\oplus({\bf 1568_{c}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus({\bf 1296_{c}})(1)
\oplus({\bf 22680_{sc}})(-1)
\oplus({\bf 18144_{cs}})(-1)
\oplus({\bf 10752_{s}})(-1)
\oplus({\bf 12320_{cs}})(-1)
\oplus({\bf 7392_{cv}})(-1)
\oplus({\bf 8800_{s}})(-1)
\oplus2({\bf 12936_{s}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus({\bf 2400_{sv}})(-1)
\oplus({\bf 2400_{sc}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 1568_{s}})(-1)
\oplus({\bf 1296_{s}})(-1)
\oplus({\bf 16800_{sc}})(-3)
\oplus({\bf 18144_{sc}})(-3)
\oplus({\bf 12320_{sc}})(-3)
\oplus({\bf 12936_{c}})(-3)
\oplus2({\bf 7392_{sv}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus({\bf 1680_{sc}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus({\bf 672_{sv}})(-3)
\oplus({\bf 10752_{s}})(-5)
\oplus({\bf 8800_{s}})(-5)
\oplus({\bf 12936_{s}})(-5)
\oplus({\bf 2400_{sv}})(-5)
\oplus({\bf 1568_{s}})(-5)
\oplus({\bf 7392_{sv}})(-7)$\\
%
${\bf 514800}$&=&
$({\bf 2640_{c}})(-9)
\oplus({\bf 13728_{cv}})(-7)
\oplus({\bf 7392'_{cs}})(-7)
\oplus({\bf 36400_{c}})(-5)
\oplus({\bf 2640_{c}})(-5)
\oplus({\bf 12320'_{cs}})(-5)
\oplus({\bf 58968_{cs}})(-3)
\oplus({\bf 7392'_{cs}})(-3)
\oplus({\bf 15400_{cs}})(-3)
\oplus({\bf 72800'_{cs}})(-1)
\oplus({\bf 12320'_{cs}})(-1)
\oplus({\bf 15400_{sc}})(-1)
\oplus({\bf 72800'_{sc}})(1)
\oplus({\bf 15400_{cs}})(1)
\oplus({\bf 12320'_{sc}})(1)
\oplus({\bf 58968_{sc}})(3)
\oplus({\bf 15400_{sc}})(3)
\oplus({\bf 7392'_{sc}})(3)
\oplus({\bf 36400_{s}})(5)
\oplus({\bf 12320'_{sc}})(5)
\oplus({\bf 2640_{s}})(5)
\oplus({\bf 13728_{sv}})(7)
\oplus({\bf 7392'_{sc}})(7)
\oplus({\bf 2640_{s}})(9)$\\
%
${\bf \overline{514800}}$&=&
$({\bf 2640_{c}})(9)
\oplus({\bf 13728_{cv}})(7)
\oplus({\bf 7392'_{cs}})(7)
\oplus({\bf 36400_{c}})(5)
\oplus({\bf 2640_{c}})(5)
\oplus({\bf 12320'_{cs}})(5)
\oplus({\bf 58968_{cs}})(3)
\oplus({\bf 7392'_{cs}})(3)
\oplus({\bf 15400_{cs}})(3)
\oplus({\bf 72800'_{cs}})(1)
\oplus({\bf 12320'_{cs}})(1)
\oplus({\bf 15400_{sc}})(1)
\oplus({\bf 72800'_{sc}})(-1)
\oplus({\bf 15400_{cs}})(-1)
\oplus({\bf 12320'_{sc}})(-1)
\oplus({\bf 58968_{sc}})(-3)
\oplus({\bf 15400_{sc}})(-3)
\oplus({\bf 7392'_{sc}})(-3)
\oplus({\bf 36400_{s}})(-5)
\oplus({\bf 12320'_{sc}})(-5)
\oplus({\bf 2640_{s}})(-5)
\oplus({\bf 13728_{sv}})(-7)
\oplus({\bf 7392'_{sc}})(-7)
\oplus({\bf 2640_{s}})(-9)$\\
%
${\bf 522720}$&=&
$({\bf 8800_{c}})(7)
\oplus({\bf 16800_{cs}})(5)
\oplus({\bf 3696'_{cv}})(5)
\oplus({\bf 12320_{cs}})(5)
\oplus({\bf 7392_{cv}})(5)
\oplus({\bf 1680_{cs}})(5)
\oplus({\bf 7776_{c}})(3)
\oplus({\bf 22680_{cs}})(3)
\oplus({\bf 10752_{c}})(3)
\oplus2({\bf 8800_{c}})(3)
\oplus({\bf 12320_{sc}})(3)
\oplus({\bf 12936_{c}})(3)
\oplus({\bf 672'_{c}})(3)
\oplus({\bf 2400_{cs}})(3)
\oplus({\bf 1568_{c}})(3)
\oplus({\bf 16800_{cs}})(1)
\oplus({\bf 22680_{sc}})(1)
\oplus({\bf 18144_{cs}})(1)
\oplus({\bf 3696'_{cv}})(1)
\oplus2({\bf 12320_{cs}})(1)
\oplus({\bf 7392_{cv}})(1)
\oplus({\bf 8800_{s}})(1)
\oplus({\bf 12936_{s}})(1)
\oplus({\bf 1680_{cs}})(1)
\oplus({\bf 2400_{sc}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus({\bf 22680_{cs}})(-1)
\oplus({\bf 16800_{sc}})(-1)
\oplus({\bf 18144_{sc}})(-1)
\oplus({\bf 8800_{c}})(-1)
\oplus2({\bf 12320_{sc}})(-1)
\oplus({\bf 12936_{c}})(-1)
\oplus({\bf 3696'_{sv}})(-1)
\oplus({\bf 7392_{sv}})(-1)
\oplus({\bf 2400_{cs}})(-1)
\oplus({\bf 1680_{sc}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus({\bf 22680_{sc}})(-3)
\oplus({\bf 7776_{s}})(-3)
\oplus({\bf 10752_{s}})(-3)
\oplus({\bf 12320_{cs}})(-3)
\oplus2({\bf 8800_{s}})(-3)
\oplus({\bf 12936_{s}})(-3)
\oplus({\bf 2400_{sc}})(-3)
\oplus({\bf 672'_{s}})(-3)
\oplus({\bf 1568_{s}})(-3)
\oplus({\bf 16800_{sc}})(-5)
\oplus({\bf 12320_{sc}})(-5)
\oplus({\bf 3696'_{sv}})(-5)
\oplus({\bf 7392_{sv}})(-5)
\oplus({\bf 1680_{sc}})(-5)
\oplus({\bf 8800_{s}})(-7)$\\
%
${\bf \overline{522720}}$&=&
$({\bf 8800_{c}})(-7)
\oplus({\bf 16800_{cs}})(-5)
\oplus({\bf 3696'_{cv}})(-5)
\oplus({\bf 12320_{cs}})(-5)
\oplus({\bf 7392_{cv}})(-5)
\oplus({\bf 1680_{cs}})(-5)
\oplus({\bf 7776_{c}})(-3)
\oplus({\bf 22680_{cs}})(-3)
\oplus({\bf 10752_{c}})(-3)
\oplus2({\bf 8800_{c}})(-3)
\oplus({\bf 12320_{sc}})(-3)
\oplus({\bf 12936_{c}})(-3)
\oplus({\bf 672'_{c}})(-3)
\oplus({\bf 2400_{cs}})(-3)
\oplus({\bf 1568_{c}})(-3)
\oplus({\bf 16800_{cs}})(-1)
\oplus({\bf 22680_{sc}})(-1)
\oplus({\bf 18144_{cs}})(-1)
\oplus({\bf 3696'_{cv}})(-1)
\oplus2({\bf 12320_{cs}})(-1)
\oplus({\bf 7392_{cv}})(-1)
\oplus({\bf 8800_{s}})(-1)
\oplus({\bf 12936_{s}})(-1)
\oplus({\bf 1680_{cs}})(-1)
\oplus({\bf 2400_{sc}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus({\bf 22680_{cs}})(1)
\oplus({\bf 16800_{sc}})(1)
\oplus({\bf 18144_{sc}})(1)
\oplus({\bf 8800_{c}})(1)
\oplus2({\bf 12320_{sc}})(1)
\oplus({\bf 12936_{c}})(1)
\oplus({\bf 3696'_{sv}})(1)
\oplus({\bf 7392_{sv}})(1)
\oplus({\bf 2400_{cs}})(1)
\oplus({\bf 1680_{sc}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus({\bf 22680_{sc}})(3)
\oplus({\bf 7776_{s}})(3)
\oplus({\bf 10752_{s}})(3)
\oplus({\bf 12320_{cs}})(3)
\oplus2({\bf 8800_{s}})(3)
\oplus({\bf 12936_{s}})(3)
\oplus({\bf 2400_{sc}})(3)
\oplus({\bf 672'_{s}})(3)
\oplus({\bf 1568_{s}})(3)
\oplus({\bf 16800_{sc}})(5)
\oplus({\bf 12320_{sc}})(5)
\oplus({\bf 3696'_{sv}})(5)
\oplus({\bf 7392_{sv}})(5)
\oplus({\bf 1680_{sc}})(5)
\oplus({\bf 8800_{s}})(7)$\\
%
${\bf 523260}$&=&
$({\bf 1})(28)
\oplus({\bf 8_{v}})(26)
\oplus({\bf 35_{v}})(24)
\oplus({\bf 1})(24)
\oplus({\bf 112_{v}})(22)
\oplus({\bf 8_{v}})(22)
\oplus({\bf 294_{v}})(20)
\oplus({\bf 35_{v}})(20)
\oplus({\bf 1})(20)
\oplus({\bf 672'_{v}})(18)
\oplus({\bf 112_{v}})(18)
\oplus({\bf 8_{v}})(18)
\oplus({\bf 1386_{v}})(16)
\oplus({\bf 294_{v}})(16)
\oplus({\bf 35_{v}})(16)
\oplus({\bf 1})(16)
\oplus({\bf 2640_{v}})(14)
\oplus({\bf 672'_{v}})(14)
\oplus({\bf 112_{v}})(14)
\oplus({\bf 8_{v}})(14)
\oplus({\bf 4719_{v}})(12)
\oplus({\bf 1386_{v}})(12)
\oplus({\bf 294_{v}})(12)
\oplus({\bf 35_{v}})(12)
\oplus({\bf 1})(12)
\oplus({\bf 8008_{v}})(10)
\oplus({\bf 2640_{v}})(10)
\oplus({\bf 672'_{v}})(10)
\oplus({\bf 112_{v}})(10)
\oplus({\bf 8_{v}})(10)
\oplus({\bf 13013_{v}})(8)
\oplus({\bf 4719_{v}})(8)
\oplus({\bf 1386_{v}})(8)
\oplus({\bf 294_{v}})(8)
\oplus({\bf 35_{v}})(8)
\oplus({\bf 1})(8)
\oplus({\bf 20384_{v}})(6)
\oplus({\bf 8008_{v}})(6)
\oplus({\bf 2640_{v}})(6)
\oplus({\bf 672'_{v}})(6)
\oplus({\bf 112_{v}})(6)
\oplus({\bf 8_{v}})(6)
\oplus({\bf 30940_{v}})(4)
\oplus({\bf 13013_{v}})(4)
\oplus({\bf 4719_{v}})(4)
\oplus({\bf 1386_{v}})(4)
\oplus({\bf 294_{v}})(4)
\oplus({\bf 35_{v}})(4)
\oplus({\bf 1})(4)
\oplus({\bf 45696_{v}})(2)
\oplus({\bf 20384_{v}})(2)
\oplus({\bf 8008_{v}})(2)
\oplus({\bf 2640_{v}})(2)
\oplus({\bf 672'_{v}})(2)
\oplus({\bf 112_{v}})(2)
\oplus({\bf 8_{v}})(2)
\oplus({\bf 65892_{v}})(0)
\oplus({\bf 30940_{v}})(0)
\oplus({\bf 13013_{v}})(0)
\oplus({\bf 4719_{v}})(0)
\oplus({\bf 1386_{v}})(0)
\oplus({\bf 294_{v}})(0)
\oplus({\bf 35_{v}})(0)
\oplus({\bf 1})(0)
\oplus({\bf 45696_{v}})(-2)
\oplus({\bf 20384_{v}})(-2)
\oplus({\bf 8008_{v}})(-2)
\oplus({\bf 2640_{v}})(-2)
\oplus({\bf 672'_{v}})(-2)
\oplus({\bf 112_{v}})(-2)
\oplus({\bf 8_{v}})(-2)
\oplus({\bf 30940_{v}})(-4)
\oplus({\bf 13013_{v}})(-4)
\oplus({\bf 4719_{v}})(-4)
\oplus({\bf 1386_{v}})(-4)
\oplus({\bf 294_{v}})(-4)
\oplus({\bf 35_{v}})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 20384_{v}})(-6)
\oplus({\bf 8008_{v}})(-6)
\oplus({\bf 2640_{v}})(-6)
\oplus({\bf 672'_{v}})(-6)
\oplus({\bf 112_{v}})(-6)
\oplus({\bf 8_{v}})(-6)
\oplus({\bf 13013_{v}})(-8)
\oplus({\bf 4719_{v}})(-8)
\oplus({\bf 1386_{v}})(-8)
\oplus({\bf 294_{v}})(-8)
\oplus({\bf 35_{v}})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 8008_{v}})(-10)
\oplus({\bf 2640_{v}})(-10)
\oplus({\bf 672'_{v}})(-10)
\oplus({\bf 112_{v}})(-10)
\oplus({\bf 8_{v}})(-10)
\oplus({\bf 4719_{v}})(-12)
\oplus({\bf 1386_{v}})(-12)
\oplus({\bf 294_{v}})(-12)
\oplus({\bf 35_{v}})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 2640_{v}})(-14)
\oplus({\bf 672'_{v}})(-14)
\oplus({\bf 112_{v}})(-14)
\oplus({\bf 8_{v}})(-14)
\oplus({\bf 1386_{v}})(-16)
\oplus({\bf 294_{v}})(-16)
\oplus({\bf 35_{v}})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 672'_{v}})(-18)
\oplus({\bf 112_{v}})(-18)
\oplus({\bf 8_{v}})(-18)
\oplus({\bf 294_{v}})(-20)
\oplus({\bf 35_{v}})(-20)
\oplus({\bf 1})(-20)
\oplus({\bf 112_{v}})(-22)
\oplus({\bf 8_{v}})(-22)
\oplus({\bf 35_{v}})(-24)
\oplus({\bf 1})(-24)
\oplus({\bf 8_{v}})(-26)
\oplus({\bf 1})(-28)$\\
%
${\bf 524160}$&=&
$({\bf 10752_{c}})(7)
\oplus({\bf 16800_{cs}})(5)
\oplus({\bf 18144_{cs}})(5)
\oplus({\bf 7392_{cv}})(5)
\oplus({\bf 12320'_{cs}})(3)
\oplus({\bf 22680_{cs}})(3)
\oplus({\bf 10752_{c}})(3)
\oplus({\bf 18144_{sc}})(3)
\oplus({\bf 8800_{c}})(3)
\oplus({\bf 12936_{c}})(3)
\oplus({\bf 2400_{cv}})(3)
\oplus({\bf 15400_{cs}})(1)
\oplus({\bf 16800_{cs}})(1)
\oplus({\bf 22680_{sc}})(1)
\oplus({\bf 18144_{cs}})(1)
\oplus({\bf 10752_{s}})(1)
\oplus({\bf 12320_{cs}})(1)
\oplus({\bf 7392_{cv}})(1)
\oplus({\bf 12936_{s}})(1)
\oplus({\bf 4536_{s}})(1)
\oplus({\bf 15400_{sc}})(-1)
\oplus({\bf 22680_{cs}})(-1)
\oplus({\bf 10752_{c}})(-1)
\oplus({\bf 16800_{sc}})(-1)
\oplus({\bf 18144_{sc}})(-1)
\oplus({\bf 12320_{sc}})(-1)
\oplus({\bf 12936_{c}})(-1)
\oplus({\bf 7392_{sv}})(-1)
\oplus({\bf 4536_{c}})(-1)
\oplus({\bf 12320'_{sc}})(-3)
\oplus({\bf 22680_{sc}})(-3)
\oplus({\bf 18144_{cs}})(-3)
\oplus({\bf 10752_{s}})(-3)
\oplus({\bf 8800_{s}})(-3)
\oplus({\bf 12936_{s}})(-3)
\oplus({\bf 2400_{sv}})(-3)
\oplus({\bf 16800_{sc}})(-5)
\oplus({\bf 18144_{sc}})(-5)
\oplus({\bf 7392_{sv}})(-5)
\oplus({\bf 10752_{s}})(-7)$\\
%
${\bf \overline{524160}}$&=&
$({\bf 10752_{c}})(-7)
\oplus({\bf 16800_{cs}})(-5)
\oplus({\bf 18144_{cs}})(-5)
\oplus({\bf 7392_{cv}})(-5)
\oplus({\bf 12320'_{cs}})(-3)
\oplus({\bf 22680_{cs}})(-3)
\oplus({\bf 10752_{c}})(-3)
\oplus({\bf 18144_{sc}})(-3)
\oplus({\bf 8800_{c}})(-3)
\oplus({\bf 12936_{c}})(-3)
\oplus({\bf 2400_{cv}})(-3)
\oplus({\bf 15400_{cs}})(-1)
\oplus({\bf 16800_{cs}})(-1)
\oplus({\bf 22680_{sc}})(-1)
\oplus({\bf 18144_{cs}})(-1)
\oplus({\bf 10752_{s}})(-1)
\oplus({\bf 12320_{cs}})(-1)
\oplus({\bf 7392_{cv}})(-1)
\oplus({\bf 12936_{s}})(-1)
\oplus({\bf 4536_{s}})(-1)
\oplus({\bf 15400_{sc}})(1)
\oplus({\bf 22680_{cs}})(1)
\oplus({\bf 10752_{c}})(1)
\oplus({\bf 16800_{sc}})(1)
\oplus({\bf 18144_{sc}})(1)
\oplus({\bf 12320_{sc}})(1)
\oplus({\bf 12936_{c}})(1)
\oplus({\bf 7392_{sv}})(1)
\oplus({\bf 4536_{c}})(1)
\oplus({\bf 12320'_{sc}})(3)
\oplus({\bf 22680_{sc}})(3)
\oplus({\bf 18144_{cs}})(3)
\oplus({\bf 10752_{s}})(3)
\oplus({\bf 8800_{s}})(3)
\oplus({\bf 12936_{s}})(3)
\oplus({\bf 2400_{sv}})(3)
\oplus({\bf 16800_{sc}})(5)
\oplus({\bf 18144_{sc}})(5)
\oplus({\bf 7392_{sv}})(5)
\oplus({\bf 10752_{s}})(7)$\\
%
${\bf 524160'}$&=&
$({\bf 8_{v}})(20)
\oplus({\bf 35_{v}})(18)
\oplus({\bf 28})(18)
\oplus({\bf 1})(18)
\oplus({\bf 112_{v}})(16)
\oplus({\bf 160_{v}})(16)
\oplus2({\bf 8_{v}})(16)
\oplus({\bf 294_{v}})(14)
\oplus({\bf 567_{v}})(14)
\oplus2({\bf 35_{v}})(14)
\oplus({\bf 28})(14)
\oplus({\bf 1})(14)
\oplus({\bf 672'_{v}})(12)
\oplus({\bf 1568_{v}})(12)
\oplus2({\bf 112_{v}})(12)
\oplus({\bf 160_{v}})(12)
\oplus2({\bf 8_{v}})(12)
\oplus({\bf 1386_{v}})(10)
\oplus({\bf 3696_{v}})(10)
\oplus2({\bf 294_{v}})(10)
\oplus({\bf 567_{v}})(10)
\oplus2({\bf 35_{v}})(10)
\oplus({\bf 28})(10)
\oplus({\bf 1})(10)
\oplus({\bf 2640_{v}})(8)
\oplus({\bf 7776_{v}})(8)
\oplus2({\bf 672'_{v}})(8)
\oplus({\bf 1568_{v}})(8)
\oplus2({\bf 112_{v}})(8)
\oplus({\bf 160_{v}})(8)
\oplus2({\bf 8_{v}})(8)
\oplus({\bf 4719_{v}})(6)
\oplus({\bf 15015_{v}})(6)
\oplus2({\bf 1386_{v}})(6)
\oplus({\bf 3696_{v}})(6)
\oplus2({\bf 294_{v}})(6)
\oplus({\bf 567_{v}})(6)
\oplus2({\bf 35_{v}})(6)
\oplus({\bf 28})(6)
\oplus({\bf 1})(6)
\oplus({\bf 8008_{v}})(4)
\oplus({\bf 27104_{v}})(4)
\oplus2({\bf 2640_{v}})(4)
\oplus({\bf 7776_{v}})(4)
\oplus2({\bf 672'_{v}})(4)
\oplus({\bf 1568_{v}})(4)
\oplus2({\bf 112_{v}})(4)
\oplus({\bf 160_{v}})(4)
\oplus2({\bf 8_{v}})(4)
\oplus({\bf 13013_{v}})(2)
\oplus({\bf 46332_{v}})(2)
\oplus2({\bf 4719_{v}})(2)
\oplus({\bf 15015_{v}})(2)
\oplus2({\bf 1386_{v}})(2)
\oplus({\bf 3696_{v}})(2)
\oplus2({\bf 294_{v}})(2)
\oplus({\bf 567_{v}})(2)
\oplus2({\bf 35_{v}})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1})(2)
\oplus({\bf 75712_{v}})(0)
\oplus2({\bf 8008_{v}})(0)
\oplus({\bf 27104_{v}})(0)
\oplus2({\bf 2640_{v}})(0)
\oplus({\bf 7776_{v}})(0)
\oplus2({\bf 672'_{v}})(0)
\oplus({\bf 1568_{v}})(0)
\oplus2({\bf 112_{v}})(0)
\oplus({\bf 160_{v}})(0)
\oplus2({\bf 8_{v}})(0)
\oplus({\bf 13013_{v}})(-2)
\oplus({\bf 46332_{v}})(-2)
\oplus2({\bf 4719_{v}})(-2)
\oplus({\bf 15015_{v}})(-2)
\oplus2({\bf 1386_{v}})(-2)
\oplus({\bf 3696_{v}})(-2)
\oplus2({\bf 294_{v}})(-2)
\oplus({\bf 567_{v}})(-2)
\oplus2({\bf 35_{v}})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 8008_{v}})(-4)
\oplus({\bf 27104_{v}})(-4)
\oplus2({\bf 2640_{v}})(-4)
\oplus({\bf 7776_{v}})(-4)
\oplus2({\bf 672'_{v}})(-4)
\oplus({\bf 1568_{v}})(-4)
\oplus2({\bf 112_{v}})(-4)
\oplus({\bf 160_{v}})(-4)
\oplus2({\bf 8_{v}})(-4)
\oplus({\bf 4719_{v}})(-6)
\oplus({\bf 15015_{v}})(-6)
\oplus2({\bf 1386_{v}})(-6)
\oplus({\bf 3696_{v}})(-6)
\oplus2({\bf 294_{v}})(-6)
\oplus({\bf 567_{v}})(-6)
\oplus2({\bf 35_{v}})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 2640_{v}})(-8)
\oplus({\bf 7776_{v}})(-8)
\oplus2({\bf 672'_{v}})(-8)
\oplus({\bf 1568_{v}})(-8)
\oplus2({\bf 112_{v}})(-8)
\oplus({\bf 160_{v}})(-8)
\oplus2({\bf 8_{v}})(-8)
\oplus({\bf 1386_{v}})(-10)
\oplus({\bf 3696_{v}})(-10)
\oplus2({\bf 294_{v}})(-10)
\oplus({\bf 567_{v}})(-10)
\oplus2({\bf 35_{v}})(-10)
\oplus({\bf 28})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 672'_{v}})(-12)
\oplus({\bf 1568_{v}})(-12)
\oplus2({\bf 112_{v}})(-12)
\oplus({\bf 160_{v}})(-12)
\oplus2({\bf 8_{v}})(-12)
\oplus({\bf 294_{v}})(-14)
\oplus({\bf 567_{v}})(-14)
\oplus2({\bf 35_{v}})(-14)
\oplus({\bf 28})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 112_{v}})(-16)
\oplus({\bf 160_{v}})(-16)
\oplus2({\bf 8_{v}})(-16)
\oplus({\bf 35_{v}})(-18)
\oplus({\bf 28})(-18)
\oplus({\bf 1})(-18)
\oplus({\bf 8_{v}})(-20)$\\
%
${\bf 529200}$&=&
$({\bf 840_{s}})(9)
\oplus({\bf 2800_{vc}})(7)
\oplus({\bf 1400_{c}})(7)
\oplus({\bf 1296_{c}})(7)
\oplus({\bf 840_{c}})(7)
\oplus({\bf 224_{vc}})(7)
\oplus({\bf 160_{c}})(7)
\oplus({\bf 7392_{vc}})(5)
\oplus({\bf 6160_{s}})(5)
\oplus({\bf 4536_{s}})(5)
\oplus({\bf 2800_{vs}})(5)
\oplus({\bf 672_{vc}})(5)
\oplus({\bf 2800_{cs}})(5)
\oplus({\bf 1400_{s}})(5)
\oplus({\bf 1296_{s}})(5)
\oplus3({\bf 840_{s}})(5)
\oplus({\bf 224_{vs}})(5)
\oplus({\bf 224_{cs}})(5)
\oplus({\bf 160_{s}})(5)
\oplus({\bf 56_{s}})(5)
\oplus({\bf 18144_{vc}})(3)
\oplus({\bf 12320_{vc}})(3)
\oplus({\bf 7392_{vs}})(3)
\oplus({\bf 1680_{vc}})(3)
\oplus({\bf 12936_{c}})(3)
\oplus({\bf 6160_{c}})(3)
\oplus({\bf 4536_{c}})(3)
\oplus3({\bf 2800_{vc}})(3)
\oplus({\bf 672_{vs}})(3)
\oplus({\bf 2800_{sc}})(3)
\oplus2({\bf 1400_{c}})(3)
\oplus2({\bf 1296_{c}})(3)
\oplus3({\bf 840_{c}})(3)
\oplus2({\bf 224_{vc}})(3)
\oplus({\bf 224_{sc}})(3)
\oplus2({\bf 160_{c}})(3)
\oplus({\bf 56_{c}})(3)
\oplus({\bf 39200_{s}})(1)
\oplus({\bf 18144_{vs}})(1)
\oplus({\bf 12320_{vs}})(1)
\oplus2({\bf 7392_{vc}})(1)
\oplus({\bf 1680_{vs}})(1)
\oplus({\bf 12936_{s}})(1)
\oplus2({\bf 6160_{s}})(1)
\oplus2({\bf 4536_{s}})(1)
\oplus3({\bf 2800_{vs}})(1)
\oplus2({\bf 672_{vc}})(1)
\oplus({\bf 2800_{cs}})(1)
\oplus2({\bf 1400_{s}})(1)
\oplus2({\bf 1296_{s}})(1)
\oplus4({\bf 840_{s}})(1)
\oplus2({\bf 224_{vs}})(1)
\oplus({\bf 224_{cs}})(1)
\oplus2({\bf 160_{s}})(1)
\oplus({\bf 56_{s}})(1)
\oplus({\bf 39200_{c}})(-1)
\oplus({\bf 18144_{vc}})(-1)
\oplus({\bf 12320_{vc}})(-1)
\oplus2({\bf 7392_{vs}})(-1)
\oplus({\bf 1680_{vc}})(-1)
\oplus({\bf 12936_{c}})(-1)
\oplus2({\bf 6160_{c}})(-1)
\oplus2({\bf 4536_{c}})(-1)
\oplus3({\bf 2800_{vc}})(-1)
\oplus2({\bf 672_{vs}})(-1)
\oplus({\bf 2800_{sc}})(-1)
\oplus2({\bf 1400_{c}})(-1)
\oplus2({\bf 1296_{c}})(-1)
\oplus4({\bf 840_{c}})(-1)
\oplus2({\bf 224_{vc}})(-1)
\oplus({\bf 224_{sc}})(-1)
\oplus2({\bf 160_{c}})(-1)
\oplus({\bf 56_{c}})(-1)
\oplus({\bf 18144_{vs}})(-3)
\oplus({\bf 12320_{vs}})(-3)
\oplus({\bf 7392_{vc}})(-3)
\oplus({\bf 1680_{vs}})(-3)
\oplus({\bf 12936_{s}})(-3)
\oplus({\bf 6160_{s}})(-3)
\oplus({\bf 4536_{s}})(-3)
\oplus3({\bf 2800_{vs}})(-3)
\oplus({\bf 672_{vc}})(-3)
\oplus({\bf 2800_{cs}})(-3)
\oplus2({\bf 1400_{s}})(-3)
\oplus2({\bf 1296_{s}})(-3)
\oplus3({\bf 840_{s}})(-3)
\oplus2({\bf 224_{vs}})(-3)
\oplus({\bf 224_{cs}})(-3)
\oplus2({\bf 160_{s}})(-3)
\oplus({\bf 56_{s}})(-3)
\oplus({\bf 7392_{vs}})(-5)
\oplus({\bf 6160_{c}})(-5)
\oplus({\bf 4536_{c}})(-5)
\oplus({\bf 2800_{vc}})(-5)
\oplus({\bf 672_{vs}})(-5)
\oplus({\bf 2800_{sc}})(-5)
\oplus({\bf 1400_{c}})(-5)
\oplus({\bf 1296_{c}})(-5)
\oplus3({\bf 840_{c}})(-5)
\oplus({\bf 224_{vc}})(-5)
\oplus({\bf 224_{sc}})(-5)
\oplus({\bf 160_{c}})(-5)
\oplus({\bf 56_{c}})(-5)
\oplus({\bf 2800_{vs}})(-7)
\oplus({\bf 1400_{s}})(-7)
\oplus({\bf 1296_{s}})(-7)
\oplus({\bf 840_{s}})(-7)
\oplus({\bf 224_{vs}})(-7)
\oplus({\bf 160_{s}})(-7)
\oplus({\bf 840_{c}})(-9)$\\
%
${\bf \overline{529200}}$&=&
$({\bf 840_{s}})(-9)
\oplus({\bf 2800_{vc}})(-7)
\oplus({\bf 1400_{c}})(-7)
\oplus({\bf 1296_{c}})(-7)
\oplus({\bf 840_{c}})(-7)
\oplus({\bf 224_{vc}})(-7)
\oplus({\bf 160_{c}})(-7)
\oplus({\bf 7392_{vc}})(-5)
\oplus({\bf 6160_{s}})(-5)
\oplus({\bf 4536_{s}})(-5)
\oplus({\bf 2800_{vs}})(-5)
\oplus({\bf 672_{vc}})(-5)
\oplus({\bf 2800_{cs}})(-5)
\oplus({\bf 1400_{s}})(-5)
\oplus({\bf 1296_{s}})(-5)
\oplus3({\bf 840_{s}})(-5)
\oplus({\bf 224_{vs}})(-5)
\oplus({\bf 224_{cs}})(-5)
\oplus({\bf 160_{s}})(-5)
\oplus({\bf 56_{s}})(-5)
\oplus({\bf 18144_{vc}})(-3)
\oplus({\bf 12320_{vc}})(-3)
\oplus({\bf 7392_{vs}})(-3)
\oplus({\bf 1680_{vc}})(-3)
\oplus({\bf 12936_{c}})(-3)
\oplus({\bf 6160_{c}})(-3)
\oplus({\bf 4536_{c}})(-3)
\oplus3({\bf 2800_{vc}})(-3)
\oplus({\bf 672_{vs}})(-3)
\oplus({\bf 2800_{sc}})(-3)
\oplus2({\bf 1400_{c}})(-3)
\oplus2({\bf 1296_{c}})(-3)
\oplus3({\bf 840_{c}})(-3)
\oplus2({\bf 224_{vc}})(-3)
\oplus({\bf 224_{sc}})(-3)
\oplus2({\bf 160_{c}})(-3)
\oplus({\bf 56_{c}})(-3)
\oplus({\bf 39200_{s}})(-1)
\oplus({\bf 18144_{vs}})(-1)
\oplus({\bf 12320_{vs}})(-1)
\oplus2({\bf 7392_{vc}})(-1)
\oplus({\bf 1680_{vs}})(-1)
\oplus({\bf 12936_{s}})(-1)
\oplus2({\bf 6160_{s}})(-1)
\oplus2({\bf 4536_{s}})(-1)
\oplus3({\bf 2800_{vs}})(-1)
\oplus2({\bf 672_{vc}})(-1)
\oplus({\bf 2800_{cs}})(-1)
\oplus2({\bf 1400_{s}})(-1)
\oplus2({\bf 1296_{s}})(-1)
\oplus4({\bf 840_{s}})(-1)
\oplus2({\bf 224_{vs}})(-1)
\oplus({\bf 224_{cs}})(-1)
\oplus2({\bf 160_{s}})(-1)
\oplus({\bf 56_{s}})(-1)
\oplus({\bf 39200_{c}})(1)
\oplus({\bf 18144_{vc}})(1)
\oplus({\bf 12320_{vc}})(1)
\oplus2({\bf 7392_{vs}})(1)
\oplus({\bf 1680_{vc}})(1)
\oplus({\bf 12936_{c}})(1)
\oplus2({\bf 6160_{c}})(1)
\oplus2({\bf 4536_{c}})(1)
\oplus3({\bf 2800_{vc}})(1)
\oplus2({\bf 672_{vs}})(1)
\oplus({\bf 2800_{sc}})(1)
\oplus2({\bf 1400_{c}})(1)
\oplus2({\bf 1296_{c}})(1)
\oplus4({\bf 840_{c}})(1)
\oplus2({\bf 224_{vc}})(1)
\oplus({\bf 224_{sc}})(1)
\oplus2({\bf 160_{c}})(1)
\oplus({\bf 56_{c}})(1)
\oplus({\bf 18144_{vs}})(3)
\oplus({\bf 12320_{vs}})(3)
\oplus({\bf 7392_{vc}})(3)
\oplus({\bf 1680_{vs}})(3)
\oplus({\bf 12936_{s}})(3)
\oplus({\bf 6160_{s}})(3)
\oplus({\bf 4536_{s}})(3)
\oplus3({\bf 2800_{vs}})(3)
\oplus({\bf 672_{vc}})(3)
\oplus({\bf 2800_{cs}})(3)
\oplus2({\bf 1400_{s}})(3)
\oplus2({\bf 1296_{s}})(3)
\oplus3({\bf 840_{s}})(3)
\oplus2({\bf 224_{vs}})(3)
\oplus({\bf 224_{cs}})(3)
\oplus2({\bf 160_{s}})(3)
\oplus({\bf 56_{s}})(3)
\oplus({\bf 7392_{vs}})(5)
\oplus({\bf 6160_{c}})(5)
\oplus({\bf 4536_{c}})(5)
\oplus({\bf 2800_{vc}})(5)
\oplus({\bf 672_{vs}})(5)
\oplus({\bf 2800_{sc}})(5)
\oplus({\bf 1400_{c}})(5)
\oplus({\bf 1296_{c}})(5)
\oplus3({\bf 840_{c}})(5)
\oplus({\bf 224_{vc}})(5)
\oplus({\bf 224_{sc}})(5)
\oplus({\bf 160_{c}})(5)
\oplus({\bf 56_{c}})(5)
\oplus({\bf 2800_{vs}})(7)
\oplus({\bf 1400_{s}})(7)
\oplus({\bf 1296_{s}})(7)
\oplus({\bf 840_{s}})(7)
\oplus({\bf 224_{vs}})(7)
\oplus({\bf 160_{s}})(7)
\oplus({\bf 840_{c}})(9)$\\
%
${\bf 536250}$&=&
$({\bf 160_{v}})(12)
\oplus({\bf 567_{v}})(10)
\oplus({\bf 300})(10)
\oplus({\bf 350})(10)
\oplus({\bf 35_{v}})(10)
\oplus({\bf 28})(10)
\oplus({\bf 1568_{v}})(8)
\oplus({\bf 1400_{v}})(8)
\oplus({\bf 1296_{v}})(8)
\oplus({\bf 112_{v}})(8)
\oplus({\bf 840_{v}})(8)
\oplus3({\bf 160_{v}})(8)
\oplus({\bf 56_{v}})(8)
\oplus({\bf 8_{v}})(8)
\oplus({\bf 3696_{v}})(6)
\oplus({\bf 4312_{v}})(6)
\oplus({\bf 3675_{v}})(6)
\oplus({\bf 294_{v}})(6)
\oplus({\bf 4096})(6)
\oplus3({\bf 567_{v}})(6)
\oplus2({\bf 300})(6)
\oplus2({\bf 350})(6)
\oplus2({\bf 35_{v}})(6)
\oplus2({\bf 28})(6)
\oplus({\bf 7776_{v}})(4)
\oplus({\bf 10752_{v}})(4)
\oplus({\bf 8800_{v}})(4)
\oplus({\bf 672'_{v}})(4)
\oplus({\bf 12936_{v}})(4)
\oplus3({\bf 1568_{v}})(4)
\oplus2({\bf 1400_{v}})(4)
\oplus2({\bf 1296_{v}})(4)
\oplus2({\bf 112_{v}})(4)
\oplus({\bf 840_{v}})(4)
\oplus4({\bf 160_{v}})(4)
\oplus({\bf 56_{v}})(4)
\oplus({\bf 8_{v}})(4)
\oplus({\bf 23400_{v}})(2)
\oplus({\bf 18711_{v}})(2)
\oplus({\bf 1386_{v}})(2)
\oplus({\bf 32768_{v}})(2)
\oplus3({\bf 3696_{v}})(2)
\oplus2({\bf 4312_{v}})(2)
\oplus2({\bf 3675_{v}})(2)
\oplus2({\bf 294_{v}})(2)
\oplus({\bf 4096})(2)
\oplus4({\bf 567_{v}})(2)
\oplus2({\bf 300})(2)
\oplus2({\bf 350})(2)
\oplus2({\bf 35_{v}})(2)
\oplus2({\bf 28})(2)
\oplus({\bf 72072_{v}})(0)
\oplus2({\bf 7776_{v}})(0)
\oplus2({\bf 10752_{v}})(0)
\oplus2({\bf 8800_{v}})(0)
\oplus2({\bf 672'_{v}})(0)
\oplus({\bf 12936_{v}})(0)
\oplus4({\bf 1568_{v}})(0)
\oplus2({\bf 1400_{v}})(0)
\oplus2({\bf 1296_{v}})(0)
\oplus2({\bf 112_{v}})(0)
\oplus({\bf 840_{v}})(0)
\oplus4({\bf 160_{v}})(0)
\oplus({\bf 56_{v}})(0)
\oplus({\bf 8_{v}})(0)
\oplus({\bf 23400_{v}})(-2)
\oplus({\bf 18711_{v}})(-2)
\oplus({\bf 1386_{v}})(-2)
\oplus({\bf 32768_{v}})(-2)
\oplus3({\bf 3696_{v}})(-2)
\oplus2({\bf 4312_{v}})(-2)
\oplus2({\bf 3675_{v}})(-2)
\oplus2({\bf 294_{v}})(-2)
\oplus({\bf 4096})(-2)
\oplus4({\bf 567_{v}})(-2)
\oplus2({\bf 300})(-2)
\oplus2({\bf 350})(-2)
\oplus2({\bf 35_{v}})(-2)
\oplus2({\bf 28})(-2)
\oplus({\bf 7776_{v}})(-4)
\oplus({\bf 10752_{v}})(-4)
\oplus({\bf 8800_{v}})(-4)
\oplus({\bf 672'_{v}})(-4)
\oplus({\bf 12936_{v}})(-4)
\oplus3({\bf 1568_{v}})(-4)
\oplus2({\bf 1400_{v}})(-4)
\oplus2({\bf 1296_{v}})(-4)
\oplus2({\bf 112_{v}})(-4)
\oplus({\bf 840_{v}})(-4)
\oplus4({\bf 160_{v}})(-4)
\oplus({\bf 56_{v}})(-4)
\oplus({\bf 8_{v}})(-4)
\oplus({\bf 3696_{v}})(-6)
\oplus({\bf 4312_{v}})(-6)
\oplus({\bf 3675_{v}})(-6)
\oplus({\bf 294_{v}})(-6)
\oplus({\bf 4096})(-6)
\oplus3({\bf 567_{v}})(-6)
\oplus2({\bf 300})(-6)
\oplus2({\bf 350})(-6)
\oplus2({\bf 35_{v}})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf 1568_{v}})(-8)
\oplus({\bf 1400_{v}})(-8)
\oplus({\bf 1296_{v}})(-8)
\oplus({\bf 112_{v}})(-8)
\oplus({\bf 840_{v}})(-8)
\oplus3({\bf 160_{v}})(-8)
\oplus({\bf 56_{v}})(-8)
\oplus({\bf 8_{v}})(-8)
\oplus({\bf 567_{v}})(-10)
\oplus({\bf 300})(-10)
\oplus({\bf 350})(-10)
\oplus({\bf 35_{v}})(-10)
\oplus({\bf 28})(-10)
\oplus({\bf 160_{v}})(-12)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 5 (S)}

\subsubsubsection{$\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{10}\supset\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-D5_C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{10}\supset\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D5_C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{10}\supset\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 10}$&=&
$({\bf 10})$\\
%
${\bf 16}$&=&
$({\bf 16})$\\
%
${\bf \overline{16}}$&=&
$({\bf 16})$\\
%
${\bf 45}$&=&
$({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 54}$&=&
$({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 5})$\\
%
${\bf 120}$&=&
$({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 126}$&=&
$({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{126}}$&=&
$({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 144}$&=&
$({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{144}}$&=&
$({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 210}$&=&
$({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 210'}$&=&
$({\bf 84})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 320}$&=&
$({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 560}$&=&
$({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus2({\bf 64})
\oplus2({\bf 40})
\oplus2({\bf 20})
\oplus2({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{560}}$&=&
$({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus2({\bf 64})
\oplus2({\bf 40})
\oplus2({\bf 20})
\oplus2({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 660}$&=&
$({\bf 165})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 672}$&=&
$({\bf 256})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf \overline{672}}$&=&
$({\bf 256})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf 720}$&=&
$({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus2({\bf 64})
\oplus2({\bf 40})
\oplus2({\bf 20})
\oplus2({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{720}}$&=&
$({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus2({\bf 64})
\oplus2({\bf 40})
\oplus2({\bf 20})
\oplus2({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 770}$&=&
$({\bf 220})
\oplus({\bf 55})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus2({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 945}$&=&
$({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus4({\bf 35})
\oplus({\bf 14})
\oplus3({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 1050}$&=&
$({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus3({\bf 35})
\oplus2({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{1050}}$&=&
$({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus3({\bf 35})
\oplus2({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 1200}$&=&
$({\bf 140'})
\oplus({\bf 160})
\oplus2({\bf 140})
\oplus2({\bf 80})
\oplus({\bf 56})
\oplus3({\bf 64})
\oplus3({\bf 40})
\oplus2({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{1200}}$&=&
$({\bf 140'})
\oplus({\bf 160})
\oplus2({\bf 140})
\oplus2({\bf 80})
\oplus({\bf 56})
\oplus3({\bf 64})
\oplus3({\bf 40})
\oplus2({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 1386}$&=&
$({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus3({\bf 35})
\oplus({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 1440}$&=&
$({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 160})
\oplus2({\bf 140})
\oplus2({\bf 80})
\oplus({\bf 56})
\oplus3({\bf 64})
\oplus3({\bf 40})
\oplus2({\bf 20})
\oplus2({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{1440}}$&=&
$({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 160})
\oplus2({\bf 140})
\oplus2({\bf 80})
\oplus({\bf 56})
\oplus3({\bf 64})
\oplus3({\bf 40})
\oplus2({\bf 20})
\oplus2({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 1728}$&=&
$({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus4({\bf 81})
\oplus2({\bf 30})
\oplus3({\bf 35'})
\oplus5({\bf 35})
\oplus3({\bf 14})
\oplus3({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 1782}$&=&
$({\bf 286})
\oplus({\bf 455})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 2640}$&=&
$({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 120})
\oplus2({\bf 160})
\oplus3({\bf 140})
\oplus2({\bf 80})
\oplus2({\bf 56})
\oplus4({\bf 64})
\oplus3({\bf 40})
\oplus2({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{2640}}$&=&
$({\bf 320})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 120})
\oplus2({\bf 160})
\oplus3({\bf 140})
\oplus2({\bf 80})
\oplus2({\bf 56})
\oplus4({\bf 64})
\oplus3({\bf 40})
\oplus2({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 2772}$&=&
$({\bf 625})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 5})$\\
%
${\bf \overline{2772}}$&=&
$({\bf 625})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 5})$\\
%
${\bf 2970}$&=&
$({\bf 260})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus4({\bf 105})
\oplus6({\bf 81})
\oplus2({\bf 30})
\oplus3({\bf 35'})
\oplus6({\bf 35})
\oplus2({\bf 14})
\oplus4({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 3696}$&=&
$({\bf 324})
\oplus2({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 120})
\oplus3({\bf 160})
\oplus5({\bf 140})
\oplus4({\bf 80})
\oplus4({\bf 56})
\oplus7({\bf 64})
\oplus6({\bf 40})
\oplus5({\bf 20})
\oplus5({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf \overline{3696}}$&=&
$({\bf 324})
\oplus2({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 120})
\oplus3({\bf 160})
\oplus5({\bf 140})
\oplus4({\bf 80})
\oplus4({\bf 56})
\oplus7({\bf 64})
\oplus6({\bf 40})
\oplus5({\bf 20})
\oplus5({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 3696'}$&=&
$({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus5({\bf 105})
\oplus5({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus5({\bf 35})
\oplus3({\bf 14})
\oplus2({\bf 10})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{3696'}}$&=&
$({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus5({\bf 105})
\oplus5({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus5({\bf 35})
\oplus3({\bf 14})
\oplus2({\bf 10})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 4125}$&=&
$({\bf 140''})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus4({\bf 220})
\oplus3({\bf 154})
\oplus3({\bf 55})
\oplus({\bf 84})
\oplus4({\bf 105})
\oplus4({\bf 81})
\oplus4({\bf 30})
\oplus5({\bf 35'})
\oplus4({\bf 35})
\oplus4({\bf 14})
\oplus({\bf 10})
\oplus2({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 4290}$&=&
$({\bf 455'})
\oplus({\bf 810})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 5})$\\
%
${\bf 4312}$&=&
$({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus4({\bf 220})
\oplus3({\bf 154})
\oplus2({\bf 55})
\oplus({\bf 84})
\oplus6({\bf 105})
\oplus5({\bf 81})
\oplus4({\bf 30})
\oplus6({\bf 35'})
\oplus6({\bf 35})
\oplus4({\bf 14})
\oplus2({\bf 10})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 4410}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 55})
\oplus3({\bf 84})
\oplus5({\bf 105})
\oplus6({\bf 81})
\oplus2({\bf 30})
\oplus3({\bf 35'})
\oplus5({\bf 35})
\oplus2({\bf 14})
\oplus3({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 4608}$&=&
$({\bf 429})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus4({\bf 105})
\oplus4({\bf 81})
\oplus2({\bf 30})
\oplus3({\bf 35'})
\oplus4({\bf 35})
\oplus2({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 4950}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus2({\bf 231})
\oplus3({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 55})
\oplus3({\bf 84})
\oplus5({\bf 105})
\oplus7({\bf 81})
\oplus2({\bf 30})
\oplus3({\bf 35'})
\oplus6({\bf 35})
\oplus2({\bf 14})
\oplus4({\bf 10})
\oplus({\bf 5})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus2({\bf 231})
\oplus3({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 55})
\oplus3({\bf 84})
\oplus5({\bf 105})
\oplus7({\bf 81})
\oplus2({\bf 30})
\oplus3({\bf 35'})
\oplus6({\bf 35})
\oplus2({\bf 14})
\oplus4({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 5280}$&=&
$({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus2({\bf 324})
\oplus3({\bf 256})
\oplus2({\bf 140'})
\oplus({\bf 120})
\oplus3({\bf 160})
\oplus5({\bf 140})
\oplus4({\bf 80})
\oplus3({\bf 56})
\oplus5({\bf 64})
\oplus4({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{5280}}$&=&
$({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus2({\bf 324})
\oplus3({\bf 256})
\oplus2({\bf 140'})
\oplus({\bf 120})
\oplus3({\bf 160})
\oplus5({\bf 140})
\oplus4({\bf 80})
\oplus3({\bf 56})
\oplus5({\bf 64})
\oplus4({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 5940}$&=&
$({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus4({\bf 220})
\oplus6({\bf 154})
\oplus2({\bf 55})
\oplus3({\bf 84})
\oplus7({\bf 105})
\oplus10({\bf 81})
\oplus4({\bf 30})
\oplus6({\bf 35'})
\oplus9({\bf 35})
\oplus4({\bf 14})
\oplus5({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf 6930}$&=&
$({\bf 405})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus4({\bf 220})
\oplus6({\bf 154})
\oplus2({\bf 55})
\oplus3({\bf 84})
\oplus6({\bf 105})
\oplus8({\bf 81})
\oplus3({\bf 30})
\oplus3({\bf 35'})
\oplus7({\bf 35})
\oplus2({\bf 14})
\oplus4({\bf 10})
\oplus({\bf 5})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 405})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus4({\bf 220})
\oplus6({\bf 154})
\oplus2({\bf 55})
\oplus3({\bf 84})
\oplus6({\bf 105})
\oplus8({\bf 81})
\oplus3({\bf 30})
\oplus3({\bf 35'})
\oplus7({\bf 35})
\oplus2({\bf 14})
\oplus4({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 6930'}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus4({\bf 220})
\oplus5({\bf 154})
\oplus2({\bf 55})
\oplus2({\bf 84})
\oplus5({\bf 105})
\oplus6({\bf 81})
\oplus2({\bf 30})
\oplus3({\bf 35'})
\oplus5({\bf 35})
\oplus2({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 231})
\oplus4({\bf 220})
\oplus5({\bf 154})
\oplus2({\bf 55})
\oplus2({\bf 84})
\oplus5({\bf 105})
\oplus6({\bf 81})
\oplus2({\bf 30})
\oplus3({\bf 35'})
\oplus5({\bf 35})
\oplus2({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 7644}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus2({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus4({\bf 220})
\oplus5({\bf 154})
\oplus({\bf 55})
\oplus4({\bf 84})
\oplus5({\bf 105})
\oplus6({\bf 81})
\oplus2({\bf 30})
\oplus2({\bf 35'})
\oplus5({\bf 35})
\oplus({\bf 14})
\oplus3({\bf 10})$\\
%
${\bf 7920}$&=&
$({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 220'})
\oplus2({\bf 320})
\oplus3({\bf 324})
\oplus3({\bf 256})
\oplus2({\bf 140'})
\oplus2({\bf 120})
\oplus4({\bf 160})
\oplus5({\bf 140})
\oplus4({\bf 80})
\oplus3({\bf 56})
\oplus5({\bf 64})
\oplus4({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{7920}}$&=&
$({\bf 560'})
\oplus({\bf 616})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 220'})
\oplus2({\bf 320})
\oplus3({\bf 324})
\oplus3({\bf 256})
\oplus2({\bf 140'})
\oplus2({\bf 120})
\oplus4({\bf 160})
\oplus5({\bf 140})
\oplus4({\bf 80})
\oplus3({\bf 56})
\oplus5({\bf 64})
\oplus4({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 8064}$&=&
$({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 320})
\oplus3({\bf 324})
\oplus4({\bf 256})
\oplus3({\bf 140'})
\oplus2({\bf 120})
\oplus6({\bf 160})
\oplus8({\bf 140})
\oplus6({\bf 80})
\oplus5({\bf 56})
\oplus9({\bf 64})
\oplus7({\bf 40})
\oplus5({\bf 20})
\oplus5({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf \overline{8064}}$&=&
$({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 320})
\oplus3({\bf 324})
\oplus4({\bf 256})
\oplus3({\bf 140'})
\oplus2({\bf 120})
\oplus6({\bf 160})
\oplus8({\bf 140})
\oplus6({\bf 80})
\oplus5({\bf 56})
\oplus9({\bf 64})
\oplus7({\bf 40})
\oplus5({\bf 20})
\oplus5({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 8085}$&=&
$({\bf 455})
\oplus2({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus6({\bf 220})
\oplus6({\bf 154})
\oplus3({\bf 55})
\oplus4({\bf 84})
\oplus9({\bf 105})
\oplus10({\bf 81})
\oplus5({\bf 30})
\oplus7({\bf 35'})
\oplus10({\bf 35})
\oplus5({\bf 14})
\oplus5({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 8800}$&=&
$({\bf 420})
\oplus({\bf 224})
\oplus({\bf 320})
\oplus3({\bf 324})
\oplus5({\bf 256})
\oplus4({\bf 140'})
\oplus2({\bf 120})
\oplus6({\bf 160})
\oplus10({\bf 140})
\oplus8({\bf 80})
\oplus6({\bf 56})
\oplus12({\bf 64})
\oplus10({\bf 40})
\oplus7({\bf 20})
\oplus8({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf \overline{8800}}$&=&
$({\bf 420})
\oplus({\bf 224})
\oplus({\bf 320})
\oplus3({\bf 324})
\oplus5({\bf 256})
\oplus4({\bf 140'})
\oplus2({\bf 120})
\oplus6({\bf 160})
\oplus10({\bf 140})
\oplus8({\bf 80})
\oplus6({\bf 56})
\oplus12({\bf 64})
\oplus10({\bf 40})
\oplus7({\bf 20})
\oplus8({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf 8910}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 165})
\oplus2({\bf 231})
\oplus6({\bf 220})
\oplus6({\bf 154})
\oplus4({\bf 55})
\oplus2({\bf 84})
\oplus7({\bf 105})
\oplus7({\bf 81})
\oplus4({\bf 30})
\oplus5({\bf 35'})
\oplus6({\bf 35})
\oplus4({\bf 14})
\oplus2({\bf 10})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 9438}$&=&
$({\bf 680})
\oplus({\bf 1309})
\oplus({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 715})
\oplus({\bf 770})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 9504}$&=&
$({\bf 1296})
\oplus({\bf 880})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 616})
\oplus2({\bf 560})
\oplus2({\bf 420})
\oplus({\bf 224})
\oplus({\bf 320})
\oplus2({\bf 324})
\oplus3({\bf 256})
\oplus2({\bf 140'})
\oplus({\bf 120})
\oplus3({\bf 160})
\oplus3({\bf 140})
\oplus2({\bf 80})
\oplus2({\bf 56})
\oplus2({\bf 64})
\oplus2({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf \overline{9504}}$&=&
$({\bf 1296})
\oplus({\bf 880})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 616})
\oplus2({\bf 560})
\oplus2({\bf 420})
\oplus({\bf 224})
\oplus({\bf 320})
\oplus2({\bf 324})
\oplus3({\bf 256})
\oplus2({\bf 140'})
\oplus({\bf 120})
\oplus3({\bf 160})
\oplus3({\bf 140})
\oplus2({\bf 80})
\oplus2({\bf 56})
\oplus2({\bf 64})
\oplus2({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf 10560}$&=&
$({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus4({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 165})
\oplus3({\bf 231})
\oplus7({\bf 220})
\oplus9({\bf 154})
\oplus4({\bf 55})
\oplus4({\bf 84})
\oplus9({\bf 105})
\oplus12({\bf 81})
\oplus6({\bf 30})
\oplus7({\bf 35'})
\oplus10({\bf 35})
\oplus5({\bf 14})
\oplus5({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 11088}$&=&
$({\bf 560})
\oplus2({\bf 420})
\oplus2({\bf 224})
\oplus({\bf 320})
\oplus4({\bf 324})
\oplus6({\bf 256})
\oplus5({\bf 140'})
\oplus2({\bf 120})
\oplus7({\bf 160})
\oplus11({\bf 140})
\oplus9({\bf 80})
\oplus6({\bf 56})
\oplus12({\bf 64})
\oplus10({\bf 40})
\oplus7({\bf 20})
\oplus7({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf \overline{11088}}$&=&
$({\bf 560})
\oplus2({\bf 420})
\oplus2({\bf 224})
\oplus({\bf 320})
\oplus4({\bf 324})
\oplus6({\bf 256})
\oplus5({\bf 140'})
\oplus2({\bf 120})
\oplus7({\bf 160})
\oplus11({\bf 140})
\oplus9({\bf 80})
\oplus6({\bf 56})
\oplus12({\bf 64})
\oplus10({\bf 40})
\oplus7({\bf 20})
\oplus7({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf 12870}$&=&
$({\bf 715})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus3({\bf 455})
\oplus3({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus4({\bf 231})
\oplus5({\bf 220})
\oplus5({\bf 154})
\oplus2({\bf 55})
\oplus3({\bf 84})
\oplus6({\bf 105})
\oplus6({\bf 81})
\oplus2({\bf 30})
\oplus3({\bf 35'})
\oplus5({\bf 35})
\oplus2({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 14784}$&=&
$({\bf 770})
\oplus({\bf 405})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus4({\bf 455})
\oplus4({\bf 390})
\oplus4({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus6({\bf 231})
\oplus7({\bf 220})
\oplus9({\bf 154})
\oplus2({\bf 55})
\oplus7({\bf 84})
\oplus10({\bf 105})
\oplus12({\bf 81})
\oplus4({\bf 30})
\oplus5({\bf 35'})
\oplus10({\bf 35})
\oplus3({\bf 14})
\oplus6({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 15120}$&=&
$({\bf 616})
\oplus2({\bf 560})
\oplus2({\bf 420})
\oplus({\bf 224})
\oplus({\bf 220'})
\oplus3({\bf 320})
\oplus6({\bf 324})
\oplus7({\bf 256})
\oplus5({\bf 140'})
\oplus4({\bf 120})
\oplus10({\bf 160})
\oplus13({\bf 140})
\oplus9({\bf 80})
\oplus8({\bf 56})
\oplus14({\bf 64})
\oplus11({\bf 40})
\oplus8({\bf 20})
\oplus8({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf \overline{15120}}$&=&
$({\bf 616})
\oplus2({\bf 560})
\oplus2({\bf 420})
\oplus({\bf 224})
\oplus({\bf 220'})
\oplus3({\bf 320})
\oplus6({\bf 324})
\oplus7({\bf 256})
\oplus5({\bf 140'})
\oplus4({\bf 120})
\oplus10({\bf 160})
\oplus13({\bf 140})
\oplus9({\bf 80})
\oplus8({\bf 56})
\oplus14({\bf 64})
\oplus11({\bf 40})
\oplus8({\bf 20})
\oplus8({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf 16380}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 140''})
\oplus2({\bf 429})
\oplus3({\bf 455})
\oplus5({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 91})
\oplus3({\bf 165})
\oplus6({\bf 231})
\oplus10({\bf 220})
\oplus7({\bf 154})
\oplus4({\bf 55})
\oplus4({\bf 84})
\oplus10({\bf 105})
\oplus9({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus7({\bf 35})
\oplus5({\bf 14})
\oplus2({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 17280}$&=&
$({\bf 880})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 616})
\oplus3({\bf 560})
\oplus4({\bf 420})
\oplus3({\bf 224})
\oplus2({\bf 320})
\oplus6({\bf 324})
\oplus8({\bf 256})
\oplus6({\bf 140'})
\oplus3({\bf 120})
\oplus8({\bf 160})
\oplus11({\bf 140})
\oplus8({\bf 80})
\oplus6({\bf 56})
\oplus10({\bf 64})
\oplus8({\bf 40})
\oplus5({\bf 20})
\oplus5({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf \overline{17280}}$&=&
$({\bf 880})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 616})
\oplus3({\bf 560})
\oplus4({\bf 420})
\oplus3({\bf 224})
\oplus2({\bf 320})
\oplus6({\bf 324})
\oplus8({\bf 256})
\oplus6({\bf 140'})
\oplus3({\bf 120})
\oplus8({\bf 160})
\oplus11({\bf 140})
\oplus8({\bf 80})
\oplus6({\bf 56})
\oplus10({\bf 64})
\oplus8({\bf 40})
\oplus5({\bf 20})
\oplus5({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 17325}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 429})
\oplus3({\bf 455})
\oplus5({\bf 390})
\oplus4({\bf 260})
\oplus2({\bf 91})
\oplus3({\bf 165})
\oplus6({\bf 231})
\oplus10({\bf 220})
\oplus8({\bf 154})
\oplus4({\bf 55})
\oplus4({\bf 84})
\oplus10({\bf 105})
\oplus10({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus8({\bf 35})
\oplus5({\bf 14})
\oplus3({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{17325}}$&=&
$({\bf 810})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 429})
\oplus3({\bf 455})
\oplus5({\bf 390})
\oplus4({\bf 260})
\oplus2({\bf 91})
\oplus3({\bf 165})
\oplus6({\bf 231})
\oplus10({\bf 220})
\oplus8({\bf 154})
\oplus4({\bf 55})
\oplus4({\bf 84})
\oplus10({\bf 105})
\oplus10({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus8({\bf 35})
\oplus5({\bf 14})
\oplus3({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 17920}$&=&
$({\bf 625})
\oplus({\bf 405})
\oplus({\bf 429})
\oplus3({\bf 455})
\oplus5({\bf 390})
\oplus5({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 165})
\oplus7({\bf 231})
\oplus12({\bf 220})
\oplus12({\bf 154})
\oplus5({\bf 55})
\oplus7({\bf 84})
\oplus16({\bf 105})
\oplus17({\bf 81})
\oplus7({\bf 30})
\oplus11({\bf 35'})
\oplus15({\bf 35})
\oplus7({\bf 14})
\oplus7({\bf 10})
\oplus4({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 19305}$&=&
$({\bf 969})
\oplus({\bf 1976})
\oplus({\bf 1995})
\oplus({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1105})
\oplus({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus({\bf 715})
\oplus2({\bf 810})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus({\bf 455})
\oplus2({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus2({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 20592}$&=&
$({\bf 896})
\oplus({\bf 1040})
\oplus({\bf 1024})
\oplus({\bf 880})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 364})
\oplus2({\bf 560'})
\oplus3({\bf 616})
\oplus3({\bf 560})
\oplus3({\bf 420})
\oplus2({\bf 224})
\oplus2({\bf 220'})
\oplus4({\bf 320})
\oplus5({\bf 324})
\oplus6({\bf 256})
\oplus4({\bf 140'})
\oplus3({\bf 120})
\oplus6({\bf 160})
\oplus7({\bf 140})
\oplus5({\bf 80})
\oplus4({\bf 56})
\oplus6({\bf 64})
\oplus5({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{20592}}$&=&
$({\bf 896})
\oplus({\bf 1040})
\oplus({\bf 1024})
\oplus({\bf 880})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 364})
\oplus2({\bf 560'})
\oplus3({\bf 616})
\oplus3({\bf 560})
\oplus3({\bf 420})
\oplus2({\bf 224})
\oplus2({\bf 220'})
\oplus4({\bf 320})
\oplus5({\bf 324})
\oplus6({\bf 256})
\oplus4({\bf 140'})
\oplus3({\bf 120})
\oplus6({\bf 160})
\oplus7({\bf 140})
\oplus5({\bf 80})
\oplus4({\bf 56})
\oplus6({\bf 64})
\oplus5({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 20790}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 770})
\oplus3({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus4({\bf 455})
\oplus6({\bf 390})
\oplus6({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 165})
\oplus5({\bf 231})
\oplus8({\bf 220})
\oplus8({\bf 154})
\oplus3({\bf 55})
\oplus5({\bf 84})
\oplus8({\bf 105})
\oplus9({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus6({\bf 35})
\oplus2({\bf 14})
\oplus3({\bf 10})
\oplus({\bf 5})$\\
%
${\bf \overline{20790}}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 770})
\oplus3({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus4({\bf 455})
\oplus6({\bf 390})
\oplus6({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 165})
\oplus5({\bf 231})
\oplus8({\bf 220})
\oplus8({\bf 154})
\oplus3({\bf 55})
\oplus5({\bf 84})
\oplus8({\bf 105})
\oplus9({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus6({\bf 35})
\oplus2({\bf 14})
\oplus3({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 23040}$&=&
$({\bf 770})
\oplus2({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus4({\bf 455})
\oplus7({\bf 390})
\oplus7({\bf 260})
\oplus3({\bf 91})
\oplus2({\bf 165})
\oplus8({\bf 231})
\oplus14({\bf 220})
\oplus14({\bf 154})
\oplus6({\bf 55})
\oplus8({\bf 84})
\oplus17({\bf 105})
\oplus18({\bf 81})
\oplus8({\bf 30})
\oplus11({\bf 35'})
\oplus15({\bf 35})
\oplus7({\bf 14})
\oplus7({\bf 10})
\oplus4({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{23040}}$&=&
$({\bf 770})
\oplus2({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 429})
\oplus4({\bf 455})
\oplus7({\bf 390})
\oplus7({\bf 260})
\oplus3({\bf 91})
\oplus2({\bf 165})
\oplus8({\bf 231})
\oplus14({\bf 220})
\oplus14({\bf 154})
\oplus6({\bf 55})
\oplus8({\bf 84})
\oplus17({\bf 105})
\oplus18({\bf 81})
\oplus8({\bf 30})
\oplus11({\bf 35'})
\oplus15({\bf 35})
\oplus7({\bf 14})
\oplus7({\bf 10})
\oplus4({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 23760}$&=&
$({\bf 1024})
\oplus({\bf 880})
\oplus2({\bf 640})
\oplus({\bf 336})
\oplus2({\bf 616})
\oplus4({\bf 560})
\oplus5({\bf 420})
\oplus3({\bf 224})
\oplus({\bf 220'})
\oplus4({\bf 320})
\oplus8({\bf 324})
\oplus10({\bf 256})
\oplus7({\bf 140'})
\oplus4({\bf 120})
\oplus10({\bf 160})
\oplus13({\bf 140})
\oplus9({\bf 80})
\oplus7({\bf 56})
\oplus12({\bf 64})
\oplus9({\bf 40})
\oplus6({\bf 20})
\oplus6({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf \overline{23760}}$&=&
$({\bf 1024})
\oplus({\bf 880})
\oplus2({\bf 640})
\oplus({\bf 336})
\oplus2({\bf 616})
\oplus4({\bf 560})
\oplus5({\bf 420})
\oplus3({\bf 224})
\oplus({\bf 220'})
\oplus4({\bf 320})
\oplus8({\bf 324})
\oplus10({\bf 256})
\oplus7({\bf 140'})
\oplus4({\bf 120})
\oplus10({\bf 160})
\oplus13({\bf 140})
\oplus9({\bf 80})
\oplus7({\bf 56})
\oplus12({\bf 64})
\oplus9({\bf 40})
\oplus6({\bf 20})
\oplus6({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 25200}$&=&
$({\bf 640})
\oplus({\bf 336})
\oplus({\bf 616})
\oplus3({\bf 560})
\oplus5({\bf 420})
\oplus4({\bf 224})
\oplus({\bf 220'})
\oplus4({\bf 320})
\oplus9({\bf 324})
\oplus13({\bf 256})
\oplus10({\bf 140'})
\oplus5({\bf 120})
\oplus14({\bf 160})
\oplus20({\bf 140})
\oplus15({\bf 80})
\oplus11({\bf 56})
\oplus20({\bf 64})
\oplus16({\bf 40})
\oplus11({\bf 20})
\oplus11({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf \overline{25200}}$&=&
$({\bf 640})
\oplus({\bf 336})
\oplus({\bf 616})
\oplus3({\bf 560})
\oplus5({\bf 420})
\oplus4({\bf 224})
\oplus({\bf 220'})
\oplus4({\bf 320})
\oplus9({\bf 324})
\oplus13({\bf 256})
\oplus10({\bf 140'})
\oplus5({\bf 120})
\oplus14({\bf 160})
\oplus20({\bf 140})
\oplus15({\bf 80})
\oplus11({\bf 56})
\oplus20({\bf 64})
\oplus16({\bf 40})
\oplus11({\bf 20})
\oplus11({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf 26400}$&=&
$({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 1024})
\oplus2({\bf 880})
\oplus3({\bf 640})
\oplus2({\bf 336})
\oplus2({\bf 616})
\oplus5({\bf 560})
\oplus6({\bf 420})
\oplus4({\bf 224})
\oplus({\bf 220'})
\oplus3({\bf 320})
\oplus7({\bf 324})
\oplus9({\bf 256})
\oplus6({\bf 140'})
\oplus3({\bf 120})
\oplus8({\bf 160})
\oplus10({\bf 140})
\oplus7({\bf 80})
\oplus5({\bf 56})
\oplus8({\bf 64})
\oplus6({\bf 40})
\oplus4({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{26400}}$&=&
$({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 1024})
\oplus2({\bf 880})
\oplus3({\bf 640})
\oplus2({\bf 336})
\oplus2({\bf 616})
\oplus5({\bf 560})
\oplus6({\bf 420})
\oplus4({\bf 224})
\oplus({\bf 220'})
\oplus3({\bf 320})
\oplus7({\bf 324})
\oplus9({\bf 256})
\oplus6({\bf 140'})
\oplus3({\bf 120})
\oplus8({\bf 160})
\oplus10({\bf 140})
\oplus7({\bf 80})
\oplus5({\bf 56})
\oplus8({\bf 64})
\oplus6({\bf 40})
\oplus4({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 27720}$&=&
$({\bf 595})
\oplus({\bf 770})
\oplus2({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus6({\bf 455})
\oplus8({\bf 390})
\oplus10({\bf 260})
\oplus3({\bf 91})
\oplus2({\bf 165})
\oplus9({\bf 231})
\oplus14({\bf 220})
\oplus16({\bf 154})
\oplus6({\bf 55})
\oplus10({\bf 84})
\oplus17({\bf 105})
\oplus21({\bf 81})
\oplus7({\bf 30})
\oplus9({\bf 35'})
\oplus16({\bf 35})
\oplus6({\bf 14})
\oplus9({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf 28160}$&=&
$({\bf 810})
\oplus2({\bf 770})
\oplus2({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus3({\bf 429})
\oplus6({\bf 455})
\oplus8({\bf 390})
\oplus7({\bf 260})
\oplus3({\bf 91})
\oplus4({\bf 165})
\oplus10({\bf 231})
\oplus15({\bf 220})
\oplus14({\bf 154})
\oplus6({\bf 55})
\oplus9({\bf 84})
\oplus17({\bf 105})
\oplus18({\bf 81})
\oplus8({\bf 30})
\oplus11({\bf 35'})
\oplus15({\bf 35})
\oplus7({\bf 14})
\oplus7({\bf 10})
\oplus4({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 28314}$&=&
$({\bf 2401})
\oplus({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 810})
\oplus3({\bf 770})
\oplus3({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus({\bf 429})
\oplus4({\bf 455})
\oplus4({\bf 390})
\oplus4({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus4({\bf 231})
\oplus4({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 55})
\oplus3({\bf 84})
\oplus3({\bf 105})
\oplus4({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{28314}}$&=&
$({\bf 2401})
\oplus({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 810})
\oplus3({\bf 770})
\oplus3({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus({\bf 429})
\oplus4({\bf 455})
\oplus4({\bf 390})
\oplus4({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus4({\bf 231})
\oplus4({\bf 220})
\oplus4({\bf 154})
\oplus({\bf 55})
\oplus3({\bf 84})
\oplus3({\bf 105})
\oplus4({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 29568}$&=&
$({\bf 924})
\oplus({\bf 1024})
\oplus2({\bf 880})
\oplus3({\bf 640})
\oplus2({\bf 336})
\oplus2({\bf 616})
\oplus5({\bf 560})
\oplus7({\bf 420})
\oplus5({\bf 224})
\oplus({\bf 220'})
\oplus4({\bf 320})
\oplus9({\bf 324})
\oplus12({\bf 256})
\oplus8({\bf 140'})
\oplus4({\bf 120})
\oplus10({\bf 160})
\oplus14({\bf 140})
\oplus10({\bf 80})
\oplus7({\bf 56})
\oplus12({\bf 64})
\oplus9({\bf 40})
\oplus6({\bf 20})
\oplus5({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf \overline{29568}}$&=&
$({\bf 924})
\oplus({\bf 1024})
\oplus2({\bf 880})
\oplus3({\bf 640})
\oplus2({\bf 336})
\oplus2({\bf 616})
\oplus5({\bf 560})
\oplus7({\bf 420})
\oplus5({\bf 224})
\oplus({\bf 220'})
\oplus4({\bf 320})
\oplus9({\bf 324})
\oplus12({\bf 256})
\oplus8({\bf 140'})
\oplus4({\bf 120})
\oplus10({\bf 160})
\oplus14({\bf 140})
\oplus10({\bf 80})
\oplus7({\bf 56})
\oplus12({\bf 64})
\oplus9({\bf 40})
\oplus6({\bf 20})
\oplus5({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 30800}$&=&
$({\bf 480})
\oplus({\bf 880})
\oplus2({\bf 640})
\oplus2({\bf 336})
\oplus({\bf 560'})
\oplus2({\bf 616})
\oplus5({\bf 560})
\oplus7({\bf 420})
\oplus6({\bf 224})
\oplus({\bf 220'})
\oplus5({\bf 320})
\oplus10({\bf 324})
\oplus13({\bf 256})
\oplus11({\bf 140'})
\oplus5({\bf 120})
\oplus13({\bf 160})
\oplus18({\bf 140})
\oplus14({\bf 80})
\oplus9({\bf 56})
\oplus16({\bf 64})
\oplus13({\bf 40})
\oplus8({\bf 20})
\oplus9({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf \overline{30800}}$&=&
$({\bf 480})
\oplus({\bf 880})
\oplus2({\bf 640})
\oplus2({\bf 336})
\oplus({\bf 560'})
\oplus2({\bf 616})
\oplus5({\bf 560})
\oplus7({\bf 420})
\oplus6({\bf 224})
\oplus({\bf 220'})
\oplus5({\bf 320})
\oplus10({\bf 324})
\oplus13({\bf 256})
\oplus11({\bf 140'})
\oplus5({\bf 120})
\oplus13({\bf 160})
\oplus18({\bf 140})
\oplus14({\bf 80})
\oplus9({\bf 56})
\oplus16({\bf 64})
\oplus13({\bf 40})
\oplus8({\bf 20})
\oplus9({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf 31680}$&=&
$({\bf 1105})
\oplus({\bf 1309})
\oplus({\bf 1326})
\oplus({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 455'})
\oplus2({\bf 715})
\oplus3({\bf 810})
\oplus3({\bf 770})
\oplus3({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 286})
\oplus4({\bf 429})
\oplus5({\bf 455})
\oplus6({\bf 390})
\oplus5({\bf 260})
\oplus2({\bf 91})
\oplus3({\bf 165})
\oplus6({\bf 231})
\oplus8({\bf 220})
\oplus7({\bf 154})
\oplus3({\bf 55})
\oplus4({\bf 84})
\oplus7({\bf 105})
\oplus7({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus5({\bf 35})
\oplus2({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 34398}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus2({\bf 770})
\oplus4({\bf 625})
\oplus3({\bf 405})
\oplus2({\bf 140''})
\oplus3({\bf 429})
\oplus6({\bf 455})
\oplus11({\bf 390})
\oplus8({\bf 260})
\oplus5({\bf 91})
\oplus5({\bf 165})
\oplus11({\bf 231})
\oplus19({\bf 220})
\oplus16({\bf 154})
\oplus8({\bf 55})
\oplus8({\bf 84})
\oplus20({\bf 105})
\oplus17({\bf 81})
\oplus10({\bf 30})
\oplus14({\bf 35'})
\oplus14({\bf 35})
\oplus9({\bf 14})
\oplus4({\bf 10})
\oplus5({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 34992}$&=&
$({\bf 880})
\oplus2({\bf 640})
\oplus2({\bf 336})
\oplus2({\bf 616})
\oplus5({\bf 560})
\oplus8({\bf 420})
\oplus6({\bf 224})
\oplus({\bf 220'})
\oplus5({\bf 320})
\oplus12({\bf 324})
\oplus17({\bf 256})
\oplus13({\bf 140'})
\oplus6({\bf 120})
\oplus17({\bf 160})
\oplus24({\bf 140})
\oplus18({\bf 80})
\oplus13({\bf 56})
\oplus22({\bf 64})
\oplus18({\bf 40})
\oplus12({\bf 20})
\oplus12({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf \overline{34992}}$&=&
$({\bf 880})
\oplus2({\bf 640})
\oplus2({\bf 336})
\oplus2({\bf 616})
\oplus5({\bf 560})
\oplus8({\bf 420})
\oplus6({\bf 224})
\oplus({\bf 220'})
\oplus5({\bf 320})
\oplus12({\bf 324})
\oplus17({\bf 256})
\oplus13({\bf 140'})
\oplus6({\bf 120})
\oplus17({\bf 160})
\oplus24({\bf 140})
\oplus18({\bf 80})
\oplus13({\bf 56})
\oplus22({\bf 64})
\oplus18({\bf 40})
\oplus12({\bf 20})
\oplus12({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf 36750}$&=&
$({\bf 770})
\oplus3({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus2({\bf 429})
\oplus6({\bf 455})
\oplus11({\bf 390})
\oplus11({\bf 260})
\oplus5({\bf 91})
\oplus4({\bf 165})
\oplus13({\bf 231})
\oplus23({\bf 220})
\oplus23({\bf 154})
\oplus10({\bf 55})
\oplus13({\bf 84})
\oplus28({\bf 105})
\oplus30({\bf 81})
\oplus13({\bf 30})
\oplus19({\bf 35'})
\oplus26({\bf 35})
\oplus12({\bf 14})
\oplus11({\bf 10})
\oplus7({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 37180}$&=&
$({\bf 1330'})
\oplus({\bf 2835'})
\oplus({\bf 3080'})
\oplus({\bf 2401})
\oplus({\bf 1134})
\oplus({\bf 1615})
\oplus({\bf 2090})
\oplus({\bf 1729})
\oplus({\bf 836})
\oplus({\bf 680})
\oplus({\bf 1105})
\oplus2({\bf 1309})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus2({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus2({\bf 286})
\oplus({\bf 429})
\oplus3({\bf 455})
\oplus2({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 37632}$&=&
$({\bf 1326})
\oplus({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 810})
\oplus4({\bf 770})
\oplus4({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus4({\bf 429})
\oplus8({\bf 455})
\oplus10({\bf 390})
\oplus8({\bf 260})
\oplus3({\bf 91})
\oplus5({\bf 165})
\oplus11({\bf 231})
\oplus15({\bf 220})
\oplus13({\bf 154})
\oplus5({\bf 55})
\oplus8({\bf 84})
\oplus14({\bf 105})
\oplus14({\bf 81})
\oplus6({\bf 30})
\oplus8({\bf 35'})
\oplus10({\bf 35})
\oplus4({\bf 14})
\oplus4({\bf 10})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 38016}$&=&
$({\bf 880})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 560'})
\oplus3({\bf 616})
\oplus6({\bf 560})
\oplus7({\bf 420})
\oplus5({\bf 224})
\oplus2({\bf 220'})
\oplus7({\bf 320})
\oplus14({\bf 324})
\oplus17({\bf 256})
\oplus12({\bf 140'})
\oplus8({\bf 120})
\oplus20({\bf 160})
\oplus26({\bf 140})
\oplus19({\bf 80})
\oplus15({\bf 56})
\oplus25({\bf 64})
\oplus20({\bf 40})
\oplus14({\bf 20})
\oplus14({\bf 16})
\oplus5({\bf 4})$\\
%
${\bf \overline{38016}}$&=&
$({\bf 880})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 560'})
\oplus3({\bf 616})
\oplus6({\bf 560})
\oplus7({\bf 420})
\oplus5({\bf 224})
\oplus2({\bf 220'})
\oplus7({\bf 320})
\oplus14({\bf 324})
\oplus17({\bf 256})
\oplus12({\bf 140'})
\oplus8({\bf 120})
\oplus20({\bf 160})
\oplus26({\bf 140})
\oplus19({\bf 80})
\oplus15({\bf 56})
\oplus25({\bf 64})
\oplus20({\bf 40})
\oplus14({\bf 20})
\oplus14({\bf 16})
\oplus5({\bf 4})$\\
%
${\bf 39600}$&=&
$({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus({\bf 1024})
\oplus3({\bf 880})
\oplus4({\bf 640})
\oplus3({\bf 336})
\oplus({\bf 560'})
\oplus3({\bf 616})
\oplus7({\bf 560})
\oplus9({\bf 420})
\oplus7({\bf 224})
\oplus({\bf 220'})
\oplus5({\bf 320})
\oplus11({\bf 324})
\oplus14({\bf 256})
\oplus10({\bf 140'})
\oplus5({\bf 120})
\oplus12({\bf 160})
\oplus16({\bf 140})
\oplus12({\bf 80})
\oplus8({\bf 56})
\oplus13({\bf 64})
\oplus10({\bf 40})
\oplus6({\bf 20})
\oplus6({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf \overline{39600}}$&=&
$({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus({\bf 1024})
\oplus3({\bf 880})
\oplus4({\bf 640})
\oplus3({\bf 336})
\oplus({\bf 560'})
\oplus3({\bf 616})
\oplus7({\bf 560})
\oplus9({\bf 420})
\oplus7({\bf 224})
\oplus({\bf 220'})
\oplus5({\bf 320})
\oplus11({\bf 324})
\oplus14({\bf 256})
\oplus10({\bf 140'})
\oplus5({\bf 120})
\oplus12({\bf 160})
\oplus16({\bf 140})
\oplus12({\bf 80})
\oplus8({\bf 56})
\oplus13({\bf 64})
\oplus10({\bf 40})
\oplus6({\bf 20})
\oplus6({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 42120}$&=&
$({\bf 1326})
\oplus({\bf 935})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus2({\bf 715})
\oplus4({\bf 810})
\oplus4({\bf 770})
\oplus5({\bf 625})
\oplus3({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus6({\bf 429})
\oplus7({\bf 455})
\oplus11({\bf 390})
\oplus7({\bf 260})
\oplus5({\bf 91})
\oplus7({\bf 165})
\oplus11({\bf 231})
\oplus17({\bf 220})
\oplus13({\bf 154})
\oplus7({\bf 55})
\oplus6({\bf 84})
\oplus16({\bf 105})
\oplus13({\bf 81})
\oplus8({\bf 30})
\oplus11({\bf 35'})
\oplus11({\bf 35})
\oplus7({\bf 14})
\oplus3({\bf 10})
\oplus4({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 43680}$&=&
$({\bf 1024})
\oplus2({\bf 880})
\oplus2({\bf 640})
\oplus({\bf 336})
\oplus({\bf 560'})
\oplus4({\bf 616})
\oplus7({\bf 560})
\oplus8({\bf 420})
\oplus5({\bf 224})
\oplus2({\bf 220'})
\oplus9({\bf 320})
\oplus16({\bf 324})
\oplus18({\bf 256})
\oplus12({\bf 140'})
\oplus9({\bf 120})
\oplus21({\bf 160})
\oplus26({\bf 140})
\oplus18({\bf 80})
\oplus15({\bf 56})
\oplus24({\bf 64})
\oplus18({\bf 40})
\oplus12({\bf 20})
\oplus12({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf \overline{43680}}$&=&
$({\bf 1024})
\oplus2({\bf 880})
\oplus2({\bf 640})
\oplus({\bf 336})
\oplus({\bf 560'})
\oplus4({\bf 616})
\oplus7({\bf 560})
\oplus8({\bf 420})
\oplus5({\bf 224})
\oplus2({\bf 220'})
\oplus9({\bf 320})
\oplus16({\bf 324})
\oplus18({\bf 256})
\oplus12({\bf 140'})
\oplus9({\bf 120})
\oplus21({\bf 160})
\oplus26({\bf 140})
\oplus18({\bf 80})
\oplus15({\bf 56})
\oplus24({\bf 64})
\oplus18({\bf 40})
\oplus12({\bf 20})
\oplus12({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf 46800}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 810})
\oplus4({\bf 770})
\oplus5({\bf 625})
\oplus6({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus3({\bf 429})
\oplus10({\bf 455})
\oplus13({\bf 390})
\oplus14({\bf 260})
\oplus4({\bf 91})
\oplus4({\bf 165})
\oplus14({\bf 231})
\oplus20({\bf 220})
\oplus21({\bf 154})
\oplus7({\bf 55})
\oplus13({\bf 84})
\oplus21({\bf 105})
\oplus24({\bf 81})
\oplus8({\bf 30})
\oplus11({\bf 35'})
\oplus17({\bf 35})
\oplus6({\bf 14})
\oplus9({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf \overline{46800}}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 810})
\oplus4({\bf 770})
\oplus5({\bf 625})
\oplus6({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus3({\bf 429})
\oplus10({\bf 455})
\oplus13({\bf 390})
\oplus14({\bf 260})
\oplus4({\bf 91})
\oplus4({\bf 165})
\oplus14({\bf 231})
\oplus20({\bf 220})
\oplus21({\bf 154})
\oplus7({\bf 55})
\oplus13({\bf 84})
\oplus21({\bf 105})
\oplus24({\bf 81})
\oplus8({\bf 30})
\oplus11({\bf 35'})
\oplus17({\bf 35})
\oplus6({\bf 14})
\oplus9({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf 48048}$&=&
$({\bf 1040})
\oplus2({\bf 1024})
\oplus2({\bf 880})
\oplus2({\bf 640})
\oplus({\bf 336})
\oplus({\bf 364})
\oplus3({\bf 560'})
\oplus6({\bf 616})
\oplus8({\bf 560})
\oplus8({\bf 420})
\oplus5({\bf 224})
\oplus4({\bf 220'})
\oplus10({\bf 320})
\oplus16({\bf 324})
\oplus17({\bf 256})
\oplus11({\bf 140'})
\oplus9({\bf 120})
\oplus19({\bf 160})
\oplus23({\bf 140})
\oplus16({\bf 80})
\oplus13({\bf 56})
\oplus21({\bf 64})
\oplus16({\bf 40})
\oplus11({\bf 20})
\oplus10({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf \overline{48048}}$&=&
$({\bf 1040})
\oplus2({\bf 1024})
\oplus2({\bf 880})
\oplus2({\bf 640})
\oplus({\bf 336})
\oplus({\bf 364})
\oplus3({\bf 560'})
\oplus6({\bf 616})
\oplus8({\bf 560})
\oplus8({\bf 420})
\oplus5({\bf 224})
\oplus4({\bf 220'})
\oplus10({\bf 320})
\oplus16({\bf 324})
\oplus17({\bf 256})
\oplus11({\bf 140'})
\oplus9({\bf 120})
\oplus19({\bf 160})
\oplus23({\bf 140})
\oplus16({\bf 80})
\oplus13({\bf 56})
\oplus21({\bf 64})
\oplus16({\bf 40})
\oplus11({\bf 20})
\oplus10({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf 48048'}$&=&
$({\bf 1344})
\oplus({\bf 1620})
\oplus({\bf 1680})
\oplus({\bf 1560})
\oplus({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus({\bf 560''})
\oplus2({\bf 896})
\oplus3({\bf 1040})
\oplus3({\bf 1024})
\oplus3({\bf 880})
\oplus3({\bf 640})
\oplus2({\bf 336})
\oplus2({\bf 364})
\oplus4({\bf 560'})
\oplus5({\bf 616})
\oplus6({\bf 560})
\oplus6({\bf 420})
\oplus4({\bf 224})
\oplus3({\bf 220'})
\oplus6({\bf 320})
\oplus8({\bf 324})
\oplus8({\bf 256})
\oplus6({\bf 140'})
\oplus4({\bf 120})
\oplus8({\bf 160})
\oplus9({\bf 140})
\oplus6({\bf 80})
\oplus4({\bf 56})
\oplus7({\bf 64})
\oplus5({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{48048'}}$&=&
$({\bf 1344})
\oplus({\bf 1620})
\oplus({\bf 1680})
\oplus({\bf 1560})
\oplus({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus({\bf 560''})
\oplus2({\bf 896})
\oplus3({\bf 1040})
\oplus3({\bf 1024})
\oplus3({\bf 880})
\oplus3({\bf 640})
\oplus2({\bf 336})
\oplus2({\bf 364})
\oplus4({\bf 560'})
\oplus5({\bf 616})
\oplus6({\bf 560})
\oplus6({\bf 420})
\oplus4({\bf 224})
\oplus3({\bf 220'})
\oplus6({\bf 320})
\oplus8({\bf 324})
\oplus8({\bf 256})
\oplus6({\bf 140'})
\oplus4({\bf 120})
\oplus8({\bf 160})
\oplus9({\bf 140})
\oplus6({\bf 80})
\oplus4({\bf 56})
\oplus7({\bf 64})
\oplus5({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 48114}$&=&
$({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus3({\bf 770})
\oplus6({\bf 625})
\oplus6({\bf 405})
\oplus3({\bf 140''})
\oplus3({\bf 429})
\oplus8({\bf 455})
\oplus15({\bf 390})
\oplus14({\bf 260})
\oplus7({\bf 91})
\oplus5({\bf 165})
\oplus14({\bf 231})
\oplus25({\bf 220})
\oplus24({\bf 154})
\oplus11({\bf 55})
\oplus11({\bf 84})
\oplus26({\bf 105})
\oplus26({\bf 81})
\oplus13({\bf 30})
\oplus17({\bf 35'})
\oplus21({\bf 35})
\oplus11({\bf 14})
\oplus8({\bf 10})
\oplus6({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{48114}}$&=&
$({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus3({\bf 770})
\oplus6({\bf 625})
\oplus6({\bf 405})
\oplus3({\bf 140''})
\oplus3({\bf 429})
\oplus8({\bf 455})
\oplus15({\bf 390})
\oplus14({\bf 260})
\oplus7({\bf 91})
\oplus5({\bf 165})
\oplus14({\bf 231})
\oplus25({\bf 220})
\oplus24({\bf 154})
\oplus11({\bf 55})
\oplus11({\bf 84})
\oplus26({\bf 105})
\oplus26({\bf 81})
\oplus13({\bf 30})
\oplus17({\bf 35'})
\oplus21({\bf 35})
\oplus11({\bf 14})
\oplus8({\bf 10})
\oplus6({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 48510}$&=&
$({\bf 1309})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 715})
\oplus3({\bf 810})
\oplus5({\bf 770})
\oplus5({\bf 625})
\oplus4({\bf 405})
\oplus({\bf 140''})
\oplus3({\bf 286})
\oplus6({\bf 429})
\oplus11({\bf 455})
\oplus11({\bf 390})
\oplus10({\bf 260})
\oplus3({\bf 91})
\oplus4({\bf 165})
\oplus12({\bf 231})
\oplus15({\bf 220})
\oplus14({\bf 154})
\oplus5({\bf 55})
\oplus10({\bf 84})
\oplus15({\bf 105})
\oplus16({\bf 81})
\oplus5({\bf 30})
\oplus7({\bf 35'})
\oplus11({\bf 35})
\oplus4({\bf 14})
\oplus5({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 49280}$&=&
$({\bf 1024})
\oplus2({\bf 880})
\oplus3({\bf 640})
\oplus2({\bf 336})
\oplus({\bf 560'})
\oplus4({\bf 616})
\oplus8({\bf 560})
\oplus10({\bf 420})
\oplus7({\bf 224})
\oplus2({\bf 220'})
\oplus9({\bf 320})
\oplus17({\bf 324})
\oplus21({\bf 256})
\oplus15({\bf 140'})
\oplus9({\bf 120})
\oplus22({\bf 160})
\oplus29({\bf 140})
\oplus21({\bf 80})
\oplus16({\bf 56})
\oplus27({\bf 64})
\oplus21({\bf 40})
\oplus14({\bf 20})
\oplus14({\bf 16})
\oplus5({\bf 4})$\\
%
${\bf \overline{49280}}$&=&
$({\bf 1024})
\oplus2({\bf 880})
\oplus3({\bf 640})
\oplus2({\bf 336})
\oplus({\bf 560'})
\oplus4({\bf 616})
\oplus8({\bf 560})
\oplus10({\bf 420})
\oplus7({\bf 224})
\oplus2({\bf 220'})
\oplus9({\bf 320})
\oplus17({\bf 324})
\oplus21({\bf 256})
\oplus15({\bf 140'})
\oplus9({\bf 120})
\oplus22({\bf 160})
\oplus29({\bf 140})
\oplus21({\bf 80})
\oplus16({\bf 56})
\oplus27({\bf 64})
\oplus21({\bf 40})
\oplus14({\bf 20})
\oplus14({\bf 16})
\oplus5({\bf 4})$\\
%
${\bf 50050}$&=&
$({\bf 1309})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus2({\bf 715})
\oplus3({\bf 810})
\oplus5({\bf 770})
\oplus5({\bf 625})
\oplus5({\bf 405})
\oplus({\bf 140''})
\oplus3({\bf 286})
\oplus6({\bf 429})
\oplus11({\bf 455})
\oplus11({\bf 390})
\oplus11({\bf 260})
\oplus3({\bf 91})
\oplus4({\bf 165})
\oplus12({\bf 231})
\oplus15({\bf 220})
\oplus15({\bf 154})
\oplus5({\bf 55})
\oplus10({\bf 84})
\oplus15({\bf 105})
\oplus17({\bf 81})
\oplus5({\bf 30})
\oplus7({\bf 35'})
\oplus12({\bf 35})
\oplus4({\bf 14})
\oplus6({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 1309})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus2({\bf 715})
\oplus3({\bf 810})
\oplus5({\bf 770})
\oplus5({\bf 625})
\oplus5({\bf 405})
\oplus({\bf 140''})
\oplus3({\bf 286})
\oplus6({\bf 429})
\oplus11({\bf 455})
\oplus11({\bf 390})
\oplus11({\bf 260})
\oplus3({\bf 91})
\oplus4({\bf 165})
\oplus12({\bf 231})
\oplus15({\bf 220})
\oplus15({\bf 154})
\oplus5({\bf 55})
\oplus10({\bf 84})
\oplus15({\bf 105})
\oplus17({\bf 81})
\oplus5({\bf 30})
\oplus7({\bf 35'})
\oplus12({\bf 35})
\oplus4({\bf 14})
\oplus6({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 50688}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus4({\bf 770})
\oplus7({\bf 625})
\oplus7({\bf 405})
\oplus3({\bf 140''})
\oplus3({\bf 429})
\oplus9({\bf 455})
\oplus15({\bf 390})
\oplus15({\bf 260})
\oplus6({\bf 91})
\oplus4({\bf 165})
\oplus13({\bf 231})
\oplus22({\bf 220})
\oplus22({\bf 154})
\oplus9({\bf 55})
\oplus11({\bf 84})
\oplus22({\bf 105})
\oplus23({\bf 81})
\oplus10({\bf 30})
\oplus13({\bf 35'})
\oplus17({\bf 35})
\oplus8({\bf 14})
\oplus7({\bf 10})
\oplus4({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{50688}}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus4({\bf 770})
\oplus7({\bf 625})
\oplus7({\bf 405})
\oplus3({\bf 140''})
\oplus3({\bf 429})
\oplus9({\bf 455})
\oplus15({\bf 390})
\oplus15({\bf 260})
\oplus6({\bf 91})
\oplus4({\bf 165})
\oplus13({\bf 231})
\oplus22({\bf 220})
\oplus22({\bf 154})
\oplus9({\bf 55})
\oplus11({\bf 84})
\oplus22({\bf 105})
\oplus23({\bf 81})
\oplus10({\bf 30})
\oplus13({\bf 35'})
\oplus17({\bf 35})
\oplus8({\bf 14})
\oplus7({\bf 10})
\oplus4({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 52920}$&=&
$({\bf 1995})
\oplus({\bf 1330})
\oplus({\bf 285})
\oplus2({\bf 1326})
\oplus2({\bf 1190})
\oplus3({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus5({\bf 770})
\oplus7({\bf 625})
\oplus4({\bf 405})
\oplus3({\bf 140''})
\oplus({\bf 286})
\oplus6({\bf 429})
\oplus9({\bf 455})
\oplus12({\bf 390})
\oplus8({\bf 260})
\oplus4({\bf 91})
\oplus7({\bf 165})
\oplus10({\bf 231})
\oplus16({\bf 220})
\oplus11({\bf 154})
\oplus7({\bf 55})
\oplus5({\bf 84})
\oplus13({\bf 105})
\oplus9({\bf 81})
\oplus6({\bf 30})
\oplus8({\bf 35'})
\oplus7({\bf 35})
\oplus5({\bf 14})
\oplus({\bf 10})
\oplus2({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 55440}$&=&
$({\bf 924})
\oplus({\bf 480})
\oplus({\bf 1024})
\oplus3({\bf 880})
\oplus5({\bf 640})
\oplus4({\bf 336})
\oplus({\bf 560'})
\oplus4({\bf 616})
\oplus9({\bf 560})
\oplus13({\bf 420})
\oplus10({\bf 224})
\oplus2({\bf 220'})
\oplus8({\bf 320})
\oplus17({\bf 324})
\oplus23({\bf 256})
\oplus17({\bf 140'})
\oplus8({\bf 120})
\oplus20({\bf 160})
\oplus28({\bf 140})
\oplus21({\bf 80})
\oplus14({\bf 56})
\oplus24({\bf 64})
\oplus19({\bf 40})
\oplus12({\bf 20})
\oplus12({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf \overline{55440}}$&=&
$({\bf 924})
\oplus({\bf 480})
\oplus({\bf 1024})
\oplus3({\bf 880})
\oplus5({\bf 640})
\oplus4({\bf 336})
\oplus({\bf 560'})
\oplus4({\bf 616})
\oplus9({\bf 560})
\oplus13({\bf 420})
\oplus10({\bf 224})
\oplus2({\bf 220'})
\oplus8({\bf 320})
\oplus17({\bf 324})
\oplus23({\bf 256})
\oplus17({\bf 140'})
\oplus8({\bf 120})
\oplus20({\bf 160})
\oplus28({\bf 140})
\oplus21({\bf 80})
\oplus14({\bf 56})
\oplus24({\bf 64})
\oplus19({\bf 40})
\oplus12({\bf 20})
\oplus12({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf 64350}$&=&
$({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 1326})
\oplus3({\bf 1190})
\oplus4({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 810})
\oplus7({\bf 770})
\oplus9({\bf 625})
\oplus9({\bf 405})
\oplus3({\bf 140''})
\oplus({\bf 286})
\oplus4({\bf 429})
\oplus11({\bf 455})
\oplus15({\bf 390})
\oplus14({\bf 260})
\oplus5({\bf 91})
\oplus4({\bf 165})
\oplus13({\bf 231})
\oplus18({\bf 220})
\oplus18({\bf 154})
\oplus6({\bf 55})
\oplus10({\bf 84})
\oplus16({\bf 105})
\oplus17({\bf 81})
\oplus6({\bf 30})
\oplus8({\bf 35'})
\oplus11({\bf 35})
\oplus4({\bf 14})
\oplus5({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf \overline{64350}}$&=&
$({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 1326})
\oplus3({\bf 1190})
\oplus4({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 810})
\oplus7({\bf 770})
\oplus9({\bf 625})
\oplus9({\bf 405})
\oplus3({\bf 140''})
\oplus({\bf 286})
\oplus4({\bf 429})
\oplus11({\bf 455})
\oplus15({\bf 390})
\oplus14({\bf 260})
\oplus5({\bf 91})
\oplus4({\bf 165})
\oplus13({\bf 231})
\oplus18({\bf 220})
\oplus18({\bf 154})
\oplus6({\bf 55})
\oplus10({\bf 84})
\oplus16({\bf 105})
\oplus17({\bf 81})
\oplus6({\bf 30})
\oplus8({\bf 35'})
\oplus11({\bf 35})
\oplus4({\bf 14})
\oplus5({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 64680}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus5({\bf 770})
\oplus8({\bf 625})
\oplus9({\bf 405})
\oplus4({\bf 140''})
\oplus({\bf 286})
\oplus4({\bf 429})
\oplus12({\bf 455})
\oplus19({\bf 390})
\oplus20({\bf 260})
\oplus8({\bf 91})
\oplus5({\bf 165})
\oplus17({\bf 231})
\oplus28({\bf 220})
\oplus29({\bf 154})
\oplus12({\bf 55})
\oplus15({\bf 84})
\oplus29({\bf 105})
\oplus32({\bf 81})
\oplus13({\bf 30})
\oplus16({\bf 35'})
\oplus23({\bf 35})
\oplus10({\bf 14})
\oplus11({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 68068}$&=&
$({\bf 1771})
\oplus({\bf 3910})
\oplus({\bf 4485})
\oplus({\bf 3864})
\oplus({\bf 2415})
\oplus({\bf 506})
\oplus({\bf 2261})
\oplus({\bf 3094})
\oplus({\bf 2835})
\oplus({\bf 1820'})
\oplus({\bf 385})
\oplus({\bf 969})
\oplus({\bf 1615})
\oplus2({\bf 1976})
\oplus({\bf 2090})
\oplus2({\bf 1995})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1105})
\oplus({\bf 1309})
\oplus2({\bf 1326})
\oplus({\bf 1190})
\oplus2({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 455'})
\oplus({\bf 715})
\oplus3({\bf 810})
\oplus2({\bf 770})
\oplus4({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 429})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 165})
\oplus2({\bf 231})
\oplus3({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 5})$\\
%
${\bf 68640}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus({\bf 715})
\oplus3({\bf 810})
\oplus6({\bf 770})
\oplus7({\bf 625})
\oplus6({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 286})
\oplus7({\bf 429})
\oplus15({\bf 455})
\oplus19({\bf 390})
\oplus17({\bf 260})
\oplus6({\bf 91})
\oplus8({\bf 165})
\oplus22({\bf 231})
\oplus31({\bf 220})
\oplus29({\bf 154})
\oplus11({\bf 55})
\oplus18({\bf 84})
\oplus33({\bf 105})
\oplus34({\bf 81})
\oplus13({\bf 30})
\oplus19({\bf 35'})
\oplus26({\bf 35})
\oplus11({\bf 14})
\oplus12({\bf 10})
\oplus6({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 68640'}$&=&
$({\bf 2240})
\oplus({\bf 1820})
\oplus({\bf 1280})
\oplus2({\bf 1560})
\oplus3({\bf 1296})
\oplus3({\bf 924})
\oplus2({\bf 480})
\oplus({\bf 1040})
\oplus4({\bf 1024})
\oplus7({\bf 880})
\oplus7({\bf 640})
\oplus4({\bf 336})
\oplus2({\bf 560'})
\oplus6({\bf 616})
\oplus10({\bf 560})
\oplus11({\bf 420})
\oplus7({\bf 224})
\oplus2({\bf 220'})
\oplus8({\bf 320})
\oplus13({\bf 324})
\oplus14({\bf 256})
\oplus9({\bf 140'})
\oplus6({\bf 120})
\oplus12({\bf 160})
\oplus14({\bf 140})
\oplus9({\bf 80})
\oplus7({\bf 56})
\oplus10({\bf 64})
\oplus7({\bf 40})
\oplus4({\bf 20})
\oplus4({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{68640'}}$&=&
$({\bf 2240})
\oplus({\bf 1820})
\oplus({\bf 1280})
\oplus2({\bf 1560})
\oplus3({\bf 1296})
\oplus3({\bf 924})
\oplus2({\bf 480})
\oplus({\bf 1040})
\oplus4({\bf 1024})
\oplus7({\bf 880})
\oplus7({\bf 640})
\oplus4({\bf 336})
\oplus2({\bf 560'})
\oplus6({\bf 616})
\oplus10({\bf 560})
\oplus11({\bf 420})
\oplus7({\bf 224})
\oplus2({\bf 220'})
\oplus8({\bf 320})
\oplus13({\bf 324})
\oplus14({\bf 256})
\oplus9({\bf 140'})
\oplus6({\bf 120})
\oplus12({\bf 160})
\oplus14({\bf 140})
\oplus9({\bf 80})
\oplus7({\bf 56})
\oplus10({\bf 64})
\oplus7({\bf 40})
\oplus4({\bf 20})
\oplus4({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 70070}$&=&
$({\bf 836})
\oplus({\bf 1190})
\oplus2({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus2({\bf 810})
\oplus6({\bf 770})
\oplus8({\bf 625})
\oplus10({\bf 405})
\oplus3({\bf 140''})
\oplus2({\bf 286})
\oplus6({\bf 429})
\oplus14({\bf 455})
\oplus19({\bf 390})
\oplus20({\bf 260})
\oplus7({\bf 91})
\oplus6({\bf 165})
\oplus19({\bf 231})
\oplus27({\bf 220})
\oplus29({\bf 154})
\oplus10({\bf 55})
\oplus16({\bf 84})
\oplus28({\bf 105})
\oplus31({\bf 81})
\oplus11({\bf 30})
\oplus14({\bf 35'})
\oplus23({\bf 35})
\oplus8({\bf 14})
\oplus11({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf 70070'}$&=&
$({\bf 385})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus({\bf 1190})
\oplus4({\bf 935})
\oplus3({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 455'})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus7({\bf 770})
\oplus10({\bf 625})
\oplus9({\bf 405})
\oplus6({\bf 140''})
\oplus({\bf 286})
\oplus6({\bf 429})
\oplus10({\bf 455})
\oplus18({\bf 390})
\oplus14({\bf 260})
\oplus9({\bf 91})
\oplus8({\bf 165})
\oplus14({\bf 231})
\oplus24({\bf 220})
\oplus20({\bf 154})
\oplus11({\bf 55})
\oplus8({\bf 84})
\oplus20({\bf 105})
\oplus17({\bf 81})
\oplus12({\bf 30})
\oplus14({\bf 35'})
\oplus13({\bf 35})
\oplus9({\bf 14})
\oplus3({\bf 10})
\oplus5({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 70560}$&=&
$({\bf 1560})
\oplus({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus({\bf 1040})
\oplus3({\bf 1024})
\oplus5({\bf 880})
\oplus5({\bf 640})
\oplus3({\bf 336})
\oplus3({\bf 560'})
\oplus8({\bf 616})
\oplus12({\bf 560})
\oplus13({\bf 420})
\oplus8({\bf 224})
\oplus4({\bf 220'})
\oplus13({\bf 320})
\oplus21({\bf 324})
\oplus22({\bf 256})
\oplus15({\bf 140'})
\oplus11({\bf 120})
\oplus23({\bf 160})
\oplus27({\bf 140})
\oplus18({\bf 80})
\oplus14({\bf 56})
\oplus22({\bf 64})
\oplus16({\bf 40})
\oplus10({\bf 20})
\oplus10({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf \overline{70560}}$&=&
$({\bf 1560})
\oplus({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus({\bf 1040})
\oplus3({\bf 1024})
\oplus5({\bf 880})
\oplus5({\bf 640})
\oplus3({\bf 336})
\oplus3({\bf 560'})
\oplus8({\bf 616})
\oplus12({\bf 560})
\oplus13({\bf 420})
\oplus8({\bf 224})
\oplus4({\bf 220'})
\oplus13({\bf 320})
\oplus21({\bf 324})
\oplus22({\bf 256})
\oplus15({\bf 140'})
\oplus11({\bf 120})
\oplus23({\bf 160})
\oplus27({\bf 140})
\oplus18({\bf 80})
\oplus14({\bf 56})
\oplus22({\bf 64})
\oplus16({\bf 40})
\oplus10({\bf 20})
\oplus10({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf 70785}$&=&
$({\bf 1615})
\oplus({\bf 1976})
\oplus({\bf 2090})
\oplus({\bf 1995})
\oplus({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 680})
\oplus2({\bf 1105})
\oplus3({\bf 1309})
\oplus3({\bf 1326})
\oplus3({\bf 1190})
\oplus3({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 455'})
\oplus4({\bf 715})
\oplus5({\bf 810})
\oplus6({\bf 770})
\oplus6({\bf 625})
\oplus5({\bf 405})
\oplus2({\bf 140''})
\oplus3({\bf 286})
\oplus6({\bf 429})
\oplus8({\bf 455})
\oplus9({\bf 390})
\oplus8({\bf 260})
\oplus3({\bf 91})
\oplus4({\bf 165})
\oplus8({\bf 231})
\oplus10({\bf 220})
\oplus9({\bf 154})
\oplus3({\bf 55})
\oplus5({\bf 84})
\oplus8({\bf 105})
\oplus8({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus5({\bf 35})
\oplus2({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 72765}$&=&
$({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus4({\bf 770})
\oplus8({\bf 625})
\oplus9({\bf 405})
\oplus4({\bf 140''})
\oplus({\bf 286})
\oplus5({\bf 429})
\oplus13({\bf 455})
\oplus22({\bf 390})
\oplus23({\bf 260})
\oplus10({\bf 91})
\oplus7({\bf 165})
\oplus22({\bf 231})
\oplus37({\bf 220})
\oplus38({\bf 154})
\oplus16({\bf 55})
\oplus19({\bf 84})
\oplus40({\bf 105})
\oplus44({\bf 81})
\oplus19({\bf 30})
\oplus25({\bf 35'})
\oplus34({\bf 35})
\oplus16({\bf 14})
\oplus15({\bf 10})
\oplus9({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 73710}$&=&
$({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 810})
\oplus5({\bf 770})
\oplus9({\bf 625})
\oplus8({\bf 405})
\oplus4({\bf 140''})
\oplus({\bf 286})
\oplus6({\bf 429})
\oplus14({\bf 455})
\oplus22({\bf 390})
\oplus20({\bf 260})
\oplus9({\bf 91})
\oplus8({\bf 165})
\oplus22({\bf 231})
\oplus35({\bf 220})
\oplus32({\bf 154})
\oplus14({\bf 55})
\oplus18({\bf 84})
\oplus36({\bf 105})
\oplus36({\bf 81})
\oplus16({\bf 30})
\oplus22({\bf 35'})
\oplus27({\bf 35})
\oplus13({\bf 14})
\oplus11({\bf 10})
\oplus7({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 75504}$&=&
$({\bf 4096})
\oplus({\bf 3080})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 2500})
\oplus2({\bf 2240})
\oplus2({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus3({\bf 1560})
\oplus4({\bf 1296})
\oplus3({\bf 924})
\oplus2({\bf 480})
\oplus({\bf 896})
\oplus2({\bf 1040})
\oplus4({\bf 1024})
\oplus5({\bf 880})
\oplus5({\bf 640})
\oplus3({\bf 336})
\oplus2({\bf 560'})
\oplus5({\bf 616})
\oplus6({\bf 560})
\oplus6({\bf 420})
\oplus3({\bf 224})
\oplus2({\bf 220'})
\oplus5({\bf 320})
\oplus6({\bf 324})
\oplus6({\bf 256})
\oplus4({\bf 140'})
\oplus3({\bf 120})
\oplus5({\bf 160})
\oplus5({\bf 140})
\oplus3({\bf 80})
\oplus2({\bf 56})
\oplus3({\bf 64})
\oplus2({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf \overline{75504}}$&=&
$({\bf 4096})
\oplus({\bf 3080})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 2500})
\oplus2({\bf 2240})
\oplus2({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus3({\bf 1560})
\oplus4({\bf 1296})
\oplus3({\bf 924})
\oplus2({\bf 480})
\oplus({\bf 896})
\oplus2({\bf 1040})
\oplus4({\bf 1024})
\oplus5({\bf 880})
\oplus5({\bf 640})
\oplus3({\bf 336})
\oplus2({\bf 560'})
\oplus5({\bf 616})
\oplus6({\bf 560})
\oplus6({\bf 420})
\oplus3({\bf 224})
\oplus2({\bf 220'})
\oplus5({\bf 320})
\oplus6({\bf 324})
\oplus6({\bf 256})
\oplus4({\bf 140'})
\oplus3({\bf 120})
\oplus5({\bf 160})
\oplus5({\bf 140})
\oplus3({\bf 80})
\oplus2({\bf 56})
\oplus3({\bf 64})
\oplus2({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf 80080}$&=&
$({\bf 1680})
\oplus({\bf 1560})
\oplus2({\bf 1296})
\oplus2({\bf 924})
\oplus({\bf 480})
\oplus2({\bf 1040})
\oplus4({\bf 1024})
\oplus6({\bf 880})
\oplus6({\bf 640})
\oplus4({\bf 336})
\oplus({\bf 364})
\oplus4({\bf 560'})
\oplus9({\bf 616})
\oplus14({\bf 560})
\oplus14({\bf 420})
\oplus9({\bf 224})
\oplus5({\bf 220'})
\oplus12({\bf 320})
\oplus20({\bf 324})
\oplus22({\bf 256})
\oplus14({\bf 140'})
\oplus10({\bf 120})
\oplus21({\bf 160})
\oplus25({\bf 140})
\oplus17({\bf 80})
\oplus13({\bf 56})
\oplus20({\bf 64})
\oplus15({\bf 40})
\oplus10({\bf 20})
\oplus9({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf \overline{80080}}$&=&
$({\bf 1680})
\oplus({\bf 1560})
\oplus2({\bf 1296})
\oplus2({\bf 924})
\oplus({\bf 480})
\oplus2({\bf 1040})
\oplus4({\bf 1024})
\oplus6({\bf 880})
\oplus6({\bf 640})
\oplus4({\bf 336})
\oplus({\bf 364})
\oplus4({\bf 560'})
\oplus9({\bf 616})
\oplus14({\bf 560})
\oplus14({\bf 420})
\oplus9({\bf 224})
\oplus5({\bf 220'})
\oplus12({\bf 320})
\oplus20({\bf 324})
\oplus22({\bf 256})
\oplus14({\bf 140'})
\oplus10({\bf 120})
\oplus21({\bf 160})
\oplus25({\bf 140})
\oplus17({\bf 80})
\oplus13({\bf 56})
\oplus20({\bf 64})
\oplus15({\bf 40})
\oplus10({\bf 20})
\oplus9({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf 81081}$&=&
$({\bf 1309})
\oplus2({\bf 1326})
\oplus2({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus6({\bf 810})
\oplus8({\bf 770})
\oplus9({\bf 625})
\oplus7({\bf 405})
\oplus3({\bf 140''})
\oplus4({\bf 286})
\oplus10({\bf 429})
\oplus16({\bf 455})
\oplus19({\bf 390})
\oplus16({\bf 260})
\oplus7({\bf 91})
\oplus9({\bf 165})
\oplus20({\bf 231})
\oplus27({\bf 220})
\oplus24({\bf 154})
\oplus10({\bf 55})
\oplus14({\bf 84})
\oplus26({\bf 105})
\oplus26({\bf 81})
\oplus11({\bf 30})
\oplus15({\bf 35'})
\oplus19({\bf 35})
\oplus9({\bf 14})
\oplus8({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 84942}$&=&
$({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1326})
\oplus5({\bf 1190})
\oplus7({\bf 935})
\oplus5({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus8({\bf 770})
\oplus11({\bf 625})
\oplus9({\bf 405})
\oplus4({\bf 140''})
\oplus({\bf 286})
\oplus5({\bf 429})
\oplus11({\bf 455})
\oplus15({\bf 390})
\oplus12({\bf 260})
\oplus5({\bf 91})
\oplus5({\bf 165})
\oplus11({\bf 231})
\oplus16({\bf 220})
\oplus13({\bf 154})
\oplus6({\bf 55})
\oplus7({\bf 84})
\oplus13({\bf 105})
\oplus11({\bf 81})
\oplus5({\bf 30})
\oplus6({\bf 35'})
\oplus7({\bf 35})
\oplus3({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{84942}}$&=&
$({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1326})
\oplus5({\bf 1190})
\oplus7({\bf 935})
\oplus5({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus8({\bf 770})
\oplus11({\bf 625})
\oplus9({\bf 405})
\oplus4({\bf 140''})
\oplus({\bf 286})
\oplus5({\bf 429})
\oplus11({\bf 455})
\oplus15({\bf 390})
\oplus12({\bf 260})
\oplus5({\bf 91})
\oplus5({\bf 165})
\oplus11({\bf 231})
\oplus16({\bf 220})
\oplus13({\bf 154})
\oplus6({\bf 55})
\oplus7({\bf 84})
\oplus13({\bf 105})
\oplus11({\bf 81})
\oplus5({\bf 30})
\oplus6({\bf 35'})
\oplus7({\bf 35})
\oplus3({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 90090}$&=&
$({\bf 1326})
\oplus2({\bf 1190})
\oplus3({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus8({\bf 770})
\oplus11({\bf 625})
\oplus9({\bf 405})
\oplus4({\bf 140''})
\oplus2({\bf 286})
\oplus9({\bf 429})
\oplus18({\bf 455})
\oplus25({\bf 390})
\oplus21({\bf 260})
\oplus9({\bf 91})
\oplus10({\bf 165})
\oplus25({\bf 231})
\oplus37({\bf 220})
\oplus33({\bf 154})
\oplus14({\bf 55})
\oplus19({\bf 84})
\oplus37({\bf 105})
\oplus36({\bf 81})
\oplus16({\bf 30})
\oplus22({\bf 35'})
\oplus27({\bf 35})
\oplus13({\bf 14})
\oplus11({\bf 10})
\oplus7({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{90090}}$&=&
$({\bf 1326})
\oplus2({\bf 1190})
\oplus3({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus8({\bf 770})
\oplus11({\bf 625})
\oplus9({\bf 405})
\oplus4({\bf 140''})
\oplus2({\bf 286})
\oplus9({\bf 429})
\oplus18({\bf 455})
\oplus25({\bf 390})
\oplus21({\bf 260})
\oplus9({\bf 91})
\oplus10({\bf 165})
\oplus25({\bf 231})
\oplus37({\bf 220})
\oplus33({\bf 154})
\oplus14({\bf 55})
\oplus19({\bf 84})
\oplus37({\bf 105})
\oplus36({\bf 81})
\oplus16({\bf 30})
\oplus22({\bf 35'})
\oplus27({\bf 35})
\oplus13({\bf 14})
\oplus11({\bf 10})
\oplus7({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 90090'}$&=&
$({\bf 1995})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1326})
\oplus4({\bf 1190})
\oplus6({\bf 935})
\oplus4({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus9({\bf 770})
\oplus13({\bf 625})
\oplus10({\bf 405})
\oplus5({\bf 140''})
\oplus({\bf 286})
\oplus7({\bf 429})
\oplus14({\bf 455})
\oplus20({\bf 390})
\oplus16({\bf 260})
\oplus7({\bf 91})
\oplus8({\bf 165})
\oplus16({\bf 231})
\oplus25({\bf 220})
\oplus20({\bf 154})
\oplus10({\bf 55})
\oplus10({\bf 84})
\oplus21({\bf 105})
\oplus18({\bf 81})
\oplus9({\bf 30})
\oplus12({\bf 35'})
\oplus13({\bf 35})
\oplus7({\bf 14})
\oplus4({\bf 10})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 1995})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1326})
\oplus4({\bf 1190})
\oplus6({\bf 935})
\oplus4({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus9({\bf 770})
\oplus13({\bf 625})
\oplus10({\bf 405})
\oplus5({\bf 140''})
\oplus({\bf 286})
\oplus7({\bf 429})
\oplus14({\bf 455})
\oplus20({\bf 390})
\oplus16({\bf 260})
\oplus7({\bf 91})
\oplus8({\bf 165})
\oplus16({\bf 231})
\oplus25({\bf 220})
\oplus20({\bf 154})
\oplus10({\bf 55})
\oplus10({\bf 84})
\oplus21({\bf 105})
\oplus18({\bf 81})
\oplus9({\bf 30})
\oplus12({\bf 35'})
\oplus13({\bf 35})
\oplus7({\bf 14})
\oplus4({\bf 10})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 102960}$&=&
$({\bf 1560})
\oplus2({\bf 1296})
\oplus2({\bf 924})
\oplus2({\bf 480})
\oplus({\bf 1040})
\oplus4({\bf 1024})
\oplus8({\bf 880})
\oplus9({\bf 640})
\oplus6({\bf 336})
\oplus3({\bf 560'})
\oplus10({\bf 616})
\oplus18({\bf 560})
\oplus21({\bf 420})
\oplus14({\bf 224})
\oplus4({\bf 220'})
\oplus16({\bf 320})
\oplus29({\bf 324})
\oplus33({\bf 256})
\oplus23({\bf 140'})
\oplus14({\bf 120})
\oplus32({\bf 160})
\oplus39({\bf 140})
\oplus27({\bf 80})
\oplus20({\bf 56})
\oplus32({\bf 64})
\oplus24({\bf 40})
\oplus15({\bf 20})
\oplus15({\bf 16})
\oplus5({\bf 4})$\\
%
${\bf \overline{102960}}$&=&
$({\bf 1560})
\oplus2({\bf 1296})
\oplus2({\bf 924})
\oplus2({\bf 480})
\oplus({\bf 1040})
\oplus4({\bf 1024})
\oplus8({\bf 880})
\oplus9({\bf 640})
\oplus6({\bf 336})
\oplus3({\bf 560'})
\oplus10({\bf 616})
\oplus18({\bf 560})
\oplus21({\bf 420})
\oplus14({\bf 224})
\oplus4({\bf 220'})
\oplus16({\bf 320})
\oplus29({\bf 324})
\oplus33({\bf 256})
\oplus23({\bf 140'})
\oplus14({\bf 120})
\oplus32({\bf 160})
\oplus39({\bf 140})
\oplus27({\bf 80})
\oplus20({\bf 56})
\oplus32({\bf 64})
\oplus24({\bf 40})
\oplus15({\bf 20})
\oplus15({\bf 16})
\oplus5({\bf 4})$\\
%
${\bf 102960'}$&=&
$({\bf 1820'})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1326})
\oplus5({\bf 1190})
\oplus8({\bf 935})
\oplus6({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus10({\bf 770})
\oplus15({\bf 625})
\oplus12({\bf 405})
\oplus5({\bf 140''})
\oplus({\bf 286})
\oplus7({\bf 429})
\oplus14({\bf 455})
\oplus21({\bf 390})
\oplus17({\bf 260})
\oplus8({\bf 91})
\oplus7({\bf 165})
\oplus16({\bf 231})
\oplus24({\bf 220})
\oplus20({\bf 154})
\oplus9({\bf 55})
\oplus9({\bf 84})
\oplus20({\bf 105})
\oplus17({\bf 81})
\oplus8({\bf 30})
\oplus11({\bf 35'})
\oplus11({\bf 35})
\oplus6({\bf 14})
\oplus3({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{102960'}}$&=&
$({\bf 1820'})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1326})
\oplus5({\bf 1190})
\oplus8({\bf 935})
\oplus6({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus10({\bf 770})
\oplus15({\bf 625})
\oplus12({\bf 405})
\oplus5({\bf 140''})
\oplus({\bf 286})
\oplus7({\bf 429})
\oplus14({\bf 455})
\oplus21({\bf 390})
\oplus17({\bf 260})
\oplus8({\bf 91})
\oplus7({\bf 165})
\oplus16({\bf 231})
\oplus24({\bf 220})
\oplus20({\bf 154})
\oplus9({\bf 55})
\oplus9({\bf 84})
\oplus20({\bf 105})
\oplus17({\bf 81})
\oplus8({\bf 30})
\oplus11({\bf 35'})
\oplus11({\bf 35})
\oplus6({\bf 14})
\oplus3({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 102960''}$&=&
$({\bf 1920})
\oplus({\bf 2380})
\oplus({\bf 2560})
\oplus({\bf 2500})
\oplus({\bf 2240})
\oplus({\bf 1820})
\oplus({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 816})
\oplus2({\bf 1344})
\oplus3({\bf 1620})
\oplus3({\bf 1680})
\oplus3({\bf 1560})
\oplus3({\bf 1296})
\oplus3({\bf 924})
\oplus2({\bf 480})
\oplus2({\bf 560''})
\oplus4({\bf 896})
\oplus5({\bf 1040})
\oplus6({\bf 1024})
\oplus6({\bf 880})
\oplus6({\bf 640})
\oplus4({\bf 336})
\oplus3({\bf 364})
\oplus6({\bf 560'})
\oplus8({\bf 616})
\oplus9({\bf 560})
\oplus9({\bf 420})
\oplus6({\bf 224})
\oplus4({\bf 220'})
\oplus8({\bf 320})
\oplus11({\bf 324})
\oplus11({\bf 256})
\oplus7({\bf 140'})
\oplus5({\bf 120})
\oplus9({\bf 160})
\oplus10({\bf 140})
\oplus7({\bf 80})
\oplus5({\bf 56})
\oplus7({\bf 64})
\oplus5({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{102960''}}$&=&
$({\bf 1920})
\oplus({\bf 2380})
\oplus({\bf 2560})
\oplus({\bf 2500})
\oplus({\bf 2240})
\oplus({\bf 1820})
\oplus({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 816})
\oplus2({\bf 1344})
\oplus3({\bf 1620})
\oplus3({\bf 1680})
\oplus3({\bf 1560})
\oplus3({\bf 1296})
\oplus3({\bf 924})
\oplus2({\bf 480})
\oplus2({\bf 560''})
\oplus4({\bf 896})
\oplus5({\bf 1040})
\oplus6({\bf 1024})
\oplus6({\bf 880})
\oplus6({\bf 640})
\oplus4({\bf 336})
\oplus3({\bf 364})
\oplus6({\bf 560'})
\oplus8({\bf 616})
\oplus9({\bf 560})
\oplus9({\bf 420})
\oplus6({\bf 224})
\oplus4({\bf 220'})
\oplus8({\bf 320})
\oplus11({\bf 324})
\oplus11({\bf 256})
\oplus7({\bf 140'})
\oplus5({\bf 120})
\oplus9({\bf 160})
\oplus10({\bf 140})
\oplus7({\bf 80})
\oplus5({\bf 56})
\oplus7({\bf 64})
\oplus5({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 105105}$&=&
$({\bf 2090})
\oplus({\bf 1729})
\oplus({\bf 836})
\oplus({\bf 680})
\oplus2({\bf 1105})
\oplus4({\bf 1309})
\oplus4({\bf 1326})
\oplus5({\bf 1190})
\oplus4({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus6({\bf 715})
\oplus7({\bf 810})
\oplus11({\bf 770})
\oplus9({\bf 625})
\oplus10({\bf 405})
\oplus2({\bf 140''})
\oplus7({\bf 286})
\oplus11({\bf 429})
\oplus18({\bf 455})
\oplus18({\bf 390})
\oplus17({\bf 260})
\oplus5({\bf 91})
\oplus6({\bf 165})
\oplus18({\bf 231})
\oplus20({\bf 220})
\oplus21({\bf 154})
\oplus6({\bf 55})
\oplus14({\bf 84})
\oplus19({\bf 105})
\oplus21({\bf 81})
\oplus7({\bf 30})
\oplus8({\bf 35'})
\oplus14({\bf 35})
\oplus4({\bf 14})
\oplus7({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 112320}$&=&
$({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus4({\bf 935})
\oplus3({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 455'})
\oplus2({\bf 715})
\oplus7({\bf 810})
\oplus10({\bf 770})
\oplus16({\bf 625})
\oplus11({\bf 405})
\oplus7({\bf 140''})
\oplus2({\bf 286})
\oplus11({\bf 429})
\oplus20({\bf 455})
\oplus30({\bf 390})
\oplus24({\bf 260})
\oplus12({\bf 91})
\oplus14({\bf 165})
\oplus28({\bf 231})
\oplus45({\bf 220})
\oplus36({\bf 154})
\oplus19({\bf 55})
\oplus18({\bf 84})
\oplus41({\bf 105})
\oplus37({\bf 81})
\oplus19({\bf 30})
\oplus27({\bf 35'})
\oplus28({\bf 35})
\oplus17({\bf 14})
\oplus9({\bf 10})
\oplus9({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 119340}$&=&
$({\bf 2300})
\oplus({\bf 5225})
\oplus({\bf 6250})
\oplus({\bf 5775})
\oplus({\bf 4200})
\oplus({\bf 1925})
\oplus({\bf 3059})
\oplus({\bf 4370})
\oplus({\bf 4301})
\oplus({\bf 3220})
\oplus({\bf 1495})
\oplus({\bf 1330'})
\oplus({\bf 2261})
\oplus2({\bf 2835'})
\oplus({\bf 3094})
\oplus2({\bf 3080'})
\oplus({\bf 2835})
\oplus2({\bf 2401})
\oplus({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 1615})
\oplus({\bf 1976})
\oplus2({\bf 2090})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus({\bf 1330})
\oplus2({\bf 836})
\oplus2({\bf 680})
\oplus({\bf 1105})
\oplus3({\bf 1309})
\oplus2({\bf 1326})
\oplus4({\bf 1190})
\oplus2({\bf 935})
\oplus3({\bf 595})
\oplus2({\bf 715})
\oplus({\bf 810})
\oplus3({\bf 770})
\oplus2({\bf 625})
\oplus3({\bf 405})
\oplus2({\bf 286})
\oplus2({\bf 429})
\oplus4({\bf 455})
\oplus2({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 123750}$&=&
$({\bf 1976})
\oplus({\bf 2090})
\oplus2({\bf 1995})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus({\bf 285})
\oplus2({\bf 1105})
\oplus3({\bf 1309})
\oplus5({\bf 1326})
\oplus5({\bf 1190})
\oplus6({\bf 935})
\oplus3({\bf 595})
\oplus2({\bf 204})
\oplus3({\bf 455'})
\oplus6({\bf 715})
\oplus11({\bf 810})
\oplus12({\bf 770})
\oplus14({\bf 625})
\oplus9({\bf 405})
\oplus5({\bf 140''})
\oplus4({\bf 286})
\oplus12({\bf 429})
\oplus17({\bf 455})
\oplus21({\bf 390})
\oplus15({\bf 260})
\oplus7({\bf 91})
\oplus11({\bf 165})
\oplus18({\bf 231})
\oplus26({\bf 220})
\oplus19({\bf 154})
\oplus10({\bf 55})
\oplus10({\bf 84})
\oplus21({\bf 105})
\oplus17({\bf 81})
\oplus9({\bf 30})
\oplus12({\bf 35'})
\oplus12({\bf 35})
\oplus7({\bf 14})
\oplus3({\bf 10})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 124740}$&=&
$({\bf 2090})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus2({\bf 1309})
\oplus4({\bf 1326})
\oplus6({\bf 1190})
\oplus5({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus4({\bf 715})
\oplus9({\bf 810})
\oplus14({\bf 770})
\oplus14({\bf 625})
\oplus11({\bf 405})
\oplus3({\bf 140''})
\oplus5({\bf 286})
\oplus13({\bf 429})
\oplus22({\bf 455})
\oplus24({\bf 390})
\oplus20({\bf 260})
\oplus7({\bf 91})
\oplus10({\bf 165})
\oplus24({\bf 231})
\oplus29({\bf 220})
\oplus26({\bf 154})
\oplus9({\bf 55})
\oplus16({\bf 84})
\oplus25({\bf 105})
\oplus25({\bf 81})
\oplus9({\bf 30})
\oplus12({\bf 35'})
\oplus16({\bf 35})
\oplus6({\bf 14})
\oplus7({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf 124800}$&=&
$({\bf 1560})
\oplus({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus({\bf 896})
\oplus3({\bf 1040})
\oplus6({\bf 1024})
\oplus8({\bf 880})
\oplus8({\bf 640})
\oplus5({\bf 336})
\oplus2({\bf 364})
\oplus7({\bf 560'})
\oplus15({\bf 616})
\oplus21({\bf 560})
\oplus22({\bf 420})
\oplus14({\bf 224})
\oplus8({\bf 220'})
\oplus23({\bf 320})
\oplus36({\bf 324})
\oplus39({\bf 256})
\oplus26({\bf 140'})
\oplus19({\bf 120})
\oplus40({\bf 160})
\oplus48({\bf 140})
\oplus33({\bf 80})
\oplus26({\bf 56})
\oplus41({\bf 64})
\oplus31({\bf 40})
\oplus20({\bf 20})
\oplus20({\bf 16})
\oplus7({\bf 4})$\\
%
${\bf \overline{124800}}$&=&
$({\bf 1560})
\oplus({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus({\bf 896})
\oplus3({\bf 1040})
\oplus6({\bf 1024})
\oplus8({\bf 880})
\oplus8({\bf 640})
\oplus5({\bf 336})
\oplus2({\bf 364})
\oplus7({\bf 560'})
\oplus15({\bf 616})
\oplus21({\bf 560})
\oplus22({\bf 420})
\oplus14({\bf 224})
\oplus8({\bf 220'})
\oplus23({\bf 320})
\oplus36({\bf 324})
\oplus39({\bf 256})
\oplus26({\bf 140'})
\oplus19({\bf 120})
\oplus40({\bf 160})
\oplus48({\bf 140})
\oplus33({\bf 80})
\oplus26({\bf 56})
\oplus41({\bf 64})
\oplus31({\bf 40})
\oplus20({\bf 20})
\oplus20({\bf 16})
\oplus7({\bf 4})$\\
%
${\bf 126126}$&=&
$({\bf 1976})
\oplus({\bf 2090})
\oplus2({\bf 1995})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1105})
\oplus3({\bf 1309})
\oplus5({\bf 1326})
\oplus5({\bf 1190})
\oplus6({\bf 935})
\oplus4({\bf 595})
\oplus2({\bf 204})
\oplus3({\bf 455'})
\oplus6({\bf 715})
\oplus11({\bf 810})
\oplus12({\bf 770})
\oplus14({\bf 625})
\oplus10({\bf 405})
\oplus5({\bf 140''})
\oplus4({\bf 286})
\oplus12({\bf 429})
\oplus17({\bf 455})
\oplus21({\bf 390})
\oplus16({\bf 260})
\oplus7({\bf 91})
\oplus11({\bf 165})
\oplus18({\bf 231})
\oplus26({\bf 220})
\oplus20({\bf 154})
\oplus10({\bf 55})
\oplus10({\bf 84})
\oplus21({\bf 105})
\oplus18({\bf 81})
\oplus9({\bf 30})
\oplus12({\bf 35'})
\oplus13({\bf 35})
\oplus7({\bf 14})
\oplus4({\bf 10})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{126126}}$&=&
$({\bf 1976})
\oplus({\bf 2090})
\oplus2({\bf 1995})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1105})
\oplus3({\bf 1309})
\oplus5({\bf 1326})
\oplus5({\bf 1190})
\oplus6({\bf 935})
\oplus4({\bf 595})
\oplus2({\bf 204})
\oplus3({\bf 455'})
\oplus6({\bf 715})
\oplus11({\bf 810})
\oplus12({\bf 770})
\oplus14({\bf 625})
\oplus10({\bf 405})
\oplus5({\bf 140''})
\oplus4({\bf 286})
\oplus12({\bf 429})
\oplus17({\bf 455})
\oplus21({\bf 390})
\oplus16({\bf 260})
\oplus7({\bf 91})
\oplus11({\bf 165})
\oplus18({\bf 231})
\oplus26({\bf 220})
\oplus20({\bf 154})
\oplus10({\bf 55})
\oplus10({\bf 84})
\oplus21({\bf 105})
\oplus18({\bf 81})
\oplus9({\bf 30})
\oplus12({\bf 35'})
\oplus13({\bf 35})
\oplus7({\bf 14})
\oplus4({\bf 10})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 128700}$&=&
$({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus3({\bf 1190})
\oplus6({\bf 935})
\oplus6({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus11({\bf 770})
\oplus18({\bf 625})
\oplus17({\bf 405})
\oplus8({\bf 140''})
\oplus2({\bf 286})
\oplus10({\bf 429})
\oplus23({\bf 455})
\oplus35({\bf 390})
\oplus32({\bf 260})
\oplus14({\bf 91})
\oplus12({\bf 165})
\oplus30({\bf 231})
\oplus48({\bf 220})
\oplus44({\bf 154})
\oplus20({\bf 55})
\oplus22({\bf 84})
\oplus45({\bf 105})
\oplus44({\bf 81})
\oplus20({\bf 30})
\oplus26({\bf 35'})
\oplus32({\bf 35})
\oplus16({\bf 14})
\oplus12({\bf 10})
\oplus8({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{128700}}$&=&
$({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus3({\bf 1190})
\oplus6({\bf 935})
\oplus6({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 715})
\oplus5({\bf 810})
\oplus11({\bf 770})
\oplus18({\bf 625})
\oplus17({\bf 405})
\oplus8({\bf 140''})
\oplus2({\bf 286})
\oplus10({\bf 429})
\oplus23({\bf 455})
\oplus35({\bf 390})
\oplus32({\bf 260})
\oplus14({\bf 91})
\oplus12({\bf 165})
\oplus30({\bf 231})
\oplus48({\bf 220})
\oplus44({\bf 154})
\oplus20({\bf 55})
\oplus22({\bf 84})
\oplus45({\bf 105})
\oplus44({\bf 81})
\oplus20({\bf 30})
\oplus26({\bf 35'})
\oplus32({\bf 35})
\oplus16({\bf 14})
\oplus12({\bf 10})
\oplus8({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 129360}$&=&
$({\bf 1620})
\oplus2({\bf 1680})
\oplus2({\bf 1560})
\oplus2({\bf 1296})
\oplus2({\bf 924})
\oplus({\bf 480})
\oplus({\bf 560''})
\oplus3({\bf 896})
\oplus6({\bf 1040})
\oplus8({\bf 1024})
\oplus9({\bf 880})
\oplus8({\bf 640})
\oplus5({\bf 336})
\oplus4({\bf 364})
\oplus10({\bf 560'})
\oplus16({\bf 616})
\oplus20({\bf 560})
\oplus19({\bf 420})
\oplus12({\bf 224})
\oplus9({\bf 220'})
\oplus20({\bf 320})
\oplus29({\bf 324})
\oplus30({\bf 256})
\oplus19({\bf 140'})
\oplus15({\bf 120})
\oplus29({\bf 160})
\oplus34({\bf 140})
\oplus23({\bf 80})
\oplus18({\bf 56})
\oplus27({\bf 64})
\oplus20({\bf 40})
\oplus13({\bf 20})
\oplus12({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf \overline{129360}}$&=&
$({\bf 1620})
\oplus2({\bf 1680})
\oplus2({\bf 1560})
\oplus2({\bf 1296})
\oplus2({\bf 924})
\oplus({\bf 480})
\oplus({\bf 560''})
\oplus3({\bf 896})
\oplus6({\bf 1040})
\oplus8({\bf 1024})
\oplus9({\bf 880})
\oplus8({\bf 640})
\oplus5({\bf 336})
\oplus4({\bf 364})
\oplus10({\bf 560'})
\oplus16({\bf 616})
\oplus20({\bf 560})
\oplus19({\bf 420})
\oplus12({\bf 224})
\oplus9({\bf 220'})
\oplus20({\bf 320})
\oplus29({\bf 324})
\oplus30({\bf 256})
\oplus19({\bf 140'})
\oplus15({\bf 120})
\oplus29({\bf 160})
\oplus34({\bf 140})
\oplus23({\bf 80})
\oplus18({\bf 56})
\oplus27({\bf 64})
\oplus20({\bf 40})
\oplus13({\bf 20})
\oplus12({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf 141570}$&=&
$({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 1995})
\oplus3({\bf 1729})
\oplus4({\bf 1330})
\oplus4({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus3({\bf 1326})
\oplus8({\bf 1190})
\oplus10({\bf 935})
\oplus10({\bf 595})
\oplus3({\bf 204})
\oplus2({\bf 715})
\oplus6({\bf 810})
\oplus14({\bf 770})
\oplus18({\bf 625})
\oplus17({\bf 405})
\oplus6({\bf 140''})
\oplus3({\bf 286})
\oplus9({\bf 429})
\oplus20({\bf 455})
\oplus25({\bf 390})
\oplus24({\bf 260})
\oplus8({\bf 91})
\oplus7({\bf 165})
\oplus20({\bf 231})
\oplus27({\bf 220})
\oplus26({\bf 154})
\oplus9({\bf 55})
\oplus14({\bf 84})
\oplus22({\bf 105})
\oplus23({\bf 81})
\oplus8({\bf 30})
\oplus10({\bf 35'})
\oplus14({\bf 35})
\oplus5({\bf 14})
\oplus6({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf \overline{141570}}$&=&
$({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 1995})
\oplus3({\bf 1729})
\oplus4({\bf 1330})
\oplus4({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus3({\bf 1326})
\oplus8({\bf 1190})
\oplus10({\bf 935})
\oplus10({\bf 595})
\oplus3({\bf 204})
\oplus2({\bf 715})
\oplus6({\bf 810})
\oplus14({\bf 770})
\oplus18({\bf 625})
\oplus17({\bf 405})
\oplus6({\bf 140''})
\oplus3({\bf 286})
\oplus9({\bf 429})
\oplus20({\bf 455})
\oplus25({\bf 390})
\oplus24({\bf 260})
\oplus8({\bf 91})
\oplus7({\bf 165})
\oplus20({\bf 231})
\oplus27({\bf 220})
\oplus26({\bf 154})
\oplus9({\bf 55})
\oplus14({\bf 84})
\oplus22({\bf 105})
\oplus23({\bf 81})
\oplus8({\bf 30})
\oplus10({\bf 35'})
\oplus14({\bf 35})
\oplus5({\bf 14})
\oplus6({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 143000}$&=&
$({\bf 1326})
\oplus3({\bf 1190})
\oplus4({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 715})
\oplus6({\bf 810})
\oplus13({\bf 770})
\oplus16({\bf 625})
\oplus15({\bf 405})
\oplus5({\bf 140''})
\oplus4({\bf 286})
\oplus14({\bf 429})
\oplus30({\bf 455})
\oplus39({\bf 390})
\oplus35({\bf 260})
\oplus13({\bf 91})
\oplus16({\bf 165})
\oplus41({\bf 231})
\oplus59({\bf 220})
\oplus55({\bf 154})
\oplus22({\bf 55})
\oplus33({\bf 84})
\oplus61({\bf 105})
\oplus61({\bf 81})
\oplus25({\bf 30})
\oplus34({\bf 35'})
\oplus47({\bf 35})
\oplus20({\bf 14})
\oplus20({\bf 10})
\oplus10({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 144144}$&=&
$({\bf 1296})
\oplus2({\bf 924})
\oplus({\bf 480})
\oplus({\bf 1040})
\oplus4({\bf 1024})
\oplus8({\bf 880})
\oplus10({\bf 640})
\oplus7({\bf 336})
\oplus({\bf 364})
\oplus5({\bf 560'})
\oplus14({\bf 616})
\oplus25({\bf 560})
\oplus29({\bf 420})
\oplus20({\bf 224})
\oplus8({\bf 220'})
\oplus25({\bf 320})
\oplus46({\bf 324})
\oplus54({\bf 256})
\oplus36({\bf 140'})
\oplus24({\bf 120})
\oplus54({\bf 160})
\oplus68({\bf 140})
\oplus48({\bf 80})
\oplus37({\bf 56})
\oplus59({\bf 64})
\oplus45({\bf 40})
\oplus30({\bf 20})
\oplus28({\bf 16})
\oplus10({\bf 4})$\\
%
${\bf \overline{144144}}$&=&
$({\bf 1296})
\oplus2({\bf 924})
\oplus({\bf 480})
\oplus({\bf 1040})
\oplus4({\bf 1024})
\oplus8({\bf 880})
\oplus10({\bf 640})
\oplus7({\bf 336})
\oplus({\bf 364})
\oplus5({\bf 560'})
\oplus14({\bf 616})
\oplus25({\bf 560})
\oplus29({\bf 420})
\oplus20({\bf 224})
\oplus8({\bf 220'})
\oplus25({\bf 320})
\oplus46({\bf 324})
\oplus54({\bf 256})
\oplus36({\bf 140'})
\oplus24({\bf 120})
\oplus54({\bf 160})
\oplus68({\bf 140})
\oplus48({\bf 80})
\oplus37({\bf 56})
\oplus59({\bf 64})
\oplus45({\bf 40})
\oplus30({\bf 20})
\oplus28({\bf 16})
\oplus10({\bf 4})$\\
%
${\bf 144144'}$&=&
$({\bf 1134})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus2({\bf 1326})
\oplus6({\bf 1190})
\oplus8({\bf 935})
\oplus10({\bf 595})
\oplus3({\bf 204})
\oplus2({\bf 715})
\oplus6({\bf 810})
\oplus14({\bf 770})
\oplus19({\bf 625})
\oplus20({\bf 405})
\oplus7({\bf 140''})
\oplus4({\bf 286})
\oplus11({\bf 429})
\oplus25({\bf 455})
\oplus32({\bf 390})
\oplus33({\bf 260})
\oplus11({\bf 91})
\oplus9({\bf 165})
\oplus27({\bf 231})
\oplus38({\bf 220})
\oplus39({\bf 154})
\oplus14({\bf 55})
\oplus21({\bf 84})
\oplus34({\bf 105})
\oplus38({\bf 81})
\oplus13({\bf 30})
\oplus16({\bf 35'})
\oplus25({\bf 35})
\oplus9({\bf 14})
\oplus12({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf \overline{144144'}}$&=&
$({\bf 1134})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus2({\bf 1326})
\oplus6({\bf 1190})
\oplus8({\bf 935})
\oplus10({\bf 595})
\oplus3({\bf 204})
\oplus2({\bf 715})
\oplus6({\bf 810})
\oplus14({\bf 770})
\oplus19({\bf 625})
\oplus20({\bf 405})
\oplus7({\bf 140''})
\oplus4({\bf 286})
\oplus11({\bf 429})
\oplus25({\bf 455})
\oplus32({\bf 390})
\oplus33({\bf 260})
\oplus11({\bf 91})
\oplus9({\bf 165})
\oplus27({\bf 231})
\oplus38({\bf 220})
\oplus39({\bf 154})
\oplus14({\bf 55})
\oplus21({\bf 84})
\oplus34({\bf 105})
\oplus38({\bf 81})
\oplus13({\bf 30})
\oplus16({\bf 35'})
\oplus25({\bf 35})
\oplus9({\bf 14})
\oplus12({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf 146432}$&=&
$({\bf 2261})
\oplus({\bf 2835'})
\oplus({\bf 3094})
\oplus({\bf 3080'})
\oplus({\bf 2835})
\oplus({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 969})
\oplus2({\bf 1615})
\oplus3({\bf 1976})
\oplus3({\bf 2090})
\oplus3({\bf 1995})
\oplus3({\bf 1729})
\oplus3({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 680})
\oplus4({\bf 1105})
\oplus5({\bf 1309})
\oplus6({\bf 1326})
\oplus6({\bf 1190})
\oplus6({\bf 935})
\oplus5({\bf 595})
\oplus2({\bf 204})
\oplus3({\bf 455'})
\oplus6({\bf 715})
\oplus8({\bf 810})
\oplus9({\bf 770})
\oplus10({\bf 625})
\oplus8({\bf 405})
\oplus3({\bf 140''})
\oplus4({\bf 286})
\oplus8({\bf 429})
\oplus11({\bf 455})
\oplus12({\bf 390})
\oplus10({\bf 260})
\oplus4({\bf 91})
\oplus5({\bf 165})
\oplus10({\bf 231})
\oplus12({\bf 220})
\oplus10({\bf 154})
\oplus4({\bf 55})
\oplus5({\bf 84})
\oplus9({\bf 105})
\oplus8({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus5({\bf 35})
\oplus2({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 150150}$&=&
$({\bf 1729})
\oplus2({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1326})
\oplus5({\bf 1190})
\oplus9({\bf 935})
\oplus8({\bf 595})
\oplus4({\bf 204})
\oplus({\bf 715})
\oplus6({\bf 810})
\oplus14({\bf 770})
\oplus22({\bf 625})
\oplus20({\bf 405})
\oplus9({\bf 140''})
\oplus2({\bf 286})
\oplus11({\bf 429})
\oplus25({\bf 455})
\oplus38({\bf 390})
\oplus34({\bf 260})
\oplus15({\bf 91})
\oplus12({\bf 165})
\oplus31({\bf 231})
\oplus48({\bf 220})
\oplus44({\bf 154})
\oplus19({\bf 55})
\oplus22({\bf 84})
\oplus43({\bf 105})
\oplus42({\bf 81})
\oplus19({\bf 30})
\oplus24({\bf 35'})
\oplus29({\bf 35})
\oplus14({\bf 14})
\oplus11({\bf 10})
\oplus7({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{150150}}$&=&
$({\bf 1729})
\oplus2({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1326})
\oplus5({\bf 1190})
\oplus9({\bf 935})
\oplus8({\bf 595})
\oplus4({\bf 204})
\oplus({\bf 715})
\oplus6({\bf 810})
\oplus14({\bf 770})
\oplus22({\bf 625})
\oplus20({\bf 405})
\oplus9({\bf 140''})
\oplus2({\bf 286})
\oplus11({\bf 429})
\oplus25({\bf 455})
\oplus38({\bf 390})
\oplus34({\bf 260})
\oplus15({\bf 91})
\oplus12({\bf 165})
\oplus31({\bf 231})
\oplus48({\bf 220})
\oplus44({\bf 154})
\oplus19({\bf 55})
\oplus22({\bf 84})
\oplus43({\bf 105})
\oplus42({\bf 81})
\oplus19({\bf 30})
\oplus24({\bf 35'})
\oplus29({\bf 35})
\oplus14({\bf 14})
\oplus11({\bf 10})
\oplus7({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 155232}$&=&
$({\bf 1680})
\oplus2({\bf 1560})
\oplus3({\bf 1296})
\oplus2({\bf 924})
\oplus({\bf 480})
\oplus({\bf 896})
\oplus4({\bf 1040})
\oplus8({\bf 1024})
\oplus11({\bf 880})
\oplus10({\bf 640})
\oplus6({\bf 336})
\oplus2({\bf 364})
\oplus9({\bf 560'})
\oplus19({\bf 616})
\oplus27({\bf 560})
\oplus26({\bf 420})
\oplus16({\bf 224})
\oplus10({\bf 220'})
\oplus27({\bf 320})
\oplus42({\bf 324})
\oplus44({\bf 256})
\oplus28({\bf 140'})
\oplus22({\bf 120})
\oplus45({\bf 160})
\oplus52({\bf 140})
\oplus35({\bf 80})
\oplus28({\bf 56})
\oplus42({\bf 64})
\oplus31({\bf 40})
\oplus20({\bf 20})
\oplus19({\bf 16})
\oplus6({\bf 4})$\\
%
${\bf \overline{155232}}$&=&
$({\bf 1680})
\oplus2({\bf 1560})
\oplus3({\bf 1296})
\oplus2({\bf 924})
\oplus({\bf 480})
\oplus({\bf 896})
\oplus4({\bf 1040})
\oplus8({\bf 1024})
\oplus11({\bf 880})
\oplus10({\bf 640})
\oplus6({\bf 336})
\oplus2({\bf 364})
\oplus9({\bf 560'})
\oplus19({\bf 616})
\oplus27({\bf 560})
\oplus26({\bf 420})
\oplus16({\bf 224})
\oplus10({\bf 220'})
\oplus27({\bf 320})
\oplus42({\bf 324})
\oplus44({\bf 256})
\oplus28({\bf 140'})
\oplus22({\bf 120})
\oplus45({\bf 160})
\oplus52({\bf 140})
\oplus35({\bf 80})
\oplus28({\bf 56})
\oplus42({\bf 64})
\oplus31({\bf 40})
\oplus20({\bf 20})
\oplus19({\bf 16})
\oplus6({\bf 4})$\\
%
${\bf 164736}$&=&
$({\bf 1680})
\oplus2({\bf 1560})
\oplus3({\bf 1296})
\oplus3({\bf 924})
\oplus2({\bf 480})
\oplus({\bf 896})
\oplus4({\bf 1040})
\oplus8({\bf 1024})
\oplus12({\bf 880})
\oplus12({\bf 640})
\oplus8({\bf 336})
\oplus2({\bf 364})
\oplus9({\bf 560'})
\oplus19({\bf 616})
\oplus28({\bf 560})
\oplus29({\bf 420})
\oplus19({\bf 224})
\oplus10({\bf 220'})
\oplus27({\bf 320})
\oplus43({\bf 324})
\oplus47({\bf 256})
\oplus31({\bf 140'})
\oplus22({\bf 120})
\oplus46({\bf 160})
\oplus55({\bf 140})
\oplus38({\bf 80})
\oplus29({\bf 56})
\oplus45({\bf 64})
\oplus34({\bf 40})
\oplus22({\bf 20})
\oplus21({\bf 16})
\oplus7({\bf 4})$\\
%
${\bf \overline{164736}}$&=&
$({\bf 1680})
\oplus2({\bf 1560})
\oplus3({\bf 1296})
\oplus3({\bf 924})
\oplus2({\bf 480})
\oplus({\bf 896})
\oplus4({\bf 1040})
\oplus8({\bf 1024})
\oplus12({\bf 880})
\oplus12({\bf 640})
\oplus8({\bf 336})
\oplus2({\bf 364})
\oplus9({\bf 560'})
\oplus19({\bf 616})
\oplus28({\bf 560})
\oplus29({\bf 420})
\oplus19({\bf 224})
\oplus10({\bf 220'})
\oplus27({\bf 320})
\oplus43({\bf 324})
\oplus47({\bf 256})
\oplus31({\bf 140'})
\oplus22({\bf 120})
\oplus46({\bf 160})
\oplus55({\bf 140})
\oplus38({\bf 80})
\oplus29({\bf 56})
\oplus45({\bf 64})
\oplus34({\bf 40})
\oplus22({\bf 20})
\oplus21({\bf 16})
\oplus7({\bf 4})$\\
%
${\bf 165165}$&=&
$({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1995})
\oplus3({\bf 1729})
\oplus5({\bf 1330})
\oplus4({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 1309})
\oplus4({\bf 1326})
\oplus8({\bf 1190})
\oplus12({\bf 935})
\oplus11({\bf 595})
\oplus5({\bf 204})
\oplus({\bf 455'})
\oplus2({\bf 715})
\oplus8({\bf 810})
\oplus16({\bf 770})
\oplus22({\bf 625})
\oplus19({\bf 405})
\oplus9({\bf 140''})
\oplus3({\bf 286})
\oplus11({\bf 429})
\oplus22({\bf 455})
\oplus31({\bf 390})
\oplus27({\bf 260})
\oplus12({\bf 91})
\oplus10({\bf 165})
\oplus23({\bf 231})
\oplus34({\bf 220})
\oplus30({\bf 154})
\oplus13({\bf 55})
\oplus15({\bf 84})
\oplus27({\bf 105})
\oplus26({\bf 81})
\oplus12({\bf 30})
\oplus14({\bf 35'})
\oplus16({\bf 35})
\oplus8({\bf 14})
\oplus6({\bf 10})
\oplus4({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 174636}$&=&
$({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 1309})
\oplus3({\bf 1326})
\oplus6({\bf 1190})
\oplus7({\bf 935})
\oplus6({\bf 595})
\oplus2({\bf 204})
\oplus3({\bf 715})
\oplus9({\bf 810})
\oplus18({\bf 770})
\oplus21({\bf 625})
\oplus18({\bf 405})
\oplus6({\bf 140''})
\oplus6({\bf 286})
\oplus18({\bf 429})
\oplus35({\bf 455})
\oplus43({\bf 390})
\oplus37({\bf 260})
\oplus14({\bf 91})
\oplus16({\bf 165})
\oplus43({\bf 231})
\oplus57({\bf 220})
\oplus52({\bf 154})
\oplus19({\bf 55})
\oplus32({\bf 84})
\oplus54({\bf 105})
\oplus54({\bf 81})
\oplus21({\bf 30})
\oplus28({\bf 35'})
\oplus37({\bf 35})
\oplus15({\bf 14})
\oplus16({\bf 10})
\oplus8({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 184041}$&=&
$({\bf 6561})
\oplus({\bf 5100})
\oplus({\bf 4200})
\oplus({\bf 3125})
\oplus({\bf 4301})
\oplus2({\bf 3864})
\oplus2({\bf 3220})
\oplus2({\bf 2415})
\oplus({\bf 1495})
\oplus({\bf 506})
\oplus({\bf 3080'})
\oplus3({\bf 2835})
\oplus4({\bf 2401})
\oplus4({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1976})
\oplus2({\bf 2090})
\oplus5({\bf 1995})
\oplus5({\bf 1729})
\oplus6({\bf 1330})
\oplus4({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 1105})
\oplus2({\bf 1309})
\oplus6({\bf 1326})
\oplus7({\bf 1190})
\oplus8({\bf 935})
\oplus5({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus7({\bf 810})
\oplus8({\bf 770})
\oplus9({\bf 625})
\oplus6({\bf 405})
\oplus3({\bf 140''})
\oplus2({\bf 286})
\oplus6({\bf 429})
\oplus8({\bf 455})
\oplus9({\bf 390})
\oplus6({\bf 260})
\oplus3({\bf 91})
\oplus5({\bf 165})
\oplus6({\bf 231})
\oplus8({\bf 220})
\oplus5({\bf 154})
\oplus3({\bf 55})
\oplus2({\bf 84})
\oplus5({\bf 105})
\oplus3({\bf 81})
\oplus2({\bf 30})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{184041}}$&=&
$({\bf 6561})
\oplus({\bf 5100})
\oplus({\bf 4200})
\oplus({\bf 3125})
\oplus({\bf 4301})
\oplus2({\bf 3864})
\oplus2({\bf 3220})
\oplus2({\bf 2415})
\oplus({\bf 1495})
\oplus({\bf 506})
\oplus({\bf 3080'})
\oplus3({\bf 2835})
\oplus4({\bf 2401})
\oplus4({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1976})
\oplus2({\bf 2090})
\oplus5({\bf 1995})
\oplus5({\bf 1729})
\oplus6({\bf 1330})
\oplus4({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 1105})
\oplus2({\bf 1309})
\oplus6({\bf 1326})
\oplus7({\bf 1190})
\oplus8({\bf 935})
\oplus5({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus7({\bf 810})
\oplus8({\bf 770})
\oplus9({\bf 625})
\oplus6({\bf 405})
\oplus3({\bf 140''})
\oplus2({\bf 286})
\oplus6({\bf 429})
\oplus8({\bf 455})
\oplus9({\bf 390})
\oplus6({\bf 260})
\oplus3({\bf 91})
\oplus5({\bf 165})
\oplus6({\bf 231})
\oplus8({\bf 220})
\oplus5({\bf 154})
\oplus3({\bf 55})
\oplus2({\bf 84})
\oplus5({\bf 105})
\oplus3({\bf 81})
\oplus2({\bf 30})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 185328}$&=&
$({\bf 2240})
\oplus2({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus4({\bf 1560})
\oplus7({\bf 1296})
\oplus8({\bf 924})
\oplus5({\bf 480})
\oplus3({\bf 1040})
\oplus10({\bf 1024})
\oplus17({\bf 880})
\oplus19({\bf 640})
\oplus12({\bf 336})
\oplus({\bf 364})
\oplus6({\bf 560'})
\oplus17({\bf 616})
\oplus29({\bf 560})
\oplus32({\bf 420})
\oplus21({\bf 224})
\oplus7({\bf 220'})
\oplus22({\bf 320})
\oplus38({\bf 324})
\oplus42({\bf 256})
\oplus28({\bf 140'})
\oplus17({\bf 120})
\oplus36({\bf 160})
\oplus43({\bf 140})
\oplus29({\bf 80})
\oplus21({\bf 56})
\oplus32({\bf 64})
\oplus23({\bf 40})
\oplus14({\bf 20})
\oplus13({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf \overline{185328}}$&=&
$({\bf 2240})
\oplus2({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus4({\bf 1560})
\oplus7({\bf 1296})
\oplus8({\bf 924})
\oplus5({\bf 480})
\oplus3({\bf 1040})
\oplus10({\bf 1024})
\oplus17({\bf 880})
\oplus19({\bf 640})
\oplus12({\bf 336})
\oplus({\bf 364})
\oplus6({\bf 560'})
\oplus17({\bf 616})
\oplus29({\bf 560})
\oplus32({\bf 420})
\oplus21({\bf 224})
\oplus7({\bf 220'})
\oplus22({\bf 320})
\oplus38({\bf 324})
\oplus42({\bf 256})
\oplus28({\bf 140'})
\oplus17({\bf 120})
\oplus36({\bf 160})
\oplus43({\bf 140})
\oplus29({\bf 80})
\oplus21({\bf 56})
\oplus32({\bf 64})
\oplus23({\bf 40})
\oplus14({\bf 20})
\oplus13({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf 189189}$&=&
$({\bf 1729})
\oplus2({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1326})
\oplus6({\bf 1190})
\oplus10({\bf 935})
\oplus11({\bf 595})
\oplus4({\bf 204})
\oplus2({\bf 715})
\oplus7({\bf 810})
\oplus18({\bf 770})
\oplus26({\bf 625})
\oplus27({\bf 405})
\oplus10({\bf 140''})
\oplus4({\bf 286})
\oplus14({\bf 429})
\oplus33({\bf 455})
\oplus47({\bf 390})
\oplus46({\bf 260})
\oplus18({\bf 91})
\oplus14({\bf 165})
\oplus41({\bf 231})
\oplus60({\bf 220})
\oplus59({\bf 154})
\oplus23({\bf 55})
\oplus30({\bf 84})
\oplus55({\bf 105})
\oplus58({\bf 81})
\oplus23({\bf 30})
\oplus29({\bf 35'})
\oplus40({\bf 35})
\oplus16({\bf 14})
\oplus17({\bf 10})
\oplus8({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 192192}$&=&
$({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus4({\bf 1190})
\oplus8({\bf 935})
\oplus9({\bf 595})
\oplus4({\bf 204})
\oplus2({\bf 715})
\oplus7({\bf 810})
\oplus16({\bf 770})
\oplus26({\bf 625})
\oplus26({\bf 405})
\oplus11({\bf 140''})
\oplus4({\bf 286})
\oplus16({\bf 429})
\oplus35({\bf 455})
\oplus52({\bf 390})
\oplus50({\bf 260})
\oplus21({\bf 91})
\oplus17({\bf 165})
\oplus47({\bf 231})
\oplus72({\bf 220})
\oplus69({\bf 154})
\oplus29({\bf 55})
\oplus35({\bf 84})
\oplus69({\bf 105})
\oplus71({\bf 81})
\oplus30({\bf 30})
\oplus39({\bf 35'})
\oplus51({\bf 35})
\oplus23({\bf 14})
\oplus21({\bf 10})
\oplus12({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 196560}$&=&
$({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1560})
\oplus3({\bf 1296})
\oplus5({\bf 924})
\oplus4({\bf 480})
\oplus({\bf 896})
\oplus3({\bf 1040})
\oplus8({\bf 1024})
\oplus14({\bf 880})
\oplus18({\bf 640})
\oplus13({\bf 336})
\oplus2({\bf 364})
\oplus8({\bf 560'})
\oplus20({\bf 616})
\oplus33({\bf 560})
\oplus39({\bf 420})
\oplus27({\bf 224})
\oplus10({\bf 220'})
\oplus30({\bf 320})
\oplus52({\bf 324})
\oplus61({\bf 256})
\oplus42({\bf 140'})
\oplus25({\bf 120})
\oplus55({\bf 160})
\oplus69({\bf 140})
\oplus49({\bf 80})
\oplus35({\bf 56})
\oplus56({\bf 64})
\oplus43({\bf 40})
\oplus27({\bf 20})
\oplus26({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf \overline{196560}}$&=&
$({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1560})
\oplus3({\bf 1296})
\oplus5({\bf 924})
\oplus4({\bf 480})
\oplus({\bf 896})
\oplus3({\bf 1040})
\oplus8({\bf 1024})
\oplus14({\bf 880})
\oplus18({\bf 640})
\oplus13({\bf 336})
\oplus2({\bf 364})
\oplus8({\bf 560'})
\oplus20({\bf 616})
\oplus33({\bf 560})
\oplus39({\bf 420})
\oplus27({\bf 224})
\oplus10({\bf 220'})
\oplus30({\bf 320})
\oplus52({\bf 324})
\oplus61({\bf 256})
\oplus42({\bf 140'})
\oplus25({\bf 120})
\oplus55({\bf 160})
\oplus69({\bf 140})
\oplus49({\bf 80})
\oplus35({\bf 56})
\oplus56({\bf 64})
\oplus43({\bf 40})
\oplus27({\bf 20})
\oplus26({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf 196560'}$&=&
$({\bf 1820})
\oplus({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus3({\bf 1560})
\oplus6({\bf 1296})
\oplus7({\bf 924})
\oplus5({\bf 480})
\oplus3({\bf 1040})
\oplus9({\bf 1024})
\oplus17({\bf 880})
\oplus19({\bf 640})
\oplus13({\bf 336})
\oplus({\bf 364})
\oplus7({\bf 560'})
\oplus19({\bf 616})
\oplus33({\bf 560})
\oplus37({\bf 420})
\oplus25({\bf 224})
\oplus8({\bf 220'})
\oplus26({\bf 320})
\oplus46({\bf 324})
\oplus52({\bf 256})
\oplus35({\bf 140'})
\oplus21({\bf 120})
\oplus46({\bf 160})
\oplus56({\bf 140})
\oplus39({\bf 80})
\oplus28({\bf 56})
\oplus43({\bf 64})
\oplus32({\bf 40})
\oplus20({\bf 20})
\oplus19({\bf 16})
\oplus6({\bf 4})$\\
%
${\bf \overline{196560'}}$&=&
$({\bf 1820})
\oplus({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus3({\bf 1560})
\oplus6({\bf 1296})
\oplus7({\bf 924})
\oplus5({\bf 480})
\oplus3({\bf 1040})
\oplus9({\bf 1024})
\oplus17({\bf 880})
\oplus19({\bf 640})
\oplus13({\bf 336})
\oplus({\bf 364})
\oplus7({\bf 560'})
\oplus19({\bf 616})
\oplus33({\bf 560})
\oplus37({\bf 420})
\oplus25({\bf 224})
\oplus8({\bf 220'})
\oplus26({\bf 320})
\oplus46({\bf 324})
\oplus52({\bf 256})
\oplus35({\bf 140'})
\oplus21({\bf 120})
\oplus46({\bf 160})
\oplus56({\bf 140})
\oplus39({\bf 80})
\oplus28({\bf 56})
\oplus43({\bf 64})
\oplus32({\bf 40})
\oplus20({\bf 20})
\oplus19({\bf 16})
\oplus6({\bf 4})$\\
%
${\bf 198000}$&=&
$({\bf 2240})
\oplus({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus4({\bf 1560})
\oplus6({\bf 1296})
\oplus7({\bf 924})
\oplus5({\bf 480})
\oplus({\bf 896})
\oplus4({\bf 1040})
\oplus11({\bf 1024})
\oplus17({\bf 880})
\oplus19({\bf 640})
\oplus12({\bf 336})
\oplus({\bf 364})
\oplus8({\bf 560'})
\oplus20({\bf 616})
\oplus31({\bf 560})
\oplus34({\bf 420})
\oplus22({\bf 224})
\oplus9({\bf 220'})
\oplus27({\bf 320})
\oplus43({\bf 324})
\oplus47({\bf 256})
\oplus31({\bf 140'})
\oplus20({\bf 120})
\oplus42({\bf 160})
\oplus49({\bf 140})
\oplus33({\bf 80})
\oplus24({\bf 56})
\oplus37({\bf 64})
\oplus27({\bf 40})
\oplus17({\bf 20})
\oplus16({\bf 16})
\oplus5({\bf 4})$\\
%
${\bf \overline{198000}}$&=&
$({\bf 2240})
\oplus({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus4({\bf 1560})
\oplus6({\bf 1296})
\oplus7({\bf 924})
\oplus5({\bf 480})
\oplus({\bf 896})
\oplus4({\bf 1040})
\oplus11({\bf 1024})
\oplus17({\bf 880})
\oplus19({\bf 640})
\oplus12({\bf 336})
\oplus({\bf 364})
\oplus8({\bf 560'})
\oplus20({\bf 616})
\oplus31({\bf 560})
\oplus34({\bf 420})
\oplus22({\bf 224})
\oplus9({\bf 220'})
\oplus27({\bf 320})
\oplus43({\bf 324})
\oplus47({\bf 256})
\oplus31({\bf 140'})
\oplus20({\bf 120})
\oplus42({\bf 160})
\oplus49({\bf 140})
\oplus33({\bf 80})
\oplus24({\bf 56})
\oplus37({\bf 64})
\oplus27({\bf 40})
\oplus17({\bf 20})
\oplus16({\bf 16})
\oplus5({\bf 4})$\\
%
${\bf 198198}$&=&
$({\bf 3864})
\oplus({\bf 3220})
\oplus({\bf 2415})
\oplus2({\bf 2835})
\oplus3({\bf 2401})
\oplus3({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 2090})
\oplus4({\bf 1995})
\oplus7({\bf 1729})
\oplus8({\bf 1330})
\oplus5({\bf 836})
\oplus2({\bf 285})
\oplus2({\bf 1309})
\oplus7({\bf 1326})
\oplus11({\bf 1190})
\oplus13({\bf 935})
\oplus10({\bf 595})
\oplus4({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus10({\bf 810})
\oplus16({\bf 770})
\oplus19({\bf 625})
\oplus14({\bf 405})
\oplus6({\bf 140''})
\oplus3({\bf 286})
\oplus11({\bf 429})
\oplus18({\bf 455})
\oplus22({\bf 390})
\oplus17({\bf 260})
\oplus7({\bf 91})
\oplus9({\bf 165})
\oplus17({\bf 231})
\oplus22({\bf 220})
\oplus17({\bf 154})
\oplus7({\bf 55})
\oplus9({\bf 84})
\oplus15({\bf 105})
\oplus13({\bf 81})
\oplus6({\bf 30})
\oplus8({\bf 35'})
\oplus7({\bf 35})
\oplus4({\bf 14})
\oplus2({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf \overline{198198}}$&=&
$({\bf 3864})
\oplus({\bf 3220})
\oplus({\bf 2415})
\oplus2({\bf 2835})
\oplus3({\bf 2401})
\oplus3({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 2090})
\oplus4({\bf 1995})
\oplus7({\bf 1729})
\oplus8({\bf 1330})
\oplus5({\bf 836})
\oplus2({\bf 285})
\oplus2({\bf 1309})
\oplus7({\bf 1326})
\oplus11({\bf 1190})
\oplus13({\bf 935})
\oplus10({\bf 595})
\oplus4({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus10({\bf 810})
\oplus16({\bf 770})
\oplus19({\bf 625})
\oplus14({\bf 405})
\oplus6({\bf 140''})
\oplus3({\bf 286})
\oplus11({\bf 429})
\oplus18({\bf 455})
\oplus22({\bf 390})
\oplus17({\bf 260})
\oplus7({\bf 91})
\oplus9({\bf 165})
\oplus17({\bf 231})
\oplus22({\bf 220})
\oplus17({\bf 154})
\oplus7({\bf 55})
\oplus9({\bf 84})
\oplus15({\bf 105})
\oplus13({\bf 81})
\oplus6({\bf 30})
\oplus8({\bf 35'})
\oplus7({\bf 35})
\oplus4({\bf 14})
\oplus2({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 199017}$&=&
$({\bf 1729})
\oplus({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 1309})
\oplus3({\bf 1326})
\oplus7({\bf 1190})
\oplus9({\bf 935})
\oplus9({\bf 595})
\oplus3({\bf 204})
\oplus3({\bf 715})
\oplus9({\bf 810})
\oplus20({\bf 770})
\oplus25({\bf 625})
\oplus24({\bf 405})
\oplus8({\bf 140''})
\oplus6({\bf 286})
\oplus18({\bf 429})
\oplus38({\bf 455})
\oplus49({\bf 390})
\oplus45({\bf 260})
\oplus17({\bf 91})
\oplus16({\bf 165})
\oplus46({\bf 231})
\oplus63({\bf 220})
\oplus61({\bf 154})
\oplus22({\bf 55})
\oplus35({\bf 84})
\oplus60({\bf 105})
\oplus63({\bf 81})
\oplus24({\bf 30})
\oplus31({\bf 35'})
\oplus44({\bf 35})
\oplus17({\bf 14})
\oplus20({\bf 10})
\oplus9({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{199017}}$&=&
$({\bf 1729})
\oplus({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 1309})
\oplus3({\bf 1326})
\oplus7({\bf 1190})
\oplus9({\bf 935})
\oplus9({\bf 595})
\oplus3({\bf 204})
\oplus3({\bf 715})
\oplus9({\bf 810})
\oplus20({\bf 770})
\oplus25({\bf 625})
\oplus24({\bf 405})
\oplus8({\bf 140''})
\oplus6({\bf 286})
\oplus18({\bf 429})
\oplus38({\bf 455})
\oplus49({\bf 390})
\oplus45({\bf 260})
\oplus17({\bf 91})
\oplus16({\bf 165})
\oplus46({\bf 231})
\oplus63({\bf 220})
\oplus61({\bf 154})
\oplus22({\bf 55})
\oplus35({\bf 84})
\oplus60({\bf 105})
\oplus63({\bf 81})
\oplus24({\bf 30})
\oplus31({\bf 35'})
\oplus44({\bf 35})
\oplus17({\bf 14})
\oplus20({\bf 10})
\oplus9({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 201552}$&=&
$({\bf 2925})
\oplus({\bf 6804})
\oplus({\bf 8415})
\oplus({\bf 8190})
\oplus({\bf 6561})
\oplus({\bf 3960})
\oplus({\bf 819})
\oplus({\bf 4025})
\oplus({\bf 5950})
\oplus({\bf 6175})
\oplus({\bf 5100})
\oplus({\bf 3125})
\oplus({\bf 650})
\oplus({\bf 1771})
\oplus({\bf 3059})
\oplus2({\bf 3910})
\oplus({\bf 4370})
\oplus2({\bf 4485})
\oplus({\bf 4301})
\oplus2({\bf 3864})
\oplus({\bf 3220})
\oplus2({\bf 2415})
\oplus({\bf 1495})
\oplus({\bf 506})
\oplus({\bf 2261})
\oplus({\bf 2835'})
\oplus2({\bf 3094})
\oplus({\bf 3080'})
\oplus2({\bf 2835})
\oplus({\bf 2401})
\oplus2({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 385})
\oplus2({\bf 969})
\oplus({\bf 1615})
\oplus3({\bf 1976})
\oplus2({\bf 2090})
\oplus4({\bf 1995})
\oplus2({\bf 1729})
\oplus4({\bf 1330})
\oplus({\bf 836})
\oplus2({\bf 285})
\oplus2({\bf 1105})
\oplus({\bf 1309})
\oplus3({\bf 1326})
\oplus2({\bf 1190})
\oplus4({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 455'})
\oplus2({\bf 715})
\oplus4({\bf 810})
\oplus3({\bf 770})
\oplus4({\bf 625})
\oplus2({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 429})
\oplus2({\bf 455})
\oplus3({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus3({\bf 165})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus2({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 203280}$&=&
$({\bf 3080})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 2500})
\oplus3({\bf 2240})
\oplus4({\bf 1820})
\oplus4({\bf 1280})
\oplus2({\bf 660})
\oplus2({\bf 1680})
\oplus7({\bf 1560})
\oplus10({\bf 1296})
\oplus10({\bf 924})
\oplus6({\bf 480})
\oplus({\bf 896})
\oplus5({\bf 1040})
\oplus12({\bf 1024})
\oplus18({\bf 880})
\oplus18({\bf 640})
\oplus11({\bf 336})
\oplus({\bf 364})
\oplus7({\bf 560'})
\oplus17({\bf 616})
\oplus25({\bf 560})
\oplus26({\bf 420})
\oplus16({\bf 224})
\oplus7({\bf 220'})
\oplus19({\bf 320})
\oplus29({\bf 324})
\oplus30({\bf 256})
\oplus19({\bf 140'})
\oplus13({\bf 120})
\oplus25({\bf 160})
\oplus28({\bf 140})
\oplus18({\bf 80})
\oplus13({\bf 56})
\oplus19({\bf 64})
\oplus13({\bf 40})
\oplus8({\bf 20})
\oplus7({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf \overline{203280}}$&=&
$({\bf 3080})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 2500})
\oplus3({\bf 2240})
\oplus4({\bf 1820})
\oplus4({\bf 1280})
\oplus2({\bf 660})
\oplus2({\bf 1680})
\oplus7({\bf 1560})
\oplus10({\bf 1296})
\oplus10({\bf 924})
\oplus6({\bf 480})
\oplus({\bf 896})
\oplus5({\bf 1040})
\oplus12({\bf 1024})
\oplus18({\bf 880})
\oplus18({\bf 640})
\oplus11({\bf 336})
\oplus({\bf 364})
\oplus7({\bf 560'})
\oplus17({\bf 616})
\oplus25({\bf 560})
\oplus26({\bf 420})
\oplus16({\bf 224})
\oplus7({\bf 220'})
\oplus19({\bf 320})
\oplus29({\bf 324})
\oplus30({\bf 256})
\oplus19({\bf 140'})
\oplus13({\bf 120})
\oplus25({\bf 160})
\oplus28({\bf 140})
\oplus18({\bf 80})
\oplus13({\bf 56})
\oplus19({\bf 64})
\oplus13({\bf 40})
\oplus8({\bf 20})
\oplus7({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 203840}$&=&
$({\bf 1976})
\oplus2({\bf 2090})
\oplus2({\bf 1995})
\oplus2({\bf 1729})
\oplus2({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus({\bf 680})
\oplus3({\bf 1105})
\oplus6({\bf 1309})
\oplus8({\bf 1326})
\oplus9({\bf 1190})
\oplus9({\bf 935})
\oplus7({\bf 595})
\oplus3({\bf 204})
\oplus4({\bf 455'})
\oplus10({\bf 715})
\oplus16({\bf 810})
\oplus20({\bf 770})
\oplus21({\bf 625})
\oplus17({\bf 405})
\oplus7({\bf 140''})
\oplus9({\bf 286})
\oplus20({\bf 429})
\oplus30({\bf 455})
\oplus34({\bf 390})
\oplus28({\bf 260})
\oplus11({\bf 91})
\oplus15({\bf 165})
\oplus31({\bf 231})
\oplus40({\bf 220})
\oplus35({\bf 154})
\oplus14({\bf 55})
\oplus20({\bf 84})
\oplus34({\bf 105})
\oplus33({\bf 81})
\oplus14({\bf 30})
\oplus18({\bf 35'})
\oplus22({\bf 35})
\oplus10({\bf 14})
\oplus9({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 205920}$&=&
$({\bf 1560})
\oplus3({\bf 1296})
\oplus4({\bf 924})
\oplus3({\bf 480})
\oplus2({\bf 1040})
\oplus7({\bf 1024})
\oplus14({\bf 880})
\oplus17({\bf 640})
\oplus12({\bf 336})
\oplus({\bf 364})
\oplus7({\bf 560'})
\oplus20({\bf 616})
\oplus36({\bf 560})
\oplus42({\bf 420})
\oplus29({\bf 224})
\oplus10({\bf 220'})
\oplus33({\bf 320})
\oplus60({\bf 324})
\oplus70({\bf 256})
\oplus48({\bf 140'})
\oplus30({\bf 120})
\oplus67({\bf 160})
\oplus84({\bf 140})
\oplus59({\bf 80})
\oplus44({\bf 56})
\oplus70({\bf 64})
\oplus53({\bf 40})
\oplus34({\bf 20})
\oplus33({\bf 16})
\oplus11({\bf 4})$\\
%
${\bf \overline{205920}}$&=&
$({\bf 1560})
\oplus3({\bf 1296})
\oplus4({\bf 924})
\oplus3({\bf 480})
\oplus2({\bf 1040})
\oplus7({\bf 1024})
\oplus14({\bf 880})
\oplus17({\bf 640})
\oplus12({\bf 336})
\oplus({\bf 364})
\oplus7({\bf 560'})
\oplus20({\bf 616})
\oplus36({\bf 560})
\oplus42({\bf 420})
\oplus29({\bf 224})
\oplus10({\bf 220'})
\oplus33({\bf 320})
\oplus60({\bf 324})
\oplus70({\bf 256})
\oplus48({\bf 140'})
\oplus30({\bf 120})
\oplus67({\bf 160})
\oplus84({\bf 140})
\oplus59({\bf 80})
\oplus44({\bf 56})
\oplus70({\bf 64})
\oplus53({\bf 40})
\oplus34({\bf 20})
\oplus33({\bf 16})
\oplus11({\bf 4})$\\
%
${\bf 205920'}$&=&
$({\bf 2640})
\oplus({\bf 3344})
\oplus({\bf 3696})
\oplus({\bf 3740})
\oplus({\bf 3520})
\oplus({\bf 3080})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus({\bf 1140})
\oplus2({\bf 1920})
\oplus3({\bf 2380})
\oplus3({\bf 2560})
\oplus3({\bf 2500})
\oplus3({\bf 2240})
\oplus3({\bf 1820})
\oplus3({\bf 1280})
\oplus2({\bf 660})
\oplus2({\bf 816})
\oplus4({\bf 1344})
\oplus5({\bf 1620})
\oplus6({\bf 1680})
\oplus6({\bf 1560})
\oplus6({\bf 1296})
\oplus6({\bf 924})
\oplus4({\bf 480})
\oplus3({\bf 560''})
\oplus6({\bf 896})
\oplus8({\bf 1040})
\oplus9({\bf 1024})
\oplus10({\bf 880})
\oplus9({\bf 640})
\oplus6({\bf 336})
\oplus4({\bf 364})
\oplus8({\bf 560'})
\oplus11({\bf 616})
\oplus13({\bf 560})
\oplus12({\bf 420})
\oplus8({\bf 224})
\oplus5({\bf 220'})
\oplus10({\bf 320})
\oplus13({\bf 324})
\oplus13({\bf 256})
\oplus8({\bf 140'})
\oplus6({\bf 120})
\oplus10({\bf 160})
\oplus11({\bf 140})
\oplus7({\bf 80})
\oplus5({\bf 56})
\oplus7({\bf 64})
\oplus5({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{205920'}}$&=&
$({\bf 2640})
\oplus({\bf 3344})
\oplus({\bf 3696})
\oplus({\bf 3740})
\oplus({\bf 3520})
\oplus({\bf 3080})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus({\bf 1140})
\oplus2({\bf 1920})
\oplus3({\bf 2380})
\oplus3({\bf 2560})
\oplus3({\bf 2500})
\oplus3({\bf 2240})
\oplus3({\bf 1820})
\oplus3({\bf 1280})
\oplus2({\bf 660})
\oplus2({\bf 816})
\oplus4({\bf 1344})
\oplus5({\bf 1620})
\oplus6({\bf 1680})
\oplus6({\bf 1560})
\oplus6({\bf 1296})
\oplus6({\bf 924})
\oplus4({\bf 480})
\oplus3({\bf 560''})
\oplus6({\bf 896})
\oplus8({\bf 1040})
\oplus9({\bf 1024})
\oplus10({\bf 880})
\oplus9({\bf 640})
\oplus6({\bf 336})
\oplus4({\bf 364})
\oplus8({\bf 560'})
\oplus11({\bf 616})
\oplus13({\bf 560})
\oplus12({\bf 420})
\oplus8({\bf 224})
\oplus5({\bf 220'})
\oplus10({\bf 320})
\oplus13({\bf 324})
\oplus13({\bf 256})
\oplus8({\bf 140'})
\oplus6({\bf 120})
\oplus10({\bf 160})
\oplus11({\bf 140})
\oplus7({\bf 80})
\oplus5({\bf 56})
\oplus7({\bf 64})
\oplus5({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 207360}$&=&
$({\bf 1995})
\oplus({\bf 1729})
\oplus({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 1105})
\oplus3({\bf 1309})
\oplus6({\bf 1326})
\oplus8({\bf 1190})
\oplus8({\bf 935})
\oplus6({\bf 595})
\oplus2({\bf 204})
\oplus2({\bf 455'})
\oplus7({\bf 715})
\oplus15({\bf 810})
\oplus22({\bf 770})
\oplus24({\bf 625})
\oplus19({\bf 405})
\oplus7({\bf 140''})
\oplus8({\bf 286})
\oplus23({\bf 429})
\oplus38({\bf 455})
\oplus45({\bf 390})
\oplus37({\bf 260})
\oplus14({\bf 91})
\oplus20({\bf 165})
\oplus44({\bf 231})
\oplus59({\bf 220})
\oplus51({\bf 154})
\oplus20({\bf 55})
\oplus30({\bf 84})
\oplus53({\bf 105})
\oplus51({\bf 81})
\oplus21({\bf 30})
\oplus29({\bf 35'})
\oplus36({\bf 35})
\oplus16({\bf 14})
\oplus15({\bf 10})
\oplus8({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 210210}$&=&
$({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1729})
\oplus3({\bf 1330})
\oplus4({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 1309})
\oplus3({\bf 1326})
\oplus7({\bf 1190})
\oplus12({\bf 935})
\oplus13({\bf 595})
\oplus6({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus10({\bf 810})
\oplus20({\bf 770})
\oplus29({\bf 625})
\oplus28({\bf 405})
\oplus13({\bf 140''})
\oplus5({\bf 286})
\oplus17({\bf 429})
\oplus34({\bf 455})
\oplus49({\bf 390})
\oplus46({\bf 260})
\oplus20({\bf 91})
\oplus16({\bf 165})
\oplus40({\bf 231})
\oplus60({\bf 220})
\oplus57({\bf 154})
\oplus24({\bf 55})
\oplus28({\bf 84})
\oplus52({\bf 105})
\oplus54({\bf 81})
\oplus24({\bf 30})
\oplus29({\bf 35'})
\oplus36({\bf 35})
\oplus17({\bf 14})
\oplus15({\bf 10})
\oplus9({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 216216}$&=&
$({\bf 1995})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus4({\bf 1326})
\oplus9({\bf 1190})
\oplus12({\bf 935})
\oplus11({\bf 595})
\oplus4({\bf 204})
\oplus3({\bf 715})
\oplus11({\bf 810})
\oplus22({\bf 770})
\oplus29({\bf 625})
\oplus26({\bf 405})
\oplus10({\bf 140''})
\oplus5({\bf 286})
\oplus18({\bf 429})
\oplus37({\bf 455})
\oplus49({\bf 390})
\oplus44({\bf 260})
\oplus17({\bf 91})
\oplus17({\bf 165})
\oplus43({\bf 231})
\oplus61({\bf 220})
\oplus56({\bf 154})
\oplus22({\bf 55})
\oplus30({\bf 84})
\oplus54({\bf 105})
\oplus54({\bf 81})
\oplus22({\bf 30})
\oplus29({\bf 35'})
\oplus37({\bf 35})
\oplus16({\bf 14})
\oplus15({\bf 10})
\oplus8({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{216216}}$&=&
$({\bf 1995})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus4({\bf 1326})
\oplus9({\bf 1190})
\oplus12({\bf 935})
\oplus11({\bf 595})
\oplus4({\bf 204})
\oplus3({\bf 715})
\oplus11({\bf 810})
\oplus22({\bf 770})
\oplus29({\bf 625})
\oplus26({\bf 405})
\oplus10({\bf 140''})
\oplus5({\bf 286})
\oplus18({\bf 429})
\oplus37({\bf 455})
\oplus49({\bf 390})
\oplus44({\bf 260})
\oplus17({\bf 91})
\oplus17({\bf 165})
\oplus43({\bf 231})
\oplus61({\bf 220})
\oplus56({\bf 154})
\oplus22({\bf 55})
\oplus30({\bf 84})
\oplus54({\bf 105})
\oplus54({\bf 81})
\oplus22({\bf 30})
\oplus29({\bf 35'})
\oplus37({\bf 35})
\oplus16({\bf 14})
\oplus15({\bf 10})
\oplus8({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 219648}$&=&
$({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 1995})
\oplus3({\bf 1729})
\oplus5({\bf 1330})
\oplus5({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 1309})
\oplus4({\bf 1326})
\oplus10({\bf 1190})
\oplus15({\bf 935})
\oplus14({\bf 595})
\oplus6({\bf 204})
\oplus3({\bf 715})
\oplus10({\bf 810})
\oplus21({\bf 770})
\oplus31({\bf 625})
\oplus28({\bf 405})
\oplus11({\bf 140''})
\oplus4({\bf 286})
\oplus16({\bf 429})
\oplus33({\bf 455})
\oplus46({\bf 390})
\oplus42({\bf 260})
\oplus17({\bf 91})
\oplus14({\bf 165})
\oplus36({\bf 231})
\oplus53({\bf 220})
\oplus49({\bf 154})
\oplus20({\bf 55})
\oplus24({\bf 84})
\oplus45({\bf 105})
\oplus44({\bf 81})
\oplus18({\bf 30})
\oplus23({\bf 35'})
\oplus29({\bf 35})
\oplus13({\bf 14})
\oplus11({\bf 10})
\oplus6({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{219648}}$&=&
$({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 1995})
\oplus3({\bf 1729})
\oplus5({\bf 1330})
\oplus5({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 1309})
\oplus4({\bf 1326})
\oplus10({\bf 1190})
\oplus15({\bf 935})
\oplus14({\bf 595})
\oplus6({\bf 204})
\oplus3({\bf 715})
\oplus10({\bf 810})
\oplus21({\bf 770})
\oplus31({\bf 625})
\oplus28({\bf 405})
\oplus11({\bf 140''})
\oplus4({\bf 286})
\oplus16({\bf 429})
\oplus33({\bf 455})
\oplus46({\bf 390})
\oplus42({\bf 260})
\oplus17({\bf 91})
\oplus14({\bf 165})
\oplus36({\bf 231})
\oplus53({\bf 220})
\oplus49({\bf 154})
\oplus20({\bf 55})
\oplus24({\bf 84})
\oplus45({\bf 105})
\oplus44({\bf 81})
\oplus18({\bf 30})
\oplus23({\bf 35'})
\oplus29({\bf 35})
\oplus13({\bf 14})
\oplus11({\bf 10})
\oplus6({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 224224}$&=&
$({\bf 2560})
\oplus({\bf 2500})
\oplus2({\bf 2240})
\oplus2({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus2({\bf 1620})
\oplus4({\bf 1680})
\oplus6({\bf 1560})
\oplus7({\bf 1296})
\oplus7({\bf 924})
\oplus4({\bf 480})
\oplus({\bf 560''})
\oplus4({\bf 896})
\oplus9({\bf 1040})
\oplus15({\bf 1024})
\oplus18({\bf 880})
\oplus17({\bf 640})
\oplus10({\bf 336})
\oplus5({\bf 364})
\oplus13({\bf 560'})
\oplus23({\bf 616})
\oplus30({\bf 560})
\oplus29({\bf 420})
\oplus18({\bf 224})
\oplus11({\bf 220'})
\oplus26({\bf 320})
\oplus38({\bf 324})
\oplus39({\bf 256})
\oplus24({\bf 140'})
\oplus18({\bf 120})
\oplus34({\bf 160})
\oplus39({\bf 140})
\oplus26({\bf 80})
\oplus20({\bf 56})
\oplus29({\bf 64})
\oplus21({\bf 40})
\oplus13({\bf 20})
\oplus12({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf \overline{224224}}$&=&
$({\bf 2560})
\oplus({\bf 2500})
\oplus2({\bf 2240})
\oplus2({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus2({\bf 1620})
\oplus4({\bf 1680})
\oplus6({\bf 1560})
\oplus7({\bf 1296})
\oplus7({\bf 924})
\oplus4({\bf 480})
\oplus({\bf 560''})
\oplus4({\bf 896})
\oplus9({\bf 1040})
\oplus15({\bf 1024})
\oplus18({\bf 880})
\oplus17({\bf 640})
\oplus10({\bf 336})
\oplus5({\bf 364})
\oplus13({\bf 560'})
\oplus23({\bf 616})
\oplus30({\bf 560})
\oplus29({\bf 420})
\oplus18({\bf 224})
\oplus11({\bf 220'})
\oplus26({\bf 320})
\oplus38({\bf 324})
\oplus39({\bf 256})
\oplus24({\bf 140'})
\oplus18({\bf 120})
\oplus34({\bf 160})
\oplus39({\bf 140})
\oplus26({\bf 80})
\oplus20({\bf 56})
\oplus29({\bf 64})
\oplus21({\bf 40})
\oplus13({\bf 20})
\oplus12({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf 232848}$&=&
$({\bf 3080'})
\oplus({\bf 2835})
\oplus({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus2({\bf 2090})
\oplus4({\bf 1995})
\oplus5({\bf 1729})
\oplus4({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1105})
\oplus5({\bf 1309})
\oplus9({\bf 1326})
\oplus13({\bf 1190})
\oplus12({\bf 935})
\oplus9({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 455'})
\oplus8({\bf 715})
\oplus16({\bf 810})
\oplus23({\bf 770})
\oplus24({\bf 625})
\oplus18({\bf 405})
\oplus6({\bf 140''})
\oplus9({\bf 286})
\oplus21({\bf 429})
\oplus33({\bf 455})
\oplus35({\bf 390})
\oplus29({\bf 260})
\oplus10({\bf 91})
\oplus14({\bf 165})
\oplus31({\bf 231})
\oplus37({\bf 220})
\oplus32({\bf 154})
\oplus12({\bf 55})
\oplus19({\bf 84})
\oplus30({\bf 105})
\oplus28({\bf 81})
\oplus10({\bf 30})
\oplus13({\bf 35'})
\oplus17({\bf 35})
\oplus7({\bf 14})
\oplus7({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf 237160}$&=&
$({\bf 3094})
\oplus({\bf 2835})
\oplus({\bf 1820'})
\oplus({\bf 385})
\oplus({\bf 969})
\oplus2({\bf 1615})
\oplus4({\bf 1976})
\oplus4({\bf 2090})
\oplus5({\bf 1995})
\oplus4({\bf 1729})
\oplus5({\bf 1330})
\oplus3({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 680})
\oplus6({\bf 1105})
\oplus7({\bf 1309})
\oplus11({\bf 1326})
\oplus9({\bf 1190})
\oplus12({\bf 935})
\oplus7({\bf 595})
\oplus5({\bf 204})
\oplus7({\bf 455'})
\oplus11({\bf 715})
\oplus18({\bf 810})
\oplus19({\bf 770})
\oplus22({\bf 625})
\oplus15({\bf 405})
\oplus8({\bf 140''})
\oplus6({\bf 286})
\oplus18({\bf 429})
\oplus22({\bf 455})
\oplus29({\bf 390})
\oplus20({\bf 260})
\oplus11({\bf 91})
\oplus15({\bf 165})
\oplus23({\bf 231})
\oplus32({\bf 220})
\oplus24({\bf 154})
\oplus12({\bf 55})
\oplus11({\bf 84})
\oplus24({\bf 105})
\oplus19({\bf 81})
\oplus11({\bf 30})
\oplus14({\bf 35'})
\oplus13({\bf 35})
\oplus8({\bf 14})
\oplus3({\bf 10})
\oplus4({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 240240}$&=&
$({\bf 4096})
\oplus({\bf 3240})
\oplus({\bf 3520})
\oplus2({\bf 3080})
\oplus3({\bf 2464})
\oplus2({\bf 1716})
\oplus({\bf 880'})
\oplus2({\bf 2500})
\oplus5({\bf 2240})
\oplus7({\bf 1820})
\oplus6({\bf 1280})
\oplus3({\bf 660})
\oplus({\bf 1620})
\oplus4({\bf 1680})
\oplus9({\bf 1560})
\oplus12({\bf 1296})
\oplus11({\bf 924})
\oplus7({\bf 480})
\oplus2({\bf 896})
\oplus6({\bf 1040})
\oplus13({\bf 1024})
\oplus18({\bf 880})
\oplus17({\bf 640})
\oplus10({\bf 336})
\oplus2({\bf 364})
\oplus8({\bf 560'})
\oplus16({\bf 616})
\oplus22({\bf 560})
\oplus21({\bf 420})
\oplus13({\bf 224})
\oplus6({\bf 220'})
\oplus16({\bf 320})
\oplus23({\bf 324})
\oplus22({\bf 256})
\oplus14({\bf 140'})
\oplus10({\bf 120})
\oplus18({\bf 160})
\oplus19({\bf 140})
\oplus12({\bf 80})
\oplus9({\bf 56})
\oplus12({\bf 64})
\oplus8({\bf 40})
\oplus4({\bf 20})
\oplus4({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{240240}}$&=&
$({\bf 4096})
\oplus({\bf 3240})
\oplus({\bf 3520})
\oplus2({\bf 3080})
\oplus3({\bf 2464})
\oplus2({\bf 1716})
\oplus({\bf 880'})
\oplus2({\bf 2500})
\oplus5({\bf 2240})
\oplus7({\bf 1820})
\oplus6({\bf 1280})
\oplus3({\bf 660})
\oplus({\bf 1620})
\oplus4({\bf 1680})
\oplus9({\bf 1560})
\oplus12({\bf 1296})
\oplus11({\bf 924})
\oplus7({\bf 480})
\oplus2({\bf 896})
\oplus6({\bf 1040})
\oplus13({\bf 1024})
\oplus18({\bf 880})
\oplus17({\bf 640})
\oplus10({\bf 336})
\oplus2({\bf 364})
\oplus8({\bf 560'})
\oplus16({\bf 616})
\oplus22({\bf 560})
\oplus21({\bf 420})
\oplus13({\bf 224})
\oplus6({\bf 220'})
\oplus16({\bf 320})
\oplus23({\bf 324})
\oplus22({\bf 256})
\oplus14({\bf 140'})
\oplus10({\bf 120})
\oplus18({\bf 160})
\oplus19({\bf 140})
\oplus12({\bf 80})
\oplus9({\bf 56})
\oplus12({\bf 64})
\oplus8({\bf 40})
\oplus4({\bf 20})
\oplus4({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 242550}$&=&
$({\bf 1995})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus5({\bf 1326})
\oplus9({\bf 1190})
\oplus12({\bf 935})
\oplus10({\bf 595})
\oplus4({\bf 204})
\oplus({\bf 455'})
\oplus4({\bf 715})
\oplus14({\bf 810})
\oplus25({\bf 770})
\oplus32({\bf 625})
\oplus26({\bf 405})
\oplus11({\bf 140''})
\oplus6({\bf 286})
\oplus23({\bf 429})
\oplus43({\bf 455})
\oplus56({\bf 390})
\oplus47({\bf 260})
\oplus19({\bf 91})
\oplus23({\bf 165})
\oplus52({\bf 231})
\oplus73({\bf 220})
\oplus63({\bf 154})
\oplus26({\bf 55})
\oplus35({\bf 84})
\oplus64({\bf 105})
\oplus61({\bf 81})
\oplus26({\bf 30})
\oplus36({\bf 35'})
\oplus42({\bf 35})
\oplus20({\bf 14})
\oplus16({\bf 10})
\oplus10({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{242550}}$&=&
$({\bf 1995})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus5({\bf 1326})
\oplus9({\bf 1190})
\oplus12({\bf 935})
\oplus10({\bf 595})
\oplus4({\bf 204})
\oplus({\bf 455'})
\oplus4({\bf 715})
\oplus14({\bf 810})
\oplus25({\bf 770})
\oplus32({\bf 625})
\oplus26({\bf 405})
\oplus11({\bf 140''})
\oplus6({\bf 286})
\oplus23({\bf 429})
\oplus43({\bf 455})
\oplus56({\bf 390})
\oplus47({\bf 260})
\oplus19({\bf 91})
\oplus23({\bf 165})
\oplus52({\bf 231})
\oplus73({\bf 220})
\oplus63({\bf 154})
\oplus26({\bf 55})
\oplus35({\bf 84})
\oplus64({\bf 105})
\oplus61({\bf 81})
\oplus26({\bf 30})
\oplus36({\bf 35'})
\oplus42({\bf 35})
\oplus20({\bf 14})
\oplus16({\bf 10})
\oplus10({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 258720}$&=&
$({\bf 1820})
\oplus({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus3({\bf 1560})
\oplus6({\bf 1296})
\oplus7({\bf 924})
\oplus5({\bf 480})
\oplus({\bf 896})
\oplus5({\bf 1040})
\oplus12({\bf 1024})
\oplus20({\bf 880})
\oplus22({\bf 640})
\oplus15({\bf 336})
\oplus3({\bf 364})
\oplus12({\bf 560'})
\oplus28({\bf 616})
\oplus44({\bf 560})
\oplus47({\bf 420})
\oplus31({\bf 224})
\oplus14({\bf 220'})
\oplus39({\bf 320})
\oplus65({\bf 324})
\oplus71({\bf 256})
\oplus47({\bf 140'})
\oplus32({\bf 120})
\oplus67({\bf 160})
\oplus79({\bf 140})
\oplus54({\bf 80})
\oplus41({\bf 56})
\oplus62({\bf 64})
\oplus46({\bf 40})
\oplus29({\bf 20})
\oplus27({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf \overline{258720}}$&=&
$({\bf 1820})
\oplus({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus3({\bf 1560})
\oplus6({\bf 1296})
\oplus7({\bf 924})
\oplus5({\bf 480})
\oplus({\bf 896})
\oplus5({\bf 1040})
\oplus12({\bf 1024})
\oplus20({\bf 880})
\oplus22({\bf 640})
\oplus15({\bf 336})
\oplus3({\bf 364})
\oplus12({\bf 560'})
\oplus28({\bf 616})
\oplus44({\bf 560})
\oplus47({\bf 420})
\oplus31({\bf 224})
\oplus14({\bf 220'})
\oplus39({\bf 320})
\oplus65({\bf 324})
\oplus71({\bf 256})
\oplus47({\bf 140'})
\oplus32({\bf 120})
\oplus67({\bf 160})
\oplus79({\bf 140})
\oplus54({\bf 80})
\oplus41({\bf 56})
\oplus62({\bf 64})
\oplus46({\bf 40})
\oplus29({\bf 20})
\oplus27({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf 258720'}$&=&
$({\bf 2401})
\oplus({\bf 1134})
\oplus({\bf 2090})
\oplus2({\bf 1995})
\oplus4({\bf 1729})
\oplus4({\bf 1330})
\oplus4({\bf 836})
\oplus({\bf 285})
\oplus3({\bf 1309})
\oplus7({\bf 1326})
\oplus13({\bf 1190})
\oplus13({\bf 935})
\oplus12({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 455'})
\oplus7({\bf 715})
\oplus16({\bf 810})
\oplus28({\bf 770})
\oplus30({\bf 625})
\oplus26({\bf 405})
\oplus9({\bf 140''})
\oplus9({\bf 286})
\oplus24({\bf 429})
\oplus44({\bf 455})
\oplus49({\bf 390})
\oplus43({\bf 260})
\oplus14({\bf 91})
\oplus19({\bf 165})
\oplus46({\bf 231})
\oplus57({\bf 220})
\oplus52({\bf 154})
\oplus18({\bf 55})
\oplus32({\bf 84})
\oplus48({\bf 105})
\oplus49({\bf 81})
\oplus17({\bf 30})
\oplus22({\bf 35'})
\oplus31({\bf 35})
\oplus11({\bf 14})
\oplus14({\bf 10})
\oplus5({\bf 5})$\\
%
${\bf 270270}$&=&
$({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1995})
\oplus3({\bf 1729})
\oplus6({\bf 1330})
\oplus6({\bf 836})
\oplus3({\bf 285})
\oplus({\bf 1309})
\oplus5({\bf 1326})
\oplus11({\bf 1190})
\oplus18({\bf 935})
\oplus17({\bf 595})
\oplus8({\bf 204})
\oplus({\bf 455'})
\oplus4({\bf 715})
\oplus13({\bf 810})
\oplus26({\bf 770})
\oplus38({\bf 625})
\oplus35({\bf 405})
\oplus15({\bf 140''})
\oplus5({\bf 286})
\oplus20({\bf 429})
\oplus40({\bf 455})
\oplus58({\bf 390})
\oplus52({\bf 260})
\oplus23({\bf 91})
\oplus19({\bf 165})
\oplus45({\bf 231})
\oplus68({\bf 220})
\oplus62({\bf 154})
\oplus27({\bf 55})
\oplus29({\bf 84})
\oplus57({\bf 105})
\oplus55({\bf 81})
\oplus25({\bf 30})
\oplus31({\bf 35'})
\oplus37({\bf 35})
\oplus18({\bf 14})
\oplus13({\bf 10})
\oplus9({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 274560}$&=&
$({\bf 1995})
\oplus2({\bf 1729})
\oplus4({\bf 1330})
\oplus3({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 1309})
\oplus5({\bf 1326})
\oplus10({\bf 1190})
\oplus15({\bf 935})
\oplus13({\bf 595})
\oplus6({\bf 204})
\oplus({\bf 455'})
\oplus4({\bf 715})
\oplus15({\bf 810})
\oplus27({\bf 770})
\oplus38({\bf 625})
\oplus32({\bf 405})
\oplus15({\bf 140''})
\oplus6({\bf 286})
\oplus24({\bf 429})
\oplus46({\bf 455})
\oplus64({\bf 390})
\oplus55({\bf 260})
\oplus24({\bf 91})
\oplus24({\bf 165})
\oplus55({\bf 231})
\oplus82({\bf 220})
\oplus72({\bf 154})
\oplus32({\bf 55})
\oplus37({\bf 84})
\oplus72({\bf 105})
\oplus69({\bf 81})
\oplus31({\bf 30})
\oplus41({\bf 35'})
\oplus48({\bf 35})
\oplus24({\bf 14})
\oplus18({\bf 10})
\oplus12({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 274560'}$&=&
$({\bf 2240})
\oplus2({\bf 1820})
\oplus3({\bf 1280})
\oplus2({\bf 660})
\oplus({\bf 1680})
\oplus5({\bf 1560})
\oplus9({\bf 1296})
\oplus11({\bf 924})
\oplus8({\bf 480})
\oplus({\bf 896})
\oplus5({\bf 1040})
\oplus14({\bf 1024})
\oplus24({\bf 880})
\oplus28({\bf 640})
\oplus19({\bf 336})
\oplus2({\bf 364})
\oplus10({\bf 560'})
\oplus26({\bf 616})
\oplus43({\bf 560})
\oplus49({\bf 420})
\oplus33({\bf 224})
\oplus11({\bf 220'})
\oplus34({\bf 320})
\oplus58({\bf 324})
\oplus66({\bf 256})
\oplus45({\bf 140'})
\oplus26({\bf 120})
\oplus56({\bf 160})
\oplus68({\bf 140})
\oplus47({\bf 80})
\oplus33({\bf 56})
\oplus51({\bf 64})
\oplus38({\bf 40})
\oplus23({\bf 20})
\oplus22({\bf 16})
\oplus7({\bf 4})$\\
%
${\bf \overline{274560'}}$&=&
$({\bf 2240})
\oplus2({\bf 1820})
\oplus3({\bf 1280})
\oplus2({\bf 660})
\oplus({\bf 1680})
\oplus5({\bf 1560})
\oplus9({\bf 1296})
\oplus11({\bf 924})
\oplus8({\bf 480})
\oplus({\bf 896})
\oplus5({\bf 1040})
\oplus14({\bf 1024})
\oplus24({\bf 880})
\oplus28({\bf 640})
\oplus19({\bf 336})
\oplus2({\bf 364})
\oplus10({\bf 560'})
\oplus26({\bf 616})
\oplus43({\bf 560})
\oplus49({\bf 420})
\oplus33({\bf 224})
\oplus11({\bf 220'})
\oplus34({\bf 320})
\oplus58({\bf 324})
\oplus66({\bf 256})
\oplus45({\bf 140'})
\oplus26({\bf 120})
\oplus56({\bf 160})
\oplus68({\bf 140})
\oplus47({\bf 80})
\oplus33({\bf 56})
\oplus51({\bf 64})
\oplus38({\bf 40})
\oplus23({\bf 20})
\oplus22({\bf 16})
\oplus7({\bf 4})$\\
%
${\bf 275968}$&=&
$({\bf 2090})
\oplus2({\bf 1995})
\oplus3({\bf 1729})
\oplus3({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1105})
\oplus4({\bf 1309})
\oplus8({\bf 1326})
\oplus12({\bf 1190})
\oplus13({\bf 935})
\oplus10({\bf 595})
\oplus4({\bf 204})
\oplus2({\bf 455'})
\oplus9({\bf 715})
\oplus19({\bf 810})
\oplus29({\bf 770})
\oplus33({\bf 625})
\oplus26({\bf 405})
\oplus10({\bf 140''})
\oplus10({\bf 286})
\oplus28({\bf 429})
\oplus47({\bf 455})
\oplus56({\bf 390})
\oplus46({\bf 260})
\oplus18({\bf 91})
\oplus23({\bf 165})
\oplus52({\bf 231})
\oplus69({\bf 220})
\oplus60({\bf 154})
\oplus24({\bf 55})
\oplus35({\bf 84})
\oplus61({\bf 105})
\oplus58({\bf 81})
\oplus24({\bf 30})
\oplus32({\bf 35'})
\oplus40({\bf 35})
\oplus18({\bf 14})
\oplus16({\bf 10})
\oplus9({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{275968}}$&=&
$({\bf 2090})
\oplus2({\bf 1995})
\oplus3({\bf 1729})
\oplus3({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1105})
\oplus4({\bf 1309})
\oplus8({\bf 1326})
\oplus12({\bf 1190})
\oplus13({\bf 935})
\oplus10({\bf 595})
\oplus4({\bf 204})
\oplus2({\bf 455'})
\oplus9({\bf 715})
\oplus19({\bf 810})
\oplus29({\bf 770})
\oplus33({\bf 625})
\oplus26({\bf 405})
\oplus10({\bf 140''})
\oplus10({\bf 286})
\oplus28({\bf 429})
\oplus47({\bf 455})
\oplus56({\bf 390})
\oplus46({\bf 260})
\oplus18({\bf 91})
\oplus23({\bf 165})
\oplus52({\bf 231})
\oplus69({\bf 220})
\oplus60({\bf 154})
\oplus24({\bf 55})
\oplus35({\bf 84})
\oplus61({\bf 105})
\oplus58({\bf 81})
\oplus24({\bf 30})
\oplus32({\bf 35'})
\oplus40({\bf 35})
\oplus18({\bf 14})
\oplus16({\bf 10})
\oplus9({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 282744}$&=&
$({\bf 4301})
\oplus({\bf 3220})
\oplus({\bf 1495})
\oplus2({\bf 3080'})
\oplus2({\bf 2835})
\oplus3({\bf 2401})
\oplus2({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 1976})
\oplus4({\bf 2090})
\oplus6({\bf 1995})
\oplus8({\bf 1729})
\oplus6({\bf 1330})
\oplus6({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1105})
\oplus7({\bf 1309})
\oplus11({\bf 1326})
\oplus16({\bf 1190})
\oplus14({\bf 935})
\oplus11({\bf 595})
\oplus3({\bf 204})
\oplus2({\bf 455'})
\oplus11({\bf 715})
\oplus17({\bf 810})
\oplus25({\bf 770})
\oplus23({\bf 625})
\oplus20({\bf 405})
\oplus5({\bf 140''})
\oplus10({\bf 286})
\oplus19({\bf 429})
\oplus31({\bf 455})
\oplus30({\bf 390})
\oplus26({\bf 260})
\oplus8({\bf 91})
\oplus11({\bf 165})
\oplus26({\bf 231})
\oplus28({\bf 220})
\oplus26({\bf 154})
\oplus8({\bf 55})
\oplus16({\bf 84})
\oplus22({\bf 105})
\oplus22({\bf 81})
\oplus6({\bf 30})
\oplus7({\bf 35'})
\oplus13({\bf 35})
\oplus3({\bf 14})
\oplus6({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 283140}$&=&
$({\bf 2835'})
\oplus({\bf 3094})
\oplus2({\bf 3080'})
\oplus({\bf 2835})
\oplus2({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus2({\bf 1615})
\oplus3({\bf 1976})
\oplus5({\bf 2090})
\oplus5({\bf 1995})
\oplus6({\bf 1729})
\oplus5({\bf 1330})
\oplus4({\bf 836})
\oplus({\bf 285})
\oplus3({\bf 680})
\oplus6({\bf 1105})
\oplus11({\bf 1309})
\oplus12({\bf 1326})
\oplus15({\bf 1190})
\oplus13({\bf 935})
\oplus11({\bf 595})
\oplus3({\bf 204})
\oplus4({\bf 455'})
\oplus12({\bf 715})
\oplus17({\bf 810})
\oplus23({\bf 770})
\oplus22({\bf 625})
\oplus18({\bf 405})
\oplus6({\bf 140''})
\oplus11({\bf 286})
\oplus19({\bf 429})
\oplus30({\bf 455})
\oplus30({\bf 390})
\oplus26({\bf 260})
\oplus8({\bf 91})
\oplus11({\bf 165})
\oplus26({\bf 231})
\oplus30({\bf 220})
\oplus27({\bf 154})
\oplus9({\bf 55})
\oplus17({\bf 84})
\oplus24({\bf 105})
\oplus24({\bf 81})
\oplus8({\bf 30})
\oplus10({\bf 35'})
\oplus14({\bf 35})
\oplus5({\bf 14})
\oplus6({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 284427}$&=&
$({\bf 3059})
\oplus({\bf 3910})
\oplus({\bf 4370})
\oplus({\bf 4485})
\oplus({\bf 4301})
\oplus({\bf 3864})
\oplus({\bf 3220})
\oplus({\bf 2415})
\oplus({\bf 1495})
\oplus({\bf 1330'})
\oplus2({\bf 2261})
\oplus3({\bf 2835'})
\oplus3({\bf 3094})
\oplus3({\bf 3080'})
\oplus3({\bf 2835})
\oplus3({\bf 2401})
\oplus3({\bf 1820'})
\oplus3({\bf 1134})
\oplus({\bf 385})
\oplus2({\bf 969})
\oplus4({\bf 1615})
\oplus5({\bf 1976})
\oplus6({\bf 2090})
\oplus6({\bf 1995})
\oplus6({\bf 1729})
\oplus6({\bf 1330})
\oplus5({\bf 836})
\oplus2({\bf 285})
\oplus3({\bf 680})
\oplus6({\bf 1105})
\oplus8({\bf 1309})
\oplus9({\bf 1326})
\oplus10({\bf 1190})
\oplus10({\bf 935})
\oplus8({\bf 595})
\oplus3({\bf 204})
\oplus4({\bf 455'})
\oplus8({\bf 715})
\oplus11({\bf 810})
\oplus13({\bf 770})
\oplus13({\bf 625})
\oplus11({\bf 405})
\oplus4({\bf 140''})
\oplus5({\bf 286})
\oplus10({\bf 429})
\oplus14({\bf 455})
\oplus15({\bf 390})
\oplus12({\bf 260})
\oplus4({\bf 91})
\oplus6({\bf 165})
\oplus11({\bf 231})
\oplus13({\bf 220})
\oplus11({\bf 154})
\oplus4({\bf 55})
\oplus6({\bf 84})
\oplus9({\bf 105})
\oplus8({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus5({\bf 35})
\oplus2({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 286650}$&=&
$({\bf 2835'})
\oplus({\bf 3094})
\oplus2({\bf 3080'})
\oplus({\bf 2835})
\oplus2({\bf 2401})
\oplus({\bf 1820'})
\oplus2({\bf 1134})
\oplus2({\bf 1615})
\oplus3({\bf 1976})
\oplus5({\bf 2090})
\oplus5({\bf 1995})
\oplus6({\bf 1729})
\oplus5({\bf 1330})
\oplus5({\bf 836})
\oplus({\bf 285})
\oplus3({\bf 680})
\oplus6({\bf 1105})
\oplus11({\bf 1309})
\oplus12({\bf 1326})
\oplus15({\bf 1190})
\oplus13({\bf 935})
\oplus12({\bf 595})
\oplus3({\bf 204})
\oplus4({\bf 455'})
\oplus12({\bf 715})
\oplus17({\bf 810})
\oplus23({\bf 770})
\oplus22({\bf 625})
\oplus19({\bf 405})
\oplus6({\bf 140''})
\oplus11({\bf 286})
\oplus19({\bf 429})
\oplus30({\bf 455})
\oplus30({\bf 390})
\oplus27({\bf 260})
\oplus8({\bf 91})
\oplus11({\bf 165})
\oplus26({\bf 231})
\oplus30({\bf 220})
\oplus28({\bf 154})
\oplus9({\bf 55})
\oplus17({\bf 84})
\oplus24({\bf 105})
\oplus25({\bf 81})
\oplus8({\bf 30})
\oplus10({\bf 35'})
\oplus15({\bf 35})
\oplus5({\bf 14})
\oplus7({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf \overline{286650}}$&=&
$({\bf 2835'})
\oplus({\bf 3094})
\oplus2({\bf 3080'})
\oplus({\bf 2835})
\oplus2({\bf 2401})
\oplus({\bf 1820'})
\oplus2({\bf 1134})
\oplus2({\bf 1615})
\oplus3({\bf 1976})
\oplus5({\bf 2090})
\oplus5({\bf 1995})
\oplus6({\bf 1729})
\oplus5({\bf 1330})
\oplus5({\bf 836})
\oplus({\bf 285})
\oplus3({\bf 680})
\oplus6({\bf 1105})
\oplus11({\bf 1309})
\oplus12({\bf 1326})
\oplus15({\bf 1190})
\oplus13({\bf 935})
\oplus12({\bf 595})
\oplus3({\bf 204})
\oplus4({\bf 455'})
\oplus12({\bf 715})
\oplus17({\bf 810})
\oplus23({\bf 770})
\oplus22({\bf 625})
\oplus19({\bf 405})
\oplus6({\bf 140''})
\oplus11({\bf 286})
\oplus19({\bf 429})
\oplus30({\bf 455})
\oplus30({\bf 390})
\oplus27({\bf 260})
\oplus8({\bf 91})
\oplus11({\bf 165})
\oplus26({\bf 231})
\oplus30({\bf 220})
\oplus28({\bf 154})
\oplus9({\bf 55})
\oplus17({\bf 84})
\oplus24({\bf 105})
\oplus25({\bf 81})
\oplus8({\bf 30})
\oplus10({\bf 35'})
\oplus15({\bf 35})
\oplus5({\bf 14})
\oplus7({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 288288}$&=&
$({\bf 3520})
\oplus({\bf 3080})
\oplus2({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus2({\bf 2500})
\oplus4({\bf 2240})
\oplus6({\bf 1820})
\oplus5({\bf 1280})
\oplus3({\bf 660})
\oplus({\bf 1620})
\oplus5({\bf 1680})
\oplus10({\bf 1560})
\oplus14({\bf 1296})
\oplus13({\bf 924})
\oplus8({\bf 480})
\oplus2({\bf 896})
\oplus8({\bf 1040})
\oplus17({\bf 1024})
\oplus24({\bf 880})
\oplus23({\bf 640})
\oplus14({\bf 336})
\oplus3({\bf 364})
\oplus12({\bf 560'})
\oplus24({\bf 616})
\oplus34({\bf 560})
\oplus33({\bf 420})
\oplus21({\bf 224})
\oplus10({\bf 220'})
\oplus25({\bf 320})
\oplus38({\bf 324})
\oplus38({\bf 256})
\oplus24({\bf 140'})
\oplus17({\bf 120})
\oplus32({\bf 160})
\oplus35({\bf 140})
\oplus23({\bf 80})
\oplus17({\bf 56})
\oplus24({\bf 64})
\oplus17({\bf 40})
\oplus10({\bf 20})
\oplus9({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf \overline{288288}}$&=&
$({\bf 3520})
\oplus({\bf 3080})
\oplus2({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus2({\bf 2500})
\oplus4({\bf 2240})
\oplus6({\bf 1820})
\oplus5({\bf 1280})
\oplus3({\bf 660})
\oplus({\bf 1620})
\oplus5({\bf 1680})
\oplus10({\bf 1560})
\oplus14({\bf 1296})
\oplus13({\bf 924})
\oplus8({\bf 480})
\oplus2({\bf 896})
\oplus8({\bf 1040})
\oplus17({\bf 1024})
\oplus24({\bf 880})
\oplus23({\bf 640})
\oplus14({\bf 336})
\oplus3({\bf 364})
\oplus12({\bf 560'})
\oplus24({\bf 616})
\oplus34({\bf 560})
\oplus33({\bf 420})
\oplus21({\bf 224})
\oplus10({\bf 220'})
\oplus25({\bf 320})
\oplus38({\bf 324})
\oplus38({\bf 256})
\oplus24({\bf 140'})
\oplus17({\bf 120})
\oplus32({\bf 160})
\oplus35({\bf 140})
\oplus23({\bf 80})
\oplus17({\bf 56})
\oplus24({\bf 64})
\oplus17({\bf 40})
\oplus10({\bf 20})
\oplus9({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf 294294}$&=&
$({\bf 3080'})
\oplus({\bf 2835})
\oplus2({\bf 2401})
\oplus2({\bf 1820'})
\oplus2({\bf 1134})
\oplus2({\bf 2090})
\oplus4({\bf 1995})
\oplus7({\bf 1729})
\oplus7({\bf 1330})
\oplus6({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 1105})
\oplus5({\bf 1309})
\oplus10({\bf 1326})
\oplus17({\bf 1190})
\oplus18({\bf 935})
\oplus15({\bf 595})
\oplus5({\bf 204})
\oplus({\bf 455'})
\oplus8({\bf 715})
\oplus17({\bf 810})
\oplus28({\bf 770})
\oplus32({\bf 625})
\oplus26({\bf 405})
\oplus9({\bf 140''})
\oplus9({\bf 286})
\oplus22({\bf 429})
\oplus39({\bf 455})
\oplus44({\bf 390})
\oplus38({\bf 260})
\oplus13({\bf 91})
\oplus15({\bf 165})
\oplus37({\bf 231})
\oplus46({\bf 220})
\oplus41({\bf 154})
\oplus15({\bf 55})
\oplus24({\bf 84})
\oplus38({\bf 105})
\oplus37({\bf 81})
\oplus13({\bf 30})
\oplus17({\bf 35'})
\oplus23({\bf 35})
\oplus9({\bf 14})
\oplus10({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf \overline{294294}}$&=&
$({\bf 3080'})
\oplus({\bf 2835})
\oplus2({\bf 2401})
\oplus2({\bf 1820'})
\oplus2({\bf 1134})
\oplus2({\bf 2090})
\oplus4({\bf 1995})
\oplus7({\bf 1729})
\oplus7({\bf 1330})
\oplus6({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 1105})
\oplus5({\bf 1309})
\oplus10({\bf 1326})
\oplus17({\bf 1190})
\oplus18({\bf 935})
\oplus15({\bf 595})
\oplus5({\bf 204})
\oplus({\bf 455'})
\oplus8({\bf 715})
\oplus17({\bf 810})
\oplus28({\bf 770})
\oplus32({\bf 625})
\oplus26({\bf 405})
\oplus9({\bf 140''})
\oplus9({\bf 286})
\oplus22({\bf 429})
\oplus39({\bf 455})
\oplus44({\bf 390})
\oplus38({\bf 260})
\oplus13({\bf 91})
\oplus15({\bf 165})
\oplus37({\bf 231})
\oplus46({\bf 220})
\oplus41({\bf 154})
\oplus15({\bf 55})
\oplus24({\bf 84})
\oplus38({\bf 105})
\oplus37({\bf 81})
\oplus13({\bf 30})
\oplus17({\bf 35'})
\oplus23({\bf 35})
\oplus9({\bf 14})
\oplus10({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf 299520}$&=&
$({\bf 1729})
\oplus2({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus4({\bf 1326})
\oplus9({\bf 1190})
\oplus13({\bf 935})
\oplus12({\bf 595})
\oplus5({\bf 204})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus15({\bf 810})
\oplus29({\bf 770})
\oplus39({\bf 625})
\oplus35({\bf 405})
\oplus14({\bf 140''})
\oplus8({\bf 286})
\oplus28({\bf 429})
\oplus56({\bf 455})
\oplus75({\bf 390})
\oplus67({\bf 260})
\oplus27({\bf 91})
\oplus28({\bf 165})
\oplus70({\bf 231})
\oplus101({\bf 220})
\oplus93({\bf 154})
\oplus38({\bf 55})
\oplus51({\bf 84})
\oplus95({\bf 105})
\oplus95({\bf 81})
\oplus40({\bf 30})
\oplus53({\bf 35'})
\oplus68({\bf 35})
\oplus31({\bf 14})
\oplus28({\bf 10})
\oplus16({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 308880}$&=&
$({\bf 2380})
\oplus2({\bf 2560})
\oplus2({\bf 2500})
\oplus2({\bf 2240})
\oplus2({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 816})
\oplus3({\bf 1344})
\oplus6({\bf 1620})
\oplus8({\bf 1680})
\oplus9({\bf 1560})
\oplus9({\bf 1296})
\oplus8({\bf 924})
\oplus5({\bf 480})
\oplus4({\bf 560''})
\oplus10({\bf 896})
\oplus16({\bf 1040})
\oplus20({\bf 1024})
\oplus22({\bf 880})
\oplus20({\bf 640})
\oplus12({\bf 336})
\oplus9({\bf 364})
\oplus20({\bf 560'})
\oplus30({\bf 616})
\oplus36({\bf 560})
\oplus34({\bf 420})
\oplus21({\bf 224})
\oplus15({\bf 220'})
\oplus32({\bf 320})
\oplus44({\bf 324})
\oplus44({\bf 256})
\oplus28({\bf 140'})
\oplus21({\bf 120})
\oplus39({\bf 160})
\oplus44({\bf 140})
\oplus29({\bf 80})
\oplus22({\bf 56})
\oplus32({\bf 64})
\oplus23({\bf 40})
\oplus14({\bf 20})
\oplus13({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf \overline{308880}}$&=&
$({\bf 2380})
\oplus2({\bf 2560})
\oplus2({\bf 2500})
\oplus2({\bf 2240})
\oplus2({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 816})
\oplus3({\bf 1344})
\oplus6({\bf 1620})
\oplus8({\bf 1680})
\oplus9({\bf 1560})
\oplus9({\bf 1296})
\oplus8({\bf 924})
\oplus5({\bf 480})
\oplus4({\bf 560''})
\oplus10({\bf 896})
\oplus16({\bf 1040})
\oplus20({\bf 1024})
\oplus22({\bf 880})
\oplus20({\bf 640})
\oplus12({\bf 336})
\oplus9({\bf 364})
\oplus20({\bf 560'})
\oplus30({\bf 616})
\oplus36({\bf 560})
\oplus34({\bf 420})
\oplus21({\bf 224})
\oplus15({\bf 220'})
\oplus32({\bf 320})
\oplus44({\bf 324})
\oplus44({\bf 256})
\oplus28({\bf 140'})
\oplus21({\bf 120})
\oplus39({\bf 160})
\oplus44({\bf 140})
\oplus29({\bf 80})
\oplus22({\bf 56})
\oplus32({\bf 64})
\oplus23({\bf 40})
\oplus14({\bf 20})
\oplus13({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf 308880'}$&=&
$({\bf 3240})
\oplus({\bf 3520})
\oplus2({\bf 3080})
\oplus3({\bf 2464})
\oplus2({\bf 1716})
\oplus({\bf 880'})
\oplus2({\bf 2500})
\oplus5({\bf 2240})
\oplus8({\bf 1820})
\oplus7({\bf 1280})
\oplus4({\bf 660})
\oplus({\bf 1620})
\oplus5({\bf 1680})
\oplus11({\bf 1560})
\oplus16({\bf 1296})
\oplus15({\bf 924})
\oplus9({\bf 480})
\oplus2({\bf 896})
\oplus8({\bf 1040})
\oplus17({\bf 1024})
\oplus25({\bf 880})
\oplus24({\bf 640})
\oplus15({\bf 336})
\oplus3({\bf 364})
\oplus11({\bf 560'})
\oplus23({\bf 616})
\oplus33({\bf 560})
\oplus32({\bf 420})
\oplus20({\bf 224})
\oplus9({\bf 220'})
\oplus23({\bf 320})
\oplus35({\bf 324})
\oplus35({\bf 256})
\oplus22({\bf 140'})
\oplus15({\bf 120})
\oplus29({\bf 160})
\oplus31({\bf 140})
\oplus20({\bf 80})
\oplus15({\bf 56})
\oplus20({\bf 64})
\oplus14({\bf 40})
\oplus8({\bf 20})
\oplus7({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf \overline{308880'}}$&=&
$({\bf 3240})
\oplus({\bf 3520})
\oplus2({\bf 3080})
\oplus3({\bf 2464})
\oplus2({\bf 1716})
\oplus({\bf 880'})
\oplus2({\bf 2500})
\oplus5({\bf 2240})
\oplus8({\bf 1820})
\oplus7({\bf 1280})
\oplus4({\bf 660})
\oplus({\bf 1620})
\oplus5({\bf 1680})
\oplus11({\bf 1560})
\oplus16({\bf 1296})
\oplus15({\bf 924})
\oplus9({\bf 480})
\oplus2({\bf 896})
\oplus8({\bf 1040})
\oplus17({\bf 1024})
\oplus25({\bf 880})
\oplus24({\bf 640})
\oplus15({\bf 336})
\oplus3({\bf 364})
\oplus11({\bf 560'})
\oplus23({\bf 616})
\oplus33({\bf 560})
\oplus32({\bf 420})
\oplus20({\bf 224})
\oplus9({\bf 220'})
\oplus23({\bf 320})
\oplus35({\bf 324})
\oplus35({\bf 256})
\oplus22({\bf 140'})
\oplus15({\bf 120})
\oplus29({\bf 160})
\oplus31({\bf 140})
\oplus20({\bf 80})
\oplus15({\bf 56})
\oplus20({\bf 64})
\oplus14({\bf 40})
\oplus8({\bf 20})
\oplus7({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 329460}$&=&
$({\bf 3654})
\oplus({\bf 8671})
\oplus({\bf 11020})
\oplus({\bf 11165})
\oplus({\bf 9570})
\oplus({\bf 6699})
\oplus({\bf 3016})
\oplus({\bf 5175})
\oplus({\bf 7866})
\oplus({\bf 8505})
\oplus({\bf 7524})
\oplus({\bf 5355})
\oplus({\bf 2430})
\oplus({\bf 2300})
\oplus({\bf 4025})
\oplus2({\bf 5225})
\oplus({\bf 5950})
\oplus2({\bf 6250})
\oplus({\bf 6175})
\oplus2({\bf 5775})
\oplus({\bf 5100})
\oplus2({\bf 4200})
\oplus({\bf 3125})
\oplus2({\bf 1925})
\oplus({\bf 3059})
\oplus({\bf 3910})
\oplus2({\bf 4370})
\oplus({\bf 4485})
\oplus2({\bf 4301})
\oplus({\bf 3864})
\oplus2({\bf 3220})
\oplus({\bf 2415})
\oplus2({\bf 1495})
\oplus2({\bf 1330'})
\oplus({\bf 2261})
\oplus3({\bf 2835'})
\oplus2({\bf 3094})
\oplus4({\bf 3080'})
\oplus2({\bf 2835})
\oplus4({\bf 2401})
\oplus2({\bf 1820'})
\oplus3({\bf 1134})
\oplus2({\bf 1615})
\oplus({\bf 1976})
\oplus3({\bf 2090})
\oplus2({\bf 1995})
\oplus4({\bf 1729})
\oplus2({\bf 1330})
\oplus3({\bf 836})
\oplus2({\bf 680})
\oplus2({\bf 1105})
\oplus4({\bf 1309})
\oplus3({\bf 1326})
\oplus5({\bf 1190})
\oplus3({\bf 935})
\oplus4({\bf 595})
\oplus2({\bf 715})
\oplus2({\bf 810})
\oplus4({\bf 770})
\oplus2({\bf 625})
\oplus3({\bf 405})
\oplus3({\bf 286})
\oplus2({\bf 429})
\oplus4({\bf 455})
\oplus2({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 231})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 332640}$&=&
$({\bf 2500})
\oplus2({\bf 2240})
\oplus2({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1620})
\oplus4({\bf 1680})
\oplus8({\bf 1560})
\oplus10({\bf 1296})
\oplus9({\bf 924})
\oplus5({\bf 480})
\oplus3({\bf 896})
\oplus11({\bf 1040})
\oplus21({\bf 1024})
\oplus27({\bf 880})
\oplus25({\bf 640})
\oplus15({\bf 336})
\oplus5({\bf 364})
\oplus19({\bf 560'})
\oplus38({\bf 616})
\oplus51({\bf 560})
\oplus49({\bf 420})
\oplus30({\bf 224})
\oplus19({\bf 220'})
\oplus47({\bf 320})
\oplus69({\bf 324})
\oplus70({\bf 256})
\oplus44({\bf 140'})
\oplus34({\bf 120})
\oplus65({\bf 160})
\oplus73({\bf 140})
\oplus48({\bf 80})
\oplus37({\bf 56})
\oplus54({\bf 64})
\oplus39({\bf 40})
\oplus24({\bf 20})
\oplus22({\bf 16})
\oplus7({\bf 4})$\\
%
${\bf \overline{332640}}$&=&
$({\bf 2500})
\oplus2({\bf 2240})
\oplus2({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1620})
\oplus4({\bf 1680})
\oplus8({\bf 1560})
\oplus10({\bf 1296})
\oplus9({\bf 924})
\oplus5({\bf 480})
\oplus3({\bf 896})
\oplus11({\bf 1040})
\oplus21({\bf 1024})
\oplus27({\bf 880})
\oplus25({\bf 640})
\oplus15({\bf 336})
\oplus5({\bf 364})
\oplus19({\bf 560'})
\oplus38({\bf 616})
\oplus51({\bf 560})
\oplus49({\bf 420})
\oplus30({\bf 224})
\oplus19({\bf 220'})
\oplus47({\bf 320})
\oplus69({\bf 324})
\oplus70({\bf 256})
\oplus44({\bf 140'})
\oplus34({\bf 120})
\oplus65({\bf 160})
\oplus73({\bf 140})
\oplus48({\bf 80})
\oplus37({\bf 56})
\oplus54({\bf 64})
\oplus39({\bf 40})
\oplus24({\bf 20})
\oplus22({\bf 16})
\oplus7({\bf 4})$\\
%
${\bf 337920}$&=&
$({\bf 3094})
\oplus({\bf 3080'})
\oplus2({\bf 2835})
\oplus2({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus2({\bf 1976})
\oplus4({\bf 2090})
\oplus6({\bf 1995})
\oplus7({\bf 1729})
\oplus6({\bf 1330})
\oplus4({\bf 836})
\oplus({\bf 285})
\oplus({\bf 680})
\oplus4({\bf 1105})
\oplus9({\bf 1309})
\oplus15({\bf 1326})
\oplus18({\bf 1190})
\oplus17({\bf 935})
\oplus12({\bf 595})
\oplus4({\bf 204})
\oplus5({\bf 455'})
\oplus13({\bf 715})
\oplus24({\bf 810})
\oplus32({\bf 770})
\oplus32({\bf 625})
\oplus24({\bf 405})
\oplus9({\bf 140''})
\oplus11({\bf 286})
\oplus27({\bf 429})
\oplus41({\bf 455})
\oplus45({\bf 390})
\oplus35({\bf 260})
\oplus13({\bf 91})
\oplus20({\bf 165})
\oplus39({\bf 231})
\oplus48({\bf 220})
\oplus40({\bf 154})
\oplus15({\bf 55})
\oplus23({\bf 84})
\oplus37({\bf 105})
\oplus34({\bf 81})
\oplus14({\bf 30})
\oplus18({\bf 35'})
\oplus21({\bf 35})
\oplus9({\bf 14})
\oplus8({\bf 10})
\oplus4({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 343200}$&=&
$({\bf 2500})
\oplus({\bf 2240})
\oplus({\bf 1820})
\oplus({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1344})
\oplus3({\bf 1620})
\oplus6({\bf 1680})
\oplus8({\bf 1560})
\oplus9({\bf 1296})
\oplus8({\bf 924})
\oplus5({\bf 480})
\oplus2({\bf 560''})
\oplus7({\bf 896})
\oplus15({\bf 1040})
\oplus22({\bf 1024})
\oplus26({\bf 880})
\oplus24({\bf 640})
\oplus15({\bf 336})
\oplus8({\bf 364})
\oplus23({\bf 560'})
\oplus39({\bf 616})
\oplus50({\bf 560})
\oplus48({\bf 420})
\oplus30({\bf 224})
\oplus20({\bf 220'})
\oplus46({\bf 320})
\oplus67({\bf 324})
\oplus68({\bf 256})
\oplus44({\bf 140'})
\oplus33({\bf 120})
\oplus64({\bf 160})
\oplus73({\bf 140})
\oplus49({\bf 80})
\oplus37({\bf 56})
\oplus56({\bf 64})
\oplus41({\bf 40})
\oplus26({\bf 20})
\oplus25({\bf 16})
\oplus8({\bf 4})$\\
%
${\bf \overline{343200}}$&=&
$({\bf 2500})
\oplus({\bf 2240})
\oplus({\bf 1820})
\oplus({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1344})
\oplus3({\bf 1620})
\oplus6({\bf 1680})
\oplus8({\bf 1560})
\oplus9({\bf 1296})
\oplus8({\bf 924})
\oplus5({\bf 480})
\oplus2({\bf 560''})
\oplus7({\bf 896})
\oplus15({\bf 1040})
\oplus22({\bf 1024})
\oplus26({\bf 880})
\oplus24({\bf 640})
\oplus15({\bf 336})
\oplus8({\bf 364})
\oplus23({\bf 560'})
\oplus39({\bf 616})
\oplus50({\bf 560})
\oplus48({\bf 420})
\oplus30({\bf 224})
\oplus20({\bf 220'})
\oplus46({\bf 320})
\oplus67({\bf 324})
\oplus68({\bf 256})
\oplus44({\bf 140'})
\oplus33({\bf 120})
\oplus64({\bf 160})
\oplus73({\bf 140})
\oplus49({\bf 80})
\oplus37({\bf 56})
\oplus56({\bf 64})
\oplus41({\bf 40})
\oplus26({\bf 20})
\oplus25({\bf 16})
\oplus8({\bf 4})$\\
%
${\bf 351000}$&=&
$({\bf 2401})
\oplus({\bf 1134})
\oplus({\bf 2090})
\oplus2({\bf 1995})
\oplus4({\bf 1729})
\oplus4({\bf 1330})
\oplus4({\bf 836})
\oplus({\bf 285})
\oplus({\bf 680})
\oplus2({\bf 1105})
\oplus7({\bf 1309})
\oplus11({\bf 1326})
\oplus18({\bf 1190})
\oplus17({\bf 935})
\oplus16({\bf 595})
\oplus4({\bf 204})
\oplus2({\bf 455'})
\oplus11({\bf 715})
\oplus22({\bf 810})
\oplus37({\bf 770})
\oplus39({\bf 625})
\oplus34({\bf 405})
\oplus12({\bf 140''})
\oplus15({\bf 286})
\oplus33({\bf 429})
\oplus60({\bf 455})
\oplus66({\bf 390})
\oplus59({\bf 260})
\oplus19({\bf 91})
\oplus24({\bf 165})
\oplus61({\bf 231})
\oplus77({\bf 220})
\oplus71({\bf 154})
\oplus25({\bf 55})
\oplus45({\bf 84})
\oplus67({\bf 105})
\oplus70({\bf 81})
\oplus25({\bf 30})
\oplus32({\bf 35'})
\oplus46({\bf 35})
\oplus17({\bf 14})
\oplus22({\bf 10})
\oplus8({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 364000}$&=&
$({\bf 1820})
\oplus2({\bf 1280})
\oplus2({\bf 660})
\oplus({\bf 1680})
\oplus4({\bf 1560})
\oplus9({\bf 1296})
\oplus12({\bf 924})
\oplus9({\bf 480})
\oplus({\bf 896})
\oplus6({\bf 1040})
\oplus16({\bf 1024})
\oplus29({\bf 880})
\oplus35({\bf 640})
\oplus25({\bf 336})
\oplus3({\bf 364})
\oplus14({\bf 560'})
\oplus36({\bf 616})
\oplus61({\bf 560})
\oplus70({\bf 420})
\oplus48({\bf 224})
\oplus17({\bf 220'})
\oplus50({\bf 320})
\oplus88({\bf 324})
\oplus102({\bf 256})
\oplus70({\bf 140'})
\oplus41({\bf 120})
\oplus90({\bf 160})
\oplus111({\bf 140})
\oplus78({\bf 80})
\oplus55({\bf 56})
\oplus87({\bf 64})
\oplus66({\bf 40})
\oplus41({\bf 20})
\oplus39({\bf 16})
\oplus13({\bf 4})$\\
%
${\bf \overline{364000}}$&=&
$({\bf 1820})
\oplus2({\bf 1280})
\oplus2({\bf 660})
\oplus({\bf 1680})
\oplus4({\bf 1560})
\oplus9({\bf 1296})
\oplus12({\bf 924})
\oplus9({\bf 480})
\oplus({\bf 896})
\oplus6({\bf 1040})
\oplus16({\bf 1024})
\oplus29({\bf 880})
\oplus35({\bf 640})
\oplus25({\bf 336})
\oplus3({\bf 364})
\oplus14({\bf 560'})
\oplus36({\bf 616})
\oplus61({\bf 560})
\oplus70({\bf 420})
\oplus48({\bf 224})
\oplus17({\bf 220'})
\oplus50({\bf 320})
\oplus88({\bf 324})
\oplus102({\bf 256})
\oplus70({\bf 140'})
\oplus41({\bf 120})
\oplus90({\bf 160})
\oplus111({\bf 140})
\oplus78({\bf 80})
\oplus55({\bf 56})
\oplus87({\bf 64})
\oplus66({\bf 40})
\oplus41({\bf 20})
\oplus39({\bf 16})
\oplus13({\bf 4})$\\
%
${\bf 369600}$&=&
$({\bf 2835})
\oplus2({\bf 2401})
\oplus2({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 2090})
\oplus4({\bf 1995})
\oplus8({\bf 1729})
\oplus10({\bf 1330})
\oplus8({\bf 836})
\oplus3({\bf 285})
\oplus3({\bf 1309})
\oplus11({\bf 1326})
\oplus20({\bf 1190})
\oplus25({\bf 935})
\oplus21({\bf 595})
\oplus8({\bf 204})
\oplus({\bf 455'})
\oplus6({\bf 715})
\oplus20({\bf 810})
\oplus37({\bf 770})
\oplus45({\bf 625})
\oplus38({\bf 405})
\oplus15({\bf 140''})
\oplus8({\bf 286})
\oplus27({\bf 429})
\oplus51({\bf 455})
\oplus64({\bf 390})
\oplus54({\bf 260})
\oplus21({\bf 91})
\oplus23({\bf 165})
\oplus52({\bf 231})
\oplus70({\bf 220})
\oplus61({\bf 154})
\oplus24({\bf 55})
\oplus33({\bf 84})
\oplus56({\bf 105})
\oplus53({\bf 81})
\oplus22({\bf 30})
\oplus28({\bf 35'})
\oplus34({\bf 35})
\oplus15({\bf 14})
\oplus13({\bf 10})
\oplus7({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{369600}}$&=&
$({\bf 2835})
\oplus2({\bf 2401})
\oplus2({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 2090})
\oplus4({\bf 1995})
\oplus8({\bf 1729})
\oplus10({\bf 1330})
\oplus8({\bf 836})
\oplus3({\bf 285})
\oplus3({\bf 1309})
\oplus11({\bf 1326})
\oplus20({\bf 1190})
\oplus25({\bf 935})
\oplus21({\bf 595})
\oplus8({\bf 204})
\oplus({\bf 455'})
\oplus6({\bf 715})
\oplus20({\bf 810})
\oplus37({\bf 770})
\oplus45({\bf 625})
\oplus38({\bf 405})
\oplus15({\bf 140''})
\oplus8({\bf 286})
\oplus27({\bf 429})
\oplus51({\bf 455})
\oplus64({\bf 390})
\oplus54({\bf 260})
\oplus21({\bf 91})
\oplus23({\bf 165})
\oplus52({\bf 231})
\oplus70({\bf 220})
\oplus61({\bf 154})
\oplus24({\bf 55})
\oplus33({\bf 84})
\oplus56({\bf 105})
\oplus53({\bf 81})
\oplus22({\bf 30})
\oplus28({\bf 35'})
\oplus34({\bf 35})
\oplus15({\bf 14})
\oplus13({\bf 10})
\oplus7({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 371250}$&=&
$({\bf 2835})
\oplus({\bf 2401})
\oplus2({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 2090})
\oplus4({\bf 1995})
\oplus6({\bf 1729})
\oplus8({\bf 1330})
\oplus6({\bf 836})
\oplus3({\bf 285})
\oplus({\bf 1105})
\oplus4({\bf 1309})
\oplus12({\bf 1326})
\oplus18({\bf 1190})
\oplus23({\bf 935})
\oplus17({\bf 595})
\oplus8({\bf 204})
\oplus2({\bf 455'})
\oplus9({\bf 715})
\oplus24({\bf 810})
\oplus37({\bf 770})
\oplus45({\bf 625})
\oplus35({\bf 405})
\oplus15({\bf 140''})
\oplus10({\bf 286})
\oplus33({\bf 429})
\oplus54({\bf 455})
\oplus68({\bf 390})
\oplus53({\bf 260})
\oplus23({\bf 91})
\oplus28({\bf 165})
\oplus57({\bf 231})
\oplus77({\bf 220})
\oplus63({\bf 154})
\oplus27({\bf 55})
\oplus34({\bf 84})
\oplus62({\bf 105})
\oplus55({\bf 81})
\oplus25({\bf 30})
\oplus33({\bf 35'})
\oplus36({\bf 35})
\oplus18({\bf 14})
\oplus12({\bf 10})
\oplus9({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{371250}}$&=&
$({\bf 2835})
\oplus({\bf 2401})
\oplus2({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 2090})
\oplus4({\bf 1995})
\oplus6({\bf 1729})
\oplus8({\bf 1330})
\oplus6({\bf 836})
\oplus3({\bf 285})
\oplus({\bf 1105})
\oplus4({\bf 1309})
\oplus12({\bf 1326})
\oplus18({\bf 1190})
\oplus23({\bf 935})
\oplus17({\bf 595})
\oplus8({\bf 204})
\oplus2({\bf 455'})
\oplus9({\bf 715})
\oplus24({\bf 810})
\oplus37({\bf 770})
\oplus45({\bf 625})
\oplus35({\bf 405})
\oplus15({\bf 140''})
\oplus10({\bf 286})
\oplus33({\bf 429})
\oplus54({\bf 455})
\oplus68({\bf 390})
\oplus53({\bf 260})
\oplus23({\bf 91})
\oplus28({\bf 165})
\oplus57({\bf 231})
\oplus77({\bf 220})
\oplus63({\bf 154})
\oplus27({\bf 55})
\oplus34({\bf 84})
\oplus62({\bf 105})
\oplus55({\bf 81})
\oplus25({\bf 30})
\oplus33({\bf 35'})
\oplus36({\bf 35})
\oplus18({\bf 14})
\oplus12({\bf 10})
\oplus9({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 376320}$&=&
$({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 1995})
\oplus3({\bf 1729})
\oplus5({\bf 1330})
\oplus5({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 1105})
\oplus3({\bf 1309})
\oplus8({\bf 1326})
\oplus15({\bf 1190})
\oplus20({\bf 935})
\oplus18({\bf 595})
\oplus7({\bf 204})
\oplus2({\bf 455'})
\oplus9({\bf 715})
\oplus22({\bf 810})
\oplus38({\bf 770})
\oplus49({\bf 625})
\oplus42({\bf 405})
\oplus16({\bf 140''})
\oplus11({\bf 286})
\oplus35({\bf 429})
\oplus64({\bf 455})
\oplus82({\bf 390})
\oplus71({\bf 260})
\oplus28({\bf 91})
\oplus31({\bf 165})
\oplus73({\bf 231})
\oplus101({\bf 220})
\oplus90({\bf 154})
\oplus36({\bf 55})
\oplus49({\bf 84})
\oplus89({\bf 105})
\oplus86({\bf 81})
\oplus35({\bf 30})
\oplus47({\bf 35'})
\oplus59({\bf 35})
\oplus26({\bf 14})
\oplus23({\bf 10})
\oplus13({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 380160}$&=&
$({\bf 1995})
\oplus3({\bf 1729})
\oplus4({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1309})
\oplus7({\bf 1326})
\oplus14({\bf 1190})
\oplus18({\bf 935})
\oplus15({\bf 595})
\oplus6({\bf 204})
\oplus({\bf 455'})
\oplus7({\bf 715})
\oplus21({\bf 810})
\oplus39({\bf 770})
\oplus49({\bf 625})
\oplus41({\bf 405})
\oplus16({\bf 140''})
\oplus11({\bf 286})
\oplus37({\bf 429})
\oplus70({\bf 455})
\oplus89({\bf 390})
\oplus76({\bf 260})
\oplus30({\bf 91})
\oplus35({\bf 165})
\oplus84({\bf 231})
\oplus116({\bf 220})
\oplus102({\bf 154})
\oplus41({\bf 55})
\oplus59({\bf 84})
\oplus105({\bf 105})
\oplus101({\bf 81})
\oplus42({\bf 30})
\oplus56({\bf 35'})
\oplus70({\bf 35})
\oplus31({\bf 14})
\oplus28({\bf 10})
\oplus15({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 388080}$&=&
$({\bf 2240})
\oplus2({\bf 1820})
\oplus3({\bf 1280})
\oplus2({\bf 660})
\oplus2({\bf 1680})
\oplus6({\bf 1560})
\oplus11({\bf 1296})
\oplus13({\bf 924})
\oplus9({\bf 480})
\oplus2({\bf 896})
\oplus8({\bf 1040})
\oplus20({\bf 1024})
\oplus32({\bf 880})
\oplus36({\bf 640})
\oplus24({\bf 336})
\oplus4({\bf 364})
\oplus17({\bf 560'})
\oplus40({\bf 616})
\oplus63({\bf 560})
\oplus68({\bf 420})
\oplus45({\bf 224})
\oplus19({\bf 220'})
\oplus54({\bf 320})
\oplus88({\bf 324})
\oplus97({\bf 256})
\oplus64({\bf 140'})
\oplus42({\bf 120})
\oplus87({\bf 160})
\oplus103({\bf 140})
\oplus70({\bf 80})
\oplus52({\bf 56})
\oplus79({\bf 64})
\oplus58({\bf 40})
\oplus36({\bf 20})
\oplus34({\bf 16})
\oplus11({\bf 4})$\\
%
${\bf \overline{388080}}$&=&
$({\bf 2240})
\oplus2({\bf 1820})
\oplus3({\bf 1280})
\oplus2({\bf 660})
\oplus2({\bf 1680})
\oplus6({\bf 1560})
\oplus11({\bf 1296})
\oplus13({\bf 924})
\oplus9({\bf 480})
\oplus2({\bf 896})
\oplus8({\bf 1040})
\oplus20({\bf 1024})
\oplus32({\bf 880})
\oplus36({\bf 640})
\oplus24({\bf 336})
\oplus4({\bf 364})
\oplus17({\bf 560'})
\oplus40({\bf 616})
\oplus63({\bf 560})
\oplus68({\bf 420})
\oplus45({\bf 224})
\oplus19({\bf 220'})
\oplus54({\bf 320})
\oplus88({\bf 324})
\oplus97({\bf 256})
\oplus64({\bf 140'})
\oplus42({\bf 120})
\oplus87({\bf 160})
\oplus103({\bf 140})
\oplus70({\bf 80})
\oplus52({\bf 56})
\oplus79({\bf 64})
\oplus58({\bf 40})
\oplus36({\bf 20})
\oplus34({\bf 16})
\oplus11({\bf 4})$\\
%
${\bf 388080'}$&=&
$({\bf 2500})
\oplus2({\bf 2240})
\oplus3({\bf 1820})
\oplus3({\bf 1280})
\oplus2({\bf 660})
\oplus({\bf 1620})
\oplus4({\bf 1680})
\oplus9({\bf 1560})
\oplus13({\bf 1296})
\oplus13({\bf 924})
\oplus8({\bf 480})
\oplus3({\bf 896})
\oplus11({\bf 1040})
\oplus23({\bf 1024})
\oplus33({\bf 880})
\oplus33({\bf 640})
\oplus21({\bf 336})
\oplus5({\bf 364})
\oplus19({\bf 560'})
\oplus41({\bf 616})
\oplus59({\bf 560})
\oplus60({\bf 420})
\oplus38({\bf 224})
\oplus19({\bf 220'})
\oplus50({\bf 320})
\oplus78({\bf 324})
\oplus82({\bf 256})
\oplus53({\bf 140'})
\oplus37({\bf 120})
\oplus74({\bf 160})
\oplus85({\bf 140})
\oplus57({\bf 80})
\oplus43({\bf 56})
\oplus64({\bf 64})
\oplus47({\bf 40})
\oplus29({\bf 20})
\oplus27({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf \overline{388080'}}$&=&
$({\bf 2500})
\oplus2({\bf 2240})
\oplus3({\bf 1820})
\oplus3({\bf 1280})
\oplus2({\bf 660})
\oplus({\bf 1620})
\oplus4({\bf 1680})
\oplus9({\bf 1560})
\oplus13({\bf 1296})
\oplus13({\bf 924})
\oplus8({\bf 480})
\oplus3({\bf 896})
\oplus11({\bf 1040})
\oplus23({\bf 1024})
\oplus33({\bf 880})
\oplus33({\bf 640})
\oplus21({\bf 336})
\oplus5({\bf 364})
\oplus19({\bf 560'})
\oplus41({\bf 616})
\oplus59({\bf 560})
\oplus60({\bf 420})
\oplus38({\bf 224})
\oplus19({\bf 220'})
\oplus50({\bf 320})
\oplus78({\bf 324})
\oplus82({\bf 256})
\oplus53({\bf 140'})
\oplus37({\bf 120})
\oplus74({\bf 160})
\oplus85({\bf 140})
\oplus57({\bf 80})
\oplus43({\bf 56})
\oplus64({\bf 64})
\oplus47({\bf 40})
\oplus29({\bf 20})
\oplus27({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf 388960}$&=&
$({\bf 3520'})
\oplus({\bf 4536})
\oplus({\bf 5120})
\oplus({\bf 5320})
\oplus({\bf 5184})
\oplus({\bf 4760})
\oplus({\bf 4096})
\oplus({\bf 3240})
\oplus({\bf 2240'})
\oplus({\bf 1144})
\oplus({\bf 1540})
\oplus2({\bf 2640})
\oplus3({\bf 3344})
\oplus3({\bf 3696})
\oplus3({\bf 3740})
\oplus3({\bf 3520})
\oplus3({\bf 3080})
\oplus3({\bf 2464})
\oplus3({\bf 1716})
\oplus2({\bf 880'})
\oplus2({\bf 1140})
\oplus4({\bf 1920})
\oplus5({\bf 2380})
\oplus6({\bf 2560})
\oplus6({\bf 2500})
\oplus6({\bf 2240})
\oplus6({\bf 1820})
\oplus6({\bf 1280})
\oplus4({\bf 660})
\oplus3({\bf 816})
\oplus6({\bf 1344})
\oplus8({\bf 1620})
\oplus9({\bf 1680})
\oplus10({\bf 1560})
\oplus10({\bf 1296})
\oplus9({\bf 924})
\oplus6({\bf 480})
\oplus4({\bf 560''})
\oplus8({\bf 896})
\oplus11({\bf 1040})
\oplus13({\bf 1024})
\oplus14({\bf 880})
\oplus13({\bf 640})
\oplus8({\bf 336})
\oplus5({\bf 364})
\oplus10({\bf 560'})
\oplus14({\bf 616})
\oplus16({\bf 560})
\oplus15({\bf 420})
\oplus9({\bf 224})
\oplus6({\bf 220'})
\oplus12({\bf 320})
\oplus15({\bf 324})
\oplus14({\bf 256})
\oplus9({\bf 140'})
\oplus6({\bf 120})
\oplus11({\bf 160})
\oplus11({\bf 140})
\oplus7({\bf 80})
\oplus5({\bf 56})
\oplus7({\bf 64})
\oplus5({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{388960}}$&=&
$({\bf 3520'})
\oplus({\bf 4536})
\oplus({\bf 5120})
\oplus({\bf 5320})
\oplus({\bf 5184})
\oplus({\bf 4760})
\oplus({\bf 4096})
\oplus({\bf 3240})
\oplus({\bf 2240'})
\oplus({\bf 1144})
\oplus({\bf 1540})
\oplus2({\bf 2640})
\oplus3({\bf 3344})
\oplus3({\bf 3696})
\oplus3({\bf 3740})
\oplus3({\bf 3520})
\oplus3({\bf 3080})
\oplus3({\bf 2464})
\oplus3({\bf 1716})
\oplus2({\bf 880'})
\oplus2({\bf 1140})
\oplus4({\bf 1920})
\oplus5({\bf 2380})
\oplus6({\bf 2560})
\oplus6({\bf 2500})
\oplus6({\bf 2240})
\oplus6({\bf 1820})
\oplus6({\bf 1280})
\oplus4({\bf 660})
\oplus3({\bf 816})
\oplus6({\bf 1344})
\oplus8({\bf 1620})
\oplus9({\bf 1680})
\oplus10({\bf 1560})
\oplus10({\bf 1296})
\oplus9({\bf 924})
\oplus6({\bf 480})
\oplus4({\bf 560''})
\oplus8({\bf 896})
\oplus11({\bf 1040})
\oplus13({\bf 1024})
\oplus14({\bf 880})
\oplus13({\bf 640})
\oplus8({\bf 336})
\oplus5({\bf 364})
\oplus10({\bf 560'})
\oplus14({\bf 616})
\oplus16({\bf 560})
\oplus15({\bf 420})
\oplus9({\bf 224})
\oplus6({\bf 220'})
\oplus12({\bf 320})
\oplus15({\bf 324})
\oplus14({\bf 256})
\oplus9({\bf 140'})
\oplus6({\bf 120})
\oplus11({\bf 160})
\oplus11({\bf 140})
\oplus7({\bf 80})
\oplus5({\bf 56})
\oplus7({\bf 64})
\oplus5({\bf 40})
\oplus3({\bf 20})
\oplus3({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 416416}$&=&
$({\bf 10000})
\oplus({\bf 7980})
\oplus({\bf 6720})
\oplus({\bf 5236})
\oplus({\bf 6916})
\oplus2({\bf 6240})
\oplus2({\bf 5304})
\oplus2({\bf 4160})
\oplus({\bf 2860})
\oplus({\bf 1456})
\oplus({\bf 5184})
\oplus3({\bf 4760})
\oplus4({\bf 4096})
\oplus4({\bf 3240})
\oplus3({\bf 2240'})
\oplus({\bf 1144})
\oplus({\bf 3696})
\oplus2({\bf 3740})
\oplus5({\bf 3520})
\oplus6({\bf 3080})
\oplus6({\bf 2464})
\oplus5({\bf 1716})
\oplus3({\bf 880'})
\oplus({\bf 2380})
\oplus3({\bf 2560})
\oplus6({\bf 2500})
\oplus8({\bf 2240})
\oplus9({\bf 1820})
\oplus7({\bf 1280})
\oplus4({\bf 660})
\oplus({\bf 816})
\oplus({\bf 1344})
\oplus4({\bf 1620})
\oplus8({\bf 1680})
\oplus10({\bf 1560})
\oplus11({\bf 1296})
\oplus9({\bf 924})
\oplus5({\bf 480})
\oplus({\bf 560''})
\oplus4({\bf 896})
\oplus8({\bf 1040})
\oplus11({\bf 1024})
\oplus12({\bf 880})
\oplus10({\bf 640})
\oplus6({\bf 336})
\oplus3({\bf 364})
\oplus8({\bf 560'})
\oplus11({\bf 616})
\oplus12({\bf 560})
\oplus10({\bf 420})
\oplus6({\bf 224})
\oplus5({\bf 220'})
\oplus8({\bf 320})
\oplus10({\bf 324})
\oplus9({\bf 256})
\oplus5({\bf 140'})
\oplus4({\bf 120})
\oplus6({\bf 160})
\oplus6({\bf 140})
\oplus4({\bf 80})
\oplus3({\bf 56})
\oplus3({\bf 64})
\oplus2({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf \overline{416416}}$&=&
$({\bf 10000})
\oplus({\bf 7980})
\oplus({\bf 6720})
\oplus({\bf 5236})
\oplus({\bf 6916})
\oplus2({\bf 6240})
\oplus2({\bf 5304})
\oplus2({\bf 4160})
\oplus({\bf 2860})
\oplus({\bf 1456})
\oplus({\bf 5184})
\oplus3({\bf 4760})
\oplus4({\bf 4096})
\oplus4({\bf 3240})
\oplus3({\bf 2240'})
\oplus({\bf 1144})
\oplus({\bf 3696})
\oplus2({\bf 3740})
\oplus5({\bf 3520})
\oplus6({\bf 3080})
\oplus6({\bf 2464})
\oplus5({\bf 1716})
\oplus3({\bf 880'})
\oplus({\bf 2380})
\oplus3({\bf 2560})
\oplus6({\bf 2500})
\oplus8({\bf 2240})
\oplus9({\bf 1820})
\oplus7({\bf 1280})
\oplus4({\bf 660})
\oplus({\bf 816})
\oplus({\bf 1344})
\oplus4({\bf 1620})
\oplus8({\bf 1680})
\oplus10({\bf 1560})
\oplus11({\bf 1296})
\oplus9({\bf 924})
\oplus5({\bf 480})
\oplus({\bf 560''})
\oplus4({\bf 896})
\oplus8({\bf 1040})
\oplus11({\bf 1024})
\oplus12({\bf 880})
\oplus10({\bf 640})
\oplus6({\bf 336})
\oplus3({\bf 364})
\oplus8({\bf 560'})
\oplus11({\bf 616})
\oplus12({\bf 560})
\oplus10({\bf 420})
\oplus6({\bf 224})
\oplus5({\bf 220'})
\oplus8({\bf 320})
\oplus10({\bf 324})
\oplus9({\bf 256})
\oplus5({\bf 140'})
\oplus4({\bf 120})
\oplus6({\bf 160})
\oplus6({\bf 140})
\oplus4({\bf 80})
\oplus3({\bf 56})
\oplus3({\bf 64})
\oplus2({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf 420420}$&=&
$({\bf 1495})
\oplus({\bf 2401})
\oplus2({\bf 1820'})
\oplus3({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 2090})
\oplus2({\bf 1995})
\oplus6({\bf 1729})
\oplus8({\bf 1330})
\oplus10({\bf 836})
\oplus3({\bf 285})
\oplus({\bf 680})
\oplus2({\bf 1105})
\oplus6({\bf 1309})
\oplus12({\bf 1326})
\oplus21({\bf 1190})
\oplus26({\bf 935})
\oplus25({\bf 595})
\oplus9({\bf 204})
\oplus2({\bf 455'})
\oplus11({\bf 715})
\oplus23({\bf 810})
\oplus42({\bf 770})
\oplus49({\bf 625})
\oplus47({\bf 405})
\oplus16({\bf 140''})
\oplus14({\bf 286})
\oplus34({\bf 429})
\oplus63({\bf 455})
\oplus76({\bf 390})
\oplus69({\bf 260})
\oplus25({\bf 91})
\oplus25({\bf 165})
\oplus63({\bf 231})
\oplus82({\bf 220})
\oplus79({\bf 154})
\oplus28({\bf 55})
\oplus44({\bf 84})
\oplus70({\bf 105})
\oplus72({\bf 81})
\oplus27({\bf 30})
\oplus32({\bf 35'})
\oplus47({\bf 35})
\oplus17({\bf 14})
\oplus21({\bf 10})
\oplus8({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 428064}$&=&
$({\bf 1144})
\oplus({\bf 2464})
\oplus2({\bf 1716})
\oplus2({\bf 880'})
\oplus({\bf 2500})
\oplus2({\bf 2240})
\oplus5({\bf 1820})
\oplus7({\bf 1280})
\oplus6({\bf 660})
\oplus({\bf 1344})
\oplus2({\bf 1620})
\oplus5({\bf 1680})
\oplus11({\bf 1560})
\oplus17({\bf 1296})
\oplus19({\bf 924})
\oplus15({\bf 480})
\oplus({\bf 560''})
\oplus5({\bf 896})
\oplus13({\bf 1040})
\oplus24({\bf 1024})
\oplus36({\bf 880})
\oplus39({\bf 640})
\oplus27({\bf 336})
\oplus6({\bf 364})
\oplus20({\bf 560'})
\oplus39({\bf 616})
\oplus57({\bf 560})
\oplus61({\bf 420})
\oplus41({\bf 224})
\oplus17({\bf 220'})
\oplus44({\bf 320})
\oplus68({\bf 324})
\oplus73({\bf 256})
\oplus51({\bf 140'})
\oplus30({\bf 120})
\oplus61({\bf 160})
\oplus71({\bf 140})
\oplus49({\bf 80})
\oplus33({\bf 56})
\oplus51({\bf 64})
\oplus38({\bf 40})
\oplus22({\bf 20})
\oplus22({\bf 16})
\oplus7({\bf 4})$\\
%
${\bf \overline{428064}}$&=&
$({\bf 1144})
\oplus({\bf 2464})
\oplus2({\bf 1716})
\oplus2({\bf 880'})
\oplus({\bf 2500})
\oplus2({\bf 2240})
\oplus5({\bf 1820})
\oplus7({\bf 1280})
\oplus6({\bf 660})
\oplus({\bf 1344})
\oplus2({\bf 1620})
\oplus5({\bf 1680})
\oplus11({\bf 1560})
\oplus17({\bf 1296})
\oplus19({\bf 924})
\oplus15({\bf 480})
\oplus({\bf 560''})
\oplus5({\bf 896})
\oplus13({\bf 1040})
\oplus24({\bf 1024})
\oplus36({\bf 880})
\oplus39({\bf 640})
\oplus27({\bf 336})
\oplus6({\bf 364})
\oplus20({\bf 560'})
\oplus39({\bf 616})
\oplus57({\bf 560})
\oplus61({\bf 420})
\oplus41({\bf 224})
\oplus17({\bf 220'})
\oplus44({\bf 320})
\oplus68({\bf 324})
\oplus73({\bf 256})
\oplus51({\bf 140'})
\oplus30({\bf 120})
\oplus61({\bf 160})
\oplus71({\bf 140})
\oplus49({\bf 80})
\oplus33({\bf 56})
\oplus51({\bf 64})
\oplus38({\bf 40})
\oplus22({\bf 20})
\oplus22({\bf 16})
\oplus7({\bf 4})$\\
%
${\bf 432432}$&=&
$({\bf 4096})
\oplus({\bf 3240})
\oplus({\bf 2240'})
\oplus({\bf 3520})
\oplus3({\bf 3080})
\oplus4({\bf 2464})
\oplus4({\bf 1716})
\oplus2({\bf 880'})
\oplus({\bf 2560})
\oplus3({\bf 2500})
\oplus8({\bf 2240})
\oplus11({\bf 1820})
\oplus11({\bf 1280})
\oplus6({\bf 660})
\oplus2({\bf 1620})
\oplus7({\bf 1680})
\oplus15({\bf 1560})
\oplus21({\bf 1296})
\oplus21({\bf 924})
\oplus13({\bf 480})
\oplus({\bf 560''})
\oplus4({\bf 896})
\oplus12({\bf 1040})
\oplus24({\bf 1024})
\oplus33({\bf 880})
\oplus33({\bf 640})
\oplus20({\bf 336})
\oplus4({\bf 364})
\oplus15({\bf 560'})
\oplus30({\bf 616})
\oplus42({\bf 560})
\oplus42({\bf 420})
\oplus26({\bf 224})
\oplus12({\bf 220'})
\oplus30({\bf 320})
\oplus44({\bf 324})
\oplus45({\bf 256})
\oplus28({\bf 140'})
\oplus19({\bf 120})
\oplus35({\bf 160})
\oplus39({\bf 140})
\oplus25({\bf 80})
\oplus18({\bf 56})
\oplus25({\bf 64})
\oplus17({\bf 40})
\oplus10({\bf 20})
\oplus9({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf \overline{432432}}$&=&
$({\bf 4096})
\oplus({\bf 3240})
\oplus({\bf 2240'})
\oplus({\bf 3520})
\oplus3({\bf 3080})
\oplus4({\bf 2464})
\oplus4({\bf 1716})
\oplus2({\bf 880'})
\oplus({\bf 2560})
\oplus3({\bf 2500})
\oplus8({\bf 2240})
\oplus11({\bf 1820})
\oplus11({\bf 1280})
\oplus6({\bf 660})
\oplus2({\bf 1620})
\oplus7({\bf 1680})
\oplus15({\bf 1560})
\oplus21({\bf 1296})
\oplus21({\bf 924})
\oplus13({\bf 480})
\oplus({\bf 560''})
\oplus4({\bf 896})
\oplus12({\bf 1040})
\oplus24({\bf 1024})
\oplus33({\bf 880})
\oplus33({\bf 640})
\oplus20({\bf 336})
\oplus4({\bf 364})
\oplus15({\bf 560'})
\oplus30({\bf 616})
\oplus42({\bf 560})
\oplus42({\bf 420})
\oplus26({\bf 224})
\oplus12({\bf 220'})
\oplus30({\bf 320})
\oplus44({\bf 324})
\oplus45({\bf 256})
\oplus28({\bf 140'})
\oplus19({\bf 120})
\oplus35({\bf 160})
\oplus39({\bf 140})
\oplus25({\bf 80})
\oplus18({\bf 56})
\oplus25({\bf 64})
\oplus17({\bf 40})
\oplus10({\bf 20})
\oplus9({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 436590}$&=&
$({\bf 2090})
\oplus3({\bf 1995})
\oplus4({\bf 1729})
\oplus4({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1105})
\oplus6({\bf 1309})
\oplus13({\bf 1326})
\oplus18({\bf 1190})
\oplus20({\bf 935})
\oplus15({\bf 595})
\oplus6({\bf 204})
\oplus4({\bf 455'})
\oplus14({\bf 715})
\oplus31({\bf 810})
\oplus46({\bf 770})
\oplus52({\bf 625})
\oplus41({\bf 405})
\oplus16({\bf 140''})
\oplus16({\bf 286})
\oplus45({\bf 429})
\oplus75({\bf 455})
\oplus90({\bf 390})
\oplus74({\bf 260})
\oplus29({\bf 91})
\oplus39({\bf 165})
\oplus85({\bf 231})
\oplus113({\bf 220})
\oplus98({\bf 154})
\oplus39({\bf 55})
\oplus56({\bf 84})
\oplus100({\bf 105})
\oplus95({\bf 81})
\oplus40({\bf 30})
\oplus54({\bf 35'})
\oplus66({\bf 35})
\oplus30({\bf 14})
\oplus26({\bf 10})
\oplus15({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 443520}$&=&
$({\bf 2560})
\oplus2({\bf 2500})
\oplus3({\bf 2240})
\oplus3({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1344})
\oplus4({\bf 1620})
\oplus8({\bf 1680})
\oplus12({\bf 1560})
\oplus13({\bf 1296})
\oplus11({\bf 924})
\oplus6({\bf 480})
\oplus2({\bf 560''})
\oplus9({\bf 896})
\oplus19({\bf 1040})
\oplus30({\bf 1024})
\oplus35({\bf 880})
\oplus31({\bf 640})
\oplus18({\bf 336})
\oplus10({\bf 364})
\oplus28({\bf 560'})
\oplus49({\bf 616})
\oplus62({\bf 560})
\oplus58({\bf 420})
\oplus35({\bf 224})
\oplus24({\bf 220'})
\oplus56({\bf 320})
\oplus80({\bf 324})
\oplus80({\bf 256})
\oplus50({\bf 140'})
\oplus39({\bf 120})
\oplus74({\bf 160})
\oplus82({\bf 140})
\oplus54({\bf 80})
\oplus42({\bf 56})
\oplus61({\bf 64})
\oplus44({\bf 40})
\oplus27({\bf 20})
\oplus25({\bf 16})
\oplus8({\bf 4})$\\
%
${\bf \overline{443520}}$&=&
$({\bf 2560})
\oplus2({\bf 2500})
\oplus3({\bf 2240})
\oplus3({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1344})
\oplus4({\bf 1620})
\oplus8({\bf 1680})
\oplus12({\bf 1560})
\oplus13({\bf 1296})
\oplus11({\bf 924})
\oplus6({\bf 480})
\oplus2({\bf 560''})
\oplus9({\bf 896})
\oplus19({\bf 1040})
\oplus30({\bf 1024})
\oplus35({\bf 880})
\oplus31({\bf 640})
\oplus18({\bf 336})
\oplus10({\bf 364})
\oplus28({\bf 560'})
\oplus49({\bf 616})
\oplus62({\bf 560})
\oplus58({\bf 420})
\oplus35({\bf 224})
\oplus24({\bf 220'})
\oplus56({\bf 320})
\oplus80({\bf 324})
\oplus80({\bf 256})
\oplus50({\bf 140'})
\oplus39({\bf 120})
\oplus74({\bf 160})
\oplus82({\bf 140})
\oplus54({\bf 80})
\oplus42({\bf 56})
\oplus61({\bf 64})
\oplus44({\bf 40})
\oplus27({\bf 20})
\oplus25({\bf 16})
\oplus8({\bf 4})$\\
%
${\bf 443520'}$&=&
$({\bf 3520})
\oplus({\bf 3080})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus({\bf 2560})
\oplus3({\bf 2500})
\oplus5({\bf 2240})
\oplus6({\bf 1820})
\oplus5({\bf 1280})
\oplus3({\bf 660})
\oplus3({\bf 1620})
\oplus9({\bf 1680})
\oplus14({\bf 1560})
\oplus17({\bf 1296})
\oplus15({\bf 924})
\oplus9({\bf 480})
\oplus({\bf 560''})
\oplus6({\bf 896})
\oplus17({\bf 1040})
\oplus29({\bf 1024})
\oplus35({\bf 880})
\oplus32({\bf 640})
\oplus19({\bf 336})
\oplus8({\bf 364})
\oplus25({\bf 560'})
\oplus44({\bf 616})
\oplus56({\bf 560})
\oplus52({\bf 420})
\oplus32({\bf 224})
\oplus21({\bf 220'})
\oplus47({\bf 320})
\oplus66({\bf 324})
\oplus65({\bf 256})
\oplus40({\bf 140'})
\oplus31({\bf 120})
\oplus56({\bf 160})
\oplus61({\bf 140})
\oplus40({\bf 80})
\oplus30({\bf 56})
\oplus42({\bf 64})
\oplus30({\bf 40})
\oplus18({\bf 20})
\oplus16({\bf 16})
\oplus5({\bf 4})$\\
%
${\bf \overline{443520'}}$&=&
$({\bf 3520})
\oplus({\bf 3080})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus({\bf 2560})
\oplus3({\bf 2500})
\oplus5({\bf 2240})
\oplus6({\bf 1820})
\oplus5({\bf 1280})
\oplus3({\bf 660})
\oplus3({\bf 1620})
\oplus9({\bf 1680})
\oplus14({\bf 1560})
\oplus17({\bf 1296})
\oplus15({\bf 924})
\oplus9({\bf 480})
\oplus({\bf 560''})
\oplus6({\bf 896})
\oplus17({\bf 1040})
\oplus29({\bf 1024})
\oplus35({\bf 880})
\oplus32({\bf 640})
\oplus19({\bf 336})
\oplus8({\bf 364})
\oplus25({\bf 560'})
\oplus44({\bf 616})
\oplus56({\bf 560})
\oplus52({\bf 420})
\oplus32({\bf 224})
\oplus21({\bf 220'})
\oplus47({\bf 320})
\oplus66({\bf 324})
\oplus65({\bf 256})
\oplus40({\bf 140'})
\oplus31({\bf 120})
\oplus56({\bf 160})
\oplus61({\bf 140})
\oplus40({\bf 80})
\oplus30({\bf 56})
\oplus42({\bf 64})
\oplus30({\bf 40})
\oplus18({\bf 20})
\oplus16({\bf 16})
\oplus5({\bf 4})$\\
%
${\bf 458640}$&=&
$({\bf 2560})
\oplus2({\bf 2500})
\oplus3({\bf 2240})
\oplus3({\bf 1820})
\oplus3({\bf 1280})
\oplus2({\bf 660})
\oplus({\bf 1344})
\oplus4({\bf 1620})
\oplus8({\bf 1680})
\oplus12({\bf 1560})
\oplus14({\bf 1296})
\oplus13({\bf 924})
\oplus8({\bf 480})
\oplus2({\bf 560''})
\oplus9({\bf 896})
\oplus19({\bf 1040})
\oplus30({\bf 1024})
\oplus36({\bf 880})
\oplus34({\bf 640})
\oplus21({\bf 336})
\oplus10({\bf 364})
\oplus28({\bf 560'})
\oplus49({\bf 616})
\oplus63({\bf 560})
\oplus61({\bf 420})
\oplus38({\bf 224})
\oplus24({\bf 220'})
\oplus56({\bf 320})
\oplus81({\bf 324})
\oplus83({\bf 256})
\oplus53({\bf 140'})
\oplus39({\bf 120})
\oplus75({\bf 160})
\oplus85({\bf 140})
\oplus57({\bf 80})
\oplus43({\bf 56})
\oplus64({\bf 64})
\oplus47({\bf 40})
\oplus29({\bf 20})
\oplus27({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf \overline{458640}}$&=&
$({\bf 2560})
\oplus2({\bf 2500})
\oplus3({\bf 2240})
\oplus3({\bf 1820})
\oplus3({\bf 1280})
\oplus2({\bf 660})
\oplus({\bf 1344})
\oplus4({\bf 1620})
\oplus8({\bf 1680})
\oplus12({\bf 1560})
\oplus14({\bf 1296})
\oplus13({\bf 924})
\oplus8({\bf 480})
\oplus2({\bf 560''})
\oplus9({\bf 896})
\oplus19({\bf 1040})
\oplus30({\bf 1024})
\oplus36({\bf 880})
\oplus34({\bf 640})
\oplus21({\bf 336})
\oplus10({\bf 364})
\oplus28({\bf 560'})
\oplus49({\bf 616})
\oplus63({\bf 560})
\oplus61({\bf 420})
\oplus38({\bf 224})
\oplus24({\bf 220'})
\oplus56({\bf 320})
\oplus81({\bf 324})
\oplus83({\bf 256})
\oplus53({\bf 140'})
\oplus39({\bf 120})
\oplus75({\bf 160})
\oplus85({\bf 140})
\oplus57({\bf 80})
\oplus43({\bf 56})
\oplus64({\bf 64})
\oplus47({\bf 40})
\oplus29({\bf 20})
\oplus27({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf 462462}$&=&
$({\bf 2835'})
\oplus2({\bf 3094})
\oplus2({\bf 3080'})
\oplus2({\bf 2835})
\oplus2({\bf 2401})
\oplus2({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 969})
\oplus3({\bf 1615})
\oplus6({\bf 1976})
\oplus8({\bf 2090})
\oplus9({\bf 1995})
\oplus9({\bf 1729})
\oplus9({\bf 1330})
\oplus7({\bf 836})
\oplus3({\bf 285})
\oplus4({\bf 680})
\oplus10({\bf 1105})
\oplus16({\bf 1309})
\oplus20({\bf 1326})
\oplus22({\bf 1190})
\oplus22({\bf 935})
\oplus17({\bf 595})
\oplus7({\bf 204})
\oplus9({\bf 455'})
\oplus20({\bf 715})
\oplus30({\bf 810})
\oplus37({\bf 770})
\oplus38({\bf 625})
\oplus30({\bf 405})
\oplus12({\bf 140''})
\oplus15({\bf 286})
\oplus32({\bf 429})
\oplus46({\bf 455})
\oplus51({\bf 390})
\oplus41({\bf 260})
\oplus16({\bf 91})
\oplus22({\bf 165})
\oplus42({\bf 231})
\oplus53({\bf 220})
\oplus45({\bf 154})
\oplus18({\bf 55})
\oplus25({\bf 84})
\oplus41({\bf 105})
\oplus38({\bf 81})
\oplus16({\bf 30})
\oplus20({\bf 35'})
\oplus24({\bf 35})
\oplus11({\bf 14})
\oplus9({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 465696}$&=&
$({\bf 1716})
\oplus({\bf 880'})
\oplus({\bf 2240})
\oplus3({\bf 1820})
\oplus5({\bf 1280})
\oplus4({\bf 660})
\oplus({\bf 1620})
\oplus3({\bf 1680})
\oplus8({\bf 1560})
\oplus14({\bf 1296})
\oplus18({\bf 924})
\oplus13({\bf 480})
\oplus({\bf 560''})
\oplus4({\bf 896})
\oplus12({\bf 1040})
\oplus25({\bf 1024})
\oplus39({\bf 880})
\oplus44({\bf 640})
\oplus30({\bf 336})
\oplus6({\bf 364})
\oplus22({\bf 560'})
\oplus47({\bf 616})
\oplus71({\bf 560})
\oplus78({\bf 420})
\oplus52({\bf 224})
\oplus22({\bf 220'})
\oplus59({\bf 320})
\oplus95({\bf 324})
\oplus105({\bf 256})
\oplus70({\bf 140'})
\oplus44({\bf 120})
\oplus90({\bf 160})
\oplus108({\bf 140})
\oplus74({\bf 80})
\oplus53({\bf 56})
\oplus81({\bf 64})
\oplus60({\bf 40})
\oplus37({\bf 20})
\oplus35({\bf 16})
\oplus11({\bf 4})$\\
%
${\bf \overline{465696}}$&=&
$({\bf 1716})
\oplus({\bf 880'})
\oplus({\bf 2240})
\oplus3({\bf 1820})
\oplus5({\bf 1280})
\oplus4({\bf 660})
\oplus({\bf 1620})
\oplus3({\bf 1680})
\oplus8({\bf 1560})
\oplus14({\bf 1296})
\oplus18({\bf 924})
\oplus13({\bf 480})
\oplus({\bf 560''})
\oplus4({\bf 896})
\oplus12({\bf 1040})
\oplus25({\bf 1024})
\oplus39({\bf 880})
\oplus44({\bf 640})
\oplus30({\bf 336})
\oplus6({\bf 364})
\oplus22({\bf 560'})
\oplus47({\bf 616})
\oplus71({\bf 560})
\oplus78({\bf 420})
\oplus52({\bf 224})
\oplus22({\bf 220'})
\oplus59({\bf 320})
\oplus95({\bf 324})
\oplus105({\bf 256})
\oplus70({\bf 140'})
\oplus44({\bf 120})
\oplus90({\bf 160})
\oplus108({\bf 140})
\oplus74({\bf 80})
\oplus53({\bf 56})
\oplus81({\bf 64})
\oplus60({\bf 40})
\oplus37({\bf 20})
\oplus35({\bf 16})
\oplus11({\bf 4})$\\
%
${\bf 494208}$&=&
$({\bf 4370})
\oplus({\bf 4301})
\oplus({\bf 3220})
\oplus({\bf 1495})
\oplus({\bf 1330'})
\oplus2({\bf 2261})
\oplus4({\bf 2835'})
\oplus4({\bf 3094})
\oplus5({\bf 3080'})
\oplus4({\bf 2835})
\oplus5({\bf 2401})
\oplus4({\bf 1820'})
\oplus4({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 969})
\oplus6({\bf 1615})
\oplus7({\bf 1976})
\oplus11({\bf 2090})
\oplus9({\bf 1995})
\oplus12({\bf 1729})
\oplus9({\bf 1330})
\oplus10({\bf 836})
\oplus2({\bf 285})
\oplus7({\bf 680})
\oplus11({\bf 1105})
\oplus18({\bf 1309})
\oplus19({\bf 1326})
\oplus23({\bf 1190})
\oplus20({\bf 935})
\oplus18({\bf 595})
\oplus5({\bf 204})
\oplus6({\bf 455'})
\oplus18({\bf 715})
\oplus22({\bf 810})
\oplus31({\bf 770})
\oplus28({\bf 625})
\oplus26({\bf 405})
\oplus7({\bf 140''})
\oplus15({\bf 286})
\oplus24({\bf 429})
\oplus37({\bf 455})
\oplus36({\bf 390})
\oplus32({\bf 260})
\oplus10({\bf 91})
\oplus12({\bf 165})
\oplus30({\bf 231})
\oplus32({\bf 220})
\oplus31({\bf 154})
\oplus9({\bf 55})
\oplus19({\bf 84})
\oplus25({\bf 105})
\oplus26({\bf 81})
\oplus8({\bf 30})
\oplus9({\bf 35'})
\oplus15({\bf 35})
\oplus4({\bf 14})
\oplus7({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 498960}$&=&
$({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus({\bf 2500})
\oplus3({\bf 2240})
\oplus6({\bf 1820})
\oplus7({\bf 1280})
\oplus5({\bf 660})
\oplus({\bf 1620})
\oplus5({\bf 1680})
\oplus12({\bf 1560})
\oplus20({\bf 1296})
\oplus22({\bf 924})
\oplus15({\bf 480})
\oplus3({\bf 896})
\oplus12({\bf 1040})
\oplus28({\bf 1024})
\oplus44({\bf 880})
\oplus47({\bf 640})
\oplus31({\bf 336})
\oplus5({\bf 364})
\oplus21({\bf 560'})
\oplus47({\bf 616})
\oplus72({\bf 560})
\oplus76({\bf 420})
\oplus50({\bf 224})
\oplus20({\bf 220'})
\oplus55({\bf 320})
\oplus89({\bf 324})
\oplus96({\bf 256})
\oplus63({\bf 140'})
\oplus40({\bf 120})
\oplus81({\bf 160})
\oplus94({\bf 140})
\oplus64({\bf 80})
\oplus46({\bf 56})
\oplus68({\bf 64})
\oplus50({\bf 40})
\oplus30({\bf 20})
\oplus28({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf \overline{498960}}$&=&
$({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus({\bf 2500})
\oplus3({\bf 2240})
\oplus6({\bf 1820})
\oplus7({\bf 1280})
\oplus5({\bf 660})
\oplus({\bf 1620})
\oplus5({\bf 1680})
\oplus12({\bf 1560})
\oplus20({\bf 1296})
\oplus22({\bf 924})
\oplus15({\bf 480})
\oplus3({\bf 896})
\oplus12({\bf 1040})
\oplus28({\bf 1024})
\oplus44({\bf 880})
\oplus47({\bf 640})
\oplus31({\bf 336})
\oplus5({\bf 364})
\oplus21({\bf 560'})
\oplus47({\bf 616})
\oplus72({\bf 560})
\oplus76({\bf 420})
\oplus50({\bf 224})
\oplus20({\bf 220'})
\oplus55({\bf 320})
\oplus89({\bf 324})
\oplus96({\bf 256})
\oplus63({\bf 140'})
\oplus40({\bf 120})
\oplus81({\bf 160})
\oplus94({\bf 140})
\oplus64({\bf 80})
\oplus46({\bf 56})
\oplus68({\bf 64})
\oplus50({\bf 40})
\oplus30({\bf 20})
\oplus28({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf 514800}$&=&
$({\bf 6240})
\oplus({\bf 5304})
\oplus({\bf 4160})
\oplus2({\bf 4760})
\oplus3({\bf 4096})
\oplus3({\bf 3240})
\oplus2({\bf 2240'})
\oplus({\bf 1144})
\oplus({\bf 3740})
\oplus4({\bf 3520})
\oplus7({\bf 3080})
\oplus8({\bf 2464})
\oplus6({\bf 1716})
\oplus3({\bf 880'})
\oplus2({\bf 2560})
\oplus7({\bf 2500})
\oplus12({\bf 2240})
\oplus14({\bf 1820})
\oplus12({\bf 1280})
\oplus7({\bf 660})
\oplus({\bf 1344})
\oplus4({\bf 1620})
\oplus11({\bf 1680})
\oplus18({\bf 1560})
\oplus22({\bf 1296})
\oplus19({\bf 924})
\oplus11({\bf 480})
\oplus({\bf 560''})
\oplus5({\bf 896})
\oplus14({\bf 1040})
\oplus23({\bf 1024})
\oplus28({\bf 880})
\oplus25({\bf 640})
\oplus15({\bf 336})
\oplus5({\bf 364})
\oplus15({\bf 560'})
\oplus26({\bf 616})
\oplus32({\bf 560})
\oplus29({\bf 420})
\oplus17({\bf 224})
\oplus11({\bf 220'})
\oplus23({\bf 320})
\oplus30({\bf 324})
\oplus28({\bf 256})
\oplus17({\bf 140'})
\oplus13({\bf 120})
\oplus22({\bf 160})
\oplus22({\bf 140})
\oplus14({\bf 80})
\oplus10({\bf 56})
\oplus13({\bf 64})
\oplus9({\bf 40})
\oplus5({\bf 20})
\oplus4({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{514800}}$&=&
$({\bf 6240})
\oplus({\bf 5304})
\oplus({\bf 4160})
\oplus2({\bf 4760})
\oplus3({\bf 4096})
\oplus3({\bf 3240})
\oplus2({\bf 2240'})
\oplus({\bf 1144})
\oplus({\bf 3740})
\oplus4({\bf 3520})
\oplus7({\bf 3080})
\oplus8({\bf 2464})
\oplus6({\bf 1716})
\oplus3({\bf 880'})
\oplus2({\bf 2560})
\oplus7({\bf 2500})
\oplus12({\bf 2240})
\oplus14({\bf 1820})
\oplus12({\bf 1280})
\oplus7({\bf 660})
\oplus({\bf 1344})
\oplus4({\bf 1620})
\oplus11({\bf 1680})
\oplus18({\bf 1560})
\oplus22({\bf 1296})
\oplus19({\bf 924})
\oplus11({\bf 480})
\oplus({\bf 560''})
\oplus5({\bf 896})
\oplus14({\bf 1040})
\oplus23({\bf 1024})
\oplus28({\bf 880})
\oplus25({\bf 640})
\oplus15({\bf 336})
\oplus5({\bf 364})
\oplus15({\bf 560'})
\oplus26({\bf 616})
\oplus32({\bf 560})
\oplus29({\bf 420})
\oplus17({\bf 224})
\oplus11({\bf 220'})
\oplus23({\bf 320})
\oplus30({\bf 324})
\oplus28({\bf 256})
\oplus17({\bf 140'})
\oplus13({\bf 120})
\oplus22({\bf 160})
\oplus22({\bf 140})
\oplus14({\bf 80})
\oplus10({\bf 56})
\oplus13({\bf 64})
\oplus9({\bf 40})
\oplus5({\bf 20})
\oplus4({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 522720}$&=&
$({\bf 3080})
\oplus2({\bf 2464})
\oplus2({\bf 1716})
\oplus({\bf 880'})
\oplus2({\bf 2500})
\oplus5({\bf 2240})
\oplus9({\bf 1820})
\oplus9({\bf 1280})
\oplus6({\bf 660})
\oplus({\bf 1620})
\oplus6({\bf 1680})
\oplus15({\bf 1560})
\oplus24({\bf 1296})
\oplus25({\bf 924})
\oplus16({\bf 480})
\oplus3({\bf 896})
\oplus13({\bf 1040})
\oplus30({\bf 1024})
\oplus46({\bf 880})
\oplus48({\bf 640})
\oplus31({\bf 336})
\oplus5({\bf 364})
\oplus20({\bf 560'})
\oplus46({\bf 616})
\oplus69({\bf 560})
\oplus72({\bf 420})
\oplus46({\bf 224})
\oplus19({\bf 220'})
\oplus51({\bf 320})
\oplus81({\bf 324})
\oplus86({\bf 256})
\oplus56({\bf 140'})
\oplus36({\bf 120})
\oplus71({\bf 160})
\oplus81({\bf 140})
\oplus54({\bf 80})
\oplus39({\bf 56})
\oplus57({\bf 64})
\oplus41({\bf 40})
\oplus24({\bf 20})
\oplus22({\bf 16})
\oplus7({\bf 4})$\\
%
${\bf \overline{522720}}$&=&
$({\bf 3080})
\oplus2({\bf 2464})
\oplus2({\bf 1716})
\oplus({\bf 880'})
\oplus2({\bf 2500})
\oplus5({\bf 2240})
\oplus9({\bf 1820})
\oplus9({\bf 1280})
\oplus6({\bf 660})
\oplus({\bf 1620})
\oplus6({\bf 1680})
\oplus15({\bf 1560})
\oplus24({\bf 1296})
\oplus25({\bf 924})
\oplus16({\bf 480})
\oplus3({\bf 896})
\oplus13({\bf 1040})
\oplus30({\bf 1024})
\oplus46({\bf 880})
\oplus48({\bf 640})
\oplus31({\bf 336})
\oplus5({\bf 364})
\oplus20({\bf 560'})
\oplus46({\bf 616})
\oplus69({\bf 560})
\oplus72({\bf 420})
\oplus46({\bf 224})
\oplus19({\bf 220'})
\oplus51({\bf 320})
\oplus81({\bf 324})
\oplus86({\bf 256})
\oplus56({\bf 140'})
\oplus36({\bf 120})
\oplus71({\bf 160})
\oplus81({\bf 140})
\oplus54({\bf 80})
\oplus39({\bf 56})
\oplus57({\bf 64})
\oplus41({\bf 40})
\oplus24({\bf 20})
\oplus22({\bf 16})
\oplus7({\bf 4})$\\
%
${\bf 523260}$&=&
$({\bf 4495})
\oplus({\bf 10850})
\oplus({\bf 14105})
\oplus({\bf 14756})
\oplus({\bf 13299})
\oplus({\bf 10230})
\oplus({\bf 6045})
\oplus({\bf 1240})
\oplus({\bf 6525})
\oplus({\bf 10150})
\oplus({\bf 11339})
\oplus({\bf 10556})
\oplus({\bf 8265})
\oplus({\bf 4930})
\oplus({\bf 1015})
\oplus({\bf 2925})
\oplus({\bf 5175})
\oplus2({\bf 6804})
\oplus({\bf 7866})
\oplus2({\bf 8415})
\oplus({\bf 8505})
\oplus2({\bf 8190})
\oplus({\bf 7524})
\oplus2({\bf 6561})
\oplus({\bf 5355})
\oplus2({\bf 3960})
\oplus({\bf 2430})
\oplus({\bf 819})
\oplus({\bf 4025})
\oplus({\bf 5225})
\oplus2({\bf 5950})
\oplus({\bf 6250})
\oplus2({\bf 6175})
\oplus({\bf 5775})
\oplus2({\bf 5100})
\oplus({\bf 4200})
\oplus2({\bf 3125})
\oplus({\bf 1925})
\oplus({\bf 650})
\oplus2({\bf 1771})
\oplus({\bf 3059})
\oplus3({\bf 3910})
\oplus2({\bf 4370})
\oplus4({\bf 4485})
\oplus2({\bf 4301})
\oplus4({\bf 3864})
\oplus2({\bf 3220})
\oplus4({\bf 2415})
\oplus({\bf 1495})
\oplus2({\bf 506})
\oplus2({\bf 2261})
\oplus({\bf 2835'})
\oplus3({\bf 3094})
\oplus2({\bf 3080'})
\oplus4({\bf 2835})
\oplus2({\bf 2401})
\oplus4({\bf 1820'})
\oplus({\bf 1134})
\oplus2({\bf 385})
\oplus2({\bf 969})
\oplus2({\bf 1615})
\oplus4({\bf 1976})
\oplus3({\bf 2090})
\oplus5({\bf 1995})
\oplus4({\bf 1729})
\oplus5({\bf 1330})
\oplus2({\bf 836})
\oplus2({\bf 285})
\oplus2({\bf 1105})
\oplus2({\bf 1309})
\oplus4({\bf 1326})
\oplus3({\bf 1190})
\oplus4({\bf 935})
\oplus2({\bf 595})
\oplus2({\bf 204})
\oplus3({\bf 455'})
\oplus2({\bf 715})
\oplus5({\bf 810})
\oplus3({\bf 770})
\oplus5({\bf 625})
\oplus({\bf 405})
\oplus2({\bf 140''})
\oplus3({\bf 429})
\oplus({\bf 455})
\oplus3({\bf 390})
\oplus({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 165})
\oplus2({\bf 231})
\oplus3({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 5})$\\
%
${\bf 524160}$&=&
$({\bf 2240'})
\oplus({\bf 3080})
\oplus2({\bf 2464})
\oplus3({\bf 1716})
\oplus2({\bf 880'})
\oplus({\bf 2560})
\oplus2({\bf 2500})
\oplus6({\bf 2240})
\oplus9({\bf 1820})
\oplus11({\bf 1280})
\oplus7({\bf 660})
\oplus2({\bf 1620})
\oplus7({\bf 1680})
\oplus15({\bf 1560})
\oplus23({\bf 1296})
\oplus26({\bf 924})
\oplus16({\bf 480})
\oplus({\bf 560''})
\oplus5({\bf 896})
\oplus15({\bf 1040})
\oplus31({\bf 1024})
\oplus44({\bf 880})
\oplus47({\bf 640})
\oplus30({\bf 336})
\oplus6({\bf 364})
\oplus21({\bf 560'})
\oplus44({\bf 616})
\oplus64({\bf 560})
\oplus67({\bf 420})
\oplus43({\bf 224})
\oplus19({\bf 220'})
\oplus47({\bf 320})
\oplus73({\bf 324})
\oplus79({\bf 256})
\oplus50({\bf 140'})
\oplus32({\bf 120})
\oplus62({\bf 160})
\oplus72({\bf 140})
\oplus48({\bf 80})
\oplus34({\bf 56})
\oplus50({\bf 64})
\oplus36({\bf 40})
\oplus22({\bf 20})
\oplus19({\bf 16})
\oplus6({\bf 4})$\\
%
${\bf \overline{524160}}$&=&
$({\bf 2240'})
\oplus({\bf 3080})
\oplus2({\bf 2464})
\oplus3({\bf 1716})
\oplus2({\bf 880'})
\oplus({\bf 2560})
\oplus2({\bf 2500})
\oplus6({\bf 2240})
\oplus9({\bf 1820})
\oplus11({\bf 1280})
\oplus7({\bf 660})
\oplus2({\bf 1620})
\oplus7({\bf 1680})
\oplus15({\bf 1560})
\oplus23({\bf 1296})
\oplus26({\bf 924})
\oplus16({\bf 480})
\oplus({\bf 560''})
\oplus5({\bf 896})
\oplus15({\bf 1040})
\oplus31({\bf 1024})
\oplus44({\bf 880})
\oplus47({\bf 640})
\oplus30({\bf 336})
\oplus6({\bf 364})
\oplus21({\bf 560'})
\oplus44({\bf 616})
\oplus64({\bf 560})
\oplus67({\bf 420})
\oplus43({\bf 224})
\oplus19({\bf 220'})
\oplus47({\bf 320})
\oplus73({\bf 324})
\oplus79({\bf 256})
\oplus50({\bf 140'})
\oplus32({\bf 120})
\oplus62({\bf 160})
\oplus72({\bf 140})
\oplus48({\bf 80})
\oplus34({\bf 56})
\oplus50({\bf 64})
\oplus36({\bf 40})
\oplus22({\bf 20})
\oplus19({\bf 16})
\oplus6({\bf 4})$\\
%
${\bf 524160'}$&=&
$({\bf 4025})
\oplus({\bf 5225})
\oplus({\bf 5950})
\oplus({\bf 6250})
\oplus({\bf 6175})
\oplus({\bf 5775})
\oplus({\bf 5100})
\oplus({\bf 4200})
\oplus({\bf 3125})
\oplus({\bf 1925})
\oplus({\bf 1771})
\oplus2({\bf 3059})
\oplus3({\bf 3910})
\oplus3({\bf 4370})
\oplus3({\bf 4485})
\oplus3({\bf 4301})
\oplus3({\bf 3864})
\oplus3({\bf 3220})
\oplus3({\bf 2415})
\oplus3({\bf 1495})
\oplus({\bf 506})
\oplus2({\bf 1330'})
\oplus4({\bf 2261})
\oplus5({\bf 2835'})
\oplus6({\bf 3094})
\oplus6({\bf 3080'})
\oplus6({\bf 2835})
\oplus6({\bf 2401})
\oplus6({\bf 1820'})
\oplus5({\bf 1134})
\oplus2({\bf 385})
\oplus3({\bf 969})
\oplus6({\bf 1615})
\oplus8({\bf 1976})
\oplus9({\bf 2090})
\oplus10({\bf 1995})
\oplus10({\bf 1729})
\oplus10({\bf 1330})
\oplus8({\bf 836})
\oplus3({\bf 285})
\oplus4({\bf 680})
\oplus8({\bf 1105})
\oplus11({\bf 1309})
\oplus13({\bf 1326})
\oplus14({\bf 1190})
\oplus14({\bf 935})
\oplus11({\bf 595})
\oplus4({\bf 204})
\oplus5({\bf 455'})
\oplus10({\bf 715})
\oplus14({\bf 810})
\oplus17({\bf 770})
\oplus17({\bf 625})
\oplus13({\bf 405})
\oplus5({\bf 140''})
\oplus6({\bf 286})
\oplus12({\bf 429})
\oplus16({\bf 455})
\oplus17({\bf 390})
\oplus13({\bf 260})
\oplus5({\bf 91})
\oplus7({\bf 165})
\oplus12({\bf 231})
\oplus14({\bf 220})
\oplus11({\bf 154})
\oplus4({\bf 55})
\oplus6({\bf 84})
\oplus9({\bf 105})
\oplus8({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus5({\bf 35})
\oplus2({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 529200}$&=&
$({\bf 2240})
\oplus2({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1620})
\oplus4({\bf 1680})
\oplus9({\bf 1560})
\oplus13({\bf 1296})
\oplus13({\bf 924})
\oplus8({\bf 480})
\oplus({\bf 560''})
\oplus5({\bf 896})
\oplus15({\bf 1040})
\oplus30({\bf 1024})
\oplus42({\bf 880})
\oplus42({\bf 640})
\oplus26({\bf 336})
\oplus8({\bf 364})
\oplus29({\bf 560'})
\oplus60({\bf 616})
\oplus86({\bf 560})
\oplus87({\bf 420})
\oplus55({\bf 224})
\oplus30({\bf 220'})
\oplus79({\bf 320})
\oplus123({\bf 324})
\oplus130({\bf 256})
\oplus84({\bf 140'})
\oplus61({\bf 120})
\oplus123({\bf 160})
\oplus143({\bf 140})
\oplus96({\bf 80})
\oplus74({\bf 56})
\oplus112({\bf 64})
\oplus82({\bf 40})
\oplus52({\bf 20})
\oplus49({\bf 16})
\oplus16({\bf 4})$\\
%
${\bf \overline{529200}}$&=&
$({\bf 2240})
\oplus2({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1620})
\oplus4({\bf 1680})
\oplus9({\bf 1560})
\oplus13({\bf 1296})
\oplus13({\bf 924})
\oplus8({\bf 480})
\oplus({\bf 560''})
\oplus5({\bf 896})
\oplus15({\bf 1040})
\oplus30({\bf 1024})
\oplus42({\bf 880})
\oplus42({\bf 640})
\oplus26({\bf 336})
\oplus8({\bf 364})
\oplus29({\bf 560'})
\oplus60({\bf 616})
\oplus86({\bf 560})
\oplus87({\bf 420})
\oplus55({\bf 224})
\oplus30({\bf 220'})
\oplus79({\bf 320})
\oplus123({\bf 324})
\oplus130({\bf 256})
\oplus84({\bf 140'})
\oplus61({\bf 120})
\oplus123({\bf 160})
\oplus143({\bf 140})
\oplus96({\bf 80})
\oplus74({\bf 56})
\oplus112({\bf 64})
\oplus82({\bf 40})
\oplus52({\bf 20})
\oplus49({\bf 16})
\oplus16({\bf 4})$\\
%
${\bf 536250}$&=&
$({\bf 3080'})
\oplus({\bf 2835})
\oplus({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 1615})
\oplus3({\bf 1976})
\oplus6({\bf 2090})
\oplus8({\bf 1995})
\oplus9({\bf 1729})
\oplus8({\bf 1330})
\oplus6({\bf 836})
\oplus2({\bf 285})
\oplus2({\bf 680})
\oplus7({\bf 1105})
\oplus15({\bf 1309})
\oplus22({\bf 1326})
\oplus27({\bf 1190})
\oplus26({\bf 935})
\oplus20({\bf 595})
\oplus7({\bf 204})
\oplus8({\bf 455'})
\oplus23({\bf 715})
\oplus39({\bf 810})
\oplus52({\bf 770})
\oplus54({\bf 625})
\oplus42({\bf 405})
\oplus15({\bf 140''})
\oplus20({\bf 286})
\oplus47({\bf 429})
\oplus72({\bf 455})
\oplus80({\bf 390})
\oplus65({\bf 260})
\oplus24({\bf 91})
\oplus34({\bf 165})
\oplus71({\bf 231})
\oplus89({\bf 220})
\oplus76({\bf 154})
\oplus29({\bf 55})
\oplus44({\bf 84})
\oplus73({\bf 105})
\oplus69({\bf 81})
\oplus27({\bf 30})
\oplus36({\bf 35'})
\oplus45({\bf 35})
\oplus19({\bf 14})
\oplus18({\bf 10})
\oplus9({\bf 5})
\oplus2({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{10}\supset\mathfrak{so}_{9}$(S)}
}
\label{Table:Branching-rules-D5_B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{10}\supset\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D5_B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{10}\supset\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 10}$&=&
$({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 16}$&=&
$({\bf 16})$\\
%
${\bf \overline{16}}$&=&
$({\bf 16})$\\
%
${\bf 45}$&=&
$({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 54}$&=&
$({\bf 44})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 120}$&=&
$({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 126}$&=&
$({\bf 126})$\\
%
${\bf \overline{126}}$&=&
$({\bf 126})$\\
%
${\bf 144}$&=&
$({\bf 128})
\oplus({\bf 16})$\\
%
${\bf \overline{144}}$&=&
$({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 210}$&=&
$({\bf 126})
\oplus({\bf 84})$\\
%
${\bf 210'}$&=&
$({\bf 156})
\oplus({\bf 44})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 320}$&=&
$({\bf 231})
\oplus({\bf 44})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 560}$&=&
$({\bf 432})
\oplus({\bf 128})$\\
%
${\bf \overline{560}}$&=&
$({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 660}$&=&
$({\bf 450})
\oplus({\bf 156})
\oplus({\bf 44})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 672}$&=&
$({\bf 672})$\\
%
${\bf \overline{672}}$&=&
$({\bf 672})$\\
%
${\bf 720}$&=&
$({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf \overline{720}}$&=&
$({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 770}$&=&
$({\bf 495})
\oplus({\bf 231})
\oplus({\bf 44})$\\
%
${\bf 945}$&=&
$({\bf 594})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 1050}$&=&
$({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{1050}}$&=&
$({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 1200}$&=&
$({\bf 768})
\oplus({\bf 432})$\\
%
${\bf \overline{1200}}$&=&
$({\bf 768})
\oplus({\bf 432})$\\
%
${\bf 1386}$&=&
$({\bf 910})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 1440}$&=&
$({\bf 672})
\oplus({\bf 768})$\\
%
${\bf \overline{1440}}$&=&
$({\bf 672})
\oplus({\bf 768})$\\
%
${\bf 1728}$&=&
$({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})
\oplus({\bf 84})$\\
%
${\bf 1782}$&=&
$({\bf 1122})
\oplus({\bf 450})
\oplus({\bf 156})
\oplus({\bf 44})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 2640}$&=&
$({\bf 1920})
\oplus({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf \overline{2640}}$&=&
$({\bf 1920})
\oplus({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 2772}$&=&
$({\bf 2772'})$\\
%
${\bf \overline{2772}}$&=&
$({\bf 2772'})$\\
%
${\bf 2970}$&=&
$({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 231})$\\
%
${\bf 3696}$&=&
$({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf \overline{3696}}$&=&
$({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 3696'}$&=&
$({\bf 2772})
\oplus({\bf 924})$\\
%
${\bf \overline{3696'}}$&=&
$({\bf 2772})
\oplus({\bf 924})$\\
%
${\bf 4125}$&=&
$({\bf 1980})
\oplus({\bf 1650})
\oplus({\bf 495})$\\
%
${\bf 4290}$&=&
$({\bf 2508})
\oplus({\bf 1122})
\oplus({\bf 450})
\oplus({\bf 156})
\oplus({\bf 44})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 4312}$&=&
$({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 4410}$&=&
$({\bf 2574})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 495})
\oplus({\bf 231})
\oplus({\bf 44})$\\
%
${\bf 4608}$&=&
$({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 4950}$&=&
$({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 5280}$&=&
$({\bf 4608})
\oplus({\bf 672})$\\
%
${\bf \overline{5280}}$&=&
$({\bf 4608})
\oplus({\bf 672})$\\
%
${\bf 5940}$&=&
$({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 594})$\\
%
${\bf 6930}$&=&
$({\bf 4158})
\oplus({\bf 2772})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 4158})
\oplus({\bf 2772})$\\
%
${\bf 6930'}$&=&
$({\bf 2772'})
\oplus({\bf 4158})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 2772'})
\oplus({\bf 4158})$\\
%
${\bf 7644}$&=&
$({\bf 4004})
\oplus({\bf 2574})
\oplus({\bf 910})
\oplus({\bf 156})$\\
%
${\bf 7920}$&=&
$({\bf 5280})
\oplus({\bf 1920})
\oplus({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf \overline{7920}}$&=&
$({\bf 5280})
\oplus({\bf 1920})
\oplus({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 8064}$&=&
$({\bf 4928})
\oplus({\bf 2560})
\oplus({\bf 576})$\\
%
${\bf \overline{8064}}$&=&
$({\bf 4928})
\oplus({\bf 2560})
\oplus({\bf 576})$\\
%
${\bf 8085}$&=&
$({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})
\oplus({\bf 84})$\\
%
${\bf 8800}$&=&
$({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 768})
\oplus({\bf 432})$\\
%
${\bf \overline{8800}}$&=&
$({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 768})
\oplus({\bf 432})$\\
%
${\bf 8910}$&=&
$({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})$\\
%
${\bf 9438}$&=&
$({\bf 5148})
\oplus({\bf 2508})
\oplus({\bf 1122})
\oplus({\bf 450})
\oplus({\bf 156})
\oplus({\bf 44})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 9504}$&=&
$({\bf 9504'})$\\
%
${\bf \overline{9504}}$&=&
$({\bf 9504'})$\\
%
${\bf 10560}$&=&
$({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})$\\
%
${\bf 11088}$&=&
$({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 672})
\oplus({\bf 768})$\\
%
${\bf \overline{11088}}$&=&
$({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 672})
\oplus({\bf 768})$\\
%
${\bf 12870}$&=&
$({\bf 7140})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 14784}$&=&
$({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 15120}$&=&
$({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf \overline{15120}}$&=&
$({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 16380}$&=&
$({\bf 8748})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 2574})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 495})
\oplus({\bf 231})
\oplus({\bf 44})$\\
%
${\bf 17280}$&=&
$({\bf 12672'})
\oplus({\bf 4608})$\\
%
${\bf \overline{17280}}$&=&
$({\bf 12672'})
\oplus({\bf 4608})$\\
%
${\bf 17325}$&=&
$({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{17325}}$&=&
$({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 17920}$&=&
$({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 231})$\\
%
${\bf 19305}$&=&
$({\bf 9867})
\oplus({\bf 5148})
\oplus({\bf 2508})
\oplus({\bf 1122})
\oplus({\bf 450})
\oplus({\bf 156})
\oplus({\bf 44})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 20592}$&=&
$({\bf 12672''})
\oplus({\bf 5280})
\oplus({\bf 1920})
\oplus({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf \overline{20592}}$&=&
$({\bf 12672''})
\oplus({\bf 5280})
\oplus({\bf 1920})
\oplus({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 20790}$&=&
$({\bf 18018})
\oplus({\bf 2772'})$\\
%
${\bf \overline{20790}}$&=&
$({\bf 18018})
\oplus({\bf 2772'})$\\
%
${\bf 23040}$&=&
$({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})$\\
%
${\bf \overline{23040}}$&=&
$({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})$\\
%
${\bf 23760}$&=&
$({\bf 18480})
\oplus({\bf 4608})
\oplus({\bf 672})$\\
%
${\bf \overline{23760}}$&=&
$({\bf 18480})
\oplus({\bf 4608})
\oplus({\bf 672})$\\
%
${\bf 25200}$&=&
$({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 5040})
\oplus({\bf 2560})$\\
%
${\bf \overline{25200}}$&=&
$({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 5040})
\oplus({\bf 2560})$\\
%
${\bf 26400}$&=&
$({\bf 9504'})
\oplus({\bf 16896})$\\
%
${\bf \overline{26400}}$&=&
$({\bf 9504'})
\oplus({\bf 16896})$\\
%
${\bf 27720}$&=&
$({\bf 12012})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 1980})
\oplus({\bf 1650})
\oplus({\bf 495})$\\
%
${\bf 28160}$&=&
$({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})
\oplus({\bf 84})$\\
%
${\bf 28314}$&=&
$({\bf 28314})$\\
%
${\bf \overline{28314}}$&=&
$({\bf 28314})$\\
%
${\bf 29568}$&=&
$({\bf 16896})
\oplus({\bf 12672'})$\\
%
${\bf \overline{29568}}$&=&
$({\bf 16896})
\oplus({\bf 12672'})$\\
%
${\bf 30800}$&=&
$({\bf 13200})
\oplus({\bf 12672})
\oplus({\bf 4928})$\\
%
${\bf \overline{30800}}$&=&
$({\bf 13200})
\oplus({\bf 12672})
\oplus({\bf 4928})$\\
%
${\bf 31680}$&=&
$({\bf 16302})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 34398}$&=&
$({\bf 15444'})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 910})$\\
%
${\bf 34992}$&=&
$({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4608})
\oplus({\bf 5040})$\\
%
${\bf \overline{34992}}$&=&
$({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4608})
\oplus({\bf 5040})$\\
%
${\bf 36750}$&=&
$({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 594})$\\
%
${\bf 37180}$&=&
$({\bf 17875})
\oplus({\bf 9867})
\oplus({\bf 5148})
\oplus({\bf 2508})
\oplus({\bf 1122})
\oplus({\bf 450})
\oplus({\bf 156})
\oplus({\bf 44})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 37632}$&=&
$({\bf 18018'})
\oplus({\bf 8748})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 4004})
\oplus({\bf 2574})
\oplus({\bf 910})
\oplus({\bf 156})$\\
%
${\bf 38016}$&=&
$({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 768})
\oplus({\bf 432})$\\
%
${\bf \overline{38016}}$&=&
$({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 768})
\oplus({\bf 432})$\\
%
${\bf 39600}$&=&
$({\bf 9504'})
\oplus({\bf 16896})
\oplus({\bf 13200})$\\
%
${\bf \overline{39600}}$&=&
$({\bf 9504'})
\oplus({\bf 16896})
\oplus({\bf 13200})$\\
%
${\bf 42120}$&=&
$({\bf 20196})
\oplus({\bf 7140})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 43680}$&=&
$({\bf 24192})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 4928})
\oplus({\bf 2560})
\oplus({\bf 576})$\\
%
${\bf \overline{43680}}$&=&
$({\bf 24192})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 4928})
\oplus({\bf 2560})
\oplus({\bf 576})$\\
%
${\bf 46800}$&=&
$({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 3900})$\\
%
${\bf \overline{46800}}$&=&
$({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 3900})$\\
%
${\bf 48048}$&=&
$({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf \overline{48048}}$&=&
$({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 48048'}$&=&
$({\bf 27456'})
\oplus({\bf 12672''})
\oplus({\bf 5280})
\oplus({\bf 1920})
\oplus({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf \overline{48048'}}$&=&
$({\bf 27456'})
\oplus({\bf 12672''})
\oplus({\bf 5280})
\oplus({\bf 1920})
\oplus({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 48114}$&=&
$({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 4158})
\oplus({\bf 2772})$\\
%
${\bf \overline{48114}}$&=&
$({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 4158})
\oplus({\bf 2772})$\\
%
${\bf 48510}$&=&
$({\bf 23868})
\oplus({\bf 7140})
\oplus({\bf 1122})
\oplus({\bf 8748})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 2574})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 495})
\oplus({\bf 231})
\oplus({\bf 44})$\\
%
${\bf 49280}$&=&
$({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 672})
\oplus({\bf 768})$\\
%
${\bf \overline{49280}}$&=&
$({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 672})
\oplus({\bf 768})$\\
%
${\bf 50050}$&=&
$({\bf 32725})
\oplus({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 32725})
\oplus({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 50688}$&=&
$({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 2772'})
\oplus({\bf 4158})$\\
%
${\bf \overline{50688}}$&=&
$({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 2772'})
\oplus({\bf 4158})$\\
%
${\bf 52920}$&=&
$({\bf 22932})
\oplus({\bf 18018'})
\oplus({\bf 8748})
\oplus({\bf 2772''})
\oplus({\bf 450})$\\
%
${\bf 55440}$&=&
$({\bf 16896})
\oplus({\bf 13200})
\oplus({\bf 12672'})
\oplus({\bf 12672})$\\
%
${\bf \overline{55440}}$&=&
$({\bf 16896})
\oplus({\bf 13200})
\oplus({\bf 12672'})
\oplus({\bf 12672})$\\
%
${\bf 64350}$&=&
$({\bf 46332})
\oplus({\bf 18018})$\\
%
${\bf \overline{64350}}$&=&
$({\bf 46332})
\oplus({\bf 18018})$\\
%
${\bf 64680}$&=&
$({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})$\\
%
${\bf 68068}$&=&
$({\bf 30888})
\oplus({\bf 17875})
\oplus({\bf 9867})
\oplus({\bf 5148})
\oplus({\bf 2508})
\oplus({\bf 1122})
\oplus({\bf 450})
\oplus({\bf 156})
\oplus({\bf 44})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 68640}$&=&
$({\bf 31500})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 231})$\\
%
${\bf 68640'}$&=&
$({\bf 59136'})
\oplus({\bf 9504'})$\\
%
${\bf \overline{68640'}}$&=&
$({\bf 59136'})
\oplus({\bf 9504'})$\\
%
${\bf 70070}$&=&
$({\bf 27027})
\oplus({\bf 15444'})
\oplus({\bf 4004})
\oplus({\bf 12012})
\oplus({\bf 9009})
\oplus({\bf 2574})$\\
%
${\bf 70070'}$&=&
$({\bf 23595})
\oplus({\bf 27027})
\oplus({\bf 15444'})
\oplus({\bf 4004})$\\
%
${\bf 70560}$&=&
$({\bf 34944})
\oplus({\bf 24192})
\oplus({\bf 9504})
\oplus({\bf 1920})$\\
%
${\bf \overline{70560}}$&=&
$({\bf 34944})
\oplus({\bf 24192})
\oplus({\bf 9504})
\oplus({\bf 1920})$\\
%
${\bf 70785}$&=&
$({\bf 33957})
\oplus({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 72765}$&=&
$({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})$\\
%
${\bf 73710}$&=&
$({\bf 27456})
\oplus({\bf 15444'})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2457})$\\
%
${\bf 75504}$&=&
$({\bf 75504})$\\
%
${\bf \overline{75504}}$&=&
$({\bf 75504})$\\
%
${\bf 80080}$&=&
$({\bf 56320})
\oplus({\bf 18480})
\oplus({\bf 4608})
\oplus({\bf 672})$\\
%
${\bf \overline{80080}}$&=&
$({\bf 56320})
\oplus({\bf 18480})
\oplus({\bf 4608})
\oplus({\bf 672})$\\
%
${\bf 81081}$&=&
$({\bf 32725})
\oplus({\bf 20196})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})
\oplus({\bf 84})$\\
%
${\bf 84942}$&=&
$({\bf 28314})
\oplus({\bf 56628'})$\\
%
${\bf \overline{84942}}$&=&
$({\bf 28314})
\oplus({\bf 56628'})$\\
%
${\bf 90090}$&=&
$({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})$\\
%
${\bf \overline{90090}}$&=&
$({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})$\\
%
${\bf 90090'}$&=&
$({\bf 69300})
\oplus({\bf 18018})
\oplus({\bf 2772'})$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 69300})
\oplus({\bf 18018})
\oplus({\bf 2772'})$\\
%
${\bf 102960}$&=&
$({\bf 67200})
\oplus({\bf 18480})
\oplus({\bf 12672'})
\oplus({\bf 4608})$\\
%
${\bf \overline{102960}}$&=&
$({\bf 67200})
\oplus({\bf 18480})
\oplus({\bf 12672'})
\oplus({\bf 4608})$\\
%
${\bf 102960'}$&=&
$({\bf 56628'})
\oplus({\bf 46332})$\\
%
${\bf \overline{102960'}}$&=&
$({\bf 56628'})
\oplus({\bf 46332})$\\
%
${\bf 102960''}$&=&
$({\bf 54912})
\oplus({\bf 27456'})
\oplus({\bf 12672''})
\oplus({\bf 5280})
\oplus({\bf 1920})
\oplus({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf \overline{102960''}}$&=&
$({\bf 54912})
\oplus({\bf 27456'})
\oplus({\bf 12672''})
\oplus({\bf 5280})
\oplus({\bf 1920})
\oplus({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 105105}$&=&
$({\bf 46683})
\oplus({\bf 16302})
\oplus({\bf 20196})
\oplus({\bf 7140})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 112320}$&=&
$({\bf 44352})
\oplus({\bf 31500})
\oplus({\bf 8748})
\oplus({\bf 12012})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 1980})
\oplus({\bf 1650})
\oplus({\bf 495})$\\
%
${\bf 119340}$&=&
$({\bf 51272})
\oplus({\bf 30888})
\oplus({\bf 17875})
\oplus({\bf 9867})
\oplus({\bf 5148})
\oplus({\bf 2508})
\oplus({\bf 1122})
\oplus({\bf 450})
\oplus({\bf 156})
\oplus({\bf 44})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 123750}$&=&
$({\bf 56430})
\oplus({\bf 16302})
\oplus({\bf 2508})
\oplus({\bf 23868})
\oplus({\bf 7140})
\oplus({\bf 1122})
\oplus({\bf 8748})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 2574})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 495})
\oplus({\bf 231})
\oplus({\bf 44})$\\
%
${\bf 124740}$&=&
$({\bf 54978})
\oplus({\bf 23868})
\oplus({\bf 7140})
\oplus({\bf 1122})
\oplus({\bf 18018'})
\oplus({\bf 8748})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 4004})
\oplus({\bf 2574})
\oplus({\bf 910})
\oplus({\bf 156})$\\
%
${\bf 124800}$&=&
$({\bf 59136})
\oplus({\bf 27648})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 768})
\oplus({\bf 432})$\\
%
${\bf \overline{124800}}$&=&
$({\bf 59136})
\oplus({\bf 27648})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 768})
\oplus({\bf 432})$\\
%
${\bf 126126}$&=&
$({\bf 76076})
\oplus({\bf 32725})
\oplus({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{126126}}$&=&
$({\bf 76076})
\oplus({\bf 32725})
\oplus({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 128700}$&=&
$({\bf 60060})
\oplus({\bf 27456})
\oplus({\bf 25740})
\oplus({\bf 15444})$\\
%
${\bf \overline{128700}}$&=&
$({\bf 60060})
\oplus({\bf 27456})
\oplus({\bf 25740})
\oplus({\bf 15444})$\\
%
${\bf 129360}$&=&
$({\bf 68640})
\oplus({\bf 12672''})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf \overline{129360}}$&=&
$({\bf 68640})
\oplus({\bf 12672''})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 141570}$&=&
$({\bf 28314})
\oplus({\bf 56628'})
\oplus({\bf 56628})$\\
%
${\bf \overline{141570}}$&=&
$({\bf 28314})
\oplus({\bf 56628'})
\oplus({\bf 56628})$\\
%
${\bf 143000}$&=&
$({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 594})$\\
%
${\bf 144144}$&=&
$({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 5040})
\oplus({\bf 2560})$\\
%
${\bf \overline{144144}}$&=&
$({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 5040})
\oplus({\bf 2560})$\\
%
${\bf 144144'}$&=&
$({\bf 56628})
\oplus({\bf 60060})
\oplus({\bf 27456})$\\
%
${\bf \overline{144144'}}$&=&
$({\bf 56628})
\oplus({\bf 60060})
\oplus({\bf 27456})$\\
%
${\bf 146432}$&=&
$({\bf 65780})
\oplus({\bf 9867})
\oplus({\bf 33957})
\oplus({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 150150}$&=&
$({\bf 46332})
\oplus({\bf 60060})
\oplus({\bf 18018})
\oplus({\bf 25740})$\\
%
${\bf \overline{150150}}$&=&
$({\bf 46332})
\oplus({\bf 60060})
\oplus({\bf 18018})
\oplus({\bf 25740})$\\
%
${\bf 155232}$&=&
$({\bf 78624})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 24192})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 4928})
\oplus({\bf 2560})
\oplus({\bf 576})$\\
%
${\bf \overline{155232}}$&=&
$({\bf 78624})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 24192})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 4928})
\oplus({\bf 2560})
\oplus({\bf 576})$\\
%
${\bf 164736}$&=&
$({\bf 56320})
\oplus({\bf 59136})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 672})
\oplus({\bf 768})$\\
%
${\bf \overline{164736}}$&=&
$({\bf 56320})
\oplus({\bf 59136})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 672})
\oplus({\bf 768})$\\
%
${\bf 165165}$&=&
$({\bf 28314})
\oplus({\bf 56628'})
\oplus({\bf 56628})
\oplus({\bf 23595})$\\
%
${\bf 174636}$&=&
$({\bf 71500})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 15444'})
\oplus({\bf 4004})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 910})$\\
%
${\bf 184041}$&=&
$({\bf 184041})$\\
%
${\bf \overline{184041}}$&=&
$({\bf 184041})$\\
%
${\bf 185328}$&=&
$({\bf 59136'})
\oplus({\bf 99792})
\oplus({\bf 9504'})
\oplus({\bf 16896})$\\
%
${\bf \overline{185328}}$&=&
$({\bf 59136'})
\oplus({\bf 99792})
\oplus({\bf 9504'})
\oplus({\bf 16896})$\\
%
${\bf 189189}$&=&
$({\bf 46332})
\oplus({\bf 60060})
\oplus({\bf 27027})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})$\\
%
${\bf 192192}$&=&
$({\bf 60060})
\oplus({\bf 27027})
\oplus({\bf 27456})
\oplus({\bf 15444'})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 9009})$\\
%
${\bf 196560}$&=&
$({\bf 76032})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 13200})
\oplus({\bf 12672})
\oplus({\bf 4928})$\\
%
${\bf \overline{196560}}$&=&
$({\bf 76032})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 13200})
\oplus({\bf 12672})
\oplus({\bf 4928})$\\
%
${\bf 196560'}$&=&
$({\bf 99792})
\oplus({\bf 67200})
\oplus({\bf 16896})
\oplus({\bf 12672'})$\\
%
${\bf \overline{196560'}}$&=&
$({\bf 99792})
\oplus({\bf 67200})
\oplus({\bf 16896})
\oplus({\bf 12672'})$\\
%
${\bf 198000}$&=&
$({\bf 112320})
\oplus({\bf 67200})
\oplus({\bf 18480})$\\
%
${\bf \overline{198000}}$&=&
$({\bf 112320})
\oplus({\bf 67200})
\oplus({\bf 18480})$\\
%
${\bf 198198}$&=&
$({\bf 169884})
\oplus({\bf 28314})$\\
%
${\bf \overline{198198}}$&=&
$({\bf 169884})
\oplus({\bf 28314})$\\
%
${\bf 199017}$&=&
$({\bf 96228})
\oplus({\bf 54675})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 4158})
\oplus({\bf 2772})$\\
%
${\bf \overline{199017}}$&=&
$({\bf 96228})
\oplus({\bf 54675})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 4158})
\oplus({\bf 2772})$\\
%
${\bf 201552}$&=&
$({\bf 82212})
\oplus({\bf 51272})
\oplus({\bf 30888})
\oplus({\bf 17875})
\oplus({\bf 9867})
\oplus({\bf 5148})
\oplus({\bf 2508})
\oplus({\bf 1122})
\oplus({\bf 450})
\oplus({\bf 156})
\oplus({\bf 44})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 203280}$&=&
$({\bf 144144'})
\oplus({\bf 59136'})$\\
%
${\bf \overline{203280}}$&=&
$({\bf 144144'})
\oplus({\bf 59136'})$\\
%
${\bf 203840}$&=&
$({\bf 76076})
\oplus({\bf 46683})
\oplus({\bf 32725})
\oplus({\bf 20196})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})
\oplus({\bf 84})$\\
%
${\bf 205920}$&=&
$({\bf 67200})
\oplus({\bf 65536})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4608})
\oplus({\bf 5040})$\\
%
${\bf \overline{205920}}$&=&
$({\bf 67200})
\oplus({\bf 65536})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4608})
\oplus({\bf 5040})$\\
%
${\bf 205920'}$&=&
$({\bf 102960})
\oplus({\bf 54912})
\oplus({\bf 27456'})
\oplus({\bf 12672''})
\oplus({\bf 5280})
\oplus({\bf 1920})
\oplus({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf \overline{205920'}}$&=&
$({\bf 102960})
\oplus({\bf 54912})
\oplus({\bf 27456'})
\oplus({\bf 12672''})
\oplus({\bf 5280})
\oplus({\bf 1920})
\oplus({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 207360}$&=&
$({\bf 87516})
\oplus({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 7140})
\oplus({\bf 31500})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 231})$\\
%
${\bf 210210}$&=&
$({\bf 56628})
\oplus({\bf 23595})
\oplus({\bf 60060})
\oplus({\bf 27027})
\oplus({\bf 27456})
\oplus({\bf 15444'})$\\
%
${\bf 216216}$&=&
$({\bf 69300})
\oplus({\bf 96228})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 2772'})
\oplus({\bf 4158})$\\
%
${\bf \overline{216216}}$&=&
$({\bf 69300})
\oplus({\bf 96228})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 2772'})
\oplus({\bf 4158})$\\
%
${\bf 219648}$&=&
$({\bf 56628'})
\oplus({\bf 56628})
\oplus({\bf 46332})
\oplus({\bf 60060})$\\
%
${\bf \overline{219648}}$&=&
$({\bf 56628'})
\oplus({\bf 56628})
\oplus({\bf 46332})
\oplus({\bf 60060})$\\
%
${\bf 224224}$&=&
$({\bf 144144})
\oplus({\bf 56320})
\oplus({\bf 18480})
\oplus({\bf 4608})
\oplus({\bf 672})$\\
%
${\bf \overline{224224}}$&=&
$({\bf 144144})
\oplus({\bf 56320})
\oplus({\bf 18480})
\oplus({\bf 4608})
\oplus({\bf 672})$\\
%
${\bf 232848}$&=&
$({\bf 92820})
\oplus({\bf 54978})
\oplus({\bf 23868})
\oplus({\bf 7140})
\oplus({\bf 1122})
\oplus({\bf 22932})
\oplus({\bf 18018'})
\oplus({\bf 8748})
\oplus({\bf 2772''})
\oplus({\bf 450})$\\
%
${\bf 237160}$&=&
$({\bf 98098})
\oplus({\bf 33957})
\oplus({\bf 46683})
\oplus({\bf 16302})
\oplus({\bf 20196})
\oplus({\bf 7140})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 240240}$&=&
$({\bf 75504})
\oplus({\bf 164736})$\\
%
${\bf \overline{240240}}$&=&
$({\bf 75504})
\oplus({\bf 164736})$\\
%
${\bf 242550}$&=&
$({\bf 128700})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 3900})$\\
%
${\bf \overline{242550}}$&=&
$({\bf 128700})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 3900})$\\
%
${\bf 258720}$&=&
$({\bf 104832})
\oplus({\bf 34944})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 19712})
\oplus({\bf 9504})$\\
%
${\bf \overline{258720}}$&=&
$({\bf 104832})
\oplus({\bf 34944})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 19712})
\oplus({\bf 9504})$\\
%
${\bf 258720'}$&=&
$({\bf 95550})
\oplus({\bf 22932})
\oplus({\bf 71500})
\oplus({\bf 18018'})
\oplus({\bf 31500})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 2772''})$\\
%
${\bf 270270}$&=&
$({\bf 56628'})
\oplus({\bf 56628})
\oplus({\bf 23595})
\oplus({\bf 46332})
\oplus({\bf 60060})
\oplus({\bf 27027})$\\
%
${\bf 274560}$&=&
$({\bf 69300})
\oplus({\bf 96228})
\oplus({\bf 44352})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})$\\
%
${\bf 274560'}$&=&
$({\bf 59136'})
\oplus({\bf 99792})
\oplus({\bf 76032})
\oplus({\bf 9504'})
\oplus({\bf 16896})
\oplus({\bf 13200})$\\
%
${\bf \overline{274560'}}$&=&
$({\bf 59136'})
\oplus({\bf 99792})
\oplus({\bf 76032})
\oplus({\bf 9504'})
\oplus({\bf 16896})
\oplus({\bf 13200})$\\
%
${\bf 275968}$&=&
$({\bf 153153})
\oplus({\bf 32725})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})$\\
%
${\bf \overline{275968}}$&=&
$({\bf 153153})
\oplus({\bf 32725})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 924})$\\
%
${\bf 282744}$&=&
$({\bf 102816})
\oplus({\bf 92820})
\oplus({\bf 54978})
\oplus({\bf 23868})
\oplus({\bf 7140})
\oplus({\bf 1122})$\\
%
${\bf 283140}$&=&
$({\bf 120285})
\oplus({\bf 33957})
\oplus({\bf 5148})
\oplus({\bf 56430})
\oplus({\bf 16302})
\oplus({\bf 2508})
\oplus({\bf 23868})
\oplus({\bf 7140})
\oplus({\bf 1122})
\oplus({\bf 8748})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 2574})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 495})
\oplus({\bf 231})
\oplus({\bf 44})$\\
%
${\bf 284427}$&=&
$({\bf 120120})
\oplus({\bf 17875})
\oplus({\bf 65780})
\oplus({\bf 9867})
\oplus({\bf 33957})
\oplus({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 286650}$&=&
$({\bf 160524})
\oplus({\bf 76076})
\oplus({\bf 32725})
\oplus({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf \overline{286650}}$&=&
$({\bf 160524})
\oplus({\bf 76076})
\oplus({\bf 32725})
\oplus({\bf 12375})
\oplus({\bf 3900})
\oplus({\bf 924})
\oplus({\bf 126})$\\
%
${\bf 288288}$&=&
$({\bf 219648''})
\oplus({\bf 59136'})
\oplus({\bf 9504'})$\\
%
${\bf \overline{288288}}$&=&
$({\bf 219648''})
\oplus({\bf 59136'})
\oplus({\bf 9504'})$\\
%
${\bf 294294}$&=&
$({\bf 204204})
\oplus({\bf 69300})
\oplus({\bf 18018})
\oplus({\bf 2772'})$\\
%
${\bf \overline{294294}}$&=&
$({\bf 204204})
\oplus({\bf 69300})
\oplus({\bf 18018})
\oplus({\bf 2772'})$\\
%
${\bf 299520}$&=&
$({\bf 96228})
\oplus({\bf 44352})
\oplus({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})$\\
%
${\bf 308880}$&=&
$({\bf 152064})
\oplus({\bf 27456'})
\oplus({\bf 68640})
\oplus({\bf 12672''})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf \overline{308880}}$&=&
$({\bf 152064})
\oplus({\bf 27456'})
\oplus({\bf 68640})
\oplus({\bf 12672''})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 308880'}$&=&
$({\bf 164736})
\oplus({\bf 144144'})$\\
%
${\bf \overline{308880'}}$&=&
$({\bf 164736})
\oplus({\bf 144144'})$\\
%
${\bf 329460}$&=&
$({\bf 127908})
\oplus({\bf 82212})
\oplus({\bf 51272})
\oplus({\bf 30888})
\oplus({\bf 17875})
\oplus({\bf 9867})
\oplus({\bf 5148})
\oplus({\bf 2508})
\oplus({\bf 1122})
\oplus({\bf 450})
\oplus({\bf 156})
\oplus({\bf 44})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 332640}$&=&
$({\bf 150528})
\oplus({\bf 78624})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 34944})
\oplus({\bf 24192})
\oplus({\bf 9504})
\oplus({\bf 1920})$\\
%
${\bf \overline{332640}}$&=&
$({\bf 150528})
\oplus({\bf 78624})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 34944})
\oplus({\bf 24192})
\oplus({\bf 9504})
\oplus({\bf 1920})$\\
%
${\bf 337920}$&=&
$({\bf 137940})
\oplus({\bf 56430})
\oplus({\bf 16302})
\oplus({\bf 2508})
\oplus({\bf 54978})
\oplus({\bf 23868})
\oplus({\bf 7140})
\oplus({\bf 1122})
\oplus({\bf 18018'})
\oplus({\bf 8748})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 4004})
\oplus({\bf 2574})
\oplus({\bf 910})
\oplus({\bf 156})$\\
%
${\bf 343200}$&=&
$({\bf 149760})
\oplus({\bf 68640})
\oplus({\bf 59136})
\oplus({\bf 27648})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 768})
\oplus({\bf 432})$\\
%
${\bf \overline{343200}}$&=&
$({\bf 149760})
\oplus({\bf 68640})
\oplus({\bf 59136})
\oplus({\bf 27648})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 768})
\oplus({\bf 432})$\\
%
${\bf 351000}$&=&
$({\bf 127296})
\oplus({\bf 87516})
\oplus({\bf 23868})
\oplus({\bf 44352})
\oplus({\bf 31500})
\oplus({\bf 8748})
\oplus({\bf 12012})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 1980})
\oplus({\bf 1650})
\oplus({\bf 495})$\\
%
${\bf 364000}$&=&
$({\bf 99792})
\oplus({\bf 76032})
\oplus({\bf 67200})
\oplus({\bf 65536})
\oplus({\bf 16896})
\oplus({\bf 13200})
\oplus({\bf 12672'})
\oplus({\bf 12672})$\\
%
${\bf \overline{364000}}$&=&
$({\bf 99792})
\oplus({\bf 76032})
\oplus({\bf 67200})
\oplus({\bf 65536})
\oplus({\bf 16896})
\oplus({\bf 13200})
\oplus({\bf 12672'})
\oplus({\bf 12672})$\\
%
${\bf 369600}$&=&
$({\bf 235950})
\oplus({\bf 69300})
\oplus({\bf 46332})
\oplus({\bf 18018})$\\
%
${\bf \overline{369600}}$&=&
$({\bf 235950})
\oplus({\bf 69300})
\oplus({\bf 46332})
\oplus({\bf 18018})$\\
%
${\bf 371250}$&=&
$({\bf 175500})
\oplus({\bf 128700})
\oplus({\bf 54675})
\oplus({\bf 12375})$\\
%
${\bf \overline{371250}}$&=&
$({\bf 175500})
\oplus({\bf 128700})
\oplus({\bf 54675})
\oplus({\bf 12375})$\\
%
${\bf 376320}$&=&
$({\bf 132132})
\oplus({\bf 71500})
\oplus({\bf 18018'})
\oplus({\bf 44352})
\oplus({\bf 31500})
\oplus({\bf 8748})
\oplus({\bf 27027})
\oplus({\bf 15444'})
\oplus({\bf 4004})
\oplus({\bf 12012})
\oplus({\bf 9009})
\oplus({\bf 2574})$\\
%
${\bf 380160}$&=&
$({\bf 128700})
\oplus({\bf 71500})
\oplus({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 27456})
\oplus({\bf 15444'})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2457})$\\
%
${\bf 388080}$&=&
$({\bf 112320})
\oplus({\bf 104832})
\oplus({\bf 67200})
\oplus({\bf 65536})
\oplus({\bf 18480})
\oplus({\bf 19712})$\\
%
${\bf \overline{388080}}$&=&
$({\bf 112320})
\oplus({\bf 104832})
\oplus({\bf 67200})
\oplus({\bf 65536})
\oplus({\bf 18480})
\oplus({\bf 19712})$\\
%
${\bf 388080'}$&=&
$({\bf 228800})
\oplus({\bf 56320})
\oplus({\bf 67200})
\oplus({\bf 18480})
\oplus({\bf 12672'})
\oplus({\bf 4608})$\\
%
${\bf \overline{388080'}}$&=&
$({\bf 228800})
\oplus({\bf 56320})
\oplus({\bf 67200})
\oplus({\bf 18480})
\oplus({\bf 12672'})
\oplus({\bf 4608})$\\
%
${\bf 388960}$&=&
$({\bf 183040})
\oplus({\bf 102960})
\oplus({\bf 54912})
\oplus({\bf 27456'})
\oplus({\bf 12672''})
\oplus({\bf 5280})
\oplus({\bf 1920})
\oplus({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf \overline{388960}}$&=&
$({\bf 183040})
\oplus({\bf 102960})
\oplus({\bf 54912})
\oplus({\bf 27456'})
\oplus({\bf 12672''})
\oplus({\bf 5280})
\oplus({\bf 1920})
\oplus({\bf 576})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 416416}$&=&
$({\bf 416416})$\\
%
${\bf \overline{416416}}$&=&
$({\bf 416416})$\\
%
${\bf 420420}$&=&
$({\bf 128700'})
\oplus({\bf 132132})
\oplus({\bf 71500})
\oplus({\bf 18018'})
\oplus({\bf 23595})
\oplus({\bf 27027})
\oplus({\bf 15444'})
\oplus({\bf 4004})$\\
%
${\bf 428064}$&=&
$({\bf 128128})
\oplus({\bf 160160})
\oplus({\bf 104832})
\oplus({\bf 34944})$\\
%
${\bf \overline{428064}}$&=&
$({\bf 128128})
\oplus({\bf 160160})
\oplus({\bf 104832})
\oplus({\bf 34944})$\\
%
${\bf 432432}$&=&
$({\bf 75504})
\oplus({\bf 164736})
\oplus({\bf 192192})$\\
%
${\bf \overline{432432}}$&=&
$({\bf 75504})
\oplus({\bf 164736})
\oplus({\bf 192192})$\\
%
${\bf 436590}$&=&
$({\bf 153153})
\oplus({\bf 87516})
\oplus({\bf 32725})
\oplus({\bf 20196})
\oplus({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 594})$\\
%
${\bf 443520}$&=&
$({\bf 206976})
\oplus({\bf 68640})
\oplus({\bf 12672''})
\oplus({\bf 78624})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 24192})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 4928})
\oplus({\bf 2560})
\oplus({\bf 576})$\\
%
${\bf \overline{443520}}$&=&
$({\bf 206976})
\oplus({\bf 68640})
\oplus({\bf 12672''})
\oplus({\bf 78624})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 24192})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 4928})
\oplus({\bf 2560})
\oplus({\bf 576})$\\
%
${\bf 443520'}$&=&
$({\bf 181440})
\oplus({\bf 150528})
\oplus({\bf 78624})
\oplus({\bf 27648})
\oplus({\bf 5280})$\\
%
${\bf \overline{443520'}}$&=&
$({\bf 181440})
\oplus({\bf 150528})
\oplus({\bf 78624})
\oplus({\bf 27648})
\oplus({\bf 5280})$\\
%
${\bf 458640}$&=&
$({\bf 144144})
\oplus({\bf 149760})
\oplus({\bf 56320})
\oplus({\bf 59136})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 672})
\oplus({\bf 768})$\\
%
${\bf \overline{458640}}$&=&
$({\bf 144144})
\oplus({\bf 149760})
\oplus({\bf 56320})
\oplus({\bf 59136})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 672})
\oplus({\bf 768})$\\
%
${\bf 462462}$&=&
$({\bf 160524})
\oplus({\bf 98098})
\oplus({\bf 76076})
\oplus({\bf 46683})
\oplus({\bf 32725})
\oplus({\bf 20196})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 126})
\oplus({\bf 84})$\\
%
${\bf 465696}$&=&
$({\bf 160160})
\oplus({\bf 104832})
\oplus({\bf 34944})
\oplus({\bf 76032})
\oplus({\bf 65536})
\oplus({\bf 24192})$\\
%
${\bf \overline{465696}}$&=&
$({\bf 160160})
\oplus({\bf 104832})
\oplus({\bf 34944})
\oplus({\bf 76032})
\oplus({\bf 65536})
\oplus({\bf 24192})$\\
%
${\bf 494208}$&=&
$({\bf 191268})
\oplus({\bf 65780})
\oplus({\bf 98098})
\oplus({\bf 33957})
\oplus({\bf 46683})
\oplus({\bf 16302})
\oplus({\bf 20196})
\oplus({\bf 7140})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 498960}$&=&
$({\bf 219648'})
\oplus({\bf 112320})
\oplus({\bf 99792})
\oplus({\bf 67200})$\\
%
${\bf \overline{498960}}$&=&
$({\bf 219648'})
\oplus({\bf 112320})
\oplus({\bf 99792})
\oplus({\bf 67200})$\\
%
${\bf 514800}$&=&
$({\bf 439296})
\oplus({\bf 75504})$\\
%
${\bf \overline{514800}}$&=&
$({\bf 439296})
\oplus({\bf 75504})$\\
%
${\bf 522720}$&=&
$({\bf 144144'})
\oplus({\bf 219648'})
\oplus({\bf 59136'})
\oplus({\bf 99792})$\\
%
${\bf \overline{522720}}$&=&
$({\bf 144144'})
\oplus({\bf 219648'})
\oplus({\bf 59136'})
\oplus({\bf 99792})$\\
%
${\bf 523260}$&=&
$({\bf 193800})
\oplus({\bf 127908})
\oplus({\bf 82212})
\oplus({\bf 51272})
\oplus({\bf 30888})
\oplus({\bf 17875})
\oplus({\bf 9867})
\oplus({\bf 5148})
\oplus({\bf 2508})
\oplus({\bf 1122})
\oplus({\bf 450})
\oplus({\bf 156})
\oplus({\bf 44})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 524160}$&=&
$({\bf 192192})
\oplus({\bf 219648'})
\oplus({\bf 112320})$\\
%
${\bf \overline{524160}}$&=&
$({\bf 192192})
\oplus({\bf 219648'})
\oplus({\bf 112320})$\\
%
${\bf 524160'}$&=&
$({\bf 208845})
\oplus({\bf 30888})
\oplus({\bf 120120})
\oplus({\bf 17875})
\oplus({\bf 65780})
\oplus({\bf 9867})
\oplus({\bf 33957})
\oplus({\bf 5148})
\oplus({\bf 16302})
\oplus({\bf 2508})
\oplus({\bf 7140})
\oplus({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 529200}$&=&
$({\bf 219648})
\oplus({\bf 78624})
\oplus({\bf 59136})
\oplus({\bf 27648})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 5040})
\oplus({\bf 2560})$\\
%
${\bf \overline{529200}}$&=&
$({\bf 219648})
\oplus({\bf 78624})
\oplus({\bf 59136})
\oplus({\bf 27648})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 5040})
\oplus({\bf 2560})$\\
%
${\bf 536250}$&=&
$({\bf 209475})
\oplus({\bf 56430})
\oplus({\bf 46683})
\oplus({\bf 16302})
\oplus({\bf 87516})
\oplus({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 7140})
\oplus({\bf 31500})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 231})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(S)}
}
\label{Table:Branching-rules-D5_A1-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D5_A1-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 10}$&=&
$({\bf 3,1})
\oplus({\bf 1,7})$\\
%
${\bf 16}$&=&
$({\bf 2,8})$\\
%
${\bf \overline{16}}$&=&
$({\bf 2,8})$\\
%
${\bf 45}$&=&
$({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,21})$\\
%
${\bf 54}$&=&
$({\bf 5,1})
\oplus({\bf 3,7})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 120}$&=&
$({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,35})
\oplus({\bf 1,1})$\\
%
${\bf 126}$&=&
$({\bf 3,35})
\oplus({\bf 1,21})$\\
%
${\bf \overline{126}}$&=&
$({\bf 3,35})
\oplus({\bf 1,21})$\\
%
${\bf 144}$&=&
$({\bf 4,8})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{144}}$&=&
$({\bf 4,8})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 210}$&=&
$({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,35})
\oplus({\bf 1,7})$\\
%
${\bf 210'}$&=&
$({\bf 7,1})
\oplus({\bf 5,7})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 320}$&=&
$({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 560}$&=&
$({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,112})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{560}}$&=&
$({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,112})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 660}$&=&
$({\bf 9,1})
\oplus({\bf 7,7})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,77})
\oplus({\bf 3,7})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 672}$&=&
$({\bf 4,112'})
\oplus({\bf 2,112})$\\
%
${\bf \overline{672}}$&=&
$({\bf 4,112'})
\oplus({\bf 2,112})$\\
%
${\bf 720}$&=&
$({\bf 6,8})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{720}}$&=&
$({\bf 6,8})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 770}$&=&
$({\bf 5,27})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,105})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 945}$&=&
$({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 1050}$&=&
$({\bf 5,35})
\oplus({\bf 3,189})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf \overline{1050}}$&=&
$({\bf 5,35})
\oplus({\bf 3,189})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 1200}$&=&
$({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{1200}}$&=&
$({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 1386}$&=&
$({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,77})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 1440}$&=&
$({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf \overline{1440}}$&=&
$({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf 1728}$&=&
$({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,21})$\\
%
${\bf 1782}$&=&
$({\bf 11,1})
\oplus({\bf 9,7})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,77})
\oplus({\bf 5,7})
\oplus({\bf 3,182})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 2640}$&=&
$({\bf 8,8})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,448})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{2640}}$&=&
$({\bf 8,8})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,448})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 2772}$&=&
$({\bf 5,294})
\oplus({\bf 3,378})
\oplus({\bf 1,168'})$\\
%
${\bf \overline{2772}}$&=&
$({\bf 5,294})
\oplus({\bf 3,378})
\oplus({\bf 1,168'})$\\
%
${\bf 2970}$&=&
$({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 3696}$&=&
$({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{3696}}$&=&
$({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 3696'}$&=&
$({\bf 5,189})
\oplus({\bf 5,35})
\oplus({\bf 3,378})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf \overline{3696'}}$&=&
$({\bf 5,189})
\oplus({\bf 5,35})
\oplus({\bf 3,378})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 4125}$&=&
$({\bf 5,168'})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 3,378})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,1})$\\
%
${\bf 4290}$&=&
$({\bf 13,1})
\oplus({\bf 11,7})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,77})
\oplus({\bf 7,7})
\oplus({\bf 5,182})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,378'})
\oplus({\bf 3,77})
\oplus({\bf 3,7})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 4312}$&=&
$({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,1})$\\
%
${\bf 4410}$&=&
$({\bf 7,27})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,77})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,330})
\oplus({\bf 3,168'})
\oplus({\bf 3,105})
\oplus2({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 4608}$&=&
$({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,77})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,182})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 4950}$&=&
$({\bf 7,35})
\oplus({\bf 5,189})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,616})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 7,35})
\oplus({\bf 5,189})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,616})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 5280}$&=&
$({\bf 6,112'})
\oplus({\bf 4,560})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf \overline{5280}}$&=&
$({\bf 6,112'})
\oplus({\bf 4,560})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf 5940}$&=&
$({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,21})$\\
%
${\bf 6930}$&=&
$({\bf 5,378})
\oplus({\bf 5,189})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 5,378})
\oplus({\bf 5,189})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 6930'}$&=&
$({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 1,378})
\oplus({\bf 1,105})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 1,378})
\oplus({\bf 1,105})$\\
%
${\bf 7644}$&=&
$({\bf 7,77})
\oplus({\bf 7,27})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,330})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,693})
\oplus({\bf 3,77})
\oplus({\bf 3,168'})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})$\\
%
${\bf 7920}$&=&
$({\bf 10,8})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,168})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,1008'})
\oplus({\bf 2,448})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{7920}}$&=&
$({\bf 10,8})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,168})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,1008'})
\oplus({\bf 2,448})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 8064}$&=&
$({\bf 6,168})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,720})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{8064}}$&=&
$({\bf 6,168})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,720})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 8085}$&=&
$({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,35})
\oplus2({\bf 3,21})
\oplus({\bf 1,616})
\oplus({\bf 1,77})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,7})$\\
%
${\bf 8800}$&=&
$({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{8800}}$&=&
$({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 8910}$&=&
$({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 3,294})
\oplus2({\bf 3,378})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})$\\
%
${\bf 9438}$&=&
$({\bf 15,1})
\oplus({\bf 13,7})
\oplus({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,77})
\oplus({\bf 9,7})
\oplus({\bf 7,182})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,378'})
\oplus({\bf 5,77})
\oplus({\bf 5,7})
\oplus({\bf 3,714})
\oplus({\bf 3,182})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 9504}$&=&
$({\bf 6,672})
\oplus({\bf 4,1008})
\oplus({\bf 2,720})$\\
%
${\bf \overline{9504}}$&=&
$({\bf 6,672})
\oplus({\bf 4,1008})
\oplus({\bf 2,720})$\\
%
${\bf 10560}$&=&
$({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 3,294})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,7})$\\
%
${\bf 11088}$&=&
$({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus2({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus2({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf \overline{11088}}$&=&
$({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus2({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus2({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf 12870}$&=&
$({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,27})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,77})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus2({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,182})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus2({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,378'})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus2({\bf 3,77})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 14784}$&=&
$({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,105})
\oplus2({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 15120}$&=&
$({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,168})
\oplus({\bf 6,112})
\oplus2({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,448})
\oplus({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{15120}}$&=&
$({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,168})
\oplus({\bf 6,112})
\oplus2({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,448})
\oplus({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 16380}$&=&
$({\bf 9,27})
\oplus({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,77})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus2({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,182})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus({\bf 5,168'})
\oplus({\bf 5,105})
\oplus3({\bf 5,27})
\oplus({\bf 5,21})
\oplus2({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,819})
\oplus({\bf 3,693})
\oplus({\bf 3,330})
\oplus2({\bf 3,77})
\oplus2({\bf 3,105})
\oplus({\bf 3,27})
\oplus({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 17280}$&=&
$({\bf 6,560})
\oplus({\bf 6,112'})
\oplus({\bf 4,1008})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf \overline{17280}}$&=&
$({\bf 6,560})
\oplus({\bf 6,112'})
\oplus({\bf 4,1008})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf 17325}$&=&
$({\bf 9,35})
\oplus({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,616})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 3,1560})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,189})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf \overline{17325}}$&=&
$({\bf 9,35})
\oplus({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,616})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 3,1560})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,189})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 17920}$&=&
$({\bf 7,105})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus2({\bf 5,105})
\oplus2({\bf 5,27})
\oplus({\bf 5,35})
\oplus2({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus3({\bf 3,105})
\oplus2({\bf 3,27})
\oplus({\bf 3,35})
\oplus2({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 19305}$&=&
$({\bf 17,1})
\oplus({\bf 15,7})
\oplus({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,77})
\oplus({\bf 11,7})
\oplus({\bf 9,182})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,378'})
\oplus({\bf 7,77})
\oplus({\bf 7,7})
\oplus({\bf 5,714})
\oplus({\bf 5,182})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,1254})
\oplus({\bf 3,378'})
\oplus({\bf 3,77})
\oplus({\bf 3,7})
\oplus({\bf 1,2079'})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 20592}$&=&
$({\bf 12,8})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,448})
\oplus({\bf 6,168})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,2016})
\oplus({\bf 2,1008'})
\oplus({\bf 2,448})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{20592}}$&=&
$({\bf 12,8})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,448})
\oplus({\bf 6,168})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,2016})
\oplus({\bf 2,1008'})
\oplus({\bf 2,448})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 20790}$&=&
$({\bf 7,294})
\oplus({\bf 5,1386})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 3,1617})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 1,693})
\oplus({\bf 1,378})$\\
%
${\bf \overline{20790}}$&=&
$({\bf 7,294})
\oplus({\bf 5,1386})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 3,1617})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 1,693})
\oplus({\bf 1,378})$\\
%
${\bf 23040}$&=&
$({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 5,616})
\oplus({\bf 5,378})
\oplus2({\bf 5,189})
\oplus({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,1617})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus3({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf \overline{23040}}$&=&
$({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 5,616})
\oplus({\bf 5,378})
\oplus2({\bf 5,189})
\oplus({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,1617})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus3({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 23760}$&=&
$({\bf 8,112'})
\oplus({\bf 6,560})
\oplus({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,1728})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus2({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,1512})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf \overline{23760}}$&=&
$({\bf 8,112'})
\oplus({\bf 6,560})
\oplus({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,1728})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus2({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,1512})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf 25200}$&=&
$({\bf 6,512})
\oplus({\bf 6,168})
\oplus({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{25200}}$&=&
$({\bf 6,512})
\oplus({\bf 6,168})
\oplus({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 26400}$&=&
$({\bf 6,672})
\oplus({\bf 6,1008})
\oplus({\bf 4,672})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus({\bf 2,512})$\\
%
${\bf \overline{26400}}$&=&
$({\bf 6,672})
\oplus({\bf 6,1008})
\oplus({\bf 4,672})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus({\bf 2,512})$\\
%
${\bf 27720}$&=&
$({\bf 7,168'})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus({\bf 5,693})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus2({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,1617})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus({\bf 3,189})
\oplus2({\bf 3,105})
\oplus2({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,1386})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 28160}$&=&
$({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus2({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,35})
\oplus2({\bf 5,21})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus2({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,189})
\oplus2({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,1560})
\oplus({\bf 1,182})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,21})$\\
%
${\bf 28314}$&=&
$({\bf 7,1386'})
\oplus({\bf 5,2310})
\oplus({\bf 3,2079})
\oplus({\bf 1,825})$\\
%
${\bf \overline{28314}}$&=&
$({\bf 7,1386'})
\oplus({\bf 5,2310})
\oplus({\bf 3,2079})
\oplus({\bf 1,825})$\\
%
${\bf 29568}$&=&
$({\bf 6,1008})
\oplus({\bf 6,560})
\oplus({\bf 4,672})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,112'})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112})$\\
%
${\bf \overline{29568}}$&=&
$({\bf 6,1008})
\oplus({\bf 6,560})
\oplus({\bf 4,672})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,112'})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112})$\\
%
${\bf 30800}$&=&
$({\bf 6,720})
\oplus({\bf 6,512})
\oplus({\bf 6,168})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,672})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{30800}}$&=&
$({\bf 6,720})
\oplus({\bf 6,512})
\oplus({\bf 6,168})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,672})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 31680}$&=&
$({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,27})
\oplus({\bf 11,21})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,77})
\oplus({\bf 9,105})
\oplus({\bf 9,27})
\oplus2({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,182})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus2({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,378'})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus2({\bf 5,77})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,714})
\oplus({\bf 3,1750})
\oplus({\bf 3,378'})
\oplus2({\bf 3,182})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,3366})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 34398}$&=&
$({\bf 7,330})
\oplus({\bf 7,77})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus2({\bf 5,105})
\oplus2({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,825})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus2({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 1,2079})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,168'})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,1})$\\
%
${\bf 34992}$&=&
$({\bf 6,560})
\oplus({\bf 6,512})
\oplus({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus2({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,168})
\oplus2({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf \overline{34992}}$&=&
$({\bf 6,560})
\oplus({\bf 6,512})
\oplus({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus2({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,168})
\oplus2({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf 36750}$&=&
$({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus2({\bf 5,105})
\oplus({\bf 5,27})
\oplus3({\bf 5,35})
\oplus2({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus4({\bf 3,189})
\oplus3({\bf 3,105})
\oplus({\bf 3,27})
\oplus3({\bf 3,35})
\oplus2({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus2({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,21})$\\
%
${\bf 37180}$&=&
$({\bf 19,1})
\oplus({\bf 17,7})
\oplus({\bf 15,27})
\oplus({\bf 15,1})
\oplus({\bf 13,77})
\oplus({\bf 13,7})
\oplus({\bf 11,182})
\oplus({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,378'})
\oplus({\bf 9,77})
\oplus({\bf 9,7})
\oplus({\bf 7,714})
\oplus({\bf 7,182})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,1254})
\oplus({\bf 5,378'})
\oplus({\bf 5,77})
\oplus({\bf 5,7})
\oplus({\bf 3,2079'})
\oplus({\bf 3,714})
\oplus({\bf 3,182})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,3289})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 37632}$&=&
$({\bf 9,77})
\oplus({\bf 9,27})
\oplus({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,182})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus({\bf 7,105})
\oplus2({\bf 7,27})
\oplus({\bf 7,21})
\oplus2({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,819})
\oplus({\bf 5,693})
\oplus({\bf 5,330})
\oplus2({\bf 5,77})
\oplus({\bf 5,168'})
\oplus2({\bf 5,105})
\oplus2({\bf 5,27})
\oplus({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,1911})
\oplus({\bf 3,182})
\oplus({\bf 3,825})
\oplus({\bf 3,693})
\oplus2({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,168'})
\oplus({\bf 3,105})
\oplus2({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,3003})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 38016}$&=&
$({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 6,512})
\oplus({\bf 6,168})
\oplus({\bf 6,112'})
\oplus2({\bf 6,112})
\oplus2({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus3({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,560})
\oplus2({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{38016}}$&=&
$({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 6,512})
\oplus({\bf 6,168})
\oplus({\bf 6,112'})
\oplus2({\bf 6,112})
\oplus2({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus3({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,560})
\oplus2({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 39600}$&=&
$({\bf 6,672})
\oplus({\bf 6,1008})
\oplus({\bf 6,720})
\oplus({\bf 4,672})
\oplus2({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 2,672})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,168})$\\
%
${\bf \overline{39600}}$&=&
$({\bf 6,672})
\oplus({\bf 6,1008})
\oplus({\bf 6,720})
\oplus({\bf 4,672})
\oplus2({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 2,672})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,168})$\\
%
${\bf 42120}$&=&
$({\bf 11,21})
\oplus({\bf 11,7})
\oplus({\bf 9,105})
\oplus({\bf 9,27})
\oplus({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus2({\bf 7,21})
\oplus2({\bf 7,7})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus2({\bf 5,105})
\oplus2({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,1750})
\oplus({\bf 3,378'})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus2({\bf 3,330})
\oplus2({\bf 3,77})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 1,3375})
\oplus({\bf 1,819})
\oplus({\bf 1,182})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,1})$\\
%
${\bf 43680}$&=&
$({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,448})
\oplus({\bf 6,512})
\oplus2({\bf 6,168})
\oplus({\bf 6,112})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,720})
\oplus2({\bf 4,512})
\oplus3({\bf 4,168})
\oplus2({\bf 4,112})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,2800})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,720})
\oplus2({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{43680}}$&=&
$({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,448})
\oplus({\bf 6,512})
\oplus2({\bf 6,168})
\oplus({\bf 6,112})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,720})
\oplus2({\bf 4,512})
\oplus3({\bf 4,168})
\oplus2({\bf 4,112})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,2800})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,720})
\oplus2({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 46800}$&=&
$({\bf 7,616})
\oplus({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 5,1617})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,378})
\oplus2({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,2079})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 1,825})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf \overline{46800}}$&=&
$({\bf 7,616})
\oplus({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 5,1617})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,378})
\oplus2({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,2079})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 1,825})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 48048}$&=&
$({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,168})
\oplus({\bf 8,112})
\oplus2({\bf 8,48})
\oplus2({\bf 8,8})
\oplus({\bf 6,448})
\oplus({\bf 6,512})
\oplus2({\bf 6,168})
\oplus({\bf 6,112})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,1008'})
\oplus({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus({\bf 2,1512})
\oplus2({\bf 2,448})
\oplus({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{48048}}$&=&
$({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,168})
\oplus({\bf 8,112})
\oplus2({\bf 8,48})
\oplus2({\bf 8,8})
\oplus({\bf 6,448})
\oplus({\bf 6,512})
\oplus2({\bf 6,168})
\oplus({\bf 6,112})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,1008'})
\oplus({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus({\bf 2,1512})
\oplus2({\bf 2,448})
\oplus({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 48048'}$&=&
$({\bf 14,8})
\oplus({\bf 12,48})
\oplus({\bf 12,8})
\oplus({\bf 10,168})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,1008'})
\oplus({\bf 6,448})
\oplus({\bf 6,168})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,2016})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,3696})
\oplus({\bf 2,2016})
\oplus({\bf 2,1008'})
\oplus({\bf 2,448})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{48048'}}$&=&
$({\bf 14,8})
\oplus({\bf 12,48})
\oplus({\bf 12,8})
\oplus({\bf 10,168})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,1008'})
\oplus({\bf 6,448})
\oplus({\bf 6,168})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,2016})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,3696})
\oplus({\bf 2,2016})
\oplus({\bf 2,1008'})
\oplus({\bf 2,448})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 48114}$&=&
$({\bf 7,378})
\oplus({\bf 7,189})
\oplus({\bf 5,1617})
\oplus({\bf 5,616})
\oplus({\bf 5,294})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,294})
\oplus3({\bf 3,378})
\oplus({\bf 3,168'})
\oplus3({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf \overline{48114}}$&=&
$({\bf 7,378})
\oplus({\bf 7,189})
\oplus({\bf 5,1617})
\oplus({\bf 5,616})
\oplus({\bf 5,294})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,294})
\oplus3({\bf 3,378})
\oplus({\bf 3,168'})
\oplus3({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 48510}$&=&
$({\bf 11,27})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,77})
\oplus({\bf 9,105})
\oplus({\bf 9,27})
\oplus({\bf 9,21})
\oplus2({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,182})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus({\bf 7,168'})
\oplus({\bf 7,105})
\oplus3({\bf 7,27})
\oplus({\bf 7,21})
\oplus2({\bf 7,7})
\oplus2({\bf 7,1})
\oplus({\bf 5,378'})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus({\bf 5,693})
\oplus({\bf 5,330})
\oplus3({\bf 5,77})
\oplus2({\bf 5,105})
\oplus2({\bf 5,27})
\oplus({\bf 5,21})
\oplus3({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,1750})
\oplus({\bf 3,1911})
\oplus({\bf 3,819})
\oplus2({\bf 3,182})
\oplus2({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,168'})
\oplus({\bf 3,105})
\oplus3({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,4312})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus2({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 49280}$&=&
$({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 6,560})
\oplus({\bf 6,512})
\oplus2({\bf 6,112'})
\oplus2({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus2({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus3({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,168})
\oplus2({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf \overline{49280}}$&=&
$({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 6,560})
\oplus({\bf 6,512})
\oplus2({\bf 6,112'})
\oplus2({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus2({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus3({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,168})
\oplus2({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf 50050}$&=&
$({\bf 11,35})
\oplus({\bf 9,189})
\oplus({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 7,616})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 5,1560})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus2({\bf 5,189})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,3375})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus2({\bf 3,616})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 1,1750})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 11,35})
\oplus({\bf 9,189})
\oplus({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 7,616})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 5,1560})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus2({\bf 5,189})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,3375})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus2({\bf 3,616})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 1,1750})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 50688}$&=&
$({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus2({\bf 5,294})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus2({\bf 3,294})
\oplus3({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})$\\
%
${\bf \overline{50688}}$&=&
$({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus2({\bf 5,294})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus2({\bf 3,294})
\oplus3({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})$\\
%
${\bf 52920}$&=&
$({\bf 9,182})
\oplus({\bf 9,77})
\oplus({\bf 9,27})
\oplus({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,819})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 5,1911})
\oplus({\bf 5,182})
\oplus({\bf 5,693})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus({\bf 5,168'})
\oplus({\bf 5,105})
\oplus2({\bf 5,27})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,3003})
\oplus({\bf 3,819})
\oplus({\bf 3,825})
\oplus({\bf 3,693})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,105})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,3003'})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 55440}$&=&
$({\bf 6,1008})
\oplus({\bf 6,720})
\oplus({\bf 6,560})
\oplus({\bf 6,512})
\oplus({\bf 4,672})
\oplus2({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus2({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,672})
\oplus2({\bf 2,1008})
\oplus({\bf 2,720})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf \overline{55440}}$&=&
$({\bf 6,1008})
\oplus({\bf 6,720})
\oplus({\bf 6,560})
\oplus({\bf 6,512})
\oplus({\bf 4,672})
\oplus2({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus2({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,672})
\oplus2({\bf 2,1008})
\oplus({\bf 2,720})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf 64350}$&=&
$({\bf 7,1386})
\oplus({\bf 7,294})
\oplus({\bf 5,2310})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 3,2079})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 1,825})
\oplus({\bf 1,1617})
\oplus({\bf 1,378})$\\
%
${\bf \overline{64350}}$&=&
$({\bf 7,1386})
\oplus({\bf 7,294})
\oplus({\bf 5,2310})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 3,2079})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 1,825})
\oplus({\bf 1,1617})
\oplus({\bf 1,378})$\\
%
${\bf 64680}$&=&
$({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus2({\bf 5,294})
\oplus3({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus3({\bf 3,294})
\oplus3({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus({\bf 1,1386})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,77})
\oplus({\bf 1,294})
\oplus2({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})$\\
%
${\bf 68068}$&=&
$({\bf 21,1})
\oplus({\bf 19,7})
\oplus({\bf 17,27})
\oplus({\bf 17,1})
\oplus({\bf 15,77})
\oplus({\bf 15,7})
\oplus({\bf 13,182})
\oplus({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,378'})
\oplus({\bf 11,77})
\oplus({\bf 11,7})
\oplus({\bf 9,714})
\oplus({\bf 9,182})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,1254})
\oplus({\bf 7,378'})
\oplus({\bf 7,77})
\oplus({\bf 7,7})
\oplus({\bf 5,2079'})
\oplus({\bf 5,714})
\oplus({\bf 5,182})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,3289})
\oplus({\bf 3,1254})
\oplus({\bf 3,378'})
\oplus({\bf 3,77})
\oplus({\bf 3,7})
\oplus({\bf 1,5005})
\oplus({\bf 1,2079'})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 68640}$&=&
$({\bf 9,105})
\oplus({\bf 9,27})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus2({\bf 7,105})
\oplus2({\bf 7,27})
\oplus({\bf 7,35})
\oplus2({\bf 7,21})
\oplus2({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus2({\bf 5,330})
\oplus2({\bf 5,77})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus4({\bf 5,105})
\oplus3({\bf 5,27})
\oplus({\bf 5,35})
\oplus3({\bf 5,21})
\oplus3({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus3({\bf 3,330})
\oplus2({\bf 3,77})
\oplus2({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus3({\bf 3,105})
\oplus3({\bf 3,27})
\oplus({\bf 3,35})
\oplus2({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,4550})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus2({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 68640'}$&=&
$({\bf 8,672})
\oplus({\bf 6,3024})
\oplus({\bf 6,672})
\oplus({\bf 6,1008})
\oplus({\bf 4,4096})
\oplus({\bf 4,672})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 2,2800})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})$\\
%
${\bf \overline{68640'}}$&=&
$({\bf 8,672})
\oplus({\bf 6,3024})
\oplus({\bf 6,672})
\oplus({\bf 6,1008})
\oplus({\bf 4,4096})
\oplus({\bf 4,672})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 2,2800})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})$\\
%
${\bf 70070}$&=&
$({\bf 7,693})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus({\bf 7,168'})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus({\bf 5,825})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus2({\bf 5,330})
\oplus({\bf 5,77})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus2({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,2079})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus({\bf 3,189})
\oplus2({\bf 3,105})
\oplus2({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,2310})
\oplus({\bf 1,825})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 70070'}$&=&
$({\bf 7,825})
\oplus({\bf 7,693})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus({\bf 5,2079})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,168'})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 3,2310})
\oplus({\bf 3,825})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,378})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,1386'})
\oplus({\bf 1,2079})
\oplus({\bf 1,616})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,1})$\\
%
${\bf 70560}$&=&
$({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,1512})
\oplus({\bf 6,448})
\oplus({\bf 6,512})
\oplus2({\bf 6,168})
\oplus({\bf 6,112})
\oplus2({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,2800})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,720})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,3080})
\oplus({\bf 2,2800})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,720})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{70560}}$&=&
$({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,1512})
\oplus({\bf 6,448})
\oplus({\bf 6,512})
\oplus2({\bf 6,168})
\oplus({\bf 6,112})
\oplus2({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,2800})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,720})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,3080})
\oplus({\bf 2,2800})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,720})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 70785}$&=&
$({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,27})
\oplus({\bf 13,21})
\oplus({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,77})
\oplus({\bf 11,105})
\oplus({\bf 11,27})
\oplus2({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,182})
\oplus({\bf 9,330})
\oplus({\bf 9,77})
\oplus2({\bf 9,27})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,378'})
\oplus({\bf 7,819})
\oplus({\bf 7,182})
\oplus2({\bf 7,77})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus2({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,714})
\oplus({\bf 5,1750})
\oplus({\bf 5,378'})
\oplus2({\bf 5,182})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus2({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,1254})
\oplus({\bf 3,3366})
\oplus({\bf 3,714})
\oplus2({\bf 3,378'})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus2({\bf 3,77})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,5985})
\oplus({\bf 1,714})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 72765}$&=&
$({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,294})
\oplus3({\bf 5,378})
\oplus2({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus2({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,294})
\oplus4({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus4({\bf 3,189})
\oplus3({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus2({\bf 1,378})
\oplus({\bf 1,168'})
\oplus2({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,21})$\\
%
${\bf 73710}$&=&
$({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus2({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus2({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus2({\bf 3,330})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus3({\bf 3,189})
\oplus2({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,35})
\oplus2({\bf 3,21})
\oplus({\bf 1,2079})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,7})$\\
%
${\bf 75504}$&=&
$({\bf 8,2640})
\oplus({\bf 6,4752})
\oplus({\bf 4,4928})
\oplus({\bf 2,3080})$\\
%
${\bf \overline{75504}}$&=&
$({\bf 8,2640})
\oplus({\bf 6,4752})
\oplus({\bf 4,4928})
\oplus({\bf 2,3080})$\\
%
${\bf 80080}$&=&
$({\bf 10,112'})
\oplus({\bf 8,560})
\oplus({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 6,1728})
\oplus({\bf 6,560})
\oplus({\bf 6,512})
\oplus2({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,4200})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus2({\bf 4,560})
\oplus({\bf 4,512})
\oplus2({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,3584})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf \overline{80080}}$&=&
$({\bf 10,112'})
\oplus({\bf 8,560})
\oplus({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 6,1728})
\oplus({\bf 6,560})
\oplus({\bf 6,512})
\oplus2({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,4200})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus2({\bf 4,560})
\oplus({\bf 4,512})
\oplus2({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,3584})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf 81081}$&=&
$({\bf 11,35})
\oplus({\bf 11,21})
\oplus({\bf 9,189})
\oplus({\bf 9,105})
\oplus2({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus2({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus2({\bf 7,35})
\oplus2({\bf 7,21})
\oplus({\bf 5,1560})
\oplus({\bf 5,819})
\oplus2({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus2({\bf 5,189})
\oplus2({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,3375})
\oplus({\bf 3,1750})
\oplus2({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus2({\bf 3,616})
\oplus2({\bf 3,330})
\oplus2({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,35})
\oplus2({\bf 3,21})
\oplus({\bf 1,3375})
\oplus({\bf 1,378'})
\oplus({\bf 1,1560})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,77})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,7})$\\
%
${\bf 84942}$&=&
$({\bf 7,1386'})
\oplus({\bf 7,2310})
\oplus({\bf 5,1386'})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus({\bf 3,1617})
\oplus({\bf 1,2079})
\oplus({\bf 1,693})$\\
%
${\bf \overline{84942}}$&=&
$({\bf 7,1386'})
\oplus({\bf 7,2310})
\oplus({\bf 5,1386'})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus({\bf 3,1617})
\oplus({\bf 1,2079})
\oplus({\bf 1,693})$\\
%
${\bf 90090}$&=&
$({\bf 9,189})
\oplus({\bf 9,35})
\oplus({\bf 7,616})
\oplus({\bf 7,378})
\oplus2({\bf 7,189})
\oplus({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,1560})
\oplus({\bf 5,1617})
\oplus2({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus4({\bf 5,189})
\oplus({\bf 5,105})
\oplus3({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,4550})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus3({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,378})
\oplus3({\bf 3,189})
\oplus2({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf \overline{90090}}$&=&
$({\bf 9,189})
\oplus({\bf 9,35})
\oplus({\bf 7,616})
\oplus({\bf 7,378})
\oplus2({\bf 7,189})
\oplus({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,1560})
\oplus({\bf 5,1617})
\oplus2({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus4({\bf 5,189})
\oplus({\bf 5,105})
\oplus3({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,4550})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus3({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,378})
\oplus3({\bf 3,189})
\oplus2({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 90090'}$&=&
$({\bf 9,294})
\oplus({\bf 7,1386})
\oplus({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 5,4095})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus2({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 3,4550})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,294})
\oplus2({\bf 3,378})
\oplus({\bf 1,1911})
\oplus({\bf 1,1617})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 9,294})
\oplus({\bf 7,1386})
\oplus({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 5,4095})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus2({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 3,4550})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,294})
\oplus2({\bf 3,378})
\oplus({\bf 1,1911})
\oplus({\bf 1,1617})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})$\\
%
${\bf 102960}$&=&
$({\bf 8,560})
\oplus({\bf 8,112'})
\oplus({\bf 6,1728})
\oplus({\bf 6,1008})
\oplus2({\bf 6,560})
\oplus({\bf 6,512})
\oplus2({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,4096})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus3({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus2({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf \overline{102960}}$&=&
$({\bf 8,560})
\oplus({\bf 8,112'})
\oplus({\bf 6,1728})
\oplus({\bf 6,1008})
\oplus2({\bf 6,560})
\oplus({\bf 6,512})
\oplus2({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,4096})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus3({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus2({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf 102960'}$&=&
$({\bf 7,2310})
\oplus({\bf 7,1386})
\oplus({\bf 5,1386'})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus({\bf 5,294})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,378})
\oplus({\bf 1,2079})
\oplus({\bf 1,1617})
\oplus({\bf 1,168'})$\\
%
${\bf \overline{102960'}}$&=&
$({\bf 7,2310})
\oplus({\bf 7,1386})
\oplus({\bf 5,1386'})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus({\bf 5,294})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,378})
\oplus({\bf 1,2079})
\oplus({\bf 1,1617})
\oplus({\bf 1,168'})$\\
%
${\bf 102960''}$&=&
$({\bf 16,8})
\oplus({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 12,168})
\oplus({\bf 12,48})
\oplus({\bf 12,8})
\oplus({\bf 10,448})
\oplus({\bf 10,168})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,1008'})
\oplus({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,2016})
\oplus({\bf 6,1008'})
\oplus({\bf 6,448})
\oplus({\bf 6,168})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,3696})
\oplus({\bf 4,2016})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,6336})
\oplus({\bf 2,3696})
\oplus({\bf 2,2016})
\oplus({\bf 2,1008'})
\oplus({\bf 2,448})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{102960''}}$&=&
$({\bf 16,8})
\oplus({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 12,168})
\oplus({\bf 12,48})
\oplus({\bf 12,8})
\oplus({\bf 10,448})
\oplus({\bf 10,168})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,1008'})
\oplus({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,2016})
\oplus({\bf 6,1008'})
\oplus({\bf 6,448})
\oplus({\bf 6,168})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,3696})
\oplus({\bf 4,2016})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,6336})
\oplus({\bf 2,3696})
\oplus({\bf 2,2016})
\oplus({\bf 2,1008'})
\oplus({\bf 2,448})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 105105}$&=&
$({\bf 13,21})
\oplus({\bf 13,7})
\oplus({\bf 11,105})
\oplus({\bf 11,27})
\oplus({\bf 11,35})
\oplus({\bf 11,21})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,330})
\oplus({\bf 9,77})
\oplus({\bf 9,189})
\oplus({\bf 9,105})
\oplus({\bf 9,27})
\oplus2({\bf 9,21})
\oplus2({\bf 9,7})
\oplus({\bf 7,819})
\oplus({\bf 7,182})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus2({\bf 7,105})
\oplus2({\bf 7,27})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,1750})
\oplus({\bf 5,378'})
\oplus({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus2({\bf 5,330})
\oplus2({\bf 5,77})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 3,3366})
\oplus({\bf 3,714})
\oplus({\bf 3,3375})
\oplus({\bf 3,1750})
\oplus({\bf 3,378'})
\oplus2({\bf 3,819})
\oplus2({\bf 3,182})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,105})
\oplus2({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,6545})
\oplus({\bf 1,1750})
\oplus({\bf 1,378'})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 112320}$&=&
$({\bf 9,168'})
\oplus({\bf 9,105})
\oplus({\bf 9,27})
\oplus({\bf 7,693})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus2({\bf 7,105})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 5,1911})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus2({\bf 5,330})
\oplus({\bf 5,77})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus3({\bf 5,168'})
\oplus({\bf 5,189})
\oplus3({\bf 5,105})
\oplus3({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,4550})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus({\bf 3,616})
\oplus2({\bf 3,330})
\oplus2({\bf 3,77})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus3({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 1,4095})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus2({\bf 1,168'})
\oplus({\bf 1,105})
\oplus2({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,1})$\\
%
${\bf 119340}$&=&
$({\bf 23,1})
\oplus({\bf 21,7})
\oplus({\bf 19,27})
\oplus({\bf 19,1})
\oplus({\bf 17,77})
\oplus({\bf 17,7})
\oplus({\bf 15,182})
\oplus({\bf 15,27})
\oplus({\bf 15,1})
\oplus({\bf 13,378'})
\oplus({\bf 13,77})
\oplus({\bf 13,7})
\oplus({\bf 11,714})
\oplus({\bf 11,182})
\oplus({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,1254})
\oplus({\bf 9,378'})
\oplus({\bf 9,77})
\oplus({\bf 9,7})
\oplus({\bf 7,2079'})
\oplus({\bf 7,714})
\oplus({\bf 7,182})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,3289})
\oplus({\bf 5,1254})
\oplus({\bf 5,378'})
\oplus({\bf 5,77})
\oplus({\bf 5,7})
\oplus({\bf 3,5005})
\oplus({\bf 3,2079'})
\oplus({\bf 3,714})
\oplus({\bf 3,182})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,7371})
\oplus({\bf 1,3289})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 123750}$&=&
$({\bf 13,27})
\oplus({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,77})
\oplus({\bf 11,105})
\oplus({\bf 11,27})
\oplus({\bf 11,21})
\oplus2({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,182})
\oplus({\bf 9,330})
\oplus({\bf 9,77})
\oplus({\bf 9,168'})
\oplus({\bf 9,105})
\oplus3({\bf 9,27})
\oplus({\bf 9,21})
\oplus2({\bf 9,7})
\oplus2({\bf 9,1})
\oplus({\bf 7,378'})
\oplus({\bf 7,819})
\oplus({\bf 7,182})
\oplus({\bf 7,693})
\oplus({\bf 7,330})
\oplus3({\bf 7,77})
\oplus2({\bf 7,105})
\oplus2({\bf 7,27})
\oplus({\bf 7,21})
\oplus3({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,714})
\oplus({\bf 5,1750})
\oplus({\bf 5,378'})
\oplus({\bf 5,1911})
\oplus({\bf 5,819})
\oplus3({\bf 5,182})
\oplus2({\bf 5,330})
\oplus2({\bf 5,77})
\oplus({\bf 5,168'})
\oplus({\bf 5,105})
\oplus4({\bf 5,27})
\oplus({\bf 5,21})
\oplus2({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,3366})
\oplus({\bf 3,4312})
\oplus({\bf 3,1750})
\oplus2({\bf 3,378'})
\oplus2({\bf 3,819})
\oplus({\bf 3,182})
\oplus({\bf 3,693})
\oplus({\bf 3,330})
\oplus3({\bf 3,77})
\oplus2({\bf 3,105})
\oplus({\bf 3,27})
\oplus({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 1,8568})
\oplus({\bf 1,714})
\oplus({\bf 1,1750})
\oplus({\bf 1,1911})
\oplus2({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 124740}$&=&
$({\bf 11,77})
\oplus({\bf 11,27})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,182})
\oplus({\bf 9,330})
\oplus({\bf 9,77})
\oplus({\bf 9,105})
\oplus2({\bf 9,27})
\oplus({\bf 9,21})
\oplus2({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,378'})
\oplus({\bf 7,819})
\oplus({\bf 7,182})
\oplus({\bf 7,693})
\oplus({\bf 7,330})
\oplus3({\bf 7,77})
\oplus({\bf 7,168'})
\oplus2({\bf 7,105})
\oplus3({\bf 7,27})
\oplus({\bf 7,21})
\oplus3({\bf 7,7})
\oplus2({\bf 7,1})
\oplus({\bf 5,1750})
\oplus({\bf 5,1911})
\oplus({\bf 5,819})
\oplus2({\bf 5,182})
\oplus({\bf 5,825})
\oplus({\bf 5,693})
\oplus3({\bf 5,330})
\oplus2({\bf 5,77})
\oplus({\bf 5,168'})
\oplus2({\bf 5,105})
\oplus3({\bf 5,27})
\oplus2({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,4312})
\oplus({\bf 3,378'})
\oplus({\bf 3,3003})
\oplus({\bf 3,1911})
\oplus2({\bf 3,819})
\oplus({\bf 3,182})
\oplus2({\bf 3,693})
\oplus({\bf 3,330})
\oplus3({\bf 3,77})
\oplus({\bf 3,168'})
\oplus2({\bf 3,105})
\oplus2({\bf 3,27})
\oplus2({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,7560})
\oplus({\bf 1,1750})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,825})
\oplus2({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 124800}$&=&
$({\bf 10,112})
\oplus({\bf 10,48})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112'})
\oplus2({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,1512})
\oplus({\bf 6,448})
\oplus({\bf 6,560})
\oplus2({\bf 6,512})
\oplus2({\bf 6,168})
\oplus({\bf 6,112'})
\oplus3({\bf 6,112})
\oplus3({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,3584})
\oplus({\bf 4,1008'})
\oplus({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,560})
\oplus3({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus3({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,4200})
\oplus({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus2({\bf 2,448})
\oplus({\bf 2,560})
\oplus2({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{124800}}$&=&
$({\bf 10,112})
\oplus({\bf 10,48})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112'})
\oplus2({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,1512})
\oplus({\bf 6,448})
\oplus({\bf 6,560})
\oplus2({\bf 6,512})
\oplus2({\bf 6,168})
\oplus({\bf 6,112'})
\oplus3({\bf 6,112})
\oplus3({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,3584})
\oplus({\bf 4,1008'})
\oplus({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,560})
\oplus3({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus3({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,4200})
\oplus({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus2({\bf 2,448})
\oplus({\bf 2,560})
\oplus2({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 126126}$&=&
$({\bf 13,35})
\oplus({\bf 11,189})
\oplus({\bf 11,35})
\oplus({\bf 11,21})
\oplus({\bf 9,616})
\oplus({\bf 9,189})
\oplus({\bf 9,105})
\oplus2({\bf 9,35})
\oplus({\bf 7,1560})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus2({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,3375})
\oplus({\bf 5,1560})
\oplus({\bf 5,819})
\oplus2({\bf 5,616})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 3,6545})
\oplus({\bf 3,3375})
\oplus({\bf 3,1750})
\oplus2({\bf 3,1560})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,189})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,3366})
\oplus({\bf 1,3375})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf \overline{126126}}$&=&
$({\bf 13,35})
\oplus({\bf 11,189})
\oplus({\bf 11,35})
\oplus({\bf 11,21})
\oplus({\bf 9,616})
\oplus({\bf 9,189})
\oplus({\bf 9,105})
\oplus2({\bf 9,35})
\oplus({\bf 7,1560})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus2({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,3375})
\oplus({\bf 5,1560})
\oplus({\bf 5,819})
\oplus2({\bf 5,616})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 3,6545})
\oplus({\bf 3,3375})
\oplus({\bf 3,1750})
\oplus2({\bf 3,1560})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,189})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,3366})
\oplus({\bf 1,3375})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 128700}$&=&
$({\bf 7,1617})
\oplus({\bf 7,616})
\oplus({\bf 7,378})
\oplus({\bf 7,189})
\oplus({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus2({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,294})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,294})
\oplus3({\bf 3,378})
\oplus({\bf 3,168'})
\oplus3({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf \overline{128700}}$&=&
$({\bf 7,1617})
\oplus({\bf 7,616})
\oplus({\bf 7,378})
\oplus({\bf 7,189})
\oplus({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus2({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,294})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,294})
\oplus3({\bf 3,378})
\oplus({\bf 3,168'})
\oplus3({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 129360}$&=&
$({\bf 12,48})
\oplus({\bf 12,8})
\oplus({\bf 10,168})
\oplus({\bf 10,112})
\oplus2({\bf 10,48})
\oplus2({\bf 10,8})
\oplus({\bf 8,448})
\oplus({\bf 8,512})
\oplus2({\bf 8,168})
\oplus({\bf 8,112})
\oplus3({\bf 8,48})
\oplus2({\bf 8,8})
\oplus({\bf 6,1008'})
\oplus({\bf 6,1512})
\oplus2({\bf 6,448})
\oplus({\bf 6,512})
\oplus3({\bf 6,168})
\oplus({\bf 6,112})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,2016})
\oplus({\bf 4,3584})
\oplus2({\bf 4,1008'})
\oplus({\bf 4,1512})
\oplus3({\bf 4,448})
\oplus({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,7392'})
\oplus({\bf 2,2016})
\oplus({\bf 2,3584})
\oplus2({\bf 2,1008'})
\oplus({\bf 2,1512})
\oplus2({\bf 2,448})
\oplus({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{129360}}$&=&
$({\bf 12,48})
\oplus({\bf 12,8})
\oplus({\bf 10,168})
\oplus({\bf 10,112})
\oplus2({\bf 10,48})
\oplus2({\bf 10,8})
\oplus({\bf 8,448})
\oplus({\bf 8,512})
\oplus2({\bf 8,168})
\oplus({\bf 8,112})
\oplus3({\bf 8,48})
\oplus2({\bf 8,8})
\oplus({\bf 6,1008'})
\oplus({\bf 6,1512})
\oplus2({\bf 6,448})
\oplus({\bf 6,512})
\oplus3({\bf 6,168})
\oplus({\bf 6,112})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,2016})
\oplus({\bf 4,3584})
\oplus2({\bf 4,1008'})
\oplus({\bf 4,1512})
\oplus3({\bf 4,448})
\oplus({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,7392'})
\oplus({\bf 2,2016})
\oplus({\bf 2,3584})
\oplus2({\bf 2,1008'})
\oplus({\bf 2,1512})
\oplus2({\bf 2,448})
\oplus({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 141570}$&=&
$({\bf 7,1386'})
\oplus({\bf 7,2310})
\oplus({\bf 7,2079})
\oplus({\bf 5,1386'})
\oplus2({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 5,825})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus({\bf 1,2310})
\oplus({\bf 1,825})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})$\\
%
${\bf \overline{141570}}$&=&
$({\bf 7,1386'})
\oplus({\bf 7,2310})
\oplus({\bf 7,2079})
\oplus({\bf 5,1386'})
\oplus2({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 5,825})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus({\bf 3,1386})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus({\bf 1,2310})
\oplus({\bf 1,825})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})$\\
%
${\bf 143000}$&=&
$({\bf 9,189})
\oplus({\bf 9,105})
\oplus({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus3({\bf 7,189})
\oplus2({\bf 7,105})
\oplus({\bf 7,27})
\oplus3({\bf 7,35})
\oplus2({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus3({\bf 5,616})
\oplus2({\bf 5,330})
\oplus({\bf 5,77})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus5({\bf 5,189})
\oplus4({\bf 5,105})
\oplus({\bf 5,27})
\oplus4({\bf 5,35})
\oplus3({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus2({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus2({\bf 3,1617})
\oplus({\bf 3,693})
\oplus4({\bf 3,616})
\oplus3({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus5({\bf 3,189})
\oplus3({\bf 3,105})
\oplus2({\bf 3,27})
\oplus3({\bf 3,35})
\oplus2({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,4550})
\oplus({\bf 1,1560})
\oplus({\bf 1,819})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus2({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus2({\bf 1,189})
\oplus2({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,21})$\\
%
${\bf 144144}$&=&
$({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 6,1512})
\oplus({\bf 6,448})
\oplus({\bf 6,720})
\oplus({\bf 6,560})
\oplus3({\bf 6,512})
\oplus3({\bf 6,168})
\oplus({\bf 6,112'})
\oplus3({\bf 6,112})
\oplus3({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus2({\bf 4,560})
\oplus5({\bf 4,512})
\oplus4({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus4({\bf 4,112})
\oplus4({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus2({\bf 2,560})
\oplus4({\bf 2,512})
\oplus3({\bf 2,168})
\oplus({\bf 2,112'})
\oplus3({\bf 2,112})
\oplus3({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{144144}}$&=&
$({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 6,1512})
\oplus({\bf 6,448})
\oplus({\bf 6,720})
\oplus({\bf 6,560})
\oplus3({\bf 6,512})
\oplus3({\bf 6,168})
\oplus({\bf 6,112'})
\oplus3({\bf 6,112})
\oplus3({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus2({\bf 4,560})
\oplus5({\bf 4,512})
\oplus4({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus4({\bf 4,112})
\oplus4({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus2({\bf 2,560})
\oplus4({\bf 2,512})
\oplus3({\bf 2,168})
\oplus({\bf 2,112'})
\oplus3({\bf 2,112})
\oplus3({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 144144'}$&=&
$({\bf 7,2079})
\oplus({\bf 7,1617})
\oplus({\bf 7,616})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 5,825})
\oplus({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,378})
\oplus({\bf 5,189})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 1,2310})
\oplus({\bf 1,825})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf \overline{144144'}}$&=&
$({\bf 7,2079})
\oplus({\bf 7,1617})
\oplus({\bf 7,616})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 5,825})
\oplus({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,378})
\oplus({\bf 5,189})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 1,2310})
\oplus({\bf 1,825})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 146432}$&=&
$({\bf 17,7})
\oplus({\bf 17,1})
\oplus({\bf 15,27})
\oplus({\bf 15,21})
\oplus({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,77})
\oplus({\bf 13,105})
\oplus({\bf 13,27})
\oplus2({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,182})
\oplus({\bf 11,330})
\oplus({\bf 11,77})
\oplus2({\bf 11,27})
\oplus({\bf 11,21})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,378'})
\oplus({\bf 9,819})
\oplus({\bf 9,182})
\oplus2({\bf 9,77})
\oplus({\bf 9,105})
\oplus({\bf 9,27})
\oplus2({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,714})
\oplus({\bf 7,1750})
\oplus({\bf 7,378'})
\oplus2({\bf 7,182})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus2({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,1254})
\oplus({\bf 5,3366})
\oplus({\bf 5,714})
\oplus2({\bf 5,378'})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus2({\bf 5,77})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,2079'})
\oplus({\bf 3,5985})
\oplus({\bf 3,1254})
\oplus2({\bf 3,714})
\oplus({\bf 3,1750})
\oplus({\bf 3,378'})
\oplus2({\bf 3,182})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,10010'})
\oplus({\bf 1,1254})
\oplus({\bf 1,3366})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 150150}$&=&
$({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus2({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus2({\bf 5,294})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,294})
\oplus3({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})$\\
%
${\bf \overline{150150}}$&=&
$({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus2({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus2({\bf 5,294})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,294})
\oplus3({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})$\\
%
${\bf 155232}$&=&
$({\bf 10,168})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,448})
\oplus({\bf 8,512})
\oplus2({\bf 8,168})
\oplus({\bf 8,112})
\oplus3({\bf 8,48})
\oplus2({\bf 8,8})
\oplus({\bf 6,1008'})
\oplus({\bf 6,1512})
\oplus2({\bf 6,448})
\oplus({\bf 6,720})
\oplus2({\bf 6,512})
\oplus4({\bf 6,168})
\oplus2({\bf 6,112})
\oplus4({\bf 6,48})
\oplus3({\bf 6,8})
\oplus({\bf 4,3584})
\oplus({\bf 4,1008'})
\oplus({\bf 4,2800})
\oplus2({\bf 4,1512})
\oplus3({\bf 4,448})
\oplus({\bf 4,720})
\oplus3({\bf 4,512})
\oplus4({\bf 4,168})
\oplus2({\bf 4,112})
\oplus4({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,7392})
\oplus({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus({\bf 2,2800})
\oplus2({\bf 2,1512})
\oplus2({\bf 2,448})
\oplus({\bf 2,720})
\oplus2({\bf 2,512})
\oplus3({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{155232}}$&=&
$({\bf 10,168})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,448})
\oplus({\bf 8,512})
\oplus2({\bf 8,168})
\oplus({\bf 8,112})
\oplus3({\bf 8,48})
\oplus2({\bf 8,8})
\oplus({\bf 6,1008'})
\oplus({\bf 6,1512})
\oplus2({\bf 6,448})
\oplus({\bf 6,720})
\oplus2({\bf 6,512})
\oplus4({\bf 6,168})
\oplus2({\bf 6,112})
\oplus4({\bf 6,48})
\oplus3({\bf 6,8})
\oplus({\bf 4,3584})
\oplus({\bf 4,1008'})
\oplus({\bf 4,2800})
\oplus2({\bf 4,1512})
\oplus3({\bf 4,448})
\oplus({\bf 4,720})
\oplus3({\bf 4,512})
\oplus4({\bf 4,168})
\oplus2({\bf 4,112})
\oplus4({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,7392})
\oplus({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus({\bf 2,2800})
\oplus2({\bf 2,1512})
\oplus2({\bf 2,448})
\oplus({\bf 2,720})
\oplus2({\bf 2,512})
\oplus3({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 164736}$&=&
$({\bf 10,112'})
\oplus({\bf 10,112})
\oplus({\bf 8,560})
\oplus({\bf 8,512})
\oplus2({\bf 8,112'})
\oplus2({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus2({\bf 6,560})
\oplus2({\bf 6,512})
\oplus({\bf 6,168})
\oplus3({\bf 6,112'})
\oplus3({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,4200})
\oplus({\bf 4,3584})
\oplus2({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus({\bf 4,448})
\oplus3({\bf 4,560})
\oplus3({\bf 4,512})
\oplus({\bf 4,168})
\oplus3({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,4200})
\oplus({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus2({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,168})
\oplus2({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf \overline{164736}}$&=&
$({\bf 10,112'})
\oplus({\bf 10,112})
\oplus({\bf 8,560})
\oplus({\bf 8,512})
\oplus2({\bf 8,112'})
\oplus2({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus2({\bf 6,560})
\oplus2({\bf 6,512})
\oplus({\bf 6,168})
\oplus3({\bf 6,112'})
\oplus3({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,4200})
\oplus({\bf 4,3584})
\oplus2({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus({\bf 4,448})
\oplus3({\bf 4,560})
\oplus3({\bf 4,512})
\oplus({\bf 4,168})
\oplus3({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,4200})
\oplus({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus2({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,168})
\oplus2({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf 165165}$&=&
$({\bf 7,1386'})
\oplus({\bf 7,2310})
\oplus({\bf 7,2079})
\oplus({\bf 7,825})
\oplus({\bf 5,1386'})
\oplus2({\bf 5,2310})
\oplus2({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 3,1386'})
\oplus2({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 1,1386'})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,77})$\\
%
${\bf 174636}$&=&
$({\bf 9,330})
\oplus({\bf 9,77})
\oplus({\bf 9,105})
\oplus({\bf 9,27})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 7,819})
\oplus({\bf 7,182})
\oplus({\bf 7,693})
\oplus({\bf 7,616})
\oplus2({\bf 7,330})
\oplus2({\bf 7,77})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus3({\bf 7,105})
\oplus3({\bf 7,27})
\oplus({\bf 7,35})
\oplus2({\bf 7,21})
\oplus2({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus({\bf 5,825})
\oplus({\bf 5,1617})
\oplus2({\bf 5,693})
\oplus({\bf 5,616})
\oplus4({\bf 5,330})
\oplus3({\bf 5,77})
\oplus({\bf 5,378})
\oplus2({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus4({\bf 5,105})
\oplus3({\bf 5,27})
\oplus({\bf 5,35})
\oplus3({\bf 5,21})
\oplus3({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,3003})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus2({\bf 3,819})
\oplus({\bf 3,182})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus({\bf 3,1617})
\oplus3({\bf 3,693})
\oplus2({\bf 3,616})
\oplus3({\bf 3,330})
\oplus2({\bf 3,77})
\oplus({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus({\bf 3,189})
\oplus4({\bf 3,105})
\oplus3({\bf 3,27})
\oplus({\bf 3,35})
\oplus2({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,7722})
\oplus({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus({\bf 1,825})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus2({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 184041}$&=&
$({\bf 9,4719})
\oplus({\bf 7,9009'})
\oplus({\bf 5,10296})
\oplus({\bf 3,8008})
\oplus({\bf 1,3003'})$\\
%
${\bf \overline{184041}}$&=&
$({\bf 9,4719})
\oplus({\bf 7,9009'})
\oplus({\bf 5,10296})
\oplus({\bf 3,8008})
\oplus({\bf 1,3003'})$\\
%
${\bf 185328}$&=&
$({\bf 8,672})
\oplus({\bf 8,1008})
\oplus({\bf 6,3024})
\oplus({\bf 6,4096})
\oplus2({\bf 6,672})
\oplus2({\bf 6,1008})
\oplus({\bf 6,720})
\oplus({\bf 6,560})
\oplus({\bf 4,3024})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus2({\bf 4,672})
\oplus3({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1512})
\oplus({\bf 2,672})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})$\\
%
${\bf \overline{185328}}$&=&
$({\bf 8,672})
\oplus({\bf 8,1008})
\oplus({\bf 6,3024})
\oplus({\bf 6,4096})
\oplus2({\bf 6,672})
\oplus2({\bf 6,1008})
\oplus({\bf 6,720})
\oplus({\bf 6,560})
\oplus({\bf 4,3024})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus2({\bf 4,672})
\oplus3({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1512})
\oplus({\bf 2,672})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})$\\
%
${\bf 189189}$&=&
$({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus({\bf 7,693})
\oplus({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 5,825})
\oplus2({\bf 5,1386})
\oplus3({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus2({\bf 5,294})
\oplus3({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus3({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus3({\bf 3,294})
\oplus3({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus({\bf 1,2310})
\oplus({\bf 1,825})
\oplus({\bf 1,1386})
\oplus2({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus2({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})$\\
%
${\bf 192192}$&=&
$({\bf 7,1617})
\oplus({\bf 7,693})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 5,2079})
\oplus({\bf 5,825})
\oplus({\bf 5,1386})
\oplus3({\bf 5,1617})
\oplus2({\bf 5,693})
\oplus3({\bf 5,616})
\oplus2({\bf 5,330})
\oplus({\bf 5,77})
\oplus({\bf 5,294})
\oplus3({\bf 5,378})
\oplus2({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus2({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1386})
\oplus4({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus3({\bf 3,616})
\oplus2({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,294})
\oplus4({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus4({\bf 3,189})
\oplus3({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,2310})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus2({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus2({\bf 1,378})
\oplus({\bf 1,168'})
\oplus2({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,21})$\\
%
${\bf 196560}$&=&
$({\bf 8,720})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 6,2800})
\oplus({\bf 6,1512})
\oplus({\bf 6,448})
\oplus({\bf 6,1008})
\oplus2({\bf 6,720})
\oplus({\bf 6,560})
\oplus3({\bf 6,512})
\oplus2({\bf 6,168})
\oplus({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,672})
\oplus2({\bf 4,1008})
\oplus3({\bf 4,720})
\oplus2({\bf 4,560})
\oplus4({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,3024})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,672})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus2({\bf 2,560})
\oplus3({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{196560}}$&=&
$({\bf 8,720})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 6,2800})
\oplus({\bf 6,1512})
\oplus({\bf 6,448})
\oplus({\bf 6,1008})
\oplus2({\bf 6,720})
\oplus({\bf 6,560})
\oplus3({\bf 6,512})
\oplus2({\bf 6,168})
\oplus({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,672})
\oplus2({\bf 4,1008})
\oplus3({\bf 4,720})
\oplus2({\bf 4,560})
\oplus4({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,3024})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,672})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus2({\bf 2,560})
\oplus3({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 196560'}$&=&
$({\bf 8,1008})
\oplus({\bf 8,560})
\oplus({\bf 6,4096})
\oplus({\bf 6,1728})
\oplus({\bf 6,672})
\oplus2({\bf 6,1008})
\oplus({\bf 6,720})
\oplus2({\bf 6,560})
\oplus({\bf 6,512})
\oplus({\bf 6,112'})
\oplus({\bf 4,3024})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,672})
\oplus3({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus3({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,672})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf \overline{196560'}}$&=&
$({\bf 8,1008})
\oplus({\bf 8,560})
\oplus({\bf 6,4096})
\oplus({\bf 6,1728})
\oplus({\bf 6,672})
\oplus2({\bf 6,1008})
\oplus({\bf 6,720})
\oplus2({\bf 6,560})
\oplus({\bf 6,512})
\oplus({\bf 6,112'})
\oplus({\bf 4,3024})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,672})
\oplus3({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus3({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,672})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf 198000}$&=&
$({\bf 8,1728})
\oplus({\bf 8,560})
\oplus({\bf 8,112'})
\oplus({\bf 6,4096})
\oplus({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus({\bf 6,1008})
\oplus2({\bf 6,560})
\oplus({\bf 6,512})
\oplus({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,4928})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus2({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus2({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,3080})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus2({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf \overline{198000}}$&=&
$({\bf 8,1728})
\oplus({\bf 8,560})
\oplus({\bf 8,112'})
\oplus({\bf 6,4096})
\oplus({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus({\bf 6,1008})
\oplus2({\bf 6,560})
\oplus({\bf 6,512})
\oplus({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,4928})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus2({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus2({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,3080})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus2({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf 198198}$&=&
$({\bf 9,1386'})
\oplus({\bf 7,6006})
\oplus({\bf 7,1386'})
\oplus({\bf 7,2310})
\oplus({\bf 5,9009})
\oplus({\bf 5,1386'})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 3,7722})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus({\bf 1,3003})
\oplus({\bf 1,2079})$\\
%
${\bf \overline{198198}}$&=&
$({\bf 9,1386'})
\oplus({\bf 7,6006})
\oplus({\bf 7,1386'})
\oplus({\bf 7,2310})
\oplus({\bf 5,9009})
\oplus({\bf 5,1386'})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus({\bf 3,7722})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus({\bf 1,3003})
\oplus({\bf 1,2079})$\\
%
${\bf 199017}$&=&
$({\bf 9,378})
\oplus({\bf 9,189})
\oplus({\bf 7,1617})
\oplus({\bf 7,616})
\oplus({\bf 7,294})
\oplus2({\bf 7,378})
\oplus({\bf 7,168'})
\oplus2({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 5,4550})
\oplus({\bf 5,1560})
\oplus({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus2({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,294})
\oplus4({\bf 5,378})
\oplus({\bf 5,168'})
\oplus4({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus3({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,294})
\oplus3({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus3({\bf 3,189})
\oplus2({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 1,4550})
\oplus({\bf 1,1560})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus2({\bf 1,378})
\oplus2({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf \overline{199017}}$&=&
$({\bf 9,378})
\oplus({\bf 9,189})
\oplus({\bf 7,1617})
\oplus({\bf 7,616})
\oplus({\bf 7,294})
\oplus2({\bf 7,378})
\oplus({\bf 7,168'})
\oplus2({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 5,4550})
\oplus({\bf 5,1560})
\oplus({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus2({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,294})
\oplus4({\bf 5,378})
\oplus({\bf 5,168'})
\oplus4({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus3({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,294})
\oplus3({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus3({\bf 3,189})
\oplus2({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 1,4550})
\oplus({\bf 1,1560})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus2({\bf 1,378})
\oplus2({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 201552}$&=&
$({\bf 25,1})
\oplus({\bf 23,7})
\oplus({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 19,77})
\oplus({\bf 19,7})
\oplus({\bf 17,182})
\oplus({\bf 17,27})
\oplus({\bf 17,1})
\oplus({\bf 15,378'})
\oplus({\bf 15,77})
\oplus({\bf 15,7})
\oplus({\bf 13,714})
\oplus({\bf 13,182})
\oplus({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,1254})
\oplus({\bf 11,378'})
\oplus({\bf 11,77})
\oplus({\bf 11,7})
\oplus({\bf 9,2079'})
\oplus({\bf 9,714})
\oplus({\bf 9,182})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,3289})
\oplus({\bf 7,1254})
\oplus({\bf 7,378'})
\oplus({\bf 7,77})
\oplus({\bf 7,7})
\oplus({\bf 5,5005})
\oplus({\bf 5,2079'})
\oplus({\bf 5,714})
\oplus({\bf 5,182})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,7371})
\oplus({\bf 3,3289})
\oplus({\bf 3,1254})
\oplus({\bf 3,378'})
\oplus({\bf 3,77})
\oplus({\bf 3,7})
\oplus({\bf 1,10556})
\oplus({\bf 1,5005})
\oplus({\bf 1,2079'})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 203280}$&=&
$({\bf 8,3024})
\oplus({\bf 8,672})
\oplus({\bf 6,4752})
\oplus({\bf 6,3024})
\oplus({\bf 6,4096})
\oplus({\bf 6,672})
\oplus({\bf 6,1008})
\oplus({\bf 4,4928})
\oplus({\bf 4,3024})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,672})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 2,3080})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})$\\
%
${\bf \overline{203280}}$&=&
$({\bf 8,3024})
\oplus({\bf 8,672})
\oplus({\bf 6,4752})
\oplus({\bf 6,3024})
\oplus({\bf 6,4096})
\oplus({\bf 6,672})
\oplus({\bf 6,1008})
\oplus({\bf 4,4928})
\oplus({\bf 4,3024})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,672})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 2,3080})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})$\\
%
${\bf 203840}$&=&
$({\bf 13,35})
\oplus({\bf 13,21})
\oplus({\bf 11,189})
\oplus({\bf 11,105})
\oplus2({\bf 11,35})
\oplus({\bf 11,21})
\oplus({\bf 11,7})
\oplus({\bf 9,616})
\oplus({\bf 9,330})
\oplus2({\bf 9,189})
\oplus({\bf 9,105})
\oplus({\bf 9,27})
\oplus2({\bf 9,35})
\oplus2({\bf 9,21})
\oplus({\bf 7,1560})
\oplus({\bf 7,819})
\oplus2({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus2({\bf 7,189})
\oplus2({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 5,3375})
\oplus({\bf 5,1750})
\oplus2({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus2({\bf 5,616})
\oplus2({\bf 5,330})
\oplus2({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,35})
\oplus2({\bf 5,21})
\oplus({\bf 3,6545})
\oplus({\bf 3,3366})
\oplus2({\bf 3,3375})
\oplus({\bf 3,1750})
\oplus({\bf 3,378'})
\oplus2({\bf 3,1560})
\oplus2({\bf 3,819})
\oplus2({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,189})
\oplus2({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,6545})
\oplus({\bf 1,714})
\oplus({\bf 1,3375})
\oplus({\bf 1,1750})
\oplus({\bf 1,1560})
\oplus({\bf 1,182})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,21})$\\
%
${\bf 205920}$&=&
$({\bf 8,560})
\oplus({\bf 8,512})
\oplus({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus({\bf 6,1008})
\oplus({\bf 6,720})
\oplus3({\bf 6,560})
\oplus3({\bf 6,512})
\oplus({\bf 6,168})
\oplus3({\bf 6,112'})
\oplus3({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus2({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus({\bf 4,448})
\oplus2({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus5({\bf 4,560})
\oplus5({\bf 4,512})
\oplus2({\bf 4,168})
\oplus4({\bf 4,112'})
\oplus4({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus2({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus4({\bf 2,560})
\oplus4({\bf 2,512})
\oplus2({\bf 2,168})
\oplus3({\bf 2,112'})
\oplus3({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf \overline{205920}}$&=&
$({\bf 8,560})
\oplus({\bf 8,512})
\oplus({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus({\bf 6,1008})
\oplus({\bf 6,720})
\oplus3({\bf 6,560})
\oplus3({\bf 6,512})
\oplus({\bf 6,168})
\oplus3({\bf 6,112'})
\oplus3({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus2({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus({\bf 4,448})
\oplus2({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus5({\bf 4,560})
\oplus5({\bf 4,512})
\oplus2({\bf 4,168})
\oplus4({\bf 4,112'})
\oplus4({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus2({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus4({\bf 2,560})
\oplus4({\bf 2,512})
\oplus2({\bf 2,168})
\oplus3({\bf 2,112'})
\oplus3({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf 205920'}$&=&
$({\bf 18,8})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 14,168})
\oplus({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 12,448})
\oplus({\bf 12,168})
\oplus({\bf 12,48})
\oplus({\bf 12,8})
\oplus({\bf 10,1008'})
\oplus({\bf 10,448})
\oplus({\bf 10,168})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,2016})
\oplus({\bf 8,1008'})
\oplus({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,3696})
\oplus({\bf 6,2016})
\oplus({\bf 6,1008'})
\oplus({\bf 6,448})
\oplus({\bf 6,168})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,6336})
\oplus({\bf 4,3696})
\oplus({\bf 4,2016})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,10296'})
\oplus({\bf 2,6336})
\oplus({\bf 2,3696})
\oplus({\bf 2,2016})
\oplus({\bf 2,1008'})
\oplus({\bf 2,448})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{205920'}}$&=&
$({\bf 18,8})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 14,168})
\oplus({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 12,448})
\oplus({\bf 12,168})
\oplus({\bf 12,48})
\oplus({\bf 12,8})
\oplus({\bf 10,1008'})
\oplus({\bf 10,448})
\oplus({\bf 10,168})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,2016})
\oplus({\bf 8,1008'})
\oplus({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,3696})
\oplus({\bf 6,2016})
\oplus({\bf 6,1008'})
\oplus({\bf 6,448})
\oplus({\bf 6,168})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,6336})
\oplus({\bf 4,3696})
\oplus({\bf 4,2016})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,10296'})
\oplus({\bf 2,6336})
\oplus({\bf 2,3696})
\oplus({\bf 2,2016})
\oplus({\bf 2,1008'})
\oplus({\bf 2,448})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 207360}$&=&
$({\bf 11,105})
\oplus({\bf 11,27})
\oplus({\bf 11,21})
\oplus({\bf 11,7})
\oplus({\bf 9,330})
\oplus({\bf 9,77})
\oplus({\bf 9,168'})
\oplus({\bf 9,189})
\oplus2({\bf 9,105})
\oplus2({\bf 9,27})
\oplus({\bf 9,35})
\oplus2({\bf 9,21})
\oplus2({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,819})
\oplus({\bf 7,182})
\oplus({\bf 7,693})
\oplus({\bf 7,616})
\oplus2({\bf 7,330})
\oplus2({\bf 7,77})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus4({\bf 7,105})
\oplus3({\bf 7,27})
\oplus({\bf 7,35})
\oplus3({\bf 7,21})
\oplus3({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,1750})
\oplus({\bf 5,378'})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus2({\bf 5,819})
\oplus2({\bf 5,182})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus4({\bf 5,330})
\oplus3({\bf 5,77})
\oplus2({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus4({\bf 5,105})
\oplus4({\bf 5,27})
\oplus({\bf 5,35})
\oplus3({\bf 5,21})
\oplus3({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,4312})
\oplus({\bf 3,3375})
\oplus({\bf 3,1750})
\oplus({\bf 3,378'})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus3({\bf 3,819})
\oplus2({\bf 3,182})
\oplus2({\bf 3,693})
\oplus2({\bf 3,616})
\oplus3({\bf 3,330})
\oplus3({\bf 3,77})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus4({\bf 3,105})
\oplus3({\bf 3,27})
\oplus({\bf 3,35})
\oplus2({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,10395})
\oplus({\bf 1,1750})
\oplus({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus({\bf 1,819})
\oplus({\bf 1,182})
\oplus({\bf 1,1617})
\oplus2({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 210210}$&=&
$({\bf 7,2079})
\oplus({\bf 7,825})
\oplus({\bf 7,1617})
\oplus({\bf 7,693})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 5,2310})
\oplus2({\bf 5,2079})
\oplus({\bf 5,825})
\oplus({\bf 5,1386})
\oplus3({\bf 5,1617})
\oplus2({\bf 5,693})
\oplus2({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 3,1386'})
\oplus2({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus2({\bf 3,330})
\oplus({\bf 3,294})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,1386'})
\oplus({\bf 1,2310})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,77})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,7})$\\
%
${\bf 216216}$&=&
$({\bf 9,294})
\oplus({\bf 9,378})
\oplus({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus2({\bf 7,294})
\oplus2({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus({\bf 5,4095})
\oplus({\bf 5,4550})
\oplus2({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus3({\bf 5,294})
\oplus4({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus2({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus3({\bf 3,294})
\oplus3({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus({\bf 1,4550})
\oplus({\bf 1,819})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,294})
\oplus2({\bf 1,378})
\oplus({\bf 1,105})$\\
%
${\bf \overline{216216}}$&=&
$({\bf 9,294})
\oplus({\bf 9,378})
\oplus({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus2({\bf 7,294})
\oplus2({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus({\bf 5,4095})
\oplus({\bf 5,4550})
\oplus2({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus3({\bf 5,294})
\oplus4({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus2({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus3({\bf 3,294})
\oplus3({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus({\bf 1,4550})
\oplus({\bf 1,819})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,294})
\oplus2({\bf 1,378})
\oplus({\bf 1,105})$\\
%
${\bf 219648}$&=&
$({\bf 7,2310})
\oplus({\bf 7,2079})
\oplus({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus({\bf 5,1386'})
\oplus2({\bf 5,2310})
\oplus2({\bf 5,2079})
\oplus({\bf 5,825})
\oplus2({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 3,1386'})
\oplus2({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 1,2310})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,105})$\\
%
${\bf \overline{219648}}$&=&
$({\bf 7,2310})
\oplus({\bf 7,2079})
\oplus({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus({\bf 5,1386'})
\oplus2({\bf 5,2310})
\oplus2({\bf 5,2079})
\oplus({\bf 5,825})
\oplus2({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 3,1386'})
\oplus2({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 3,189})
\oplus({\bf 1,2310})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,105})$\\
%
${\bf 224224}$&=&
$({\bf 12,112'})
\oplus({\bf 10,560})
\oplus({\bf 10,112'})
\oplus({\bf 10,112})
\oplus({\bf 8,1728})
\oplus({\bf 8,560})
\oplus({\bf 8,512})
\oplus2({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 6,4200})
\oplus({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus2({\bf 6,560})
\oplus({\bf 6,512})
\oplus2({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,8800})
\oplus({\bf 4,4200})
\oplus({\bf 4,3584})
\oplus2({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus2({\bf 4,560})
\oplus({\bf 4,512})
\oplus2({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,7392'})
\oplus({\bf 2,4200})
\oplus({\bf 2,3584})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf \overline{224224}}$&=&
$({\bf 12,112'})
\oplus({\bf 10,560})
\oplus({\bf 10,112'})
\oplus({\bf 10,112})
\oplus({\bf 8,1728})
\oplus({\bf 8,560})
\oplus({\bf 8,512})
\oplus2({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 6,4200})
\oplus({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus2({\bf 6,560})
\oplus({\bf 6,512})
\oplus2({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,8800})
\oplus({\bf 4,4200})
\oplus({\bf 4,3584})
\oplus2({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus2({\bf 4,560})
\oplus({\bf 4,512})
\oplus2({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,7392'})
\oplus({\bf 2,4200})
\oplus({\bf 2,3584})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf 232848}$&=&
$({\bf 11,182})
\oplus({\bf 11,77})
\oplus({\bf 11,27})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,378'})
\oplus({\bf 9,819})
\oplus({\bf 9,182})
\oplus({\bf 9,330})
\oplus2({\bf 9,77})
\oplus({\bf 9,105})
\oplus2({\bf 9,27})
\oplus({\bf 9,21})
\oplus2({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,1750})
\oplus({\bf 7,1911})
\oplus({\bf 7,819})
\oplus2({\bf 7,182})
\oplus({\bf 7,693})
\oplus2({\bf 7,330})
\oplus2({\bf 7,77})
\oplus({\bf 7,168'})
\oplus2({\bf 7,105})
\oplus3({\bf 7,27})
\oplus({\bf 7,21})
\oplus2({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,4312})
\oplus({\bf 5,378'})
\oplus({\bf 5,3003})
\oplus({\bf 5,1911})
\oplus2({\bf 5,819})
\oplus({\bf 5,182})
\oplus({\bf 5,825})
\oplus2({\bf 5,693})
\oplus2({\bf 5,330})
\oplus3({\bf 5,77})
\oplus({\bf 5,168'})
\oplus2({\bf 5,105})
\oplus2({\bf 5,27})
\oplus({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,7560})
\oplus({\bf 3,1750})
\oplus({\bf 3,3003'})
\oplus({\bf 3,3003})
\oplus2({\bf 3,1911})
\oplus({\bf 3,819})
\oplus2({\bf 3,182})
\oplus({\bf 3,825})
\oplus({\bf 3,693})
\oplus2({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,168'})
\oplus({\bf 3,105})
\oplus2({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,10010})
\oplus({\bf 1,4312})
\oplus({\bf 1,378'})
\oplus({\bf 1,3003})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 237160}$&=&
$({\bf 15,21})
\oplus({\bf 15,7})
\oplus({\bf 13,105})
\oplus({\bf 13,27})
\oplus({\bf 13,35})
\oplus({\bf 13,21})
\oplus({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,330})
\oplus({\bf 11,77})
\oplus({\bf 11,189})
\oplus({\bf 11,105})
\oplus({\bf 11,27})
\oplus2({\bf 11,21})
\oplus2({\bf 11,7})
\oplus({\bf 9,819})
\oplus({\bf 9,182})
\oplus({\bf 9,616})
\oplus({\bf 9,330})
\oplus({\bf 9,77})
\oplus2({\bf 9,105})
\oplus2({\bf 9,27})
\oplus({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,1750})
\oplus({\bf 7,378'})
\oplus({\bf 7,1560})
\oplus({\bf 7,819})
\oplus({\bf 7,182})
\oplus2({\bf 7,330})
\oplus2({\bf 7,77})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus2({\bf 7,21})
\oplus2({\bf 7,7})
\oplus({\bf 5,3366})
\oplus({\bf 5,714})
\oplus({\bf 5,3375})
\oplus({\bf 5,1750})
\oplus({\bf 5,378'})
\oplus2({\bf 5,819})
\oplus2({\bf 5,182})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus2({\bf 5,105})
\oplus2({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,5985})
\oplus({\bf 3,1254})
\oplus({\bf 3,6545})
\oplus({\bf 3,3366})
\oplus({\bf 3,714})
\oplus2({\bf 3,1750})
\oplus2({\bf 3,378'})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus2({\bf 3,330})
\oplus2({\bf 3,77})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 1,11704})
\oplus({\bf 1,3366})
\oplus({\bf 1,714})
\oplus({\bf 1,3375})
\oplus({\bf 1,819})
\oplus({\bf 1,182})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,1})$\\
%
${\bf 240240}$&=&
$({\bf 8,2640})
\oplus({\bf 8,4752})
\oplus({\bf 6,2640})
\oplus({\bf 6,4752})
\oplus({\bf 6,4928})
\oplus({\bf 6,3024})
\oplus({\bf 4,4752})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 4,4096})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,2800})$\\
%
${\bf \overline{240240}}$&=&
$({\bf 8,2640})
\oplus({\bf 8,4752})
\oplus({\bf 6,2640})
\oplus({\bf 6,4752})
\oplus({\bf 6,4928})
\oplus({\bf 6,3024})
\oplus({\bf 4,4752})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 4,4096})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,2800})$\\
%
${\bf 242550}$&=&
$({\bf 9,616})
\oplus({\bf 9,189})
\oplus({\bf 9,35})
\oplus({\bf 7,1560})
\oplus({\bf 7,1617})
\oplus2({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,378})
\oplus3({\bf 7,189})
\oplus({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,4550})
\oplus({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,2079})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus4({\bf 5,616})
\oplus({\bf 5,330})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus4({\bf 5,189})
\oplus2({\bf 5,105})
\oplus3({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,7722})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus2({\bf 3,1560})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus3({\bf 3,616})
\oplus2({\bf 3,330})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus4({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,3003})
\oplus({\bf 1,4550})
\oplus({\bf 1,819})
\oplus({\bf 1,2079})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus2({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf \overline{242550}}$&=&
$({\bf 9,616})
\oplus({\bf 9,189})
\oplus({\bf 9,35})
\oplus({\bf 7,1560})
\oplus({\bf 7,1617})
\oplus2({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,378})
\oplus3({\bf 7,189})
\oplus({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,4550})
\oplus({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,2079})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus4({\bf 5,616})
\oplus({\bf 5,330})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus4({\bf 5,189})
\oplus2({\bf 5,105})
\oplus3({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,7722})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus2({\bf 3,1560})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus3({\bf 3,616})
\oplus2({\bf 3,330})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus4({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,3003})
\oplus({\bf 1,4550})
\oplus({\bf 1,819})
\oplus({\bf 1,2079})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus2({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 258720}$&=&
$({\bf 8,1512})
\oplus({\bf 8,448})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 6,2800})
\oplus({\bf 6,1728})
\oplus2({\bf 6,1512})
\oplus2({\bf 6,448})
\oplus({\bf 6,720})
\oplus({\bf 6,560})
\oplus3({\bf 6,512})
\oplus3({\bf 6,168})
\oplus({\bf 6,112'})
\oplus2({\bf 6,112})
\oplus2({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,3080})
\oplus({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus3({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus2({\bf 4,560})
\oplus4({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus3({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,4096})
\oplus2({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus({\bf 2,560})
\oplus3({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{258720}}$&=&
$({\bf 8,1512})
\oplus({\bf 8,448})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 6,2800})
\oplus({\bf 6,1728})
\oplus2({\bf 6,1512})
\oplus2({\bf 6,448})
\oplus({\bf 6,720})
\oplus({\bf 6,560})
\oplus3({\bf 6,512})
\oplus3({\bf 6,168})
\oplus({\bf 6,112'})
\oplus2({\bf 6,112})
\oplus2({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,3080})
\oplus({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus3({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus2({\bf 4,560})
\oplus4({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus3({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,4096})
\oplus2({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus({\bf 2,560})
\oplus3({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 258720'}$&=&
$({\bf 9,819})
\oplus({\bf 9,182})
\oplus({\bf 9,330})
\oplus({\bf 9,77})
\oplus({\bf 9,105})
\oplus({\bf 9,27})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 7,1911})
\oplus({\bf 7,1560})
\oplus({\bf 7,819})
\oplus({\bf 7,182})
\oplus({\bf 7,693})
\oplus({\bf 7,616})
\oplus2({\bf 7,330})
\oplus2({\bf 7,77})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus2({\bf 7,105})
\oplus2({\bf 7,27})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,3003})
\oplus({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus2({\bf 5,819})
\oplus({\bf 5,182})
\oplus({\bf 5,825})
\oplus({\bf 5,1617})
\oplus2({\bf 5,693})
\oplus({\bf 5,616})
\oplus3({\bf 5,330})
\oplus2({\bf 5,77})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus3({\bf 5,105})
\oplus2({\bf 5,27})
\oplus2({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 3,3003'})
\oplus({\bf 3,7722})
\oplus({\bf 3,3003})
\oplus2({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus({\bf 3,616})
\oplus2({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,168'})
\oplus({\bf 3,189})
\oplus2({\bf 3,105})
\oplus2({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,8008})
\oplus({\bf 1,3003})
\oplus({\bf 1,4550})
\oplus({\bf 1,819})
\oplus({\bf 1,825})
\oplus({\bf 1,693})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 270270}$&=&
$({\bf 7,2310})
\oplus({\bf 7,2079})
\oplus({\bf 7,825})
\oplus({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus({\bf 7,693})
\oplus({\bf 5,1386'})
\oplus2({\bf 5,2310})
\oplus3({\bf 5,2079})
\oplus({\bf 5,825})
\oplus2({\bf 5,1386})
\oplus3({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 3,1386'})
\oplus3({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus({\bf 3,825})
\oplus3({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,294})
\oplus2({\bf 3,378})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 1,1386'})
\oplus({\bf 1,2310})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus2({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})$\\
%
${\bf 274560}$&=&
$({\bf 9,294})
\oplus({\bf 9,378})
\oplus({\bf 9,168'})
\oplus({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus({\bf 7,693})
\oplus2({\bf 7,294})
\oplus3({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 5,4095})
\oplus({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus2({\bf 5,1386})
\oplus3({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus4({\bf 5,294})
\oplus4({\bf 5,378})
\oplus3({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 3,4095})
\oplus2({\bf 3,4550})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus3({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus3({\bf 3,294})
\oplus5({\bf 3,378})
\oplus({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus2({\bf 3,105})
\oplus({\bf 1,4095})
\oplus({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus({\bf 1,182})
\oplus({\bf 1,1386})
\oplus2({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus2({\bf 1,294})
\oplus({\bf 1,378})
\oplus2({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})$\\
%
${\bf 274560'}$&=&
$({\bf 8,672})
\oplus({\bf 8,1008})
\oplus({\bf 8,720})
\oplus({\bf 6,3024})
\oplus({\bf 6,4096})
\oplus({\bf 6,2800})
\oplus2({\bf 6,672})
\oplus3({\bf 6,1008})
\oplus2({\bf 6,720})
\oplus({\bf 6,560})
\oplus({\bf 6,512})
\oplus({\bf 4,3024})
\oplus2({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus3({\bf 4,672})
\oplus4({\bf 4,1008})
\oplus3({\bf 4,720})
\oplus2({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 2,3024})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus2({\bf 2,672})
\oplus3({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,168})$\\
%
${\bf \overline{274560'}}$&=&
$({\bf 8,672})
\oplus({\bf 8,1008})
\oplus({\bf 8,720})
\oplus({\bf 6,3024})
\oplus({\bf 6,4096})
\oplus({\bf 6,2800})
\oplus2({\bf 6,672})
\oplus3({\bf 6,1008})
\oplus2({\bf 6,720})
\oplus({\bf 6,560})
\oplus({\bf 6,512})
\oplus({\bf 4,3024})
\oplus2({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus3({\bf 4,672})
\oplus4({\bf 4,1008})
\oplus3({\bf 4,720})
\oplus2({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 2,3024})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus2({\bf 2,672})
\oplus3({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,168})$\\
%
${\bf 275968}$&=&
$({\bf 11,189})
\oplus({\bf 11,35})
\oplus({\bf 9,616})
\oplus({\bf 9,378})
\oplus2({\bf 9,189})
\oplus({\bf 9,105})
\oplus2({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 7,1560})
\oplus({\bf 7,1617})
\oplus2({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus4({\bf 7,189})
\oplus({\bf 7,105})
\oplus3({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,3375})
\oplus({\bf 5,4550})
\oplus2({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus4({\bf 5,616})
\oplus({\bf 5,330})
\oplus2({\bf 5,378})
\oplus4({\bf 5,189})
\oplus2({\bf 5,105})
\oplus3({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,10395})
\oplus({\bf 3,3375})
\oplus({\bf 3,1750})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus3({\bf 3,1560})
\oplus({\bf 3,819})
\oplus2({\bf 3,1617})
\oplus3({\bf 3,616})
\oplus2({\bf 3,330})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus4({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,4312})
\oplus({\bf 1,3375})
\oplus({\bf 1,4550})
\oplus({\bf 1,1560})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus2({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf \overline{275968}}$&=&
$({\bf 11,189})
\oplus({\bf 11,35})
\oplus({\bf 9,616})
\oplus({\bf 9,378})
\oplus2({\bf 9,189})
\oplus({\bf 9,105})
\oplus2({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 7,1560})
\oplus({\bf 7,1617})
\oplus2({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus4({\bf 7,189})
\oplus({\bf 7,105})
\oplus3({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,3375})
\oplus({\bf 5,4550})
\oplus2({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus4({\bf 5,616})
\oplus({\bf 5,330})
\oplus2({\bf 5,378})
\oplus4({\bf 5,189})
\oplus2({\bf 5,105})
\oplus3({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,10395})
\oplus({\bf 3,3375})
\oplus({\bf 3,1750})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus3({\bf 3,1560})
\oplus({\bf 3,819})
\oplus2({\bf 3,1617})
\oplus3({\bf 3,616})
\oplus2({\bf 3,330})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus4({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,4312})
\oplus({\bf 1,3375})
\oplus({\bf 1,4550})
\oplus({\bf 1,1560})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus2({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 282744}$&=&
$({\bf 11,378'})
\oplus({\bf 11,182})
\oplus({\bf 11,77})
\oplus({\bf 11,27})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,1750})
\oplus({\bf 9,819})
\oplus({\bf 9,182})
\oplus({\bf 9,330})
\oplus({\bf 9,77})
\oplus({\bf 9,105})
\oplus({\bf 9,27})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 7,4312})
\oplus({\bf 7,378'})
\oplus({\bf 7,1911})
\oplus({\bf 7,819})
\oplus({\bf 7,182})
\oplus({\bf 7,693})
\oplus({\bf 7,330})
\oplus2({\bf 7,77})
\oplus({\bf 7,168'})
\oplus({\bf 7,105})
\oplus2({\bf 7,27})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,7560})
\oplus({\bf 5,1750})
\oplus({\bf 5,3003})
\oplus({\bf 5,1911})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus({\bf 5,825})
\oplus({\bf 5,693})
\oplus2({\bf 5,330})
\oplus({\bf 5,77})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,10010})
\oplus({\bf 3,4312})
\oplus({\bf 3,378'})
\oplus({\bf 3,3003'})
\oplus({\bf 3,3003})
\oplus({\bf 3,1911})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus({\bf 3,693})
\oplus({\bf 3,77})
\oplus({\bf 3,168'})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,8918})
\oplus({\bf 1,7560})
\oplus({\bf 1,1750})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})$\\
%
${\bf 283140}$&=&
$({\bf 15,27})
\oplus({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,77})
\oplus({\bf 13,105})
\oplus({\bf 13,27})
\oplus({\bf 13,21})
\oplus2({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,182})
\oplus({\bf 11,330})
\oplus({\bf 11,77})
\oplus({\bf 11,168'})
\oplus({\bf 11,105})
\oplus3({\bf 11,27})
\oplus({\bf 11,21})
\oplus2({\bf 11,7})
\oplus2({\bf 11,1})
\oplus({\bf 9,378'})
\oplus({\bf 9,819})
\oplus({\bf 9,182})
\oplus({\bf 9,693})
\oplus({\bf 9,330})
\oplus3({\bf 9,77})
\oplus2({\bf 9,105})
\oplus2({\bf 9,27})
\oplus({\bf 9,21})
\oplus3({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,714})
\oplus({\bf 7,1750})
\oplus({\bf 7,378'})
\oplus({\bf 7,1911})
\oplus({\bf 7,819})
\oplus3({\bf 7,182})
\oplus2({\bf 7,330})
\oplus2({\bf 7,77})
\oplus({\bf 7,168'})
\oplus({\bf 7,105})
\oplus4({\bf 7,27})
\oplus({\bf 7,21})
\oplus2({\bf 7,7})
\oplus2({\bf 7,1})
\oplus({\bf 5,1254})
\oplus({\bf 5,3366})
\oplus({\bf 5,714})
\oplus({\bf 5,4312})
\oplus({\bf 5,1750})
\oplus3({\bf 5,378'})
\oplus2({\bf 5,819})
\oplus2({\bf 5,182})
\oplus({\bf 5,693})
\oplus({\bf 5,330})
\oplus4({\bf 5,77})
\oplus2({\bf 5,105})
\oplus2({\bf 5,27})
\oplus({\bf 5,21})
\oplus3({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,5985})
\oplus({\bf 3,8568})
\oplus({\bf 3,3366})
\oplus2({\bf 3,714})
\oplus2({\bf 3,1750})
\oplus({\bf 3,378'})
\oplus({\bf 3,1911})
\oplus({\bf 3,819})
\oplus3({\bf 3,182})
\oplus2({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,168'})
\oplus({\bf 3,105})
\oplus3({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,15561})
\oplus({\bf 1,1254})
\oplus({\bf 1,3366})
\oplus({\bf 1,4312})
\oplus2({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus2({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 284427}$&=&
$({\bf 19,7})
\oplus({\bf 19,1})
\oplus({\bf 17,27})
\oplus({\bf 17,21})
\oplus({\bf 17,7})
\oplus({\bf 17,1})
\oplus({\bf 15,77})
\oplus({\bf 15,105})
\oplus({\bf 15,27})
\oplus2({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,182})
\oplus({\bf 13,330})
\oplus({\bf 13,77})
\oplus2({\bf 13,27})
\oplus({\bf 13,21})
\oplus({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,378'})
\oplus({\bf 11,819})
\oplus({\bf 11,182})
\oplus2({\bf 11,77})
\oplus({\bf 11,105})
\oplus({\bf 11,27})
\oplus2({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,714})
\oplus({\bf 9,1750})
\oplus({\bf 9,378'})
\oplus2({\bf 9,182})
\oplus({\bf 9,330})
\oplus({\bf 9,77})
\oplus2({\bf 9,27})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,1254})
\oplus({\bf 7,3366})
\oplus({\bf 7,714})
\oplus2({\bf 7,378'})
\oplus({\bf 7,819})
\oplus({\bf 7,182})
\oplus2({\bf 7,77})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus2({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,2079'})
\oplus({\bf 5,5985})
\oplus({\bf 5,1254})
\oplus2({\bf 5,714})
\oplus({\bf 5,1750})
\oplus({\bf 5,378'})
\oplus2({\bf 5,182})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus2({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,3289})
\oplus({\bf 3,10010'})
\oplus({\bf 3,2079'})
\oplus2({\bf 3,1254})
\oplus({\bf 3,3366})
\oplus({\bf 3,714})
\oplus2({\bf 3,378'})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus2({\bf 3,77})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,15939})
\oplus({\bf 1,2079'})
\oplus({\bf 1,5985})
\oplus({\bf 1,714})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 286650}$&=&
$({\bf 15,35})
\oplus({\bf 13,189})
\oplus({\bf 13,35})
\oplus({\bf 13,21})
\oplus({\bf 11,616})
\oplus({\bf 11,189})
\oplus({\bf 11,105})
\oplus2({\bf 11,35})
\oplus({\bf 9,1560})
\oplus({\bf 9,616})
\oplus({\bf 9,330})
\oplus2({\bf 9,189})
\oplus({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 7,3375})
\oplus({\bf 7,1560})
\oplus({\bf 7,819})
\oplus2({\bf 7,616})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 5,6545})
\oplus({\bf 5,3375})
\oplus({\bf 5,1750})
\oplus2({\bf 5,1560})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus2({\bf 5,189})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,11704})
\oplus({\bf 3,6545})
\oplus({\bf 3,3366})
\oplus2({\bf 3,3375})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus2({\bf 3,616})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 1,5985})
\oplus({\bf 1,6545})
\oplus({\bf 1,1750})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf \overline{286650}}$&=&
$({\bf 15,35})
\oplus({\bf 13,189})
\oplus({\bf 13,35})
\oplus({\bf 13,21})
\oplus({\bf 11,616})
\oplus({\bf 11,189})
\oplus({\bf 11,105})
\oplus2({\bf 11,35})
\oplus({\bf 9,1560})
\oplus({\bf 9,616})
\oplus({\bf 9,330})
\oplus2({\bf 9,189})
\oplus({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 7,3375})
\oplus({\bf 7,1560})
\oplus({\bf 7,819})
\oplus2({\bf 7,616})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 5,6545})
\oplus({\bf 5,3375})
\oplus({\bf 5,1750})
\oplus2({\bf 5,1560})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus2({\bf 5,189})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 3,11704})
\oplus({\bf 3,6545})
\oplus({\bf 3,3366})
\oplus2({\bf 3,3375})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus2({\bf 3,616})
\oplus({\bf 3,189})
\oplus({\bf 3,105})
\oplus2({\bf 3,35})
\oplus({\bf 1,5985})
\oplus({\bf 1,6545})
\oplus({\bf 1,1750})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 288288}$&=&
$({\bf 10,672})
\oplus({\bf 8,3024})
\oplus({\bf 8,672})
\oplus({\bf 8,1008})
\oplus({\bf 6,8624})
\oplus({\bf 6,3024})
\oplus({\bf 6,4096})
\oplus2({\bf 6,672})
\oplus({\bf 6,1008})
\oplus({\bf 6,720})
\oplus({\bf 4,11088})
\oplus({\bf 4,3024})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,672})
\oplus2({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 2,7392})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,672})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})$\\
%
${\bf \overline{288288}}$&=&
$({\bf 10,672})
\oplus({\bf 8,3024})
\oplus({\bf 8,672})
\oplus({\bf 8,1008})
\oplus({\bf 6,8624})
\oplus({\bf 6,3024})
\oplus({\bf 6,4096})
\oplus2({\bf 6,672})
\oplus({\bf 6,1008})
\oplus({\bf 6,720})
\oplus({\bf 4,11088})
\oplus({\bf 4,3024})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,672})
\oplus2({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 2,7392})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,672})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})$\\
%
${\bf 294294}$&=&
$({\bf 11,294})
\oplus({\bf 9,1386})
\oplus({\bf 9,294})
\oplus({\bf 9,378})
\oplus({\bf 7,4095})
\oplus({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus2({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 5,9625})
\oplus({\bf 5,4095})
\oplus({\bf 5,4550})
\oplus2({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus2({\bf 5,294})
\oplus2({\bf 5,378})
\oplus({\bf 3,10395})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus2({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 1,4312})
\oplus({\bf 1,4550})
\oplus({\bf 1,1386})
\oplus({\bf 1,693})
\oplus({\bf 1,378})$\\
%
${\bf \overline{294294}}$&=&
$({\bf 11,294})
\oplus({\bf 9,1386})
\oplus({\bf 9,294})
\oplus({\bf 9,378})
\oplus({\bf 7,4095})
\oplus({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus2({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 5,9625})
\oplus({\bf 5,4095})
\oplus({\bf 5,4550})
\oplus2({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus2({\bf 5,294})
\oplus2({\bf 5,378})
\oplus({\bf 3,10395})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus2({\bf 3,294})
\oplus({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 1,4312})
\oplus({\bf 1,4550})
\oplus({\bf 1,1386})
\oplus({\bf 1,693})
\oplus({\bf 1,378})$\\
%
${\bf 299520}$&=&
$({\bf 9,378})
\oplus({\bf 9,168'})
\oplus({\bf 9,189})
\oplus({\bf 9,105})
\oplus({\bf 7,1617})
\oplus({\bf 7,693})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,294})
\oplus3({\bf 7,378})
\oplus2({\bf 7,168'})
\oplus3({\bf 7,189})
\oplus2({\bf 7,105})
\oplus({\bf 7,27})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,1386})
\oplus3({\bf 5,1617})
\oplus2({\bf 5,693})
\oplus3({\bf 5,616})
\oplus2({\bf 5,330})
\oplus({\bf 5,77})
\oplus2({\bf 5,294})
\oplus5({\bf 5,378})
\oplus3({\bf 5,168'})
\oplus5({\bf 5,189})
\oplus4({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,4095})
\oplus2({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus2({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus2({\bf 3,1386})
\oplus4({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus4({\bf 3,616})
\oplus3({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,294})
\oplus5({\bf 3,378})
\oplus3({\bf 3,168'})
\oplus5({\bf 3,189})
\oplus3({\bf 3,105})
\oplus2({\bf 3,27})
\oplus2({\bf 3,35})
\oplus2({\bf 3,21})
\oplus({\bf 1,4095})
\oplus({\bf 1,4550})
\oplus({\bf 1,1560})
\oplus({\bf 1,819})
\oplus({\bf 1,1386})
\oplus2({\bf 1,1617})
\oplus({\bf 1,693})
\oplus2({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,294})
\oplus2({\bf 1,378})
\oplus({\bf 1,168'})
\oplus2({\bf 1,189})
\oplus2({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,7})$\\
%
${\bf 308880}$&=&
$({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 12,168})
\oplus({\bf 12,112})
\oplus2({\bf 12,48})
\oplus2({\bf 12,8})
\oplus({\bf 10,448})
\oplus({\bf 10,512})
\oplus2({\bf 10,168})
\oplus({\bf 10,112})
\oplus3({\bf 10,48})
\oplus2({\bf 10,8})
\oplus({\bf 8,1008'})
\oplus({\bf 8,1512})
\oplus2({\bf 8,448})
\oplus({\bf 8,512})
\oplus3({\bf 8,168})
\oplus({\bf 8,112})
\oplus3({\bf 8,48})
\oplus2({\bf 8,8})
\oplus({\bf 6,2016})
\oplus({\bf 6,3584})
\oplus2({\bf 6,1008'})
\oplus({\bf 6,1512})
\oplus3({\bf 6,448})
\oplus({\bf 6,512})
\oplus3({\bf 6,168})
\oplus({\bf 6,112})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,3696})
\oplus({\bf 4,7392'})
\oplus2({\bf 4,2016})
\oplus({\bf 4,3584})
\oplus3({\bf 4,1008'})
\oplus({\bf 4,1512})
\oplus3({\bf 4,448})
\oplus({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,13824})
\oplus({\bf 2,3696})
\oplus({\bf 2,7392'})
\oplus2({\bf 2,2016})
\oplus({\bf 2,3584})
\oplus2({\bf 2,1008'})
\oplus({\bf 2,1512})
\oplus2({\bf 2,448})
\oplus({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{308880}}$&=&
$({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 12,168})
\oplus({\bf 12,112})
\oplus2({\bf 12,48})
\oplus2({\bf 12,8})
\oplus({\bf 10,448})
\oplus({\bf 10,512})
\oplus2({\bf 10,168})
\oplus({\bf 10,112})
\oplus3({\bf 10,48})
\oplus2({\bf 10,8})
\oplus({\bf 8,1008'})
\oplus({\bf 8,1512})
\oplus2({\bf 8,448})
\oplus({\bf 8,512})
\oplus3({\bf 8,168})
\oplus({\bf 8,112})
\oplus3({\bf 8,48})
\oplus2({\bf 8,8})
\oplus({\bf 6,2016})
\oplus({\bf 6,3584})
\oplus2({\bf 6,1008'})
\oplus({\bf 6,1512})
\oplus3({\bf 6,448})
\oplus({\bf 6,512})
\oplus3({\bf 6,168})
\oplus({\bf 6,112})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,3696})
\oplus({\bf 4,7392'})
\oplus2({\bf 4,2016})
\oplus({\bf 4,3584})
\oplus3({\bf 4,1008'})
\oplus({\bf 4,1512})
\oplus3({\bf 4,448})
\oplus({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,13824})
\oplus({\bf 2,3696})
\oplus({\bf 2,7392'})
\oplus2({\bf 2,2016})
\oplus({\bf 2,3584})
\oplus2({\bf 2,1008'})
\oplus({\bf 2,1512})
\oplus2({\bf 2,448})
\oplus({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 308880'}$&=&
$({\bf 8,4752})
\oplus({\bf 8,3024})
\oplus({\bf 6,2640})
\oplus({\bf 6,4752})
\oplus({\bf 6,4928})
\oplus({\bf 6,3024})
\oplus({\bf 6,4096})
\oplus({\bf 6,672})
\oplus({\bf 4,4752})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 4,3024})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,1008})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,720})$\\
%
${\bf \overline{308880'}}$&=&
$({\bf 8,4752})
\oplus({\bf 8,3024})
\oplus({\bf 6,2640})
\oplus({\bf 6,4752})
\oplus({\bf 6,4928})
\oplus({\bf 6,3024})
\oplus({\bf 6,4096})
\oplus({\bf 6,672})
\oplus({\bf 4,4752})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 4,3024})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,1008})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,720})$\\
%
${\bf 329460}$&=&
$({\bf 27,1})
\oplus({\bf 25,7})
\oplus({\bf 23,27})
\oplus({\bf 23,1})
\oplus({\bf 21,77})
\oplus({\bf 21,7})
\oplus({\bf 19,182})
\oplus({\bf 19,27})
\oplus({\bf 19,1})
\oplus({\bf 17,378'})
\oplus({\bf 17,77})
\oplus({\bf 17,7})
\oplus({\bf 15,714})
\oplus({\bf 15,182})
\oplus({\bf 15,27})
\oplus({\bf 15,1})
\oplus({\bf 13,1254})
\oplus({\bf 13,378'})
\oplus({\bf 13,77})
\oplus({\bf 13,7})
\oplus({\bf 11,2079'})
\oplus({\bf 11,714})
\oplus({\bf 11,182})
\oplus({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,3289})
\oplus({\bf 9,1254})
\oplus({\bf 9,378'})
\oplus({\bf 9,77})
\oplus({\bf 9,7})
\oplus({\bf 7,5005})
\oplus({\bf 7,2079'})
\oplus({\bf 7,714})
\oplus({\bf 7,182})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,7371})
\oplus({\bf 5,3289})
\oplus({\bf 5,1254})
\oplus({\bf 5,378'})
\oplus({\bf 5,77})
\oplus({\bf 5,7})
\oplus({\bf 3,10556})
\oplus({\bf 3,5005})
\oplus({\bf 3,2079'})
\oplus({\bf 3,714})
\oplus({\bf 3,182})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,14756})
\oplus({\bf 1,7371})
\oplus({\bf 1,3289})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 332640}$&=&
$({\bf 10,448})
\oplus({\bf 10,168})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,1008'})
\oplus({\bf 8,1512})
\oplus2({\bf 8,448})
\oplus({\bf 8,512})
\oplus3({\bf 8,168})
\oplus({\bf 8,112})
\oplus3({\bf 8,48})
\oplus2({\bf 8,8})
\oplus({\bf 6,3584})
\oplus({\bf 6,1008'})
\oplus({\bf 6,2800})
\oplus2({\bf 6,1512})
\oplus3({\bf 6,448})
\oplus({\bf 6,720})
\oplus3({\bf 6,512})
\oplus4({\bf 6,168})
\oplus2({\bf 6,112})
\oplus4({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,7392})
\oplus({\bf 4,3584})
\oplus({\bf 4,1008'})
\oplus({\bf 4,3080})
\oplus2({\bf 4,2800})
\oplus3({\bf 4,1512})
\oplus3({\bf 4,448})
\oplus2({\bf 4,720})
\oplus3({\bf 4,512})
\oplus4({\bf 4,168})
\oplus2({\bf 4,112})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,10752})
\oplus({\bf 2,7392})
\oplus({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus({\bf 2,3080})
\oplus2({\bf 2,2800})
\oplus2({\bf 2,1512})
\oplus2({\bf 2,448})
\oplus({\bf 2,720})
\oplus2({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{332640}}$&=&
$({\bf 10,448})
\oplus({\bf 10,168})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,1008'})
\oplus({\bf 8,1512})
\oplus2({\bf 8,448})
\oplus({\bf 8,512})
\oplus3({\bf 8,168})
\oplus({\bf 8,112})
\oplus3({\bf 8,48})
\oplus2({\bf 8,8})
\oplus({\bf 6,3584})
\oplus({\bf 6,1008'})
\oplus({\bf 6,2800})
\oplus2({\bf 6,1512})
\oplus3({\bf 6,448})
\oplus({\bf 6,720})
\oplus3({\bf 6,512})
\oplus4({\bf 6,168})
\oplus2({\bf 6,112})
\oplus4({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,7392})
\oplus({\bf 4,3584})
\oplus({\bf 4,1008'})
\oplus({\bf 4,3080})
\oplus2({\bf 4,2800})
\oplus3({\bf 4,1512})
\oplus3({\bf 4,448})
\oplus2({\bf 4,720})
\oplus3({\bf 4,512})
\oplus4({\bf 4,168})
\oplus2({\bf 4,112})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,10752})
\oplus({\bf 2,7392})
\oplus({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus({\bf 2,3080})
\oplus2({\bf 2,2800})
\oplus2({\bf 2,1512})
\oplus2({\bf 2,448})
\oplus({\bf 2,720})
\oplus2({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 337920}$&=&
$({\bf 13,77})
\oplus({\bf 13,27})
\oplus({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,182})
\oplus({\bf 11,330})
\oplus({\bf 11,77})
\oplus({\bf 11,105})
\oplus2({\bf 11,27})
\oplus({\bf 11,21})
\oplus2({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,378'})
\oplus({\bf 9,819})
\oplus({\bf 9,182})
\oplus({\bf 9,693})
\oplus({\bf 9,330})
\oplus3({\bf 9,77})
\oplus({\bf 9,168'})
\oplus2({\bf 9,105})
\oplus3({\bf 9,27})
\oplus({\bf 9,21})
\oplus3({\bf 9,7})
\oplus2({\bf 9,1})
\oplus({\bf 7,714})
\oplus({\bf 7,1750})
\oplus({\bf 7,378'})
\oplus({\bf 7,1911})
\oplus({\bf 7,819})
\oplus3({\bf 7,182})
\oplus({\bf 7,825})
\oplus({\bf 7,693})
\oplus3({\bf 7,330})
\oplus3({\bf 7,77})
\oplus({\bf 7,168'})
\oplus2({\bf 7,105})
\oplus4({\bf 7,27})
\oplus2({\bf 7,21})
\oplus3({\bf 7,7})
\oplus2({\bf 7,1})
\oplus({\bf 5,3366})
\oplus({\bf 5,4312})
\oplus({\bf 5,1750})
\oplus2({\bf 5,378'})
\oplus({\bf 5,3003})
\oplus({\bf 5,1911})
\oplus3({\bf 5,819})
\oplus2({\bf 5,182})
\oplus2({\bf 5,693})
\oplus2({\bf 5,330})
\oplus4({\bf 5,77})
\oplus({\bf 5,168'})
\oplus3({\bf 5,105})
\oplus3({\bf 5,27})
\oplus({\bf 5,21})
\oplus3({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,8568})
\oplus({\bf 3,714})
\oplus({\bf 3,7560})
\oplus({\bf 3,4312})
\oplus2({\bf 3,1750})
\oplus({\bf 3,378'})
\oplus2({\bf 3,1911})
\oplus({\bf 3,819})
\oplus3({\bf 3,182})
\oplus({\bf 3,825})
\oplus({\bf 3,693})
\oplus3({\bf 3,330})
\oplus2({\bf 3,77})
\oplus({\bf 3,168'})
\oplus({\bf 3,105})
\oplus3({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,15912})
\oplus({\bf 1,3366})
\oplus({\bf 1,4312})
\oplus({\bf 1,378'})
\oplus({\bf 1,3003})
\oplus2({\bf 1,819})
\oplus({\bf 1,693})
\oplus2({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 343200}$&=&
$({\bf 12,112})
\oplus({\bf 12,48})
\oplus({\bf 10,512})
\oplus({\bf 10,168})
\oplus({\bf 10,112'})
\oplus2({\bf 10,112})
\oplus2({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,1512})
\oplus({\bf 8,448})
\oplus({\bf 8,560})
\oplus2({\bf 8,512})
\oplus2({\bf 8,168})
\oplus({\bf 8,112'})
\oplus3({\bf 8,112})
\oplus3({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,3584})
\oplus({\bf 6,1008'})
\oplus({\bf 6,1728})
\oplus2({\bf 6,1512})
\oplus2({\bf 6,448})
\oplus({\bf 6,560})
\oplus3({\bf 6,512})
\oplus3({\bf 6,168})
\oplus({\bf 6,112'})
\oplus3({\bf 6,112})
\oplus3({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,7392'})
\oplus({\bf 4,2016})
\oplus({\bf 4,4200})
\oplus2({\bf 4,3584})
\oplus2({\bf 4,1008'})
\oplus({\bf 4,1728})
\oplus3({\bf 4,1512})
\oplus3({\bf 4,448})
\oplus({\bf 4,560})
\oplus3({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus3({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,8800})
\oplus({\bf 2,7392'})
\oplus({\bf 2,2016})
\oplus({\bf 2,4200})
\oplus2({\bf 2,3584})
\oplus2({\bf 2,1008'})
\oplus({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus2({\bf 2,448})
\oplus({\bf 2,560})
\oplus2({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{343200}}$&=&
$({\bf 12,112})
\oplus({\bf 12,48})
\oplus({\bf 10,512})
\oplus({\bf 10,168})
\oplus({\bf 10,112'})
\oplus2({\bf 10,112})
\oplus2({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,1512})
\oplus({\bf 8,448})
\oplus({\bf 8,560})
\oplus2({\bf 8,512})
\oplus2({\bf 8,168})
\oplus({\bf 8,112'})
\oplus3({\bf 8,112})
\oplus3({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,3584})
\oplus({\bf 6,1008'})
\oplus({\bf 6,1728})
\oplus2({\bf 6,1512})
\oplus2({\bf 6,448})
\oplus({\bf 6,560})
\oplus3({\bf 6,512})
\oplus3({\bf 6,168})
\oplus({\bf 6,112'})
\oplus3({\bf 6,112})
\oplus3({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,7392'})
\oplus({\bf 4,2016})
\oplus({\bf 4,4200})
\oplus2({\bf 4,3584})
\oplus2({\bf 4,1008'})
\oplus({\bf 4,1728})
\oplus3({\bf 4,1512})
\oplus3({\bf 4,448})
\oplus({\bf 4,560})
\oplus3({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus3({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,8800})
\oplus({\bf 2,7392'})
\oplus({\bf 2,2016})
\oplus({\bf 2,4200})
\oplus2({\bf 2,3584})
\oplus2({\bf 2,1008'})
\oplus({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus2({\bf 2,448})
\oplus({\bf 2,560})
\oplus2({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 351000}$&=&
$({\bf 11,168'})
\oplus({\bf 11,105})
\oplus({\bf 11,27})
\oplus({\bf 9,693})
\oplus({\bf 9,330})
\oplus({\bf 9,77})
\oplus({\bf 9,378})
\oplus({\bf 9,168'})
\oplus({\bf 9,189})
\oplus2({\bf 9,105})
\oplus({\bf 9,27})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 7,1911})
\oplus({\bf 7,819})
\oplus({\bf 7,182})
\oplus({\bf 7,1617})
\oplus({\bf 7,693})
\oplus({\bf 7,616})
\oplus2({\bf 7,330})
\oplus({\bf 7,77})
\oplus({\bf 7,294})
\oplus({\bf 7,378})
\oplus3({\bf 7,168'})
\oplus({\bf 7,189})
\oplus3({\bf 7,105})
\oplus3({\bf 7,27})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,4312})
\oplus({\bf 5,1750})
\oplus({\bf 5,378'})
\oplus({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus2({\bf 5,819})
\oplus({\bf 5,182})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus3({\bf 5,693})
\oplus({\bf 5,616})
\oplus3({\bf 5,330})
\oplus3({\bf 5,77})
\oplus2({\bf 5,378})
\oplus2({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus4({\bf 5,105})
\oplus2({\bf 5,27})
\oplus2({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 3,10395})
\oplus({\bf 3,3375})
\oplus({\bf 3,1750})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus2({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus2({\bf 3,819})
\oplus2({\bf 3,182})
\oplus2({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus3({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus3({\bf 3,168'})
\oplus({\bf 3,189})
\oplus3({\bf 3,105})
\oplus3({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,9625})
\oplus({\bf 1,4312})
\oplus({\bf 1,378'})
\oplus({\bf 1,4550})
\oplus({\bf 1,1560})
\oplus({\bf 1,819})
\oplus({\bf 1,1386})
\oplus2({\bf 1,693})
\oplus({\bf 1,330})
\oplus2({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 364000}$&=&
$({\bf 8,1008})
\oplus({\bf 8,720})
\oplus({\bf 8,560})
\oplus({\bf 8,512})
\oplus({\bf 6,4096})
\oplus({\bf 6,2800})
\oplus({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus({\bf 6,672})
\oplus3({\bf 6,1008})
\oplus3({\bf 6,720})
\oplus3({\bf 6,560})
\oplus3({\bf 6,512})
\oplus({\bf 6,168})
\oplus({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,3024})
\oplus2({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus2({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus({\bf 4,448})
\oplus2({\bf 4,672})
\oplus5({\bf 4,1008})
\oplus4({\bf 4,720})
\oplus5({\bf 4,560})
\oplus5({\bf 4,512})
\oplus2({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,3024})
\oplus2({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus2({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus2({\bf 2,672})
\oplus4({\bf 2,1008})
\oplus3({\bf 2,720})
\oplus4({\bf 2,560})
\oplus4({\bf 2,512})
\oplus2({\bf 2,168})
\oplus2({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf \overline{364000}}$&=&
$({\bf 8,1008})
\oplus({\bf 8,720})
\oplus({\bf 8,560})
\oplus({\bf 8,512})
\oplus({\bf 6,4096})
\oplus({\bf 6,2800})
\oplus({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus({\bf 6,672})
\oplus3({\bf 6,1008})
\oplus3({\bf 6,720})
\oplus3({\bf 6,560})
\oplus3({\bf 6,512})
\oplus({\bf 6,168})
\oplus({\bf 6,112'})
\oplus({\bf 6,112})
\oplus({\bf 4,3024})
\oplus2({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus2({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus({\bf 4,448})
\oplus2({\bf 4,672})
\oplus5({\bf 4,1008})
\oplus4({\bf 4,720})
\oplus5({\bf 4,560})
\oplus5({\bf 4,512})
\oplus2({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,3024})
\oplus2({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus2({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus2({\bf 2,672})
\oplus4({\bf 2,1008})
\oplus3({\bf 2,720})
\oplus4({\bf 2,560})
\oplus4({\bf 2,512})
\oplus2({\bf 2,168})
\oplus2({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf 369600}$&=&
$({\bf 9,1386})
\oplus({\bf 9,294})
\oplus({\bf 7,4095})
\oplus({\bf 7,2310})
\oplus2({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus2({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 5,9009})
\oplus({\bf 5,4095})
\oplus({\bf 5,4550})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus3({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus2({\bf 5,294})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 3,7722})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,294})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 1,3003})
\oplus({\bf 1,4550})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,294})
\oplus({\bf 1,378})$\\
%
${\bf \overline{369600}}$&=&
$({\bf 9,1386})
\oplus({\bf 9,294})
\oplus({\bf 7,4095})
\oplus({\bf 7,2310})
\oplus2({\bf 7,1386})
\oplus({\bf 7,1617})
\oplus2({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 5,9009})
\oplus({\bf 5,4095})
\oplus({\bf 5,4550})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus3({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus2({\bf 5,294})
\oplus2({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 3,7722})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,294})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus({\bf 1,3003})
\oplus({\bf 1,4550})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,294})
\oplus({\bf 1,378})$\\
%
${\bf 371250}$&=&
$({\bf 9,1560})
\oplus({\bf 9,616})
\oplus({\bf 9,189})
\oplus({\bf 9,35})
\oplus({\bf 7,4550})
\oplus({\bf 7,1560})
\oplus({\bf 7,819})
\oplus({\bf 7,1617})
\oplus2({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,378})
\oplus2({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,7722})
\oplus({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus2({\bf 5,1560})
\oplus({\bf 5,2079})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus3({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 3,8008})
\oplus({\bf 3,7722})
\oplus({\bf 3,3003})
\oplus2({\bf 3,4550})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,378})
\oplus2({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,3003'})
\oplus({\bf 1,7722})
\oplus({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus({\bf 1,2079})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf \overline{371250}}$&=&
$({\bf 9,1560})
\oplus({\bf 9,616})
\oplus({\bf 9,189})
\oplus({\bf 9,35})
\oplus({\bf 7,4550})
\oplus({\bf 7,1560})
\oplus({\bf 7,819})
\oplus({\bf 7,1617})
\oplus2({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,378})
\oplus2({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 5,7722})
\oplus({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus2({\bf 5,1560})
\oplus({\bf 5,2079})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus3({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 3,8008})
\oplus({\bf 3,7722})
\oplus({\bf 3,3003})
\oplus2({\bf 3,4550})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,2079})
\oplus({\bf 3,825})
\oplus2({\bf 3,1617})
\oplus({\bf 3,693})
\oplus2({\bf 3,616})
\oplus({\bf 3,330})
\oplus2({\bf 3,378})
\oplus2({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 1,3003'})
\oplus({\bf 1,7722})
\oplus({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus({\bf 1,2079})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 376320}$&=&
$({\bf 9,693})
\oplus({\bf 9,330})
\oplus({\bf 9,77})
\oplus({\bf 9,168'})
\oplus({\bf 9,105})
\oplus({\bf 9,27})
\oplus({\bf 7,1911})
\oplus({\bf 7,819})
\oplus({\bf 7,182})
\oplus({\bf 7,825})
\oplus({\bf 7,1617})
\oplus2({\bf 7,693})
\oplus({\bf 7,616})
\oplus3({\bf 7,330})
\oplus2({\bf 7,77})
\oplus({\bf 7,378})
\oplus2({\bf 7,168'})
\oplus({\bf 7,189})
\oplus3({\bf 7,105})
\oplus2({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 5,3003})
\oplus({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus2({\bf 5,819})
\oplus({\bf 5,182})
\oplus({\bf 5,2079})
\oplus({\bf 5,825})
\oplus({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus4({\bf 5,693})
\oplus2({\bf 5,616})
\oplus4({\bf 5,330})
\oplus3({\bf 5,77})
\oplus({\bf 5,294})
\oplus2({\bf 5,378})
\oplus3({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus4({\bf 5,105})
\oplus3({\bf 5,27})
\oplus({\bf 5,35})
\oplus2({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,7722})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus2({\bf 3,1911})
\oplus({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus({\bf 3,2310})
\oplus({\bf 3,2079})
\oplus2({\bf 3,825})
\oplus({\bf 3,1386})
\oplus3({\bf 3,1617})
\oplus3({\bf 3,693})
\oplus2({\bf 3,616})
\oplus4({\bf 3,330})
\oplus2({\bf 3,77})
\oplus({\bf 3,294})
\oplus2({\bf 3,378})
\oplus3({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus4({\bf 3,105})
\oplus3({\bf 3,27})
\oplus({\bf 3,35})
\oplus2({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,9009})
\oplus({\bf 1,3003})
\oplus({\bf 1,4550})
\oplus({\bf 1,819})
\oplus({\bf 1,2079})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus2({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus2({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 380160}$&=&
$({\bf 9,616})
\oplus({\bf 9,330})
\oplus({\bf 9,189})
\oplus({\bf 9,105})
\oplus({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 7,1560})
\oplus({\bf 7,819})
\oplus({\bf 7,1617})
\oplus({\bf 7,693})
\oplus3({\bf 7,616})
\oplus2({\bf 7,330})
\oplus({\bf 7,77})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus4({\bf 7,189})
\oplus3({\bf 7,105})
\oplus({\bf 7,27})
\oplus3({\bf 7,35})
\oplus2({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus2({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus({\bf 5,2079})
\oplus({\bf 5,825})
\oplus3({\bf 5,1617})
\oplus2({\bf 5,693})
\oplus5({\bf 5,616})
\oplus4({\bf 5,330})
\oplus({\bf 5,77})
\oplus3({\bf 5,378})
\oplus2({\bf 5,168'})
\oplus6({\bf 5,189})
\oplus4({\bf 5,105})
\oplus2({\bf 5,27})
\oplus4({\bf 5,35})
\oplus3({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,7722})
\oplus({\bf 3,3003})
\oplus2({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus2({\bf 3,1560})
\oplus2({\bf 3,819})
\oplus2({\bf 3,2079})
\oplus({\bf 3,825})
\oplus4({\bf 3,1617})
\oplus3({\bf 3,693})
\oplus5({\bf 3,616})
\oplus3({\bf 3,330})
\oplus2({\bf 3,77})
\oplus3({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus5({\bf 3,189})
\oplus4({\bf 3,105})
\oplus({\bf 3,27})
\oplus3({\bf 3,35})
\oplus2({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,7722})
\oplus({\bf 1,4550})
\oplus({\bf 1,1911})
\oplus({\bf 1,1560})
\oplus({\bf 1,182})
\oplus({\bf 1,2079})
\oplus({\bf 1,825})
\oplus2({\bf 1,1617})
\oplus({\bf 1,693})
\oplus2({\bf 1,616})
\oplus2({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus2({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,21})$\\
%
${\bf 388080}$&=&
$({\bf 8,1728})
\oplus({\bf 8,1512})
\oplus({\bf 8,560})
\oplus({\bf 8,512})
\oplus({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 6,4096})
\oplus({\bf 6,2800})
\oplus2({\bf 6,1728})
\oplus2({\bf 6,1512})
\oplus({\bf 6,448})
\oplus({\bf 6,1008})
\oplus({\bf 6,720})
\oplus3({\bf 6,560})
\oplus3({\bf 6,512})
\oplus({\bf 6,168})
\oplus2({\bf 6,112'})
\oplus2({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus2({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus3({\bf 4,1728})
\oplus3({\bf 4,1512})
\oplus({\bf 4,448})
\oplus2({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus4({\bf 4,560})
\oplus4({\bf 4,512})
\oplus2({\bf 4,168})
\oplus3({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus2({\bf 2,4096})
\oplus2({\bf 2,2800})
\oplus2({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus3({\bf 2,560})
\oplus3({\bf 2,512})
\oplus({\bf 2,168})
\oplus2({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf \overline{388080}}$&=&
$({\bf 8,1728})
\oplus({\bf 8,1512})
\oplus({\bf 8,560})
\oplus({\bf 8,512})
\oplus({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 6,4096})
\oplus({\bf 6,2800})
\oplus2({\bf 6,1728})
\oplus2({\bf 6,1512})
\oplus({\bf 6,448})
\oplus({\bf 6,1008})
\oplus({\bf 6,720})
\oplus3({\bf 6,560})
\oplus3({\bf 6,512})
\oplus({\bf 6,168})
\oplus2({\bf 6,112'})
\oplus2({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus2({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus3({\bf 4,1728})
\oplus3({\bf 4,1512})
\oplus({\bf 4,448})
\oplus2({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus4({\bf 4,560})
\oplus4({\bf 4,512})
\oplus2({\bf 4,168})
\oplus3({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus2({\bf 2,4096})
\oplus2({\bf 2,2800})
\oplus2({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus3({\bf 2,560})
\oplus3({\bf 2,512})
\oplus({\bf 2,168})
\oplus2({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf 388080'}$&=&
$({\bf 10,560})
\oplus({\bf 10,112'})
\oplus({\bf 8,1728})
\oplus({\bf 8,1008})
\oplus2({\bf 8,560})
\oplus({\bf 8,512})
\oplus2({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 6,4200})
\oplus({\bf 6,4096})
\oplus2({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus({\bf 6,1008})
\oplus({\bf 6,720})
\oplus4({\bf 6,560})
\oplus2({\bf 6,512})
\oplus3({\bf 6,112'})
\oplus2({\bf 6,112})
\oplus({\bf 4,11088})
\oplus({\bf 4,4200})
\oplus({\bf 4,3584})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus3({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus2({\bf 4,1008})
\oplus({\bf 4,720})
\oplus4({\bf 4,560})
\oplus3({\bf 4,512})
\oplus3({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus({\bf 2,7392})
\oplus({\bf 2,4200})
\oplus({\bf 2,3584})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus2({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus3({\bf 2,560})
\oplus2({\bf 2,512})
\oplus2({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf \overline{388080'}}$&=&
$({\bf 10,560})
\oplus({\bf 10,112'})
\oplus({\bf 8,1728})
\oplus({\bf 8,1008})
\oplus2({\bf 8,560})
\oplus({\bf 8,512})
\oplus2({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 6,4200})
\oplus({\bf 6,4096})
\oplus2({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus({\bf 6,1008})
\oplus({\bf 6,720})
\oplus4({\bf 6,560})
\oplus2({\bf 6,512})
\oplus3({\bf 6,112'})
\oplus2({\bf 6,112})
\oplus({\bf 4,11088})
\oplus({\bf 4,4200})
\oplus({\bf 4,3584})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus3({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus2({\bf 4,1008})
\oplus({\bf 4,720})
\oplus4({\bf 4,560})
\oplus3({\bf 4,512})
\oplus3({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus({\bf 2,7392})
\oplus({\bf 2,4200})
\oplus({\bf 2,3584})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus2({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus3({\bf 2,560})
\oplus2({\bf 2,512})
\oplus2({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf 388960}$&=&
$({\bf 20,8})
\oplus({\bf 18,48})
\oplus({\bf 18,8})
\oplus({\bf 16,168})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 14,448})
\oplus({\bf 14,168})
\oplus({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 12,1008'})
\oplus({\bf 12,448})
\oplus({\bf 12,168})
\oplus({\bf 12,48})
\oplus({\bf 12,8})
\oplus({\bf 10,2016})
\oplus({\bf 10,1008'})
\oplus({\bf 10,448})
\oplus({\bf 10,168})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,3696})
\oplus({\bf 8,2016})
\oplus({\bf 8,1008'})
\oplus({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,6336})
\oplus({\bf 6,3696})
\oplus({\bf 6,2016})
\oplus({\bf 6,1008'})
\oplus({\bf 6,448})
\oplus({\bf 6,168})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,10296'})
\oplus({\bf 4,6336})
\oplus({\bf 4,3696})
\oplus({\bf 4,2016})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,16016'})
\oplus({\bf 2,10296'})
\oplus({\bf 2,6336})
\oplus({\bf 2,3696})
\oplus({\bf 2,2016})
\oplus({\bf 2,1008'})
\oplus({\bf 2,448})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{388960}}$&=&
$({\bf 20,8})
\oplus({\bf 18,48})
\oplus({\bf 18,8})
\oplus({\bf 16,168})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 14,448})
\oplus({\bf 14,168})
\oplus({\bf 14,48})
\oplus({\bf 14,8})
\oplus({\bf 12,1008'})
\oplus({\bf 12,448})
\oplus({\bf 12,168})
\oplus({\bf 12,48})
\oplus({\bf 12,8})
\oplus({\bf 10,2016})
\oplus({\bf 10,1008'})
\oplus({\bf 10,448})
\oplus({\bf 10,168})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,3696})
\oplus({\bf 8,2016})
\oplus({\bf 8,1008'})
\oplus({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,6336})
\oplus({\bf 6,3696})
\oplus({\bf 6,2016})
\oplus({\bf 6,1008'})
\oplus({\bf 6,448})
\oplus({\bf 6,168})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,10296'})
\oplus({\bf 4,6336})
\oplus({\bf 4,3696})
\oplus({\bf 4,2016})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,16016'})
\oplus({\bf 2,10296'})
\oplus({\bf 2,6336})
\oplus({\bf 2,3696})
\oplus({\bf 2,2016})
\oplus({\bf 2,1008'})
\oplus({\bf 2,448})
\oplus({\bf 2,168})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 416416}$&=&
$({\bf 10,8008'})
\oplus({\bf 8,16016})
\oplus({\bf 6,19656})
\oplus({\bf 4,17472})
\oplus({\bf 2,10192})$\\
%
${\bf \overline{416416}}$&=&
$({\bf 10,8008'})
\oplus({\bf 8,16016})
\oplus({\bf 6,19656})
\oplus({\bf 4,17472})
\oplus({\bf 2,10192})$\\
%
${\bf 420420}$&=&
$({\bf 9,825})
\oplus({\bf 9,693})
\oplus({\bf 9,330})
\oplus({\bf 9,77})
\oplus({\bf 7,3003})
\oplus({\bf 7,1911})
\oplus({\bf 7,819})
\oplus({\bf 7,182})
\oplus({\bf 7,2079})
\oplus({\bf 7,825})
\oplus({\bf 7,1617})
\oplus2({\bf 7,693})
\oplus({\bf 7,616})
\oplus2({\bf 7,330})
\oplus({\bf 7,77})
\oplus({\bf 7,168'})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus({\bf 5,7722})
\oplus({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,2310})
\oplus({\bf 5,2079})
\oplus2({\bf 5,825})
\oplus({\bf 5,1386})
\oplus2({\bf 5,1617})
\oplus3({\bf 5,693})
\oplus({\bf 5,616})
\oplus3({\bf 5,330})
\oplus2({\bf 5,77})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus2({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,9009})
\oplus({\bf 3,3003})
\oplus({\bf 3,4095})
\oplus({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2310})
\oplus2({\bf 3,2079})
\oplus({\bf 3,825})
\oplus({\bf 3,1386})
\oplus2({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus2({\bf 3,616})
\oplus2({\bf 3,330})
\oplus({\bf 3,77})
\oplus({\bf 3,294})
\oplus({\bf 3,378})
\oplus2({\bf 3,168'})
\oplus({\bf 3,189})
\oplus2({\bf 3,105})
\oplus2({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,6006})
\oplus({\bf 1,7722})
\oplus({\bf 1,1560})
\oplus({\bf 1,2310})
\oplus({\bf 1,825})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,693})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 428064}$&=&
$({\bf 8,3080})
\oplus({\bf 8,2800})
\oplus({\bf 8,1512})
\oplus({\bf 8,448})
\oplus({\bf 6,4928})
\oplus({\bf 6,3080})
\oplus({\bf 6,4096})
\oplus2({\bf 6,2800})
\oplus({\bf 6,1728})
\oplus2({\bf 6,1512})
\oplus({\bf 6,448})
\oplus({\bf 6,720})
\oplus({\bf 6,512})
\oplus({\bf 6,168})
\oplus({\bf 4,4752})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 4,3024})
\oplus2({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,2640})
\oplus({\bf 2,4752})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,3024})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,672})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{428064}}$&=&
$({\bf 8,3080})
\oplus({\bf 8,2800})
\oplus({\bf 8,1512})
\oplus({\bf 8,448})
\oplus({\bf 6,4928})
\oplus({\bf 6,3080})
\oplus({\bf 6,4096})
\oplus2({\bf 6,2800})
\oplus({\bf 6,1728})
\oplus2({\bf 6,1512})
\oplus({\bf 6,448})
\oplus({\bf 6,720})
\oplus({\bf 6,512})
\oplus({\bf 6,168})
\oplus({\bf 4,4752})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 4,3024})
\oplus2({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,2640})
\oplus({\bf 2,4752})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,3024})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,672})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 432432}$&=&
$({\bf 8,2640})
\oplus({\bf 8,4752})
\oplus({\bf 8,4928})
\oplus({\bf 6,2640})
\oplus2({\bf 6,4752})
\oplus({\bf 6,4928})
\oplus({\bf 6,3080})
\oplus({\bf 6,3024})
\oplus({\bf 6,4096})
\oplus({\bf 4,2640})
\oplus({\bf 4,4752})
\oplus2({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 4,3024})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus({\bf 2,4752})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1512})$\\
%
${\bf \overline{432432}}$&=&
$({\bf 8,2640})
\oplus({\bf 8,4752})
\oplus({\bf 8,4928})
\oplus({\bf 6,2640})
\oplus2({\bf 6,4752})
\oplus({\bf 6,4928})
\oplus({\bf 6,3080})
\oplus({\bf 6,3024})
\oplus({\bf 6,4096})
\oplus({\bf 4,2640})
\oplus({\bf 4,4752})
\oplus2({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 4,3024})
\oplus({\bf 4,4096})
\oplus({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus({\bf 2,4752})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1512})$\\
%
${\bf 436590}$&=&
$({\bf 11,189})
\oplus({\bf 11,105})
\oplus({\bf 11,35})
\oplus({\bf 11,21})
\oplus({\bf 9,616})
\oplus({\bf 9,330})
\oplus({\bf 9,378})
\oplus({\bf 9,168'})
\oplus3({\bf 9,189})
\oplus2({\bf 9,105})
\oplus({\bf 9,27})
\oplus3({\bf 9,35})
\oplus2({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 7,1560})
\oplus({\bf 7,819})
\oplus({\bf 7,1617})
\oplus({\bf 7,693})
\oplus3({\bf 7,616})
\oplus2({\bf 7,330})
\oplus({\bf 7,77})
\oplus2({\bf 7,378})
\oplus({\bf 7,168'})
\oplus5({\bf 7,189})
\oplus4({\bf 7,105})
\oplus({\bf 7,27})
\oplus4({\bf 7,35})
\oplus3({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 5,3375})
\oplus({\bf 5,1750})
\oplus({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus3({\bf 5,1560})
\oplus2({\bf 5,819})
\oplus({\bf 5,182})
\oplus2({\bf 5,1617})
\oplus({\bf 5,693})
\oplus5({\bf 5,616})
\oplus4({\bf 5,330})
\oplus({\bf 5,77})
\oplus2({\bf 5,378})
\oplus2({\bf 5,168'})
\oplus6({\bf 5,189})
\oplus4({\bf 5,105})
\oplus2({\bf 5,27})
\oplus4({\bf 5,35})
\oplus3({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,10395})
\oplus({\bf 3,4312})
\oplus2({\bf 3,3375})
\oplus({\bf 3,1750})
\oplus({\bf 3,378'})
\oplus2({\bf 3,4550})
\oplus({\bf 3,1911})
\oplus4({\bf 3,1560})
\oplus3({\bf 3,819})
\oplus({\bf 3,182})
\oplus2({\bf 3,1617})
\oplus2({\bf 3,693})
\oplus5({\bf 3,616})
\oplus3({\bf 3,330})
\oplus2({\bf 3,77})
\oplus2({\bf 3,378})
\oplus({\bf 3,168'})
\oplus5({\bf 3,189})
\oplus4({\bf 3,105})
\oplus({\bf 3,27})
\oplus3({\bf 3,35})
\oplus2({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 1,10395})
\oplus({\bf 1,3375})
\oplus({\bf 1,1750})
\oplus({\bf 1,4550})
\oplus({\bf 1,1911})
\oplus2({\bf 1,1560})
\oplus({\bf 1,819})
\oplus({\bf 1,182})
\oplus({\bf 1,1617})
\oplus2({\bf 1,616})
\oplus2({\bf 1,330})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus2({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,35})
\oplus({\bf 1,21})$\\
%
${\bf 443520}$&=&
$({\bf 12,168})
\oplus({\bf 12,48})
\oplus({\bf 12,8})
\oplus({\bf 10,448})
\oplus({\bf 10,512})
\oplus2({\bf 10,168})
\oplus({\bf 10,112})
\oplus3({\bf 10,48})
\oplus2({\bf 10,8})
\oplus({\bf 8,1008'})
\oplus({\bf 8,1512})
\oplus2({\bf 8,448})
\oplus({\bf 8,720})
\oplus2({\bf 8,512})
\oplus4({\bf 8,168})
\oplus2({\bf 8,112})
\oplus4({\bf 8,48})
\oplus3({\bf 8,8})
\oplus({\bf 6,2016})
\oplus({\bf 6,3584})
\oplus2({\bf 6,1008'})
\oplus({\bf 6,2800})
\oplus2({\bf 6,1512})
\oplus4({\bf 6,448})
\oplus({\bf 6,720})
\oplus3({\bf 6,512})
\oplus5({\bf 6,168})
\oplus2({\bf 6,112})
\oplus5({\bf 6,48})
\oplus3({\bf 6,8})
\oplus({\bf 4,7392'})
\oplus({\bf 4,2016})
\oplus({\bf 4,7392})
\oplus2({\bf 4,3584})
\oplus3({\bf 4,1008'})
\oplus({\bf 4,2800})
\oplus3({\bf 4,1512})
\oplus4({\bf 4,448})
\oplus({\bf 4,720})
\oplus3({\bf 4,512})
\oplus5({\bf 4,168})
\oplus2({\bf 4,112})
\oplus4({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,16128})
\oplus({\bf 2,7392'})
\oplus({\bf 2,2016})
\oplus({\bf 2,7392})
\oplus2({\bf 2,3584})
\oplus2({\bf 2,1008'})
\oplus({\bf 2,2800})
\oplus2({\bf 2,1512})
\oplus3({\bf 2,448})
\oplus({\bf 2,720})
\oplus2({\bf 2,512})
\oplus3({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{443520}}$&=&
$({\bf 12,168})
\oplus({\bf 12,48})
\oplus({\bf 12,8})
\oplus({\bf 10,448})
\oplus({\bf 10,512})
\oplus2({\bf 10,168})
\oplus({\bf 10,112})
\oplus3({\bf 10,48})
\oplus2({\bf 10,8})
\oplus({\bf 8,1008'})
\oplus({\bf 8,1512})
\oplus2({\bf 8,448})
\oplus({\bf 8,720})
\oplus2({\bf 8,512})
\oplus4({\bf 8,168})
\oplus2({\bf 8,112})
\oplus4({\bf 8,48})
\oplus3({\bf 8,8})
\oplus({\bf 6,2016})
\oplus({\bf 6,3584})
\oplus2({\bf 6,1008'})
\oplus({\bf 6,2800})
\oplus2({\bf 6,1512})
\oplus4({\bf 6,448})
\oplus({\bf 6,720})
\oplus3({\bf 6,512})
\oplus5({\bf 6,168})
\oplus2({\bf 6,112})
\oplus5({\bf 6,48})
\oplus3({\bf 6,8})
\oplus({\bf 4,7392'})
\oplus({\bf 4,2016})
\oplus({\bf 4,7392})
\oplus2({\bf 4,3584})
\oplus3({\bf 4,1008'})
\oplus({\bf 4,2800})
\oplus3({\bf 4,1512})
\oplus4({\bf 4,448})
\oplus({\bf 4,720})
\oplus3({\bf 4,512})
\oplus5({\bf 4,168})
\oplus2({\bf 4,112})
\oplus4({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,16128})
\oplus({\bf 2,7392'})
\oplus({\bf 2,2016})
\oplus({\bf 2,7392})
\oplus2({\bf 2,3584})
\oplus2({\bf 2,1008'})
\oplus({\bf 2,2800})
\oplus2({\bf 2,1512})
\oplus3({\bf 2,448})
\oplus({\bf 2,720})
\oplus2({\bf 2,512})
\oplus3({\bf 2,168})
\oplus({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 443520'}$&=&
$({\bf 10,1008'})
\oplus({\bf 10,448})
\oplus({\bf 10,168})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,3584})
\oplus({\bf 8,1008'})
\oplus({\bf 8,1512})
\oplus2({\bf 8,448})
\oplus({\bf 8,512})
\oplus2({\bf 8,168})
\oplus({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,7392})
\oplus({\bf 6,3584})
\oplus({\bf 6,1008'})
\oplus({\bf 6,2800})
\oplus2({\bf 6,1512})
\oplus2({\bf 6,448})
\oplus({\bf 6,720})
\oplus2({\bf 6,512})
\oplus3({\bf 6,168})
\oplus({\bf 6,112})
\oplus2({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,10752})
\oplus({\bf 4,7392})
\oplus({\bf 4,3584})
\oplus({\bf 4,1008'})
\oplus({\bf 4,3080})
\oplus2({\bf 4,2800})
\oplus2({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,720})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,10192})
\oplus({\bf 2,10752})
\oplus({\bf 2,7392})
\oplus({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus({\bf 2,3080})
\oplus({\bf 2,2800})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,720})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{443520'}}$&=&
$({\bf 10,1008'})
\oplus({\bf 10,448})
\oplus({\bf 10,168})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,3584})
\oplus({\bf 8,1008'})
\oplus({\bf 8,1512})
\oplus2({\bf 8,448})
\oplus({\bf 8,512})
\oplus2({\bf 8,168})
\oplus({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,7392})
\oplus({\bf 6,3584})
\oplus({\bf 6,1008'})
\oplus({\bf 6,2800})
\oplus2({\bf 6,1512})
\oplus2({\bf 6,448})
\oplus({\bf 6,720})
\oplus2({\bf 6,512})
\oplus3({\bf 6,168})
\oplus({\bf 6,112})
\oplus2({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,10752})
\oplus({\bf 4,7392})
\oplus({\bf 4,3584})
\oplus({\bf 4,1008'})
\oplus({\bf 4,3080})
\oplus2({\bf 4,2800})
\oplus2({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,720})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,10192})
\oplus({\bf 2,10752})
\oplus({\bf 2,7392})
\oplus({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus({\bf 2,3080})
\oplus({\bf 2,2800})
\oplus({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,720})
\oplus({\bf 2,512})
\oplus({\bf 2,168})
\oplus({\bf 2,112})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 458640}$&=&
$({\bf 12,112'})
\oplus({\bf 12,112})
\oplus({\bf 10,560})
\oplus({\bf 10,512})
\oplus2({\bf 10,112'})
\oplus2({\bf 10,112})
\oplus({\bf 10,48})
\oplus({\bf 8,1728})
\oplus({\bf 8,1512})
\oplus2({\bf 8,560})
\oplus2({\bf 8,512})
\oplus({\bf 8,168})
\oplus3({\bf 8,112'})
\oplus3({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 6,4200})
\oplus({\bf 6,3584})
\oplus2({\bf 6,1728})
\oplus2({\bf 6,1512})
\oplus({\bf 6,448})
\oplus3({\bf 6,560})
\oplus3({\bf 6,512})
\oplus({\bf 6,168})
\oplus3({\bf 6,112'})
\oplus3({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,8800})
\oplus({\bf 4,7392'})
\oplus2({\bf 4,4200})
\oplus2({\bf 4,3584})
\oplus({\bf 4,1008'})
\oplus3({\bf 4,1728})
\oplus3({\bf 4,1512})
\oplus({\bf 4,448})
\oplus3({\bf 4,560})
\oplus3({\bf 4,512})
\oplus({\bf 4,168})
\oplus3({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,8800})
\oplus({\bf 2,7392'})
\oplus({\bf 2,2016})
\oplus2({\bf 2,4200})
\oplus2({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus2({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,168})
\oplus2({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf \overline{458640}}$&=&
$({\bf 12,112'})
\oplus({\bf 12,112})
\oplus({\bf 10,560})
\oplus({\bf 10,512})
\oplus2({\bf 10,112'})
\oplus2({\bf 10,112})
\oplus({\bf 10,48})
\oplus({\bf 8,1728})
\oplus({\bf 8,1512})
\oplus2({\bf 8,560})
\oplus2({\bf 8,512})
\oplus({\bf 8,168})
\oplus3({\bf 8,112'})
\oplus3({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 6,4200})
\oplus({\bf 6,3584})
\oplus2({\bf 6,1728})
\oplus2({\bf 6,1512})
\oplus({\bf 6,448})
\oplus3({\bf 6,560})
\oplus3({\bf 6,512})
\oplus({\bf 6,168})
\oplus3({\bf 6,112'})
\oplus3({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,8800})
\oplus({\bf 4,7392'})
\oplus2({\bf 4,4200})
\oplus2({\bf 4,3584})
\oplus({\bf 4,1008'})
\oplus3({\bf 4,1728})
\oplus3({\bf 4,1512})
\oplus({\bf 4,448})
\oplus3({\bf 4,560})
\oplus3({\bf 4,512})
\oplus({\bf 4,168})
\oplus3({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 2,8800})
\oplus({\bf 2,7392'})
\oplus({\bf 2,2016})
\oplus2({\bf 2,4200})
\oplus2({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus2({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,168})
\oplus2({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus({\bf 2,48})$\\
%
${\bf 462462}$&=&
$({\bf 15,35})
\oplus({\bf 15,21})
\oplus({\bf 13,189})
\oplus({\bf 13,105})
\oplus2({\bf 13,35})
\oplus({\bf 13,21})
\oplus({\bf 13,7})
\oplus({\bf 11,616})
\oplus({\bf 11,330})
\oplus2({\bf 11,189})
\oplus({\bf 11,105})
\oplus({\bf 11,27})
\oplus2({\bf 11,35})
\oplus2({\bf 11,21})
\oplus({\bf 9,1560})
\oplus({\bf 9,819})
\oplus2({\bf 9,616})
\oplus({\bf 9,330})
\oplus({\bf 9,77})
\oplus2({\bf 9,189})
\oplus2({\bf 9,105})
\oplus2({\bf 9,35})
\oplus({\bf 9,21})
\oplus({\bf 9,7})
\oplus({\bf 7,3375})
\oplus({\bf 7,1750})
\oplus2({\bf 7,1560})
\oplus({\bf 7,819})
\oplus({\bf 7,182})
\oplus2({\bf 7,616})
\oplus2({\bf 7,330})
\oplus2({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,27})
\oplus2({\bf 7,35})
\oplus2({\bf 7,21})
\oplus({\bf 5,6545})
\oplus({\bf 5,3366})
\oplus2({\bf 5,3375})
\oplus({\bf 5,1750})
\oplus({\bf 5,378'})
\oplus2({\bf 5,1560})
\oplus2({\bf 5,819})
\oplus2({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus2({\bf 5,189})
\oplus2({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 3,11704})
\oplus({\bf 3,5985})
\oplus2({\bf 3,6545})
\oplus({\bf 3,3366})
\oplus({\bf 3,714})
\oplus2({\bf 3,3375})
\oplus2({\bf 3,1750})
\oplus2({\bf 3,1560})
\oplus({\bf 3,819})
\oplus({\bf 3,182})
\oplus2({\bf 3,616})
\oplus2({\bf 3,330})
\oplus2({\bf 3,189})
\oplus({\bf 3,105})
\oplus({\bf 3,27})
\oplus2({\bf 3,35})
\oplus2({\bf 3,21})
\oplus({\bf 1,11704})
\oplus({\bf 1,1254})
\oplus({\bf 1,6545})
\oplus({\bf 1,3366})
\oplus({\bf 1,3375})
\oplus({\bf 1,378'})
\oplus({\bf 1,1560})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,77})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,7})$\\
%
${\bf 465696}$&=&
$({\bf 8,2800})
\oplus({\bf 8,1512})
\oplus({\bf 8,448})
\oplus({\bf 8,720})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 6,3080})
\oplus({\bf 6,4096})
\oplus2({\bf 6,2800})
\oplus({\bf 6,1728})
\oplus3({\bf 6,1512})
\oplus2({\bf 6,448})
\oplus({\bf 6,1008})
\oplus2({\bf 6,720})
\oplus({\bf 6,560})
\oplus3({\bf 6,512})
\oplus2({\bf 6,168})
\oplus({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 4,3024})
\oplus2({\bf 4,4096})
\oplus3({\bf 4,2800})
\oplus2({\bf 4,1728})
\oplus3({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,672})
\oplus2({\bf 4,1008})
\oplus3({\bf 4,720})
\oplus2({\bf 4,560})
\oplus4({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,4752})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,3024})
\oplus2({\bf 2,4096})
\oplus2({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,672})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus2({\bf 2,560})
\oplus3({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{465696}}$&=&
$({\bf 8,2800})
\oplus({\bf 8,1512})
\oplus({\bf 8,448})
\oplus({\bf 8,720})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 6,3080})
\oplus({\bf 6,4096})
\oplus2({\bf 6,2800})
\oplus({\bf 6,1728})
\oplus3({\bf 6,1512})
\oplus2({\bf 6,448})
\oplus({\bf 6,1008})
\oplus2({\bf 6,720})
\oplus({\bf 6,560})
\oplus3({\bf 6,512})
\oplus2({\bf 6,168})
\oplus({\bf 6,112})
\oplus({\bf 6,48})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 4,3024})
\oplus2({\bf 4,4096})
\oplus3({\bf 4,2800})
\oplus2({\bf 4,1728})
\oplus3({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,672})
\oplus2({\bf 4,1008})
\oplus3({\bf 4,720})
\oplus2({\bf 4,560})
\oplus4({\bf 4,512})
\oplus3({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,4752})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,3024})
\oplus2({\bf 2,4096})
\oplus2({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus2({\bf 2,1512})
\oplus({\bf 2,448})
\oplus({\bf 2,672})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus2({\bf 2,560})
\oplus3({\bf 2,512})
\oplus2({\bf 2,168})
\oplus({\bf 2,112'})
\oplus2({\bf 2,112})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 494208}$&=&
$({\bf 17,21})
\oplus({\bf 17,7})
\oplus({\bf 15,105})
\oplus({\bf 15,27})
\oplus({\bf 15,35})
\oplus({\bf 15,21})
\oplus({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,330})
\oplus({\bf 13,77})
\oplus({\bf 13,189})
\oplus({\bf 13,105})
\oplus({\bf 13,27})
\oplus2({\bf 13,21})
\oplus2({\bf 13,7})
\oplus({\bf 11,819})
\oplus({\bf 11,182})
\oplus({\bf 11,616})
\oplus({\bf 11,330})
\oplus({\bf 11,77})
\oplus2({\bf 11,105})
\oplus2({\bf 11,27})
\oplus({\bf 11,35})
\oplus({\bf 11,21})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,1750})
\oplus({\bf 9,378'})
\oplus({\bf 9,1560})
\oplus({\bf 9,819})
\oplus({\bf 9,182})
\oplus2({\bf 9,330})
\oplus2({\bf 9,77})
\oplus({\bf 9,189})
\oplus({\bf 9,105})
\oplus({\bf 9,27})
\oplus2({\bf 9,21})
\oplus2({\bf 9,7})
\oplus({\bf 7,3366})
\oplus({\bf 7,714})
\oplus({\bf 7,3375})
\oplus({\bf 7,1750})
\oplus({\bf 7,378'})
\oplus2({\bf 7,819})
\oplus2({\bf 7,182})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus2({\bf 7,105})
\oplus2({\bf 7,27})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,5985})
\oplus({\bf 5,1254})
\oplus({\bf 5,6545})
\oplus({\bf 5,3366})
\oplus({\bf 5,714})
\oplus2({\bf 5,1750})
\oplus2({\bf 5,378'})
\oplus({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus2({\bf 5,330})
\oplus2({\bf 5,77})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 3,10010'})
\oplus({\bf 3,2079'})
\oplus({\bf 3,11704})
\oplus({\bf 3,5985})
\oplus({\bf 3,1254})
\oplus2({\bf 3,3366})
\oplus2({\bf 3,714})
\oplus({\bf 3,3375})
\oplus({\bf 3,1750})
\oplus({\bf 3,378'})
\oplus2({\bf 3,819})
\oplus2({\bf 3,182})
\oplus({\bf 3,616})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,105})
\oplus2({\bf 3,27})
\oplus({\bf 3,35})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,19656'})
\oplus({\bf 1,5985})
\oplus({\bf 1,1254})
\oplus({\bf 1,6545})
\oplus({\bf 1,1750})
\oplus({\bf 1,378'})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,189})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%
${\bf 498960}$&=&
$({\bf 8,4096})
\oplus({\bf 8,1728})
\oplus({\bf 8,1008})
\oplus({\bf 8,560})
\oplus({\bf 6,4928})
\oplus({\bf 6,3024})
\oplus2({\bf 6,4096})
\oplus({\bf 6,2800})
\oplus2({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus({\bf 6,672})
\oplus2({\bf 6,1008})
\oplus({\bf 6,720})
\oplus2({\bf 6,560})
\oplus({\bf 6,512})
\oplus({\bf 6,112'})
\oplus({\bf 4,4752})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 4,3024})
\oplus3({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus2({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus({\bf 4,672})
\oplus3({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus3({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,3024})
\oplus2({\bf 2,4096})
\oplus2({\bf 2,2800})
\oplus2({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,672})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf \overline{498960}}$&=&
$({\bf 8,4096})
\oplus({\bf 8,1728})
\oplus({\bf 8,1008})
\oplus({\bf 8,560})
\oplus({\bf 6,4928})
\oplus({\bf 6,3024})
\oplus2({\bf 6,4096})
\oplus({\bf 6,2800})
\oplus2({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus({\bf 6,672})
\oplus2({\bf 6,1008})
\oplus({\bf 6,720})
\oplus2({\bf 6,560})
\oplus({\bf 6,512})
\oplus({\bf 6,112'})
\oplus({\bf 4,4752})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 4,3024})
\oplus3({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus2({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus({\bf 4,672})
\oplus3({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus3({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,3024})
\oplus2({\bf 2,4096})
\oplus2({\bf 2,2800})
\oplus2({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,672})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus2({\bf 2,560})
\oplus2({\bf 2,512})
\oplus({\bf 2,112'})
\oplus({\bf 2,112})$\\
%
${\bf 514800}$&=&
$({\bf 10,2640})
\oplus({\bf 8,11088'})
\oplus({\bf 8,2640})
\oplus({\bf 8,4752})
\oplus({\bf 6,17920})
\oplus({\bf 6,2640})
\oplus({\bf 6,4752})
\oplus({\bf 6,4928})
\oplus({\bf 4,17640})
\oplus({\bf 4,4752})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 2,10752})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})$\\
%
${\bf \overline{514800}}$&=&
$({\bf 10,2640})
\oplus({\bf 8,11088'})
\oplus({\bf 8,2640})
\oplus({\bf 8,4752})
\oplus({\bf 6,17920})
\oplus({\bf 6,2640})
\oplus({\bf 6,4752})
\oplus({\bf 6,4928})
\oplus({\bf 4,17640})
\oplus({\bf 4,4752})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 2,10752})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})$\\
%
${\bf 522720}$&=&
$({\bf 8,3024})
\oplus({\bf 8,4096})
\oplus({\bf 8,672})
\oplus({\bf 8,1008})
\oplus({\bf 6,4752})
\oplus({\bf 6,4928})
\oplus2({\bf 6,3024})
\oplus2({\bf 6,4096})
\oplus({\bf 6,2800})
\oplus({\bf 6,1728})
\oplus2({\bf 6,672})
\oplus2({\bf 6,1008})
\oplus({\bf 6,720})
\oplus({\bf 6,560})
\oplus({\bf 4,4752})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus2({\bf 4,3024})
\oplus3({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus2({\bf 4,672})
\oplus3({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,3024})
\oplus2({\bf 2,4096})
\oplus2({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,672})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})$\\
%
${\bf \overline{522720}}$&=&
$({\bf 8,3024})
\oplus({\bf 8,4096})
\oplus({\bf 8,672})
\oplus({\bf 8,1008})
\oplus({\bf 6,4752})
\oplus({\bf 6,4928})
\oplus2({\bf 6,3024})
\oplus2({\bf 6,4096})
\oplus({\bf 6,2800})
\oplus({\bf 6,1728})
\oplus2({\bf 6,672})
\oplus2({\bf 6,1008})
\oplus({\bf 6,720})
\oplus({\bf 6,560})
\oplus({\bf 4,4752})
\oplus({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus2({\bf 4,3024})
\oplus3({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus2({\bf 4,672})
\oplus3({\bf 4,1008})
\oplus2({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,3024})
\oplus2({\bf 2,4096})
\oplus2({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,672})
\oplus2({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})$\\
%
${\bf 523260}$&=&
$({\bf 29,1})
\oplus({\bf 27,7})
\oplus({\bf 25,27})
\oplus({\bf 25,1})
\oplus({\bf 23,77})
\oplus({\bf 23,7})
\oplus({\bf 21,182})
\oplus({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 19,378'})
\oplus({\bf 19,77})
\oplus({\bf 19,7})
\oplus({\bf 17,714})
\oplus({\bf 17,182})
\oplus({\bf 17,27})
\oplus({\bf 17,1})
\oplus({\bf 15,1254})
\oplus({\bf 15,378'})
\oplus({\bf 15,77})
\oplus({\bf 15,7})
\oplus({\bf 13,2079'})
\oplus({\bf 13,714})
\oplus({\bf 13,182})
\oplus({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,3289})
\oplus({\bf 11,1254})
\oplus({\bf 11,378'})
\oplus({\bf 11,77})
\oplus({\bf 11,7})
\oplus({\bf 9,5005})
\oplus({\bf 9,2079'})
\oplus({\bf 9,714})
\oplus({\bf 9,182})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,7371})
\oplus({\bf 7,3289})
\oplus({\bf 7,1254})
\oplus({\bf 7,378'})
\oplus({\bf 7,77})
\oplus({\bf 7,7})
\oplus({\bf 5,10556})
\oplus({\bf 5,5005})
\oplus({\bf 5,2079'})
\oplus({\bf 5,714})
\oplus({\bf 5,182})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,14756})
\oplus({\bf 3,7371})
\oplus({\bf 3,3289})
\oplus({\bf 3,1254})
\oplus({\bf 3,378'})
\oplus({\bf 3,77})
\oplus({\bf 3,7})
\oplus({\bf 1,20196})
\oplus({\bf 1,10556})
\oplus({\bf 1,5005})
\oplus({\bf 1,2079'})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 524160}$&=&
$({\bf 8,4928})
\oplus({\bf 8,4096})
\oplus({\bf 8,1728})
\oplus({\bf 6,4752})
\oplus({\bf 6,4928})
\oplus({\bf 6,3080})
\oplus({\bf 6,3024})
\oplus2({\bf 6,4096})
\oplus({\bf 6,2800})
\oplus({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus({\bf 6,1008})
\oplus({\bf 6,560})
\oplus({\bf 4,2640})
\oplus({\bf 4,4752})
\oplus2({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 4,3024})
\oplus2({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus2({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,672})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,112'})
\oplus({\bf 2,4752})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,3024})
\oplus2({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112})$\\
%
${\bf \overline{524160}}$&=&
$({\bf 8,4928})
\oplus({\bf 8,4096})
\oplus({\bf 8,1728})
\oplus({\bf 6,4752})
\oplus({\bf 6,4928})
\oplus({\bf 6,3080})
\oplus({\bf 6,3024})
\oplus2({\bf 6,4096})
\oplus({\bf 6,2800})
\oplus({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus({\bf 6,1008})
\oplus({\bf 6,560})
\oplus({\bf 4,2640})
\oplus({\bf 4,4752})
\oplus2({\bf 4,4928})
\oplus({\bf 4,3080})
\oplus({\bf 4,3024})
\oplus2({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus2({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,672})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,112'})
\oplus({\bf 2,4752})
\oplus({\bf 2,4928})
\oplus({\bf 2,3080})
\oplus({\bf 2,3024})
\oplus2({\bf 2,4096})
\oplus({\bf 2,2800})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,1008})
\oplus({\bf 2,720})
\oplus({\bf 2,560})
\oplus({\bf 2,512})
\oplus({\bf 2,112})$\\
%
${\bf 524160'}$&=&
$({\bf 21,7})
\oplus({\bf 21,1})
\oplus({\bf 19,27})
\oplus({\bf 19,21})
\oplus({\bf 19,7})
\oplus({\bf 19,1})
\oplus({\bf 17,77})
\oplus({\bf 17,105})
\oplus({\bf 17,27})
\oplus2({\bf 17,7})
\oplus({\bf 17,1})
\oplus({\bf 15,182})
\oplus({\bf 15,330})
\oplus({\bf 15,77})
\oplus2({\bf 15,27})
\oplus({\bf 15,21})
\oplus({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,378'})
\oplus({\bf 13,819})
\oplus({\bf 13,182})
\oplus2({\bf 13,77})
\oplus({\bf 13,105})
\oplus({\bf 13,27})
\oplus2({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,714})
\oplus({\bf 11,1750})
\oplus({\bf 11,378'})
\oplus2({\bf 11,182})
\oplus({\bf 11,330})
\oplus({\bf 11,77})
\oplus2({\bf 11,27})
\oplus({\bf 11,21})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,1254})
\oplus({\bf 9,3366})
\oplus({\bf 9,714})
\oplus2({\bf 9,378'})
\oplus({\bf 9,819})
\oplus({\bf 9,182})
\oplus2({\bf 9,77})
\oplus({\bf 9,105})
\oplus({\bf 9,27})
\oplus2({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,2079'})
\oplus({\bf 7,5985})
\oplus({\bf 7,1254})
\oplus2({\bf 7,714})
\oplus({\bf 7,1750})
\oplus({\bf 7,378'})
\oplus2({\bf 7,182})
\oplus({\bf 7,330})
\oplus({\bf 7,77})
\oplus2({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,3289})
\oplus({\bf 5,10010'})
\oplus({\bf 5,2079'})
\oplus2({\bf 5,1254})
\oplus({\bf 5,3366})
\oplus({\bf 5,714})
\oplus2({\bf 5,378'})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus2({\bf 5,77})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,5005})
\oplus({\bf 3,15939})
\oplus({\bf 3,3289})
\oplus2({\bf 3,2079'})
\oplus({\bf 3,5985})
\oplus({\bf 3,1254})
\oplus2({\bf 3,714})
\oplus({\bf 3,1750})
\oplus({\bf 3,378'})
\oplus2({\bf 3,182})
\oplus({\bf 3,330})
\oplus({\bf 3,77})
\oplus2({\bf 3,27})
\oplus({\bf 3,21})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,24375})
\oplus({\bf 1,3289})
\oplus({\bf 1,10010'})
\oplus({\bf 1,1254})
\oplus({\bf 1,3366})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 529200}$&=&
$({\bf 10,512})
\oplus({\bf 10,168})
\oplus({\bf 10,112})
\oplus({\bf 10,48})
\oplus({\bf 8,1512})
\oplus({\bf 8,448})
\oplus({\bf 8,720})
\oplus({\bf 8,560})
\oplus3({\bf 8,512})
\oplus3({\bf 8,168})
\oplus({\bf 8,112'})
\oplus3({\bf 8,112})
\oplus3({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,3584})
\oplus({\bf 6,1008'})
\oplus({\bf 6,2800})
\oplus({\bf 6,1728})
\oplus3({\bf 6,1512})
\oplus3({\bf 6,448})
\oplus({\bf 6,1008})
\oplus2({\bf 6,720})
\oplus2({\bf 6,560})
\oplus6({\bf 6,512})
\oplus5({\bf 6,168})
\oplus2({\bf 6,112'})
\oplus5({\bf 6,112})
\oplus5({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,7392})
\oplus({\bf 4,4200})
\oplus2({\bf 4,3584})
\oplus2({\bf 4,1008'})
\oplus({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus2({\bf 4,1728})
\oplus5({\bf 4,1512})
\oplus4({\bf 4,448})
\oplus({\bf 4,1008})
\oplus3({\bf 4,720})
\oplus3({\bf 4,560})
\oplus7({\bf 4,512})
\oplus6({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus5({\bf 4,112})
\oplus5({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,11088})
\oplus({\bf 2,7392})
\oplus({\bf 2,4200})
\oplus2({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus({\bf 2,4096})
\oplus2({\bf 2,2800})
\oplus2({\bf 2,1728})
\oplus4({\bf 2,1512})
\oplus3({\bf 2,448})
\oplus({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus2({\bf 2,560})
\oplus5({\bf 2,512})
\oplus4({\bf 2,168})
\oplus({\bf 2,112'})
\oplus3({\bf 2,112})
\oplus3({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf \overline{529200}}$&=&
$({\bf 10,512})
\oplus({\bf 10,168})
\oplus({\bf 10,112})
\oplus({\bf 10,48})
\oplus({\bf 8,1512})
\oplus({\bf 8,448})
\oplus({\bf 8,720})
\oplus({\bf 8,560})
\oplus3({\bf 8,512})
\oplus3({\bf 8,168})
\oplus({\bf 8,112'})
\oplus3({\bf 8,112})
\oplus3({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,3584})
\oplus({\bf 6,1008'})
\oplus({\bf 6,2800})
\oplus({\bf 6,1728})
\oplus3({\bf 6,1512})
\oplus3({\bf 6,448})
\oplus({\bf 6,1008})
\oplus2({\bf 6,720})
\oplus2({\bf 6,560})
\oplus6({\bf 6,512})
\oplus5({\bf 6,168})
\oplus2({\bf 6,112'})
\oplus5({\bf 6,112})
\oplus5({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,7392})
\oplus({\bf 4,4200})
\oplus2({\bf 4,3584})
\oplus2({\bf 4,1008'})
\oplus({\bf 4,4096})
\oplus2({\bf 4,2800})
\oplus2({\bf 4,1728})
\oplus5({\bf 4,1512})
\oplus4({\bf 4,448})
\oplus({\bf 4,1008})
\oplus3({\bf 4,720})
\oplus3({\bf 4,560})
\oplus7({\bf 4,512})
\oplus6({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus5({\bf 4,112})
\oplus5({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,11088})
\oplus({\bf 2,7392})
\oplus({\bf 2,4200})
\oplus2({\bf 2,3584})
\oplus({\bf 2,1008'})
\oplus({\bf 2,4096})
\oplus2({\bf 2,2800})
\oplus2({\bf 2,1728})
\oplus4({\bf 2,1512})
\oplus3({\bf 2,448})
\oplus({\bf 2,1008})
\oplus2({\bf 2,720})
\oplus2({\bf 2,560})
\oplus5({\bf 2,512})
\oplus4({\bf 2,168})
\oplus({\bf 2,112'})
\oplus3({\bf 2,112})
\oplus3({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 536250}$&=&
$({\bf 13,105})
\oplus({\bf 13,27})
\oplus({\bf 13,21})
\oplus({\bf 13,7})
\oplus({\bf 11,330})
\oplus({\bf 11,77})
\oplus({\bf 11,168'})
\oplus({\bf 11,189})
\oplus2({\bf 11,105})
\oplus2({\bf 11,27})
\oplus({\bf 11,35})
\oplus2({\bf 11,21})
\oplus2({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,819})
\oplus({\bf 9,182})
\oplus({\bf 9,693})
\oplus({\bf 9,616})
\oplus2({\bf 9,330})
\oplus2({\bf 9,77})
\oplus({\bf 9,378})
\oplus({\bf 9,168'})
\oplus({\bf 9,189})
\oplus4({\bf 9,105})
\oplus3({\bf 9,27})
\oplus({\bf 9,35})
\oplus3({\bf 9,21})
\oplus3({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,1750})
\oplus({\bf 7,378'})
\oplus({\bf 7,1911})
\oplus({\bf 7,1560})
\oplus2({\bf 7,819})
\oplus2({\bf 7,182})
\oplus({\bf 7,1617})
\oplus({\bf 7,693})
\oplus({\bf 7,616})
\oplus4({\bf 7,330})
\oplus3({\bf 7,77})
\oplus2({\bf 7,168'})
\oplus2({\bf 7,189})
\oplus4({\bf 7,105})
\oplus4({\bf 7,27})
\oplus({\bf 7,35})
\oplus3({\bf 7,21})
\oplus3({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,3366})
\oplus({\bf 5,714})
\oplus({\bf 5,4312})
\oplus({\bf 5,3375})
\oplus2({\bf 5,1750})
\oplus2({\bf 5,378'})
\oplus({\bf 5,4550})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus4({\bf 5,819})
\oplus3({\bf 5,182})
\oplus2({\bf 5,693})
\oplus2({\bf 5,616})
\oplus4({\bf 5,330})
\oplus4({\bf 5,77})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus5({\bf 5,105})
\oplus4({\bf 5,27})
\oplus({\bf 5,35})
\oplus3({\bf 5,21})
\oplus3({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,8568})
\oplus({\bf 3,6545})
\oplus({\bf 3,3366})
\oplus({\bf 3,714})
\oplus({\bf 3,10395})
\oplus({\bf 3,4312})
\oplus({\bf 3,3375})
\oplus3({\bf 3,1750})
\oplus2({\bf 3,378'})
\oplus2({\bf 3,1911})
\oplus2({\bf 3,1560})
\oplus3({\bf 3,819})
\oplus3({\bf 3,182})
\oplus({\bf 3,1617})
\oplus({\bf 3,693})
\oplus({\bf 3,616})
\oplus4({\bf 3,330})
\oplus3({\bf 3,77})
\oplus2({\bf 3,168'})
\oplus2({\bf 3,189})
\oplus3({\bf 3,105})
\oplus3({\bf 3,27})
\oplus({\bf 3,35})
\oplus2({\bf 3,21})
\oplus2({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,20825})
\oplus({\bf 1,3366})
\oplus({\bf 1,4312})
\oplus({\bf 1,3375})
\oplus({\bf 1,1750})
\oplus({\bf 1,378'})
\oplus({\bf 1,4550})
\oplus2({\bf 1,819})
\oplus({\bf 1,182})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,330})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus2({\bf 1,105})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1,7})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{10}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-D5_C2-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{10}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D5_C2-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{10}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 10}$&=&
$({\bf 5,1})
\oplus({\bf 1,5})$\\
%
${\bf 16}$&=&
$({\bf 4,4})$\\
%
${\bf \overline{16}}$&=&
$({\bf 4,4})$\\
%
${\bf 45}$&=&
$({\bf 10,1})
\oplus({\bf 5,5})
\oplus({\bf 1,10})$\\
%
${\bf 54}$&=&
$({\bf 14,1})
\oplus({\bf 5,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 120}$&=&
$({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,10})
\oplus({\bf 1,10})$\\
%
${\bf 126}$&=&
$({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{126}}$&=&
$({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 1,1})$\\
%
${\bf 144}$&=&
$({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{144}}$&=&
$({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 210}$&=&
$({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,5})$\\
%
${\bf 210'}$&=&
$({\bf 30,1})
\oplus({\bf 14,5})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 320}$&=&
$({\bf 35,1})
\oplus({\bf 14,5})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 560}$&=&
$({\bf 20,4})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{560}}$&=&
$({\bf 20,4})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 660}$&=&
$({\bf 55,1})
\oplus({\bf 30,5})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 5,30})
\oplus({\bf 5,5})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 672}$&=&
$({\bf 20,20})
\oplus({\bf 16,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{672}}$&=&
$({\bf 20,20})
\oplus({\bf 16,16})
\oplus({\bf 4,4})$\\
%
${\bf 720}$&=&
$({\bf 40,4})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{720}}$&=&
$({\bf 40,4})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 770}$&=&
$({\bf 35',1})
\oplus({\bf 35,5})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,10})
\oplus({\bf 5,35})
\oplus({\bf 5,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 945}$&=&
$({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,10})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 1050}$&=&
$({\bf 35,10})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,5})$\\
%
${\bf \overline{1050}}$&=&
$({\bf 35,10})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,5})$\\
%
${\bf 1200}$&=&
$({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{1200}}$&=&
$({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 1386}$&=&
$({\bf 81,1})
\oplus({\bf 30,5})
\oplus({\bf 35,5})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 1440}$&=&
$({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{1440}}$&=&
$({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 1728}$&=&
$({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 1782}$&=&
$({\bf 91,1})
\oplus({\bf 55,5})
\oplus({\bf 30,14})
\oplus({\bf 30,1})
\oplus({\bf 14,30})
\oplus({\bf 14,5})
\oplus({\bf 5,55})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 2640}$&=&
$({\bf 80,4})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{2640}}$&=&
$({\bf 80,4})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 2772}$&=&
$({\bf 35',35'})
\oplus({\bf 35,35})
\oplus({\bf 14,14})
\oplus({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{2772}}$&=&
$({\bf 35',35'})
\oplus({\bf 35,35})
\oplus({\bf 14,14})
\oplus({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 1,1})$\\
%
${\bf 2970}$&=&
$({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 3696}$&=&
$({\bf 64,4})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{3696}}$&=&
$({\bf 64,4})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 3696'}$&=&
$({\bf 35',10})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,10})$\\
%
${\bf \overline{3696'}}$&=&
$({\bf 35',10})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,10})$\\
%
${\bf 4125}$&=&
$({\bf 35',14})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,35'})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,35})
\oplus2({\bf 10,10})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 4290}$&=&
$({\bf 140'',1})
\oplus({\bf 91,5})
\oplus({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 30,30})
\oplus({\bf 30,5})
\oplus({\bf 14,55})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 5,91})
\oplus({\bf 5,30})
\oplus({\bf 5,5})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 4312}$&=&
$({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,10})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 4410}$&=&
$({\bf 105,1})
\oplus({\bf 81,5})
\oplus({\bf 30,14})
\oplus({\bf 30,1})
\oplus({\bf 35',5})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,1})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 4608}$&=&
$({\bf 154,1})
\oplus({\bf 55,5})
\oplus({\bf 81,5})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,30})
\oplus({\bf 10,5})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 4950}$&=&
$({\bf 81,10})
\oplus({\bf 30,5})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf \overline{4950}}$&=&
$({\bf 81,10})
\oplus({\bf 30,5})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 5280}$&=&
$({\bf 64,20})
\oplus({\bf 40,16})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{5280}}$&=&
$({\bf 64,20})
\oplus({\bf 40,16})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 5940}$&=&
$({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 6930}$&=&
$({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,10})$\\
%
${\bf \overline{6930}}$&=&
$({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,10})$\\
%
${\bf 6930'}$&=&
$({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 14,35})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,5})$\\
%
${\bf \overline{6930'}}$&=&
$({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 14,35})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,5})$\\
%
${\bf 7644}$&=&
$({\bf 84,1})
\oplus({\bf 105,5})
\oplus({\bf 81,14})
\oplus({\bf 81,1})
\oplus({\bf 30,30})
\oplus({\bf 30,5})
\oplus({\bf 35',10})
\oplus({\bf 35,35})
\oplus({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,105})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,5})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})$\\
%
${\bf 7920}$&=&
$({\bf 140',4})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{7920}}$&=&
$({\bf 140',4})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 8064}$&=&
$({\bf 56,4})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{8064}}$&=&
$({\bf 56,4})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 8085}$&=&
$({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,81})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 8800}$&=&
$({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{8800}}$&=&
$({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 8910}$&=&
$({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,35'})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 9438}$&=&
$({\bf 204,1})
\oplus({\bf 140'',5})
\oplus({\bf 91,14})
\oplus({\bf 91,1})
\oplus({\bf 55,30})
\oplus({\bf 55,5})
\oplus({\bf 30,55})
\oplus({\bf 30,14})
\oplus({\bf 30,1})
\oplus({\bf 14,91})
\oplus({\bf 14,30})
\oplus({\bf 14,5})
\oplus({\bf 5,140''})
\oplus({\bf 5,55})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 9504}$&=&
$({\bf 56,56})
\oplus({\bf 64,64})
\oplus({\bf 40,40})
\oplus({\bf 20,20})
\oplus({\bf 16,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{9504}}$&=&
$({\bf 56,56})
\oplus({\bf 64,64})
\oplus({\bf 40,40})
\oplus({\bf 20,20})
\oplus({\bf 16,16})
\oplus({\bf 4,4})$\\
%
${\bf 10560}$&=&
$({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 11088}$&=&
$({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{11088}}$&=&
$({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 12870}$&=&
$({\bf 260,1})
\oplus({\bf 91,5})
\oplus({\bf 154,5})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 81,14})
\oplus({\bf 81,1})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus2({\bf 30,5})
\oplus({\bf 35,30})
\oplus({\bf 35,5})
\oplus({\bf 14,55})
\oplus({\bf 14,81})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,55})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,91})
\oplus({\bf 5,154})
\oplus2({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 14784}$&=&
$({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,10})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35,30})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 10,55})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,154})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 15120}$&=&
$({\bf 140,4})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{15120}}$&=&
$({\bf 140,4})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 16380}$&=&
$({\bf 220,1})
\oplus({\bf 154,5})
\oplus({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 105,5})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,1})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus2({\bf 30,5})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,30})
\oplus({\bf 35,35})
\oplus2({\bf 35,5})
\oplus({\bf 14,55})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus3({\bf 14,14})
\oplus({\bf 14,10})
\oplus2({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus2({\bf 5,30})
\oplus2({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 17280}$&=&
$({\bf 56,20})
\oplus({\bf 64,64})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{17280}}$&=&
$({\bf 56,20})
\oplus({\bf 64,64})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 17325}$&=&
$({\bf 154,10})
\oplus({\bf 55,5})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35,81})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf \overline{17325}}$&=&
$({\bf 154,10})
\oplus({\bf 55,5})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35,81})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 17920}$&=&
$({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,30})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus3({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 19305}$&=&
$({\bf 285,1})
\oplus({\bf 204,5})
\oplus({\bf 140'',14})
\oplus({\bf 140'',1})
\oplus({\bf 91,30})
\oplus({\bf 91,5})
\oplus({\bf 55,55})
\oplus({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 30,91})
\oplus({\bf 30,30})
\oplus({\bf 30,5})
\oplus({\bf 14,140''})
\oplus({\bf 14,55})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 5,204})
\oplus({\bf 5,91})
\oplus({\bf 5,30})
\oplus({\bf 5,5})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 20592}$&=&
$({\bf 224,4})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 40,80})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{20592}}$&=&
$({\bf 224,4})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 40,80})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 20790}$&=&
$({\bf 105,35'})
\oplus({\bf 81,35})
\oplus({\bf 30,14})
\oplus({\bf 35',105})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,5})$\\
%
${\bf \overline{20790}}$&=&
$({\bf 105,35'})
\oplus({\bf 81,35})
\oplus({\bf 30,14})
\oplus({\bf 35',105})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,5})$\\
%
${\bf 23040}$&=&
$({\bf 105,10})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus2({\bf 35,14})
\oplus3({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,30})
\oplus2({\bf 14,35})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf \overline{23040}}$&=&
$({\bf 105,10})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus2({\bf 35,14})
\oplus3({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,30})
\oplus2({\bf 14,35})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 23760}$&=&
$({\bf 140,20})
\oplus({\bf 80,16})
\oplus({\bf 64,64})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{23760}}$&=&
$({\bf 140,20})
\oplus({\bf 80,16})
\oplus({\bf 64,64})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 25200}$&=&
$({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus2({\bf 16,40})
\oplus3({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{25200}}$&=&
$({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus2({\bf 16,40})
\oplus3({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 26400}$&=&
$({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{26400}}$&=&
$({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 27720}$&=&
$({\bf 105,14})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,35'})
\oplus({\bf 30,14})
\oplus({\bf 30,1})
\oplus({\bf 35',30})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus2({\bf 35,14})
\oplus3({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 28160}$&=&
$({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,35})
\oplus({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,154})
\oplus({\bf 5,81})
\oplus2({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 28314}$&=&
$({\bf 84,84})
\oplus({\bf 105,105})
\oplus({\bf 81,81})
\oplus({\bf 30,30})
\oplus({\bf 35',35'})
\oplus({\bf 35,35})
\oplus({\bf 14,14})
\oplus({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{28314}}$&=&
$({\bf 84,84})
\oplus({\bf 105,105})
\oplus({\bf 81,81})
\oplus({\bf 30,30})
\oplus({\bf 35',35'})
\oplus({\bf 35,35})
\oplus({\bf 14,14})
\oplus({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 1,1})$\\
%
${\bf 29568}$&=&
$({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{29568}}$&=&
$({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 30800}$&=&
$({\bf 56,40})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus({\bf 16,40})
\oplus2({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{30800}}$&=&
$({\bf 56,40})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus({\bf 16,40})
\oplus2({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 31680}$&=&
$({\bf 405,1})
\oplus({\bf 140'',5})
\oplus({\bf 260,5})
\oplus({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 91,1})
\oplus({\bf 154,14})
\oplus({\bf 154,1})
\oplus({\bf 55,30})
\oplus({\bf 55,35})
\oplus2({\bf 55,5})
\oplus({\bf 81,30})
\oplus({\bf 81,5})
\oplus({\bf 30,55})
\oplus({\bf 30,81})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35,55})
\oplus({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 14,91})
\oplus({\bf 14,154})
\oplus2({\bf 14,30})
\oplus({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,91})
\oplus({\bf 10,30})
\oplus({\bf 10,5})
\oplus({\bf 5,140''})
\oplus({\bf 5,260})
\oplus2({\bf 5,55})
\oplus({\bf 5,81})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 34398}$&=&
$({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,30})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,81})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 35',35})
\oplus2({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,105})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 34992}$&=&
$({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus2({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus2({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{34992}}$&=&
$({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus2({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus2({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 36750}$&=&
$({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus2({\bf 35,14})
\oplus4({\bf 35,10})
\oplus4({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus2({\bf 14,14})
\oplus3({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus3({\bf 10,14})
\oplus4({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 37180}$&=&
$({\bf 385,1})
\oplus({\bf 285,5})
\oplus({\bf 204,14})
\oplus({\bf 204,1})
\oplus({\bf 140'',30})
\oplus({\bf 140'',5})
\oplus({\bf 91,55})
\oplus({\bf 91,14})
\oplus({\bf 91,1})
\oplus({\bf 55,91})
\oplus({\bf 55,30})
\oplus({\bf 55,5})
\oplus({\bf 30,140''})
\oplus({\bf 30,55})
\oplus({\bf 30,14})
\oplus({\bf 30,1})
\oplus({\bf 14,204})
\oplus({\bf 14,91})
\oplus({\bf 14,30})
\oplus({\bf 14,5})
\oplus({\bf 5,285})
\oplus({\bf 5,140''})
\oplus({\bf 5,55})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,385})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 37632}$&=&
$({\bf 231,1})
\oplus({\bf 220,5})
\oplus({\bf 154,14})
\oplus({\bf 154,1})
\oplus({\bf 55,30})
\oplus({\bf 55,5})
\oplus({\bf 84,5})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,1})
\oplus({\bf 81,30})
\oplus({\bf 81,35})
\oplus2({\bf 81,5})
\oplus({\bf 30,55})
\oplus({\bf 30,81})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',35})
\oplus({\bf 35',5})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus2({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus2({\bf 14,30})
\oplus2({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,105})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 5,220})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,231})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 38016}$&=&
$({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus2({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,80})
\oplus({\bf 20,64})
\oplus2({\bf 20,40})
\oplus({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus2({\bf 16,64})
\oplus3({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{38016}}$&=&
$({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus2({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,80})
\oplus({\bf 20,64})
\oplus2({\bf 20,40})
\oplus({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus2({\bf 16,64})
\oplus3({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 39600}$&=&
$({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{39600}}$&=&
$({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 42120}$&=&
$({\bf 260,5})
\oplus({\bf 260,1})
\oplus({\bf 91,10})
\oplus({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,35})
\oplus({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 81,30})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,81})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 35,55})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,91})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,260})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 43680}$&=&
$({\bf 160,4})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus3({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{43680}}$&=&
$({\bf 160,4})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus3({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 46800}$&=&
$({\bf 84,10})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 5,105})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf \overline{46800}}$&=&
$({\bf 84,10})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 5,105})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 48048}$&=&
$({\bf 256,4})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 64,40})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,80})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,140'})
\oplus({\bf 16,140})
\oplus2({\bf 16,80})
\oplus({\bf 16,64})
\oplus3({\bf 16,40})
\oplus({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{48048}}$&=&
$({\bf 256,4})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 64,40})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,80})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,140'})
\oplus({\bf 16,140})
\oplus2({\bf 16,80})
\oplus({\bf 16,64})
\oplus3({\bf 16,40})
\oplus({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 48048'}$&=&
$({\bf 336,4})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 40,140'})
\oplus({\bf 40,80})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 16,224})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{48048'}}$&=&
$({\bf 336,4})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 40,140'})
\oplus({\bf 40,80})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 16,224})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 48114}$&=&
$({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 35',81})
\oplus({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus2({\bf 35,14})
\oplus3({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf \overline{48114}}$&=&
$({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 35',81})
\oplus({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus2({\bf 35,14})
\oplus3({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 48510}$&=&
$({\bf 390,1})
\oplus({\bf 260,5})
\oplus({\bf 91,14})
\oplus({\bf 91,1})
\oplus({\bf 220,5})
\oplus({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 154,1})
\oplus({\bf 55,30})
\oplus({\bf 55,35})
\oplus2({\bf 55,5})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 81,30})
\oplus({\bf 81,35})
\oplus2({\bf 81,5})
\oplus({\bf 30,55})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus3({\bf 30,14})
\oplus({\bf 30,10})
\oplus2({\bf 30,1})
\oplus({\bf 35',30})
\oplus({\bf 35',5})
\oplus({\bf 35,55})
\oplus({\bf 35,81})
\oplus2({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,1})
\oplus({\bf 14,91})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus3({\bf 14,30})
\oplus2({\bf 14,35})
\oplus3({\bf 14,5})
\oplus({\bf 10,154})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus2({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus3({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 49280}$&=&
$({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus2({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus3({\bf 20,20})
\oplus3({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus2({\bf 16,64})
\oplus3({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{49280}}$&=&
$({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus2({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus3({\bf 20,20})
\oplus3({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus2({\bf 16,64})
\oplus3({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 50050}$&=&
$({\bf 260,10})
\oplus({\bf 91,5})
\oplus({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus2({\bf 30,5})
\oplus({\bf 35,154})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,55})
\oplus({\bf 14,81})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,260})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 5,91})
\oplus({\bf 5,154})
\oplus2({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf \overline{50050}}$&=&
$({\bf 260,10})
\oplus({\bf 91,5})
\oplus({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus2({\bf 30,5})
\oplus({\bf 35,154})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,55})
\oplus({\bf 14,81})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,260})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 5,91})
\oplus({\bf 5,154})
\oplus2({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 50688}$&=&
$({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf \overline{50688}}$&=&
$({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 52920}$&=&
$({\bf 165,1})
\oplus({\bf 231,5})
\oplus({\bf 220,14})
\oplus({\bf 220,1})
\oplus({\bf 154,30})
\oplus({\bf 154,5})
\oplus({\bf 55,55})
\oplus({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 84,10})
\oplus({\bf 105,35})
\oplus({\bf 105,5})
\oplus({\bf 81,81})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 30,154})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',35'})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,105})
\oplus({\bf 35,30})
\oplus({\bf 35,35})
\oplus({\bf 35,5})
\oplus({\bf 14,220})
\oplus({\bf 14,55})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 10,84})
\oplus({\bf 10,81})
\oplus({\bf 10,10})
\oplus({\bf 5,231})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,5})
\oplus({\bf 1,165})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 55440}$&=&
$({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus2({\bf 64,40})
\oplus2({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus({\bf 40,40})
\oplus2({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus2({\bf 16,40})
\oplus3({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{55440}}$&=&
$({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus2({\bf 64,40})
\oplus2({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus({\bf 40,40})
\oplus2({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus2({\bf 16,40})
\oplus3({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 64350}$&=&
$({\bf 84,35'})
\oplus({\bf 105,105})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 35',84})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,10})$\\
%
${\bf \overline{64350}}$&=&
$({\bf 84,35'})
\oplus({\bf 105,105})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 35',84})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,10})$\\
%
${\bf 64680}$&=&
$({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,35'})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus3({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus3({\bf 35,14})
\oplus4({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 68068}$&=&
$({\bf 506,1})
\oplus({\bf 385,5})
\oplus({\bf 285,14})
\oplus({\bf 285,1})
\oplus({\bf 204,30})
\oplus({\bf 204,5})
\oplus({\bf 140'',55})
\oplus({\bf 140'',14})
\oplus({\bf 140'',1})
\oplus({\bf 91,91})
\oplus({\bf 91,30})
\oplus({\bf 91,5})
\oplus({\bf 55,140''})
\oplus({\bf 55,55})
\oplus({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 30,204})
\oplus({\bf 30,91})
\oplus({\bf 30,30})
\oplus({\bf 30,5})
\oplus({\bf 14,285})
\oplus({\bf 14,140''})
\oplus({\bf 14,55})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 5,385})
\oplus({\bf 5,204})
\oplus({\bf 5,91})
\oplus({\bf 5,30})
\oplus({\bf 5,5})
\oplus({\bf 1,506})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 68640}$&=&
$({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,35})
\oplus({\bf 55,5})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,30})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus3({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus2({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',30})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,55})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus4({\bf 35,14})
\oplus3({\bf 35,10})
\oplus2({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus2({\bf 14,30})
\oplus({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus2({\bf 10,30})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,105})
\oplus3({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 68640'}$&=&
$({\bf 160,56})
\oplus({\bf 140,64})
\oplus({\bf 80,40})
\oplus({\bf 56,160})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 64,140})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{68640'}}$&=&
$({\bf 160,56})
\oplus({\bf 140,64})
\oplus({\bf 80,40})
\oplus({\bf 56,160})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 64,140})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 70070}$&=&
$({\bf 84,14})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,30})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus2({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,105})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',81})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus3({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,84})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus3({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 70070'}$&=&
$({\bf 84,30})
\oplus({\bf 84,14})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,81})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,105})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,84})
\oplus({\bf 30,81})
\oplus({\bf 30,10})
\oplus({\bf 35',81})
\oplus2({\bf 35',35})
\oplus2({\bf 35',10})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus2({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,84})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 10,105})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})$\\
%
${\bf 70560}$&=&
$({\bf 120,4})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,40})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,160})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus2({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{70560}}$&=&
$({\bf 120,4})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,40})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,160})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus2({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 70785}$&=&
$({\bf 595,1})
\oplus({\bf 204,5})
\oplus({\bf 405,5})
\oplus({\bf 140'',14})
\oplus({\bf 140'',10})
\oplus({\bf 140'',1})
\oplus({\bf 260,14})
\oplus({\bf 260,1})
\oplus({\bf 91,30})
\oplus({\bf 91,35})
\oplus2({\bf 91,5})
\oplus({\bf 154,30})
\oplus({\bf 154,5})
\oplus({\bf 55,55})
\oplus({\bf 55,81})
\oplus2({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 81,55})
\oplus({\bf 81,14})
\oplus({\bf 81,1})
\oplus({\bf 30,91})
\oplus({\bf 30,154})
\oplus2({\bf 30,30})
\oplus({\bf 30,35})
\oplus2({\bf 30,5})
\oplus({\bf 35,91})
\oplus({\bf 35,30})
\oplus({\bf 35,5})
\oplus({\bf 14,140''})
\oplus({\bf 14,260})
\oplus2({\bf 14,55})
\oplus({\bf 14,81})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,140''})
\oplus({\bf 10,55})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,204})
\oplus({\bf 5,405})
\oplus2({\bf 5,91})
\oplus({\bf 5,154})
\oplus2({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,595})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 72765}$&=&
$({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus2({\bf 35',14})
\oplus3({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus6({\bf 35,35})
\oplus3({\bf 35,14})
\oplus5({\bf 35,10})
\oplus4({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus2({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus2({\bf 14,14})
\oplus3({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus5({\bf 10,35})
\oplus3({\bf 10,14})
\oplus4({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 73710}$&=&
$({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 30,81})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus3({\bf 35,14})
\oplus4({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,84})
\oplus2({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 75504}$&=&
$({\bf 120,120})
\oplus({\bf 160,160})
\oplus({\bf 140,140})
\oplus({\bf 80,80})
\oplus({\bf 56,56})
\oplus({\bf 64,64})
\oplus({\bf 40,40})
\oplus({\bf 20,20})
\oplus({\bf 16,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{75504}}$&=&
$({\bf 120,120})
\oplus({\bf 160,160})
\oplus({\bf 140,140})
\oplus({\bf 80,80})
\oplus({\bf 56,56})
\oplus({\bf 64,64})
\oplus({\bf 40,40})
\oplus({\bf 20,20})
\oplus({\bf 16,16})
\oplus({\bf 4,4})$\\
%
${\bf 80080}$&=&
$({\bf 256,20})
\oplus({\bf 140',16})
\oplus({\bf 140,64})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 64,140})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,256})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,140'})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{80080}}$&=&
$({\bf 256,20})
\oplus({\bf 140',16})
\oplus({\bf 140,64})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 64,140})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,256})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,140'})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 81081}$&=&
$({\bf 260,10})
\oplus({\bf 260,5})
\oplus({\bf 91,10})
\oplus({\bf 91,1})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,35})
\oplus({\bf 55,10})
\oplus2({\bf 55,5})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 30,81})
\oplus({\bf 30,35})
\oplus2({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,81})
\oplus2({\bf 14,30})
\oplus2({\bf 14,35})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,260})
\oplus({\bf 10,91})
\oplus2({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus2({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,260})
\oplus({\bf 5,154})
\oplus2({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 84942}$&=&
$({\bf 84,84})
\oplus({\bf 84,105})
\oplus({\bf 105,84})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35})
\oplus({\bf 30,81})
\oplus({\bf 30,14})
\oplus({\bf 35',105})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,5})$\\
%
${\bf \overline{84942}}$&=&
$({\bf 84,84})
\oplus({\bf 84,105})
\oplus({\bf 105,84})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35})
\oplus({\bf 30,81})
\oplus({\bf 30,14})
\oplus({\bf 35',105})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,5})$\\
%
${\bf 90090}$&=&
$({\bf 220,10})
\oplus({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus2({\bf 81,14})
\oplus3({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,30})
\oplus2({\bf 30,35})
\oplus({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 35',81})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35,154})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus2({\bf 35,30})
\oplus({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus({\bf 35,14})
\oplus3({\bf 35,10})
\oplus3({\bf 35,5})
\oplus({\bf 14,55})
\oplus2({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus3({\bf 14,14})
\oplus3({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus3({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf \overline{90090}}$&=&
$({\bf 220,10})
\oplus({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus2({\bf 81,14})
\oplus3({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,30})
\oplus2({\bf 30,35})
\oplus({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 35',81})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35,154})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus2({\bf 35,30})
\oplus({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus({\bf 35,14})
\oplus3({\bf 35,10})
\oplus3({\bf 35,5})
\oplus({\bf 14,55})
\oplus2({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus3({\bf 14,14})
\oplus3({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus3({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 90090'}$&=&
$({\bf 220,35'})
\oplus({\bf 154,35})
\oplus({\bf 55,14})
\oplus({\bf 105,105})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',220})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35,154})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,55})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf \overline{90090'}}$&=&
$({\bf 220,35'})
\oplus({\bf 154,35})
\oplus({\bf 55,14})
\oplus({\bf 105,105})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',220})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35,154})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,55})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 102960}$&=&
$({\bf 160,20})
\oplus({\bf 140,64})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,140})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus2({\bf 64,40})
\oplus3({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,80})
\oplus2({\bf 40,64})
\oplus2({\bf 40,40})
\oplus2({\bf 40,20})
\oplus3({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus3({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus3({\bf 16,40})
\oplus3({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{102960}}$&=&
$({\bf 160,20})
\oplus({\bf 140,64})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,140})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus2({\bf 64,40})
\oplus3({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,80})
\oplus2({\bf 40,64})
\oplus2({\bf 40,40})
\oplus2({\bf 40,20})
\oplus3({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus3({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus3({\bf 16,40})
\oplus3({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 102960'}$&=&
$({\bf 84,105})
\oplus({\bf 84,35'})
\oplus({\bf 105,84})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 30,81})
\oplus({\bf 30,35})
\oplus({\bf 35',84})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,10})$\\
%
${\bf \overline{102960'}}$&=&
$({\bf 84,105})
\oplus({\bf 84,35'})
\oplus({\bf 105,84})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 30,81})
\oplus({\bf 30,35})
\oplus({\bf 35',84})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 10,35'})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,10})$\\
%
${\bf 102960''}$&=&
$({\bf 480,4})
\oplus({\bf 336,16})
\oplus({\bf 336,4})
\oplus({\bf 224,40})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 140',80})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 80,140'})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 40,224})
\oplus({\bf 40,140'})
\oplus({\bf 40,80})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 16,336})
\oplus({\bf 16,224})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{102960''}}$&=&
$({\bf 480,4})
\oplus({\bf 336,16})
\oplus({\bf 336,4})
\oplus({\bf 224,40})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 140',80})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 80,140'})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 40,224})
\oplus({\bf 40,140'})
\oplus({\bf 40,80})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 16,336})
\oplus({\bf 16,224})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 105105}$&=&
$({\bf 405,5})
\oplus({\bf 405,1})
\oplus({\bf 140'',10})
\oplus({\bf 260,14})
\oplus({\bf 260,10})
\oplus({\bf 260,5})
\oplus({\bf 260,1})
\oplus({\bf 91,35})
\oplus({\bf 91,10})
\oplus({\bf 91,5})
\oplus({\bf 154,30})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,81})
\oplus({\bf 55,35})
\oplus({\bf 55,14})
\oplus2({\bf 55,10})
\oplus({\bf 81,55})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,154})
\oplus({\bf 30,81})
\oplus({\bf 30,30})
\oplus2({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35,91})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus2({\bf 35,30})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,260})
\oplus({\bf 14,154})
\oplus({\bf 14,55})
\oplus2({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 10,140''})
\oplus({\bf 10,260})
\oplus({\bf 10,91})
\oplus2({\bf 10,55})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,405})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,405})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 112320}$&=&
$({\bf 220,14})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,35'})
\oplus({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 105,30})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus2({\bf 81,14})
\oplus3({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,105})
\oplus({\bf 30,30})
\oplus({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus2({\bf 30,5})
\oplus({\bf 35',55})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus3({\bf 35',14})
\oplus({\bf 35',10})
\oplus2({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,154})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus2({\bf 35,30})
\oplus({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus({\bf 35,14})
\oplus3({\bf 35,10})
\oplus3({\bf 35,5})
\oplus({\bf 14,220})
\oplus({\bf 14,55})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus3({\bf 14,35'})
\oplus({\bf 14,35})
\oplus4({\bf 14,14})
\oplus({\bf 14,10})
\oplus2({\bf 14,1})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 119340}$&=&
$({\bf 650,1})
\oplus({\bf 506,5})
\oplus({\bf 385,14})
\oplus({\bf 385,1})
\oplus({\bf 285,30})
\oplus({\bf 285,5})
\oplus({\bf 204,55})
\oplus({\bf 204,14})
\oplus({\bf 204,1})
\oplus({\bf 140'',91})
\oplus({\bf 140'',30})
\oplus({\bf 140'',5})
\oplus({\bf 91,140''})
\oplus({\bf 91,55})
\oplus({\bf 91,14})
\oplus({\bf 91,1})
\oplus({\bf 55,204})
\oplus({\bf 55,91})
\oplus({\bf 55,30})
\oplus({\bf 55,5})
\oplus({\bf 30,285})
\oplus({\bf 30,140''})
\oplus({\bf 30,55})
\oplus({\bf 30,14})
\oplus({\bf 30,1})
\oplus({\bf 14,385})
\oplus({\bf 14,204})
\oplus({\bf 14,91})
\oplus({\bf 14,30})
\oplus({\bf 14,5})
\oplus({\bf 5,506})
\oplus({\bf 5,285})
\oplus({\bf 5,140''})
\oplus({\bf 5,55})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,650})
\oplus({\bf 1,385})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 123750}$&=&
$({\bf 625,1})
\oplus({\bf 405,5})
\oplus({\bf 140'',14})
\oplus({\bf 140'',1})
\oplus({\bf 390,5})
\oplus({\bf 260,14})
\oplus({\bf 260,10})
\oplus({\bf 260,1})
\oplus({\bf 91,30})
\oplus({\bf 91,35})
\oplus2({\bf 91,5})
\oplus({\bf 220,14})
\oplus({\bf 220,1})
\oplus({\bf 154,30})
\oplus({\bf 154,35})
\oplus2({\bf 154,5})
\oplus({\bf 55,55})
\oplus({\bf 55,81})
\oplus({\bf 55,35'})
\oplus3({\bf 55,14})
\oplus({\bf 55,10})
\oplus2({\bf 55,1})
\oplus({\bf 105,30})
\oplus({\bf 105,5})
\oplus({\bf 81,55})
\oplus({\bf 81,81})
\oplus2({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,1})
\oplus({\bf 30,91})
\oplus({\bf 30,154})
\oplus({\bf 30,105})
\oplus3({\bf 30,30})
\oplus2({\bf 30,35})
\oplus3({\bf 30,5})
\oplus({\bf 35',55})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,91})
\oplus({\bf 35,154})
\oplus2({\bf 35,30})
\oplus({\bf 35,35})
\oplus2({\bf 35,5})
\oplus({\bf 14,140''})
\oplus({\bf 14,260})
\oplus({\bf 14,220})
\oplus3({\bf 14,55})
\oplus2({\bf 14,81})
\oplus({\bf 14,35'})
\oplus4({\bf 14,14})
\oplus({\bf 14,10})
\oplus2({\bf 14,1})
\oplus({\bf 10,260})
\oplus({\bf 10,55})
\oplus({\bf 10,81})
\oplus({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 5,405})
\oplus({\bf 5,390})
\oplus2({\bf 5,91})
\oplus2({\bf 5,154})
\oplus({\bf 5,105})
\oplus3({\bf 5,30})
\oplus2({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,625})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus2({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 124740}$&=&
$({\bf 455,1})
\oplus({\bf 390,5})
\oplus({\bf 260,14})
\oplus({\bf 260,1})
\oplus({\bf 91,30})
\oplus({\bf 91,5})
\oplus({\bf 231,5})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 220,1})
\oplus({\bf 154,30})
\oplus({\bf 154,35})
\oplus2({\bf 154,5})
\oplus({\bf 55,55})
\oplus({\bf 55,81})
\oplus2({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 105,30})
\oplus({\bf 105,35})
\oplus2({\bf 105,5})
\oplus({\bf 81,55})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus3({\bf 81,14})
\oplus({\bf 81,10})
\oplus2({\bf 81,1})
\oplus({\bf 30,91})
\oplus({\bf 30,154})
\oplus({\bf 30,105})
\oplus3({\bf 30,30})
\oplus2({\bf 30,35})
\oplus3({\bf 30,5})
\oplus({\bf 35',81})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35,154})
\oplus({\bf 35,105})
\oplus2({\bf 35,30})
\oplus2({\bf 35,35})
\oplus2({\bf 35,5})
\oplus({\bf 14,260})
\oplus({\bf 14,220})
\oplus2({\bf 14,55})
\oplus({\bf 14,84})
\oplus3({\bf 14,81})
\oplus({\bf 14,35'})
\oplus3({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,220})
\oplus({\bf 10,55})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,390})
\oplus({\bf 5,91})
\oplus({\bf 5,231})
\oplus2({\bf 5,154})
\oplus2({\bf 5,105})
\oplus3({\bf 5,30})
\oplus2({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,455})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus2({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 124800}$&=&
$({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',20})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus2({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 64,80})
\oplus({\bf 64,64})
\oplus2({\bf 64,40})
\oplus({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus2({\bf 40,64})
\oplus3({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,140'})
\oplus({\bf 20,140})
\oplus2({\bf 20,80})
\oplus({\bf 20,64})
\oplus3({\bf 20,40})
\oplus({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus2({\bf 16,140})
\oplus3({\bf 16,80})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{124800}}$&=&
$({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',20})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus2({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 64,80})
\oplus({\bf 64,64})
\oplus2({\bf 64,40})
\oplus({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus2({\bf 40,64})
\oplus3({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,140'})
\oplus({\bf 20,140})
\oplus2({\bf 20,80})
\oplus({\bf 20,64})
\oplus3({\bf 20,40})
\oplus({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus2({\bf 16,140})
\oplus3({\bf 16,80})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 126126}$&=&
$({\bf 405,10})
\oplus({\bf 140'',5})
\oplus({\bf 260,35})
\oplus({\bf 260,10})
\oplus({\bf 260,5})
\oplus({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 91,1})
\oplus({\bf 154,81})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus({\bf 55,30})
\oplus({\bf 55,35})
\oplus2({\bf 55,5})
\oplus({\bf 81,154})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,55})
\oplus({\bf 30,81})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35,260})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus2({\bf 35,81})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 14,91})
\oplus({\bf 14,154})
\oplus2({\bf 14,30})
\oplus({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,405})
\oplus({\bf 10,260})
\oplus({\bf 10,91})
\oplus2({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,140''})
\oplus({\bf 5,260})
\oplus2({\bf 5,55})
\oplus({\bf 5,81})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf \overline{126126}}$&=&
$({\bf 405,10})
\oplus({\bf 140'',5})
\oplus({\bf 260,35})
\oplus({\bf 260,10})
\oplus({\bf 260,5})
\oplus({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 91,1})
\oplus({\bf 154,81})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus({\bf 55,30})
\oplus({\bf 55,35})
\oplus2({\bf 55,5})
\oplus({\bf 81,154})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,55})
\oplus({\bf 30,81})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35,260})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus2({\bf 35,81})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 14,91})
\oplus({\bf 14,154})
\oplus2({\bf 14,30})
\oplus({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,405})
\oplus({\bf 10,260})
\oplus({\bf 10,91})
\oplus2({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,140''})
\oplus({\bf 5,260})
\oplus2({\bf 5,55})
\oplus({\bf 5,81})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 128700}$&=&
$({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus2({\bf 35',14})
\oplus2({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus3({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus3({\bf 35,14})
\oplus4({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,84})
\oplus2({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf \overline{128700}}$&=&
$({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus2({\bf 35',14})
\oplus2({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus3({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus3({\bf 35,14})
\oplus4({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,84})
\oplus2({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 129360}$&=&
$({\bf 420,4})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',40})
\oplus({\bf 140',20})
\oplus2({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 140,40})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus2({\bf 80,40})
\oplus({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 64,80})
\oplus({\bf 64,40})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,140'})
\oplus({\bf 40,140})
\oplus2({\bf 40,80})
\oplus({\bf 40,64})
\oplus3({\bf 40,40})
\oplus({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,140'})
\oplus({\bf 20,80})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,224})
\oplus({\bf 16,256})
\oplus2({\bf 16,140'})
\oplus({\bf 16,140})
\oplus3({\bf 16,80})
\oplus({\bf 16,64})
\oplus3({\bf 16,40})
\oplus({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{129360}}$&=&
$({\bf 420,4})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',40})
\oplus({\bf 140',20})
\oplus2({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 140,40})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus2({\bf 80,40})
\oplus({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 64,80})
\oplus({\bf 64,40})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,140'})
\oplus({\bf 40,140})
\oplus2({\bf 40,80})
\oplus({\bf 40,64})
\oplus3({\bf 40,40})
\oplus({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,140'})
\oplus({\bf 20,80})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,224})
\oplus({\bf 16,256})
\oplus2({\bf 16,140'})
\oplus({\bf 16,140})
\oplus3({\bf 16,80})
\oplus({\bf 16,64})
\oplus3({\bf 16,40})
\oplus({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 141570}$&=&
$({\bf 84,84})
\oplus({\bf 84,105})
\oplus({\bf 84,81})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 81,84})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 30,105})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf \overline{141570}}$&=&
$({\bf 84,84})
\oplus({\bf 84,105})
\oplus({\bf 84,81})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 81,84})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus({\bf 81,35'})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 30,105})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35,105})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 143000}$&=&
$({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,35})
\oplus({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus2({\bf 81,14})
\oplus4({\bf 81,10})
\oplus4({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus2({\bf 30,14})
\oplus3({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,105})
\oplus4({\bf 35,81})
\oplus2({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus6({\bf 35,35})
\oplus5({\bf 35,14})
\oplus6({\bf 35,10})
\oplus3({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus2({\bf 14,30})
\oplus({\bf 14,35'})
\oplus5({\bf 14,35})
\oplus({\bf 14,14})
\oplus3({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 10,220})
\oplus2({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,105})
\oplus4({\bf 10,81})
\oplus3({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus6({\bf 10,35})
\oplus3({\bf 10,14})
\oplus3({\bf 10,10})
\oplus3({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,105})
\oplus4({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus3({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 144144}$&=&
$({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus2({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,80})
\oplus2({\bf 64,64})
\oplus3({\bf 64,40})
\oplus3({\bf 64,20})
\oplus6({\bf 64,16})
\oplus4({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus3({\bf 40,64})
\oplus4({\bf 40,40})
\oplus4({\bf 40,20})
\oplus5({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus3({\bf 20,64})
\oplus4({\bf 20,40})
\oplus4({\bf 20,20})
\oplus5({\bf 20,16})
\oplus3({\bf 20,4})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus2({\bf 16,80})
\oplus2({\bf 16,56})
\oplus6({\bf 16,64})
\oplus5({\bf 16,40})
\oplus5({\bf 16,20})
\oplus6({\bf 16,16})
\oplus3({\bf 16,4})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,56})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{144144}}$&=&
$({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus2({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,80})
\oplus2({\bf 64,64})
\oplus3({\bf 64,40})
\oplus3({\bf 64,20})
\oplus6({\bf 64,16})
\oplus4({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus3({\bf 40,64})
\oplus4({\bf 40,40})
\oplus4({\bf 40,20})
\oplus5({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus3({\bf 20,64})
\oplus4({\bf 20,40})
\oplus4({\bf 20,20})
\oplus5({\bf 20,16})
\oplus3({\bf 20,4})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus2({\bf 16,80})
\oplus2({\bf 16,56})
\oplus6({\bf 16,64})
\oplus5({\bf 16,40})
\oplus5({\bf 16,20})
\oplus6({\bf 16,16})
\oplus3({\bf 16,4})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,56})
\oplus4({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 144144'}$&=&
$({\bf 84,81})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,84})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 30,105})
\oplus({\bf 30,30})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus2({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus2({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 5,105})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf \overline{144144'}}$&=&
$({\bf 84,81})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,84})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 30,105})
\oplus({\bf 30,30})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus2({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus2({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 5,105})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 146432}$&=&
$({\bf 836,1})
\oplus({\bf 285,5})
\oplus({\bf 595,5})
\oplus({\bf 204,14})
\oplus({\bf 204,10})
\oplus({\bf 204,1})
\oplus({\bf 405,14})
\oplus({\bf 405,1})
\oplus({\bf 140'',30})
\oplus({\bf 140'',35})
\oplus2({\bf 140'',5})
\oplus({\bf 260,30})
\oplus({\bf 260,5})
\oplus({\bf 91,55})
\oplus({\bf 91,81})
\oplus2({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 91,1})
\oplus({\bf 154,55})
\oplus({\bf 154,14})
\oplus({\bf 154,1})
\oplus({\bf 55,91})
\oplus({\bf 55,154})
\oplus2({\bf 55,30})
\oplus({\bf 55,35})
\oplus2({\bf 55,5})
\oplus({\bf 81,91})
\oplus({\bf 81,30})
\oplus({\bf 81,5})
\oplus({\bf 30,140''})
\oplus({\bf 30,260})
\oplus2({\bf 30,55})
\oplus({\bf 30,81})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35,140''})
\oplus({\bf 35,55})
\oplus({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 14,204})
\oplus({\bf 14,405})
\oplus2({\bf 14,91})
\oplus({\bf 14,154})
\oplus2({\bf 14,30})
\oplus({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,204})
\oplus({\bf 10,91})
\oplus({\bf 10,30})
\oplus({\bf 10,5})
\oplus({\bf 5,285})
\oplus({\bf 5,595})
\oplus2({\bf 5,140''})
\oplus({\bf 5,260})
\oplus2({\bf 5,55})
\oplus({\bf 5,81})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,836})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 150150}$&=&
$({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus2({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 35',84})
\oplus2({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus3({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus3({\bf 35,14})
\oplus3({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf \overline{150150}}$&=&
$({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus2({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 35',84})
\oplus2({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus3({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus3({\bf 35,14})
\oplus3({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 155232}$&=&
$({\bf 324,4})
\oplus({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus2({\bf 80,40})
\oplus({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 56,40})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,80})
\oplus({\bf 64,64})
\oplus2({\bf 64,40})
\oplus({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,140'})
\oplus({\bf 40,140})
\oplus2({\bf 40,80})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus4({\bf 40,40})
\oplus2({\bf 40,20})
\oplus4({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,64})
\oplus2({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus3({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus2({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{155232}}$&=&
$({\bf 324,4})
\oplus({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus2({\bf 80,40})
\oplus({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 56,40})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,80})
\oplus({\bf 64,64})
\oplus2({\bf 64,40})
\oplus({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,140'})
\oplus({\bf 40,140})
\oplus2({\bf 40,80})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus4({\bf 40,40})
\oplus2({\bf 40,20})
\oplus4({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,64})
\oplus2({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus3({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus2({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 164736}$&=&
$({\bf 256,20})
\oplus({\bf 256,16})
\oplus({\bf 140',20})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus2({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus2({\bf 64,64})
\oplus2({\bf 64,40})
\oplus3({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus2({\bf 40,64})
\oplus3({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,256})
\oplus({\bf 20,140'})
\oplus2({\bf 20,140})
\oplus2({\bf 20,80})
\oplus3({\bf 20,64})
\oplus3({\bf 20,40})
\oplus3({\bf 20,20})
\oplus3({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus2({\bf 16,140})
\oplus3({\bf 16,80})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{164736}}$&=&
$({\bf 256,20})
\oplus({\bf 256,16})
\oplus({\bf 140',20})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus2({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus2({\bf 64,64})
\oplus2({\bf 64,40})
\oplus3({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus2({\bf 40,64})
\oplus3({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,256})
\oplus({\bf 20,140'})
\oplus2({\bf 20,140})
\oplus2({\bf 20,80})
\oplus3({\bf 20,64})
\oplus3({\bf 20,40})
\oplus3({\bf 20,20})
\oplus3({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus2({\bf 16,140})
\oplus3({\bf 16,80})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 165165}$&=&
$({\bf 84,84})
\oplus({\bf 84,105})
\oplus({\bf 84,81})
\oplus({\bf 84,30})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus2({\bf 105,81})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 81,84})
\oplus2({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,84})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus2({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 14,105})
\oplus({\bf 14,30})
\oplus2({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,81})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 174636}$&=&
$({\bf 231,5})
\oplus({\bf 231,1})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,30})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,81})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,30})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus3({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,55})
\oplus2({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus4({\bf 81,14})
\oplus3({\bf 81,10})
\oplus2({\bf 81,5})
\oplus2({\bf 81,1})
\oplus({\bf 30,154})
\oplus({\bf 30,105})
\oplus({\bf 30,81})
\oplus2({\bf 30,30})
\oplus3({\bf 30,35})
\oplus({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 35',81})
\oplus({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus2({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,154})
\oplus2({\bf 35,105})
\oplus2({\bf 35,81})
\oplus3({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus4({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,220})
\oplus({\bf 14,154})
\oplus({\bf 14,55})
\oplus({\bf 14,84})
\oplus({\bf 14,105})
\oplus4({\bf 14,81})
\oplus2({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus3({\bf 14,14})
\oplus3({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,220})
\oplus({\bf 10,55})
\oplus({\bf 10,84})
\oplus2({\bf 10,105})
\oplus3({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus3({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,84})
\oplus3({\bf 5,105})
\oplus2({\bf 5,81})
\oplus2({\bf 5,30})
\oplus({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 184041}$&=&
$({\bf 165,165})
\oplus({\bf 231,231})
\oplus({\bf 220,220})
\oplus({\bf 154,154})
\oplus({\bf 55,55})
\oplus({\bf 84,84})
\oplus({\bf 105,105})
\oplus({\bf 81,81})
\oplus({\bf 30,30})
\oplus({\bf 35',35'})
\oplus({\bf 35,35})
\oplus({\bf 14,14})
\oplus({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 1,1})$\\
%
${\bf \overline{184041}}$&=&
$({\bf 165,165})
\oplus({\bf 231,231})
\oplus({\bf 220,220})
\oplus({\bf 154,154})
\oplus({\bf 55,55})
\oplus({\bf 84,84})
\oplus({\bf 105,105})
\oplus({\bf 81,81})
\oplus({\bf 30,30})
\oplus({\bf 35',35'})
\oplus({\bf 35,35})
\oplus({\bf 14,14})
\oplus({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 1,1})$\\
%
${\bf 185328}$&=&
$({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 140,56})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus2({\bf 56,56})
\oplus2({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus2({\bf 64,56})
\oplus4({\bf 64,64})
\oplus2({\bf 64,40})
\oplus2({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus3({\bf 40,40})
\oplus2({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,80})
\oplus2({\bf 16,64})
\oplus2({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{185328}}$&=&
$({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 140,56})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus2({\bf 56,56})
\oplus2({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus2({\bf 64,56})
\oplus4({\bf 64,64})
\oplus2({\bf 64,40})
\oplus2({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus3({\bf 40,40})
\oplus2({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,80})
\oplus2({\bf 16,64})
\oplus2({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 189189}$&=&
$({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus3({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus2({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,105})
\oplus({\bf 30,30})
\oplus({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',84})
\oplus2({\bf 35',105})
\oplus3({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus2({\bf 35',14})
\oplus3({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,84})
\oplus3({\bf 35,105})
\oplus3({\bf 35,81})
\oplus2({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus7({\bf 35,35})
\oplus3({\bf 35,14})
\oplus4({\bf 35,10})
\oplus3({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,84})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus2({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus2({\bf 14,14})
\oplus3({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus3({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 192192}$&=&
$({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus2({\bf 105,14})
\oplus3({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus2({\bf 81,14})
\oplus3({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,105})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus5({\bf 35',35})
\oplus3({\bf 35',14})
\oplus4({\bf 35',10})
\oplus3({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,84})
\oplus3({\bf 35,105})
\oplus4({\bf 35,81})
\oplus2({\bf 35,30})
\oplus5({\bf 35,35'})
\oplus8({\bf 35,35})
\oplus4({\bf 35,14})
\oplus6({\bf 35,10})
\oplus4({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,84})
\oplus2({\bf 14,105})
\oplus2({\bf 14,81})
\oplus({\bf 14,30})
\oplus3({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus2({\bf 14,14})
\oplus3({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,84})
\oplus3({\bf 10,105})
\oplus3({\bf 10,81})
\oplus({\bf 10,30})
\oplus4({\bf 10,35'})
\oplus6({\bf 10,35})
\oplus3({\bf 10,14})
\oplus4({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 196560}$&=&
$({\bf 160,40})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,56})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,80})
\oplus({\bf 56,64})
\oplus2({\bf 56,40})
\oplus({\bf 56,20})
\oplus3({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus4({\bf 64,40})
\oplus4({\bf 64,20})
\oplus5({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,160})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus2({\bf 40,56})
\oplus4({\bf 40,64})
\oplus3({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus4({\bf 20,64})
\oplus3({\bf 20,40})
\oplus4({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus({\bf 16,80})
\oplus3({\bf 16,56})
\oplus5({\bf 16,64})
\oplus4({\bf 16,40})
\oplus4({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,56})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{196560}}$&=&
$({\bf 160,40})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,56})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,80})
\oplus({\bf 56,64})
\oplus2({\bf 56,40})
\oplus({\bf 56,20})
\oplus3({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus4({\bf 64,40})
\oplus4({\bf 64,20})
\oplus5({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,160})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus2({\bf 40,56})
\oplus4({\bf 40,64})
\oplus3({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus4({\bf 20,64})
\oplus3({\bf 20,40})
\oplus4({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus({\bf 16,80})
\oplus3({\bf 16,56})
\oplus5({\bf 16,64})
\oplus4({\bf 16,40})
\oplus4({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,56})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 196560'}$&=&
$({\bf 160,64})
\oplus({\bf 160,20})
\oplus({\bf 140,56})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 56,140})
\oplus({\bf 56,56})
\oplus2({\bf 56,64})
\oplus({\bf 56,40})
\oplus2({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus2({\bf 64,56})
\oplus4({\bf 64,64})
\oplus3({\bf 64,40})
\oplus3({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus3({\bf 40,64})
\oplus3({\bf 40,40})
\oplus3({\bf 40,20})
\oplus3({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,56})
\oplus3({\bf 20,64})
\oplus3({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus3({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{196560'}}$&=&
$({\bf 160,64})
\oplus({\bf 160,20})
\oplus({\bf 140,56})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 56,140})
\oplus({\bf 56,56})
\oplus2({\bf 56,64})
\oplus({\bf 56,40})
\oplus2({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus2({\bf 64,56})
\oplus4({\bf 64,64})
\oplus3({\bf 64,40})
\oplus3({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus3({\bf 40,64})
\oplus3({\bf 40,40})
\oplus3({\bf 40,20})
\oplus3({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,56})
\oplus3({\bf 20,64})
\oplus3({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus3({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 198000}$&=&
$({\bf 120,20})
\oplus({\bf 160,64})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 140,140})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus2({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus3({\bf 40,40})
\oplus2({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,120})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus3({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,160})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus2({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{198000}}$&=&
$({\bf 120,20})
\oplus({\bf 160,64})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 140,140})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus2({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus3({\bf 40,40})
\oplus2({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,120})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus3({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,160})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus2({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 198198}$&=&
$({\bf 231,84})
\oplus({\bf 220,105})
\oplus({\bf 154,81})
\oplus({\bf 55,30})
\oplus({\bf 84,231})
\oplus({\bf 84,84})
\oplus({\bf 84,105})
\oplus({\bf 105,220})
\oplus({\bf 105,84})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35})
\oplus({\bf 30,55})
\oplus({\bf 30,81})
\oplus({\bf 30,14})
\oplus({\bf 35',105})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,5})$\\
%
${\bf \overline{198198}}$&=&
$({\bf 231,84})
\oplus({\bf 220,105})
\oplus({\bf 154,81})
\oplus({\bf 55,30})
\oplus({\bf 84,231})
\oplus({\bf 84,84})
\oplus({\bf 84,105})
\oplus({\bf 105,220})
\oplus({\bf 105,84})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35})
\oplus({\bf 30,55})
\oplus({\bf 30,81})
\oplus({\bf 30,14})
\oplus({\bf 35',105})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,5})$\\
%
${\bf 199017}$&=&
$({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 154,35'})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,35})
\oplus({\bf 55,10})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus2({\bf 81,14})
\oplus3({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',154})
\oplus({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',30})
\oplus({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus({\bf 35',14})
\oplus3({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus2({\bf 35,105})
\oplus4({\bf 35,81})
\oplus2({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus6({\bf 35,35})
\oplus4({\bf 35,14})
\oplus4({\bf 35,10})
\oplus3({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus({\bf 14,14})
\oplus3({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,105})
\oplus3({\bf 10,81})
\oplus2({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus3({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf \overline{199017}}$&=&
$({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 154,35'})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,35})
\oplus({\bf 55,10})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus2({\bf 81,14})
\oplus3({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',154})
\oplus({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',30})
\oplus({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus({\bf 35',14})
\oplus3({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus2({\bf 35,105})
\oplus4({\bf 35,81})
\oplus2({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus6({\bf 35,35})
\oplus4({\bf 35,14})
\oplus4({\bf 35,10})
\oplus3({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus({\bf 14,14})
\oplus3({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,105})
\oplus3({\bf 10,81})
\oplus2({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus3({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 201552}$&=&
$({\bf 819,1})
\oplus({\bf 650,5})
\oplus({\bf 506,14})
\oplus({\bf 506,1})
\oplus({\bf 385,30})
\oplus({\bf 385,5})
\oplus({\bf 285,55})
\oplus({\bf 285,14})
\oplus({\bf 285,1})
\oplus({\bf 204,91})
\oplus({\bf 204,30})
\oplus({\bf 204,5})
\oplus({\bf 140'',140''})
\oplus({\bf 140'',55})
\oplus({\bf 140'',14})
\oplus({\bf 140'',1})
\oplus({\bf 91,204})
\oplus({\bf 91,91})
\oplus({\bf 91,30})
\oplus({\bf 91,5})
\oplus({\bf 55,285})
\oplus({\bf 55,140''})
\oplus({\bf 55,55})
\oplus({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 30,385})
\oplus({\bf 30,204})
\oplus({\bf 30,91})
\oplus({\bf 30,30})
\oplus({\bf 30,5})
\oplus({\bf 14,506})
\oplus({\bf 14,285})
\oplus({\bf 14,140''})
\oplus({\bf 14,55})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 5,650})
\oplus({\bf 5,385})
\oplus({\bf 5,204})
\oplus({\bf 5,91})
\oplus({\bf 5,30})
\oplus({\bf 5,5})
\oplus({\bf 1,819})
\oplus({\bf 1,506})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 203280}$&=&
$({\bf 120,56})
\oplus({\bf 160,160})
\oplus({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 140,140})
\oplus({\bf 140,56})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 56,120})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{203280}}$&=&
$({\bf 120,56})
\oplus({\bf 160,160})
\oplus({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 140,140})
\oplus({\bf 140,56})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 56,120})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 203840}$&=&
$({\bf 405,10})
\oplus({\bf 405,5})
\oplus({\bf 140'',10})
\oplus({\bf 140'',1})
\oplus({\bf 260,35})
\oplus({\bf 260,14})
\oplus2({\bf 260,10})
\oplus({\bf 260,5})
\oplus({\bf 260,1})
\oplus({\bf 91,35})
\oplus({\bf 91,10})
\oplus2({\bf 91,5})
\oplus({\bf 154,81})
\oplus({\bf 154,30})
\oplus2({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus2({\bf 154,5})
\oplus({\bf 55,81})
\oplus({\bf 55,35})
\oplus2({\bf 55,14})
\oplus2({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 81,154})
\oplus({\bf 81,55})
\oplus2({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35})
\oplus2({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,154})
\oplus({\bf 30,81})
\oplus2({\bf 30,30})
\oplus2({\bf 30,35})
\oplus({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 35,260})
\oplus({\bf 35,91})
\oplus2({\bf 35,154})
\oplus({\bf 35,55})
\oplus2({\bf 35,81})
\oplus2({\bf 35,30})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 14,260})
\oplus({\bf 14,154})
\oplus2({\bf 14,55})
\oplus2({\bf 14,81})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,405})
\oplus({\bf 10,140''})
\oplus2({\bf 10,260})
\oplus({\bf 10,91})
\oplus2({\bf 10,154})
\oplus2({\bf 10,55})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,405})
\oplus({\bf 5,260})
\oplus2({\bf 5,91})
\oplus2({\bf 5,154})
\oplus({\bf 5,81})
\oplus2({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 205920}$&=&
$({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus2({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus2({\bf 56,20})
\oplus2({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus4({\bf 64,64})
\oplus4({\bf 64,40})
\oplus5({\bf 64,20})
\oplus6({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus4({\bf 40,64})
\oplus4({\bf 40,40})
\oplus5({\bf 40,20})
\oplus6({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus2({\bf 20,80})
\oplus2({\bf 20,56})
\oplus5({\bf 20,64})
\oplus5({\bf 20,40})
\oplus5({\bf 20,20})
\oplus6({\bf 20,16})
\oplus3({\bf 20,4})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus2({\bf 16,80})
\oplus2({\bf 16,56})
\oplus6({\bf 16,64})
\oplus6({\bf 16,40})
\oplus6({\bf 16,20})
\oplus7({\bf 16,16})
\oplus3({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus3({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{205920}}$&=&
$({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus2({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus2({\bf 56,20})
\oplus2({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus4({\bf 64,64})
\oplus4({\bf 64,40})
\oplus5({\bf 64,20})
\oplus6({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus4({\bf 40,64})
\oplus4({\bf 40,40})
\oplus5({\bf 40,20})
\oplus6({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus2({\bf 20,80})
\oplus2({\bf 20,56})
\oplus5({\bf 20,64})
\oplus5({\bf 20,40})
\oplus5({\bf 20,20})
\oplus6({\bf 20,16})
\oplus3({\bf 20,4})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus2({\bf 16,80})
\oplus2({\bf 16,56})
\oplus6({\bf 16,64})
\oplus6({\bf 16,40})
\oplus6({\bf 16,20})
\oplus7({\bf 16,16})
\oplus3({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus3({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 205920'}$&=&
$({\bf 660,4})
\oplus({\bf 480,16})
\oplus({\bf 480,4})
\oplus({\bf 336,40})
\oplus({\bf 336,16})
\oplus({\bf 336,4})
\oplus({\bf 224,80})
\oplus({\bf 224,40})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 140',140'})
\oplus({\bf 140',80})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 80,224})
\oplus({\bf 80,140'})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 40,336})
\oplus({\bf 40,224})
\oplus({\bf 40,140'})
\oplus({\bf 40,80})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 16,480})
\oplus({\bf 16,336})
\oplus({\bf 16,224})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,660})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{205920'}}$&=&
$({\bf 660,4})
\oplus({\bf 480,16})
\oplus({\bf 480,4})
\oplus({\bf 336,40})
\oplus({\bf 336,16})
\oplus({\bf 336,4})
\oplus({\bf 224,80})
\oplus({\bf 224,40})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 140',140'})
\oplus({\bf 140',80})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 80,224})
\oplus({\bf 80,140'})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 40,336})
\oplus({\bf 40,224})
\oplus({\bf 40,140'})
\oplus({\bf 40,80})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 16,480})
\oplus({\bf 16,336})
\oplus({\bf 16,224})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,660})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 207360}$&=&
$({\bf 390,5})
\oplus({\bf 390,1})
\oplus({\bf 260,14})
\oplus({\bf 260,10})
\oplus({\bf 260,5})
\oplus({\bf 260,1})
\oplus({\bf 91,35})
\oplus({\bf 91,5})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,30})
\oplus2({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus3({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,81})
\oplus({\bf 55,35'})
\oplus({\bf 55,35})
\oplus2({\bf 55,14})
\oplus2({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 105,30})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,55})
\oplus2({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus4({\bf 81,14})
\oplus3({\bf 81,10})
\oplus2({\bf 81,5})
\oplus2({\bf 81,1})
\oplus({\bf 30,154})
\oplus({\bf 30,105})
\oplus({\bf 30,81})
\oplus2({\bf 30,30})
\oplus({\bf 30,35'})
\oplus4({\bf 30,35})
\oplus({\bf 30,10})
\oplus3({\bf 30,5})
\oplus({\bf 35',55})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,91})
\oplus2({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus4({\bf 35,30})
\oplus4({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus4({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,260})
\oplus({\bf 14,220})
\oplus({\bf 14,154})
\oplus2({\bf 14,55})
\oplus({\bf 14,105})
\oplus4({\bf 14,81})
\oplus2({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus4({\bf 14,14})
\oplus3({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,260})
\oplus({\bf 10,220})
\oplus2({\bf 10,154})
\oplus2({\bf 10,55})
\oplus3({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus3({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,220})
\oplus3({\bf 5,154})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus3({\bf 5,30})
\oplus({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 210210}$&=&
$({\bf 84,81})
\oplus({\bf 84,30})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 105,105})
\oplus2({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus2({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,84})
\oplus2({\bf 81,105})
\oplus2({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 30,84})
\oplus({\bf 30,105})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus2({\bf 35',14})
\oplus2({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35,84})
\oplus3({\bf 35,105})
\oplus3({\bf 35,81})
\oplus({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus3({\bf 35,14})
\oplus4({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,84})
\oplus2({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,84})
\oplus2({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 216216}$&=&
$({\bf 220,35'})
\oplus({\bf 220,35})
\oplus({\bf 154,35'})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 55,35})
\oplus({\bf 55,5})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus2({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus2({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',220})
\oplus({\bf 35',154})
\oplus2({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',30})
\oplus3({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus2({\bf 35,105})
\oplus4({\bf 35,81})
\oplus({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus4({\bf 35,14})
\oplus4({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus2({\bf 14,30})
\oplus({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus2({\bf 10,30})
\oplus({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf \overline{216216}}$&=&
$({\bf 220,35'})
\oplus({\bf 220,35})
\oplus({\bf 154,35'})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 55,35})
\oplus({\bf 55,5})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus2({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus2({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',220})
\oplus({\bf 35',154})
\oplus2({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',30})
\oplus3({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus2({\bf 35,105})
\oplus4({\bf 35,81})
\oplus({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus4({\bf 35,14})
\oplus4({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus2({\bf 14,30})
\oplus({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus2({\bf 10,30})
\oplus({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 219648}$&=&
$({\bf 84,105})
\oplus({\bf 84,81})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus2({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 81,84})
\oplus2({\bf 81,105})
\oplus2({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,105})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 35',84})
\oplus2({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus3({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus3({\bf 35,14})
\oplus3({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf \overline{219648}}$&=&
$({\bf 84,105})
\oplus({\bf 84,81})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus2({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 81,84})
\oplus2({\bf 81,105})
\oplus2({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,105})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 35',84})
\oplus2({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus3({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus3({\bf 35,14})
\oplus3({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 224224}$&=&
$({\bf 420,20})
\oplus({\bf 224,16})
\oplus({\bf 256,64})
\oplus({\bf 256,20})
\oplus({\bf 256,16})
\oplus({\bf 140',40})
\oplus({\bf 140',20})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,140})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 64,256})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus2({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,140'})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,420})
\oplus({\bf 20,256})
\oplus({\bf 20,140'})
\oplus2({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,224})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus({\bf 16,140})
\oplus2({\bf 16,80})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{224224}}$&=&
$({\bf 420,20})
\oplus({\bf 224,16})
\oplus({\bf 256,64})
\oplus({\bf 256,20})
\oplus({\bf 256,16})
\oplus({\bf 140',40})
\oplus({\bf 140',20})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 140,140})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 64,256})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus2({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,140'})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,420})
\oplus({\bf 20,256})
\oplus({\bf 20,140'})
\oplus2({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,224})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus({\bf 16,140})
\oplus2({\bf 16,80})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 232848}$&=&
$({\bf 429,1})
\oplus({\bf 455,5})
\oplus({\bf 390,14})
\oplus({\bf 390,1})
\oplus({\bf 260,30})
\oplus({\bf 260,5})
\oplus({\bf 91,55})
\oplus({\bf 91,14})
\oplus({\bf 91,1})
\oplus({\bf 165,5})
\oplus({\bf 231,14})
\oplus({\bf 231,10})
\oplus({\bf 231,1})
\oplus({\bf 220,30})
\oplus({\bf 220,35})
\oplus2({\bf 220,5})
\oplus({\bf 154,55})
\oplus({\bf 154,81})
\oplus2({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 154,1})
\oplus({\bf 55,91})
\oplus({\bf 55,154})
\oplus2({\bf 55,30})
\oplus({\bf 55,35})
\oplus2({\bf 55,5})
\oplus({\bf 84,35})
\oplus({\bf 84,5})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus2({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,1})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus2({\bf 81,30})
\oplus2({\bf 81,35})
\oplus2({\bf 81,5})
\oplus({\bf 30,260})
\oplus({\bf 30,220})
\oplus2({\bf 30,55})
\oplus2({\bf 30,81})
\oplus({\bf 30,35'})
\oplus3({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus({\bf 35',30})
\oplus({\bf 35',35})
\oplus({\bf 35',5})
\oplus({\bf 35,220})
\oplus({\bf 35,55})
\oplus({\bf 35,84})
\oplus2({\bf 35,81})
\oplus({\bf 35,35'})
\oplus2({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,1})
\oplus({\bf 14,390})
\oplus({\bf 14,91})
\oplus({\bf 14,231})
\oplus2({\bf 14,154})
\oplus2({\bf 14,105})
\oplus3({\bf 14,30})
\oplus2({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,231})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 5,455})
\oplus({\bf 5,260})
\oplus({\bf 5,165})
\oplus2({\bf 5,220})
\oplus2({\bf 5,55})
\oplus({\bf 5,84})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,429})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,231})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 237160}$&=&
$({\bf 595,5})
\oplus({\bf 595,1})
\oplus({\bf 204,10})
\oplus({\bf 405,14})
\oplus({\bf 405,10})
\oplus({\bf 405,5})
\oplus({\bf 405,1})
\oplus({\bf 140'',35})
\oplus({\bf 140'',10})
\oplus({\bf 140'',5})
\oplus({\bf 260,30})
\oplus({\bf 260,35})
\oplus({\bf 260,14})
\oplus2({\bf 260,5})
\oplus({\bf 260,1})
\oplus({\bf 91,81})
\oplus({\bf 91,35})
\oplus({\bf 91,14})
\oplus2({\bf 91,10})
\oplus({\bf 154,55})
\oplus({\bf 154,81})
\oplus({\bf 154,30})
\oplus2({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,154})
\oplus({\bf 55,81})
\oplus({\bf 55,30})
\oplus2({\bf 55,35})
\oplus({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 81,91})
\oplus({\bf 81,154})
\oplus({\bf 81,55})
\oplus2({\bf 81,30})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,260})
\oplus({\bf 30,154})
\oplus({\bf 30,55})
\oplus2({\bf 30,81})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 35,140''})
\oplus({\bf 35,260})
\oplus({\bf 35,91})
\oplus2({\bf 35,55})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,405})
\oplus({\bf 14,260})
\oplus({\bf 14,91})
\oplus2({\bf 14,154})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,204})
\oplus({\bf 10,405})
\oplus({\bf 10,140''})
\oplus2({\bf 10,91})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,595})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus2({\bf 5,260})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 1,595})
\oplus({\bf 1,405})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 240240}$&=&
$({\bf 120,120})
\oplus({\bf 120,160})
\oplus({\bf 160,120})
\oplus({\bf 160,160})
\oplus({\bf 160,140})
\oplus({\bf 160,56})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 56,160})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 64,140})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{240240}}$&=&
$({\bf 120,120})
\oplus({\bf 120,160})
\oplus({\bf 160,120})
\oplus({\bf 160,160})
\oplus({\bf 160,140})
\oplus({\bf 160,56})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 56,160})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 64,140})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 242550}$&=&
$({\bf 231,10})
\oplus({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 154,81})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus({\bf 55,30})
\oplus({\bf 55,35})
\oplus({\bf 55,5})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus2({\bf 105,14})
\oplus3({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus2({\bf 81,30})
\oplus({\bf 81,35'})
\oplus5({\bf 81,35})
\oplus({\bf 81,14})
\oplus3({\bf 81,10})
\oplus3({\bf 81,5})
\oplus({\bf 30,55})
\oplus2({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus3({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus5({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus4({\bf 35,14})
\oplus5({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,154})
\oplus2({\bf 14,105})
\oplus({\bf 14,81})
\oplus3({\bf 14,30})
\oplus({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 10,231})
\oplus({\bf 10,220})
\oplus2({\bf 10,154})
\oplus({\bf 10,84})
\oplus3({\bf 10,105})
\oplus3({\bf 10,81})
\oplus2({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus5({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,220})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus3({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf \overline{242550}}$&=&
$({\bf 231,10})
\oplus({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 154,81})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus({\bf 55,30})
\oplus({\bf 55,35})
\oplus({\bf 55,5})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus2({\bf 105,14})
\oplus3({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus2({\bf 81,30})
\oplus({\bf 81,35'})
\oplus5({\bf 81,35})
\oplus({\bf 81,14})
\oplus3({\bf 81,10})
\oplus3({\bf 81,5})
\oplus({\bf 30,55})
\oplus2({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus3({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus5({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus4({\bf 35,14})
\oplus5({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,154})
\oplus2({\bf 14,105})
\oplus({\bf 14,81})
\oplus3({\bf 14,30})
\oplus({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 10,231})
\oplus({\bf 10,220})
\oplus2({\bf 10,154})
\oplus({\bf 10,84})
\oplus3({\bf 10,105})
\oplus3({\bf 10,81})
\oplus2({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus5({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,220})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus3({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 258720}$&=&
$({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus2({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus2({\bf 80,40})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus2({\bf 56,20})
\oplus3({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus4({\bf 64,40})
\oplus4({\bf 64,20})
\oplus5({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus2({\bf 40,80})
\oplus({\bf 40,56})
\oplus4({\bf 40,64})
\oplus4({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,56})
\oplus4({\bf 20,64})
\oplus3({\bf 20,40})
\oplus3({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,120})
\oplus2({\bf 16,160})
\oplus3({\bf 16,140})
\oplus2({\bf 16,80})
\oplus3({\bf 16,56})
\oplus5({\bf 16,64})
\oplus4({\bf 16,40})
\oplus4({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,56})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{258720}}$&=&
$({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus2({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus2({\bf 80,40})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus2({\bf 56,20})
\oplus3({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus4({\bf 64,40})
\oplus4({\bf 64,20})
\oplus5({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus2({\bf 40,80})
\oplus({\bf 40,56})
\oplus4({\bf 40,64})
\oplus4({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,56})
\oplus4({\bf 20,64})
\oplus3({\bf 20,40})
\oplus3({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,120})
\oplus2({\bf 16,160})
\oplus3({\bf 16,140})
\oplus2({\bf 16,80})
\oplus3({\bf 16,56})
\oplus5({\bf 16,64})
\oplus4({\bf 16,40})
\oplus4({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,56})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 258720'}$&=&
$({\bf 165,5})
\oplus({\bf 165,1})
\oplus({\bf 231,14})
\oplus({\bf 231,10})
\oplus({\bf 231,5})
\oplus({\bf 231,1})
\oplus({\bf 220,30})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus2({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,55})
\oplus({\bf 154,81})
\oplus({\bf 154,30})
\oplus2({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,154})
\oplus({\bf 55,30})
\oplus({\bf 55,35})
\oplus({\bf 55,5})
\oplus({\bf 84,35})
\oplus2({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus2({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus2({\bf 81,30})
\oplus3({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 30,220})
\oplus({\bf 30,154})
\oplus({\bf 30,55})
\oplus2({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,220})
\oplus({\bf 35,55})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus3({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus3({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,231})
\oplus({\bf 14,220})
\oplus2({\bf 14,154})
\oplus2({\bf 14,105})
\oplus({\bf 14,81})
\oplus2({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,231})
\oplus({\bf 10,154})
\oplus2({\bf 10,84})
\oplus2({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,165})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,165})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 270270}$&=&
$({\bf 84,105})
\oplus({\bf 84,81})
\oplus({\bf 84,30})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus3({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,84})
\oplus3({\bf 81,105})
\oplus2({\bf 81,81})
\oplus({\bf 81,30})
\oplus3({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus2({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,84})
\oplus({\bf 30,105})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',84})
\oplus2({\bf 35',105})
\oplus3({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus2({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35,84})
\oplus3({\bf 35,105})
\oplus3({\bf 35,81})
\oplus2({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus6({\bf 35,35})
\oplus2({\bf 35,14})
\oplus3({\bf 35,10})
\oplus3({\bf 35,5})
\oplus({\bf 14,84})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus2({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus2({\bf 14,14})
\oplus3({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus3({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus3({\bf 5,35})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 274560}$&=&
$({\bf 220,35'})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus({\bf 154,35'})
\oplus2({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,35'})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus3({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus3({\bf 81,14})
\oplus4({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,105})
\oplus({\bf 30,30})
\oplus({\bf 30,35'})
\oplus3({\bf 30,35})
\oplus({\bf 30,10})
\oplus3({\bf 30,5})
\oplus({\bf 35',220})
\oplus({\bf 35',154})
\oplus({\bf 35',55})
\oplus2({\bf 35',105})
\oplus3({\bf 35',81})
\oplus({\bf 35',30})
\oplus4({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus3({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus3({\bf 35,105})
\oplus4({\bf 35,81})
\oplus3({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus9({\bf 35,35})
\oplus2({\bf 35,14})
\oplus4({\bf 35,10})
\oplus4({\bf 35,5})
\oplus({\bf 14,220})
\oplus({\bf 14,55})
\oplus({\bf 14,105})
\oplus3({\bf 14,81})
\oplus3({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus5({\bf 14,14})
\oplus3({\bf 14,10})
\oplus2({\bf 14,1})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,105})
\oplus4({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus3({\bf 10,14})
\oplus4({\bf 10,10})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,81})
\oplus3({\bf 5,30})
\oplus({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus3({\bf 5,5})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 274560'}$&=&
$({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 160,40})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,56})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus2({\bf 56,56})
\oplus3({\bf 56,64})
\oplus2({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,160})
\oplus2({\bf 64,140})
\oplus({\bf 64,80})
\oplus3({\bf 64,56})
\oplus5({\bf 64,64})
\oplus4({\bf 64,40})
\oplus4({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,160})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus2({\bf 40,56})
\oplus4({\bf 40,64})
\oplus3({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus4({\bf 20,64})
\oplus3({\bf 20,40})
\oplus3({\bf 20,20})
\oplus3({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{274560'}}$&=&
$({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 160,40})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,56})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus2({\bf 56,56})
\oplus3({\bf 56,64})
\oplus2({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,160})
\oplus2({\bf 64,140})
\oplus({\bf 64,80})
\oplus3({\bf 64,56})
\oplus5({\bf 64,64})
\oplus4({\bf 64,40})
\oplus4({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,160})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus2({\bf 40,56})
\oplus4({\bf 40,64})
\oplus3({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus4({\bf 20,64})
\oplus3({\bf 20,40})
\oplus3({\bf 20,20})
\oplus3({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 275968}$&=&
$({\bf 390,10})
\oplus({\bf 260,35})
\oplus({\bf 260,10})
\oplus({\bf 260,5})
\oplus({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 154,81})
\oplus({\bf 154,35'})
\oplus2({\bf 154,35})
\oplus2({\bf 154,14})
\oplus3({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,30})
\oplus2({\bf 55,35})
\oplus({\bf 55,10})
\oplus2({\bf 55,5})
\oplus({\bf 105,81})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus2({\bf 81,30})
\oplus({\bf 81,35'})
\oplus5({\bf 81,35})
\oplus({\bf 81,14})
\oplus3({\bf 81,10})
\oplus3({\bf 81,5})
\oplus({\bf 30,55})
\oplus2({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus3({\bf 30,14})
\oplus3({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',154})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,260})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus2({\bf 35,55})
\oplus({\bf 35,105})
\oplus5({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus4({\bf 35,14})
\oplus4({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,91})
\oplus2({\bf 14,154})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus3({\bf 14,30})
\oplus4({\bf 14,35})
\oplus({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 10,390})
\oplus({\bf 10,260})
\oplus({\bf 10,91})
\oplus({\bf 10,220})
\oplus3({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,105})
\oplus3({\bf 10,81})
\oplus3({\bf 10,30})
\oplus({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,55})
\oplus3({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf \overline{275968}}$&=&
$({\bf 390,10})
\oplus({\bf 260,35})
\oplus({\bf 260,10})
\oplus({\bf 260,5})
\oplus({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 154,81})
\oplus({\bf 154,35'})
\oplus2({\bf 154,35})
\oplus2({\bf 154,14})
\oplus3({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,30})
\oplus2({\bf 55,35})
\oplus({\bf 55,10})
\oplus2({\bf 55,5})
\oplus({\bf 105,81})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus2({\bf 81,30})
\oplus({\bf 81,35'})
\oplus5({\bf 81,35})
\oplus({\bf 81,14})
\oplus3({\bf 81,10})
\oplus3({\bf 81,5})
\oplus({\bf 30,55})
\oplus2({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus3({\bf 30,14})
\oplus3({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',154})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,260})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus2({\bf 35,55})
\oplus({\bf 35,105})
\oplus5({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus4({\bf 35,14})
\oplus4({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,91})
\oplus2({\bf 14,154})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus3({\bf 14,30})
\oplus4({\bf 14,35})
\oplus({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 10,390})
\oplus({\bf 10,260})
\oplus({\bf 10,91})
\oplus({\bf 10,220})
\oplus3({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,105})
\oplus3({\bf 10,81})
\oplus3({\bf 10,30})
\oplus({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,55})
\oplus3({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 282744}$&=&
$({\bf 286,1})
\oplus({\bf 429,5})
\oplus({\bf 455,14})
\oplus({\bf 455,1})
\oplus({\bf 390,30})
\oplus({\bf 390,5})
\oplus({\bf 260,55})
\oplus({\bf 260,14})
\oplus({\bf 260,1})
\oplus({\bf 91,91})
\oplus({\bf 91,30})
\oplus({\bf 91,5})
\oplus({\bf 165,10})
\oplus({\bf 231,35})
\oplus({\bf 231,5})
\oplus({\bf 220,81})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 154,154})
\oplus({\bf 154,30})
\oplus({\bf 154,35})
\oplus({\bf 154,5})
\oplus({\bf 55,260})
\oplus({\bf 55,55})
\oplus({\bf 55,81})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 84,35'})
\oplus({\bf 84,14})
\oplus({\bf 84,1})
\oplus({\bf 105,105})
\oplus({\bf 105,30})
\oplus({\bf 105,35})
\oplus({\bf 105,5})
\oplus({\bf 81,220})
\oplus({\bf 81,55})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus2({\bf 81,14})
\oplus({\bf 81,1})
\oplus({\bf 30,390})
\oplus({\bf 30,91})
\oplus({\bf 30,154})
\oplus({\bf 30,105})
\oplus2({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 30,5})
\oplus({\bf 35',84})
\oplus({\bf 35',81})
\oplus({\bf 35',10})
\oplus({\bf 35,231})
\oplus({\bf 35,154})
\oplus({\bf 35,105})
\oplus({\bf 35,30})
\oplus({\bf 35,35})
\oplus({\bf 35,5})
\oplus({\bf 14,455})
\oplus({\bf 14,260})
\oplus({\bf 14,220})
\oplus({\bf 14,55})
\oplus({\bf 14,84})
\oplus2({\bf 14,81})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 10,165})
\oplus({\bf 10,220})
\oplus({\bf 10,55})
\oplus({\bf 10,35'})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,429})
\oplus({\bf 5,390})
\oplus({\bf 5,91})
\oplus({\bf 5,231})
\oplus({\bf 5,154})
\oplus({\bf 5,105})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,5})
\oplus({\bf 1,286})
\oplus({\bf 1,455})
\oplus({\bf 1,260})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})$\\
%
${\bf 283140}$&=&
$({\bf 935,1})
\oplus({\bf 595,5})
\oplus({\bf 204,14})
\oplus({\bf 204,1})
\oplus({\bf 625,5})
\oplus({\bf 405,14})
\oplus({\bf 405,10})
\oplus({\bf 405,1})
\oplus({\bf 140'',30})
\oplus({\bf 140'',35})
\oplus2({\bf 140'',5})
\oplus({\bf 390,14})
\oplus({\bf 390,1})
\oplus({\bf 260,30})
\oplus({\bf 260,35})
\oplus2({\bf 260,5})
\oplus({\bf 91,55})
\oplus({\bf 91,81})
\oplus({\bf 91,35'})
\oplus3({\bf 91,14})
\oplus({\bf 91,10})
\oplus2({\bf 91,1})
\oplus({\bf 220,30})
\oplus({\bf 220,5})
\oplus({\bf 154,55})
\oplus({\bf 154,81})
\oplus2({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 154,1})
\oplus({\bf 55,91})
\oplus({\bf 55,154})
\oplus({\bf 55,105})
\oplus3({\bf 55,30})
\oplus2({\bf 55,35})
\oplus3({\bf 55,5})
\oplus({\bf 105,55})
\oplus({\bf 105,14})
\oplus({\bf 105,1})
\oplus({\bf 81,91})
\oplus({\bf 81,154})
\oplus2({\bf 81,30})
\oplus({\bf 81,35})
\oplus2({\bf 81,5})
\oplus({\bf 30,140''})
\oplus({\bf 30,260})
\oplus({\bf 30,220})
\oplus3({\bf 30,55})
\oplus2({\bf 30,81})
\oplus({\bf 30,35'})
\oplus4({\bf 30,14})
\oplus({\bf 30,10})
\oplus2({\bf 30,1})
\oplus({\bf 35',91})
\oplus({\bf 35',30})
\oplus({\bf 35',5})
\oplus({\bf 35,140''})
\oplus({\bf 35,260})
\oplus2({\bf 35,55})
\oplus({\bf 35,81})
\oplus2({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,1})
\oplus({\bf 14,204})
\oplus({\bf 14,405})
\oplus({\bf 14,390})
\oplus3({\bf 14,91})
\oplus2({\bf 14,154})
\oplus({\bf 14,105})
\oplus4({\bf 14,30})
\oplus2({\bf 14,35})
\oplus3({\bf 14,5})
\oplus({\bf 10,405})
\oplus({\bf 10,91})
\oplus({\bf 10,154})
\oplus({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 5,595})
\oplus({\bf 5,625})
\oplus2({\bf 5,140''})
\oplus2({\bf 5,260})
\oplus({\bf 5,220})
\oplus3({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35'})
\oplus3({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,935})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus2({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 284427}$&=&
$({\bf 1134,1})
\oplus({\bf 385,5})
\oplus({\bf 836,5})
\oplus({\bf 285,14})
\oplus({\bf 285,10})
\oplus({\bf 285,1})
\oplus({\bf 595,14})
\oplus({\bf 595,1})
\oplus({\bf 204,30})
\oplus({\bf 204,35})
\oplus2({\bf 204,5})
\oplus({\bf 405,30})
\oplus({\bf 405,5})
\oplus({\bf 140'',55})
\oplus({\bf 140'',81})
\oplus2({\bf 140'',14})
\oplus({\bf 140'',10})
\oplus({\bf 140'',1})
\oplus({\bf 260,55})
\oplus({\bf 260,14})
\oplus({\bf 260,1})
\oplus({\bf 91,91})
\oplus({\bf 91,154})
\oplus2({\bf 91,30})
\oplus({\bf 91,35})
\oplus2({\bf 91,5})
\oplus({\bf 154,91})
\oplus({\bf 154,30})
\oplus({\bf 154,5})
\oplus({\bf 55,140''})
\oplus({\bf 55,260})
\oplus2({\bf 55,55})
\oplus({\bf 55,81})
\oplus2({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 81,140''})
\oplus({\bf 81,55})
\oplus({\bf 81,14})
\oplus({\bf 81,1})
\oplus({\bf 30,204})
\oplus({\bf 30,405})
\oplus2({\bf 30,91})
\oplus({\bf 30,154})
\oplus2({\bf 30,30})
\oplus({\bf 30,35})
\oplus2({\bf 30,5})
\oplus({\bf 35,204})
\oplus({\bf 35,91})
\oplus({\bf 35,30})
\oplus({\bf 35,5})
\oplus({\bf 14,285})
\oplus({\bf 14,595})
\oplus2({\bf 14,140''})
\oplus({\bf 14,260})
\oplus2({\bf 14,55})
\oplus({\bf 14,81})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,285})
\oplus({\bf 10,140''})
\oplus({\bf 10,55})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 5,385})
\oplus({\bf 5,836})
\oplus2({\bf 5,204})
\oplus({\bf 5,405})
\oplus2({\bf 5,91})
\oplus({\bf 5,154})
\oplus2({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,1134})
\oplus({\bf 1,285})
\oplus({\bf 1,595})
\oplus({\bf 1,140''})
\oplus({\bf 1,260})
\oplus({\bf 1,55})
\oplus({\bf 1,81})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 286650}$&=&
$({\bf 595,10})
\oplus({\bf 204,5})
\oplus({\bf 405,35})
\oplus({\bf 405,10})
\oplus({\bf 405,5})
\oplus({\bf 140'',14})
\oplus({\bf 140'',10})
\oplus({\bf 140'',1})
\oplus({\bf 260,81})
\oplus({\bf 260,35})
\oplus({\bf 260,14})
\oplus2({\bf 260,10})
\oplus({\bf 91,30})
\oplus({\bf 91,35})
\oplus2({\bf 91,5})
\oplus({\bf 154,154})
\oplus({\bf 154,81})
\oplus({\bf 154,30})
\oplus2({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,55})
\oplus({\bf 55,81})
\oplus2({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 81,260})
\oplus({\bf 81,154})
\oplus({\bf 81,55})
\oplus2({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 30,91})
\oplus({\bf 30,154})
\oplus2({\bf 30,30})
\oplus({\bf 30,35})
\oplus2({\bf 30,5})
\oplus({\bf 35,405})
\oplus({\bf 35,260})
\oplus({\bf 35,91})
\oplus2({\bf 35,154})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,140''})
\oplus({\bf 14,260})
\oplus2({\bf 14,55})
\oplus({\bf 14,81})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,595})
\oplus({\bf 10,405})
\oplus({\bf 10,140''})
\oplus2({\bf 10,260})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 5,204})
\oplus({\bf 5,405})
\oplus2({\bf 5,91})
\oplus({\bf 5,154})
\oplus2({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf \overline{286650}}$&=&
$({\bf 595,10})
\oplus({\bf 204,5})
\oplus({\bf 405,35})
\oplus({\bf 405,10})
\oplus({\bf 405,5})
\oplus({\bf 140'',14})
\oplus({\bf 140'',10})
\oplus({\bf 140'',1})
\oplus({\bf 260,81})
\oplus({\bf 260,35})
\oplus({\bf 260,14})
\oplus2({\bf 260,10})
\oplus({\bf 91,30})
\oplus({\bf 91,35})
\oplus2({\bf 91,5})
\oplus({\bf 154,154})
\oplus({\bf 154,81})
\oplus({\bf 154,30})
\oplus2({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,55})
\oplus({\bf 55,81})
\oplus2({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 81,260})
\oplus({\bf 81,154})
\oplus({\bf 81,55})
\oplus2({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 30,91})
\oplus({\bf 30,154})
\oplus2({\bf 30,30})
\oplus({\bf 30,35})
\oplus2({\bf 30,5})
\oplus({\bf 35,405})
\oplus({\bf 35,260})
\oplus({\bf 35,91})
\oplus2({\bf 35,154})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,140''})
\oplus({\bf 14,260})
\oplus2({\bf 14,55})
\oplus({\bf 14,81})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,1})
\oplus({\bf 10,595})
\oplus({\bf 10,405})
\oplus({\bf 10,140''})
\oplus2({\bf 10,260})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 5,204})
\oplus({\bf 5,405})
\oplus2({\bf 5,91})
\oplus({\bf 5,154})
\oplus2({\bf 5,30})
\oplus({\bf 5,35})
\oplus2({\bf 5,5})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 288288}$&=&
$({\bf 324,56})
\oplus({\bf 256,64})
\oplus({\bf 140',40})
\oplus({\bf 160,160})
\oplus({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 140,140})
\oplus({\bf 140,56})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 56,324})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus2({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 64,256})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,140'})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{288288}}$&=&
$({\bf 324,56})
\oplus({\bf 256,64})
\oplus({\bf 140',40})
\oplus({\bf 160,160})
\oplus({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 140,140})
\oplus({\bf 140,56})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 56,324})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus2({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 64,256})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,140'})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 294294}$&=&
$({\bf 390,35'})
\oplus({\bf 260,35})
\oplus({\bf 91,14})
\oplus({\bf 220,105})
\oplus({\bf 220,35'})
\oplus({\bf 220,35})
\oplus({\bf 154,81})
\oplus({\bf 154,35'})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 55,30})
\oplus({\bf 55,35})
\oplus({\bf 55,5})
\oplus({\bf 105,220})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus2({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,55})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',390})
\oplus({\bf 35',220})
\oplus({\bf 35',154})
\oplus2({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35,260})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,105})
\oplus3({\bf 35,81})
\oplus2({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 14,91})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus2({\bf 14,30})
\oplus2({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf \overline{294294}}$&=&
$({\bf 390,35'})
\oplus({\bf 260,35})
\oplus({\bf 91,14})
\oplus({\bf 220,105})
\oplus({\bf 220,35'})
\oplus({\bf 220,35})
\oplus({\bf 154,81})
\oplus({\bf 154,35'})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 55,30})
\oplus({\bf 55,35})
\oplus({\bf 55,5})
\oplus({\bf 105,220})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus2({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,55})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',390})
\oplus({\bf 35',220})
\oplus({\bf 35',154})
\oplus2({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35,260})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,105})
\oplus3({\bf 35,81})
\oplus2({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 14,91})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus2({\bf 14,30})
\oplus2({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 299520}$&=&
$({\bf 220,35})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 154,35'})
\oplus2({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,35'})
\oplus({\bf 55,35})
\oplus({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus2({\bf 105,14})
\oplus3({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus({\bf 81,30})
\oplus3({\bf 81,35'})
\oplus6({\bf 81,35})
\oplus3({\bf 81,14})
\oplus5({\bf 81,10})
\oplus4({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,105})
\oplus({\bf 30,81})
\oplus2({\bf 30,35'})
\oplus3({\bf 30,35})
\oplus2({\bf 30,14})
\oplus3({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',154})
\oplus({\bf 35',55})
\oplus({\bf 35',105})
\oplus3({\bf 35',81})
\oplus2({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus5({\bf 35',35})
\oplus3({\bf 35',14})
\oplus4({\bf 35',10})
\oplus3({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus({\bf 35,55})
\oplus3({\bf 35,105})
\oplus6({\bf 35,81})
\oplus3({\bf 35,30})
\oplus5({\bf 35,35'})
\oplus10({\bf 35,35})
\oplus6({\bf 35,14})
\oplus7({\bf 35,10})
\oplus4({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 14,220})
\oplus({\bf 14,154})
\oplus2({\bf 14,105})
\oplus3({\bf 14,81})
\oplus2({\bf 14,30})
\oplus3({\bf 14,35'})
\oplus6({\bf 14,35})
\oplus2({\bf 14,14})
\oplus3({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 10,220})
\oplus2({\bf 10,154})
\oplus({\bf 10,55})
\oplus3({\bf 10,105})
\oplus5({\bf 10,81})
\oplus3({\bf 10,30})
\oplus4({\bf 10,35'})
\oplus7({\bf 10,35})
\oplus3({\bf 10,14})
\oplus4({\bf 10,10})
\oplus3({\bf 10,5})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,105})
\oplus4({\bf 5,81})
\oplus({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus3({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 308880}$&=&
$({\bf 640,4})
\oplus({\bf 336,16})
\oplus({\bf 336,4})
\oplus({\bf 420,16})
\oplus({\bf 420,4})
\oplus({\bf 224,40})
\oplus({\bf 224,20})
\oplus2({\bf 224,16})
\oplus2({\bf 224,4})
\oplus({\bf 256,40})
\oplus({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',80})
\oplus({\bf 140',64})
\oplus2({\bf 140',40})
\oplus({\bf 140',20})
\oplus3({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 140,80})
\oplus({\bf 140,40})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,140'})
\oplus({\bf 80,140})
\oplus2({\bf 80,80})
\oplus({\bf 80,64})
\oplus3({\bf 80,40})
\oplus({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 64,140'})
\oplus({\bf 64,80})
\oplus({\bf 64,40})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,224})
\oplus({\bf 40,256})
\oplus2({\bf 40,140'})
\oplus({\bf 40,140})
\oplus3({\bf 40,80})
\oplus({\bf 40,64})
\oplus3({\bf 40,40})
\oplus({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,224})
\oplus({\bf 20,140'})
\oplus({\bf 20,80})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,336})
\oplus({\bf 16,420})
\oplus2({\bf 16,224})
\oplus({\bf 16,256})
\oplus3({\bf 16,140'})
\oplus({\bf 16,140})
\oplus3({\bf 16,80})
\oplus({\bf 16,64})
\oplus3({\bf 16,40})
\oplus({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,640})
\oplus({\bf 4,336})
\oplus({\bf 4,420})
\oplus2({\bf 4,224})
\oplus({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{308880}}$&=&
$({\bf 640,4})
\oplus({\bf 336,16})
\oplus({\bf 336,4})
\oplus({\bf 420,16})
\oplus({\bf 420,4})
\oplus({\bf 224,40})
\oplus({\bf 224,20})
\oplus2({\bf 224,16})
\oplus2({\bf 224,4})
\oplus({\bf 256,40})
\oplus({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',80})
\oplus({\bf 140',64})
\oplus2({\bf 140',40})
\oplus({\bf 140',20})
\oplus3({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 140,80})
\oplus({\bf 140,40})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,140'})
\oplus({\bf 80,140})
\oplus2({\bf 80,80})
\oplus({\bf 80,64})
\oplus3({\bf 80,40})
\oplus({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 64,140'})
\oplus({\bf 64,80})
\oplus({\bf 64,40})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,224})
\oplus({\bf 40,256})
\oplus2({\bf 40,140'})
\oplus({\bf 40,140})
\oplus3({\bf 40,80})
\oplus({\bf 40,64})
\oplus3({\bf 40,40})
\oplus({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,224})
\oplus({\bf 20,140'})
\oplus({\bf 20,80})
\oplus({\bf 20,40})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,336})
\oplus({\bf 16,420})
\oplus2({\bf 16,224})
\oplus({\bf 16,256})
\oplus3({\bf 16,140'})
\oplus({\bf 16,140})
\oplus3({\bf 16,80})
\oplus({\bf 16,64})
\oplus3({\bf 16,40})
\oplus({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,640})
\oplus({\bf 4,336})
\oplus({\bf 4,420})
\oplus2({\bf 4,224})
\oplus({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 308880'}$&=&
$({\bf 120,160})
\oplus({\bf 120,56})
\oplus({\bf 160,120})
\oplus({\bf 160,160})
\oplus({\bf 160,140})
\oplus({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,56})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 56,120})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{308880'}}$&=&
$({\bf 120,160})
\oplus({\bf 120,56})
\oplus({\bf 160,120})
\oplus({\bf 160,160})
\oplus({\bf 160,140})
\oplus({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,56})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 56,120})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 329460}$&=&
$({\bf 1015,1})
\oplus({\bf 819,5})
\oplus({\bf 650,14})
\oplus({\bf 650,1})
\oplus({\bf 506,30})
\oplus({\bf 506,5})
\oplus({\bf 385,55})
\oplus({\bf 385,14})
\oplus({\bf 385,1})
\oplus({\bf 285,91})
\oplus({\bf 285,30})
\oplus({\bf 285,5})
\oplus({\bf 204,140''})
\oplus({\bf 204,55})
\oplus({\bf 204,14})
\oplus({\bf 204,1})
\oplus({\bf 140'',204})
\oplus({\bf 140'',91})
\oplus({\bf 140'',30})
\oplus({\bf 140'',5})
\oplus({\bf 91,285})
\oplus({\bf 91,140''})
\oplus({\bf 91,55})
\oplus({\bf 91,14})
\oplus({\bf 91,1})
\oplus({\bf 55,385})
\oplus({\bf 55,204})
\oplus({\bf 55,91})
\oplus({\bf 55,30})
\oplus({\bf 55,5})
\oplus({\bf 30,506})
\oplus({\bf 30,285})
\oplus({\bf 30,140''})
\oplus({\bf 30,55})
\oplus({\bf 30,14})
\oplus({\bf 30,1})
\oplus({\bf 14,650})
\oplus({\bf 14,385})
\oplus({\bf 14,204})
\oplus({\bf 14,91})
\oplus({\bf 14,30})
\oplus({\bf 14,5})
\oplus({\bf 5,819})
\oplus({\bf 5,506})
\oplus({\bf 5,285})
\oplus({\bf 5,140''})
\oplus({\bf 5,55})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 1,1015})
\oplus({\bf 1,650})
\oplus({\bf 1,385})
\oplus({\bf 1,204})
\oplus({\bf 1,91})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 332640}$&=&
$({\bf 320,4})
\oplus({\bf 324,16})
\oplus({\bf 324,4})
\oplus({\bf 256,40})
\oplus({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',80})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus2({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,140'})
\oplus({\bf 80,140})
\oplus2({\bf 80,80})
\oplus({\bf 80,64})
\oplus3({\bf 80,40})
\oplus({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus2({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus3({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,256})
\oplus({\bf 40,140'})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus3({\bf 40,80})
\oplus({\bf 40,56})
\oplus3({\bf 40,64})
\oplus4({\bf 40,40})
\oplus2({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,324})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus({\bf 16,120})
\oplus2({\bf 16,160})
\oplus3({\bf 16,140})
\oplus3({\bf 16,80})
\oplus2({\bf 16,56})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{332640}}$&=&
$({\bf 320,4})
\oplus({\bf 324,16})
\oplus({\bf 324,4})
\oplus({\bf 256,40})
\oplus({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',80})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus2({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,140'})
\oplus({\bf 80,140})
\oplus2({\bf 80,80})
\oplus({\bf 80,64})
\oplus3({\bf 80,40})
\oplus({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus2({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus3({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,256})
\oplus({\bf 40,140'})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus3({\bf 40,80})
\oplus({\bf 40,56})
\oplus3({\bf 40,64})
\oplus4({\bf 40,40})
\oplus2({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,324})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus({\bf 16,120})
\oplus2({\bf 16,160})
\oplus3({\bf 16,140})
\oplus3({\bf 16,80})
\oplus2({\bf 16,56})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 337920}$&=&
$({\bf 770,1})
\oplus({\bf 625,5})
\oplus({\bf 405,14})
\oplus({\bf 405,1})
\oplus({\bf 140'',30})
\oplus({\bf 140'',5})
\oplus({\bf 455,5})
\oplus({\bf 390,14})
\oplus({\bf 390,10})
\oplus({\bf 390,1})
\oplus({\bf 260,30})
\oplus({\bf 260,35})
\oplus2({\bf 260,5})
\oplus({\bf 91,55})
\oplus({\bf 91,81})
\oplus2({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 91,1})
\oplus({\bf 231,14})
\oplus({\bf 231,1})
\oplus({\bf 220,30})
\oplus({\bf 220,35})
\oplus2({\bf 220,5})
\oplus({\bf 154,55})
\oplus({\bf 154,81})
\oplus({\bf 154,35'})
\oplus3({\bf 154,14})
\oplus({\bf 154,10})
\oplus2({\bf 154,1})
\oplus({\bf 55,91})
\oplus({\bf 55,154})
\oplus({\bf 55,105})
\oplus3({\bf 55,30})
\oplus2({\bf 55,35})
\oplus3({\bf 55,5})
\oplus({\bf 84,30})
\oplus({\bf 84,5})
\oplus({\bf 105,55})
\oplus({\bf 105,81})
\oplus2({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,1})
\oplus({\bf 81,91})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus3({\bf 81,30})
\oplus2({\bf 81,35})
\oplus3({\bf 81,5})
\oplus({\bf 30,140''})
\oplus({\bf 30,260})
\oplus({\bf 30,220})
\oplus3({\bf 30,55})
\oplus({\bf 30,84})
\oplus3({\bf 30,81})
\oplus({\bf 30,35'})
\oplus4({\bf 30,14})
\oplus2({\bf 30,10})
\oplus2({\bf 30,1})
\oplus({\bf 35',154})
\oplus({\bf 35',30})
\oplus({\bf 35',35})
\oplus({\bf 35',5})
\oplus({\bf 35,260})
\oplus({\bf 35,220})
\oplus2({\bf 35,55})
\oplus2({\bf 35,81})
\oplus({\bf 35,35'})
\oplus3({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,1})
\oplus({\bf 14,405})
\oplus({\bf 14,390})
\oplus2({\bf 14,91})
\oplus({\bf 14,231})
\oplus3({\bf 14,154})
\oplus2({\bf 14,105})
\oplus4({\bf 14,30})
\oplus3({\bf 14,35})
\oplus3({\bf 14,5})
\oplus({\bf 10,390})
\oplus({\bf 10,91})
\oplus({\bf 10,154})
\oplus({\bf 10,105})
\oplus2({\bf 10,30})
\oplus({\bf 10,35})
\oplus({\bf 10,5})
\oplus({\bf 5,625})
\oplus({\bf 5,140''})
\oplus({\bf 5,455})
\oplus2({\bf 5,260})
\oplus2({\bf 5,220})
\oplus3({\bf 5,55})
\oplus({\bf 5,84})
\oplus3({\bf 5,81})
\oplus({\bf 5,35'})
\oplus3({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,770})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,231})
\oplus2({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 343200}$&=&
$({\bf 420,16})
\oplus({\bf 420,4})
\oplus({\bf 224,20})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 256,40})
\oplus({\bf 256,20})
\oplus2({\bf 256,16})
\oplus2({\bf 256,4})
\oplus({\bf 140',64})
\oplus({\bf 140',40})
\oplus2({\bf 140',20})
\oplus3({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus2({\bf 80,64})
\oplus3({\bf 80,40})
\oplus3({\bf 80,20})
\oplus4({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 64,140'})
\oplus({\bf 64,140})
\oplus2({\bf 64,80})
\oplus({\bf 64,64})
\oplus3({\bf 64,40})
\oplus({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,256})
\oplus({\bf 40,140'})
\oplus2({\bf 40,140})
\oplus3({\bf 40,80})
\oplus3({\bf 40,64})
\oplus4({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,224})
\oplus({\bf 20,256})
\oplus2({\bf 20,140'})
\oplus({\bf 20,140})
\oplus3({\bf 20,80})
\oplus({\bf 20,64})
\oplus3({\bf 20,40})
\oplus({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,420})
\oplus({\bf 16,224})
\oplus2({\bf 16,256})
\oplus3({\bf 16,140'})
\oplus3({\bf 16,140})
\oplus4({\bf 16,80})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus2({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{343200}}$&=&
$({\bf 420,16})
\oplus({\bf 420,4})
\oplus({\bf 224,20})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 256,40})
\oplus({\bf 256,20})
\oplus2({\bf 256,16})
\oplus2({\bf 256,4})
\oplus({\bf 140',64})
\oplus({\bf 140',40})
\oplus2({\bf 140',20})
\oplus3({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus2({\bf 80,64})
\oplus3({\bf 80,40})
\oplus3({\bf 80,20})
\oplus4({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 64,140'})
\oplus({\bf 64,140})
\oplus2({\bf 64,80})
\oplus({\bf 64,64})
\oplus3({\bf 64,40})
\oplus({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,256})
\oplus({\bf 40,140'})
\oplus2({\bf 40,140})
\oplus3({\bf 40,80})
\oplus3({\bf 40,64})
\oplus4({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,224})
\oplus({\bf 20,256})
\oplus2({\bf 20,140'})
\oplus({\bf 20,140})
\oplus3({\bf 20,80})
\oplus({\bf 20,64})
\oplus3({\bf 20,40})
\oplus({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,420})
\oplus({\bf 16,224})
\oplus2({\bf 16,256})
\oplus3({\bf 16,140'})
\oplus3({\bf 16,140})
\oplus4({\bf 16,80})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus2({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 351000}$&=&
$({\bf 390,14})
\oplus({\bf 390,5})
\oplus({\bf 390,1})
\oplus({\bf 260,35})
\oplus({\bf 260,10})
\oplus({\bf 260,5})
\oplus({\bf 91,35'})
\oplus({\bf 91,14})
\oplus({\bf 91,1})
\oplus({\bf 220,30})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus2({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,81})
\oplus({\bf 154,35'})
\oplus2({\bf 154,35})
\oplus2({\bf 154,14})
\oplus3({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,105})
\oplus({\bf 55,30})
\oplus({\bf 55,35'})
\oplus2({\bf 55,35})
\oplus2({\bf 55,5})
\oplus({\bf 105,55})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus3({\bf 105,14})
\oplus({\bf 105,10})
\oplus2({\bf 105,5})
\oplus2({\bf 105,1})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus2({\bf 81,30})
\oplus({\bf 81,35'})
\oplus5({\bf 81,35})
\oplus({\bf 81,14})
\oplus3({\bf 81,10})
\oplus3({\bf 81,5})
\oplus({\bf 30,220})
\oplus({\bf 30,55})
\oplus({\bf 30,105})
\oplus2({\bf 30,81})
\oplus3({\bf 30,35'})
\oplus({\bf 30,35})
\oplus4({\bf 30,14})
\oplus({\bf 30,10})
\oplus2({\bf 30,1})
\oplus({\bf 35',91})
\oplus({\bf 35',154})
\oplus({\bf 35',55})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus3({\bf 35',30})
\oplus2({\bf 35',35})
\oplus2({\bf 35',14})
\oplus({\bf 35',10})
\oplus3({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,260})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus2({\bf 35,55})
\oplus({\bf 35,105})
\oplus5({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus4({\bf 35,14})
\oplus4({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,390})
\oplus({\bf 14,91})
\oplus({\bf 14,220})
\oplus2({\bf 14,154})
\oplus3({\bf 14,105})
\oplus({\bf 14,81})
\oplus4({\bf 14,30})
\oplus2({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus3({\bf 14,5})
\oplus({\bf 10,260})
\oplus({\bf 10,220})
\oplus3({\bf 10,154})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,55})
\oplus2({\bf 5,105})
\oplus3({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus({\bf 5,35})
\oplus3({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,390})
\oplus({\bf 1,91})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus2({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 364000}$&=&
$({\bf 160,64})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus2({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,56})
\oplus2({\bf 80,64})
\oplus({\bf 80,40})
\oplus2({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus({\bf 56,56})
\oplus3({\bf 56,64})
\oplus3({\bf 56,40})
\oplus3({\bf 56,20})
\oplus3({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,160})
\oplus2({\bf 64,140})
\oplus2({\bf 64,80})
\oplus3({\bf 64,56})
\oplus7({\bf 64,64})
\oplus6({\bf 64,40})
\oplus6({\bf 64,20})
\oplus7({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus({\bf 40,80})
\oplus3({\bf 40,56})
\oplus6({\bf 40,64})
\oplus5({\bf 40,40})
\oplus6({\bf 40,20})
\oplus6({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus2({\bf 20,80})
\oplus3({\bf 20,56})
\oplus6({\bf 20,64})
\oplus6({\bf 20,40})
\oplus5({\bf 20,20})
\oplus6({\bf 20,16})
\oplus3({\bf 20,4})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus2({\bf 16,80})
\oplus3({\bf 16,56})
\oplus7({\bf 16,64})
\oplus6({\bf 16,40})
\oplus6({\bf 16,20})
\oplus7({\bf 16,16})
\oplus3({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus3({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{364000}}$&=&
$({\bf 160,64})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus2({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,56})
\oplus2({\bf 80,64})
\oplus({\bf 80,40})
\oplus2({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus({\bf 56,56})
\oplus3({\bf 56,64})
\oplus3({\bf 56,40})
\oplus3({\bf 56,20})
\oplus3({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,160})
\oplus2({\bf 64,140})
\oplus2({\bf 64,80})
\oplus3({\bf 64,56})
\oplus7({\bf 64,64})
\oplus6({\bf 64,40})
\oplus6({\bf 64,20})
\oplus7({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus({\bf 40,80})
\oplus3({\bf 40,56})
\oplus6({\bf 40,64})
\oplus5({\bf 40,40})
\oplus6({\bf 40,20})
\oplus6({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus2({\bf 20,80})
\oplus3({\bf 20,56})
\oplus6({\bf 20,64})
\oplus6({\bf 20,40})
\oplus5({\bf 20,20})
\oplus6({\bf 20,16})
\oplus3({\bf 20,4})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus2({\bf 16,80})
\oplus3({\bf 16,56})
\oplus7({\bf 16,64})
\oplus6({\bf 16,40})
\oplus6({\bf 16,20})
\oplus7({\bf 16,16})
\oplus3({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus3({\bf 4,64})
\oplus3({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 369600}$&=&
$({\bf 231,35'})
\oplus({\bf 220,105})
\oplus({\bf 220,35'})
\oplus({\bf 220,35})
\oplus({\bf 154,81})
\oplus({\bf 154,35'})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus({\bf 55,30})
\oplus({\bf 55,35})
\oplus({\bf 84,105})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 105,220})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus2({\bf 105,81})
\oplus3({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 81,154})
\oplus2({\bf 81,105})
\oplus2({\bf 81,81})
\oplus2({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,55})
\oplus2({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 35',231})
\oplus({\bf 35',220})
\oplus({\bf 35',154})
\oplus({\bf 35',84})
\oplus3({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus4({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus3({\bf 35,14})
\oplus3({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus2({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf \overline{369600}}$&=&
$({\bf 231,35'})
\oplus({\bf 220,105})
\oplus({\bf 220,35'})
\oplus({\bf 220,35})
\oplus({\bf 154,81})
\oplus({\bf 154,35'})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus({\bf 55,30})
\oplus({\bf 55,35})
\oplus({\bf 84,105})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 105,220})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus2({\bf 105,81})
\oplus3({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 81,154})
\oplus2({\bf 81,105})
\oplus2({\bf 81,81})
\oplus2({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,55})
\oplus2({\bf 30,81})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 35',231})
\oplus({\bf 35',220})
\oplus({\bf 35',154})
\oplus({\bf 35',84})
\oplus3({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,84})
\oplus2({\bf 35,105})
\oplus4({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus4({\bf 35,35})
\oplus3({\bf 35,14})
\oplus3({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus2({\bf 14,30})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,105})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 371250}$&=&
$({\bf 165,10})
\oplus({\bf 231,35})
\oplus({\bf 231,10})
\oplus({\bf 231,5})
\oplus({\bf 220,81})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus2({\bf 220,10})
\oplus({\bf 154,154})
\oplus({\bf 154,81})
\oplus({\bf 154,30})
\oplus2({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,55})
\oplus({\bf 55,81})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 81,220})
\oplus({\bf 81,154})
\oplus({\bf 81,55})
\oplus({\bf 81,105})
\oplus3({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus3({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,154})
\oplus({\bf 30,105})
\oplus({\bf 30,81})
\oplus2({\bf 30,30})
\oplus2({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',84})
\oplus({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus3({\bf 35',10})
\oplus({\bf 35,231})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus({\bf 35,84})
\oplus3({\bf 35,105})
\oplus3({\bf 35,81})
\oplus2({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 14,220})
\oplus({\bf 14,55})
\oplus({\bf 14,84})
\oplus({\bf 14,105})
\oplus3({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 10,165})
\oplus({\bf 10,231})
\oplus2({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,84})
\oplus2({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,231})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})$\\
%
${\bf \overline{371250}}$&=&
$({\bf 165,10})
\oplus({\bf 231,35})
\oplus({\bf 231,10})
\oplus({\bf 231,5})
\oplus({\bf 220,81})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus2({\bf 220,10})
\oplus({\bf 154,154})
\oplus({\bf 154,81})
\oplus({\bf 154,30})
\oplus2({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,55})
\oplus({\bf 55,81})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 81,220})
\oplus({\bf 81,154})
\oplus({\bf 81,55})
\oplus({\bf 81,105})
\oplus3({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus3({\bf 81,14})
\oplus2({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,154})
\oplus({\bf 30,105})
\oplus({\bf 30,81})
\oplus2({\bf 30,30})
\oplus2({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',84})
\oplus({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus3({\bf 35',10})
\oplus({\bf 35,231})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus({\bf 35,84})
\oplus3({\bf 35,105})
\oplus3({\bf 35,81})
\oplus2({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 14,220})
\oplus({\bf 14,55})
\oplus({\bf 14,84})
\oplus({\bf 14,105})
\oplus3({\bf 14,81})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 10,165})
\oplus({\bf 10,231})
\oplus2({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,84})
\oplus2({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,231})
\oplus({\bf 5,154})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,10})$\\
%
${\bf 376320}$&=&
$({\bf 231,14})
\oplus({\bf 231,5})
\oplus({\bf 231,1})
\oplus({\bf 220,30})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus2({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,81})
\oplus({\bf 154,35'})
\oplus({\bf 154,35})
\oplus2({\bf 154,14})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,105})
\oplus({\bf 55,30})
\oplus({\bf 55,35})
\oplus({\bf 55,5})
\oplus({\bf 84,30})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus2({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,55})
\oplus2({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus4({\bf 105,14})
\oplus4({\bf 105,10})
\oplus3({\bf 105,5})
\oplus2({\bf 105,1})
\oplus({\bf 81,154})
\oplus2({\bf 81,105})
\oplus2({\bf 81,81})
\oplus3({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus6({\bf 81,35})
\oplus2({\bf 81,14})
\oplus3({\bf 81,10})
\oplus4({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,220})
\oplus({\bf 30,55})
\oplus({\bf 30,84})
\oplus({\bf 30,105})
\oplus3({\bf 30,81})
\oplus2({\bf 30,35'})
\oplus({\bf 30,35})
\oplus3({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',154})
\oplus({\bf 35',105})
\oplus2({\bf 35',81})
\oplus2({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus5({\bf 35',35})
\oplus2({\bf 35',14})
\oplus3({\bf 35',10})
\oplus3({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,84})
\oplus3({\bf 35,105})
\oplus6({\bf 35,81})
\oplus({\bf 35,30})
\oplus5({\bf 35,35'})
\oplus6({\bf 35,35})
\oplus5({\bf 35,14})
\oplus5({\bf 35,10})
\oplus2({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 14,231})
\oplus({\bf 14,220})
\oplus2({\bf 14,154})
\oplus({\bf 14,84})
\oplus4({\bf 14,105})
\oplus2({\bf 14,81})
\oplus3({\bf 14,30})
\oplus2({\bf 14,35'})
\oplus5({\bf 14,35})
\oplus({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 10,220})
\oplus({\bf 10,154})
\oplus({\bf 10,84})
\oplus4({\bf 10,105})
\oplus3({\bf 10,81})
\oplus2({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus5({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,84})
\oplus3({\bf 5,105})
\oplus4({\bf 5,81})
\oplus3({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,231})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,84})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 380160}$&=&
$({\bf 231,10})
\oplus({\bf 231,5})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus2({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,81})
\oplus({\bf 154,30})
\oplus2({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus2({\bf 154,5})
\oplus({\bf 55,81})
\oplus({\bf 55,35})
\oplus({\bf 55,14})
\oplus({\bf 55,10})
\oplus({\bf 55,1})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus4({\bf 105,35})
\oplus2({\bf 105,14})
\oplus4({\bf 105,10})
\oplus4({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,154})
\oplus({\bf 81,55})
\oplus({\bf 81,105})
\oplus4({\bf 81,81})
\oplus2({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus6({\bf 81,35})
\oplus5({\bf 81,14})
\oplus6({\bf 81,10})
\oplus3({\bf 81,5})
\oplus2({\bf 81,1})
\oplus({\bf 30,154})
\oplus({\bf 30,105})
\oplus2({\bf 30,81})
\oplus2({\bf 30,30})
\oplus({\bf 30,35'})
\oplus4({\bf 30,35})
\oplus({\bf 30,14})
\oplus2({\bf 30,10})
\oplus3({\bf 30,5})
\oplus({\bf 35',105})
\oplus2({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus3({\bf 35',14})
\oplus4({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,84})
\oplus4({\bf 35,105})
\oplus6({\bf 35,81})
\oplus4({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus10({\bf 35,35})
\oplus4({\bf 35,14})
\oplus6({\bf 35,10})
\oplus5({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,220})
\oplus({\bf 14,154})
\oplus({\bf 14,55})
\oplus({\bf 14,84})
\oplus2({\bf 14,105})
\oplus5({\bf 14,81})
\oplus({\bf 14,30})
\oplus3({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus4({\bf 14,14})
\oplus4({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,231})
\oplus2({\bf 10,220})
\oplus2({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,84})
\oplus4({\bf 10,105})
\oplus6({\bf 10,81})
\oplus2({\bf 10,30})
\oplus4({\bf 10,35'})
\oplus6({\bf 10,35})
\oplus4({\bf 10,14})
\oplus4({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,84})
\oplus4({\bf 5,105})
\oplus3({\bf 5,81})
\oplus3({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus5({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 388080}$&=&
$({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 160,64})
\oplus({\bf 160,40})
\oplus2({\bf 160,20})
\oplus2({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus3({\bf 140,20})
\oplus3({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus2({\bf 80,64})
\oplus2({\bf 80,40})
\oplus2({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,56})
\oplus2({\bf 56,64})
\oplus2({\bf 56,40})
\oplus2({\bf 56,20})
\oplus3({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,160})
\oplus2({\bf 64,140})
\oplus2({\bf 64,80})
\oplus2({\bf 64,56})
\oplus5({\bf 64,64})
\oplus5({\bf 64,40})
\oplus5({\bf 64,20})
\oplus6({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus2({\bf 40,80})
\oplus2({\bf 40,56})
\oplus5({\bf 40,64})
\oplus5({\bf 40,40})
\oplus4({\bf 40,20})
\oplus5({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,120})
\oplus2({\bf 20,160})
\oplus3({\bf 20,140})
\oplus2({\bf 20,80})
\oplus2({\bf 20,56})
\oplus5({\bf 20,64})
\oplus4({\bf 20,40})
\oplus5({\bf 20,20})
\oplus5({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,120})
\oplus2({\bf 16,160})
\oplus3({\bf 16,140})
\oplus2({\bf 16,80})
\oplus3({\bf 16,56})
\oplus6({\bf 16,64})
\oplus5({\bf 16,40})
\oplus5({\bf 16,20})
\oplus5({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,56})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{388080}}$&=&
$({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 160,64})
\oplus({\bf 160,40})
\oplus2({\bf 160,20})
\oplus2({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus3({\bf 140,20})
\oplus3({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus2({\bf 80,64})
\oplus2({\bf 80,40})
\oplus2({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,56})
\oplus2({\bf 56,64})
\oplus2({\bf 56,40})
\oplus2({\bf 56,20})
\oplus3({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,160})
\oplus2({\bf 64,140})
\oplus2({\bf 64,80})
\oplus2({\bf 64,56})
\oplus5({\bf 64,64})
\oplus5({\bf 64,40})
\oplus5({\bf 64,20})
\oplus6({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus2({\bf 40,80})
\oplus2({\bf 40,56})
\oplus5({\bf 40,64})
\oplus5({\bf 40,40})
\oplus4({\bf 40,20})
\oplus5({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,120})
\oplus2({\bf 20,160})
\oplus3({\bf 20,140})
\oplus2({\bf 20,80})
\oplus2({\bf 20,56})
\oplus5({\bf 20,64})
\oplus4({\bf 20,40})
\oplus5({\bf 20,20})
\oplus5({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,120})
\oplus2({\bf 16,160})
\oplus3({\bf 16,140})
\oplus2({\bf 16,80})
\oplus3({\bf 16,56})
\oplus6({\bf 16,64})
\oplus5({\bf 16,40})
\oplus5({\bf 16,20})
\oplus5({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,56})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 388080'}$&=&
$({\bf 324,20})
\oplus({\bf 256,64})
\oplus({\bf 256,20})
\oplus({\bf 256,16})
\oplus({\bf 140',40})
\oplus({\bf 140',20})
\oplus({\bf 140',16})
\oplus({\bf 160,64})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 140,140})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus3({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,80})
\oplus2({\bf 80,64})
\oplus2({\bf 80,40})
\oplus2({\bf 80,20})
\oplus3({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,140})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus2({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,256})
\oplus({\bf 64,160})
\oplus2({\bf 64,140})
\oplus2({\bf 64,80})
\oplus({\bf 64,56})
\oplus5({\bf 64,64})
\oplus3({\bf 64,40})
\oplus4({\bf 64,20})
\oplus4({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,140'})
\oplus2({\bf 40,140})
\oplus2({\bf 40,80})
\oplus({\bf 40,56})
\oplus3({\bf 40,64})
\oplus4({\bf 40,40})
\oplus4({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,324})
\oplus({\bf 20,256})
\oplus({\bf 20,140'})
\oplus({\bf 20,160})
\oplus3({\bf 20,140})
\oplus2({\bf 20,80})
\oplus2({\bf 20,56})
\oplus4({\bf 20,64})
\oplus4({\bf 20,40})
\oplus3({\bf 20,20})
\oplus3({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus3({\bf 16,80})
\oplus({\bf 16,56})
\oplus4({\bf 16,64})
\oplus4({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{388080'}}$&=&
$({\bf 324,20})
\oplus({\bf 256,64})
\oplus({\bf 256,20})
\oplus({\bf 256,16})
\oplus({\bf 140',40})
\oplus({\bf 140',20})
\oplus({\bf 140',16})
\oplus({\bf 160,64})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 140,140})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus3({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,80})
\oplus2({\bf 80,64})
\oplus2({\bf 80,40})
\oplus2({\bf 80,20})
\oplus3({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,140})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus2({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,256})
\oplus({\bf 64,160})
\oplus2({\bf 64,140})
\oplus2({\bf 64,80})
\oplus({\bf 64,56})
\oplus5({\bf 64,64})
\oplus3({\bf 64,40})
\oplus4({\bf 64,20})
\oplus4({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,140'})
\oplus2({\bf 40,140})
\oplus2({\bf 40,80})
\oplus({\bf 40,56})
\oplus3({\bf 40,64})
\oplus4({\bf 40,40})
\oplus4({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,324})
\oplus({\bf 20,256})
\oplus({\bf 20,140'})
\oplus({\bf 20,160})
\oplus3({\bf 20,140})
\oplus2({\bf 20,80})
\oplus2({\bf 20,56})
\oplus4({\bf 20,64})
\oplus4({\bf 20,40})
\oplus3({\bf 20,20})
\oplus3({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus3({\bf 16,80})
\oplus({\bf 16,56})
\oplus4({\bf 16,64})
\oplus4({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 388960}$&=&
$({\bf 880',4})
\oplus({\bf 660,16})
\oplus({\bf 660,4})
\oplus({\bf 480,40})
\oplus({\bf 480,16})
\oplus({\bf 480,4})
\oplus({\bf 336,80})
\oplus({\bf 336,40})
\oplus({\bf 336,16})
\oplus({\bf 336,4})
\oplus({\bf 224,140'})
\oplus({\bf 224,80})
\oplus({\bf 224,40})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 140',224})
\oplus({\bf 140',140'})
\oplus({\bf 140',80})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 80,336})
\oplus({\bf 80,224})
\oplus({\bf 80,140'})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 40,480})
\oplus({\bf 40,336})
\oplus({\bf 40,224})
\oplus({\bf 40,140'})
\oplus({\bf 40,80})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 16,660})
\oplus({\bf 16,480})
\oplus({\bf 16,336})
\oplus({\bf 16,224})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,880'})
\oplus({\bf 4,660})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{388960}}$&=&
$({\bf 880',4})
\oplus({\bf 660,16})
\oplus({\bf 660,4})
\oplus({\bf 480,40})
\oplus({\bf 480,16})
\oplus({\bf 480,4})
\oplus({\bf 336,80})
\oplus({\bf 336,40})
\oplus({\bf 336,16})
\oplus({\bf 336,4})
\oplus({\bf 224,140'})
\oplus({\bf 224,80})
\oplus({\bf 224,40})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 140',224})
\oplus({\bf 140',140'})
\oplus({\bf 140',80})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 80,336})
\oplus({\bf 80,224})
\oplus({\bf 80,140'})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 40,480})
\oplus({\bf 40,336})
\oplus({\bf 40,224})
\oplus({\bf 40,140'})
\oplus({\bf 40,80})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 16,660})
\oplus({\bf 16,480})
\oplus({\bf 16,336})
\oplus({\bf 16,224})
\oplus({\bf 16,140'})
\oplus({\bf 16,80})
\oplus({\bf 16,40})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,880'})
\oplus({\bf 4,660})
\oplus({\bf 4,480})
\oplus({\bf 4,336})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 416416}$&=&
$({\bf 220',220'})
\oplus({\bf 320,320})
\oplus({\bf 324,324})
\oplus({\bf 256,256})
\oplus({\bf 140',140'})
\oplus({\bf 120,120})
\oplus({\bf 160,160})
\oplus({\bf 140,140})
\oplus({\bf 80,80})
\oplus({\bf 56,56})
\oplus({\bf 64,64})
\oplus({\bf 40,40})
\oplus({\bf 20,20})
\oplus({\bf 16,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{416416}}$&=&
$({\bf 220',220'})
\oplus({\bf 320,320})
\oplus({\bf 324,324})
\oplus({\bf 256,256})
\oplus({\bf 140',140'})
\oplus({\bf 120,120})
\oplus({\bf 160,160})
\oplus({\bf 140,140})
\oplus({\bf 80,80})
\oplus({\bf 56,56})
\oplus({\bf 64,64})
\oplus({\bf 40,40})
\oplus({\bf 20,20})
\oplus({\bf 16,16})
\oplus({\bf 4,4})$\\
%
${\bf 420420}$&=&
$({\bf 231,30})
\oplus({\bf 231,14})
\oplus({\bf 231,5})
\oplus({\bf 231,1})
\oplus({\bf 220,81})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 154,105})
\oplus({\bf 154,30})
\oplus({\bf 154,35'})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,84})
\oplus({\bf 55,81})
\oplus({\bf 55,10})
\oplus({\bf 84,55})
\oplus({\bf 84,81})
\oplus({\bf 84,30})
\oplus({\bf 84,35})
\oplus2({\bf 84,14})
\oplus({\bf 84,10})
\oplus2({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,154})
\oplus({\bf 105,105})
\oplus2({\bf 105,81})
\oplus2({\bf 105,30})
\oplus({\bf 105,35'})
\oplus4({\bf 105,35})
\oplus2({\bf 105,14})
\oplus3({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,220})
\oplus({\bf 81,55})
\oplus({\bf 81,84})
\oplus2({\bf 81,105})
\oplus3({\bf 81,81})
\oplus({\bf 81,30})
\oplus3({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus3({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,231})
\oplus({\bf 30,154})
\oplus({\bf 30,84})
\oplus2({\bf 30,105})
\oplus({\bf 30,81})
\oplus({\bf 30,30})
\oplus2({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',154})
\oplus({\bf 35',105})
\oplus3({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus({\bf 35',14})
\oplus3({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,84})
\oplus4({\bf 35,105})
\oplus3({\bf 35,81})
\oplus2({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus5({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,231})
\oplus({\bf 14,220})
\oplus({\bf 14,154})
\oplus2({\bf 14,84})
\oplus2({\bf 14,105})
\oplus3({\bf 14,81})
\oplus({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 10,220})
\oplus({\bf 10,55})
\oplus({\bf 10,84})
\oplus3({\bf 10,105})
\oplus2({\bf 10,81})
\oplus({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,231})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus2({\bf 5,84})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,231})
\oplus({\bf 1,154})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 428064}$&=&
$({\bf 120,80})
\oplus({\bf 120,40})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,140})
\oplus({\bf 160,80})
\oplus({\bf 160,64})
\oplus2({\bf 160,40})
\oplus({\bf 160,20})
\oplus2({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,120})
\oplus({\bf 80,160})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,56})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus2({\bf 56,64})
\oplus2({\bf 56,40})
\oplus2({\bf 56,20})
\oplus2({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,160})
\oplus2({\bf 64,140})
\oplus({\bf 64,80})
\oplus2({\bf 64,56})
\oplus4({\bf 64,64})
\oplus3({\bf 64,40})
\oplus3({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,120})
\oplus2({\bf 40,160})
\oplus2({\bf 40,140})
\oplus({\bf 40,80})
\oplus2({\bf 40,56})
\oplus3({\bf 40,64})
\oplus2({\bf 40,40})
\oplus2({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,56})
\oplus3({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,120})
\oplus2({\bf 16,160})
\oplus2({\bf 16,140})
\oplus({\bf 16,80})
\oplus2({\bf 16,56})
\oplus3({\bf 16,64})
\oplus2({\bf 16,40})
\oplus2({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{428064}}$&=&
$({\bf 120,80})
\oplus({\bf 120,40})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,140})
\oplus({\bf 160,80})
\oplus({\bf 160,64})
\oplus2({\bf 160,40})
\oplus({\bf 160,20})
\oplus2({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,120})
\oplus({\bf 80,160})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,56})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus2({\bf 56,64})
\oplus2({\bf 56,40})
\oplus2({\bf 56,20})
\oplus2({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,160})
\oplus2({\bf 64,140})
\oplus({\bf 64,80})
\oplus2({\bf 64,56})
\oplus4({\bf 64,64})
\oplus3({\bf 64,40})
\oplus3({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,120})
\oplus2({\bf 40,160})
\oplus2({\bf 40,140})
\oplus({\bf 40,80})
\oplus2({\bf 40,56})
\oplus3({\bf 40,64})
\oplus2({\bf 40,40})
\oplus2({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,56})
\oplus3({\bf 20,64})
\oplus2({\bf 20,40})
\oplus2({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,120})
\oplus2({\bf 16,160})
\oplus2({\bf 16,140})
\oplus({\bf 16,80})
\oplus2({\bf 16,56})
\oplus3({\bf 16,64})
\oplus2({\bf 16,40})
\oplus2({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 432432}$&=&
$({\bf 120,120})
\oplus({\bf 120,160})
\oplus({\bf 120,140})
\oplus({\bf 160,120})
\oplus2({\bf 160,160})
\oplus({\bf 160,140})
\oplus({\bf 160,80})
\oplus({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 140,120})
\oplus({\bf 140,160})
\oplus2({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,56})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 80,160})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus2({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{432432}}$&=&
$({\bf 120,120})
\oplus({\bf 120,160})
\oplus({\bf 120,140})
\oplus({\bf 160,120})
\oplus2({\bf 160,160})
\oplus({\bf 160,140})
\oplus({\bf 160,80})
\oplus({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 140,120})
\oplus({\bf 140,160})
\oplus2({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,56})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 80,160})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus2({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 436590}$&=&
$({\bf 390,10})
\oplus({\bf 390,5})
\oplus({\bf 260,35})
\oplus({\bf 260,14})
\oplus2({\bf 260,10})
\oplus({\bf 260,5})
\oplus({\bf 260,1})
\oplus({\bf 91,35})
\oplus({\bf 91,10})
\oplus({\bf 91,5})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus2({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,81})
\oplus({\bf 154,30})
\oplus({\bf 154,35'})
\oplus4({\bf 154,35})
\oplus2({\bf 154,14})
\oplus4({\bf 154,10})
\oplus4({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,81})
\oplus({\bf 55,35'})
\oplus2({\bf 55,35})
\oplus2({\bf 55,14})
\oplus3({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 81,154})
\oplus({\bf 81,55})
\oplus({\bf 81,105})
\oplus4({\bf 81,81})
\oplus2({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus6({\bf 81,35})
\oplus5({\bf 81,14})
\oplus6({\bf 81,10})
\oplus3({\bf 81,5})
\oplus2({\bf 81,1})
\oplus({\bf 30,154})
\oplus({\bf 30,105})
\oplus2({\bf 30,81})
\oplus2({\bf 30,30})
\oplus({\bf 30,35'})
\oplus5({\bf 30,35})
\oplus({\bf 30,14})
\oplus3({\bf 30,10})
\oplus3({\bf 30,5})
\oplus({\bf 35',154})
\oplus({\bf 35',55})
\oplus2({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35})
\oplus2({\bf 35',14})
\oplus2({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,260})
\oplus({\bf 35,91})
\oplus({\bf 35,220})
\oplus4({\bf 35,154})
\oplus2({\bf 35,55})
\oplus2({\bf 35,105})
\oplus6({\bf 35,81})
\oplus5({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus8({\bf 35,35})
\oplus4({\bf 35,14})
\oplus5({\bf 35,10})
\oplus5({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,260})
\oplus({\bf 14,220})
\oplus2({\bf 14,154})
\oplus2({\bf 14,55})
\oplus({\bf 14,105})
\oplus5({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus4({\bf 14,14})
\oplus4({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,390})
\oplus2({\bf 10,260})
\oplus({\bf 10,91})
\oplus2({\bf 10,220})
\oplus4({\bf 10,154})
\oplus3({\bf 10,55})
\oplus2({\bf 10,105})
\oplus6({\bf 10,81})
\oplus3({\bf 10,30})
\oplus2({\bf 10,35'})
\oplus5({\bf 10,35})
\oplus4({\bf 10,14})
\oplus4({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,390})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus({\bf 5,220})
\oplus4({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,105})
\oplus3({\bf 5,81})
\oplus3({\bf 5,30})
\oplus({\bf 5,35'})
\oplus5({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})$\\
%
${\bf 443520}$&=&
$({\bf 560,4})
\oplus({\bf 420,16})
\oplus({\bf 420,4})
\oplus({\bf 224,40})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 324,16})
\oplus({\bf 324,4})
\oplus({\bf 256,40})
\oplus({\bf 256,20})
\oplus2({\bf 256,16})
\oplus2({\bf 256,4})
\oplus({\bf 140',80})
\oplus({\bf 140',64})
\oplus2({\bf 140',40})
\oplus({\bf 140',20})
\oplus3({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 160,40})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,140'})
\oplus({\bf 80,140})
\oplus2({\bf 80,80})
\oplus({\bf 80,56})
\oplus2({\bf 80,64})
\oplus4({\bf 80,40})
\oplus2({\bf 80,20})
\oplus4({\bf 80,16})
\oplus3({\bf 80,4})
\oplus({\bf 56,80})
\oplus({\bf 56,40})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,140'})
\oplus({\bf 64,140})
\oplus2({\bf 64,80})
\oplus({\bf 64,64})
\oplus3({\bf 64,40})
\oplus({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,224})
\oplus({\bf 40,256})
\oplus2({\bf 40,140'})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus4({\bf 40,80})
\oplus({\bf 40,56})
\oplus3({\bf 40,64})
\oplus5({\bf 40,40})
\oplus2({\bf 40,20})
\oplus5({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,256})
\oplus({\bf 20,140'})
\oplus({\bf 20,140})
\oplus2({\bf 20,80})
\oplus({\bf 20,64})
\oplus2({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,420})
\oplus({\bf 16,224})
\oplus({\bf 16,324})
\oplus2({\bf 16,256})
\oplus3({\bf 16,140'})
\oplus({\bf 16,160})
\oplus3({\bf 16,140})
\oplus4({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus5({\bf 16,40})
\oplus2({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus3({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{443520}}$&=&
$({\bf 560,4})
\oplus({\bf 420,16})
\oplus({\bf 420,4})
\oplus({\bf 224,40})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 324,16})
\oplus({\bf 324,4})
\oplus({\bf 256,40})
\oplus({\bf 256,20})
\oplus2({\bf 256,16})
\oplus2({\bf 256,4})
\oplus({\bf 140',80})
\oplus({\bf 140',64})
\oplus2({\bf 140',40})
\oplus({\bf 140',20})
\oplus3({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 160,40})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,140'})
\oplus({\bf 80,140})
\oplus2({\bf 80,80})
\oplus({\bf 80,56})
\oplus2({\bf 80,64})
\oplus4({\bf 80,40})
\oplus2({\bf 80,20})
\oplus4({\bf 80,16})
\oplus3({\bf 80,4})
\oplus({\bf 56,80})
\oplus({\bf 56,40})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,140'})
\oplus({\bf 64,140})
\oplus2({\bf 64,80})
\oplus({\bf 64,64})
\oplus3({\bf 64,40})
\oplus({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,224})
\oplus({\bf 40,256})
\oplus2({\bf 40,140'})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus4({\bf 40,80})
\oplus({\bf 40,56})
\oplus3({\bf 40,64})
\oplus5({\bf 40,40})
\oplus2({\bf 40,20})
\oplus5({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,256})
\oplus({\bf 20,140'})
\oplus({\bf 20,140})
\oplus2({\bf 20,80})
\oplus({\bf 20,64})
\oplus2({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,420})
\oplus({\bf 16,224})
\oplus({\bf 16,324})
\oplus2({\bf 16,256})
\oplus3({\bf 16,140'})
\oplus({\bf 16,160})
\oplus3({\bf 16,140})
\oplus4({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus5({\bf 16,40})
\oplus2({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,560})
\oplus({\bf 4,420})
\oplus({\bf 4,224})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus3({\bf 4,80})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus3({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 443520'}$&=&
$({\bf 220',4})
\oplus({\bf 320,16})
\oplus({\bf 320,4})
\oplus({\bf 324,40})
\oplus({\bf 324,16})
\oplus({\bf 324,4})
\oplus({\bf 256,80})
\oplus({\bf 256,40})
\oplus({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',140'})
\oplus({\bf 140',80})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,64})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus2({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,256})
\oplus({\bf 80,140'})
\oplus({\bf 80,140})
\oplus2({\bf 80,80})
\oplus({\bf 80,64})
\oplus2({\bf 80,40})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus2({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,324})
\oplus({\bf 40,256})
\oplus({\bf 40,140'})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus2({\bf 40,80})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus3({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,120})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,320})
\oplus({\bf 16,324})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus({\bf 16,120})
\oplus2({\bf 16,160})
\oplus2({\bf 16,140})
\oplus2({\bf 16,80})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus2({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{443520'}}$&=&
$({\bf 220',4})
\oplus({\bf 320,16})
\oplus({\bf 320,4})
\oplus({\bf 324,40})
\oplus({\bf 324,16})
\oplus({\bf 324,4})
\oplus({\bf 256,80})
\oplus({\bf 256,40})
\oplus({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',140'})
\oplus({\bf 140',80})
\oplus({\bf 140',40})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,64})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus2({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,256})
\oplus({\bf 80,140'})
\oplus({\bf 80,140})
\oplus2({\bf 80,80})
\oplus({\bf 80,64})
\oplus2({\bf 80,40})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,160})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus2({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,324})
\oplus({\bf 40,256})
\oplus({\bf 40,140'})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus2({\bf 40,80})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus3({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,120})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,320})
\oplus({\bf 16,324})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus({\bf 16,120})
\oplus2({\bf 16,160})
\oplus2({\bf 16,140})
\oplus2({\bf 16,80})
\oplus({\bf 16,56})
\oplus2({\bf 16,64})
\oplus2({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,220'})
\oplus({\bf 4,320})
\oplus({\bf 4,324})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 458640}$&=&
$({\bf 420,20})
\oplus({\bf 420,16})
\oplus({\bf 224,20})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 256,64})
\oplus({\bf 256,40})
\oplus2({\bf 256,20})
\oplus2({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',64})
\oplus({\bf 140',40})
\oplus2({\bf 140',20})
\oplus3({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus3({\bf 140,20})
\oplus3({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus2({\bf 80,64})
\oplus3({\bf 80,40})
\oplus3({\bf 80,20})
\oplus4({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 64,256})
\oplus({\bf 64,140'})
\oplus2({\bf 64,140})
\oplus2({\bf 64,80})
\oplus3({\bf 64,64})
\oplus3({\bf 64,40})
\oplus3({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,256})
\oplus({\bf 40,140'})
\oplus2({\bf 40,140})
\oplus3({\bf 40,80})
\oplus3({\bf 40,64})
\oplus4({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,420})
\oplus({\bf 20,224})
\oplus2({\bf 20,256})
\oplus2({\bf 20,140'})
\oplus3({\bf 20,140})
\oplus3({\bf 20,80})
\oplus3({\bf 20,64})
\oplus3({\bf 20,40})
\oplus3({\bf 20,20})
\oplus3({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,420})
\oplus({\bf 16,224})
\oplus2({\bf 16,256})
\oplus3({\bf 16,140'})
\oplus3({\bf 16,140})
\oplus4({\bf 16,80})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{458640}}$&=&
$({\bf 420,20})
\oplus({\bf 420,16})
\oplus({\bf 224,20})
\oplus({\bf 224,16})
\oplus({\bf 224,4})
\oplus({\bf 256,64})
\oplus({\bf 256,40})
\oplus2({\bf 256,20})
\oplus2({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',64})
\oplus({\bf 140',40})
\oplus2({\bf 140',20})
\oplus3({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus3({\bf 140,20})
\oplus3({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus2({\bf 80,64})
\oplus3({\bf 80,40})
\oplus3({\bf 80,20})
\oplus4({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 64,256})
\oplus({\bf 64,140'})
\oplus2({\bf 64,140})
\oplus2({\bf 64,80})
\oplus3({\bf 64,64})
\oplus3({\bf 64,40})
\oplus3({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,256})
\oplus({\bf 40,140'})
\oplus2({\bf 40,140})
\oplus3({\bf 40,80})
\oplus3({\bf 40,64})
\oplus4({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,420})
\oplus({\bf 20,224})
\oplus2({\bf 20,256})
\oplus2({\bf 20,140'})
\oplus3({\bf 20,140})
\oplus3({\bf 20,80})
\oplus3({\bf 20,64})
\oplus3({\bf 20,40})
\oplus3({\bf 20,20})
\oplus3({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,420})
\oplus({\bf 16,224})
\oplus2({\bf 16,256})
\oplus3({\bf 16,140'})
\oplus3({\bf 16,140})
\oplus4({\bf 16,80})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 462462}$&=&
$({\bf 595,10})
\oplus({\bf 595,5})
\oplus({\bf 204,10})
\oplus({\bf 204,1})
\oplus({\bf 405,35})
\oplus({\bf 405,14})
\oplus2({\bf 405,10})
\oplus({\bf 405,5})
\oplus({\bf 405,1})
\oplus({\bf 140'',35})
\oplus({\bf 140'',10})
\oplus2({\bf 140'',5})
\oplus({\bf 260,81})
\oplus({\bf 260,30})
\oplus2({\bf 260,35})
\oplus({\bf 260,14})
\oplus2({\bf 260,10})
\oplus2({\bf 260,5})
\oplus({\bf 91,81})
\oplus({\bf 91,35})
\oplus2({\bf 91,14})
\oplus2({\bf 91,10})
\oplus({\bf 91,1})
\oplus({\bf 154,154})
\oplus({\bf 154,55})
\oplus2({\bf 154,81})
\oplus({\bf 154,30})
\oplus2({\bf 154,35})
\oplus2({\bf 154,14})
\oplus2({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,154})
\oplus({\bf 55,81})
\oplus2({\bf 55,30})
\oplus2({\bf 55,35})
\oplus({\bf 55,10})
\oplus2({\bf 55,5})
\oplus({\bf 81,260})
\oplus({\bf 81,91})
\oplus2({\bf 81,154})
\oplus({\bf 81,55})
\oplus2({\bf 81,81})
\oplus2({\bf 81,30})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 30,260})
\oplus({\bf 30,154})
\oplus2({\bf 30,55})
\oplus2({\bf 30,81})
\oplus({\bf 30,35})
\oplus2({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35,405})
\oplus({\bf 35,140''})
\oplus2({\bf 35,260})
\oplus({\bf 35,91})
\oplus2({\bf 35,154})
\oplus2({\bf 35,55})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35})
\oplus2({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,405})
\oplus({\bf 14,260})
\oplus2({\bf 14,91})
\oplus2({\bf 14,154})
\oplus({\bf 14,81})
\oplus2({\bf 14,30})
\oplus2({\bf 14,35})
\oplus({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,595})
\oplus({\bf 10,204})
\oplus2({\bf 10,405})
\oplus({\bf 10,140''})
\oplus2({\bf 10,260})
\oplus2({\bf 10,91})
\oplus2({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,81})
\oplus2({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,595})
\oplus({\bf 5,405})
\oplus2({\bf 5,140''})
\oplus2({\bf 5,260})
\oplus({\bf 5,154})
\oplus2({\bf 5,55})
\oplus2({\bf 5,81})
\oplus({\bf 5,35})
\oplus2({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 465696}$&=&
$({\bf 120,40})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,80})
\oplus({\bf 160,64})
\oplus2({\bf 160,40})
\oplus({\bf 160,20})
\oplus3({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus3({\bf 140,40})
\oplus2({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,160})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,56})
\oplus2({\bf 80,64})
\oplus2({\bf 80,40})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus2({\bf 56,64})
\oplus3({\bf 56,40})
\oplus3({\bf 56,20})
\oplus4({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,160})
\oplus2({\bf 64,140})
\oplus2({\bf 64,80})
\oplus2({\bf 64,56})
\oplus6({\bf 64,64})
\oplus5({\bf 64,40})
\oplus5({\bf 64,20})
\oplus6({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,120})
\oplus2({\bf 40,160})
\oplus3({\bf 40,140})
\oplus2({\bf 40,80})
\oplus3({\bf 40,56})
\oplus5({\bf 40,64})
\oplus4({\bf 40,40})
\oplus4({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus({\bf 20,80})
\oplus3({\bf 20,56})
\oplus5({\bf 20,64})
\oplus4({\bf 20,40})
\oplus4({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,120})
\oplus3({\bf 16,160})
\oplus3({\bf 16,140})
\oplus2({\bf 16,80})
\oplus4({\bf 16,56})
\oplus6({\bf 16,64})
\oplus4({\bf 16,40})
\oplus4({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,56})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{465696}}$&=&
$({\bf 120,40})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,80})
\oplus({\bf 160,64})
\oplus2({\bf 160,40})
\oplus({\bf 160,20})
\oplus3({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus3({\bf 140,40})
\oplus2({\bf 140,20})
\oplus3({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,160})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,56})
\oplus2({\bf 80,64})
\oplus2({\bf 80,40})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus2({\bf 56,64})
\oplus3({\bf 56,40})
\oplus3({\bf 56,20})
\oplus4({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,160})
\oplus2({\bf 64,140})
\oplus2({\bf 64,80})
\oplus2({\bf 64,56})
\oplus6({\bf 64,64})
\oplus5({\bf 64,40})
\oplus5({\bf 64,20})
\oplus6({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,120})
\oplus2({\bf 40,160})
\oplus3({\bf 40,140})
\oplus2({\bf 40,80})
\oplus3({\bf 40,56})
\oplus5({\bf 40,64})
\oplus4({\bf 40,40})
\oplus4({\bf 40,20})
\oplus4({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus({\bf 20,80})
\oplus3({\bf 20,56})
\oplus5({\bf 20,64})
\oplus4({\bf 20,40})
\oplus4({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,120})
\oplus3({\bf 16,160})
\oplus3({\bf 16,140})
\oplus2({\bf 16,80})
\oplus4({\bf 16,56})
\oplus6({\bf 16,64})
\oplus4({\bf 16,40})
\oplus4({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus2({\bf 4,140})
\oplus({\bf 4,80})
\oplus2({\bf 4,56})
\oplus3({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 494208}$&=&
$({\bf 836,5})
\oplus({\bf 836,1})
\oplus({\bf 285,10})
\oplus({\bf 595,14})
\oplus({\bf 595,10})
\oplus({\bf 595,5})
\oplus({\bf 595,1})
\oplus({\bf 204,35})
\oplus({\bf 204,10})
\oplus({\bf 204,5})
\oplus({\bf 405,30})
\oplus({\bf 405,35})
\oplus({\bf 405,14})
\oplus2({\bf 405,5})
\oplus({\bf 405,1})
\oplus({\bf 140'',81})
\oplus({\bf 140'',35})
\oplus({\bf 140'',14})
\oplus2({\bf 140'',10})
\oplus({\bf 260,55})
\oplus({\bf 260,81})
\oplus({\bf 260,30})
\oplus2({\bf 260,14})
\oplus({\bf 260,10})
\oplus({\bf 260,5})
\oplus({\bf 260,1})
\oplus({\bf 91,154})
\oplus({\bf 91,81})
\oplus({\bf 91,30})
\oplus2({\bf 91,35})
\oplus({\bf 91,10})
\oplus({\bf 91,5})
\oplus({\bf 154,91})
\oplus({\bf 154,154})
\oplus({\bf 154,55})
\oplus2({\bf 154,30})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,260})
\oplus({\bf 55,154})
\oplus({\bf 55,55})
\oplus2({\bf 55,81})
\oplus({\bf 55,35})
\oplus({\bf 55,14})
\oplus2({\bf 55,10})
\oplus({\bf 81,140''})
\oplus({\bf 81,260})
\oplus({\bf 81,91})
\oplus2({\bf 81,55})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,405})
\oplus({\bf 30,260})
\oplus({\bf 30,91})
\oplus2({\bf 30,154})
\oplus({\bf 30,81})
\oplus({\bf 30,30})
\oplus2({\bf 30,35})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35,204})
\oplus({\bf 35,405})
\oplus({\bf 35,140''})
\oplus2({\bf 35,91})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus2({\bf 35,30})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,595})
\oplus({\bf 14,405})
\oplus({\bf 14,140''})
\oplus2({\bf 14,260})
\oplus({\bf 14,154})
\oplus({\bf 14,55})
\oplus2({\bf 14,81})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 10,285})
\oplus({\bf 10,595})
\oplus({\bf 10,204})
\oplus2({\bf 10,140''})
\oplus({\bf 10,260})
\oplus({\bf 10,91})
\oplus2({\bf 10,55})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,836})
\oplus({\bf 5,595})
\oplus({\bf 5,204})
\oplus2({\bf 5,405})
\oplus({\bf 5,260})
\oplus({\bf 5,91})
\oplus2({\bf 5,154})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,836})
\oplus({\bf 1,595})
\oplus({\bf 1,405})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,10})$\\
%
${\bf 498960}$&=&
$({\bf 120,64})
\oplus({\bf 120,20})
\oplus({\bf 160,140})
\oplus({\bf 160,56})
\oplus2({\bf 160,64})
\oplus({\bf 160,40})
\oplus2({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,56})
\oplus3({\bf 140,64})
\oplus2({\bf 140,40})
\oplus2({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,56})
\oplus2({\bf 80,64})
\oplus2({\bf 80,40})
\oplus2({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus2({\bf 56,56})
\oplus3({\bf 56,64})
\oplus2({\bf 56,40})
\oplus2({\bf 56,20})
\oplus2({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,120})
\oplus2({\bf 64,160})
\oplus3({\bf 64,140})
\oplus2({\bf 64,80})
\oplus3({\bf 64,56})
\oplus5({\bf 64,64})
\oplus5({\bf 64,40})
\oplus4({\bf 64,20})
\oplus4({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus2({\bf 40,80})
\oplus2({\bf 40,56})
\oplus5({\bf 40,64})
\oplus4({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,120})
\oplus2({\bf 20,160})
\oplus2({\bf 20,140})
\oplus2({\bf 20,80})
\oplus2({\bf 20,56})
\oplus4({\bf 20,64})
\oplus3({\bf 20,40})
\oplus3({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus({\bf 16,80})
\oplus2({\bf 16,56})
\oplus4({\bf 16,64})
\oplus4({\bf 16,40})
\oplus4({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{498960}}$&=&
$({\bf 120,64})
\oplus({\bf 120,20})
\oplus({\bf 160,140})
\oplus({\bf 160,56})
\oplus2({\bf 160,64})
\oplus({\bf 160,40})
\oplus2({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,56})
\oplus3({\bf 140,64})
\oplus2({\bf 140,40})
\oplus2({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,56})
\oplus2({\bf 80,64})
\oplus2({\bf 80,40})
\oplus2({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus2({\bf 56,56})
\oplus3({\bf 56,64})
\oplus2({\bf 56,40})
\oplus2({\bf 56,20})
\oplus2({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,120})
\oplus2({\bf 64,160})
\oplus3({\bf 64,140})
\oplus2({\bf 64,80})
\oplus3({\bf 64,56})
\oplus5({\bf 64,64})
\oplus5({\bf 64,40})
\oplus4({\bf 64,20})
\oplus4({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus2({\bf 40,80})
\oplus2({\bf 40,56})
\oplus5({\bf 40,64})
\oplus4({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,120})
\oplus2({\bf 20,160})
\oplus2({\bf 20,140})
\oplus2({\bf 20,80})
\oplus2({\bf 20,56})
\oplus4({\bf 20,64})
\oplus3({\bf 20,40})
\oplus3({\bf 20,20})
\oplus4({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus({\bf 16,80})
\oplus2({\bf 16,56})
\oplus4({\bf 16,64})
\oplus4({\bf 16,40})
\oplus4({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 514800}$&=&
$({\bf 320,120})
\oplus({\bf 324,160})
\oplus({\bf 256,140})
\oplus({\bf 140',80})
\oplus({\bf 120,320})
\oplus({\bf 120,120})
\oplus({\bf 120,160})
\oplus({\bf 160,324})
\oplus({\bf 160,120})
\oplus({\bf 160,160})
\oplus({\bf 160,140})
\oplus({\bf 160,56})
\oplus({\bf 140,256})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus({\bf 80,140'})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 56,160})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 64,140})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{514800}}$&=&
$({\bf 320,120})
\oplus({\bf 324,160})
\oplus({\bf 256,140})
\oplus({\bf 140',80})
\oplus({\bf 120,320})
\oplus({\bf 120,120})
\oplus({\bf 120,160})
\oplus({\bf 160,324})
\oplus({\bf 160,120})
\oplus({\bf 160,160})
\oplus({\bf 160,140})
\oplus({\bf 160,56})
\oplus({\bf 140,256})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,64})
\oplus({\bf 80,140'})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 56,160})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 64,140})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 522720}$&=&
$({\bf 120,56})
\oplus({\bf 120,64})
\oplus({\bf 160,160})
\oplus({\bf 160,140})
\oplus2({\bf 160,56})
\oplus2({\bf 160,64})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus2({\bf 140,56})
\oplus3({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,56})
\oplus2({\bf 80,64})
\oplus2({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 56,120})
\oplus2({\bf 56,160})
\oplus2({\bf 56,140})
\oplus({\bf 56,80})
\oplus2({\bf 56,56})
\oplus3({\bf 56,64})
\oplus({\bf 56,40})
\oplus2({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,120})
\oplus2({\bf 64,160})
\oplus3({\bf 64,140})
\oplus2({\bf 64,80})
\oplus3({\bf 64,56})
\oplus5({\bf 64,64})
\oplus4({\bf 64,40})
\oplus3({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus2({\bf 40,80})
\oplus({\bf 40,56})
\oplus4({\bf 40,64})
\oplus4({\bf 40,40})
\oplus3({\bf 40,20})
\oplus3({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,56})
\oplus3({\bf 20,64})
\oplus3({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus3({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{522720}}$&=&
$({\bf 120,56})
\oplus({\bf 120,64})
\oplus({\bf 160,160})
\oplus({\bf 160,140})
\oplus2({\bf 160,56})
\oplus2({\bf 160,64})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus2({\bf 140,56})
\oplus3({\bf 140,64})
\oplus2({\bf 140,40})
\oplus({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,56})
\oplus2({\bf 80,64})
\oplus2({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 56,120})
\oplus2({\bf 56,160})
\oplus2({\bf 56,140})
\oplus({\bf 56,80})
\oplus2({\bf 56,56})
\oplus3({\bf 56,64})
\oplus({\bf 56,40})
\oplus2({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,120})
\oplus2({\bf 64,160})
\oplus3({\bf 64,140})
\oplus2({\bf 64,80})
\oplus3({\bf 64,56})
\oplus5({\bf 64,64})
\oplus4({\bf 64,40})
\oplus3({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus2({\bf 40,80})
\oplus({\bf 40,56})
\oplus4({\bf 40,64})
\oplus4({\bf 40,40})
\oplus3({\bf 40,20})
\oplus3({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,160})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus2({\bf 20,56})
\oplus3({\bf 20,64})
\oplus3({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus3({\bf 16,40})
\oplus3({\bf 16,20})
\oplus4({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus2({\bf 4,20})
\oplus2({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 523260}$&=&
$({\bf 1240,1})
\oplus({\bf 1015,5})
\oplus({\bf 819,14})
\oplus({\bf 819,1})
\oplus({\bf 650,30})
\oplus({\bf 650,5})
\oplus({\bf 506,55})
\oplus({\bf 506,14})
\oplus({\bf 506,1})
\oplus({\bf 385,91})
\oplus({\bf 385,30})
\oplus({\bf 385,5})
\oplus({\bf 285,140''})
\oplus({\bf 285,55})
\oplus({\bf 285,14})
\oplus({\bf 285,1})
\oplus({\bf 204,204})
\oplus({\bf 204,91})
\oplus({\bf 204,30})
\oplus({\bf 204,5})
\oplus({\bf 140'',285})
\oplus({\bf 140'',140''})
\oplus({\bf 140'',55})
\oplus({\bf 140'',14})
\oplus({\bf 140'',1})
\oplus({\bf 91,385})
\oplus({\bf 91,204})
\oplus({\bf 91,91})
\oplus({\bf 91,30})
\oplus({\bf 91,5})
\oplus({\bf 55,506})
\oplus({\bf 55,285})
\oplus({\bf 55,140''})
\oplus({\bf 55,55})
\oplus({\bf 55,14})
\oplus({\bf 55,1})
\oplus({\bf 30,650})
\oplus({\bf 30,385})
\oplus({\bf 30,204})
\oplus({\bf 30,91})
\oplus({\bf 30,30})
\oplus({\bf 30,5})
\oplus({\bf 14,819})
\oplus({\bf 14,506})
\oplus({\bf 14,285})
\oplus({\bf 14,140''})
\oplus({\bf 14,55})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 5,1015})
\oplus({\bf 5,650})
\oplus({\bf 5,385})
\oplus({\bf 5,204})
\oplus({\bf 5,91})
\oplus({\bf 5,30})
\oplus({\bf 5,5})
\oplus({\bf 1,1240})
\oplus({\bf 1,819})
\oplus({\bf 1,506})
\oplus({\bf 1,285})
\oplus({\bf 1,140''})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 524160}$&=&
$({\bf 120,140})
\oplus({\bf 120,64})
\oplus({\bf 120,20})
\oplus({\bf 160,160})
\oplus({\bf 160,140})
\oplus({\bf 160,80})
\oplus({\bf 160,56})
\oplus2({\bf 160,64})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 140,120})
\oplus({\bf 140,160})
\oplus2({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus2({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,160})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,56})
\oplus2({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus2({\bf 56,56})
\oplus2({\bf 56,64})
\oplus2({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,120})
\oplus2({\bf 64,160})
\oplus2({\bf 64,140})
\oplus2({\bf 64,80})
\oplus2({\bf 64,56})
\oplus4({\bf 64,64})
\oplus3({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus({\bf 40,80})
\oplus2({\bf 40,56})
\oplus3({\bf 40,64})
\oplus3({\bf 40,40})
\oplus2({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,120})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus3({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,160})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus2({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{524160}}$&=&
$({\bf 120,140})
\oplus({\bf 120,64})
\oplus({\bf 120,20})
\oplus({\bf 160,160})
\oplus({\bf 160,140})
\oplus({\bf 160,80})
\oplus({\bf 160,56})
\oplus2({\bf 160,64})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 140,120})
\oplus({\bf 140,160})
\oplus2({\bf 140,140})
\oplus({\bf 140,80})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus2({\bf 140,40})
\oplus2({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 80,160})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,56})
\oplus2({\bf 80,64})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus2({\bf 56,56})
\oplus2({\bf 56,64})
\oplus2({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,120})
\oplus2({\bf 64,160})
\oplus2({\bf 64,140})
\oplus2({\bf 64,80})
\oplus2({\bf 64,56})
\oplus4({\bf 64,64})
\oplus3({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus({\bf 40,80})
\oplus2({\bf 40,56})
\oplus3({\bf 40,64})
\oplus3({\bf 40,40})
\oplus2({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,120})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus3({\bf 20,20})
\oplus2({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,160})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus2({\bf 16,40})
\oplus2({\bf 16,20})
\oplus3({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 524160'}$&=&
$({\bf 1495,1})
\oplus({\bf 506,5})
\oplus({\bf 1134,5})
\oplus({\bf 385,14})
\oplus({\bf 385,10})
\oplus({\bf 385,1})
\oplus({\bf 836,14})
\oplus({\bf 836,1})
\oplus({\bf 285,30})
\oplus({\bf 285,35})
\oplus2({\bf 285,5})
\oplus({\bf 595,30})
\oplus({\bf 595,5})
\oplus({\bf 204,55})
\oplus({\bf 204,81})
\oplus2({\bf 204,14})
\oplus({\bf 204,10})
\oplus({\bf 204,1})
\oplus({\bf 405,55})
\oplus({\bf 405,14})
\oplus({\bf 405,1})
\oplus({\bf 140'',91})
\oplus({\bf 140'',154})
\oplus2({\bf 140'',30})
\oplus({\bf 140'',35})
\oplus2({\bf 140'',5})
\oplus({\bf 260,91})
\oplus({\bf 260,30})
\oplus({\bf 260,5})
\oplus({\bf 91,140''})
\oplus({\bf 91,260})
\oplus2({\bf 91,55})
\oplus({\bf 91,81})
\oplus2({\bf 91,14})
\oplus({\bf 91,10})
\oplus({\bf 91,1})
\oplus({\bf 154,140''})
\oplus({\bf 154,55})
\oplus({\bf 154,14})
\oplus({\bf 154,1})
\oplus({\bf 55,204})
\oplus({\bf 55,405})
\oplus2({\bf 55,91})
\oplus({\bf 55,154})
\oplus2({\bf 55,30})
\oplus({\bf 55,35})
\oplus2({\bf 55,5})
\oplus({\bf 81,204})
\oplus({\bf 81,91})
\oplus({\bf 81,30})
\oplus({\bf 81,5})
\oplus({\bf 30,285})
\oplus({\bf 30,595})
\oplus2({\bf 30,140''})
\oplus({\bf 30,260})
\oplus2({\bf 30,55})
\oplus({\bf 30,81})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35,285})
\oplus({\bf 35,140''})
\oplus({\bf 35,55})
\oplus({\bf 35,14})
\oplus({\bf 35,1})
\oplus({\bf 14,385})
\oplus({\bf 14,836})
\oplus2({\bf 14,204})
\oplus({\bf 14,405})
\oplus2({\bf 14,91})
\oplus({\bf 14,154})
\oplus2({\bf 14,30})
\oplus({\bf 14,35})
\oplus2({\bf 14,5})
\oplus({\bf 10,385})
\oplus({\bf 10,204})
\oplus({\bf 10,91})
\oplus({\bf 10,30})
\oplus({\bf 10,5})
\oplus({\bf 5,506})
\oplus({\bf 5,1134})
\oplus2({\bf 5,285})
\oplus({\bf 5,595})
\oplus2({\bf 5,140''})
\oplus({\bf 5,260})
\oplus2({\bf 5,55})
\oplus({\bf 5,81})
\oplus2({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,1495})
\oplus({\bf 1,385})
\oplus({\bf 1,836})
\oplus({\bf 1,204})
\oplus({\bf 1,405})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 529200}$&=&
$({\bf 324,16})
\oplus({\bf 324,4})
\oplus({\bf 256,40})
\oplus({\bf 256,20})
\oplus2({\bf 256,16})
\oplus2({\bf 256,4})
\oplus({\bf 140',64})
\oplus({\bf 140',40})
\oplus({\bf 140',20})
\oplus2({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus2({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 140,80})
\oplus2({\bf 140,64})
\oplus3({\bf 140,40})
\oplus3({\bf 140,20})
\oplus6({\bf 140,16})
\oplus4({\bf 140,4})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,56})
\oplus3({\bf 80,64})
\oplus4({\bf 80,40})
\oplus4({\bf 80,20})
\oplus5({\bf 80,16})
\oplus3({\bf 80,4})
\oplus({\bf 56,80})
\oplus({\bf 56,64})
\oplus2({\bf 56,40})
\oplus({\bf 56,20})
\oplus3({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,140'})
\oplus2({\bf 64,140})
\oplus3({\bf 64,80})
\oplus({\bf 64,56})
\oplus4({\bf 64,64})
\oplus7({\bf 64,40})
\oplus5({\bf 64,20})
\oplus8({\bf 64,16})
\oplus5({\bf 64,4})
\oplus({\bf 40,256})
\oplus({\bf 40,140'})
\oplus({\bf 40,160})
\oplus3({\bf 40,140})
\oplus4({\bf 40,80})
\oplus2({\bf 40,56})
\oplus7({\bf 40,64})
\oplus7({\bf 40,40})
\oplus6({\bf 40,20})
\oplus8({\bf 40,16})
\oplus4({\bf 40,4})
\oplus({\bf 20,256})
\oplus({\bf 20,140'})
\oplus({\bf 20,160})
\oplus3({\bf 20,140})
\oplus4({\bf 20,80})
\oplus({\bf 20,56})
\oplus5({\bf 20,64})
\oplus6({\bf 20,40})
\oplus4({\bf 20,20})
\oplus6({\bf 20,16})
\oplus3({\bf 20,4})
\oplus({\bf 16,324})
\oplus2({\bf 16,256})
\oplus2({\bf 16,140'})
\oplus2({\bf 16,160})
\oplus6({\bf 16,140})
\oplus5({\bf 16,80})
\oplus3({\bf 16,56})
\oplus8({\bf 16,64})
\oplus8({\bf 16,40})
\oplus6({\bf 16,20})
\oplus7({\bf 16,16})
\oplus3({\bf 16,4})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus2({\bf 4,160})
\oplus4({\bf 4,140})
\oplus3({\bf 4,80})
\oplus2({\bf 4,56})
\oplus5({\bf 4,64})
\oplus4({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf \overline{529200}}$&=&
$({\bf 324,16})
\oplus({\bf 324,4})
\oplus({\bf 256,40})
\oplus({\bf 256,20})
\oplus2({\bf 256,16})
\oplus2({\bf 256,4})
\oplus({\bf 140',64})
\oplus({\bf 140',40})
\oplus({\bf 140',20})
\oplus2({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus2({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 140,80})
\oplus2({\bf 140,64})
\oplus3({\bf 140,40})
\oplus3({\bf 140,20})
\oplus6({\bf 140,16})
\oplus4({\bf 140,4})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,56})
\oplus3({\bf 80,64})
\oplus4({\bf 80,40})
\oplus4({\bf 80,20})
\oplus5({\bf 80,16})
\oplus3({\bf 80,4})
\oplus({\bf 56,80})
\oplus({\bf 56,64})
\oplus2({\bf 56,40})
\oplus({\bf 56,20})
\oplus3({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,140'})
\oplus2({\bf 64,140})
\oplus3({\bf 64,80})
\oplus({\bf 64,56})
\oplus4({\bf 64,64})
\oplus7({\bf 64,40})
\oplus5({\bf 64,20})
\oplus8({\bf 64,16})
\oplus5({\bf 64,4})
\oplus({\bf 40,256})
\oplus({\bf 40,140'})
\oplus({\bf 40,160})
\oplus3({\bf 40,140})
\oplus4({\bf 40,80})
\oplus2({\bf 40,56})
\oplus7({\bf 40,64})
\oplus7({\bf 40,40})
\oplus6({\bf 40,20})
\oplus8({\bf 40,16})
\oplus4({\bf 40,4})
\oplus({\bf 20,256})
\oplus({\bf 20,140'})
\oplus({\bf 20,160})
\oplus3({\bf 20,140})
\oplus4({\bf 20,80})
\oplus({\bf 20,56})
\oplus5({\bf 20,64})
\oplus6({\bf 20,40})
\oplus4({\bf 20,20})
\oplus6({\bf 20,16})
\oplus3({\bf 20,4})
\oplus({\bf 16,324})
\oplus2({\bf 16,256})
\oplus2({\bf 16,140'})
\oplus2({\bf 16,160})
\oplus6({\bf 16,140})
\oplus5({\bf 16,80})
\oplus3({\bf 16,56})
\oplus8({\bf 16,64})
\oplus8({\bf 16,40})
\oplus6({\bf 16,20})
\oplus7({\bf 16,16})
\oplus3({\bf 16,4})
\oplus({\bf 4,324})
\oplus2({\bf 4,256})
\oplus({\bf 4,140'})
\oplus2({\bf 4,160})
\oplus4({\bf 4,140})
\oplus3({\bf 4,80})
\oplus2({\bf 4,56})
\oplus5({\bf 4,64})
\oplus4({\bf 4,40})
\oplus3({\bf 4,20})
\oplus3({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 536250}$&=&
$({\bf 625,5})
\oplus({\bf 625,1})
\oplus({\bf 405,14})
\oplus({\bf 405,10})
\oplus({\bf 405,5})
\oplus({\bf 405,1})
\oplus({\bf 140'',35})
\oplus({\bf 140'',5})
\oplus({\bf 390,14})
\oplus({\bf 390,10})
\oplus({\bf 390,5})
\oplus({\bf 390,1})
\oplus({\bf 260,30})
\oplus2({\bf 260,35})
\oplus({\bf 260,14})
\oplus2({\bf 260,10})
\oplus3({\bf 260,5})
\oplus({\bf 260,1})
\oplus({\bf 91,81})
\oplus({\bf 91,35'})
\oplus({\bf 91,35})
\oplus2({\bf 91,14})
\oplus2({\bf 91,10})
\oplus({\bf 91,1})
\oplus({\bf 220,30})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus2({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,55})
\oplus2({\bf 154,81})
\oplus({\bf 154,30})
\oplus({\bf 154,35'})
\oplus2({\bf 154,35})
\oplus4({\bf 154,14})
\oplus3({\bf 154,10})
\oplus2({\bf 154,5})
\oplus2({\bf 154,1})
\oplus({\bf 55,154})
\oplus({\bf 55,105})
\oplus({\bf 55,81})
\oplus2({\bf 55,30})
\oplus({\bf 55,35'})
\oplus4({\bf 55,35})
\oplus({\bf 55,10})
\oplus3({\bf 55,5})
\oplus({\bf 105,55})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,14})
\oplus({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,91})
\oplus2({\bf 81,154})
\oplus({\bf 81,55})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus4({\bf 81,30})
\oplus4({\bf 81,35})
\oplus2({\bf 81,14})
\oplus2({\bf 81,10})
\oplus4({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,260})
\oplus({\bf 30,220})
\oplus({\bf 30,154})
\oplus2({\bf 30,55})
\oplus({\bf 30,105})
\oplus4({\bf 30,81})
\oplus2({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus4({\bf 30,14})
\oplus3({\bf 30,10})
\oplus({\bf 30,1})
\oplus({\bf 35',91})
\oplus({\bf 35',154})
\oplus({\bf 35',55})
\oplus2({\bf 35',30})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,140''})
\oplus2({\bf 35,260})
\oplus({\bf 35,91})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus4({\bf 35,55})
\oplus4({\bf 35,81})
\oplus2({\bf 35,30})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus5({\bf 35,14})
\oplus3({\bf 35,10})
\oplus2({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 14,405})
\oplus({\bf 14,390})
\oplus({\bf 14,260})
\oplus2({\bf 14,91})
\oplus({\bf 14,220})
\oplus4({\bf 14,154})
\oplus2({\bf 14,105})
\oplus2({\bf 14,81})
\oplus4({\bf 14,30})
\oplus({\bf 14,35'})
\oplus5({\bf 14,35})
\oplus({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 10,405})
\oplus({\bf 10,390})
\oplus2({\bf 10,260})
\oplus2({\bf 10,91})
\oplus3({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus3({\bf 10,30})
\oplus3({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,625})
\oplus({\bf 5,405})
\oplus({\bf 5,140''})
\oplus({\bf 5,390})
\oplus3({\bf 5,260})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus3({\bf 5,55})
\oplus({\bf 5,105})
\oplus4({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus3({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,1})
\oplus({\bf 1,625})
\oplus({\bf 1,405})
\oplus({\bf 1,390})
\oplus({\bf 1,260})
\oplus({\bf 1,91})
\oplus({\bf 1,220})
\oplus2({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus({\bf 1,5})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 6 (R)}

\subsubsubsection{$\mathfrak{su}_{6}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D6_A5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D6_A5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{6}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 12}$&=&
$({\bf 6})(1)
\oplus({\bf \overline{6}})(-1)$\\
%
${\bf 32}$&=&
$({\bf \overline{6}})(2)
\oplus({\bf 20})(0)
\oplus({\bf 6})(-2)$\\
%
${\bf 32'}$&=&
$({\bf 1})(3)
\oplus({\bf \overline{15}})(1)
\oplus({\bf 15})(-1)
\oplus({\bf 1})(-3)$\\
%
${\bf 66}$&=&
$({\bf 15})(2)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{15}})(-2)$\\
%
${\bf 77}$&=&
$({\bf 21})(2)
\oplus({\bf 35})(0)
\oplus({\bf \overline{21}})(-2)$\\
%
${\bf 220}$&=&
$({\bf 20})(3)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 20})(-3)$\\
%
${\bf 352}$&=&
$({\bf 6})(4)
\oplus({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 20})(0)
\oplus({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{6}})(-4)$\\
%
${\bf 352'}$&=&
$({\bf 35})(3)
\oplus({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf \overline{15}})(1)
\oplus({\bf 21})(-1)
\oplus({\bf 105})(-1)
\oplus({\bf 15})(-1)
\oplus({\bf 35})(-3)$\\
%
${\bf 352''}$&=&
$({\bf 56})(3)
\oplus({\bf 120})(1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{56}})(-3)$\\
%
${\bf 462}$&=&
$({\bf \overline{21}})(4)
\oplus({\bf 105})(2)
\oplus({\bf 175})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf 21})(-4)$\\
%
${\bf 462'}$&=&
$({\bf 1})(6)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 105'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 189})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 15})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 495}$&=&
$({\bf \overline{15}})(4)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 15})(-4)$\\
%
${\bf 560}$&=&
$({\bf 70})(3)
\oplus({\bf 120})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{70}})(-3)$\\
%
${\bf 792}$&=&
$({\bf \overline{6}})(5)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 70})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 6})(-5)$\\
%
${\bf 1287}$&=&
$({\bf \overline{126}})(4)
\oplus({\bf 315})(2)
\oplus({\bf 405})(0)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf 126})(-4)$\\
%
${\bf 1638}$&=&
$({\bf \overline{105'}})(4)
\oplus({\bf 384})(2)
\oplus({\bf 15})(2)
\oplus({\bf 405})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 105'})(-4)$\\
%
${\bf 1728}$&=&
$({\bf 84})(4)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 540})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 20})(0)
\oplus({\bf 120})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{84}})(-4)$\\
%
${\bf 1728'}$&=&
$({\bf 15})(5)
\oplus({\bf 189})(3)
\oplus({\bf 35})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{105'}})(1)
\oplus({\bf \overline{384}})(1)
\oplus({\bf \overline{105}})(1)
\oplus2({\bf \overline{15}})(1)
\oplus({\bf 384})(-1)
\oplus({\bf 105'})(-1)
\oplus({\bf 105})(-1)
\oplus2({\bf 15})(-1)
\oplus({\bf 189})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{15}})(-5)$\\
%
${\bf 2079}$&=&
$({\bf \overline{105}})(4)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 105})(-4)$\\
%
${\bf 2112}$&=&
$({\bf 120})(4)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{84}})(2)
\oplus({\bf 56})(0)
\oplus({\bf 540})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{56}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 120})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{120}})(-4)$\\
%
${\bf 2112'}$&=&
$({\bf 21})(5)
\oplus({\bf 280})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{384}})(1)
\oplus({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf 384})(-1)
\oplus({\bf 21})(-1)
\oplus({\bf 210'})(-1)
\oplus({\bf 105})(-1)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{21}})(-5)$\\
%
${\bf 2860}$&=&
$({\bf \overline{210'}})(4)
\oplus({\bf 315})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 210'})(-4)$\\
%
${\bf 4004}$&=&
$({\bf \overline{252}})(5)
\oplus({\bf 700})(3)
\oplus({\bf 1050'})(1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf 252})(-5)$\\
%
${\bf 4224}$&=&
$({\bf \overline{56}})(6)
\oplus({\bf 336})(4)
\oplus({\bf \overline{840'}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf 980})(0)
\oplus({\bf 540})(0)
\oplus({\bf 840'})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf 56})(-6)$\\
%
${\bf 4224'}$&=&
$({\bf 1})(9)
\oplus({\bf \overline{15}})(7)
\oplus({\bf 105'})(5)
\oplus({\bf 15})(5)
\oplus({\bf \overline{490}})(3)
\oplus({\bf 189})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{1176}})(1)
\oplus({\bf \overline{105'}})(1)
\oplus({\bf \overline{15}})(1)
\oplus({\bf 1176})(-1)
\oplus({\bf 105'})(-1)
\oplus({\bf 15})(-1)
\oplus({\bf 490})(-3)
\oplus({\bf 189})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{105'}})(-5)
\oplus({\bf \overline{15}})(-5)
\oplus({\bf 15})(-7)
\oplus({\bf 1})(-9)$\\
%
${\bf 4752}$&=&
$({\bf \overline{120}})(5)
\oplus({\bf 540})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 840'})(1)
\oplus({\bf 120})(1)
\oplus({\bf 336})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf 56})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 120})(-5)$\\
%
${\bf 4752'}$&=&
$({\bf 6})(7)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 560})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf 840})(1)
\oplus({\bf 420})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 84})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{6}})(-7)$\\
%
${\bf 4928}$&=&
$({\bf \overline{84}})(5)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 336})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 84})(-5)$\\
%
${\bf 4928'}$&=&
$({\bf 20})(6)
\oplus({\bf 210})(4)
\oplus({\bf 84})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{840}})(2)
\oplus({\bf \overline{210}})(2)
\oplus2({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{560}})(0)
\oplus({\bf 560})(0)
\oplus({\bf 540})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 20})(0)
\oplus({\bf 840})(-2)
\oplus({\bf 210})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{84}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 20})(-6)$\\
%
${\bf 4928''}$&=&
$({\bf 105})(5)
\oplus({\bf 175})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf 189})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{1050}})(1)
\oplus({\bf \overline{384}})(1)
\oplus2({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf \overline{15}})(1)
\oplus({\bf 1050})(-1)
\oplus({\bf 384})(-1)
\oplus({\bf 21})(-1)
\oplus2({\bf 105})(-1)
\oplus({\bf 15})(-1)
\oplus({\bf 280})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 189})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{105}})(-5)$\\
%
${\bf 8008}$&=&
$({\bf \overline{210}})(5)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 20})(3)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 560})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 210})(-5)$\\
%
${\bf 8085}$&=&
$({\bf 35})(6)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105'})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 896})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{280}})(0)
\oplus2({\bf 189})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus2({\bf \overline{105}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 35})(-6)$\\
%
${\bf 8800}$&=&
$({\bf \overline{70}})(6)
\oplus({\bf 336})(4)
\oplus({\bf 210})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{840'}})(2)
\oplus({\bf \overline{840}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 1960})(0)
\oplus2({\bf 540})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 20})(0)
\oplus({\bf 840'})(-2)
\oplus({\bf 840})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{84}})(-4)
\oplus({\bf 70})(-6)$\\
%
${\bf 8800'}$&=&
$({\bf \overline{15}})(7)
\oplus({\bf 105'})(5)
\oplus({\bf 105})(5)
\oplus({\bf 15})(5)
\oplus({\bf \overline{896}})(3)
\oplus2({\bf 189})(3)
\oplus({\bf 35})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{1176}})(1)
\oplus({\bf \overline{1050}})(1)
\oplus({\bf \overline{105'}})(1)
\oplus({\bf \overline{384}})(1)
\oplus({\bf \overline{105}})(1)
\oplus2({\bf \overline{15}})(1)
\oplus({\bf 1176})(-1)
\oplus({\bf 1050})(-1)
\oplus({\bf 384})(-1)
\oplus({\bf 105'})(-1)
\oplus({\bf 105})(-1)
\oplus2({\bf 15})(-1)
\oplus({\bf 896})(-3)
\oplus2({\bf 189})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{105'}})(-5)
\oplus({\bf \overline{105}})(-5)
\oplus({\bf \overline{15}})(-5)
\oplus({\bf 15})(-7)$\\
%
${\bf 9152}$&=&
$({\bf 56})(6)
\oplus({\bf 720})(4)
\oplus({\bf 120})(4)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{1260}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf 1134})(0)
\oplus({\bf 56})(0)
\oplus({\bf \overline{1134}})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{56}})(0)
\oplus({\bf 1260})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{56}})(-6)$\\
%
${\bf 9152'}$&=&
$({\bf 315})(5)
\oplus({\bf 840''})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf \overline{126}})(1)
\oplus({\bf \overline{1701}})(1)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{315}})(1)
\oplus({\bf \overline{384}})(1)
\oplus({\bf 315})(-1)
\oplus({\bf 1701})(-1)
\oplus({\bf 384})(-1)
\oplus({\bf 126})(-1)
\oplus({\bf 210'})(-1)
\oplus({\bf 405})(-3)
\oplus({\bf \overline{840''}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{315}})(-5)$\\
%
${\bf 9504}$&=&
$({\bf \overline{6}})(8)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 20})(6)
\oplus({\bf 420})(4)
\oplus({\bf 210})(4)
\oplus({\bf 84})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{1176'}})(2)
\oplus({\bf \overline{840}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 1960})(0)
\oplus({\bf \overline{560}})(0)
\oplus({\bf 560})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 20})(0)
\oplus({\bf 1176'})(-2)
\oplus({\bf 840})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{84}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 70})(-6)
\oplus({\bf 20})(-6)
\oplus({\bf 6})(-8)$\\
%
${\bf 9504'}$&=&
$({\bf \overline{21}})(7)
\oplus({\bf 210'})(5)
\oplus({\bf 105})(5)
\oplus({\bf \overline{896}})(3)
\oplus({\bf 175})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{1470}})(1)
\oplus({\bf \overline{1050}})(1)
\oplus({\bf \overline{384}})(1)
\oplus({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf 1470})(-1)
\oplus({\bf 1050})(-1)
\oplus({\bf 384})(-1)
\oplus({\bf 21})(-1)
\oplus({\bf 105})(-1)
\oplus({\bf 896})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{210'}})(-5)
\oplus({\bf \overline{105}})(-5)
\oplus({\bf 21})(-7)$\\
%
${\bf 11011}$&=&
$({\bf 462})(6)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf 2310})(2)
\oplus({\bf 2695})(0)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf 1386})(-4)
\oplus({\bf \overline{462}})(-6)$\\
%
${\bf 11088}$&=&
$({\bf \overline{420}})(5)
\oplus({\bf 1134})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 70})(3)
\oplus({\bf 1050'})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 420})(-5)$\\
%
${\bf 11088'}$&=&
$({\bf \overline{504}})(5)
\oplus({\bf 700})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf 1050'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 120})(1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 504})(-5)$\\
%
${\bf 11232}$&=&
$({\bf \overline{336}})(5)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 720})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 336})(1)
\oplus({\bf 84})(1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 336})(-5)$\\
%
${\bf 13728}$&=&
$({\bf 70})(6)
\oplus({\bf 840})(4)
\oplus({\bf 120})(4)
\oplus({\bf 84})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{1260}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{840}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus2({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 1134})(0)
\oplus({\bf \overline{560}})(0)
\oplus({\bf \overline{1134}})(0)
\oplus({\bf 560})(0)
\oplus2({\bf 540})(0)
\oplus2({\bf 70})(0)
\oplus2({\bf \overline{70}})(0)
\oplus({\bf 20})(0)
\oplus({\bf 1260})(-2)
\oplus({\bf 840})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{840}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{84}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{70}})(-6)$\\
%
${\bf 13728'}$&=&
$({\bf 384})(5)
\oplus({\bf 896})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf 189})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{1701}})(1)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{1050}})(1)
\oplus({\bf \overline{105'}})(1)
\oplus({\bf \overline{315}})(1)
\oplus2({\bf \overline{384}})(1)
\oplus2({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf \overline{15}})(1)
\oplus({\bf 315})(-1)
\oplus({\bf 1701})(-1)
\oplus({\bf 1050})(-1)
\oplus2({\bf 384})(-1)
\oplus({\bf 21})(-1)
\oplus({\bf 210'})(-1)
\oplus({\bf 105'})(-1)
\oplus2({\bf 105})(-1)
\oplus({\bf 15})(-1)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{896}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf 189})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{384}})(-5)$\\
%
${\bf 14014}$&=&
$({\bf 175})(6)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 1800})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 105})(2)
\oplus({\bf 3675})(0)
\oplus({\bf 280})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 1050})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 175})(-6)$\\
%
${\bf 21021}$&=&
$({\bf 189})(6)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 1176})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 105'})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{280}})(0)
\oplus3({\bf 189})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus2({\bf \overline{384}})(-2)
\oplus2({\bf \overline{105}})(-2)
\oplus2({\bf \overline{15}})(-2)
\oplus({\bf 1050})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 189})(-6)$\\
%
${\bf 21450}$&=&
$({\bf \overline{280}})(6)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf 1470})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 210'})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 3969})(0)
\oplus({\bf 896})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{896}})(0)
\oplus2({\bf 175})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus2({\bf \overline{105}})(-2)
\oplus({\bf 315})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 280})(-6)$\\
%
${\bf 21450'}$&=&
$({\bf 15})(8)
\oplus({\bf 189})(6)
\oplus({\bf 35})(6)
\oplus({\bf 1})(6)
\oplus({\bf \overline{1176}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus2({\bf \overline{15}})(4)
\oplus({\bf 1176})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus2({\bf 105'})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 490})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf \overline{490}})(0)
\oplus({\bf \overline{896}})(0)
\oplus3({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus2({\bf \overline{105'}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus2({\bf \overline{15}})(-2)
\oplus({\bf 1176})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 189})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{15}})(-8)$\\
%
${\bf 23100}$&=&
$({\bf 490})(6)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf 3675'})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 384})(2)
\oplus({\bf 15})(2)
\oplus({\bf 2695})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 2205})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf \overline{490}})(-6)$\\
%
${\bf 27027}$&=&
$({\bf 405})(6)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf 2520'})(2)
\oplus({\bf 315})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 126})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105'})(2)
\oplus({\bf 840''})(0)
\oplus({\bf 3969})(0)
\oplus({\bf 896})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{840''}})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf 315})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 405})(-6)$\\
%
${\bf 27027'}$&=&
$({\bf 21})(8)
\oplus({\bf 280})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf 2430})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105})(2)
\oplus({\bf 1134'})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 1800})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{21}})(-8)$\\
%
${\bf 27456}$&=&
$({\bf 280})(6)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105})(2)
\oplus({\bf 840''})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus({\bf \overline{840''}})(0)
\oplus({\bf \overline{896}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus2({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 1701})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{280}})(-6)$\\
%
${\bf 27456'}$&=&
$({\bf 792})(7)
\oplus({\bf \overline{2520''''}})(5)
\oplus({\bf 4536'})(3)
\oplus({\bf 5880''})(1)
\oplus({\bf \overline{5880''}})(-1)
\oplus({\bf \overline{4536'}})(-3)
\oplus({\bf 2520''''})(-5)
\oplus({\bf \overline{792}})(-7)$\\
%
${\bf 28314}$&=&
$({\bf 126})(8)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf 4410''})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 4116})(0)
\oplus({\bf 3969})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{4410''}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf 2520'})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 840''})(-6)
\oplus({\bf \overline{126}})(-8)$\\
%
${\bf 28314'}$&=&
$({\bf 1})(12)
\oplus({\bf \overline{15}})(10)
\oplus({\bf 105'})(8)
\oplus({\bf 15})(8)
\oplus({\bf \overline{490}})(6)
\oplus({\bf 189})(6)
\oplus({\bf 1})(6)
\oplus({\bf \overline{1764'}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 5040'})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 105'})(2)
\oplus({\bf 15})(2)
\oplus({\bf 6720})(0)
\oplus({\bf 490})(0)
\oplus({\bf \overline{490}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{5040'}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 1764'})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 490})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{105'}})(-8)
\oplus({\bf \overline{15}})(-8)
\oplus({\bf 15})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 32032}$&=&
$({\bf 700})(6)
\oplus({\bf 1800'})(4)
\oplus({\bf 1050'})(4)
\oplus({\bf 720})(4)
\oplus({\bf \overline{252}})(2)
\oplus({\bf \overline{4200}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{1050'}})(2)
\oplus({\bf \overline{1260}})(2)
\oplus({\bf 700})(0)
\oplus({\bf 5292})(0)
\oplus({\bf 1134})(0)
\oplus({\bf \overline{700}})(0)
\oplus({\bf \overline{1134}})(0)
\oplus({\bf 1050'})(-2)
\oplus({\bf 4200})(-2)
\oplus({\bf 1260})(-2)
\oplus({\bf 252})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf \overline{1050'}})(-4)
\oplus({\bf \overline{1800'}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{700}})(-6)$\\
%
${\bf 32032'}$&=&
$({\bf \overline{126}})(7)
\oplus({\bf 1575})(5)
\oplus({\bf 315})(5)
\oplus({\bf 1050''})(3)
\oplus({\bf 3200})(3)
\oplus({\bf 840''})(3)
\oplus({\bf 405})(3)
\oplus({\bf \overline{2688}})(1)
\oplus({\bf \overline{126}})(1)
\oplus({\bf \overline{3675'}})(1)
\oplus({\bf \overline{1701}})(1)
\oplus({\bf \overline{315}})(1)
\oplus({\bf 3675'})(-1)
\oplus({\bf 315})(-1)
\oplus({\bf 2688})(-1)
\oplus({\bf 1701})(-1)
\oplus({\bf 126})(-1)
\oplus({\bf \overline{3200}})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf \overline{1050''}})(-3)
\oplus({\bf \overline{840''}})(-3)
\oplus({\bf \overline{1575}})(-5)
\oplus({\bf \overline{315}})(-5)
\oplus({\bf 126})(-7)$\\
%
${\bf 35750}$&=&
$({\bf 1050''})(6)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 2310})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 315})(2)
\oplus({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf 1386})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{1050''}})(-6)$\\
%
${\bf 36036}$&=&
$({\bf 84})(7)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus2({\bf \overline{70}})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 1176'})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 420})(1)
\oplus({\bf 336})(1)
\oplus3({\bf 210})(1)
\oplus3({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus3({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus3({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 1134})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 540})(-3)
\oplus2({\bf 70})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 840})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{84}})(-7)$\\
%
${\bf 36960}$&=&
$({\bf \overline{560}})(6)
\oplus({\bf 1176'})(4)
\oplus({\bf 1260})(4)
\oplus({\bf 840})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{1050'}})(2)
\oplus({\bf \overline{1260}})(2)
\oplus({\bf \overline{840}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 5292})(0)
\oplus({\bf 1134})(0)
\oplus({\bf 1960})(0)
\oplus({\bf \overline{560}})(0)
\oplus({\bf \overline{1134}})(0)
\oplus({\bf 560})(0)
\oplus2({\bf 540})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 20})(0)
\oplus({\bf 1050'})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 1260})(-2)
\oplus({\bf 840})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 210})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{1260}})(-4)
\oplus({\bf \overline{1176'}})(-4)
\oplus({\bf \overline{840}})(-4)
\oplus({\bf \overline{84}})(-4)
\oplus({\bf 560})(-6)$\\
%
${\bf 36960'}$&=&
$({\bf \overline{105'}})(7)
\oplus({\bf 1176})(5)
\oplus({\bf 384})(5)
\oplus({\bf 15})(5)
\oplus({\bf 490})(3)
\oplus({\bf 3675})(3)
\oplus({\bf 896})(3)
\oplus({\bf 405})(3)
\oplus2({\bf 189})(3)
\oplus({\bf 35})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{2205}})(1)
\oplus({\bf \overline{3675'}})(1)
\oplus({\bf \overline{1701}})(1)
\oplus({\bf \overline{1176}})(1)
\oplus({\bf \overline{1050}})(1)
\oplus2({\bf \overline{105'}})(1)
\oplus2({\bf \overline{384}})(1)
\oplus({\bf \overline{105}})(1)
\oplus2({\bf \overline{15}})(1)
\oplus({\bf 3675'})(-1)
\oplus({\bf 1176})(-1)
\oplus({\bf 2205})(-1)
\oplus({\bf 1701})(-1)
\oplus({\bf 1050})(-1)
\oplus2({\bf 384})(-1)
\oplus2({\bf 105'})(-1)
\oplus({\bf 105})(-1)
\oplus2({\bf 15})(-1)
\oplus({\bf 3675})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf \overline{490}})(-3)
\oplus({\bf \overline{896}})(-3)
\oplus2({\bf 189})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{1176}})(-5)
\oplus({\bf \overline{384}})(-5)
\oplus({\bf \overline{15}})(-5)
\oplus({\bf 105'})(-7)$\\
%
${\bf 41184}$&=&
$({\bf 6})(10)
\oplus({\bf \overline{84}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf 560})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 20})(6)
\oplus({\bf 2520''})(4)
\oplus({\bf 840})(4)
\oplus({\bf 420})(4)
\oplus({\bf 210})(4)
\oplus({\bf 84})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{5040}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{1764}})(2)
\oplus({\bf \overline{1176'}})(2)
\oplus({\bf \overline{840}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 4536})(0)
\oplus({\bf \overline{4536}})(0)
\oplus({\bf 1960})(0)
\oplus({\bf \overline{560}})(0)
\oplus({\bf 560})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 20})(0)
\oplus({\bf 1764})(-2)
\oplus({\bf 5040})(-2)
\oplus({\bf 1176'})(-2)
\oplus({\bf 840})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{2520''}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{840}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{84}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 20})(-6)
\oplus({\bf 84})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{6}})(-10)$\\
%
${\bf 41184'}$&=&
$({\bf \overline{315}})(7)
\oplus({\bf 1701})(5)
\oplus({\bf 126})(5)
\oplus({\bf 210'})(5)
\oplus({\bf 3969})(3)
\oplus({\bf 405})(3)
\oplus({\bf \overline{840''}})(3)
\oplus({\bf \overline{896}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{4410''}})(1)
\oplus({\bf \overline{1701}})(1)
\oplus({\bf \overline{2520'}})(1)
\oplus({\bf \overline{1470}})(1)
\oplus({\bf \overline{1050}})(1)
\oplus({\bf \overline{315}})(1)
\oplus({\bf \overline{384}})(1)
\oplus({\bf 2520'})(-1)
\oplus({\bf 315})(-1)
\oplus({\bf 4410''})(-1)
\oplus({\bf 1470})(-1)
\oplus({\bf 1701})(-1)
\oplus({\bf 1050})(-1)
\oplus({\bf 384})(-1)
\oplus({\bf 840''})(-3)
\oplus({\bf 3969})(-3)
\oplus({\bf 896})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf \overline{210'}})(-5)
\oplus({\bf 315})(-7)$\\
%
${\bf 43680}$&=&
$({\bf 540})(6)
\oplus({\bf 840'})(4)
\oplus({\bf 1260})(4)
\oplus({\bf 840})(4)
\oplus({\bf 120})(4)
\oplus({\bf 336})(4)
\oplus({\bf 210})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{1260}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus({\bf \overline{840'}})(2)
\oplus({\bf \overline{720}})(2)
\oplus2({\bf \overline{840}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus2({\bf \overline{84}})(2)
\oplus({\bf 3240})(0)
\oplus({\bf 1134})(0)
\oplus({\bf 56})(0)
\oplus({\bf \overline{3240}})(0)
\oplus({\bf 1960})(0)
\oplus({\bf \overline{560}})(0)
\oplus({\bf \overline{1134}})(0)
\oplus({\bf 560})(0)
\oplus4({\bf 540})(0)
\oplus2({\bf 70})(0)
\oplus({\bf \overline{56}})(0)
\oplus2({\bf \overline{70}})(0)
\oplus({\bf 20})(0)
\oplus({\bf 720})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 840'})(-2)
\oplus({\bf 1260})(-2)
\oplus2({\bf 840})(-2)
\oplus2({\bf 120})(-2)
\oplus2({\bf 336})(-2)
\oplus2({\bf 210})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf \overline{1260}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{840'}})(-4)
\oplus({\bf \overline{840}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{84}})(-4)
\oplus({\bf 540})(-6)$\\
%
${\bf 43680'}$&=&
$({\bf \overline{105}})(7)
\oplus({\bf 1050})(5)
\oplus({\bf 384})(5)
\oplus({\bf 21})(5)
\oplus({\bf 105})(5)
\oplus({\bf 15})(5)
\oplus({\bf 3675})(3)
\oplus({\bf 896})(3)
\oplus2({\bf 280})(3)
\oplus({\bf \overline{896}})(3)
\oplus({\bf 175})(3)
\oplus({\bf \overline{280}})(3)
\oplus2({\bf 189})(3)
\oplus2({\bf 35})(3)
\oplus({\bf \overline{2205}})(1)
\oplus({\bf \overline{1800}})(1)
\oplus({\bf \overline{1701}})(1)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{2430}})(1)
\oplus({\bf \overline{1176}})(1)
\oplus2({\bf \overline{1050}})(1)
\oplus({\bf \overline{105'}})(1)
\oplus3({\bf \overline{384}})(1)
\oplus3({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf \overline{15}})(1)
\oplus({\bf 2430})(-1)
\oplus({\bf 1800})(-1)
\oplus({\bf 1176})(-1)
\oplus({\bf 2205})(-1)
\oplus({\bf 1701})(-1)
\oplus2({\bf 1050})(-1)
\oplus3({\bf 384})(-1)
\oplus({\bf 21})(-1)
\oplus({\bf 210'})(-1)
\oplus({\bf 105'})(-1)
\oplus3({\bf 105})(-1)
\oplus({\bf 15})(-1)
\oplus({\bf 3675})(-3)
\oplus({\bf 896})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{896}})(-3)
\oplus({\bf 175})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus2({\bf 189})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf \overline{1050}})(-5)
\oplus({\bf \overline{384}})(-5)
\oplus({\bf \overline{105}})(-5)
\oplus({\bf \overline{21}})(-5)
\oplus({\bf \overline{15}})(-5)
\oplus({\bf 105})(-7)$\\
%
${\bf 45045}$&=&
$({\bf 840''})(6)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf 1575})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus2({\bf 315})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 384})(2)
\oplus({\bf 3200})(0)
\oplus({\bf 840''})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 3675})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{840''}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf 2688})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf \overline{840''}})(-6)$\\
%
${\bf 45760}$&=&
$({\bf 120})(7)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf 3240})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 2520})(1)
\oplus({\bf 720})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 840})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 336})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf 1134})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 1260})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf \overline{120}})(-7)$\\
%
${\bf 48048}$&=&
$({\bf 210})(7)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf 5040})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 210})(1)
\oplus2({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 3240})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 840'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf \overline{210}})(-7)$\\
%
${\bf 48114}$&=&
$({\bf 1134'})(6)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf 2310})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 2688})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf \overline{1134'}})(-6)$\\
%
${\bf 54912}$&=&
$({\bf 336})(7)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf 980})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{1134}})(3)
\oplus2({\bf 540})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 6804})(1)
\oplus({\bf 4410})(1)
\oplus2({\bf 840'})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 336})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus2({\bf \overline{840'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf 3240})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 980})(-3)
\oplus({\bf 1960})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 720})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf \overline{336}})(-7)$\\
%
${\bf 54912'}$&=&
$({\bf 20})(9)
\oplus({\bf 210})(7)
\oplus({\bf 84})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus2({\bf \overline{84}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{70}})(3)
\oplus2({\bf 20})(3)
\oplus({\bf 5040})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 2520''})(1)
\oplus({\bf 4410})(1)
\oplus2({\bf 840})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 210})(1)
\oplus2({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{2520''}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus2({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 4536})(-3)
\oplus({\bf 1960})(-3)
\oplus2({\bf \overline{560}})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus2({\bf 20})(-3)
\oplus({\bf 1176'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 210})(-5)
\oplus2({\bf 84})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 20})(-9)$\\
%
${\bf 55055}$&=&
$({\bf 105'})(8)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 189})(6)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 8064})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 105'})(2)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 6720})(0)
\oplus({\bf 3969})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{896}})(0)
\oplus2({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 2520'})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 896})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf \overline{105'}})(-8)$\\
%
${\bf 57344}$&=&
$({\bf 896})(6)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus3({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{3200}})(0)
\oplus2({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus({\bf \overline{896}})(0)
\oplus2({\bf \overline{280}})(0)
\oplus2({\bf 189})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus3({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 2205})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf \overline{896}})(-6)$\\
%
${\bf 63206}$&=&
$({\bf 1287})(8)
\oplus({\bf 4290})(6)
\oplus({\bf \overline{8190}})(4)
\oplus({\bf 11466})(2)
\oplus({\bf 12740})(0)
\oplus({\bf \overline{11466}})(-2)
\oplus({\bf 8190})(-4)
\oplus({\bf \overline{4290}})(-6)
\oplus({\bf \overline{1287}})(-8)$\\
%
${\bf 66528}$&=&
$({\bf 1134})(6)
\oplus({\bf 2520})(4)
\oplus({\bf 1050'})(4)
\oplus({\bf 720})(4)
\oplus({\bf 1260})(4)
\oplus({\bf 840})(4)
\oplus({\bf 120})(4)
\oplus({\bf \overline{4200}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{1050'}})(2)
\oplus2({\bf \overline{1260}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{840}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{84}})(2)
\oplus({\bf 700})(0)
\oplus({\bf 5292})(0)
\oplus({\bf 3240})(0)
\oplus2({\bf 1134})(0)
\oplus({\bf 56})(0)
\oplus({\bf \overline{3240}})(0)
\oplus({\bf \overline{560}})(0)
\oplus({\bf \overline{700}})(0)
\oplus2({\bf \overline{1134}})(0)
\oplus({\bf 560})(0)
\oplus2({\bf 540})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{56}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 1050'})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 4200})(-2)
\oplus({\bf 4410})(-2)
\oplus2({\bf 1260})(-2)
\oplus({\bf 840})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 336})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{1050'}})(-4)
\oplus({\bf \overline{1260}})(-4)
\oplus({\bf \overline{2520}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{840}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{1134}})(-6)$\\
%
${\bf 66528'}$&=&
$({\bf \overline{210'}})(7)
\oplus({\bf 2430})(5)
\oplus({\bf 315})(5)
\oplus({\bf 384})(5)
\oplus({\bf 21})(5)
\oplus({\bf 1134'})(3)
\oplus({\bf 3200})(3)
\oplus({\bf 840''})(3)
\oplus({\bf 3675})(3)
\oplus({\bf 896})(3)
\oplus({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{2688}})(1)
\oplus({\bf \overline{2205}})(1)
\oplus({\bf \overline{3675'}})(1)
\oplus({\bf \overline{1800}})(1)
\oplus2({\bf \overline{1701}})(1)
\oplus2({\bf \overline{210'}})(1)
\oplus({\bf \overline{2430}})(1)
\oplus({\bf \overline{1050}})(1)
\oplus({\bf \overline{315}})(1)
\oplus2({\bf \overline{384}})(1)
\oplus({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf 3675'})(-1)
\oplus({\bf 2430})(-1)
\oplus({\bf 315})(-1)
\oplus({\bf 1800})(-1)
\oplus({\bf 2688})(-1)
\oplus({\bf 2205})(-1)
\oplus2({\bf 1701})(-1)
\oplus({\bf 1050})(-1)
\oplus2({\bf 384})(-1)
\oplus({\bf 21})(-1)
\oplus2({\bf 210'})(-1)
\oplus({\bf 105})(-1)
\oplus({\bf \overline{3200}})(-3)
\oplus({\bf 3675})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{1134'}})(-3)
\oplus({\bf \overline{840''}})(-3)
\oplus({\bf \overline{896}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{2430}})(-5)
\oplus({\bf \overline{315}})(-5)
\oplus({\bf \overline{384}})(-5)
\oplus({\bf \overline{21}})(-5)
\oplus({\bf 210'})(-7)$\\
%
${\bf 75504}$&=&
$({\bf \overline{56}})(9)
\oplus({\bf 504})(7)
\oplus({\bf 336})(7)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf 980})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 540})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf 7056'})(1)
\oplus({\bf 6804})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 120})(1)
\oplus({\bf 336})(1)
\oplus({\bf \overline{7056'}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf 5880})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf 980})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf 2520})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf 56})(-9)$\\
%
${\bf 75504'}$&=&
$({\bf \overline{6}})(11)
\oplus({\bf \overline{70}})(9)
\oplus({\bf 20})(9)
\oplus({\bf 420})(7)
\oplus({\bf 210})(7)
\oplus({\bf 84})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{1764}})(5)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{4704}})(3)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 560})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf 10080})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 2520''})(1)
\oplus({\bf 840})(1)
\oplus({\bf 420})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{2520''}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 4704})(-3)
\oplus({\bf 4536})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 1764})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf 70})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 6})(-11)$\\
%
${\bf 82368}$&=&
$({\bf \overline{84}})(8)
\oplus({\bf 560})(6)
\oplus({\bf 540})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 20})(6)
\oplus({\bf 4410})(4)
\oplus2({\bf 840})(4)
\oplus({\bf 120})(4)
\oplus({\bf 420})(4)
\oplus({\bf 336})(4)
\oplus2({\bf 210})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{5040}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{1260}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{1176'}})(2)
\oplus({\bf \overline{840'}})(2)
\oplus3({\bf \overline{840}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus3({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 4536})(0)
\oplus({\bf 3240})(0)
\oplus({\bf 1134})(0)
\oplus({\bf \overline{4536}})(0)
\oplus({\bf \overline{3240}})(0)
\oplus2({\bf 1960})(0)
\oplus2({\bf \overline{560}})(0)
\oplus({\bf \overline{1134}})(0)
\oplus2({\bf 560})(0)
\oplus3({\bf 540})(0)
\oplus2({\bf 70})(0)
\oplus2({\bf \overline{70}})(0)
\oplus2({\bf 20})(0)
\oplus({\bf 2520})(-2)
\oplus({\bf 5040})(-2)
\oplus({\bf 1176'})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 840'})(-2)
\oplus({\bf 1260})(-2)
\oplus3({\bf 840})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 336})(-2)
\oplus2({\bf 210})(-2)
\oplus3({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{4410}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus2({\bf \overline{840}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus2({\bf \overline{84}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf 540})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 20})(-6)
\oplus({\bf 84})(-8)$\\
%
${\bf 82368'}$&=&
$({\bf \overline{384}})(7)
\oplus({\bf 1701})(5)
\oplus({\bf 1050})(5)
\oplus({\bf 384})(5)
\oplus({\bf 210'})(5)
\oplus({\bf 105'})(5)
\oplus({\bf 105})(5)
\oplus({\bf 3969})(3)
\oplus({\bf 3675})(3)
\oplus({\bf 896})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf \overline{840''}})(3)
\oplus2({\bf \overline{896}})(3)
\oplus({\bf 175})(3)
\oplus2({\bf \overline{280}})(3)
\oplus2({\bf 189})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{8064}})(1)
\oplus2({\bf \overline{1701}})(1)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{2520'}})(1)
\oplus({\bf \overline{1470}})(1)
\oplus({\bf \overline{2430}})(1)
\oplus({\bf \overline{1176}})(1)
\oplus3({\bf \overline{1050}})(1)
\oplus({\bf \overline{105'}})(1)
\oplus({\bf \overline{315}})(1)
\oplus3({\bf \overline{384}})(1)
\oplus2({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf \overline{15}})(1)
\oplus({\bf 2520'})(-1)
\oplus({\bf 2430})(-1)
\oplus({\bf 315})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 1470})(-1)
\oplus({\bf 1176})(-1)
\oplus2({\bf 1701})(-1)
\oplus3({\bf 1050})(-1)
\oplus3({\bf 384})(-1)
\oplus({\bf 21})(-1)
\oplus({\bf 210'})(-1)
\oplus({\bf 105'})(-1)
\oplus2({\bf 105})(-1)
\oplus({\bf 15})(-1)
\oplus({\bf 840''})(-3)
\oplus({\bf 3969})(-3)
\oplus({\bf 3675})(-3)
\oplus2({\bf 896})(-3)
\oplus({\bf 405})(-3)
\oplus2({\bf 280})(-3)
\oplus({\bf \overline{896}})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf 189})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf \overline{210'}})(-5)
\oplus({\bf \overline{1050}})(-5)
\oplus({\bf \overline{105'}})(-5)
\oplus({\bf \overline{384}})(-5)
\oplus({\bf \overline{105}})(-5)
\oplus({\bf 384})(-7)$\\
%
${\bf 84942}$&=&
$({\bf 210'})(8)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf 4410''})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus2({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105})(2)
\oplus({\bf 11340})(0)
\oplus2({\bf 3969})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{4410''}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus2({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf 2520'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 840''})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{210'}})(-8)$\\
%
${\bf 84942'}$&=&
$({\bf \overline{15}})(10)
\oplus({\bf 105'})(8)
\oplus({\bf 105})(8)
\oplus({\bf 15})(8)
\oplus({\bf \overline{490}})(6)
\oplus({\bf \overline{896}})(6)
\oplus2({\bf 189})(6)
\oplus({\bf 35})(6)
\oplus({\bf 1})(6)
\oplus({\bf \overline{4410'}})(4)
\oplus2({\bf \overline{1176}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus2({\bf \overline{15}})(4)
\oplus({\bf 5040'})(2)
\oplus({\bf 8064})(2)
\oplus2({\bf 1176})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus2({\bf 105'})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 6720})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 490})(0)
\oplus({\bf 5670})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf \overline{490}})(0)
\oplus({\bf \overline{896}})(0)
\oplus3({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{5040'}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus2({\bf \overline{1176}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus2({\bf \overline{105'}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus2({\bf \overline{15}})(-2)
\oplus({\bf 4410'})(-4)
\oplus2({\bf 1176})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 490})(-6)
\oplus({\bf 896})(-6)
\oplus2({\bf 189})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{105'}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{15}})(-8)
\oplus({\bf 15})(-10)$\\
%
${\bf 90090}$&=&
$({\bf 105})(8)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 175})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 189})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus2({\bf \overline{384}})(4)
\oplus2({\bf \overline{105}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 1701})(2)
\oplus3({\bf 1050})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105'})(2)
\oplus3({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 5670})(0)
\oplus({\bf 3969})(0)
\oplus2({\bf 3675})(0)
\oplus2({\bf 896})(0)
\oplus2({\bf 280})(0)
\oplus2({\bf \overline{896}})(0)
\oplus2({\bf 175})(0)
\oplus2({\bf \overline{280}})(0)
\oplus3({\bf 189})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus3({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus2({\bf \overline{384}})(-2)
\oplus3({\bf \overline{105}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 2430})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 1176})(-4)
\oplus2({\bf 1050})(-4)
\oplus2({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 896})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{105}})(-8)$\\
%
${\bf 91520}$&=&
$({\bf \overline{120}})(8)
\oplus({\bf \overline{1134}})(6)
\oplus({\bf 540})(6)
\oplus({\bf \overline{56}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 4410})(4)
\oplus({\bf 840'})(4)
\oplus({\bf 1260})(4)
\oplus({\bf 120})(4)
\oplus({\bf 504})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 336})(4)
\oplus({\bf 210})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{6804}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{1260}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{1176'}})(2)
\oplus2({\bf \overline{840'}})(2)
\oplus({\bf \overline{720}})(2)
\oplus2({\bf \overline{840}})(2)
\oplus({\bf \overline{210}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{84}})(2)
\oplus({\bf 5880})(0)
\oplus({\bf 3240})(0)
\oplus({\bf 1134})(0)
\oplus({\bf 56})(0)
\oplus({\bf \overline{5880}})(0)
\oplus({\bf 980})(0)
\oplus({\bf \overline{3240}})(0)
\oplus2({\bf 1960})(0)
\oplus({\bf \overline{560}})(0)
\oplus({\bf \overline{1134}})(0)
\oplus({\bf 560})(0)
\oplus3({\bf 540})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{56}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 2520})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 6804})(-2)
\oplus({\bf 1176'})(-2)
\oplus({\bf 4410})(-2)
\oplus2({\bf 840'})(-2)
\oplus({\bf 1260})(-2)
\oplus2({\bf 840})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{4410}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{1260}})(-4)
\oplus2({\bf \overline{336}})(-4)
\oplus({\bf \overline{840'}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{84}})(-4)
\oplus({\bf 1134})(-6)
\oplus({\bf 56})(-6)
\oplus({\bf 540})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 120})(-8)$\\
%
${\bf 91520'}$&=&
$({\bf 35})(9)
\oplus({\bf \overline{384}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{21}})(7)
\oplus({\bf \overline{15}})(7)
\oplus({\bf 2205})(5)
\oplus({\bf 1050})(5)
\oplus({\bf 384})(5)
\oplus({\bf 21})(5)
\oplus({\bf 210'})(5)
\oplus({\bf 105'})(5)
\oplus2({\bf 105})(5)
\oplus({\bf 15})(5)
\oplus({\bf 5670})(3)
\oplus({\bf 3675})(3)
\oplus({\bf 896})(3)
\oplus({\bf 280})(3)
\oplus({\bf \overline{1134'}})(3)
\oplus({\bf \overline{490}})(3)
\oplus2({\bf \overline{896}})(3)
\oplus({\bf 175})(3)
\oplus({\bf \overline{280}})(3)
\oplus2({\bf 189})(3)
\oplus2({\bf 35})(3)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{2205}})(1)
\oplus({\bf \overline{1800}})(1)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{4410'}})(1)
\oplus({\bf \overline{1470}})(1)
\oplus({\bf \overline{2430}})(1)
\oplus2({\bf \overline{1176}})(1)
\oplus2({\bf \overline{1050}})(1)
\oplus({\bf \overline{105'}})(1)
\oplus2({\bf \overline{384}})(1)
\oplus2({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf \overline{15}})(1)
\oplus({\bf 4410'})(-1)
\oplus({\bf 2430})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 1470})(-1)
\oplus({\bf 1800})(-1)
\oplus2({\bf 1176})(-1)
\oplus({\bf 2205})(-1)
\oplus2({\bf 1050})(-1)
\oplus2({\bf 384})(-1)
\oplus({\bf 21})(-1)
\oplus({\bf 210'})(-1)
\oplus({\bf 105'})(-1)
\oplus2({\bf 105})(-1)
\oplus({\bf 15})(-1)
\oplus({\bf 1134'})(-3)
\oplus({\bf \overline{5670}})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf 3675})(-3)
\oplus2({\bf 896})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{896}})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf 189})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf \overline{2205}})(-5)
\oplus({\bf \overline{210'}})(-5)
\oplus({\bf \overline{1050}})(-5)
\oplus({\bf \overline{105'}})(-5)
\oplus({\bf \overline{384}})(-5)
\oplus2({\bf \overline{105}})(-5)
\oplus({\bf \overline{21}})(-5)
\oplus({\bf \overline{15}})(-5)
\oplus({\bf 384})(-7)
\oplus({\bf 21})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 15})(-7)
\oplus({\bf 35})(-9)$\\
%
${\bf 96096}$&=&
$({\bf \overline{252}})(8)
\oplus({\bf 3080})(6)
\oplus({\bf 700})(6)
\oplus({\bf 1980})(4)
\oplus({\bf 6930})(4)
\oplus({\bf 1800'})(4)
\oplus({\bf 1050'})(4)
\oplus({\bf \overline{5544}})(2)
\oplus({\bf \overline{252}})(2)
\oplus({\bf \overline{9240}})(2)
\oplus({\bf \overline{4200}})(2)
\oplus({\bf \overline{1050'}})(2)
\oplus({\bf 8624})(0)
\oplus({\bf 700})(0)
\oplus({\bf \overline{8624}})(0)
\oplus({\bf 5292})(0)
\oplus({\bf \overline{700}})(0)
\oplus({\bf 9240})(-2)
\oplus({\bf 1050'})(-2)
\oplus({\bf 5544})(-2)
\oplus({\bf 4200})(-2)
\oplus({\bf 252})(-2)
\oplus({\bf \overline{6930}})(-4)
\oplus({\bf \overline{1050'}})(-4)
\oplus({\bf \overline{1980}})(-4)
\oplus({\bf \overline{1800'}})(-4)
\oplus({\bf \overline{3080}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf 252})(-8)$\\
%
${\bf 96096'}$&=&
$({\bf \overline{1386}})(7)
\oplus({\bf 3465})(5)
\oplus({\bf 2310})(5)
\oplus({\bf 1575})(5)
\oplus({\bf 462})(3)
\oplus({\bf 8910})(3)
\oplus({\bf 1050''})(3)
\oplus({\bf 2695})(3)
\oplus({\bf 3200})(3)
\oplus({\bf \overline{1386}})(1)
\oplus({\bf \overline{12936}})(1)
\oplus({\bf \overline{2688}})(1)
\oplus({\bf \overline{2310}})(1)
\oplus({\bf \overline{3675'}})(1)
\oplus({\bf 2310})(-1)
\oplus({\bf 12936})(-1)
\oplus({\bf 3675'})(-1)
\oplus({\bf 1386})(-1)
\oplus({\bf 2688})(-1)
\oplus({\bf 2695})(-3)
\oplus({\bf \overline{8910}})(-3)
\oplus({\bf \overline{3200}})(-3)
\oplus({\bf \overline{462}})(-3)
\oplus({\bf \overline{1050''}})(-3)
\oplus({\bf \overline{2310}})(-5)
\oplus({\bf \overline{3465}})(-5)
\oplus({\bf \overline{1575}})(-5)
\oplus({\bf 1386})(-7)$\\
%
${\bf 99099}$&=&
$({\bf \overline{21}})(10)
\oplus({\bf 210'})(8)
\oplus({\bf 105})(8)
\oplus({\bf \overline{1134'}})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 175})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{4410'}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf 7056})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105})(2)
\oplus({\bf 11340})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 5670})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{7056}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 4410'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 1134'})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{210'}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf 21})(-10)$\\
%
${\bf 100672}$&=&
$({\bf 1980})(7)
\oplus({\bf \overline{2520''''}})(5)
\oplus({\bf \overline{5544}})(5)
\oplus({\bf \overline{252}})(5)
\oplus({\bf 4536'})(3)
\oplus({\bf 3080})(3)
\oplus({\bf 8624})(3)
\oplus({\bf 700})(3)
\oplus({\bf 5880''})(1)
\oplus({\bf 6930})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf \overline{5880''}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{6930}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{4536'}})(-3)
\oplus({\bf \overline{8624}})(-3)
\oplus({\bf \overline{3080}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf 2520''''})(-5)
\oplus({\bf 5544})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf \overline{1980}})(-7)$\\
%
${\bf 112112}$&=&
$({\bf 840'})(7)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 3240})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus2({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 10500})(1)
\oplus({\bf 720})(1)
\oplus({\bf 4500})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus2({\bf 1260})(1)
\oplus2({\bf 840})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 336})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf \overline{4500}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf 7000})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 4410})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf \overline{840'}})(-7)$\\
%
${\bf 112112'}$&=&
$({\bf 1050'})(7)
\oplus({\bf \overline{4200}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf 6000})(3)
\oplus({\bf 700})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 3240})(3)
\oplus({\bf 1134})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 560})(3)
\oplus({\bf 1800'})(1)
\oplus({\bf 11760})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 252})(1)
\oplus({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus({\bf \overline{252}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{1800'}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf 700})(-3)
\oplus({\bf 5292})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf \overline{6000}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 1050'})(-5)
\oplus({\bf 4200})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf \overline{1050'}})(-7)$\\
%
${\bf 112112''}$&=&
$({\bf 56})(9)
\oplus({\bf 720})(7)
\oplus({\bf 120})(7)
\oplus({\bf \overline{4500}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf 5670'})(3)
\oplus({\bf 7000})(3)
\oplus({\bf 3240})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 540})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf 2520'''})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 720})(1)
\oplus({\bf 5880'})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 120})(1)
\oplus({\bf 504})(1)
\oplus({\bf 336})(1)
\oplus({\bf \overline{5880'}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{2520'''}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{7000}})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf \overline{5670'}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 4500})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{56}})(-9)$\\
%
${\bf 112320}$&=&
$({\bf 720})(7)
\oplus({\bf \overline{4200}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf 5670'})(3)
\oplus({\bf 700})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 3240})(3)
\oplus2({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 540})(3)
\oplus({\bf 1800'})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 1050'})(1)
\oplus2({\bf 720})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 4410})(1)
\oplus2({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 504})(1)
\oplus({\bf 336})(1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{1800'}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf 5292})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf \overline{5670'}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus2({\bf \overline{1134}})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 4200})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf \overline{720}})(-7)$\\
%
${\bf 132132}$&=&
$({\bf \overline{70}})(9)
\oplus({\bf 420})(7)
\oplus({\bf 336})(7)
\oplus({\bf 210})(7)
\oplus({\bf 84})(7)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus2({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf \overline{3240}})(3)
\oplus2({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus2({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf 10080})(1)
\oplus({\bf 6804})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1176'})(1)
\oplus2({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 1260})(1)
\oplus2({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 420})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 210})(1)
\oplus2({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus2({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 5880})(-3)
\oplus({\bf 4536})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 1134})(-3)
\oplus2({\bf 1960})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 540})(-3)
\oplus2({\bf 70})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 2520})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf 840'})(-5)
\oplus2({\bf 840})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{336}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf 70})(-9)$\\
%
${\bf 133056}$&=&
$({\bf 1176'})(7)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 4536})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 1960})(3)
\oplus2({\bf \overline{560}})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 20})(3)
\oplus({\bf 9240})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 4410})(1)
\oplus2({\bf 1260})(1)
\oplus2({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 210})(1)
\oplus2({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 7000})(-3)
\oplus({\bf 5292})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 2520''})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf \overline{1176'}})(-7)$\\
%
${\bf 133056'}$&=&
$({\bf 1764})(7)
\oplus({\bf \overline{5880'}})(5)
\oplus({\bf \overline{2520''}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf 8624})(3)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 4536})(3)
\oplus({\bf 1134})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 70})(3)
\oplus({\bf 5880''})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{5880''}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{8624}})(-3)
\oplus({\bf 7000})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 5880'})(-5)
\oplus({\bf 2520''})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf \overline{1764}})(-7)$\\
%
${\bf 136136}$&=&
$({\bf 2002})(9)
\oplus({\bf 6930'})(7)
\oplus({\bf \overline{13860'}})(5)
\oplus({\bf 20580})(3)
\oplus({\bf 24696})(1)
\oplus({\bf \overline{24696}})(-1)
\oplus({\bf \overline{20580}})(-3)
\oplus({\bf 13860'})(-5)
\oplus({\bf \overline{6930'}})(-7)
\oplus({\bf \overline{2002}})(-9)$\\
%
${\bf 148500}$&=&
$({\bf 1800'})(7)
\oplus({\bf \overline{5544}})(5)
\oplus({\bf \overline{252}})(5)
\oplus({\bf \overline{4200}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf 3080})(3)
\oplus({\bf 8624})(3)
\oplus({\bf 5670'})(3)
\oplus2({\bf 700})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 6930})(1)
\oplus({\bf 1800'})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 10500})(1)
\oplus2({\bf 1050'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 1260})(1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{6930}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus2({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{1800'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{8624}})(-3)
\oplus({\bf 5292})(-3)
\oplus({\bf \overline{3080}})(-3)
\oplus({\bf \overline{5670'}})(-3)
\oplus2({\bf \overline{700}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 5544})(-5)
\oplus({\bf 4200})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf \overline{1800'}})(-7)$\\
%
${\bf 151008}$&=&
$({\bf 252})(10)
\oplus({\bf \overline{1800'}})(8)
\oplus({\bf \overline{6000}})(6)
\oplus({\bf \overline{700}})(6)
\oplus({\bf 12600})(4)
\oplus({\bf 4200})(4)
\oplus({\bf \overline{17640''}})(2)
\oplus({\bf \overline{11760}})(2)
\oplus({\bf \overline{1050'}})(2)
\oplus({\bf 14112})(0)
\oplus({\bf 19600})(0)
\oplus({\bf 5292})(0)
\oplus({\bf 17640''})(-2)
\oplus({\bf 11760})(-2)
\oplus({\bf 1050'})(-2)
\oplus({\bf \overline{12600}})(-4)
\oplus({\bf \overline{4200}})(-4)
\oplus({\bf 6000})(-6)
\oplus({\bf 700})(-6)
\oplus({\bf 1800'})(-8)
\oplus({\bf \overline{252}})(-10)$\\
%
${\bf 151008'}$&=&
$({\bf 1})(15)
\oplus({\bf \overline{15}})(13)
\oplus({\bf 105'})(11)
\oplus({\bf 15})(11)
\oplus({\bf \overline{490}})(9)
\oplus({\bf 189})(9)
\oplus({\bf 1})(9)
\oplus({\bf \overline{1764'}})(7)
\oplus({\bf \overline{1176}})(7)
\oplus({\bf \overline{105'}})(7)
\oplus({\bf \overline{15}})(7)
\oplus({\bf 5292'})(5)
\oplus({\bf 5040'})(5)
\oplus({\bf 1176})(5)
\oplus({\bf 105'})(5)
\oplus({\bf 15})(5)
\oplus({\bf \overline{17010'}})(3)
\oplus({\bf 6720})(3)
\oplus({\bf 490})(3)
\oplus({\bf \overline{490}})(3)
\oplus({\bf 189})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{27000}})(1)
\oplus({\bf \overline{5040'}})(1)
\oplus({\bf \overline{1764'}})(1)
\oplus({\bf \overline{1176}})(1)
\oplus({\bf \overline{105'}})(1)
\oplus({\bf \overline{15}})(1)
\oplus({\bf 27000})(-1)
\oplus({\bf 1764'})(-1)
\oplus({\bf 5040'})(-1)
\oplus({\bf 1176})(-1)
\oplus({\bf 105'})(-1)
\oplus({\bf 15})(-1)
\oplus({\bf 17010'})(-3)
\oplus({\bf 6720})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf \overline{490}})(-3)
\oplus({\bf 189})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{5292'}})(-5)
\oplus({\bf \overline{5040'}})(-5)
\oplus({\bf \overline{1176}})(-5)
\oplus({\bf \overline{105'}})(-5)
\oplus({\bf \overline{15}})(-5)
\oplus({\bf 1764'})(-7)
\oplus({\bf 1176})(-7)
\oplus({\bf 105'})(-7)
\oplus({\bf 15})(-7)
\oplus({\bf 490})(-9)
\oplus({\bf 189})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf \overline{105'}})(-11)
\oplus({\bf \overline{15}})(-11)
\oplus({\bf 15})(-13)
\oplus({\bf 1})(-15)$\\
%
${\bf 155232}$&=&
$({\bf 840})(7)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf 4536})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 3240})(3)
\oplus2({\bf 1134})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf 1960})(3)
\oplus2({\bf \overline{560}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 560})(3)
\oplus3({\bf 540})(3)
\oplus2({\bf 70})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf 10500})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 4200})(1)
\oplus2({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus3({\bf 1260})(1)
\oplus4({\bf 840})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 336})(1)
\oplus2({\bf 210})(1)
\oplus3({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus2({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus3({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus4({\bf \overline{840}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus3({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 5292})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus2({\bf \overline{1134}})(-3)
\oplus2({\bf 560})(-3)
\oplus3({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus2({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 4410})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf \overline{840}})(-7)$\\
%
${\bf 155232'}$&=&
$({\bf \overline{210}})(8)
\oplus({\bf 1960})(6)
\oplus({\bf \overline{560}})(6)
\oplus({\bf 540})(6)
\oplus({\bf 70})(6)
\oplus({\bf 20})(6)
\oplus({\bf 5040})(4)
\oplus({\bf 1176'})(4)
\oplus({\bf 4410})(4)
\oplus({\bf 840'})(4)
\oplus({\bf 1260})(4)
\oplus2({\bf 840})(4)
\oplus({\bf 120})(4)
\oplus2({\bf 210})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{2520''}})(2)
\oplus({\bf \overline{10500}})(2)
\oplus({\bf \overline{5040}})(2)
\oplus2({\bf \overline{4410}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{1260}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{1176'}})(2)
\oplus({\bf \overline{840'}})(2)
\oplus3({\bf \overline{840}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus3({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{7000}})(0)
\oplus({\bf 4536})(0)
\oplus({\bf 7000})(0)
\oplus({\bf 5292})(0)
\oplus({\bf 3240})(0)
\oplus({\bf 1134})(0)
\oplus({\bf \overline{4536}})(0)
\oplus({\bf \overline{3240}})(0)
\oplus2({\bf 1960})(0)
\oplus3({\bf \overline{560}})(0)
\oplus({\bf \overline{1134}})(0)
\oplus3({\bf 560})(0)
\oplus4({\bf 540})(0)
\oplus2({\bf 70})(0)
\oplus2({\bf \overline{70}})(0)
\oplus2({\bf 20})(0)
\oplus({\bf 10500})(-2)
\oplus({\bf 5040})(-2)
\oplus({\bf 1176'})(-2)
\oplus({\bf 2520''})(-2)
\oplus2({\bf 4410})(-2)
\oplus({\bf 840'})(-2)
\oplus2({\bf 1260})(-2)
\oplus3({\bf 840})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 336})(-2)
\oplus3({\bf 210})(-2)
\oplus3({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{5040}})(-4)
\oplus({\bf \overline{4410}})(-4)
\oplus({\bf \overline{1260}})(-4)
\oplus({\bf \overline{1176'}})(-4)
\oplus({\bf \overline{840'}})(-4)
\oplus2({\bf \overline{840}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus2({\bf \overline{84}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 1960})(-6)
\oplus({\bf 560})(-6)
\oplus({\bf 540})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 20})(-6)
\oplus({\bf 210})(-8)$\\
%
${\bf 155232''}$&=&
$({\bf \overline{1050}})(7)
\oplus({\bf 1470})(5)
\oplus({\bf 1800})(5)
\oplus({\bf 1176})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1050})(5)
\oplus({\bf 384})(5)
\oplus({\bf 105})(5)
\oplus({\bf \overline{5670}})(3)
\oplus({\bf 3969})(3)
\oplus({\bf \overline{3200}})(3)
\oplus2({\bf 3675})(3)
\oplus2({\bf 896})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf \overline{896}})(3)
\oplus2({\bf 175})(3)
\oplus2({\bf \overline{280}})(3)
\oplus2({\bf 189})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{13440}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{2205}})(1)
\oplus({\bf \overline{3675'}})(1)
\oplus({\bf \overline{1800}})(1)
\oplus2({\bf \overline{1701}})(1)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{1470}})(1)
\oplus({\bf \overline{2430}})(1)
\oplus({\bf \overline{1176}})(1)
\oplus4({\bf \overline{1050}})(1)
\oplus({\bf \overline{105'}})(1)
\oplus({\bf \overline{315}})(1)
\oplus3({\bf \overline{384}})(1)
\oplus3({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf \overline{15}})(1)
\oplus({\bf 13440})(-1)
\oplus({\bf 3675'})(-1)
\oplus({\bf 2430})(-1)
\oplus({\bf 315})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 1470})(-1)
\oplus({\bf 1800})(-1)
\oplus({\bf 1176})(-1)
\oplus({\bf 2205})(-1)
\oplus2({\bf 1701})(-1)
\oplus4({\bf 1050})(-1)
\oplus3({\bf 384})(-1)
\oplus({\bf 21})(-1)
\oplus({\bf 210'})(-1)
\oplus({\bf 105'})(-1)
\oplus3({\bf 105})(-1)
\oplus({\bf 15})(-1)
\oplus({\bf 3200})(-3)
\oplus({\bf 5670})(-3)
\oplus({\bf 3969})(-3)
\oplus2({\bf 3675})(-3)
\oplus({\bf 896})(-3)
\oplus({\bf 405})(-3)
\oplus2({\bf 280})(-3)
\oplus2({\bf \overline{896}})(-3)
\oplus2({\bf 175})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus2({\bf 189})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{1800}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf \overline{1470}})(-5)
\oplus({\bf \overline{1176}})(-5)
\oplus({\bf \overline{1050}})(-5)
\oplus({\bf \overline{384}})(-5)
\oplus({\bf \overline{105}})(-5)
\oplus({\bf 1050})(-7)$\\
%
${\bf 161700}$&=&
$({\bf 1260})(7)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf 5880})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 3240})(3)
\oplus({\bf 1134})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{700}})(3)
\oplus2({\bf \overline{1134}})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 540})(3)
\oplus({\bf \overline{56}})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 11760})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 6804})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 4200})(1)
\oplus2({\bf 4410})(1)
\oplus2({\bf 840'})(1)
\oplus2({\bf 1260})(1)
\oplus2({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 504})(1)
\oplus({\bf 420})(1)
\oplus2({\bf 336})(1)
\oplus2({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{504}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus2({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus2({\bf \overline{336}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus2({\bf \overline{840'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf 700})(-3)
\oplus({\bf 5292})(-3)
\oplus({\bf 3240})(-3)
\oplus2({\bf 1134})(-3)
\oplus({\bf 56})(-3)
\oplus({\bf \overline{5880}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf 1050'})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf \overline{1260}})(-7)$\\
%
${\bf 161700'}$&=&
$({\bf 70})(9)
\oplus({\bf 840})(7)
\oplus({\bf 120})(7)
\oplus({\bf 84})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{5040}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{120}})(5)
\oplus2({\bf \overline{84}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 4536})(3)
\oplus({\bf 7000})(3)
\oplus({\bf 3240})(3)
\oplus({\bf 1134})(3)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus2({\bf 560})(3)
\oplus2({\bf 540})(3)
\oplus2({\bf 70})(3)
\oplus2({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf 1764})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 5880'})(1)
\oplus({\bf 2520''})(1)
\oplus2({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 1260})(1)
\oplus3({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus2({\bf 420})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 210})(1)
\oplus2({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{5880'}})(-1)
\oplus({\bf \overline{2520''}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus2({\bf \overline{4410}})(-1)
\oplus2({\bf \overline{420}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{1764}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus3({\bf \overline{840}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf \overline{7000}})(-3)
\oplus({\bf 4536})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf 1960})(-3)
\oplus2({\bf \overline{560}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 540})(-3)
\oplus2({\bf 70})(-3)
\oplus2({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 5040})(-5)
\oplus({\bf 1260})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 120})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf 210})(-5)
\oplus2({\bf 84})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{120}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{70}})(-9)$\\
%
${\bf 164736}$&=&
$({\bf 2520'''})(7)
\oplus({\bf \overline{5544}})(5)
\oplus({\bf \overline{5880'}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf 4536'})(3)
\oplus({\bf 8624})(3)
\oplus({\bf 5670'})(3)
\oplus({\bf 700})(3)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf 5880''})(1)
\oplus({\bf 6930})(1)
\oplus({\bf 9240})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 720})(1)
\oplus({\bf 4500})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 120})(1)
\oplus({\bf \overline{5880''}})(-1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{4500}})(-1)
\oplus({\bf \overline{6930}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf \overline{4536'}})(-3)
\oplus({\bf \overline{8624}})(-3)
\oplus({\bf 7000})(-3)
\oplus({\bf \overline{5670'}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 5544})(-5)
\oplus({\bf 5880'})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf \overline{2520'''}})(-7)$\\
%
${\bf 174240}$&=&
$({\bf \overline{720}})(8)
\oplus({\bf \overline{3240}})(6)
\oplus({\bf \overline{700}})(6)
\oplus({\bf \overline{1134}})(6)
\oplus({\bf \overline{56}})(6)
\oplus({\bf 6804})(4)
\oplus({\bf 4200})(4)
\oplus({\bf 4410})(4)
\oplus({\bf 1260})(4)
\oplus({\bf 504})(4)
\oplus2({\bf 336})(4)
\oplus({\bf \overline{7056'}})(2)
\oplus({\bf \overline{11760}})(2)
\oplus({\bf \overline{6804}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{1050'}})(2)
\oplus({\bf \overline{1260}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus2({\bf \overline{840'}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{840}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf 19600})(0)
\oplus({\bf 5880})(0)
\oplus({\bf 5292})(0)
\oplus({\bf 3240})(0)
\oplus({\bf 1134})(0)
\oplus({\bf \overline{5880}})(0)
\oplus2({\bf 980})(0)
\oplus({\bf \overline{3240}})(0)
\oplus({\bf 1960})(0)
\oplus({\bf \overline{1134}})(0)
\oplus2({\bf 540})(0)
\oplus({\bf 11760})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 1050'})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 7056'})(-2)
\oplus({\bf 6804})(-2)
\oplus({\bf 4410})(-2)
\oplus2({\bf 840'})(-2)
\oplus({\bf 1260})(-2)
\oplus({\bf 840})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf \overline{4200}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{6804}})(-4)
\oplus({\bf \overline{4410}})(-4)
\oplus({\bf \overline{1260}})(-4)
\oplus2({\bf \overline{336}})(-4)
\oplus({\bf 700})(-6)
\oplus({\bf 3240})(-6)
\oplus({\bf 1134})(-6)
\oplus({\bf 56})(-6)
\oplus({\bf 720})(-8)$\\
%
${\bf 174240'}$&=&
$({\bf 15})(11)
\oplus({\bf 189})(9)
\oplus({\bf 35})(9)
\oplus({\bf 1})(9)
\oplus({\bf \overline{1176}})(7)
\oplus({\bf \overline{105'}})(7)
\oplus({\bf \overline{384}})(7)
\oplus({\bf \overline{105}})(7)
\oplus2({\bf \overline{15}})(7)
\oplus({\bf 5040'})(5)
\oplus({\bf 1176})(5)
\oplus({\bf 2205})(5)
\oplus({\bf 1050})(5)
\oplus({\bf 384})(5)
\oplus2({\bf 105'})(5)
\oplus({\bf 105})(5)
\oplus2({\bf 15})(5)
\oplus({\bf 6720})(3)
\oplus({\bf 490})(3)
\oplus({\bf \overline{8960}})(3)
\oplus({\bf 5670})(3)
\oplus({\bf 3675})(3)
\oplus({\bf 896})(3)
\oplus2({\bf \overline{490}})(3)
\oplus({\bf \overline{896}})(3)
\oplus3({\bf 189})(3)
\oplus({\bf 35})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{5040'}})(1)
\oplus({\bf \overline{19200}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{2205}})(1)
\oplus({\bf \overline{1764'}})(1)
\oplus({\bf \overline{4410'}})(1)
\oplus3({\bf \overline{1176}})(1)
\oplus({\bf \overline{1050}})(1)
\oplus2({\bf \overline{105'}})(1)
\oplus({\bf \overline{384}})(1)
\oplus({\bf \overline{105}})(1)
\oplus2({\bf \overline{15}})(1)
\oplus({\bf 1764'})(-1)
\oplus({\bf 19200})(-1)
\oplus({\bf 4410'})(-1)
\oplus({\bf 5040'})(-1)
\oplus({\bf 8064})(-1)
\oplus3({\bf 1176})(-1)
\oplus({\bf 2205})(-1)
\oplus({\bf 1050})(-1)
\oplus({\bf 384})(-1)
\oplus2({\bf 105'})(-1)
\oplus({\bf 105})(-1)
\oplus2({\bf 15})(-1)
\oplus({\bf 8960})(-3)
\oplus({\bf 6720})(-3)
\oplus({\bf \overline{5670}})(-3)
\oplus2({\bf 490})(-3)
\oplus({\bf 3675})(-3)
\oplus({\bf 896})(-3)
\oplus({\bf \overline{490}})(-3)
\oplus({\bf \overline{896}})(-3)
\oplus3({\bf 189})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{5040'}})(-5)
\oplus({\bf \overline{2205}})(-5)
\oplus({\bf \overline{1176}})(-5)
\oplus({\bf \overline{1050}})(-5)
\oplus2({\bf \overline{105'}})(-5)
\oplus({\bf \overline{384}})(-5)
\oplus({\bf \overline{105}})(-5)
\oplus2({\bf \overline{15}})(-5)
\oplus({\bf 1176})(-7)
\oplus({\bf 384})(-7)
\oplus({\bf 105'})(-7)
\oplus({\bf 105})(-7)
\oplus2({\bf 15})(-7)
\oplus({\bf 189})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf \overline{15}})(-11)$\\
%
${\bf 189189}$&=&
$({\bf 315})(8)
\oplus({\bf 3200})(6)
\oplus({\bf 840''})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus2({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf 5760})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 3675'})(2)
\oplus2({\bf 2430})(2)
\oplus2({\bf 315})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 2205})(2)
\oplus2({\bf 1701})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 126})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 1050''})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 1134'})(0)
\oplus({\bf 3200})(0)
\oplus2({\bf 840''})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 3969})(0)
\oplus({\bf \overline{3200}})(0)
\oplus2({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{1050''}})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus2({\bf \overline{840''}})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus2({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{5760}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus2({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf 3675'})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 7875})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 2688})(-4)
\oplus2({\bf 1701})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf \overline{3200}})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf \overline{840''}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf \overline{315}})(-8)$\\
%
${\bf 222156}$&=&
$({\bf 1764'})(8)
\oplus({\bf 8960})(6)
\oplus({\bf 490})(6)
\oplus({\bf \overline{18480}})(4)
\oplus({\bf \overline{5040'}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf 21504})(2)
\oplus({\bf 19200})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 384})(2)
\oplus({\bf 15})(2)
\oplus({\bf 12740})(0)
\oplus({\bf 29700})(0)
\oplus({\bf 2695})(0)
\oplus({\bf 6720})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{19200}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 18480})(-4)
\oplus({\bf 5040'})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 105'})(-4)
\oplus({\bf \overline{8960}})(-6)
\oplus({\bf \overline{490}})(-6)
\oplus({\bf \overline{1764'}})(-8)$\\
%
${\bf 224224}$&=&
$({\bf \overline{336}})(8)
\oplus({\bf 3240})(6)
\oplus({\bf 1134})(6)
\oplus({\bf 56})(6)
\oplus({\bf 540})(6)
\oplus({\bf 70})(6)
\oplus({\bf 10500})(4)
\oplus({\bf 2520})(4)
\oplus2({\bf 720})(4)
\oplus({\bf 4410})(4)
\oplus({\bf 840'})(4)
\oplus({\bf 1260})(4)
\oplus2({\bf 840})(4)
\oplus2({\bf 120})(4)
\oplus({\bf 336})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{5880'}})(2)
\oplus({\bf \overline{4500}})(2)
\oplus({\bf \overline{4200}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{10500}})(2)
\oplus({\bf \overline{5040}})(2)
\oplus2({\bf \overline{4410}})(2)
\oplus({\bf \overline{420}})(2)
\oplus3({\bf \overline{1260}})(2)
\oplus3({\bf \overline{336}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{840'}})(2)
\oplus({\bf \overline{720}})(2)
\oplus2({\bf \overline{840}})(2)
\oplus({\bf \overline{210}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{84}})(2)
\oplus({\bf 5670'})(0)
\oplus({\bf \overline{7000}})(0)
\oplus({\bf 4536})(0)
\oplus({\bf 7000})(0)
\oplus({\bf 5292})(0)
\oplus2({\bf 3240})(0)
\oplus3({\bf 1134})(0)
\oplus({\bf 56})(0)
\oplus({\bf \overline{5670'}})(0)
\oplus({\bf \overline{4536}})(0)
\oplus2({\bf \overline{3240}})(0)
\oplus({\bf 1960})(0)
\oplus({\bf \overline{560}})(0)
\oplus3({\bf \overline{1134}})(0)
\oplus({\bf 560})(0)
\oplus4({\bf 540})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{56}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 10500})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 4500})(-2)
\oplus({\bf 5040})(-2)
\oplus({\bf 5880'})(-2)
\oplus({\bf 4200})(-2)
\oplus2({\bf 4410})(-2)
\oplus({\bf 840'})(-2)
\oplus3({\bf 1260})(-2)
\oplus2({\bf 840})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus3({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{10500}})(-4)
\oplus({\bf \overline{4410}})(-4)
\oplus({\bf \overline{1260}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{2520}})(-4)
\oplus({\bf \overline{840'}})(-4)
\oplus2({\bf \overline{720}})(-4)
\oplus2({\bf \overline{840}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus({\bf \overline{84}})(-4)
\oplus({\bf \overline{3240}})(-6)
\oplus({\bf \overline{1134}})(-6)
\oplus({\bf 540})(-6)
\oplus({\bf \overline{56}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 336})(-8)$\\
%
${\bf 224224'}$&=&
$({\bf \overline{1701}})(7)
\oplus({\bf 2520'})(5)
\oplus({\bf 3675'})(5)
\oplus({\bf 2430})(5)
\oplus({\bf 315})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 1050})(5)
\oplus({\bf 384})(5)
\oplus({\bf 12250})(3)
\oplus({\bf 3200})(3)
\oplus2({\bf 840''})(3)
\oplus({\bf 3969})(3)
\oplus({\bf \overline{3200}})(3)
\oplus2({\bf 3675})(3)
\oplus2({\bf 896})(3)
\oplus2({\bf 405})(3)
\oplus2({\bf 280})(3)
\oplus({\bf \overline{840''}})(3)
\oplus({\bf \overline{896}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf 189})(3)
\oplus({\bf \overline{7875}})(1)
\oplus({\bf \overline{2688}})(1)
\oplus({\bf \overline{126}})(1)
\oplus({\bf \overline{13440}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{2205}})(1)
\oplus({\bf \overline{3675'}})(1)
\oplus({\bf \overline{1800}})(1)
\oplus4({\bf \overline{1701}})(1)
\oplus2({\bf \overline{210'}})(1)
\oplus({\bf \overline{2520'}})(1)
\oplus({\bf \overline{1575}})(1)
\oplus2({\bf \overline{2430}})(1)
\oplus({\bf \overline{1176}})(1)
\oplus2({\bf \overline{1050}})(1)
\oplus({\bf \overline{105'}})(1)
\oplus2({\bf \overline{315}})(1)
\oplus3({\bf \overline{384}})(1)
\oplus({\bf \overline{105}})(1)
\oplus({\bf 1575})(-1)
\oplus({\bf 13440})(-1)
\oplus({\bf 2520'})(-1)
\oplus({\bf 3675'})(-1)
\oplus2({\bf 2430})(-1)
\oplus2({\bf 315})(-1)
\oplus({\bf 7875})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 1800})(-1)
\oplus({\bf 1176})(-1)
\oplus({\bf 2688})(-1)
\oplus({\bf 2205})(-1)
\oplus4({\bf 1701})(-1)
\oplus2({\bf 1050})(-1)
\oplus3({\bf 384})(-1)
\oplus({\bf 126})(-1)
\oplus2({\bf 210'})(-1)
\oplus({\bf 105'})(-1)
\oplus({\bf 105})(-1)
\oplus({\bf 3200})(-3)
\oplus({\bf 840''})(-3)
\oplus({\bf \overline{12250}})(-3)
\oplus({\bf 3969})(-3)
\oplus({\bf \overline{3200}})(-3)
\oplus2({\bf 3675})(-3)
\oplus({\bf 896})(-3)
\oplus2({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus2({\bf \overline{840''}})(-3)
\oplus2({\bf \overline{896}})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf 189})(-3)
\oplus({\bf \overline{3675'}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf \overline{2520'}})(-5)
\oplus({\bf \overline{2430}})(-5)
\oplus({\bf \overline{1050}})(-5)
\oplus({\bf \overline{315}})(-5)
\oplus({\bf \overline{384}})(-5)
\oplus({\bf 1701})(-7)$\\
%
${\bf 224224''}$&=&
$({\bf \overline{1050'}})(8)
\oplus({\bf 5292})(6)
\oplus({\bf \overline{700}})(6)
\oplus({\bf \overline{1134}})(6)
\oplus({\bf 11760})(4)
\oplus({\bf 1050'})(4)
\oplus({\bf 4200})(4)
\oplus({\bf 4410})(4)
\oplus({\bf 1260})(4)
\oplus({\bf 252})(4)
\oplus({\bf 504})(4)
\oplus({\bf 420})(4)
\oplus({\bf \overline{12600}})(2)
\oplus({\bf \overline{4200}})(2)
\oplus({\bf \overline{11760}})(2)
\oplus({\bf \overline{6804}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{1050'}})(2)
\oplus({\bf \overline{1260}})(2)
\oplus({\bf \overline{1800'}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{1176'}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{840}})(2)
\oplus({\bf 6000})(0)
\oplus({\bf 700})(0)
\oplus({\bf 19600})(0)
\oplus({\bf 5880})(0)
\oplus({\bf 5292})(0)
\oplus({\bf 3240})(0)
\oplus({\bf 1134})(0)
\oplus({\bf \overline{6000}})(0)
\oplus({\bf \overline{5880}})(0)
\oplus({\bf \overline{3240}})(0)
\oplus({\bf 1960})(0)
\oplus({\bf \overline{560}})(0)
\oplus({\bf \overline{700}})(0)
\oplus({\bf \overline{1134}})(0)
\oplus({\bf 560})(0)
\oplus({\bf 1800'})(-2)
\oplus({\bf 11760})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 1050'})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 12600})(-2)
\oplus({\bf 6804})(-2)
\oplus({\bf 1176'})(-2)
\oplus({\bf 4200})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 1260})(-2)
\oplus({\bf 840})(-2)
\oplus({\bf \overline{252}})(-4)
\oplus({\bf \overline{4200}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{11760}})(-4)
\oplus({\bf \overline{4410}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{1050'}})(-4)
\oplus({\bf \overline{1260}})(-4)
\oplus({\bf 700})(-6)
\oplus({\bf 5292})(-6)
\oplus({\bf 1134})(-6)
\oplus({\bf 1050'})(-8)$\\
%
${\bf 224224'''}$&=&
$({\bf 21})(11)
\oplus({\bf 280})(9)
\oplus({\bf 35})(9)
\oplus({\bf \overline{1800}})(7)
\oplus({\bf \overline{210'}})(7)
\oplus({\bf \overline{384}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{21}})(7)
\oplus({\bf 7875'})(5)
\oplus({\bf 2430})(5)
\oplus({\bf 2205})(5)
\oplus({\bf 1050})(5)
\oplus({\bf 384})(5)
\oplus({\bf 21})(5)
\oplus({\bf 210'})(5)
\oplus({\bf 105})(5)
\oplus({\bf 14175})(3)
\oplus({\bf 1134'})(3)
\oplus({\bf \overline{8960}})(3)
\oplus({\bf 5670})(3)
\oplus({\bf 3675})(3)
\oplus({\bf 896})(3)
\oplus({\bf 280})(3)
\oplus({\bf \overline{1134'}})(3)
\oplus({\bf \overline{896}})(3)
\oplus({\bf 175})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{11907}})(1)
\oplus({\bf \overline{19200}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{2205}})(1)
\oplus({\bf \overline{1800}})(1)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{4410'''}})(1)
\oplus({\bf \overline{4410'}})(1)
\oplus({\bf \overline{1470}})(1)
\oplus({\bf \overline{2430}})(1)
\oplus({\bf \overline{1050}})(1)
\oplus({\bf \overline{384}})(1)
\oplus({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf 4410'''})(-1)
\oplus({\bf 19200})(-1)
\oplus({\bf 4410'})(-1)
\oplus({\bf 2430})(-1)
\oplus({\bf 11907})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 1470})(-1)
\oplus({\bf 1800})(-1)
\oplus({\bf 2205})(-1)
\oplus({\bf 1050})(-1)
\oplus({\bf 384})(-1)
\oplus({\bf 21})(-1)
\oplus({\bf 210'})(-1)
\oplus({\bf 105})(-1)
\oplus({\bf 8960})(-3)
\oplus({\bf 1134'})(-3)
\oplus({\bf \overline{14175}})(-3)
\oplus({\bf \overline{5670}})(-3)
\oplus({\bf 3675})(-3)
\oplus({\bf 896})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{1134'}})(-3)
\oplus({\bf \overline{896}})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{7875'}})(-5)
\oplus({\bf \overline{2205}})(-5)
\oplus({\bf \overline{210'}})(-5)
\oplus({\bf \overline{2430}})(-5)
\oplus({\bf \overline{1050}})(-5)
\oplus({\bf \overline{384}})(-5)
\oplus({\bf \overline{105}})(-5)
\oplus({\bf \overline{21}})(-5)
\oplus({\bf 1800})(-7)
\oplus({\bf 384})(-7)
\oplus({\bf 21})(-7)
\oplus({\bf 210'})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf \overline{280}})(-9)
\oplus({\bf 35})(-9)
\oplus({\bf \overline{21}})(-11)$\\
%
${\bf 237600}$&=&
$({\bf \overline{420}})(8)
\oplus({\bf 4536})(6)
\oplus({\bf 1134})(6)
\oplus({\bf \overline{560}})(6)
\oplus({\bf 70})(6)
\oplus({\bf 1764})(4)
\oplus({\bf 10500})(4)
\oplus({\bf 2520})(4)
\oplus({\bf 1050'})(4)
\oplus({\bf 5040})(4)
\oplus({\bf 1176'})(4)
\oplus({\bf 1260})(4)
\oplus2({\bf 840})(4)
\oplus({\bf 120})(4)
\oplus({\bf 84})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{5880'}})(2)
\oplus({\bf \overline{9240}})(2)
\oplus({\bf \overline{4200}})(2)
\oplus({\bf \overline{2520''}})(2)
\oplus({\bf \overline{10500}})(2)
\oplus({\bf \overline{5040}})(2)
\oplus2({\bf \overline{4410}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus({\bf \overline{1050'}})(2)
\oplus2({\bf \overline{1260}})(2)
\oplus({\bf \overline{336}})(2)
\oplus2({\bf \overline{840}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus2({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 8624})(0)
\oplus({\bf \overline{7000}})(0)
\oplus({\bf 4536})(0)
\oplus({\bf \overline{8624}})(0)
\oplus({\bf 7000})(0)
\oplus2({\bf 5292})(0)
\oplus({\bf 3240})(0)
\oplus2({\bf 1134})(0)
\oplus({\bf \overline{4536}})(0)
\oplus({\bf \overline{3240}})(0)
\oplus({\bf 1960})(0)
\oplus2({\bf \overline{560}})(0)
\oplus2({\bf \overline{1134}})(0)
\oplus2({\bf 560})(0)
\oplus2({\bf 540})(0)
\oplus2({\bf 70})(0)
\oplus2({\bf \overline{70}})(0)
\oplus({\bf 20})(0)
\oplus({\bf 9240})(-2)
\oplus({\bf 10500})(-2)
\oplus({\bf 1050'})(-2)
\oplus({\bf 5040})(-2)
\oplus({\bf 5880'})(-2)
\oplus({\bf 2520''})(-2)
\oplus({\bf 4200})(-2)
\oplus2({\bf 4410})(-2)
\oplus2({\bf 1260})(-2)
\oplus2({\bf 840})(-2)
\oplus({\bf 120})(-2)
\oplus2({\bf 420})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{10500}})(-4)
\oplus({\bf \overline{5040}})(-4)
\oplus({\bf \overline{1050'}})(-4)
\oplus({\bf \overline{1260}})(-4)
\oplus({\bf \overline{1764}})(-4)
\oplus({\bf \overline{2520}})(-4)
\oplus({\bf \overline{1176'}})(-4)
\oplus2({\bf \overline{840}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{84}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf \overline{4536}})(-6)
\oplus({\bf \overline{1134}})(-6)
\oplus({\bf 560})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 420})(-8)$\\
%
${\bf 237600'}$&=&
$({\bf \overline{2205}})(7)
\oplus({\bf 4410'})(5)
\oplus({\bf 3675'})(5)
\oplus({\bf 2430})(5)
\oplus({\bf 1800})(5)
\oplus({\bf 1176})(5)
\oplus({\bf 384})(5)
\oplus({\bf 12250})(3)
\oplus({\bf 1134'})(3)
\oplus({\bf 2695})(3)
\oplus({\bf 3200})(3)
\oplus({\bf \overline{5670}})(3)
\oplus({\bf 490})(3)
\oplus({\bf \overline{3200}})(3)
\oplus2({\bf 3675})(3)
\oplus2({\bf 896})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf 189})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{12936}})(1)
\oplus({\bf \overline{2688}})(1)
\oplus({\bf \overline{13440}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus2({\bf \overline{2205}})(1)
\oplus({\bf \overline{2310}})(1)
\oplus2({\bf \overline{3675'}})(1)
\oplus({\bf \overline{1800}})(1)
\oplus2({\bf \overline{1701}})(1)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{2430}})(1)
\oplus({\bf \overline{1176}})(1)
\oplus2({\bf \overline{1050}})(1)
\oplus({\bf \overline{105'}})(1)
\oplus({\bf \overline{315}})(1)
\oplus2({\bf \overline{384}})(1)
\oplus2({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf \overline{15}})(1)
\oplus({\bf 2310})(-1)
\oplus({\bf 12936})(-1)
\oplus({\bf 13440})(-1)
\oplus2({\bf 3675'})(-1)
\oplus({\bf 2430})(-1)
\oplus({\bf 315})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 1800})(-1)
\oplus({\bf 1176})(-1)
\oplus({\bf 2688})(-1)
\oplus2({\bf 2205})(-1)
\oplus2({\bf 1701})(-1)
\oplus2({\bf 1050})(-1)
\oplus2({\bf 384})(-1)
\oplus({\bf 21})(-1)
\oplus({\bf 210'})(-1)
\oplus({\bf 105'})(-1)
\oplus2({\bf 105})(-1)
\oplus({\bf 15})(-1)
\oplus({\bf 2695})(-3)
\oplus({\bf 3200})(-3)
\oplus({\bf \overline{12250}})(-3)
\oplus({\bf 5670})(-3)
\oplus({\bf \overline{3200}})(-3)
\oplus2({\bf 3675})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{1134'}})(-3)
\oplus({\bf \overline{490}})(-3)
\oplus2({\bf \overline{896}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf 189})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{3675'}})(-5)
\oplus({\bf \overline{1800}})(-5)
\oplus({\bf \overline{4410'}})(-5)
\oplus({\bf \overline{2430}})(-5)
\oplus({\bf \overline{1176}})(-5)
\oplus({\bf \overline{384}})(-5)
\oplus({\bf 2205})(-7)$\\
%
${\bf 244608}$&=&
$({\bf \overline{840'}})(8)
\oplus({\bf 980})(6)
\oplus({\bf \overline{3240}})(6)
\oplus({\bf 1960})(6)
\oplus({\bf 540})(6)
\oplus({\bf 6804})(4)
\oplus({\bf 4500})(4)
\oplus({\bf 5040})(4)
\oplus({\bf 4410})(4)
\oplus2({\bf 840'})(4)
\oplus({\bf 1260})(4)
\oplus({\bf 840})(4)
\oplus({\bf 120})(4)
\oplus({\bf 336})(4)
\oplus({\bf 210})(4)
\oplus({\bf \overline{17010}})(2)
\oplus({\bf \overline{6804}})(2)
\oplus({\bf \overline{10500}})(2)
\oplus({\bf \overline{5040}})(2)
\oplus2({\bf \overline{4410}})(2)
\oplus({\bf \overline{1260}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus2({\bf \overline{840'}})(2)
\oplus({\bf \overline{720}})(2)
\oplus2({\bf \overline{840}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{84}})(2)
\oplus({\bf 32768})(0)
\oplus({\bf \overline{7000}})(0)
\oplus({\bf 7000})(0)
\oplus2({\bf 3240})(0)
\oplus({\bf 1134})(0)
\oplus({\bf 56})(0)
\oplus({\bf 980})(0)
\oplus2({\bf \overline{3240}})(0)
\oplus2({\bf 1960})(0)
\oplus({\bf \overline{560}})(0)
\oplus({\bf \overline{1134}})(0)
\oplus({\bf 560})(0)
\oplus3({\bf 540})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{56}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 17010})(-2)
\oplus({\bf 10500})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 6804})(-2)
\oplus({\bf 5040})(-2)
\oplus2({\bf 4410})(-2)
\oplus2({\bf 840'})(-2)
\oplus({\bf 1260})(-2)
\oplus2({\bf 840})(-2)
\oplus({\bf 120})(-2)
\oplus2({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{4500}})(-4)
\oplus({\bf \overline{6804}})(-4)
\oplus({\bf \overline{5040}})(-4)
\oplus({\bf \overline{4410}})(-4)
\oplus({\bf \overline{1260}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus2({\bf \overline{840'}})(-4)
\oplus({\bf \overline{840}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf 3240})(-6)
\oplus({\bf 980})(-6)
\oplus({\bf 1960})(-6)
\oplus({\bf 540})(-6)
\oplus({\bf 840'})(-8)$\\
%
${\bf 244608'}$&=&
$({\bf 175})(9)
\oplus({\bf \overline{1470}})(7)
\oplus({\bf \overline{1050}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf 8064})(5)
\oplus({\bf 1470})(5)
\oplus({\bf 1800})(5)
\oplus2({\bf 1050})(5)
\oplus({\bf 384})(5)
\oplus({\bf 21})(5)
\oplus({\bf 105})(5)
\oplus({\bf \overline{14175}})(3)
\oplus({\bf \overline{5670}})(3)
\oplus({\bf 5670})(3)
\oplus({\bf 3969})(3)
\oplus2({\bf 3675})(3)
\oplus({\bf 896})(3)
\oplus2({\bf 280})(3)
\oplus({\bf \overline{896}})(3)
\oplus2({\bf 175})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf 189})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{7875'}})(1)
\oplus({\bf \overline{19200}})(1)
\oplus({\bf \overline{13440}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{2205}})(1)
\oplus2({\bf \overline{1800}})(1)
\oplus({\bf \overline{1701}})(1)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{1470}})(1)
\oplus({\bf \overline{2430}})(1)
\oplus({\bf \overline{1176}})(1)
\oplus3({\bf \overline{1050}})(1)
\oplus2({\bf \overline{384}})(1)
\oplus2({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf 19200})(-1)
\oplus({\bf 7875'})(-1)
\oplus({\bf 13440})(-1)
\oplus({\bf 2430})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 1470})(-1)
\oplus2({\bf 1800})(-1)
\oplus({\bf 1176})(-1)
\oplus({\bf 2205})(-1)
\oplus({\bf 1701})(-1)
\oplus3({\bf 1050})(-1)
\oplus2({\bf 384})(-1)
\oplus({\bf 21})(-1)
\oplus({\bf 210'})(-1)
\oplus2({\bf 105})(-1)
\oplus({\bf 14175})(-3)
\oplus({\bf \overline{5670}})(-3)
\oplus({\bf 5670})(-3)
\oplus({\bf 3969})(-3)
\oplus2({\bf 3675})(-3)
\oplus({\bf 896})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{896}})(-3)
\oplus2({\bf 175})(-3)
\oplus2({\bf \overline{280}})(-3)
\oplus({\bf 189})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{8064}})(-5)
\oplus({\bf \overline{1800}})(-5)
\oplus({\bf \overline{1470}})(-5)
\oplus2({\bf \overline{1050}})(-5)
\oplus({\bf \overline{384}})(-5)
\oplus({\bf \overline{105}})(-5)
\oplus({\bf \overline{21}})(-5)
\oplus({\bf 1470})(-7)
\oplus({\bf 1050})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 175})(-9)$\\
%
${\bf 247104}$&=&
$({\bf \overline{504}})(8)
\oplus({\bf 5670'})(6)
\oplus({\bf 700})(6)
\oplus({\bf 1134})(6)
\oplus({\bf 56})(6)
\oplus({\bf 2520'''})(4)
\oplus({\bf 6930})(4)
\oplus({\bf 1800'})(4)
\oplus({\bf 10500})(4)
\oplus({\bf 2520})(4)
\oplus({\bf 1050'})(4)
\oplus2({\bf 720})(4)
\oplus({\bf 1260})(4)
\oplus({\bf 120})(4)
\oplus({\bf \overline{5544}})(2)
\oplus({\bf \overline{5880'}})(2)
\oplus({\bf \overline{9240}})(2)
\oplus({\bf \overline{4500}})(2)
\oplus2({\bf \overline{4200}})(2)
\oplus2({\bf \overline{504}})(2)
\oplus({\bf \overline{10500}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{1050'}})(2)
\oplus2({\bf \overline{1260}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{720}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf 8624})(0)
\oplus({\bf 5670'})(0)
\oplus({\bf 700})(0)
\oplus({\bf \overline{7000}})(0)
\oplus({\bf \overline{8624}})(0)
\oplus({\bf 7000})(0)
\oplus2({\bf 5292})(0)
\oplus({\bf 3240})(0)
\oplus2({\bf 1134})(0)
\oplus({\bf 56})(0)
\oplus({\bf \overline{5670'}})(0)
\oplus({\bf \overline{3240}})(0)
\oplus({\bf \overline{700}})(0)
\oplus2({\bf \overline{1134}})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{56}})(0)
\oplus({\bf 9240})(-2)
\oplus({\bf 10500})(-2)
\oplus({\bf 1050'})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 4500})(-2)
\oplus({\bf 5544})(-2)
\oplus({\bf 5880'})(-2)
\oplus2({\bf 4200})(-2)
\oplus({\bf 4410})(-2)
\oplus2({\bf 1260})(-2)
\oplus({\bf 120})(-2)
\oplus2({\bf 504})(-2)
\oplus({\bf 336})(-2)
\oplus({\bf \overline{6930}})(-4)
\oplus({\bf \overline{10500}})(-4)
\oplus({\bf \overline{1050'}})(-4)
\oplus({\bf \overline{1260}})(-4)
\oplus({\bf \overline{2520'''}})(-4)
\oplus({\bf \overline{1800'}})(-4)
\oplus({\bf \overline{2520}})(-4)
\oplus2({\bf \overline{720}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{5670'}})(-6)
\oplus({\bf \overline{700}})(-6)
\oplus({\bf \overline{1134}})(-6)
\oplus({\bf \overline{56}})(-6)
\oplus({\bf 504})(-8)$\\
%
${\bf 247104'}$&=&
$({\bf \overline{2688}})(7)
\oplus({\bf 5760})(5)
\oplus({\bf 2310})(5)
\oplus({\bf 1575})(5)
\oplus({\bf 3675'})(5)
\oplus({\bf 2430})(5)
\oplus({\bf 315})(5)
\oplus({\bf 8910})(3)
\oplus({\bf 1050''})(3)
\oplus({\bf 12250})(3)
\oplus({\bf 1134'})(3)
\oplus({\bf 2695})(3)
\oplus2({\bf 3200})(3)
\oplus2({\bf 840''})(3)
\oplus({\bf \overline{3200}})(3)
\oplus({\bf 3675})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf \overline{1386}})(1)
\oplus({\bf \overline{12936}})(1)
\oplus({\bf \overline{7875}})(1)
\oplus2({\bf \overline{2688}})(1)
\oplus({\bf \overline{126}})(1)
\oplus({\bf \overline{13440}})(1)
\oplus({\bf \overline{2205}})(1)
\oplus({\bf \overline{2310}})(1)
\oplus2({\bf \overline{3675'}})(1)
\oplus({\bf \overline{1800}})(1)
\oplus2({\bf \overline{1701}})(1)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{1575}})(1)
\oplus({\bf \overline{2430}})(1)
\oplus({\bf \overline{315}})(1)
\oplus({\bf \overline{384}})(1)
\oplus({\bf 2310})(-1)
\oplus({\bf 1575})(-1)
\oplus({\bf 12936})(-1)
\oplus({\bf 13440})(-1)
\oplus2({\bf 3675'})(-1)
\oplus({\bf 2430})(-1)
\oplus({\bf 315})(-1)
\oplus({\bf 7875})(-1)
\oplus({\bf 1800})(-1)
\oplus({\bf 1386})(-1)
\oplus2({\bf 2688})(-1)
\oplus({\bf 2205})(-1)
\oplus2({\bf 1701})(-1)
\oplus({\bf 384})(-1)
\oplus({\bf 126})(-1)
\oplus({\bf 210'})(-1)
\oplus({\bf 2695})(-3)
\oplus({\bf 3200})(-3)
\oplus({\bf \overline{8910}})(-3)
\oplus({\bf \overline{12250}})(-3)
\oplus2({\bf \overline{3200}})(-3)
\oplus({\bf 3675})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf \overline{1050''}})(-3)
\oplus({\bf \overline{1134'}})(-3)
\oplus2({\bf \overline{840''}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf \overline{2310}})(-5)
\oplus({\bf \overline{3675'}})(-5)
\oplus({\bf \overline{5760}})(-5)
\oplus({\bf \overline{1575}})(-5)
\oplus({\bf \overline{2430}})(-5)
\oplus({\bf \overline{315}})(-5)
\oplus({\bf 2688})(-7)$\\
%
${\bf 255255}$&=&
$({\bf 3465'})(8)
\oplus({\bf 4290})(6)
\oplus({\bf 10368})(6)
\oplus({\bf 462})(6)
\oplus({\bf \overline{8190}})(4)
\oplus({\bf \overline{5544'}})(4)
\oplus({\bf \overline{17640'}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf 11466})(2)
\oplus({\bf 13440'})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 12740})(0)
\oplus({\bf 19845'})(0)
\oplus({\bf \overline{19845'}})(0)
\oplus({\bf 2695})(0)
\oplus({\bf \overline{11466}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{13440'}})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf 8190})(-4)
\oplus({\bf 17640'})(-4)
\oplus({\bf 5544'})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf \overline{4290}})(-6)
\oplus({\bf \overline{10368}})(-6)
\oplus({\bf \overline{462}})(-6)
\oplus({\bf \overline{3465'}})(-8)$\\
%
${\bf 256256}$&=&
$({\bf \overline{2520''''}})(8)
\oplus({\bf 6160})(6)
\oplus({\bf 4536'})(6)
\oplus({\bf 3080})(6)
\oplus({\bf 792})(4)
\oplus({\bf 17010''})(4)
\oplus({\bf 1980})(4)
\oplus({\bf 5880''})(4)
\oplus({\bf 6930})(4)
\oplus({\bf \overline{2520''''}})(2)
\oplus({\bf \overline{27216}})(2)
\oplus({\bf \overline{5544}})(2)
\oplus({\bf \overline{5880''}})(2)
\oplus({\bf \overline{9240}})(2)
\oplus({\bf 4536'})(0)
\oplus({\bf 31360})(0)
\oplus({\bf 8624})(0)
\oplus({\bf \overline{4536'}})(0)
\oplus({\bf \overline{8624}})(0)
\oplus({\bf 5880''})(-2)
\oplus({\bf 27216})(-2)
\oplus({\bf 9240})(-2)
\oplus({\bf 2520''''})(-2)
\oplus({\bf 5544})(-2)
\oplus({\bf \overline{5880''}})(-4)
\oplus({\bf \overline{17010''}})(-4)
\oplus({\bf \overline{6930}})(-4)
\oplus({\bf \overline{792}})(-4)
\oplus({\bf \overline{1980}})(-4)
\oplus({\bf \overline{4536'}})(-6)
\oplus({\bf \overline{6160}})(-6)
\oplus({\bf \overline{3080}})(-6)
\oplus({\bf 2520''''})(-8)$\\
%
${\bf 256256'}$&=&
$({\bf 462})(9)
\oplus({\bf \overline{5544'}})(7)
\oplus({\bf \overline{1386}})(7)
\oplus({\bf 3465'})(5)
\oplus({\bf 13440'})(5)
\oplus({\bf 3465})(5)
\oplus({\bf 2310})(5)
\oplus({\bf 10368})(3)
\oplus({\bf 462})(3)
\oplus({\bf 19845'})(3)
\oplus({\bf 8910})(3)
\oplus({\bf 2695})(3)
\oplus({\bf \overline{17640'}})(1)
\oplus({\bf \overline{1386}})(1)
\oplus({\bf \overline{21504}})(1)
\oplus({\bf \overline{12936}})(1)
\oplus({\bf \overline{2310}})(1)
\oplus({\bf 21504})(-1)
\oplus({\bf 2310})(-1)
\oplus({\bf 17640'})(-1)
\oplus({\bf 12936})(-1)
\oplus({\bf 1386})(-1)
\oplus({\bf \overline{19845'}})(-3)
\oplus({\bf 2695})(-3)
\oplus({\bf \overline{10368}})(-3)
\oplus({\bf \overline{8910}})(-3)
\oplus({\bf \overline{462}})(-3)
\oplus({\bf \overline{13440'}})(-5)
\oplus({\bf \overline{2310}})(-5)
\oplus({\bf \overline{3465'}})(-5)
\oplus({\bf \overline{3465}})(-5)
\oplus({\bf 5544'})(-7)
\oplus({\bf 1386})(-7)
\oplus({\bf \overline{462}})(-9)$\\
%
${\bf 257400}$&=&
$({\bf 2520})(7)
\oplus({\bf \overline{5880'}})(5)
\oplus({\bf \overline{4200}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf 8624})(3)
\oplus({\bf 5670'})(3)
\oplus({\bf 700})(3)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 4536})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 3240})(3)
\oplus3({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf 6930})(1)
\oplus({\bf 9240})(1)
\oplus2({\bf 10500})(1)
\oplus({\bf 2520})(1)
\oplus2({\bf 1050'})(1)
\oplus2({\bf 720})(1)
\oplus({\bf 4500})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 4410})(1)
\oplus3({\bf 1260})(1)
\oplus2({\bf 840})(1)
\oplus2({\bf 120})(1)
\oplus({\bf 336})(1)
\oplus({\bf 84})(1)
\oplus({\bf \overline{9240}})(-1)
\oplus({\bf \overline{4500}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{6930}})(-1)
\oplus2({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus2({\bf \overline{1050'}})(-1)
\oplus3({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus2({\bf \overline{840}})(-1)
\oplus2({\bf \overline{120}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{8624}})(-3)
\oplus({\bf 7000})(-3)
\oplus({\bf 5292})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf \overline{5670'}})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf \overline{700}})(-3)
\oplus3({\bf \overline{1134}})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 5880'})(-5)
\oplus({\bf 4200})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf \overline{2520}})(-7)$\\
%
${\bf 264264}$&=&
$({\bf \overline{700}})(9)
\oplus({\bf 4200})(7)
\oplus({\bf 252})(7)
\oplus({\bf 504})(7)
\oplus({\bf \overline{11760}})(5)
\oplus({\bf \overline{1050'}})(5)
\oplus({\bf \overline{1800'}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf 19600})(3)
\oplus({\bf 5292})(3)
\oplus({\bf \overline{6000}})(3)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf \overline{700}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus({\bf 17640''})(1)
\oplus({\bf 11760})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 12600})(1)
\oplus({\bf 7056'})(1)
\oplus({\bf 6804})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 1260})(1)
\oplus({\bf \overline{12600}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{17640''}})(-1)
\oplus({\bf \overline{7056'}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf 6000})(-3)
\oplus({\bf 700})(-3)
\oplus({\bf 19600})(-3)
\oplus({\bf 5880})(-3)
\oplus({\bf 5292})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf 1800'})(-5)
\oplus({\bf 11760})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 1050'})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf \overline{252}})(-7)
\oplus({\bf \overline{4200}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf 700})(-9)$\\
%
${\bf 264264'}$&=&
$({\bf 6})(13)
\oplus({\bf \overline{84}})(11)
\oplus({\bf \overline{6}})(11)
\oplus({\bf 560})(9)
\oplus({\bf 70})(9)
\oplus({\bf \overline{70}})(9)
\oplus({\bf 20})(9)
\oplus({\bf 2520''})(7)
\oplus({\bf 840})(7)
\oplus({\bf 420})(7)
\oplus({\bf 210})(7)
\oplus({\bf 84})(7)
\oplus({\bf 6})(7)
\oplus({\bf \overline{8820}})(5)
\oplus({\bf \overline{5040}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{1764}})(5)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf \overline{6}})(5)
\oplus({\bf 21000'})(3)
\oplus({\bf 4536})(3)
\oplus({\bf \overline{5880'''}})(3)
\oplus({\bf \overline{4704}})(3)
\oplus({\bf \overline{4536}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 560})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf 25200})(1)
\oplus({\bf 1764})(1)
\oplus({\bf 17640})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 2520''})(1)
\oplus({\bf 840})(1)
\oplus({\bf 420})(1)
\oplus({\bf 210})(1)
\oplus({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{17640}})(-1)
\oplus({\bf \overline{25200}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{2520''}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{1764}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{210}})(-1)
\oplus({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 5880'''})(-3)
\oplus({\bf \overline{21000'}})(-3)
\oplus({\bf 4704})(-3)
\oplus({\bf 4536})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 8820})(-5)
\oplus({\bf 1764})(-5)
\oplus({\bf 5040})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf 6})(-5)
\oplus({\bf \overline{2520''}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{84}})(-7)
\oplus({\bf \overline{6}})(-7)
\oplus({\bf \overline{560}})(-9)
\oplus({\bf 70})(-9)
\oplus({\bf \overline{70}})(-9)
\oplus({\bf 20})(-9)
\oplus({\bf 84})(-11)
\oplus({\bf 6})(-11)
\oplus({\bf \overline{6}})(-13)$\\
%
${\bf 270336}$&=&
$({\bf 384})(8)
\oplus({\bf 3675})(6)
\oplus({\bf 896})(6)
\oplus({\bf 405})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf 189})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus2({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus({\bf \overline{315}})(4)
\oplus3({\bf \overline{384}})(4)
\oplus2({\bf \overline{105}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 4410'})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 3675'})(2)
\oplus2({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 1800})(2)
\oplus2({\bf 1176})(2)
\oplus({\bf 2688})(2)
\oplus2({\bf 2205})(2)
\oplus3({\bf 1701})(2)
\oplus4({\bf 1050})(2)
\oplus4({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus2({\bf 210'})(2)
\oplus2({\bf 105'})(2)
\oplus3({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 12250})(0)
\oplus({\bf 1134'})(0)
\oplus({\bf 3200})(0)
\oplus({\bf 840''})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 490})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 5670})(0)
\oplus2({\bf 3969})(0)
\oplus({\bf \overline{3200}})(0)
\oplus4({\bf 3675})(0)
\oplus4({\bf 896})(0)
\oplus2({\bf 405})(0)
\oplus3({\bf 280})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf \overline{490}})(0)
\oplus({\bf \overline{840''}})(0)
\oplus4({\bf \overline{896}})(0)
\oplus2({\bf 175})(0)
\oplus3({\bf \overline{280}})(0)
\oplus4({\bf 189})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus2({\bf \overline{2205}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus3({\bf \overline{1701}})(-2)
\oplus2({\bf \overline{210'}})(-2)
\oplus({\bf \overline{4410'}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus2({\bf \overline{2430}})(-2)
\oplus2({\bf \overline{1176}})(-2)
\oplus4({\bf \overline{1050}})(-2)
\oplus2({\bf \overline{105'}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus4({\bf \overline{384}})(-2)
\oplus3({\bf \overline{105}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 3675'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf 2205})(-4)
\oplus2({\bf 1701})(-4)
\oplus2({\bf 1050})(-4)
\oplus3({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105'})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 3675})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf \overline{384}})(-8)$\\
%
${\bf 277134}$&=&
$({\bf \overline{3003}})(10)
\oplus({\bf 10725})(8)
\oplus({\bf 22275})(6)
\oplus({\bf \overline{34650'}})(4)
\oplus({\bf 44100'})(2)
\oplus({\bf 47628'})(0)
\oplus({\bf \overline{44100'}})(-2)
\oplus({\bf 34650'})(-4)
\oplus({\bf \overline{22275}})(-6)
\oplus({\bf \overline{10725}})(-8)
\oplus({\bf 3003})(-10)$\\
%
${\bf 325248}$&=&
$({\bf \overline{840}})(8)
\oplus({\bf \overline{3240}})(6)
\oplus({\bf 1960})(6)
\oplus({\bf \overline{560}})(6)
\oplus({\bf \overline{1134}})(6)
\oplus({\bf 560})(6)
\oplus({\bf 540})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 6804})(4)
\oplus({\bf 5040})(4)
\oplus({\bf 1176'})(4)
\oplus({\bf 4200})(4)
\oplus2({\bf 4410})(4)
\oplus({\bf 840'})(4)
\oplus2({\bf 1260})(4)
\oplus2({\bf 840})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 336})(4)
\oplus2({\bf 210})(4)
\oplus2({\bf 84})(4)
\oplus({\bf \overline{10080}})(2)
\oplus({\bf \overline{11760}})(2)
\oplus({\bf \overline{6804}})(2)
\oplus({\bf \overline{10500}})(2)
\oplus({\bf \overline{5040}})(2)
\oplus3({\bf \overline{4410}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{1050'}})(2)
\oplus2({\bf \overline{1260}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus({\bf \overline{1176'}})(2)
\oplus3({\bf \overline{840'}})(2)
\oplus({\bf \overline{720}})(2)
\oplus4({\bf \overline{840}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus2({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 32768})(0)
\oplus({\bf 5880})(0)
\oplus({\bf 4536})(0)
\oplus2({\bf 5292})(0)
\oplus2({\bf 3240})(0)
\oplus2({\bf 1134})(0)
\oplus({\bf \overline{5880}})(0)
\oplus({\bf 980})(0)
\oplus({\bf \overline{4536}})(0)
\oplus2({\bf \overline{3240}})(0)
\oplus4({\bf 1960})(0)
\oplus2({\bf \overline{560}})(0)
\oplus2({\bf \overline{1134}})(0)
\oplus2({\bf 560})(0)
\oplus5({\bf 540})(0)
\oplus2({\bf 70})(0)
\oplus2({\bf \overline{70}})(0)
\oplus2({\bf 20})(0)
\oplus({\bf 11760})(-2)
\oplus({\bf 10500})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 1050'})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 10080})(-2)
\oplus({\bf 6804})(-2)
\oplus({\bf 5040})(-2)
\oplus({\bf 1176'})(-2)
\oplus3({\bf 4410})(-2)
\oplus3({\bf 840'})(-2)
\oplus2({\bf 1260})(-2)
\oplus4({\bf 840})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 336})(-2)
\oplus3({\bf 210})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{4200}})(-4)
\oplus({\bf \overline{6804}})(-4)
\oplus({\bf \overline{5040}})(-4)
\oplus2({\bf \overline{4410}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus2({\bf \overline{1260}})(-4)
\oplus2({\bf \overline{336}})(-4)
\oplus({\bf \overline{1176'}})(-4)
\oplus({\bf \overline{840'}})(-4)
\oplus2({\bf \overline{840}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus2({\bf \overline{84}})(-4)
\oplus({\bf 3240})(-6)
\oplus({\bf 1134})(-6)
\oplus({\bf 1960})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf 560})(-6)
\oplus({\bf 540})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf 840})(-8)$\\
%
${\bf 325248'}$&=&
$({\bf 189})(9)
\oplus({\bf \overline{1176}})(7)
\oplus({\bf \overline{1050}})(7)
\oplus({\bf \overline{105'}})(7)
\oplus({\bf \overline{384}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf \overline{15}})(7)
\oplus({\bf 8064})(5)
\oplus2({\bf 1176})(5)
\oplus({\bf 2205})(5)
\oplus({\bf 1701})(5)
\oplus2({\bf 1050})(5)
\oplus2({\bf 384})(5)
\oplus2({\bf 105'})(5)
\oplus2({\bf 105})(5)
\oplus2({\bf 15})(5)
\oplus({\bf 6720})(3)
\oplus({\bf \overline{5670}})(3)
\oplus({\bf 490})(3)
\oplus({\bf \overline{12250}})(3)
\oplus({\bf 5670})(3)
\oplus({\bf 3969})(3)
\oplus3({\bf 3675})(3)
\oplus2({\bf 896})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf \overline{490}})(3)
\oplus3({\bf \overline{896}})(3)
\oplus({\bf 175})(3)
\oplus({\bf \overline{280}})(3)
\oplus5({\bf 189})(3)
\oplus2({\bf 35})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{5040'}})(1)
\oplus({\bf \overline{19200}})(1)
\oplus({\bf \overline{13440}})(1)
\oplus2({\bf \overline{8064}})(1)
\oplus2({\bf \overline{2205}})(1)
\oplus({\bf \overline{3675'}})(1)
\oplus({\bf \overline{1800}})(1)
\oplus2({\bf \overline{1701}})(1)
\oplus({\bf \overline{4410'}})(1)
\oplus({\bf \overline{2520'}})(1)
\oplus({\bf \overline{1470}})(1)
\oplus({\bf \overline{2430}})(1)
\oplus4({\bf \overline{1176}})(1)
\oplus4({\bf \overline{1050}})(1)
\oplus3({\bf \overline{105'}})(1)
\oplus4({\bf \overline{384}})(1)
\oplus3({\bf \overline{105}})(1)
\oplus3({\bf \overline{15}})(1)
\oplus({\bf 19200})(-1)
\oplus({\bf 4410'})(-1)
\oplus({\bf 13440})(-1)
\oplus({\bf 2520'})(-1)
\oplus({\bf 3675'})(-1)
\oplus({\bf 2430})(-1)
\oplus({\bf 5040'})(-1)
\oplus2({\bf 8064})(-1)
\oplus({\bf 1470})(-1)
\oplus({\bf 1800})(-1)
\oplus4({\bf 1176})(-1)
\oplus2({\bf 2205})(-1)
\oplus2({\bf 1701})(-1)
\oplus4({\bf 1050})(-1)
\oplus4({\bf 384})(-1)
\oplus3({\bf 105'})(-1)
\oplus3({\bf 105})(-1)
\oplus3({\bf 15})(-1)
\oplus({\bf 12250})(-3)
\oplus({\bf 6720})(-3)
\oplus({\bf \overline{5670}})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf 5670})(-3)
\oplus({\bf 3969})(-3)
\oplus3({\bf 3675})(-3)
\oplus3({\bf 896})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{490}})(-3)
\oplus2({\bf \overline{896}})(-3)
\oplus({\bf 175})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus5({\bf 189})(-3)
\oplus2({\bf 35})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{8064}})(-5)
\oplus({\bf \overline{2205}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus2({\bf \overline{1176}})(-5)
\oplus2({\bf \overline{1050}})(-5)
\oplus2({\bf \overline{105'}})(-5)
\oplus2({\bf \overline{384}})(-5)
\oplus2({\bf \overline{105}})(-5)
\oplus2({\bf \overline{15}})(-5)
\oplus({\bf 1176})(-7)
\oplus({\bf 1050})(-7)
\oplus({\bf 384})(-7)
\oplus({\bf 105'})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf 15})(-7)
\oplus({\bf 189})(-9)$\\
%
${\bf 343980}$&=&
$({\bf 1470})(8)
\oplus({\bf \overline{5670}})(6)
\oplus({\bf 3969})(6)
\oplus({\bf 896})(6)
\oplus({\bf 175})(6)
\oplus({\bf \overline{7875'}})(4)
\oplus({\bf \overline{13440}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf 17325})(2)
\oplus({\bf 19200})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus2({\bf 1800})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 1701})(2)
\oplus2({\bf 1050})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 105})(2)
\oplus({\bf 29700})(0)
\oplus({\bf 14175})(0)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{14175}})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 5670})(0)
\oplus({\bf 3969})(0)
\oplus({\bf \overline{3200}})(0)
\oplus3({\bf 3675})(0)
\oplus({\bf 896})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus({\bf \overline{896}})(0)
\oplus({\bf 175})(0)
\oplus2({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{17325}})(-2)
\oplus({\bf \overline{19200}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus2({\bf \overline{1800}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus2({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 7875'})(-4)
\oplus({\bf 13440})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 1701})(-4)
\oplus2({\bf 1050})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 5670})(-6)
\oplus({\bf 3969})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf \overline{1470}})(-8)$\\
%
${\bf 375375}$&=&
$({\bf 1575})(8)
\oplus({\bf 8910})(6)
\oplus({\bf 1050''})(6)
\oplus({\bf 3200})(6)
\oplus({\bf 840''})(6)
\oplus({\bf \overline{11550}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{12936}})(4)
\oplus({\bf \overline{7875}})(4)
\oplus2({\bf \overline{2688}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf 3465})(2)
\oplus({\bf 24255})(2)
\oplus({\bf 5760})(2)
\oplus({\bf 2310})(2)
\oplus2({\bf 1575})(2)
\oplus({\bf 12936})(2)
\oplus({\bf 13440})(2)
\oplus2({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 8910})(0)
\oplus({\bf 1050''})(0)
\oplus({\bf 29700})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 2695})(0)
\oplus2({\bf 3200})(0)
\oplus({\bf 840''})(0)
\oplus({\bf \overline{8910}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus2({\bf \overline{3200}})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{1050''}})(0)
\oplus({\bf \overline{840''}})(0)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{24255}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus2({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{5760}})(-2)
\oplus2({\bf \overline{1575}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf 12936})(-4)
\oplus({\bf 3675'})(-4)
\oplus({\bf 11550})(-4)
\oplus({\bf 7875})(-4)
\oplus({\bf 1386})(-4)
\oplus2({\bf 2688})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{8910}})(-6)
\oplus({\bf \overline{3200}})(-6)
\oplus({\bf \overline{1050''}})(-6)
\oplus({\bf \overline{840''}})(-6)
\oplus({\bf \overline{1575}})(-8)$\\
%
${\bf 378378}$&=&
$({\bf 2310})(8)
\oplus({\bf 8910})(6)
\oplus({\bf 2695})(6)
\oplus({\bf 3200})(6)
\oplus({\bf \overline{12375}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{12936}})(4)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{2310}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf 3465})(2)
\oplus({\bf 27720'})(2)
\oplus({\bf 5760})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 12936})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 1386})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 2205})(2)
\oplus({\bf 462})(0)
\oplus({\bf 8910})(0)
\oplus({\bf 1050''})(0)
\oplus({\bf 34496})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 1134'})(0)
\oplus({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{8910}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 3675})(0)
\oplus({\bf \overline{462}})(0)
\oplus({\bf \overline{1050''}})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf \overline{1386}})(-2)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{27720'}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{5760}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf 2310})(-4)
\oplus({\bf 12936})(-4)
\oplus({\bf 3675'})(-4)
\oplus({\bf 12375})(-4)
\oplus({\bf 7875})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf 2695})(-6)
\oplus({\bf \overline{8910}})(-6)
\oplus({\bf \overline{3200}})(-6)
\oplus({\bf \overline{2310}})(-8)$\\
%
${\bf 378378'}$&=&
$({\bf \overline{126}})(10)
\oplus({\bf 1575})(8)
\oplus({\bf 315})(8)
\oplus({\bf 9625})(6)
\oplus({\bf 1050''})(6)
\oplus({\bf 3200})(6)
\oplus({\bf 840''})(6)
\oplus({\bf 405})(6)
\oplus({\bf \overline{11550}})(4)
\oplus({\bf \overline{17325}})(4)
\oplus({\bf \overline{7875}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf 4950})(2)
\oplus({\bf 24255})(2)
\oplus({\bf 5760})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 18480})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 315})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 1701})(2)
\oplus({\bf 126})(2)
\oplus({\bf 12936'})(0)
\oplus({\bf 1050''})(0)
\oplus({\bf 29700})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 3200})(0)
\oplus({\bf 840''})(0)
\oplus({\bf \overline{12936'}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 3969})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{1050''}})(0)
\oplus({\bf \overline{840''}})(0)
\oplus({\bf \overline{18480}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{24255}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf \overline{5760}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf 17325})(-4)
\oplus({\bf 3675'})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 11550})(-4)
\oplus({\bf 7875})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{9625}})(-6)
\oplus({\bf \overline{3200}})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf \overline{1050''}})(-6)
\oplus({\bf \overline{840''}})(-6)
\oplus({\bf \overline{1575}})(-8)
\oplus({\bf \overline{315}})(-8)
\oplus({\bf 126})(-10)$\\
%
${\bf 379456}$&=&
$({\bf 84})(10)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{84}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{4536}})(6)
\oplus({\bf 1960})(6)
\oplus({\bf \overline{560}})(6)
\oplus({\bf \overline{1134}})(6)
\oplus({\bf 560})(6)
\oplus2({\bf 540})(6)
\oplus({\bf 70})(6)
\oplus2({\bf \overline{70}})(6)
\oplus2({\bf 20})(6)
\oplus({\bf 10080})(4)
\oplus({\bf 5040})(4)
\oplus({\bf 1176'})(4)
\oplus({\bf 5880'})(4)
\oplus({\bf 2520''})(4)
\oplus2({\bf 4410})(4)
\oplus({\bf 840'})(4)
\oplus({\bf 1260})(4)
\oplus2({\bf 840})(4)
\oplus({\bf 120})(4)
\oplus2({\bf 420})(4)
\oplus({\bf 336})(4)
\oplus3({\bf 210})(4)
\oplus3({\bf 84})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{10080}})(2)
\oplus({\bf \overline{2520''}})(2)
\oplus({\bf \overline{21000}})(2)
\oplus({\bf \overline{6804}})(2)
\oplus({\bf \overline{10500}})(2)
\oplus2({\bf \overline{5040}})(2)
\oplus2({\bf \overline{4410}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{1260}})(2)
\oplus({\bf \overline{336}})(2)
\oplus({\bf \overline{1764}})(2)
\oplus({\bf \overline{2520}})(2)
\oplus3({\bf \overline{1176'}})(2)
\oplus({\bf \overline{840'}})(2)
\oplus4({\bf \overline{840}})(2)
\oplus3({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus3({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 4704})(0)
\oplus({\bf 32768})(0)
\oplus({\bf 5880})(0)
\oplus({\bf \overline{7000}})(0)
\oplus2({\bf 4536})(0)
\oplus({\bf 7000})(0)
\oplus({\bf 3240})(0)
\oplus({\bf 1134})(0)
\oplus({\bf \overline{4704}})(0)
\oplus({\bf \overline{5880}})(0)
\oplus2({\bf \overline{4536}})(0)
\oplus({\bf \overline{3240}})(0)
\oplus4({\bf 1960})(0)
\oplus3({\bf \overline{560}})(0)
\oplus({\bf \overline{1134}})(0)
\oplus3({\bf 560})(0)
\oplus3({\bf 540})(0)
\oplus2({\bf 70})(0)
\oplus2({\bf \overline{70}})(0)
\oplus2({\bf 20})(0)
\oplus({\bf 21000})(-2)
\oplus({\bf 1764})(-2)
\oplus({\bf 10500})(-2)
\oplus({\bf 2520})(-2)
\oplus({\bf 10080})(-2)
\oplus({\bf 6804})(-2)
\oplus2({\bf 5040})(-2)
\oplus3({\bf 1176'})(-2)
\oplus({\bf 2520''})(-2)
\oplus2({\bf 4410})(-2)
\oplus({\bf 840'})(-2)
\oplus({\bf 1260})(-2)
\oplus4({\bf 840})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 336})(-2)
\oplus3({\bf 210})(-2)
\oplus3({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{5880'}})(-4)
\oplus({\bf \overline{10080}})(-4)
\oplus({\bf \overline{2520''}})(-4)
\oplus({\bf \overline{5040}})(-4)
\oplus2({\bf \overline{4410}})(-4)
\oplus2({\bf \overline{420}})(-4)
\oplus({\bf \overline{1260}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{1176'}})(-4)
\oplus({\bf \overline{840'}})(-4)
\oplus2({\bf \overline{840}})(-4)
\oplus3({\bf \overline{210}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus3({\bf \overline{84}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 4536})(-6)
\oplus({\bf 1134})(-6)
\oplus({\bf 1960})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf 560})(-6)
\oplus2({\bf 540})(-6)
\oplus2({\bf 70})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus2({\bf 20})(-6)
\oplus({\bf 840})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{84}})(-10)$\\
%
${\bf 379456'}$&=&
$({\bf \overline{280}})(9)
\oplus({\bf \overline{2430}})(7)
\oplus({\bf \overline{1050}})(7)
\oplus({\bf \overline{315}})(7)
\oplus({\bf \overline{384}})(7)
\oplus({\bf \overline{21}})(7)
\oplus({\bf 8064})(5)
\oplus({\bf 1470})(5)
\oplus({\bf 1800})(5)
\oplus({\bf 2688})(5)
\oplus({\bf 2205})(5)
\oplus2({\bf 1701})(5)
\oplus({\bf 1050})(5)
\oplus({\bf 384})(5)
\oplus2({\bf 210'})(5)
\oplus2({\bf 105})(5)
\oplus({\bf 11340})(3)
\oplus({\bf \overline{5670}})(3)
\oplus({\bf \overline{12250}})(3)
\oplus({\bf 5670})(3)
\oplus2({\bf 3969})(3)
\oplus({\bf \overline{3200}})(3)
\oplus2({\bf 3675})(3)
\oplus({\bf 896})(3)
\oplus({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf \overline{1134'}})(3)
\oplus({\bf \overline{840''}})(3)
\oplus3({\bf \overline{896}})(3)
\oplus2({\bf 175})(3)
\oplus3({\bf \overline{280}})(3)
\oplus({\bf 189})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{7056}})(1)
\oplus({\bf \overline{26880}})(1)
\oplus({\bf \overline{4410''}})(1)
\oplus({\bf \overline{13440}})(1)
\oplus2({\bf \overline{8064}})(1)
\oplus({\bf \overline{2205}})(1)
\oplus({\bf \overline{3675'}})(1)
\oplus({\bf \overline{1800}})(1)
\oplus2({\bf \overline{1701}})(1)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{4410'}})(1)
\oplus({\bf \overline{2520'}})(1)
\oplus3({\bf \overline{1470}})(1)
\oplus2({\bf \overline{2430}})(1)
\oplus({\bf \overline{1176}})(1)
\oplus4({\bf \overline{1050}})(1)
\oplus({\bf \overline{315}})(1)
\oplus3({\bf \overline{384}})(1)
\oplus2({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf 26880})(-1)
\oplus({\bf 4410'})(-1)
\oplus({\bf 13440})(-1)
\oplus({\bf 2520'})(-1)
\oplus({\bf 3675'})(-1)
\oplus2({\bf 2430})(-1)
\oplus({\bf 315})(-1)
\oplus({\bf 7056})(-1)
\oplus({\bf 4410''})(-1)
\oplus2({\bf 8064})(-1)
\oplus3({\bf 1470})(-1)
\oplus({\bf 1800})(-1)
\oplus({\bf 1176})(-1)
\oplus({\bf 2205})(-1)
\oplus2({\bf 1701})(-1)
\oplus4({\bf 1050})(-1)
\oplus3({\bf 384})(-1)
\oplus({\bf 21})(-1)
\oplus({\bf 210'})(-1)
\oplus2({\bf 105})(-1)
\oplus({\bf 12250})(-3)
\oplus({\bf 1134'})(-3)
\oplus({\bf 3200})(-3)
\oplus({\bf 840''})(-3)
\oplus({\bf 11340})(-3)
\oplus({\bf \overline{5670}})(-3)
\oplus({\bf 5670})(-3)
\oplus2({\bf 3969})(-3)
\oplus2({\bf 3675})(-3)
\oplus3({\bf 896})(-3)
\oplus({\bf 405})(-3)
\oplus3({\bf 280})(-3)
\oplus({\bf \overline{896}})(-3)
\oplus2({\bf 175})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf 189})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{2688}})(-5)
\oplus({\bf \overline{8064}})(-5)
\oplus({\bf \overline{2205}})(-5)
\oplus({\bf \overline{1800}})(-5)
\oplus2({\bf \overline{1701}})(-5)
\oplus2({\bf \overline{210'}})(-5)
\oplus({\bf \overline{1470}})(-5)
\oplus({\bf \overline{1050}})(-5)
\oplus({\bf \overline{384}})(-5)
\oplus2({\bf \overline{105}})(-5)
\oplus({\bf 2430})(-7)
\oplus({\bf 315})(-7)
\oplus({\bf 1050})(-7)
\oplus({\bf 384})(-7)
\oplus({\bf 21})(-7)
\oplus({\bf 280})(-9)$\\
%
${\bf 379456''}$&=&
$({\bf 1176})(8)
\oplus({\bf \overline{5670}})(6)
\oplus({\bf 490})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 896})(6)
\oplus({\bf 189})(6)
\oplus({\bf \overline{5040'}})(4)
\oplus({\bf \overline{13440}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus2({\bf \overline{2205}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus2({\bf \overline{105'}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 19200})(2)
\oplus({\bf 4410'})(2)
\oplus({\bf 12936})(2)
\oplus({\bf 13440})(2)
\oplus2({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 1800})(2)
\oplus3({\bf 1176})(2)
\oplus({\bf 2205})(2)
\oplus2({\bf 1701})(2)
\oplus2({\bf 1050})(2)
\oplus3({\bf 384})(2)
\oplus({\bf 105'})(2)
\oplus2({\bf 105})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 29700})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf 6720})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf 490})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 5670})(0)
\oplus({\bf 3969})(0)
\oplus({\bf \overline{3200}})(0)
\oplus4({\bf 3675})(0)
\oplus2({\bf 896})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{490}})(0)
\oplus2({\bf \overline{896}})(0)
\oplus({\bf 175})(0)
\oplus({\bf \overline{280}})(0)
\oplus4({\bf 189})(0)
\oplus2({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{19200}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus2({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus2({\bf \overline{1701}})(-2)
\oplus({\bf \overline{4410'}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus3({\bf \overline{1176}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus3({\bf \overline{384}})(-2)
\oplus2({\bf \overline{105}})(-2)
\oplus2({\bf \overline{15}})(-2)
\oplus({\bf 13440})(-4)
\oplus({\bf 3675'})(-4)
\oplus({\bf 5040'})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf 1176})(-4)
\oplus2({\bf 2205})(-4)
\oplus({\bf 1701})(-4)
\oplus2({\bf 1050})(-4)
\oplus({\bf 384})(-4)
\oplus2({\bf 105'})(-4)
\oplus({\bf 105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf 5670})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf \overline{490}})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf \overline{1176}})(-8)$\\
%
${\bf 396396}$&=&
$({\bf 1050})(8)
\oplus({\bf 3969})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 896})(6)
\oplus({\bf 280})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 175})(6)
\oplus({\bf 189})(6)
\oplus({\bf \overline{13440}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus2({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus3({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus2({\bf \overline{384}})(4)
\oplus2({\bf \overline{105}})(4)
\oplus({\bf 19200})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 3675'})(2)
\oplus2({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 7875})(2)
\oplus2({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus2({\bf 1800})(2)
\oplus2({\bf 1176})(2)
\oplus({\bf 2205})(2)
\oplus3({\bf 1701})(2)
\oplus4({\bf 1050})(2)
\oplus4({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105'})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 14175})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 3200})(0)
\oplus({\bf 840''})(0)
\oplus({\bf \overline{14175}})(0)
\oplus({\bf 6720})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 5670})(0)
\oplus2({\bf 3969})(0)
\oplus({\bf \overline{3200}})(0)
\oplus5({\bf 3675})(0)
\oplus3({\bf 896})(0)
\oplus2({\bf 405})(0)
\oplus3({\bf 280})(0)
\oplus({\bf \overline{840''}})(0)
\oplus3({\bf \overline{896}})(0)
\oplus2({\bf 175})(0)
\oplus3({\bf \overline{280}})(0)
\oplus3({\bf 189})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{7875}})(-2)
\oplus({\bf \overline{19200}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus2({\bf \overline{8064}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus2({\bf \overline{1800}})(-2)
\oplus3({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus2({\bf \overline{2430}})(-2)
\oplus2({\bf \overline{1176}})(-2)
\oplus4({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus4({\bf \overline{384}})(-2)
\oplus2({\bf \overline{105}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 13440})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 1176})(-4)
\oplus({\bf 2205})(-4)
\oplus2({\bf 1701})(-4)
\oplus3({\bf 1050})(-4)
\oplus2({\bf 384})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105'})(-4)
\oplus2({\bf 105})(-4)
\oplus({\bf 3969})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf 175})(-6)
\oplus({\bf \overline{280}})(-6)
\oplus({\bf 189})(-6)
\oplus({\bf \overline{1050}})(-8)$\\
%
${\bf 408375}$&=&
$({\bf 1800})(8)
\oplus({\bf \overline{5670}})(6)
\oplus({\bf \overline{3200}})(6)
\oplus({\bf 3675})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{7056}})(4)
\oplus({\bf \overline{13440}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{2310}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1800}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus({\bf \overline{315}})(4)
\oplus({\bf \overline{384}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf 26880})(2)
\oplus({\bf 4410'})(2)
\oplus({\bf 12936})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 8064})(2)
\oplus2({\bf 1470})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 2205})(2)
\oplus2({\bf 1701})(2)
\oplus2({\bf 1050})(2)
\oplus({\bf 384})(2)
\oplus({\bf 210'})(2)
\oplus2({\bf 105})(2)
\oplus({\bf 34496})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 1134'})(0)
\oplus({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf 11340})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 5670})(0)
\oplus2({\bf 3969})(0)
\oplus({\bf \overline{3200}})(0)
\oplus2({\bf 3675})(0)
\oplus2({\bf 896})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus2({\bf \overline{896}})(0)
\oplus3({\bf 175})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{26880}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus2({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{4410'}})(-2)
\oplus2({\bf \overline{1470}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus2({\bf \overline{105}})(-2)
\oplus({\bf 2310})(-4)
\oplus({\bf 13440})(-4)
\oplus({\bf 3675'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 315})(-4)
\oplus({\bf 7056})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf 1800})(-4)
\oplus({\bf 2205})(-4)
\oplus2({\bf 1050})(-4)
\oplus({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 3200})(-6)
\oplus({\bf 5670})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{1800}})(-8)$\\
%
${\bf 408375'}$&=&
$({\bf \overline{105'}})(10)
\oplus({\bf 1176})(8)
\oplus({\bf 384})(8)
\oplus({\bf 15})(8)
\oplus({\bf 6720})(6)
\oplus({\bf 490})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 896})(6)
\oplus({\bf 405})(6)
\oplus2({\bf 189})(6)
\oplus({\bf 35})(6)
\oplus({\bf 1})(6)
\oplus({\bf \overline{5040'}})(4)
\oplus({\bf \overline{19200}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus2({\bf \overline{1176}})(4)
\oplus({\bf \overline{1050}})(4)
\oplus2({\bf \overline{105'}})(4)
\oplus2({\bf \overline{384}})(4)
\oplus({\bf \overline{105}})(4)
\oplus2({\bf \overline{15}})(4)
\oplus({\bf 1764'})(2)
\oplus({\bf 19200})(2)
\oplus({\bf 4410'})(2)
\oplus({\bf 18480})(2)
\oplus({\bf 13440})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 5040'})(2)
\oplus({\bf 8064})(2)
\oplus3({\bf 1176})(2)
\oplus2({\bf 2205})(2)
\oplus({\bf 1701})(2)
\oplus2({\bf 1050})(2)
\oplus2({\bf 384})(2)
\oplus3({\bf 105'})(2)
\oplus({\bf 105})(2)
\oplus2({\bf 15})(2)
\oplus({\bf 8960})(0)
\oplus({\bf 29700})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 6720})(0)
\oplus({\bf \overline{5670}})(0)
\oplus2({\bf 490})(0)
\oplus({\bf \overline{8960}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 5670})(0)
\oplus({\bf 3969})(0)
\oplus3({\bf 3675})(0)
\oplus2({\bf 896})(0)
\oplus({\bf 405})(0)
\oplus2({\bf \overline{490}})(0)
\oplus2({\bf \overline{896}})(0)
\oplus4({\bf 189})(0)
\oplus({\bf 35})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{18480}})(-2)
\oplus({\bf \overline{5040'}})(-2)
\oplus({\bf \overline{19200}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus({\bf \overline{8064}})(-2)
\oplus2({\bf \overline{2205}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{1764'}})(-2)
\oplus({\bf \overline{4410'}})(-2)
\oplus({\bf \overline{2520'}})(-2)
\oplus3({\bf \overline{1176}})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus3({\bf \overline{105'}})(-2)
\oplus2({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus2({\bf \overline{15}})(-2)
\oplus({\bf 19200})(-4)
\oplus({\bf 3675'})(-4)
\oplus({\bf 5040'})(-4)
\oplus({\bf 8064})(-4)
\oplus2({\bf 1176})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 1701})(-4)
\oplus({\bf 1050})(-4)
\oplus2({\bf 384})(-4)
\oplus2({\bf 105'})(-4)
\oplus({\bf 105})(-4)
\oplus2({\bf 15})(-4)
\oplus({\bf 6720})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf \overline{490}})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus2({\bf 189})(-6)
\oplus({\bf 35})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{1176}})(-8)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf \overline{15}})(-8)
\oplus({\bf 105'})(-10)$\\
%
${\bf 411840}$&=&
$({\bf 20})(12)
\oplus({\bf 210})(10)
\oplus({\bf 84})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{1176'}})(8)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{210}})(8)
\oplus2({\bf \overline{84}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{4704}})(6)
\oplus({\bf \overline{4536}})(6)
\oplus({\bf 1960})(6)
\oplus({\bf \overline{560}})(6)
\oplus2({\bf 560})(6)
\oplus({\bf 540})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{70}})(6)
\oplus2({\bf 20})(6)
\oplus({\bf 17640})(4)
\oplus({\bf 10080})(4)
\oplus({\bf 5040})(4)
\oplus({\bf 1176'})(4)
\oplus2({\bf 2520''})(4)
\oplus({\bf 4410})(4)
\oplus2({\bf 840})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 210})(4)
\oplus2({\bf 84})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{25200}})(2)
\oplus({\bf \overline{10080}})(2)
\oplus({\bf \overline{2520''}})(2)
\oplus({\bf \overline{8820}})(2)
\oplus({\bf \overline{21000}})(2)
\oplus2({\bf \overline{5040}})(2)
\oplus({\bf \overline{4410}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{1764}})(2)
\oplus2({\bf \overline{1176'}})(2)
\oplus2({\bf \overline{840}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus2({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf \overline{21000'}})(0)
\oplus({\bf 4704})(0)
\oplus({\bf 21000'})(0)
\oplus({\bf 32768})(0)
\oplus2({\bf 4536})(0)
\oplus({\bf \overline{4704}})(0)
\oplus2({\bf \overline{4536}})(0)
\oplus2({\bf 1960})(0)
\oplus2({\bf \overline{560}})(0)
\oplus2({\bf 560})(0)
\oplus({\bf 540})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 20})(0)
\oplus({\bf 8820})(-2)
\oplus({\bf 25200})(-2)
\oplus({\bf 21000})(-2)
\oplus({\bf 1764})(-2)
\oplus({\bf 10080})(-2)
\oplus2({\bf 5040})(-2)
\oplus2({\bf 1176'})(-2)
\oplus({\bf 2520''})(-2)
\oplus({\bf 4410})(-2)
\oplus2({\bf 840})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 210})(-2)
\oplus2({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{17640}})(-4)
\oplus({\bf \overline{10080}})(-4)
\oplus2({\bf \overline{2520''}})(-4)
\oplus({\bf \overline{5040}})(-4)
\oplus({\bf \overline{4410}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{1176'}})(-4)
\oplus2({\bf \overline{840}})(-4)
\oplus2({\bf \overline{210}})(-4)
\oplus2({\bf \overline{84}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 4704})(-6)
\oplus({\bf 4536})(-6)
\oplus({\bf 1960})(-6)
\oplus2({\bf \overline{560}})(-6)
\oplus({\bf 560})(-6)
\oplus({\bf 540})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus2({\bf 20})(-6)
\oplus({\bf 1176'})(-8)
\oplus({\bf 840})(-8)
\oplus({\bf 210})(-8)
\oplus2({\bf 84})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{84}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 20})(-12)$\\
%
${\bf 411840'}$&=&
$({\bf \overline{840''}})(9)
\oplus({\bf \overline{2520'}})(7)
\oplus({\bf \overline{1575}})(7)
\oplus({\bf \overline{2430}})(7)
\oplus({\bf \overline{315}})(7)
\oplus({\bf 4410''})(5)
\oplus({\bf 7875})(5)
\oplus({\bf 8064})(5)
\oplus({\bf 2688})(5)
\oplus2({\bf 1701})(5)
\oplus({\bf 126})(5)
\oplus({\bf 210'})(5)
\oplus({\bf 4116})(3)
\oplus({\bf \overline{19845}})(3)
\oplus({\bf 11340})(3)
\oplus({\bf \overline{12250}})(3)
\oplus2({\bf 3969})(3)
\oplus({\bf \overline{3200}})(3)
\oplus({\bf 3675})(3)
\oplus({\bf 405})(3)
\oplus2({\bf \overline{840''}})(3)
\oplus({\bf \overline{896}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{30870}})(1)
\oplus({\bf \overline{26880}})(1)
\oplus2({\bf \overline{4410''}})(1)
\oplus({\bf \overline{13440}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{3675'}})(1)
\oplus2({\bf \overline{1701}})(1)
\oplus2({\bf \overline{2520'}})(1)
\oplus({\bf \overline{1470}})(1)
\oplus({\bf \overline{2430}})(1)
\oplus({\bf \overline{1050}})(1)
\oplus({\bf \overline{315}})(1)
\oplus({\bf \overline{384}})(1)
\oplus({\bf 30870})(-1)
\oplus({\bf 26880})(-1)
\oplus({\bf 13440})(-1)
\oplus2({\bf 2520'})(-1)
\oplus({\bf 3675'})(-1)
\oplus({\bf 2430})(-1)
\oplus({\bf 315})(-1)
\oplus2({\bf 4410''})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 1470})(-1)
\oplus2({\bf 1701})(-1)
\oplus({\bf 1050})(-1)
\oplus({\bf 384})(-1)
\oplus({\bf 19845})(-3)
\oplus({\bf 12250})(-3)
\oplus({\bf 3200})(-3)
\oplus2({\bf 840''})(-3)
\oplus({\bf 4116})(-3)
\oplus({\bf 11340})(-3)
\oplus2({\bf 3969})(-3)
\oplus({\bf 3675})(-3)
\oplus({\bf 896})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{7875}})(-5)
\oplus({\bf \overline{2688}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf \overline{4410''}})(-5)
\oplus({\bf \overline{8064}})(-5)
\oplus2({\bf \overline{1701}})(-5)
\oplus({\bf \overline{210'}})(-5)
\oplus({\bf 1575})(-7)
\oplus({\bf 2520'})(-7)
\oplus({\bf 2430})(-7)
\oplus({\bf 315})(-7)
\oplus({\bf 840''})(-9)$\\
%
${\bf 424710}$&=&
$({\bf 3465})(8)
\oplus({\bf 10368})(6)
\oplus({\bf 462})(6)
\oplus({\bf 8910})(6)
\oplus({\bf 1050''})(6)
\oplus({\bf \overline{5544'}})(4)
\oplus({\bf \overline{17640'}})(4)
\oplus({\bf \overline{11550}})(4)
\oplus2({\bf \overline{1386}})(4)
\oplus({\bf \overline{12936}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf 13440'})(2)
\oplus({\bf 3465})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 24255})(2)
\oplus2({\bf 2310})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 12936})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 19845'})(0)
\oplus({\bf 8910})(0)
\oplus({\bf \overline{19845'}})(0)
\oplus({\bf 29700})(0)
\oplus2({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{8910}})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{12936}})(-2)
\oplus({\bf \overline{13440'}})(-2)
\oplus({\bf \overline{24255}})(-2)
\oplus2({\bf \overline{2310}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf 17640'})(-4)
\oplus({\bf 12936})(-4)
\oplus({\bf 5544'})(-4)
\oplus({\bf 11550})(-4)
\oplus2({\bf 1386})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf \overline{10368}})(-6)
\oplus({\bf \overline{8910}})(-6)
\oplus({\bf \overline{462}})(-6)
\oplus({\bf \overline{1050''}})(-6)
\oplus({\bf \overline{3465}})(-8)$\\
%
${\bf 428064}$&=&
$({\bf 980})(9)
\oplus({\bf 6804})(7)
\oplus({\bf 840'})(7)
\oplus({\bf \overline{17010}})(5)
\oplus({\bf \overline{6804}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{336}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus({\bf \overline{19250}})(3)
\oplus({\bf 32768})(3)
\oplus({\bf \overline{7000}})(3)
\oplus({\bf 3240})(3)
\oplus({\bf 1134})(3)
\oplus({\bf 56})(3)
\oplus({\bf 980})(3)
\oplus({\bf \overline{3240}})(3)
\oplus({\bf 1960})(3)
\oplus({\bf 540})(3)
\oplus({\bf 53460})(1)
\oplus({\bf 17010})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 720})(1)
\oplus({\bf 6804})(1)
\oplus({\bf 4500})(1)
\oplus({\bf 5040})(1)
\oplus({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus({\bf 1260})(1)
\oplus({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 336})(1)
\oplus({\bf \overline{53460}})(-1)
\oplus({\bf \overline{4500}})(-1)
\oplus({\bf \overline{17010}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus({\bf \overline{5040}})(-1)
\oplus({\bf \overline{4410}})(-1)
\oplus({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{840}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus({\bf 19250})(-3)
\oplus({\bf 32768})(-3)
\oplus({\bf 7000})(-3)
\oplus({\bf 3240})(-3)
\oplus({\bf 980})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus({\bf 1960})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus({\bf 540})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 17010})(-5)
\oplus({\bf 6804})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 336})(-5)
\oplus({\bf \overline{6804}})(-7)
\oplus({\bf \overline{840'}})(-7)
\oplus({\bf 980})(-9)$\\
%
${\bf 436800}$&=&
$({\bf \overline{1260}})(8)
\oplus({\bf 5292})(6)
\oplus({\bf 3240})(6)
\oplus({\bf 1134})(6)
\oplus({\bf \overline{1134}})(6)
\oplus({\bf 560})(6)
\oplus({\bf 540})(6)
\oplus({\bf 11760})(4)
\oplus({\bf 10500})(4)
\oplus({\bf 2520})(4)
\oplus({\bf 1050'})(4)
\oplus({\bf 720})(4)
\oplus({\bf 4200})(4)
\oplus2({\bf 4410})(4)
\oplus({\bf 840'})(4)
\oplus2({\bf 1260})(4)
\oplus2({\bf 840})(4)
\oplus({\bf 120})(4)
\oplus({\bf 504})(4)
\oplus({\bf 420})(4)
\oplus({\bf 336})(4)
\oplus({\bf 210})(4)
\oplus({\bf \overline{22050}})(2)
\oplus2({\bf \overline{4200}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{11760}})(2)
\oplus({\bf \overline{6804}})(2)
\oplus({\bf \overline{10500}})(2)
\oplus({\bf \overline{5040}})(2)
\oplus3({\bf \overline{4410}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{1050'}})(2)
\oplus3({\bf \overline{1260}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus({\bf \overline{1800'}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus({\bf \overline{1176'}})(2)
\oplus({\bf \overline{840'}})(2)
\oplus2({\bf \overline{720}})(2)
\oplus3({\bf \overline{840}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{84}})(2)
\oplus({\bf 6000})(0)
\oplus({\bf 5670'})(0)
\oplus({\bf 700})(0)
\oplus({\bf 32768})(0)
\oplus({\bf 5880})(0)
\oplus({\bf 4536})(0)
\oplus2({\bf 5292})(0)
\oplus3({\bf 3240})(0)
\oplus3({\bf 1134})(0)
\oplus({\bf 56})(0)
\oplus({\bf \overline{6000}})(0)
\oplus({\bf \overline{5880}})(0)
\oplus({\bf \overline{5670'}})(0)
\oplus({\bf \overline{4536}})(0)
\oplus3({\bf \overline{3240}})(0)
\oplus2({\bf 1960})(0)
\oplus2({\bf \overline{560}})(0)
\oplus({\bf \overline{700}})(0)
\oplus3({\bf \overline{1134}})(0)
\oplus2({\bf 560})(0)
\oplus3({\bf 540})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{56}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 1800'})(-2)
\oplus({\bf 11760})(-2)
\oplus({\bf 10500})(-2)
\oplus2({\bf 2520})(-2)
\oplus({\bf 1050'})(-2)
\oplus2({\bf 720})(-2)
\oplus({\bf 22050})(-2)
\oplus({\bf 6804})(-2)
\oplus({\bf 5040})(-2)
\oplus({\bf 1176'})(-2)
\oplus2({\bf 4200})(-2)
\oplus3({\bf 4410})(-2)
\oplus({\bf 840'})(-2)
\oplus3({\bf 1260})(-2)
\oplus3({\bf 840})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{4200}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{11760}})(-4)
\oplus({\bf \overline{10500}})(-4)
\oplus2({\bf \overline{4410}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{1050'}})(-4)
\oplus2({\bf \overline{1260}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{2520}})(-4)
\oplus({\bf \overline{840'}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus2({\bf \overline{840}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf 5292})(-6)
\oplus({\bf 1134})(-6)
\oplus({\bf \overline{3240}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{1134}})(-6)
\oplus({\bf 540})(-6)
\oplus({\bf 1260})(-8)$\\
%
${\bf 436800'}$&=&
$({\bf 280})(9)
\oplus({\bf \overline{1800}})(7)
\oplus({\bf \overline{1701}})(7)
\oplus({\bf \overline{210'}})(7)
\oplus({\bf \overline{384}})(7)
\oplus({\bf \overline{105}})(7)
\oplus({\bf 13440})(5)
\oplus2({\bf 2430})(5)
\oplus({\bf 315})(5)
\oplus({\bf 2205})(5)
\oplus({\bf 1701})(5)
\oplus2({\bf 1050})(5)
\oplus2({\bf 384})(5)
\oplus({\bf 21})(5)
\oplus({\bf 210'})(5)
\oplus({\bf 105})(5)
\oplus({\bf 14175})(3)
\oplus({\bf 12250})(3)
\oplus({\bf 1134'})(3)
\oplus({\bf 3200})(3)
\oplus({\bf 840''})(3)
\oplus({\bf \overline{12250}})(3)
\oplus({\bf 5670})(3)
\oplus({\bf 3969})(3)
\oplus3({\bf 3675})(3)
\oplus2({\bf 896})(3)
\oplus({\bf 405})(3)
\oplus3({\bf 280})(3)
\oplus({\bf \overline{1134'}})(3)
\oplus({\bf \overline{840''}})(3)
\oplus2({\bf \overline{896}})(3)
\oplus({\bf 175})(3)
\oplus2({\bf \overline{280}})(3)
\oplus({\bf 189})(3)
\oplus({\bf 35})(3)
\oplus({\bf \overline{11907}})(1)
\oplus({\bf \overline{7875}})(1)
\oplus({\bf \overline{2688}})(1)
\oplus({\bf \overline{19200}})(1)
\oplus({\bf \overline{13440}})(1)
\oplus2({\bf \overline{8064}})(1)
\oplus2({\bf \overline{2205}})(1)
\oplus({\bf \overline{3675'}})(1)
\oplus2({\bf \overline{1800}})(1)
\oplus3({\bf \overline{1701}})(1)
\oplus2({\bf \overline{210'}})(1)
\oplus({\bf \overline{5760}})(1)
\oplus({\bf \overline{4410'}})(1)
\oplus({\bf \overline{2520'}})(1)
\oplus({\bf \overline{1470}})(1)
\oplus3({\bf \overline{2430}})(1)
\oplus({\bf \overline{1176}})(1)
\oplus3({\bf \overline{1050}})(1)
\oplus({\bf \overline{315}})(1)
\oplus3({\bf \overline{384}})(1)
\oplus2({\bf \overline{105}})(1)
\oplus({\bf \overline{21}})(1)
\oplus({\bf 5760})(-1)
\oplus({\bf 19200})(-1)
\oplus({\bf 4410'})(-1)
\oplus({\bf 13440})(-1)
\oplus({\bf 2520'})(-1)
\oplus({\bf 3675'})(-1)
\oplus3({\bf 2430})(-1)
\oplus({\bf 315})(-1)
\oplus({\bf 11907})(-1)
\oplus({\bf 7875})(-1)
\oplus2({\bf 8064})(-1)
\oplus({\bf 1470})(-1)
\oplus2({\bf 1800})(-1)
\oplus({\bf 1176})(-1)
\oplus({\bf 2688})(-1)
\oplus2({\bf 2205})(-1)
\oplus3({\bf 1701})(-1)
\oplus3({\bf 1050})(-1)
\oplus3({\bf 384})(-1)
\oplus({\bf 21})(-1)
\oplus2({\bf 210'})(-1)
\oplus2({\bf 105})(-1)
\oplus({\bf 12250})(-3)
\oplus({\bf 1134'})(-3)
\oplus({\bf 840''})(-3)
\oplus({\bf \overline{14175}})(-3)
\oplus({\bf \overline{5670}})(-3)
\oplus({\bf \overline{12250}})(-3)
\oplus({\bf 3969})(-3)
\oplus({\bf \overline{3200}})(-3)
\oplus3({\bf 3675})(-3)
\oplus2({\bf 896})(-3)
\oplus({\bf 405})(-3)
\oplus2({\bf 280})(-3)
\oplus({\bf \overline{1134'}})(-3)
\oplus({\bf \overline{840''}})(-3)
\oplus2({\bf \overline{896}})(-3)
\oplus({\bf 175})(-3)
\oplus3({\bf \overline{280}})(-3)
\oplus({\bf 189})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf \overline{13440}})(-5)
\oplus({\bf \overline{2205}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf \overline{210'}})(-5)
\oplus2({\bf \overline{2430}})(-5)
\oplus2({\bf \overline{1050}})(-5)
\oplus({\bf \overline{315}})(-5)
\oplus2({\bf \overline{384}})(-5)
\oplus({\bf \overline{105}})(-5)
\oplus({\bf \overline{21}})(-5)
\oplus({\bf 1800})(-7)
\oplus({\bf 1701})(-7)
\oplus({\bf 384})(-7)
\oplus({\bf 210'})(-7)
\oplus({\bf 105})(-7)
\oplus({\bf \overline{280}})(-9)$\\
%
${\bf 453024}$&=&
$({\bf \overline{6}})(14)
\oplus({\bf \overline{70}})(12)
\oplus({\bf 20})(12)
\oplus({\bf 420})(10)
\oplus({\bf 210})(10)
\oplus({\bf 84})(10)
\oplus({\bf 6})(10)
\oplus({\bf \overline{1764}})(8)
\oplus({\bf \overline{1176'}})(8)
\oplus({\bf \overline{840}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{84}})(8)
\oplus({\bf \overline{6}})(8)
\oplus({\bf \overline{5880'''}})(6)
\oplus({\bf \overline{4704}})(6)
\oplus({\bf \overline{4536}})(6)
\oplus({\bf 1960})(6)
\oplus({\bf \overline{560}})(6)
\oplus({\bf 560})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 20})(6)
\oplus({\bf 15120})(4)
\oplus({\bf 17640})(4)
\oplus({\bf 10080})(4)
\oplus({\bf 5040})(4)
\oplus({\bf 1176'})(4)
\oplus({\bf 2520''})(4)
\oplus({\bf 840})(4)
\oplus({\bf 420})(4)
\oplus({\bf 210})(4)
\oplus({\bf 84})(4)
\oplus({\bf 6})(4)
\oplus({\bf \overline{37800}})(2)
\oplus({\bf \overline{25200}})(2)
\oplus({\bf \overline{10080}})(2)
\oplus({\bf \overline{2520''}})(2)
\oplus({\bf \overline{8820}})(2)
\oplus({\bf \overline{5040}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{1764}})(2)
\oplus({\bf \overline{1176'}})(2)
\oplus({\bf \overline{840}})(2)
\oplus({\bf \overline{210}})(2)
\oplus({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 48600})(0)
\oplus({\bf \overline{21000'}})(0)
\oplus({\bf 4704})(0)
\oplus({\bf 21000'})(0)
\oplus({\bf 4536})(0)
\oplus({\bf \overline{4704}})(0)
\oplus({\bf \overline{4536}})(0)
\oplus({\bf 1960})(0)
\oplus({\bf \overline{560}})(0)
\oplus({\bf 560})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 20})(0)
\oplus({\bf 37800})(-2)
\oplus({\bf 8820})(-2)
\oplus({\bf 25200})(-2)
\oplus({\bf 1764})(-2)
\oplus({\bf 10080})(-2)
\oplus({\bf 5040})(-2)
\oplus({\bf 1176'})(-2)
\oplus({\bf 2520''})(-2)
\oplus({\bf 840})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{15120}})(-4)
\oplus({\bf \overline{17640}})(-4)
\oplus({\bf \overline{10080}})(-4)
\oplus({\bf \overline{2520''}})(-4)
\oplus({\bf \overline{5040}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{1176'}})(-4)
\oplus({\bf \overline{840}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf \overline{84}})(-4)
\oplus({\bf \overline{6}})(-4)
\oplus({\bf 5880'''})(-6)
\oplus({\bf 4704})(-6)
\oplus({\bf 4536})(-6)
\oplus({\bf 1960})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf 560})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 20})(-6)
\oplus({\bf 1764})(-8)
\oplus({\bf 1176'})(-8)
\oplus({\bf 840})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 6})(-8)
\oplus({\bf \overline{420}})(-10)
\oplus({\bf \overline{210}})(-10)
\oplus({\bf \overline{84}})(-10)
\oplus({\bf \overline{6}})(-10)
\oplus({\bf 70})(-12)
\oplus({\bf 20})(-12)
\oplus({\bf 6})(-14)$\\
%
${\bf 453024'}$&=&
$({\bf 126})(11)
\oplus({\bf \overline{1050''}})(9)
\oplus({\bf \overline{840''}})(9)
\oplus({\bf \overline{5760}})(7)
\oplus({\bf \overline{2520'}})(7)
\oplus({\bf \overline{1575}})(7)
\oplus({\bf \overline{315}})(7)
\oplus({\bf 15750})(5)
\oplus({\bf 4410''})(5)
\oplus({\bf 7875})(5)
\oplus({\bf 2688})(5)
\oplus({\bf 1701})(5)
\oplus({\bf 126})(5)
\oplus({\bf \overline{26880'}})(3)
\oplus({\bf 4116})(3)
\oplus({\bf \overline{19845}})(3)
\oplus({\bf \overline{12250}})(3)
\oplus({\bf 3969})(3)
\oplus({\bf \overline{3200}})(3)
\oplus({\bf 405})(3)
\oplus({\bf \overline{840''}})(3)
\oplus({\bf \overline{26460}})(1)
\oplus({\bf \overline{30870}})(1)
\oplus({\bf \overline{26880}})(1)
\oplus({\bf \overline{4410''}})(1)
\oplus({\bf \overline{13440}})(1)
\oplus({\bf \overline{3675'}})(1)
\oplus({\bf \overline{1701}})(1)
\oplus({\bf \overline{2520'}})(1)
\oplus({\bf \overline{315}})(1)
\oplus({\bf 26460})(-1)
\oplus({\bf 30870})(-1)
\oplus({\bf 26880})(-1)
\oplus({\bf 13440})(-1)
\oplus({\bf 2520'})(-1)
\oplus({\bf 3675'})(-1)
\oplus({\bf 315})(-1)
\oplus({\bf 4410''})(-1)
\oplus({\bf 1701})(-1)
\oplus({\bf 26880'})(-3)
\oplus({\bf 19845})(-3)
\oplus({\bf 12250})(-3)
\oplus({\bf 3200})(-3)
\oplus({\bf 840''})(-3)
\oplus({\bf 4116})(-3)
\oplus({\bf 3969})(-3)
\oplus({\bf 405})(-3)
\oplus({\bf \overline{15750}})(-5)
\oplus({\bf \overline{7875}})(-5)
\oplus({\bf \overline{2688}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf \overline{4410''}})(-5)
\oplus({\bf \overline{1701}})(-5)
\oplus({\bf 5760})(-7)
\oplus({\bf 1575})(-7)
\oplus({\bf 2520'})(-7)
\oplus({\bf 315})(-7)
\oplus({\bf 1050''})(-9)
\oplus({\bf 840''})(-9)
\oplus({\bf \overline{126}})(-11)$\\
%
${\bf 462462}$&=&
$({\bf 1701})(8)
\oplus({\bf 3969})(6)
\oplus({\bf \overline{3200}})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 405})(6)
\oplus({\bf \overline{840''}})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf \overline{280}})(6)
\oplus({\bf \overline{4410''}})(4)
\oplus({\bf \overline{13440}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{3675'}})(4)
\oplus2({\bf \overline{1701}})(4)
\oplus({\bf \overline{2520'}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{1575}})(4)
\oplus2({\bf \overline{2430}})(4)
\oplus({\bf \overline{1176}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus2({\bf \overline{315}})(4)
\oplus2({\bf \overline{384}})(4)
\oplus({\bf 26880})(2)
\oplus({\bf 13440})(2)
\oplus2({\bf 2520'})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 4410''})(2)
\oplus({\bf 7875})(2)
\oplus2({\bf 8064})(2)
\oplus2({\bf 1470})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2688})(2)
\oplus({\bf 2205})(2)
\oplus4({\bf 1701})(2)
\oplus3({\bf 1050})(2)
\oplus2({\bf 384})(2)
\oplus({\bf 126})(2)
\oplus2({\bf 210'})(2)
\oplus({\bf 105'})(2)
\oplus({\bf 105})(2)
\oplus({\bf 19845})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 3200})(0)
\oplus2({\bf 840''})(0)
\oplus({\bf \overline{19845}})(0)
\oplus({\bf 11340})(0)
\oplus({\bf \overline{5670}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus({\bf 5670})(0)
\oplus4({\bf 3969})(0)
\oplus({\bf \overline{3200}})(0)
\oplus3({\bf 3675})(0)
\oplus3({\bf 896})(0)
\oplus2({\bf 405})(0)
\oplus2({\bf 280})(0)
\oplus2({\bf \overline{840''}})(0)
\oplus3({\bf \overline{896}})(0)
\oplus({\bf 175})(0)
\oplus2({\bf \overline{280}})(0)
\oplus2({\bf 189})(0)
\oplus({\bf \overline{7875}})(-2)
\oplus({\bf \overline{2688}})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{26880}})(-2)
\oplus({\bf \overline{4410''}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus2({\bf \overline{8064}})(-2)
\oplus({\bf \overline{2205}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus4({\bf \overline{1701}})(-2)
\oplus2({\bf \overline{210'}})(-2)
\oplus2({\bf \overline{2520'}})(-2)
\oplus2({\bf \overline{1470}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus3({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus2({\bf \overline{384}})(-2)
\oplus({\bf \overline{105}})(-2)
\oplus({\bf 1575})(-4)
\oplus({\bf 13440})(-4)
\oplus({\bf 2520'})(-4)
\oplus({\bf 3675'})(-4)
\oplus2({\bf 2430})(-4)
\oplus2({\bf 315})(-4)
\oplus({\bf 4410''})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf 1470})(-4)
\oplus({\bf 1176})(-4)
\oplus2({\bf 1701})(-4)
\oplus2({\bf 1050})(-4)
\oplus2({\bf 384})(-4)
\oplus({\bf 3200})(-6)
\oplus({\bf 840''})(-6)
\oplus({\bf 3969})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{1701}})(-8)$\\
%
${\bf 462462'}$&=&
$({\bf \overline{105}})(10)
\oplus({\bf 1050})(8)
\oplus({\bf 384})(8)
\oplus({\bf 21})(8)
\oplus({\bf 105})(8)
\oplus({\bf 15})(8)
\oplus({\bf 5670})(6)
\oplus({\bf 3675})(6)
\oplus({\bf 896})(6)
\oplus2({\bf 280})(6)
\oplus({\bf \overline{896}})(6)
\oplus({\bf 175})(6)
\oplus({\bf \overline{280}})(6)
\oplus2({\bf 189})(6)
\oplus2({\bf 35})(6)
\oplus({\bf \overline{19200}})(4)
\oplus({\bf \overline{8064}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus2({\bf \overline{1800}})(4)
\oplus({\bf \overline{1701}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf \overline{4410'}})(4)
\oplus({\bf \overline{1470}})(4)
\oplus({\bf \overline{2430}})(4)
\oplus2({\bf \overline{1176}})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus({\bf \overline{105'}})(4)
\oplus3({\bf \overline{384}})(4)
\oplus3({\bf \overline{105}})(4)
\oplus({\bf \overline{21}})(4)
\oplus({\bf \overline{15}})(4)
\oplus({\bf 19200})(2)
\oplus({\bf 4410'})(2)
\oplus({\bf 7875'})(2)
\oplus({\bf 13440})(2)
\oplus2({\bf 2430})(2)
\oplus({\bf 11907})(2)
\oplus({\bf 5040'})(2)
\oplus2({\bf 8064})(2)
\oplus({\bf 1470})(2)
\oplus({\bf 1800})(2)
\oplus2({\bf 1176})(2)
\oplus3({\bf 2205})(2)
\oplus({\bf 1701})(2)
\oplus4({\bf 1050})(2)
\oplus3({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 105'})(2)
\oplus3({\bf 105})(2)
\oplus({\bf 15})(2)
\oplus({\bf 8960})(0)
\oplus({\bf 14175})(0)
\oplus({\bf 12250})(0)
\oplus({\bf 1134'})(0)
\oplus({\bf \overline{14175}})(0)
\oplus({\bf 6720})(0)
\oplus2({\bf \overline{5670}})(0)
\oplus({\bf 490})(0)
\oplus({\bf \overline{8960}})(0)
\oplus({\bf \overline{12250}})(0)
\oplus2({\bf 5670})(0)
\oplus({\bf 3969})(0)
\oplus4({\bf 3675})(0)
\oplus3({\bf 896})(0)
\oplus2({\bf 280})(0)
\oplus({\bf \overline{1134'}})(0)
\oplus({\bf \overline{490}})(0)
\oplus3({\bf \overline{896}})(0)
\oplus2({\bf 175})(0)
\oplus2({\bf \overline{280}})(0)
\oplus3({\bf 189})(0)
\oplus2({\bf 35})(0)
\oplus({\bf \overline{11907}})(-2)
\oplus({\bf \overline{7875'}})(-2)
\oplus({\bf \overline{5040'}})(-2)
\oplus({\bf \overline{19200}})(-2)
\oplus({\bf \overline{13440}})(-2)
\oplus2({\bf \overline{8064}})(-2)
\oplus3({\bf \overline{2205}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{1701}})(-2)
\oplus({\bf \overline{210'}})(-2)
\oplus({\bf \overline{4410'}})(-2)
\oplus({\bf \overline{1470}})(-2)
\oplus2({\bf \overline{2430}})(-2)
\oplus2({\bf \overline{1176}})(-2)
\oplus4({\bf \overline{1050}})(-2)
\oplus({\bf \overline{105'}})(-2)
\oplus3({\bf \overline{384}})(-2)
\oplus3({\bf \overline{105}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf 19200})(-4)
\oplus({\bf 4410'})(-4)
\oplus({\bf 2430})(-4)
\oplus({\bf 8064})(-4)
\oplus({\bf 1470})(-4)
\oplus2({\bf 1800})(-4)
\oplus2({\bf 1176})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 1701})(-4)
\oplus2({\bf 1050})(-4)
\oplus3({\bf 384})(-4)
\oplus({\bf 21})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 105'})(-4)
\oplus3({\bf 105})(-4)
\oplus({\bf 15})(-4)
\oplus({\bf \overline{5670}})(-6)
\oplus({\bf 3675})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf 280})(-6)
\oplus({\bf \overline{896}})(-6)
\oplus({\bf 175})(-6)
\oplus2({\bf \overline{280}})(-6)
\oplus2({\bf 189})(-6)
\oplus2({\bf 35})(-6)
\oplus({\bf \overline{1050}})(-8)
\oplus({\bf \overline{384}})(-8)
\oplus({\bf \overline{105}})(-8)
\oplus({\bf \overline{21}})(-8)
\oplus({\bf \overline{15}})(-8)
\oplus({\bf 105})(-10)$\\
%
${\bf 464640}$&=&
$({\bf \overline{2520''}})(8)
\oplus({\bf 4704})(6)
\oplus({\bf \overline{7000}})(6)
\oplus({\bf 4536})(6)
\oplus({\bf \overline{560}})(6)
\oplus({\bf 21000})(4)
\oplus({\bf 1764})(4)
\oplus({\bf 9240})(4)
\oplus({\bf 10500})(4)
\oplus({\bf 5040})(4)
\oplus2({\bf 1176'})(4)
\oplus({\bf 1260})(4)
\oplus({\bf 840})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{36960}})(2)
\oplus({\bf \overline{5880'}})(2)
\oplus({\bf \overline{5880''}})(2)
\oplus({\bf \overline{9240}})(2)
\oplus({\bf \overline{10080}})(2)
\oplus({\bf \overline{2520''}})(2)
\oplus({\bf \overline{10500}})(2)
\oplus({\bf \overline{5040}})(2)
\oplus2({\bf \overline{4410}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{1050'}})(2)
\oplus({\bf \overline{1260}})(2)
\oplus({\bf \overline{840}})(2)
\oplus2({\bf \overline{210}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf \overline{84}})(2)
\oplus({\bf \overline{6}})(2)
\oplus({\bf 31360})(0)
\oplus({\bf 8624})(0)
\oplus({\bf 32768})(0)
\oplus({\bf \overline{7000}})(0)
\oplus({\bf 4536})(0)
\oplus({\bf \overline{8624}})(0)
\oplus({\bf 7000})(0)
\oplus2({\bf 5292})(0)
\oplus({\bf 1134})(0)
\oplus({\bf \overline{4536}})(0)
\oplus2({\bf 1960})(0)
\oplus({\bf \overline{560}})(0)
\oplus({\bf \overline{1134}})(0)
\oplus({\bf 560})(0)
\oplus2({\bf 540})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{70}})(0)
\oplus2({\bf 20})(0)
\oplus({\bf 5880''})(-2)
\oplus({\bf 36960})(-2)
\oplus({\bf 9240})(-2)
\oplus({\bf 10500})(-2)
\oplus({\bf 1050'})(-2)
\oplus({\bf 10080})(-2)
\oplus({\bf 5040})(-2)
\oplus({\bf 5880'})(-2)
\oplus({\bf 2520''})(-2)
\oplus2({\bf 4410})(-2)
\oplus({\bf 1260})(-2)
\oplus({\bf 840})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 210})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf 6})(-2)
\oplus({\bf \overline{9240}})(-4)
\oplus({\bf \overline{21000}})(-4)
\oplus({\bf \overline{10500}})(-4)
\oplus({\bf \overline{5040}})(-4)
\oplus({\bf \overline{1260}})(-4)
\oplus({\bf \overline{1764}})(-4)
\oplus2({\bf \overline{1176'}})(-4)
\oplus({\bf \overline{840}})(-4)
\oplus({\bf \overline{84}})(-4)
\oplus({\bf 7000})(-6)
\oplus({\bf \overline{4704}})(-6)
\oplus({\bf \overline{4536}})(-6)
\oplus({\bf 560})(-6)
\oplus({\bf 2520''})(-8)$\\
%
${\bf 464640'}$&=&
$({\bf 490})(9)
\oplus({\bf \overline{5040'}})(7)
\oplus({\bf \overline{2205}})(7)
\oplus({\bf \overline{105'}})(7)
\oplus({\bf 1764'})(5)
\oplus({\bf 19200})(5)
\oplus({\bf 4410'})(5)
\oplus({\bf 3675'})(5)
\oplus2({\bf 1176})(5)
\oplus({\bf 384})(5)
\oplus({\bf 15})(5)
\oplus({\bf 8960})(3)
\oplus({\bf 29700})(3)
\oplus({\bf 12250})(3)
\oplus({\bf 2695})(3)
\oplus({\bf 6720})(3)
\oplus({\bf \overline{5670}})(3)
\oplus2({\bf 490})(3)
\oplus2({\bf 3675})(3)
\oplus({\bf 896})(3)
\oplus({\bf 405})(3)
\oplus2({\bf 189})(3)
\oplus({\bf 35})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{18480}})(1)
\oplus({\bf \overline{21504}})(1)
\oplus({\bf \overline{12936}})(1)
\oplus({\bf \overline{5040'}})(1)
\oplus({\bf \overline{19200}})(1)
\oplus({\bf \overline{13440}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus2({\bf \overline{2205}})(1)
\oplus2({\bf \overline{3675'}})(1)
\oplus({\bf \overline{1701}})(1)
\oplus2({\bf \overline{1176}})(1)
\oplus({\bf \overline{1050}})(1)
\oplus2({\bf \overline{105'}})(1)
\oplus2({\bf \overline{384}})(1)
\oplus({\bf \overline{105}})(1)
\oplus2({\bf \overline{15}})(1)
\oplus({\bf 21504})(-1)
\oplus({\bf 19200})(-1)
\oplus({\bf 18480})(-1)
\oplus({\bf 12936})(-1)
\oplus({\bf 13440})(-1)
\oplus2({\bf 3675'})(-1)
\oplus({\bf 5040'})(-1)
\oplus({\bf 8064})(-1)
\oplus2({\bf 1176})(-1)
\oplus2({\bf 2205})(-1)
\oplus({\bf 1701})(-1)
\oplus({\bf 1050})(-1)
\oplus2({\bf 384})(-1)
\oplus2({\bf 105'})(-1)
\oplus({\bf 105})(-1)
\oplus2({\bf 15})(-1)
\oplus({\bf 29700})(-3)
\oplus({\bf 2695})(-3)
\oplus({\bf 6720})(-3)
\oplus({\bf \overline{8960}})(-3)
\oplus({\bf \overline{12250}})(-3)
\oplus({\bf 5670})(-3)
\oplus2({\bf 3675})(-3)
\oplus({\bf 405})(-3)
\oplus2({\bf \overline{490}})(-3)
\oplus({\bf \overline{896}})(-3)
\oplus2({\bf 189})(-3)
\oplus({\bf 35})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{19200}})(-5)
\oplus({\bf \overline{3675'}})(-5)
\oplus({\bf \overline{1764'}})(-5)
\oplus({\bf \overline{4410'}})(-5)
\oplus2({\bf \overline{1176}})(-5)
\oplus({\bf \overline{384}})(-5)
\oplus({\bf \overline{15}})(-5)
\oplus({\bf 5040'})(-7)
\oplus({\bf 2205})(-7)
\oplus({\bf 105'})(-7)
\oplus({\bf \overline{490}})(-9)$\\
%
${\bf 480480}$&=&
$({\bf 560})(9)
\oplus({\bf 4410})(7)
\oplus({\bf 840})(7)
\oplus({\bf 420})(7)
\oplus({\bf 210})(7)
\oplus({\bf \overline{11760}})(5)
\oplus({\bf \overline{5040}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{420}})(5)
\oplus({\bf \overline{1260}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{1176'}})(5)
\oplus({\bf \overline{840'}})(5)
\oplus2({\bf \overline{840}})(5)
\oplus({\bf \overline{210}})(5)
\oplus({\bf \overline{84}})(5)
\oplus({\bf 32768})(3)
\oplus({\bf 4536})(3)
\oplus({\bf 5292})(3)
\oplus({\bf 3240})(3)
\oplus({\bf 1134})(3)
\oplus({\bf \overline{6000}})(3)
\oplus({\bf \overline{5880}})(3)
\oplus({\bf \overline{4536}})(3)
\oplus2({\bf \overline{3240}})(3)
\oplus2({\bf 1960})(3)
\oplus2({\bf \overline{560}})(3)
\oplus({\bf \overline{1134}})(3)
\oplus2({\bf 560})(3)
\oplus2({\bf 540})(3)
\oplus({\bf 70})(3)
\oplus({\bf \overline{70}})(3)
\oplus({\bf 20})(3)
\oplus({\bf 25200})(1)
\oplus({\bf 11760})(1)
\oplus({\bf 10500})(1)
\oplus({\bf 2520})(1)
\oplus({\bf 1050'})(1)
\oplus({\bf 22050})(1)
\oplus({\bf 10080})(1)
\oplus({\bf 6804})(1)
\oplus2({\bf 5040})(1)
\oplus({\bf 1176'})(1)
\oplus({\bf 4200})(1)
\oplus3({\bf 4410})(1)
\oplus({\bf 840'})(1)
\oplus2({\bf 1260})(1)
\oplus3({\bf 840})(1)
\oplus({\bf 120})(1)
\oplus({\bf 420})(1)
\oplus({\bf 336})(1)
\oplus2({\bf 210})(1)
\oplus2({\bf 84})(1)
\oplus({\bf 6})(1)
\oplus({\bf \overline{22050}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{25200}})(-1)
\oplus({\bf \overline{10080}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{6804}})(-1)
\oplus({\bf \overline{10500}})(-1)
\oplus2({\bf \overline{5040}})(-1)
\oplus3({\bf \overline{4410}})(-1)
\oplus({\bf \overline{420}})(-1)
\oplus({\bf \overline{1050'}})(-1)
\oplus2({\bf \overline{1260}})(-1)
\oplus({\bf \overline{336}})(-1)
\oplus({\bf \overline{2520}})(-1)
\oplus({\bf \overline{1176'}})(-1)
\oplus({\bf \overline{840'}})(-1)
\oplus3({\bf \overline{840}})(-1)
\oplus2({\bf \overline{210}})(-1)
\oplus({\bf \overline{120}})(-1)
\oplus2({\bf \overline{84}})(-1)
\oplus({\bf \overline{6}})(-1)
\oplus({\bf 6000})(-3)
\oplus({\bf 32768})(-3)
\oplus({\bf 5880})(-3)
\oplus({\bf 4536})(-3)
\oplus({\bf 5292})(-3)
\oplus2({\bf 3240})(-3)
\oplus({\bf 1134})(-3)
\oplus({\bf \overline{4536}})(-3)
\oplus({\bf \overline{3240}})(-3)
\oplus2({\bf 1960})(-3)
\oplus2({\bf \overline{560}})(-3)
\oplus({\bf \overline{1134}})(-3)
\oplus2({\bf 560})(-3)
\oplus2({\bf 540})(-3)
\oplus({\bf 70})(-3)
\oplus({\bf \overline{70}})(-3)
\oplus({\bf 20})(-3)
\oplus({\bf 11760})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 5040})(-5)
\oplus({\bf 1176'})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 840'})(-5)
\oplus({\bf 1260})(-5)
\oplus2({\bf 840})(-5)
\oplus({\bf 420})(-5)
\oplus({\bf 210})(-5)
\oplus({\bf 84})(-5)
\oplus({\bf \overline{4410}})(-7)
\oplus({\bf \overline{420}})(-7)
\oplus({\bf \overline{840}})(-7)
\oplus({\bf \overline{210}})(-7)
\oplus({\bf \overline{560}})(-9)$\\
%
${\bf 481338}$&=&
$({\bf 4950})(8)
\oplus({\bf 10368})(6)
\oplus({\bf 12936'})(6)
\oplus({\bf 1050''})(6)
\oplus({\bf \overline{8190}})(4)
\oplus({\bf \overline{17640'}})(4)
\oplus({\bf \overline{11550}})(4)
\oplus({\bf \overline{1386}})(4)
\oplus({\bf \overline{18480}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 11466})(2)
\oplus({\bf 13440'})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 24255})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 17325})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 315})(2)
\oplus({\bf 12740})(0)
\oplus({\bf 19845'})(0)
\oplus({\bf 9625})(0)
\oplus({\bf \overline{19845'}})(0)
\oplus({\bf 29700})(0)
\oplus({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{9625}})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 405})(0)
\oplus({\bf \overline{11466}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{17325}})(-2)
\oplus({\bf \overline{13440'}})(-2)
\oplus({\bf \overline{24255}})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf 8190})(-4)
\oplus({\bf 17640'})(-4)
\oplus({\bf 18480})(-4)
\oplus({\bf 11550})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{10368}})(-6)
\oplus({\bf \overline{12936'}})(-6)
\oplus({\bf \overline{1050''}})(-6)
\oplus({\bf \overline{4950}})(-8)$\\
%
${\bf 494208}$&=&
$({\bf 120})(10)
\oplus({\bf \overline{1260}})(8)
\oplus({\bf \overline{336}})(8)
\oplus({\bf \overline{120}})(8)
\oplus({\bf \overline{84}})(8)
\oplus({\bf 7000})(6)
\oplus({\bf 3240})(6)
\oplus({\bf 1134})(6)
\oplus({\bf 56})(6)
\oplus({\bf \overline{1134}})(6)
\oplus({\bf 560})(6)
\oplus2({\bf 540})(6)
\oplus({\bf 70})(6)
\oplus({\bf \overline{56}})(6)
\oplus({\bf \overline{70}})(6)
\oplus({\bf 17010})(4)
\oplus({\bf 10500})(4)
\oplus({\bf 2520})(4)
\oplus({\bf 720})(4)
\oplus({\bf 5880'})(4)
\oplus({\bf 2520''})(4)
\oplus2({\bf 4410})(4)
\oplus({\bf 840'})(4)
\oplus({\bf 1260})(4)
\oplus2({\bf 840})(4)
\oplus2({\bf 120})(4)
\oplus({\bf 504})(4)
\oplus({\bf 420})(4)
\oplus2({\bf 336})(4)
\oplus({\bf 210})(4)
\oplus({\bf 84})(4)
\oplus({\bf \overline{22050}})(2)
\oplus({\bf \overline{5880'}})(2)
\oplus({\bf \overline{4500}})(2)
\oplus({\bf \overline{504}})(2)
\oplus({\bf \overline{21000}})(2)
\oplus({\bf \overline{6804}})(2)
\oplus({\bf \overline{10500}})(2)
\oplus2({\bf \overline{5040}})(2)
\oplus2({\bf \overline{4410}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{1260}})(2)
\oplus2({\bf \overline{336}})(2)
\oplus({\bf \overline{2520'''}})(2)
\oplus({\bf \overline{1764}})(2)
\oplus2({\bf \overline{2520}})(2)
\oplus({\bf \overline{1176'}})(2)
\oplus2({\bf \overline{840'}})(2)
\oplus({\bf \overline{720}})(2)
\oplus2({\bf \overline{840}})(2)
\oplus({\bf \overline{210}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{84}})(2)
\oplus({\bf 11340'})(0)
\oplus({\bf 5670'})(0)
\oplus({\bf 32768})(0)
\oplus({\bf 5880})(0)
\oplus({\bf \overline{7000}})(0)
\oplus2({\bf 4536})(0)
\oplus({\bf 7000})(0)
\oplus2({\bf 3240})(0)
\oplus2({\bf 1134})(0)
\oplus({\bf 56})(0)
\oplus({\bf \overline{11340'}})(0)
\oplus({\bf \overline{5880}})(0)
\oplus({\bf 980})(0)
\oplus({\bf \overline{5670'}})(0)
\oplus2({\bf \overline{4536}})(0)
\oplus2({\bf \overline{3240}})(0)
\oplus2({\bf 1960})(0)
\oplus({\bf \overline{560}})(0)
\oplus2({\bf \overline{1134}})(0)
\oplus({\bf 560})(0)
\oplus3({\bf 540})(0)
\oplus({\bf 70})(0)
\oplus({\bf \overline{56}})(0)
\oplus({\bf \overline{70}})(0)
\oplus({\bf 2520'''})(-2)
\oplus({\bf 21000})(-2)
\oplus({\bf 1764})(-2)
\oplus({\bf 10500})(-2)
\oplus2({\bf 2520})(-2)
\oplus({\bf 720})(-2)
\oplus({\bf 22050})(-2)
\oplus({\bf 6804})(-2)
\oplus({\bf 4500})(-2)
\oplus2({\bf 5040})(-2)
\oplus({\bf 1176'})(-2)
\oplus({\bf 5880'})(-2)
\oplus2({\bf 4410})(-2)
\oplus2({\bf 840'})(-2)
\oplus2({\bf 1260})(-2)
\oplus2({\bf 840})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 504})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 336})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 84})(-2)
\oplus({\bf \overline{5880'}})(-4)
\oplus({\bf \overline{504}})(-4)
\oplus({\bf \overline{17010}})(-4)
\oplus({\bf \overline{2520''}})(-4)
\oplus({\bf \overline{10500}})(-4)
\oplus2({\bf \overline{4410}})(-4)
\oplus({\bf \overline{420}})(-4)
\oplus({\bf \overline{1260}})(-4)
\oplus2({\bf \overline{336}})(-4)
\oplus({\bf \overline{2520}})(-4)
\oplus({\bf \overline{840'}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus2({\bf \overline{840}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus2({\bf \overline{120}})(-4)
\oplus({\bf \overline{84}})(-4)
\oplus({\bf \overline{7000}})(-6)
\oplus({\bf 1134})(-6)
\oplus({\bf 56})(-6)
\oplus({\bf \overline{3240}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{1134}})(-6)
\oplus2({\bf 540})(-6)
\oplus({\bf 70})(-6)
\oplus({\bf \overline{56}})(-6)
\oplus({\bf \overline{70}})(-6)
\oplus({\bf 1260})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 336})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf \overline{120}})(-10)$\\
%
${\bf 494208'}$&=&
$({\bf 405})(9)
\oplus({\bf \overline{3675'}})(7)
\oplus({\bf \overline{1701}})(7)
\oplus({\bf \overline{315}})(7)
\oplus({\bf \overline{384}})(7)
\oplus({\bf 13440})(5)
\oplus({\bf 2520'})(5)
\oplus({\bf 3675'})(5)
\oplus({\bf 315})(5)
\oplus({\bf 2688})(5)
\oplus({\bf 2205})(5)
\oplus2({\bf 1701})(5)
\oplus({\bf 1050})(5)
\oplus({\bf 384})(5)
\oplus({\bf 126})(5)
\oplus({\bf 210'})(5)
\oplus({\bf 105'})(5)
\oplus({\bf 19845})(3)
\oplus({\bf 12250})(3)
\oplus({\bf 3200})(3)
\oplus({\bf 840''})(3)
\oplus({\bf \overline{12250}})(3)
\oplus({\bf 5670})(3)
\oplus2({\bf 3969})(3)
\oplus({\bf \overline{3200}})(3)
\oplus2({\bf 3675})(3)
\oplus({\bf 896})(3)
\oplus2({\bf 405})(3)
\oplus({\bf 280})(3)
\oplus({\bf \overline{1050''}})(3)
\oplus({\bf \overline{1134'}})(3)
\oplus({\bf \overline{490}})(3)
\oplus2({\bf \overline{840''}})(3)
\oplus2({\bf \overline{896}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf 189})(3)
\oplus({\bf \overline{15750}})(1)
\oplus({\bf \overline{7875}})(1)
\oplus({\bf \overline{2688}})(1)
\oplus({\bf \overline{126}})(1)
\oplus({\bf \overline{26880}})(1)
\oplus({\bf \overline{4410''}})(1)
\oplus({\bf \overline{13440}})(1)
\oplus2({\bf \overline{8064}})(1)
\oplus({\bf \overline{2205}})(1)
\oplus({\bf \overline{3675'}})(1)
\oplus({\bf \overline{1800}})(1)
\oplus3({\bf \overline{1701}})(1)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{5760}})(1)
\oplus({\bf \overline{4410'}})(1)
\oplus2({\bf \overline{2520'}})(1)
\oplus({\bf \overline{1470}})(1)
\oplus({\bf \overline{1575}})(1)
\oplus2({\bf \overline{2430}})(1)
\oplus2({\bf \overline{1176}})(1)
\oplus2({\bf \overline{1050}})(1)
\oplus({\bf \overline{105'}})(1)
\oplus2({\bf \overline{315}})(1)
\oplus2({\bf \overline{384}})(1)
\oplus({\bf 5760})(-1)
\oplus({\bf 1575})(-1)
\oplus({\bf 26880})(-1)
\oplus({\bf 4410'})(-1)
\oplus({\bf 13440})(-1)
\oplus2({\bf 2520'})(-1)
\oplus({\bf 3675'})(-1)
\oplus2({\bf 2430})(-1)
\oplus2({\bf 315})(-1)
\oplus({\bf 15750})(-1)
\oplus({\bf 4410''})(-1)
\oplus({\bf 7875})(-1)
\oplus2({\bf 8064})(-1)
\oplus({\bf 1470})(-1)
\oplus({\bf 1800})(-1)
\oplus2({\bf 1176})(-1)
\oplus({\bf 2688})(-1)
\oplus({\bf 2205})(-1)
\oplus3({\bf 1701})(-1)
\oplus2({\bf 1050})(-1)
\oplus2({\bf 384})(-1)
\oplus({\bf 126})(-1)
\oplus({\bf 210'})(-1)
\oplus({\bf 105'})(-1)
\oplus({\bf 1050''})(-3)
\oplus({\bf 12250})(-3)
\oplus({\bf 1134'})(-3)
\oplus({\bf 3200})(-3)
\oplus2({\bf 840''})(-3)
\oplus({\bf \overline{19845}})(-3)
\oplus({\bf \overline{5670}})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf \overline{12250}})(-3)
\oplus2({\bf 3969})(-3)
\oplus({\bf \overline{3200}})(-3)
\oplus2({\bf 3675})(-3)
\oplus2({\bf 896})(-3)
\oplus2({\bf 405})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{840''}})(-3)
\oplus({\bf \overline{896}})(-3)
\oplus({\bf \overline{280}})(-3)
\oplus({\bf 189})(-3)
\oplus({\bf \overline{2688}})(-5)
\oplus({\bf \overline{126}})(-5)
\oplus({\bf \overline{13440}})(-5)
\oplus({\bf \overline{2205}})(-5)
\oplus({\bf \overline{3675'}})(-5)
\oplus2({\bf \overline{1701}})(-5)
\oplus({\bf \overline{210'}})(-5)
\oplus({\bf \overline{2520'}})(-5)
\oplus({\bf \overline{1050}})(-5)
\oplus({\bf \overline{105'}})(-5)
\oplus({\bf \overline{315}})(-5)
\oplus({\bf \overline{384}})(-5)
\oplus({\bf 3675'})(-7)
\oplus({\bf 315})(-7)
\oplus({\bf 1701})(-7)
\oplus({\bf 384})(-7)
\oplus({\bf 405})(-9)$\\
%
${\bf 510510}$&=&
$({\bf 4410'''})(8)
\oplus({\bf 12936'})(6)
\oplus({\bf 8960})(6)
\oplus({\bf 1134'})(6)
\oplus({\bf \overline{17640'}})(4)
\oplus({\bf \overline{18480}})(4)
\oplus({\bf \overline{11907}})(4)
\oplus({\bf \overline{2688}})(4)
\oplus({\bf \overline{7875'}})(4)
\oplus({\bf \overline{2205}})(4)
\oplus({\bf \overline{210'}})(4)
\oplus({\bf 11466})(2)
\oplus({\bf 21504})(2)
\oplus({\bf 24255})(2)
\oplus({\bf 2310})(2)
\oplus({\bf 17325})(2)
\oplus({\bf 19200})(2)
\oplus({\bf 3675'})(2)
\oplus({\bf 2430})(2)
\oplus({\bf 315})(2)
\oplus({\bf 1800})(2)
\oplus({\bf 384})(2)
\oplus({\bf 21})(2)
\oplus({\bf 12740})(0)
\oplus({\bf 19845'})(0)
\oplus({\bf \overline{19845'}})(0)
\oplus({\bf 29700})(0)
\oplus({\bf 14175})(0)
\oplus({\bf 2695})(0)
\oplus({\bf 3200})(0)
\oplus({\bf \overline{14175}})(0)
\oplus({\bf \overline{3200}})(0)
\oplus({\bf 3675})(0)
\oplus({\bf 405})(0)
\oplus({\bf 280})(0)
\oplus({\bf \overline{280}})(0)
\oplus({\bf 35})(0)
\oplus({\bf \overline{11466}})(-2)
\oplus({\bf \overline{21504}})(-2)
\oplus({\bf \overline{17325}})(-2)
\oplus({\bf \overline{24255}})(-2)
\oplus({\bf \overline{19200}})(-2)
\oplus({\bf \overline{2310}})(-2)
\oplus({\bf \overline{3675'}})(-2)
\oplus({\bf \overline{1800}})(-2)
\oplus({\bf \overline{2430}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{384}})(-2)
\oplus({\bf \overline{21}})(-2)
\oplus({\bf 17640'})(-4)
\oplus({\bf 18480})(-4)
\oplus({\bf 7875'})(-4)
\oplus({\bf 11907})(-4)
\oplus({\bf 2688})(-4)
\oplus({\bf 2205})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf \overline{12936'}})(-6)
\oplus({\bf \overline{8960}})(-6)
\oplus({\bf \overline{1134'}})(-6)
\oplus({\bf \overline{4410'''}})(-8)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$(R)}
}
\label{Table:Branching-rules-D6_A1-A1-D4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D6_A1-A1-D4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 12}$&=&
$({\bf 1,1,8_{v}})
\oplus({\bf 2,2,1})$\\
%
${\bf 32}$&=&
$({\bf 2,1,8_{s}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 32'}$&=&
$({\bf 2,1,8_{c}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 66}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,28})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 77}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 220}$&=&
$({\bf 3,1,8_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 352}$&=&
$({\bf 2,3,8_{s}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 3,2,8_{c}})
\oplus({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 352'}$&=&
$({\bf 2,3,8_{c}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 3,2,8_{s}})
\oplus({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 352''}$&=&
$({\bf 3,3,8_{v}})
\oplus({\bf 1,1,112_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,35_{v}})
\oplus({\bf 2,2,1})$\\
%
${\bf 462}$&=&
$({\bf 3,1,35_{s}})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,1,28})
\oplus({\bf 2,2,56_{v}})$\\
%
${\bf 462'}$&=&
$({\bf 3,1,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus({\bf 1,1,28})
\oplus({\bf 2,2,56_{v}})$\\
%
${\bf 495}$&=&
$({\bf 3,1,28})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,56_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 560}$&=&
$({\bf 3,3,8_{v}})
\oplus({\bf 3,1,8_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,35_{v}})
\oplus({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 792}$&=&
$({\bf 3,1,56_{v}})
\oplus({\bf 1,3,56_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 2,2,35_{c}})
\oplus({\bf 2,2,35_{s}})
\oplus({\bf 2,2,28})$\\
%
${\bf 1287}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,35_{v}})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,294_{v}})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,8_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 1638}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,35_{v}})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,28})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,8_{v}})
\oplus({\bf 2,4,8_{v}})
\oplus({\bf 2,2,160_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 1728}$&=&
$({\bf 4,1,8_{s}})
\oplus({\bf 2,3,56_{s}})
\oplus({\bf 2,3,8_{s}})
\oplus({\bf 2,1,160_{s}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 3,2,56_{c}})
\oplus({\bf 3,2,8_{c}})
\oplus({\bf 1,4,8_{c}})
\oplus({\bf 1,2,160_{c}})
\oplus({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 1728'}$&=&
$({\bf 4,1,8_{c}})
\oplus({\bf 2,3,56_{c}})
\oplus({\bf 2,3,8_{c}})
\oplus({\bf 2,1,160_{c}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 3,2,56_{s}})
\oplus({\bf 3,2,8_{s}})
\oplus({\bf 1,4,8_{s}})
\oplus({\bf 1,2,160_{s}})
\oplus({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 2079}$&=&
$({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,35_{v}})
\oplus({\bf 3,1,28})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,35_{v}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,28})
\oplus({\bf 4,2,8_{v}})
\oplus({\bf 2,4,8_{v}})
\oplus({\bf 2,2,160_{v}})
\oplus({\bf 2,2,56_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 2112}$&=&
$({\bf 4,3,8_{s}})
\oplus({\bf 2,3,56_{s}})
\oplus({\bf 2,3,8_{s}})
\oplus({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 3,4,8_{c}})
\oplus({\bf 3,2,56_{c}})
\oplus({\bf 3,2,8_{c}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 2112'}$&=&
$({\bf 4,3,8_{c}})
\oplus({\bf 2,3,56_{c}})
\oplus({\bf 2,3,8_{c}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 3,4,8_{s}})
\oplus({\bf 3,2,56_{s}})
\oplus({\bf 3,2,8_{s}})
\oplus({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 2860}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,35_{v}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,35_{v}})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,35_{v}})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,28})
\oplus({\bf 4,4,8_{v}})
\oplus({\bf 4,2,8_{v}})
\oplus({\bf 2,4,8_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 4004}$&=&
$({\bf 5,5,8_{v}})
\oplus({\bf 3,3,112_{v}})
\oplus({\bf 3,3,8_{v}})
\oplus({\bf 1,1,672'_{v}})
\oplus({\bf 1,1,112_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,35_{v}})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,294_{v}})
\oplus({\bf 2,2,35_{v}})
\oplus({\bf 2,2,1})$\\
%
${\bf 4224}$&=&
$({\bf 4,1,112_{s}})
\oplus({\bf 2,3,224_{cs}})
\oplus({\bf 2,1,160_{s}})
\oplus({\bf 3,2,224_{sc}})
\oplus({\bf 1,4,112_{c}})
\oplus({\bf 1,2,160_{c}})$\\
%
${\bf 4224'}$&=&
$({\bf 4,1,112_{c}})
\oplus({\bf 2,3,224_{sc}})
\oplus({\bf 2,1,160_{c}})
\oplus({\bf 3,2,224_{cs}})
\oplus({\bf 1,4,112_{s}})
\oplus({\bf 1,2,160_{s}})$\\
%
${\bf 4752}$&=&
$({\bf 3,3,56_{v}})
\oplus({\bf 3,1,224_{sv}})
\oplus({\bf 3,1,56_{v}})
\oplus({\bf 1,3,224_{cv}})
\oplus({\bf 1,3,56_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 4,2,35_{s}})
\oplus({\bf 2,4,35_{c}})
\oplus({\bf 2,2,350})
\oplus({\bf 2,2,35_{c}})
\oplus({\bf 2,2,35_{s}})
\oplus({\bf 2,2,28})$\\
%
${\bf 4752'}$&=&
$({\bf 3,3,56_{v}})
\oplus({\bf 3,1,224_{cv}})
\oplus({\bf 3,1,56_{v}})
\oplus({\bf 1,3,224_{sv}})
\oplus({\bf 1,3,56_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 4,2,35_{c}})
\oplus({\bf 2,4,35_{s}})
\oplus({\bf 2,2,350})
\oplus({\bf 2,2,35_{c}})
\oplus({\bf 2,2,35_{s}})
\oplus({\bf 2,2,28})$\\
%
${\bf 4928}$&=&
$({\bf 3,3,56_{v}})
\oplus({\bf 3,3,8_{v}})
\oplus({\bf 3,1,160_{v}})
\oplus({\bf 3,1,56_{v}})
\oplus({\bf 3,1,8_{v}})
\oplus({\bf 1,3,160_{v}})
\oplus({\bf 1,3,56_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,224_{cv}})
\oplus({\bf 1,1,224_{sv}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 4,2,28})
\oplus({\bf 2,4,28})
\oplus({\bf 2,2,350})
\oplus({\bf 2,2,35_{v}})
\oplus({\bf 2,2,35_{c}})
\oplus({\bf 2,2,35_{s}})
\oplus2({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 4928'}$&=&
$({\bf 4,1,56_{s}})
\oplus({\bf 2,3,160_{s}})
\oplus({\bf 2,3,56_{s}})
\oplus({\bf 2,3,8_{s}})
\oplus({\bf 2,1,224_{cs}})
\oplus({\bf 2,1,160_{s}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 3,2,160_{c}})
\oplus({\bf 3,2,56_{c}})
\oplus({\bf 3,2,8_{c}})
\oplus({\bf 1,4,56_{c}})
\oplus({\bf 1,2,224_{sc}})
\oplus({\bf 1,2,160_{c}})
\oplus({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 4928''}$&=&
$({\bf 4,1,56_{c}})
\oplus({\bf 2,3,160_{c}})
\oplus({\bf 2,3,56_{c}})
\oplus({\bf 2,3,8_{c}})
\oplus({\bf 2,1,224_{sc}})
\oplus({\bf 2,1,160_{c}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 3,2,160_{s}})
\oplus({\bf 3,2,56_{s}})
\oplus({\bf 3,2,8_{s}})
\oplus({\bf 1,4,56_{s}})
\oplus({\bf 1,2,224_{cs}})
\oplus({\bf 1,2,160_{s}})
\oplus({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 8008}$&=&
$({\bf 5,1,8_{v}})
\oplus({\bf 3,3,160_{v}})
\oplus2({\bf 3,3,8_{v}})
\oplus({\bf 3,1,160_{v}})
\oplus({\bf 3,1,56_{v}})
\oplus({\bf 3,1,8_{v}})
\oplus({\bf 1,5,8_{v}})
\oplus({\bf 1,3,160_{v}})
\oplus({\bf 1,3,56_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 4,2,35_{v}})
\oplus({\bf 4,2,28})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,35_{v}})
\oplus({\bf 2,4,28})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,350})
\oplus({\bf 2,2,35_{v}})
\oplus2({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 8085}$&=&
$({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus({\bf 3,1,28})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus({\bf 1,1,28})
\oplus({\bf 4,2,56_{v}})
\oplus({\bf 2,4,56_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus({\bf 2,2,160_{v}})
\oplus3({\bf 2,2,56_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 8800}$&=&
$({\bf 4,1,160_{s}})
\oplus({\bf 2,3,224_{cs}})
\oplus({\bf 2,3,160_{s}})
\oplus({\bf 2,3,56_{s}})
\oplus({\bf 2,1,224_{cs}})
\oplus({\bf 2,1,112_{s}})
\oplus({\bf 2,1,160_{s}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 3,2,224_{sc}})
\oplus({\bf 3,2,160_{c}})
\oplus({\bf 3,2,56_{c}})
\oplus({\bf 1,4,160_{c}})
\oplus({\bf 1,2,112_{c}})
\oplus({\bf 1,2,224_{sc}})
\oplus({\bf 1,2,160_{c}})
\oplus({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 8800'}$&=&
$({\bf 4,1,160_{c}})
\oplus({\bf 2,3,224_{sc}})
\oplus({\bf 2,3,160_{c}})
\oplus({\bf 2,3,56_{c}})
\oplus({\bf 2,1,112_{c}})
\oplus({\bf 2,1,224_{sc}})
\oplus({\bf 2,1,160_{c}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 3,2,224_{cs}})
\oplus({\bf 3,2,160_{s}})
\oplus({\bf 3,2,56_{s}})
\oplus({\bf 1,4,160_{s}})
\oplus({\bf 1,2,224_{cs}})
\oplus({\bf 1,2,112_{s}})
\oplus({\bf 1,2,160_{s}})
\oplus({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 9152}$&=&
$({\bf 4,5,8_{s}})
\oplus({\bf 4,3,56_{s}})
\oplus({\bf 4,3,8_{s}})
\oplus({\bf 2,3,224_{vs}})
\oplus({\bf 2,3,56_{s}})
\oplus({\bf 2,3,8_{s}})
\oplus({\bf 2,1,672_{vc}})
\oplus({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 5,4,8_{c}})
\oplus({\bf 3,4,56_{c}})
\oplus({\bf 3,4,8_{c}})
\oplus({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,56_{c}})
\oplus({\bf 3,2,8_{c}})
\oplus({\bf 1,2,672_{vs}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 9152'}$&=&
$({\bf 4,5,8_{c}})
\oplus({\bf 4,3,56_{c}})
\oplus({\bf 4,3,8_{c}})
\oplus({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,56_{c}})
\oplus({\bf 2,3,8_{c}})
\oplus({\bf 2,1,672_{vs}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 5,4,8_{s}})
\oplus({\bf 3,4,56_{s}})
\oplus({\bf 3,4,8_{s}})
\oplus({\bf 3,2,224_{vs}})
\oplus({\bf 3,2,56_{s}})
\oplus({\bf 3,2,8_{s}})
\oplus({\bf 1,2,672_{vc}})
\oplus({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 9504}$&=&
$({\bf 4,1,224_{cs}})
\oplus({\bf 2,3,224_{cs}})
\oplus({\bf 2,3,112_{s}})
\oplus({\bf 2,3,160_{s}})
\oplus({\bf 2,1,224_{cs}})
\oplus({\bf 2,1,160_{s}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 3,2,112_{c}})
\oplus({\bf 3,2,224_{sc}})
\oplus({\bf 3,2,160_{c}})
\oplus({\bf 1,4,224_{sc}})
\oplus({\bf 1,2,224_{sc}})
\oplus({\bf 1,2,160_{c}})
\oplus({\bf 1,2,56_{c}})$\\
%
${\bf 9504'}$&=&
$({\bf 4,1,224_{sc}})
\oplus({\bf 2,3,112_{c}})
\oplus({\bf 2,3,224_{sc}})
\oplus({\bf 2,3,160_{c}})
\oplus({\bf 2,1,224_{sc}})
\oplus({\bf 2,1,160_{c}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 3,2,224_{cs}})
\oplus({\bf 3,2,112_{s}})
\oplus({\bf 3,2,160_{s}})
\oplus({\bf 1,4,224_{cs}})
\oplus({\bf 1,2,224_{cs}})
\oplus({\bf 1,2,160_{s}})
\oplus({\bf 1,2,56_{s}})$\\
%
${\bf 11011}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,35_{v}})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,294_{v}})
\oplus({\bf 3,3,35_{v}})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,1386_{v}})
\oplus({\bf 1,1,294_{v}})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,8_{v}})
\oplus({\bf 4,4,112_{v}})
\oplus({\bf 4,4,8_{v}})
\oplus({\bf 2,2,672'_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 11088}$&=&
$({\bf 5,3,8_{v}})
\oplus({\bf 5,1,8_{v}})
\oplus({\bf 3,5,8_{v}})
\oplus({\bf 3,3,112_{v}})
\oplus({\bf 3,3,160_{v}})
\oplus2({\bf 3,3,8_{v}})
\oplus({\bf 3,1,160_{v}})
\oplus({\bf 3,1,8_{v}})
\oplus({\bf 1,5,8_{v}})
\oplus({\bf 1,3,160_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,1400_{v}})
\oplus({\bf 1,1,112_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,35_{v}})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,35_{v}})
\oplus({\bf 4,2,28})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,35_{v}})
\oplus({\bf 2,4,28})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,567_{v}})
\oplus({\bf 2,2,300})
\oplus2({\bf 2,2,35_{v}})
\oplus({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 11088'}$&=&
$({\bf 5,5,8_{v}})
\oplus({\bf 5,3,8_{v}})
\oplus({\bf 3,5,8_{v}})
\oplus({\bf 3,3,112_{v}})
\oplus({\bf 3,3,160_{v}})
\oplus2({\bf 3,3,8_{v}})
\oplus({\bf 3,1,112_{v}})
\oplus({\bf 3,1,8_{v}})
\oplus({\bf 1,3,112_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,1568_{v}})
\oplus({\bf 1,1,112_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,35_{v}})
\oplus({\bf 4,4,28})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,35_{v}})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,35_{v}})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,294_{v}})
\oplus({\bf 2,2,567_{v}})
\oplus2({\bf 2,2,35_{v}})
\oplus({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 11232}$&=&
$({\bf 5,3,8_{v}})
\oplus({\bf 3,5,8_{v}})
\oplus({\bf 3,3,160_{v}})
\oplus({\bf 3,3,56_{v}})
\oplus2({\bf 3,3,8_{v}})
\oplus({\bf 3,1,112_{v}})
\oplus({\bf 3,1,160_{v}})
\oplus2({\bf 3,1,8_{v}})
\oplus({\bf 1,3,112_{v}})
\oplus({\bf 1,3,160_{v}})
\oplus2({\bf 1,3,8_{v}})
\oplus({\bf 1,1,1296_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 4,4,28})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,35_{v}})
\oplus({\bf 4,2,28})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,35_{v}})
\oplus({\bf 2,4,28})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,567_{v}})
\oplus({\bf 2,2,350})
\oplus2({\bf 2,2,35_{v}})
\oplus2({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 13728}$&=&
$({\bf 4,3,56_{s}})
\oplus({\bf 4,3,8_{s}})
\oplus({\bf 4,1,56_{s}})
\oplus({\bf 4,1,8_{s}})
\oplus({\bf 2,5,8_{s}})
\oplus({\bf 2,3,224_{vs}})
\oplus({\bf 2,3,160_{s}})
\oplus2({\bf 2,3,56_{s}})
\oplus2({\bf 2,3,8_{s}})
\oplus({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,160_{s}})
\oplus2({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 5,2,8_{c}})
\oplus({\bf 3,4,56_{c}})
\oplus({\bf 3,4,8_{c}})
\oplus({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,160_{c}})
\oplus2({\bf 3,2,56_{c}})
\oplus2({\bf 3,2,8_{c}})
\oplus({\bf 1,4,56_{c}})
\oplus({\bf 1,4,8_{c}})
\oplus({\bf 1,2,840_{c}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,160_{c}})
\oplus2({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 13728'}$&=&
$({\bf 4,3,56_{c}})
\oplus({\bf 4,3,8_{c}})
\oplus({\bf 4,1,56_{c}})
\oplus({\bf 4,1,8_{c}})
\oplus({\bf 2,5,8_{c}})
\oplus({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,160_{c}})
\oplus2({\bf 2,3,56_{c}})
\oplus2({\bf 2,3,8_{c}})
\oplus({\bf 2,1,840_{c}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,160_{c}})
\oplus2({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 5,2,8_{s}})
\oplus({\bf 3,4,56_{s}})
\oplus({\bf 3,4,8_{s}})
\oplus({\bf 3,2,224_{vs}})
\oplus({\bf 3,2,160_{s}})
\oplus2({\bf 3,2,56_{s}})
\oplus2({\bf 3,2,8_{s}})
\oplus({\bf 1,4,56_{s}})
\oplus({\bf 1,4,8_{s}})
\oplus({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,160_{s}})
\oplus2({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 14014}$&=&
$({\bf 5,1,35_{v}})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,35_{v}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,28})
\oplus({\bf 1,5,35_{v}})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,840'_{v}})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,160_{v}})
\oplus({\bf 4,2,8_{v}})
\oplus({\bf 2,4,160_{v}})
\oplus({\bf 2,4,8_{v}})
\oplus({\bf 2,2,840_{v}})
\oplus({\bf 2,2,160_{v}})
\oplus({\bf 2,2,56_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 21021}$&=&
$({\bf 5,1,28})
\oplus({\bf 3,3,350})
\oplus({\bf 3,3,35_{v}})
\oplus2({\bf 3,3,28})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,35_{v}})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus({\bf 3,1,28})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,28})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,35_{v}})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,567_{c}})
\oplus({\bf 1,1,567_{s}})
\oplus({\bf 1,1,350})
\oplus2({\bf 1,1,28})
\oplus({\bf 4,2,160_{v}})
\oplus({\bf 4,2,56_{v}})
\oplus({\bf 4,2,8_{v}})
\oplus({\bf 2,4,160_{v}})
\oplus({\bf 2,4,56_{v}})
\oplus({\bf 2,4,8_{v}})
\oplus({\bf 2,2,840_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus2({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,56_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 21450}$&=&
$({\bf 5,1,35_{s}})
\oplus({\bf 3,3,350})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus({\bf 3,1,567_{s}})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,35_{s}})
\oplus({\bf 3,1,28})
\oplus({\bf 1,5,35_{c}})
\oplus({\bf 1,3,567_{c}})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus({\bf 4,2,224_{sv}})
\oplus({\bf 4,2,56_{v}})
\oplus({\bf 2,4,224_{cv}})
\oplus({\bf 2,4,56_{v}})
\oplus({\bf 2,2,840_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,56_{v}})$\\
%
${\bf 21450'}$&=&
$({\bf 5,1,35_{c}})
\oplus({\bf 3,3,350})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus({\bf 3,1,567_{c}})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,28})
\oplus({\bf 1,5,35_{s}})
\oplus({\bf 1,3,567_{s}})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,35_{s}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus({\bf 4,2,224_{cv}})
\oplus({\bf 4,2,56_{v}})
\oplus({\bf 2,4,224_{sv}})
\oplus({\bf 2,4,56_{v}})
\oplus({\bf 2,2,840_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,56_{v}})$\\
%
${\bf 23100}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,35_{v}})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,28})
\oplus({\bf 3,5,35_{v}})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,567_{v}})
\oplus({\bf 3,3,35_{v}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,35_{v}})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,28})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,35_{v}})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1925})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,28})
\oplus({\bf 6,2,8_{v}})
\oplus({\bf 4,4,112_{v}})
\oplus({\bf 4,4,8_{v}})
\oplus({\bf 4,2,160_{v}})
\oplus({\bf 4,2,8_{v}})
\oplus({\bf 2,6,8_{v}})
\oplus({\bf 2,4,160_{v}})
\oplus({\bf 2,4,8_{v}})
\oplus({\bf 2,2,1400_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus({\bf 2,2,160_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 27027}$&=&
$({\bf 5,3,35_{s}})
\oplus({\bf 3,5,35_{c}})
\oplus({\bf 3,3,350})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,1,840'_{c}})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus({\bf 1,3,840'_{s}})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,28})
\oplus({\bf 4,4,56_{v}})
\oplus({\bf 4,2,224_{sv}})
\oplus({\bf 4,2,56_{v}})
\oplus({\bf 2,4,224_{cv}})
\oplus({\bf 2,4,56_{v}})
\oplus({\bf 2,2,1296_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,56_{v}})$\\
%
${\bf 27027'}$&=&
$({\bf 5,3,35_{c}})
\oplus({\bf 3,5,35_{s}})
\oplus({\bf 3,3,350})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,1,840'_{s}})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus({\bf 1,3,840'_{c}})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,28})
\oplus({\bf 4,4,56_{v}})
\oplus({\bf 4,2,224_{cv}})
\oplus({\bf 4,2,56_{v}})
\oplus({\bf 2,4,224_{sv}})
\oplus({\bf 2,4,56_{v}})
\oplus({\bf 2,2,1296_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,56_{v}})$\\
%
${\bf 27456}$&=&
$({\bf 5,3,28})
\oplus({\bf 3,5,28})
\oplus({\bf 3,3,350})
\oplus({\bf 3,3,35_{v}})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus2({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,567_{v}})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,35_{v}})
\oplus2({\bf 3,1,28})
\oplus({\bf 1,3,567_{v}})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,35_{v}})
\oplus2({\bf 1,3,28})
\oplus({\bf 1,1,840'_{s}})
\oplus({\bf 1,1,840'_{c}})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,56_{v}})
\oplus({\bf 4,4,8_{v}})
\oplus({\bf 4,2,160_{v}})
\oplus({\bf 4,2,56_{v}})
\oplus({\bf 4,2,8_{v}})
\oplus({\bf 2,4,160_{v}})
\oplus({\bf 2,4,56_{v}})
\oplus({\bf 2,4,8_{v}})
\oplus({\bf 2,2,1296_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus2({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,56_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 27456'}$&=&
$({\bf 7,7,8_{v}})
\oplus({\bf 5,5,112_{v}})
\oplus({\bf 5,5,8_{v}})
\oplus({\bf 3,3,672'_{v}})
\oplus({\bf 3,3,112_{v}})
\oplus({\bf 3,3,8_{v}})
\oplus({\bf 1,1,2640_{v}})
\oplus({\bf 1,1,672'_{v}})
\oplus({\bf 1,1,112_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,35_{v}})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,294_{v}})
\oplus({\bf 4,4,35_{v}})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,1386_{v}})
\oplus({\bf 2,2,294_{v}})
\oplus({\bf 2,2,35_{v}})
\oplus({\bf 2,2,1})$\\
%
${\bf 28314}$&=&
$({\bf 5,1,294_{s}})
\oplus({\bf 3,3,840'_{v}})
\oplus({\bf 3,1,567_{s}})
\oplus({\bf 1,5,294_{c}})
\oplus({\bf 1,3,567_{c}})
\oplus({\bf 1,1,300})
\oplus({\bf 4,2,672_{sc}})
\oplus({\bf 2,4,672_{cs}})
\oplus({\bf 2,2,840_{v}})$\\
%
${\bf 28314'}$&=&
$({\bf 5,1,294_{c}})
\oplus({\bf 3,3,840'_{v}})
\oplus({\bf 3,1,567_{c}})
\oplus({\bf 1,5,294_{s}})
\oplus({\bf 1,3,567_{s}})
\oplus({\bf 1,1,300})
\oplus({\bf 4,2,672_{cs}})
\oplus({\bf 2,4,672_{sc}})
\oplus({\bf 2,2,840_{v}})$\\
%
${\bf 32032}$&=&
$({\bf 6,5,8_{s}})
\oplus({\bf 4,5,56_{s}})
\oplus({\bf 4,5,8_{s}})
\oplus({\bf 4,3,224_{vs}})
\oplus({\bf 4,3,56_{s}})
\oplus({\bf 4,3,8_{s}})
\oplus({\bf 2,3,672_{vc}})
\oplus({\bf 2,3,224_{vs}})
\oplus({\bf 2,3,56_{s}})
\oplus({\bf 2,3,8_{s}})
\oplus({\bf 2,1,1680_{vs}})
\oplus({\bf 2,1,672_{vc}})
\oplus({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 5,6,8_{c}})
\oplus({\bf 5,4,56_{c}})
\oplus({\bf 5,4,8_{c}})
\oplus({\bf 3,4,224_{vc}})
\oplus({\bf 3,4,56_{c}})
\oplus({\bf 3,4,8_{c}})
\oplus({\bf 3,2,672_{vs}})
\oplus({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,56_{c}})
\oplus({\bf 3,2,8_{c}})
\oplus({\bf 1,2,1680_{vc}})
\oplus({\bf 1,2,672_{vs}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 32032'}$&=&
$({\bf 6,5,8_{c}})
\oplus({\bf 4,5,56_{c}})
\oplus({\bf 4,5,8_{c}})
\oplus({\bf 4,3,224_{vc}})
\oplus({\bf 4,3,56_{c}})
\oplus({\bf 4,3,8_{c}})
\oplus({\bf 2,3,672_{vs}})
\oplus({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,56_{c}})
\oplus({\bf 2,3,8_{c}})
\oplus({\bf 2,1,1680_{vc}})
\oplus({\bf 2,1,672_{vs}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 5,6,8_{s}})
\oplus({\bf 5,4,56_{s}})
\oplus({\bf 5,4,8_{s}})
\oplus({\bf 3,4,224_{vs}})
\oplus({\bf 3,4,56_{s}})
\oplus({\bf 3,4,8_{s}})
\oplus({\bf 3,2,672_{vc}})
\oplus({\bf 3,2,224_{vs}})
\oplus({\bf 3,2,56_{s}})
\oplus({\bf 3,2,8_{s}})
\oplus({\bf 1,2,1680_{vs}})
\oplus({\bf 1,2,672_{vc}})
\oplus({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 35750}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,35_{v}})
\oplus({\bf 5,5,28})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,35_{v}})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,35_{v}})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,294_{v}})
\oplus({\bf 3,3,567_{v}})
\oplus2({\bf 3,3,35_{v}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,294_{v}})
\oplus({\bf 3,1,35_{v}})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,294_{v}})
\oplus({\bf 1,3,35_{v}})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3696_{v}})
\oplus({\bf 1,1,294_{v}})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,28})
\oplus({\bf 6,6,8_{v}})
\oplus({\bf 6,4,8_{v}})
\oplus({\bf 4,6,8_{v}})
\oplus({\bf 4,4,112_{v}})
\oplus({\bf 4,4,160_{v}})
\oplus2({\bf 4,4,8_{v}})
\oplus({\bf 4,2,112_{v}})
\oplus({\bf 4,2,8_{v}})
\oplus({\bf 2,4,112_{v}})
\oplus({\bf 2,4,8_{v}})
\oplus({\bf 2,2,672'_{v}})
\oplus({\bf 2,2,1568_{v}})
\oplus2({\bf 2,2,112_{v}})
\oplus({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 36036}$&=&
$({\bf 5,1,56_{v}})
\oplus({\bf 3,3,224_{cv}})
\oplus({\bf 3,3,224_{sv}})
\oplus({\bf 3,3,160_{v}})
\oplus2({\bf 3,3,56_{v}})
\oplus({\bf 3,1,840_{v}})
\oplus({\bf 3,1,224_{cv}})
\oplus({\bf 3,1,224_{sv}})
\oplus({\bf 3,1,160_{v}})
\oplus2({\bf 3,1,56_{v}})
\oplus({\bf 3,1,8_{v}})
\oplus({\bf 1,5,56_{v}})
\oplus({\bf 1,3,840_{v}})
\oplus({\bf 1,3,224_{cv}})
\oplus({\bf 1,3,224_{sv}})
\oplus({\bf 1,3,160_{v}})
\oplus2({\bf 1,3,56_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 1,1,224_{cv}})
\oplus({\bf 1,1,224_{sv}})
\oplus({\bf 1,1,160_{v}})
\oplus2({\bf 1,1,56_{v}})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,35_{c}})
\oplus({\bf 4,2,35_{s}})
\oplus({\bf 4,2,28})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,35_{c}})
\oplus({\bf 2,4,35_{s}})
\oplus({\bf 2,4,28})
\oplus({\bf 2,2,567_{c}})
\oplus({\bf 2,2,567_{s}})
\oplus({\bf 2,2,300})
\oplus3({\bf 2,2,350})
\oplus({\bf 2,2,35_{v}})
\oplus2({\bf 2,2,35_{c}})
\oplus2({\bf 2,2,35_{s}})
\oplus2({\bf 2,2,28})$\\
%
${\bf 36960}$&=&
$({\bf 6,1,8_{s}})
\oplus({\bf 4,3,224_{vs}})
\oplus({\bf 4,3,56_{s}})
\oplus({\bf 4,3,8_{s}})
\oplus({\bf 4,1,160_{s}})
\oplus({\bf 4,1,56_{s}})
\oplus({\bf 4,1,8_{s}})
\oplus({\bf 2,5,56_{s}})
\oplus({\bf 2,5,8_{s}})
\oplus({\bf 2,3,840_{s}})
\oplus({\bf 2,3,224_{vs}})
\oplus({\bf 2,3,160_{s}})
\oplus2({\bf 2,3,56_{s}})
\oplus({\bf 2,3,8_{s}})
\oplus({\bf 2,1,1400_{s}})
\oplus({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,160_{s}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 5,2,56_{c}})
\oplus({\bf 5,2,8_{c}})
\oplus({\bf 3,4,224_{vc}})
\oplus({\bf 3,4,56_{c}})
\oplus({\bf 3,4,8_{c}})
\oplus({\bf 3,2,840_{c}})
\oplus({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,160_{c}})
\oplus2({\bf 3,2,56_{c}})
\oplus({\bf 3,2,8_{c}})
\oplus({\bf 1,6,8_{c}})
\oplus({\bf 1,4,160_{c}})
\oplus({\bf 1,4,56_{c}})
\oplus({\bf 1,4,8_{c}})
\oplus({\bf 1,2,1400_{c}})
\oplus({\bf 1,2,840_{c}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,160_{c}})
\oplus({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 36960'}$&=&
$({\bf 6,1,8_{c}})
\oplus({\bf 4,3,224_{vc}})
\oplus({\bf 4,3,56_{c}})
\oplus({\bf 4,3,8_{c}})
\oplus({\bf 4,1,160_{c}})
\oplus({\bf 4,1,56_{c}})
\oplus({\bf 4,1,8_{c}})
\oplus({\bf 2,5,56_{c}})
\oplus({\bf 2,5,8_{c}})
\oplus({\bf 2,3,840_{c}})
\oplus({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,160_{c}})
\oplus2({\bf 2,3,56_{c}})
\oplus({\bf 2,3,8_{c}})
\oplus({\bf 2,1,1400_{c}})
\oplus({\bf 2,1,840_{c}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,160_{c}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 5,2,56_{s}})
\oplus({\bf 5,2,8_{s}})
\oplus({\bf 3,4,224_{vs}})
\oplus({\bf 3,4,56_{s}})
\oplus({\bf 3,4,8_{s}})
\oplus({\bf 3,2,840_{s}})
\oplus({\bf 3,2,224_{vs}})
\oplus({\bf 3,2,160_{s}})
\oplus2({\bf 3,2,56_{s}})
\oplus({\bf 3,2,8_{s}})
\oplus({\bf 1,6,8_{s}})
\oplus({\bf 1,4,160_{s}})
\oplus({\bf 1,4,56_{s}})
\oplus({\bf 1,4,8_{s}})
\oplus({\bf 1,2,1400_{s}})
\oplus({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,160_{s}})
\oplus({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 41184}$&=&
$({\bf 4,3,224_{cs}})
\oplus({\bf 4,1,672_{cv}})
\oplus({\bf 4,1,224_{cs}})
\oplus({\bf 2,5,112_{s}})
\oplus({\bf 2,3,1296_{s}})
\oplus({\bf 2,3,224_{cs}})
\oplus({\bf 2,3,112_{s}})
\oplus({\bf 2,3,160_{s}})
\oplus({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{cs}})
\oplus({\bf 2,1,160_{s}})
\oplus({\bf 5,2,112_{c}})
\oplus({\bf 3,4,224_{sc}})
\oplus({\bf 3,2,1296_{c}})
\oplus({\bf 3,2,112_{c}})
\oplus({\bf 3,2,224_{sc}})
\oplus({\bf 3,2,160_{c}})
\oplus({\bf 1,4,672_{sv}})
\oplus({\bf 1,4,224_{sc}})
\oplus({\bf 1,2,840_{c}})
\oplus({\bf 1,2,224_{sc}})
\oplus({\bf 1,2,160_{c}})$\\
%
${\bf 41184'}$&=&
$({\bf 4,3,224_{sc}})
\oplus({\bf 4,1,672_{sv}})
\oplus({\bf 4,1,224_{sc}})
\oplus({\bf 2,5,112_{c}})
\oplus({\bf 2,3,1296_{c}})
\oplus({\bf 2,3,112_{c}})
\oplus({\bf 2,3,224_{sc}})
\oplus({\bf 2,3,160_{c}})
\oplus({\bf 2,1,840_{c}})
\oplus({\bf 2,1,224_{sc}})
\oplus({\bf 2,1,160_{c}})
\oplus({\bf 5,2,112_{s}})
\oplus({\bf 3,4,224_{cs}})
\oplus({\bf 3,2,1296_{s}})
\oplus({\bf 3,2,224_{cs}})
\oplus({\bf 3,2,112_{s}})
\oplus({\bf 3,2,160_{s}})
\oplus({\bf 1,4,672_{cv}})
\oplus({\bf 1,4,224_{cs}})
\oplus({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{cs}})
\oplus({\bf 1,2,160_{s}})$\\
%
${\bf 43680}$&=&
$({\bf 4,3,160_{s}})
\oplus({\bf 4,3,56_{s}})
\oplus({\bf 4,3,8_{s}})
\oplus({\bf 4,1,224_{vs}})
\oplus({\bf 4,1,160_{s}})
\oplus({\bf 4,1,56_{s}})
\oplus({\bf 4,1,8_{s}})
\oplus({\bf 2,5,56_{s}})
\oplus({\bf 2,3,840_{s}})
\oplus({\bf 2,3,224_{vs}})
\oplus({\bf 2,3,224_{cs}})
\oplus2({\bf 2,3,160_{s}})
\oplus3({\bf 2,3,56_{s}})
\oplus2({\bf 2,3,8_{s}})
\oplus({\bf 2,1,1296_{s}})
\oplus({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,224_{cs}})
\oplus2({\bf 2,1,160_{s}})
\oplus2({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 5,2,56_{c}})
\oplus({\bf 3,4,160_{c}})
\oplus({\bf 3,4,56_{c}})
\oplus({\bf 3,4,8_{c}})
\oplus({\bf 3,2,840_{c}})
\oplus({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,224_{sc}})
\oplus2({\bf 3,2,160_{c}})
\oplus3({\bf 3,2,56_{c}})
\oplus2({\bf 3,2,8_{c}})
\oplus({\bf 1,4,224_{vc}})
\oplus({\bf 1,4,160_{c}})
\oplus({\bf 1,4,56_{c}})
\oplus({\bf 1,4,8_{c}})
\oplus({\bf 1,2,1296_{c}})
\oplus({\bf 1,2,840_{c}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,224_{sc}})
\oplus2({\bf 1,2,160_{c}})
\oplus2({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 43680'}$&=&
$({\bf 4,3,160_{c}})
\oplus({\bf 4,3,56_{c}})
\oplus({\bf 4,3,8_{c}})
\oplus({\bf 4,1,224_{vc}})
\oplus({\bf 4,1,160_{c}})
\oplus({\bf 4,1,56_{c}})
\oplus({\bf 4,1,8_{c}})
\oplus({\bf 2,5,56_{c}})
\oplus({\bf 2,3,840_{c}})
\oplus({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,224_{sc}})
\oplus2({\bf 2,3,160_{c}})
\oplus3({\bf 2,3,56_{c}})
\oplus2({\bf 2,3,8_{c}})
\oplus({\bf 2,1,1296_{c}})
\oplus({\bf 2,1,840_{c}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,224_{sc}})
\oplus2({\bf 2,1,160_{c}})
\oplus2({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 5,2,56_{s}})
\oplus({\bf 3,4,160_{s}})
\oplus({\bf 3,4,56_{s}})
\oplus({\bf 3,4,8_{s}})
\oplus({\bf 3,2,840_{s}})
\oplus({\bf 3,2,224_{vs}})
\oplus({\bf 3,2,224_{cs}})
\oplus2({\bf 3,2,160_{s}})
\oplus3({\bf 3,2,56_{s}})
\oplus2({\bf 3,2,8_{s}})
\oplus({\bf 1,4,224_{vs}})
\oplus({\bf 1,4,160_{s}})
\oplus({\bf 1,4,56_{s}})
\oplus({\bf 1,4,8_{s}})
\oplus({\bf 1,2,1296_{s}})
\oplus({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,224_{cs}})
\oplus2({\bf 1,2,160_{s}})
\oplus2({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 45045}$&=&
$({\bf 5,5,28})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,35_{v}})
\oplus({\bf 5,3,28})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,35_{v}})
\oplus({\bf 3,5,28})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,567_{v}})
\oplus({\bf 3,3,350})
\oplus2({\bf 3,3,35_{v}})
\oplus2({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,294_{v}})
\oplus({\bf 3,1,567_{v}})
\oplus2({\bf 3,1,35_{v}})
\oplus({\bf 3,1,28})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,294_{v}})
\oplus({\bf 1,3,567_{v}})
\oplus2({\bf 1,3,35_{v}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3675_{v}})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,28})
\oplus({\bf 6,4,8_{v}})
\oplus({\bf 4,6,8_{v}})
\oplus({\bf 4,4,160_{v}})
\oplus({\bf 4,4,56_{v}})
\oplus2({\bf 4,4,8_{v}})
\oplus({\bf 4,2,112_{v}})
\oplus({\bf 4,2,160_{v}})
\oplus2({\bf 4,2,8_{v}})
\oplus({\bf 2,4,112_{v}})
\oplus({\bf 2,4,160_{v}})
\oplus2({\bf 2,4,8_{v}})
\oplus({\bf 2,2,1568_{v}})
\oplus({\bf 2,2,1296_{v}})
\oplus2({\bf 2,2,112_{v}})
\oplus2({\bf 2,2,160_{v}})
\oplus({\bf 2,2,56_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 45760}$&=&
$({\bf 5,3,56_{v}})
\oplus({\bf 3,5,56_{v}})
\oplus({\bf 3,3,224_{cv}})
\oplus({\bf 3,3,224_{sv}})
\oplus({\bf 3,3,160_{v}})
\oplus3({\bf 3,3,56_{v}})
\oplus({\bf 3,3,8_{v}})
\oplus({\bf 3,1,1296_{v}})
\oplus({\bf 3,1,224_{cv}})
\oplus({\bf 3,1,224_{sv}})
\oplus({\bf 3,1,160_{v}})
\oplus2({\bf 3,1,56_{v}})
\oplus({\bf 1,3,1296_{v}})
\oplus({\bf 1,3,224_{cv}})
\oplus({\bf 1,3,224_{sv}})
\oplus({\bf 1,3,160_{v}})
\oplus2({\bf 1,3,56_{v}})
\oplus({\bf 1,1,1296_{v}})
\oplus({\bf 1,1,112_{v}})
\oplus({\bf 1,1,224_{cv}})
\oplus({\bf 1,1,224_{sv}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 4,4,35_{c}})
\oplus({\bf 4,4,35_{s}})
\oplus({\bf 4,4,28})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,35_{c}})
\oplus({\bf 4,2,35_{s}})
\oplus({\bf 4,2,28})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,35_{c}})
\oplus({\bf 2,4,35_{s}})
\oplus({\bf 2,4,28})
\oplus({\bf 2,2,840'_{s}})
\oplus({\bf 2,2,840'_{c}})
\oplus({\bf 2,2,567_{v}})
\oplus3({\bf 2,2,350})
\oplus({\bf 2,2,35_{v}})
\oplus2({\bf 2,2,35_{c}})
\oplus2({\bf 2,2,35_{s}})
\oplus2({\bf 2,2,28})$\\
%
${\bf 48048}$&=&
$({\bf 5,1,160_{v}})
\oplus({\bf 3,3,840_{v}})
\oplus2({\bf 3,3,160_{v}})
\oplus({\bf 3,3,56_{v}})
\oplus({\bf 3,3,8_{v}})
\oplus({\bf 3,1,840_{v}})
\oplus({\bf 3,1,224_{cv}})
\oplus({\bf 3,1,224_{sv}})
\oplus({\bf 3,1,160_{v}})
\oplus({\bf 3,1,56_{v}})
\oplus({\bf 3,1,8_{v}})
\oplus({\bf 1,5,160_{v}})
\oplus({\bf 1,3,840_{v}})
\oplus({\bf 1,3,224_{cv}})
\oplus({\bf 1,3,224_{sv}})
\oplus({\bf 1,3,160_{v}})
\oplus({\bf 1,3,56_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,672_{cs}})
\oplus({\bf 1,1,672_{sc}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,35_{v}})
\oplus({\bf 4,2,28})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,35_{v}})
\oplus({\bf 2,4,28})
\oplus({\bf 2,2,840'_{v}})
\oplus({\bf 2,2,567_{c}})
\oplus({\bf 2,2,567_{s}})
\oplus({\bf 2,2,300})
\oplus2({\bf 2,2,350})
\oplus({\bf 2,2,35_{v}})
\oplus({\bf 2,2,35_{c}})
\oplus({\bf 2,2,35_{s}})
\oplus2({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 48114}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,35_{v}})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,35_{v}})
\oplus({\bf 5,3,28})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,35_{v}})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,35_{v}})
\oplus({\bf 3,5,28})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,294_{v}})
\oplus({\bf 3,3,567_{v}})
\oplus({\bf 3,3,300})
\oplus3({\bf 3,3,35_{v}})
\oplus({\bf 3,3,28})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,567_{v}})
\oplus({\bf 3,1,35_{v}})
\oplus({\bf 3,1,28})
\oplus({\bf 1,5,35_{v}})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,567_{v}})
\oplus({\bf 1,3,35_{v}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,4312_{v}})
\oplus({\bf 1,1,294_{v}})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,300})
\oplus2({\bf 1,1,35_{v}})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,8_{v}})
\oplus({\bf 6,2,8_{v}})
\oplus({\bf 4,6,8_{v}})
\oplus({\bf 4,4,112_{v}})
\oplus({\bf 4,4,160_{v}})
\oplus2({\bf 4,4,8_{v}})
\oplus({\bf 4,2,112_{v}})
\oplus({\bf 4,2,160_{v}})
\oplus2({\bf 4,2,8_{v}})
\oplus({\bf 2,6,8_{v}})
\oplus({\bf 2,4,112_{v}})
\oplus({\bf 2,4,160_{v}})
\oplus2({\bf 2,4,8_{v}})
\oplus({\bf 2,2,1568_{v}})
\oplus({\bf 2,2,1400_{v}})
\oplus2({\bf 2,2,112_{v}})
\oplus2({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 54912}$&=&
$({\bf 5,1,224_{sv}})
\oplus({\bf 3,3,840_{v}})
\oplus({\bf 3,3,224_{cv}})
\oplus({\bf 3,3,224_{sv}})
\oplus({\bf 3,3,56_{v}})
\oplus({\bf 3,1,672_{sc}})
\oplus({\bf 3,1,840_{v}})
\oplus({\bf 3,1,224_{sv}})
\oplus({\bf 3,1,160_{v}})
\oplus({\bf 3,1,56_{v}})
\oplus({\bf 1,5,224_{cv}})
\oplus({\bf 1,3,672_{cs}})
\oplus({\bf 1,3,840_{v}})
\oplus({\bf 1,3,224_{cv}})
\oplus({\bf 1,3,160_{v}})
\oplus({\bf 1,3,56_{v}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 1,1,224_{cv}})
\oplus({\bf 1,1,224_{sv}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 4,2,567_{s}})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,35_{s}})
\oplus({\bf 2,4,567_{c}})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,35_{c}})
\oplus({\bf 2,2,840'_{v}})
\oplus({\bf 2,2,567_{c}})
\oplus({\bf 2,2,567_{s}})
\oplus({\bf 2,2,300})
\oplus2({\bf 2,2,350})
\oplus({\bf 2,2,35_{c}})
\oplus({\bf 2,2,35_{s}})
\oplus({\bf 2,2,28})$\\
%
${\bf 54912'}$&=&
$({\bf 5,1,224_{cv}})
\oplus({\bf 3,3,840_{v}})
\oplus({\bf 3,3,224_{cv}})
\oplus({\bf 3,3,224_{sv}})
\oplus({\bf 3,3,56_{v}})
\oplus({\bf 3,1,672_{cs}})
\oplus({\bf 3,1,840_{v}})
\oplus({\bf 3,1,224_{cv}})
\oplus({\bf 3,1,160_{v}})
\oplus({\bf 3,1,56_{v}})
\oplus({\bf 1,5,224_{sv}})
\oplus({\bf 1,3,672_{sc}})
\oplus({\bf 1,3,840_{v}})
\oplus({\bf 1,3,224_{sv}})
\oplus({\bf 1,3,160_{v}})
\oplus({\bf 1,3,56_{v}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 1,1,224_{cv}})
\oplus({\bf 1,1,224_{sv}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 4,2,567_{c}})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,35_{c}})
\oplus({\bf 2,4,567_{s}})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,35_{s}})
\oplus({\bf 2,2,840'_{v}})
\oplus({\bf 2,2,567_{c}})
\oplus({\bf 2,2,567_{s}})
\oplus({\bf 2,2,300})
\oplus2({\bf 2,2,350})
\oplus({\bf 2,2,35_{c}})
\oplus({\bf 2,2,35_{s}})
\oplus({\bf 2,2,28})$\\
%
${\bf 55055}$&=&
$({\bf 5,1,300})
\oplus({\bf 3,3,840'_{v}})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,350})
\oplus({\bf 3,3,35_{v}})
\oplus({\bf 3,1,567_{c}})
\oplus({\bf 3,1,567_{s}})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,28})
\oplus({\bf 1,5,300})
\oplus({\bf 1,3,567_{c}})
\oplus({\bf 1,3,567_{s}})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,294_{c}})
\oplus({\bf 1,1,840'_{v}})
\oplus({\bf 1,1,294_{s}})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,840_{v}})
\oplus({\bf 4,2,160_{v}})
\oplus({\bf 2,4,840_{v}})
\oplus({\bf 2,4,160_{v}})
\oplus({\bf 2,2,672_{cs}})
\oplus({\bf 2,2,672_{sc}})
\oplus({\bf 2,2,840_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus({\bf 2,2,160_{v}})
\oplus({\bf 2,2,56_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 57344}$&=&
$({\bf 5,3,35_{v}})
\oplus({\bf 5,3,28})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,35_{v}})
\oplus({\bf 5,1,28})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,35_{v}})
\oplus({\bf 3,5,28})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,567_{v}})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,350})
\oplus3({\bf 3,3,35_{v}})
\oplus3({\bf 3,3,28})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,567_{v}})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,350})
\oplus2({\bf 3,1,35_{v}})
\oplus2({\bf 3,1,28})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,35_{v}})
\oplus({\bf 1,5,28})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,567_{v}})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,350})
\oplus2({\bf 1,3,35_{v}})
\oplus2({\bf 1,3,28})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,4096})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,28})
\oplus({\bf 6,2,8_{v}})
\oplus({\bf 4,4,160_{v}})
\oplus2({\bf 4,4,8_{v}})
\oplus({\bf 4,2,112_{v}})
\oplus2({\bf 4,2,160_{v}})
\oplus({\bf 4,2,56_{v}})
\oplus3({\bf 4,2,8_{v}})
\oplus({\bf 2,6,8_{v}})
\oplus({\bf 2,4,112_{v}})
\oplus2({\bf 2,4,160_{v}})
\oplus({\bf 2,4,56_{v}})
\oplus3({\bf 2,4,8_{v}})
\oplus({\bf 2,2,1400_{v}})
\oplus({\bf 2,2,1296_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus({\bf 2,2,840_{v}})
\oplus4({\bf 2,2,160_{v}})
\oplus({\bf 2,2,56_{v}})
\oplus3({\bf 2,2,8_{v}})$\\
%
${\bf 63206}$&=&
$({\bf 9,9,1})
\oplus({\bf 7,7,35_{v}})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,294_{v}})
\oplus({\bf 5,5,35_{v}})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,1386_{v}})
\oplus({\bf 3,3,294_{v}})
\oplus({\bf 3,3,35_{v}})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,4719_{v}})
\oplus({\bf 1,1,1386_{v}})
\oplus({\bf 1,1,294_{v}})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,8_{v}})
\oplus({\bf 6,6,112_{v}})
\oplus({\bf 6,6,8_{v}})
\oplus({\bf 4,4,672'_{v}})
\oplus({\bf 4,4,112_{v}})
\oplus({\bf 4,4,8_{v}})
\oplus({\bf 2,2,2640_{v}})
\oplus({\bf 2,2,672'_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 66528}$&=&
$({\bf 6,3,8_{s}})
\oplus({\bf 4,5,56_{s}})
\oplus({\bf 4,5,8_{s}})
\oplus({\bf 4,3,224_{vs}})
\oplus({\bf 4,3,160_{s}})
\oplus2({\bf 4,3,56_{s}})
\oplus2({\bf 4,3,8_{s}})
\oplus({\bf 4,1,224_{vs}})
\oplus({\bf 4,1,56_{s}})
\oplus({\bf 4,1,8_{s}})
\oplus({\bf 2,5,56_{s}})
\oplus({\bf 2,5,8_{s}})
\oplus({\bf 2,3,672_{vc}})
\oplus({\bf 2,3,840_{s}})
\oplus2({\bf 2,3,224_{vs}})
\oplus({\bf 2,3,160_{s}})
\oplus3({\bf 2,3,56_{s}})
\oplus2({\bf 2,3,8_{s}})
\oplus({\bf 2,1,2800_{vs}})
\oplus({\bf 2,1,672_{vc}})
\oplus({\bf 2,1,840_{s}})
\oplus2({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,160_{s}})
\oplus2({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 5,4,56_{c}})
\oplus({\bf 5,4,8_{c}})
\oplus({\bf 5,2,56_{c}})
\oplus({\bf 5,2,8_{c}})
\oplus({\bf 3,6,8_{c}})
\oplus({\bf 3,4,224_{vc}})
\oplus({\bf 3,4,160_{c}})
\oplus2({\bf 3,4,56_{c}})
\oplus2({\bf 3,4,8_{c}})
\oplus({\bf 3,2,672_{vs}})
\oplus({\bf 3,2,840_{c}})
\oplus2({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,160_{c}})
\oplus3({\bf 3,2,56_{c}})
\oplus2({\bf 3,2,8_{c}})
\oplus({\bf 1,4,224_{vc}})
\oplus({\bf 1,4,56_{c}})
\oplus({\bf 1,4,8_{c}})
\oplus({\bf 1,2,2800_{vc}})
\oplus({\bf 1,2,672_{vs}})
\oplus({\bf 1,2,840_{c}})
\oplus2({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,160_{c}})
\oplus2({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 66528'}$&=&
$({\bf 6,3,8_{c}})
\oplus({\bf 4,5,56_{c}})
\oplus({\bf 4,5,8_{c}})
\oplus({\bf 4,3,224_{vc}})
\oplus({\bf 4,3,160_{c}})
\oplus2({\bf 4,3,56_{c}})
\oplus2({\bf 4,3,8_{c}})
\oplus({\bf 4,1,224_{vc}})
\oplus({\bf 4,1,56_{c}})
\oplus({\bf 4,1,8_{c}})
\oplus({\bf 2,5,56_{c}})
\oplus({\bf 2,5,8_{c}})
\oplus({\bf 2,3,672_{vs}})
\oplus({\bf 2,3,840_{c}})
\oplus2({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,160_{c}})
\oplus3({\bf 2,3,56_{c}})
\oplus2({\bf 2,3,8_{c}})
\oplus({\bf 2,1,2800_{vc}})
\oplus({\bf 2,1,672_{vs}})
\oplus({\bf 2,1,840_{c}})
\oplus2({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,160_{c}})
\oplus2({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 5,4,56_{s}})
\oplus({\bf 5,4,8_{s}})
\oplus({\bf 5,2,56_{s}})
\oplus({\bf 5,2,8_{s}})
\oplus({\bf 3,6,8_{s}})
\oplus({\bf 3,4,224_{vs}})
\oplus({\bf 3,4,160_{s}})
\oplus2({\bf 3,4,56_{s}})
\oplus2({\bf 3,4,8_{s}})
\oplus({\bf 3,2,672_{vc}})
\oplus({\bf 3,2,840_{s}})
\oplus2({\bf 3,2,224_{vs}})
\oplus({\bf 3,2,160_{s}})
\oplus3({\bf 3,2,56_{s}})
\oplus2({\bf 3,2,8_{s}})
\oplus({\bf 1,4,224_{vs}})
\oplus({\bf 1,4,56_{s}})
\oplus({\bf 1,4,8_{s}})
\oplus({\bf 1,2,2800_{vs}})
\oplus({\bf 1,2,672_{vc}})
\oplus({\bf 1,2,840_{s}})
\oplus2({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,160_{s}})
\oplus2({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 75504}$&=&
$({\bf 5,1,672_{sc}})
\oplus({\bf 3,3,672_{cs}})
\oplus({\bf 3,3,672_{sc}})
\oplus({\bf 3,3,840_{v}})
\oplus({\bf 3,1,672_{sc}})
\oplus({\bf 3,1,840_{v}})
\oplus({\bf 3,1,224_{sv}})
\oplus({\bf 1,5,672_{cs}})
\oplus({\bf 1,3,672_{cs}})
\oplus({\bf 1,3,840_{v}})
\oplus({\bf 1,3,224_{cv}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 4,2,840'_{v}})
\oplus({\bf 4,2,294_{s}})
\oplus({\bf 4,2,567_{s}})
\oplus({\bf 2,4,294_{c}})
\oplus({\bf 2,4,840'_{v}})
\oplus({\bf 2,4,567_{c}})
\oplus({\bf 2,2,840'_{v}})
\oplus({\bf 2,2,567_{c}})
\oplus({\bf 2,2,567_{s}})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,350})$\\
%
${\bf 75504'}$&=&
$({\bf 5,1,672_{cs}})
\oplus({\bf 3,3,672_{cs}})
\oplus({\bf 3,3,672_{sc}})
\oplus({\bf 3,3,840_{v}})
\oplus({\bf 3,1,672_{cs}})
\oplus({\bf 3,1,840_{v}})
\oplus({\bf 3,1,224_{cv}})
\oplus({\bf 1,5,672_{sc}})
\oplus({\bf 1,3,672_{sc}})
\oplus({\bf 1,3,840_{v}})
\oplus({\bf 1,3,224_{sv}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 4,2,294_{c}})
\oplus({\bf 4,2,840'_{v}})
\oplus({\bf 4,2,567_{c}})
\oplus({\bf 2,4,840'_{v}})
\oplus({\bf 2,4,294_{s}})
\oplus({\bf 2,4,567_{s}})
\oplus({\bf 2,2,840'_{v}})
\oplus({\bf 2,2,567_{c}})
\oplus({\bf 2,2,567_{s}})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,350})$\\
%
${\bf 82368}$&=&
$({\bf 4,3,224_{cs}})
\oplus({\bf 4,3,160_{s}})
\oplus({\bf 4,3,56_{s}})
\oplus({\bf 4,1,840_{s}})
\oplus({\bf 4,1,224_{cs}})
\oplus({\bf 4,1,160_{s}})
\oplus({\bf 4,1,56_{s}})
\oplus({\bf 2,5,160_{s}})
\oplus({\bf 2,3,1296_{s}})
\oplus({\bf 2,3,840_{s}})
\oplus({\bf 2,3,224_{vs}})
\oplus2({\bf 2,3,224_{cs}})
\oplus({\bf 2,3,112_{s}})
\oplus3({\bf 2,3,160_{s}})
\oplus2({\bf 2,3,56_{s}})
\oplus({\bf 2,3,8_{s}})
\oplus({\bf 2,1,672_{cv}})
\oplus({\bf 2,1,1296_{s}})
\oplus({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{vs}})
\oplus2({\bf 2,1,224_{cs}})
\oplus({\bf 2,1,112_{s}})
\oplus2({\bf 2,1,160_{s}})
\oplus2({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 5,2,160_{c}})
\oplus({\bf 3,4,224_{sc}})
\oplus({\bf 3,4,160_{c}})
\oplus({\bf 3,4,56_{c}})
\oplus({\bf 3,2,1296_{c}})
\oplus({\bf 3,2,840_{c}})
\oplus({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,112_{c}})
\oplus2({\bf 3,2,224_{sc}})
\oplus3({\bf 3,2,160_{c}})
\oplus2({\bf 3,2,56_{c}})
\oplus({\bf 3,2,8_{c}})
\oplus({\bf 1,4,840_{c}})
\oplus({\bf 1,4,224_{sc}})
\oplus({\bf 1,4,160_{c}})
\oplus({\bf 1,4,56_{c}})
\oplus({\bf 1,2,1296_{c}})
\oplus({\bf 1,2,672_{sv}})
\oplus({\bf 1,2,840_{c}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,112_{c}})
\oplus2({\bf 1,2,224_{sc}})
\oplus2({\bf 1,2,160_{c}})
\oplus2({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 82368'}$&=&
$({\bf 4,3,224_{sc}})
\oplus({\bf 4,3,160_{c}})
\oplus({\bf 4,3,56_{c}})
\oplus({\bf 4,1,840_{c}})
\oplus({\bf 4,1,224_{sc}})
\oplus({\bf 4,1,160_{c}})
\oplus({\bf 4,1,56_{c}})
\oplus({\bf 2,5,160_{c}})
\oplus({\bf 2,3,1296_{c}})
\oplus({\bf 2,3,840_{c}})
\oplus({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,112_{c}})
\oplus2({\bf 2,3,224_{sc}})
\oplus3({\bf 2,3,160_{c}})
\oplus2({\bf 2,3,56_{c}})
\oplus({\bf 2,3,8_{c}})
\oplus({\bf 2,1,1296_{c}})
\oplus({\bf 2,1,672_{sv}})
\oplus({\bf 2,1,840_{c}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,112_{c}})
\oplus2({\bf 2,1,224_{sc}})
\oplus2({\bf 2,1,160_{c}})
\oplus2({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 5,2,160_{s}})
\oplus({\bf 3,4,224_{cs}})
\oplus({\bf 3,4,160_{s}})
\oplus({\bf 3,4,56_{s}})
\oplus({\bf 3,2,1296_{s}})
\oplus({\bf 3,2,840_{s}})
\oplus({\bf 3,2,224_{vs}})
\oplus2({\bf 3,2,224_{cs}})
\oplus({\bf 3,2,112_{s}})
\oplus3({\bf 3,2,160_{s}})
\oplus2({\bf 3,2,56_{s}})
\oplus({\bf 3,2,8_{s}})
\oplus({\bf 1,4,840_{s}})
\oplus({\bf 1,4,224_{cs}})
\oplus({\bf 1,4,160_{s}})
\oplus({\bf 1,4,56_{s}})
\oplus({\bf 1,2,672_{cv}})
\oplus({\bf 1,2,1296_{s}})
\oplus({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{vs}})
\oplus2({\bf 1,2,224_{cs}})
\oplus({\bf 1,2,112_{s}})
\oplus2({\bf 1,2,160_{s}})
\oplus2({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 84942}$&=&
$({\bf 5,1,567_{s}})
\oplus({\bf 3,3,840'_{v}})
\oplus({\bf 3,3,567_{c}})
\oplus({\bf 3,3,567_{s}})
\oplus({\bf 3,3,350})
\oplus({\bf 3,1,840'_{v}})
\oplus({\bf 3,1,294_{s}})
\oplus({\bf 3,1,567_{s}})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,35_{s}})
\oplus({\bf 1,5,567_{c}})
\oplus({\bf 1,3,294_{c}})
\oplus({\bf 1,3,840'_{v}})
\oplus({\bf 1,3,567_{c}})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,1,567_{c}})
\oplus({\bf 1,1,567_{s}})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,28})
\oplus({\bf 4,2,672_{sc}})
\oplus({\bf 4,2,840_{v}})
\oplus({\bf 4,2,224_{sv}})
\oplus({\bf 2,4,672_{cs}})
\oplus({\bf 2,4,840_{v}})
\oplus({\bf 2,4,224_{cv}})
\oplus({\bf 2,2,672_{cs}})
\oplus({\bf 2,2,672_{sc}})
\oplus2({\bf 2,2,840_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus({\bf 2,2,160_{v}})
\oplus({\bf 2,2,56_{v}})$\\
%
${\bf 84942'}$&=&
$({\bf 5,1,567_{c}})
\oplus({\bf 3,3,840'_{v}})
\oplus({\bf 3,3,567_{c}})
\oplus({\bf 3,3,567_{s}})
\oplus({\bf 3,3,350})
\oplus({\bf 3,1,294_{c}})
\oplus({\bf 3,1,840'_{v}})
\oplus({\bf 3,1,567_{c}})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 1,5,567_{s}})
\oplus({\bf 1,3,840'_{v}})
\oplus({\bf 1,3,294_{s}})
\oplus({\bf 1,3,567_{s}})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,35_{s}})
\oplus({\bf 1,1,567_{c}})
\oplus({\bf 1,1,567_{s}})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,28})
\oplus({\bf 4,2,672_{cs}})
\oplus({\bf 4,2,840_{v}})
\oplus({\bf 4,2,224_{cv}})
\oplus({\bf 2,4,672_{sc}})
\oplus({\bf 2,4,840_{v}})
\oplus({\bf 2,4,224_{sv}})
\oplus({\bf 2,2,672_{cs}})
\oplus({\bf 2,2,672_{sc}})
\oplus2({\bf 2,2,840_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus({\bf 2,2,160_{v}})
\oplus({\bf 2,2,56_{v}})$\\
%
${\bf 90090}$&=&
$({\bf 5,1,350})
\oplus({\bf 3,3,567_{c}})
\oplus({\bf 3,3,567_{s}})
\oplus({\bf 3,3,300})
\oplus2({\bf 3,3,350})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,1,840'_{v}})
\oplus({\bf 3,1,567_{c}})
\oplus({\bf 3,1,567_{s}})
\oplus({\bf 3,1,300})
\oplus2({\bf 3,1,350})
\oplus({\bf 3,1,35_{v}})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus({\bf 3,1,28})
\oplus({\bf 1,5,350})
\oplus({\bf 1,3,840'_{v}})
\oplus({\bf 1,3,567_{c}})
\oplus({\bf 1,3,567_{s}})
\oplus({\bf 1,3,300})
\oplus2({\bf 1,3,350})
\oplus({\bf 1,3,35_{v}})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,840'_{v}})
\oplus({\bf 1,1,567_{c}})
\oplus({\bf 1,1,567_{s}})
\oplus2({\bf 1,1,350})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus({\bf 1,1,28})
\oplus({\bf 4,2,840_{v}})
\oplus({\bf 4,2,224_{cv}})
\oplus({\bf 4,2,224_{sv}})
\oplus({\bf 4,2,160_{v}})
\oplus({\bf 4,2,56_{v}})
\oplus({\bf 2,4,840_{v}})
\oplus({\bf 2,4,224_{cv}})
\oplus({\bf 2,4,224_{sv}})
\oplus({\bf 2,4,160_{v}})
\oplus({\bf 2,4,56_{v}})
\oplus({\bf 2,2,672_{cs}})
\oplus({\bf 2,2,672_{sc}})
\oplus3({\bf 2,2,840_{v}})
\oplus2({\bf 2,2,224_{cv}})
\oplus2({\bf 2,2,224_{sv}})
\oplus2({\bf 2,2,160_{v}})
\oplus3({\bf 2,2,56_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 91520}$&=&
$({\bf 4,3,224_{cs}})
\oplus({\bf 4,3,112_{s}})
\oplus({\bf 4,3,160_{s}})
\oplus({\bf 4,1,1296_{s}})
\oplus({\bf 4,1,224_{cs}})
\oplus({\bf 4,1,112_{s}})
\oplus({\bf 4,1,160_{s}})
\oplus({\bf 2,5,224_{cs}})
\oplus({\bf 2,3,672_{cv}})
\oplus({\bf 2,3,1296_{s}})
\oplus({\bf 2,3,840_{s}})
\oplus3({\bf 2,3,224_{cs}})
\oplus({\bf 2,3,112_{s}})
\oplus2({\bf 2,3,160_{s}})
\oplus({\bf 2,3,56_{s}})
\oplus({\bf 2,1,1296_{s}})
\oplus({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{vs}})
\oplus2({\bf 2,1,224_{cs}})
\oplus({\bf 2,1,112_{s}})
\oplus2({\bf 2,1,160_{s}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 5,2,224_{sc}})
\oplus({\bf 3,4,112_{c}})
\oplus({\bf 3,4,224_{sc}})
\oplus({\bf 3,4,160_{c}})
\oplus({\bf 3,2,1296_{c}})
\oplus({\bf 3,2,672_{sv}})
\oplus({\bf 3,2,840_{c}})
\oplus({\bf 3,2,112_{c}})
\oplus3({\bf 3,2,224_{sc}})
\oplus2({\bf 3,2,160_{c}})
\oplus({\bf 3,2,56_{c}})
\oplus({\bf 1,4,1296_{c}})
\oplus({\bf 1,4,112_{c}})
\oplus({\bf 1,4,224_{sc}})
\oplus({\bf 1,4,160_{c}})
\oplus({\bf 1,2,1296_{c}})
\oplus({\bf 1,2,840_{c}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,112_{c}})
\oplus2({\bf 1,2,224_{sc}})
\oplus2({\bf 1,2,160_{c}})
\oplus({\bf 1,2,56_{c}})$\\
%
${\bf 91520'}$&=&
$({\bf 4,3,112_{c}})
\oplus({\bf 4,3,224_{sc}})
\oplus({\bf 4,3,160_{c}})
\oplus({\bf 4,1,1296_{c}})
\oplus({\bf 4,1,112_{c}})
\oplus({\bf 4,1,224_{sc}})
\oplus({\bf 4,1,160_{c}})
\oplus({\bf 2,5,224_{sc}})
\oplus({\bf 2,3,1296_{c}})
\oplus({\bf 2,3,672_{sv}})
\oplus({\bf 2,3,840_{c}})
\oplus({\bf 2,3,112_{c}})
\oplus3({\bf 2,3,224_{sc}})
\oplus2({\bf 2,3,160_{c}})
\oplus({\bf 2,3,56_{c}})
\oplus({\bf 2,1,1296_{c}})
\oplus({\bf 2,1,840_{c}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,112_{c}})
\oplus2({\bf 2,1,224_{sc}})
\oplus2({\bf 2,1,160_{c}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 5,2,224_{cs}})
\oplus({\bf 3,4,224_{cs}})
\oplus({\bf 3,4,112_{s}})
\oplus({\bf 3,4,160_{s}})
\oplus({\bf 3,2,672_{cv}})
\oplus({\bf 3,2,1296_{s}})
\oplus({\bf 3,2,840_{s}})
\oplus3({\bf 3,2,224_{cs}})
\oplus({\bf 3,2,112_{s}})
\oplus2({\bf 3,2,160_{s}})
\oplus({\bf 3,2,56_{s}})
\oplus({\bf 1,4,1296_{s}})
\oplus({\bf 1,4,224_{cs}})
\oplus({\bf 1,4,112_{s}})
\oplus({\bf 1,4,160_{s}})
\oplus({\bf 1,2,1296_{s}})
\oplus({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{vs}})
\oplus2({\bf 1,2,224_{cs}})
\oplus({\bf 1,2,112_{s}})
\oplus2({\bf 1,2,160_{s}})
\oplus({\bf 1,2,56_{s}})$\\
%
${\bf 96096}$&=&
$({\bf 6,7,8_{s}})
\oplus({\bf 6,5,56_{s}})
\oplus({\bf 6,5,8_{s}})
\oplus({\bf 4,5,224_{vs}})
\oplus({\bf 4,5,56_{s}})
\oplus({\bf 4,5,8_{s}})
\oplus({\bf 4,3,672_{vc}})
\oplus({\bf 4,3,224_{vs}})
\oplus({\bf 4,3,56_{s}})
\oplus({\bf 4,3,8_{s}})
\oplus({\bf 2,3,1680_{vs}})
\oplus({\bf 2,3,672_{vc}})
\oplus({\bf 2,3,224_{vs}})
\oplus({\bf 2,3,56_{s}})
\oplus({\bf 2,3,8_{s}})
\oplus({\bf 2,1,3696'_{vc}})
\oplus({\bf 2,1,1680_{vs}})
\oplus({\bf 2,1,672_{vc}})
\oplus({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 7,6,8_{c}})
\oplus({\bf 5,6,56_{c}})
\oplus({\bf 5,6,8_{c}})
\oplus({\bf 5,4,224_{vc}})
\oplus({\bf 5,4,56_{c}})
\oplus({\bf 5,4,8_{c}})
\oplus({\bf 3,4,672_{vs}})
\oplus({\bf 3,4,224_{vc}})
\oplus({\bf 3,4,56_{c}})
\oplus({\bf 3,4,8_{c}})
\oplus({\bf 3,2,1680_{vc}})
\oplus({\bf 3,2,672_{vs}})
\oplus({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,56_{c}})
\oplus({\bf 3,2,8_{c}})
\oplus({\bf 1,2,3696'_{vs}})
\oplus({\bf 1,2,1680_{vc}})
\oplus({\bf 1,2,672_{vs}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 96096'}$&=&
$({\bf 6,7,8_{c}})
\oplus({\bf 6,5,56_{c}})
\oplus({\bf 6,5,8_{c}})
\oplus({\bf 4,5,224_{vc}})
\oplus({\bf 4,5,56_{c}})
\oplus({\bf 4,5,8_{c}})
\oplus({\bf 4,3,672_{vs}})
\oplus({\bf 4,3,224_{vc}})
\oplus({\bf 4,3,56_{c}})
\oplus({\bf 4,3,8_{c}})
\oplus({\bf 2,3,1680_{vc}})
\oplus({\bf 2,3,672_{vs}})
\oplus({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,56_{c}})
\oplus({\bf 2,3,8_{c}})
\oplus({\bf 2,1,3696'_{vs}})
\oplus({\bf 2,1,1680_{vc}})
\oplus({\bf 2,1,672_{vs}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 7,6,8_{s}})
\oplus({\bf 5,6,56_{s}})
\oplus({\bf 5,6,8_{s}})
\oplus({\bf 5,4,224_{vs}})
\oplus({\bf 5,4,56_{s}})
\oplus({\bf 5,4,8_{s}})
\oplus({\bf 3,4,672_{vc}})
\oplus({\bf 3,4,224_{vs}})
\oplus({\bf 3,4,56_{s}})
\oplus({\bf 3,4,8_{s}})
\oplus({\bf 3,2,1680_{vs}})
\oplus({\bf 3,2,672_{vc}})
\oplus({\bf 3,2,224_{vs}})
\oplus({\bf 3,2,56_{s}})
\oplus({\bf 3,2,8_{s}})
\oplus({\bf 1,2,3696'_{vc}})
\oplus({\bf 1,2,1680_{vs}})
\oplus({\bf 1,2,672_{vc}})
\oplus({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 99099}$&=&
$({\bf 5,1,840'_{v}})
\oplus({\bf 3,3,294_{c}})
\oplus({\bf 3,3,840'_{v}})
\oplus({\bf 3,3,567_{c}})
\oplus({\bf 3,3,294_{s}})
\oplus({\bf 3,3,567_{s}})
\oplus({\bf 3,3,300})
\oplus({\bf 3,1,840'_{v}})
\oplus({\bf 3,1,567_{c}})
\oplus({\bf 3,1,567_{s}})
\oplus({\bf 3,1,350})
\oplus({\bf 1,5,840'_{v}})
\oplus({\bf 1,3,840'_{v}})
\oplus({\bf 1,3,567_{c}})
\oplus({\bf 1,3,567_{s}})
\oplus({\bf 1,3,350})
\oplus({\bf 1,1,840'_{v}})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 4,2,672_{cs}})
\oplus({\bf 4,2,672_{sc}})
\oplus({\bf 4,2,840_{v}})
\oplus({\bf 2,4,672_{cs}})
\oplus({\bf 2,4,672_{sc}})
\oplus({\bf 2,4,840_{v}})
\oplus({\bf 2,2,672_{cs}})
\oplus({\bf 2,2,672_{sc}})
\oplus2({\bf 2,2,840_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus({\bf 2,2,160_{v}})$\\
%
${\bf 100672}$&=&
$({\bf 7,7,8_{v}})
\oplus({\bf 7,5,8_{v}})
\oplus({\bf 5,7,8_{v}})
\oplus({\bf 5,5,112_{v}})
\oplus({\bf 5,5,160_{v}})
\oplus2({\bf 5,5,8_{v}})
\oplus({\bf 5,3,112_{v}})
\oplus({\bf 5,3,8_{v}})
\oplus({\bf 3,5,112_{v}})
\oplus({\bf 3,5,8_{v}})
\oplus({\bf 3,3,672'_{v}})
\oplus({\bf 3,3,1568_{v}})
\oplus2({\bf 3,3,112_{v}})
\oplus({\bf 3,3,160_{v}})
\oplus2({\bf 3,3,8_{v}})
\oplus({\bf 3,1,672'_{v}})
\oplus({\bf 3,1,112_{v}})
\oplus({\bf 3,1,8_{v}})
\oplus({\bf 1,3,672'_{v}})
\oplus({\bf 1,3,112_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,7776_{v}})
\oplus({\bf 1,1,672'_{v}})
\oplus({\bf 1,1,1568_{v}})
\oplus({\bf 1,1,112_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,35_{v}})
\oplus({\bf 6,6,28})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,35_{v}})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,35_{v}})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,294_{v}})
\oplus({\bf 4,4,567_{v}})
\oplus2({\bf 4,4,35_{v}})
\oplus({\bf 4,4,28})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,294_{v}})
\oplus({\bf 4,2,35_{v}})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,294_{v}})
\oplus({\bf 2,4,35_{v}})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1386_{v}})
\oplus({\bf 2,2,3696_{v}})
\oplus2({\bf 2,2,294_{v}})
\oplus({\bf 2,2,567_{v}})
\oplus2({\bf 2,2,35_{v}})
\oplus({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 112112}$&=&
$({\bf 5,3,160_{v}})
\oplus({\bf 5,3,8_{v}})
\oplus({\bf 5,1,112_{v}})
\oplus({\bf 5,1,160_{v}})
\oplus({\bf 5,1,8_{v}})
\oplus({\bf 3,5,160_{v}})
\oplus({\bf 3,5,8_{v}})
\oplus({\bf 3,3,1400_{v}})
\oplus({\bf 3,3,112_{v}})
\oplus({\bf 3,3,840_{v}})
\oplus3({\bf 3,3,160_{v}})
\oplus({\bf 3,3,56_{v}})
\oplus3({\bf 3,3,8_{v}})
\oplus({\bf 3,1,1296_{v}})
\oplus({\bf 3,1,840_{v}})
\oplus2({\bf 3,1,160_{v}})
\oplus({\bf 3,1,56_{v}})
\oplus({\bf 3,1,8_{v}})
\oplus({\bf 1,5,112_{v}})
\oplus({\bf 1,5,160_{v}})
\oplus({\bf 1,5,8_{v}})
\oplus({\bf 1,3,1296_{v}})
\oplus({\bf 1,3,840_{v}})
\oplus2({\bf 1,3,160_{v}})
\oplus({\bf 1,3,56_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,4536_{v}})
\oplus({\bf 1,1,1400_{v}})
\oplus({\bf 1,1,112_{v}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 6,2,35_{v}})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,35_{v}})
\oplus({\bf 4,4,28})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,567_{v}})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,350})
\oplus2({\bf 4,2,35_{v}})
\oplus2({\bf 4,2,28})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,35_{v}})
\oplus({\bf 2,4,567_{v}})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,350})
\oplus2({\bf 2,4,35_{v}})
\oplus2({\bf 2,4,28})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,4096})
\oplus({\bf 2,2,567_{v}})
\oplus({\bf 2,2,840'_{v}})
\oplus2({\bf 2,2,300})
\oplus2({\bf 2,2,350})
\oplus2({\bf 2,2,35_{v}})
\oplus2({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 112112'}$&=&
$({\bf 5,5,56_{v}})
\oplus({\bf 5,3,224_{sv}})
\oplus({\bf 5,3,56_{v}})
\oplus({\bf 3,5,224_{cv}})
\oplus({\bf 3,5,56_{v}})
\oplus({\bf 3,3,1296_{v}})
\oplus({\bf 3,3,224_{cv}})
\oplus({\bf 3,3,224_{sv}})
\oplus({\bf 3,3,160_{v}})
\oplus2({\bf 3,3,56_{v}})
\oplus({\bf 3,1,2400_{vs}})
\oplus({\bf 3,1,1296_{v}})
\oplus({\bf 3,1,224_{cv}})
\oplus({\bf 3,1,224_{sv}})
\oplus({\bf 3,1,56_{v}})
\oplus({\bf 1,3,2400_{vc}})
\oplus({\bf 1,3,1296_{v}})
\oplus({\bf 1,3,224_{cv}})
\oplus({\bf 1,3,224_{sv}})
\oplus({\bf 1,3,56_{v}})
\oplus({\bf 1,1,1568_{v}})
\oplus({\bf 1,1,1296_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 6,4,35_{s}})
\oplus({\bf 4,6,35_{c}})
\oplus({\bf 4,4,350})
\oplus({\bf 4,4,35_{c}})
\oplus({\bf 4,4,35_{s}})
\oplus({\bf 4,4,28})
\oplus({\bf 4,2,840'_{c}})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,35_{c}})
\oplus({\bf 4,2,35_{s}})
\oplus({\bf 2,4,840'_{s}})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,35_{c}})
\oplus({\bf 2,4,35_{s}})
\oplus({\bf 2,2,3675_{v}})
\oplus({\bf 2,2,840'_{s}})
\oplus({\bf 2,2,840'_{c}})
\oplus({\bf 2,2,567_{v}})
\oplus2({\bf 2,2,350})
\oplus({\bf 2,2,35_{c}})
\oplus({\bf 2,2,35_{s}})
\oplus({\bf 2,2,28})$\\
%
${\bf 112112''}$&=&
$({\bf 5,5,56_{v}})
\oplus({\bf 5,3,224_{cv}})
\oplus({\bf 5,3,56_{v}})
\oplus({\bf 3,5,224_{sv}})
\oplus({\bf 3,5,56_{v}})
\oplus({\bf 3,3,1296_{v}})
\oplus({\bf 3,3,224_{cv}})
\oplus({\bf 3,3,224_{sv}})
\oplus({\bf 3,3,160_{v}})
\oplus2({\bf 3,3,56_{v}})
\oplus({\bf 3,1,2400_{vc}})
\oplus({\bf 3,1,1296_{v}})
\oplus({\bf 3,1,224_{cv}})
\oplus({\bf 3,1,224_{sv}})
\oplus({\bf 3,1,56_{v}})
\oplus({\bf 1,3,2400_{vs}})
\oplus({\bf 1,3,1296_{v}})
\oplus({\bf 1,3,224_{cv}})
\oplus({\bf 1,3,224_{sv}})
\oplus({\bf 1,3,56_{v}})
\oplus({\bf 1,1,1568_{v}})
\oplus({\bf 1,1,1296_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 6,4,35_{c}})
\oplus({\bf 4,6,35_{s}})
\oplus({\bf 4,4,350})
\oplus({\bf 4,4,35_{c}})
\oplus({\bf 4,4,35_{s}})
\oplus({\bf 4,4,28})
\oplus({\bf 4,2,840'_{s}})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,35_{c}})
\oplus({\bf 4,2,35_{s}})
\oplus({\bf 2,4,840'_{c}})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,35_{c}})
\oplus({\bf 2,4,35_{s}})
\oplus({\bf 2,2,3675_{v}})
\oplus({\bf 2,2,840'_{s}})
\oplus({\bf 2,2,840'_{c}})
\oplus({\bf 2,2,567_{v}})
\oplus2({\bf 2,2,350})
\oplus({\bf 2,2,35_{c}})
\oplus({\bf 2,2,35_{s}})
\oplus({\bf 2,2,28})$\\
%
${\bf 112320}$&=&
$({\bf 5,5,56_{v}})
\oplus({\bf 5,5,8_{v}})
\oplus({\bf 5,3,160_{v}})
\oplus({\bf 5,3,56_{v}})
\oplus({\bf 5,3,8_{v}})
\oplus({\bf 3,5,160_{v}})
\oplus({\bf 3,5,56_{v}})
\oplus({\bf 3,5,8_{v}})
\oplus({\bf 3,3,1296_{v}})
\oplus({\bf 3,3,112_{v}})
\oplus({\bf 3,3,224_{cv}})
\oplus({\bf 3,3,224_{sv}})
\oplus2({\bf 3,3,160_{v}})
\oplus2({\bf 3,3,56_{v}})
\oplus2({\bf 3,3,8_{v}})
\oplus({\bf 3,1,1568_{v}})
\oplus({\bf 3,1,1296_{v}})
\oplus({\bf 3,1,112_{v}})
\oplus2({\bf 3,1,160_{v}})
\oplus({\bf 3,1,56_{v}})
\oplus({\bf 3,1,8_{v}})
\oplus({\bf 1,3,1568_{v}})
\oplus({\bf 1,3,1296_{v}})
\oplus({\bf 1,3,112_{v}})
\oplus2({\bf 1,3,160_{v}})
\oplus({\bf 1,3,56_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,2400_{vc}})
\oplus({\bf 1,1,2400_{vs}})
\oplus({\bf 1,1,1296_{v}})
\oplus({\bf 1,1,112_{v}})
\oplus({\bf 1,1,224_{cv}})
\oplus({\bf 1,1,224_{sv}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 6,4,28})
\oplus({\bf 4,6,28})
\oplus({\bf 4,4,350})
\oplus({\bf 4,4,35_{v}})
\oplus({\bf 4,4,35_{c}})
\oplus({\bf 4,4,35_{s}})
\oplus2({\bf 4,4,28})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,567_{v}})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,35_{v}})
\oplus2({\bf 4,2,28})
\oplus({\bf 2,4,567_{v}})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,35_{v}})
\oplus2({\bf 2,4,28})
\oplus({\bf 2,2,3675_{v}})
\oplus({\bf 2,2,294_{v}})
\oplus({\bf 2,2,840'_{s}})
\oplus({\bf 2,2,840'_{c}})
\oplus2({\bf 2,2,567_{v}})
\oplus2({\bf 2,2,350})
\oplus2({\bf 2,2,35_{v}})
\oplus({\bf 2,2,35_{c}})
\oplus({\bf 2,2,35_{s}})
\oplus2({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 132132}$&=&
$({\bf 5,1,840_{v}})
\oplus({\bf 3,3,672_{cs}})
\oplus({\bf 3,3,672_{sc}})
\oplus2({\bf 3,3,840_{v}})
\oplus({\bf 3,3,224_{cv}})
\oplus({\bf 3,3,224_{sv}})
\oplus({\bf 3,3,160_{v}})
\oplus({\bf 3,1,672_{cs}})
\oplus({\bf 3,1,672_{sc}})
\oplus2({\bf 3,1,840_{v}})
\oplus({\bf 3,1,224_{cv}})
\oplus({\bf 3,1,224_{sv}})
\oplus({\bf 3,1,160_{v}})
\oplus({\bf 3,1,56_{v}})
\oplus({\bf 1,5,840_{v}})
\oplus({\bf 1,3,672_{cs}})
\oplus({\bf 1,3,672_{sc}})
\oplus2({\bf 1,3,840_{v}})
\oplus({\bf 1,3,224_{cv}})
\oplus({\bf 1,3,224_{sv}})
\oplus({\bf 1,3,160_{v}})
\oplus({\bf 1,3,56_{v}})
\oplus({\bf 1,1,672_{cs}})
\oplus({\bf 1,1,672_{sc}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 1,1,224_{cv}})
\oplus({\bf 1,1,224_{sv}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 4,2,840'_{v}})
\oplus({\bf 4,2,567_{c}})
\oplus({\bf 4,2,567_{s}})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,350})
\oplus({\bf 2,4,840'_{v}})
\oplus({\bf 2,4,567_{c}})
\oplus({\bf 2,4,567_{s}})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,350})
\oplus({\bf 2,2,294_{c}})
\oplus2({\bf 2,2,840'_{v}})
\oplus2({\bf 2,2,567_{c}})
\oplus({\bf 2,2,294_{s}})
\oplus2({\bf 2,2,567_{s}})
\oplus({\bf 2,2,300})
\oplus3({\bf 2,2,350})
\oplus({\bf 2,2,35_{v}})
\oplus({\bf 2,2,35_{c}})
\oplus({\bf 2,2,35_{s}})
\oplus({\bf 2,2,28})$\\
%
${\bf 133056}$&=&
$({\bf 7,1,8_{v}})
\oplus({\bf 5,3,112_{v}})
\oplus({\bf 5,3,160_{v}})
\oplus2({\bf 5,3,8_{v}})
\oplus({\bf 5,1,160_{v}})
\oplus({\bf 5,1,56_{v}})
\oplus({\bf 5,1,8_{v}})
\oplus({\bf 3,5,112_{v}})
\oplus({\bf 3,5,160_{v}})
\oplus2({\bf 3,5,8_{v}})
\oplus({\bf 3,3,1400_{v}})
\oplus({\bf 3,3,1296_{v}})
\oplus({\bf 3,3,112_{v}})
\oplus3({\bf 3,3,160_{v}})
\oplus({\bf 3,3,56_{v}})
\oplus2({\bf 3,3,8_{v}})
\oplus({\bf 3,1,1400_{v}})
\oplus({\bf 3,1,112_{v}})
\oplus({\bf 3,1,840_{v}})
\oplus2({\bf 3,1,160_{v}})
\oplus2({\bf 3,1,8_{v}})
\oplus({\bf 1,7,8_{v}})
\oplus({\bf 1,5,160_{v}})
\oplus({\bf 1,5,56_{v}})
\oplus({\bf 1,5,8_{v}})
\oplus({\bf 1,3,1400_{v}})
\oplus({\bf 1,3,112_{v}})
\oplus({\bf 1,3,840_{v}})
\oplus2({\bf 1,3,160_{v}})
\oplus2({\bf 1,3,8_{v}})
\oplus({\bf 1,1,6160_{v}})
\oplus({\bf 1,1,1400_{v}})
\oplus({\bf 1,1,1296_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 6,2,35_{v}})
\oplus({\bf 6,2,28})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,567_{v}})
\oplus2({\bf 4,4,35_{v}})
\oplus({\bf 4,4,28})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,567_{v}})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,350})
\oplus2({\bf 4,2,35_{v}})
\oplus2({\bf 4,2,28})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,35_{v}})
\oplus({\bf 2,6,28})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,567_{v}})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,350})
\oplus2({\bf 2,4,35_{v}})
\oplus2({\bf 2,4,28})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1925})
\oplus({\bf 2,2,4096})
\oplus2({\bf 2,2,567_{v}})
\oplus2({\bf 2,2,300})
\oplus({\bf 2,2,350})
\oplus2({\bf 2,2,35_{v}})
\oplus2({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 133056'}$&=&
$({\bf 7,3,8_{v}})
\oplus({\bf 7,1,8_{v}})
\oplus({\bf 5,5,112_{v}})
\oplus({\bf 5,5,8_{v}})
\oplus({\bf 5,3,112_{v}})
\oplus({\bf 5,3,160_{v}})
\oplus2({\bf 5,3,8_{v}})
\oplus({\bf 5,1,160_{v}})
\oplus({\bf 5,1,8_{v}})
\oplus({\bf 3,7,8_{v}})
\oplus({\bf 3,5,112_{v}})
\oplus({\bf 3,5,160_{v}})
\oplus2({\bf 3,5,8_{v}})
\oplus({\bf 3,3,1568_{v}})
\oplus({\bf 3,3,1400_{v}})
\oplus2({\bf 3,3,112_{v}})
\oplus2({\bf 3,3,160_{v}})
\oplus2({\bf 3,3,8_{v}})
\oplus({\bf 3,1,1400_{v}})
\oplus({\bf 3,1,112_{v}})
\oplus({\bf 3,1,160_{v}})
\oplus({\bf 3,1,8_{v}})
\oplus({\bf 1,7,8_{v}})
\oplus({\bf 1,5,160_{v}})
\oplus({\bf 1,5,8_{v}})
\oplus({\bf 1,3,1400_{v}})
\oplus({\bf 1,3,112_{v}})
\oplus({\bf 1,3,160_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,7840_{v}})
\oplus({\bf 1,1,1568_{v}})
\oplus({\bf 1,1,1400_{v}})
\oplus({\bf 1,1,112_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 8,2,1})
\oplus({\bf 6,4,35_{v}})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,35_{v}})
\oplus({\bf 6,2,28})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,35_{v}})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,294_{v}})
\oplus({\bf 4,4,567_{v}})
\oplus2({\bf 4,4,35_{v}})
\oplus({\bf 4,4,28})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,567_{v}})
\oplus({\bf 4,2,300})
\oplus2({\bf 4,2,35_{v}})
\oplus({\bf 4,2,28})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,35_{v}})
\oplus({\bf 2,6,28})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,567_{v}})
\oplus({\bf 2,4,300})
\oplus2({\bf 2,4,35_{v}})
\oplus({\bf 2,4,28})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,4312_{v}})
\oplus({\bf 2,2,294_{v}})
\oplus({\bf 2,2,1925})
\oplus2({\bf 2,2,567_{v}})
\oplus({\bf 2,2,300})
\oplus2({\bf 2,2,35_{v}})
\oplus({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 136136}$&=&
$({\bf 9,9,8_{v}})
\oplus({\bf 7,7,112_{v}})
\oplus({\bf 7,7,8_{v}})
\oplus({\bf 5,5,672'_{v}})
\oplus({\bf 5,5,112_{v}})
\oplus({\bf 5,5,8_{v}})
\oplus({\bf 3,3,2640_{v}})
\oplus({\bf 3,3,672'_{v}})
\oplus({\bf 3,3,112_{v}})
\oplus({\bf 3,3,8_{v}})
\oplus({\bf 1,1,8008_{v}})
\oplus({\bf 1,1,2640_{v}})
\oplus({\bf 1,1,672'_{v}})
\oplus({\bf 1,1,112_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,35_{v}})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,294_{v}})
\oplus({\bf 6,6,35_{v}})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,1386_{v}})
\oplus({\bf 4,4,294_{v}})
\oplus({\bf 4,4,35_{v}})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,4719_{v}})
\oplus({\bf 2,2,1386_{v}})
\oplus({\bf 2,2,294_{v}})
\oplus({\bf 2,2,35_{v}})
\oplus({\bf 2,2,1})$\\
%
${\bf 148500}$&=&
$({\bf 7,5,8_{v}})
\oplus({\bf 5,7,8_{v}})
\oplus({\bf 5,5,160_{v}})
\oplus({\bf 5,5,56_{v}})
\oplus2({\bf 5,5,8_{v}})
\oplus({\bf 5,3,112_{v}})
\oplus({\bf 5,3,160_{v}})
\oplus2({\bf 5,3,8_{v}})
\oplus({\bf 3,5,112_{v}})
\oplus({\bf 3,5,160_{v}})
\oplus2({\bf 3,5,8_{v}})
\oplus({\bf 3,3,1568_{v}})
\oplus({\bf 3,3,1296_{v}})
\oplus2({\bf 3,3,112_{v}})
\oplus2({\bf 3,3,160_{v}})
\oplus({\bf 3,3,56_{v}})
\oplus2({\bf 3,3,8_{v}})
\oplus({\bf 3,1,672'_{v}})
\oplus({\bf 3,1,1568_{v}})
\oplus2({\bf 3,1,112_{v}})
\oplus({\bf 3,1,160_{v}})
\oplus2({\bf 3,1,8_{v}})
\oplus({\bf 1,3,672'_{v}})
\oplus({\bf 1,3,1568_{v}})
\oplus2({\bf 1,3,112_{v}})
\oplus({\bf 1,3,160_{v}})
\oplus2({\bf 1,3,8_{v}})
\oplus({\bf 1,1,8800_{v}})
\oplus({\bf 1,1,1568_{v}})
\oplus({\bf 1,1,1296_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 6,6,28})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,35_{v}})
\oplus({\bf 6,4,28})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,35_{v}})
\oplus({\bf 4,6,28})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,567_{v}})
\oplus({\bf 4,4,350})
\oplus2({\bf 4,4,35_{v}})
\oplus2({\bf 4,4,28})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,294_{v}})
\oplus({\bf 4,2,567_{v}})
\oplus2({\bf 4,2,35_{v}})
\oplus({\bf 4,2,28})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,294_{v}})
\oplus({\bf 2,4,567_{v}})
\oplus2({\bf 2,4,35_{v}})
\oplus({\bf 2,4,28})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,3696_{v}})
\oplus({\bf 2,2,3675_{v}})
\oplus2({\bf 2,2,294_{v}})
\oplus2({\bf 2,2,567_{v}})
\oplus({\bf 2,2,350})
\oplus2({\bf 2,2,35_{v}})
\oplus2({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 151008}$&=&
$({\bf 6,1,672'_{s}})
\oplus({\bf 4,3,2400_{sc}})
\oplus({\bf 4,1,1568_{s}})
\oplus({\bf 2,5,1680_{cs}})
\oplus({\bf 2,3,2800_{cs}})
\oplus({\bf 2,1,1400_{s}})
\oplus({\bf 5,2,1680_{sc}})
\oplus({\bf 3,4,2400_{cs}})
\oplus({\bf 3,2,2800_{sc}})
\oplus({\bf 1,6,672'_{c}})
\oplus({\bf 1,4,1568_{c}})
\oplus({\bf 1,2,1400_{c}})$\\
%
${\bf 151008'}$&=&
$({\bf 6,1,672'_{c}})
\oplus({\bf 4,3,2400_{cs}})
\oplus({\bf 4,1,1568_{c}})
\oplus({\bf 2,5,1680_{sc}})
\oplus({\bf 2,3,2800_{sc}})
\oplus({\bf 2,1,1400_{c}})
\oplus({\bf 5,2,1680_{cs}})
\oplus({\bf 3,4,2400_{sc}})
\oplus({\bf 3,2,2800_{cs}})
\oplus({\bf 1,6,672'_{s}})
\oplus({\bf 1,4,1568_{s}})
\oplus({\bf 1,2,1400_{s}})$\\
%
${\bf 155232}$&=&
$({\bf 5,3,160_{v}})
\oplus({\bf 5,3,56_{v}})
\oplus({\bf 5,3,8_{v}})
\oplus({\bf 5,1,160_{v}})
\oplus({\bf 5,1,56_{v}})
\oplus({\bf 5,1,8_{v}})
\oplus({\bf 3,5,160_{v}})
\oplus({\bf 3,5,56_{v}})
\oplus({\bf 3,5,8_{v}})
\oplus({\bf 3,3,1296_{v}})
\oplus({\bf 3,3,112_{v}})
\oplus({\bf 3,3,840_{v}})
\oplus({\bf 3,3,224_{cv}})
\oplus({\bf 3,3,224_{sv}})
\oplus4({\bf 3,3,160_{v}})
\oplus3({\bf 3,3,56_{v}})
\oplus3({\bf 3,3,8_{v}})
\oplus({\bf 3,1,1400_{v}})
\oplus({\bf 3,1,1296_{v}})
\oplus({\bf 3,1,112_{v}})
\oplus({\bf 3,1,840_{v}})
\oplus({\bf 3,1,224_{cv}})
\oplus({\bf 3,1,224_{sv}})
\oplus3({\bf 3,1,160_{v}})
\oplus2({\bf 3,1,56_{v}})
\oplus2({\bf 3,1,8_{v}})
\oplus({\bf 1,5,160_{v}})
\oplus({\bf 1,5,56_{v}})
\oplus({\bf 1,5,8_{v}})
\oplus({\bf 1,3,1400_{v}})
\oplus({\bf 1,3,1296_{v}})
\oplus({\bf 1,3,112_{v}})
\oplus({\bf 1,3,840_{v}})
\oplus({\bf 1,3,224_{cv}})
\oplus({\bf 1,3,224_{sv}})
\oplus3({\bf 1,3,160_{v}})
\oplus2({\bf 1,3,56_{v}})
\oplus2({\bf 1,3,8_{v}})
\oplus({\bf 1,1,2800_{cv}})
\oplus({\bf 1,1,2800_{sv}})
\oplus({\bf 1,1,1296_{v}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 1,1,224_{cv}})
\oplus({\bf 1,1,224_{sv}})
\oplus2({\bf 1,1,160_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 6,2,28})
\oplus({\bf 4,4,350})
\oplus({\bf 4,4,35_{v}})
\oplus2({\bf 4,4,28})
\oplus({\bf 4,2,567_{v}})
\oplus({\bf 4,2,300})
\oplus2({\bf 4,2,350})
\oplus2({\bf 4,2,35_{v}})
\oplus({\bf 4,2,35_{c}})
\oplus({\bf 4,2,35_{s}})
\oplus3({\bf 4,2,28})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,28})
\oplus({\bf 2,4,567_{v}})
\oplus({\bf 2,4,300})
\oplus2({\bf 2,4,350})
\oplus2({\bf 2,4,35_{v}})
\oplus({\bf 2,4,35_{c}})
\oplus({\bf 2,4,35_{s}})
\oplus3({\bf 2,4,28})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,4096})
\oplus({\bf 2,2,840'_{s}})
\oplus({\bf 2,2,840'_{c}})
\oplus2({\bf 2,2,567_{v}})
\oplus({\bf 2,2,567_{c}})
\oplus({\bf 2,2,567_{s}})
\oplus2({\bf 2,2,300})
\oplus4({\bf 2,2,350})
\oplus3({\bf 2,2,35_{v}})
\oplus({\bf 2,2,35_{c}})
\oplus({\bf 2,2,35_{s}})
\oplus4({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 155232'}$&=&
$({\bf 6,1,56_{s}})
\oplus({\bf 4,3,840_{s}})
\oplus({\bf 4,3,224_{vs}})
\oplus({\bf 4,3,160_{s}})
\oplus2({\bf 4,3,56_{s}})
\oplus({\bf 4,3,8_{s}})
\oplus({\bf 4,1,840_{s}})
\oplus({\bf 4,1,224_{vs}})
\oplus({\bf 4,1,224_{cs}})
\oplus({\bf 4,1,160_{s}})
\oplus2({\bf 4,1,56_{s}})
\oplus({\bf 4,1,8_{s}})
\oplus({\bf 2,5,224_{vs}})
\oplus({\bf 2,5,160_{s}})
\oplus({\bf 2,5,56_{s}})
\oplus({\bf 2,5,8_{s}})
\oplus({\bf 2,3,1400_{s}})
\oplus({\bf 2,3,1296_{s}})
\oplus2({\bf 2,3,840_{s}})
\oplus2({\bf 2,3,224_{vs}})
\oplus({\bf 2,3,224_{cs}})
\oplus3({\bf 2,3,160_{s}})
\oplus3({\bf 2,3,56_{s}})
\oplus2({\bf 2,3,8_{s}})
\oplus({\bf 2,1,2800_{cs}})
\oplus({\bf 2,1,1400_{s}})
\oplus({\bf 2,1,1296_{s}})
\oplus2({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,224_{cs}})
\oplus2({\bf 2,1,160_{s}})
\oplus2({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 5,2,224_{vc}})
\oplus({\bf 5,2,160_{c}})
\oplus({\bf 5,2,56_{c}})
\oplus({\bf 5,2,8_{c}})
\oplus({\bf 3,4,840_{c}})
\oplus({\bf 3,4,224_{vc}})
\oplus({\bf 3,4,160_{c}})
\oplus2({\bf 3,4,56_{c}})
\oplus({\bf 3,4,8_{c}})
\oplus({\bf 3,2,1400_{c}})
\oplus({\bf 3,2,1296_{c}})
\oplus2({\bf 3,2,840_{c}})
\oplus2({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,224_{sc}})
\oplus3({\bf 3,2,160_{c}})
\oplus3({\bf 3,2,56_{c}})
\oplus2({\bf 3,2,8_{c}})
\oplus({\bf 1,6,56_{c}})
\oplus({\bf 1,4,840_{c}})
\oplus({\bf 1,4,224_{vc}})
\oplus({\bf 1,4,224_{sc}})
\oplus({\bf 1,4,160_{c}})
\oplus2({\bf 1,4,56_{c}})
\oplus({\bf 1,4,8_{c}})
\oplus({\bf 1,2,2800_{sc}})
\oplus({\bf 1,2,1400_{c}})
\oplus({\bf 1,2,1296_{c}})
\oplus2({\bf 1,2,840_{c}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,224_{sc}})
\oplus2({\bf 1,2,160_{c}})
\oplus2({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 155232''}$&=&
$({\bf 6,1,56_{c}})
\oplus({\bf 4,3,840_{c}})
\oplus({\bf 4,3,224_{vc}})
\oplus({\bf 4,3,160_{c}})
\oplus2({\bf 4,3,56_{c}})
\oplus({\bf 4,3,8_{c}})
\oplus({\bf 4,1,840_{c}})
\oplus({\bf 4,1,224_{vc}})
\oplus({\bf 4,1,224_{sc}})
\oplus({\bf 4,1,160_{c}})
\oplus2({\bf 4,1,56_{c}})
\oplus({\bf 4,1,8_{c}})
\oplus({\bf 2,5,224_{vc}})
\oplus({\bf 2,5,160_{c}})
\oplus({\bf 2,5,56_{c}})
\oplus({\bf 2,5,8_{c}})
\oplus({\bf 2,3,1400_{c}})
\oplus({\bf 2,3,1296_{c}})
\oplus2({\bf 2,3,840_{c}})
\oplus2({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,224_{sc}})
\oplus3({\bf 2,3,160_{c}})
\oplus3({\bf 2,3,56_{c}})
\oplus2({\bf 2,3,8_{c}})
\oplus({\bf 2,1,2800_{sc}})
\oplus({\bf 2,1,1400_{c}})
\oplus({\bf 2,1,1296_{c}})
\oplus2({\bf 2,1,840_{c}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,224_{sc}})
\oplus2({\bf 2,1,160_{c}})
\oplus2({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 5,2,224_{vs}})
\oplus({\bf 5,2,160_{s}})
\oplus({\bf 5,2,56_{s}})
\oplus({\bf 5,2,8_{s}})
\oplus({\bf 3,4,840_{s}})
\oplus({\bf 3,4,224_{vs}})
\oplus({\bf 3,4,160_{s}})
\oplus2({\bf 3,4,56_{s}})
\oplus({\bf 3,4,8_{s}})
\oplus({\bf 3,2,1400_{s}})
\oplus({\bf 3,2,1296_{s}})
\oplus2({\bf 3,2,840_{s}})
\oplus2({\bf 3,2,224_{vs}})
\oplus({\bf 3,2,224_{cs}})
\oplus3({\bf 3,2,160_{s}})
\oplus3({\bf 3,2,56_{s}})
\oplus2({\bf 3,2,8_{s}})
\oplus({\bf 1,6,56_{s}})
\oplus({\bf 1,4,840_{s}})
\oplus({\bf 1,4,224_{vs}})
\oplus({\bf 1,4,224_{cs}})
\oplus({\bf 1,4,160_{s}})
\oplus2({\bf 1,4,56_{s}})
\oplus({\bf 1,4,8_{s}})
\oplus({\bf 1,2,2800_{cs}})
\oplus({\bf 1,2,1400_{s}})
\oplus({\bf 1,2,1296_{s}})
\oplus2({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,224_{cs}})
\oplus2({\bf 1,2,160_{s}})
\oplus2({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 161700}$&=&
$({\bf 5,3,224_{sv}})
\oplus({\bf 5,3,56_{v}})
\oplus({\bf 5,1,224_{sv}})
\oplus({\bf 5,1,56_{v}})
\oplus({\bf 3,5,224_{cv}})
\oplus({\bf 3,5,56_{v}})
\oplus({\bf 3,3,1296_{v}})
\oplus({\bf 3,3,840_{v}})
\oplus2({\bf 3,3,224_{cv}})
\oplus2({\bf 3,3,224_{sv}})
\oplus({\bf 3,3,160_{v}})
\oplus3({\bf 3,3,56_{v}})
\oplus({\bf 3,1,2800_{sv}})
\oplus({\bf 3,1,1296_{v}})
\oplus({\bf 3,1,840_{v}})
\oplus({\bf 3,1,224_{cv}})
\oplus2({\bf 3,1,224_{sv}})
\oplus({\bf 3,1,160_{v}})
\oplus2({\bf 3,1,56_{v}})
\oplus({\bf 1,5,224_{cv}})
\oplus({\bf 1,5,56_{v}})
\oplus({\bf 1,3,2800_{cv}})
\oplus({\bf 1,3,1296_{v}})
\oplus({\bf 1,3,840_{v}})
\oplus2({\bf 1,3,224_{cv}})
\oplus({\bf 1,3,224_{sv}})
\oplus({\bf 1,3,160_{v}})
\oplus2({\bf 1,3,56_{v}})
\oplus({\bf 1,1,1400_{v}})
\oplus({\bf 1,1,1296_{v}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 1,1,224_{cv}})
\oplus({\bf 1,1,224_{sv}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 6,2,35_{s}})
\oplus({\bf 4,4,350})
\oplus({\bf 4,4,35_{c}})
\oplus({\bf 4,4,35_{s}})
\oplus({\bf 4,2,840'_{c}})
\oplus({\bf 4,2,567_{s}})
\oplus2({\bf 4,2,350})
\oplus({\bf 4,2,35_{c}})
\oplus2({\bf 4,2,35_{s}})
\oplus({\bf 4,2,28})
\oplus({\bf 2,6,35_{c}})
\oplus({\bf 2,4,840'_{s}})
\oplus({\bf 2,4,567_{c}})
\oplus2({\bf 2,4,350})
\oplus2({\bf 2,4,35_{c}})
\oplus({\bf 2,4,35_{s}})
\oplus({\bf 2,4,28})
\oplus({\bf 2,2,4096})
\oplus({\bf 2,2,840'_{s}})
\oplus({\bf 2,2,840'_{c}})
\oplus({\bf 2,2,567_{v}})
\oplus({\bf 2,2,567_{c}})
\oplus({\bf 2,2,567_{s}})
\oplus({\bf 2,2,300})
\oplus4({\bf 2,2,350})
\oplus2({\bf 2,2,35_{c}})
\oplus2({\bf 2,2,35_{s}})
\oplus({\bf 2,2,28})$\\
%
${\bf 161700'}$&=&
$({\bf 5,3,224_{cv}})
\oplus({\bf 5,3,56_{v}})
\oplus({\bf 5,1,224_{cv}})
\oplus({\bf 5,1,56_{v}})
\oplus({\bf 3,5,224_{sv}})
\oplus({\bf 3,5,56_{v}})
\oplus({\bf 3,3,1296_{v}})
\oplus({\bf 3,3,840_{v}})
\oplus2({\bf 3,3,224_{cv}})
\oplus2({\bf 3,3,224_{sv}})
\oplus({\bf 3,3,160_{v}})
\oplus3({\bf 3,3,56_{v}})
\oplus({\bf 3,1,2800_{cv}})
\oplus({\bf 3,1,1296_{v}})
\oplus({\bf 3,1,840_{v}})
\oplus2({\bf 3,1,224_{cv}})
\oplus({\bf 3,1,224_{sv}})
\oplus({\bf 3,1,160_{v}})
\oplus2({\bf 3,1,56_{v}})
\oplus({\bf 1,5,224_{sv}})
\oplus({\bf 1,5,56_{v}})
\oplus({\bf 1,3,2800_{sv}})
\oplus({\bf 1,3,1296_{v}})
\oplus({\bf 1,3,840_{v}})
\oplus({\bf 1,3,224_{cv}})
\oplus2({\bf 1,3,224_{sv}})
\oplus({\bf 1,3,160_{v}})
\oplus2({\bf 1,3,56_{v}})
\oplus({\bf 1,1,1400_{v}})
\oplus({\bf 1,1,1296_{v}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 1,1,224_{cv}})
\oplus({\bf 1,1,224_{sv}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 6,2,35_{c}})
\oplus({\bf 4,4,350})
\oplus({\bf 4,4,35_{c}})
\oplus({\bf 4,4,35_{s}})
\oplus({\bf 4,2,840'_{s}})
\oplus({\bf 4,2,567_{c}})
\oplus2({\bf 4,2,350})
\oplus2({\bf 4,2,35_{c}})
\oplus({\bf 4,2,35_{s}})
\oplus({\bf 4,2,28})
\oplus({\bf 2,6,35_{s}})
\oplus({\bf 2,4,840'_{c}})
\oplus({\bf 2,4,567_{s}})
\oplus2({\bf 2,4,350})
\oplus({\bf 2,4,35_{c}})
\oplus2({\bf 2,4,35_{s}})
\oplus({\bf 2,4,28})
\oplus({\bf 2,2,4096})
\oplus({\bf 2,2,840'_{s}})
\oplus({\bf 2,2,840'_{c}})
\oplus({\bf 2,2,567_{v}})
\oplus({\bf 2,2,567_{c}})
\oplus({\bf 2,2,567_{s}})
\oplus({\bf 2,2,300})
\oplus4({\bf 2,2,350})
\oplus2({\bf 2,2,35_{c}})
\oplus2({\bf 2,2,35_{s}})
\oplus({\bf 2,2,28})$\\
%
${\bf 164736}$&=&
$({\bf 7,5,8_{v}})
\oplus({\bf 7,3,8_{v}})
\oplus({\bf 5,7,8_{v}})
\oplus({\bf 5,5,112_{v}})
\oplus({\bf 5,5,160_{v}})
\oplus2({\bf 5,5,8_{v}})
\oplus({\bf 5,3,112_{v}})
\oplus({\bf 5,3,160_{v}})
\oplus2({\bf 5,3,8_{v}})
\oplus({\bf 5,1,112_{v}})
\oplus({\bf 5,1,8_{v}})
\oplus({\bf 3,7,8_{v}})
\oplus({\bf 3,5,112_{v}})
\oplus({\bf 3,5,160_{v}})
\oplus2({\bf 3,5,8_{v}})
\oplus({\bf 3,3,672'_{v}})
\oplus({\bf 3,3,1568_{v}})
\oplus({\bf 3,3,1400_{v}})
\oplus3({\bf 3,3,112_{v}})
\oplus2({\bf 3,3,160_{v}})
\oplus3({\bf 3,3,8_{v}})
\oplus({\bf 3,1,1568_{v}})
\oplus({\bf 3,1,112_{v}})
\oplus({\bf 3,1,160_{v}})
\oplus({\bf 3,1,8_{v}})
\oplus({\bf 1,5,112_{v}})
\oplus({\bf 1,5,8_{v}})
\oplus({\bf 1,3,1568_{v}})
\oplus({\bf 1,3,112_{v}})
\oplus({\bf 1,3,160_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,10752_{v}})
\oplus({\bf 1,1,672'_{v}})
\oplus({\bf 1,1,1568_{v}})
\oplus({\bf 1,1,1400_{v}})
\oplus2({\bf 1,1,112_{v}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 8,4,1})
\oplus({\bf 6,6,35_{v}})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,35_{v}})
\oplus({\bf 6,4,28})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,35_{v}})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,35_{v}})
\oplus({\bf 4,6,28})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,294_{v}})
\oplus({\bf 4,4,567_{v}})
\oplus({\bf 4,4,300})
\oplus3({\bf 4,4,35_{v}})
\oplus({\bf 4,4,28})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,294_{v}})
\oplus({\bf 4,2,567_{v}})
\oplus2({\bf 4,2,35_{v}})
\oplus({\bf 4,2,28})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,35_{v}})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,294_{v}})
\oplus({\bf 2,4,567_{v}})
\oplus2({\bf 2,4,35_{v}})
\oplus({\bf 2,4,28})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,3696_{v}})
\oplus({\bf 2,2,4312_{v}})
\oplus2({\bf 2,2,294_{v}})
\oplus2({\bf 2,2,567_{v}})
\oplus({\bf 2,2,300})
\oplus3({\bf 2,2,35_{v}})
\oplus({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 174240}$&=&
$({\bf 6,1,112_{s}})
\oplus({\bf 4,3,1296_{s}})
\oplus({\bf 4,3,224_{cs}})
\oplus({\bf 4,3,112_{s}})
\oplus({\bf 4,1,1568_{s}})
\oplus({\bf 4,1,1296_{s}})
\oplus({\bf 4,1,112_{s}})
\oplus({\bf 4,1,160_{s}})
\oplus({\bf 2,5,672_{cv}})
\oplus({\bf 2,5,224_{cs}})
\oplus({\bf 2,3,2800_{cs}})
\oplus({\bf 2,3,672_{cv}})
\oplus({\bf 2,3,1296_{s}})
\oplus({\bf 2,3,840_{s}})
\oplus2({\bf 2,3,224_{cs}})
\oplus({\bf 2,3,160_{s}})
\oplus({\bf 2,1,1400_{s}})
\oplus({\bf 2,1,1296_{s}})
\oplus({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{cs}})
\oplus({\bf 2,1,112_{s}})
\oplus({\bf 2,1,160_{s}})
\oplus({\bf 5,2,672_{sv}})
\oplus({\bf 5,2,224_{sc}})
\oplus({\bf 3,4,1296_{c}})
\oplus({\bf 3,4,112_{c}})
\oplus({\bf 3,4,224_{sc}})
\oplus({\bf 3,2,2800_{sc}})
\oplus({\bf 3,2,1296_{c}})
\oplus({\bf 3,2,672_{sv}})
\oplus({\bf 3,2,840_{c}})
\oplus2({\bf 3,2,224_{sc}})
\oplus({\bf 3,2,160_{c}})
\oplus({\bf 1,6,112_{c}})
\oplus({\bf 1,4,1568_{c}})
\oplus({\bf 1,4,1296_{c}})
\oplus({\bf 1,4,112_{c}})
\oplus({\bf 1,4,160_{c}})
\oplus({\bf 1,2,1400_{c}})
\oplus({\bf 1,2,1296_{c}})
\oplus({\bf 1,2,840_{c}})
\oplus({\bf 1,2,112_{c}})
\oplus({\bf 1,2,224_{sc}})
\oplus({\bf 1,2,160_{c}})$\\
%
${\bf 174240'}$&=&
$({\bf 6,1,112_{c}})
\oplus({\bf 4,3,1296_{c}})
\oplus({\bf 4,3,112_{c}})
\oplus({\bf 4,3,224_{sc}})
\oplus({\bf 4,1,1568_{c}})
\oplus({\bf 4,1,1296_{c}})
\oplus({\bf 4,1,112_{c}})
\oplus({\bf 4,1,160_{c}})
\oplus({\bf 2,5,672_{sv}})
\oplus({\bf 2,5,224_{sc}})
\oplus({\bf 2,3,2800_{sc}})
\oplus({\bf 2,3,1296_{c}})
\oplus({\bf 2,3,672_{sv}})
\oplus({\bf 2,3,840_{c}})
\oplus2({\bf 2,3,224_{sc}})
\oplus({\bf 2,3,160_{c}})
\oplus({\bf 2,1,1400_{c}})
\oplus({\bf 2,1,1296_{c}})
\oplus({\bf 2,1,840_{c}})
\oplus({\bf 2,1,112_{c}})
\oplus({\bf 2,1,224_{sc}})
\oplus({\bf 2,1,160_{c}})
\oplus({\bf 5,2,672_{cv}})
\oplus({\bf 5,2,224_{cs}})
\oplus({\bf 3,4,1296_{s}})
\oplus({\bf 3,4,224_{cs}})
\oplus({\bf 3,4,112_{s}})
\oplus({\bf 3,2,2800_{cs}})
\oplus({\bf 3,2,672_{cv}})
\oplus({\bf 3,2,1296_{s}})
\oplus({\bf 3,2,840_{s}})
\oplus2({\bf 3,2,224_{cs}})
\oplus({\bf 3,2,160_{s}})
\oplus({\bf 1,6,112_{s}})
\oplus({\bf 1,4,1568_{s}})
\oplus({\bf 1,4,1296_{s}})
\oplus({\bf 1,4,112_{s}})
\oplus({\bf 1,4,160_{s}})
\oplus({\bf 1,2,1400_{s}})
\oplus({\bf 1,2,1296_{s}})
\oplus({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{cs}})
\oplus({\bf 1,2,112_{s}})
\oplus({\bf 1,2,160_{s}})$\\
%
${\bf 189189}$&=&
$({\bf 5,5,35_{c}})
\oplus({\bf 5,5,35_{s}})
\oplus({\bf 5,5,28})
\oplus({\bf 5,3,350})
\oplus({\bf 5,3,35_{c}})
\oplus({\bf 5,3,35_{s}})
\oplus({\bf 5,3,28})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,35_{c}})
\oplus({\bf 3,5,35_{s}})
\oplus({\bf 3,5,28})
\oplus({\bf 3,3,840'_{s}})
\oplus({\bf 3,3,840'_{c}})
\oplus({\bf 3,3,567_{v}})
\oplus3({\bf 3,3,350})
\oplus({\bf 3,3,35_{v}})
\oplus2({\bf 3,3,35_{c}})
\oplus2({\bf 3,3,35_{s}})
\oplus2({\bf 3,3,28})
\oplus({\bf 3,1,3675_{v}})
\oplus({\bf 3,1,840'_{s}})
\oplus({\bf 3,1,840'_{c}})
\oplus({\bf 3,1,567_{v}})
\oplus2({\bf 3,1,350})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus({\bf 3,1,28})
\oplus({\bf 1,3,3675_{v}})
\oplus({\bf 1,3,840'_{s}})
\oplus({\bf 1,3,840'_{c}})
\oplus({\bf 1,3,567_{v}})
\oplus2({\bf 1,3,350})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,3675_{v}})
\oplus({\bf 1,1,294_{v}})
\oplus({\bf 1,1,840'_{s}})
\oplus({\bf 1,1,840'_{c}})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus({\bf 1,1,28})
\oplus({\bf 6,4,56_{v}})
\oplus({\bf 4,6,56_{v}})
\oplus({\bf 4,4,224_{cv}})
\oplus({\bf 4,4,224_{sv}})
\oplus({\bf 4,4,160_{v}})
\oplus3({\bf 4,4,56_{v}})
\oplus({\bf 4,4,8_{v}})
\oplus({\bf 4,2,1296_{v}})
\oplus({\bf 4,2,224_{cv}})
\oplus({\bf 4,2,224_{sv}})
\oplus({\bf 4,2,160_{v}})
\oplus2({\bf 4,2,56_{v}})
\oplus({\bf 2,4,1296_{v}})
\oplus({\bf 2,4,224_{cv}})
\oplus({\bf 2,4,224_{sv}})
\oplus({\bf 2,4,160_{v}})
\oplus2({\bf 2,4,56_{v}})
\oplus({\bf 2,2,2400_{vc}})
\oplus({\bf 2,2,2400_{vs}})
\oplus({\bf 2,2,1568_{v}})
\oplus3({\bf 2,2,1296_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus2({\bf 2,2,224_{cv}})
\oplus2({\bf 2,2,224_{sv}})
\oplus2({\bf 2,2,160_{v}})
\oplus3({\bf 2,2,56_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 222156}$&=&
$({\bf 9,1,1})
\oplus({\bf 7,3,35_{v}})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,28})
\oplus({\bf 5,5,294_{v}})
\oplus({\bf 5,5,35_{v}})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,567_{v}})
\oplus({\bf 5,3,35_{v}})
\oplus({\bf 5,3,28})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,35_{v}})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,35_{v}})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,567_{v}})
\oplus({\bf 3,5,35_{v}})
\oplus({\bf 3,5,28})
\oplus({\bf 3,3,4312_{v}})
\oplus({\bf 3,3,294_{v}})
\oplus({\bf 3,3,567_{v}})
\oplus({\bf 3,3,300})
\oplus2({\bf 3,3,35_{v}})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1925})
\oplus({\bf 3,1,567_{v}})
\oplus({\bf 3,1,28})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,28})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,35_{v}})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,1925})
\oplus({\bf 1,3,567_{v}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,8918})
\oplus({\bf 1,1,4312_{v}})
\oplus({\bf 1,1,294_{v}})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,1})
\oplus({\bf 8,2,8_{v}})
\oplus({\bf 6,4,112_{v}})
\oplus({\bf 6,4,8_{v}})
\oplus({\bf 6,2,160_{v}})
\oplus({\bf 6,2,8_{v}})
\oplus({\bf 4,6,112_{v}})
\oplus({\bf 4,6,8_{v}})
\oplus({\bf 4,4,1568_{v}})
\oplus({\bf 4,4,112_{v}})
\oplus({\bf 4,4,160_{v}})
\oplus({\bf 4,4,8_{v}})
\oplus({\bf 4,2,1400_{v}})
\oplus({\bf 4,2,112_{v}})
\oplus({\bf 4,2,160_{v}})
\oplus({\bf 4,2,8_{v}})
\oplus({\bf 2,8,8_{v}})
\oplus({\bf 2,6,160_{v}})
\oplus({\bf 2,6,8_{v}})
\oplus({\bf 2,4,1400_{v}})
\oplus({\bf 2,4,112_{v}})
\oplus({\bf 2,4,160_{v}})
\oplus({\bf 2,4,8_{v}})
\oplus({\bf 2,2,7840_{v}})
\oplus({\bf 2,2,1568_{v}})
\oplus({\bf 2,2,1400_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus({\bf 2,2,160_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 224224}$&=&
$({\bf 6,3,56_{s}})
\oplus({\bf 4,5,160_{s}})
\oplus({\bf 4,5,56_{s}})
\oplus({\bf 4,5,8_{s}})
\oplus({\bf 4,3,840_{s}})
\oplus({\bf 4,3,224_{vs}})
\oplus({\bf 4,3,224_{cs}})
\oplus2({\bf 4,3,160_{s}})
\oplus3({\bf 4,3,56_{s}})
\oplus2({\bf 4,3,8_{s}})
\oplus({\bf 4,1,672_{vc}})
\oplus({\bf 4,1,840_{s}})
\oplus({\bf 4,1,224_{vs}})
\oplus({\bf 4,1,160_{s}})
\oplus2({\bf 4,1,56_{s}})
\oplus({\bf 4,1,8_{s}})
\oplus({\bf 2,5,224_{vs}})
\oplus({\bf 2,5,160_{s}})
\oplus({\bf 2,5,56_{s}})
\oplus({\bf 2,5,8_{s}})
\oplus({\bf 2,3,2800_{vs}})
\oplus({\bf 2,3,672_{vc}})
\oplus({\bf 2,3,1296_{s}})
\oplus2({\bf 2,3,840_{s}})
\oplus3({\bf 2,3,224_{vs}})
\oplus({\bf 2,3,224_{cs}})
\oplus3({\bf 2,3,160_{s}})
\oplus4({\bf 2,3,56_{s}})
\oplus2({\bf 2,3,8_{s}})
\oplus({\bf 2,1,4536_{s}})
\oplus({\bf 2,1,2800_{vs}})
\oplus({\bf 2,1,672_{vc}})
\oplus({\bf 2,1,1296_{s}})
\oplus2({\bf 2,1,840_{s}})
\oplus2({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,224_{cs}})
\oplus2({\bf 2,1,160_{s}})
\oplus2({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 5,4,160_{c}})
\oplus({\bf 5,4,56_{c}})
\oplus({\bf 5,4,8_{c}})
\oplus({\bf 5,2,224_{vc}})
\oplus({\bf 5,2,160_{c}})
\oplus({\bf 5,2,56_{c}})
\oplus({\bf 5,2,8_{c}})
\oplus({\bf 3,6,56_{c}})
\oplus({\bf 3,4,840_{c}})
\oplus({\bf 3,4,224_{vc}})
\oplus({\bf 3,4,224_{sc}})
\oplus2({\bf 3,4,160_{c}})
\oplus3({\bf 3,4,56_{c}})
\oplus2({\bf 3,4,8_{c}})
\oplus({\bf 3,2,2800_{vc}})
\oplus({\bf 3,2,672_{vs}})
\oplus({\bf 3,2,1296_{c}})
\oplus2({\bf 3,2,840_{c}})
\oplus3({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,224_{sc}})
\oplus3({\bf 3,2,160_{c}})
\oplus4({\bf 3,2,56_{c}})
\oplus2({\bf 3,2,8_{c}})
\oplus({\bf 1,4,672_{vs}})
\oplus({\bf 1,4,840_{c}})
\oplus({\bf 1,4,224_{vc}})
\oplus({\bf 1,4,160_{c}})
\oplus2({\bf 1,4,56_{c}})
\oplus({\bf 1,4,8_{c}})
\oplus({\bf 1,2,4536_{c}})
\oplus({\bf 1,2,2800_{vc}})
\oplus({\bf 1,2,672_{vs}})
\oplus({\bf 1,2,1296_{c}})
\oplus2({\bf 1,2,840_{c}})
\oplus2({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,224_{sc}})
\oplus2({\bf 1,2,160_{c}})
\oplus2({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 224224'}$&=&
$({\bf 6,3,56_{c}})
\oplus({\bf 4,5,160_{c}})
\oplus({\bf 4,5,56_{c}})
\oplus({\bf 4,5,8_{c}})
\oplus({\bf 4,3,840_{c}})
\oplus({\bf 4,3,224_{vc}})
\oplus({\bf 4,3,224_{sc}})
\oplus2({\bf 4,3,160_{c}})
\oplus3({\bf 4,3,56_{c}})
\oplus2({\bf 4,3,8_{c}})
\oplus({\bf 4,1,672_{vs}})
\oplus({\bf 4,1,840_{c}})
\oplus({\bf 4,1,224_{vc}})
\oplus({\bf 4,1,160_{c}})
\oplus2({\bf 4,1,56_{c}})
\oplus({\bf 4,1,8_{c}})
\oplus({\bf 2,5,224_{vc}})
\oplus({\bf 2,5,160_{c}})
\oplus({\bf 2,5,56_{c}})
\oplus({\bf 2,5,8_{c}})
\oplus({\bf 2,3,2800_{vc}})
\oplus({\bf 2,3,672_{vs}})
\oplus({\bf 2,3,1296_{c}})
\oplus2({\bf 2,3,840_{c}})
\oplus3({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,224_{sc}})
\oplus3({\bf 2,3,160_{c}})
\oplus4({\bf 2,3,56_{c}})
\oplus2({\bf 2,3,8_{c}})
\oplus({\bf 2,1,4536_{c}})
\oplus({\bf 2,1,2800_{vc}})
\oplus({\bf 2,1,672_{vs}})
\oplus({\bf 2,1,1296_{c}})
\oplus2({\bf 2,1,840_{c}})
\oplus2({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,224_{sc}})
\oplus2({\bf 2,1,160_{c}})
\oplus2({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 5,4,160_{s}})
\oplus({\bf 5,4,56_{s}})
\oplus({\bf 5,4,8_{s}})
\oplus({\bf 5,2,224_{vs}})
\oplus({\bf 5,2,160_{s}})
\oplus({\bf 5,2,56_{s}})
\oplus({\bf 5,2,8_{s}})
\oplus({\bf 3,6,56_{s}})
\oplus({\bf 3,4,840_{s}})
\oplus({\bf 3,4,224_{vs}})
\oplus({\bf 3,4,224_{cs}})
\oplus2({\bf 3,4,160_{s}})
\oplus3({\bf 3,4,56_{s}})
\oplus2({\bf 3,4,8_{s}})
\oplus({\bf 3,2,2800_{vs}})
\oplus({\bf 3,2,672_{vc}})
\oplus({\bf 3,2,1296_{s}})
\oplus2({\bf 3,2,840_{s}})
\oplus3({\bf 3,2,224_{vs}})
\oplus({\bf 3,2,224_{cs}})
\oplus3({\bf 3,2,160_{s}})
\oplus4({\bf 3,2,56_{s}})
\oplus2({\bf 3,2,8_{s}})
\oplus({\bf 1,4,672_{vc}})
\oplus({\bf 1,4,840_{s}})
\oplus({\bf 1,4,224_{vs}})
\oplus({\bf 1,4,160_{s}})
\oplus2({\bf 1,4,56_{s}})
\oplus({\bf 1,4,8_{s}})
\oplus({\bf 1,2,4536_{s}})
\oplus({\bf 1,2,2800_{vs}})
\oplus({\bf 1,2,672_{vc}})
\oplus({\bf 1,2,1296_{s}})
\oplus2({\bf 1,2,840_{s}})
\oplus2({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,224_{cs}})
\oplus2({\bf 1,2,160_{s}})
\oplus2({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 224224''}$&=&
$({\bf 6,3,112_{s}})
\oplus({\bf 4,5,224_{cs}})
\oplus({\bf 4,3,1296_{s}})
\oplus({\bf 4,3,224_{cs}})
\oplus({\bf 4,3,112_{s}})
\oplus({\bf 4,3,160_{s}})
\oplus({\bf 4,1,2400_{sv}})
\oplus({\bf 4,1,1296_{s}})
\oplus({\bf 4,1,224_{cs}})
\oplus({\bf 4,1,112_{s}})
\oplus({\bf 2,5,672_{cv}})
\oplus({\bf 2,5,224_{cs}})
\oplus({\bf 2,3,4536_{s}})
\oplus({\bf 2,3,672_{cv}})
\oplus({\bf 2,3,1296_{s}})
\oplus({\bf 2,3,840_{s}})
\oplus2({\bf 2,3,224_{cs}})
\oplus({\bf 2,3,112_{s}})
\oplus({\bf 2,3,160_{s}})
\oplus({\bf 2,1,2800_{vs}})
\oplus({\bf 2,1,1296_{s}})
\oplus({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{cs}})
\oplus({\bf 2,1,160_{s}})
\oplus({\bf 5,4,224_{sc}})
\oplus({\bf 5,2,672_{sv}})
\oplus({\bf 5,2,224_{sc}})
\oplus({\bf 3,6,112_{c}})
\oplus({\bf 3,4,1296_{c}})
\oplus({\bf 3,4,112_{c}})
\oplus({\bf 3,4,224_{sc}})
\oplus({\bf 3,4,160_{c}})
\oplus({\bf 3,2,4536_{c}})
\oplus({\bf 3,2,1296_{c}})
\oplus({\bf 3,2,672_{sv}})
\oplus({\bf 3,2,840_{c}})
\oplus({\bf 3,2,112_{c}})
\oplus2({\bf 3,2,224_{sc}})
\oplus({\bf 3,2,160_{c}})
\oplus({\bf 1,4,2400_{cv}})
\oplus({\bf 1,4,1296_{c}})
\oplus({\bf 1,4,112_{c}})
\oplus({\bf 1,4,224_{sc}})
\oplus({\bf 1,2,2800_{vc}})
\oplus({\bf 1,2,1296_{c}})
\oplus({\bf 1,2,840_{c}})
\oplus({\bf 1,2,224_{sc}})
\oplus({\bf 1,2,160_{c}})$\\
%
${\bf 224224'''}$&=&
$({\bf 6,3,112_{c}})
\oplus({\bf 4,5,224_{sc}})
\oplus({\bf 4,3,1296_{c}})
\oplus({\bf 4,3,112_{c}})
\oplus({\bf 4,3,224_{sc}})
\oplus({\bf 4,3,160_{c}})
\oplus({\bf 4,1,2400_{cv}})
\oplus({\bf 4,1,1296_{c}})
\oplus({\bf 4,1,112_{c}})
\oplus({\bf 4,1,224_{sc}})
\oplus({\bf 2,5,672_{sv}})
\oplus({\bf 2,5,224_{sc}})
\oplus({\bf 2,3,4536_{c}})
\oplus({\bf 2,3,1296_{c}})
\oplus({\bf 2,3,672_{sv}})
\oplus({\bf 2,3,840_{c}})
\oplus({\bf 2,3,112_{c}})
\oplus2({\bf 2,3,224_{sc}})
\oplus({\bf 2,3,160_{c}})
\oplus({\bf 2,1,2800_{vc}})
\oplus({\bf 2,1,1296_{c}})
\oplus({\bf 2,1,840_{c}})
\oplus({\bf 2,1,224_{sc}})
\oplus({\bf 2,1,160_{c}})
\oplus({\bf 5,4,224_{cs}})
\oplus({\bf 5,2,672_{cv}})
\oplus({\bf 5,2,224_{cs}})
\oplus({\bf 3,6,112_{s}})
\oplus({\bf 3,4,1296_{s}})
\oplus({\bf 3,4,224_{cs}})
\oplus({\bf 3,4,112_{s}})
\oplus({\bf 3,4,160_{s}})
\oplus({\bf 3,2,4536_{s}})
\oplus({\bf 3,2,672_{cv}})
\oplus({\bf 3,2,1296_{s}})
\oplus({\bf 3,2,840_{s}})
\oplus2({\bf 3,2,224_{cs}})
\oplus({\bf 3,2,112_{s}})
\oplus({\bf 3,2,160_{s}})
\oplus({\bf 1,4,2400_{sv}})
\oplus({\bf 1,4,1296_{s}})
\oplus({\bf 1,4,224_{cs}})
\oplus({\bf 1,4,112_{s}})
\oplus({\bf 1,2,2800_{vs}})
\oplus({\bf 1,2,1296_{s}})
\oplus({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{cs}})
\oplus({\bf 1,2,160_{s}})$\\
%
${\bf 237600}$&=&
$({\bf 6,3,56_{s}})
\oplus({\bf 6,3,8_{s}})
\oplus({\bf 6,1,56_{s}})
\oplus({\bf 6,1,8_{s}})
\oplus({\bf 4,5,224_{vs}})
\oplus({\bf 4,5,56_{s}})
\oplus({\bf 4,5,8_{s}})
\oplus({\bf 4,3,672_{vc}})
\oplus({\bf 4,3,840_{s}})
\oplus2({\bf 4,3,224_{vs}})
\oplus({\bf 4,3,160_{s}})
\oplus3({\bf 4,3,56_{s}})
\oplus2({\bf 4,3,8_{s}})
\oplus({\bf 4,1,840_{s}})
\oplus({\bf 4,1,224_{vs}})
\oplus({\bf 4,1,160_{s}})
\oplus2({\bf 4,1,56_{s}})
\oplus({\bf 4,1,8_{s}})
\oplus({\bf 2,7,8_{s}})
\oplus({\bf 2,5,224_{vs}})
\oplus({\bf 2,5,160_{s}})
\oplus2({\bf 2,5,56_{s}})
\oplus2({\bf 2,5,8_{s}})
\oplus({\bf 2,3,2800_{vs}})
\oplus({\bf 2,3,672_{vc}})
\oplus({\bf 2,3,1400_{s}})
\oplus2({\bf 2,3,840_{s}})
\oplus3({\bf 2,3,224_{vs}})
\oplus2({\bf 2,3,160_{s}})
\oplus3({\bf 2,3,56_{s}})
\oplus2({\bf 2,3,8_{s}})
\oplus({\bf 2,1,6160_{s}})
\oplus({\bf 2,1,2800_{vs}})
\oplus({\bf 2,1,672_{vc}})
\oplus({\bf 2,1,1400_{s}})
\oplus2({\bf 2,1,840_{s}})
\oplus2({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,160_{s}})
\oplus2({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 7,2,8_{c}})
\oplus({\bf 5,4,224_{vc}})
\oplus({\bf 5,4,56_{c}})
\oplus({\bf 5,4,8_{c}})
\oplus({\bf 5,2,224_{vc}})
\oplus({\bf 5,2,160_{c}})
\oplus2({\bf 5,2,56_{c}})
\oplus2({\bf 5,2,8_{c}})
\oplus({\bf 3,6,56_{c}})
\oplus({\bf 3,6,8_{c}})
\oplus({\bf 3,4,672_{vs}})
\oplus({\bf 3,4,840_{c}})
\oplus2({\bf 3,4,224_{vc}})
\oplus({\bf 3,4,160_{c}})
\oplus3({\bf 3,4,56_{c}})
\oplus2({\bf 3,4,8_{c}})
\oplus({\bf 3,2,2800_{vc}})
\oplus({\bf 3,2,672_{vs}})
\oplus({\bf 3,2,1400_{c}})
\oplus2({\bf 3,2,840_{c}})
\oplus3({\bf 3,2,224_{vc}})
\oplus2({\bf 3,2,160_{c}})
\oplus3({\bf 3,2,56_{c}})
\oplus2({\bf 3,2,8_{c}})
\oplus({\bf 1,6,56_{c}})
\oplus({\bf 1,6,8_{c}})
\oplus({\bf 1,4,840_{c}})
\oplus({\bf 1,4,224_{vc}})
\oplus({\bf 1,4,160_{c}})
\oplus2({\bf 1,4,56_{c}})
\oplus({\bf 1,4,8_{c}})
\oplus({\bf 1,2,6160_{c}})
\oplus({\bf 1,2,2800_{vc}})
\oplus({\bf 1,2,672_{vs}})
\oplus({\bf 1,2,1400_{c}})
\oplus2({\bf 1,2,840_{c}})
\oplus2({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,160_{c}})
\oplus2({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 237600'}$&=&
$({\bf 6,3,56_{c}})
\oplus({\bf 6,3,8_{c}})
\oplus({\bf 6,1,56_{c}})
\oplus({\bf 6,1,8_{c}})
\oplus({\bf 4,5,224_{vc}})
\oplus({\bf 4,5,56_{c}})
\oplus({\bf 4,5,8_{c}})
\oplus({\bf 4,3,672_{vs}})
\oplus({\bf 4,3,840_{c}})
\oplus2({\bf 4,3,224_{vc}})
\oplus({\bf 4,3,160_{c}})
\oplus3({\bf 4,3,56_{c}})
\oplus2({\bf 4,3,8_{c}})
\oplus({\bf 4,1,840_{c}})
\oplus({\bf 4,1,224_{vc}})
\oplus({\bf 4,1,160_{c}})
\oplus2({\bf 4,1,56_{c}})
\oplus({\bf 4,1,8_{c}})
\oplus({\bf 2,7,8_{c}})
\oplus({\bf 2,5,224_{vc}})
\oplus({\bf 2,5,160_{c}})
\oplus2({\bf 2,5,56_{c}})
\oplus2({\bf 2,5,8_{c}})
\oplus({\bf 2,3,2800_{vc}})
\oplus({\bf 2,3,672_{vs}})
\oplus({\bf 2,3,1400_{c}})
\oplus2({\bf 2,3,840_{c}})
\oplus3({\bf 2,3,224_{vc}})
\oplus2({\bf 2,3,160_{c}})
\oplus3({\bf 2,3,56_{c}})
\oplus2({\bf 2,3,8_{c}})
\oplus({\bf 2,1,6160_{c}})
\oplus({\bf 2,1,2800_{vc}})
\oplus({\bf 2,1,672_{vs}})
\oplus({\bf 2,1,1400_{c}})
\oplus2({\bf 2,1,840_{c}})
\oplus2({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,160_{c}})
\oplus2({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 7,2,8_{s}})
\oplus({\bf 5,4,224_{vs}})
\oplus({\bf 5,4,56_{s}})
\oplus({\bf 5,4,8_{s}})
\oplus({\bf 5,2,224_{vs}})
\oplus({\bf 5,2,160_{s}})
\oplus2({\bf 5,2,56_{s}})
\oplus2({\bf 5,2,8_{s}})
\oplus({\bf 3,6,56_{s}})
\oplus({\bf 3,6,8_{s}})
\oplus({\bf 3,4,672_{vc}})
\oplus({\bf 3,4,840_{s}})
\oplus2({\bf 3,4,224_{vs}})
\oplus({\bf 3,4,160_{s}})
\oplus3({\bf 3,4,56_{s}})
\oplus2({\bf 3,4,8_{s}})
\oplus({\bf 3,2,2800_{vs}})
\oplus({\bf 3,2,672_{vc}})
\oplus({\bf 3,2,1400_{s}})
\oplus2({\bf 3,2,840_{s}})
\oplus3({\bf 3,2,224_{vs}})
\oplus2({\bf 3,2,160_{s}})
\oplus3({\bf 3,2,56_{s}})
\oplus2({\bf 3,2,8_{s}})
\oplus({\bf 1,6,56_{s}})
\oplus({\bf 1,6,8_{s}})
\oplus({\bf 1,4,840_{s}})
\oplus({\bf 1,4,224_{vs}})
\oplus({\bf 1,4,160_{s}})
\oplus2({\bf 1,4,56_{s}})
\oplus({\bf 1,4,8_{s}})
\oplus({\bf 1,2,6160_{s}})
\oplus({\bf 1,2,2800_{vs}})
\oplus({\bf 1,2,672_{vc}})
\oplus({\bf 1,2,1400_{s}})
\oplus2({\bf 1,2,840_{s}})
\oplus2({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,160_{s}})
\oplus2({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 244608}$&=&
$({\bf 6,1,224_{vs}})
\oplus({\bf 4,3,1400_{s}})
\oplus({\bf 4,3,840_{s}})
\oplus({\bf 4,3,224_{vs}})
\oplus({\bf 4,3,160_{s}})
\oplus({\bf 4,3,56_{s}})
\oplus({\bf 4,3,8_{s}})
\oplus({\bf 4,1,1296_{s}})
\oplus({\bf 4,1,840_{s}})
\oplus({\bf 4,1,224_{vs}})
\oplus({\bf 4,1,160_{s}})
\oplus({\bf 4,1,56_{s}})
\oplus({\bf 2,5,840_{s}})
\oplus({\bf 2,5,224_{vs}})
\oplus({\bf 2,5,56_{s}})
\oplus({\bf 2,3,2800_{cs}})
\oplus({\bf 2,3,1400_{s}})
\oplus({\bf 2,3,1296_{s}})
\oplus2({\bf 2,3,840_{s}})
\oplus({\bf 2,3,224_{vs}})
\oplus({\bf 2,3,224_{cs}})
\oplus2({\bf 2,3,160_{s}})
\oplus2({\bf 2,3,56_{s}})
\oplus({\bf 2,3,8_{s}})
\oplus({\bf 2,1,2400_{sc}})
\oplus({\bf 2,1,2800_{cs}})
\oplus({\bf 2,1,1400_{s}})
\oplus({\bf 2,1,1296_{s}})
\oplus({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,224_{cs}})
\oplus({\bf 2,1,160_{s}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 5,2,840_{c}})
\oplus({\bf 5,2,224_{vc}})
\oplus({\bf 5,2,56_{c}})
\oplus({\bf 3,4,1400_{c}})
\oplus({\bf 3,4,840_{c}})
\oplus({\bf 3,4,224_{vc}})
\oplus({\bf 3,4,160_{c}})
\oplus({\bf 3,4,56_{c}})
\oplus({\bf 3,4,8_{c}})
\oplus({\bf 3,2,2800_{sc}})
\oplus({\bf 3,2,1400_{c}})
\oplus({\bf 3,2,1296_{c}})
\oplus2({\bf 3,2,840_{c}})
\oplus({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,224_{sc}})
\oplus2({\bf 3,2,160_{c}})
\oplus2({\bf 3,2,56_{c}})
\oplus({\bf 3,2,8_{c}})
\oplus({\bf 1,6,224_{vc}})
\oplus({\bf 1,4,1296_{c}})
\oplus({\bf 1,4,840_{c}})
\oplus({\bf 1,4,224_{vc}})
\oplus({\bf 1,4,160_{c}})
\oplus({\bf 1,4,56_{c}})
\oplus({\bf 1,2,2400_{cs}})
\oplus({\bf 1,2,2800_{sc}})
\oplus({\bf 1,2,1400_{c}})
\oplus({\bf 1,2,1296_{c}})
\oplus({\bf 1,2,840_{c}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,224_{sc}})
\oplus({\bf 1,2,160_{c}})
\oplus({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 244608'}$&=&
$({\bf 6,1,224_{vc}})
\oplus({\bf 4,3,1400_{c}})
\oplus({\bf 4,3,840_{c}})
\oplus({\bf 4,3,224_{vc}})
\oplus({\bf 4,3,160_{c}})
\oplus({\bf 4,3,56_{c}})
\oplus({\bf 4,3,8_{c}})
\oplus({\bf 4,1,1296_{c}})
\oplus({\bf 4,1,840_{c}})
\oplus({\bf 4,1,224_{vc}})
\oplus({\bf 4,1,160_{c}})
\oplus({\bf 4,1,56_{c}})
\oplus({\bf 2,5,840_{c}})
\oplus({\bf 2,5,224_{vc}})
\oplus({\bf 2,5,56_{c}})
\oplus({\bf 2,3,2800_{sc}})
\oplus({\bf 2,3,1400_{c}})
\oplus({\bf 2,3,1296_{c}})
\oplus2({\bf 2,3,840_{c}})
\oplus({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,224_{sc}})
\oplus2({\bf 2,3,160_{c}})
\oplus2({\bf 2,3,56_{c}})
\oplus({\bf 2,3,8_{c}})
\oplus({\bf 2,1,2400_{cs}})
\oplus({\bf 2,1,2800_{sc}})
\oplus({\bf 2,1,1400_{c}})
\oplus({\bf 2,1,1296_{c}})
\oplus({\bf 2,1,840_{c}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,224_{sc}})
\oplus({\bf 2,1,160_{c}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 5,2,840_{s}})
\oplus({\bf 5,2,224_{vs}})
\oplus({\bf 5,2,56_{s}})
\oplus({\bf 3,4,1400_{s}})
\oplus({\bf 3,4,840_{s}})
\oplus({\bf 3,4,224_{vs}})
\oplus({\bf 3,4,160_{s}})
\oplus({\bf 3,4,56_{s}})
\oplus({\bf 3,4,8_{s}})
\oplus({\bf 3,2,2800_{cs}})
\oplus({\bf 3,2,1400_{s}})
\oplus({\bf 3,2,1296_{s}})
\oplus2({\bf 3,2,840_{s}})
\oplus({\bf 3,2,224_{vs}})
\oplus({\bf 3,2,224_{cs}})
\oplus2({\bf 3,2,160_{s}})
\oplus2({\bf 3,2,56_{s}})
\oplus({\bf 3,2,8_{s}})
\oplus({\bf 1,6,224_{vs}})
\oplus({\bf 1,4,1296_{s}})
\oplus({\bf 1,4,840_{s}})
\oplus({\bf 1,4,224_{vs}})
\oplus({\bf 1,4,160_{s}})
\oplus({\bf 1,4,56_{s}})
\oplus({\bf 1,2,2400_{sc}})
\oplus({\bf 1,2,2800_{cs}})
\oplus({\bf 1,2,1400_{s}})
\oplus({\bf 1,2,1296_{s}})
\oplus({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,224_{cs}})
\oplus({\bf 1,2,160_{s}})
\oplus({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 247104}$&=&
$({\bf 6,5,56_{s}})
\oplus({\bf 6,5,8_{s}})
\oplus({\bf 6,3,56_{s}})
\oplus({\bf 6,3,8_{s}})
\oplus({\bf 4,7,8_{s}})
\oplus({\bf 4,5,224_{vs}})
\oplus({\bf 4,5,160_{s}})
\oplus2({\bf 4,5,56_{s}})
\oplus2({\bf 4,5,8_{s}})
\oplus({\bf 4,3,672_{vc}})
\oplus({\bf 4,3,840_{s}})
\oplus2({\bf 4,3,224_{vs}})
\oplus({\bf 4,3,160_{s}})
\oplus3({\bf 4,3,56_{s}})
\oplus2({\bf 4,3,8_{s}})
\oplus({\bf 4,1,672_{vc}})
\oplus({\bf 4,1,224_{vs}})
\oplus({\bf 4,1,56_{s}})
\oplus({\bf 4,1,8_{s}})
\oplus({\bf 2,5,224_{vs}})
\oplus({\bf 2,5,56_{s}})
\oplus({\bf 2,5,8_{s}})
\oplus({\bf 2,3,1680_{vs}})
\oplus({\bf 2,3,2800_{vs}})
\oplus2({\bf 2,3,672_{vc}})
\oplus({\bf 2,3,840_{s}})
\oplus3({\bf 2,3,224_{vs}})
\oplus({\bf 2,3,160_{s}})
\oplus3({\bf 2,3,56_{s}})
\oplus2({\bf 2,3,8_{s}})
\oplus({\bf 2,1,7392_{vc}})
\oplus({\bf 2,1,1680_{vs}})
\oplus({\bf 2,1,2800_{vs}})
\oplus2({\bf 2,1,672_{vc}})
\oplus({\bf 2,1,840_{s}})
\oplus2({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,160_{s}})
\oplus2({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 7,4,8_{c}})
\oplus({\bf 5,6,56_{c}})
\oplus({\bf 5,6,8_{c}})
\oplus({\bf 5,4,224_{vc}})
\oplus({\bf 5,4,160_{c}})
\oplus2({\bf 5,4,56_{c}})
\oplus2({\bf 5,4,8_{c}})
\oplus({\bf 5,2,224_{vc}})
\oplus({\bf 5,2,56_{c}})
\oplus({\bf 5,2,8_{c}})
\oplus({\bf 3,6,56_{c}})
\oplus({\bf 3,6,8_{c}})
\oplus({\bf 3,4,672_{vs}})
\oplus({\bf 3,4,840_{c}})
\oplus2({\bf 3,4,224_{vc}})
\oplus({\bf 3,4,160_{c}})
\oplus3({\bf 3,4,56_{c}})
\oplus2({\bf 3,4,8_{c}})
\oplus({\bf 3,2,1680_{vc}})
\oplus({\bf 3,2,2800_{vc}})
\oplus2({\bf 3,2,672_{vs}})
\oplus({\bf 3,2,840_{c}})
\oplus3({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,160_{c}})
\oplus3({\bf 3,2,56_{c}})
\oplus2({\bf 3,2,8_{c}})
\oplus({\bf 1,4,672_{vs}})
\oplus({\bf 1,4,224_{vc}})
\oplus({\bf 1,4,56_{c}})
\oplus({\bf 1,4,8_{c}})
\oplus({\bf 1,2,7392_{vs}})
\oplus({\bf 1,2,1680_{vc}})
\oplus({\bf 1,2,2800_{vc}})
\oplus2({\bf 1,2,672_{vs}})
\oplus({\bf 1,2,840_{c}})
\oplus2({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,160_{c}})
\oplus2({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 247104'}$&=&
$({\bf 6,5,56_{c}})
\oplus({\bf 6,5,8_{c}})
\oplus({\bf 6,3,56_{c}})
\oplus({\bf 6,3,8_{c}})
\oplus({\bf 4,7,8_{c}})
\oplus({\bf 4,5,224_{vc}})
\oplus({\bf 4,5,160_{c}})
\oplus2({\bf 4,5,56_{c}})
\oplus2({\bf 4,5,8_{c}})
\oplus({\bf 4,3,672_{vs}})
\oplus({\bf 4,3,840_{c}})
\oplus2({\bf 4,3,224_{vc}})
\oplus({\bf 4,3,160_{c}})
\oplus3({\bf 4,3,56_{c}})
\oplus2({\bf 4,3,8_{c}})
\oplus({\bf 4,1,672_{vs}})
\oplus({\bf 4,1,224_{vc}})
\oplus({\bf 4,1,56_{c}})
\oplus({\bf 4,1,8_{c}})
\oplus({\bf 2,5,224_{vc}})
\oplus({\bf 2,5,56_{c}})
\oplus({\bf 2,5,8_{c}})
\oplus({\bf 2,3,1680_{vc}})
\oplus({\bf 2,3,2800_{vc}})
\oplus2({\bf 2,3,672_{vs}})
\oplus({\bf 2,3,840_{c}})
\oplus3({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,160_{c}})
\oplus3({\bf 2,3,56_{c}})
\oplus2({\bf 2,3,8_{c}})
\oplus({\bf 2,1,7392_{vs}})
\oplus({\bf 2,1,1680_{vc}})
\oplus({\bf 2,1,2800_{vc}})
\oplus2({\bf 2,1,672_{vs}})
\oplus({\bf 2,1,840_{c}})
\oplus2({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,160_{c}})
\oplus2({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 7,4,8_{s}})
\oplus({\bf 5,6,56_{s}})
\oplus({\bf 5,6,8_{s}})
\oplus({\bf 5,4,224_{vs}})
\oplus({\bf 5,4,160_{s}})
\oplus2({\bf 5,4,56_{s}})
\oplus2({\bf 5,4,8_{s}})
\oplus({\bf 5,2,224_{vs}})
\oplus({\bf 5,2,56_{s}})
\oplus({\bf 5,2,8_{s}})
\oplus({\bf 3,6,56_{s}})
\oplus({\bf 3,6,8_{s}})
\oplus({\bf 3,4,672_{vc}})
\oplus({\bf 3,4,840_{s}})
\oplus2({\bf 3,4,224_{vs}})
\oplus({\bf 3,4,160_{s}})
\oplus3({\bf 3,4,56_{s}})
\oplus2({\bf 3,4,8_{s}})
\oplus({\bf 3,2,1680_{vs}})
\oplus({\bf 3,2,2800_{vs}})
\oplus2({\bf 3,2,672_{vc}})
\oplus({\bf 3,2,840_{s}})
\oplus3({\bf 3,2,224_{vs}})
\oplus({\bf 3,2,160_{s}})
\oplus3({\bf 3,2,56_{s}})
\oplus2({\bf 3,2,8_{s}})
\oplus({\bf 1,4,672_{vc}})
\oplus({\bf 1,4,224_{vs}})
\oplus({\bf 1,4,56_{s}})
\oplus({\bf 1,4,8_{s}})
\oplus({\bf 1,2,7392_{vc}})
\oplus({\bf 1,2,1680_{vs}})
\oplus({\bf 1,2,2800_{vs}})
\oplus2({\bf 1,2,672_{vc}})
\oplus({\bf 1,2,840_{s}})
\oplus2({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,160_{s}})
\oplus2({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 255255}$&=&
$({\bf 9,7,1})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,35_{v}})
\oplus({\bf 7,7,28})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,35_{v}})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,35_{v}})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,294_{v}})
\oplus({\bf 5,5,567_{v}})
\oplus2({\bf 5,5,35_{v}})
\oplus({\bf 5,5,28})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,294_{v}})
\oplus({\bf 5,3,35_{v}})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,294_{v}})
\oplus({\bf 3,5,35_{v}})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,1386_{v}})
\oplus({\bf 3,3,3696_{v}})
\oplus2({\bf 3,3,294_{v}})
\oplus({\bf 3,3,567_{v}})
\oplus2({\bf 3,3,35_{v}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1386_{v}})
\oplus({\bf 3,1,294_{v}})
\oplus({\bf 3,1,35_{v}})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,1386_{v}})
\oplus({\bf 1,3,294_{v}})
\oplus({\bf 1,3,35_{v}})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,15015_{v}})
\oplus({\bf 1,1,1386_{v}})
\oplus({\bf 1,1,3696_{v}})
\oplus({\bf 1,1,294_{v}})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,28})
\oplus({\bf 8,8,8_{v}})
\oplus({\bf 8,6,8_{v}})
\oplus({\bf 6,8,8_{v}})
\oplus({\bf 6,6,112_{v}})
\oplus({\bf 6,6,160_{v}})
\oplus2({\bf 6,6,8_{v}})
\oplus({\bf 6,4,112_{v}})
\oplus({\bf 6,4,8_{v}})
\oplus({\bf 4,6,112_{v}})
\oplus({\bf 4,6,8_{v}})
\oplus({\bf 4,4,672'_{v}})
\oplus({\bf 4,4,1568_{v}})
\oplus2({\bf 4,4,112_{v}})
\oplus({\bf 4,4,160_{v}})
\oplus2({\bf 4,4,8_{v}})
\oplus({\bf 4,2,672'_{v}})
\oplus({\bf 4,2,112_{v}})
\oplus({\bf 4,2,8_{v}})
\oplus({\bf 2,4,672'_{v}})
\oplus({\bf 2,4,112_{v}})
\oplus({\bf 2,4,8_{v}})
\oplus({\bf 2,2,2640_{v}})
\oplus({\bf 2,2,7776_{v}})
\oplus2({\bf 2,2,672'_{v}})
\oplus({\bf 2,2,1568_{v}})
\oplus2({\bf 2,2,112_{v}})
\oplus({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 256256}$&=&
$({\bf 8,7,8_{s}})
\oplus({\bf 6,7,56_{s}})
\oplus({\bf 6,7,8_{s}})
\oplus({\bf 6,5,224_{vs}})
\oplus({\bf 6,5,56_{s}})
\oplus({\bf 6,5,8_{s}})
\oplus({\bf 4,5,672_{vc}})
\oplus({\bf 4,5,224_{vs}})
\oplus({\bf 4,5,56_{s}})
\oplus({\bf 4,5,8_{s}})
\oplus({\bf 4,3,1680_{vs}})
\oplus({\bf 4,3,672_{vc}})
\oplus({\bf 4,3,224_{vs}})
\oplus({\bf 4,3,56_{s}})
\oplus({\bf 4,3,8_{s}})
\oplus({\bf 2,3,3696'_{vc}})
\oplus({\bf 2,3,1680_{vs}})
\oplus({\bf 2,3,672_{vc}})
\oplus({\bf 2,3,224_{vs}})
\oplus({\bf 2,3,56_{s}})
\oplus({\bf 2,3,8_{s}})
\oplus({\bf 2,1,7392'_{vs}})
\oplus({\bf 2,1,3696'_{vc}})
\oplus({\bf 2,1,1680_{vs}})
\oplus({\bf 2,1,672_{vc}})
\oplus({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 7,8,8_{c}})
\oplus({\bf 7,6,56_{c}})
\oplus({\bf 7,6,8_{c}})
\oplus({\bf 5,6,224_{vc}})
\oplus({\bf 5,6,56_{c}})
\oplus({\bf 5,6,8_{c}})
\oplus({\bf 5,4,672_{vs}})
\oplus({\bf 5,4,224_{vc}})
\oplus({\bf 5,4,56_{c}})
\oplus({\bf 5,4,8_{c}})
\oplus({\bf 3,4,1680_{vc}})
\oplus({\bf 3,4,672_{vs}})
\oplus({\bf 3,4,224_{vc}})
\oplus({\bf 3,4,56_{c}})
\oplus({\bf 3,4,8_{c}})
\oplus({\bf 3,2,3696'_{vs}})
\oplus({\bf 3,2,1680_{vc}})
\oplus({\bf 3,2,672_{vs}})
\oplus({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,56_{c}})
\oplus({\bf 3,2,8_{c}})
\oplus({\bf 1,2,7392'_{vc}})
\oplus({\bf 1,2,3696'_{vs}})
\oplus({\bf 1,2,1680_{vc}})
\oplus({\bf 1,2,672_{vs}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 256256'}$&=&
$({\bf 8,7,8_{c}})
\oplus({\bf 6,7,56_{c}})
\oplus({\bf 6,7,8_{c}})
\oplus({\bf 6,5,224_{vc}})
\oplus({\bf 6,5,56_{c}})
\oplus({\bf 6,5,8_{c}})
\oplus({\bf 4,5,672_{vs}})
\oplus({\bf 4,5,224_{vc}})
\oplus({\bf 4,5,56_{c}})
\oplus({\bf 4,5,8_{c}})
\oplus({\bf 4,3,1680_{vc}})
\oplus({\bf 4,3,672_{vs}})
\oplus({\bf 4,3,224_{vc}})
\oplus({\bf 4,3,56_{c}})
\oplus({\bf 4,3,8_{c}})
\oplus({\bf 2,3,3696'_{vs}})
\oplus({\bf 2,3,1680_{vc}})
\oplus({\bf 2,3,672_{vs}})
\oplus({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,56_{c}})
\oplus({\bf 2,3,8_{c}})
\oplus({\bf 2,1,7392'_{vc}})
\oplus({\bf 2,1,3696'_{vs}})
\oplus({\bf 2,1,1680_{vc}})
\oplus({\bf 2,1,672_{vs}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 7,8,8_{s}})
\oplus({\bf 7,6,56_{s}})
\oplus({\bf 7,6,8_{s}})
\oplus({\bf 5,6,224_{vs}})
\oplus({\bf 5,6,56_{s}})
\oplus({\bf 5,6,8_{s}})
\oplus({\bf 5,4,672_{vc}})
\oplus({\bf 5,4,224_{vs}})
\oplus({\bf 5,4,56_{s}})
\oplus({\bf 5,4,8_{s}})
\oplus({\bf 3,4,1680_{vs}})
\oplus({\bf 3,4,672_{vc}})
\oplus({\bf 3,4,224_{vs}})
\oplus({\bf 3,4,56_{s}})
\oplus({\bf 3,4,8_{s}})
\oplus({\bf 3,2,3696'_{vc}})
\oplus({\bf 3,2,1680_{vs}})
\oplus({\bf 3,2,672_{vc}})
\oplus({\bf 3,2,224_{vs}})
\oplus({\bf 3,2,56_{s}})
\oplus({\bf 3,2,8_{s}})
\oplus({\bf 1,2,7392'_{vs}})
\oplus({\bf 1,2,3696'_{vc}})
\oplus({\bf 1,2,1680_{vs}})
\oplus({\bf 1,2,672_{vc}})
\oplus({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 257400}$&=&
$({\bf 7,3,8_{v}})
\oplus({\bf 5,5,160_{v}})
\oplus2({\bf 5,5,8_{v}})
\oplus({\bf 5,3,112_{v}})
\oplus2({\bf 5,3,160_{v}})
\oplus({\bf 5,3,56_{v}})
\oplus3({\bf 5,3,8_{v}})
\oplus({\bf 5,1,112_{v}})
\oplus({\bf 5,1,160_{v}})
\oplus2({\bf 5,1,8_{v}})
\oplus({\bf 3,7,8_{v}})
\oplus({\bf 3,5,112_{v}})
\oplus2({\bf 3,5,160_{v}})
\oplus({\bf 3,5,56_{v}})
\oplus3({\bf 3,5,8_{v}})
\oplus({\bf 3,3,1568_{v}})
\oplus({\bf 3,3,1400_{v}})
\oplus({\bf 3,3,1296_{v}})
\oplus3({\bf 3,3,112_{v}})
\oplus({\bf 3,3,840_{v}})
\oplus5({\bf 3,3,160_{v}})
\oplus({\bf 3,3,56_{v}})
\oplus5({\bf 3,3,8_{v}})
\oplus({\bf 3,1,1568_{v}})
\oplus({\bf 3,1,1400_{v}})
\oplus({\bf 3,1,1296_{v}})
\oplus2({\bf 3,1,112_{v}})
\oplus3({\bf 3,1,160_{v}})
\oplus({\bf 3,1,56_{v}})
\oplus2({\bf 3,1,8_{v}})
\oplus({\bf 1,5,112_{v}})
\oplus({\bf 1,5,160_{v}})
\oplus2({\bf 1,5,8_{v}})
\oplus({\bf 1,3,1568_{v}})
\oplus({\bf 1,3,1400_{v}})
\oplus({\bf 1,3,1296_{v}})
\oplus2({\bf 1,3,112_{v}})
\oplus3({\bf 1,3,160_{v}})
\oplus({\bf 1,3,56_{v}})
\oplus2({\bf 1,3,8_{v}})
\oplus({\bf 1,1,12936_{v}})
\oplus({\bf 1,1,1568_{v}})
\oplus({\bf 1,1,1400_{v}})
\oplus({\bf 1,1,1296_{v}})
\oplus({\bf 1,1,112_{v}})
\oplus({\bf 1,1,840_{v}})
\oplus2({\bf 1,1,160_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 6,4,35_{v}})
\oplus({\bf 6,4,28})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,35_{v}})
\oplus({\bf 6,2,28})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,35_{v}})
\oplus({\bf 4,6,28})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,567_{v}})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,350})
\oplus3({\bf 4,4,35_{v}})
\oplus3({\bf 4,4,28})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,294_{v}})
\oplus2({\bf 4,2,567_{v}})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,350})
\oplus4({\bf 4,2,35_{v}})
\oplus3({\bf 4,2,28})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,6,35_{v}})
\oplus({\bf 2,6,28})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,294_{v}})
\oplus2({\bf 2,4,567_{v}})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,350})
\oplus4({\bf 2,4,35_{v}})
\oplus3({\bf 2,4,28})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,4312_{v}})
\oplus({\bf 2,2,3675_{v}})
\oplus({\bf 2,2,294_{v}})
\oplus({\bf 2,2,4096})
\oplus4({\bf 2,2,567_{v}})
\oplus2({\bf 2,2,300})
\oplus2({\bf 2,2,350})
\oplus4({\bf 2,2,35_{v}})
\oplus3({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 264264}$&=&
$({\bf 5,3,672_{sc}})
\oplus({\bf 5,1,1680_{sv}})
\oplus({\bf 5,1,672_{sc}})
\oplus({\bf 3,5,672_{cs}})
\oplus({\bf 3,3,4536_{v}})
\oplus({\bf 3,3,672_{cs}})
\oplus({\bf 3,3,672_{sc}})
\oplus({\bf 3,3,840_{v}})
\oplus({\bf 3,1,2800_{sv}})
\oplus({\bf 3,1,672_{sc}})
\oplus({\bf 3,1,840_{v}})
\oplus({\bf 1,5,1680_{cv}})
\oplus({\bf 1,5,672_{cs}})
\oplus({\bf 1,3,2800_{cv}})
\oplus({\bf 1,3,672_{cs}})
\oplus({\bf 1,3,840_{v}})
\oplus({\bf 1,1,1400_{v}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 6,2,294_{s}})
\oplus({\bf 4,4,840'_{v}})
\oplus({\bf 4,2,3675_{s}})
\oplus({\bf 4,2,840'_{v}})
\oplus({\bf 4,2,294_{s}})
\oplus({\bf 4,2,567_{s}})
\oplus({\bf 2,6,294_{c}})
\oplus({\bf 2,4,3675_{c}})
\oplus({\bf 2,4,294_{c}})
\oplus({\bf 2,4,840'_{v}})
\oplus({\bf 2,4,567_{c}})
\oplus({\bf 2,2,4096})
\oplus({\bf 2,2,840'_{v}})
\oplus({\bf 2,2,567_{c}})
\oplus({\bf 2,2,567_{s}})
\oplus({\bf 2,2,300})$\\
%
${\bf 264264'}$&=&
$({\bf 5,3,672_{cs}})
\oplus({\bf 5,1,1680_{cv}})
\oplus({\bf 5,1,672_{cs}})
\oplus({\bf 3,5,672_{sc}})
\oplus({\bf 3,3,4536_{v}})
\oplus({\bf 3,3,672_{cs}})
\oplus({\bf 3,3,672_{sc}})
\oplus({\bf 3,3,840_{v}})
\oplus({\bf 3,1,2800_{cv}})
\oplus({\bf 3,1,672_{cs}})
\oplus({\bf 3,1,840_{v}})
\oplus({\bf 1,5,1680_{sv}})
\oplus({\bf 1,5,672_{sc}})
\oplus({\bf 1,3,2800_{sv}})
\oplus({\bf 1,3,672_{sc}})
\oplus({\bf 1,3,840_{v}})
\oplus({\bf 1,1,1400_{v}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 6,2,294_{c}})
\oplus({\bf 4,4,840'_{v}})
\oplus({\bf 4,2,3675_{c}})
\oplus({\bf 4,2,294_{c}})
\oplus({\bf 4,2,840'_{v}})
\oplus({\bf 4,2,567_{c}})
\oplus({\bf 2,6,294_{s}})
\oplus({\bf 2,4,3675_{s}})
\oplus({\bf 2,4,840'_{v}})
\oplus({\bf 2,4,294_{s}})
\oplus({\bf 2,4,567_{s}})
\oplus({\bf 2,2,4096})
\oplus({\bf 2,2,840'_{v}})
\oplus({\bf 2,2,567_{c}})
\oplus({\bf 2,2,567_{s}})
\oplus({\bf 2,2,300})$\\
%
${\bf 270336}$&=&
$({\bf 5,3,350})
\oplus({\bf 5,3,35_{c}})
\oplus({\bf 5,3,35_{s}})
\oplus({\bf 5,3,28})
\oplus({\bf 5,1,350})
\oplus({\bf 5,1,35_{c}})
\oplus({\bf 5,1,35_{s}})
\oplus({\bf 5,1,28})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,35_{c}})
\oplus({\bf 3,5,35_{s}})
\oplus({\bf 3,5,28})
\oplus({\bf 3,3,840'_{s}})
\oplus({\bf 3,3,840'_{c}})
\oplus({\bf 3,3,567_{v}})
\oplus({\bf 3,3,567_{c}})
\oplus({\bf 3,3,567_{s}})
\oplus({\bf 3,3,300})
\oplus5({\bf 3,3,350})
\oplus({\bf 3,3,35_{v}})
\oplus3({\bf 3,3,35_{c}})
\oplus3({\bf 3,3,35_{s}})
\oplus3({\bf 3,3,28})
\oplus({\bf 3,1,4096})
\oplus({\bf 3,1,840'_{s}})
\oplus({\bf 3,1,840'_{c}})
\oplus({\bf 3,1,567_{v}})
\oplus({\bf 3,1,567_{c}})
\oplus({\bf 3,1,567_{s}})
\oplus({\bf 3,1,300})
\oplus4({\bf 3,1,350})
\oplus({\bf 3,1,35_{v}})
\oplus2({\bf 3,1,35_{c}})
\oplus2({\bf 3,1,35_{s}})
\oplus2({\bf 3,1,28})
\oplus({\bf 1,5,350})
\oplus({\bf 1,5,35_{c}})
\oplus({\bf 1,5,35_{s}})
\oplus({\bf 1,5,28})
\oplus({\bf 1,3,4096})
\oplus({\bf 1,3,840'_{s}})
\oplus({\bf 1,3,840'_{c}})
\oplus({\bf 1,3,567_{v}})
\oplus({\bf 1,3,567_{c}})
\oplus({\bf 1,3,567_{s}})
\oplus({\bf 1,3,300})
\oplus4({\bf 1,3,350})
\oplus({\bf 1,3,35_{v}})
\oplus2({\bf 1,3,35_{c}})
\oplus2({\bf 1,3,35_{s}})
\oplus2({\bf 1,3,28})
\oplus({\bf 1,1,4096})
\oplus({\bf 1,1,840'_{s}})
\oplus({\bf 1,1,840'_{c}})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,567_{c}})
\oplus({\bf 1,1,567_{s}})
\oplus({\bf 1,1,300})
\oplus3({\bf 1,1,350})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus({\bf 1,1,28})
\oplus({\bf 6,2,56_{v}})
\oplus({\bf 4,4,224_{cv}})
\oplus({\bf 4,4,224_{sv}})
\oplus({\bf 4,4,160_{v}})
\oplus2({\bf 4,4,56_{v}})
\oplus({\bf 4,2,1296_{v}})
\oplus({\bf 4,2,840_{v}})
\oplus2({\bf 4,2,224_{cv}})
\oplus2({\bf 4,2,224_{sv}})
\oplus2({\bf 4,2,160_{v}})
\oplus4({\bf 4,2,56_{v}})
\oplus({\bf 4,2,8_{v}})
\oplus({\bf 2,6,56_{v}})
\oplus({\bf 2,4,1296_{v}})
\oplus({\bf 2,4,840_{v}})
\oplus2({\bf 2,4,224_{cv}})
\oplus2({\bf 2,4,224_{sv}})
\oplus2({\bf 2,4,160_{v}})
\oplus4({\bf 2,4,56_{v}})
\oplus({\bf 2,4,8_{v}})
\oplus({\bf 2,2,2800_{cv}})
\oplus({\bf 2,2,2800_{sv}})
\oplus({\bf 2,2,1400_{v}})
\oplus3({\bf 2,2,1296_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus3({\bf 2,2,840_{v}})
\oplus4({\bf 2,2,224_{cv}})
\oplus4({\bf 2,2,224_{sv}})
\oplus4({\bf 2,2,160_{v}})
\oplus5({\bf 2,2,56_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 277134}$&=&
$({\bf 11,11,1})
\oplus({\bf 9,9,35_{v}})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,294_{v}})
\oplus({\bf 7,7,35_{v}})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,1386_{v}})
\oplus({\bf 5,5,294_{v}})
\oplus({\bf 5,5,35_{v}})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,4719_{v}})
\oplus({\bf 3,3,1386_{v}})
\oplus({\bf 3,3,294_{v}})
\oplus({\bf 3,3,35_{v}})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,13013_{v}})
\oplus({\bf 1,1,4719_{v}})
\oplus({\bf 1,1,1386_{v}})
\oplus({\bf 1,1,294_{v}})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,1})
\oplus({\bf 10,10,8_{v}})
\oplus({\bf 8,8,112_{v}})
\oplus({\bf 8,8,8_{v}})
\oplus({\bf 6,6,672'_{v}})
\oplus({\bf 6,6,112_{v}})
\oplus({\bf 6,6,8_{v}})
\oplus({\bf 4,4,2640_{v}})
\oplus({\bf 4,4,672'_{v}})
\oplus({\bf 4,4,112_{v}})
\oplus({\bf 4,4,8_{v}})
\oplus({\bf 2,2,8008_{v}})
\oplus({\bf 2,2,2640_{v}})
\oplus({\bf 2,2,672'_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 325248}$&=&
$({\bf 6,1,160_{s}})
\oplus({\bf 4,3,1296_{s}})
\oplus({\bf 4,3,840_{s}})
\oplus({\bf 4,3,224_{vs}})
\oplus({\bf 4,3,224_{cs}})
\oplus2({\bf 4,3,160_{s}})
\oplus({\bf 4,3,56_{s}})
\oplus({\bf 4,1,1400_{s}})
\oplus({\bf 4,1,1296_{s}})
\oplus({\bf 4,1,840_{s}})
\oplus({\bf 4,1,224_{vs}})
\oplus({\bf 4,1,224_{cs}})
\oplus({\bf 4,1,112_{s}})
\oplus2({\bf 4,1,160_{s}})
\oplus({\bf 4,1,56_{s}})
\oplus({\bf 4,1,8_{s}})
\oplus({\bf 2,5,840_{s}})
\oplus({\bf 2,5,224_{cs}})
\oplus({\bf 2,5,160_{s}})
\oplus({\bf 2,5,56_{s}})
\oplus({\bf 2,3,2800_{cs}})
\oplus({\bf 2,3,1400_{s}})
\oplus({\bf 2,3,672_{cv}})
\oplus2({\bf 2,3,1296_{s}})
\oplus3({\bf 2,3,840_{s}})
\oplus2({\bf 2,3,224_{vs}})
\oplus3({\bf 2,3,224_{cs}})
\oplus({\bf 2,3,112_{s}})
\oplus3({\bf 2,3,160_{s}})
\oplus3({\bf 2,3,56_{s}})
\oplus({\bf 2,3,8_{s}})
\oplus({\bf 2,1,2800_{cs}})
\oplus({\bf 2,1,1568_{s}})
\oplus({\bf 2,1,1400_{s}})
\oplus({\bf 2,1,672_{cv}})
\oplus2({\bf 2,1,1296_{s}})
\oplus2({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{vs}})
\oplus2({\bf 2,1,224_{cs}})
\oplus({\bf 2,1,112_{s}})
\oplus3({\bf 2,1,160_{s}})
\oplus2({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 5,2,840_{c}})
\oplus({\bf 5,2,224_{sc}})
\oplus({\bf 5,2,160_{c}})
\oplus({\bf 5,2,56_{c}})
\oplus({\bf 3,4,1296_{c}})
\oplus({\bf 3,4,840_{c}})
\oplus({\bf 3,4,224_{vc}})
\oplus({\bf 3,4,224_{sc}})
\oplus2({\bf 3,4,160_{c}})
\oplus({\bf 3,4,56_{c}})
\oplus({\bf 3,2,2800_{sc}})
\oplus({\bf 3,2,1400_{c}})
\oplus2({\bf 3,2,1296_{c}})
\oplus({\bf 3,2,672_{sv}})
\oplus3({\bf 3,2,840_{c}})
\oplus2({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,112_{c}})
\oplus3({\bf 3,2,224_{sc}})
\oplus3({\bf 3,2,160_{c}})
\oplus3({\bf 3,2,56_{c}})
\oplus({\bf 3,2,8_{c}})
\oplus({\bf 1,6,160_{c}})
\oplus({\bf 1,4,1400_{c}})
\oplus({\bf 1,4,1296_{c}})
\oplus({\bf 1,4,840_{c}})
\oplus({\bf 1,4,224_{vc}})
\oplus({\bf 1,4,112_{c}})
\oplus({\bf 1,4,224_{sc}})
\oplus2({\bf 1,4,160_{c}})
\oplus({\bf 1,4,56_{c}})
\oplus({\bf 1,4,8_{c}})
\oplus({\bf 1,2,1568_{c}})
\oplus({\bf 1,2,2800_{sc}})
\oplus({\bf 1,2,1400_{c}})
\oplus2({\bf 1,2,1296_{c}})
\oplus({\bf 1,2,672_{sv}})
\oplus2({\bf 1,2,840_{c}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,112_{c}})
\oplus2({\bf 1,2,224_{sc}})
\oplus3({\bf 1,2,160_{c}})
\oplus2({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 325248'}$&=&
$({\bf 6,1,160_{c}})
\oplus({\bf 4,3,1296_{c}})
\oplus({\bf 4,3,840_{c}})
\oplus({\bf 4,3,224_{vc}})
\oplus({\bf 4,3,224_{sc}})
\oplus2({\bf 4,3,160_{c}})
\oplus({\bf 4,3,56_{c}})
\oplus({\bf 4,1,1400_{c}})
\oplus({\bf 4,1,1296_{c}})
\oplus({\bf 4,1,840_{c}})
\oplus({\bf 4,1,224_{vc}})
\oplus({\bf 4,1,112_{c}})
\oplus({\bf 4,1,224_{sc}})
\oplus2({\bf 4,1,160_{c}})
\oplus({\bf 4,1,56_{c}})
\oplus({\bf 4,1,8_{c}})
\oplus({\bf 2,5,840_{c}})
\oplus({\bf 2,5,224_{sc}})
\oplus({\bf 2,5,160_{c}})
\oplus({\bf 2,5,56_{c}})
\oplus({\bf 2,3,2800_{sc}})
\oplus({\bf 2,3,1400_{c}})
\oplus2({\bf 2,3,1296_{c}})
\oplus({\bf 2,3,672_{sv}})
\oplus3({\bf 2,3,840_{c}})
\oplus2({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,112_{c}})
\oplus3({\bf 2,3,224_{sc}})
\oplus3({\bf 2,3,160_{c}})
\oplus3({\bf 2,3,56_{c}})
\oplus({\bf 2,3,8_{c}})
\oplus({\bf 2,1,1568_{c}})
\oplus({\bf 2,1,2800_{sc}})
\oplus({\bf 2,1,1400_{c}})
\oplus2({\bf 2,1,1296_{c}})
\oplus({\bf 2,1,672_{sv}})
\oplus2({\bf 2,1,840_{c}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,112_{c}})
\oplus2({\bf 2,1,224_{sc}})
\oplus3({\bf 2,1,160_{c}})
\oplus2({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 5,2,840_{s}})
\oplus({\bf 5,2,224_{cs}})
\oplus({\bf 5,2,160_{s}})
\oplus({\bf 5,2,56_{s}})
\oplus({\bf 3,4,1296_{s}})
\oplus({\bf 3,4,840_{s}})
\oplus({\bf 3,4,224_{vs}})
\oplus({\bf 3,4,224_{cs}})
\oplus2({\bf 3,4,160_{s}})
\oplus({\bf 3,4,56_{s}})
\oplus({\bf 3,2,2800_{cs}})
\oplus({\bf 3,2,1400_{s}})
\oplus({\bf 3,2,672_{cv}})
\oplus2({\bf 3,2,1296_{s}})
\oplus3({\bf 3,2,840_{s}})
\oplus2({\bf 3,2,224_{vs}})
\oplus3({\bf 3,2,224_{cs}})
\oplus({\bf 3,2,112_{s}})
\oplus3({\bf 3,2,160_{s}})
\oplus3({\bf 3,2,56_{s}})
\oplus({\bf 3,2,8_{s}})
\oplus({\bf 1,6,160_{s}})
\oplus({\bf 1,4,1400_{s}})
\oplus({\bf 1,4,1296_{s}})
\oplus({\bf 1,4,840_{s}})
\oplus({\bf 1,4,224_{vs}})
\oplus({\bf 1,4,224_{cs}})
\oplus({\bf 1,4,112_{s}})
\oplus2({\bf 1,4,160_{s}})
\oplus({\bf 1,4,56_{s}})
\oplus({\bf 1,4,8_{s}})
\oplus({\bf 1,2,2800_{cs}})
\oplus({\bf 1,2,1568_{s}})
\oplus({\bf 1,2,1400_{s}})
\oplus({\bf 1,2,672_{cv}})
\oplus2({\bf 1,2,1296_{s}})
\oplus2({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{vs}})
\oplus2({\bf 1,2,224_{cs}})
\oplus({\bf 1,2,112_{s}})
\oplus3({\bf 1,2,160_{s}})
\oplus2({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 343980}$&=&
$({\bf 7,1,35_{v}})
\oplus({\bf 5,3,567_{v}})
\oplus({\bf 5,3,300})
\oplus2({\bf 5,3,35_{v}})
\oplus({\bf 5,3,28})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,567_{v}})
\oplus({\bf 5,1,350})
\oplus({\bf 5,1,35_{v}})
\oplus({\bf 5,1,28})
\oplus({\bf 3,5,567_{v}})
\oplus({\bf 3,5,300})
\oplus2({\bf 3,5,35_{v}})
\oplus({\bf 3,5,28})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,1925})
\oplus({\bf 3,3,4096})
\oplus2({\bf 3,3,567_{v}})
\oplus2({\bf 3,3,300})
\oplus2({\bf 3,3,350})
\oplus2({\bf 3,3,35_{v}})
\oplus3({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,4096})
\oplus({\bf 3,1,567_{v}})
\oplus({\bf 3,1,840'_{v}})
\oplus2({\bf 3,1,300})
\oplus({\bf 3,1,350})
\oplus2({\bf 3,1,35_{v}})
\oplus({\bf 3,1,28})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,35_{v}})
\oplus({\bf 1,5,567_{v}})
\oplus({\bf 1,5,350})
\oplus({\bf 1,5,35_{v}})
\oplus({\bf 1,5,28})
\oplus({\bf 1,3,4096})
\oplus({\bf 1,3,567_{v}})
\oplus({\bf 1,3,840'_{v}})
\oplus2({\bf 1,3,300})
\oplus({\bf 1,3,350})
\oplus2({\bf 1,3,35_{v}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,8910_{v}})
\oplus({\bf 1,1,1925})
\oplus({\bf 1,1,4096})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,28})
\oplus({\bf 6,2,112_{v}})
\oplus({\bf 6,2,160_{v}})
\oplus({\bf 6,2,8_{v}})
\oplus({\bf 4,4,1400_{v}})
\oplus({\bf 4,4,112_{v}})
\oplus2({\bf 4,4,160_{v}})
\oplus2({\bf 4,4,8_{v}})
\oplus({\bf 4,2,1400_{v}})
\oplus({\bf 4,2,1296_{v}})
\oplus({\bf 4,2,112_{v}})
\oplus({\bf 4,2,840_{v}})
\oplus3({\bf 4,2,160_{v}})
\oplus({\bf 4,2,56_{v}})
\oplus2({\bf 4,2,8_{v}})
\oplus({\bf 2,6,112_{v}})
\oplus({\bf 2,6,160_{v}})
\oplus({\bf 2,6,8_{v}})
\oplus({\bf 2,4,1400_{v}})
\oplus({\bf 2,4,1296_{v}})
\oplus({\bf 2,4,112_{v}})
\oplus({\bf 2,4,840_{v}})
\oplus3({\bf 2,4,160_{v}})
\oplus({\bf 2,4,56_{v}})
\oplus2({\bf 2,4,8_{v}})
\oplus({\bf 2,2,6160_{v}})
\oplus({\bf 2,2,4536_{v}})
\oplus2({\bf 2,2,1400_{v}})
\oplus({\bf 2,2,1296_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus2({\bf 2,2,840_{v}})
\oplus3({\bf 2,2,160_{v}})
\oplus({\bf 2,2,56_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 375375}$&=&
$({\bf 7,5,28})
\oplus({\bf 5,7,28})
\oplus({\bf 5,5,350})
\oplus({\bf 5,5,35_{v}})
\oplus({\bf 5,5,35_{c}})
\oplus({\bf 5,5,35_{s}})
\oplus2({\bf 5,5,28})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,567_{v}})
\oplus({\bf 5,3,350})
\oplus({\bf 5,3,35_{v}})
\oplus2({\bf 5,3,28})
\oplus({\bf 3,5,567_{v}})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,35_{v}})
\oplus2({\bf 3,5,28})
\oplus({\bf 3,3,3675_{v}})
\oplus({\bf 3,3,294_{v}})
\oplus({\bf 3,3,840'_{s}})
\oplus({\bf 3,3,840'_{c}})
\oplus2({\bf 3,3,567_{v}})
\oplus2({\bf 3,3,350})
\oplus2({\bf 3,3,35_{v}})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus2({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3696_{v}})
\oplus({\bf 3,1,3675_{v}})
\oplus({\bf 3,1,294_{v}})
\oplus2({\bf 3,1,567_{v}})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,35_{v}})
\oplus2({\bf 3,1,28})
\oplus({\bf 1,3,3696_{v}})
\oplus({\bf 1,3,3675_{v}})
\oplus({\bf 1,3,294_{v}})
\oplus2({\bf 1,3,567_{v}})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,35_{v}})
\oplus2({\bf 1,3,28})
\oplus({\bf 1,1,5775_{vc}})
\oplus({\bf 1,1,5775_{vs}})
\oplus({\bf 1,1,3675_{v}})
\oplus({\bf 1,1,294_{v}})
\oplus({\bf 1,1,840'_{s}})
\oplus({\bf 1,1,840'_{c}})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,56_{v}})
\oplus({\bf 6,6,8_{v}})
\oplus({\bf 6,4,160_{v}})
\oplus({\bf 6,4,56_{v}})
\oplus({\bf 6,4,8_{v}})
\oplus({\bf 4,6,160_{v}})
\oplus({\bf 4,6,56_{v}})
\oplus({\bf 4,6,8_{v}})
\oplus({\bf 4,4,1296_{v}})
\oplus({\bf 4,4,112_{v}})
\oplus({\bf 4,4,224_{cv}})
\oplus({\bf 4,4,224_{sv}})
\oplus2({\bf 4,4,160_{v}})
\oplus2({\bf 4,4,56_{v}})
\oplus2({\bf 4,4,8_{v}})
\oplus({\bf 4,2,1568_{v}})
\oplus({\bf 4,2,1296_{v}})
\oplus({\bf 4,2,112_{v}})
\oplus2({\bf 4,2,160_{v}})
\oplus({\bf 4,2,56_{v}})
\oplus({\bf 4,2,8_{v}})
\oplus({\bf 2,4,1568_{v}})
\oplus({\bf 2,4,1296_{v}})
\oplus({\bf 2,4,112_{v}})
\oplus2({\bf 2,4,160_{v}})
\oplus({\bf 2,4,56_{v}})
\oplus({\bf 2,4,8_{v}})
\oplus({\bf 2,2,8800_{v}})
\oplus({\bf 2,2,672'_{v}})
\oplus({\bf 2,2,2400_{vc}})
\oplus({\bf 2,2,2400_{vs}})
\oplus2({\bf 2,2,1568_{v}})
\oplus2({\bf 2,2,1296_{v}})
\oplus2({\bf 2,2,112_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus2({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,56_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 378378}$&=&
$({\bf 7,5,35_{s}})
\oplus({\bf 5,7,35_{c}})
\oplus({\bf 5,5,350})
\oplus({\bf 5,5,35_{c}})
\oplus({\bf 5,5,35_{s}})
\oplus({\bf 5,5,28})
\oplus({\bf 5,3,840'_{c}})
\oplus({\bf 5,3,350})
\oplus({\bf 5,3,35_{c}})
\oplus({\bf 5,3,35_{s}})
\oplus({\bf 3,5,840'_{s}})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,35_{c}})
\oplus({\bf 3,5,35_{s}})
\oplus({\bf 3,3,3675_{v}})
\oplus({\bf 3,3,840'_{s}})
\oplus({\bf 3,3,840'_{c}})
\oplus({\bf 3,3,567_{v}})
\oplus2({\bf 3,3,350})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,1,5775_{vs}})
\oplus({\bf 3,1,3675_{v}})
\oplus({\bf 3,1,840'_{s}})
\oplus({\bf 3,1,840'_{c}})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus({\bf 1,3,5775_{vc}})
\oplus({\bf 1,3,3675_{v}})
\oplus({\bf 1,3,840'_{s}})
\oplus({\bf 1,3,840'_{c}})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus({\bf 1,1,3696_{v}})
\oplus({\bf 1,1,3675_{v}})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,28})
\oplus({\bf 6,6,56_{v}})
\oplus({\bf 6,4,224_{sv}})
\oplus({\bf 6,4,56_{v}})
\oplus({\bf 4,6,224_{cv}})
\oplus({\bf 4,6,56_{v}})
\oplus({\bf 4,4,1296_{v}})
\oplus({\bf 4,4,224_{cv}})
\oplus({\bf 4,4,224_{sv}})
\oplus({\bf 4,4,160_{v}})
\oplus2({\bf 4,4,56_{v}})
\oplus({\bf 4,2,2400_{vs}})
\oplus({\bf 4,2,1296_{v}})
\oplus({\bf 4,2,224_{cv}})
\oplus({\bf 4,2,224_{sv}})
\oplus({\bf 4,2,56_{v}})
\oplus({\bf 2,4,2400_{vc}})
\oplus({\bf 2,4,1296_{v}})
\oplus({\bf 2,4,224_{cv}})
\oplus({\bf 2,4,224_{sv}})
\oplus({\bf 2,4,56_{v}})
\oplus({\bf 2,2,8800_{v}})
\oplus({\bf 2,2,2400_{vc}})
\oplus({\bf 2,2,2400_{vs}})
\oplus({\bf 2,2,1568_{v}})
\oplus2({\bf 2,2,1296_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,56_{v}})$\\
%
${\bf 378378'}$&=&
$({\bf 7,5,35_{c}})
\oplus({\bf 5,7,35_{s}})
\oplus({\bf 5,5,350})
\oplus({\bf 5,5,35_{c}})
\oplus({\bf 5,5,35_{s}})
\oplus({\bf 5,5,28})
\oplus({\bf 5,3,840'_{s}})
\oplus({\bf 5,3,350})
\oplus({\bf 5,3,35_{c}})
\oplus({\bf 5,3,35_{s}})
\oplus({\bf 3,5,840'_{c}})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,35_{c}})
\oplus({\bf 3,5,35_{s}})
\oplus({\bf 3,3,3675_{v}})
\oplus({\bf 3,3,840'_{s}})
\oplus({\bf 3,3,840'_{c}})
\oplus({\bf 3,3,567_{v}})
\oplus2({\bf 3,3,350})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,1,5775_{vc}})
\oplus({\bf 3,1,3675_{v}})
\oplus({\bf 3,1,840'_{s}})
\oplus({\bf 3,1,840'_{c}})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus({\bf 1,3,5775_{vs}})
\oplus({\bf 1,3,3675_{v}})
\oplus({\bf 1,3,840'_{s}})
\oplus({\bf 1,3,840'_{c}})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus({\bf 1,1,3696_{v}})
\oplus({\bf 1,1,3675_{v}})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,28})
\oplus({\bf 6,6,56_{v}})
\oplus({\bf 6,4,224_{cv}})
\oplus({\bf 6,4,56_{v}})
\oplus({\bf 4,6,224_{sv}})
\oplus({\bf 4,6,56_{v}})
\oplus({\bf 4,4,1296_{v}})
\oplus({\bf 4,4,224_{cv}})
\oplus({\bf 4,4,224_{sv}})
\oplus({\bf 4,4,160_{v}})
\oplus2({\bf 4,4,56_{v}})
\oplus({\bf 4,2,2400_{vc}})
\oplus({\bf 4,2,1296_{v}})
\oplus({\bf 4,2,224_{cv}})
\oplus({\bf 4,2,224_{sv}})
\oplus({\bf 4,2,56_{v}})
\oplus({\bf 2,4,2400_{vs}})
\oplus({\bf 2,4,1296_{v}})
\oplus({\bf 2,4,224_{cv}})
\oplus({\bf 2,4,224_{sv}})
\oplus({\bf 2,4,56_{v}})
\oplus({\bf 2,2,8800_{v}})
\oplus({\bf 2,2,2400_{vc}})
\oplus({\bf 2,2,2400_{vs}})
\oplus({\bf 2,2,1568_{v}})
\oplus2({\bf 2,2,1296_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,56_{v}})$\\
%
${\bf 379456}$&=&
$({\bf 6,1,224_{cs}})
\oplus({\bf 4,3,672_{cv}})
\oplus({\bf 4,3,1296_{s}})
\oplus({\bf 4,3,840_{s}})
\oplus2({\bf 4,3,224_{cs}})
\oplus({\bf 4,3,112_{s}})
\oplus({\bf 4,3,160_{s}})
\oplus({\bf 4,1,2800_{cs}})
\oplus({\bf 4,1,672_{cv}})
\oplus({\bf 4,1,1296_{s}})
\oplus({\bf 4,1,840_{s}})
\oplus2({\bf 4,1,224_{cs}})
\oplus({\bf 4,1,160_{s}})
\oplus({\bf 4,1,56_{s}})
\oplus({\bf 2,5,1296_{s}})
\oplus({\bf 2,5,224_{cs}})
\oplus({\bf 2,5,112_{s}})
\oplus({\bf 2,5,160_{s}})
\oplus({\bf 2,3,2800_{cs}})
\oplus({\bf 2,3,1568_{s}})
\oplus({\bf 2,3,1400_{s}})
\oplus({\bf 2,3,672_{cv}})
\oplus3({\bf 2,3,1296_{s}})
\oplus2({\bf 2,3,840_{s}})
\oplus({\bf 2,3,224_{vs}})
\oplus3({\bf 2,3,224_{cs}})
\oplus2({\bf 2,3,112_{s}})
\oplus3({\bf 2,3,160_{s}})
\oplus({\bf 2,3,56_{s}})
\oplus({\bf 2,1,2800_{cs}})
\oplus({\bf 2,1,1400_{s}})
\oplus({\bf 2,1,672_{cv}})
\oplus2({\bf 2,1,1296_{s}})
\oplus2({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{vs}})
\oplus3({\bf 2,1,224_{cs}})
\oplus({\bf 2,1,112_{s}})
\oplus2({\bf 2,1,160_{s}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 5,2,1296_{c}})
\oplus({\bf 5,2,112_{c}})
\oplus({\bf 5,2,224_{sc}})
\oplus({\bf 5,2,160_{c}})
\oplus({\bf 3,4,1296_{c}})
\oplus({\bf 3,4,672_{sv}})
\oplus({\bf 3,4,840_{c}})
\oplus({\bf 3,4,112_{c}})
\oplus2({\bf 3,4,224_{sc}})
\oplus({\bf 3,4,160_{c}})
\oplus({\bf 3,2,1568_{c}})
\oplus({\bf 3,2,2800_{sc}})
\oplus({\bf 3,2,1400_{c}})
\oplus3({\bf 3,2,1296_{c}})
\oplus({\bf 3,2,672_{sv}})
\oplus2({\bf 3,2,840_{c}})
\oplus({\bf 3,2,224_{vc}})
\oplus2({\bf 3,2,112_{c}})
\oplus3({\bf 3,2,224_{sc}})
\oplus3({\bf 3,2,160_{c}})
\oplus({\bf 3,2,56_{c}})
\oplus({\bf 1,6,224_{sc}})
\oplus({\bf 1,4,2800_{sc}})
\oplus({\bf 1,4,1296_{c}})
\oplus({\bf 1,4,672_{sv}})
\oplus({\bf 1,4,840_{c}})
\oplus2({\bf 1,4,224_{sc}})
\oplus({\bf 1,4,160_{c}})
\oplus({\bf 1,4,56_{c}})
\oplus({\bf 1,2,2800_{sc}})
\oplus({\bf 1,2,1400_{c}})
\oplus2({\bf 1,2,1296_{c}})
\oplus({\bf 1,2,672_{sv}})
\oplus2({\bf 1,2,840_{c}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,112_{c}})
\oplus3({\bf 1,2,224_{sc}})
\oplus2({\bf 1,2,160_{c}})
\oplus({\bf 1,2,56_{c}})$\\
%
${\bf 379456'}$&=&
$({\bf 6,1,224_{sc}})
\oplus({\bf 4,3,1296_{c}})
\oplus({\bf 4,3,672_{sv}})
\oplus({\bf 4,3,840_{c}})
\oplus({\bf 4,3,112_{c}})
\oplus2({\bf 4,3,224_{sc}})
\oplus({\bf 4,3,160_{c}})
\oplus({\bf 4,1,2800_{sc}})
\oplus({\bf 4,1,1296_{c}})
\oplus({\bf 4,1,672_{sv}})
\oplus({\bf 4,1,840_{c}})
\oplus2({\bf 4,1,224_{sc}})
\oplus({\bf 4,1,160_{c}})
\oplus({\bf 4,1,56_{c}})
\oplus({\bf 2,5,1296_{c}})
\oplus({\bf 2,5,112_{c}})
\oplus({\bf 2,5,224_{sc}})
\oplus({\bf 2,5,160_{c}})
\oplus({\bf 2,3,1568_{c}})
\oplus({\bf 2,3,2800_{sc}})
\oplus({\bf 2,3,1400_{c}})
\oplus3({\bf 2,3,1296_{c}})
\oplus({\bf 2,3,672_{sv}})
\oplus2({\bf 2,3,840_{c}})
\oplus({\bf 2,3,224_{vc}})
\oplus2({\bf 2,3,112_{c}})
\oplus3({\bf 2,3,224_{sc}})
\oplus3({\bf 2,3,160_{c}})
\oplus({\bf 2,3,56_{c}})
\oplus({\bf 2,1,2800_{sc}})
\oplus({\bf 2,1,1400_{c}})
\oplus2({\bf 2,1,1296_{c}})
\oplus({\bf 2,1,672_{sv}})
\oplus2({\bf 2,1,840_{c}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,112_{c}})
\oplus3({\bf 2,1,224_{sc}})
\oplus2({\bf 2,1,160_{c}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 5,2,1296_{s}})
\oplus({\bf 5,2,224_{cs}})
\oplus({\bf 5,2,112_{s}})
\oplus({\bf 5,2,160_{s}})
\oplus({\bf 3,4,672_{cv}})
\oplus({\bf 3,4,1296_{s}})
\oplus({\bf 3,4,840_{s}})
\oplus2({\bf 3,4,224_{cs}})
\oplus({\bf 3,4,112_{s}})
\oplus({\bf 3,4,160_{s}})
\oplus({\bf 3,2,2800_{cs}})
\oplus({\bf 3,2,1568_{s}})
\oplus({\bf 3,2,1400_{s}})
\oplus({\bf 3,2,672_{cv}})
\oplus3({\bf 3,2,1296_{s}})
\oplus2({\bf 3,2,840_{s}})
\oplus({\bf 3,2,224_{vs}})
\oplus3({\bf 3,2,224_{cs}})
\oplus2({\bf 3,2,112_{s}})
\oplus3({\bf 3,2,160_{s}})
\oplus({\bf 3,2,56_{s}})
\oplus({\bf 1,6,224_{cs}})
\oplus({\bf 1,4,2800_{cs}})
\oplus({\bf 1,4,672_{cv}})
\oplus({\bf 1,4,1296_{s}})
\oplus({\bf 1,4,840_{s}})
\oplus2({\bf 1,4,224_{cs}})
\oplus({\bf 1,4,160_{s}})
\oplus({\bf 1,4,56_{s}})
\oplus({\bf 1,2,2800_{cs}})
\oplus({\bf 1,2,1400_{s}})
\oplus({\bf 1,2,672_{cv}})
\oplus2({\bf 1,2,1296_{s}})
\oplus2({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{vs}})
\oplus3({\bf 1,2,224_{cs}})
\oplus({\bf 1,2,112_{s}})
\oplus2({\bf 1,2,160_{s}})
\oplus({\bf 1,2,56_{s}})$\\
%
${\bf 379456''}$&=&
$({\bf 7,1,28})
\oplus({\bf 5,3,567_{v}})
\oplus({\bf 5,3,350})
\oplus({\bf 5,3,35_{v}})
\oplus2({\bf 5,3,28})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,350})
\oplus({\bf 5,1,35_{v}})
\oplus({\bf 5,1,35_{c}})
\oplus({\bf 5,1,35_{s}})
\oplus({\bf 5,1,28})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,567_{v}})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,35_{v}})
\oplus2({\bf 3,5,28})
\oplus({\bf 3,3,4096})
\oplus({\bf 3,3,840'_{s}})
\oplus({\bf 3,3,840'_{c}})
\oplus2({\bf 3,3,567_{v}})
\oplus2({\bf 3,3,300})
\oplus3({\bf 3,3,350})
\oplus3({\bf 3,3,35_{v}})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus2({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1925})
\oplus({\bf 3,1,4096})
\oplus2({\bf 3,1,567_{v}})
\oplus({\bf 3,1,567_{c}})
\oplus({\bf 3,1,567_{s}})
\oplus({\bf 3,1,300})
\oplus2({\bf 3,1,350})
\oplus({\bf 3,1,35_{v}})
\oplus3({\bf 3,1,28})
\oplus({\bf 1,7,28})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,350})
\oplus({\bf 1,5,35_{v}})
\oplus({\bf 1,5,35_{c}})
\oplus({\bf 1,5,35_{s}})
\oplus({\bf 1,5,28})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,1925})
\oplus({\bf 1,3,4096})
\oplus2({\bf 1,3,567_{v}})
\oplus({\bf 1,3,567_{c}})
\oplus({\bf 1,3,567_{s}})
\oplus({\bf 1,3,300})
\oplus2({\bf 1,3,350})
\oplus({\bf 1,3,35_{v}})
\oplus3({\bf 1,3,28})
\oplus({\bf 1,1,4312_{c}})
\oplus({\bf 1,1,4312_{s}})
\oplus({\bf 1,1,4096})
\oplus({\bf 1,1,840'_{s}})
\oplus({\bf 1,1,840'_{c}})
\oplus2({\bf 1,1,300})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus({\bf 1,1,1})
\oplus({\bf 6,2,160_{v}})
\oplus({\bf 6,2,56_{v}})
\oplus({\bf 6,2,8_{v}})
\oplus({\bf 4,4,1296_{v}})
\oplus({\bf 4,4,112_{v}})
\oplus2({\bf 4,4,160_{v}})
\oplus({\bf 4,4,56_{v}})
\oplus({\bf 4,4,8_{v}})
\oplus({\bf 4,2,1400_{v}})
\oplus({\bf 4,2,1296_{v}})
\oplus({\bf 4,2,112_{v}})
\oplus({\bf 4,2,840_{v}})
\oplus({\bf 4,2,224_{cv}})
\oplus({\bf 4,2,224_{sv}})
\oplus3({\bf 4,2,160_{v}})
\oplus2({\bf 4,2,56_{v}})
\oplus2({\bf 4,2,8_{v}})
\oplus({\bf 2,6,160_{v}})
\oplus({\bf 2,6,56_{v}})
\oplus({\bf 2,6,8_{v}})
\oplus({\bf 2,4,1400_{v}})
\oplus({\bf 2,4,1296_{v}})
\oplus({\bf 2,4,112_{v}})
\oplus({\bf 2,4,840_{v}})
\oplus({\bf 2,4,224_{cv}})
\oplus({\bf 2,4,224_{sv}})
\oplus3({\bf 2,4,160_{v}})
\oplus2({\bf 2,4,56_{v}})
\oplus2({\bf 2,4,8_{v}})
\oplus({\bf 2,2,6160_{v}})
\oplus({\bf 2,2,2800_{cv}})
\oplus({\bf 2,2,2800_{sv}})
\oplus2({\bf 2,2,1400_{v}})
\oplus2({\bf 2,2,1296_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus2({\bf 2,2,840_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus4({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,56_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 396396}$&=&
$({\bf 5,3,300})
\oplus({\bf 5,3,350})
\oplus({\bf 5,3,35_{v}})
\oplus({\bf 5,3,28})
\oplus({\bf 5,1,567_{v}})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,350})
\oplus({\bf 5,1,35_{v}})
\oplus({\bf 5,1,28})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,35_{v}})
\oplus({\bf 3,5,28})
\oplus({\bf 3,3,4096})
\oplus2({\bf 3,3,567_{v}})
\oplus({\bf 3,3,840'_{v}})
\oplus({\bf 3,3,567_{c}})
\oplus({\bf 3,3,567_{s}})
\oplus3({\bf 3,3,300})
\oplus4({\bf 3,3,350})
\oplus3({\bf 3,3,35_{v}})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus4({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,4096})
\oplus({\bf 3,1,840'_{s}})
\oplus({\bf 3,1,840'_{c}})
\oplus({\bf 3,1,567_{v}})
\oplus({\bf 3,1,840'_{v}})
\oplus({\bf 3,1,567_{c}})
\oplus({\bf 3,1,567_{s}})
\oplus2({\bf 3,1,300})
\oplus3({\bf 3,1,350})
\oplus2({\bf 3,1,35_{v}})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus2({\bf 3,1,28})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,567_{v}})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,350})
\oplus({\bf 1,5,35_{v}})
\oplus({\bf 1,5,28})
\oplus({\bf 1,3,4096})
\oplus({\bf 1,3,840'_{s}})
\oplus({\bf 1,3,840'_{c}})
\oplus({\bf 1,3,567_{v}})
\oplus({\bf 1,3,840'_{v}})
\oplus({\bf 1,3,567_{c}})
\oplus({\bf 1,3,567_{s}})
\oplus2({\bf 1,3,300})
\oplus3({\bf 1,3,350})
\oplus2({\bf 1,3,35_{v}})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus2({\bf 1,3,28})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3675_{c}})
\oplus({\bf 1,1,3675_{s}})
\oplus({\bf 1,1,4096})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,840'_{v}})
\oplus({\bf 1,1,567_{c}})
\oplus({\bf 1,1,567_{s}})
\oplus({\bf 1,1,300})
\oplus2({\bf 1,1,350})
\oplus({\bf 1,1,35_{v}})
\oplus2({\bf 1,1,28})
\oplus({\bf 6,2,160_{v}})
\oplus({\bf 4,4,840_{v}})
\oplus2({\bf 4,4,160_{v}})
\oplus({\bf 4,4,56_{v}})
\oplus({\bf 4,4,8_{v}})
\oplus({\bf 4,2,1400_{v}})
\oplus({\bf 4,2,1296_{v}})
\oplus({\bf 4,2,112_{v}})
\oplus2({\bf 4,2,840_{v}})
\oplus({\bf 4,2,224_{cv}})
\oplus({\bf 4,2,224_{sv}})
\oplus4({\bf 4,2,160_{v}})
\oplus2({\bf 4,2,56_{v}})
\oplus2({\bf 4,2,8_{v}})
\oplus({\bf 2,6,160_{v}})
\oplus({\bf 2,4,1400_{v}})
\oplus({\bf 2,4,1296_{v}})
\oplus({\bf 2,4,112_{v}})
\oplus2({\bf 2,4,840_{v}})
\oplus({\bf 2,4,224_{cv}})
\oplus({\bf 2,4,224_{sv}})
\oplus4({\bf 2,4,160_{v}})
\oplus2({\bf 2,4,56_{v}})
\oplus2({\bf 2,4,8_{v}})
\oplus({\bf 2,2,4536_{v}})
\oplus({\bf 2,2,2800_{cv}})
\oplus({\bf 2,2,2800_{sv}})
\oplus({\bf 2,2,1400_{v}})
\oplus2({\bf 2,2,1296_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus({\bf 2,2,672_{cs}})
\oplus({\bf 2,2,672_{sc}})
\oplus4({\bf 2,2,840_{v}})
\oplus2({\bf 2,2,224_{cv}})
\oplus2({\bf 2,2,224_{sv}})
\oplus5({\bf 2,2,160_{v}})
\oplus3({\bf 2,2,56_{v}})
\oplus3({\bf 2,2,8_{v}})$\\
%
${\bf 408375}$&=&
$({\bf 7,1,35_{s}})
\oplus({\bf 5,3,840'_{c}})
\oplus({\bf 5,3,350})
\oplus({\bf 5,3,35_{c}})
\oplus({\bf 5,3,35_{s}})
\oplus({\bf 5,1,567_{s}})
\oplus({\bf 5,1,350})
\oplus({\bf 5,1,35_{s}})
\oplus({\bf 5,1,28})
\oplus({\bf 3,5,840'_{s}})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,35_{c}})
\oplus({\bf 3,5,35_{s}})
\oplus({\bf 3,3,4096})
\oplus({\bf 3,3,840'_{s}})
\oplus({\bf 3,3,840'_{c}})
\oplus({\bf 3,3,567_{v}})
\oplus({\bf 3,3,567_{c}})
\oplus({\bf 3,3,567_{s}})
\oplus3({\bf 3,3,350})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,1,4312_{s}})
\oplus({\bf 3,1,4096})
\oplus({\bf 3,1,840'_{s}})
\oplus({\bf 3,1,840'_{c}})
\oplus({\bf 3,1,567_{s}})
\oplus({\bf 3,1,300})
\oplus2({\bf 3,1,350})
\oplus({\bf 3,1,35_{c}})
\oplus2({\bf 3,1,35_{s}})
\oplus({\bf 1,7,35_{c}})
\oplus({\bf 1,5,567_{c}})
\oplus({\bf 1,5,350})
\oplus({\bf 1,5,35_{c}})
\oplus({\bf 1,5,28})
\oplus({\bf 1,3,4312_{c}})
\oplus({\bf 1,3,4096})
\oplus({\bf 1,3,840'_{s}})
\oplus({\bf 1,3,840'_{c}})
\oplus({\bf 1,3,567_{c}})
\oplus({\bf 1,3,300})
\oplus2({\bf 1,3,350})
\oplus2({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus({\bf 1,1,1925})
\oplus({\bf 1,1,4096})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,567_{c}})
\oplus({\bf 1,1,567_{s}})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,28})
\oplus({\bf 6,2,224_{sv}})
\oplus({\bf 6,2,56_{v}})
\oplus({\bf 4,4,1296_{v}})
\oplus({\bf 4,4,224_{cv}})
\oplus({\bf 4,4,224_{sv}})
\oplus({\bf 4,4,56_{v}})
\oplus({\bf 4,2,2800_{sv}})
\oplus({\bf 4,2,1296_{v}})
\oplus({\bf 4,2,840_{v}})
\oplus({\bf 4,2,224_{cv}})
\oplus2({\bf 4,2,224_{sv}})
\oplus({\bf 4,2,160_{v}})
\oplus2({\bf 4,2,56_{v}})
\oplus({\bf 2,6,224_{cv}})
\oplus({\bf 2,6,56_{v}})
\oplus({\bf 2,4,2800_{cv}})
\oplus({\bf 2,4,1296_{v}})
\oplus({\bf 2,4,840_{v}})
\oplus2({\bf 2,4,224_{cv}})
\oplus({\bf 2,4,224_{sv}})
\oplus({\bf 2,4,160_{v}})
\oplus2({\bf 2,4,56_{v}})
\oplus({\bf 2,2,6160_{v}})
\oplus({\bf 2,2,2800_{cv}})
\oplus({\bf 2,2,2800_{sv}})
\oplus({\bf 2,2,1400_{v}})
\oplus2({\bf 2,2,1296_{v}})
\oplus2({\bf 2,2,840_{v}})
\oplus2({\bf 2,2,224_{cv}})
\oplus2({\bf 2,2,224_{sv}})
\oplus({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,56_{v}})$\\
%
${\bf 408375'}$&=&
$({\bf 7,1,35_{c}})
\oplus({\bf 5,3,840'_{s}})
\oplus({\bf 5,3,350})
\oplus({\bf 5,3,35_{c}})
\oplus({\bf 5,3,35_{s}})
\oplus({\bf 5,1,567_{c}})
\oplus({\bf 5,1,350})
\oplus({\bf 5,1,35_{c}})
\oplus({\bf 5,1,28})
\oplus({\bf 3,5,840'_{c}})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,35_{c}})
\oplus({\bf 3,5,35_{s}})
\oplus({\bf 3,3,4096})
\oplus({\bf 3,3,840'_{s}})
\oplus({\bf 3,3,840'_{c}})
\oplus({\bf 3,3,567_{v}})
\oplus({\bf 3,3,567_{c}})
\oplus({\bf 3,3,567_{s}})
\oplus3({\bf 3,3,350})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,1,4312_{c}})
\oplus({\bf 3,1,4096})
\oplus({\bf 3,1,840'_{s}})
\oplus({\bf 3,1,840'_{c}})
\oplus({\bf 3,1,567_{c}})
\oplus({\bf 3,1,300})
\oplus2({\bf 3,1,350})
\oplus2({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus({\bf 1,7,35_{s}})
\oplus({\bf 1,5,567_{s}})
\oplus({\bf 1,5,350})
\oplus({\bf 1,5,35_{s}})
\oplus({\bf 1,5,28})
\oplus({\bf 1,3,4312_{s}})
\oplus({\bf 1,3,4096})
\oplus({\bf 1,3,840'_{s}})
\oplus({\bf 1,3,840'_{c}})
\oplus({\bf 1,3,567_{s}})
\oplus({\bf 1,3,300})
\oplus2({\bf 1,3,350})
\oplus({\bf 1,3,35_{c}})
\oplus2({\bf 1,3,35_{s}})
\oplus({\bf 1,1,1925})
\oplus({\bf 1,1,4096})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,567_{c}})
\oplus({\bf 1,1,567_{s}})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,28})
\oplus({\bf 6,2,224_{cv}})
\oplus({\bf 6,2,56_{v}})
\oplus({\bf 4,4,1296_{v}})
\oplus({\bf 4,4,224_{cv}})
\oplus({\bf 4,4,224_{sv}})
\oplus({\bf 4,4,56_{v}})
\oplus({\bf 4,2,2800_{cv}})
\oplus({\bf 4,2,1296_{v}})
\oplus({\bf 4,2,840_{v}})
\oplus2({\bf 4,2,224_{cv}})
\oplus({\bf 4,2,224_{sv}})
\oplus({\bf 4,2,160_{v}})
\oplus2({\bf 4,2,56_{v}})
\oplus({\bf 2,6,224_{sv}})
\oplus({\bf 2,6,56_{v}})
\oplus({\bf 2,4,2800_{sv}})
\oplus({\bf 2,4,1296_{v}})
\oplus({\bf 2,4,840_{v}})
\oplus({\bf 2,4,224_{cv}})
\oplus2({\bf 2,4,224_{sv}})
\oplus({\bf 2,4,160_{v}})
\oplus2({\bf 2,4,56_{v}})
\oplus({\bf 2,2,6160_{v}})
\oplus({\bf 2,2,2800_{cv}})
\oplus({\bf 2,2,2800_{sv}})
\oplus({\bf 2,2,1400_{v}})
\oplus2({\bf 2,2,1296_{v}})
\oplus2({\bf 2,2,840_{v}})
\oplus2({\bf 2,2,224_{cv}})
\oplus2({\bf 2,2,224_{sv}})
\oplus({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,56_{v}})$\\
%
${\bf 411840}$&=&
$({\bf 6,1,672_{cv}})
\oplus({\bf 4,3,2800_{cs}})
\oplus({\bf 4,3,672_{cv}})
\oplus({\bf 4,3,1296_{s}})
\oplus({\bf 4,3,224_{cs}})
\oplus({\bf 4,1,1680_{cs}})
\oplus({\bf 4,1,2800_{cs}})
\oplus({\bf 4,1,672_{cv}})
\oplus({\bf 4,1,840_{s}})
\oplus({\bf 4,1,224_{cs}})
\oplus({\bf 2,5,1568_{s}})
\oplus({\bf 2,5,1296_{s}})
\oplus({\bf 2,5,112_{s}})
\oplus({\bf 2,3,2400_{sc}})
\oplus({\bf 2,3,2800_{cs}})
\oplus({\bf 2,3,1568_{s}})
\oplus({\bf 2,3,1400_{s}})
\oplus2({\bf 2,3,1296_{s}})
\oplus({\bf 2,3,840_{s}})
\oplus({\bf 2,3,224_{cs}})
\oplus({\bf 2,3,112_{s}})
\oplus({\bf 2,3,160_{s}})
\oplus({\bf 2,1,2800_{cs}})
\oplus({\bf 2,1,1400_{s}})
\oplus({\bf 2,1,672_{cv}})
\oplus({\bf 2,1,1296_{s}})
\oplus({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{cs}})
\oplus({\bf 2,1,160_{s}})
\oplus({\bf 5,2,1568_{c}})
\oplus({\bf 5,2,1296_{c}})
\oplus({\bf 5,2,112_{c}})
\oplus({\bf 3,4,2800_{sc}})
\oplus({\bf 3,4,1296_{c}})
\oplus({\bf 3,4,672_{sv}})
\oplus({\bf 3,4,224_{sc}})
\oplus({\bf 3,2,2400_{cs}})
\oplus({\bf 3,2,1568_{c}})
\oplus({\bf 3,2,2800_{sc}})
\oplus({\bf 3,2,1400_{c}})
\oplus2({\bf 3,2,1296_{c}})
\oplus({\bf 3,2,840_{c}})
\oplus({\bf 3,2,112_{c}})
\oplus({\bf 3,2,224_{sc}})
\oplus({\bf 3,2,160_{c}})
\oplus({\bf 1,6,672_{sv}})
\oplus({\bf 1,4,1680_{sc}})
\oplus({\bf 1,4,2800_{sc}})
\oplus({\bf 1,4,672_{sv}})
\oplus({\bf 1,4,840_{c}})
\oplus({\bf 1,4,224_{sc}})
\oplus({\bf 1,2,2800_{sc}})
\oplus({\bf 1,2,1400_{c}})
\oplus({\bf 1,2,1296_{c}})
\oplus({\bf 1,2,672_{sv}})
\oplus({\bf 1,2,840_{c}})
\oplus({\bf 1,2,224_{sc}})
\oplus({\bf 1,2,160_{c}})$\\
%
${\bf 411840'}$&=&
$({\bf 6,1,672_{sv}})
\oplus({\bf 4,3,2800_{sc}})
\oplus({\bf 4,3,1296_{c}})
\oplus({\bf 4,3,672_{sv}})
\oplus({\bf 4,3,224_{sc}})
\oplus({\bf 4,1,1680_{sc}})
\oplus({\bf 4,1,2800_{sc}})
\oplus({\bf 4,1,672_{sv}})
\oplus({\bf 4,1,840_{c}})
\oplus({\bf 4,1,224_{sc}})
\oplus({\bf 2,5,1568_{c}})
\oplus({\bf 2,5,1296_{c}})
\oplus({\bf 2,5,112_{c}})
\oplus({\bf 2,3,2400_{cs}})
\oplus({\bf 2,3,1568_{c}})
\oplus({\bf 2,3,2800_{sc}})
\oplus({\bf 2,3,1400_{c}})
\oplus2({\bf 2,3,1296_{c}})
\oplus({\bf 2,3,840_{c}})
\oplus({\bf 2,3,112_{c}})
\oplus({\bf 2,3,224_{sc}})
\oplus({\bf 2,3,160_{c}})
\oplus({\bf 2,1,2800_{sc}})
\oplus({\bf 2,1,1400_{c}})
\oplus({\bf 2,1,1296_{c}})
\oplus({\bf 2,1,672_{sv}})
\oplus({\bf 2,1,840_{c}})
\oplus({\bf 2,1,224_{sc}})
\oplus({\bf 2,1,160_{c}})
\oplus({\bf 5,2,1568_{s}})
\oplus({\bf 5,2,1296_{s}})
\oplus({\bf 5,2,112_{s}})
\oplus({\bf 3,4,2800_{cs}})
\oplus({\bf 3,4,672_{cv}})
\oplus({\bf 3,4,1296_{s}})
\oplus({\bf 3,4,224_{cs}})
\oplus({\bf 3,2,2400_{sc}})
\oplus({\bf 3,2,2800_{cs}})
\oplus({\bf 3,2,1568_{s}})
\oplus({\bf 3,2,1400_{s}})
\oplus2({\bf 3,2,1296_{s}})
\oplus({\bf 3,2,840_{s}})
\oplus({\bf 3,2,224_{cs}})
\oplus({\bf 3,2,112_{s}})
\oplus({\bf 3,2,160_{s}})
\oplus({\bf 1,6,672_{cv}})
\oplus({\bf 1,4,1680_{cs}})
\oplus({\bf 1,4,2800_{cs}})
\oplus({\bf 1,4,672_{cv}})
\oplus({\bf 1,4,840_{s}})
\oplus({\bf 1,4,224_{cs}})
\oplus({\bf 1,2,2800_{cs}})
\oplus({\bf 1,2,1400_{s}})
\oplus({\bf 1,2,672_{cv}})
\oplus({\bf 1,2,1296_{s}})
\oplus({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{cs}})
\oplus({\bf 1,2,160_{s}})$\\
%
${\bf 424710}$&=&
$({\bf 7,7,28})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,35_{v}})
\oplus({\bf 7,5,28})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,35_{v}})
\oplus({\bf 5,7,28})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,567_{v}})
\oplus({\bf 5,5,350})
\oplus2({\bf 5,5,35_{v}})
\oplus2({\bf 5,5,28})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,294_{v}})
\oplus({\bf 5,3,567_{v}})
\oplus2({\bf 5,3,35_{v}})
\oplus({\bf 5,3,28})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,294_{v}})
\oplus({\bf 3,5,567_{v}})
\oplus2({\bf 3,5,35_{v}})
\oplus({\bf 3,5,28})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,3696_{v}})
\oplus({\bf 3,3,3675_{v}})
\oplus2({\bf 3,3,294_{v}})
\oplus2({\bf 3,3,567_{v}})
\oplus({\bf 3,3,350})
\oplus2({\bf 3,3,35_{v}})
\oplus2({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1386_{v}})
\oplus({\bf 3,1,3696_{v}})
\oplus2({\bf 3,1,294_{v}})
\oplus({\bf 3,1,567_{v}})
\oplus2({\bf 3,1,35_{v}})
\oplus({\bf 3,1,28})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,1386_{v}})
\oplus({\bf 1,3,3696_{v}})
\oplus2({\bf 1,3,294_{v}})
\oplus({\bf 1,3,567_{v}})
\oplus2({\bf 1,3,35_{v}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,18711_{v}})
\oplus({\bf 1,1,3696_{v}})
\oplus({\bf 1,1,3675_{v}})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,28})
\oplus({\bf 8,6,8_{v}})
\oplus({\bf 6,8,8_{v}})
\oplus({\bf 6,6,160_{v}})
\oplus({\bf 6,6,56_{v}})
\oplus2({\bf 6,6,8_{v}})
\oplus({\bf 6,4,112_{v}})
\oplus({\bf 6,4,160_{v}})
\oplus2({\bf 6,4,8_{v}})
\oplus({\bf 4,6,112_{v}})
\oplus({\bf 4,6,160_{v}})
\oplus2({\bf 4,6,8_{v}})
\oplus({\bf 4,4,1568_{v}})
\oplus({\bf 4,4,1296_{v}})
\oplus2({\bf 4,4,112_{v}})
\oplus2({\bf 4,4,160_{v}})
\oplus({\bf 4,4,56_{v}})
\oplus2({\bf 4,4,8_{v}})
\oplus({\bf 4,2,672'_{v}})
\oplus({\bf 4,2,1568_{v}})
\oplus2({\bf 4,2,112_{v}})
\oplus({\bf 4,2,160_{v}})
\oplus2({\bf 4,2,8_{v}})
\oplus({\bf 2,4,672'_{v}})
\oplus({\bf 2,4,1568_{v}})
\oplus2({\bf 2,4,112_{v}})
\oplus({\bf 2,4,160_{v}})
\oplus2({\bf 2,4,8_{v}})
\oplus({\bf 2,2,7776_{v}})
\oplus({\bf 2,2,8800_{v}})
\oplus2({\bf 2,2,672'_{v}})
\oplus2({\bf 2,2,1568_{v}})
\oplus({\bf 2,2,1296_{v}})
\oplus2({\bf 2,2,112_{v}})
\oplus2({\bf 2,2,160_{v}})
\oplus({\bf 2,2,56_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 428064}$&=&
$({\bf 7,1,112_{v}})
\oplus({\bf 5,3,1400_{v}})
\oplus({\bf 5,3,112_{v}})
\oplus({\bf 5,3,160_{v}})
\oplus({\bf 5,3,8_{v}})
\oplus({\bf 5,1,1296_{v}})
\oplus({\bf 5,1,160_{v}})
\oplus({\bf 3,5,1400_{v}})
\oplus({\bf 3,5,112_{v}})
\oplus({\bf 3,5,160_{v}})
\oplus({\bf 3,5,8_{v}})
\oplus({\bf 3,3,6160_{v}})
\oplus({\bf 3,3,1400_{v}})
\oplus({\bf 3,3,1296_{v}})
\oplus({\bf 3,3,840_{v}})
\oplus2({\bf 3,3,160_{v}})
\oplus({\bf 3,3,56_{v}})
\oplus({\bf 3,3,8_{v}})
\oplus({\bf 3,1,4536_{v}})
\oplus({\bf 3,1,1400_{v}})
\oplus({\bf 3,1,112_{v}})
\oplus({\bf 3,1,840_{v}})
\oplus({\bf 3,1,160_{v}})
\oplus({\bf 3,1,8_{v}})
\oplus({\bf 1,7,112_{v}})
\oplus({\bf 1,5,1296_{v}})
\oplus({\bf 1,5,160_{v}})
\oplus({\bf 1,3,4536_{v}})
\oplus({\bf 1,3,1400_{v}})
\oplus({\bf 1,3,112_{v}})
\oplus({\bf 1,3,840_{v}})
\oplus({\bf 1,3,160_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,6600_{v}})
\oplus({\bf 1,1,6160_{v}})
\oplus({\bf 1,1,1296_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 6,2,567_{v}})
\oplus({\bf 6,2,35_{v}})
\oplus({\bf 4,4,1925})
\oplus({\bf 4,4,567_{v}})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,35_{v}})
\oplus({\bf 4,4,28})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,4096})
\oplus({\bf 4,2,567_{v}})
\oplus({\bf 4,2,300})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,35_{v}})
\oplus({\bf 4,2,28})
\oplus({\bf 2,6,567_{v}})
\oplus({\bf 2,6,35_{v}})
\oplus({\bf 2,4,4096})
\oplus({\bf 2,4,567_{v}})
\oplus({\bf 2,4,300})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,35_{v}})
\oplus({\bf 2,4,28})
\oplus({\bf 2,2,8910_{v}})
\oplus({\bf 2,2,1925})
\oplus({\bf 2,2,4096})
\oplus({\bf 2,2,567_{v}})
\oplus({\bf 2,2,840'_{v}})
\oplus({\bf 2,2,300})
\oplus({\bf 2,2,350})
\oplus({\bf 2,2,35_{v}})
\oplus({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 436800}$&=&
$({\bf 6,3,160_{s}})
\oplus({\bf 4,5,224_{cs}})
\oplus({\bf 4,5,160_{s}})
\oplus({\bf 4,5,56_{s}})
\oplus({\bf 4,3,1296_{s}})
\oplus({\bf 4,3,840_{s}})
\oplus({\bf 4,3,224_{vs}})
\oplus2({\bf 4,3,224_{cs}})
\oplus({\bf 4,3,112_{s}})
\oplus3({\bf 4,3,160_{s}})
\oplus2({\bf 4,3,56_{s}})
\oplus({\bf 4,3,8_{s}})
\oplus({\bf 4,1,2800_{vs}})
\oplus({\bf 4,1,1296_{s}})
\oplus({\bf 4,1,840_{s}})
\oplus({\bf 4,1,224_{vs}})
\oplus({\bf 4,1,224_{cs}})
\oplus2({\bf 4,1,160_{s}})
\oplus({\bf 4,1,56_{s}})
\oplus({\bf 2,5,840_{s}})
\oplus({\bf 2,5,224_{cs}})
\oplus({\bf 2,5,160_{s}})
\oplus({\bf 2,5,56_{s}})
\oplus({\bf 2,3,4536_{s}})
\oplus({\bf 2,3,2800_{vs}})
\oplus({\bf 2,3,672_{vc}})
\oplus({\bf 2,3,672_{cv}})
\oplus2({\bf 2,3,1296_{s}})
\oplus3({\bf 2,3,840_{s}})
\oplus2({\bf 2,3,224_{vs}})
\oplus3({\bf 2,3,224_{cs}})
\oplus({\bf 2,3,112_{s}})
\oplus4({\bf 2,3,160_{s}})
\oplus3({\bf 2,3,56_{s}})
\oplus({\bf 2,3,8_{s}})
\oplus({\bf 2,1,4536_{s}})
\oplus({\bf 2,1,2400_{sv}})
\oplus({\bf 2,1,2800_{vs}})
\oplus({\bf 2,1,672_{vc}})
\oplus({\bf 2,1,672_{cv}})
\oplus2({\bf 2,1,1296_{s}})
\oplus2({\bf 2,1,840_{s}})
\oplus2({\bf 2,1,224_{vs}})
\oplus2({\bf 2,1,224_{cs}})
\oplus({\bf 2,1,112_{s}})
\oplus2({\bf 2,1,160_{s}})
\oplus2({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 5,4,224_{sc}})
\oplus({\bf 5,4,160_{c}})
\oplus({\bf 5,4,56_{c}})
\oplus({\bf 5,2,840_{c}})
\oplus({\bf 5,2,224_{sc}})
\oplus({\bf 5,2,160_{c}})
\oplus({\bf 5,2,56_{c}})
\oplus({\bf 3,6,160_{c}})
\oplus({\bf 3,4,1296_{c}})
\oplus({\bf 3,4,840_{c}})
\oplus({\bf 3,4,224_{vc}})
\oplus({\bf 3,4,112_{c}})
\oplus2({\bf 3,4,224_{sc}})
\oplus3({\bf 3,4,160_{c}})
\oplus2({\bf 3,4,56_{c}})
\oplus({\bf 3,4,8_{c}})
\oplus({\bf 3,2,4536_{c}})
\oplus({\bf 3,2,2800_{vc}})
\oplus({\bf 3,2,672_{vs}})
\oplus2({\bf 3,2,1296_{c}})
\oplus({\bf 3,2,672_{sv}})
\oplus3({\bf 3,2,840_{c}})
\oplus2({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,112_{c}})
\oplus3({\bf 3,2,224_{sc}})
\oplus4({\bf 3,2,160_{c}})
\oplus3({\bf 3,2,56_{c}})
\oplus({\bf 3,2,8_{c}})
\oplus({\bf 1,4,2800_{vc}})
\oplus({\bf 1,4,1296_{c}})
\oplus({\bf 1,4,840_{c}})
\oplus({\bf 1,4,224_{vc}})
\oplus({\bf 1,4,224_{sc}})
\oplus2({\bf 1,4,160_{c}})
\oplus({\bf 1,4,56_{c}})
\oplus({\bf 1,2,2400_{cv}})
\oplus({\bf 1,2,4536_{c}})
\oplus({\bf 1,2,2800_{vc}})
\oplus({\bf 1,2,672_{vs}})
\oplus2({\bf 1,2,1296_{c}})
\oplus({\bf 1,2,672_{sv}})
\oplus2({\bf 1,2,840_{c}})
\oplus2({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,112_{c}})
\oplus2({\bf 1,2,224_{sc}})
\oplus2({\bf 1,2,160_{c}})
\oplus2({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 436800'}$&=&
$({\bf 6,3,160_{c}})
\oplus({\bf 4,5,224_{sc}})
\oplus({\bf 4,5,160_{c}})
\oplus({\bf 4,5,56_{c}})
\oplus({\bf 4,3,1296_{c}})
\oplus({\bf 4,3,840_{c}})
\oplus({\bf 4,3,224_{vc}})
\oplus({\bf 4,3,112_{c}})
\oplus2({\bf 4,3,224_{sc}})
\oplus3({\bf 4,3,160_{c}})
\oplus2({\bf 4,3,56_{c}})
\oplus({\bf 4,3,8_{c}})
\oplus({\bf 4,1,2800_{vc}})
\oplus({\bf 4,1,1296_{c}})
\oplus({\bf 4,1,840_{c}})
\oplus({\bf 4,1,224_{vc}})
\oplus({\bf 4,1,224_{sc}})
\oplus2({\bf 4,1,160_{c}})
\oplus({\bf 4,1,56_{c}})
\oplus({\bf 2,5,840_{c}})
\oplus({\bf 2,5,224_{sc}})
\oplus({\bf 2,5,160_{c}})
\oplus({\bf 2,5,56_{c}})
\oplus({\bf 2,3,4536_{c}})
\oplus({\bf 2,3,2800_{vc}})
\oplus({\bf 2,3,672_{vs}})
\oplus2({\bf 2,3,1296_{c}})
\oplus({\bf 2,3,672_{sv}})
\oplus3({\bf 2,3,840_{c}})
\oplus2({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,112_{c}})
\oplus3({\bf 2,3,224_{sc}})
\oplus4({\bf 2,3,160_{c}})
\oplus3({\bf 2,3,56_{c}})
\oplus({\bf 2,3,8_{c}})
\oplus({\bf 2,1,2400_{cv}})
\oplus({\bf 2,1,4536_{c}})
\oplus({\bf 2,1,2800_{vc}})
\oplus({\bf 2,1,672_{vs}})
\oplus2({\bf 2,1,1296_{c}})
\oplus({\bf 2,1,672_{sv}})
\oplus2({\bf 2,1,840_{c}})
\oplus2({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,112_{c}})
\oplus2({\bf 2,1,224_{sc}})
\oplus2({\bf 2,1,160_{c}})
\oplus2({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 5,4,224_{cs}})
\oplus({\bf 5,4,160_{s}})
\oplus({\bf 5,4,56_{s}})
\oplus({\bf 5,2,840_{s}})
\oplus({\bf 5,2,224_{cs}})
\oplus({\bf 5,2,160_{s}})
\oplus({\bf 5,2,56_{s}})
\oplus({\bf 3,6,160_{s}})
\oplus({\bf 3,4,1296_{s}})
\oplus({\bf 3,4,840_{s}})
\oplus({\bf 3,4,224_{vs}})
\oplus2({\bf 3,4,224_{cs}})
\oplus({\bf 3,4,112_{s}})
\oplus3({\bf 3,4,160_{s}})
\oplus2({\bf 3,4,56_{s}})
\oplus({\bf 3,4,8_{s}})
\oplus({\bf 3,2,4536_{s}})
\oplus({\bf 3,2,2800_{vs}})
\oplus({\bf 3,2,672_{vc}})
\oplus({\bf 3,2,672_{cv}})
\oplus2({\bf 3,2,1296_{s}})
\oplus3({\bf 3,2,840_{s}})
\oplus2({\bf 3,2,224_{vs}})
\oplus3({\bf 3,2,224_{cs}})
\oplus({\bf 3,2,112_{s}})
\oplus4({\bf 3,2,160_{s}})
\oplus3({\bf 3,2,56_{s}})
\oplus({\bf 3,2,8_{s}})
\oplus({\bf 1,4,2800_{vs}})
\oplus({\bf 1,4,1296_{s}})
\oplus({\bf 1,4,840_{s}})
\oplus({\bf 1,4,224_{vs}})
\oplus({\bf 1,4,224_{cs}})
\oplus2({\bf 1,4,160_{s}})
\oplus({\bf 1,4,56_{s}})
\oplus({\bf 1,2,4536_{s}})
\oplus({\bf 1,2,2400_{sv}})
\oplus({\bf 1,2,2800_{vs}})
\oplus({\bf 1,2,672_{vc}})
\oplus({\bf 1,2,672_{cv}})
\oplus2({\bf 1,2,1296_{s}})
\oplus2({\bf 1,2,840_{s}})
\oplus2({\bf 1,2,224_{vs}})
\oplus2({\bf 1,2,224_{cs}})
\oplus({\bf 1,2,112_{s}})
\oplus2({\bf 1,2,160_{s}})
\oplus2({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 453024}$&=&
$({\bf 6,1,1680_{cs}})
\oplus({\bf 4,3,1680_{cs}})
\oplus({\bf 4,3,2400_{sc}})
\oplus({\bf 4,3,2800_{cs}})
\oplus({\bf 4,1,1680_{cs}})
\oplus({\bf 4,1,2800_{cs}})
\oplus({\bf 4,1,672_{cv}})
\oplus({\bf 2,5,2400_{sc}})
\oplus({\bf 2,5,672'_{s}})
\oplus({\bf 2,5,1568_{s}})
\oplus({\bf 2,3,2400_{sc}})
\oplus({\bf 2,3,2800_{cs}})
\oplus({\bf 2,3,1568_{s}})
\oplus({\bf 2,3,1400_{s}})
\oplus({\bf 2,3,1296_{s}})
\oplus({\bf 2,1,2800_{cs}})
\oplus({\bf 2,1,1400_{s}})
\oplus({\bf 2,1,840_{s}})
\oplus({\bf 5,2,672'_{c}})
\oplus({\bf 5,2,2400_{cs}})
\oplus({\bf 5,2,1568_{c}})
\oplus({\bf 3,4,2400_{cs}})
\oplus({\bf 3,4,1680_{sc}})
\oplus({\bf 3,4,2800_{sc}})
\oplus({\bf 3,2,2400_{cs}})
\oplus({\bf 3,2,1568_{c}})
\oplus({\bf 3,2,2800_{sc}})
\oplus({\bf 3,2,1400_{c}})
\oplus({\bf 3,2,1296_{c}})
\oplus({\bf 1,6,1680_{sc}})
\oplus({\bf 1,4,1680_{sc}})
\oplus({\bf 1,4,2800_{sc}})
\oplus({\bf 1,4,672_{sv}})
\oplus({\bf 1,2,2800_{sc}})
\oplus({\bf 1,2,1400_{c}})
\oplus({\bf 1,2,840_{c}})$\\
%
${\bf 453024'}$&=&
$({\bf 6,1,1680_{sc}})
\oplus({\bf 4,3,2400_{cs}})
\oplus({\bf 4,3,1680_{sc}})
\oplus({\bf 4,3,2800_{sc}})
\oplus({\bf 4,1,1680_{sc}})
\oplus({\bf 4,1,2800_{sc}})
\oplus({\bf 4,1,672_{sv}})
\oplus({\bf 2,5,672'_{c}})
\oplus({\bf 2,5,2400_{cs}})
\oplus({\bf 2,5,1568_{c}})
\oplus({\bf 2,3,2400_{cs}})
\oplus({\bf 2,3,1568_{c}})
\oplus({\bf 2,3,2800_{sc}})
\oplus({\bf 2,3,1400_{c}})
\oplus({\bf 2,3,1296_{c}})
\oplus({\bf 2,1,2800_{sc}})
\oplus({\bf 2,1,1400_{c}})
\oplus({\bf 2,1,840_{c}})
\oplus({\bf 5,2,2400_{sc}})
\oplus({\bf 5,2,672'_{s}})
\oplus({\bf 5,2,1568_{s}})
\oplus({\bf 3,4,1680_{cs}})
\oplus({\bf 3,4,2400_{sc}})
\oplus({\bf 3,4,2800_{cs}})
\oplus({\bf 3,2,2400_{sc}})
\oplus({\bf 3,2,2800_{cs}})
\oplus({\bf 3,2,1568_{s}})
\oplus({\bf 3,2,1400_{s}})
\oplus({\bf 3,2,1296_{s}})
\oplus({\bf 1,6,1680_{cs}})
\oplus({\bf 1,4,1680_{cs}})
\oplus({\bf 1,4,2800_{cs}})
\oplus({\bf 1,4,672_{cv}})
\oplus({\bf 1,2,2800_{cs}})
\oplus({\bf 1,2,1400_{s}})
\oplus({\bf 1,2,840_{s}})$\\
%
${\bf 462462}$&=&
$({\bf 5,3,567_{s}})
\oplus({\bf 5,3,350})
\oplus({\bf 5,3,35_{s}})
\oplus({\bf 5,1,840'_{c}})
\oplus({\bf 5,1,567_{s}})
\oplus({\bf 5,1,350})
\oplus({\bf 5,1,35_{s}})
\oplus({\bf 3,5,567_{c}})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,35_{c}})
\oplus({\bf 3,3,4096})
\oplus({\bf 3,3,840'_{s}})
\oplus({\bf 3,3,840'_{c}})
\oplus({\bf 3,3,840'_{v}})
\oplus2({\bf 3,3,567_{c}})
\oplus2({\bf 3,3,567_{s}})
\oplus({\bf 3,3,300})
\oplus4({\bf 3,3,350})
\oplus2({\bf 3,3,35_{c}})
\oplus2({\bf 3,3,35_{s}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,1,3675_{s}})
\oplus({\bf 3,1,4096})
\oplus({\bf 3,1,840'_{c}})
\oplus({\bf 3,1,567_{v}})
\oplus({\bf 3,1,840'_{v}})
\oplus({\bf 3,1,567_{c}})
\oplus2({\bf 3,1,567_{s}})
\oplus({\bf 3,1,300})
\oplus3({\bf 3,1,350})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus({\bf 3,1,28})
\oplus({\bf 1,5,840'_{s}})
\oplus({\bf 1,5,567_{c}})
\oplus({\bf 1,5,350})
\oplus({\bf 1,5,35_{c}})
\oplus({\bf 1,3,3675_{c}})
\oplus({\bf 1,3,4096})
\oplus({\bf 1,3,840'_{s}})
\oplus({\bf 1,3,567_{v}})
\oplus({\bf 1,3,840'_{v}})
\oplus2({\bf 1,3,567_{c}})
\oplus({\bf 1,3,567_{s}})
\oplus({\bf 1,3,300})
\oplus3({\bf 1,3,350})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,4096})
\oplus({\bf 1,1,840'_{s}})
\oplus({\bf 1,1,840'_{c}})
\oplus({\bf 1,1,840'_{v}})
\oplus({\bf 1,1,567_{c}})
\oplus({\bf 1,1,567_{s}})
\oplus({\bf 1,1,300})
\oplus2({\bf 1,1,350})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus({\bf 6,2,224_{sv}})
\oplus({\bf 4,4,840_{v}})
\oplus({\bf 4,4,224_{cv}})
\oplus({\bf 4,4,224_{sv}})
\oplus({\bf 4,4,56_{v}})
\oplus({\bf 4,2,2800_{sv}})
\oplus({\bf 4,2,1296_{v}})
\oplus({\bf 4,2,672_{sc}})
\oplus2({\bf 4,2,840_{v}})
\oplus({\bf 4,2,224_{cv}})
\oplus3({\bf 4,2,224_{sv}})
\oplus({\bf 4,2,160_{v}})
\oplus2({\bf 4,2,56_{v}})
\oplus({\bf 2,6,224_{cv}})
\oplus({\bf 2,4,2800_{cv}})
\oplus({\bf 2,4,1296_{v}})
\oplus({\bf 2,4,672_{cs}})
\oplus2({\bf 2,4,840_{v}})
\oplus3({\bf 2,4,224_{cv}})
\oplus({\bf 2,4,224_{sv}})
\oplus({\bf 2,4,160_{v}})
\oplus2({\bf 2,4,56_{v}})
\oplus({\bf 2,2,4536_{v}})
\oplus({\bf 2,2,2800_{cv}})
\oplus({\bf 2,2,2800_{sv}})
\oplus({\bf 2,2,1400_{v}})
\oplus2({\bf 2,2,1296_{v}})
\oplus({\bf 2,2,672_{cs}})
\oplus({\bf 2,2,672_{sc}})
\oplus4({\bf 2,2,840_{v}})
\oplus3({\bf 2,2,224_{cv}})
\oplus3({\bf 2,2,224_{sv}})
\oplus2({\bf 2,2,160_{v}})
\oplus3({\bf 2,2,56_{v}})$\\
%
${\bf 462462'}$&=&
$({\bf 5,3,567_{c}})
\oplus({\bf 5,3,350})
\oplus({\bf 5,3,35_{c}})
\oplus({\bf 5,1,840'_{s}})
\oplus({\bf 5,1,567_{c}})
\oplus({\bf 5,1,350})
\oplus({\bf 5,1,35_{c}})
\oplus({\bf 3,5,567_{s}})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,35_{s}})
\oplus({\bf 3,3,4096})
\oplus({\bf 3,3,840'_{s}})
\oplus({\bf 3,3,840'_{c}})
\oplus({\bf 3,3,840'_{v}})
\oplus2({\bf 3,3,567_{c}})
\oplus2({\bf 3,3,567_{s}})
\oplus({\bf 3,3,300})
\oplus4({\bf 3,3,350})
\oplus2({\bf 3,3,35_{c}})
\oplus2({\bf 3,3,35_{s}})
\oplus({\bf 3,3,28})
\oplus({\bf 3,1,3675_{c}})
\oplus({\bf 3,1,4096})
\oplus({\bf 3,1,840'_{s}})
\oplus({\bf 3,1,567_{v}})
\oplus({\bf 3,1,840'_{v}})
\oplus2({\bf 3,1,567_{c}})
\oplus({\bf 3,1,567_{s}})
\oplus({\bf 3,1,300})
\oplus3({\bf 3,1,350})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus({\bf 3,1,28})
\oplus({\bf 1,5,840'_{c}})
\oplus({\bf 1,5,567_{s}})
\oplus({\bf 1,5,350})
\oplus({\bf 1,5,35_{s}})
\oplus({\bf 1,3,3675_{s}})
\oplus({\bf 1,3,4096})
\oplus({\bf 1,3,840'_{c}})
\oplus({\bf 1,3,567_{v}})
\oplus({\bf 1,3,840'_{v}})
\oplus({\bf 1,3,567_{c}})
\oplus2({\bf 1,3,567_{s}})
\oplus({\bf 1,3,300})
\oplus3({\bf 1,3,350})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,4096})
\oplus({\bf 1,1,840'_{s}})
\oplus({\bf 1,1,840'_{c}})
\oplus({\bf 1,1,840'_{v}})
\oplus({\bf 1,1,567_{c}})
\oplus({\bf 1,1,567_{s}})
\oplus({\bf 1,1,300})
\oplus2({\bf 1,1,350})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus({\bf 6,2,224_{cv}})
\oplus({\bf 4,4,840_{v}})
\oplus({\bf 4,4,224_{cv}})
\oplus({\bf 4,4,224_{sv}})
\oplus({\bf 4,4,56_{v}})
\oplus({\bf 4,2,2800_{cv}})
\oplus({\bf 4,2,1296_{v}})
\oplus({\bf 4,2,672_{cs}})
\oplus2({\bf 4,2,840_{v}})
\oplus3({\bf 4,2,224_{cv}})
\oplus({\bf 4,2,224_{sv}})
\oplus({\bf 4,2,160_{v}})
\oplus2({\bf 4,2,56_{v}})
\oplus({\bf 2,6,224_{sv}})
\oplus({\bf 2,4,2800_{sv}})
\oplus({\bf 2,4,1296_{v}})
\oplus({\bf 2,4,672_{sc}})
\oplus2({\bf 2,4,840_{v}})
\oplus({\bf 2,4,224_{cv}})
\oplus3({\bf 2,4,224_{sv}})
\oplus({\bf 2,4,160_{v}})
\oplus2({\bf 2,4,56_{v}})
\oplus({\bf 2,2,4536_{v}})
\oplus({\bf 2,2,2800_{cv}})
\oplus({\bf 2,2,2800_{sv}})
\oplus({\bf 2,2,1400_{v}})
\oplus2({\bf 2,2,1296_{v}})
\oplus({\bf 2,2,672_{cs}})
\oplus({\bf 2,2,672_{sc}})
\oplus4({\bf 2,2,840_{v}})
\oplus3({\bf 2,2,224_{cv}})
\oplus3({\bf 2,2,224_{sv}})
\oplus2({\bf 2,2,160_{v}})
\oplus3({\bf 2,2,56_{v}})$\\
%
${\bf 464640}$&=&
$({\bf 8,1,8_{s}})
\oplus({\bf 6,3,224_{vs}})
\oplus({\bf 6,3,56_{s}})
\oplus({\bf 6,3,8_{s}})
\oplus({\bf 6,1,160_{s}})
\oplus({\bf 6,1,56_{s}})
\oplus({\bf 6,1,8_{s}})
\oplus({\bf 4,5,672_{vc}})
\oplus({\bf 4,5,224_{vs}})
\oplus({\bf 4,5,56_{s}})
\oplus({\bf 4,5,8_{s}})
\oplus({\bf 4,3,2800_{vs}})
\oplus({\bf 4,3,672_{vc}})
\oplus({\bf 4,3,840_{s}})
\oplus2({\bf 4,3,224_{vs}})
\oplus({\bf 4,3,160_{s}})
\oplus2({\bf 4,3,56_{s}})
\oplus({\bf 4,3,8_{s}})
\oplus({\bf 4,1,1400_{s}})
\oplus({\bf 4,1,840_{s}})
\oplus({\bf 4,1,224_{vs}})
\oplus({\bf 4,1,160_{s}})
\oplus({\bf 4,1,56_{s}})
\oplus({\bf 4,1,8_{s}})
\oplus({\bf 2,7,56_{s}})
\oplus({\bf 2,7,8_{s}})
\oplus({\bf 2,5,840_{s}})
\oplus({\bf 2,5,224_{vs}})
\oplus({\bf 2,5,160_{s}})
\oplus2({\bf 2,5,56_{s}})
\oplus({\bf 2,5,8_{s}})
\oplus({\bf 2,3,6160_{s}})
\oplus({\bf 2,3,2800_{vs}})
\oplus({\bf 2,3,672_{vc}})
\oplus({\bf 2,3,1400_{s}})
\oplus2({\bf 2,3,840_{s}})
\oplus2({\bf 2,3,224_{vs}})
\oplus({\bf 2,3,160_{s}})
\oplus2({\bf 2,3,56_{s}})
\oplus({\bf 2,3,8_{s}})
\oplus({\bf 2,1,7840_{s}})
\oplus({\bf 2,1,6160_{s}})
\oplus({\bf 2,1,2800_{vs}})
\oplus({\bf 2,1,672_{vc}})
\oplus({\bf 2,1,1400_{s}})
\oplus({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{vs}})
\oplus({\bf 2,1,160_{s}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 2,1,8_{s}})
\oplus({\bf 7,2,56_{c}})
\oplus({\bf 7,2,8_{c}})
\oplus({\bf 5,4,672_{vs}})
\oplus({\bf 5,4,224_{vc}})
\oplus({\bf 5,4,56_{c}})
\oplus({\bf 5,4,8_{c}})
\oplus({\bf 5,2,840_{c}})
\oplus({\bf 5,2,224_{vc}})
\oplus({\bf 5,2,160_{c}})
\oplus2({\bf 5,2,56_{c}})
\oplus({\bf 5,2,8_{c}})
\oplus({\bf 3,6,224_{vc}})
\oplus({\bf 3,6,56_{c}})
\oplus({\bf 3,6,8_{c}})
\oplus({\bf 3,4,2800_{vc}})
\oplus({\bf 3,4,672_{vs}})
\oplus({\bf 3,4,840_{c}})
\oplus2({\bf 3,4,224_{vc}})
\oplus({\bf 3,4,160_{c}})
\oplus2({\bf 3,4,56_{c}})
\oplus({\bf 3,4,8_{c}})
\oplus({\bf 3,2,6160_{c}})
\oplus({\bf 3,2,2800_{vc}})
\oplus({\bf 3,2,672_{vs}})
\oplus({\bf 3,2,1400_{c}})
\oplus2({\bf 3,2,840_{c}})
\oplus2({\bf 3,2,224_{vc}})
\oplus({\bf 3,2,160_{c}})
\oplus2({\bf 3,2,56_{c}})
\oplus({\bf 3,2,8_{c}})
\oplus({\bf 1,8,8_{c}})
\oplus({\bf 1,6,160_{c}})
\oplus({\bf 1,6,56_{c}})
\oplus({\bf 1,6,8_{c}})
\oplus({\bf 1,4,1400_{c}})
\oplus({\bf 1,4,840_{c}})
\oplus({\bf 1,4,224_{vc}})
\oplus({\bf 1,4,160_{c}})
\oplus({\bf 1,4,56_{c}})
\oplus({\bf 1,4,8_{c}})
\oplus({\bf 1,2,7840_{c}})
\oplus({\bf 1,2,6160_{c}})
\oplus({\bf 1,2,2800_{vc}})
\oplus({\bf 1,2,672_{vs}})
\oplus({\bf 1,2,1400_{c}})
\oplus({\bf 1,2,840_{c}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,160_{c}})
\oplus({\bf 1,2,56_{c}})
\oplus({\bf 1,2,8_{c}})$\\
%
${\bf 464640'}$&=&
$({\bf 8,1,8_{c}})
\oplus({\bf 6,3,224_{vc}})
\oplus({\bf 6,3,56_{c}})
\oplus({\bf 6,3,8_{c}})
\oplus({\bf 6,1,160_{c}})
\oplus({\bf 6,1,56_{c}})
\oplus({\bf 6,1,8_{c}})
\oplus({\bf 4,5,672_{vs}})
\oplus({\bf 4,5,224_{vc}})
\oplus({\bf 4,5,56_{c}})
\oplus({\bf 4,5,8_{c}})
\oplus({\bf 4,3,2800_{vc}})
\oplus({\bf 4,3,672_{vs}})
\oplus({\bf 4,3,840_{c}})
\oplus2({\bf 4,3,224_{vc}})
\oplus({\bf 4,3,160_{c}})
\oplus2({\bf 4,3,56_{c}})
\oplus({\bf 4,3,8_{c}})
\oplus({\bf 4,1,1400_{c}})
\oplus({\bf 4,1,840_{c}})
\oplus({\bf 4,1,224_{vc}})
\oplus({\bf 4,1,160_{c}})
\oplus({\bf 4,1,56_{c}})
\oplus({\bf 4,1,8_{c}})
\oplus({\bf 2,7,56_{c}})
\oplus({\bf 2,7,8_{c}})
\oplus({\bf 2,5,840_{c}})
\oplus({\bf 2,5,224_{vc}})
\oplus({\bf 2,5,160_{c}})
\oplus2({\bf 2,5,56_{c}})
\oplus({\bf 2,5,8_{c}})
\oplus({\bf 2,3,6160_{c}})
\oplus({\bf 2,3,2800_{vc}})
\oplus({\bf 2,3,672_{vs}})
\oplus({\bf 2,3,1400_{c}})
\oplus2({\bf 2,3,840_{c}})
\oplus2({\bf 2,3,224_{vc}})
\oplus({\bf 2,3,160_{c}})
\oplus2({\bf 2,3,56_{c}})
\oplus({\bf 2,3,8_{c}})
\oplus({\bf 2,1,7840_{c}})
\oplus({\bf 2,1,6160_{c}})
\oplus({\bf 2,1,2800_{vc}})
\oplus({\bf 2,1,672_{vs}})
\oplus({\bf 2,1,1400_{c}})
\oplus({\bf 2,1,840_{c}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,160_{c}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 2,1,8_{c}})
\oplus({\bf 7,2,56_{s}})
\oplus({\bf 7,2,8_{s}})
\oplus({\bf 5,4,672_{vc}})
\oplus({\bf 5,4,224_{vs}})
\oplus({\bf 5,4,56_{s}})
\oplus({\bf 5,4,8_{s}})
\oplus({\bf 5,2,840_{s}})
\oplus({\bf 5,2,224_{vs}})
\oplus({\bf 5,2,160_{s}})
\oplus2({\bf 5,2,56_{s}})
\oplus({\bf 5,2,8_{s}})
\oplus({\bf 3,6,224_{vs}})
\oplus({\bf 3,6,56_{s}})
\oplus({\bf 3,6,8_{s}})
\oplus({\bf 3,4,2800_{vs}})
\oplus({\bf 3,4,672_{vc}})
\oplus({\bf 3,4,840_{s}})
\oplus2({\bf 3,4,224_{vs}})
\oplus({\bf 3,4,160_{s}})
\oplus2({\bf 3,4,56_{s}})
\oplus({\bf 3,4,8_{s}})
\oplus({\bf 3,2,6160_{s}})
\oplus({\bf 3,2,2800_{vs}})
\oplus({\bf 3,2,672_{vc}})
\oplus({\bf 3,2,1400_{s}})
\oplus2({\bf 3,2,840_{s}})
\oplus2({\bf 3,2,224_{vs}})
\oplus({\bf 3,2,160_{s}})
\oplus2({\bf 3,2,56_{s}})
\oplus({\bf 3,2,8_{s}})
\oplus({\bf 1,8,8_{s}})
\oplus({\bf 1,6,160_{s}})
\oplus({\bf 1,6,56_{s}})
\oplus({\bf 1,6,8_{s}})
\oplus({\bf 1,4,1400_{s}})
\oplus({\bf 1,4,840_{s}})
\oplus({\bf 1,4,224_{vs}})
\oplus({\bf 1,4,160_{s}})
\oplus({\bf 1,4,56_{s}})
\oplus({\bf 1,4,8_{s}})
\oplus({\bf 1,2,7840_{s}})
\oplus({\bf 1,2,6160_{s}})
\oplus({\bf 1,2,2800_{vs}})
\oplus({\bf 1,2,672_{vc}})
\oplus({\bf 1,2,1400_{s}})
\oplus({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{vs}})
\oplus({\bf 1,2,160_{s}})
\oplus({\bf 1,2,56_{s}})
\oplus({\bf 1,2,8_{s}})$\\
%
${\bf 480480}$&=&
$({\bf 5,3,840_{v}})
\oplus({\bf 5,3,160_{v}})
\oplus({\bf 5,1,1400_{v}})
\oplus({\bf 5,1,840_{v}})
\oplus({\bf 5,1,160_{v}})
\oplus({\bf 3,5,840_{v}})
\oplus({\bf 3,5,160_{v}})
\oplus({\bf 3,3,4536_{v}})
\oplus({\bf 3,3,1400_{v}})
\oplus({\bf 3,3,1296_{v}})
\oplus({\bf 3,3,112_{v}})
\oplus({\bf 3,3,672_{cs}})
\oplus({\bf 3,3,672_{sc}})
\oplus3({\bf 3,3,840_{v}})
\oplus({\bf 3,3,224_{cv}})
\oplus({\bf 3,3,224_{sv}})
\oplus3({\bf 3,3,160_{v}})
\oplus({\bf 3,3,56_{v}})
\oplus({\bf 3,3,8_{v}})
\oplus({\bf 3,1,2800_{cv}})
\oplus({\bf 3,1,2800_{sv}})
\oplus({\bf 3,1,1296_{v}})
\oplus({\bf 3,1,672_{cs}})
\oplus({\bf 3,1,672_{sc}})
\oplus2({\bf 3,1,840_{v}})
\oplus({\bf 3,1,224_{cv}})
\oplus({\bf 3,1,224_{sv}})
\oplus2({\bf 3,1,160_{v}})
\oplus({\bf 3,1,56_{v}})
\oplus({\bf 3,1,8_{v}})
\oplus({\bf 1,5,1400_{v}})
\oplus({\bf 1,5,840_{v}})
\oplus({\bf 1,5,160_{v}})
\oplus({\bf 1,3,2800_{cv}})
\oplus({\bf 1,3,2800_{sv}})
\oplus({\bf 1,3,1296_{v}})
\oplus({\bf 1,3,672_{cs}})
\oplus({\bf 1,3,672_{sc}})
\oplus2({\bf 1,3,840_{v}})
\oplus({\bf 1,3,224_{cv}})
\oplus({\bf 1,3,224_{sv}})
\oplus2({\bf 1,3,160_{v}})
\oplus({\bf 1,3,56_{v}})
\oplus({\bf 1,3,8_{v}})
\oplus({\bf 1,1,1680_{cv}})
\oplus({\bf 1,1,4536_{v}})
\oplus({\bf 1,1,1680_{sv}})
\oplus({\bf 1,1,1400_{v}})
\oplus({\bf 1,1,112_{v}})
\oplus({\bf 1,1,672_{cs}})
\oplus({\bf 1,1,672_{sc}})
\oplus({\bf 1,1,840_{v}})
\oplus({\bf 1,1,224_{cv}})
\oplus({\bf 1,1,224_{sv}})
\oplus({\bf 1,1,160_{v}})
\oplus({\bf 1,1,56_{v}})
\oplus({\bf 1,1,8_{v}})
\oplus({\bf 6,2,300})
\oplus({\bf 4,4,840'_{v}})
\oplus({\bf 4,4,300})
\oplus({\bf 4,4,350})
\oplus({\bf 4,4,35_{v}})
\oplus({\bf 4,2,4096})
\oplus({\bf 4,2,567_{v}})
\oplus({\bf 4,2,840'_{v}})
\oplus({\bf 4,2,567_{c}})
\oplus({\bf 4,2,567_{s}})
\oplus2({\bf 4,2,300})
\oplus2({\bf 4,2,350})
\oplus({\bf 4,2,35_{v}})
\oplus({\bf 4,2,28})
\oplus({\bf 2,6,300})
\oplus({\bf 2,4,4096})
\oplus({\bf 2,4,567_{v}})
\oplus({\bf 2,4,840'_{v}})
\oplus({\bf 2,4,567_{c}})
\oplus({\bf 2,4,567_{s}})
\oplus2({\bf 2,4,300})
\oplus2({\bf 2,4,350})
\oplus({\bf 2,4,35_{v}})
\oplus({\bf 2,4,28})
\oplus({\bf 2,2,3675_{c}})
\oplus({\bf 2,2,3675_{s}})
\oplus({\bf 2,2,4096})
\oplus({\bf 2,2,840'_{s}})
\oplus({\bf 2,2,840'_{c}})
\oplus({\bf 2,2,567_{v}})
\oplus({\bf 2,2,294_{c}})
\oplus2({\bf 2,2,840'_{v}})
\oplus2({\bf 2,2,567_{c}})
\oplus({\bf 2,2,294_{s}})
\oplus2({\bf 2,2,567_{s}})
\oplus2({\bf 2,2,300})
\oplus3({\bf 2,2,350})
\oplus2({\bf 2,2,35_{v}})
\oplus({\bf 2,2,35_{c}})
\oplus({\bf 2,2,35_{s}})
\oplus2({\bf 2,2,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 481338}$&=&
$({\bf 9,5,1})
\oplus({\bf 7,7,35_{v}})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,35_{v}})
\oplus({\bf 7,5,28})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,35_{v}})
\oplus({\bf 7,3,1})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,35_{v}})
\oplus({\bf 5,7,28})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,294_{v}})
\oplus({\bf 5,5,567_{v}})
\oplus({\bf 5,5,300})
\oplus3({\bf 5,5,35_{v}})
\oplus({\bf 5,5,28})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,294_{v}})
\oplus({\bf 5,3,567_{v}})
\oplus2({\bf 5,3,35_{v}})
\oplus({\bf 5,3,28})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,294_{v}})
\oplus({\bf 5,1,35_{v}})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,35_{v}})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,294_{v}})
\oplus({\bf 3,5,567_{v}})
\oplus2({\bf 3,5,35_{v}})
\oplus({\bf 3,5,28})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,1386_{v}})
\oplus({\bf 3,3,3696_{v}})
\oplus({\bf 3,3,4312_{v}})
\oplus3({\bf 3,3,294_{v}})
\oplus2({\bf 3,3,567_{v}})
\oplus({\bf 3,3,300})
\oplus4({\bf 3,3,35_{v}})
\oplus({\bf 3,3,28})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,3696_{v}})
\oplus({\bf 3,1,294_{v}})
\oplus({\bf 3,1,567_{v}})
\oplus({\bf 3,1,35_{v}})
\oplus({\bf 3,1,28})
\oplus({\bf 1,5,294_{v}})
\oplus({\bf 1,5,35_{v}})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,3696_{v}})
\oplus({\bf 1,3,294_{v}})
\oplus({\bf 1,3,567_{v}})
\oplus({\bf 1,3,35_{v}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,23400_{v}})
\oplus({\bf 1,1,1386_{v}})
\oplus({\bf 1,1,3696_{v}})
\oplus({\bf 1,1,4312_{v}})
\oplus2({\bf 1,1,294_{v}})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,300})
\oplus2({\bf 1,1,35_{v}})
\oplus({\bf 1,1,1})
\oplus({\bf 8,6,8_{v}})
\oplus({\bf 8,4,8_{v}})
\oplus({\bf 6,8,8_{v}})
\oplus({\bf 6,6,112_{v}})
\oplus({\bf 6,6,160_{v}})
\oplus2({\bf 6,6,8_{v}})
\oplus({\bf 6,4,112_{v}})
\oplus({\bf 6,4,160_{v}})
\oplus2({\bf 6,4,8_{v}})
\oplus({\bf 6,2,112_{v}})
\oplus({\bf 6,2,8_{v}})
\oplus({\bf 4,8,8_{v}})
\oplus({\bf 4,6,112_{v}})
\oplus({\bf 4,6,160_{v}})
\oplus2({\bf 4,6,8_{v}})
\oplus({\bf 4,4,672'_{v}})
\oplus({\bf 4,4,1568_{v}})
\oplus({\bf 4,4,1400_{v}})
\oplus3({\bf 4,4,112_{v}})
\oplus2({\bf 4,4,160_{v}})
\oplus3({\bf 4,4,8_{v}})
\oplus({\bf 4,2,672'_{v}})
\oplus({\bf 4,2,1568_{v}})
\oplus2({\bf 4,2,112_{v}})
\oplus({\bf 4,2,160_{v}})
\oplus2({\bf 4,2,8_{v}})
\oplus({\bf 2,6,112_{v}})
\oplus({\bf 2,6,8_{v}})
\oplus({\bf 2,4,672'_{v}})
\oplus({\bf 2,4,1568_{v}})
\oplus2({\bf 2,4,112_{v}})
\oplus({\bf 2,4,160_{v}})
\oplus2({\bf 2,4,8_{v}})
\oplus({\bf 2,2,7776_{v}})
\oplus({\bf 2,2,10752_{v}})
\oplus2({\bf 2,2,672'_{v}})
\oplus2({\bf 2,2,1568_{v}})
\oplus({\bf 2,2,1400_{v}})
\oplus3({\bf 2,2,112_{v}})
\oplus2({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 494208}$&=&
$({\bf 6,3,224_{cs}})
\oplus({\bf 4,5,224_{cs}})
\oplus({\bf 4,5,112_{s}})
\oplus({\bf 4,5,160_{s}})
\oplus({\bf 4,3,672_{cv}})
\oplus({\bf 4,3,1296_{s}})
\oplus({\bf 4,3,840_{s}})
\oplus3({\bf 4,3,224_{cs}})
\oplus({\bf 4,3,112_{s}})
\oplus2({\bf 4,3,160_{s}})
\oplus({\bf 4,3,56_{s}})
\oplus({\bf 4,1,4536_{s}})
\oplus({\bf 4,1,672_{cv}})
\oplus({\bf 4,1,1296_{s}})
\oplus({\bf 4,1,840_{s}})
\oplus2({\bf 4,1,224_{cs}})
\oplus({\bf 4,1,112_{s}})
\oplus({\bf 4,1,160_{s}})
\oplus({\bf 2,5,1296_{s}})
\oplus({\bf 2,5,224_{cs}})
\oplus({\bf 2,5,112_{s}})
\oplus({\bf 2,5,160_{s}})
\oplus({\bf 2,3,4536_{s}})
\oplus({\bf 2,3,2400_{sv}})
\oplus({\bf 2,3,2800_{vs}})
\oplus({\bf 2,3,672_{cv}})
\oplus3({\bf 2,3,1296_{s}})
\oplus2({\bf 2,3,840_{s}})
\oplus({\bf 2,3,224_{vs}})
\oplus4({\bf 2,3,224_{cs}})
\oplus2({\bf 2,3,112_{s}})
\oplus3({\bf 2,3,160_{s}})
\oplus({\bf 2,3,56_{s}})
\oplus({\bf 2,1,4536_{s}})
\oplus({\bf 2,1,2800_{vs}})
\oplus({\bf 2,1,672_{vc}})
\oplus({\bf 2,1,672_{cv}})
\oplus2({\bf 2,1,1296_{s}})
\oplus2({\bf 2,1,840_{s}})
\oplus({\bf 2,1,224_{vs}})
\oplus2({\bf 2,1,224_{cs}})
\oplus({\bf 2,1,112_{s}})
\oplus2({\bf 2,1,160_{s}})
\oplus({\bf 2,1,56_{s}})
\oplus({\bf 5,4,112_{c}})
\oplus({\bf 5,4,224_{sc}})
\oplus({\bf 5,4,160_{c}})
\oplus({\bf 5,2,1296_{c}})
\oplus({\bf 5,2,112_{c}})
\oplus({\bf 5,2,224_{sc}})
\oplus({\bf 5,2,160_{c}})
\oplus({\bf 3,6,224_{sc}})
\oplus({\bf 3,4,1296_{c}})
\oplus({\bf 3,4,672_{sv}})
\oplus({\bf 3,4,840_{c}})
\oplus({\bf 3,4,112_{c}})
\oplus3({\bf 3,4,224_{sc}})
\oplus2({\bf 3,4,160_{c}})
\oplus({\bf 3,4,56_{c}})
\oplus({\bf 3,2,2400_{cv}})
\oplus({\bf 3,2,4536_{c}})
\oplus({\bf 3,2,2800_{vc}})
\oplus3({\bf 3,2,1296_{c}})
\oplus({\bf 3,2,672_{sv}})
\oplus2({\bf 3,2,840_{c}})
\oplus({\bf 3,2,224_{vc}})
\oplus2({\bf 3,2,112_{c}})
\oplus4({\bf 3,2,224_{sc}})
\oplus3({\bf 3,2,160_{c}})
\oplus({\bf 3,2,56_{c}})
\oplus({\bf 1,4,4536_{c}})
\oplus({\bf 1,4,1296_{c}})
\oplus({\bf 1,4,672_{sv}})
\oplus({\bf 1,4,840_{c}})
\oplus({\bf 1,4,112_{c}})
\oplus2({\bf 1,4,224_{sc}})
\oplus({\bf 1,4,160_{c}})
\oplus({\bf 1,2,4536_{c}})
\oplus({\bf 1,2,2800_{vc}})
\oplus({\bf 1,2,672_{vs}})
\oplus2({\bf 1,2,1296_{c}})
\oplus({\bf 1,2,672_{sv}})
\oplus2({\bf 1,2,840_{c}})
\oplus({\bf 1,2,224_{vc}})
\oplus({\bf 1,2,112_{c}})
\oplus2({\bf 1,2,224_{sc}})
\oplus2({\bf 1,2,160_{c}})
\oplus({\bf 1,2,56_{c}})$\\
%
${\bf 494208'}$&=&
$({\bf 6,3,224_{sc}})
\oplus({\bf 4,5,112_{c}})
\oplus({\bf 4,5,224_{sc}})
\oplus({\bf 4,5,160_{c}})
\oplus({\bf 4,3,1296_{c}})
\oplus({\bf 4,3,672_{sv}})
\oplus({\bf 4,3,840_{c}})
\oplus({\bf 4,3,112_{c}})
\oplus3({\bf 4,3,224_{sc}})
\oplus2({\bf 4,3,160_{c}})
\oplus({\bf 4,3,56_{c}})
\oplus({\bf 4,1,4536_{c}})
\oplus({\bf 4,1,1296_{c}})
\oplus({\bf 4,1,672_{sv}})
\oplus({\bf 4,1,840_{c}})
\oplus({\bf 4,1,112_{c}})
\oplus2({\bf 4,1,224_{sc}})
\oplus({\bf 4,1,160_{c}})
\oplus({\bf 2,5,1296_{c}})
\oplus({\bf 2,5,112_{c}})
\oplus({\bf 2,5,224_{sc}})
\oplus({\bf 2,5,160_{c}})
\oplus({\bf 2,3,2400_{cv}})
\oplus({\bf 2,3,4536_{c}})
\oplus({\bf 2,3,2800_{vc}})
\oplus3({\bf 2,3,1296_{c}})
\oplus({\bf 2,3,672_{sv}})
\oplus2({\bf 2,3,840_{c}})
\oplus({\bf 2,3,224_{vc}})
\oplus2({\bf 2,3,112_{c}})
\oplus4({\bf 2,3,224_{sc}})
\oplus3({\bf 2,3,160_{c}})
\oplus({\bf 2,3,56_{c}})
\oplus({\bf 2,1,4536_{c}})
\oplus({\bf 2,1,2800_{vc}})
\oplus({\bf 2,1,672_{vs}})
\oplus2({\bf 2,1,1296_{c}})
\oplus({\bf 2,1,672_{sv}})
\oplus2({\bf 2,1,840_{c}})
\oplus({\bf 2,1,224_{vc}})
\oplus({\bf 2,1,112_{c}})
\oplus2({\bf 2,1,224_{sc}})
\oplus2({\bf 2,1,160_{c}})
\oplus({\bf 2,1,56_{c}})
\oplus({\bf 5,4,224_{cs}})
\oplus({\bf 5,4,112_{s}})
\oplus({\bf 5,4,160_{s}})
\oplus({\bf 5,2,1296_{s}})
\oplus({\bf 5,2,224_{cs}})
\oplus({\bf 5,2,112_{s}})
\oplus({\bf 5,2,160_{s}})
\oplus({\bf 3,6,224_{cs}})
\oplus({\bf 3,4,672_{cv}})
\oplus({\bf 3,4,1296_{s}})
\oplus({\bf 3,4,840_{s}})
\oplus3({\bf 3,4,224_{cs}})
\oplus({\bf 3,4,112_{s}})
\oplus2({\bf 3,4,160_{s}})
\oplus({\bf 3,4,56_{s}})
\oplus({\bf 3,2,4536_{s}})
\oplus({\bf 3,2,2400_{sv}})
\oplus({\bf 3,2,2800_{vs}})
\oplus({\bf 3,2,672_{cv}})
\oplus3({\bf 3,2,1296_{s}})
\oplus2({\bf 3,2,840_{s}})
\oplus({\bf 3,2,224_{vs}})
\oplus4({\bf 3,2,224_{cs}})
\oplus2({\bf 3,2,112_{s}})
\oplus3({\bf 3,2,160_{s}})
\oplus({\bf 3,2,56_{s}})
\oplus({\bf 1,4,4536_{s}})
\oplus({\bf 1,4,672_{cv}})
\oplus({\bf 1,4,1296_{s}})
\oplus({\bf 1,4,840_{s}})
\oplus2({\bf 1,4,224_{cs}})
\oplus({\bf 1,4,112_{s}})
\oplus({\bf 1,4,160_{s}})
\oplus({\bf 1,2,4536_{s}})
\oplus({\bf 1,2,2800_{vs}})
\oplus({\bf 1,2,672_{vc}})
\oplus({\bf 1,2,672_{cv}})
\oplus2({\bf 1,2,1296_{s}})
\oplus2({\bf 1,2,840_{s}})
\oplus({\bf 1,2,224_{vs}})
\oplus2({\bf 1,2,224_{cs}})
\oplus({\bf 1,2,112_{s}})
\oplus2({\bf 1,2,160_{s}})
\oplus({\bf 1,2,56_{s}})$\\
%
${\bf 510510}$&=&
$({\bf 9,3,1})
\oplus({\bf 7,5,35_{v}})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,35_{v}})
\oplus({\bf 7,3,28})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,35_{v}})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,35_{v}})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,294_{v}})
\oplus({\bf 5,5,567_{v}})
\oplus2({\bf 5,5,35_{v}})
\oplus({\bf 5,5,28})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,294_{v}})
\oplus({\bf 5,3,567_{v}})
\oplus({\bf 5,3,300})
\oplus3({\bf 5,3,35_{v}})
\oplus({\bf 5,3,28})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,567_{v}})
\oplus({\bf 5,1,35_{v}})
\oplus({\bf 5,1,28})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,35_{v}})
\oplus({\bf 3,7,28})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,294_{v}})
\oplus({\bf 3,5,567_{v}})
\oplus({\bf 3,5,300})
\oplus3({\bf 3,5,35_{v}})
\oplus({\bf 3,5,28})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,3696_{v}})
\oplus({\bf 3,3,4312_{v}})
\oplus2({\bf 3,3,294_{v}})
\oplus({\bf 3,3,1925})
\oplus3({\bf 3,3,567_{v}})
\oplus({\bf 3,3,300})
\oplus3({\bf 3,3,35_{v}})
\oplus2({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,4312_{v}})
\oplus({\bf 3,1,294_{v}})
\oplus({\bf 3,1,567_{v}})
\oplus({\bf 3,1,300})
\oplus2({\bf 3,1,35_{v}})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,35_{v}})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,567_{v}})
\oplus({\bf 1,5,35_{v}})
\oplus({\bf 1,5,28})
\oplus({\bf 1,3,4312_{v}})
\oplus({\bf 1,3,294_{v}})
\oplus({\bf 1,3,567_{v}})
\oplus({\bf 1,3,300})
\oplus2({\bf 1,3,35_{v}})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,21840_{v}})
\oplus({\bf 1,1,3696_{v}})
\oplus({\bf 1,1,4312_{v}})
\oplus({\bf 1,1,294_{v}})
\oplus({\bf 1,1,1925})
\oplus2({\bf 1,1,567_{v}})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,28})
\oplus({\bf 8,4,8_{v}})
\oplus({\bf 8,2,8_{v}})
\oplus({\bf 6,6,112_{v}})
\oplus({\bf 6,6,8_{v}})
\oplus({\bf 6,4,112_{v}})
\oplus({\bf 6,4,160_{v}})
\oplus2({\bf 6,4,8_{v}})
\oplus({\bf 6,2,112_{v}})
\oplus({\bf 6,2,160_{v}})
\oplus2({\bf 6,2,8_{v}})
\oplus({\bf 4,8,8_{v}})
\oplus({\bf 4,6,112_{v}})
\oplus({\bf 4,6,160_{v}})
\oplus2({\bf 4,6,8_{v}})
\oplus({\bf 4,4,672'_{v}})
\oplus({\bf 4,4,1568_{v}})
\oplus({\bf 4,4,1400_{v}})
\oplus3({\bf 4,4,112_{v}})
\oplus2({\bf 4,4,160_{v}})
\oplus3({\bf 4,4,8_{v}})
\oplus({\bf 4,2,1568_{v}})
\oplus({\bf 4,2,1400_{v}})
\oplus2({\bf 4,2,112_{v}})
\oplus2({\bf 4,2,160_{v}})
\oplus2({\bf 4,2,8_{v}})
\oplus({\bf 2,8,8_{v}})
\oplus({\bf 2,6,112_{v}})
\oplus({\bf 2,6,160_{v}})
\oplus2({\bf 2,6,8_{v}})
\oplus({\bf 2,4,1568_{v}})
\oplus({\bf 2,4,1400_{v}})
\oplus2({\bf 2,4,112_{v}})
\oplus2({\bf 2,4,160_{v}})
\oplus2({\bf 2,4,8_{v}})
\oplus({\bf 2,2,10752_{v}})
\oplus({\bf 2,2,672'_{v}})
\oplus({\bf 2,2,7840_{v}})
\oplus2({\bf 2,2,1568_{v}})
\oplus2({\bf 2,2,1400_{v}})
\oplus3({\bf 2,2,112_{v}})
\oplus2({\bf 2,2,160_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{su}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_{4}$(R)}
}
\label{Table:Branching-rules-D6_A3-A3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_{4}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D6_A3-A3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{4}\oplus\mathfrak{su}_{4}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 12}$&=&
$({\bf 1,6})
\oplus({\bf 6,1})$\\
%
${\bf 32}$&=&
$({\bf 4,4})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 32'}$&=&
$({\bf 4,\overline{4}})
\oplus({\bf \overline{4},4})$\\
%
${\bf 66}$&=&
$({\bf 15,1})
\oplus({\bf 1,15})
\oplus({\bf 6,6})$\\
%
${\bf 77}$&=&
$({\bf 20',1})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})
\oplus({\bf 6,6})$\\
%
${\bf 220}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,15})
\oplus({\bf 15,6})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf 352}$&=&
$({\bf 20,4})
\oplus({\bf 4,20})
\oplus({\bf 4,4})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 352'}$&=&
$({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})$\\
%
${\bf 352''}$&=&
$({\bf 50,1})
\oplus({\bf 6,20'})
\oplus({\bf 6,1})
\oplus({\bf 20',6})
\oplus({\bf 1,50})
\oplus({\bf 1,6})$\\
%
${\bf 462}$&=&
$({\bf 10,10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,6})
\oplus({\bf 15,15})
\oplus({\bf 1,1})$\\
%
${\bf 462'}$&=&
$({\bf 10,\overline{10}})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,6})
\oplus({\bf 15,15})
\oplus({\bf 1,1})$\\
%
${\bf 495}$&=&
$({\bf 10,6})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,15})$\\
%
${\bf 560}$&=&
$({\bf 64,1})
\oplus({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})
\oplus({\bf 20',6})
\oplus({\bf 15,6})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 792}$&=&
$({\bf 10,15})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,15})
\oplus({\bf 6,1})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 1,6})$\\
%
${\bf 1287}$&=&
$({\bf 50,6})
\oplus({\bf 6,50})
\oplus({\bf 6,6})
\oplus({\bf 105,1})
\oplus({\bf 20',20'})
\oplus({\bf 20',1})
\oplus({\bf 1,105})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf 1638}$&=&
$({\bf 64,6})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 84,1})
\oplus({\bf 20',20'})
\oplus({\bf 20',1})
\oplus({\bf 15,15})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf 1728}$&=&
$({\bf 36,4})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,36})
\oplus({\bf 4,20})
\oplus({\bf 4,4})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 1728'}$&=&
$({\bf 36,\overline{4}})
\oplus({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{36}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},36})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})$\\
%
${\bf 2079}$&=&
$({\bf 64,6})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',15})
\oplus({\bf 15,20'})
\oplus({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})$\\
%
${\bf 2112}$&=&
$({\bf 60,4})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,60})
\oplus({\bf 4,20})
\oplus({\bf 4,4})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 2112'}$&=&
$({\bf 60,\overline{4}})
\oplus({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},60})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})$\\
%
${\bf 2860}$&=&
$({\bf 50,6})
\oplus({\bf 64,6})
\oplus({\bf 6,50})
\oplus({\bf 6,64})
\oplus2({\bf 6,6})
\oplus({\bf 175,1})
\oplus({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,20'})
\oplus({\bf 15,1})
\oplus({\bf 1,175})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})$\\
%
${\bf 4004}$&=&
$({\bf 196,1})
\oplus({\bf 50,20'})
\oplus({\bf 50,1})
\oplus({\bf 6,105})
\oplus({\bf 6,20'})
\oplus({\bf 6,1})
\oplus({\bf 105,6})
\oplus({\bf 20',50})
\oplus({\bf 20',6})
\oplus({\bf 1,196})
\oplus({\bf 1,50})
\oplus({\bf 1,6})$\\
%
${\bf 4224}$&=&
$({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 36,36})
\oplus({\bf 20'',20''})
\oplus({\bf 20,20})
\oplus({\bf 4,4})$\\
%
${\bf 4224'}$&=&
$({\bf \overline{20''},20''})
\oplus({\bf \overline{36},36})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 36,\overline{36}})
\oplus({\bf 20'',\overline{20''}})
\oplus({\bf 20,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 4752}$&=&
$({\bf 64,15})
\oplus({\bf 10,45})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},\overline{45}})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})
\oplus({\bf 45,10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf 20',6})
\oplus({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 1,6})$\\
%
${\bf 4752'}$&=&
$({\bf 64,15})
\oplus({\bf 10,\overline{45}})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})
\oplus({\bf 45,\overline{10}})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',6})
\oplus({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 1,6})$\\
%
${\bf 4928}$&=&
$({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 10,20'})
\oplus({\bf 10,15})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},20'})
\oplus({\bf \overline{10},15})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{45}})
\oplus2({\bf 6,15})
\oplus({\bf 45,6})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus2({\bf 15,6})
\oplus({\bf 1,64})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf 4928'}$&=&
$({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',4})
\oplus({\bf 20,36})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,36})
\oplus({\bf 4,20''})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 4928''}$&=&
$({\bf \overline{20''},4})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},36})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},36})
\oplus({\bf \overline{4},20''})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 36,\overline{20}})
\oplus({\bf 36,\overline{4}})
\oplus({\bf 20'',\overline{4}})
\oplus({\bf 20,\overline{36}})
\oplus({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{20''}})
\oplus({\bf 4,\overline{36}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 8008}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,20'})
\oplus({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,84})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{45}})
\oplus({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})
\oplus({\bf 84,6})
\oplus({\bf 45,6})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',64})
\oplus({\bf 20',6})
\oplus({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 1,70})
\oplus({\bf 1,\overline{70}})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 8085}$&=&
$({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,6})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})$\\
%
${\bf 8800}$&=&
$({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 36,36})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',20})
\oplus({\bf 20,36})
\oplus({\bf 20,20''})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,36})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 8800'}$&=&
$({\bf \overline{20''},20})
\oplus({\bf \overline{36},36})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},36})
\oplus({\bf \overline{20},20''})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},36})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 36,\overline{36}})
\oplus({\bf 36,\overline{20}})
\oplus({\bf 36,\overline{4}})
\oplus({\bf 20'',\overline{20}})
\oplus({\bf 20,\overline{20''}})
\oplus({\bf 20,\overline{36}})
\oplus({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{36}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 9152}$&=&
$({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 140',4})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 20,60})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,60})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 9152'}$&=&
$({\bf \overline{140'},4})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{20},60})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},60})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 140',\overline{4}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{140'}})
\oplus({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 9504}$&=&
$({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{20},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 36,36})
\oplus({\bf 36,20''})
\oplus({\bf 36,20})
\oplus({\bf 20'',36})
\oplus({\bf 20,36})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 9504'}$&=&
$({\bf \overline{20''},36})
\oplus({\bf \overline{36},36})
\oplus({\bf \overline{36},20''})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{20},36})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 36,\overline{20''}})
\oplus({\bf 36,\overline{36}})
\oplus({\bf 36,\overline{20}})
\oplus({\bf 20'',\overline{36}})
\oplus({\bf 20,\overline{36}})
\oplus({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 11011}$&=&
$({\bf 336,1})
\oplus({\bf 105,20'})
\oplus({\bf 105,1})
\oplus({\bf 20',105})
\oplus({\bf 20',20'})
\oplus({\bf 20',1})
\oplus({\bf 1,336})
\oplus({\bf 1,105})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})
\oplus({\bf 196,6})
\oplus({\bf 50,50})
\oplus({\bf 50,6})
\oplus({\bf 6,196})
\oplus({\bf 6,50})
\oplus({\bf 6,6})$\\
%
${\bf 11088}$&=&
$({\bf 300,1})
\oplus({\bf 50,20'})
\oplus({\bf 50,1})
\oplus({\bf 64,20'})
\oplus({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 6,175})
\oplus({\bf 6,84})
\oplus2({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})
\oplus({\bf 175,6})
\oplus({\bf 84,6})
\oplus({\bf 20',50})
\oplus({\bf 20',64})
\oplus2({\bf 20',6})
\oplus({\bf 15,64})
\oplus({\bf 15,6})
\oplus({\bf 1,300})
\oplus({\bf 1,50})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 11088'}$&=&
$({\bf 384,1})
\oplus({\bf 50,20'})
\oplus({\bf 50,15})
\oplus({\bf 50,1})
\oplus({\bf 64,20'})
\oplus({\bf 64,1})
\oplus({\bf 6,105})
\oplus({\bf 6,175})
\oplus2({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})
\oplus({\bf 105,6})
\oplus({\bf 175,6})
\oplus({\bf 20',50})
\oplus({\bf 20',64})
\oplus2({\bf 20',6})
\oplus({\bf 15,50})
\oplus({\bf 15,6})
\oplus({\bf 1,384})
\oplus({\bf 1,50})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 11232}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,15})
\oplus({\bf 64,20'})
\oplus({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 10,20'})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},20'})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,175})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{45}})
\oplus({\bf 6,20'})
\oplus2({\bf 6,15})
\oplus({\bf 175,6})
\oplus({\bf 45,6})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',64})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus({\bf 20',6})
\oplus({\bf 15,50})
\oplus({\bf 15,64})
\oplus2({\bf 15,6})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,64})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf 13728}$&=&
$({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus2({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 140,4})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus2({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 13728'}$&=&
$({\bf \overline{140},4})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},60})
\oplus({\bf \overline{20},36})
\oplus2({\bf \overline{20},20})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},140})
\oplus({\bf \overline{4},60})
\oplus({\bf \overline{4},36})
\oplus2({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{20}})
\oplus({\bf 36,\overline{4}})
\oplus({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{36}})
\oplus2({\bf 20,\overline{20}})
\oplus2({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{140}})
\oplus({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{36}})
\oplus2({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 14014}$&=&
$({\bf 35,1})
\oplus({\bf 84,20'})
\oplus({\bf 84,1})
\oplus({\bf 45,15})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',84})
\oplus({\bf 20',20'})
\oplus({\bf 20',1})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,15})
\oplus({\bf 1,35})
\oplus({\bf 1,84})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})
\oplus({\bf 70,6})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{70}})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
%
${\bf 21021}$&=&
$({\bf 70,6})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{70}})
\oplus2({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})
\oplus({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',15})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})$\\
%
${\bf 21450}$&=&
$({\bf 70,10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,70})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},\overline{70}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})
\oplus({\bf 84,15})
\oplus({\bf 45,45})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,15})$\\
%
${\bf 21450'}$&=&
$({\bf 70,\overline{10}})
\oplus({\bf \overline{70},10})
\oplus({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,\overline{70}})
\oplus({\bf 10,64})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})
\oplus({\bf 84,15})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,15})$\\
%
${\bf 23100}$&=&
$({\bf 300',1})
\oplus({\bf 175,20'})
\oplus({\bf 175,1})
\oplus({\bf 84,15})
\oplus({\bf 20',175})
\oplus({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 15,84})
\oplus({\bf 15,20'})
\oplus({\bf 15,1})
\oplus({\bf 1,300'})
\oplus({\bf 1,175})
\oplus({\bf 1,15})
\oplus({\bf 300,6})
\oplus({\bf 50,50})
\oplus({\bf 50,6})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 6,300})
\oplus({\bf 6,50})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
%
${\bf 27027}$&=&
$({\bf 126,10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf 50,6})
\oplus({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,126})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,50})
\oplus({\bf 6,64})
\oplus2({\bf 6,6})
\oplus({\bf 175,15})
\oplus({\bf 45,45})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,175})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf 27027'}$&=&
$({\bf 126,\overline{10}})
\oplus({\bf \overline{126},10})
\oplus({\bf 50,6})
\oplus({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,50})
\oplus({\bf 6,64})
\oplus2({\bf 6,6})
\oplus({\bf 175,15})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,175})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf 27456}$&=&
$({\bf 126,6})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,50})
\oplus({\bf 10,64})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},6})
\oplus({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus2({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus2({\bf 20',15})
\oplus({\bf 15,175})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})$\\
%
${\bf 27456'}$&=&
$({\bf 336,6})
\oplus({\bf 105,50})
\oplus({\bf 105,6})
\oplus({\bf 20',196})
\oplus({\bf 20',50})
\oplus({\bf 20',6})
\oplus({\bf 1,540'''})
\oplus({\bf 1,196})
\oplus({\bf 1,50})
\oplus({\bf 1,6})
\oplus({\bf 540''',1})
\oplus({\bf 196,20'})
\oplus({\bf 196,1})
\oplus({\bf 50,105})
\oplus({\bf 50,20'})
\oplus({\bf 50,1})
\oplus({\bf 6,336})
\oplus({\bf 6,105})
\oplus({\bf 6,20'})
\oplus({\bf 6,1})$\\
%
${\bf 28314}$&=&
$({\bf 35,35})
\oplus({\bf 84,84})
\oplus({\bf 45,45})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf 20',20'})
\oplus({\bf 15,15})
\oplus({\bf 1,1})
\oplus({\bf 70,70})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf 64,64})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 28314'}$&=&
$({\bf 35,\overline{35}})
\oplus({\bf 84,84})
\oplus({\bf 45,\overline{45}})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{45},45})
\oplus({\bf 20',20'})
\oplus({\bf 15,15})
\oplus({\bf 1,1})
\oplus({\bf 70,\overline{70}})
\oplus({\bf \overline{70},70})
\oplus({\bf 64,64})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,6})$\\
%
${\bf 32032}$&=&
$({\bf \overline{280'},\overline{4}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{280'}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 280',4})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 60,60})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 20,140'})
\oplus({\bf 20,60})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,280'})
\oplus({\bf 4,140'})
\oplus({\bf 4,60})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 32032'}$&=&
$({\bf \overline{280'},4})
\oplus({\bf \overline{140'},20})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{60},60})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{20},140'})
\oplus({\bf \overline{20},60})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},280'})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},60})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 280',\overline{4}})
\oplus({\bf 140',\overline{20}})
\oplus({\bf 140',\overline{4}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 20,\overline{140'}})
\oplus({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{280'}})
\oplus({\bf 4,\overline{140'}})
\oplus({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 35750}$&=&
$({\bf 735,1})
\oplus({\bf 105,20'})
\oplus({\bf 105,15})
\oplus({\bf 105,1})
\oplus({\bf 175,20'})
\oplus({\bf 175,1})
\oplus({\bf 20',105})
\oplus({\bf 20',175})
\oplus2({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,105})
\oplus({\bf 15,20'})
\oplus({\bf 15,1})
\oplus({\bf 1,735})
\oplus({\bf 1,105})
\oplus({\bf 1,175})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 196,6})
\oplus({\bf 384,6})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus2({\bf 50,6})
\oplus({\bf 64,50})
\oplus({\bf 64,6})
\oplus({\bf 6,196})
\oplus({\bf 6,384})
\oplus2({\bf 6,50})
\oplus({\bf 6,64})
\oplus2({\bf 6,6})$\\
%
${\bf 36036}$&=&
$({\bf 70,15})
\oplus({\bf \overline{70},15})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus({\bf 64,20'})
\oplus3({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 10,84})
\oplus({\bf 10,45})
\oplus({\bf 10,\overline{45}})
\oplus({\bf 10,20'})
\oplus2({\bf 10,15})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},\overline{45}})
\oplus({\bf \overline{10},20'})
\oplus2({\bf \overline{10},15})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,84})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{45}})
\oplus({\bf 6,20'})
\oplus3({\bf 6,15})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus({\bf 84,6})
\oplus({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 45,6})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',64})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus({\bf 20',6})
\oplus({\bf 15,70})
\oplus({\bf 15,\overline{70}})
\oplus3({\bf 15,64})
\oplus2({\bf 15,10})
\oplus2({\bf 15,\overline{10}})
\oplus3({\bf 15,6})
\oplus({\bf 1,64})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf 36960}$&=&
$({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus2({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{160}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 160,4})
\oplus({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,60})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,36})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus2({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,160})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 36960'}$&=&
$({\bf \overline{160},4})
\oplus({\bf \overline{140},20})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{60},60})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},36})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},140})
\oplus({\bf \overline{20},60})
\oplus({\bf \overline{20},36})
\oplus2({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},160})
\oplus({\bf \overline{4},140})
\oplus({\bf \overline{4},60})
\oplus({\bf \overline{4},36})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 160,\overline{4}})
\oplus({\bf 140,\overline{20}})
\oplus({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{36}})
\oplus({\bf 36,\overline{20}})
\oplus({\bf 36,\overline{4}})
\oplus({\bf 20,\overline{140}})
\oplus({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{36}})
\oplus2({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{160}})
\oplus({\bf 4,\overline{140}})
\oplus({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{36}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 41184}$&=&
$({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{20''},\overline{84'}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{84'},\overline{20''}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 84',20''})
\oplus({\bf 140,36})
\oplus({\bf 60,20})
\oplus({\bf 36,140})
\oplus({\bf 36,36})
\oplus({\bf 36,20''})
\oplus({\bf 36,20})
\oplus({\bf 20'',84'})
\oplus({\bf 20'',36})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 41184'}$&=&
$({\bf \overline{140},36})
\oplus({\bf \overline{20''},84'})
\oplus({\bf \overline{20''},36})
\oplus({\bf \overline{84'},20''})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},36})
\oplus({\bf \overline{36},20''})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{20},60})
\oplus({\bf \overline{20},36})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 84',\overline{20''}})
\oplus({\bf 140,\overline{36}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 36,\overline{140}})
\oplus({\bf 36,\overline{20''}})
\oplus({\bf 36,\overline{36}})
\oplus({\bf 36,\overline{20}})
\oplus({\bf 20'',\overline{84'}})
\oplus({\bf 20'',\overline{36}})
\oplus({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{36}})
\oplus({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 43680}$&=&
$({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{20}})
\oplus2({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 84',4})
\oplus({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,60})
\oplus({\bf 36,36})
\oplus2({\bf 36,20})
\oplus2({\bf 36,4})
\oplus({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus2({\bf 20,36})
\oplus({\bf 20,20''})
\oplus3({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,84'})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus2({\bf 4,36})
\oplus({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 43680'}$&=&
$({\bf \overline{140},20})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},36})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},60})
\oplus({\bf \overline{36},36})
\oplus2({\bf \overline{36},20})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},140})
\oplus({\bf \overline{20},60})
\oplus2({\bf \overline{20},36})
\oplus({\bf \overline{20},20''})
\oplus3({\bf \overline{20},20})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},84'})
\oplus({\bf \overline{4},140})
\oplus({\bf \overline{4},60})
\oplus2({\bf \overline{4},36})
\oplus({\bf \overline{4},20''})
\oplus2({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 84',\overline{4}})
\oplus({\bf 140,\overline{20}})
\oplus({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{36}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{60}})
\oplus({\bf 36,\overline{36}})
\oplus2({\bf 36,\overline{20}})
\oplus2({\bf 36,\overline{4}})
\oplus({\bf 20'',\overline{20}})
\oplus({\bf 20'',\overline{4}})
\oplus({\bf 20,\overline{140}})
\oplus({\bf 20,\overline{20''}})
\oplus({\bf 20,\overline{60}})
\oplus2({\bf 20,\overline{36}})
\oplus3({\bf 20,\overline{20}})
\oplus2({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{140}})
\oplus({\bf 4,\overline{20''}})
\oplus({\bf 4,\overline{84'}})
\oplus({\bf 4,\overline{60}})
\oplus2({\bf 4,\overline{36}})
\oplus2({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 45045}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,15})
\oplus({\bf 175,20'})
\oplus({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 45,20'})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',175})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 15,105})
\oplus({\bf 15,175})
\oplus2({\bf 15,20'})
\oplus({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,280})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})
\oplus({\bf 384,6})
\oplus({\bf 126,6})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,6})
\oplus({\bf 64,50})
\oplus({\bf 64,64})
\oplus2({\bf 64,6})
\oplus({\bf 10,50})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,384})
\oplus({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus2({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 45760}$&=&
$({\bf 126,15})
\oplus({\bf \overline{126},15})
\oplus({\bf 50,15})
\oplus({\bf 50,1})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus({\bf 64,20'})
\oplus3({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 10,175})
\oplus({\bf 10,45})
\oplus({\bf 10,\overline{45}})
\oplus({\bf 10,20'})
\oplus2({\bf 10,15})
\oplus({\bf \overline{10},175})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},\overline{45}})
\oplus({\bf \overline{10},20'})
\oplus2({\bf \overline{10},15})
\oplus({\bf 6,175})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{45}})
\oplus2({\bf 6,20'})
\oplus2({\bf 6,15})
\oplus({\bf 6,1})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,6})
\oplus({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 45,6})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',64})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus2({\bf 20',6})
\oplus({\bf 15,126})
\oplus({\bf 15,\overline{126}})
\oplus({\bf 15,50})
\oplus3({\bf 15,64})
\oplus2({\bf 15,10})
\oplus2({\bf 15,\overline{10}})
\oplus2({\bf 15,6})
\oplus({\bf 1,50})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 48048}$&=&
$({\bf 35,6})
\oplus({\bf 84,64})
\oplus2({\bf 84,6})
\oplus({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 45,6})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',70})
\oplus({\bf 20',\overline{70}})
\oplus({\bf 20',64})
\oplus({\bf 20',6})
\oplus({\bf 15,70})
\oplus({\bf 15,\overline{70}})
\oplus2({\bf 15,64})
\oplus2({\bf 15,10})
\oplus2({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 1,70})
\oplus({\bf 1,\overline{70}})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 70,20'})
\oplus({\bf 70,15})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},20'})
\oplus({\bf \overline{70},15})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,84})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus({\bf 64,20'})
\oplus2({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 10,45})
\oplus({\bf 10,\overline{45}})
\oplus2({\bf 10,15})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},\overline{45}})
\oplus2({\bf \overline{10},15})
\oplus({\bf 6,35})
\oplus2({\bf 6,84})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{35}})
\oplus({\bf 6,\overline{45}})
\oplus({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 48114}$&=&
$({\bf 729,1})
\oplus({\bf 105,20'})
\oplus({\bf 105,1})
\oplus({\bf 175,20'})
\oplus({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,20'})
\oplus({\bf 84,1})
\oplus({\bf 20',105})
\oplus({\bf 20',175})
\oplus({\bf 20',84})
\oplus3({\bf 20',20'})
\oplus({\bf 20',15})
\oplus2({\bf 20',1})
\oplus({\bf 15,175})
\oplus({\bf 15,20'})
\oplus({\bf 15,15})
\oplus({\bf 1,729})
\oplus({\bf 1,105})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus2({\bf 1,20'})
\oplus({\bf 1,1})
\oplus({\bf 384,6})
\oplus({\bf 300,6})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus2({\bf 50,6})
\oplus({\bf 64,50})
\oplus({\bf 64,64})
\oplus2({\bf 64,6})
\oplus({\bf 6,384})
\oplus({\bf 6,300})
\oplus2({\bf 6,50})
\oplus2({\bf 6,64})
\oplus2({\bf 6,6})$\\
%
${\bf 54912}$&=&
$({\bf 35,10})
\oplus({\bf 84,64})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus({\bf 45,70})
\oplus({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf 45,6})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{45},\overline{70}})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',64})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus({\bf 15,70})
\oplus({\bf 15,\overline{70}})
\oplus2({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus2({\bf 15,6})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 70,45})
\oplus({\bf 70,15})
\oplus({\bf \overline{70},\overline{45}})
\oplus({\bf \overline{70},15})
\oplus({\bf 64,84})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus({\bf 64,20'})
\oplus2({\bf 64,15})
\oplus({\bf 10,35})
\oplus({\bf 10,84})
\oplus({\bf 10,45})
\oplus({\bf 10,20'})
\oplus({\bf 10,15})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},\overline{45}})
\oplus({\bf \overline{10},20'})
\oplus({\bf \overline{10},15})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{45}})
\oplus2({\bf 6,15})$\\
%
${\bf 54912'}$&=&
$({\bf 35,\overline{10}})
\oplus({\bf 84,64})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus({\bf 45,\overline{70}})
\oplus({\bf 45,64})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 45,6})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{45},70})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',64})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus({\bf 15,70})
\oplus({\bf 15,\overline{70}})
\oplus2({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus2({\bf 15,6})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 70,\overline{45}})
\oplus({\bf 70,15})
\oplus({\bf \overline{70},45})
\oplus({\bf \overline{70},15})
\oplus({\bf 64,84})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus({\bf 64,20'})
\oplus2({\bf 64,15})
\oplus({\bf 10,84})
\oplus({\bf 10,\overline{35}})
\oplus({\bf 10,\overline{45}})
\oplus({\bf 10,20'})
\oplus({\bf 10,15})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},20'})
\oplus({\bf \overline{10},15})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{45}})
\oplus2({\bf 6,15})$\\
%
${\bf 55055}$&=&
$({\bf 35,20'})
\oplus({\bf 84,84})
\oplus({\bf 84,20'})
\oplus({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,15})
\oplus({\bf \overline{35},20'})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',35})
\oplus({\bf 20',84})
\oplus({\bf 20',\overline{35}})
\oplus({\bf 20',20'})
\oplus({\bf 20',1})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus2({\bf 15,15})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})
\oplus({\bf 70,64})
\oplus({\bf 70,6})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{70}})
\oplus({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{70}})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
%
${\bf 57344}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,20'})
\oplus({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,20'})
\oplus({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',175})
\oplus({\bf 20',84})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus2({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,175})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 300,6})
\oplus({\bf 126,6})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,50})
\oplus2({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,300})
\oplus({\bf 6,126})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,6})$\\
%
${\bf 63206}$&=&
$({\bf 825',1})
\oplus({\bf 336,20'})
\oplus({\bf 336,1})
\oplus({\bf 105,105})
\oplus({\bf 105,20'})
\oplus({\bf 105,1})
\oplus({\bf 20',336})
\oplus({\bf 20',105})
\oplus({\bf 20',20'})
\oplus({\bf 20',1})
\oplus({\bf 1,825'})
\oplus({\bf 1,336})
\oplus({\bf 1,105})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})
\oplus({\bf 540''',6})
\oplus({\bf 196,50})
\oplus({\bf 196,6})
\oplus({\bf 50,196})
\oplus({\bf 50,50})
\oplus({\bf 50,6})
\oplus({\bf 6,540'''})
\oplus({\bf 6,196})
\oplus({\bf 6,50})
\oplus({\bf 6,6})$\\
%
${\bf 66528}$&=&
$({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus2({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{360}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{140}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 360,4})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus2({\bf 60,20})
\oplus2({\bf 60,4})
\oplus({\bf 36,60})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20,140'})
\oplus({\bf 20,140})
\oplus2({\bf 20,60})
\oplus({\bf 20,36})
\oplus3({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,360})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,60})
\oplus({\bf 4,36})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 66528'}$&=&
$({\bf \overline{360},4})
\oplus({\bf \overline{140'},20})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140},20})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{60},60})
\oplus({\bf \overline{60},36})
\oplus2({\bf \overline{60},20})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},60})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},140'})
\oplus({\bf \overline{20},140})
\oplus2({\bf \overline{20},60})
\oplus({\bf \overline{20},36})
\oplus3({\bf \overline{20},20})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},360})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},140})
\oplus2({\bf \overline{4},60})
\oplus({\bf \overline{4},36})
\oplus2({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 360,\overline{4}})
\oplus({\bf 140',\overline{20}})
\oplus({\bf 140',\overline{4}})
\oplus({\bf 140,\overline{20}})
\oplus({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{36}})
\oplus2({\bf 60,\overline{20}})
\oplus2({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{60}})
\oplus({\bf 36,\overline{20}})
\oplus({\bf 36,\overline{4}})
\oplus({\bf 20,\overline{140'}})
\oplus({\bf 20,\overline{140}})
\oplus2({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{36}})
\oplus3({\bf 20,\overline{20}})
\oplus2({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{360}})
\oplus({\bf 4,\overline{140'}})
\oplus({\bf 4,\overline{140}})
\oplus2({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{36}})
\oplus2({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 75504}$&=&
$({\bf 35,70})
\oplus({\bf 84,70})
\oplus({\bf 84,\overline{70}})
\oplus({\bf 84,64})
\oplus({\bf 45,70})
\oplus({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf \overline{35},\overline{70}})
\oplus({\bf \overline{45},\overline{70}})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf 20',64})
\oplus({\bf 20',6})
\oplus({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 1,6})
\oplus({\bf 70,35})
\oplus({\bf 70,84})
\oplus({\bf 70,45})
\oplus({\bf \overline{70},84})
\oplus({\bf \overline{70},\overline{35}})
\oplus({\bf \overline{70},\overline{45}})
\oplus({\bf 64,84})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus({\bf 64,20'})
\oplus({\bf 64,15})
\oplus({\bf 10,45})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},\overline{45}})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 75504'}$&=&
$({\bf 35,\overline{70}})
\oplus({\bf 84,70})
\oplus({\bf 84,\overline{70}})
\oplus({\bf 84,64})
\oplus({\bf 45,\overline{70}})
\oplus({\bf 45,64})
\oplus({\bf 45,\overline{10}})
\oplus({\bf \overline{35},70})
\oplus({\bf \overline{45},70})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',64})
\oplus({\bf 20',6})
\oplus({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 1,6})
\oplus({\bf 70,84})
\oplus({\bf 70,\overline{35}})
\oplus({\bf 70,\overline{45}})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},84})
\oplus({\bf \overline{70},45})
\oplus({\bf 64,84})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus({\bf 64,20'})
\oplus({\bf 64,15})
\oplus({\bf 10,\overline{45}})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 82368}$&=&
$({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus2({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 84',20})
\oplus({\bf 140,36})
\oplus({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,36})
\oplus({\bf 60,20''})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus2({\bf 36,36})
\oplus({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus2({\bf 36,4})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,84'})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus3({\bf 20,36})
\oplus({\bf 20,20''})
\oplus3({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus2({\bf 4,36})
\oplus({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 82368'}$&=&
$({\bf \overline{140},36})
\oplus({\bf \overline{140},20})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{20''},60})
\oplus({\bf \overline{20''},36})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{60},36})
\oplus({\bf \overline{60},20''})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},60})
\oplus2({\bf \overline{36},36})
\oplus({\bf \overline{36},20''})
\oplus3({\bf \overline{36},20})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},84'})
\oplus({\bf \overline{20},140})
\oplus({\bf \overline{20},60})
\oplus3({\bf \overline{20},36})
\oplus({\bf \overline{20},20''})
\oplus3({\bf \overline{20},20})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},140})
\oplus({\bf \overline{4},60})
\oplus2({\bf \overline{4},36})
\oplus({\bf \overline{4},20''})
\oplus2({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 84',\overline{20}})
\oplus({\bf 140,\overline{36}})
\oplus({\bf 140,\overline{20}})
\oplus({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{20''}})
\oplus({\bf 60,\overline{36}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{140}})
\oplus({\bf 36,\overline{20''}})
\oplus({\bf 36,\overline{60}})
\oplus2({\bf 36,\overline{36}})
\oplus3({\bf 36,\overline{20}})
\oplus2({\bf 36,\overline{4}})
\oplus({\bf 20'',\overline{60}})
\oplus({\bf 20'',\overline{36}})
\oplus({\bf 20'',\overline{20}})
\oplus({\bf 20'',\overline{4}})
\oplus({\bf 20,\overline{140}})
\oplus({\bf 20,\overline{20''}})
\oplus({\bf 20,\overline{84'}})
\oplus({\bf 20,\overline{60}})
\oplus3({\bf 20,\overline{36}})
\oplus3({\bf 20,\overline{20}})
\oplus2({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{140}})
\oplus({\bf 4,\overline{20''}})
\oplus({\bf 4,\overline{60}})
\oplus2({\bf 4,\overline{36}})
\oplus2({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 84942}$&=&
$({\bf 35,45})
\oplus({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,15})
\oplus({\bf 45,35})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},\overline{35}})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',15})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,15})
\oplus({\bf 70,70})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{70}})
\oplus2({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,70})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},\overline{70}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 84942'}$&=&
$({\bf 35,\overline{45}})
\oplus({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,15})
\oplus({\bf 45,84})
\oplus({\bf 45,\overline{35}})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',15})
\oplus({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,15})
\oplus({\bf 70,\overline{70}})
\oplus({\bf 70,64})
\oplus({\bf 70,\overline{10}})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{70}})
\oplus2({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,\overline{70}})
\oplus({\bf 10,64})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 90090}$&=&
$({\bf 35,15})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus2({\bf 84,15})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',84})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus2({\bf 20',15})
\oplus({\bf 15,35})
\oplus2({\bf 15,84})
\oplus2({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus2({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus4({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{70}})
\oplus3({\bf 64,64})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{70}})
\oplus2({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{70}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},6})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{70}})
\oplus2({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 91520}$&=&
$({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus({\bf \overline{36},\overline{60}})
\oplus3({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 84',36})
\oplus({\bf 140,36})
\oplus({\bf 140,20''})
\oplus({\bf 140,20})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,84'})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus3({\bf 36,36})
\oplus({\bf 36,20''})
\oplus2({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',140})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20''})
\oplus({\bf 20'',20})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus2({\bf 20,36})
\oplus({\bf 20,20''})
\oplus3({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 91520'}$&=&
$({\bf \overline{140},36})
\oplus({\bf \overline{140},20''})
\oplus({\bf \overline{140},20})
\oplus({\bf \overline{20''},140})
\oplus({\bf \overline{20''},36})
\oplus({\bf \overline{20''},20''})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{84'},36})
\oplus({\bf \overline{60},36})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},84'})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},60})
\oplus3({\bf \overline{36},36})
\oplus({\bf \overline{36},20''})
\oplus2({\bf \overline{36},20})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},140})
\oplus({\bf \overline{20},60})
\oplus2({\bf \overline{20},36})
\oplus({\bf \overline{20},20''})
\oplus3({\bf \overline{20},20})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},60})
\oplus({\bf \overline{4},36})
\oplus2({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 84',\overline{36}})
\oplus({\bf 140,\overline{20''}})
\oplus({\bf 140,\overline{36}})
\oplus({\bf 140,\overline{20}})
\oplus({\bf 60,\overline{36}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{140}})
\oplus({\bf 36,\overline{20''}})
\oplus({\bf 36,\overline{84'}})
\oplus({\bf 36,\overline{60}})
\oplus3({\bf 36,\overline{36}})
\oplus2({\bf 36,\overline{20}})
\oplus({\bf 36,\overline{4}})
\oplus({\bf 20'',\overline{140}})
\oplus({\bf 20'',\overline{20''}})
\oplus({\bf 20'',\overline{36}})
\oplus({\bf 20'',\overline{20}})
\oplus({\bf 20,\overline{140}})
\oplus({\bf 20,\overline{20''}})
\oplus({\bf 20,\overline{60}})
\oplus2({\bf 20,\overline{36}})
\oplus3({\bf 20,\overline{20}})
\oplus2({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{36}})
\oplus2({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 96096}$&=&
$({\bf \overline{504},\overline{4}})
\oplus({\bf \overline{280'},\overline{20}})
\oplus({\bf \overline{280'},\overline{4}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{20},\overline{280'}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{504}})
\oplus({\bf \overline{4},\overline{280'}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 504,4})
\oplus({\bf 280',20})
\oplus({\bf 280',4})
\oplus({\bf 140',60})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 60,140'})
\oplus({\bf 60,60})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 20,280'})
\oplus({\bf 20,140'})
\oplus({\bf 20,60})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,504})
\oplus({\bf 4,280'})
\oplus({\bf 4,140'})
\oplus({\bf 4,60})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 96096'}$&=&
$({\bf \overline{504},4})
\oplus({\bf \overline{280'},20})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{140'},60})
\oplus({\bf \overline{140'},20})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{60},140'})
\oplus({\bf \overline{60},60})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{20},280'})
\oplus({\bf \overline{20},140'})
\oplus({\bf \overline{20},60})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},504})
\oplus({\bf \overline{4},280'})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},60})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 504,\overline{4}})
\oplus({\bf 280',\overline{20}})
\oplus({\bf 280',\overline{4}})
\oplus({\bf 140',\overline{60}})
\oplus({\bf 140',\overline{20}})
\oplus({\bf 140',\overline{4}})
\oplus({\bf 60,\overline{140'}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 20,\overline{280'}})
\oplus({\bf 20,\overline{140'}})
\oplus({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{504}})
\oplus({\bf 4,\overline{280'}})
\oplus({\bf 4,\overline{140'}})
\oplus({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 99099}$&=&
$({\bf 35,84})
\oplus({\bf 84,35})
\oplus({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,15})
\oplus({\bf \overline{35},84})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',84})
\oplus({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})
\oplus({\bf 70,70})
\oplus({\bf 70,\overline{70}})
\oplus({\bf 70,64})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{70}})
\oplus2({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,64})
\oplus2({\bf 6,6})$\\
%
${\bf 100672}$&=&
$({\bf 336,6})
\oplus({\bf 735,6})
\oplus({\bf 105,50})
\oplus({\bf 105,64})
\oplus2({\bf 105,6})
\oplus({\bf 175,50})
\oplus({\bf 175,6})
\oplus({\bf 20',196})
\oplus({\bf 20',384})
\oplus2({\bf 20',50})
\oplus({\bf 20',64})
\oplus2({\bf 20',6})
\oplus({\bf 15,196})
\oplus({\bf 15,50})
\oplus({\bf 15,6})
\oplus({\bf 1,1280'})
\oplus({\bf 1,196})
\oplus({\bf 1,384})
\oplus({\bf 1,50})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 1280',1})
\oplus({\bf 196,20'})
\oplus({\bf 196,15})
\oplus({\bf 196,1})
\oplus({\bf 384,20'})
\oplus({\bf 384,1})
\oplus({\bf 50,105})
\oplus({\bf 50,175})
\oplus2({\bf 50,20'})
\oplus({\bf 50,15})
\oplus({\bf 50,1})
\oplus({\bf 64,105})
\oplus({\bf 64,20'})
\oplus({\bf 64,1})
\oplus({\bf 6,336})
\oplus({\bf 6,735})
\oplus2({\bf 6,105})
\oplus({\bf 6,175})
\oplus2({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 112112}$&=&
$({\bf 256,6})
\oplus({\bf 35,6})
\oplus({\bf \overline{256},6})
\oplus({\bf 175,64})
\oplus({\bf 175,6})
\oplus({\bf 84,50})
\oplus({\bf 84,64})
\oplus2({\bf 84,6})
\oplus({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 45,6})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',300})
\oplus({\bf 20',70})
\oplus({\bf 20',50})
\oplus({\bf 20',\overline{70}})
\oplus2({\bf 20',64})
\oplus2({\bf 20',6})
\oplus({\bf 15,126})
\oplus({\bf 15,70})
\oplus({\bf 15,\overline{126}})
\oplus({\bf 15,\overline{70}})
\oplus2({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 1,140''})
\oplus({\bf 1,300})
\oplus({\bf 1,70})
\oplus({\bf 1,\overline{140''}})
\oplus({\bf 1,50})
\oplus({\bf 1,\overline{70}})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 140'',1})
\oplus({\bf 300,20'})
\oplus({\bf 300,1})
\oplus({\bf 126,15})
\oplus({\bf 70,20'})
\oplus({\bf 70,15})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},15})
\oplus({\bf 50,84})
\oplus({\bf 50,20'})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},20'})
\oplus({\bf \overline{70},15})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,175})
\oplus({\bf 64,84})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus2({\bf 64,20'})
\oplus2({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 10,45})
\oplus({\bf 10,\overline{45}})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},\overline{45}})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,256})
\oplus({\bf 6,35})
\oplus({\bf 6,\overline{256}})
\oplus({\bf 6,175})
\oplus2({\bf 6,84})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{35}})
\oplus({\bf 6,\overline{45}})
\oplus2({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 112112'}$&=&
$({\bf 280,10})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf 105,6})
\oplus({\bf 175,64})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,6})
\oplus({\bf 45,126})
\oplus({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf \overline{45},\overline{126}})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf 20',50})
\oplus({\bf 20',64})
\oplus2({\bf 20',6})
\oplus({\bf 15,384})
\oplus({\bf 15,126})
\oplus({\bf 15,\overline{126}})
\oplus({\bf 15,50})
\oplus2({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 1,50})
\oplus({\bf 1,6})
\oplus({\bf 384,15})
\oplus({\bf 126,45})
\oplus({\bf 126,15})
\oplus({\bf \overline{126},\overline{45}})
\oplus({\bf \overline{126},15})
\oplus({\bf 50,20'})
\oplus({\bf 50,15})
\oplus({\bf 50,1})
\oplus({\bf 64,175})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus({\bf 64,20'})
\oplus2({\bf 64,15})
\oplus({\bf 10,280})
\oplus({\bf 10,175})
\oplus({\bf 10,45})
\oplus({\bf 10,\overline{45}})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},\overline{280}})
\oplus({\bf \overline{10},175})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},\overline{45}})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,105})
\oplus({\bf 6,175})
\oplus2({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 112112''}$&=&
$({\bf 280,\overline{10}})
\oplus({\bf \overline{280},10})
\oplus({\bf 105,6})
\oplus({\bf 175,64})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,6})
\oplus({\bf 45,\overline{126}})
\oplus({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf \overline{45},126})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf 20',50})
\oplus({\bf 20',64})
\oplus2({\bf 20',6})
\oplus({\bf 15,384})
\oplus({\bf 15,126})
\oplus({\bf 15,\overline{126}})
\oplus({\bf 15,50})
\oplus2({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 1,50})
\oplus({\bf 1,6})
\oplus({\bf 384,15})
\oplus({\bf 126,\overline{45}})
\oplus({\bf 126,15})
\oplus({\bf \overline{126},45})
\oplus({\bf \overline{126},15})
\oplus({\bf 50,20'})
\oplus({\bf 50,15})
\oplus({\bf 50,1})
\oplus({\bf 64,175})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus({\bf 64,20'})
\oplus2({\bf 64,15})
\oplus({\bf 10,\overline{280}})
\oplus({\bf 10,175})
\oplus({\bf 10,45})
\oplus({\bf 10,\overline{45}})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},280})
\oplus({\bf \overline{10},175})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},\overline{45}})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,105})
\oplus({\bf 6,175})
\oplus2({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 112320}$&=&
$({\bf 280,6})
\oplus({\bf \overline{280},6})
\oplus({\bf 105,10})
\oplus({\bf 105,\overline{10}})
\oplus({\bf 175,64})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus2({\bf 175,6})
\oplus({\bf 45,50})
\oplus({\bf 45,64})
\oplus2({\bf 45,6})
\oplus({\bf \overline{45},50})
\oplus({\bf \overline{45},64})
\oplus2({\bf \overline{45},6})
\oplus({\bf 20',126})
\oplus({\bf 20',\overline{126}})
\oplus2({\bf 20',64})
\oplus2({\bf 20',10})
\oplus2({\bf 20',\overline{10}})
\oplus({\bf 15,384})
\oplus({\bf 15,126})
\oplus({\bf 15,\overline{126}})
\oplus2({\bf 15,50})
\oplus2({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus2({\bf 15,6})
\oplus({\bf 1,384})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,64})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 384,15})
\oplus({\bf 384,1})
\oplus({\bf 126,20'})
\oplus({\bf 126,15})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},20'})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,45})
\oplus({\bf 50,\overline{45}})
\oplus2({\bf 50,15})
\oplus({\bf 64,175})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus2({\bf 64,20'})
\oplus2({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 10,105})
\oplus({\bf 10,175})
\oplus2({\bf 10,20'})
\oplus({\bf 10,15})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},175})
\oplus2({\bf \overline{10},20'})
\oplus({\bf \overline{10},15})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,280})
\oplus({\bf 6,\overline{280}})
\oplus2({\bf 6,175})
\oplus2({\bf 6,45})
\oplus2({\bf 6,\overline{45}})
\oplus2({\bf 6,15})$\\
%
${\bf 132132}$&=&
$({\bf 35,64})
\oplus({\bf 84,70})
\oplus({\bf 84,\overline{70}})
\oplus2({\bf 84,64})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus({\bf 84,6})
\oplus({\bf 45,70})
\oplus({\bf 45,\overline{70}})
\oplus2({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 45,6})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{45},70})
\oplus({\bf \overline{45},\overline{70}})
\oplus2({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',70})
\oplus({\bf 20',\overline{70}})
\oplus({\bf 20',64})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus({\bf 20',6})
\oplus({\bf 15,70})
\oplus({\bf 15,\overline{70}})
\oplus3({\bf 15,64})
\oplus2({\bf 15,10})
\oplus2({\bf 15,\overline{10}})
\oplus2({\bf 15,6})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 70,84})
\oplus({\bf 70,45})
\oplus({\bf 70,\overline{45}})
\oplus({\bf 70,20'})
\oplus({\bf 70,15})
\oplus({\bf \overline{70},84})
\oplus({\bf \overline{70},45})
\oplus({\bf \overline{70},\overline{45}})
\oplus({\bf \overline{70},20'})
\oplus({\bf \overline{70},15})
\oplus({\bf 64,35})
\oplus2({\bf 64,84})
\oplus2({\bf 64,45})
\oplus({\bf 64,\overline{35}})
\oplus2({\bf 64,\overline{45}})
\oplus({\bf 64,20'})
\oplus3({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 10,84})
\oplus({\bf 10,45})
\oplus({\bf 10,\overline{45}})
\oplus({\bf 10,20'})
\oplus2({\bf 10,15})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},\overline{45}})
\oplus({\bf \overline{10},20'})
\oplus2({\bf \overline{10},15})
\oplus({\bf 6,84})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{45}})
\oplus({\bf 6,20'})
\oplus2({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 133056}$&=&
$({\bf 300',6})
\oplus({\bf 256,6})
\oplus({\bf \overline{256},6})
\oplus({\bf 175,50})
\oplus({\bf 175,64})
\oplus2({\bf 175,6})
\oplus({\bf 84,64})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus({\bf 84,6})
\oplus({\bf 45,64})
\oplus({\bf 45,6})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',300})
\oplus({\bf 20',126})
\oplus({\bf 20',\overline{126}})
\oplus({\bf 20',50})
\oplus2({\bf 20',64})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus({\bf 20',6})
\oplus({\bf 15,300})
\oplus({\bf 15,70})
\oplus({\bf 15,50})
\oplus({\bf 15,\overline{70}})
\oplus2({\bf 15,64})
\oplus2({\bf 15,6})
\oplus({\bf 1,270})
\oplus({\bf 1,\overline{270}})
\oplus({\bf 1,300})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,64})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 270,1})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,20'})
\oplus({\bf 300,15})
\oplus({\bf 300,1})
\oplus({\bf 126,20'})
\oplus({\bf 126,1})
\oplus({\bf 70,15})
\oplus({\bf \overline{126},20'})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,175})
\oplus({\bf 50,20'})
\oplus({\bf 50,15})
\oplus({\bf \overline{70},15})
\oplus({\bf 64,175})
\oplus({\bf 64,84})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus2({\bf 64,20'})
\oplus2({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 10,84})
\oplus({\bf 10,20'})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},20'})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,300'})
\oplus({\bf 6,256})
\oplus({\bf 6,\overline{256}})
\oplus2({\bf 6,175})
\oplus({\bf 6,84})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{45}})
\oplus({\bf 6,20'})
\oplus2({\bf 6,15})$\\
%
${\bf 133056'}$&=&
$({\bf 729,6})
\oplus({\bf 300',6})
\oplus({\bf 105,50})
\oplus({\bf 105,6})
\oplus({\bf 175,50})
\oplus({\bf 175,64})
\oplus2({\bf 175,6})
\oplus({\bf 84,64})
\oplus({\bf 84,6})
\oplus({\bf 20',384})
\oplus({\bf 20',300})
\oplus2({\bf 20',50})
\oplus2({\bf 20',64})
\oplus2({\bf 20',6})
\oplus({\bf 15,300})
\oplus({\bf 15,50})
\oplus({\bf 15,64})
\oplus({\bf 15,6})
\oplus({\bf 1,960})
\oplus({\bf 1,384})
\oplus({\bf 1,300})
\oplus({\bf 1,50})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 960,1})
\oplus({\bf 384,20'})
\oplus({\bf 384,1})
\oplus({\bf 300,20'})
\oplus({\bf 300,15})
\oplus({\bf 300,1})
\oplus({\bf 50,105})
\oplus({\bf 50,175})
\oplus2({\bf 50,20'})
\oplus({\bf 50,15})
\oplus({\bf 50,1})
\oplus({\bf 64,175})
\oplus({\bf 64,84})
\oplus2({\bf 64,20'})
\oplus({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 6,729})
\oplus({\bf 6,300'})
\oplus({\bf 6,105})
\oplus2({\bf 6,175})
\oplus({\bf 6,84})
\oplus2({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 136136}$&=&
$({\bf 1210,1})
\oplus({\bf 540''',20'})
\oplus({\bf 540''',1})
\oplus({\bf 196,105})
\oplus({\bf 196,20'})
\oplus({\bf 196,1})
\oplus({\bf 50,336})
\oplus({\bf 50,105})
\oplus({\bf 50,20'})
\oplus({\bf 50,1})
\oplus({\bf 6,825'})
\oplus({\bf 6,336})
\oplus({\bf 6,105})
\oplus({\bf 6,20'})
\oplus({\bf 6,1})
\oplus({\bf 825',6})
\oplus({\bf 336,50})
\oplus({\bf 336,6})
\oplus({\bf 105,196})
\oplus({\bf 105,50})
\oplus({\bf 105,6})
\oplus({\bf 20',540'''})
\oplus({\bf 20',196})
\oplus({\bf 20',50})
\oplus({\bf 20',6})
\oplus({\bf 1,1210})
\oplus({\bf 1,540'''})
\oplus({\bf 1,196})
\oplus({\bf 1,50})
\oplus({\bf 1,6})$\\
%
${\bf 148500}$&=&
$({\bf 735,6})
\oplus({\bf 280,6})
\oplus({\bf \overline{280},6})
\oplus({\bf 105,64})
\oplus({\bf 105,10})
\oplus({\bf 105,\overline{10}})
\oplus({\bf 105,6})
\oplus({\bf 175,50})
\oplus({\bf 175,64})
\oplus2({\bf 175,6})
\oplus({\bf 45,50})
\oplus({\bf 45,6})
\oplus({\bf \overline{45},50})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',384})
\oplus({\bf 20',126})
\oplus({\bf 20',\overline{126}})
\oplus({\bf 20',50})
\oplus2({\bf 20',64})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus({\bf 20',6})
\oplus({\bf 15,196})
\oplus({\bf 15,384})
\oplus2({\bf 15,50})
\oplus({\bf 15,64})
\oplus2({\bf 15,6})
\oplus({\bf 1,540'})
\oplus({\bf 1,\overline{540'}})
\oplus({\bf 1,384})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,64})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 540',1})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,15})
\oplus({\bf 384,20'})
\oplus({\bf 384,15})
\oplus({\bf 384,1})
\oplus({\bf 126,20'})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},20'})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,175})
\oplus({\bf 50,45})
\oplus({\bf 50,\overline{45}})
\oplus({\bf 50,20'})
\oplus2({\bf 50,15})
\oplus({\bf 64,105})
\oplus({\bf 64,175})
\oplus2({\bf 64,20'})
\oplus({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 10,105})
\oplus({\bf 10,20'})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},20'})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,735})
\oplus({\bf 6,280})
\oplus({\bf 6,\overline{280}})
\oplus({\bf 6,105})
\oplus2({\bf 6,175})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{45}})
\oplus({\bf 6,20'})
\oplus2({\bf 6,15})$\\
%
${\bf 151008}$&=&
$({\bf 56,56})
\oplus({\bf 160,160})
\oplus({\bf 84',84'})
\oplus({\bf 120,120})
\oplus({\bf 140,140})
\oplus({\bf 60,60})
\oplus({\bf 36,36})
\oplus({\bf 20'',20''})
\oplus({\bf 20,20})
\oplus({\bf 4,4})
\oplus({\bf \overline{120},\overline{120}})
\oplus({\bf \overline{160},\overline{160}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{56},\overline{56}})
\oplus({\bf \overline{84'},\overline{84'}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 151008'}$&=&
$({\bf 56,\overline{56}})
\oplus({\bf 160,\overline{160}})
\oplus({\bf 84',\overline{84'}})
\oplus({\bf 120,\overline{120}})
\oplus({\bf 140,\overline{140}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 36,\overline{36}})
\oplus({\bf 20'',\overline{20''}})
\oplus({\bf 20,\overline{20}})
\oplus({\bf 4,\overline{4}})
\oplus({\bf \overline{120},120})
\oplus({\bf \overline{160},160})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{20''},20''})
\oplus({\bf \overline{56},56})
\oplus({\bf \overline{84'},84'})
\oplus({\bf \overline{60},60})
\oplus({\bf \overline{36},36})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{4},4})$\\
%
${\bf 155232}$&=&
$({\bf 256,6})
\oplus({\bf \overline{256},6})
\oplus({\bf 175,64})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus2({\bf 175,6})
\oplus({\bf 84,64})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus2({\bf 84,6})
\oplus({\bf 45,50})
\oplus2({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus3({\bf 45,6})
\oplus({\bf \overline{45},50})
\oplus2({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus3({\bf \overline{45},6})
\oplus({\bf 20',126})
\oplus({\bf 20',70})
\oplus({\bf 20',\overline{126}})
\oplus({\bf 20',\overline{70}})
\oplus3({\bf 20',64})
\oplus2({\bf 20',10})
\oplus2({\bf 20',\overline{10}})
\oplus({\bf 20',6})
\oplus({\bf 15,300})
\oplus({\bf 15,126})
\oplus({\bf 15,70})
\oplus({\bf 15,\overline{126}})
\oplus({\bf 15,50})
\oplus({\bf 15,\overline{70}})
\oplus5({\bf 15,64})
\oplus2({\bf 15,10})
\oplus2({\bf 15,\overline{10}})
\oplus3({\bf 15,6})
\oplus({\bf 1,300})
\oplus({\bf 1,126})
\oplus({\bf 1,70})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,\overline{70}})
\oplus2({\bf 1,64})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 300,15})
\oplus({\bf 300,1})
\oplus({\bf 126,20'})
\oplus({\bf 126,15})
\oplus({\bf 126,1})
\oplus({\bf 70,20'})
\oplus({\bf 70,15})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},20'})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,45})
\oplus({\bf 50,\overline{45}})
\oplus({\bf 50,15})
\oplus({\bf \overline{70},20'})
\oplus({\bf \overline{70},15})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,175})
\oplus({\bf 64,84})
\oplus2({\bf 64,45})
\oplus2({\bf 64,\overline{45}})
\oplus3({\bf 64,20'})
\oplus5({\bf 64,15})
\oplus2({\bf 64,1})
\oplus({\bf 10,175})
\oplus({\bf 10,84})
\oplus({\bf 10,45})
\oplus({\bf 10,\overline{45}})
\oplus2({\bf 10,20'})
\oplus2({\bf 10,15})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},175})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},\overline{45}})
\oplus2({\bf \overline{10},20'})
\oplus2({\bf \overline{10},15})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,256})
\oplus({\bf 6,\overline{256}})
\oplus2({\bf 6,175})
\oplus2({\bf 6,84})
\oplus3({\bf 6,45})
\oplus3({\bf 6,\overline{45}})
\oplus({\bf 6,20'})
\oplus3({\bf 6,15})$\\
%
${\bf 155232'}$&=&
$({\bf \overline{120},\overline{4}})
\oplus({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus2({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus2({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{160}})
\oplus2({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{120}})
\oplus({\bf \overline{4},\overline{160}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 160,20})
\oplus({\bf 160,4})
\oplus({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 120,4})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus2({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,140})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus2({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus2({\bf 36,36})
\oplus({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus2({\bf 36,4})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,160})
\oplus({\bf 20,84'})
\oplus2({\bf 20,140})
\oplus2({\bf 20,60})
\oplus3({\bf 20,36})
\oplus({\bf 20,20''})
\oplus3({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,160})
\oplus({\bf 4,84'})
\oplus({\bf 4,120})
\oplus2({\bf 4,140})
\oplus({\bf 4,60})
\oplus2({\bf 4,36})
\oplus({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 155232''}$&=&
$({\bf \overline{120},4})
\oplus({\bf \overline{160},20})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},60})
\oplus({\bf \overline{140},36})
\oplus2({\bf \overline{140},20})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{20''},36})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},140})
\oplus({\bf \overline{60},60})
\oplus({\bf \overline{60},36})
\oplus2({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},60})
\oplus2({\bf \overline{36},36})
\oplus({\bf \overline{36},20''})
\oplus3({\bf \overline{36},20})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},160})
\oplus({\bf \overline{20},84'})
\oplus2({\bf \overline{20},140})
\oplus2({\bf \overline{20},60})
\oplus3({\bf \overline{20},36})
\oplus({\bf \overline{20},20''})
\oplus3({\bf \overline{20},20})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},160})
\oplus({\bf \overline{4},84'})
\oplus({\bf \overline{4},120})
\oplus2({\bf \overline{4},140})
\oplus({\bf \overline{4},60})
\oplus2({\bf \overline{4},36})
\oplus({\bf \overline{4},20''})
\oplus2({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 160,\overline{20}})
\oplus({\bf 160,\overline{4}})
\oplus({\bf 84',\overline{20}})
\oplus({\bf 84',\overline{4}})
\oplus({\bf 120,\overline{4}})
\oplus({\bf 140,\overline{60}})
\oplus({\bf 140,\overline{36}})
\oplus2({\bf 140,\overline{20}})
\oplus2({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{140}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{36}})
\oplus2({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{140}})
\oplus({\bf 36,\overline{20''}})
\oplus({\bf 36,\overline{60}})
\oplus2({\bf 36,\overline{36}})
\oplus3({\bf 36,\overline{20}})
\oplus2({\bf 36,\overline{4}})
\oplus({\bf 20'',\overline{36}})
\oplus({\bf 20'',\overline{20}})
\oplus({\bf 20'',\overline{4}})
\oplus({\bf 20,\overline{160}})
\oplus2({\bf 20,\overline{140}})
\oplus({\bf 20,\overline{20''}})
\oplus({\bf 20,\overline{84'}})
\oplus2({\bf 20,\overline{60}})
\oplus3({\bf 20,\overline{36}})
\oplus3({\bf 20,\overline{20}})
\oplus2({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{120}})
\oplus({\bf 4,\overline{160}})
\oplus2({\bf 4,\overline{140}})
\oplus({\bf 4,\overline{20''}})
\oplus({\bf 4,\overline{84'}})
\oplus({\bf 4,\overline{60}})
\oplus2({\bf 4,\overline{36}})
\oplus2({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 161700}$&=&
$({\bf 256,10})
\oplus({\bf \overline{256},\overline{10}})
\oplus({\bf 175,64})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,6})
\oplus({\bf 84,64})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus({\bf 84,6})
\oplus({\bf 45,126})
\oplus({\bf 45,70})
\oplus2({\bf 45,64})
\oplus2({\bf 45,10})
\oplus({\bf 45,\overline{10}})
\oplus({\bf 45,6})
\oplus({\bf \overline{45},\overline{126}})
\oplus({\bf \overline{45},\overline{70}})
\oplus2({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus2({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',50})
\oplus2({\bf 20',64})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus2({\bf 20',6})
\oplus({\bf 15,300})
\oplus({\bf 15,126})
\oplus({\bf 15,70})
\oplus({\bf 15,\overline{126}})
\oplus({\bf 15,50})
\oplus({\bf 15,\overline{70}})
\oplus4({\bf 15,64})
\oplus2({\bf 15,10})
\oplus2({\bf 15,\overline{10}})
\oplus2({\bf 15,6})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 300,15})
\oplus({\bf 126,45})
\oplus({\bf 126,15})
\oplus({\bf 70,45})
\oplus({\bf 70,15})
\oplus({\bf \overline{126},\overline{45}})
\oplus({\bf \overline{126},15})
\oplus({\bf 50,20'})
\oplus({\bf 50,15})
\oplus({\bf \overline{70},\overline{45}})
\oplus({\bf \overline{70},15})
\oplus({\bf 64,175})
\oplus({\bf 64,84})
\oplus2({\bf 64,45})
\oplus2({\bf 64,\overline{45}})
\oplus2({\bf 64,20'})
\oplus4({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 10,256})
\oplus({\bf 10,175})
\oplus({\bf 10,84})
\oplus2({\bf 10,45})
\oplus({\bf 10,\overline{45}})
\oplus({\bf 10,20'})
\oplus2({\bf 10,15})
\oplus({\bf \overline{10},\overline{256}})
\oplus({\bf \overline{10},175})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},45})
\oplus2({\bf \overline{10},\overline{45}})
\oplus({\bf \overline{10},20'})
\oplus2({\bf \overline{10},15})
\oplus({\bf 6,175})
\oplus({\bf 6,84})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{45}})
\oplus2({\bf 6,20'})
\oplus2({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 161700'}$&=&
$({\bf 256,\overline{10}})
\oplus({\bf \overline{256},10})
\oplus({\bf 175,64})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,6})
\oplus({\bf 84,64})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus({\bf 84,6})
\oplus({\bf 45,\overline{126}})
\oplus({\bf 45,\overline{70}})
\oplus2({\bf 45,64})
\oplus({\bf 45,10})
\oplus2({\bf 45,\overline{10}})
\oplus({\bf 45,6})
\oplus({\bf \overline{45},126})
\oplus({\bf \overline{45},70})
\oplus2({\bf \overline{45},64})
\oplus2({\bf \overline{45},10})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',50})
\oplus2({\bf 20',64})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus2({\bf 20',6})
\oplus({\bf 15,300})
\oplus({\bf 15,126})
\oplus({\bf 15,70})
\oplus({\bf 15,\overline{126}})
\oplus({\bf 15,50})
\oplus({\bf 15,\overline{70}})
\oplus4({\bf 15,64})
\oplus2({\bf 15,10})
\oplus2({\bf 15,\overline{10}})
\oplus2({\bf 15,6})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 300,15})
\oplus({\bf 126,\overline{45}})
\oplus({\bf 126,15})
\oplus({\bf 70,\overline{45}})
\oplus({\bf 70,15})
\oplus({\bf \overline{126},45})
\oplus({\bf \overline{126},15})
\oplus({\bf 50,20'})
\oplus({\bf 50,15})
\oplus({\bf \overline{70},45})
\oplus({\bf \overline{70},15})
\oplus({\bf 64,175})
\oplus({\bf 64,84})
\oplus2({\bf 64,45})
\oplus2({\bf 64,\overline{45}})
\oplus2({\bf 64,20'})
\oplus4({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 10,\overline{256}})
\oplus({\bf 10,175})
\oplus({\bf 10,84})
\oplus({\bf 10,45})
\oplus2({\bf 10,\overline{45}})
\oplus({\bf 10,20'})
\oplus2({\bf 10,15})
\oplus({\bf \overline{10},256})
\oplus({\bf \overline{10},175})
\oplus({\bf \overline{10},84})
\oplus2({\bf \overline{10},45})
\oplus({\bf \overline{10},\overline{45}})
\oplus({\bf \overline{10},20'})
\oplus2({\bf \overline{10},15})
\oplus({\bf 6,175})
\oplus({\bf 6,84})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{45}})
\oplus2({\bf 6,20'})
\oplus2({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 164736}$&=&
$({\bf 735,6})
\oplus({\bf 729,6})
\oplus({\bf 105,50})
\oplus({\bf 105,64})
\oplus2({\bf 105,6})
\oplus({\bf 175,50})
\oplus({\bf 175,64})
\oplus2({\bf 175,6})
\oplus({\bf 84,50})
\oplus({\bf 84,6})
\oplus({\bf 20',196})
\oplus({\bf 20',384})
\oplus({\bf 20',300})
\oplus3({\bf 20',50})
\oplus2({\bf 20',64})
\oplus3({\bf 20',6})
\oplus({\bf 15,384})
\oplus({\bf 15,50})
\oplus({\bf 15,64})
\oplus({\bf 15,6})
\oplus({\bf 1,1470})
\oplus({\bf 1,196})
\oplus({\bf 1,384})
\oplus({\bf 1,300})
\oplus2({\bf 1,50})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 1470,1})
\oplus({\bf 196,20'})
\oplus({\bf 196,1})
\oplus({\bf 384,20'})
\oplus({\bf 384,15})
\oplus({\bf 384,1})
\oplus({\bf 300,20'})
\oplus({\bf 300,1})
\oplus({\bf 50,105})
\oplus({\bf 50,175})
\oplus({\bf 50,84})
\oplus3({\bf 50,20'})
\oplus({\bf 50,15})
\oplus2({\bf 50,1})
\oplus({\bf 64,105})
\oplus({\bf 64,175})
\oplus2({\bf 64,20'})
\oplus({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 6,735})
\oplus({\bf 6,729})
\oplus2({\bf 6,105})
\oplus2({\bf 6,175})
\oplus({\bf 6,84})
\oplus3({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 174240}$&=&
$({\bf \overline{120},\overline{20''}})
\oplus({\bf \overline{160},\overline{36}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{20''},\overline{120}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{84'},\overline{84'}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{36},\overline{160}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus2({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 160,36})
\oplus({\bf 84',84'})
\oplus({\bf 84',36})
\oplus({\bf 120,20''})
\oplus({\bf 140,140})
\oplus({\bf 140,36})
\oplus({\bf 140,20''})
\oplus({\bf 140,20})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 36,160})
\oplus({\bf 36,84'})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus2({\bf 36,36})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',120})
\oplus({\bf 20'',140})
\oplus({\bf 20'',20''})
\oplus({\bf 20'',20})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus({\bf 20,20''})
\oplus2({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,36})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 174240'}$&=&
$({\bf \overline{120},20''})
\oplus({\bf \overline{160},36})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{140},36})
\oplus({\bf \overline{140},20''})
\oplus({\bf \overline{140},20})
\oplus({\bf \overline{20''},120})
\oplus({\bf \overline{20''},140})
\oplus({\bf \overline{20''},20''})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{84'},84'})
\oplus({\bf \overline{84'},36})
\oplus({\bf \overline{60},60})
\oplus({\bf \overline{60},36})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{36},160})
\oplus({\bf \overline{36},84'})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},60})
\oplus2({\bf \overline{36},36})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},140})
\oplus({\bf \overline{20},60})
\oplus({\bf \overline{20},36})
\oplus({\bf \overline{20},20''})
\oplus2({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},36})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 160,\overline{36}})
\oplus({\bf 84',\overline{84'}})
\oplus({\bf 84',\overline{36}})
\oplus({\bf 120,\overline{20''}})
\oplus({\bf 140,\overline{140}})
\oplus({\bf 140,\overline{20''}})
\oplus({\bf 140,\overline{36}})
\oplus({\bf 140,\overline{20}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{36}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 36,\overline{160}})
\oplus({\bf 36,\overline{140}})
\oplus({\bf 36,\overline{84'}})
\oplus({\bf 36,\overline{60}})
\oplus2({\bf 36,\overline{36}})
\oplus({\bf 36,\overline{20}})
\oplus({\bf 36,\overline{4}})
\oplus({\bf 20'',\overline{120}})
\oplus({\bf 20'',\overline{140}})
\oplus({\bf 20'',\overline{20''}})
\oplus({\bf 20'',\overline{20}})
\oplus({\bf 20,\overline{140}})
\oplus({\bf 20,\overline{20''}})
\oplus({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{36}})
\oplus2({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{36}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 189189}$&=&
$({\bf 280,15})
\oplus({\bf \overline{280},15})
\oplus({\bf 105,15})
\oplus({\bf 105,1})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus3({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 45,175})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf 20',175})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus2({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,280})
\oplus({\bf 15,\overline{280}})
\oplus({\bf 15,105})
\oplus3({\bf 15,175})
\oplus2({\bf 15,45})
\oplus2({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,105})
\oplus({\bf 1,175})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 384,10})
\oplus({\bf 384,\overline{10}})
\oplus({\bf 384,6})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 126,6})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus2({\bf 50,6})
\oplus({\bf 64,126})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus3({\bf 64,64})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,384})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus2({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},384})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,384})
\oplus({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus2({\bf 6,50})
\oplus2({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,6})$\\
%
${\bf 222156}$&=&
$({\bf 825,1})
\oplus({\bf 729,20'})
\oplus({\bf 729,1})
\oplus({\bf 300',15})
\oplus({\bf 105,105})
\oplus({\bf 105,20'})
\oplus({\bf 105,1})
\oplus({\bf 175,175})
\oplus({\bf 175,20'})
\oplus({\bf 175,15})
\oplus({\bf 84,84})
\oplus({\bf 84,20'})
\oplus({\bf 84,1})
\oplus({\bf 20',729})
\oplus({\bf 20',105})
\oplus({\bf 20',175})
\oplus({\bf 20',84})
\oplus2({\bf 20',20'})
\oplus({\bf 20',1})
\oplus({\bf 15,300'})
\oplus({\bf 15,175})
\oplus({\bf 15,15})
\oplus({\bf 1,825})
\oplus({\bf 1,729})
\oplus({\bf 1,105})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})
\oplus({\bf 960,6})
\oplus({\bf 384,50})
\oplus({\bf 384,6})
\oplus({\bf 300,64})
\oplus({\bf 300,6})
\oplus({\bf 50,384})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf 64,300})
\oplus({\bf 64,50})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 6,960})
\oplus({\bf 6,384})
\oplus({\bf 6,300})
\oplus({\bf 6,50})
\oplus({\bf 6,64})
\oplus({\bf 6,6})$\\
%
${\bf 224224}$&=&
$({\bf \overline{224},\overline{4}})
\oplus({\bf \overline{360},\overline{20}})
\oplus({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus2({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{36}})
\oplus3({\bf \overline{60},\overline{20}})
\oplus2({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus({\bf \overline{36},\overline{140}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus2({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{360}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus2({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus3({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus4({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{224}})
\oplus({\bf \overline{4},\overline{360}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 360,20})
\oplus({\bf 360,4})
\oplus({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 224,4})
\oplus({\bf 140',36})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus2({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,140})
\oplus({\bf 60,60})
\oplus2({\bf 60,36})
\oplus({\bf 60,20''})
\oplus3({\bf 60,20})
\oplus2({\bf 60,4})
\oplus({\bf 36,140'})
\oplus({\bf 36,140})
\oplus2({\bf 36,60})
\oplus({\bf 36,36})
\oplus3({\bf 36,20})
\oplus2({\bf 36,4})
\oplus({\bf 20'',60})
\oplus({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,360})
\oplus({\bf 20,84'})
\oplus({\bf 20,140'})
\oplus2({\bf 20,140})
\oplus3({\bf 20,60})
\oplus3({\bf 20,36})
\oplus({\bf 20,20''})
\oplus4({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,360})
\oplus({\bf 4,84'})
\oplus({\bf 4,224})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,60})
\oplus2({\bf 4,36})
\oplus({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 224224'}$&=&
$({\bf \overline{224},4})
\oplus({\bf \overline{360},20})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{140'},36})
\oplus({\bf \overline{140'},20})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140},60})
\oplus({\bf \overline{140},36})
\oplus2({\bf \overline{140},20})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{20''},60})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},140})
\oplus({\bf \overline{60},60})
\oplus2({\bf \overline{60},36})
\oplus({\bf \overline{60},20''})
\oplus3({\bf \overline{60},20})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},140'})
\oplus({\bf \overline{36},140})
\oplus2({\bf \overline{36},60})
\oplus({\bf \overline{36},36})
\oplus3({\bf \overline{36},20})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},360})
\oplus({\bf \overline{20},84'})
\oplus({\bf \overline{20},140'})
\oplus2({\bf \overline{20},140})
\oplus3({\bf \overline{20},60})
\oplus3({\bf \overline{20},36})
\oplus({\bf \overline{20},20''})
\oplus4({\bf \overline{20},20})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},360})
\oplus({\bf \overline{4},84'})
\oplus({\bf \overline{4},224})
\oplus({\bf \overline{4},140'})
\oplus2({\bf \overline{4},140})
\oplus2({\bf \overline{4},60})
\oplus2({\bf \overline{4},36})
\oplus({\bf \overline{4},20''})
\oplus2({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 360,\overline{20}})
\oplus({\bf 360,\overline{4}})
\oplus({\bf 84',\overline{20}})
\oplus({\bf 84',\overline{4}})
\oplus({\bf 224,\overline{4}})
\oplus({\bf 140',\overline{36}})
\oplus({\bf 140',\overline{20}})
\oplus({\bf 140',\overline{4}})
\oplus({\bf 140,\overline{60}})
\oplus({\bf 140,\overline{36}})
\oplus2({\bf 140,\overline{20}})
\oplus2({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{140}})
\oplus({\bf 60,\overline{20''}})
\oplus({\bf 60,\overline{60}})
\oplus2({\bf 60,\overline{36}})
\oplus3({\bf 60,\overline{20}})
\oplus2({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{140'}})
\oplus({\bf 36,\overline{140}})
\oplus2({\bf 36,\overline{60}})
\oplus({\bf 36,\overline{36}})
\oplus3({\bf 36,\overline{20}})
\oplus2({\bf 36,\overline{4}})
\oplus({\bf 20'',\overline{60}})
\oplus({\bf 20'',\overline{20}})
\oplus({\bf 20'',\overline{4}})
\oplus({\bf 20,\overline{360}})
\oplus({\bf 20,\overline{140'}})
\oplus2({\bf 20,\overline{140}})
\oplus({\bf 20,\overline{20''}})
\oplus({\bf 20,\overline{84'}})
\oplus3({\bf 20,\overline{60}})
\oplus3({\bf 20,\overline{36}})
\oplus4({\bf 20,\overline{20}})
\oplus2({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{224}})
\oplus({\bf 4,\overline{360}})
\oplus({\bf 4,\overline{140'}})
\oplus2({\bf 4,\overline{140}})
\oplus({\bf 4,\overline{20''}})
\oplus({\bf 4,\overline{84'}})
\oplus2({\bf 4,\overline{60}})
\oplus2({\bf 4,\overline{36}})
\oplus2({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 224224''}$&=&
$({\bf \overline{224},\overline{20''}})
\oplus({\bf \overline{360},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{20''},\overline{224}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{84'},\overline{84'}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{360}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus2({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 360,36})
\oplus({\bf 84',84'})
\oplus({\bf 84',36})
\oplus({\bf 224,20''})
\oplus({\bf 140',20})
\oplus({\bf 140,140})
\oplus({\bf 140,36})
\oplus({\bf 140,20''})
\oplus({\bf 140,20})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,360})
\oplus({\bf 36,84'})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus2({\bf 36,36})
\oplus({\bf 36,20''})
\oplus({\bf 36,20})
\oplus({\bf 20'',224})
\oplus({\bf 20'',140})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20''})
\oplus({\bf 20,140'})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus2({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,60})
\oplus({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 224224'''}$&=&
$({\bf \overline{224},20''})
\oplus({\bf \overline{360},36})
\oplus({\bf \overline{140'},20})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{140},36})
\oplus({\bf \overline{140},20''})
\oplus({\bf \overline{140},20})
\oplus({\bf \overline{20''},224})
\oplus({\bf \overline{20''},140})
\oplus({\bf \overline{20''},36})
\oplus({\bf \overline{20''},20''})
\oplus({\bf \overline{84'},84'})
\oplus({\bf \overline{84'},36})
\oplus({\bf \overline{60},60})
\oplus({\bf \overline{60},36})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},360})
\oplus({\bf \overline{36},84'})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},60})
\oplus2({\bf \overline{36},36})
\oplus({\bf \overline{36},20''})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{20},140'})
\oplus({\bf \overline{20},140})
\oplus({\bf \overline{20},60})
\oplus({\bf \overline{20},36})
\oplus2({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},60})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 360,\overline{36}})
\oplus({\bf 84',\overline{84'}})
\oplus({\bf 84',\overline{36}})
\oplus({\bf 224,\overline{20''}})
\oplus({\bf 140',\overline{20}})
\oplus({\bf 140,\overline{140}})
\oplus({\bf 140,\overline{20''}})
\oplus({\bf 140,\overline{36}})
\oplus({\bf 140,\overline{20}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{36}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{360}})
\oplus({\bf 36,\overline{140}})
\oplus({\bf 36,\overline{20''}})
\oplus({\bf 36,\overline{84'}})
\oplus({\bf 36,\overline{60}})
\oplus2({\bf 36,\overline{36}})
\oplus({\bf 36,\overline{20}})
\oplus({\bf 20'',\overline{224}})
\oplus({\bf 20'',\overline{140}})
\oplus({\bf 20'',\overline{20''}})
\oplus({\bf 20'',\overline{36}})
\oplus({\bf 20,\overline{140'}})
\oplus({\bf 20,\overline{140}})
\oplus({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{36}})
\oplus2({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 237600}$&=&
$({\bf \overline{540},\overline{4}})
\oplus({\bf \overline{360},\overline{20}})
\oplus({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus2({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus({\bf \overline{60},\overline{140}})
\oplus2({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus3({\bf \overline{60},\overline{20}})
\oplus2({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{360}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus({\bf \overline{20},\overline{160}})
\oplus2({\bf \overline{20},\overline{140}})
\oplus3({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{540}})
\oplus({\bf \overline{4},\overline{360}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{160}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 540,4})
\oplus({\bf 360,20})
\oplus({\bf 360,4})
\oplus({\bf 160,20})
\oplus({\bf 160,4})
\oplus({\bf 140',60})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus2({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,140'})
\oplus({\bf 60,140})
\oplus2({\bf 60,60})
\oplus({\bf 60,36})
\oplus3({\bf 60,20})
\oplus2({\bf 60,4})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus({\bf 36,36})
\oplus2({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20,360})
\oplus({\bf 20,160})
\oplus({\bf 20,140'})
\oplus2({\bf 20,140})
\oplus3({\bf 20,60})
\oplus2({\bf 20,36})
\oplus3({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,540})
\oplus({\bf 4,360})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,60})
\oplus({\bf 4,36})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 237600'}$&=&
$({\bf \overline{540},4})
\oplus({\bf \overline{360},20})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{140'},60})
\oplus({\bf \overline{140'},20})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{160},20})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},60})
\oplus({\bf \overline{140},36})
\oplus2({\bf \overline{140},20})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{60},140'})
\oplus({\bf \overline{60},140})
\oplus2({\bf \overline{60},60})
\oplus({\bf \overline{60},36})
\oplus3({\bf \overline{60},20})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},60})
\oplus({\bf \overline{36},36})
\oplus2({\bf \overline{36},20})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},360})
\oplus({\bf \overline{20},160})
\oplus({\bf \overline{20},140'})
\oplus2({\bf \overline{20},140})
\oplus3({\bf \overline{20},60})
\oplus2({\bf \overline{20},36})
\oplus3({\bf \overline{20},20})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},540})
\oplus({\bf \overline{4},360})
\oplus({\bf \overline{4},160})
\oplus({\bf \overline{4},140'})
\oplus2({\bf \overline{4},140})
\oplus2({\bf \overline{4},60})
\oplus({\bf \overline{4},36})
\oplus2({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 540,\overline{4}})
\oplus({\bf 360,\overline{20}})
\oplus({\bf 360,\overline{4}})
\oplus({\bf 160,\overline{20}})
\oplus({\bf 160,\overline{4}})
\oplus({\bf 140',\overline{60}})
\oplus({\bf 140',\overline{20}})
\oplus({\bf 140',\overline{4}})
\oplus({\bf 140,\overline{60}})
\oplus({\bf 140,\overline{36}})
\oplus2({\bf 140,\overline{20}})
\oplus2({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{140'}})
\oplus({\bf 60,\overline{140}})
\oplus2({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{36}})
\oplus3({\bf 60,\overline{20}})
\oplus2({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{140}})
\oplus({\bf 36,\overline{60}})
\oplus({\bf 36,\overline{36}})
\oplus2({\bf 36,\overline{20}})
\oplus({\bf 36,\overline{4}})
\oplus({\bf 20,\overline{360}})
\oplus({\bf 20,\overline{140'}})
\oplus({\bf 20,\overline{160}})
\oplus2({\bf 20,\overline{140}})
\oplus3({\bf 20,\overline{60}})
\oplus2({\bf 20,\overline{36}})
\oplus3({\bf 20,\overline{20}})
\oplus2({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{540}})
\oplus({\bf 4,\overline{360}})
\oplus({\bf 4,\overline{140'}})
\oplus({\bf 4,\overline{160}})
\oplus2({\bf 4,\overline{140}})
\oplus2({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{36}})
\oplus2({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 244608}$&=&
$({\bf 56,4})
\oplus({\bf 160,60})
\oplus({\bf 160,20})
\oplus({\bf 160,4})
\oplus({\bf 84',36})
\oplus({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 120,20})
\oplus({\bf 120,4})
\oplus({\bf 140,140})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus2({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,160})
\oplus({\bf 60,140})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,84'})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus2({\bf 36,36})
\oplus({\bf 36,20''})
\oplus2({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20''})
\oplus({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,160})
\oplus({\bf 20,84'})
\oplus({\bf 20,120})
\oplus2({\bf 20,140})
\oplus({\bf 20,60})
\oplus2({\bf 20,36})
\oplus({\bf 20,20''})
\oplus2({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,56})
\oplus({\bf 4,160})
\oplus({\bf 4,84'})
\oplus({\bf 4,120})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20''})
\oplus({\bf 4,20})
\oplus({\bf 4,4})
\oplus({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{120},\overline{4}})
\oplus({\bf \overline{160},\overline{60}})
\oplus({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus2({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{56},\overline{4}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{160}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus({\bf \overline{36},\overline{60}})
\oplus2({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{120}})
\oplus({\bf \overline{20},\overline{160}})
\oplus2({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{36}})
\oplus2({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{120}})
\oplus({\bf \overline{4},\overline{160}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{56}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 244608'}$&=&
$({\bf 56,\overline{4}})
\oplus({\bf 160,\overline{60}})
\oplus({\bf 160,\overline{20}})
\oplus({\bf 160,\overline{4}})
\oplus({\bf 84',\overline{36}})
\oplus({\bf 84',\overline{20}})
\oplus({\bf 84',\overline{4}})
\oplus({\bf 120,\overline{20}})
\oplus({\bf 120,\overline{4}})
\oplus({\bf 140,\overline{140}})
\oplus({\bf 140,\overline{60}})
\oplus({\bf 140,\overline{36}})
\oplus2({\bf 140,\overline{20}})
\oplus({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{160}})
\oplus({\bf 60,\overline{140}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{36}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{140}})
\oplus({\bf 36,\overline{20''}})
\oplus({\bf 36,\overline{84'}})
\oplus({\bf 36,\overline{60}})
\oplus2({\bf 36,\overline{36}})
\oplus2({\bf 36,\overline{20}})
\oplus({\bf 36,\overline{4}})
\oplus({\bf 20'',\overline{20''}})
\oplus({\bf 20'',\overline{36}})
\oplus({\bf 20'',\overline{20}})
\oplus({\bf 20'',\overline{4}})
\oplus({\bf 20,\overline{120}})
\oplus({\bf 20,\overline{160}})
\oplus2({\bf 20,\overline{140}})
\oplus({\bf 20,\overline{20''}})
\oplus({\bf 20,\overline{84'}})
\oplus({\bf 20,\overline{60}})
\oplus2({\bf 20,\overline{36}})
\oplus2({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{120}})
\oplus({\bf 4,\overline{160}})
\oplus({\bf 4,\overline{140}})
\oplus({\bf 4,\overline{20''}})
\oplus({\bf 4,\overline{56}})
\oplus({\bf 4,\overline{84'}})
\oplus({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{36}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})
\oplus({\bf \overline{120},20})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{160},60})
\oplus({\bf \overline{160},20})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{140},60})
\oplus({\bf \overline{140},36})
\oplus2({\bf \overline{140},20})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{20''},36})
\oplus({\bf \overline{20''},20''})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{84'},36})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},160})
\oplus({\bf \overline{60},140})
\oplus({\bf \overline{60},60})
\oplus({\bf \overline{60},36})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},84'})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},60})
\oplus2({\bf \overline{36},36})
\oplus({\bf \overline{36},20''})
\oplus2({\bf \overline{36},20})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},160})
\oplus({\bf \overline{20},84'})
\oplus({\bf \overline{20},120})
\oplus2({\bf \overline{20},140})
\oplus({\bf \overline{20},60})
\oplus2({\bf \overline{20},36})
\oplus({\bf \overline{20},20''})
\oplus2({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},56})
\oplus({\bf \overline{4},160})
\oplus({\bf \overline{4},84'})
\oplus({\bf \overline{4},120})
\oplus({\bf \overline{4},140})
\oplus({\bf \overline{4},60})
\oplus({\bf \overline{4},36})
\oplus({\bf \overline{4},20''})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})$\\
%
${\bf 247104}$&=&
$({\bf \overline{756},\overline{4}})
\oplus({\bf \overline{280'},\overline{20}})
\oplus({\bf \overline{280'},\overline{4}})
\oplus({\bf \overline{360},\overline{20}})
\oplus({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus2({\bf \overline{140'},\overline{20}})
\oplus2({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus({\bf \overline{60},\overline{140}})
\oplus2({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus3({\bf \overline{60},\overline{20}})
\oplus2({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{280'}})
\oplus({\bf \overline{20},\overline{360}})
\oplus2({\bf \overline{20},\overline{140'}})
\oplus({\bf \overline{20},\overline{140}})
\oplus3({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus3({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{756}})
\oplus({\bf \overline{4},\overline{280'}})
\oplus({\bf \overline{4},\overline{360}})
\oplus2({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{140}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 756,4})
\oplus({\bf 280',20})
\oplus({\bf 280',4})
\oplus({\bf 360,20})
\oplus({\bf 360,4})
\oplus({\bf 140',60})
\oplus({\bf 140',36})
\oplus2({\bf 140',20})
\oplus2({\bf 140',4})
\oplus({\bf 140,60})
\oplus({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,140'})
\oplus({\bf 60,140})
\oplus2({\bf 60,60})
\oplus({\bf 60,36})
\oplus3({\bf 60,20})
\oplus2({\bf 60,4})
\oplus({\bf 36,140'})
\oplus({\bf 36,60})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20,280'})
\oplus({\bf 20,360})
\oplus2({\bf 20,140'})
\oplus({\bf 20,140})
\oplus3({\bf 20,60})
\oplus({\bf 20,36})
\oplus3({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,756})
\oplus({\bf 4,280'})
\oplus({\bf 4,360})
\oplus2({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,60})
\oplus({\bf 4,36})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 247104'}$&=&
$({\bf \overline{756},4})
\oplus({\bf \overline{280'},20})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{360},20})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{140'},60})
\oplus({\bf \overline{140'},36})
\oplus2({\bf \overline{140'},20})
\oplus2({\bf \overline{140'},4})
\oplus({\bf \overline{140},60})
\oplus({\bf \overline{140},20})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{60},140'})
\oplus({\bf \overline{60},140})
\oplus2({\bf \overline{60},60})
\oplus({\bf \overline{60},36})
\oplus3({\bf \overline{60},20})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},140'})
\oplus({\bf \overline{36},60})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},280'})
\oplus({\bf \overline{20},360})
\oplus2({\bf \overline{20},140'})
\oplus({\bf \overline{20},140})
\oplus3({\bf \overline{20},60})
\oplus({\bf \overline{20},36})
\oplus3({\bf \overline{20},20})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},756})
\oplus({\bf \overline{4},280'})
\oplus({\bf \overline{4},360})
\oplus2({\bf \overline{4},140'})
\oplus({\bf \overline{4},140})
\oplus2({\bf \overline{4},60})
\oplus({\bf \overline{4},36})
\oplus2({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 756,\overline{4}})
\oplus({\bf 280',\overline{20}})
\oplus({\bf 280',\overline{4}})
\oplus({\bf 360,\overline{20}})
\oplus({\bf 360,\overline{4}})
\oplus({\bf 140',\overline{60}})
\oplus({\bf 140',\overline{36}})
\oplus2({\bf 140',\overline{20}})
\oplus2({\bf 140',\overline{4}})
\oplus({\bf 140,\overline{60}})
\oplus({\bf 140,\overline{20}})
\oplus({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{140'}})
\oplus({\bf 60,\overline{140}})
\oplus2({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{36}})
\oplus3({\bf 60,\overline{20}})
\oplus2({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{140'}})
\oplus({\bf 36,\overline{60}})
\oplus({\bf 36,\overline{20}})
\oplus({\bf 36,\overline{4}})
\oplus({\bf 20,\overline{280'}})
\oplus({\bf 20,\overline{360}})
\oplus2({\bf 20,\overline{140'}})
\oplus({\bf 20,\overline{140}})
\oplus3({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{36}})
\oplus3({\bf 20,\overline{20}})
\oplus2({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{756}})
\oplus({\bf 4,\overline{280'}})
\oplus({\bf 4,\overline{360}})
\oplus2({\bf 4,\overline{140'}})
\oplus({\bf 4,\overline{140}})
\oplus2({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{36}})
\oplus2({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 255255}$&=&
$({\bf 2079,1})
\oplus({\bf 336,20'})
\oplus({\bf 336,15})
\oplus({\bf 336,1})
\oplus({\bf 735,20'})
\oplus({\bf 735,1})
\oplus({\bf 105,105})
\oplus({\bf 105,175})
\oplus2({\bf 105,20'})
\oplus({\bf 105,15})
\oplus({\bf 105,1})
\oplus({\bf 175,105})
\oplus({\bf 175,20'})
\oplus({\bf 175,1})
\oplus({\bf 20',336})
\oplus({\bf 20',735})
\oplus2({\bf 20',105})
\oplus({\bf 20',175})
\oplus2({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,336})
\oplus({\bf 15,105})
\oplus({\bf 15,20'})
\oplus({\bf 15,1})
\oplus({\bf 1,2079})
\oplus({\bf 1,336})
\oplus({\bf 1,735})
\oplus({\bf 1,105})
\oplus({\bf 1,175})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 540''',6})
\oplus({\bf 1280',6})
\oplus({\bf 196,50})
\oplus({\bf 196,64})
\oplus2({\bf 196,6})
\oplus({\bf 384,50})
\oplus({\bf 384,6})
\oplus({\bf 50,196})
\oplus({\bf 50,384})
\oplus2({\bf 50,50})
\oplus({\bf 50,64})
\oplus2({\bf 50,6})
\oplus({\bf 64,196})
\oplus({\bf 64,50})
\oplus({\bf 64,6})
\oplus({\bf 6,540'''})
\oplus({\bf 6,1280'})
\oplus2({\bf 6,196})
\oplus({\bf 6,384})
\oplus2({\bf 6,50})
\oplus({\bf 6,64})
\oplus2({\bf 6,6})$\\
%
${\bf 256256}$&=&
$({\bf 840,4})
\oplus({\bf 504,20})
\oplus({\bf 504,4})
\oplus({\bf 280',60})
\oplus({\bf 280',20})
\oplus({\bf 280',4})
\oplus({\bf 140',140'})
\oplus({\bf 140',60})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 60,280'})
\oplus({\bf 60,140'})
\oplus({\bf 60,60})
\oplus({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 20,504})
\oplus({\bf 20,280'})
\oplus({\bf 20,140'})
\oplus({\bf 20,60})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,840})
\oplus({\bf 4,504})
\oplus({\bf 4,280'})
\oplus({\bf 4,140'})
\oplus({\bf 4,60})
\oplus({\bf 4,20})
\oplus({\bf 4,4})
\oplus({\bf \overline{840},\overline{4}})
\oplus({\bf \overline{504},\overline{20}})
\oplus({\bf \overline{504},\overline{4}})
\oplus({\bf \overline{280'},\overline{60}})
\oplus({\bf \overline{280'},\overline{20}})
\oplus({\bf \overline{280'},\overline{4}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{60},\overline{280'}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{20},\overline{504}})
\oplus({\bf \overline{20},\overline{280'}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{840}})
\oplus({\bf \overline{4},\overline{504}})
\oplus({\bf \overline{4},\overline{280'}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 256256'}$&=&
$({\bf 840,\overline{4}})
\oplus({\bf 504,\overline{20}})
\oplus({\bf 504,\overline{4}})
\oplus({\bf 280',\overline{60}})
\oplus({\bf 280',\overline{20}})
\oplus({\bf 280',\overline{4}})
\oplus({\bf 140',\overline{140'}})
\oplus({\bf 140',\overline{60}})
\oplus({\bf 140',\overline{20}})
\oplus({\bf 140',\overline{4}})
\oplus({\bf 60,\overline{280'}})
\oplus({\bf 60,\overline{140'}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 20,\overline{504}})
\oplus({\bf 20,\overline{280'}})
\oplus({\bf 20,\overline{140'}})
\oplus({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{840}})
\oplus({\bf 4,\overline{504}})
\oplus({\bf 4,\overline{280'}})
\oplus({\bf 4,\overline{140'}})
\oplus({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{504},20})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{280'},60})
\oplus({\bf \overline{280'},20})
\oplus({\bf \overline{280'},4})
\oplus({\bf \overline{140'},140'})
\oplus({\bf \overline{140'},60})
\oplus({\bf \overline{140'},20})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{60},280'})
\oplus({\bf \overline{60},140'})
\oplus({\bf \overline{60},60})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{20},504})
\oplus({\bf \overline{20},280'})
\oplus({\bf \overline{20},140'})
\oplus({\bf \overline{20},60})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},840})
\oplus({\bf \overline{4},504})
\oplus({\bf \overline{4},280'})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},60})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})$\\
%
${\bf 257400}$&=&
$({\bf 729,6})
\oplus({\bf 280,6})
\oplus({\bf 256,6})
\oplus({\bf \overline{280},6})
\oplus({\bf 105,64})
\oplus({\bf 105,6})
\oplus({\bf \overline{256},6})
\oplus({\bf 175,50})
\oplus2({\bf 175,64})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus3({\bf 175,6})
\oplus({\bf 84,50})
\oplus({\bf 84,64})
\oplus2({\bf 84,6})
\oplus({\bf 45,50})
\oplus({\bf 45,64})
\oplus2({\bf 45,6})
\oplus({\bf \overline{45},50})
\oplus({\bf \overline{45},64})
\oplus2({\bf \overline{45},6})
\oplus({\bf 20',384})
\oplus({\bf 20',300})
\oplus({\bf 20',126})
\oplus({\bf 20',70})
\oplus({\bf 20',\overline{126}})
\oplus2({\bf 20',50})
\oplus({\bf 20',\overline{70}})
\oplus4({\bf 20',64})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus3({\bf 20',6})
\oplus({\bf 15,384})
\oplus({\bf 15,300})
\oplus({\bf 15,126})
\oplus({\bf 15,\overline{126}})
\oplus2({\bf 15,50})
\oplus3({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus2({\bf 15,6})
\oplus({\bf 1,630})
\oplus({\bf 1,\overline{630}})
\oplus({\bf 1,384})
\oplus({\bf 1,300})
\oplus({\bf 1,126})
\oplus({\bf 1,70})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,50})
\oplus({\bf 1,\overline{70}})
\oplus2({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 630,1})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,20'})
\oplus({\bf 384,15})
\oplus({\bf 384,1})
\oplus({\bf 300,20'})
\oplus({\bf 300,15})
\oplus({\bf 300,1})
\oplus({\bf 126,20'})
\oplus({\bf 126,15})
\oplus({\bf 126,1})
\oplus({\bf 70,20'})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},20'})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,175})
\oplus({\bf 50,84})
\oplus({\bf 50,45})
\oplus({\bf 50,\overline{45}})
\oplus2({\bf 50,20'})
\oplus2({\bf 50,15})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},20'})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,105})
\oplus2({\bf 64,175})
\oplus({\bf 64,84})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus4({\bf 64,20'})
\oplus3({\bf 64,15})
\oplus2({\bf 64,1})
\oplus({\bf 10,175})
\oplus({\bf 10,20'})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},175})
\oplus({\bf \overline{10},20'})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,729})
\oplus({\bf 6,280})
\oplus({\bf 6,256})
\oplus({\bf 6,\overline{280}})
\oplus({\bf 6,105})
\oplus({\bf 6,\overline{256}})
\oplus3({\bf 6,175})
\oplus2({\bf 6,84})
\oplus2({\bf 6,45})
\oplus2({\bf 6,\overline{45}})
\oplus3({\bf 6,20'})
\oplus2({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 264264}$&=&
$({\bf 256,70})
\oplus({\bf 35,140''})
\oplus({\bf 35,70})
\oplus({\bf \overline{256},\overline{70}})
\oplus({\bf 175,64})
\oplus({\bf 84,300})
\oplus({\bf 84,70})
\oplus({\bf 84,\overline{70}})
\oplus({\bf 84,64})
\oplus({\bf 45,126})
\oplus({\bf 45,70})
\oplus({\bf 45,64})
\oplus({\bf 45,10})
\oplus({\bf \overline{35},\overline{140''}})
\oplus({\bf \overline{35},\overline{70}})
\oplus({\bf \overline{45},\overline{126}})
\oplus({\bf \overline{45},\overline{70}})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf 20',50})
\oplus({\bf 20',64})
\oplus({\bf 20',6})
\oplus({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 1,6})
\oplus({\bf 140'',35})
\oplus({\bf 300,84})
\oplus({\bf 126,45})
\oplus({\bf 70,256})
\oplus({\bf 70,35})
\oplus({\bf 70,84})
\oplus({\bf 70,45})
\oplus({\bf \overline{140''},\overline{35}})
\oplus({\bf \overline{126},\overline{45}})
\oplus({\bf 50,20'})
\oplus({\bf \overline{70},\overline{256}})
\oplus({\bf \overline{70},84})
\oplus({\bf \overline{70},\overline{35}})
\oplus({\bf \overline{70},\overline{45}})
\oplus({\bf 64,175})
\oplus({\bf 64,84})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus({\bf 64,20'})
\oplus({\bf 64,15})
\oplus({\bf 10,45})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},\overline{45}})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 264264'}$&=&
$({\bf 256,\overline{70}})
\oplus({\bf 35,\overline{140''}})
\oplus({\bf 35,\overline{70}})
\oplus({\bf \overline{256},70})
\oplus({\bf 175,64})
\oplus({\bf 84,300})
\oplus({\bf 84,70})
\oplus({\bf 84,\overline{70}})
\oplus({\bf 84,64})
\oplus({\bf 45,\overline{126}})
\oplus({\bf 45,\overline{70}})
\oplus({\bf 45,64})
\oplus({\bf 45,\overline{10}})
\oplus({\bf \overline{35},140''})
\oplus({\bf \overline{35},70})
\oplus({\bf \overline{45},126})
\oplus({\bf \overline{45},70})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',50})
\oplus({\bf 20',64})
\oplus({\bf 20',6})
\oplus({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 1,6})
\oplus({\bf 140'',\overline{35}})
\oplus({\bf 300,84})
\oplus({\bf 126,\overline{45}})
\oplus({\bf 70,\overline{256}})
\oplus({\bf 70,84})
\oplus({\bf 70,\overline{35}})
\oplus({\bf 70,\overline{45}})
\oplus({\bf \overline{140''},35})
\oplus({\bf \overline{126},45})
\oplus({\bf 50,20'})
\oplus({\bf \overline{70},256})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},84})
\oplus({\bf \overline{70},45})
\oplus({\bf 64,175})
\oplus({\bf 64,84})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus({\bf 64,20'})
\oplus({\bf 64,15})
\oplus({\bf 10,\overline{45}})
\oplus({\bf 10,15})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},15})
\oplus({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 270336}$&=&
$({\bf 256,15})
\oplus({\bf \overline{256},15})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus3({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus2({\bf 45,45})
\oplus2({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus4({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus2({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus4({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',175})
\oplus({\bf 20',84})
\oplus2({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus2({\bf 20',20'})
\oplus4({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,256})
\oplus({\bf 15,\overline{256}})
\oplus3({\bf 15,175})
\oplus3({\bf 15,84})
\oplus4({\bf 15,45})
\oplus4({\bf 15,\overline{45}})
\oplus4({\bf 15,20'})
\oplus6({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus({\bf 300,6})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 126,6})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus6({\bf 64,64})
\oplus4({\bf 64,10})
\oplus4({\bf 64,\overline{10}})
\oplus5({\bf 64,6})
\oplus({\bf 10,300})
\oplus({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus4({\bf 10,64})
\oplus2({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus4({\bf \overline{10},64})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},6})
\oplus({\bf 6,300})
\oplus({\bf 6,126})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus5({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus2({\bf 6,6})$\\
%
${\bf 277134}$&=&
$({\bf 1210,6})
\oplus({\bf 540''',50})
\oplus({\bf 540''',6})
\oplus({\bf 196,196})
\oplus({\bf 196,50})
\oplus({\bf 196,6})
\oplus({\bf 50,540'''})
\oplus({\bf 50,196})
\oplus({\bf 50,50})
\oplus({\bf 50,6})
\oplus({\bf 6,1210})
\oplus({\bf 6,540'''})
\oplus({\bf 6,196})
\oplus({\bf 6,50})
\oplus({\bf 6,6})
\oplus({\bf 1716',1})
\oplus({\bf 825',20'})
\oplus({\bf 825',1})
\oplus({\bf 336,105})
\oplus({\bf 336,20'})
\oplus({\bf 336,1})
\oplus({\bf 105,336})
\oplus({\bf 105,105})
\oplus({\bf 105,20'})
\oplus({\bf 105,1})
\oplus({\bf 20',825'})
\oplus({\bf 20',336})
\oplus({\bf 20',105})
\oplus({\bf 20',20'})
\oplus({\bf 20',1})
\oplus({\bf 1,1716'})
\oplus({\bf 1,825'})
\oplus({\bf 1,336})
\oplus({\bf 1,105})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf 325248}$&=&
$({\bf \overline{120},\overline{20}})
\oplus({\bf \overline{160},\overline{36}})
\oplus({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{60}})
\oplus2({\bf \overline{140},\overline{36}})
\oplus3({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus2({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{160}})
\oplus2({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus4({\bf \overline{36},\overline{36}})
\oplus4({\bf \overline{36},\overline{20}})
\oplus3({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{120}})
\oplus({\bf \overline{20},\overline{160}})
\oplus3({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus4({\bf \overline{20},\overline{36}})
\oplus4({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{160}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus({\bf \overline{4},\overline{60}})
\oplus3({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 160,36})
\oplus({\bf 160,20})
\oplus({\bf 160,4})
\oplus({\bf 84',60})
\oplus({\bf 84',36})
\oplus({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 120,20})
\oplus({\bf 140,140})
\oplus({\bf 140,60})
\oplus2({\bf 140,36})
\oplus({\bf 140,20''})
\oplus3({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,84'})
\oplus({\bf 60,140})
\oplus({\bf 60,60})
\oplus2({\bf 60,36})
\oplus({\bf 60,20''})
\oplus2({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,160})
\oplus({\bf 36,84'})
\oplus2({\bf 36,140})
\oplus2({\bf 36,60})
\oplus4({\bf 36,36})
\oplus({\bf 36,20''})
\oplus4({\bf 36,20})
\oplus3({\bf 36,4})
\oplus({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus({\bf 20'',20''})
\oplus2({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,160})
\oplus({\bf 20,84'})
\oplus({\bf 20,120})
\oplus3({\bf 20,140})
\oplus2({\bf 20,60})
\oplus4({\bf 20,36})
\oplus2({\bf 20,20''})
\oplus4({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,160})
\oplus({\bf 4,84'})
\oplus2({\bf 4,140})
\oplus({\bf 4,60})
\oplus3({\bf 4,36})
\oplus({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 325248'}$&=&
$({\bf \overline{120},20})
\oplus({\bf \overline{160},36})
\oplus({\bf \overline{160},20})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{140},60})
\oplus2({\bf \overline{140},36})
\oplus({\bf \overline{140},20''})
\oplus3({\bf \overline{140},20})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{20''},140})
\oplus({\bf \overline{20''},60})
\oplus({\bf \overline{20''},36})
\oplus({\bf \overline{20''},20''})
\oplus2({\bf \overline{20''},20})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},60})
\oplus({\bf \overline{84'},36})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},84'})
\oplus({\bf \overline{60},140})
\oplus({\bf \overline{60},60})
\oplus2({\bf \overline{60},36})
\oplus({\bf \overline{60},20''})
\oplus2({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},160})
\oplus({\bf \overline{36},84'})
\oplus2({\bf \overline{36},140})
\oplus2({\bf \overline{36},60})
\oplus4({\bf \overline{36},36})
\oplus({\bf \overline{36},20''})
\oplus4({\bf \overline{36},20})
\oplus3({\bf \overline{36},4})
\oplus({\bf \overline{20},160})
\oplus({\bf \overline{20},84'})
\oplus({\bf \overline{20},120})
\oplus3({\bf \overline{20},140})
\oplus2({\bf \overline{20},60})
\oplus4({\bf \overline{20},36})
\oplus2({\bf \overline{20},20''})
\oplus4({\bf \overline{20},20})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},160})
\oplus({\bf \overline{4},84'})
\oplus2({\bf \overline{4},140})
\oplus({\bf \overline{4},60})
\oplus3({\bf \overline{4},36})
\oplus({\bf \overline{4},20''})
\oplus2({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 160,\overline{36}})
\oplus({\bf 160,\overline{20}})
\oplus({\bf 160,\overline{4}})
\oplus({\bf 84',\overline{60}})
\oplus({\bf 84',\overline{36}})
\oplus({\bf 84',\overline{20}})
\oplus({\bf 84',\overline{4}})
\oplus({\bf 120,\overline{20}})
\oplus({\bf 140,\overline{140}})
\oplus({\bf 140,\overline{20''}})
\oplus({\bf 140,\overline{60}})
\oplus2({\bf 140,\overline{36}})
\oplus3({\bf 140,\overline{20}})
\oplus2({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{140}})
\oplus({\bf 60,\overline{20''}})
\oplus({\bf 60,\overline{84'}})
\oplus({\bf 60,\overline{60}})
\oplus2({\bf 60,\overline{36}})
\oplus2({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{160}})
\oplus2({\bf 36,\overline{140}})
\oplus({\bf 36,\overline{20''}})
\oplus({\bf 36,\overline{84'}})
\oplus2({\bf 36,\overline{60}})
\oplus4({\bf 36,\overline{36}})
\oplus4({\bf 36,\overline{20}})
\oplus3({\bf 36,\overline{4}})
\oplus({\bf 20'',\overline{140}})
\oplus({\bf 20'',\overline{20''}})
\oplus({\bf 20'',\overline{60}})
\oplus({\bf 20'',\overline{36}})
\oplus2({\bf 20'',\overline{20}})
\oplus({\bf 20'',\overline{4}})
\oplus({\bf 20,\overline{120}})
\oplus({\bf 20,\overline{160}})
\oplus3({\bf 20,\overline{140}})
\oplus2({\bf 20,\overline{20''}})
\oplus({\bf 20,\overline{84'}})
\oplus2({\bf 20,\overline{60}})
\oplus4({\bf 20,\overline{36}})
\oplus4({\bf 20,\overline{20}})
\oplus2({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{160}})
\oplus2({\bf 4,\overline{140}})
\oplus({\bf 4,\overline{20''}})
\oplus({\bf 4,\overline{84'}})
\oplus({\bf 4,\overline{60}})
\oplus3({\bf 4,\overline{36}})
\oplus2({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 343980}$&=&
$({\bf 189,1})
\oplus({\bf 300',20'})
\oplus({\bf 300',1})
\oplus({\bf 256,20'})
\oplus({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,15})
\oplus({\bf \overline{189},1})
\oplus({\bf \overline{256},20'})
\oplus({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus2({\bf 175,20'})
\oplus({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,175})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus2({\bf 84,15})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',300'})
\oplus({\bf 20',256})
\oplus({\bf 20',\overline{256}})
\oplus2({\bf 20',175})
\oplus({\bf 20',84})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 15,256})
\oplus({\bf 15,35})
\oplus({\bf 15,\overline{256}})
\oplus({\bf 15,175})
\oplus2({\bf 15,84})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,189})
\oplus({\bf 1,300'})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{189}})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})
\oplus({\bf 270,6})
\oplus({\bf 140'',6})
\oplus({\bf \overline{270},6})
\oplus({\bf 300,50})
\oplus({\bf 300,64})
\oplus2({\bf 300,6})
\oplus({\bf 126,64})
\oplus({\bf 126,6})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,300})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus3({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{70}})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{70}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,270})
\oplus({\bf 6,140''})
\oplus({\bf 6,\overline{270}})
\oplus2({\bf 6,300})
\oplus({\bf 6,126})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus2({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 375375}$&=&
$({\bf 735,15})
\oplus({\bf 735,1})
\oplus({\bf 280,20'})
\oplus({\bf 280,15})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},20'})
\oplus({\bf \overline{280},15})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,45})
\oplus({\bf 105,\overline{45}})
\oplus2({\bf 105,15})
\oplus({\bf 175,175})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 45,105})
\oplus({\bf 45,175})
\oplus2({\bf 45,20'})
\oplus({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},175})
\oplus2({\bf \overline{45},20'})
\oplus({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',280})
\oplus({\bf 20',\overline{280}})
\oplus2({\bf 20',175})
\oplus2({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus2({\bf 20',15})
\oplus({\bf 15,735})
\oplus({\bf 15,280})
\oplus({\bf 15,\overline{280}})
\oplus2({\bf 15,105})
\oplus2({\bf 15,175})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,735})
\oplus({\bf 1,280})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})
\oplus({\bf 540',6})
\oplus({\bf \overline{540'},6})
\oplus({\bf 196,10})
\oplus({\bf 196,\overline{10}})
\oplus({\bf 384,64})
\oplus({\bf 384,10})
\oplus({\bf 384,\overline{10}})
\oplus2({\bf 384,6})
\oplus({\bf 126,50})
\oplus({\bf 126,64})
\oplus2({\bf 126,6})
\oplus({\bf \overline{126},50})
\oplus({\bf \overline{126},64})
\oplus2({\bf \overline{126},6})
\oplus({\bf 50,126})
\oplus({\bf 50,\overline{126}})
\oplus2({\bf 50,64})
\oplus2({\bf 50,10})
\oplus2({\bf 50,\overline{10}})
\oplus({\bf 64,384})
\oplus({\bf 64,126})
\oplus({\bf 64,\overline{126}})
\oplus2({\bf 64,50})
\oplus2({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,196})
\oplus({\bf 10,384})
\oplus2({\bf 10,50})
\oplus({\bf 10,64})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},196})
\oplus({\bf \overline{10},384})
\oplus2({\bf \overline{10},50})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},6})
\oplus({\bf 6,540'})
\oplus({\bf 6,\overline{540'}})
\oplus2({\bf 6,384})
\oplus2({\bf 6,126})
\oplus2({\bf 6,\overline{126}})
\oplus2({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})$\\
%
${\bf 378378}$&=&
$({\bf 735,15})
\oplus({\bf 280,45})
\oplus({\bf 280,15})
\oplus({\bf \overline{280},\overline{45}})
\oplus({\bf \overline{280},15})
\oplus({\bf 105,20'})
\oplus({\bf 105,15})
\oplus({\bf 105,1})
\oplus({\bf 175,175})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 45,280})
\oplus({\bf 45,175})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},\overline{280}})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',105})
\oplus({\bf 20',175})
\oplus2({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,735})
\oplus({\bf 15,280})
\oplus({\bf 15,\overline{280}})
\oplus({\bf 15,105})
\oplus2({\bf 15,175})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 1,105})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})
\oplus({\bf 540',10})
\oplus({\bf \overline{540'},\overline{10}})
\oplus({\bf 196,6})
\oplus({\bf 384,64})
\oplus({\bf 384,10})
\oplus({\bf 384,\overline{10}})
\oplus({\bf 384,6})
\oplus({\bf 126,126})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus2({\bf 50,6})
\oplus({\bf 64,384})
\oplus({\bf 64,126})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,540'})
\oplus({\bf 10,384})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},\overline{540'}})
\oplus({\bf \overline{10},384})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,196})
\oplus({\bf 6,384})
\oplus2({\bf 6,50})
\oplus({\bf 6,64})
\oplus2({\bf 6,6})$\\
%
${\bf 378378'}$&=&
$({\bf 735,15})
\oplus({\bf 280,\overline{45}})
\oplus({\bf 280,15})
\oplus({\bf \overline{280},45})
\oplus({\bf \overline{280},15})
\oplus({\bf 105,20'})
\oplus({\bf 105,15})
\oplus({\bf 105,1})
\oplus({\bf 175,175})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 45,\overline{280}})
\oplus({\bf 45,175})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,15})
\oplus({\bf \overline{45},280})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},15})
\oplus({\bf 20',105})
\oplus({\bf 20',175})
\oplus2({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,735})
\oplus({\bf 15,280})
\oplus({\bf 15,\overline{280}})
\oplus({\bf 15,105})
\oplus2({\bf 15,175})
\oplus({\bf 15,45})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus2({\bf 15,15})
\oplus({\bf 1,105})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})
\oplus({\bf 540',\overline{10}})
\oplus({\bf \overline{540'},10})
\oplus({\bf 196,6})
\oplus({\bf 384,64})
\oplus({\bf 384,10})
\oplus({\bf 384,\overline{10}})
\oplus({\bf 384,6})
\oplus({\bf 126,\overline{126}})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus2({\bf 50,6})
\oplus({\bf 64,384})
\oplus({\bf 64,126})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,64})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,6})
\oplus({\bf 10,\overline{540'}})
\oplus({\bf 10,384})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},540'})
\oplus({\bf \overline{10},384})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,196})
\oplus({\bf 6,384})
\oplus2({\bf 6,50})
\oplus({\bf 6,64})
\oplus2({\bf 6,6})$\\
%
${\bf 379456}$&=&
$({\bf \overline{120},\overline{36}})
\oplus({\bf \overline{160},\overline{20''}})
\oplus({\bf \overline{160},\overline{36}})
\oplus({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{84'}})
\oplus({\bf \overline{140},\overline{60}})
\oplus3({\bf \overline{140},\overline{36}})
\oplus2({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{160}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{84'}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus2({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{84'},\overline{140}})
\oplus({\bf \overline{84'},\overline{20''}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{120}})
\oplus({\bf \overline{36},\overline{160}})
\oplus3({\bf \overline{36},\overline{140}})
\oplus2({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus3({\bf \overline{36},\overline{36}})
\oplus4({\bf \overline{36},\overline{20}})
\oplus2({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{160}})
\oplus2({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus4({\bf \overline{20},\overline{36}})
\oplus4({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 160,36})
\oplus({\bf 160,20''})
\oplus({\bf 160,20})
\oplus({\bf 84',140})
\oplus({\bf 84',36})
\oplus({\bf 84',20''})
\oplus({\bf 84',20})
\oplus({\bf 120,36})
\oplus({\bf 140,84'})
\oplus({\bf 140,140})
\oplus({\bf 140,60})
\oplus3({\bf 140,36})
\oplus({\bf 140,20''})
\oplus2({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,140})
\oplus({\bf 60,60})
\oplus2({\bf 60,36})
\oplus({\bf 60,20''})
\oplus2({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,160})
\oplus({\bf 36,84'})
\oplus({\bf 36,120})
\oplus3({\bf 36,140})
\oplus2({\bf 36,60})
\oplus3({\bf 36,36})
\oplus2({\bf 36,20''})
\oplus4({\bf 36,20})
\oplus2({\bf 36,4})
\oplus({\bf 20'',160})
\oplus({\bf 20'',84'})
\oplus({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus2({\bf 20'',36})
\oplus({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,160})
\oplus({\bf 20,84'})
\oplus2({\bf 20,140})
\oplus2({\bf 20,60})
\oplus4({\bf 20,36})
\oplus({\bf 20,20''})
\oplus4({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus2({\bf 4,36})
\oplus({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 379456'}$&=&
$({\bf \overline{120},36})
\oplus({\bf \overline{160},36})
\oplus({\bf \overline{160},20''})
\oplus({\bf \overline{160},20})
\oplus({\bf \overline{140},84'})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{140},60})
\oplus3({\bf \overline{140},36})
\oplus({\bf \overline{140},20''})
\oplus2({\bf \overline{140},20})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{20''},160})
\oplus({\bf \overline{20''},84'})
\oplus({\bf \overline{20''},140})
\oplus({\bf \overline{20''},60})
\oplus2({\bf \overline{20''},36})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},140})
\oplus({\bf \overline{84'},36})
\oplus({\bf \overline{84'},20''})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{60},140})
\oplus({\bf \overline{60},60})
\oplus2({\bf \overline{60},36})
\oplus({\bf \overline{60},20''})
\oplus2({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},160})
\oplus({\bf \overline{36},84'})
\oplus({\bf \overline{36},120})
\oplus3({\bf \overline{36},140})
\oplus2({\bf \overline{36},60})
\oplus3({\bf \overline{36},36})
\oplus2({\bf \overline{36},20''})
\oplus4({\bf \overline{36},20})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},160})
\oplus({\bf \overline{20},84'})
\oplus2({\bf \overline{20},140})
\oplus2({\bf \overline{20},60})
\oplus4({\bf \overline{20},36})
\oplus({\bf \overline{20},20''})
\oplus4({\bf \overline{20},20})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},140})
\oplus({\bf \overline{4},60})
\oplus2({\bf \overline{4},36})
\oplus({\bf \overline{4},20''})
\oplus2({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 160,\overline{20''}})
\oplus({\bf 160,\overline{36}})
\oplus({\bf 160,\overline{20}})
\oplus({\bf 84',\overline{140}})
\oplus({\bf 84',\overline{20''}})
\oplus({\bf 84',\overline{36}})
\oplus({\bf 84',\overline{20}})
\oplus({\bf 120,\overline{36}})
\oplus({\bf 140,\overline{140}})
\oplus({\bf 140,\overline{20''}})
\oplus({\bf 140,\overline{84'}})
\oplus({\bf 140,\overline{60}})
\oplus3({\bf 140,\overline{36}})
\oplus2({\bf 140,\overline{20}})
\oplus({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{140}})
\oplus({\bf 60,\overline{20''}})
\oplus({\bf 60,\overline{60}})
\oplus2({\bf 60,\overline{36}})
\oplus2({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{120}})
\oplus({\bf 36,\overline{160}})
\oplus3({\bf 36,\overline{140}})
\oplus2({\bf 36,\overline{20''}})
\oplus({\bf 36,\overline{84'}})
\oplus2({\bf 36,\overline{60}})
\oplus3({\bf 36,\overline{36}})
\oplus4({\bf 36,\overline{20}})
\oplus2({\bf 36,\overline{4}})
\oplus({\bf 20'',\overline{160}})
\oplus({\bf 20'',\overline{140}})
\oplus({\bf 20'',\overline{84'}})
\oplus({\bf 20'',\overline{60}})
\oplus2({\bf 20'',\overline{36}})
\oplus({\bf 20'',\overline{20}})
\oplus({\bf 20'',\overline{4}})
\oplus({\bf 20,\overline{160}})
\oplus2({\bf 20,\overline{140}})
\oplus({\bf 20,\overline{20''}})
\oplus({\bf 20,\overline{84'}})
\oplus2({\bf 20,\overline{60}})
\oplus4({\bf 20,\overline{36}})
\oplus4({\bf 20,\overline{20}})
\oplus2({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{140}})
\oplus({\bf 4,\overline{20''}})
\oplus({\bf 4,\overline{60}})
\oplus2({\bf 4,\overline{36}})
\oplus2({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 379456''}$&=&
$({\bf 300',15})
\oplus({\bf 300',1})
\oplus({\bf 256,20'})
\oplus({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf \overline{256},20'})
\oplus({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,175})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus2({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',256})
\oplus({\bf 20',\overline{256}})
\oplus2({\bf 20',175})
\oplus({\bf 20',84})
\oplus2({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 15,300'})
\oplus({\bf 15,256})
\oplus({\bf 15,\overline{256}})
\oplus2({\bf 15,175})
\oplus3({\bf 15,84})
\oplus2({\bf 15,45})
\oplus2({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,300'})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})
\oplus({\bf 270,6})
\oplus({\bf \overline{270},6})
\oplus({\bf 300,64})
\oplus({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus2({\bf 300,6})
\oplus({\bf 126,50})
\oplus({\bf 126,64})
\oplus2({\bf 126,6})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},50})
\oplus({\bf \overline{126},64})
\oplus2({\bf \overline{126},6})
\oplus({\bf 50,126})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus5({\bf 64,64})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,300})
\oplus({\bf 10,70})
\oplus({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus2({\bf \overline{10},64})
\oplus2({\bf \overline{10},6})
\oplus({\bf 6,270})
\oplus({\bf 6,\overline{270}})
\oplus2({\bf 6,300})
\oplus2({\bf 6,126})
\oplus({\bf 6,70})
\oplus2({\bf 6,\overline{126}})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})$\\
%
${\bf 396396}$&=&
$({\bf 256,20'})
\oplus({\bf 256,15})
\oplus({\bf 256,1})
\oplus({\bf 35,20'})
\oplus({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf \overline{256},20'})
\oplus({\bf \overline{256},15})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,175})
\oplus({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus3({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus2({\bf 84,1})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus2({\bf 45,45})
\oplus2({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus4({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},20'})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus2({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus4({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',256})
\oplus({\bf 20',35})
\oplus({\bf 20',\overline{256}})
\oplus({\bf 20',175})
\oplus3({\bf 20',84})
\oplus2({\bf 20',45})
\oplus({\bf 20',\overline{35}})
\oplus2({\bf 20',\overline{45}})
\oplus2({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,256})
\oplus({\bf 15,35})
\oplus({\bf 15,\overline{256}})
\oplus2({\bf 15,175})
\oplus3({\bf 15,84})
\oplus4({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus4({\bf 15,\overline{45}})
\oplus2({\bf 15,20'})
\oplus4({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus2({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 140'',6})
\oplus({\bf 300,64})
\oplus2({\bf 300,6})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 126,6})
\oplus({\bf 70,50})
\oplus2({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus3({\bf 70,6})
\oplus({\bf \overline{140''},6})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,70})
\oplus({\bf 50,\overline{70}})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},50})
\oplus2({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus3({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus2({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,\overline{70}})
\oplus6({\bf 64,64})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus4({\bf 64,6})
\oplus({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,\overline{70}})
\oplus3({\bf 10,64})
\oplus2({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,140''})
\oplus2({\bf 6,300})
\oplus({\bf 6,126})
\oplus3({\bf 6,70})
\oplus({\bf 6,\overline{140''}})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus3({\bf 6,\overline{70}})
\oplus4({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus2({\bf 6,6})$\\
%
${\bf 408375}$&=&
$({\bf 300',15})
\oplus({\bf 256,45})
\oplus({\bf 256,15})
\oplus({\bf \overline{256},\overline{45}})
\oplus({\bf \overline{256},15})
\oplus({\bf 175,175})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus2({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,256})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus2({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf \overline{45},\overline{256}})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus({\bf \overline{45},45})
\oplus2({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf 20',175})
\oplus({\bf 20',84})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus2({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,300'})
\oplus({\bf 15,256})
\oplus({\bf 15,\overline{256}})
\oplus2({\bf 15,175})
\oplus2({\bf 15,84})
\oplus2({\bf 15,45})
\oplus2({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})
\oplus({\bf 270,10})
\oplus({\bf \overline{270},\overline{10}})
\oplus({\bf 300,64})
\oplus({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus({\bf 300,6})
\oplus({\bf 126,126})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 70,70})
\oplus({\bf 70,64})
\oplus({\bf 70,10})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},\overline{70}})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus4({\bf 64,64})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,270})
\oplus({\bf 10,300})
\oplus({\bf 10,126})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{126}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf \overline{10},\overline{270}})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},\overline{70}})
\oplus2({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus({\bf 6,300})
\oplus({\bf 6,70})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus2({\bf 6,64})
\oplus2({\bf 6,6})$\\
%
${\bf 408375'}$&=&
$({\bf 300',15})
\oplus({\bf 256,\overline{45}})
\oplus({\bf 256,15})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},15})
\oplus({\bf 175,175})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus2({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 45,\overline{256}})
\oplus({\bf 45,175})
\oplus({\bf 45,84})
\oplus({\bf 45,45})
\oplus2({\bf 45,\overline{45}})
\oplus({\bf 45,20'})
\oplus2({\bf 45,15})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},175})
\oplus({\bf \overline{45},84})
\oplus2({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus({\bf \overline{45},20'})
\oplus2({\bf \overline{45},15})
\oplus({\bf 20',175})
\oplus({\bf 20',84})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus2({\bf 20',20'})
\oplus({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,300'})
\oplus({\bf 15,256})
\oplus({\bf 15,\overline{256}})
\oplus2({\bf 15,175})
\oplus2({\bf 15,84})
\oplus2({\bf 15,45})
\oplus2({\bf 15,\overline{45}})
\oplus({\bf 15,20'})
\oplus3({\bf 15,15})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})
\oplus({\bf 270,\overline{10}})
\oplus({\bf \overline{270},10})
\oplus({\bf 300,64})
\oplus({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus({\bf 300,6})
\oplus({\bf 126,\overline{126}})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 70,\overline{70}})
\oplus({\bf 70,64})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf 50,50})
\oplus({\bf 50,64})
\oplus({\bf 50,6})
\oplus({\bf \overline{70},70})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus({\bf 64,\overline{70}})
\oplus4({\bf 64,64})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus2({\bf 64,6})
\oplus({\bf 10,\overline{270}})
\oplus({\bf 10,300})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,\overline{70}})
\oplus2({\bf 10,64})
\oplus({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus({\bf \overline{10},270})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{126}})
\oplus2({\bf \overline{10},64})
\oplus2({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 6,300})
\oplus({\bf 6,70})
\oplus({\bf 6,50})
\oplus({\bf 6,\overline{70}})
\oplus2({\bf 6,64})
\oplus2({\bf 6,6})$\\
%
${\bf 411840}$&=&
$({\bf 56,20''})
\oplus({\bf 160,140})
\oplus({\bf 160,36})
\oplus({\bf 160,20''})
\oplus({\bf 84',120})
\oplus({\bf 84',140})
\oplus({\bf 84',20''})
\oplus({\bf 84',20})
\oplus({\bf 120,84'})
\oplus({\bf 120,36})
\oplus({\bf 140,160})
\oplus({\bf 140,84'})
\oplus({\bf 140,140})
\oplus({\bf 140,60})
\oplus2({\bf 140,36})
\oplus({\bf 140,20})
\oplus({\bf 60,140})
\oplus({\bf 60,60})
\oplus({\bf 60,36})
\oplus({\bf 60,20''})
\oplus({\bf 60,20})
\oplus({\bf 36,160})
\oplus({\bf 36,120})
\oplus2({\bf 36,140})
\oplus({\bf 36,60})
\oplus({\bf 36,36})
\oplus({\bf 36,20''})
\oplus2({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',56})
\oplus({\bf 20'',160})
\oplus({\bf 20'',84'})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus({\bf 20'',4})
\oplus({\bf 20,84'})
\oplus({\bf 20,140})
\oplus({\bf 20,60})
\oplus2({\bf 20,36})
\oplus2({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,36})
\oplus({\bf 4,20''})
\oplus({\bf 4,20})
\oplus({\bf 4,4})
\oplus({\bf \overline{120},\overline{84'}})
\oplus({\bf \overline{120},\overline{36}})
\oplus({\bf \overline{160},\overline{140}})
\oplus({\bf \overline{160},\overline{20''}})
\oplus({\bf \overline{160},\overline{36}})
\oplus({\bf \overline{140},\overline{160}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{84'}})
\oplus({\bf \overline{140},\overline{60}})
\oplus2({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{20''},\overline{160}})
\oplus({\bf \overline{20''},\overline{56}})
\oplus({\bf \overline{20''},\overline{84'}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{56},\overline{20''}})
\oplus({\bf \overline{84'},\overline{120}})
\oplus({\bf \overline{84'},\overline{140}})
\oplus({\bf \overline{84'},\overline{20''}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{36},\overline{120}})
\oplus({\bf \overline{36},\overline{160}})
\oplus2({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus2({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus({\bf \overline{20},\overline{60}})
\oplus2({\bf \overline{20},\overline{36}})
\oplus2({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 411840'}$&=&
$({\bf 56,\overline{20''}})
\oplus({\bf 160,\overline{140}})
\oplus({\bf 160,\overline{20''}})
\oplus({\bf 160,\overline{36}})
\oplus({\bf 84',\overline{120}})
\oplus({\bf 84',\overline{140}})
\oplus({\bf 84',\overline{20''}})
\oplus({\bf 84',\overline{20}})
\oplus({\bf 120,\overline{84'}})
\oplus({\bf 120,\overline{36}})
\oplus({\bf 140,\overline{160}})
\oplus({\bf 140,\overline{140}})
\oplus({\bf 140,\overline{84'}})
\oplus({\bf 140,\overline{60}})
\oplus2({\bf 140,\overline{36}})
\oplus({\bf 140,\overline{20}})
\oplus({\bf 60,\overline{140}})
\oplus({\bf 60,\overline{20''}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{36}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 36,\overline{120}})
\oplus({\bf 36,\overline{160}})
\oplus2({\bf 36,\overline{140}})
\oplus({\bf 36,\overline{20''}})
\oplus({\bf 36,\overline{60}})
\oplus({\bf 36,\overline{36}})
\oplus2({\bf 36,\overline{20}})
\oplus({\bf 36,\overline{4}})
\oplus({\bf 20'',\overline{160}})
\oplus({\bf 20'',\overline{56}})
\oplus({\bf 20'',\overline{84'}})
\oplus({\bf 20'',\overline{60}})
\oplus({\bf 20'',\overline{36}})
\oplus({\bf 20'',\overline{4}})
\oplus({\bf 20,\overline{140}})
\oplus({\bf 20,\overline{84'}})
\oplus({\bf 20,\overline{60}})
\oplus2({\bf 20,\overline{36}})
\oplus2({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{20''}})
\oplus({\bf 4,\overline{36}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})
\oplus({\bf \overline{120},84'})
\oplus({\bf \overline{120},36})
\oplus({\bf \overline{160},140})
\oplus({\bf \overline{160},36})
\oplus({\bf \overline{160},20''})
\oplus({\bf \overline{140},160})
\oplus({\bf \overline{140},84'})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{140},60})
\oplus2({\bf \overline{140},36})
\oplus({\bf \overline{140},20})
\oplus({\bf \overline{20''},56})
\oplus({\bf \overline{20''},160})
\oplus({\bf \overline{20''},84'})
\oplus({\bf \overline{20''},60})
\oplus({\bf \overline{20''},36})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{56},20''})
\oplus({\bf \overline{84'},120})
\oplus({\bf \overline{84'},140})
\oplus({\bf \overline{84'},20''})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{60},140})
\oplus({\bf \overline{60},60})
\oplus({\bf \overline{60},36})
\oplus({\bf \overline{60},20''})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{36},160})
\oplus({\bf \overline{36},120})
\oplus2({\bf \overline{36},140})
\oplus({\bf \overline{36},60})
\oplus({\bf \overline{36},36})
\oplus({\bf \overline{36},20''})
\oplus2({\bf \overline{36},20})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},84'})
\oplus({\bf \overline{20},140})
\oplus({\bf \overline{20},60})
\oplus2({\bf \overline{20},36})
\oplus2({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},36})
\oplus({\bf \overline{4},20''})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})$\\
%
${\bf 424710}$&=&
$({\bf 945,1})
\oplus({\bf \overline{945},1})
\oplus({\bf 336,15})
\oplus({\bf 735,20'})
\oplus({\bf 735,15})
\oplus({\bf 735,1})
\oplus({\bf 280,20'})
\oplus({\bf 280,1})
\oplus({\bf \overline{280},20'})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,175})
\oplus({\bf 105,45})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,20'})
\oplus2({\bf 105,15})
\oplus({\bf 175,105})
\oplus({\bf 175,175})
\oplus2({\bf 175,20'})
\oplus({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 45,105})
\oplus({\bf 45,20'})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},105})
\oplus({\bf \overline{45},20'})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',735})
\oplus({\bf 20',280})
\oplus({\bf 20',\overline{280}})
\oplus({\bf 20',105})
\oplus2({\bf 20',175})
\oplus({\bf 20',45})
\oplus({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 15,336})
\oplus({\bf 15,735})
\oplus2({\bf 15,105})
\oplus({\bf 15,175})
\oplus2({\bf 15,20'})
\oplus({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,945})
\oplus({\bf 1,\overline{945}})
\oplus({\bf 1,735})
\oplus({\bf 1,280})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})
\oplus({\bf 1280',6})
\oplus({\bf 540',6})
\oplus({\bf \overline{540'},6})
\oplus({\bf 196,64})
\oplus({\bf 196,10})
\oplus({\bf 196,\overline{10}})
\oplus({\bf 196,6})
\oplus({\bf 384,50})
\oplus({\bf 384,64})
\oplus2({\bf 384,6})
\oplus({\bf 126,50})
\oplus({\bf 126,6})
\oplus({\bf \overline{126},50})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,384})
\oplus({\bf 50,126})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,50})
\oplus2({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf 50,6})
\oplus({\bf 64,196})
\oplus({\bf 64,384})
\oplus2({\bf 64,50})
\oplus({\bf 64,64})
\oplus2({\bf 64,6})
\oplus({\bf 10,196})
\oplus({\bf 10,50})
\oplus({\bf 10,6})
\oplus({\bf \overline{10},196})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},6})
\oplus({\bf 6,1280'})
\oplus({\bf 6,540'})
\oplus({\bf 6,\overline{540'}})
\oplus({\bf 6,196})
\oplus2({\bf 6,384})
\oplus({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,50})
\oplus2({\bf 6,64})
\oplus({\bf 6,10})
\oplus({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 428064}$&=&
$({\bf 84'',1})
\oplus({\bf 270,20'})
\oplus({\bf 270,1})
\oplus({\bf 140'',15})
\oplus({\bf \overline{270},20'})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,175})
\oplus({\bf 300,20'})
\oplus({\bf 300,15})
\oplus({\bf 126,84})
\oplus({\bf 126,20'})
\oplus({\bf 126,1})
\oplus({\bf 70,45})
\oplus({\bf 70,\overline{45}})
\oplus({\bf 70,15})
\oplus({\bf \overline{84''},1})
\oplus({\bf \overline{140''},15})
\oplus({\bf \overline{126},84})
\oplus({\bf \overline{126},20'})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,300'})
\oplus({\bf 50,175})
\oplus({\bf 50,15})
\oplus({\bf \overline{70},45})
\oplus({\bf \overline{70},\overline{45}})
\oplus({\bf \overline{70},15})
\oplus({\bf 64,256})
\oplus({\bf 64,\overline{256}})
\oplus({\bf 64,175})
\oplus({\bf 64,84})
\oplus({\bf 64,45})
\oplus({\bf 64,\overline{45}})
\oplus({\bf 64,20'})
\oplus({\bf 64,15})
\oplus({\bf 10,35})
\oplus({\bf 10,84})
\oplus({\bf 10,\overline{35}})
\oplus({\bf 10,20'})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},84})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},20'})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,189})
\oplus({\bf 6,300'})
\oplus({\bf 6,256})
\oplus({\bf 6,\overline{189}})
\oplus({\bf 6,\overline{256}})
\oplus({\bf 6,175})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{45}})
\oplus({\bf 6,15})
\oplus({\bf 189,6})
\oplus({\bf 300',50})
\oplus({\bf 300',6})
\oplus({\bf 256,64})
\oplus({\bf 256,6})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus({\bf \overline{189},6})
\oplus({\bf \overline{256},64})
\oplus({\bf \overline{256},6})
\oplus({\bf 175,300})
\oplus({\bf 175,50})
\oplus({\bf 175,64})
\oplus({\bf 175,6})
\oplus({\bf 84,126})
\oplus({\bf 84,\overline{126}})
\oplus({\bf 84,64})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus({\bf 45,70})
\oplus({\bf 45,\overline{70}})
\oplus({\bf 45,64})
\oplus({\bf 45,6})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{45},70})
\oplus({\bf \overline{45},\overline{70}})
\oplus({\bf \overline{45},64})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',270})
\oplus({\bf 20',\overline{270}})
\oplus({\bf 20',300})
\oplus({\bf 20',126})
\oplus({\bf 20',\overline{126}})
\oplus({\bf 20',64})
\oplus({\bf 20',10})
\oplus({\bf 20',\overline{10}})
\oplus({\bf 15,140''})
\oplus({\bf 15,300})
\oplus({\bf 15,70})
\oplus({\bf 15,\overline{140''}})
\oplus({\bf 15,50})
\oplus({\bf 15,\overline{70}})
\oplus({\bf 15,64})
\oplus({\bf 15,6})
\oplus({\bf 1,84''})
\oplus({\bf 1,270})
\oplus({\bf 1,\overline{270}})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{84''}})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf 436800}$&=&
$({\bf \overline{224},\overline{20}})
\oplus({\bf \overline{360},\overline{36}})
\oplus({\bf \overline{360},\overline{20}})
\oplus({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{20''}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{60}})
\oplus2({\bf \overline{140},\overline{36}})
\oplus3({\bf \overline{140},\overline{20}})
\oplus2({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{140'}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus2({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{20''},\overline{4}})
\oplus({\bf \overline{84'},\overline{60}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{84'},\overline{4}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{84'}})
\oplus({\bf \overline{60},\overline{60}})
\oplus3({\bf \overline{60},\overline{36}})
\oplus3({\bf \overline{60},\overline{20}})
\oplus2({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{360}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus2({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus3({\bf \overline{36},\overline{60}})
\oplus3({\bf \overline{36},\overline{36}})
\oplus4({\bf \overline{36},\overline{20}})
\oplus2({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{224}})
\oplus({\bf \overline{20},\overline{360}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus3({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus3({\bf \overline{20},\overline{60}})
\oplus4({\bf \overline{20},\overline{36}})
\oplus4({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{360}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus2({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{20''}})
\oplus({\bf \overline{4},\overline{84'}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus2({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 360,36})
\oplus({\bf 360,20})
\oplus({\bf 360,4})
\oplus({\bf 84',60})
\oplus({\bf 84',36})
\oplus({\bf 84',20})
\oplus({\bf 84',4})
\oplus({\bf 224,20})
\oplus({\bf 140',36})
\oplus({\bf 140',20''})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 140,140})
\oplus({\bf 140,60})
\oplus2({\bf 140,36})
\oplus({\bf 140,20''})
\oplus3({\bf 140,20})
\oplus2({\bf 140,4})
\oplus({\bf 60,84'})
\oplus({\bf 60,140})
\oplus({\bf 60,60})
\oplus3({\bf 60,36})
\oplus({\bf 60,20''})
\oplus3({\bf 60,20})
\oplus2({\bf 60,4})
\oplus({\bf 36,360})
\oplus({\bf 36,84'})
\oplus({\bf 36,140'})
\oplus2({\bf 36,140})
\oplus3({\bf 36,60})
\oplus3({\bf 36,36})
\oplus({\bf 36,20''})
\oplus4({\bf 36,20})
\oplus2({\bf 36,4})
\oplus({\bf 20'',140'})
\oplus({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus({\bf 20'',36})
\oplus2({\bf 20'',20})
\oplus({\bf 20'',4})
\oplus({\bf 20,360})
\oplus({\bf 20,84'})
\oplus({\bf 20,224})
\oplus({\bf 20,140'})
\oplus3({\bf 20,140})
\oplus3({\bf 20,60})
\oplus4({\bf 20,36})
\oplus2({\bf 20,20''})
\oplus4({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,360})
\oplus({\bf 4,84'})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,60})
\oplus2({\bf 4,36})
\oplus({\bf 4,20''})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 436800'}$&=&
$({\bf \overline{224},20})
\oplus({\bf \overline{360},36})
\oplus({\bf \overline{360},20})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{140'},36})
\oplus({\bf \overline{140'},20''})
\oplus({\bf \overline{140'},20})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{140},60})
\oplus2({\bf \overline{140},36})
\oplus({\bf \overline{140},20''})
\oplus3({\bf \overline{140},20})
\oplus2({\bf \overline{140},4})
\oplus({\bf \overline{20''},140'})
\oplus({\bf \overline{20''},140})
\oplus({\bf \overline{20''},60})
\oplus({\bf \overline{20''},36})
\oplus2({\bf \overline{20''},20})
\oplus({\bf \overline{20''},4})
\oplus({\bf \overline{84'},60})
\oplus({\bf \overline{84'},36})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{84'},4})
\oplus({\bf \overline{60},84'})
\oplus({\bf \overline{60},140})
\oplus({\bf \overline{60},60})
\oplus3({\bf \overline{60},36})
\oplus({\bf \overline{60},20''})
\oplus3({\bf \overline{60},20})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},360})
\oplus({\bf \overline{36},84'})
\oplus({\bf \overline{36},140'})
\oplus2({\bf \overline{36},140})
\oplus3({\bf \overline{36},60})
\oplus3({\bf \overline{36},36})
\oplus({\bf \overline{36},20''})
\oplus4({\bf \overline{36},20})
\oplus2({\bf \overline{36},4})
\oplus({\bf \overline{20},360})
\oplus({\bf \overline{20},84'})
\oplus({\bf \overline{20},224})
\oplus({\bf \overline{20},140'})
\oplus3({\bf \overline{20},140})
\oplus3({\bf \overline{20},60})
\oplus4({\bf \overline{20},36})
\oplus2({\bf \overline{20},20''})
\oplus4({\bf \overline{20},20})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},360})
\oplus({\bf \overline{4},84'})
\oplus({\bf \overline{4},140'})
\oplus2({\bf \overline{4},140})
\oplus2({\bf \overline{4},60})
\oplus2({\bf \overline{4},36})
\oplus({\bf \overline{4},20''})
\oplus2({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 360,\overline{36}})
\oplus({\bf 360,\overline{20}})
\oplus({\bf 360,\overline{4}})
\oplus({\bf 84',\overline{60}})
\oplus({\bf 84',\overline{36}})
\oplus({\bf 84',\overline{20}})
\oplus({\bf 84',\overline{4}})
\oplus({\bf 224,\overline{20}})
\oplus({\bf 140',\overline{20''}})
\oplus({\bf 140',\overline{36}})
\oplus({\bf 140',\overline{20}})
\oplus({\bf 140',\overline{4}})
\oplus({\bf 140,\overline{140}})
\oplus({\bf 140,\overline{20''}})
\oplus({\bf 140,\overline{60}})
\oplus2({\bf 140,\overline{36}})
\oplus3({\bf 140,\overline{20}})
\oplus2({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{140}})
\oplus({\bf 60,\overline{20''}})
\oplus({\bf 60,\overline{84'}})
\oplus({\bf 60,\overline{60}})
\oplus3({\bf 60,\overline{36}})
\oplus3({\bf 60,\overline{20}})
\oplus2({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{360}})
\oplus({\bf 36,\overline{140'}})
\oplus2({\bf 36,\overline{140}})
\oplus({\bf 36,\overline{20''}})
\oplus({\bf 36,\overline{84'}})
\oplus3({\bf 36,\overline{60}})
\oplus3({\bf 36,\overline{36}})
\oplus4({\bf 36,\overline{20}})
\oplus2({\bf 36,\overline{4}})
\oplus({\bf 20'',\overline{140'}})
\oplus({\bf 20'',\overline{140}})
\oplus({\bf 20'',\overline{60}})
\oplus({\bf 20'',\overline{36}})
\oplus2({\bf 20'',\overline{20}})
\oplus({\bf 20'',\overline{4}})
\oplus({\bf 20,\overline{224}})
\oplus({\bf 20,\overline{360}})
\oplus({\bf 20,\overline{140'}})
\oplus3({\bf 20,\overline{140}})
\oplus2({\bf 20,\overline{20''}})
\oplus({\bf 20,\overline{84'}})
\oplus3({\bf 20,\overline{60}})
\oplus4({\bf 20,\overline{36}})
\oplus4({\bf 20,\overline{20}})
\oplus2({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{360}})
\oplus({\bf 4,\overline{140'}})
\oplus2({\bf 4,\overline{140}})
\oplus({\bf 4,\overline{20''}})
\oplus({\bf 4,\overline{84'}})
\oplus2({\bf 4,\overline{60}})
\oplus2({\bf 4,\overline{36}})
\oplus2({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 453024}$&=&
$({\bf 56,120})
\oplus({\bf 160,160})
\oplus({\bf 160,120})
\oplus({\bf 160,140})
\oplus({\bf 84',120})
\oplus({\bf 84',140})
\oplus({\bf 84',20''})
\oplus({\bf 120,56})
\oplus({\bf 120,160})
\oplus({\bf 120,84'})
\oplus({\bf 140,160})
\oplus({\bf 140,84'})
\oplus({\bf 140,140})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus({\bf 60,140})
\oplus({\bf 60,60})
\oplus({\bf 60,20})
\oplus({\bf 36,140})
\oplus({\bf 36,36})
\oplus({\bf 36,20''})
\oplus({\bf 36,20})
\oplus({\bf 20'',84'})
\oplus({\bf 20'',36})
\oplus({\bf 20,60})
\oplus({\bf 20,36})
\oplus({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,20})
\oplus({\bf 4,4})
\oplus({\bf \overline{120},\overline{160}})
\oplus({\bf \overline{120},\overline{56}})
\oplus({\bf \overline{120},\overline{84'}})
\oplus({\bf \overline{160},\overline{120}})
\oplus({\bf \overline{160},\overline{160}})
\oplus({\bf \overline{160},\overline{140}})
\oplus({\bf \overline{140},\overline{160}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{84'}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus({\bf \overline{20''},\overline{84'}})
\oplus({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{56},\overline{120}})
\oplus({\bf \overline{84'},\overline{120}})
\oplus({\bf \overline{84'},\overline{140}})
\oplus({\bf \overline{84'},\overline{20''}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 453024'}$&=&
$({\bf 56,\overline{120}})
\oplus({\bf 160,\overline{120}})
\oplus({\bf 160,\overline{160}})
\oplus({\bf 160,\overline{140}})
\oplus({\bf 84',\overline{120}})
\oplus({\bf 84',\overline{140}})
\oplus({\bf 84',\overline{20''}})
\oplus({\bf 120,\overline{160}})
\oplus({\bf 120,\overline{56}})
\oplus({\bf 120,\overline{84'}})
\oplus({\bf 140,\overline{160}})
\oplus({\bf 140,\overline{140}})
\oplus({\bf 140,\overline{84'}})
\oplus({\bf 140,\overline{60}})
\oplus({\bf 140,\overline{36}})
\oplus({\bf 60,\overline{140}})
\oplus({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{20}})
\oplus({\bf 36,\overline{140}})
\oplus({\bf 36,\overline{20''}})
\oplus({\bf 36,\overline{36}})
\oplus({\bf 36,\overline{20}})
\oplus({\bf 20'',\overline{84'}})
\oplus({\bf 20'',\overline{36}})
\oplus({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{36}})
\oplus({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})
\oplus({\bf \overline{120},56})
\oplus({\bf \overline{120},160})
\oplus({\bf \overline{120},84'})
\oplus({\bf \overline{160},160})
\oplus({\bf \overline{160},120})
\oplus({\bf \overline{160},140})
\oplus({\bf \overline{140},160})
\oplus({\bf \overline{140},84'})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{140},60})
\oplus({\bf \overline{140},36})
\oplus({\bf \overline{20''},84'})
\oplus({\bf \overline{20''},36})
\oplus({\bf \overline{56},120})
\oplus({\bf \overline{84'},120})
\oplus({\bf \overline{84'},140})
\oplus({\bf \overline{84'},20''})
\oplus({\bf \overline{60},140})
\oplus({\bf \overline{60},60})
\oplus({\bf \overline{60},20})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},36})
\oplus({\bf \overline{36},20''})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{20},60})
\oplus({\bf \overline{20},36})
\oplus({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})$\\
%
${\bf 462462}$&=&
$({\bf 256,45})
\oplus({\bf 256,15})
\oplus({\bf 35,45})
\oplus({\bf 35,15})
\oplus({\bf \overline{256},\overline{45}})
\oplus({\bf \overline{256},15})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 84,175})
\oplus({\bf 84,84})
\oplus2({\bf 84,45})
\oplus2({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 45,256})
\oplus({\bf 45,35})
\oplus({\bf 45,175})
\oplus2({\bf 45,84})
\oplus3({\bf 45,45})
\oplus({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus3({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},\overline{45}})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},\overline{256}})
\oplus({\bf \overline{45},175})
\oplus2({\bf \overline{45},84})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{35}})
\oplus3({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus3({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',175})
\oplus({\bf 20',84})
\oplus2({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus3({\bf 20',15})
\oplus({\bf 15,256})
\oplus({\bf 15,35})
\oplus({\bf 15,\overline{256}})
\oplus2({\bf 15,175})
\oplus3({\bf 15,84})
\oplus3({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus3({\bf 15,\overline{45}})
\oplus3({\bf 15,20'})
\oplus4({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})
\oplus({\bf 140'',10})
\oplus({\bf 300,64})
\oplus({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus({\bf 126,70})
\oplus({\bf 126,64})
\oplus({\bf 126,10})
\oplus({\bf 126,6})
\oplus({\bf 70,126})
\oplus({\bf 70,70})
\oplus2({\bf 70,64})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf \overline{140''},\overline{10}})
\oplus({\bf \overline{126},\overline{70}})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},\overline{10}})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf \overline{70},\overline{70}})
\oplus2({\bf \overline{70},64})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus2({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,\overline{70}})
\oplus6({\bf 64,64})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,140''})
\oplus({\bf 10,300})
\oplus({\bf 10,126})
\oplus2({\bf 10,70})
\oplus({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus3({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},\overline{140''}})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},50})
\oplus2({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},6})
\oplus({\bf 6,126})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 462462'}$&=&
$({\bf 256,\overline{45}})
\oplus({\bf 256,15})
\oplus({\bf 35,\overline{45}})
\oplus({\bf 35,15})
\oplus({\bf \overline{256},45})
\oplus({\bf \overline{256},15})
\oplus({\bf 175,84})
\oplus({\bf 175,45})
\oplus({\bf 175,\overline{45}})
\oplus({\bf 175,20'})
\oplus2({\bf 175,15})
\oplus({\bf 84,175})
\oplus({\bf 84,84})
\oplus2({\bf 84,45})
\oplus2({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 45,\overline{256}})
\oplus({\bf 45,175})
\oplus2({\bf 45,84})
\oplus({\bf 45,45})
\oplus({\bf 45,\overline{35}})
\oplus3({\bf 45,\overline{45}})
\oplus2({\bf 45,20'})
\oplus3({\bf 45,15})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{35},15})
\oplus({\bf \overline{45},256})
\oplus({\bf \overline{45},35})
\oplus({\bf \overline{45},175})
\oplus2({\bf \overline{45},84})
\oplus3({\bf \overline{45},45})
\oplus({\bf \overline{45},\overline{45}})
\oplus2({\bf \overline{45},20'})
\oplus3({\bf \overline{45},15})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',175})
\oplus({\bf 20',84})
\oplus2({\bf 20',45})
\oplus2({\bf 20',\overline{45}})
\oplus({\bf 20',20'})
\oplus3({\bf 20',15})
\oplus({\bf 15,256})
\oplus({\bf 15,35})
\oplus({\bf 15,\overline{256}})
\oplus2({\bf 15,175})
\oplus3({\bf 15,84})
\oplus3({\bf 15,45})
\oplus({\bf 15,\overline{35}})
\oplus3({\bf 15,\overline{45}})
\oplus3({\bf 15,20'})
\oplus4({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,15})
\oplus({\bf 140'',\overline{10}})
\oplus({\bf 300,64})
\oplus({\bf 300,10})
\oplus({\bf 300,\overline{10}})
\oplus({\bf 126,\overline{70}})
\oplus({\bf 126,64})
\oplus({\bf 126,\overline{10}})
\oplus({\bf 126,6})
\oplus({\bf 70,\overline{126}})
\oplus({\bf 70,\overline{70}})
\oplus2({\bf 70,64})
\oplus({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus({\bf 70,6})
\oplus({\bf \overline{140''},10})
\oplus({\bf \overline{126},70})
\oplus({\bf \overline{126},64})
\oplus({\bf \overline{126},10})
\oplus({\bf \overline{126},6})
\oplus({\bf 50,64})
\oplus({\bf 50,10})
\oplus({\bf 50,\overline{10}})
\oplus({\bf \overline{70},126})
\oplus({\bf \overline{70},70})
\oplus2({\bf \overline{70},64})
\oplus2({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{70},6})
\oplus({\bf 64,300})
\oplus({\bf 64,126})
\oplus2({\bf 64,70})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,50})
\oplus2({\bf 64,\overline{70}})
\oplus6({\bf 64,64})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus3({\bf 64,6})
\oplus({\bf 10,300})
\oplus({\bf 10,70})
\oplus({\bf 10,\overline{140''}})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus2({\bf 10,\overline{70}})
\oplus3({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,6})
\oplus({\bf \overline{10},140''})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},126})
\oplus2({\bf \overline{10},70})
\oplus({\bf \overline{10},50})
\oplus({\bf \overline{10},\overline{70}})
\oplus3({\bf \overline{10},64})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},6})
\oplus({\bf 6,126})
\oplus({\bf 6,70})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,\overline{70}})
\oplus3({\bf 6,64})
\oplus2({\bf 6,10})
\oplus2({\bf 6,\overline{10}})
\oplus({\bf 6,6})$\\
%
${\bf 464640}$&=&
$({\bf 500,4})
\oplus({\bf 540,20})
\oplus({\bf 540,4})
\oplus({\bf 360,60})
\oplus({\bf 360,20})
\oplus({\bf 360,4})
\oplus({\bf 160,36})
\oplus({\bf 160,20})
\oplus({\bf 160,4})
\oplus({\bf 140',140'})
\oplus({\bf 140',60})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 140,140})
\oplus({\bf 140,60})
\oplus({\bf 140,36})
\oplus2({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,360})
\oplus({\bf 60,140'})
\oplus({\bf 60,140})
\oplus2({\bf 60,60})
\oplus({\bf 60,36})
\oplus2({\bf 60,20})
\oplus({\bf 60,4})
\oplus({\bf 36,160})
\oplus({\bf 36,140})
\oplus({\bf 36,60})
\oplus({\bf 36,36})
\oplus({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20,540})
\oplus({\bf 20,360})
\oplus({\bf 20,160})
\oplus({\bf 20,140'})
\oplus2({\bf 20,140})
\oplus2({\bf 20,60})
\oplus({\bf 20,36})
\oplus2({\bf 20,20})
\oplus({\bf 20,4})
\oplus({\bf 4,500})
\oplus({\bf 4,540})
\oplus({\bf 4,360})
\oplus({\bf 4,160})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus({\bf 4,60})
\oplus({\bf 4,36})
\oplus({\bf 4,20})
\oplus({\bf 4,4})
\oplus({\bf \overline{500},\overline{4}})
\oplus({\bf \overline{540},\overline{20}})
\oplus({\bf \overline{540},\overline{4}})
\oplus({\bf \overline{360},\overline{60}})
\oplus({\bf \overline{360},\overline{20}})
\oplus({\bf \overline{360},\overline{4}})
\oplus({\bf \overline{140'},\overline{140'}})
\oplus({\bf \overline{140'},\overline{60}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{160},\overline{36}})
\oplus({\bf \overline{160},\overline{20}})
\oplus({\bf \overline{160},\overline{4}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{60}})
\oplus({\bf \overline{140},\overline{36}})
\oplus2({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{60},\overline{360}})
\oplus({\bf \overline{60},\overline{140'}})
\oplus({\bf \overline{60},\overline{140}})
\oplus2({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{36}})
\oplus2({\bf \overline{60},\overline{20}})
\oplus({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{160}})
\oplus({\bf \overline{36},\overline{140}})
\oplus({\bf \overline{36},\overline{60}})
\oplus({\bf \overline{36},\overline{36}})
\oplus({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{540}})
\oplus({\bf \overline{20},\overline{360}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus({\bf \overline{20},\overline{160}})
\oplus2({\bf \overline{20},\overline{140}})
\oplus2({\bf \overline{20},\overline{60}})
\oplus({\bf \overline{20},\overline{36}})
\oplus2({\bf \overline{20},\overline{20}})
\oplus({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{500}})
\oplus({\bf \overline{4},\overline{540}})
\oplus({\bf \overline{4},\overline{360}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{160}})
\oplus({\bf \overline{4},\overline{140}})
\oplus({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})$\\
%
${\bf 464640'}$&=&
$({\bf 500,\overline{4}})
\oplus({\bf 540,\overline{20}})
\oplus({\bf 540,\overline{4}})
\oplus({\bf 360,\overline{60}})
\oplus({\bf 360,\overline{20}})
\oplus({\bf 360,\overline{4}})
\oplus({\bf 160,\overline{36}})
\oplus({\bf 160,\overline{20}})
\oplus({\bf 160,\overline{4}})
\oplus({\bf 140',\overline{140'}})
\oplus({\bf 140',\overline{60}})
\oplus({\bf 140',\overline{20}})
\oplus({\bf 140',\overline{4}})
\oplus({\bf 140,\overline{140}})
\oplus({\bf 140,\overline{60}})
\oplus({\bf 140,\overline{36}})
\oplus2({\bf 140,\overline{20}})
\oplus({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{360}})
\oplus({\bf 60,\overline{140'}})
\oplus({\bf 60,\overline{140}})
\oplus2({\bf 60,\overline{60}})
\oplus({\bf 60,\overline{36}})
\oplus2({\bf 60,\overline{20}})
\oplus({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{160}})
\oplus({\bf 36,\overline{140}})
\oplus({\bf 36,\overline{60}})
\oplus({\bf 36,\overline{36}})
\oplus({\bf 36,\overline{20}})
\oplus({\bf 36,\overline{4}})
\oplus({\bf 20,\overline{540}})
\oplus({\bf 20,\overline{360}})
\oplus({\bf 20,\overline{140'}})
\oplus({\bf 20,\overline{160}})
\oplus2({\bf 20,\overline{140}})
\oplus2({\bf 20,\overline{60}})
\oplus({\bf 20,\overline{36}})
\oplus2({\bf 20,\overline{20}})
\oplus({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{500}})
\oplus({\bf 4,\overline{540}})
\oplus({\bf 4,\overline{360}})
\oplus({\bf 4,\overline{140'}})
\oplus({\bf 4,\overline{160}})
\oplus({\bf 4,\overline{140}})
\oplus({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{36}})
\oplus({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})
\oplus({\bf \overline{500},4})
\oplus({\bf \overline{540},20})
\oplus({\bf \overline{540},4})
\oplus({\bf \overline{360},60})
\oplus({\bf \overline{360},20})
\oplus({\bf \overline{360},4})
\oplus({\bf \overline{140'},140'})
\oplus({\bf \overline{140'},60})
\oplus({\bf \overline{140'},20})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{160},36})
\oplus({\bf \overline{160},20})
\oplus({\bf \overline{160},4})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{140},60})
\oplus({\bf \overline{140},36})
\oplus2({\bf \overline{140},20})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{60},360})
\oplus({\bf \overline{60},140'})
\oplus({\bf \overline{60},140})
\oplus2({\bf \overline{60},60})
\oplus({\bf \overline{60},36})
\oplus2({\bf \overline{60},20})
\oplus({\bf \overline{60},4})
\oplus({\bf \overline{36},160})
\oplus({\bf \overline{36},140})
\oplus({\bf \overline{36},60})
\oplus({\bf \overline{36},36})
\oplus({\bf \overline{36},20})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},540})
\oplus({\bf \overline{20},360})
\oplus({\bf \overline{20},160})
\oplus({\bf \overline{20},140'})
\oplus2({\bf \overline{20},140})
\oplus2({\bf \overline{20},60})
\oplus({\bf \overline{20},36})
\oplus2({\bf \overline{20},20})
\oplus({\bf \overline{20},4})
\oplus({\bf \overline{4},500})
\oplus({\bf \overline{4},540})
\oplus({\bf \overline{4},360})
\oplus({\bf \overline{4},160})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},140})
\oplus({\bf \overline{4},60})
\oplus({\bf \overline{4},36})
\oplus({\bf \overline{4},20})
\oplus({\bf \overline{4},4})$\\
%
${\bf 480480}$&=&
$({\bf 256,64})
\oplus({\bf 256,6})
\oplus({\bf 35,50})
\oplus({\bf 35,64})
\oplus({\bf 35,6})
\oplus({\bf \overline{256},64})
\oplus({\bf \overline{256},6})
\oplus({\bf 175,70})
\oplus({\bf 175,\overline{70}})
\oplus({\bf 175,64})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,6})
\oplus({\bf 84,300})
\oplus({\bf 84,70})
\oplus({\bf 84,50})
\oplus({\bf 84,\overline{70}})
\oplus3({\bf 84,64})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus3({\bf 84,6})
\oplus({\bf 45,126})
\oplus({\bf 45,70})
\oplus({\bf 45,\overline{126}})
\oplus({\bf 45,\overline{70}})
\oplus3({\bf 45,64})
\oplus2({\bf 45,10})
\oplus2({\bf 45,\overline{10}})
\oplus({\bf 45,6})
\oplus({\bf \overline{35},50})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},6})
\oplus({\bf \overline{45},126})
\oplus({\bf \overline{45},70})
\oplus({\bf \overline{45},\overline{126}})
\oplus({\bf \overline{45},\overline{70}})
\oplus3({\bf \overline{45},64})
\oplus2({\bf \overline{45},10})
\oplus2({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{45},6})
\oplus({\bf 20',140''})
\oplus({\bf 20',300})
\oplus2({\bf 20',70})
\oplus({\bf 20',\overline{140''}})
\oplus({\bf 20',50})
\oplus2({\bf 20',\overline{70}})
\oplus2({\bf 20',64})
\oplus2({\bf 20',6})
\oplus({\bf 15,300})
\oplus({\bf 15,126})
\oplus2({\bf 15,70})
\oplus({\bf 15,\overline{126}})
\oplus2({\bf 15,\overline{70}})
\oplus4({\bf 15,64})
\oplus2({\bf 15,10})
\oplus2({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 1,300})
\oplus({\bf 1,70})
\oplus({\bf 1,50})
\oplus({\bf 1,\overline{70}})
\oplus({\bf 1,64})
\oplus({\bf 1,6})
\oplus({\bf 140'',20'})
\oplus({\bf 300,84})
\oplus({\bf 300,20'})
\oplus({\bf 300,15})
\oplus({\bf 300,1})
\oplus({\bf 126,45})
\oplus({\bf 126,\overline{45}})
\oplus({\bf 126,15})
\oplus({\bf 70,175})
\oplus({\bf 70,84})
\oplus({\bf 70,45})
\oplus({\bf 70,\overline{45}})
\oplus2({\bf 70,20'})
\oplus2({\bf 70,15})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},20'})
\oplus({\bf \overline{126},45})
\oplus({\bf \overline{126},\overline{45}})
\oplus({\bf \overline{126},15})
\oplus({\bf 50,35})
\oplus({\bf 50,84})
\oplus({\bf 50,\overline{35}})
\oplus({\bf 50,20'})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},175})
\oplus({\bf \overline{70},84})
\oplus({\bf \overline{70},45})
\oplus({\bf \overline{70},\overline{45}})
\oplus2({\bf \overline{70},20'})
\oplus2({\bf \overline{70},15})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,256})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{256}})
\oplus({\bf 64,175})
\oplus3({\bf 64,84})
\oplus3({\bf 64,45})
\oplus({\bf 64,\overline{35}})
\oplus3({\bf 64,\overline{45}})
\oplus2({\bf 64,20'})
\oplus4({\bf 64,15})
\oplus({\bf 64,1})
\oplus({\bf 10,175})
\oplus({\bf 10,84})
\oplus2({\bf 10,45})
\oplus2({\bf 10,\overline{45}})
\oplus2({\bf 10,15})
\oplus({\bf \overline{10},175})
\oplus({\bf \overline{10},84})
\oplus2({\bf \overline{10},45})
\oplus2({\bf \overline{10},\overline{45}})
\oplus2({\bf \overline{10},15})
\oplus({\bf 6,256})
\oplus({\bf 6,35})
\oplus({\bf 6,\overline{256}})
\oplus({\bf 6,175})
\oplus3({\bf 6,84})
\oplus({\bf 6,45})
\oplus({\bf 6,\overline{35}})
\oplus({\bf 6,\overline{45}})
\oplus2({\bf 6,20'})
\oplus({\bf 6,15})
\oplus({\bf 6,1})$\\
%
${\bf 481338}$&=&
$({\bf 2640,1})
\oplus({\bf 336,20'})
\oplus({\bf 336,1})
\oplus({\bf 735,20'})
\oplus({\bf 735,15})
\oplus({\bf 735,1})
\oplus({\bf 729,20'})
\oplus({\bf 729,1})
\oplus({\bf 105,105})
\oplus({\bf 105,175})
\oplus({\bf 105,84})
\oplus3({\bf 105,20'})
\oplus({\bf 105,15})
\oplus2({\bf 105,1})
\oplus({\bf 175,105})
\oplus({\bf 175,175})
\oplus2({\bf 175,20'})
\oplus({\bf 175,15})
\oplus({\bf 175,1})
\oplus({\bf 84,105})
\oplus({\bf 84,20'})
\oplus({\bf 84,1})
\oplus({\bf 20',336})
\oplus({\bf 20',735})
\oplus({\bf 20',729})
\oplus3({\bf 20',105})
\oplus2({\bf 20',175})
\oplus({\bf 20',84})
\oplus4({\bf 20',20'})
\oplus({\bf 20',15})
\oplus2({\bf 20',1})
\oplus({\bf 15,735})
\oplus({\bf 15,105})
\oplus({\bf 15,175})
\oplus({\bf 15,20'})
\oplus({\bf 15,15})
\oplus({\bf 1,2640})
\oplus({\bf 1,336})
\oplus({\bf 1,735})
\oplus({\bf 1,729})
\oplus2({\bf 1,105})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus2({\bf 1,20'})
\oplus({\bf 1,1})
\oplus({\bf 1280',6})
\oplus({\bf 1470,6})
\oplus({\bf 196,50})
\oplus({\bf 196,64})
\oplus2({\bf 196,6})
\oplus({\bf 384,50})
\oplus({\bf 384,64})
\oplus2({\bf 384,6})
\oplus({\bf 300,50})
\oplus({\bf 300,6})
\oplus({\bf 50,196})
\oplus({\bf 50,384})
\oplus({\bf 50,300})
\oplus3({\bf 50,50})
\oplus2({\bf 50,64})
\oplus3({\bf 50,6})
\oplus({\bf 64,196})
\oplus({\bf 64,384})
\oplus2({\bf 64,50})
\oplus({\bf 64,64})
\oplus2({\bf 64,6})
\oplus({\bf 6,1280'})
\oplus({\bf 6,1470})
\oplus2({\bf 6,196})
\oplus2({\bf 6,384})
\oplus({\bf 6,300})
\oplus3({\bf 6,50})
\oplus2({\bf 6,64})
\oplus2({\bf 6,6})$\\
%
${\bf 494208}$&=&
$({\bf \overline{224},\overline{36}})
\oplus({\bf \overline{360},\overline{20''}})
\oplus({\bf \overline{360},\overline{36}})
\oplus({\bf \overline{360},\overline{20}})
\oplus({\bf \overline{140'},\overline{36}})
\oplus({\bf \overline{140'},\overline{20}})
\oplus({\bf \overline{140'},\overline{4}})
\oplus({\bf \overline{140},\overline{140}})
\oplus({\bf \overline{140},\overline{20''}})
\oplus({\bf \overline{140},\overline{84'}})
\oplus({\bf \overline{140},\overline{60}})
\oplus3({\bf \overline{140},\overline{36}})
\oplus2({\bf \overline{140},\overline{20}})
\oplus({\bf \overline{140},\overline{4}})
\oplus({\bf \overline{20''},\overline{360}})
\oplus({\bf \overline{20''},\overline{140}})
\oplus({\bf \overline{20''},\overline{20''}})
\oplus({\bf \overline{20''},\overline{84'}})
\oplus({\bf \overline{20''},\overline{60}})
\oplus2({\bf \overline{20''},\overline{36}})
\oplus({\bf \overline{20''},\overline{20}})
\oplus({\bf \overline{84'},\overline{140}})
\oplus({\bf \overline{84'},\overline{20''}})
\oplus({\bf \overline{84'},\overline{36}})
\oplus({\bf \overline{84'},\overline{20}})
\oplus({\bf \overline{60},\overline{140}})
\oplus({\bf \overline{60},\overline{20''}})
\oplus({\bf \overline{60},\overline{60}})
\oplus2({\bf \overline{60},\overline{36}})
\oplus3({\bf \overline{60},\overline{20}})
\oplus2({\bf \overline{60},\overline{4}})
\oplus({\bf \overline{36},\overline{224}})
\oplus({\bf \overline{36},\overline{360}})
\oplus({\bf \overline{36},\overline{140'}})
\oplus3({\bf \overline{36},\overline{140}})
\oplus2({\bf \overline{36},\overline{20''}})
\oplus({\bf \overline{36},\overline{84'}})
\oplus2({\bf \overline{36},\overline{60}})
\oplus4({\bf \overline{36},\overline{36}})
\oplus3({\bf \overline{36},\overline{20}})
\oplus({\bf \overline{36},\overline{4}})
\oplus({\bf \overline{20},\overline{360}})
\oplus({\bf \overline{20},\overline{140'}})
\oplus2({\bf \overline{20},\overline{140}})
\oplus({\bf \overline{20},\overline{20''}})
\oplus({\bf \overline{20},\overline{84'}})
\oplus3({\bf \overline{20},\overline{60}})
\oplus3({\bf \overline{20},\overline{36}})
\oplus4({\bf \overline{20},\overline{20}})
\oplus2({\bf \overline{20},\overline{4}})
\oplus({\bf \overline{4},\overline{140'}})
\oplus({\bf \overline{4},\overline{140}})
\oplus2({\bf \overline{4},\overline{60}})
\oplus({\bf \overline{4},\overline{36}})
\oplus2({\bf \overline{4},\overline{20}})
\oplus({\bf \overline{4},\overline{4}})
\oplus({\bf 360,36})
\oplus({\bf 360,20''})
\oplus({\bf 360,20})
\oplus({\bf 84',140})
\oplus({\bf 84',36})
\oplus({\bf 84',20''})
\oplus({\bf 84',20})
\oplus({\bf 224,36})
\oplus({\bf 140',36})
\oplus({\bf 140',20})
\oplus({\bf 140',4})
\oplus({\bf 140,84'})
\oplus({\bf 140,140})
\oplus({\bf 140,60})
\oplus3({\bf 140,36})
\oplus({\bf 140,20''})
\oplus2({\bf 140,20})
\oplus({\bf 140,4})
\oplus({\bf 60,140})
\oplus({\bf 60,60})
\oplus2({\bf 60,36})
\oplus({\bf 60,20''})
\oplus3({\bf 60,20})
\oplus2({\bf 60,4})
\oplus({\bf 36,360})
\oplus({\bf 36,84'})
\oplus({\bf 36,224})
\oplus({\bf 36,140'})
\oplus3({\bf 36,140})
\oplus2({\bf 36,60})
\oplus4({\bf 36,36})
\oplus2({\bf 36,20''})
\oplus3({\bf 36,20})
\oplus({\bf 36,4})
\oplus({\bf 20'',360})
\oplus({\bf 20'',84'})
\oplus({\bf 20'',140})
\oplus({\bf 20'',60})
\oplus2({\bf 20'',36})
\oplus({\bf 20'',20''})
\oplus({\bf 20'',20})
\oplus({\bf 20,360})
\oplus({\bf 20,84'})
\oplus({\bf 20,140'})
\oplus2({\bf 20,140})
\oplus3({\bf 20,60})
\oplus3({\bf 20,36})
\oplus({\bf 20,20''})
\oplus4({\bf 20,20})
\oplus2({\bf 20,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,60})
\oplus({\bf 4,36})
\oplus2({\bf 4,20})
\oplus({\bf 4,4})$\\
%
${\bf 494208'}$&=&
$({\bf \overline{224},36})
\oplus({\bf \overline{360},36})
\oplus({\bf \overline{360},20''})
\oplus({\bf \overline{360},20})
\oplus({\bf \overline{140'},36})
\oplus({\bf \overline{140'},20})
\oplus({\bf \overline{140'},4})
\oplus({\bf \overline{140},84'})
\oplus({\bf \overline{140},140})
\oplus({\bf \overline{140},60})
\oplus3({\bf \overline{140},36})
\oplus({\bf \overline{140},20''})
\oplus2({\bf \overline{140},20})
\oplus({\bf \overline{140},4})
\oplus({\bf \overline{20''},360})
\oplus({\bf \overline{20''},84'})
\oplus({\bf \overline{20''},140})
\oplus({\bf \overline{20''},60})
\oplus2({\bf \overline{20''},36})
\oplus({\bf \overline{20''},20''})
\oplus({\bf \overline{20''},20})
\oplus({\bf \overline{84'},140})
\oplus({\bf \overline{84'},36})
\oplus({\bf \overline{84'},20''})
\oplus({\bf \overline{84'},20})
\oplus({\bf \overline{60},140})
\oplus({\bf \overline{60},60})
\oplus2({\bf \overline{60},36})
\oplus({\bf \overline{60},20''})
\oplus3({\bf \overline{60},20})
\oplus2({\bf \overline{60},4})
\oplus({\bf \overline{36},360})
\oplus({\bf \overline{36},84'})
\oplus({\bf \overline{36},224})
\oplus({\bf \overline{36},140'})
\oplus3({\bf \overline{36},140})
\oplus2({\bf \overline{36},60})
\oplus4({\bf \overline{36},36})
\oplus2({\bf \overline{36},20''})
\oplus3({\bf \overline{36},20})
\oplus({\bf \overline{36},4})
\oplus({\bf \overline{20},360})
\oplus({\bf \overline{20},84'})
\oplus({\bf \overline{20},140'})
\oplus2({\bf \overline{20},140})
\oplus3({\bf \overline{20},60})
\oplus3({\bf \overline{20},36})
\oplus({\bf \overline{20},20''})
\oplus4({\bf \overline{20},20})
\oplus2({\bf \overline{20},4})
\oplus({\bf \overline{4},140'})
\oplus({\bf \overline{4},140})
\oplus2({\bf \overline{4},60})
\oplus({\bf \overline{4},36})
\oplus2({\bf \overline{4},20})
\oplus({\bf \overline{4},4})
\oplus({\bf 360,\overline{20''}})
\oplus({\bf 360,\overline{36}})
\oplus({\bf 360,\overline{20}})
\oplus({\bf 84',\overline{140}})
\oplus({\bf 84',\overline{20''}})
\oplus({\bf 84',\overline{36}})
\oplus({\bf 84',\overline{20}})
\oplus({\bf 224,\overline{36}})
\oplus({\bf 140',\overline{36}})
\oplus({\bf 140',\overline{20}})
\oplus({\bf 140',\overline{4}})
\oplus({\bf 140,\overline{140}})
\oplus({\bf 140,\overline{20''}})
\oplus({\bf 140,\overline{84'}})
\oplus({\bf 140,\overline{60}})
\oplus3({\bf 140,\overline{36}})
\oplus2({\bf 140,\overline{20}})
\oplus({\bf 140,\overline{4}})
\oplus({\bf 60,\overline{140}})
\oplus({\bf 60,\overline{20''}})
\oplus({\bf 60,\overline{60}})
\oplus2({\bf 60,\overline{36}})
\oplus3({\bf 60,\overline{20}})
\oplus2({\bf 60,\overline{4}})
\oplus({\bf 36,\overline{224}})
\oplus({\bf 36,\overline{360}})
\oplus({\bf 36,\overline{140'}})
\oplus3({\bf 36,\overline{140}})
\oplus2({\bf 36,\overline{20''}})
\oplus({\bf 36,\overline{84'}})
\oplus2({\bf 36,\overline{60}})
\oplus4({\bf 36,\overline{36}})
\oplus3({\bf 36,\overline{20}})
\oplus({\bf 36,\overline{4}})
\oplus({\bf 20'',\overline{360}})
\oplus({\bf 20'',\overline{140}})
\oplus({\bf 20'',\overline{20''}})
\oplus({\bf 20'',\overline{84'}})
\oplus({\bf 20'',\overline{60}})
\oplus2({\bf 20'',\overline{36}})
\oplus({\bf 20'',\overline{20}})
\oplus({\bf 20,\overline{360}})
\oplus({\bf 20,\overline{140'}})
\oplus2({\bf 20,\overline{140}})
\oplus({\bf 20,\overline{20''}})
\oplus({\bf 20,\overline{84'}})
\oplus3({\bf 20,\overline{60}})
\oplus3({\bf 20,\overline{36}})
\oplus4({\bf 20,\overline{20}})
\oplus2({\bf 20,\overline{4}})
\oplus({\bf 4,\overline{140'}})
\oplus({\bf 4,\overline{140}})
\oplus2({\bf 4,\overline{60}})
\oplus({\bf 4,\overline{36}})
\oplus2({\bf 4,\overline{20}})
\oplus({\bf 4,\overline{4}})$\\
%
${\bf 510510}$&=&
$({\bf 2156,1})
\oplus({\bf 735,20'})
\oplus({\bf 735,1})
\oplus({\bf 729,20'})
\oplus({\bf 729,15})
\oplus({\bf 729,1})
\oplus({\bf 300',20'})
\oplus({\bf 300',1})
\oplus({\bf 105,105})
\oplus({\bf 105,175})
\oplus2({\bf 105,20'})
\oplus({\bf 105,15})
\oplus({\bf 105,1})
\oplus({\bf 175,105})
\oplus({\bf 175,175})
\oplus({\bf 175,84})
\oplus3({\bf 175,20'})
\oplus({\bf 175,15})
\oplus2({\bf 175,1})
\oplus({\bf 84,175})
\oplus({\bf 84,20'})
\oplus({\bf 84,15})
\oplus({\bf 20',735})
\oplus({\bf 20',729})
\oplus({\bf 20',300'})
\oplus2({\bf 20',105})
\oplus3({\bf 20',175})
\oplus({\bf 20',84})
\oplus3({\bf 20',20'})
\oplus2({\bf 20',15})
\oplus({\bf 20',1})
\oplus({\bf 15,729})
\oplus({\bf 15,105})
\oplus({\bf 15,175})
\oplus({\bf 15,84})
\oplus2({\bf 15,20'})
\oplus({\bf 15,1})
\oplus({\bf 1,2156})
\oplus({\bf 1,735})
\oplus({\bf 1,729})
\oplus({\bf 1,300'})
\oplus({\bf 1,105})
\oplus2({\bf 1,175})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1470,6})
\oplus({\bf 960,6})
\oplus({\bf 196,50})
\oplus({\bf 196,6})
\oplus({\bf 384,50})
\oplus({\bf 384,64})
\oplus2({\bf 384,6})
\oplus({\bf 300,50})
\oplus({\bf 300,64})
\oplus2({\bf 300,6})
\oplus({\bf 50,196})
\oplus({\bf 50,384})
\oplus({\bf 50,300})
\oplus3({\bf 50,50})
\oplus2({\bf 50,64})
\oplus3({\bf 50,6})
\oplus({\bf 64,384})
\oplus({\bf 64,300})
\oplus2({\bf 64,50})
\oplus2({\bf 64,64})
\oplus2({\bf 64,6})
\oplus({\bf 6,1470})
\oplus({\bf 6,960})
\oplus({\bf 6,196})
\oplus2({\bf 6,384})
\oplus2({\bf 6,300})
\oplus3({\bf 6,50})
\oplus2({\bf 6,64})
\oplus2({\bf 6,6})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{12}\supset\mathfrak{so}_{10}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D6_D5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{so}_{10}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D6_D5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{so}_{10}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 12}$&=&
$({\bf 1})(2)
\oplus({\bf 10})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 32}$&=&
$({\bf \overline{16}})(1)
\oplus({\bf 16})(-1)$\\
%
${\bf 32'}$&=&
$({\bf 16})(1)
\oplus({\bf \overline{16}})(-1)$\\
%
${\bf 66}$&=&
$({\bf 10})(2)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf 10})(-2)$\\
%
${\bf 77}$&=&
$({\bf 1})(4)
\oplus({\bf 10})(2)
\oplus({\bf 54})(0)
\oplus({\bf 1})(0)
\oplus({\bf 10})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 220}$&=&
$({\bf 45})(2)
\oplus({\bf 120})(0)
\oplus({\bf 10})(0)
\oplus({\bf 45})(-2)$\\
%
${\bf 352}$&=&
$({\bf 16})(3)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{16}})(-3)$\\
%
${\bf 352'}$&=&
$({\bf \overline{16}})(3)
\oplus({\bf 144})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{144}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 16})(-3)$\\
%
${\bf 352''}$&=&
$({\bf 1})(6)
\oplus({\bf 10})(4)
\oplus({\bf 54})(2)
\oplus({\bf 1})(2)
\oplus({\bf 210'})(0)
\oplus({\bf 10})(0)
\oplus({\bf 54})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 10})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 462}$&=&
$({\bf 126})(2)
\oplus({\bf 210})(0)
\oplus({\bf \overline{126}})(-2)$\\
%
${\bf 462'}$&=&
$({\bf \overline{126}})(2)
\oplus({\bf 210})(0)
\oplus({\bf 126})(-2)$\\
%
${\bf 495}$&=&
$({\bf 120})(2)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf 120})(-2)$\\
%
${\bf 560}$&=&
$({\bf 10})(4)
\oplus({\bf 54})(2)
\oplus({\bf 45})(2)
\oplus({\bf 1})(2)
\oplus({\bf 320})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 54})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 10})(-4)$\\
%
${\bf 792}$&=&
$({\bf 210})(2)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 120})(0)
\oplus({\bf 210})(-2)$\\
%
${\bf 1287}$&=&
$({\bf 1})(8)
\oplus({\bf 10})(6)
\oplus({\bf 54})(4)
\oplus({\bf 1})(4)
\oplus({\bf 210'})(2)
\oplus({\bf 10})(2)
\oplus({\bf 660})(0)
\oplus({\bf 54})(0)
\oplus({\bf 1})(0)
\oplus({\bf 210'})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 54})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 10})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 1638}$&=&
$({\bf 54})(4)
\oplus({\bf 320})(2)
\oplus({\bf 10})(2)
\oplus({\bf 770})(0)
\oplus({\bf 54})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf 320})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 54})(-4)$\\
%
${\bf 1728}$&=&
$({\bf 144})(3)
\oplus({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{144}})(-3)$\\
%
${\bf 1728'}$&=&
$({\bf \overline{144}})(3)
\oplus({\bf 560})(1)
\oplus({\bf 144})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf \overline{144}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 144})(-3)$\\
%
${\bf 2079}$&=&
$({\bf 45})(4)
\oplus({\bf 320})(2)
\oplus({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus2({\bf 45})(0)
\oplus({\bf 320})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 45})(-4)$\\
%
${\bf 2112}$&=&
$({\bf \overline{16}})(5)
\oplus({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 720})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 16})(-5)$\\
%
${\bf 2112'}$&=&
$({\bf 16})(5)
\oplus({\bf \overline{144}})(3)
\oplus({\bf \overline{16}})(3)
\oplus({\bf 720})(1)
\oplus({\bf 144})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{144}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 144})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf \overline{16}})(-5)$\\
%
${\bf 2860}$&=&
$({\bf 10})(6)
\oplus({\bf 54})(4)
\oplus({\bf 45})(4)
\oplus({\bf 1})(4)
\oplus({\bf 210'})(2)
\oplus({\bf 320})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 1386})(0)
\oplus2({\bf 54})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf 210'})(-2)
\oplus({\bf 320})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 54})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 10})(-6)$\\
%
${\bf 4004}$&=&
$({\bf 1})(10)
\oplus({\bf 10})(8)
\oplus({\bf 54})(6)
\oplus({\bf 1})(6)
\oplus({\bf 210'})(4)
\oplus({\bf 10})(4)
\oplus({\bf 660})(2)
\oplus({\bf 54})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1782})(0)
\oplus({\bf 210'})(0)
\oplus({\bf 10})(0)
\oplus({\bf 660})(-2)
\oplus({\bf 54})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 210'})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 54})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 10})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 4224}$&=&
$({\bf 672})(3)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf 1440})(-1)
\oplus({\bf \overline{672}})(-3)$\\
%
${\bf 4224'}$&=&
$({\bf \overline{672}})(3)
\oplus({\bf 1440})(1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf 672})(-3)$\\
%
${\bf 4752}$&=&
$({\bf 126})(4)
\oplus({\bf 1050})(2)
\oplus({\bf 210})(2)
\oplus({\bf 1728})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf \overline{126}})(-4)$\\
%
${\bf 4752'}$&=&
$({\bf \overline{126}})(4)
\oplus({\bf \overline{1050}})(2)
\oplus({\bf 210})(2)
\oplus({\bf 1728})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 1050})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 126})(-4)$\\
%
${\bf 4928}$&=&
$({\bf 120})(4)
\oplus({\bf 945})(2)
\oplus({\bf 210})(2)
\oplus({\bf 45})(2)
\oplus({\bf 1728})(0)
\oplus({\bf 320})(0)
\oplus2({\bf 120})(0)
\oplus({\bf 945})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 120})(-4)$\\
%
${\bf 4928'}$&=&
$({\bf 560})(3)
\oplus({\bf \overline{1200}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf 1200})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf \overline{560}})(-3)$\\
%
${\bf 4928''}$&=&
$({\bf \overline{560}})(3)
\oplus({\bf 1200})(1)
\oplus({\bf 560})(1)
\oplus({\bf 144})(1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf \overline{144}})(-1)
\oplus({\bf 560})(-3)$\\
%
${\bf 8008}$&=&
$({\bf 320})(4)
\oplus({\bf 770})(2)
\oplus({\bf 945})(2)
\oplus({\bf 54})(2)
\oplus({\bf 45})(2)
\oplus({\bf 2970})(0)
\oplus2({\bf 320})(0)
\oplus({\bf 120})(0)
\oplus({\bf 10})(0)
\oplus({\bf 770})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 54})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 320})(-4)$\\
%
${\bf 8085}$&=&
$({\bf 210})(4)
\oplus({\bf 1728})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 120})(2)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 945})(0)
\oplus2({\bf 210})(0)
\oplus({\bf 1728})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 210})(-4)$\\
%
${\bf 8800}$&=&
$({\bf 1200})(3)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf 1440})(-1)
\oplus({\bf 1200})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf \overline{1200}})(-3)$\\
%
${\bf 8800'}$&=&
$({\bf \overline{1200}})(3)
\oplus({\bf 1440})(1)
\oplus({\bf 1200})(1)
\oplus({\bf 560})(1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf 1200})(-3)$\\
%
${\bf 9152}$&=&
$({\bf 16})(7)
\oplus({\bf \overline{144}})(5)
\oplus({\bf \overline{16}})(5)
\oplus({\bf 720})(3)
\oplus({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 2640})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 144})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf \overline{16}})(-7)$\\
%
${\bf 9152'}$&=&
$({\bf \overline{16}})(7)
\oplus({\bf 144})(5)
\oplus({\bf 16})(5)
\oplus({\bf \overline{720}})(3)
\oplus({\bf \overline{144}})(3)
\oplus({\bf \overline{16}})(3)
\oplus({\bf 2640})(1)
\oplus({\bf 720})(1)
\oplus({\bf 144})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{2640}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{144}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 720})(-3)
\oplus({\bf 144})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf \overline{144}})(-5)
\oplus({\bf \overline{16}})(-5)
\oplus({\bf 16})(-7)$\\
%
${\bf 9504}$&=&
$({\bf 1440})(3)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{672}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus({\bf 672})(-1)
\oplus({\bf 1440})(-1)
\oplus({\bf 1200})(-1)
\oplus({\bf \overline{1440}})(-3)$\\
%
${\bf 9504'}$&=&
$({\bf \overline{1440}})(3)
\oplus({\bf 672})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 1200})(1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{672}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf 1440})(-3)$\\
%
${\bf 11011}$&=&
$({\bf 1})(12)
\oplus({\bf 10})(10)
\oplus({\bf 54})(8)
\oplus({\bf 1})(8)
\oplus({\bf 210'})(6)
\oplus({\bf 10})(6)
\oplus({\bf 660})(4)
\oplus({\bf 54})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1782})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 10})(2)
\oplus({\bf 4290})(0)
\oplus({\bf 660})(0)
\oplus({\bf 54})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1782})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 660})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 210'})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 54})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 10})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 11088}$&=&
$({\bf 54})(6)
\oplus({\bf 210'})(4)
\oplus({\bf 320})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1386})(2)
\oplus({\bf 770})(2)
\oplus2({\bf 54})(2)
\oplus({\bf 45})(2)
\oplus({\bf 1})(2)
\oplus({\bf 4410})(0)
\oplus({\bf 210'})(0)
\oplus2({\bf 320})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 1386})(-2)
\oplus({\bf 770})(-2)
\oplus2({\bf 54})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 210'})(-4)
\oplus({\bf 320})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 54})(-6)$\\
%
${\bf 11088'}$&=&
$({\bf 10})(8)
\oplus({\bf 54})(6)
\oplus({\bf 45})(6)
\oplus({\bf 1})(6)
\oplus({\bf 210'})(4)
\oplus({\bf 320})(4)
\oplus2({\bf 10})(4)
\oplus({\bf 660})(2)
\oplus({\bf 1386})(2)
\oplus2({\bf 54})(2)
\oplus({\bf 45})(2)
\oplus({\bf 1})(2)
\oplus({\bf 4608})(0)
\oplus2({\bf 210'})(0)
\oplus({\bf 320})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 660})(-2)
\oplus({\bf 1386})(-2)
\oplus2({\bf 54})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 210'})(-4)
\oplus({\bf 320})(-4)
\oplus2({\bf 10})(-4)
\oplus({\bf 54})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 10})(-8)$\\
%
${\bf 11232}$&=&
$({\bf 45})(6)
\oplus({\bf 320})(4)
\oplus({\bf 120})(4)
\oplus({\bf 10})(4)
\oplus({\bf 1386})(2)
\oplus({\bf 945})(2)
\oplus({\bf 54})(2)
\oplus2({\bf 45})(2)
\oplus({\bf 4312})(0)
\oplus({\bf 210'})(0)
\oplus2({\bf 320})(0)
\oplus({\bf 120})(0)
\oplus({\bf 10})(0)
\oplus({\bf 1386})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 54})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf 320})(-4)
\oplus({\bf 120})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 45})(-6)$\\
%
${\bf 13728}$&=&
$({\bf \overline{144}})(5)
\oplus({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{560}})(1)
\oplus2({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 144})(-5)$\\
%
${\bf 13728'}$&=&
$({\bf 144})(5)
\oplus({\bf \overline{720}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{144}})(3)
\oplus({\bf \overline{16}})(3)
\oplus({\bf 3696})(1)
\oplus({\bf 720})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 144})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{3696}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus2({\bf \overline{144}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 720})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 144})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf \overline{144}})(-5)$\\
%
${\bf 14014}$&=&
$({\bf 770})(4)
\oplus({\bf 2970})(2)
\oplus({\bf 320})(2)
\oplus({\bf 4125})(0)
\oplus({\bf 770})(0)
\oplus({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus({\bf 2970})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf 770})(-4)$\\
%
${\bf 21021}$&=&
$({\bf 945})(4)
\oplus({\bf 2970})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus({\bf 120})(2)
\oplus({\bf 5940})(0)
\oplus({\bf 770})(0)
\oplus2({\bf 945})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf 2970})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 945})(-4)$\\
%
${\bf 21450}$&=&
$({\bf 1050})(4)
\oplus({\bf 3696'})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 126})(2)
\oplus({\bf 5940})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 210})(0)
\oplus({\bf \overline{3696'}})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{1050}})(-4)$\\
%
${\bf 21450'}$&=&
$({\bf \overline{1050}})(4)
\oplus({\bf \overline{3696'}})(2)
\oplus({\bf 1728})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 5940})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 210})(0)
\oplus({\bf 3696'})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 1050})(-4)$\\
%
${\bf 23100}$&=&
$({\bf 210'})(6)
\oplus({\bf 1386})(4)
\oplus({\bf 54})(4)
\oplus({\bf 4410})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 320})(2)
\oplus({\bf 10})(2)
\oplus({\bf 7644})(0)
\oplus({\bf 1386})(0)
\oplus({\bf 770})(0)
\oplus({\bf 54})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4410})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1386})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 210'})(-6)$\\
%
${\bf 27027}$&=&
$({\bf 126})(6)
\oplus({\bf 1050})(4)
\oplus({\bf 210})(4)
\oplus({\bf 4950})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 8085})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 210})(0)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{1050}})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf \overline{126}})(-6)$\\
%
${\bf 27027'}$&=&
$({\bf \overline{126}})(6)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf 210})(4)
\oplus({\bf \overline{4950}})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 8085})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 210})(0)
\oplus({\bf 4950})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 1050})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 126})(-6)$\\
%
${\bf 27456}$&=&
$({\bf 120})(6)
\oplus({\bf 945})(4)
\oplus({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf 4312})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus2({\bf 120})(2)
\oplus({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus2({\bf 945})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf 4312})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 945})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 120})(-6)$\\
%
${\bf 27456'}$&=&
$({\bf 1})(14)
\oplus({\bf 10})(12)
\oplus({\bf 54})(10)
\oplus({\bf 1})(10)
\oplus({\bf 210'})(8)
\oplus({\bf 10})(8)
\oplus({\bf 660})(6)
\oplus({\bf 54})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1782})(4)
\oplus({\bf 210'})(4)
\oplus({\bf 10})(4)
\oplus({\bf 4290})(2)
\oplus({\bf 660})(2)
\oplus({\bf 54})(2)
\oplus({\bf 1})(2)
\oplus({\bf 9438})(0)
\oplus({\bf 1782})(0)
\oplus({\bf 210'})(0)
\oplus({\bf 10})(0)
\oplus({\bf 4290})(-2)
\oplus({\bf 660})(-2)
\oplus({\bf 54})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1782})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 660})(-6)
\oplus({\bf 54})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 210'})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 54})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 10})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 28314}$&=&
$({\bf 2772})(4)
\oplus({\bf 6930'})(2)
\oplus({\bf 8910})(0)
\oplus({\bf \overline{6930'}})(-2)
\oplus({\bf \overline{2772}})(-4)$\\
%
${\bf 28314'}$&=&
$({\bf \overline{2772}})(4)
\oplus({\bf \overline{6930'}})(2)
\oplus({\bf 8910})(0)
\oplus({\bf 6930'})(-2)
\oplus({\bf 2772})(-4)$\\
%
${\bf 32032}$&=&
$({\bf \overline{16}})(9)
\oplus({\bf 144})(7)
\oplus({\bf 16})(7)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf \overline{16}})(5)
\oplus({\bf 2640})(3)
\oplus({\bf 720})(3)
\oplus({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf \overline{7920}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 7920})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 720})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf \overline{144}})(-7)
\oplus({\bf \overline{16}})(-7)
\oplus({\bf 16})(-9)$\\
%
${\bf 32032'}$&=&
$({\bf 16})(9)
\oplus({\bf \overline{144}})(7)
\oplus({\bf \overline{16}})(7)
\oplus({\bf 720})(5)
\oplus({\bf 144})(5)
\oplus({\bf 16})(5)
\oplus({\bf \overline{2640}})(3)
\oplus({\bf \overline{720}})(3)
\oplus({\bf \overline{144}})(3)
\oplus({\bf \overline{16}})(3)
\oplus({\bf 7920})(1)
\oplus({\bf 2640})(1)
\oplus({\bf 720})(1)
\oplus({\bf 144})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{7920}})(-1)
\oplus({\bf \overline{2640}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{144}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 2640})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 144})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf \overline{720}})(-5)
\oplus({\bf \overline{144}})(-5)
\oplus({\bf \overline{16}})(-5)
\oplus({\bf 144})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf \overline{16}})(-9)$\\
%
${\bf 35750}$&=&
$({\bf 10})(10)
\oplus({\bf 54})(8)
\oplus({\bf 45})(8)
\oplus({\bf 1})(8)
\oplus({\bf 210'})(6)
\oplus({\bf 320})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 660})(4)
\oplus({\bf 1386})(4)
\oplus2({\bf 54})(4)
\oplus({\bf 45})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1782})(2)
\oplus({\bf 4608})(2)
\oplus2({\bf 210'})(2)
\oplus({\bf 320})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 12870})(0)
\oplus2({\bf 660})(0)
\oplus({\bf 1386})(0)
\oplus2({\bf 54})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1782})(-2)
\oplus({\bf 4608})(-2)
\oplus2({\bf 210'})(-2)
\oplus({\bf 320})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 660})(-4)
\oplus({\bf 1386})(-4)
\oplus2({\bf 54})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 210'})(-6)
\oplus({\bf 320})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf 54})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 10})(-10)$\\
%
${\bf 36036}$&=&
$({\bf 1728})(4)
\oplus({\bf 5940})(2)
\oplus({\bf 1050})(2)
\oplus({\bf \overline{1050}})(2)
\oplus({\bf 945})(2)
\oplus({\bf 210})(2)
\oplus({\bf 3696'})(0)
\oplus({\bf \overline{3696'}})(0)
\oplus({\bf 2970})(0)
\oplus2({\bf 1728})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 120})(0)
\oplus({\bf 5940})(-2)
\oplus({\bf 1050})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 1728})(-4)$\\
%
${\bf 36960}$&=&
$({\bf \overline{720}})(5)
\oplus({\bf 3696})(3)
\oplus({\bf 720})(3)
\oplus({\bf 144})(3)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 8064})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf 720})(-5)$\\
%
${\bf 36960'}$&=&
$({\bf 720})(5)
\oplus({\bf \overline{3696}})(3)
\oplus({\bf \overline{720}})(3)
\oplus({\bf \overline{144}})(3)
\oplus({\bf 8064})(1)
\oplus({\bf 3696})(1)
\oplus({\bf 720})(1)
\oplus({\bf 560})(1)
\oplus({\bf 144})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{8064}})(-1)
\oplus({\bf \overline{3696}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf \overline{144}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 3696})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 144})(-3)
\oplus({\bf \overline{720}})(-5)$\\
%
${\bf 41184}$&=&
$({\bf \overline{672}})(5)
\oplus({\bf 5280})(3)
\oplus({\bf 1440})(3)
\oplus({\bf \overline{11088}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{672}})(1)
\oplus({\bf 11088})(-1)
\oplus({\bf 672})(-1)
\oplus({\bf 1440})(-1)
\oplus({\bf \overline{5280}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf 672})(-5)$\\
%
${\bf 41184'}$&=&
$({\bf 672})(5)
\oplus({\bf \overline{5280}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf 11088})(1)
\oplus({\bf 672})(1)
\oplus({\bf 1440})(1)
\oplus({\bf \overline{11088}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{672}})(-1)
\oplus({\bf 5280})(-3)
\oplus({\bf 1440})(-3)
\oplus({\bf \overline{672}})(-5)$\\
%
${\bf 43680}$&=&
$({\bf \overline{560}})(5)
\oplus({\bf 3696})(3)
\oplus({\bf 1200})(3)
\oplus({\bf 560})(3)
\oplus({\bf 144})(3)
\oplus({\bf \overline{8800}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus2({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf 8800})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 1200})(-1)
\oplus2({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf 560})(-5)$\\
%
${\bf 43680'}$&=&
$({\bf 560})(5)
\oplus({\bf \overline{3696}})(3)
\oplus({\bf \overline{1200}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{144}})(3)
\oplus({\bf 8800})(1)
\oplus({\bf 3696})(1)
\oplus({\bf 720})(1)
\oplus({\bf 1200})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 144})(1)
\oplus({\bf \overline{8800}})(-1)
\oplus({\bf \overline{3696}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus2({\bf \overline{560}})(-1)
\oplus({\bf \overline{144}})(-1)
\oplus({\bf 3696})(-3)
\oplus({\bf 1200})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 144})(-3)
\oplus({\bf \overline{560}})(-5)$\\
%
${\bf 45045}$&=&
$({\bf 45})(8)
\oplus({\bf 320})(6)
\oplus({\bf 120})(6)
\oplus({\bf 10})(6)
\oplus({\bf 1386})(4)
\oplus({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus2({\bf 45})(4)
\oplus({\bf 4608})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 210'})(2)
\oplus2({\bf 320})(2)
\oplus({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf 14784})(0)
\oplus({\bf 660})(0)
\oplus2({\bf 1386})(0)
\oplus({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus2({\bf 45})(0)
\oplus({\bf 4608})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 210'})(-2)
\oplus2({\bf 320})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1386})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf 320})(-6)
\oplus({\bf 120})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 45})(-8)$\\
%
${\bf 45760}$&=&
$({\bf 210})(6)
\oplus({\bf 1728})(4)
\oplus({\bf 126})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 120})(4)
\oplus({\bf 8085})(2)
\oplus({\bf 1050})(2)
\oplus({\bf \overline{1050}})(2)
\oplus({\bf 945})(2)
\oplus2({\bf 210})(2)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 4312})(0)
\oplus2({\bf 1728})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 120})(0)
\oplus({\bf 8085})(-2)
\oplus({\bf 1050})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf 945})(-2)
\oplus2({\bf 210})(-2)
\oplus({\bf 1728})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 120})(-4)
\oplus({\bf 210})(-6)$\\
%
${\bf 48048}$&=&
$({\bf 2970})(4)
\oplus({\bf 4125})(2)
\oplus({\bf 5940})(2)
\oplus({\bf 770})(2)
\oplus({\bf 945})(2)
\oplus({\bf 10560})(0)
\oplus2({\bf 2970})(0)
\oplus({\bf 1728})(0)
\oplus({\bf 320})(0)
\oplus({\bf 4125})(-2)
\oplus({\bf 5940})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 2970})(-4)$\\
%
${\bf 48114}$&=&
$({\bf 54})(8)
\oplus({\bf 210'})(6)
\oplus({\bf 320})(6)
\oplus({\bf 10})(6)
\oplus({\bf 660})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 770})(4)
\oplus2({\bf 54})(4)
\oplus({\bf 45})(4)
\oplus({\bf 1})(4)
\oplus({\bf 4608})(2)
\oplus({\bf 4410})(2)
\oplus2({\bf 210'})(2)
\oplus2({\bf 320})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 16380})(0)
\oplus({\bf 660})(0)
\oplus2({\bf 1386})(0)
\oplus({\bf 770})(0)
\oplus3({\bf 54})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4608})(-2)
\oplus({\bf 4410})(-2)
\oplus2({\bf 210'})(-2)
\oplus2({\bf 320})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 660})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 770})(-4)
\oplus2({\bf 54})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 210'})(-6)
\oplus({\bf 320})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 54})(-8)$\\
%
${\bf 54912}$&=&
$({\bf 3696'})(4)
\oplus({\bf 6930})(2)
\oplus({\bf 5940})(2)
\oplus({\bf 1050})(2)
\oplus({\bf 10560})(0)
\oplus({\bf 3696'})(0)
\oplus({\bf \overline{3696'}})(0)
\oplus({\bf 1728})(0)
\oplus({\bf \overline{6930}})(-2)
\oplus({\bf 5940})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf \overline{3696'}})(-4)$\\
%
${\bf 54912'}$&=&
$({\bf \overline{3696'}})(4)
\oplus({\bf \overline{6930}})(2)
\oplus({\bf 5940})(2)
\oplus({\bf \overline{1050}})(2)
\oplus({\bf 10560})(0)
\oplus({\bf 3696'})(0)
\oplus({\bf \overline{3696'}})(0)
\oplus({\bf 1728})(0)
\oplus({\bf 6930})(-2)
\oplus({\bf 5940})(-2)
\oplus({\bf 1050})(-2)
\oplus({\bf 3696'})(-4)$\\
%
${\bf 55055}$&=&
$({\bf 4125})(4)
\oplus({\bf 10560})(2)
\oplus({\bf 2970})(2)
\oplus({\bf 8910})(0)
\oplus({\bf 4125})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 770})(0)
\oplus({\bf 10560})(-2)
\oplus({\bf 2970})(-2)
\oplus({\bf 4125})(-4)$\\
%
${\bf 57344}$&=&
$({\bf 320})(6)
\oplus({\bf 1386})(4)
\oplus({\bf 770})(4)
\oplus({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus({\bf 45})(4)
\oplus({\bf 4410})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 2970})(2)
\oplus3({\bf 320})(2)
\oplus({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf 17920})(0)
\oplus2({\bf 1386})(0)
\oplus2({\bf 770})(0)
\oplus2({\bf 945})(0)
\oplus2({\bf 54})(0)
\oplus2({\bf 45})(0)
\oplus({\bf 4410})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 2970})(-2)
\oplus3({\bf 320})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1386})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 320})(-6)$\\
%
${\bf 63206}$&=&
$({\bf 1})(16)
\oplus({\bf 10})(14)
\oplus({\bf 54})(12)
\oplus({\bf 1})(12)
\oplus({\bf 210'})(10)
\oplus({\bf 10})(10)
\oplus({\bf 660})(8)
\oplus({\bf 54})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1782})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 10})(6)
\oplus({\bf 4290})(4)
\oplus({\bf 660})(4)
\oplus({\bf 54})(4)
\oplus({\bf 1})(4)
\oplus({\bf 9438})(2)
\oplus({\bf 1782})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 10})(2)
\oplus({\bf 19305})(0)
\oplus({\bf 4290})(0)
\oplus({\bf 660})(0)
\oplus({\bf 54})(0)
\oplus({\bf 1})(0)
\oplus({\bf 9438})(-2)
\oplus({\bf 1782})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 4290})(-4)
\oplus({\bf 660})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1782})(-6)
\oplus({\bf 210'})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 660})(-8)
\oplus({\bf 54})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 210'})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 54})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 10})(-14)
\oplus({\bf 1})(-16)$\\
%
${\bf 66528}$&=&
$({\bf 144})(7)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf \overline{16}})(5)
\oplus({\bf 2640})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf \overline{15120}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus2({\bf \overline{720}})(1)
\oplus({\bf \overline{560}})(1)
\oplus2({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 15120})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 3696})(-1)
\oplus2({\bf 720})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus2({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 720})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf \overline{144}})(-7)$\\
%
${\bf 66528'}$&=&
$({\bf \overline{144}})(7)
\oplus({\bf 720})(5)
\oplus({\bf 560})(5)
\oplus({\bf 144})(5)
\oplus({\bf 16})(5)
\oplus({\bf \overline{2640}})(3)
\oplus({\bf \overline{3696}})(3)
\oplus({\bf \overline{720}})(3)
\oplus({\bf \overline{560}})(3)
\oplus2({\bf \overline{144}})(3)
\oplus({\bf \overline{16}})(3)
\oplus({\bf 15120})(1)
\oplus({\bf 2640})(1)
\oplus({\bf 3696})(1)
\oplus2({\bf 720})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 144})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{2640}})(-1)
\oplus({\bf \overline{3696}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus2({\bf \overline{144}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 2640})(-3)
\oplus({\bf 3696})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 144})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf \overline{720}})(-5)
\oplus({\bf \overline{560}})(-5)
\oplus({\bf \overline{144}})(-5)
\oplus({\bf \overline{16}})(-5)
\oplus({\bf 144})(-7)$\\
%
${\bf 75504}$&=&
$({\bf 6930'})(4)
\oplus({\bf 2772})(2)
\oplus({\bf 8910})(2)
\oplus({\bf 6930})(2)
\oplus({\bf 6930'})(0)
\oplus({\bf \overline{6930'}})(0)
\oplus({\bf 10560})(0)
\oplus({\bf 8910})(-2)
\oplus({\bf \overline{2772}})(-2)
\oplus({\bf \overline{6930}})(-2)
\oplus({\bf \overline{6930'}})(-4)$\\
%
${\bf 75504'}$&=&
$({\bf \overline{6930'}})(4)
\oplus({\bf 8910})(2)
\oplus({\bf \overline{2772}})(2)
\oplus({\bf \overline{6930}})(2)
\oplus({\bf 6930'})(0)
\oplus({\bf \overline{6930'}})(0)
\oplus({\bf 10560})(0)
\oplus({\bf 2772})(-2)
\oplus({\bf 8910})(-2)
\oplus({\bf 6930})(-2)
\oplus({\bf 6930'})(-4)$\\
%
${\bf 82368}$&=&
$({\bf \overline{1200}})(5)
\oplus({\bf 8800})(3)
\oplus({\bf 1440})(3)
\oplus({\bf 1200})(3)
\oplus({\bf 560})(3)
\oplus({\bf \overline{11088}})(1)
\oplus({\bf \overline{8800}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus2({\bf \overline{1200}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf 11088})(-1)
\oplus({\bf 8800})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 1440})(-1)
\oplus2({\bf 1200})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf \overline{8800}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 1200})(-5)$\\
%
${\bf 82368'}$&=&
$({\bf 1200})(5)
\oplus({\bf \overline{8800}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{1200}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 11088})(1)
\oplus({\bf 8800})(1)
\oplus({\bf 3696})(1)
\oplus({\bf 1440})(1)
\oplus2({\bf 1200})(1)
\oplus({\bf 560})(1)
\oplus({\bf \overline{11088}})(-1)
\oplus({\bf \overline{8800}})(-1)
\oplus({\bf \overline{3696}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus2({\bf \overline{1200}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf 8800})(-3)
\oplus({\bf 1440})(-3)
\oplus({\bf 1200})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf \overline{1200}})(-5)$\\
%
${\bf 84942}$&=&
$({\bf 6930})(4)
\oplus({\bf 6930'})(2)
\oplus({\bf 10560})(2)
\oplus({\bf 3696'})(2)
\oplus({\bf 8910})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 5940})(0)
\oplus({\bf \overline{6930'}})(-2)
\oplus({\bf 10560})(-2)
\oplus({\bf \overline{3696'}})(-2)
\oplus({\bf \overline{6930}})(-4)$\\
%
${\bf 84942'}$&=&
$({\bf \overline{6930}})(4)
\oplus({\bf \overline{6930'}})(2)
\oplus({\bf 10560})(2)
\oplus({\bf \overline{3696'}})(2)
\oplus({\bf 8910})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 6930'})(-2)
\oplus({\bf 10560})(-2)
\oplus({\bf 3696'})(-2)
\oplus({\bf 6930})(-4)$\\
%
${\bf 90090}$&=&
$({\bf 5940})(4)
\oplus({\bf 10560})(2)
\oplus({\bf 3696'})(2)
\oplus({\bf \overline{3696'}})(2)
\oplus({\bf 2970})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 4125})(0)
\oplus2({\bf 5940})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 945})(0)
\oplus({\bf 10560})(-2)
\oplus({\bf 3696'})(-2)
\oplus({\bf \overline{3696'}})(-2)
\oplus({\bf 2970})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 5940})(-4)$\\
%
${\bf 91520}$&=&
$({\bf \overline{1440}})(5)
\oplus({\bf 11088})(3)
\oplus({\bf 672})(3)
\oplus({\bf 1440})(3)
\oplus({\bf 1200})(3)
\oplus({\bf \overline{5280}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus({\bf \overline{8800}})(1)
\oplus2({\bf \overline{1440}})(1)
\oplus({\bf \overline{672}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus({\bf 11088})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 8800})(-1)
\oplus({\bf 672})(-1)
\oplus2({\bf 1440})(-1)
\oplus({\bf 1200})(-1)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf \overline{672}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus({\bf 1440})(-5)$\\
%
${\bf 91520'}$&=&
$({\bf 1440})(5)
\oplus({\bf \overline{11088}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{672}})(3)
\oplus({\bf \overline{1200}})(3)
\oplus({\bf 11088})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 8800})(1)
\oplus({\bf 672})(1)
\oplus2({\bf 1440})(1)
\oplus({\bf 1200})(1)
\oplus({\bf \overline{5280}})(-1)
\oplus({\bf \overline{11088}})(-1)
\oplus({\bf \overline{8800}})(-1)
\oplus2({\bf \overline{1440}})(-1)
\oplus({\bf \overline{672}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf 11088})(-3)
\oplus({\bf 672})(-3)
\oplus({\bf 1440})(-3)
\oplus({\bf 1200})(-3)
\oplus({\bf \overline{1440}})(-5)$\\
%
${\bf 96096}$&=&
$({\bf 16})(11)
\oplus({\bf \overline{144}})(9)
\oplus({\bf \overline{16}})(9)
\oplus({\bf 720})(7)
\oplus({\bf 144})(7)
\oplus({\bf 16})(7)
\oplus({\bf \overline{2640}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf \overline{16}})(5)
\oplus({\bf 7920})(3)
\oplus({\bf 2640})(3)
\oplus({\bf 720})(3)
\oplus({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf \overline{20592}})(1)
\oplus({\bf \overline{7920}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 20592})(-1)
\oplus({\bf 7920})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{7920}})(-3)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 2640})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{144}})(-7)
\oplus({\bf \overline{16}})(-7)
\oplus({\bf 144})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf \overline{16}})(-11)$\\
%
${\bf 96096'}$&=&
$({\bf \overline{16}})(11)
\oplus({\bf 144})(9)
\oplus({\bf 16})(9)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{144}})(7)
\oplus({\bf \overline{16}})(7)
\oplus({\bf 2640})(5)
\oplus({\bf 720})(5)
\oplus({\bf 144})(5)
\oplus({\bf 16})(5)
\oplus({\bf \overline{7920}})(3)
\oplus({\bf \overline{2640}})(3)
\oplus({\bf \overline{720}})(3)
\oplus({\bf \overline{144}})(3)
\oplus({\bf \overline{16}})(3)
\oplus({\bf 20592})(1)
\oplus({\bf 7920})(1)
\oplus({\bf 2640})(1)
\oplus({\bf 720})(1)
\oplus({\bf 144})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{20592}})(-1)
\oplus({\bf \overline{7920}})(-1)
\oplus({\bf \overline{2640}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{144}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 7920})(-3)
\oplus({\bf 2640})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 144})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf \overline{2640}})(-5)
\oplus({\bf \overline{720}})(-5)
\oplus({\bf \overline{144}})(-5)
\oplus({\bf \overline{16}})(-5)
\oplus({\bf 720})(-7)
\oplus({\bf 144})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf \overline{144}})(-9)
\oplus({\bf \overline{16}})(-9)
\oplus({\bf 16})(-11)$\\
%
${\bf 99099}$&=&
$({\bf 8910})(4)
\oplus({\bf 6930'})(2)
\oplus({\bf \overline{6930'}})(2)
\oplus({\bf 10560})(2)
\oplus({\bf 2772})(0)
\oplus({\bf 8910})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{2772}})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 4125})(0)
\oplus({\bf 6930'})(-2)
\oplus({\bf \overline{6930'}})(-2)
\oplus({\bf 10560})(-2)
\oplus({\bf 8910})(-4)$\\
%
${\bf 100672}$&=&
$({\bf 10})(12)
\oplus({\bf 54})(10)
\oplus({\bf 45})(10)
\oplus({\bf 1})(10)
\oplus({\bf 210'})(8)
\oplus({\bf 320})(8)
\oplus2({\bf 10})(8)
\oplus({\bf 660})(6)
\oplus({\bf 1386})(6)
\oplus2({\bf 54})(6)
\oplus({\bf 45})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1782})(4)
\oplus({\bf 4608})(4)
\oplus2({\bf 210'})(4)
\oplus({\bf 320})(4)
\oplus2({\bf 10})(4)
\oplus({\bf 4290})(2)
\oplus({\bf 12870})(2)
\oplus2({\bf 660})(2)
\oplus({\bf 1386})(2)
\oplus2({\bf 54})(2)
\oplus({\bf 45})(2)
\oplus({\bf 1})(2)
\oplus({\bf 31680})(0)
\oplus2({\bf 1782})(0)
\oplus({\bf 4608})(0)
\oplus2({\bf 210'})(0)
\oplus({\bf 320})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 4290})(-2)
\oplus({\bf 12870})(-2)
\oplus2({\bf 660})(-2)
\oplus({\bf 1386})(-2)
\oplus2({\bf 54})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1782})(-4)
\oplus({\bf 4608})(-4)
\oplus2({\bf 210'})(-4)
\oplus({\bf 320})(-4)
\oplus2({\bf 10})(-4)
\oplus({\bf 660})(-6)
\oplus({\bf 1386})(-6)
\oplus2({\bf 54})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 210'})(-8)
\oplus({\bf 320})(-8)
\oplus2({\bf 10})(-8)
\oplus({\bf 54})(-10)
\oplus({\bf 45})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 10})(-12)$\\
%
${\bf 112112}$&=&
$({\bf 770})(6)
\oplus({\bf 4410})(4)
\oplus({\bf 2970})(4)
\oplus({\bf 320})(4)
\oplus({\bf 17920})(2)
\oplus({\bf 1386})(2)
\oplus({\bf 4125})(2)
\oplus2({\bf 770})(2)
\oplus({\bf 945})(2)
\oplus({\bf 54})(2)
\oplus({\bf 27720})(0)
\oplus({\bf 4410})(0)
\oplus({\bf 4312})(0)
\oplus({\bf 210'})(0)
\oplus2({\bf 2970})(0)
\oplus2({\bf 320})(0)
\oplus({\bf 17920})(-2)
\oplus({\bf 1386})(-2)
\oplus({\bf 4125})(-2)
\oplus2({\bf 770})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 54})(-2)
\oplus({\bf 4410})(-4)
\oplus({\bf 2970})(-4)
\oplus({\bf 320})(-4)
\oplus({\bf 770})(-6)$\\
%
${\bf 112112'}$&=&
$({\bf 126})(8)
\oplus({\bf 1050})(6)
\oplus({\bf 210})(6)
\oplus({\bf 4950})(4)
\oplus({\bf 1728})(4)
\oplus({\bf 126})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf 17325})(2)
\oplus({\bf 8085})(2)
\oplus({\bf 1050})(2)
\oplus({\bf \overline{1050}})(2)
\oplus({\bf 210})(2)
\oplus({\bf 28160})(0)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 1728})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf \overline{17325}})(-2)
\oplus({\bf 8085})(-2)
\oplus({\bf 1050})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf \overline{4950}})(-4)
\oplus({\bf 1728})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf 210})(-6)
\oplus({\bf \overline{126}})(-8)$\\
%
${\bf 112112''}$&=&
$({\bf \overline{126}})(8)
\oplus({\bf \overline{1050}})(6)
\oplus({\bf 210})(6)
\oplus({\bf \overline{4950}})(4)
\oplus({\bf 1728})(4)
\oplus({\bf 126})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{17325}})(2)
\oplus({\bf 8085})(2)
\oplus({\bf 1050})(2)
\oplus({\bf \overline{1050}})(2)
\oplus({\bf 210})(2)
\oplus({\bf 28160})(0)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 1728})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 17325})(-2)
\oplus({\bf 8085})(-2)
\oplus({\bf 1050})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 4950})(-4)
\oplus({\bf 1728})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf 1050})(-6)
\oplus({\bf 210})(-6)
\oplus({\bf 126})(-8)$\\
%
${\bf 112320}$&=&
$({\bf 120})(8)
\oplus({\bf 945})(6)
\oplus({\bf 210})(6)
\oplus({\bf 45})(6)
\oplus({\bf 4312})(4)
\oplus({\bf 1728})(4)
\oplus({\bf 320})(4)
\oplus2({\bf 120})(4)
\oplus({\bf 14784})(2)
\oplus({\bf 8085})(2)
\oplus({\bf 1386})(2)
\oplus2({\bf 945})(2)
\oplus({\bf 210})(2)
\oplus({\bf 45})(2)
\oplus({\bf 28160})(0)
\oplus({\bf 4608})(0)
\oplus2({\bf 4312})(0)
\oplus({\bf 1728})(0)
\oplus({\bf 320})(0)
\oplus2({\bf 120})(0)
\oplus({\bf 14784})(-2)
\oplus({\bf 8085})(-2)
\oplus({\bf 1386})(-2)
\oplus2({\bf 945})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 4312})(-4)
\oplus({\bf 1728})(-4)
\oplus({\bf 320})(-4)
\oplus2({\bf 120})(-4)
\oplus({\bf 945})(-6)
\oplus({\bf 210})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf 120})(-8)$\\
%
${\bf 132132}$&=&
$({\bf 10560})(4)
\oplus({\bf 8910})(2)
\oplus({\bf 6930})(2)
\oplus({\bf \overline{6930}})(2)
\oplus({\bf 4125})(2)
\oplus({\bf 5940})(2)
\oplus({\bf 6930'})(0)
\oplus({\bf \overline{6930'}})(0)
\oplus2({\bf 10560})(0)
\oplus({\bf 3696'})(0)
\oplus({\bf \overline{3696'}})(0)
\oplus({\bf 2970})(0)
\oplus({\bf 8910})(-2)
\oplus({\bf 6930})(-2)
\oplus({\bf \overline{6930}})(-2)
\oplus({\bf 4125})(-2)
\oplus({\bf 5940})(-2)
\oplus({\bf 10560})(-4)$\\
%
${\bf 133056}$&=&
$({\bf 1386})(6)
\oplus({\bf 4410})(4)
\oplus({\bf 4312})(4)
\oplus({\bf 210'})(4)
\oplus({\bf 320})(4)
\oplus({\bf 7644})(2)
\oplus({\bf 17920})(2)
\oplus2({\bf 1386})(2)
\oplus({\bf 770})(2)
\oplus({\bf 945})(2)
\oplus({\bf 54})(2)
\oplus({\bf 45})(2)
\oplus({\bf 34398})(0)
\oplus2({\bf 4410})(0)
\oplus({\bf 4312})(0)
\oplus({\bf 210'})(0)
\oplus({\bf 2970})(0)
\oplus2({\bf 320})(0)
\oplus({\bf 120})(0)
\oplus({\bf 10})(0)
\oplus({\bf 7644})(-2)
\oplus({\bf 17920})(-2)
\oplus2({\bf 1386})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 54})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 4410})(-4)
\oplus({\bf 4312})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 320})(-4)
\oplus({\bf 1386})(-6)$\\
%
${\bf 133056'}$&=&
$({\bf 210'})(8)
\oplus({\bf 660})(6)
\oplus({\bf 1386})(6)
\oplus({\bf 54})(6)
\oplus({\bf 4608})(4)
\oplus({\bf 4410})(4)
\oplus2({\bf 210'})(4)
\oplus({\bf 320})(4)
\oplus({\bf 10})(4)
\oplus({\bf 16380})(2)
\oplus({\bf 660})(2)
\oplus({\bf 7644})(2)
\oplus2({\bf 1386})(2)
\oplus({\bf 770})(2)
\oplus2({\bf 54})(2)
\oplus({\bf 45})(2)
\oplus({\bf 1})(2)
\oplus({\bf 37632})(0)
\oplus({\bf 4608})(0)
\oplus2({\bf 4410})(0)
\oplus2({\bf 210'})(0)
\oplus2({\bf 320})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 16380})(-2)
\oplus({\bf 660})(-2)
\oplus({\bf 7644})(-2)
\oplus2({\bf 1386})(-2)
\oplus({\bf 770})(-2)
\oplus2({\bf 54})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4608})(-4)
\oplus({\bf 4410})(-4)
\oplus2({\bf 210'})(-4)
\oplus({\bf 320})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 660})(-6)
\oplus({\bf 1386})(-6)
\oplus({\bf 54})(-6)
\oplus({\bf 210'})(-8)$\\
%
${\bf 136136}$&=&
$({\bf 1})(18)
\oplus({\bf 10})(16)
\oplus({\bf 54})(14)
\oplus({\bf 1})(14)
\oplus({\bf 210'})(12)
\oplus({\bf 10})(12)
\oplus({\bf 660})(10)
\oplus({\bf 54})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1782})(8)
\oplus({\bf 210'})(8)
\oplus({\bf 10})(8)
\oplus({\bf 4290})(6)
\oplus({\bf 660})(6)
\oplus({\bf 54})(6)
\oplus({\bf 1})(6)
\oplus({\bf 9438})(4)
\oplus({\bf 1782})(4)
\oplus({\bf 210'})(4)
\oplus({\bf 10})(4)
\oplus({\bf 19305})(2)
\oplus({\bf 4290})(2)
\oplus({\bf 660})(2)
\oplus({\bf 54})(2)
\oplus({\bf 1})(2)
\oplus({\bf 37180})(0)
\oplus({\bf 9438})(0)
\oplus({\bf 1782})(0)
\oplus({\bf 210'})(0)
\oplus({\bf 10})(0)
\oplus({\bf 19305})(-2)
\oplus({\bf 4290})(-2)
\oplus({\bf 660})(-2)
\oplus({\bf 54})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 9438})(-4)
\oplus({\bf 1782})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 4290})(-6)
\oplus({\bf 660})(-6)
\oplus({\bf 54})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1782})(-8)
\oplus({\bf 210'})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 660})(-10)
\oplus({\bf 54})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 210'})(-12)
\oplus({\bf 10})(-12)
\oplus({\bf 54})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 10})(-16)
\oplus({\bf 1})(-18)$\\
%
${\bf 148500}$&=&
$({\bf 45})(10)
\oplus({\bf 320})(8)
\oplus({\bf 120})(8)
\oplus({\bf 10})(8)
\oplus({\bf 1386})(6)
\oplus({\bf 945})(6)
\oplus({\bf 54})(6)
\oplus2({\bf 45})(6)
\oplus({\bf 4608})(4)
\oplus({\bf 4312})(4)
\oplus({\bf 210'})(4)
\oplus2({\bf 320})(4)
\oplus({\bf 120})(4)
\oplus({\bf 10})(4)
\oplus({\bf 12870})(2)
\oplus({\bf 14784})(2)
\oplus({\bf 660})(2)
\oplus2({\bf 1386})(2)
\oplus({\bf 945})(2)
\oplus({\bf 54})(2)
\oplus2({\bf 45})(2)
\oplus({\bf 42120})(0)
\oplus({\bf 1782})(0)
\oplus2({\bf 4608})(0)
\oplus({\bf 4312})(0)
\oplus({\bf 210'})(0)
\oplus2({\bf 320})(0)
\oplus({\bf 120})(0)
\oplus({\bf 10})(0)
\oplus({\bf 12870})(-2)
\oplus({\bf 14784})(-2)
\oplus({\bf 660})(-2)
\oplus2({\bf 1386})(-2)
\oplus({\bf 945})(-2)
\oplus({\bf 54})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf 4608})(-4)
\oplus({\bf 4312})(-4)
\oplus({\bf 210'})(-4)
\oplus2({\bf 320})(-4)
\oplus({\bf 120})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1386})(-6)
\oplus({\bf 945})(-6)
\oplus({\bf 54})(-6)
\oplus2({\bf 45})(-6)
\oplus({\bf 320})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 45})(-10)$\\
%
${\bf 151008}$&=&
$({\bf \overline{9504}})(5)
\oplus({\bf 26400})(3)
\oplus({\bf \overline{39600}})(1)
\oplus({\bf 39600})(-1)
\oplus({\bf \overline{26400}})(-3)
\oplus({\bf 9504})(-5)$\\
%
${\bf 151008'}$&=&
$({\bf 9504})(5)
\oplus({\bf \overline{26400}})(3)
\oplus({\bf 39600})(1)
\oplus({\bf \overline{39600}})(-1)
\oplus({\bf 26400})(-3)
\oplus({\bf \overline{9504}})(-5)$\\
%
${\bf 155232}$&=&
$({\bf 945})(6)
\oplus({\bf 4312})(4)
\oplus({\bf 2970})(4)
\oplus({\bf 1728})(4)
\oplus({\bf 320})(4)
\oplus({\bf 120})(4)
\oplus({\bf 17920})(2)
\oplus({\bf 8085})(2)
\oplus({\bf 1386})(2)
\oplus({\bf 5940})(2)
\oplus({\bf 770})(2)
\oplus3({\bf 945})(2)
\oplus({\bf 210})(2)
\oplus({\bf 45})(2)
\oplus({\bf 36750})(0)
\oplus({\bf 4410})(0)
\oplus2({\bf 4312})(0)
\oplus2({\bf 2970})(0)
\oplus2({\bf 1728})(0)
\oplus2({\bf 320})(0)
\oplus2({\bf 120})(0)
\oplus({\bf 17920})(-2)
\oplus({\bf 8085})(-2)
\oplus({\bf 1386})(-2)
\oplus({\bf 5940})(-2)
\oplus({\bf 770})(-2)
\oplus3({\bf 945})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 4312})(-4)
\oplus({\bf 2970})(-4)
\oplus({\bf 1728})(-4)
\oplus({\bf 320})(-4)
\oplus({\bf 120})(-4)
\oplus({\bf 945})(-6)$\\
%
${\bf 155232'}$&=&
$({\bf \overline{3696}})(5)
\oplus({\bf 8064})(3)
\oplus({\bf 8800})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus({\bf \overline{25200}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{8800}})(1)
\oplus2({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf 25200})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 8800})(-1)
\oplus2({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 1200})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf \overline{8064}})(-3)
\oplus({\bf \overline{8800}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 3696})(-5)$\\
%
${\bf 155232''}$&=&
$({\bf 3696})(5)
\oplus({\bf \overline{8064}})(3)
\oplus({\bf \overline{8800}})(3)
\oplus({\bf \overline{3696}})(3)
\oplus({\bf \overline{720}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 25200})(1)
\oplus({\bf 8064})(1)
\oplus({\bf 8800})(1)
\oplus2({\bf 3696})(1)
\oplus({\bf 720})(1)
\oplus({\bf 1200})(1)
\oplus({\bf 560})(1)
\oplus({\bf 144})(1)
\oplus({\bf \overline{25200}})(-1)
\oplus({\bf \overline{8064}})(-1)
\oplus({\bf \overline{8800}})(-1)
\oplus2({\bf \overline{3696}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf \overline{144}})(-1)
\oplus({\bf 8064})(-3)
\oplus({\bf 8800})(-3)
\oplus({\bf 3696})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf \overline{3696}})(-5)$\\
%
${\bf 161700}$&=&
$({\bf 1050})(6)
\oplus({\bf 4950})(4)
\oplus({\bf 3696'})(4)
\oplus({\bf 1728})(4)
\oplus({\bf 126})(4)
\oplus({\bf 23040})(2)
\oplus({\bf 8085})(2)
\oplus({\bf 5940})(2)
\oplus2({\bf 1050})(2)
\oplus({\bf \overline{1050}})(2)
\oplus({\bf 210})(2)
\oplus({\bf 36750})(0)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 3696'})(0)
\oplus({\bf \overline{3696'}})(0)
\oplus2({\bf 1728})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf \overline{23040}})(-2)
\oplus({\bf 8085})(-2)
\oplus({\bf 5940})(-2)
\oplus({\bf 1050})(-2)
\oplus2({\bf \overline{1050}})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf \overline{4950}})(-4)
\oplus({\bf \overline{3696'}})(-4)
\oplus({\bf 1728})(-4)
\oplus({\bf \overline{126}})(-4)
\oplus({\bf \overline{1050}})(-6)$\\
%
${\bf 161700'}$&=&
$({\bf \overline{1050}})(6)
\oplus({\bf \overline{4950}})(4)
\oplus({\bf \overline{3696'}})(4)
\oplus({\bf 1728})(4)
\oplus({\bf \overline{126}})(4)
\oplus({\bf \overline{23040}})(2)
\oplus({\bf 8085})(2)
\oplus({\bf 5940})(2)
\oplus({\bf 1050})(2)
\oplus2({\bf \overline{1050}})(2)
\oplus({\bf 210})(2)
\oplus({\bf 36750})(0)
\oplus({\bf 4950})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf 3696'})(0)
\oplus({\bf \overline{3696'}})(0)
\oplus2({\bf 1728})(0)
\oplus({\bf 126})(0)
\oplus({\bf \overline{126}})(0)
\oplus({\bf 23040})(-2)
\oplus({\bf 8085})(-2)
\oplus({\bf 5940})(-2)
\oplus2({\bf 1050})(-2)
\oplus({\bf \overline{1050}})(-2)
\oplus({\bf 210})(-2)
\oplus({\bf 4950})(-4)
\oplus({\bf 3696'})(-4)
\oplus({\bf 1728})(-4)
\oplus({\bf 126})(-4)
\oplus({\bf 1050})(-6)$\\
%
${\bf 164736}$&=&
$({\bf 54})(10)
\oplus({\bf 210'})(8)
\oplus({\bf 320})(8)
\oplus({\bf 10})(8)
\oplus({\bf 660})(6)
\oplus({\bf 1386})(6)
\oplus({\bf 770})(6)
\oplus2({\bf 54})(6)
\oplus({\bf 45})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1782})(4)
\oplus({\bf 4608})(4)
\oplus({\bf 4410})(4)
\oplus2({\bf 210'})(4)
\oplus2({\bf 320})(4)
\oplus2({\bf 10})(4)
\oplus({\bf 12870})(2)
\oplus({\bf 16380})(2)
\oplus2({\bf 660})(2)
\oplus2({\bf 1386})(2)
\oplus({\bf 770})(2)
\oplus3({\bf 54})(2)
\oplus({\bf 45})(2)
\oplus({\bf 1})(2)
\oplus({\bf 48510})(0)
\oplus({\bf 1782})(0)
\oplus2({\bf 4608})(0)
\oplus({\bf 4410})(0)
\oplus3({\bf 210'})(0)
\oplus2({\bf 320})(0)
\oplus2({\bf 10})(0)
\oplus({\bf 12870})(-2)
\oplus({\bf 16380})(-2)
\oplus2({\bf 660})(-2)
\oplus2({\bf 1386})(-2)
\oplus({\bf 770})(-2)
\oplus3({\bf 54})(-2)
\oplus({\bf 45})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1782})(-4)
\oplus({\bf 4608})(-4)
\oplus({\bf 4410})(-4)
\oplus2({\bf 210'})(-4)
\oplus2({\bf 320})(-4)
\oplus2({\bf 10})(-4)
\oplus({\bf 660})(-6)
\oplus({\bf 1386})(-6)
\oplus({\bf 770})(-6)
\oplus2({\bf 54})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 210'})(-8)
\oplus({\bf 320})(-8)
\oplus({\bf 10})(-8)
\oplus({\bf 54})(-10)$\\
%
${\bf 174240}$&=&
$({\bf \overline{5280}})(5)
\oplus({\bf 17280})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 672})(3)
\oplus({\bf \overline{34992}})(1)
\oplus({\bf \overline{5280}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf 34992})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 1440})(-1)
\oplus({\bf \overline{17280}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{672}})(-3)
\oplus({\bf 5280})(-5)$\\
%
${\bf 174240'}$&=&
$({\bf 5280})(5)
\oplus({\bf \overline{17280}})(3)
\oplus({\bf \overline{11088}})(3)
\oplus({\bf \overline{672}})(3)
\oplus({\bf 34992})(1)
\oplus({\bf 11088})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 1440})(1)
\oplus({\bf \overline{34992}})(-1)
\oplus({\bf \overline{5280}})(-1)
\oplus({\bf \overline{11088}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf 17280})(-3)
\oplus({\bf 11088})(-3)
\oplus({\bf 672})(-3)
\oplus({\bf \overline{5280}})(-5)$\\
%
${\bf 189189}$&=&
$({\bf 210})(8)
\oplus({\bf 1728})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 120})(6)
\oplus({\bf 8085})(4)
\oplus({\bf 1050})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf 945})(4)
\oplus2({\bf 210})(4)
\oplus({\bf 28160})(2)
\oplus({\bf 4950})(2)
\oplus({\bf \overline{4950}})(2)
\oplus({\bf 4312})(2)
\oplus2({\bf 1728})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 120})(2)
\oplus({\bf 17325})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 14784})(0)
\oplus2({\bf 8085})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 945})(0)
\oplus2({\bf 210})(0)
\oplus({\bf 28160})(-2)
\oplus({\bf 4950})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf 4312})(-2)
\oplus2({\bf 1728})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 8085})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus({\bf 945})(-4)
\oplus2({\bf 210})(-4)
\oplus({\bf 1728})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 120})(-6)
\oplus({\bf 210})(-8)$\\
%
${\bf 222156}$&=&
$({\bf 660})(8)
\oplus({\bf 4608})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 16380})(4)
\oplus({\bf 660})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 54})(4)
\oplus({\bf 37632})(2)
\oplus({\bf 4608})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 320})(2)
\oplus({\bf 10})(2)
\oplus({\bf 52920})(0)
\oplus({\bf 16380})(0)
\oplus({\bf 660})(0)
\oplus({\bf 7644})(0)
\oplus({\bf 1386})(0)
\oplus({\bf 770})(0)
\oplus({\bf 54})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf 37632})(-2)
\oplus({\bf 4608})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 16380})(-4)
\oplus({\bf 660})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 4608})(-6)
\oplus({\bf 210'})(-6)
\oplus({\bf 660})(-8)$\\
%
${\bf 224224}$&=&
$({\bf 560})(7)
\oplus({\bf \overline{3696}})(5)
\oplus({\bf \overline{1200}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf 15120})(3)
\oplus({\bf 8800})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 720})(3)
\oplus({\bf 1200})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 144})(3)
\oplus({\bf \overline{38016}})(1)
\oplus({\bf \overline{15120}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{8800}})(1)
\oplus2({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus2({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf 38016})(-1)
\oplus({\bf 15120})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 8800})(-1)
\oplus2({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 1200})(-1)
\oplus2({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf \overline{15120}})(-3)
\oplus({\bf \overline{8800}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{560}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf 3696})(-5)
\oplus({\bf 1200})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf \overline{560}})(-7)$\\
%
${\bf 224224'}$&=&
$({\bf \overline{560}})(7)
\oplus({\bf 3696})(5)
\oplus({\bf 1200})(5)
\oplus({\bf 560})(5)
\oplus({\bf 144})(5)
\oplus({\bf \overline{15120}})(3)
\oplus({\bf \overline{8800}})(3)
\oplus({\bf \overline{3696}})(3)
\oplus({\bf \overline{720}})(3)
\oplus({\bf \overline{1200}})(3)
\oplus2({\bf \overline{560}})(3)
\oplus({\bf \overline{144}})(3)
\oplus({\bf 38016})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 2640})(1)
\oplus({\bf 8800})(1)
\oplus2({\bf 3696})(1)
\oplus({\bf 720})(1)
\oplus({\bf 1200})(1)
\oplus2({\bf 560})(1)
\oplus({\bf 144})(1)
\oplus({\bf \overline{38016}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{2640}})(-1)
\oplus({\bf \overline{8800}})(-1)
\oplus2({\bf \overline{3696}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus2({\bf \overline{560}})(-1)
\oplus({\bf \overline{144}})(-1)
\oplus({\bf 15120})(-3)
\oplus({\bf 8800})(-3)
\oplus({\bf 3696})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 1200})(-3)
\oplus2({\bf 560})(-3)
\oplus({\bf 144})(-3)
\oplus({\bf \overline{3696}})(-5)
\oplus({\bf \overline{1200}})(-5)
\oplus({\bf \overline{560}})(-5)
\oplus({\bf \overline{144}})(-5)
\oplus({\bf 560})(-7)$\\
%
${\bf 224224''}$&=&
$({\bf 672})(7)
\oplus({\bf \overline{5280}})(5)
\oplus({\bf \overline{1440}})(5)
\oplus({\bf 23760})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 672})(3)
\oplus({\bf 1440})(3)
\oplus({\bf \overline{49280}})(1)
\oplus({\bf \overline{5280}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{672}})(1)
\oplus({\bf 49280})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 672})(-1)
\oplus({\bf 1440})(-1)
\oplus({\bf \overline{23760}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf \overline{672}})(-3)
\oplus({\bf 5280})(-5)
\oplus({\bf 1440})(-5)
\oplus({\bf \overline{672}})(-7)$\\
%
${\bf 224224'''}$&=&
$({\bf \overline{672}})(7)
\oplus({\bf 5280})(5)
\oplus({\bf 1440})(5)
\oplus({\bf \overline{23760}})(3)
\oplus({\bf \overline{11088}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf \overline{672}})(3)
\oplus({\bf 49280})(1)
\oplus({\bf 11088})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 672})(1)
\oplus({\bf 1440})(1)
\oplus({\bf \overline{49280}})(-1)
\oplus({\bf \overline{5280}})(-1)
\oplus({\bf \overline{11088}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{672}})(-1)
\oplus({\bf 23760})(-3)
\oplus({\bf 11088})(-3)
\oplus({\bf 672})(-3)
\oplus({\bf 1440})(-3)
\oplus({\bf \overline{5280}})(-5)
\oplus({\bf \overline{1440}})(-5)
\oplus({\bf 672})(-7)$\\
%
${\bf 237600}$&=&
$({\bf 720})(7)
\oplus({\bf \overline{2640}})(5)
\oplus({\bf \overline{3696}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf 15120})(3)
\oplus({\bf 2640})(3)
\oplus({\bf 8064})(3)
\oplus({\bf 3696})(3)
\oplus2({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf \overline{43680}})(1)
\oplus({\bf \overline{15120}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus2({\bf \overline{3696}})(1)
\oplus2({\bf \overline{720}})(1)
\oplus({\bf \overline{560}})(1)
\oplus2({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 43680})(-1)
\oplus({\bf 15120})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 8064})(-1)
\oplus2({\bf 3696})(-1)
\oplus2({\bf 720})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{15120}})(-3)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{8064}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 2640})(-5)
\oplus({\bf 3696})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf \overline{720}})(-7)$\\
%
${\bf 237600'}$&=&
$({\bf \overline{720}})(7)
\oplus({\bf 2640})(5)
\oplus({\bf 3696})(5)
\oplus({\bf 720})(5)
\oplus({\bf 144})(5)
\oplus({\bf \overline{15120}})(3)
\oplus({\bf \overline{2640}})(3)
\oplus({\bf \overline{8064}})(3)
\oplus({\bf \overline{3696}})(3)
\oplus2({\bf \overline{720}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{144}})(3)
\oplus({\bf \overline{16}})(3)
\oplus({\bf 43680})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 2640})(1)
\oplus({\bf 8064})(1)
\oplus2({\bf 3696})(1)
\oplus2({\bf 720})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 144})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{43680}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{2640}})(-1)
\oplus({\bf \overline{8064}})(-1)
\oplus2({\bf \overline{3696}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus2({\bf \overline{144}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 15120})(-3)
\oplus({\bf 2640})(-3)
\oplus({\bf 8064})(-3)
\oplus({\bf 3696})(-3)
\oplus2({\bf 720})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 144})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf \overline{2640}})(-5)
\oplus({\bf \overline{3696}})(-5)
\oplus({\bf \overline{720}})(-5)
\oplus({\bf \overline{144}})(-5)
\oplus({\bf 720})(-7)$\\
%
${\bf 244608}$&=&
$({\bf \overline{8064}})(5)
\oplus({\bf 25200})(3)
\oplus({\bf 8064})(3)
\oplus({\bf 3696})(3)
\oplus({\bf \overline{30800}})(1)
\oplus({\bf \overline{25200}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{8800}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf 30800})(-1)
\oplus({\bf 25200})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 8800})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf \overline{25200}})(-3)
\oplus({\bf \overline{8064}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf 8064})(-5)$\\
%
${\bf 244608'}$&=&
$({\bf 8064})(5)
\oplus({\bf \overline{25200}})(3)
\oplus({\bf \overline{8064}})(3)
\oplus({\bf \overline{3696}})(3)
\oplus({\bf 30800})(1)
\oplus({\bf 25200})(1)
\oplus({\bf 8064})(1)
\oplus({\bf 8800})(1)
\oplus({\bf 3696})(1)
\oplus({\bf 720})(1)
\oplus({\bf \overline{30800}})(-1)
\oplus({\bf \overline{25200}})(-1)
\oplus({\bf \overline{8064}})(-1)
\oplus({\bf \overline{8800}})(-1)
\oplus({\bf \overline{3696}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf 25200})(-3)
\oplus({\bf 8064})(-3)
\oplus({\bf 3696})(-3)
\oplus({\bf \overline{8064}})(-5)$\\
%
${\bf 247104}$&=&
$({\bf \overline{144}})(9)
\oplus({\bf 720})(7)
\oplus({\bf 560})(7)
\oplus({\bf 144})(7)
\oplus({\bf 16})(7)
\oplus({\bf \overline{2640}})(5)
\oplus({\bf \overline{3696}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{560}})(5)
\oplus2({\bf \overline{144}})(5)
\oplus({\bf \overline{16}})(5)
\oplus({\bf 7920})(3)
\oplus({\bf 15120})(3)
\oplus({\bf 2640})(3)
\oplus({\bf 3696})(3)
\oplus2({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf \overline{48048}})(1)
\oplus({\bf \overline{7920}})(1)
\oplus({\bf \overline{15120}})(1)
\oplus2({\bf \overline{2640}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus2({\bf \overline{720}})(1)
\oplus({\bf \overline{560}})(1)
\oplus2({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 48048})(-1)
\oplus({\bf 7920})(-1)
\oplus({\bf 15120})(-1)
\oplus2({\bf 2640})(-1)
\oplus({\bf 3696})(-1)
\oplus2({\bf 720})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{7920}})(-3)
\oplus({\bf \overline{15120}})(-3)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus2({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 2640})(-5)
\oplus({\bf 3696})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 560})(-5)
\oplus2({\bf 144})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{144}})(-7)
\oplus({\bf \overline{16}})(-7)
\oplus({\bf 144})(-9)$\\
%
${\bf 247104'}$&=&
$({\bf 144})(9)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{560}})(7)
\oplus({\bf \overline{144}})(7)
\oplus({\bf \overline{16}})(7)
\oplus({\bf 2640})(5)
\oplus({\bf 3696})(5)
\oplus({\bf 720})(5)
\oplus({\bf 560})(5)
\oplus2({\bf 144})(5)
\oplus({\bf 16})(5)
\oplus({\bf \overline{7920}})(3)
\oplus({\bf \overline{15120}})(3)
\oplus({\bf \overline{2640}})(3)
\oplus({\bf \overline{3696}})(3)
\oplus2({\bf \overline{720}})(3)
\oplus({\bf \overline{560}})(3)
\oplus2({\bf \overline{144}})(3)
\oplus({\bf \overline{16}})(3)
\oplus({\bf 48048})(1)
\oplus({\bf 7920})(1)
\oplus({\bf 15120})(1)
\oplus2({\bf 2640})(1)
\oplus({\bf 3696})(1)
\oplus2({\bf 720})(1)
\oplus({\bf 560})(1)
\oplus2({\bf 144})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{48048}})(-1)
\oplus({\bf \overline{7920}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus2({\bf \overline{2640}})(-1)
\oplus({\bf \overline{3696}})(-1)
\oplus2({\bf \overline{720}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus2({\bf \overline{144}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 7920})(-3)
\oplus({\bf 15120})(-3)
\oplus({\bf 2640})(-3)
\oplus({\bf 3696})(-3)
\oplus2({\bf 720})(-3)
\oplus({\bf 560})(-3)
\oplus2({\bf 144})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf \overline{2640}})(-5)
\oplus({\bf \overline{3696}})(-5)
\oplus({\bf \overline{720}})(-5)
\oplus({\bf \overline{560}})(-5)
\oplus2({\bf \overline{144}})(-5)
\oplus({\bf \overline{16}})(-5)
\oplus({\bf 720})(-7)
\oplus({\bf 560})(-7)
\oplus({\bf 144})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf \overline{144}})(-9)$\\
%
${\bf 255255}$&=&
$({\bf 10})(14)
\oplus({\bf 54})(12)
\oplus({\bf 45})(12)
\oplus({\bf 1})(12)
\oplus({\bf 210'})(10)
\oplus({\bf 320})(10)
\oplus2({\bf 10})(10)
\oplus({\bf 660})(8)
\oplus({\bf 1386})(8)
\oplus2({\bf 54})(8)
\oplus({\bf 45})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1782})(6)
\oplus({\bf 4608})(6)
\oplus2({\bf 210'})(6)
\oplus({\bf 320})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 4290})(4)
\oplus({\bf 12870})(4)
\oplus2({\bf 660})(4)
\oplus({\bf 1386})(4)
\oplus2({\bf 54})(4)
\oplus({\bf 45})(4)
\oplus({\bf 1})(4)
\oplus({\bf 9438})(2)
\oplus({\bf 31680})(2)
\oplus2({\bf 1782})(2)
\oplus({\bf 4608})(2)
\oplus2({\bf 210'})(2)
\oplus({\bf 320})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 70785})(0)
\oplus2({\bf 4290})(0)
\oplus({\bf 12870})(0)
\oplus2({\bf 660})(0)
\oplus({\bf 1386})(0)
\oplus2({\bf 54})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf 9438})(-2)
\oplus({\bf 31680})(-2)
\oplus2({\bf 1782})(-2)
\oplus({\bf 4608})(-2)
\oplus2({\bf 210'})(-2)
\oplus({\bf 320})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 4290})(-4)
\oplus({\bf 12870})(-4)
\oplus2({\bf 660})(-4)
\oplus({\bf 1386})(-4)
\oplus2({\bf 54})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1782})(-6)
\oplus({\bf 4608})(-6)
\oplus2({\bf 210'})(-6)
\oplus({\bf 320})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf 660})(-8)
\oplus({\bf 1386})(-8)
\oplus2({\bf 54})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 210'})(-10)
\oplus({\bf 320})(-10)
\oplus2({\bf 10})(-10)
\oplus({\bf 54})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 10})(-14)$\\
%
${\bf 256256}$&=&
$({\bf \overline{16}})(13)
\oplus({\bf 144})(11)
\oplus({\bf 16})(11)
\oplus({\bf \overline{720}})(9)
\oplus({\bf \overline{144}})(9)
\oplus({\bf \overline{16}})(9)
\oplus({\bf 2640})(7)
\oplus({\bf 720})(7)
\oplus({\bf 144})(7)
\oplus({\bf 16})(7)
\oplus({\bf \overline{7920}})(5)
\oplus({\bf \overline{2640}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf \overline{16}})(5)
\oplus({\bf 20592})(3)
\oplus({\bf 7920})(3)
\oplus({\bf 2640})(3)
\oplus({\bf 720})(3)
\oplus({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf \overline{48048'}})(1)
\oplus({\bf \overline{20592}})(1)
\oplus({\bf \overline{7920}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 48048'})(-1)
\oplus({\bf 20592})(-1)
\oplus({\bf 7920})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{20592}})(-3)
\oplus({\bf \overline{7920}})(-3)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 7920})(-5)
\oplus({\bf 2640})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf \overline{2640}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{144}})(-7)
\oplus({\bf \overline{16}})(-7)
\oplus({\bf 720})(-9)
\oplus({\bf 144})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf \overline{144}})(-11)
\oplus({\bf \overline{16}})(-11)
\oplus({\bf 16})(-13)$\\
%
${\bf 256256'}$&=&
$({\bf 16})(13)
\oplus({\bf \overline{144}})(11)
\oplus({\bf \overline{16}})(11)
\oplus({\bf 720})(9)
\oplus({\bf 144})(9)
\oplus({\bf 16})(9)
\oplus({\bf \overline{2640}})(7)
\oplus({\bf \overline{720}})(7)
\oplus({\bf \overline{144}})(7)
\oplus({\bf \overline{16}})(7)
\oplus({\bf 7920})(5)
\oplus({\bf 2640})(5)
\oplus({\bf 720})(5)
\oplus({\bf 144})(5)
\oplus({\bf 16})(5)
\oplus({\bf \overline{20592}})(3)
\oplus({\bf \overline{7920}})(3)
\oplus({\bf \overline{2640}})(3)
\oplus({\bf \overline{720}})(3)
\oplus({\bf \overline{144}})(3)
\oplus({\bf \overline{16}})(3)
\oplus({\bf 48048'})(1)
\oplus({\bf 20592})(1)
\oplus({\bf 7920})(1)
\oplus({\bf 2640})(1)
\oplus({\bf 720})(1)
\oplus({\bf 144})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{48048'}})(-1)
\oplus({\bf \overline{20592}})(-1)
\oplus({\bf \overline{7920}})(-1)
\oplus({\bf \overline{2640}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{144}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 20592})(-3)
\oplus({\bf 7920})(-3)
\oplus({\bf 2640})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 144})(-3)
\oplus({\bf 16})(-3)
\oplus({\bf \overline{7920}})(-5)
\oplus({\bf \overline{2640}})(-5)
\oplus({\bf \overline{720}})(-5)
\oplus({\bf \overline{144}})(-5)
\oplus({\bf \overline{16}})(-5)
\oplus({\bf 2640})(-7)
\oplus({\bf 720})(-7)
\oplus({\bf 144})(-7)
\oplus({\bf 16})(-7)
\oplus({\bf \overline{720}})(-9)
\oplus({\bf \overline{144}})(-9)
\oplus({\bf \overline{16}})(-9)
\oplus({\bf 144})(-11)
\oplus({\bf 16})(-11)
\oplus({\bf \overline{16}})(-13)$\\
%
${\bf 257400}$&=&
$({\bf 320})(8)
\oplus({\bf 1386})(6)
\oplus({\bf 770})(6)
\oplus({\bf 945})(6)
\oplus({\bf 54})(6)
\oplus({\bf 45})(6)
\oplus({\bf 4608})(4)
\oplus({\bf 4410})(4)
\oplus({\bf 4312})(4)
\oplus({\bf 210'})(4)
\oplus({\bf 2970})(4)
\oplus3({\bf 320})(4)
\oplus({\bf 120})(4)
\oplus({\bf 10})(4)
\oplus({\bf 16380})(2)
\oplus({\bf 14784})(2)
\oplus({\bf 660})(2)
\oplus({\bf 17920})(2)
\oplus3({\bf 1386})(2)
\oplus2({\bf 770})(2)
\oplus2({\bf 945})(2)
\oplus2({\bf 54})(2)
\oplus2({\bf 45})(2)
\oplus({\bf 68640})(0)
\oplus2({\bf 4608})(0)
\oplus2({\bf 4410})(0)
\oplus2({\bf 4312})(0)
\oplus2({\bf 210'})(0)
\oplus({\bf 2970})(0)
\oplus4({\bf 320})(0)
\oplus({\bf 120})(0)
\oplus({\bf 10})(0)
\oplus({\bf 16380})(-2)
\oplus({\bf 14784})(-2)
\oplus({\bf 660})(-2)
\oplus({\bf 17920})(-2)
\oplus3({\bf 1386})(-2)
\oplus2({\bf 770})(-2)
\oplus2({\bf 945})(-2)
\oplus2({\bf 54})(-2)
\oplus2({\bf 45})(-2)
\oplus({\bf 4608})(-4)
\oplus({\bf 4410})(-4)
\oplus({\bf 4312})(-4)
\oplus({\bf 210'})(-4)
\oplus({\bf 2970})(-4)
\oplus3({\bf 320})(-4)
\oplus({\bf 120})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf 1386})(-6)
\oplus({\bf 770})(-6)
\oplus({\bf 945})(-6)
\oplus({\bf 54})(-6)
\oplus({\bf 45})(-6)
\oplus({\bf 320})(-8)$\\
%
${\bf 264264}$&=&
$({\bf 2772})(6)
\oplus({\bf 20790})(4)
\oplus({\bf 6930'})(4)
\oplus({\bf 50688})(2)
\oplus({\bf 2772})(2)
\oplus({\bf 8910})(2)
\oplus({\bf 64680})(0)
\oplus({\bf 6930'})(0)
\oplus({\bf \overline{6930'}})(0)
\oplus({\bf \overline{50688}})(-2)
\oplus({\bf 8910})(-2)
\oplus({\bf \overline{2772}})(-2)
\oplus({\bf \overline{20790}})(-4)
\oplus({\bf \overline{6930'}})(-4)
\oplus({\bf \overline{2772}})(-6)$\\
%
${\bf 264264'}$&=&
$({\bf \overline{2772}})(6)
\oplus({\bf \overline{20790}})(4)
\oplus({\bf \overline{6930'}})(4)
\oplus({\bf \overline{50688}})(2)
\oplus({\bf 8910})(2)
\oplus({\bf \overline{2772}})(2)
\oplus({\bf 64680})(0)
\oplus({\bf 6930'})(0)
\oplus({\bf \overline{6930'}})(0)
\oplus({\bf 50688})(-2)
\oplus({\bf 2772})(-2)
\oplus({\bf 8910})(-2)
\oplus({\bf 20790})(-4)
\oplus({\bf 6930'})(-4)
\oplus({\bf 2772})(-6)$\\
%
${\bf 270336}$&=&
$({\bf 1728})(6)
\oplus({\bf 8085})(4)
\oplus({\bf 5940})(4)
\oplus({\bf 1050})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf 945})(4)
\oplus({\bf 210})(4)
\oplus({\bf 36750})(2)
\oplus({\bf 4950})(2)
\oplus({\bf \overline{4950}})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 3696'})(2)
\oplus({\bf \overline{3696'}})(2)
\oplus({\bf 2970})(2)
\oplus3({\bf 1728})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 120})(2)
\oplus({\bf 23040})(0)
\oplus({\bf \overline{23040}})(0)
\oplus({\bf 17920})(0)
\oplus2({\bf 8085})(0)
\oplus2({\bf 5940})(0)
\oplus2({\bf 1050})(0)
\oplus2({\bf \overline{1050}})(0)
\oplus2({\bf 945})(0)
\oplus2({\bf 210})(0)
\oplus({\bf 36750})(-2)
\oplus({\bf 4950})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 3696'})(-2)
\oplus({\bf \overline{3696'}})(-2)
\oplus({\bf 2970})(-2)
\oplus3({\bf 1728})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 8085})(-4)
\oplus({\bf 5940})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 1728})(-6)$\\
%
${\bf 277134}$&=&
$({\bf 1})(20)
\oplus({\bf 10})(18)
\oplus({\bf 54})(16)
\oplus({\bf 1})(16)
\oplus({\bf 210'})(14)
\oplus({\bf 10})(14)
\oplus({\bf 660})(12)
\oplus({\bf 54})(12)
\oplus({\bf 1})(12)
\oplus({\bf 1782})(10)
\oplus({\bf 210'})(10)
\oplus({\bf 10})(10)
\oplus({\bf 4290})(8)
\oplus({\bf 660})(8)
\oplus({\bf 54})(8)
\oplus({\bf 1})(8)
\oplus({\bf 9438})(6)
\oplus({\bf 1782})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 10})(6)
\oplus({\bf 19305})(4)
\oplus({\bf 4290})(4)
\oplus({\bf 660})(4)
\oplus({\bf 54})(4)
\oplus({\bf 1})(4)
\oplus({\bf 37180})(2)
\oplus({\bf 9438})(2)
\oplus({\bf 1782})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 10})(2)
\oplus({\bf 68068})(0)
\oplus({\bf 19305})(0)
\oplus({\bf 4290})(0)
\oplus({\bf 660})(0)
\oplus({\bf 54})(0)
\oplus({\bf 1})(0)
\oplus({\bf 37180})(-2)
\oplus({\bf 9438})(-2)
\oplus({\bf 1782})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 19305})(-4)
\oplus({\bf 4290})(-4)
\oplus({\bf 660})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 9438})(-6)
\oplus({\bf 1782})(-6)
\oplus({\bf 210'})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 4290})(-8)
\oplus({\bf 660})(-8)
\oplus({\bf 54})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 1782})(-10)
\oplus({\bf 210'})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 660})(-12)
\oplus({\bf 54})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 210'})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 54})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 10})(-18)
\oplus({\bf 1})(-20)$\\
%
${\bf 325248}$&=&
$({\bf \overline{8800}})(5)
\oplus({\bf 25200})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 8800})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 1200})(3)
\oplus({\bf \overline{34992}})(1)
\oplus({\bf \overline{25200}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus2({\bf \overline{8800}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf 34992})(-1)
\oplus({\bf 25200})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 11088})(-1)
\oplus2({\bf 8800})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 1440})(-1)
\oplus({\bf 1200})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf \overline{25200}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{8800}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus({\bf 8800})(-5)$\\
%
${\bf 325248'}$&=&
$({\bf 8800})(5)
\oplus({\bf \overline{25200}})(3)
\oplus({\bf \overline{11088}})(3)
\oplus({\bf \overline{8800}})(3)
\oplus({\bf \overline{3696}})(3)
\oplus({\bf \overline{1200}})(3)
\oplus({\bf 34992})(1)
\oplus({\bf 25200})(1)
\oplus({\bf 8064})(1)
\oplus({\bf 11088})(1)
\oplus2({\bf 8800})(1)
\oplus({\bf 3696})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 1200})(1)
\oplus({\bf 560})(1)
\oplus({\bf \overline{34992}})(-1)
\oplus({\bf \overline{25200}})(-1)
\oplus({\bf \overline{8064}})(-1)
\oplus({\bf \overline{11088}})(-1)
\oplus2({\bf \overline{8800}})(-1)
\oplus({\bf \overline{3696}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf 25200})(-3)
\oplus({\bf 11088})(-3)
\oplus({\bf 8800})(-3)
\oplus({\bf 3696})(-3)
\oplus({\bf 1200})(-3)
\oplus({\bf \overline{8800}})(-5)$\\
%
${\bf 343980}$&=&
$({\bf 4410})(6)
\oplus({\bf 7644})(4)
\oplus({\bf 17920})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 770})(4)
\oplus({\bf 34398})(2)
\oplus({\bf 27720})(2)
\oplus2({\bf 4410})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 2970})(2)
\oplus({\bf 320})(2)
\oplus({\bf 70070})(0)
\oplus({\bf 7644})(0)
\oplus2({\bf 17920})(0)
\oplus2({\bf 1386})(0)
\oplus({\bf 4125})(0)
\oplus({\bf 770})(0)
\oplus({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus({\bf 34398})(-2)
\oplus({\bf 27720})(-2)
\oplus2({\bf 4410})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 2970})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf 7644})(-4)
\oplus({\bf 17920})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 4410})(-6)$\\
%
${\bf 375375}$&=&
$({\bf 120})(10)
\oplus({\bf 945})(8)
\oplus({\bf 210})(8)
\oplus({\bf 45})(8)
\oplus({\bf 4312})(6)
\oplus({\bf 1728})(6)
\oplus({\bf 320})(6)
\oplus2({\bf 120})(6)
\oplus({\bf 14784})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 1386})(4)
\oplus2({\bf 945})(4)
\oplus({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf 42120})(2)
\oplus({\bf 28160})(2)
\oplus({\bf 4608})(2)
\oplus2({\bf 4312})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus2({\bf 120})(2)
\oplus({\bf 81081})(0)
\oplus({\bf 12870})(0)
\oplus2({\bf 14784})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus2({\bf 945})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf 42120})(-2)
\oplus({\bf 28160})(-2)
\oplus({\bf 4608})(-2)
\oplus2({\bf 4312})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 14784})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 1386})(-4)
\oplus2({\bf 945})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 4312})(-6)
\oplus({\bf 1728})(-6)
\oplus({\bf 320})(-6)
\oplus2({\bf 120})(-6)
\oplus({\bf 945})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 120})(-10)$\\
%
${\bf 378378}$&=&
$({\bf 126})(10)
\oplus({\bf 1050})(8)
\oplus({\bf 210})(8)
\oplus({\bf 4950})(6)
\oplus({\bf 1728})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 17325})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 1050})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf 210})(4)
\oplus({\bf 50050})(2)
\oplus({\bf 28160})(2)
\oplus({\bf 4950})(2)
\oplus({\bf \overline{4950}})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 81081})(0)
\oplus({\bf 17325})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 210})(0)
\oplus({\bf \overline{50050}})(-2)
\oplus({\bf 28160})(-2)
\oplus({\bf 4950})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{17325}})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf \overline{4950}})(-6)
\oplus({\bf 1728})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf \overline{1050}})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf \overline{126}})(-10)$\\
%
${\bf 378378'}$&=&
$({\bf \overline{126}})(10)
\oplus({\bf \overline{1050}})(8)
\oplus({\bf 210})(8)
\oplus({\bf \overline{4950}})(6)
\oplus({\bf 1728})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf \overline{17325}})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 1050})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf 210})(4)
\oplus({\bf \overline{50050}})(2)
\oplus({\bf 28160})(2)
\oplus({\bf 4950})(2)
\oplus({\bf \overline{4950}})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 81081})(0)
\oplus({\bf 17325})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 210})(0)
\oplus({\bf 50050})(-2)
\oplus({\bf 28160})(-2)
\oplus({\bf 4950})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 17325})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 4950})(-6)
\oplus({\bf 1728})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 1050})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 126})(-10)$\\
%
${\bf 379456}$&=&
$({\bf \overline{11088}})(5)
\oplus({\bf 34992})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 5280})(3)
\oplus({\bf 8800})(3)
\oplus({\bf 1440})(3)
\oplus({\bf \overline{34992}})(1)
\oplus({\bf \overline{17280}})(1)
\oplus({\bf \overline{25200}})(1)
\oplus({\bf \overline{5280}})(1)
\oplus2({\bf \overline{11088}})(1)
\oplus({\bf \overline{8800}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{672}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus({\bf 17280})(-1)
\oplus({\bf 34992})(-1)
\oplus({\bf 25200})(-1)
\oplus2({\bf 11088})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 8800})(-1)
\oplus({\bf 672})(-1)
\oplus({\bf 1440})(-1)
\oplus({\bf 1200})(-1)
\oplus({\bf \overline{34992}})(-3)
\oplus({\bf \overline{5280}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{8800}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf 11088})(-5)$\\
%
${\bf 379456'}$&=&
$({\bf 11088})(5)
\oplus({\bf \overline{34992}})(3)
\oplus({\bf \overline{5280}})(3)
\oplus({\bf \overline{11088}})(3)
\oplus({\bf \overline{8800}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus({\bf 17280})(1)
\oplus({\bf 34992})(1)
\oplus({\bf 25200})(1)
\oplus2({\bf 11088})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 8800})(1)
\oplus({\bf 672})(1)
\oplus({\bf 1440})(1)
\oplus({\bf 1200})(1)
\oplus({\bf \overline{34992}})(-1)
\oplus({\bf \overline{17280}})(-1)
\oplus({\bf \overline{25200}})(-1)
\oplus({\bf \overline{5280}})(-1)
\oplus2({\bf \overline{11088}})(-1)
\oplus({\bf \overline{8800}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus({\bf \overline{672}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf 34992})(-3)
\oplus({\bf 11088})(-3)
\oplus({\bf 5280})(-3)
\oplus({\bf 8800})(-3)
\oplus({\bf 1440})(-3)
\oplus({\bf \overline{11088}})(-5)$\\
%
${\bf 379456''}$&=&
$({\bf 4312})(6)
\oplus({\bf 17920})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 945})(4)
\oplus({\bf 34398})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 4410})(2)
\oplus2({\bf 4312})(2)
\oplus({\bf 2970})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus({\bf 120})(2)
\oplus({\bf 73710})(0)
\oplus({\bf 7644})(0)
\oplus2({\bf 17920})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 770})(0)
\oplus2({\bf 945})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf 34398})(-2)
\oplus({\bf 36750})(-2)
\oplus({\bf 4410})(-2)
\oplus2({\bf 4312})(-2)
\oplus({\bf 2970})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 17920})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 4312})(-6)$\\
%
${\bf 396396}$&=&
$({\bf 2970})(6)
\oplus({\bf 17920})(4)
\oplus({\bf 4125})(4)
\oplus({\bf 5940})(4)
\oplus({\bf 770})(4)
\oplus({\bf 945})(4)
\oplus({\bf 27720})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 10560})(2)
\oplus3({\bf 2970})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus({\bf 72765})(0)
\oplus2({\bf 17920})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus2({\bf 4125})(0)
\oplus2({\bf 5940})(0)
\oplus2({\bf 770})(0)
\oplus2({\bf 945})(0)
\oplus({\bf 27720})(-2)
\oplus({\bf 36750})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 10560})(-2)
\oplus3({\bf 2970})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf 17920})(-4)
\oplus({\bf 4125})(-4)
\oplus({\bf 5940})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 2970})(-6)$\\
%
${\bf 408375}$&=&
$({\bf 4950})(6)
\oplus({\bf 23040})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 1050})(4)
\oplus({\bf 46800})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 4950})(2)
\oplus({\bf \overline{4950}})(2)
\oplus({\bf 3696'})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 126})(2)
\oplus({\bf 73710})(0)
\oplus({\bf 23040})(0)
\oplus({\bf \overline{23040}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 210})(0)
\oplus({\bf \overline{46800}})(-2)
\oplus({\bf 36750})(-2)
\oplus({\bf 4950})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf \overline{3696'}})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{23040}})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus({\bf \overline{4950}})(-6)$\\
%
${\bf 408375'}$&=&
$({\bf \overline{4950}})(6)
\oplus({\bf \overline{23040}})(4)
\oplus({\bf 8085})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{46800}})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 4950})(2)
\oplus({\bf \overline{4950}})(2)
\oplus({\bf \overline{3696'}})(2)
\oplus({\bf 1728})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 73710})(0)
\oplus({\bf 23040})(0)
\oplus({\bf \overline{23040}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 210})(0)
\oplus({\bf 46800})(-2)
\oplus({\bf 36750})(-2)
\oplus({\bf 4950})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf 3696'})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 23040})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 4950})(-6)$\\
%
${\bf 411840}$&=&
$({\bf \overline{17280}})(5)
\oplus({\bf 29568})(3)
\oplus({\bf 34992})(3)
\oplus({\bf 5280})(3)
\oplus({\bf \overline{55440}})(1)
\oplus({\bf \overline{34992}})(1)
\oplus({\bf \overline{17280}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus({\bf 55440})(-1)
\oplus({\bf 17280})(-1)
\oplus({\bf 34992})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf \overline{29568}})(-3)
\oplus({\bf \overline{34992}})(-3)
\oplus({\bf \overline{5280}})(-3)
\oplus({\bf 17280})(-5)$\\
%
${\bf 411840'}$&=&
$({\bf 17280})(5)
\oplus({\bf \overline{29568}})(3)
\oplus({\bf \overline{34992}})(3)
\oplus({\bf \overline{5280}})(3)
\oplus({\bf 55440})(1)
\oplus({\bf 17280})(1)
\oplus({\bf 34992})(1)
\oplus({\bf 11088})(1)
\oplus({\bf \overline{55440}})(-1)
\oplus({\bf \overline{34992}})(-1)
\oplus({\bf \overline{17280}})(-1)
\oplus({\bf \overline{11088}})(-1)
\oplus({\bf 29568})(-3)
\oplus({\bf 34992})(-3)
\oplus({\bf 5280})(-3)
\oplus({\bf \overline{17280}})(-5)$\\
%
${\bf 424710}$&=&
$({\bf 45})(12)
\oplus({\bf 320})(10)
\oplus({\bf 120})(10)
\oplus({\bf 10})(10)
\oplus({\bf 1386})(8)
\oplus({\bf 945})(8)
\oplus({\bf 54})(8)
\oplus2({\bf 45})(8)
\oplus({\bf 4608})(6)
\oplus({\bf 4312})(6)
\oplus({\bf 210'})(6)
\oplus2({\bf 320})(6)
\oplus({\bf 120})(6)
\oplus({\bf 10})(6)
\oplus({\bf 12870})(4)
\oplus({\bf 14784})(4)
\oplus({\bf 660})(4)
\oplus2({\bf 1386})(4)
\oplus({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus2({\bf 45})(4)
\oplus({\bf 31680})(2)
\oplus({\bf 42120})(2)
\oplus({\bf 1782})(2)
\oplus2({\bf 4608})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 210'})(2)
\oplus2({\bf 320})(2)
\oplus({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf 105105})(0)
\oplus({\bf 4290})(0)
\oplus2({\bf 12870})(0)
\oplus({\bf 14784})(0)
\oplus({\bf 660})(0)
\oplus2({\bf 1386})(0)
\oplus({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus2({\bf 45})(0)
\oplus({\bf 31680})(-2)
\oplus({\bf 42120})(-2)
\oplus({\bf 1782})(-2)
\oplus2({\bf 4608})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 210'})(-2)
\oplus2({\bf 320})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 12870})(-4)
\oplus({\bf 14784})(-4)
\oplus({\bf 660})(-4)
\oplus2({\bf 1386})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf 4608})(-6)
\oplus({\bf 4312})(-6)
\oplus({\bf 210'})(-6)
\oplus2({\bf 320})(-6)
\oplus({\bf 120})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1386})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf 54})(-8)
\oplus2({\bf 45})(-8)
\oplus({\bf 320})(-10)
\oplus({\bf 120})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 45})(-12)$\\
%
${\bf 428064}$&=&
$({\bf 7644})(6)
\oplus({\bf 34398})(4)
\oplus({\bf 4410})(4)
\oplus({\bf 70070})(2)
\oplus({\bf 7644})(2)
\oplus({\bf 17920})(2)
\oplus({\bf 1386})(2)
\oplus({\bf 70070'})(0)
\oplus({\bf 34398})(0)
\oplus({\bf 27720})(0)
\oplus({\bf 4410})(0)
\oplus({\bf 4312})(0)
\oplus({\bf 210'})(0)
\oplus({\bf 70070})(-2)
\oplus({\bf 7644})(-2)
\oplus({\bf 17920})(-2)
\oplus({\bf 1386})(-2)
\oplus({\bf 34398})(-4)
\oplus({\bf 4410})(-4)
\oplus({\bf 7644})(-6)$\\
%
${\bf 436800}$&=&
$({\bf 1200})(7)
\oplus({\bf \overline{8800}})(5)
\oplus({\bf \overline{1440}})(5)
\oplus({\bf \overline{1200}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf 38016})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 8800})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 1440})(3)
\oplus2({\bf 1200})(3)
\oplus({\bf 560})(3)
\oplus({\bf \overline{49280}})(1)
\oplus({\bf \overline{38016}})(1)
\oplus({\bf \overline{15120}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus2({\bf \overline{8800}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus2({\bf \overline{1200}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf 49280})(-1)
\oplus({\bf 38016})(-1)
\oplus({\bf 15120})(-1)
\oplus({\bf 11088})(-1)
\oplus2({\bf 8800})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 1440})(-1)
\oplus2({\bf 1200})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf \overline{38016}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{8800}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf 8800})(-5)
\oplus({\bf 1440})(-5)
\oplus({\bf 1200})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf \overline{1200}})(-7)$\\
%
${\bf 436800'}$&=&
$({\bf \overline{1200}})(7)
\oplus({\bf 8800})(5)
\oplus({\bf 1440})(5)
\oplus({\bf 1200})(5)
\oplus({\bf 560})(5)
\oplus({\bf \overline{38016}})(3)
\oplus({\bf \overline{11088}})(3)
\oplus({\bf \overline{8800}})(3)
\oplus({\bf \overline{3696}})(3)
\oplus({\bf \overline{1440}})(3)
\oplus2({\bf \overline{1200}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 49280})(1)
\oplus({\bf 38016})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 11088})(1)
\oplus2({\bf 8800})(1)
\oplus({\bf 3696})(1)
\oplus({\bf 1440})(1)
\oplus2({\bf 1200})(1)
\oplus({\bf 560})(1)
\oplus({\bf \overline{49280}})(-1)
\oplus({\bf \overline{38016}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{11088}})(-1)
\oplus2({\bf \overline{8800}})(-1)
\oplus({\bf \overline{3696}})(-1)
\oplus({\bf \overline{1440}})(-1)
\oplus2({\bf \overline{1200}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf 38016})(-3)
\oplus({\bf 11088})(-3)
\oplus({\bf 8800})(-3)
\oplus({\bf 3696})(-3)
\oplus({\bf 1440})(-3)
\oplus2({\bf 1200})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf \overline{8800}})(-5)
\oplus({\bf \overline{1440}})(-5)
\oplus({\bf \overline{1200}})(-5)
\oplus({\bf \overline{560}})(-5)
\oplus({\bf 1200})(-7)$\\
%
${\bf 453024}$&=&
$({\bf \overline{26400}})(5)
\oplus({\bf 39600})(3)
\oplus({\bf 9504})(3)
\oplus({\bf 29568})(3)
\oplus({\bf \overline{39600}})(1)
\oplus({\bf \overline{26400}})(1)
\oplus({\bf \overline{55440}})(1)
\oplus({\bf 26400})(-1)
\oplus({\bf 39600})(-1)
\oplus({\bf 55440})(-1)
\oplus({\bf \overline{9504}})(-3)
\oplus({\bf \overline{39600}})(-3)
\oplus({\bf \overline{29568}})(-3)
\oplus({\bf 26400})(-5)$\\
%
${\bf 453024'}$&=&
$({\bf 26400})(5)
\oplus({\bf \overline{9504}})(3)
\oplus({\bf \overline{39600}})(3)
\oplus({\bf \overline{29568}})(3)
\oplus({\bf 26400})(1)
\oplus({\bf 39600})(1)
\oplus({\bf 55440})(1)
\oplus({\bf \overline{39600}})(-1)
\oplus({\bf \overline{26400}})(-1)
\oplus({\bf \overline{55440}})(-1)
\oplus({\bf 39600})(-3)
\oplus({\bf 9504})(-3)
\oplus({\bf 29568})(-3)
\oplus({\bf \overline{26400}})(-5)$\\
%
${\bf 462462}$&=&
$({\bf 3696'})(6)
\oplus({\bf 23040})(4)
\oplus({\bf 6930})(4)
\oplus({\bf 5940})(4)
\oplus({\bf 1050})(4)
\oplus({\bf 48114})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 4950})(2)
\oplus({\bf 10560})(2)
\oplus2({\bf 3696'})(2)
\oplus({\bf \overline{3696'}})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 72765})(0)
\oplus({\bf 23040})(0)
\oplus({\bf \overline{23040}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus2({\bf 5940})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf \overline{48114}})(-2)
\oplus({\bf 36750})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf 10560})(-2)
\oplus({\bf 3696'})(-2)
\oplus2({\bf \overline{3696'}})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf \overline{23040}})(-4)
\oplus({\bf \overline{6930}})(-4)
\oplus({\bf 5940})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus({\bf \overline{3696'}})(-6)$\\
%
${\bf 462462'}$&=&
$({\bf \overline{3696'}})(6)
\oplus({\bf \overline{23040}})(4)
\oplus({\bf \overline{6930}})(4)
\oplus({\bf 5940})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf \overline{48114}})(2)
\oplus({\bf 36750})(2)
\oplus({\bf \overline{4950}})(2)
\oplus({\bf 10560})(2)
\oplus({\bf 3696'})(2)
\oplus2({\bf \overline{3696'}})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 72765})(0)
\oplus({\bf 23040})(0)
\oplus({\bf \overline{23040}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus2({\bf 5940})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 48114})(-2)
\oplus({\bf 36750})(-2)
\oplus({\bf 4950})(-2)
\oplus({\bf 10560})(-2)
\oplus2({\bf 3696'})(-2)
\oplus({\bf \overline{3696'}})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 23040})(-4)
\oplus({\bf 6930})(-4)
\oplus({\bf 5940})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 3696'})(-6)$\\
%
${\bf 464640}$&=&
$({\bf 2640})(7)
\oplus({\bf \overline{15120}})(5)
\oplus({\bf \overline{2640}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf 43680})(3)
\oplus({\bf 15120})(3)
\oplus({\bf 2640})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 720})(3)
\oplus({\bf 144})(3)
\oplus({\bf \overline{70560}})(1)
\oplus({\bf \overline{43680}})(1)
\oplus({\bf \overline{15120}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 70560})(-1)
\oplus({\bf 43680})(-1)
\oplus({\bf 15120})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{43680}})(-3)
\oplus({\bf \overline{15120}})(-3)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf 15120})(-5)
\oplus({\bf 2640})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf \overline{2640}})(-7)$\\
%
${\bf 464640'}$&=&
$({\bf \overline{2640}})(7)
\oplus({\bf 15120})(5)
\oplus({\bf 2640})(5)
\oplus({\bf 720})(5)
\oplus({\bf \overline{43680}})(3)
\oplus({\bf \overline{15120}})(3)
\oplus({\bf \overline{2640}})(3)
\oplus({\bf \overline{3696}})(3)
\oplus({\bf \overline{720}})(3)
\oplus({\bf \overline{144}})(3)
\oplus({\bf 70560})(1)
\oplus({\bf 43680})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 2640})(1)
\oplus({\bf 8064})(1)
\oplus({\bf 3696})(1)
\oplus({\bf 720})(1)
\oplus({\bf 560})(1)
\oplus({\bf 144})(1)
\oplus({\bf 16})(1)
\oplus({\bf \overline{70560}})(-1)
\oplus({\bf \overline{43680}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{2640}})(-1)
\oplus({\bf \overline{8064}})(-1)
\oplus({\bf \overline{3696}})(-1)
\oplus({\bf \overline{720}})(-1)
\oplus({\bf \overline{560}})(-1)
\oplus({\bf \overline{144}})(-1)
\oplus({\bf \overline{16}})(-1)
\oplus({\bf 43680})(-3)
\oplus({\bf 15120})(-3)
\oplus({\bf 2640})(-3)
\oplus({\bf 3696})(-3)
\oplus({\bf 720})(-3)
\oplus({\bf 144})(-3)
\oplus({\bf \overline{15120}})(-5)
\oplus({\bf \overline{2640}})(-5)
\oplus({\bf \overline{720}})(-5)
\oplus({\bf 2640})(-7)$\\
%
${\bf 480480}$&=&
$({\bf 4125})(6)
\oplus({\bf 27720})(4)
\oplus({\bf 10560})(4)
\oplus({\bf 2970})(4)
\oplus({\bf 72765})(2)
\oplus({\bf 17920})(2)
\oplus({\bf 8910})(2)
\oplus2({\bf 4125})(2)
\oplus({\bf 5940})(2)
\oplus({\bf 770})(2)
\oplus({\bf 64680})(0)
\oplus({\bf 27720})(0)
\oplus({\bf 36750})(0)
\oplus({\bf 4410})(0)
\oplus2({\bf 10560})(0)
\oplus2({\bf 2970})(0)
\oplus({\bf 72765})(-2)
\oplus({\bf 17920})(-2)
\oplus({\bf 8910})(-2)
\oplus2({\bf 4125})(-2)
\oplus({\bf 5940})(-2)
\oplus({\bf 770})(-2)
\oplus({\bf 27720})(-4)
\oplus({\bf 10560})(-4)
\oplus({\bf 2970})(-4)
\oplus({\bf 4125})(-6)$\\
%
${\bf 481338}$&=&
$({\bf 54})(12)
\oplus({\bf 210'})(10)
\oplus({\bf 320})(10)
\oplus({\bf 10})(10)
\oplus({\bf 660})(8)
\oplus({\bf 1386})(8)
\oplus({\bf 770})(8)
\oplus2({\bf 54})(8)
\oplus({\bf 45})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1782})(6)
\oplus({\bf 4608})(6)
\oplus({\bf 4410})(6)
\oplus2({\bf 210'})(6)
\oplus2({\bf 320})(6)
\oplus2({\bf 10})(6)
\oplus({\bf 4290})(4)
\oplus({\bf 12870})(4)
\oplus({\bf 16380})(4)
\oplus2({\bf 660})(4)
\oplus2({\bf 1386})(4)
\oplus({\bf 770})(4)
\oplus3({\bf 54})(4)
\oplus({\bf 45})(4)
\oplus({\bf 1})(4)
\oplus({\bf 31680})(2)
\oplus({\bf 48510})(2)
\oplus2({\bf 1782})(2)
\oplus2({\bf 4608})(2)
\oplus({\bf 4410})(2)
\oplus3({\bf 210'})(2)
\oplus2({\bf 320})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 123750})(0)
\oplus({\bf 4290})(0)
\oplus2({\bf 12870})(0)
\oplus({\bf 16380})(0)
\oplus3({\bf 660})(0)
\oplus2({\bf 1386})(0)
\oplus({\bf 770})(0)
\oplus3({\bf 54})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf 31680})(-2)
\oplus({\bf 48510})(-2)
\oplus2({\bf 1782})(-2)
\oplus2({\bf 4608})(-2)
\oplus({\bf 4410})(-2)
\oplus3({\bf 210'})(-2)
\oplus2({\bf 320})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 4290})(-4)
\oplus({\bf 12870})(-4)
\oplus({\bf 16380})(-4)
\oplus2({\bf 660})(-4)
\oplus2({\bf 1386})(-4)
\oplus({\bf 770})(-4)
\oplus3({\bf 54})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1782})(-6)
\oplus({\bf 4608})(-6)
\oplus({\bf 4410})(-6)
\oplus2({\bf 210'})(-6)
\oplus2({\bf 320})(-6)
\oplus2({\bf 10})(-6)
\oplus({\bf 660})(-8)
\oplus({\bf 1386})(-8)
\oplus({\bf 770})(-8)
\oplus2({\bf 54})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 210'})(-10)
\oplus({\bf 320})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 54})(-12)$\\
%
${\bf 494208}$&=&
$({\bf 1440})(7)
\oplus({\bf \overline{11088}})(5)
\oplus({\bf \overline{1440}})(5)
\oplus({\bf \overline{672}})(5)
\oplus({\bf \overline{1200}})(5)
\oplus({\bf 49280})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 5280})(3)
\oplus({\bf 8800})(3)
\oplus({\bf 672})(3)
\oplus2({\bf 1440})(3)
\oplus({\bf 1200})(3)
\oplus({\bf \overline{49280}})(1)
\oplus({\bf \overline{23760}})(1)
\oplus({\bf \overline{38016}})(1)
\oplus({\bf \overline{5280}})(1)
\oplus2({\bf \overline{11088}})(1)
\oplus({\bf \overline{8800}})(1)
\oplus2({\bf \overline{1440}})(1)
\oplus({\bf \overline{672}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus({\bf 23760})(-1)
\oplus({\bf 49280})(-1)
\oplus({\bf 38016})(-1)
\oplus2({\bf 11088})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 8800})(-1)
\oplus({\bf 672})(-1)
\oplus2({\bf 1440})(-1)
\oplus({\bf 1200})(-1)
\oplus({\bf \overline{49280}})(-3)
\oplus({\bf \overline{5280}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{8800}})(-3)
\oplus2({\bf \overline{1440}})(-3)
\oplus({\bf \overline{672}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus({\bf 11088})(-5)
\oplus({\bf 672})(-5)
\oplus({\bf 1440})(-5)
\oplus({\bf 1200})(-5)
\oplus({\bf \overline{1440}})(-7)$\\
%
${\bf 494208'}$&=&
$({\bf \overline{1440}})(7)
\oplus({\bf 11088})(5)
\oplus({\bf 672})(5)
\oplus({\bf 1440})(5)
\oplus({\bf 1200})(5)
\oplus({\bf \overline{49280}})(3)
\oplus({\bf \overline{5280}})(3)
\oplus({\bf \overline{11088}})(3)
\oplus({\bf \overline{8800}})(3)
\oplus2({\bf \overline{1440}})(3)
\oplus({\bf \overline{672}})(3)
\oplus({\bf \overline{1200}})(3)
\oplus({\bf 23760})(1)
\oplus({\bf 49280})(1)
\oplus({\bf 38016})(1)
\oplus2({\bf 11088})(1)
\oplus({\bf 5280})(1)
\oplus({\bf 8800})(1)
\oplus({\bf 672})(1)
\oplus2({\bf 1440})(1)
\oplus({\bf 1200})(1)
\oplus({\bf \overline{49280}})(-1)
\oplus({\bf \overline{23760}})(-1)
\oplus({\bf \overline{38016}})(-1)
\oplus({\bf \overline{5280}})(-1)
\oplus2({\bf \overline{11088}})(-1)
\oplus({\bf \overline{8800}})(-1)
\oplus2({\bf \overline{1440}})(-1)
\oplus({\bf \overline{672}})(-1)
\oplus({\bf \overline{1200}})(-1)
\oplus({\bf 49280})(-3)
\oplus({\bf 11088})(-3)
\oplus({\bf 5280})(-3)
\oplus({\bf 8800})(-3)
\oplus({\bf 672})(-3)
\oplus2({\bf 1440})(-3)
\oplus({\bf 1200})(-3)
\oplus({\bf \overline{11088}})(-5)
\oplus({\bf \overline{1440}})(-5)
\oplus({\bf \overline{672}})(-5)
\oplus({\bf \overline{1200}})(-5)
\oplus({\bf 1440})(-7)$\\
%
${\bf 510510}$&=&
$({\bf 210'})(10)
\oplus({\bf 660})(8)
\oplus({\bf 1386})(8)
\oplus({\bf 54})(8)
\oplus({\bf 1782})(6)
\oplus({\bf 4608})(6)
\oplus({\bf 4410})(6)
\oplus2({\bf 210'})(6)
\oplus({\bf 320})(6)
\oplus({\bf 10})(6)
\oplus({\bf 12870})(4)
\oplus({\bf 16380})(4)
\oplus2({\bf 660})(4)
\oplus({\bf 7644})(4)
\oplus2({\bf 1386})(4)
\oplus({\bf 770})(4)
\oplus2({\bf 54})(4)
\oplus({\bf 45})(4)
\oplus({\bf 1})(4)
\oplus({\bf 48510})(2)
\oplus({\bf 1782})(2)
\oplus({\bf 37632})(2)
\oplus2({\bf 4608})(2)
\oplus2({\bf 4410})(2)
\oplus3({\bf 210'})(2)
\oplus2({\bf 320})(2)
\oplus2({\bf 10})(2)
\oplus({\bf 124740})(0)
\oplus({\bf 12870})(0)
\oplus2({\bf 16380})(0)
\oplus2({\bf 660})(0)
\oplus({\bf 7644})(0)
\oplus3({\bf 1386})(0)
\oplus({\bf 770})(0)
\oplus3({\bf 54})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf 48510})(-2)
\oplus({\bf 1782})(-2)
\oplus({\bf 37632})(-2)
\oplus2({\bf 4608})(-2)
\oplus2({\bf 4410})(-2)
\oplus3({\bf 210'})(-2)
\oplus2({\bf 320})(-2)
\oplus2({\bf 10})(-2)
\oplus({\bf 12870})(-4)
\oplus({\bf 16380})(-4)
\oplus2({\bf 660})(-4)
\oplus({\bf 7644})(-4)
\oplus2({\bf 1386})(-4)
\oplus({\bf 770})(-4)
\oplus2({\bf 54})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1782})(-6)
\oplus({\bf 4608})(-6)
\oplus({\bf 4410})(-6)
\oplus2({\bf 210'})(-6)
\oplus({\bf 320})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 660})(-8)
\oplus({\bf 1386})(-8)
\oplus({\bf 54})(-8)
\oplus({\bf 210'})(-10)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 6 (S)}

\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(S)}
}
\label{Table:Branching-rules-D6_A1-C3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D6_A1-C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 12}$&=&
$({\bf 2,6})$\\
%
${\bf 32}$&=&
$({\bf 3,6})
\oplus({\bf 1,14'})$\\
%
${\bf 32'}$&=&
$({\bf 4,1})
\oplus({\bf 2,14})$\\
%
${\bf 66}$&=&
$({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,21})$\\
%
${\bf 77}$&=&
$({\bf 3,21})
\oplus({\bf 1,14})$\\
%
${\bf 220}$&=&
$({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 352}$&=&
$({\bf 5,6})
\oplus({\bf 3,64})
\oplus({\bf 3,14'})
\oplus({\bf 3,6})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 352'}$&=&
$({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 2,70})
\oplus({\bf 2,21})
\oplus({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 352''}$&=&
$({\bf 4,56})
\oplus({\bf 2,64})$\\
%
${\bf 462}$&=&
$({\bf 5,21})
\oplus({\bf 3,70})
\oplus({\bf 3,14})
\oplus({\bf 1,84})
\oplus({\bf 1,21})$\\
%
${\bf 462'}$&=&
$({\bf 7,1})
\oplus({\bf 5,14})
\oplus({\bf 3,90})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,70})$\\
%
${\bf 495}$&=&
$({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 560}$&=&
$({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,56})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 792}$&=&
$({\bf 6,6})
\oplus({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 1287}$&=&
$({\bf 5,126'})
\oplus({\bf 3,189})
\oplus({\bf 1,90})$\\
%
${\bf 1638}$&=&
$({\bf 5,90})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,189})
\oplus({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,126'})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 1728}$&=&
$({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 3,56})
\oplus({\bf 3,126})
\oplus2({\bf 3,64})
\oplus({\bf 3,14'})
\oplus2({\bf 3,6})
\oplus({\bf 1,216})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 1728'}$&=&
$({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus2({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,189})
\oplus({\bf 2,90})
\oplus({\bf 2,70})
\oplus({\bf 2,21})
\oplus2({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 2079}$&=&
$({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus2({\bf 3,21})
\oplus2({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,189})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 2112}$&=&
$({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 3,216})
\oplus({\bf 3,56})
\oplus2({\bf 3,64})
\oplus({\bf 3,14'})
\oplus({\bf 3,6})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 2112'}$&=&
$({\bf 6,21})
\oplus({\bf 4,189})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 2,189})
\oplus({\bf 2,90})
\oplus({\bf 2,70})
\oplus2({\bf 2,21})
\oplus({\bf 2,14})$\\
%
${\bf 2860}$&=&
$({\bf 5,189})
\oplus({\bf 5,21})
\oplus({\bf 3,126'})
\oplus({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,189})
\oplus({\bf 1,70})
\oplus({\bf 1,21})$\\
%
${\bf 4004}$&=&
$({\bf 6,252})
\oplus({\bf 4,448})
\oplus({\bf 2,350})$\\
%
${\bf 4224}$&=&
$({\bf 7,56})
\oplus({\bf 5,216})
\oplus({\bf 5,64})
\oplus({\bf 3,378})
\oplus({\bf 3,56})
\oplus({\bf 3,126})
\oplus({\bf 3,64})
\oplus({\bf 1,330})
\oplus({\bf 1,216})
\oplus({\bf 1,14'})$\\
%
${\bf 4224'}$&=&
$({\bf 10,1})
\oplus({\bf 8,14})
\oplus({\bf 6,90})
\oplus({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,385})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,512})
\oplus({\bf 2,90})
\oplus({\bf 2,14})$\\
%
${\bf 4752}$&=&
$({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 2,378})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 4752'}$&=&
$({\bf 8,6})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})
\oplus({\bf 4,350})
\oplus({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 4,14'})
\oplus2({\bf 4,6})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 4928}$&=&
$({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus3({\bf 4,64})
\oplus({\bf 4,14'})
\oplus2({\bf 4,6})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus3({\bf 2,64})
\oplus2({\bf 2,14'})
\oplus2({\bf 2,6})$\\
%
${\bf 4928'}$&=&
$({\bf 7,14'})
\oplus({\bf 7,6})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,126})
\oplus3({\bf 3,64})
\oplus2({\bf 3,14'})
\oplus2({\bf 3,6})
\oplus({\bf 1,350})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 4928''}$&=&
$({\bf 6,70})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 4,189})
\oplus({\bf 4,84})
\oplus({\bf 4,90})
\oplus2({\bf 4,70})
\oplus2({\bf 4,21})
\oplus2({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,90})
\oplus2({\bf 2,70})
\oplus2({\bf 2,21})
\oplus2({\bf 2,14})$\\
%
${\bf 8008}$&=&
$({\bf 6,126})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus3({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus2({\bf 4,6})
\oplus({\bf 2,448})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus3({\bf 2,64})
\oplus({\bf 2,14'})
\oplus2({\bf 2,6})$\\
%
${\bf 8085}$&=&
$({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus2({\bf 5,70})
\oplus2({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 3,84})
\oplus2({\bf 3,90})
\oplus3({\bf 3,70})
\oplus3({\bf 3,21})
\oplus3({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus2({\bf 1,70})
\oplus({\bf 1,21})
\oplus2({\bf 1,14})$\\
%
${\bf 8800}$&=&
$({\bf 7,64})
\oplus({\bf 7,6})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus2({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 3,378})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,56})
\oplus2({\bf 3,126})
\oplus3({\bf 3,64})
\oplus({\bf 3,14'})
\oplus2({\bf 3,6})
\oplus({\bf 1,616})
\oplus({\bf 1,216})
\oplus({\bf 1,126})
\oplus2({\bf 1,64})
\oplus({\bf 1,14'})$\\
%
${\bf 8800'}$&=&
$({\bf 8,14})
\oplus({\bf 8,1})
\oplus({\bf 6,90})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus2({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus2({\bf 4,90})
\oplus2({\bf 4,70})
\oplus({\bf 4,21})
\oplus3({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,385})
\oplus({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,84})
\oplus2({\bf 2,90})
\oplus2({\bf 2,70})
\oplus({\bf 2,21})
\oplus2({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 9152}$&=&
$({\bf 7,56})
\oplus({\bf 5,448})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,64})
\oplus({\bf 3,448})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus2({\bf 3,56})
\oplus({\bf 3,126})
\oplus2({\bf 3,64})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})$\\
%
${\bf 9152'}$&=&
$({\bf 6,126'})
\oplus({\bf 6,189})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus2({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 2,126'})
\oplus({\bf 2,512})
\oplus2({\bf 2,189})
\oplus({\bf 2,90})
\oplus({\bf 2,70})
\oplus({\bf 2,21})
\oplus({\bf 2,14})$\\
%
${\bf 9504}$&=&
$({\bf 9,6})
\oplus({\bf 7,64})
\oplus({\bf 7,14'})
\oplus({\bf 7,6})
\oplus({\bf 5,350})
\oplus({\bf 5,126})
\oplus2({\bf 5,64})
\oplus({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 3,616})
\oplus({\bf 3,350})
\oplus({\bf 3,216})
\oplus2({\bf 3,126})
\oplus2({\bf 3,64})
\oplus2({\bf 3,14'})
\oplus({\bf 3,6})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 9504'}$&=&
$({\bf 8,21})
\oplus({\bf 6,189})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 4,84})
\oplus({\bf 4,90})
\oplus2({\bf 4,70})
\oplus2({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 2,594})
\oplus({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,84})
\oplus({\bf 2,90})
\oplus2({\bf 2,70})
\oplus({\bf 2,21})
\oplus({\bf 2,14})$\\
%
${\bf 11011}$&=&
$({\bf 7,462})
\oplus({\bf 5,924'})
\oplus({\bf 3,924})
\oplus({\bf 1,385})$\\
%
${\bf 11088}$&=&
$({\bf 6,350})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 2,252})
\oplus({\bf 2,448})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 11088'}$&=&
$({\bf 6,448})
\oplus({\bf 6,56})
\oplus({\bf 4,252})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,64})
\oplus({\bf 2,448})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus({\bf 2,64})$\\
%
${\bf 11232}$&=&
$({\bf 6,216})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus2({\bf 4,56})
\oplus({\bf 4,126})
\oplus3({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 2,448})
\oplus({\bf 2,350})
\oplus2({\bf 2,216})
\oplus2({\bf 2,56})
\oplus({\bf 2,126})
\oplus3({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 13728}$&=&
$({\bf 7,64})
\oplus({\bf 7,6})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 5,126})
\oplus3({\bf 5,64})
\oplus2({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 3,448})
\oplus2({\bf 3,350})
\oplus2({\bf 3,216})
\oplus2({\bf 3,56})
\oplus2({\bf 3,126})
\oplus5({\bf 3,64})
\oplus2({\bf 3,14'})
\oplus3({\bf 3,6})
\oplus({\bf 1,448})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus3({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 13728'}$&=&
$({\bf 6,189})
\oplus({\bf 6,90})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 4,126'})
\oplus({\bf 4,512})
\oplus3({\bf 4,189})
\oplus2({\bf 4,90})
\oplus3({\bf 4,70})
\oplus3({\bf 4,21})
\oplus3({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,512})
\oplus3({\bf 2,189})
\oplus({\bf 2,84})
\oplus2({\bf 2,90})
\oplus3({\bf 2,70})
\oplus3({\bf 2,21})
\oplus3({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 14014}$&=&
$({\bf 7,84})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 3,924})
\oplus({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus2({\bf 3,70})
\oplus3({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,525})
\oplus({\bf 1,385})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 21021}$&=&
$({\bf 7,90})
\oplus({\bf 7,70})
\oplus2({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,84})
\oplus2({\bf 5,90})
\oplus3({\bf 5,70})
\oplus3({\bf 5,21})
\oplus3({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,385})
\oplus2({\bf 3,512})
\oplus3({\bf 3,189})
\oplus4({\bf 3,90})
\oplus4({\bf 3,70})
\oplus2({\bf 3,21})
\oplus5({\bf 3,14})
\oplus2({\bf 3,1})
\oplus({\bf 1,924})
\oplus({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus2({\bf 1,70})
\oplus3({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 21450}$&=&
$({\bf 7,189})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,84})
\oplus2({\bf 5,90})
\oplus2({\bf 5,70})
\oplus2({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 3,525})
\oplus({\bf 3,594})
\oplus2({\bf 3,512})
\oplus3({\bf 3,189})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus4({\bf 3,70})
\oplus3({\bf 3,21})
\oplus2({\bf 3,14})
\oplus({\bf 1,1078})
\oplus({\bf 1,126'})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus2({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 21450'}$&=&
$({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,90})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus2({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,385})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus3({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus4({\bf 5,14})
\oplus2({\bf 5,1})
\oplus({\bf 3,924})
\oplus({\bf 3,385})
\oplus2({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 3,84})
\oplus3({\bf 3,90})
\oplus3({\bf 3,70})
\oplus2({\bf 3,21})
\oplus3({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,525})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus2({\bf 1,90})
\oplus({\bf 1,70})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 23100}$&=&
$({\bf 7,385})
\oplus({\bf 7,90})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,924})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,924'})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,385})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus2({\bf 3,90})
\oplus({\bf 3,70})
\oplus2({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,462})
\oplus({\bf 1,924})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus({\bf 1,21})$\\
%
${\bf 27027}$&=&
$({\bf 7,126'})
\oplus({\bf 7,189})
\oplus({\bf 7,90})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus3({\bf 5,189})
\oplus({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,1078})
\oplus({\bf 3,525})
\oplus2({\bf 3,126'})
\oplus2({\bf 3,512})
\oplus3({\bf 3,189})
\oplus({\bf 3,84})
\oplus3({\bf 3,90})
\oplus2({\bf 3,70})
\oplus2({\bf 3,21})
\oplus2({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,512})
\oplus2({\bf 1,189})
\oplus2({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 27027'}$&=&
$({\bf 9,21})
\oplus({\bf 7,189})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 5,924})
\oplus({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,84})
\oplus({\bf 5,90})
\oplus2({\bf 5,70})
\oplus3({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,385})
\oplus2({\bf 3,512})
\oplus3({\bf 3,189})
\oplus2({\bf 3,90})
\oplus3({\bf 3,70})
\oplus2({\bf 3,21})
\oplus2({\bf 3,14})
\oplus({\bf 1,924})
\oplus({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})$\\
%
${\bf 27456}$&=&
$({\bf 7,189})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus3({\bf 5,189})
\oplus2({\bf 5,90})
\oplus2({\bf 5,70})
\oplus2({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus2({\bf 3,512})
\oplus5({\bf 3,189})
\oplus({\bf 3,84})
\oplus2({\bf 3,90})
\oplus4({\bf 3,70})
\oplus4({\bf 3,21})
\oplus2({\bf 3,14})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus2({\bf 1,189})
\oplus2({\bf 1,90})
\oplus2({\bf 1,70})
\oplus({\bf 1,21})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 27456'}$&=&
$({\bf 8,792})
\oplus({\bf 6,1728})
\oplus({\bf 4,2016})
\oplus({\bf 2,1344})$\\
%
${\bf 28314}$&=&
$({\bf 9,126'})
\oplus({\bf 7,525})
\oplus({\bf 7,189})
\oplus({\bf 5,1078})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 3,1386'})
\oplus({\bf 3,525})
\oplus({\bf 3,594})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,70})
\oplus({\bf 1,1001})
\oplus({\bf 1,1078})
\oplus({\bf 1,126'})
\oplus({\bf 1,84})
\oplus({\bf 1,90})$\\
%
${\bf 28314'}$&=&
$({\bf 13,1})
\oplus({\bf 11,14})
\oplus({\bf 9,90})
\oplus({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,385})
\oplus({\bf 7,90})
\oplus({\bf 7,70})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,1274})
\oplus({\bf 5,385})
\oplus({\bf 5,512})
\oplus2({\bf 5,90})
\oplus2({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,2205})
\oplus({\bf 3,385})
\oplus({\bf 3,512})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 3,14})
\oplus({\bf 1,1078})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 32032}$&=&
$({\bf 7,252})
\oplus({\bf 7,448})
\oplus({\bf 5,1100})
\oplus({\bf 5,252})
\oplus2({\bf 5,448})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 5,56})
\oplus({\bf 3,252})
\oplus({\bf 3,1386})
\oplus2({\bf 3,448})
\oplus2({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 3,56})
\oplus({\bf 3,126})
\oplus({\bf 3,64})
\oplus({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,64})$\\
%
${\bf 32032'}$&=&
$({\bf 8,126'})
\oplus({\bf 6,924'})
\oplus({\bf 6,525})
\oplus({\bf 6,126'})
\oplus({\bf 6,189})
\oplus({\bf 4,924'})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus2({\bf 4,126'})
\oplus({\bf 4,512})
\oplus2({\bf 4,189})
\oplus({\bf 4,90})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,385})
\oplus({\bf 2,512})
\oplus2({\bf 2,189})
\oplus({\bf 2,90})
\oplus({\bf 2,70})$\\
%
${\bf 35750}$&=&
$({\bf 7,924'})
\oplus({\bf 7,126'})
\oplus({\bf 5,462})
\oplus({\bf 5,924'})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,189})
\oplus({\bf 3,924'})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,385})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 1,924})
\oplus({\bf 1,512})
\oplus({\bf 1,189})$\\
%
${\bf 36036}$&=&
$({\bf 8,64})
\oplus({\bf 8,14'})
\oplus({\bf 8,6})
\oplus({\bf 6,350})
\oplus({\bf 6,216})
\oplus({\bf 6,56})
\oplus2({\bf 6,126})
\oplus4({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus3({\bf 6,6})
\oplus({\bf 4,448})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus3({\bf 4,350})
\oplus3({\bf 4,216})
\oplus2({\bf 4,56})
\oplus4({\bf 4,126})
\oplus7({\bf 4,64})
\oplus4({\bf 4,14'})
\oplus4({\bf 4,6})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus3({\bf 2,350})
\oplus3({\bf 2,216})
\oplus2({\bf 2,56})
\oplus4({\bf 2,126})
\oplus6({\bf 2,64})
\oplus3({\bf 2,14'})
\oplus3({\bf 2,6})$\\
%
${\bf 36960}$&=&
$({\bf 7,350})
\oplus({\bf 7,126})
\oplus({\bf 7,64})
\oplus({\bf 7,14'})
\oplus({\bf 7,6})
\oplus({\bf 5,448})
\oplus({\bf 5,616})
\oplus2({\bf 5,350})
\oplus2({\bf 5,216})
\oplus({\bf 5,56})
\oplus2({\bf 5,126})
\oplus4({\bf 5,64})
\oplus2({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 3,252})
\oplus({\bf 3,1386})
\oplus2({\bf 3,448})
\oplus({\bf 3,378})
\oplus3({\bf 3,350})
\oplus2({\bf 3,216})
\oplus2({\bf 3,56})
\oplus3({\bf 3,126})
\oplus5({\bf 3,64})
\oplus2({\bf 3,14'})
\oplus3({\bf 3,6})
\oplus({\bf 1,1100})
\oplus({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus2({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus2({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 36960'}$&=&
$({\bf 8,90})
\oplus({\bf 8,14})
\oplus({\bf 8,1})
\oplus({\bf 6,385})
\oplus({\bf 6,512})
\oplus({\bf 6,189})
\oplus2({\bf 6,90})
\oplus2({\bf 6,70})
\oplus({\bf 6,21})
\oplus3({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 4,385})
\oplus2({\bf 4,512})
\oplus3({\bf 4,189})
\oplus({\bf 4,84})
\oplus4({\bf 4,90})
\oplus3({\bf 4,70})
\oplus2({\bf 4,21})
\oplus4({\bf 4,14})
\oplus2({\bf 4,1})
\oplus({\bf 2,924'})
\oplus({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,385})
\oplus2({\bf 2,512})
\oplus3({\bf 2,189})
\oplus3({\bf 2,90})
\oplus3({\bf 2,70})
\oplus2({\bf 2,21})
\oplus3({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 41184}$&=&
$({\bf 11,6})
\oplus({\bf 9,64})
\oplus({\bf 9,14'})
\oplus({\bf 9,6})
\oplus({\bf 7,350})
\oplus({\bf 7,126})
\oplus2({\bf 7,64})
\oplus({\bf 7,14'})
\oplus2({\bf 7,6})
\oplus({\bf 5,1344})
\oplus({\bf 5,616})
\oplus2({\bf 5,350})
\oplus({\bf 5,216})
\oplus2({\bf 5,126})
\oplus3({\bf 5,64})
\oplus2({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus({\bf 3,616})
\oplus({\bf 3,378})
\oplus3({\bf 3,350})
\oplus({\bf 3,216})
\oplus2({\bf 3,126})
\oplus3({\bf 3,64})
\oplus({\bf 3,14'})
\oplus2({\bf 3,6})
\oplus({\bf 1,1386})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})$\\
%
${\bf 41184'}$&=&
$({\bf 8,126'})
\oplus({\bf 8,189})
\oplus({\bf 6,525})
\oplus({\bf 6,126'})
\oplus({\bf 6,512})
\oplus2({\bf 6,189})
\oplus({\bf 6,90})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus({\bf 4,1078})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 4,594})
\oplus2({\bf 4,512})
\oplus3({\bf 4,189})
\oplus({\bf 4,84})
\oplus2({\bf 4,90})
\oplus2({\bf 4,70})
\oplus({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 2,1386'})
\oplus({\bf 2,1078})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,594})
\oplus2({\bf 2,512})
\oplus2({\bf 2,189})
\oplus({\bf 2,84})
\oplus({\bf 2,90})
\oplus2({\bf 2,70})
\oplus({\bf 2,21})
\oplus({\bf 2,14})$\\
%
${\bf 43680}$&=&
$({\bf 7,216})
\oplus({\bf 7,56})
\oplus({\bf 7,126})
\oplus2({\bf 7,64})
\oplus({\bf 7,14'})
\oplus({\bf 5,448})
\oplus({\bf 5,378})
\oplus2({\bf 5,350})
\oplus3({\bf 5,216})
\oplus3({\bf 5,56})
\oplus3({\bf 5,126})
\oplus6({\bf 5,64})
\oplus2({\bf 5,14'})
\oplus3({\bf 5,6})
\oplus({\bf 3,1386})
\oplus2({\bf 3,448})
\oplus({\bf 3,616})
\oplus({\bf 3,378})
\oplus3({\bf 3,350})
\oplus5({\bf 3,216})
\oplus4({\bf 3,56})
\oplus4({\bf 3,126})
\oplus8({\bf 3,64})
\oplus4({\bf 3,14'})
\oplus3({\bf 3,6})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,378})
\oplus2({\bf 1,350})
\oplus2({\bf 1,216})
\oplus2({\bf 1,56})
\oplus2({\bf 1,126})
\oplus4({\bf 1,64})
\oplus({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 43680'}$&=&
$({\bf 8,70})
\oplus({\bf 8,21})
\oplus({\bf 8,14})
\oplus({\bf 6,512})
\oplus2({\bf 6,189})
\oplus({\bf 6,84})
\oplus2({\bf 6,90})
\oplus3({\bf 6,70})
\oplus3({\bf 6,21})
\oplus3({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,385})
\oplus3({\bf 4,512})
\oplus5({\bf 4,189})
\oplus({\bf 4,84})
\oplus4({\bf 4,90})
\oplus6({\bf 4,70})
\oplus5({\bf 4,21})
\oplus5({\bf 4,14})
\oplus({\bf 4,1})
\oplus2({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,385})
\oplus3({\bf 2,512})
\oplus5({\bf 2,189})
\oplus({\bf 2,84})
\oplus4({\bf 2,90})
\oplus5({\bf 2,70})
\oplus4({\bf 2,21})
\oplus4({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 45045}$&=&
$({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,189})
\oplus({\bf 5,924'})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus2({\bf 5,126'})
\oplus({\bf 5,512})
\oplus3({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 3,924'})
\oplus({\bf 3,924})
\oplus2({\bf 3,525})
\oplus2({\bf 3,126'})
\oplus({\bf 3,385})
\oplus2({\bf 3,512})
\oplus4({\bf 3,189})
\oplus2({\bf 3,90})
\oplus2({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})$\\
%
${\bf 45760}$&=&
$({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,448})
\oplus({\bf 6,350})
\oplus2({\bf 6,216})
\oplus2({\bf 6,56})
\oplus({\bf 6,126})
\oplus3({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})
\oplus({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus({\bf 4,378})
\oplus3({\bf 4,350})
\oplus4({\bf 4,216})
\oplus4({\bf 4,56})
\oplus3({\bf 4,126})
\oplus6({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus2({\bf 4,6})
\oplus({\bf 2,1386})
\oplus2({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus3({\bf 2,350})
\oplus4({\bf 2,216})
\oplus3({\bf 2,56})
\oplus3({\bf 2,126})
\oplus6({\bf 2,64})
\oplus2({\bf 2,14'})
\oplus2({\bf 2,6})$\\
%
${\bf 48048}$&=&
$({\bf 8,126})
\oplus({\bf 8,64})
\oplus({\bf 8,14'})
\oplus({\bf 8,6})
\oplus({\bf 6,378})
\oplus({\bf 6,350})
\oplus2({\bf 6,216})
\oplus({\bf 6,56})
\oplus2({\bf 6,126})
\oplus4({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus2({\bf 6,6})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus3({\bf 4,350})
\oplus3({\bf 4,216})
\oplus2({\bf 4,56})
\oplus4({\bf 4,126})
\oplus6({\bf 4,64})
\oplus3({\bf 4,14'})
\oplus3({\bf 4,6})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus3({\bf 2,350})
\oplus3({\bf 2,216})
\oplus2({\bf 2,56})
\oplus3({\bf 2,126})
\oplus5({\bf 2,64})
\oplus2({\bf 2,14'})
\oplus2({\bf 2,6})$\\
%
${\bf 48114}$&=&
$({\bf 7,924})
\oplus({\bf 7,189})
\oplus({\bf 7,21})
\oplus({\bf 5,924'})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,385})
\oplus({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,462})
\oplus({\bf 3,924'})
\oplus2({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus2({\bf 3,512})
\oplus3({\bf 3,189})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus2({\bf 3,70})
\oplus2({\bf 3,21})
\oplus({\bf 1,924'})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})$\\
%
${\bf 54912}$&=&
$({\bf 8,216})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,448})
\oplus({\bf 6,378})
\oplus({\bf 6,350})
\oplus2({\bf 6,216})
\oplus2({\bf 6,56})
\oplus2({\bf 6,126})
\oplus3({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,330})
\oplus({\bf 4,616})
\oplus2({\bf 4,378})
\oplus2({\bf 4,350})
\oplus4({\bf 4,216})
\oplus3({\bf 4,56})
\oplus3({\bf 4,126})
\oplus5({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 2,2240})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,616})
\oplus2({\bf 2,378})
\oplus2({\bf 2,350})
\oplus3({\bf 2,216})
\oplus2({\bf 2,56})
\oplus3({\bf 2,126})
\oplus4({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 54912'}$&=&
$({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 8,126})
\oplus2({\bf 8,64})
\oplus({\bf 8,14'})
\oplus2({\bf 8,6})
\oplus({\bf 6,616})
\oplus2({\bf 6,350})
\oplus({\bf 6,216})
\oplus2({\bf 6,126})
\oplus4({\bf 6,64})
\oplus3({\bf 6,14'})
\oplus3({\bf 6,6})
\oplus({\bf 4,1344})
\oplus({\bf 4,1386})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus4({\bf 4,350})
\oplus2({\bf 4,216})
\oplus({\bf 4,56})
\oplus4({\bf 4,126})
\oplus5({\bf 4,64})
\oplus3({\bf 4,14'})
\oplus3({\bf 4,6})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus2({\bf 2,616})
\oplus({\bf 2,378})
\oplus3({\bf 2,350})
\oplus2({\bf 2,216})
\oplus3({\bf 2,126})
\oplus4({\bf 2,64})
\oplus2({\bf 2,14'})
\oplus2({\bf 2,6})$\\
%
${\bf 55055}$&=&
$({\bf 9,90})
\oplus({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,512})
\oplus({\bf 7,189})
\oplus({\bf 7,90})
\oplus2({\bf 7,70})
\oplus({\bf 7,21})
\oplus2({\bf 7,14})
\oplus({\bf 5,1078})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,385})
\oplus2({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,84})
\oplus4({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus3({\bf 5,14})
\oplus2({\bf 5,1})
\oplus({\bf 3,2205})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,594})
\oplus({\bf 3,385})
\oplus3({\bf 3,512})
\oplus3({\bf 3,189})
\oplus({\bf 3,84})
\oplus2({\bf 3,90})
\oplus4({\bf 3,70})
\oplus2({\bf 3,21})
\oplus2({\bf 3,14})
\oplus({\bf 1,1274})
\oplus({\bf 1,1078})
\oplus({\bf 1,126'})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus({\bf 1,189})
\oplus3({\bf 1,90})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 57344}$&=&
$({\bf 7,512})
\oplus({\bf 7,189})
\oplus({\bf 7,90})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,385})
\oplus2({\bf 5,512})
\oplus4({\bf 5,189})
\oplus({\bf 5,84})
\oplus3({\bf 5,90})
\oplus4({\bf 5,70})
\oplus3({\bf 5,21})
\oplus3({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,924'})
\oplus2({\bf 3,924})
\oplus2({\bf 3,525})
\oplus2({\bf 3,126'})
\oplus({\bf 3,385})
\oplus3({\bf 3,512})
\oplus6({\bf 3,189})
\oplus({\bf 3,84})
\oplus4({\bf 3,90})
\oplus5({\bf 3,70})
\oplus4({\bf 3,21})
\oplus4({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,924'})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus2({\bf 1,512})
\oplus3({\bf 1,189})
\oplus2({\bf 1,90})
\oplus2({\bf 1,70})
\oplus2({\bf 1,21})
\oplus2({\bf 1,14})$\\
%
${\bf 63206}$&=&
$({\bf 9,1287})
\oplus({\bf 7,3003})
\oplus({\bf 5,3900})
\oplus({\bf 3,3276})
\oplus({\bf 1,1274})$\\
%
${\bf 66528}$&=&
$({\bf 7,448})
\oplus({\bf 7,350})
\oplus({\bf 7,216})
\oplus({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 5,252})
\oplus({\bf 5,1386})
\oplus3({\bf 5,448})
\oplus3({\bf 5,350})
\oplus3({\bf 5,216})
\oplus3({\bf 5,56})
\oplus2({\bf 5,126})
\oplus4({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 3,1100})
\oplus({\bf 3,252})
\oplus({\bf 3,1386})
\oplus4({\bf 3,448})
\oplus({\bf 3,616})
\oplus({\bf 3,378})
\oplus4({\bf 3,350})
\oplus5({\bf 3,216})
\oplus4({\bf 3,56})
\oplus3({\bf 3,126})
\oplus6({\bf 3,64})
\oplus2({\bf 3,14'})
\oplus2({\bf 3,6})
\oplus({\bf 1,252})
\oplus({\bf 1,1386})
\oplus2({\bf 1,448})
\oplus({\bf 1,378})
\oplus2({\bf 1,350})
\oplus2({\bf 1,216})
\oplus2({\bf 1,56})
\oplus2({\bf 1,126})
\oplus3({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 66528'}$&=&
$({\bf 8,189})
\oplus({\bf 8,21})
\oplus({\bf 6,924})
\oplus({\bf 6,525})
\oplus({\bf 6,126'})
\oplus({\bf 6,512})
\oplus3({\bf 6,189})
\oplus({\bf 6,90})
\oplus2({\bf 6,70})
\oplus2({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 4,924'})
\oplus2({\bf 4,924})
\oplus2({\bf 4,525})
\oplus2({\bf 4,126'})
\oplus({\bf 4,385})
\oplus3({\bf 4,512})
\oplus6({\bf 4,189})
\oplus({\bf 4,84})
\oplus3({\bf 4,90})
\oplus4({\bf 4,70})
\oplus4({\bf 4,21})
\oplus2({\bf 4,14})
\oplus({\bf 2,924'})
\oplus2({\bf 2,924})
\oplus2({\bf 2,525})
\oplus2({\bf 2,126'})
\oplus({\bf 2,385})
\oplus3({\bf 2,512})
\oplus6({\bf 2,189})
\oplus({\bf 2,84})
\oplus3({\bf 2,90})
\oplus4({\bf 2,70})
\oplus3({\bf 2,21})
\oplus2({\bf 2,14})$\\
%
${\bf 75504}$&=&
$({\bf 10,56})
\oplus({\bf 8,448})
\oplus({\bf 8,216})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,1386})
\oplus({\bf 6,448})
\oplus({\bf 6,378})
\oplus({\bf 6,350})
\oplus2({\bf 6,216})
\oplus2({\bf 6,56})
\oplus({\bf 6,126})
\oplus2({\bf 6,64})
\oplus({\bf 4,2240})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,330})
\oplus({\bf 4,616})
\oplus2({\bf 4,378})
\oplus2({\bf 4,350})
\oplus3({\bf 4,216})
\oplus2({\bf 4,56})
\oplus2({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 2,2002})
\oplus({\bf 2,2240})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,330})
\oplus({\bf 2,616})
\oplus2({\bf 2,378})
\oplus({\bf 2,350})
\oplus2({\bf 2,216})
\oplus({\bf 2,56})
\oplus2({\bf 2,126})
\oplus2({\bf 2,64})$\\
%
${\bf 75504'}$&=&
$({\bf 12,6})
\oplus({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 8,350})
\oplus({\bf 8,126})
\oplus2({\bf 8,64})
\oplus({\bf 8,14'})
\oplus2({\bf 8,6})
\oplus({\bf 6,1344})
\oplus({\bf 6,616})
\oplus2({\bf 6,350})
\oplus({\bf 6,216})
\oplus2({\bf 6,126})
\oplus3({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus2({\bf 6,6})
\oplus({\bf 4,2184})
\oplus({\bf 4,1344})
\oplus({\bf 4,1386})
\oplus2({\bf 4,616})
\oplus({\bf 4,378})
\oplus3({\bf 4,350})
\oplus({\bf 4,216})
\oplus3({\bf 4,126})
\oplus3({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus2({\bf 4,6})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus2({\bf 2,616})
\oplus({\bf 2,378})
\oplus2({\bf 2,350})
\oplus({\bf 2,216})
\oplus2({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 82368}$&=&
$({\bf 9,64})
\oplus({\bf 9,14'})
\oplus({\bf 9,6})
\oplus({\bf 7,350})
\oplus({\bf 7,216})
\oplus({\bf 7,56})
\oplus2({\bf 7,126})
\oplus4({\bf 7,64})
\oplus2({\bf 7,14'})
\oplus3({\bf 7,6})
\oplus({\bf 5,1386})
\oplus({\bf 5,448})
\oplus({\bf 5,616})
\oplus({\bf 5,378})
\oplus4({\bf 5,350})
\oplus4({\bf 5,216})
\oplus2({\bf 5,56})
\oplus4({\bf 5,126})
\oplus8({\bf 5,64})
\oplus4({\bf 5,14'})
\oplus4({\bf 5,6})
\oplus({\bf 3,1344})
\oplus2({\bf 3,1386})
\oplus2({\bf 3,448})
\oplus2({\bf 3,616})
\oplus2({\bf 3,378})
\oplus6({\bf 3,350})
\oplus5({\bf 3,216})
\oplus3({\bf 3,56})
\oplus6({\bf 3,126})
\oplus9({\bf 3,64})
\oplus4({\bf 3,14'})
\oplus4({\bf 3,6})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus3({\bf 1,350})
\oplus3({\bf 1,216})
\oplus({\bf 1,56})
\oplus3({\bf 1,126})
\oplus4({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 82368'}$&=&
$({\bf 8,189})
\oplus({\bf 8,90})
\oplus({\bf 8,70})
\oplus({\bf 8,21})
\oplus({\bf 8,14})
\oplus({\bf 6,525})
\oplus({\bf 6,126'})
\oplus2({\bf 6,512})
\oplus4({\bf 6,189})
\oplus({\bf 6,84})
\oplus3({\bf 6,90})
\oplus4({\bf 6,70})
\oplus3({\bf 6,21})
\oplus3({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,1078})
\oplus({\bf 4,924})
\oplus2({\bf 4,525})
\oplus2({\bf 4,126'})
\oplus({\bf 4,594})
\oplus({\bf 4,385})
\oplus5({\bf 4,512})
\oplus7({\bf 4,189})
\oplus2({\bf 4,84})
\oplus5({\bf 4,90})
\oplus7({\bf 4,70})
\oplus5({\bf 4,21})
\oplus5({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus({\bf 2,924})
\oplus2({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,594})
\oplus({\bf 2,385})
\oplus5({\bf 2,512})
\oplus6({\bf 2,189})
\oplus2({\bf 2,84})
\oplus5({\bf 2,90})
\oplus6({\bf 2,70})
\oplus4({\bf 2,21})
\oplus4({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 84942}$&=&
$({\bf 9,189})
\oplus({\bf 9,21})
\oplus({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,512})
\oplus2({\bf 7,189})
\oplus({\bf 7,90})
\oplus2({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 5,1078})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,594})
\oplus3({\bf 5,512})
\oplus4({\bf 5,189})
\oplus2({\bf 5,84})
\oplus2({\bf 5,90})
\oplus3({\bf 5,70})
\oplus3({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus2({\bf 3,525})
\oplus({\bf 3,126'})
\oplus2({\bf 3,594})
\oplus({\bf 3,385})
\oplus4({\bf 3,512})
\oplus4({\bf 3,189})
\oplus({\bf 3,84})
\oplus3({\bf 3,90})
\oplus4({\bf 3,70})
\oplus({\bf 3,21})
\oplus2({\bf 3,14})
\oplus({\bf 1,2457})
\oplus({\bf 1,1078})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus2({\bf 1,512})
\oplus2({\bf 1,189})
\oplus2({\bf 1,84})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})$\\
%
${\bf 84942'}$&=&
$({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,90})
\oplus({\bf 9,70})
\oplus({\bf 9,21})
\oplus2({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,385})
\oplus({\bf 7,512})
\oplus({\bf 7,189})
\oplus3({\bf 7,90})
\oplus2({\bf 7,70})
\oplus({\bf 7,21})
\oplus4({\bf 7,14})
\oplus2({\bf 7,1})
\oplus({\bf 5,2205})
\oplus({\bf 5,924})
\oplus2({\bf 5,385})
\oplus3({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,84})
\oplus4({\bf 5,90})
\oplus4({\bf 5,70})
\oplus2({\bf 5,21})
\oplus4({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,1274})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,594})
\oplus3({\bf 3,385})
\oplus4({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 3,84})
\oplus5({\bf 3,90})
\oplus3({\bf 3,70})
\oplus({\bf 3,21})
\oplus4({\bf 3,14})
\oplus2({\bf 3,1})
\oplus({\bf 1,2205})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus2({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 90090}$&=&
$({\bf 9,70})
\oplus({\bf 9,21})
\oplus({\bf 9,14})
\oplus({\bf 7,512})
\oplus2({\bf 7,189})
\oplus({\bf 7,84})
\oplus2({\bf 7,90})
\oplus3({\bf 7,70})
\oplus3({\bf 7,21})
\oplus3({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,594})
\oplus({\bf 5,385})
\oplus4({\bf 5,512})
\oplus5({\bf 5,189})
\oplus2({\bf 5,84})
\oplus4({\bf 5,90})
\oplus7({\bf 5,70})
\oplus5({\bf 5,21})
\oplus5({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus2({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,594})
\oplus2({\bf 3,385})
\oplus6({\bf 3,512})
\oplus6({\bf 3,189})
\oplus3({\bf 3,84})
\oplus6({\bf 3,90})
\oplus7({\bf 3,70})
\oplus5({\bf 3,21})
\oplus5({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,2205})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus3({\bf 1,512})
\oplus3({\bf 1,189})
\oplus({\bf 1,84})
\oplus2({\bf 1,90})
\oplus4({\bf 1,70})
\oplus2({\bf 1,21})
\oplus2({\bf 1,14})$\\
%
${\bf 91520}$&=&
$({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 7,448})
\oplus({\bf 7,350})
\oplus2({\bf 7,216})
\oplus2({\bf 7,56})
\oplus({\bf 7,126})
\oplus3({\bf 7,64})
\oplus({\bf 7,14'})
\oplus({\bf 7,6})
\oplus({\bf 5,1386})
\oplus2({\bf 5,448})
\oplus({\bf 5,616})
\oplus2({\bf 5,378})
\oplus3({\bf 5,350})
\oplus4({\bf 5,216})
\oplus4({\bf 5,56})
\oplus4({\bf 5,126})
\oplus6({\bf 5,64})
\oplus2({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 3,2240})
\oplus2({\bf 3,1386})
\oplus2({\bf 3,448})
\oplus({\bf 3,330})
\oplus2({\bf 3,616})
\oplus3({\bf 3,378})
\oplus4({\bf 3,350})
\oplus6({\bf 3,216})
\oplus3({\bf 3,56})
\oplus5({\bf 3,126})
\oplus7({\bf 3,64})
\oplus3({\bf 3,14'})
\oplus2({\bf 3,6})
\oplus({\bf 1,2240})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,616})
\oplus2({\bf 1,378})
\oplus2({\bf 1,350})
\oplus2({\bf 1,216})
\oplus2({\bf 1,56})
\oplus3({\bf 1,126})
\oplus3({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 91520'}$&=&
$({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 8,189})
\oplus({\bf 8,90})
\oplus2({\bf 8,70})
\oplus2({\bf 8,21})
\oplus2({\bf 8,14})
\oplus({\bf 8,1})
\oplus({\bf 6,924})
\oplus({\bf 6,385})
\oplus2({\bf 6,512})
\oplus3({\bf 6,189})
\oplus({\bf 6,84})
\oplus3({\bf 6,90})
\oplus4({\bf 6,70})
\oplus4({\bf 6,21})
\oplus4({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,2205})
\oplus2({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,594})
\oplus2({\bf 4,385})
\oplus5({\bf 4,512})
\oplus5({\bf 4,189})
\oplus2({\bf 4,84})
\oplus5({\bf 4,90})
\oplus6({\bf 4,70})
\oplus4({\bf 4,21})
\oplus5({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus2({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,594})
\oplus2({\bf 2,385})
\oplus5({\bf 2,512})
\oplus4({\bf 2,189})
\oplus2({\bf 2,84})
\oplus4({\bf 2,90})
\oplus5({\bf 2,70})
\oplus3({\bf 2,21})
\oplus3({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 96096}$&=&
$({\bf 9,252})
\oplus({\bf 7,1728})
\oplus({\bf 7,1100})
\oplus({\bf 7,252})
\oplus({\bf 7,448})
\oplus({\bf 5,1728})
\oplus({\bf 5,2016})
\oplus({\bf 5,1100})
\oplus2({\bf 5,252})
\oplus({\bf 5,1386})
\oplus2({\bf 5,448})
\oplus({\bf 5,350})
\oplus({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus({\bf 3,252})
\oplus({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus2({\bf 3,448})
\oplus({\bf 3,616})
\oplus2({\bf 3,350})
\oplus({\bf 3,216})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,350})
\oplus({\bf 1,126})$\\
%
${\bf 96096'}$&=&
$({\bf 8,462})
\oplus({\bf 8,924'})
\oplus({\bf 6,2079})
\oplus({\bf 6,462})
\oplus2({\bf 6,924'})
\oplus({\bf 6,924})
\oplus({\bf 6,525})
\oplus({\bf 6,126'})
\oplus({\bf 4,462})
\oplus({\bf 4,3072})
\oplus2({\bf 4,924'})
\oplus2({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,126'})
\oplus({\bf 4,385})
\oplus({\bf 4,512})
\oplus({\bf 4,189})
\oplus({\bf 2,924'})
\oplus({\bf 2,2205})
\oplus2({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,385})
\oplus({\bf 2,512})
\oplus({\bf 2,189})
\oplus({\bf 2,90})$\\
%
${\bf 99099}$&=&
$({\bf 11,21})
\oplus({\bf 9,189})
\oplus({\bf 9,70})
\oplus({\bf 9,21})
\oplus({\bf 9,14})
\oplus({\bf 7,924})
\oplus({\bf 7,512})
\oplus2({\bf 7,189})
\oplus({\bf 7,84})
\oplus({\bf 7,90})
\oplus2({\bf 7,70})
\oplus3({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 5,2205})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,594})
\oplus({\bf 5,385})
\oplus3({\bf 5,512})
\oplus3({\bf 5,189})
\oplus({\bf 5,84})
\oplus2({\bf 5,90})
\oplus4({\bf 5,70})
\oplus2({\bf 5,21})
\oplus2({\bf 5,14})
\oplus({\bf 3,2457})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus2({\bf 3,924})
\oplus2({\bf 3,594})
\oplus({\bf 3,385})
\oplus4({\bf 3,512})
\oplus3({\bf 3,189})
\oplus3({\bf 3,84})
\oplus2({\bf 3,90})
\oplus3({\bf 3,70})
\oplus3({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,1386'})
\oplus({\bf 1,2205})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus2({\bf 1,70})
\oplus({\bf 1,14})$\\
%
${\bf 100672}$&=&
$({\bf 8,1728})
\oplus({\bf 8,252})
\oplus({\bf 6,792})
\oplus({\bf 6,1728})
\oplus({\bf 6,2016})
\oplus({\bf 6,1100})
\oplus({\bf 6,252})
\oplus({\bf 6,448})
\oplus({\bf 4,1728})
\oplus({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,1344})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 2,2016})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,350})$\\
%
${\bf 112112}$&=&
$({\bf 8,378})
\oplus({\bf 8,216})
\oplus({\bf 8,56})
\oplus({\bf 8,126})
\oplus({\bf 8,64})
\oplus({\bf 6,1386})
\oplus({\bf 6,448})
\oplus({\bf 6,616})
\oplus({\bf 6,378})
\oplus2({\bf 6,350})
\oplus3({\bf 6,216})
\oplus2({\bf 6,56})
\oplus3({\bf 6,126})
\oplus4({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus({\bf 6,6})
\oplus({\bf 4,2016})
\oplus({\bf 4,1344})
\oplus2({\bf 4,1386})
\oplus3({\bf 4,448})
\oplus({\bf 4,616})
\oplus2({\bf 4,378})
\oplus4({\bf 4,350})
\oplus5({\bf 4,216})
\oplus4({\bf 4,56})
\oplus4({\bf 4,126})
\oplus7({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus2({\bf 4,6})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus3({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus4({\bf 2,350})
\oplus4({\bf 2,216})
\oplus3({\bf 2,56})
\oplus3({\bf 2,126})
\oplus5({\bf 2,64})
\oplus2({\bf 2,14'})
\oplus2({\bf 2,6})$\\
%
${\bf 112112'}$&=&
$({\bf 8,252})
\oplus({\bf 8,448})
\oplus({\bf 8,350})
\oplus({\bf 6,1100})
\oplus({\bf 6,252})
\oplus({\bf 6,1386})
\oplus3({\bf 6,448})
\oplus2({\bf 6,350})
\oplus2({\bf 6,216})
\oplus({\bf 6,56})
\oplus({\bf 6,126})
\oplus({\bf 6,64})
\oplus({\bf 4,2464})
\oplus({\bf 4,1100})
\oplus2({\bf 4,252})
\oplus2({\bf 4,1386})
\oplus4({\bf 4,448})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus4({\bf 4,350})
\oplus3({\bf 4,216})
\oplus2({\bf 4,56})
\oplus2({\bf 4,126})
\oplus3({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,2240})
\oplus2({\bf 2,1386})
\oplus3({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus3({\bf 2,350})
\oplus3({\bf 2,216})
\oplus2({\bf 2,56})
\oplus2({\bf 2,126})
\oplus3({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 112112''}$&=&
$({\bf 10,56})
\oplus({\bf 8,448})
\oplus({\bf 8,216})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,2016})
\oplus({\bf 6,1386})
\oplus2({\bf 6,448})
\oplus({\bf 6,378})
\oplus({\bf 6,350})
\oplus2({\bf 6,216})
\oplus3({\bf 6,56})
\oplus({\bf 6,126})
\oplus2({\bf 6,64})
\oplus({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,1344})
\oplus2({\bf 4,1386})
\oplus3({\bf 4,448})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus3({\bf 4,350})
\oplus4({\bf 4,216})
\oplus3({\bf 4,56})
\oplus2({\bf 4,126})
\oplus3({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 2,2016})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus3({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus3({\bf 2,350})
\oplus3({\bf 2,216})
\oplus3({\bf 2,56})
\oplus2({\bf 2,126})
\oplus3({\bf 2,64})$\\
%
${\bf 112320}$&=&
$({\bf 8,448})
\oplus({\bf 8,216})
\oplus({\bf 8,56})
\oplus({\bf 6,1100})
\oplus({\bf 6,252})
\oplus({\bf 6,1386})
\oplus3({\bf 6,448})
\oplus2({\bf 6,350})
\oplus2({\bf 6,216})
\oplus2({\bf 6,56})
\oplus({\bf 6,126})
\oplus2({\bf 6,64})
\oplus({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus2({\bf 4,1386})
\oplus5({\bf 4,448})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus4({\bf 4,350})
\oplus5({\bf 4,216})
\oplus4({\bf 4,56})
\oplus2({\bf 4,126})
\oplus4({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus4({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus4({\bf 2,350})
\oplus4({\bf 2,216})
\oplus3({\bf 2,56})
\oplus3({\bf 2,126})
\oplus4({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 132132}$&=&
$({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 8,350})
\oplus({\bf 8,216})
\oplus({\bf 8,56})
\oplus({\bf 8,126})
\oplus3({\bf 8,64})
\oplus2({\bf 8,14'})
\oplus2({\bf 8,6})
\oplus({\bf 6,1386})
\oplus({\bf 6,448})
\oplus({\bf 6,616})
\oplus({\bf 6,378})
\oplus3({\bf 6,350})
\oplus3({\bf 6,216})
\oplus2({\bf 6,56})
\oplus4({\bf 6,126})
\oplus6({\bf 6,64})
\oplus3({\bf 6,14'})
\oplus3({\bf 6,6})
\oplus({\bf 4,2240})
\oplus({\bf 4,1344})
\oplus2({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus3({\bf 4,616})
\oplus3({\bf 4,378})
\oplus5({\bf 4,350})
\oplus5({\bf 4,216})
\oplus2({\bf 4,56})
\oplus6({\bf 4,126})
\oplus8({\bf 4,64})
\oplus3({\bf 4,14'})
\oplus3({\bf 4,6})
\oplus({\bf 2,2184})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,330})
\oplus3({\bf 2,616})
\oplus3({\bf 2,378})
\oplus5({\bf 2,350})
\oplus4({\bf 2,216})
\oplus2({\bf 2,56})
\oplus5({\bf 2,126})
\oplus5({\bf 2,64})
\oplus3({\bf 2,14'})
\oplus2({\bf 2,6})$\\
%
${\bf 133056}$&=&
$({\bf 8,616})
\oplus({\bf 8,350})
\oplus({\bf 8,126})
\oplus({\bf 8,64})
\oplus({\bf 8,14'})
\oplus({\bf 8,6})
\oplus({\bf 6,1344})
\oplus({\bf 6,1386})
\oplus({\bf 6,448})
\oplus({\bf 6,616})
\oplus({\bf 6,378})
\oplus3({\bf 6,350})
\oplus2({\bf 6,216})
\oplus({\bf 6,56})
\oplus3({\bf 6,126})
\oplus4({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus2({\bf 6,6})
\oplus({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,1344})
\oplus2({\bf 4,1386})
\oplus3({\bf 4,448})
\oplus2({\bf 4,616})
\oplus({\bf 4,378})
\oplus5({\bf 4,350})
\oplus4({\bf 4,216})
\oplus2({\bf 4,56})
\oplus4({\bf 4,126})
\oplus6({\bf 4,64})
\oplus3({\bf 4,14'})
\oplus3({\bf 4,6})
\oplus({\bf 2,1728})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus3({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus4({\bf 2,350})
\oplus3({\bf 2,216})
\oplus2({\bf 2,56})
\oplus3({\bf 2,126})
\oplus5({\bf 2,64})
\oplus2({\bf 2,14'})
\oplus2({\bf 2,6})$\\
%
${\bf 133056'}$&=&
$({\bf 8,1344})
\oplus({\bf 8,350})
\oplus({\bf 8,64})
\oplus({\bf 8,6})
\oplus({\bf 6,2016})
\oplus({\bf 6,1344})
\oplus({\bf 6,1386})
\oplus({\bf 6,448})
\oplus({\bf 6,616})
\oplus2({\bf 6,350})
\oplus({\bf 6,216})
\oplus({\bf 6,56})
\oplus({\bf 6,126})
\oplus2({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})
\oplus({\bf 4,1728})
\oplus({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,1344})
\oplus2({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus3({\bf 4,350})
\oplus2({\bf 4,216})
\oplus({\bf 4,56})
\oplus2({\bf 4,126})
\oplus3({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 2,792})
\oplus({\bf 2,1728})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus2({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus2({\bf 2,350})
\oplus2({\bf 2,216})
\oplus({\bf 2,56})
\oplus2({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 136136}$&=&
$({\bf 10,2002'})
\oplus({\bf 8,4928})
\oplus({\bf 6,6930})
\oplus({\bf 4,6720})
\oplus({\bf 2,4116})$\\
%
${\bf 148500}$&=&
$({\bf 8,1100})
\oplus({\bf 8,252})
\oplus({\bf 8,448})
\oplus({\bf 6,1728})
\oplus({\bf 6,2016})
\oplus({\bf 6,1100})
\oplus2({\bf 6,252})
\oplus({\bf 6,1386})
\oplus3({\bf 6,448})
\oplus({\bf 6,350})
\oplus({\bf 6,216})
\oplus({\bf 6,56})
\oplus({\bf 4,1728})
\oplus({\bf 4,2016})
\oplus2({\bf 4,1100})
\oplus2({\bf 4,252})
\oplus({\bf 4,1344})
\oplus2({\bf 4,1386})
\oplus4({\bf 4,448})
\oplus({\bf 4,616})
\oplus3({\bf 4,350})
\oplus2({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus3({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus3({\bf 2,350})
\oplus2({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus({\bf 2,64})$\\
%
${\bf 151008}$&=&
$({\bf 11,252})
\oplus({\bf 9,1100})
\oplus({\bf 9,448})
\oplus({\bf 7,2464})
\oplus({\bf 7,252})
\oplus({\bf 7,1386})
\oplus({\bf 7,448})
\oplus({\bf 7,350})
\oplus({\bf 5,3744})
\oplus({\bf 5,1100})
\oplus({\bf 5,2240})
\oplus({\bf 5,1386})
\oplus({\bf 5,448})
\oplus({\bf 5,616})
\oplus({\bf 5,350})
\oplus({\bf 5,216})
\oplus({\bf 3,4004})
\oplus({\bf 3,2464})
\oplus({\bf 3,252})
\oplus({\bf 3,2002})
\oplus({\bf 3,2240})
\oplus({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,378})
\oplus({\bf 3,350})
\oplus({\bf 3,126})
\oplus({\bf 1,2548})
\oplus({\bf 1,3744})
\oplus({\bf 1,1100})
\oplus({\bf 1,330})
\oplus({\bf 1,616})
\oplus({\bf 1,216})$\\
%
${\bf 151008'}$&=&
$({\bf 16,1})
\oplus({\bf 14,14})
\oplus({\bf 12,90})
\oplus({\bf 12,14})
\oplus({\bf 12,1})
\oplus({\bf 10,385})
\oplus({\bf 10,90})
\oplus({\bf 10,70})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 8,1274})
\oplus({\bf 8,385})
\oplus({\bf 8,512})
\oplus2({\bf 8,90})
\oplus2({\bf 8,14})
\oplus({\bf 8,1})
\oplus({\bf 6,3528})
\oplus({\bf 6,1274})
\oplus({\bf 6,2205})
\oplus2({\bf 6,385})
\oplus({\bf 6,512})
\oplus2({\bf 6,90})
\oplus({\bf 6,70})
\oplus2({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,7168})
\oplus({\bf 4,1274})
\oplus({\bf 4,2205})
\oplus({\bf 4,1078})
\oplus2({\bf 4,385})
\oplus({\bf 4,512})
\oplus2({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,5720})
\oplus({\bf 2,1274})
\oplus({\bf 2,2205})
\oplus({\bf 2,385})
\oplus({\bf 2,512})
\oplus({\bf 2,90})
\oplus({\bf 2,14})$\\
%
${\bf 155232}$&=&
$({\bf 8,350})
\oplus({\bf 8,216})
\oplus({\bf 8,126})
\oplus2({\bf 8,64})
\oplus({\bf 8,14'})
\oplus({\bf 8,6})
\oplus({\bf 6,1386})
\oplus2({\bf 6,448})
\oplus({\bf 6,616})
\oplus({\bf 6,378})
\oplus4({\bf 6,350})
\oplus4({\bf 6,216})
\oplus3({\bf 6,56})
\oplus4({\bf 6,126})
\oplus7({\bf 6,64})
\oplus3({\bf 6,14'})
\oplus3({\bf 6,6})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,1344})
\oplus3({\bf 4,1386})
\oplus5({\bf 4,448})
\oplus2({\bf 4,616})
\oplus2({\bf 4,378})
\oplus8({\bf 4,350})
\oplus8({\bf 4,216})
\oplus5({\bf 4,56})
\oplus7({\bf 4,126})
\oplus12({\bf 4,64})
\oplus5({\bf 4,14'})
\oplus5({\bf 4,6})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,1344})
\oplus3({\bf 2,1386})
\oplus5({\bf 2,448})
\oplus2({\bf 2,616})
\oplus2({\bf 2,378})
\oplus7({\bf 2,350})
\oplus7({\bf 2,216})
\oplus5({\bf 2,56})
\oplus6({\bf 2,126})
\oplus10({\bf 2,64})
\oplus4({\bf 2,14'})
\oplus4({\bf 2,6})$\\
%
${\bf 155232'}$&=&
$({\bf 9,126})
\oplus({\bf 9,64})
\oplus({\bf 9,14'})
\oplus({\bf 9,6})
\oplus({\bf 7,616})
\oplus({\bf 7,378})
\oplus2({\bf 7,350})
\oplus2({\bf 7,216})
\oplus({\bf 7,56})
\oplus3({\bf 7,126})
\oplus5({\bf 7,64})
\oplus3({\bf 7,14'})
\oplus3({\bf 7,6})
\oplus({\bf 5,1344})
\oplus2({\bf 5,1386})
\oplus2({\bf 5,448})
\oplus2({\bf 5,616})
\oplus2({\bf 5,378})
\oplus6({\bf 5,350})
\oplus5({\bf 5,216})
\oplus3({\bf 5,56})
\oplus7({\bf 5,126})
\oplus10({\bf 5,64})
\oplus5({\bf 5,14'})
\oplus5({\bf 5,6})
\oplus({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus2({\bf 3,1344})
\oplus3({\bf 3,1386})
\oplus4({\bf 3,448})
\oplus3({\bf 3,616})
\oplus2({\bf 3,378})
\oplus8({\bf 3,350})
\oplus7({\bf 3,216})
\oplus4({\bf 3,56})
\oplus7({\bf 3,126})
\oplus11({\bf 3,64})
\oplus5({\bf 3,14'})
\oplus5({\bf 3,6})
\oplus({\bf 1,2016})
\oplus({\bf 1,252})
\oplus({\bf 1,1344})
\oplus2({\bf 1,1386})
\oplus2({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus4({\bf 1,350})
\oplus3({\bf 1,216})
\oplus2({\bf 1,56})
\oplus3({\bf 1,126})
\oplus5({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 155232''}$&=&
$({\bf 8,512})
\oplus({\bf 8,189})
\oplus({\bf 8,84})
\oplus({\bf 8,90})
\oplus2({\bf 8,70})
\oplus({\bf 8,21})
\oplus({\bf 8,14})
\oplus({\bf 6,924})
\oplus({\bf 6,525})
\oplus({\bf 6,126'})
\oplus({\bf 6,594})
\oplus({\bf 6,385})
\oplus4({\bf 6,512})
\oplus5({\bf 6,189})
\oplus2({\bf 6,84})
\oplus4({\bf 6,90})
\oplus6({\bf 6,70})
\oplus4({\bf 6,21})
\oplus4({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,924'})
\oplus({\bf 4,2205})
\oplus({\bf 4,1078})
\oplus3({\bf 4,924})
\oplus3({\bf 4,525})
\oplus2({\bf 4,126'})
\oplus({\bf 4,594})
\oplus2({\bf 4,385})
\oplus7({\bf 4,512})
\oplus9({\bf 4,189})
\oplus3({\bf 4,84})
\oplus7({\bf 4,90})
\oplus9({\bf 4,70})
\oplus7({\bf 4,21})
\oplus6({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus3({\bf 2,924})
\oplus3({\bf 2,525})
\oplus2({\bf 2,126'})
\oplus({\bf 2,594})
\oplus2({\bf 2,385})
\oplus6({\bf 2,512})
\oplus8({\bf 2,189})
\oplus2({\bf 2,84})
\oplus5({\bf 2,90})
\oplus7({\bf 2,70})
\oplus5({\bf 2,21})
\oplus5({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 161700}$&=&
$({\bf 8,448})
\oplus({\bf 8,350})
\oplus({\bf 8,216})
\oplus({\bf 8,56})
\oplus({\bf 8,126})
\oplus({\bf 8,64})
\oplus({\bf 6,252})
\oplus({\bf 6,1386})
\oplus3({\bf 6,448})
\oplus({\bf 6,616})
\oplus({\bf 6,378})
\oplus4({\bf 6,350})
\oplus4({\bf 6,216})
\oplus3({\bf 6,56})
\oplus3({\bf 6,126})
\oplus5({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus({\bf 6,6})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,2240})
\oplus3({\bf 4,1386})
\oplus5({\bf 4,448})
\oplus2({\bf 4,616})
\oplus3({\bf 4,378})
\oplus6({\bf 4,350})
\oplus7({\bf 4,216})
\oplus5({\bf 4,56})
\oplus6({\bf 4,126})
\oplus9({\bf 4,64})
\oplus3({\bf 4,14'})
\oplus3({\bf 4,6})
\oplus({\bf 2,2464})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,2240})
\oplus3({\bf 2,1386})
\oplus4({\bf 2,448})
\oplus({\bf 2,330})
\oplus2({\bf 2,616})
\oplus3({\bf 2,378})
\oplus5({\bf 2,350})
\oplus6({\bf 2,216})
\oplus4({\bf 2,56})
\oplus5({\bf 2,126})
\oplus7({\bf 2,64})
\oplus3({\bf 2,14'})
\oplus3({\bf 2,6})$\\
%
${\bf 161700'}$&=&
$({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 8,350})
\oplus({\bf 8,216})
\oplus({\bf 8,56})
\oplus({\bf 8,126})
\oplus3({\bf 8,64})
\oplus2({\bf 8,14'})
\oplus2({\bf 8,6})
\oplus({\bf 6,1344})
\oplus({\bf 6,1386})
\oplus({\bf 6,448})
\oplus({\bf 6,616})
\oplus({\bf 6,378})
\oplus4({\bf 6,350})
\oplus3({\bf 6,216})
\oplus2({\bf 6,56})
\oplus4({\bf 6,126})
\oplus7({\bf 6,64})
\oplus3({\bf 6,14'})
\oplus4({\bf 6,6})
\oplus({\bf 4,2016})
\oplus2({\bf 4,1344})
\oplus3({\bf 4,1386})
\oplus3({\bf 4,448})
\oplus3({\bf 4,616})
\oplus2({\bf 4,378})
\oplus7({\bf 4,350})
\oplus6({\bf 4,216})
\oplus3({\bf 4,56})
\oplus6({\bf 4,126})
\oplus10({\bf 4,64})
\oplus4({\bf 4,14'})
\oplus4({\bf 4,6})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus2({\bf 2,1344})
\oplus3({\bf 2,1386})
\oplus3({\bf 2,448})
\oplus2({\bf 2,616})
\oplus2({\bf 2,378})
\oplus7({\bf 2,350})
\oplus5({\bf 2,216})
\oplus3({\bf 2,56})
\oplus5({\bf 2,126})
\oplus7({\bf 2,64})
\oplus3({\bf 2,14'})
\oplus3({\bf 2,6})$\\
%
${\bf 164736}$&=&
$({\bf 8,2016})
\oplus({\bf 8,448})
\oplus({\bf 8,56})
\oplus({\bf 6,1728})
\oplus({\bf 6,2016})
\oplus({\bf 6,1100})
\oplus({\bf 6,252})
\oplus({\bf 6,1344})
\oplus({\bf 6,1386})
\oplus2({\bf 6,448})
\oplus({\bf 6,350})
\oplus({\bf 6,216})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 4,792})
\oplus({\bf 4,1728})
\oplus2({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,1344})
\oplus2({\bf 4,1386})
\oplus3({\bf 4,448})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus2({\bf 4,350})
\oplus2({\bf 4,216})
\oplus2({\bf 4,56})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 2,1728})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus2({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus2({\bf 2,350})
\oplus2({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus({\bf 2,64})$\\
%
${\bf 174240}$&=&
$({\bf 9,448})
\oplus({\bf 9,216})
\oplus({\bf 9,56})
\oplus({\bf 7,252})
\oplus({\bf 7,1386})
\oplus2({\bf 7,448})
\oplus({\bf 7,378})
\oplus2({\bf 7,350})
\oplus2({\bf 7,216})
\oplus2({\bf 7,56})
\oplus({\bf 7,126})
\oplus2({\bf 7,64})
\oplus({\bf 5,1100})
\oplus({\bf 5,2240})
\oplus2({\bf 5,1386})
\oplus3({\bf 5,448})
\oplus({\bf 5,330})
\oplus2({\bf 5,616})
\oplus2({\bf 5,378})
\oplus3({\bf 5,350})
\oplus5({\bf 5,216})
\oplus3({\bf 5,56})
\oplus3({\bf 5,126})
\oplus4({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 3,2464})
\oplus({\bf 3,252})
\oplus({\bf 3,2002})
\oplus2({\bf 3,2240})
\oplus3({\bf 3,1386})
\oplus3({\bf 3,448})
\oplus({\bf 3,330})
\oplus({\bf 3,616})
\oplus4({\bf 3,378})
\oplus4({\bf 3,350})
\oplus4({\bf 3,216})
\oplus3({\bf 3,56})
\oplus4({\bf 3,126})
\oplus4({\bf 3,64})
\oplus({\bf 3,14'})
\oplus({\bf 3,6})
\oplus({\bf 1,3744})
\oplus({\bf 1,1100})
\oplus({\bf 1,2240})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,330})
\oplus2({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus3({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus2({\bf 1,64})
\oplus({\bf 1,14'})$\\
%
${\bf 174240'}$&=&
$({\bf 12,14})
\oplus({\bf 12,1})
\oplus({\bf 10,90})
\oplus({\bf 10,70})
\oplus({\bf 10,21})
\oplus2({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 8,385})
\oplus({\bf 8,512})
\oplus({\bf 8,189})
\oplus3({\bf 8,90})
\oplus2({\bf 8,70})
\oplus({\bf 8,21})
\oplus4({\bf 8,14})
\oplus2({\bf 8,1})
\oplus({\bf 6,1274})
\oplus({\bf 6,2205})
\oplus({\bf 6,924})
\oplus3({\bf 6,385})
\oplus3({\bf 6,512})
\oplus2({\bf 6,189})
\oplus({\bf 6,84})
\oplus5({\bf 6,90})
\oplus4({\bf 6,70})
\oplus2({\bf 6,21})
\oplus5({\bf 6,14})
\oplus2({\bf 6,1})
\oplus({\bf 4,3276})
\oplus({\bf 4,1274})
\oplus2({\bf 4,2205})
\oplus({\bf 4,1078})
\oplus2({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,594})
\oplus4({\bf 4,385})
\oplus5({\bf 4,512})
\oplus3({\bf 4,189})
\oplus({\bf 4,84})
\oplus6({\bf 4,90})
\oplus4({\bf 4,70})
\oplus2({\bf 4,21})
\oplus5({\bf 4,14})
\oplus2({\bf 4,1})
\oplus({\bf 2,3072})
\oplus({\bf 2,1274})
\oplus2({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus2({\bf 2,924})
\oplus({\bf 2,525})
\oplus({\bf 2,594})
\oplus3({\bf 2,385})
\oplus4({\bf 2,512})
\oplus2({\bf 2,189})
\oplus({\bf 2,84})
\oplus4({\bf 2,90})
\oplus3({\bf 2,70})
\oplus({\bf 2,21})
\oplus3({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 189189}$&=&
$({\bf 9,126'})
\oplus({\bf 9,189})
\oplus({\bf 7,924'})
\oplus({\bf 7,924})
\oplus2({\bf 7,525})
\oplus2({\bf 7,126'})
\oplus({\bf 7,512})
\oplus3({\bf 7,189})
\oplus({\bf 7,90})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 5,3072})
\oplus2({\bf 5,924'})
\oplus({\bf 5,1078})
\oplus3({\bf 5,924})
\oplus4({\bf 5,525})
\oplus4({\bf 5,126'})
\oplus({\bf 5,385})
\oplus4({\bf 5,512})
\oplus7({\bf 5,189})
\oplus({\bf 5,84})
\oplus3({\bf 5,90})
\oplus3({\bf 5,70})
\oplus2({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,3072})
\oplus2({\bf 3,924'})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus4({\bf 3,924})
\oplus5({\bf 3,525})
\oplus4({\bf 3,126'})
\oplus({\bf 3,594})
\oplus2({\bf 3,385})
\oplus6({\bf 3,512})
\oplus9({\bf 3,189})
\oplus({\bf 3,84})
\oplus4({\bf 3,90})
\oplus5({\bf 3,70})
\oplus3({\bf 3,21})
\oplus2({\bf 3,14})
\oplus({\bf 1,924'})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus2({\bf 1,924})
\oplus2({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus({\bf 1,385})
\oplus3({\bf 1,512})
\oplus4({\bf 1,189})
\oplus({\bf 1,84})
\oplus3({\bf 1,90})
\oplus2({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 222156}$&=&
$({\bf 9,1274})
\oplus({\bf 9,385})
\oplus({\bf 9,90})
\oplus({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,3276})
\oplus({\bf 7,2205})
\oplus({\bf 7,924})
\oplus({\bf 7,385})
\oplus({\bf 7,512})
\oplus({\bf 7,189})
\oplus({\bf 7,90})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 5,3900})
\oplus({\bf 5,3072})
\oplus({\bf 5,924'})
\oplus({\bf 5,1274})
\oplus({\bf 5,2205})
\oplus({\bf 5,1078})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus2({\bf 5,385})
\oplus2({\bf 5,512})
\oplus({\bf 5,189})
\oplus3({\bf 5,90})
\oplus({\bf 5,70})
\oplus2({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,3003})
\oplus({\bf 3,2079})
\oplus({\bf 3,462})
\oplus({\bf 3,3276})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,2205})
\oplus2({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,594})
\oplus({\bf 3,385})
\oplus2({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus2({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,1287})
\oplus({\bf 1,3900})
\oplus({\bf 1,924'})
\oplus({\bf 1,1274})
\oplus({\bf 1,1078})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus2({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 224224}$&=&
$({\bf 9,216})
\oplus({\bf 9,56})
\oplus({\bf 9,64})
\oplus({\bf 7,1386})
\oplus2({\bf 7,448})
\oplus({\bf 7,378})
\oplus2({\bf 7,350})
\oplus3({\bf 7,216})
\oplus3({\bf 7,56})
\oplus2({\bf 7,126})
\oplus4({\bf 7,64})
\oplus({\bf 7,14'})
\oplus({\bf 7,6})
\oplus({\bf 5,2016})
\oplus({\bf 5,1100})
\oplus({\bf 5,1344})
\oplus3({\bf 5,1386})
\oplus5({\bf 5,448})
\oplus2({\bf 5,616})
\oplus2({\bf 5,378})
\oplus6({\bf 5,350})
\oplus8({\bf 5,216})
\oplus6({\bf 5,56})
\oplus5({\bf 5,126})
\oplus9({\bf 5,64})
\oplus3({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus2({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus({\bf 3,252})
\oplus2({\bf 3,1344})
\oplus5({\bf 3,1386})
\oplus7({\bf 3,448})
\oplus2({\bf 3,616})
\oplus3({\bf 3,378})
\oplus9({\bf 3,350})
\oplus9({\bf 3,216})
\oplus7({\bf 3,56})
\oplus7({\bf 3,126})
\oplus11({\bf 3,64})
\oplus3({\bf 3,14'})
\oplus3({\bf 3,6})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,1344})
\oplus2({\bf 1,1386})
\oplus4({\bf 1,448})
\oplus2({\bf 1,616})
\oplus({\bf 1,378})
\oplus4({\bf 1,350})
\oplus5({\bf 1,216})
\oplus3({\bf 1,56})
\oplus3({\bf 1,126})
\oplus5({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 224224'}$&=&
$({\bf 8,525})
\oplus({\bf 8,126'})
\oplus({\bf 8,512})
\oplus2({\bf 8,189})
\oplus({\bf 8,90})
\oplus({\bf 8,70})
\oplus({\bf 6,924'})
\oplus({\bf 6,1078})
\oplus2({\bf 6,924})
\oplus3({\bf 6,525})
\oplus3({\bf 6,126'})
\oplus({\bf 6,385})
\oplus4({\bf 6,512})
\oplus7({\bf 6,189})
\oplus({\bf 6,84})
\oplus4({\bf 6,90})
\oplus4({\bf 6,70})
\oplus3({\bf 6,21})
\oplus2({\bf 6,14})
\oplus({\bf 4,3072})
\oplus2({\bf 4,924'})
\oplus({\bf 4,2205})
\oplus({\bf 4,1078})
\oplus4({\bf 4,924})
\oplus6({\bf 4,525})
\oplus5({\bf 4,126'})
\oplus({\bf 4,594})
\oplus2({\bf 4,385})
\oplus8({\bf 4,512})
\oplus12({\bf 4,189})
\oplus2({\bf 4,84})
\oplus7({\bf 4,90})
\oplus8({\bf 4,70})
\oplus5({\bf 4,21})
\oplus5({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,3072})
\oplus2({\bf 2,924'})
\oplus({\bf 2,2205})
\oplus2({\bf 2,1078})
\oplus4({\bf 2,924})
\oplus5({\bf 2,525})
\oplus4({\bf 2,126'})
\oplus({\bf 2,594})
\oplus2({\bf 2,385})
\oplus7({\bf 2,512})
\oplus10({\bf 2,189})
\oplus2({\bf 2,84})
\oplus6({\bf 2,90})
\oplus7({\bf 2,70})
\oplus5({\bf 2,21})
\oplus4({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 224224''}$&=&
$({\bf 9,252})
\oplus({\bf 9,448})
\oplus({\bf 9,350})
\oplus({\bf 7,1100})
\oplus({\bf 7,252})
\oplus({\bf 7,1386})
\oplus3({\bf 7,448})
\oplus({\bf 7,616})
\oplus2({\bf 7,350})
\oplus2({\bf 7,216})
\oplus({\bf 7,56})
\oplus({\bf 7,126})
\oplus({\bf 7,64})
\oplus({\bf 5,2464})
\oplus({\bf 5,1100})
\oplus2({\bf 5,252})
\oplus({\bf 5,2240})
\oplus3({\bf 5,1386})
\oplus4({\bf 5,448})
\oplus({\bf 5,616})
\oplus2({\bf 5,378})
\oplus5({\bf 5,350})
\oplus3({\bf 5,216})
\oplus2({\bf 5,56})
\oplus3({\bf 5,126})
\oplus3({\bf 5,64})
\oplus({\bf 5,14'})
\oplus({\bf 5,6})
\oplus({\bf 3,3744})
\oplus({\bf 3,2464})
\oplus2({\bf 3,1100})
\oplus({\bf 3,252})
\oplus2({\bf 3,2240})
\oplus3({\bf 3,1386})
\oplus4({\bf 3,448})
\oplus({\bf 3,330})
\oplus3({\bf 3,616})
\oplus2({\bf 3,378})
\oplus4({\bf 3,350})
\oplus5({\bf 3,216})
\oplus2({\bf 3,56})
\oplus3({\bf 3,126})
\oplus4({\bf 3,64})
\oplus2({\bf 3,14'})
\oplus({\bf 3,6})
\oplus({\bf 1,2464})
\oplus({\bf 1,252})
\oplus({\bf 1,2002})
\oplus({\bf 1,2240})
\oplus2({\bf 1,1386})
\oplus2({\bf 1,448})
\oplus2({\bf 1,378})
\oplus2({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus2({\bf 1,126})
\oplus2({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 224224'''}$&=&
$({\bf 12,21})
\oplus({\bf 10,189})
\oplus({\bf 10,70})
\oplus({\bf 10,21})
\oplus({\bf 10,14})
\oplus({\bf 8,924})
\oplus({\bf 8,512})
\oplus2({\bf 8,189})
\oplus({\bf 8,84})
\oplus({\bf 8,90})
\oplus2({\bf 8,70})
\oplus3({\bf 8,21})
\oplus({\bf 8,14})
\oplus({\bf 6,3276})
\oplus({\bf 6,2205})
\oplus2({\bf 6,924})
\oplus({\bf 6,525})
\oplus({\bf 6,594})
\oplus({\bf 6,385})
\oplus3({\bf 6,512})
\oplus4({\bf 6,189})
\oplus({\bf 6,84})
\oplus2({\bf 6,90})
\oplus4({\bf 6,70})
\oplus3({\bf 6,21})
\oplus2({\bf 6,14})
\oplus({\bf 4,3276})
\oplus({\bf 4,3072})
\oplus({\bf 4,1274})
\oplus2({\bf 4,2205})
\oplus({\bf 4,1078})
\oplus4({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,594})
\oplus2({\bf 4,385})
\oplus5({\bf 4,512})
\oplus5({\bf 4,189})
\oplus2({\bf 4,84})
\oplus3({\bf 4,90})
\oplus4({\bf 4,70})
\oplus4({\bf 4,21})
\oplus2({\bf 4,14})
\oplus({\bf 2,3276})
\oplus({\bf 2,3072})
\oplus2({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus3({\bf 2,924})
\oplus2({\bf 2,525})
\oplus({\bf 2,594})
\oplus2({\bf 2,385})
\oplus4({\bf 2,512})
\oplus4({\bf 2,189})
\oplus({\bf 2,84})
\oplus2({\bf 2,90})
\oplus3({\bf 2,70})
\oplus2({\bf 2,21})
\oplus({\bf 2,14})$\\
%
${\bf 237600}$&=&
$({\bf 9,350})
\oplus({\bf 9,64})
\oplus({\bf 9,6})
\oplus({\bf 7,1344})
\oplus({\bf 7,1386})
\oplus({\bf 7,448})
\oplus({\bf 7,616})
\oplus3({\bf 7,350})
\oplus2({\bf 7,216})
\oplus({\bf 7,56})
\oplus2({\bf 7,126})
\oplus4({\bf 7,64})
\oplus2({\bf 7,14'})
\oplus2({\bf 7,6})
\oplus({\bf 5,2016})
\oplus({\bf 5,1100})
\oplus({\bf 5,252})
\oplus2({\bf 5,1344})
\oplus3({\bf 5,1386})
\oplus4({\bf 5,448})
\oplus2({\bf 5,616})
\oplus2({\bf 5,378})
\oplus7({\bf 5,350})
\oplus5({\bf 5,216})
\oplus3({\bf 5,56})
\oplus5({\bf 5,126})
\oplus8({\bf 5,64})
\oplus3({\bf 5,14'})
\oplus4({\bf 5,6})
\oplus({\bf 3,1728})
\oplus2({\bf 3,2016})
\oplus2({\bf 3,1100})
\oplus2({\bf 3,252})
\oplus2({\bf 3,1344})
\oplus4({\bf 3,1386})
\oplus6({\bf 3,448})
\oplus3({\bf 3,616})
\oplus2({\bf 3,378})
\oplus8({\bf 3,350})
\oplus7({\bf 3,216})
\oplus4({\bf 3,56})
\oplus6({\bf 3,126})
\oplus9({\bf 3,64})
\oplus4({\bf 3,14'})
\oplus3({\bf 3,6})
\oplus({\bf 1,1728})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,1344})
\oplus2({\bf 1,1386})
\oplus3({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus4({\bf 1,350})
\oplus3({\bf 1,216})
\oplus2({\bf 1,56})
\oplus3({\bf 1,126})
\oplus4({\bf 1,64})
\oplus({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 237600'}$&=&
$({\bf 8,924})
\oplus({\bf 8,385})
\oplus({\bf 8,512})
\oplus({\bf 8,189})
\oplus({\bf 8,90})
\oplus({\bf 8,70})
\oplus({\bf 8,21})
\oplus({\bf 8,14})
\oplus({\bf 6,924'})
\oplus({\bf 6,2205})
\oplus3({\bf 6,924})
\oplus2({\bf 6,525})
\oplus({\bf 6,126'})
\oplus2({\bf 6,385})
\oplus4({\bf 6,512})
\oplus5({\bf 6,189})
\oplus({\bf 6,84})
\oplus4({\bf 6,90})
\oplus4({\bf 6,70})
\oplus3({\bf 6,21})
\oplus3({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,462})
\oplus({\bf 4,3072})
\oplus3({\bf 4,924'})
\oplus({\bf 4,2205})
\oplus({\bf 4,1078})
\oplus5({\bf 4,924})
\oplus4({\bf 4,525})
\oplus3({\bf 4,126'})
\oplus({\bf 4,594})
\oplus3({\bf 4,385})
\oplus7({\bf 4,512})
\oplus9({\bf 4,189})
\oplus2({\bf 4,84})
\oplus6({\bf 4,90})
\oplus7({\bf 4,70})
\oplus5({\bf 4,21})
\oplus5({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,2079})
\oplus({\bf 2,462})
\oplus({\bf 2,3072})
\oplus3({\bf 2,924'})
\oplus({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus4({\bf 2,924})
\oplus4({\bf 2,525})
\oplus3({\bf 2,126'})
\oplus({\bf 2,594})
\oplus2({\bf 2,385})
\oplus6({\bf 2,512})
\oplus7({\bf 2,189})
\oplus2({\bf 2,84})
\oplus5({\bf 2,90})
\oplus6({\bf 2,70})
\oplus4({\bf 2,21})
\oplus4({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 244608}$&=&
$({\bf 9,378})
\oplus({\bf 9,216})
\oplus({\bf 9,56})
\oplus({\bf 9,126})
\oplus({\bf 9,64})
\oplus({\bf 7,1386})
\oplus({\bf 7,448})
\oplus({\bf 7,330})
\oplus({\bf 7,616})
\oplus2({\bf 7,378})
\oplus2({\bf 7,350})
\oplus4({\bf 7,216})
\oplus2({\bf 7,56})
\oplus3({\bf 7,126})
\oplus4({\bf 7,64})
\oplus2({\bf 7,14'})
\oplus({\bf 7,6})
\oplus({\bf 5,2016})
\oplus({\bf 5,2240})
\oplus({\bf 5,1344})
\oplus3({\bf 5,1386})
\oplus3({\bf 5,448})
\oplus2({\bf 5,616})
\oplus4({\bf 5,378})
\oplus5({\bf 5,350})
\oplus6({\bf 5,216})
\oplus5({\bf 5,56})
\oplus6({\bf 5,126})
\oplus8({\bf 5,64})
\oplus2({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 3,5460})
\oplus({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus({\bf 3,2240})
\oplus2({\bf 3,1344})
\oplus4({\bf 3,1386})
\oplus4({\bf 3,448})
\oplus({\bf 3,330})
\oplus3({\bf 3,616})
\oplus3({\bf 3,378})
\oplus6({\bf 3,350})
\oplus8({\bf 3,216})
\oplus4({\bf 3,56})
\oplus5({\bf 3,126})
\oplus8({\bf 3,64})
\oplus3({\bf 3,14'})
\oplus2({\bf 3,6})
\oplus({\bf 1,2464})
\oplus({\bf 1,2016})
\oplus({\bf 1,2184})
\oplus({\bf 1,1344})
\oplus2({\bf 1,1386})
\oplus2({\bf 1,448})
\oplus({\bf 1,616})
\oplus2({\bf 1,378})
\oplus3({\bf 1,350})
\oplus2({\bf 1,216})
\oplus3({\bf 1,56})
\oplus3({\bf 1,126})
\oplus3({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 244608'}$&=&
$({\bf 10,84})
\oplus({\bf 10,70})
\oplus({\bf 10,21})
\oplus({\bf 8,594})
\oplus2({\bf 8,512})
\oplus2({\bf 8,189})
\oplus({\bf 8,84})
\oplus({\bf 8,90})
\oplus3({\bf 8,70})
\oplus2({\bf 8,21})
\oplus2({\bf 8,14})
\oplus({\bf 6,2205})
\oplus({\bf 6,1078})
\oplus2({\bf 6,924})
\oplus({\bf 6,525})
\oplus({\bf 6,594})
\oplus({\bf 6,385})
\oplus5({\bf 6,512})
\oplus5({\bf 6,189})
\oplus3({\bf 6,84})
\oplus4({\bf 6,90})
\oplus6({\bf 6,70})
\oplus5({\bf 6,21})
\oplus3({\bf 6,14})
\oplus({\bf 4,3276})
\oplus({\bf 4,3072})
\oplus2({\bf 4,2205})
\oplus({\bf 4,1078})
\oplus4({\bf 4,924})
\oplus3({\bf 4,525})
\oplus({\bf 4,126'})
\oplus2({\bf 4,594})
\oplus3({\bf 4,385})
\oplus7({\bf 4,512})
\oplus8({\bf 4,189})
\oplus3({\bf 4,84})
\oplus5({\bf 4,90})
\oplus8({\bf 4,70})
\oplus5({\bf 4,21})
\oplus4({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,3276})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,1274})
\oplus2({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus4({\bf 2,924})
\oplus2({\bf 2,525})
\oplus({\bf 2,126'})
\oplus({\bf 2,594})
\oplus2({\bf 2,385})
\oplus6({\bf 2,512})
\oplus6({\bf 2,189})
\oplus2({\bf 2,84})
\oplus4({\bf 2,90})
\oplus5({\bf 2,70})
\oplus4({\bf 2,21})
\oplus3({\bf 2,14})$\\
%
${\bf 247104}$&=&
$({\bf 9,448})
\oplus({\bf 9,56})
\oplus({\bf 7,2016})
\oplus({\bf 7,1100})
\oplus({\bf 7,252})
\oplus({\bf 7,1386})
\oplus3({\bf 7,448})
\oplus({\bf 7,350})
\oplus2({\bf 7,216})
\oplus2({\bf 7,56})
\oplus({\bf 7,64})
\oplus({\bf 5,1728})
\oplus2({\bf 5,2016})
\oplus2({\bf 5,1100})
\oplus2({\bf 5,252})
\oplus({\bf 5,1344})
\oplus3({\bf 5,1386})
\oplus6({\bf 5,448})
\oplus({\bf 5,616})
\oplus({\bf 5,378})
\oplus4({\bf 5,350})
\oplus4({\bf 5,216})
\oplus4({\bf 5,56})
\oplus2({\bf 5,126})
\oplus3({\bf 5,64})
\oplus({\bf 3,1728})
\oplus2({\bf 3,2016})
\oplus2({\bf 3,1100})
\oplus2({\bf 3,252})
\oplus2({\bf 3,1344})
\oplus4({\bf 3,1386})
\oplus7({\bf 3,448})
\oplus2({\bf 3,616})
\oplus2({\bf 3,378})
\oplus6({\bf 3,350})
\oplus6({\bf 3,216})
\oplus4({\bf 3,56})
\oplus3({\bf 3,126})
\oplus4({\bf 3,64})
\oplus({\bf 3,14'})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,1344})
\oplus2({\bf 1,1386})
\oplus3({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus3({\bf 1,350})
\oplus3({\bf 1,216})
\oplus2({\bf 1,56})
\oplus2({\bf 1,126})
\oplus2({\bf 1,64})$\\
%
${\bf 247104'}$&=&
$({\bf 8,924'})
\oplus({\bf 8,924})
\oplus({\bf 8,525})
\oplus({\bf 8,126'})
\oplus({\bf 8,189})
\oplus({\bf 6,462})
\oplus({\bf 6,3072})
\oplus3({\bf 6,924'})
\oplus3({\bf 6,924})
\oplus3({\bf 6,525})
\oplus3({\bf 6,126'})
\oplus({\bf 6,385})
\oplus2({\bf 6,512})
\oplus4({\bf 6,189})
\oplus({\bf 6,90})
\oplus({\bf 6,70})
\oplus({\bf 6,21})
\oplus({\bf 4,2079})
\oplus({\bf 4,462})
\oplus({\bf 4,3072})
\oplus4({\bf 4,924'})
\oplus({\bf 4,2205})
\oplus({\bf 4,1078})
\oplus5({\bf 4,924})
\oplus5({\bf 4,525})
\oplus4({\bf 4,126'})
\oplus2({\bf 4,385})
\oplus5({\bf 4,512})
\oplus7({\bf 4,189})
\oplus({\bf 4,84})
\oplus3({\bf 4,90})
\oplus3({\bf 4,70})
\oplus2({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 2,462})
\oplus({\bf 2,3072})
\oplus3({\bf 2,924'})
\oplus({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus4({\bf 2,924})
\oplus4({\bf 2,525})
\oplus3({\bf 2,126'})
\oplus({\bf 2,594})
\oplus2({\bf 2,385})
\oplus5({\bf 2,512})
\oplus6({\bf 2,189})
\oplus({\bf 2,84})
\oplus3({\bf 2,90})
\oplus3({\bf 2,70})
\oplus2({\bf 2,21})
\oplus({\bf 2,14})$\\
%
${\bf 255255}$&=&
$({\bf 9,3003})
\oplus({\bf 9,462})
\oplus({\bf 7,1287})
\oplus({\bf 7,3003})
\oplus({\bf 7,3900})
\oplus({\bf 7,2079})
\oplus({\bf 7,462})
\oplus({\bf 7,924'})
\oplus({\bf 5,3003})
\oplus({\bf 5,3900})
\oplus({\bf 5,2079})
\oplus({\bf 5,462})
\oplus({\bf 5,3276})
\oplus({\bf 5,3072})
\oplus({\bf 5,924'})
\oplus({\bf 5,924})
\oplus({\bf 3,3900})
\oplus({\bf 3,3276})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,1274})
\oplus({\bf 3,2205})
\oplus({\bf 3,924})
\oplus({\bf 3,385})
\oplus({\bf 1,3276})
\oplus({\bf 1,2205})
\oplus({\bf 1,924})$\\
%
${\bf 256256}$&=&
$({\bf 9,792})
\oplus({\bf 9,1728})
\oplus({\bf 7,3640})
\oplus({\bf 7,792})
\oplus2({\bf 7,1728})
\oplus({\bf 7,2016})
\oplus({\bf 7,1100})
\oplus({\bf 7,252})
\oplus({\bf 5,792})
\oplus({\bf 5,6006})
\oplus2({\bf 5,1728})
\oplus2({\bf 5,2016})
\oplus({\bf 5,1100})
\oplus({\bf 5,252})
\oplus({\bf 5,1344})
\oplus({\bf 5,1386})
\oplus({\bf 5,448})
\oplus({\bf 3,1728})
\oplus({\bf 3,5460})
\oplus2({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus2({\bf 3,1344})
\oplus({\bf 3,1386})
\oplus({\bf 3,448})
\oplus({\bf 3,616})
\oplus({\bf 3,350})
\oplus({\bf 1,2016})
\oplus({\bf 1,2184})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus({\bf 1,350})$\\
%
${\bf 256256'}$&=&
$({\bf 10,462})
\oplus({\bf 8,3003})
\oplus({\bf 8,2079})
\oplus({\bf 8,462})
\oplus({\bf 8,924'})
\oplus({\bf 6,3003})
\oplus({\bf 6,3900})
\oplus({\bf 6,2079})
\oplus2({\bf 6,462})
\oplus({\bf 6,3072})
\oplus2({\bf 6,924'})
\oplus({\bf 6,924})
\oplus({\bf 4,3900})
\oplus({\bf 4,2079})
\oplus({\bf 4,462})
\oplus({\bf 4,3276})
\oplus({\bf 4,3072})
\oplus2({\bf 4,924'})
\oplus({\bf 4,2205})
\oplus2({\bf 4,924})
\oplus({\bf 4,525})
\oplus({\bf 4,385})
\oplus({\bf 2,3276})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,1274})
\oplus({\bf 2,2205})
\oplus2({\bf 2,924})
\oplus({\bf 2,385})
\oplus({\bf 2,512})$\\
%
${\bf 257400}$&=&
$({\bf 8,1386})
\oplus({\bf 8,448})
\oplus({\bf 8,350})
\oplus({\bf 8,216})
\oplus({\bf 8,56})
\oplus({\bf 8,64})
\oplus({\bf 6,2016})
\oplus({\bf 6,1100})
\oplus({\bf 6,252})
\oplus({\bf 6,1344})
\oplus2({\bf 6,1386})
\oplus4({\bf 6,448})
\oplus({\bf 6,616})
\oplus({\bf 6,378})
\oplus4({\bf 6,350})
\oplus4({\bf 6,216})
\oplus3({\bf 6,56})
\oplus2({\bf 6,126})
\oplus4({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 6,6})
\oplus({\bf 4,1728})
\oplus2({\bf 4,2016})
\oplus2({\bf 4,1100})
\oplus2({\bf 4,252})
\oplus2({\bf 4,1344})
\oplus4({\bf 4,1386})
\oplus7({\bf 4,448})
\oplus2({\bf 4,616})
\oplus2({\bf 4,378})
\oplus7({\bf 4,350})
\oplus7({\bf 4,216})
\oplus5({\bf 4,56})
\oplus5({\bf 4,126})
\oplus7({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus2({\bf 4,6})
\oplus({\bf 2,1728})
\oplus2({\bf 2,2016})
\oplus2({\bf 2,1100})
\oplus2({\bf 2,252})
\oplus({\bf 2,1344})
\oplus4({\bf 2,1386})
\oplus6({\bf 2,448})
\oplus2({\bf 2,616})
\oplus2({\bf 2,378})
\oplus6({\bf 2,350})
\oplus6({\bf 2,216})
\oplus4({\bf 2,56})
\oplus4({\bf 2,126})
\oplus6({\bf 2,64})
\oplus2({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 264264}$&=&
$({\bf 10,252})
\oplus({\bf 10,448})
\oplus({\bf 8,1100})
\oplus({\bf 8,252})
\oplus({\bf 8,1386})
\oplus2({\bf 8,448})
\oplus({\bf 8,350})
\oplus({\bf 8,216})
\oplus({\bf 8,56})
\oplus({\bf 6,2464})
\oplus({\bf 6,1100})
\oplus({\bf 6,252})
\oplus({\bf 6,2240})
\oplus2({\bf 6,1386})
\oplus3({\bf 6,448})
\oplus({\bf 6,616})
\oplus({\bf 6,378})
\oplus3({\bf 6,350})
\oplus2({\bf 6,216})
\oplus({\bf 6,56})
\oplus({\bf 6,126})
\oplus({\bf 6,64})
\oplus({\bf 4,3744})
\oplus({\bf 4,2464})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,2002})
\oplus2({\bf 4,2240})
\oplus3({\bf 4,1386})
\oplus3({\bf 4,448})
\oplus({\bf 4,330})
\oplus2({\bf 4,616})
\oplus2({\bf 4,378})
\oplus3({\bf 4,350})
\oplus3({\bf 4,216})
\oplus({\bf 4,56})
\oplus2({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 2,4004})
\oplus({\bf 2,3744})
\oplus({\bf 2,2464})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,2002})
\oplus2({\bf 2,2240})
\oplus2({\bf 2,1386})
\oplus2({\bf 2,448})
\oplus({\bf 2,330})
\oplus({\bf 2,616})
\oplus2({\bf 2,378})
\oplus2({\bf 2,350})
\oplus2({\bf 2,216})
\oplus({\bf 2,56})
\oplus2({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})$\\
%
${\bf 264264'}$&=&
$({\bf 14,6})
\oplus({\bf 12,64})
\oplus({\bf 12,14'})
\oplus({\bf 12,6})
\oplus({\bf 10,350})
\oplus({\bf 10,126})
\oplus2({\bf 10,64})
\oplus({\bf 10,14'})
\oplus2({\bf 10,6})
\oplus({\bf 8,1344})
\oplus({\bf 8,616})
\oplus2({\bf 8,350})
\oplus({\bf 8,216})
\oplus2({\bf 8,126})
\oplus3({\bf 8,64})
\oplus2({\bf 8,14'})
\oplus2({\bf 8,6})
\oplus({\bf 6,4116})
\oplus({\bf 6,2184})
\oplus2({\bf 6,1344})
\oplus({\bf 6,1386})
\oplus2({\bf 6,616})
\oplus({\bf 6,378})
\oplus4({\bf 6,350})
\oplus({\bf 6,216})
\oplus3({\bf 6,126})
\oplus4({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus3({\bf 6,6})
\oplus({\bf 4,4116})
\oplus({\bf 4,5460})
\oplus({\bf 4,2184})
\oplus({\bf 4,2240})
\oplus3({\bf 4,1344})
\oplus2({\bf 4,1386})
\oplus3({\bf 4,616})
\oplus({\bf 4,378})
\oplus4({\bf 4,350})
\oplus2({\bf 4,216})
\oplus3({\bf 4,126})
\oplus4({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus2({\bf 4,6})
\oplus({\bf 2,5460})
\oplus({\bf 2,2464})
\oplus({\bf 2,2184})
\oplus({\bf 2,2240})
\oplus2({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus2({\bf 2,616})
\oplus({\bf 2,378})
\oplus3({\bf 2,350})
\oplus({\bf 2,216})
\oplus2({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 270336}$&=&
$({\bf 9,189})
\oplus({\bf 9,90})
\oplus({\bf 9,70})
\oplus({\bf 9,21})
\oplus({\bf 9,14})
\oplus({\bf 7,924})
\oplus({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,385})
\oplus3({\bf 7,512})
\oplus5({\bf 7,189})
\oplus({\bf 7,84})
\oplus4({\bf 7,90})
\oplus5({\bf 7,70})
\oplus4({\bf 7,21})
\oplus4({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,924'})
\oplus({\bf 5,2205})
\oplus({\bf 5,1078})
\oplus4({\bf 5,924})
\oplus4({\bf 5,525})
\oplus3({\bf 5,126'})
\oplus({\bf 5,594})
\oplus3({\bf 5,385})
\oplus9({\bf 5,512})
\oplus12({\bf 5,189})
\oplus3({\bf 5,84})
\oplus9({\bf 5,90})
\oplus11({\bf 5,70})
\oplus8({\bf 5,21})
\oplus8({\bf 5,14})
\oplus2({\bf 5,1})
\oplus({\bf 3,3072})
\oplus2({\bf 3,924'})
\oplus2({\bf 3,2205})
\oplus2({\bf 3,1078})
\oplus6({\bf 3,924})
\oplus6({\bf 3,525})
\oplus4({\bf 3,126'})
\oplus2({\bf 3,594})
\oplus4({\bf 3,385})
\oplus12({\bf 3,512})
\oplus15({\bf 3,189})
\oplus4({\bf 3,84})
\oplus11({\bf 3,90})
\oplus13({\bf 3,70})
\oplus9({\bf 3,21})
\oplus9({\bf 3,14})
\oplus2({\bf 3,1})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus3({\bf 1,924})
\oplus3({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus({\bf 1,594})
\oplus2({\bf 1,385})
\oplus6({\bf 1,512})
\oplus7({\bf 1,189})
\oplus2({\bf 1,84})
\oplus5({\bf 1,90})
\oplus6({\bf 1,70})
\oplus4({\bf 1,21})
\oplus4({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 277134}$&=&
$({\bf 11,3003'})
\oplus({\bf 9,7722})
\oplus({\bf 7,11550})
\oplus({\bf 5,12375})
\oplus({\bf 3,9450})
\oplus({\bf 1,3528})$\\
%
${\bf 325248}$&=&
$({\bf 9,350})
\oplus({\bf 9,216})
\oplus({\bf 9,126})
\oplus2({\bf 9,64})
\oplus({\bf 9,14'})
\oplus({\bf 9,6})
\oplus({\bf 7,1386})
\oplus2({\bf 7,448})
\oplus({\bf 7,616})
\oplus2({\bf 7,378})
\oplus4({\bf 7,350})
\oplus4({\bf 7,216})
\oplus3({\bf 7,56})
\oplus5({\bf 7,126})
\oplus7({\bf 7,64})
\oplus3({\bf 7,14'})
\oplus3({\bf 7,6})
\oplus({\bf 5,1100})
\oplus({\bf 5,252})
\oplus({\bf 5,2240})
\oplus({\bf 5,1344})
\oplus4({\bf 5,1386})
\oplus5({\bf 5,448})
\oplus({\bf 5,330})
\oplus4({\bf 5,616})
\oplus4({\bf 5,378})
\oplus9({\bf 5,350})
\oplus10({\bf 5,216})
\oplus5({\bf 5,56})
\oplus9({\bf 5,126})
\oplus13({\bf 5,64})
\oplus6({\bf 5,14'})
\oplus5({\bf 5,6})
\oplus({\bf 3,2464})
\oplus({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus({\bf 3,252})
\oplus({\bf 3,2184})
\oplus2({\bf 3,2240})
\oplus2({\bf 3,1344})
\oplus6({\bf 3,1386})
\oplus6({\bf 3,448})
\oplus5({\bf 3,616})
\oplus6({\bf 3,378})
\oplus11({\bf 3,350})
\oplus10({\bf 3,216})
\oplus7({\bf 3,56})
\oplus11({\bf 3,126})
\oplus14({\bf 3,64})
\oplus5({\bf 3,14'})
\oplus5({\bf 3,6})
\oplus({\bf 1,5460})
\oplus({\bf 1,1100})
\oplus({\bf 1,2240})
\oplus({\bf 1,1344})
\oplus3({\bf 1,1386})
\oplus3({\bf 1,448})
\oplus({\bf 1,330})
\oplus3({\bf 1,616})
\oplus2({\bf 1,378})
\oplus5({\bf 1,350})
\oplus6({\bf 1,216})
\oplus2({\bf 1,56})
\oplus4({\bf 1,126})
\oplus6({\bf 1,64})
\oplus3({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 325248'}$&=&
$({\bf 10,90})
\oplus({\bf 10,70})
\oplus2({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 8,385})
\oplus2({\bf 8,512})
\oplus2({\bf 8,189})
\oplus({\bf 8,84})
\oplus4({\bf 8,90})
\oplus4({\bf 8,70})
\oplus3({\bf 8,21})
\oplus5({\bf 8,14})
\oplus2({\bf 8,1})
\oplus({\bf 6,2205})
\oplus({\bf 6,1078})
\oplus2({\bf 6,924})
\oplus2({\bf 6,525})
\oplus({\bf 6,126'})
\oplus({\bf 6,594})
\oplus3({\bf 6,385})
\oplus7({\bf 6,512})
\oplus7({\bf 6,189})
\oplus2({\bf 6,84})
\oplus9({\bf 6,90})
\oplus9({\bf 6,70})
\oplus5({\bf 6,21})
\oplus9({\bf 6,14})
\oplus3({\bf 6,1})
\oplus({\bf 4,3072})
\oplus({\bf 4,924'})
\oplus({\bf 4,1274})
\oplus3({\bf 4,2205})
\oplus2({\bf 4,1078})
\oplus5({\bf 4,924})
\oplus4({\bf 4,525})
\oplus2({\bf 4,126'})
\oplus2({\bf 4,594})
\oplus6({\bf 4,385})
\oplus12({\bf 4,512})
\oplus11({\bf 4,189})
\oplus4({\bf 4,84})
\oplus12({\bf 4,90})
\oplus12({\bf 4,70})
\oplus7({\bf 4,21})
\oplus10({\bf 4,14})
\oplus3({\bf 4,1})
\oplus({\bf 2,3276})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,1274})
\oplus3({\bf 2,2205})
\oplus2({\bf 2,1078})
\oplus5({\bf 2,924})
\oplus4({\bf 2,525})
\oplus2({\bf 2,126'})
\oplus2({\bf 2,594})
\oplus5({\bf 2,385})
\oplus10({\bf 2,512})
\oplus9({\bf 2,189})
\oplus3({\bf 2,84})
\oplus9({\bf 2,90})
\oplus9({\bf 2,70})
\oplus5({\bf 2,21})
\oplus7({\bf 2,14})
\oplus2({\bf 2,1})$\\
%
${\bf 343980}$&=&
$({\bf 9,594})
\oplus({\bf 9,512})
\oplus({\bf 9,189})
\oplus({\bf 9,84})
\oplus({\bf 9,70})
\oplus({\bf 9,21})
\oplus({\bf 7,2205})
\oplus({\bf 7,1078})
\oplus({\bf 7,924})
\oplus({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,594})
\oplus({\bf 7,385})
\oplus4({\bf 7,512})
\oplus3({\bf 7,189})
\oplus2({\bf 7,84})
\oplus3({\bf 7,90})
\oplus4({\bf 7,70})
\oplus2({\bf 7,21})
\oplus2({\bf 7,14})
\oplus({\bf 5,3276})
\oplus({\bf 5,3072})
\oplus({\bf 5,924'})
\oplus2({\bf 5,2205})
\oplus({\bf 5,1078})
\oplus4({\bf 5,924})
\oplus3({\bf 5,525})
\oplus({\bf 5,126'})
\oplus2({\bf 5,594})
\oplus2({\bf 5,385})
\oplus7({\bf 5,512})
\oplus8({\bf 5,189})
\oplus3({\bf 5,84})
\oplus4({\bf 5,90})
\oplus7({\bf 5,70})
\oplus5({\bf 5,21})
\oplus3({\bf 5,14})
\oplus({\bf 3,3900})
\oplus({\bf 3,3276})
\oplus2({\bf 3,3072})
\oplus2({\bf 3,924'})
\oplus({\bf 3,1274})
\oplus2({\bf 3,2205})
\oplus2({\bf 3,1078})
\oplus5({\bf 3,924})
\oplus4({\bf 3,525})
\oplus3({\bf 3,126'})
\oplus({\bf 3,594})
\oplus3({\bf 3,385})
\oplus7({\bf 3,512})
\oplus8({\bf 3,189})
\oplus2({\bf 3,84})
\oplus6({\bf 3,90})
\oplus6({\bf 3,70})
\oplus4({\bf 3,21})
\oplus4({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,2079})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2205})
\oplus3({\bf 1,924})
\oplus2({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus3({\bf 1,512})
\oplus4({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus3({\bf 1,70})
\oplus3({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 375375}$&=&
$({\bf 9,924'})
\oplus({\bf 9,525})
\oplus({\bf 9,126'})
\oplus({\bf 7,2079})
\oplus({\bf 7,462})
\oplus({\bf 7,3072})
\oplus3({\bf 7,924'})
\oplus2({\bf 7,924})
\oplus2({\bf 7,525})
\oplus2({\bf 7,126'})
\oplus({\bf 7,512})
\oplus2({\bf 7,189})
\oplus({\bf 5,3900})
\oplus({\bf 5,2079})
\oplus({\bf 5,462})
\oplus2({\bf 5,3072})
\oplus5({\bf 5,924'})
\oplus({\bf 5,2205})
\oplus({\bf 5,1078})
\oplus4({\bf 5,924})
\oplus5({\bf 5,525})
\oplus4({\bf 5,126'})
\oplus2({\bf 5,385})
\oplus3({\bf 5,512})
\oplus4({\bf 5,189})
\oplus2({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 3,2079})
\oplus({\bf 3,462})
\oplus({\bf 3,3276})
\oplus2({\bf 3,3072})
\oplus4({\bf 3,924'})
\oplus2({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus6({\bf 3,924})
\oplus5({\bf 3,525})
\oplus3({\bf 3,126'})
\oplus({\bf 3,594})
\oplus2({\bf 3,385})
\oplus5({\bf 3,512})
\oplus6({\bf 3,189})
\oplus({\bf 3,84})
\oplus2({\bf 3,90})
\oplus2({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 1,3072})
\oplus2({\bf 1,924'})
\oplus({\bf 1,1274})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus2({\bf 1,924})
\oplus2({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus2({\bf 1,385})
\oplus3({\bf 1,512})
\oplus2({\bf 1,189})
\oplus2({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})$\\
%
${\bf 378378}$&=&
$({\bf 9,462})
\oplus({\bf 9,924'})
\oplus({\bf 9,924})
\oplus({\bf 7,2079})
\oplus({\bf 7,462})
\oplus({\bf 7,3072})
\oplus3({\bf 7,924'})
\oplus2({\bf 7,924})
\oplus2({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,385})
\oplus({\bf 7,512})
\oplus({\bf 7,189})
\oplus({\bf 5,4914})
\oplus({\bf 5,2079})
\oplus2({\bf 5,462})
\oplus2({\bf 5,3072})
\oplus4({\bf 5,924'})
\oplus({\bf 5,2205})
\oplus({\bf 5,1078})
\oplus5({\bf 5,924})
\oplus3({\bf 5,525})
\oplus2({\bf 5,126'})
\oplus({\bf 5,385})
\oplus3({\bf 5,512})
\oplus3({\bf 5,189})
\oplus({\bf 5,84})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 3,2079})
\oplus({\bf 3,462})
\oplus({\bf 3,5720})
\oplus2({\bf 3,3072})
\oplus4({\bf 3,924'})
\oplus2({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus4({\bf 3,924})
\oplus4({\bf 3,525})
\oplus2({\bf 3,126'})
\oplus({\bf 3,594})
\oplus3({\bf 3,385})
\oplus4({\bf 3,512})
\oplus4({\bf 3,189})
\oplus2({\bf 3,90})
\oplus2({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,462})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2457})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus3({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus2({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})$\\
%
${\bf 378378'}$&=&
$({\bf 11,126'})
\oplus({\bf 9,924'})
\oplus({\bf 9,525})
\oplus({\bf 9,126'})
\oplus({\bf 9,189})
\oplus({\bf 7,3900})
\oplus({\bf 7,3072})
\oplus2({\bf 7,924'})
\oplus({\bf 7,1078})
\oplus({\bf 7,924})
\oplus2({\bf 7,525})
\oplus3({\bf 7,126'})
\oplus({\bf 7,512})
\oplus2({\bf 7,189})
\oplus({\bf 7,90})
\oplus({\bf 5,3900})
\oplus({\bf 5,2079})
\oplus({\bf 5,3276})
\oplus2({\bf 5,3072})
\oplus3({\bf 5,924'})
\oplus({\bf 5,2205})
\oplus({\bf 5,1078})
\oplus3({\bf 5,924})
\oplus4({\bf 5,525})
\oplus3({\bf 5,126'})
\oplus({\bf 5,594})
\oplus({\bf 5,385})
\oplus3({\bf 5,512})
\oplus4({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 3,3900})
\oplus({\bf 3,3276})
\oplus2({\bf 3,3072})
\oplus3({\bf 3,924'})
\oplus({\bf 3,1274})
\oplus2({\bf 3,2205})
\oplus2({\bf 3,1078})
\oplus4({\bf 3,924})
\oplus4({\bf 3,525})
\oplus4({\bf 3,126'})
\oplus2({\bf 3,385})
\oplus4({\bf 3,512})
\oplus4({\bf 3,189})
\oplus({\bf 3,84})
\oplus3({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2205})
\oplus2({\bf 1,924})
\oplus2({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus3({\bf 1,189})
\oplus({\bf 1,70})$\\
%
${\bf 379456}$&=&
$({\bf 11,64})
\oplus({\bf 11,14'})
\oplus({\bf 11,6})
\oplus({\bf 9,350})
\oplus({\bf 9,216})
\oplus({\bf 9,56})
\oplus2({\bf 9,126})
\oplus4({\bf 9,64})
\oplus2({\bf 9,14'})
\oplus3({\bf 9,6})
\oplus({\bf 7,1344})
\oplus({\bf 7,1386})
\oplus({\bf 7,448})
\oplus2({\bf 7,616})
\oplus({\bf 7,378})
\oplus5({\bf 7,350})
\oplus4({\bf 7,216})
\oplus2({\bf 7,56})
\oplus5({\bf 7,126})
\oplus9({\bf 7,64})
\oplus5({\bf 7,14'})
\oplus5({\bf 7,6})
\oplus({\bf 5,2016})
\oplus({\bf 5,2184})
\oplus({\bf 5,2240})
\oplus3({\bf 5,1344})
\oplus4({\bf 5,1386})
\oplus3({\bf 5,448})
\oplus5({\bf 5,616})
\oplus4({\bf 5,378})
\oplus10({\bf 5,350})
\oplus7({\bf 5,216})
\oplus4({\bf 5,56})
\oplus10({\bf 5,126})
\oplus13({\bf 5,64})
\oplus6({\bf 5,14'})
\oplus6({\bf 5,6})
\oplus({\bf 3,5460})
\oplus({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus({\bf 3,2184})
\oplus2({\bf 3,2240})
\oplus4({\bf 3,1344})
\oplus6({\bf 3,1386})
\oplus4({\bf 3,448})
\oplus({\bf 3,330})
\oplus7({\bf 3,616})
\oplus5({\bf 3,378})
\oplus11({\bf 3,350})
\oplus9({\bf 3,216})
\oplus3({\bf 3,56})
\oplus10({\bf 3,126})
\oplus12({\bf 3,64})
\oplus6({\bf 3,14'})
\oplus5({\bf 3,6})
\oplus({\bf 1,2464})
\oplus({\bf 1,2016})
\oplus({\bf 1,2184})
\oplus({\bf 1,2240})
\oplus2({\bf 1,1344})
\oplus3({\bf 1,1386})
\oplus2({\bf 1,448})
\oplus3({\bf 1,616})
\oplus3({\bf 1,378})
\oplus5({\bf 1,350})
\oplus3({\bf 1,216})
\oplus2({\bf 1,56})
\oplus5({\bf 1,126})
\oplus5({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 379456'}$&=&
$({\bf 10,189})
\oplus({\bf 10,70})
\oplus({\bf 10,21})
\oplus({\bf 8,924})
\oplus({\bf 8,525})
\oplus({\bf 8,126'})
\oplus2({\bf 8,512})
\oplus4({\bf 8,189})
\oplus({\bf 8,84})
\oplus2({\bf 8,90})
\oplus3({\bf 8,70})
\oplus3({\bf 8,21})
\oplus2({\bf 8,14})
\oplus({\bf 6,924'})
\oplus({\bf 6,2205})
\oplus({\bf 6,1078})
\oplus3({\bf 6,924})
\oplus3({\bf 6,525})
\oplus2({\bf 6,126'})
\oplus2({\bf 6,594})
\oplus2({\bf 6,385})
\oplus7({\bf 6,512})
\oplus9({\bf 6,189})
\oplus3({\bf 6,84})
\oplus5({\bf 6,90})
\oplus8({\bf 6,70})
\oplus6({\bf 6,21})
\oplus4({\bf 6,14})
\oplus({\bf 4,3072})
\oplus({\bf 4,924'})
\oplus({\bf 4,2457})
\oplus({\bf 4,1386'})
\oplus3({\bf 4,2205})
\oplus3({\bf 4,1078})
\oplus5({\bf 4,924})
\oplus5({\bf 4,525})
\oplus3({\bf 4,126'})
\oplus4({\bf 4,594})
\oplus3({\bf 4,385})
\oplus12({\bf 4,512})
\oplus12({\bf 4,189})
\oplus5({\bf 4,84})
\oplus8({\bf 4,90})
\oplus11({\bf 4,70})
\oplus7({\bf 4,21})
\oplus5({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,5720})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,2457})
\oplus({\bf 2,1386'})
\oplus3({\bf 2,2205})
\oplus3({\bf 2,1078})
\oplus4({\bf 2,924})
\oplus4({\bf 2,525})
\oplus2({\bf 2,126'})
\oplus4({\bf 2,594})
\oplus3({\bf 2,385})
\oplus10({\bf 2,512})
\oplus9({\bf 2,189})
\oplus4({\bf 2,84})
\oplus6({\bf 2,90})
\oplus8({\bf 2,70})
\oplus5({\bf 2,21})
\oplus4({\bf 2,14})$\\
%
${\bf 379456''}$&=&
$({\bf 9,385})
\oplus({\bf 9,512})
\oplus2({\bf 9,90})
\oplus({\bf 9,70})
\oplus2({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,2205})
\oplus2({\bf 7,924})
\oplus({\bf 7,525})
\oplus({\bf 7,594})
\oplus2({\bf 7,385})
\oplus4({\bf 7,512})
\oplus4({\bf 7,189})
\oplus2({\bf 7,84})
\oplus4({\bf 7,90})
\oplus5({\bf 7,70})
\oplus3({\bf 7,21})
\oplus4({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,3072})
\oplus2({\bf 5,924'})
\oplus({\bf 5,1274})
\oplus2({\bf 5,2205})
\oplus2({\bf 5,1078})
\oplus4({\bf 5,924})
\oplus4({\bf 5,525})
\oplus3({\bf 5,126'})
\oplus({\bf 5,594})
\oplus5({\bf 5,385})
\oplus9({\bf 5,512})
\oplus8({\bf 5,189})
\oplus2({\bf 5,84})
\oplus10({\bf 5,90})
\oplus8({\bf 5,70})
\oplus4({\bf 5,21})
\oplus8({\bf 5,14})
\oplus3({\bf 5,1})
\oplus({\bf 3,2079})
\oplus({\bf 3,462})
\oplus({\bf 3,3276})
\oplus2({\bf 3,3072})
\oplus3({\bf 3,924'})
\oplus3({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus7({\bf 3,924})
\oplus5({\bf 3,525})
\oplus2({\bf 3,126'})
\oplus2({\bf 3,594})
\oplus4({\bf 3,385})
\oplus10({\bf 3,512})
\oplus11({\bf 3,189})
\oplus3({\bf 3,84})
\oplus7({\bf 3,90})
\oplus10({\bf 3,70})
\oplus7({\bf 3,21})
\oplus6({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,3900})
\oplus({\bf 1,3072})
\oplus2({\bf 1,924'})
\oplus({\bf 1,1274})
\oplus({\bf 1,2205})
\oplus2({\bf 1,1078})
\oplus2({\bf 1,924})
\oplus3({\bf 1,525})
\oplus3({\bf 1,126'})
\oplus3({\bf 1,385})
\oplus4({\bf 1,512})
\oplus4({\bf 1,189})
\oplus({\bf 1,84})
\oplus6({\bf 1,90})
\oplus3({\bf 1,70})
\oplus({\bf 1,21})
\oplus4({\bf 1,14})
\oplus2({\bf 1,1})$\\
%
${\bf 396396}$&=&
$({\bf 9,512})
\oplus({\bf 9,189})
\oplus({\bf 9,84})
\oplus({\bf 9,90})
\oplus2({\bf 9,70})
\oplus({\bf 9,21})
\oplus({\bf 9,14})
\oplus({\bf 7,1078})
\oplus({\bf 7,924})
\oplus2({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,594})
\oplus({\bf 7,385})
\oplus5({\bf 7,512})
\oplus6({\bf 7,189})
\oplus2({\bf 7,84})
\oplus5({\bf 7,90})
\oplus6({\bf 7,70})
\oplus4({\bf 7,21})
\oplus4({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,3072})
\oplus({\bf 5,924'})
\oplus2({\bf 5,2205})
\oplus2({\bf 5,1078})
\oplus5({\bf 5,924})
\oplus5({\bf 5,525})
\oplus3({\bf 5,126'})
\oplus2({\bf 5,594})
\oplus3({\bf 5,385})
\oplus11({\bf 5,512})
\oplus13({\bf 5,189})
\oplus4({\bf 5,84})
\oplus9({\bf 5,90})
\oplus12({\bf 5,70})
\oplus8({\bf 5,21})
\oplus7({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,3276})
\oplus2({\bf 3,3072})
\oplus2({\bf 3,924'})
\oplus({\bf 3,1274})
\oplus3({\bf 3,2205})
\oplus3({\bf 3,1078})
\oplus7({\bf 3,924})
\oplus7({\bf 3,525})
\oplus4({\bf 3,126'})
\oplus2({\bf 3,594})
\oplus5({\bf 3,385})
\oplus13({\bf 3,512})
\oplus15({\bf 3,189})
\oplus4({\bf 3,84})
\oplus11({\bf 3,90})
\oplus12({\bf 3,70})
\oplus8({\bf 3,21})
\oplus8({\bf 3,14})
\oplus2({\bf 3,1})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus2({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus4({\bf 1,924})
\oplus3({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus({\bf 1,594})
\oplus2({\bf 1,385})
\oplus6({\bf 1,512})
\oplus7({\bf 1,189})
\oplus2({\bf 1,84})
\oplus4({\bf 1,90})
\oplus6({\bf 1,70})
\oplus4({\bf 1,21})
\oplus3({\bf 1,14})$\\
%
${\bf 408375}$&=&
$({\bf 9,924})
\oplus({\bf 9,512})
\oplus({\bf 9,189})
\oplus({\bf 9,84})
\oplus({\bf 9,70})
\oplus({\bf 9,21})
\oplus({\bf 7,924'})
\oplus({\bf 7,2205})
\oplus2({\bf 7,924})
\oplus2({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,594})
\oplus2({\bf 7,385})
\oplus4({\bf 7,512})
\oplus4({\bf 7,189})
\oplus({\bf 7,84})
\oplus3({\bf 7,90})
\oplus4({\bf 7,70})
\oplus2({\bf 7,21})
\oplus2({\bf 7,14})
\oplus({\bf 5,462})
\oplus({\bf 5,3072})
\oplus2({\bf 5,924'})
\oplus({\bf 5,2457})
\oplus2({\bf 5,2205})
\oplus2({\bf 5,1078})
\oplus6({\bf 5,924})
\oplus3({\bf 5,525})
\oplus2({\bf 5,126'})
\oplus2({\bf 5,594})
\oplus2({\bf 5,385})
\oplus8({\bf 5,512})
\oplus9({\bf 5,189})
\oplus4({\bf 5,84})
\oplus5({\bf 5,90})
\oplus7({\bf 5,70})
\oplus6({\bf 5,21})
\oplus3({\bf 5,14})
\oplus({\bf 3,2079})
\oplus({\bf 3,5720})
\oplus2({\bf 3,3072})
\oplus3({\bf 3,924'})
\oplus({\bf 3,1386'})
\oplus3({\bf 3,2205})
\oplus2({\bf 3,1078})
\oplus4({\bf 3,924})
\oplus6({\bf 3,525})
\oplus3({\bf 3,126'})
\oplus3({\bf 3,594})
\oplus4({\bf 3,385})
\oplus9({\bf 3,512})
\oplus9({\bf 3,189})
\oplus2({\bf 3,84})
\oplus6({\bf 3,90})
\oplus8({\bf 3,70})
\oplus4({\bf 3,21})
\oplus5({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,4914})
\oplus({\bf 1,462})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2457})
\oplus({\bf 1,2205})
\oplus2({\bf 1,1078})
\oplus4({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,594})
\oplus4({\bf 1,512})
\oplus4({\bf 1,189})
\oplus3({\bf 1,84})
\oplus2({\bf 1,90})
\oplus3({\bf 1,70})
\oplus4({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 408375'}$&=&
$({\bf 11,90})
\oplus({\bf 11,14})
\oplus({\bf 11,1})
\oplus({\bf 9,385})
\oplus({\bf 9,512})
\oplus({\bf 9,189})
\oplus2({\bf 9,90})
\oplus2({\bf 9,70})
\oplus({\bf 9,21})
\oplus3({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,1274})
\oplus({\bf 7,2205})
\oplus({\bf 7,1078})
\oplus({\bf 7,924})
\oplus({\bf 7,525})
\oplus({\bf 7,126'})
\oplus3({\bf 7,385})
\oplus4({\bf 7,512})
\oplus3({\bf 7,189})
\oplus({\bf 7,84})
\oplus7({\bf 7,90})
\oplus4({\bf 7,70})
\oplus2({\bf 7,21})
\oplus6({\bf 7,14})
\oplus3({\bf 7,1})
\oplus({\bf 5,3276})
\oplus({\bf 5,3072})
\oplus({\bf 5,924'})
\oplus({\bf 5,1274})
\oplus3({\bf 5,2205})
\oplus({\bf 5,1078})
\oplus4({\bf 5,924})
\oplus3({\bf 5,525})
\oplus({\bf 5,126'})
\oplus2({\bf 5,594})
\oplus5({\bf 5,385})
\oplus8({\bf 5,512})
\oplus7({\bf 5,189})
\oplus2({\bf 5,84})
\oplus8({\bf 5,90})
\oplus8({\bf 5,70})
\oplus4({\bf 5,21})
\oplus7({\bf 5,14})
\oplus2({\bf 5,1})
\oplus({\bf 3,3900})
\oplus({\bf 3,3276})
\oplus2({\bf 3,3072})
\oplus2({\bf 3,924'})
\oplus2({\bf 3,1274})
\oplus3({\bf 3,2205})
\oplus3({\bf 3,1078})
\oplus5({\bf 3,924})
\oplus4({\bf 3,525})
\oplus3({\bf 3,126'})
\oplus({\bf 3,594})
\oplus6({\bf 3,385})
\oplus9({\bf 3,512})
\oplus7({\bf 3,189})
\oplus2({\bf 3,84})
\oplus10({\bf 3,90})
\oplus6({\bf 3,70})
\oplus3({\bf 3,21})
\oplus7({\bf 3,14})
\oplus3({\bf 3,1})
\oplus({\bf 1,2079})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus2({\bf 1,2205})
\oplus3({\bf 1,924})
\oplus2({\bf 1,525})
\oplus({\bf 1,594})
\oplus2({\bf 1,385})
\oplus4({\bf 1,512})
\oplus4({\bf 1,189})
\oplus({\bf 1,84})
\oplus2({\bf 1,90})
\oplus4({\bf 1,70})
\oplus2({\bf 1,21})
\oplus2({\bf 1,14})$\\
%
${\bf 411840}$&=&
$({\bf 13,14'})
\oplus({\bf 13,6})
\oplus({\bf 11,126})
\oplus2({\bf 11,64})
\oplus({\bf 11,14'})
\oplus2({\bf 11,6})
\oplus({\bf 9,616})
\oplus2({\bf 9,350})
\oplus({\bf 9,216})
\oplus2({\bf 9,126})
\oplus4({\bf 9,64})
\oplus3({\bf 9,14'})
\oplus3({\bf 9,6})
\oplus({\bf 7,2184})
\oplus2({\bf 7,1344})
\oplus({\bf 7,1386})
\oplus2({\bf 7,616})
\oplus({\bf 7,378})
\oplus5({\bf 7,350})
\oplus2({\bf 7,216})
\oplus({\bf 7,56})
\oplus5({\bf 7,126})
\oplus6({\bf 7,64})
\oplus4({\bf 7,14'})
\oplus4({\bf 7,6})
\oplus({\bf 5,4116})
\oplus({\bf 5,5460})
\oplus({\bf 5,2184})
\oplus({\bf 5,2240})
\oplus4({\bf 5,1344})
\oplus3({\bf 5,1386})
\oplus({\bf 5,448})
\oplus5({\bf 5,616})
\oplus2({\bf 5,378})
\oplus7({\bf 5,350})
\oplus4({\bf 5,216})
\oplus6({\bf 5,126})
\oplus8({\bf 5,64})
\oplus4({\bf 5,14'})
\oplus4({\bf 5,6})
\oplus({\bf 3,4116})
\oplus({\bf 3,5460})
\oplus({\bf 3,2464})
\oplus({\bf 3,2016})
\oplus2({\bf 3,2184})
\oplus2({\bf 3,2240})
\oplus4({\bf 3,1344})
\oplus4({\bf 3,1386})
\oplus({\bf 3,448})
\oplus5({\bf 3,616})
\oplus3({\bf 3,378})
\oplus7({\bf 3,350})
\oplus3({\bf 3,216})
\oplus({\bf 3,56})
\oplus6({\bf 3,126})
\oplus6({\bf 3,64})
\oplus3({\bf 3,14'})
\oplus3({\bf 3,6})
\oplus({\bf 1,5460})
\oplus({\bf 1,1100})
\oplus({\bf 1,2184})
\oplus({\bf 1,2240})
\oplus2({\bf 1,1344})
\oplus2({\bf 1,1386})
\oplus({\bf 1,330})
\oplus2({\bf 1,616})
\oplus({\bf 1,378})
\oplus3({\bf 1,350})
\oplus2({\bf 1,216})
\oplus2({\bf 1,126})
\oplus2({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 411840'}$&=&
$({\bf 10,525})
\oplus({\bf 10,126'})
\oplus({\bf 10,189})
\oplus({\bf 8,924'})
\oplus({\bf 8,1078})
\oplus({\bf 8,924})
\oplus2({\bf 8,525})
\oplus2({\bf 8,126'})
\oplus2({\bf 8,512})
\oplus3({\bf 8,189})
\oplus({\bf 8,90})
\oplus({\bf 8,70})
\oplus({\bf 8,21})
\oplus({\bf 6,3072})
\oplus({\bf 6,924'})
\oplus({\bf 6,1386'})
\oplus({\bf 6,2205})
\oplus2({\bf 6,1078})
\oplus2({\bf 6,924})
\oplus4({\bf 6,525})
\oplus3({\bf 6,126'})
\oplus2({\bf 6,594})
\oplus({\bf 6,385})
\oplus5({\bf 6,512})
\oplus6({\bf 6,189})
\oplus({\bf 6,84})
\oplus3({\bf 6,90})
\oplus3({\bf 6,70})
\oplus({\bf 6,21})
\oplus({\bf 6,14})
\oplus({\bf 4,5720})
\oplus({\bf 4,3072})
\oplus({\bf 4,924'})
\oplus({\bf 4,1001})
\oplus({\bf 4,2457})
\oplus2({\bf 4,1386'})
\oplus2({\bf 4,2205})
\oplus4({\bf 4,1078})
\oplus3({\bf 4,924})
\oplus5({\bf 4,525})
\oplus3({\bf 4,126'})
\oplus3({\bf 4,594})
\oplus2({\bf 4,385})
\oplus7({\bf 4,512})
\oplus7({\bf 4,189})
\oplus3({\bf 4,84})
\oplus4({\bf 4,90})
\oplus4({\bf 4,70})
\oplus2({\bf 4,21})
\oplus({\bf 4,14})
\oplus({\bf 2,7168'})
\oplus({\bf 2,5720})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,2457})
\oplus2({\bf 2,1386'})
\oplus2({\bf 2,2205})
\oplus3({\bf 2,1078})
\oplus2({\bf 2,924})
\oplus3({\bf 2,525})
\oplus2({\bf 2,126'})
\oplus3({\bf 2,594})
\oplus({\bf 2,385})
\oplus6({\bf 2,512})
\oplus5({\bf 2,189})
\oplus({\bf 2,84})
\oplus3({\bf 2,90})
\oplus3({\bf 2,70})
\oplus({\bf 2,21})
\oplus({\bf 2,14})$\\
%
${\bf 424710}$&=&
$({\bf 9,2079})
\oplus({\bf 9,462})
\oplus({\bf 9,924'})
\oplus({\bf 7,3003})
\oplus({\bf 7,3900})
\oplus({\bf 7,2079})
\oplus2({\bf 7,462})
\oplus({\bf 7,3072})
\oplus3({\bf 7,924'})
\oplus({\bf 7,924})
\oplus({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 5,3003})
\oplus({\bf 5,3900})
\oplus2({\bf 5,2079})
\oplus2({\bf 5,462})
\oplus({\bf 5,3276})
\oplus2({\bf 5,3072})
\oplus4({\bf 5,924'})
\oplus({\bf 5,2205})
\oplus3({\bf 5,924})
\oplus2({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,385})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 3,3900})
\oplus({\bf 3,2079})
\oplus({\bf 3,462})
\oplus({\bf 3,3276})
\oplus2({\bf 3,3072})
\oplus3({\bf 3,924'})
\oplus({\bf 3,1274})
\oplus2({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus4({\bf 3,924})
\oplus2({\bf 3,525})
\oplus({\bf 3,126'})
\oplus2({\bf 3,385})
\oplus2({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2205})
\oplus2({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,189})$\\
%
${\bf 428064}$&=&
$({\bf 10,330})
\oplus({\bf 10,378})
\oplus({\bf 10,216})
\oplus({\bf 10,56})
\oplus({\bf 8,2240})
\oplus({\bf 8,1386})
\oplus({\bf 8,448})
\oplus({\bf 8,616})
\oplus2({\bf 8,378})
\oplus({\bf 8,350})
\oplus2({\bf 8,216})
\oplus({\bf 8,56})
\oplus2({\bf 8,126})
\oplus2({\bf 8,64})
\oplus({\bf 6,5460})
\oplus({\bf 6,2016})
\oplus({\bf 6,2240})
\oplus({\bf 6,1344})
\oplus3({\bf 6,1386})
\oplus2({\bf 6,448})
\oplus({\bf 6,330})
\oplus2({\bf 6,616})
\oplus3({\bf 6,378})
\oplus3({\bf 6,350})
\oplus5({\bf 6,216})
\oplus3({\bf 6,56})
\oplus3({\bf 6,126})
\oplus4({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 4,6720})
\oplus({\bf 4,5460})
\oplus({\bf 4,2464})
\oplus2({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,2184})
\oplus({\bf 4,2240})
\oplus2({\bf 4,1344})
\oplus4({\bf 4,1386})
\oplus4({\bf 4,448})
\oplus({\bf 4,330})
\oplus2({\bf 4,616})
\oplus3({\bf 4,378})
\oplus5({\bf 4,350})
\oplus5({\bf 4,216})
\oplus4({\bf 4,56})
\oplus4({\bf 4,126})
\oplus4({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 2,6006})
\oplus({\bf 2,4116})
\oplus({\bf 2,5460})
\oplus2({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,2240})
\oplus2({\bf 2,1344})
\oplus3({\bf 2,1386})
\oplus3({\bf 2,448})
\oplus2({\bf 2,616})
\oplus2({\bf 2,378})
\oplus3({\bf 2,350})
\oplus4({\bf 2,216})
\oplus2({\bf 2,56})
\oplus2({\bf 2,126})
\oplus4({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 436800}$&=&
$({\bf 9,448})
\oplus({\bf 9,350})
\oplus({\bf 9,216})
\oplus({\bf 9,56})
\oplus({\bf 9,126})
\oplus({\bf 9,64})
\oplus({\bf 7,1100})
\oplus({\bf 7,252})
\oplus2({\bf 7,1386})
\oplus4({\bf 7,448})
\oplus({\bf 7,616})
\oplus({\bf 7,378})
\oplus5({\bf 7,350})
\oplus5({\bf 7,216})
\oplus3({\bf 7,56})
\oplus3({\bf 7,126})
\oplus5({\bf 7,64})
\oplus2({\bf 7,14'})
\oplus({\bf 7,6})
\oplus({\bf 5,2464})
\oplus({\bf 5,2016})
\oplus2({\bf 5,1100})
\oplus2({\bf 5,252})
\oplus({\bf 5,2240})
\oplus({\bf 5,1344})
\oplus6({\bf 5,1386})
\oplus9({\bf 5,448})
\oplus3({\bf 5,616})
\oplus4({\bf 5,378})
\oplus10({\bf 5,350})
\oplus10({\bf 5,216})
\oplus7({\bf 5,56})
\oplus8({\bf 5,126})
\oplus11({\bf 5,64})
\oplus3({\bf 5,14'})
\oplus3({\bf 5,6})
\oplus({\bf 3,5460})
\oplus({\bf 3,2464})
\oplus({\bf 3,2016})
\oplus3({\bf 3,1100})
\oplus2({\bf 3,252})
\oplus2({\bf 3,2240})
\oplus2({\bf 3,1344})
\oplus8({\bf 3,1386})
\oplus10({\bf 3,448})
\oplus({\bf 3,330})
\oplus5({\bf 3,616})
\oplus5({\bf 3,378})
\oplus12({\bf 3,350})
\oplus13({\bf 3,216})
\oplus7({\bf 3,56})
\oplus9({\bf 3,126})
\oplus13({\bf 3,64})
\oplus5({\bf 3,14'})
\oplus4({\bf 3,6})
\oplus({\bf 1,2464})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,2184})
\oplus({\bf 1,2240})
\oplus({\bf 1,1344})
\oplus4({\bf 1,1386})
\oplus4({\bf 1,448})
\oplus2({\bf 1,616})
\oplus3({\bf 1,378})
\oplus6({\bf 1,350})
\oplus5({\bf 1,216})
\oplus4({\bf 1,56})
\oplus5({\bf 1,126})
\oplus6({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 436800'}$&=&
$({\bf 10,189})
\oplus({\bf 10,70})
\oplus({\bf 10,21})
\oplus({\bf 8,924})
\oplus({\bf 8,525})
\oplus({\bf 8,126'})
\oplus2({\bf 8,512})
\oplus4({\bf 8,189})
\oplus({\bf 8,84})
\oplus2({\bf 8,90})
\oplus3({\bf 8,70})
\oplus3({\bf 8,21})
\oplus2({\bf 8,14})
\oplus({\bf 6,3072})
\oplus({\bf 6,924'})
\oplus({\bf 6,2205})
\oplus({\bf 6,1078})
\oplus4({\bf 6,924})
\oplus4({\bf 6,525})
\oplus2({\bf 6,126'})
\oplus({\bf 6,594})
\oplus2({\bf 6,385})
\oplus7({\bf 6,512})
\oplus10({\bf 6,189})
\oplus2({\bf 6,84})
\oplus5({\bf 6,90})
\oplus8({\bf 6,70})
\oplus6({\bf 6,21})
\oplus4({\bf 6,14})
\oplus({\bf 4,3276})
\oplus2({\bf 4,3072})
\oplus2({\bf 4,924'})
\oplus3({\bf 4,2205})
\oplus3({\bf 4,1078})
\oplus8({\bf 4,924})
\oplus7({\bf 4,525})
\oplus4({\bf 4,126'})
\oplus2({\bf 4,594})
\oplus4({\bf 4,385})
\oplus12({\bf 4,512})
\oplus15({\bf 4,189})
\oplus4({\bf 4,84})
\oplus9({\bf 4,90})
\oplus11({\bf 4,70})
\oplus8({\bf 4,21})
\oplus5({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,3276})
\oplus2({\bf 2,3072})
\oplus2({\bf 2,924'})
\oplus({\bf 2,1274})
\oplus3({\bf 2,2205})
\oplus2({\bf 2,1078})
\oplus7({\bf 2,924})
\oplus6({\bf 2,525})
\oplus3({\bf 2,126'})
\oplus2({\bf 2,594})
\oplus4({\bf 2,385})
\oplus11({\bf 2,512})
\oplus12({\bf 2,189})
\oplus3({\bf 2,84})
\oplus7({\bf 2,90})
\oplus9({\bf 2,70})
\oplus6({\bf 2,21})
\oplus5({\bf 2,14})$\\
%
${\bf 453024}$&=&
$({\bf 15,6})
\oplus({\bf 13,64})
\oplus({\bf 13,14'})
\oplus({\bf 13,6})
\oplus({\bf 11,350})
\oplus({\bf 11,126})
\oplus2({\bf 11,64})
\oplus({\bf 11,14'})
\oplus2({\bf 11,6})
\oplus({\bf 9,1344})
\oplus({\bf 9,616})
\oplus2({\bf 9,350})
\oplus({\bf 9,216})
\oplus2({\bf 9,126})
\oplus3({\bf 9,64})
\oplus2({\bf 9,14'})
\oplus2({\bf 9,6})
\oplus({\bf 7,4116})
\oplus({\bf 7,2184})
\oplus2({\bf 7,1344})
\oplus({\bf 7,1386})
\oplus2({\bf 7,616})
\oplus({\bf 7,378})
\oplus4({\bf 7,350})
\oplus({\bf 7,216})
\oplus3({\bf 7,126})
\oplus4({\bf 7,64})
\oplus2({\bf 7,14'})
\oplus3({\bf 7,6})
\oplus({\bf 5,6300})
\oplus({\bf 5,4116})
\oplus({\bf 5,5460})
\oplus2({\bf 5,2184})
\oplus({\bf 5,2240})
\oplus3({\bf 5,1344})
\oplus2({\bf 5,1386})
\oplus4({\bf 5,616})
\oplus({\bf 5,378})
\oplus4({\bf 5,350})
\oplus2({\bf 5,216})
\oplus4({\bf 5,126})
\oplus4({\bf 5,64})
\oplus3({\bf 5,14'})
\oplus2({\bf 5,6})
\oplus({\bf 3,8316})
\oplus({\bf 3,4116})
\oplus({\bf 3,5460})
\oplus({\bf 3,2464})
\oplus2({\bf 3,2184})
\oplus2({\bf 3,2240})
\oplus3({\bf 3,1344})
\oplus2({\bf 3,1386})
\oplus3({\bf 3,616})
\oplus2({\bf 3,378})
\oplus4({\bf 3,350})
\oplus({\bf 3,216})
\oplus3({\bf 3,126})
\oplus3({\bf 3,64})
\oplus({\bf 3,14'})
\oplus2({\bf 3,6})
\oplus({\bf 1,3744})
\oplus({\bf 1,5460})
\oplus({\bf 1,2184})
\oplus({\bf 1,2240})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus2({\bf 1,616})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})$\\
%
${\bf 453024'}$&=&
$({\bf 12,126'})
\oplus({\bf 10,924'})
\oplus({\bf 10,525})
\oplus({\bf 10,126'})
\oplus({\bf 10,189})
\oplus({\bf 8,3072})
\oplus({\bf 8,924'})
\oplus({\bf 8,1078})
\oplus({\bf 8,924})
\oplus2({\bf 8,525})
\oplus2({\bf 8,126'})
\oplus({\bf 8,512})
\oplus2({\bf 8,189})
\oplus({\bf 8,90})
\oplus({\bf 6,5720})
\oplus({\bf 6,3072})
\oplus({\bf 6,924'})
\oplus({\bf 6,1386'})
\oplus({\bf 6,2205})
\oplus2({\bf 6,1078})
\oplus2({\bf 6,924})
\oplus3({\bf 6,525})
\oplus2({\bf 6,126'})
\oplus({\bf 6,594})
\oplus({\bf 6,385})
\oplus3({\bf 6,512})
\oplus3({\bf 6,189})
\oplus({\bf 6,90})
\oplus({\bf 6,70})
\oplus({\bf 4,7168'})
\oplus({\bf 4,5720})
\oplus({\bf 4,3072})
\oplus({\bf 4,924'})
\oplus({\bf 4,1001})
\oplus({\bf 4,2457})
\oplus2({\bf 4,1386'})
\oplus2({\bf 4,2205})
\oplus3({\bf 4,1078})
\oplus2({\bf 4,924})
\oplus3({\bf 4,525})
\oplus2({\bf 4,126'})
\oplus2({\bf 4,594})
\oplus({\bf 4,385})
\oplus4({\bf 4,512})
\oplus3({\bf 4,189})
\oplus({\bf 4,84})
\oplus2({\bf 4,90})
\oplus({\bf 4,70})
\oplus({\bf 2,5460'})
\oplus({\bf 2,7168'})
\oplus({\bf 2,5720})
\oplus({\bf 2,3072})
\oplus({\bf 2,924'})
\oplus({\bf 2,1001})
\oplus({\bf 2,2457})
\oplus2({\bf 2,1386'})
\oplus({\bf 2,2205})
\oplus2({\bf 2,1078})
\oplus({\bf 2,924})
\oplus2({\bf 2,525})
\oplus({\bf 2,126'})
\oplus2({\bf 2,594})
\oplus({\bf 2,385})
\oplus3({\bf 2,512})
\oplus2({\bf 2,189})
\oplus({\bf 2,84})
\oplus({\bf 2,90})
\oplus({\bf 2,70})$\\
%
${\bf 462462}$&=&
$({\bf 9,525})
\oplus({\bf 9,126'})
\oplus({\bf 9,512})
\oplus2({\bf 9,189})
\oplus({\bf 9,90})
\oplus({\bf 9,70})
\oplus({\bf 7,924'})
\oplus({\bf 7,1078})
\oplus2({\bf 7,924})
\oplus3({\bf 7,525})
\oplus3({\bf 7,126'})
\oplus({\bf 7,594})
\oplus({\bf 7,385})
\oplus5({\bf 7,512})
\oplus7({\bf 7,189})
\oplus2({\bf 7,84})
\oplus4({\bf 7,90})
\oplus4({\bf 7,70})
\oplus3({\bf 7,21})
\oplus2({\bf 7,14})
\oplus({\bf 5,3072})
\oplus2({\bf 5,924'})
\oplus({\bf 5,1386'})
\oplus2({\bf 5,2205})
\oplus3({\bf 5,1078})
\oplus4({\bf 5,924})
\oplus7({\bf 5,525})
\oplus5({\bf 5,126'})
\oplus3({\bf 5,594})
\oplus3({\bf 5,385})
\oplus11({\bf 5,512})
\oplus13({\bf 5,189})
\oplus3({\bf 5,84})
\oplus8({\bf 5,90})
\oplus10({\bf 5,70})
\oplus5({\bf 5,21})
\oplus5({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,5720})
\oplus2({\bf 3,3072})
\oplus2({\bf 3,924'})
\oplus({\bf 3,2457})
\oplus({\bf 3,1386'})
\oplus3({\bf 3,2205})
\oplus5({\bf 3,1078})
\oplus6({\bf 3,924})
\oplus7({\bf 3,525})
\oplus5({\bf 3,126'})
\oplus4({\bf 3,594})
\oplus3({\bf 3,385})
\oplus13({\bf 3,512})
\oplus14({\bf 3,189})
\oplus5({\bf 3,84})
\oplus9({\bf 3,90})
\oplus10({\bf 3,70})
\oplus7({\bf 3,21})
\oplus5({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,5720})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,1386'})
\oplus2({\bf 1,2205})
\oplus2({\bf 1,1078})
\oplus2({\bf 1,924})
\oplus4({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus2({\bf 1,594})
\oplus2({\bf 1,385})
\oplus6({\bf 1,512})
\oplus6({\bf 1,189})
\oplus({\bf 1,84})
\oplus4({\bf 1,90})
\oplus5({\bf 1,70})
\oplus2({\bf 1,21})
\oplus3({\bf 1,14})$\\
%
${\bf 462462'}$&=&
$({\bf 11,70})
\oplus({\bf 11,21})
\oplus({\bf 11,14})
\oplus({\bf 9,512})
\oplus2({\bf 9,189})
\oplus({\bf 9,84})
\oplus2({\bf 9,90})
\oplus3({\bf 9,70})
\oplus3({\bf 9,21})
\oplus3({\bf 9,14})
\oplus({\bf 9,1})
\oplus({\bf 7,2205})
\oplus2({\bf 7,924})
\oplus({\bf 7,525})
\oplus({\bf 7,594})
\oplus2({\bf 7,385})
\oplus5({\bf 7,512})
\oplus6({\bf 7,189})
\oplus2({\bf 7,84})
\oplus5({\bf 7,90})
\oplus8({\bf 7,70})
\oplus6({\bf 7,21})
\oplus6({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 5,3276})
\oplus({\bf 5,3072})
\oplus({\bf 5,1274})
\oplus3({\bf 5,2205})
\oplus2({\bf 5,1078})
\oplus6({\bf 5,924})
\oplus3({\bf 5,525})
\oplus({\bf 5,126'})
\oplus2({\bf 5,594})
\oplus5({\bf 5,385})
\oplus11({\bf 5,512})
\oplus11({\bf 5,189})
\oplus4({\bf 5,84})
\oplus10({\bf 5,90})
\oplus11({\bf 5,70})
\oplus8({\bf 5,21})
\oplus8({\bf 5,14})
\oplus2({\bf 5,1})
\oplus2({\bf 3,3276})
\oplus2({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,1274})
\oplus5({\bf 3,2205})
\oplus2({\bf 3,1078})
\oplus8({\bf 3,924})
\oplus5({\bf 3,525})
\oplus({\bf 3,126'})
\oplus3({\bf 3,594})
\oplus6({\bf 3,385})
\oplus13({\bf 3,512})
\oplus12({\bf 3,189})
\oplus4({\bf 3,84})
\oplus9({\bf 3,90})
\oplus12({\bf 3,70})
\oplus7({\bf 3,21})
\oplus7({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,1274})
\oplus2({\bf 1,2205})
\oplus2({\bf 1,1078})
\oplus4({\bf 1,924})
\oplus2({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,594})
\oplus3({\bf 1,385})
\oplus6({\bf 1,512})
\oplus5({\bf 1,189})
\oplus2({\bf 1,84})
\oplus5({\bf 1,90})
\oplus4({\bf 1,70})
\oplus3({\bf 1,21})
\oplus3({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 464640}$&=&
$({\bf 9,1344})
\oplus({\bf 9,616})
\oplus({\bf 9,350})
\oplus({\bf 9,126})
\oplus({\bf 9,64})
\oplus({\bf 9,14'})
\oplus({\bf 9,6})
\oplus({\bf 7,2016})
\oplus({\bf 7,2184})
\oplus2({\bf 7,1344})
\oplus2({\bf 7,1386})
\oplus({\bf 7,448})
\oplus2({\bf 7,616})
\oplus({\bf 7,378})
\oplus4({\bf 7,350})
\oplus2({\bf 7,216})
\oplus({\bf 7,56})
\oplus3({\bf 7,126})
\oplus4({\bf 7,64})
\oplus2({\bf 7,14'})
\oplus2({\bf 7,6})
\oplus({\bf 5,1728})
\oplus({\bf 5,5460})
\oplus2({\bf 5,2016})
\oplus2({\bf 5,1100})
\oplus({\bf 5,252})
\oplus({\bf 5,2240})
\oplus3({\bf 5,1344})
\oplus4({\bf 5,1386})
\oplus4({\bf 5,448})
\oplus4({\bf 5,616})
\oplus2({\bf 5,378})
\oplus7({\bf 5,350})
\oplus5({\bf 5,216})
\oplus2({\bf 5,56})
\oplus5({\bf 5,126})
\oplus7({\bf 5,64})
\oplus3({\bf 5,14'})
\oplus3({\bf 5,6})
\oplus({\bf 3,792})
\oplus({\bf 3,6006})
\oplus2({\bf 3,1728})
\oplus({\bf 3,2464})
\oplus3({\bf 3,2016})
\oplus2({\bf 3,1100})
\oplus2({\bf 3,252})
\oplus({\bf 3,2184})
\oplus({\bf 3,2240})
\oplus3({\bf 3,1344})
\oplus5({\bf 3,1386})
\oplus5({\bf 3,448})
\oplus3({\bf 3,616})
\oplus3({\bf 3,378})
\oplus7({\bf 3,350})
\oplus5({\bf 3,216})
\oplus3({\bf 3,56})
\oplus6({\bf 3,126})
\oplus7({\bf 3,64})
\oplus3({\bf 3,14'})
\oplus3({\bf 3,6})
\oplus({\bf 1,3640})
\oplus({\bf 1,1728})
\oplus({\bf 1,5460})
\oplus({\bf 1,2016})
\oplus2({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,1344})
\oplus2({\bf 1,1386})
\oplus2({\bf 1,448})
\oplus({\bf 1,330})
\oplus2({\bf 1,616})
\oplus({\bf 1,378})
\oplus3({\bf 1,350})
\oplus3({\bf 1,216})
\oplus({\bf 1,56})
\oplus2({\bf 1,126})
\oplus3({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 464640'}$&=&
$({\bf 10,385})
\oplus({\bf 10,90})
\oplus({\bf 10,14})
\oplus({\bf 10,1})
\oplus({\bf 8,1274})
\oplus({\bf 8,2205})
\oplus({\bf 8,924})
\oplus2({\bf 8,385})
\oplus2({\bf 8,512})
\oplus({\bf 8,189})
\oplus3({\bf 8,90})
\oplus2({\bf 8,70})
\oplus({\bf 8,21})
\oplus3({\bf 8,14})
\oplus({\bf 8,1})
\oplus({\bf 6,3276})
\oplus({\bf 6,3072})
\oplus({\bf 6,924'})
\oplus({\bf 6,1274})
\oplus2({\bf 6,2205})
\oplus({\bf 6,1078})
\oplus3({\bf 6,924})
\oplus2({\bf 6,525})
\oplus({\bf 6,126'})
\oplus({\bf 6,594})
\oplus4({\bf 6,385})
\oplus5({\bf 6,512})
\oplus4({\bf 6,189})
\oplus({\bf 6,84})
\oplus6({\bf 6,90})
\oplus4({\bf 6,70})
\oplus2({\bf 6,21})
\oplus5({\bf 6,14})
\oplus2({\bf 6,1})
\oplus({\bf 4,3900})
\oplus({\bf 4,2079})
\oplus({\bf 4,462})
\oplus({\bf 4,3276})
\oplus2({\bf 4,3072})
\oplus3({\bf 4,924'})
\oplus({\bf 4,1274})
\oplus3({\bf 4,2205})
\oplus2({\bf 4,1078})
\oplus5({\bf 4,924})
\oplus4({\bf 4,525})
\oplus2({\bf 4,126'})
\oplus({\bf 4,594})
\oplus5({\bf 4,385})
\oplus7({\bf 4,512})
\oplus6({\bf 4,189})
\oplus2({\bf 4,84})
\oplus7({\bf 4,90})
\oplus6({\bf 4,70})
\oplus3({\bf 4,21})
\oplus5({\bf 4,14})
\oplus2({\bf 4,1})
\oplus({\bf 2,3003})
\oplus({\bf 2,3900})
\oplus({\bf 2,2079})
\oplus({\bf 2,462})
\oplus({\bf 2,3276})
\oplus2({\bf 2,3072})
\oplus3({\bf 2,924'})
\oplus({\bf 2,1274})
\oplus2({\bf 2,2205})
\oplus({\bf 2,1078})
\oplus4({\bf 2,924})
\oplus3({\bf 2,525})
\oplus2({\bf 2,126'})
\oplus({\bf 2,594})
\oplus3({\bf 2,385})
\oplus6({\bf 2,512})
\oplus5({\bf 2,189})
\oplus({\bf 2,84})
\oplus5({\bf 2,90})
\oplus4({\bf 2,70})
\oplus2({\bf 2,21})
\oplus4({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 480480}$&=&
$({\bf 10,350})
\oplus({\bf 10,126})
\oplus({\bf 10,64})
\oplus({\bf 10,14'})
\oplus({\bf 10,6})
\oplus({\bf 8,1386})
\oplus({\bf 8,448})
\oplus({\bf 8,616})
\oplus({\bf 8,378})
\oplus3({\bf 8,350})
\oplus3({\bf 8,216})
\oplus({\bf 8,56})
\oplus3({\bf 8,126})
\oplus5({\bf 8,64})
\oplus2({\bf 8,14'})
\oplus2({\bf 8,6})
\oplus({\bf 6,2464})
\oplus({\bf 6,1100})
\oplus({\bf 6,252})
\oplus({\bf 6,2240})
\oplus({\bf 6,1344})
\oplus4({\bf 6,1386})
\oplus4({\bf 6,448})
\oplus3({\bf 6,616})
\oplus3({\bf 6,378})
\oplus8({\bf 6,350})
\oplus6({\bf 6,216})
\oplus3({\bf 6,56})
\oplus7({\bf 6,126})
\oplus9({\bf 6,64})
\oplus4({\bf 6,14'})
\oplus4({\bf 6,6})
\oplus({\bf 4,5460})
\oplus({\bf 4,2464})
\oplus({\bf 4,2016})
\oplus2({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,2184})
\oplus2({\bf 4,2240})
\oplus3({\bf 4,1344})
\oplus7({\bf 4,1386})
\oplus6({\bf 4,448})
\oplus({\bf 4,330})
\oplus5({\bf 4,616})
\oplus5({\bf 4,378})
\oplus11({\bf 4,350})
\oplus10({\bf 4,216})
\oplus5({\bf 4,56})
\oplus9({\bf 4,126})
\oplus11({\bf 4,64})
\oplus5({\bf 4,14'})
\oplus4({\bf 4,6})
\oplus({\bf 2,4116})
\oplus({\bf 2,5460})
\oplus({\bf 2,2464})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,2184})
\oplus2({\bf 2,2240})
\oplus3({\bf 2,1344})
\oplus6({\bf 2,1386})
\oplus5({\bf 2,448})
\oplus5({\bf 2,616})
\oplus4({\bf 2,378})
\oplus9({\bf 2,350})
\oplus7({\bf 2,216})
\oplus3({\bf 2,56})
\oplus7({\bf 2,126})
\oplus9({\bf 2,64})
\oplus3({\bf 2,14'})
\oplus3({\bf 2,6})$\\
%
${\bf 481338}$&=&
$({\bf 9,3900})
\oplus({\bf 9,924'})
\oplus({\bf 9,126'})
\oplus({\bf 7,3003})
\oplus({\bf 7,3900})
\oplus({\bf 7,2079})
\oplus({\bf 7,462})
\oplus({\bf 7,3276})
\oplus({\bf 7,3072})
\oplus2({\bf 7,924'})
\oplus({\bf 7,924})
\oplus({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,189})
\oplus({\bf 5,1287})
\oplus({\bf 5,3003})
\oplus2({\bf 5,3900})
\oplus({\bf 5,2079})
\oplus({\bf 5,462})
\oplus({\bf 5,3276})
\oplus2({\bf 5,3072})
\oplus3({\bf 5,924'})
\oplus({\bf 5,1274})
\oplus({\bf 5,2205})
\oplus({\bf 5,1078})
\oplus2({\bf 5,924})
\oplus2({\bf 5,525})
\oplus2({\bf 5,126'})
\oplus({\bf 5,385})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 3,3003})
\oplus({\bf 3,3900})
\oplus({\bf 3,2079})
\oplus({\bf 3,462})
\oplus2({\bf 3,3276})
\oplus2({\bf 3,3072})
\oplus2({\bf 3,924'})
\oplus2({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus3({\bf 3,924})
\oplus2({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,594})
\oplus({\bf 3,385})
\oplus2({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 1,3900})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,1274})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,90})$\\
%
${\bf 494208}$&=&
$({\bf 11,56})
\oplus({\bf 11,64})
\oplus({\bf 9,448})
\oplus({\bf 9,350})
\oplus2({\bf 9,216})
\oplus2({\bf 9,56})
\oplus({\bf 9,126})
\oplus3({\bf 9,64})
\oplus({\bf 9,14'})
\oplus({\bf 9,6})
\oplus({\bf 7,2016})
\oplus({\bf 7,1344})
\oplus2({\bf 7,1386})
\oplus3({\bf 7,448})
\oplus({\bf 7,616})
\oplus2({\bf 7,378})
\oplus4({\bf 7,350})
\oplus5({\bf 7,216})
\oplus5({\bf 7,56})
\oplus4({\bf 7,126})
\oplus7({\bf 7,64})
\oplus2({\bf 7,14'})
\oplus2({\bf 7,6})
\oplus({\bf 5,5460})
\oplus2({\bf 5,2016})
\oplus({\bf 5,1100})
\oplus({\bf 5,2240})
\oplus3({\bf 5,1344})
\oplus6({\bf 5,1386})
\oplus6({\bf 5,448})
\oplus({\bf 5,330})
\oplus4({\bf 5,616})
\oplus4({\bf 5,378})
\oplus9({\bf 5,350})
\oplus10({\bf 5,216})
\oplus6({\bf 5,56})
\oplus7({\bf 5,126})
\oplus11({\bf 5,64})
\oplus4({\bf 5,14'})
\oplus3({\bf 5,6})
\oplus({\bf 3,5460})
\oplus({\bf 3,2464})
\oplus3({\bf 3,2016})
\oplus({\bf 3,1100})
\oplus({\bf 3,2184})
\oplus2({\bf 3,2240})
\oplus4({\bf 3,1344})
\oplus8({\bf 3,1386})
\oplus7({\bf 3,448})
\oplus5({\bf 3,616})
\oplus6({\bf 3,378})
\oplus11({\bf 3,350})
\oplus10({\bf 3,216})
\oplus7({\bf 3,56})
\oplus9({\bf 3,126})
\oplus11({\bf 3,64})
\oplus3({\bf 3,14'})
\oplus3({\bf 3,6})
\oplus({\bf 1,5460})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,2240})
\oplus2({\bf 1,1344})
\oplus4({\bf 1,1386})
\oplus3({\bf 1,448})
\oplus({\bf 1,330})
\oplus3({\bf 1,616})
\oplus2({\bf 1,378})
\oplus5({\bf 1,350})
\oplus6({\bf 1,216})
\oplus2({\bf 1,56})
\oplus3({\bf 1,126})
\oplus5({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 494208'}$&=&
$({\bf 10,126'})
\oplus({\bf 10,189})
\oplus({\bf 10,90})
\oplus({\bf 8,924'})
\oplus({\bf 8,924})
\oplus2({\bf 8,525})
\oplus2({\bf 8,126'})
\oplus({\bf 8,385})
\oplus2({\bf 8,512})
\oplus4({\bf 8,189})
\oplus2({\bf 8,90})
\oplus2({\bf 8,70})
\oplus({\bf 8,21})
\oplus({\bf 8,14})
\oplus({\bf 6,3072})
\oplus2({\bf 6,924'})
\oplus({\bf 6,2205})
\oplus2({\bf 6,1078})
\oplus4({\bf 6,924})
\oplus5({\bf 6,525})
\oplus5({\bf 6,126'})
\oplus({\bf 6,594})
\oplus2({\bf 6,385})
\oplus7({\bf 6,512})
\oplus9({\bf 6,189})
\oplus2({\bf 6,84})
\oplus6({\bf 6,90})
\oplus5({\bf 6,70})
\oplus3({\bf 6,21})
\oplus3({\bf 6,14})
\oplus({\bf 6,1})
\oplus({\bf 4,5720})
\oplus2({\bf 4,3072})
\oplus3({\bf 4,924'})
\oplus({\bf 4,1386'})
\oplus3({\bf 4,2205})
\oplus4({\bf 4,1078})
\oplus6({\bf 4,924})
\oplus8({\bf 4,525})
\oplus5({\bf 4,126'})
\oplus3({\bf 4,594})
\oplus4({\bf 4,385})
\oplus12({\bf 4,512})
\oplus13({\bf 4,189})
\oplus3({\bf 4,84})
\oplus8({\bf 4,90})
\oplus9({\bf 4,70})
\oplus5({\bf 4,21})
\oplus5({\bf 4,14})
\oplus({\bf 4,1})
\oplus({\bf 2,5720})
\oplus2({\bf 2,3072})
\oplus2({\bf 2,924'})
\oplus({\bf 2,2457})
\oplus({\bf 2,1386'})
\oplus3({\bf 2,2205})
\oplus4({\bf 2,1078})
\oplus5({\bf 2,924})
\oplus6({\bf 2,525})
\oplus4({\bf 2,126'})
\oplus3({\bf 2,594})
\oplus3({\bf 2,385})
\oplus10({\bf 2,512})
\oplus10({\bf 2,189})
\oplus3({\bf 2,84})
\oplus7({\bf 2,90})
\oplus7({\bf 2,70})
\oplus4({\bf 2,21})
\oplus4({\bf 2,14})
\oplus({\bf 2,1})$\\
%
${\bf 510510}$&=&
$({\bf 9,3276})
\oplus({\bf 9,924})
\oplus({\bf 9,189})
\oplus({\bf 9,21})
\oplus({\bf 7,3900})
\oplus({\bf 7,3276})
\oplus({\bf 7,3072})
\oplus({\bf 7,924'})
\oplus({\bf 7,1274})
\oplus({\bf 7,2205})
\oplus2({\bf 7,924})
\oplus({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,385})
\oplus({\bf 7,512})
\oplus2({\bf 7,189})
\oplus({\bf 7,90})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 5,3003})
\oplus({\bf 5,3900})
\oplus({\bf 5,2079})
\oplus({\bf 5,462})
\oplus2({\bf 5,3276})
\oplus2({\bf 5,3072})
\oplus2({\bf 5,924'})
\oplus2({\bf 5,2205})
\oplus({\bf 5,1078})
\oplus4({\bf 5,924})
\oplus2({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,594})
\oplus({\bf 5,385})
\oplus3({\bf 5,512})
\oplus4({\bf 5,189})
\oplus({\bf 5,84})
\oplus({\bf 5,90})
\oplus2({\bf 5,70})
\oplus2({\bf 5,21})
\oplus({\bf 3,1287})
\oplus({\bf 3,3003})
\oplus2({\bf 3,3900})
\oplus({\bf 3,2079})
\oplus({\bf 3,462})
\oplus({\bf 3,3276})
\oplus2({\bf 3,3072})
\oplus3({\bf 3,924'})
\oplus({\bf 3,1274})
\oplus2({\bf 3,2205})
\oplus2({\bf 3,1078})
\oplus3({\bf 3,924})
\oplus3({\bf 3,525})
\oplus2({\bf 3,126'})
\oplus({\bf 3,594})
\oplus2({\bf 3,385})
\oplus4({\bf 3,512})
\oplus3({\bf 3,189})
\oplus({\bf 3,84})
\oplus2({\bf 3,90})
\oplus2({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,3003})
\oplus({\bf 1,2079})
\oplus({\bf 1,462})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2205})
\oplus2({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus2({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus({\bf 1,21})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(non)}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S) (non-maximal: $\mathfrak{so}_{12}\supset\mathfrak{usp}_{6}\oplus\mathfrak{su}_{2}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$)}
}
\label{Table:Branching-rules-D6_A1-A1-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S) (non-maximal: $\mathfrak{so}_{12}\supset\mathfrak{usp}_{6}\oplus\mathfrak{su}_{2}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D6_A1-A1-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S) (non-maximal: $\mathfrak{so}_{12}\supset\mathfrak{usp}_{6}\oplus\mathfrak{su}_{2}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 12}$&=&
$({\bf 3,2,2})$\\
%
${\bf 32}$&=&
$({\bf 5,1,2})
\oplus({\bf 3,3,2})
\oplus({\bf 1,1,4})$\\
%
${\bf 32'}$&=&
$({\bf 5,2,1})
\oplus({\bf 3,2,3})
\oplus({\bf 1,4,1})$\\
%
${\bf 66}$&=&
$({\bf 5,3,1})
\oplus({\bf 5,1,3})
\oplus({\bf 3,3,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3})$\\
%
${\bf 77}$&=&
$({\bf 5,3,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3})
\oplus({\bf 1,3,3})$\\
%
${\bf 220}$&=&
$({\bf 7,2,2})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 352}$&=&
$({\bf 7,3,2})
\oplus({\bf 7,1,2})
\oplus({\bf 5,3,4})
\oplus2({\bf 5,3,2})
\oplus({\bf 5,1,4})
\oplus({\bf 5,1,2})
\oplus({\bf 3,5,2})
\oplus({\bf 3,3,4})
\oplus2({\bf 3,3,2})
\oplus({\bf 3,1,4})
\oplus2({\bf 3,1,2})
\oplus({\bf 1,3,4})
\oplus({\bf 1,3,2})
\oplus({\bf 1,1,2})$\\
%
${\bf 352'}$&=&
$({\bf 7,2,3})
\oplus({\bf 7,2,1})
\oplus({\bf 5,4,3})
\oplus({\bf 5,4,1})
\oplus2({\bf 5,2,3})
\oplus({\bf 5,2,1})
\oplus({\bf 3,4,3})
\oplus({\bf 3,4,1})
\oplus({\bf 3,2,5})
\oplus2({\bf 3,2,3})
\oplus2({\bf 3,2,1})
\oplus({\bf 1,4,3})
\oplus({\bf 1,2,3})
\oplus({\bf 1,2,1})$\\
%
${\bf 352''}$&=&
$({\bf 7,4,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,4})
\oplus({\bf 5,2,2})
\oplus({\bf 3,4,4})
\oplus({\bf 3,4,2})
\oplus({\bf 3,2,4})
\oplus({\bf 3,2,2})
\oplus({\bf 1,2,2})$\\
%
${\bf 462}$&=&
$({\bf 9,1,3})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,1})
\oplus({\bf 5,5,3})
\oplus({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,3})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,3})$\\
%
${\bf 462'}$&=&
$({\bf 9,3,1})
\oplus({\bf 7,3,3})
\oplus({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,3})
\oplus({\bf 3,5,3})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,1,5})
\oplus({\bf 3,1,3})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,1})$\\
%
${\bf 495}$&=&
$({\bf 9,1,1})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,3})
\oplus({\bf 5,5,1})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus2({\bf 1,1,1})$\\
%
${\bf 560}$&=&
$({\bf 7,4,2})
\oplus({\bf 7,2,4})
\oplus({\bf 7,2,2})
\oplus({\bf 5,4,4})
\oplus({\bf 5,4,2})
\oplus({\bf 5,2,4})
\oplus3({\bf 5,2,2})
\oplus({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus2({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 792}$&=&
$({\bf 9,2,2})
\oplus({\bf 7,4,2})
\oplus({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus2({\bf 5,2,4})
\oplus3({\bf 5,2,2})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 1287}$&=&
$({\bf 9,5,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,3})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,3})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,5})
\oplus2({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,3})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})$\\
%
${\bf 1638}$&=&
$({\bf 9,5,1})
\oplus({\bf 9,3,3})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,1})
\oplus({\bf 7,5,3})
\oplus({\bf 7,3,5})
\oplus2({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus2({\bf 7,1,3})
\oplus({\bf 5,5,5})
\oplus({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,5})
\oplus4({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus2({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus3({\bf 5,1,1})
\oplus2({\bf 3,5,3})
\oplus2({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus3({\bf 3,1,3})
\oplus({\bf 1,5,5})
\oplus2({\bf 1,5,1})
\oplus2({\bf 1,3,3})
\oplus2({\bf 1,1,5})
\oplus3({\bf 1,1,1})$\\
%
${\bf 1728}$&=&
$({\bf 9,3,2})
\oplus({\bf 9,1,4})
\oplus({\bf 9,1,2})
\oplus({\bf 7,5,2})
\oplus2({\bf 7,3,4})
\oplus3({\bf 7,3,2})
\oplus({\bf 7,1,4})
\oplus2({\bf 7,1,2})
\oplus({\bf 5,5,4})
\oplus2({\bf 5,5,2})
\oplus3({\bf 5,3,4})
\oplus5({\bf 5,3,2})
\oplus({\bf 5,1,6})
\oplus3({\bf 5,1,4})
\oplus4({\bf 5,1,2})
\oplus({\bf 3,5,4})
\oplus2({\bf 3,5,2})
\oplus({\bf 3,3,6})
\oplus4({\bf 3,3,4})
\oplus6({\bf 3,3,2})
\oplus2({\bf 3,1,4})
\oplus3({\bf 3,1,2})
\oplus({\bf 1,5,4})
\oplus({\bf 1,5,2})
\oplus({\bf 1,3,4})
\oplus2({\bf 1,3,2})
\oplus({\bf 1,1,6})
\oplus2({\bf 1,1,4})
\oplus2({\bf 1,1,2})$\\
%
${\bf 1728'}$&=&
$({\bf 9,4,1})
\oplus({\bf 9,2,3})
\oplus({\bf 9,2,1})
\oplus2({\bf 7,4,3})
\oplus({\bf 7,4,1})
\oplus({\bf 7,2,5})
\oplus3({\bf 7,2,3})
\oplus2({\bf 7,2,1})
\oplus({\bf 5,6,1})
\oplus({\bf 5,4,5})
\oplus3({\bf 5,4,3})
\oplus3({\bf 5,4,1})
\oplus2({\bf 5,2,5})
\oplus5({\bf 5,2,3})
\oplus4({\bf 5,2,1})
\oplus({\bf 3,6,3})
\oplus({\bf 3,4,5})
\oplus4({\bf 3,4,3})
\oplus2({\bf 3,4,1})
\oplus2({\bf 3,2,5})
\oplus6({\bf 3,2,3})
\oplus3({\bf 3,2,1})
\oplus({\bf 1,6,1})
\oplus({\bf 1,4,5})
\oplus({\bf 1,4,3})
\oplus2({\bf 1,4,1})
\oplus({\bf 1,2,5})
\oplus2({\bf 1,2,3})
\oplus2({\bf 1,2,1})$\\
%
${\bf 2079}$&=&
$({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,3})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus2({\bf 7,1,1})
\oplus2({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus2({\bf 5,3,5})
\oplus6({\bf 5,3,3})
\oplus4({\bf 5,3,1})
\oplus({\bf 5,1,5})
\oplus4({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus2({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus4({\bf 3,3,1})
\oplus2({\bf 3,1,5})
\oplus4({\bf 3,1,3})
\oplus3({\bf 3,1,1})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus2({\bf 1,3,1})
\oplus2({\bf 1,1,3})$\\
%
${\bf 2112}$&=&
$({\bf 9,3,4})
\oplus({\bf 9,3,2})
\oplus({\bf 9,1,2})
\oplus({\bf 7,5,4})
\oplus({\bf 7,5,2})
\oplus2({\bf 7,3,4})
\oplus3({\bf 7,3,2})
\oplus2({\bf 7,1,4})
\oplus2({\bf 7,1,2})
\oplus({\bf 5,5,4})
\oplus2({\bf 5,5,2})
\oplus({\bf 5,3,6})
\oplus4({\bf 5,3,4})
\oplus6({\bf 5,3,2})
\oplus2({\bf 5,1,4})
\oplus3({\bf 5,1,2})
\oplus2({\bf 3,5,4})
\oplus2({\bf 3,5,2})
\oplus4({\bf 3,3,4})
\oplus5({\bf 3,3,2})
\oplus({\bf 3,1,6})
\oplus3({\bf 3,1,4})
\oplus4({\bf 3,1,2})
\oplus({\bf 1,5,2})
\oplus({\bf 1,3,6})
\oplus2({\bf 1,3,4})
\oplus3({\bf 1,3,2})
\oplus({\bf 1,1,2})$\\
%
${\bf 2112'}$&=&
$({\bf 9,4,3})
\oplus({\bf 9,2,3})
\oplus({\bf 9,2,1})
\oplus({\bf 7,4,5})
\oplus2({\bf 7,4,3})
\oplus2({\bf 7,4,1})
\oplus({\bf 7,2,5})
\oplus3({\bf 7,2,3})
\oplus2({\bf 7,2,1})
\oplus({\bf 5,6,3})
\oplus({\bf 5,4,5})
\oplus4({\bf 5,4,3})
\oplus2({\bf 5,4,1})
\oplus2({\bf 5,2,5})
\oplus6({\bf 5,2,3})
\oplus3({\bf 5,2,1})
\oplus({\bf 3,6,1})
\oplus2({\bf 3,4,5})
\oplus4({\bf 3,4,3})
\oplus3({\bf 3,4,1})
\oplus2({\bf 3,2,5})
\oplus5({\bf 3,2,3})
\oplus4({\bf 3,2,1})
\oplus({\bf 1,6,3})
\oplus2({\bf 1,4,3})
\oplus({\bf 1,2,5})
\oplus3({\bf 1,2,3})
\oplus({\bf 1,2,1})$\\
%
${\bf 2860}$&=&
$({\bf 9,5,3})
\oplus({\bf 9,3,5})
\oplus({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,3})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,5})
\oplus4({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus2({\bf 7,1,1})
\oplus({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus({\bf 5,5,1})
\oplus3({\bf 5,3,5})
\oplus6({\bf 5,3,3})
\oplus4({\bf 5,3,1})
\oplus({\bf 5,1,5})
\oplus4({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,5})
\oplus2({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus2({\bf 3,3,5})
\oplus6({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus2({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus3({\bf 3,1,1})
\oplus2({\bf 1,5,3})
\oplus2({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus2({\bf 1,3,1})
\oplus2({\bf 1,1,3})$\\
%
${\bf 4004}$&=&
$({\bf 11,6,6})
\oplus({\bf 11,4,4})
\oplus({\bf 11,2,2})
\oplus({\bf 9,6,4})
\oplus({\bf 9,4,6})
\oplus({\bf 9,4,4})
\oplus({\bf 9,4,2})
\oplus({\bf 9,2,4})
\oplus({\bf 9,2,2})
\oplus({\bf 7,6,6})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,6})
\oplus2({\bf 7,4,4})
\oplus2({\bf 7,4,2})
\oplus({\bf 7,2,6})
\oplus2({\bf 7,2,4})
\oplus2({\bf 7,2,2})
\oplus({\bf 5,6,4})
\oplus({\bf 5,6,2})
\oplus({\bf 5,4,6})
\oplus3({\bf 5,4,4})
\oplus2({\bf 5,4,2})
\oplus({\bf 5,2,6})
\oplus2({\bf 5,2,4})
\oplus2({\bf 5,2,2})
\oplus({\bf 3,6,6})
\oplus({\bf 3,6,4})
\oplus({\bf 3,6,2})
\oplus({\bf 3,4,6})
\oplus2({\bf 3,4,4})
\oplus2({\bf 3,4,2})
\oplus({\bf 3,2,6})
\oplus2({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,4})$\\
%
${\bf 4224}$&=&
$({\bf 13,1,4})
\oplus({\bf 11,3,4})
\oplus({\bf 11,3,2})
\oplus({\bf 11,1,2})
\oplus({\bf 9,5,4})
\oplus({\bf 9,5,2})
\oplus({\bf 9,3,4})
\oplus2({\bf 9,3,2})
\oplus({\bf 9,1,6})
\oplus2({\bf 9,1,4})
\oplus2({\bf 9,1,2})
\oplus({\bf 7,7,4})
\oplus({\bf 7,5,4})
\oplus2({\bf 7,5,2})
\oplus({\bf 7,3,6})
\oplus4({\bf 7,3,4})
\oplus4({\bf 7,3,2})
\oplus2({\bf 7,1,4})
\oplus({\bf 7,1,2})
\oplus({\bf 5,7,2})
\oplus({\bf 5,5,6})
\oplus3({\bf 5,5,4})
\oplus3({\bf 5,5,2})
\oplus({\bf 5,3,6})
\oplus3({\bf 5,3,4})
\oplus4({\bf 5,3,2})
\oplus({\bf 5,1,8})
\oplus2({\bf 5,1,6})
\oplus3({\bf 5,1,4})
\oplus4({\bf 5,1,2})
\oplus({\bf 3,7,4})
\oplus({\bf 3,7,2})
\oplus2({\bf 3,5,4})
\oplus2({\bf 3,5,2})
\oplus({\bf 3,3,8})
\oplus2({\bf 3,3,6})
\oplus5({\bf 3,3,4})
\oplus4({\bf 3,3,2})
\oplus({\bf 3,1,4})
\oplus({\bf 3,1,2})
\oplus({\bf 1,5,6})
\oplus({\bf 1,5,4})
\oplus2({\bf 1,5,2})
\oplus({\bf 1,3,2})
\oplus({\bf 1,1,10})
\oplus2({\bf 1,1,6})
\oplus3({\bf 1,1,4})
\oplus({\bf 1,1,2})$\\
%
${\bf 4224'}$&=&
$({\bf 13,4,1})
\oplus({\bf 11,4,3})
\oplus({\bf 11,2,3})
\oplus({\bf 11,2,1})
\oplus({\bf 9,6,1})
\oplus({\bf 9,4,5})
\oplus({\bf 9,4,3})
\oplus2({\bf 9,4,1})
\oplus({\bf 9,2,5})
\oplus2({\bf 9,2,3})
\oplus2({\bf 9,2,1})
\oplus({\bf 7,6,3})
\oplus({\bf 7,4,7})
\oplus({\bf 7,4,5})
\oplus4({\bf 7,4,3})
\oplus2({\bf 7,4,1})
\oplus2({\bf 7,2,5})
\oplus4({\bf 7,2,3})
\oplus({\bf 7,2,1})
\oplus({\bf 5,8,1})
\oplus({\bf 5,6,5})
\oplus({\bf 5,6,3})
\oplus2({\bf 5,6,1})
\oplus3({\bf 5,4,5})
\oplus3({\bf 5,4,3})
\oplus3({\bf 5,4,1})
\oplus({\bf 5,2,7})
\oplus3({\bf 5,2,5})
\oplus4({\bf 5,2,3})
\oplus4({\bf 5,2,1})
\oplus({\bf 3,8,3})
\oplus2({\bf 3,6,3})
\oplus({\bf 3,4,7})
\oplus2({\bf 3,4,5})
\oplus5({\bf 3,4,3})
\oplus({\bf 3,4,1})
\oplus({\bf 3,2,7})
\oplus2({\bf 3,2,5})
\oplus4({\bf 3,2,3})
\oplus({\bf 3,2,1})
\oplus({\bf 1,10,1})
\oplus({\bf 1,6,5})
\oplus2({\bf 1,6,1})
\oplus({\bf 1,4,5})
\oplus3({\bf 1,4,1})
\oplus2({\bf 1,2,5})
\oplus({\bf 1,2,3})
\oplus({\bf 1,2,1})$\\
%
${\bf 4752}$&=&
$({\bf 11,2,4})
\oplus({\bf 11,2,2})
\oplus({\bf 9,4,4})
\oplus2({\bf 9,4,2})
\oplus2({\bf 9,2,4})
\oplus3({\bf 9,2,2})
\oplus({\bf 7,6,4})
\oplus({\bf 7,6,2})
\oplus3({\bf 7,4,4})
\oplus4({\bf 7,4,2})
\oplus({\bf 7,2,6})
\oplus5({\bf 7,2,4})
\oplus6({\bf 7,2,2})
\oplus({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus7({\bf 5,4,2})
\oplus2({\bf 5,2,6})
\oplus6({\bf 5,2,4})
\oplus8({\bf 5,2,2})
\oplus2({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,6})
\oplus5({\bf 3,4,4})
\oplus6({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus2({\bf 3,2,6})
\oplus7({\bf 3,2,4})
\oplus7({\bf 3,2,2})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus3({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus2({\bf 1,2,4})
\oplus3({\bf 1,2,2})$\\
%
${\bf 4752'}$&=&
$({\bf 11,4,2})
\oplus({\bf 11,2,2})
\oplus({\bf 9,4,4})
\oplus2({\bf 9,4,2})
\oplus2({\bf 9,2,4})
\oplus3({\bf 9,2,2})
\oplus({\bf 7,6,2})
\oplus({\bf 7,4,6})
\oplus3({\bf 7,4,4})
\oplus5({\bf 7,4,2})
\oplus({\bf 7,2,6})
\oplus4({\bf 7,2,4})
\oplus6({\bf 7,2,2})
\oplus({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus6({\bf 5,4,2})
\oplus2({\bf 5,2,6})
\oplus7({\bf 5,2,4})
\oplus8({\bf 5,2,2})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus2({\bf 3,4,6})
\oplus5({\bf 3,4,4})
\oplus7({\bf 3,4,2})
\oplus2({\bf 3,2,6})
\oplus6({\bf 3,2,4})
\oplus7({\bf 3,2,2})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus2({\bf 1,4,4})
\oplus2({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus3({\bf 1,2,4})
\oplus3({\bf 1,2,2})$\\
%
${\bf 4928}$&=&
$({\bf 11,2,2})
\oplus({\bf 9,4,4})
\oplus2({\bf 9,4,2})
\oplus2({\bf 9,2,4})
\oplus3({\bf 9,2,2})
\oplus({\bf 7,6,2})
\oplus3({\bf 7,4,4})
\oplus5({\bf 7,4,2})
\oplus({\bf 7,2,6})
\oplus5({\bf 7,2,4})
\oplus7({\bf 7,2,2})
\oplus({\bf 5,6,4})
\oplus2({\bf 5,6,2})
\oplus({\bf 5,4,6})
\oplus6({\bf 5,4,4})
\oplus8({\bf 5,4,2})
\oplus2({\bf 5,2,6})
\oplus8({\bf 5,2,4})
\oplus11({\bf 5,2,2})
\oplus({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,6})
\oplus6({\bf 3,4,4})
\oplus8({\bf 3,4,2})
\oplus2({\bf 3,2,6})
\oplus8({\bf 3,2,4})
\oplus10({\bf 3,2,2})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,6})
\oplus2({\bf 1,4,4})
\oplus4({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus4({\bf 1,2,4})
\oplus4({\bf 1,2,2})$\\
%
${\bf 4928'}$&=&
$({\bf 11,3,2})
\oplus({\bf 11,1,2})
\oplus({\bf 9,5,2})
\oplus2({\bf 9,3,4})
\oplus3({\bf 9,3,2})
\oplus({\bf 9,1,4})
\oplus2({\bf 9,1,2})
\oplus({\bf 7,5,4})
\oplus3({\bf 7,5,2})
\oplus({\bf 7,3,6})
\oplus4({\bf 7,3,4})
\oplus7({\bf 7,3,2})
\oplus({\bf 7,1,6})
\oplus4({\bf 7,1,4})
\oplus4({\bf 7,1,2})
\oplus({\bf 5,7,2})
\oplus3({\bf 5,5,4})
\oplus4({\bf 5,5,2})
\oplus2({\bf 5,3,6})
\oplus8({\bf 5,3,4})
\oplus10({\bf 5,3,2})
\oplus({\bf 5,1,6})
\oplus4({\bf 5,1,4})
\oplus6({\bf 5,1,2})
\oplus({\bf 3,7,2})
\oplus({\bf 3,5,6})
\oplus3({\bf 3,5,4})
\oplus5({\bf 3,5,2})
\oplus2({\bf 3,3,6})
\oplus7({\bf 3,3,4})
\oplus9({\bf 3,3,2})
\oplus2({\bf 3,1,6})
\oplus5({\bf 3,1,4})
\oplus6({\bf 3,1,2})
\oplus({\bf 1,7,4})
\oplus({\bf 1,5,4})
\oplus2({\bf 1,5,2})
\oplus({\bf 1,3,6})
\oplus4({\bf 1,3,4})
\oplus4({\bf 1,3,2})
\oplus2({\bf 1,1,4})
\oplus({\bf 1,1,2})$\\
%
${\bf 4928''}$&=&
$({\bf 11,2,3})
\oplus({\bf 11,2,1})
\oplus2({\bf 9,4,3})
\oplus({\bf 9,4,1})
\oplus({\bf 9,2,5})
\oplus3({\bf 9,2,3})
\oplus2({\bf 9,2,1})
\oplus({\bf 7,6,3})
\oplus({\bf 7,6,1})
\oplus({\bf 7,4,5})
\oplus4({\bf 7,4,3})
\oplus4({\bf 7,4,1})
\oplus3({\bf 7,2,5})
\oplus7({\bf 7,2,3})
\oplus4({\bf 7,2,1})
\oplus2({\bf 5,6,3})
\oplus({\bf 5,6,1})
\oplus3({\bf 5,4,5})
\oplus8({\bf 5,4,3})
\oplus4({\bf 5,4,1})
\oplus({\bf 5,2,7})
\oplus4({\bf 5,2,5})
\oplus10({\bf 5,2,3})
\oplus6({\bf 5,2,1})
\oplus({\bf 3,6,5})
\oplus2({\bf 3,6,3})
\oplus2({\bf 3,6,1})
\oplus3({\bf 3,4,5})
\oplus7({\bf 3,4,3})
\oplus5({\bf 3,4,1})
\oplus({\bf 3,2,7})
\oplus5({\bf 3,2,5})
\oplus9({\bf 3,2,3})
\oplus6({\bf 3,2,1})
\oplus({\bf 1,6,3})
\oplus({\bf 1,4,7})
\oplus({\bf 1,4,5})
\oplus4({\bf 1,4,3})
\oplus2({\bf 1,4,1})
\oplus2({\bf 1,2,5})
\oplus4({\bf 1,2,3})
\oplus({\bf 1,2,1})$\\
%
${\bf 8008}$&=&
$({\bf 11,4,2})
\oplus({\bf 11,2,4})
\oplus({\bf 11,2,2})
\oplus({\bf 9,6,2})
\oplus2({\bf 9,4,4})
\oplus3({\bf 9,4,2})
\oplus({\bf 9,2,6})
\oplus3({\bf 9,2,4})
\oplus4({\bf 9,2,2})
\oplus({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus({\bf 7,4,6})
\oplus5({\bf 7,4,4})
\oplus7({\bf 7,4,2})
\oplus2({\bf 7,2,6})
\oplus7({\bf 7,2,4})
\oplus9({\bf 7,2,2})
\oplus2({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus2({\bf 5,4,6})
\oplus8({\bf 5,4,4})
\oplus11({\bf 5,4,2})
\oplus3({\bf 5,2,6})
\oplus11({\bf 5,2,4})
\oplus12({\bf 5,2,2})
\oplus({\bf 3,6,6})
\oplus2({\bf 3,6,4})
\oplus3({\bf 3,6,2})
\oplus2({\bf 3,4,6})
\oplus8({\bf 3,4,4})
\oplus10({\bf 3,4,2})
\oplus3({\bf 3,2,6})
\oplus10({\bf 3,2,4})
\oplus12({\bf 3,2,2})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,6})
\oplus4({\bf 1,4,4})
\oplus4({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus4({\bf 1,2,4})
\oplus5({\bf 1,2,2})$\\
%
${\bf 8085}$&=&
$({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,5})
\oplus5({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,5,5})
\oplus4({\bf 7,5,3})
\oplus3({\bf 7,5,1})
\oplus4({\bf 7,3,5})
\oplus10({\bf 7,3,3})
\oplus7({\bf 7,3,1})
\oplus3({\bf 7,1,5})
\oplus7({\bf 7,1,3})
\oplus4({\bf 7,1,1})
\oplus({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus2({\bf 5,5,5})
\oplus7({\bf 5,5,3})
\oplus4({\bf 5,5,1})
\oplus({\bf 5,3,7})
\oplus7({\bf 5,3,5})
\oplus16({\bf 5,3,3})
\oplus9({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus4({\bf 5,1,5})
\oplus9({\bf 5,1,3})
\oplus6({\bf 5,1,1})
\oplus({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus3({\bf 3,5,5})
\oplus7({\bf 3,5,3})
\oplus5({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus7({\bf 3,3,5})
\oplus14({\bf 3,3,3})
\oplus9({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus5({\bf 3,1,5})
\oplus9({\bf 3,1,3})
\oplus5({\bf 3,1,1})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus7({\bf 1,3,3})
\oplus3({\bf 1,3,1})
\oplus2({\bf 1,1,5})
\oplus3({\bf 1,1,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 8800}$&=&
$({\bf 13,1,2})
\oplus({\bf 11,3,4})
\oplus2({\bf 11,3,2})
\oplus({\bf 11,1,4})
\oplus({\bf 11,1,2})
\oplus({\bf 9,5,4})
\oplus2({\bf 9,5,2})
\oplus3({\bf 9,3,4})
\oplus5({\bf 9,3,2})
\oplus({\bf 9,1,6})
\oplus3({\bf 9,1,4})
\oplus4({\bf 9,1,2})
\oplus({\bf 7,7,2})
\oplus3({\bf 7,5,4})
\oplus4({\bf 7,5,2})
\oplus2({\bf 7,3,6})
\oplus8({\bf 7,3,4})
\oplus10({\bf 7,3,2})
\oplus({\bf 7,1,6})
\oplus4({\bf 7,1,4})
\oplus6({\bf 7,1,2})
\oplus({\bf 5,7,4})
\oplus({\bf 5,7,2})
\oplus({\bf 5,5,6})
\oplus5({\bf 5,5,4})
\oplus8({\bf 5,5,2})
\oplus3({\bf 5,3,6})
\oplus10({\bf 5,3,4})
\oplus12({\bf 5,3,2})
\oplus({\bf 5,1,8})
\oplus3({\bf 5,1,6})
\oplus8({\bf 5,1,4})
\oplus8({\bf 5,1,2})
\oplus({\bf 3,7,4})
\oplus2({\bf 3,7,2})
\oplus({\bf 3,5,6})
\oplus5({\bf 3,5,4})
\oplus6({\bf 3,5,2})
\oplus({\bf 3,3,8})
\oplus4({\bf 3,3,6})
\oplus11({\bf 3,3,4})
\oplus12({\bf 3,3,2})
\oplus2({\bf 3,1,6})
\oplus5({\bf 3,1,4})
\oplus5({\bf 3,1,2})
\oplus({\bf 1,7,2})
\oplus({\bf 1,5,6})
\oplus3({\bf 1,5,4})
\oplus3({\bf 1,5,2})
\oplus({\bf 1,3,6})
\oplus3({\bf 1,3,4})
\oplus4({\bf 1,3,2})
\oplus({\bf 1,1,8})
\oplus2({\bf 1,1,6})
\oplus3({\bf 1,1,4})
\oplus4({\bf 1,1,2})$\\
%
${\bf 8800'}$&=&
$({\bf 13,2,1})
\oplus({\bf 11,4,3})
\oplus({\bf 11,4,1})
\oplus2({\bf 11,2,3})
\oplus({\bf 11,2,1})
\oplus({\bf 9,6,1})
\oplus({\bf 9,4,5})
\oplus3({\bf 9,4,3})
\oplus3({\bf 9,4,1})
\oplus2({\bf 9,2,5})
\oplus5({\bf 9,2,3})
\oplus4({\bf 9,2,1})
\oplus2({\bf 7,6,3})
\oplus({\bf 7,6,1})
\oplus3({\bf 7,4,5})
\oplus8({\bf 7,4,3})
\oplus4({\bf 7,4,1})
\oplus({\bf 7,2,7})
\oplus4({\bf 7,2,5})
\oplus10({\bf 7,2,3})
\oplus6({\bf 7,2,1})
\oplus({\bf 5,8,1})
\oplus({\bf 5,6,5})
\oplus3({\bf 5,6,3})
\oplus3({\bf 5,6,1})
\oplus({\bf 5,4,7})
\oplus5({\bf 5,4,5})
\oplus10({\bf 5,4,3})
\oplus8({\bf 5,4,1})
\oplus({\bf 5,2,7})
\oplus8({\bf 5,2,5})
\oplus12({\bf 5,2,3})
\oplus8({\bf 5,2,1})
\oplus({\bf 3,8,3})
\oplus({\bf 3,6,5})
\oplus4({\bf 3,6,3})
\oplus2({\bf 3,6,1})
\oplus({\bf 3,4,7})
\oplus5({\bf 3,4,5})
\oplus11({\bf 3,4,3})
\oplus5({\bf 3,4,1})
\oplus2({\bf 3,2,7})
\oplus6({\bf 3,2,5})
\oplus12({\bf 3,2,3})
\oplus5({\bf 3,2,1})
\oplus({\bf 1,8,1})
\oplus({\bf 1,6,5})
\oplus({\bf 1,6,3})
\oplus2({\bf 1,6,1})
\oplus3({\bf 1,4,5})
\oplus3({\bf 1,4,3})
\oplus3({\bf 1,4,1})
\oplus({\bf 1,2,7})
\oplus3({\bf 1,2,5})
\oplus4({\bf 1,2,3})
\oplus4({\bf 1,2,1})$\\
%
${\bf 9152}$&=&
$({\bf 11,5,4})
\oplus({\bf 11,3,4})
\oplus({\bf 11,3,2})
\oplus({\bf 11,1,2})
\oplus({\bf 9,5,6})
\oplus2({\bf 9,5,4})
\oplus2({\bf 9,5,2})
\oplus({\bf 9,3,6})
\oplus3({\bf 9,3,4})
\oplus4({\bf 9,3,2})
\oplus2({\bf 9,1,4})
\oplus2({\bf 9,1,2})
\oplus({\bf 7,7,4})
\oplus({\bf 7,5,6})
\oplus4({\bf 7,5,4})
\oplus4({\bf 7,5,2})
\oplus2({\bf 7,3,6})
\oplus8({\bf 7,3,4})
\oplus8({\bf 7,3,2})
\oplus({\bf 7,1,6})
\oplus4({\bf 7,1,4})
\oplus4({\bf 7,1,2})
\oplus({\bf 5,7,2})
\oplus2({\bf 5,5,6})
\oplus6({\bf 5,5,4})
\oplus6({\bf 5,5,2})
\oplus3({\bf 5,3,6})
\oplus10({\bf 5,3,4})
\oplus11({\bf 5,3,2})
\oplus2({\bf 5,1,6})
\oplus5({\bf 5,1,4})
\oplus7({\bf 5,1,2})
\oplus({\bf 3,7,4})
\oplus({\bf 3,7,2})
\oplus({\bf 3,5,6})
\oplus5({\bf 3,5,4})
\oplus5({\bf 3,5,2})
\oplus3({\bf 3,3,6})
\oplus10({\bf 3,3,4})
\oplus10({\bf 3,3,2})
\oplus({\bf 3,1,6})
\oplus5({\bf 3,1,4})
\oplus5({\bf 3,1,2})
\oplus({\bf 1,5,6})
\oplus2({\bf 1,5,4})
\oplus3({\bf 1,5,2})
\oplus({\bf 1,3,6})
\oplus3({\bf 1,3,4})
\oplus4({\bf 1,3,2})
\oplus({\bf 1,1,6})
\oplus3({\bf 1,1,4})
\oplus2({\bf 1,1,2})$\\
%
${\bf 9152'}$&=&
$({\bf 11,4,5})
\oplus({\bf 11,4,3})
\oplus({\bf 11,2,3})
\oplus({\bf 11,2,1})
\oplus({\bf 9,6,5})
\oplus({\bf 9,6,3})
\oplus2({\bf 9,4,5})
\oplus3({\bf 9,4,3})
\oplus2({\bf 9,4,1})
\oplus2({\bf 9,2,5})
\oplus4({\bf 9,2,3})
\oplus2({\bf 9,2,1})
\oplus({\bf 7,6,5})
\oplus2({\bf 7,6,3})
\oplus({\bf 7,6,1})
\oplus({\bf 7,4,7})
\oplus4({\bf 7,4,5})
\oplus8({\bf 7,4,3})
\oplus4({\bf 7,4,1})
\oplus4({\bf 7,2,5})
\oplus8({\bf 7,2,3})
\oplus4({\bf 7,2,1})
\oplus2({\bf 5,6,5})
\oplus3({\bf 5,6,3})
\oplus2({\bf 5,6,1})
\oplus6({\bf 5,4,5})
\oplus10({\bf 5,4,3})
\oplus5({\bf 5,4,1})
\oplus({\bf 5,2,7})
\oplus6({\bf 5,2,5})
\oplus11({\bf 5,2,3})
\oplus7({\bf 5,2,1})
\oplus({\bf 3,6,5})
\oplus3({\bf 3,6,3})
\oplus({\bf 3,6,1})
\oplus({\bf 3,4,7})
\oplus5({\bf 3,4,5})
\oplus10({\bf 3,4,3})
\oplus5({\bf 3,4,1})
\oplus({\bf 3,2,7})
\oplus5({\bf 3,2,5})
\oplus10({\bf 3,2,3})
\oplus5({\bf 3,2,1})
\oplus({\bf 1,6,5})
\oplus({\bf 1,6,3})
\oplus({\bf 1,6,1})
\oplus2({\bf 1,4,5})
\oplus3({\bf 1,4,3})
\oplus3({\bf 1,4,1})
\oplus3({\bf 1,2,5})
\oplus4({\bf 1,2,3})
\oplus2({\bf 1,2,1})$\\
%
${\bf 9504}$&=&
$({\bf 13,3,2})
\oplus({\bf 11,5,2})
\oplus({\bf 11,3,4})
\oplus2({\bf 11,3,2})
\oplus({\bf 11,1,4})
\oplus2({\bf 11,1,2})
\oplus({\bf 9,5,4})
\oplus2({\bf 9,5,2})
\oplus({\bf 9,3,6})
\oplus4({\bf 9,3,4})
\oplus6({\bf 9,3,2})
\oplus2({\bf 9,1,4})
\oplus3({\bf 9,1,2})
\oplus({\bf 7,7,2})
\oplus({\bf 7,5,6})
\oplus3({\bf 7,5,4})
\oplus5({\bf 7,5,2})
\oplus2({\bf 7,3,6})
\oplus7({\bf 7,3,4})
\oplus9({\bf 7,3,2})
\oplus2({\bf 7,1,6})
\oplus5({\bf 7,1,4})
\oplus6({\bf 7,1,2})
\oplus({\bf 5,7,4})
\oplus2({\bf 5,7,2})
\oplus({\bf 5,5,6})
\oplus5({\bf 5,5,4})
\oplus6({\bf 5,5,2})
\oplus({\bf 5,3,8})
\oplus4({\bf 5,3,6})
\oplus11({\bf 5,3,4})
\oplus12({\bf 5,3,2})
\oplus2({\bf 5,1,6})
\oplus5({\bf 5,1,4})
\oplus5({\bf 5,1,2})
\oplus({\bf 3,9,2})
\oplus({\bf 3,7,4})
\oplus2({\bf 3,7,2})
\oplus2({\bf 3,5,6})
\oplus5({\bf 3,5,4})
\oplus7({\bf 3,5,2})
\oplus4({\bf 3,3,6})
\oplus8({\bf 3,3,4})
\oplus9({\bf 3,3,2})
\oplus({\bf 3,1,8})
\oplus3({\bf 3,1,6})
\oplus6({\bf 3,1,4})
\oplus6({\bf 3,1,2})
\oplus({\bf 1,7,4})
\oplus({\bf 1,7,2})
\oplus2({\bf 1,5,4})
\oplus2({\bf 1,5,2})
\oplus({\bf 1,3,8})
\oplus2({\bf 1,3,6})
\oplus5({\bf 1,3,4})
\oplus4({\bf 1,3,2})
\oplus({\bf 1,1,4})
\oplus({\bf 1,1,2})$\\
%
${\bf 9504'}$&=&
$({\bf 13,2,3})
\oplus({\bf 11,4,3})
\oplus({\bf 11,4,1})
\oplus({\bf 11,2,5})
\oplus2({\bf 11,2,3})
\oplus2({\bf 11,2,1})
\oplus({\bf 9,6,3})
\oplus({\bf 9,4,5})
\oplus4({\bf 9,4,3})
\oplus2({\bf 9,4,1})
\oplus2({\bf 9,2,5})
\oplus6({\bf 9,2,3})
\oplus3({\bf 9,2,1})
\oplus({\bf 7,6,5})
\oplus2({\bf 7,6,3})
\oplus2({\bf 7,6,1})
\oplus3({\bf 7,4,5})
\oplus7({\bf 7,4,3})
\oplus5({\bf 7,4,1})
\oplus({\bf 7,2,7})
\oplus5({\bf 7,2,5})
\oplus9({\bf 7,2,3})
\oplus6({\bf 7,2,1})
\oplus({\bf 5,8,3})
\oplus({\bf 5,6,5})
\oplus4({\bf 5,6,3})
\oplus2({\bf 5,6,1})
\oplus({\bf 5,4,7})
\oplus5({\bf 5,4,5})
\oplus11({\bf 5,4,3})
\oplus5({\bf 5,4,1})
\oplus2({\bf 5,2,7})
\oplus6({\bf 5,2,5})
\oplus12({\bf 5,2,3})
\oplus5({\bf 5,2,1})
\oplus({\bf 3,8,1})
\oplus2({\bf 3,6,5})
\oplus4({\bf 3,6,3})
\oplus3({\bf 3,6,1})
\oplus({\bf 3,4,7})
\oplus5({\bf 3,4,5})
\oplus8({\bf 3,4,3})
\oplus6({\bf 3,4,1})
\oplus({\bf 3,2,9})
\oplus2({\bf 3,2,7})
\oplus7({\bf 3,2,5})
\oplus9({\bf 3,2,3})
\oplus6({\bf 3,2,1})
\oplus({\bf 1,8,3})
\oplus2({\bf 1,6,3})
\oplus({\bf 1,4,7})
\oplus2({\bf 1,4,5})
\oplus5({\bf 1,4,3})
\oplus({\bf 1,4,1})
\oplus({\bf 1,2,7})
\oplus2({\bf 1,2,5})
\oplus4({\bf 1,2,3})
\oplus({\bf 1,2,1})$\\
%
${\bf 11011}$&=&
$({\bf 13,7,7})
\oplus({\bf 13,5,5})
\oplus({\bf 13,3,3})
\oplus({\bf 13,1,1})
\oplus({\bf 11,7,5})
\oplus({\bf 11,5,7})
\oplus({\bf 11,5,5})
\oplus({\bf 11,5,3})
\oplus({\bf 11,3,5})
\oplus({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus({\bf 11,1,3})
\oplus({\bf 9,7,7})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,7})
\oplus2({\bf 9,5,5})
\oplus2({\bf 9,5,3})
\oplus({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus2({\bf 9,3,5})
\oplus3({\bf 9,3,3})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,5})
\oplus({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,5})
\oplus({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,7})
\oplus3({\bf 7,5,5})
\oplus3({\bf 7,5,3})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,7})
\oplus3({\bf 7,3,5})
\oplus3({\bf 7,3,3})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus({\bf 7,1,5})
\oplus2({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,7})
\oplus({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus({\bf 5,5,7})
\oplus3({\bf 5,5,5})
\oplus3({\bf 5,5,3})
\oplus2({\bf 5,5,1})
\oplus2({\bf 5,3,7})
\oplus3({\bf 5,3,5})
\oplus5({\bf 5,3,3})
\oplus({\bf 5,3,1})
\oplus2({\bf 5,1,5})
\oplus({\bf 5,1,3})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,7})
\oplus2({\bf 3,5,5})
\oplus3({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus3({\bf 3,3,5})
\oplus2({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 11088}$&=&
$({\bf 11,6,2})
\oplus({\bf 11,4,4})
\oplus({\bf 11,4,2})
\oplus({\bf 11,2,6})
\oplus({\bf 11,2,4})
\oplus({\bf 11,2,2})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 9,4,6})
\oplus3({\bf 9,4,4})
\oplus4({\bf 9,4,2})
\oplus({\bf 9,2,6})
\oplus4({\bf 9,2,4})
\oplus4({\bf 9,2,2})
\oplus({\bf 7,6,6})
\oplus2({\bf 7,6,4})
\oplus3({\bf 7,6,2})
\oplus2({\bf 7,4,6})
\oplus7({\bf 7,4,4})
\oplus8({\bf 7,4,2})
\oplus3({\bf 7,2,6})
\oplus8({\bf 7,2,4})
\oplus9({\bf 7,2,2})
\oplus({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus3({\bf 5,4,6})
\oplus10({\bf 5,4,4})
\oplus11({\bf 5,4,2})
\oplus3({\bf 5,2,6})
\oplus11({\bf 5,2,4})
\oplus12({\bf 5,2,2})
\oplus({\bf 3,6,6})
\oplus3({\bf 3,6,4})
\oplus4({\bf 3,6,2})
\oplus3({\bf 3,4,6})
\oplus9({\bf 3,4,4})
\oplus10({\bf 3,4,2})
\oplus4({\bf 3,2,6})
\oplus10({\bf 3,2,4})
\oplus11({\bf 3,2,2})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,6})
\oplus4({\bf 1,4,4})
\oplus4({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus4({\bf 1,2,4})
\oplus4({\bf 1,2,2})$\\
%
${\bf 11088'}$&=&
$({\bf 11,6,4})
\oplus({\bf 11,4,6})
\oplus({\bf 11,4,4})
\oplus({\bf 11,4,2})
\oplus({\bf 11,2,4})
\oplus({\bf 11,2,2})
\oplus({\bf 9,6,6})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 9,4,6})
\oplus4({\bf 9,4,4})
\oplus3({\bf 9,4,2})
\oplus({\bf 9,2,6})
\oplus3({\bf 9,2,4})
\oplus4({\bf 9,2,2})
\oplus({\bf 7,6,6})
\oplus3({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus3({\bf 7,4,6})
\oplus7({\bf 7,4,4})
\oplus7({\bf 7,4,2})
\oplus2({\bf 7,2,6})
\oplus7({\bf 7,2,4})
\oplus7({\bf 7,2,2})
\oplus({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus3({\bf 5,4,6})
\oplus9({\bf 5,4,4})
\oplus9({\bf 5,4,2})
\oplus3({\bf 5,2,6})
\oplus9({\bf 5,2,4})
\oplus9({\bf 5,2,2})
\oplus({\bf 3,6,6})
\oplus3({\bf 3,6,4})
\oplus3({\bf 3,6,2})
\oplus3({\bf 3,4,6})
\oplus8({\bf 3,4,4})
\oplus8({\bf 3,4,2})
\oplus3({\bf 3,2,6})
\oplus8({\bf 3,2,4})
\oplus8({\bf 3,2,2})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,6})
\oplus3({\bf 1,4,4})
\oplus3({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus3({\bf 1,2,4})
\oplus3({\bf 1,2,2})$\\
%
${\bf 11232}$&=&
$({\bf 11,4,4})
\oplus({\bf 11,4,2})
\oplus({\bf 11,2,4})
\oplus({\bf 11,2,2})
\oplus({\bf 9,6,4})
\oplus({\bf 9,6,2})
\oplus({\bf 9,4,6})
\oplus3({\bf 9,4,4})
\oplus4({\bf 9,4,2})
\oplus({\bf 9,2,6})
\oplus4({\bf 9,2,4})
\oplus5({\bf 9,2,2})
\oplus2({\bf 7,6,4})
\oplus2({\bf 7,6,2})
\oplus2({\bf 7,4,6})
\oplus8({\bf 7,4,4})
\oplus9({\bf 7,4,2})
\oplus2({\bf 7,2,6})
\oplus9({\bf 7,2,4})
\oplus10({\bf 7,2,2})
\oplus({\bf 5,6,6})
\oplus3({\bf 5,6,4})
\oplus4({\bf 5,6,2})
\oplus3({\bf 5,4,6})
\oplus11({\bf 5,4,4})
\oplus13({\bf 5,4,2})
\oplus4({\bf 5,2,6})
\oplus13({\bf 5,2,4})
\oplus15({\bf 5,2,2})
\oplus3({\bf 3,6,4})
\oplus3({\bf 3,6,2})
\oplus3({\bf 3,4,6})
\oplus11({\bf 3,4,4})
\oplus12({\bf 3,4,2})
\oplus3({\bf 3,2,6})
\oplus12({\bf 3,2,4})
\oplus13({\bf 3,2,2})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus2({\bf 1,6,2})
\oplus({\bf 1,4,6})
\oplus4({\bf 1,4,4})
\oplus5({\bf 1,4,2})
\oplus2({\bf 1,2,6})
\oplus5({\bf 1,2,4})
\oplus6({\bf 1,2,2})$\\
%
${\bf 13728}$&=&
$({\bf 11,5,2})
\oplus({\bf 11,3,4})
\oplus2({\bf 11,3,2})
\oplus({\bf 11,1,4})
\oplus({\bf 11,1,2})
\oplus2({\bf 9,5,4})
\oplus3({\bf 9,5,2})
\oplus({\bf 9,3,6})
\oplus5({\bf 9,3,4})
\oplus7({\bf 9,3,2})
\oplus({\bf 9,1,6})
\oplus3({\bf 9,1,4})
\oplus4({\bf 9,1,2})
\oplus({\bf 7,7,2})
\oplus({\bf 7,5,6})
\oplus5({\bf 7,5,4})
\oplus7({\bf 7,5,2})
\oplus3({\bf 7,3,6})
\oplus12({\bf 7,3,4})
\oplus15({\bf 7,3,2})
\oplus2({\bf 7,1,6})
\oplus7({\bf 7,1,4})
\oplus9({\bf 7,1,2})
\oplus({\bf 5,7,4})
\oplus({\bf 5,7,2})
\oplus2({\bf 5,5,6})
\oplus8({\bf 5,5,4})
\oplus11({\bf 5,5,2})
\oplus5({\bf 5,3,6})
\oplus18({\bf 5,3,4})
\oplus21({\bf 5,3,2})
\oplus3({\bf 5,1,6})
\oplus11({\bf 5,1,4})
\oplus12({\bf 5,1,2})
\oplus({\bf 3,7,4})
\oplus2({\bf 3,7,2})
\oplus2({\bf 3,5,6})
\oplus8({\bf 3,5,4})
\oplus10({\bf 3,5,2})
\oplus5({\bf 3,3,6})
\oplus17({\bf 3,3,4})
\oplus20({\bf 3,3,2})
\oplus3({\bf 3,1,6})
\oplus10({\bf 3,1,4})
\oplus11({\bf 3,1,2})
\oplus({\bf 1,7,2})
\oplus({\bf 1,5,6})
\oplus4({\bf 1,5,4})
\oplus4({\bf 1,5,2})
\oplus2({\bf 1,3,6})
\oplus7({\bf 1,3,4})
\oplus8({\bf 1,3,2})
\oplus({\bf 1,1,6})
\oplus4({\bf 1,1,4})
\oplus5({\bf 1,1,2})$\\
%
${\bf 13728'}$&=&
$({\bf 11,4,3})
\oplus({\bf 11,4,1})
\oplus({\bf 11,2,5})
\oplus2({\bf 11,2,3})
\oplus({\bf 11,2,1})
\oplus({\bf 9,6,3})
\oplus({\bf 9,6,1})
\oplus2({\bf 9,4,5})
\oplus5({\bf 9,4,3})
\oplus3({\bf 9,4,1})
\oplus3({\bf 9,2,5})
\oplus7({\bf 9,2,3})
\oplus4({\bf 9,2,1})
\oplus({\bf 7,6,5})
\oplus3({\bf 7,6,3})
\oplus2({\bf 7,6,1})
\oplus5({\bf 7,4,5})
\oplus12({\bf 7,4,3})
\oplus7({\bf 7,4,1})
\oplus({\bf 7,2,7})
\oplus7({\bf 7,2,5})
\oplus15({\bf 7,2,3})
\oplus9({\bf 7,2,1})
\oplus2({\bf 5,6,5})
\oplus5({\bf 5,6,3})
\oplus3({\bf 5,6,1})
\oplus({\bf 5,4,7})
\oplus8({\bf 5,4,5})
\oplus18({\bf 5,4,3})
\oplus11({\bf 5,4,1})
\oplus({\bf 5,2,7})
\oplus11({\bf 5,2,5})
\oplus21({\bf 5,2,3})
\oplus12({\bf 5,2,1})
\oplus2({\bf 3,6,5})
\oplus5({\bf 3,6,3})
\oplus3({\bf 3,6,1})
\oplus({\bf 3,4,7})
\oplus8({\bf 3,4,5})
\oplus17({\bf 3,4,3})
\oplus10({\bf 3,4,1})
\oplus2({\bf 3,2,7})
\oplus10({\bf 3,2,5})
\oplus20({\bf 3,2,3})
\oplus11({\bf 3,2,1})
\oplus({\bf 1,6,5})
\oplus2({\bf 1,6,3})
\oplus({\bf 1,6,1})
\oplus4({\bf 1,4,5})
\oplus7({\bf 1,4,3})
\oplus4({\bf 1,4,1})
\oplus({\bf 1,2,7})
\oplus4({\bf 1,2,5})
\oplus8({\bf 1,2,3})
\oplus5({\bf 1,2,1})$\\
%
${\bf 14014}$&=&
$({\bf 13,3,3})
\oplus({\bf 13,1,1})
\oplus({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,5})
\oplus2({\bf 11,3,3})
\oplus2({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus2({\bf 11,1,3})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,5})
\oplus3({\bf 9,5,3})
\oplus2({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus3({\bf 9,3,5})
\oplus8({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus2({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus3({\bf 9,1,1})
\oplus({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus3({\bf 7,5,5})
\oplus7({\bf 7,5,3})
\oplus4({\bf 7,5,1})
\oplus({\bf 7,3,7})
\oplus7({\bf 7,3,5})
\oplus11({\bf 7,3,3})
\oplus8({\bf 7,3,1})
\oplus2({\bf 7,1,7})
\oplus4({\bf 7,1,5})
\oplus8({\bf 7,1,3})
\oplus4({\bf 7,1,1})
\oplus({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus({\bf 5,5,7})
\oplus4({\bf 5,5,5})
\oplus9({\bf 5,5,3})
\oplus6({\bf 5,5,1})
\oplus3({\bf 5,3,7})
\oplus9({\bf 5,3,5})
\oplus19({\bf 5,3,3})
\oplus7({\bf 5,3,1})
\oplus6({\bf 5,1,5})
\oplus7({\bf 5,1,3})
\oplus5({\bf 5,1,1})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,7})
\oplus5({\bf 3,5,5})
\oplus9({\bf 3,5,3})
\oplus5({\bf 3,5,1})
\oplus({\bf 3,3,7})
\oplus9({\bf 3,3,5})
\oplus12({\bf 3,3,3})
\oplus10({\bf 3,3,1})
\oplus2({\bf 3,1,7})
\oplus5({\bf 3,1,5})
\oplus10({\bf 3,1,3})
\oplus3({\bf 3,1,1})
\oplus({\bf 1,7,7})
\oplus2({\bf 1,7,3})
\oplus2({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus2({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus9({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus4({\bf 1,1,1})$\\
%
${\bf 21021}$&=&
$({\bf 13,3,1})
\oplus({\bf 13,1,3})
\oplus({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,5})
\oplus4({\bf 11,3,3})
\oplus2({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus2({\bf 11,1,3})
\oplus2({\bf 11,1,1})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,5})
\oplus5({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus5({\bf 9,3,5})
\oplus9({\bf 9,3,3})
\oplus8({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus8({\bf 9,1,3})
\oplus3({\bf 9,1,1})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus4({\bf 7,5,5})
\oplus10({\bf 7,5,3})
\oplus7({\bf 7,5,1})
\oplus2({\bf 7,3,7})
\oplus10({\bf 7,3,5})
\oplus23({\bf 7,3,3})
\oplus11({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus7({\bf 7,1,5})
\oplus11({\bf 7,1,3})
\oplus8({\bf 7,1,1})
\oplus({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus3({\bf 5,7,1})
\oplus({\bf 5,5,7})
\oplus7({\bf 5,5,5})
\oplus16({\bf 5,5,3})
\oplus9({\bf 5,5,1})
\oplus2({\bf 5,3,7})
\oplus16({\bf 5,3,5})
\oplus26({\bf 5,3,3})
\oplus19({\bf 5,3,1})
\oplus3({\bf 5,1,7})
\oplus9({\bf 5,1,5})
\oplus19({\bf 5,1,3})
\oplus7({\bf 5,1,1})
\oplus({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,7})
\oplus7({\bf 3,5,5})
\oplus14({\bf 3,5,3})
\oplus9({\bf 3,5,1})
\oplus4({\bf 3,3,7})
\oplus14({\bf 3,3,5})
\oplus29({\bf 3,3,3})
\oplus12({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus9({\bf 3,1,5})
\oplus12({\bf 3,1,3})
\oplus10({\bf 3,1,1})
\oplus({\bf 1,7,5})
\oplus2({\bf 1,7,1})
\oplus({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus7({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus7({\bf 1,3,5})
\oplus7({\bf 1,3,3})
\oplus9({\bf 1,3,1})
\oplus2({\bf 1,1,7})
\oplus3({\bf 1,1,5})
\oplus9({\bf 1,1,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 21450}$&=&
$({\bf 13,3,3})
\oplus({\bf 13,1,5})
\oplus({\bf 13,1,3})
\oplus({\bf 13,1,1})
\oplus({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus2({\bf 11,3,5})
\oplus4({\bf 11,3,3})
\oplus3({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus3({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,7,3})
\oplus2({\bf 9,5,5})
\oplus5({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus4({\bf 9,3,5})
\oplus11({\bf 9,3,3})
\oplus5({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus5({\bf 9,1,5})
\oplus7({\bf 9,1,3})
\oplus5({\bf 9,1,1})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus4({\bf 7,5,5})
\oplus10({\bf 7,5,3})
\oplus6({\bf 7,5,1})
\oplus2({\bf 7,3,7})
\oplus11({\bf 7,3,5})
\oplus19({\bf 7,3,3})
\oplus12({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus5({\bf 7,1,5})
\oplus11({\bf 7,1,3})
\oplus5({\bf 7,1,1})
\oplus({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,7})
\oplus8({\bf 5,5,5})
\oplus15({\bf 5,5,3})
\oplus9({\bf 5,5,1})
\oplus3({\bf 5,3,7})
\oplus12({\bf 5,3,5})
\oplus25({\bf 5,3,3})
\oplus11({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus3({\bf 5,1,7})
\oplus11({\bf 5,1,5})
\oplus14({\bf 5,1,3})
\oplus9({\bf 5,1,1})
\oplus2({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus3({\bf 3,7,1})
\oplus({\bf 3,5,7})
\oplus6({\bf 3,5,5})
\oplus13({\bf 3,5,3})
\oplus7({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus15({\bf 3,3,5})
\oplus21({\bf 3,3,3})
\oplus14({\bf 3,3,1})
\oplus2({\bf 3,1,7})
\oplus5({\bf 3,1,5})
\oplus11({\bf 3,1,3})
\oplus4({\bf 3,1,1})
\oplus2({\bf 1,7,3})
\oplus({\bf 1,5,7})
\oplus4({\bf 1,5,5})
\oplus6({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus9({\bf 1,3,3})
\oplus2({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus6({\bf 1,1,5})
\oplus5({\bf 1,1,3})
\oplus5({\bf 1,1,1})$\\
%
${\bf 21450'}$&=&
$({\bf 13,5,1})
\oplus({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,1})
\oplus2({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,5})
\oplus4({\bf 11,3,3})
\oplus3({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus3({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,7,1})
\oplus2({\bf 9,5,5})
\oplus4({\bf 9,5,3})
\oplus5({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus5({\bf 9,3,5})
\oplus11({\bf 9,3,3})
\oplus7({\bf 9,3,1})
\oplus3({\bf 9,1,5})
\oplus5({\bf 9,1,3})
\oplus5({\bf 9,1,1})
\oplus2({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,7})
\oplus4({\bf 7,5,5})
\oplus11({\bf 7,5,3})
\oplus5({\bf 7,5,1})
\oplus2({\bf 7,3,7})
\oplus10({\bf 7,3,5})
\oplus19({\bf 7,3,3})
\oplus11({\bf 7,3,1})
\oplus2({\bf 7,1,7})
\oplus6({\bf 7,1,5})
\oplus12({\bf 7,1,3})
\oplus5({\bf 7,1,1})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus3({\bf 5,7,1})
\oplus({\bf 5,5,7})
\oplus8({\bf 5,5,5})
\oplus12({\bf 5,5,3})
\oplus11({\bf 5,5,1})
\oplus4({\bf 5,3,7})
\oplus15({\bf 5,3,5})
\oplus25({\bf 5,3,3})
\oplus14({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus9({\bf 5,1,5})
\oplus11({\bf 5,1,3})
\oplus9({\bf 5,1,1})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus2({\bf 3,5,7})
\oplus6({\bf 3,5,5})
\oplus15({\bf 3,5,3})
\oplus5({\bf 3,5,1})
\oplus3({\bf 3,3,7})
\oplus13({\bf 3,3,5})
\oplus21({\bf 3,3,3})
\oplus11({\bf 3,3,1})
\oplus3({\bf 3,1,7})
\oplus7({\bf 3,1,5})
\oplus14({\bf 3,1,3})
\oplus4({\bf 3,1,1})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus2({\bf 1,7,1})
\oplus4({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus6({\bf 1,5,1})
\oplus2({\bf 1,3,7})
\oplus6({\bf 1,3,5})
\oplus9({\bf 1,3,3})
\oplus5({\bf 1,3,1})
\oplus3({\bf 1,1,5})
\oplus2({\bf 1,1,3})
\oplus5({\bf 1,1,1})$\\
%
${\bf 23100}$&=&
$({\bf 13,7,1})
\oplus({\bf 13,5,3})
\oplus({\bf 13,3,5})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,7})
\oplus({\bf 13,1,3})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,5})
\oplus2({\bf 11,5,3})
\oplus2({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus2({\bf 11,3,5})
\oplus4({\bf 11,3,3})
\oplus({\bf 11,3,1})
\oplus2({\bf 11,1,5})
\oplus({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus2({\bf 9,7,1})
\oplus({\bf 9,5,7})
\oplus3({\bf 9,5,5})
\oplus6({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus6({\bf 9,3,5})
\oplus7({\bf 9,3,3})
\oplus6({\bf 9,3,1})
\oplus2({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus6({\bf 9,1,3})
\oplus({\bf 9,1,1})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus3({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,7})
\oplus6({\bf 7,5,5})
\oplus9({\bf 7,5,3})
\oplus5({\bf 7,5,1})
\oplus3({\bf 7,3,7})
\oplus9({\bf 7,3,5})
\oplus16({\bf 7,3,3})
\oplus6({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus5({\bf 7,1,5})
\oplus6({\bf 7,1,3})
\oplus6({\bf 7,1,1})
\oplus3({\bf 5,7,5})
\oplus2({\bf 5,7,3})
\oplus3({\bf 5,7,1})
\oplus3({\bf 5,5,7})
\oplus7({\bf 5,5,5})
\oplus13({\bf 5,5,3})
\oplus6({\bf 5,5,1})
\oplus2({\bf 5,3,7})
\oplus13({\bf 5,3,5})
\oplus15({\bf 5,3,3})
\oplus12({\bf 5,3,1})
\oplus3({\bf 5,1,7})
\oplus6({\bf 5,1,5})
\oplus12({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,7,7})
\oplus({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus({\bf 3,5,7})
\oplus7({\bf 3,5,5})
\oplus9({\bf 3,5,3})
\oplus6({\bf 3,5,1})
\oplus4({\bf 3,3,7})
\oplus9({\bf 3,3,5})
\oplus18({\bf 3,3,3})
\oplus5({\bf 3,3,1})
\oplus6({\bf 3,1,5})
\oplus5({\bf 3,1,3})
\oplus6({\bf 3,1,1})
\oplus({\bf 1,7,5})
\oplus3({\bf 1,7,1})
\oplus({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus5({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus5({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus6({\bf 1,3,1})
\oplus3({\bf 1,1,7})
\oplus({\bf 1,1,5})
\oplus6({\bf 1,1,3})$\\
%
${\bf 27027}$&=&
$({\bf 13,3,5})
\oplus({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,3})
\oplus({\bf 11,5,5})
\oplus2({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus2({\bf 11,3,5})
\oplus5({\bf 11,3,3})
\oplus2({\bf 11,3,1})
\oplus2({\bf 11,1,5})
\oplus3({\bf 11,1,3})
\oplus2({\bf 11,1,1})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus3({\bf 9,5,5})
\oplus6({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus8({\bf 9,3,5})
\oplus12({\bf 9,3,3})
\oplus8({\bf 9,3,1})
\oplus3({\bf 9,1,5})
\oplus7({\bf 9,1,3})
\oplus3({\bf 9,1,1})
\oplus({\bf 7,7,5})
\oplus3({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,7})
\oplus7({\bf 7,5,5})
\oplus13({\bf 7,5,3})
\oplus7({\bf 7,5,1})
\oplus2({\bf 7,3,7})
\oplus11({\bf 7,3,5})
\oplus22({\bf 7,3,3})
\oplus10({\bf 7,3,1})
\oplus2({\bf 7,1,7})
\oplus8({\bf 7,1,5})
\oplus12({\bf 7,1,3})
\oplus7({\bf 7,1,1})
\oplus3({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus3({\bf 5,7,1})
\oplus({\bf 5,5,7})
\oplus9({\bf 5,5,5})
\oplus16({\bf 5,5,3})
\oplus9({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus19({\bf 5,3,5})
\oplus27({\bf 5,3,3})
\oplus17({\bf 5,3,1})
\oplus2({\bf 5,1,7})
\oplus7({\bf 5,1,5})
\oplus14({\bf 5,1,3})
\oplus6({\bf 5,1,1})
\oplus({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus2({\bf 3,5,7})
\oplus9({\bf 3,5,5})
\oplus16({\bf 3,5,3})
\oplus8({\bf 3,5,1})
\oplus4({\bf 3,3,7})
\oplus12({\bf 3,3,5})
\oplus24({\bf 3,3,3})
\oplus10({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus10({\bf 3,1,5})
\oplus13({\bf 3,1,3})
\oplus8({\bf 3,1,1})
\oplus2({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus2({\bf 1,7,1})
\oplus3({\bf 1,5,5})
\oplus5({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus2({\bf 1,3,7})
\oplus9({\bf 1,3,5})
\oplus9({\bf 1,3,3})
\oplus8({\bf 1,3,1})
\oplus({\bf 1,1,5})
\oplus4({\bf 1,1,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 27027'}$&=&
$({\bf 13,5,3})
\oplus({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,3})
\oplus({\bf 11,5,5})
\oplus2({\bf 11,5,3})
\oplus2({\bf 11,5,1})
\oplus2({\bf 11,3,5})
\oplus5({\bf 11,3,3})
\oplus3({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus2({\bf 11,1,3})
\oplus2({\bf 11,1,1})
\oplus({\bf 9,7,3})
\oplus({\bf 9,5,7})
\oplus3({\bf 9,5,5})
\oplus8({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus6({\bf 9,3,5})
\oplus12({\bf 9,3,3})
\oplus7({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus8({\bf 9,1,3})
\oplus3({\bf 9,1,1})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,7})
\oplus7({\bf 7,5,5})
\oplus11({\bf 7,5,3})
\oplus8({\bf 7,5,1})
\oplus3({\bf 7,3,7})
\oplus13({\bf 7,3,5})
\oplus22({\bf 7,3,3})
\oplus12({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus7({\bf 7,1,5})
\oplus10({\bf 7,1,3})
\oplus7({\bf 7,1,1})
\oplus({\bf 5,9,3})
\oplus({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus3({\bf 5,5,7})
\oplus9({\bf 5,5,5})
\oplus19({\bf 5,5,3})
\oplus7({\bf 5,5,1})
\oplus4({\bf 5,3,7})
\oplus16({\bf 5,3,5})
\oplus27({\bf 5,3,3})
\oplus14({\bf 5,3,1})
\oplus3({\bf 5,1,7})
\oplus9({\bf 5,1,5})
\oplus17({\bf 5,1,3})
\oplus6({\bf 5,1,1})
\oplus({\bf 3,9,1})
\oplus2({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus3({\bf 3,7,1})
\oplus({\bf 3,5,7})
\oplus9({\bf 3,5,5})
\oplus12({\bf 3,5,3})
\oplus10({\bf 3,5,1})
\oplus4({\bf 3,3,7})
\oplus16({\bf 3,3,5})
\oplus24({\bf 3,3,3})
\oplus13({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus8({\bf 3,1,5})
\oplus10({\bf 3,1,3})
\oplus8({\bf 3,1,1})
\oplus({\bf 1,9,3})
\oplus2({\bf 1,7,3})
\oplus2({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus9({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus5({\bf 1,3,5})
\oplus9({\bf 1,3,3})
\oplus4({\bf 1,3,1})
\oplus2({\bf 1,1,7})
\oplus3({\bf 1,1,5})
\oplus8({\bf 1,1,3})
\oplus({\bf 1,1,1})$\\
%
${\bf 27456}$&=&
$({\bf 13,3,3})
\oplus({\bf 13,1,1})
\oplus({\bf 11,5,5})
\oplus2({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus2({\bf 11,3,5})
\oplus4({\bf 11,3,3})
\oplus3({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus3({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,7,3})
\oplus3({\bf 9,5,5})
\oplus6({\bf 9,5,3})
\oplus4({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus6({\bf 9,3,5})
\oplus14({\bf 9,3,3})
\oplus6({\bf 9,3,1})
\oplus4({\bf 9,1,5})
\oplus6({\bf 9,1,3})
\oplus5({\bf 9,1,1})
\oplus({\bf 7,7,5})
\oplus2({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,7})
\oplus7({\bf 7,5,5})
\oplus14({\bf 7,5,3})
\oplus7({\bf 7,5,1})
\oplus2({\bf 7,3,7})
\oplus14({\bf 7,3,5})
\oplus24({\bf 7,3,3})
\oplus15({\bf 7,3,1})
\oplus2({\bf 7,1,7})
\oplus7({\bf 7,1,5})
\oplus15({\bf 7,1,3})
\oplus7({\bf 7,1,1})
\oplus({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,7})
\oplus10({\bf 5,5,5})
\oplus18({\bf 5,5,3})
\oplus11({\bf 5,5,1})
\oplus4({\bf 5,3,7})
\oplus18({\bf 5,3,5})
\oplus35({\bf 5,3,3})
\oplus16({\bf 5,3,1})
\oplus({\bf 5,1,7})
\oplus11({\bf 5,1,5})
\oplus16({\bf 5,1,3})
\oplus11({\bf 5,1,1})
\oplus2({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus3({\bf 3,7,1})
\oplus2({\bf 3,5,7})
\oplus9({\bf 3,5,5})
\oplus18({\bf 3,5,3})
\oplus9({\bf 3,5,1})
\oplus3({\bf 3,3,7})
\oplus18({\bf 3,3,5})
\oplus28({\bf 3,3,3})
\oplus18({\bf 3,3,1})
\oplus3({\bf 3,1,7})
\oplus9({\bf 3,1,5})
\oplus18({\bf 3,1,3})
\oplus7({\bf 3,1,1})
\oplus2({\bf 1,7,3})
\oplus4({\bf 1,5,5})
\oplus6({\bf 1,5,3})
\oplus4({\bf 1,5,1})
\oplus2({\bf 1,3,7})
\oplus6({\bf 1,3,5})
\oplus14({\bf 1,3,3})
\oplus4({\bf 1,3,1})
\oplus4({\bf 1,1,5})
\oplus4({\bf 1,1,3})
\oplus6({\bf 1,1,1})$\\
%
${\bf 27456'}$&=&
$({\bf 15,8,8})
\oplus({\bf 15,6,6})
\oplus({\bf 15,4,4})
\oplus({\bf 15,2,2})
\oplus({\bf 13,8,6})
\oplus({\bf 13,6,8})
\oplus({\bf 13,6,6})
\oplus({\bf 13,6,4})
\oplus({\bf 13,4,6})
\oplus({\bf 13,4,4})
\oplus({\bf 13,4,2})
\oplus({\bf 13,2,4})
\oplus({\bf 13,2,2})
\oplus({\bf 11,8,8})
\oplus({\bf 11,8,6})
\oplus({\bf 11,8,4})
\oplus({\bf 11,6,8})
\oplus2({\bf 11,6,6})
\oplus2({\bf 11,6,4})
\oplus({\bf 11,6,2})
\oplus({\bf 11,4,8})
\oplus2({\bf 11,4,6})
\oplus3({\bf 11,4,4})
\oplus2({\bf 11,4,2})
\oplus({\bf 11,2,6})
\oplus2({\bf 11,2,4})
\oplus2({\bf 11,2,2})
\oplus({\bf 9,8,6})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 9,6,8})
\oplus3({\bf 9,6,6})
\oplus3({\bf 9,6,4})
\oplus2({\bf 9,6,2})
\oplus({\bf 9,4,8})
\oplus3({\bf 9,4,6})
\oplus4({\bf 9,4,4})
\oplus3({\bf 9,4,2})
\oplus({\bf 9,2,8})
\oplus2({\bf 9,2,6})
\oplus3({\bf 9,2,4})
\oplus3({\bf 9,2,2})
\oplus({\bf 7,8,8})
\oplus({\bf 7,8,6})
\oplus2({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus3({\bf 7,6,6})
\oplus4({\bf 7,6,4})
\oplus3({\bf 7,6,2})
\oplus2({\bf 7,4,8})
\oplus4({\bf 7,4,6})
\oplus6({\bf 7,4,4})
\oplus4({\bf 7,4,2})
\oplus({\bf 7,2,8})
\oplus3({\bf 7,2,6})
\oplus4({\bf 7,2,4})
\oplus3({\bf 7,2,2})
\oplus({\bf 5,8,6})
\oplus({\bf 5,8,4})
\oplus({\bf 5,8,2})
\oplus({\bf 5,6,8})
\oplus3({\bf 5,6,6})
\oplus4({\bf 5,6,4})
\oplus3({\bf 5,6,2})
\oplus({\bf 5,4,8})
\oplus4({\bf 5,4,6})
\oplus5({\bf 5,4,4})
\oplus4({\bf 5,4,2})
\oplus({\bf 5,2,8})
\oplus3({\bf 5,2,6})
\oplus4({\bf 5,2,4})
\oplus3({\bf 5,2,2})
\oplus({\bf 3,8,8})
\oplus({\bf 3,8,6})
\oplus({\bf 3,8,4})
\oplus({\bf 3,8,2})
\oplus({\bf 3,6,8})
\oplus2({\bf 3,6,6})
\oplus3({\bf 3,6,4})
\oplus2({\bf 3,6,2})
\oplus({\bf 3,4,8})
\oplus3({\bf 3,4,6})
\oplus5({\bf 3,4,4})
\oplus3({\bf 3,4,2})
\oplus({\bf 3,2,8})
\oplus2({\bf 3,2,6})
\oplus3({\bf 3,2,4})
\oplus2({\bf 3,2,2})
\oplus({\bf 1,6,6})
\oplus({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,6})
\oplus({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 28314}$&=&
$({\bf 17,1,5})
\oplus({\bf 15,3,5})
\oplus({\bf 15,3,3})
\oplus({\bf 15,1,3})
\oplus({\bf 13,5,5})
\oplus({\bf 13,5,3})
\oplus({\bf 13,5,1})
\oplus({\bf 13,3,5})
\oplus2({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,7})
\oplus2({\bf 13,1,5})
\oplus2({\bf 13,1,3})
\oplus2({\bf 13,1,1})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,5})
\oplus3({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus4({\bf 11,3,5})
\oplus6({\bf 11,3,3})
\oplus3({\bf 11,3,1})
\oplus2({\bf 11,1,5})
\oplus3({\bf 11,1,3})
\oplus({\bf 9,9,5})
\oplus({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus({\bf 9,5,7})
\oplus5({\bf 9,5,5})
\oplus6({\bf 9,5,3})
\oplus4({\bf 9,5,1})
\oplus({\bf 9,3,7})
\oplus5({\bf 9,3,5})
\oplus8({\bf 9,3,3})
\oplus4({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus2({\bf 9,1,7})
\oplus6({\bf 9,1,5})
\oplus5({\bf 9,1,3})
\oplus4({\bf 9,1,1})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,7})
\oplus3({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,7})
\oplus5({\bf 7,5,5})
\oplus9({\bf 7,5,3})
\oplus3({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus10({\bf 7,3,5})
\oplus13({\bf 7,3,3})
\oplus6({\bf 7,3,1})
\oplus2({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus6({\bf 7,1,3})
\oplus2({\bf 7,1,1})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus3({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus9({\bf 5,5,5})
\oplus10({\bf 5,5,3})
\oplus7({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus3({\bf 5,3,7})
\oplus8({\bf 5,3,5})
\oplus11({\bf 5,3,3})
\oplus5({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus2({\bf 5,1,9})
\oplus3({\bf 5,1,7})
\oplus9({\bf 5,1,5})
\oplus7({\bf 5,1,3})
\oplus4({\bf 5,1,1})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus5({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus2({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus8({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus2({\bf 3,3,9})
\oplus5({\bf 3,3,7})
\oplus10({\bf 3,3,5})
\oplus11({\bf 3,3,3})
\oplus5({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus4({\bf 3,1,3})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus5({\bf 1,5,5})
\oplus3({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,13})
\oplus2({\bf 1,1,9})
\oplus3({\bf 1,1,7})
\oplus5({\bf 1,1,5})
\oplus2({\bf 1,1,3})
\oplus4({\bf 1,1,1})$\\
%
${\bf 28314'}$&=&
$({\bf 17,5,1})
\oplus({\bf 15,5,3})
\oplus({\bf 15,3,3})
\oplus({\bf 15,3,1})
\oplus({\bf 13,7,1})
\oplus({\bf 13,5,5})
\oplus({\bf 13,5,3})
\oplus2({\bf 13,5,1})
\oplus({\bf 13,3,5})
\oplus2({\bf 13,3,3})
\oplus2({\bf 13,3,1})
\oplus({\bf 13,1,5})
\oplus({\bf 13,1,3})
\oplus2({\bf 13,1,1})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,7})
\oplus({\bf 11,5,5})
\oplus4({\bf 11,5,3})
\oplus2({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus3({\bf 11,3,5})
\oplus6({\bf 11,3,3})
\oplus3({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus3({\bf 11,1,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,5})
\oplus({\bf 9,7,3})
\oplus2({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus({\bf 9,5,7})
\oplus5({\bf 9,5,5})
\oplus5({\bf 9,5,3})
\oplus6({\bf 9,5,1})
\oplus2({\bf 9,3,7})
\oplus6({\bf 9,3,5})
\oplus8({\bf 9,3,3})
\oplus5({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus4({\bf 9,1,5})
\oplus4({\bf 9,1,3})
\oplus4({\bf 9,1,1})
\oplus({\bf 7,9,3})
\oplus({\bf 7,7,7})
\oplus({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus3({\bf 7,5,7})
\oplus5({\bf 7,5,5})
\oplus10({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus9({\bf 7,3,5})
\oplus13({\bf 7,3,3})
\oplus6({\bf 7,3,1})
\oplus2({\bf 7,1,7})
\oplus3({\bf 7,1,5})
\oplus6({\bf 7,1,3})
\oplus2({\bf 7,1,1})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus3({\bf 5,7,5})
\oplus3({\bf 5,7,3})
\oplus3({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus3({\bf 5,5,7})
\oplus9({\bf 5,5,5})
\oplus8({\bf 5,5,3})
\oplus9({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus10({\bf 5,3,5})
\oplus11({\bf 5,3,3})
\oplus7({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus7({\bf 5,1,5})
\oplus5({\bf 5,1,3})
\oplus4({\bf 5,1,1})
\oplus({\bf 3,11,3})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus5({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus3({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus10({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus5({\bf 3,3,7})
\oplus8({\bf 3,3,5})
\oplus11({\bf 3,3,3})
\oplus4({\bf 3,3,1})
\oplus2({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus5({\bf 3,1,3})
\oplus({\bf 1,13,1})
\oplus({\bf 1,9,5})
\oplus2({\bf 1,9,1})
\oplus({\bf 1,7,5})
\oplus3({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus5({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus5({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus3({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus2({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus3({\bf 1,1,5})
\oplus({\bf 1,1,3})
\oplus4({\bf 1,1,1})$\\
%
${\bf 32032}$&=&
$({\bf 13,5,6})
\oplus({\bf 13,5,4})
\oplus({\bf 13,3,4})
\oplus({\bf 13,3,2})
\oplus({\bf 13,1,2})
\oplus({\bf 11,7,6})
\oplus({\bf 11,7,4})
\oplus2({\bf 11,5,6})
\oplus3({\bf 11,5,4})
\oplus2({\bf 11,5,2})
\oplus2({\bf 11,3,6})
\oplus4({\bf 11,3,4})
\oplus4({\bf 11,3,2})
\oplus2({\bf 11,1,4})
\oplus2({\bf 11,1,2})
\oplus({\bf 9,7,6})
\oplus2({\bf 9,7,4})
\oplus({\bf 9,7,2})
\oplus({\bf 9,5,8})
\oplus4({\bf 9,5,6})
\oplus8({\bf 9,5,4})
\oplus6({\bf 9,5,2})
\oplus4({\bf 9,3,6})
\oplus10({\bf 9,3,4})
\oplus9({\bf 9,3,2})
\oplus2({\bf 9,1,6})
\oplus5({\bf 9,1,4})
\oplus5({\bf 9,1,2})
\oplus2({\bf 7,7,6})
\oplus3({\bf 7,7,4})
\oplus3({\bf 7,7,2})
\oplus6({\bf 7,5,6})
\oplus12({\bf 7,5,4})
\oplus10({\bf 7,5,2})
\oplus({\bf 7,3,8})
\oplus8({\bf 7,3,6})
\oplus17({\bf 7,3,4})
\oplus16({\bf 7,3,2})
\oplus3({\bf 7,1,6})
\oplus7({\bf 7,1,4})
\oplus8({\bf 7,1,2})
\oplus({\bf 5,7,6})
\oplus4({\bf 5,7,4})
\oplus3({\bf 5,7,2})
\oplus({\bf 5,5,8})
\oplus7({\bf 5,5,6})
\oplus15({\bf 5,5,4})
\oplus13({\bf 5,5,2})
\oplus({\bf 5,3,8})
\oplus8({\bf 5,3,6})
\oplus20({\bf 5,3,4})
\oplus18({\bf 5,3,2})
\oplus({\bf 5,1,8})
\oplus5({\bf 5,1,6})
\oplus11({\bf 5,1,4})
\oplus9({\bf 5,1,2})
\oplus2({\bf 3,7,6})
\oplus3({\bf 3,7,4})
\oplus3({\bf 3,7,2})
\oplus5({\bf 3,5,6})
\oplus11({\bf 3,5,4})
\oplus11({\bf 3,5,2})
\oplus({\bf 3,3,8})
\oplus9({\bf 3,3,6})
\oplus17({\bf 3,3,4})
\oplus16({\bf 3,3,2})
\oplus3({\bf 3,1,6})
\oplus7({\bf 3,1,4})
\oplus7({\bf 3,1,2})
\oplus({\bf 1,7,4})
\oplus({\bf 1,7,2})
\oplus({\bf 1,5,8})
\oplus2({\bf 1,5,6})
\oplus6({\bf 1,5,4})
\oplus4({\bf 1,5,2})
\oplus2({\bf 1,3,6})
\oplus6({\bf 1,3,4})
\oplus5({\bf 1,3,2})
\oplus({\bf 1,1,8})
\oplus2({\bf 1,1,6})
\oplus4({\bf 1,1,4})
\oplus4({\bf 1,1,2})$\\
%
${\bf 32032'}$&=&
$({\bf 13,6,5})
\oplus({\bf 13,4,5})
\oplus({\bf 13,4,3})
\oplus({\bf 13,2,3})
\oplus({\bf 13,2,1})
\oplus({\bf 11,6,7})
\oplus2({\bf 11,6,5})
\oplus2({\bf 11,6,3})
\oplus({\bf 11,4,7})
\oplus3({\bf 11,4,5})
\oplus4({\bf 11,4,3})
\oplus2({\bf 11,4,1})
\oplus2({\bf 11,2,5})
\oplus4({\bf 11,2,3})
\oplus2({\bf 11,2,1})
\oplus({\bf 9,8,5})
\oplus({\bf 9,6,7})
\oplus4({\bf 9,6,5})
\oplus4({\bf 9,6,3})
\oplus2({\bf 9,6,1})
\oplus2({\bf 9,4,7})
\oplus8({\bf 9,4,5})
\oplus10({\bf 9,4,3})
\oplus5({\bf 9,4,1})
\oplus({\bf 9,2,7})
\oplus6({\bf 9,2,5})
\oplus9({\bf 9,2,3})
\oplus5({\bf 9,2,1})
\oplus({\bf 7,8,3})
\oplus2({\bf 7,6,7})
\oplus6({\bf 7,6,5})
\oplus8({\bf 7,6,3})
\oplus3({\bf 7,6,1})
\oplus3({\bf 7,4,7})
\oplus12({\bf 7,4,5})
\oplus17({\bf 7,4,3})
\oplus7({\bf 7,4,1})
\oplus3({\bf 7,2,7})
\oplus10({\bf 7,2,5})
\oplus16({\bf 7,2,3})
\oplus8({\bf 7,2,1})
\oplus({\bf 5,8,5})
\oplus({\bf 5,8,3})
\oplus({\bf 5,8,1})
\oplus({\bf 5,6,7})
\oplus7({\bf 5,6,5})
\oplus8({\bf 5,6,3})
\oplus5({\bf 5,6,1})
\oplus4({\bf 5,4,7})
\oplus15({\bf 5,4,5})
\oplus20({\bf 5,4,3})
\oplus11({\bf 5,4,1})
\oplus3({\bf 5,2,7})
\oplus13({\bf 5,2,5})
\oplus18({\bf 5,2,3})
\oplus9({\bf 5,2,1})
\oplus({\bf 3,8,3})
\oplus2({\bf 3,6,7})
\oplus5({\bf 3,6,5})
\oplus9({\bf 3,6,3})
\oplus3({\bf 3,6,1})
\oplus3({\bf 3,4,7})
\oplus11({\bf 3,4,5})
\oplus17({\bf 3,4,3})
\oplus7({\bf 3,4,1})
\oplus3({\bf 3,2,7})
\oplus11({\bf 3,2,5})
\oplus16({\bf 3,2,3})
\oplus7({\bf 3,2,1})
\oplus({\bf 1,8,5})
\oplus({\bf 1,8,1})
\oplus2({\bf 1,6,5})
\oplus2({\bf 1,6,3})
\oplus2({\bf 1,6,1})
\oplus({\bf 1,4,7})
\oplus6({\bf 1,4,5})
\oplus6({\bf 1,4,3})
\oplus4({\bf 1,4,1})
\oplus({\bf 1,2,7})
\oplus4({\bf 1,2,5})
\oplus5({\bf 1,2,3})
\oplus4({\bf 1,2,1})$\\
%
${\bf 35750}$&=&
$({\bf 13,7,5})
\oplus({\bf 13,5,7})
\oplus({\bf 13,5,5})
\oplus({\bf 13,5,3})
\oplus({\bf 13,3,5})
\oplus({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,3})
\oplus({\bf 11,7,7})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,7})
\oplus4({\bf 11,5,5})
\oplus3({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus3({\bf 11,3,5})
\oplus5({\bf 11,3,3})
\oplus2({\bf 11,3,1})
\oplus({\bf 11,1,5})
\oplus2({\bf 11,1,3})
\oplus2({\bf 11,1,1})
\oplus({\bf 9,7,7})
\oplus3({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus3({\bf 9,5,7})
\oplus7({\bf 9,5,5})
\oplus8({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus2({\bf 9,3,7})
\oplus8({\bf 9,3,5})
\oplus10({\bf 9,3,3})
\oplus6({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus6({\bf 9,1,3})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,7,7})
\oplus3({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus({\bf 7,7,1})
\oplus3({\bf 7,5,7})
\oplus10({\bf 7,5,5})
\oplus12({\bf 7,5,3})
\oplus6({\bf 7,5,1})
\oplus4({\bf 7,3,7})
\oplus12({\bf 7,3,5})
\oplus17({\bf 7,3,3})
\oplus7({\bf 7,3,1})
\oplus({\bf 7,1,7})
\oplus6({\bf 7,1,5})
\oplus7({\bf 7,1,3})
\oplus4({\bf 7,1,1})
\oplus({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus3({\bf 5,7,1})
\oplus4({\bf 5,5,7})
\oplus11({\bf 5,5,5})
\oplus15({\bf 5,5,3})
\oplus6({\bf 5,5,1})
\oplus4({\bf 5,3,7})
\oplus15({\bf 5,3,5})
\oplus18({\bf 5,3,3})
\oplus10({\bf 5,3,1})
\oplus3({\bf 5,1,7})
\oplus6({\bf 5,1,5})
\oplus10({\bf 5,1,3})
\oplus4({\bf 5,1,1})
\oplus({\bf 3,7,7})
\oplus2({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus2({\bf 3,5,7})
\oplus9({\bf 3,5,5})
\oplus11({\bf 3,5,3})
\oplus6({\bf 3,5,1})
\oplus4({\bf 3,3,7})
\oplus11({\bf 3,3,5})
\oplus16({\bf 3,3,3})
\oplus6({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus6({\bf 3,1,5})
\oplus6({\bf 3,1,3})
\oplus4({\bf 3,1,1})
\oplus2({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus2({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus5({\bf 1,5,3})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus5({\bf 1,3,5})
\oplus5({\bf 1,3,3})
\oplus4({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus2({\bf 1,1,5})
\oplus4({\bf 1,1,3})$\\
%
${\bf 36036}$&=&
$({\bf 13,4,2})
\oplus({\bf 13,2,4})
\oplus2({\bf 13,2,2})
\oplus({\bf 11,6,2})
\oplus3({\bf 11,4,4})
\oplus5({\bf 11,4,2})
\oplus({\bf 11,2,6})
\oplus5({\bf 11,2,4})
\oplus7({\bf 11,2,2})
\oplus2({\bf 9,6,4})
\oplus4({\bf 9,6,2})
\oplus2({\bf 9,4,6})
\oplus10({\bf 9,4,4})
\oplus14({\bf 9,4,2})
\oplus4({\bf 9,2,6})
\oplus14({\bf 9,2,4})
\oplus17({\bf 9,2,2})
\oplus({\bf 7,8,2})
\oplus({\bf 7,6,6})
\oplus6({\bf 7,6,4})
\oplus9({\bf 7,6,2})
\oplus6({\bf 7,4,6})
\oplus21({\bf 7,4,4})
\oplus26({\bf 7,4,2})
\oplus({\bf 7,2,8})
\oplus9({\bf 7,2,6})
\oplus26({\bf 7,2,4})
\oplus29({\bf 7,2,2})
\oplus({\bf 5,8,4})
\oplus2({\bf 5,8,2})
\oplus2({\bf 5,6,6})
\oplus10({\bf 5,6,4})
\oplus13({\bf 5,6,2})
\oplus({\bf 5,4,8})
\oplus10({\bf 5,4,6})
\oplus30({\bf 5,4,4})
\oplus34({\bf 5,4,2})
\oplus2({\bf 5,2,8})
\oplus13({\bf 5,2,6})
\oplus34({\bf 5,2,4})
\oplus36({\bf 5,2,2})
\oplus({\bf 3,8,4})
\oplus2({\bf 3,8,2})
\oplus3({\bf 3,6,6})
\oplus10({\bf 3,6,4})
\oplus13({\bf 3,6,2})
\oplus({\bf 3,4,8})
\oplus10({\bf 3,4,6})
\oplus27({\bf 3,4,4})
\oplus30({\bf 3,4,2})
\oplus2({\bf 3,2,8})
\oplus13({\bf 3,2,6})
\oplus30({\bf 3,2,4})
\oplus31({\bf 3,2,2})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,6})
\oplus4({\bf 1,6,4})
\oplus5({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus4({\bf 1,4,6})
\oplus12({\bf 1,4,4})
\oplus12({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus5({\bf 1,2,6})
\oplus12({\bf 1,2,4})
\oplus12({\bf 1,2,2})$\\
%
${\bf 36960}$&=&
$({\bf 13,5,2})
\oplus({\bf 13,3,4})
\oplus({\bf 13,3,2})
\oplus({\bf 13,1,6})
\oplus({\bf 13,1,4})
\oplus({\bf 13,1,2})
\oplus({\bf 11,7,2})
\oplus2({\bf 11,5,4})
\oplus3({\bf 11,5,2})
\oplus2({\bf 11,3,6})
\oplus5({\bf 11,3,4})
\oplus6({\bf 11,3,2})
\oplus({\bf 11,1,6})
\oplus3({\bf 11,1,4})
\oplus3({\bf 11,1,2})
\oplus({\bf 9,7,4})
\oplus2({\bf 9,7,2})
\oplus2({\bf 9,5,6})
\oplus7({\bf 9,5,4})
\oplus9({\bf 9,5,2})
\oplus4({\bf 9,3,6})
\oplus13({\bf 9,3,4})
\oplus14({\bf 9,3,2})
\oplus({\bf 9,1,8})
\oplus4({\bf 9,1,6})
\oplus9({\bf 9,1,4})
\oplus9({\bf 9,1,2})
\oplus({\bf 7,7,6})
\oplus3({\bf 7,7,4})
\oplus4({\bf 7,7,2})
\oplus4({\bf 7,5,6})
\oplus13({\bf 7,5,4})
\oplus16({\bf 7,5,2})
\oplus({\bf 7,3,8})
\oplus10({\bf 7,3,6})
\oplus25({\bf 7,3,4})
\oplus27({\bf 7,3,2})
\oplus5({\bf 7,1,6})
\oplus13({\bf 7,1,4})
\oplus13({\bf 7,1,2})
\oplus({\bf 5,7,6})
\oplus4({\bf 5,7,4})
\oplus5({\bf 5,7,2})
\oplus({\bf 5,5,8})
\oplus7({\bf 5,5,6})
\oplus20({\bf 5,5,4})
\oplus21({\bf 5,5,2})
\oplus({\bf 5,3,8})
\oplus11({\bf 5,3,6})
\oplus31({\bf 5,3,4})
\oplus32({\bf 5,3,2})
\oplus2({\bf 5,1,8})
\oplus9({\bf 5,1,6})
\oplus19({\bf 5,1,4})
\oplus19({\bf 5,1,2})
\oplus2({\bf 3,7,6})
\oplus4({\bf 3,7,4})
\oplus5({\bf 3,7,2})
\oplus6({\bf 3,5,6})
\oplus16({\bf 3,5,4})
\oplus18({\bf 3,5,2})
\oplus2({\bf 3,3,8})
\oplus13({\bf 3,3,6})
\oplus29({\bf 3,3,4})
\oplus30({\bf 3,3,2})
\oplus5({\bf 3,1,6})
\oplus13({\bf 3,1,4})
\oplus14({\bf 3,1,2})
\oplus2({\bf 1,7,4})
\oplus({\bf 1,7,2})
\oplus({\bf 1,5,8})
\oplus3({\bf 1,5,6})
\oplus8({\bf 1,5,4})
\oplus8({\bf 1,5,2})
\oplus3({\bf 1,3,6})
\oplus10({\bf 1,3,4})
\oplus10({\bf 1,3,2})
\oplus2({\bf 1,1,8})
\oplus4({\bf 1,1,6})
\oplus9({\bf 1,1,4})
\oplus7({\bf 1,1,2})$\\
%
${\bf 36960'}$&=&
$({\bf 13,6,1})
\oplus({\bf 13,4,3})
\oplus({\bf 13,4,1})
\oplus({\bf 13,2,5})
\oplus({\bf 13,2,3})
\oplus({\bf 13,2,1})
\oplus2({\bf 11,6,3})
\oplus({\bf 11,6,1})
\oplus2({\bf 11,4,5})
\oplus5({\bf 11,4,3})
\oplus3({\bf 11,4,1})
\oplus({\bf 11,2,7})
\oplus3({\bf 11,2,5})
\oplus6({\bf 11,2,3})
\oplus3({\bf 11,2,1})
\oplus({\bf 9,8,1})
\oplus2({\bf 9,6,5})
\oplus4({\bf 9,6,3})
\oplus4({\bf 9,6,1})
\oplus({\bf 9,4,7})
\oplus7({\bf 9,4,5})
\oplus13({\bf 9,4,3})
\oplus9({\bf 9,4,1})
\oplus2({\bf 9,2,7})
\oplus9({\bf 9,2,5})
\oplus14({\bf 9,2,3})
\oplus9({\bf 9,2,1})
\oplus({\bf 7,8,3})
\oplus({\bf 7,6,7})
\oplus4({\bf 7,6,5})
\oplus10({\bf 7,6,3})
\oplus5({\bf 7,6,1})
\oplus3({\bf 7,4,7})
\oplus13({\bf 7,4,5})
\oplus25({\bf 7,4,3})
\oplus13({\bf 7,4,1})
\oplus4({\bf 7,2,7})
\oplus16({\bf 7,2,5})
\oplus27({\bf 7,2,3})
\oplus13({\bf 7,2,1})
\oplus({\bf 5,8,5})
\oplus({\bf 5,8,3})
\oplus2({\bf 5,8,1})
\oplus({\bf 5,6,7})
\oplus7({\bf 5,6,5})
\oplus11({\bf 5,6,3})
\oplus9({\bf 5,6,1})
\oplus4({\bf 5,4,7})
\oplus20({\bf 5,4,5})
\oplus31({\bf 5,4,3})
\oplus19({\bf 5,4,1})
\oplus5({\bf 5,2,7})
\oplus21({\bf 5,2,5})
\oplus32({\bf 5,2,3})
\oplus19({\bf 5,2,1})
\oplus2({\bf 3,8,3})
\oplus2({\bf 3,6,7})
\oplus6({\bf 3,6,5})
\oplus13({\bf 3,6,3})
\oplus5({\bf 3,6,1})
\oplus4({\bf 3,4,7})
\oplus16({\bf 3,4,5})
\oplus29({\bf 3,4,3})
\oplus13({\bf 3,4,1})
\oplus5({\bf 3,2,7})
\oplus18({\bf 3,2,5})
\oplus30({\bf 3,2,3})
\oplus14({\bf 3,2,1})
\oplus({\bf 1,8,5})
\oplus2({\bf 1,8,1})
\oplus3({\bf 1,6,5})
\oplus3({\bf 1,6,3})
\oplus4({\bf 1,6,1})
\oplus2({\bf 1,4,7})
\oplus8({\bf 1,4,5})
\oplus10({\bf 1,4,3})
\oplus9({\bf 1,4,1})
\oplus({\bf 1,2,7})
\oplus8({\bf 1,2,5})
\oplus10({\bf 1,2,3})
\oplus7({\bf 1,2,1})$\\
%
${\bf 41184}$&=&
$({\bf 15,5,2})
\oplus({\bf 15,3,2})
\oplus({\bf 13,5,4})
\oplus2({\bf 13,5,2})
\oplus2({\bf 13,3,4})
\oplus3({\bf 13,3,2})
\oplus({\bf 13,1,4})
\oplus2({\bf 13,1,2})
\oplus({\bf 11,7,2})
\oplus({\bf 11,5,6})
\oplus3({\bf 11,5,4})
\oplus5({\bf 11,5,2})
\oplus2({\bf 11,3,6})
\oplus6({\bf 11,3,4})
\oplus9({\bf 11,3,2})
\oplus({\bf 11,1,6})
\oplus3({\bf 11,1,4})
\oplus4({\bf 11,1,2})
\oplus({\bf 9,7,4})
\oplus2({\bf 9,7,2})
\oplus({\bf 9,5,8})
\oplus3({\bf 9,5,6})
\oplus8({\bf 9,5,4})
\oplus10({\bf 9,5,2})
\oplus({\bf 9,3,8})
\oplus5({\bf 9,3,6})
\oplus14({\bf 9,3,4})
\oplus15({\bf 9,3,2})
\oplus3({\bf 9,1,6})
\oplus8({\bf 9,1,4})
\oplus8({\bf 9,1,2})
\oplus({\bf 7,9,2})
\oplus({\bf 7,7,6})
\oplus3({\bf 7,7,4})
\oplus5({\bf 7,7,2})
\oplus({\bf 7,5,8})
\oplus6({\bf 7,5,6})
\oplus13({\bf 7,5,4})
\oplus15({\bf 7,5,2})
\oplus2({\bf 7,3,8})
\oplus11({\bf 7,3,6})
\oplus22({\bf 7,3,4})
\oplus23({\bf 7,3,2})
\oplus({\bf 7,1,8})
\oplus5({\bf 7,1,6})
\oplus11({\bf 7,1,4})
\oplus11({\bf 7,1,2})
\oplus({\bf 5,9,4})
\oplus2({\bf 5,9,2})
\oplus({\bf 5,7,6})
\oplus5({\bf 5,7,4})
\oplus6({\bf 5,7,2})
\oplus2({\bf 5,5,8})
\oplus8({\bf 5,5,6})
\oplus18({\bf 5,5,4})
\oplus18({\bf 5,5,2})
\oplus3({\bf 5,3,8})
\oplus13({\bf 5,3,6})
\oplus26({\bf 5,3,4})
\oplus24({\bf 5,3,2})
\oplus2({\bf 5,1,8})
\oplus7({\bf 5,1,6})
\oplus14({\bf 5,1,4})
\oplus13({\bf 5,1,2})
\oplus({\bf 3,11,2})
\oplus({\bf 3,9,4})
\oplus2({\bf 3,9,2})
\oplus2({\bf 3,7,6})
\oplus5({\bf 3,7,4})
\oplus7({\bf 3,7,2})
\oplus({\bf 3,5,8})
\oplus7({\bf 3,5,6})
\oplus14({\bf 3,5,4})
\oplus15({\bf 3,5,2})
\oplus3({\bf 3,3,8})
\oplus12({\bf 3,3,6})
\oplus22({\bf 3,3,4})
\oplus21({\bf 3,3,2})
\oplus({\bf 3,1,8})
\oplus6({\bf 3,1,6})
\oplus10({\bf 3,1,4})
\oplus9({\bf 3,1,2})
\oplus({\bf 1,9,4})
\oplus({\bf 1,9,2})
\oplus2({\bf 1,7,4})
\oplus2({\bf 1,7,2})
\oplus({\bf 1,5,8})
\oplus3({\bf 1,5,6})
\oplus7({\bf 1,5,4})
\oplus6({\bf 1,5,2})
\oplus({\bf 1,3,8})
\oplus4({\bf 1,3,6})
\oplus8({\bf 1,3,4})
\oplus7({\bf 1,3,2})
\oplus({\bf 1,1,8})
\oplus3({\bf 1,1,6})
\oplus5({\bf 1,1,4})
\oplus4({\bf 1,1,2})$\\
%
${\bf 41184'}$&=&
$({\bf 15,2,5})
\oplus({\bf 15,2,3})
\oplus({\bf 13,4,5})
\oplus2({\bf 13,4,3})
\oplus({\bf 13,4,1})
\oplus2({\bf 13,2,5})
\oplus3({\bf 13,2,3})
\oplus2({\bf 13,2,1})
\oplus({\bf 11,6,5})
\oplus2({\bf 11,6,3})
\oplus({\bf 11,6,1})
\oplus3({\bf 11,4,5})
\oplus6({\bf 11,4,3})
\oplus3({\bf 11,4,1})
\oplus({\bf 11,2,7})
\oplus5({\bf 11,2,5})
\oplus9({\bf 11,2,3})
\oplus4({\bf 11,2,1})
\oplus({\bf 9,8,5})
\oplus({\bf 9,8,3})
\oplus3({\bf 9,6,5})
\oplus5({\bf 9,6,3})
\oplus3({\bf 9,6,1})
\oplus({\bf 9,4,7})
\oplus8({\bf 9,4,5})
\oplus14({\bf 9,4,3})
\oplus8({\bf 9,4,1})
\oplus2({\bf 9,2,7})
\oplus10({\bf 9,2,5})
\oplus15({\bf 9,2,3})
\oplus8({\bf 9,2,1})
\oplus({\bf 7,8,5})
\oplus2({\bf 7,8,3})
\oplus({\bf 7,8,1})
\oplus({\bf 7,6,7})
\oplus6({\bf 7,6,5})
\oplus11({\bf 7,6,3})
\oplus5({\bf 7,6,1})
\oplus3({\bf 7,4,7})
\oplus13({\bf 7,4,5})
\oplus22({\bf 7,4,3})
\oplus11({\bf 7,4,1})
\oplus({\bf 7,2,9})
\oplus5({\bf 7,2,7})
\oplus15({\bf 7,2,5})
\oplus23({\bf 7,2,3})
\oplus11({\bf 7,2,1})
\oplus2({\bf 5,8,5})
\oplus3({\bf 5,8,3})
\oplus2({\bf 5,8,1})
\oplus({\bf 5,6,7})
\oplus8({\bf 5,6,5})
\oplus13({\bf 5,6,3})
\oplus7({\bf 5,6,1})
\oplus({\bf 5,4,9})
\oplus5({\bf 5,4,7})
\oplus18({\bf 5,4,5})
\oplus26({\bf 5,4,3})
\oplus14({\bf 5,4,1})
\oplus2({\bf 5,2,9})
\oplus6({\bf 5,2,7})
\oplus18({\bf 5,2,5})
\oplus24({\bf 5,2,3})
\oplus13({\bf 5,2,1})
\oplus({\bf 3,8,5})
\oplus3({\bf 3,8,3})
\oplus({\bf 3,8,1})
\oplus2({\bf 3,6,7})
\oplus7({\bf 3,6,5})
\oplus12({\bf 3,6,3})
\oplus6({\bf 3,6,1})
\oplus({\bf 3,4,9})
\oplus5({\bf 3,4,7})
\oplus14({\bf 3,4,5})
\oplus22({\bf 3,4,3})
\oplus10({\bf 3,4,1})
\oplus({\bf 3,2,11})
\oplus2({\bf 3,2,9})
\oplus7({\bf 3,2,7})
\oplus15({\bf 3,2,5})
\oplus21({\bf 3,2,3})
\oplus9({\bf 3,2,1})
\oplus({\bf 1,8,5})
\oplus({\bf 1,8,3})
\oplus({\bf 1,8,1})
\oplus3({\bf 1,6,5})
\oplus4({\bf 1,6,3})
\oplus3({\bf 1,6,1})
\oplus({\bf 1,4,9})
\oplus2({\bf 1,4,7})
\oplus7({\bf 1,4,5})
\oplus8({\bf 1,4,3})
\oplus5({\bf 1,4,1})
\oplus({\bf 1,2,9})
\oplus2({\bf 1,2,7})
\oplus6({\bf 1,2,5})
\oplus7({\bf 1,2,3})
\oplus4({\bf 1,2,1})$\\
%
${\bf 43680}$&=&
$({\bf 13,3,4})
\oplus2({\bf 13,3,2})
\oplus({\bf 13,1,4})
\oplus({\bf 13,1,2})
\oplus2({\bf 11,5,4})
\oplus3({\bf 11,5,2})
\oplus({\bf 11,3,6})
\oplus6({\bf 11,3,4})
\oplus7({\bf 11,3,2})
\oplus({\bf 11,1,6})
\oplus4({\bf 11,1,4})
\oplus5({\bf 11,1,2})
\oplus({\bf 9,7,4})
\oplus2({\bf 9,7,2})
\oplus({\bf 9,5,6})
\oplus7({\bf 9,5,4})
\oplus10({\bf 9,5,2})
\oplus5({\bf 9,3,6})
\oplus17({\bf 9,3,4})
\oplus20({\bf 9,3,2})
\oplus3({\bf 9,1,6})
\oplus10({\bf 9,1,4})
\oplus11({\bf 9,1,2})
\oplus3({\bf 7,7,4})
\oplus4({\bf 7,7,2})
\oplus4({\bf 7,5,6})
\oplus17({\bf 7,5,4})
\oplus20({\bf 7,5,2})
\oplus({\bf 7,3,8})
\oplus10({\bf 7,3,6})
\oplus32({\bf 7,3,4})
\oplus35({\bf 7,3,2})
\oplus({\bf 7,1,8})
\oplus7({\bf 7,1,6})
\oplus19({\bf 7,1,4})
\oplus20({\bf 7,1,2})
\oplus({\bf 5,7,6})
\oplus5({\bf 5,7,4})
\oplus7({\bf 5,7,2})
\oplus7({\bf 5,5,6})
\oplus23({\bf 5,5,4})
\oplus27({\bf 5,5,2})
\oplus2({\bf 5,3,8})
\oplus16({\bf 5,3,6})
\oplus43({\bf 5,3,4})
\oplus47({\bf 5,3,2})
\oplus({\bf 5,1,8})
\oplus9({\bf 5,1,6})
\oplus23({\bf 5,1,4})
\oplus24({\bf 5,1,2})
\oplus({\bf 3,7,6})
\oplus5({\bf 3,7,4})
\oplus5({\bf 3,7,2})
\oplus({\bf 3,5,8})
\oplus7({\bf 3,5,6})
\oplus23({\bf 3,5,4})
\oplus25({\bf 3,5,2})
\oplus2({\bf 3,3,8})
\oplus14({\bf 3,3,6})
\oplus38({\bf 3,3,4})
\oplus39({\bf 3,3,2})
\oplus2({\bf 3,1,8})
\oplus9({\bf 3,1,6})
\oplus22({\bf 3,1,4})
\oplus22({\bf 3,1,2})
\oplus({\bf 1,7,6})
\oplus2({\bf 1,7,4})
\oplus3({\bf 1,7,2})
\oplus3({\bf 1,5,6})
\oplus8({\bf 1,5,4})
\oplus10({\bf 1,5,2})
\oplus({\bf 1,3,8})
\oplus7({\bf 1,3,6})
\oplus16({\bf 1,3,4})
\oplus17({\bf 1,3,2})
\oplus3({\bf 1,1,6})
\oplus7({\bf 1,1,4})
\oplus8({\bf 1,1,2})$\\
%
${\bf 43680'}$&=&
$({\bf 13,4,3})
\oplus({\bf 13,4,1})
\oplus2({\bf 13,2,3})
\oplus({\bf 13,2,1})
\oplus({\bf 11,6,3})
\oplus({\bf 11,6,1})
\oplus2({\bf 11,4,5})
\oplus6({\bf 11,4,3})
\oplus4({\bf 11,4,1})
\oplus3({\bf 11,2,5})
\oplus7({\bf 11,2,3})
\oplus5({\bf 11,2,1})
\oplus({\bf 9,6,5})
\oplus5({\bf 9,6,3})
\oplus3({\bf 9,6,1})
\oplus({\bf 9,4,7})
\oplus7({\bf 9,4,5})
\oplus17({\bf 9,4,3})
\oplus10({\bf 9,4,1})
\oplus2({\bf 9,2,7})
\oplus10({\bf 9,2,5})
\oplus20({\bf 9,2,3})
\oplus11({\bf 9,2,1})
\oplus({\bf 7,8,3})
\oplus({\bf 7,8,1})
\oplus4({\bf 7,6,5})
\oplus10({\bf 7,6,3})
\oplus7({\bf 7,6,1})
\oplus3({\bf 7,4,7})
\oplus17({\bf 7,4,5})
\oplus32({\bf 7,4,3})
\oplus19({\bf 7,4,1})
\oplus4({\bf 7,2,7})
\oplus20({\bf 7,2,5})
\oplus35({\bf 7,2,3})
\oplus20({\bf 7,2,1})
\oplus2({\bf 5,8,3})
\oplus({\bf 5,8,1})
\oplus({\bf 5,6,7})
\oplus7({\bf 5,6,5})
\oplus16({\bf 5,6,3})
\oplus9({\bf 5,6,1})
\oplus5({\bf 5,4,7})
\oplus23({\bf 5,4,5})
\oplus43({\bf 5,4,3})
\oplus23({\bf 5,4,1})
\oplus7({\bf 5,2,7})
\oplus27({\bf 5,2,5})
\oplus47({\bf 5,2,3})
\oplus24({\bf 5,2,1})
\oplus({\bf 3,8,5})
\oplus2({\bf 3,8,3})
\oplus2({\bf 3,8,1})
\oplus({\bf 3,6,7})
\oplus7({\bf 3,6,5})
\oplus14({\bf 3,6,3})
\oplus9({\bf 3,6,1})
\oplus5({\bf 3,4,7})
\oplus23({\bf 3,4,5})
\oplus38({\bf 3,4,3})
\oplus22({\bf 3,4,1})
\oplus5({\bf 3,2,7})
\oplus25({\bf 3,2,5})
\oplus39({\bf 3,2,3})
\oplus22({\bf 3,2,1})
\oplus({\bf 1,8,3})
\oplus({\bf 1,6,7})
\oplus3({\bf 1,6,5})
\oplus7({\bf 1,6,3})
\oplus3({\bf 1,6,1})
\oplus2({\bf 1,4,7})
\oplus8({\bf 1,4,5})
\oplus16({\bf 1,4,3})
\oplus7({\bf 1,4,1})
\oplus3({\bf 1,2,7})
\oplus10({\bf 1,2,5})
\oplus17({\bf 1,2,3})
\oplus8({\bf 1,2,1})$\\
%
${\bf 45045}$&=&
$({\bf 13,5,5})
\oplus({\bf 13,5,3})
\oplus({\bf 13,3,5})
\oplus({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,3})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,5,7})
\oplus3({\bf 11,5,5})
\oplus4({\bf 11,5,3})
\oplus2({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus4({\bf 11,3,5})
\oplus7({\bf 11,3,3})
\oplus3({\bf 11,3,1})
\oplus2({\bf 11,1,5})
\oplus3({\bf 11,1,3})
\oplus2({\bf 11,1,1})
\oplus2({\bf 9,7,5})
\oplus2({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus2({\bf 9,5,7})
\oplus8({\bf 9,5,5})
\oplus11({\bf 9,5,3})
\oplus5({\bf 9,5,1})
\oplus2({\bf 9,3,7})
\oplus11({\bf 9,3,5})
\oplus16({\bf 9,3,3})
\oplus9({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus5({\bf 9,1,5})
\oplus9({\bf 9,1,3})
\oplus4({\bf 9,1,1})
\oplus({\bf 7,7,7})
\oplus3({\bf 7,7,5})
\oplus5({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus3({\bf 7,5,7})
\oplus13({\bf 7,5,5})
\oplus19({\bf 7,5,3})
\oplus9({\bf 7,5,1})
\oplus5({\bf 7,3,7})
\oplus19({\bf 7,3,5})
\oplus30({\bf 7,3,3})
\oplus14({\bf 7,3,1})
\oplus2({\bf 7,1,7})
\oplus9({\bf 7,1,5})
\oplus14({\bf 7,1,3})
\oplus8({\bf 7,1,1})
\oplus4({\bf 5,7,5})
\oplus5({\bf 5,7,3})
\oplus3({\bf 5,7,1})
\oplus4({\bf 5,5,7})
\oplus16({\bf 5,5,5})
\oplus24({\bf 5,5,3})
\oplus12({\bf 5,5,1})
\oplus5({\bf 5,3,7})
\oplus24({\bf 5,3,5})
\oplus34({\bf 5,3,3})
\oplus19({\bf 5,3,1})
\oplus3({\bf 5,1,7})
\oplus12({\bf 5,1,5})
\oplus19({\bf 5,1,3})
\oplus8({\bf 5,1,1})
\oplus({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus6({\bf 3,7,3})
\oplus2({\bf 3,7,1})
\oplus3({\bf 3,5,7})
\oplus13({\bf 3,5,5})
\oplus20({\bf 3,5,3})
\oplus10({\bf 3,5,1})
\oplus6({\bf 3,3,7})
\oplus20({\bf 3,3,5})
\oplus32({\bf 3,3,3})
\oplus14({\bf 3,3,1})
\oplus2({\bf 3,1,7})
\oplus10({\bf 3,1,5})
\oplus14({\bf 3,1,3})
\oplus8({\bf 3,1,1})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus2({\bf 1,7,1})
\oplus({\bf 1,5,7})
\oplus6({\bf 1,5,5})
\oplus8({\bf 1,5,3})
\oplus4({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus8({\bf 1,3,5})
\oplus10({\bf 1,3,3})
\oplus7({\bf 1,3,1})
\oplus2({\bf 1,1,7})
\oplus4({\bf 1,1,5})
\oplus7({\bf 1,1,3})
\oplus3({\bf 1,1,1})$\\
%
${\bf 45760}$&=&
$({\bf 13,4,4})
\oplus({\bf 13,4,2})
\oplus({\bf 13,2,4})
\oplus2({\bf 13,2,2})
\oplus({\bf 11,6,4})
\oplus({\bf 11,6,2})
\oplus({\bf 11,4,6})
\oplus5({\bf 11,4,4})
\oplus6({\bf 11,4,2})
\oplus({\bf 11,2,6})
\oplus6({\bf 11,2,4})
\oplus7({\bf 11,2,2})
\oplus({\bf 9,6,6})
\oplus4({\bf 9,6,4})
\oplus5({\bf 9,6,2})
\oplus4({\bf 9,4,6})
\oplus14({\bf 9,4,4})
\oplus16({\bf 9,4,2})
\oplus5({\bf 9,2,6})
\oplus16({\bf 9,2,4})
\oplus18({\bf 9,2,2})
\oplus({\bf 7,8,4})
\oplus({\bf 7,8,2})
\oplus2({\bf 7,6,6})
\oplus9({\bf 7,6,4})
\oplus10({\bf 7,6,2})
\oplus({\bf 7,4,8})
\oplus9({\bf 7,4,6})
\oplus28({\bf 7,4,4})
\oplus29({\bf 7,4,2})
\oplus({\bf 7,2,8})
\oplus10({\bf 7,2,6})
\oplus29({\bf 7,2,4})
\oplus31({\bf 7,2,2})
\oplus({\bf 5,8,4})
\oplus2({\bf 5,8,2})
\oplus4({\bf 5,6,6})
\oplus13({\bf 5,6,4})
\oplus15({\bf 5,6,2})
\oplus({\bf 5,4,8})
\oplus13({\bf 5,4,6})
\oplus35({\bf 5,4,4})
\oplus38({\bf 5,4,2})
\oplus2({\bf 5,2,8})
\oplus15({\bf 5,2,6})
\oplus38({\bf 5,2,4})
\oplus39({\bf 5,2,2})
\oplus2({\bf 3,8,4})
\oplus2({\bf 3,8,2})
\oplus3({\bf 3,6,6})
\oplus12({\bf 3,6,4})
\oplus13({\bf 3,6,2})
\oplus2({\bf 3,4,8})
\oplus12({\bf 3,4,6})
\oplus33({\bf 3,4,4})
\oplus33({\bf 3,4,2})
\oplus2({\bf 3,2,8})
\oplus13({\bf 3,2,6})
\oplus33({\bf 3,2,4})
\oplus33({\bf 3,2,2})
\oplus({\bf 1,8,2})
\oplus2({\bf 1,6,6})
\oplus5({\bf 1,6,4})
\oplus6({\bf 1,6,2})
\oplus5({\bf 1,4,6})
\oplus12({\bf 1,4,4})
\oplus13({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus6({\bf 1,2,6})
\oplus13({\bf 1,2,4})
\oplus14({\bf 1,2,2})$\\
%
${\bf 48048}$&=&
$({\bf 15,2,2})
\oplus({\bf 13,4,4})
\oplus2({\bf 13,4,2})
\oplus2({\bf 13,2,4})
\oplus3({\bf 13,2,2})
\oplus({\bf 11,6,4})
\oplus2({\bf 11,6,2})
\oplus({\bf 11,4,6})
\oplus5({\bf 11,4,4})
\oplus7({\bf 11,4,2})
\oplus2({\bf 11,2,6})
\oplus7({\bf 11,2,4})
\oplus9({\bf 11,2,2})
\oplus({\bf 9,8,2})
\oplus4({\bf 9,6,4})
\oplus6({\bf 9,6,2})
\oplus4({\bf 9,4,6})
\oplus14({\bf 9,4,4})
\oplus17({\bf 9,4,2})
\oplus({\bf 9,2,8})
\oplus6({\bf 9,2,6})
\oplus17({\bf 9,2,4})
\oplus19({\bf 9,2,2})
\oplus({\bf 7,8,4})
\oplus2({\bf 7,8,2})
\oplus2({\bf 7,6,6})
\oplus9({\bf 7,6,4})
\oplus12({\bf 7,6,2})
\oplus({\bf 7,4,8})
\oplus9({\bf 7,4,6})
\oplus26({\bf 7,4,4})
\oplus29({\bf 7,4,2})
\oplus2({\bf 7,2,8})
\oplus12({\bf 7,2,6})
\oplus29({\bf 7,2,4})
\oplus30({\bf 7,2,2})
\oplus2({\bf 5,8,4})
\oplus3({\bf 5,8,2})
\oplus4({\bf 5,6,6})
\oplus13({\bf 5,6,4})
\oplus16({\bf 5,6,2})
\oplus2({\bf 5,4,8})
\oplus13({\bf 5,4,6})
\oplus34({\bf 5,4,4})
\oplus36({\bf 5,4,2})
\oplus3({\bf 5,2,8})
\oplus16({\bf 5,2,6})
\oplus36({\bf 5,2,4})
\oplus36({\bf 5,2,2})
\oplus({\bf 3,8,6})
\oplus2({\bf 3,8,4})
\oplus3({\bf 3,8,2})
\oplus({\bf 3,6,8})
\oplus4({\bf 3,6,6})
\oplus13({\bf 3,6,4})
\oplus14({\bf 3,6,2})
\oplus2({\bf 3,4,8})
\oplus13({\bf 3,4,6})
\oplus30({\bf 3,4,4})
\oplus31({\bf 3,4,2})
\oplus3({\bf 3,2,8})
\oplus14({\bf 3,2,6})
\oplus31({\bf 3,2,4})
\oplus30({\bf 3,2,2})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus2({\bf 1,6,6})
\oplus5({\bf 1,6,4})
\oplus6({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus5({\bf 1,4,6})
\oplus12({\bf 1,4,4})
\oplus12({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus6({\bf 1,2,6})
\oplus12({\bf 1,2,4})
\oplus12({\bf 1,2,2})$\\
%
${\bf 48114}$&=&
$({\bf 13,7,3})
\oplus({\bf 13,5,5})
\oplus({\bf 13,5,3})
\oplus({\bf 13,5,1})
\oplus({\bf 13,3,7})
\oplus({\bf 13,3,5})
\oplus2({\bf 13,3,3})
\oplus({\bf 13,1,5})
\oplus({\bf 13,1,1})
\oplus({\bf 11,7,5})
\oplus({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,7})
\oplus3({\bf 11,5,5})
\oplus5({\bf 11,5,3})
\oplus2({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus5({\bf 11,3,5})
\oplus6({\bf 11,3,3})
\oplus4({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus2({\bf 11,1,5})
\oplus4({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,7,7})
\oplus2({\bf 9,7,5})
\oplus4({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus2({\bf 9,5,7})
\oplus8({\bf 9,5,5})
\oplus11({\bf 9,5,3})
\oplus6({\bf 9,5,1})
\oplus4({\bf 9,3,7})
\oplus11({\bf 9,3,5})
\oplus18({\bf 9,3,3})
\oplus7({\bf 9,3,1})
\oplus({\bf 9,1,7})
\oplus6({\bf 9,1,5})
\oplus7({\bf 9,1,3})
\oplus5({\bf 9,1,1})
\oplus({\bf 7,7,7})
\oplus4({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus3({\bf 7,7,1})
\oplus4({\bf 7,5,7})
\oplus13({\bf 7,5,5})
\oplus19({\bf 7,5,3})
\oplus9({\bf 7,5,1})
\oplus4({\bf 7,3,7})
\oplus19({\bf 7,3,5})
\oplus26({\bf 7,3,3})
\oplus15({\bf 7,3,1})
\oplus3({\bf 7,1,7})
\oplus9({\bf 7,1,5})
\oplus15({\bf 7,1,3})
\oplus6({\bf 7,1,1})
\oplus2({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus8({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus4({\bf 5,5,7})
\oplus16({\bf 5,5,5})
\oplus22({\bf 5,5,3})
\oplus12({\bf 5,5,1})
\oplus8({\bf 5,3,7})
\oplus22({\bf 5,3,5})
\oplus36({\bf 5,3,3})
\oplus14({\bf 5,3,1})
\oplus2({\bf 5,1,7})
\oplus12({\bf 5,1,5})
\oplus14({\bf 5,1,3})
\oplus10({\bf 5,1,1})
\oplus4({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus4({\bf 3,7,1})
\oplus4({\bf 3,5,7})
\oplus13({\bf 3,5,5})
\oplus20({\bf 3,5,3})
\oplus9({\bf 3,5,1})
\oplus4({\bf 3,3,7})
\oplus20({\bf 3,3,5})
\oplus24({\bf 3,3,3})
\oplus16({\bf 3,3,1})
\oplus4({\bf 3,1,7})
\oplus9({\bf 3,1,5})
\oplus16({\bf 3,1,3})
\oplus5({\bf 3,1,1})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus4({\bf 1,7,3})
\oplus({\bf 1,5,7})
\oplus5({\bf 1,5,5})
\oplus7({\bf 1,5,3})
\oplus4({\bf 1,5,1})
\oplus4({\bf 1,3,7})
\oplus7({\bf 1,3,5})
\oplus14({\bf 1,3,3})
\oplus3({\bf 1,3,1})
\oplus4({\bf 1,1,5})
\oplus3({\bf 1,1,3})
\oplus4({\bf 1,1,1})$\\
%
${\bf 54912}$&=&
$({\bf 15,2,4})
\oplus({\bf 15,2,2})
\oplus2({\bf 13,4,4})
\oplus2({\bf 13,4,2})
\oplus({\bf 13,2,6})
\oplus3({\bf 13,2,4})
\oplus4({\bf 13,2,2})
\oplus2({\bf 11,6,4})
\oplus2({\bf 11,6,2})
\oplus({\bf 11,4,6})
\oplus6({\bf 11,4,4})
\oplus8({\bf 11,4,2})
\oplus3({\bf 11,2,6})
\oplus10({\bf 11,2,4})
\oplus10({\bf 11,2,2})
\oplus({\bf 9,8,4})
\oplus({\bf 9,8,2})
\oplus({\bf 9,6,6})
\oplus5({\bf 9,6,4})
\oplus7({\bf 9,6,2})
\oplus5({\bf 9,4,6})
\oplus16({\bf 9,4,4})
\oplus18({\bf 9,4,2})
\oplus({\bf 9,2,8})
\oplus7({\bf 9,2,6})
\oplus19({\bf 9,2,4})
\oplus20({\bf 9,2,2})
\oplus2({\bf 7,8,4})
\oplus2({\bf 7,8,2})
\oplus3({\bf 7,6,6})
\oplus12({\bf 7,6,4})
\oplus13({\bf 7,6,2})
\oplus({\bf 7,4,8})
\oplus9({\bf 7,4,6})
\oplus28({\bf 7,4,4})
\oplus28({\bf 7,4,2})
\oplus3({\bf 7,2,8})
\oplus13({\bf 7,2,6})
\oplus30({\bf 7,2,4})
\oplus30({\bf 7,2,2})
\oplus({\bf 5,8,6})
\oplus3({\bf 5,8,4})
\oplus4({\bf 5,8,2})
\oplus5({\bf 5,6,6})
\oplus15({\bf 5,6,4})
\oplus17({\bf 5,6,2})
\oplus3({\bf 5,4,8})
\oplus15({\bf 5,4,6})
\oplus34({\bf 5,4,4})
\oplus36({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus4({\bf 5,2,8})
\oplus17({\bf 5,2,6})
\oplus35({\bf 5,2,4})
\oplus33({\bf 5,2,2})
\oplus3({\bf 3,8,4})
\oplus3({\bf 3,8,2})
\oplus({\bf 3,6,8})
\oplus5({\bf 3,6,6})
\oplus15({\bf 3,6,4})
\oplus15({\bf 3,6,2})
\oplus3({\bf 3,4,8})
\oplus12({\bf 3,4,6})
\oplus30({\bf 3,4,4})
\oplus28({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus5({\bf 3,2,8})
\oplus15({\bf 3,2,6})
\oplus30({\bf 3,2,4})
\oplus27({\bf 3,2,2})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus2({\bf 1,8,2})
\oplus2({\bf 1,6,6})
\oplus5({\bf 1,6,4})
\oplus6({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus({\bf 1,4,8})
\oplus7({\bf 1,4,6})
\oplus12({\bf 1,4,4})
\oplus12({\bf 1,4,2})
\oplus2({\bf 1,2,8})
\oplus6({\bf 1,2,6})
\oplus10({\bf 1,2,4})
\oplus11({\bf 1,2,2})$\\
%
${\bf 54912'}$&=&
$({\bf 15,4,2})
\oplus({\bf 15,2,2})
\oplus({\bf 13,6,2})
\oplus2({\bf 13,4,4})
\oplus3({\bf 13,4,2})
\oplus2({\bf 13,2,4})
\oplus4({\bf 13,2,2})
\oplus({\bf 11,6,4})
\oplus3({\bf 11,6,2})
\oplus2({\bf 11,4,6})
\oplus6({\bf 11,4,4})
\oplus10({\bf 11,4,2})
\oplus2({\bf 11,2,6})
\oplus8({\bf 11,2,4})
\oplus10({\bf 11,2,2})
\oplus({\bf 9,8,2})
\oplus({\bf 9,6,6})
\oplus5({\bf 9,6,4})
\oplus7({\bf 9,6,2})
\oplus({\bf 9,4,8})
\oplus5({\bf 9,4,6})
\oplus16({\bf 9,4,4})
\oplus19({\bf 9,4,2})
\oplus({\bf 9,2,8})
\oplus7({\bf 9,2,6})
\oplus18({\bf 9,2,4})
\oplus20({\bf 9,2,2})
\oplus({\bf 7,8,4})
\oplus3({\bf 7,8,2})
\oplus3({\bf 7,6,6})
\oplus9({\bf 7,6,4})
\oplus13({\bf 7,6,2})
\oplus2({\bf 7,4,8})
\oplus12({\bf 7,4,6})
\oplus28({\bf 7,4,4})
\oplus30({\bf 7,4,2})
\oplus2({\bf 7,2,8})
\oplus13({\bf 7,2,6})
\oplus28({\bf 7,2,4})
\oplus30({\bf 7,2,2})
\oplus({\bf 5,10,2})
\oplus3({\bf 5,8,4})
\oplus4({\bf 5,8,2})
\oplus({\bf 5,6,8})
\oplus5({\bf 5,6,6})
\oplus15({\bf 5,6,4})
\oplus17({\bf 5,6,2})
\oplus3({\bf 5,4,8})
\oplus15({\bf 5,4,6})
\oplus34({\bf 5,4,4})
\oplus35({\bf 5,4,2})
\oplus4({\bf 5,2,8})
\oplus17({\bf 5,2,6})
\oplus36({\bf 5,2,4})
\oplus33({\bf 5,2,2})
\oplus({\bf 3,10,2})
\oplus({\bf 3,8,6})
\oplus3({\bf 3,8,4})
\oplus5({\bf 3,8,2})
\oplus5({\bf 3,6,6})
\oplus12({\bf 3,6,4})
\oplus15({\bf 3,6,2})
\oplus3({\bf 3,4,8})
\oplus15({\bf 3,4,6})
\oplus30({\bf 3,4,4})
\oplus30({\bf 3,4,2})
\oplus3({\bf 3,2,8})
\oplus15({\bf 3,2,6})
\oplus28({\bf 3,2,4})
\oplus27({\bf 3,2,2})
\oplus({\bf 1,10,4})
\oplus({\bf 1,8,4})
\oplus2({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus2({\bf 1,6,6})
\oplus7({\bf 1,6,4})
\oplus6({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus5({\bf 1,4,6})
\oplus12({\bf 1,4,4})
\oplus10({\bf 1,4,2})
\oplus2({\bf 1,2,8})
\oplus6({\bf 1,2,6})
\oplus12({\bf 1,2,4})
\oplus11({\bf 1,2,2})$\\
%
${\bf 55055}$&=&
$({\bf 17,1,1})
\oplus({\bf 15,3,3})
\oplus({\bf 15,3,1})
\oplus({\bf 15,1,3})
\oplus({\bf 13,5,5})
\oplus({\bf 13,5,3})
\oplus2({\bf 13,5,1})
\oplus({\bf 13,3,5})
\oplus4({\bf 13,3,3})
\oplus2({\bf 13,3,1})
\oplus2({\bf 13,1,5})
\oplus2({\bf 13,1,3})
\oplus3({\bf 13,1,1})
\oplus({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus2({\bf 11,5,5})
\oplus6({\bf 11,5,3})
\oplus2({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus6({\bf 11,3,5})
\oplus11({\bf 11,3,3})
\oplus7({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus2({\bf 11,1,5})
\oplus7({\bf 11,1,3})
\oplus3({\bf 11,1,1})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,5})
\oplus3({\bf 9,7,3})
\oplus2({\bf 9,7,1})
\oplus({\bf 9,5,7})
\oplus8({\bf 9,5,5})
\oplus12({\bf 9,5,3})
\oplus10({\bf 9,5,1})
\oplus3({\bf 9,3,7})
\oplus12({\bf 9,3,5})
\oplus22({\bf 9,3,3})
\oplus11({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus2({\bf 9,1,7})
\oplus10({\bf 9,1,5})
\oplus11({\bf 9,1,3})
\oplus10({\bf 9,1,1})
\oplus({\bf 7,9,3})
\oplus3({\bf 7,7,5})
\oplus7({\bf 7,7,3})
\oplus4({\bf 7,7,1})
\oplus3({\bf 7,5,7})
\oplus11({\bf 7,5,5})
\oplus23({\bf 7,5,3})
\oplus10({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus7({\bf 7,3,7})
\oplus23({\bf 7,3,5})
\oplus34({\bf 7,3,3})
\oplus19({\bf 7,3,1})
\oplus4({\bf 7,1,7})
\oplus10({\bf 7,1,5})
\oplus19({\bf 7,1,3})
\oplus5({\bf 7,1,1})
\oplus({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus9({\bf 5,7,3})
\oplus6({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus20({\bf 5,5,5})
\oplus25({\bf 5,5,3})
\oplus18({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus9({\bf 5,3,7})
\oplus25({\bf 5,3,5})
\oplus39({\bf 5,3,3})
\oplus18({\bf 5,3,1})
\oplus2({\bf 5,1,9})
\oplus6({\bf 5,1,7})
\oplus18({\bf 5,1,5})
\oplus18({\bf 5,1,3})
\oplus16({\bf 5,1,1})
\oplus2({\bf 3,9,3})
\oplus({\bf 3,7,7})
\oplus5({\bf 3,7,5})
\oplus9({\bf 3,7,3})
\oplus5({\bf 3,7,1})
\oplus5({\bf 3,5,7})
\oplus12({\bf 3,5,5})
\oplus25({\bf 3,5,3})
\oplus8({\bf 3,5,1})
\oplus2({\bf 3,3,9})
\oplus9({\bf 3,3,7})
\oplus25({\bf 3,3,5})
\oplus32({\bf 3,3,3})
\oplus18({\bf 3,3,1})
\oplus5({\bf 3,1,7})
\oplus8({\bf 3,1,5})
\oplus18({\bf 3,1,3})
\oplus3({\bf 3,1,1})
\oplus({\bf 1,9,5})
\oplus2({\bf 1,9,1})
\oplus2({\bf 1,7,5})
\oplus3({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus9({\bf 1,5,5})
\oplus7({\bf 1,5,3})
\oplus10({\bf 1,5,1})
\oplus3({\bf 1,3,7})
\oplus7({\bf 1,3,5})
\oplus12({\bf 1,3,3})
\oplus4({\bf 1,3,1})
\oplus2({\bf 1,1,9})
\oplus({\bf 1,1,7})
\oplus10({\bf 1,1,5})
\oplus4({\bf 1,1,3})
\oplus8({\bf 1,1,1})$\\
%
${\bf 57344}$&=&
$({\bf 13,5,3})
\oplus({\bf 13,5,1})
\oplus({\bf 13,3,5})
\oplus2({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,5})
\oplus({\bf 13,1,3})
\oplus({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus2({\bf 11,5,5})
\oplus5({\bf 11,5,3})
\oplus3({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus5({\bf 11,3,5})
\oplus9({\bf 11,3,3})
\oplus5({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus3({\bf 11,1,5})
\oplus5({\bf 11,1,3})
\oplus3({\bf 11,1,1})
\oplus({\bf 9,7,5})
\oplus3({\bf 9,7,3})
\oplus2({\bf 9,7,1})
\oplus({\bf 9,5,7})
\oplus7({\bf 9,5,5})
\oplus14({\bf 9,5,3})
\oplus8({\bf 9,5,1})
\oplus3({\bf 9,3,7})
\oplus14({\bf 9,3,5})
\oplus24({\bf 9,3,3})
\oplus13({\bf 9,3,1})
\oplus2({\bf 9,1,7})
\oplus8({\bf 9,1,5})
\oplus13({\bf 9,1,3})
\oplus7({\bf 9,1,1})
\oplus3({\bf 7,7,5})
\oplus6({\bf 7,7,3})
\oplus3({\bf 7,7,1})
\oplus3({\bf 7,5,7})
\oplus14({\bf 7,5,5})
\oplus26({\bf 7,5,3})
\oplus15({\bf 7,5,1})
\oplus6({\bf 7,3,7})
\oplus26({\bf 7,3,5})
\oplus43({\bf 7,3,3})
\oplus23({\bf 7,3,1})
\oplus3({\bf 7,1,7})
\oplus15({\bf 7,1,5})
\oplus23({\bf 7,1,3})
\oplus11({\bf 7,1,1})
\oplus({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus8({\bf 5,7,3})
\oplus5({\bf 5,7,1})
\oplus4({\bf 5,5,7})
\oplus20({\bf 5,5,5})
\oplus34({\bf 5,5,3})
\oplus18({\bf 5,5,1})
\oplus8({\bf 5,3,7})
\oplus34({\bf 5,3,5})
\oplus55({\bf 5,3,3})
\oplus29({\bf 5,3,1})
\oplus5({\bf 5,1,7})
\oplus18({\bf 5,1,5})
\oplus29({\bf 5,1,3})
\oplus16({\bf 5,1,1})
\oplus({\bf 3,7,7})
\oplus4({\bf 3,7,5})
\oplus7({\bf 3,7,3})
\oplus4({\bf 3,7,1})
\oplus4({\bf 3,5,7})
\oplus18({\bf 3,5,5})
\oplus30({\bf 3,5,3})
\oplus16({\bf 3,5,1})
\oplus7({\bf 3,3,7})
\oplus30({\bf 3,3,5})
\oplus48({\bf 3,3,3})
\oplus25({\bf 3,3,1})
\oplus4({\bf 3,1,7})
\oplus16({\bf 3,1,5})
\oplus25({\bf 3,1,3})
\oplus13({\bf 3,1,1})
\oplus2({\bf 1,7,5})
\oplus3({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus2({\bf 1,5,7})
\oplus7({\bf 1,5,5})
\oplus12({\bf 1,5,3})
\oplus7({\bf 1,5,1})
\oplus3({\bf 1,3,7})
\oplus12({\bf 1,3,5})
\oplus19({\bf 1,3,3})
\oplus10({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus7({\bf 1,1,5})
\oplus10({\bf 1,1,3})
\oplus4({\bf 1,1,1})$\\
%
${\bf 63206}$&=&
$({\bf 17,9,9})
\oplus({\bf 17,7,7})
\oplus({\bf 17,5,5})
\oplus({\bf 17,3,3})
\oplus({\bf 17,1,1})
\oplus({\bf 15,9,7})
\oplus({\bf 15,7,9})
\oplus({\bf 15,7,7})
\oplus({\bf 15,7,5})
\oplus({\bf 15,5,7})
\oplus({\bf 15,5,5})
\oplus({\bf 15,5,3})
\oplus({\bf 15,3,5})
\oplus({\bf 15,3,3})
\oplus({\bf 15,3,1})
\oplus({\bf 15,1,3})
\oplus({\bf 13,9,9})
\oplus({\bf 13,9,7})
\oplus({\bf 13,9,5})
\oplus({\bf 13,7,9})
\oplus2({\bf 13,7,7})
\oplus2({\bf 13,7,5})
\oplus({\bf 13,7,3})
\oplus({\bf 13,5,9})
\oplus2({\bf 13,5,7})
\oplus3({\bf 13,5,5})
\oplus2({\bf 13,5,3})
\oplus({\bf 13,5,1})
\oplus({\bf 13,3,7})
\oplus2({\bf 13,3,5})
\oplus3({\bf 13,3,3})
\oplus({\bf 13,3,1})
\oplus({\bf 13,1,5})
\oplus({\bf 13,1,3})
\oplus({\bf 13,1,1})
\oplus({\bf 11,9,7})
\oplus({\bf 11,9,5})
\oplus({\bf 11,9,3})
\oplus({\bf 11,7,9})
\oplus3({\bf 11,7,7})
\oplus3({\bf 11,7,5})
\oplus2({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,9})
\oplus3({\bf 11,5,7})
\oplus4({\bf 11,5,5})
\oplus4({\bf 11,5,3})
\oplus({\bf 11,5,1})
\oplus({\bf 11,3,9})
\oplus2({\bf 11,3,7})
\oplus4({\bf 11,3,5})
\oplus4({\bf 11,3,3})
\oplus2({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus({\bf 11,1,5})
\oplus2({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,7})
\oplus2({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus3({\bf 9,7,7})
\oplus4({\bf 9,7,5})
\oplus4({\bf 9,7,3})
\oplus({\bf 9,7,1})
\oplus2({\bf 9,5,9})
\oplus4({\bf 9,5,7})
\oplus7({\bf 9,5,5})
\oplus5({\bf 9,5,3})
\oplus3({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus4({\bf 9,3,7})
\oplus5({\bf 9,3,5})
\oplus6({\bf 9,3,3})
\oplus2({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus({\bf 9,1,7})
\oplus3({\bf 9,1,5})
\oplus2({\bf 9,1,3})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,9,7})
\oplus({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,7,9})
\oplus3({\bf 7,7,7})
\oplus5({\bf 7,7,5})
\oplus4({\bf 7,7,3})
\oplus2({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus5({\bf 7,5,7})
\oplus6({\bf 7,5,5})
\oplus7({\bf 7,5,3})
\oplus2({\bf 7,5,1})
\oplus2({\bf 7,3,9})
\oplus4({\bf 7,3,7})
\oplus7({\bf 7,3,5})
\oplus6({\bf 7,3,3})
\oplus3({\bf 7,3,1})
\oplus2({\bf 7,1,7})
\oplus2({\bf 7,1,5})
\oplus3({\bf 7,1,3})
\oplus({\bf 5,9,9})
\oplus({\bf 5,9,7})
\oplus2({\bf 5,9,5})
\oplus({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus3({\bf 5,7,7})
\oplus4({\bf 5,7,5})
\oplus4({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus2({\bf 5,5,9})
\oplus4({\bf 5,5,7})
\oplus8({\bf 5,5,5})
\oplus6({\bf 5,5,3})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,9})
\oplus4({\bf 5,3,7})
\oplus6({\bf 5,3,5})
\oplus6({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus3({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,9,7})
\oplus({\bf 3,9,3})
\oplus({\bf 3,7,9})
\oplus2({\bf 3,7,7})
\oplus3({\bf 3,7,5})
\oplus3({\bf 3,7,3})
\oplus({\bf 3,7,1})
\oplus3({\bf 3,5,7})
\oplus4({\bf 3,5,5})
\oplus5({\bf 3,5,3})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,9})
\oplus3({\bf 3,3,7})
\oplus5({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,7})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,3})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,7})
\oplus({\bf 1,7,5})
\oplus({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus({\bf 1,5,3})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,7})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,3})
\oplus({\bf 1,1,9})
\oplus2({\bf 1,1,5})
\oplus({\bf 1,1,1})$\\
%
${\bf 66528}$&=&
$({\bf 13,5,4})
\oplus({\bf 13,5,2})
\oplus({\bf 13,3,6})
\oplus2({\bf 13,3,4})
\oplus2({\bf 13,3,2})
\oplus({\bf 13,1,4})
\oplus({\bf 13,1,2})
\oplus({\bf 11,7,4})
\oplus({\bf 11,7,2})
\oplus2({\bf 11,5,6})
\oplus5({\bf 11,5,4})
\oplus5({\bf 11,5,2})
\oplus3({\bf 11,3,6})
\oplus9({\bf 11,3,4})
\oplus9({\bf 11,3,2})
\oplus2({\bf 11,1,6})
\oplus5({\bf 11,1,4})
\oplus5({\bf 11,1,2})
\oplus({\bf 9,7,6})
\oplus3({\bf 9,7,4})
\oplus3({\bf 9,7,2})
\oplus5({\bf 9,5,6})
\oplus14({\bf 9,5,4})
\oplus14({\bf 9,5,2})
\oplus({\bf 9,3,8})
\oplus9({\bf 9,3,6})
\oplus24({\bf 9,3,4})
\oplus24({\bf 9,3,2})
\oplus4({\bf 9,1,6})
\oplus12({\bf 9,1,4})
\oplus12({\bf 9,1,2})
\oplus2({\bf 7,7,6})
\oplus6({\bf 7,7,4})
\oplus6({\bf 7,7,2})
\oplus({\bf 7,5,8})
\oplus10({\bf 7,5,6})
\oplus26({\bf 7,5,4})
\oplus26({\bf 7,5,2})
\oplus({\bf 7,3,8})
\oplus16({\bf 7,3,6})
\oplus41({\bf 7,3,4})
\oplus41({\bf 7,3,2})
\oplus({\bf 7,1,8})
\oplus9({\bf 7,1,6})
\oplus22({\bf 7,1,4})
\oplus22({\bf 7,1,2})
\oplus3({\bf 5,7,6})
\oplus8({\bf 5,7,4})
\oplus8({\bf 5,7,2})
\oplus({\bf 5,5,8})
\oplus12({\bf 5,5,6})
\oplus33({\bf 5,5,4})
\oplus33({\bf 5,5,2})
\oplus3({\bf 5,3,8})
\oplus22({\bf 5,3,6})
\oplus53({\bf 5,3,4})
\oplus52({\bf 5,3,2})
\oplus({\bf 5,1,8})
\oplus10({\bf 5,1,6})
\oplus26({\bf 5,1,4})
\oplus26({\bf 5,1,2})
\oplus2({\bf 3,7,6})
\oplus7({\bf 3,7,4})
\oplus7({\bf 3,7,2})
\oplus({\bf 3,5,8})
\oplus12({\bf 3,5,6})
\oplus29({\bf 3,5,4})
\oplus29({\bf 3,5,2})
\oplus2({\bf 3,3,8})
\oplus18({\bf 3,3,6})
\oplus44({\bf 3,3,4})
\oplus44({\bf 3,3,2})
\oplus2({\bf 3,1,8})
\oplus11({\bf 3,1,6})
\oplus24({\bf 3,1,4})
\oplus23({\bf 3,1,2})
\oplus({\bf 1,7,6})
\oplus3({\bf 1,7,4})
\oplus3({\bf 1,7,2})
\oplus4({\bf 1,5,6})
\oplus11({\bf 1,5,4})
\oplus11({\bf 1,5,2})
\oplus2({\bf 1,3,8})
\oplus8({\bf 1,3,6})
\oplus19({\bf 1,3,4})
\oplus18({\bf 1,3,2})
\oplus3({\bf 1,1,6})
\oplus8({\bf 1,1,4})
\oplus8({\bf 1,1,2})$\\
%
${\bf 66528'}$&=&
$({\bf 13,6,3})
\oplus({\bf 13,4,5})
\oplus2({\bf 13,4,3})
\oplus({\bf 13,4,1})
\oplus({\bf 13,2,5})
\oplus2({\bf 13,2,3})
\oplus({\bf 13,2,1})
\oplus2({\bf 11,6,5})
\oplus3({\bf 11,6,3})
\oplus2({\bf 11,6,1})
\oplus({\bf 11,4,7})
\oplus5({\bf 11,4,5})
\oplus9({\bf 11,4,3})
\oplus5({\bf 11,4,1})
\oplus({\bf 11,2,7})
\oplus5({\bf 11,2,5})
\oplus9({\bf 11,2,3})
\oplus5({\bf 11,2,1})
\oplus({\bf 9,8,3})
\oplus({\bf 9,6,7})
\oplus5({\bf 9,6,5})
\oplus9({\bf 9,6,3})
\oplus4({\bf 9,6,1})
\oplus3({\bf 9,4,7})
\oplus14({\bf 9,4,5})
\oplus24({\bf 9,4,3})
\oplus12({\bf 9,4,1})
\oplus3({\bf 9,2,7})
\oplus14({\bf 9,2,5})
\oplus24({\bf 9,2,3})
\oplus12({\bf 9,2,1})
\oplus({\bf 7,8,5})
\oplus({\bf 7,8,3})
\oplus({\bf 7,8,1})
\oplus2({\bf 7,6,7})
\oplus10({\bf 7,6,5})
\oplus16({\bf 7,6,3})
\oplus9({\bf 7,6,1})
\oplus6({\bf 7,4,7})
\oplus26({\bf 7,4,5})
\oplus41({\bf 7,4,3})
\oplus22({\bf 7,4,1})
\oplus6({\bf 7,2,7})
\oplus26({\bf 7,2,5})
\oplus41({\bf 7,2,3})
\oplus22({\bf 7,2,1})
\oplus({\bf 5,8,5})
\oplus3({\bf 5,8,3})
\oplus({\bf 5,8,1})
\oplus3({\bf 5,6,7})
\oplus12({\bf 5,6,5})
\oplus22({\bf 5,6,3})
\oplus10({\bf 5,6,1})
\oplus8({\bf 5,4,7})
\oplus33({\bf 5,4,5})
\oplus53({\bf 5,4,3})
\oplus26({\bf 5,4,1})
\oplus8({\bf 5,2,7})
\oplus33({\bf 5,2,5})
\oplus52({\bf 5,2,3})
\oplus26({\bf 5,2,1})
\oplus({\bf 3,8,5})
\oplus2({\bf 3,8,3})
\oplus2({\bf 3,8,1})
\oplus2({\bf 3,6,7})
\oplus12({\bf 3,6,5})
\oplus18({\bf 3,6,3})
\oplus11({\bf 3,6,1})
\oplus7({\bf 3,4,7})
\oplus29({\bf 3,4,5})
\oplus44({\bf 3,4,3})
\oplus24({\bf 3,4,1})
\oplus7({\bf 3,2,7})
\oplus29({\bf 3,2,5})
\oplus44({\bf 3,2,3})
\oplus23({\bf 3,2,1})
\oplus2({\bf 1,8,3})
\oplus({\bf 1,6,7})
\oplus4({\bf 1,6,5})
\oplus8({\bf 1,6,3})
\oplus3({\bf 1,6,1})
\oplus3({\bf 1,4,7})
\oplus11({\bf 1,4,5})
\oplus19({\bf 1,4,3})
\oplus8({\bf 1,4,1})
\oplus3({\bf 1,2,7})
\oplus11({\bf 1,2,5})
\oplus18({\bf 1,2,3})
\oplus8({\bf 1,2,1})$\\
%
${\bf 75504}$&=&
$({\bf 17,2,4})
\oplus({\bf 15,4,4})
\oplus({\bf 15,4,2})
\oplus({\bf 15,2,6})
\oplus2({\bf 15,2,4})
\oplus2({\bf 15,2,2})
\oplus({\bf 13,6,4})
\oplus({\bf 13,6,2})
\oplus({\bf 13,4,6})
\oplus4({\bf 13,4,4})
\oplus4({\bf 13,4,2})
\oplus2({\bf 13,2,6})
\oplus6({\bf 13,2,4})
\oplus6({\bf 13,2,2})
\oplus({\bf 11,8,4})
\oplus({\bf 11,6,6})
\oplus4({\bf 11,6,4})
\oplus4({\bf 11,6,2})
\oplus3({\bf 11,4,6})
\oplus10({\bf 11,4,4})
\oplus11({\bf 11,4,2})
\oplus({\bf 11,2,8})
\oplus5({\bf 11,2,6})
\oplus13({\bf 11,2,4})
\oplus12({\bf 11,2,2})
\oplus({\bf 9,8,6})
\oplus2({\bf 9,8,4})
\oplus2({\bf 9,8,2})
\oplus3({\bf 9,6,6})
\oplus9({\bf 9,6,4})
\oplus9({\bf 9,6,2})
\oplus({\bf 9,4,8})
\oplus8({\bf 9,4,6})
\oplus20({\bf 9,4,4})
\oplus20({\bf 9,4,2})
\oplus2({\bf 9,2,8})
\oplus10({\bf 9,2,6})
\oplus21({\bf 9,2,4})
\oplus20({\bf 9,2,2})
\oplus({\bf 7,10,4})
\oplus({\bf 7,8,6})
\oplus4({\bf 7,8,4})
\oplus4({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus6({\bf 7,6,6})
\oplus16({\bf 7,6,4})
\oplus15({\bf 7,6,2})
\oplus3({\bf 7,4,8})
\oplus13({\bf 7,4,6})
\oplus30({\bf 7,4,4})
\oplus27({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus5({\bf 7,2,8})
\oplus15({\bf 7,2,6})
\oplus29({\bf 7,2,4})
\oplus26({\bf 7,2,2})
\oplus({\bf 5,10,2})
\oplus2({\bf 5,8,6})
\oplus6({\bf 5,8,4})
\oplus6({\bf 5,8,2})
\oplus({\bf 5,6,8})
\oplus8({\bf 5,6,6})
\oplus18({\bf 5,6,4})
\oplus18({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus5({\bf 5,4,8})
\oplus18({\bf 5,4,6})
\oplus33({\bf 5,4,4})
\oplus31({\bf 5,4,2})
\oplus2({\bf 5,2,10})
\oplus6({\bf 5,2,8})
\oplus18({\bf 5,2,6})
\oplus31({\bf 5,2,4})
\oplus26({\bf 5,2,2})
\oplus({\bf 3,10,4})
\oplus({\bf 3,10,2})
\oplus({\bf 3,8,6})
\oplus5({\bf 3,8,4})
\oplus5({\bf 3,8,2})
\oplus2({\bf 3,6,8})
\oplus7({\bf 3,6,6})
\oplus17({\bf 3,6,4})
\oplus15({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus5({\bf 3,4,8})
\oplus14({\bf 3,4,6})
\oplus27({\bf 3,4,4})
\oplus23({\bf 3,4,2})
\oplus({\bf 3,2,12})
\oplus2({\bf 3,2,10})
\oplus7({\bf 3,2,8})
\oplus15({\bf 3,2,6})
\oplus25({\bf 3,2,4})
\oplus20({\bf 3,2,2})
\oplus({\bf 1,8,6})
\oplus2({\bf 1,8,4})
\oplus3({\bf 1,8,2})
\oplus3({\bf 1,6,6})
\oplus5({\bf 1,6,4})
\oplus6({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus2({\bf 1,4,8})
\oplus7({\bf 1,4,6})
\oplus11({\bf 1,4,4})
\oplus9({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus2({\bf 1,2,8})
\oplus6({\bf 1,2,6})
\oplus8({\bf 1,2,4})
\oplus8({\bf 1,2,2})$\\
%
${\bf 75504'}$&=&
$({\bf 17,4,2})
\oplus({\bf 15,6,2})
\oplus({\bf 15,4,4})
\oplus2({\bf 15,4,2})
\oplus({\bf 15,2,4})
\oplus2({\bf 15,2,2})
\oplus({\bf 13,6,4})
\oplus2({\bf 13,6,2})
\oplus({\bf 13,4,6})
\oplus4({\bf 13,4,4})
\oplus6({\bf 13,4,2})
\oplus({\bf 13,2,6})
\oplus4({\bf 13,2,4})
\oplus6({\bf 13,2,2})
\oplus({\bf 11,8,2})
\oplus({\bf 11,6,6})
\oplus3({\bf 11,6,4})
\oplus5({\bf 11,6,2})
\oplus({\bf 11,4,8})
\oplus4({\bf 11,4,6})
\oplus10({\bf 11,4,4})
\oplus13({\bf 11,4,2})
\oplus4({\bf 11,2,6})
\oplus11({\bf 11,2,4})
\oplus12({\bf 11,2,2})
\oplus({\bf 9,8,4})
\oplus2({\bf 9,8,2})
\oplus({\bf 9,6,8})
\oplus3({\bf 9,6,6})
\oplus8({\bf 9,6,4})
\oplus10({\bf 9,6,2})
\oplus2({\bf 9,4,8})
\oplus9({\bf 9,4,6})
\oplus20({\bf 9,4,4})
\oplus21({\bf 9,4,2})
\oplus2({\bf 9,2,8})
\oplus9({\bf 9,2,6})
\oplus20({\bf 9,2,4})
\oplus20({\bf 9,2,2})
\oplus({\bf 7,10,2})
\oplus({\bf 7,8,6})
\oplus3({\bf 7,8,4})
\oplus5({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus6({\bf 7,6,6})
\oplus13({\bf 7,6,4})
\oplus15({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus4({\bf 7,4,8})
\oplus16({\bf 7,4,6})
\oplus30({\bf 7,4,4})
\oplus29({\bf 7,4,2})
\oplus4({\bf 7,2,8})
\oplus15({\bf 7,2,6})
\oplus27({\bf 7,2,4})
\oplus26({\bf 7,2,2})
\oplus({\bf 5,10,4})
\oplus2({\bf 5,10,2})
\oplus({\bf 5,8,6})
\oplus5({\bf 5,8,4})
\oplus6({\bf 5,8,2})
\oplus2({\bf 5,6,8})
\oplus8({\bf 5,6,6})
\oplus18({\bf 5,6,4})
\oplus18({\bf 5,6,2})
\oplus6({\bf 5,4,8})
\oplus18({\bf 5,4,6})
\oplus33({\bf 5,4,4})
\oplus31({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus6({\bf 5,2,8})
\oplus18({\bf 5,2,6})
\oplus31({\bf 5,2,4})
\oplus26({\bf 5,2,2})
\oplus({\bf 3,12,2})
\oplus({\bf 3,10,4})
\oplus2({\bf 3,10,2})
\oplus2({\bf 3,8,6})
\oplus5({\bf 3,8,4})
\oplus7({\bf 3,8,2})
\oplus({\bf 3,6,8})
\oplus7({\bf 3,6,6})
\oplus14({\bf 3,6,4})
\oplus15({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus5({\bf 3,4,8})
\oplus17({\bf 3,4,6})
\oplus27({\bf 3,4,4})
\oplus25({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus5({\bf 3,2,8})
\oplus15({\bf 3,2,6})
\oplus23({\bf 3,2,4})
\oplus20({\bf 3,2,2})
\oplus({\bf 1,10,4})
\oplus({\bf 1,10,2})
\oplus2({\bf 1,8,4})
\oplus2({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus3({\bf 1,6,6})
\oplus7({\bf 1,6,4})
\oplus6({\bf 1,6,2})
\oplus2({\bf 1,4,8})
\oplus5({\bf 1,4,6})
\oplus11({\bf 1,4,4})
\oplus8({\bf 1,4,2})
\oplus3({\bf 1,2,8})
\oplus6({\bf 1,2,6})
\oplus9({\bf 1,2,4})
\oplus8({\bf 1,2,2})$\\
%
${\bf 82368}$&=&
$({\bf 15,3,2})
\oplus({\bf 15,1,2})
\oplus({\bf 13,5,4})
\oplus2({\bf 13,5,2})
\oplus3({\bf 13,3,4})
\oplus5({\bf 13,3,2})
\oplus2({\bf 13,1,4})
\oplus3({\bf 13,1,2})
\oplus({\bf 11,7,2})
\oplus({\bf 11,5,6})
\oplus5({\bf 11,5,4})
\oplus8({\bf 11,5,2})
\oplus3({\bf 11,3,6})
\oplus12({\bf 11,3,4})
\oplus16({\bf 11,3,2})
\oplus2({\bf 11,1,6})
\oplus7({\bf 11,1,4})
\oplus9({\bf 11,1,2})
\oplus2({\bf 9,7,4})
\oplus4({\bf 9,7,2})
\oplus4({\bf 9,5,6})
\oplus16({\bf 9,5,4})
\oplus19({\bf 9,5,2})
\oplus({\bf 9,3,8})
\oplus10({\bf 9,3,6})
\oplus30({\bf 9,3,4})
\oplus34({\bf 9,3,2})
\oplus({\bf 9,1,8})
\oplus6({\bf 9,1,6})
\oplus17({\bf 9,1,4})
\oplus19({\bf 9,1,2})
\oplus({\bf 7,9,2})
\oplus({\bf 7,7,6})
\oplus6({\bf 7,7,4})
\oplus9({\bf 7,7,2})
\oplus({\bf 7,5,8})
\oplus10({\bf 7,5,6})
\oplus29({\bf 7,5,4})
\oplus34({\bf 7,5,2})
\oplus3({\bf 7,3,8})
\oplus21({\bf 7,3,6})
\oplus52({\bf 7,3,4})
\oplus55({\bf 7,3,2})
\oplus2({\bf 7,1,8})
\oplus12({\bf 7,1,6})
\oplus28({\bf 7,1,4})
\oplus29({\bf 7,1,2})
\oplus({\bf 5,9,4})
\oplus2({\bf 5,9,2})
\oplus2({\bf 5,7,6})
\oplus10({\bf 5,7,4})
\oplus13({\bf 5,7,2})
\oplus2({\bf 5,5,8})
\oplus15({\bf 5,5,6})
\oplus40({\bf 5,5,4})
\oplus43({\bf 5,5,2})
\oplus5({\bf 5,3,8})
\oplus28({\bf 5,3,6})
\oplus65({\bf 5,3,4})
\oplus65({\bf 5,3,2})
\oplus3({\bf 5,1,8})
\oplus16({\bf 5,1,6})
\oplus35({\bf 5,1,4})
\oplus34({\bf 5,1,2})
\oplus({\bf 3,9,4})
\oplus2({\bf 3,9,2})
\oplus3({\bf 3,7,6})
\oplus10({\bf 3,7,4})
\oplus13({\bf 3,7,2})
\oplus2({\bf 3,5,8})
\oplus14({\bf 3,5,6})
\oplus35({\bf 3,5,4})
\oplus37({\bf 3,5,2})
\oplus5({\bf 3,3,8})
\oplus26({\bf 3,3,6})
\oplus56({\bf 3,3,4})
\oplus55({\bf 3,3,2})
\oplus3({\bf 3,1,8})
\oplus14({\bf 3,1,6})
\oplus29({\bf 3,1,4})
\oplus28({\bf 3,1,2})
\oplus({\bf 1,9,4})
\oplus({\bf 1,9,2})
\oplus({\bf 1,7,6})
\oplus4({\bf 1,7,4})
\oplus5({\bf 1,7,2})
\oplus({\bf 1,5,8})
\oplus6({\bf 1,5,6})
\oplus15({\bf 1,5,4})
\oplus15({\bf 1,5,2})
\oplus2({\bf 1,3,8})
\oplus10({\bf 1,3,6})
\oplus22({\bf 1,3,4})
\oplus21({\bf 1,3,2})
\oplus({\bf 1,1,8})
\oplus6({\bf 1,1,6})
\oplus12({\bf 1,1,4})
\oplus11({\bf 1,1,2})$\\
%
${\bf 82368'}$&=&
$({\bf 15,2,3})
\oplus({\bf 15,2,1})
\oplus({\bf 13,4,5})
\oplus3({\bf 13,4,3})
\oplus2({\bf 13,4,1})
\oplus2({\bf 13,2,5})
\oplus5({\bf 13,2,3})
\oplus3({\bf 13,2,1})
\oplus({\bf 11,6,5})
\oplus3({\bf 11,6,3})
\oplus2({\bf 11,6,1})
\oplus5({\bf 11,4,5})
\oplus12({\bf 11,4,3})
\oplus7({\bf 11,4,1})
\oplus({\bf 11,2,7})
\oplus8({\bf 11,2,5})
\oplus16({\bf 11,2,3})
\oplus9({\bf 11,2,1})
\oplus({\bf 9,8,3})
\oplus({\bf 9,8,1})
\oplus4({\bf 9,6,5})
\oplus10({\bf 9,6,3})
\oplus6({\bf 9,6,1})
\oplus2({\bf 9,4,7})
\oplus16({\bf 9,4,5})
\oplus30({\bf 9,4,3})
\oplus17({\bf 9,4,1})
\oplus4({\bf 9,2,7})
\oplus19({\bf 9,2,5})
\oplus34({\bf 9,2,3})
\oplus19({\bf 9,2,1})
\oplus({\bf 7,8,5})
\oplus3({\bf 7,8,3})
\oplus2({\bf 7,8,1})
\oplus({\bf 7,6,7})
\oplus10({\bf 7,6,5})
\oplus21({\bf 7,6,3})
\oplus12({\bf 7,6,1})
\oplus6({\bf 7,4,7})
\oplus29({\bf 7,4,5})
\oplus52({\bf 7,4,3})
\oplus28({\bf 7,4,1})
\oplus({\bf 7,2,9})
\oplus9({\bf 7,2,7})
\oplus34({\bf 7,2,5})
\oplus55({\bf 7,2,3})
\oplus29({\bf 7,2,1})
\oplus2({\bf 5,8,5})
\oplus5({\bf 5,8,3})
\oplus3({\bf 5,8,1})
\oplus2({\bf 5,6,7})
\oplus15({\bf 5,6,5})
\oplus28({\bf 5,6,3})
\oplus16({\bf 5,6,1})
\oplus({\bf 5,4,9})
\oplus10({\bf 5,4,7})
\oplus40({\bf 5,4,5})
\oplus65({\bf 5,4,3})
\oplus35({\bf 5,4,1})
\oplus2({\bf 5,2,9})
\oplus13({\bf 5,2,7})
\oplus43({\bf 5,2,5})
\oplus65({\bf 5,2,3})
\oplus34({\bf 5,2,1})
\oplus2({\bf 3,8,5})
\oplus5({\bf 3,8,3})
\oplus3({\bf 3,8,1})
\oplus3({\bf 3,6,7})
\oplus14({\bf 3,6,5})
\oplus26({\bf 3,6,3})
\oplus14({\bf 3,6,1})
\oplus({\bf 3,4,9})
\oplus10({\bf 3,4,7})
\oplus35({\bf 3,4,5})
\oplus56({\bf 3,4,3})
\oplus29({\bf 3,4,1})
\oplus2({\bf 3,2,9})
\oplus13({\bf 3,2,7})
\oplus37({\bf 3,2,5})
\oplus55({\bf 3,2,3})
\oplus28({\bf 3,2,1})
\oplus({\bf 1,8,5})
\oplus2({\bf 1,8,3})
\oplus({\bf 1,8,1})
\oplus({\bf 1,6,7})
\oplus6({\bf 1,6,5})
\oplus10({\bf 1,6,3})
\oplus6({\bf 1,6,1})
\oplus({\bf 1,4,9})
\oplus4({\bf 1,4,7})
\oplus15({\bf 1,4,5})
\oplus22({\bf 1,4,3})
\oplus12({\bf 1,4,1})
\oplus({\bf 1,2,9})
\oplus5({\bf 1,2,7})
\oplus15({\bf 1,2,5})
\oplus21({\bf 1,2,3})
\oplus11({\bf 1,2,1})$\\
%
${\bf 84942}$&=&
$({\bf 17,1,3})
\oplus({\bf 15,3,5})
\oplus2({\bf 15,3,3})
\oplus({\bf 15,3,1})
\oplus({\bf 15,1,5})
\oplus({\bf 15,1,3})
\oplus({\bf 15,1,1})
\oplus({\bf 13,5,5})
\oplus3({\bf 13,5,3})
\oplus({\bf 13,5,1})
\oplus3({\bf 13,3,5})
\oplus6({\bf 13,3,3})
\oplus4({\bf 13,3,1})
\oplus({\bf 13,1,7})
\oplus3({\bf 13,1,5})
\oplus6({\bf 13,1,3})
\oplus2({\bf 13,1,1})
\oplus({\bf 11,7,5})
\oplus2({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus4({\bf 11,5,5})
\oplus8({\bf 11,5,3})
\oplus5({\bf 11,5,1})
\oplus2({\bf 11,3,7})
\oplus10({\bf 11,3,5})
\oplus18({\bf 11,3,3})
\oplus9({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus6({\bf 11,1,5})
\oplus9({\bf 11,1,3})
\oplus6({\bf 11,1,1})
\oplus({\bf 9,9,3})
\oplus3({\bf 9,7,5})
\oplus5({\bf 9,7,3})
\oplus3({\bf 9,7,1})
\oplus2({\bf 9,5,7})
\oplus11({\bf 9,5,5})
\oplus21({\bf 9,5,3})
\oplus10({\bf 9,5,1})
\oplus4({\bf 9,3,7})
\oplus19({\bf 9,3,5})
\oplus30({\bf 9,3,3})
\oplus17({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus5({\bf 9,1,7})
\oplus12({\bf 9,1,5})
\oplus21({\bf 9,1,3})
\oplus8({\bf 9,1,1})
\oplus({\bf 7,9,5})
\oplus({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,7})
\oplus6({\bf 7,7,5})
\oplus12({\bf 7,7,3})
\oplus6({\bf 7,7,1})
\oplus4({\bf 7,5,7})
\oplus19({\bf 7,5,5})
\oplus30({\bf 7,5,3})
\oplus17({\bf 7,5,1})
\oplus2({\bf 7,3,9})
\oplus11({\bf 7,3,7})
\oplus32({\bf 7,3,5})
\oplus48({\bf 7,3,3})
\oplus23({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus5({\bf 7,1,7})
\oplus17({\bf 7,1,5})
\oplus21({\bf 7,1,3})
\oplus13({\bf 7,1,1})
\oplus({\bf 5,9,5})
\oplus3({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,7})
\oplus8({\bf 5,7,5})
\oplus14({\bf 5,7,3})
\oplus8({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus8({\bf 5,5,7})
\oplus25({\bf 5,5,5})
\oplus40({\bf 5,5,3})
\oplus18({\bf 5,5,1})
\oplus3({\bf 5,3,9})
\oplus12({\bf 5,3,7})
\oplus36({\bf 5,3,5})
\oplus48({\bf 5,3,3})
\oplus26({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus3({\bf 5,1,9})
\oplus11({\bf 5,1,7})
\oplus21({\bf 5,1,5})
\oplus30({\bf 5,1,3})
\oplus11({\bf 5,1,1})
\oplus({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus2({\bf 3,7,7})
\oplus8({\bf 3,7,5})
\oplus14({\bf 3,7,3})
\oplus7({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus6({\bf 3,5,7})
\oplus21({\bf 3,5,5})
\oplus29({\bf 3,5,3})
\oplus17({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus4({\bf 3,3,9})
\oplus15({\bf 3,3,7})
\oplus32({\bf 3,3,5})
\oplus44({\bf 3,3,3})
\oplus19({\bf 3,3,1})
\oplus2({\bf 3,1,9})
\oplus5({\bf 3,1,7})
\oplus15({\bf 3,1,5})
\oplus16({\bf 3,1,3})
\oplus11({\bf 3,1,1})
\oplus2({\bf 1,9,3})
\oplus3({\bf 1,7,5})
\oplus4({\bf 1,7,3})
\oplus3({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus4({\bf 1,5,7})
\oplus9({\bf 1,5,5})
\oplus15({\bf 1,5,3})
\oplus5({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus11({\bf 1,3,5})
\oplus12({\bf 1,3,3})
\oplus8({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus6({\bf 1,1,7})
\oplus7({\bf 1,1,5})
\oplus13({\bf 1,1,3})
\oplus2({\bf 1,1,1})$\\
%
${\bf 84942'}$&=&
$({\bf 17,3,1})
\oplus({\bf 15,5,3})
\oplus({\bf 15,5,1})
\oplus2({\bf 15,3,3})
\oplus({\bf 15,3,1})
\oplus({\bf 15,1,3})
\oplus({\bf 15,1,1})
\oplus({\bf 13,7,1})
\oplus({\bf 13,5,5})
\oplus3({\bf 13,5,3})
\oplus3({\bf 13,5,1})
\oplus3({\bf 13,3,5})
\oplus6({\bf 13,3,3})
\oplus6({\bf 13,3,1})
\oplus({\bf 13,1,5})
\oplus4({\bf 13,1,3})
\oplus2({\bf 13,1,1})
\oplus2({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus({\bf 11,5,7})
\oplus4({\bf 11,5,5})
\oplus10({\bf 11,5,3})
\oplus6({\bf 11,5,1})
\oplus2({\bf 11,3,7})
\oplus8({\bf 11,3,5})
\oplus18({\bf 11,3,3})
\oplus9({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus5({\bf 11,1,5})
\oplus9({\bf 11,1,3})
\oplus6({\bf 11,1,1})
\oplus({\bf 9,9,1})
\oplus2({\bf 9,7,5})
\oplus4({\bf 9,7,3})
\oplus5({\bf 9,7,1})
\oplus3({\bf 9,5,7})
\oplus11({\bf 9,5,5})
\oplus19({\bf 9,5,3})
\oplus12({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus5({\bf 9,3,7})
\oplus21({\bf 9,3,5})
\oplus30({\bf 9,3,3})
\oplus21({\bf 9,3,1})
\oplus3({\bf 9,1,7})
\oplus10({\bf 9,1,5})
\oplus17({\bf 9,1,3})
\oplus8({\bf 9,1,1})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,7})
\oplus4({\bf 7,7,5})
\oplus11({\bf 7,7,3})
\oplus5({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus6({\bf 7,5,7})
\oplus19({\bf 7,5,5})
\oplus32({\bf 7,5,3})
\oplus17({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus12({\bf 7,3,7})
\oplus30({\bf 7,3,5})
\oplus48({\bf 7,3,3})
\oplus21({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus6({\bf 7,1,7})
\oplus17({\bf 7,1,5})
\oplus23({\bf 7,1,3})
\oplus13({\bf 7,1,1})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,5})
\oplus3({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus({\bf 5,7,7})
\oplus8({\bf 5,7,5})
\oplus12({\bf 5,7,3})
\oplus11({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus8({\bf 5,5,7})
\oplus25({\bf 5,5,5})
\oplus36({\bf 5,5,3})
\oplus21({\bf 5,5,1})
\oplus3({\bf 5,3,9})
\oplus14({\bf 5,3,7})
\oplus40({\bf 5,3,5})
\oplus48({\bf 5,3,3})
\oplus30({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus8({\bf 5,1,7})
\oplus18({\bf 5,1,5})
\oplus26({\bf 5,1,3})
\oplus11({\bf 5,1,1})
\oplus({\bf 3,11,3})
\oplus({\bf 3,9,5})
\oplus4({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus2({\bf 3,7,7})
\oplus6({\bf 3,7,5})
\oplus15({\bf 3,7,3})
\oplus5({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus8({\bf 3,5,7})
\oplus21({\bf 3,5,5})
\oplus32({\bf 3,5,3})
\oplus15({\bf 3,5,1})
\oplus2({\bf 3,3,9})
\oplus14({\bf 3,3,7})
\oplus29({\bf 3,3,5})
\oplus44({\bf 3,3,3})
\oplus16({\bf 3,3,1})
\oplus2({\bf 3,1,9})
\oplus7({\bf 3,1,7})
\oplus17({\bf 3,1,5})
\oplus19({\bf 3,1,3})
\oplus11({\bf 3,1,1})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus2({\bf 1,9,1})
\oplus4({\bf 1,7,5})
\oplus3({\bf 1,7,3})
\oplus6({\bf 1,7,1})
\oplus3({\bf 1,5,7})
\oplus9({\bf 1,5,5})
\oplus11({\bf 1,5,3})
\oplus7({\bf 1,5,1})
\oplus2({\bf 1,3,9})
\oplus4({\bf 1,3,7})
\oplus15({\bf 1,3,5})
\oplus12({\bf 1,3,3})
\oplus13({\bf 1,3,1})
\oplus3({\bf 1,1,7})
\oplus5({\bf 1,1,5})
\oplus8({\bf 1,1,3})
\oplus2({\bf 1,1,1})$\\
%
${\bf 90090}$&=&
$({\bf 15,3,3})
\oplus({\bf 15,3,1})
\oplus({\bf 15,1,3})
\oplus({\bf 15,1,1})
\oplus2({\bf 13,5,3})
\oplus({\bf 13,5,1})
\oplus2({\bf 13,3,5})
\oplus6({\bf 13,3,3})
\oplus4({\bf 13,3,1})
\oplus({\bf 13,1,5})
\oplus4({\bf 13,1,3})
\oplus2({\bf 13,1,1})
\oplus({\bf 11,7,3})
\oplus({\bf 11,7,1})
\oplus3({\bf 11,5,5})
\oplus8({\bf 11,5,3})
\oplus6({\bf 11,5,1})
\oplus({\bf 11,3,7})
\oplus8({\bf 11,3,5})
\oplus18({\bf 11,3,3})
\oplus11({\bf 11,3,1})
\oplus({\bf 11,1,7})
\oplus6({\bf 11,1,5})
\oplus11({\bf 11,1,3})
\oplus7({\bf 11,1,1})
\oplus({\bf 9,7,5})
\oplus5({\bf 9,7,3})
\oplus3({\bf 9,7,1})
\oplus({\bf 9,5,7})
\oplus9({\bf 9,5,5})
\oplus22({\bf 9,5,3})
\oplus12({\bf 9,5,1})
\oplus5({\bf 9,3,7})
\oplus22({\bf 9,3,5})
\oplus40({\bf 9,3,3})
\oplus22({\bf 9,3,1})
\oplus3({\bf 9,1,7})
\oplus12({\bf 9,1,5})
\oplus22({\bf 9,1,3})
\oplus11({\bf 9,1,1})
\oplus({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus4({\bf 7,7,5})
\oplus10({\bf 7,7,3})
\oplus7({\bf 7,7,1})
\oplus4({\bf 7,5,7})
\oplus21({\bf 7,5,5})
\oplus38({\bf 7,5,3})
\oplus23({\bf 7,5,1})
\oplus({\bf 7,3,9})
\oplus10({\bf 7,3,7})
\oplus38({\bf 7,3,5})
\oplus62({\bf 7,3,3})
\oplus34({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus7({\bf 7,1,7})
\oplus23({\bf 7,1,5})
\oplus34({\bf 7,1,3})
\oplus19({\bf 7,1,1})
\oplus2({\bf 5,9,3})
\oplus({\bf 5,9,1})
\oplus({\bf 5,7,7})
\oplus7({\bf 5,7,5})
\oplus16({\bf 5,7,3})
\oplus9({\bf 5,7,1})
\oplus7({\bf 5,5,7})
\oplus27({\bf 5,5,5})
\oplus50({\bf 5,5,3})
\oplus25({\bf 5,5,1})
\oplus2({\bf 5,3,9})
\oplus16({\bf 5,3,7})
\oplus50({\bf 5,3,5})
\oplus76({\bf 5,3,3})
\oplus39({\bf 5,3,1})
\oplus({\bf 5,1,9})
\oplus9({\bf 5,1,7})
\oplus25({\bf 5,1,5})
\oplus39({\bf 5,1,3})
\oplus18({\bf 5,1,1})
\oplus({\bf 3,9,5})
\oplus2({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus({\bf 3,7,7})
\oplus7({\bf 3,7,5})
\oplus14({\bf 3,7,3})
\oplus9({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus7({\bf 3,5,7})
\oplus28({\bf 3,5,5})
\oplus42({\bf 3,5,3})
\oplus25({\bf 3,5,1})
\oplus2({\bf 3,3,9})
\oplus14({\bf 3,3,7})
\oplus42({\bf 3,3,5})
\oplus61({\bf 3,3,3})
\oplus32({\bf 3,3,1})
\oplus2({\bf 3,1,9})
\oplus9({\bf 3,1,7})
\oplus25({\bf 3,1,5})
\oplus32({\bf 3,1,3})
\oplus18({\bf 3,1,1})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,7})
\oplus3({\bf 1,7,5})
\oplus7({\bf 1,7,3})
\oplus3({\bf 1,7,1})
\oplus3({\bf 1,5,7})
\oplus9({\bf 1,5,5})
\oplus18({\bf 1,5,3})
\oplus7({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus7({\bf 1,3,7})
\oplus18({\bf 1,3,5})
\oplus26({\bf 1,3,3})
\oplus12({\bf 1,3,1})
\oplus3({\bf 1,1,7})
\oplus7({\bf 1,1,5})
\oplus12({\bf 1,1,3})
\oplus4({\bf 1,1,1})$\\
%
${\bf 91520}$&=&
$({\bf 15,3,4})
\oplus({\bf 15,3,2})
\oplus({\bf 15,1,4})
\oplus({\bf 15,1,2})
\oplus({\bf 13,5,4})
\oplus2({\bf 13,5,2})
\oplus({\bf 13,3,6})
\oplus5({\bf 13,3,4})
\oplus6({\bf 13,3,2})
\oplus({\bf 13,1,6})
\oplus3({\bf 13,1,4})
\oplus4({\bf 13,1,2})
\oplus({\bf 11,7,4})
\oplus({\bf 11,7,2})
\oplus({\bf 11,5,6})
\oplus7({\bf 11,5,4})
\oplus8({\bf 11,5,2})
\oplus4({\bf 11,3,6})
\oplus15({\bf 11,3,4})
\oplus17({\bf 11,3,2})
\oplus3({\bf 11,1,6})
\oplus10({\bf 11,1,4})
\oplus10({\bf 11,1,2})
\oplus({\bf 9,7,6})
\oplus4({\bf 9,7,4})
\oplus5({\bf 9,7,2})
\oplus5({\bf 9,5,6})
\oplus17({\bf 9,5,4})
\oplus20({\bf 9,5,2})
\oplus({\bf 9,3,8})
\oplus12({\bf 9,3,6})
\oplus33({\bf 9,3,4})
\oplus35({\bf 9,3,2})
\oplus({\bf 9,1,8})
\oplus7({\bf 9,1,6})
\oplus18({\bf 9,1,4})
\oplus19({\bf 9,1,2})
\oplus({\bf 7,9,4})
\oplus({\bf 7,9,2})
\oplus2({\bf 7,7,6})
\oplus9({\bf 7,7,4})
\oplus10({\bf 7,7,2})
\oplus({\bf 7,5,8})
\oplus11({\bf 7,5,6})
\oplus33({\bf 7,5,4})
\oplus34({\bf 7,5,2})
\oplus4({\bf 7,3,8})
\oplus21({\bf 7,3,6})
\oplus52({\bf 7,3,4})
\oplus52({\bf 7,3,2})
\oplus3({\bf 7,1,8})
\oplus13({\bf 7,1,6})
\oplus29({\bf 7,1,4})
\oplus28({\bf 7,1,2})
\oplus({\bf 5,9,4})
\oplus2({\bf 5,9,2})
\oplus4({\bf 5,7,6})
\oplus13({\bf 5,7,4})
\oplus15({\bf 5,7,2})
\oplus2({\bf 5,5,8})
\oplus16({\bf 5,5,6})
\oplus40({\bf 5,5,4})
\oplus42({\bf 5,5,2})
\oplus({\bf 5,3,10})
\oplus7({\bf 5,3,8})
\oplus30({\bf 5,3,6})
\oplus63({\bf 5,3,4})
\oplus61({\bf 5,3,2})
\oplus({\bf 5,1,10})
\oplus4({\bf 5,1,8})
\oplus16({\bf 5,1,6})
\oplus32({\bf 5,1,4})
\oplus30({\bf 5,1,2})
\oplus2({\bf 3,9,4})
\oplus2({\bf 3,9,2})
\oplus3({\bf 3,7,6})
\oplus12({\bf 3,7,4})
\oplus13({\bf 3,7,2})
\oplus3({\bf 3,5,8})
\oplus15({\bf 3,5,6})
\oplus37({\bf 3,5,4})
\oplus36({\bf 3,5,2})
\oplus({\bf 3,3,10})
\oplus7({\bf 3,3,8})
\oplus25({\bf 3,3,6})
\oplus52({\bf 3,3,4})
\oplus48({\bf 3,3,2})
\oplus({\bf 3,1,10})
\oplus5({\bf 3,1,8})
\oplus15({\bf 3,1,6})
\oplus28({\bf 3,1,4})
\oplus25({\bf 3,1,2})
\oplus({\bf 1,9,2})
\oplus2({\bf 1,7,6})
\oplus5({\bf 1,7,4})
\oplus6({\bf 1,7,2})
\oplus({\bf 1,5,8})
\oplus6({\bf 1,5,6})
\oplus13({\bf 1,5,4})
\oplus14({\bf 1,5,2})
\oplus({\bf 1,3,10})
\oplus3({\bf 1,3,8})
\oplus12({\bf 1,3,6})
\oplus21({\bf 1,3,4})
\oplus20({\bf 1,3,2})
\oplus2({\bf 1,1,8})
\oplus5({\bf 1,1,6})
\oplus9({\bf 1,1,4})
\oplus9({\bf 1,1,2})$\\
%
${\bf 91520'}$&=&
$({\bf 15,4,3})
\oplus({\bf 15,4,1})
\oplus({\bf 15,2,3})
\oplus({\bf 15,2,1})
\oplus({\bf 13,6,3})
\oplus({\bf 13,6,1})
\oplus({\bf 13,4,5})
\oplus5({\bf 13,4,3})
\oplus3({\bf 13,4,1})
\oplus2({\bf 13,2,5})
\oplus6({\bf 13,2,3})
\oplus4({\bf 13,2,1})
\oplus({\bf 11,6,5})
\oplus4({\bf 11,6,3})
\oplus3({\bf 11,6,1})
\oplus({\bf 11,4,7})
\oplus7({\bf 11,4,5})
\oplus15({\bf 11,4,3})
\oplus10({\bf 11,4,1})
\oplus({\bf 11,2,7})
\oplus8({\bf 11,2,5})
\oplus17({\bf 11,2,3})
\oplus10({\bf 11,2,1})
\oplus({\bf 9,8,3})
\oplus({\bf 9,8,1})
\oplus({\bf 9,6,7})
\oplus5({\bf 9,6,5})
\oplus12({\bf 9,6,3})
\oplus7({\bf 9,6,1})
\oplus4({\bf 9,4,7})
\oplus17({\bf 9,4,5})
\oplus33({\bf 9,4,3})
\oplus18({\bf 9,4,1})
\oplus5({\bf 9,2,7})
\oplus20({\bf 9,2,5})
\oplus35({\bf 9,2,3})
\oplus19({\bf 9,2,1})
\oplus({\bf 7,8,5})
\oplus4({\bf 7,8,3})
\oplus3({\bf 7,8,1})
\oplus2({\bf 7,6,7})
\oplus11({\bf 7,6,5})
\oplus21({\bf 7,6,3})
\oplus13({\bf 7,6,1})
\oplus({\bf 7,4,9})
\oplus9({\bf 7,4,7})
\oplus33({\bf 7,4,5})
\oplus52({\bf 7,4,3})
\oplus29({\bf 7,4,1})
\oplus({\bf 7,2,9})
\oplus10({\bf 7,2,7})
\oplus34({\bf 7,2,5})
\oplus52({\bf 7,2,3})
\oplus28({\bf 7,2,1})
\oplus({\bf 5,10,3})
\oplus({\bf 5,10,1})
\oplus2({\bf 5,8,5})
\oplus7({\bf 5,8,3})
\oplus4({\bf 5,8,1})
\oplus4({\bf 5,6,7})
\oplus16({\bf 5,6,5})
\oplus30({\bf 5,6,3})
\oplus16({\bf 5,6,1})
\oplus({\bf 5,4,9})
\oplus13({\bf 5,4,7})
\oplus40({\bf 5,4,5})
\oplus63({\bf 5,4,3})
\oplus32({\bf 5,4,1})
\oplus2({\bf 5,2,9})
\oplus15({\bf 5,2,7})
\oplus42({\bf 5,2,5})
\oplus61({\bf 5,2,3})
\oplus30({\bf 5,2,1})
\oplus({\bf 3,10,3})
\oplus({\bf 3,10,1})
\oplus3({\bf 3,8,5})
\oplus7({\bf 3,8,3})
\oplus5({\bf 3,8,1})
\oplus3({\bf 3,6,7})
\oplus15({\bf 3,6,5})
\oplus25({\bf 3,6,3})
\oplus15({\bf 3,6,1})
\oplus2({\bf 3,4,9})
\oplus12({\bf 3,4,7})
\oplus37({\bf 3,4,5})
\oplus52({\bf 3,4,3})
\oplus28({\bf 3,4,1})
\oplus2({\bf 3,2,9})
\oplus13({\bf 3,2,7})
\oplus36({\bf 3,2,5})
\oplus48({\bf 3,2,3})
\oplus25({\bf 3,2,1})
\oplus({\bf 1,10,3})
\oplus({\bf 1,8,5})
\oplus3({\bf 1,8,3})
\oplus2({\bf 1,8,1})
\oplus2({\bf 1,6,7})
\oplus6({\bf 1,6,5})
\oplus12({\bf 1,6,3})
\oplus5({\bf 1,6,1})
\oplus5({\bf 1,4,7})
\oplus13({\bf 1,4,5})
\oplus21({\bf 1,4,3})
\oplus9({\bf 1,4,1})
\oplus({\bf 1,2,9})
\oplus6({\bf 1,2,7})
\oplus14({\bf 1,2,5})
\oplus20({\bf 1,2,3})
\oplus9({\bf 1,2,1})$\\
%
${\bf 96096}$&=&
$({\bf 15,7,6})
\oplus({\bf 15,5,6})
\oplus({\bf 15,5,4})
\oplus({\bf 15,3,4})
\oplus({\bf 15,3,2})
\oplus({\bf 15,1,2})
\oplus({\bf 13,7,8})
\oplus2({\bf 13,7,6})
\oplus2({\bf 13,7,4})
\oplus({\bf 13,5,8})
\oplus3({\bf 13,5,6})
\oplus4({\bf 13,5,4})
\oplus2({\bf 13,5,2})
\oplus2({\bf 13,3,6})
\oplus4({\bf 13,3,4})
\oplus4({\bf 13,3,2})
\oplus2({\bf 13,1,4})
\oplus2({\bf 13,1,2})
\oplus({\bf 11,9,6})
\oplus({\bf 11,7,8})
\oplus4({\bf 11,7,6})
\oplus4({\bf 11,7,4})
\oplus2({\bf 11,7,2})
\oplus2({\bf 11,5,8})
\oplus8({\bf 11,5,6})
\oplus10({\bf 11,5,4})
\oplus7({\bf 11,5,2})
\oplus({\bf 11,3,8})
\oplus6({\bf 11,3,6})
\oplus11({\bf 11,3,4})
\oplus10({\bf 11,3,2})
\oplus2({\bf 11,1,6})
\oplus5({\bf 11,1,4})
\oplus5({\bf 11,1,2})
\oplus({\bf 9,9,4})
\oplus2({\bf 9,7,8})
\oplus6({\bf 9,7,6})
\oplus8({\bf 9,7,4})
\oplus5({\bf 9,7,2})
\oplus3({\bf 9,5,8})
\oplus12({\bf 9,5,6})
\oplus19({\bf 9,5,4})
\oplus13({\bf 9,5,2})
\oplus3({\bf 9,3,8})
\oplus12({\bf 9,3,6})
\oplus22({\bf 9,3,4})
\oplus18({\bf 9,3,2})
\oplus({\bf 9,1,8})
\oplus5({\bf 9,1,6})
\oplus9({\bf 9,1,4})
\oplus9({\bf 9,1,2})
\oplus({\bf 7,9,6})
\oplus({\bf 7,9,4})
\oplus({\bf 7,9,2})
\oplus({\bf 7,7,8})
\oplus7({\bf 7,7,6})
\oplus10({\bf 7,7,4})
\oplus8({\bf 7,7,2})
\oplus4({\bf 7,5,8})
\oplus17({\bf 7,5,6})
\oplus26({\bf 7,5,4})
\oplus21({\bf 7,5,2})
\oplus4({\bf 7,3,8})
\oplus18({\bf 7,3,6})
\oplus30({\bf 7,3,4})
\oplus25({\bf 7,3,2})
\oplus2({\bf 7,1,8})
\oplus8({\bf 7,1,6})
\oplus14({\bf 7,1,4})
\oplus12({\bf 7,1,2})
\oplus({\bf 5,9,4})
\oplus({\bf 5,9,2})
\oplus2({\bf 5,7,8})
\oplus7({\bf 5,7,6})
\oplus12({\bf 5,7,4})
\oplus9({\bf 5,7,2})
\oplus4({\bf 5,5,8})
\oplus16({\bf 5,5,6})
\oplus28({\bf 5,5,4})
\oplus22({\bf 5,5,2})
\oplus5({\bf 5,3,8})
\oplus20({\bf 5,3,6})
\oplus34({\bf 5,3,4})
\oplus27({\bf 5,3,2})
\oplus2({\bf 5,1,8})
\oplus8({\bf 5,1,6})
\oplus15({\bf 5,1,4})
\oplus12({\bf 5,1,2})
\oplus({\bf 3,9,6})
\oplus({\bf 3,9,4})
\oplus({\bf 3,9,2})
\oplus({\bf 3,7,8})
\oplus5({\bf 3,7,6})
\oplus8({\bf 3,7,4})
\oplus7({\bf 3,7,2})
\oplus3({\bf 3,5,8})
\oplus14({\bf 3,5,6})
\oplus22({\bf 3,5,4})
\oplus18({\bf 3,5,2})
\oplus3({\bf 3,3,8})
\oplus15({\bf 3,3,6})
\oplus25({\bf 3,3,4})
\oplus21({\bf 3,3,2})
\oplus2({\bf 3,1,8})
\oplus8({\bf 3,1,6})
\oplus12({\bf 3,1,4})
\oplus10({\bf 3,1,2})
\oplus({\bf 1,7,8})
\oplus2({\bf 1,7,6})
\oplus4({\bf 1,7,4})
\oplus3({\bf 1,7,2})
\oplus({\bf 1,5,8})
\oplus4({\bf 1,5,6})
\oplus8({\bf 1,5,4})
\oplus6({\bf 1,5,2})
\oplus2({\bf 1,3,8})
\oplus6({\bf 1,3,6})
\oplus11({\bf 1,3,4})
\oplus8({\bf 1,3,2})
\oplus2({\bf 1,1,6})
\oplus4({\bf 1,1,4})
\oplus3({\bf 1,1,2})$\\
%
${\bf 96096'}$&=&
$({\bf 15,6,7})
\oplus({\bf 15,6,5})
\oplus({\bf 15,4,5})
\oplus({\bf 15,4,3})
\oplus({\bf 15,2,3})
\oplus({\bf 15,2,1})
\oplus({\bf 13,8,7})
\oplus({\bf 13,8,5})
\oplus2({\bf 13,6,7})
\oplus3({\bf 13,6,5})
\oplus2({\bf 13,6,3})
\oplus2({\bf 13,4,7})
\oplus4({\bf 13,4,5})
\oplus4({\bf 13,4,3})
\oplus2({\bf 13,4,1})
\oplus2({\bf 13,2,5})
\oplus4({\bf 13,2,3})
\oplus2({\bf 13,2,1})
\oplus({\bf 11,8,7})
\oplus2({\bf 11,8,5})
\oplus({\bf 11,8,3})
\oplus({\bf 11,6,9})
\oplus4({\bf 11,6,7})
\oplus8({\bf 11,6,5})
\oplus6({\bf 11,6,3})
\oplus2({\bf 11,6,1})
\oplus4({\bf 11,4,7})
\oplus10({\bf 11,4,5})
\oplus11({\bf 11,4,3})
\oplus5({\bf 11,4,1})
\oplus2({\bf 11,2,7})
\oplus7({\bf 11,2,5})
\oplus10({\bf 11,2,3})
\oplus5({\bf 11,2,1})
\oplus2({\bf 9,8,7})
\oplus3({\bf 9,8,5})
\oplus3({\bf 9,8,3})
\oplus({\bf 9,8,1})
\oplus6({\bf 9,6,7})
\oplus12({\bf 9,6,5})
\oplus12({\bf 9,6,3})
\oplus5({\bf 9,6,1})
\oplus({\bf 9,4,9})
\oplus8({\bf 9,4,7})
\oplus19({\bf 9,4,5})
\oplus22({\bf 9,4,3})
\oplus9({\bf 9,4,1})
\oplus5({\bf 9,2,7})
\oplus13({\bf 9,2,5})
\oplus18({\bf 9,2,3})
\oplus9({\bf 9,2,1})
\oplus({\bf 7,8,7})
\oplus4({\bf 7,8,5})
\oplus4({\bf 7,8,3})
\oplus2({\bf 7,8,1})
\oplus({\bf 7,6,9})
\oplus7({\bf 7,6,7})
\oplus17({\bf 7,6,5})
\oplus18({\bf 7,6,3})
\oplus8({\bf 7,6,1})
\oplus({\bf 7,4,9})
\oplus10({\bf 7,4,7})
\oplus26({\bf 7,4,5})
\oplus30({\bf 7,4,3})
\oplus14({\bf 7,4,1})
\oplus({\bf 7,2,9})
\oplus8({\bf 7,2,7})
\oplus21({\bf 7,2,5})
\oplus25({\bf 7,2,3})
\oplus12({\bf 7,2,1})
\oplus2({\bf 5,8,7})
\oplus4({\bf 5,8,5})
\oplus5({\bf 5,8,3})
\oplus2({\bf 5,8,1})
\oplus7({\bf 5,6,7})
\oplus16({\bf 5,6,5})
\oplus20({\bf 5,6,3})
\oplus8({\bf 5,6,1})
\oplus({\bf 5,4,9})
\oplus12({\bf 5,4,7})
\oplus28({\bf 5,4,5})
\oplus34({\bf 5,4,3})
\oplus15({\bf 5,4,1})
\oplus({\bf 5,2,9})
\oplus9({\bf 5,2,7})
\oplus22({\bf 5,2,5})
\oplus27({\bf 5,2,3})
\oplus12({\bf 5,2,1})
\oplus({\bf 3,8,7})
\oplus3({\bf 3,8,5})
\oplus3({\bf 3,8,3})
\oplus2({\bf 3,8,1})
\oplus({\bf 3,6,9})
\oplus5({\bf 3,6,7})
\oplus14({\bf 3,6,5})
\oplus15({\bf 3,6,3})
\oplus8({\bf 3,6,1})
\oplus({\bf 3,4,9})
\oplus8({\bf 3,4,7})
\oplus22({\bf 3,4,5})
\oplus25({\bf 3,4,3})
\oplus12({\bf 3,4,1})
\oplus({\bf 3,2,9})
\oplus7({\bf 3,2,7})
\oplus18({\bf 3,2,5})
\oplus21({\bf 3,2,3})
\oplus10({\bf 3,2,1})
\oplus({\bf 1,8,7})
\oplus({\bf 1,8,5})
\oplus2({\bf 1,8,3})
\oplus2({\bf 1,6,7})
\oplus4({\bf 1,6,5})
\oplus6({\bf 1,6,3})
\oplus2({\bf 1,6,1})
\oplus4({\bf 1,4,7})
\oplus8({\bf 1,4,5})
\oplus11({\bf 1,4,3})
\oplus4({\bf 1,4,1})
\oplus3({\bf 1,2,7})
\oplus6({\bf 1,2,5})
\oplus8({\bf 1,2,3})
\oplus3({\bf 1,2,1})$\\
%
${\bf 99099}$&=&
$({\bf 17,3,3})
\oplus({\bf 15,5,3})
\oplus({\bf 15,5,1})
\oplus({\bf 15,3,5})
\oplus2({\bf 15,3,3})
\oplus2({\bf 15,3,1})
\oplus({\bf 15,1,5})
\oplus2({\bf 15,1,3})
\oplus({\bf 15,1,1})
\oplus({\bf 13,7,3})
\oplus({\bf 13,5,5})
\oplus4({\bf 13,5,3})
\oplus2({\bf 13,5,1})
\oplus({\bf 13,3,7})
\oplus4({\bf 13,3,5})
\oplus10({\bf 13,3,3})
\oplus4({\bf 13,3,1})
\oplus2({\bf 13,1,5})
\oplus4({\bf 13,1,3})
\oplus3({\bf 13,1,1})
\oplus({\bf 11,7,5})
\oplus2({\bf 11,7,3})
\oplus2({\bf 11,7,1})
\oplus({\bf 11,5,7})
\oplus6({\bf 11,5,5})
\oplus11({\bf 11,5,3})
\oplus7({\bf 11,5,1})
\oplus2({\bf 11,3,7})
\oplus11({\bf 11,3,5})
\oplus18({\bf 11,3,3})
\oplus12({\bf 11,3,1})
\oplus2({\bf 11,1,7})
\oplus7({\bf 11,1,5})
\oplus12({\bf 11,1,3})
\oplus6({\bf 11,1,1})
\oplus({\bf 9,9,3})
\oplus({\bf 9,7,7})
\oplus3({\bf 9,7,5})
\oplus8({\bf 9,7,3})
\oplus3({\bf 9,7,1})
\oplus3({\bf 9,5,7})
\oplus12({\bf 9,5,5})
\oplus22({\bf 9,5,3})
\oplus11({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus8({\bf 9,3,7})
\oplus22({\bf 9,3,5})
\oplus38({\bf 9,3,3})
\oplus16({\bf 9,3,1})
\oplus3({\bf 9,1,7})
\oplus11({\bf 9,1,5})
\oplus16({\bf 9,1,3})
\oplus9({\bf 9,1,1})
\oplus({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus2({\bf 7,9,1})
\oplus({\bf 7,7,7})
\oplus7({\bf 7,7,5})
\oplus11({\bf 7,7,3})
\oplus8({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus7({\bf 7,5,7})
\oplus23({\bf 7,5,5})
\oplus34({\bf 7,5,3})
\oplus19({\bf 7,5,1})
\oplus2({\bf 7,3,9})
\oplus11({\bf 7,3,7})
\oplus34({\bf 7,3,5})
\oplus44({\bf 7,3,3})
\oplus26({\bf 7,3,1})
\oplus2({\bf 7,1,9})
\oplus8({\bf 7,1,7})
\oplus19({\bf 7,1,5})
\oplus26({\bf 7,1,3})
\oplus12({\bf 7,1,1})
\oplus({\bf 5,11,3})
\oplus({\bf 5,9,5})
\oplus4({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus3({\bf 5,7,7})
\oplus9({\bf 5,7,5})
\oplus19({\bf 5,7,3})
\oplus7({\bf 5,7,1})
\oplus({\bf 5,5,9})
\oplus9({\bf 5,5,7})
\oplus25({\bf 5,5,5})
\oplus39({\bf 5,5,3})
\oplus18({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus19({\bf 5,3,7})
\oplus39({\bf 5,3,5})
\oplus56({\bf 5,3,3})
\oplus22({\bf 5,3,1})
\oplus2({\bf 5,1,9})
\oplus7({\bf 5,1,7})
\oplus18({\bf 5,1,5})
\oplus22({\bf 5,1,3})
\oplus12({\bf 5,1,1})
\oplus({\bf 3,11,1})
\oplus2({\bf 3,9,5})
\oplus4({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus({\bf 3,7,7})
\oplus9({\bf 3,7,5})
\oplus12({\bf 3,7,3})
\oplus10({\bf 3,7,1})
\oplus2({\bf 3,5,9})
\oplus9({\bf 3,5,7})
\oplus25({\bf 3,5,5})
\oplus32({\bf 3,5,3})
\oplus18({\bf 3,5,1})
\oplus4({\bf 3,3,9})
\oplus12({\bf 3,3,7})
\oplus32({\bf 3,3,5})
\oplus35({\bf 3,3,3})
\oplus22({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus3({\bf 3,1,9})
\oplus10({\bf 3,1,7})
\oplus18({\bf 3,1,5})
\oplus22({\bf 3,1,3})
\oplus9({\bf 3,1,1})
\oplus({\bf 1,11,3})
\oplus2({\bf 1,9,3})
\oplus2({\bf 1,7,7})
\oplus3({\bf 1,7,5})
\oplus9({\bf 1,7,3})
\oplus({\bf 1,7,1})
\oplus3({\bf 1,5,7})
\oplus7({\bf 1,5,5})
\oplus12({\bf 1,5,3})
\oplus4({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus2({\bf 1,3,9})
\oplus9({\bf 1,3,7})
\oplus12({\bf 1,3,5})
\oplus21({\bf 1,3,3})
\oplus4({\bf 1,3,1})
\oplus({\bf 1,1,7})
\oplus4({\bf 1,1,5})
\oplus4({\bf 1,1,3})
\oplus3({\bf 1,1,1})$\\
%
${\bf 100672}$&=&
$({\bf 15,8,6})
\oplus({\bf 15,6,8})
\oplus({\bf 15,6,6})
\oplus({\bf 15,6,4})
\oplus({\bf 15,4,6})
\oplus({\bf 15,4,4})
\oplus({\bf 15,4,2})
\oplus({\bf 15,2,4})
\oplus({\bf 15,2,2})
\oplus({\bf 13,8,8})
\oplus({\bf 13,8,6})
\oplus({\bf 13,8,4})
\oplus({\bf 13,6,8})
\oplus4({\bf 13,6,6})
\oplus3({\bf 13,6,4})
\oplus({\bf 13,6,2})
\oplus({\bf 13,4,8})
\oplus3({\bf 13,4,6})
\oplus5({\bf 13,4,4})
\oplus3({\bf 13,4,2})
\oplus({\bf 13,2,6})
\oplus3({\bf 13,2,4})
\oplus4({\bf 13,2,2})
\oplus({\bf 11,8,8})
\oplus3({\bf 11,8,6})
\oplus2({\bf 11,8,4})
\oplus({\bf 11,8,2})
\oplus3({\bf 11,6,8})
\oplus7({\bf 11,6,6})
\oplus8({\bf 11,6,4})
\oplus4({\bf 11,6,2})
\oplus2({\bf 11,4,8})
\oplus8({\bf 11,4,6})
\oplus11({\bf 11,4,4})
\oplus9({\bf 11,4,2})
\oplus({\bf 11,2,8})
\oplus4({\bf 11,2,6})
\oplus9({\bf 11,2,4})
\oplus8({\bf 11,2,2})
\oplus({\bf 9,8,8})
\oplus3({\bf 9,8,6})
\oplus4({\bf 9,8,4})
\oplus2({\bf 9,8,2})
\oplus3({\bf 9,6,8})
\oplus10({\bf 9,6,6})
\oplus13({\bf 9,6,4})
\oplus9({\bf 9,6,2})
\oplus4({\bf 9,4,8})
\oplus13({\bf 9,4,6})
\oplus20({\bf 9,4,4})
\oplus15({\bf 9,4,2})
\oplus2({\bf 9,2,8})
\oplus9({\bf 9,2,6})
\oplus15({\bf 9,2,4})
\oplus13({\bf 9,2,2})
\oplus({\bf 7,8,8})
\oplus4({\bf 7,8,6})
\oplus5({\bf 7,8,4})
\oplus4({\bf 7,8,2})
\oplus4({\bf 7,6,8})
\oplus12({\bf 7,6,6})
\oplus18({\bf 7,6,4})
\oplus13({\bf 7,6,2})
\oplus5({\bf 7,4,8})
\oplus18({\bf 7,4,6})
\oplus27({\bf 7,4,4})
\oplus21({\bf 7,4,2})
\oplus4({\bf 7,2,8})
\oplus13({\bf 7,2,6})
\oplus21({\bf 7,2,4})
\oplus17({\bf 7,2,2})
\oplus({\bf 5,8,8})
\oplus3({\bf 5,8,6})
\oplus5({\bf 5,8,4})
\oplus4({\bf 5,8,2})
\oplus3({\bf 5,6,8})
\oplus12({\bf 5,6,6})
\oplus18({\bf 5,6,4})
\oplus14({\bf 5,6,2})
\oplus5({\bf 5,4,8})
\oplus18({\bf 5,4,6})
\oplus28({\bf 5,4,4})
\oplus22({\bf 5,4,2})
\oplus4({\bf 5,2,8})
\oplus14({\bf 5,2,6})
\oplus22({\bf 5,2,4})
\oplus17({\bf 5,2,2})
\oplus({\bf 3,8,8})
\oplus3({\bf 3,8,6})
\oplus4({\bf 3,8,4})
\oplus3({\bf 3,8,2})
\oplus3({\bf 3,6,8})
\oplus9({\bf 3,6,6})
\oplus14({\bf 3,6,4})
\oplus11({\bf 3,6,2})
\oplus4({\bf 3,4,8})
\oplus14({\bf 3,4,6})
\oplus22({\bf 3,4,4})
\oplus17({\bf 3,4,2})
\oplus3({\bf 3,2,8})
\oplus11({\bf 3,2,6})
\oplus17({\bf 3,2,4})
\oplus13({\bf 3,2,2})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus3({\bf 1,6,6})
\oplus5({\bf 1,6,4})
\oplus4({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus5({\bf 1,4,6})
\oplus8({\bf 1,4,4})
\oplus6({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus4({\bf 1,2,6})
\oplus6({\bf 1,2,4})
\oplus5({\bf 1,2,2})$\\
%
${\bf 112112}$&=&
$({\bf 15,4,4})
\oplus({\bf 15,4,2})
\oplus({\bf 15,2,4})
\oplus({\bf 15,2,2})
\oplus({\bf 13,6,4})
\oplus2({\bf 13,6,2})
\oplus({\bf 13,4,6})
\oplus4({\bf 13,4,4})
\oplus5({\bf 13,4,2})
\oplus2({\bf 13,2,6})
\oplus5({\bf 13,2,4})
\oplus5({\bf 13,2,2})
\oplus({\bf 11,8,4})
\oplus({\bf 11,8,2})
\oplus({\bf 11,6,6})
\oplus5({\bf 11,6,4})
\oplus6({\bf 11,6,2})
\oplus({\bf 11,4,8})
\oplus5({\bf 11,4,6})
\oplus15({\bf 11,4,4})
\oplus15({\bf 11,4,2})
\oplus({\bf 11,2,8})
\oplus6({\bf 11,2,6})
\oplus15({\bf 11,2,4})
\oplus15({\bf 11,2,2})
\oplus2({\bf 9,8,4})
\oplus3({\bf 9,8,2})
\oplus4({\bf 9,6,6})
\oplus13({\bf 9,6,4})
\oplus15({\bf 9,6,2})
\oplus2({\bf 9,4,8})
\oplus13({\bf 9,4,6})
\oplus31({\bf 9,4,4})
\oplus32({\bf 9,4,2})
\oplus3({\bf 9,2,8})
\oplus15({\bf 9,2,6})
\oplus32({\bf 9,2,4})
\oplus31({\bf 9,2,2})
\oplus({\bf 7,8,6})
\oplus5({\bf 7,8,4})
\oplus5({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus8({\bf 7,6,6})
\oplus23({\bf 7,6,4})
\oplus24({\bf 7,6,2})
\oplus5({\bf 7,4,8})
\oplus23({\bf 7,4,6})
\oplus53({\bf 7,4,4})
\oplus51({\bf 7,4,2})
\oplus5({\bf 7,2,8})
\oplus24({\bf 7,2,6})
\oplus51({\bf 7,2,4})
\oplus47({\bf 7,2,2})
\oplus2({\bf 5,8,6})
\oplus5({\bf 5,8,4})
\oplus6({\bf 5,8,2})
\oplus2({\bf 5,6,8})
\oplus12({\bf 5,6,6})
\oplus29({\bf 5,6,4})
\oplus30({\bf 5,6,2})
\oplus5({\bf 5,4,8})
\oplus29({\bf 5,4,6})
\oplus62({\bf 5,4,4})
\oplus60({\bf 5,4,2})
\oplus6({\bf 5,2,8})
\oplus30({\bf 5,2,6})
\oplus60({\bf 5,2,4})
\oplus56({\bf 5,2,2})
\oplus({\bf 3,8,8})
\oplus2({\bf 3,8,6})
\oplus6({\bf 3,8,4})
\oplus5({\bf 3,8,2})
\oplus2({\bf 3,6,8})
\oplus11({\bf 3,6,6})
\oplus25({\bf 3,6,4})
\oplus24({\bf 3,6,2})
\oplus6({\bf 3,4,8})
\oplus25({\bf 3,4,6})
\oplus55({\bf 3,4,4})
\oplus50({\bf 3,4,2})
\oplus5({\bf 3,2,8})
\oplus24({\bf 3,2,6})
\oplus50({\bf 3,2,4})
\oplus46({\bf 3,2,2})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus2({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus5({\bf 1,6,6})
\oplus10({\bf 1,6,4})
\oplus10({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus10({\bf 1,4,6})
\oplus19({\bf 1,4,4})
\oplus20({\bf 1,4,2})
\oplus2({\bf 1,2,8})
\oplus10({\bf 1,2,6})
\oplus20({\bf 1,2,4})
\oplus18({\bf 1,2,2})$\\
%
${\bf 112112'}$&=&
$({\bf 15,4,6})
\oplus({\bf 15,4,4})
\oplus({\bf 15,4,2})
\oplus({\bf 15,2,4})
\oplus({\bf 15,2,2})
\oplus({\bf 13,6,6})
\oplus2({\bf 13,6,4})
\oplus({\bf 13,6,2})
\oplus2({\bf 13,4,6})
\oplus5({\bf 13,4,4})
\oplus4({\bf 13,4,2})
\oplus2({\bf 13,2,6})
\oplus5({\bf 13,2,4})
\oplus5({\bf 13,2,2})
\oplus({\bf 11,8,6})
\oplus({\bf 11,8,4})
\oplus({\bf 11,8,2})
\oplus3({\bf 11,6,6})
\oplus6({\bf 11,6,4})
\oplus5({\bf 11,6,2})
\oplus({\bf 11,4,8})
\oplus8({\bf 11,4,6})
\oplus15({\bf 11,4,4})
\oplus14({\bf 11,4,2})
\oplus6({\bf 11,2,6})
\oplus14({\bf 11,2,4})
\oplus13({\bf 11,2,2})
\oplus({\bf 9,8,6})
\oplus3({\bf 9,8,4})
\oplus2({\bf 9,8,2})
\oplus({\bf 9,6,8})
\oplus7({\bf 9,6,6})
\oplus15({\bf 9,6,4})
\oplus13({\bf 9,6,2})
\oplus2({\bf 9,4,8})
\oplus14({\bf 9,4,6})
\oplus31({\bf 9,4,4})
\oplus27({\bf 9,4,2})
\oplus2({\bf 9,2,8})
\oplus13({\bf 9,2,6})
\oplus29({\bf 9,2,4})
\oplus26({\bf 9,2,2})
\oplus3({\bf 7,8,6})
\oplus5({\bf 7,8,4})
\oplus5({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus11({\bf 7,6,6})
\oplus23({\bf 7,6,4})
\oplus21({\bf 7,6,2})
\oplus({\bf 7,4,10})
\oplus4({\bf 7,4,8})
\oplus25({\bf 7,4,6})
\oplus48({\bf 7,4,4})
\oplus44({\bf 7,4,2})
\oplus4({\bf 7,2,8})
\oplus21({\bf 7,2,6})
\oplus42({\bf 7,2,4})
\oplus39({\bf 7,2,2})
\oplus2({\bf 5,8,6})
\oplus6({\bf 5,8,4})
\oplus5({\bf 5,8,2})
\oplus2({\bf 5,6,8})
\oplus13({\bf 5,6,6})
\oplus29({\bf 5,6,4})
\oplus25({\bf 5,6,2})
\oplus6({\bf 5,4,8})
\oplus26({\bf 5,4,6})
\oplus55({\bf 5,4,4})
\oplus49({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus6({\bf 5,2,8})
\oplus25({\bf 5,2,6})
\oplus50({\bf 5,2,4})
\oplus44({\bf 5,2,2})
\oplus3({\bf 3,8,6})
\oplus5({\bf 3,8,4})
\oplus5({\bf 3,8,2})
\oplus({\bf 3,6,8})
\oplus11({\bf 3,6,6})
\oplus22({\bf 3,6,4})
\oplus21({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus5({\bf 3,4,8})
\oplus25({\bf 3,4,6})
\oplus45({\bf 3,4,4})
\oplus42({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus5({\bf 3,2,8})
\oplus21({\bf 3,2,6})
\oplus39({\bf 3,2,4})
\oplus36({\bf 3,2,2})
\oplus2({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus4({\bf 1,6,6})
\oplus10({\bf 1,6,4})
\oplus8({\bf 1,6,2})
\oplus2({\bf 1,4,8})
\oplus7({\bf 1,4,6})
\oplus18({\bf 1,4,4})
\oplus14({\bf 1,4,2})
\oplus3({\bf 1,2,8})
\oplus8({\bf 1,2,6})
\oplus16({\bf 1,2,4})
\oplus14({\bf 1,2,2})$\\
%
${\bf 112112''}$&=&
$({\bf 15,6,4})
\oplus({\bf 15,4,4})
\oplus({\bf 15,4,2})
\oplus({\bf 15,2,4})
\oplus({\bf 15,2,2})
\oplus({\bf 13,6,6})
\oplus2({\bf 13,6,4})
\oplus2({\bf 13,6,2})
\oplus2({\bf 13,4,6})
\oplus5({\bf 13,4,4})
\oplus5({\bf 13,4,2})
\oplus({\bf 13,2,6})
\oplus4({\bf 13,2,4})
\oplus5({\bf 13,2,2})
\oplus({\bf 11,8,4})
\oplus({\bf 11,6,8})
\oplus3({\bf 11,6,6})
\oplus8({\bf 11,6,4})
\oplus6({\bf 11,6,2})
\oplus({\bf 11,4,8})
\oplus6({\bf 11,4,6})
\oplus15({\bf 11,4,4})
\oplus14({\bf 11,4,2})
\oplus({\bf 11,2,8})
\oplus5({\bf 11,2,6})
\oplus14({\bf 11,2,4})
\oplus13({\bf 11,2,2})
\oplus({\bf 9,8,6})
\oplus2({\bf 9,8,4})
\oplus2({\bf 9,8,2})
\oplus({\bf 9,6,8})
\oplus7({\bf 9,6,6})
\oplus14({\bf 9,6,4})
\oplus13({\bf 9,6,2})
\oplus3({\bf 9,4,8})
\oplus15({\bf 9,4,6})
\oplus31({\bf 9,4,4})
\oplus29({\bf 9,4,2})
\oplus2({\bf 9,2,8})
\oplus13({\bf 9,2,6})
\oplus27({\bf 9,2,4})
\oplus26({\bf 9,2,2})
\oplus({\bf 7,10,4})
\oplus({\bf 7,8,6})
\oplus4({\bf 7,8,4})
\oplus4({\bf 7,8,2})
\oplus3({\bf 7,6,8})
\oplus11({\bf 7,6,6})
\oplus25({\bf 7,6,4})
\oplus21({\bf 7,6,2})
\oplus5({\bf 7,4,8})
\oplus23({\bf 7,4,6})
\oplus48({\bf 7,4,4})
\oplus42({\bf 7,4,2})
\oplus5({\bf 7,2,8})
\oplus21({\bf 7,2,6})
\oplus44({\bf 7,2,4})
\oplus39({\bf 7,2,2})
\oplus({\bf 5,10,2})
\oplus2({\bf 5,8,6})
\oplus6({\bf 5,8,4})
\oplus6({\bf 5,8,2})
\oplus2({\bf 5,6,8})
\oplus13({\bf 5,6,6})
\oplus26({\bf 5,6,4})
\oplus25({\bf 5,6,2})
\oplus6({\bf 5,4,8})
\oplus29({\bf 5,4,6})
\oplus55({\bf 5,4,4})
\oplus50({\bf 5,4,2})
\oplus5({\bf 5,2,8})
\oplus25({\bf 5,2,6})
\oplus49({\bf 5,2,4})
\oplus44({\bf 5,2,2})
\oplus({\bf 3,10,4})
\oplus({\bf 3,10,2})
\oplus({\bf 3,8,6})
\oplus5({\bf 3,8,4})
\oplus5({\bf 3,8,2})
\oplus3({\bf 3,6,8})
\oplus11({\bf 3,6,6})
\oplus25({\bf 3,6,4})
\oplus21({\bf 3,6,2})
\oplus5({\bf 3,4,8})
\oplus22({\bf 3,4,6})
\oplus45({\bf 3,4,4})
\oplus39({\bf 3,4,2})
\oplus5({\bf 3,2,8})
\oplus21({\bf 3,2,6})
\oplus42({\bf 3,2,4})
\oplus36({\bf 3,2,2})
\oplus({\bf 1,8,6})
\oplus2({\bf 1,8,4})
\oplus3({\bf 1,8,2})
\oplus4({\bf 1,6,6})
\oplus7({\bf 1,6,4})
\oplus8({\bf 1,6,2})
\oplus2({\bf 1,4,8})
\oplus10({\bf 1,4,6})
\oplus18({\bf 1,4,4})
\oplus16({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus8({\bf 1,2,6})
\oplus14({\bf 1,2,4})
\oplus14({\bf 1,2,2})$\\
%
${\bf 112320}$&=&
$({\bf 15,4,4})
\oplus({\bf 15,2,2})
\oplus({\bf 13,6,6})
\oplus2({\bf 13,6,4})
\oplus({\bf 13,6,2})
\oplus2({\bf 13,4,6})
\oplus4({\bf 13,4,4})
\oplus4({\bf 13,4,2})
\oplus({\bf 13,2,6})
\oplus4({\bf 13,2,4})
\oplus4({\bf 13,2,2})
\oplus({\bf 11,8,4})
\oplus3({\bf 11,6,6})
\oplus6({\bf 11,6,4})
\oplus5({\bf 11,6,2})
\oplus({\bf 11,4,8})
\oplus6({\bf 11,4,6})
\oplus15({\bf 11,4,4})
\oplus13({\bf 11,4,2})
\oplus5({\bf 11,2,6})
\oplus13({\bf 11,2,4})
\oplus13({\bf 11,2,2})
\oplus({\bf 9,8,6})
\oplus2({\bf 9,8,4})
\oplus2({\bf 9,8,2})
\oplus({\bf 9,6,8})
\oplus7({\bf 9,6,6})
\oplus15({\bf 9,6,4})
\oplus13({\bf 9,6,2})
\oplus2({\bf 9,4,8})
\oplus15({\bf 9,4,6})
\oplus33({\bf 9,4,4})
\oplus30({\bf 9,4,2})
\oplus2({\bf 9,2,8})
\oplus13({\bf 9,2,6})
\oplus30({\bf 9,2,4})
\oplus29({\bf 9,2,2})
\oplus({\bf 7,8,6})
\oplus4({\bf 7,8,4})
\oplus3({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus11({\bf 7,6,6})
\oplus24({\bf 7,6,4})
\oplus22({\bf 7,6,2})
\oplus4({\bf 7,4,8})
\oplus24({\bf 7,4,6})
\oplus53({\bf 7,4,4})
\oplus48({\bf 7,4,2})
\oplus3({\bf 7,2,8})
\oplus22({\bf 7,2,6})
\oplus48({\bf 7,2,4})
\oplus45({\bf 7,2,2})
\oplus2({\bf 5,8,6})
\oplus5({\bf 5,8,4})
\oplus5({\bf 5,8,2})
\oplus2({\bf 5,6,8})
\oplus13({\bf 5,6,6})
\oplus30({\bf 5,6,4})
\oplus27({\bf 5,6,2})
\oplus5({\bf 5,4,8})
\oplus30({\bf 5,4,6})
\oplus63({\bf 5,4,4})
\oplus58({\bf 5,4,2})
\oplus5({\bf 5,2,8})
\oplus27({\bf 5,2,6})
\oplus58({\bf 5,2,4})
\oplus53({\bf 5,2,2})
\oplus({\bf 3,8,6})
\oplus4({\bf 3,8,4})
\oplus4({\bf 3,8,2})
\oplus({\bf 3,6,8})
\oplus11({\bf 3,6,6})
\oplus24({\bf 3,6,4})
\oplus23({\bf 3,6,2})
\oplus4({\bf 3,4,8})
\oplus24({\bf 3,4,6})
\oplus52({\bf 3,4,4})
\oplus47({\bf 3,4,2})
\oplus4({\bf 3,2,8})
\oplus23({\bf 3,2,6})
\oplus47({\bf 3,2,4})
\oplus44({\bf 3,2,2})
\oplus({\bf 1,8,6})
\oplus2({\bf 1,8,4})
\oplus2({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus4({\bf 1,6,6})
\oplus10({\bf 1,6,4})
\oplus9({\bf 1,6,2})
\oplus2({\bf 1,4,8})
\oplus10({\bf 1,4,6})
\oplus21({\bf 1,4,4})
\oplus19({\bf 1,4,2})
\oplus2({\bf 1,2,8})
\oplus9({\bf 1,2,6})
\oplus19({\bf 1,2,4})
\oplus17({\bf 1,2,2})$\\
%
${\bf 132132}$&=&
$({\bf 17,2,2})
\oplus({\bf 15,4,4})
\oplus2({\bf 15,4,2})
\oplus2({\bf 15,2,4})
\oplus3({\bf 15,2,2})
\oplus({\bf 13,6,4})
\oplus2({\bf 13,6,2})
\oplus({\bf 13,4,6})
\oplus5({\bf 13,4,4})
\oplus8({\bf 13,4,2})
\oplus2({\bf 13,2,6})
\oplus8({\bf 13,2,4})
\oplus10({\bf 13,2,2})
\oplus({\bf 11,8,2})
\oplus({\bf 11,6,6})
\oplus5({\bf 11,6,4})
\oplus7({\bf 11,6,2})
\oplus5({\bf 11,4,6})
\oplus18({\bf 11,4,4})
\oplus20({\bf 11,4,2})
\oplus({\bf 11,2,8})
\oplus7({\bf 11,2,6})
\oplus20({\bf 11,2,4})
\oplus24({\bf 11,2,2})
\oplus2({\bf 9,8,4})
\oplus3({\bf 9,8,2})
\oplus4({\bf 9,6,6})
\oplus14({\bf 9,6,4})
\oplus17({\bf 9,6,2})
\oplus2({\bf 9,4,8})
\oplus14({\bf 9,4,6})
\oplus37({\bf 9,4,4})
\oplus40({\bf 9,4,2})
\oplus3({\bf 9,2,8})
\oplus17({\bf 9,2,6})
\oplus40({\bf 9,2,4})
\oplus41({\bf 9,2,2})
\oplus({\bf 7,10,2})
\oplus({\bf 7,8,6})
\oplus5({\bf 7,8,4})
\oplus7({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus9({\bf 7,6,6})
\oplus26({\bf 7,6,4})
\oplus29({\bf 7,6,2})
\oplus5({\bf 7,4,8})
\oplus26({\bf 7,4,6})
\oplus58({\bf 7,4,4})
\oplus60({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus7({\bf 7,2,8})
\oplus29({\bf 7,2,6})
\oplus60({\bf 7,2,4})
\oplus56({\bf 7,2,2})
\oplus({\bf 5,10,4})
\oplus({\bf 5,10,2})
\oplus2({\bf 5,8,6})
\oplus8({\bf 5,8,4})
\oplus11({\bf 5,8,2})
\oplus2({\bf 5,6,8})
\oplus13({\bf 5,6,6})
\oplus34({\bf 5,6,4})
\oplus36({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus8({\bf 5,4,8})
\oplus34({\bf 5,4,6})
\oplus71({\bf 5,4,4})
\oplus66({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus11({\bf 5,2,8})
\oplus36({\bf 5,2,6})
\oplus66({\bf 5,2,4})
\oplus62({\bf 5,2,2})
\oplus({\bf 3,10,4})
\oplus2({\bf 3,10,2})
\oplus2({\bf 3,8,6})
\oplus8({\bf 3,8,4})
\oplus10({\bf 3,8,2})
\oplus2({\bf 3,6,8})
\oplus13({\bf 3,6,6})
\oplus30({\bf 3,6,4})
\oplus31({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus8({\bf 3,4,8})
\oplus30({\bf 3,4,6})
\oplus58({\bf 3,4,4})
\oplus54({\bf 3,4,2})
\oplus2({\bf 3,2,10})
\oplus10({\bf 3,2,8})
\oplus31({\bf 3,2,6})
\oplus54({\bf 3,2,4})
\oplus48({\bf 3,2,2})
\oplus({\bf 1,10,2})
\oplus({\bf 1,8,6})
\oplus4({\bf 1,8,4})
\oplus4({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus5({\bf 1,6,6})
\oplus12({\bf 1,6,4})
\oplus12({\bf 1,6,2})
\oplus4({\bf 1,4,8})
\oplus12({\bf 1,4,6})
\oplus22({\bf 1,4,4})
\oplus22({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus4({\bf 1,2,8})
\oplus12({\bf 1,2,6})
\oplus22({\bf 1,2,4})
\oplus17({\bf 1,2,2})$\\
%
${\bf 133056}$&=&
$({\bf 15,6,2})
\oplus({\bf 15,4,4})
\oplus({\bf 15,4,2})
\oplus({\bf 15,2,6})
\oplus({\bf 15,2,4})
\oplus({\bf 15,2,2})
\oplus({\bf 13,8,2})
\oplus2({\bf 13,6,4})
\oplus3({\bf 13,6,2})
\oplus2({\bf 13,4,6})
\oplus5({\bf 13,4,4})
\oplus6({\bf 13,4,2})
\oplus({\bf 13,2,8})
\oplus3({\bf 13,2,6})
\oplus6({\bf 13,2,4})
\oplus5({\bf 13,2,2})
\oplus({\bf 11,8,4})
\oplus2({\bf 11,8,2})
\oplus2({\bf 11,6,6})
\oplus7({\bf 11,6,4})
\oplus9({\bf 11,6,2})
\oplus({\bf 11,4,8})
\oplus7({\bf 11,4,6})
\oplus16({\bf 11,4,4})
\oplus17({\bf 11,4,2})
\oplus2({\bf 11,2,8})
\oplus9({\bf 11,2,6})
\oplus17({\bf 11,2,4})
\oplus16({\bf 11,2,2})
\oplus({\bf 9,8,6})
\oplus3({\bf 9,8,4})
\oplus4({\bf 9,8,2})
\oplus({\bf 9,6,8})
\oplus6({\bf 9,6,6})
\oplus16({\bf 9,6,4})
\oplus18({\bf 9,6,2})
\oplus3({\bf 9,4,8})
\oplus16({\bf 9,4,6})
\oplus36({\bf 9,4,4})
\oplus35({\bf 9,4,2})
\oplus4({\bf 9,2,8})
\oplus18({\bf 9,2,6})
\oplus35({\bf 9,2,4})
\oplus32({\bf 9,2,2})
\oplus2({\bf 7,8,6})
\oplus5({\bf 7,8,4})
\oplus6({\bf 7,8,2})
\oplus2({\bf 7,6,8})
\oplus12({\bf 7,6,6})
\oplus27({\bf 7,6,4})
\oplus28({\bf 7,6,2})
\oplus5({\bf 7,4,8})
\oplus27({\bf 7,4,6})
\oplus56({\bf 7,4,4})
\oplus54({\bf 7,4,2})
\oplus6({\bf 7,2,8})
\oplus28({\bf 7,2,6})
\oplus54({\bf 7,2,4})
\oplus50({\bf 7,2,2})
\oplus({\bf 5,8,8})
\oplus3({\bf 5,8,6})
\oplus7({\bf 5,8,4})
\oplus7({\bf 5,8,2})
\oplus3({\bf 5,6,8})
\oplus15({\bf 5,6,6})
\oplus33({\bf 5,6,4})
\oplus32({\bf 5,6,2})
\oplus7({\bf 5,4,8})
\oplus33({\bf 5,4,6})
\oplus68({\bf 5,4,4})
\oplus63({\bf 5,4,2})
\oplus7({\bf 5,2,8})
\oplus32({\bf 5,2,6})
\oplus63({\bf 5,2,4})
\oplus57({\bf 5,2,2})
\oplus3({\bf 3,8,6})
\oplus5({\bf 3,8,4})
\oplus6({\bf 3,8,2})
\oplus3({\bf 3,6,8})
\oplus14({\bf 3,6,6})
\oplus28({\bf 3,6,4})
\oplus27({\bf 3,6,2})
\oplus5({\bf 3,4,8})
\oplus28({\bf 3,4,6})
\oplus55({\bf 3,4,4})
\oplus52({\bf 3,4,2})
\oplus6({\bf 3,2,8})
\oplus27({\bf 3,2,6})
\oplus52({\bf 3,2,4})
\oplus47({\bf 3,2,2})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus3({\bf 1,8,4})
\oplus2({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus5({\bf 1,6,6})
\oplus11({\bf 1,6,4})
\oplus10({\bf 1,6,2})
\oplus3({\bf 1,4,8})
\oplus11({\bf 1,4,6})
\oplus23({\bf 1,4,4})
\oplus20({\bf 1,4,2})
\oplus2({\bf 1,2,8})
\oplus10({\bf 1,2,6})
\oplus20({\bf 1,2,4})
\oplus18({\bf 1,2,2})$\\
%
${\bf 133056'}$&=&
$({\bf 15,8,2})
\oplus({\bf 15,6,4})
\oplus({\bf 15,6,2})
\oplus({\bf 15,4,6})
\oplus({\bf 15,4,4})
\oplus({\bf 15,4,2})
\oplus({\bf 15,2,8})
\oplus({\bf 15,2,6})
\oplus({\bf 15,2,4})
\oplus({\bf 15,2,2})
\oplus({\bf 13,8,4})
\oplus({\bf 13,8,2})
\oplus({\bf 13,6,6})
\oplus3({\bf 13,6,4})
\oplus4({\bf 13,6,2})
\oplus({\bf 13,4,8})
\oplus3({\bf 13,4,6})
\oplus6({\bf 13,4,4})
\oplus5({\bf 13,4,2})
\oplus({\bf 13,2,8})
\oplus4({\bf 13,2,6})
\oplus5({\bf 13,2,4})
\oplus4({\bf 13,2,2})
\oplus({\bf 11,8,6})
\oplus2({\bf 11,8,4})
\oplus3({\bf 11,8,2})
\oplus({\bf 11,6,8})
\oplus4({\bf 11,6,6})
\oplus9({\bf 11,6,4})
\oplus9({\bf 11,6,2})
\oplus2({\bf 11,4,8})
\oplus9({\bf 11,4,6})
\oplus16({\bf 11,4,4})
\oplus15({\bf 11,4,2})
\oplus3({\bf 11,2,8})
\oplus9({\bf 11,2,6})
\oplus15({\bf 11,2,4})
\oplus12({\bf 11,2,2})
\oplus({\bf 9,8,8})
\oplus2({\bf 9,8,6})
\oplus4({\bf 9,8,4})
\oplus4({\bf 9,8,2})
\oplus2({\bf 9,6,8})
\oplus9({\bf 9,6,6})
\oplus17({\bf 9,6,4})
\oplus16({\bf 9,6,2})
\oplus4({\bf 9,4,8})
\oplus17({\bf 9,4,6})
\oplus32({\bf 9,4,4})
\oplus28({\bf 9,4,2})
\oplus4({\bf 9,2,8})
\oplus16({\bf 9,2,6})
\oplus28({\bf 9,2,4})
\oplus25({\bf 9,2,2})
\oplus({\bf 7,8,8})
\oplus4({\bf 7,8,6})
\oplus6({\bf 7,8,4})
\oplus6({\bf 7,8,2})
\oplus4({\bf 7,6,8})
\oplus14({\bf 7,6,6})
\oplus26({\bf 7,6,4})
\oplus23({\bf 7,6,2})
\oplus6({\bf 7,4,8})
\oplus26({\bf 7,4,6})
\oplus47({\bf 7,4,4})
\oplus42({\bf 7,4,2})
\oplus6({\bf 7,2,8})
\oplus23({\bf 7,2,6})
\oplus42({\bf 7,2,4})
\oplus36({\bf 7,2,2})
\oplus({\bf 5,8,8})
\oplus4({\bf 5,8,6})
\oplus7({\bf 5,8,4})
\oplus6({\bf 5,8,2})
\oplus4({\bf 5,6,8})
\oplus16({\bf 5,6,6})
\oplus29({\bf 5,6,4})
\oplus26({\bf 5,6,2})
\oplus7({\bf 5,4,8})
\oplus29({\bf 5,4,6})
\oplus53({\bf 5,4,4})
\oplus46({\bf 5,4,2})
\oplus6({\bf 5,2,8})
\oplus26({\bf 5,2,6})
\oplus46({\bf 5,2,4})
\oplus40({\bf 5,2,2})
\oplus({\bf 3,8,8})
\oplus3({\bf 3,8,6})
\oplus6({\bf 3,8,4})
\oplus6({\bf 3,8,2})
\oplus3({\bf 3,6,8})
\oplus13({\bf 3,6,6})
\oplus24({\bf 3,6,4})
\oplus21({\bf 3,6,2})
\oplus6({\bf 3,4,8})
\oplus24({\bf 3,4,6})
\oplus43({\bf 3,4,4})
\oplus37({\bf 3,4,2})
\oplus6({\bf 3,2,8})
\oplus21({\bf 3,2,6})
\oplus37({\bf 3,2,4})
\oplus32({\bf 3,2,2})
\oplus({\bf 1,8,6})
\oplus2({\bf 1,8,4})
\oplus2({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus5({\bf 1,6,6})
\oplus9({\bf 1,6,4})
\oplus8({\bf 1,6,2})
\oplus2({\bf 1,4,8})
\oplus9({\bf 1,4,6})
\oplus16({\bf 1,4,4})
\oplus14({\bf 1,4,2})
\oplus2({\bf 1,2,8})
\oplus8({\bf 1,2,6})
\oplus14({\bf 1,2,4})
\oplus12({\bf 1,2,2})$\\
%
${\bf 136136}$&=&
$({\bf 19,10,10})
\oplus({\bf 19,8,8})
\oplus({\bf 19,6,6})
\oplus({\bf 19,4,4})
\oplus({\bf 19,2,2})
\oplus({\bf 17,10,8})
\oplus({\bf 17,8,10})
\oplus({\bf 17,8,8})
\oplus({\bf 17,8,6})
\oplus({\bf 17,6,8})
\oplus({\bf 17,6,6})
\oplus({\bf 17,6,4})
\oplus({\bf 17,4,6})
\oplus({\bf 17,4,4})
\oplus({\bf 17,4,2})
\oplus({\bf 17,2,4})
\oplus({\bf 17,2,2})
\oplus({\bf 15,10,10})
\oplus({\bf 15,10,8})
\oplus({\bf 15,10,6})
\oplus({\bf 15,8,10})
\oplus2({\bf 15,8,8})
\oplus2({\bf 15,8,6})
\oplus({\bf 15,8,4})
\oplus({\bf 15,6,10})
\oplus2({\bf 15,6,8})
\oplus3({\bf 15,6,6})
\oplus2({\bf 15,6,4})
\oplus({\bf 15,6,2})
\oplus({\bf 15,4,8})
\oplus2({\bf 15,4,6})
\oplus3({\bf 15,4,4})
\oplus2({\bf 15,4,2})
\oplus({\bf 15,2,6})
\oplus2({\bf 15,2,4})
\oplus2({\bf 15,2,2})
\oplus({\bf 13,10,8})
\oplus({\bf 13,10,6})
\oplus({\bf 13,10,4})
\oplus({\bf 13,8,10})
\oplus3({\bf 13,8,8})
\oplus3({\bf 13,8,6})
\oplus2({\bf 13,8,4})
\oplus({\bf 13,8,2})
\oplus({\bf 13,6,10})
\oplus3({\bf 13,6,8})
\oplus4({\bf 13,6,6})
\oplus4({\bf 13,6,4})
\oplus2({\bf 13,6,2})
\oplus({\bf 13,4,10})
\oplus2({\bf 13,4,8})
\oplus4({\bf 13,4,6})
\oplus5({\bf 13,4,4})
\oplus3({\bf 13,4,2})
\oplus({\bf 13,2,8})
\oplus2({\bf 13,2,6})
\oplus3({\bf 13,2,4})
\oplus3({\bf 13,2,2})
\oplus({\bf 11,10,10})
\oplus({\bf 11,10,8})
\oplus2({\bf 11,10,6})
\oplus({\bf 11,10,4})
\oplus({\bf 11,10,2})
\oplus({\bf 11,8,10})
\oplus3({\bf 11,8,8})
\oplus4({\bf 11,8,6})
\oplus4({\bf 11,8,4})
\oplus2({\bf 11,8,2})
\oplus2({\bf 11,6,10})
\oplus4({\bf 11,6,8})
\oplus7({\bf 11,6,6})
\oplus6({\bf 11,6,4})
\oplus4({\bf 11,6,2})
\oplus({\bf 11,4,10})
\oplus4({\bf 11,4,8})
\oplus6({\bf 11,4,6})
\oplus7({\bf 11,4,4})
\oplus5({\bf 11,4,2})
\oplus({\bf 11,2,10})
\oplus2({\bf 11,2,8})
\oplus4({\bf 11,2,6})
\oplus5({\bf 11,2,4})
\oplus4({\bf 11,2,2})
\oplus({\bf 9,10,8})
\oplus({\bf 9,10,6})
\oplus2({\bf 9,10,4})
\oplus({\bf 9,10,2})
\oplus({\bf 9,8,10})
\oplus3({\bf 9,8,8})
\oplus5({\bf 9,8,6})
\oplus5({\bf 9,8,4})
\oplus3({\bf 9,8,2})
\oplus({\bf 9,6,10})
\oplus5({\bf 9,6,8})
\oplus7({\bf 9,6,6})
\oplus8({\bf 9,6,4})
\oplus5({\bf 9,6,2})
\oplus2({\bf 9,4,10})
\oplus5({\bf 9,4,8})
\oplus8({\bf 9,4,6})
\oplus9({\bf 9,4,4})
\oplus6({\bf 9,4,2})
\oplus({\bf 9,2,10})
\oplus3({\bf 9,2,8})
\oplus5({\bf 9,2,6})
\oplus6({\bf 9,2,4})
\oplus4({\bf 9,2,2})
\oplus({\bf 7,10,10})
\oplus({\bf 7,10,8})
\oplus2({\bf 7,10,6})
\oplus2({\bf 7,10,4})
\oplus({\bf 7,10,2})
\oplus({\bf 7,8,10})
\oplus3({\bf 7,8,8})
\oplus5({\bf 7,8,6})
\oplus5({\bf 7,8,4})
\oplus4({\bf 7,8,2})
\oplus2({\bf 7,6,10})
\oplus5({\bf 7,6,8})
\oplus9({\bf 7,6,6})
\oplus9({\bf 7,6,4})
\oplus6({\bf 7,6,2})
\oplus2({\bf 7,4,10})
\oplus5({\bf 7,4,8})
\oplus9({\bf 7,4,6})
\oplus10({\bf 7,4,4})
\oplus6({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus4({\bf 7,2,8})
\oplus6({\bf 7,2,6})
\oplus6({\bf 7,2,4})
\oplus5({\bf 7,2,2})
\oplus({\bf 5,10,8})
\oplus({\bf 5,10,6})
\oplus({\bf 5,10,4})
\oplus({\bf 5,10,2})
\oplus({\bf 5,8,10})
\oplus3({\bf 5,8,8})
\oplus4({\bf 5,8,6})
\oplus5({\bf 5,8,4})
\oplus3({\bf 5,8,2})
\oplus({\bf 5,6,10})
\oplus4({\bf 5,6,8})
\oplus7({\bf 5,6,6})
\oplus8({\bf 5,6,4})
\oplus5({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus5({\bf 5,4,8})
\oplus8({\bf 5,4,6})
\oplus9({\bf 5,4,4})
\oplus6({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus3({\bf 5,2,8})
\oplus5({\bf 5,2,6})
\oplus6({\bf 5,2,4})
\oplus3({\bf 5,2,2})
\oplus({\bf 3,10,10})
\oplus({\bf 3,10,8})
\oplus({\bf 3,10,6})
\oplus({\bf 3,10,4})
\oplus({\bf 3,10,2})
\oplus({\bf 3,8,10})
\oplus2({\bf 3,8,8})
\oplus3({\bf 3,8,6})
\oplus3({\bf 3,8,4})
\oplus2({\bf 3,8,2})
\oplus({\bf 3,6,10})
\oplus3({\bf 3,6,8})
\oplus6({\bf 3,6,6})
\oplus6({\bf 3,6,4})
\oplus4({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus3({\bf 3,4,8})
\oplus6({\bf 3,4,6})
\oplus6({\bf 3,4,4})
\oplus4({\bf 3,4,2})
\oplus({\bf 3,2,10})
\oplus2({\bf 3,2,8})
\oplus4({\bf 3,2,6})
\oplus4({\bf 3,2,4})
\oplus3({\bf 3,2,2})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus({\bf 1,8,4})
\oplus({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus({\bf 1,6,6})
\oplus2({\bf 1,6,4})
\oplus({\bf 1,6,2})
\oplus({\bf 1,4,8})
\oplus2({\bf 1,4,6})
\oplus3({\bf 1,4,4})
\oplus({\bf 1,4,2})
\oplus({\bf 1,2,8})
\oplus({\bf 1,2,6})
\oplus({\bf 1,2,4})
\oplus({\bf 1,2,2})$\\
%
${\bf 148500}$&=&
$({\bf 15,6,6})
\oplus({\bf 15,6,4})
\oplus({\bf 15,4,6})
\oplus({\bf 15,4,4})
\oplus({\bf 15,4,2})
\oplus({\bf 15,2,4})
\oplus({\bf 15,2,2})
\oplus({\bf 13,8,6})
\oplus({\bf 13,8,4})
\oplus({\bf 13,6,8})
\oplus3({\bf 13,6,6})
\oplus4({\bf 13,6,4})
\oplus2({\bf 13,6,2})
\oplus({\bf 13,4,8})
\oplus4({\bf 13,4,6})
\oplus7({\bf 13,4,4})
\oplus5({\bf 13,4,2})
\oplus2({\bf 13,2,6})
\oplus5({\bf 13,2,4})
\oplus5({\bf 13,2,2})
\oplus2({\bf 11,8,6})
\oplus2({\bf 11,8,4})
\oplus({\bf 11,8,2})
\oplus2({\bf 11,6,8})
\oplus8({\bf 11,6,6})
\oplus11({\bf 11,6,4})
\oplus7({\bf 11,6,2})
\oplus2({\bf 11,4,8})
\oplus11({\bf 11,4,6})
\oplus18({\bf 11,4,4})
\oplus15({\bf 11,4,2})
\oplus({\bf 11,2,8})
\oplus7({\bf 11,2,6})
\oplus15({\bf 11,2,4})
\oplus14({\bf 11,2,2})
\oplus({\bf 9,8,8})
\oplus3({\bf 9,8,6})
\oplus5({\bf 9,8,4})
\oplus3({\bf 9,8,2})
\oplus3({\bf 9,6,8})
\oplus13({\bf 9,6,6})
\oplus21({\bf 9,6,4})
\oplus15({\bf 9,6,2})
\oplus5({\bf 9,4,8})
\oplus21({\bf 9,4,6})
\oplus37({\bf 9,4,4})
\oplus30({\bf 9,4,2})
\oplus3({\bf 9,2,8})
\oplus15({\bf 9,2,6})
\oplus30({\bf 9,2,4})
\oplus26({\bf 9,2,2})
\oplus4({\bf 7,8,6})
\oplus6({\bf 7,8,4})
\oplus5({\bf 7,8,2})
\oplus4({\bf 7,6,8})
\oplus18({\bf 7,6,6})
\oplus30({\bf 7,6,4})
\oplus24({\bf 7,6,2})
\oplus6({\bf 7,4,8})
\oplus30({\bf 7,4,6})
\oplus52({\bf 7,4,4})
\oplus44({\bf 7,4,2})
\oplus5({\bf 7,2,8})
\oplus24({\bf 7,2,6})
\oplus44({\bf 7,2,4})
\oplus38({\bf 7,2,2})
\oplus({\bf 5,8,8})
\oplus4({\bf 5,8,6})
\oplus8({\bf 5,8,4})
\oplus6({\bf 5,8,2})
\oplus4({\bf 5,6,8})
\oplus18({\bf 5,6,6})
\oplus33({\bf 5,6,4})
\oplus27({\bf 5,6,2})
\oplus8({\bf 5,4,8})
\oplus33({\bf 5,4,6})
\oplus60({\bf 5,4,4})
\oplus49({\bf 5,4,2})
\oplus6({\bf 5,2,8})
\oplus27({\bf 5,2,6})
\oplus49({\bf 5,2,4})
\oplus41({\bf 5,2,2})
\oplus3({\bf 3,8,6})
\oplus5({\bf 3,8,4})
\oplus5({\bf 3,8,2})
\oplus3({\bf 3,6,8})
\oplus15({\bf 3,6,6})
\oplus26({\bf 3,6,4})
\oplus22({\bf 3,6,2})
\oplus5({\bf 3,4,8})
\oplus26({\bf 3,4,6})
\oplus45({\bf 3,4,4})
\oplus39({\bf 3,4,2})
\oplus5({\bf 3,2,8})
\oplus22({\bf 3,2,6})
\oplus39({\bf 3,2,4})
\oplus33({\bf 3,2,2})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,6})
\oplus3({\bf 1,8,4})
\oplus2({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus5({\bf 1,6,6})
\oplus10({\bf 1,6,4})
\oplus8({\bf 1,6,2})
\oplus3({\bf 1,4,8})
\oplus10({\bf 1,4,6})
\oplus19({\bf 1,4,4})
\oplus15({\bf 1,4,2})
\oplus2({\bf 1,2,8})
\oplus8({\bf 1,2,6})
\oplus15({\bf 1,2,4})
\oplus12({\bf 1,2,2})$\\
%
${\bf 151008}$&=&
$({\bf 21,1,6})
\oplus({\bf 19,3,6})
\oplus({\bf 19,3,4})
\oplus({\bf 19,1,4})
\oplus({\bf 17,5,6})
\oplus({\bf 17,5,4})
\oplus({\bf 17,5,2})
\oplus({\bf 17,3,6})
\oplus2({\bf 17,3,4})
\oplus({\bf 17,3,2})
\oplus({\bf 17,1,8})
\oplus2({\bf 17,1,6})
\oplus2({\bf 17,1,4})
\oplus2({\bf 17,1,2})
\oplus({\bf 15,7,6})
\oplus({\bf 15,7,4})
\oplus({\bf 15,7,2})
\oplus({\bf 15,5,6})
\oplus3({\bf 15,5,4})
\oplus2({\bf 15,5,2})
\oplus({\bf 15,3,8})
\oplus4({\bf 15,3,6})
\oplus6({\bf 15,3,4})
\oplus5({\bf 15,3,2})
\oplus2({\bf 15,1,6})
\oplus3({\bf 15,1,4})
\oplus2({\bf 15,1,2})
\oplus({\bf 13,9,6})
\oplus({\bf 13,9,4})
\oplus({\bf 13,7,6})
\oplus3({\bf 13,7,4})
\oplus2({\bf 13,7,2})
\oplus({\bf 13,5,8})
\oplus5({\bf 13,5,6})
\oplus8({\bf 13,5,4})
\oplus7({\bf 13,5,2})
\oplus({\bf 13,3,8})
\oplus5({\bf 13,3,6})
\oplus10({\bf 13,3,4})
\oplus8({\bf 13,3,2})
\oplus({\bf 13,1,10})
\oplus2({\bf 13,1,8})
\oplus6({\bf 13,1,6})
\oplus8({\bf 13,1,4})
\oplus5({\bf 13,1,2})
\oplus({\bf 11,11,6})
\oplus({\bf 11,9,6})
\oplus2({\bf 11,9,4})
\oplus({\bf 11,9,2})
\oplus({\bf 11,7,8})
\oplus5({\bf 11,7,6})
\oplus7({\bf 11,7,4})
\oplus6({\bf 11,7,2})
\oplus({\bf 11,5,8})
\oplus7({\bf 11,5,6})
\oplus13({\bf 11,5,4})
\oplus11({\bf 11,5,2})
\oplus({\bf 11,3,10})
\oplus4({\bf 11,3,8})
\oplus13({\bf 11,3,6})
\oplus19({\bf 11,3,4})
\oplus15({\bf 11,3,2})
\oplus2({\bf 11,1,8})
\oplus5({\bf 11,1,6})
\oplus7({\bf 11,1,4})
\oplus7({\bf 11,1,2})
\oplus({\bf 9,11,4})
\oplus({\bf 9,9,8})
\oplus3({\bf 9,9,6})
\oplus4({\bf 9,9,4})
\oplus3({\bf 9,9,2})
\oplus({\bf 9,7,8})
\oplus6({\bf 9,7,6})
\oplus11({\bf 9,7,4})
\oplus8({\bf 9,7,2})
\oplus({\bf 9,5,10})
\oplus5({\bf 9,5,8})
\oplus14({\bf 9,5,6})
\oplus23({\bf 9,5,4})
\oplus18({\bf 9,5,2})
\oplus({\bf 9,3,10})
\oplus5({\bf 9,3,8})
\oplus14({\bf 9,3,6})
\oplus23({\bf 9,3,4})
\oplus18({\bf 9,3,2})
\oplus({\bf 9,1,12})
\oplus2({\bf 9,1,10})
\oplus6({\bf 9,1,8})
\oplus11({\bf 9,1,6})
\oplus15({\bf 9,1,4})
\oplus11({\bf 9,1,2})
\oplus({\bf 7,11,6})
\oplus({\bf 7,11,4})
\oplus({\bf 7,11,2})
\oplus3({\bf 7,9,6})
\oplus5({\bf 7,9,4})
\oplus4({\bf 7,9,2})
\oplus({\bf 7,7,10})
\oplus3({\bf 7,7,8})
\oplus11({\bf 7,7,6})
\oplus16({\bf 7,7,4})
\oplus13({\bf 7,7,2})
\oplus({\bf 7,5,10})
\oplus5({\bf 7,5,8})
\oplus16({\bf 7,5,6})
\oplus24({\bf 7,5,4})
\oplus20({\bf 7,5,2})
\oplus({\bf 7,3,12})
\oplus4({\bf 7,3,10})
\oplus10({\bf 7,3,8})
\oplus23({\bf 7,3,6})
\oplus31({\bf 7,3,4})
\oplus24({\bf 7,3,2})
\oplus2({\bf 7,1,10})
\oplus2({\bf 7,1,8})
\oplus8({\bf 7,1,6})
\oplus12({\bf 7,1,4})
\oplus8({\bf 7,1,2})
\oplus({\bf 5,11,4})
\oplus({\bf 5,11,2})
\oplus({\bf 5,9,8})
\oplus4({\bf 5,9,6})
\oplus7({\bf 5,9,4})
\oplus5({\bf 5,9,2})
\oplus3({\bf 5,7,8})
\oplus8({\bf 5,7,6})
\oplus15({\bf 5,7,4})
\oplus12({\bf 5,7,2})
\oplus({\bf 5,5,12})
\oplus3({\bf 5,5,10})
\oplus9({\bf 5,5,8})
\oplus20({\bf 5,5,6})
\oplus29({\bf 5,5,4})
\oplus21({\bf 5,5,2})
\oplus({\bf 5,3,12})
\oplus3({\bf 5,3,10})
\oplus8({\bf 5,3,8})
\oplus17({\bf 5,3,6})
\oplus26({\bf 5,3,4})
\oplus19({\bf 5,3,2})
\oplus({\bf 5,1,14})
\oplus2({\bf 5,1,12})
\oplus3({\bf 5,1,10})
\oplus9({\bf 5,1,8})
\oplus14({\bf 5,1,6})
\oplus16({\bf 5,1,4})
\oplus12({\bf 5,1,2})
\oplus({\bf 3,11,6})
\oplus({\bf 3,11,4})
\oplus({\bf 3,11,2})
\oplus2({\bf 3,9,6})
\oplus4({\bf 3,9,4})
\oplus4({\bf 3,9,2})
\oplus({\bf 3,7,10})
\oplus3({\bf 3,7,8})
\oplus10({\bf 3,7,6})
\oplus13({\bf 3,7,4})
\oplus11({\bf 3,7,2})
\oplus2({\bf 3,5,10})
\oplus4({\bf 3,5,8})
\oplus12({\bf 3,5,6})
\oplus17({\bf 3,5,4})
\oplus14({\bf 3,5,2})
\oplus({\bf 3,3,14})
\oplus2({\bf 3,3,12})
\oplus5({\bf 3,3,10})
\oplus10({\bf 3,3,8})
\oplus20({\bf 3,3,6})
\oplus23({\bf 3,3,4})
\oplus17({\bf 3,3,2})
\oplus({\bf 3,1,10})
\oplus({\bf 3,1,8})
\oplus4({\bf 3,1,6})
\oplus6({\bf 3,1,4})
\oplus5({\bf 3,1,2})
\oplus({\bf 1,9,8})
\oplus({\bf 1,9,6})
\oplus3({\bf 1,9,4})
\oplus2({\bf 1,9,2})
\oplus({\bf 1,7,6})
\oplus4({\bf 1,7,4})
\oplus2({\bf 1,7,2})
\oplus({\bf 1,5,12})
\oplus({\bf 1,5,10})
\oplus5({\bf 1,5,8})
\oplus7({\bf 1,5,6})
\oplus10({\bf 1,5,4})
\oplus7({\bf 1,5,2})
\oplus({\bf 1,3,8})
\oplus2({\bf 1,3,6})
\oplus5({\bf 1,3,4})
\oplus3({\bf 1,3,2})
\oplus({\bf 1,1,16})
\oplus2({\bf 1,1,12})
\oplus3({\bf 1,1,10})
\oplus5({\bf 1,1,8})
\oplus7({\bf 1,1,6})
\oplus8({\bf 1,1,4})
\oplus4({\bf 1,1,2})$\\
%
${\bf 151008'}$&=&
$({\bf 21,6,1})
\oplus({\bf 19,6,3})
\oplus({\bf 19,4,3})
\oplus({\bf 19,4,1})
\oplus({\bf 17,8,1})
\oplus({\bf 17,6,5})
\oplus({\bf 17,6,3})
\oplus2({\bf 17,6,1})
\oplus({\bf 17,4,5})
\oplus2({\bf 17,4,3})
\oplus2({\bf 17,4,1})
\oplus({\bf 17,2,5})
\oplus({\bf 17,2,3})
\oplus2({\bf 17,2,1})
\oplus({\bf 15,8,3})
\oplus({\bf 15,6,7})
\oplus({\bf 15,6,5})
\oplus4({\bf 15,6,3})
\oplus2({\bf 15,6,1})
\oplus({\bf 15,4,7})
\oplus3({\bf 15,4,5})
\oplus6({\bf 15,4,3})
\oplus3({\bf 15,4,1})
\oplus({\bf 15,2,7})
\oplus2({\bf 15,2,5})
\oplus5({\bf 15,2,3})
\oplus2({\bf 15,2,1})
\oplus({\bf 13,10,1})
\oplus({\bf 13,8,5})
\oplus({\bf 13,8,3})
\oplus2({\bf 13,8,1})
\oplus({\bf 13,6,9})
\oplus({\bf 13,6,7})
\oplus5({\bf 13,6,5})
\oplus5({\bf 13,6,3})
\oplus6({\bf 13,6,1})
\oplus({\bf 13,4,9})
\oplus3({\bf 13,4,7})
\oplus8({\bf 13,4,5})
\oplus10({\bf 13,4,3})
\oplus8({\bf 13,4,1})
\oplus2({\bf 13,2,7})
\oplus7({\bf 13,2,5})
\oplus8({\bf 13,2,3})
\oplus5({\bf 13,2,1})
\oplus({\bf 11,10,3})
\oplus({\bf 11,8,7})
\oplus({\bf 11,8,5})
\oplus4({\bf 11,8,3})
\oplus2({\bf 11,8,1})
\oplus({\bf 11,6,11})
\oplus({\bf 11,6,9})
\oplus5({\bf 11,6,7})
\oplus7({\bf 11,6,5})
\oplus13({\bf 11,6,3})
\oplus5({\bf 11,6,1})
\oplus2({\bf 11,4,9})
\oplus7({\bf 11,4,7})
\oplus13({\bf 11,4,5})
\oplus19({\bf 11,4,3})
\oplus7({\bf 11,4,1})
\oplus({\bf 11,2,9})
\oplus6({\bf 11,2,7})
\oplus11({\bf 11,2,5})
\oplus15({\bf 11,2,3})
\oplus7({\bf 11,2,1})
\oplus({\bf 9,12,1})
\oplus({\bf 9,10,5})
\oplus({\bf 9,10,3})
\oplus2({\bf 9,10,1})
\oplus({\bf 9,8,9})
\oplus({\bf 9,8,7})
\oplus5({\bf 9,8,5})
\oplus5({\bf 9,8,3})
\oplus6({\bf 9,8,1})
\oplus3({\bf 9,6,9})
\oplus6({\bf 9,6,7})
\oplus14({\bf 9,6,5})
\oplus14({\bf 9,6,3})
\oplus11({\bf 9,6,1})
\oplus({\bf 9,4,11})
\oplus4({\bf 9,4,9})
\oplus11({\bf 9,4,7})
\oplus23({\bf 9,4,5})
\oplus23({\bf 9,4,3})
\oplus15({\bf 9,4,1})
\oplus3({\bf 9,2,9})
\oplus8({\bf 9,2,7})
\oplus18({\bf 9,2,5})
\oplus18({\bf 9,2,3})
\oplus11({\bf 9,2,1})
\oplus({\bf 7,12,3})
\oplus({\bf 7,10,7})
\oplus({\bf 7,10,5})
\oplus4({\bf 7,10,3})
\oplus2({\bf 7,10,1})
\oplus3({\bf 7,8,7})
\oplus5({\bf 7,8,5})
\oplus10({\bf 7,8,3})
\oplus2({\bf 7,8,1})
\oplus({\bf 7,6,11})
\oplus3({\bf 7,6,9})
\oplus11({\bf 7,6,7})
\oplus16({\bf 7,6,5})
\oplus23({\bf 7,6,3})
\oplus8({\bf 7,6,1})
\oplus({\bf 7,4,11})
\oplus5({\bf 7,4,9})
\oplus16({\bf 7,4,7})
\oplus24({\bf 7,4,5})
\oplus31({\bf 7,4,3})
\oplus12({\bf 7,4,1})
\oplus({\bf 7,2,11})
\oplus4({\bf 7,2,9})
\oplus13({\bf 7,2,7})
\oplus20({\bf 7,2,5})
\oplus24({\bf 7,2,3})
\oplus8({\bf 7,2,1})
\oplus({\bf 5,14,1})
\oplus({\bf 5,12,5})
\oplus({\bf 5,12,3})
\oplus2({\bf 5,12,1})
\oplus3({\bf 5,10,5})
\oplus3({\bf 5,10,3})
\oplus3({\bf 5,10,1})
\oplus({\bf 5,8,9})
\oplus3({\bf 5,8,7})
\oplus9({\bf 5,8,5})
\oplus8({\bf 5,8,3})
\oplus9({\bf 5,8,1})
\oplus4({\bf 5,6,9})
\oplus8({\bf 5,6,7})
\oplus20({\bf 5,6,5})
\oplus17({\bf 5,6,3})
\oplus14({\bf 5,6,1})
\oplus({\bf 5,4,11})
\oplus7({\bf 5,4,9})
\oplus15({\bf 5,4,7})
\oplus29({\bf 5,4,5})
\oplus26({\bf 5,4,3})
\oplus16({\bf 5,4,1})
\oplus({\bf 5,2,11})
\oplus5({\bf 5,2,9})
\oplus12({\bf 5,2,7})
\oplus21({\bf 5,2,5})
\oplus19({\bf 5,2,3})
\oplus12({\bf 5,2,1})
\oplus({\bf 3,14,3})
\oplus2({\bf 3,12,3})
\oplus({\bf 3,10,7})
\oplus2({\bf 3,10,5})
\oplus5({\bf 3,10,3})
\oplus({\bf 3,10,1})
\oplus3({\bf 3,8,7})
\oplus4({\bf 3,8,5})
\oplus10({\bf 3,8,3})
\oplus({\bf 3,8,1})
\oplus({\bf 3,6,11})
\oplus2({\bf 3,6,9})
\oplus10({\bf 3,6,7})
\oplus12({\bf 3,6,5})
\oplus20({\bf 3,6,3})
\oplus4({\bf 3,6,1})
\oplus({\bf 3,4,11})
\oplus4({\bf 3,4,9})
\oplus13({\bf 3,4,7})
\oplus17({\bf 3,4,5})
\oplus23({\bf 3,4,3})
\oplus6({\bf 3,4,1})
\oplus({\bf 3,2,11})
\oplus4({\bf 3,2,9})
\oplus11({\bf 3,2,7})
\oplus14({\bf 3,2,5})
\oplus17({\bf 3,2,3})
\oplus5({\bf 3,2,1})
\oplus({\bf 1,16,1})
\oplus({\bf 1,12,5})
\oplus2({\bf 1,12,1})
\oplus({\bf 1,10,5})
\oplus3({\bf 1,10,1})
\oplus({\bf 1,8,9})
\oplus5({\bf 1,8,5})
\oplus({\bf 1,8,3})
\oplus5({\bf 1,8,1})
\oplus({\bf 1,6,9})
\oplus({\bf 1,6,7})
\oplus7({\bf 1,6,5})
\oplus2({\bf 1,6,3})
\oplus7({\bf 1,6,1})
\oplus3({\bf 1,4,9})
\oplus4({\bf 1,4,7})
\oplus10({\bf 1,4,5})
\oplus5({\bf 1,4,3})
\oplus8({\bf 1,4,1})
\oplus2({\bf 1,2,9})
\oplus2({\bf 1,2,7})
\oplus7({\bf 1,2,5})
\oplus3({\bf 1,2,3})
\oplus4({\bf 1,2,1})$\\
%
${\bf 155232}$&=&
$({\bf 15,4,2})
\oplus({\bf 15,2,4})
\oplus({\bf 15,2,2})
\oplus({\bf 13,6,4})
\oplus2({\bf 13,6,2})
\oplus({\bf 13,4,6})
\oplus5({\bf 13,4,4})
\oplus6({\bf 13,4,2})
\oplus2({\bf 13,2,6})
\oplus6({\bf 13,2,4})
\oplus7({\bf 13,2,2})
\oplus({\bf 11,8,2})
\oplus({\bf 11,6,6})
\oplus6({\bf 11,6,4})
\oplus8({\bf 11,6,2})
\oplus6({\bf 11,4,6})
\oplus18({\bf 11,4,4})
\oplus21({\bf 11,4,2})
\oplus({\bf 11,2,8})
\oplus8({\bf 11,2,6})
\oplus21({\bf 11,2,4})
\oplus22({\bf 11,2,2})
\oplus2({\bf 9,8,4})
\oplus3({\bf 9,8,2})
\oplus5({\bf 9,6,6})
\oplus17({\bf 9,6,4})
\oplus20({\bf 9,6,2})
\oplus2({\bf 9,4,8})
\oplus17({\bf 9,4,6})
\oplus46({\bf 9,4,4})
\oplus48({\bf 9,4,2})
\oplus3({\bf 9,2,8})
\oplus20({\bf 9,2,6})
\oplus48({\bf 9,2,4})
\oplus48({\bf 9,2,2})
\oplus({\bf 7,8,6})
\oplus4({\bf 7,8,4})
\oplus6({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus11({\bf 7,6,6})
\oplus32({\bf 7,6,4})
\oplus35({\bf 7,6,2})
\oplus4({\bf 7,4,8})
\oplus32({\bf 7,4,6})
\oplus77({\bf 7,4,4})
\oplus79({\bf 7,4,2})
\oplus6({\bf 7,2,8})
\oplus35({\bf 7,2,6})
\oplus79({\bf 7,2,4})
\oplus77({\bf 7,2,2})
\oplus2({\bf 5,8,6})
\oplus7({\bf 5,8,4})
\oplus8({\bf 5,8,2})
\oplus2({\bf 5,6,8})
\oplus16({\bf 5,6,6})
\oplus42({\bf 5,6,4})
\oplus44({\bf 5,6,2})
\oplus7({\bf 5,4,8})
\oplus42({\bf 5,4,6})
\oplus98({\bf 5,4,4})
\oplus96({\bf 5,4,2})
\oplus8({\bf 5,2,8})
\oplus44({\bf 5,2,6})
\oplus96({\bf 5,2,4})
\oplus92({\bf 5,2,2})
\oplus2({\bf 3,8,6})
\oplus6({\bf 3,8,4})
\oplus7({\bf 3,8,2})
\oplus2({\bf 3,6,8})
\oplus15({\bf 3,6,6})
\oplus37({\bf 3,6,4})
\oplus38({\bf 3,6,2})
\oplus6({\bf 3,4,8})
\oplus37({\bf 3,4,6})
\oplus82({\bf 3,4,4})
\oplus81({\bf 3,4,2})
\oplus7({\bf 3,2,8})
\oplus38({\bf 3,2,6})
\oplus81({\bf 3,2,4})
\oplus77({\bf 3,2,2})
\oplus({\bf 1,8,6})
\oplus3({\bf 1,8,4})
\oplus3({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus6({\bf 1,6,6})
\oplus15({\bf 1,6,4})
\oplus15({\bf 1,6,2})
\oplus3({\bf 1,4,8})
\oplus15({\bf 1,4,6})
\oplus34({\bf 1,4,4})
\oplus32({\bf 1,4,2})
\oplus3({\bf 1,2,8})
\oplus15({\bf 1,2,6})
\oplus32({\bf 1,2,4})
\oplus30({\bf 1,2,2})$\\
%
${\bf 155232'}$&=&
$({\bf 15,5,2})
\oplus({\bf 15,3,4})
\oplus2({\bf 15,3,2})
\oplus({\bf 15,1,4})
\oplus({\bf 15,1,2})
\oplus({\bf 13,7,2})
\oplus3({\bf 13,5,4})
\oplus5({\bf 13,5,2})
\oplus2({\bf 13,3,6})
\oplus7({\bf 13,3,4})
\oplus9({\bf 13,3,2})
\oplus({\bf 13,1,6})
\oplus4({\bf 13,1,4})
\oplus5({\bf 13,1,2})
\oplus2({\bf 11,7,4})
\oplus4({\bf 11,7,2})
\oplus3({\bf 11,5,6})
\oplus12({\bf 11,5,4})
\oplus16({\bf 11,5,2})
\oplus({\bf 11,3,8})
\oplus8({\bf 11,3,6})
\oplus23({\bf 11,3,4})
\oplus26({\bf 11,3,2})
\oplus({\bf 11,1,8})
\oplus6({\bf 11,1,6})
\oplus13({\bf 11,1,4})
\oplus14({\bf 11,1,2})
\oplus({\bf 9,9,2})
\oplus({\bf 9,7,6})
\oplus7({\bf 9,7,4})
\oplus10({\bf 9,7,2})
\oplus({\bf 9,5,8})
\oplus10({\bf 9,5,6})
\oplus30({\bf 9,5,4})
\oplus35({\bf 9,5,2})
\oplus4({\bf 9,3,8})
\oplus22({\bf 9,3,6})
\oplus52({\bf 9,3,4})
\oplus54({\bf 9,3,2})
\oplus2({\bf 9,1,8})
\oplus12({\bf 9,1,6})
\oplus28({\bf 9,1,4})
\oplus27({\bf 9,1,2})
\oplus({\bf 7,9,4})
\oplus2({\bf 7,9,2})
\oplus4({\bf 7,7,6})
\oplus14({\bf 7,7,4})
\oplus18({\bf 7,7,2})
\oplus3({\bf 7,5,8})
\oplus21({\bf 7,5,6})
\oplus53({\bf 7,5,4})
\oplus57({\bf 7,5,2})
\oplus7({\bf 7,3,8})
\oplus38({\bf 7,3,6})
\oplus84({\bf 7,3,4})
\oplus83({\bf 7,3,2})
\oplus5({\bf 7,1,8})
\oplus22({\bf 7,1,6})
\oplus45({\bf 7,1,4})
\oplus43({\bf 7,1,2})
\oplus2({\bf 5,9,4})
\oplus3({\bf 5,9,2})
\oplus({\bf 5,7,8})
\oplus7({\bf 5,7,6})
\oplus20({\bf 5,7,4})
\oplus23({\bf 5,7,2})
\oplus5({\bf 5,5,8})
\oplus28({\bf 5,5,6})
\oplus67({\bf 5,5,4})
\oplus68({\bf 5,5,2})
\oplus10({\bf 5,3,8})
\oplus49({\bf 5,3,6})
\oplus103({\bf 5,3,4})
\oplus98({\bf 5,3,2})
\oplus5({\bf 5,1,8})
\oplus25({\bf 5,1,6})
\oplus52({\bf 5,1,4})
\oplus49({\bf 5,1,2})
\oplus({\bf 3,9,6})
\oplus2({\bf 3,9,4})
\oplus3({\bf 3,9,2})
\oplus({\bf 3,7,8})
\oplus7({\bf 3,7,6})
\oplus18({\bf 3,7,4})
\oplus20({\bf 3,7,2})
\oplus5({\bf 3,5,8})
\oplus27({\bf 3,5,6})
\oplus58({\bf 3,5,4})
\oplus58({\bf 3,5,2})
\oplus8({\bf 3,3,8})
\oplus41({\bf 3,3,6})
\oplus85({\bf 3,3,4})
\oplus81({\bf 3,3,2})
\oplus5({\bf 3,1,8})
\oplus23({\bf 3,1,6})
\oplus45({\bf 3,1,4})
\oplus41({\bf 3,1,2})
\oplus({\bf 1,9,4})
\oplus({\bf 1,9,2})
\oplus({\bf 1,7,8})
\oplus3({\bf 1,7,6})
\oplus8({\bf 1,7,4})
\oplus8({\bf 1,7,2})
\oplus2({\bf 1,5,8})
\oplus10({\bf 1,5,6})
\oplus23({\bf 1,5,4})
\oplus22({\bf 1,5,2})
\oplus4({\bf 1,3,8})
\oplus17({\bf 1,3,6})
\oplus35({\bf 1,3,4})
\oplus32({\bf 1,3,2})
\oplus({\bf 1,1,8})
\oplus8({\bf 1,1,6})
\oplus16({\bf 1,1,4})
\oplus15({\bf 1,1,2})$\\
%
${\bf 155232''}$&=&
$({\bf 15,4,3})
\oplus({\bf 15,4,1})
\oplus({\bf 15,2,5})
\oplus2({\bf 15,2,3})
\oplus({\bf 15,2,1})
\oplus2({\bf 13,6,3})
\oplus({\bf 13,6,1})
\oplus3({\bf 13,4,5})
\oplus7({\bf 13,4,3})
\oplus4({\bf 13,4,1})
\oplus({\bf 13,2,7})
\oplus5({\bf 13,2,5})
\oplus9({\bf 13,2,3})
\oplus5({\bf 13,2,1})
\oplus({\bf 11,8,3})
\oplus({\bf 11,8,1})
\oplus3({\bf 11,6,5})
\oplus8({\bf 11,6,3})
\oplus6({\bf 11,6,1})
\oplus2({\bf 11,4,7})
\oplus12({\bf 11,4,5})
\oplus23({\bf 11,4,3})
\oplus13({\bf 11,4,1})
\oplus4({\bf 11,2,7})
\oplus16({\bf 11,2,5})
\oplus26({\bf 11,2,3})
\oplus14({\bf 11,2,1})
\oplus({\bf 9,8,5})
\oplus4({\bf 9,8,3})
\oplus2({\bf 9,8,1})
\oplus({\bf 9,6,7})
\oplus10({\bf 9,6,5})
\oplus22({\bf 9,6,3})
\oplus12({\bf 9,6,1})
\oplus7({\bf 9,4,7})
\oplus30({\bf 9,4,5})
\oplus52({\bf 9,4,3})
\oplus28({\bf 9,4,1})
\oplus({\bf 9,2,9})
\oplus10({\bf 9,2,7})
\oplus35({\bf 9,2,5})
\oplus54({\bf 9,2,3})
\oplus27({\bf 9,2,1})
\oplus3({\bf 7,8,5})
\oplus7({\bf 7,8,3})
\oplus5({\bf 7,8,1})
\oplus4({\bf 7,6,7})
\oplus21({\bf 7,6,5})
\oplus38({\bf 7,6,3})
\oplus22({\bf 7,6,1})
\oplus({\bf 7,4,9})
\oplus14({\bf 7,4,7})
\oplus53({\bf 7,4,5})
\oplus84({\bf 7,4,3})
\oplus45({\bf 7,4,1})
\oplus2({\bf 7,2,9})
\oplus18({\bf 7,2,7})
\oplus57({\bf 7,2,5})
\oplus83({\bf 7,2,3})
\oplus43({\bf 7,2,1})
\oplus({\bf 5,8,7})
\oplus5({\bf 5,8,5})
\oplus10({\bf 5,8,3})
\oplus5({\bf 5,8,1})
\oplus7({\bf 5,6,7})
\oplus28({\bf 5,6,5})
\oplus49({\bf 5,6,3})
\oplus25({\bf 5,6,1})
\oplus2({\bf 5,4,9})
\oplus20({\bf 5,4,7})
\oplus67({\bf 5,4,5})
\oplus103({\bf 5,4,3})
\oplus52({\bf 5,4,1})
\oplus3({\bf 5,2,9})
\oplus23({\bf 5,2,7})
\oplus68({\bf 5,2,5})
\oplus98({\bf 5,2,3})
\oplus49({\bf 5,2,1})
\oplus({\bf 3,8,7})
\oplus5({\bf 3,8,5})
\oplus8({\bf 3,8,3})
\oplus5({\bf 3,8,1})
\oplus({\bf 3,6,9})
\oplus7({\bf 3,6,7})
\oplus27({\bf 3,6,5})
\oplus41({\bf 3,6,3})
\oplus23({\bf 3,6,1})
\oplus2({\bf 3,4,9})
\oplus18({\bf 3,4,7})
\oplus58({\bf 3,4,5})
\oplus85({\bf 3,4,3})
\oplus45({\bf 3,4,1})
\oplus3({\bf 3,2,9})
\oplus20({\bf 3,2,7})
\oplus58({\bf 3,2,5})
\oplus81({\bf 3,2,3})
\oplus41({\bf 3,2,1})
\oplus({\bf 1,8,7})
\oplus2({\bf 1,8,5})
\oplus4({\bf 1,8,3})
\oplus({\bf 1,8,1})
\oplus3({\bf 1,6,7})
\oplus10({\bf 1,6,5})
\oplus17({\bf 1,6,3})
\oplus8({\bf 1,6,1})
\oplus({\bf 1,4,9})
\oplus8({\bf 1,4,7})
\oplus23({\bf 1,4,5})
\oplus35({\bf 1,4,3})
\oplus16({\bf 1,4,1})
\oplus({\bf 1,2,9})
\oplus8({\bf 1,2,7})
\oplus22({\bf 1,2,5})
\oplus32({\bf 1,2,3})
\oplus15({\bf 1,2,1})$\\
%
${\bf 161700}$&=&
$({\bf 15,4,4})
\oplus({\bf 15,4,2})
\oplus({\bf 15,2,6})
\oplus2({\bf 15,2,4})
\oplus2({\bf 15,2,2})
\oplus({\bf 13,6,4})
\oplus2({\bf 13,6,2})
\oplus2({\bf 13,4,6})
\oplus6({\bf 13,4,4})
\oplus7({\bf 13,4,2})
\oplus3({\bf 13,2,6})
\oplus9({\bf 13,2,4})
\oplus8({\bf 13,2,2})
\oplus({\bf 11,8,4})
\oplus({\bf 11,8,2})
\oplus2({\bf 11,6,6})
\oplus7({\bf 11,6,4})
\oplus8({\bf 11,6,2})
\oplus7({\bf 11,4,6})
\oplus21({\bf 11,4,4})
\oplus21({\bf 11,4,2})
\oplus({\bf 11,2,8})
\oplus10({\bf 11,2,6})
\oplus24({\bf 11,2,4})
\oplus24({\bf 11,2,2})
\oplus({\bf 9,8,6})
\oplus3({\bf 9,8,4})
\oplus4({\bf 9,8,2})
\oplus6({\bf 9,6,6})
\oplus19({\bf 9,6,4})
\oplus20({\bf 9,6,2})
\oplus2({\bf 9,4,8})
\oplus18({\bf 9,4,6})
\oplus46({\bf 9,4,4})
\oplus46({\bf 9,4,2})
\oplus3({\bf 9,2,8})
\oplus21({\bf 9,2,6})
\oplus48({\bf 9,2,4})
\oplus46({\bf 9,2,2})
\oplus2({\bf 7,8,6})
\oplus7({\bf 7,8,4})
\oplus7({\bf 7,8,2})
\oplus({\bf 7,6,8})
\oplus13({\bf 7,6,6})
\oplus34({\bf 7,6,4})
\oplus35({\bf 7,6,2})
\oplus5({\bf 7,4,8})
\oplus32({\bf 7,4,6})
\oplus74({\bf 7,4,4})
\oplus73({\bf 7,4,2})
\oplus({\bf 7,2,10})
\oplus7({\bf 7,2,8})
\oplus35({\bf 7,2,6})
\oplus74({\bf 7,2,4})
\oplus69({\bf 7,2,2})
\oplus3({\bf 5,8,6})
\oplus9({\bf 5,8,4})
\oplus9({\bf 5,8,2})
\oplus2({\bf 5,6,8})
\oplus17({\bf 5,6,6})
\oplus43({\bf 5,6,4})
\oplus43({\bf 5,6,2})
\oplus({\bf 5,4,10})
\oplus8({\bf 5,4,8})
\oplus41({\bf 5,4,6})
\oplus90({\bf 5,4,4})
\oplus85({\bf 5,4,2})
\oplus({\bf 5,2,10})
\oplus11({\bf 5,2,8})
\oplus42({\bf 5,2,6})
\oplus85({\bf 5,2,4})
\oplus79({\bf 5,2,2})
\oplus3({\bf 3,8,6})
\oplus8({\bf 3,8,4})
\oplus8({\bf 3,8,2})
\oplus2({\bf 3,6,8})
\oplus16({\bf 3,6,6})
\oplus37({\bf 3,6,4})
\oplus36({\bf 3,6,2})
\oplus({\bf 3,4,10})
\oplus8({\bf 3,4,8})
\oplus36({\bf 3,4,6})
\oplus75({\bf 3,4,4})
\oplus71({\bf 3,4,2})
\oplus2({\bf 3,2,10})
\oplus10({\bf 3,2,8})
\oplus37({\bf 3,2,6})
\oplus70({\bf 3,2,4})
\oplus65({\bf 3,2,2})
\oplus({\bf 1,8,6})
\oplus3({\bf 1,8,4})
\oplus3({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus6({\bf 1,6,6})
\oplus15({\bf 1,6,4})
\oplus14({\bf 1,6,2})
\oplus4({\bf 1,4,8})
\oplus14({\bf 1,4,6})
\oplus29({\bf 1,4,4})
\oplus28({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus4({\bf 1,2,8})
\oplus14({\bf 1,2,6})
\oplus28({\bf 1,2,4})
\oplus24({\bf 1,2,2})$\\
%
${\bf 161700'}$&=&
$({\bf 15,6,2})
\oplus({\bf 15,4,4})
\oplus2({\bf 15,4,2})
\oplus({\bf 15,2,4})
\oplus2({\bf 15,2,2})
\oplus2({\bf 13,6,4})
\oplus3({\bf 13,6,2})
\oplus({\bf 13,4,6})
\oplus6({\bf 13,4,4})
\oplus9({\bf 13,4,2})
\oplus2({\bf 13,2,6})
\oplus7({\bf 13,2,4})
\oplus8({\bf 13,2,2})
\oplus({\bf 11,8,2})
\oplus2({\bf 11,6,6})
\oplus7({\bf 11,6,4})
\oplus10({\bf 11,6,2})
\oplus({\bf 11,4,8})
\oplus7({\bf 11,4,6})
\oplus21({\bf 11,4,4})
\oplus24({\bf 11,4,2})
\oplus({\bf 11,2,8})
\oplus8({\bf 11,2,6})
\oplus21({\bf 11,2,4})
\oplus24({\bf 11,2,2})
\oplus2({\bf 9,8,4})
\oplus3({\bf 9,8,2})
\oplus({\bf 9,6,8})
\oplus6({\bf 9,6,6})
\oplus18({\bf 9,6,4})
\oplus21({\bf 9,6,2})
\oplus3({\bf 9,4,8})
\oplus19({\bf 9,4,6})
\oplus46({\bf 9,4,4})
\oplus48({\bf 9,4,2})
\oplus4({\bf 9,2,8})
\oplus20({\bf 9,2,6})
\oplus46({\bf 9,2,4})
\oplus46({\bf 9,2,2})
\oplus({\bf 7,10,2})
\oplus({\bf 7,8,6})
\oplus5({\bf 7,8,4})
\oplus7({\bf 7,8,2})
\oplus2({\bf 7,6,8})
\oplus13({\bf 7,6,6})
\oplus32({\bf 7,6,4})
\oplus35({\bf 7,6,2})
\oplus7({\bf 7,4,8})
\oplus34({\bf 7,4,6})
\oplus74({\bf 7,4,4})
\oplus74({\bf 7,4,2})
\oplus7({\bf 7,2,8})
\oplus35({\bf 7,2,6})
\oplus73({\bf 7,2,4})
\oplus69({\bf 7,2,2})
\oplus({\bf 5,10,4})
\oplus({\bf 5,10,2})
\oplus2({\bf 5,8,6})
\oplus8({\bf 5,8,4})
\oplus11({\bf 5,8,2})
\oplus3({\bf 5,6,8})
\oplus17({\bf 5,6,6})
\oplus41({\bf 5,6,4})
\oplus42({\bf 5,6,2})
\oplus9({\bf 5,4,8})
\oplus43({\bf 5,4,6})
\oplus90({\bf 5,4,4})
\oplus85({\bf 5,4,2})
\oplus9({\bf 5,2,8})
\oplus43({\bf 5,2,6})
\oplus85({\bf 5,2,4})
\oplus79({\bf 5,2,2})
\oplus({\bf 3,10,4})
\oplus2({\bf 3,10,2})
\oplus2({\bf 3,8,6})
\oplus8({\bf 3,8,4})
\oplus10({\bf 3,8,2})
\oplus3({\bf 3,6,8})
\oplus16({\bf 3,6,6})
\oplus36({\bf 3,6,4})
\oplus37({\bf 3,6,2})
\oplus8({\bf 3,4,8})
\oplus37({\bf 3,4,6})
\oplus75({\bf 3,4,4})
\oplus70({\bf 3,4,2})
\oplus8({\bf 3,2,8})
\oplus36({\bf 3,2,6})
\oplus71({\bf 3,2,4})
\oplus65({\bf 3,2,2})
\oplus({\bf 1,10,2})
\oplus({\bf 1,8,6})
\oplus4({\bf 1,8,4})
\oplus4({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus6({\bf 1,6,6})
\oplus14({\bf 1,6,4})
\oplus14({\bf 1,6,2})
\oplus3({\bf 1,4,8})
\oplus15({\bf 1,4,6})
\oplus29({\bf 1,4,4})
\oplus28({\bf 1,4,2})
\oplus3({\bf 1,2,8})
\oplus14({\bf 1,2,6})
\oplus28({\bf 1,2,4})
\oplus24({\bf 1,2,2})$\\
%
${\bf 164736}$&=&
$({\bf 15,8,4})
\oplus({\bf 15,6,6})
\oplus({\bf 15,6,4})
\oplus({\bf 15,6,2})
\oplus({\bf 15,4,8})
\oplus({\bf 15,4,6})
\oplus2({\bf 15,4,4})
\oplus({\bf 15,4,2})
\oplus({\bf 15,2,6})
\oplus({\bf 15,2,4})
\oplus({\bf 15,2,2})
\oplus({\bf 13,8,6})
\oplus({\bf 13,8,4})
\oplus({\bf 13,8,2})
\oplus({\bf 13,6,8})
\oplus3({\bf 13,6,6})
\oplus5({\bf 13,6,4})
\oplus3({\bf 13,6,2})
\oplus({\bf 13,4,8})
\oplus5({\bf 13,4,6})
\oplus7({\bf 13,4,4})
\oplus6({\bf 13,4,2})
\oplus({\bf 13,2,8})
\oplus3({\bf 13,2,6})
\oplus6({\bf 13,2,4})
\oplus5({\bf 13,2,2})
\oplus({\bf 11,8,8})
\oplus2({\bf 11,8,6})
\oplus4({\bf 11,8,4})
\oplus2({\bf 11,8,2})
\oplus2({\bf 11,6,8})
\oplus8({\bf 11,6,6})
\oplus12({\bf 11,6,4})
\oplus9({\bf 11,6,2})
\oplus4({\bf 11,4,8})
\oplus12({\bf 11,4,6})
\oplus21({\bf 11,4,4})
\oplus16({\bf 11,4,2})
\oplus2({\bf 11,2,8})
\oplus9({\bf 11,2,6})
\oplus16({\bf 11,2,4})
\oplus14({\bf 11,2,2})
\oplus({\bf 9,8,8})
\oplus4({\bf 9,8,6})
\oplus5({\bf 9,8,4})
\oplus4({\bf 9,8,2})
\oplus4({\bf 9,6,8})
\oplus14({\bf 9,6,6})
\oplus22({\bf 9,6,4})
\oplus17({\bf 9,6,2})
\oplus5({\bf 9,4,8})
\oplus22({\bf 9,4,6})
\oplus37({\bf 9,4,4})
\oplus31({\bf 9,4,2})
\oplus4({\bf 9,2,8})
\oplus17({\bf 9,2,6})
\oplus31({\bf 9,2,4})
\oplus26({\bf 9,2,2})
\oplus2({\bf 7,8,8})
\oplus5({\bf 7,8,6})
\oplus9({\bf 7,8,4})
\oplus6({\bf 7,8,2})
\oplus5({\bf 7,6,8})
\oplus19({\bf 7,6,6})
\oplus31({\bf 7,6,4})
\oplus25({\bf 7,6,2})
\oplus9({\bf 7,4,8})
\oplus31({\bf 7,4,6})
\oplus55({\bf 7,4,4})
\oplus44({\bf 7,4,2})
\oplus6({\bf 7,2,8})
\oplus25({\bf 7,2,6})
\oplus44({\bf 7,2,4})
\oplus37({\bf 7,2,2})
\oplus({\bf 5,8,8})
\oplus5({\bf 5,8,6})
\oplus8({\bf 5,8,4})
\oplus7({\bf 5,8,2})
\oplus5({\bf 5,6,8})
\oplus20({\bf 5,6,6})
\oplus34({\bf 5,6,4})
\oplus28({\bf 5,6,2})
\oplus8({\bf 5,4,8})
\oplus34({\bf 5,4,6})
\oplus57({\bf 5,4,4})
\oplus48({\bf 5,4,2})
\oplus7({\bf 5,2,8})
\oplus28({\bf 5,2,6})
\oplus48({\bf 5,2,4})
\oplus40({\bf 5,2,2})
\oplus({\bf 3,8,8})
\oplus4({\bf 3,8,6})
\oplus8({\bf 3,8,4})
\oplus6({\bf 3,8,2})
\oplus4({\bf 3,6,8})
\oplus15({\bf 3,6,6})
\oplus27({\bf 3,6,4})
\oplus22({\bf 3,6,2})
\oplus8({\bf 3,4,8})
\oplus27({\bf 3,4,6})
\oplus47({\bf 3,4,4})
\oplus38({\bf 3,4,2})
\oplus6({\bf 3,2,8})
\oplus22({\bf 3,2,6})
\oplus38({\bf 3,2,4})
\oplus31({\bf 3,2,2})
\oplus({\bf 1,8,6})
\oplus2({\bf 1,8,4})
\oplus2({\bf 1,8,2})
\oplus({\bf 1,6,8})
\oplus6({\bf 1,6,6})
\oplus10({\bf 1,6,4})
\oplus9({\bf 1,6,2})
\oplus2({\bf 1,4,8})
\oplus10({\bf 1,4,6})
\oplus16({\bf 1,4,4})
\oplus14({\bf 1,4,2})
\oplus2({\bf 1,2,8})
\oplus9({\bf 1,2,6})
\oplus14({\bf 1,2,4})
\oplus12({\bf 1,2,2})$\\
%
${\bf 174240}$&=&
$({\bf 17,3,4})
\oplus({\bf 17,1,6})
\oplus({\bf 17,1,4})
\oplus({\bf 17,1,2})
\oplus({\bf 15,5,4})
\oplus({\bf 15,5,2})
\oplus2({\bf 15,3,6})
\oplus4({\bf 15,3,4})
\oplus4({\bf 15,3,2})
\oplus({\bf 15,1,6})
\oplus3({\bf 15,1,4})
\oplus2({\bf 15,1,2})
\oplus({\bf 13,7,4})
\oplus({\bf 13,7,2})
\oplus2({\bf 13,5,6})
\oplus6({\bf 13,5,4})
\oplus6({\bf 13,5,2})
\oplus4({\bf 13,3,6})
\oplus12({\bf 13,3,4})
\oplus11({\bf 13,3,2})
\oplus({\bf 13,1,8})
\oplus5({\bf 13,1,6})
\oplus9({\bf 13,1,4})
\oplus8({\bf 13,1,2})
\oplus({\bf 11,9,4})
\oplus2({\bf 11,7,6})
\oplus5({\bf 11,7,4})
\oplus5({\bf 11,7,2})
\oplus5({\bf 11,5,6})
\oplus16({\bf 11,5,4})
\oplus16({\bf 11,5,2})
\oplus2({\bf 11,3,8})
\oplus13({\bf 11,3,6})
\oplus29({\bf 11,3,4})
\oplus27({\bf 11,3,2})
\oplus({\bf 11,1,8})
\oplus7({\bf 11,1,6})
\oplus15({\bf 11,1,4})
\oplus14({\bf 11,1,2})
\oplus({\bf 9,9,6})
\oplus2({\bf 9,9,4})
\oplus2({\bf 9,9,2})
\oplus4({\bf 9,7,6})
\oplus12({\bf 9,7,4})
\oplus11({\bf 9,7,2})
\oplus2({\bf 9,5,8})
\oplus15({\bf 9,5,6})
\oplus34({\bf 9,5,4})
\oplus33({\bf 9,5,2})
\oplus4({\bf 9,3,8})
\oplus22({\bf 9,3,6})
\oplus48({\bf 9,3,4})
\oplus44({\bf 9,3,2})
\oplus({\bf 9,1,10})
\oplus5({\bf 9,1,8})
\oplus16({\bf 9,1,6})
\oplus29({\bf 9,1,4})
\oplus25({\bf 9,1,2})
\oplus({\bf 7,9,6})
\oplus4({\bf 7,9,4})
\oplus3({\bf 7,9,2})
\oplus({\bf 7,7,8})
\oplus9({\bf 7,7,6})
\oplus21({\bf 7,7,4})
\oplus20({\bf 7,7,2})
\oplus4({\bf 7,5,8})
\oplus22({\bf 7,5,6})
\oplus50({\bf 7,5,4})
\oplus46({\bf 7,5,2})
\oplus2({\bf 7,3,10})
\oplus11({\bf 7,3,8})
\oplus38({\bf 7,3,6})
\oplus71({\bf 7,3,4})
\oplus63({\bf 7,3,2})
\oplus({\bf 7,1,10})
\oplus5({\bf 7,1,8})
\oplus18({\bf 7,1,6})
\oplus33({\bf 7,1,4})
\oplus29({\bf 7,1,2})
\oplus2({\bf 5,9,6})
\oplus5({\bf 5,9,4})
\oplus5({\bf 5,9,2})
\oplus({\bf 5,7,8})
\oplus10({\bf 5,7,6})
\oplus24({\bf 5,7,4})
\oplus23({\bf 5,7,2})
\oplus({\bf 5,5,10})
\oplus8({\bf 5,5,8})
\oplus31({\bf 5,5,6})
\oplus60({\bf 5,5,4})
\oplus54({\bf 5,5,2})
\oplus3({\bf 5,3,10})
\oplus12({\bf 5,3,8})
\oplus40({\bf 5,3,6})
\oplus73({\bf 5,3,4})
\oplus64({\bf 5,3,2})
\oplus({\bf 5,1,12})
\oplus3({\bf 5,1,10})
\oplus11({\bf 5,1,8})
\oplus26({\bf 5,1,6})
\oplus41({\bf 5,1,4})
\oplus34({\bf 5,1,2})
\oplus({\bf 3,9,6})
\oplus4({\bf 3,9,4})
\oplus4({\bf 3,9,2})
\oplus2({\bf 3,7,8})
\oplus10({\bf 3,7,6})
\oplus22({\bf 3,7,4})
\oplus20({\bf 3,7,2})
\oplus({\bf 3,5,10})
\oplus6({\bf 3,5,8})
\oplus23({\bf 3,5,6})
\oplus46({\bf 3,5,4})
\oplus41({\bf 3,5,2})
\oplus({\bf 3,3,12})
\oplus4({\bf 3,3,10})
\oplus15({\bf 3,3,8})
\oplus38({\bf 3,3,6})
\oplus63({\bf 3,3,4})
\oplus53({\bf 3,3,2})
\oplus2({\bf 3,1,10})
\oplus5({\bf 3,1,8})
\oplus15({\bf 3,1,6})
\oplus26({\bf 3,1,4})
\oplus22({\bf 3,1,2})
\oplus({\bf 1,9,6})
\oplus2({\bf 1,9,4})
\oplus2({\bf 1,9,2})
\oplus3({\bf 1,7,6})
\oplus7({\bf 1,7,4})
\oplus7({\bf 1,7,2})
\oplus({\bf 1,5,10})
\oplus4({\bf 1,5,8})
\oplus12({\bf 1,5,6})
\oplus20({\bf 1,5,4})
\oplus18({\bf 1,5,2})
\oplus({\bf 1,3,10})
\oplus3({\bf 1,3,8})
\oplus11({\bf 1,3,6})
\oplus20({\bf 1,3,4})
\oplus17({\bf 1,3,2})
\oplus({\bf 1,1,12})
\oplus2({\bf 1,1,10})
\oplus6({\bf 1,1,8})
\oplus11({\bf 1,1,6})
\oplus15({\bf 1,1,4})
\oplus12({\bf 1,1,2})$\\
%
${\bf 174240'}$&=&
$({\bf 17,6,1})
\oplus({\bf 17,4,3})
\oplus({\bf 17,4,1})
\oplus({\bf 17,2,1})
\oplus2({\bf 15,6,3})
\oplus({\bf 15,6,1})
\oplus({\bf 15,4,5})
\oplus4({\bf 15,4,3})
\oplus3({\bf 15,4,1})
\oplus({\bf 15,2,5})
\oplus4({\bf 15,2,3})
\oplus2({\bf 15,2,1})
\oplus({\bf 13,8,1})
\oplus2({\bf 13,6,5})
\oplus4({\bf 13,6,3})
\oplus5({\bf 13,6,1})
\oplus({\bf 13,4,7})
\oplus6({\bf 13,4,5})
\oplus12({\bf 13,4,3})
\oplus9({\bf 13,4,1})
\oplus({\bf 13,2,7})
\oplus6({\bf 13,2,5})
\oplus11({\bf 13,2,3})
\oplus8({\bf 13,2,1})
\oplus2({\bf 11,8,3})
\oplus({\bf 11,8,1})
\oplus2({\bf 11,6,7})
\oplus5({\bf 11,6,5})
\oplus13({\bf 11,6,3})
\oplus7({\bf 11,6,1})
\oplus({\bf 11,4,9})
\oplus5({\bf 11,4,7})
\oplus16({\bf 11,4,5})
\oplus29({\bf 11,4,3})
\oplus15({\bf 11,4,1})
\oplus5({\bf 11,2,7})
\oplus16({\bf 11,2,5})
\oplus27({\bf 11,2,3})
\oplus14({\bf 11,2,1})
\oplus({\bf 9,10,1})
\oplus2({\bf 9,8,5})
\oplus4({\bf 9,8,3})
\oplus5({\bf 9,8,1})
\oplus({\bf 9,6,9})
\oplus4({\bf 9,6,7})
\oplus15({\bf 9,6,5})
\oplus22({\bf 9,6,3})
\oplus16({\bf 9,6,1})
\oplus2({\bf 9,4,9})
\oplus12({\bf 9,4,7})
\oplus34({\bf 9,4,5})
\oplus48({\bf 9,4,3})
\oplus29({\bf 9,4,1})
\oplus2({\bf 9,2,9})
\oplus11({\bf 9,2,7})
\oplus33({\bf 9,2,5})
\oplus44({\bf 9,2,3})
\oplus25({\bf 9,2,1})
\oplus2({\bf 7,10,3})
\oplus({\bf 7,10,1})
\oplus({\bf 7,8,7})
\oplus4({\bf 7,8,5})
\oplus11({\bf 7,8,3})
\oplus5({\bf 7,8,1})
\oplus({\bf 7,6,9})
\oplus9({\bf 7,6,7})
\oplus22({\bf 7,6,5})
\oplus38({\bf 7,6,3})
\oplus18({\bf 7,6,1})
\oplus4({\bf 7,4,9})
\oplus21({\bf 7,4,7})
\oplus50({\bf 7,4,5})
\oplus71({\bf 7,4,3})
\oplus33({\bf 7,4,1})
\oplus3({\bf 7,2,9})
\oplus20({\bf 7,2,7})
\oplus46({\bf 7,2,5})
\oplus63({\bf 7,2,3})
\oplus29({\bf 7,2,1})
\oplus({\bf 5,12,1})
\oplus({\bf 5,10,5})
\oplus3({\bf 5,10,3})
\oplus3({\bf 5,10,1})
\oplus({\bf 5,8,7})
\oplus8({\bf 5,8,5})
\oplus12({\bf 5,8,3})
\oplus11({\bf 5,8,1})
\oplus2({\bf 5,6,9})
\oplus10({\bf 5,6,7})
\oplus31({\bf 5,6,5})
\oplus40({\bf 5,6,3})
\oplus26({\bf 5,6,1})
\oplus5({\bf 5,4,9})
\oplus24({\bf 5,4,7})
\oplus60({\bf 5,4,5})
\oplus73({\bf 5,4,3})
\oplus41({\bf 5,4,1})
\oplus5({\bf 5,2,9})
\oplus23({\bf 5,2,7})
\oplus54({\bf 5,2,5})
\oplus64({\bf 5,2,3})
\oplus34({\bf 5,2,1})
\oplus({\bf 3,12,3})
\oplus({\bf 3,10,5})
\oplus4({\bf 3,10,3})
\oplus2({\bf 3,10,1})
\oplus2({\bf 3,8,7})
\oplus6({\bf 3,8,5})
\oplus15({\bf 3,8,3})
\oplus5({\bf 3,8,1})
\oplus({\bf 3,6,9})
\oplus10({\bf 3,6,7})
\oplus23({\bf 3,6,5})
\oplus38({\bf 3,6,3})
\oplus15({\bf 3,6,1})
\oplus4({\bf 3,4,9})
\oplus22({\bf 3,4,7})
\oplus46({\bf 3,4,5})
\oplus63({\bf 3,4,3})
\oplus26({\bf 3,4,1})
\oplus4({\bf 3,2,9})
\oplus20({\bf 3,2,7})
\oplus41({\bf 3,2,5})
\oplus53({\bf 3,2,3})
\oplus22({\bf 3,2,1})
\oplus({\bf 1,12,1})
\oplus({\bf 1,10,5})
\oplus({\bf 1,10,3})
\oplus2({\bf 1,10,1})
\oplus4({\bf 1,8,5})
\oplus3({\bf 1,8,3})
\oplus6({\bf 1,8,1})
\oplus({\bf 1,6,9})
\oplus3({\bf 1,6,7})
\oplus12({\bf 1,6,5})
\oplus11({\bf 1,6,3})
\oplus11({\bf 1,6,1})
\oplus2({\bf 1,4,9})
\oplus7({\bf 1,4,7})
\oplus20({\bf 1,4,5})
\oplus20({\bf 1,4,3})
\oplus15({\bf 1,4,1})
\oplus2({\bf 1,2,9})
\oplus7({\bf 1,2,7})
\oplus18({\bf 1,2,5})
\oplus17({\bf 1,2,3})
\oplus12({\bf 1,2,1})$\\
%
${\bf 189189}$&=&
$({\bf 15,5,5})
\oplus({\bf 15,5,3})
\oplus({\bf 15,3,5})
\oplus2({\bf 15,3,3})
\oplus({\bf 15,3,1})
\oplus({\bf 15,1,3})
\oplus({\bf 15,1,1})
\oplus({\bf 13,7,5})
\oplus({\bf 13,7,3})
\oplus({\bf 13,5,7})
\oplus5({\bf 13,5,5})
\oplus6({\bf 13,5,3})
\oplus3({\bf 13,5,1})
\oplus({\bf 13,3,7})
\oplus6({\bf 13,3,5})
\oplus10({\bf 13,3,3})
\oplus5({\bf 13,3,1})
\oplus3({\bf 13,1,5})
\oplus5({\bf 13,1,3})
\oplus3({\bf 13,1,1})
\oplus({\bf 11,7,7})
\oplus4({\bf 11,7,5})
\oplus5({\bf 11,7,3})
\oplus2({\bf 11,7,1})
\oplus4({\bf 11,5,7})
\oplus14({\bf 11,5,5})
\oplus20({\bf 11,5,3})
\oplus9({\bf 11,5,1})
\oplus5({\bf 11,3,7})
\oplus20({\bf 11,3,5})
\oplus30({\bf 11,3,3})
\oplus15({\bf 11,3,1})
\oplus2({\bf 11,1,7})
\oplus9({\bf 11,1,5})
\oplus15({\bf 11,1,3})
\oplus7({\bf 11,1,1})
\oplus({\bf 9,9,5})
\oplus({\bf 9,9,3})
\oplus2({\bf 9,7,7})
\oplus9({\bf 9,7,5})
\oplus12({\bf 9,7,3})
\oplus6({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus9({\bf 9,5,7})
\oplus32({\bf 9,5,5})
\oplus43({\bf 9,5,3})
\oplus21({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus12({\bf 9,3,7})
\oplus43({\bf 9,3,5})
\oplus61({\bf 9,3,3})
\oplus30({\bf 9,3,1})
\oplus6({\bf 9,1,7})
\oplus21({\bf 9,1,5})
\oplus30({\bf 9,1,3})
\oplus16({\bf 9,1,1})
\oplus({\bf 7,9,5})
\oplus2({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus4({\bf 7,7,7})
\oplus15({\bf 7,7,5})
\oplus22({\bf 7,7,3})
\oplus10({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus15({\bf 7,5,7})
\oplus48({\bf 7,5,5})
\oplus68({\bf 7,5,3})
\oplus32({\bf 7,5,1})
\oplus2({\bf 7,3,9})
\oplus22({\bf 7,3,7})
\oplus68({\bf 7,3,5})
\oplus95({\bf 7,3,3})
\oplus46({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus10({\bf 7,1,7})
\oplus32({\bf 7,1,5})
\oplus46({\bf 7,1,3})
\oplus22({\bf 7,1,1})
\oplus2({\bf 5,9,5})
\oplus3({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus4({\bf 5,7,7})
\oplus18({\bf 5,7,5})
\oplus26({\bf 5,7,3})
\oplus13({\bf 5,7,1})
\oplus2({\bf 5,5,9})
\oplus18({\bf 5,5,7})
\oplus59({\bf 5,5,5})
\oplus79({\bf 5,5,3})
\oplus40({\bf 5,5,1})
\oplus3({\bf 5,3,9})
\oplus26({\bf 5,3,7})
\oplus79({\bf 5,3,5})
\oplus108({\bf 5,3,3})
\oplus53({\bf 5,3,1})
\oplus2({\bf 5,1,9})
\oplus13({\bf 5,1,7})
\oplus40({\bf 5,1,5})
\oplus53({\bf 5,1,3})
\oplus27({\bf 5,1,1})
\oplus({\bf 3,9,5})
\oplus3({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus4({\bf 3,7,7})
\oplus15({\bf 3,7,5})
\oplus23({\bf 3,7,3})
\oplus11({\bf 3,7,1})
\oplus({\bf 3,5,9})
\oplus15({\bf 3,5,7})
\oplus46({\bf 3,5,5})
\oplus66({\bf 3,5,3})
\oplus30({\bf 3,5,1})
\oplus3({\bf 3,3,9})
\oplus23({\bf 3,3,7})
\oplus66({\bf 3,3,5})
\oplus90({\bf 3,3,3})
\oplus43({\bf 3,3,1})
\oplus({\bf 3,1,9})
\oplus11({\bf 3,1,7})
\oplus30({\bf 3,1,5})
\oplus43({\bf 3,1,3})
\oplus20({\bf 3,1,1})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,7})
\oplus6({\bf 1,7,5})
\oplus8({\bf 1,7,3})
\oplus5({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus6({\bf 1,5,7})
\oplus20({\bf 1,5,5})
\oplus25({\bf 1,5,3})
\oplus14({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus8({\bf 1,3,7})
\oplus25({\bf 1,3,5})
\oplus33({\bf 1,3,3})
\oplus17({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus5({\bf 1,1,7})
\oplus14({\bf 1,1,5})
\oplus17({\bf 1,1,3})
\oplus9({\bf 1,1,1})$\\
%
${\bf 222156}$&=&
$({\bf 17,9,1})
\oplus({\bf 17,7,3})
\oplus({\bf 17,5,5})
\oplus({\bf 17,5,1})
\oplus({\bf 17,3,7})
\oplus({\bf 17,3,3})
\oplus({\bf 17,1,9})
\oplus({\bf 17,1,5})
\oplus({\bf 17,1,1})
\oplus({\bf 15,9,3})
\oplus({\bf 15,7,5})
\oplus2({\bf 15,7,3})
\oplus2({\bf 15,7,1})
\oplus({\bf 15,5,7})
\oplus2({\bf 15,5,5})
\oplus4({\bf 15,5,3})
\oplus({\bf 15,5,1})
\oplus({\bf 15,3,9})
\oplus2({\bf 15,3,7})
\oplus4({\bf 15,3,5})
\oplus3({\bf 15,3,3})
\oplus2({\bf 15,3,1})
\oplus2({\bf 15,1,7})
\oplus({\bf 15,1,5})
\oplus2({\bf 15,1,3})
\oplus({\bf 13,9,5})
\oplus({\bf 13,9,3})
\oplus2({\bf 13,9,1})
\oplus({\bf 13,7,7})
\oplus3({\bf 13,7,5})
\oplus6({\bf 13,7,3})
\oplus3({\bf 13,7,1})
\oplus({\bf 13,5,9})
\oplus3({\bf 13,5,7})
\oplus9({\bf 13,5,5})
\oplus9({\bf 13,5,3})
\oplus7({\bf 13,5,1})
\oplus({\bf 13,3,9})
\oplus6({\bf 13,3,7})
\oplus9({\bf 13,3,5})
\oplus12({\bf 13,3,3})
\oplus4({\bf 13,3,1})
\oplus2({\bf 13,1,9})
\oplus3({\bf 13,1,7})
\oplus7({\bf 13,1,5})
\oplus4({\bf 13,1,3})
\oplus4({\bf 13,1,1})
\oplus({\bf 11,9,7})
\oplus({\bf 11,9,5})
\oplus3({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus({\bf 11,7,9})
\oplus3({\bf 11,7,7})
\oplus8({\bf 11,7,5})
\oplus11({\bf 11,7,3})
\oplus6({\bf 11,7,1})
\oplus({\bf 11,5,9})
\oplus8({\bf 11,5,7})
\oplus16({\bf 11,5,5})
\oplus23({\bf 11,5,3})
\oplus9({\bf 11,5,1})
\oplus3({\bf 11,3,9})
\oplus11({\bf 11,3,7})
\oplus23({\bf 11,3,5})
\oplus24({\bf 11,3,3})
\oplus13({\bf 11,3,1})
\oplus({\bf 11,1,9})
\oplus6({\bf 11,1,7})
\oplus9({\bf 11,1,5})
\oplus13({\bf 11,1,3})
\oplus3({\bf 11,1,1})
\oplus({\bf 9,9,9})
\oplus({\bf 9,9,7})
\oplus4({\bf 9,9,5})
\oplus3({\bf 9,9,3})
\oplus4({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus7({\bf 9,7,7})
\oplus13({\bf 9,7,5})
\oplus18({\bf 9,7,3})
\oplus8({\bf 9,7,1})
\oplus4({\bf 9,5,9})
\oplus13({\bf 9,5,7})
\oplus33({\bf 9,5,5})
\oplus34({\bf 9,5,3})
\oplus21({\bf 9,5,1})
\oplus3({\bf 9,3,9})
\oplus18({\bf 9,3,7})
\oplus34({\bf 9,3,5})
\oplus44({\bf 9,3,3})
\oplus17({\bf 9,3,1})
\oplus4({\bf 9,1,9})
\oplus8({\bf 9,1,7})
\oplus21({\bf 9,1,5})
\oplus17({\bf 9,1,3})
\oplus14({\bf 9,1,1})
\oplus3({\bf 7,9,7})
\oplus3({\bf 7,9,5})
\oplus6({\bf 7,9,3})
\oplus({\bf 7,9,1})
\oplus3({\bf 7,7,9})
\oplus9({\bf 7,7,7})
\oplus20({\bf 7,7,5})
\oplus23({\bf 7,7,3})
\oplus12({\bf 7,7,1})
\oplus3({\bf 7,5,9})
\oplus20({\bf 7,5,7})
\oplus38({\bf 7,5,5})
\oplus51({\bf 7,5,3})
\oplus19({\bf 7,5,1})
\oplus6({\bf 7,3,9})
\oplus23({\bf 7,3,7})
\oplus51({\bf 7,3,5})
\oplus55({\bf 7,3,3})
\oplus29({\bf 7,3,1})
\oplus({\bf 7,1,9})
\oplus12({\bf 7,1,7})
\oplus19({\bf 7,1,5})
\oplus29({\bf 7,1,3})
\oplus7({\bf 7,1,1})
\oplus({\bf 5,9,9})
\oplus2({\bf 5,9,7})
\oplus6({\bf 5,9,5})
\oplus4({\bf 5,9,3})
\oplus5({\bf 5,9,1})
\oplus2({\bf 5,7,9})
\oplus10({\bf 5,7,7})
\oplus20({\bf 5,7,5})
\oplus25({\bf 5,7,3})
\oplus11({\bf 5,7,1})
\oplus6({\bf 5,5,9})
\oplus20({\bf 5,5,7})
\oplus48({\bf 5,5,5})
\oplus48({\bf 5,5,3})
\oplus29({\bf 5,5,1})
\oplus4({\bf 5,3,9})
\oplus25({\bf 5,3,7})
\oplus48({\bf 5,3,5})
\oplus61({\bf 5,3,3})
\oplus24({\bf 5,3,1})
\oplus5({\bf 5,1,9})
\oplus11({\bf 5,1,7})
\oplus29({\bf 5,1,5})
\oplus24({\bf 5,1,3})
\oplus18({\bf 5,1,1})
\oplus2({\bf 3,9,7})
\oplus2({\bf 3,9,5})
\oplus6({\bf 3,9,3})
\oplus2({\bf 3,7,9})
\oplus8({\bf 3,7,7})
\oplus17({\bf 3,7,5})
\oplus19({\bf 3,7,3})
\oplus10({\bf 3,7,1})
\oplus2({\bf 3,5,9})
\oplus17({\bf 3,5,7})
\oplus30({\bf 3,5,5})
\oplus43({\bf 3,5,3})
\oplus13({\bf 3,5,1})
\oplus6({\bf 3,3,9})
\oplus19({\bf 3,3,7})
\oplus43({\bf 3,3,5})
\oplus44({\bf 3,3,3})
\oplus24({\bf 3,3,1})
\oplus10({\bf 3,1,7})
\oplus13({\bf 3,1,5})
\oplus24({\bf 3,1,3})
\oplus4({\bf 3,1,1})
\oplus({\bf 1,9,9})
\oplus3({\bf 1,9,5})
\oplus4({\bf 1,9,1})
\oplus3({\bf 1,7,7})
\oplus5({\bf 1,7,5})
\oplus8({\bf 1,7,3})
\oplus2({\bf 1,7,1})
\oplus3({\bf 1,5,9})
\oplus5({\bf 1,5,7})
\oplus18({\bf 1,5,5})
\oplus11({\bf 1,5,3})
\oplus13({\bf 1,5,1})
\oplus8({\bf 1,3,7})
\oplus11({\bf 1,3,5})
\oplus19({\bf 1,3,3})
\oplus4({\bf 1,3,1})
\oplus4({\bf 1,1,9})
\oplus2({\bf 1,1,7})
\oplus13({\bf 1,1,5})
\oplus4({\bf 1,1,3})
\oplus11({\bf 1,1,1})$\\
%
${\bf 224224}$&=&
$({\bf 15,5,4})
\oplus({\bf 15,5,2})
\oplus2({\bf 15,3,4})
\oplus2({\bf 15,3,2})
\oplus({\bf 15,1,4})
\oplus({\bf 15,1,2})
\oplus({\bf 13,7,4})
\oplus({\bf 13,7,2})
\oplus2({\bf 13,5,6})
\oplus6({\bf 13,5,4})
\oplus7({\bf 13,5,2})
\oplus3({\bf 13,3,6})
\oplus10({\bf 13,3,4})
\oplus11({\bf 13,3,2})
\oplus2({\bf 13,1,6})
\oplus5({\bf 13,1,4})
\oplus6({\bf 13,1,2})
\oplus({\bf 11,7,6})
\oplus5({\bf 11,7,4})
\oplus5({\bf 11,7,2})
\oplus({\bf 11,5,8})
\oplus7({\bf 11,5,6})
\oplus21({\bf 11,5,4})
\oplus21({\bf 11,5,2})
\oplus2({\bf 11,3,8})
\oplus13({\bf 11,3,6})
\oplus33({\bf 11,3,4})
\oplus33({\bf 11,3,2})
\oplus({\bf 11,1,8})
\oplus6({\bf 11,1,6})
\oplus17({\bf 11,1,4})
\oplus16({\bf 11,1,2})
\oplus({\bf 9,9,4})
\oplus({\bf 9,9,2})
\oplus4({\bf 9,7,6})
\oplus12({\bf 9,7,4})
\oplus13({\bf 9,7,2})
\oplus3({\bf 9,5,8})
\oplus20({\bf 9,5,6})
\oplus47({\bf 9,5,4})
\oplus47({\bf 9,5,2})
\oplus5({\bf 9,3,8})
\oplus31({\bf 9,3,6})
\oplus70({\bf 9,3,4})
\oplus68({\bf 9,3,2})
\oplus3({\bf 9,1,8})
\oplus17({\bf 9,1,6})
\oplus36({\bf 9,1,4})
\oplus35({\bf 9,1,2})
\oplus2({\bf 7,9,4})
\oplus2({\bf 7,9,2})
\oplus({\bf 7,7,8})
\oplus8({\bf 7,7,6})
\oplus23({\bf 7,7,4})
\oplus23({\bf 7,7,2})
\oplus6({\bf 7,5,8})
\oplus33({\bf 7,5,6})
\oplus77({\bf 7,5,4})
\oplus73({\bf 7,5,2})
\oplus11({\bf 7,3,8})
\oplus53({\bf 7,3,6})
\oplus114({\bf 7,3,4})
\oplus106({\bf 7,3,2})
\oplus5({\bf 7,1,8})
\oplus26({\bf 7,1,6})
\oplus56({\bf 7,1,4})
\oplus52({\bf 7,1,2})
\oplus({\bf 5,9,6})
\oplus3({\bf 5,9,4})
\oplus4({\bf 5,9,2})
\oplus({\bf 5,7,8})
\oplus11({\bf 5,7,6})
\oplus28({\bf 5,7,4})
\oplus29({\bf 5,7,2})
\oplus8({\bf 5,5,8})
\oplus44({\bf 5,5,6})
\oplus93({\bf 5,5,4})
\oplus89({\bf 5,5,2})
\oplus12({\bf 5,3,8})
\oplus64({\bf 5,3,6})
\oplus132({\bf 5,3,4})
\oplus123({\bf 5,3,2})
\oplus7({\bf 5,1,8})
\oplus34({\bf 5,1,6})
\oplus68({\bf 5,1,4})
\oplus62({\bf 5,1,2})
\oplus3({\bf 3,9,4})
\oplus3({\bf 3,9,2})
\oplus2({\bf 3,7,8})
\oplus10({\bf 3,7,6})
\oplus26({\bf 3,7,4})
\oplus25({\bf 3,7,2})
\oplus7({\bf 3,5,8})
\oplus35({\bf 3,5,6})
\oplus78({\bf 3,5,4})
\oplus72({\bf 3,5,2})
\oplus12({\bf 3,3,8})
\oplus55({\bf 3,3,6})
\oplus113({\bf 3,3,4})
\oplus102({\bf 3,3,2})
\oplus5({\bf 3,1,8})
\oplus26({\bf 3,1,6})
\oplus54({\bf 3,1,4})
\oplus49({\bf 3,1,2})
\oplus({\bf 1,9,6})
\oplus({\bf 1,9,4})
\oplus2({\bf 1,9,2})
\oplus4({\bf 1,7,6})
\oplus9({\bf 1,7,4})
\oplus10({\bf 1,7,2})
\oplus3({\bf 1,5,8})
\oplus16({\bf 1,5,6})
\oplus31({\bf 1,5,4})
\oplus30({\bf 1,5,2})
\oplus3({\bf 1,3,8})
\oplus21({\bf 1,3,6})
\oplus41({\bf 1,3,4})
\oplus39({\bf 1,3,2})
\oplus3({\bf 1,1,8})
\oplus12({\bf 1,1,6})
\oplus23({\bf 1,1,4})
\oplus21({\bf 1,1,2})$\\
%
${\bf 224224'}$&=&
$({\bf 15,4,5})
\oplus2({\bf 15,4,3})
\oplus({\bf 15,4,1})
\oplus({\bf 15,2,5})
\oplus2({\bf 15,2,3})
\oplus({\bf 15,2,1})
\oplus2({\bf 13,6,5})
\oplus3({\bf 13,6,3})
\oplus2({\bf 13,6,1})
\oplus({\bf 13,4,7})
\oplus6({\bf 13,4,5})
\oplus10({\bf 13,4,3})
\oplus5({\bf 13,4,1})
\oplus({\bf 13,2,7})
\oplus7({\bf 13,2,5})
\oplus11({\bf 13,2,3})
\oplus6({\bf 13,2,1})
\oplus({\bf 11,8,5})
\oplus2({\bf 11,8,3})
\oplus({\bf 11,8,1})
\oplus({\bf 11,6,7})
\oplus7({\bf 11,6,5})
\oplus13({\bf 11,6,3})
\oplus6({\bf 11,6,1})
\oplus5({\bf 11,4,7})
\oplus21({\bf 11,4,5})
\oplus33({\bf 11,4,3})
\oplus17({\bf 11,4,1})
\oplus5({\bf 11,2,7})
\oplus21({\bf 11,2,5})
\oplus33({\bf 11,2,3})
\oplus16({\bf 11,2,1})
\oplus3({\bf 9,8,5})
\oplus5({\bf 9,8,3})
\oplus3({\bf 9,8,1})
\oplus4({\bf 9,6,7})
\oplus20({\bf 9,6,5})
\oplus31({\bf 9,6,3})
\oplus17({\bf 9,6,1})
\oplus({\bf 9,4,9})
\oplus12({\bf 9,4,7})
\oplus47({\bf 9,4,5})
\oplus70({\bf 9,4,3})
\oplus36({\bf 9,4,1})
\oplus({\bf 9,2,9})
\oplus13({\bf 9,2,7})
\oplus47({\bf 9,2,5})
\oplus68({\bf 9,2,3})
\oplus35({\bf 9,2,1})
\oplus({\bf 7,8,7})
\oplus6({\bf 7,8,5})
\oplus11({\bf 7,8,3})
\oplus5({\bf 7,8,1})
\oplus8({\bf 7,6,7})
\oplus33({\bf 7,6,5})
\oplus53({\bf 7,6,3})
\oplus26({\bf 7,6,1})
\oplus2({\bf 7,4,9})
\oplus23({\bf 7,4,7})
\oplus77({\bf 7,4,5})
\oplus114({\bf 7,4,3})
\oplus56({\bf 7,4,1})
\oplus2({\bf 7,2,9})
\oplus23({\bf 7,2,7})
\oplus73({\bf 7,2,5})
\oplus106({\bf 7,2,3})
\oplus52({\bf 7,2,1})
\oplus({\bf 5,8,7})
\oplus8({\bf 5,8,5})
\oplus12({\bf 5,8,3})
\oplus7({\bf 5,8,1})
\oplus({\bf 5,6,9})
\oplus11({\bf 5,6,7})
\oplus44({\bf 5,6,5})
\oplus64({\bf 5,6,3})
\oplus34({\bf 5,6,1})
\oplus3({\bf 5,4,9})
\oplus28({\bf 5,4,7})
\oplus93({\bf 5,4,5})
\oplus132({\bf 5,4,3})
\oplus68({\bf 5,4,1})
\oplus4({\bf 5,2,9})
\oplus29({\bf 5,2,7})
\oplus89({\bf 5,2,5})
\oplus123({\bf 5,2,3})
\oplus62({\bf 5,2,1})
\oplus2({\bf 3,8,7})
\oplus7({\bf 3,8,5})
\oplus12({\bf 3,8,3})
\oplus5({\bf 3,8,1})
\oplus10({\bf 3,6,7})
\oplus35({\bf 3,6,5})
\oplus55({\bf 3,6,3})
\oplus26({\bf 3,6,1})
\oplus3({\bf 3,4,9})
\oplus26({\bf 3,4,7})
\oplus78({\bf 3,4,5})
\oplus113({\bf 3,4,3})
\oplus54({\bf 3,4,1})
\oplus3({\bf 3,2,9})
\oplus25({\bf 3,2,7})
\oplus72({\bf 3,2,5})
\oplus102({\bf 3,2,3})
\oplus49({\bf 3,2,1})
\oplus3({\bf 1,8,5})
\oplus3({\bf 1,8,3})
\oplus3({\bf 1,8,1})
\oplus({\bf 1,6,9})
\oplus4({\bf 1,6,7})
\oplus16({\bf 1,6,5})
\oplus21({\bf 1,6,3})
\oplus12({\bf 1,6,1})
\oplus({\bf 1,4,9})
\oplus9({\bf 1,4,7})
\oplus31({\bf 1,4,5})
\oplus41({\bf 1,4,3})
\oplus23({\bf 1,4,1})
\oplus2({\bf 1,2,9})
\oplus10({\bf 1,2,7})
\oplus30({\bf 1,2,5})
\oplus39({\bf 1,2,3})
\oplus21({\bf 1,2,1})$\\
%
${\bf 224224''}$&=&
$({\bf 17,3,6})
\oplus({\bf 17,3,4})
\oplus({\bf 17,3,2})
\oplus({\bf 17,1,4})
\oplus({\bf 15,5,6})
\oplus2({\bf 15,5,4})
\oplus2({\bf 15,5,2})
\oplus2({\bf 15,3,6})
\oplus5({\bf 15,3,4})
\oplus4({\bf 15,3,2})
\oplus2({\bf 15,1,6})
\oplus3({\bf 15,1,4})
\oplus3({\bf 15,1,2})
\oplus({\bf 13,7,6})
\oplus2({\bf 13,7,4})
\oplus2({\bf 13,7,2})
\oplus3({\bf 13,5,6})
\oplus8({\bf 13,5,4})
\oplus7({\bf 13,5,2})
\oplus({\bf 13,3,8})
\oplus8({\bf 13,3,6})
\oplus16({\bf 13,3,4})
\oplus14({\bf 13,3,2})
\oplus3({\bf 13,1,6})
\oplus8({\bf 13,1,4})
\oplus7({\bf 13,1,2})
\oplus({\bf 11,9,6})
\oplus({\bf 11,9,4})
\oplus({\bf 11,9,2})
\oplus3({\bf 11,7,6})
\oplus7({\bf 11,7,4})
\oplus6({\bf 11,7,2})
\oplus({\bf 11,5,8})
\oplus11({\bf 11,5,6})
\oplus22({\bf 11,5,4})
\oplus21({\bf 11,5,2})
\oplus2({\bf 11,3,8})
\oplus16({\bf 11,3,6})
\oplus33({\bf 11,3,4})
\oplus30({\bf 11,3,2})
\oplus2({\bf 11,1,8})
\oplus10({\bf 11,1,6})
\oplus19({\bf 11,1,4})
\oplus16({\bf 11,1,2})
\oplus({\bf 9,9,6})
\oplus3({\bf 9,9,4})
\oplus2({\bf 9,9,2})
\oplus({\bf 9,7,8})
\oplus8({\bf 9,7,6})
\oplus17({\bf 9,7,4})
\oplus15({\bf 9,7,2})
\oplus3({\bf 9,5,8})
\oplus19({\bf 9,5,6})
\oplus42({\bf 9,5,4})
\oplus37({\bf 9,5,2})
\oplus({\bf 9,3,10})
\oplus8({\bf 9,3,8})
\oplus32({\bf 9,3,6})
\oplus61({\bf 9,3,4})
\oplus53({\bf 9,3,2})
\oplus3({\bf 9,1,8})
\oplus14({\bf 9,1,6})
\oplus28({\bf 9,1,4})
\oplus24({\bf 9,1,2})
\oplus3({\bf 7,9,6})
\oplus5({\bf 7,9,4})
\oplus5({\bf 7,9,2})
\oplus({\bf 7,7,8})
\oplus12({\bf 7,7,6})
\oplus25({\bf 7,7,4})
\oplus23({\bf 7,7,2})
\oplus({\bf 7,5,10})
\oplus7({\bf 7,5,8})
\oplus34({\bf 7,5,6})
\oplus63({\bf 7,5,4})
\oplus57({\bf 7,5,2})
\oplus2({\bf 7,3,10})
\oplus11({\bf 7,3,8})
\oplus44({\bf 7,3,6})
\oplus79({\bf 7,3,4})
\oplus70({\bf 7,3,2})
\oplus2({\bf 7,1,10})
\oplus8({\bf 7,1,8})
\oplus25({\bf 7,1,6})
\oplus41({\bf 7,1,4})
\oplus36({\bf 7,1,2})
\oplus2({\bf 5,9,6})
\oplus6({\bf 5,9,4})
\oplus5({\bf 5,9,2})
\oplus3({\bf 5,7,8})
\oplus15({\bf 5,7,6})
\oplus32({\bf 5,7,4})
\oplus27({\bf 5,7,2})
\oplus({\bf 5,5,10})
\oplus9({\bf 5,5,8})
\oplus35({\bf 5,5,6})
\oplus69({\bf 5,5,4})
\oplus60({\bf 5,5,2})
\oplus({\bf 5,3,12})
\oplus4({\bf 5,3,10})
\oplus19({\bf 5,3,8})
\oplus53({\bf 5,3,6})
\oplus92({\bf 5,3,4})
\oplus77({\bf 5,3,2})
\oplus2({\bf 5,1,10})
\oplus7({\bf 5,1,8})
\oplus22({\bf 5,1,6})
\oplus40({\bf 5,1,4})
\oplus33({\bf 5,1,2})
\oplus3({\bf 3,9,6})
\oplus5({\bf 3,9,4})
\oplus5({\bf 3,9,2})
\oplus({\bf 3,7,8})
\oplus12({\bf 3,7,6})
\oplus23({\bf 3,7,4})
\oplus22({\bf 3,7,2})
\oplus2({\bf 3,5,10})
\oplus9({\bf 3,5,8})
\oplus34({\bf 3,5,6})
\oplus57({\bf 3,5,4})
\oplus51({\bf 3,5,2})
\oplus4({\bf 3,3,10})
\oplus12({\bf 3,3,8})
\oplus40({\bf 3,3,6})
\oplus66({\bf 3,3,4})
\oplus58({\bf 3,3,2})
\oplus({\bf 3,1,12})
\oplus3({\bf 3,1,10})
\oplus10({\bf 3,1,8})
\oplus24({\bf 3,1,6})
\oplus36({\bf 3,1,4})
\oplus30({\bf 3,1,2})
\oplus2({\bf 1,9,4})
\oplus({\bf 1,9,2})
\oplus2({\bf 1,7,8})
\oplus5({\bf 1,7,6})
\oplus11({\bf 1,7,4})
\oplus9({\bf 1,7,2})
\oplus3({\bf 1,5,8})
\oplus9({\bf 1,5,6})
\oplus21({\bf 1,5,4})
\oplus16({\bf 1,5,2})
\oplus({\bf 1,3,12})
\oplus2({\bf 1,3,10})
\oplus9({\bf 1,3,8})
\oplus18({\bf 1,3,6})
\oplus31({\bf 1,3,4})
\oplus24({\bf 1,3,2})
\oplus({\bf 1,1,8})
\oplus4({\bf 1,1,6})
\oplus9({\bf 1,1,4})
\oplus8({\bf 1,1,2})$\\
%
${\bf 224224'''}$&=&
$({\bf 17,6,3})
\oplus({\bf 17,4,3})
\oplus({\bf 17,4,1})
\oplus({\bf 17,2,3})
\oplus({\bf 15,6,5})
\oplus2({\bf 15,6,3})
\oplus2({\bf 15,6,1})
\oplus2({\bf 15,4,5})
\oplus5({\bf 15,4,3})
\oplus3({\bf 15,4,1})
\oplus2({\bf 15,2,5})
\oplus4({\bf 15,2,3})
\oplus3({\bf 15,2,1})
\oplus({\bf 13,8,3})
\oplus({\bf 13,6,7})
\oplus3({\bf 13,6,5})
\oplus8({\bf 13,6,3})
\oplus3({\bf 13,6,1})
\oplus2({\bf 13,4,7})
\oplus8({\bf 13,4,5})
\oplus16({\bf 13,4,3})
\oplus8({\bf 13,4,1})
\oplus2({\bf 13,2,7})
\oplus7({\bf 13,2,5})
\oplus14({\bf 13,2,3})
\oplus7({\bf 13,2,1})
\oplus({\bf 11,8,5})
\oplus2({\bf 11,8,3})
\oplus2({\bf 11,8,1})
\oplus({\bf 11,6,9})
\oplus3({\bf 11,6,7})
\oplus11({\bf 11,6,5})
\oplus16({\bf 11,6,3})
\oplus10({\bf 11,6,1})
\oplus({\bf 11,4,9})
\oplus7({\bf 11,4,7})
\oplus22({\bf 11,4,5})
\oplus33({\bf 11,4,3})
\oplus19({\bf 11,4,1})
\oplus({\bf 11,2,9})
\oplus6({\bf 11,2,7})
\oplus21({\bf 11,2,5})
\oplus30({\bf 11,2,3})
\oplus16({\bf 11,2,1})
\oplus({\bf 9,10,3})
\oplus({\bf 9,8,7})
\oplus3({\bf 9,8,5})
\oplus8({\bf 9,8,3})
\oplus3({\bf 9,8,1})
\oplus({\bf 9,6,9})
\oplus8({\bf 9,6,7})
\oplus19({\bf 9,6,5})
\oplus32({\bf 9,6,3})
\oplus14({\bf 9,6,1})
\oplus3({\bf 9,4,9})
\oplus17({\bf 9,4,7})
\oplus42({\bf 9,4,5})
\oplus61({\bf 9,4,3})
\oplus28({\bf 9,4,1})
\oplus2({\bf 9,2,9})
\oplus15({\bf 9,2,7})
\oplus37({\bf 9,2,5})
\oplus53({\bf 9,2,3})
\oplus24({\bf 9,2,1})
\oplus({\bf 7,10,5})
\oplus2({\bf 7,10,3})
\oplus2({\bf 7,10,1})
\oplus({\bf 7,8,7})
\oplus7({\bf 7,8,5})
\oplus11({\bf 7,8,3})
\oplus8({\bf 7,8,1})
\oplus3({\bf 7,6,9})
\oplus12({\bf 7,6,7})
\oplus34({\bf 7,6,5})
\oplus44({\bf 7,6,3})
\oplus25({\bf 7,6,1})
\oplus5({\bf 7,4,9})
\oplus25({\bf 7,4,7})
\oplus63({\bf 7,4,5})
\oplus79({\bf 7,4,3})
\oplus41({\bf 7,4,1})
\oplus5({\bf 7,2,9})
\oplus23({\bf 7,2,7})
\oplus57({\bf 7,2,5})
\oplus70({\bf 7,2,3})
\oplus36({\bf 7,2,1})
\oplus({\bf 5,12,3})
\oplus({\bf 5,10,5})
\oplus4({\bf 5,10,3})
\oplus2({\bf 5,10,1})
\oplus3({\bf 5,8,7})
\oplus9({\bf 5,8,5})
\oplus19({\bf 5,8,3})
\oplus7({\bf 5,8,1})
\oplus2({\bf 5,6,9})
\oplus15({\bf 5,6,7})
\oplus35({\bf 5,6,5})
\oplus53({\bf 5,6,3})
\oplus22({\bf 5,6,1})
\oplus6({\bf 5,4,9})
\oplus32({\bf 5,4,7})
\oplus69({\bf 5,4,5})
\oplus92({\bf 5,4,3})
\oplus40({\bf 5,4,1})
\oplus5({\bf 5,2,9})
\oplus27({\bf 5,2,7})
\oplus60({\bf 5,2,5})
\oplus77({\bf 5,2,3})
\oplus33({\bf 5,2,1})
\oplus({\bf 3,12,1})
\oplus2({\bf 3,10,5})
\oplus4({\bf 3,10,3})
\oplus3({\bf 3,10,1})
\oplus({\bf 3,8,7})
\oplus9({\bf 3,8,5})
\oplus12({\bf 3,8,3})
\oplus10({\bf 3,8,1})
\oplus3({\bf 3,6,9})
\oplus12({\bf 3,6,7})
\oplus34({\bf 3,6,5})
\oplus40({\bf 3,6,3})
\oplus24({\bf 3,6,1})
\oplus5({\bf 3,4,9})
\oplus23({\bf 3,4,7})
\oplus57({\bf 3,4,5})
\oplus66({\bf 3,4,3})
\oplus36({\bf 3,4,1})
\oplus5({\bf 3,2,9})
\oplus22({\bf 3,2,7})
\oplus51({\bf 3,2,5})
\oplus58({\bf 3,2,3})
\oplus30({\bf 3,2,1})
\oplus({\bf 1,12,3})
\oplus2({\bf 1,10,3})
\oplus2({\bf 1,8,7})
\oplus3({\bf 1,8,5})
\oplus9({\bf 1,8,3})
\oplus({\bf 1,8,1})
\oplus5({\bf 1,6,7})
\oplus9({\bf 1,6,5})
\oplus18({\bf 1,6,3})
\oplus4({\bf 1,6,1})
\oplus2({\bf 1,4,9})
\oplus11({\bf 1,4,7})
\oplus21({\bf 1,4,5})
\oplus31({\bf 1,4,3})
\oplus9({\bf 1,4,1})
\oplus({\bf 1,2,9})
\oplus9({\bf 1,2,7})
\oplus16({\bf 1,2,5})
\oplus24({\bf 1,2,3})
\oplus8({\bf 1,2,1})$\\
%
${\bf 237600}$&=&
$({\bf 15,7,2})
\oplus({\bf 15,5,4})
\oplus2({\bf 15,5,2})
\oplus({\bf 15,3,6})
\oplus2({\bf 15,3,4})
\oplus2({\bf 15,3,2})
\oplus({\bf 15,1,6})
\oplus({\bf 15,1,4})
\oplus({\bf 15,1,2})
\oplus2({\bf 13,7,4})
\oplus3({\bf 13,7,2})
\oplus2({\bf 13,5,6})
\oplus7({\bf 13,5,4})
\oplus8({\bf 13,5,2})
\oplus({\bf 13,3,8})
\oplus5({\bf 13,3,6})
\oplus11({\bf 13,3,4})
\oplus11({\bf 13,3,2})
\oplus({\bf 13,1,8})
\oplus3({\bf 13,1,6})
\oplus6({\bf 13,1,4})
\oplus5({\bf 13,1,2})
\oplus({\bf 11,9,2})
\oplus2({\bf 11,7,6})
\oplus6({\bf 11,7,4})
\oplus8({\bf 11,7,2})
\oplus({\bf 11,5,8})
\oplus9({\bf 11,5,6})
\oplus22({\bf 11,5,4})
\oplus24({\bf 11,5,2})
\oplus3({\bf 11,3,8})
\oplus16({\bf 11,3,6})
\oplus33({\bf 11,3,4})
\oplus32({\bf 11,3,2})
\oplus2({\bf 11,1,8})
\oplus9({\bf 11,1,6})
\oplus17({\bf 11,1,4})
\oplus16({\bf 11,1,2})
\oplus({\bf 9,9,4})
\oplus({\bf 9,9,2})
\oplus({\bf 9,7,8})
\oplus6({\bf 9,7,6})
\oplus15({\bf 9,7,4})
\oplus16({\bf 9,7,2})
\oplus4({\bf 9,5,8})
\oplus21({\bf 9,5,6})
\oplus48({\bf 9,5,4})
\oplus47({\bf 9,5,2})
\oplus7({\bf 9,3,8})
\oplus34({\bf 9,3,6})
\oplus70({\bf 9,3,4})
\oplus65({\bf 9,3,2})
\oplus4({\bf 9,1,8})
\oplus18({\bf 9,1,6})
\oplus35({\bf 9,1,4})
\oplus32({\bf 9,1,2})
\oplus({\bf 7,9,6})
\oplus2({\bf 7,9,4})
\oplus3({\bf 7,9,2})
\oplus2({\bf 7,7,8})
\oplus11({\bf 7,7,6})
\oplus24({\bf 7,7,4})
\oplus25({\bf 7,7,2})
\oplus7({\bf 7,5,8})
\oplus37({\bf 7,5,6})
\oplus76({\bf 7,5,4})
\oplus73({\bf 7,5,2})
\oplus11({\bf 7,3,8})
\oplus54({\bf 7,3,6})
\oplus107({\bf 7,3,4})
\oplus99({\bf 7,3,2})
\oplus6({\bf 7,1,8})
\oplus28({\bf 7,1,6})
\oplus54({\bf 7,1,4})
\oplus49({\bf 7,1,2})
\oplus({\bf 5,9,6})
\oplus3({\bf 5,9,4})
\oplus3({\bf 5,9,2})
\oplus3({\bf 5,7,8})
\oplus14({\bf 5,7,6})
\oplus31({\bf 5,7,4})
\oplus30({\bf 5,7,2})
\oplus9({\bf 5,5,8})
\oplus44({\bf 5,5,6})
\oplus90({\bf 5,5,4})
\oplus83({\bf 5,5,2})
\oplus14({\bf 5,3,8})
\oplus64({\bf 5,3,6})
\oplus126({\bf 5,3,4})
\oplus114({\bf 5,3,2})
\oplus7({\bf 5,1,8})
\oplus32({\bf 5,1,6})
\oplus62({\bf 5,1,4})
\oplus55({\bf 5,1,2})
\oplus({\bf 3,9,6})
\oplus3({\bf 3,9,4})
\oplus4({\bf 3,9,2})
\oplus2({\bf 3,7,8})
\oplus12({\bf 3,7,6})
\oplus25({\bf 3,7,4})
\oplus25({\bf 3,7,2})
\oplus8({\bf 3,5,8})
\oplus38({\bf 3,5,6})
\oplus75({\bf 3,5,4})
\oplus70({\bf 3,5,2})
\oplus11({\bf 3,3,8})
\oplus53({\bf 3,3,6})
\oplus102({\bf 3,3,4})
\oplus92({\bf 3,3,2})
\oplus6({\bf 3,1,8})
\oplus27({\bf 3,1,6})
\oplus51({\bf 3,1,4})
\oplus46({\bf 3,1,2})
\oplus({\bf 1,9,4})
\oplus({\bf 1,9,2})
\oplus({\bf 1,7,8})
\oplus5({\bf 1,7,6})
\oplus11({\bf 1,7,4})
\oplus10({\bf 1,7,2})
\oplus3({\bf 1,5,8})
\oplus14({\bf 1,5,6})
\oplus29({\bf 1,5,4})
\oplus26({\bf 1,5,2})
\oplus5({\bf 1,3,8})
\oplus21({\bf 1,3,6})
\oplus41({\bf 1,3,4})
\oplus36({\bf 1,3,2})
\oplus2({\bf 1,1,8})
\oplus10({\bf 1,1,6})
\oplus19({\bf 1,1,4})
\oplus17({\bf 1,1,2})$\\
%
${\bf 237600'}$&=&
$({\bf 15,6,3})
\oplus({\bf 15,6,1})
\oplus({\bf 15,4,5})
\oplus2({\bf 15,4,3})
\oplus({\bf 15,4,1})
\oplus({\bf 15,2,7})
\oplus2({\bf 15,2,5})
\oplus2({\bf 15,2,3})
\oplus({\bf 15,2,1})
\oplus({\bf 13,8,3})
\oplus({\bf 13,8,1})
\oplus2({\bf 13,6,5})
\oplus5({\bf 13,6,3})
\oplus3({\bf 13,6,1})
\oplus2({\bf 13,4,7})
\oplus7({\bf 13,4,5})
\oplus11({\bf 13,4,3})
\oplus6({\bf 13,4,1})
\oplus3({\bf 13,2,7})
\oplus8({\bf 13,2,5})
\oplus11({\bf 13,2,3})
\oplus5({\bf 13,2,1})
\oplus({\bf 11,8,5})
\oplus3({\bf 11,8,3})
\oplus2({\bf 11,8,1})
\oplus2({\bf 11,6,7})
\oplus9({\bf 11,6,5})
\oplus16({\bf 11,6,3})
\oplus9({\bf 11,6,1})
\oplus6({\bf 11,4,7})
\oplus22({\bf 11,4,5})
\oplus33({\bf 11,4,3})
\oplus17({\bf 11,4,1})
\oplus({\bf 11,2,9})
\oplus8({\bf 11,2,7})
\oplus24({\bf 11,2,5})
\oplus32({\bf 11,2,3})
\oplus16({\bf 11,2,1})
\oplus({\bf 9,8,7})
\oplus4({\bf 9,8,5})
\oplus7({\bf 9,8,3})
\oplus4({\bf 9,8,1})
\oplus6({\bf 9,6,7})
\oplus21({\bf 9,6,5})
\oplus34({\bf 9,6,3})
\oplus18({\bf 9,6,1})
\oplus({\bf 9,4,9})
\oplus15({\bf 9,4,7})
\oplus48({\bf 9,4,5})
\oplus70({\bf 9,4,3})
\oplus35({\bf 9,4,1})
\oplus({\bf 9,2,9})
\oplus16({\bf 9,2,7})
\oplus47({\bf 9,2,5})
\oplus65({\bf 9,2,3})
\oplus32({\bf 9,2,1})
\oplus2({\bf 7,8,7})
\oplus7({\bf 7,8,5})
\oplus11({\bf 7,8,3})
\oplus6({\bf 7,8,1})
\oplus({\bf 7,6,9})
\oplus11({\bf 7,6,7})
\oplus37({\bf 7,6,5})
\oplus54({\bf 7,6,3})
\oplus28({\bf 7,6,1})
\oplus2({\bf 7,4,9})
\oplus24({\bf 7,4,7})
\oplus76({\bf 7,4,5})
\oplus107({\bf 7,4,3})
\oplus54({\bf 7,4,1})
\oplus3({\bf 7,2,9})
\oplus25({\bf 7,2,7})
\oplus73({\bf 7,2,5})
\oplus99({\bf 7,2,3})
\oplus49({\bf 7,2,1})
\oplus3({\bf 5,8,7})
\oplus9({\bf 5,8,5})
\oplus14({\bf 5,8,3})
\oplus7({\bf 5,8,1})
\oplus({\bf 5,6,9})
\oplus14({\bf 5,6,7})
\oplus44({\bf 5,6,5})
\oplus64({\bf 5,6,3})
\oplus32({\bf 5,6,1})
\oplus3({\bf 5,4,9})
\oplus31({\bf 5,4,7})
\oplus90({\bf 5,4,5})
\oplus126({\bf 5,4,3})
\oplus62({\bf 5,4,1})
\oplus3({\bf 5,2,9})
\oplus30({\bf 5,2,7})
\oplus83({\bf 5,2,5})
\oplus114({\bf 5,2,3})
\oplus55({\bf 5,2,1})
\oplus2({\bf 3,8,7})
\oplus8({\bf 3,8,5})
\oplus11({\bf 3,8,3})
\oplus6({\bf 3,8,1})
\oplus({\bf 3,6,9})
\oplus12({\bf 3,6,7})
\oplus38({\bf 3,6,5})
\oplus53({\bf 3,6,3})
\oplus27({\bf 3,6,1})
\oplus3({\bf 3,4,9})
\oplus25({\bf 3,4,7})
\oplus75({\bf 3,4,5})
\oplus102({\bf 3,4,3})
\oplus51({\bf 3,4,1})
\oplus4({\bf 3,2,9})
\oplus25({\bf 3,2,7})
\oplus70({\bf 3,2,5})
\oplus92({\bf 3,2,3})
\oplus46({\bf 3,2,1})
\oplus({\bf 1,8,7})
\oplus3({\bf 1,8,5})
\oplus5({\bf 1,8,3})
\oplus2({\bf 1,8,1})
\oplus5({\bf 1,6,7})
\oplus14({\bf 1,6,5})
\oplus21({\bf 1,6,3})
\oplus10({\bf 1,6,1})
\oplus({\bf 1,4,9})
\oplus11({\bf 1,4,7})
\oplus29({\bf 1,4,5})
\oplus41({\bf 1,4,3})
\oplus19({\bf 1,4,1})
\oplus({\bf 1,2,9})
\oplus10({\bf 1,2,7})
\oplus26({\bf 1,2,5})
\oplus36({\bf 1,2,3})
\oplus17({\bf 1,2,1})$\\
%
${\bf 244608}$&=&
$({\bf 17,3,4})
\oplus({\bf 17,3,2})
\oplus({\bf 17,1,2})
\oplus2({\bf 15,5,4})
\oplus2({\bf 15,5,2})
\oplus({\bf 15,3,6})
\oplus4({\bf 15,3,4})
\oplus5({\bf 15,3,2})
\oplus({\bf 15,1,6})
\oplus3({\bf 15,1,4})
\oplus3({\bf 15,1,2})
\oplus2({\bf 13,7,4})
\oplus2({\bf 13,7,2})
\oplus2({\bf 13,5,6})
\oplus7({\bf 13,5,4})
\oplus9({\bf 13,5,2})
\oplus({\bf 13,3,8})
\oplus6({\bf 13,3,6})
\oplus16({\bf 13,3,4})
\oplus16({\bf 13,3,2})
\oplus3({\bf 13,1,6})
\oplus8({\bf 13,1,4})
\oplus8({\bf 13,1,2})
\oplus({\bf 11,9,4})
\oplus({\bf 11,9,2})
\oplus({\bf 11,7,6})
\oplus6({\bf 11,7,4})
\oplus8({\bf 11,7,2})
\oplus({\bf 11,5,8})
\oplus8({\bf 11,5,6})
\oplus24({\bf 11,5,4})
\oplus24({\bf 11,5,2})
\oplus3({\bf 11,3,8})
\oplus16({\bf 11,3,6})
\oplus37({\bf 11,3,4})
\oplus36({\bf 11,3,2})
\oplus3({\bf 11,1,8})
\oplus10({\bf 11,1,6})
\oplus21({\bf 11,1,4})
\oplus20({\bf 11,1,2})
\oplus2({\bf 9,9,4})
\oplus3({\bf 9,9,2})
\oplus5({\bf 9,7,6})
\oplus16({\bf 9,7,4})
\oplus18({\bf 9,7,2})
\oplus3({\bf 9,5,8})
\oplus19({\bf 9,5,6})
\oplus46({\bf 9,5,4})
\oplus47({\bf 9,5,2})
\oplus({\bf 9,3,10})
\oplus9({\bf 9,3,8})
\oplus36({\bf 9,3,6})
\oplus72({\bf 9,3,4})
\oplus67({\bf 9,3,2})
\oplus4({\bf 9,1,8})
\oplus18({\bf 9,1,6})
\oplus34({\bf 9,1,4})
\oplus32({\bf 9,1,2})
\oplus({\bf 7,9,6})
\oplus5({\bf 7,9,4})
\oplus5({\bf 7,9,2})
\oplus({\bf 7,7,8})
\oplus9({\bf 7,7,6})
\oplus27({\bf 7,7,4})
\oplus27({\bf 7,7,2})
\oplus8({\bf 7,5,8})
\oplus34({\bf 7,5,6})
\oplus75({\bf 7,5,4})
\oplus71({\bf 7,5,2})
\oplus({\bf 7,3,10})
\oplus14({\bf 7,3,8})
\oplus52({\bf 7,3,6})
\oplus102({\bf 7,3,4})
\oplus92({\bf 7,3,2})
\oplus2({\bf 7,1,10})
\oplus9({\bf 7,1,8})
\oplus30({\bf 7,1,6})
\oplus55({\bf 7,1,4})
\oplus46({\bf 7,1,2})
\oplus2({\bf 5,9,6})
\oplus5({\bf 5,9,4})
\oplus6({\bf 5,9,2})
\oplus3({\bf 5,7,8})
\oplus15({\bf 5,7,6})
\oplus33({\bf 5,7,4})
\oplus34({\bf 5,7,2})
\oplus({\bf 5,5,10})
\oplus9({\bf 5,5,8})
\oplus42({\bf 5,5,6})
\oplus84({\bf 5,5,4})
\oplus79({\bf 5,5,2})
\oplus3({\bf 5,3,10})
\oplus19({\bf 5,3,8})
\oplus66({\bf 5,3,6})
\oplus118({\bf 5,3,4})
\oplus105({\bf 5,3,2})
\oplus9({\bf 5,1,8})
\oplus30({\bf 5,1,6})
\oplus53({\bf 5,1,4})
\oplus49({\bf 5,1,2})
\oplus({\bf 3,9,8})
\oplus2({\bf 3,9,6})
\oplus6({\bf 3,9,4})
\oplus5({\bf 3,9,2})
\oplus3({\bf 3,7,8})
\oplus12({\bf 3,7,6})
\oplus28({\bf 3,7,4})
\oplus26({\bf 3,7,2})
\oplus({\bf 3,5,10})
\oplus11({\bf 3,5,8})
\oplus37({\bf 3,5,6})
\oplus74({\bf 3,5,4})
\oplus65({\bf 3,5,2})
\oplus({\bf 3,3,10})
\oplus15({\bf 3,3,8})
\oplus49({\bf 3,3,6})
\oplus92({\bf 3,3,4})
\oplus80({\bf 3,3,2})
\oplus2({\bf 3,1,10})
\oplus10({\bf 3,1,8})
\oplus29({\bf 3,1,6})
\oplus49({\bf 3,1,4})
\oplus41({\bf 3,1,2})
\oplus({\bf 1,9,6})
\oplus({\bf 1,9,4})
\oplus2({\bf 1,9,2})
\oplus({\bf 1,7,10})
\oplus({\bf 1,7,8})
\oplus7({\bf 1,7,6})
\oplus12({\bf 1,7,4})
\oplus11({\bf 1,7,2})
\oplus3({\bf 1,5,8})
\oplus14({\bf 1,5,6})
\oplus24({\bf 1,5,4})
\oplus25({\bf 1,5,2})
\oplus2({\bf 1,3,10})
\oplus7({\bf 1,3,8})
\oplus24({\bf 1,3,6})
\oplus38({\bf 1,3,4})
\oplus34({\bf 1,3,2})
\oplus({\bf 1,1,8})
\oplus7({\bf 1,1,6})
\oplus15({\bf 1,1,4})
\oplus12({\bf 1,1,2})$\\
%
${\bf 244608'}$&=&
$({\bf 17,4,3})
\oplus({\bf 17,2,3})
\oplus({\bf 17,2,1})
\oplus({\bf 15,6,3})
\oplus({\bf 15,6,1})
\oplus2({\bf 15,4,5})
\oplus4({\bf 15,4,3})
\oplus3({\bf 15,4,1})
\oplus2({\bf 15,2,5})
\oplus5({\bf 15,2,3})
\oplus3({\bf 15,2,1})
\oplus({\bf 13,8,3})
\oplus2({\bf 13,6,5})
\oplus6({\bf 13,6,3})
\oplus3({\bf 13,6,1})
\oplus2({\bf 13,4,7})
\oplus7({\bf 13,4,5})
\oplus16({\bf 13,4,3})
\oplus8({\bf 13,4,1})
\oplus2({\bf 13,2,7})
\oplus9({\bf 13,2,5})
\oplus16({\bf 13,2,3})
\oplus8({\bf 13,2,1})
\oplus({\bf 11,8,5})
\oplus3({\bf 11,8,3})
\oplus3({\bf 11,8,1})
\oplus({\bf 11,6,7})
\oplus8({\bf 11,6,5})
\oplus16({\bf 11,6,3})
\oplus10({\bf 11,6,1})
\oplus({\bf 11,4,9})
\oplus6({\bf 11,4,7})
\oplus24({\bf 11,4,5})
\oplus37({\bf 11,4,3})
\oplus21({\bf 11,4,1})
\oplus({\bf 11,2,9})
\oplus8({\bf 11,2,7})
\oplus24({\bf 11,2,5})
\oplus36({\bf 11,2,3})
\oplus20({\bf 11,2,1})
\oplus({\bf 9,10,3})
\oplus3({\bf 9,8,5})
\oplus9({\bf 9,8,3})
\oplus4({\bf 9,8,1})
\oplus5({\bf 9,6,7})
\oplus19({\bf 9,6,5})
\oplus36({\bf 9,6,3})
\oplus18({\bf 9,6,1})
\oplus2({\bf 9,4,9})
\oplus16({\bf 9,4,7})
\oplus46({\bf 9,4,5})
\oplus72({\bf 9,4,3})
\oplus34({\bf 9,4,1})
\oplus3({\bf 9,2,9})
\oplus18({\bf 9,2,7})
\oplus47({\bf 9,2,5})
\oplus67({\bf 9,2,3})
\oplus32({\bf 9,2,1})
\oplus({\bf 7,10,3})
\oplus2({\bf 7,10,1})
\oplus({\bf 7,8,7})
\oplus8({\bf 7,8,5})
\oplus14({\bf 7,8,3})
\oplus9({\bf 7,8,1})
\oplus({\bf 7,6,9})
\oplus9({\bf 7,6,7})
\oplus34({\bf 7,6,5})
\oplus52({\bf 7,6,3})
\oplus30({\bf 7,6,1})
\oplus5({\bf 7,4,9})
\oplus27({\bf 7,4,7})
\oplus75({\bf 7,4,5})
\oplus102({\bf 7,4,3})
\oplus55({\bf 7,4,1})
\oplus5({\bf 7,2,9})
\oplus27({\bf 7,2,7})
\oplus71({\bf 7,2,5})
\oplus92({\bf 7,2,3})
\oplus46({\bf 7,2,1})
\oplus({\bf 5,10,5})
\oplus3({\bf 5,10,3})
\oplus3({\bf 5,8,7})
\oplus9({\bf 5,8,5})
\oplus19({\bf 5,8,3})
\oplus9({\bf 5,8,1})
\oplus2({\bf 5,6,9})
\oplus15({\bf 5,6,7})
\oplus42({\bf 5,6,5})
\oplus66({\bf 5,6,3})
\oplus30({\bf 5,6,1})
\oplus5({\bf 5,4,9})
\oplus33({\bf 5,4,7})
\oplus84({\bf 5,4,5})
\oplus118({\bf 5,4,3})
\oplus53({\bf 5,4,1})
\oplus6({\bf 5,2,9})
\oplus34({\bf 5,2,7})
\oplus79({\bf 5,2,5})
\oplus105({\bf 5,2,3})
\oplus49({\bf 5,2,1})
\oplus({\bf 3,10,5})
\oplus({\bf 3,10,3})
\oplus2({\bf 3,10,1})
\oplus({\bf 3,8,9})
\oplus3({\bf 3,8,7})
\oplus11({\bf 3,8,5})
\oplus15({\bf 3,8,3})
\oplus10({\bf 3,8,1})
\oplus2({\bf 3,6,9})
\oplus12({\bf 3,6,7})
\oplus37({\bf 3,6,5})
\oplus49({\bf 3,6,3})
\oplus29({\bf 3,6,1})
\oplus6({\bf 3,4,9})
\oplus28({\bf 3,4,7})
\oplus74({\bf 3,4,5})
\oplus92({\bf 3,4,3})
\oplus49({\bf 3,4,1})
\oplus5({\bf 3,2,9})
\oplus26({\bf 3,2,7})
\oplus65({\bf 3,2,5})
\oplus80({\bf 3,2,3})
\oplus41({\bf 3,2,1})
\oplus({\bf 1,10,7})
\oplus2({\bf 1,10,3})
\oplus({\bf 1,8,7})
\oplus3({\bf 1,8,5})
\oplus7({\bf 1,8,3})
\oplus({\bf 1,8,1})
\oplus({\bf 1,6,9})
\oplus7({\bf 1,6,7})
\oplus14({\bf 1,6,5})
\oplus24({\bf 1,6,3})
\oplus7({\bf 1,6,1})
\oplus({\bf 1,4,9})
\oplus12({\bf 1,4,7})
\oplus24({\bf 1,4,5})
\oplus38({\bf 1,4,3})
\oplus15({\bf 1,4,1})
\oplus2({\bf 1,2,9})
\oplus11({\bf 1,2,7})
\oplus25({\bf 1,2,5})
\oplus34({\bf 1,2,3})
\oplus12({\bf 1,2,1})$\\
%
${\bf 247104}$&=&
$({\bf 15,7,4})
\oplus({\bf 15,5,6})
\oplus2({\bf 15,5,4})
\oplus({\bf 15,5,2})
\oplus({\bf 15,3,6})
\oplus2({\bf 15,3,4})
\oplus2({\bf 15,3,2})
\oplus({\bf 15,1,4})
\oplus({\bf 15,1,2})
\oplus2({\bf 13,7,6})
\oplus3({\bf 13,7,4})
\oplus2({\bf 13,7,2})
\oplus({\bf 13,5,8})
\oplus5({\bf 13,5,6})
\oplus9({\bf 13,5,4})
\oplus7({\bf 13,5,2})
\oplus({\bf 13,3,8})
\oplus5({\bf 13,3,6})
\oplus11({\bf 13,3,4})
\oplus10({\bf 13,3,2})
\oplus2({\bf 13,1,6})
\oplus5({\bf 13,1,4})
\oplus5({\bf 13,1,2})
\oplus({\bf 11,9,4})
\oplus({\bf 11,7,8})
\oplus5({\bf 11,7,6})
\oplus9({\bf 11,7,4})
\oplus6({\bf 11,7,2})
\oplus3({\bf 11,5,8})
\oplus14({\bf 11,5,6})
\oplus26({\bf 11,5,4})
\oplus21({\bf 11,5,2})
\oplus3({\bf 11,3,8})
\oplus16({\bf 11,3,6})
\oplus33({\bf 11,3,4})
\oplus29({\bf 11,3,2})
\oplus({\bf 11,1,8})
\oplus7({\bf 11,1,6})
\oplus15({\bf 11,1,4})
\oplus14({\bf 11,1,2})
\oplus({\bf 9,9,6})
\oplus({\bf 9,9,4})
\oplus({\bf 9,9,2})
\oplus2({\bf 9,7,8})
\oplus10({\bf 9,7,6})
\oplus18({\bf 9,7,4})
\oplus14({\bf 9,7,2})
\oplus6({\bf 9,5,8})
\oplus28({\bf 9,5,6})
\oplus51({\bf 9,5,4})
\oplus43({\bf 9,5,2})
\oplus7({\bf 9,3,8})
\oplus34({\bf 9,3,6})
\oplus66({\bf 9,3,4})
\oplus58({\bf 9,3,2})
\oplus3({\bf 9,1,8})
\oplus15({\bf 9,1,6})
\oplus31({\bf 9,1,4})
\oplus28({\bf 9,1,2})
\oplus({\bf 7,9,6})
\oplus3({\bf 7,9,4})
\oplus2({\bf 7,9,2})
\oplus3({\bf 7,7,8})
\oplus14({\bf 7,7,6})
\oplus27({\bf 7,7,4})
\oplus22({\bf 7,7,2})
\oplus9({\bf 7,5,8})
\oplus41({\bf 7,5,6})
\oplus77({\bf 7,5,4})
\oplus65({\bf 7,5,2})
\oplus11({\bf 7,3,8})
\oplus52({\bf 7,3,6})
\oplus99({\bf 7,3,4})
\oplus86({\bf 7,3,2})
\oplus5({\bf 7,1,8})
\oplus24({\bf 7,1,6})
\oplus47({\bf 7,1,4})
\oplus41({\bf 7,1,2})
\oplus({\bf 5,9,6})
\oplus3({\bf 5,9,4})
\oplus3({\bf 5,9,2})
\oplus3({\bf 5,7,8})
\oplus16({\bf 5,7,6})
\oplus31({\bf 5,7,4})
\oplus27({\bf 5,7,2})
\oplus10({\bf 5,5,8})
\oplus46({\bf 5,5,6})
\oplus86({\bf 5,5,4})
\oplus74({\bf 5,5,2})
\oplus13({\bf 5,3,8})
\oplus60({\bf 5,3,6})
\oplus112({\bf 5,3,4})
\oplus97({\bf 5,3,2})
\oplus6({\bf 5,1,8})
\oplus28({\bf 5,1,6})
\oplus53({\bf 5,1,4})
\oplus46({\bf 5,1,2})
\oplus({\bf 3,9,6})
\oplus3({\bf 3,9,4})
\oplus3({\bf 3,9,2})
\oplus2({\bf 3,7,8})
\oplus12({\bf 3,7,6})
\oplus25({\bf 3,7,4})
\oplus22({\bf 3,7,2})
\oplus8({\bf 3,5,8})
\oplus37({\bf 3,5,6})
\oplus70({\bf 3,5,4})
\oplus60({\bf 3,5,2})
\oplus11({\bf 3,3,8})
\oplus48({\bf 3,3,6})
\oplus90({\bf 3,3,4})
\oplus77({\bf 3,3,2})
\oplus5({\bf 3,1,8})
\oplus23({\bf 3,1,6})
\oplus43({\bf 3,1,4})
\oplus37({\bf 3,1,2})
\oplus({\bf 1,9,4})
\oplus({\bf 1,9,2})
\oplus({\bf 1,7,8})
\oplus5({\bf 1,7,6})
\oplus10({\bf 1,7,4})
\oplus9({\bf 1,7,2})
\oplus3({\bf 1,5,8})
\oplus14({\bf 1,5,6})
\oplus26({\bf 1,5,4})
\oplus23({\bf 1,5,2})
\oplus4({\bf 1,3,8})
\oplus19({\bf 1,3,6})
\oplus35({\bf 1,3,4})
\oplus30({\bf 1,3,2})
\oplus2({\bf 1,1,8})
\oplus9({\bf 1,1,6})
\oplus16({\bf 1,1,4})
\oplus14({\bf 1,1,2})$\\
%
${\bf 247104'}$&=&
$({\bf 15,6,5})
\oplus({\bf 15,6,3})
\oplus({\bf 15,4,7})
\oplus2({\bf 15,4,5})
\oplus2({\bf 15,4,3})
\oplus({\bf 15,4,1})
\oplus({\bf 15,2,5})
\oplus2({\bf 15,2,3})
\oplus({\bf 15,2,1})
\oplus({\bf 13,8,5})
\oplus({\bf 13,8,3})
\oplus2({\bf 13,6,7})
\oplus5({\bf 13,6,5})
\oplus5({\bf 13,6,3})
\oplus2({\bf 13,6,1})
\oplus3({\bf 13,4,7})
\oplus9({\bf 13,4,5})
\oplus11({\bf 13,4,3})
\oplus5({\bf 13,4,1})
\oplus2({\bf 13,2,7})
\oplus7({\bf 13,2,5})
\oplus10({\bf 13,2,3})
\oplus5({\bf 13,2,1})
\oplus({\bf 11,8,7})
\oplus3({\bf 11,8,5})
\oplus3({\bf 11,8,3})
\oplus({\bf 11,8,1})
\oplus5({\bf 11,6,7})
\oplus14({\bf 11,6,5})
\oplus16({\bf 11,6,3})
\oplus7({\bf 11,6,1})
\oplus({\bf 11,4,9})
\oplus9({\bf 11,4,7})
\oplus26({\bf 11,4,5})
\oplus33({\bf 11,4,3})
\oplus15({\bf 11,4,1})
\oplus6({\bf 11,2,7})
\oplus21({\bf 11,2,5})
\oplus29({\bf 11,2,3})
\oplus14({\bf 11,2,1})
\oplus2({\bf 9,8,7})
\oplus6({\bf 9,8,5})
\oplus7({\bf 9,8,3})
\oplus3({\bf 9,8,1})
\oplus({\bf 9,6,9})
\oplus10({\bf 9,6,7})
\oplus28({\bf 9,6,5})
\oplus34({\bf 9,6,3})
\oplus15({\bf 9,6,1})
\oplus({\bf 9,4,9})
\oplus18({\bf 9,4,7})
\oplus51({\bf 9,4,5})
\oplus66({\bf 9,4,3})
\oplus31({\bf 9,4,1})
\oplus({\bf 9,2,9})
\oplus14({\bf 9,2,7})
\oplus43({\bf 9,2,5})
\oplus58({\bf 9,2,3})
\oplus28({\bf 9,2,1})
\oplus3({\bf 7,8,7})
\oplus9({\bf 7,8,5})
\oplus11({\bf 7,8,3})
\oplus5({\bf 7,8,1})
\oplus({\bf 7,6,9})
\oplus14({\bf 7,6,7})
\oplus41({\bf 7,6,5})
\oplus52({\bf 7,6,3})
\oplus24({\bf 7,6,1})
\oplus3({\bf 7,4,9})
\oplus27({\bf 7,4,7})
\oplus77({\bf 7,4,5})
\oplus99({\bf 7,4,3})
\oplus47({\bf 7,4,1})
\oplus2({\bf 7,2,9})
\oplus22({\bf 7,2,7})
\oplus65({\bf 7,2,5})
\oplus86({\bf 7,2,3})
\oplus41({\bf 7,2,1})
\oplus3({\bf 5,8,7})
\oplus10({\bf 5,8,5})
\oplus13({\bf 5,8,3})
\oplus6({\bf 5,8,1})
\oplus({\bf 5,6,9})
\oplus16({\bf 5,6,7})
\oplus46({\bf 5,6,5})
\oplus60({\bf 5,6,3})
\oplus28({\bf 5,6,1})
\oplus3({\bf 5,4,9})
\oplus31({\bf 5,4,7})
\oplus86({\bf 5,4,5})
\oplus112({\bf 5,4,3})
\oplus53({\bf 5,4,1})
\oplus3({\bf 5,2,9})
\oplus27({\bf 5,2,7})
\oplus74({\bf 5,2,5})
\oplus97({\bf 5,2,3})
\oplus46({\bf 5,2,1})
\oplus2({\bf 3,8,7})
\oplus8({\bf 3,8,5})
\oplus11({\bf 3,8,3})
\oplus5({\bf 3,8,1})
\oplus({\bf 3,6,9})
\oplus12({\bf 3,6,7})
\oplus37({\bf 3,6,5})
\oplus48({\bf 3,6,3})
\oplus23({\bf 3,6,1})
\oplus3({\bf 3,4,9})
\oplus25({\bf 3,4,7})
\oplus70({\bf 3,4,5})
\oplus90({\bf 3,4,3})
\oplus43({\bf 3,4,1})
\oplus3({\bf 3,2,9})
\oplus22({\bf 3,2,7})
\oplus60({\bf 3,2,5})
\oplus77({\bf 3,2,3})
\oplus37({\bf 3,2,1})
\oplus({\bf 1,8,7})
\oplus3({\bf 1,8,5})
\oplus4({\bf 1,8,3})
\oplus2({\bf 1,8,1})
\oplus5({\bf 1,6,7})
\oplus14({\bf 1,6,5})
\oplus19({\bf 1,6,3})
\oplus9({\bf 1,6,1})
\oplus({\bf 1,4,9})
\oplus10({\bf 1,4,7})
\oplus26({\bf 1,4,5})
\oplus35({\bf 1,4,3})
\oplus16({\bf 1,4,1})
\oplus({\bf 1,2,9})
\oplus9({\bf 1,2,7})
\oplus23({\bf 1,2,5})
\oplus30({\bf 1,2,3})
\oplus14({\bf 1,2,1})$\\
%
${\bf 255255}$&=&
$({\bf 17,9,7})
\oplus({\bf 17,7,9})
\oplus({\bf 17,7,7})
\oplus({\bf 17,7,5})
\oplus({\bf 17,5,7})
\oplus({\bf 17,5,5})
\oplus({\bf 17,5,3})
\oplus({\bf 17,3,5})
\oplus({\bf 17,3,3})
\oplus({\bf 17,3,1})
\oplus({\bf 17,1,3})
\oplus({\bf 15,9,9})
\oplus({\bf 15,9,7})
\oplus({\bf 15,9,5})
\oplus({\bf 15,7,9})
\oplus4({\bf 15,7,7})
\oplus3({\bf 15,7,5})
\oplus({\bf 15,7,3})
\oplus({\bf 15,5,9})
\oplus3({\bf 15,5,7})
\oplus5({\bf 15,5,5})
\oplus3({\bf 15,5,3})
\oplus({\bf 15,5,1})
\oplus({\bf 15,3,7})
\oplus3({\bf 15,3,5})
\oplus5({\bf 15,3,3})
\oplus2({\bf 15,3,1})
\oplus({\bf 15,1,5})
\oplus2({\bf 15,1,3})
\oplus2({\bf 15,1,1})
\oplus({\bf 13,9,9})
\oplus3({\bf 13,9,7})
\oplus2({\bf 13,9,5})
\oplus({\bf 13,9,3})
\oplus3({\bf 13,7,9})
\oplus7({\bf 13,7,7})
\oplus8({\bf 13,7,5})
\oplus4({\bf 13,7,3})
\oplus({\bf 13,7,1})
\oplus2({\bf 13,5,9})
\oplus8({\bf 13,5,7})
\oplus11({\bf 13,5,5})
\oplus10({\bf 13,5,3})
\oplus3({\bf 13,5,1})
\oplus({\bf 13,3,9})
\oplus4({\bf 13,3,7})
\oplus10({\bf 13,3,5})
\oplus11({\bf 13,3,3})
\oplus6({\bf 13,3,1})
\oplus({\bf 13,1,7})
\oplus3({\bf 13,1,5})
\oplus6({\bf 13,1,3})
\oplus2({\bf 13,1,1})
\oplus({\bf 11,9,9})
\oplus3({\bf 11,9,7})
\oplus4({\bf 11,9,5})
\oplus2({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus3({\bf 11,7,9})
\oplus10({\bf 11,7,7})
\oplus13({\bf 11,7,5})
\oplus10({\bf 11,7,3})
\oplus3({\bf 11,7,1})
\oplus4({\bf 11,5,9})
\oplus13({\bf 11,5,7})
\oplus21({\bf 11,5,5})
\oplus18({\bf 11,5,3})
\oplus8({\bf 11,5,1})
\oplus2({\bf 11,3,9})
\oplus10({\bf 11,3,7})
\oplus18({\bf 11,3,5})
\oplus21({\bf 11,3,3})
\oplus9({\bf 11,3,1})
\oplus({\bf 11,1,9})
\oplus3({\bf 11,1,7})
\oplus8({\bf 11,1,5})
\oplus9({\bf 11,1,3})
\oplus5({\bf 11,1,1})
\oplus({\bf 9,9,9})
\oplus4({\bf 9,9,7})
\oplus5({\bf 9,9,5})
\oplus5({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus4({\bf 9,7,9})
\oplus12({\bf 9,7,7})
\oplus19({\bf 9,7,5})
\oplus16({\bf 9,7,3})
\oplus7({\bf 9,7,1})
\oplus5({\bf 9,5,9})
\oplus19({\bf 9,5,7})
\oplus30({\bf 9,5,5})
\oplus30({\bf 9,5,3})
\oplus11({\bf 9,5,1})
\oplus5({\bf 9,3,9})
\oplus16({\bf 9,3,7})
\oplus30({\bf 9,3,5})
\oplus30({\bf 9,3,3})
\oplus14({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus7({\bf 9,1,7})
\oplus11({\bf 9,1,5})
\oplus14({\bf 9,1,3})
\oplus5({\bf 9,1,1})
\oplus({\bf 7,9,9})
\oplus3({\bf 7,9,7})
\oplus6({\bf 7,9,5})
\oplus5({\bf 7,9,3})
\oplus3({\bf 7,9,1})
\oplus3({\bf 7,7,9})
\oplus13({\bf 7,7,7})
\oplus21({\bf 7,7,5})
\oplus21({\bf 7,7,3})
\oplus8({\bf 7,7,1})
\oplus6({\bf 7,5,9})
\oplus21({\bf 7,5,7})
\oplus37({\bf 7,5,5})
\oplus35({\bf 7,5,3})
\oplus16({\bf 7,5,1})
\oplus5({\bf 7,3,9})
\oplus21({\bf 7,3,7})
\oplus35({\bf 7,3,5})
\oplus37({\bf 7,3,3})
\oplus15({\bf 7,3,1})
\oplus3({\bf 7,1,9})
\oplus8({\bf 7,1,7})
\oplus16({\bf 7,1,5})
\oplus15({\bf 7,1,3})
\oplus8({\bf 7,1,1})
\oplus({\bf 5,9,9})
\oplus4({\bf 5,9,7})
\oplus5({\bf 5,9,5})
\oplus6({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus4({\bf 5,7,9})
\oplus12({\bf 5,7,7})
\oplus21({\bf 5,7,5})
\oplus20({\bf 5,7,3})
\oplus9({\bf 5,7,1})
\oplus5({\bf 5,5,9})
\oplus21({\bf 5,5,7})
\oplus35({\bf 5,5,5})
\oplus37({\bf 5,5,3})
\oplus14({\bf 5,5,1})
\oplus6({\bf 5,3,9})
\oplus20({\bf 5,3,7})
\oplus37({\bf 5,3,5})
\oplus35({\bf 5,3,3})
\oplus16({\bf 5,3,1})
\oplus2({\bf 5,1,9})
\oplus9({\bf 5,1,7})
\oplus14({\bf 5,1,5})
\oplus16({\bf 5,1,3})
\oplus5({\bf 5,1,1})
\oplus({\bf 3,9,9})
\oplus2({\bf 3,9,7})
\oplus4({\bf 3,9,5})
\oplus3({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus2({\bf 3,7,9})
\oplus9({\bf 3,7,7})
\oplus14({\bf 3,7,5})
\oplus15({\bf 3,7,3})
\oplus6({\bf 3,7,1})
\oplus4({\bf 3,5,9})
\oplus14({\bf 3,5,7})
\oplus27({\bf 3,5,5})
\oplus25({\bf 3,5,3})
\oplus12({\bf 3,5,1})
\oplus3({\bf 3,3,9})
\oplus15({\bf 3,3,7})
\oplus25({\bf 3,3,5})
\oplus27({\bf 3,3,3})
\oplus10({\bf 3,3,1})
\oplus2({\bf 3,1,9})
\oplus6({\bf 3,1,7})
\oplus12({\bf 3,1,5})
\oplus10({\bf 3,1,3})
\oplus6({\bf 3,1,1})
\oplus2({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus2({\bf 1,9,3})
\oplus2({\bf 1,7,9})
\oplus3({\bf 1,7,7})
\oplus6({\bf 1,7,5})
\oplus5({\bf 1,7,3})
\oplus3({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus6({\bf 1,5,7})
\oplus9({\bf 1,5,5})
\oplus11({\bf 1,5,3})
\oplus3({\bf 1,5,1})
\oplus2({\bf 1,3,9})
\oplus5({\bf 1,3,7})
\oplus11({\bf 1,3,5})
\oplus9({\bf 1,3,3})
\oplus5({\bf 1,3,1})
\oplus3({\bf 1,1,7})
\oplus3({\bf 1,1,5})
\oplus5({\bf 1,1,3})$\\
%
${\bf 256256}$&=&
$({\bf 17,7,8})
\oplus({\bf 17,7,6})
\oplus({\bf 17,5,6})
\oplus({\bf 17,5,4})
\oplus({\bf 17,3,4})
\oplus({\bf 17,3,2})
\oplus({\bf 17,1,2})
\oplus({\bf 15,9,8})
\oplus({\bf 15,9,6})
\oplus2({\bf 15,7,8})
\oplus3({\bf 15,7,6})
\oplus2({\bf 15,7,4})
\oplus2({\bf 15,5,8})
\oplus4({\bf 15,5,6})
\oplus4({\bf 15,5,4})
\oplus2({\bf 15,5,2})
\oplus2({\bf 15,3,6})
\oplus4({\bf 15,3,4})
\oplus4({\bf 15,3,2})
\oplus2({\bf 15,1,4})
\oplus2({\bf 15,1,2})
\oplus({\bf 13,9,8})
\oplus2({\bf 13,9,6})
\oplus({\bf 13,9,4})
\oplus({\bf 13,7,10})
\oplus4({\bf 13,7,8})
\oplus8({\bf 13,7,6})
\oplus6({\bf 13,7,4})
\oplus2({\bf 13,7,2})
\oplus4({\bf 13,5,8})
\oplus10({\bf 13,5,6})
\oplus11({\bf 13,5,4})
\oplus7({\bf 13,5,2})
\oplus2({\bf 13,3,8})
\oplus7({\bf 13,3,6})
\oplus12({\bf 13,3,4})
\oplus10({\bf 13,3,2})
\oplus2({\bf 13,1,6})
\oplus5({\bf 13,1,4})
\oplus5({\bf 13,1,2})
\oplus2({\bf 11,9,8})
\oplus3({\bf 11,9,6})
\oplus3({\bf 11,9,4})
\oplus({\bf 11,9,2})
\oplus6({\bf 11,7,8})
\oplus12({\bf 11,7,6})
\oplus12({\bf 11,7,4})
\oplus7({\bf 11,7,2})
\oplus({\bf 11,5,10})
\oplus8({\bf 11,5,8})
\oplus19({\bf 11,5,6})
\oplus24({\bf 11,5,4})
\oplus15({\bf 11,5,2})
\oplus5({\bf 11,3,8})
\oplus15({\bf 11,3,6})
\oplus24({\bf 11,3,4})
\oplus19({\bf 11,3,2})
\oplus2({\bf 11,1,8})
\oplus6({\bf 11,1,6})
\oplus10({\bf 11,1,4})
\oplus10({\bf 11,1,2})
\oplus({\bf 9,9,8})
\oplus4({\bf 9,9,6})
\oplus4({\bf 9,9,4})
\oplus3({\bf 9,9,2})
\oplus({\bf 9,7,10})
\oplus7({\bf 9,7,8})
\oplus17({\bf 9,7,6})
\oplus20({\bf 9,7,4})
\oplus13({\bf 9,7,2})
\oplus({\bf 9,5,10})
\oplus10({\bf 9,5,8})
\oplus28({\bf 9,5,6})
\oplus36({\bf 9,5,4})
\oplus26({\bf 9,5,2})
\oplus({\bf 9,3,10})
\oplus10({\bf 9,3,8})
\oplus27({\bf 9,3,6})
\oplus38({\bf 9,3,4})
\oplus30({\bf 9,3,2})
\oplus3({\bf 9,1,8})
\oplus10({\bf 9,1,6})
\oplus16({\bf 9,1,4})
\oplus13({\bf 9,1,2})
\oplus2({\bf 7,9,8})
\oplus4({\bf 7,9,6})
\oplus6({\bf 7,9,4})
\oplus4({\bf 7,9,2})
\oplus7({\bf 7,7,8})
\oplus18({\bf 7,7,6})
\oplus25({\bf 7,7,4})
\oplus17({\bf 7,7,2})
\oplus({\bf 7,5,10})
\oplus14({\bf 7,5,8})
\oplus34({\bf 7,5,6})
\oplus47({\bf 7,5,4})
\oplus34({\bf 7,5,2})
\oplus({\bf 7,3,10})
\oplus12({\bf 7,3,8})
\oplus33({\bf 7,3,6})
\oplus48({\bf 7,3,4})
\oplus36({\bf 7,3,2})
\oplus({\bf 7,1,10})
\oplus6({\bf 7,1,8})
\oplus15({\bf 7,1,6})
\oplus22({\bf 7,1,4})
\oplus16({\bf 7,1,2})
\oplus({\bf 5,9,8})
\oplus4({\bf 5,9,6})
\oplus5({\bf 5,9,4})
\oplus4({\bf 5,9,2})
\oplus({\bf 5,7,10})
\oplus7({\bf 5,7,8})
\oplus19({\bf 5,7,6})
\oplus24({\bf 5,7,4})
\oplus19({\bf 5,7,2})
\oplus({\bf 5,5,10})
\oplus11({\bf 5,5,8})
\oplus33({\bf 5,5,6})
\oplus46({\bf 5,5,4})
\oplus34({\bf 5,5,2})
\oplus2({\bf 5,3,10})
\oplus13({\bf 5,3,8})
\oplus36({\bf 5,3,6})
\oplus49({\bf 5,3,4})
\oplus37({\bf 5,3,2})
\oplus5({\bf 5,1,8})
\oplus14({\bf 5,1,6})
\oplus19({\bf 5,1,4})
\oplus16({\bf 5,1,2})
\oplus2({\bf 3,9,8})
\oplus3({\bf 3,9,6})
\oplus4({\bf 3,9,4})
\oplus3({\bf 3,9,2})
\oplus5({\bf 3,7,8})
\oplus12({\bf 3,7,6})
\oplus18({\bf 3,7,4})
\oplus13({\bf 3,7,2})
\oplus({\bf 3,5,10})
\oplus10({\bf 3,5,8})
\oplus25({\bf 3,5,6})
\oplus36({\bf 3,5,4})
\oplus26({\bf 3,5,2})
\oplus9({\bf 3,3,8})
\oplus24({\bf 3,3,6})
\oplus36({\bf 3,3,4})
\oplus26({\bf 3,3,2})
\oplus({\bf 3,1,10})
\oplus5({\bf 3,1,8})
\oplus12({\bf 3,1,6})
\oplus17({\bf 3,1,4})
\oplus12({\bf 3,1,2})
\oplus({\bf 1,9,6})
\oplus({\bf 1,9,4})
\oplus({\bf 1,9,2})
\oplus({\bf 1,7,10})
\oplus2({\bf 1,7,8})
\oplus6({\bf 1,7,6})
\oplus7({\bf 1,7,4})
\oplus5({\bf 1,7,2})
\oplus2({\bf 1,5,8})
\oplus9({\bf 1,5,6})
\oplus11({\bf 1,5,4})
\oplus10({\bf 1,5,2})
\oplus({\bf 1,3,10})
\oplus4({\bf 1,3,8})
\oplus11({\bf 1,3,6})
\oplus14({\bf 1,3,4})
\oplus11({\bf 1,3,2})
\oplus3({\bf 1,1,6})
\oplus5({\bf 1,1,4})
\oplus3({\bf 1,1,2})$\\
%
${\bf 256256'}$&=&
$({\bf 17,8,7})
\oplus({\bf 17,6,7})
\oplus({\bf 17,6,5})
\oplus({\bf 17,4,5})
\oplus({\bf 17,4,3})
\oplus({\bf 17,2,3})
\oplus({\bf 17,2,1})
\oplus({\bf 15,8,9})
\oplus2({\bf 15,8,7})
\oplus2({\bf 15,8,5})
\oplus({\bf 15,6,9})
\oplus3({\bf 15,6,7})
\oplus4({\bf 15,6,5})
\oplus2({\bf 15,6,3})
\oplus2({\bf 15,4,7})
\oplus4({\bf 15,4,5})
\oplus4({\bf 15,4,3})
\oplus2({\bf 15,4,1})
\oplus2({\bf 15,2,5})
\oplus4({\bf 15,2,3})
\oplus2({\bf 15,2,1})
\oplus({\bf 13,10,7})
\oplus({\bf 13,8,9})
\oplus4({\bf 13,8,7})
\oplus4({\bf 13,8,5})
\oplus2({\bf 13,8,3})
\oplus2({\bf 13,6,9})
\oplus8({\bf 13,6,7})
\oplus10({\bf 13,6,5})
\oplus7({\bf 13,6,3})
\oplus2({\bf 13,6,1})
\oplus({\bf 13,4,9})
\oplus6({\bf 13,4,7})
\oplus11({\bf 13,4,5})
\oplus12({\bf 13,4,3})
\oplus5({\bf 13,4,1})
\oplus2({\bf 13,2,7})
\oplus7({\bf 13,2,5})
\oplus10({\bf 13,2,3})
\oplus5({\bf 13,2,1})
\oplus({\bf 11,10,5})
\oplus2({\bf 11,8,9})
\oplus6({\bf 11,8,7})
\oplus8({\bf 11,8,5})
\oplus5({\bf 11,8,3})
\oplus2({\bf 11,8,1})
\oplus3({\bf 11,6,9})
\oplus12({\bf 11,6,7})
\oplus19({\bf 11,6,5})
\oplus15({\bf 11,6,3})
\oplus6({\bf 11,6,1})
\oplus3({\bf 11,4,9})
\oplus12({\bf 11,4,7})
\oplus24({\bf 11,4,5})
\oplus24({\bf 11,4,3})
\oplus10({\bf 11,4,1})
\oplus({\bf 11,2,9})
\oplus7({\bf 11,2,7})
\oplus15({\bf 11,2,5})
\oplus19({\bf 11,2,3})
\oplus10({\bf 11,2,1})
\oplus({\bf 9,10,7})
\oplus({\bf 9,10,5})
\oplus({\bf 9,10,3})
\oplus({\bf 9,8,9})
\oplus7({\bf 9,8,7})
\oplus10({\bf 9,8,5})
\oplus10({\bf 9,8,3})
\oplus3({\bf 9,8,1})
\oplus4({\bf 9,6,9})
\oplus17({\bf 9,6,7})
\oplus28({\bf 9,6,5})
\oplus27({\bf 9,6,3})
\oplus10({\bf 9,6,1})
\oplus4({\bf 9,4,9})
\oplus20({\bf 9,4,7})
\oplus36({\bf 9,4,5})
\oplus38({\bf 9,4,3})
\oplus16({\bf 9,4,1})
\oplus3({\bf 9,2,9})
\oplus13({\bf 9,2,7})
\oplus26({\bf 9,2,5})
\oplus30({\bf 9,2,3})
\oplus13({\bf 9,2,1})
\oplus({\bf 7,10,5})
\oplus({\bf 7,10,3})
\oplus({\bf 7,10,1})
\oplus2({\bf 7,8,9})
\oplus7({\bf 7,8,7})
\oplus14({\bf 7,8,5})
\oplus12({\bf 7,8,3})
\oplus6({\bf 7,8,1})
\oplus4({\bf 7,6,9})
\oplus18({\bf 7,6,7})
\oplus34({\bf 7,6,5})
\oplus33({\bf 7,6,3})
\oplus15({\bf 7,6,1})
\oplus6({\bf 7,4,9})
\oplus25({\bf 7,4,7})
\oplus47({\bf 7,4,5})
\oplus48({\bf 7,4,3})
\oplus22({\bf 7,4,1})
\oplus4({\bf 7,2,9})
\oplus17({\bf 7,2,7})
\oplus34({\bf 7,2,5})
\oplus36({\bf 7,2,3})
\oplus16({\bf 7,2,1})
\oplus({\bf 5,10,7})
\oplus({\bf 5,10,5})
\oplus2({\bf 5,10,3})
\oplus({\bf 5,8,9})
\oplus7({\bf 5,8,7})
\oplus11({\bf 5,8,5})
\oplus13({\bf 5,8,3})
\oplus5({\bf 5,8,1})
\oplus4({\bf 5,6,9})
\oplus19({\bf 5,6,7})
\oplus33({\bf 5,6,5})
\oplus36({\bf 5,6,3})
\oplus14({\bf 5,6,1})
\oplus5({\bf 5,4,9})
\oplus24({\bf 5,4,7})
\oplus46({\bf 5,4,5})
\oplus49({\bf 5,4,3})
\oplus19({\bf 5,4,1})
\oplus4({\bf 5,2,9})
\oplus19({\bf 5,2,7})
\oplus34({\bf 5,2,5})
\oplus37({\bf 5,2,3})
\oplus16({\bf 5,2,1})
\oplus({\bf 3,10,5})
\oplus({\bf 3,10,1})
\oplus2({\bf 3,8,9})
\oplus5({\bf 3,8,7})
\oplus10({\bf 3,8,5})
\oplus9({\bf 3,8,3})
\oplus5({\bf 3,8,1})
\oplus3({\bf 3,6,9})
\oplus12({\bf 3,6,7})
\oplus25({\bf 3,6,5})
\oplus24({\bf 3,6,3})
\oplus12({\bf 3,6,1})
\oplus4({\bf 3,4,9})
\oplus18({\bf 3,4,7})
\oplus36({\bf 3,4,5})
\oplus36({\bf 3,4,3})
\oplus17({\bf 3,4,1})
\oplus3({\bf 3,2,9})
\oplus13({\bf 3,2,7})
\oplus26({\bf 3,2,5})
\oplus26({\bf 3,2,3})
\oplus12({\bf 3,2,1})
\oplus({\bf 1,10,7})
\oplus({\bf 1,10,3})
\oplus2({\bf 1,8,7})
\oplus2({\bf 1,8,5})
\oplus4({\bf 1,8,3})
\oplus({\bf 1,6,9})
\oplus6({\bf 1,6,7})
\oplus9({\bf 1,6,5})
\oplus11({\bf 1,6,3})
\oplus3({\bf 1,6,1})
\oplus({\bf 1,4,9})
\oplus7({\bf 1,4,7})
\oplus11({\bf 1,4,5})
\oplus14({\bf 1,4,3})
\oplus5({\bf 1,4,1})
\oplus({\bf 1,2,9})
\oplus5({\bf 1,2,7})
\oplus10({\bf 1,2,5})
\oplus11({\bf 1,2,3})
\oplus3({\bf 1,2,1})$\\
%
${\bf 257400}$&=&
$({\bf 15,6,4})
\oplus({\bf 15,6,2})
\oplus({\bf 15,4,6})
\oplus2({\bf 15,4,4})
\oplus2({\bf 15,4,2})
\oplus({\bf 15,2,6})
\oplus2({\bf 15,2,4})
\oplus({\bf 15,2,2})
\oplus({\bf 13,8,4})
\oplus({\bf 13,8,2})
\oplus2({\bf 13,6,6})
\oplus5({\bf 13,6,4})
\oplus5({\bf 13,6,2})
\oplus({\bf 13,4,8})
\oplus5({\bf 13,4,6})
\oplus11({\bf 13,4,4})
\oplus10({\bf 13,4,2})
\oplus({\bf 13,2,8})
\oplus5({\bf 13,2,6})
\oplus10({\bf 13,2,4})
\oplus9({\bf 13,2,2})
\oplus({\bf 11,8,6})
\oplus3({\bf 11,8,4})
\oplus3({\bf 11,8,2})
\oplus({\bf 11,6,8})
\oplus7({\bf 11,6,6})
\oplus16({\bf 11,6,4})
\oplus15({\bf 11,6,2})
\oplus3({\bf 11,4,8})
\oplus16({\bf 11,4,6})
\oplus33({\bf 11,4,4})
\oplus30({\bf 11,4,2})
\oplus3({\bf 11,2,8})
\oplus15({\bf 11,2,6})
\oplus30({\bf 11,2,4})
\oplus27({\bf 11,2,2})
\oplus3({\bf 9,8,6})
\oplus7({\bf 9,8,4})
\oplus6({\bf 9,8,2})
\oplus3({\bf 9,6,8})
\oplus16({\bf 9,6,6})
\oplus34({\bf 9,6,4})
\oplus31({\bf 9,6,2})
\oplus7({\bf 9,4,8})
\oplus34({\bf 9,4,6})
\oplus68({\bf 9,4,4})
\oplus62({\bf 9,4,2})
\oplus6({\bf 9,2,8})
\oplus31({\bf 9,2,6})
\oplus62({\bf 9,2,4})
\oplus55({\bf 9,2,2})
\oplus({\bf 7,8,8})
\oplus5({\bf 7,8,6})
\oplus11({\bf 7,8,4})
\oplus10({\bf 7,8,2})
\oplus5({\bf 7,6,8})
\oplus26({\bf 7,6,6})
\oplus53({\bf 7,6,4})
\oplus48({\bf 7,6,2})
\oplus11({\bf 7,4,8})
\oplus53({\bf 7,4,6})
\oplus105({\bf 7,4,4})
\oplus94({\bf 7,4,2})
\oplus10({\bf 7,2,8})
\oplus48({\bf 7,2,6})
\oplus94({\bf 7,2,4})
\oplus84({\bf 7,2,2})
\oplus({\bf 5,8,8})
\oplus6({\bf 5,8,6})
\oplus13({\bf 5,8,4})
\oplus12({\bf 5,8,2})
\oplus6({\bf 5,6,8})
\oplus31({\bf 5,6,6})
\oplus62({\bf 5,6,4})
\oplus56({\bf 5,6,2})
\oplus13({\bf 5,4,8})
\oplus62({\bf 5,4,6})
\oplus121({\bf 5,4,4})
\oplus108({\bf 5,4,2})
\oplus12({\bf 5,2,8})
\oplus56({\bf 5,2,6})
\oplus108({\bf 5,2,4})
\oplus96({\bf 5,2,2})
\oplus({\bf 3,8,8})
\oplus5({\bf 3,8,6})
\oplus11({\bf 3,8,4})
\oplus10({\bf 3,8,2})
\oplus5({\bf 3,6,8})
\oplus25({\bf 3,6,6})
\oplus51({\bf 3,6,4})
\oplus46({\bf 3,6,2})
\oplus11({\bf 3,4,8})
\oplus51({\bf 3,4,6})
\oplus99({\bf 3,4,4})
\oplus88({\bf 3,4,2})
\oplus10({\bf 3,2,8})
\oplus46({\bf 3,2,6})
\oplus88({\bf 3,2,4})
\oplus77({\bf 3,2,2})
\oplus2({\bf 1,8,6})
\oplus4({\bf 1,8,4})
\oplus4({\bf 1,8,2})
\oplus2({\bf 1,6,8})
\oplus10({\bf 1,6,6})
\oplus20({\bf 1,6,4})
\oplus18({\bf 1,6,2})
\oplus4({\bf 1,4,8})
\oplus20({\bf 1,4,6})
\oplus38({\bf 1,4,4})
\oplus34({\bf 1,4,2})
\oplus4({\bf 1,2,8})
\oplus18({\bf 1,2,6})
\oplus34({\bf 1,2,4})
\oplus30({\bf 1,2,2})$\\
%
${\bf 264264}$&=&
$({\bf 19,2,6})
\oplus({\bf 19,2,4})
\oplus({\bf 17,4,6})
\oplus2({\bf 17,4,4})
\oplus({\bf 17,4,2})
\oplus2({\bf 17,2,6})
\oplus3({\bf 17,2,4})
\oplus2({\bf 17,2,2})
\oplus({\bf 15,6,6})
\oplus2({\bf 15,6,4})
\oplus2({\bf 15,6,2})
\oplus3({\bf 15,4,6})
\oplus6({\bf 15,4,4})
\oplus5({\bf 15,4,2})
\oplus({\bf 15,2,8})
\oplus5({\bf 15,2,6})
\oplus9({\bf 15,2,4})
\oplus7({\bf 15,2,2})
\oplus({\bf 13,8,6})
\oplus2({\bf 13,8,4})
\oplus({\bf 13,8,2})
\oplus3({\bf 13,6,6})
\oplus7({\bf 13,6,4})
\oplus6({\bf 13,6,2})
\oplus({\bf 13,4,8})
\oplus8({\bf 13,4,6})
\oplus17({\bf 13,4,4})
\oplus15({\bf 13,4,2})
\oplus2({\bf 13,2,8})
\oplus10({\bf 13,2,6})
\oplus19({\bf 13,2,4})
\oplus15({\bf 13,2,2})
\oplus({\bf 11,10,6})
\oplus({\bf 11,10,4})
\oplus3({\bf 11,8,6})
\oplus5({\bf 11,8,4})
\oplus4({\bf 11,8,2})
\oplus({\bf 11,6,8})
\oplus9({\bf 11,6,6})
\oplus18({\bf 11,6,4})
\oplus16({\bf 11,6,2})
\oplus3({\bf 11,4,8})
\oplus17({\bf 11,4,6})
\oplus33({\bf 11,4,4})
\oplus29({\bf 11,4,2})
\oplus({\bf 11,2,10})
\oplus5({\bf 11,2,8})
\oplus20({\bf 11,2,6})
\oplus33({\bf 11,2,4})
\oplus28({\bf 11,2,2})
\oplus({\bf 9,10,6})
\oplus2({\bf 9,10,4})
\oplus({\bf 9,10,2})
\oplus({\bf 9,8,8})
\oplus6({\bf 9,8,6})
\oplus12({\bf 9,8,4})
\oplus9({\bf 9,8,2})
\oplus3({\bf 9,6,8})
\oplus16({\bf 9,6,6})
\oplus32({\bf 9,6,4})
\oplus27({\bf 9,6,2})
\oplus({\bf 9,4,10})
\oplus8({\bf 9,4,8})
\oplus30({\bf 9,4,6})
\oplus55({\bf 9,4,4})
\oplus46({\bf 9,4,2})
\oplus2({\bf 9,2,10})
\oplus10({\bf 9,2,8})
\oplus29({\bf 9,2,6})
\oplus49({\bf 9,2,4})
\oplus40({\bf 9,2,2})
\oplus2({\bf 7,10,6})
\oplus3({\bf 7,10,4})
\oplus3({\bf 7,10,2})
\oplus({\bf 7,8,8})
\oplus9({\bf 7,8,6})
\oplus17({\bf 7,8,4})
\oplus14({\bf 7,8,2})
\oplus({\bf 7,6,10})
\oplus6({\bf 7,6,8})
\oplus26({\bf 7,6,6})
\oplus45({\bf 7,6,4})
\oplus39({\bf 7,6,2})
\oplus3({\bf 7,4,10})
\oplus13({\bf 7,4,8})
\oplus42({\bf 7,4,6})
\oplus69({\bf 7,4,4})
\oplus59({\bf 7,4,2})
\oplus({\bf 7,2,12})
\oplus5({\bf 7,2,10})
\oplus15({\bf 7,2,8})
\oplus40({\bf 7,2,6})
\oplus61({\bf 7,2,4})
\oplus49({\bf 7,2,2})
\oplus({\bf 5,10,6})
\oplus4({\bf 5,10,4})
\oplus3({\bf 5,10,2})
\oplus2({\bf 5,8,8})
\oplus10({\bf 5,8,6})
\oplus20({\bf 5,8,4})
\oplus17({\bf 5,8,2})
\oplus({\bf 5,6,10})
\oplus8({\bf 5,6,8})
\oplus27({\bf 5,6,6})
\oplus49({\bf 5,6,4})
\oplus40({\bf 5,6,2})
\oplus({\bf 5,4,12})
\oplus5({\bf 5,4,10})
\oplus18({\bf 5,4,8})
\oplus46({\bf 5,4,6})
\oplus75({\bf 5,4,4})
\oplus59({\bf 5,4,2})
\oplus2({\bf 5,2,12})
\oplus6({\bf 5,2,10})
\oplus18({\bf 5,2,8})
\oplus40({\bf 5,2,6})
\oplus61({\bf 5,2,4})
\oplus48({\bf 5,2,2})
\oplus2({\bf 3,10,6})
\oplus3({\bf 3,10,4})
\oplus3({\bf 3,10,2})
\oplus({\bf 3,8,8})
\oplus8({\bf 3,8,6})
\oplus15({\bf 3,8,4})
\oplus14({\bf 3,8,2})
\oplus2({\bf 3,6,10})
\oplus7({\bf 3,6,8})
\oplus24({\bf 3,6,6})
\oplus38({\bf 3,6,4})
\oplus33({\bf 3,6,2})
\oplus({\bf 3,4,12})
\oplus5({\bf 3,4,10})
\oplus14({\bf 3,4,8})
\oplus37({\bf 3,4,6})
\oplus55({\bf 3,4,4})
\oplus45({\bf 3,4,2})
\oplus({\bf 3,2,14})
\oplus2({\bf 3,2,12})
\oplus7({\bf 3,2,10})
\oplus15({\bf 3,2,8})
\oplus34({\bf 3,2,6})
\oplus46({\bf 3,2,4})
\oplus36({\bf 3,2,2})
\oplus({\bf 1,10,4})
\oplus({\bf 1,10,2})
\oplus({\bf 1,8,8})
\oplus3({\bf 1,8,6})
\oplus7({\bf 1,8,4})
\oplus5({\bf 1,8,2})
\oplus3({\bf 1,6,8})
\oplus7({\bf 1,6,6})
\oplus15({\bf 1,6,4})
\oplus11({\bf 1,6,2})
\oplus({\bf 1,4,12})
\oplus2({\bf 1,4,10})
\oplus7({\bf 1,4,8})
\oplus14({\bf 1,4,6})
\oplus22({\bf 1,4,4})
\oplus17({\bf 1,4,2})
\oplus({\bf 1,2,12})
\oplus2({\bf 1,2,10})
\oplus6({\bf 1,2,8})
\oplus11({\bf 1,2,6})
\oplus18({\bf 1,2,4})
\oplus12({\bf 1,2,2})$\\
%
${\bf 264264'}$&=&
$({\bf 19,6,2})
\oplus({\bf 19,4,2})
\oplus({\bf 17,6,4})
\oplus2({\bf 17,6,2})
\oplus2({\bf 17,4,4})
\oplus3({\bf 17,4,2})
\oplus({\bf 17,2,4})
\oplus2({\bf 17,2,2})
\oplus({\bf 15,8,2})
\oplus({\bf 15,6,6})
\oplus3({\bf 15,6,4})
\oplus5({\bf 15,6,2})
\oplus2({\bf 15,4,6})
\oplus6({\bf 15,4,4})
\oplus9({\bf 15,4,2})
\oplus2({\bf 15,2,6})
\oplus5({\bf 15,2,4})
\oplus7({\bf 15,2,2})
\oplus({\bf 13,8,4})
\oplus2({\bf 13,8,2})
\oplus({\bf 13,6,8})
\oplus3({\bf 13,6,6})
\oplus8({\bf 13,6,4})
\oplus10({\bf 13,6,2})
\oplus2({\bf 13,4,8})
\oplus7({\bf 13,4,6})
\oplus17({\bf 13,4,4})
\oplus19({\bf 13,4,2})
\oplus({\bf 13,2,8})
\oplus6({\bf 13,2,6})
\oplus15({\bf 13,2,4})
\oplus15({\bf 13,2,2})
\oplus({\bf 11,10,2})
\oplus({\bf 11,8,6})
\oplus3({\bf 11,8,4})
\oplus5({\bf 11,8,2})
\oplus({\bf 11,6,10})
\oplus3({\bf 11,6,8})
\oplus9({\bf 11,6,6})
\oplus17({\bf 11,6,4})
\oplus20({\bf 11,6,2})
\oplus({\bf 11,4,10})
\oplus5({\bf 11,4,8})
\oplus18({\bf 11,4,6})
\oplus33({\bf 11,4,4})
\oplus33({\bf 11,4,2})
\oplus4({\bf 11,2,8})
\oplus16({\bf 11,2,6})
\oplus29({\bf 11,2,4})
\oplus28({\bf 11,2,2})
\oplus({\bf 9,10,4})
\oplus2({\bf 9,10,2})
\oplus({\bf 9,8,8})
\oplus3({\bf 9,8,6})
\oplus8({\bf 9,8,4})
\oplus10({\bf 9,8,2})
\oplus({\bf 9,6,10})
\oplus6({\bf 9,6,8})
\oplus16({\bf 9,6,6})
\oplus30({\bf 9,6,4})
\oplus29({\bf 9,6,2})
\oplus2({\bf 9,4,10})
\oplus12({\bf 9,4,8})
\oplus32({\bf 9,4,6})
\oplus55({\bf 9,4,4})
\oplus49({\bf 9,4,2})
\oplus({\bf 9,2,10})
\oplus9({\bf 9,2,8})
\oplus27({\bf 9,2,6})
\oplus46({\bf 9,2,4})
\oplus40({\bf 9,2,2})
\oplus({\bf 7,12,2})
\oplus({\bf 7,10,6})
\oplus3({\bf 7,10,4})
\oplus5({\bf 7,10,2})
\oplus({\bf 7,8,8})
\oplus6({\bf 7,8,6})
\oplus13({\bf 7,8,4})
\oplus15({\bf 7,8,2})
\oplus2({\bf 7,6,10})
\oplus9({\bf 7,6,8})
\oplus26({\bf 7,6,6})
\oplus42({\bf 7,6,4})
\oplus40({\bf 7,6,2})
\oplus3({\bf 7,4,10})
\oplus17({\bf 7,4,8})
\oplus45({\bf 7,4,6})
\oplus69({\bf 7,4,4})
\oplus61({\bf 7,4,2})
\oplus3({\bf 7,2,10})
\oplus14({\bf 7,2,8})
\oplus39({\bf 7,2,6})
\oplus59({\bf 7,2,4})
\oplus49({\bf 7,2,2})
\oplus({\bf 5,12,4})
\oplus2({\bf 5,12,2})
\oplus({\bf 5,10,6})
\oplus5({\bf 5,10,4})
\oplus6({\bf 5,10,2})
\oplus2({\bf 5,8,8})
\oplus8({\bf 5,8,6})
\oplus18({\bf 5,8,4})
\oplus18({\bf 5,8,2})
\oplus({\bf 5,6,10})
\oplus10({\bf 5,6,8})
\oplus27({\bf 5,6,6})
\oplus46({\bf 5,6,4})
\oplus40({\bf 5,6,2})
\oplus4({\bf 5,4,10})
\oplus20({\bf 5,4,8})
\oplus49({\bf 5,4,6})
\oplus75({\bf 5,4,4})
\oplus61({\bf 5,4,2})
\oplus3({\bf 5,2,10})
\oplus17({\bf 5,2,8})
\oplus40({\bf 5,2,6})
\oplus59({\bf 5,2,4})
\oplus48({\bf 5,2,2})
\oplus({\bf 3,14,2})
\oplus({\bf 3,12,4})
\oplus2({\bf 3,12,2})
\oplus2({\bf 3,10,6})
\oplus5({\bf 3,10,4})
\oplus7({\bf 3,10,2})
\oplus({\bf 3,8,8})
\oplus7({\bf 3,8,6})
\oplus14({\bf 3,8,4})
\oplus15({\bf 3,8,2})
\oplus2({\bf 3,6,10})
\oplus8({\bf 3,6,8})
\oplus24({\bf 3,6,6})
\oplus37({\bf 3,6,4})
\oplus34({\bf 3,6,2})
\oplus3({\bf 3,4,10})
\oplus15({\bf 3,4,8})
\oplus38({\bf 3,4,6})
\oplus55({\bf 3,4,4})
\oplus46({\bf 3,4,2})
\oplus3({\bf 3,2,10})
\oplus14({\bf 3,2,8})
\oplus33({\bf 3,2,6})
\oplus45({\bf 3,2,4})
\oplus36({\bf 3,2,2})
\oplus({\bf 1,12,4})
\oplus({\bf 1,12,2})
\oplus2({\bf 1,10,4})
\oplus2({\bf 1,10,2})
\oplus({\bf 1,8,8})
\oplus3({\bf 1,8,6})
\oplus7({\bf 1,8,4})
\oplus6({\bf 1,8,2})
\oplus3({\bf 1,6,8})
\oplus7({\bf 1,6,6})
\oplus14({\bf 1,6,4})
\oplus11({\bf 1,6,2})
\oplus({\bf 1,4,10})
\oplus7({\bf 1,4,8})
\oplus15({\bf 1,4,6})
\oplus22({\bf 1,4,4})
\oplus18({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus5({\bf 1,2,8})
\oplus11({\bf 1,2,6})
\oplus17({\bf 1,2,4})
\oplus12({\bf 1,2,2})$\\
%
${\bf 270336}$&=&
$({\bf 15,5,3})
\oplus({\bf 15,5,1})
\oplus({\bf 15,3,5})
\oplus3({\bf 15,3,3})
\oplus2({\bf 15,3,1})
\oplus({\bf 15,1,5})
\oplus2({\bf 15,1,3})
\oplus({\bf 15,1,1})
\oplus({\bf 13,7,3})
\oplus({\bf 13,7,1})
\oplus3({\bf 13,5,5})
\oplus8({\bf 13,5,3})
\oplus5({\bf 13,5,1})
\oplus({\bf 13,3,7})
\oplus8({\bf 13,3,5})
\oplus16({\bf 13,3,3})
\oplus9({\bf 13,3,1})
\oplus({\bf 13,1,7})
\oplus5({\bf 13,1,5})
\oplus9({\bf 13,1,3})
\oplus5({\bf 13,1,1})
\oplus2({\bf 11,7,5})
\oplus6({\bf 11,7,3})
\oplus4({\bf 11,7,1})
\oplus2({\bf 11,5,7})
\oplus14({\bf 11,5,5})
\oplus28({\bf 11,5,3})
\oplus16({\bf 11,5,1})
\oplus6({\bf 11,3,7})
\oplus28({\bf 11,3,5})
\oplus48({\bf 11,3,3})
\oplus26({\bf 11,3,1})
\oplus4({\bf 11,1,7})
\oplus16({\bf 11,1,5})
\oplus26({\bf 11,1,3})
\oplus14({\bf 11,1,1})
\oplus({\bf 9,9,3})
\oplus({\bf 9,9,1})
\oplus({\bf 9,7,7})
\oplus8({\bf 9,7,5})
\oplus17({\bf 9,7,3})
\oplus10({\bf 9,7,1})
\oplus8({\bf 9,5,7})
\oplus37({\bf 9,5,5})
\oplus64({\bf 9,5,3})
\oplus35({\bf 9,5,1})
\oplus({\bf 9,3,9})
\oplus17({\bf 9,3,7})
\oplus64({\bf 9,3,5})
\oplus101({\bf 9,3,3})
\oplus53({\bf 9,3,1})
\oplus({\bf 9,1,9})
\oplus10({\bf 9,1,7})
\oplus35({\bf 9,1,5})
\oplus53({\bf 9,1,3})
\oplus27({\bf 9,1,1})
\oplus({\bf 7,9,5})
\oplus3({\bf 7,9,3})
\oplus2({\bf 7,9,1})
\oplus3({\bf 7,7,7})
\oplus17({\bf 7,7,5})
\oplus32({\bf 7,7,3})
\oplus18({\bf 7,7,1})
\oplus({\bf 7,5,9})
\oplus17({\bf 7,5,7})
\oplus66({\bf 7,5,5})
\oplus106({\bf 7,5,3})
\oplus56({\bf 7,5,1})
\oplus3({\bf 7,3,9})
\oplus32({\bf 7,3,7})
\oplus106({\bf 7,3,5})
\oplus158({\bf 7,3,3})
\oplus81({\bf 7,3,1})
\oplus2({\bf 7,1,9})
\oplus18({\bf 7,1,7})
\oplus56({\bf 7,1,5})
\oplus81({\bf 7,1,3})
\oplus41({\bf 7,1,1})
\oplus2({\bf 5,9,5})
\oplus5({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus5({\bf 5,7,7})
\oplus24({\bf 5,7,5})
\oplus42({\bf 5,7,3})
\oplus23({\bf 5,7,1})
\oplus2({\bf 5,5,9})
\oplus24({\bf 5,5,7})
\oplus84({\bf 5,5,5})
\oplus129({\bf 5,5,3})
\oplus67({\bf 5,5,1})
\oplus5({\bf 5,3,9})
\oplus42({\bf 5,3,7})
\oplus129({\bf 5,3,5})
\oplus186({\bf 5,3,3})
\oplus94({\bf 5,3,1})
\oplus3({\bf 5,1,9})
\oplus23({\bf 5,1,7})
\oplus67({\bf 5,1,5})
\oplus94({\bf 5,1,3})
\oplus47({\bf 5,1,1})
\oplus2({\bf 3,9,5})
\oplus5({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus5({\bf 3,7,7})
\oplus22({\bf 3,7,5})
\oplus37({\bf 3,7,3})
\oplus20({\bf 3,7,1})
\oplus2({\bf 3,5,9})
\oplus22({\bf 3,5,7})
\oplus73({\bf 3,5,5})
\oplus109({\bf 3,5,3})
\oplus56({\bf 3,5,1})
\oplus5({\bf 3,3,9})
\oplus37({\bf 3,3,7})
\oplus109({\bf 3,3,5})
\oplus154({\bf 3,3,3})
\oplus77({\bf 3,3,1})
\oplus3({\bf 3,1,9})
\oplus20({\bf 3,1,7})
\oplus56({\bf 3,1,5})
\oplus77({\bf 3,1,3})
\oplus38({\bf 3,1,1})
\oplus({\bf 1,9,5})
\oplus2({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus2({\bf 1,7,7})
\oplus9({\bf 1,7,5})
\oplus15({\bf 1,7,3})
\oplus8({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus9({\bf 1,5,7})
\oplus29({\bf 1,5,5})
\oplus43({\bf 1,5,3})
\oplus22({\bf 1,5,1})
\oplus2({\bf 1,3,9})
\oplus15({\bf 1,3,7})
\oplus43({\bf 1,3,5})
\oplus60({\bf 1,3,3})
\oplus30({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus8({\bf 1,1,7})
\oplus22({\bf 1,1,5})
\oplus30({\bf 1,1,3})
\oplus15({\bf 1,1,1})$\\
%
${\bf 277134}$&=&
$({\bf 21,11,11})
\oplus({\bf 21,9,9})
\oplus({\bf 21,7,7})
\oplus({\bf 21,5,5})
\oplus({\bf 21,3,3})
\oplus({\bf 21,1,1})
\oplus({\bf 19,11,9})
\oplus({\bf 19,9,11})
\oplus({\bf 19,9,9})
\oplus({\bf 19,9,7})
\oplus({\bf 19,7,9})
\oplus({\bf 19,7,7})
\oplus({\bf 19,7,5})
\oplus({\bf 19,5,7})
\oplus({\bf 19,5,5})
\oplus({\bf 19,5,3})
\oplus({\bf 19,3,5})
\oplus({\bf 19,3,3})
\oplus({\bf 19,3,1})
\oplus({\bf 19,1,3})
\oplus({\bf 17,11,11})
\oplus({\bf 17,11,9})
\oplus({\bf 17,11,7})
\oplus({\bf 17,9,11})
\oplus2({\bf 17,9,9})
\oplus2({\bf 17,9,7})
\oplus({\bf 17,9,5})
\oplus({\bf 17,7,11})
\oplus2({\bf 17,7,9})
\oplus3({\bf 17,7,7})
\oplus2({\bf 17,7,5})
\oplus({\bf 17,7,3})
\oplus({\bf 17,5,9})
\oplus2({\bf 17,5,7})
\oplus3({\bf 17,5,5})
\oplus2({\bf 17,5,3})
\oplus({\bf 17,5,1})
\oplus({\bf 17,3,7})
\oplus2({\bf 17,3,5})
\oplus3({\bf 17,3,3})
\oplus({\bf 17,3,1})
\oplus({\bf 17,1,5})
\oplus({\bf 17,1,3})
\oplus({\bf 17,1,1})
\oplus({\bf 15,11,9})
\oplus({\bf 15,11,7})
\oplus({\bf 15,11,5})
\oplus({\bf 15,9,11})
\oplus3({\bf 15,9,9})
\oplus3({\bf 15,9,7})
\oplus2({\bf 15,9,5})
\oplus({\bf 15,9,3})
\oplus({\bf 15,7,11})
\oplus3({\bf 15,7,9})
\oplus4({\bf 15,7,7})
\oplus4({\bf 15,7,5})
\oplus2({\bf 15,7,3})
\oplus({\bf 15,7,1})
\oplus({\bf 15,5,11})
\oplus2({\bf 15,5,9})
\oplus4({\bf 15,5,7})
\oplus5({\bf 15,5,5})
\oplus4({\bf 15,5,3})
\oplus({\bf 15,5,1})
\oplus({\bf 15,3,9})
\oplus2({\bf 15,3,7})
\oplus4({\bf 15,3,5})
\oplus4({\bf 15,3,3})
\oplus2({\bf 15,3,1})
\oplus({\bf 15,1,7})
\oplus({\bf 15,1,5})
\oplus2({\bf 15,1,3})
\oplus({\bf 15,1,1})
\oplus({\bf 13,11,11})
\oplus({\bf 13,11,9})
\oplus2({\bf 13,11,7})
\oplus({\bf 13,11,5})
\oplus({\bf 13,11,3})
\oplus({\bf 13,9,11})
\oplus3({\bf 13,9,9})
\oplus4({\bf 13,9,7})
\oplus4({\bf 13,9,5})
\oplus2({\bf 13,9,3})
\oplus({\bf 13,9,1})
\oplus2({\bf 13,7,11})
\oplus4({\bf 13,7,9})
\oplus7({\bf 13,7,7})
\oplus6({\bf 13,7,5})
\oplus5({\bf 13,7,3})
\oplus({\bf 13,7,1})
\oplus({\bf 13,5,11})
\oplus4({\bf 13,5,9})
\oplus6({\bf 13,5,7})
\oplus8({\bf 13,5,5})
\oplus6({\bf 13,5,3})
\oplus3({\bf 13,5,1})
\oplus({\bf 13,3,11})
\oplus2({\bf 13,3,9})
\oplus5({\bf 13,3,7})
\oplus6({\bf 13,3,5})
\oplus7({\bf 13,3,3})
\oplus2({\bf 13,3,1})
\oplus({\bf 13,1,9})
\oplus({\bf 13,1,7})
\oplus3({\bf 13,1,5})
\oplus2({\bf 13,1,3})
\oplus2({\bf 13,1,1})
\oplus({\bf 11,11,9})
\oplus({\bf 11,11,7})
\oplus2({\bf 11,11,5})
\oplus({\bf 11,11,3})
\oplus({\bf 11,11,1})
\oplus({\bf 11,9,11})
\oplus3({\bf 11,9,9})
\oplus5({\bf 11,9,7})
\oplus5({\bf 11,9,5})
\oplus4({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus({\bf 11,7,11})
\oplus5({\bf 11,7,9})
\oplus7({\bf 11,7,7})
\oplus9({\bf 11,7,5})
\oplus6({\bf 11,7,3})
\oplus3({\bf 11,7,1})
\oplus2({\bf 11,5,11})
\oplus5({\bf 11,5,9})
\oplus9({\bf 11,5,7})
\oplus10({\bf 11,5,5})
\oplus9({\bf 11,5,3})
\oplus3({\bf 11,5,1})
\oplus({\bf 11,3,11})
\oplus4({\bf 11,3,9})
\oplus6({\bf 11,3,7})
\oplus9({\bf 11,3,5})
\oplus7({\bf 11,3,3})
\oplus4({\bf 11,3,1})
\oplus({\bf 11,1,11})
\oplus({\bf 11,1,9})
\oplus3({\bf 11,1,7})
\oplus3({\bf 11,1,5})
\oplus4({\bf 11,1,3})
\oplus({\bf 11,1,1})
\oplus({\bf 9,11,11})
\oplus({\bf 9,11,9})
\oplus2({\bf 9,11,7})
\oplus2({\bf 9,11,5})
\oplus2({\bf 9,11,3})
\oplus({\bf 9,9,11})
\oplus3({\bf 9,9,9})
\oplus5({\bf 9,9,7})
\oplus6({\bf 9,9,5})
\oplus5({\bf 9,9,3})
\oplus2({\bf 9,9,1})
\oplus2({\bf 9,7,11})
\oplus5({\bf 9,7,9})
\oplus10({\bf 9,7,7})
\oplus10({\bf 9,7,5})
\oplus9({\bf 9,7,3})
\oplus3({\bf 9,7,1})
\oplus2({\bf 9,5,11})
\oplus6({\bf 9,5,9})
\oplus10({\bf 9,5,7})
\oplus13({\bf 9,5,5})
\oplus10({\bf 9,5,3})
\oplus4({\bf 9,5,1})
\oplus2({\bf 9,3,11})
\oplus5({\bf 9,3,9})
\oplus9({\bf 9,3,7})
\oplus10({\bf 9,3,5})
\oplus10({\bf 9,3,3})
\oplus3({\bf 9,3,1})
\oplus2({\bf 9,1,9})
\oplus3({\bf 9,1,7})
\oplus4({\bf 9,1,5})
\oplus3({\bf 9,1,3})
\oplus2({\bf 9,1,1})
\oplus({\bf 7,11,9})
\oplus({\bf 7,11,7})
\oplus2({\bf 7,11,5})
\oplus({\bf 7,11,3})
\oplus({\bf 7,11,1})
\oplus({\bf 7,9,11})
\oplus3({\bf 7,9,9})
\oplus5({\bf 7,9,7})
\oplus6({\bf 7,9,5})
\oplus5({\bf 7,9,3})
\oplus2({\bf 7,9,1})
\oplus({\bf 7,7,11})
\oplus5({\bf 7,7,9})
\oplus8({\bf 7,7,7})
\oplus11({\bf 7,7,5})
\oplus8({\bf 7,7,3})
\oplus4({\bf 7,7,1})
\oplus2({\bf 7,5,11})
\oplus6({\bf 7,5,9})
\oplus11({\bf 7,5,7})
\oplus13({\bf 7,5,5})
\oplus11({\bf 7,5,3})
\oplus4({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus5({\bf 7,3,9})
\oplus8({\bf 7,3,7})
\oplus11({\bf 7,3,5})
\oplus8({\bf 7,3,3})
\oplus4({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus2({\bf 7,1,9})
\oplus4({\bf 7,1,7})
\oplus4({\bf 7,1,5})
\oplus4({\bf 7,1,3})
\oplus({\bf 7,1,1})
\oplus({\bf 5,11,11})
\oplus({\bf 5,11,9})
\oplus2({\bf 5,11,7})
\oplus({\bf 5,11,5})
\oplus2({\bf 5,11,3})
\oplus({\bf 5,9,11})
\oplus3({\bf 5,9,9})
\oplus4({\bf 5,9,7})
\oplus5({\bf 5,9,5})
\oplus4({\bf 5,9,3})
\oplus2({\bf 5,9,1})
\oplus2({\bf 5,7,11})
\oplus4({\bf 5,7,9})
\oplus9({\bf 5,7,7})
\oplus9({\bf 5,7,5})
\oplus9({\bf 5,7,3})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus5({\bf 5,5,9})
\oplus9({\bf 5,5,7})
\oplus12({\bf 5,5,5})
\oplus9({\bf 5,5,3})
\oplus4({\bf 5,5,1})
\oplus2({\bf 5,3,11})
\oplus4({\bf 5,3,9})
\oplus9({\bf 5,3,7})
\oplus9({\bf 5,3,5})
\oplus9({\bf 5,3,3})
\oplus2({\bf 5,3,1})
\oplus2({\bf 5,1,9})
\oplus2({\bf 5,1,7})
\oplus4({\bf 5,1,5})
\oplus2({\bf 5,1,3})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,11,9})
\oplus({\bf 3,11,5})
\oplus({\bf 3,11,1})
\oplus({\bf 3,9,11})
\oplus2({\bf 3,9,9})
\oplus3({\bf 3,9,7})
\oplus3({\bf 3,9,5})
\oplus3({\bf 3,9,3})
\oplus({\bf 3,9,1})
\oplus3({\bf 3,7,9})
\oplus4({\bf 3,7,7})
\oplus7({\bf 3,7,5})
\oplus4({\bf 3,7,3})
\oplus3({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus3({\bf 3,5,9})
\oplus7({\bf 3,5,7})
\oplus8({\bf 3,5,5})
\oplus7({\bf 3,5,3})
\oplus2({\bf 3,5,1})
\oplus3({\bf 3,3,9})
\oplus4({\bf 3,3,7})
\oplus7({\bf 3,3,5})
\oplus4({\bf 3,3,3})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,11})
\oplus({\bf 3,1,9})
\oplus3({\bf 3,1,7})
\oplus2({\bf 3,1,5})
\oplus3({\bf 3,1,3})
\oplus({\bf 1,11,11})
\oplus({\bf 1,11,7})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus({\bf 1,7,11})
\oplus({\bf 1,7,9})
\oplus3({\bf 1,7,7})
\oplus2({\bf 1,7,5})
\oplus3({\bf 1,7,3})
\oplus({\bf 1,5,9})
\oplus2({\bf 1,5,7})
\oplus3({\bf 1,5,5})
\oplus2({\bf 1,5,3})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus({\bf 1,3,9})
\oplus3({\bf 1,3,7})
\oplus2({\bf 1,3,5})
\oplus3({\bf 1,3,3})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})$\\
%
${\bf 325248}$&=&
$({\bf 17,3,2})
\oplus({\bf 17,1,4})
\oplus({\bf 17,1,2})
\oplus({\bf 15,5,4})
\oplus2({\bf 15,5,2})
\oplus({\bf 15,3,6})
\oplus5({\bf 15,3,4})
\oplus6({\bf 15,3,2})
\oplus({\bf 15,1,6})
\oplus3({\bf 15,1,4})
\oplus4({\bf 15,1,2})
\oplus({\bf 13,7,4})
\oplus2({\bf 13,7,2})
\oplus2({\bf 13,5,6})
\oplus9({\bf 13,5,4})
\oplus11({\bf 13,5,2})
\oplus6({\bf 13,3,6})
\oplus18({\bf 13,3,4})
\oplus21({\bf 13,3,2})
\oplus({\bf 13,1,8})
\oplus5({\bf 13,1,6})
\oplus13({\bf 13,1,4})
\oplus13({\bf 13,1,2})
\oplus({\bf 11,9,2})
\oplus({\bf 11,7,6})
\oplus7({\bf 11,7,4})
\oplus9({\bf 11,7,2})
\oplus9({\bf 11,5,6})
\oplus28({\bf 11,5,4})
\oplus32({\bf 11,5,2})
\oplus3({\bf 11,3,8})
\oplus21({\bf 11,3,6})
\oplus52({\bf 11,3,4})
\oplus53({\bf 11,3,2})
\oplus2({\bf 11,1,8})
\oplus12({\bf 11,1,6})
\oplus28({\bf 11,1,4})
\oplus28({\bf 11,1,2})
\oplus2({\bf 9,9,4})
\oplus3({\bf 9,9,2})
\oplus5({\bf 9,7,6})
\oplus18({\bf 9,7,4})
\oplus22({\bf 9,7,2})
\oplus3({\bf 9,5,8})
\oplus25({\bf 9,5,6})
\oplus65({\bf 9,5,4})
\oplus67({\bf 9,5,2})
\oplus8({\bf 9,3,8})
\oplus44({\bf 9,3,6})
\oplus99({\bf 9,3,4})
\oplus97({\bf 9,3,2})
\oplus({\bf 9,1,10})
\oplus7({\bf 9,1,8})
\oplus28({\bf 9,1,6})
\oplus56({\bf 9,1,4})
\oplus52({\bf 9,1,2})
\oplus({\bf 7,9,6})
\oplus4({\bf 7,9,4})
\oplus6({\bf 7,9,2})
\oplus({\bf 7,7,8})
\oplus12({\bf 7,7,6})
\oplus35({\bf 7,7,4})
\oplus38({\bf 7,7,2})
\oplus7({\bf 7,5,8})
\oplus44({\bf 7,5,6})
\oplus102({\bf 7,5,4})
\oplus102({\bf 7,5,2})
\oplus2({\bf 7,3,10})
\oplus18({\bf 7,3,8})
\oplus76({\bf 7,3,6})
\oplus153({\bf 7,3,4})
\oplus143({\bf 7,3,2})
\oplus({\bf 7,1,10})
\oplus10({\bf 7,1,8})
\oplus39({\bf 7,1,6})
\oplus76({\bf 7,1,4})
\oplus70({\bf 7,1,2})
\oplus2({\bf 5,9,6})
\oplus7({\bf 5,9,4})
\oplus8({\bf 5,9,2})
\oplus2({\bf 5,7,8})
\oplus17({\bf 5,7,6})
\oplus44({\bf 5,7,4})
\oplus46({\bf 5,7,2})
\oplus({\bf 5,5,10})
\oplus13({\bf 5,5,8})
\oplus59({\bf 5,5,6})
\oplus126({\bf 5,5,4})
\oplus120({\bf 5,5,2})
\oplus2({\bf 5,3,10})
\oplus23({\bf 5,3,8})
\oplus88({\bf 5,3,6})
\oplus171({\bf 5,3,4})
\oplus157({\bf 5,3,2})
\oplus3({\bf 5,1,10})
\oplus16({\bf 5,1,8})
\oplus51({\bf 5,1,6})
\oplus91({\bf 5,1,4})
\oplus80({\bf 5,1,2})
\oplus2({\bf 3,9,6})
\oplus6({\bf 3,9,4})
\oplus7({\bf 3,9,2})
\oplus3({\bf 3,7,8})
\oplus17({\bf 3,7,6})
\oplus40({\bf 3,7,4})
\oplus40({\bf 3,7,2})
\oplus({\bf 3,5,10})
\oplus11({\bf 3,5,8})
\oplus50({\bf 3,5,6})
\oplus102({\bf 3,5,4})
\oplus97({\bf 3,5,2})
\oplus4({\bf 3,3,10})
\oplus23({\bf 3,3,8})
\oplus79({\bf 3,3,6})
\oplus144({\bf 3,3,4})
\oplus129({\bf 3,3,2})
\oplus({\bf 3,1,10})
\oplus11({\bf 3,1,8})
\oplus37({\bf 3,1,6})
\oplus67({\bf 3,1,4})
\oplus60({\bf 3,1,2})
\oplus({\bf 1,9,6})
\oplus3({\bf 1,9,4})
\oplus3({\bf 1,9,2})
\oplus({\bf 1,7,8})
\oplus6({\bf 1,7,6})
\oplus15({\bf 1,7,4})
\oplus15({\bf 1,7,2})
\oplus({\bf 1,5,10})
\oplus6({\bf 1,5,8})
\oplus22({\bf 1,5,6})
\oplus43({\bf 1,5,4})
\oplus39({\bf 1,5,2})
\oplus8({\bf 1,3,8})
\oplus27({\bf 1,3,6})
\oplus52({\bf 1,3,4})
\oplus47({\bf 1,3,2})
\oplus2({\bf 1,1,10})
\oplus7({\bf 1,1,8})
\oplus19({\bf 1,1,6})
\oplus31({\bf 1,1,4})
\oplus26({\bf 1,1,2})$\\
%
${\bf 325248'}$&=&
$({\bf 17,4,1})
\oplus({\bf 17,2,3})
\oplus({\bf 17,2,1})
\oplus({\bf 15,6,3})
\oplus({\bf 15,6,1})
\oplus({\bf 15,4,5})
\oplus5({\bf 15,4,3})
\oplus3({\bf 15,4,1})
\oplus2({\bf 15,2,5})
\oplus6({\bf 15,2,3})
\oplus4({\bf 15,2,1})
\oplus({\bf 13,8,1})
\oplus2({\bf 13,6,5})
\oplus6({\bf 13,6,3})
\oplus5({\bf 13,6,1})
\oplus({\bf 13,4,7})
\oplus9({\bf 13,4,5})
\oplus18({\bf 13,4,3})
\oplus13({\bf 13,4,1})
\oplus2({\bf 13,2,7})
\oplus11({\bf 13,2,5})
\oplus21({\bf 13,2,3})
\oplus13({\bf 13,2,1})
\oplus3({\bf 11,8,3})
\oplus2({\bf 11,8,1})
\oplus({\bf 11,6,7})
\oplus9({\bf 11,6,5})
\oplus21({\bf 11,6,3})
\oplus12({\bf 11,6,1})
\oplus7({\bf 11,4,7})
\oplus28({\bf 11,4,5})
\oplus52({\bf 11,4,3})
\oplus28({\bf 11,4,1})
\oplus({\bf 11,2,9})
\oplus9({\bf 11,2,7})
\oplus32({\bf 11,2,5})
\oplus53({\bf 11,2,3})
\oplus28({\bf 11,2,1})
\oplus({\bf 9,10,1})
\oplus3({\bf 9,8,5})
\oplus8({\bf 9,8,3})
\oplus7({\bf 9,8,1})
\oplus5({\bf 9,6,7})
\oplus25({\bf 9,6,5})
\oplus44({\bf 9,6,3})
\oplus28({\bf 9,6,1})
\oplus2({\bf 9,4,9})
\oplus18({\bf 9,4,7})
\oplus65({\bf 9,4,5})
\oplus99({\bf 9,4,3})
\oplus56({\bf 9,4,1})
\oplus3({\bf 9,2,9})
\oplus22({\bf 9,2,7})
\oplus67({\bf 9,2,5})
\oplus97({\bf 9,2,3})
\oplus52({\bf 9,2,1})
\oplus2({\bf 7,10,3})
\oplus({\bf 7,10,1})
\oplus({\bf 7,8,7})
\oplus7({\bf 7,8,5})
\oplus18({\bf 7,8,3})
\oplus10({\bf 7,8,1})
\oplus({\bf 7,6,9})
\oplus12({\bf 7,6,7})
\oplus44({\bf 7,6,5})
\oplus76({\bf 7,6,3})
\oplus39({\bf 7,6,1})
\oplus4({\bf 7,4,9})
\oplus35({\bf 7,4,7})
\oplus102({\bf 7,4,5})
\oplus153({\bf 7,4,3})
\oplus76({\bf 7,4,1})
\oplus6({\bf 7,2,9})
\oplus38({\bf 7,2,7})
\oplus102({\bf 7,2,5})
\oplus143({\bf 7,2,3})
\oplus70({\bf 7,2,1})
\oplus({\bf 5,10,5})
\oplus2({\bf 5,10,3})
\oplus3({\bf 5,10,1})
\oplus2({\bf 5,8,7})
\oplus13({\bf 5,8,5})
\oplus23({\bf 5,8,3})
\oplus16({\bf 5,8,1})
\oplus2({\bf 5,6,9})
\oplus17({\bf 5,6,7})
\oplus59({\bf 5,6,5})
\oplus88({\bf 5,6,3})
\oplus51({\bf 5,6,1})
\oplus7({\bf 5,4,9})
\oplus44({\bf 5,4,7})
\oplus126({\bf 5,4,5})
\oplus171({\bf 5,4,3})
\oplus91({\bf 5,4,1})
\oplus8({\bf 5,2,9})
\oplus46({\bf 5,2,7})
\oplus120({\bf 5,2,5})
\oplus157({\bf 5,2,3})
\oplus80({\bf 5,2,1})
\oplus({\bf 3,10,5})
\oplus4({\bf 3,10,3})
\oplus({\bf 3,10,1})
\oplus3({\bf 3,8,7})
\oplus11({\bf 3,8,5})
\oplus23({\bf 3,8,3})
\oplus11({\bf 3,8,1})
\oplus2({\bf 3,6,9})
\oplus17({\bf 3,6,7})
\oplus50({\bf 3,6,5})
\oplus79({\bf 3,6,3})
\oplus37({\bf 3,6,1})
\oplus6({\bf 3,4,9})
\oplus40({\bf 3,4,7})
\oplus102({\bf 3,4,5})
\oplus144({\bf 3,4,3})
\oplus67({\bf 3,4,1})
\oplus7({\bf 3,2,9})
\oplus40({\bf 3,2,7})
\oplus97({\bf 3,2,5})
\oplus129({\bf 3,2,3})
\oplus60({\bf 3,2,1})
\oplus({\bf 1,10,5})
\oplus2({\bf 1,10,1})
\oplus({\bf 1,8,7})
\oplus6({\bf 1,8,5})
\oplus8({\bf 1,8,3})
\oplus7({\bf 1,8,1})
\oplus({\bf 1,6,9})
\oplus6({\bf 1,6,7})
\oplus22({\bf 1,6,5})
\oplus27({\bf 1,6,3})
\oplus19({\bf 1,6,1})
\oplus3({\bf 1,4,9})
\oplus15({\bf 1,4,7})
\oplus43({\bf 1,4,5})
\oplus52({\bf 1,4,3})
\oplus31({\bf 1,4,1})
\oplus3({\bf 1,2,9})
\oplus15({\bf 1,2,7})
\oplus39({\bf 1,2,5})
\oplus47({\bf 1,2,3})
\oplus26({\bf 1,2,1})$\\
%
${\bf 343980}$&=&
$({\bf 17,5,3})
\oplus({\bf 17,3,5})
\oplus({\bf 17,3,3})
\oplus({\bf 17,3,1})
\oplus({\bf 17,1,3})
\oplus({\bf 15,7,3})
\oplus({\bf 15,7,1})
\oplus2({\bf 15,5,5})
\oplus4({\bf 15,5,3})
\oplus3({\bf 15,5,1})
\oplus({\bf 15,3,7})
\oplus4({\bf 15,3,5})
\oplus7({\bf 15,3,3})
\oplus3({\bf 15,3,1})
\oplus({\bf 15,1,7})
\oplus3({\bf 15,1,5})
\oplus3({\bf 15,1,3})
\oplus2({\bf 15,1,1})
\oplus({\bf 13,9,3})
\oplus2({\bf 13,7,5})
\oplus5({\bf 13,7,3})
\oplus3({\bf 13,7,1})
\oplus2({\bf 13,5,7})
\oplus8({\bf 13,5,5})
\oplus16({\bf 13,5,3})
\oplus7({\bf 13,5,1})
\oplus({\bf 13,3,9})
\oplus5({\bf 13,3,7})
\oplus16({\bf 13,3,5})
\oplus22({\bf 13,3,3})
\oplus12({\bf 13,3,1})
\oplus3({\bf 13,1,7})
\oplus7({\bf 13,1,5})
\oplus12({\bf 13,1,3})
\oplus4({\bf 13,1,1})
\oplus({\bf 11,9,5})
\oplus2({\bf 11,9,3})
\oplus2({\bf 11,9,1})
\oplus({\bf 11,7,7})
\oplus7({\bf 11,7,5})
\oplus14({\bf 11,7,3})
\oplus8({\bf 11,7,1})
\oplus({\bf 11,5,9})
\oplus7({\bf 11,5,7})
\oplus25({\bf 11,5,5})
\oplus37({\bf 11,5,3})
\oplus21({\bf 11,5,1})
\oplus2({\bf 11,3,9})
\oplus14({\bf 11,3,7})
\oplus37({\bf 11,3,5})
\oplus52({\bf 11,3,3})
\oplus25({\bf 11,3,1})
\oplus2({\bf 11,1,9})
\oplus8({\bf 11,1,7})
\oplus21({\bf 11,1,5})
\oplus25({\bf 11,1,3})
\oplus14({\bf 11,1,1})
\oplus2({\bf 9,9,5})
\oplus6({\bf 9,9,3})
\oplus2({\bf 9,9,1})
\oplus4({\bf 9,7,7})
\oplus17({\bf 9,7,5})
\oplus28({\bf 9,7,3})
\oplus15({\bf 9,7,1})
\oplus2({\bf 9,5,9})
\oplus17({\bf 9,5,7})
\oplus47({\bf 9,5,5})
\oplus73({\bf 9,5,3})
\oplus33({\bf 9,5,1})
\oplus6({\bf 9,3,9})
\oplus28({\bf 9,3,7})
\oplus73({\bf 9,3,5})
\oplus93({\bf 9,3,3})
\oplus47({\bf 9,3,1})
\oplus2({\bf 9,1,9})
\oplus15({\bf 9,1,7})
\oplus33({\bf 9,1,5})
\oplus47({\bf 9,1,3})
\oplus19({\bf 9,1,1})
\oplus({\bf 7,9,7})
\oplus5({\bf 7,9,5})
\oplus7({\bf 7,9,3})
\oplus5({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus8({\bf 7,7,7})
\oplus27({\bf 7,7,5})
\oplus42({\bf 7,7,3})
\oplus22({\bf 7,7,1})
\oplus5({\bf 7,5,9})
\oplus27({\bf 7,5,7})
\oplus77({\bf 7,5,5})
\oplus101({\bf 7,5,3})
\oplus54({\bf 7,5,1})
\oplus7({\bf 7,3,9})
\oplus42({\bf 7,3,7})
\oplus101({\bf 7,3,5})
\oplus133({\bf 7,3,3})
\oplus62({\bf 7,3,1})
\oplus5({\bf 7,1,9})
\oplus22({\bf 7,1,7})
\oplus54({\bf 7,1,5})
\oplus62({\bf 7,1,3})
\oplus33({\bf 7,1,1})
\oplus2({\bf 5,9,7})
\oplus5({\bf 5,9,5})
\oplus10({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus2({\bf 5,7,9})
\oplus12({\bf 5,7,7})
\oplus34({\bf 5,7,5})
\oplus48({\bf 5,7,3})
\oplus24({\bf 5,7,1})
\oplus5({\bf 5,5,9})
\oplus34({\bf 5,5,7})
\oplus84({\bf 5,5,5})
\oplus118({\bf 5,5,3})
\oplus52({\bf 5,5,1})
\oplus10({\bf 5,3,9})
\oplus48({\bf 5,3,7})
\oplus118({\bf 5,3,5})
\oplus146({\bf 5,3,3})
\oplus72({\bf 5,3,1})
\oplus3({\bf 5,1,9})
\oplus24({\bf 5,1,7})
\oplus52({\bf 5,1,5})
\oplus72({\bf 5,1,3})
\oplus28({\bf 5,1,1})
\oplus({\bf 3,9,9})
\oplus2({\bf 3,9,7})
\oplus6({\bf 3,9,5})
\oplus6({\bf 3,9,3})
\oplus5({\bf 3,9,1})
\oplus2({\bf 3,7,9})
\oplus11({\bf 3,7,7})
\oplus28({\bf 3,7,5})
\oplus38({\bf 3,7,3})
\oplus19({\bf 3,7,1})
\oplus6({\bf 3,5,9})
\oplus28({\bf 3,5,7})
\oplus74({\bf 3,5,5})
\oplus90({\bf 3,5,3})
\oplus49({\bf 3,5,1})
\oplus6({\bf 3,3,9})
\oplus38({\bf 3,3,7})
\oplus90({\bf 3,3,5})
\oplus117({\bf 3,3,3})
\oplus53({\bf 3,3,1})
\oplus5({\bf 3,1,9})
\oplus19({\bf 3,1,7})
\oplus49({\bf 3,1,5})
\oplus53({\bf 3,1,3})
\oplus31({\bf 3,1,1})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus4({\bf 1,9,3})
\oplus({\bf 1,7,9})
\oplus5({\bf 1,7,7})
\oplus12({\bf 1,7,5})
\oplus15({\bf 1,7,3})
\oplus7({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus12({\bf 1,5,7})
\oplus24({\bf 1,5,5})
\oplus39({\bf 1,5,3})
\oplus12({\bf 1,5,1})
\oplus4({\bf 1,3,9})
\oplus15({\bf 1,3,7})
\oplus39({\bf 1,3,5})
\oplus44({\bf 1,3,3})
\oplus24({\bf 1,3,1})
\oplus7({\bf 1,1,7})
\oplus12({\bf 1,1,5})
\oplus24({\bf 1,1,3})
\oplus5({\bf 1,1,1})$\\
%
${\bf 375375}$&=&
$({\bf 17,5,5})
\oplus({\bf 17,3,3})
\oplus({\bf 17,1,1})
\oplus({\bf 15,7,7})
\oplus2({\bf 15,7,5})
\oplus({\bf 15,7,3})
\oplus2({\bf 15,5,7})
\oplus4({\bf 15,5,5})
\oplus4({\bf 15,5,3})
\oplus({\bf 15,5,1})
\oplus({\bf 15,3,7})
\oplus4({\bf 15,3,5})
\oplus5({\bf 15,3,3})
\oplus3({\bf 15,3,1})
\oplus({\bf 15,1,5})
\oplus3({\bf 15,1,3})
\oplus({\bf 15,1,1})
\oplus({\bf 13,9,5})
\oplus3({\bf 13,7,7})
\oplus6({\bf 13,7,5})
\oplus5({\bf 13,7,3})
\oplus({\bf 13,7,1})
\oplus({\bf 13,5,9})
\oplus6({\bf 13,5,7})
\oplus15({\bf 13,5,5})
\oplus14({\bf 13,5,3})
\oplus7({\bf 13,5,1})
\oplus5({\bf 13,3,7})
\oplus14({\bf 13,3,5})
\oplus20({\bf 13,3,3})
\oplus8({\bf 13,3,1})
\oplus({\bf 13,1,7})
\oplus7({\bf 13,1,5})
\oplus8({\bf 13,1,3})
\oplus6({\bf 13,1,1})
\oplus({\bf 11,9,7})
\oplus2({\bf 11,9,5})
\oplus2({\bf 11,9,3})
\oplus({\bf 11,7,9})
\oplus7({\bf 11,7,7})
\oplus15({\bf 11,7,5})
\oplus14({\bf 11,7,3})
\oplus6({\bf 11,7,1})
\oplus2({\bf 11,5,9})
\oplus15({\bf 11,5,7})
\oplus34({\bf 11,5,5})
\oplus39({\bf 11,5,3})
\oplus15({\bf 11,5,1})
\oplus2({\bf 11,3,9})
\oplus14({\bf 11,3,7})
\oplus39({\bf 11,3,5})
\oplus47({\bf 11,3,3})
\oplus23({\bf 11,3,1})
\oplus6({\bf 11,1,7})
\oplus15({\bf 11,1,5})
\oplus23({\bf 11,1,3})
\oplus10({\bf 11,1,1})
\oplus({\bf 9,9,7})
\oplus4({\bf 9,9,5})
\oplus3({\bf 9,9,3})
\oplus2({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus11({\bf 9,7,7})
\oplus25({\bf 9,7,5})
\oplus28({\bf 9,7,3})
\oplus11({\bf 9,7,1})
\oplus4({\bf 9,5,9})
\oplus25({\bf 9,5,7})
\oplus62({\bf 9,5,5})
\oplus68({\bf 9,5,3})
\oplus33({\bf 9,5,1})
\oplus3({\bf 9,3,9})
\oplus28({\bf 9,3,7})
\oplus68({\bf 9,3,5})
\oplus87({\bf 9,3,3})
\oplus38({\bf 9,3,1})
\oplus2({\bf 9,1,9})
\oplus11({\bf 9,1,7})
\oplus33({\bf 9,1,5})
\oplus38({\bf 9,1,3})
\oplus21({\bf 9,1,1})
\oplus2({\bf 7,9,7})
\oplus5({\bf 7,9,5})
\oplus7({\bf 7,9,3})
\oplus2({\bf 7,9,1})
\oplus2({\bf 7,7,9})
\oplus14({\bf 7,7,7})
\oplus36({\bf 7,7,5})
\oplus40({\bf 7,7,3})
\oplus18({\bf 7,7,1})
\oplus5({\bf 7,5,9})
\oplus36({\bf 7,5,7})
\oplus83({\bf 7,5,5})
\oplus101({\bf 7,5,3})
\oplus43({\bf 7,5,1})
\oplus7({\bf 7,3,9})
\oplus40({\bf 7,3,7})
\oplus101({\bf 7,3,5})
\oplus119({\bf 7,3,3})
\oplus57({\bf 7,3,1})
\oplus2({\bf 7,1,9})
\oplus18({\bf 7,1,7})
\oplus43({\bf 7,1,5})
\oplus57({\bf 7,1,3})
\oplus23({\bf 7,1,1})
\oplus({\bf 5,9,7})
\oplus6({\bf 5,9,5})
\oplus6({\bf 5,9,3})
\oplus4({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus15({\bf 5,7,7})
\oplus36({\bf 5,7,5})
\oplus45({\bf 5,7,3})
\oplus20({\bf 5,7,1})
\oplus6({\bf 5,5,9})
\oplus36({\bf 5,5,7})
\oplus92({\bf 5,5,5})
\oplus105({\bf 5,5,3})
\oplus51({\bf 5,5,1})
\oplus6({\bf 5,3,9})
\oplus45({\bf 5,3,7})
\oplus105({\bf 5,3,5})
\oplus131({\bf 5,3,3})
\oplus57({\bf 5,3,1})
\oplus4({\bf 5,1,9})
\oplus20({\bf 5,1,7})
\oplus51({\bf 5,1,5})
\oplus57({\bf 5,1,3})
\oplus32({\bf 5,1,1})
\oplus2({\bf 3,9,7})
\oplus4({\bf 3,9,5})
\oplus7({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus2({\bf 3,7,9})
\oplus11({\bf 3,7,7})
\oplus30({\bf 3,7,5})
\oplus35({\bf 3,7,3})
\oplus17({\bf 3,7,1})
\oplus4({\bf 3,5,9})
\oplus30({\bf 3,5,7})
\oplus69({\bf 3,5,5})
\oplus87({\bf 3,5,3})
\oplus36({\bf 3,5,1})
\oplus7({\bf 3,3,9})
\oplus35({\bf 3,3,7})
\oplus87({\bf 3,3,5})
\oplus100({\bf 3,3,3})
\oplus49({\bf 3,3,1})
\oplus2({\bf 3,1,9})
\oplus17({\bf 3,1,7})
\oplus36({\bf 3,1,5})
\oplus49({\bf 3,1,3})
\oplus18({\bf 3,1,1})
\oplus2({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus2({\bf 1,9,1})
\oplus4({\bf 1,7,7})
\oplus10({\bf 1,7,5})
\oplus14({\bf 1,7,3})
\oplus5({\bf 1,7,1})
\oplus2({\bf 1,5,9})
\oplus10({\bf 1,5,7})
\oplus28({\bf 1,5,5})
\oplus29({\bf 1,5,3})
\oplus18({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus14({\bf 1,3,7})
\oplus29({\bf 1,3,5})
\oplus40({\bf 1,3,3})
\oplus15({\bf 1,3,1})
\oplus2({\bf 1,1,9})
\oplus5({\bf 1,1,7})
\oplus18({\bf 1,1,5})
\oplus15({\bf 1,1,3})
\oplus11({\bf 1,1,1})$\\
%
${\bf 378378}$&=&
$({\bf 17,5,7})
\oplus({\bf 17,5,5})
\oplus({\bf 17,5,3})
\oplus({\bf 17,3,5})
\oplus({\bf 17,3,3})
\oplus({\bf 17,3,1})
\oplus({\bf 17,1,3})
\oplus({\bf 15,7,7})
\oplus2({\bf 15,7,5})
\oplus({\bf 15,7,3})
\oplus2({\bf 15,5,7})
\oplus5({\bf 15,5,5})
\oplus4({\bf 15,5,3})
\oplus2({\bf 15,5,1})
\oplus2({\bf 15,3,7})
\oplus5({\bf 15,3,5})
\oplus7({\bf 15,3,3})
\oplus3({\bf 15,3,1})
\oplus2({\bf 15,1,5})
\oplus3({\bf 15,1,3})
\oplus2({\bf 15,1,1})
\oplus({\bf 13,9,7})
\oplus({\bf 13,9,5})
\oplus({\bf 13,9,3})
\oplus3({\bf 13,7,7})
\oplus6({\bf 13,7,5})
\oplus5({\bf 13,7,3})
\oplus2({\bf 13,7,1})
\oplus({\bf 13,5,9})
\oplus8({\bf 13,5,7})
\oplus15({\bf 13,5,5})
\oplus17({\bf 13,5,3})
\oplus6({\bf 13,5,1})
\oplus6({\bf 13,3,7})
\oplus17({\bf 13,3,5})
\oplus20({\bf 13,3,3})
\oplus10({\bf 13,3,1})
\oplus3({\bf 13,1,7})
\oplus7({\bf 13,1,5})
\oplus11({\bf 13,1,3})
\oplus4({\bf 13,1,1})
\oplus({\bf 11,9,7})
\oplus3({\bf 11,9,5})
\oplus2({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus({\bf 11,7,9})
\oplus7({\bf 11,7,7})
\oplus15({\bf 11,7,5})
\oplus15({\bf 11,7,3})
\oplus6({\bf 11,7,1})
\oplus2({\bf 11,5,9})
\oplus14({\bf 11,5,7})
\oplus34({\bf 11,5,5})
\oplus36({\bf 11,5,3})
\oplus17({\bf 11,5,1})
\oplus2({\bf 11,3,9})
\oplus16({\bf 11,3,7})
\oplus39({\bf 11,3,5})
\oplus47({\bf 11,3,3})
\oplus21({\bf 11,3,1})
\oplus5({\bf 11,1,7})
\oplus17({\bf 11,1,5})
\oplus20({\bf 11,1,3})
\oplus11({\bf 11,1,1})
\oplus3({\bf 9,9,7})
\oplus5({\bf 9,9,5})
\oplus6({\bf 9,9,3})
\oplus2({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus11({\bf 9,7,7})
\oplus25({\bf 9,7,5})
\oplus28({\bf 9,7,3})
\oplus12({\bf 9,7,1})
\oplus({\bf 9,5,11})
\oplus4({\bf 9,5,9})
\oplus28({\bf 9,5,7})
\oplus58({\bf 9,5,5})
\oplus69({\bf 9,5,3})
\oplus28({\bf 9,5,1})
\oplus4({\bf 9,3,9})
\oplus27({\bf 9,3,7})
\oplus66({\bf 9,3,5})
\oplus78({\bf 9,3,3})
\oplus37({\bf 9,3,1})
\oplus2({\bf 9,1,9})
\oplus14({\bf 9,1,7})
\oplus30({\bf 9,1,5})
\oplus39({\bf 9,1,3})
\oplus15({\bf 9,1,1})
\oplus2({\bf 7,9,7})
\oplus7({\bf 7,9,5})
\oplus7({\bf 7,9,3})
\oplus4({\bf 7,9,1})
\oplus2({\bf 7,7,9})
\oplus15({\bf 7,7,7})
\oplus36({\bf 7,7,5})
\oplus40({\bf 7,7,3})
\oplus18({\bf 7,7,1})
\oplus6({\bf 7,5,9})
\oplus32({\bf 7,5,7})
\oplus79({\bf 7,5,5})
\oplus88({\bf 7,5,3})
\oplus43({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus8({\bf 7,3,9})
\oplus41({\bf 7,3,7})
\oplus92({\bf 7,3,5})
\oplus109({\bf 7,3,3})
\oplus49({\bf 7,3,1})
\oplus3({\bf 7,1,9})
\oplus15({\bf 7,1,7})
\oplus40({\bf 7,1,5})
\oplus46({\bf 7,1,3})
\oplus24({\bf 7,1,1})
\oplus4({\bf 5,9,7})
\oplus7({\bf 5,9,5})
\oplus10({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus15({\bf 5,7,7})
\oplus36({\bf 5,7,5})
\oplus43({\bf 5,7,3})
\oplus19({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus7({\bf 5,5,9})
\oplus40({\bf 5,5,7})
\oplus83({\bf 5,5,5})
\oplus102({\bf 5,5,3})
\oplus42({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus8({\bf 5,3,9})
\oplus42({\bf 5,3,7})
\oplus95({\bf 5,3,5})
\oplus112({\bf 5,3,3})
\oplus52({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus5({\bf 5,1,9})
\oplus23({\bf 5,1,7})
\oplus44({\bf 5,1,5})
\oplus56({\bf 5,1,3})
\oplus22({\bf 5,1,1})
\oplus({\bf 3,9,7})
\oplus6({\bf 3,9,5})
\oplus5({\bf 3,9,3})
\oplus4({\bf 3,9,1})
\oplus2({\bf 3,7,9})
\oplus12({\bf 3,7,7})
\oplus30({\bf 3,7,5})
\oplus34({\bf 3,7,3})
\oplus16({\bf 3,7,1})
\oplus5({\bf 3,5,9})
\oplus25({\bf 3,5,7})
\oplus65({\bf 3,5,5})
\oplus71({\bf 3,5,3})
\oplus37({\bf 3,5,1})
\oplus({\bf 3,3,11})
\oplus9({\bf 3,3,9})
\oplus36({\bf 3,3,7})
\oplus77({\bf 3,3,5})
\oplus90({\bf 3,3,3})
\oplus41({\bf 3,3,1})
\oplus3({\bf 3,1,9})
\oplus12({\bf 3,1,7})
\oplus33({\bf 3,1,5})
\oplus35({\bf 3,1,3})
\oplus20({\bf 3,1,1})
\oplus2({\bf 1,9,7})
\oplus2({\bf 1,9,5})
\oplus4({\bf 1,9,3})
\oplus4({\bf 1,7,7})
\oplus9({\bf 1,7,5})
\oplus13({\bf 1,7,3})
\oplus5({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus2({\bf 1,5,9})
\oplus15({\bf 1,5,7})
\oplus24({\bf 1,5,5})
\oplus34({\bf 1,5,3})
\oplus10({\bf 1,5,1})
\oplus2({\bf 1,3,9})
\oplus11({\bf 1,3,7})
\oplus26({\bf 1,3,5})
\oplus31({\bf 1,3,3})
\oplus15({\bf 1,3,1})
\oplus({\bf 1,1,11})
\oplus2({\bf 1,1,9})
\oplus10({\bf 1,1,7})
\oplus14({\bf 1,1,5})
\oplus20({\bf 1,1,3})
\oplus5({\bf 1,1,1})$\\
%
${\bf 378378'}$&=&
$({\bf 17,7,5})
\oplus({\bf 17,5,5})
\oplus({\bf 17,5,3})
\oplus({\bf 17,3,5})
\oplus({\bf 17,3,3})
\oplus({\bf 17,3,1})
\oplus({\bf 17,1,3})
\oplus({\bf 15,7,7})
\oplus2({\bf 15,7,5})
\oplus2({\bf 15,7,3})
\oplus2({\bf 15,5,7})
\oplus5({\bf 15,5,5})
\oplus5({\bf 15,5,3})
\oplus2({\bf 15,5,1})
\oplus({\bf 15,3,7})
\oplus4({\bf 15,3,5})
\oplus7({\bf 15,3,3})
\oplus3({\bf 15,3,1})
\oplus2({\bf 15,1,5})
\oplus3({\bf 15,1,3})
\oplus2({\bf 15,1,1})
\oplus({\bf 13,9,5})
\oplus({\bf 13,7,9})
\oplus3({\bf 13,7,7})
\oplus8({\bf 13,7,5})
\oplus6({\bf 13,7,3})
\oplus3({\bf 13,7,1})
\oplus({\bf 13,5,9})
\oplus6({\bf 13,5,7})
\oplus15({\bf 13,5,5})
\oplus17({\bf 13,5,3})
\oplus7({\bf 13,5,1})
\oplus({\bf 13,3,9})
\oplus5({\bf 13,3,7})
\oplus17({\bf 13,3,5})
\oplus20({\bf 13,3,3})
\oplus11({\bf 13,3,1})
\oplus2({\bf 13,1,7})
\oplus6({\bf 13,1,5})
\oplus10({\bf 13,1,3})
\oplus4({\bf 13,1,1})
\oplus({\bf 11,9,7})
\oplus2({\bf 11,9,5})
\oplus2({\bf 11,9,3})
\oplus({\bf 11,7,9})
\oplus7({\bf 11,7,7})
\oplus14({\bf 11,7,5})
\oplus16({\bf 11,7,3})
\oplus5({\bf 11,7,1})
\oplus3({\bf 11,5,9})
\oplus15({\bf 11,5,7})
\oplus34({\bf 11,5,5})
\oplus39({\bf 11,5,3})
\oplus17({\bf 11,5,1})
\oplus2({\bf 11,3,9})
\oplus15({\bf 11,3,7})
\oplus36({\bf 11,3,5})
\oplus47({\bf 11,3,3})
\oplus20({\bf 11,3,1})
\oplus({\bf 11,1,9})
\oplus6({\bf 11,1,7})
\oplus17({\bf 11,1,5})
\oplus21({\bf 11,1,3})
\oplus11({\bf 11,1,1})
\oplus({\bf 9,11,5})
\oplus({\bf 9,9,7})
\oplus4({\bf 9,9,5})
\oplus4({\bf 9,9,3})
\oplus2({\bf 9,9,1})
\oplus3({\bf 9,7,9})
\oplus11({\bf 9,7,7})
\oplus28({\bf 9,7,5})
\oplus27({\bf 9,7,3})
\oplus14({\bf 9,7,1})
\oplus5({\bf 9,5,9})
\oplus25({\bf 9,5,7})
\oplus58({\bf 9,5,5})
\oplus66({\bf 9,5,3})
\oplus30({\bf 9,5,1})
\oplus6({\bf 9,3,9})
\oplus28({\bf 9,3,7})
\oplus69({\bf 9,3,5})
\oplus78({\bf 9,3,3})
\oplus39({\bf 9,3,1})
\oplus2({\bf 9,1,9})
\oplus12({\bf 9,1,7})
\oplus28({\bf 9,1,5})
\oplus37({\bf 9,1,3})
\oplus15({\bf 9,1,1})
\oplus({\bf 7,11,3})
\oplus2({\bf 7,9,7})
\oplus6({\bf 7,9,5})
\oplus8({\bf 7,9,3})
\oplus3({\bf 7,9,1})
\oplus2({\bf 7,7,9})
\oplus15({\bf 7,7,7})
\oplus32({\bf 7,7,5})
\oplus41({\bf 7,7,3})
\oplus15({\bf 7,7,1})
\oplus7({\bf 7,5,9})
\oplus36({\bf 7,5,7})
\oplus79({\bf 7,5,5})
\oplus92({\bf 7,5,3})
\oplus40({\bf 7,5,1})
\oplus7({\bf 7,3,9})
\oplus40({\bf 7,3,7})
\oplus88({\bf 7,3,5})
\oplus109({\bf 7,3,3})
\oplus46({\bf 7,3,1})
\oplus4({\bf 7,1,9})
\oplus18({\bf 7,1,7})
\oplus43({\bf 7,1,5})
\oplus49({\bf 7,1,3})
\oplus24({\bf 7,1,1})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,7})
\oplus7({\bf 5,9,5})
\oplus8({\bf 5,9,3})
\oplus5({\bf 5,9,1})
\oplus4({\bf 5,7,9})
\oplus15({\bf 5,7,7})
\oplus40({\bf 5,7,5})
\oplus42({\bf 5,7,3})
\oplus23({\bf 5,7,1})
\oplus7({\bf 5,5,9})
\oplus36({\bf 5,5,7})
\oplus83({\bf 5,5,5})
\oplus95({\bf 5,5,3})
\oplus44({\bf 5,5,1})
\oplus10({\bf 5,3,9})
\oplus43({\bf 5,3,7})
\oplus102({\bf 5,3,5})
\oplus112({\bf 5,3,3})
\oplus56({\bf 5,3,1})
\oplus3({\bf 5,1,9})
\oplus19({\bf 5,1,7})
\oplus42({\bf 5,1,5})
\oplus52({\bf 5,1,3})
\oplus22({\bf 5,1,1})
\oplus({\bf 3,11,3})
\oplus2({\bf 3,9,7})
\oplus5({\bf 3,9,5})
\oplus9({\bf 3,9,3})
\oplus3({\bf 3,9,1})
\oplus({\bf 3,7,9})
\oplus12({\bf 3,7,7})
\oplus25({\bf 3,7,5})
\oplus36({\bf 3,7,3})
\oplus12({\bf 3,7,1})
\oplus6({\bf 3,5,9})
\oplus30({\bf 3,5,7})
\oplus65({\bf 3,5,5})
\oplus77({\bf 3,5,3})
\oplus33({\bf 3,5,1})
\oplus5({\bf 3,3,9})
\oplus34({\bf 3,3,7})
\oplus71({\bf 3,3,5})
\oplus90({\bf 3,3,3})
\oplus35({\bf 3,3,1})
\oplus4({\bf 3,1,9})
\oplus16({\bf 3,1,7})
\oplus37({\bf 3,1,5})
\oplus41({\bf 3,1,3})
\oplus20({\bf 3,1,1})
\oplus({\bf 1,11,5})
\oplus({\bf 1,11,1})
\oplus2({\bf 1,9,5})
\oplus2({\bf 1,9,3})
\oplus2({\bf 1,9,1})
\oplus2({\bf 1,7,9})
\oplus4({\bf 1,7,7})
\oplus15({\bf 1,7,5})
\oplus11({\bf 1,7,3})
\oplus10({\bf 1,7,1})
\oplus2({\bf 1,5,9})
\oplus9({\bf 1,5,7})
\oplus24({\bf 1,5,5})
\oplus26({\bf 1,5,3})
\oplus14({\bf 1,5,1})
\oplus4({\bf 1,3,9})
\oplus13({\bf 1,3,7})
\oplus34({\bf 1,3,5})
\oplus31({\bf 1,3,3})
\oplus20({\bf 1,3,1})
\oplus5({\bf 1,1,7})
\oplus10({\bf 1,1,5})
\oplus15({\bf 1,1,3})
\oplus5({\bf 1,1,1})$\\
%
${\bf 379456}$&=&
$({\bf 17,5,2})
\oplus({\bf 17,3,4})
\oplus2({\bf 17,3,2})
\oplus({\bf 17,1,2})
\oplus({\bf 15,7,2})
\oplus3({\bf 15,5,4})
\oplus5({\bf 15,5,2})
\oplus({\bf 15,3,6})
\oplus6({\bf 15,3,4})
\oplus9({\bf 15,3,2})
\oplus({\bf 15,1,6})
\oplus4({\bf 15,1,4})
\oplus5({\bf 15,1,2})
\oplus2({\bf 13,7,4})
\oplus4({\bf 13,7,2})
\oplus3({\bf 13,5,6})
\oplus12({\bf 13,5,4})
\oplus17({\bf 13,5,2})
\oplus({\bf 13,3,8})
\oplus8({\bf 13,3,6})
\oplus24({\bf 13,3,4})
\oplus28({\bf 13,3,2})
\oplus4({\bf 13,1,6})
\oplus12({\bf 13,1,4})
\oplus14({\bf 13,1,2})
\oplus({\bf 11,9,2})
\oplus2({\bf 11,7,6})
\oplus8({\bf 11,7,4})
\oplus12({\bf 11,7,2})
\oplus2({\bf 11,5,8})
\oplus13({\bf 11,5,6})
\oplus36({\bf 11,5,4})
\oplus41({\bf 11,5,2})
\oplus4({\bf 11,3,8})
\oplus24({\bf 11,3,6})
\oplus58({\bf 11,3,4})
\oplus61({\bf 11,3,2})
\oplus3({\bf 11,1,8})
\oplus14({\bf 11,1,6})
\oplus32({\bf 11,1,4})
\oplus32({\bf 11,1,2})
\oplus2({\bf 9,9,4})
\oplus4({\bf 9,9,2})
\oplus({\bf 9,7,8})
\oplus7({\bf 9,7,6})
\oplus22({\bf 9,7,4})
\oplus26({\bf 9,7,2})
\oplus6({\bf 9,5,8})
\oplus31({\bf 9,5,6})
\oplus72({\bf 9,5,4})
\oplus75({\bf 9,5,2})
\oplus({\bf 9,3,10})
\oplus13({\bf 9,3,8})
\oplus54({\bf 9,3,6})
\oplus111({\bf 9,3,4})
\oplus107({\bf 9,3,2})
\oplus6({\bf 9,1,8})
\oplus27({\bf 9,1,6})
\oplus54({\bf 9,1,4})
\oplus52({\bf 9,1,2})
\oplus({\bf 7,11,2})
\oplus({\bf 7,9,6})
\oplus6({\bf 7,9,4})
\oplus9({\bf 7,9,2})
\oplus2({\bf 7,7,8})
\oplus15({\bf 7,7,6})
\oplus38({\bf 7,7,4})
\oplus43({\bf 7,7,2})
\oplus({\bf 7,5,10})
\oplus13({\bf 7,5,8})
\oplus55({\bf 7,5,6})
\oplus113({\bf 7,5,4})
\oplus110({\bf 7,5,2})
\oplus2({\bf 7,3,10})
\oplus22({\bf 7,3,8})
\oplus83({\bf 7,3,6})
\oplus157({\bf 7,3,4})
\oplus145({\bf 7,3,2})
\oplus2({\bf 7,1,10})
\oplus13({\bf 7,1,8})
\oplus45({\bf 7,1,6})
\oplus81({\bf 7,1,4})
\oplus72({\bf 7,1,2})
\oplus({\bf 5,11,4})
\oplus2({\bf 5,11,2})
\oplus2({\bf 5,9,6})
\oplus10({\bf 5,9,4})
\oplus13({\bf 5,9,2})
\oplus4({\bf 5,7,8})
\oplus21({\bf 5,7,6})
\oplus51({\bf 5,7,4})
\oplus53({\bf 5,7,2})
\oplus({\bf 5,5,10})
\oplus17({\bf 5,5,8})
\oplus66({\bf 5,5,6})
\oplus130({\bf 5,5,4})
\oplus122({\bf 5,5,2})
\oplus4({\bf 5,3,10})
\oplus31({\bf 5,3,8})
\oplus101({\bf 5,3,6})
\oplus179({\bf 5,3,4})
\oplus158({\bf 5,3,2})
\oplus({\bf 5,1,10})
\oplus15({\bf 5,1,8})
\oplus48({\bf 5,1,6})
\oplus84({\bf 5,1,4})
\oplus74({\bf 5,1,2})
\oplus({\bf 3,11,4})
\oplus2({\bf 3,11,2})
\oplus3({\bf 3,9,6})
\oplus10({\bf 3,9,4})
\oplus13({\bf 3,9,2})
\oplus3({\bf 3,7,8})
\oplus19({\bf 3,7,6})
\oplus43({\bf 3,7,4})
\oplus45({\bf 3,7,2})
\oplus2({\bf 3,5,10})
\oplus16({\bf 3,5,8})
\oplus59({\bf 3,5,6})
\oplus109({\bf 3,5,4})
\oplus100({\bf 3,5,2})
\oplus3({\bf 3,3,10})
\oplus25({\bf 3,3,8})
\oplus81({\bf 3,3,6})
\oplus139({\bf 3,3,4})
\oplus122({\bf 3,3,2})
\oplus3({\bf 3,1,10})
\oplus15({\bf 3,1,8})
\oplus44({\bf 3,1,6})
\oplus71({\bf 3,1,4})
\oplus60({\bf 3,1,2})
\oplus({\bf 1,11,4})
\oplus({\bf 1,11,2})
\oplus({\bf 1,9,6})
\oplus4({\bf 1,9,4})
\oplus5({\bf 1,9,2})
\oplus2({\bf 1,7,8})
\oplus8({\bf 1,7,6})
\oplus19({\bf 1,7,4})
\oplus18({\bf 1,7,2})
\oplus6({\bf 1,5,8})
\oplus21({\bf 1,5,6})
\oplus41({\bf 1,5,4})
\oplus37({\bf 1,5,2})
\oplus2({\bf 1,3,10})
\oplus12({\bf 1,3,8})
\oplus34({\bf 1,3,6})
\oplus57({\bf 1,3,4})
\oplus48({\bf 1,3,2})
\oplus4({\bf 1,1,8})
\oplus13({\bf 1,1,6})
\oplus24({\bf 1,1,4})
\oplus20({\bf 1,1,2})$\\
%
${\bf 379456'}$&=&
$({\bf 17,4,3})
\oplus({\bf 17,2,5})
\oplus2({\bf 17,2,3})
\oplus({\bf 17,2,1})
\oplus({\bf 15,6,3})
\oplus({\bf 15,6,1})
\oplus3({\bf 15,4,5})
\oplus6({\bf 15,4,3})
\oplus4({\bf 15,4,1})
\oplus({\bf 15,2,7})
\oplus5({\bf 15,2,5})
\oplus9({\bf 15,2,3})
\oplus5({\bf 15,2,1})
\oplus({\bf 13,8,3})
\oplus3({\bf 13,6,5})
\oplus8({\bf 13,6,3})
\oplus4({\bf 13,6,1})
\oplus2({\bf 13,4,7})
\oplus12({\bf 13,4,5})
\oplus24({\bf 13,4,3})
\oplus12({\bf 13,4,1})
\oplus4({\bf 13,2,7})
\oplus17({\bf 13,2,5})
\oplus28({\bf 13,2,3})
\oplus14({\bf 13,2,1})
\oplus2({\bf 11,8,5})
\oplus4({\bf 11,8,3})
\oplus3({\bf 11,8,1})
\oplus2({\bf 11,6,7})
\oplus13({\bf 11,6,5})
\oplus24({\bf 11,6,3})
\oplus14({\bf 11,6,1})
\oplus8({\bf 11,4,7})
\oplus36({\bf 11,4,5})
\oplus58({\bf 11,4,3})
\oplus32({\bf 11,4,1})
\oplus({\bf 11,2,9})
\oplus12({\bf 11,2,7})
\oplus41({\bf 11,2,5})
\oplus61({\bf 11,2,3})
\oplus32({\bf 11,2,1})
\oplus({\bf 9,10,3})
\oplus({\bf 9,8,7})
\oplus6({\bf 9,8,5})
\oplus13({\bf 9,8,3})
\oplus6({\bf 9,8,1})
\oplus7({\bf 9,6,7})
\oplus31({\bf 9,6,5})
\oplus54({\bf 9,6,3})
\oplus27({\bf 9,6,1})
\oplus2({\bf 9,4,9})
\oplus22({\bf 9,4,7})
\oplus72({\bf 9,4,5})
\oplus111({\bf 9,4,3})
\oplus54({\bf 9,4,1})
\oplus4({\bf 9,2,9})
\oplus26({\bf 9,2,7})
\oplus75({\bf 9,2,5})
\oplus107({\bf 9,2,3})
\oplus52({\bf 9,2,1})
\oplus({\bf 7,10,5})
\oplus2({\bf 7,10,3})
\oplus2({\bf 7,10,1})
\oplus2({\bf 7,8,7})
\oplus13({\bf 7,8,5})
\oplus22({\bf 7,8,3})
\oplus13({\bf 7,8,1})
\oplus({\bf 7,6,9})
\oplus15({\bf 7,6,7})
\oplus55({\bf 7,6,5})
\oplus83({\bf 7,6,3})
\oplus45({\bf 7,6,1})
\oplus6({\bf 7,4,9})
\oplus38({\bf 7,4,7})
\oplus113({\bf 7,4,5})
\oplus157({\bf 7,4,3})
\oplus81({\bf 7,4,1})
\oplus({\bf 7,2,11})
\oplus9({\bf 7,2,9})
\oplus43({\bf 7,2,7})
\oplus110({\bf 7,2,5})
\oplus145({\bf 7,2,3})
\oplus72({\bf 7,2,1})
\oplus({\bf 5,10,5})
\oplus4({\bf 5,10,3})
\oplus({\bf 5,10,1})
\oplus4({\bf 5,8,7})
\oplus17({\bf 5,8,5})
\oplus31({\bf 5,8,3})
\oplus15({\bf 5,8,1})
\oplus2({\bf 5,6,9})
\oplus21({\bf 5,6,7})
\oplus66({\bf 5,6,5})
\oplus101({\bf 5,6,3})
\oplus48({\bf 5,6,1})
\oplus({\bf 5,4,11})
\oplus10({\bf 5,4,9})
\oplus51({\bf 5,4,7})
\oplus130({\bf 5,4,5})
\oplus179({\bf 5,4,3})
\oplus84({\bf 5,4,1})
\oplus2({\bf 5,2,11})
\oplus13({\bf 5,2,9})
\oplus53({\bf 5,2,7})
\oplus122({\bf 5,2,5})
\oplus158({\bf 5,2,3})
\oplus74({\bf 5,2,1})
\oplus2({\bf 3,10,5})
\oplus3({\bf 3,10,3})
\oplus3({\bf 3,10,1})
\oplus3({\bf 3,8,7})
\oplus16({\bf 3,8,5})
\oplus25({\bf 3,8,3})
\oplus15({\bf 3,8,1})
\oplus3({\bf 3,6,9})
\oplus19({\bf 3,6,7})
\oplus59({\bf 3,6,5})
\oplus81({\bf 3,6,3})
\oplus44({\bf 3,6,1})
\oplus({\bf 3,4,11})
\oplus10({\bf 3,4,9})
\oplus43({\bf 3,4,7})
\oplus109({\bf 3,4,5})
\oplus139({\bf 3,4,3})
\oplus71({\bf 3,4,1})
\oplus2({\bf 3,2,11})
\oplus13({\bf 3,2,9})
\oplus45({\bf 3,2,7})
\oplus100({\bf 3,2,5})
\oplus122({\bf 3,2,3})
\oplus60({\bf 3,2,1})
\oplus2({\bf 1,10,3})
\oplus2({\bf 1,8,7})
\oplus6({\bf 1,8,5})
\oplus12({\bf 1,8,3})
\oplus4({\bf 1,8,1})
\oplus({\bf 1,6,9})
\oplus8({\bf 1,6,7})
\oplus21({\bf 1,6,5})
\oplus34({\bf 1,6,3})
\oplus13({\bf 1,6,1})
\oplus({\bf 1,4,11})
\oplus4({\bf 1,4,9})
\oplus19({\bf 1,4,7})
\oplus41({\bf 1,4,5})
\oplus57({\bf 1,4,3})
\oplus24({\bf 1,4,1})
\oplus({\bf 1,2,11})
\oplus5({\bf 1,2,9})
\oplus18({\bf 1,2,7})
\oplus37({\bf 1,2,5})
\oplus48({\bf 1,2,3})
\oplus20({\bf 1,2,1})$\\
%
${\bf 379456''}$&=&
$({\bf 17,5,1})
\oplus({\bf 17,3,3})
\oplus({\bf 17,1,5})
\oplus({\bf 17,1,1})
\oplus({\bf 15,7,3})
\oplus({\bf 15,7,1})
\oplus({\bf 15,5,5})
\oplus4({\bf 15,5,3})
\oplus2({\bf 15,5,1})
\oplus({\bf 15,3,7})
\oplus4({\bf 15,3,5})
\oplus6({\bf 15,3,3})
\oplus4({\bf 15,3,1})
\oplus({\bf 15,1,7})
\oplus2({\bf 15,1,5})
\oplus4({\bf 15,1,3})
\oplus({\bf 15,1,1})
\oplus({\bf 13,9,1})
\oplus({\bf 13,7,5})
\oplus5({\bf 13,7,3})
\oplus3({\bf 13,7,1})
\oplus({\bf 13,5,7})
\oplus9({\bf 13,5,5})
\oplus14({\bf 13,5,3})
\oplus11({\bf 13,5,1})
\oplus5({\bf 13,3,7})
\oplus14({\bf 13,3,5})
\oplus24({\bf 13,3,3})
\oplus11({\bf 13,3,1})
\oplus({\bf 13,1,9})
\oplus3({\bf 13,1,7})
\oplus11({\bf 13,1,5})
\oplus11({\bf 13,1,3})
\oplus9({\bf 13,1,1})
\oplus2({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus({\bf 11,7,7})
\oplus7({\bf 11,7,5})
\oplus14({\bf 11,7,3})
\oplus9({\bf 11,7,1})
\oplus7({\bf 11,5,7})
\oplus24({\bf 11,5,5})
\oplus43({\bf 11,5,3})
\oplus21({\bf 11,5,1})
\oplus2({\bf 11,3,9})
\oplus14({\bf 11,3,7})
\oplus43({\bf 11,3,5})
\oplus59({\bf 11,3,3})
\oplus32({\bf 11,3,1})
\oplus({\bf 11,1,9})
\oplus9({\bf 11,1,7})
\oplus21({\bf 11,1,5})
\oplus32({\bf 11,1,3})
\oplus12({\bf 11,1,1})
\oplus2({\bf 9,9,5})
\oplus3({\bf 9,9,3})
\oplus4({\bf 9,9,1})
\oplus4({\bf 9,7,7})
\oplus16({\bf 9,7,5})
\oplus30({\bf 9,7,3})
\oplus16({\bf 9,7,1})
\oplus2({\bf 9,5,9})
\oplus16({\bf 9,5,7})
\oplus57({\bf 9,5,5})
\oplus79({\bf 9,5,3})
\oplus47({\bf 9,5,1})
\oplus3({\bf 9,3,9})
\oplus30({\bf 9,3,7})
\oplus79({\bf 9,3,5})
\oplus114({\bf 9,3,3})
\oplus53({\bf 9,3,1})
\oplus4({\bf 9,1,9})
\oplus16({\bf 9,1,7})
\oplus47({\bf 9,1,5})
\oplus53({\bf 9,1,3})
\oplus33({\bf 9,1,1})
\oplus({\bf 7,9,7})
\oplus3({\bf 7,9,5})
\oplus8({\bf 7,9,3})
\oplus3({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus9({\bf 7,7,7})
\oplus30({\bf 7,7,5})
\oplus46({\bf 7,7,3})
\oplus26({\bf 7,7,1})
\oplus3({\bf 7,5,9})
\oplus30({\bf 7,5,7})
\oplus84({\bf 7,5,5})
\oplus126({\bf 7,5,3})
\oplus58({\bf 7,5,1})
\oplus8({\bf 7,3,9})
\oplus46({\bf 7,3,7})
\oplus126({\bf 7,3,5})
\oplus163({\bf 7,3,3})
\oplus84({\bf 7,3,1})
\oplus3({\bf 7,1,9})
\oplus26({\bf 7,1,7})
\oplus58({\bf 7,1,5})
\oplus84({\bf 7,1,3})
\oplus34({\bf 7,1,1})
\oplus({\bf 5,9,7})
\oplus6({\bf 5,9,5})
\oplus7({\bf 5,9,3})
\oplus7({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus12({\bf 5,7,7})
\oplus36({\bf 5,7,5})
\oplus55({\bf 5,7,3})
\oplus27({\bf 5,7,1})
\oplus6({\bf 5,5,9})
\oplus36({\bf 5,5,7})
\oplus106({\bf 5,5,5})
\oplus136({\bf 5,5,3})
\oplus77({\bf 5,5,1})
\oplus7({\bf 5,3,9})
\oplus55({\bf 5,3,7})
\oplus136({\bf 5,3,5})
\oplus187({\bf 5,3,3})
\oplus85({\bf 5,3,1})
\oplus7({\bf 5,1,9})
\oplus27({\bf 5,1,7})
\oplus77({\bf 5,1,5})
\oplus85({\bf 5,1,3})
\oplus51({\bf 5,1,1})
\oplus2({\bf 3,9,7})
\oplus4({\bf 3,9,5})
\oplus9({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus2({\bf 3,7,9})
\oplus11({\bf 3,7,7})
\oplus33({\bf 3,7,5})
\oplus45({\bf 3,7,3})
\oplus24({\bf 3,7,1})
\oplus4({\bf 3,5,9})
\oplus33({\bf 3,5,7})
\oplus81({\bf 3,5,5})
\oplus119({\bf 3,5,3})
\oplus50({\bf 3,5,1})
\oplus9({\bf 3,3,9})
\oplus45({\bf 3,3,7})
\oplus119({\bf 3,3,5})
\oplus146({\bf 3,3,3})
\oplus77({\bf 3,3,1})
\oplus2({\bf 3,1,9})
\oplus24({\bf 3,1,7})
\oplus50({\bf 3,1,5})
\oplus77({\bf 3,1,3})
\oplus26({\bf 3,1,1})
\oplus3({\bf 1,9,5})
\oplus({\bf 1,9,3})
\oplus4({\bf 1,9,1})
\oplus5({\bf 1,7,7})
\oplus11({\bf 1,7,5})
\oplus18({\bf 1,7,3})
\oplus8({\bf 1,7,1})
\oplus3({\bf 1,5,9})
\oplus11({\bf 1,5,7})
\oplus38({\bf 1,5,5})
\oplus39({\bf 1,5,3})
\oplus29({\bf 1,5,1})
\oplus({\bf 1,3,9})
\oplus18({\bf 1,3,7})
\oplus39({\bf 1,3,5})
\oplus60({\bf 1,3,3})
\oplus22({\bf 1,3,1})
\oplus4({\bf 1,1,9})
\oplus8({\bf 1,1,7})
\oplus29({\bf 1,1,5})
\oplus22({\bf 1,1,3})
\oplus23({\bf 1,1,1})$\\
%
${\bf 396396}$&=&
$({\bf 17,3,3})
\oplus({\bf 17,3,1})
\oplus({\bf 17,1,3})
\oplus({\bf 15,5,5})
\oplus3({\bf 15,5,3})
\oplus2({\bf 15,5,1})
\oplus3({\bf 15,3,5})
\oplus7({\bf 15,3,3})
\oplus4({\bf 15,3,1})
\oplus2({\bf 15,1,5})
\oplus4({\bf 15,1,3})
\oplus3({\bf 15,1,1})
\oplus({\bf 13,7,5})
\oplus3({\bf 13,7,3})
\oplus2({\bf 13,7,1})
\oplus({\bf 13,5,7})
\oplus7({\bf 13,5,5})
\oplus15({\bf 13,5,3})
\oplus8({\bf 13,5,1})
\oplus3({\bf 13,3,7})
\oplus15({\bf 13,3,5})
\oplus26({\bf 13,3,3})
\oplus15({\bf 13,3,1})
\oplus2({\bf 13,1,7})
\oplus8({\bf 13,1,5})
\oplus15({\bf 13,1,3})
\oplus7({\bf 13,1,1})
\oplus({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus5({\bf 11,7,5})
\oplus12({\bf 11,7,3})
\oplus7({\bf 11,7,1})
\oplus5({\bf 11,5,7})
\oplus25({\bf 11,5,5})
\oplus43({\bf 11,5,3})
\oplus24({\bf 11,5,1})
\oplus({\bf 11,3,9})
\oplus12({\bf 11,3,7})
\oplus43({\bf 11,3,5})
\oplus68({\bf 11,3,3})
\oplus35({\bf 11,3,1})
\oplus({\bf 11,1,9})
\oplus7({\bf 11,1,7})
\oplus24({\bf 11,1,5})
\oplus35({\bf 11,1,3})
\oplus19({\bf 11,1,1})
\oplus({\bf 9,9,5})
\oplus4({\bf 9,9,3})
\oplus2({\bf 9,9,1})
\oplus2({\bf 9,7,7})
\oplus15({\bf 9,7,5})
\oplus29({\bf 9,7,3})
\oplus17({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus15({\bf 9,5,7})
\oplus56({\bf 9,5,5})
\oplus90({\bf 9,5,3})
\oplus46({\bf 9,5,1})
\oplus4({\bf 9,3,9})
\oplus29({\bf 9,3,7})
\oplus90({\bf 9,3,5})
\oplus130({\bf 9,3,3})
\oplus67({\bf 9,3,1})
\oplus2({\bf 9,1,9})
\oplus17({\bf 9,1,7})
\oplus46({\bf 9,1,5})
\oplus67({\bf 9,1,3})
\oplus31({\bf 9,1,1})
\oplus3({\bf 7,9,5})
\oplus7({\bf 7,9,3})
\oplus5({\bf 7,9,1})
\oplus6({\bf 7,7,7})
\oplus28({\bf 7,7,5})
\oplus49({\bf 7,7,3})
\oplus26({\bf 7,7,1})
\oplus3({\bf 7,5,9})
\oplus28({\bf 7,5,7})
\oplus93({\bf 7,5,5})
\oplus138({\bf 7,5,3})
\oplus72({\bf 7,5,1})
\oplus7({\bf 7,3,9})
\oplus49({\bf 7,3,7})
\oplus138({\bf 7,3,5})
\oplus193({\bf 7,3,3})
\oplus95({\bf 7,3,1})
\oplus5({\bf 7,1,9})
\oplus26({\bf 7,1,7})
\oplus72({\bf 7,1,5})
\oplus95({\bf 7,1,3})
\oplus49({\bf 7,1,1})
\oplus({\bf 5,9,7})
\oplus5({\bf 5,9,5})
\oplus10({\bf 5,9,3})
\oplus5({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus10({\bf 5,7,7})
\oplus38({\bf 5,7,5})
\oplus60({\bf 5,7,3})
\oplus32({\bf 5,7,1})
\oplus5({\bf 5,5,9})
\oplus38({\bf 5,5,7})
\oplus112({\bf 5,5,5})
\oplus163({\bf 5,5,3})
\oplus80({\bf 5,5,1})
\oplus10({\bf 5,3,9})
\oplus60({\bf 5,3,7})
\oplus163({\bf 5,3,5})
\oplus218({\bf 5,3,3})
\oplus109({\bf 5,3,1})
\oplus5({\bf 5,1,9})
\oplus32({\bf 5,1,7})
\oplus80({\bf 5,1,5})
\oplus109({\bf 5,1,3})
\oplus50({\bf 5,1,1})
\oplus({\bf 3,9,7})
\oplus5({\bf 3,9,5})
\oplus8({\bf 3,9,3})
\oplus5({\bf 3,9,1})
\oplus({\bf 3,7,9})
\oplus10({\bf 3,7,7})
\oplus33({\bf 3,7,5})
\oplus51({\bf 3,7,3})
\oplus26({\bf 3,7,1})
\oplus5({\bf 3,5,9})
\oplus33({\bf 3,5,7})
\oplus96({\bf 3,5,5})
\oplus132({\bf 3,5,3})
\oplus68({\bf 3,5,1})
\oplus8({\bf 3,3,9})
\oplus51({\bf 3,3,7})
\oplus132({\bf 3,3,5})
\oplus178({\bf 3,3,3})
\oplus85({\bf 3,3,1})
\oplus5({\bf 3,1,9})
\oplus26({\bf 3,1,7})
\oplus68({\bf 3,1,5})
\oplus85({\bf 3,1,3})
\oplus44({\bf 3,1,1})
\oplus({\bf 1,9,7})
\oplus2({\bf 1,9,5})
\oplus4({\bf 1,9,3})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus4({\bf 1,7,7})
\oplus14({\bf 1,7,5})
\oplus20({\bf 1,7,3})
\oplus11({\bf 1,7,1})
\oplus2({\bf 1,5,9})
\oplus14({\bf 1,5,7})
\oplus37({\bf 1,5,5})
\oplus53({\bf 1,5,3})
\oplus24({\bf 1,5,1})
\oplus4({\bf 1,3,9})
\oplus20({\bf 1,3,7})
\oplus53({\bf 1,3,5})
\oplus68({\bf 1,3,3})
\oplus35({\bf 1,3,1})
\oplus({\bf 1,1,9})
\oplus11({\bf 1,1,7})
\oplus24({\bf 1,1,5})
\oplus35({\bf 1,1,3})
\oplus13({\bf 1,1,1})$\\
%
${\bf 408375}$&=&
$({\bf 17,5,3})
\oplus({\bf 17,3,5})
\oplus({\bf 17,3,3})
\oplus({\bf 17,3,1})
\oplus({\bf 17,1,7})
\oplus({\bf 17,1,5})
\oplus2({\bf 17,1,3})
\oplus({\bf 15,7,3})
\oplus({\bf 15,7,1})
\oplus2({\bf 15,5,5})
\oplus4({\bf 15,5,3})
\oplus3({\bf 15,5,1})
\oplus2({\bf 15,3,7})
\oplus6({\bf 15,3,5})
\oplus9({\bf 15,3,3})
\oplus4({\bf 15,3,1})
\oplus({\bf 15,1,7})
\oplus4({\bf 15,1,5})
\oplus4({\bf 15,1,3})
\oplus3({\bf 15,1,1})
\oplus({\bf 13,9,3})
\oplus2({\bf 13,7,5})
\oplus5({\bf 13,7,3})
\oplus3({\bf 13,7,1})
\oplus3({\bf 13,5,7})
\oplus10({\bf 13,5,5})
\oplus19({\bf 13,5,3})
\oplus8({\bf 13,5,1})
\oplus5({\bf 13,3,7})
\oplus19({\bf 13,3,5})
\oplus26({\bf 13,3,3})
\oplus14({\bf 13,3,1})
\oplus({\bf 13,1,9})
\oplus6({\bf 13,1,7})
\oplus12({\bf 13,1,5})
\oplus18({\bf 13,1,3})
\oplus6({\bf 13,1,1})
\oplus({\bf 11,9,5})
\oplus2({\bf 11,9,3})
\oplus2({\bf 11,9,1})
\oplus2({\bf 11,7,7})
\oplus9({\bf 11,7,5})
\oplus16({\bf 11,7,3})
\oplus9({\bf 11,7,1})
\oplus7({\bf 11,5,7})
\oplus29({\bf 11,5,5})
\oplus42({\bf 11,5,3})
\oplus24({\bf 11,5,1})
\oplus2({\bf 11,3,9})
\oplus17({\bf 11,3,7})
\oplus47({\bf 11,3,5})
\oplus65({\bf 11,3,3})
\oplus31({\bf 11,3,1})
\oplus({\bf 11,1,9})
\oplus8({\bf 11,1,7})
\oplus25({\bf 11,1,5})
\oplus30({\bf 11,1,3})
\oplus17({\bf 11,1,1})
\oplus({\bf 9,9,7})
\oplus3({\bf 9,9,5})
\oplus7({\bf 9,9,3})
\oplus2({\bf 9,9,1})
\oplus5({\bf 9,7,7})
\oplus20({\bf 9,7,5})
\oplus32({\bf 9,7,3})
\oplus17({\bf 9,7,1})
\oplus2({\bf 9,5,9})
\oplus21({\bf 9,5,7})
\oplus58({\bf 9,5,5})
\oplus88({\bf 9,5,3})
\oplus39({\bf 9,5,1})
\oplus4({\bf 9,3,9})
\oplus29({\bf 9,3,7})
\oplus83({\bf 9,3,5})
\oplus109({\bf 9,3,3})
\oplus55({\bf 9,3,1})
\oplus({\bf 9,1,11})
\oplus4({\bf 9,1,9})
\oplus22({\bf 9,1,7})
\oplus45({\bf 9,1,5})
\oplus62({\bf 9,1,3})
\oplus24({\bf 9,1,1})
\oplus({\bf 7,9,7})
\oplus6({\bf 7,9,5})
\oplus8({\bf 7,9,3})
\oplus6({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus11({\bf 7,7,7})
\oplus35({\bf 7,7,5})
\oplus51({\bf 7,7,3})
\oplus26({\bf 7,7,1})
\oplus4({\bf 7,5,9})
\oplus29({\bf 7,5,7})
\oplus89({\bf 7,5,5})
\oplus117({\bf 7,5,3})
\oplus63({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus10({\bf 7,3,9})
\oplus51({\bf 7,3,7})
\oplus123({\bf 7,3,5})
\oplus160({\bf 7,3,3})
\oplus75({\bf 7,3,1})
\oplus5({\bf 7,1,9})
\oplus22({\bf 7,1,7})
\oplus60({\bf 7,1,5})
\oplus70({\bf 7,1,3})
\oplus39({\bf 7,1,1})
\oplus3({\bf 5,9,7})
\oplus7({\bf 5,9,5})
\oplus13({\bf 5,9,3})
\oplus4({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus13({\bf 5,7,7})
\oplus40({\bf 5,7,5})
\oplus57({\bf 5,7,3})
\oplus28({\bf 5,7,1})
\oplus({\bf 5,5,11})
\oplus7({\bf 5,5,9})
\oplus43({\bf 5,5,7})
\oplus102({\bf 5,5,5})
\oplus143({\bf 5,5,3})
\oplus62({\bf 5,5,1})
\oplus({\bf 5,3,11})
\oplus11({\bf 5,3,9})
\oplus53({\bf 5,3,7})
\oplus132({\bf 5,3,5})
\oplus166({\bf 5,3,3})
\oplus82({\bf 5,3,1})
\oplus2({\bf 5,1,11})
\oplus9({\bf 5,1,9})
\oplus36({\bf 5,1,7})
\oplus68({\bf 5,1,5})
\oplus91({\bf 5,1,3})
\oplus35({\bf 5,1,1})
\oplus({\bf 3,9,7})
\oplus7({\bf 3,9,5})
\oplus7({\bf 3,9,3})
\oplus6({\bf 3,9,1})
\oplus2({\bf 3,7,9})
\oplus13({\bf 3,7,7})
\oplus36({\bf 3,7,5})
\oplus48({\bf 3,7,3})
\oplus24({\bf 3,7,1})
\oplus6({\bf 3,5,9})
\oplus29({\bf 3,5,7})
\oplus84({\bf 3,5,5})
\oplus102({\bf 3,5,3})
\oplus57({\bf 3,5,1})
\oplus2({\bf 3,3,11})
\oplus13({\bf 3,3,9})
\oplus51({\bf 3,3,7})
\oplus111({\bf 3,3,5})
\oplus140({\bf 3,3,3})
\oplus64({\bf 3,3,1})
\oplus5({\bf 3,1,9})
\oplus18({\bf 3,1,7})
\oplus51({\bf 3,1,5})
\oplus55({\bf 3,1,3})
\oplus34({\bf 3,1,1})
\oplus2({\bf 1,9,7})
\oplus2({\bf 1,9,5})
\oplus6({\bf 1,9,3})
\oplus4({\bf 1,7,7})
\oplus12({\bf 1,7,5})
\oplus17({\bf 1,7,3})
\oplus8({\bf 1,7,1})
\oplus({\bf 1,5,11})
\oplus3({\bf 1,5,9})
\oplus18({\bf 1,5,7})
\oplus32({\bf 1,5,5})
\oplus50({\bf 1,5,3})
\oplus15({\bf 1,5,1})
\oplus3({\bf 1,3,9})
\oplus14({\bf 1,3,7})
\oplus38({\bf 1,3,5})
\oplus46({\bf 1,3,3})
\oplus25({\bf 1,3,1})
\oplus2({\bf 1,1,11})
\oplus4({\bf 1,1,9})
\oplus17({\bf 1,1,7})
\oplus22({\bf 1,1,5})
\oplus35({\bf 1,1,3})
\oplus7({\bf 1,1,1})$\\
%
${\bf 408375'}$&=&
$({\bf 17,7,1})
\oplus({\bf 17,5,3})
\oplus({\bf 17,5,1})
\oplus({\bf 17,3,5})
\oplus({\bf 17,3,3})
\oplus2({\bf 17,3,1})
\oplus({\bf 17,1,3})
\oplus2({\bf 15,7,3})
\oplus({\bf 15,7,1})
\oplus2({\bf 15,5,5})
\oplus6({\bf 15,5,3})
\oplus4({\bf 15,5,1})
\oplus({\bf 15,3,7})
\oplus4({\bf 15,3,5})
\oplus9({\bf 15,3,3})
\oplus4({\bf 15,3,1})
\oplus({\bf 15,1,7})
\oplus3({\bf 15,1,5})
\oplus4({\bf 15,1,3})
\oplus3({\bf 15,1,1})
\oplus({\bf 13,9,1})
\oplus3({\bf 13,7,5})
\oplus5({\bf 13,7,3})
\oplus6({\bf 13,7,1})
\oplus2({\bf 13,5,7})
\oplus10({\bf 13,5,5})
\oplus19({\bf 13,5,3})
\oplus12({\bf 13,5,1})
\oplus({\bf 13,3,9})
\oplus5({\bf 13,3,7})
\oplus19({\bf 13,3,5})
\oplus26({\bf 13,3,3})
\oplus18({\bf 13,3,1})
\oplus3({\bf 13,1,7})
\oplus8({\bf 13,1,5})
\oplus14({\bf 13,1,3})
\oplus6({\bf 13,1,1})
\oplus2({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus2({\bf 11,7,7})
\oplus7({\bf 11,7,5})
\oplus17({\bf 11,7,3})
\oplus8({\bf 11,7,1})
\oplus({\bf 11,5,9})
\oplus9({\bf 11,5,7})
\oplus29({\bf 11,5,5})
\oplus47({\bf 11,5,3})
\oplus25({\bf 11,5,1})
\oplus2({\bf 11,3,9})
\oplus16({\bf 11,3,7})
\oplus42({\bf 11,3,5})
\oplus65({\bf 11,3,3})
\oplus30({\bf 11,3,1})
\oplus2({\bf 11,1,9})
\oplus9({\bf 11,1,7})
\oplus24({\bf 11,1,5})
\oplus31({\bf 11,1,3})
\oplus17({\bf 11,1,1})
\oplus({\bf 9,11,1})
\oplus2({\bf 9,9,5})
\oplus4({\bf 9,9,3})
\oplus4({\bf 9,9,1})
\oplus({\bf 9,7,9})
\oplus5({\bf 9,7,7})
\oplus21({\bf 9,7,5})
\oplus29({\bf 9,7,3})
\oplus22({\bf 9,7,1})
\oplus3({\bf 9,5,9})
\oplus20({\bf 9,5,7})
\oplus58({\bf 9,5,5})
\oplus83({\bf 9,5,3})
\oplus45({\bf 9,5,1})
\oplus7({\bf 9,3,9})
\oplus32({\bf 9,3,7})
\oplus88({\bf 9,3,5})
\oplus109({\bf 9,3,3})
\oplus62({\bf 9,3,1})
\oplus2({\bf 9,1,9})
\oplus17({\bf 9,1,7})
\oplus39({\bf 9,1,5})
\oplus55({\bf 9,1,3})
\oplus24({\bf 9,1,1})
\oplus({\bf 7,11,3})
\oplus({\bf 7,9,7})
\oplus4({\bf 7,9,5})
\oplus10({\bf 7,9,3})
\oplus5({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus11({\bf 7,7,7})
\oplus29({\bf 7,7,5})
\oplus51({\bf 7,7,3})
\oplus22({\bf 7,7,1})
\oplus6({\bf 7,5,9})
\oplus35({\bf 7,5,7})
\oplus89({\bf 7,5,5})
\oplus123({\bf 7,5,3})
\oplus60({\bf 7,5,1})
\oplus8({\bf 7,3,9})
\oplus51({\bf 7,3,7})
\oplus117({\bf 7,3,5})
\oplus160({\bf 7,3,3})
\oplus70({\bf 7,3,1})
\oplus6({\bf 7,1,9})
\oplus26({\bf 7,1,7})
\oplus63({\bf 7,1,5})
\oplus75({\bf 7,1,3})
\oplus39({\bf 7,1,1})
\oplus({\bf 5,11,5})
\oplus({\bf 5,11,3})
\oplus2({\bf 5,11,1})
\oplus({\bf 5,9,7})
\oplus7({\bf 5,9,5})
\oplus11({\bf 5,9,3})
\oplus9({\bf 5,9,1})
\oplus3({\bf 5,7,9})
\oplus13({\bf 5,7,7})
\oplus43({\bf 5,7,5})
\oplus53({\bf 5,7,3})
\oplus36({\bf 5,7,1})
\oplus7({\bf 5,5,9})
\oplus40({\bf 5,5,7})
\oplus102({\bf 5,5,5})
\oplus132({\bf 5,5,3})
\oplus68({\bf 5,5,1})
\oplus13({\bf 5,3,9})
\oplus57({\bf 5,3,7})
\oplus143({\bf 5,3,5})
\oplus166({\bf 5,3,3})
\oplus91({\bf 5,3,1})
\oplus4({\bf 5,1,9})
\oplus28({\bf 5,1,7})
\oplus62({\bf 5,1,5})
\oplus82({\bf 5,1,3})
\oplus35({\bf 5,1,1})
\oplus2({\bf 3,11,3})
\oplus2({\bf 3,9,7})
\oplus6({\bf 3,9,5})
\oplus13({\bf 3,9,3})
\oplus5({\bf 3,9,1})
\oplus({\bf 3,7,9})
\oplus13({\bf 3,7,7})
\oplus29({\bf 3,7,5})
\oplus51({\bf 3,7,3})
\oplus18({\bf 3,7,1})
\oplus7({\bf 3,5,9})
\oplus36({\bf 3,5,7})
\oplus84({\bf 3,5,5})
\oplus111({\bf 3,5,3})
\oplus51({\bf 3,5,1})
\oplus7({\bf 3,3,9})
\oplus48({\bf 3,3,7})
\oplus102({\bf 3,3,5})
\oplus140({\bf 3,3,3})
\oplus55({\bf 3,3,1})
\oplus6({\bf 3,1,9})
\oplus24({\bf 3,1,7})
\oplus57({\bf 3,1,5})
\oplus64({\bf 3,1,3})
\oplus34({\bf 3,1,1})
\oplus({\bf 1,11,5})
\oplus2({\bf 1,11,1})
\oplus3({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus4({\bf 1,9,1})
\oplus2({\bf 1,7,9})
\oplus4({\bf 1,7,7})
\oplus18({\bf 1,7,5})
\oplus14({\bf 1,7,3})
\oplus17({\bf 1,7,1})
\oplus2({\bf 1,5,9})
\oplus12({\bf 1,5,7})
\oplus32({\bf 1,5,5})
\oplus38({\bf 1,5,3})
\oplus22({\bf 1,5,1})
\oplus6({\bf 1,3,9})
\oplus17({\bf 1,3,7})
\oplus50({\bf 1,3,5})
\oplus46({\bf 1,3,3})
\oplus35({\bf 1,3,1})
\oplus8({\bf 1,1,7})
\oplus15({\bf 1,1,5})
\oplus25({\bf 1,1,3})
\oplus7({\bf 1,1,1})$\\
%
${\bf 411840}$&=&
$({\bf 19,5,2})
\oplus({\bf 19,3,2})
\oplus({\bf 17,7,2})
\oplus2({\bf 17,5,4})
\oplus3({\bf 17,5,2})
\oplus2({\bf 17,3,4})
\oplus4({\bf 17,3,2})
\oplus({\bf 17,1,4})
\oplus2({\bf 17,1,2})
\oplus({\bf 15,7,4})
\oplus3({\bf 15,7,2})
\oplus2({\bf 15,5,6})
\oplus6({\bf 15,5,4})
\oplus10({\bf 15,5,2})
\oplus3({\bf 15,3,6})
\oplus10({\bf 15,3,4})
\oplus13({\bf 15,3,2})
\oplus({\bf 15,1,6})
\oplus4({\bf 15,1,4})
\oplus6({\bf 15,1,2})
\oplus({\bf 13,9,2})
\oplus({\bf 13,7,6})
\oplus5({\bf 13,7,4})
\oplus7({\bf 13,7,2})
\oplus2({\bf 13,5,8})
\oplus7({\bf 13,5,6})
\oplus19({\bf 13,5,4})
\oplus23({\bf 13,5,2})
\oplus2({\bf 13,3,8})
\oplus11({\bf 13,3,6})
\oplus27({\bf 13,3,4})
\oplus30({\bf 13,3,2})
\oplus({\bf 13,1,8})
\oplus6({\bf 13,1,6})
\oplus15({\bf 13,1,4})
\oplus14({\bf 13,1,2})
\oplus({\bf 11,9,4})
\oplus3({\bf 11,9,2})
\oplus({\bf 11,7,8})
\oplus5({\bf 11,7,6})
\oplus12({\bf 11,7,4})
\oplus17({\bf 11,7,2})
\oplus({\bf 11,5,10})
\oplus5({\bf 11,5,8})
\oplus20({\bf 11,5,6})
\oplus41({\bf 11,5,4})
\oplus43({\bf 11,5,2})
\oplus({\bf 11,3,10})
\oplus8({\bf 11,3,8})
\oplus30({\bf 11,3,6})
\oplus58({\bf 11,3,4})
\oplus57({\bf 11,3,2})
\oplus3({\bf 11,1,8})
\oplus14({\bf 11,1,6})
\oplus26({\bf 11,1,4})
\oplus27({\bf 11,1,2})
\oplus({\bf 9,11,2})
\oplus({\bf 9,9,6})
\oplus5({\bf 9,9,4})
\oplus7({\bf 9,9,2})
\oplus3({\bf 9,7,8})
\oplus11({\bf 9,7,6})
\oplus26({\bf 9,7,4})
\oplus29({\bf 9,7,2})
\oplus2({\bf 9,5,10})
\oplus13({\bf 9,5,8})
\oplus39({\bf 9,5,6})
\oplus73({\bf 9,5,4})
\oplus69({\bf 9,5,2})
\oplus2({\bf 9,3,10})
\oplus17({\bf 9,3,8})
\oplus53({\bf 9,3,6})
\oplus94({\bf 9,3,4})
\oplus85({\bf 9,3,2})
\oplus({\bf 9,1,10})
\oplus9({\bf 9,1,8})
\oplus27({\bf 9,1,6})
\oplus47({\bf 9,1,4})
\oplus41({\bf 9,1,2})
\oplus({\bf 7,11,4})
\oplus3({\bf 7,11,2})
\oplus3({\bf 7,9,6})
\oplus9({\bf 7,9,4})
\oplus13({\bf 7,9,2})
\oplus({\bf 7,7,10})
\oplus5({\bf 7,7,8})
\oplus21({\bf 7,7,6})
\oplus42({\bf 7,7,4})
\oplus42({\bf 7,7,2})
\oplus3({\bf 7,5,10})
\oplus19({\bf 7,5,8})
\oplus58({\bf 7,5,6})
\oplus97({\bf 7,5,4})
\oplus91({\bf 7,5,2})
\oplus5({\bf 7,3,10})
\oplus28({\bf 7,3,8})
\oplus79({\bf 7,3,6})
\oplus126({\bf 7,3,4})
\oplus109({\bf 7,3,2})
\oplus2({\bf 7,1,10})
\oplus12({\bf 7,1,8})
\oplus36({\bf 7,1,6})
\oplus58({\bf 7,1,4})
\oplus48({\bf 7,1,2})
\oplus({\bf 5,13,2})
\oplus3({\bf 5,11,4})
\oplus4({\bf 5,11,2})
\oplus({\bf 5,9,8})
\oplus5({\bf 5,9,6})
\oplus15({\bf 5,9,4})
\oplus17({\bf 5,9,2})
\oplus7({\bf 5,7,8})
\oplus24({\bf 5,7,6})
\oplus48({\bf 5,7,4})
\oplus48({\bf 5,7,2})
\oplus4({\bf 5,5,10})
\oplus24({\bf 5,5,8})
\oplus66({\bf 5,5,6})
\oplus111({\bf 5,5,4})
\oplus94({\bf 5,5,2})
\oplus5({\bf 5,3,10})
\oplus32({\bf 5,3,8})
\oplus83({\bf 5,3,6})
\oplus130({\bf 5,3,4})
\oplus108({\bf 5,3,2})
\oplus3({\bf 5,1,10})
\oplus17({\bf 5,1,8})
\oplus42({\bf 5,1,6})
\oplus62({\bf 5,1,4})
\oplus52({\bf 5,1,2})
\oplus({\bf 3,13,2})
\oplus({\bf 3,11,6})
\oplus3({\bf 3,11,4})
\oplus5({\bf 3,11,2})
\oplus5({\bf 3,9,6})
\oplus12({\bf 3,9,4})
\oplus15({\bf 3,9,2})
\oplus({\bf 3,7,10})
\oplus6({\bf 3,7,8})
\oplus23({\bf 3,7,6})
\oplus41({\bf 3,7,4})
\oplus40({\bf 3,7,2})
\oplus3({\bf 3,5,10})
\oplus18({\bf 3,5,8})
\oplus53({\bf 3,5,6})
\oplus83({\bf 3,5,4})
\oplus73({\bf 3,5,2})
\oplus6({\bf 3,3,10})
\oplus27({\bf 3,3,8})
\oplus70({\bf 3,3,6})
\oplus102({\bf 3,3,4})
\oplus84({\bf 3,3,2})
\oplus2({\bf 3,1,10})
\oplus12({\bf 3,1,8})
\oplus30({\bf 3,1,6})
\oplus44({\bf 3,1,4})
\oplus36({\bf 3,1,2})
\oplus({\bf 1,13,4})
\oplus({\bf 1,11,4})
\oplus2({\bf 1,11,2})
\oplus({\bf 1,9,8})
\oplus2({\bf 1,9,6})
\oplus7({\bf 1,9,4})
\oplus6({\bf 1,9,2})
\oplus2({\bf 1,7,8})
\oplus7({\bf 1,7,6})
\oplus17({\bf 1,7,4})
\oplus13({\bf 1,7,2})
\oplus({\bf 1,5,10})
\oplus9({\bf 1,5,8})
\oplus21({\bf 1,5,6})
\oplus34({\bf 1,5,4})
\oplus29({\bf 1,5,2})
\oplus({\bf 1,3,10})
\oplus10({\bf 1,3,8})
\oplus23({\bf 1,3,6})
\oplus37({\bf 1,3,4})
\oplus29({\bf 1,3,2})
\oplus2({\bf 1,1,10})
\oplus6({\bf 1,1,8})
\oplus14({\bf 1,1,6})
\oplus21({\bf 1,1,4})
\oplus14({\bf 1,1,2})$\\
%
${\bf 411840'}$&=&
$({\bf 19,2,5})
\oplus({\bf 19,2,3})
\oplus2({\bf 17,4,5})
\oplus2({\bf 17,4,3})
\oplus({\bf 17,4,1})
\oplus({\bf 17,2,7})
\oplus3({\bf 17,2,5})
\oplus4({\bf 17,2,3})
\oplus2({\bf 17,2,1})
\oplus2({\bf 15,6,5})
\oplus3({\bf 15,6,3})
\oplus({\bf 15,6,1})
\oplus({\bf 15,4,7})
\oplus6({\bf 15,4,5})
\oplus10({\bf 15,4,3})
\oplus4({\bf 15,4,1})
\oplus3({\bf 15,2,7})
\oplus10({\bf 15,2,5})
\oplus13({\bf 15,2,3})
\oplus6({\bf 15,2,1})
\oplus2({\bf 13,8,5})
\oplus2({\bf 13,8,3})
\oplus({\bf 13,8,1})
\oplus({\bf 13,6,7})
\oplus7({\bf 13,6,5})
\oplus11({\bf 13,6,3})
\oplus6({\bf 13,6,1})
\oplus5({\bf 13,4,7})
\oplus19({\bf 13,4,5})
\oplus27({\bf 13,4,3})
\oplus15({\bf 13,4,1})
\oplus({\bf 13,2,9})
\oplus7({\bf 13,2,7})
\oplus23({\bf 13,2,5})
\oplus30({\bf 13,2,3})
\oplus14({\bf 13,2,1})
\oplus({\bf 11,10,5})
\oplus({\bf 11,10,3})
\oplus({\bf 11,8,7})
\oplus5({\bf 11,8,5})
\oplus8({\bf 11,8,3})
\oplus3({\bf 11,8,1})
\oplus5({\bf 11,6,7})
\oplus20({\bf 11,6,5})
\oplus30({\bf 11,6,3})
\oplus14({\bf 11,6,1})
\oplus({\bf 11,4,9})
\oplus12({\bf 11,4,7})
\oplus41({\bf 11,4,5})
\oplus58({\bf 11,4,3})
\oplus26({\bf 11,4,1})
\oplus3({\bf 11,2,9})
\oplus17({\bf 11,2,7})
\oplus43({\bf 11,2,5})
\oplus57({\bf 11,2,3})
\oplus27({\bf 11,2,1})
\oplus2({\bf 9,10,5})
\oplus2({\bf 9,10,3})
\oplus({\bf 9,10,1})
\oplus3({\bf 9,8,7})
\oplus13({\bf 9,8,5})
\oplus17({\bf 9,8,3})
\oplus9({\bf 9,8,1})
\oplus({\bf 9,6,9})
\oplus11({\bf 9,6,7})
\oplus39({\bf 9,6,5})
\oplus53({\bf 9,6,3})
\oplus27({\bf 9,6,1})
\oplus5({\bf 9,4,9})
\oplus26({\bf 9,4,7})
\oplus73({\bf 9,4,5})
\oplus94({\bf 9,4,3})
\oplus47({\bf 9,4,1})
\oplus({\bf 9,2,11})
\oplus7({\bf 9,2,9})
\oplus29({\bf 9,2,7})
\oplus69({\bf 9,2,5})
\oplus85({\bf 9,2,3})
\oplus41({\bf 9,2,1})
\oplus({\bf 7,10,7})
\oplus3({\bf 7,10,5})
\oplus5({\bf 7,10,3})
\oplus2({\bf 7,10,1})
\oplus5({\bf 7,8,7})
\oplus19({\bf 7,8,5})
\oplus28({\bf 7,8,3})
\oplus12({\bf 7,8,1})
\oplus3({\bf 7,6,9})
\oplus21({\bf 7,6,7})
\oplus58({\bf 7,6,5})
\oplus79({\bf 7,6,3})
\oplus36({\bf 7,6,1})
\oplus({\bf 7,4,11})
\oplus9({\bf 7,4,9})
\oplus42({\bf 7,4,7})
\oplus97({\bf 7,4,5})
\oplus126({\bf 7,4,3})
\oplus58({\bf 7,4,1})
\oplus3({\bf 7,2,11})
\oplus13({\bf 7,2,9})
\oplus42({\bf 7,2,7})
\oplus91({\bf 7,2,5})
\oplus109({\bf 7,2,3})
\oplus48({\bf 7,2,1})
\oplus4({\bf 5,10,5})
\oplus5({\bf 5,10,3})
\oplus3({\bf 5,10,1})
\oplus({\bf 5,8,9})
\oplus7({\bf 5,8,7})
\oplus24({\bf 5,8,5})
\oplus32({\bf 5,8,3})
\oplus17({\bf 5,8,1})
\oplus5({\bf 5,6,9})
\oplus24({\bf 5,6,7})
\oplus66({\bf 5,6,5})
\oplus83({\bf 5,6,3})
\oplus42({\bf 5,6,1})
\oplus3({\bf 5,4,11})
\oplus15({\bf 5,4,9})
\oplus48({\bf 5,4,7})
\oplus111({\bf 5,4,5})
\oplus130({\bf 5,4,3})
\oplus62({\bf 5,4,1})
\oplus({\bf 5,2,13})
\oplus4({\bf 5,2,11})
\oplus17({\bf 5,2,9})
\oplus48({\bf 5,2,7})
\oplus94({\bf 5,2,5})
\oplus108({\bf 5,2,3})
\oplus52({\bf 5,2,1})
\oplus({\bf 3,10,7})
\oplus3({\bf 3,10,5})
\oplus6({\bf 3,10,3})
\oplus2({\bf 3,10,1})
\oplus6({\bf 3,8,7})
\oplus18({\bf 3,8,5})
\oplus27({\bf 3,8,3})
\oplus12({\bf 3,8,1})
\oplus({\bf 3,6,11})
\oplus5({\bf 3,6,9})
\oplus23({\bf 3,6,7})
\oplus53({\bf 3,6,5})
\oplus70({\bf 3,6,3})
\oplus30({\bf 3,6,1})
\oplus3({\bf 3,4,11})
\oplus12({\bf 3,4,9})
\oplus41({\bf 3,4,7})
\oplus83({\bf 3,4,5})
\oplus102({\bf 3,4,3})
\oplus44({\bf 3,4,1})
\oplus({\bf 3,2,13})
\oplus5({\bf 3,2,11})
\oplus15({\bf 3,2,9})
\oplus40({\bf 3,2,7})
\oplus73({\bf 3,2,5})
\oplus84({\bf 3,2,3})
\oplus36({\bf 3,2,1})
\oplus({\bf 1,10,5})
\oplus({\bf 1,10,3})
\oplus2({\bf 1,10,1})
\oplus({\bf 1,8,9})
\oplus2({\bf 1,8,7})
\oplus9({\bf 1,8,5})
\oplus10({\bf 1,8,3})
\oplus6({\bf 1,8,1})
\oplus2({\bf 1,6,9})
\oplus7({\bf 1,6,7})
\oplus21({\bf 1,6,5})
\oplus23({\bf 1,6,3})
\oplus14({\bf 1,6,1})
\oplus({\bf 1,4,13})
\oplus({\bf 1,4,11})
\oplus7({\bf 1,4,9})
\oplus17({\bf 1,4,7})
\oplus34({\bf 1,4,5})
\oplus37({\bf 1,4,3})
\oplus21({\bf 1,4,1})
\oplus2({\bf 1,2,11})
\oplus6({\bf 1,2,9})
\oplus13({\bf 1,2,7})
\oplus29({\bf 1,2,5})
\oplus29({\bf 1,2,3})
\oplus14({\bf 1,2,1})$\\
%
${\bf 424710}$&=&
$({\bf 17,7,7})
\oplus({\bf 17,7,5})
\oplus({\bf 17,5,7})
\oplus({\bf 17,5,5})
\oplus({\bf 17,5,3})
\oplus({\bf 17,3,5})
\oplus({\bf 17,3,3})
\oplus({\bf 17,3,1})
\oplus({\bf 17,1,3})
\oplus({\bf 15,9,7})
\oplus({\bf 15,9,5})
\oplus({\bf 15,7,9})
\oplus3({\bf 15,7,7})
\oplus4({\bf 15,7,5})
\oplus2({\bf 15,7,3})
\oplus({\bf 15,5,9})
\oplus4({\bf 15,5,7})
\oplus7({\bf 15,5,5})
\oplus5({\bf 15,5,3})
\oplus2({\bf 15,5,1})
\oplus2({\bf 15,3,7})
\oplus5({\bf 15,3,5})
\oplus7({\bf 15,3,3})
\oplus3({\bf 15,3,1})
\oplus2({\bf 15,1,5})
\oplus3({\bf 15,1,3})
\oplus2({\bf 15,1,1})
\oplus2({\bf 13,9,7})
\oplus2({\bf 13,9,5})
\oplus({\bf 13,9,3})
\oplus2({\bf 13,7,9})
\oplus8({\bf 13,7,7})
\oplus11({\bf 13,7,5})
\oplus7({\bf 13,7,3})
\oplus2({\bf 13,7,1})
\oplus2({\bf 13,5,9})
\oplus11({\bf 13,5,7})
\oplus18({\bf 13,5,5})
\oplus17({\bf 13,5,3})
\oplus6({\bf 13,5,1})
\oplus({\bf 13,3,9})
\oplus7({\bf 13,3,7})
\oplus17({\bf 13,3,5})
\oplus20({\bf 13,3,3})
\oplus10({\bf 13,3,1})
\oplus2({\bf 13,1,7})
\oplus6({\bf 13,1,5})
\oplus10({\bf 13,1,3})
\oplus4({\bf 13,1,1})
\oplus({\bf 11,9,9})
\oplus3({\bf 11,9,7})
\oplus5({\bf 11,9,5})
\oplus3({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus3({\bf 11,7,9})
\oplus13({\bf 11,7,7})
\oplus21({\bf 11,7,5})
\oplus17({\bf 11,7,3})
\oplus6({\bf 11,7,1})
\oplus5({\bf 11,5,9})
\oplus21({\bf 11,5,7})
\oplus39({\bf 11,5,5})
\oplus37({\bf 11,5,3})
\oplus16({\bf 11,5,1})
\oplus3({\bf 11,3,9})
\oplus17({\bf 11,3,7})
\oplus37({\bf 11,3,5})
\oplus43({\bf 11,3,3})
\oplus19({\bf 11,3,1})
\oplus({\bf 11,1,9})
\oplus6({\bf 11,1,7})
\oplus16({\bf 11,1,5})
\oplus19({\bf 11,1,3})
\oplus10({\bf 11,1,1})
\oplus4({\bf 9,9,7})
\oplus6({\bf 9,9,5})
\oplus6({\bf 9,9,3})
\oplus2({\bf 9,9,1})
\oplus4({\bf 9,7,9})
\oplus18({\bf 9,7,7})
\oplus32({\bf 9,7,5})
\oplus30({\bf 9,7,3})
\oplus12({\bf 9,7,1})
\oplus6({\bf 9,5,9})
\oplus32({\bf 9,5,7})
\oplus59({\bf 9,5,5})
\oplus63({\bf 9,5,3})
\oplus25({\bf 9,5,1})
\oplus6({\bf 9,3,9})
\oplus30({\bf 9,3,7})
\oplus63({\bf 9,3,5})
\oplus69({\bf 9,3,3})
\oplus32({\bf 9,3,1})
\oplus2({\bf 9,1,9})
\oplus12({\bf 9,1,7})
\oplus25({\bf 9,1,5})
\oplus32({\bf 9,1,3})
\oplus13({\bf 9,1,1})
\oplus({\bf 7,9,9})
\oplus4({\bf 7,9,7})
\oplus9({\bf 7,9,5})
\oplus8({\bf 7,9,3})
\oplus4({\bf 7,9,1})
\oplus4({\bf 7,7,9})
\oplus20({\bf 7,7,7})
\oplus39({\bf 7,7,5})
\oplus40({\bf 7,7,3})
\oplus17({\bf 7,7,1})
\oplus9({\bf 7,5,9})
\oplus39({\bf 7,5,7})
\oplus79({\bf 7,5,5})
\oplus81({\bf 7,5,3})
\oplus37({\bf 7,5,1})
\oplus8({\bf 7,3,9})
\oplus40({\bf 7,3,7})
\oplus81({\bf 7,3,5})
\oplus90({\bf 7,3,3})
\oplus39({\bf 7,3,1})
\oplus4({\bf 7,1,9})
\oplus17({\bf 7,1,7})
\oplus37({\bf 7,1,5})
\oplus39({\bf 7,1,3})
\oplus19({\bf 7,1,1})
\oplus4({\bf 5,9,7})
\oplus7({\bf 5,9,5})
\oplus9({\bf 5,9,3})
\oplus3({\bf 5,9,1})
\oplus4({\bf 5,7,9})
\oplus20({\bf 5,7,7})
\oplus39({\bf 5,7,5})
\oplus42({\bf 5,7,3})
\oplus18({\bf 5,7,1})
\oplus7({\bf 5,5,9})
\oplus39({\bf 5,5,7})
\oplus76({\bf 5,5,5})
\oplus85({\bf 5,5,3})
\oplus35({\bf 5,5,1})
\oplus9({\bf 5,3,9})
\oplus42({\bf 5,3,7})
\oplus85({\bf 5,3,5})
\oplus92({\bf 5,3,3})
\oplus41({\bf 5,3,1})
\oplus3({\bf 5,1,9})
\oplus18({\bf 5,1,7})
\oplus35({\bf 5,1,5})
\oplus41({\bf 5,1,3})
\oplus16({\bf 5,1,1})
\oplus({\bf 3,9,9})
\oplus3({\bf 3,9,7})
\oplus7({\bf 3,9,5})
\oplus6({\bf 3,9,3})
\oplus4({\bf 3,9,1})
\oplus3({\bf 3,7,9})
\oplus14({\bf 3,7,7})
\oplus29({\bf 3,7,5})
\oplus31({\bf 3,7,3})
\oplus14({\bf 3,7,1})
\oplus7({\bf 3,5,9})
\oplus29({\bf 3,5,7})
\oplus61({\bf 3,5,5})
\oplus63({\bf 3,5,3})
\oplus30({\bf 3,5,1})
\oplus6({\bf 3,3,9})
\oplus31({\bf 3,3,7})
\oplus63({\bf 3,3,5})
\oplus69({\bf 3,3,3})
\oplus30({\bf 3,3,1})
\oplus4({\bf 3,1,9})
\oplus14({\bf 3,1,7})
\oplus30({\bf 3,1,5})
\oplus30({\bf 3,1,3})
\oplus15({\bf 3,1,1})
\oplus({\bf 1,9,7})
\oplus({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus({\bf 1,7,9})
\oplus6({\bf 1,7,7})
\oplus11({\bf 1,7,5})
\oplus12({\bf 1,7,3})
\oplus5({\bf 1,7,1})
\oplus({\bf 1,5,9})
\oplus11({\bf 1,5,7})
\oplus19({\bf 1,5,5})
\oplus25({\bf 1,5,3})
\oplus8({\bf 1,5,1})
\oplus3({\bf 1,3,9})
\oplus12({\bf 1,3,7})
\oplus25({\bf 1,3,5})
\oplus26({\bf 1,3,3})
\oplus12({\bf 1,3,1})
\oplus5({\bf 1,1,7})
\oplus8({\bf 1,1,5})
\oplus12({\bf 1,1,3})
\oplus3({\bf 1,1,1})$\\
%
${\bf 428064}$&=&
$({\bf 19,4,4})
\oplus({\bf 19,2,2})
\oplus({\bf 17,6,4})
\oplus({\bf 17,6,2})
\oplus({\bf 17,4,6})
\oplus2({\bf 17,4,4})
\oplus3({\bf 17,4,2})
\oplus({\bf 17,2,6})
\oplus3({\bf 17,2,4})
\oplus2({\bf 17,2,2})
\oplus({\bf 15,8,4})
\oplus({\bf 15,8,2})
\oplus({\bf 15,6,6})
\oplus4({\bf 15,6,4})
\oplus4({\bf 15,6,2})
\oplus({\bf 15,4,8})
\oplus4({\bf 15,4,6})
\oplus10({\bf 15,4,4})
\oplus9({\bf 15,4,2})
\oplus({\bf 15,2,8})
\oplus4({\bf 15,2,6})
\oplus9({\bf 15,2,4})
\oplus8({\bf 15,2,2})
\oplus({\bf 13,10,4})
\oplus({\bf 13,8,6})
\oplus3({\bf 13,8,4})
\oplus4({\bf 13,8,2})
\oplus({\bf 13,6,8})
\oplus5({\bf 13,6,6})
\oplus13({\bf 13,6,4})
\oplus13({\bf 13,6,2})
\oplus({\bf 13,4,10})
\oplus3({\bf 13,4,8})
\oplus13({\bf 13,4,6})
\oplus26({\bf 13,4,4})
\oplus22({\bf 13,4,2})
\oplus4({\bf 13,2,8})
\oplus13({\bf 13,2,6})
\oplus22({\bf 13,2,4})
\oplus21({\bf 13,2,2})
\oplus({\bf 11,10,4})
\oplus2({\bf 11,10,2})
\oplus3({\bf 11,8,6})
\oplus10({\bf 11,8,4})
\oplus9({\bf 11,8,2})
\oplus3({\bf 11,6,8})
\oplus13({\bf 11,6,6})
\oplus29({\bf 11,6,4})
\oplus27({\bf 11,6,2})
\oplus({\bf 11,4,10})
\oplus10({\bf 11,4,8})
\oplus29({\bf 11,4,6})
\oplus53({\bf 11,4,4})
\oplus47({\bf 11,4,2})
\oplus2({\bf 11,2,10})
\oplus9({\bf 11,2,8})
\oplus27({\bf 11,2,6})
\oplus47({\bf 11,2,4})
\oplus38({\bf 11,2,2})
\oplus({\bf 9,10,6})
\oplus3({\bf 9,10,4})
\oplus3({\bf 9,10,2})
\oplus({\bf 9,8,8})
\oplus7({\bf 9,8,6})
\oplus17({\bf 9,8,4})
\oplus17({\bf 9,8,2})
\oplus({\bf 9,6,10})
\oplus7({\bf 9,6,8})
\oplus27({\bf 9,6,6})
\oplus52({\bf 9,6,4})
\oplus47({\bf 9,6,2})
\oplus3({\bf 9,4,10})
\oplus17({\bf 9,4,8})
\oplus52({\bf 9,4,6})
\oplus87({\bf 9,4,4})
\oplus75({\bf 9,4,2})
\oplus3({\bf 9,2,10})
\oplus17({\bf 9,2,8})
\oplus47({\bf 9,2,6})
\oplus75({\bf 9,2,4})
\oplus62({\bf 9,2,2})
\oplus({\bf 7,10,6})
\oplus5({\bf 7,10,4})
\oplus3({\bf 7,10,2})
\oplus3({\bf 7,8,8})
\oplus12({\bf 7,8,6})
\oplus25({\bf 7,8,4})
\oplus24({\bf 7,8,2})
\oplus({\bf 7,6,10})
\oplus12({\bf 7,6,8})
\oplus38({\bf 7,6,6})
\oplus72({\bf 7,6,4})
\oplus62({\bf 7,6,2})
\oplus5({\bf 7,4,10})
\oplus25({\bf 7,4,8})
\oplus72({\bf 7,4,6})
\oplus121({\bf 7,4,4})
\oplus97({\bf 7,4,2})
\oplus3({\bf 7,2,10})
\oplus24({\bf 7,2,8})
\oplus62({\bf 7,2,6})
\oplus97({\bf 7,2,4})
\oplus81({\bf 7,2,2})
\oplus({\bf 5,10,8})
\oplus3({\bf 5,10,6})
\oplus4({\bf 5,10,4})
\oplus5({\bf 5,10,2})
\oplus({\bf 5,8,10})
\oplus4({\bf 5,8,8})
\oplus15({\bf 5,8,6})
\oplus28({\bf 5,8,4})
\oplus24({\bf 5,8,2})
\oplus3({\bf 5,6,10})
\oplus15({\bf 5,6,8})
\oplus47({\bf 5,6,6})
\oplus78({\bf 5,6,4})
\oplus68({\bf 5,6,2})
\oplus4({\bf 5,4,10})
\oplus28({\bf 5,4,8})
\oplus78({\bf 5,4,6})
\oplus123({\bf 5,4,4})
\oplus105({\bf 5,4,2})
\oplus5({\bf 5,2,10})
\oplus24({\bf 5,2,8})
\oplus68({\bf 5,2,6})
\oplus105({\bf 5,2,4})
\oplus82({\bf 5,2,2})
\oplus({\bf 3,10,8})
\oplus({\bf 3,10,6})
\oplus4({\bf 3,10,4})
\oplus3({\bf 3,10,2})
\oplus({\bf 3,8,10})
\oplus5({\bf 3,8,8})
\oplus13({\bf 3,8,6})
\oplus23({\bf 3,8,4})
\oplus19({\bf 3,8,2})
\oplus({\bf 3,6,10})
\oplus13({\bf 3,6,8})
\oplus35({\bf 3,6,6})
\oplus62({\bf 3,6,4})
\oplus50({\bf 3,6,2})
\oplus4({\bf 3,4,10})
\oplus23({\bf 3,4,8})
\oplus62({\bf 3,4,6})
\oplus99({\bf 3,4,4})
\oplus80({\bf 3,4,2})
\oplus3({\bf 3,2,10})
\oplus19({\bf 3,2,8})
\oplus50({\bf 3,2,6})
\oplus80({\bf 3,2,4})
\oplus64({\bf 3,2,2})
\oplus({\bf 1,10,10})
\oplus2({\bf 1,10,6})
\oplus2({\bf 1,10,4})
\oplus({\bf 1,10,2})
\oplus2({\bf 1,8,8})
\oplus5({\bf 1,8,6})
\oplus7({\bf 1,8,4})
\oplus8({\bf 1,8,2})
\oplus2({\bf 1,6,10})
\oplus5({\bf 1,6,8})
\oplus17({\bf 1,6,6})
\oplus23({\bf 1,6,4})
\oplus21({\bf 1,6,2})
\oplus2({\bf 1,4,10})
\oplus7({\bf 1,4,8})
\oplus23({\bf 1,4,6})
\oplus38({\bf 1,4,4})
\oplus28({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus8({\bf 1,2,8})
\oplus21({\bf 1,2,6})
\oplus28({\bf 1,2,4})
\oplus27({\bf 1,2,2})$\\
%
${\bf 436800}$&=&
$({\bf 17,3,4})
\oplus({\bf 17,3,2})
\oplus({\bf 17,1,2})
\oplus({\bf 15,5,6})
\oplus3({\bf 15,5,4})
\oplus3({\bf 15,5,2})
\oplus2({\bf 15,3,6})
\oplus6({\bf 15,3,4})
\oplus7({\bf 15,3,2})
\oplus({\bf 15,1,6})
\oplus4({\bf 15,1,4})
\oplus4({\bf 15,1,2})
\oplus({\bf 13,7,6})
\oplus3({\bf 13,7,4})
\oplus3({\bf 13,7,2})
\oplus5({\bf 13,5,6})
\oplus14({\bf 13,5,4})
\oplus14({\bf 13,5,2})
\oplus({\bf 13,3,8})
\oplus10({\bf 13,3,6})
\oplus26({\bf 13,3,4})
\oplus25({\bf 13,3,2})
\oplus5({\bf 13,1,6})
\oplus13({\bf 13,1,4})
\oplus13({\bf 13,1,2})
\oplus({\bf 11,9,4})
\oplus({\bf 11,9,2})
\oplus4({\bf 11,7,6})
\oplus11({\bf 11,7,4})
\oplus12({\bf 11,7,2})
\oplus2({\bf 11,5,8})
\oplus18({\bf 11,5,6})
\oplus43({\bf 11,5,4})
\oplus41({\bf 11,5,2})
\oplus4({\bf 11,3,8})
\oplus29({\bf 11,3,6})
\oplus65({\bf 11,3,4})
\oplus62({\bf 11,3,2})
\oplus3({\bf 11,1,8})
\oplus16({\bf 11,1,6})
\oplus34({\bf 11,1,4})
\oplus33({\bf 11,1,2})
\oplus({\bf 9,9,6})
\oplus3({\bf 9,9,4})
\oplus4({\bf 9,9,2})
\oplus({\bf 9,7,8})
\oplus11({\bf 9,7,6})
\oplus29({\bf 9,7,4})
\oplus28({\bf 9,7,2})
\oplus6({\bf 9,5,8})
\oplus39({\bf 9,5,6})
\oplus87({\bf 9,5,4})
\oplus82({\bf 9,5,2})
\oplus({\bf 9,3,10})
\oplus13({\bf 9,3,8})
\oplus62({\bf 9,3,6})
\oplus128({\bf 9,3,4})
\oplus117({\bf 9,3,2})
\oplus6({\bf 9,1,8})
\oplus30({\bf 9,1,6})
\oplus62({\bf 9,1,4})
\oplus57({\bf 9,1,2})
\oplus2({\bf 7,9,6})
\oplus7({\bf 7,9,4})
\oplus7({\bf 7,9,2})
\oplus2({\bf 7,7,8})
\oplus20({\bf 7,7,6})
\oplus47({\bf 7,7,4})
\oplus46({\bf 7,7,2})
\oplus({\bf 7,5,10})
\oplus13({\bf 7,5,8})
\oplus66({\bf 7,5,6})
\oplus136({\bf 7,5,4})
\oplus126({\bf 7,5,2})
\oplus2({\bf 7,3,10})
\oplus22({\bf 7,3,8})
\oplus95({\bf 7,3,6})
\oplus185({\bf 7,3,4})
\oplus168({\bf 7,3,2})
\oplus2({\bf 7,1,10})
\oplus13({\bf 7,1,8})
\oplus50({\bf 7,1,6})
\oplus94({\bf 7,1,4})
\oplus83({\bf 7,1,2})
\oplus3({\bf 5,9,6})
\oplus9({\bf 5,9,4})
\oplus9({\bf 5,9,2})
\oplus4({\bf 5,7,8})
\oplus26({\bf 5,7,6})
\oplus59({\bf 5,7,4})
\oplus56({\bf 5,7,2})
\oplus({\bf 5,5,10})
\oplus17({\bf 5,5,8})
\oplus77({\bf 5,5,6})
\oplus157({\bf 5,5,4})
\oplus142({\bf 5,5,2})
\oplus4({\bf 5,3,10})
\oplus31({\bf 5,3,8})
\oplus114({\bf 5,3,6})
\oplus214({\bf 5,3,4})
\oplus189({\bf 5,3,2})
\oplus({\bf 5,1,10})
\oplus15({\bf 5,1,8})
\oplus54({\bf 5,1,6})
\oplus100({\bf 5,1,4})
\oplus90({\bf 5,1,2})
\oplus3({\bf 3,9,6})
\oplus8({\bf 3,9,4})
\oplus8({\bf 3,9,2})
\oplus3({\bf 3,7,8})
\oplus22({\bf 3,7,6})
\oplus48({\bf 3,7,4})
\oplus46({\bf 3,7,2})
\oplus2({\bf 3,5,10})
\oplus16({\bf 3,5,8})
\oplus68({\bf 3,5,6})
\oplus130({\bf 3,5,4})
\oplus118({\bf 3,5,2})
\oplus3({\bf 3,3,10})
\oplus25({\bf 3,3,8})
\oplus92({\bf 3,3,6})
\oplus168({\bf 3,3,4})
\oplus150({\bf 3,3,2})
\oplus3({\bf 3,1,10})
\oplus15({\bf 3,1,8})
\oplus49({\bf 3,1,6})
\oplus85({\bf 3,1,4})
\oplus74({\bf 3,1,2})
\oplus({\bf 1,9,6})
\oplus3({\bf 1,9,4})
\oplus3({\bf 1,9,2})
\oplus2({\bf 1,7,8})
\oplus9({\bf 1,7,6})
\oplus21({\bf 1,7,4})
\oplus18({\bf 1,7,2})
\oplus6({\bf 1,5,8})
\oplus24({\bf 1,5,6})
\oplus49({\bf 1,5,4})
\oplus44({\bf 1,5,2})
\oplus2({\bf 1,3,10})
\oplus12({\bf 1,3,8})
\oplus38({\bf 1,3,6})
\oplus69({\bf 1,3,4})
\oplus59({\bf 1,3,2})
\oplus4({\bf 1,1,8})
\oplus15({\bf 1,1,6})
\oplus30({\bf 1,1,4})
\oplus25({\bf 1,1,2})$\\
%
${\bf 436800'}$&=&
$({\bf 17,4,3})
\oplus({\bf 17,2,3})
\oplus({\bf 17,2,1})
\oplus({\bf 15,6,5})
\oplus2({\bf 15,6,3})
\oplus({\bf 15,6,1})
\oplus3({\bf 15,4,5})
\oplus6({\bf 15,4,3})
\oplus4({\bf 15,4,1})
\oplus3({\bf 15,2,5})
\oplus7({\bf 15,2,3})
\oplus4({\bf 15,2,1})
\oplus({\bf 13,8,3})
\oplus({\bf 13,6,7})
\oplus5({\bf 13,6,5})
\oplus10({\bf 13,6,3})
\oplus5({\bf 13,6,1})
\oplus3({\bf 13,4,7})
\oplus14({\bf 13,4,5})
\oplus26({\bf 13,4,3})
\oplus13({\bf 13,4,1})
\oplus3({\bf 13,2,7})
\oplus14({\bf 13,2,5})
\oplus25({\bf 13,2,3})
\oplus13({\bf 13,2,1})
\oplus2({\bf 11,8,5})
\oplus4({\bf 11,8,3})
\oplus3({\bf 11,8,1})
\oplus4({\bf 11,6,7})
\oplus18({\bf 11,6,5})
\oplus29({\bf 11,6,3})
\oplus16({\bf 11,6,1})
\oplus({\bf 11,4,9})
\oplus11({\bf 11,4,7})
\oplus43({\bf 11,4,5})
\oplus65({\bf 11,4,3})
\oplus34({\bf 11,4,1})
\oplus({\bf 11,2,9})
\oplus12({\bf 11,2,7})
\oplus41({\bf 11,2,5})
\oplus62({\bf 11,2,3})
\oplus33({\bf 11,2,1})
\oplus({\bf 9,10,3})
\oplus({\bf 9,8,7})
\oplus6({\bf 9,8,5})
\oplus13({\bf 9,8,3})
\oplus6({\bf 9,8,1})
\oplus({\bf 9,6,9})
\oplus11({\bf 9,6,7})
\oplus39({\bf 9,6,5})
\oplus62({\bf 9,6,3})
\oplus30({\bf 9,6,1})
\oplus3({\bf 9,4,9})
\oplus29({\bf 9,4,7})
\oplus87({\bf 9,4,5})
\oplus128({\bf 9,4,3})
\oplus62({\bf 9,4,1})
\oplus4({\bf 9,2,9})
\oplus28({\bf 9,2,7})
\oplus82({\bf 9,2,5})
\oplus117({\bf 9,2,3})
\oplus57({\bf 9,2,1})
\oplus({\bf 7,10,5})
\oplus2({\bf 7,10,3})
\oplus2({\bf 7,10,1})
\oplus2({\bf 7,8,7})
\oplus13({\bf 7,8,5})
\oplus22({\bf 7,8,3})
\oplus13({\bf 7,8,1})
\oplus2({\bf 7,6,9})
\oplus20({\bf 7,6,7})
\oplus66({\bf 7,6,5})
\oplus95({\bf 7,6,3})
\oplus50({\bf 7,6,1})
\oplus7({\bf 7,4,9})
\oplus47({\bf 7,4,7})
\oplus136({\bf 7,4,5})
\oplus185({\bf 7,4,3})
\oplus94({\bf 7,4,1})
\oplus7({\bf 7,2,9})
\oplus46({\bf 7,2,7})
\oplus126({\bf 7,2,5})
\oplus168({\bf 7,2,3})
\oplus83({\bf 7,2,1})
\oplus({\bf 5,10,5})
\oplus4({\bf 5,10,3})
\oplus({\bf 5,10,1})
\oplus4({\bf 5,8,7})
\oplus17({\bf 5,8,5})
\oplus31({\bf 5,8,3})
\oplus15({\bf 5,8,1})
\oplus3({\bf 5,6,9})
\oplus26({\bf 5,6,7})
\oplus77({\bf 5,6,5})
\oplus114({\bf 5,6,3})
\oplus54({\bf 5,6,1})
\oplus9({\bf 5,4,9})
\oplus59({\bf 5,4,7})
\oplus157({\bf 5,4,5})
\oplus214({\bf 5,4,3})
\oplus100({\bf 5,4,1})
\oplus9({\bf 5,2,9})
\oplus56({\bf 5,2,7})
\oplus142({\bf 5,2,5})
\oplus189({\bf 5,2,3})
\oplus90({\bf 5,2,1})
\oplus2({\bf 3,10,5})
\oplus3({\bf 3,10,3})
\oplus3({\bf 3,10,1})
\oplus3({\bf 3,8,7})
\oplus16({\bf 3,8,5})
\oplus25({\bf 3,8,3})
\oplus15({\bf 3,8,1})
\oplus3({\bf 3,6,9})
\oplus22({\bf 3,6,7})
\oplus68({\bf 3,6,5})
\oplus92({\bf 3,6,3})
\oplus49({\bf 3,6,1})
\oplus8({\bf 3,4,9})
\oplus48({\bf 3,4,7})
\oplus130({\bf 3,4,5})
\oplus168({\bf 3,4,3})
\oplus85({\bf 3,4,1})
\oplus8({\bf 3,2,9})
\oplus46({\bf 3,2,7})
\oplus118({\bf 3,2,5})
\oplus150({\bf 3,2,3})
\oplus74({\bf 3,2,1})
\oplus2({\bf 1,10,3})
\oplus2({\bf 1,8,7})
\oplus6({\bf 1,8,5})
\oplus12({\bf 1,8,3})
\oplus4({\bf 1,8,1})
\oplus({\bf 1,6,9})
\oplus9({\bf 1,6,7})
\oplus24({\bf 1,6,5})
\oplus38({\bf 1,6,3})
\oplus15({\bf 1,6,1})
\oplus3({\bf 1,4,9})
\oplus21({\bf 1,4,7})
\oplus49({\bf 1,4,5})
\oplus69({\bf 1,4,3})
\oplus30({\bf 1,4,1})
\oplus3({\bf 1,2,9})
\oplus18({\bf 1,2,7})
\oplus44({\bf 1,2,5})
\oplus59({\bf 1,2,3})
\oplus25({\bf 1,2,1})$\\
%
${\bf 453024}$&=&
$({\bf 21,5,2})
\oplus({\bf 19,7,2})
\oplus({\bf 19,5,4})
\oplus2({\bf 19,5,2})
\oplus({\bf 19,3,4})
\oplus2({\bf 19,3,2})
\oplus({\bf 17,7,4})
\oplus2({\bf 17,7,2})
\oplus({\bf 17,5,6})
\oplus4({\bf 17,5,4})
\oplus6({\bf 17,5,2})
\oplus({\bf 17,3,6})
\oplus4({\bf 17,3,4})
\oplus6({\bf 17,3,2})
\oplus({\bf 17,1,6})
\oplus2({\bf 17,1,4})
\oplus3({\bf 17,1,2})
\oplus({\bf 15,9,2})
\oplus({\bf 15,7,6})
\oplus3({\bf 15,7,4})
\oplus5({\bf 15,7,2})
\oplus({\bf 15,5,8})
\oplus4({\bf 15,5,6})
\oplus10({\bf 15,5,4})
\oplus13({\bf 15,5,2})
\oplus({\bf 15,3,8})
\oplus6({\bf 15,3,6})
\oplus14({\bf 15,3,4})
\oplus16({\bf 15,3,2})
\oplus2({\bf 15,1,6})
\oplus6({\bf 15,1,4})
\oplus6({\bf 15,1,2})
\oplus({\bf 13,9,4})
\oplus2({\bf 13,9,2})
\oplus({\bf 13,7,8})
\oplus3({\bf 13,7,6})
\oplus8({\bf 13,7,4})
\oplus10({\bf 13,7,2})
\oplus({\bf 13,5,10})
\oplus4({\bf 13,5,8})
\oplus12({\bf 13,5,6})
\oplus24({\bf 13,5,4})
\oplus26({\bf 13,5,2})
\oplus4({\bf 13,3,8})
\oplus15({\bf 13,3,6})
\oplus30({\bf 13,3,4})
\oplus29({\bf 13,3,2})
\oplus2({\bf 13,1,8})
\oplus8({\bf 13,1,6})
\oplus15({\bf 13,1,4})
\oplus15({\bf 13,1,2})
\oplus({\bf 11,11,2})
\oplus({\bf 11,9,6})
\oplus3({\bf 11,9,4})
\oplus5({\bf 11,9,2})
\oplus({\bf 11,7,10})
\oplus3({\bf 11,7,8})
\oplus9({\bf 11,7,6})
\oplus17({\bf 11,7,4})
\oplus20({\bf 11,7,2})
\oplus2({\bf 11,5,10})
\oplus9({\bf 11,5,8})
\oplus25({\bf 11,5,6})
\oplus43({\bf 11,5,4})
\oplus41({\bf 11,5,2})
\oplus2({\bf 11,3,10})
\oplus11({\bf 11,3,8})
\oplus33({\bf 11,3,6})
\oplus55({\bf 11,3,4})
\oplus50({\bf 11,3,2})
\oplus4({\bf 11,1,8})
\oplus14({\bf 11,1,6})
\oplus24({\bf 11,1,4})
\oplus21({\bf 11,1,2})
\oplus({\bf 9,11,4})
\oplus2({\bf 9,11,2})
\oplus({\bf 9,9,8})
\oplus3({\bf 9,9,6})
\oplus8({\bf 9,9,4})
\oplus10({\bf 9,9,2})
\oplus({\bf 9,7,10})
\oplus6({\bf 9,7,8})
\oplus16({\bf 9,7,6})
\oplus30({\bf 9,7,4})
\oplus29({\bf 9,7,2})
\oplus({\bf 9,5,12})
\oplus4({\bf 9,5,10})
\oplus18({\bf 9,5,8})
\oplus43({\bf 9,5,6})
\oplus68({\bf 9,5,4})
\oplus60({\bf 9,5,2})
\oplus4({\bf 9,3,10})
\oplus20({\bf 9,3,8})
\oplus50({\bf 9,3,6})
\oplus78({\bf 9,3,4})
\oplus66({\bf 9,3,2})
\oplus2({\bf 9,1,10})
\oplus10({\bf 9,1,8})
\oplus25({\bf 9,1,6})
\oplus38({\bf 9,1,4})
\oplus31({\bf 9,1,2})
\oplus({\bf 7,13,2})
\oplus({\bf 7,11,6})
\oplus3({\bf 7,11,4})
\oplus5({\bf 7,11,2})
\oplus({\bf 7,9,8})
\oplus6({\bf 7,9,6})
\oplus13({\bf 7,9,4})
\oplus15({\bf 7,9,2})
\oplus2({\bf 7,7,10})
\oplus9({\bf 7,7,8})
\oplus26({\bf 7,7,6})
\oplus42({\bf 7,7,4})
\oplus40({\bf 7,7,2})
\oplus6({\bf 7,5,10})
\oplus23({\bf 7,5,8})
\oplus56({\bf 7,5,6})
\oplus83({\bf 7,5,4})
\oplus71({\bf 7,5,2})
\oplus({\bf 7,3,12})
\oplus8({\bf 7,3,10})
\oplus30({\bf 7,3,8})
\oplus69({\bf 7,3,6})
\oplus97({\bf 7,3,4})
\oplus79({\bf 7,3,2})
\oplus3({\bf 7,1,10})
\oplus12({\bf 7,1,8})
\oplus29({\bf 7,1,6})
\oplus41({\bf 7,1,4})
\oplus33({\bf 7,1,2})
\oplus({\bf 5,13,4})
\oplus2({\bf 5,13,2})
\oplus({\bf 5,11,6})
\oplus5({\bf 5,11,4})
\oplus6({\bf 5,11,2})
\oplus2({\bf 5,9,8})
\oplus8({\bf 5,9,6})
\oplus18({\bf 5,9,4})
\oplus18({\bf 5,9,2})
\oplus({\bf 5,7,10})
\oplus10({\bf 5,7,8})
\oplus27({\bf 5,7,6})
\oplus46({\bf 5,7,4})
\oplus40({\bf 5,7,2})
\oplus({\bf 5,5,12})
\oplus7({\bf 5,5,10})
\oplus28({\bf 5,5,8})
\oplus60({\bf 5,5,6})
\oplus88({\bf 5,5,4})
\oplus72({\bf 5,5,2})
\oplus({\bf 5,3,12})
\oplus8({\bf 5,3,10})
\oplus32({\bf 5,3,8})
\oplus67({\bf 5,3,6})
\oplus93({\bf 5,3,4})
\oplus72({\bf 5,3,2})
\oplus({\bf 5,1,12})
\oplus5({\bf 5,1,10})
\oplus17({\bf 5,1,8})
\oplus33({\bf 5,1,6})
\oplus44({\bf 5,1,4})
\oplus34({\bf 5,1,2})
\oplus({\bf 3,15,2})
\oplus({\bf 3,13,4})
\oplus2({\bf 3,13,2})
\oplus2({\bf 3,11,6})
\oplus5({\bf 3,11,4})
\oplus7({\bf 3,11,2})
\oplus({\bf 3,9,8})
\oplus7({\bf 3,9,6})
\oplus14({\bf 3,9,4})
\oplus15({\bf 3,9,2})
\oplus2({\bf 3,7,10})
\oplus8({\bf 3,7,8})
\oplus24({\bf 3,7,6})
\oplus37({\bf 3,7,4})
\oplus34({\bf 3,7,2})
\oplus5({\bf 3,5,10})
\oplus19({\bf 3,5,8})
\oplus46({\bf 3,5,6})
\oplus63({\bf 3,5,4})
\oplus52({\bf 3,5,2})
\oplus({\bf 3,3,12})
\oplus9({\bf 3,3,10})
\oplus27({\bf 3,3,8})
\oplus55({\bf 3,3,6})
\oplus71({\bf 3,3,4})
\oplus56({\bf 3,3,2})
\oplus3({\bf 3,1,10})
\oplus10({\bf 3,1,8})
\oplus22({\bf 3,1,6})
\oplus28({\bf 3,1,4})
\oplus21({\bf 3,1,2})
\oplus({\bf 1,13,4})
\oplus({\bf 1,13,2})
\oplus2({\bf 1,11,4})
\oplus2({\bf 1,11,2})
\oplus({\bf 1,9,8})
\oplus3({\bf 1,9,6})
\oplus7({\bf 1,9,4})
\oplus6({\bf 1,9,2})
\oplus3({\bf 1,7,8})
\oplus7({\bf 1,7,6})
\oplus14({\bf 1,7,4})
\oplus11({\bf 1,7,2})
\oplus({\bf 1,5,12})
\oplus2({\bf 1,5,10})
\oplus10({\bf 1,5,8})
\oplus18({\bf 1,5,6})
\oplus27({\bf 1,5,4})
\oplus20({\bf 1,5,2})
\oplus2({\bf 1,3,10})
\oplus9({\bf 1,3,8})
\oplus17({\bf 1,3,6})
\oplus24({\bf 1,3,4})
\oplus18({\bf 1,3,2})
\oplus({\bf 1,1,12})
\oplus2({\bf 1,1,10})
\oplus7({\bf 1,1,8})
\oplus11({\bf 1,1,6})
\oplus14({\bf 1,1,4})
\oplus10({\bf 1,1,2})$\\
%
${\bf 453024'}$&=&
$({\bf 21,2,5})
\oplus({\bf 19,4,5})
\oplus({\bf 19,4,3})
\oplus({\bf 19,2,7})
\oplus2({\bf 19,2,5})
\oplus2({\bf 19,2,3})
\oplus({\bf 17,6,5})
\oplus({\bf 17,6,3})
\oplus({\bf 17,6,1})
\oplus({\bf 17,4,7})
\oplus4({\bf 17,4,5})
\oplus4({\bf 17,4,3})
\oplus2({\bf 17,4,1})
\oplus2({\bf 17,2,7})
\oplus6({\bf 17,2,5})
\oplus6({\bf 17,2,3})
\oplus3({\bf 17,2,1})
\oplus({\bf 15,8,5})
\oplus({\bf 15,8,3})
\oplus({\bf 15,6,7})
\oplus4({\bf 15,6,5})
\oplus6({\bf 15,6,3})
\oplus2({\bf 15,6,1})
\oplus3({\bf 15,4,7})
\oplus10({\bf 15,4,5})
\oplus14({\bf 15,4,3})
\oplus6({\bf 15,4,1})
\oplus({\bf 15,2,9})
\oplus5({\bf 15,2,7})
\oplus13({\bf 15,2,5})
\oplus16({\bf 15,2,3})
\oplus6({\bf 15,2,1})
\oplus({\bf 13,10,5})
\oplus({\bf 13,8,7})
\oplus4({\bf 13,8,5})
\oplus4({\bf 13,8,3})
\oplus2({\bf 13,8,1})
\oplus3({\bf 13,6,7})
\oplus12({\bf 13,6,5})
\oplus15({\bf 13,6,3})
\oplus8({\bf 13,6,1})
\oplus({\bf 13,4,9})
\oplus8({\bf 13,4,7})
\oplus24({\bf 13,4,5})
\oplus30({\bf 13,4,3})
\oplus15({\bf 13,4,1})
\oplus2({\bf 13,2,9})
\oplus10({\bf 13,2,7})
\oplus26({\bf 13,2,5})
\oplus29({\bf 13,2,3})
\oplus15({\bf 13,2,1})
\oplus({\bf 11,10,7})
\oplus2({\bf 11,10,5})
\oplus2({\bf 11,10,3})
\oplus3({\bf 11,8,7})
\oplus9({\bf 11,8,5})
\oplus11({\bf 11,8,3})
\oplus4({\bf 11,8,1})
\oplus({\bf 11,6,9})
\oplus9({\bf 11,6,7})
\oplus25({\bf 11,6,5})
\oplus33({\bf 11,6,3})
\oplus14({\bf 11,6,1})
\oplus3({\bf 11,4,9})
\oplus17({\bf 11,4,7})
\oplus43({\bf 11,4,5})
\oplus55({\bf 11,4,3})
\oplus24({\bf 11,4,1})
\oplus({\bf 11,2,11})
\oplus5({\bf 11,2,9})
\oplus20({\bf 11,2,7})
\oplus41({\bf 11,2,5})
\oplus50({\bf 11,2,3})
\oplus21({\bf 11,2,1})
\oplus({\bf 9,12,5})
\oplus({\bf 9,10,7})
\oplus4({\bf 9,10,5})
\oplus4({\bf 9,10,3})
\oplus2({\bf 9,10,1})
\oplus({\bf 9,8,9})
\oplus6({\bf 9,8,7})
\oplus18({\bf 9,8,5})
\oplus20({\bf 9,8,3})
\oplus10({\bf 9,8,1})
\oplus3({\bf 9,6,9})
\oplus16({\bf 9,6,7})
\oplus43({\bf 9,6,5})
\oplus50({\bf 9,6,3})
\oplus25({\bf 9,6,1})
\oplus({\bf 9,4,11})
\oplus8({\bf 9,4,9})
\oplus30({\bf 9,4,7})
\oplus68({\bf 9,4,5})
\oplus78({\bf 9,4,3})
\oplus38({\bf 9,4,1})
\oplus2({\bf 9,2,11})
\oplus10({\bf 9,2,9})
\oplus29({\bf 9,2,7})
\oplus60({\bf 9,2,5})
\oplus66({\bf 9,2,3})
\oplus31({\bf 9,2,1})
\oplus({\bf 7,12,3})
\oplus2({\bf 7,10,7})
\oplus6({\bf 7,10,5})
\oplus8({\bf 7,10,3})
\oplus3({\bf 7,10,1})
\oplus({\bf 7,8,9})
\oplus9({\bf 7,8,7})
\oplus23({\bf 7,8,5})
\oplus30({\bf 7,8,3})
\oplus12({\bf 7,8,1})
\oplus({\bf 7,6,11})
\oplus6({\bf 7,6,9})
\oplus26({\bf 7,6,7})
\oplus56({\bf 7,6,5})
\oplus69({\bf 7,6,3})
\oplus29({\bf 7,6,1})
\oplus3({\bf 7,4,11})
\oplus13({\bf 7,4,9})
\oplus42({\bf 7,4,7})
\oplus83({\bf 7,4,5})
\oplus97({\bf 7,4,3})
\oplus41({\bf 7,4,1})
\oplus({\bf 7,2,13})
\oplus5({\bf 7,2,11})
\oplus15({\bf 7,2,9})
\oplus40({\bf 7,2,7})
\oplus71({\bf 7,2,5})
\oplus79({\bf 7,2,3})
\oplus33({\bf 7,2,1})
\oplus({\bf 5,12,5})
\oplus({\bf 5,12,3})
\oplus({\bf 5,12,1})
\oplus({\bf 5,10,7})
\oplus7({\bf 5,10,5})
\oplus8({\bf 5,10,3})
\oplus5({\bf 5,10,1})
\oplus2({\bf 5,8,9})
\oplus10({\bf 5,8,7})
\oplus28({\bf 5,8,5})
\oplus32({\bf 5,8,3})
\oplus17({\bf 5,8,1})
\oplus({\bf 5,6,11})
\oplus8({\bf 5,6,9})
\oplus27({\bf 5,6,7})
\oplus60({\bf 5,6,5})
\oplus67({\bf 5,6,3})
\oplus33({\bf 5,6,1})
\oplus({\bf 5,4,13})
\oplus5({\bf 5,4,11})
\oplus18({\bf 5,4,9})
\oplus46({\bf 5,4,7})
\oplus88({\bf 5,4,5})
\oplus93({\bf 5,4,3})
\oplus44({\bf 5,4,1})
\oplus2({\bf 5,2,13})
\oplus6({\bf 5,2,11})
\oplus18({\bf 5,2,9})
\oplus40({\bf 5,2,7})
\oplus72({\bf 5,2,5})
\oplus72({\bf 5,2,3})
\oplus34({\bf 5,2,1})
\oplus({\bf 3,12,3})
\oplus2({\bf 3,10,7})
\oplus5({\bf 3,10,5})
\oplus9({\bf 3,10,3})
\oplus3({\bf 3,10,1})
\oplus({\bf 3,8,9})
\oplus8({\bf 3,8,7})
\oplus19({\bf 3,8,5})
\oplus27({\bf 3,8,3})
\oplus10({\bf 3,8,1})
\oplus2({\bf 3,6,11})
\oplus7({\bf 3,6,9})
\oplus24({\bf 3,6,7})
\oplus46({\bf 3,6,5})
\oplus55({\bf 3,6,3})
\oplus22({\bf 3,6,1})
\oplus({\bf 3,4,13})
\oplus5({\bf 3,4,11})
\oplus14({\bf 3,4,9})
\oplus37({\bf 3,4,7})
\oplus63({\bf 3,4,5})
\oplus71({\bf 3,4,3})
\oplus28({\bf 3,4,1})
\oplus({\bf 3,2,15})
\oplus2({\bf 3,2,13})
\oplus7({\bf 3,2,11})
\oplus15({\bf 3,2,9})
\oplus34({\bf 3,2,7})
\oplus52({\bf 3,2,5})
\oplus56({\bf 3,2,3})
\oplus21({\bf 3,2,1})
\oplus({\bf 1,12,5})
\oplus({\bf 1,12,1})
\oplus2({\bf 1,10,5})
\oplus2({\bf 1,10,3})
\oplus2({\bf 1,10,1})
\oplus({\bf 1,8,9})
\oplus3({\bf 1,8,7})
\oplus10({\bf 1,8,5})
\oplus9({\bf 1,8,3})
\oplus7({\bf 1,8,1})
\oplus3({\bf 1,6,9})
\oplus7({\bf 1,6,7})
\oplus18({\bf 1,6,5})
\oplus17({\bf 1,6,3})
\oplus11({\bf 1,6,1})
\oplus({\bf 1,4,13})
\oplus2({\bf 1,4,11})
\oplus7({\bf 1,4,9})
\oplus14({\bf 1,4,7})
\oplus27({\bf 1,4,5})
\oplus24({\bf 1,4,3})
\oplus14({\bf 1,4,1})
\oplus({\bf 1,2,13})
\oplus2({\bf 1,2,11})
\oplus6({\bf 1,2,9})
\oplus11({\bf 1,2,7})
\oplus20({\bf 1,2,5})
\oplus18({\bf 1,2,3})
\oplus10({\bf 1,2,1})$\\
%
${\bf 462462}$&=&
$({\bf 17,3,5})
\oplus2({\bf 17,3,3})
\oplus({\bf 17,3,1})
\oplus({\bf 17,1,5})
\oplus({\bf 17,1,3})
\oplus({\bf 17,1,1})
\oplus2({\bf 15,5,5})
\oplus4({\bf 15,5,3})
\oplus2({\bf 15,5,1})
\oplus({\bf 15,3,7})
\oplus6({\bf 15,3,5})
\oplus10({\bf 15,3,3})
\oplus5({\bf 15,3,1})
\oplus({\bf 15,1,7})
\oplus4({\bf 15,1,5})
\oplus7({\bf 15,1,3})
\oplus3({\bf 15,1,1})
\oplus2({\bf 13,7,5})
\oplus4({\bf 13,7,3})
\oplus2({\bf 13,7,1})
\oplus({\bf 13,5,7})
\oplus10({\bf 13,5,5})
\oplus17({\bf 13,5,3})
\oplus10({\bf 13,5,1})
\oplus5({\bf 13,3,7})
\oplus22({\bf 13,3,5})
\oplus34({\bf 13,3,3})
\oplus17({\bf 13,3,1})
\oplus3({\bf 13,1,7})
\oplus13({\bf 13,1,5})
\oplus18({\bf 13,1,3})
\oplus10({\bf 13,1,1})
\oplus({\bf 11,9,5})
\oplus2({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus({\bf 11,7,7})
\oplus8({\bf 11,7,5})
\oplus15({\bf 11,7,3})
\oplus8({\bf 11,7,1})
\oplus7({\bf 11,5,7})
\oplus31({\bf 11,5,5})
\oplus51({\bf 11,5,3})
\oplus25({\bf 11,5,1})
\oplus({\bf 11,3,9})
\oplus15({\bf 11,3,7})
\oplus53({\bf 11,3,5})
\oplus78({\bf 11,3,3})
\oplus39({\bf 11,3,1})
\oplus({\bf 11,1,9})
\oplus10({\bf 11,1,7})
\oplus30({\bf 11,1,5})
\oplus43({\bf 11,1,3})
\oplus20({\bf 11,1,1})
\oplus3({\bf 9,9,5})
\oplus5({\bf 9,9,3})
\oplus3({\bf 9,9,1})
\oplus4({\bf 9,7,7})
\oplus22({\bf 9,7,5})
\oplus36({\bf 9,7,3})
\oplus19({\bf 9,7,1})
\oplus({\bf 9,5,9})
\oplus17({\bf 9,5,7})
\oplus66({\bf 9,5,5})
\oplus97({\bf 9,5,3})
\oplus51({\bf 9,5,1})
\oplus5({\bf 9,3,9})
\oplus34({\bf 9,3,7})
\oplus102({\bf 9,3,5})
\oplus142({\bf 9,3,3})
\oplus70({\bf 9,3,1})
\oplus3({\bf 9,1,9})
\oplus18({\bf 9,1,7})
\oplus53({\bf 9,1,5})
\oplus69({\bf 9,1,3})
\oplus36({\bf 9,1,1})
\oplus({\bf 7,9,7})
\oplus6({\bf 7,9,5})
\oplus11({\bf 7,9,3})
\oplus5({\bf 7,9,1})
\oplus9({\bf 7,7,7})
\oplus37({\bf 7,7,5})
\oplus58({\bf 7,7,3})
\oplus29({\bf 7,7,1})
\oplus4({\bf 7,5,9})
\oplus34({\bf 7,5,7})
\oplus104({\bf 7,5,5})
\oplus151({\bf 7,5,3})
\oplus73({\bf 7,5,1})
\oplus({\bf 7,3,11})
\oplus10({\bf 7,3,9})
\oplus55({\bf 7,3,7})
\oplus147({\bf 7,3,5})
\oplus198({\bf 7,3,3})
\oplus96({\bf 7,3,1})
\oplus({\bf 7,1,11})
\oplus7({\bf 7,1,9})
\oplus32({\bf 7,1,7})
\oplus76({\bf 7,1,5})
\oplus101({\bf 7,1,3})
\oplus46({\bf 7,1,1})
\oplus({\bf 5,9,7})
\oplus8({\bf 5,9,5})
\oplus12({\bf 5,9,3})
\oplus7({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus13({\bf 5,7,7})
\oplus48({\bf 5,7,5})
\oplus70({\bf 5,7,3})
\oplus36({\bf 5,7,1})
\oplus7({\bf 5,5,9})
\oplus41({\bf 5,5,7})
\oplus123({\bf 5,5,5})
\oplus166({\bf 5,5,3})
\oplus85({\bf 5,5,1})
\oplus2({\bf 5,3,11})
\oplus16({\bf 5,3,9})
\oplus69({\bf 5,3,7})
\oplus170({\bf 5,3,5})
\oplus220({\bf 5,3,3})
\oplus106({\bf 5,3,1})
\oplus({\bf 5,1,11})
\oplus9({\bf 5,1,9})
\oplus34({\bf 5,1,7})
\oplus83({\bf 5,1,5})
\oplus102({\bf 5,1,3})
\oplus52({\bf 5,1,1})
\oplus2({\bf 3,9,7})
\oplus7({\bf 3,9,5})
\oplus12({\bf 3,9,3})
\oplus5({\bf 3,9,1})
\oplus({\bf 3,7,9})
\oplus12({\bf 3,7,7})
\oplus39({\bf 3,7,5})
\oplus58({\bf 3,7,3})
\oplus28({\bf 3,7,1})
\oplus({\bf 3,5,11})
\oplus7({\bf 3,5,9})
\oplus40({\bf 3,5,7})
\oplus102({\bf 3,5,5})
\oplus141({\bf 3,5,3})
\oplus65({\bf 3,5,1})
\oplus2({\bf 3,3,11})
\oplus14({\bf 3,3,9})
\oplus57({\bf 3,3,7})
\oplus134({\bf 3,3,5})
\oplus172({\bf 3,3,3})
\oplus82({\bf 3,3,1})
\oplus2({\bf 3,1,11})
\oplus9({\bf 3,1,9})
\oplus33({\bf 3,1,7})
\oplus68({\bf 3,1,5})
\oplus87({\bf 3,1,3})
\oplus38({\bf 3,1,1})
\oplus3({\bf 1,9,5})
\oplus3({\bf 1,9,3})
\oplus3({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus5({\bf 1,7,7})
\oplus17({\bf 1,7,5})
\oplus23({\bf 1,7,3})
\oplus12({\bf 1,7,1})
\oplus3({\bf 1,5,9})
\oplus13({\bf 1,5,7})
\oplus40({\bf 1,5,5})
\oplus49({\bf 1,5,3})
\oplus28({\bf 1,5,1})
\oplus({\bf 1,3,11})
\oplus7({\bf 1,3,9})
\oplus24({\bf 1,3,7})
\oplus55({\bf 1,3,5})
\oplus68({\bf 1,3,3})
\oplus33({\bf 1,3,1})
\oplus3({\bf 1,1,9})
\oplus9({\bf 1,1,7})
\oplus25({\bf 1,1,5})
\oplus27({\bf 1,1,3})
\oplus16({\bf 1,1,1})$\\
%
${\bf 462462'}$&=&
$({\bf 17,5,3})
\oplus({\bf 17,5,1})
\oplus2({\bf 17,3,3})
\oplus({\bf 17,3,1})
\oplus({\bf 17,1,3})
\oplus({\bf 17,1,1})
\oplus({\bf 15,7,3})
\oplus({\bf 15,7,1})
\oplus2({\bf 15,5,5})
\oplus6({\bf 15,5,3})
\oplus4({\bf 15,5,1})
\oplus4({\bf 15,3,5})
\oplus10({\bf 15,3,3})
\oplus7({\bf 15,3,1})
\oplus2({\bf 15,1,5})
\oplus5({\bf 15,1,3})
\oplus3({\bf 15,1,1})
\oplus({\bf 13,7,5})
\oplus5({\bf 13,7,3})
\oplus3({\bf 13,7,1})
\oplus2({\bf 13,5,7})
\oplus10({\bf 13,5,5})
\oplus22({\bf 13,5,3})
\oplus13({\bf 13,5,1})
\oplus4({\bf 13,3,7})
\oplus17({\bf 13,3,5})
\oplus34({\bf 13,3,3})
\oplus18({\bf 13,3,1})
\oplus2({\bf 13,1,7})
\oplus10({\bf 13,1,5})
\oplus17({\bf 13,1,3})
\oplus10({\bf 13,1,1})
\oplus({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus({\bf 11,7,7})
\oplus7({\bf 11,7,5})
\oplus15({\bf 11,7,3})
\oplus10({\bf 11,7,1})
\oplus({\bf 11,5,9})
\oplus8({\bf 11,5,7})
\oplus31({\bf 11,5,5})
\oplus53({\bf 11,5,3})
\oplus30({\bf 11,5,1})
\oplus2({\bf 11,3,9})
\oplus15({\bf 11,3,7})
\oplus51({\bf 11,3,5})
\oplus78({\bf 11,3,3})
\oplus43({\bf 11,3,1})
\oplus({\bf 11,1,9})
\oplus8({\bf 11,1,7})
\oplus25({\bf 11,1,5})
\oplus39({\bf 11,1,3})
\oplus20({\bf 11,1,1})
\oplus({\bf 9,9,5})
\oplus5({\bf 9,9,3})
\oplus3({\bf 9,9,1})
\oplus4({\bf 9,7,7})
\oplus17({\bf 9,7,5})
\oplus34({\bf 9,7,3})
\oplus18({\bf 9,7,1})
\oplus3({\bf 9,5,9})
\oplus22({\bf 9,5,7})
\oplus66({\bf 9,5,5})
\oplus102({\bf 9,5,3})
\oplus53({\bf 9,5,1})
\oplus5({\bf 9,3,9})
\oplus36({\bf 9,3,7})
\oplus97({\bf 9,3,5})
\oplus142({\bf 9,3,3})
\oplus69({\bf 9,3,1})
\oplus3({\bf 9,1,9})
\oplus19({\bf 9,1,7})
\oplus51({\bf 9,1,5})
\oplus70({\bf 9,1,3})
\oplus36({\bf 9,1,1})
\oplus({\bf 7,11,3})
\oplus({\bf 7,11,1})
\oplus4({\bf 7,9,5})
\oplus10({\bf 7,9,3})
\oplus7({\bf 7,9,1})
\oplus({\bf 7,7,9})
\oplus9({\bf 7,7,7})
\oplus34({\bf 7,7,5})
\oplus55({\bf 7,7,3})
\oplus32({\bf 7,7,1})
\oplus6({\bf 7,5,9})
\oplus37({\bf 7,5,7})
\oplus104({\bf 7,5,5})
\oplus147({\bf 7,5,3})
\oplus76({\bf 7,5,1})
\oplus11({\bf 7,3,9})
\oplus58({\bf 7,3,7})
\oplus151({\bf 7,3,5})
\oplus198({\bf 7,3,3})
\oplus101({\bf 7,3,1})
\oplus5({\bf 7,1,9})
\oplus29({\bf 7,1,7})
\oplus73({\bf 7,1,5})
\oplus96({\bf 7,1,3})
\oplus46({\bf 7,1,1})
\oplus2({\bf 5,11,3})
\oplus({\bf 5,11,1})
\oplus({\bf 5,9,7})
\oplus7({\bf 5,9,5})
\oplus16({\bf 5,9,3})
\oplus9({\bf 5,9,1})
\oplus({\bf 5,7,9})
\oplus13({\bf 5,7,7})
\oplus41({\bf 5,7,5})
\oplus69({\bf 5,7,3})
\oplus34({\bf 5,7,1})
\oplus8({\bf 5,5,9})
\oplus48({\bf 5,5,7})
\oplus123({\bf 5,5,5})
\oplus170({\bf 5,5,3})
\oplus83({\bf 5,5,1})
\oplus12({\bf 5,3,9})
\oplus70({\bf 5,3,7})
\oplus166({\bf 5,3,5})
\oplus220({\bf 5,3,3})
\oplus102({\bf 5,3,1})
\oplus7({\bf 5,1,9})
\oplus36({\bf 5,1,7})
\oplus85({\bf 5,1,5})
\oplus106({\bf 5,1,3})
\oplus52({\bf 5,1,1})
\oplus({\bf 3,11,5})
\oplus2({\bf 3,11,3})
\oplus2({\bf 3,11,1})
\oplus({\bf 3,9,7})
\oplus7({\bf 3,9,5})
\oplus14({\bf 3,9,3})
\oplus9({\bf 3,9,1})
\oplus2({\bf 3,7,9})
\oplus12({\bf 3,7,7})
\oplus40({\bf 3,7,5})
\oplus57({\bf 3,7,3})
\oplus33({\bf 3,7,1})
\oplus7({\bf 3,5,9})
\oplus39({\bf 3,5,7})
\oplus102({\bf 3,5,5})
\oplus134({\bf 3,5,3})
\oplus68({\bf 3,5,1})
\oplus12({\bf 3,3,9})
\oplus58({\bf 3,3,7})
\oplus141({\bf 3,3,5})
\oplus172({\bf 3,3,3})
\oplus87({\bf 3,3,1})
\oplus5({\bf 3,1,9})
\oplus28({\bf 3,1,7})
\oplus65({\bf 3,1,5})
\oplus82({\bf 3,1,3})
\oplus38({\bf 3,1,1})
\oplus({\bf 1,11,3})
\oplus({\bf 1,9,7})
\oplus3({\bf 1,9,5})
\oplus7({\bf 1,9,3})
\oplus3({\bf 1,9,1})
\oplus5({\bf 1,7,7})
\oplus13({\bf 1,7,5})
\oplus24({\bf 1,7,3})
\oplus9({\bf 1,7,1})
\oplus3({\bf 1,5,9})
\oplus17({\bf 1,5,7})
\oplus40({\bf 1,5,5})
\oplus55({\bf 1,5,3})
\oplus25({\bf 1,5,1})
\oplus3({\bf 1,3,9})
\oplus23({\bf 1,3,7})
\oplus49({\bf 1,3,5})
\oplus68({\bf 1,3,3})
\oplus27({\bf 1,3,1})
\oplus3({\bf 1,1,9})
\oplus12({\bf 1,1,7})
\oplus28({\bf 1,1,5})
\oplus33({\bf 1,1,3})
\oplus16({\bf 1,1,1})$\\
%
${\bf 464640}$&=&
$({\bf 17,7,2})
\oplus({\bf 17,5,4})
\oplus({\bf 17,5,2})
\oplus({\bf 17,3,6})
\oplus({\bf 17,3,4})
\oplus({\bf 17,3,2})
\oplus({\bf 17,1,8})
\oplus({\bf 17,1,6})
\oplus({\bf 17,1,4})
\oplus({\bf 17,1,2})
\oplus({\bf 15,9,2})
\oplus2({\bf 15,7,4})
\oplus3({\bf 15,7,2})
\oplus2({\bf 15,5,6})
\oplus5({\bf 15,5,4})
\oplus6({\bf 15,5,2})
\oplus2({\bf 15,3,8})
\oplus5({\bf 15,3,6})
\oplus8({\bf 15,3,4})
\oplus7({\bf 15,3,2})
\oplus({\bf 15,1,8})
\oplus3({\bf 15,1,6})
\oplus4({\bf 15,1,4})
\oplus3({\bf 15,1,2})
\oplus({\bf 13,9,4})
\oplus2({\bf 13,9,2})
\oplus2({\bf 13,7,6})
\oplus7({\bf 13,7,4})
\oplus9({\bf 13,7,2})
\oplus2({\bf 13,5,8})
\oplus9({\bf 13,5,6})
\oplus19({\bf 13,5,4})
\oplus19({\bf 13,5,2})
\oplus4({\bf 13,3,8})
\oplus15({\bf 13,3,6})
\oplus25({\bf 13,3,4})
\oplus22({\bf 13,3,2})
\oplus({\bf 13,1,10})
\oplus4({\bf 13,1,8})
\oplus10({\bf 13,1,6})
\oplus15({\bf 13,1,4})
\oplus11({\bf 13,1,2})
\oplus({\bf 11,9,6})
\oplus3({\bf 11,9,4})
\oplus4({\bf 11,9,2})
\oplus2({\bf 11,7,8})
\oplus8({\bf 11,7,6})
\oplus18({\bf 11,7,4})
\oplus20({\bf 11,7,2})
\oplus5({\bf 11,5,8})
\oplus23({\bf 11,5,6})
\oplus45({\bf 11,5,4})
\oplus42({\bf 11,5,2})
\oplus({\bf 11,3,10})
\oplus11({\bf 11,3,8})
\oplus36({\bf 11,3,6})
\oplus61({\bf 11,3,4})
\oplus52({\bf 11,3,2})
\oplus6({\bf 11,1,8})
\oplus18({\bf 11,1,6})
\oplus28({\bf 11,1,4})
\oplus25({\bf 11,1,2})
\oplus({\bf 9,9,8})
\oplus3({\bf 9,9,6})
\oplus6({\bf 9,9,4})
\oplus7({\bf 9,9,2})
\oplus4({\bf 9,7,8})
\oplus17({\bf 9,7,6})
\oplus34({\bf 9,7,4})
\oplus33({\bf 9,7,2})
\oplus({\bf 9,5,10})
\oplus13({\bf 9,5,8})
\oplus46({\bf 9,5,6})
\oplus84({\bf 9,5,4})
\oplus75({\bf 9,5,2})
\oplus({\bf 9,3,10})
\oplus17({\bf 9,3,8})
\oplus61({\bf 9,3,6})
\oplus104({\bf 9,3,4})
\oplus90({\bf 9,3,2})
\oplus2({\bf 9,1,10})
\oplus12({\bf 9,1,8})
\oplus34({\bf 9,1,6})
\oplus54({\bf 9,1,4})
\oplus44({\bf 9,1,2})
\oplus({\bf 7,9,8})
\oplus5({\bf 7,9,6})
\oplus9({\bf 7,9,4})
\oplus9({\bf 7,9,2})
\oplus({\bf 7,7,10})
\oplus8({\bf 7,7,8})
\oplus28({\bf 7,7,6})
\oplus51({\bf 7,7,4})
\oplus46({\bf 7,7,2})
\oplus({\bf 7,5,10})
\oplus18({\bf 7,5,8})
\oplus66({\bf 7,5,6})
\oplus116({\bf 7,5,4})
\oplus103({\bf 7,5,2})
\oplus3({\bf 7,3,10})
\oplus28({\bf 7,3,8})
\oplus89({\bf 7,3,6})
\oplus149({\bf 7,3,4})
\oplus126({\bf 7,3,2})
\oplus({\bf 7,1,10})
\oplus12({\bf 7,1,8})
\oplus41({\bf 7,1,6})
\oplus69({\bf 7,1,4})
\oplus57({\bf 7,1,2})
\oplus2({\bf 5,9,8})
\oplus6({\bf 5,9,6})
\oplus11({\bf 5,9,4})
\oplus10({\bf 5,9,2})
\oplus9({\bf 5,7,8})
\oplus31({\bf 5,7,6})
\oplus55({\bf 5,7,4})
\oplus50({\bf 5,7,2})
\oplus3({\bf 5,5,10})
\oplus23({\bf 5,5,8})
\oplus77({\bf 5,5,6})
\oplus132({\bf 5,5,4})
\oplus112({\bf 5,5,2})
\oplus2({\bf 5,3,10})
\oplus28({\bf 5,3,8})
\oplus93({\bf 5,3,6})
\oplus157({\bf 5,3,4})
\oplus133({\bf 5,3,2})
\oplus3({\bf 5,1,10})
\oplus18({\bf 5,1,8})
\oplus50({\bf 5,1,6})
\oplus78({\bf 5,1,4})
\oplus66({\bf 5,1,2})
\oplus({\bf 3,9,8})
\oplus5({\bf 3,9,6})
\oplus8({\bf 3,9,4})
\oplus8({\bf 3,9,2})
\oplus({\bf 3,7,10})
\oplus8({\bf 3,7,8})
\oplus27({\bf 3,7,6})
\oplus46({\bf 3,7,4})
\oplus40({\bf 3,7,2})
\oplus({\bf 3,5,10})
\oplus17({\bf 3,5,8})
\oplus59({\bf 3,5,6})
\oplus101({\bf 3,5,4})
\oplus87({\bf 3,5,2})
\oplus4({\bf 3,3,10})
\oplus26({\bf 3,3,8})
\oplus79({\bf 3,3,6})
\oplus128({\bf 3,3,4})
\oplus107({\bf 3,3,2})
\oplus10({\bf 3,1,8})
\oplus33({\bf 3,1,6})
\oplus56({\bf 3,1,4})
\oplus47({\bf 3,1,2})
\oplus({\bf 1,9,8})
\oplus2({\bf 1,9,6})
\oplus4({\bf 1,9,4})
\oplus3({\bf 1,9,2})
\oplus2({\bf 1,7,8})
\oplus9({\bf 1,7,6})
\oplus17({\bf 1,7,4})
\oplus14({\bf 1,7,2})
\oplus({\bf 1,5,10})
\oplus9({\bf 1,5,8})
\oplus25({\bf 1,5,6})
\oplus41({\bf 1,5,4})
\oplus35({\bf 1,5,2})
\oplus7({\bf 1,3,8})
\oplus26({\bf 1,3,6})
\oplus45({\bf 1,3,4})
\oplus38({\bf 1,3,2})
\oplus3({\bf 1,1,10})
\oplus7({\bf 1,1,8})
\oplus18({\bf 1,1,6})
\oplus27({\bf 1,1,4})
\oplus20({\bf 1,1,2})$\\
%
${\bf 464640'}$&=&
$({\bf 17,8,1})
\oplus({\bf 17,6,3})
\oplus({\bf 17,6,1})
\oplus({\bf 17,4,5})
\oplus({\bf 17,4,3})
\oplus({\bf 17,4,1})
\oplus({\bf 17,2,7})
\oplus({\bf 17,2,5})
\oplus({\bf 17,2,3})
\oplus({\bf 17,2,1})
\oplus2({\bf 15,8,3})
\oplus({\bf 15,8,1})
\oplus2({\bf 15,6,5})
\oplus5({\bf 15,6,3})
\oplus3({\bf 15,6,1})
\oplus2({\bf 15,4,7})
\oplus5({\bf 15,4,5})
\oplus8({\bf 15,4,3})
\oplus4({\bf 15,4,1})
\oplus({\bf 15,2,9})
\oplus3({\bf 15,2,7})
\oplus6({\bf 15,2,5})
\oplus7({\bf 15,2,3})
\oplus3({\bf 15,2,1})
\oplus({\bf 13,10,1})
\oplus2({\bf 13,8,5})
\oplus4({\bf 13,8,3})
\oplus4({\bf 13,8,1})
\oplus2({\bf 13,6,7})
\oplus9({\bf 13,6,5})
\oplus15({\bf 13,6,3})
\oplus10({\bf 13,6,1})
\oplus({\bf 13,4,9})
\oplus7({\bf 13,4,7})
\oplus19({\bf 13,4,5})
\oplus25({\bf 13,4,3})
\oplus15({\bf 13,4,1})
\oplus2({\bf 13,2,9})
\oplus9({\bf 13,2,7})
\oplus19({\bf 13,2,5})
\oplus22({\bf 13,2,3})
\oplus11({\bf 13,2,1})
\oplus({\bf 11,10,3})
\oplus2({\bf 11,8,7})
\oplus5({\bf 11,8,5})
\oplus11({\bf 11,8,3})
\oplus6({\bf 11,8,1})
\oplus({\bf 11,6,9})
\oplus8({\bf 11,6,7})
\oplus23({\bf 11,6,5})
\oplus36({\bf 11,6,3})
\oplus18({\bf 11,6,1})
\oplus3({\bf 11,4,9})
\oplus18({\bf 11,4,7})
\oplus45({\bf 11,4,5})
\oplus61({\bf 11,4,3})
\oplus28({\bf 11,4,1})
\oplus4({\bf 11,2,9})
\oplus20({\bf 11,2,7})
\oplus42({\bf 11,2,5})
\oplus52({\bf 11,2,3})
\oplus25({\bf 11,2,1})
\oplus({\bf 9,10,5})
\oplus({\bf 9,10,3})
\oplus2({\bf 9,10,1})
\oplus({\bf 9,8,9})
\oplus4({\bf 9,8,7})
\oplus13({\bf 9,8,5})
\oplus17({\bf 9,8,3})
\oplus12({\bf 9,8,1})
\oplus3({\bf 9,6,9})
\oplus17({\bf 9,6,7})
\oplus46({\bf 9,6,5})
\oplus61({\bf 9,6,3})
\oplus34({\bf 9,6,1})
\oplus6({\bf 9,4,9})
\oplus34({\bf 9,4,7})
\oplus84({\bf 9,4,5})
\oplus104({\bf 9,4,3})
\oplus54({\bf 9,4,1})
\oplus7({\bf 9,2,9})
\oplus33({\bf 9,2,7})
\oplus75({\bf 9,2,5})
\oplus90({\bf 9,2,3})
\oplus44({\bf 9,2,1})
\oplus({\bf 7,10,7})
\oplus({\bf 7,10,5})
\oplus3({\bf 7,10,3})
\oplus({\bf 7,10,1})
\oplus({\bf 7,8,9})
\oplus8({\bf 7,8,7})
\oplus18({\bf 7,8,5})
\oplus28({\bf 7,8,3})
\oplus12({\bf 7,8,1})
\oplus5({\bf 7,6,9})
\oplus28({\bf 7,6,7})
\oplus66({\bf 7,6,5})
\oplus89({\bf 7,6,3})
\oplus41({\bf 7,6,1})
\oplus9({\bf 7,4,9})
\oplus51({\bf 7,4,7})
\oplus116({\bf 7,4,5})
\oplus149({\bf 7,4,3})
\oplus69({\bf 7,4,1})
\oplus9({\bf 7,2,9})
\oplus46({\bf 7,2,7})
\oplus103({\bf 7,2,5})
\oplus126({\bf 7,2,3})
\oplus57({\bf 7,2,1})
\oplus3({\bf 5,10,5})
\oplus2({\bf 5,10,3})
\oplus3({\bf 5,10,1})
\oplus2({\bf 5,8,9})
\oplus9({\bf 5,8,7})
\oplus23({\bf 5,8,5})
\oplus28({\bf 5,8,3})
\oplus18({\bf 5,8,1})
\oplus6({\bf 5,6,9})
\oplus31({\bf 5,6,7})
\oplus77({\bf 5,6,5})
\oplus93({\bf 5,6,3})
\oplus50({\bf 5,6,1})
\oplus11({\bf 5,4,9})
\oplus55({\bf 5,4,7})
\oplus132({\bf 5,4,5})
\oplus157({\bf 5,4,3})
\oplus78({\bf 5,4,1})
\oplus10({\bf 5,2,9})
\oplus50({\bf 5,2,7})
\oplus112({\bf 5,2,5})
\oplus133({\bf 5,2,3})
\oplus66({\bf 5,2,1})
\oplus({\bf 3,10,7})
\oplus({\bf 3,10,5})
\oplus4({\bf 3,10,3})
\oplus({\bf 3,8,9})
\oplus8({\bf 3,8,7})
\oplus17({\bf 3,8,5})
\oplus26({\bf 3,8,3})
\oplus10({\bf 3,8,1})
\oplus5({\bf 3,6,9})
\oplus27({\bf 3,6,7})
\oplus59({\bf 3,6,5})
\oplus79({\bf 3,6,3})
\oplus33({\bf 3,6,1})
\oplus8({\bf 3,4,9})
\oplus46({\bf 3,4,7})
\oplus101({\bf 3,4,5})
\oplus128({\bf 3,4,3})
\oplus56({\bf 3,4,1})
\oplus8({\bf 3,2,9})
\oplus40({\bf 3,2,7})
\oplus87({\bf 3,2,5})
\oplus107({\bf 3,2,3})
\oplus47({\bf 3,2,1})
\oplus({\bf 1,10,5})
\oplus3({\bf 1,10,1})
\oplus({\bf 1,8,9})
\oplus2({\bf 1,8,7})
\oplus9({\bf 1,8,5})
\oplus7({\bf 1,8,3})
\oplus7({\bf 1,8,1})
\oplus2({\bf 1,6,9})
\oplus9({\bf 1,6,7})
\oplus25({\bf 1,6,5})
\oplus26({\bf 1,6,3})
\oplus18({\bf 1,6,1})
\oplus4({\bf 1,4,9})
\oplus17({\bf 1,4,7})
\oplus41({\bf 1,4,5})
\oplus45({\bf 1,4,3})
\oplus27({\bf 1,4,1})
\oplus3({\bf 1,2,9})
\oplus14({\bf 1,2,7})
\oplus35({\bf 1,2,5})
\oplus38({\bf 1,2,3})
\oplus20({\bf 1,2,1})$\\
%
${\bf 480480}$&=&
$({\bf 19,2,2})
\oplus({\bf 17,4,4})
\oplus2({\bf 17,4,2})
\oplus2({\bf 17,2,4})
\oplus3({\bf 17,2,2})
\oplus({\bf 15,6,6})
\oplus2({\bf 15,6,4})
\oplus3({\bf 15,6,2})
\oplus2({\bf 15,4,6})
\oplus7({\bf 15,4,4})
\oplus9({\bf 15,4,2})
\oplus3({\bf 15,2,6})
\oplus9({\bf 15,2,4})
\oplus11({\bf 15,2,2})
\oplus({\bf 13,8,4})
\oplus2({\bf 13,8,2})
\oplus3({\bf 13,6,6})
\oplus10({\bf 13,6,4})
\oplus11({\bf 13,6,2})
\oplus({\bf 13,4,8})
\oplus10({\bf 13,4,6})
\oplus27({\bf 13,4,4})
\oplus27({\bf 13,4,2})
\oplus2({\bf 13,2,8})
\oplus11({\bf 13,2,6})
\oplus27({\bf 13,2,4})
\oplus29({\bf 13,2,2})
\oplus({\bf 11,10,2})
\oplus({\bf 11,8,6})
\oplus5({\bf 11,8,4})
\oplus7({\bf 11,8,2})
\oplus({\bf 11,6,8})
\oplus12({\bf 11,6,6})
\oplus29({\bf 11,6,4})
\oplus31({\bf 11,6,2})
\oplus5({\bf 11,4,8})
\oplus29({\bf 11,4,6})
\oplus63({\bf 11,4,4})
\oplus63({\bf 11,4,2})
\oplus({\bf 11,2,10})
\oplus7({\bf 11,2,8})
\oplus31({\bf 11,2,6})
\oplus63({\bf 11,2,4})
\oplus60({\bf 11,2,2})
\oplus({\bf 9,10,4})
\oplus2({\bf 9,10,2})
\oplus4({\bf 9,8,6})
\oplus14({\bf 9,8,4})
\oplus16({\bf 9,8,2})
\oplus4({\bf 9,6,8})
\oplus25({\bf 9,6,6})
\oplus59({\bf 9,6,4})
\oplus58({\bf 9,6,2})
\oplus({\bf 9,4,10})
\oplus14({\bf 9,4,8})
\oplus59({\bf 9,4,6})
\oplus119({\bf 9,4,4})
\oplus110({\bf 9,4,2})
\oplus2({\bf 9,2,10})
\oplus16({\bf 9,2,8})
\oplus58({\bf 9,2,6})
\oplus110({\bf 9,2,4})
\oplus99({\bf 9,2,2})
\oplus({\bf 7,10,6})
\oplus3({\bf 7,10,4})
\oplus4({\bf 7,10,2})
\oplus({\bf 7,8,8})
\oplus9({\bf 7,8,6})
\oplus24({\bf 7,8,4})
\oplus27({\bf 7,8,2})
\oplus({\bf 7,6,10})
\oplus9({\bf 7,6,8})
\oplus45({\bf 7,6,6})
\oplus91({\bf 7,6,4})
\oplus88({\bf 7,6,2})
\oplus3({\bf 7,4,10})
\oplus24({\bf 7,4,8})
\oplus91({\bf 7,4,6})
\oplus170({\bf 7,4,4})
\oplus152({\bf 7,4,2})
\oplus4({\bf 7,2,10})
\oplus27({\bf 7,2,8})
\oplus88({\bf 7,2,6})
\oplus152({\bf 7,2,4})
\oplus136({\bf 7,2,2})
\oplus({\bf 5,10,6})
\oplus4({\bf 5,10,4})
\oplus5({\bf 5,10,2})
\oplus2({\bf 5,8,8})
\oplus13({\bf 5,8,6})
\oplus32({\bf 5,8,4})
\oplus32({\bf 5,8,2})
\oplus({\bf 5,6,10})
\oplus13({\bf 5,6,8})
\oplus52({\bf 5,6,6})
\oplus106({\bf 5,6,4})
\oplus97({\bf 5,6,2})
\oplus4({\bf 5,4,10})
\oplus32({\bf 5,4,8})
\oplus106({\bf 5,4,6})
\oplus189({\bf 5,4,4})
\oplus167({\bf 5,4,2})
\oplus5({\bf 5,2,10})
\oplus32({\bf 5,2,8})
\oplus97({\bf 5,2,6})
\oplus167({\bf 5,2,4})
\oplus141({\bf 5,2,2})
\oplus2({\bf 3,10,6})
\oplus4({\bf 3,10,4})
\oplus5({\bf 3,10,2})
\oplus2({\bf 3,8,8})
\oplus12({\bf 3,8,6})
\oplus27({\bf 3,8,4})
\oplus27({\bf 3,8,2})
\oplus2({\bf 3,6,10})
\oplus12({\bf 3,6,8})
\oplus48({\bf 3,6,6})
\oplus87({\bf 3,6,4})
\oplus81({\bf 3,6,2})
\oplus4({\bf 3,4,10})
\oplus27({\bf 3,4,8})
\oplus87({\bf 3,4,6})
\oplus150({\bf 3,4,4})
\oplus131({\bf 3,4,2})
\oplus5({\bf 3,2,10})
\oplus27({\bf 3,2,8})
\oplus81({\bf 3,2,6})
\oplus131({\bf 3,2,4})
\oplus112({\bf 3,2,2})
\oplus2({\bf 1,10,4})
\oplus({\bf 1,10,2})
\oplus({\bf 1,8,8})
\oplus5({\bf 1,8,6})
\oplus11({\bf 1,8,4})
\oplus11({\bf 1,8,2})
\oplus5({\bf 1,6,8})
\oplus16({\bf 1,6,6})
\oplus34({\bf 1,6,4})
\oplus29({\bf 1,6,2})
\oplus2({\bf 1,4,10})
\oplus11({\bf 1,4,8})
\oplus34({\bf 1,4,6})
\oplus60({\bf 1,4,4})
\oplus49({\bf 1,4,2})
\oplus({\bf 1,2,10})
\oplus11({\bf 1,2,8})
\oplus29({\bf 1,2,6})
\oplus49({\bf 1,2,4})
\oplus42({\bf 1,2,2})$\\
%
${\bf 481338}$&=&
$({\bf 17,9,5})
\oplus({\bf 17,7,7})
\oplus({\bf 17,7,5})
\oplus({\bf 17,7,3})
\oplus({\bf 17,5,9})
\oplus({\bf 17,5,7})
\oplus2({\bf 17,5,5})
\oplus({\bf 17,5,3})
\oplus({\bf 17,5,1})
\oplus({\bf 17,3,7})
\oplus({\bf 17,3,5})
\oplus2({\bf 17,3,3})
\oplus({\bf 17,1,5})
\oplus({\bf 17,1,1})
\oplus({\bf 15,9,7})
\oplus({\bf 15,9,5})
\oplus({\bf 15,9,3})
\oplus({\bf 15,7,9})
\oplus3({\bf 15,7,7})
\oplus5({\bf 15,7,5})
\oplus3({\bf 15,7,3})
\oplus({\bf 15,7,1})
\oplus({\bf 15,5,9})
\oplus5({\bf 15,5,7})
\oplus7({\bf 15,5,5})
\oplus7({\bf 15,5,3})
\oplus2({\bf 15,5,1})
\oplus({\bf 15,3,9})
\oplus3({\bf 15,3,7})
\oplus7({\bf 15,3,5})
\oplus7({\bf 15,3,3})
\oplus4({\bf 15,3,1})
\oplus({\bf 15,1,7})
\oplus2({\bf 15,1,5})
\oplus4({\bf 15,1,3})
\oplus({\bf 15,1,1})
\oplus({\bf 13,9,9})
\oplus2({\bf 13,9,7})
\oplus4({\bf 13,9,5})
\oplus2({\bf 13,9,3})
\oplus({\bf 13,9,1})
\oplus2({\bf 13,7,9})
\oplus8({\bf 13,7,7})
\oplus12({\bf 13,7,5})
\oplus10({\bf 13,7,3})
\oplus3({\bf 13,7,1})
\oplus4({\bf 13,5,9})
\oplus12({\bf 13,5,7})
\oplus22({\bf 13,5,5})
\oplus19({\bf 13,5,3})
\oplus9({\bf 13,5,1})
\oplus2({\bf 13,3,9})
\oplus10({\bf 13,3,7})
\oplus19({\bf 13,3,5})
\oplus23({\bf 13,3,3})
\oplus9({\bf 13,3,1})
\oplus({\bf 13,1,9})
\oplus3({\bf 13,1,7})
\oplus9({\bf 13,1,5})
\oplus9({\bf 13,1,3})
\oplus6({\bf 13,1,1})
\oplus({\bf 11,9,9})
\oplus4({\bf 11,9,7})
\oplus5({\bf 11,9,5})
\oplus5({\bf 11,9,3})
\oplus({\bf 11,9,1})
\oplus4({\bf 11,7,9})
\oplus14({\bf 11,7,7})
\oplus23({\bf 11,7,5})
\oplus20({\bf 11,7,3})
\oplus8({\bf 11,7,1})
\oplus5({\bf 11,5,9})
\oplus23({\bf 11,5,7})
\oplus40({\bf 11,5,5})
\oplus42({\bf 11,5,3})
\oplus16({\bf 11,5,1})
\oplus5({\bf 11,3,9})
\oplus20({\bf 11,3,7})
\oplus42({\bf 11,3,5})
\oplus45({\bf 11,3,3})
\oplus21({\bf 11,3,1})
\oplus({\bf 11,1,9})
\oplus8({\bf 11,1,7})
\oplus16({\bf 11,1,5})
\oplus21({\bf 11,1,3})
\oplus8({\bf 11,1,1})
\oplus2({\bf 9,9,9})
\oplus5({\bf 9,9,7})
\oplus10({\bf 9,9,5})
\oplus7({\bf 9,9,3})
\oplus4({\bf 9,9,1})
\oplus5({\bf 9,7,9})
\oplus20({\bf 9,7,7})
\oplus34({\bf 9,7,5})
\oplus34({\bf 9,7,3})
\oplus13({\bf 9,7,1})
\oplus10({\bf 9,5,9})
\oplus34({\bf 9,5,7})
\oplus67({\bf 9,5,5})
\oplus65({\bf 9,5,3})
\oplus31({\bf 9,5,1})
\oplus7({\bf 9,3,9})
\oplus34({\bf 9,3,7})
\oplus65({\bf 9,3,5})
\oplus74({\bf 9,3,3})
\oplus30({\bf 9,3,1})
\oplus4({\bf 9,1,9})
\oplus13({\bf 9,1,7})
\oplus31({\bf 9,1,5})
\oplus30({\bf 9,1,3})
\oplus17({\bf 9,1,1})
\oplus({\bf 7,9,9})
\oplus6({\bf 7,9,7})
\oplus9({\bf 7,9,5})
\oplus11({\bf 7,9,3})
\oplus3({\bf 7,9,1})
\oplus6({\bf 7,7,9})
\oplus23({\bf 7,7,7})
\oplus43({\bf 7,7,5})
\oplus43({\bf 7,7,3})
\oplus19({\bf 7,7,1})
\oplus9({\bf 7,5,9})
\oplus43({\bf 7,5,7})
\oplus78({\bf 7,5,5})
\oplus87({\bf 7,5,3})
\oplus34({\bf 7,5,1})
\oplus11({\bf 7,3,9})
\oplus43({\bf 7,3,7})
\oplus87({\bf 7,3,5})
\oplus91({\bf 7,3,3})
\oplus42({\bf 7,3,1})
\oplus3({\bf 7,1,9})
\oplus19({\bf 7,1,7})
\oplus34({\bf 7,1,5})
\oplus42({\bf 7,1,3})
\oplus15({\bf 7,1,1})
\oplus2({\bf 5,9,9})
\oplus5({\bf 5,9,7})
\oplus12({\bf 5,9,5})
\oplus10({\bf 5,9,3})
\oplus6({\bf 5,9,1})
\oplus5({\bf 5,7,9})
\oplus22({\bf 5,7,7})
\oplus42({\bf 5,7,5})
\oplus45({\bf 5,7,3})
\oplus19({\bf 5,7,1})
\oplus12({\bf 5,5,9})
\oplus42({\bf 5,5,7})
\oplus85({\bf 5,5,5})
\oplus85({\bf 5,5,3})
\oplus41({\bf 5,5,1})
\oplus10({\bf 5,3,9})
\oplus45({\bf 5,3,7})
\oplus85({\bf 5,3,5})
\oplus94({\bf 5,3,3})
\oplus39({\bf 5,3,1})
\oplus6({\bf 5,1,9})
\oplus19({\bf 5,1,7})
\oplus41({\bf 5,1,5})
\oplus39({\bf 5,1,3})
\oplus21({\bf 5,1,1})
\oplus4({\bf 3,9,7})
\oplus6({\bf 3,9,5})
\oplus9({\bf 3,9,3})
\oplus2({\bf 3,9,1})
\oplus4({\bf 3,7,9})
\oplus16({\bf 3,7,7})
\oplus32({\bf 3,7,5})
\oplus34({\bf 3,7,3})
\oplus15({\bf 3,7,1})
\oplus6({\bf 3,5,9})
\oplus32({\bf 3,5,7})
\oplus57({\bf 3,5,5})
\oplus67({\bf 3,5,3})
\oplus25({\bf 3,5,1})
\oplus9({\bf 3,3,9})
\oplus34({\bf 3,3,7})
\oplus67({\bf 3,3,5})
\oplus69({\bf 3,3,3})
\oplus32({\bf 3,3,1})
\oplus2({\bf 3,1,9})
\oplus15({\bf 3,1,7})
\oplus25({\bf 3,1,5})
\oplus32({\bf 3,1,3})
\oplus10({\bf 3,1,1})
\oplus({\bf 1,9,9})
\oplus({\bf 1,9,7})
\oplus5({\bf 1,9,5})
\oplus2({\bf 1,9,3})
\oplus3({\bf 1,9,1})
\oplus({\bf 1,7,9})
\oplus6({\bf 1,7,7})
\oplus11({\bf 1,7,5})
\oplus13({\bf 1,7,3})
\oplus5({\bf 1,7,1})
\oplus5({\bf 1,5,9})
\oplus11({\bf 1,5,7})
\oplus27({\bf 1,5,5})
\oplus22({\bf 1,5,3})
\oplus15({\bf 1,5,1})
\oplus2({\bf 1,3,9})
\oplus13({\bf 1,3,7})
\oplus22({\bf 1,3,5})
\oplus27({\bf 1,3,3})
\oplus9({\bf 1,3,1})
\oplus3({\bf 1,1,9})
\oplus5({\bf 1,1,7})
\oplus15({\bf 1,1,5})
\oplus9({\bf 1,1,3})
\oplus9({\bf 1,1,1})$\\
%
${\bf 494208}$&=&
$({\bf 17,5,4})
\oplus({\bf 17,5,2})
\oplus({\bf 17,3,4})
\oplus2({\bf 17,3,2})
\oplus({\bf 17,1,4})
\oplus({\bf 17,1,2})
\oplus({\bf 15,7,4})
\oplus({\bf 15,7,2})
\oplus({\bf 15,5,6})
\oplus5({\bf 15,5,4})
\oplus6({\bf 15,5,2})
\oplus2({\bf 15,3,6})
\oplus9({\bf 15,3,4})
\oplus10({\bf 15,3,2})
\oplus({\bf 15,1,6})
\oplus4({\bf 15,1,4})
\oplus5({\bf 15,1,2})
\oplus({\bf 13,7,6})
\oplus4({\bf 13,7,4})
\oplus5({\bf 13,7,2})
\oplus({\bf 13,5,8})
\oplus7({\bf 13,5,6})
\oplus20({\bf 13,5,4})
\oplus21({\bf 13,5,2})
\oplus({\bf 13,3,8})
\oplus11({\bf 13,3,6})
\oplus29({\bf 13,3,4})
\oplus31({\bf 13,3,2})
\oplus({\bf 13,1,8})
\oplus6({\bf 13,1,6})
\oplus16({\bf 13,1,4})
\oplus16({\bf 13,1,2})
\oplus({\bf 11,9,4})
\oplus({\bf 11,9,2})
\oplus({\bf 11,7,8})
\oplus5({\bf 11,7,6})
\oplus15({\bf 11,7,4})
\oplus15({\bf 11,7,2})
\oplus4({\bf 11,5,8})
\oplus21({\bf 11,5,6})
\oplus50({\bf 11,5,4})
\oplus49({\bf 11,5,2})
\oplus7({\bf 11,3,8})
\oplus33({\bf 11,3,6})
\oplus74({\bf 11,3,4})
\oplus70({\bf 11,3,2})
\oplus3({\bf 11,1,8})
\oplus16({\bf 11,1,6})
\oplus35({\bf 11,1,4})
\oplus34({\bf 11,1,2})
\oplus({\bf 9,9,6})
\oplus4({\bf 9,9,4})
\oplus5({\bf 9,9,2})
\oplus2({\bf 9,7,8})
\oplus13({\bf 9,7,6})
\oplus31({\bf 9,7,4})
\oplus32({\bf 9,7,2})
\oplus({\bf 9,5,10})
\oplus11({\bf 9,5,8})
\oplus48({\bf 9,5,6})
\oplus97({\bf 9,5,4})
\oplus91({\bf 9,5,2})
\oplus({\bf 9,3,10})
\oplus16({\bf 9,3,8})
\oplus67({\bf 9,3,6})
\oplus131({\bf 9,3,4})
\oplus121({\bf 9,3,2})
\oplus({\bf 9,1,10})
\oplus9({\bf 9,1,8})
\oplus35({\bf 9,1,6})
\oplus67({\bf 9,1,4})
\oplus60({\bf 9,1,2})
\oplus({\bf 7,11,4})
\oplus({\bf 7,11,2})
\oplus2({\bf 7,9,6})
\oplus9({\bf 7,9,4})
\oplus10({\bf 7,9,2})
\oplus5({\bf 7,7,8})
\oplus23({\bf 7,7,6})
\oplus54({\bf 7,7,4})
\oplus51({\bf 7,7,2})
\oplus({\bf 7,5,10})
\oplus19({\bf 7,5,8})
\oplus72({\bf 7,5,6})
\oplus142({\bf 7,5,4})
\oplus128({\bf 7,5,2})
\oplus3({\bf 7,3,10})
\oplus30({\bf 7,3,8})
\oplus104({\bf 7,3,6})
\oplus192({\bf 7,3,4})
\oplus168({\bf 7,3,2})
\oplus({\bf 7,1,10})
\oplus14({\bf 7,1,8})
\oplus49({\bf 7,1,6})
\oplus90({\bf 7,1,4})
\oplus79({\bf 7,1,2})
\oplus({\bf 5,11,4})
\oplus2({\bf 5,11,2})
\oplus4({\bf 5,9,6})
\oplus13({\bf 5,9,4})
\oplus15({\bf 5,9,2})
\oplus5({\bf 5,7,8})
\oplus29({\bf 5,7,6})
\oplus62({\bf 5,7,4})
\oplus61({\bf 5,7,2})
\oplus3({\bf 5,5,10})
\oplus24({\bf 5,5,8})
\oplus89({\bf 5,5,6})
\oplus162({\bf 5,5,4})
\oplus145({\bf 5,5,2})
\oplus4({\bf 5,3,10})
\oplus34({\bf 5,3,8})
\oplus118({\bf 5,3,6})
\oplus206({\bf 5,3,4})
\oplus180({\bf 5,3,2})
\oplus3({\bf 5,1,10})
\oplus19({\bf 5,1,8})
\oplus61({\bf 5,1,6})
\oplus103({\bf 5,1,4})
\oplus88({\bf 5,1,2})
\oplus2({\bf 3,11,4})
\oplus2({\bf 3,11,2})
\oplus3({\bf 3,9,6})
\oplus12({\bf 3,9,4})
\oplus13({\bf 3,9,2})
\oplus6({\bf 3,7,8})
\oplus25({\bf 3,7,6})
\oplus56({\bf 3,7,4})
\oplus51({\bf 3,7,2})
\oplus({\bf 3,5,10})
\oplus20({\bf 3,5,8})
\oplus69({\bf 3,5,6})
\oplus130({\bf 3,5,4})
\oplus113({\bf 3,5,2})
\oplus4({\bf 3,3,10})
\oplus32({\bf 3,3,8})
\oplus98({\bf 3,3,6})
\oplus170({\bf 3,3,4})
\oplus143({\bf 3,3,2})
\oplus({\bf 3,1,10})
\oplus14({\bf 3,1,8})
\oplus44({\bf 3,1,6})
\oplus77({\bf 3,1,4})
\oplus65({\bf 3,1,2})
\oplus({\bf 1,11,2})
\oplus2({\bf 1,9,6})
\oplus5({\bf 1,9,4})
\oplus6({\bf 1,9,2})
\oplus({\bf 1,7,8})
\oplus10({\bf 1,7,6})
\oplus19({\bf 1,7,4})
\oplus20({\bf 1,7,2})
\oplus2({\bf 1,5,10})
\oplus8({\bf 1,5,8})
\oplus31({\bf 1,5,6})
\oplus51({\bf 1,5,4})
\oplus46({\bf 1,5,2})
\oplus({\bf 1,3,10})
\oplus10({\bf 1,3,8})
\oplus36({\bf 1,3,6})
\oplus60({\bf 1,3,4})
\oplus53({\bf 1,3,2})
\oplus2({\bf 1,1,10})
\oplus7({\bf 1,1,8})
\oplus22({\bf 1,1,6})
\oplus33({\bf 1,1,4})
\oplus28({\bf 1,1,2})$\\
%
${\bf 494208'}$&=&
$({\bf 17,4,5})
\oplus({\bf 17,4,3})
\oplus({\bf 17,4,1})
\oplus({\bf 17,2,5})
\oplus2({\bf 17,2,3})
\oplus({\bf 17,2,1})
\oplus({\bf 15,6,5})
\oplus2({\bf 15,6,3})
\oplus({\bf 15,6,1})
\oplus({\bf 15,4,7})
\oplus5({\bf 15,4,5})
\oplus9({\bf 15,4,3})
\oplus4({\bf 15,4,1})
\oplus({\bf 15,2,7})
\oplus6({\bf 15,2,5})
\oplus10({\bf 15,2,3})
\oplus5({\bf 15,2,1})
\oplus({\bf 13,8,5})
\oplus({\bf 13,8,3})
\oplus({\bf 13,8,1})
\oplus({\bf 13,6,7})
\oplus7({\bf 13,6,5})
\oplus11({\bf 13,6,3})
\oplus6({\bf 13,6,1})
\oplus4({\bf 13,4,7})
\oplus20({\bf 13,4,5})
\oplus29({\bf 13,4,3})
\oplus16({\bf 13,4,1})
\oplus5({\bf 13,2,7})
\oplus21({\bf 13,2,5})
\oplus31({\bf 13,2,3})
\oplus16({\bf 13,2,1})
\oplus({\bf 11,8,7})
\oplus4({\bf 11,8,5})
\oplus7({\bf 11,8,3})
\oplus3({\bf 11,8,1})
\oplus5({\bf 11,6,7})
\oplus21({\bf 11,6,5})
\oplus33({\bf 11,6,3})
\oplus16({\bf 11,6,1})
\oplus({\bf 11,4,9})
\oplus15({\bf 11,4,7})
\oplus50({\bf 11,4,5})
\oplus74({\bf 11,4,3})
\oplus35({\bf 11,4,1})
\oplus({\bf 11,2,9})
\oplus15({\bf 11,2,7})
\oplus49({\bf 11,2,5})
\oplus70({\bf 11,2,3})
\oplus34({\bf 11,2,1})
\oplus({\bf 9,10,5})
\oplus({\bf 9,10,3})
\oplus({\bf 9,10,1})
\oplus2({\bf 9,8,7})
\oplus11({\bf 9,8,5})
\oplus16({\bf 9,8,3})
\oplus9({\bf 9,8,1})
\oplus({\bf 9,6,9})
\oplus13({\bf 9,6,7})
\oplus48({\bf 9,6,5})
\oplus67({\bf 9,6,3})
\oplus35({\bf 9,6,1})
\oplus4({\bf 9,4,9})
\oplus31({\bf 9,4,7})
\oplus97({\bf 9,4,5})
\oplus131({\bf 9,4,3})
\oplus67({\bf 9,4,1})
\oplus5({\bf 9,2,9})
\oplus32({\bf 9,2,7})
\oplus91({\bf 9,2,5})
\oplus121({\bf 9,2,3})
\oplus60({\bf 9,2,1})
\oplus({\bf 7,10,5})
\oplus3({\bf 7,10,3})
\oplus({\bf 7,10,1})
\oplus5({\bf 7,8,7})
\oplus19({\bf 7,8,5})
\oplus30({\bf 7,8,3})
\oplus14({\bf 7,8,1})
\oplus2({\bf 7,6,9})
\oplus23({\bf 7,6,7})
\oplus72({\bf 7,6,5})
\oplus104({\bf 7,6,3})
\oplus49({\bf 7,6,1})
\oplus({\bf 7,4,11})
\oplus9({\bf 7,4,9})
\oplus54({\bf 7,4,7})
\oplus142({\bf 7,4,5})
\oplus192({\bf 7,4,3})
\oplus90({\bf 7,4,1})
\oplus({\bf 7,2,11})
\oplus10({\bf 7,2,9})
\oplus51({\bf 7,2,7})
\oplus128({\bf 7,2,5})
\oplus168({\bf 7,2,3})
\oplus79({\bf 7,2,1})
\oplus3({\bf 5,10,5})
\oplus4({\bf 5,10,3})
\oplus3({\bf 5,10,1})
\oplus5({\bf 5,8,7})
\oplus24({\bf 5,8,5})
\oplus34({\bf 5,8,3})
\oplus19({\bf 5,8,1})
\oplus4({\bf 5,6,9})
\oplus29({\bf 5,6,7})
\oplus89({\bf 5,6,5})
\oplus118({\bf 5,6,3})
\oplus61({\bf 5,6,1})
\oplus({\bf 5,4,11})
\oplus13({\bf 5,4,9})
\oplus62({\bf 5,4,7})
\oplus162({\bf 5,4,5})
\oplus206({\bf 5,4,3})
\oplus103({\bf 5,4,1})
\oplus2({\bf 5,2,11})
\oplus15({\bf 5,2,9})
\oplus61({\bf 5,2,7})
\oplus145({\bf 5,2,5})
\oplus180({\bf 5,2,3})
\oplus88({\bf 5,2,1})
\oplus({\bf 3,10,5})
\oplus4({\bf 3,10,3})
\oplus({\bf 3,10,1})
\oplus6({\bf 3,8,7})
\oplus20({\bf 3,8,5})
\oplus32({\bf 3,8,3})
\oplus14({\bf 3,8,1})
\oplus3({\bf 3,6,9})
\oplus25({\bf 3,6,7})
\oplus69({\bf 3,6,5})
\oplus98({\bf 3,6,3})
\oplus44({\bf 3,6,1})
\oplus2({\bf 3,4,11})
\oplus12({\bf 3,4,9})
\oplus56({\bf 3,4,7})
\oplus130({\bf 3,4,5})
\oplus170({\bf 3,4,3})
\oplus77({\bf 3,4,1})
\oplus2({\bf 3,2,11})
\oplus13({\bf 3,2,9})
\oplus51({\bf 3,2,7})
\oplus113({\bf 3,2,5})
\oplus143({\bf 3,2,3})
\oplus65({\bf 3,2,1})
\oplus2({\bf 1,10,5})
\oplus({\bf 1,10,3})
\oplus2({\bf 1,10,1})
\oplus({\bf 1,8,7})
\oplus8({\bf 1,8,5})
\oplus10({\bf 1,8,3})
\oplus7({\bf 1,8,1})
\oplus2({\bf 1,6,9})
\oplus10({\bf 1,6,7})
\oplus31({\bf 1,6,5})
\oplus36({\bf 1,6,3})
\oplus22({\bf 1,6,1})
\oplus5({\bf 1,4,9})
\oplus19({\bf 1,4,7})
\oplus51({\bf 1,4,5})
\oplus60({\bf 1,4,3})
\oplus33({\bf 1,4,1})
\oplus({\bf 1,2,11})
\oplus6({\bf 1,2,9})
\oplus20({\bf 1,2,7})
\oplus46({\bf 1,2,5})
\oplus53({\bf 1,2,3})
\oplus28({\bf 1,2,1})$\\
%
${\bf 510510}$&=&
$({\bf 17,9,3})
\oplus({\bf 17,7,5})
\oplus({\bf 17,7,3})
\oplus({\bf 17,7,1})
\oplus({\bf 17,5,7})
\oplus({\bf 17,5,5})
\oplus2({\bf 17,5,3})
\oplus({\bf 17,3,9})
\oplus({\bf 17,3,7})
\oplus2({\bf 17,3,5})
\oplus({\bf 17,3,3})
\oplus({\bf 17,3,1})
\oplus({\bf 17,1,7})
\oplus({\bf 17,1,3})
\oplus({\bf 15,9,5})
\oplus({\bf 15,9,3})
\oplus({\bf 15,9,1})
\oplus({\bf 15,7,7})
\oplus3({\bf 15,7,5})
\oplus5({\bf 15,7,3})
\oplus2({\bf 15,7,1})
\oplus({\bf 15,5,9})
\oplus3({\bf 15,5,7})
\oplus7({\bf 15,5,5})
\oplus7({\bf 15,5,3})
\oplus4({\bf 15,5,1})
\oplus({\bf 15,3,9})
\oplus5({\bf 15,3,7})
\oplus7({\bf 15,3,5})
\oplus8({\bf 15,3,3})
\oplus3({\bf 15,3,1})
\oplus({\bf 15,1,9})
\oplus2({\bf 15,1,7})
\oplus4({\bf 15,1,5})
\oplus3({\bf 15,1,3})
\oplus2({\bf 15,1,1})
\oplus({\bf 13,9,7})
\oplus2({\bf 13,9,5})
\oplus4({\bf 13,9,3})
\oplus({\bf 13,9,1})
\oplus({\bf 13,7,9})
\oplus4({\bf 13,7,7})
\oplus10({\bf 13,7,5})
\oplus12({\bf 13,7,3})
\oplus6({\bf 13,7,1})
\oplus2({\bf 13,5,9})
\oplus10({\bf 13,5,7})
\oplus19({\bf 13,5,5})
\oplus24({\bf 13,5,3})
\oplus9({\bf 13,5,1})
\oplus4({\bf 13,3,9})
\oplus12({\bf 13,3,7})
\oplus24({\bf 13,3,5})
\oplus24({\bf 13,3,3})
\oplus12({\bf 13,3,1})
\oplus({\bf 13,1,9})
\oplus6({\bf 13,1,7})
\oplus9({\bf 13,1,5})
\oplus12({\bf 13,1,3})
\oplus3({\bf 13,1,1})
\oplus({\bf 11,9,9})
\oplus2({\bf 11,9,7})
\oplus5({\bf 11,9,5})
\oplus5({\bf 11,9,3})
\oplus3({\bf 11,9,1})
\oplus2({\bf 11,7,9})
\oplus10({\bf 11,7,7})
\oplus20({\bf 11,7,5})
\oplus24({\bf 11,7,3})
\oplus11({\bf 11,7,1})
\oplus5({\bf 11,5,9})
\oplus20({\bf 11,5,7})
\oplus43({\bf 11,5,5})
\oplus47({\bf 11,5,3})
\oplus23({\bf 11,5,1})
\oplus5({\bf 11,3,9})
\oplus24({\bf 11,3,7})
\oplus47({\bf 11,3,5})
\oplus55({\bf 11,3,3})
\oplus23({\bf 11,3,1})
\oplus3({\bf 11,1,9})
\oplus11({\bf 11,1,7})
\oplus23({\bf 11,1,5})
\oplus23({\bf 11,1,3})
\oplus13({\bf 11,1,1})
\oplus({\bf 9,9,9})
\oplus5({\bf 9,9,7})
\oplus7({\bf 9,9,5})
\oplus10({\bf 9,9,3})
\oplus3({\bf 9,9,1})
\oplus5({\bf 9,7,9})
\oplus17({\bf 9,7,7})
\oplus35({\bf 9,7,5})
\oplus38({\bf 9,7,3})
\oplus18({\bf 9,7,1})
\oplus7({\bf 9,5,9})
\oplus35({\bf 9,5,7})
\oplus68({\bf 9,5,5})
\oplus82({\bf 9,5,3})
\oplus33({\bf 9,5,1})
\oplus10({\bf 9,3,9})
\oplus38({\bf 9,3,7})
\oplus82({\bf 9,3,5})
\oplus89({\bf 9,3,3})
\oplus43({\bf 9,3,1})
\oplus3({\bf 9,1,9})
\oplus18({\bf 9,1,7})
\oplus33({\bf 9,1,5})
\oplus43({\bf 9,1,3})
\oplus15({\bf 9,1,1})
\oplus2({\bf 7,9,9})
\oplus5({\bf 7,9,7})
\oplus11({\bf 7,9,5})
\oplus10({\bf 7,9,3})
\oplus6({\bf 7,9,1})
\oplus5({\bf 7,7,9})
\oplus23({\bf 7,7,7})
\oplus44({\bf 7,7,5})
\oplus51({\bf 7,7,3})
\oplus22({\bf 7,7,1})
\oplus11({\bf 7,5,9})
\oplus44({\bf 7,5,7})
\oplus94({\bf 7,5,5})
\oplus102({\bf 7,5,3})
\oplus50({\bf 7,5,1})
\oplus10({\bf 7,3,9})
\oplus51({\bf 7,3,7})
\oplus102({\bf 7,3,5})
\oplus120({\bf 7,3,3})
\oplus51({\bf 7,3,1})
\oplus6({\bf 7,1,9})
\oplus22({\bf 7,1,7})
\oplus50({\bf 7,1,5})
\oplus51({\bf 7,1,3})
\oplus27({\bf 7,1,1})
\oplus({\bf 5,9,9})
\oplus6({\bf 5,9,7})
\oplus10({\bf 5,9,5})
\oplus14({\bf 5,9,3})
\oplus4({\bf 5,9,1})
\oplus6({\bf 5,7,9})
\oplus23({\bf 5,7,7})
\oplus48({\bf 5,7,5})
\oplus53({\bf 5,7,3})
\oplus25({\bf 5,7,1})
\oplus10({\bf 5,5,9})
\oplus48({\bf 5,5,7})
\oplus94({\bf 5,5,5})
\oplus112({\bf 5,5,3})
\oplus45({\bf 5,5,1})
\oplus14({\bf 5,3,9})
\oplus53({\bf 5,3,7})
\oplus112({\bf 5,3,5})
\oplus121({\bf 5,3,3})
\oplus58({\bf 5,3,1})
\oplus4({\bf 5,1,9})
\oplus25({\bf 5,1,7})
\oplus45({\bf 5,1,5})
\oplus58({\bf 5,1,3})
\oplus21({\bf 5,1,1})
\oplus({\bf 3,9,9})
\oplus3({\bf 3,9,7})
\oplus9({\bf 3,9,5})
\oplus8({\bf 3,9,3})
\oplus6({\bf 3,9,1})
\oplus3({\bf 3,7,9})
\oplus17({\bf 3,7,7})
\oplus35({\bf 3,7,5})
\oplus42({\bf 3,7,3})
\oplus18({\bf 3,7,1})
\oplus9({\bf 3,5,9})
\oplus35({\bf 3,5,7})
\oplus76({\bf 3,5,5})
\oplus80({\bf 3,5,3})
\oplus41({\bf 3,5,1})
\oplus8({\bf 3,3,9})
\oplus42({\bf 3,3,7})
\oplus80({\bf 3,3,5})
\oplus95({\bf 3,3,3})
\oplus39({\bf 3,3,1})
\oplus6({\bf 3,1,9})
\oplus18({\bf 3,1,7})
\oplus41({\bf 3,1,5})
\oplus39({\bf 3,1,3})
\oplus23({\bf 3,1,1})
\oplus2({\bf 1,9,7})
\oplus2({\bf 1,9,5})
\oplus6({\bf 1,9,3})
\oplus2({\bf 1,7,9})
\oplus6({\bf 1,7,7})
\oplus15({\bf 1,7,5})
\oplus15({\bf 1,7,3})
\oplus8({\bf 1,7,1})
\oplus2({\bf 1,5,9})
\oplus15({\bf 1,5,7})
\oplus25({\bf 1,5,5})
\oplus35({\bf 1,5,3})
\oplus10({\bf 1,5,1})
\oplus6({\bf 1,3,9})
\oplus15({\bf 1,3,7})
\oplus35({\bf 1,3,5})
\oplus33({\bf 1,3,3})
\oplus19({\bf 1,3,1})
\oplus8({\bf 1,1,7})
\oplus10({\bf 1,1,5})
\oplus19({\bf 1,1,3})
\oplus2({\bf 1,1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{12}\supset\mathfrak{so}_{11}$(S)}
}
\label{Table:Branching-rules-D6_B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D6_B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 12}$&=&
$({\bf 11})
\oplus({\bf 1})$\\
%
${\bf 32}$&=&
$({\bf 32})$\\
%
${\bf 32'}$&=&
$({\bf 32})$\\
%
${\bf 66}$&=&
$({\bf 55})
\oplus({\bf 11})$\\
%
${\bf 77}$&=&
$({\bf 65})
\oplus({\bf 11})
\oplus({\bf 1})$\\
%
${\bf 220}$&=&
$({\bf 165})
\oplus({\bf 55})$\\
%
${\bf 352}$&=&
$({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 352'}$&=&
$({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 352''}$&=&
$({\bf 275})
\oplus({\bf 65})
\oplus({\bf 11})
\oplus({\bf 1})$\\
%
${\bf 462}$&=&
$({\bf 462})$\\
%
${\bf 462'}$&=&
$({\bf 462})$\\
%
${\bf 495}$&=&
$({\bf 330})
\oplus({\bf 165})$\\
%
${\bf 560}$&=&
$({\bf 429})
\oplus({\bf 65})
\oplus({\bf 55})
\oplus({\bf 11})$\\
%
${\bf 792}$&=&
$({\bf 462})
\oplus({\bf 330})$\\
%
${\bf 1287}$&=&
$({\bf 935})
\oplus({\bf 275})
\oplus({\bf 65})
\oplus({\bf 11})
\oplus({\bf 1})$\\
%
${\bf 1638}$&=&
$({\bf 1144})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 1728}$&=&
$({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 1728'}$&=&
$({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 2079}$&=&
$({\bf 1430})
\oplus({\bf 429})
\oplus({\bf 165})
\oplus({\bf 55})$\\
%
${\bf 2112}$&=&
$({\bf 1760})
\oplus({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 2112'}$&=&
$({\bf 1760})
\oplus({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 2860}$&=&
$({\bf 2025})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 65})
\oplus({\bf 55})
\oplus({\bf 11})$\\
%
${\bf 4004}$&=&
$({\bf 2717})
\oplus({\bf 935})
\oplus({\bf 275})
\oplus({\bf 65})
\oplus({\bf 11})
\oplus({\bf 1})$\\
%
${\bf 4224}$&=&
$({\bf 4224})$\\
%
${\bf 4224'}$&=&
$({\bf 4224})$\\
%
${\bf 4752}$&=&
$({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf 4752'}$&=&
$({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf 4928}$&=&
$({\bf 3003})
\oplus({\bf 1430})
\oplus({\bf 330})
\oplus({\bf 165})$\\
%
${\bf 4928'}$&=&
$({\bf 3520})
\oplus({\bf 1408})$\\
%
${\bf 4928''}$&=&
$({\bf 3520})
\oplus({\bf 1408})$\\
%
${\bf 8008}$&=&
$({\bf 5005})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 429})$\\
%
${\bf 8085}$&=&
$({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 462})
\oplus({\bf 330})$\\
%
${\bf 8800}$&=&
$({\bf 5280})
\oplus({\bf 3520})$\\
%
${\bf 8800'}$&=&
$({\bf 5280})
\oplus({\bf 3520})$\\
%
${\bf 9152}$&=&
$({\bf 7040})
\oplus({\bf 1760})
\oplus({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 9152'}$&=&
$({\bf 7040})
\oplus({\bf 1760})
\oplus({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 9504}$&=&
$({\bf 4224})
\oplus({\bf 5280})$\\
%
${\bf 9504'}$&=&
$({\bf 4224})
\oplus({\bf 5280})$\\
%
${\bf 11011}$&=&
$({\bf 7007})
\oplus({\bf 2717})
\oplus({\bf 935})
\oplus({\bf 275})
\oplus({\bf 65})
\oplus({\bf 11})
\oplus({\bf 1})$\\
%
${\bf 11088}$&=&
$({\bf 7150})
\oplus({\bf 2025})
\oplus({\bf 275})
\oplus({\bf 1144})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 11088'}$&=&
$({\bf 7293})
\oplus({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 65})
\oplus({\bf 55})
\oplus({\bf 11})$\\
%
${\bf 11232}$&=&
$({\bf 7128})
\oplus({\bf 2025})
\oplus({\bf 1430})
\oplus({\bf 429})
\oplus({\bf 165})
\oplus({\bf 55})$\\
%
${\bf 13728}$&=&
$({\bf 10240})
\oplus({\bf 1760})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 13728'}$&=&
$({\bf 10240})
\oplus({\bf 1760})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 14014}$&=&
$({\bf 7865})
\oplus({\bf 5005})
\oplus({\bf 1144})$\\
%
${\bf 21021}$&=&
$({\bf 11583})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 1430})$\\
%
${\bf 21450}$&=&
$({\bf 17160})
\oplus({\bf 4290})$\\
%
${\bf 21450'}$&=&
$({\bf 17160})
\oplus({\bf 4290})$\\
%
${\bf 23100}$&=&
$({\bf 13650})
\oplus({\bf 7150})
\oplus({\bf 2025})
\oplus({\bf 275})$\\
%
${\bf 27027}$&=&
$({\bf 22275})
\oplus({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf 27027'}$&=&
$({\bf 22275})
\oplus({\bf 4290})
\oplus({\bf 462})$\\
%
${\bf 27456}$&=&
$({\bf 15400})
\oplus({\bf 7128})
\oplus({\bf 3003})
\oplus({\bf 1430})
\oplus({\bf 330})
\oplus({\bf 165})$\\
%
${\bf 27456'}$&=&
$({\bf 16445})
\oplus({\bf 7007})
\oplus({\bf 2717})
\oplus({\bf 935})
\oplus({\bf 275})
\oplus({\bf 65})
\oplus({\bf 11})
\oplus({\bf 1})$\\
%
${\bf 28314}$&=&
$({\bf 28314})$\\
%
${\bf 28314'}$&=&
$({\bf 28314})$\\
%
${\bf 32032}$&=&
$({\bf 22880})
\oplus({\bf 7040})
\oplus({\bf 1760})
\oplus({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 32032'}$&=&
$({\bf 22880})
\oplus({\bf 7040})
\oplus({\bf 1760})
\oplus({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 35750}$&=&
$({\bf 21945})
\oplus({\bf 2717})
\oplus({\bf 7293})
\oplus({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 275})
\oplus({\bf 429})
\oplus({\bf 65})
\oplus({\bf 55})
\oplus({\bf 11})$\\
%
${\bf 36036}$&=&
$({\bf 17160})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 3003})$\\
%
${\bf 36960}$&=&
$({\bf 24960})
\oplus({\bf 10240})
\oplus({\bf 1760})$\\
%
${\bf 36960'}$&=&
$({\bf 24960})
\oplus({\bf 10240})
\oplus({\bf 1760})$\\
%
${\bf 41184}$&=&
$({\bf 36960})
\oplus({\bf 4224})$\\
%
${\bf 41184'}$&=&
$({\bf 36960})
\oplus({\bf 4224})$\\
%
${\bf 43680}$&=&
$({\bf 28512})
\oplus({\bf 10240})
\oplus({\bf 3520})
\oplus({\bf 1408})$\\
%
${\bf 43680'}$&=&
$({\bf 28512})
\oplus({\bf 10240})
\oplus({\bf 3520})
\oplus({\bf 1408})$\\
%
${\bf 45045}$&=&
$({\bf 26520})
\oplus({\bf 7293})
\oplus({\bf 7128})
\oplus({\bf 2025})
\oplus({\bf 1430})
\oplus({\bf 429})
\oplus({\bf 165})
\oplus({\bf 55})$\\
%
${\bf 45760}$&=&
$({\bf 22275})
\oplus({\bf 15400})
\oplus({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 462})
\oplus({\bf 330})$\\
%
${\bf 48048}$&=&
$({\bf 23595})
\oplus({\bf 7865})
\oplus({\bf 11583})
\oplus({\bf 5005})$\\
%
${\bf 48114}$&=&
$({\bf 28798})
\oplus({\bf 7293})
\oplus({\bf 935})
\oplus({\bf 7150})
\oplus({\bf 2025})
\oplus({\bf 275})
\oplus({\bf 1144})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$(S)}
}
\label{Table:Branching-rules-D6_A1-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D6_A1-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 12}$&=&
$({\bf 3,1})
\oplus({\bf 1,9})$\\
%
${\bf 32}$&=&
$({\bf 2,16})$\\
%
${\bf 32'}$&=&
$({\bf 2,16})$\\
%
${\bf 66}$&=&
$({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,36})$\\
%
${\bf 77}$&=&
$({\bf 5,1})
\oplus({\bf 3,9})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 220}$&=&
$({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 1,84})
\oplus({\bf 1,1})$\\
%
${\bf 352}$&=&
$({\bf 4,16})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 352'}$&=&
$({\bf 4,16})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 352''}$&=&
$({\bf 7,1})
\oplus({\bf 5,9})
\oplus({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 462}$&=&
$({\bf 3,126})
\oplus({\bf 1,84})$\\
%
${\bf 462'}$&=&
$({\bf 3,126})
\oplus({\bf 1,84})$\\
%
${\bf 495}$&=&
$({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 1,126})
\oplus({\bf 1,9})$\\
%
${\bf 560}$&=&
$({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,44})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 792}$&=&
$({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 1,126})
\oplus({\bf 1,36})$\\
%
${\bf 1287}$&=&
$({\bf 9,1})
\oplus({\bf 7,9})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,156})
\oplus({\bf 3,9})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 1638}$&=&
$({\bf 5,44})
\oplus({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,231})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 1728}$&=&
$({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,432})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 1728'}$&=&
$({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,432})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 2079}$&=&
$({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 3,231})
\oplus({\bf 3,44})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 1,9})$\\
%
${\bf 2112}$&=&
$({\bf 6,16})
\oplus({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,576})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 2112'}$&=&
$({\bf 6,16})
\oplus({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,576})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 2860}$&=&
$({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,156})
\oplus({\bf 3,231})
\oplus({\bf 3,44})
\oplus2({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 4004}$&=&
$({\bf 11,1})
\oplus({\bf 9,9})
\oplus({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,156})
\oplus({\bf 5,9})
\oplus({\bf 3,450})
\oplus({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 4224}$&=&
$({\bf 4,672})
\oplus({\bf 2,768})$\\
%
${\bf 4224'}$&=&
$({\bf 4,672})
\oplus({\bf 2,768})$\\
%
${\bf 4752}$&=&
$({\bf 5,126})
\oplus({\bf 3,924})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 4752'}$&=&
$({\bf 5,126})
\oplus({\bf 3,924})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 4928}$&=&
$({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 1,924})
\oplus({\bf 1,44})
\oplus({\bf 1,84})
\oplus({\bf 1,36})$\\
%
${\bf 4928'}$&=&
$({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 2,768})
\oplus({\bf 2,432})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 4928''}$&=&
$({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 2,768})
\oplus({\bf 2,432})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 8008}$&=&
$({\bf 5,231})
\oplus({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 3,495})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus({\bf 3,44})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,36})
\oplus({\bf 1,9})$\\
%
${\bf 8085}$&=&
$({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus2({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 1,924})
\oplus({\bf 1,231})
\oplus({\bf 1,126})
\oplus({\bf 1,84})$\\
%
${\bf 8800}$&=&
$({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 2,672})
\oplus({\bf 2,768})
\oplus({\bf 2,432})
\oplus({\bf 2,128})$\\
%
${\bf 8800'}$&=&
$({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 2,672})
\oplus({\bf 2,768})
\oplus({\bf 2,432})
\oplus({\bf 2,128})$\\
%
${\bf 9152}$&=&
$({\bf 8,16})
\oplus({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,1920})
\oplus({\bf 2,576})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 9152'}$&=&
$({\bf 8,16})
\oplus({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,1920})
\oplus({\bf 2,576})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 9504}$&=&
$({\bf 4,672})
\oplus({\bf 4,768})
\oplus({\bf 2,672})
\oplus({\bf 2,768})
\oplus({\bf 2,432})$\\
%
${\bf 9504'}$&=&
$({\bf 4,672})
\oplus({\bf 4,768})
\oplus({\bf 2,672})
\oplus({\bf 2,768})
\oplus({\bf 2,432})$\\
%
${\bf 11011}$&=&
$({\bf 13,1})
\oplus({\bf 11,9})
\oplus({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 7,156})
\oplus({\bf 7,9})
\oplus({\bf 5,450})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,1122})
\oplus({\bf 3,156})
\oplus({\bf 3,9})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 11088}$&=&
$({\bf 7,44})
\oplus({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,156})
\oplus({\bf 5,231})
\oplus({\bf 5,44})
\oplus({\bf 5,36})
\oplus2({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,910})
\oplus({\bf 3,495})
\oplus({\bf 3,231})
\oplus2({\bf 3,44})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 11088'}$&=&
$({\bf 9,9})
\oplus({\bf 9,1})
\oplus({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,156})
\oplus({\bf 5,231})
\oplus({\bf 5,44})
\oplus2({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,450})
\oplus({\bf 3,910})
\oplus({\bf 3,156})
\oplus2({\bf 3,44})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 11232}$&=&
$({\bf 7,36})
\oplus({\bf 7,9})
\oplus({\bf 5,231})
\oplus({\bf 5,44})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,910})
\oplus({\bf 3,156})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus({\bf 3,44})
\oplus2({\bf 3,36})
\oplus2({\bf 3,9})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,44})
\oplus({\bf 1,84})
\oplus({\bf 1,1})$\\
%
${\bf 13728}$&=&
$({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,576})
\oplus({\bf 4,432})
\oplus2({\bf 4,128})
\oplus2({\bf 4,16})
\oplus({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 13728'}$&=&
$({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,576})
\oplus({\bf 4,432})
\oplus2({\bf 4,128})
\oplus2({\bf 4,16})
\oplus({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 14014}$&=&
$({\bf 5,495})
\oplus({\bf 5,231})
\oplus({\bf 5,44})
\oplus({\bf 3,1650})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,84})
\oplus({\bf 1,1})$\\
%
${\bf 21021}$&=&
$({\bf 5,594})
\oplus({\bf 5,231})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 3,1650})
\oplus({\bf 3,495})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus({\bf 3,44})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 1,36})$\\
%
${\bf 21450}$&=&
$({\bf 5,924})
\oplus({\bf 5,126})
\oplus({\bf 3,2772})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,126})$\\
%
${\bf 21450'}$&=&
$({\bf 5,924})
\oplus({\bf 5,126})
\oplus({\bf 3,2772})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,126})$\\
%
${\bf 23100}$&=&
$({\bf 7,156})
\oplus({\bf 7,44})
\oplus({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,910})
\oplus({\bf 5,231})
\oplus({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 3,2574})
\oplus({\bf 3,156})
\oplus({\bf 3,495})
\oplus({\bf 3,231})
\oplus({\bf 3,44})
\oplus({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,36})$\\
%
${\bf 27027}$&=&
$({\bf 7,126})
\oplus({\bf 5,924})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 3,3900})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus2({\bf 3,126})
\oplus({\bf 1,2457})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 27027'}$&=&
$({\bf 7,126})
\oplus({\bf 5,924})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 3,3900})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus2({\bf 3,126})
\oplus({\bf 1,2457})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 27456}$&=&
$({\bf 7,84})
\oplus({\bf 7,36})
\oplus({\bf 5,594})
\oplus({\bf 5,231})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 3,2457})
\oplus({\bf 3,910})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus({\bf 3,44})
\oplus2({\bf 3,84})
\oplus2({\bf 3,36})
\oplus({\bf 1,3900})
\oplus({\bf 1,156})
\oplus({\bf 1,594})
\oplus({\bf 1,231})
\oplus({\bf 1,126})
\oplus({\bf 1,9})$\\
%
${\bf 27456'}$&=&
$({\bf 15,1})
\oplus({\bf 13,9})
\oplus({\bf 11,44})
\oplus({\bf 11,1})
\oplus({\bf 9,156})
\oplus({\bf 9,9})
\oplus({\bf 7,450})
\oplus({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,1122})
\oplus({\bf 5,156})
\oplus({\bf 5,9})
\oplus({\bf 3,2508})
\oplus({\bf 3,450})
\oplus({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 28314}$&=&
$({\bf 5,2772'})
\oplus({\bf 3,4158})
\oplus({\bf 1,1980})$\\
%
${\bf 28314'}$&=&
$({\bf 5,2772'})
\oplus({\bf 3,4158})
\oplus({\bf 1,1980})$\\
%
${\bf 32032}$&=&
$({\bf 10,16})
\oplus({\bf 8,128})
\oplus({\bf 8,16})
\oplus({\bf 6,576})
\oplus({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,5280})
\oplus({\bf 2,1920})
\oplus({\bf 2,576})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 32032'}$&=&
$({\bf 10,16})
\oplus({\bf 8,128})
\oplus({\bf 8,16})
\oplus({\bf 6,576})
\oplus({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,5280})
\oplus({\bf 2,1920})
\oplus({\bf 2,576})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 35750}$&=&
$({\bf 11,9})
\oplus({\bf 11,1})
\oplus({\bf 9,44})
\oplus({\bf 9,36})
\oplus({\bf 9,9})
\oplus({\bf 9,1})
\oplus({\bf 7,156})
\oplus({\bf 7,231})
\oplus({\bf 7,44})
\oplus2({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,450})
\oplus({\bf 5,910})
\oplus({\bf 5,156})
\oplus2({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,1122})
\oplus({\bf 3,2772''})
\oplus({\bf 3,450})
\oplus2({\bf 3,156})
\oplus({\bf 3,231})
\oplus({\bf 3,44})
\oplus2({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 36036}$&=&
$({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus2({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus2({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 1,2772})
\oplus({\bf 1,495})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 1,84})$\\
%
${\bf 36960}$&=&
$({\bf 6,576})
\oplus({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,4928})
\oplus({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,432})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 36960'}$&=&
$({\bf 6,576})
\oplus({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,4928})
\oplus({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,432})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 41184}$&=&
$({\bf 6,672})
\oplus({\bf 4,4608})
\oplus({\bf 4,672})
\oplus({\bf 4,768})
\oplus({\bf 2,5040})
\oplus({\bf 2,672})
\oplus({\bf 2,768})$\\
%
${\bf 41184'}$&=&
$({\bf 6,672})
\oplus({\bf 4,4608})
\oplus({\bf 4,672})
\oplus({\bf 4,768})
\oplus({\bf 2,5040})
\oplus({\bf 2,672})
\oplus({\bf 2,768})$\\
%
${\bf 43680}$&=&
$({\bf 6,432})
\oplus({\bf 6,128})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,768})
\oplus2({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,5040})
\oplus({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,768})
\oplus2({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 43680'}$&=&
$({\bf 6,432})
\oplus({\bf 6,128})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,768})
\oplus2({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,5040})
\oplus({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,768})
\oplus2({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 45045}$&=&
$({\bf 9,36})
\oplus({\bf 9,9})
\oplus({\bf 7,231})
\oplus({\bf 7,44})
\oplus({\bf 7,84})
\oplus({\bf 7,36})
\oplus({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,910})
\oplus({\bf 5,156})
\oplus({\bf 5,594})
\oplus({\bf 5,231})
\oplus({\bf 5,44})
\oplus2({\bf 5,36})
\oplus2({\bf 5,9})
\oplus({\bf 3,2772''})
\oplus({\bf 3,450})
\oplus({\bf 3,2457})
\oplus({\bf 3,910})
\oplus({\bf 3,156})
\oplus2({\bf 3,231})
\oplus2({\bf 3,44})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,7700})
\oplus({\bf 1,910})
\oplus({\bf 1,156})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 1,9})$\\
%
${\bf 45760}$&=&
$({\bf 7,126})
\oplus({\bf 7,84})
\oplus({\bf 5,924})
\oplus({\bf 5,594})
\oplus2({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus2({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus2({\bf 3,126})
\oplus2({\bf 3,84})
\oplus({\bf 1,3900})
\oplus({\bf 1,910})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 1,36})$\\
%
${\bf 48048}$&=&
$({\bf 5,1650})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus({\bf 5,231})
\oplus({\bf 3,1980})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus({\bf 3,495})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus({\bf 3,44})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 1,4158})
\oplus({\bf 1,1650})
\oplus({\bf 1,594})
\oplus({\bf 1,231})
\oplus({\bf 1,126})
\oplus({\bf 1,9})$\\
%
${\bf 48114}$&=&
$({\bf 9,44})
\oplus({\bf 9,9})
\oplus({\bf 9,1})
\oplus({\bf 7,156})
\oplus({\bf 7,231})
\oplus({\bf 7,44})
\oplus({\bf 7,36})
\oplus2({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,450})
\oplus({\bf 5,910})
\oplus({\bf 5,156})
\oplus({\bf 5,495})
\oplus({\bf 5,231})
\oplus3({\bf 5,44})
\oplus({\bf 5,36})
\oplus2({\bf 5,9})
\oplus2({\bf 5,1})
\oplus({\bf 3,2772''})
\oplus({\bf 3,2574})
\oplus({\bf 3,910})
\oplus2({\bf 3,156})
\oplus2({\bf 3,231})
\oplus({\bf 3,44})
\oplus({\bf 3,36})
\oplus2({\bf 3,9})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 54912}$&=&
$({\bf 5,2772})
\oplus({\bf 5,924})
\oplus({\bf 3,4158})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,126})
\oplus({\bf 1,1980})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 54912'}$&=&
$({\bf 5,2772})
\oplus({\bf 5,924})
\oplus({\bf 3,4158})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,126})
\oplus({\bf 1,1980})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 55055}$&=&
$({\bf 5,1980})
\oplus({\bf 5,1650})
\oplus({\bf 5,495})
\oplus({\bf 3,4158})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus({\bf 1,2772'})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,924})
\oplus({\bf 1,44})$\\
%
${\bf 57344}$&=&
$({\bf 7,231})
\oplus({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 7,9})
\oplus({\bf 5,910})
\oplus({\bf 5,156})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus2({\bf 5,231})
\oplus2({\bf 5,44})
\oplus({\bf 5,84})
\oplus2({\bf 5,36})
\oplus2({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,2574})
\oplus({\bf 3,2457})
\oplus({\bf 3,910})
\oplus({\bf 3,156})
\oplus({\bf 3,1650})
\oplus({\bf 3,495})
\oplus({\bf 3,594})
\oplus3({\bf 3,231})
\oplus2({\bf 3,44})
\oplus({\bf 3,84})
\oplus2({\bf 3,36})
\oplus2({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,9009})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,231})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 1,9})$\\
%
${\bf 63206}$&=&
$({\bf 17,1})
\oplus({\bf 15,9})
\oplus({\bf 13,44})
\oplus({\bf 13,1})
\oplus({\bf 11,156})
\oplus({\bf 11,9})
\oplus({\bf 9,450})
\oplus({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 7,1122})
\oplus({\bf 7,156})
\oplus({\bf 7,9})
\oplus({\bf 5,2508})
\oplus({\bf 5,450})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,5148})
\oplus({\bf 3,1122})
\oplus({\bf 3,156})
\oplus({\bf 3,9})
\oplus({\bf 1,9867})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 66528}$&=&
$({\bf 8,128})
\oplus({\bf 8,16})
\oplus({\bf 6,576})
\oplus({\bf 6,432})
\oplus2({\bf 6,128})
\oplus2({\bf 6,16})
\oplus({\bf 4,1920})
\oplus({\bf 4,2560})
\oplus2({\bf 4,576})
\oplus({\bf 4,432})
\oplus3({\bf 4,128})
\oplus2({\bf 4,16})
\oplus({\bf 2,9504})
\oplus({\bf 2,1920})
\oplus({\bf 2,2560})
\oplus2({\bf 2,576})
\oplus({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 66528'}$&=&
$({\bf 8,128})
\oplus({\bf 8,16})
\oplus({\bf 6,576})
\oplus({\bf 6,432})
\oplus2({\bf 6,128})
\oplus2({\bf 6,16})
\oplus({\bf 4,1920})
\oplus({\bf 4,2560})
\oplus2({\bf 4,576})
\oplus({\bf 4,432})
\oplus3({\bf 4,128})
\oplus2({\bf 4,16})
\oplus({\bf 2,9504})
\oplus({\bf 2,1920})
\oplus({\bf 2,2560})
\oplus2({\bf 2,576})
\oplus({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 75504}$&=&
$({\bf 5,2772'})
\oplus({\bf 5,4158})
\oplus({\bf 3,2772'})
\oplus({\bf 3,4158})
\oplus({\bf 3,1980})
\oplus({\bf 3,2772})
\oplus({\bf 1,4158})
\oplus({\bf 1,1650})$\\
%
${\bf 75504'}$&=&
$({\bf 5,2772'})
\oplus({\bf 5,4158})
\oplus({\bf 3,2772'})
\oplus({\bf 3,4158})
\oplus({\bf 3,1980})
\oplus({\bf 3,2772})
\oplus({\bf 1,4158})
\oplus({\bf 1,1650})$\\
%
${\bf 82368}$&=&
$({\bf 6,768})
\oplus({\bf 6,432})
\oplus({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus({\bf 4,672})
\oplus2({\bf 4,768})
\oplus2({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 2,4608})
\oplus({\bf 2,5040})
\oplus({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,672})
\oplus2({\bf 2,768})
\oplus2({\bf 2,432})
\oplus({\bf 2,128})$\\
%
${\bf 82368'}$&=&
$({\bf 6,768})
\oplus({\bf 6,432})
\oplus({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus({\bf 4,672})
\oplus2({\bf 4,768})
\oplus2({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 2,4608})
\oplus({\bf 2,5040})
\oplus({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,672})
\oplus2({\bf 2,768})
\oplus2({\bf 2,432})
\oplus({\bf 2,128})$\\
%
${\bf 84942}$&=&
$({\bf 5,4158})
\oplus({\bf 5,2772})
\oplus({\bf 3,2772'})
\oplus({\bf 3,4158})
\oplus({\bf 3,1980})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus({\bf 3,924})
\oplus({\bf 1,4158})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})$\\
%
${\bf 84942'}$&=&
$({\bf 5,4158})
\oplus({\bf 5,2772})
\oplus({\bf 3,2772'})
\oplus({\bf 3,4158})
\oplus({\bf 3,1980})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus({\bf 3,924})
\oplus({\bf 1,4158})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})$\\
%
${\bf 90090}$&=&
$({\bf 5,2772})
\oplus({\bf 5,1650})
\oplus({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 3,4158})
\oplus({\bf 3,1980})
\oplus2({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus({\bf 3,495})
\oplus2({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 1,4158})
\oplus({\bf 1,2772})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 1,36})$\\
%
${\bf 91520}$&=&
$({\bf 6,672})
\oplus({\bf 6,768})
\oplus({\bf 4,4608})
\oplus({\bf 4,5040})
\oplus2({\bf 4,672})
\oplus2({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 2,4608})
\oplus({\bf 2,5040})
\oplus({\bf 2,2560})
\oplus2({\bf 2,672})
\oplus2({\bf 2,768})
\oplus({\bf 2,432})$\\
%
${\bf 91520'}$&=&
$({\bf 6,672})
\oplus({\bf 6,768})
\oplus({\bf 4,4608})
\oplus({\bf 4,5040})
\oplus2({\bf 4,672})
\oplus2({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 2,4608})
\oplus({\bf 2,5040})
\oplus({\bf 2,2560})
\oplus2({\bf 2,672})
\oplus2({\bf 2,768})
\oplus({\bf 2,432})$\\
%
${\bf 96096}$&=&
$({\bf 12,16})
\oplus({\bf 10,128})
\oplus({\bf 10,16})
\oplus({\bf 8,576})
\oplus({\bf 8,128})
\oplus({\bf 8,16})
\oplus({\bf 6,1920})
\oplus({\bf 6,576})
\oplus({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,5280})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,12672''})
\oplus({\bf 2,5280})
\oplus({\bf 2,1920})
\oplus({\bf 2,576})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 96096'}$&=&
$({\bf 12,16})
\oplus({\bf 10,128})
\oplus({\bf 10,16})
\oplus({\bf 8,576})
\oplus({\bf 8,128})
\oplus({\bf 8,16})
\oplus({\bf 6,1920})
\oplus({\bf 6,576})
\oplus({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,5280})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,12672''})
\oplus({\bf 2,5280})
\oplus({\bf 2,1920})
\oplus({\bf 2,576})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 99099}$&=&
$({\bf 5,2772'})
\oplus({\bf 5,4158})
\oplus({\bf 5,1980})
\oplus({\bf 3,2772'})
\oplus2({\bf 3,4158})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus({\bf 1,2772'})
\oplus({\bf 1,1980})
\oplus({\bf 1,2772})
\oplus({\bf 1,495})$\\
%
${\bf 100672}$&=&
$({\bf 13,9})
\oplus({\bf 13,1})
\oplus({\bf 11,44})
\oplus({\bf 11,36})
\oplus({\bf 11,9})
\oplus({\bf 11,1})
\oplus({\bf 9,156})
\oplus({\bf 9,231})
\oplus({\bf 9,44})
\oplus2({\bf 9,9})
\oplus({\bf 9,1})
\oplus({\bf 7,450})
\oplus({\bf 7,910})
\oplus({\bf 7,156})
\oplus2({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,1122})
\oplus({\bf 5,2772''})
\oplus({\bf 5,450})
\oplus2({\bf 5,156})
\oplus({\bf 5,231})
\oplus({\bf 5,44})
\oplus2({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,2508})
\oplus({\bf 3,7140})
\oplus({\bf 3,1122})
\oplus2({\bf 3,450})
\oplus({\bf 3,910})
\oplus({\bf 3,156})
\oplus2({\bf 3,44})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,16302})
\oplus({\bf 1,1122})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 112112}$&=&
$({\bf 7,495})
\oplus({\bf 7,231})
\oplus({\bf 7,44})
\oplus({\bf 5,2574})
\oplus({\bf 5,910})
\oplus({\bf 5,156})
\oplus({\bf 5,1650})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus2({\bf 5,231})
\oplus({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 3,9009})
\oplus({\bf 3,2457})
\oplus({\bf 3,910})
\oplus({\bf 3,1980})
\oplus({\bf 3,1650})
\oplus2({\bf 3,495})
\oplus({\bf 3,594})
\oplus2({\bf 3,231})
\oplus2({\bf 3,44})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,12012})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,1650})
\oplus({\bf 1,594})
\oplus({\bf 1,231})
\oplus({\bf 1,36})
\oplus({\bf 1,9})$\\
%
${\bf 112112'}$&=&
$({\bf 9,126})
\oplus({\bf 7,924})
\oplus({\bf 7,126})
\oplus({\bf 7,84})
\oplus({\bf 5,3900})
\oplus({\bf 5,924})
\oplus({\bf 5,594})
\oplus2({\bf 5,126})
\oplus({\bf 3,12375})
\oplus({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus2({\bf 3,924})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 1,7700})
\oplus({\bf 1,3900})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 112112''}$&=&
$({\bf 9,126})
\oplus({\bf 7,924})
\oplus({\bf 7,126})
\oplus({\bf 7,84})
\oplus({\bf 5,3900})
\oplus({\bf 5,924})
\oplus({\bf 5,594})
\oplus2({\bf 5,126})
\oplus({\bf 3,12375})
\oplus({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus2({\bf 3,924})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 1,7700})
\oplus({\bf 1,3900})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 112320}$&=&
$({\bf 9,84})
\oplus({\bf 9,36})
\oplus({\bf 7,594})
\oplus({\bf 7,231})
\oplus({\bf 7,126})
\oplus({\bf 7,84})
\oplus({\bf 7,36})
\oplus({\bf 7,9})
\oplus({\bf 5,2457})
\oplus({\bf 5,910})
\oplus({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,231})
\oplus({\bf 5,44})
\oplus2({\bf 5,84})
\oplus2({\bf 5,36})
\oplus({\bf 3,7700})
\oplus({\bf 3,2772''})
\oplus({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus({\bf 3,910})
\oplus({\bf 3,156})
\oplus2({\bf 3,594})
\oplus2({\bf 3,231})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 1,12375})
\oplus({\bf 1,450})
\oplus({\bf 1,2457})
\oplus({\bf 1,910})
\oplus({\bf 1,924})
\oplus({\bf 1,44})
\oplus({\bf 1,84})
\oplus({\bf 1,36})$\\
%
${\bf 132132}$&=&
$({\bf 5,4158})
\oplus({\bf 5,1980})
\oplus({\bf 5,2772})
\oplus({\bf 5,1650})
\oplus({\bf 3,2772'})
\oplus2({\bf 3,4158})
\oplus({\bf 3,1980})
\oplus2({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus({\bf 3,495})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 1,2772'})
\oplus({\bf 1,4158})
\oplus({\bf 1,2772})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,231})$\\
%
${\bf 133056}$&=&
$({\bf 7,910})
\oplus({\bf 7,156})
\oplus({\bf 7,231})
\oplus({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 7,9})
\oplus({\bf 5,2574})
\oplus({\bf 5,2457})
\oplus({\bf 5,910})
\oplus({\bf 5,156})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus2({\bf 5,231})
\oplus2({\bf 5,44})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,4004})
\oplus({\bf 3,9009})
\oplus({\bf 3,2574})
\oplus2({\bf 3,910})
\oplus({\bf 3,156})
\oplus({\bf 3,1650})
\oplus({\bf 3,495})
\oplus({\bf 3,594})
\oplus2({\bf 3,231})
\oplus({\bf 3,44})
\oplus2({\bf 3,36})
\oplus2({\bf 3,9})
\oplus({\bf 1,15444'})
\oplus({\bf 1,2574})
\oplus({\bf 1,2457})
\oplus({\bf 1,495})
\oplus({\bf 1,231})
\oplus({\bf 1,44})
\oplus({\bf 1,84})
\oplus({\bf 1,1})$\\
%
${\bf 133056'}$&=&
$({\bf 9,156})
\oplus({\bf 9,44})
\oplus({\bf 9,9})
\oplus({\bf 9,1})
\oplus({\bf 7,450})
\oplus({\bf 7,910})
\oplus({\bf 7,156})
\oplus({\bf 7,231})
\oplus2({\bf 7,44})
\oplus({\bf 7,36})
\oplus2({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,2772''})
\oplus({\bf 5,2574})
\oplus({\bf 5,910})
\oplus2({\bf 5,156})
\oplus({\bf 5,495})
\oplus2({\bf 5,231})
\oplus2({\bf 5,44})
\oplus({\bf 5,36})
\oplus2({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,8748})
\oplus({\bf 3,450})
\oplus({\bf 3,4004})
\oplus({\bf 3,2574})
\oplus2({\bf 3,910})
\oplus({\bf 3,156})
\oplus({\bf 3,495})
\oplus({\bf 3,231})
\oplus2({\bf 3,44})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,18018'})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 136136}$&=&
$({\bf 19,1})
\oplus({\bf 17,9})
\oplus({\bf 15,44})
\oplus({\bf 15,1})
\oplus({\bf 13,156})
\oplus({\bf 13,9})
\oplus({\bf 11,450})
\oplus({\bf 11,44})
\oplus({\bf 11,1})
\oplus({\bf 9,1122})
\oplus({\bf 9,156})
\oplus({\bf 9,9})
\oplus({\bf 7,2508})
\oplus({\bf 7,450})
\oplus({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,5148})
\oplus({\bf 5,1122})
\oplus({\bf 5,156})
\oplus({\bf 5,9})
\oplus({\bf 3,9867})
\oplus({\bf 3,2508})
\oplus({\bf 3,450})
\oplus({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,17875})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 148500}$&=&
$({\bf 11,36})
\oplus({\bf 11,9})
\oplus({\bf 9,231})
\oplus({\bf 9,44})
\oplus({\bf 9,84})
\oplus({\bf 9,36})
\oplus({\bf 9,9})
\oplus({\bf 9,1})
\oplus({\bf 7,910})
\oplus({\bf 7,156})
\oplus({\bf 7,594})
\oplus({\bf 7,231})
\oplus({\bf 7,44})
\oplus2({\bf 7,36})
\oplus2({\bf 7,9})
\oplus({\bf 5,2772''})
\oplus({\bf 5,450})
\oplus({\bf 5,2457})
\oplus({\bf 5,910})
\oplus({\bf 5,156})
\oplus2({\bf 5,231})
\oplus2({\bf 5,44})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,7140})
\oplus({\bf 3,1122})
\oplus({\bf 3,7700})
\oplus({\bf 3,2772''})
\oplus({\bf 3,450})
\oplus2({\bf 3,910})
\oplus2({\bf 3,156})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus({\bf 3,44})
\oplus2({\bf 3,36})
\oplus2({\bf 3,9})
\oplus({\bf 1,20196})
\oplus({\bf 1,2772''})
\oplus({\bf 1,450})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,44})
\oplus({\bf 1,84})
\oplus({\bf 1,1})$\\
%
${\bf 151008}$&=&
$({\bf 6,9504'})
\oplus({\bf 4,16896})
\oplus({\bf 2,13200})$\\
%
${\bf 151008'}$&=&
$({\bf 6,9504'})
\oplus({\bf 4,16896})
\oplus({\bf 2,13200})$\\
%
${\bf 155232}$&=&
$({\bf 7,594})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 7,36})
\oplus({\bf 5,2457})
\oplus({\bf 5,910})
\oplus({\bf 5,1650})
\oplus({\bf 5,495})
\oplus({\bf 5,924})
\oplus2({\bf 5,594})
\oplus2({\bf 5,231})
\oplus({\bf 5,44})
\oplus({\bf 5,126})
\oplus2({\bf 5,84})
\oplus2({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 3,9009})
\oplus({\bf 3,2574})
\oplus({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus({\bf 3,910})
\oplus({\bf 3,156})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus({\bf 3,495})
\oplus({\bf 3,924})
\oplus3({\bf 3,594})
\oplus3({\bf 3,231})
\oplus({\bf 3,44})
\oplus({\bf 3,126})
\oplus2({\bf 3,84})
\oplus2({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 1,15444})
\oplus({\bf 1,2457})
\oplus({\bf 1,910})
\oplus({\bf 1,1650})
\oplus({\bf 1,495})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,231})
\oplus({\bf 1,44})
\oplus({\bf 1,84})
\oplus({\bf 1,36})$\\
%
${\bf 155232'}$&=&
$({\bf 6,2560})
\oplus({\bf 6,576})
\oplus({\bf 6,432})
\oplus({\bf 6,128})
\oplus({\bf 4,4928})
\oplus({\bf 4,5040})
\oplus2({\bf 4,2560})
\oplus2({\bf 4,576})
\oplus({\bf 4,768})
\oplus2({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,12672})
\oplus({\bf 2,4928})
\oplus({\bf 2,5040})
\oplus2({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,768})
\oplus2({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 155232''}$&=&
$({\bf 6,2560})
\oplus({\bf 6,576})
\oplus({\bf 6,432})
\oplus({\bf 6,128})
\oplus({\bf 4,4928})
\oplus({\bf 4,5040})
\oplus2({\bf 4,2560})
\oplus2({\bf 4,576})
\oplus({\bf 4,768})
\oplus2({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,12672})
\oplus({\bf 2,4928})
\oplus({\bf 2,5040})
\oplus2({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,768})
\oplus2({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 161700}$&=&
$({\bf 7,924})
\oplus({\bf 7,126})
\oplus({\bf 5,3900})
\oplus({\bf 5,2772})
\oplus2({\bf 5,924})
\oplus({\bf 5,594})
\oplus2({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 3,15444})
\oplus({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus3({\bf 3,924})
\oplus({\bf 3,594})
\oplus2({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 1,9009})
\oplus({\bf 1,3900})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 161700'}$&=&
$({\bf 7,924})
\oplus({\bf 7,126})
\oplus({\bf 5,3900})
\oplus({\bf 5,2772})
\oplus2({\bf 5,924})
\oplus({\bf 5,594})
\oplus2({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 3,15444})
\oplus({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus3({\bf 3,924})
\oplus({\bf 3,594})
\oplus2({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 1,9009})
\oplus({\bf 1,3900})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 164736}$&=&
$({\bf 11,44})
\oplus({\bf 11,9})
\oplus({\bf 11,1})
\oplus({\bf 9,156})
\oplus({\bf 9,231})
\oplus({\bf 9,44})
\oplus({\bf 9,36})
\oplus2({\bf 9,9})
\oplus({\bf 9,1})
\oplus({\bf 7,450})
\oplus({\bf 7,910})
\oplus({\bf 7,156})
\oplus({\bf 7,495})
\oplus({\bf 7,231})
\oplus3({\bf 7,44})
\oplus({\bf 7,36})
\oplus2({\bf 7,9})
\oplus2({\bf 7,1})
\oplus({\bf 5,1122})
\oplus({\bf 5,2772''})
\oplus({\bf 5,450})
\oplus({\bf 5,2574})
\oplus({\bf 5,910})
\oplus3({\bf 5,156})
\oplus2({\bf 5,231})
\oplus2({\bf 5,44})
\oplus({\bf 5,36})
\oplus3({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,7140})
\oplus({\bf 3,8748})
\oplus({\bf 3,2772''})
\oplus2({\bf 3,450})
\oplus2({\bf 3,910})
\oplus({\bf 3,156})
\oplus({\bf 3,495})
\oplus({\bf 3,231})
\oplus3({\bf 3,44})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,23868})
\oplus({\bf 1,1122})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus2({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 174240}$&=&
$({\bf 6,4608})
\oplus({\bf 6,672})
\oplus({\bf 4,12672'})
\oplus({\bf 4,4608})
\oplus({\bf 4,5040})
\oplus({\bf 4,672})
\oplus({\bf 4,768})
\oplus({\bf 2,12672})
\oplus({\bf 2,4608})
\oplus({\bf 2,5040})
\oplus({\bf 2,672})
\oplus({\bf 2,768})$\\
%
${\bf 174240'}$&=&
$({\bf 6,4608})
\oplus({\bf 6,672})
\oplus({\bf 4,12672'})
\oplus({\bf 4,4608})
\oplus({\bf 4,5040})
\oplus({\bf 4,672})
\oplus({\bf 4,768})
\oplus({\bf 2,12672})
\oplus({\bf 2,4608})
\oplus({\bf 2,5040})
\oplus({\bf 2,672})
\oplus({\bf 2,768})$\\
%
${\bf 189189}$&=&
$({\bf 9,126})
\oplus({\bf 9,84})
\oplus({\bf 7,924})
\oplus({\bf 7,594})
\oplus2({\bf 7,126})
\oplus({\bf 7,84})
\oplus({\bf 7,36})
\oplus({\bf 5,3900})
\oplus({\bf 5,2457})
\oplus2({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,231})
\oplus2({\bf 5,126})
\oplus2({\bf 5,84})
\oplus({\bf 3,12375})
\oplus({\bf 3,7700})
\oplus2({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus({\bf 3,910})
\oplus2({\bf 3,924})
\oplus2({\bf 3,594})
\oplus2({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 1,12375})
\oplus({\bf 1,2772''})
\oplus({\bf 1,3900})
\oplus({\bf 1,2457})
\oplus({\bf 1,924})
\oplus({\bf 1,231})
\oplus({\bf 1,126})
\oplus({\bf 1,84})$\\
%
${\bf 222156}$&=&
$({\bf 9,450})
\oplus({\bf 9,156})
\oplus({\bf 9,44})
\oplus({\bf 9,9})
\oplus({\bf 9,1})
\oplus({\bf 7,2772''})
\oplus({\bf 7,910})
\oplus({\bf 7,156})
\oplus({\bf 7,231})
\oplus({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 7,9})
\oplus({\bf 5,8748})
\oplus({\bf 5,450})
\oplus({\bf 5,2574})
\oplus({\bf 5,910})
\oplus({\bf 5,156})
\oplus({\bf 5,495})
\oplus({\bf 5,231})
\oplus2({\bf 5,44})
\oplus({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,18018'})
\oplus({\bf 3,2772''})
\oplus({\bf 3,4004})
\oplus({\bf 3,2574})
\oplus({\bf 3,910})
\oplus({\bf 3,156})
\oplus({\bf 3,231})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 1,22932})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 224224}$&=&
$({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 6,2560})
\oplus({\bf 6,576})
\oplus({\bf 6,768})
\oplus2({\bf 6,432})
\oplus2({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,9504})
\oplus({\bf 4,1920})
\oplus({\bf 4,5040})
\oplus2({\bf 4,2560})
\oplus2({\bf 4,576})
\oplus({\bf 4,768})
\oplus3({\bf 4,432})
\oplus3({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,19712})
\oplus({\bf 2,9504})
\oplus({\bf 2,1920})
\oplus({\bf 2,5040})
\oplus2({\bf 2,2560})
\oplus2({\bf 2,576})
\oplus({\bf 2,768})
\oplus2({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 224224'}$&=&
$({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 6,2560})
\oplus({\bf 6,576})
\oplus({\bf 6,768})
\oplus2({\bf 6,432})
\oplus2({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,9504})
\oplus({\bf 4,1920})
\oplus({\bf 4,5040})
\oplus2({\bf 4,2560})
\oplus2({\bf 4,576})
\oplus({\bf 4,768})
\oplus3({\bf 4,432})
\oplus3({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,19712})
\oplus({\bf 2,9504})
\oplus({\bf 2,1920})
\oplus({\bf 2,5040})
\oplus2({\bf 2,2560})
\oplus2({\bf 2,576})
\oplus({\bf 2,768})
\oplus2({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 224224''}$&=&
$({\bf 8,672})
\oplus({\bf 6,4608})
\oplus({\bf 6,672})
\oplus({\bf 6,768})
\oplus({\bf 4,18480})
\oplus({\bf 4,4608})
\oplus({\bf 4,5040})
\oplus2({\bf 4,672})
\oplus({\bf 4,768})
\oplus({\bf 2,19712})
\oplus({\bf 2,4608})
\oplus({\bf 2,5040})
\oplus({\bf 2,672})
\oplus({\bf 2,768})$\\
%
${\bf 224224'''}$&=&
$({\bf 8,672})
\oplus({\bf 6,4608})
\oplus({\bf 6,672})
\oplus({\bf 6,768})
\oplus({\bf 4,18480})
\oplus({\bf 4,4608})
\oplus({\bf 4,5040})
\oplus2({\bf 4,672})
\oplus({\bf 4,768})
\oplus({\bf 2,19712})
\oplus({\bf 2,4608})
\oplus({\bf 2,5040})
\oplus({\bf 2,672})
\oplus({\bf 2,768})$\\
%
${\bf 237600}$&=&
$({\bf 8,576})
\oplus({\bf 8,128})
\oplus({\bf 8,16})
\oplus({\bf 6,1920})
\oplus({\bf 6,2560})
\oplus2({\bf 6,576})
\oplus({\bf 6,432})
\oplus3({\bf 6,128})
\oplus2({\bf 6,16})
\oplus({\bf 4,9504})
\oplus({\bf 4,1920})
\oplus({\bf 4,4928})
\oplus2({\bf 4,2560})
\oplus3({\bf 4,576})
\oplus2({\bf 4,432})
\oplus3({\bf 4,128})
\oplus2({\bf 4,16})
\oplus({\bf 2,24192})
\oplus({\bf 2,9504})
\oplus({\bf 2,1920})
\oplus({\bf 2,4928})
\oplus2({\bf 2,2560})
\oplus2({\bf 2,576})
\oplus({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 237600'}$&=&
$({\bf 8,576})
\oplus({\bf 8,128})
\oplus({\bf 8,16})
\oplus({\bf 6,1920})
\oplus({\bf 6,2560})
\oplus2({\bf 6,576})
\oplus({\bf 6,432})
\oplus3({\bf 6,128})
\oplus2({\bf 6,16})
\oplus({\bf 4,9504})
\oplus({\bf 4,1920})
\oplus({\bf 4,4928})
\oplus2({\bf 4,2560})
\oplus3({\bf 4,576})
\oplus2({\bf 4,432})
\oplus3({\bf 4,128})
\oplus2({\bf 4,16})
\oplus({\bf 2,24192})
\oplus({\bf 2,9504})
\oplus({\bf 2,1920})
\oplus({\bf 2,4928})
\oplus2({\bf 2,2560})
\oplus2({\bf 2,576})
\oplus({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 244608}$&=&
$({\bf 6,4928})
\oplus({\bf 6,2560})
\oplus({\bf 6,576})
\oplus({\bf 4,12672})
\oplus({\bf 4,4928})
\oplus({\bf 4,5040})
\oplus2({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 2,13200})
\oplus({\bf 2,12672})
\oplus({\bf 2,4928})
\oplus({\bf 2,5040})
\oplus({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,768})
\oplus({\bf 2,432})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 244608'}$&=&
$({\bf 6,4928})
\oplus({\bf 6,2560})
\oplus({\bf 6,576})
\oplus({\bf 4,12672})
\oplus({\bf 4,4928})
\oplus({\bf 4,5040})
\oplus2({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 2,13200})
\oplus({\bf 2,12672})
\oplus({\bf 2,4928})
\oplus({\bf 2,5040})
\oplus({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,768})
\oplus({\bf 2,432})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 247104}$&=&
$({\bf 10,128})
\oplus({\bf 10,16})
\oplus({\bf 8,576})
\oplus({\bf 8,432})
\oplus2({\bf 8,128})
\oplus2({\bf 8,16})
\oplus({\bf 6,1920})
\oplus({\bf 6,2560})
\oplus2({\bf 6,576})
\oplus({\bf 6,432})
\oplus3({\bf 6,128})
\oplus2({\bf 6,16})
\oplus({\bf 4,5280})
\oplus({\bf 4,9504})
\oplus2({\bf 4,1920})
\oplus({\bf 4,2560})
\oplus3({\bf 4,576})
\oplus({\bf 4,432})
\oplus3({\bf 4,128})
\oplus2({\bf 4,16})
\oplus({\bf 2,27648})
\oplus({\bf 2,5280})
\oplus({\bf 2,9504})
\oplus2({\bf 2,1920})
\oplus({\bf 2,2560})
\oplus2({\bf 2,576})
\oplus({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 247104'}$&=&
$({\bf 10,128})
\oplus({\bf 10,16})
\oplus({\bf 8,576})
\oplus({\bf 8,432})
\oplus2({\bf 8,128})
\oplus2({\bf 8,16})
\oplus({\bf 6,1920})
\oplus({\bf 6,2560})
\oplus2({\bf 6,576})
\oplus({\bf 6,432})
\oplus3({\bf 6,128})
\oplus2({\bf 6,16})
\oplus({\bf 4,5280})
\oplus({\bf 4,9504})
\oplus2({\bf 4,1920})
\oplus({\bf 4,2560})
\oplus3({\bf 4,576})
\oplus({\bf 4,432})
\oplus3({\bf 4,128})
\oplus2({\bf 4,16})
\oplus({\bf 2,27648})
\oplus({\bf 2,5280})
\oplus({\bf 2,9504})
\oplus2({\bf 2,1920})
\oplus({\bf 2,2560})
\oplus2({\bf 2,576})
\oplus({\bf 2,432})
\oplus2({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 255255}$&=&
$({\bf 15,9})
\oplus({\bf 15,1})
\oplus({\bf 13,44})
\oplus({\bf 13,36})
\oplus({\bf 13,9})
\oplus({\bf 13,1})
\oplus({\bf 11,156})
\oplus({\bf 11,231})
\oplus({\bf 11,44})
\oplus2({\bf 11,9})
\oplus({\bf 11,1})
\oplus({\bf 9,450})
\oplus({\bf 9,910})
\oplus({\bf 9,156})
\oplus2({\bf 9,44})
\oplus({\bf 9,36})
\oplus({\bf 9,9})
\oplus({\bf 9,1})
\oplus({\bf 7,1122})
\oplus({\bf 7,2772''})
\oplus({\bf 7,450})
\oplus2({\bf 7,156})
\oplus({\bf 7,231})
\oplus({\bf 7,44})
\oplus2({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,2508})
\oplus({\bf 5,7140})
\oplus({\bf 5,1122})
\oplus2({\bf 5,450})
\oplus({\bf 5,910})
\oplus({\bf 5,156})
\oplus2({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,5148})
\oplus({\bf 3,16302})
\oplus({\bf 3,2508})
\oplus2({\bf 3,1122})
\oplus({\bf 3,2772''})
\oplus({\bf 3,450})
\oplus2({\bf 3,156})
\oplus({\bf 3,231})
\oplus({\bf 3,44})
\oplus2({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,33957})
\oplus({\bf 1,2508})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 256256}$&=&
$({\bf 14,16})
\oplus({\bf 12,128})
\oplus({\bf 12,16})
\oplus({\bf 10,576})
\oplus({\bf 10,128})
\oplus({\bf 10,16})
\oplus({\bf 8,1920})
\oplus({\bf 8,576})
\oplus({\bf 8,128})
\oplus({\bf 8,16})
\oplus({\bf 6,5280})
\oplus({\bf 6,1920})
\oplus({\bf 6,576})
\oplus({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,12672''})
\oplus({\bf 4,5280})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,27456'})
\oplus({\bf 2,12672''})
\oplus({\bf 2,5280})
\oplus({\bf 2,1920})
\oplus({\bf 2,576})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 256256'}$&=&
$({\bf 14,16})
\oplus({\bf 12,128})
\oplus({\bf 12,16})
\oplus({\bf 10,576})
\oplus({\bf 10,128})
\oplus({\bf 10,16})
\oplus({\bf 8,1920})
\oplus({\bf 8,576})
\oplus({\bf 8,128})
\oplus({\bf 8,16})
\oplus({\bf 6,5280})
\oplus({\bf 6,1920})
\oplus({\bf 6,576})
\oplus({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,12672''})
\oplus({\bf 4,5280})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,27456'})
\oplus({\bf 2,12672''})
\oplus({\bf 2,5280})
\oplus({\bf 2,1920})
\oplus({\bf 2,576})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 257400}$&=&
$({\bf 9,231})
\oplus({\bf 9,44})
\oplus({\bf 9,36})
\oplus({\bf 9,9})
\oplus({\bf 7,910})
\oplus({\bf 7,156})
\oplus({\bf 7,495})
\oplus({\bf 7,594})
\oplus2({\bf 7,231})
\oplus2({\bf 7,44})
\oplus({\bf 7,84})
\oplus2({\bf 7,36})
\oplus2({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,2772''})
\oplus({\bf 5,450})
\oplus({\bf 5,2574})
\oplus({\bf 5,2457})
\oplus2({\bf 5,910})
\oplus2({\bf 5,156})
\oplus({\bf 5,1650})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus4({\bf 5,231})
\oplus3({\bf 5,44})
\oplus({\bf 5,84})
\oplus3({\bf 5,36})
\oplus3({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,8748})
\oplus({\bf 3,7700})
\oplus({\bf 3,2772''})
\oplus({\bf 3,450})
\oplus({\bf 3,9009})
\oplus({\bf 3,2574})
\oplus({\bf 3,2457})
\oplus3({\bf 3,910})
\oplus2({\bf 3,156})
\oplus2({\bf 3,495})
\oplus2({\bf 3,594})
\oplus3({\bf 3,231})
\oplus3({\bf 3,44})
\oplus({\bf 3,84})
\oplus2({\bf 3,36})
\oplus2({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,31500})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus({\bf 1,2457})
\oplus({\bf 1,910})
\oplus({\bf 1,156})
\oplus({\bf 1,1650})
\oplus2({\bf 1,231})
\oplus({\bf 1,44})
\oplus({\bf 1,36})
\oplus({\bf 1,9})$\\
%
${\bf 264264}$&=&
$({\bf 7,2772'})
\oplus({\bf 5,18018})
\oplus({\bf 5,2772'})
\oplus({\bf 5,4158})
\oplus({\bf 3,25740})
\oplus({\bf 3,2772'})
\oplus({\bf 3,4158})
\oplus({\bf 3,1980})
\oplus({\bf 1,12012})
\oplus({\bf 1,4158})$\\
%
${\bf 264264'}$&=&
$({\bf 7,2772'})
\oplus({\bf 5,18018})
\oplus({\bf 5,2772'})
\oplus({\bf 5,4158})
\oplus({\bf 3,25740})
\oplus({\bf 3,2772'})
\oplus({\bf 3,4158})
\oplus({\bf 3,1980})
\oplus({\bf 1,12012})
\oplus({\bf 1,4158})$\\
%
${\bf 270336}$&=&
$({\bf 7,924})
\oplus({\bf 7,594})
\oplus({\bf 7,126})
\oplus({\bf 7,84})
\oplus({\bf 5,3900})
\oplus({\bf 5,2457})
\oplus({\bf 5,2772})
\oplus({\bf 5,1650})
\oplus3({\bf 5,924})
\oplus2({\bf 5,594})
\oplus({\bf 5,231})
\oplus3({\bf 5,126})
\oplus2({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 3,15444})
\oplus({\bf 3,9009})
\oplus2({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus({\bf 3,910})
\oplus2({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus({\bf 3,495})
\oplus4({\bf 3,924})
\oplus3({\bf 3,594})
\oplus({\bf 3,231})
\oplus3({\bf 3,126})
\oplus2({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 1,15444})
\oplus({\bf 1,2574})
\oplus({\bf 1,3900})
\oplus({\bf 1,2457})
\oplus({\bf 1,2772})
\oplus({\bf 1,1650})
\oplus2({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,231})
\oplus({\bf 1,126})
\oplus({\bf 1,84})$\\
%
${\bf 277134}$&=&
$({\bf 21,1})
\oplus({\bf 19,9})
\oplus({\bf 17,44})
\oplus({\bf 17,1})
\oplus({\bf 15,156})
\oplus({\bf 15,9})
\oplus({\bf 13,450})
\oplus({\bf 13,44})
\oplus({\bf 13,1})
\oplus({\bf 11,1122})
\oplus({\bf 11,156})
\oplus({\bf 11,9})
\oplus({\bf 9,2508})
\oplus({\bf 9,450})
\oplus({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 7,5148})
\oplus({\bf 7,1122})
\oplus({\bf 7,156})
\oplus({\bf 7,9})
\oplus({\bf 5,9867})
\oplus({\bf 5,2508})
\oplus({\bf 5,450})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,17875})
\oplus({\bf 3,5148})
\oplus({\bf 3,1122})
\oplus({\bf 3,156})
\oplus({\bf 3,9})
\oplus({\bf 1,30888})
\oplus({\bf 1,9867})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 325248}$&=&
$({\bf 6,5040})
\oplus({\bf 6,2560})
\oplus({\bf 6,768})
\oplus({\bf 6,432})
\oplus({\bf 4,12672})
\oplus({\bf 4,4928})
\oplus({\bf 4,4608})
\oplus2({\bf 4,5040})
\oplus2({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,672})
\oplus2({\bf 4,768})
\oplus2({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 2,12672'})
\oplus({\bf 2,12672})
\oplus({\bf 2,4928})
\oplus({\bf 2,4608})
\oplus2({\bf 2,5040})
\oplus2({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,672})
\oplus2({\bf 2,768})
\oplus2({\bf 2,432})
\oplus({\bf 2,128})$\\
%
${\bf 325248'}$&=&
$({\bf 6,5040})
\oplus({\bf 6,2560})
\oplus({\bf 6,768})
\oplus({\bf 6,432})
\oplus({\bf 4,12672})
\oplus({\bf 4,4928})
\oplus({\bf 4,4608})
\oplus2({\bf 4,5040})
\oplus2({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,672})
\oplus2({\bf 4,768})
\oplus2({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 2,12672'})
\oplus({\bf 2,12672})
\oplus({\bf 2,4928})
\oplus({\bf 2,4608})
\oplus2({\bf 2,5040})
\oplus2({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,672})
\oplus2({\bf 2,768})
\oplus2({\bf 2,432})
\oplus({\bf 2,128})$\\
%
${\bf 343980}$&=&
$({\bf 7,2574})
\oplus({\bf 7,910})
\oplus({\bf 7,156})
\oplus({\bf 7,495})
\oplus({\bf 7,231})
\oplus({\bf 7,44})
\oplus({\bf 5,4004})
\oplus({\bf 5,9009})
\oplus({\bf 5,2574})
\oplus({\bf 5,2457})
\oplus2({\bf 5,910})
\oplus({\bf 5,156})
\oplus({\bf 5,1650})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus2({\bf 5,231})
\oplus({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 3,15444'})
\oplus({\bf 3,12012})
\oplus({\bf 3,9009})
\oplus2({\bf 3,2574})
\oplus({\bf 3,2457})
\oplus({\bf 3,910})
\oplus({\bf 3,156})
\oplus({\bf 3,1980})
\oplus({\bf 3,1650})
\oplus2({\bf 3,495})
\oplus({\bf 3,594})
\oplus2({\bf 3,231})
\oplus2({\bf 3,44})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,27027})
\oplus({\bf 1,4004})
\oplus({\bf 1,9009})
\oplus({\bf 1,910})
\oplus({\bf 1,1650})
\oplus({\bf 1,594})
\oplus({\bf 1,231})
\oplus({\bf 1,36})
\oplus({\bf 1,9})$\\
%
${\bf 375375}$&=&
$({\bf 11,84})
\oplus({\bf 11,36})
\oplus({\bf 9,594})
\oplus({\bf 9,231})
\oplus({\bf 9,126})
\oplus({\bf 9,84})
\oplus({\bf 9,36})
\oplus({\bf 9,9})
\oplus({\bf 7,2457})
\oplus({\bf 7,910})
\oplus({\bf 7,924})
\oplus({\bf 7,594})
\oplus({\bf 7,231})
\oplus({\bf 7,44})
\oplus2({\bf 7,84})
\oplus2({\bf 7,36})
\oplus({\bf 5,7700})
\oplus({\bf 5,2772''})
\oplus({\bf 5,3900})
\oplus({\bf 5,2457})
\oplus({\bf 5,910})
\oplus({\bf 5,156})
\oplus2({\bf 5,594})
\oplus2({\bf 5,231})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 3,20196})
\oplus({\bf 3,7140})
\oplus({\bf 3,12375})
\oplus({\bf 3,7700})
\oplus({\bf 3,2772''})
\oplus({\bf 3,450})
\oplus2({\bf 3,2457})
\oplus2({\bf 3,910})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus({\bf 3,44})
\oplus2({\bf 3,84})
\oplus2({\bf 3,36})
\oplus({\bf 1,32725})
\oplus({\bf 1,1122})
\oplus({\bf 1,7700})
\oplus({\bf 1,2772''})
\oplus({\bf 1,3900})
\oplus({\bf 1,156})
\oplus({\bf 1,594})
\oplus({\bf 1,231})
\oplus({\bf 1,126})
\oplus({\bf 1,9})$\\
%
${\bf 378378}$&=&
$({\bf 11,126})
\oplus({\bf 9,924})
\oplus({\bf 9,126})
\oplus({\bf 9,84})
\oplus({\bf 7,3900})
\oplus({\bf 7,924})
\oplus({\bf 7,594})
\oplus2({\bf 7,126})
\oplus({\bf 5,12375})
\oplus({\bf 5,3900})
\oplus({\bf 5,2457})
\oplus2({\bf 5,924})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 3,32725})
\oplus({\bf 3,12375})
\oplus({\bf 3,7700})
\oplus2({\bf 3,3900})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus2({\bf 3,126})
\oplus({\bf 1,20196})
\oplus({\bf 1,12375})
\oplus({\bf 1,2457})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 378378'}$&=&
$({\bf 11,126})
\oplus({\bf 9,924})
\oplus({\bf 9,126})
\oplus({\bf 9,84})
\oplus({\bf 7,3900})
\oplus({\bf 7,924})
\oplus({\bf 7,594})
\oplus2({\bf 7,126})
\oplus({\bf 5,12375})
\oplus({\bf 5,3900})
\oplus({\bf 5,2457})
\oplus2({\bf 5,924})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 3,32725})
\oplus({\bf 3,12375})
\oplus({\bf 3,7700})
\oplus2({\bf 3,3900})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus2({\bf 3,126})
\oplus({\bf 1,20196})
\oplus({\bf 1,12375})
\oplus({\bf 1,2457})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 379456}$&=&
$({\bf 6,4608})
\oplus({\bf 6,5040})
\oplus({\bf 6,672})
\oplus({\bf 6,768})
\oplus({\bf 4,12672'})
\oplus({\bf 4,12672})
\oplus2({\bf 4,4608})
\oplus2({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus2({\bf 4,672})
\oplus2({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 2,12672'})
\oplus({\bf 2,12672})
\oplus({\bf 2,4928})
\oplus2({\bf 2,4608})
\oplus2({\bf 2,5040})
\oplus({\bf 2,2560})
\oplus2({\bf 2,672})
\oplus2({\bf 2,768})
\oplus({\bf 2,432})$\\
%
${\bf 379456'}$&=&
$({\bf 6,4608})
\oplus({\bf 6,5040})
\oplus({\bf 6,672})
\oplus({\bf 6,768})
\oplus({\bf 4,12672'})
\oplus({\bf 4,12672})
\oplus2({\bf 4,4608})
\oplus2({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus2({\bf 4,672})
\oplus2({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 2,12672'})
\oplus({\bf 2,12672})
\oplus({\bf 2,4928})
\oplus2({\bf 2,4608})
\oplus2({\bf 2,5040})
\oplus({\bf 2,2560})
\oplus2({\bf 2,672})
\oplus2({\bf 2,768})
\oplus({\bf 2,432})$\\
%
${\bf 379456''}$&=&
$({\bf 7,2457})
\oplus({\bf 7,910})
\oplus({\bf 7,594})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 7,36})
\oplus({\bf 5,9009})
\oplus({\bf 5,2574})
\oplus({\bf 5,3900})
\oplus({\bf 5,2457})
\oplus({\bf 5,910})
\oplus({\bf 5,156})
\oplus({\bf 5,1650})
\oplus({\bf 5,495})
\oplus({\bf 5,924})
\oplus2({\bf 5,594})
\oplus2({\bf 5,231})
\oplus({\bf 5,44})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 3,15444'})
\oplus({\bf 3,4004})
\oplus({\bf 3,15444})
\oplus({\bf 3,9009})
\oplus({\bf 3,2574})
\oplus2({\bf 3,2457})
\oplus2({\bf 3,910})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus({\bf 3,495})
\oplus({\bf 3,924})
\oplus2({\bf 3,594})
\oplus2({\bf 3,231})
\oplus({\bf 3,44})
\oplus2({\bf 3,84})
\oplus2({\bf 3,36})
\oplus({\bf 1,27456})
\oplus({\bf 1,9009})
\oplus({\bf 1,2574})
\oplus({\bf 1,3900})
\oplus({\bf 1,156})
\oplus({\bf 1,1650})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,231})
\oplus({\bf 1,126})
\oplus({\bf 1,9})$\\
%
${\bf 396396}$&=&
$({\bf 7,1650})
\oplus({\bf 7,495})
\oplus({\bf 7,594})
\oplus({\bf 7,231})
\oplus({\bf 5,9009})
\oplus({\bf 5,2574})
\oplus({\bf 5,2457})
\oplus({\bf 5,910})
\oplus({\bf 5,1980})
\oplus({\bf 5,2772})
\oplus2({\bf 5,1650})
\oplus2({\bf 5,495})
\oplus({\bf 5,924})
\oplus2({\bf 5,594})
\oplus2({\bf 5,231})
\oplus({\bf 5,44})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 3,12012})
\oplus({\bf 3,15444})
\oplus({\bf 3,9009})
\oplus({\bf 3,2574})
\oplus({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus({\bf 3,910})
\oplus({\bf 3,156})
\oplus({\bf 3,4158})
\oplus({\bf 3,1980})
\oplus({\bf 3,2772})
\oplus3({\bf 3,1650})
\oplus2({\bf 3,495})
\oplus({\bf 3,924})
\oplus3({\bf 3,594})
\oplus3({\bf 3,231})
\oplus({\bf 3,44})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 1,25740})
\oplus({\bf 1,9009})
\oplus({\bf 1,2457})
\oplus({\bf 1,910})
\oplus({\bf 1,1980})
\oplus({\bf 1,2772})
\oplus({\bf 1,1650})
\oplus({\bf 1,495})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,231})
\oplus({\bf 1,44})
\oplus({\bf 1,84})
\oplus({\bf 1,36})$\\
%
${\bf 408375}$&=&
$({\bf 7,3900})
\oplus({\bf 7,924})
\oplus({\bf 7,126})
\oplus({\bf 5,15444})
\oplus({\bf 5,3900})
\oplus({\bf 5,2457})
\oplus({\bf 5,2772})
\oplus2({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 3,27456})
\oplus({\bf 3,15444})
\oplus({\bf 3,9009})
\oplus2({\bf 3,3900})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus2({\bf 3,924})
\oplus({\bf 3,594})
\oplus2({\bf 3,126})
\oplus({\bf 1,15444'})
\oplus({\bf 1,15444})
\oplus({\bf 1,2457})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 408375'}$&=&
$({\bf 7,3900})
\oplus({\bf 7,924})
\oplus({\bf 7,126})
\oplus({\bf 5,15444})
\oplus({\bf 5,3900})
\oplus({\bf 5,2457})
\oplus({\bf 5,2772})
\oplus2({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 3,27456})
\oplus({\bf 3,15444})
\oplus({\bf 3,9009})
\oplus2({\bf 3,3900})
\oplus({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus2({\bf 3,924})
\oplus({\bf 3,594})
\oplus2({\bf 3,126})
\oplus({\bf 1,15444'})
\oplus({\bf 1,15444})
\oplus({\bf 1,2457})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 411840}$&=&
$({\bf 6,12672'})
\oplus({\bf 6,4608})
\oplus({\bf 4,16896})
\oplus({\bf 4,12672'})
\oplus({\bf 4,12672})
\oplus({\bf 4,4608})
\oplus({\bf 4,5040})
\oplus({\bf 4,672})
\oplus({\bf 2,13200})
\oplus({\bf 2,12672'})
\oplus({\bf 2,12672})
\oplus({\bf 2,4608})
\oplus({\bf 2,5040})
\oplus({\bf 2,768})$\\
%
${\bf 411840'}$&=&
$({\bf 6,12672'})
\oplus({\bf 6,4608})
\oplus({\bf 4,16896})
\oplus({\bf 4,12672'})
\oplus({\bf 4,12672})
\oplus({\bf 4,4608})
\oplus({\bf 4,5040})
\oplus({\bf 4,672})
\oplus({\bf 2,13200})
\oplus({\bf 2,12672'})
\oplus({\bf 2,12672})
\oplus({\bf 2,4608})
\oplus({\bf 2,5040})
\oplus({\bf 2,768})$\\
%
${\bf 424710}$&=&
$({\bf 13,36})
\oplus({\bf 13,9})
\oplus({\bf 11,231})
\oplus({\bf 11,44})
\oplus({\bf 11,84})
\oplus({\bf 11,36})
\oplus({\bf 11,9})
\oplus({\bf 11,1})
\oplus({\bf 9,910})
\oplus({\bf 9,156})
\oplus({\bf 9,594})
\oplus({\bf 9,231})
\oplus({\bf 9,44})
\oplus2({\bf 9,36})
\oplus2({\bf 9,9})
\oplus({\bf 7,2772''})
\oplus({\bf 7,450})
\oplus({\bf 7,2457})
\oplus({\bf 7,910})
\oplus({\bf 7,156})
\oplus2({\bf 7,231})
\oplus2({\bf 7,44})
\oplus({\bf 7,84})
\oplus({\bf 7,36})
\oplus({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,7140})
\oplus({\bf 5,1122})
\oplus({\bf 5,7700})
\oplus({\bf 5,2772''})
\oplus({\bf 5,450})
\oplus2({\bf 5,910})
\oplus2({\bf 5,156})
\oplus({\bf 5,594})
\oplus({\bf 5,231})
\oplus({\bf 5,44})
\oplus2({\bf 5,36})
\oplus2({\bf 5,9})
\oplus({\bf 3,16302})
\oplus({\bf 3,2508})
\oplus({\bf 3,20196})
\oplus({\bf 3,7140})
\oplus({\bf 3,1122})
\oplus2({\bf 3,2772''})
\oplus2({\bf 3,450})
\oplus({\bf 3,2457})
\oplus({\bf 3,910})
\oplus({\bf 3,156})
\oplus2({\bf 3,231})
\oplus2({\bf 3,44})
\oplus({\bf 3,84})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,46683})
\oplus({\bf 1,7140})
\oplus({\bf 1,1122})
\oplus({\bf 1,7700})
\oplus({\bf 1,910})
\oplus({\bf 1,156})
\oplus({\bf 1,594})
\oplus({\bf 1,36})
\oplus({\bf 1,9})$\\
%
${\bf 428064}$&=&
$({\bf 7,4004})
\oplus({\bf 7,2574})
\oplus({\bf 7,910})
\oplus({\bf 7,156})
\oplus({\bf 5,15444'})
\oplus({\bf 5,9009})
\oplus({\bf 5,2574})
\oplus({\bf 5,2457})
\oplus({\bf 5,910})
\oplus({\bf 5,495})
\oplus({\bf 5,231})
\oplus({\bf 5,44})
\oplus({\bf 3,27027})
\oplus({\bf 3,4004})
\oplus({\bf 3,12012})
\oplus({\bf 3,9009})
\oplus({\bf 3,2574})
\oplus({\bf 3,910})
\oplus({\bf 3,156})
\oplus({\bf 3,1650})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus({\bf 3,36})
\oplus({\bf 3,9})
\oplus({\bf 1,23595})
\oplus({\bf 1,15444'})
\oplus({\bf 1,2457})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,84})
\oplus({\bf 1,1})$\\
%
${\bf 436800}$&=&
$({\bf 8,768})
\oplus({\bf 8,432})
\oplus({\bf 6,5040})
\oplus({\bf 6,2560})
\oplus({\bf 6,672})
\oplus2({\bf 6,768})
\oplus2({\bf 6,432})
\oplus({\bf 6,128})
\oplus({\bf 4,19712})
\oplus({\bf 4,9504})
\oplus({\bf 4,4608})
\oplus2({\bf 4,5040})
\oplus2({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,672})
\oplus3({\bf 4,768})
\oplus3({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 2,18480})
\oplus({\bf 2,19712})
\oplus({\bf 2,9504})
\oplus({\bf 2,1920})
\oplus({\bf 2,4608})
\oplus2({\bf 2,5040})
\oplus2({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,672})
\oplus2({\bf 2,768})
\oplus2({\bf 2,432})
\oplus({\bf 2,128})$\\
%
${\bf 436800'}$&=&
$({\bf 8,768})
\oplus({\bf 8,432})
\oplus({\bf 6,5040})
\oplus({\bf 6,2560})
\oplus({\bf 6,672})
\oplus2({\bf 6,768})
\oplus2({\bf 6,432})
\oplus({\bf 6,128})
\oplus({\bf 4,19712})
\oplus({\bf 4,9504})
\oplus({\bf 4,4608})
\oplus2({\bf 4,5040})
\oplus2({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,672})
\oplus3({\bf 4,768})
\oplus3({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 2,18480})
\oplus({\bf 2,19712})
\oplus({\bf 2,9504})
\oplus({\bf 2,1920})
\oplus({\bf 2,4608})
\oplus2({\bf 2,5040})
\oplus2({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,672})
\oplus2({\bf 2,768})
\oplus2({\bf 2,432})
\oplus({\bf 2,128})$\\
%
${\bf 453024}$&=&
$({\bf 6,9504'})
\oplus({\bf 6,16896})
\oplus({\bf 4,9504'})
\oplus({\bf 4,16896})
\oplus({\bf 4,13200})
\oplus({\bf 4,12672'})
\oplus({\bf 2,16896})
\oplus({\bf 2,13200})
\oplus({\bf 2,12672})$\\
%
${\bf 453024'}$&=&
$({\bf 6,9504'})
\oplus({\bf 6,16896})
\oplus({\bf 4,9504'})
\oplus({\bf 4,16896})
\oplus({\bf 4,13200})
\oplus({\bf 4,12672'})
\oplus({\bf 2,16896})
\oplus({\bf 2,13200})
\oplus({\bf 2,12672})$\\
%
${\bf 462462}$&=&
$({\bf 7,2772})
\oplus({\bf 7,924})
\oplus({\bf 5,15444})
\oplus({\bf 5,3900})
\oplus({\bf 5,4158})
\oplus2({\bf 5,2772})
\oplus({\bf 5,1650})
\oplus2({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 3,25740})
\oplus({\bf 3,15444})
\oplus({\bf 3,9009})
\oplus({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus({\bf 3,4158})
\oplus({\bf 3,1980})
\oplus3({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus3({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 1,12012})
\oplus({\bf 1,15444})
\oplus({\bf 1,3900})
\oplus({\bf 1,4158})
\oplus({\bf 1,2772})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 462462'}$&=&
$({\bf 7,2772})
\oplus({\bf 7,924})
\oplus({\bf 5,15444})
\oplus({\bf 5,3900})
\oplus({\bf 5,4158})
\oplus2({\bf 5,2772})
\oplus({\bf 5,1650})
\oplus2({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 3,25740})
\oplus({\bf 3,15444})
\oplus({\bf 3,9009})
\oplus({\bf 3,3900})
\oplus({\bf 3,2457})
\oplus({\bf 3,4158})
\oplus({\bf 3,1980})
\oplus3({\bf 3,2772})
\oplus({\bf 3,1650})
\oplus3({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,126})
\oplus({\bf 3,84})
\oplus({\bf 1,12012})
\oplus({\bf 1,15444})
\oplus({\bf 1,3900})
\oplus({\bf 1,4158})
\oplus({\bf 1,2772})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 464640}$&=&
$({\bf 8,1920})
\oplus({\bf 8,576})
\oplus({\bf 8,128})
\oplus({\bf 8,16})
\oplus({\bf 6,9504})
\oplus({\bf 6,1920})
\oplus({\bf 6,2560})
\oplus2({\bf 6,576})
\oplus({\bf 6,432})
\oplus2({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,24192})
\oplus({\bf 4,9504})
\oplus({\bf 4,1920})
\oplus({\bf 4,4928})
\oplus2({\bf 4,2560})
\oplus2({\bf 4,576})
\oplus({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,34944})
\oplus({\bf 2,24192})
\oplus({\bf 2,9504})
\oplus({\bf 2,1920})
\oplus({\bf 2,4928})
\oplus({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,432})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 464640'}$&=&
$({\bf 8,1920})
\oplus({\bf 8,576})
\oplus({\bf 8,128})
\oplus({\bf 8,16})
\oplus({\bf 6,9504})
\oplus({\bf 6,1920})
\oplus({\bf 6,2560})
\oplus2({\bf 6,576})
\oplus({\bf 6,432})
\oplus2({\bf 6,128})
\oplus({\bf 6,16})
\oplus({\bf 4,24192})
\oplus({\bf 4,9504})
\oplus({\bf 4,1920})
\oplus({\bf 4,4928})
\oplus2({\bf 4,2560})
\oplus2({\bf 4,576})
\oplus({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})
\oplus({\bf 2,34944})
\oplus({\bf 2,24192})
\oplus({\bf 2,9504})
\oplus({\bf 2,1920})
\oplus({\bf 2,4928})
\oplus({\bf 2,2560})
\oplus({\bf 2,576})
\oplus({\bf 2,432})
\oplus({\bf 2,128})
\oplus({\bf 2,16})$\\
%
${\bf 480480}$&=&
$({\bf 7,1980})
\oplus({\bf 7,1650})
\oplus({\bf 7,495})
\oplus({\bf 5,12012})
\oplus({\bf 5,9009})
\oplus({\bf 5,2574})
\oplus({\bf 5,4158})
\oplus({\bf 5,1980})
\oplus({\bf 5,2772})
\oplus2({\bf 5,1650})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus({\bf 5,231})
\oplus({\bf 3,25740})
\oplus({\bf 3,15444})
\oplus({\bf 3,9009})
\oplus({\bf 3,2457})
\oplus({\bf 3,910})
\oplus({\bf 3,2772'})
\oplus({\bf 3,4158})
\oplus2({\bf 3,1980})
\oplus({\bf 3,2772})
\oplus2({\bf 3,1650})
\oplus2({\bf 3,495})
\oplus({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,231})
\oplus({\bf 3,44})
\oplus({\bf 1,18018})
\oplus({\bf 1,12012})
\oplus({\bf 1,2574})
\oplus({\bf 1,3900})
\oplus({\bf 1,156})
\oplus({\bf 1,4158})
\oplus({\bf 1,2772})
\oplus({\bf 1,1650})
\oplus({\bf 1,594})
\oplus({\bf 1,231})$\\
%
${\bf 481338}$&=&
$({\bf 13,44})
\oplus({\bf 13,9})
\oplus({\bf 13,1})
\oplus({\bf 11,156})
\oplus({\bf 11,231})
\oplus({\bf 11,44})
\oplus({\bf 11,36})
\oplus2({\bf 11,9})
\oplus({\bf 11,1})
\oplus({\bf 9,450})
\oplus({\bf 9,910})
\oplus({\bf 9,156})
\oplus({\bf 9,495})
\oplus({\bf 9,231})
\oplus3({\bf 9,44})
\oplus({\bf 9,36})
\oplus2({\bf 9,9})
\oplus2({\bf 9,1})
\oplus({\bf 7,1122})
\oplus({\bf 7,2772''})
\oplus({\bf 7,450})
\oplus({\bf 7,2574})
\oplus({\bf 7,910})
\oplus3({\bf 7,156})
\oplus2({\bf 7,231})
\oplus2({\bf 7,44})
\oplus({\bf 7,36})
\oplus3({\bf 7,9})
\oplus({\bf 7,1})
\oplus({\bf 5,2508})
\oplus({\bf 5,7140})
\oplus({\bf 5,1122})
\oplus({\bf 5,8748})
\oplus({\bf 5,2772''})
\oplus3({\bf 5,450})
\oplus2({\bf 5,910})
\oplus2({\bf 5,156})
\oplus({\bf 5,495})
\oplus({\bf 5,231})
\oplus4({\bf 5,44})
\oplus({\bf 5,36})
\oplus2({\bf 5,9})
\oplus2({\bf 5,1})
\oplus({\bf 3,16302})
\oplus({\bf 3,23868})
\oplus({\bf 3,7140})
\oplus2({\bf 3,1122})
\oplus2({\bf 3,2772''})
\oplus({\bf 3,450})
\oplus({\bf 3,2574})
\oplus({\bf 3,910})
\oplus3({\bf 3,156})
\oplus2({\bf 3,231})
\oplus({\bf 3,44})
\oplus({\bf 3,36})
\oplus2({\bf 3,9})
\oplus({\bf 1,56430})
\oplus({\bf 1,2508})
\oplus({\bf 1,7140})
\oplus({\bf 1,8748})
\oplus2({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 494208}$&=&
$({\bf 8,672})
\oplus({\bf 8,768})
\oplus({\bf 6,4608})
\oplus({\bf 6,5040})
\oplus2({\bf 6,672})
\oplus2({\bf 6,768})
\oplus({\bf 6,432})
\oplus({\bf 4,18480})
\oplus({\bf 4,19712})
\oplus2({\bf 4,4608})
\oplus2({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus3({\bf 4,672})
\oplus3({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 2,18480})
\oplus({\bf 2,19712})
\oplus({\bf 2,9504})
\oplus2({\bf 2,4608})
\oplus2({\bf 2,5040})
\oplus({\bf 2,2560})
\oplus2({\bf 2,672})
\oplus2({\bf 2,768})
\oplus({\bf 2,432})$\\
%
${\bf 494208'}$&=&
$({\bf 8,672})
\oplus({\bf 8,768})
\oplus({\bf 6,4608})
\oplus({\bf 6,5040})
\oplus2({\bf 6,672})
\oplus2({\bf 6,768})
\oplus({\bf 6,432})
\oplus({\bf 4,18480})
\oplus({\bf 4,19712})
\oplus2({\bf 4,4608})
\oplus2({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus3({\bf 4,672})
\oplus3({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 2,18480})
\oplus({\bf 2,19712})
\oplus({\bf 2,9504})
\oplus2({\bf 2,4608})
\oplus2({\bf 2,5040})
\oplus({\bf 2,2560})
\oplus2({\bf 2,672})
\oplus2({\bf 2,768})
\oplus({\bf 2,432})$\\
%
${\bf 510510}$&=&
$({\bf 11,156})
\oplus({\bf 11,44})
\oplus({\bf 11,9})
\oplus({\bf 11,1})
\oplus({\bf 9,450})
\oplus({\bf 9,910})
\oplus({\bf 9,156})
\oplus({\bf 9,231})
\oplus2({\bf 9,44})
\oplus({\bf 9,36})
\oplus2({\bf 9,9})
\oplus({\bf 9,1})
\oplus({\bf 7,1122})
\oplus({\bf 7,2772''})
\oplus({\bf 7,450})
\oplus({\bf 7,2574})
\oplus({\bf 7,910})
\oplus3({\bf 7,156})
\oplus({\bf 7,495})
\oplus2({\bf 7,231})
\oplus3({\bf 7,44})
\oplus({\bf 7,36})
\oplus3({\bf 7,9})
\oplus2({\bf 7,1})
\oplus({\bf 5,7140})
\oplus({\bf 5,8748})
\oplus({\bf 5,2772''})
\oplus2({\bf 5,450})
\oplus({\bf 5,4004})
\oplus({\bf 5,2574})
\oplus3({\bf 5,910})
\oplus2({\bf 5,156})
\oplus({\bf 5,495})
\oplus2({\bf 5,231})
\oplus3({\bf 5,44})
\oplus2({\bf 5,36})
\oplus2({\bf 5,9})
\oplus({\bf 5,1})
\oplus({\bf 3,23868})
\oplus({\bf 3,1122})
\oplus({\bf 3,18018'})
\oplus({\bf 3,8748})
\oplus2({\bf 3,2772''})
\oplus({\bf 3,450})
\oplus2({\bf 3,2574})
\oplus({\bf 3,910})
\oplus3({\bf 3,156})
\oplus({\bf 3,495})
\oplus2({\bf 3,231})
\oplus2({\bf 3,44})
\oplus2({\bf 3,9})
\oplus({\bf 3,1})
\oplus({\bf 1,54978})
\oplus({\bf 1,7140})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,4004})
\oplus2({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{12}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{7}$(S)}
}
\label{Table:Branching-rules-D6_C2-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D6_C2-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{12}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 12}$&=&
$({\bf 5,1})
\oplus({\bf 1,7})$\\
%
${\bf 32}$&=&
$({\bf 4,8})$\\
%
${\bf 32'}$&=&
$({\bf 4,8})$\\
%
${\bf 66}$&=&
$({\bf 10,1})
\oplus({\bf 5,7})
\oplus({\bf 1,21})$\\
%
${\bf 77}$&=&
$({\bf 14,1})
\oplus({\bf 5,7})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 220}$&=&
$({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,21})
\oplus({\bf 1,35})$\\
%
${\bf 352}$&=&
$({\bf 16,8})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 352'}$&=&
$({\bf 16,8})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 352''}$&=&
$({\bf 30,1})
\oplus({\bf 14,7})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 462}$&=&
$({\bf 10,35})
\oplus({\bf 5,21})
\oplus({\bf 1,7})$\\
%
${\bf 462'}$&=&
$({\bf 10,35})
\oplus({\bf 5,21})
\oplus({\bf 1,7})$\\
%
${\bf 495}$&=&
$({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 5,35})
\oplus({\bf 5,1})
\oplus({\bf 1,35})$\\
%
${\bf 560}$&=&
$({\bf 35,1})
\oplus({\bf 14,7})
\oplus({\bf 10,7})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 792}$&=&
$({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,21})
\oplus({\bf 1,1})$\\
%
${\bf 1287}$&=&
$({\bf 55,1})
\oplus({\bf 30,7})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 5,77})
\oplus({\bf 5,7})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 1638}$&=&
$({\bf 35',1})
\oplus({\bf 35,7})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,21})
\oplus({\bf 5,105})
\oplus({\bf 5,7})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 1728}$&=&
$({\bf 20,8})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 1728'}$&=&
$({\bf 20,8})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 2079}$&=&
$({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,21})
\oplus({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 2112}$&=&
$({\bf 40,8})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 2112'}$&=&
$({\bf 40,8})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 2860}$&=&
$({\bf 81,1})
\oplus({\bf 30,7})
\oplus({\bf 35,7})
\oplus({\bf 14,27})
\oplus({\bf 14,21})
\oplus({\bf 14,1})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,77})
\oplus({\bf 5,105})
\oplus2({\bf 5,7})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 4004}$&=&
$({\bf 91,1})
\oplus({\bf 55,7})
\oplus({\bf 30,27})
\oplus({\bf 30,1})
\oplus({\bf 14,77})
\oplus({\bf 14,7})
\oplus({\bf 5,182})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 4224}$&=&
$({\bf 20,112'})
\oplus({\bf 16,112})
\oplus({\bf 4,48})$\\
%
${\bf 4224'}$&=&
$({\bf 20,112'})
\oplus({\bf 16,112})
\oplus({\bf 4,48})$\\
%
${\bf 4752}$&=&
$({\bf 35,35})
\oplus({\bf 14,21})
\oplus({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 4752'}$&=&
$({\bf 35,35})
\oplus({\bf 14,21})
\oplus({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 4928}$&=&
$({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 14,35})
\oplus({\bf 14,1})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,189})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 4928'}$&=&
$({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 4928''}$&=&
$({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 8008}$&=&
$({\bf 35',7})
\oplus({\bf 35',1})
\oplus({\bf 35,27})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,7})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 8085}$&=&
$({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 14,35})
\oplus({\bf 14,7})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus2({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus({\bf 5,35})
\oplus2({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,7})$\\
%
${\bf 8800}$&=&
$({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 16,112'})
\oplus({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 8800'}$&=&
$({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 16,112'})
\oplus({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 9152}$&=&
$({\bf 80,8})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 16,168})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 9152'}$&=&
$({\bf 80,8})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 16,168})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 9504}$&=&
$({\bf 20,112'})
\oplus({\bf 20,112})
\oplus({\bf 16,112'})
\oplus({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 9504'}$&=&
$({\bf 20,112'})
\oplus({\bf 20,112})
\oplus({\bf 16,112'})
\oplus({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 11011}$&=&
$({\bf 140'',1})
\oplus({\bf 91,7})
\oplus({\bf 55,27})
\oplus({\bf 55,1})
\oplus({\bf 30,77})
\oplus({\bf 30,7})
\oplus({\bf 14,182})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 5,378'})
\oplus({\bf 5,77})
\oplus({\bf 5,7})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 11088}$&=&
$({\bf 105,1})
\oplus({\bf 81,7})
\oplus({\bf 30,27})
\oplus({\bf 30,1})
\oplus({\bf 35',7})
\oplus({\bf 35,27})
\oplus({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 14,77})
\oplus({\bf 14,105})
\oplus2({\bf 14,7})
\oplus({\bf 10,105})
\oplus({\bf 10,7})
\oplus({\bf 5,330})
\oplus({\bf 5,168'})
\oplus2({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 11088'}$&=&
$({\bf 154,1})
\oplus({\bf 55,7})
\oplus({\bf 81,7})
\oplus({\bf 30,27})
\oplus({\bf 30,21})
\oplus({\bf 30,1})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 14,77})
\oplus({\bf 14,105})
\oplus2({\bf 14,7})
\oplus({\bf 10,77})
\oplus({\bf 10,7})
\oplus({\bf 5,182})
\oplus({\bf 5,330})
\oplus2({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 11232}$&=&
$({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 30,21})
\oplus({\bf 35,27})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,7})
\oplus({\bf 10,77})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus2({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,330})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus2({\bf 5,21})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 13728}$&=&
$({\bf 64,8})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,168})
\oplus({\bf 16,112})
\oplus2({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 13728'}$&=&
$({\bf 64,8})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,168})
\oplus({\bf 16,112})
\oplus2({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 14014}$&=&
$({\bf 35',27})
\oplus({\bf 35',7})
\oplus({\bf 35',1})
\oplus({\bf 35,105})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 14,168'})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 5,378})
\oplus({\bf 5,105})
\oplus({\bf 5,7})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 21021}$&=&
$({\bf 35',21})
\oplus({\bf 35',7})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,189})
\oplus({\bf 14,21})
\oplus({\bf 14,7})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus2({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,378})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 21450}$&=&
$({\bf 35',35})
\oplus({\bf 35,189})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 21450'}$&=&
$({\bf 35',35})
\oplus({\bf 35,189})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 23100}$&=&
$({\bf 84,1})
\oplus({\bf 105,7})
\oplus({\bf 81,27})
\oplus({\bf 81,1})
\oplus({\bf 30,77})
\oplus({\bf 30,7})
\oplus({\bf 35',21})
\oplus({\bf 35,105})
\oplus({\bf 35,7})
\oplus({\bf 14,330})
\oplus({\bf 14,27})
\oplus({\bf 14,21})
\oplus({\bf 10,168'})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,693})
\oplus({\bf 5,77})
\oplus({\bf 5,105})
\oplus({\bf 5,7})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})$\\
%
${\bf 27027}$&=&
$({\bf 81,35})
\oplus({\bf 30,21})
\oplus({\bf 35,189})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,7})
\oplus({\bf 10,616})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus2({\bf 10,35})
\oplus({\bf 5,330})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus2({\bf 5,21})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 27027'}$&=&
$({\bf 81,35})
\oplus({\bf 30,21})
\oplus({\bf 35,189})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,7})
\oplus({\bf 10,616})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus2({\bf 10,35})
\oplus({\bf 5,330})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus2({\bf 5,21})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 27456}$&=&
$({\bf 81,21})
\oplus({\bf 81,7})
\oplus({\bf 30,35})
\oplus({\bf 30,1})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,189})
\oplus({\bf 14,35})
\oplus({\bf 14,21})
\oplus({\bf 14,7})
\oplus({\bf 10,330})
\oplus({\bf 10,77})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus2({\bf 10,21})
\oplus2({\bf 10,7})
\oplus({\bf 5,616})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,35})
\oplus({\bf 5,1})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 27456'}$&=&
$({\bf 204,1})
\oplus({\bf 140'',7})
\oplus({\bf 91,27})
\oplus({\bf 91,1})
\oplus({\bf 55,77})
\oplus({\bf 55,7})
\oplus({\bf 30,182})
\oplus({\bf 30,27})
\oplus({\bf 30,1})
\oplus({\bf 14,378'})
\oplus({\bf 14,77})
\oplus({\bf 14,7})
\oplus({\bf 5,714})
\oplus({\bf 5,182})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 28314}$&=&
$({\bf 35',294})
\oplus({\bf 35,378})
\oplus({\bf 14,168'})
\oplus({\bf 10,189})
\oplus({\bf 5,105})
\oplus({\bf 1,27})$\\
%
${\bf 28314'}$&=&
$({\bf 35',294})
\oplus({\bf 35,378})
\oplus({\bf 14,168'})
\oplus({\bf 10,189})
\oplus({\bf 5,105})
\oplus({\bf 1,27})$\\
%
${\bf 32032}$&=&
$({\bf 140',8})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 40,168})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 16,448})
\oplus({\bf 16,168})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 32032'}$&=&
$({\bf 140',8})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 40,168})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 16,448})
\oplus({\bf 16,168})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 35750}$&=&
$({\bf 260,1})
\oplus({\bf 91,7})
\oplus({\bf 154,7})
\oplus({\bf 55,27})
\oplus({\bf 55,21})
\oplus({\bf 55,1})
\oplus({\bf 81,27})
\oplus({\bf 81,1})
\oplus({\bf 30,77})
\oplus({\bf 30,105})
\oplus2({\bf 30,7})
\oplus({\bf 35,77})
\oplus({\bf 35,7})
\oplus({\bf 14,182})
\oplus({\bf 14,330})
\oplus2({\bf 14,27})
\oplus({\bf 14,21})
\oplus({\bf 14,1})
\oplus({\bf 10,182})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,378'})
\oplus({\bf 5,819})
\oplus2({\bf 5,77})
\oplus({\bf 5,105})
\oplus2({\bf 5,7})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 36036}$&=&
$({\bf 35',35})
\oplus({\bf 35',21})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus2({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 14,189})
\oplus({\bf 14,27})
\oplus({\bf 14,35})
\oplus({\bf 14,21})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus2({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus2({\bf 10,35})
\oplus2({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,378})
\oplus({\bf 5,189})
\oplus2({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 1,21})$\\
%
${\bf 36960}$&=&
$({\bf 56,8})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,168})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112})
\oplus2({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,720})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 36960'}$&=&
$({\bf 56,8})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,168})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112})
\oplus2({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,720})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 41184}$&=&
$({\bf 64,112'})
\oplus({\bf 40,112})
\oplus({\bf 20,560})
\oplus({\bf 20,112'})
\oplus({\bf 20,112})
\oplus({\bf 16,512})
\oplus({\bf 16,112'})
\oplus({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus({\bf 4,48})$\\
%
${\bf 41184'}$&=&
$({\bf 64,112'})
\oplus({\bf 40,112})
\oplus({\bf 20,560})
\oplus({\bf 20,112'})
\oplus({\bf 20,112})
\oplus({\bf 16,512})
\oplus({\bf 16,112'})
\oplus({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus({\bf 4,48})$\\
%
${\bf 43680}$&=&
$({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,112})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,168})
\oplus({\bf 20,112})
\oplus2({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112'})
\oplus2({\bf 16,112})
\oplus3({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 43680'}$&=&
$({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,112})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,168})
\oplus({\bf 20,112})
\oplus2({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112'})
\oplus2({\bf 16,112})
\oplus3({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 45045}$&=&
$({\bf 154,7})
\oplus({\bf 154,1})
\oplus({\bf 55,21})
\oplus({\bf 81,27})
\oplus({\bf 81,21})
\oplus({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 30,105})
\oplus({\bf 30,35})
\oplus({\bf 30,7})
\oplus({\bf 35,77})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,330})
\oplus({\bf 14,189})
\oplus({\bf 14,27})
\oplus2({\bf 14,21})
\oplus({\bf 10,182})
\oplus({\bf 10,330})
\oplus({\bf 10,77})
\oplus2({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,819})
\oplus({\bf 5,616})
\oplus({\bf 5,77})
\oplus2({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 45760}$&=&
$({\bf 81,35})
\oplus({\bf 81,21})
\oplus({\bf 30,35})
\oplus({\bf 30,7})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus2({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 14,189})
\oplus({\bf 14,27})
\oplus({\bf 14,35})
\oplus2({\bf 14,21})
\oplus({\bf 14,1})
\oplus({\bf 10,616})
\oplus({\bf 10,330})
\oplus2({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus2({\bf 10,35})
\oplus2({\bf 10,21})
\oplus({\bf 5,616})
\oplus({\bf 5,77})
\oplus({\bf 5,189})
\oplus2({\bf 5,105})
\oplus2({\bf 5,35})
\oplus2({\bf 5,7})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1,1})$\\
%
${\bf 48048}$&=&
$({\bf 35',105})
\oplus({\bf 35',27})
\oplus({\bf 35',21})
\oplus({\bf 35',7})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,378})
\oplus({\bf 14,105})
\oplus({\bf 14,21})
\oplus({\bf 14,7})
\oplus({\bf 10,378})
\oplus2({\bf 10,189})
\oplus({\bf 10,105})
\oplus2({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 48114}$&=&
$({\bf 220,1})
\oplus({\bf 154,7})
\oplus({\bf 55,27})
\oplus({\bf 55,1})
\oplus({\bf 105,7})
\oplus({\bf 81,27})
\oplus({\bf 81,21})
\oplus({\bf 81,1})
\oplus({\bf 30,77})
\oplus({\bf 30,105})
\oplus2({\bf 30,7})
\oplus({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 35,77})
\oplus({\bf 35,105})
\oplus2({\bf 35,7})
\oplus({\bf 14,182})
\oplus({\bf 14,330})
\oplus({\bf 14,168'})
\oplus3({\bf 14,27})
\oplus({\bf 14,21})
\oplus2({\bf 14,1})
\oplus({\bf 10,330})
\oplus({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 5,819})
\oplus({\bf 5,693})
\oplus2({\bf 5,77})
\oplus2({\bf 5,105})
\oplus2({\bf 5,7})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 54912}$&=&
$({\bf 35',189})
\oplus({\bf 35',35})
\oplus({\bf 35,378})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 14,168'})
\oplus({\bf 14,189})
\oplus({\bf 14,35})
\oplus({\bf 10,294})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 5,378})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 54912'}$&=&
$({\bf 35',189})
\oplus({\bf 35',35})
\oplus({\bf 35,378})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 14,168'})
\oplus({\bf 14,189})
\oplus({\bf 14,35})
\oplus({\bf 10,294})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 5,378})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 55055}$&=&
$({\bf 35',168'})
\oplus({\bf 35',105})
\oplus({\bf 35',27})
\oplus({\bf 35,378})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 14,294})
\oplus({\bf 14,168'})
\oplus({\bf 14,27})
\oplus({\bf 14,35})
\oplus({\bf 14,1})
\oplus({\bf 10,378})
\oplus2({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 57344}$&=&
$({\bf 105,7})
\oplus({\bf 105,1})
\oplus({\bf 81,27})
\oplus({\bf 81,21})
\oplus({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 30,105})
\oplus({\bf 30,7})
\oplus({\bf 35',27})
\oplus({\bf 35',21})
\oplus({\bf 35',7})
\oplus({\bf 35',1})
\oplus({\bf 35,77})
\oplus2({\bf 35,105})
\oplus({\bf 35,27})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus3({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,330})
\oplus({\bf 14,168'})
\oplus({\bf 14,189})
\oplus2({\bf 14,27})
\oplus2({\bf 14,21})
\oplus({\bf 14,1})
\oplus({\bf 10,330})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus2({\bf 10,27})
\oplus2({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,77})
\oplus({\bf 5,378})
\oplus3({\bf 5,105})
\oplus({\bf 5,35})
\oplus2({\bf 5,7})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 63206}$&=&
$({\bf 285,1})
\oplus({\bf 204,7})
\oplus({\bf 140'',27})
\oplus({\bf 140'',1})
\oplus({\bf 91,77})
\oplus({\bf 91,7})
\oplus({\bf 55,182})
\oplus({\bf 55,27})
\oplus({\bf 55,1})
\oplus({\bf 30,378'})
\oplus({\bf 30,77})
\oplus({\bf 30,7})
\oplus({\bf 14,714})
\oplus({\bf 14,182})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 5,1254})
\oplus({\bf 5,378'})
\oplus({\bf 5,77})
\oplus({\bf 5,7})
\oplus({\bf 1,2079'})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 66528}$&=&
$({\bf 140,8})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,168})
\oplus({\bf 40,112})
\oplus2({\bf 40,48})
\oplus2({\bf 40,8})
\oplus({\bf 20,168})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,448})
\oplus({\bf 16,512})
\oplus2({\bf 16,168})
\oplus({\bf 16,112})
\oplus3({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 66528'}$&=&
$({\bf 140,8})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,168})
\oplus({\bf 40,112})
\oplus2({\bf 40,48})
\oplus2({\bf 40,8})
\oplus({\bf 20,168})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,448})
\oplus({\bf 16,512})
\oplus2({\bf 16,168})
\oplus({\bf 16,112})
\oplus3({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 75504}$&=&
$({\bf 35',294})
\oplus({\bf 35',378})
\oplus({\bf 35,294})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 14,378})
\oplus({\bf 14,105})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 75504'}$&=&
$({\bf 35',294})
\oplus({\bf 35',378})
\oplus({\bf 35,294})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 14,378})
\oplus({\bf 14,105})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 82368}$&=&
$({\bf 64,112})
\oplus({\bf 64,48})
\oplus({\bf 40,112'})
\oplus({\bf 40,112})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112'})
\oplus2({\bf 20,112})
\oplus2({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,560})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus2({\bf 16,112'})
\oplus3({\bf 16,112})
\oplus3({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 82368'}$&=&
$({\bf 64,112})
\oplus({\bf 64,48})
\oplus({\bf 40,112'})
\oplus({\bf 40,112})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112'})
\oplus2({\bf 20,112})
\oplus2({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,560})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus2({\bf 16,112'})
\oplus3({\bf 16,112})
\oplus3({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 84942}$&=&
$({\bf 35',378})
\oplus({\bf 35',189})
\oplus({\bf 35,294})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,35})
\oplus({\bf 14,378})
\oplus({\bf 14,189})
\oplus({\bf 14,21})
\oplus({\bf 10,294})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 5,378})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 84942'}$&=&
$({\bf 35',378})
\oplus({\bf 35',189})
\oplus({\bf 35,294})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,35})
\oplus({\bf 14,378})
\oplus({\bf 14,189})
\oplus({\bf 14,21})
\oplus({\bf 10,294})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 5,378})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 90090}$&=&
$({\bf 35',189})
\oplus({\bf 35',105})
\oplus({\bf 35',35})
\oplus({\bf 35',21})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus2({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 14,378})
\oplus({\bf 14,189})
\oplus({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,21})
\oplus({\bf 10,294})
\oplus2({\bf 10,378})
\oplus({\bf 10,168'})
\oplus2({\bf 10,189})
\oplus2({\bf 10,105})
\oplus({\bf 10,27})
\oplus2({\bf 10,35})
\oplus2({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,35})
\oplus({\bf 1,21})$\\
%
${\bf 91520}$&=&
$({\bf 64,112'})
\oplus({\bf 64,112})
\oplus({\bf 40,112'})
\oplus({\bf 40,112})
\oplus({\bf 40,48})
\oplus({\bf 20,560})
\oplus({\bf 20,512})
\oplus2({\bf 20,112'})
\oplus2({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 16,560})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus2({\bf 16,112'})
\oplus3({\bf 16,112})
\oplus2({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 91520'}$&=&
$({\bf 64,112'})
\oplus({\bf 64,112})
\oplus({\bf 40,112'})
\oplus({\bf 40,112})
\oplus({\bf 40,48})
\oplus({\bf 20,560})
\oplus({\bf 20,512})
\oplus2({\bf 20,112'})
\oplus2({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 16,560})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus2({\bf 16,112'})
\oplus3({\bf 16,112})
\oplus2({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 96096}$&=&
$({\bf 224,8})
\oplus({\bf 140',48})
\oplus({\bf 140',8})
\oplus({\bf 80,168})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 40,448})
\oplus({\bf 40,168})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 16,1008'})
\oplus({\bf 16,448})
\oplus({\bf 16,168})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,2016})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 96096'}$&=&
$({\bf 224,8})
\oplus({\bf 140',48})
\oplus({\bf 140',8})
\oplus({\bf 80,168})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 40,448})
\oplus({\bf 40,168})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 16,1008'})
\oplus({\bf 16,448})
\oplus({\bf 16,168})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,2016})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 99099}$&=&
$({\bf 35',294})
\oplus({\bf 35',378})
\oplus({\bf 35',168'})
\oplus({\bf 35,294})
\oplus2({\bf 35,378})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 14,294})
\oplus({\bf 14,168'})
\oplus({\bf 14,189})
\oplus({\bf 14,27})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus2({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 5,378})
\oplus2({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,21})
\oplus({\bf 1,1})$\\
%
${\bf 100672}$&=&
$({\bf 405,1})
\oplus({\bf 140'',7})
\oplus({\bf 260,7})
\oplus({\bf 91,27})
\oplus({\bf 91,21})
\oplus({\bf 91,1})
\oplus({\bf 154,27})
\oplus({\bf 154,1})
\oplus({\bf 55,77})
\oplus({\bf 55,105})
\oplus2({\bf 55,7})
\oplus({\bf 81,77})
\oplus({\bf 81,7})
\oplus({\bf 30,182})
\oplus({\bf 30,330})
\oplus2({\bf 30,27})
\oplus({\bf 30,21})
\oplus({\bf 30,1})
\oplus({\bf 35,182})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 14,378'})
\oplus({\bf 14,819})
\oplus2({\bf 14,77})
\oplus({\bf 14,105})
\oplus2({\bf 14,7})
\oplus({\bf 10,378'})
\oplus({\bf 10,77})
\oplus({\bf 10,7})
\oplus({\bf 5,714})
\oplus({\bf 5,1750})
\oplus2({\bf 5,182})
\oplus({\bf 5,330})
\oplus2({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,3366})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 112112}$&=&
$({\bf 105,27})
\oplus({\bf 105,7})
\oplus({\bf 105,1})
\oplus({\bf 81,105})
\oplus({\bf 81,21})
\oplus({\bf 81,7})
\oplus({\bf 30,168'})
\oplus({\bf 30,27})
\oplus({\bf 30,1})
\oplus({\bf 35',77})
\oplus({\bf 35',105})
\oplus({\bf 35',27})
\oplus({\bf 35',21})
\oplus2({\bf 35',7})
\oplus({\bf 35',1})
\oplus({\bf 35,330})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus2({\bf 35,27})
\oplus({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,693})
\oplus({\bf 14,77})
\oplus({\bf 14,378})
\oplus2({\bf 14,105})
\oplus2({\bf 14,7})
\oplus({\bf 10,616})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus2({\bf 10,105})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 5,1617})
\oplus({\bf 5,330})
\oplus({\bf 5,294})
\oplus2({\bf 5,168'})
\oplus({\bf 5,189})
\oplus2({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,1386})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 112112'}$&=&
$({\bf 154,35})
\oplus({\bf 55,21})
\oplus({\bf 81,189})
\oplus({\bf 81,35})
\oplus({\bf 81,21})
\oplus({\bf 30,105})
\oplus({\bf 30,35})
\oplus({\bf 30,7})
\oplus({\bf 35,616})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus2({\bf 35,35})
\oplus({\bf 14,330})
\oplus({\bf 14,189})
\oplus({\bf 14,27})
\oplus2({\bf 14,21})
\oplus({\bf 10,1560})
\oplus({\bf 10,616})
\oplus({\bf 10,330})
\oplus2({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 5,819})
\oplus({\bf 5,616})
\oplus({\bf 5,77})
\oplus2({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 112112''}$&=&
$({\bf 154,35})
\oplus({\bf 55,21})
\oplus({\bf 81,189})
\oplus({\bf 81,35})
\oplus({\bf 81,21})
\oplus({\bf 30,105})
\oplus({\bf 30,35})
\oplus({\bf 30,7})
\oplus({\bf 35,616})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus2({\bf 35,35})
\oplus({\bf 14,330})
\oplus({\bf 14,189})
\oplus({\bf 14,27})
\oplus2({\bf 14,21})
\oplus({\bf 10,1560})
\oplus({\bf 10,616})
\oplus({\bf 10,330})
\oplus2({\bf 10,189})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 5,819})
\oplus({\bf 5,616})
\oplus({\bf 5,77})
\oplus2({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 112320}$&=&
$({\bf 154,21})
\oplus({\bf 154,7})
\oplus({\bf 55,35})
\oplus({\bf 55,1})
\oplus({\bf 81,105})
\oplus({\bf 81,27})
\oplus({\bf 81,35})
\oplus({\bf 81,21})
\oplus({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 30,189})
\oplus({\bf 30,35})
\oplus({\bf 30,21})
\oplus({\bf 30,7})
\oplus({\bf 35,330})
\oplus({\bf 35,77})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,21})
\oplus2({\bf 35,7})
\oplus({\bf 14,616})
\oplus({\bf 14,189})
\oplus({\bf 14,105})
\oplus({\bf 14,27})
\oplus2({\bf 14,35})
\oplus({\bf 14,1})
\oplus({\bf 10,819})
\oplus({\bf 10,182})
\oplus({\bf 10,616})
\oplus({\bf 10,330})
\oplus({\bf 10,77})
\oplus2({\bf 10,105})
\oplus2({\bf 10,27})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,1560})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,77})
\oplus2({\bf 5,189})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 1,1560})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 132132}$&=&
$({\bf 35',378})
\oplus({\bf 35',168'})
\oplus({\bf 35',189})
\oplus({\bf 35',105})
\oplus({\bf 35,294})
\oplus2({\bf 35,378})
\oplus({\bf 35,168'})
\oplus2({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 14,294})
\oplus({\bf 14,378})
\oplus({\bf 14,189})
\oplus({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,7})
\oplus({\bf 10,294})
\oplus2({\bf 10,378})
\oplus({\bf 10,168'})
\oplus2({\bf 10,189})
\oplus2({\bf 10,105})
\oplus2({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus({\bf 5,27})
\oplus({\bf 5,35})
\oplus2({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,7})$\\
%
${\bf 133056}$&=&
$({\bf 84,7})
\oplus({\bf 84,1})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,7})
\oplus({\bf 105,1})
\oplus({\bf 81,77})
\oplus({\bf 81,105})
\oplus({\bf 81,27})
\oplus2({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 30,330})
\oplus({\bf 30,27})
\oplus({\bf 30,21})
\oplus({\bf 35',105})
\oplus({\bf 35',35})
\oplus({\bf 35',21})
\oplus({\bf 35',7})
\oplus({\bf 35,330})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus2({\bf 35,27})
\oplus2({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,693})
\oplus({\bf 14,616})
\oplus({\bf 14,77})
\oplus2({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,7})
\oplus({\bf 10,693})
\oplus({\bf 10,77})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus2({\bf 10,105})
\oplus({\bf 10,27})
\oplus2({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,825})
\oplus({\bf 5,1617})
\oplus2({\bf 5,330})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus2({\bf 5,21})
\oplus({\bf 1,2079})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 133056'}$&=&
$({\bf 231,1})
\oplus({\bf 220,7})
\oplus({\bf 154,27})
\oplus({\bf 154,1})
\oplus({\bf 55,77})
\oplus({\bf 55,7})
\oplus({\bf 84,7})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 81,77})
\oplus({\bf 81,105})
\oplus2({\bf 81,7})
\oplus({\bf 30,182})
\oplus({\bf 30,330})
\oplus2({\bf 30,27})
\oplus({\bf 30,21})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus({\bf 35',7})
\oplus({\bf 35,330})
\oplus({\bf 35,168'})
\oplus2({\bf 35,27})
\oplus({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 14,819})
\oplus({\bf 14,693})
\oplus2({\bf 14,77})
\oplus2({\bf 14,105})
\oplus2({\bf 14,7})
\oplus({\bf 10,693})
\oplus({\bf 10,77})
\oplus({\bf 10,105})
\oplus({\bf 10,7})
\oplus({\bf 5,1911})
\oplus({\bf 5,182})
\oplus({\bf 5,825})
\oplus2({\bf 5,330})
\oplus({\bf 5,168'})
\oplus2({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,3003})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 136136}$&=&
$({\bf 385,1})
\oplus({\bf 285,7})
\oplus({\bf 204,27})
\oplus({\bf 204,1})
\oplus({\bf 140'',77})
\oplus({\bf 140'',7})
\oplus({\bf 91,182})
\oplus({\bf 91,27})
\oplus({\bf 91,1})
\oplus({\bf 55,378'})
\oplus({\bf 55,77})
\oplus({\bf 55,7})
\oplus({\bf 30,714})
\oplus({\bf 30,182})
\oplus({\bf 30,27})
\oplus({\bf 30,1})
\oplus({\bf 14,1254})
\oplus({\bf 14,378'})
\oplus({\bf 14,77})
\oplus({\bf 14,7})
\oplus({\bf 5,2079'})
\oplus({\bf 5,714})
\oplus({\bf 5,182})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,3289})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 148500}$&=&
$({\bf 260,7})
\oplus({\bf 260,1})
\oplus({\bf 91,21})
\oplus({\bf 154,27})
\oplus({\bf 154,21})
\oplus({\bf 154,7})
\oplus({\bf 154,1})
\oplus({\bf 55,105})
\oplus({\bf 55,35})
\oplus({\bf 55,7})
\oplus({\bf 81,77})
\oplus({\bf 81,105})
\oplus({\bf 81,27})
\oplus2({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 30,330})
\oplus({\bf 30,189})
\oplus({\bf 30,27})
\oplus2({\bf 30,21})
\oplus({\bf 35,182})
\oplus({\bf 35,330})
\oplus({\bf 35,77})
\oplus2({\bf 35,27})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,819})
\oplus({\bf 14,616})
\oplus({\bf 14,77})
\oplus2({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,7})
\oplus({\bf 10,378'})
\oplus({\bf 10,819})
\oplus({\bf 10,182})
\oplus2({\bf 10,77})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus2({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,1750})
\oplus({\bf 5,1560})
\oplus({\bf 5,182})
\oplus2({\bf 5,330})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus2({\bf 5,21})
\oplus({\bf 1,3375})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 151008}$&=&
$({\bf 56,672})
\oplus({\bf 64,1008})
\oplus({\bf 40,720})
\oplus({\bf 20,560})
\oplus({\bf 16,512})
\oplus({\bf 4,168})$\\
%
${\bf 151008'}$&=&
$({\bf 56,672})
\oplus({\bf 64,1008})
\oplus({\bf 40,720})
\oplus({\bf 20,560})
\oplus({\bf 16,512})
\oplus({\bf 4,168})$\\
%
${\bf 155232}$&=&
$({\bf 105,21})
\oplus({\bf 105,7})
\oplus({\bf 81,105})
\oplus({\bf 81,27})
\oplus({\bf 81,35})
\oplus({\bf 81,21})
\oplus({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 30,189})
\oplus({\bf 30,21})
\oplus({\bf 30,7})
\oplus({\bf 35',105})
\oplus({\bf 35',27})
\oplus({\bf 35',35})
\oplus({\bf 35',21})
\oplus({\bf 35',7})
\oplus({\bf 35',1})
\oplus({\bf 35,330})
\oplus({\bf 35,77})
\oplus({\bf 35,168'})
\oplus2({\bf 35,189})
\oplus2({\bf 35,105})
\oplus2({\bf 35,27})
\oplus2({\bf 35,35})
\oplus3({\bf 35,21})
\oplus3({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,616})
\oplus({\bf 14,378})
\oplus({\bf 14,189})
\oplus2({\bf 14,105})
\oplus({\bf 14,27})
\oplus2({\bf 14,35})
\oplus({\bf 14,21})
\oplus({\bf 14,7})
\oplus({\bf 14,1})
\oplus({\bf 10,693})
\oplus({\bf 10,616})
\oplus({\bf 10,330})
\oplus({\bf 10,77})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus2({\bf 10,189})
\oplus3({\bf 10,105})
\oplus2({\bf 10,27})
\oplus2({\bf 10,35})
\oplus2({\bf 10,21})
\oplus2({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,1617})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus({\bf 5,35})
\oplus2({\bf 5,21})
\oplus({\bf 5,7})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 155232'}$&=&
$({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,168})
\oplus({\bf 64,112})
\oplus2({\bf 64,48})
\oplus2({\bf 64,8})
\oplus({\bf 40,512})
\oplus({\bf 40,168})
\oplus({\bf 40,112})
\oplus2({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112'})
\oplus2({\bf 20,112})
\oplus3({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 16,720})
\oplus({\bf 16,560})
\oplus2({\bf 16,512})
\oplus2({\bf 16,168})
\oplus({\bf 16,112'})
\oplus3({\bf 16,112})
\oplus3({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 155232''}$&=&
$({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,168})
\oplus({\bf 64,112})
\oplus2({\bf 64,48})
\oplus2({\bf 64,8})
\oplus({\bf 40,512})
\oplus({\bf 40,168})
\oplus({\bf 40,112})
\oplus2({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112'})
\oplus2({\bf 20,112})
\oplus3({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 16,720})
\oplus({\bf 16,560})
\oplus2({\bf 16,512})
\oplus2({\bf 16,168})
\oplus({\bf 16,112'})
\oplus3({\bf 16,112})
\oplus3({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 161700}$&=&
$({\bf 105,35})
\oplus({\bf 81,189})
\oplus({\bf 81,35})
\oplus({\bf 81,21})
\oplus({\bf 30,105})
\oplus({\bf 30,35})
\oplus({\bf 35',189})
\oplus({\bf 35',35})
\oplus({\bf 35',21})
\oplus({\bf 35,616})
\oplus({\bf 35,378})
\oplus2({\bf 35,189})
\oplus2({\bf 35,105})
\oplus3({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 14,330})
\oplus({\bf 14,168'})
\oplus2({\bf 14,189})
\oplus({\bf 14,27})
\oplus({\bf 14,35})
\oplus2({\bf 14,21})
\oplus({\bf 10,1617})
\oplus({\bf 10,616})
\oplus({\bf 10,330})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus3({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus2({\bf 10,35})
\oplus2({\bf 10,21})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,77})
\oplus({\bf 5,378})
\oplus({\bf 5,189})
\oplus3({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 161700'}$&=&
$({\bf 105,35})
\oplus({\bf 81,189})
\oplus({\bf 81,35})
\oplus({\bf 81,21})
\oplus({\bf 30,105})
\oplus({\bf 30,35})
\oplus({\bf 35',189})
\oplus({\bf 35',35})
\oplus({\bf 35',21})
\oplus({\bf 35,616})
\oplus({\bf 35,378})
\oplus2({\bf 35,189})
\oplus2({\bf 35,105})
\oplus3({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 14,330})
\oplus({\bf 14,168'})
\oplus2({\bf 14,189})
\oplus({\bf 14,27})
\oplus({\bf 14,35})
\oplus2({\bf 14,21})
\oplus({\bf 10,1617})
\oplus({\bf 10,616})
\oplus({\bf 10,330})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus3({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus2({\bf 10,35})
\oplus2({\bf 10,21})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,77})
\oplus({\bf 5,378})
\oplus({\bf 5,189})
\oplus3({\bf 5,105})
\oplus2({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 164736}$&=&
$({\bf 390,1})
\oplus({\bf 260,7})
\oplus({\bf 91,27})
\oplus({\bf 91,1})
\oplus({\bf 220,7})
\oplus({\bf 154,27})
\oplus({\bf 154,21})
\oplus({\bf 154,1})
\oplus({\bf 55,77})
\oplus({\bf 55,105})
\oplus2({\bf 55,7})
\oplus({\bf 105,27})
\oplus({\bf 105,1})
\oplus({\bf 81,77})
\oplus({\bf 81,105})
\oplus2({\bf 81,7})
\oplus({\bf 30,182})
\oplus({\bf 30,330})
\oplus({\bf 30,168'})
\oplus3({\bf 30,27})
\oplus({\bf 30,21})
\oplus2({\bf 30,1})
\oplus({\bf 35',77})
\oplus({\bf 35',7})
\oplus({\bf 35,182})
\oplus({\bf 35,330})
\oplus2({\bf 35,27})
\oplus({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 14,378'})
\oplus({\bf 14,819})
\oplus({\bf 14,693})
\oplus3({\bf 14,77})
\oplus2({\bf 14,105})
\oplus3({\bf 14,7})
\oplus({\bf 10,819})
\oplus({\bf 10,77})
\oplus({\bf 10,105})
\oplus({\bf 10,7})
\oplus({\bf 5,1750})
\oplus({\bf 5,1911})
\oplus2({\bf 5,182})
\oplus2({\bf 5,330})
\oplus({\bf 5,168'})
\oplus3({\bf 5,27})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,4312})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus2({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 174240}$&=&
$({\bf 56,112'})
\oplus({\bf 64,560})
\oplus({\bf 64,112'})
\oplus({\bf 64,112})
\oplus({\bf 40,512})
\oplus({\bf 40,112'})
\oplus({\bf 40,112})
\oplus({\bf 20,1008})
\oplus({\bf 20,560})
\oplus({\bf 20,512})
\oplus({\bf 20,112'})
\oplus({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 16,720})
\oplus({\bf 16,560})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112'})
\oplus2({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 4,48})$\\
%
${\bf 174240'}$&=&
$({\bf 56,112'})
\oplus({\bf 64,560})
\oplus({\bf 64,112'})
\oplus({\bf 64,112})
\oplus({\bf 40,512})
\oplus({\bf 40,112'})
\oplus({\bf 40,112})
\oplus({\bf 20,1008})
\oplus({\bf 20,560})
\oplus({\bf 20,512})
\oplus({\bf 20,112'})
\oplus({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 16,720})
\oplus({\bf 16,560})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112'})
\oplus2({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 4,48})$\\
%
${\bf 189189}$&=&
$({\bf 154,35})
\oplus({\bf 154,21})
\oplus({\bf 55,35})
\oplus({\bf 55,7})
\oplus({\bf 81,189})
\oplus({\bf 81,105})
\oplus2({\bf 81,35})
\oplus({\bf 81,21})
\oplus({\bf 81,7})
\oplus({\bf 30,189})
\oplus({\bf 30,27})
\oplus({\bf 30,35})
\oplus2({\bf 30,21})
\oplus({\bf 30,1})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus2({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 14,616})
\oplus({\bf 14,77})
\oplus({\bf 14,189})
\oplus2({\bf 14,105})
\oplus2({\bf 14,35})
\oplus2({\bf 14,7})
\oplus({\bf 10,1560})
\oplus({\bf 10,819})
\oplus2({\bf 10,616})
\oplus({\bf 10,330})
\oplus({\bf 10,77})
\oplus2({\bf 10,189})
\oplus2({\bf 10,105})
\oplus2({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 5,1560})
\oplus({\bf 5,182})
\oplus({\bf 5,616})
\oplus2({\bf 5,330})
\oplus2({\bf 5,189})
\oplus2({\bf 5,27})
\oplus({\bf 5,35})
\oplus2({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,7})$\\
%
${\bf 222156}$&=&
$({\bf 165,1})
\oplus({\bf 231,7})
\oplus({\bf 220,27})
\oplus({\bf 220,1})
\oplus({\bf 154,77})
\oplus({\bf 154,7})
\oplus({\bf 55,182})
\oplus({\bf 55,27})
\oplus({\bf 55,1})
\oplus({\bf 84,21})
\oplus({\bf 105,105})
\oplus({\bf 105,7})
\oplus({\bf 81,330})
\oplus({\bf 81,27})
\oplus({\bf 81,21})
\oplus({\bf 30,819})
\oplus({\bf 30,77})
\oplus({\bf 30,105})
\oplus({\bf 30,7})
\oplus({\bf 35',168'})
\oplus({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 35,693})
\oplus({\bf 35,77})
\oplus({\bf 35,105})
\oplus({\bf 35,7})
\oplus({\bf 14,1911})
\oplus({\bf 14,182})
\oplus({\bf 14,330})
\oplus({\bf 14,168'})
\oplus2({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,825})
\oplus({\bf 10,330})
\oplus({\bf 10,21})
\oplus({\bf 5,3003})
\oplus({\bf 5,819})
\oplus({\bf 5,693})
\oplus({\bf 5,77})
\oplus({\bf 5,105})
\oplus({\bf 5,7})
\oplus({\bf 1,3003'})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 224224}$&=&
$({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 80,112})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 64,168})
\oplus({\bf 64,112})
\oplus2({\bf 64,48})
\oplus2({\bf 64,8})
\oplus({\bf 40,512})
\oplus({\bf 40,168})
\oplus({\bf 40,112'})
\oplus2({\bf 40,112})
\oplus3({\bf 40,48})
\oplus2({\bf 40,8})
\oplus({\bf 20,448})
\oplus({\bf 20,512})
\oplus2({\bf 20,168})
\oplus({\bf 20,112})
\oplus3({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 16,1512})
\oplus({\bf 16,448})
\oplus({\bf 16,560})
\oplus2({\bf 16,512})
\oplus3({\bf 16,168})
\oplus({\bf 16,112'})
\oplus3({\bf 16,112})
\oplus4({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 224224'}$&=&
$({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 80,112})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 64,168})
\oplus({\bf 64,112})
\oplus2({\bf 64,48})
\oplus2({\bf 64,8})
\oplus({\bf 40,512})
\oplus({\bf 40,168})
\oplus({\bf 40,112'})
\oplus2({\bf 40,112})
\oplus3({\bf 40,48})
\oplus2({\bf 40,8})
\oplus({\bf 20,448})
\oplus({\bf 20,512})
\oplus2({\bf 20,168})
\oplus({\bf 20,112})
\oplus3({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 16,1512})
\oplus({\bf 16,448})
\oplus({\bf 16,560})
\oplus2({\bf 16,512})
\oplus3({\bf 16,168})
\oplus({\bf 16,112'})
\oplus3({\bf 16,112})
\oplus4({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 224224''}$&=&
$({\bf 140,112'})
\oplus({\bf 80,112})
\oplus({\bf 64,560})
\oplus({\bf 64,112'})
\oplus({\bf 64,112})
\oplus({\bf 40,512})
\oplus({\bf 40,112'})
\oplus({\bf 40,112})
\oplus({\bf 40,48})
\oplus({\bf 20,1728})
\oplus({\bf 20,560})
\oplus({\bf 20,512})
\oplus2({\bf 20,112'})
\oplus({\bf 20,112})
\oplus({\bf 16,1512})
\oplus({\bf 16,560})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112'})
\oplus2({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 4,448})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus({\bf 4,48})$\\
%
${\bf 224224'''}$&=&
$({\bf 140,112'})
\oplus({\bf 80,112})
\oplus({\bf 64,560})
\oplus({\bf 64,112'})
\oplus({\bf 64,112})
\oplus({\bf 40,512})
\oplus({\bf 40,112'})
\oplus({\bf 40,112})
\oplus({\bf 40,48})
\oplus({\bf 20,1728})
\oplus({\bf 20,560})
\oplus({\bf 20,512})
\oplus2({\bf 20,112'})
\oplus({\bf 20,112})
\oplus({\bf 16,1512})
\oplus({\bf 16,560})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112'})
\oplus2({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 4,448})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus({\bf 4,48})$\\
%
${\bf 237600}$&=&
$({\bf 160,8})
\oplus({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 80,168})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,168})
\oplus({\bf 64,112})
\oplus2({\bf 64,48})
\oplus2({\bf 64,8})
\oplus({\bf 40,448})
\oplus({\bf 40,512})
\oplus2({\bf 40,168})
\oplus({\bf 40,112})
\oplus3({\bf 40,48})
\oplus2({\bf 40,8})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112})
\oplus2({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,1512})
\oplus({\bf 16,448})
\oplus({\bf 16,720})
\oplus2({\bf 16,512})
\oplus3({\bf 16,168})
\oplus2({\bf 16,112})
\oplus3({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,2800})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,720})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 237600'}$&=&
$({\bf 160,8})
\oplus({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 80,168})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,168})
\oplus({\bf 64,112})
\oplus2({\bf 64,48})
\oplus2({\bf 64,8})
\oplus({\bf 40,448})
\oplus({\bf 40,512})
\oplus2({\bf 40,168})
\oplus({\bf 40,112})
\oplus3({\bf 40,48})
\oplus2({\bf 40,8})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112})
\oplus2({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,1512})
\oplus({\bf 16,448})
\oplus({\bf 16,720})
\oplus2({\bf 16,512})
\oplus3({\bf 16,168})
\oplus2({\bf 16,112})
\oplus3({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,2800})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,720})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 244608}$&=&
$({\bf 56,168})
\oplus({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,512})
\oplus({\bf 64,168})
\oplus({\bf 64,112})
\oplus2({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,720})
\oplus({\bf 40,512})
\oplus({\bf 40,168})
\oplus({\bf 40,112})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,560})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112'})
\oplus2({\bf 20,112})
\oplus2({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,1008})
\oplus({\bf 16,720})
\oplus({\bf 16,560})
\oplus2({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112'})
\oplus2({\bf 16,112})
\oplus2({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,672})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 244608'}$&=&
$({\bf 56,168})
\oplus({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,512})
\oplus({\bf 64,168})
\oplus({\bf 64,112})
\oplus2({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,720})
\oplus({\bf 40,512})
\oplus({\bf 40,168})
\oplus({\bf 40,112})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,560})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112'})
\oplus2({\bf 20,112})
\oplus2({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,1008})
\oplus({\bf 16,720})
\oplus({\bf 16,560})
\oplus2({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112'})
\oplus2({\bf 16,112})
\oplus2({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,672})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 247104}$&=&
$({\bf 256,8})
\oplus({\bf 140',48})
\oplus({\bf 140',8})
\oplus({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 80,168})
\oplus({\bf 80,112})
\oplus2({\bf 80,48})
\oplus2({\bf 80,8})
\oplus({\bf 64,168})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,448})
\oplus({\bf 40,512})
\oplus2({\bf 40,168})
\oplus({\bf 40,112})
\oplus3({\bf 40,48})
\oplus2({\bf 40,8})
\oplus({\bf 20,448})
\oplus({\bf 20,168})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,1008'})
\oplus({\bf 16,1512})
\oplus2({\bf 16,448})
\oplus({\bf 16,512})
\oplus3({\bf 16,168})
\oplus({\bf 16,112})
\oplus3({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,3584})
\oplus({\bf 4,1008'})
\oplus({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 247104'}$&=&
$({\bf 256,8})
\oplus({\bf 140',48})
\oplus({\bf 140',8})
\oplus({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 80,168})
\oplus({\bf 80,112})
\oplus2({\bf 80,48})
\oplus2({\bf 80,8})
\oplus({\bf 64,168})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,448})
\oplus({\bf 40,512})
\oplus2({\bf 40,168})
\oplus({\bf 40,112})
\oplus3({\bf 40,48})
\oplus2({\bf 40,8})
\oplus({\bf 20,448})
\oplus({\bf 20,168})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,1008'})
\oplus({\bf 16,1512})
\oplus2({\bf 16,448})
\oplus({\bf 16,512})
\oplus3({\bf 16,168})
\oplus({\bf 16,112})
\oplus3({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,3584})
\oplus({\bf 4,1008'})
\oplus({\bf 4,1512})
\oplus2({\bf 4,448})
\oplus({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 255255}$&=&
$({\bf 595,1})
\oplus({\bf 204,7})
\oplus({\bf 405,7})
\oplus({\bf 140'',27})
\oplus({\bf 140'',21})
\oplus({\bf 140'',1})
\oplus({\bf 260,27})
\oplus({\bf 260,1})
\oplus({\bf 91,77})
\oplus({\bf 91,105})
\oplus2({\bf 91,7})
\oplus({\bf 154,77})
\oplus({\bf 154,7})
\oplus({\bf 55,182})
\oplus({\bf 55,330})
\oplus2({\bf 55,27})
\oplus({\bf 55,21})
\oplus({\bf 55,1})
\oplus({\bf 81,182})
\oplus({\bf 81,27})
\oplus({\bf 81,1})
\oplus({\bf 30,378'})
\oplus({\bf 30,819})
\oplus2({\bf 30,77})
\oplus({\bf 30,105})
\oplus2({\bf 30,7})
\oplus({\bf 35,378'})
\oplus({\bf 35,77})
\oplus({\bf 35,7})
\oplus({\bf 14,714})
\oplus({\bf 14,1750})
\oplus2({\bf 14,182})
\oplus({\bf 14,330})
\oplus2({\bf 14,27})
\oplus({\bf 14,21})
\oplus({\bf 14,1})
\oplus({\bf 10,714})
\oplus({\bf 10,182})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,1254})
\oplus({\bf 5,3366})
\oplus2({\bf 5,378'})
\oplus({\bf 5,819})
\oplus2({\bf 5,77})
\oplus({\bf 5,105})
\oplus2({\bf 5,7})
\oplus({\bf 1,5985})
\oplus({\bf 1,714})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 256256}$&=&
$({\bf 336,8})
\oplus({\bf 224,48})
\oplus({\bf 224,8})
\oplus({\bf 140',168})
\oplus({\bf 140',48})
\oplus({\bf 140',8})
\oplus({\bf 80,448})
\oplus({\bf 80,168})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 40,1008'})
\oplus({\bf 40,448})
\oplus({\bf 40,168})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 16,2016})
\oplus({\bf 16,1008'})
\oplus({\bf 16,448})
\oplus({\bf 16,168})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,3696})
\oplus({\bf 4,2016})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 256256'}$&=&
$({\bf 336,8})
\oplus({\bf 224,48})
\oplus({\bf 224,8})
\oplus({\bf 140',168})
\oplus({\bf 140',48})
\oplus({\bf 140',8})
\oplus({\bf 80,448})
\oplus({\bf 80,168})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 40,1008'})
\oplus({\bf 40,448})
\oplus({\bf 40,168})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 16,2016})
\oplus({\bf 16,1008'})
\oplus({\bf 16,448})
\oplus({\bf 16,168})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,3696})
\oplus({\bf 4,2016})
\oplus({\bf 4,1008'})
\oplus({\bf 4,448})
\oplus({\bf 4,168})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 257400}$&=&
$({\bf 220,7})
\oplus({\bf 220,1})
\oplus({\bf 154,27})
\oplus({\bf 154,21})
\oplus({\bf 154,7})
\oplus({\bf 154,1})
\oplus({\bf 55,105})
\oplus({\bf 55,7})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,7})
\oplus({\bf 105,1})
\oplus({\bf 81,77})
\oplus2({\bf 81,105})
\oplus({\bf 81,27})
\oplus({\bf 81,35})
\oplus({\bf 81,21})
\oplus3({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 30,330})
\oplus({\bf 30,168'})
\oplus({\bf 30,189})
\oplus2({\bf 30,27})
\oplus2({\bf 30,21})
\oplus({\bf 30,1})
\oplus({\bf 35',77})
\oplus({\bf 35',105})
\oplus({\bf 35',27})
\oplus2({\bf 35',7})
\oplus({\bf 35',1})
\oplus({\bf 35,182})
\oplus2({\bf 35,330})
\oplus({\bf 35,77})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus4({\bf 35,27})
\oplus3({\bf 35,21})
\oplus2({\bf 35,7})
\oplus2({\bf 35,1})
\oplus({\bf 14,819})
\oplus({\bf 14,693})
\oplus({\bf 14,616})
\oplus2({\bf 14,77})
\oplus({\bf 14,378})
\oplus4({\bf 14,105})
\oplus({\bf 14,35})
\oplus3({\bf 14,7})
\oplus({\bf 10,819})
\oplus({\bf 10,693})
\oplus({\bf 10,616})
\oplus({\bf 10,330})
\oplus2({\bf 10,77})
\oplus3({\bf 10,105})
\oplus({\bf 10,27})
\oplus({\bf 10,35})
\oplus({\bf 10,21})
\oplus2({\bf 10,7})
\oplus({\bf 5,1911})
\oplus({\bf 5,1560})
\oplus({\bf 5,182})
\oplus({\bf 5,1617})
\oplus3({\bf 5,330})
\oplus2({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus3({\bf 5,27})
\oplus2({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,4550})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus2({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 264264}$&=&
$({\bf 105,294})
\oplus({\bf 81,378})
\oplus({\bf 30,168'})
\oplus({\bf 35',1386})
\oplus({\bf 35',294})
\oplus({\bf 35',378})
\oplus({\bf 35,1617})
\oplus({\bf 35,294})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 14,693})
\oplus({\bf 14,378})
\oplus({\bf 14,105})
\oplus({\bf 10,616})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 5,330})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus({\bf 1,77})
\oplus({\bf 1,105})$\\
%
${\bf 264264'}$&=&
$({\bf 105,294})
\oplus({\bf 81,378})
\oplus({\bf 30,168'})
\oplus({\bf 35',1386})
\oplus({\bf 35',294})
\oplus({\bf 35',378})
\oplus({\bf 35,1617})
\oplus({\bf 35,294})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 14,693})
\oplus({\bf 14,378})
\oplus({\bf 14,105})
\oplus({\bf 10,616})
\oplus({\bf 10,378})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 5,330})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus({\bf 1,77})
\oplus({\bf 1,105})$\\
%
${\bf 270336}$&=&
$({\bf 105,35})
\oplus({\bf 105,21})
\oplus({\bf 81,189})
\oplus({\bf 81,105})
\oplus2({\bf 81,35})
\oplus({\bf 81,21})
\oplus({\bf 81,7})
\oplus({\bf 30,189})
\oplus({\bf 30,27})
\oplus({\bf 30,35})
\oplus({\bf 30,21})
\oplus({\bf 35',189})
\oplus({\bf 35',105})
\oplus2({\bf 35',35})
\oplus({\bf 35',21})
\oplus({\bf 35',7})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus4({\bf 35,189})
\oplus2({\bf 35,105})
\oplus2({\bf 35,27})
\oplus4({\bf 35,35})
\oplus4({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,616})
\oplus({\bf 14,77})
\oplus({\bf 14,378})
\oplus2({\bf 14,189})
\oplus3({\bf 14,105})
\oplus3({\bf 14,35})
\oplus({\bf 14,21})
\oplus2({\bf 14,7})
\oplus({\bf 10,1617})
\oplus({\bf 10,693})
\oplus2({\bf 10,616})
\oplus({\bf 10,330})
\oplus({\bf 10,77})
\oplus2({\bf 10,378})
\oplus({\bf 10,168'})
\oplus4({\bf 10,189})
\oplus4({\bf 10,105})
\oplus({\bf 10,27})
\oplus4({\bf 10,35})
\oplus2({\bf 10,21})
\oplus2({\bf 10,7})
\oplus({\bf 5,1617})
\oplus({\bf 5,616})
\oplus2({\bf 5,330})
\oplus({\bf 5,378})
\oplus2({\bf 5,168'})
\oplus4({\bf 5,189})
\oplus({\bf 5,105})
\oplus2({\bf 5,27})
\oplus2({\bf 5,35})
\oplus3({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus2({\bf 1,105})
\oplus({\bf 1,35})
\oplus({\bf 1,7})$\\
%
${\bf 277134}$&=&
$({\bf 506,1})
\oplus({\bf 385,7})
\oplus({\bf 285,27})
\oplus({\bf 285,1})
\oplus({\bf 204,77})
\oplus({\bf 204,7})
\oplus({\bf 140'',182})
\oplus({\bf 140'',27})
\oplus({\bf 140'',1})
\oplus({\bf 91,378'})
\oplus({\bf 91,77})
\oplus({\bf 91,7})
\oplus({\bf 55,714})
\oplus({\bf 55,182})
\oplus({\bf 55,27})
\oplus({\bf 55,1})
\oplus({\bf 30,1254})
\oplus({\bf 30,378'})
\oplus({\bf 30,77})
\oplus({\bf 30,7})
\oplus({\bf 14,2079'})
\oplus({\bf 14,714})
\oplus({\bf 14,182})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 5,3289})
\oplus({\bf 5,1254})
\oplus({\bf 5,378'})
\oplus({\bf 5,77})
\oplus({\bf 5,7})
\oplus({\bf 1,5005})
\oplus({\bf 1,2079'})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 325248}$&=&
$({\bf 56,112})
\oplus({\bf 56,48})
\oplus({\bf 64,512})
\oplus({\bf 64,168})
\oplus({\bf 64,112'})
\oplus2({\bf 64,112})
\oplus2({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,560})
\oplus({\bf 40,512})
\oplus({\bf 40,168})
\oplus({\bf 40,112'})
\oplus2({\bf 40,112})
\oplus2({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,720})
\oplus({\bf 20,560})
\oplus2({\bf 20,512})
\oplus2({\bf 20,168})
\oplus2({\bf 20,112'})
\oplus3({\bf 20,112})
\oplus3({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 16,1008})
\oplus({\bf 16,720})
\oplus2({\bf 16,560})
\oplus3({\bf 16,512})
\oplus2({\bf 16,168})
\oplus3({\bf 16,112'})
\oplus4({\bf 16,112})
\oplus4({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus2({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 325248'}$&=&
$({\bf 56,112})
\oplus({\bf 56,48})
\oplus({\bf 64,512})
\oplus({\bf 64,168})
\oplus({\bf 64,112'})
\oplus2({\bf 64,112})
\oplus2({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,560})
\oplus({\bf 40,512})
\oplus({\bf 40,168})
\oplus({\bf 40,112'})
\oplus2({\bf 40,112})
\oplus2({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,720})
\oplus({\bf 20,560})
\oplus2({\bf 20,512})
\oplus2({\bf 20,168})
\oplus2({\bf 20,112'})
\oplus3({\bf 20,112})
\oplus3({\bf 20,48})
\oplus2({\bf 20,8})
\oplus({\bf 16,1008})
\oplus({\bf 16,720})
\oplus2({\bf 16,560})
\oplus3({\bf 16,512})
\oplus2({\bf 16,168})
\oplus3({\bf 16,112'})
\oplus4({\bf 16,112})
\oplus4({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,1008})
\oplus({\bf 4,720})
\oplus2({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 343980}$&=&
$({\bf 84,27})
\oplus({\bf 84,7})
\oplus({\bf 84,1})
\oplus({\bf 105,77})
\oplus({\bf 105,105})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus2({\bf 105,7})
\oplus({\bf 105,1})
\oplus({\bf 81,330})
\oplus({\bf 81,168'})
\oplus({\bf 81,105})
\oplus2({\bf 81,27})
\oplus({\bf 81,21})
\oplus({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 30,693})
\oplus({\bf 30,77})
\oplus({\bf 30,105})
\oplus({\bf 30,7})
\oplus({\bf 35',330})
\oplus({\bf 35',189})
\oplus({\bf 35',105})
\oplus({\bf 35',27})
\oplus({\bf 35',35})
\oplus2({\bf 35',21})
\oplus({\bf 35',7})
\oplus({\bf 35,693})
\oplus({\bf 35,616})
\oplus({\bf 35,77})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus3({\bf 35,105})
\oplus({\bf 35,27})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus2({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,825})
\oplus({\bf 14,1617})
\oplus2({\bf 14,330})
\oplus({\bf 14,168'})
\oplus({\bf 14,189})
\oplus({\bf 14,27})
\oplus2({\bf 14,21})
\oplus({\bf 10,1617})
\oplus({\bf 10,330})
\oplus({\bf 10,294})
\oplus({\bf 10,378})
\oplus2({\bf 10,168'})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus2({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,2079})
\oplus({\bf 5,1386})
\oplus2({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,77})
\oplus({\bf 5,378})
\oplus2({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,2310})
\oplus({\bf 1,825})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 375375}$&=&
$({\bf 260,21})
\oplus({\bf 260,7})
\oplus({\bf 91,35})
\oplus({\bf 91,1})
\oplus({\bf 154,105})
\oplus({\bf 154,27})
\oplus({\bf 154,35})
\oplus({\bf 154,21})
\oplus({\bf 154,7})
\oplus({\bf 154,1})
\oplus({\bf 55,189})
\oplus({\bf 55,35})
\oplus({\bf 55,21})
\oplus({\bf 55,7})
\oplus({\bf 81,330})
\oplus({\bf 81,77})
\oplus({\bf 81,189})
\oplus({\bf 81,105})
\oplus({\bf 81,27})
\oplus2({\bf 81,21})
\oplus2({\bf 81,7})
\oplus({\bf 30,616})
\oplus({\bf 30,189})
\oplus({\bf 30,105})
\oplus({\bf 30,27})
\oplus2({\bf 30,35})
\oplus({\bf 30,1})
\oplus({\bf 35,819})
\oplus({\bf 35,182})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus({\bf 35,77})
\oplus2({\bf 35,105})
\oplus2({\bf 35,27})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,1560})
\oplus({\bf 14,616})
\oplus({\bf 14,330})
\oplus({\bf 14,77})
\oplus2({\bf 14,189})
\oplus({\bf 14,35})
\oplus({\bf 14,21})
\oplus({\bf 14,7})
\oplus({\bf 10,1750})
\oplus({\bf 10,378'})
\oplus({\bf 10,1560})
\oplus({\bf 10,819})
\oplus({\bf 10,182})
\oplus2({\bf 10,330})
\oplus2({\bf 10,77})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus2({\bf 10,21})
\oplus2({\bf 10,7})
\oplus({\bf 5,3375})
\oplus({\bf 5,1560})
\oplus({\bf 5,819})
\oplus({\bf 5,182})
\oplus2({\bf 5,616})
\oplus({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,35})
\oplus({\bf 5,1})
\oplus({\bf 1,3375})
\oplus({\bf 1,1560})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 378378}$&=&
$({\bf 260,35})
\oplus({\bf 91,21})
\oplus({\bf 154,189})
\oplus({\bf 154,35})
\oplus({\bf 154,21})
\oplus({\bf 55,105})
\oplus({\bf 55,35})
\oplus({\bf 55,7})
\oplus({\bf 81,616})
\oplus({\bf 81,189})
\oplus({\bf 81,105})
\oplus2({\bf 81,35})
\oplus({\bf 30,330})
\oplus({\bf 30,189})
\oplus({\bf 30,27})
\oplus2({\bf 30,21})
\oplus({\bf 35,1560})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus2({\bf 35,189})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 14,819})
\oplus({\bf 14,616})
\oplus({\bf 14,77})
\oplus2({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,7})
\oplus({\bf 10,3375})
\oplus({\bf 10,1560})
\oplus({\bf 10,819})
\oplus2({\bf 10,616})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus2({\bf 10,35})
\oplus({\bf 5,1750})
\oplus({\bf 5,1560})
\oplus({\bf 5,182})
\oplus2({\bf 5,330})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus2({\bf 5,21})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 378378'}$&=&
$({\bf 260,35})
\oplus({\bf 91,21})
\oplus({\bf 154,189})
\oplus({\bf 154,35})
\oplus({\bf 154,21})
\oplus({\bf 55,105})
\oplus({\bf 55,35})
\oplus({\bf 55,7})
\oplus({\bf 81,616})
\oplus({\bf 81,189})
\oplus({\bf 81,105})
\oplus2({\bf 81,35})
\oplus({\bf 30,330})
\oplus({\bf 30,189})
\oplus({\bf 30,27})
\oplus2({\bf 30,21})
\oplus({\bf 35,1560})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus2({\bf 35,189})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 14,819})
\oplus({\bf 14,616})
\oplus({\bf 14,77})
\oplus2({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,7})
\oplus({\bf 10,3375})
\oplus({\bf 10,1560})
\oplus({\bf 10,819})
\oplus2({\bf 10,616})
\oplus({\bf 10,189})
\oplus({\bf 10,105})
\oplus2({\bf 10,35})
\oplus({\bf 5,1750})
\oplus({\bf 5,1560})
\oplus({\bf 5,182})
\oplus2({\bf 5,330})
\oplus({\bf 5,189})
\oplus({\bf 5,27})
\oplus2({\bf 5,21})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 379456}$&=&
$({\bf 56,112'})
\oplus({\bf 56,112})
\oplus({\bf 64,560})
\oplus({\bf 64,512})
\oplus2({\bf 64,112'})
\oplus2({\bf 64,112})
\oplus({\bf 64,48})
\oplus({\bf 40,560})
\oplus({\bf 40,512})
\oplus({\bf 40,168})
\oplus2({\bf 40,112'})
\oplus2({\bf 40,112})
\oplus({\bf 40,48})
\oplus({\bf 20,1008})
\oplus({\bf 20,720})
\oplus2({\bf 20,560})
\oplus2({\bf 20,512})
\oplus({\bf 20,168})
\oplus2({\bf 20,112'})
\oplus3({\bf 20,112})
\oplus2({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,1008})
\oplus({\bf 16,720})
\oplus2({\bf 16,560})
\oplus3({\bf 16,512})
\oplus2({\bf 16,168})
\oplus3({\bf 16,112'})
\oplus4({\bf 16,112})
\oplus3({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 379456'}$&=&
$({\bf 56,112'})
\oplus({\bf 56,112})
\oplus({\bf 64,560})
\oplus({\bf 64,512})
\oplus2({\bf 64,112'})
\oplus2({\bf 64,112})
\oplus({\bf 64,48})
\oplus({\bf 40,560})
\oplus({\bf 40,512})
\oplus({\bf 40,168})
\oplus2({\bf 40,112'})
\oplus2({\bf 40,112})
\oplus({\bf 40,48})
\oplus({\bf 20,1008})
\oplus({\bf 20,720})
\oplus2({\bf 20,560})
\oplus2({\bf 20,512})
\oplus({\bf 20,168})
\oplus2({\bf 20,112'})
\oplus3({\bf 20,112})
\oplus2({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,1008})
\oplus({\bf 16,720})
\oplus2({\bf 16,560})
\oplus3({\bf 16,512})
\oplus2({\bf 16,168})
\oplus3({\bf 16,112'})
\oplus4({\bf 16,112})
\oplus3({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus3({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 379456''}$&=&
$({\bf 84,21})
\oplus({\bf 84,7})
\oplus({\bf 105,105})
\oplus({\bf 105,27})
\oplus({\bf 105,35})
\oplus({\bf 105,21})
\oplus({\bf 105,7})
\oplus({\bf 105,1})
\oplus({\bf 81,330})
\oplus({\bf 81,77})
\oplus({\bf 81,189})
\oplus({\bf 81,105})
\oplus({\bf 81,27})
\oplus2({\bf 81,21})
\oplus2({\bf 81,7})
\oplus({\bf 30,616})
\oplus({\bf 30,105})
\oplus({\bf 30,27})
\oplus({\bf 30,35})
\oplus({\bf 30,1})
\oplus({\bf 35',168'})
\oplus({\bf 35',189})
\oplus({\bf 35',105})
\oplus({\bf 35',27})
\oplus2({\bf 35',35})
\oplus({\bf 35',21})
\oplus({\bf 35',7})
\oplus({\bf 35',1})
\oplus({\bf 35,693})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus({\bf 35,77})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus2({\bf 35,189})
\oplus3({\bf 35,105})
\oplus2({\bf 35,27})
\oplus2({\bf 35,35})
\oplus2({\bf 35,21})
\oplus2({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,1617})
\oplus({\bf 14,616})
\oplus({\bf 14,330})
\oplus({\bf 14,168'})
\oplus2({\bf 14,189})
\oplus({\bf 14,105})
\oplus({\bf 14,27})
\oplus({\bf 14,35})
\oplus({\bf 14,21})
\oplus({\bf 14,7})
\oplus({\bf 10,825})
\oplus({\bf 10,1617})
\oplus({\bf 10,693})
\oplus2({\bf 10,330})
\oplus({\bf 10,77})
\oplus2({\bf 10,378})
\oplus({\bf 10,168'})
\oplus2({\bf 10,189})
\oplus2({\bf 10,105})
\oplus({\bf 10,27})
\oplus3({\bf 10,21})
\oplus2({\bf 10,7})
\oplus({\bf 5,2079})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus2({\bf 5,616})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus({\bf 5,189})
\oplus2({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,35})
\oplus({\bf 5,1})
\oplus({\bf 1,2079})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 396396}$&=&
$({\bf 105,105})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,7})
\oplus({\bf 81,168'})
\oplus({\bf 81,189})
\oplus({\bf 81,105})
\oplus({\bf 81,27})
\oplus({\bf 81,35})
\oplus({\bf 81,21})
\oplus({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 30,378})
\oplus({\bf 30,105})
\oplus({\bf 30,21})
\oplus({\bf 30,7})
\oplus({\bf 35',330})
\oplus({\bf 35',77})
\oplus({\bf 35',168'})
\oplus({\bf 35',189})
\oplus2({\bf 35',105})
\oplus2({\bf 35',27})
\oplus({\bf 35',35})
\oplus2({\bf 35',21})
\oplus2({\bf 35',7})
\oplus({\bf 35',1})
\oplus({\bf 35,693})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus({\bf 35,77})
\oplus2({\bf 35,378})
\oplus({\bf 35,168'})
\oplus3({\bf 35,189})
\oplus4({\bf 35,105})
\oplus2({\bf 35,27})
\oplus3({\bf 35,35})
\oplus3({\bf 35,21})
\oplus3({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,1617})
\oplus({\bf 14,330})
\oplus({\bf 14,294})
\oplus({\bf 14,378})
\oplus2({\bf 14,168'})
\oplus2({\bf 14,189})
\oplus({\bf 14,105})
\oplus2({\bf 14,27})
\oplus({\bf 14,35})
\oplus2({\bf 14,21})
\oplus({\bf 14,7})
\oplus({\bf 14,1})
\oplus({\bf 10,1617})
\oplus2({\bf 10,616})
\oplus({\bf 10,330})
\oplus({\bf 10,294})
\oplus2({\bf 10,378})
\oplus2({\bf 10,168'})
\oplus4({\bf 10,189})
\oplus2({\bf 10,105})
\oplus2({\bf 10,27})
\oplus3({\bf 10,35})
\oplus2({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus({\bf 5,693})
\oplus({\bf 5,616})
\oplus({\bf 5,77})
\oplus({\bf 5,294})
\oplus3({\bf 5,378})
\oplus2({\bf 5,189})
\oplus3({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus2({\bf 5,7})
\oplus({\bf 1,1386})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 408375}$&=&
$({\bf 84,35})
\oplus({\bf 105,189})
\oplus({\bf 105,35})
\oplus({\bf 105,21})
\oplus({\bf 81,616})
\oplus({\bf 81,189})
\oplus({\bf 81,105})
\oplus2({\bf 81,35})
\oplus({\bf 30,330})
\oplus({\bf 30,189})
\oplus({\bf 30,21})
\oplus({\bf 35',378})
\oplus({\bf 35',189})
\oplus({\bf 35',105})
\oplus({\bf 35',35})
\oplus({\bf 35',21})
\oplus({\bf 35',7})
\oplus({\bf 35,1617})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus3({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 14,693})
\oplus({\bf 14,616})
\oplus({\bf 14,77})
\oplus({\bf 14,378})
\oplus({\bf 14,189})
\oplus2({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,7})
\oplus({\bf 10,2079})
\oplus({\bf 10,1617})
\oplus({\bf 10,693})
\oplus2({\bf 10,616})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus2({\bf 10,189})
\oplus2({\bf 10,105})
\oplus3({\bf 10,35})
\oplus({\bf 5,825})
\oplus({\bf 5,1617})
\oplus2({\bf 5,330})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus({\bf 5,27})
\oplus2({\bf 5,21})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 408375'}$&=&
$({\bf 84,35})
\oplus({\bf 105,189})
\oplus({\bf 105,35})
\oplus({\bf 105,21})
\oplus({\bf 81,616})
\oplus({\bf 81,189})
\oplus({\bf 81,105})
\oplus2({\bf 81,35})
\oplus({\bf 30,330})
\oplus({\bf 30,189})
\oplus({\bf 30,21})
\oplus({\bf 35',378})
\oplus({\bf 35',189})
\oplus({\bf 35',105})
\oplus({\bf 35',35})
\oplus({\bf 35',21})
\oplus({\bf 35',7})
\oplus({\bf 35,1617})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus3({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 14,693})
\oplus({\bf 14,616})
\oplus({\bf 14,77})
\oplus({\bf 14,378})
\oplus({\bf 14,189})
\oplus2({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,7})
\oplus({\bf 10,2079})
\oplus({\bf 10,1617})
\oplus({\bf 10,693})
\oplus2({\bf 10,616})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus2({\bf 10,189})
\oplus2({\bf 10,105})
\oplus3({\bf 10,35})
\oplus({\bf 5,825})
\oplus({\bf 5,1617})
\oplus2({\bf 5,330})
\oplus({\bf 5,378})
\oplus({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus({\bf 5,27})
\oplus2({\bf 5,21})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 411840}$&=&
$({\bf 56,560})
\oplus({\bf 56,112'})
\oplus({\bf 64,1008})
\oplus({\bf 64,560})
\oplus({\bf 64,512})
\oplus({\bf 64,112'})
\oplus({\bf 64,112})
\oplus({\bf 40,720})
\oplus({\bf 40,560})
\oplus({\bf 40,512})
\oplus({\bf 40,112'})
\oplus({\bf 40,112})
\oplus({\bf 20,672})
\oplus({\bf 20,1008})
\oplus({\bf 20,720})
\oplus({\bf 20,560})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112'})
\oplus({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 16,1008})
\oplus({\bf 16,720})
\oplus({\bf 16,560})
\oplus2({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112'})
\oplus2({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 4,48})$\\
%
${\bf 411840'}$&=&
$({\bf 56,560})
\oplus({\bf 56,112'})
\oplus({\bf 64,1008})
\oplus({\bf 64,560})
\oplus({\bf 64,512})
\oplus({\bf 64,112'})
\oplus({\bf 64,112})
\oplus({\bf 40,720})
\oplus({\bf 40,560})
\oplus({\bf 40,512})
\oplus({\bf 40,112'})
\oplus({\bf 40,112})
\oplus({\bf 20,672})
\oplus({\bf 20,1008})
\oplus({\bf 20,720})
\oplus({\bf 20,560})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112'})
\oplus({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 16,1008})
\oplus({\bf 16,720})
\oplus({\bf 16,560})
\oplus2({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112'})
\oplus2({\bf 16,112})
\oplus({\bf 16,48})
\oplus({\bf 4,560})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112'})
\oplus({\bf 4,112})
\oplus({\bf 4,48})$\\
%
${\bf 424710}$&=&
$({\bf 405,7})
\oplus({\bf 405,1})
\oplus({\bf 140'',21})
\oplus({\bf 260,27})
\oplus({\bf 260,21})
\oplus({\bf 260,7})
\oplus({\bf 260,1})
\oplus({\bf 91,105})
\oplus({\bf 91,35})
\oplus({\bf 91,7})
\oplus({\bf 154,77})
\oplus({\bf 154,105})
\oplus({\bf 154,27})
\oplus2({\bf 154,7})
\oplus({\bf 154,1})
\oplus({\bf 55,330})
\oplus({\bf 55,189})
\oplus({\bf 55,27})
\oplus2({\bf 55,21})
\oplus({\bf 81,182})
\oplus({\bf 81,330})
\oplus({\bf 81,77})
\oplus2({\bf 81,27})
\oplus({\bf 81,21})
\oplus({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 30,819})
\oplus({\bf 30,616})
\oplus({\bf 30,77})
\oplus2({\bf 30,105})
\oplus({\bf 30,35})
\oplus({\bf 30,7})
\oplus({\bf 35,378'})
\oplus({\bf 35,819})
\oplus({\bf 35,182})
\oplus2({\bf 35,77})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,1750})
\oplus({\bf 14,1560})
\oplus({\bf 14,182})
\oplus2({\bf 14,330})
\oplus({\bf 14,189})
\oplus({\bf 14,27})
\oplus2({\bf 14,21})
\oplus({\bf 10,714})
\oplus({\bf 10,1750})
\oplus({\bf 10,378'})
\oplus2({\bf 10,182})
\oplus({\bf 10,330})
\oplus({\bf 10,77})
\oplus2({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,3366})
\oplus({\bf 5,3375})
\oplus({\bf 5,378'})
\oplus2({\bf 5,819})
\oplus({\bf 5,616})
\oplus({\bf 5,77})
\oplus2({\bf 5,105})
\oplus({\bf 5,35})
\oplus({\bf 5,7})
\oplus({\bf 1,6545})
\oplus({\bf 1,1750})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 428064}$&=&
$({\bf 84,77})
\oplus({\bf 84,27})
\oplus({\bf 84,7})
\oplus({\bf 84,1})
\oplus({\bf 105,330})
\oplus({\bf 105,105})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,7})
\oplus({\bf 81,693})
\oplus({\bf 81,77})
\oplus({\bf 81,168'})
\oplus({\bf 81,105})
\oplus({\bf 81,27})
\oplus({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 30,825})
\oplus({\bf 30,330})
\oplus({\bf 30,21})
\oplus({\bf 35',616})
\oplus({\bf 35',189})
\oplus({\bf 35',105})
\oplus({\bf 35',35})
\oplus({\bf 35',21})
\oplus({\bf 35,1617})
\oplus({\bf 35,330})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 14,2079})
\oplus({\bf 14,693})
\oplus({\bf 14,616})
\oplus({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 10,1386})
\oplus({\bf 10,693})
\oplus({\bf 10,77})
\oplus({\bf 10,294})
\oplus({\bf 10,378})
\oplus({\bf 10,168'})
\oplus({\bf 10,105})
\oplus({\bf 10,27})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 5,2310})
\oplus({\bf 5,825})
\oplus({\bf 5,1617})
\oplus({\bf 5,330})
\oplus({\bf 5,189})
\oplus({\bf 5,21})
\oplus({\bf 1,1386'})
\oplus({\bf 1,2079})
\oplus({\bf 1,616})
\oplus({\bf 1,35})$\\
%
${\bf 436800}$&=&
$({\bf 140,112})
\oplus({\bf 140,48})
\oplus({\bf 80,112'})
\oplus({\bf 80,112})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 64,512})
\oplus({\bf 64,168})
\oplus({\bf 64,112'})
\oplus2({\bf 64,112})
\oplus2({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,560})
\oplus({\bf 40,512})
\oplus({\bf 40,168})
\oplus2({\bf 40,112'})
\oplus3({\bf 40,112})
\oplus3({\bf 40,48})
\oplus2({\bf 40,8})
\oplus({\bf 20,1512})
\oplus({\bf 20,448})
\oplus({\bf 20,560})
\oplus2({\bf 20,512})
\oplus2({\bf 20,168})
\oplus({\bf 20,112'})
\oplus3({\bf 20,112})
\oplus3({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,1728})
\oplus({\bf 16,1512})
\oplus({\bf 16,448})
\oplus2({\bf 16,560})
\oplus3({\bf 16,512})
\oplus3({\bf 16,168})
\oplus3({\bf 16,112'})
\oplus4({\bf 16,112})
\oplus4({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus2({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 436800'}$&=&
$({\bf 140,112})
\oplus({\bf 140,48})
\oplus({\bf 80,112'})
\oplus({\bf 80,112})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 64,512})
\oplus({\bf 64,168})
\oplus({\bf 64,112'})
\oplus2({\bf 64,112})
\oplus2({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,560})
\oplus({\bf 40,512})
\oplus({\bf 40,168})
\oplus2({\bf 40,112'})
\oplus3({\bf 40,112})
\oplus3({\bf 40,48})
\oplus2({\bf 40,8})
\oplus({\bf 20,1512})
\oplus({\bf 20,448})
\oplus({\bf 20,560})
\oplus2({\bf 20,512})
\oplus2({\bf 20,168})
\oplus({\bf 20,112'})
\oplus3({\bf 20,112})
\oplus3({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,1728})
\oplus({\bf 16,1512})
\oplus({\bf 16,448})
\oplus2({\bf 16,560})
\oplus3({\bf 16,512})
\oplus3({\bf 16,168})
\oplus3({\bf 16,112'})
\oplus4({\bf 16,112})
\oplus4({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus2({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus2({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 453024}$&=&
$({\bf 56,672})
\oplus({\bf 56,1008})
\oplus({\bf 64,672})
\oplus({\bf 64,1008})
\oplus({\bf 64,720})
\oplus({\bf 64,560})
\oplus({\bf 40,1008})
\oplus({\bf 40,720})
\oplus({\bf 40,512})
\oplus({\bf 20,1008})
\oplus({\bf 20,560})
\oplus({\bf 20,512})
\oplus({\bf 20,112'})
\oplus({\bf 16,720})
\oplus({\bf 16,560})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,48})$\\
%
${\bf 453024'}$&=&
$({\bf 56,672})
\oplus({\bf 56,1008})
\oplus({\bf 64,672})
\oplus({\bf 64,1008})
\oplus({\bf 64,720})
\oplus({\bf 64,560})
\oplus({\bf 40,1008})
\oplus({\bf 40,720})
\oplus({\bf 40,512})
\oplus({\bf 20,1008})
\oplus({\bf 20,560})
\oplus({\bf 20,512})
\oplus({\bf 20,112'})
\oplus({\bf 16,720})
\oplus({\bf 16,560})
\oplus({\bf 16,512})
\oplus({\bf 16,168})
\oplus({\bf 16,112})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,48})$\\
%
${\bf 462462}$&=&
$({\bf 105,189})
\oplus({\bf 105,35})
\oplus({\bf 81,378})
\oplus({\bf 81,189})
\oplus({\bf 81,105})
\oplus({\bf 81,35})
\oplus({\bf 81,21})
\oplus({\bf 30,168'})
\oplus({\bf 30,189})
\oplus({\bf 30,35})
\oplus({\bf 35',616})
\oplus({\bf 35',378})
\oplus2({\bf 35',189})
\oplus({\bf 35',105})
\oplus2({\bf 35',35})
\oplus({\bf 35',21})
\oplus({\bf 35,1617})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus({\bf 35,294})
\oplus2({\bf 35,378})
\oplus2({\bf 35,168'})
\oplus4({\bf 35,189})
\oplus2({\bf 35,105})
\oplus({\bf 35,27})
\oplus3({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 14,693})
\oplus({\bf 14,616})
\oplus2({\bf 14,378})
\oplus2({\bf 14,189})
\oplus2({\bf 14,105})
\oplus2({\bf 14,35})
\oplus({\bf 14,21})
\oplus({\bf 10,1386})
\oplus({\bf 10,1617})
\oplus({\bf 10,693})
\oplus({\bf 10,616})
\oplus({\bf 10,330})
\oplus({\bf 10,77})
\oplus({\bf 10,294})
\oplus3({\bf 10,378})
\oplus({\bf 10,168'})
\oplus3({\bf 10,189})
\oplus3({\bf 10,105})
\oplus({\bf 10,27})
\oplus2({\bf 10,35})
\oplus2({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 5,1617})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus2({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 462462'}$&=&
$({\bf 105,189})
\oplus({\bf 105,35})
\oplus({\bf 81,378})
\oplus({\bf 81,189})
\oplus({\bf 81,105})
\oplus({\bf 81,35})
\oplus({\bf 81,21})
\oplus({\bf 30,168'})
\oplus({\bf 30,189})
\oplus({\bf 30,35})
\oplus({\bf 35',616})
\oplus({\bf 35',378})
\oplus2({\bf 35',189})
\oplus({\bf 35',105})
\oplus2({\bf 35',35})
\oplus({\bf 35',21})
\oplus({\bf 35,1617})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus({\bf 35,294})
\oplus2({\bf 35,378})
\oplus2({\bf 35,168'})
\oplus4({\bf 35,189})
\oplus2({\bf 35,105})
\oplus({\bf 35,27})
\oplus3({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 14,693})
\oplus({\bf 14,616})
\oplus2({\bf 14,378})
\oplus2({\bf 14,189})
\oplus2({\bf 14,105})
\oplus2({\bf 14,35})
\oplus({\bf 14,21})
\oplus({\bf 10,1386})
\oplus({\bf 10,1617})
\oplus({\bf 10,693})
\oplus({\bf 10,616})
\oplus({\bf 10,330})
\oplus({\bf 10,77})
\oplus({\bf 10,294})
\oplus3({\bf 10,378})
\oplus({\bf 10,168'})
\oplus3({\bf 10,189})
\oplus3({\bf 10,105})
\oplus({\bf 10,27})
\oplus2({\bf 10,35})
\oplus2({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 5,1617})
\oplus({\bf 5,616})
\oplus({\bf 5,330})
\oplus({\bf 5,294})
\oplus({\bf 5,378})
\oplus2({\bf 5,168'})
\oplus3({\bf 5,189})
\oplus({\bf 5,105})
\oplus({\bf 5,27})
\oplus2({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 464640}$&=&
$({\bf 120,8})
\oplus({\bf 160,48})
\oplus({\bf 160,8})
\oplus({\bf 140,168})
\oplus({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 80,448})
\oplus({\bf 80,168})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 56,112})
\oplus({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,512})
\oplus({\bf 64,168})
\oplus({\bf 64,112})
\oplus2({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,1512})
\oplus({\bf 40,448})
\oplus({\bf 40,512})
\oplus2({\bf 40,168})
\oplus({\bf 40,112})
\oplus2({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,720})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,2800})
\oplus({\bf 16,1512})
\oplus({\bf 16,448})
\oplus({\bf 16,720})
\oplus2({\bf 16,512})
\oplus2({\bf 16,168})
\oplus({\bf 16,112})
\oplus2({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,3080})
\oplus({\bf 4,2800})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,720})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 464640'}$&=&
$({\bf 120,8})
\oplus({\bf 160,48})
\oplus({\bf 160,8})
\oplus({\bf 140,168})
\oplus({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 80,448})
\oplus({\bf 80,168})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 56,112})
\oplus({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,512})
\oplus({\bf 64,168})
\oplus({\bf 64,112})
\oplus2({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,1512})
\oplus({\bf 40,448})
\oplus({\bf 40,512})
\oplus2({\bf 40,168})
\oplus({\bf 40,112})
\oplus2({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,720})
\oplus({\bf 20,512})
\oplus({\bf 20,168})
\oplus({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,2800})
\oplus({\bf 16,1512})
\oplus({\bf 16,448})
\oplus({\bf 16,720})
\oplus2({\bf 16,512})
\oplus2({\bf 16,168})
\oplus({\bf 16,112})
\oplus2({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,3080})
\oplus({\bf 4,2800})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,720})
\oplus({\bf 4,512})
\oplus({\bf 4,168})
\oplus({\bf 4,112})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 480480}$&=&
$({\bf 105,168'})
\oplus({\bf 105,105})
\oplus({\bf 105,27})
\oplus({\bf 81,378})
\oplus({\bf 81,189})
\oplus({\bf 81,105})
\oplus({\bf 81,21})
\oplus({\bf 81,7})
\oplus({\bf 30,294})
\oplus({\bf 30,168'})
\oplus({\bf 30,27})
\oplus({\bf 30,35})
\oplus({\bf 30,1})
\oplus({\bf 35',693})
\oplus({\bf 35',330})
\oplus({\bf 35',77})
\oplus({\bf 35',378})
\oplus({\bf 35',168'})
\oplus({\bf 35',189})
\oplus2({\bf 35',105})
\oplus({\bf 35',27})
\oplus({\bf 35',21})
\oplus({\bf 35',7})
\oplus({\bf 35,1617})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus({\bf 35,294})
\oplus2({\bf 35,378})
\oplus2({\bf 35,168'})
\oplus3({\bf 35,189})
\oplus2({\bf 35,105})
\oplus2({\bf 35,27})
\oplus2({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 14,1386})
\oplus({\bf 14,693})
\oplus({\bf 14,77})
\oplus({\bf 14,294})
\oplus2({\bf 14,378})
\oplus({\bf 14,189})
\oplus2({\bf 14,105})
\oplus({\bf 14,35})
\oplus({\bf 14,21})
\oplus2({\bf 14,7})
\oplus({\bf 10,1617})
\oplus2({\bf 10,616})
\oplus({\bf 10,294})
\oplus3({\bf 10,378})
\oplus3({\bf 10,189})
\oplus2({\bf 10,105})
\oplus2({\bf 10,35})
\oplus({\bf 10,21})
\oplus({\bf 10,7})
\oplus({\bf 5,1386})
\oplus({\bf 5,1617})
\oplus({\bf 5,330})
\oplus2({\bf 5,294})
\oplus({\bf 5,378})
\oplus2({\bf 5,168'})
\oplus2({\bf 5,189})
\oplus2({\bf 5,27})
\oplus({\bf 5,35})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 1,1386})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 481338}$&=&
$({\bf 625,1})
\oplus({\bf 405,7})
\oplus({\bf 140'',27})
\oplus({\bf 140'',1})
\oplus({\bf 390,7})
\oplus({\bf 260,27})
\oplus({\bf 260,21})
\oplus({\bf 260,1})
\oplus({\bf 91,77})
\oplus({\bf 91,105})
\oplus2({\bf 91,7})
\oplus({\bf 220,27})
\oplus({\bf 220,1})
\oplus({\bf 154,77})
\oplus({\bf 154,105})
\oplus2({\bf 154,7})
\oplus({\bf 55,182})
\oplus({\bf 55,330})
\oplus({\bf 55,168'})
\oplus3({\bf 55,27})
\oplus({\bf 55,21})
\oplus2({\bf 55,1})
\oplus({\bf 105,77})
\oplus({\bf 105,7})
\oplus({\bf 81,182})
\oplus({\bf 81,330})
\oplus2({\bf 81,27})
\oplus({\bf 81,21})
\oplus({\bf 81,1})
\oplus({\bf 30,378'})
\oplus({\bf 30,819})
\oplus({\bf 30,693})
\oplus3({\bf 30,77})
\oplus2({\bf 30,105})
\oplus3({\bf 30,7})
\oplus({\bf 35',182})
\oplus({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 35,378'})
\oplus({\bf 35,819})
\oplus2({\bf 35,77})
\oplus({\bf 35,105})
\oplus2({\bf 35,7})
\oplus({\bf 14,714})
\oplus({\bf 14,1750})
\oplus({\bf 14,1911})
\oplus3({\bf 14,182})
\oplus2({\bf 14,330})
\oplus({\bf 14,168'})
\oplus4({\bf 14,27})
\oplus({\bf 14,21})
\oplus2({\bf 14,1})
\oplus({\bf 10,1750})
\oplus({\bf 10,182})
\oplus({\bf 10,330})
\oplus({\bf 10,27})
\oplus({\bf 10,21})
\oplus({\bf 5,3366})
\oplus({\bf 5,4312})
\oplus2({\bf 5,378'})
\oplus2({\bf 5,819})
\oplus({\bf 5,693})
\oplus3({\bf 5,77})
\oplus2({\bf 5,105})
\oplus2({\bf 5,7})
\oplus({\bf 1,8568})
\oplus({\bf 1,714})
\oplus({\bf 1,1750})
\oplus({\bf 1,1911})
\oplus2({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 494208}$&=&
$({\bf 140,112'})
\oplus({\bf 140,112})
\oplus({\bf 80,112'})
\oplus({\bf 80,112})
\oplus({\bf 80,48})
\oplus({\bf 64,560})
\oplus({\bf 64,512})
\oplus2({\bf 64,112'})
\oplus2({\bf 64,112})
\oplus({\bf 64,48})
\oplus({\bf 40,560})
\oplus({\bf 40,512})
\oplus({\bf 40,168})
\oplus2({\bf 40,112'})
\oplus3({\bf 40,112})
\oplus2({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,1728})
\oplus({\bf 20,1512})
\oplus2({\bf 20,560})
\oplus2({\bf 20,512})
\oplus({\bf 20,168})
\oplus3({\bf 20,112'})
\oplus3({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 16,1728})
\oplus({\bf 16,1512})
\oplus({\bf 16,448})
\oplus2({\bf 16,560})
\oplus3({\bf 16,512})
\oplus2({\bf 16,168})
\oplus3({\bf 16,112'})
\oplus4({\bf 16,112})
\oplus3({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 494208'}$&=&
$({\bf 140,112'})
\oplus({\bf 140,112})
\oplus({\bf 80,112'})
\oplus({\bf 80,112})
\oplus({\bf 80,48})
\oplus({\bf 64,560})
\oplus({\bf 64,512})
\oplus2({\bf 64,112'})
\oplus2({\bf 64,112})
\oplus({\bf 64,48})
\oplus({\bf 40,560})
\oplus({\bf 40,512})
\oplus({\bf 40,168})
\oplus2({\bf 40,112'})
\oplus3({\bf 40,112})
\oplus2({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,1728})
\oplus({\bf 20,1512})
\oplus2({\bf 20,560})
\oplus2({\bf 20,512})
\oplus({\bf 20,168})
\oplus3({\bf 20,112'})
\oplus3({\bf 20,112})
\oplus({\bf 20,48})
\oplus({\bf 16,1728})
\oplus({\bf 16,1512})
\oplus({\bf 16,448})
\oplus2({\bf 16,560})
\oplus3({\bf 16,512})
\oplus2({\bf 16,168})
\oplus3({\bf 16,112'})
\oplus4({\bf 16,112})
\oplus3({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,1512})
\oplus({\bf 4,448})
\oplus({\bf 4,560})
\oplus2({\bf 4,512})
\oplus2({\bf 4,168})
\oplus({\bf 4,112'})
\oplus2({\bf 4,112})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 510510}$&=&
$({\bf 455,1})
\oplus({\bf 390,7})
\oplus({\bf 260,27})
\oplus({\bf 260,1})
\oplus({\bf 91,77})
\oplus({\bf 91,7})
\oplus({\bf 231,7})
\oplus({\bf 220,27})
\oplus({\bf 220,21})
\oplus({\bf 220,1})
\oplus({\bf 154,77})
\oplus({\bf 154,105})
\oplus2({\bf 154,7})
\oplus({\bf 55,182})
\oplus({\bf 55,330})
\oplus2({\bf 55,27})
\oplus({\bf 55,21})
\oplus({\bf 55,1})
\oplus({\bf 84,27})
\oplus({\bf 84,1})
\oplus({\bf 105,77})
\oplus({\bf 105,105})
\oplus2({\bf 105,7})
\oplus({\bf 81,182})
\oplus({\bf 81,330})
\oplus({\bf 81,168'})
\oplus3({\bf 81,27})
\oplus({\bf 81,21})
\oplus2({\bf 81,1})
\oplus({\bf 30,378'})
\oplus({\bf 30,819})
\oplus({\bf 30,693})
\oplus3({\bf 30,77})
\oplus2({\bf 30,105})
\oplus3({\bf 30,7})
\oplus({\bf 35',330})
\oplus({\bf 35',27})
\oplus({\bf 35',21})
\oplus({\bf 35,819})
\oplus({\bf 35,693})
\oplus2({\bf 35,77})
\oplus2({\bf 35,105})
\oplus2({\bf 35,7})
\oplus({\bf 14,1750})
\oplus({\bf 14,1911})
\oplus2({\bf 14,182})
\oplus({\bf 14,825})
\oplus3({\bf 14,330})
\oplus({\bf 14,168'})
\oplus3({\bf 14,27})
\oplus2({\bf 14,21})
\oplus({\bf 14,1})
\oplus({\bf 10,1911})
\oplus({\bf 10,182})
\oplus({\bf 10,330})
\oplus({\bf 10,168'})
\oplus2({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,4312})
\oplus({\bf 5,378'})
\oplus({\bf 5,3003})
\oplus2({\bf 5,819})
\oplus2({\bf 5,693})
\oplus3({\bf 5,77})
\oplus2({\bf 5,105})
\oplus2({\bf 5,7})
\oplus({\bf 1,7560})
\oplus({\bf 1,1750})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,825})
\oplus2({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 7 (R)}

\subsubsubsection{$\mathfrak{su}_{7}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D7_A6-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D7_A6-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{su}_{7}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 14}$&=&
$({\bf 7})(2)
\oplus({\bf \overline{7}})(-2)$\\
%
${\bf 64}$&=&
$({\bf \overline{7}})(5)
\oplus({\bf \overline{35}})(1)
\oplus({\bf 21})(-3)
\oplus({\bf 1})(-7)$\\
%
${\bf \overline{64}}$&=&
$({\bf 7})(-5)
\oplus({\bf 35})(-1)
\oplus({\bf \overline{21}})(3)
\oplus({\bf 1})(7)$\\
%
${\bf 91}$&=&
$({\bf 21})(4)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{21}})(-4)$\\
%
${\bf 104}$&=&
$({\bf 28})(4)
\oplus({\bf 48})(0)
\oplus({\bf \overline{28}})(-4)$\\
%
${\bf 364}$&=&
$({\bf 35})(6)
\oplus({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{35}})(-6)$\\
%
${\bf 546}$&=&
$({\bf 84})(6)
\oplus({\bf 189})(2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{84}})(-6)$\\
%
${\bf 832}$&=&
$({\bf 48})(-7)
\oplus({\bf 28})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 21})(-3)
\oplus({\bf \overline{210}})(1)
\oplus({\bf \overline{112}})(1)
\oplus({\bf \overline{35}})(1)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{7}})(5)
\oplus({\bf 7})(9)$\\
%
${\bf \overline{832}}$&=&
$({\bf 48})(7)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{21}})(3)
\oplus({\bf 112})(-1)
\oplus({\bf 210})(-1)
\oplus({\bf 35})(-1)
\oplus({\bf 140})(-5)
\oplus({\bf 7})(-5)
\oplus({\bf \overline{7}})(-9)$\\
%
${\bf 896}$&=&
$({\bf 112})(6)
\oplus({\bf 189})(2)
\oplus({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{112}})(-6)$\\
%
${\bf 1001}$&=&
$({\bf \overline{35}})(8)
\oplus({\bf 224})(4)
\oplus({\bf 21})(4)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{224}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 35})(-8)$\\
%
${\bf 1716}$&=&
$({\bf \overline{28}})(10)
\oplus({\bf 210})(6)
\oplus({\bf 490'})(2)
\oplus({\bf 140})(2)
\oplus({\bf \overline{588}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{196}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 21})(-10)
\oplus({\bf 1})(-14)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 28})(-10)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{490'}})(-2)
\oplus({\bf \overline{140}})(-2)
\oplus({\bf 588})(2)
\oplus({\bf 7})(2)
\oplus({\bf 196})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{21}})(10)
\oplus({\bf 1})(14)$\\
%
${\bf 2002}$&=&
$({\bf \overline{21}})(10)
\oplus({\bf 210})(6)
\oplus({\bf 35})(6)
\oplus({\bf 588})(2)
\oplus({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf \overline{588}})(-2)
\oplus({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 21})(-10)$\\
%
${\bf 2275}$&=&
$({\bf \overline{210'}})(8)
\oplus({\bf 560})(4)
\oplus({\bf 735'})(0)
\oplus({\bf \overline{560}})(-4)
\oplus({\bf 210'})(-8)$\\
%
${\bf 3003}$&=&
$({\bf \overline{7}})(12)
\oplus({\bf \overline{112}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 490})(4)
\oplus({\bf 224})(4)
\oplus({\bf 21})(4)
\oplus({\bf 784})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{490}})(-4)
\oplus({\bf \overline{224}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 112})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 7})(-12)$\\
%
${\bf 3080}$&=&
$({\bf \overline{196}})(8)
\oplus({\bf 735})(4)
\oplus({\bf 21})(4)
\oplus({\bf 735'})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{735}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 196})(-8)$\\
%
${\bf 4004}$&=&
$({\bf \overline{210}})(8)
\oplus({\bf 735})(4)
\oplus({\bf 28})(4)
\oplus({\bf 224})(4)
\oplus({\bf 21})(4)
\oplus({\bf 540})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus2({\bf 48})(0)
\oplus({\bf \overline{735}})(-4)
\oplus({\bf \overline{224}})(-4)
\oplus({\bf \overline{28}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 210})(-8)$\\
%
${\bf 4928}$&=&
$({\bf 140})(9)
\oplus({\bf \overline{588}})(5)
\oplus({\bf \overline{189}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{7}})(5)
\oplus({\bf \overline{196}})(1)
\oplus({\bf \overline{1323}})(1)
\oplus({\bf \overline{210}})(1)
\oplus({\bf \overline{112}})(1)
\oplus2({\bf \overline{35}})(1)
\oplus({\bf 735})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 21})(-3)
\oplus({\bf 392})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 1})(-7)
\oplus({\bf \overline{21}})(-11)$\\
%
${\bf \overline{4928}}$&=&
$({\bf \overline{140}})(-9)
\oplus({\bf 189})(-5)
\oplus({\bf 588})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 7})(-5)
\oplus({\bf 1323})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 196})(-1)
\oplus({\bf 210})(-1)
\oplus2({\bf 35})(-1)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{735}})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{21}})(3)
\oplus({\bf 392})(7)
\oplus({\bf 48})(7)
\oplus({\bf 1})(7)
\oplus({\bf 21})(11)$\\
%
${\bf 5265}$&=&
$({\bf \overline{378}})(8)
\oplus({\bf 560})(4)
\oplus({\bf 735})(4)
\oplus({\bf 28})(4)
\oplus({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{560}})(-4)
\oplus({\bf \overline{735}})(-4)
\oplus({\bf \overline{28}})(-4)
\oplus({\bf 378})(-8)$\\
%
${\bf 5824}$&=&
$({\bf 189})(9)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{189}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{378}})(1)
\oplus({\bf \overline{1323}})(1)
\oplus({\bf \overline{210}})(1)
\oplus({\bf \overline{84}})(1)
\oplus({\bf \overline{112}})(1)
\oplus({\bf 735})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf \overline{28}})(-11)$\\
%
${\bf \overline{5824}}$&=&
$({\bf \overline{189}})(-9)
\oplus({\bf 189})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 84})(-1)
\oplus({\bf 1323})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 378})(-1)
\oplus({\bf 210})(-1)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{735}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf 540})(7)
\oplus({\bf 48})(7)
\oplus({\bf 28})(11)$\\
%
${\bf 8008}$&=&
$({\bf \overline{462}})(10)
\oplus({\bf 1386})(6)
\oplus({\bf 2156})(2)
\oplus({\bf \overline{2156}})(-2)
\oplus({\bf \overline{1386}})(-6)
\oplus({\bf 462})(-10)$\\
%
${\bf 11648}$&=&
$({\bf \overline{224}})(10)
\oplus({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus({\bf 210})(6)
\oplus({\bf 35})(6)
\oplus({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 840})(2)
\oplus({\bf 588})(2)
\oplus2({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{2016}})(-2)
\oplus({\bf \overline{588}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus2({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{1323}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 224})(-10)$\\
%
${\bf 17472}$&=&
$({\bf \overline{224}})(-11)
\oplus({\bf 540})(-7)
\oplus({\bf 784})(-7)
\oplus({\bf 392})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 3402})(-3)
\oplus({\bf 735})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 490})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 21})(-3)
\oplus({\bf \overline{3024}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{1323}})(1)
\oplus2({\bf \overline{210}})(1)
\oplus({\bf \overline{112}})(1)
\oplus2({\bf \overline{35}})(1)
\oplus({\bf \overline{490'}})(5)
\oplus({\bf \overline{2016}})(5)
\oplus({\bf \overline{588}})(5)
\oplus2({\bf \overline{140}})(5)
\oplus({\bf \overline{7}})(5)
\oplus({\bf 588})(9)
\oplus({\bf 140})(9)
\oplus({\bf 7})(9)
\oplus({\bf 35})(13)$\\
%
${\bf \overline{17472}}$&=&
$({\bf 224})(11)
\oplus({\bf 784})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf 392})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{3402}})(3)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{735}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{21}})(3)
\oplus({\bf 1260})(-1)
\oplus({\bf 3024})(-1)
\oplus({\bf 1323})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 210})(-1)
\oplus2({\bf 35})(-1)
\oplus({\bf 2016})(-5)
\oplus({\bf 490'})(-5)
\oplus({\bf 588})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 7})(-5)
\oplus({\bf \overline{588}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{7}})(-9)
\oplus({\bf \overline{35}})(-13)$\\
%
${\bf 18200}$&=&
$({\bf \overline{490}})(10)
\oplus({\bf 1260})(6)
\oplus({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus({\bf 35})(6)
\oplus({\bf 2800})(2)
\oplus({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 588})(2)
\oplus2({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf \overline{2800}})(-2)
\oplus({\bf \overline{2016}})(-2)
\oplus({\bf \overline{588}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus2({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{1260}})(-6)
\oplus({\bf \overline{1323}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 490})(-10)$\\
%
${\bf 21021}$&=&
$({\bf \overline{189}})(12)
\oplus({\bf \overline{1323}})(8)
\oplus({\bf \overline{84}})(8)
\oplus({\bf \overline{112}})(8)
\oplus({\bf 2940'})(4)
\oplus({\bf 735})(4)
\oplus({\bf 756})(4)
\oplus({\bf 490})(4)
\oplus({\bf 224})(4)
\oplus({\bf 2940})(0)
\oplus({\bf \overline{2646}})(0)
\oplus({\bf 784})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{882}})(-4)
\oplus({\bf \overline{3402}})(-4)
\oplus({\bf \overline{490}})(-4)
\oplus({\bf \overline{224}})(-4)
\oplus({\bf \overline{28}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 1260})(-8)
\oplus({\bf 112})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 140})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf \overline{7}})(-16)$\\
%
${\bf \overline{21021}}$&=&
$({\bf 189})(-12)
\oplus({\bf 84})(-8)
\oplus({\bf 1323})(-8)
\oplus({\bf 112})(-8)
\oplus({\bf \overline{756}})(-4)
\oplus({\bf \overline{2940'}})(-4)
\oplus({\bf \overline{490}})(-4)
\oplus({\bf \overline{735}})(-4)
\oplus({\bf \overline{224}})(-4)
\oplus({\bf 2646})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf 784})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf 3402})(4)
\oplus({\bf 28})(4)
\oplus({\bf 882})(4)
\oplus({\bf 490})(4)
\oplus({\bf 224})(4)
\oplus({\bf 21})(4)
\oplus({\bf \overline{1260}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{112}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{140}})(12)
\oplus({\bf \overline{7}})(12)
\oplus({\bf 7})(16)$\\
%
${\bf 23296}$&=&
$({\bf \overline{1008}})(10)
\oplus({\bf 1386})(6)
\oplus({\bf 2450})(6)
\oplus({\bf 84})(6)
\oplus({\bf 2156})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 2800})(2)
\oplus({\bf 189})(2)
\oplus({\bf \overline{2156}})(-2)
\oplus({\bf \overline{2800}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{1386}})(-6)
\oplus({\bf \overline{2450}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf 1008})(-10)$\\
%
${\bf 24024}$&=&
$({\bf \overline{140}})(12)
\oplus({\bf \overline{1323}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{112}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 3402})(4)
\oplus({\bf 735})(4)
\oplus({\bf 28})(4)
\oplus({\bf 756})(4)
\oplus({\bf 490})(4)
\oplus2({\bf 224})(4)
\oplus({\bf 21})(4)
\oplus({\bf 2940})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf 784})(0)
\oplus({\bf \overline{540}})(0)
\oplus2({\bf 392})(0)
\oplus2({\bf 48})(0)
\oplus({\bf \overline{756}})(-4)
\oplus({\bf \overline{3402}})(-4)
\oplus({\bf \overline{490}})(-4)
\oplus({\bf \overline{735}})(-4)
\oplus2({\bf \overline{224}})(-4)
\oplus({\bf \overline{28}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 1323})(-8)
\oplus({\bf 112})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 140})(-12)$\\
%
${\bf 24024'}$&=&
$({\bf \overline{882}})(10)
\oplus({\bf 2450})(6)
\oplus({\bf 1260})(6)
\oplus({\bf 112})(6)
\oplus({\bf 2156})(2)
\oplus({\bf 2800})(2)
\oplus({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf \overline{2156}})(-2)
\oplus({\bf \overline{2800}})(-2)
\oplus({\bf \overline{2016}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{2450}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus({\bf 882})(-10)$\\
%
${\bf 24752}$&=&
$({\bf \overline{924}})(12)
\oplus({\bf \overline{3024'}})(8)
\oplus({\bf 5292'})(4)
\oplus({\bf 6272})(0)
\oplus({\bf \overline{5292'}})(-4)
\oplus({\bf 3024'})(-8)
\oplus({\bf 924})(-12)$\\
%
${\bf 24948}$&=&
$({\bf \overline{756}})(10)
\oplus({\bf 2450})(6)
\oplus({\bf 84})(6)
\oplus({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus({\bf 1575})(2)
\oplus({\bf 2800})(2)
\oplus({\bf 2016})(2)
\oplus2({\bf 189})(2)
\oplus({\bf 840})(2)
\oplus({\bf 140})(2)
\oplus({\bf \overline{2800}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{2016}})(-2)
\oplus2({\bf \overline{189}})(-2)
\oplus({\bf \overline{140}})(-2)
\oplus({\bf \overline{2450}})(-6)
\oplus({\bf \overline{1323}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus({\bf 756})(-10)$\\
%
${\bf 27456}$&=&
$({\bf 84})(-15)
\oplus({\bf \overline{756}})(-11)
\oplus({\bf 2646})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 4116})(-3)
\oplus({\bf 3402})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf \overline{7056}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{210}})(1)
\oplus({\bf \overline{4704'}})(5)
\oplus({\bf \overline{490'}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf 1176})(9)
\oplus({\bf 588})(9)
\oplus({\bf 7})(9)
\oplus({\bf 196})(13)
\oplus({\bf 35})(13)
\oplus({\bf \overline{21}})(17)
\oplus({\bf 1})(21)$\\
%
${\bf \overline{27456}}$&=&
$({\bf \overline{84}})(15)
\oplus({\bf 756})(11)
\oplus({\bf \overline{2646}})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf \overline{4116}})(3)
\oplus({\bf \overline{3402}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf 7056})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 210})(-1)
\oplus({\bf 4704'})(-5)
\oplus({\bf 490'})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf \overline{1176}})(-9)
\oplus({\bf \overline{588}})(-9)
\oplus({\bf \overline{7}})(-9)
\oplus({\bf \overline{196}})(-13)
\oplus({\bf \overline{35}})(-13)
\oplus({\bf 21})(-17)
\oplus({\bf 1})(-21)$\\
%
${\bf 29120}$&=&
$({\bf \overline{560}})(-11)
\oplus({\bf 735'})(-7)
\oplus({\bf \overline{2400}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf 560})(-3)
\oplus({\bf 4900})(-3)
\oplus({\bf 735})(-3)
\oplus({\bf 1008})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{4704}})(1)
\oplus({\bf \overline{378}})(1)
\oplus({\bf \overline{2450}})(1)
\oplus({\bf \overline{1323}})(1)
\oplus({\bf \overline{84}})(1)
\oplus({\bf \overline{2100}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{189}})(5)
\oplus({\bf 1575})(9)
\oplus({\bf 189})(9)
\oplus({\bf 84})(13)$\\
%
${\bf \overline{29120}}$&=&
$({\bf 560})(11)
\oplus({\bf 2400})(7)
\oplus({\bf 735'})(7)
\oplus({\bf 540})(7)
\oplus({\bf \overline{1008}})(3)
\oplus({\bf \overline{4900}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf \overline{735}})(3)
\oplus({\bf 2450})(-1)
\oplus({\bf 84})(-1)
\oplus({\bf 4704})(-1)
\oplus({\bf 1323})(-1)
\oplus({\bf 210'})(-1)
\oplus({\bf 378})(-1)
\oplus({\bf 2800})(-5)
\oplus({\bf 189})(-5)
\oplus({\bf 2100})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf \overline{1575}})(-9)
\oplus({\bf \overline{189}})(-9)
\oplus({\bf \overline{84}})(-13)$\\
%
${\bf 36608}$&=&
$({\bf 48})(14)
\oplus({\bf \overline{735}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{28}})(10)
\oplus({\bf \overline{21}})(10)
\oplus({\bf 3024})(6)
\oplus({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus({\bf 378})(6)
\oplus({\bf 196})(6)
\oplus2({\bf 210})(6)
\oplus({\bf 35})(6)
\oplus({\bf 4410})(2)
\oplus({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 2352})(2)
\oplus({\bf 490'})(2)
\oplus({\bf 840})(2)
\oplus2({\bf 588})(2)
\oplus2({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf \overline{2352}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{4410}})(-2)
\oplus({\bf \overline{490'}})(-2)
\oplus({\bf \overline{2016}})(-2)
\oplus2({\bf \overline{588}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus2({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{378}})(-6)
\oplus({\bf \overline{3024}})(-6)
\oplus({\bf \overline{196}})(-6)
\oplus({\bf \overline{1323}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 735})(-10)
\oplus({\bf 28})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 48})(-14)$\\
%
${\bf 38220}$&=&
$({\bf \overline{490'}})(12)
\oplus({\bf \overline{3024}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf 4725})(4)
\oplus({\bf 3402})(4)
\oplus({\bf 735})(4)
\oplus({\bf 28})(4)
\oplus({\bf 224})(4)
\oplus({\bf 10240})(0)
\oplus({\bf 540})(0)
\oplus({\bf 784})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{4725}})(-4)
\oplus({\bf \overline{3402}})(-4)
\oplus({\bf \overline{735}})(-4)
\oplus({\bf \overline{224}})(-4)
\oplus({\bf \overline{28}})(-4)
\oplus({\bf 3024})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 490'})(-12)$\\
%
${\bf 40768}$&=&
$({\bf 210})(13)
\oplus({\bf 490'})(9)
\oplus({\bf 840})(9)
\oplus({\bf 588})(9)
\oplus({\bf 140})(9)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{2016}})(5)
\oplus2({\bf \overline{588}})(5)
\oplus({\bf \overline{189}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{7}})(5)
\oplus({\bf \overline{7560}})(1)
\oplus({\bf \overline{3024}})(1)
\oplus({\bf \overline{196}})(1)
\oplus2({\bf \overline{1323}})(1)
\oplus({\bf \overline{210}})(1)
\oplus({\bf \overline{112}})(1)
\oplus2({\bf \overline{35}})(1)
\oplus({\bf 3360})(-3)
\oplus({\bf 2940'})(-3)
\oplus({\bf 3402})(-3)
\oplus({\bf 735})(-3)
\oplus({\bf 490})(-3)
\oplus2({\bf 224})(-3)
\oplus2({\bf 21})(-3)
\oplus({\bf 2940})(-7)
\oplus({\bf 784})(-7)
\oplus2({\bf 392})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 1})(-7)
\oplus({\bf \overline{490}})(-11)
\oplus({\bf \overline{224}})(-11)
\oplus({\bf \overline{21}})(-11)
\oplus({\bf 35})(-15)$\\
%
${\bf \overline{40768}}$&=&
$({\bf \overline{210}})(-13)
\oplus({\bf \overline{840}})(-9)
\oplus({\bf \overline{490'}})(-9)
\oplus({\bf \overline{588}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf 4410})(-5)
\oplus({\bf 2016})(-5)
\oplus({\bf 189})(-5)
\oplus2({\bf 588})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 7})(-5)
\oplus({\bf 7560})(-1)
\oplus({\bf 3024})(-1)
\oplus2({\bf 1323})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 196})(-1)
\oplus({\bf 210})(-1)
\oplus2({\bf 35})(-1)
\oplus({\bf \overline{2940'}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{3402}})(3)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{735}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus2({\bf \overline{21}})(3)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf 784})(7)
\oplus2({\bf 392})(7)
\oplus({\bf 48})(7)
\oplus({\bf 1})(7)
\oplus({\bf 490})(11)
\oplus({\bf 224})(11)
\oplus({\bf 21})(11)
\oplus({\bf \overline{35}})(15)$\\
%
${\bf 45760}$&=&
$({\bf \overline{735}})(-11)
\oplus({\bf 735'})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf \overline{2940}})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf 392})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 560})(-3)
\oplus({\bf 4900})(-3)
\oplus({\bf 3402})(-3)
\oplus2({\bf 735})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 882})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 490})(-3)
\oplus2({\bf 224})(-3)
\oplus({\bf 21})(-3)
\oplus({\bf \overline{4704}})(1)
\oplus({\bf \overline{378}})(1)
\oplus({\bf \overline{3024}})(1)
\oplus({\bf \overline{196}})(1)
\oplus({\bf \overline{2450}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus2({\bf \overline{1323}})(1)
\oplus2({\bf \overline{210}})(1)
\oplus2({\bf \overline{112}})(1)
\oplus({\bf \overline{35}})(1)
\oplus({\bf \overline{2352}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{2016}})(5)
\oplus({\bf \overline{588}})(5)
\oplus({\bf \overline{189}})(5)
\oplus2({\bf \overline{140}})(5)
\oplus({\bf \overline{7}})(5)
\oplus({\bf 2016})(9)
\oplus({\bf 189})(9)
\oplus({\bf 140})(9)
\oplus({\bf 7})(9)
\oplus({\bf 112})(13)$\\
%
${\bf \overline{45760}}$&=&
$({\bf 735})(11)
\oplus({\bf 2940})(7)
\oplus({\bf 735'})(7)
\oplus({\bf 540})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf 392})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{882}})(3)
\oplus({\bf \overline{4900}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{3402}})(3)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{560}})(3)
\oplus2({\bf \overline{735}})(3)
\oplus2({\bf \overline{224}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{21}})(3)
\oplus({\bf 2450})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 4704})(-1)
\oplus({\bf 3024})(-1)
\oplus2({\bf 1323})(-1)
\oplus2({\bf 112})(-1)
\oplus({\bf 378})(-1)
\oplus({\bf 196})(-1)
\oplus2({\bf 210})(-1)
\oplus({\bf 35})(-1)
\oplus({\bf 2800})(-5)
\oplus({\bf 2016})(-5)
\oplus({\bf 189})(-5)
\oplus({\bf 2352})(-5)
\oplus({\bf 840})(-5)
\oplus({\bf 588})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 7})(-5)
\oplus({\bf \overline{2016}})(-9)
\oplus({\bf \overline{189}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{7}})(-9)
\oplus({\bf \overline{112}})(-13)$\\
%
${\bf 58344}$&=&
$({\bf \overline{1176}})(12)
\oplus({\bf \overline{5600}})(8)
\oplus({\bf \overline{196}})(8)
\oplus({\bf 9240})(4)
\oplus({\bf 3360})(4)
\oplus({\bf 735})(4)
\oplus({\bf 21})(4)
\oplus({\bf 6272})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{9240}})(-4)
\oplus({\bf \overline{3360}})(-4)
\oplus({\bf \overline{735}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 5600})(-8)
\oplus({\bf 196})(-8)
\oplus({\bf 1176})(-12)$\\
%
${\bf 58968}$&=&
$({\bf \overline{588}})(12)
\oplus({\bf \overline{3024}})(8)
\oplus({\bf \overline{196}})(8)
\oplus({\bf \overline{1323}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 3360})(4)
\oplus({\bf 4900})(4)
\oplus({\bf 3402})(4)
\oplus2({\bf 735})(4)
\oplus({\bf 490})(4)
\oplus2({\bf 224})(4)
\oplus2({\bf 21})(4)
\oplus({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf 784})(0)
\oplus({\bf \overline{540}})(0)
\oplus3({\bf 392})(0)
\oplus2({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{4900}})(-4)
\oplus({\bf \overline{3360}})(-4)
\oplus({\bf \overline{3402}})(-4)
\oplus({\bf \overline{490}})(-4)
\oplus2({\bf \overline{735}})(-4)
\oplus2({\bf \overline{224}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf 3024})(-8)
\oplus({\bf 1323})(-8)
\oplus({\bf 196})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 588})(-12)$\\
%
${\bf 64064}$&=&
$({\bf 112})(-15)
\oplus({\bf \overline{756}})(-11)
\oplus({\bf \overline{490}})(-11)
\oplus({\bf \overline{224}})(-11)
\oplus({\bf 2646})(-7)
\oplus({\bf 2940})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf 784})(-7)
\oplus({\bf 392})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 9408})(-3)
\oplus2({\bf 3402})(-3)
\oplus({\bf 735})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 21})(-3)
\oplus({\bf \overline{7056}})(1)
\oplus({\bf \overline{7560}})(1)
\oplus({\bf \overline{3024}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus({\bf \overline{1323}})(1)
\oplus2({\bf \overline{210}})(1)
\oplus({\bf \overline{112}})(1)
\oplus({\bf \overline{35}})(1)
\oplus({\bf \overline{4704'}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{490'}})(5)
\oplus({\bf \overline{2016}})(5)
\oplus({\bf \overline{588}})(5)
\oplus2({\bf \overline{140}})(5)
\oplus({\bf \overline{7}})(5)
\oplus({\bf 2352})(9)
\oplus2({\bf 588})(9)
\oplus({\bf 140})(9)
\oplus({\bf 7})(9)
\oplus({\bf 196})(13)
\oplus({\bf 210})(13)
\oplus({\bf 35})(13)
\oplus({\bf \overline{21}})(17)$\\
%
${\bf \overline{64064}}$&=&
$({\bf \overline{112}})(15)
\oplus({\bf 756})(11)
\oplus({\bf 490})(11)
\oplus({\bf 224})(11)
\oplus({\bf \overline{2646}})(7)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf 784})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf 392})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{9408}})(3)
\oplus2({\bf \overline{3402}})(3)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{735}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{21}})(3)
\oplus({\bf 7056})(-1)
\oplus({\bf 7560})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 3024})(-1)
\oplus({\bf 1323})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 210})(-1)
\oplus({\bf 35})(-1)
\oplus({\bf 4704'})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 2016})(-5)
\oplus({\bf 490'})(-5)
\oplus({\bf 588})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 7})(-5)
\oplus({\bf \overline{2352}})(-9)
\oplus2({\bf \overline{588}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf \overline{7}})(-9)
\oplus({\bf \overline{196}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{35}})(-13)
\oplus({\bf 21})(-17)$\\
%
${\bf 64064'}$&=&
$({\bf \overline{28}})(17)
\oplus({\bf 378})(13)
\oplus({\bf 210})(13)
\oplus({\bf 2352})(9)
\oplus({\bf 490'})(9)
\oplus({\bf 840})(9)
\oplus({\bf 140})(9)
\oplus({\bf \overline{5292}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{2016}})(5)
\oplus({\bf \overline{588}})(5)
\oplus({\bf \overline{189}})(5)
\oplus({\bf \overline{7}})(5)
\oplus({\bf \overline{8232}})(1)
\oplus({\bf \overline{7560}})(1)
\oplus({\bf \overline{3024}})(1)
\oplus({\bf \overline{196}})(1)
\oplus({\bf \overline{1323}})(1)
\oplus({\bf \overline{112}})(1)
\oplus({\bf \overline{35}})(1)
\oplus({\bf 9408})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 2940'})(-3)
\oplus({\bf 735})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 21})(-3)
\oplus({\bf 3528})(-7)
\oplus({\bf 2940})(-7)
\oplus({\bf 784})(-7)
\oplus({\bf 392})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 1})(-7)
\oplus({\bf \overline{882}})(-11)
\oplus({\bf \overline{490}})(-11)
\oplus({\bf \overline{224}})(-11)
\oplus({\bf \overline{21}})(-11)
\oplus({\bf 112})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf 7})(-19)$\\
%
${\bf \overline{64064'}}$&=&
$({\bf 28})(-17)
\oplus({\bf \overline{378}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{2352}})(-9)
\oplus({\bf \overline{840}})(-9)
\oplus({\bf \overline{490'}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf 5292})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 2016})(-5)
\oplus({\bf 189})(-5)
\oplus({\bf 588})(-5)
\oplus({\bf 7})(-5)
\oplus({\bf 8232})(-1)
\oplus({\bf 7560})(-1)
\oplus({\bf 3024})(-1)
\oplus({\bf 1323})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 196})(-1)
\oplus({\bf 35})(-1)
\oplus({\bf \overline{9408}})(3)
\oplus({\bf \overline{2940'}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{735}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{21}})(3)
\oplus({\bf \overline{3528}})(7)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf 784})(7)
\oplus({\bf 392})(7)
\oplus({\bf 48})(7)
\oplus({\bf 1})(7)
\oplus({\bf 882})(11)
\oplus({\bf 490})(11)
\oplus({\bf 224})(11)
\oplus({\bf 21})(11)
\oplus({\bf \overline{112}})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf \overline{7}})(19)$\\
%
${\bf 68952}$&=&
$({\bf 1716})(14)
\oplus({\bf \overline{6006}})(10)
\oplus({\bf 11466})(6)
\oplus({\bf 15288})(2)
\oplus({\bf \overline{15288}})(-2)
\oplus({\bf \overline{11466}})(-6)
\oplus({\bf 6006})(-10)
\oplus({\bf \overline{1716}})(-14)$\\
%
${\bf 75075}$&=&
$({\bf \overline{840}})(12)
\oplus({\bf \overline{4704}})(8)
\oplus({\bf \overline{378}})(8)
\oplus({\bf \overline{1323}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf 6615})(4)
\oplus({\bf 560})(4)
\oplus({\bf 4900})(4)
\oplus({\bf 3402})(4)
\oplus2({\bf 735})(4)
\oplus({\bf 28})(4)
\oplus({\bf 756})(4)
\oplus({\bf 224})(4)
\oplus({\bf 2400})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus({\bf 735'})(0)
\oplus2({\bf 540})(0)
\oplus({\bf \overline{2400}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus2({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{4900}})(-4)
\oplus({\bf \overline{756}})(-4)
\oplus({\bf \overline{6615}})(-4)
\oplus({\bf \overline{3402}})(-4)
\oplus({\bf \overline{560}})(-4)
\oplus2({\bf \overline{735}})(-4)
\oplus({\bf \overline{224}})(-4)
\oplus({\bf \overline{28}})(-4)
\oplus({\bf 4704})(-8)
\oplus({\bf 1323})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 840})(-12)$\\
%
${\bf 85085}$&=&
$({\bf \overline{2310}})(12)
\oplus({\bf \overline{3024'}})(8)
\oplus({\bf \overline{6468}})(8)
\oplus({\bf \overline{210'}})(8)
\oplus({\bf 5292'})(4)
\oplus({\bf 3850})(4)
\oplus({\bf 9240})(4)
\oplus({\bf 560})(4)
\oplus({\bf 6272})(0)
\oplus({\bf 8085})(0)
\oplus({\bf \overline{8085}})(0)
\oplus({\bf 735'})(0)
\oplus({\bf \overline{5292'}})(-4)
\oplus({\bf \overline{9240}})(-4)
\oplus({\bf \overline{3850}})(-4)
\oplus({\bf \overline{560}})(-4)
\oplus({\bf 3024'})(-8)
\oplus({\bf 6468})(-8)
\oplus({\bf 210'})(-8)
\oplus({\bf 2310})(-12)$\\
%
${\bf 114400}$&=&
$({\bf \overline{2100}})(12)
\oplus({\bf \overline{6468}})(8)
\oplus({\bf \overline{210'}})(8)
\oplus({\bf \overline{4704}})(8)
\oplus({\bf \overline{378}})(8)
\oplus({\bf 3850})(4)
\oplus({\bf 9240})(4)
\oplus({\bf 6615})(4)
\oplus2({\bf 560})(4)
\oplus({\bf 4900})(4)
\oplus({\bf 735})(4)
\oplus({\bf 8085})(0)
\oplus({\bf 2400})(0)
\oplus({\bf \overline{8085}})(0)
\oplus({\bf 10240})(0)
\oplus2({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{2400}})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf \overline{9240}})(-4)
\oplus({\bf \overline{4900}})(-4)
\oplus({\bf \overline{3850}})(-4)
\oplus({\bf \overline{6615}})(-4)
\oplus2({\bf \overline{560}})(-4)
\oplus({\bf \overline{735}})(-4)
\oplus({\bf 6468})(-8)
\oplus({\bf 4704})(-8)
\oplus({\bf 210'})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 2100})(-12)$\\
%
${\bf 115830}$&=&
$({\bf \overline{540}})(14)
\oplus({\bf \overline{3402}})(10)
\oplus({\bf \overline{560}})(10)
\oplus({\bf \overline{735}})(10)
\oplus({\bf \overline{28}})(10)
\oplus({\bf 7056})(6)
\oplus({\bf 1260})(6)
\oplus({\bf 4704})(6)
\oplus({\bf 3024})(6)
\oplus({\bf 1323})(6)
\oplus({\bf 378})(6)
\oplus2({\bf 210})(6)
\oplus({\bf 4704'})(2)
\oplus({\bf 15680})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 2800})(2)
\oplus({\bf 2016})(2)
\oplus({\bf 2352})(2)
\oplus2({\bf 490'})(2)
\oplus({\bf 840})(2)
\oplus({\bf 588})(2)
\oplus2({\bf 140})(2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{16800}})(-2)
\oplus({\bf \overline{2352}})(-2)
\oplus({\bf \overline{5292}})(-2)
\oplus({\bf \overline{4410}})(-2)
\oplus({\bf \overline{2016}})(-2)
\oplus3({\bf \overline{588}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{5600}})(-6)
\oplus({\bf \overline{7560}})(-6)
\oplus({\bf \overline{3024}})(-6)
\oplus2({\bf \overline{196}})(-6)
\oplus({\bf \overline{1323}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 3360})(-10)
\oplus({\bf 735})(-10)
\oplus({\bf 490})(-10)
\oplus({\bf 224})(-10)
\oplus2({\bf 21})(-10)
\oplus({\bf 392})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf \overline{21}})(-18)$\\
%
${\bf \overline{115830}}$&=&
$({\bf 540})(-14)
\oplus({\bf 560})(-10)
\oplus({\bf 3402})(-10)
\oplus({\bf 735})(-10)
\oplus({\bf 28})(-10)
\oplus({\bf \overline{4704}})(-6)
\oplus({\bf \overline{378}})(-6)
\oplus({\bf \overline{7056}})(-6)
\oplus({\bf \overline{3024}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus({\bf \overline{1323}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus({\bf \overline{15680}})(-2)
\oplus({\bf \overline{2352}})(-2)
\oplus({\bf \overline{2800}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{4704'}})(-2)
\oplus({\bf \overline{4410}})(-2)
\oplus2({\bf \overline{490'}})(-2)
\oplus({\bf \overline{2016}})(-2)
\oplus({\bf \overline{588}})(-2)
\oplus2({\bf \overline{140}})(-2)
\oplus({\bf 5292})(2)
\oplus({\bf 16800})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2352})(2)
\oplus3({\bf 588})(2)
\oplus({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf 7560})(6)
\oplus({\bf 5600})(6)
\oplus({\bf 3024})(6)
\oplus({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus2({\bf 196})(6)
\oplus({\bf 210})(6)
\oplus2({\bf 35})(6)
\oplus({\bf \overline{3360}})(10)
\oplus({\bf \overline{490}})(10)
\oplus({\bf \overline{735}})(10)
\oplus({\bf \overline{224}})(10)
\oplus2({\bf \overline{21}})(10)
\oplus({\bf 392})(14)
\oplus({\bf 48})(14)
\oplus({\bf 1})(14)
\oplus({\bf 21})(18)$\\
%
${\bf 116480}$&=&
$({\bf 1386})(13)
\oplus({\bf 5775})(9)
\oplus({\bf 2156})(9)
\oplus({\bf 1575})(9)
\oplus({\bf \overline{2310}})(5)
\oplus({\bf \overline{13860}})(5)
\oplus({\bf \overline{2100}})(5)
\oplus({\bf \overline{2156}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{6468}})(1)
\oplus({\bf \overline{210'}})(1)
\oplus({\bf \overline{17248}})(1)
\oplus({\bf \overline{4704}})(1)
\oplus({\bf \overline{1386}})(1)
\oplus({\bf \overline{2450}})(1)
\oplus({\bf 9240})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 12936})(-3)
\oplus({\bf 4900})(-3)
\oplus({\bf 462})(-3)
\oplus({\bf 1008})(-3)
\oplus({\bf \overline{8085}})(-7)
\oplus({\bf 735'})(-7)
\oplus({\bf \overline{4950}})(-7)
\oplus({\bf \overline{2400}})(-7)
\oplus({\bf \overline{3850}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus({\bf 210'})(-15)$\\
%
${\bf \overline{116480}}$&=&
$({\bf \overline{1386}})(-13)
\oplus({\bf \overline{2156}})(-9)
\oplus({\bf \overline{5775}})(-9)
\oplus({\bf \overline{1575}})(-9)
\oplus({\bf 2156})(-5)
\oplus({\bf 13860})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 2310})(-5)
\oplus({\bf 2100})(-5)
\oplus({\bf 1386})(-1)
\oplus({\bf 17248})(-1)
\oplus({\bf 2450})(-1)
\oplus({\bf 6468})(-1)
\oplus({\bf 4704})(-1)
\oplus({\bf 210'})(-1)
\oplus({\bf \overline{462}})(3)
\oplus({\bf \overline{12936}})(3)
\oplus({\bf \overline{1008}})(3)
\oplus({\bf \overline{9240}})(3)
\oplus({\bf \overline{4900}})(3)
\oplus({\bf \overline{560}})(3)
\oplus({\bf 4950})(7)
\oplus({\bf 8085})(7)
\oplus({\bf 2400})(7)
\oplus({\bf 735'})(7)
\oplus({\bf 3850})(11)
\oplus({\bf 560})(11)
\oplus({\bf \overline{210'}})(15)$\\
%
${\bf 119119}$&=&
$({\bf \overline{2646'}})(12)
\oplus({\bf \overline{6468}})(8)
\oplus({\bf \overline{5600}})(8)
\oplus({\bf \overline{378}})(8)
\oplus({\bf 5292'})(4)
\oplus({\bf 9240})(4)
\oplus({\bf 6615})(4)
\oplus({\bf 560})(4)
\oplus({\bf 4725})(4)
\oplus({\bf 735})(4)
\oplus({\bf 28})(4)
\oplus({\bf 6272})(0)
\oplus({\bf 8085})(0)
\oplus({\bf \overline{8085}})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{5292'}})(-4)
\oplus({\bf \overline{9240}})(-4)
\oplus({\bf \overline{4725}})(-4)
\oplus({\bf \overline{6615}})(-4)
\oplus({\bf \overline{560}})(-4)
\oplus({\bf \overline{735}})(-4)
\oplus({\bf \overline{28}})(-4)
\oplus({\bf 6468})(-8)
\oplus({\bf 5600})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 2646'})(-12)$\\
%
${\bf 128128}$&=&
$({\bf 392})(14)
\oplus({\bf \overline{3402}})(10)
\oplus({\bf \overline{490}})(10)
\oplus({\bf \overline{735}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{21}})(10)
\oplus({\bf 7560})(6)
\oplus({\bf 1260})(6)
\oplus({\bf 4704})(6)
\oplus({\bf 3024})(6)
\oplus2({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus({\bf 196})(6)
\oplus2({\bf 210})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 4704'})(2)
\oplus({\bf 16800})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 2800})(2)
\oplus2({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 2352})(2)
\oplus({\bf 490'})(2)
\oplus({\bf 840})(2)
\oplus3({\bf 588})(2)
\oplus3({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf \overline{16800}})(-2)
\oplus({\bf \overline{2352}})(-2)
\oplus({\bf \overline{2800}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{4704'}})(-2)
\oplus({\bf \overline{4410}})(-2)
\oplus({\bf \overline{490'}})(-2)
\oplus2({\bf \overline{2016}})(-2)
\oplus3({\bf \overline{588}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus3({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{4704}})(-6)
\oplus({\bf \overline{7560}})(-6)
\oplus({\bf \overline{3024}})(-6)
\oplus({\bf \overline{196}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus2({\bf \overline{1323}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 3402})(-10)
\oplus({\bf 735})(-10)
\oplus({\bf 490})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 392})(-14)$\\
%
${\bf 140140}$&=&
$({\bf 735'})(14)
\oplus({\bf \overline{4900}})(10)
\oplus({\bf \overline{560}})(10)
\oplus({\bf \overline{735}})(10)
\oplus({\bf 10500})(6)
\oplus({\bf 2450})(6)
\oplus({\bf 4704})(6)
\oplus({\bf 3024})(6)
\oplus({\bf 1323})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 378})(6)
\oplus({\bf 196})(6)
\oplus({\bf 9450})(2)
\oplus({\bf 15680})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 2800})(2)
\oplus({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 2100})(2)
\oplus({\bf 2352})(2)
\oplus({\bf 840})(2)
\oplus({\bf 588})(2)
\oplus({\bf \overline{2646'}})(-2)
\oplus({\bf \overline{16800}})(-2)
\oplus({\bf \overline{2352}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{4410}})(-2)
\oplus({\bf \overline{490'}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{2016}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{140}})(-2)
\oplus({\bf \overline{5600}})(-6)
\oplus({\bf \overline{378}})(-6)
\oplus({\bf \overline{11907}})(-6)
\oplus({\bf \overline{3024}})(-6)
\oplus({\bf \overline{1323}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus({\bf 4725})(-10)
\oplus({\bf 735})(-10)
\oplus({\bf 28})(-10)
\oplus({\bf 756})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf \overline{540}})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf \overline{28}})(-18)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 735'})(-14)
\oplus({\bf 560})(-10)
\oplus({\bf 4900})(-10)
\oplus({\bf 735})(-10)
\oplus({\bf \overline{210'}})(-6)
\oplus({\bf \overline{4704}})(-6)
\oplus({\bf \overline{378}})(-6)
\oplus({\bf \overline{10500}})(-6)
\oplus({\bf \overline{3024}})(-6)
\oplus({\bf \overline{196}})(-6)
\oplus({\bf \overline{2450}})(-6)
\oplus({\bf \overline{1323}})(-6)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{15680}})(-2)
\oplus({\bf \overline{2352}})(-2)
\oplus({\bf \overline{2800}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{9450}})(-2)
\oplus({\bf \overline{4410}})(-2)
\oplus({\bf \overline{2016}})(-2)
\oplus({\bf \overline{588}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf 8820})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 16800})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 2646'})(2)
\oplus({\bf 2352})(2)
\oplus({\bf 490'})(2)
\oplus({\bf 840})(2)
\oplus({\bf 140})(2)
\oplus({\bf 11907})(6)
\oplus({\bf 84})(6)
\oplus({\bf 5600})(6)
\oplus({\bf 3024})(6)
\oplus({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus({\bf 378})(6)
\oplus({\bf 210})(6)
\oplus({\bf \overline{4725}})(10)
\oplus({\bf \overline{756}})(10)
\oplus({\bf \overline{735}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{28}})(10)
\oplus({\bf 540})(14)
\oplus({\bf 48})(14)
\oplus({\bf 28})(18)$\\
%
${\bf 146432}$&=&
$({\bf 1260})(13)
\oplus({\bf 4704'})(9)
\oplus({\bf 2800})(9)
\oplus({\bf 2016})(9)
\oplus({\bf 140})(9)
\oplus({\bf \overline{1176}})(5)
\oplus({\bf \overline{16800}})(5)
\oplus({\bf \overline{2352}})(5)
\oplus({\bf \overline{2156}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{2016}})(5)
\oplus2({\bf \overline{588}})(5)
\oplus({\bf \overline{189}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{7}})(5)
\oplus({\bf \overline{5600}})(1)
\oplus({\bf \overline{17248}})(1)
\oplus({\bf \overline{4704}})(1)
\oplus({\bf \overline{7560}})(1)
\oplus({\bf \overline{3024}})(1)
\oplus2({\bf \overline{196}})(1)
\oplus({\bf \overline{2450}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus2({\bf \overline{1323}})(1)
\oplus({\bf \overline{210}})(1)
\oplus({\bf \overline{112}})(1)
\oplus2({\bf \overline{35}})(1)
\oplus({\bf 9240})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 14336})(-3)
\oplus({\bf 4900})(-3)
\oplus({\bf 3402})(-3)
\oplus2({\bf 735})(-3)
\oplus({\bf 882})(-3)
\oplus2({\bf 490})(-3)
\oplus({\bf 224})(-3)
\oplus2({\bf 21})(-3)
\oplus({\bf 10240})(-7)
\oplus({\bf 735'})(-7)
\oplus({\bf \overline{3528}})(-7)
\oplus({\bf \overline{2940}})(-7)
\oplus2({\bf 392})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 1})(-7)
\oplus({\bf \overline{3360}})(-11)
\oplus({\bf \overline{735}})(-11)
\oplus({\bf \overline{21}})(-11)
\oplus({\bf 196})(-15)$\\
%
${\bf \overline{146432}}$&=&
$({\bf \overline{1260}})(-13)
\oplus({\bf \overline{2800}})(-9)
\oplus({\bf \overline{4704'}})(-9)
\oplus({\bf \overline{2016}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf 2156})(-5)
\oplus({\bf 16800})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 2016})(-5)
\oplus({\bf 189})(-5)
\oplus({\bf 1176})(-5)
\oplus({\bf 2352})(-5)
\oplus2({\bf 588})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 7})(-5)
\oplus({\bf 17248})(-1)
\oplus({\bf 2450})(-1)
\oplus({\bf 7560})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 5600})(-1)
\oplus({\bf 4704})(-1)
\oplus({\bf 3024})(-1)
\oplus2({\bf 1323})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 196})(-1)
\oplus({\bf 210})(-1)
\oplus2({\bf 35})(-1)
\oplus({\bf \overline{14336}})(3)
\oplus({\bf \overline{882}})(3)
\oplus({\bf \overline{9240}})(3)
\oplus({\bf \overline{4900}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{3402}})(3)
\oplus2({\bf \overline{490}})(3)
\oplus2({\bf \overline{735}})(3)
\oplus({\bf \overline{224}})(3)
\oplus2({\bf \overline{21}})(3)
\oplus({\bf 3528})(7)
\oplus({\bf 10240})(7)
\oplus({\bf 2940})(7)
\oplus({\bf 735'})(7)
\oplus2({\bf 392})(7)
\oplus({\bf 48})(7)
\oplus({\bf 1})(7)
\oplus({\bf 3360})(11)
\oplus({\bf 735})(11)
\oplus({\bf 21})(11)
\oplus({\bf \overline{196}})(15)$\\
%
${\bf 150528}$&=&
$({\bf \overline{2352}})(12)
\oplus({\bf \overline{5600}})(8)
\oplus({\bf \overline{4704}})(8)
\oplus({\bf \overline{378}})(8)
\oplus({\bf \overline{3024}})(8)
\oplus({\bf \overline{196}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf 9240})(4)
\oplus({\bf 6615})(4)
\oplus({\bf 560})(4)
\oplus({\bf 4725})(4)
\oplus({\bf 3360})(4)
\oplus({\bf 4900})(4)
\oplus({\bf 3402})(4)
\oplus3({\bf 735})(4)
\oplus({\bf 28})(4)
\oplus({\bf 224})(4)
\oplus({\bf 21})(4)
\oplus({\bf 8085})(0)
\oplus({\bf \overline{8085}})(0)
\oplus2({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus2({\bf 735'})(0)
\oplus2({\bf 540})(0)
\oplus({\bf \overline{2940}})(0)
\oplus2({\bf \overline{540}})(0)
\oplus2({\bf 392})(0)
\oplus2({\bf 48})(0)
\oplus({\bf \overline{9240}})(-4)
\oplus({\bf \overline{4725}})(-4)
\oplus({\bf \overline{4900}})(-4)
\oplus({\bf \overline{6615}})(-4)
\oplus({\bf \overline{3360}})(-4)
\oplus({\bf \overline{3402}})(-4)
\oplus({\bf \overline{560}})(-4)
\oplus3({\bf \overline{735}})(-4)
\oplus({\bf \overline{224}})(-4)
\oplus({\bf \overline{28}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 5600})(-8)
\oplus({\bf 4704})(-8)
\oplus({\bf 3024})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 196})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 2352})(-12)$\\
%
${\bf 157950}$&=&
$({\bf 540})(14)
\oplus({\bf \overline{4900}})(10)
\oplus({\bf \overline{756}})(10)
\oplus({\bf \overline{735}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf 11907})(6)
\oplus({\bf 2450})(6)
\oplus({\bf 84})(6)
\oplus({\bf 4704})(6)
\oplus({\bf 3024})(6)
\oplus2({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus({\bf 378})(6)
\oplus({\bf 210})(6)
\oplus({\bf 9450})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 16800})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 2800})(2)
\oplus2({\bf 2016})(2)
\oplus2({\bf 189})(2)
\oplus({\bf 2100})(2)
\oplus({\bf 2352})(2)
\oplus2({\bf 840})(2)
\oplus({\bf 588})(2)
\oplus({\bf 140})(2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{16800}})(-2)
\oplus({\bf \overline{2352}})(-2)
\oplus({\bf \overline{2800}})(-2)
\oplus2({\bf \overline{840}})(-2)
\oplus({\bf \overline{9450}})(-2)
\oplus({\bf \overline{4410}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus2({\bf \overline{2016}})(-2)
\oplus({\bf \overline{588}})(-2)
\oplus2({\bf \overline{189}})(-2)
\oplus({\bf \overline{140}})(-2)
\oplus({\bf \overline{4704}})(-6)
\oplus({\bf \overline{378}})(-6)
\oplus({\bf \overline{11907}})(-6)
\oplus({\bf \overline{3024}})(-6)
\oplus({\bf \overline{2450}})(-6)
\oplus2({\bf \overline{1323}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus({\bf 4900})(-10)
\oplus({\bf 735})(-10)
\oplus({\bf 756})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf \overline{540}})(-14)$\\
%
${\bf 163072}$&=&
$({\bf 784})(14)
\oplus({\bf \overline{2940'}})(10)
\oplus({\bf \overline{3402}})(10)
\oplus({\bf \overline{490}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf 11025})(6)
\oplus({\bf 7560})(6)
\oplus({\bf 1260})(6)
\oplus({\bf 3024})(6)
\oplus2({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus({\bf 210})(6)
\oplus({\bf 35})(6)
\oplus({\bf 16800'})(2)
\oplus({\bf 16800})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 2800})(2)
\oplus2({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 490'})(2)
\oplus({\bf 840})(2)
\oplus2({\bf 588})(2)
\oplus2({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf \overline{16800'}})(-2)
\oplus({\bf \overline{16800}})(-2)
\oplus({\bf \overline{2800}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{4410}})(-2)
\oplus({\bf \overline{490'}})(-2)
\oplus2({\bf \overline{2016}})(-2)
\oplus2({\bf \overline{588}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus2({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{11025}})(-6)
\oplus({\bf \overline{7560}})(-6)
\oplus({\bf \overline{3024}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus2({\bf \overline{1323}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 2940'})(-10)
\oplus({\bf 3402})(-10)
\oplus({\bf 490})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 784})(-14)$\\
%
${\bf 176358}$&=&
$({\bf 3003})(16)
\oplus({\bf \overline{11088}})(12)
\oplus({\bf \overline{22638}})(8)
\oplus({\bf 32928})(4)
\oplus({\bf 37044''})(0)
\oplus({\bf \overline{32928}})(-4)
\oplus({\bf 22638})(-8)
\oplus({\bf 11088})(-12)
\oplus({\bf \overline{3003}})(-16)$\\
%
${\bf 181440}$&=&
$({\bf 1323})(13)
\oplus({\bf 4410})(9)
\oplus({\bf 2800})(9)
\oplus({\bf 2016})(9)
\oplus({\bf 189})(9)
\oplus({\bf 840})(9)
\oplus({\bf 588})(9)
\oplus({\bf 140})(9)
\oplus({\bf \overline{16800}})(5)
\oplus({\bf \overline{2352}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus2({\bf \overline{840}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{490'}})(5)
\oplus({\bf \overline{1575}})(5)
\oplus2({\bf \overline{2016}})(5)
\oplus2({\bf \overline{588}})(5)
\oplus2({\bf \overline{189}})(5)
\oplus2({\bf \overline{140}})(5)
\oplus({\bf \overline{5600}})(1)
\oplus({\bf \overline{11025}})(1)
\oplus({\bf \overline{4704}})(1)
\oplus({\bf \overline{378}})(1)
\oplus({\bf \overline{11907}})(1)
\oplus({\bf \overline{7560}})(1)
\oplus2({\bf \overline{3024}})(1)
\oplus({\bf \overline{196}})(1)
\oplus({\bf \overline{2450}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus4({\bf \overline{1323}})(1)
\oplus3({\bf \overline{210}})(1)
\oplus({\bf \overline{84}})(1)
\oplus2({\bf \overline{112}})(1)
\oplus({\bf \overline{35}})(1)
\oplus({\bf 6615})(-3)
\oplus({\bf 4725})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 14336})(-3)
\oplus({\bf 2940'})(-3)
\oplus({\bf 4900})(-3)
\oplus2({\bf 3402})(-3)
\oplus3({\bf 735})(-3)
\oplus({\bf 28})(-3)
\oplus2({\bf 756})(-3)
\oplus2({\bf 490})(-3)
\oplus3({\bf 224})(-3)
\oplus({\bf 21})(-3)
\oplus({\bf 10240})(-7)
\oplus({\bf 2940})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf \overline{2646}})(-7)
\oplus({\bf \overline{2940}})(-7)
\oplus({\bf 784})(-7)
\oplus2({\bf \overline{540}})(-7)
\oplus2({\bf 392})(-7)
\oplus2({\bf 48})(-7)
\oplus({\bf \overline{3402}})(-11)
\oplus({\bf \overline{735}})(-11)
\oplus({\bf \overline{224}})(-11)
\oplus({\bf \overline{28}})(-11)
\oplus({\bf \overline{21}})(-11)
\oplus({\bf 210})(-15)$\\
%
${\bf \overline{181440}}$&=&
$({\bf \overline{1323}})(-13)
\oplus({\bf \overline{2800}})(-9)
\oplus({\bf \overline{840}})(-9)
\oplus({\bf \overline{4410}})(-9)
\oplus({\bf \overline{2016}})(-9)
\oplus({\bf \overline{588}})(-9)
\oplus({\bf \overline{189}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf 1575})(-5)
\oplus({\bf 16800})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 2800})(-5)
\oplus2({\bf 2016})(-5)
\oplus2({\bf 189})(-5)
\oplus({\bf 2352})(-5)
\oplus({\bf 490'})(-5)
\oplus2({\bf 840})(-5)
\oplus2({\bf 588})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 11907})(-1)
\oplus({\bf 2450})(-1)
\oplus({\bf 84})(-1)
\oplus({\bf 11025})(-1)
\oplus({\bf 7560})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 5600})(-1)
\oplus({\bf 4704})(-1)
\oplus2({\bf 3024})(-1)
\oplus4({\bf 1323})(-1)
\oplus2({\bf 112})(-1)
\oplus({\bf 378})(-1)
\oplus({\bf 196})(-1)
\oplus3({\bf 210})(-1)
\oplus({\bf 35})(-1)
\oplus({\bf \overline{14336}})(3)
\oplus({\bf \overline{4725}})(3)
\oplus({\bf \overline{4900}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus({\bf \overline{2940'}})(3)
\oplus({\bf \overline{6615}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus2({\bf \overline{3402}})(3)
\oplus2({\bf \overline{490}})(3)
\oplus3({\bf \overline{735}})(3)
\oplus3({\bf \overline{224}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{21}})(3)
\oplus({\bf 2646})(7)
\oplus({\bf 10240})(7)
\oplus({\bf 2940})(7)
\oplus2({\bf 540})(7)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf 784})(7)
\oplus({\bf \overline{540}})(7)
\oplus2({\bf 392})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 3402})(11)
\oplus({\bf 735})(11)
\oplus({\bf 28})(11)
\oplus({\bf 224})(11)
\oplus({\bf 21})(11)
\oplus({\bf \overline{210}})(15)$\\
%
${\bf 200200}$&=&
$({\bf 140})(16)
\oplus({\bf \overline{2016}})(12)
\oplus({\bf \overline{588}})(12)
\oplus({\bf \overline{189}})(12)
\oplus({\bf \overline{140}})(12)
\oplus({\bf \overline{7}})(12)
\oplus({\bf \overline{7560}})(8)
\oplus({\bf \overline{3024}})(8)
\oplus({\bf \overline{196}})(8)
\oplus({\bf \overline{2450}})(8)
\oplus({\bf \overline{1260}})(8)
\oplus2({\bf \overline{1323}})(8)
\oplus({\bf \overline{210}})(8)
\oplus2({\bf \overline{112}})(8)
\oplus2({\bf \overline{35}})(8)
\oplus({\bf 9408})(4)
\oplus({\bf 3360})(4)
\oplus({\bf 14336})(4)
\oplus({\bf 2940'})(4)
\oplus({\bf 4900})(4)
\oplus2({\bf 3402})(4)
\oplus2({\bf 735})(4)
\oplus({\bf 882})(4)
\oplus({\bf 756})(4)
\oplus3({\bf 490})(4)
\oplus3({\bf 224})(4)
\oplus2({\bf 21})(4)
\oplus({\bf 3528})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 2646})(0)
\oplus({\bf 10240})(0)
\oplus2({\bf 2940})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{3528}})(0)
\oplus({\bf \overline{2646}})(0)
\oplus2({\bf \overline{2940}})(0)
\oplus3({\bf 784})(0)
\oplus({\bf \overline{540}})(0)
\oplus4({\bf 392})(0)
\oplus2({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{14336}})(-4)
\oplus({\bf \overline{882}})(-4)
\oplus({\bf \overline{4900}})(-4)
\oplus({\bf \overline{756}})(-4)
\oplus({\bf \overline{9408}})(-4)
\oplus({\bf \overline{2940'}})(-4)
\oplus({\bf \overline{3360}})(-4)
\oplus2({\bf \overline{3402}})(-4)
\oplus3({\bf \overline{490}})(-4)
\oplus2({\bf \overline{735}})(-4)
\oplus3({\bf \overline{224}})(-4)
\oplus2({\bf \overline{21}})(-4)
\oplus({\bf 2450})(-8)
\oplus({\bf 7560})(-8)
\oplus({\bf 1260})(-8)
\oplus({\bf 3024})(-8)
\oplus2({\bf 1323})(-8)
\oplus2({\bf 112})(-8)
\oplus({\bf 196})(-8)
\oplus({\bf 210})(-8)
\oplus2({\bf 35})(-8)
\oplus({\bf 2016})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf 588})(-12)
\oplus({\bf 140})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf \overline{140}})(-16)$\\
%
${\bf 231868}$&=&
$({\bf 490'})(16)
\oplus({\bf \overline{4410}})(12)
\oplus({\bf \overline{588}})(12)
\oplus({\bf \overline{10500}})(8)
\oplus({\bf \overline{7560}})(8)
\oplus({\bf \overline{3024}})(8)
\oplus({\bf \overline{196}})(8)
\oplus({\bf \overline{1323}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 36750})(4)
\oplus({\bf 3360})(4)
\oplus({\bf 2940'})(4)
\oplus({\bf 4900})(4)
\oplus({\bf 3402})(4)
\oplus({\bf 735})(4)
\oplus({\bf 490})(4)
\oplus({\bf 224})(4)
\oplus({\bf 21})(4)
\oplus({\bf 27000})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus({\bf 735'})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf 784})(0)
\oplus2({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{36750}})(-4)
\oplus({\bf \overline{4900}})(-4)
\oplus({\bf \overline{2940'}})(-4)
\oplus({\bf \overline{3360}})(-4)
\oplus({\bf \overline{3402}})(-4)
\oplus({\bf \overline{490}})(-4)
\oplus({\bf \overline{735}})(-4)
\oplus({\bf \overline{224}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 10500})(-8)
\oplus({\bf 7560})(-8)
\oplus({\bf 3024})(-8)
\oplus({\bf 1323})(-8)
\oplus({\bf 196})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 4410})(-12)
\oplus({\bf 588})(-12)
\oplus({\bf \overline{490'}})(-16)$\\
%
${\bf 243243}$&=&
$({\bf 189})(16)
\oplus({\bf \overline{2800}})(12)
\oplus({\bf \overline{840}})(12)
\oplus({\bf \overline{189}})(12)
\oplus({\bf \overline{140}})(12)
\oplus({\bf \overline{11025}})(8)
\oplus({\bf \overline{4704}})(8)
\oplus({\bf \overline{378}})(8)
\oplus({\bf \overline{2450}})(8)
\oplus({\bf \overline{1260}})(8)
\oplus2({\bf \overline{1323}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{84}})(8)
\oplus({\bf \overline{112}})(8)
\oplus({\bf 15120})(4)
\oplus({\bf 6615})(4)
\oplus({\bf 560})(4)
\oplus({\bf 14336})(4)
\oplus({\bf 2940'})(4)
\oplus({\bf 4900})(4)
\oplus2({\bf 3402})(4)
\oplus2({\bf 735})(4)
\oplus({\bf 28})(4)
\oplus({\bf 1008})(4)
\oplus({\bf 882})(4)
\oplus2({\bf 756})(4)
\oplus({\bf 490})(4)
\oplus({\bf 224})(4)
\oplus({\bf 7350})(0)
\oplus({\bf 2400})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 2646})(0)
\oplus({\bf 10240})(0)
\oplus2({\bf 2940})(0)
\oplus({\bf 735'})(0)
\oplus2({\bf 540})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf \overline{2646}})(0)
\oplus({\bf \overline{2400}})(0)
\oplus2({\bf \overline{2940}})(0)
\oplus({\bf 784})(0)
\oplus2({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{1008}})(-4)
\oplus({\bf \overline{14336}})(-4)
\oplus({\bf \overline{882}})(-4)
\oplus({\bf \overline{4900}})(-4)
\oplus2({\bf \overline{756}})(-4)
\oplus({\bf \overline{15120}})(-4)
\oplus({\bf \overline{2940'}})(-4)
\oplus({\bf \overline{6615}})(-4)
\oplus2({\bf \overline{3402}})(-4)
\oplus({\bf \overline{490}})(-4)
\oplus({\bf \overline{560}})(-4)
\oplus2({\bf \overline{735}})(-4)
\oplus({\bf \overline{224}})(-4)
\oplus({\bf \overline{28}})(-4)
\oplus({\bf 2450})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 11025})(-8)
\oplus({\bf 1260})(-8)
\oplus({\bf 4704})(-8)
\oplus2({\bf 1323})(-8)
\oplus({\bf 112})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 2800})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf 840})(-12)
\oplus({\bf 140})(-12)
\oplus({\bf \overline{189}})(-16)$\\
%
${\bf 256256}$&=&
$({\bf 2450})(13)
\oplus({\bf 9450})(9)
\oplus({\bf 2156})(9)
\oplus({\bf 1575})(9)
\oplus({\bf 2800})(9)
\oplus({\bf 2016})(9)
\oplus({\bf 189})(9)
\oplus({\bf \overline{2646'}})(5)
\oplus({\bf \overline{13860}})(5)
\oplus({\bf \overline{2100}})(5)
\oplus({\bf \overline{16800}})(5)
\oplus({\bf \overline{2352}})(5)
\oplus({\bf \overline{2156}})(5)
\oplus2({\bf \overline{2800}})(5)
\oplus2({\bf \overline{840}})(5)
\oplus({\bf \overline{1575}})(5)
\oplus({\bf \overline{2016}})(5)
\oplus({\bf \overline{189}})(5)
\oplus({\bf \overline{140}})(5)
\oplus({\bf \overline{6468}})(1)
\oplus({\bf \overline{5600}})(1)
\oplus({\bf \overline{17248}})(1)
\oplus({\bf \overline{11025}})(1)
\oplus2({\bf \overline{4704}})(1)
\oplus2({\bf \overline{378}})(1)
\oplus({\bf \overline{11907}})(1)
\oplus({\bf \overline{3024}})(1)
\oplus({\bf \overline{1386}})(1)
\oplus2({\bf \overline{2450}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus2({\bf \overline{1323}})(1)
\oplus({\bf \overline{210}})(1)
\oplus({\bf \overline{84}})(1)
\oplus({\bf \overline{112}})(1)
\oplus({\bf 9240})(-3)
\oplus({\bf 6615})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 4725})(-3)
\oplus({\bf 12936})(-3)
\oplus({\bf 14336})(-3)
\oplus2({\bf 4900})(-3)
\oplus({\bf 3402})(-3)
\oplus2({\bf 735})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 1008})(-3)
\oplus({\bf 882})(-3)
\oplus2({\bf 756})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf \overline{8085}})(-7)
\oplus({\bf 10240})(-7)
\oplus({\bf 735'})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf \overline{7350}})(-7)
\oplus({\bf \overline{2400}})(-7)
\oplus({\bf \overline{2940}})(-7)
\oplus2({\bf \overline{540}})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf \overline{6615}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus({\bf \overline{735}})(-11)
\oplus({\bf \overline{28}})(-11)
\oplus({\bf 378})(-15)$\\
%
${\bf \overline{256256}}$&=&
$({\bf \overline{2450}})(-13)
\oplus({\bf \overline{2156}})(-9)
\oplus({\bf \overline{2800}})(-9)
\oplus({\bf \overline{9450}})(-9)
\oplus({\bf \overline{1575}})(-9)
\oplus({\bf \overline{2016}})(-9)
\oplus({\bf \overline{189}})(-9)
\oplus({\bf 2156})(-5)
\oplus({\bf 1575})(-5)
\oplus({\bf 13860})(-5)
\oplus({\bf 16800})(-5)
\oplus2({\bf 2800})(-5)
\oplus({\bf 2016})(-5)
\oplus({\bf 189})(-5)
\oplus({\bf 2646'})(-5)
\oplus({\bf 2100})(-5)
\oplus({\bf 2352})(-5)
\oplus2({\bf 840})(-5)
\oplus({\bf 140})(-5)
\oplus({\bf 1386})(-1)
\oplus({\bf 17248})(-1)
\oplus({\bf 11907})(-1)
\oplus2({\bf 2450})(-1)
\oplus({\bf 84})(-1)
\oplus({\bf 11025})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 6468})(-1)
\oplus({\bf 5600})(-1)
\oplus2({\bf 4704})(-1)
\oplus({\bf 3024})(-1)
\oplus2({\bf 1323})(-1)
\oplus({\bf 112})(-1)
\oplus2({\bf 378})(-1)
\oplus({\bf 210})(-1)
\oplus({\bf \overline{12936}})(3)
\oplus({\bf \overline{1008}})(3)
\oplus({\bf \overline{14336}})(3)
\oplus({\bf \overline{882}})(3)
\oplus({\bf \overline{9240}})(3)
\oplus({\bf \overline{4725}})(3)
\oplus2({\bf \overline{4900}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus({\bf \overline{6615}})(3)
\oplus({\bf \overline{3402}})(3)
\oplus({\bf \overline{560}})(3)
\oplus2({\bf \overline{735}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf 7350})(7)
\oplus({\bf 8085})(7)
\oplus({\bf 2400})(7)
\oplus({\bf 10240})(7)
\oplus({\bf 2940})(7)
\oplus({\bf 735'})(7)
\oplus2({\bf 540})(7)
\oplus({\bf \overline{540}})(7)
\oplus({\bf 48})(7)
\oplus({\bf 6615})(11)
\oplus({\bf 560})(11)
\oplus({\bf 735})(11)
\oplus({\bf 28})(11)
\oplus({\bf \overline{378}})(15)$\\
%
${\bf 269568}$&=&
$({\bf 4752})(14)
\oplus({\bf \overline{6006}})(10)
\oplus({\bf \overline{14700''}})(10)
\oplus({\bf \overline{462}})(10)
\oplus({\bf 11466})(6)
\oplus({\bf 8316})(6)
\oplus({\bf 24192})(6)
\oplus({\bf 1386})(6)
\oplus({\bf 15288})(2)
\oplus({\bf 19600})(2)
\oplus({\bf 26460'})(2)
\oplus({\bf 2156})(2)
\oplus({\bf \overline{15288}})(-2)
\oplus({\bf \overline{26460'}})(-2)
\oplus({\bf \overline{19600}})(-2)
\oplus({\bf \overline{2156}})(-2)
\oplus({\bf \overline{11466}})(-6)
\oplus({\bf \overline{24192}})(-6)
\oplus({\bf \overline{8316}})(-6)
\oplus({\bf \overline{1386}})(-6)
\oplus({\bf 6006})(-10)
\oplus({\bf 14700''})(-10)
\oplus({\bf 462})(-10)
\oplus({\bf \overline{4752}})(-14)$\\
%
${\bf 306735}$&=&
$({\bf 210'})(20)
\oplus({\bf 2100})(16)
\oplus({\bf \overline{8820}})(12)
\oplus({\bf \overline{1575}})(12)
\oplus({\bf \overline{20580}})(8)
\oplus({\bf \overline{11907}})(8)
\oplus({\bf \overline{84}})(8)
\oplus({\bf 24696})(4)
\oplus({\bf 37044})(4)
\oplus({\bf 4725})(4)
\oplus({\bf 756})(4)
\oplus({\bf 52920})(0)
\oplus({\bf \overline{26460}})(0)
\oplus({\bf \overline{2646}})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf \overline{50400}})(-4)
\oplus({\bf \overline{7350'}})(-4)
\oplus({\bf \overline{4116}})(-4)
\oplus({\bf \overline{3402}})(-4)
\oplus({\bf \overline{28}})(-4)
\oplus({\bf 25200})(-8)
\oplus({\bf 7056})(-8)
\oplus({\bf 1260})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 5292''})(-12)
\oplus({\bf 4704'})(-12)
\oplus({\bf 490'})(-12)
\oplus({\bf 140})(-12)
\oplus({\bf \overline{1176}})(-16)
\oplus({\bf \overline{588}})(-16)
\oplus({\bf \overline{7}})(-16)
\oplus({\bf \overline{196}})(-20)
\oplus({\bf \overline{35}})(-20)
\oplus({\bf 21})(-24)
\oplus({\bf 1})(-28)$\\
%
${\bf \overline{306735}}$&=&
$({\bf \overline{210'}})(-20)
\oplus({\bf \overline{2100}})(-16)
\oplus({\bf 8820})(-12)
\oplus({\bf 1575})(-12)
\oplus({\bf 20580})(-8)
\oplus({\bf 11907})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf \overline{24696}})(-4)
\oplus({\bf \overline{37044}})(-4)
\oplus({\bf \overline{4725}})(-4)
\oplus({\bf \overline{756}})(-4)
\oplus({\bf \overline{52920}})(0)
\oplus({\bf 26460})(0)
\oplus({\bf 2646})(0)
\oplus({\bf 540})(0)
\oplus({\bf 50400})(4)
\oplus({\bf 4116})(4)
\oplus({\bf 7350'})(4)
\oplus({\bf 3402})(4)
\oplus({\bf 28})(4)
\oplus({\bf \overline{25200}})(8)
\oplus({\bf \overline{7056}})(8)
\oplus({\bf \overline{1260}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{5292''}})(12)
\oplus({\bf \overline{4704'}})(12)
\oplus({\bf \overline{490'}})(12)
\oplus({\bf \overline{140}})(12)
\oplus({\bf 1176})(16)
\oplus({\bf 588})(16)
\oplus({\bf 7})(16)
\oplus({\bf 196})(20)
\oplus({\bf 35})(20)
\oplus({\bf \overline{21}})(24)
\oplus({\bf 1})(28)$\\
%
${\bf 320320}$&=&
$({\bf \overline{560}})(17)
\oplus({\bf 4704})(13)
\oplus({\bf 210'})(13)
\oplus({\bf 378})(13)
\oplus({\bf 15680})(9)
\oplus({\bf 2800})(9)
\oplus({\bf 2100})(9)
\oplus({\bf 2352})(9)
\oplus({\bf 840})(9)
\oplus({\bf \overline{23520'}})(5)
\oplus({\bf \overline{16800}})(5)
\oplus({\bf \overline{8820}})(5)
\oplus({\bf \overline{5292}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus({\bf \overline{1575}})(5)
\oplus({\bf \overline{2016}})(5)
\oplus({\bf \overline{189}})(5)
\oplus({\bf \overline{33600}})(1)
\oplus({\bf \overline{5600}})(1)
\oplus({\bf \overline{20580}})(1)
\oplus({\bf \overline{8232}})(1)
\oplus({\bf \overline{11907}})(1)
\oplus({\bf \overline{7560}})(1)
\oplus({\bf \overline{3024}})(1)
\oplus({\bf \overline{1323}})(1)
\oplus({\bf \overline{84}})(1)
\oplus({\bf \overline{112}})(1)
\oplus({\bf 20160})(-3)
\oplus({\bf 37044})(-3)
\oplus({\bf 9408})(-3)
\oplus({\bf 4725})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 2940'})(-3)
\oplus({\bf 735})(-3)
\oplus({\bf 756})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 4704''})(-7)
\oplus({\bf \overline{26460}})(-7)
\oplus({\bf 3528})(-7)
\oplus({\bf 2940})(-7)
\oplus({\bf \overline{2646}})(-7)
\oplus({\bf 784})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus({\bf 392})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf \overline{7350'}})(-11)
\oplus({\bf \overline{882}})(-11)
\oplus({\bf \overline{3402}})(-11)
\oplus({\bf \overline{490}})(-11)
\oplus({\bf \overline{224}})(-11)
\oplus({\bf \overline{28}})(-11)
\oplus({\bf \overline{21}})(-11)
\oplus({\bf 1260})(-15)
\oplus({\bf 112})(-15)
\oplus({\bf 210})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf 140})(-19)
\oplus({\bf 7})(-19)
\oplus({\bf \overline{7}})(-23)$\\
%
${\bf \overline{320320}}$&=&
$({\bf 560})(-17)
\oplus({\bf \overline{210'}})(-13)
\oplus({\bf \overline{4704}})(-13)
\oplus({\bf \overline{378}})(-13)
\oplus({\bf \overline{2100}})(-9)
\oplus({\bf \overline{15680}})(-9)
\oplus({\bf \overline{2352}})(-9)
\oplus({\bf \overline{2800}})(-9)
\oplus({\bf \overline{840}})(-9)
\oplus({\bf 8820})(-5)
\oplus({\bf 1575})(-5)
\oplus({\bf 23520'})(-5)
\oplus({\bf 5292})(-5)
\oplus({\bf 16800})(-5)
\oplus({\bf 4410})(-5)
\oplus({\bf 2016})(-5)
\oplus({\bf 189})(-5)
\oplus({\bf 20580})(-1)
\oplus({\bf 11907})(-1)
\oplus({\bf 84})(-1)
\oplus({\bf 33600})(-1)
\oplus({\bf 8232})(-1)
\oplus({\bf 7560})(-1)
\oplus({\bf 5600})(-1)
\oplus({\bf 3024})(-1)
\oplus({\bf 1323})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf \overline{37044}})(3)
\oplus({\bf \overline{4725}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{20160}})(3)
\oplus({\bf \overline{9408}})(3)
\oplus({\bf \overline{2940'}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{735}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf 26460})(7)
\oplus({\bf 2646})(7)
\oplus({\bf 540})(7)
\oplus({\bf \overline{4704''}})(7)
\oplus({\bf \overline{3528}})(7)
\oplus({\bf \overline{2940}})(7)
\oplus({\bf 784})(7)
\oplus({\bf 392})(7)
\oplus({\bf 48})(7)
\oplus({\bf 7350'})(11)
\oplus({\bf 3402})(11)
\oplus({\bf 28})(11)
\oplus({\bf 882})(11)
\oplus({\bf 490})(11)
\oplus({\bf 224})(11)
\oplus({\bf 21})(11)
\oplus({\bf \overline{1260}})(15)
\oplus({\bf \overline{210}})(15)
\oplus({\bf \overline{112}})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf \overline{140}})(19)
\oplus({\bf \overline{7}})(19)
\oplus({\bf 7})(23)$\\
%
${\bf 352000}$&=&
$({\bf 2400})(14)
\oplus({\bf \overline{12936}})(10)
\oplus({\bf \overline{1008}})(10)
\oplus({\bf \overline{4900}})(10)
\oplus({\bf \overline{756}})(10)
\oplus({\bf 17248'})(6)
\oplus({\bf 1386})(6)
\oplus({\bf 17248})(6)
\oplus({\bf 11907})(6)
\oplus2({\bf 2450})(6)
\oplus({\bf 84})(6)
\oplus({\bf 4704})(6)
\oplus({\bf 1323})(6)
\oplus({\bf 5775})(2)
\oplus({\bf 33264})(2)
\oplus({\bf 9450})(2)
\oplus({\bf 2156})(2)
\oplus2({\bf 1575})(2)
\oplus({\bf 13860})(2)
\oplus({\bf 16800})(2)
\oplus2({\bf 2800})(2)
\oplus({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 2100})(2)
\oplus({\bf 840})(2)
\oplus({\bf \overline{13860}})(-2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{33264}})(-2)
\oplus({\bf \overline{16800}})(-2)
\oplus({\bf \overline{2156}})(-2)
\oplus2({\bf \overline{2800}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{5775}})(-2)
\oplus({\bf \overline{9450}})(-2)
\oplus2({\bf \overline{1575}})(-2)
\oplus({\bf \overline{2016}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{17248}})(-6)
\oplus({\bf \overline{4704}})(-6)
\oplus({\bf \overline{17248'}})(-6)
\oplus({\bf \overline{11907}})(-6)
\oplus({\bf \overline{1386}})(-6)
\oplus2({\bf \overline{2450}})(-6)
\oplus({\bf \overline{1323}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf 12936})(-10)
\oplus({\bf 4900})(-10)
\oplus({\bf 1008})(-10)
\oplus({\bf 756})(-10)
\oplus({\bf \overline{2400}})(-14)$\\
%
${\bf 353808}$&=&
$({\bf 2646})(14)
\oplus({\bf \overline{14336}})(10)
\oplus({\bf \overline{756}})(10)
\oplus({\bf \overline{2940'}})(10)
\oplus({\bf \overline{490}})(10)
\oplus({\bf 20790})(6)
\oplus({\bf 11907})(6)
\oplus({\bf 2450})(6)
\oplus({\bf 84})(6)
\oplus({\bf 11025})(6)
\oplus({\bf 7560})(6)
\oplus({\bf 1260})(6)
\oplus2({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus({\bf 33264})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 13475})(2)
\oplus({\bf 16800'})(2)
\oplus({\bf 16800})(2)
\oplus({\bf 4410})(2)
\oplus2({\bf 2800})(2)
\oplus2({\bf 2016})(2)
\oplus2({\bf 189})(2)
\oplus({\bf 840})(2)
\oplus({\bf 588})(2)
\oplus({\bf 140})(2)
\oplus({\bf \overline{13475}})(-2)
\oplus({\bf \overline{33264}})(-2)
\oplus({\bf \overline{16800'}})(-2)
\oplus({\bf \overline{16800}})(-2)
\oplus2({\bf \overline{2800}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{4410}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus2({\bf \overline{2016}})(-2)
\oplus({\bf \overline{588}})(-2)
\oplus2({\bf \overline{189}})(-2)
\oplus({\bf \overline{140}})(-2)
\oplus({\bf \overline{20790}})(-6)
\oplus({\bf \overline{11025}})(-6)
\oplus({\bf \overline{11907}})(-6)
\oplus({\bf \overline{7560}})(-6)
\oplus({\bf \overline{2450}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus2({\bf \overline{1323}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus({\bf 14336})(-10)
\oplus({\bf 2940'})(-10)
\oplus({\bf 756})(-10)
\oplus({\bf 490})(-10)
\oplus({\bf \overline{2646}})(-14)$\\
%
${\bf 375375}$&=&
$({\bf 840})(16)
\oplus({\bf \overline{4410}})(12)
\oplus({\bf \overline{1575}})(12)
\oplus({\bf \overline{2016}})(12)
\oplus({\bf \overline{189}})(12)
\oplus({\bf \overline{8232}})(8)
\oplus({\bf \overline{11907}})(8)
\oplus({\bf \overline{7560}})(8)
\oplus({\bf \overline{3024}})(8)
\oplus({\bf \overline{2450}})(8)
\oplus2({\bf \overline{1323}})(8)
\oplus({\bf \overline{84}})(8)
\oplus({\bf \overline{112}})(8)
\oplus({\bf 37044})(4)
\oplus({\bf 9408})(4)
\oplus({\bf 4725})(4)
\oplus({\bf 3360})(4)
\oplus({\bf 14336})(4)
\oplus2({\bf 2940'})(4)
\oplus({\bf 4900})(4)
\oplus({\bf 3402})(4)
\oplus({\bf 735})(4)
\oplus2({\bf 756})(4)
\oplus({\bf 490})(4)
\oplus2({\bf 224})(4)
\oplus({\bf \overline{26460}})(0)
\oplus({\bf 3528})(0)
\oplus({\bf 30870})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 10240})(0)
\oplus2({\bf 2940})(0)
\oplus2({\bf \overline{2646}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus2({\bf 784})(0)
\oplus2({\bf \overline{540}})(0)
\oplus2({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{7350'}})(-4)
\oplus({\bf \overline{36750}})(-4)
\oplus({\bf \overline{14336}})(-4)
\oplus({\bf \overline{882}})(-4)
\oplus({\bf \overline{4116}})(-4)
\oplus({\bf \overline{9408}})(-4)
\oplus3({\bf \overline{3402}})(-4)
\oplus2({\bf \overline{490}})(-4)
\oplus({\bf \overline{735}})(-4)
\oplus2({\bf \overline{224}})(-4)
\oplus({\bf \overline{28}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 14700})(-8)
\oplus({\bf 7056})(-8)
\oplus({\bf 7560})(-8)
\oplus2({\bf 1260})(-8)
\oplus({\bf 3024})(-8)
\oplus({\bf 1323})(-8)
\oplus({\bf 112})(-8)
\oplus2({\bf 210})(-8)
\oplus2({\bf 35})(-8)
\oplus({\bf 4704'})(-12)
\oplus({\bf 2016})(-12)
\oplus({\bf 490'})(-12)
\oplus({\bf 588})(-12)
\oplus2({\bf 140})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf \overline{588}})(-16)
\oplus({\bf \overline{140}})(-16)
\oplus({\bf \overline{7}})(-16)
\oplus({\bf \overline{35}})(-20)$\\
%
${\bf \overline{375375}}$&=&
$({\bf \overline{840}})(-16)
\oplus({\bf 1575})(-12)
\oplus({\bf 4410})(-12)
\oplus({\bf 2016})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf 11907})(-8)
\oplus({\bf 2450})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 8232})(-8)
\oplus({\bf 7560})(-8)
\oplus({\bf 3024})(-8)
\oplus2({\bf 1323})(-8)
\oplus({\bf 112})(-8)
\oplus({\bf \overline{37044}})(-4)
\oplus({\bf \overline{14336}})(-4)
\oplus({\bf \overline{4725}})(-4)
\oplus({\bf \overline{4900}})(-4)
\oplus2({\bf \overline{756}})(-4)
\oplus({\bf \overline{9408}})(-4)
\oplus2({\bf \overline{2940'}})(-4)
\oplus({\bf \overline{3360}})(-4)
\oplus({\bf \overline{3402}})(-4)
\oplus({\bf \overline{490}})(-4)
\oplus({\bf \overline{735}})(-4)
\oplus2({\bf \overline{224}})(-4)
\oplus({\bf \overline{30870}})(0)
\oplus({\bf 26460})(0)
\oplus({\bf 24500})(0)
\oplus2({\bf 2646})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus2({\bf 540})(0)
\oplus({\bf \overline{3528}})(0)
\oplus2({\bf \overline{2940}})(0)
\oplus2({\bf 784})(0)
\oplus2({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf 4116})(4)
\oplus({\bf 36750})(4)
\oplus({\bf 9408})(4)
\oplus({\bf 7350'})(4)
\oplus({\bf 14336})(4)
\oplus3({\bf 3402})(4)
\oplus({\bf 735})(4)
\oplus({\bf 28})(4)
\oplus({\bf 882})(4)
\oplus2({\bf 490})(4)
\oplus2({\bf 224})(4)
\oplus({\bf 21})(4)
\oplus({\bf \overline{7056}})(8)
\oplus({\bf \overline{14700}})(8)
\oplus({\bf \overline{7560}})(8)
\oplus({\bf \overline{3024}})(8)
\oplus2({\bf \overline{1260}})(8)
\oplus({\bf \overline{1323}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus({\bf \overline{112}})(8)
\oplus2({\bf \overline{35}})(8)
\oplus({\bf \overline{4704'}})(12)
\oplus({\bf \overline{490'}})(12)
\oplus({\bf \overline{2016}})(12)
\oplus({\bf \overline{588}})(12)
\oplus2({\bf \overline{140}})(12)
\oplus({\bf \overline{7}})(12)
\oplus({\bf 588})(16)
\oplus({\bf 140})(16)
\oplus({\bf 7})(16)
\oplus({\bf 35})(20)$\\
%
${\bf 384384}$&=&
$({\bf 4704''})(14)
\oplus({\bf \overline{16632}})(10)
\oplus({\bf \overline{7350'}})(10)
\oplus({\bf \overline{882}})(10)
\oplus({\bf 24192})(6)
\oplus({\bf 20790})(6)
\oplus({\bf 14700})(6)
\oplus({\bf 2450})(6)
\oplus({\bf 1260})(6)
\oplus({\bf 112})(6)
\oplus({\bf 15288})(2)
\oplus({\bf 26460'})(2)
\oplus({\bf 33264})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 16800'})(2)
\oplus({\bf 2800})(2)
\oplus({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf \overline{15288}})(-2)
\oplus({\bf \overline{26460'}})(-2)
\oplus({\bf \overline{33264}})(-2)
\oplus({\bf \overline{16800'}})(-2)
\oplus({\bf \overline{2156}})(-2)
\oplus({\bf \overline{2800}})(-2)
\oplus({\bf \overline{2016}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{24192}})(-6)
\oplus({\bf \overline{20790}})(-6)
\oplus({\bf \overline{14700}})(-6)
\oplus({\bf \overline{2450}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus({\bf 16632})(-10)
\oplus({\bf 7350'})(-10)
\oplus({\bf 882})(-10)
\oplus({\bf \overline{4704''}})(-14)$\\
%
${\bf 392392}$&=&
$({\bf 588})(16)
\oplus({\bf \overline{4410}})(12)
\oplus({\bf \overline{490'}})(12)
\oplus({\bf \overline{2016}})(12)
\oplus({\bf \overline{588}})(12)
\oplus({\bf \overline{140}})(12)
\oplus({\bf \overline{7056}})(8)
\oplus({\bf \overline{11907}})(8)
\oplus({\bf \overline{7560}})(8)
\oplus2({\bf \overline{3024}})(8)
\oplus({\bf \overline{1260}})(8)
\oplus2({\bf \overline{1323}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus({\bf \overline{112}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf 36750})(4)
\oplus({\bf 9408})(4)
\oplus({\bf 4725})(4)
\oplus({\bf 3360})(4)
\oplus({\bf 14336})(4)
\oplus({\bf 2940'})(4)
\oplus({\bf 4900})(4)
\oplus3({\bf 3402})(4)
\oplus2({\bf 735})(4)
\oplus({\bf 28})(4)
\oplus({\bf 756})(4)
\oplus2({\bf 490})(4)
\oplus3({\bf 224})(4)
\oplus({\bf 21})(4)
\oplus({\bf \overline{26460}})(0)
\oplus({\bf 26460})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 2646})(0)
\oplus2({\bf 10240})(0)
\oplus2({\bf 2940})(0)
\oplus2({\bf 540})(0)
\oplus({\bf \overline{2646}})(0)
\oplus2({\bf \overline{2940}})(0)
\oplus3({\bf 784})(0)
\oplus2({\bf \overline{540}})(0)
\oplus3({\bf 392})(0)
\oplus2({\bf 48})(0)
\oplus({\bf \overline{36750}})(-4)
\oplus({\bf \overline{14336}})(-4)
\oplus({\bf \overline{4725}})(-4)
\oplus({\bf \overline{4900}})(-4)
\oplus({\bf \overline{756}})(-4)
\oplus({\bf \overline{9408}})(-4)
\oplus({\bf \overline{2940'}})(-4)
\oplus({\bf \overline{3360}})(-4)
\oplus3({\bf \overline{3402}})(-4)
\oplus2({\bf \overline{490}})(-4)
\oplus2({\bf \overline{735}})(-4)
\oplus3({\bf \overline{224}})(-4)
\oplus({\bf \overline{28}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 11907})(-8)
\oplus({\bf 7056})(-8)
\oplus({\bf 7560})(-8)
\oplus({\bf 1260})(-8)
\oplus2({\bf 3024})(-8)
\oplus2({\bf 1323})(-8)
\oplus({\bf 112})(-8)
\oplus2({\bf 210})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 4410})(-12)
\oplus({\bf 2016})(-12)
\oplus({\bf 490'})(-12)
\oplus({\bf 588})(-12)
\oplus({\bf 140})(-12)
\oplus({\bf \overline{588}})(-16)$\\
%
${\bf 396032}$&=&
$({\bf 3024'})(-15)
\oplus({\bf \overline{5292'}})(-11)
\oplus({\bf \overline{12320}})(-11)
\oplus({\bf \overline{3850}})(-11)
\oplus({\bf 6272})(-7)
\oplus({\bf \overline{33075}})(-7)
\oplus({\bf \overline{8085}})(-7)
\oplus({\bf \overline{4752}})(-7)
\oplus({\bf \overline{4950}})(-7)
\oplus({\bf 5292'})(-3)
\oplus({\bf 48384})(-3)
\oplus({\bf 9240})(-3)
\oplus({\bf 14700''})(-3)
\oplus({\bf 12936})(-3)
\oplus({\bf 462})(-3)
\oplus({\bf \overline{3024'}})(1)
\oplus({\bf \overline{47040}})(1)
\oplus({\bf \overline{6468}})(1)
\oplus({\bf \overline{24192}})(1)
\oplus({\bf \overline{17248}})(1)
\oplus({\bf \overline{1386}})(1)
\oplus({\bf \overline{924}})(5)
\oplus({\bf \overline{30240}})(5)
\oplus({\bf \overline{2310}})(5)
\oplus({\bf \overline{26460'}})(5)
\oplus({\bf \overline{13860}})(5)
\oplus({\bf \overline{2156}})(5)
\oplus({\bf 10395})(9)
\oplus({\bf 19600})(9)
\oplus({\bf 5775})(9)
\oplus({\bf 2156})(9)
\oplus({\bf 8316})(13)
\oplus({\bf 1386})(13)
\oplus({\bf \overline{462}})(17)$\\
%
${\bf \overline{396032}}$&=&
$({\bf \overline{3024'}})(15)
\oplus({\bf 12320})(11)
\oplus({\bf 5292'})(11)
\oplus({\bf 3850})(11)
\oplus({\bf 4752})(7)
\oplus({\bf 33075})(7)
\oplus({\bf 4950})(7)
\oplus({\bf 6272})(7)
\oplus({\bf 8085})(7)
\oplus({\bf \overline{14700''}})(3)
\oplus({\bf \overline{462}})(3)
\oplus({\bf \overline{48384}})(3)
\oplus({\bf \overline{12936}})(3)
\oplus({\bf \overline{5292'}})(3)
\oplus({\bf \overline{9240}})(3)
\oplus({\bf 24192})(-1)
\oplus({\bf 1386})(-1)
\oplus({\bf 47040})(-1)
\oplus({\bf 17248})(-1)
\oplus({\bf 3024'})(-1)
\oplus({\bf 6468})(-1)
\oplus({\bf 26460'})(-5)
\oplus({\bf 2156})(-5)
\oplus({\bf 30240})(-5)
\oplus({\bf 13860})(-5)
\oplus({\bf 924})(-5)
\oplus({\bf 2310})(-5)
\oplus({\bf \overline{19600}})(-9)
\oplus({\bf \overline{2156}})(-9)
\oplus({\bf \overline{10395}})(-9)
\oplus({\bf \overline{5775}})(-9)
\oplus({\bf \overline{8316}})(-13)
\oplus({\bf \overline{1386}})(-13)
\oplus({\bf 462})(-17)$\\
%
${\bf 408408}$&=&
$({\bf 3528})(14)
\oplus({\bf \overline{7350'}})(10)
\oplus({\bf \overline{14336}})(10)
\oplus({\bf \overline{882}})(10)
\oplus({\bf \overline{490}})(10)
\oplus({\bf 20790})(6)
\oplus({\bf 14700})(6)
\oplus({\bf 17248})(6)
\oplus({\bf 2450})(6)
\oplus({\bf 7560})(6)
\oplus2({\bf 1260})(6)
\oplus({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus({\bf 35})(6)
\oplus({\bf 26460'})(2)
\oplus({\bf 33264})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 16800'})(2)
\oplus({\bf 4704'})(2)
\oplus({\bf 16800})(2)
\oplus2({\bf 2800})(2)
\oplus2({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 588})(2)
\oplus2({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf \overline{26460'}})(-2)
\oplus({\bf \overline{33264}})(-2)
\oplus({\bf \overline{16800'}})(-2)
\oplus({\bf \overline{16800}})(-2)
\oplus({\bf \overline{2156}})(-2)
\oplus2({\bf \overline{2800}})(-2)
\oplus({\bf \overline{4704'}})(-2)
\oplus2({\bf \overline{2016}})(-2)
\oplus({\bf \overline{588}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus2({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{20790}})(-6)
\oplus({\bf \overline{17248}})(-6)
\oplus({\bf \overline{14700}})(-6)
\oplus({\bf \overline{7560}})(-6)
\oplus({\bf \overline{2450}})(-6)
\oplus2({\bf \overline{1260}})(-6)
\oplus({\bf \overline{1323}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 7350'})(-10)
\oplus({\bf 14336})(-10)
\oplus({\bf 882})(-10)
\oplus({\bf 490})(-10)
\oplus({\bf \overline{3528}})(-14)$\\
%
${\bf 419900}$&=&
$({\bf 5005})(18)
\oplus({\bf 19305})(14)
\oplus({\bf \overline{41580'}})(10)
\oplus({\bf 64680'})(6)
\oplus({\bf 79380''})(2)
\oplus({\bf \overline{79380''}})(-2)
\oplus({\bf \overline{64680'}})(-6)
\oplus({\bf 41580'})(-10)
\oplus({\bf \overline{19305}})(-14)
\oplus({\bf \overline{5005}})(-18)$\\
%
${\bf 427856}$&=&
$({\bf 4950})(14)
\oplus({\bf \overline{14700''}})(10)
\oplus({\bf \overline{462}})(10)
\oplus({\bf \overline{12936}})(10)
\oplus({\bf \overline{1008}})(10)
\oplus({\bf 8316})(6)
\oplus({\bf 24192})(6)
\oplus({\bf 17248'})(6)
\oplus2({\bf 1386})(6)
\oplus({\bf 17248})(6)
\oplus({\bf 2450})(6)
\oplus({\bf 19600})(2)
\oplus({\bf 5775})(2)
\oplus({\bf 26460'})(2)
\oplus({\bf 33264})(2)
\oplus2({\bf 2156})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 13860})(2)
\oplus({\bf 2800})(2)
\oplus({\bf \overline{26460'}})(-2)
\oplus({\bf \overline{13860}})(-2)
\oplus({\bf \overline{19600}})(-2)
\oplus({\bf \overline{33264}})(-2)
\oplus2({\bf \overline{2156}})(-2)
\oplus({\bf \overline{2800}})(-2)
\oplus({\bf \overline{5775}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{24192}})(-6)
\oplus({\bf \overline{17248}})(-6)
\oplus({\bf \overline{8316}})(-6)
\oplus({\bf \overline{17248'}})(-6)
\oplus2({\bf \overline{1386}})(-6)
\oplus({\bf \overline{2450}})(-6)
\oplus({\bf 14700''})(-10)
\oplus({\bf 12936})(-10)
\oplus({\bf 462})(-10)
\oplus({\bf 1008})(-10)
\oplus({\bf \overline{4950}})(-14)$\\
%
${\bf 448448}$&=&
$({\bf 1323})(-15)
\oplus({\bf \overline{4900}})(-11)
\oplus({\bf \overline{756}})(-11)
\oplus({\bf \overline{2940'}})(-11)
\oplus({\bf \overline{3402}})(-11)
\oplus({\bf \overline{490}})(-11)
\oplus({\bf \overline{735}})(-11)
\oplus({\bf \overline{224}})(-11)
\oplus({\bf 2400})(-7)
\oplus({\bf 24500})(-7)
\oplus({\bf 2646})(-7)
\oplus({\bf 10240})(-7)
\oplus2({\bf 2940})(-7)
\oplus({\bf 735'})(-7)
\oplus2({\bf 540})(-7)
\oplus2({\bf \overline{2940}})(-7)
\oplus2({\bf 784})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus2({\bf 392})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 15120})(-3)
\oplus({\bf 6615})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 36750})(-3)
\oplus({\bf 9408})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 14336})(-3)
\oplus({\bf 2940'})(-3)
\oplus2({\bf 4900})(-3)
\oplus4({\bf 3402})(-3)
\oplus3({\bf 735})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 882})(-3)
\oplus({\bf 756})(-3)
\oplus2({\bf 490})(-3)
\oplus3({\bf 224})(-3)
\oplus({\bf 21})(-3)
\oplus({\bf \overline{35280}})(1)
\oplus({\bf \overline{11025}})(1)
\oplus2({\bf \overline{4704}})(1)
\oplus({\bf \overline{378}})(1)
\oplus({\bf \overline{10500}})(1)
\oplus({\bf \overline{7056}})(1)
\oplus({\bf \overline{14700}})(1)
\oplus({\bf \overline{11907}})(1)
\oplus2({\bf \overline{7560}})(1)
\oplus3({\bf \overline{3024}})(1)
\oplus({\bf \overline{196}})(1)
\oplus({\bf \overline{2450}})(1)
\oplus2({\bf \overline{1260}})(1)
\oplus4({\bf \overline{1323}})(1)
\oplus3({\bf \overline{210}})(1)
\oplus2({\bf \overline{112}})(1)
\oplus2({\bf \overline{35}})(1)
\oplus({\bf \overline{15680}})(5)
\oplus({\bf \overline{16800'}})(5)
\oplus({\bf \overline{16800}})(5)
\oplus({\bf \overline{2352}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus2({\bf \overline{840}})(5)
\oplus({\bf \overline{9450}})(5)
\oplus({\bf \overline{4704'}})(5)
\oplus2({\bf \overline{4410}})(5)
\oplus({\bf \overline{490'}})(5)
\oplus3({\bf \overline{2016}})(5)
\oplus3({\bf \overline{588}})(5)
\oplus({\bf \overline{189}})(5)
\oplus3({\bf \overline{140}})(5)
\oplus({\bf \overline{7}})(5)
\oplus({\bf 16800})(9)
\oplus({\bf 4410})(9)
\oplus2({\bf 2016})(9)
\oplus({\bf 189})(9)
\oplus({\bf 2352})(9)
\oplus({\bf 490'})(9)
\oplus({\bf 840})(9)
\oplus2({\bf 588})(9)
\oplus2({\bf 140})(9)
\oplus({\bf 7})(9)
\oplus({\bf 3024})(13)
\oplus({\bf 1323})(13)
\oplus({\bf 112})(13)
\oplus({\bf 210})(13)
\oplus({\bf 35})(13)
\oplus({\bf \overline{224}})(17)$\\
%
${\bf \overline{448448}}$&=&
$({\bf \overline{1323}})(15)
\oplus({\bf 2940'})(11)
\oplus({\bf 4900})(11)
\oplus({\bf 3402})(11)
\oplus({\bf 735})(11)
\oplus({\bf 756})(11)
\oplus({\bf 490})(11)
\oplus({\bf 224})(11)
\oplus({\bf 24500})(7)
\oplus({\bf 10240})(7)
\oplus2({\bf 2940})(7)
\oplus({\bf 735'})(7)
\oplus({\bf 540})(7)
\oplus({\bf \overline{2646}})(7)
\oplus({\bf \overline{2400}})(7)
\oplus2({\bf \overline{2940}})(7)
\oplus2({\bf 784})(7)
\oplus2({\bf \overline{540}})(7)
\oplus2({\bf 392})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{36750}})(3)
\oplus({\bf \overline{14336}})(3)
\oplus({\bf \overline{882}})(3)
\oplus2({\bf \overline{4900}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{15120}})(3)
\oplus({\bf \overline{9408}})(3)
\oplus({\bf \overline{2940'}})(3)
\oplus({\bf \overline{6615}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus4({\bf \overline{3402}})(3)
\oplus2({\bf \overline{490}})(3)
\oplus({\bf \overline{560}})(3)
\oplus3({\bf \overline{735}})(3)
\oplus3({\bf \overline{224}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{21}})(3)
\oplus({\bf 14700})(-1)
\oplus({\bf 10500})(-1)
\oplus({\bf 11907})(-1)
\oplus({\bf 2450})(-1)
\oplus({\bf 35280})(-1)
\oplus({\bf 7056})(-1)
\oplus({\bf 11025})(-1)
\oplus2({\bf 7560})(-1)
\oplus2({\bf 1260})(-1)
\oplus2({\bf 4704})(-1)
\oplus3({\bf 3024})(-1)
\oplus4({\bf 1323})(-1)
\oplus2({\bf 112})(-1)
\oplus({\bf 378})(-1)
\oplus({\bf 196})(-1)
\oplus3({\bf 210})(-1)
\oplus2({\bf 35})(-1)
\oplus({\bf 9450})(-5)
\oplus({\bf 16800'})(-5)
\oplus({\bf 4704'})(-5)
\oplus({\bf 15680})(-5)
\oplus({\bf 16800})(-5)
\oplus2({\bf 4410})(-5)
\oplus({\bf 2800})(-5)
\oplus3({\bf 2016})(-5)
\oplus({\bf 189})(-5)
\oplus({\bf 2352})(-5)
\oplus({\bf 490'})(-5)
\oplus2({\bf 840})(-5)
\oplus3({\bf 588})(-5)
\oplus3({\bf 140})(-5)
\oplus({\bf 7})(-5)
\oplus({\bf \overline{16800}})(-9)
\oplus({\bf \overline{2352}})(-9)
\oplus({\bf \overline{840}})(-9)
\oplus({\bf \overline{4410}})(-9)
\oplus({\bf \overline{490'}})(-9)
\oplus2({\bf \overline{2016}})(-9)
\oplus2({\bf \overline{588}})(-9)
\oplus({\bf \overline{189}})(-9)
\oplus2({\bf \overline{140}})(-9)
\oplus({\bf \overline{7}})(-9)
\oplus({\bf \overline{3024}})(-13)
\oplus({\bf \overline{1323}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{112}})(-13)
\oplus({\bf \overline{35}})(-13)
\oplus({\bf 224})(-17)$\\
%
${\bf 462462}$&=&
$({\bf 6468'})(14)
\oplus({\bf \overline{14700''}})(10)
\oplus({\bf \overline{16632}})(10)
\oplus({\bf \overline{1008}})(10)
\oplus({\bf 11466})(6)
\oplus({\bf 24192})(6)
\oplus({\bf 17248'})(6)
\oplus({\bf 1386})(6)
\oplus({\bf 20790})(6)
\oplus({\bf 2450})(6)
\oplus({\bf 84})(6)
\oplus({\bf 15288})(2)
\oplus({\bf 19600})(2)
\oplus({\bf 26460'})(2)
\oplus({\bf 33264})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 13475})(2)
\oplus({\bf 2800})(2)
\oplus({\bf 189})(2)
\oplus({\bf \overline{15288}})(-2)
\oplus({\bf \overline{26460'}})(-2)
\oplus({\bf \overline{13475}})(-2)
\oplus({\bf \overline{19600}})(-2)
\oplus({\bf \overline{33264}})(-2)
\oplus({\bf \overline{2156}})(-2)
\oplus({\bf \overline{2800}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{11466}})(-6)
\oplus({\bf \overline{24192}})(-6)
\oplus({\bf \overline{20790}})(-6)
\oplus({\bf \overline{17248'}})(-6)
\oplus({\bf \overline{1386}})(-6)
\oplus({\bf \overline{2450}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf 14700''})(-10)
\oplus({\bf 16632})(-10)
\oplus({\bf 1008})(-10)
\oplus({\bf \overline{6468'}})(-14)$\\
%
${\bf 504504}$&=&
$({\bf 2940})(14)
\oplus({\bf \overline{14336}})(10)
\oplus({\bf \overline{882}})(10)
\oplus({\bf \overline{4900}})(10)
\oplus({\bf \overline{756}})(10)
\oplus({\bf \overline{3402}})(10)
\oplus({\bf \overline{490}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf 14700})(6)
\oplus({\bf 17248})(6)
\oplus({\bf 11907})(6)
\oplus2({\bf 2450})(6)
\oplus({\bf 11025})(6)
\oplus({\bf 7560})(6)
\oplus2({\bf 1260})(6)
\oplus({\bf 4704})(6)
\oplus({\bf 3024})(6)
\oplus3({\bf 1323})(6)
\oplus2({\bf 112})(6)
\oplus({\bf 210})(6)
\oplus({\bf 35})(6)
\oplus({\bf 33264})(2)
\oplus({\bf 9450})(2)
\oplus({\bf 2156})(2)
\oplus({\bf 1575})(2)
\oplus({\bf 16800'})(2)
\oplus({\bf 4704'})(2)
\oplus({\bf 13860})(2)
\oplus2({\bf 16800})(2)
\oplus({\bf 4410})(2)
\oplus3({\bf 2800})(2)
\oplus4({\bf 2016})(2)
\oplus2({\bf 189})(2)
\oplus({\bf 2352})(2)
\oplus2({\bf 840})(2)
\oplus2({\bf 588})(2)
\oplus3({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf \overline{13860}})(-2)
\oplus({\bf \overline{33264}})(-2)
\oplus({\bf \overline{16800'}})(-2)
\oplus2({\bf \overline{16800}})(-2)
\oplus({\bf \overline{2352}})(-2)
\oplus({\bf \overline{2156}})(-2)
\oplus3({\bf \overline{2800}})(-2)
\oplus2({\bf \overline{840}})(-2)
\oplus({\bf \overline{9450}})(-2)
\oplus({\bf \overline{4704'}})(-2)
\oplus({\bf \overline{4410}})(-2)
\oplus({\bf \overline{1575}})(-2)
\oplus4({\bf \overline{2016}})(-2)
\oplus2({\bf \overline{588}})(-2)
\oplus2({\bf \overline{189}})(-2)
\oplus3({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{17248}})(-6)
\oplus({\bf \overline{11025}})(-6)
\oplus({\bf \overline{4704}})(-6)
\oplus({\bf \overline{14700}})(-6)
\oplus({\bf \overline{11907}})(-6)
\oplus({\bf \overline{7560}})(-6)
\oplus({\bf \overline{3024}})(-6)
\oplus2({\bf \overline{2450}})(-6)
\oplus2({\bf \overline{1260}})(-6)
\oplus3({\bf \overline{1323}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus2({\bf \overline{112}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 14336})(-10)
\oplus({\bf 4900})(-10)
\oplus({\bf 3402})(-10)
\oplus({\bf 882})(-10)
\oplus({\bf 756})(-10)
\oplus({\bf 490})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf \overline{2940}})(-14)$\\
%
${\bf 640640}$&=&
$({\bf 224})(18)
\oplus({\bf \overline{2940}})(14)
\oplus({\bf 784})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf 392})(14)
\oplus({\bf 48})(14)
\oplus({\bf \overline{9408}})(10)
\oplus({\bf \overline{2940'}})(10)
\oplus({\bf \overline{6615}})(10)
\oplus({\bf \overline{3360}})(10)
\oplus2({\bf \overline{3402}})(10)
\oplus({\bf \overline{490}})(10)
\oplus2({\bf \overline{735}})(10)
\oplus2({\bf \overline{224}})(10)
\oplus({\bf \overline{28}})(10)
\oplus({\bf \overline{21}})(10)
\oplus({\bf 8232})(6)
\oplus({\bf 35280})(6)
\oplus({\bf 7056})(6)
\oplus({\bf 11025})(6)
\oplus2({\bf 7560})(6)
\oplus({\bf 1260})(6)
\oplus({\bf 5600})(6)
\oplus({\bf 4704})(6)
\oplus3({\bf 3024})(6)
\oplus3({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus({\bf 378})(6)
\oplus({\bf 196})(6)
\oplus3({\bf 210})(6)
\oplus2({\bf 35})(6)
\oplus({\bf 51450})(2)
\oplus({\bf 5292})(2)
\oplus({\bf 16800'})(2)
\oplus({\bf 4704'})(2)
\oplus({\bf 21168})(2)
\oplus({\bf 15680})(2)
\oplus2({\bf 16800})(2)
\oplus3({\bf 4410})(2)
\oplus({\bf 2800})(2)
\oplus3({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus2({\bf 2352})(2)
\oplus2({\bf 490'})(2)
\oplus2({\bf 840})(2)
\oplus4({\bf 588})(2)
\oplus3({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf \overline{21168}})(-2)
\oplus({\bf \overline{51450}})(-2)
\oplus({\bf \overline{15680}})(-2)
\oplus({\bf \overline{16800'}})(-2)
\oplus2({\bf \overline{16800}})(-2)
\oplus2({\bf \overline{2352}})(-2)
\oplus({\bf \overline{2800}})(-2)
\oplus2({\bf \overline{840}})(-2)
\oplus({\bf \overline{5292}})(-2)
\oplus({\bf \overline{4704'}})(-2)
\oplus3({\bf \overline{4410}})(-2)
\oplus2({\bf \overline{490'}})(-2)
\oplus3({\bf \overline{2016}})(-2)
\oplus4({\bf \overline{588}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus3({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{35280}})(-6)
\oplus({\bf \overline{5600}})(-6)
\oplus({\bf \overline{11025}})(-6)
\oplus({\bf \overline{4704}})(-6)
\oplus({\bf \overline{378}})(-6)
\oplus({\bf \overline{8232}})(-6)
\oplus({\bf \overline{7056}})(-6)
\oplus2({\bf \overline{7560}})(-6)
\oplus3({\bf \overline{3024}})(-6)
\oplus({\bf \overline{196}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus3({\bf \overline{1323}})(-6)
\oplus3({\bf \overline{210}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 6615})(-10)
\oplus({\bf 9408})(-10)
\oplus({\bf 3360})(-10)
\oplus({\bf 2940'})(-10)
\oplus2({\bf 3402})(-10)
\oplus2({\bf 735})(-10)
\oplus({\bf 28})(-10)
\oplus({\bf 490})(-10)
\oplus2({\bf 224})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 2940})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf 784})(-14)
\oplus({\bf 392})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf \overline{224}})(-18)$\\
%
${\bf 672672}$&=&
$({\bf 2156})(16)
\oplus({\bf \overline{13860}})(12)
\oplus({\bf \overline{2156}})(12)
\oplus({\bf \overline{2800}})(12)
\oplus({\bf \overline{28875}})(8)
\oplus({\bf \overline{6468}})(8)
\oplus({\bf \overline{17248}})(8)
\oplus({\bf \overline{11025}})(8)
\oplus({\bf \overline{4704}})(8)
\oplus({\bf \overline{1386}})(8)
\oplus({\bf \overline{2450}})(8)
\oplus({\bf \overline{1260}})(8)
\oplus({\bf 24255})(4)
\oplus({\bf 55440})(4)
\oplus({\bf 15120})(4)
\oplus({\bf 9240})(4)
\oplus({\bf 6615})(4)
\oplus({\bf 560})(4)
\oplus({\bf 12936})(4)
\oplus({\bf 14336})(4)
\oplus({\bf 4900})(4)
\oplus({\bf 3402})(4)
\oplus({\bf 462})(4)
\oplus({\bf 1008})(4)
\oplus({\bf 882})(4)
\oplus({\bf 6468'})(0)
\oplus({\bf 53460})(0)
\oplus({\bf 7350})(0)
\oplus({\bf 2400})(0)
\oplus({\bf \overline{51744'}})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 2646})(0)
\oplus({\bf \overline{8085}})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf \overline{2400}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf \overline{16632}})(-4)
\oplus({\bf \overline{1008}})(-4)
\oplus({\bf \overline{58212}})(-4)
\oplus({\bf \overline{14336}})(-4)
\oplus({\bf \overline{4900}})(-4)
\oplus({\bf \overline{756}})(-4)
\oplus({\bf \overline{23100}})(-4)
\oplus({\bf \overline{15120}})(-4)
\oplus({\bf \overline{2940'}})(-4)
\oplus({\bf \overline{3850}})(-4)
\oplus({\bf \overline{6615}})(-4)
\oplus({\bf \overline{560}})(-4)
\oplus({\bf \overline{735}})(-4)
\oplus({\bf 20790})(-8)
\oplus({\bf 2450})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 32340})(-8)
\oplus({\bf 11025})(-8)
\oplus({\bf 4704})(-8)
\oplus({\bf 1323})(-8)
\oplus({\bf 210'})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 13475})(-12)
\oplus({\bf 2800})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf 2100})(-12)
\oplus({\bf 840})(-12)
\oplus({\bf \overline{1575}})(-16)
\oplus({\bf \overline{189}})(-16)
\oplus({\bf \overline{84}})(-20)$\\
%
${\bf \overline{672672}}$&=&
$({\bf \overline{2156}})(-16)
\oplus({\bf 2156})(-12)
\oplus({\bf 13860})(-12)
\oplus({\bf 2800})(-12)
\oplus({\bf 1386})(-8)
\oplus({\bf 17248})(-8)
\oplus({\bf 2450})(-8)
\oplus({\bf 28875})(-8)
\oplus({\bf 11025})(-8)
\oplus({\bf 1260})(-8)
\oplus({\bf 6468})(-8)
\oplus({\bf 4704})(-8)
\oplus({\bf \overline{462}})(-4)
\oplus({\bf \overline{12936}})(-4)
\oplus({\bf \overline{1008}})(-4)
\oplus({\bf \overline{55440}})(-4)
\oplus({\bf \overline{14336}})(-4)
\oplus({\bf \overline{882}})(-4)
\oplus({\bf \overline{9240}})(-4)
\oplus({\bf \overline{4900}})(-4)
\oplus({\bf \overline{24255}})(-4)
\oplus({\bf \overline{15120}})(-4)
\oplus({\bf \overline{6615}})(-4)
\oplus({\bf \overline{3402}})(-4)
\oplus({\bf \overline{560}})(-4)
\oplus({\bf 4950})(0)
\oplus({\bf 51744'})(0)
\oplus({\bf 7350})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 2400})(0)
\oplus({\bf \overline{53460}})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus({\bf 735'})(0)
\oplus({\bf \overline{6468'}})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf \overline{2646}})(0)
\oplus({\bf \overline{2400}})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 23100})(4)
\oplus({\bf 3850})(4)
\oplus({\bf 58212})(4)
\oplus({\bf 15120})(4)
\oplus({\bf 6615})(4)
\oplus({\bf 560})(4)
\oplus({\bf 16632})(4)
\oplus({\bf 14336})(4)
\oplus({\bf 2940'})(4)
\oplus({\bf 4900})(4)
\oplus({\bf 735})(4)
\oplus({\bf 1008})(4)
\oplus({\bf 756})(4)
\oplus({\bf \overline{32340}})(8)
\oplus({\bf \overline{210'}})(8)
\oplus({\bf \overline{20790}})(8)
\oplus({\bf \overline{11025}})(8)
\oplus({\bf \overline{4704}})(8)
\oplus({\bf \overline{378}})(8)
\oplus({\bf \overline{2450}})(8)
\oplus({\bf \overline{1323}})(8)
\oplus({\bf \overline{84}})(8)
\oplus({\bf \overline{13475}})(12)
\oplus({\bf \overline{2100}})(12)
\oplus({\bf \overline{2800}})(12)
\oplus({\bf \overline{840}})(12)
\oplus({\bf \overline{189}})(12)
\oplus({\bf 1575})(16)
\oplus({\bf 189})(16)
\oplus({\bf 84})(20)$\\
%
${\bf 728000}$&=&
$({\bf \overline{735}})(17)
\oplus({\bf 4704})(13)
\oplus({\bf 3024})(13)
\oplus({\bf 1323})(13)
\oplus({\bf 378})(13)
\oplus({\bf 196})(13)
\oplus({\bf 210})(13)
\oplus({\bf 15680})(9)
\oplus({\bf 16800})(9)
\oplus({\bf 4410})(9)
\oplus({\bf 2800})(9)
\oplus({\bf 2016})(9)
\oplus({\bf 189})(9)
\oplus({\bf 2100})(9)
\oplus2({\bf 2352})(9)
\oplus({\bf 490'})(9)
\oplus2({\bf 840})(9)
\oplus2({\bf 588})(9)
\oplus({\bf 140})(9)
\oplus({\bf \overline{51450}})(5)
\oplus2({\bf \overline{16800}})(5)
\oplus({\bf \overline{2352}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{8820}})(5)
\oplus({\bf \overline{5292}})(5)
\oplus({\bf \overline{9450}})(5)
\oplus({\bf \overline{4704'}})(5)
\oplus3({\bf \overline{4410}})(5)
\oplus({\bf \overline{490'}})(5)
\oplus({\bf \overline{1575}})(5)
\oplus3({\bf \overline{2016}})(5)
\oplus2({\bf \overline{588}})(5)
\oplus2({\bf \overline{189}})(5)
\oplus2({\bf \overline{140}})(5)
\oplus({\bf \overline{33600}})(1)
\oplus({\bf \overline{35280}})(1)
\oplus({\bf \overline{5600}})(1)
\oplus({\bf \overline{11025}})(1)
\oplus({\bf \overline{4704}})(1)
\oplus({\bf \overline{378}})(1)
\oplus({\bf \overline{43008}})(1)
\oplus({\bf \overline{8232}})(1)
\oplus({\bf \overline{7056}})(1)
\oplus2({\bf \overline{11907}})(1)
\oplus3({\bf \overline{7560}})(1)
\oplus3({\bf \overline{3024}})(1)
\oplus({\bf \overline{196}})(1)
\oplus({\bf \overline{2450}})(1)
\oplus({\bf \overline{1260}})(1)
\oplus4({\bf \overline{1323}})(1)
\oplus2({\bf \overline{210}})(1)
\oplus({\bf \overline{84}})(1)
\oplus2({\bf \overline{112}})(1)
\oplus({\bf \overline{35}})(1)
\oplus({\bf 20160})(-3)
\oplus({\bf 15120})(-3)
\oplus({\bf 6615})(-3)
\oplus({\bf 37044})(-3)
\oplus({\bf 36750})(-3)
\oplus2({\bf 9408})(-3)
\oplus({\bf 4725})(-3)
\oplus2({\bf 3360})(-3)
\oplus({\bf 14336})(-3)
\oplus2({\bf 2940'})(-3)
\oplus({\bf 4900})(-3)
\oplus3({\bf 3402})(-3)
\oplus3({\bf 735})(-3)
\oplus({\bf 28})(-3)
\oplus2({\bf 756})(-3)
\oplus2({\bf 490})(-3)
\oplus3({\bf 224})(-3)
\oplus({\bf 21})(-3)
\oplus({\bf 7350})(-7)
\oplus({\bf \overline{26460}})(-7)
\oplus({\bf 3528})(-7)
\oplus({\bf 24500})(-7)
\oplus({\bf 2646})(-7)
\oplus({\bf 10240})(-7)
\oplus3({\bf 2940})(-7)
\oplus({\bf 540})(-7)
\oplus({\bf \overline{2646}})(-7)
\oplus({\bf \overline{2940}})(-7)
\oplus2({\bf 784})(-7)
\oplus2({\bf \overline{540}})(-7)
\oplus3({\bf 392})(-7)
\oplus2({\bf 48})(-7)
\oplus({\bf \overline{14336}})(-11)
\oplus({\bf \overline{882}})(-11)
\oplus({\bf \overline{756}})(-11)
\oplus2({\bf \overline{3402}})(-11)
\oplus2({\bf \overline{490}})(-11)
\oplus({\bf \overline{735}})(-11)
\oplus2({\bf \overline{224}})(-11)
\oplus({\bf \overline{28}})(-11)
\oplus({\bf \overline{21}})(-11)
\oplus({\bf 1260})(-15)
\oplus({\bf 1323})(-15)
\oplus({\bf 112})(-15)
\oplus({\bf 210})(-15)
\oplus({\bf 35})(-15)
\oplus({\bf 140})(-19)$\\
%
${\bf \overline{728000}}$&=&
$({\bf 735})(-17)
\oplus({\bf \overline{4704}})(-13)
\oplus({\bf \overline{378}})(-13)
\oplus({\bf \overline{3024}})(-13)
\oplus({\bf \overline{196}})(-13)
\oplus({\bf \overline{1323}})(-13)
\oplus({\bf \overline{210}})(-13)
\oplus({\bf \overline{2100}})(-9)
\oplus({\bf \overline{15680}})(-9)
\oplus({\bf \overline{16800}})(-9)
\oplus2({\bf \overline{2352}})(-9)
\oplus({\bf \overline{2800}})(-9)
\oplus2({\bf \overline{840}})(-9)
\oplus({\bf \overline{4410}})(-9)
\oplus({\bf \overline{490'}})(-9)
\oplus({\bf \overline{2016}})(-9)
\oplus2({\bf \overline{588}})(-9)
\oplus({\bf \overline{189}})(-9)
\oplus({\bf \overline{140}})(-9)
\oplus({\bf 8820})(-5)
\oplus({\bf 9450})(-5)
\oplus({\bf 1575})(-5)
\oplus({\bf 51450})(-5)
\oplus({\bf 5292})(-5)
\oplus({\bf 4704'})(-5)
\oplus2({\bf 16800})(-5)
\oplus3({\bf 4410})(-5)
\oplus({\bf 2800})(-5)
\oplus3({\bf 2016})(-5)
\oplus2({\bf 189})(-5)
\oplus({\bf 2352})(-5)
\oplus({\bf 490'})(-5)
\oplus({\bf 840})(-5)
\oplus2({\bf 588})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 43008})(-1)
\oplus2({\bf 11907})(-1)
\oplus({\bf 2450})(-1)
\oplus({\bf 84})(-1)
\oplus({\bf 33600})(-1)
\oplus({\bf 8232})(-1)
\oplus({\bf 35280})(-1)
\oplus({\bf 7056})(-1)
\oplus({\bf 11025})(-1)
\oplus3({\bf 7560})(-1)
\oplus({\bf 1260})(-1)
\oplus({\bf 5600})(-1)
\oplus({\bf 4704})(-1)
\oplus3({\bf 3024})(-1)
\oplus4({\bf 1323})(-1)
\oplus2({\bf 112})(-1)
\oplus({\bf 378})(-1)
\oplus({\bf 196})(-1)
\oplus2({\bf 210})(-1)
\oplus({\bf 35})(-1)
\oplus({\bf \overline{37044}})(3)
\oplus({\bf \overline{36750}})(3)
\oplus({\bf \overline{14336}})(3)
\oplus({\bf \overline{4725}})(3)
\oplus({\bf \overline{4900}})(3)
\oplus2({\bf \overline{756}})(3)
\oplus({\bf \overline{20160}})(3)
\oplus({\bf \overline{15120}})(3)
\oplus2({\bf \overline{9408}})(3)
\oplus2({\bf \overline{2940'}})(3)
\oplus({\bf \overline{6615}})(3)
\oplus2({\bf \overline{3360}})(3)
\oplus3({\bf \overline{3402}})(3)
\oplus2({\bf \overline{490}})(3)
\oplus3({\bf \overline{735}})(3)
\oplus3({\bf \overline{224}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{21}})(3)
\oplus({\bf 26460})(7)
\oplus({\bf 24500})(7)
\oplus({\bf 2646})(7)
\oplus({\bf 10240})(7)
\oplus({\bf 2940})(7)
\oplus2({\bf 540})(7)
\oplus({\bf \overline{7350}})(7)
\oplus({\bf \overline{3528}})(7)
\oplus({\bf \overline{2646}})(7)
\oplus3({\bf \overline{2940}})(7)
\oplus2({\bf 784})(7)
\oplus({\bf \overline{540}})(7)
\oplus3({\bf 392})(7)
\oplus2({\bf 48})(7)
\oplus({\bf 14336})(11)
\oplus2({\bf 3402})(11)
\oplus({\bf 735})(11)
\oplus({\bf 28})(11)
\oplus({\bf 882})(11)
\oplus({\bf 756})(11)
\oplus2({\bf 490})(11)
\oplus2({\bf 224})(11)
\oplus({\bf 21})(11)
\oplus({\bf \overline{1260}})(15)
\oplus({\bf \overline{1323}})(15)
\oplus({\bf \overline{210}})(15)
\oplus({\bf \overline{112}})(15)
\oplus({\bf \overline{35}})(15)
\oplus({\bf \overline{140}})(19)$\\
%
${\bf 728728}$&=&
$({\bf 490})(18)
\oplus({\bf \overline{2646}})(14)
\oplus({\bf \overline{2940}})(14)
\oplus({\bf 784})(14)
\oplus({\bf 392})(14)
\oplus({\bf \overline{15120}})(10)
\oplus({\bf \overline{9408}})(10)
\oplus({\bf \overline{2940'}})(10)
\oplus({\bf \overline{3360}})(10)
\oplus2({\bf \overline{3402}})(10)
\oplus({\bf \overline{490}})(10)
\oplus({\bf \overline{735}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{21}})(10)
\oplus({\bf 33600})(6)
\oplus({\bf 35280})(6)
\oplus({\bf 7056})(6)
\oplus({\bf 11025})(6)
\oplus2({\bf 7560})(6)
\oplus({\bf 1260})(6)
\oplus({\bf 4704})(6)
\oplus2({\bf 3024})(6)
\oplus2({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus({\bf 196})(6)
\oplus2({\bf 210})(6)
\oplus({\bf 35})(6)
\oplus({\bf 56700})(2)
\oplus({\bf 51450})(2)
\oplus({\bf 16800'})(2)
\oplus({\bf 4704'})(2)
\oplus({\bf 15680})(2)
\oplus2({\bf 16800})(2)
\oplus2({\bf 4410})(2)
\oplus({\bf 2800})(2)
\oplus2({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 2352})(2)
\oplus({\bf 490'})(2)
\oplus({\bf 840})(2)
\oplus3({\bf 588})(2)
\oplus2({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf \overline{56700}})(-2)
\oplus({\bf \overline{51450}})(-2)
\oplus({\bf \overline{15680}})(-2)
\oplus({\bf \overline{16800'}})(-2)
\oplus2({\bf \overline{16800}})(-2)
\oplus({\bf \overline{2352}})(-2)
\oplus({\bf \overline{2800}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{4704'}})(-2)
\oplus2({\bf \overline{4410}})(-2)
\oplus({\bf \overline{490'}})(-2)
\oplus2({\bf \overline{2016}})(-2)
\oplus3({\bf \overline{588}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus2({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{33600}})(-6)
\oplus({\bf \overline{35280}})(-6)
\oplus({\bf \overline{11025}})(-6)
\oplus({\bf \overline{4704}})(-6)
\oplus({\bf \overline{7056}})(-6)
\oplus2({\bf \overline{7560}})(-6)
\oplus2({\bf \overline{3024}})(-6)
\oplus({\bf \overline{196}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus2({\bf \overline{1323}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 15120})(-10)
\oplus({\bf 9408})(-10)
\oplus({\bf 3360})(-10)
\oplus({\bf 2940'})(-10)
\oplus2({\bf 3402})(-10)
\oplus({\bf 735})(-10)
\oplus({\bf 490})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 2646})(-14)
\oplus({\bf 2940})(-14)
\oplus({\bf 784})(-14)
\oplus({\bf 392})(-14)
\oplus({\bf \overline{490}})(-18)$\\
%
${\bf 728728'}$&=&
$({\bf 196})(20)
\oplus({\bf 2352})(16)
\oplus({\bf 588})(16)
\oplus({\bf \overline{8820}})(12)
\oplus({\bf \overline{4704'}})(12)
\oplus({\bf \overline{4410}})(12)
\oplus({\bf \overline{490'}})(12)
\oplus({\bf \overline{2016}})(12)
\oplus({\bf \overline{140}})(12)
\oplus({\bf \overline{43008}})(8)
\oplus({\bf \overline{7056}})(8)
\oplus({\bf \overline{11907}})(8)
\oplus({\bf \overline{7560}})(8)
\oplus({\bf \overline{3024}})(8)
\oplus({\bf \overline{1260}})(8)
\oplus({\bf \overline{1323}})(8)
\oplus({\bf \overline{210}})(8)
\oplus({\bf \overline{112}})(8)
\oplus({\bf 50400})(4)
\oplus({\bf 37044})(4)
\oplus({\bf 36750})(4)
\oplus({\bf 9408})(4)
\oplus({\bf 4725})(4)
\oplus({\bf 14336})(4)
\oplus2({\bf 3402})(4)
\oplus({\bf 735})(4)
\oplus({\bf 28})(4)
\oplus({\bf 756})(4)
\oplus({\bf 490})(4)
\oplus({\bf 224})(4)
\oplus({\bf 105840})(0)
\oplus({\bf \overline{26460}})(0)
\oplus({\bf 26460})(0)
\oplus({\bf 24500})(0)
\oplus({\bf 2646})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{2646}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf 784})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{50400}})(-4)
\oplus({\bf \overline{37044}})(-4)
\oplus({\bf \overline{36750}})(-4)
\oplus({\bf \overline{14336}})(-4)
\oplus({\bf \overline{4725}})(-4)
\oplus({\bf \overline{756}})(-4)
\oplus({\bf \overline{9408}})(-4)
\oplus2({\bf \overline{3402}})(-4)
\oplus({\bf \overline{490}})(-4)
\oplus({\bf \overline{735}})(-4)
\oplus({\bf \overline{224}})(-4)
\oplus({\bf \overline{28}})(-4)
\oplus({\bf 43008})(-8)
\oplus({\bf 11907})(-8)
\oplus({\bf 7056})(-8)
\oplus({\bf 7560})(-8)
\oplus({\bf 1260})(-8)
\oplus({\bf 3024})(-8)
\oplus({\bf 1323})(-8)
\oplus({\bf 112})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 8820})(-12)
\oplus({\bf 4704'})(-12)
\oplus({\bf 4410})(-12)
\oplus({\bf 2016})(-12)
\oplus({\bf 490'})(-12)
\oplus({\bf 140})(-12)
\oplus({\bf \overline{2352}})(-16)
\oplus({\bf \overline{588}})(-16)
\oplus({\bf \overline{196}})(-20)$\\
%
${\bf 741312}$&=&
$({\bf 189})(-19)
\oplus({\bf 2450})(-15)
\oplus({\bf 84})(-15)
\oplus({\bf 1323})(-15)
\oplus({\bf 112})(-15)
\oplus({\bf \overline{1008}})(-11)
\oplus({\bf \overline{14336}})(-11)
\oplus({\bf \overline{882}})(-11)
\oplus({\bf \overline{4900}})(-11)
\oplus2({\bf \overline{756}})(-11)
\oplus({\bf \overline{2940'}})(-11)
\oplus({\bf \overline{490}})(-11)
\oplus({\bf \overline{735}})(-11)
\oplus({\bf \overline{224}})(-11)
\oplus({\bf 7350})(-7)
\oplus({\bf 2400})(-7)
\oplus({\bf \overline{30870}})(-7)
\oplus({\bf 3528})(-7)
\oplus({\bf 24500})(-7)
\oplus2({\bf 2646})(-7)
\oplus({\bf 10240})(-7)
\oplus2({\bf 2940})(-7)
\oplus({\bf 735'})(-7)
\oplus2({\bf 540})(-7)
\oplus({\bf \overline{2940}})(-7)
\oplus({\bf 784})(-7)
\oplus({\bf 392})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 23520})(-3)
\oplus({\bf 15120})(-3)
\oplus({\bf 6615})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 44100})(-3)
\oplus({\bf 4116})(-3)
\oplus({\bf 36750})(-3)
\oplus2({\bf 9408})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 14336})(-3)
\oplus({\bf 2940'})(-3)
\oplus({\bf 4900})(-3)
\oplus3({\bf 3402})(-3)
\oplus2({\bf 735})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 882})(-3)
\oplus({\bf 490})(-3)
\oplus({\bf 224})(-3)
\oplus({\bf 21})(-3)
\oplus({\bf \overline{42336}})(1)
\oplus({\bf \overline{35280}})(1)
\oplus({\bf \overline{11025}})(1)
\oplus({\bf \overline{4704}})(1)
\oplus({\bf \overline{378}})(1)
\oplus({\bf \overline{43008}})(1)
\oplus({\bf \overline{8232}})(1)
\oplus({\bf \overline{10500}})(1)
\oplus2({\bf \overline{7056}})(1)
\oplus({\bf \overline{14700}})(1)
\oplus2({\bf \overline{7560}})(1)
\oplus2({\bf \overline{3024}})(1)
\oplus({\bf \overline{196}})(1)
\oplus({\bf \overline{2450}})(1)
\oplus2({\bf \overline{1260}})(1)
\oplus2({\bf \overline{1323}})(1)
\oplus2({\bf \overline{210}})(1)
\oplus({\bf \overline{112}})(1)
\oplus({\bf \overline{35}})(1)
\oplus({\bf \overline{51450}})(5)
\oplus({\bf \overline{15680}})(5)
\oplus({\bf \overline{16800'}})(5)
\oplus({\bf \overline{2352}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{14700'}})(5)
\oplus({\bf \overline{5292}})(5)
\oplus({\bf \overline{9450}})(5)
\oplus2({\bf \overline{4704'}})(5)
\oplus2({\bf \overline{4410}})(5)
\oplus({\bf \overline{490'}})(5)
\oplus2({\bf \overline{2016}})(5)
\oplus2({\bf \overline{588}})(5)
\oplus({\bf \overline{189}})(5)
\oplus2({\bf \overline{140}})(5)
\oplus({\bf \overline{7}})(5)
\oplus({\bf 21168})(9)
\oplus({\bf 16800})(9)
\oplus({\bf 4410})(9)
\oplus({\bf 2016})(9)
\oplus({\bf 189})(9)
\oplus({\bf 2646'})(9)
\oplus({\bf 1176})(9)
\oplus2({\bf 2352})(9)
\oplus({\bf 490'})(9)
\oplus({\bf 840})(9)
\oplus2({\bf 588})(9)
\oplus2({\bf 140})(9)
\oplus({\bf 7})(9)
\oplus({\bf 5600})(13)
\oplus({\bf 3024})(13)
\oplus({\bf 1323})(13)
\oplus({\bf 112})(13)
\oplus({\bf 378})(13)
\oplus({\bf 196})(13)
\oplus2({\bf 210})(13)
\oplus({\bf 35})(13)
\oplus({\bf \overline{735}})(17)
\oplus({\bf \overline{224}})(17)
\oplus({\bf \overline{28}})(17)
\oplus({\bf \overline{21}})(17)
\oplus({\bf 48})(21)$\\
%
${\bf \overline{741312}}$&=&
$({\bf \overline{189}})(19)
\oplus({\bf \overline{2450}})(15)
\oplus({\bf \overline{1323}})(15)
\oplus({\bf \overline{84}})(15)
\oplus({\bf \overline{112}})(15)
\oplus({\bf 14336})(11)
\oplus({\bf 2940'})(11)
\oplus({\bf 4900})(11)
\oplus({\bf 735})(11)
\oplus({\bf 1008})(11)
\oplus({\bf 882})(11)
\oplus2({\bf 756})(11)
\oplus({\bf 490})(11)
\oplus({\bf 224})(11)
\oplus({\bf 30870})(7)
\oplus({\bf 24500})(7)
\oplus({\bf 10240})(7)
\oplus({\bf 2940})(7)
\oplus({\bf 735'})(7)
\oplus({\bf \overline{7350}})(7)
\oplus({\bf \overline{3528}})(7)
\oplus2({\bf \overline{2646}})(7)
\oplus({\bf \overline{2400}})(7)
\oplus2({\bf \overline{2940}})(7)
\oplus({\bf 784})(7)
\oplus2({\bf \overline{540}})(7)
\oplus({\bf 392})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{44100}})(3)
\oplus({\bf \overline{36750}})(3)
\oplus({\bf \overline{14336}})(3)
\oplus({\bf \overline{882}})(3)
\oplus({\bf \overline{4900}})(3)
\oplus({\bf \overline{23520}})(3)
\oplus({\bf \overline{4116}})(3)
\oplus({\bf \overline{15120}})(3)
\oplus2({\bf \overline{9408}})(3)
\oplus({\bf \overline{2940'}})(3)
\oplus({\bf \overline{6615}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus3({\bf \overline{3402}})(3)
\oplus({\bf \overline{490}})(3)
\oplus({\bf \overline{560}})(3)
\oplus2({\bf \overline{735}})(3)
\oplus({\bf \overline{224}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{21}})(3)
\oplus({\bf 43008})(-1)
\oplus({\bf 14700})(-1)
\oplus({\bf 10500})(-1)
\oplus({\bf 2450})(-1)
\oplus({\bf 42336})(-1)
\oplus({\bf 8232})(-1)
\oplus({\bf 35280})(-1)
\oplus2({\bf 7056})(-1)
\oplus({\bf 11025})(-1)
\oplus2({\bf 7560})(-1)
\oplus2({\bf 1260})(-1)
\oplus({\bf 4704})(-1)
\oplus2({\bf 3024})(-1)
\oplus2({\bf 1323})(-1)
\oplus({\bf 112})(-1)
\oplus({\bf 378})(-1)
\oplus({\bf 196})(-1)
\oplus2({\bf 210})(-1)
\oplus({\bf 35})(-1)
\oplus({\bf 14700'})(-5)
\oplus({\bf 9450})(-5)
\oplus({\bf 51450})(-5)
\oplus({\bf 5292})(-5)
\oplus({\bf 16800'})(-5)
\oplus2({\bf 4704'})(-5)
\oplus({\bf 15680})(-5)
\oplus2({\bf 4410})(-5)
\oplus({\bf 2800})(-5)
\oplus2({\bf 2016})(-5)
\oplus({\bf 189})(-5)
\oplus({\bf 2352})(-5)
\oplus({\bf 490'})(-5)
\oplus({\bf 840})(-5)
\oplus2({\bf 588})(-5)
\oplus2({\bf 140})(-5)
\oplus({\bf 7})(-5)
\oplus({\bf \overline{2646'}})(-9)
\oplus({\bf \overline{21168}})(-9)
\oplus({\bf \overline{1176}})(-9)
\oplus({\bf \overline{16800}})(-9)
\oplus2({\bf \overline{2352}})(-9)
\oplus({\bf \overline{840}})(-9)
\oplus({\bf \overline{4410}})(-9)
\oplus({\bf \overline{490'}})(-9)
\oplus({\bf \overline{2016}})(-9)
\oplus2({\bf \overline{588}})(-9)
\oplus({\bf \overline{189}})(-9)
\oplus2({\bf \overline{140}})(-9)
\oplus({\bf \overline{7}})(-9)
\oplus({\bf \overline{5600}})(-13)
\oplus({\bf \overline{378}})(-13)
\oplus({\bf \overline{3024}})(-13)
\oplus({\bf \overline{196}})(-13)
\oplus({\bf \overline{1323}})(-13)
\oplus2({\bf \overline{210}})(-13)
\oplus({\bf \overline{112}})(-13)
\oplus({\bf \overline{35}})(-13)
\oplus({\bf 735})(-17)
\oplus({\bf 28})(-17)
\oplus({\bf 224})(-17)
\oplus({\bf 21})(-17)
\oplus({\bf 48})(-21)$\\
%
${\bf 741741}$&=&
$({\bf 5292''})(16)
\oplus({\bf \overline{29106}})(12)
\oplus({\bf \overline{1176}})(12)
\oplus({\bf \overline{61236}})(8)
\oplus({\bf \overline{18900}})(8)
\oplus({\bf \overline{5600}})(8)
\oplus({\bf \overline{196}})(8)
\oplus({\bf 68796})(4)
\oplus({\bf 72765})(4)
\oplus({\bf 9240})(4)
\oplus({\bf 3360})(4)
\oplus({\bf 735})(4)
\oplus({\bf 21})(4)
\oplus({\bf 37044''})(0)
\oplus({\bf 107163})(0)
\oplus({\bf 6272})(0)
\oplus({\bf 27000})(0)
\oplus({\bf 10240})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{68796}})(-4)
\oplus({\bf \overline{72765}})(-4)
\oplus({\bf \overline{9240}})(-4)
\oplus({\bf \overline{3360}})(-4)
\oplus({\bf \overline{735}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 61236})(-8)
\oplus({\bf 18900})(-8)
\oplus({\bf 5600})(-8)
\oplus({\bf 196})(-8)
\oplus({\bf 29106})(-12)
\oplus({\bf 1176})(-12)
\oplus({\bf \overline{5292''}})(-16)$\\
%
${\bf 750750}$&=&
$({\bf 1575})(16)
\oplus({\bf \overline{13860}})(12)
\oplus({\bf \overline{2100}})(12)
\oplus({\bf \overline{2800}})(12)
\oplus({\bf \overline{840}})(12)
\oplus({\bf \overline{32340}})(8)
\oplus({\bf \overline{6468}})(8)
\oplus({\bf \overline{210'}})(8)
\oplus({\bf \overline{17248}})(8)
\oplus({\bf \overline{11025}})(8)
\oplus2({\bf \overline{4704}})(8)
\oplus({\bf \overline{378}})(8)
\oplus({\bf \overline{2450}})(8)
\oplus({\bf \overline{1323}})(8)
\oplus({\bf 24255})(4)
\oplus({\bf 3850})(4)
\oplus({\bf 58212})(4)
\oplus({\bf 15120})(4)
\oplus({\bf 9240})(4)
\oplus2({\bf 6615})(4)
\oplus2({\bf 560})(4)
\oplus({\bf 12936})(4)
\oplus({\bf 14336})(4)
\oplus2({\bf 4900})(4)
\oplus({\bf 3402})(4)
\oplus({\bf 735})(4)
\oplus({\bf 1008})(4)
\oplus({\bf 756})(4)
\oplus({\bf 4950})(0)
\oplus({\bf 53460})(0)
\oplus({\bf 7350})(0)
\oplus({\bf 8085})(0)
\oplus2({\bf 2400})(0)
\oplus({\bf \overline{53460}})(0)
\oplus({\bf 24500})(0)
\oplus({\bf \overline{8085}})(0)
\oplus2({\bf 10240})(0)
\oplus({\bf 2940})(0)
\oplus2({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{4950}})(0)
\oplus({\bf \overline{7350}})(0)
\oplus2({\bf \overline{2400}})(0)
\oplus({\bf \overline{2940}})(0)
\oplus({\bf \overline{540}})(0)
\oplus({\bf \overline{12936}})(-4)
\oplus({\bf \overline{1008}})(-4)
\oplus({\bf \overline{58212}})(-4)
\oplus({\bf \overline{14336}})(-4)
\oplus({\bf \overline{9240}})(-4)
\oplus2({\bf \overline{4900}})(-4)
\oplus({\bf \overline{756}})(-4)
\oplus({\bf \overline{24255}})(-4)
\oplus({\bf \overline{15120}})(-4)
\oplus({\bf \overline{3850}})(-4)
\oplus2({\bf \overline{6615}})(-4)
\oplus({\bf \overline{3402}})(-4)
\oplus2({\bf \overline{560}})(-4)
\oplus({\bf \overline{735}})(-4)
\oplus({\bf 17248})(-8)
\oplus({\bf 2450})(-8)
\oplus({\bf 32340})(-8)
\oplus({\bf 11025})(-8)
\oplus({\bf 6468})(-8)
\oplus2({\bf 4704})(-8)
\oplus({\bf 1323})(-8)
\oplus({\bf 210'})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 13860})(-12)
\oplus({\bf 2800})(-12)
\oplus({\bf 2100})(-12)
\oplus({\bf 840})(-12)
\oplus({\bf \overline{1575}})(-16)$\\
%
${\bf 764218}$&=&
$({\bf 9009})(16)
\oplus({\bf \overline{11088}})(12)
\oplus({\bf \overline{30030}})(12)
\oplus({\bf \overline{924}})(12)
\oplus({\bf \overline{22638}})(8)
\oplus({\bf \overline{16380}})(8)
\oplus({\bf \overline{54600}})(8)
\oplus({\bf \overline{3024'}})(8)
\oplus({\bf 32928})(4)
\oplus({\bf 42042})(4)
\oplus({\bf 68796})(4)
\oplus({\bf 5292'})(4)
\oplus({\bf 37044''})(0)
\oplus({\bf 63700})(0)
\oplus({\bf \overline{63700}})(0)
\oplus({\bf 6272})(0)
\oplus({\bf \overline{32928}})(-4)
\oplus({\bf \overline{68796}})(-4)
\oplus({\bf \overline{42042}})(-4)
\oplus({\bf \overline{5292'}})(-4)
\oplus({\bf 22638})(-8)
\oplus({\bf 54600})(-8)
\oplus({\bf 16380})(-8)
\oplus({\bf 3024'})(-8)
\oplus({\bf 11088})(-12)
\oplus({\bf 30030})(-12)
\oplus({\bf 924})(-12)
\oplus({\bf \overline{9009}})(-16)$\\
%
${\bf 768768}$&=&
$({\bf 3024})(-15)
\oplus({\bf \overline{4725}})(-11)
\oplus({\bf \overline{4900}})(-11)
\oplus({\bf \overline{9408}})(-11)
\oplus({\bf \overline{3360}})(-11)
\oplus({\bf \overline{3402}})(-11)
\oplus({\bf \overline{735}})(-11)
\oplus({\bf \overline{224}})(-11)
\oplus({\bf 8085})(-7)
\oplus({\bf 26460})(-7)
\oplus({\bf 24500})(-7)
\oplus2({\bf 10240})(-7)
\oplus({\bf 2940})(-7)
\oplus({\bf 735'})(-7)
\oplus2({\bf 540})(-7)
\oplus({\bf \overline{3528}})(-7)
\oplus({\bf \overline{2646}})(-7)
\oplus2({\bf \overline{2940}})(-7)
\oplus2({\bf 784})(-7)
\oplus({\bf \overline{540}})(-7)
\oplus2({\bf 392})(-7)
\oplus({\bf 48})(-7)
\oplus({\bf 58212})(-3)
\oplus({\bf 9240})(-3)
\oplus({\bf 6615})(-3)
\oplus({\bf 560})(-3)
\oplus({\bf 36750})(-3)
\oplus({\bf 9408})(-3)
\oplus({\bf 4725})(-3)
\oplus({\bf 3360})(-3)
\oplus({\bf 7350'})(-3)
\oplus2({\bf 14336})(-3)
\oplus({\bf 2940'})(-3)
\oplus2({\bf 4900})(-3)
\oplus4({\bf 3402})(-3)
\oplus3({\bf 735})(-3)
\oplus({\bf 28})(-3)
\oplus({\bf 882})(-3)
\oplus({\bf 756})(-3)
\oplus3({\bf 490})(-3)
\oplus3({\bf 224})(-3)
\oplus({\bf 21})(-3)
\oplus({\bf \overline{51744}})(1)
\oplus({\bf \overline{35280}})(1)
\oplus({\bf \overline{5600}})(1)
\oplus({\bf \overline{20790}})(1)
\oplus({\bf \overline{17248}})(1)
\oplus({\bf \overline{11025}})(1)
\oplus2({\bf \overline{4704}})(1)
\oplus({\bf \overline{378}})(1)
\oplus({\bf \overline{7056}})(1)
\oplus({\bf \overline{14700}})(1)
\oplus({\bf \overline{11907}})(1)
\oplus2({\bf \overline{7560}})(1)
\oplus4({\bf \overline{3024}})(1)
\oplus({\bf \overline{196}})(1)
\oplus({\bf \overline{2450}})(1)
\oplus3({\bf \overline{1260}})(1)
\oplus4({\bf \overline{1323}})(1)
\oplus3({\bf \overline{210}})(1)
\oplus2({\bf \overline{112}})(1)
\oplus2({\bf \overline{35}})(1)
\oplus({\bf \overline{21168}})(5)
\oplus({\bf \overline{15680}})(5)
\oplus({\bf \overline{33264}})(5)
\oplus({\bf \overline{16800'}})(5)
\oplus2({\bf \overline{16800}})(5)
\oplus2({\bf \overline{2352}})(5)
\oplus2({\bf \overline{2800}})(5)
\oplus({\bf \overline{840}})(5)
\oplus({\bf \overline{4704'}})(5)
\oplus({\bf \overline{4410}})(5)
\oplus2({\bf \overline{490'}})(5)
\oplus3({\bf \overline{2016}})(5)
\oplus3({\bf \overline{588}})(5)
\oplus({\bf \overline{189}})(5)
\oplus3({\bf \overline{140}})(5)
\oplus({\bf \overline{7}})(5)
\oplus({\bf 5292})(9)
\oplus({\bf 16800'})(9)
\oplus({\bf 4704'})(9)
\oplus({\bf 16800})(9)
\oplus({\bf 4410})(9)
\oplus({\bf 2800})(9)
\oplus2({\bf 2016})(9)
\oplus({\bf 189})(9)
\oplus2({\bf 588})(9)
\oplus2({\bf 140})(9)
\oplus({\bf 7})(9)
\oplus({\bf 7560})(13)
\oplus({\bf 1260})(13)
\oplus({\bf 1323})(13)
\oplus({\bf 112})(13)
\oplus({\bf 35})(13)
\oplus({\bf \overline{490}})(17)$\\
%
${\bf \overline{768768}}$&=&
$({\bf \overline{3024}})(15)
\oplus({\bf 9408})(11)
\oplus({\bf 4725})(11)
\oplus({\bf 3360})(11)
\oplus({\bf 4900})(11)
\oplus({\bf 3402})(11)
\oplus({\bf 735})(11)
\oplus({\bf 224})(11)
\oplus({\bf \overline{26460}})(7)
\oplus({\bf 3528})(7)
\oplus({\bf 24500})(7)
\oplus({\bf 2646})(7)
\oplus({\bf \overline{8085}})(7)
\oplus2({\bf 10240})(7)
\oplus2({\bf 2940})(7)
\oplus({\bf 735'})(7)
\oplus({\bf 540})(7)
\oplus({\bf \overline{2940}})(7)
\oplus2({\bf 784})(7)
\oplus2({\bf \overline{540}})(7)
\oplus2({\bf 392})(7)
\oplus({\bf 48})(7)
\oplus({\bf \overline{7350'}})(3)
\oplus({\bf \overline{58212}})(3)
\oplus({\bf \overline{36750}})(3)
\oplus2({\bf \overline{14336}})(3)
\oplus({\bf \overline{882}})(3)
\oplus({\bf \overline{9240}})(3)
\oplus({\bf \overline{4725}})(3)
\oplus2({\bf \overline{4900}})(3)
\oplus({\bf \overline{756}})(3)
\oplus({\bf \overline{9408}})(3)
\oplus({\bf \overline{2940'}})(3)
\oplus({\bf \overline{6615}})(3)
\oplus({\bf \overline{3360}})(3)
\oplus4({\bf \overline{3402}})(3)
\oplus3({\bf \overline{490}})(3)
\oplus({\bf \overline{560}})(3)
\oplus3({\bf \overline{735}})(3)
\oplus3({\bf \overline{224}})(3)
\oplus({\bf \overline{28}})(3)
\oplus({\bf \overline{21}})(3)
\oplus({\bf 20790})(-1)
\oplus({\bf 14700})(-1)
\oplus({\bf 51744})(-1)
\oplus({\bf 17248})(-1)
\oplus({\bf 11907})(-1)
\oplus({\bf 2450})(-1)
\oplus({\bf 35280})(-1)
\oplus({\bf 7056})(-1)
\oplus({\bf 11025})(-1)
\oplus2({\bf 7560})(-1)
\oplus3({\bf 1260})(-1)
\oplus({\bf 5600})(-1)
\oplus2({\bf 4704})(-1)
\oplus4({\bf 3024})(-1)
\oplus4({\bf 1323})(-1)
\oplus2({\bf 112})(-1)
\oplus({\bf 378})(-1)
\oplus({\bf 196})(-1)
\oplus3({\bf 210})(-1)
\oplus2({\bf 35})(-1)
\oplus({\bf 33264})(-5)
\oplus({\bf 16800'})(-5)
\oplus({\bf 4704'})(-5)
\oplus({\bf 21168})(-5)
\oplus({\bf 15680})(-5)
\oplus2({\bf 16800})(-5)
\oplus({\bf 4410})(-5)
\oplus2({\bf 2800})(-5)
\oplus3({\bf 2016})(-5)
\oplus({\bf 189})(-5)
\oplus2({\bf 2352})(-5)
\oplus2({\bf 490'})(-5)
\oplus({\bf 840})(-5)
\oplus3({\bf 588})(-5)
\oplus3({\bf 140})(-5)
\oplus({\bf 7})(-5)
\oplus({\bf \overline{16800'}})(-9)
\oplus({\bf \overline{16800}})(-9)
\oplus({\bf \overline{2800}})(-9)
\oplus({\bf \overline{5292}})(-9)
\oplus({\bf \overline{4704'}})(-9)
\oplus({\bf \overline{4410}})(-9)
\oplus2({\bf \overline{2016}})(-9)
\oplus2({\bf \overline{588}})(-9)
\oplus({\bf \overline{189}})(-9)
\oplus2({\bf \overline{140}})(-9)
\oplus({\bf \overline{7}})(-9)
\oplus({\bf \overline{7560}})(-13)
\oplus({\bf \overline{1260}})(-13)
\oplus({\bf \overline{1323}})(-13)
\oplus({\bf \overline{112}})(-13)
\oplus({\bf \overline{35}})(-13)
\oplus({\bf 490})(-17)$\\
%
${\bf 773500}$&=&
$({\bf 7350})(14)
\oplus({\bf \overline{16632}})(10)
\oplus({\bf \overline{12936}})(10)
\oplus({\bf \overline{1008}})(10)
\oplus({\bf \overline{14336}})(10)
\oplus({\bf \overline{882}})(10)
\oplus({\bf \overline{756}})(10)
\oplus({\bf 24192})(6)
\oplus({\bf 17248'})(6)
\oplus({\bf 1386})(6)
\oplus({\bf 20790})(6)
\oplus({\bf 14700})(6)
\oplus({\bf 17248})(6)
\oplus({\bf 11907})(6)
\oplus3({\bf 2450})(6)
\oplus({\bf 84})(6)
\oplus({\bf 11025})(6)
\oplus({\bf 1260})(6)
\oplus({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus({\bf 19600})(2)
\oplus({\bf 26460'})(2)
\oplus2({\bf 33264})(2)
\oplus({\bf 9450})(2)
\oplus2({\bf 2156})(2)
\oplus2({\bf 1575})(2)
\oplus({\bf 13475})(2)
\oplus({\bf 16800'})(2)
\oplus({\bf 13860})(2)
\oplus({\bf 16800})(2)
\oplus3({\bf 2800})(2)
\oplus2({\bf 2016})(2)
\oplus2({\bf 189})(2)
\oplus({\bf 840})(2)
\oplus({\bf 140})(2)
\oplus({\bf \overline{26460'}})(-2)
\oplus({\bf \overline{13475}})(-2)
\oplus({\bf \overline{13860}})(-2)
\oplus({\bf \overline{19600}})(-2)
\oplus2({\bf \overline{33264}})(-2)
\oplus({\bf \overline{16800'}})(-2)
\oplus({\bf \overline{16800}})(-2)
\oplus2({\bf \overline{2156}})(-2)
\oplus3({\bf \overline{2800}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{9450}})(-2)
\oplus2({\bf \overline{1575}})(-2)
\oplus2({\bf \overline{2016}})(-2)
\oplus2({\bf \overline{189}})(-2)
\oplus({\bf \overline{140}})(-2)
\oplus({\bf \overline{24192}})(-6)
\oplus({\bf \overline{20790}})(-6)
\oplus({\bf \overline{17248}})(-6)
\oplus({\bf \overline{11025}})(-6)
\oplus({\bf \overline{17248'}})(-6)
\oplus({\bf \overline{14700}})(-6)
\oplus({\bf \overline{11907}})(-6)
\oplus({\bf \overline{1386}})(-6)
\oplus3({\bf \overline{2450}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus({\bf \overline{1323}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus({\bf 16632})(-10)
\oplus({\bf 12936})(-10)
\oplus({\bf 14336})(-10)
\oplus({\bf 1008})(-10)
\oplus({\bf 882})(-10)
\oplus({\bf 756})(-10)
\oplus({\bf \overline{7350}})(-14)$\\
%
${\bf 780780}$&=&
$({\bf 756})(18)
\oplus({\bf \overline{2646}})(14)
\oplus({\bf \overline{2400}})(14)
\oplus({\bf \overline{2940}})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf \overline{4116}})(10)
\oplus({\bf \overline{15120}})(10)
\oplus({\bf \overline{9408}})(10)
\oplus({\bf \overline{6615}})(10)
\oplus2({\bf \overline{3402}})(10)
\oplus({\bf \overline{560}})(10)
\oplus({\bf \overline{735}})(10)
\oplus({\bf \overline{28}})(10)
\oplus({\bf 42336})(6)
\oplus({\bf 35280})(6)
\oplus2({\bf 7056})(6)
\oplus({\bf 11025})(6)
\oplus({\bf 7560})(6)
\oplus({\bf 1260})(6)
\oplus2({\bf 4704})(6)
\oplus({\bf 3024})(6)
\oplus({\bf 1323})(6)
\oplus({\bf 378})(6)
\oplus2({\bf 210})(6)
\oplus({\bf 71442})(2)
\oplus({\bf 51450})(2)
\oplus({\bf 16800'})(2)
\oplus2({\bf 4704'})(2)
\oplus2({\bf 15680})(2)
\oplus({\bf 16800})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 2800})(2)
\oplus({\bf 2016})(2)
\oplus({\bf 2352})(2)
\oplus2({\bf 490'})(2)
\oplus2({\bf 840})(2)
\oplus({\bf 588})(2)
\oplus2({\bf 140})(2)
\oplus({\bf \overline{56700}})(-2)
\oplus({\bf \overline{21168}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{23520'}})(-2)
\oplus({\bf \overline{51450}})(-2)
\oplus2({\bf \overline{16800}})(-2)
\oplus({\bf \overline{2352}})(-2)
\oplus({\bf \overline{5292}})(-2)
\oplus2({\bf \overline{4410}})(-2)
\oplus2({\bf \overline{2016}})(-2)
\oplus3({\bf \overline{588}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{140}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{18900}})(-6)
\oplus({\bf \overline{33600}})(-6)
\oplus({\bf \overline{35280}})(-6)
\oplus({\bf \overline{5600}})(-6)
\oplus({\bf \overline{8232}})(-6)
\oplus2({\bf \overline{7560}})(-6)
\oplus2({\bf \overline{3024}})(-6)
\oplus2({\bf \overline{196}})(-6)
\oplus2({\bf \overline{1323}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus2({\bf \overline{35}})(-6)
\oplus({\bf 20160})(-10)
\oplus({\bf 9408})(-10)
\oplus2({\bf 3360})(-10)
\oplus({\bf 2940'})(-10)
\oplus({\bf 3402})(-10)
\oplus({\bf 735})(-10)
\oplus({\bf 490})(-10)
\oplus2({\bf 224})(-10)
\oplus2({\bf 21})(-10)
\oplus({\bf 3528})(-14)
\oplus({\bf 2940})(-14)
\oplus({\bf 784})(-14)
\oplus2({\bf 392})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf \overline{490}})(-18)
\oplus({\bf \overline{224}})(-18)
\oplus({\bf \overline{21}})(-18)
\oplus({\bf 35})(-22)$\\
%
${\bf \overline{780780}}$&=&
$({\bf \overline{756}})(-18)
\oplus({\bf 2400})(-14)
\oplus({\bf 2646})(-14)
\oplus({\bf 2940})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf 15120})(-10)
\oplus({\bf 6615})(-10)
\oplus({\bf 560})(-10)
\oplus({\bf 4116})(-10)
\oplus({\bf 9408})(-10)
\oplus2({\bf 3402})(-10)
\oplus({\bf 735})(-10)
\oplus({\bf 28})(-10)
\oplus({\bf \overline{42336}})(-6)
\oplus({\bf \overline{35280}})(-6)
\oplus({\bf \overline{11025}})(-6)
\oplus2({\bf \overline{4704}})(-6)
\oplus({\bf \overline{378}})(-6)
\oplus2({\bf \overline{7056}})(-6)
\oplus({\bf \overline{7560}})(-6)
\oplus({\bf \overline{3024}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus({\bf \overline{1323}})(-6)
\oplus2({\bf \overline{210}})(-6)
\oplus({\bf \overline{71442}})(-2)
\oplus({\bf \overline{51450}})(-2)
\oplus2({\bf \overline{15680}})(-2)
\oplus({\bf \overline{16800'}})(-2)
\oplus({\bf \overline{16800}})(-2)
\oplus({\bf \overline{2352}})(-2)
\oplus({\bf \overline{2800}})(-2)
\oplus2({\bf \overline{840}})(-2)
\oplus2({\bf \overline{4704'}})(-2)
\oplus({\bf \overline{4410}})(-2)
\oplus2({\bf \overline{490'}})(-2)
\oplus({\bf \overline{2016}})(-2)
\oplus({\bf \overline{588}})(-2)
\oplus2({\bf \overline{140}})(-2)
\oplus({\bf 23520'})(2)
\oplus({\bf 56700})(2)
\oplus({\bf 51450})(2)
\oplus({\bf 5292})(2)
\oplus({\bf 21168})(2)
\oplus2({\bf 16800})(2)
\oplus2({\bf 4410})(2)
\oplus2({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2352})(2)
\oplus3({\bf 588})(2)
\oplus({\bf 140})(2)
\oplus({\bf 7})(2)
\oplus({\bf 33600})(6)
\oplus({\bf 8232})(6)
\oplus({\bf 18900})(6)
\oplus({\bf 35280})(6)
\oplus2({\bf 7560})(6)
\oplus({\bf 5600})(6)
\oplus2({\bf 3024})(6)
\oplus2({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus2({\bf 196})(6)
\oplus({\bf 210})(6)
\oplus2({\bf 35})(6)
\oplus({\bf \overline{20160}})(10)
\oplus({\bf \overline{9408}})(10)
\oplus({\bf \overline{2940'}})(10)
\oplus2({\bf \overline{3360}})(10)
\oplus({\bf \overline{3402}})(10)
\oplus({\bf \overline{490}})(10)
\oplus({\bf \overline{735}})(10)
\oplus2({\bf \overline{224}})(10)
\oplus2({\bf \overline{21}})(10)
\oplus({\bf \overline{3528}})(14)
\oplus({\bf \overline{2940}})(14)
\oplus({\bf 784})(14)
\oplus2({\bf 392})(14)
\oplus({\bf 48})(14)
\oplus({\bf 1})(14)
\oplus({\bf 490})(18)
\oplus({\bf 224})(18)
\oplus({\bf 21})(18)
\oplus({\bf \overline{35}})(22)$\\
%
${\bf 858858}$&=&
$({\bf \overline{84}})(22)
\oplus({\bf 1008})(18)
\oplus({\bf 756})(18)
\oplus({\bf \overline{7350}})(14)
\oplus({\bf \overline{2646}})(14)
\oplus({\bf \overline{2400}})(14)
\oplus({\bf \overline{540}})(14)
\oplus({\bf \overline{23520}})(10)
\oplus({\bf \overline{4116}})(10)
\oplus({\bf \overline{15120}})(10)
\oplus({\bf \overline{6615}})(10)
\oplus({\bf \overline{3402}})(10)
\oplus({\bf \overline{560}})(10)
\oplus({\bf \overline{28}})(10)
\oplus({\bf 37044'})(6)
\oplus({\bf 42336})(6)
\oplus({\bf 35280})(6)
\oplus({\bf 7056})(6)
\oplus({\bf 11025})(6)
\oplus({\bf 1260})(6)
\oplus({\bf 4704})(6)
\oplus({\bf 378})(6)
\oplus({\bf 210})(6)
\oplus({\bf 56448})(2)
\oplus({\bf 71442})(2)
\oplus({\bf 51450})(2)
\oplus({\bf 16800'})(2)
\oplus({\bf 4704'})(2)
\oplus({\bf 15680})(2)
\oplus({\bf 2800})(2)
\oplus({\bf 2352})(2)
\oplus({\bf 490'})(2)
\oplus({\bf 840})(2)
\oplus({\bf 140})(2)
\oplus({\bf \overline{88200}})(-2)
\oplus({\bf \overline{56700}})(-2)
\oplus({\bf \overline{21168}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{23520'}})(-2)
\oplus({\bf \overline{16800}})(-2)
\oplus({\bf \overline{5292}})(-2)
\oplus({\bf \overline{4410}})(-2)
\oplus({\bf \overline{2016}})(-2)
\oplus({\bf \overline{588}})(-2)
\oplus({\bf \overline{189}})(-2)
\oplus({\bf \overline{7}})(-2)
\oplus({\bf \overline{60480}})(-6)
\oplus({\bf \overline{18900}})(-6)
\oplus({\bf \overline{33600}})(-6)
\oplus({\bf \overline{5600}})(-6)
\oplus({\bf \overline{8232}})(-6)
\oplus({\bf \overline{7560}})(-6)
\oplus({\bf \overline{3024}})(-6)
\oplus({\bf \overline{196}})(-6)
\oplus({\bf \overline{1323}})(-6)
\oplus({\bf \overline{112}})(-6)
\oplus({\bf \overline{35}})(-6)
\oplus({\bf 17640})(-10)
\oplus({\bf 20160})(-10)
\oplus({\bf 9408})(-10)
\oplus({\bf 3360})(-10)
\oplus({\bf 2940'})(-10)
\oplus({\bf 735})(-10)
\oplus({\bf 490})(-10)
\oplus({\bf 224})(-10)
\oplus({\bf 21})(-10)
\oplus({\bf 4704''})(-14)
\oplus({\bf 3528})(-14)
\oplus({\bf 2940})(-14)
\oplus({\bf 784})(-14)
\oplus({\bf 392})(-14)
\oplus({\bf 48})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf \overline{882}})(-18)
\oplus({\bf \overline{490}})(-18)
\oplus({\bf \overline{224}})(-18)
\oplus({\bf \overline{21}})(-18)
\oplus({\bf 112})(-22)
\oplus({\bf 35})(-22)
\oplus({\bf 7})(-26)$\\
%
${\bf \overline{858858}}$&=&
$({\bf 84})(-22)
\oplus({\bf \overline{1008}})(-18)
\oplus({\bf \overline{756}})(-18)
\oplus({\bf 7350})(-14)
\oplus({\bf 2400})(-14)
\oplus({\bf 2646})(-14)
\oplus({\bf 540})(-14)
\oplus({\bf 23520})(-10)
\oplus({\bf 15120})(-10)
\oplus({\bf 6615})(-10)
\oplus({\bf 560})(-10)
\oplus({\bf 4116})(-10)
\oplus({\bf 3402})(-10)
\oplus({\bf 28})(-10)
\oplus({\bf \overline{37044'}})(-6)
\oplus({\bf \overline{42336}})(-6)
\oplus({\bf \overline{35280}})(-6)
\oplus({\bf \overline{11025}})(-6)
\oplus({\bf \overline{4704}})(-6)
\oplus({\bf \overline{378}})(-6)
\oplus({\bf \overline{7056}})(-6)
\oplus({\bf \overline{1260}})(-6)
\oplus({\bf \overline{210}})(-6)
\oplus({\bf \overline{56448}})(-2)
\oplus({\bf \overline{71442}})(-2)
\oplus({\bf \overline{51450}})(-2)
\oplus({\bf \overline{15680}})(-2)
\oplus({\bf \overline{16800'}})(-2)
\oplus({\bf \overline{2352}})(-2)
\oplus({\bf \overline{2800}})(-2)
\oplus({\bf \overline{840}})(-2)
\oplus({\bf \overline{4704'}})(-2)
\oplus({\bf \overline{490'}})(-2)
\oplus({\bf \overline{140}})(-2)
\oplus({\bf 88200})(2)
\oplus({\bf 23520'})(2)
\oplus({\bf 56700})(2)
\oplus({\bf 5292})(2)
\oplus({\bf 21168})(2)
\oplus({\bf 16800})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 2016})(2)
\oplus({\bf 189})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 588})(2)
\oplus({\bf 7})(2)
\oplus({\bf 60480})(6)
\oplus({\bf 33600})(6)
\oplus({\bf 8232})(6)
\oplus({\bf 18900})(6)
\oplus({\bf 7560})(6)
\oplus({\bf 5600})(6)
\oplus({\bf 3024})(6)
\oplus({\bf 1323})(6)
\oplus({\bf 112})(6)
\oplus({\bf 196})(6)
\oplus({\bf 35})(6)
\oplus({\bf \overline{17640}})(10)
\oplus({\bf \overline{20160}})(10)
\oplus({\bf \overline{9408}})(10)
\oplus({\bf \overline{2940'}})(10)
\oplus({\bf \overline{3360}})(10)
\oplus({\bf \overline{490}})(10)
\oplus({\bf \overline{735}})(10)
\oplus({\bf \overline{224}})(10)
\oplus({\bf \overline{21}})(10)
\oplus({\bf \overline{4704''}})(14)
\oplus({\bf \overline{3528}})(14)
\oplus({\bf \overline{2940}})(14)
\oplus({\bf 784})(14)
\oplus({\bf 392})(14)
\oplus({\bf 48})(14)
\oplus({\bf 1})(14)
\oplus({\bf 882})(18)
\oplus({\bf 490})(18)
\oplus({\bf 224})(18)
\oplus({\bf 21})(18)
\oplus({\bf \overline{112}})(22)
\oplus({\bf \overline{35}})(22)
\oplus({\bf \overline{7}})(26)$\\
%
${\bf 940576}$&=&
$({\bf 8008})(20)
\oplus({\bf 32032})(16)
\oplus({\bf \overline{72072}})(12)
\oplus({\bf \overline{118272}})(8)
\oplus({\bf 155232'})(4)
\oplus({\bf 169344})(0)
\oplus({\bf \overline{155232'}})(-4)
\oplus({\bf 118272})(-8)
\oplus({\bf 72072})(-12)
\oplus({\bf \overline{32032}})(-16)
\oplus({\bf \overline{8008}})(-20)$\\
%
${\bf 1025024}$&=&
$({\bf 2800})(16)
\oplus({\bf \overline{16800}})(12)
\oplus({\bf \overline{2156}})(12)
\oplus({\bf \overline{2800}})(12)
\oplus({\bf \overline{1575}})(12)
\oplus({\bf \overline{2016}})(12)
\oplus({\bf \overline{189}})(12)
\oplus({\bf \overline{33600}})(8)
\oplus({\bf \overline{5600}})(8)
\oplus({\bf \overline{17248}})(8)
\oplus({\bf \overline{11025}})(8)
\oplus({\bf \overline{4704}})(8)
\oplus({\bf \overline{11907}})(8)
\oplus({\bf \overline{7560}})(8)
\oplus({\bf \overline{3024}})(8)
\oplus({\bf \overline{1386}})(8)
\oplus2({\bf \overline{2450}})(8)
\oplus({\bf \overline{1260}})(8)
\oplus2({\bf \overline{1323}})(8)
\oplus({\bf \overline{84}})(8)
\oplus({\bf \overline{112}})(8)
\oplus({\bf 20160})(4)
\oplus({\bf 55440})(4)
\oplus({\bf 15120})(4)
\oplus({\bf 9240})(4)
\oplus({\bf 6615})(4)
\oplus({\bf 37044})(4)
\oplus({\bf 9408})(4)
\oplus({\bf 4725})(4)
\oplus({\bf 3360})(4)
\oplus({\bf 12936})(4)
\oplus2({\bf 14336})(4)
\oplus2({\bf 2940'})(4)
\oplus2({\bf 4900})(4)
\oplus2({\bf 3402})(4)
\oplus2({\bf 735})(4)
\oplus({\bf 1008})(4)
\oplus({\bf 882})(4)
\oplus2({\bf 756})(4)
\oplus2({\bf 490})(4)
\oplus({\bf 224})(4)
\oplus({\bf 4704''})(0)
\oplus({\bf 53460})(0)
\oplus({\bf 7350})(0)
\oplus({\bf \overline{26460}})(0)
\oplus({\bf 3528})(0)
\oplus({\bf \overline{51744'}})(0)
\oplus({\bf 30870})(0)
\oplus2({\bf 24500})(0)
\oplus({\bf 2646})(0)
\oplus({\bf \overline{8085}})(0)
\oplus2({\bf 10240})(0)
\oplus3({\bf 2940})(0)
\oplus({\bf 735'})(0)
\oplus({\bf 540})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf \overline{3528}})(0)
\oplus2({\bf \overline{2646}})(0)
\oplus({\bf \overline{2400}})(0)
\oplus2({\bf \overline{2940}})(0)
\oplus2({\bf 784})(0)
\oplus2({\bf \overline{540}})(0)
\oplus2({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf \overline{16632}})(-4)
\oplus({\bf \overline{7350'}})(-4)
\oplus({\bf \overline{58212}})(-4)
\oplus({\bf \overline{36750}})(-4)
\oplus2({\bf \overline{14336}})(-4)
\oplus2({\bf \overline{882}})(-4)
\oplus({\bf \overline{4900}})(-4)
\oplus({\bf \overline{756}})(-4)
\oplus({\bf \overline{23520}})(-4)
\oplus({\bf \overline{15120}})(-4)
\oplus({\bf \overline{9408}})(-4)
\oplus({\bf \overline{2940'}})(-4)
\oplus({\bf \overline{6615}})(-4)
\oplus({\bf \overline{3360}})(-4)
\oplus3({\bf \overline{3402}})(-4)
\oplus2({\bf \overline{490}})(-4)
\oplus({\bf \overline{560}})(-4)
\oplus2({\bf \overline{735}})(-4)
\oplus2({\bf \overline{224}})(-4)
\oplus({\bf \overline{28}})(-4)
\oplus({\bf \overline{21}})(-4)
\oplus({\bf 20790})(-8)
\oplus({\bf 14700})(-8)
\oplus({\bf 2450})(-8)
\oplus({\bf 35280})(-8)
\oplus({\bf 11025})(-8)
\oplus({\bf 7560})(-8)
\oplus2({\bf 1260})(-8)
\oplus({\bf 4704})(-8)
\oplus({\bf 3024})(-8)
\oplus2({\bf 1323})(-8)
\oplus2({\bf 112})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 196})(-8)
\oplus2({\bf 210})(-8)
\oplus({\bf 35})(-8)
\oplus({\bf 16800'})(-12)
\oplus({\bf 2800})(-12)
\oplus({\bf 2016})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf 2352})(-12)
\oplus({\bf 840})(-12)
\oplus({\bf 588})(-12)
\oplus2({\bf 140})(-12)
\oplus({\bf 7})(-12)
\oplus({\bf \overline{2016}})(-16)
\oplus({\bf \overline{189}})(-16)
\oplus({\bf \overline{140}})(-16)
\oplus({\bf \overline{7}})(-16)
\oplus({\bf \overline{112}})(-20)$\\
%
${\bf \overline{1025024}}$&=&
$({\bf \overline{2800}})(-16)
\oplus({\bf 2156})(-12)
\oplus({\bf 1575})(-12)
\oplus({\bf 16800})(-12)
\oplus({\bf 2800})(-12)
\oplus({\bf 2016})(-12)
\oplus({\bf 189})(-12)
\oplus({\bf 1386})(-8)
\oplus({\bf 17248})(-8)
\oplus({\bf 11907})(-8)
\oplus2({\bf 2450})(-8)
\oplus({\bf 84})(-8)
\oplus({\bf 33600})(-8)
\oplus({\bf 11025})(-8)
\oplus({\bf 7560})(-8)
\oplus({\bf 1260})(-8)
\oplus({\bf 5600})(-8)
\oplus({\bf 4704})(-8)
\oplus({\bf 3024})(-8)
\oplus2({\bf 1323})(-8)
\oplus({\bf 112})(-8)
\oplus({\bf \overline{12936}})(-4)
\oplus({\bf \overline{1008}})(-4)
\oplus({\bf \overline{55440}})(-4)
\oplus({\bf \overline{37044}})(-4)
\oplus2({\bf \overline{14336}})(-4)
\oplus({\bf \overline{882}})(-4)
\oplus({\bf \overline{9240}})(-4)
\oplus({\bf \overline{4725}})(-4)
\oplus2({\bf \overline{4900}})(-4)
\oplus2({\bf \overline{756}})(-4)
\oplus({\bf \overline{20160}})(-4)
\oplus({\bf \overline{15120}})(-4)
\oplus({\bf \overline{9408}})(-4)
\oplus2({\bf \overline{2940'}})(-4)
\oplus({\bf \overline{6615}})(-4)
\oplus({\bf \overline{3360}})(-4)
\oplus2({\bf \overline{3402}})(-4)
\oplus2({\bf \overline{490}})(-4)
\oplus2({\bf \overline{735}})(-4)
\oplus({\bf \overline{224}})(-4)
\oplus({\bf 51744'})(0)
\oplus({\bf 7350})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 2400})(0)
\oplus({\bf \overline{30870}})(0)
\oplus({\bf 3528})(0)
\oplus({\bf \overline{53460}})(0)
\oplus({\bf 26460})(0)
\oplus2({\bf 24500})(0)
\oplus2({\bf 2646})(0)
\oplus2({\bf 10240})(0)
\oplus2({\bf 2940})(0)
\oplus({\bf 735'})(0)
\oplus2({\bf 540})(0)
\oplus({\bf \overline{4704''}})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf \overline{3528}})(0)
\oplus({\bf \overline{2646}})(0)
\oplus3({\bf \overline{2940}})(0)
\oplus2({\bf 784})(0)
\oplus({\bf \overline{540}})(0)
\oplus2({\bf 392})(0)
\oplus({\bf 48})(0)
\oplus({\bf 23520})(4)
\oplus({\bf 58212})(4)
\oplus({\bf 15120})(4)
\oplus({\bf 6615})(4)
\oplus({\bf 560})(4)
\oplus({\bf 36750})(4)
\oplus({\bf 9408})(4)
\oplus({\bf 3360})(4)
\oplus({\bf 16632})(4)
\oplus({\bf 7350'})(4)
\oplus2({\bf 14336})(4)
\oplus({\bf 2940'})(4)
\oplus({\bf 4900})(4)
\oplus3({\bf 3402})(4)
\oplus2({\bf 735})(4)
\oplus({\bf 28})(4)
\oplus2({\bf 882})(4)
\oplus({\bf 756})(4)
\oplus2({\bf 490})(4)
\oplus2({\bf 224})(4)
\oplus({\bf 21})(4)
\oplus({\bf \overline{35280}})(8)
\oplus({\bf \overline{20790}})(8)
\oplus({\bf \overline{11025}})(8)
\oplus({\bf \overline{4704}})(8)
\oplus({\bf \overline{378}})(8)
\oplus({\bf \overline{14700}})(8)
\oplus({\bf \overline{7560}})(8)
\oplus({\bf \overline{3024}})(8)
\oplus({\bf \overline{196}})(8)
\oplus({\bf \overline{2450}})(8)
\oplus2({\bf \overline{1260}})(8)
\oplus2({\bf \overline{1323}})(8)
\oplus2({\bf \overline{210}})(8)
\oplus2({\bf \overline{112}})(8)
\oplus({\bf \overline{35}})(8)
\oplus({\bf \overline{16800'}})(12)
\oplus({\bf \overline{2352}})(12)
\oplus({\bf \overline{2800}})(12)
\oplus({\bf \overline{840}})(12)
\oplus({\bf \overline{2016}})(12)
\oplus({\bf \overline{588}})(12)
\oplus({\bf \overline{189}})(12)
\oplus2({\bf \overline{140}})(12)
\oplus({\bf \overline{7}})(12)
\oplus({\bf 2016})(16)
\oplus({\bf 189})(16)
\oplus({\bf 140})(16)
\oplus({\bf 7})(16)
\oplus({\bf 112})(20)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$(R)}
}
\label{Table:Branching-rules-D7_A1-A1-D5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D7_A1-A1-D5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 14}$&=&
$({\bf 1,1,10})
\oplus({\bf 2,2,1})$\\
%
${\bf 64}$&=&
$({\bf 2,1,16})
\oplus({\bf 1,2,\overline{16}})$\\
%
${\bf \overline{64}}$&=&
$({\bf 1,2,16})
\oplus({\bf 2,1,\overline{16}})$\\
%
${\bf 91}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,45})
\oplus({\bf 2,2,10})$\\
%
${\bf 104}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,10})$\\
%
${\bf 364}$&=&
$({\bf 3,1,10})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,120})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 546}$&=&
$({\bf 3,3,10})
\oplus({\bf 1,1,210'})
\oplus({\bf 1,1,10})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,54})
\oplus({\bf 2,2,1})$\\
%
${\bf 832}$&=&
$({\bf 2,3,16})
\oplus({\bf 2,1,144})
\oplus({\bf 2,1,16})
\oplus({\bf 3,2,\overline{16}})
\oplus({\bf 1,2,\overline{144}})
\oplus({\bf 1,2,\overline{16}})$\\
%
${\bf \overline{832}}$&=&
$({\bf 2,3,\overline{16}})
\oplus({\bf 2,1,\overline{144}})
\oplus({\bf 2,1,\overline{16}})
\oplus({\bf 3,2,16})
\oplus({\bf 1,2,144})
\oplus({\bf 1,2,16})$\\
%
${\bf 896}$&=&
$({\bf 3,3,10})
\oplus({\bf 3,1,10})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,10})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,54})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 1001}$&=&
$({\bf 3,1,45})
\oplus({\bf 1,3,45})
\oplus({\bf 1,1,210})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,120})
\oplus({\bf 2,2,10})$\\
%
${\bf 1716}$&=&
$({\bf 3,1,\overline{126}})
\oplus({\bf 1,3,126})
\oplus({\bf 1,1,120})
\oplus({\bf 2,2,210})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 3,1,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,1,120})
\oplus({\bf 2,2,210})$\\
%
${\bf 2002}$&=&
$({\bf 3,1,120})
\oplus({\bf 1,3,120})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,10})
\oplus({\bf 2,2,210})
\oplus({\bf 2,2,45})$\\
%
${\bf 2275}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,54})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,660})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,10})
\oplus({\bf 2,2,210'})
\oplus({\bf 2,2,10})$\\
%
${\bf 3003}$&=&
$({\bf 3,1,210})
\oplus({\bf 1,3,210})
\oplus({\bf 1,1,210})
\oplus({\bf 1,1,45})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,120})$\\
%
${\bf 3080}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,54})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,45})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,45})
\oplus({\bf 1,1,770})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,10})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,320})
\oplus({\bf 2,2,10})$\\
%
${\bf 4004}$&=&
$({\bf 3,3,45})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,54})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,54})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,945})
\oplus({\bf 1,1,45})
\oplus({\bf 4,2,10})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,320})
\oplus({\bf 2,2,120})
\oplus2({\bf 2,2,10})$\\
%
${\bf 4928}$&=&
$({\bf 4,1,16})
\oplus({\bf 2,3,144})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,560})
\oplus({\bf 2,1,144})
\oplus({\bf 2,1,16})
\oplus({\bf 3,2,\overline{144}})
\oplus({\bf 3,2,\overline{16}})
\oplus({\bf 1,4,\overline{16}})
\oplus({\bf 1,2,\overline{560}})
\oplus({\bf 1,2,\overline{144}})
\oplus({\bf 1,2,\overline{16}})$\\
%
${\bf \overline{4928}}$&=&
$({\bf 3,2,144})
\oplus({\bf 3,2,16})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,560})
\oplus({\bf 1,2,144})
\oplus({\bf 1,2,16})
\oplus({\bf 4,1,\overline{16}})
\oplus({\bf 2,3,\overline{144}})
\oplus({\bf 2,3,\overline{16}})
\oplus({\bf 2,1,\overline{560}})
\oplus({\bf 2,1,\overline{144}})
\oplus({\bf 2,1,\overline{16}})$\\
%
${\bf 5265}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,54})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,54})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,54})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,45})
\oplus({\bf 4,4,10})
\oplus({\bf 4,2,10})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,210'})
\oplus({\bf 2,2,320})
\oplus2({\bf 2,2,10})$\\
%
${\bf 5824}$&=&
$({\bf 4,3,16})
\oplus({\bf 2,3,144})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,144})
\oplus({\bf 2,1,16})
\oplus({\bf 3,4,\overline{16}})
\oplus({\bf 3,2,\overline{144}})
\oplus({\bf 3,2,\overline{16}})
\oplus({\bf 1,2,\overline{720}})
\oplus({\bf 1,2,\overline{144}})
\oplus({\bf 1,2,\overline{16}})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 3,4,16})
\oplus({\bf 3,2,144})
\oplus({\bf 3,2,16})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,144})
\oplus({\bf 1,2,16})
\oplus({\bf 4,3,\overline{16}})
\oplus({\bf 2,3,\overline{144}})
\oplus({\bf 2,3,\overline{16}})
\oplus({\bf 2,1,\overline{720}})
\oplus({\bf 2,1,\overline{144}})
\oplus({\bf 2,1,\overline{16}})$\\
%
${\bf 8008}$&=&
$({\bf 5,5,10})
\oplus({\bf 3,3,210'})
\oplus({\bf 3,3,10})
\oplus({\bf 1,1,1782})
\oplus({\bf 1,1,210'})
\oplus({\bf 1,1,10})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,54})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,660})
\oplus({\bf 2,2,54})
\oplus({\bf 2,2,1})$\\
%
${\bf 11648}$&=&
$({\bf 3,3,120})
\oplus({\bf 3,3,10})
\oplus({\bf 3,1,320})
\oplus({\bf 3,1,120})
\oplus({\bf 3,1,10})
\oplus({\bf 1,3,320})
\oplus({\bf 1,3,120})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,1728})
\oplus({\bf 1,1,120})
\oplus({\bf 1,1,10})
\oplus({\bf 4,2,45})
\oplus({\bf 2,4,45})
\oplus({\bf 2,2,945})
\oplus({\bf 2,2,54})
\oplus({\bf 2,2,210})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 17472}$&=&
$({\bf 3,2,\overline{560}})
\oplus({\bf 3,2,\overline{144}})
\oplus({\bf 3,2,\overline{16}})
\oplus({\bf 1,4,\overline{144}})
\oplus({\bf 1,2,\overline{1200}})
\oplus({\bf 1,2,\overline{560}})
\oplus({\bf 1,2,\overline{144}})
\oplus({\bf 1,2,\overline{16}})
\oplus({\bf 4,1,144})
\oplus({\bf 2,3,560})
\oplus({\bf 2,3,144})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,1200})
\oplus({\bf 2,1,560})
\oplus({\bf 2,1,144})
\oplus({\bf 2,1,16})$\\
%
${\bf \overline{17472}}$&=&
$({\bf 4,1,\overline{144}})
\oplus({\bf 2,3,\overline{560}})
\oplus({\bf 2,3,\overline{144}})
\oplus({\bf 2,3,\overline{16}})
\oplus({\bf 2,1,\overline{1200}})
\oplus({\bf 2,1,\overline{560}})
\oplus({\bf 2,1,\overline{144}})
\oplus({\bf 2,1,\overline{16}})
\oplus({\bf 3,2,560})
\oplus({\bf 3,2,144})
\oplus({\bf 3,2,16})
\oplus({\bf 1,4,144})
\oplus({\bf 1,2,1200})
\oplus({\bf 1,2,560})
\oplus({\bf 1,2,144})
\oplus({\bf 1,2,16})$\\
%
${\bf 18200}$&=&
$({\bf 5,1,10})
\oplus({\bf 3,3,320})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,1,320})
\oplus({\bf 3,1,120})
\oplus({\bf 3,1,10})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,320})
\oplus({\bf 1,3,120})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,2970})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,10})
\oplus({\bf 4,2,54})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,54})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,770})
\oplus({\bf 2,2,945})
\oplus({\bf 2,2,54})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 21021}$&=&
$({\bf 3,3,210})
\oplus({\bf 3,1,\overline{1050}})
\oplus({\bf 3,1,210})
\oplus({\bf 1,3,1050})
\oplus({\bf 1,3,210})
\oplus({\bf 1,1,945})
\oplus({\bf 1,1,210})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 2,4,126})
\oplus({\bf 2,2,1728})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,120})$\\
%
${\bf \overline{21021}}$&=&
$({\bf 4,2,126})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,2,1728})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,120})
\oplus({\bf 3,3,210})
\oplus({\bf 3,1,1050})
\oplus({\bf 3,1,210})
\oplus({\bf 1,3,\overline{1050}})
\oplus({\bf 1,3,210})
\oplus({\bf 1,1,945})
\oplus({\bf 1,1,210})$\\
%
${\bf 23296}$&=&
$({\bf 5,5,10})
\oplus({\bf 5,3,10})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,210'})
\oplus({\bf 3,3,320})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,1,210'})
\oplus({\bf 3,1,10})
\oplus({\bf 1,3,210'})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,4608})
\oplus({\bf 1,1,210'})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,10})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,54})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,54})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,54})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,660})
\oplus({\bf 2,2,1386})
\oplus2({\bf 2,2,54})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 24024}$&=&
$({\bf 3,3,210})
\oplus({\bf 3,3,45})
\oplus({\bf 3,1,945})
\oplus({\bf 3,1,210})
\oplus({\bf 3,1,45})
\oplus({\bf 1,3,945})
\oplus({\bf 1,3,210})
\oplus({\bf 1,3,45})
\oplus({\bf 1,1,1050})
\oplus({\bf 1,1,\overline{1050}})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,210})
\oplus({\bf 1,1,45})
\oplus({\bf 4,2,120})
\oplus({\bf 2,4,120})
\oplus({\bf 2,2,1728})
\oplus({\bf 2,2,320})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,120})
\oplus({\bf 2,2,10})$\\
%
${\bf 24024'}$&=&
$({\bf 5,3,10})
\oplus({\bf 5,1,10})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,210'})
\oplus({\bf 3,3,320})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,1,320})
\oplus({\bf 3,1,10})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,320})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,4410})
\oplus({\bf 1,1,210'})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,10})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,54})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,54})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,54})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1386})
\oplus({\bf 2,2,770})
\oplus2({\bf 2,2,54})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 24752}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,54})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,660})
\oplus({\bf 3,3,54})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,4290})
\oplus({\bf 1,1,660})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,10})
\oplus({\bf 4,4,210'})
\oplus({\bf 4,4,10})
\oplus({\bf 2,2,1782})
\oplus({\bf 2,2,210'})
\oplus({\bf 2,2,10})$\\
%
${\bf 24948}$&=&
$({\bf 5,3,10})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,320})
\oplus({\bf 3,3,120})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,1,210'})
\oplus({\bf 3,1,320})
\oplus2({\bf 3,1,10})
\oplus({\bf 1,3,210'})
\oplus({\bf 1,3,320})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,1,4312})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,120})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,54})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,54})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1386})
\oplus({\bf 2,2,945})
\oplus2({\bf 2,2,54})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 27456}$&=&
$({\bf 3,2,\overline{1440}})
\oplus({\bf 1,4,\overline{672}})
\oplus({\bf 1,2,\overline{1200}})
\oplus({\bf 4,1,672})
\oplus({\bf 2,3,1440})
\oplus({\bf 2,1,1200})$\\
%
${\bf \overline{27456}}$&=&
$({\bf 4,1,\overline{672}})
\oplus({\bf 2,3,\overline{1440}})
\oplus({\bf 2,1,\overline{1200}})
\oplus({\bf 3,2,1440})
\oplus({\bf 1,4,672})
\oplus({\bf 1,2,1200})$\\
%
${\bf 29120}$&=&
$({\bf 4,5,16})
\oplus({\bf 4,3,144})
\oplus({\bf 4,3,16})
\oplus({\bf 2,3,720})
\oplus({\bf 2,3,144})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,2640})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,144})
\oplus({\bf 2,1,16})
\oplus({\bf 5,4,\overline{16}})
\oplus({\bf 3,4,\overline{144}})
\oplus({\bf 3,4,\overline{16}})
\oplus({\bf 3,2,\overline{720}})
\oplus({\bf 3,2,\overline{144}})
\oplus({\bf 3,2,\overline{16}})
\oplus({\bf 1,2,\overline{2640}})
\oplus({\bf 1,2,\overline{720}})
\oplus({\bf 1,2,\overline{144}})
\oplus({\bf 1,2,\overline{16}})$\\
%
${\bf \overline{29120}}$&=&
$({\bf 4,5,\overline{16}})
\oplus({\bf 4,3,\overline{144}})
\oplus({\bf 4,3,\overline{16}})
\oplus({\bf 2,3,\overline{720}})
\oplus({\bf 2,3,\overline{144}})
\oplus({\bf 2,3,\overline{16}})
\oplus({\bf 2,1,\overline{2640}})
\oplus({\bf 2,1,\overline{720}})
\oplus({\bf 2,1,\overline{144}})
\oplus({\bf 2,1,\overline{16}})
\oplus({\bf 5,4,16})
\oplus({\bf 3,4,144})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,720})
\oplus({\bf 3,2,144})
\oplus({\bf 3,2,16})
\oplus({\bf 1,2,2640})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,144})
\oplus({\bf 1,2,16})$\\
%
${\bf 36608}$&=&
$({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,120})
\oplus({\bf 3,1,1728})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,120})
\oplus({\bf 1,3,1728})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,120})
\oplus({\bf 1,1,1728})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,120})
\oplus({\bf 4,2,210})
\oplus({\bf 2,4,210})
\oplus({\bf 2,2,1050})
\oplus({\bf 2,2,\overline{1050}})
\oplus({\bf 2,2,945})
\oplus3({\bf 2,2,210})
\oplus({\bf 2,2,45})$\\
%
${\bf 38220}$&=&
$({\bf 5,1,54})
\oplus({\bf 3,3,770})
\oplus({\bf 3,3,54})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,945})
\oplus({\bf 3,1,45})
\oplus({\bf 1,5,54})
\oplus({\bf 1,3,945})
\oplus({\bf 1,3,45})
\oplus({\bf 1,1,4125})
\oplus({\bf 1,1,770})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,320})
\oplus({\bf 4,2,10})
\oplus({\bf 2,4,320})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,2970})
\oplus({\bf 2,2,320})
\oplus({\bf 2,2,120})
\oplus({\bf 2,2,10})$\\
%
${\bf 40768}$&=&
$({\bf 4,1,560})
\oplus({\bf 2,3,1200})
\oplus({\bf 2,3,560})
\oplus({\bf 2,3,144})
\oplus({\bf 2,1,1440})
\oplus({\bf 2,1,1200})
\oplus({\bf 2,1,560})
\oplus({\bf 2,1,144})
\oplus({\bf 2,1,16})
\oplus({\bf 3,2,\overline{1200}})
\oplus({\bf 3,2,\overline{560}})
\oplus({\bf 3,2,\overline{144}})
\oplus({\bf 1,4,\overline{560}})
\oplus({\bf 1,2,\overline{1440}})
\oplus({\bf 1,2,\overline{1200}})
\oplus({\bf 1,2,\overline{560}})
\oplus({\bf 1,2,\overline{144}})
\oplus({\bf 1,2,\overline{16}})$\\
%
${\bf \overline{40768}}$&=&
$({\bf 3,2,1200})
\oplus({\bf 3,2,560})
\oplus({\bf 3,2,144})
\oplus({\bf 1,4,560})
\oplus({\bf 1,2,1440})
\oplus({\bf 1,2,1200})
\oplus({\bf 1,2,560})
\oplus({\bf 1,2,144})
\oplus({\bf 1,2,16})
\oplus({\bf 4,1,\overline{560}})
\oplus({\bf 2,3,\overline{1200}})
\oplus({\bf 2,3,\overline{560}})
\oplus({\bf 2,3,\overline{144}})
\oplus({\bf 2,1,\overline{1440}})
\oplus({\bf 2,1,\overline{1200}})
\oplus({\bf 2,1,\overline{560}})
\oplus({\bf 2,1,\overline{144}})
\oplus({\bf 2,1,\overline{16}})$\\
%
${\bf 45760}$&=&
$({\bf 4,3,144})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,144})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,720})
\oplus({\bf 2,3,560})
\oplus2({\bf 2,3,144})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,1,3696})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,560})
\oplus2({\bf 2,1,144})
\oplus({\bf 2,1,16})
\oplus({\bf 5,2,\overline{16}})
\oplus({\bf 3,4,\overline{144}})
\oplus({\bf 3,4,\overline{16}})
\oplus({\bf 3,2,\overline{720}})
\oplus({\bf 3,2,\overline{560}})
\oplus2({\bf 3,2,\overline{144}})
\oplus2({\bf 3,2,\overline{16}})
\oplus({\bf 1,4,\overline{144}})
\oplus({\bf 1,4,\overline{16}})
\oplus({\bf 1,2,\overline{3696}})
\oplus({\bf 1,2,\overline{720}})
\oplus({\bf 1,2,\overline{560}})
\oplus2({\bf 1,2,\overline{144}})
\oplus({\bf 1,2,\overline{16}})$\\
%
${\bf \overline{45760}}$&=&
$({\bf 4,3,\overline{144}})
\oplus({\bf 4,3,\overline{16}})
\oplus({\bf 4,1,\overline{144}})
\oplus({\bf 4,1,\overline{16}})
\oplus({\bf 2,5,\overline{16}})
\oplus({\bf 2,3,\overline{720}})
\oplus({\bf 2,3,\overline{560}})
\oplus2({\bf 2,3,\overline{144}})
\oplus2({\bf 2,3,\overline{16}})
\oplus({\bf 2,1,\overline{3696}})
\oplus({\bf 2,1,\overline{720}})
\oplus({\bf 2,1,\overline{560}})
\oplus2({\bf 2,1,\overline{144}})
\oplus({\bf 2,1,\overline{16}})
\oplus({\bf 5,2,16})
\oplus({\bf 3,4,144})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,720})
\oplus({\bf 3,2,560})
\oplus2({\bf 3,2,144})
\oplus2({\bf 3,2,16})
\oplus({\bf 1,4,144})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,3696})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,560})
\oplus2({\bf 1,2,144})
\oplus({\bf 1,2,16})$\\
%
${\bf 58344}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,54})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,45})
\oplus({\bf 3,5,54})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,1386})
\oplus({\bf 3,3,54})
\oplus({\bf 3,3,45})
\oplus({\bf 3,1,770})
\oplus({\bf 3,1,54})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,45})
\oplus({\bf 1,3,770})
\oplus({\bf 1,3,54})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7644})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,45})
\oplus({\bf 6,2,10})
\oplus({\bf 4,4,210'})
\oplus({\bf 4,4,10})
\oplus({\bf 4,2,320})
\oplus({\bf 4,2,10})
\oplus({\bf 2,6,10})
\oplus({\bf 2,4,320})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,4410})
\oplus({\bf 2,2,210'})
\oplus({\bf 2,2,320})
\oplus({\bf 2,2,10})$\\
%
${\bf 58968}$&=&
$({\bf 5,1,45})
\oplus({\bf 3,3,945})
\oplus({\bf 3,3,54})
\oplus2({\bf 3,3,45})
\oplus({\bf 3,1,770})
\oplus({\bf 3,1,945})
\oplus({\bf 3,1,54})
\oplus({\bf 3,1,210})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,45})
\oplus({\bf 1,3,770})
\oplus({\bf 1,3,945})
\oplus({\bf 1,3,54})
\oplus({\bf 1,3,210})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,5940})
\oplus({\bf 1,1,945})
\oplus2({\bf 1,1,45})
\oplus({\bf 4,2,320})
\oplus({\bf 4,2,120})
\oplus({\bf 4,2,10})
\oplus({\bf 2,4,320})
\oplus({\bf 2,4,120})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,2970})
\oplus({\bf 2,2,1728})
\oplus2({\bf 2,2,320})
\oplus2({\bf 2,2,120})
\oplus2({\bf 2,2,10})$\\
%
${\bf 64064}$&=&
$({\bf 3,2,\overline{1440}})
\oplus({\bf 3,2,\overline{1200}})
\oplus({\bf 3,2,\overline{560}})
\oplus({\bf 1,4,\overline{1200}})
\oplus({\bf 1,2,\overline{1440}})
\oplus({\bf 1,2,\overline{672}})
\oplus({\bf 1,2,\overline{1200}})
\oplus({\bf 1,2,\overline{560}})
\oplus({\bf 1,2,\overline{144}})
\oplus({\bf 4,1,1200})
\oplus({\bf 2,3,1440})
\oplus({\bf 2,3,1200})
\oplus({\bf 2,3,560})
\oplus({\bf 2,1,672})
\oplus({\bf 2,1,1440})
\oplus({\bf 2,1,1200})
\oplus({\bf 2,1,560})
\oplus({\bf 2,1,144})$\\
%
${\bf \overline{64064}}$&=&
$({\bf 4,1,\overline{1200}})
\oplus({\bf 2,3,\overline{1440}})
\oplus({\bf 2,3,\overline{1200}})
\oplus({\bf 2,3,\overline{560}})
\oplus({\bf 2,1,\overline{1440}})
\oplus({\bf 2,1,\overline{672}})
\oplus({\bf 2,1,\overline{1200}})
\oplus({\bf 2,1,\overline{560}})
\oplus({\bf 2,1,\overline{144}})
\oplus({\bf 3,2,1440})
\oplus({\bf 3,2,1200})
\oplus({\bf 3,2,560})
\oplus({\bf 1,4,1200})
\oplus({\bf 1,2,672})
\oplus({\bf 1,2,1440})
\oplus({\bf 1,2,1200})
\oplus({\bf 1,2,560})
\oplus({\bf 1,2,144})$\\
%
${\bf 64064'}$&=&
$({\bf 4,1,1440})
\oplus({\bf 2,3,672})
\oplus({\bf 2,3,1440})
\oplus({\bf 2,3,1200})
\oplus({\bf 2,1,1440})
\oplus({\bf 2,1,1200})
\oplus({\bf 2,1,560})
\oplus({\bf 3,2,\overline{1440}})
\oplus({\bf 3,2,\overline{672}})
\oplus({\bf 3,2,\overline{1200}})
\oplus({\bf 1,4,\overline{1440}})
\oplus({\bf 1,2,\overline{1440}})
\oplus({\bf 1,2,\overline{1200}})
\oplus({\bf 1,2,\overline{560}})$\\
%
${\bf \overline{64064'}}$&=&
$({\bf 3,2,672})
\oplus({\bf 3,2,1440})
\oplus({\bf 3,2,1200})
\oplus({\bf 1,4,1440})
\oplus({\bf 1,2,1440})
\oplus({\bf 1,2,1200})
\oplus({\bf 1,2,560})
\oplus({\bf 4,1,\overline{1440}})
\oplus({\bf 2,3,\overline{1440}})
\oplus({\bf 2,3,\overline{672}})
\oplus({\bf 2,3,\overline{1200}})
\oplus({\bf 2,1,\overline{1440}})
\oplus({\bf 2,1,\overline{1200}})
\oplus({\bf 2,1,\overline{560}})$\\
%
${\bf 68952}$&=&
$({\bf 7,7,10})
\oplus({\bf 5,5,210'})
\oplus({\bf 5,5,10})
\oplus({\bf 3,3,1782})
\oplus({\bf 3,3,210'})
\oplus({\bf 3,3,10})
\oplus({\bf 1,1,9438})
\oplus({\bf 1,1,1782})
\oplus({\bf 1,1,210'})
\oplus({\bf 1,1,10})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,54})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,660})
\oplus({\bf 4,4,54})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,4290})
\oplus({\bf 2,2,660})
\oplus({\bf 2,2,54})
\oplus({\bf 2,2,1})$\\
%
${\bf 75075}$&=&
$({\bf 5,3,45})
\oplus({\bf 3,5,45})
\oplus({\bf 3,3,945})
\oplus({\bf 3,3,54})
\oplus({\bf 3,3,210})
\oplus2({\bf 3,3,45})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1386})
\oplus({\bf 3,1,945})
\oplus({\bf 3,1,54})
\oplus2({\bf 3,1,45})
\oplus({\bf 1,3,1386})
\oplus({\bf 1,3,945})
\oplus({\bf 1,3,54})
\oplus2({\bf 1,3,45})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,945})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,210})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,120})
\oplus({\bf 4,4,10})
\oplus({\bf 4,2,320})
\oplus({\bf 4,2,120})
\oplus({\bf 4,2,10})
\oplus({\bf 2,4,320})
\oplus({\bf 2,4,120})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,4312})
\oplus({\bf 2,2,210'})
\oplus({\bf 2,2,1728})
\oplus2({\bf 2,2,320})
\oplus2({\bf 2,2,120})
\oplus2({\bf 2,2,10})$\\
%
${\bf 85085}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,54})
\oplus({\bf 5,5,45})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,54})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,54})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,660})
\oplus({\bf 3,3,1386})
\oplus2({\bf 3,3,54})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,660})
\oplus({\bf 3,1,54})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,660})
\oplus({\bf 1,3,54})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,12870})
\oplus({\bf 1,1,660})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,45})
\oplus({\bf 6,6,10})
\oplus({\bf 6,4,10})
\oplus({\bf 4,6,10})
\oplus({\bf 4,4,210'})
\oplus({\bf 4,4,320})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,2,210'})
\oplus({\bf 4,2,10})
\oplus({\bf 2,4,210'})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,1782})
\oplus({\bf 2,2,4608})
\oplus2({\bf 2,2,210'})
\oplus({\bf 2,2,320})
\oplus2({\bf 2,2,10})$\\
%
${\bf 114400}$&=&
$({\bf 5,5,45})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,54})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,54})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,1386})
\oplus({\bf 3,3,945})
\oplus2({\bf 3,3,54})
\oplus2({\bf 3,3,45})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,660})
\oplus({\bf 3,1,1386})
\oplus2({\bf 3,1,54})
\oplus({\bf 3,1,45})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,660})
\oplus({\bf 1,3,1386})
\oplus2({\bf 1,3,54})
\oplus({\bf 1,3,45})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,14784})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,945})
\oplus({\bf 1,1,45})
\oplus({\bf 6,4,10})
\oplus({\bf 4,6,10})
\oplus({\bf 4,4,320})
\oplus({\bf 4,4,120})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,2,210'})
\oplus({\bf 4,2,320})
\oplus2({\bf 4,2,10})
\oplus({\bf 2,4,210'})
\oplus({\bf 2,4,320})
\oplus2({\bf 2,4,10})
\oplus({\bf 2,2,4608})
\oplus({\bf 2,2,4312})
\oplus2({\bf 2,2,210'})
\oplus2({\bf 2,2,320})
\oplus({\bf 2,2,120})
\oplus2({\bf 2,2,10})$\\
%
${\bf 115830}$&=&
$({\bf 5,1,\overline{126}})
\oplus({\bf 3,3,1728})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,1,\overline{3696'}})
\oplus({\bf 3,1,1728})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,120})
\oplus({\bf 1,5,126})
\oplus({\bf 1,3,3696'})
\oplus({\bf 1,3,1728})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,120})
\oplus({\bf 1,1,2970})
\oplus({\bf 1,1,1728})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 4,2,\overline{1050}})
\oplus({\bf 4,2,210})
\oplus({\bf 2,4,1050})
\oplus({\bf 2,4,210})
\oplus({\bf 2,2,5940})
\oplus({\bf 2,2,1050})
\oplus({\bf 2,2,\overline{1050}})
\oplus({\bf 2,2,945})
\oplus2({\bf 2,2,210})$\\
%
${\bf \overline{115830}}$&=&
$({\bf 5,1,126})
\oplus({\bf 3,3,1728})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,1,3696'})
\oplus({\bf 3,1,1728})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,120})
\oplus({\bf 1,5,\overline{126}})
\oplus({\bf 1,3,\overline{3696'}})
\oplus({\bf 1,3,1728})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,120})
\oplus({\bf 1,1,2970})
\oplus({\bf 1,1,1728})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 4,2,1050})
\oplus({\bf 4,2,210})
\oplus({\bf 2,4,\overline{1050}})
\oplus({\bf 2,4,210})
\oplus({\bf 2,2,5940})
\oplus({\bf 2,2,1050})
\oplus({\bf 2,2,\overline{1050}})
\oplus({\bf 2,2,945})
\oplus2({\bf 2,2,210})$\\
%
${\bf 116480}$&=&
$({\bf 6,5,16})
\oplus({\bf 4,5,144})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,720})
\oplus({\bf 4,3,144})
\oplus({\bf 4,3,16})
\oplus({\bf 2,3,2640})
\oplus({\bf 2,3,720})
\oplus({\bf 2,3,144})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,7920})
\oplus({\bf 2,1,2640})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,144})
\oplus({\bf 2,1,16})
\oplus({\bf 5,6,\overline{16}})
\oplus({\bf 5,4,\overline{144}})
\oplus({\bf 5,4,\overline{16}})
\oplus({\bf 3,4,\overline{720}})
\oplus({\bf 3,4,\overline{144}})
\oplus({\bf 3,4,\overline{16}})
\oplus({\bf 3,2,\overline{2640}})
\oplus({\bf 3,2,\overline{720}})
\oplus({\bf 3,2,\overline{144}})
\oplus({\bf 3,2,\overline{16}})
\oplus({\bf 1,2,\overline{7920}})
\oplus({\bf 1,2,\overline{2640}})
\oplus({\bf 1,2,\overline{720}})
\oplus({\bf 1,2,\overline{144}})
\oplus({\bf 1,2,\overline{16}})$\\
%
${\bf \overline{116480}}$&=&
$({\bf 5,6,16})
\oplus({\bf 5,4,144})
\oplus({\bf 5,4,16})
\oplus({\bf 3,4,720})
\oplus({\bf 3,4,144})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,2640})
\oplus({\bf 3,2,720})
\oplus({\bf 3,2,144})
\oplus({\bf 3,2,16})
\oplus({\bf 1,2,7920})
\oplus({\bf 1,2,2640})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,144})
\oplus({\bf 1,2,16})
\oplus({\bf 6,5,\overline{16}})
\oplus({\bf 4,5,\overline{144}})
\oplus({\bf 4,5,\overline{16}})
\oplus({\bf 4,3,\overline{720}})
\oplus({\bf 4,3,\overline{144}})
\oplus({\bf 4,3,\overline{16}})
\oplus({\bf 2,3,\overline{2640}})
\oplus({\bf 2,3,\overline{720}})
\oplus({\bf 2,3,\overline{144}})
\oplus({\bf 2,3,\overline{16}})
\oplus({\bf 2,1,\overline{7920}})
\oplus({\bf 2,1,\overline{2640}})
\oplus({\bf 2,1,\overline{720}})
\oplus({\bf 2,1,\overline{144}})
\oplus({\bf 2,1,\overline{16}})$\\
%
${\bf 119119}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,54})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,54})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,54})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,54})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,660})
\oplus({\bf 3,3,1386})
\oplus({\bf 3,3,770})
\oplus3({\bf 3,3,54})
\oplus({\bf 3,3,45})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,1386})
\oplus({\bf 3,1,54})
\oplus({\bf 3,1,45})
\oplus({\bf 1,5,54})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,1386})
\oplus({\bf 1,3,54})
\oplus({\bf 1,3,45})
\oplus({\bf 1,1,16380})
\oplus({\bf 1,1,660})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,770})
\oplus2({\bf 1,1,54})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,10})
\oplus({\bf 6,2,10})
\oplus({\bf 4,6,10})
\oplus({\bf 4,4,210'})
\oplus({\bf 4,4,320})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,2,210'})
\oplus({\bf 4,2,320})
\oplus2({\bf 4,2,10})
\oplus({\bf 2,6,10})
\oplus({\bf 2,4,210'})
\oplus({\bf 2,4,320})
\oplus2({\bf 2,4,10})
\oplus({\bf 2,2,4608})
\oplus({\bf 2,2,4410})
\oplus2({\bf 2,2,210'})
\oplus2({\bf 2,2,320})
\oplus2({\bf 2,2,10})$\\
%
${\bf 128128}$&=&
$({\bf 5,1,120})
\oplus({\bf 3,3,1728})
\oplus({\bf 3,3,320})
\oplus2({\bf 3,3,120})
\oplus({\bf 3,1,2970})
\oplus({\bf 3,1,1728})
\oplus({\bf 3,1,320})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,120})
\oplus({\bf 3,1,10})
\oplus({\bf 1,5,120})
\oplus({\bf 1,3,2970})
\oplus({\bf 1,3,1728})
\oplus({\bf 1,3,320})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,120})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,3696'})
\oplus({\bf 1,1,\overline{3696'}})
\oplus({\bf 1,1,1728})
\oplus({\bf 1,1,320})
\oplus2({\bf 1,1,120})
\oplus({\bf 4,2,945})
\oplus({\bf 4,2,210})
\oplus({\bf 4,2,45})
\oplus({\bf 2,4,945})
\oplus({\bf 2,4,210})
\oplus({\bf 2,4,45})
\oplus({\bf 2,2,5940})
\oplus({\bf 2,2,770})
\oplus({\bf 2,2,1050})
\oplus({\bf 2,2,\overline{1050}})
\oplus2({\bf 2,2,945})
\oplus({\bf 2,2,54})
\oplus2({\bf 2,2,210})
\oplus2({\bf 2,2,45})$\\
%
${\bf 140140}$&=&
$({\bf 5,3,\overline{126}})
\oplus({\bf 3,5,126})
\oplus({\bf 3,3,1728})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,120})
\oplus({\bf 3,1,\overline{4950}})
\oplus({\bf 3,1,1728})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 1,3,4950})
\oplus({\bf 1,3,1728})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,1,4312})
\oplus({\bf 1,1,1728})
\oplus({\bf 1,1,120})
\oplus({\bf 4,4,210})
\oplus({\bf 4,2,\overline{1050}})
\oplus({\bf 4,2,210})
\oplus({\bf 2,4,1050})
\oplus({\bf 2,4,210})
\oplus({\bf 2,2,8085})
\oplus({\bf 2,2,1050})
\oplus({\bf 2,2,\overline{1050}})
\oplus({\bf 2,2,945})
\oplus2({\bf 2,2,210})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 5,3,126})
\oplus({\bf 3,5,\overline{126}})
\oplus({\bf 3,3,1728})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,120})
\oplus({\bf 3,1,4950})
\oplus({\bf 3,1,1728})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 1,3,\overline{4950}})
\oplus({\bf 1,3,1728})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,1,4312})
\oplus({\bf 1,1,1728})
\oplus({\bf 1,1,120})
\oplus({\bf 4,4,210})
\oplus({\bf 4,2,1050})
\oplus({\bf 4,2,210})
\oplus({\bf 2,4,\overline{1050}})
\oplus({\bf 2,4,210})
\oplus({\bf 2,2,8085})
\oplus({\bf 2,2,1050})
\oplus({\bf 2,2,\overline{1050}})
\oplus({\bf 2,2,945})
\oplus2({\bf 2,2,210})$\\
%
${\bf 146432}$&=&
$({\bf 6,1,16})
\oplus({\bf 4,3,720})
\oplus({\bf 4,3,144})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,560})
\oplus({\bf 4,1,144})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,144})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,3696})
\oplus({\bf 2,3,720})
\oplus({\bf 2,3,560})
\oplus2({\bf 2,3,144})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,8064})
\oplus({\bf 2,1,3696})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,560})
\oplus({\bf 2,1,144})
\oplus({\bf 2,1,16})
\oplus({\bf 5,2,\overline{144}})
\oplus({\bf 5,2,\overline{16}})
\oplus({\bf 3,4,\overline{720}})
\oplus({\bf 3,4,\overline{144}})
\oplus({\bf 3,4,\overline{16}})
\oplus({\bf 3,2,\overline{3696}})
\oplus({\bf 3,2,\overline{720}})
\oplus({\bf 3,2,\overline{560}})
\oplus2({\bf 3,2,\overline{144}})
\oplus({\bf 3,2,\overline{16}})
\oplus({\bf 1,6,\overline{16}})
\oplus({\bf 1,4,\overline{560}})
\oplus({\bf 1,4,\overline{144}})
\oplus({\bf 1,4,\overline{16}})
\oplus({\bf 1,2,\overline{8064}})
\oplus({\bf 1,2,\overline{3696}})
\oplus({\bf 1,2,\overline{720}})
\oplus({\bf 1,2,\overline{560}})
\oplus({\bf 1,2,\overline{144}})
\oplus({\bf 1,2,\overline{16}})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 5,2,144})
\oplus({\bf 5,2,16})
\oplus({\bf 3,4,720})
\oplus({\bf 3,4,144})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,3696})
\oplus({\bf 3,2,720})
\oplus({\bf 3,2,560})
\oplus2({\bf 3,2,144})
\oplus({\bf 3,2,16})
\oplus({\bf 1,6,16})
\oplus({\bf 1,4,560})
\oplus({\bf 1,4,144})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,8064})
\oplus({\bf 1,2,3696})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,560})
\oplus({\bf 1,2,144})
\oplus({\bf 1,2,16})
\oplus({\bf 6,1,\overline{16}})
\oplus({\bf 4,3,\overline{720}})
\oplus({\bf 4,3,\overline{144}})
\oplus({\bf 4,3,\overline{16}})
\oplus({\bf 4,1,\overline{560}})
\oplus({\bf 4,1,\overline{144}})
\oplus({\bf 4,1,\overline{16}})
\oplus({\bf 2,5,\overline{144}})
\oplus({\bf 2,5,\overline{16}})
\oplus({\bf 2,3,\overline{3696}})
\oplus({\bf 2,3,\overline{720}})
\oplus({\bf 2,3,\overline{560}})
\oplus2({\bf 2,3,\overline{144}})
\oplus({\bf 2,3,\overline{16}})
\oplus({\bf 2,1,\overline{8064}})
\oplus({\bf 2,1,\overline{3696}})
\oplus({\bf 2,1,\overline{720}})
\oplus({\bf 2,1,\overline{560}})
\oplus({\bf 2,1,\overline{144}})
\oplus({\bf 2,1,\overline{16}})$\\
%
${\bf 150528}$&=&
$({\bf 5,3,54})
\oplus({\bf 5,3,45})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,54})
\oplus({\bf 5,1,45})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,54})
\oplus({\bf 3,5,45})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,1386})
\oplus({\bf 3,3,770})
\oplus({\bf 3,3,945})
\oplus3({\bf 3,3,54})
\oplus3({\bf 3,3,45})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,1386})
\oplus({\bf 3,1,770})
\oplus({\bf 3,1,945})
\oplus2({\bf 3,1,54})
\oplus2({\bf 3,1,45})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,54})
\oplus({\bf 1,5,45})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,1386})
\oplus({\bf 1,3,770})
\oplus({\bf 1,3,945})
\oplus2({\bf 1,3,54})
\oplus2({\bf 1,3,45})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,17920})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,770})
\oplus({\bf 1,1,945})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,45})
\oplus({\bf 6,2,10})
\oplus({\bf 4,4,320})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,2,210'})
\oplus2({\bf 4,2,320})
\oplus({\bf 4,2,120})
\oplus3({\bf 4,2,10})
\oplus({\bf 2,6,10})
\oplus({\bf 2,4,210'})
\oplus2({\bf 2,4,320})
\oplus({\bf 2,4,120})
\oplus3({\bf 2,4,10})
\oplus({\bf 2,2,4410})
\oplus({\bf 2,2,4312})
\oplus({\bf 2,2,210'})
\oplus({\bf 2,2,2970})
\oplus4({\bf 2,2,320})
\oplus({\bf 2,2,120})
\oplus3({\bf 2,2,10})$\\
%
${\bf 157950}$&=&
$({\bf 5,3,120})
\oplus({\bf 3,5,120})
\oplus({\bf 3,3,1728})
\oplus({\bf 3,3,320})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus2({\bf 3,3,120})
\oplus({\bf 3,3,10})
\oplus({\bf 3,1,4312})
\oplus({\bf 3,1,1728})
\oplus({\bf 3,1,320})
\oplus2({\bf 3,1,120})
\oplus({\bf 1,3,4312})
\oplus({\bf 1,3,1728})
\oplus({\bf 1,3,320})
\oplus2({\bf 1,3,120})
\oplus({\bf 1,1,4950})
\oplus({\bf 1,1,\overline{4950}})
\oplus({\bf 1,1,210'})
\oplus({\bf 1,1,1728})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,10})
\oplus({\bf 4,4,210})
\oplus({\bf 4,4,45})
\oplus({\bf 4,2,945})
\oplus({\bf 4,2,210})
\oplus({\bf 4,2,45})
\oplus({\bf 2,4,945})
\oplus({\bf 2,4,210})
\oplus({\bf 2,4,45})
\oplus({\bf 2,2,8085})
\oplus({\bf 2,2,1386})
\oplus({\bf 2,2,1050})
\oplus({\bf 2,2,\overline{1050}})
\oplus2({\bf 2,2,945})
\oplus({\bf 2,2,54})
\oplus2({\bf 2,2,210})
\oplus2({\bf 2,2,45})$\\
%
${\bf 163072}$&=&
$({\bf 5,1,320})
\oplus({\bf 3,3,2970})
\oplus2({\bf 3,3,320})
\oplus({\bf 3,3,120})
\oplus({\bf 3,3,10})
\oplus({\bf 3,1,2970})
\oplus({\bf 3,1,1728})
\oplus({\bf 3,1,320})
\oplus({\bf 3,1,120})
\oplus({\bf 3,1,10})
\oplus({\bf 1,5,320})
\oplus({\bf 1,3,2970})
\oplus({\bf 1,3,1728})
\oplus({\bf 1,3,320})
\oplus({\bf 1,3,120})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,10560})
\oplus({\bf 1,1,2970})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,120})
\oplus({\bf 1,1,10})
\oplus({\bf 4,2,770})
\oplus({\bf 4,2,945})
\oplus({\bf 4,2,54})
\oplus({\bf 4,2,45})
\oplus({\bf 2,4,770})
\oplus({\bf 2,4,945})
\oplus({\bf 2,4,54})
\oplus({\bf 2,4,45})
\oplus({\bf 2,2,4125})
\oplus({\bf 2,2,5940})
\oplus({\bf 2,2,770})
\oplus2({\bf 2,2,945})
\oplus({\bf 2,2,54})
\oplus({\bf 2,2,210})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 176358}$&=&
$({\bf 9,9,1})
\oplus({\bf 7,7,54})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,660})
\oplus({\bf 5,5,54})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,4290})
\oplus({\bf 3,3,660})
\oplus({\bf 3,3,54})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,19305})
\oplus({\bf 1,1,4290})
\oplus({\bf 1,1,660})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,10})
\oplus({\bf 6,6,210'})
\oplus({\bf 6,6,10})
\oplus({\bf 4,4,1782})
\oplus({\bf 4,4,210'})
\oplus({\bf 4,4,10})
\oplus({\bf 2,2,9438})
\oplus({\bf 2,2,1782})
\oplus({\bf 2,2,210'})
\oplus({\bf 2,2,10})$\\
%
${\bf 181440}$&=&
$({\bf 4,3,560})
\oplus({\bf 4,3,144})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,720})
\oplus({\bf 4,1,560})
\oplus({\bf 4,1,144})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,144})
\oplus({\bf 2,3,3696})
\oplus({\bf 2,3,720})
\oplus({\bf 2,3,1200})
\oplus2({\bf 2,3,560})
\oplus3({\bf 2,3,144})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,1,8800})
\oplus({\bf 2,1,3696})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,1200})
\oplus2({\bf 2,1,560})
\oplus2({\bf 2,1,144})
\oplus({\bf 2,1,16})
\oplus({\bf 5,2,\overline{144}})
\oplus({\bf 3,4,\overline{560}})
\oplus({\bf 3,4,\overline{144}})
\oplus({\bf 3,4,\overline{16}})
\oplus({\bf 3,2,\overline{3696}})
\oplus({\bf 3,2,\overline{720}})
\oplus({\bf 3,2,\overline{1200}})
\oplus2({\bf 3,2,\overline{560}})
\oplus3({\bf 3,2,\overline{144}})
\oplus2({\bf 3,2,\overline{16}})
\oplus({\bf 1,4,\overline{720}})
\oplus({\bf 1,4,\overline{560}})
\oplus({\bf 1,4,\overline{144}})
\oplus({\bf 1,4,\overline{16}})
\oplus({\bf 1,2,\overline{8800}})
\oplus({\bf 1,2,\overline{3696}})
\oplus({\bf 1,2,\overline{720}})
\oplus({\bf 1,2,\overline{1200}})
\oplus2({\bf 1,2,\overline{560}})
\oplus2({\bf 1,2,\overline{144}})
\oplus({\bf 1,2,\overline{16}})$\\
%
${\bf \overline{181440}}$&=&
$({\bf 4,3,\overline{560}})
\oplus({\bf 4,3,\overline{144}})
\oplus({\bf 4,3,\overline{16}})
\oplus({\bf 4,1,\overline{720}})
\oplus({\bf 4,1,\overline{560}})
\oplus({\bf 4,1,\overline{144}})
\oplus({\bf 4,1,\overline{16}})
\oplus({\bf 2,5,\overline{144}})
\oplus({\bf 2,3,\overline{3696}})
\oplus({\bf 2,3,\overline{720}})
\oplus({\bf 2,3,\overline{1200}})
\oplus2({\bf 2,3,\overline{560}})
\oplus3({\bf 2,3,\overline{144}})
\oplus2({\bf 2,3,\overline{16}})
\oplus({\bf 2,1,\overline{8800}})
\oplus({\bf 2,1,\overline{3696}})
\oplus({\bf 2,1,\overline{720}})
\oplus({\bf 2,1,\overline{1200}})
\oplus2({\bf 2,1,\overline{560}})
\oplus2({\bf 2,1,\overline{144}})
\oplus({\bf 2,1,\overline{16}})
\oplus({\bf 5,2,144})
\oplus({\bf 3,4,560})
\oplus({\bf 3,4,144})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,3696})
\oplus({\bf 3,2,720})
\oplus({\bf 3,2,1200})
\oplus2({\bf 3,2,560})
\oplus3({\bf 3,2,144})
\oplus2({\bf 3,2,16})
\oplus({\bf 1,4,720})
\oplus({\bf 1,4,560})
\oplus({\bf 1,4,144})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,8800})
\oplus({\bf 1,2,3696})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,1200})
\oplus2({\bf 1,2,560})
\oplus2({\bf 1,2,144})
\oplus({\bf 1,2,16})$\\
%
${\bf 200200}$&=&
$({\bf 5,1,210})
\oplus({\bf 3,3,1050})
\oplus({\bf 3,3,\overline{1050}})
\oplus({\bf 3,3,945})
\oplus2({\bf 3,3,210})
\oplus({\bf 3,1,5940})
\oplus({\bf 3,1,1050})
\oplus({\bf 3,1,\overline{1050}})
\oplus({\bf 3,1,945})
\oplus2({\bf 3,1,210})
\oplus({\bf 3,1,45})
\oplus({\bf 1,5,210})
\oplus({\bf 1,3,5940})
\oplus({\bf 1,3,1050})
\oplus({\bf 1,3,\overline{1050}})
\oplus({\bf 1,3,945})
\oplus2({\bf 1,3,210})
\oplus({\bf 1,3,45})
\oplus({\bf 1,1,5940})
\oplus({\bf 1,1,770})
\oplus({\bf 1,1,1050})
\oplus({\bf 1,1,\overline{1050}})
\oplus({\bf 1,1,945})
\oplus2({\bf 1,1,210})
\oplus({\bf 4,2,1728})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,120})
\oplus({\bf 2,4,1728})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,120})
\oplus({\bf 2,2,3696'})
\oplus({\bf 2,2,\overline{3696'}})
\oplus({\bf 2,2,2970})
\oplus3({\bf 2,2,1728})
\oplus({\bf 2,2,320})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,120})$\\
%
${\bf 231868}$&=&
$({\bf 5,1,770})
\oplus({\bf 3,3,4125})
\oplus({\bf 3,3,770})
\oplus({\bf 3,3,945})
\oplus({\bf 3,3,54})
\oplus({\bf 3,1,5940})
\oplus({\bf 3,1,945})
\oplus({\bf 3,1,45})
\oplus({\bf 1,5,770})
\oplus({\bf 1,3,5940})
\oplus({\bf 1,3,945})
\oplus({\bf 1,3,45})
\oplus({\bf 1,1,8910})
\oplus({\bf 1,1,4125})
\oplus({\bf 1,1,770})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,210})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,2970})
\oplus({\bf 4,2,320})
\oplus({\bf 2,4,2970})
\oplus({\bf 2,4,320})
\oplus({\bf 2,2,10560})
\oplus({\bf 2,2,2970})
\oplus({\bf 2,2,1728})
\oplus({\bf 2,2,320})
\oplus({\bf 2,2,120})
\oplus({\bf 2,2,10})$\\
%
${\bf 243243}$&=&
$({\bf 5,3,210})
\oplus({\bf 3,5,210})
\oplus({\bf 3,3,1050})
\oplus({\bf 3,3,\overline{1050}})
\oplus({\bf 3,3,945})
\oplus3({\bf 3,3,210})
\oplus({\bf 3,3,45})
\oplus({\bf 3,1,8085})
\oplus({\bf 3,1,1050})
\oplus({\bf 3,1,\overline{1050}})
\oplus({\bf 3,1,945})
\oplus2({\bf 3,1,210})
\oplus({\bf 1,3,8085})
\oplus({\bf 1,3,1050})
\oplus({\bf 1,3,\overline{1050}})
\oplus({\bf 1,3,945})
\oplus2({\bf 1,3,210})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,1050})
\oplus({\bf 1,1,\overline{1050}})
\oplus({\bf 1,1,945})
\oplus({\bf 1,1,210})
\oplus({\bf 1,1,45})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,120})
\oplus({\bf 4,2,1728})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,120})
\oplus({\bf 2,4,1728})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,120})
\oplus({\bf 2,2,4950})
\oplus({\bf 2,2,\overline{4950}})
\oplus({\bf 2,2,4312})
\oplus3({\bf 2,2,1728})
\oplus({\bf 2,2,320})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,120})$\\
%
${\bf 256256}$&=&
$({\bf 6,3,16})
\oplus({\bf 4,5,144})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,720})
\oplus({\bf 4,3,560})
\oplus2({\bf 4,3,144})
\oplus2({\bf 4,3,16})
\oplus({\bf 4,1,720})
\oplus({\bf 4,1,144})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,144})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,2640})
\oplus({\bf 2,3,3696})
\oplus2({\bf 2,3,720})
\oplus({\bf 2,3,560})
\oplus3({\bf 2,3,144})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,1,15120})
\oplus({\bf 2,1,2640})
\oplus({\bf 2,1,3696})
\oplus2({\bf 2,1,720})
\oplus({\bf 2,1,560})
\oplus2({\bf 2,1,144})
\oplus({\bf 2,1,16})
\oplus({\bf 5,4,\overline{144}})
\oplus({\bf 5,4,\overline{16}})
\oplus({\bf 5,2,\overline{144}})
\oplus({\bf 5,2,\overline{16}})
\oplus({\bf 3,6,\overline{16}})
\oplus({\bf 3,4,\overline{720}})
\oplus({\bf 3,4,\overline{560}})
\oplus2({\bf 3,4,\overline{144}})
\oplus2({\bf 3,4,\overline{16}})
\oplus({\bf 3,2,\overline{2640}})
\oplus({\bf 3,2,\overline{3696}})
\oplus2({\bf 3,2,\overline{720}})
\oplus({\bf 3,2,\overline{560}})
\oplus3({\bf 3,2,\overline{144}})
\oplus2({\bf 3,2,\overline{16}})
\oplus({\bf 1,4,\overline{720}})
\oplus({\bf 1,4,\overline{144}})
\oplus({\bf 1,4,\overline{16}})
\oplus({\bf 1,2,\overline{15120}})
\oplus({\bf 1,2,\overline{2640}})
\oplus({\bf 1,2,\overline{3696}})
\oplus2({\bf 1,2,\overline{720}})
\oplus({\bf 1,2,\overline{560}})
\oplus2({\bf 1,2,\overline{144}})
\oplus({\bf 1,2,\overline{16}})$\\
%
${\bf \overline{256256}}$&=&
$({\bf 5,4,144})
\oplus({\bf 5,4,16})
\oplus({\bf 5,2,144})
\oplus({\bf 5,2,16})
\oplus({\bf 3,6,16})
\oplus({\bf 3,4,720})
\oplus({\bf 3,4,560})
\oplus2({\bf 3,4,144})
\oplus2({\bf 3,4,16})
\oplus({\bf 3,2,2640})
\oplus({\bf 3,2,3696})
\oplus2({\bf 3,2,720})
\oplus({\bf 3,2,560})
\oplus3({\bf 3,2,144})
\oplus2({\bf 3,2,16})
\oplus({\bf 1,4,720})
\oplus({\bf 1,4,144})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,15120})
\oplus({\bf 1,2,2640})
\oplus({\bf 1,2,3696})
\oplus2({\bf 1,2,720})
\oplus({\bf 1,2,560})
\oplus2({\bf 1,2,144})
\oplus({\bf 1,2,16})
\oplus({\bf 6,3,\overline{16}})
\oplus({\bf 4,5,\overline{144}})
\oplus({\bf 4,5,\overline{16}})
\oplus({\bf 4,3,\overline{720}})
\oplus({\bf 4,3,\overline{560}})
\oplus2({\bf 4,3,\overline{144}})
\oplus2({\bf 4,3,\overline{16}})
\oplus({\bf 4,1,\overline{720}})
\oplus({\bf 4,1,\overline{144}})
\oplus({\bf 4,1,\overline{16}})
\oplus({\bf 2,5,\overline{144}})
\oplus({\bf 2,5,\overline{16}})
\oplus({\bf 2,3,\overline{2640}})
\oplus({\bf 2,3,\overline{3696}})
\oplus2({\bf 2,3,\overline{720}})
\oplus({\bf 2,3,\overline{560}})
\oplus3({\bf 2,3,\overline{144}})
\oplus2({\bf 2,3,\overline{16}})
\oplus({\bf 2,1,\overline{15120}})
\oplus({\bf 2,1,\overline{2640}})
\oplus({\bf 2,1,\overline{3696}})
\oplus2({\bf 2,1,\overline{720}})
\oplus({\bf 2,1,\overline{560}})
\oplus2({\bf 2,1,\overline{144}})
\oplus({\bf 2,1,\overline{16}})$\\
%
${\bf 269568}$&=&
$({\bf 7,7,10})
\oplus({\bf 7,5,10})
\oplus({\bf 5,7,10})
\oplus({\bf 5,5,210'})
\oplus({\bf 5,5,320})
\oplus2({\bf 5,5,10})
\oplus({\bf 5,3,210'})
\oplus({\bf 5,3,10})
\oplus({\bf 3,5,210'})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,1782})
\oplus({\bf 3,3,4608})
\oplus2({\bf 3,3,210'})
\oplus({\bf 3,3,320})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,1,1782})
\oplus({\bf 3,1,210'})
\oplus({\bf 3,1,10})
\oplus({\bf 1,3,1782})
\oplus({\bf 1,3,210'})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,31680})
\oplus({\bf 1,1,1782})
\oplus({\bf 1,1,4608})
\oplus({\bf 1,1,210'})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,10})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,54})
\oplus({\bf 6,6,45})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,54})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,54})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,660})
\oplus({\bf 4,4,1386})
\oplus2({\bf 4,4,54})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,660})
\oplus({\bf 4,2,54})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,660})
\oplus({\bf 2,4,54})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,4290})
\oplus({\bf 2,2,12870})
\oplus2({\bf 2,2,660})
\oplus({\bf 2,2,1386})
\oplus2({\bf 2,2,54})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 306735}$&=&
$({\bf 5,1,\overline{2772}})
\oplus({\bf 3,3,8910})
\oplus({\bf 3,1,\overline{6930}})
\oplus({\bf 1,5,2772})
\oplus({\bf 1,3,6930})
\oplus({\bf 1,1,4125})
\oplus({\bf 4,2,\overline{6930'}})
\oplus({\bf 2,4,6930'})
\oplus({\bf 2,2,10560})$\\
%
${\bf \overline{306735}}$&=&
$({\bf 5,1,2772})
\oplus({\bf 3,3,8910})
\oplus({\bf 3,1,6930})
\oplus({\bf 1,5,\overline{2772}})
\oplus({\bf 1,3,\overline{6930}})
\oplus({\bf 1,1,4125})
\oplus({\bf 4,2,6930'})
\oplus({\bf 2,4,\overline{6930'}})
\oplus({\bf 2,2,10560})$\\
%
${\bf 320320}$&=&
$({\bf 4,3,1440})
\oplus({\bf 4,1,5280})
\oplus({\bf 4,1,1440})
\oplus({\bf 2,5,672})
\oplus({\bf 2,3,11088})
\oplus({\bf 2,3,672})
\oplus({\bf 2,3,1440})
\oplus({\bf 2,3,1200})
\oplus({\bf 2,1,8800})
\oplus({\bf 2,1,1440})
\oplus({\bf 2,1,1200})
\oplus({\bf 5,2,\overline{672}})
\oplus({\bf 3,4,\overline{1440}})
\oplus({\bf 3,2,\overline{11088}})
\oplus({\bf 3,2,\overline{1440}})
\oplus({\bf 3,2,\overline{672}})
\oplus({\bf 3,2,\overline{1200}})
\oplus({\bf 1,4,\overline{5280}})
\oplus({\bf 1,4,\overline{1440}})
\oplus({\bf 1,2,\overline{8800}})
\oplus({\bf 1,2,\overline{1440}})
\oplus({\bf 1,2,\overline{1200}})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 4,3,\overline{1440}})
\oplus({\bf 4,1,\overline{5280}})
\oplus({\bf 4,1,\overline{1440}})
\oplus({\bf 2,5,\overline{672}})
\oplus({\bf 2,3,\overline{11088}})
\oplus({\bf 2,3,\overline{1440}})
\oplus({\bf 2,3,\overline{672}})
\oplus({\bf 2,3,\overline{1200}})
\oplus({\bf 2,1,\overline{8800}})
\oplus({\bf 2,1,\overline{1440}})
\oplus({\bf 2,1,\overline{1200}})
\oplus({\bf 5,2,672})
\oplus({\bf 3,4,1440})
\oplus({\bf 3,2,11088})
\oplus({\bf 3,2,672})
\oplus({\bf 3,2,1440})
\oplus({\bf 3,2,1200})
\oplus({\bf 1,4,5280})
\oplus({\bf 1,4,1440})
\oplus({\bf 1,2,8800})
\oplus({\bf 1,2,1440})
\oplus({\bf 1,2,1200})$\\
%
${\bf 352000}$&=&
$({\bf 5,5,120})
\oplus({\bf 5,5,10})
\oplus({\bf 5,3,320})
\oplus({\bf 5,3,120})
\oplus({\bf 5,3,10})
\oplus({\bf 3,5,320})
\oplus({\bf 3,5,120})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,4312})
\oplus({\bf 3,3,210'})
\oplus({\bf 3,3,1728})
\oplus2({\bf 3,3,320})
\oplus2({\bf 3,3,120})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,1,4608})
\oplus({\bf 3,1,4312})
\oplus({\bf 3,1,210'})
\oplus2({\bf 3,1,320})
\oplus({\bf 3,1,120})
\oplus({\bf 3,1,10})
\oplus({\bf 1,3,4608})
\oplus({\bf 1,3,4312})
\oplus({\bf 1,3,210'})
\oplus2({\bf 1,3,320})
\oplus({\bf 1,3,120})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,28160})
\oplus({\bf 1,1,4312})
\oplus({\bf 1,1,210'})
\oplus({\bf 1,1,1728})
\oplus({\bf 1,1,120})
\oplus({\bf 1,1,10})
\oplus({\bf 6,4,45})
\oplus({\bf 4,6,45})
\oplus({\bf 4,4,945})
\oplus({\bf 4,4,54})
\oplus({\bf 4,4,210})
\oplus2({\bf 4,4,45})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,1386})
\oplus({\bf 4,2,945})
\oplus({\bf 4,2,54})
\oplus2({\bf 4,2,45})
\oplus({\bf 2,4,1386})
\oplus({\bf 2,4,945})
\oplus({\bf 2,4,54})
\oplus2({\bf 2,4,45})
\oplus({\bf 2,2,14784})
\oplus({\bf 2,2,660})
\oplus({\bf 2,2,8085})
\oplus2({\bf 2,2,1386})
\oplus2({\bf 2,2,945})
\oplus2({\bf 2,2,54})
\oplus({\bf 2,2,210})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 353808}$&=&
$({\bf 5,3,320})
\oplus({\bf 5,3,10})
\oplus({\bf 5,1,210'})
\oplus({\bf 5,1,320})
\oplus({\bf 5,1,10})
\oplus({\bf 3,5,320})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,4410})
\oplus({\bf 3,3,210'})
\oplus({\bf 3,3,2970})
\oplus3({\bf 3,3,320})
\oplus({\bf 3,3,120})
\oplus3({\bf 3,3,10})
\oplus({\bf 3,1,4312})
\oplus({\bf 3,1,2970})
\oplus2({\bf 3,1,320})
\oplus({\bf 3,1,120})
\oplus({\bf 3,1,10})
\oplus({\bf 1,5,210'})
\oplus({\bf 1,5,320})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,4312})
\oplus({\bf 1,3,2970})
\oplus2({\bf 1,3,320})
\oplus({\bf 1,3,120})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,27720})
\oplus({\bf 1,1,4410})
\oplus({\bf 1,1,210'})
\oplus({\bf 1,1,2970})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,10})
\oplus({\bf 6,2,54})
\oplus({\bf 4,4,770})
\oplus({\bf 4,4,54})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,1386})
\oplus({\bf 4,2,770})
\oplus({\bf 4,2,945})
\oplus2({\bf 4,2,54})
\oplus2({\bf 4,2,45})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,54})
\oplus({\bf 2,4,1386})
\oplus({\bf 2,4,770})
\oplus({\bf 2,4,945})
\oplus2({\bf 2,4,54})
\oplus2({\bf 2,4,45})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,17920})
\oplus({\bf 2,2,1386})
\oplus({\bf 2,2,4125})
\oplus2({\bf 2,2,770})
\oplus2({\bf 2,2,945})
\oplus2({\bf 2,2,54})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 375375}$&=&
$({\bf 5,1,\overline{1050}})
\oplus({\bf 3,3,5940})
\oplus({\bf 3,3,1050})
\oplus({\bf 3,3,\overline{1050}})
\oplus({\bf 3,3,210})
\oplus({\bf 3,1,\overline{6930}})
\oplus({\bf 3,1,5940})
\oplus({\bf 3,1,\overline{1050}})
\oplus({\bf 3,1,945})
\oplus({\bf 3,1,210})
\oplus({\bf 1,5,1050})
\oplus({\bf 1,3,6930})
\oplus({\bf 1,3,5940})
\oplus({\bf 1,3,1050})
\oplus({\bf 1,3,945})
\oplus({\bf 1,3,210})
\oplus({\bf 1,1,4125})
\oplus({\bf 1,1,5940})
\oplus({\bf 1,1,1050})
\oplus({\bf 1,1,\overline{1050}})
\oplus({\bf 1,1,210})
\oplus({\bf 4,2,\overline{3696'}})
\oplus({\bf 4,2,1728})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 2,4,3696'})
\oplus({\bf 2,4,1728})
\oplus({\bf 2,4,126})
\oplus({\bf 2,2,10560})
\oplus({\bf 2,2,3696'})
\oplus({\bf 2,2,\overline{3696'}})
\oplus({\bf 2,2,2970})
\oplus2({\bf 2,2,1728})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,120})$\\
%
${\bf \overline{375375}}$&=&
$({\bf 5,1,1050})
\oplus({\bf 3,3,5940})
\oplus({\bf 3,3,1050})
\oplus({\bf 3,3,\overline{1050}})
\oplus({\bf 3,3,210})
\oplus({\bf 3,1,6930})
\oplus({\bf 3,1,5940})
\oplus({\bf 3,1,1050})
\oplus({\bf 3,1,945})
\oplus({\bf 3,1,210})
\oplus({\bf 1,5,\overline{1050}})
\oplus({\bf 1,3,\overline{6930}})
\oplus({\bf 1,3,5940})
\oplus({\bf 1,3,\overline{1050}})
\oplus({\bf 1,3,945})
\oplus({\bf 1,3,210})
\oplus({\bf 1,1,4125})
\oplus({\bf 1,1,5940})
\oplus({\bf 1,1,1050})
\oplus({\bf 1,1,\overline{1050}})
\oplus({\bf 1,1,210})
\oplus({\bf 4,2,3696'})
\oplus({\bf 4,2,1728})
\oplus({\bf 4,2,126})
\oplus({\bf 2,4,\overline{3696'}})
\oplus({\bf 2,4,1728})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,2,10560})
\oplus({\bf 2,2,3696'})
\oplus({\bf 2,2,\overline{3696'}})
\oplus({\bf 2,2,2970})
\oplus2({\bf 2,2,1728})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,120})$\\
%
${\bf 384384}$&=&
$({\bf 7,3,10})
\oplus({\bf 7,1,10})
\oplus({\bf 5,5,210'})
\oplus({\bf 5,5,10})
\oplus({\bf 5,3,210'})
\oplus({\bf 5,3,320})
\oplus2({\bf 5,3,10})
\oplus({\bf 5,1,320})
\oplus({\bf 5,1,10})
\oplus({\bf 3,7,10})
\oplus({\bf 3,5,210'})
\oplus({\bf 3,5,320})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,3,4608})
\oplus({\bf 3,3,4410})
\oplus2({\bf 3,3,210'})
\oplus2({\bf 3,3,320})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,1,4410})
\oplus({\bf 3,1,210'})
\oplus({\bf 3,1,320})
\oplus({\bf 3,1,10})
\oplus({\bf 1,7,10})
\oplus({\bf 1,5,320})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,4410})
\oplus({\bf 1,3,210'})
\oplus({\bf 1,3,320})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,37632})
\oplus({\bf 1,1,4608})
\oplus({\bf 1,1,4410})
\oplus({\bf 1,1,210'})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,10})
\oplus({\bf 8,2,1})
\oplus({\bf 6,4,54})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,54})
\oplus({\bf 6,2,45})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,54})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,660})
\oplus({\bf 4,4,1386})
\oplus2({\bf 4,4,54})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,1386})
\oplus({\bf 4,2,770})
\oplus2({\bf 4,2,54})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,54})
\oplus({\bf 2,6,45})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,1386})
\oplus({\bf 2,4,770})
\oplus2({\bf 2,4,54})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,16380})
\oplus({\bf 2,2,660})
\oplus({\bf 2,2,7644})
\oplus2({\bf 2,2,1386})
\oplus({\bf 2,2,770})
\oplus2({\bf 2,2,54})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 392392}$&=&
$({\bf 5,1,945})
\oplus({\bf 3,3,5940})
\oplus({\bf 3,3,770})
\oplus2({\bf 3,3,945})
\oplus({\bf 3,3,210})
\oplus({\bf 3,3,45})
\oplus({\bf 3,1,4125})
\oplus({\bf 3,1,5940})
\oplus({\bf 3,1,770})
\oplus({\bf 3,1,1050})
\oplus({\bf 3,1,\overline{1050}})
\oplus({\bf 3,1,945})
\oplus({\bf 3,1,54})
\oplus({\bf 3,1,210})
\oplus({\bf 3,1,45})
\oplus({\bf 1,5,945})
\oplus({\bf 1,3,4125})
\oplus({\bf 1,3,5940})
\oplus({\bf 1,3,770})
\oplus({\bf 1,3,1050})
\oplus({\bf 1,3,\overline{1050}})
\oplus({\bf 1,3,945})
\oplus({\bf 1,3,54})
\oplus({\bf 1,3,210})
\oplus({\bf 1,3,45})
\oplus({\bf 1,1,6930})
\oplus({\bf 1,1,\overline{6930}})
\oplus({\bf 1,1,5940})
\oplus2({\bf 1,1,945})
\oplus({\bf 1,1,210})
\oplus({\bf 1,1,45})
\oplus({\bf 4,2,2970})
\oplus({\bf 4,2,1728})
\oplus({\bf 4,2,320})
\oplus({\bf 4,2,120})
\oplus({\bf 2,4,2970})
\oplus({\bf 2,4,1728})
\oplus({\bf 2,4,320})
\oplus({\bf 2,4,120})
\oplus({\bf 2,2,10560})
\oplus({\bf 2,2,3696'})
\oplus({\bf 2,2,\overline{3696'}})
\oplus2({\bf 2,2,2970})
\oplus2({\bf 2,2,1728})
\oplus2({\bf 2,2,320})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,120})
\oplus({\bf 2,2,10})$\\
%
${\bf 396032}$&=&
$({\bf 6,7,16})
\oplus({\bf 6,5,144})
\oplus({\bf 6,5,16})
\oplus({\bf 4,5,720})
\oplus({\bf 4,5,144})
\oplus({\bf 4,5,16})
\oplus({\bf 4,3,2640})
\oplus({\bf 4,3,720})
\oplus({\bf 4,3,144})
\oplus({\bf 4,3,16})
\oplus({\bf 2,3,7920})
\oplus({\bf 2,3,2640})
\oplus({\bf 2,3,720})
\oplus({\bf 2,3,144})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,20592})
\oplus({\bf 2,1,7920})
\oplus({\bf 2,1,2640})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,144})
\oplus({\bf 2,1,16})
\oplus({\bf 7,6,\overline{16}})
\oplus({\bf 5,6,\overline{144}})
\oplus({\bf 5,6,\overline{16}})
\oplus({\bf 5,4,\overline{720}})
\oplus({\bf 5,4,\overline{144}})
\oplus({\bf 5,4,\overline{16}})
\oplus({\bf 3,4,\overline{2640}})
\oplus({\bf 3,4,\overline{720}})
\oplus({\bf 3,4,\overline{144}})
\oplus({\bf 3,4,\overline{16}})
\oplus({\bf 3,2,\overline{7920}})
\oplus({\bf 3,2,\overline{2640}})
\oplus({\bf 3,2,\overline{720}})
\oplus({\bf 3,2,\overline{144}})
\oplus({\bf 3,2,\overline{16}})
\oplus({\bf 1,2,\overline{20592}})
\oplus({\bf 1,2,\overline{7920}})
\oplus({\bf 1,2,\overline{2640}})
\oplus({\bf 1,2,\overline{720}})
\oplus({\bf 1,2,\overline{144}})
\oplus({\bf 1,2,\overline{16}})$\\
%
${\bf \overline{396032}}$&=&
$({\bf 6,7,\overline{16}})
\oplus({\bf 6,5,\overline{144}})
\oplus({\bf 6,5,\overline{16}})
\oplus({\bf 4,5,\overline{720}})
\oplus({\bf 4,5,\overline{144}})
\oplus({\bf 4,5,\overline{16}})
\oplus({\bf 4,3,\overline{2640}})
\oplus({\bf 4,3,\overline{720}})
\oplus({\bf 4,3,\overline{144}})
\oplus({\bf 4,3,\overline{16}})
\oplus({\bf 2,3,\overline{7920}})
\oplus({\bf 2,3,\overline{2640}})
\oplus({\bf 2,3,\overline{720}})
\oplus({\bf 2,3,\overline{144}})
\oplus({\bf 2,3,\overline{16}})
\oplus({\bf 2,1,\overline{20592}})
\oplus({\bf 2,1,\overline{7920}})
\oplus({\bf 2,1,\overline{2640}})
\oplus({\bf 2,1,\overline{720}})
\oplus({\bf 2,1,\overline{144}})
\oplus({\bf 2,1,\overline{16}})
\oplus({\bf 7,6,16})
\oplus({\bf 5,6,144})
\oplus({\bf 5,6,16})
\oplus({\bf 5,4,720})
\oplus({\bf 5,4,144})
\oplus({\bf 5,4,16})
\oplus({\bf 3,4,2640})
\oplus({\bf 3,4,720})
\oplus({\bf 3,4,144})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,7920})
\oplus({\bf 3,2,2640})
\oplus({\bf 3,2,720})
\oplus({\bf 3,2,144})
\oplus({\bf 3,2,16})
\oplus({\bf 1,2,20592})
\oplus({\bf 1,2,7920})
\oplus({\bf 1,2,2640})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,144})
\oplus({\bf 1,2,16})$\\
%
${\bf 408408}$&=&
$({\bf 7,1,10})
\oplus({\bf 5,3,210'})
\oplus({\bf 5,3,320})
\oplus2({\bf 5,3,10})
\oplus({\bf 5,1,320})
\oplus({\bf 5,1,120})
\oplus({\bf 5,1,10})
\oplus({\bf 3,5,210'})
\oplus({\bf 3,5,320})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,3,4410})
\oplus({\bf 3,3,4312})
\oplus({\bf 3,3,210'})
\oplus3({\bf 3,3,320})
\oplus({\bf 3,3,120})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,1,4410})
\oplus({\bf 3,1,210'})
\oplus({\bf 3,1,2970})
\oplus2({\bf 3,1,320})
\oplus2({\bf 3,1,10})
\oplus({\bf 1,7,10})
\oplus({\bf 1,5,320})
\oplus({\bf 1,5,120})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,4410})
\oplus({\bf 1,3,210'})
\oplus({\bf 1,3,2970})
\oplus2({\bf 1,3,320})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,1,34398})
\oplus({\bf 1,1,4410})
\oplus({\bf 1,1,4312})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,120})
\oplus({\bf 6,2,54})
\oplus({\bf 6,2,45})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,1386})
\oplus2({\bf 4,4,54})
\oplus({\bf 4,4,45})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,1386})
\oplus({\bf 4,2,770})
\oplus({\bf 4,2,945})
\oplus2({\bf 4,2,54})
\oplus2({\bf 4,2,45})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,54})
\oplus({\bf 2,6,45})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,1386})
\oplus({\bf 2,4,770})
\oplus({\bf 2,4,945})
\oplus2({\bf 2,4,54})
\oplus2({\bf 2,4,45})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,7644})
\oplus({\bf 2,2,17920})
\oplus2({\bf 2,2,1386})
\oplus2({\bf 2,2,770})
\oplus({\bf 2,2,945})
\oplus2({\bf 2,2,54})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 419900}$&=&
$({\bf 9,9,10})
\oplus({\bf 7,7,210'})
\oplus({\bf 7,7,10})
\oplus({\bf 5,5,1782})
\oplus({\bf 5,5,210'})
\oplus({\bf 5,5,10})
\oplus({\bf 3,3,9438})
\oplus({\bf 3,3,1782})
\oplus({\bf 3,3,210'})
\oplus({\bf 3,3,10})
\oplus({\bf 1,1,37180})
\oplus({\bf 1,1,9438})
\oplus({\bf 1,1,1782})
\oplus({\bf 1,1,210'})
\oplus({\bf 1,1,10})
\oplus({\bf 10,10,1})
\oplus({\bf 8,8,54})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,660})
\oplus({\bf 6,6,54})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,4290})
\oplus({\bf 4,4,660})
\oplus({\bf 4,4,54})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,19305})
\oplus({\bf 2,2,4290})
\oplus({\bf 2,2,660})
\oplus({\bf 2,2,54})
\oplus({\bf 2,2,1})$\\
%
${\bf 427856}$&=&
$({\bf 7,5,10})
\oplus({\bf 5,7,10})
\oplus({\bf 5,5,320})
\oplus({\bf 5,5,120})
\oplus2({\bf 5,5,10})
\oplus({\bf 5,3,210'})
\oplus({\bf 5,3,320})
\oplus2({\bf 5,3,10})
\oplus({\bf 3,5,210'})
\oplus({\bf 3,5,320})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,3,4608})
\oplus({\bf 3,3,4312})
\oplus2({\bf 3,3,210'})
\oplus2({\bf 3,3,320})
\oplus({\bf 3,3,120})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,1,1782})
\oplus({\bf 3,1,4608})
\oplus2({\bf 3,1,210'})
\oplus({\bf 3,1,320})
\oplus2({\bf 3,1,10})
\oplus({\bf 1,3,1782})
\oplus({\bf 1,3,4608})
\oplus2({\bf 1,3,210'})
\oplus({\bf 1,3,320})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,1,42120})
\oplus({\bf 1,1,4608})
\oplus({\bf 1,1,4312})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,120})
\oplus({\bf 6,6,45})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,54})
\oplus({\bf 6,4,45})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,54})
\oplus({\bf 4,6,45})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,1386})
\oplus({\bf 4,4,945})
\oplus2({\bf 4,4,54})
\oplus2({\bf 4,4,45})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,660})
\oplus({\bf 4,2,1386})
\oplus2({\bf 4,2,54})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,660})
\oplus({\bf 2,4,1386})
\oplus2({\bf 2,4,54})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,12870})
\oplus({\bf 2,2,14784})
\oplus2({\bf 2,2,660})
\oplus2({\bf 2,2,1386})
\oplus({\bf 2,2,945})
\oplus2({\bf 2,2,54})
\oplus2({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 448448}$&=&
$({\bf 4,3,1200})
\oplus({\bf 4,3,560})
\oplus({\bf 4,3,144})
\oplus({\bf 4,1,3696})
\oplus({\bf 4,1,1200})
\oplus({\bf 4,1,560})
\oplus({\bf 4,1,144})
\oplus({\bf 2,5,560})
\oplus({\bf 2,3,8800})
\oplus({\bf 2,3,3696})
\oplus({\bf 2,3,720})
\oplus({\bf 2,3,1440})
\oplus2({\bf 2,3,1200})
\oplus3({\bf 2,3,560})
\oplus2({\bf 2,3,144})
\oplus({\bf 2,3,16})
\oplus({\bf 2,1,11088})
\oplus({\bf 2,1,8800})
\oplus({\bf 2,1,3696})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,1440})
\oplus2({\bf 2,1,1200})
\oplus2({\bf 2,1,560})
\oplus2({\bf 2,1,144})
\oplus({\bf 2,1,16})
\oplus({\bf 5,2,\overline{560}})
\oplus({\bf 3,4,\overline{1200}})
\oplus({\bf 3,4,\overline{560}})
\oplus({\bf 3,4,\overline{144}})
\oplus({\bf 3,2,\overline{8800}})
\oplus({\bf 3,2,\overline{3696}})
\oplus({\bf 3,2,\overline{720}})
\oplus({\bf 3,2,\overline{1440}})
\oplus2({\bf 3,2,\overline{1200}})
\oplus3({\bf 3,2,\overline{560}})
\oplus2({\bf 3,2,\overline{144}})
\oplus({\bf 3,2,\overline{16}})
\oplus({\bf 1,4,\overline{3696}})
\oplus({\bf 1,4,\overline{1200}})
\oplus({\bf 1,4,\overline{560}})
\oplus({\bf 1,4,\overline{144}})
\oplus({\bf 1,2,\overline{11088}})
\oplus({\bf 1,2,\overline{8800}})
\oplus({\bf 1,2,\overline{3696}})
\oplus({\bf 1,2,\overline{720}})
\oplus({\bf 1,2,\overline{1440}})
\oplus2({\bf 1,2,\overline{1200}})
\oplus2({\bf 1,2,\overline{560}})
\oplus2({\bf 1,2,\overline{144}})
\oplus({\bf 1,2,\overline{16}})$\\
%
${\bf \overline{448448}}$&=&
$({\bf 4,3,\overline{1200}})
\oplus({\bf 4,3,\overline{560}})
\oplus({\bf 4,3,\overline{144}})
\oplus({\bf 4,1,\overline{3696}})
\oplus({\bf 4,1,\overline{1200}})
\oplus({\bf 4,1,\overline{560}})
\oplus({\bf 4,1,\overline{144}})
\oplus({\bf 2,5,\overline{560}})
\oplus({\bf 2,3,\overline{8800}})
\oplus({\bf 2,3,\overline{3696}})
\oplus({\bf 2,3,\overline{720}})
\oplus({\bf 2,3,\overline{1440}})
\oplus2({\bf 2,3,\overline{1200}})
\oplus3({\bf 2,3,\overline{560}})
\oplus2({\bf 2,3,\overline{144}})
\oplus({\bf 2,3,\overline{16}})
\oplus({\bf 2,1,\overline{11088}})
\oplus({\bf 2,1,\overline{8800}})
\oplus({\bf 2,1,\overline{3696}})
\oplus({\bf 2,1,\overline{720}})
\oplus({\bf 2,1,\overline{1440}})
\oplus2({\bf 2,1,\overline{1200}})
\oplus2({\bf 2,1,\overline{560}})
\oplus2({\bf 2,1,\overline{144}})
\oplus({\bf 2,1,\overline{16}})
\oplus({\bf 5,2,560})
\oplus({\bf 3,4,1200})
\oplus({\bf 3,4,560})
\oplus({\bf 3,4,144})
\oplus({\bf 3,2,8800})
\oplus({\bf 3,2,3696})
\oplus({\bf 3,2,720})
\oplus({\bf 3,2,1440})
\oplus2({\bf 3,2,1200})
\oplus3({\bf 3,2,560})
\oplus2({\bf 3,2,144})
\oplus({\bf 3,2,16})
\oplus({\bf 1,4,3696})
\oplus({\bf 1,4,1200})
\oplus({\bf 1,4,560})
\oplus({\bf 1,4,144})
\oplus({\bf 1,2,11088})
\oplus({\bf 1,2,8800})
\oplus({\bf 1,2,3696})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,1440})
\oplus2({\bf 1,2,1200})
\oplus2({\bf 1,2,560})
\oplus2({\bf 1,2,144})
\oplus({\bf 1,2,16})$\\
%
${\bf 462462}$&=&
$({\bf 7,5,10})
\oplus({\bf 7,3,10})
\oplus({\bf 5,7,10})
\oplus({\bf 5,5,210'})
\oplus({\bf 5,5,320})
\oplus2({\bf 5,5,10})
\oplus({\bf 5,3,210'})
\oplus({\bf 5,3,320})
\oplus2({\bf 5,3,10})
\oplus({\bf 5,1,210'})
\oplus({\bf 5,1,10})
\oplus({\bf 3,7,10})
\oplus({\bf 3,5,210'})
\oplus({\bf 3,5,320})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,3,1782})
\oplus({\bf 3,3,4608})
\oplus({\bf 3,3,4410})
\oplus3({\bf 3,3,210'})
\oplus2({\bf 3,3,320})
\oplus3({\bf 3,3,10})
\oplus({\bf 3,1,4608})
\oplus({\bf 3,1,210'})
\oplus({\bf 3,1,320})
\oplus({\bf 3,1,10})
\oplus({\bf 1,5,210'})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,4608})
\oplus({\bf 1,3,210'})
\oplus({\bf 1,3,320})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,48510})
\oplus({\bf 1,1,1782})
\oplus({\bf 1,1,4608})
\oplus({\bf 1,1,4410})
\oplus2({\bf 1,1,210'})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,10})
\oplus({\bf 8,4,1})
\oplus({\bf 6,6,54})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,54})
\oplus({\bf 6,4,45})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,54})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,1})
\oplus({\bf 4,6,54})
\oplus({\bf 4,6,45})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,660})
\oplus({\bf 4,4,1386})
\oplus({\bf 4,4,770})
\oplus3({\bf 4,4,54})
\oplus({\bf 4,4,45})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,660})
\oplus({\bf 4,2,1386})
\oplus2({\bf 4,2,54})
\oplus({\bf 4,2,45})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,54})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,660})
\oplus({\bf 2,4,1386})
\oplus2({\bf 2,4,54})
\oplus({\bf 2,4,45})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,12870})
\oplus({\bf 2,2,16380})
\oplus2({\bf 2,2,660})
\oplus2({\bf 2,2,1386})
\oplus({\bf 2,2,770})
\oplus3({\bf 2,2,54})
\oplus({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 504504}$&=&
$({\bf 5,3,320})
\oplus({\bf 5,3,120})
\oplus({\bf 5,3,10})
\oplus({\bf 5,1,320})
\oplus({\bf 5,1,120})
\oplus({\bf 5,1,10})
\oplus({\bf 3,5,320})
\oplus({\bf 3,5,120})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,4312})
\oplus({\bf 3,3,210'})
\oplus({\bf 3,3,2970})
\oplus({\bf 3,3,1728})
\oplus4({\bf 3,3,320})
\oplus3({\bf 3,3,120})
\oplus3({\bf 3,3,10})
\oplus({\bf 3,1,4410})
\oplus({\bf 3,1,4312})
\oplus({\bf 3,1,210'})
\oplus({\bf 3,1,2970})
\oplus({\bf 3,1,1728})
\oplus3({\bf 3,1,320})
\oplus2({\bf 3,1,120})
\oplus2({\bf 3,1,10})
\oplus({\bf 1,5,320})
\oplus({\bf 1,5,120})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,4410})
\oplus({\bf 1,3,4312})
\oplus({\bf 1,3,210'})
\oplus({\bf 1,3,2970})
\oplus({\bf 1,3,1728})
\oplus3({\bf 1,3,320})
\oplus2({\bf 1,3,120})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,1,36750})
\oplus({\bf 1,1,4312})
\oplus({\bf 1,1,2970})
\oplus({\bf 1,1,1728})
\oplus2({\bf 1,1,320})
\oplus({\bf 1,1,120})
\oplus({\bf 1,1,10})
\oplus({\bf 6,2,45})
\oplus({\bf 4,4,945})
\oplus({\bf 4,4,54})
\oplus2({\bf 4,4,45})
\oplus({\bf 4,2,1386})
\oplus({\bf 4,2,770})
\oplus2({\bf 4,2,945})
\oplus2({\bf 4,2,54})
\oplus({\bf 4,2,210})
\oplus3({\bf 4,2,45})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,45})
\oplus({\bf 2,4,1386})
\oplus({\bf 2,4,770})
\oplus2({\bf 2,4,945})
\oplus2({\bf 2,4,54})
\oplus({\bf 2,4,210})
\oplus3({\bf 2,4,45})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,17920})
\oplus({\bf 2,2,8085})
\oplus2({\bf 2,2,1386})
\oplus({\bf 2,2,5940})
\oplus2({\bf 2,2,770})
\oplus4({\bf 2,2,945})
\oplus3({\bf 2,2,54})
\oplus({\bf 2,2,210})
\oplus4({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 640640}$&=&
$({\bf 5,1,1728})
\oplus({\bf 3,3,3696'})
\oplus({\bf 3,3,\overline{3696'}})
\oplus({\bf 3,3,2970})
\oplus2({\bf 3,3,1728})
\oplus({\bf 3,3,126})
\oplus({\bf 3,3,\overline{126}})
\oplus({\bf 3,3,120})
\oplus({\bf 3,1,10560})
\oplus({\bf 3,1,3696'})
\oplus({\bf 3,1,\overline{3696'}})
\oplus({\bf 3,1,2970})
\oplus2({\bf 3,1,1728})
\oplus({\bf 3,1,320})
\oplus({\bf 3,1,126})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 3,1,120})
\oplus({\bf 1,5,1728})
\oplus({\bf 1,3,10560})
\oplus({\bf 1,3,3696'})
\oplus({\bf 1,3,\overline{3696'}})
\oplus({\bf 1,3,2970})
\oplus2({\bf 1,3,1728})
\oplus({\bf 1,3,320})
\oplus({\bf 1,3,126})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,3,120})
\oplus({\bf 1,1,10560})
\oplus({\bf 1,1,3696'})
\oplus({\bf 1,1,\overline{3696'}})
\oplus({\bf 1,1,2970})
\oplus2({\bf 1,1,1728})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,120})
\oplus({\bf 4,2,5940})
\oplus({\bf 4,2,1050})
\oplus({\bf 4,2,\overline{1050}})
\oplus({\bf 4,2,945})
\oplus({\bf 4,2,210})
\oplus({\bf 2,4,5940})
\oplus({\bf 2,4,1050})
\oplus({\bf 2,4,\overline{1050}})
\oplus({\bf 2,4,945})
\oplus({\bf 2,4,210})
\oplus({\bf 2,2,6930})
\oplus({\bf 2,2,\overline{6930}})
\oplus({\bf 2,2,4125})
\oplus3({\bf 2,2,5940})
\oplus({\bf 2,2,770})
\oplus2({\bf 2,2,1050})
\oplus2({\bf 2,2,\overline{1050}})
\oplus2({\bf 2,2,945})
\oplus3({\bf 2,2,210})
\oplus({\bf 2,2,45})$\\
%
${\bf 672672}$&=&
$({\bf 5,5,210})
\oplus({\bf 5,3,\overline{1050}})
\oplus({\bf 5,3,210})
\oplus({\bf 3,5,1050})
\oplus({\bf 3,5,210})
\oplus({\bf 3,3,8085})
\oplus({\bf 3,3,1050})
\oplus({\bf 3,3,\overline{1050}})
\oplus({\bf 3,3,945})
\oplus2({\bf 3,3,210})
\oplus({\bf 3,1,\overline{17325}})
\oplus({\bf 3,1,8085})
\oplus({\bf 3,1,1050})
\oplus({\bf 3,1,\overline{1050}})
\oplus({\bf 3,1,210})
\oplus({\bf 1,3,17325})
\oplus({\bf 1,3,8085})
\oplus({\bf 1,3,1050})
\oplus({\bf 1,3,\overline{1050}})
\oplus({\bf 1,3,210})
\oplus({\bf 1,1,14784})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,945})
\oplus({\bf 1,1,210})
\oplus({\bf 6,4,\overline{126}})
\oplus({\bf 4,6,126})
\oplus({\bf 4,4,1728})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,120})
\oplus({\bf 4,2,\overline{4950}})
\oplus({\bf 4,2,1728})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 2,4,4950})
\oplus({\bf 2,4,1728})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,2,28160})
\oplus({\bf 2,2,4950})
\oplus({\bf 2,2,\overline{4950}})
\oplus({\bf 2,2,4312})
\oplus2({\bf 2,2,1728})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,120})$\\
%
${\bf \overline{672672}}$&=&
$({\bf 6,4,126})
\oplus({\bf 4,6,\overline{126}})
\oplus({\bf 4,4,1728})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,4,120})
\oplus({\bf 4,2,4950})
\oplus({\bf 4,2,1728})
\oplus({\bf 4,2,126})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 2,4,\overline{4950}})
\oplus({\bf 2,4,1728})
\oplus({\bf 2,4,126})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,2,28160})
\oplus({\bf 2,2,4950})
\oplus({\bf 2,2,\overline{4950}})
\oplus({\bf 2,2,4312})
\oplus2({\bf 2,2,1728})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,120})
\oplus({\bf 5,5,210})
\oplus({\bf 5,3,1050})
\oplus({\bf 5,3,210})
\oplus({\bf 3,5,\overline{1050}})
\oplus({\bf 3,5,210})
\oplus({\bf 3,3,8085})
\oplus({\bf 3,3,1050})
\oplus({\bf 3,3,\overline{1050}})
\oplus({\bf 3,3,945})
\oplus2({\bf 3,3,210})
\oplus({\bf 3,1,17325})
\oplus({\bf 3,1,8085})
\oplus({\bf 3,1,1050})
\oplus({\bf 3,1,\overline{1050}})
\oplus({\bf 3,1,210})
\oplus({\bf 1,3,\overline{17325}})
\oplus({\bf 1,3,8085})
\oplus({\bf 1,3,1050})
\oplus({\bf 1,3,\overline{1050}})
\oplus({\bf 1,3,210})
\oplus({\bf 1,1,14784})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,945})
\oplus({\bf 1,1,210})$\\
%
${\bf 728000}$&=&
$({\bf 4,3,1440})
\oplus({\bf 4,3,1200})
\oplus({\bf 4,3,560})
\oplus({\bf 4,1,8800})
\oplus({\bf 4,1,1440})
\oplus({\bf 4,1,1200})
\oplus({\bf 4,1,560})
\oplus({\bf 2,5,1200})
\oplus({\bf 2,3,11088})
\oplus({\bf 2,3,8800})
\oplus({\bf 2,3,3696})
\oplus({\bf 2,3,672})
\oplus2({\bf 2,3,1440})
\oplus3({\bf 2,3,1200})
\oplus2({\bf 2,3,560})
\oplus({\bf 2,3,144})
\oplus({\bf 2,1,11088})
\oplus({\bf 2,1,5280})
\oplus({\bf 2,1,8800})
\oplus({\bf 2,1,3696})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,672})
\oplus2({\bf 2,1,1440})
\oplus2({\bf 2,1,1200})
\oplus2({\bf 2,1,560})
\oplus({\bf 2,1,144})
\oplus({\bf 5,2,\overline{1200}})
\oplus({\bf 3,4,\overline{1440}})
\oplus({\bf 3,4,\overline{1200}})
\oplus({\bf 3,4,\overline{560}})
\oplus({\bf 3,2,\overline{11088}})
\oplus({\bf 3,2,\overline{8800}})
\oplus({\bf 3,2,\overline{3696}})
\oplus2({\bf 3,2,\overline{1440}})
\oplus({\bf 3,2,\overline{672}})
\oplus3({\bf 3,2,\overline{1200}})
\oplus2({\bf 3,2,\overline{560}})
\oplus({\bf 3,2,\overline{144}})
\oplus({\bf 1,4,\overline{8800}})
\oplus({\bf 1,4,\overline{1440}})
\oplus({\bf 1,4,\overline{1200}})
\oplus({\bf 1,4,\overline{560}})
\oplus({\bf 1,2,\overline{5280}})
\oplus({\bf 1,2,\overline{11088}})
\oplus({\bf 1,2,\overline{8800}})
\oplus({\bf 1,2,\overline{3696}})
\oplus({\bf 1,2,\overline{720}})
\oplus2({\bf 1,2,\overline{1440}})
\oplus({\bf 1,2,\overline{672}})
\oplus2({\bf 1,2,\overline{1200}})
\oplus2({\bf 1,2,\overline{560}})
\oplus({\bf 1,2,\overline{144}})$\\
%
${\bf \overline{728000}}$&=&
$({\bf 4,3,\overline{1440}})
\oplus({\bf 4,3,\overline{1200}})
\oplus({\bf 4,3,\overline{560}})
\oplus({\bf 4,1,\overline{8800}})
\oplus({\bf 4,1,\overline{1440}})
\oplus({\bf 4,1,\overline{1200}})
\oplus({\bf 4,1,\overline{560}})
\oplus({\bf 2,5,\overline{1200}})
\oplus({\bf 2,3,\overline{11088}})
\oplus({\bf 2,3,\overline{8800}})
\oplus({\bf 2,3,\overline{3696}})
\oplus2({\bf 2,3,\overline{1440}})
\oplus({\bf 2,3,\overline{672}})
\oplus3({\bf 2,3,\overline{1200}})
\oplus2({\bf 2,3,\overline{560}})
\oplus({\bf 2,3,\overline{144}})
\oplus({\bf 2,1,\overline{5280}})
\oplus({\bf 2,1,\overline{11088}})
\oplus({\bf 2,1,\overline{8800}})
\oplus({\bf 2,1,\overline{3696}})
\oplus({\bf 2,1,\overline{720}})
\oplus2({\bf 2,1,\overline{1440}})
\oplus({\bf 2,1,\overline{672}})
\oplus2({\bf 2,1,\overline{1200}})
\oplus2({\bf 2,1,\overline{560}})
\oplus({\bf 2,1,\overline{144}})
\oplus({\bf 5,2,1200})
\oplus({\bf 3,4,1440})
\oplus({\bf 3,4,1200})
\oplus({\bf 3,4,560})
\oplus({\bf 3,2,11088})
\oplus({\bf 3,2,8800})
\oplus({\bf 3,2,3696})
\oplus({\bf 3,2,672})
\oplus2({\bf 3,2,1440})
\oplus3({\bf 3,2,1200})
\oplus2({\bf 3,2,560})
\oplus({\bf 3,2,144})
\oplus({\bf 1,4,8800})
\oplus({\bf 1,4,1440})
\oplus({\bf 1,4,1200})
\oplus({\bf 1,4,560})
\oplus({\bf 1,2,11088})
\oplus({\bf 1,2,5280})
\oplus({\bf 1,2,8800})
\oplus({\bf 1,2,3696})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,672})
\oplus2({\bf 1,2,1440})
\oplus2({\bf 1,2,1200})
\oplus2({\bf 1,2,560})
\oplus({\bf 1,2,144})$\\
%
${\bf 728728}$&=&
$({\bf 5,1,2970})
\oplus({\bf 3,3,10560})
\oplus2({\bf 3,3,2970})
\oplus({\bf 3,3,1728})
\oplus({\bf 3,3,320})
\oplus({\bf 3,1,10560})
\oplus({\bf 3,1,3696'})
\oplus({\bf 3,1,\overline{3696'}})
\oplus({\bf 3,1,2970})
\oplus({\bf 3,1,1728})
\oplus({\bf 3,1,320})
\oplus({\bf 3,1,120})
\oplus({\bf 1,5,2970})
\oplus({\bf 1,3,10560})
\oplus({\bf 1,3,3696'})
\oplus({\bf 1,3,\overline{3696'}})
\oplus({\bf 1,3,2970})
\oplus({\bf 1,3,1728})
\oplus({\bf 1,3,320})
\oplus({\bf 1,3,120})
\oplus({\bf 1,1,6930'})
\oplus({\bf 1,1,\overline{6930'}})
\oplus({\bf 1,1,10560})
\oplus({\bf 1,1,2970})
\oplus({\bf 1,1,1728})
\oplus({\bf 1,1,320})
\oplus({\bf 1,1,126})
\oplus({\bf 1,1,\overline{126}})
\oplus({\bf 1,1,10})
\oplus({\bf 4,2,4125})
\oplus({\bf 4,2,5940})
\oplus({\bf 4,2,770})
\oplus({\bf 4,2,945})
\oplus({\bf 2,4,4125})
\oplus({\bf 2,4,5940})
\oplus({\bf 2,4,770})
\oplus({\bf 2,4,945})
\oplus({\bf 2,2,8910})
\oplus({\bf 2,2,6930})
\oplus({\bf 2,2,\overline{6930}})
\oplus({\bf 2,2,4125})
\oplus2({\bf 2,2,5940})
\oplus({\bf 2,2,770})
\oplus({\bf 2,2,1050})
\oplus({\bf 2,2,\overline{1050}})
\oplus2({\bf 2,2,945})
\oplus({\bf 2,2,54})
\oplus({\bf 2,2,210})
\oplus({\bf 2,2,45})$\\
%
${\bf 728728'}$&=&
$({\bf 5,1,4125})
\oplus({\bf 3,3,8910})
\oplus({\bf 3,3,4125})
\oplus({\bf 3,3,5940})
\oplus({\bf 3,3,770})
\oplus({\bf 3,1,6930})
\oplus({\bf 3,1,\overline{6930}})
\oplus({\bf 3,1,5940})
\oplus({\bf 3,1,945})
\oplus({\bf 1,5,4125})
\oplus({\bf 1,3,6930})
\oplus({\bf 1,3,\overline{6930}})
\oplus({\bf 1,3,5940})
\oplus({\bf 1,3,945})
\oplus({\bf 1,1,2772})
\oplus({\bf 1,1,8910})
\oplus({\bf 1,1,\overline{2772}})
\oplus({\bf 1,1,4125})
\oplus({\bf 1,1,770})
\oplus({\bf 1,1,1050})
\oplus({\bf 1,1,\overline{1050}})
\oplus({\bf 1,1,54})
\oplus({\bf 4,2,10560})
\oplus({\bf 4,2,2970})
\oplus({\bf 2,4,10560})
\oplus({\bf 2,4,2970})
\oplus({\bf 2,2,6930'})
\oplus({\bf 2,2,\overline{6930'}})
\oplus({\bf 2,2,10560})
\oplus({\bf 2,2,3696'})
\oplus({\bf 2,2,\overline{3696'}})
\oplus({\bf 2,2,2970})
\oplus({\bf 2,2,1728})
\oplus({\bf 2,2,320})$\\
%
${\bf 741312}$&=&
$({\bf 4,3,672})
\oplus({\bf 4,3,1440})
\oplus({\bf 4,3,1200})
\oplus({\bf 4,1,11088})
\oplus({\bf 4,1,672})
\oplus({\bf 4,1,1440})
\oplus({\bf 4,1,1200})
\oplus({\bf 2,5,1440})
\oplus({\bf 2,3,11088})
\oplus({\bf 2,3,5280})
\oplus({\bf 2,3,8800})
\oplus({\bf 2,3,672})
\oplus3({\bf 2,3,1440})
\oplus2({\bf 2,3,1200})
\oplus({\bf 2,3,560})
\oplus({\bf 2,1,11088})
\oplus({\bf 2,1,8800})
\oplus({\bf 2,1,3696})
\oplus({\bf 2,1,672})
\oplus2({\bf 2,1,1440})
\oplus2({\bf 2,1,1200})
\oplus({\bf 2,1,560})
\oplus({\bf 5,2,\overline{1440}})
\oplus({\bf 3,4,\overline{1440}})
\oplus({\bf 3,4,\overline{672}})
\oplus({\bf 3,4,\overline{1200}})
\oplus({\bf 3,2,\overline{5280}})
\oplus({\bf 3,2,\overline{11088}})
\oplus({\bf 3,2,\overline{8800}})
\oplus3({\bf 3,2,\overline{1440}})
\oplus({\bf 3,2,\overline{672}})
\oplus2({\bf 3,2,\overline{1200}})
\oplus({\bf 3,2,\overline{560}})
\oplus({\bf 1,4,\overline{11088}})
\oplus({\bf 1,4,\overline{1440}})
\oplus({\bf 1,4,\overline{672}})
\oplus({\bf 1,4,\overline{1200}})
\oplus({\bf 1,2,\overline{11088}})
\oplus({\bf 1,2,\overline{8800}})
\oplus({\bf 1,2,\overline{3696}})
\oplus2({\bf 1,2,\overline{1440}})
\oplus({\bf 1,2,\overline{672}})
\oplus2({\bf 1,2,\overline{1200}})
\oplus({\bf 1,2,\overline{560}})$\\
%
${\bf \overline{741312}}$&=&
$({\bf 4,3,\overline{1440}})
\oplus({\bf 4,3,\overline{672}})
\oplus({\bf 4,3,\overline{1200}})
\oplus({\bf 4,1,\overline{11088}})
\oplus({\bf 4,1,\overline{1440}})
\oplus({\bf 4,1,\overline{672}})
\oplus({\bf 4,1,\overline{1200}})
\oplus({\bf 2,5,\overline{1440}})
\oplus({\bf 2,3,\overline{5280}})
\oplus({\bf 2,3,\overline{11088}})
\oplus({\bf 2,3,\overline{8800}})
\oplus3({\bf 2,3,\overline{1440}})
\oplus({\bf 2,3,\overline{672}})
\oplus2({\bf 2,3,\overline{1200}})
\oplus({\bf 2,3,\overline{560}})
\oplus({\bf 2,1,\overline{11088}})
\oplus({\bf 2,1,\overline{8800}})
\oplus({\bf 2,1,\overline{3696}})
\oplus2({\bf 2,1,\overline{1440}})
\oplus({\bf 2,1,\overline{672}})
\oplus2({\bf 2,1,\overline{1200}})
\oplus({\bf 2,1,\overline{560}})
\oplus({\bf 5,2,1440})
\oplus({\bf 3,4,672})
\oplus({\bf 3,4,1440})
\oplus({\bf 3,4,1200})
\oplus({\bf 3,2,11088})
\oplus({\bf 3,2,5280})
\oplus({\bf 3,2,8800})
\oplus({\bf 3,2,672})
\oplus3({\bf 3,2,1440})
\oplus2({\bf 3,2,1200})
\oplus({\bf 3,2,560})
\oplus({\bf 1,4,11088})
\oplus({\bf 1,4,672})
\oplus({\bf 1,4,1440})
\oplus({\bf 1,4,1200})
\oplus({\bf 1,2,11088})
\oplus({\bf 1,2,8800})
\oplus({\bf 1,2,3696})
\oplus({\bf 1,2,672})
\oplus2({\bf 1,2,1440})
\oplus2({\bf 1,2,1200})
\oplus({\bf 1,2,560})$\\
%
${\bf 741741}$&=&
$({\bf 9,1,1})
\oplus({\bf 7,3,54})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,45})
\oplus({\bf 5,5,660})
\oplus({\bf 5,5,54})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,1386})
\oplus({\bf 5,3,54})
\oplus({\bf 5,3,45})
\oplus({\bf 5,1,770})
\oplus({\bf 5,1,54})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,54})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,1386})
\oplus({\bf 3,5,54})
\oplus({\bf 3,5,45})
\oplus({\bf 3,3,16380})
\oplus({\bf 3,3,660})
\oplus({\bf 3,3,1386})
\oplus({\bf 3,3,770})
\oplus2({\bf 3,3,54})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,7644})
\oplus({\bf 3,1,1386})
\oplus({\bf 3,1,45})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,45})
\oplus({\bf 1,5,770})
\oplus({\bf 1,5,54})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,7644})
\oplus({\bf 1,3,1386})
\oplus({\bf 1,3,45})
\oplus({\bf 1,1,52920})
\oplus({\bf 1,1,16380})
\oplus({\bf 1,1,660})
\oplus({\bf 1,1,770})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,1})
\oplus({\bf 8,2,10})
\oplus({\bf 6,4,210'})
\oplus({\bf 6,4,10})
\oplus({\bf 6,2,320})
\oplus({\bf 6,2,10})
\oplus({\bf 4,6,210'})
\oplus({\bf 4,6,10})
\oplus({\bf 4,4,4608})
\oplus({\bf 4,4,210'})
\oplus({\bf 4,4,320})
\oplus({\bf 4,4,10})
\oplus({\bf 4,2,4410})
\oplus({\bf 4,2,210'})
\oplus({\bf 4,2,320})
\oplus({\bf 4,2,10})
\oplus({\bf 2,8,10})
\oplus({\bf 2,6,320})
\oplus({\bf 2,6,10})
\oplus({\bf 2,4,4410})
\oplus({\bf 2,4,210'})
\oplus({\bf 2,4,320})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,37632})
\oplus({\bf 2,2,4608})
\oplus({\bf 2,2,4410})
\oplus({\bf 2,2,210'})
\oplus({\bf 2,2,320})
\oplus({\bf 2,2,10})$\\
%
${\bf 750750}$&=&
$({\bf 5,5,210})
\oplus({\bf 5,5,45})
\oplus({\bf 5,3,945})
\oplus({\bf 5,3,210})
\oplus({\bf 5,3,45})
\oplus({\bf 3,5,945})
\oplus({\bf 3,5,210})
\oplus({\bf 3,5,45})
\oplus({\bf 3,3,8085})
\oplus({\bf 3,3,1386})
\oplus({\bf 3,3,1050})
\oplus({\bf 3,3,\overline{1050}})
\oplus2({\bf 3,3,945})
\oplus({\bf 3,3,54})
\oplus2({\bf 3,3,210})
\oplus2({\bf 3,3,45})
\oplus({\bf 3,1,14784})
\oplus({\bf 3,1,8085})
\oplus({\bf 3,1,1386})
\oplus2({\bf 3,1,945})
\oplus({\bf 3,1,210})
\oplus({\bf 3,1,45})
\oplus({\bf 1,3,14784})
\oplus({\bf 1,3,8085})
\oplus({\bf 1,3,1386})
\oplus2({\bf 1,3,945})
\oplus({\bf 1,3,210})
\oplus({\bf 1,3,45})
\oplus({\bf 1,1,17325})
\oplus({\bf 1,1,\overline{17325}})
\oplus({\bf 1,1,660})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,1050})
\oplus({\bf 1,1,\overline{1050}})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,210})
\oplus({\bf 1,1,45})
\oplus({\bf 6,4,120})
\oplus({\bf 4,6,120})
\oplus({\bf 4,4,1728})
\oplus({\bf 4,4,320})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,\overline{126}})
\oplus2({\bf 4,4,120})
\oplus({\bf 4,4,10})
\oplus({\bf 4,2,4312})
\oplus({\bf 4,2,1728})
\oplus({\bf 4,2,320})
\oplus2({\bf 4,2,120})
\oplus({\bf 2,4,4312})
\oplus({\bf 2,4,1728})
\oplus({\bf 2,4,320})
\oplus2({\bf 2,4,120})
\oplus({\bf 2,2,28160})
\oplus({\bf 2,2,4608})
\oplus({\bf 2,2,4950})
\oplus({\bf 2,2,\overline{4950}})
\oplus2({\bf 2,2,4312})
\oplus({\bf 2,2,210'})
\oplus2({\bf 2,2,1728})
\oplus2({\bf 2,2,320})
\oplus({\bf 2,2,126})
\oplus({\bf 2,2,\overline{126}})
\oplus2({\bf 2,2,120})
\oplus({\bf 2,2,10})$\\
%
${\bf 764218}$&=&
$({\bf 9,7,1})
\oplus({\bf 7,9,1})
\oplus({\bf 7,7,54})
\oplus({\bf 7,7,45})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,54})
\oplus({\bf 7,5,1})
\oplus({\bf 5,7,54})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,660})
\oplus({\bf 5,5,1386})
\oplus2({\bf 5,5,54})
\oplus({\bf 5,5,45})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,660})
\oplus({\bf 5,3,54})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,660})
\oplus({\bf 3,5,54})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,4290})
\oplus({\bf 3,3,12870})
\oplus2({\bf 3,3,660})
\oplus({\bf 3,3,1386})
\oplus2({\bf 3,3,54})
\oplus({\bf 3,3,45})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,4290})
\oplus({\bf 3,1,660})
\oplus({\bf 3,1,54})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,4290})
\oplus({\bf 1,3,660})
\oplus({\bf 1,3,54})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,70785})
\oplus({\bf 1,1,4290})
\oplus({\bf 1,1,12870})
\oplus({\bf 1,1,660})
\oplus({\bf 1,1,1386})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,45})
\oplus({\bf 8,8,10})
\oplus({\bf 8,6,10})
\oplus({\bf 6,8,10})
\oplus({\bf 6,6,210'})
\oplus({\bf 6,6,320})
\oplus2({\bf 6,6,10})
\oplus({\bf 6,4,210'})
\oplus({\bf 6,4,10})
\oplus({\bf 4,6,210'})
\oplus({\bf 4,6,10})
\oplus({\bf 4,4,1782})
\oplus({\bf 4,4,4608})
\oplus2({\bf 4,4,210'})
\oplus({\bf 4,4,320})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,2,1782})
\oplus({\bf 4,2,210'})
\oplus({\bf 4,2,10})
\oplus({\bf 2,4,1782})
\oplus({\bf 2,4,210'})
\oplus({\bf 2,4,10})
\oplus({\bf 2,2,9438})
\oplus({\bf 2,2,31680})
\oplus2({\bf 2,2,1782})
\oplus({\bf 2,2,4608})
\oplus2({\bf 2,2,210'})
\oplus({\bf 2,2,320})
\oplus2({\bf 2,2,10})$\\
%
${\bf 768768}$&=&
$({\bf 5,2,\overline{720}})
\oplus({\bf 5,2,\overline{560}})
\oplus({\bf 5,2,\overline{144}})
\oplus({\bf 5,2,\overline{16}})
\oplus({\bf 3,4,\overline{3696}})
\oplus({\bf 3,4,\overline{720}})
\oplus({\bf 3,4,\overline{560}})
\oplus2({\bf 3,4,\overline{144}})
\oplus({\bf 3,4,\overline{16}})
\oplus({\bf 3,2,\overline{8064}})
\oplus({\bf 3,2,\overline{8800}})
\oplus2({\bf 3,2,\overline{3696}})
\oplus2({\bf 3,2,\overline{720}})
\oplus({\bf 3,2,\overline{1200}})
\oplus3({\bf 3,2,\overline{560}})
\oplus3({\bf 3,2,\overline{144}})
\oplus2({\bf 3,2,\overline{16}})
\oplus({\bf 1,6,\overline{144}})
\oplus({\bf 1,4,\overline{3696}})
\oplus({\bf 1,4,\overline{720}})
\oplus({\bf 1,4,\overline{1200}})
\oplus({\bf 1,4,\overline{560}})
\oplus2({\bf 1,4,\overline{144}})
\oplus({\bf 1,4,\overline{16}})
\oplus({\bf 1,2,\overline{25200}})
\oplus({\bf 1,2,\overline{8064}})
\oplus({\bf 1,2,\overline{8800}})
\oplus2({\bf 1,2,\overline{3696}})
\oplus({\bf 1,2,\overline{720}})
\oplus({\bf 1,2,\overline{1200}})
\oplus2({\bf 1,2,\overline{560}})
\oplus2({\bf 1,2,\overline{144}})
\oplus({\bf 1,2,\overline{16}})
\oplus({\bf 6,1,144})
\oplus({\bf 4,3,3696})
\oplus({\bf 4,3,720})
\oplus({\bf 4,3,560})
\oplus2({\bf 4,3,144})
\oplus({\bf 4,3,16})
\oplus({\bf 4,1,3696})
\oplus({\bf 4,1,720})
\oplus({\bf 4,1,1200})
\oplus({\bf 4,1,560})
\oplus2({\bf 4,1,144})
\oplus({\bf 4,1,16})
\oplus({\bf 2,5,720})
\oplus({\bf 2,5,560})
\oplus({\bf 2,5,144})
\oplus({\bf 2,5,16})
\oplus({\bf 2,3,8064})
\oplus({\bf 2,3,8800})
\oplus2({\bf 2,3,3696})
\oplus2({\bf 2,3,720})
\oplus({\bf 2,3,1200})
\oplus3({\bf 2,3,560})
\oplus3({\bf 2,3,144})
\oplus2({\bf 2,3,16})
\oplus({\bf 2,1,25200})
\oplus({\bf 2,1,8064})
\oplus({\bf 2,1,8800})
\oplus2({\bf 2,1,3696})
\oplus({\bf 2,1,720})
\oplus({\bf 2,1,1200})
\oplus2({\bf 2,1,560})
\oplus2({\bf 2,1,144})
\oplus({\bf 2,1,16})$\\
%
${\bf \overline{768768}}$&=&
$({\bf 6,1,\overline{144}})
\oplus({\bf 4,3,\overline{3696}})
\oplus({\bf 4,3,\overline{720}})
\oplus({\bf 4,3,\overline{560}})
\oplus2({\bf 4,3,\overline{144}})
\oplus({\bf 4,3,\overline{16}})
\oplus({\bf 4,1,\overline{3696}})
\oplus({\bf 4,1,\overline{720}})
\oplus({\bf 4,1,\overline{1200}})
\oplus({\bf 4,1,\overline{560}})
\oplus2({\bf 4,1,\overline{144}})
\oplus({\bf 4,1,\overline{16}})
\oplus({\bf 2,5,\overline{720}})
\oplus({\bf 2,5,\overline{560}})
\oplus({\bf 2,5,\overline{144}})
\oplus({\bf 2,5,\overline{16}})
\oplus({\bf 2,3,\overline{8064}})
\oplus({\bf 2,3,\overline{8800}})
\oplus2({\bf 2,3,\overline{3696}})
\oplus2({\bf 2,3,\overline{720}})
\oplus({\bf 2,3,\overline{1200}})
\oplus3({\bf 2,3,\overline{560}})
\oplus3({\bf 2,3,\overline{144}})
\oplus2({\bf 2,3,\overline{16}})
\oplus({\bf 2,1,\overline{25200}})
\oplus({\bf 2,1,\overline{8064}})
\oplus({\bf 2,1,\overline{8800}})
\oplus2({\bf 2,1,\overline{3696}})
\oplus({\bf 2,1,\overline{720}})
\oplus({\bf 2,1,\overline{1200}})
\oplus2({\bf 2,1,\overline{560}})
\oplus2({\bf 2,1,\overline{144}})
\oplus({\bf 2,1,\overline{16}})
\oplus({\bf 5,2,720})
\oplus({\bf 5,2,560})
\oplus({\bf 5,2,144})
\oplus({\bf 5,2,16})
\oplus({\bf 3,4,3696})
\oplus({\bf 3,4,720})
\oplus({\bf 3,4,560})
\oplus2({\bf 3,4,144})
\oplus({\bf 3,4,16})
\oplus({\bf 3,2,8064})
\oplus({\bf 3,2,8800})
\oplus2({\bf 3,2,3696})
\oplus2({\bf 3,2,720})
\oplus({\bf 3,2,1200})
\oplus3({\bf 3,2,560})
\oplus3({\bf 3,2,144})
\oplus2({\bf 3,2,16})
\oplus({\bf 1,6,144})
\oplus({\bf 1,4,3696})
\oplus({\bf 1,4,720})
\oplus({\bf 1,4,1200})
\oplus({\bf 1,4,560})
\oplus2({\bf 1,4,144})
\oplus({\bf 1,4,16})
\oplus({\bf 1,2,25200})
\oplus({\bf 1,2,8064})
\oplus({\bf 1,2,8800})
\oplus2({\bf 1,2,3696})
\oplus({\bf 1,2,720})
\oplus({\bf 1,2,1200})
\oplus2({\bf 1,2,560})
\oplus2({\bf 1,2,144})
\oplus({\bf 1,2,16})$\\
%
${\bf 773500}$&=&
$({\bf 7,3,10})
\oplus({\bf 5,5,320})
\oplus2({\bf 5,5,10})
\oplus({\bf 5,3,210'})
\oplus2({\bf 5,3,320})
\oplus({\bf 5,3,120})
\oplus3({\bf 5,3,10})
\oplus({\bf 5,1,210'})
\oplus({\bf 5,1,320})
\oplus2({\bf 5,1,10})
\oplus({\bf 3,7,10})
\oplus({\bf 3,5,210'})
\oplus2({\bf 3,5,320})
\oplus({\bf 3,5,120})
\oplus3({\bf 3,5,10})
\oplus({\bf 3,3,4608})
\oplus({\bf 3,3,4410})
\oplus({\bf 3,3,4312})
\oplus3({\bf 3,3,210'})
\oplus({\bf 3,3,2970})
\oplus5({\bf 3,3,320})
\oplus({\bf 3,3,120})
\oplus5({\bf 3,3,10})
\oplus({\bf 3,1,4608})
\oplus({\bf 3,1,4410})
\oplus({\bf 3,1,4312})
\oplus2({\bf 3,1,210'})
\oplus3({\bf 3,1,320})
\oplus({\bf 3,1,120})
\oplus2({\bf 3,1,10})
\oplus({\bf 1,5,210'})
\oplus({\bf 1,5,320})
\oplus2({\bf 1,5,10})
\oplus({\bf 1,3,4608})
\oplus({\bf 1,3,4410})
\oplus({\bf 1,3,4312})
\oplus2({\bf 1,3,210'})
\oplus3({\bf 1,3,320})
\oplus({\bf 1,3,120})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,1,68640})
\oplus({\bf 1,1,4608})
\oplus({\bf 1,1,4410})
\oplus({\bf 1,1,4312})
\oplus({\bf 1,1,210'})
\oplus({\bf 1,1,2970})
\oplus2({\bf 1,1,320})
\oplus({\bf 1,1,10})
\oplus({\bf 6,4,54})
\oplus({\bf 6,4,45})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,54})
\oplus({\bf 6,2,45})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,54})
\oplus({\bf 4,6,45})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,1386})
\oplus({\bf 4,4,770})
\oplus({\bf 4,4,945})
\oplus3({\bf 4,4,54})
\oplus3({\bf 4,4,45})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,660})
\oplus2({\bf 4,2,1386})
\oplus({\bf 4,2,770})
\oplus({\bf 4,2,945})
\oplus4({\bf 4,2,54})
\oplus3({\bf 4,2,45})
\oplus2({\bf 4,2,1})
\oplus({\bf 2,6,54})
\oplus({\bf 2,6,45})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,660})
\oplus2({\bf 2,4,1386})
\oplus({\bf 2,4,770})
\oplus({\bf 2,4,945})
\oplus4({\bf 2,4,54})
\oplus3({\bf 2,4,45})
\oplus2({\bf 2,4,1})
\oplus({\bf 2,2,16380})
\oplus({\bf 2,2,14784})
\oplus({\bf 2,2,660})
\oplus({\bf 2,2,17920})
\oplus4({\bf 2,2,1386})
\oplus2({\bf 2,2,770})
\oplus2({\bf 2,2,945})
\oplus4({\bf 2,2,54})
\oplus3({\bf 2,2,45})
\oplus({\bf 2,2,1})$\\
%
${\bf 780780}$&=&
$({\bf 5,1,\overline{3696'}})
\oplus({\bf 3,3,10560})
\oplus({\bf 3,3,3696'})
\oplus({\bf 3,3,\overline{3696'}})
\oplus({\bf 3,3,1728})
\oplus({\bf 3,1,\overline{6930'}})
\oplus({\bf 3,1,10560})
\oplus({\bf 3,1,\overline{3696'}})
\oplus({\bf 3,1,2970})
\oplus({\bf 3,1,1728})
\oplus({\bf 3,1,\overline{126}})
\oplus({\bf 1,5,3696'})
\oplus({\bf 1,3,6930'})
\oplus({\bf 1,3,10560})
\oplus({\bf 1,3,3696'})
\oplus({\bf 1,3,2970})
\oplus({\bf 1,3,1728})
\oplus({\bf 1,3,126})
\oplus({\bf 1,1,10560})
\oplus({\bf 1,1,3696'})
\oplus({\bf 1,1,\overline{3696'}})
\oplus({\bf 1,1,1728})
\oplus({\bf 1,1,120})
\oplus({\bf 4,2,\overline{6930}})
\oplus({\bf 4,2,5940})
\oplus({\bf 4,2,\overline{1050}})
\oplus({\bf 2,4,6930})
\oplus({\bf 2,4,5940})
\oplus({\bf 2,4,1050})
\oplus({\bf 2,2,8910})
\oplus({\bf 2,2,6930})
\oplus({\bf 2,2,\overline{6930}})
\oplus({\bf 2,2,4125})
\oplus2({\bf 2,2,5940})
\oplus({\bf 2,2,1050})
\oplus({\bf 2,2,\overline{1050}})
\oplus({\bf 2,2,945})
\oplus({\bf 2,2,210})$\\
%
${\bf \overline{780780}}$&=&
$({\bf 5,1,3696'})
\oplus({\bf 3,3,10560})
\oplus({\bf 3,3,3696'})
\oplus({\bf 3,3,\overline{3696'}})
\oplus({\bf 3,3,1728})
\oplus({\bf 3,1,6930'})
\oplus({\bf 3,1,10560})
\oplus({\bf 3,1,3696'})
\oplus({\bf 3,1,2970})
\oplus({\bf 3,1,1728})
\oplus({\bf 3,1,126})
\oplus({\bf 1,5,\overline{3696'}})
\oplus({\bf 1,3,\overline{6930'}})
\oplus({\bf 1,3,10560})
\oplus({\bf 1,3,\overline{3696'}})
\oplus({\bf 1,3,2970})
\oplus({\bf 1,3,1728})
\oplus({\bf 1,3,\overline{126}})
\oplus({\bf 1,1,10560})
\oplus({\bf 1,1,3696'})
\oplus({\bf 1,1,\overline{3696'}})
\oplus({\bf 1,1,1728})
\oplus({\bf 1,1,120})
\oplus({\bf 4,2,6930})
\oplus({\bf 4,2,5940})
\oplus({\bf 4,2,1050})
\oplus({\bf 2,4,\overline{6930}})
\oplus({\bf 2,4,5940})
\oplus({\bf 2,4,\overline{1050}})
\oplus({\bf 2,2,8910})
\oplus({\bf 2,2,6930})
\oplus({\bf 2,2,\overline{6930}})
\oplus({\bf 2,2,4125})
\oplus2({\bf 2,2,5940})
\oplus({\bf 2,2,1050})
\oplus({\bf 2,2,\overline{1050}})
\oplus({\bf 2,2,945})
\oplus({\bf 2,2,210})$\\
%
${\bf 858858}$&=&
$({\bf 5,1,\overline{6930'}})
\oplus({\bf 3,3,6930'})
\oplus({\bf 3,3,\overline{6930'}})
\oplus({\bf 3,3,10560})
\oplus({\bf 3,1,\overline{6930'}})
\oplus({\bf 3,1,10560})
\oplus({\bf 3,1,\overline{3696'}})
\oplus({\bf 1,5,6930'})
\oplus({\bf 1,3,6930'})
\oplus({\bf 1,3,10560})
\oplus({\bf 1,3,3696'})
\oplus({\bf 1,1,10560})
\oplus({\bf 1,1,2970})
\oplus({\bf 4,2,8910})
\oplus({\bf 4,2,\overline{2772}})
\oplus({\bf 4,2,\overline{6930}})
\oplus({\bf 2,4,2772})
\oplus({\bf 2,4,8910})
\oplus({\bf 2,4,6930})
\oplus({\bf 2,2,8910})
\oplus({\bf 2,2,6930})
\oplus({\bf 2,2,\overline{6930}})
\oplus({\bf 2,2,4125})
\oplus({\bf 2,2,5940})$\\
%
${\bf \overline{858858}}$&=&
$({\bf 5,1,6930'})
\oplus({\bf 3,3,6930'})
\oplus({\bf 3,3,\overline{6930'}})
\oplus({\bf 3,3,10560})
\oplus({\bf 3,1,6930'})
\oplus({\bf 3,1,10560})
\oplus({\bf 3,1,3696'})
\oplus({\bf 1,5,\overline{6930'}})
\oplus({\bf 1,3,\overline{6930'}})
\oplus({\bf 1,3,10560})
\oplus({\bf 1,3,\overline{3696'}})
\oplus({\bf 1,1,10560})
\oplus({\bf 1,1,2970})
\oplus({\bf 4,2,2772})
\oplus({\bf 4,2,8910})
\oplus({\bf 4,2,6930})
\oplus({\bf 2,4,8910})
\oplus({\bf 2,4,\overline{2772}})
\oplus({\bf 2,4,\overline{6930}})
\oplus({\bf 2,2,8910})
\oplus({\bf 2,2,6930})
\oplus({\bf 2,2,\overline{6930}})
\oplus({\bf 2,2,4125})
\oplus({\bf 2,2,5940})$\\
%
${\bf 940576}$&=&
$({\bf 11,11,1})
\oplus({\bf 9,9,54})
\oplus({\bf 9,9,1})
\oplus({\bf 7,7,660})
\oplus({\bf 7,7,54})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,4290})
\oplus({\bf 5,5,660})
\oplus({\bf 5,5,54})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,19305})
\oplus({\bf 3,3,4290})
\oplus({\bf 3,3,660})
\oplus({\bf 3,3,54})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,68068})
\oplus({\bf 1,1,19305})
\oplus({\bf 1,1,4290})
\oplus({\bf 1,1,660})
\oplus({\bf 1,1,54})
\oplus({\bf 1,1,1})
\oplus({\bf 10,10,10})
\oplus({\bf 8,8,210'})
\oplus({\bf 8,8,10})
\oplus({\bf 6,6,1782})
\oplus({\bf 6,6,210'})
\oplus({\bf 6,6,10})
\oplus({\bf 4,4,9438})
\oplus({\bf 4,4,1782})
\oplus({\bf 4,4,210'})
\oplus({\bf 4,4,10})
\oplus({\bf 2,2,37180})
\oplus({\bf 2,2,9438})
\oplus({\bf 2,2,1782})
\oplus({\bf 2,2,210'})
\oplus({\bf 2,2,10})$\\
%
${\bf 1025024}$&=&
$({\bf 5,3,\overline{1050}})
\oplus({\bf 5,3,210})
\oplus({\bf 5,1,\overline{1050}})
\oplus({\bf 5,1,210})
\oplus({\bf 3,5,1050})
\oplus({\bf 3,5,210})
\oplus({\bf 3,3,8085})
\oplus({\bf 3,3,5940})
\oplus2({\bf 3,3,1050})
\oplus2({\bf 3,3,\overline{1050}})
\oplus({\bf 3,3,945})
\oplus3({\bf 3,3,210})
\oplus({\bf 3,1,\overline{23040}})
\oplus({\bf 3,1,8085})
\oplus({\bf 3,1,5940})
\oplus({\bf 3,1,1050})
\oplus2({\bf 3,1,\overline{1050}})
\oplus({\bf 3,1,945})
\oplus2({\bf 3,1,210})
\oplus({\bf 1,5,1050})
\oplus({\bf 1,5,210})
\oplus({\bf 1,3,23040})
\oplus({\bf 1,3,8085})
\oplus({\bf 1,3,5940})
\oplus2({\bf 1,3,1050})
\oplus({\bf 1,3,\overline{1050}})
\oplus({\bf 1,3,945})
\oplus2({\bf 1,3,210})
\oplus({\bf 1,1,17920})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,5940})
\oplus({\bf 1,1,1050})
\oplus({\bf 1,1,\overline{1050}})
\oplus({\bf 1,1,945})
\oplus({\bf 1,1,210})
\oplus({\bf 6,2,\overline{126}})
\oplus({\bf 4,4,1728})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,2,\overline{4950}})
\oplus({\bf 4,2,\overline{3696'}})
\oplus2({\bf 4,2,1728})
\oplus({\bf 4,2,126})
\oplus2({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,120})
\oplus({\bf 2,6,126})
\oplus({\bf 2,4,4950})
\oplus({\bf 2,4,3696'})
\oplus2({\bf 2,4,1728})
\oplus2({\bf 2,4,126})
\oplus({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,120})
\oplus({\bf 2,2,36750})
\oplus({\bf 2,2,4950})
\oplus({\bf 2,2,\overline{4950}})
\oplus({\bf 2,2,4312})
\oplus({\bf 2,2,3696'})
\oplus({\bf 2,2,\overline{3696'}})
\oplus({\bf 2,2,2970})
\oplus4({\bf 2,2,1728})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,120})$\\
%
${\bf \overline{1025024}}$&=&
$({\bf 6,2,126})
\oplus({\bf 4,4,1728})
\oplus({\bf 4,4,126})
\oplus({\bf 4,4,\overline{126}})
\oplus({\bf 4,2,4950})
\oplus({\bf 4,2,3696'})
\oplus2({\bf 4,2,1728})
\oplus2({\bf 4,2,126})
\oplus({\bf 4,2,\overline{126}})
\oplus({\bf 4,2,120})
\oplus({\bf 2,6,\overline{126}})
\oplus({\bf 2,4,\overline{4950}})
\oplus({\bf 2,4,\overline{3696'}})
\oplus2({\bf 2,4,1728})
\oplus({\bf 2,4,126})
\oplus2({\bf 2,4,\overline{126}})
\oplus({\bf 2,4,120})
\oplus({\bf 2,2,36750})
\oplus({\bf 2,2,4950})
\oplus({\bf 2,2,\overline{4950}})
\oplus({\bf 2,2,4312})
\oplus({\bf 2,2,3696'})
\oplus({\bf 2,2,\overline{3696'}})
\oplus({\bf 2,2,2970})
\oplus4({\bf 2,2,1728})
\oplus2({\bf 2,2,126})
\oplus2({\bf 2,2,\overline{126}})
\oplus({\bf 2,2,120})
\oplus({\bf 5,3,1050})
\oplus({\bf 5,3,210})
\oplus({\bf 5,1,1050})
\oplus({\bf 5,1,210})
\oplus({\bf 3,5,\overline{1050}})
\oplus({\bf 3,5,210})
\oplus({\bf 3,3,8085})
\oplus({\bf 3,3,5940})
\oplus2({\bf 3,3,1050})
\oplus2({\bf 3,3,\overline{1050}})
\oplus({\bf 3,3,945})
\oplus3({\bf 3,3,210})
\oplus({\bf 3,1,23040})
\oplus({\bf 3,1,8085})
\oplus({\bf 3,1,5940})
\oplus2({\bf 3,1,1050})
\oplus({\bf 3,1,\overline{1050}})
\oplus({\bf 3,1,945})
\oplus2({\bf 3,1,210})
\oplus({\bf 1,5,\overline{1050}})
\oplus({\bf 1,5,210})
\oplus({\bf 1,3,\overline{23040}})
\oplus({\bf 1,3,8085})
\oplus({\bf 1,3,5940})
\oplus({\bf 1,3,1050})
\oplus2({\bf 1,3,\overline{1050}})
\oplus({\bf 1,3,945})
\oplus2({\bf 1,3,210})
\oplus({\bf 1,1,17920})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,5940})
\oplus({\bf 1,1,1050})
\oplus({\bf 1,1,\overline{1050}})
\oplus({\bf 1,1,945})
\oplus({\bf 1,1,210})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{14}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{8}$(R)}
}
\label{Table:Branching-rules-D7_A3-D4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{8}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D7_A3-D4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{8}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 14}$&=&
$({\bf 1,8_{v}})
\oplus({\bf 6,1})$\\
%
${\bf 64}$&=&
$({\bf 4,8_{c}})
\oplus({\bf \overline{4},8_{s}})$\\
%
${\bf \overline{64}}$&=&
$({\bf \overline{4},8_{c}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 91}$&=&
$({\bf 15,1})
\oplus({\bf 1,28})
\oplus({\bf 6,8_{v}})$\\
%
${\bf 104}$&=&
$({\bf 20',1})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 6,8_{v}})$\\
%
${\bf 364}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,28})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,56_{v}})$\\
%
${\bf 546}$&=&
$({\bf 50,1})
\oplus({\bf 6,35_{v}})
\oplus({\bf 6,1})
\oplus({\bf 20',8_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 832}$&=&
$({\bf 20,8_{c}})
\oplus({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})
\oplus({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})$\\
%
${\bf \overline{832}}$&=&
$({\bf 20,8_{s}})
\oplus({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})
\oplus({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})$\\
%
${\bf 896}$&=&
$({\bf 64,1})
\oplus({\bf 6,35_{v}})
\oplus({\bf 6,28})
\oplus({\bf 6,1})
\oplus({\bf 20',8_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 1001}$&=&
$({\bf 10,8_{v}})
\oplus({\bf \overline{10},8_{v}})
\oplus({\bf 6,56_{v}})
\oplus({\bf 15,28})
\oplus({\bf 15,1})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})$\\
%
${\bf 1716}$&=&
$({\bf 10,35_{c}})
\oplus({\bf \overline{10},35_{s}})
\oplus({\bf 6,28})
\oplus({\bf 15,56_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 10,35_{s}})
\oplus({\bf \overline{10},35_{c}})
\oplus({\bf 6,28})
\oplus({\bf 15,56_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 2002}$&=&
$({\bf 10,28})
\oplus({\bf \overline{10},28})
\oplus({\bf 6,35_{c}})
\oplus({\bf 6,35_{s}})
\oplus({\bf 6,1})
\oplus({\bf 15,56_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,56_{v}})$\\
%
${\bf 2275}$&=&
$({\bf 50,8_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 105,1})
\oplus({\bf 20',35_{v}})
\oplus({\bf 20',1})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})$\\
%
${\bf 3003}$&=&
$({\bf 10,56_{v}})
\oplus({\bf \overline{10},56_{v}})
\oplus({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 15,35_{c}})
\oplus({\bf 15,35_{s}})
\oplus({\bf 15,28})
\oplus({\bf 1,28})
\oplus({\bf 1,1})$\\
%
${\bf 3080}$&=&
$({\bf 64,8_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 84,1})
\oplus({\bf 20',35_{v}})
\oplus({\bf 20',1})
\oplus({\bf 15,28})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})$\\
%
${\bf 4004}$&=&
$({\bf 64,8_{v}})
\oplus({\bf 10,8_{v}})
\oplus({\bf \overline{10},8_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',28})
\oplus({\bf 15,35_{v}})
\oplus({\bf 15,28})
\oplus({\bf 15,1})
\oplus({\bf 1,350})
\oplus({\bf 1,28})$\\
%
${\bf 4928}$&=&
$({\bf 36,8_{c}})
\oplus({\bf 20,56_{c}})
\oplus({\bf 20,8_{c}})
\oplus({\bf 4,160_{c}})
\oplus({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})
\oplus({\bf \overline{36},8_{s}})
\oplus({\bf \overline{20},56_{s}})
\oplus({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},160_{s}})
\oplus({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})$\\
%
${\bf \overline{4928}}$&=&
$({\bf \overline{36},8_{c}})
\oplus({\bf \overline{20},56_{c}})
\oplus({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},160_{c}})
\oplus({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 36,8_{s}})
\oplus({\bf 20,56_{s}})
\oplus({\bf 20,8_{s}})
\oplus({\bf 4,160_{s}})
\oplus({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 5265}$&=&
$({\bf 50,8_{v}})
\oplus({\bf 64,8_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,160_{v}})
\oplus2({\bf 6,8_{v}})
\oplus({\bf 175,1})
\oplus({\bf 20',35_{v}})
\oplus({\bf 20',28})
\oplus({\bf 20',1})
\oplus({\bf 15,35_{v}})
\oplus({\bf 15,1})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})$\\
%
${\bf 5824}$&=&
$({\bf 60,8_{c}})
\oplus({\bf 20,56_{c}})
\oplus({\bf 20,8_{c}})
\oplus({\bf 4,224_{vc}})
\oplus({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})
\oplus({\bf \overline{60},8_{s}})
\oplus({\bf \overline{20},56_{s}})
\oplus({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},224_{vs}})
\oplus({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})$\\
%
${\bf \overline{5824}}$&=&
$({\bf \overline{60},8_{c}})
\oplus({\bf \overline{20},56_{c}})
\oplus({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},224_{vc}})
\oplus({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 60,8_{s}})
\oplus({\bf 20,56_{s}})
\oplus({\bf 20,8_{s}})
\oplus({\bf 4,224_{vs}})
\oplus({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 8008}$&=&
$({\bf 196,1})
\oplus({\bf 50,35_{v}})
\oplus({\bf 50,1})
\oplus({\bf 6,294_{v}})
\oplus({\bf 6,35_{v}})
\oplus({\bf 6,1})
\oplus({\bf 105,8_{v}})
\oplus({\bf 20',112_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 1,672'_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 11648}$&=&
$({\bf 64,28})
\oplus({\bf 64,1})
\oplus({\bf 10,35_{v}})
\oplus({\bf 10,28})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35_{v}})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,350})
\oplus({\bf 6,35_{c}})
\oplus({\bf 6,35_{s}})
\oplus({\bf 6,28})
\oplus({\bf 45,8_{v}})
\oplus({\bf \overline{45},8_{v}})
\oplus({\bf 20',56_{v}})
\oplus({\bf 15,160_{v}})
\oplus({\bf 15,56_{v}})
\oplus2({\bf 15,8_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus({\bf 1,56_{v}})$\\
%
${\bf 17472}$&=&
$({\bf 36,56_{c}})
\oplus({\bf 36,8_{c}})
\oplus({\bf 20'',8_{c}})
\oplus({\bf 20,160_{c}})
\oplus({\bf 20,56_{c}})
\oplus({\bf 20,8_{c}})
\oplus({\bf 4,224_{sc}})
\oplus({\bf 4,160_{c}})
\oplus({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})
\oplus({\bf \overline{20''},8_{s}})
\oplus({\bf \overline{36},56_{s}})
\oplus({\bf \overline{36},8_{s}})
\oplus({\bf \overline{20},160_{s}})
\oplus({\bf \overline{20},56_{s}})
\oplus({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},224_{cs}})
\oplus({\bf \overline{4},160_{s}})
\oplus({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})$\\
%
${\bf \overline{17472}}$&=&
$({\bf \overline{20''},8_{c}})
\oplus({\bf \overline{36},56_{c}})
\oplus({\bf \overline{36},8_{c}})
\oplus({\bf \overline{20},160_{c}})
\oplus({\bf \overline{20},56_{c}})
\oplus({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},224_{sc}})
\oplus({\bf \overline{4},160_{c}})
\oplus({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 36,56_{s}})
\oplus({\bf 36,8_{s}})
\oplus({\bf 20'',8_{s}})
\oplus({\bf 20,160_{s}})
\oplus({\bf 20,56_{s}})
\oplus({\bf 20,8_{s}})
\oplus({\bf 4,224_{cs}})
\oplus({\bf 4,160_{s}})
\oplus({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 18200}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,35_{v}})
\oplus({\bf 64,28})
\oplus({\bf 64,1})
\oplus({\bf 10,28})
\oplus({\bf \overline{10},28})
\oplus({\bf 6,300})
\oplus({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus({\bf 6,28})
\oplus({\bf 6,1})
\oplus({\bf 84,8_{v}})
\oplus({\bf 45,8_{v}})
\oplus({\bf \overline{45},8_{v}})
\oplus({\bf 20',160_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 15,160_{v}})
\oplus({\bf 15,56_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 21021}$&=&
$({\bf 64,56_{v}})
\oplus({\bf 10,224_{cv}})
\oplus({\bf 10,56_{v}})
\oplus({\bf \overline{10},224_{sv}})
\oplus({\bf \overline{10},56_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 45,35_{c}})
\oplus({\bf \overline{45},35_{s}})
\oplus({\bf 20',28})
\oplus({\bf 15,350})
\oplus({\bf 15,35_{c}})
\oplus({\bf 15,35_{s}})
\oplus({\bf 15,28})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})$\\
%
${\bf \overline{21021}}$&=&
$({\bf 45,35_{s}})
\oplus({\bf \overline{45},35_{c}})
\oplus({\bf 20',28})
\oplus({\bf 15,350})
\oplus({\bf 15,35_{c}})
\oplus({\bf 15,35_{s}})
\oplus({\bf 15,28})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})
\oplus({\bf 64,56_{v}})
\oplus({\bf 10,224_{sv}})
\oplus({\bf 10,56_{v}})
\oplus({\bf \overline{10},224_{cv}})
\oplus({\bf \overline{10},56_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})$\\
%
${\bf 23296}$&=&
$({\bf 384,1})
\oplus({\bf 50,35_{v}})
\oplus({\bf 50,28})
\oplus({\bf 50,1})
\oplus({\bf 64,35_{v}})
\oplus({\bf 64,1})
\oplus({\bf 6,294_{v}})
\oplus({\bf 6,567_{v}})
\oplus2({\bf 6,35_{v}})
\oplus({\bf 6,28})
\oplus({\bf 6,1})
\oplus({\bf 105,8_{v}})
\oplus({\bf 175,8_{v}})
\oplus({\bf 20',112_{v}})
\oplus({\bf 20',160_{v}})
\oplus2({\bf 20',8_{v}})
\oplus({\bf 15,112_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 24024}$&=&
$({\bf 64,56_{v}})
\oplus({\bf 64,8_{v}})
\oplus({\bf 10,160_{v}})
\oplus({\bf 10,56_{v}})
\oplus({\bf 10,8_{v}})
\oplus({\bf \overline{10},160_{v}})
\oplus({\bf \overline{10},56_{v}})
\oplus({\bf \overline{10},8_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus2({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 45,28})
\oplus({\bf \overline{45},28})
\oplus({\bf 20',35_{c}})
\oplus({\bf 20',35_{s}})
\oplus({\bf 20',1})
\oplus({\bf 15,350})
\oplus({\bf 15,35_{v}})
\oplus({\bf 15,35_{c}})
\oplus({\bf 15,35_{s}})
\oplus2({\bf 15,28})
\oplus({\bf 15,1})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})$\\
%
${\bf 24024'}$&=&
$({\bf 300,1})
\oplus({\bf 50,35_{v}})
\oplus({\bf 50,1})
\oplus({\bf 64,35_{v}})
\oplus({\bf 64,28})
\oplus({\bf 64,1})
\oplus({\bf 6,567_{v}})
\oplus({\bf 6,300})
\oplus2({\bf 6,35_{v}})
\oplus({\bf 6,28})
\oplus({\bf 6,1})
\oplus({\bf 175,8_{v}})
\oplus({\bf 84,8_{v}})
\oplus({\bf 20',112_{v}})
\oplus({\bf 20',160_{v}})
\oplus2({\bf 20',8_{v}})
\oplus({\bf 15,160_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,1400_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 24752}$&=&
$({\bf 336,1})
\oplus({\bf 105,35_{v}})
\oplus({\bf 105,1})
\oplus({\bf 20',294_{v}})
\oplus({\bf 20',35_{v}})
\oplus({\bf 20',1})
\oplus({\bf 1,1386_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 196,8_{v}})
\oplus({\bf 50,112_{v}})
\oplus({\bf 50,8_{v}})
\oplus({\bf 6,672'_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,8_{v}})$\\
%
${\bf 24948}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,28})
\oplus({\bf 64,35_{v}})
\oplus({\bf 64,28})
\oplus({\bf 64,1})
\oplus({\bf 10,35_{v}})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35_{v}})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,567_{v}})
\oplus({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus2({\bf 6,28})
\oplus({\bf 175,8_{v}})
\oplus({\bf 45,8_{v}})
\oplus({\bf \overline{45},8_{v}})
\oplus({\bf 20',160_{v}})
\oplus({\bf 20',56_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 15,112_{v}})
\oplus({\bf 15,160_{v}})
\oplus2({\bf 15,8_{v}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})$\\
%
${\bf 27456}$&=&
$({\bf 36,224_{sc}})
\oplus({\bf 20'',112_{c}})
\oplus({\bf 20,160_{c}})
\oplus({\bf 4,56_{c}})
\oplus({\bf \overline{20''},112_{s}})
\oplus({\bf \overline{36},224_{cs}})
\oplus({\bf \overline{20},160_{s}})
\oplus({\bf \overline{4},56_{s}})$\\
%
${\bf \overline{27456}}$&=&
$({\bf \overline{20''},112_{c}})
\oplus({\bf \overline{36},224_{sc}})
\oplus({\bf \overline{20},160_{c}})
\oplus({\bf \overline{4},56_{c}})
\oplus({\bf 36,224_{cs}})
\oplus({\bf 20'',112_{s}})
\oplus({\bf 20,160_{s}})
\oplus({\bf 4,56_{s}})$\\
%
${\bf 29120}$&=&
$({\bf 140',8_{c}})
\oplus({\bf 60,56_{c}})
\oplus({\bf 60,8_{c}})
\oplus({\bf 20,224_{vc}})
\oplus({\bf 20,56_{c}})
\oplus({\bf 20,8_{c}})
\oplus({\bf 4,672_{vs}})
\oplus({\bf 4,224_{vc}})
\oplus({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})
\oplus({\bf \overline{140'},8_{s}})
\oplus({\bf \overline{60},56_{s}})
\oplus({\bf \overline{60},8_{s}})
\oplus({\bf \overline{20},224_{vs}})
\oplus({\bf \overline{20},56_{s}})
\oplus({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},672_{vc}})
\oplus({\bf \overline{4},224_{vs}})
\oplus({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})$\\
%
${\bf \overline{29120}}$&=&
$({\bf \overline{140'},8_{c}})
\oplus({\bf \overline{60},56_{c}})
\oplus({\bf \overline{60},8_{c}})
\oplus({\bf \overline{20},224_{vc}})
\oplus({\bf \overline{20},56_{c}})
\oplus({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},672_{vs}})
\oplus({\bf \overline{4},224_{vc}})
\oplus({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 140',8_{s}})
\oplus({\bf 60,56_{s}})
\oplus({\bf 60,8_{s}})
\oplus({\bf 20,224_{vs}})
\oplus({\bf 20,56_{s}})
\oplus({\bf 20,8_{s}})
\oplus({\bf 4,672_{vc}})
\oplus({\bf 4,224_{vs}})
\oplus({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 36608}$&=&
$({\bf 64,35_{c}})
\oplus({\bf 64,35_{s}})
\oplus({\bf 64,28})
\oplus({\bf 10,350})
\oplus({\bf 10,35_{c}})
\oplus({\bf 10,35_{s}})
\oplus({\bf 10,28})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},35_{c}})
\oplus({\bf \overline{10},35_{s}})
\oplus({\bf \overline{10},28})
\oplus({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus({\bf 6,35_{c}})
\oplus({\bf 6,35_{s}})
\oplus2({\bf 6,28})
\oplus({\bf 6,1})
\oplus({\bf 45,56_{v}})
\oplus({\bf \overline{45},56_{v}})
\oplus({\bf 20',56_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 15,224_{cv}})
\oplus({\bf 15,224_{sv}})
\oplus({\bf 15,160_{v}})
\oplus3({\bf 15,56_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 38220}$&=&
$({\bf 35,1})
\oplus({\bf 84,35_{v}})
\oplus({\bf 84,1})
\oplus({\bf 45,28})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},28})
\oplus({\bf 20',300})
\oplus({\bf 20',35_{v}})
\oplus({\bf 20',1})
\oplus({\bf 15,350})
\oplus({\bf 15,28})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 70,8_{v}})
\oplus({\bf \overline{70},8_{v}})
\oplus({\bf 64,160_{v}})
\oplus({\bf 64,8_{v}})
\oplus({\bf 10,56_{v}})
\oplus({\bf \overline{10},56_{v}})
\oplus({\bf 6,840_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,8_{v}})$\\
%
${\bf 40768}$&=&
$({\bf \overline{20''},56_{s}})
\oplus({\bf \overline{36},160_{s}})
\oplus({\bf \overline{36},56_{s}})
\oplus({\bf \overline{36},8_{s}})
\oplus({\bf \overline{20},224_{cs}})
\oplus({\bf \overline{20},160_{s}})
\oplus({\bf \overline{20},56_{s}})
\oplus({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},224_{cs}})
\oplus({\bf \overline{4},112_{s}})
\oplus({\bf \overline{4},160_{s}})
\oplus({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})
\oplus({\bf 36,160_{c}})
\oplus({\bf 36,56_{c}})
\oplus({\bf 36,8_{c}})
\oplus({\bf 20'',56_{c}})
\oplus({\bf 20,224_{sc}})
\oplus({\bf 20,160_{c}})
\oplus({\bf 20,56_{c}})
\oplus({\bf 20,8_{c}})
\oplus({\bf 4,112_{c}})
\oplus({\bf 4,224_{sc}})
\oplus({\bf 4,160_{c}})
\oplus({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})$\\
%
${\bf \overline{40768}}$&=&
$({\bf 36,160_{s}})
\oplus({\bf 36,56_{s}})
\oplus({\bf 36,8_{s}})
\oplus({\bf 20'',56_{s}})
\oplus({\bf 20,224_{cs}})
\oplus({\bf 20,160_{s}})
\oplus({\bf 20,56_{s}})
\oplus({\bf 20,8_{s}})
\oplus({\bf 4,224_{cs}})
\oplus({\bf 4,112_{s}})
\oplus({\bf 4,160_{s}})
\oplus({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})
\oplus({\bf \overline{20''},56_{c}})
\oplus({\bf \overline{36},160_{c}})
\oplus({\bf \overline{36},56_{c}})
\oplus({\bf \overline{36},8_{c}})
\oplus({\bf \overline{20},224_{sc}})
\oplus({\bf \overline{20},160_{c}})
\oplus({\bf \overline{20},56_{c}})
\oplus({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},112_{c}})
\oplus({\bf \overline{4},224_{sc}})
\oplus({\bf \overline{4},160_{c}})
\oplus({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})$\\
%
${\bf 45760}$&=&
$({\bf 140,8_{c}})
\oplus({\bf 60,56_{c}})
\oplus({\bf 60,8_{c}})
\oplus({\bf 36,56_{c}})
\oplus({\bf 36,8_{c}})
\oplus({\bf 20,224_{vc}})
\oplus({\bf 20,160_{c}})
\oplus2({\bf 20,56_{c}})
\oplus2({\bf 20,8_{c}})
\oplus({\bf 4,840_{c}})
\oplus({\bf 4,224_{vc}})
\oplus({\bf 4,160_{c}})
\oplus2({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})
\oplus({\bf \overline{140},8_{s}})
\oplus({\bf \overline{60},56_{s}})
\oplus({\bf \overline{60},8_{s}})
\oplus({\bf \overline{36},56_{s}})
\oplus({\bf \overline{36},8_{s}})
\oplus({\bf \overline{20},224_{vs}})
\oplus({\bf \overline{20},160_{s}})
\oplus2({\bf \overline{20},56_{s}})
\oplus2({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},840_{s}})
\oplus({\bf \overline{4},224_{vs}})
\oplus({\bf \overline{4},160_{s}})
\oplus2({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})$\\
%
${\bf \overline{45760}}$&=&
$({\bf \overline{140},8_{c}})
\oplus({\bf \overline{60},56_{c}})
\oplus({\bf \overline{60},8_{c}})
\oplus({\bf \overline{36},56_{c}})
\oplus({\bf \overline{36},8_{c}})
\oplus({\bf \overline{20},224_{vc}})
\oplus({\bf \overline{20},160_{c}})
\oplus2({\bf \overline{20},56_{c}})
\oplus2({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},840_{c}})
\oplus({\bf \overline{4},224_{vc}})
\oplus({\bf \overline{4},160_{c}})
\oplus2({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 140,8_{s}})
\oplus({\bf 60,56_{s}})
\oplus({\bf 60,8_{s}})
\oplus({\bf 36,56_{s}})
\oplus({\bf 36,8_{s}})
\oplus({\bf 20,224_{vs}})
\oplus({\bf 20,160_{s}})
\oplus2({\bf 20,56_{s}})
\oplus2({\bf 20,8_{s}})
\oplus({\bf 4,840_{s}})
\oplus({\bf 4,224_{vs}})
\oplus({\bf 4,160_{s}})
\oplus2({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 58344}$&=&
$({\bf 300',1})
\oplus({\bf 175,35_{v}})
\oplus({\bf 175,1})
\oplus({\bf 84,28})
\oplus({\bf 20',567_{v}})
\oplus({\bf 20',35_{v}})
\oplus({\bf 20',28})
\oplus({\bf 15,300})
\oplus({\bf 15,35_{v}})
\oplus({\bf 15,1})
\oplus({\bf 1,1925})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,28})
\oplus({\bf 300,8_{v}})
\oplus({\bf 50,112_{v}})
\oplus({\bf 50,8_{v}})
\oplus({\bf 64,160_{v}})
\oplus({\bf 64,8_{v}})
\oplus({\bf 6,1400_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,8_{v}})$\\
%
${\bf 58968}$&=&
$({\bf 70,8_{v}})
\oplus({\bf \overline{70},8_{v}})
\oplus({\bf 64,160_{v}})
\oplus({\bf 64,56_{v}})
\oplus2({\bf 64,8_{v}})
\oplus({\bf 10,160_{v}})
\oplus({\bf 10,56_{v}})
\oplus({\bf 10,8_{v}})
\oplus({\bf \overline{10},160_{v}})
\oplus({\bf \overline{10},56_{v}})
\oplus({\bf \overline{10},8_{v}})
\oplus({\bf 6,840_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 84,28})
\oplus({\bf 84,1})
\oplus({\bf 45,35_{v}})
\oplus({\bf 45,28})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},35_{v}})
\oplus({\bf \overline{45},28})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',350})
\oplus({\bf 20',28})
\oplus({\bf 15,300})
\oplus({\bf 15,350})
\oplus({\bf 15,35_{v}})
\oplus({\bf 15,35_{c}})
\oplus({\bf 15,35_{s}})
\oplus2({\bf 15,28})
\oplus({\bf 15,1})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,567_{s}})
\oplus({\bf 1,350})
\oplus({\bf 1,28})$\\
%
${\bf 64064}$&=&
$({\bf 36,224_{sc}})
\oplus({\bf 36,160_{c}})
\oplus({\bf 36,56_{c}})
\oplus({\bf 20'',160_{c}})
\oplus({\bf 20,112_{c}})
\oplus({\bf 20,224_{sc}})
\oplus({\bf 20,160_{c}})
\oplus({\bf 20,56_{c}})
\oplus({\bf 20,8_{c}})
\oplus({\bf 4,224_{sc}})
\oplus({\bf 4,160_{c}})
\oplus({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})
\oplus({\bf \overline{20''},160_{s}})
\oplus({\bf \overline{36},224_{cs}})
\oplus({\bf \overline{36},160_{s}})
\oplus({\bf \overline{36},56_{s}})
\oplus({\bf \overline{20},224_{cs}})
\oplus({\bf \overline{20},112_{s}})
\oplus({\bf \overline{20},160_{s}})
\oplus({\bf \overline{20},56_{s}})
\oplus({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},224_{cs}})
\oplus({\bf \overline{4},160_{s}})
\oplus({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})$\\
%
${\bf \overline{64064}}$&=&
$({\bf \overline{20''},160_{c}})
\oplus({\bf \overline{36},224_{sc}})
\oplus({\bf \overline{36},160_{c}})
\oplus({\bf \overline{36},56_{c}})
\oplus({\bf \overline{20},112_{c}})
\oplus({\bf \overline{20},224_{sc}})
\oplus({\bf \overline{20},160_{c}})
\oplus({\bf \overline{20},56_{c}})
\oplus({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},224_{sc}})
\oplus({\bf \overline{4},160_{c}})
\oplus({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 36,224_{cs}})
\oplus({\bf 36,160_{s}})
\oplus({\bf 36,56_{s}})
\oplus({\bf 20'',160_{s}})
\oplus({\bf 20,224_{cs}})
\oplus({\bf 20,112_{s}})
\oplus({\bf 20,160_{s}})
\oplus({\bf 20,56_{s}})
\oplus({\bf 20,8_{s}})
\oplus({\bf 4,224_{cs}})
\oplus({\bf 4,160_{s}})
\oplus({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 64064'}$&=&
$({\bf \overline{20''},224_{cs}})
\oplus({\bf \overline{36},224_{cs}})
\oplus({\bf \overline{36},112_{s}})
\oplus({\bf \overline{36},160_{s}})
\oplus({\bf \overline{20},224_{cs}})
\oplus({\bf \overline{20},160_{s}})
\oplus({\bf \overline{20},56_{s}})
\oplus({\bf \overline{4},160_{s}})
\oplus({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})
\oplus({\bf 36,112_{c}})
\oplus({\bf 36,224_{sc}})
\oplus({\bf 36,160_{c}})
\oplus({\bf 20'',224_{sc}})
\oplus({\bf 20,224_{sc}})
\oplus({\bf 20,160_{c}})
\oplus({\bf 20,56_{c}})
\oplus({\bf 4,160_{c}})
\oplus({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})$\\
%
${\bf \overline{64064'}}$&=&
$({\bf 36,224_{cs}})
\oplus({\bf 36,112_{s}})
\oplus({\bf 36,160_{s}})
\oplus({\bf 20'',224_{cs}})
\oplus({\bf 20,224_{cs}})
\oplus({\bf 20,160_{s}})
\oplus({\bf 20,56_{s}})
\oplus({\bf 4,160_{s}})
\oplus({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})
\oplus({\bf \overline{20''},224_{sc}})
\oplus({\bf \overline{36},112_{c}})
\oplus({\bf \overline{36},224_{sc}})
\oplus({\bf \overline{36},160_{c}})
\oplus({\bf \overline{20},224_{sc}})
\oplus({\bf \overline{20},160_{c}})
\oplus({\bf \overline{20},56_{c}})
\oplus({\bf \overline{4},160_{c}})
\oplus({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})$\\
%
${\bf 68952}$&=&
$({\bf 336,8_{v}})
\oplus({\bf 105,112_{v}})
\oplus({\bf 105,8_{v}})
\oplus({\bf 20',672'_{v}})
\oplus({\bf 20',112_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 1,2640_{v}})
\oplus({\bf 1,672'_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 540''',1})
\oplus({\bf 196,35_{v}})
\oplus({\bf 196,1})
\oplus({\bf 50,294_{v}})
\oplus({\bf 50,35_{v}})
\oplus({\bf 50,1})
\oplus({\bf 6,1386_{v}})
\oplus({\bf 6,294_{v}})
\oplus({\bf 6,35_{v}})
\oplus({\bf 6,1})$\\
%
${\bf 75075}$&=&
$({\bf 126,8_{v}})
\oplus({\bf \overline{126},8_{v}})
\oplus({\bf 50,56_{v}})
\oplus({\bf 64,160_{v}})
\oplus({\bf 64,56_{v}})
\oplus2({\bf 64,8_{v}})
\oplus({\bf 10,112_{v}})
\oplus({\bf 10,160_{v}})
\oplus2({\bf 10,8_{v}})
\oplus({\bf \overline{10},112_{v}})
\oplus({\bf \overline{10},160_{v}})
\oplus2({\bf \overline{10},8_{v}})
\oplus({\bf 6,1296_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus({\bf 6,160_{v}})
\oplus2({\bf 6,56_{v}})
\oplus({\bf 175,28})
\oplus({\bf 175,1})
\oplus({\bf 45,35_{v}})
\oplus({\bf 45,28})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},35_{v}})
\oplus({\bf \overline{45},28})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',350})
\oplus({\bf 20',35_{c}})
\oplus({\bf 20',35_{s}})
\oplus({\bf 20',28})
\oplus({\bf 15,567_{v}})
\oplus({\bf 15,350})
\oplus2({\bf 15,35_{v}})
\oplus2({\bf 15,28})
\oplus({\bf 15,1})
\oplus({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{c}})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})$\\
%
${\bf 85085}$&=&
$({\bf 735,1})
\oplus({\bf 105,35_{v}})
\oplus({\bf 105,28})
\oplus({\bf 105,1})
\oplus({\bf 175,35_{v}})
\oplus({\bf 175,1})
\oplus({\bf 20',294_{v}})
\oplus({\bf 20',567_{v}})
\oplus2({\bf 20',35_{v}})
\oplus({\bf 20',28})
\oplus({\bf 20',1})
\oplus({\bf 15,294_{v}})
\oplus({\bf 15,35_{v}})
\oplus({\bf 15,1})
\oplus({\bf 1,3696_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})
\oplus({\bf 196,8_{v}})
\oplus({\bf 384,8_{v}})
\oplus({\bf 50,112_{v}})
\oplus({\bf 50,160_{v}})
\oplus2({\bf 50,8_{v}})
\oplus({\bf 64,112_{v}})
\oplus({\bf 64,8_{v}})
\oplus({\bf 6,672'_{v}})
\oplus({\bf 6,1568_{v}})
\oplus2({\bf 6,112_{v}})
\oplus({\bf 6,160_{v}})
\oplus2({\bf 6,8_{v}})$\\
%
${\bf 114400}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,28})
\oplus({\bf 175,35_{v}})
\oplus({\bf 175,28})
\oplus({\bf 175,1})
\oplus({\bf 45,35_{v}})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},35_{v}})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',567_{v}})
\oplus({\bf 20',350})
\oplus({\bf 20',35_{v}})
\oplus2({\bf 20',28})
\oplus({\bf 15,294_{v}})
\oplus({\bf 15,567_{v}})
\oplus2({\bf 15,35_{v}})
\oplus({\bf 15,28})
\oplus({\bf 15,1})
\oplus({\bf 1,3675_{v}})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,350})
\oplus({\bf 1,28})
\oplus({\bf 384,8_{v}})
\oplus({\bf 126,8_{v}})
\oplus({\bf \overline{126},8_{v}})
\oplus({\bf 50,160_{v}})
\oplus({\bf 50,56_{v}})
\oplus({\bf 50,8_{v}})
\oplus({\bf 64,112_{v}})
\oplus({\bf 64,160_{v}})
\oplus2({\bf 64,8_{v}})
\oplus({\bf 10,112_{v}})
\oplus({\bf 10,8_{v}})
\oplus({\bf \overline{10},112_{v}})
\oplus({\bf \overline{10},8_{v}})
\oplus({\bf 6,1568_{v}})
\oplus({\bf 6,1296_{v}})
\oplus({\bf 6,112_{v}})
\oplus2({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})$\\
%
${\bf 115830}$&=&
$({\bf 70,35_{c}})
\oplus({\bf \overline{70},35_{s}})
\oplus({\bf 64,350})
\oplus({\bf 64,35_{c}})
\oplus({\bf 64,35_{s}})
\oplus({\bf 64,28})
\oplus({\bf 10,567_{c}})
\oplus({\bf 10,350})
\oplus({\bf 10,35_{c}})
\oplus({\bf 10,28})
\oplus({\bf \overline{10},567_{s}})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},35_{s}})
\oplus({\bf \overline{10},28})
\oplus({\bf 6,300})
\oplus({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus({\bf 6,35_{c}})
\oplus({\bf 6,35_{s}})
\oplus({\bf 6,28})
\oplus({\bf 84,56_{v}})
\oplus({\bf 45,224_{cv}})
\oplus({\bf 45,56_{v}})
\oplus({\bf \overline{45},224_{sv}})
\oplus({\bf \overline{45},56_{v}})
\oplus({\bf 20',160_{v}})
\oplus({\bf 20',56_{v}})
\oplus({\bf 15,840_{v}})
\oplus({\bf 15,224_{cv}})
\oplus({\bf 15,224_{sv}})
\oplus({\bf 15,160_{v}})
\oplus2({\bf 15,56_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})$\\
%
${\bf \overline{115830}}$&=&
$({\bf 70,35_{s}})
\oplus({\bf \overline{70},35_{c}})
\oplus({\bf 64,350})
\oplus({\bf 64,35_{c}})
\oplus({\bf 64,35_{s}})
\oplus({\bf 64,28})
\oplus({\bf 10,567_{s}})
\oplus({\bf 10,350})
\oplus({\bf 10,35_{s}})
\oplus({\bf 10,28})
\oplus({\bf \overline{10},567_{c}})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},35_{c}})
\oplus({\bf \overline{10},28})
\oplus({\bf 6,300})
\oplus({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus({\bf 6,35_{c}})
\oplus({\bf 6,35_{s}})
\oplus({\bf 6,28})
\oplus({\bf 84,56_{v}})
\oplus({\bf 45,224_{sv}})
\oplus({\bf 45,56_{v}})
\oplus({\bf \overline{45},224_{cv}})
\oplus({\bf \overline{45},56_{v}})
\oplus({\bf 20',160_{v}})
\oplus({\bf 20',56_{v}})
\oplus({\bf 15,840_{v}})
\oplus({\bf 15,224_{cv}})
\oplus({\bf 15,224_{sv}})
\oplus({\bf 15,160_{v}})
\oplus2({\bf 15,56_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})$\\
%
${\bf 116480}$&=&
$({\bf \overline{280'},8_{s}})
\oplus({\bf \overline{140'},56_{s}})
\oplus({\bf \overline{140'},8_{s}})
\oplus({\bf \overline{60},224_{vs}})
\oplus({\bf \overline{60},56_{s}})
\oplus({\bf \overline{60},8_{s}})
\oplus({\bf \overline{20},672_{vc}})
\oplus({\bf \overline{20},224_{vs}})
\oplus({\bf \overline{20},56_{s}})
\oplus({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},1680_{vs}})
\oplus({\bf \overline{4},672_{vc}})
\oplus({\bf \overline{4},224_{vs}})
\oplus({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})
\oplus({\bf 280',8_{c}})
\oplus({\bf 140',56_{c}})
\oplus({\bf 140',8_{c}})
\oplus({\bf 60,224_{vc}})
\oplus({\bf 60,56_{c}})
\oplus({\bf 60,8_{c}})
\oplus({\bf 20,672_{vs}})
\oplus({\bf 20,224_{vc}})
\oplus({\bf 20,56_{c}})
\oplus({\bf 20,8_{c}})
\oplus({\bf 4,1680_{vc}})
\oplus({\bf 4,672_{vs}})
\oplus({\bf 4,224_{vc}})
\oplus({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})$\\
%
${\bf \overline{116480}}$&=&
$({\bf \overline{280'},8_{c}})
\oplus({\bf \overline{140'},56_{c}})
\oplus({\bf \overline{140'},8_{c}})
\oplus({\bf \overline{60},224_{vc}})
\oplus({\bf \overline{60},56_{c}})
\oplus({\bf \overline{60},8_{c}})
\oplus({\bf \overline{20},672_{vs}})
\oplus({\bf \overline{20},224_{vc}})
\oplus({\bf \overline{20},56_{c}})
\oplus({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},1680_{vc}})
\oplus({\bf \overline{4},672_{vs}})
\oplus({\bf \overline{4},224_{vc}})
\oplus({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 280',8_{s}})
\oplus({\bf 140',56_{s}})
\oplus({\bf 140',8_{s}})
\oplus({\bf 60,224_{vs}})
\oplus({\bf 60,56_{s}})
\oplus({\bf 60,8_{s}})
\oplus({\bf 20,672_{vc}})
\oplus({\bf 20,224_{vs}})
\oplus({\bf 20,56_{s}})
\oplus({\bf 20,8_{s}})
\oplus({\bf 4,1680_{vs}})
\oplus({\bf 4,672_{vc}})
\oplus({\bf 4,224_{vs}})
\oplus({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 119119}$&=&
$({\bf 729,1})
\oplus({\bf 105,35_{v}})
\oplus({\bf 105,1})
\oplus({\bf 175,35_{v}})
\oplus({\bf 175,28})
\oplus({\bf 175,1})
\oplus({\bf 84,35_{v}})
\oplus({\bf 84,1})
\oplus({\bf 20',294_{v}})
\oplus({\bf 20',567_{v}})
\oplus({\bf 20',300})
\oplus3({\bf 20',35_{v}})
\oplus({\bf 20',28})
\oplus2({\bf 20',1})
\oplus({\bf 15,567_{v}})
\oplus({\bf 15,35_{v}})
\oplus({\bf 15,28})
\oplus({\bf 1,4312_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,300})
\oplus2({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 384,8_{v}})
\oplus({\bf 300,8_{v}})
\oplus({\bf 50,112_{v}})
\oplus({\bf 50,160_{v}})
\oplus2({\bf 50,8_{v}})
\oplus({\bf 64,112_{v}})
\oplus({\bf 64,160_{v}})
\oplus2({\bf 64,8_{v}})
\oplus({\bf 6,1568_{v}})
\oplus({\bf 6,1400_{v}})
\oplus2({\bf 6,112_{v}})
\oplus2({\bf 6,160_{v}})
\oplus2({\bf 6,8_{v}})$\\
%
${\bf 128128}$&=&
$({\bf 70,28})
\oplus({\bf \overline{70},28})
\oplus({\bf 64,350})
\oplus({\bf 64,35_{v}})
\oplus({\bf 64,35_{c}})
\oplus({\bf 64,35_{s}})
\oplus2({\bf 64,28})
\oplus({\bf 64,1})
\oplus({\bf 10,300})
\oplus({\bf 10,350})
\oplus({\bf 10,35_{v}})
\oplus({\bf 10,35_{c}})
\oplus({\bf 10,35_{s}})
\oplus({\bf 10,28})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},35_{v}})
\oplus({\bf \overline{10},35_{c}})
\oplus({\bf \overline{10},35_{s}})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,567_{c}})
\oplus({\bf 6,567_{s}})
\oplus2({\bf 6,350})
\oplus({\bf 6,35_{c}})
\oplus({\bf 6,35_{s}})
\oplus2({\bf 6,28})
\oplus({\bf 84,56_{v}})
\oplus({\bf 84,8_{v}})
\oplus({\bf 45,160_{v}})
\oplus({\bf 45,56_{v}})
\oplus({\bf 45,8_{v}})
\oplus({\bf \overline{45},160_{v}})
\oplus({\bf \overline{45},56_{v}})
\oplus({\bf \overline{45},8_{v}})
\oplus({\bf 20',224_{cv}})
\oplus({\bf 20',224_{sv}})
\oplus({\bf 20',56_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 15,840_{v}})
\oplus({\bf 15,224_{cv}})
\oplus({\bf 15,224_{sv}})
\oplus2({\bf 15,160_{v}})
\oplus3({\bf 15,56_{v}})
\oplus2({\bf 15,8_{v}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus({\bf 1,56_{v}})$\\
%
${\bf 140140}$&=&
$({\bf 126,35_{c}})
\oplus({\bf \overline{126},35_{s}})
\oplus({\bf 50,28})
\oplus({\bf 64,350})
\oplus({\bf 64,35_{c}})
\oplus({\bf 64,35_{s}})
\oplus({\bf 64,28})
\oplus({\bf 10,840'_{s}})
\oplus({\bf 10,350})
\oplus({\bf 10,35_{c}})
\oplus({\bf 10,35_{s}})
\oplus({\bf \overline{10},840'_{c}})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},35_{c}})
\oplus({\bf \overline{10},35_{s}})
\oplus({\bf 6,567_{v}})
\oplus({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus2({\bf 6,28})
\oplus({\bf 175,56_{v}})
\oplus({\bf 45,224_{cv}})
\oplus({\bf 45,56_{v}})
\oplus({\bf \overline{45},224_{sv}})
\oplus({\bf \overline{45},56_{v}})
\oplus({\bf 20',160_{v}})
\oplus({\bf 20',56_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 15,1296_{v}})
\oplus({\bf 15,224_{cv}})
\oplus({\bf 15,224_{sv}})
\oplus({\bf 15,160_{v}})
\oplus2({\bf 15,56_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 126,35_{s}})
\oplus({\bf \overline{126},35_{c}})
\oplus({\bf 50,28})
\oplus({\bf 64,350})
\oplus({\bf 64,35_{c}})
\oplus({\bf 64,35_{s}})
\oplus({\bf 64,28})
\oplus({\bf 10,840'_{c}})
\oplus({\bf 10,350})
\oplus({\bf 10,35_{c}})
\oplus({\bf 10,35_{s}})
\oplus({\bf \overline{10},840'_{s}})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},35_{c}})
\oplus({\bf \overline{10},35_{s}})
\oplus({\bf 6,567_{v}})
\oplus({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus2({\bf 6,28})
\oplus({\bf 175,56_{v}})
\oplus({\bf 45,224_{sv}})
\oplus({\bf 45,56_{v}})
\oplus({\bf \overline{45},224_{cv}})
\oplus({\bf \overline{45},56_{v}})
\oplus({\bf 20',160_{v}})
\oplus({\bf 20',56_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 15,1296_{v}})
\oplus({\bf 15,224_{cv}})
\oplus({\bf 15,224_{sv}})
\oplus({\bf 15,160_{v}})
\oplus2({\bf 15,56_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 146432}$&=&
$({\bf \overline{160},8_{s}})
\oplus({\bf \overline{140},56_{s}})
\oplus({\bf \overline{140},8_{s}})
\oplus({\bf \overline{60},224_{vs}})
\oplus({\bf \overline{60},56_{s}})
\oplus({\bf \overline{60},8_{s}})
\oplus({\bf \overline{36},160_{s}})
\oplus({\bf \overline{36},56_{s}})
\oplus({\bf \overline{36},8_{s}})
\oplus({\bf \overline{20},840_{s}})
\oplus({\bf \overline{20},224_{vs}})
\oplus({\bf \overline{20},160_{s}})
\oplus2({\bf \overline{20},56_{s}})
\oplus({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},1400_{s}})
\oplus({\bf \overline{4},840_{s}})
\oplus({\bf \overline{4},224_{vs}})
\oplus({\bf \overline{4},160_{s}})
\oplus({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})
\oplus({\bf 160,8_{c}})
\oplus({\bf 140,56_{c}})
\oplus({\bf 140,8_{c}})
\oplus({\bf 60,224_{vc}})
\oplus({\bf 60,56_{c}})
\oplus({\bf 60,8_{c}})
\oplus({\bf 36,160_{c}})
\oplus({\bf 36,56_{c}})
\oplus({\bf 36,8_{c}})
\oplus({\bf 20,840_{c}})
\oplus({\bf 20,224_{vc}})
\oplus({\bf 20,160_{c}})
\oplus2({\bf 20,56_{c}})
\oplus({\bf 20,8_{c}})
\oplus({\bf 4,1400_{c}})
\oplus({\bf 4,840_{c}})
\oplus({\bf 4,224_{vc}})
\oplus({\bf 4,160_{c}})
\oplus({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})$\\
%
${\bf \overline{146432}}$&=&
$({\bf \overline{160},8_{c}})
\oplus({\bf \overline{140},56_{c}})
\oplus({\bf \overline{140},8_{c}})
\oplus({\bf \overline{60},224_{vc}})
\oplus({\bf \overline{60},56_{c}})
\oplus({\bf \overline{60},8_{c}})
\oplus({\bf \overline{36},160_{c}})
\oplus({\bf \overline{36},56_{c}})
\oplus({\bf \overline{36},8_{c}})
\oplus({\bf \overline{20},840_{c}})
\oplus({\bf \overline{20},224_{vc}})
\oplus({\bf \overline{20},160_{c}})
\oplus2({\bf \overline{20},56_{c}})
\oplus({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},1400_{c}})
\oplus({\bf \overline{4},840_{c}})
\oplus({\bf \overline{4},224_{vc}})
\oplus({\bf \overline{4},160_{c}})
\oplus({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 160,8_{s}})
\oplus({\bf 140,56_{s}})
\oplus({\bf 140,8_{s}})
\oplus({\bf 60,224_{vs}})
\oplus({\bf 60,56_{s}})
\oplus({\bf 60,8_{s}})
\oplus({\bf 36,160_{s}})
\oplus({\bf 36,56_{s}})
\oplus({\bf 36,8_{s}})
\oplus({\bf 20,840_{s}})
\oplus({\bf 20,224_{vs}})
\oplus({\bf 20,160_{s}})
\oplus2({\bf 20,56_{s}})
\oplus({\bf 20,8_{s}})
\oplus({\bf 4,1400_{s}})
\oplus({\bf 4,840_{s}})
\oplus({\bf 4,224_{vs}})
\oplus({\bf 4,160_{s}})
\oplus({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 150528}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,35_{v}})
\oplus({\bf 175,28})
\oplus({\bf 175,1})
\oplus({\bf 84,35_{v}})
\oplus({\bf 84,28})
\oplus({\bf 84,1})
\oplus({\bf 45,35_{v}})
\oplus({\bf 45,28})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},35_{v}})
\oplus({\bf \overline{45},28})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',567_{v}})
\oplus({\bf 20',300})
\oplus({\bf 20',350})
\oplus2({\bf 20',35_{v}})
\oplus2({\bf 20',28})
\oplus({\bf 20',1})
\oplus({\bf 15,567_{v}})
\oplus({\bf 15,300})
\oplus({\bf 15,350})
\oplus2({\bf 15,35_{v}})
\oplus2({\bf 15,28})
\oplus({\bf 15,1})
\oplus({\bf 1,4096})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,300})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})
\oplus({\bf 300,8_{v}})
\oplus({\bf 126,8_{v}})
\oplus({\bf 70,8_{v}})
\oplus({\bf \overline{126},8_{v}})
\oplus({\bf 50,160_{v}})
\oplus({\bf 50,8_{v}})
\oplus({\bf \overline{70},8_{v}})
\oplus({\bf 64,112_{v}})
\oplus2({\bf 64,160_{v}})
\oplus({\bf 64,56_{v}})
\oplus3({\bf 64,8_{v}})
\oplus({\bf 10,160_{v}})
\oplus({\bf 10,8_{v}})
\oplus({\bf \overline{10},160_{v}})
\oplus({\bf \overline{10},8_{v}})
\oplus({\bf 6,1400_{v}})
\oplus({\bf 6,1296_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,840_{v}})
\oplus3({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus2({\bf 6,8_{v}})$\\
%
${\bf 157950}$&=&
$({\bf 126,28})
\oplus({\bf \overline{126},28})
\oplus({\bf 50,35_{c}})
\oplus({\bf 50,35_{s}})
\oplus({\bf 50,1})
\oplus({\bf 64,350})
\oplus({\bf 64,35_{v}})
\oplus({\bf 64,35_{c}})
\oplus({\bf 64,35_{s}})
\oplus2({\bf 64,28})
\oplus({\bf 64,1})
\oplus({\bf 10,567_{v}})
\oplus({\bf 10,350})
\oplus({\bf 10,35_{v}})
\oplus2({\bf 10,28})
\oplus({\bf \overline{10},567_{v}})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},35_{v}})
\oplus2({\bf \overline{10},28})
\oplus({\bf 6,840'_{s}})
\oplus({\bf 6,840'_{c}})
\oplus2({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus2({\bf 6,35_{c}})
\oplus2({\bf 6,35_{s}})
\oplus({\bf 6,1})
\oplus({\bf 175,56_{v}})
\oplus({\bf 175,8_{v}})
\oplus({\bf 45,160_{v}})
\oplus({\bf 45,56_{v}})
\oplus({\bf 45,8_{v}})
\oplus({\bf \overline{45},160_{v}})
\oplus({\bf \overline{45},56_{v}})
\oplus({\bf \overline{45},8_{v}})
\oplus({\bf 20',224_{cv}})
\oplus({\bf 20',224_{sv}})
\oplus2({\bf 20',56_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 15,1296_{v}})
\oplus({\bf 15,112_{v}})
\oplus({\bf 15,224_{cv}})
\oplus({\bf 15,224_{sv}})
\oplus2({\bf 15,160_{v}})
\oplus2({\bf 15,56_{v}})
\oplus2({\bf 15,8_{v}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus({\bf 1,56_{v}})$\\
%
${\bf 163072}$&=&
$({\bf 35,8_{v}})
\oplus({\bf 84,160_{v}})
\oplus2({\bf 84,8_{v}})
\oplus({\bf 45,160_{v}})
\oplus({\bf 45,56_{v}})
\oplus({\bf 45,8_{v}})
\oplus({\bf \overline{35},8_{v}})
\oplus({\bf \overline{45},160_{v}})
\oplus({\bf \overline{45},56_{v}})
\oplus({\bf \overline{45},8_{v}})
\oplus({\bf 20',840_{v}})
\oplus({\bf 20',160_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 15,840_{v}})
\oplus({\bf 15,224_{cv}})
\oplus({\bf 15,224_{sv}})
\oplus({\bf 15,160_{v}})
\oplus2({\bf 15,56_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,672_{cs}})
\oplus({\bf 1,672_{sc}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 70,35_{v}})
\oplus({\bf 70,28})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},35_{v}})
\oplus({\bf \overline{70},28})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,300})
\oplus({\bf 64,350})
\oplus({\bf 64,35_{v}})
\oplus2({\bf 64,28})
\oplus({\bf 64,1})
\oplus({\bf 10,350})
\oplus({\bf 10,35_{c}})
\oplus({\bf 10,35_{s}})
\oplus({\bf 10,28})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},35_{c}})
\oplus({\bf \overline{10},35_{s}})
\oplus({\bf \overline{10},28})
\oplus({\bf 6,840'_{v}})
\oplus({\bf 6,567_{c}})
\oplus({\bf 6,567_{s}})
\oplus({\bf 6,300})
\oplus({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus({\bf 6,28})
\oplus({\bf 6,1})$\\
%
${\bf 176358}$&=&
$({\bf 825',1})
\oplus({\bf 336,35_{v}})
\oplus({\bf 336,1})
\oplus({\bf 105,294_{v}})
\oplus({\bf 105,35_{v}})
\oplus({\bf 105,1})
\oplus({\bf 20',1386_{v}})
\oplus({\bf 20',294_{v}})
\oplus({\bf 20',35_{v}})
\oplus({\bf 20',1})
\oplus({\bf 1,4719_{v}})
\oplus({\bf 1,1386_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 540''',8_{v}})
\oplus({\bf 196,112_{v}})
\oplus({\bf 196,8_{v}})
\oplus({\bf 50,672'_{v}})
\oplus({\bf 50,112_{v}})
\oplus({\bf 50,8_{v}})
\oplus({\bf 6,2640_{v}})
\oplus({\bf 6,672'_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,8_{v}})$\\
%
${\bf 181440}$&=&
$({\bf \overline{140},56_{s}})
\oplus({\bf \overline{140},8_{s}})
\oplus({\bf \overline{20''},56_{s}})
\oplus({\bf \overline{20''},8_{s}})
\oplus({\bf \overline{84'},8_{s}})
\oplus({\bf \overline{60},160_{s}})
\oplus({\bf \overline{60},56_{s}})
\oplus({\bf \overline{60},8_{s}})
\oplus({\bf \overline{36},224_{vs}})
\oplus({\bf \overline{36},160_{s}})
\oplus2({\bf \overline{36},56_{s}})
\oplus2({\bf \overline{36},8_{s}})
\oplus({\bf \overline{20},840_{s}})
\oplus({\bf \overline{20},224_{vs}})
\oplus({\bf \overline{20},224_{cs}})
\oplus2({\bf \overline{20},160_{s}})
\oplus3({\bf \overline{20},56_{s}})
\oplus2({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},1296_{s}})
\oplus({\bf \overline{4},840_{s}})
\oplus({\bf \overline{4},224_{vs}})
\oplus({\bf \overline{4},224_{cs}})
\oplus2({\bf \overline{4},160_{s}})
\oplus2({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})
\oplus({\bf 84',8_{c}})
\oplus({\bf 140,56_{c}})
\oplus({\bf 140,8_{c}})
\oplus({\bf 60,160_{c}})
\oplus({\bf 60,56_{c}})
\oplus({\bf 60,8_{c}})
\oplus({\bf 36,224_{vc}})
\oplus({\bf 36,160_{c}})
\oplus2({\bf 36,56_{c}})
\oplus2({\bf 36,8_{c}})
\oplus({\bf 20'',56_{c}})
\oplus({\bf 20'',8_{c}})
\oplus({\bf 20,840_{c}})
\oplus({\bf 20,224_{vc}})
\oplus({\bf 20,224_{sc}})
\oplus2({\bf 20,160_{c}})
\oplus3({\bf 20,56_{c}})
\oplus2({\bf 20,8_{c}})
\oplus({\bf 4,1296_{c}})
\oplus({\bf 4,840_{c}})
\oplus({\bf 4,224_{vc}})
\oplus({\bf 4,224_{sc}})
\oplus2({\bf 4,160_{c}})
\oplus2({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})$\\
%
${\bf \overline{181440}}$&=&
$({\bf \overline{140},56_{c}})
\oplus({\bf \overline{140},8_{c}})
\oplus({\bf \overline{20''},56_{c}})
\oplus({\bf \overline{20''},8_{c}})
\oplus({\bf \overline{84'},8_{c}})
\oplus({\bf \overline{60},160_{c}})
\oplus({\bf \overline{60},56_{c}})
\oplus({\bf \overline{60},8_{c}})
\oplus({\bf \overline{36},224_{vc}})
\oplus({\bf \overline{36},160_{c}})
\oplus2({\bf \overline{36},56_{c}})
\oplus2({\bf \overline{36},8_{c}})
\oplus({\bf \overline{20},840_{c}})
\oplus({\bf \overline{20},224_{vc}})
\oplus({\bf \overline{20},224_{sc}})
\oplus2({\bf \overline{20},160_{c}})
\oplus3({\bf \overline{20},56_{c}})
\oplus2({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},1296_{c}})
\oplus({\bf \overline{4},840_{c}})
\oplus({\bf \overline{4},224_{vc}})
\oplus({\bf \overline{4},224_{sc}})
\oplus2({\bf \overline{4},160_{c}})
\oplus2({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 84',8_{s}})
\oplus({\bf 140,56_{s}})
\oplus({\bf 140,8_{s}})
\oplus({\bf 60,160_{s}})
\oplus({\bf 60,56_{s}})
\oplus({\bf 60,8_{s}})
\oplus({\bf 36,224_{vs}})
\oplus({\bf 36,160_{s}})
\oplus2({\bf 36,56_{s}})
\oplus2({\bf 36,8_{s}})
\oplus({\bf 20'',56_{s}})
\oplus({\bf 20'',8_{s}})
\oplus({\bf 20,840_{s}})
\oplus({\bf 20,224_{vs}})
\oplus({\bf 20,224_{cs}})
\oplus2({\bf 20,160_{s}})
\oplus3({\bf 20,56_{s}})
\oplus2({\bf 20,8_{s}})
\oplus({\bf 4,1296_{s}})
\oplus({\bf 4,840_{s}})
\oplus({\bf 4,224_{vs}})
\oplus({\bf 4,224_{cs}})
\oplus2({\bf 4,160_{s}})
\oplus2({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 200200}$&=&
$({\bf 70,56_{v}})
\oplus({\bf \overline{70},56_{v}})
\oplus({\bf 64,224_{cv}})
\oplus({\bf 64,224_{sv}})
\oplus({\bf 64,160_{v}})
\oplus3({\bf 64,56_{v}})
\oplus({\bf 64,8_{v}})
\oplus({\bf 10,840_{v}})
\oplus({\bf 10,224_{cv}})
\oplus({\bf 10,224_{sv}})
\oplus({\bf 10,160_{v}})
\oplus2({\bf 10,56_{v}})
\oplus({\bf 10,8_{v}})
\oplus({\bf \overline{10},840_{v}})
\oplus({\bf \overline{10},224_{cv}})
\oplus({\bf \overline{10},224_{sv}})
\oplus({\bf \overline{10},160_{v}})
\oplus2({\bf \overline{10},56_{v}})
\oplus({\bf \overline{10},8_{v}})
\oplus({\bf 6,840_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus2({\bf 6,160_{v}})
\oplus3({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 84,35_{c}})
\oplus({\bf 84,35_{s}})
\oplus({\bf 84,28})
\oplus({\bf 45,350})
\oplus({\bf 45,35_{c}})
\oplus({\bf 45,35_{s}})
\oplus({\bf 45,28})
\oplus({\bf \overline{45},350})
\oplus({\bf \overline{45},35_{c}})
\oplus({\bf \overline{45},35_{s}})
\oplus({\bf \overline{45},28})
\oplus({\bf 20',350})
\oplus({\bf 20',35_{v}})
\oplus({\bf 20',35_{c}})
\oplus({\bf 20',35_{s}})
\oplus({\bf 20',28})
\oplus({\bf 15,567_{c}})
\oplus({\bf 15,567_{s}})
\oplus({\bf 15,300})
\oplus3({\bf 15,350})
\oplus({\bf 15,35_{v}})
\oplus2({\bf 15,35_{c}})
\oplus2({\bf 15,35_{s}})
\oplus3({\bf 15,28})
\oplus({\bf 15,1})
\oplus({\bf 1,300})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus({\bf 1,28})$\\
%
${\bf 231868}$&=&
$({\bf 35,35_{v}})
\oplus({\bf 84,300})
\oplus({\bf 84,35_{v}})
\oplus({\bf 84,28})
\oplus({\bf 84,1})
\oplus({\bf 45,350})
\oplus({\bf 45,28})
\oplus({\bf \overline{35},35_{v}})
\oplus({\bf \overline{45},350})
\oplus({\bf \overline{45},28})
\oplus({\bf 20',840'_{v}})
\oplus({\bf 20',300})
\oplus({\bf 20',35_{v}})
\oplus({\bf 20',1})
\oplus({\bf 15,567_{c}})
\oplus({\bf 15,567_{s}})
\oplus({\bf 15,350})
\oplus({\bf 15,35_{c}})
\oplus({\bf 15,35_{s}})
\oplus({\bf 15,28})
\oplus({\bf 1,294_{c}})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,294_{s}})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 70,160_{v}})
\oplus({\bf 70,8_{v}})
\oplus({\bf \overline{70},160_{v}})
\oplus({\bf \overline{70},8_{v}})
\oplus({\bf 64,840_{v}})
\oplus({\bf 64,160_{v}})
\oplus({\bf 64,56_{v}})
\oplus({\bf 64,8_{v}})
\oplus({\bf 10,224_{cv}})
\oplus({\bf 10,224_{sv}})
\oplus({\bf 10,56_{v}})
\oplus({\bf \overline{10},224_{cv}})
\oplus({\bf \overline{10},224_{sv}})
\oplus({\bf \overline{10},56_{v}})
\oplus({\bf 6,672_{cs}})
\oplus({\bf 6,672_{sc}})
\oplus({\bf 6,840_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,8_{v}})$\\
%
${\bf 243243}$&=&
$({\bf 126,56_{v}})
\oplus({\bf \overline{126},56_{v}})
\oplus({\bf 50,56_{v}})
\oplus({\bf 50,8_{v}})
\oplus({\bf 64,224_{cv}})
\oplus({\bf 64,224_{sv}})
\oplus({\bf 64,160_{v}})
\oplus3({\bf 64,56_{v}})
\oplus({\bf 64,8_{v}})
\oplus({\bf 10,1296_{v}})
\oplus({\bf 10,224_{cv}})
\oplus({\bf 10,224_{sv}})
\oplus({\bf 10,160_{v}})
\oplus2({\bf 10,56_{v}})
\oplus({\bf \overline{10},1296_{v}})
\oplus({\bf \overline{10},224_{cv}})
\oplus({\bf \overline{10},224_{sv}})
\oplus({\bf \overline{10},160_{v}})
\oplus2({\bf \overline{10},56_{v}})
\oplus({\bf 6,1296_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus2({\bf 6,160_{v}})
\oplus2({\bf 6,56_{v}})
\oplus2({\bf 6,8_{v}})
\oplus({\bf 175,35_{c}})
\oplus({\bf 175,35_{s}})
\oplus({\bf 175,28})
\oplus({\bf 45,350})
\oplus({\bf 45,35_{c}})
\oplus({\bf 45,35_{s}})
\oplus({\bf 45,28})
\oplus({\bf \overline{45},350})
\oplus({\bf \overline{45},35_{c}})
\oplus({\bf \overline{45},35_{s}})
\oplus({\bf \overline{45},28})
\oplus({\bf 20',350})
\oplus({\bf 20',35_{v}})
\oplus({\bf 20',35_{c}})
\oplus({\bf 20',35_{s}})
\oplus2({\bf 20',28})
\oplus({\bf 20',1})
\oplus({\bf 15,840'_{s}})
\oplus({\bf 15,840'_{c}})
\oplus({\bf 15,567_{v}})
\oplus3({\bf 15,350})
\oplus({\bf 15,35_{v}})
\oplus2({\bf 15,35_{c}})
\oplus2({\bf 15,35_{s}})
\oplus2({\bf 15,28})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})
\oplus({\bf 1,1})$\\
%
${\bf 256256}$&=&
$({\bf \overline{360},8_{s}})
\oplus({\bf \overline{140'},56_{s}})
\oplus({\bf \overline{140'},8_{s}})
\oplus({\bf \overline{140},56_{s}})
\oplus({\bf \overline{140},8_{s}})
\oplus({\bf \overline{60},224_{vs}})
\oplus({\bf \overline{60},160_{s}})
\oplus2({\bf \overline{60},56_{s}})
\oplus2({\bf \overline{60},8_{s}})
\oplus({\bf \overline{36},224_{vs}})
\oplus({\bf \overline{36},56_{s}})
\oplus({\bf \overline{36},8_{s}})
\oplus({\bf \overline{20},672_{vc}})
\oplus({\bf \overline{20},840_{s}})
\oplus2({\bf \overline{20},224_{vs}})
\oplus({\bf \overline{20},160_{s}})
\oplus3({\bf \overline{20},56_{s}})
\oplus2({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},2800_{vs}})
\oplus({\bf \overline{4},672_{vc}})
\oplus({\bf \overline{4},840_{s}})
\oplus2({\bf \overline{4},224_{vs}})
\oplus({\bf \overline{4},160_{s}})
\oplus2({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})
\oplus({\bf 360,8_{c}})
\oplus({\bf 140',56_{c}})
\oplus({\bf 140',8_{c}})
\oplus({\bf 140,56_{c}})
\oplus({\bf 140,8_{c}})
\oplus({\bf 60,224_{vc}})
\oplus({\bf 60,160_{c}})
\oplus2({\bf 60,56_{c}})
\oplus2({\bf 60,8_{c}})
\oplus({\bf 36,224_{vc}})
\oplus({\bf 36,56_{c}})
\oplus({\bf 36,8_{c}})
\oplus({\bf 20,672_{vs}})
\oplus({\bf 20,840_{c}})
\oplus2({\bf 20,224_{vc}})
\oplus({\bf 20,160_{c}})
\oplus3({\bf 20,56_{c}})
\oplus2({\bf 20,8_{c}})
\oplus({\bf 4,2800_{vc}})
\oplus({\bf 4,672_{vs}})
\oplus({\bf 4,840_{c}})
\oplus2({\bf 4,224_{vc}})
\oplus({\bf 4,160_{c}})
\oplus2({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})$\\
%
${\bf \overline{256256}}$&=&
$({\bf \overline{360},8_{c}})
\oplus({\bf \overline{140'},56_{c}})
\oplus({\bf \overline{140'},8_{c}})
\oplus({\bf \overline{140},56_{c}})
\oplus({\bf \overline{140},8_{c}})
\oplus({\bf \overline{60},224_{vc}})
\oplus({\bf \overline{60},160_{c}})
\oplus2({\bf \overline{60},56_{c}})
\oplus2({\bf \overline{60},8_{c}})
\oplus({\bf \overline{36},224_{vc}})
\oplus({\bf \overline{36},56_{c}})
\oplus({\bf \overline{36},8_{c}})
\oplus({\bf \overline{20},672_{vs}})
\oplus({\bf \overline{20},840_{c}})
\oplus2({\bf \overline{20},224_{vc}})
\oplus({\bf \overline{20},160_{c}})
\oplus3({\bf \overline{20},56_{c}})
\oplus2({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},2800_{vc}})
\oplus({\bf \overline{4},672_{vs}})
\oplus({\bf \overline{4},840_{c}})
\oplus2({\bf \overline{4},224_{vc}})
\oplus({\bf \overline{4},160_{c}})
\oplus2({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 360,8_{s}})
\oplus({\bf 140',56_{s}})
\oplus({\bf 140',8_{s}})
\oplus({\bf 140,56_{s}})
\oplus({\bf 140,8_{s}})
\oplus({\bf 60,224_{vs}})
\oplus({\bf 60,160_{s}})
\oplus2({\bf 60,56_{s}})
\oplus2({\bf 60,8_{s}})
\oplus({\bf 36,224_{vs}})
\oplus({\bf 36,56_{s}})
\oplus({\bf 36,8_{s}})
\oplus({\bf 20,672_{vc}})
\oplus({\bf 20,840_{s}})
\oplus2({\bf 20,224_{vs}})
\oplus({\bf 20,160_{s}})
\oplus3({\bf 20,56_{s}})
\oplus2({\bf 20,8_{s}})
\oplus({\bf 4,2800_{vs}})
\oplus({\bf 4,672_{vc}})
\oplus({\bf 4,840_{s}})
\oplus2({\bf 4,224_{vs}})
\oplus({\bf 4,160_{s}})
\oplus2({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 269568}$&=&
$({\bf 336,8_{v}})
\oplus({\bf 735,8_{v}})
\oplus({\bf 105,112_{v}})
\oplus({\bf 105,160_{v}})
\oplus2({\bf 105,8_{v}})
\oplus({\bf 175,112_{v}})
\oplus({\bf 175,8_{v}})
\oplus({\bf 20',672'_{v}})
\oplus({\bf 20',1568_{v}})
\oplus2({\bf 20',112_{v}})
\oplus({\bf 20',160_{v}})
\oplus2({\bf 20',8_{v}})
\oplus({\bf 15,672'_{v}})
\oplus({\bf 15,112_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,7776_{v}})
\oplus({\bf 1,672'_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 1280',1})
\oplus({\bf 196,35_{v}})
\oplus({\bf 196,28})
\oplus({\bf 196,1})
\oplus({\bf 384,35_{v}})
\oplus({\bf 384,1})
\oplus({\bf 50,294_{v}})
\oplus({\bf 50,567_{v}})
\oplus2({\bf 50,35_{v}})
\oplus({\bf 50,28})
\oplus({\bf 50,1})
\oplus({\bf 64,294_{v}})
\oplus({\bf 64,35_{v}})
\oplus({\bf 64,1})
\oplus({\bf 6,1386_{v}})
\oplus({\bf 6,3696_{v}})
\oplus2({\bf 6,294_{v}})
\oplus({\bf 6,567_{v}})
\oplus2({\bf 6,35_{v}})
\oplus({\bf 6,28})
\oplus({\bf 6,1})$\\
%
${\bf 306735}$&=&
$({\bf 35,294_{c}})
\oplus({\bf 84,840'_{v}})
\oplus({\bf 45,567_{c}})
\oplus({\bf \overline{35},294_{s}})
\oplus({\bf \overline{45},567_{s}})
\oplus({\bf 20',300})
\oplus({\bf 15,350})
\oplus({\bf 1,35_{v}})
\oplus({\bf 70,672_{cs}})
\oplus({\bf \overline{70},672_{sc}})
\oplus({\bf 64,840_{v}})
\oplus({\bf 10,224_{cv}})
\oplus({\bf \overline{10},224_{sv}})
\oplus({\bf 6,160_{v}})$\\
%
${\bf \overline{306735}}$&=&
$({\bf 35,294_{s}})
\oplus({\bf 84,840'_{v}})
\oplus({\bf 45,567_{s}})
\oplus({\bf \overline{35},294_{c}})
\oplus({\bf \overline{45},567_{c}})
\oplus({\bf 20',300})
\oplus({\bf 15,350})
\oplus({\bf 1,35_{v}})
\oplus({\bf 70,672_{sc}})
\oplus({\bf \overline{70},672_{cs}})
\oplus({\bf 64,840_{v}})
\oplus({\bf 10,224_{sv}})
\oplus({\bf \overline{10},224_{cv}})
\oplus({\bf 6,160_{v}})$\\
%
${\bf 320320}$&=&
$({\bf \overline{140},224_{cs}})
\oplus({\bf \overline{20''},672_{cv}})
\oplus({\bf \overline{20''},224_{cs}})
\oplus({\bf \overline{84'},112_{s}})
\oplus({\bf \overline{60},160_{s}})
\oplus({\bf \overline{36},1296_{s}})
\oplus({\bf \overline{36},224_{cs}})
\oplus({\bf \overline{36},112_{s}})
\oplus({\bf \overline{36},160_{s}})
\oplus({\bf \overline{20},840_{s}})
\oplus({\bf \overline{20},224_{cs}})
\oplus({\bf \overline{20},160_{s}})
\oplus({\bf \overline{20},56_{s}})
\oplus({\bf \overline{4},224_{vs}})
\oplus({\bf \overline{4},160_{s}})
\oplus({\bf \overline{4},56_{s}})
\oplus({\bf 84',112_{c}})
\oplus({\bf 140,224_{sc}})
\oplus({\bf 60,160_{c}})
\oplus({\bf 36,1296_{c}})
\oplus({\bf 36,112_{c}})
\oplus({\bf 36,224_{sc}})
\oplus({\bf 36,160_{c}})
\oplus({\bf 20'',672_{sv}})
\oplus({\bf 20'',224_{sc}})
\oplus({\bf 20,840_{c}})
\oplus({\bf 20,224_{sc}})
\oplus({\bf 20,160_{c}})
\oplus({\bf 20,56_{c}})
\oplus({\bf 4,224_{vc}})
\oplus({\bf 4,160_{c}})
\oplus({\bf 4,56_{c}})$\\
%
${\bf \overline{320320}}$&=&
$({\bf \overline{140},224_{sc}})
\oplus({\bf \overline{20''},672_{sv}})
\oplus({\bf \overline{20''},224_{sc}})
\oplus({\bf \overline{84'},112_{c}})
\oplus({\bf \overline{60},160_{c}})
\oplus({\bf \overline{36},1296_{c}})
\oplus({\bf \overline{36},112_{c}})
\oplus({\bf \overline{36},224_{sc}})
\oplus({\bf \overline{36},160_{c}})
\oplus({\bf \overline{20},840_{c}})
\oplus({\bf \overline{20},224_{sc}})
\oplus({\bf \overline{20},160_{c}})
\oplus({\bf \overline{20},56_{c}})
\oplus({\bf \overline{4},224_{vc}})
\oplus({\bf \overline{4},160_{c}})
\oplus({\bf \overline{4},56_{c}})
\oplus({\bf 84',112_{s}})
\oplus({\bf 140,224_{cs}})
\oplus({\bf 60,160_{s}})
\oplus({\bf 36,1296_{s}})
\oplus({\bf 36,224_{cs}})
\oplus({\bf 36,112_{s}})
\oplus({\bf 36,160_{s}})
\oplus({\bf 20'',672_{cv}})
\oplus({\bf 20'',224_{cs}})
\oplus({\bf 20,840_{s}})
\oplus({\bf 20,224_{cs}})
\oplus({\bf 20,160_{s}})
\oplus({\bf 20,56_{s}})
\oplus({\bf 4,224_{vs}})
\oplus({\bf 4,160_{s}})
\oplus({\bf 4,56_{s}})$\\
%
${\bf 352000}$&=&
$({\bf 280,8_{v}})
\oplus({\bf \overline{280},8_{v}})
\oplus({\bf 105,56_{v}})
\oplus({\bf 175,160_{v}})
\oplus({\bf 175,56_{v}})
\oplus2({\bf 175,8_{v}})
\oplus({\bf 45,112_{v}})
\oplus({\bf 45,160_{v}})
\oplus2({\bf 45,8_{v}})
\oplus({\bf \overline{45},112_{v}})
\oplus({\bf \overline{45},160_{v}})
\oplus2({\bf \overline{45},8_{v}})
\oplus({\bf 20',1296_{v}})
\oplus({\bf 20',224_{cv}})
\oplus({\bf 20',224_{sv}})
\oplus({\bf 20',160_{v}})
\oplus2({\bf 20',56_{v}})
\oplus({\bf 15,1568_{v}})
\oplus({\bf 15,1296_{v}})
\oplus2({\bf 15,112_{v}})
\oplus2({\bf 15,160_{v}})
\oplus({\bf 15,56_{v}})
\oplus2({\bf 15,8_{v}})
\oplus({\bf 1,2400_{vc}})
\oplus({\bf 1,2400_{vs}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 384,28})
\oplus({\bf 384,1})
\oplus({\bf 126,35_{v}})
\oplus({\bf 126,28})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},35_{v}})
\oplus({\bf \overline{126},28})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,350})
\oplus({\bf 50,35_{c}})
\oplus({\bf 50,35_{s}})
\oplus({\bf 50,28})
\oplus({\bf 64,567_{v}})
\oplus({\bf 64,350})
\oplus2({\bf 64,35_{v}})
\oplus2({\bf 64,28})
\oplus({\bf 64,1})
\oplus({\bf 10,294_{v}})
\oplus({\bf 10,567_{v}})
\oplus2({\bf 10,35_{v}})
\oplus({\bf 10,28})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},294_{v}})
\oplus({\bf \overline{10},567_{v}})
\oplus2({\bf \overline{10},35_{v}})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3675_{v}})
\oplus({\bf 6,840'_{s}})
\oplus({\bf 6,840'_{c}})
\oplus({\bf 6,567_{v}})
\oplus2({\bf 6,350})
\oplus({\bf 6,35_{c}})
\oplus({\bf 6,35_{s}})
\oplus({\bf 6,28})$\\
%
${\bf 353808}$&=&
$({\bf 256,8_{v}})
\oplus({\bf 35,8_{v}})
\oplus({\bf \overline{256},8_{v}})
\oplus({\bf 175,160_{v}})
\oplus({\bf 175,8_{v}})
\oplus({\bf 84,112_{v}})
\oplus({\bf 84,160_{v}})
\oplus2({\bf 84,8_{v}})
\oplus({\bf 45,160_{v}})
\oplus({\bf 45,56_{v}})
\oplus({\bf 45,8_{v}})
\oplus({\bf \overline{35},8_{v}})
\oplus({\bf \overline{45},160_{v}})
\oplus({\bf \overline{45},56_{v}})
\oplus({\bf \overline{45},8_{v}})
\oplus({\bf 20',1400_{v}})
\oplus({\bf 20',112_{v}})
\oplus({\bf 20',840_{v}})
\oplus2({\bf 20',160_{v}})
\oplus2({\bf 20',8_{v}})
\oplus({\bf 15,1296_{v}})
\oplus({\bf 15,840_{v}})
\oplus2({\bf 15,160_{v}})
\oplus({\bf 15,56_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,4536_{v}})
\oplus({\bf 1,1400_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 140'',1})
\oplus({\bf 300,35_{v}})
\oplus({\bf 300,1})
\oplus({\bf 126,28})
\oplus({\bf 70,35_{v}})
\oplus({\bf 70,28})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},28})
\oplus({\bf 50,300})
\oplus({\bf 50,35_{v}})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},35_{v}})
\oplus({\bf \overline{70},28})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,567_{v}})
\oplus({\bf 64,300})
\oplus({\bf 64,350})
\oplus2({\bf 64,35_{v}})
\oplus2({\bf 64,28})
\oplus({\bf 64,1})
\oplus({\bf 10,350})
\oplus({\bf 10,28})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},28})
\oplus({\bf 6,4096})
\oplus({\bf 6,567_{v}})
\oplus({\bf 6,840'_{v}})
\oplus2({\bf 6,300})
\oplus({\bf 6,350})
\oplus2({\bf 6,35_{v}})
\oplus({\bf 6,28})
\oplus({\bf 6,1})$\\
%
${\bf 375375}$&=&
$({\bf 35,35_{c}})
\oplus({\bf 84,350})
\oplus({\bf 84,35_{c}})
\oplus({\bf 84,35_{s}})
\oplus({\bf 45,567_{c}})
\oplus({\bf 45,350})
\oplus({\bf 45,35_{c}})
\oplus({\bf 45,28})
\oplus({\bf \overline{35},35_{s}})
\oplus({\bf \overline{45},567_{s}})
\oplus({\bf \overline{45},350})
\oplus({\bf \overline{45},35_{s}})
\oplus({\bf \overline{45},28})
\oplus({\bf 20',300})
\oplus({\bf 20',350})
\oplus({\bf 20',35_{c}})
\oplus({\bf 20',35_{s}})
\oplus({\bf 15,840'_{v}})
\oplus({\bf 15,567_{c}})
\oplus({\bf 15,567_{s}})
\oplus({\bf 15,300})
\oplus2({\bf 15,350})
\oplus({\bf 15,35_{v}})
\oplus({\bf 15,35_{c}})
\oplus({\bf 15,35_{s}})
\oplus2({\bf 15,28})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus({\bf 70,224_{cv}})
\oplus({\bf 70,56_{v}})
\oplus({\bf \overline{70},224_{sv}})
\oplus({\bf \overline{70},56_{v}})
\oplus({\bf 64,840_{v}})
\oplus({\bf 64,224_{cv}})
\oplus({\bf 64,224_{sv}})
\oplus({\bf 64,160_{v}})
\oplus2({\bf 64,56_{v}})
\oplus({\bf 10,672_{cs}})
\oplus({\bf 10,840_{v}})
\oplus({\bf 10,224_{cv}})
\oplus({\bf 10,160_{v}})
\oplus({\bf 10,56_{v}})
\oplus({\bf 10,8_{v}})
\oplus({\bf \overline{10},672_{sc}})
\oplus({\bf \overline{10},840_{v}})
\oplus({\bf \overline{10},224_{sv}})
\oplus({\bf \overline{10},160_{v}})
\oplus({\bf \overline{10},56_{v}})
\oplus({\bf \overline{10},8_{v}})
\oplus({\bf 6,840_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus({\bf 6,160_{v}})
\oplus2({\bf 6,56_{v}})$\\
%
${\bf \overline{375375}}$&=&
$({\bf 35,35_{s}})
\oplus({\bf 84,350})
\oplus({\bf 84,35_{c}})
\oplus({\bf 84,35_{s}})
\oplus({\bf 45,567_{s}})
\oplus({\bf 45,350})
\oplus({\bf 45,35_{s}})
\oplus({\bf 45,28})
\oplus({\bf \overline{35},35_{c}})
\oplus({\bf \overline{45},567_{c}})
\oplus({\bf \overline{45},350})
\oplus({\bf \overline{45},35_{c}})
\oplus({\bf \overline{45},28})
\oplus({\bf 20',300})
\oplus({\bf 20',350})
\oplus({\bf 20',35_{c}})
\oplus({\bf 20',35_{s}})
\oplus({\bf 15,840'_{v}})
\oplus({\bf 15,567_{c}})
\oplus({\bf 15,567_{s}})
\oplus({\bf 15,300})
\oplus2({\bf 15,350})
\oplus({\bf 15,35_{v}})
\oplus({\bf 15,35_{c}})
\oplus({\bf 15,35_{s}})
\oplus2({\bf 15,28})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus({\bf 70,224_{sv}})
\oplus({\bf 70,56_{v}})
\oplus({\bf \overline{70},224_{cv}})
\oplus({\bf \overline{70},56_{v}})
\oplus({\bf 64,840_{v}})
\oplus({\bf 64,224_{cv}})
\oplus({\bf 64,224_{sv}})
\oplus({\bf 64,160_{v}})
\oplus2({\bf 64,56_{v}})
\oplus({\bf 10,672_{sc}})
\oplus({\bf 10,840_{v}})
\oplus({\bf 10,224_{sv}})
\oplus({\bf 10,160_{v}})
\oplus({\bf 10,56_{v}})
\oplus({\bf 10,8_{v}})
\oplus({\bf \overline{10},672_{cs}})
\oplus({\bf \overline{10},840_{v}})
\oplus({\bf \overline{10},224_{cv}})
\oplus({\bf \overline{10},160_{v}})
\oplus({\bf \overline{10},56_{v}})
\oplus({\bf \overline{10},8_{v}})
\oplus({\bf 6,840_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus({\bf 6,160_{v}})
\oplus2({\bf 6,56_{v}})$\\
%
${\bf 384384}$&=&
$({\bf 729,8_{v}})
\oplus({\bf 300',8_{v}})
\oplus({\bf 105,112_{v}})
\oplus({\bf 105,8_{v}})
\oplus({\bf 175,112_{v}})
\oplus({\bf 175,160_{v}})
\oplus2({\bf 175,8_{v}})
\oplus({\bf 84,160_{v}})
\oplus({\bf 84,8_{v}})
\oplus({\bf 20',1568_{v}})
\oplus({\bf 20',1400_{v}})
\oplus2({\bf 20',112_{v}})
\oplus2({\bf 20',160_{v}})
\oplus2({\bf 20',8_{v}})
\oplus({\bf 15,1400_{v}})
\oplus({\bf 15,112_{v}})
\oplus({\bf 15,160_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,7840_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,1400_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 960,1})
\oplus({\bf 384,35_{v}})
\oplus({\bf 384,1})
\oplus({\bf 300,35_{v}})
\oplus({\bf 300,28})
\oplus({\bf 300,1})
\oplus({\bf 50,294_{v}})
\oplus({\bf 50,567_{v}})
\oplus2({\bf 50,35_{v}})
\oplus({\bf 50,28})
\oplus({\bf 50,1})
\oplus({\bf 64,567_{v}})
\oplus({\bf 64,300})
\oplus2({\bf 64,35_{v}})
\oplus({\bf 64,28})
\oplus({\bf 64,1})
\oplus({\bf 6,4312_{v}})
\oplus({\bf 6,294_{v}})
\oplus({\bf 6,1925})
\oplus2({\bf 6,567_{v}})
\oplus({\bf 6,300})
\oplus2({\bf 6,35_{v}})
\oplus({\bf 6,28})
\oplus({\bf 6,1})$\\
%
${\bf 392392}$&=&
$({\bf 35,28})
\oplus({\bf 84,350})
\oplus({\bf 84,35_{v}})
\oplus2({\bf 84,28})
\oplus({\bf 45,300})
\oplus({\bf 45,350})
\oplus({\bf 45,35_{v}})
\oplus({\bf 45,35_{c}})
\oplus({\bf 45,35_{s}})
\oplus({\bf 45,28})
\oplus({\bf 45,1})
\oplus({\bf \overline{35},28})
\oplus({\bf \overline{45},300})
\oplus({\bf \overline{45},350})
\oplus({\bf \overline{45},35_{v}})
\oplus({\bf \overline{45},35_{c}})
\oplus({\bf \overline{45},35_{s}})
\oplus({\bf \overline{45},28})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',567_{c}})
\oplus({\bf 20',567_{s}})
\oplus({\bf 20',350})
\oplus2({\bf 20',28})
\oplus({\bf 15,840'_{v}})
\oplus({\bf 15,567_{c}})
\oplus({\bf 15,567_{s}})
\oplus({\bf 15,300})
\oplus3({\bf 15,350})
\oplus({\bf 15,35_{v}})
\oplus2({\bf 15,35_{c}})
\oplus2({\bf 15,35_{s}})
\oplus2({\bf 15,28})
\oplus({\bf 15,1})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,567_{s}})
\oplus({\bf 1,350})
\oplus({\bf 1,28})
\oplus({\bf 70,160_{v}})
\oplus({\bf 70,56_{v}})
\oplus({\bf 70,8_{v}})
\oplus({\bf \overline{70},160_{v}})
\oplus({\bf \overline{70},56_{v}})
\oplus({\bf \overline{70},8_{v}})
\oplus({\bf 64,840_{v}})
\oplus({\bf 64,224_{cv}})
\oplus({\bf 64,224_{sv}})
\oplus2({\bf 64,160_{v}})
\oplus2({\bf 64,56_{v}})
\oplus2({\bf 64,8_{v}})
\oplus({\bf 10,840_{v}})
\oplus({\bf 10,224_{cv}})
\oplus({\bf 10,224_{sv}})
\oplus({\bf 10,160_{v}})
\oplus2({\bf 10,56_{v}})
\oplus({\bf 10,8_{v}})
\oplus({\bf \overline{10},840_{v}})
\oplus({\bf \overline{10},224_{cv}})
\oplus({\bf \overline{10},224_{sv}})
\oplus({\bf \overline{10},160_{v}})
\oplus2({\bf \overline{10},56_{v}})
\oplus({\bf \overline{10},8_{v}})
\oplus({\bf 6,672_{cs}})
\oplus({\bf 6,672_{sc}})
\oplus2({\bf 6,840_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus({\bf 6,160_{v}})
\oplus2({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})$\\
%
${\bf 396032}$&=&
$({\bf 504,8_{c}})
\oplus({\bf 280',56_{c}})
\oplus({\bf 280',8_{c}})
\oplus({\bf 140',224_{vc}})
\oplus({\bf 140',56_{c}})
\oplus({\bf 140',8_{c}})
\oplus({\bf 60,672_{vs}})
\oplus({\bf 60,224_{vc}})
\oplus({\bf 60,56_{c}})
\oplus({\bf 60,8_{c}})
\oplus({\bf 20,1680_{vc}})
\oplus({\bf 20,672_{vs}})
\oplus({\bf 20,224_{vc}})
\oplus({\bf 20,56_{c}})
\oplus({\bf 20,8_{c}})
\oplus({\bf 4,3696'_{vs}})
\oplus({\bf 4,1680_{vc}})
\oplus({\bf 4,672_{vs}})
\oplus({\bf 4,224_{vc}})
\oplus({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})
\oplus({\bf \overline{504},8_{s}})
\oplus({\bf \overline{280'},56_{s}})
\oplus({\bf \overline{280'},8_{s}})
\oplus({\bf \overline{140'},224_{vs}})
\oplus({\bf \overline{140'},56_{s}})
\oplus({\bf \overline{140'},8_{s}})
\oplus({\bf \overline{60},672_{vc}})
\oplus({\bf \overline{60},224_{vs}})
\oplus({\bf \overline{60},56_{s}})
\oplus({\bf \overline{60},8_{s}})
\oplus({\bf \overline{20},1680_{vs}})
\oplus({\bf \overline{20},672_{vc}})
\oplus({\bf \overline{20},224_{vs}})
\oplus({\bf \overline{20},56_{s}})
\oplus({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},3696'_{vc}})
\oplus({\bf \overline{4},1680_{vs}})
\oplus({\bf \overline{4},672_{vc}})
\oplus({\bf \overline{4},224_{vs}})
\oplus({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})$\\
%
${\bf \overline{396032}}$&=&
$({\bf \overline{504},8_{c}})
\oplus({\bf \overline{280'},56_{c}})
\oplus({\bf \overline{280'},8_{c}})
\oplus({\bf \overline{140'},224_{vc}})
\oplus({\bf \overline{140'},56_{c}})
\oplus({\bf \overline{140'},8_{c}})
\oplus({\bf \overline{60},672_{vs}})
\oplus({\bf \overline{60},224_{vc}})
\oplus({\bf \overline{60},56_{c}})
\oplus({\bf \overline{60},8_{c}})
\oplus({\bf \overline{20},1680_{vc}})
\oplus({\bf \overline{20},672_{vs}})
\oplus({\bf \overline{20},224_{vc}})
\oplus({\bf \overline{20},56_{c}})
\oplus({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},3696'_{vs}})
\oplus({\bf \overline{4},1680_{vc}})
\oplus({\bf \overline{4},672_{vs}})
\oplus({\bf \overline{4},224_{vc}})
\oplus({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 504,8_{s}})
\oplus({\bf 280',56_{s}})
\oplus({\bf 280',8_{s}})
\oplus({\bf 140',224_{vs}})
\oplus({\bf 140',56_{s}})
\oplus({\bf 140',8_{s}})
\oplus({\bf 60,672_{vc}})
\oplus({\bf 60,224_{vs}})
\oplus({\bf 60,56_{s}})
\oplus({\bf 60,8_{s}})
\oplus({\bf 20,1680_{vs}})
\oplus({\bf 20,672_{vc}})
\oplus({\bf 20,224_{vs}})
\oplus({\bf 20,56_{s}})
\oplus({\bf 20,8_{s}})
\oplus({\bf 4,3696'_{vc}})
\oplus({\bf 4,1680_{vs}})
\oplus({\bf 4,672_{vc}})
\oplus({\bf 4,224_{vs}})
\oplus({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 408408}$&=&
$({\bf 300',8_{v}})
\oplus({\bf 256,8_{v}})
\oplus({\bf \overline{256},8_{v}})
\oplus({\bf 175,112_{v}})
\oplus({\bf 175,160_{v}})
\oplus2({\bf 175,8_{v}})
\oplus({\bf 84,160_{v}})
\oplus({\bf 84,56_{v}})
\oplus({\bf 84,8_{v}})
\oplus({\bf 45,160_{v}})
\oplus({\bf 45,8_{v}})
\oplus({\bf \overline{45},160_{v}})
\oplus({\bf \overline{45},8_{v}})
\oplus({\bf 20',1400_{v}})
\oplus({\bf 20',1296_{v}})
\oplus({\bf 20',112_{v}})
\oplus2({\bf 20',160_{v}})
\oplus({\bf 20',56_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 15,1400_{v}})
\oplus({\bf 15,112_{v}})
\oplus({\bf 15,840_{v}})
\oplus2({\bf 15,160_{v}})
\oplus2({\bf 15,8_{v}})
\oplus({\bf 1,6160_{v}})
\oplus({\bf 1,1400_{v}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 270,1})
\oplus({\bf \overline{270},1})
\oplus({\bf 300,35_{v}})
\oplus({\bf 300,28})
\oplus({\bf 300,1})
\oplus({\bf 126,35_{v}})
\oplus({\bf 126,1})
\oplus({\bf 70,28})
\oplus({\bf \overline{126},35_{v}})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,567_{v}})
\oplus({\bf 50,35_{v}})
\oplus({\bf 50,28})
\oplus({\bf \overline{70},28})
\oplus({\bf 64,567_{v}})
\oplus({\bf 64,300})
\oplus({\bf 64,350})
\oplus2({\bf 64,35_{v}})
\oplus2({\bf 64,28})
\oplus({\bf 64,1})
\oplus({\bf 10,300})
\oplus({\bf 10,35_{v}})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},35_{v}})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,1925})
\oplus({\bf 6,4096})
\oplus2({\bf 6,567_{v}})
\oplus({\bf 6,300})
\oplus({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus2({\bf 6,28})$\\
%
${\bf 419900}$&=&
$({\bf 1210,1})
\oplus({\bf 540''',35_{v}})
\oplus({\bf 540''',1})
\oplus({\bf 196,294_{v}})
\oplus({\bf 196,35_{v}})
\oplus({\bf 196,1})
\oplus({\bf 50,1386_{v}})
\oplus({\bf 50,294_{v}})
\oplus({\bf 50,35_{v}})
\oplus({\bf 50,1})
\oplus({\bf 6,4719_{v}})
\oplus({\bf 6,1386_{v}})
\oplus({\bf 6,294_{v}})
\oplus({\bf 6,35_{v}})
\oplus({\bf 6,1})
\oplus({\bf 825',8_{v}})
\oplus({\bf 336,112_{v}})
\oplus({\bf 336,8_{v}})
\oplus({\bf 105,672'_{v}})
\oplus({\bf 105,112_{v}})
\oplus({\bf 105,8_{v}})
\oplus({\bf 20',2640_{v}})
\oplus({\bf 20',672'_{v}})
\oplus({\bf 20',112_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 1,8008_{v}})
\oplus({\bf 1,2640_{v}})
\oplus({\bf 1,672'_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 427856}$&=&
$({\bf 735,8_{v}})
\oplus({\bf 280,8_{v}})
\oplus({\bf \overline{280},8_{v}})
\oplus({\bf 105,160_{v}})
\oplus({\bf 105,56_{v}})
\oplus({\bf 105,8_{v}})
\oplus({\bf 175,112_{v}})
\oplus({\bf 175,160_{v}})
\oplus2({\bf 175,8_{v}})
\oplus({\bf 45,112_{v}})
\oplus({\bf 45,8_{v}})
\oplus({\bf \overline{45},112_{v}})
\oplus({\bf \overline{45},8_{v}})
\oplus({\bf 20',1568_{v}})
\oplus({\bf 20',1296_{v}})
\oplus({\bf 20',112_{v}})
\oplus2({\bf 20',160_{v}})
\oplus({\bf 20',56_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 15,672'_{v}})
\oplus({\bf 15,1568_{v}})
\oplus2({\bf 15,112_{v}})
\oplus({\bf 15,160_{v}})
\oplus2({\bf 15,8_{v}})
\oplus({\bf 1,8800_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 540',1})
\oplus({\bf \overline{540'},1})
\oplus({\bf 196,28})
\oplus({\bf 384,35_{v}})
\oplus({\bf 384,28})
\oplus({\bf 384,1})
\oplus({\bf 126,35_{v}})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},35_{v}})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,567_{v}})
\oplus({\bf 50,350})
\oplus({\bf 50,35_{v}})
\oplus2({\bf 50,28})
\oplus({\bf 64,294_{v}})
\oplus({\bf 64,567_{v}})
\oplus2({\bf 64,35_{v}})
\oplus({\bf 64,28})
\oplus({\bf 64,1})
\oplus({\bf 10,294_{v}})
\oplus({\bf 10,35_{v}})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},294_{v}})
\oplus({\bf \overline{10},35_{v}})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,3696_{v}})
\oplus({\bf 6,3675_{v}})
\oplus({\bf 6,294_{v}})
\oplus2({\bf 6,567_{v}})
\oplus({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus2({\bf 6,28})$\\
%
${\bf 448448}$&=&
$({\bf \overline{140},160_{s}})
\oplus({\bf \overline{140},56_{s}})
\oplus({\bf \overline{140},8_{s}})
\oplus({\bf \overline{20''},224_{vs}})
\oplus({\bf \overline{20''},160_{s}})
\oplus({\bf \overline{20''},56_{s}})
\oplus({\bf \overline{20''},8_{s}})
\oplus({\bf \overline{84'},56_{s}})
\oplus({\bf \overline{60},224_{cs}})
\oplus({\bf \overline{60},160_{s}})
\oplus({\bf \overline{60},56_{s}})
\oplus({\bf \overline{60},8_{s}})
\oplus({\bf \overline{36},840_{s}})
\oplus({\bf \overline{36},224_{vs}})
\oplus({\bf \overline{36},224_{cs}})
\oplus2({\bf \overline{36},160_{s}})
\oplus3({\bf \overline{36},56_{s}})
\oplus2({\bf \overline{36},8_{s}})
\oplus({\bf \overline{20},1296_{s}})
\oplus({\bf \overline{20},840_{s}})
\oplus({\bf \overline{20},224_{vs}})
\oplus2({\bf \overline{20},224_{cs}})
\oplus({\bf \overline{20},112_{s}})
\oplus3({\bf \overline{20},160_{s}})
\oplus3({\bf \overline{20},56_{s}})
\oplus2({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},672_{cv}})
\oplus({\bf \overline{4},1296_{s}})
\oplus({\bf \overline{4},840_{s}})
\oplus({\bf \overline{4},224_{vs}})
\oplus2({\bf \overline{4},224_{cs}})
\oplus({\bf \overline{4},112_{s}})
\oplus2({\bf \overline{4},160_{s}})
\oplus2({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})
\oplus({\bf 84',56_{c}})
\oplus({\bf 140,160_{c}})
\oplus({\bf 140,56_{c}})
\oplus({\bf 140,8_{c}})
\oplus({\bf 60,224_{sc}})
\oplus({\bf 60,160_{c}})
\oplus({\bf 60,56_{c}})
\oplus({\bf 60,8_{c}})
\oplus({\bf 36,840_{c}})
\oplus({\bf 36,224_{vc}})
\oplus({\bf 36,224_{sc}})
\oplus2({\bf 36,160_{c}})
\oplus3({\bf 36,56_{c}})
\oplus2({\bf 36,8_{c}})
\oplus({\bf 20'',224_{vc}})
\oplus({\bf 20'',160_{c}})
\oplus({\bf 20'',56_{c}})
\oplus({\bf 20'',8_{c}})
\oplus({\bf 20,1296_{c}})
\oplus({\bf 20,840_{c}})
\oplus({\bf 20,224_{vc}})
\oplus({\bf 20,112_{c}})
\oplus2({\bf 20,224_{sc}})
\oplus3({\bf 20,160_{c}})
\oplus3({\bf 20,56_{c}})
\oplus2({\bf 20,8_{c}})
\oplus({\bf 4,1296_{c}})
\oplus({\bf 4,672_{sv}})
\oplus({\bf 4,840_{c}})
\oplus({\bf 4,224_{vc}})
\oplus({\bf 4,112_{c}})
\oplus2({\bf 4,224_{sc}})
\oplus2({\bf 4,160_{c}})
\oplus2({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})$\\
%
${\bf \overline{448448}}$&=&
$({\bf \overline{140},160_{c}})
\oplus({\bf \overline{140},56_{c}})
\oplus({\bf \overline{140},8_{c}})
\oplus({\bf \overline{20''},224_{vc}})
\oplus({\bf \overline{20''},160_{c}})
\oplus({\bf \overline{20''},56_{c}})
\oplus({\bf \overline{20''},8_{c}})
\oplus({\bf \overline{84'},56_{c}})
\oplus({\bf \overline{60},224_{sc}})
\oplus({\bf \overline{60},160_{c}})
\oplus({\bf \overline{60},56_{c}})
\oplus({\bf \overline{60},8_{c}})
\oplus({\bf \overline{36},840_{c}})
\oplus({\bf \overline{36},224_{vc}})
\oplus({\bf \overline{36},224_{sc}})
\oplus2({\bf \overline{36},160_{c}})
\oplus3({\bf \overline{36},56_{c}})
\oplus2({\bf \overline{36},8_{c}})
\oplus({\bf \overline{20},1296_{c}})
\oplus({\bf \overline{20},840_{c}})
\oplus({\bf \overline{20},224_{vc}})
\oplus({\bf \overline{20},112_{c}})
\oplus2({\bf \overline{20},224_{sc}})
\oplus3({\bf \overline{20},160_{c}})
\oplus3({\bf \overline{20},56_{c}})
\oplus2({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},1296_{c}})
\oplus({\bf \overline{4},672_{sv}})
\oplus({\bf \overline{4},840_{c}})
\oplus({\bf \overline{4},224_{vc}})
\oplus({\bf \overline{4},112_{c}})
\oplus2({\bf \overline{4},224_{sc}})
\oplus2({\bf \overline{4},160_{c}})
\oplus2({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 84',56_{s}})
\oplus({\bf 140,160_{s}})
\oplus({\bf 140,56_{s}})
\oplus({\bf 140,8_{s}})
\oplus({\bf 60,224_{cs}})
\oplus({\bf 60,160_{s}})
\oplus({\bf 60,56_{s}})
\oplus({\bf 60,8_{s}})
\oplus({\bf 36,840_{s}})
\oplus({\bf 36,224_{vs}})
\oplus({\bf 36,224_{cs}})
\oplus2({\bf 36,160_{s}})
\oplus3({\bf 36,56_{s}})
\oplus2({\bf 36,8_{s}})
\oplus({\bf 20'',224_{vs}})
\oplus({\bf 20'',160_{s}})
\oplus({\bf 20'',56_{s}})
\oplus({\bf 20'',8_{s}})
\oplus({\bf 20,1296_{s}})
\oplus({\bf 20,840_{s}})
\oplus({\bf 20,224_{vs}})
\oplus2({\bf 20,224_{cs}})
\oplus({\bf 20,112_{s}})
\oplus3({\bf 20,160_{s}})
\oplus3({\bf 20,56_{s}})
\oplus2({\bf 20,8_{s}})
\oplus({\bf 4,672_{cv}})
\oplus({\bf 4,1296_{s}})
\oplus({\bf 4,840_{s}})
\oplus({\bf 4,224_{vs}})
\oplus2({\bf 4,224_{cs}})
\oplus({\bf 4,112_{s}})
\oplus2({\bf 4,160_{s}})
\oplus2({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 462462}$&=&
$({\bf 735,8_{v}})
\oplus({\bf 729,8_{v}})
\oplus({\bf 105,112_{v}})
\oplus({\bf 105,160_{v}})
\oplus2({\bf 105,8_{v}})
\oplus({\bf 175,112_{v}})
\oplus({\bf 175,160_{v}})
\oplus2({\bf 175,8_{v}})
\oplus({\bf 84,112_{v}})
\oplus({\bf 84,8_{v}})
\oplus({\bf 20',672'_{v}})
\oplus({\bf 20',1568_{v}})
\oplus({\bf 20',1400_{v}})
\oplus3({\bf 20',112_{v}})
\oplus2({\bf 20',160_{v}})
\oplus3({\bf 20',8_{v}})
\oplus({\bf 15,1568_{v}})
\oplus({\bf 15,112_{v}})
\oplus({\bf 15,160_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,10752_{v}})
\oplus({\bf 1,672'_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,1400_{v}})
\oplus2({\bf 1,112_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 1470,1})
\oplus({\bf 196,35_{v}})
\oplus({\bf 196,1})
\oplus({\bf 384,35_{v}})
\oplus({\bf 384,28})
\oplus({\bf 384,1})
\oplus({\bf 300,35_{v}})
\oplus({\bf 300,1})
\oplus({\bf 50,294_{v}})
\oplus({\bf 50,567_{v}})
\oplus({\bf 50,300})
\oplus3({\bf 50,35_{v}})
\oplus({\bf 50,28})
\oplus2({\bf 50,1})
\oplus({\bf 64,294_{v}})
\oplus({\bf 64,567_{v}})
\oplus2({\bf 64,35_{v}})
\oplus({\bf 64,28})
\oplus({\bf 64,1})
\oplus({\bf 6,3696_{v}})
\oplus({\bf 6,4312_{v}})
\oplus2({\bf 6,294_{v}})
\oplus2({\bf 6,567_{v}})
\oplus({\bf 6,300})
\oplus3({\bf 6,35_{v}})
\oplus({\bf 6,28})
\oplus({\bf 6,1})$\\
%
${\bf 504504}$&=&
$({\bf 256,8_{v}})
\oplus({\bf \overline{256},8_{v}})
\oplus({\bf 175,160_{v}})
\oplus({\bf 175,56_{v}})
\oplus2({\bf 175,8_{v}})
\oplus({\bf 84,160_{v}})
\oplus({\bf 84,56_{v}})
\oplus2({\bf 84,8_{v}})
\oplus({\bf 45,112_{v}})
\oplus2({\bf 45,160_{v}})
\oplus({\bf 45,56_{v}})
\oplus3({\bf 45,8_{v}})
\oplus({\bf \overline{45},112_{v}})
\oplus2({\bf \overline{45},160_{v}})
\oplus({\bf \overline{45},56_{v}})
\oplus3({\bf \overline{45},8_{v}})
\oplus({\bf 20',1296_{v}})
\oplus({\bf 20',840_{v}})
\oplus({\bf 20',224_{cv}})
\oplus({\bf 20',224_{sv}})
\oplus2({\bf 20',160_{v}})
\oplus2({\bf 20',56_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 15,1400_{v}})
\oplus({\bf 15,1296_{v}})
\oplus({\bf 15,112_{v}})
\oplus({\bf 15,840_{v}})
\oplus({\bf 15,224_{cv}})
\oplus({\bf 15,224_{sv}})
\oplus4({\bf 15,160_{v}})
\oplus2({\bf 15,56_{v}})
\oplus3({\bf 15,8_{v}})
\oplus({\bf 1,2800_{cv}})
\oplus({\bf 1,2800_{sv}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 300,28})
\oplus({\bf 300,1})
\oplus({\bf 126,35_{v}})
\oplus({\bf 126,28})
\oplus({\bf 126,1})
\oplus({\bf 70,35_{v}})
\oplus({\bf 70,28})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},35_{v}})
\oplus({\bf \overline{126},28})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,350})
\oplus({\bf 50,28})
\oplus({\bf \overline{70},35_{v}})
\oplus({\bf \overline{70},28})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,567_{v}})
\oplus({\bf 64,300})
\oplus2({\bf 64,350})
\oplus3({\bf 64,35_{v}})
\oplus({\bf 64,35_{c}})
\oplus({\bf 64,35_{s}})
\oplus4({\bf 64,28})
\oplus2({\bf 64,1})
\oplus({\bf 10,567_{v}})
\oplus({\bf 10,300})
\oplus({\bf 10,350})
\oplus2({\bf 10,35_{v}})
\oplus2({\bf 10,28})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},567_{v}})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},350})
\oplus2({\bf \overline{10},35_{v}})
\oplus2({\bf \overline{10},28})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,4096})
\oplus({\bf 6,840'_{s}})
\oplus({\bf 6,840'_{c}})
\oplus({\bf 6,567_{v}})
\oplus({\bf 6,567_{c}})
\oplus({\bf 6,567_{s}})
\oplus({\bf 6,300})
\oplus3({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus({\bf 6,35_{c}})
\oplus({\bf 6,35_{s}})
\oplus2({\bf 6,28})$\\
%
${\bf 640640}$&=&
$({\bf 35,56_{v}})
\oplus({\bf 84,224_{cv}})
\oplus({\bf 84,224_{sv}})
\oplus({\bf 84,160_{v}})
\oplus2({\bf 84,56_{v}})
\oplus({\bf 45,840_{v}})
\oplus({\bf 45,224_{cv}})
\oplus({\bf 45,224_{sv}})
\oplus({\bf 45,160_{v}})
\oplus2({\bf 45,56_{v}})
\oplus({\bf 45,8_{v}})
\oplus({\bf \overline{35},56_{v}})
\oplus({\bf \overline{45},840_{v}})
\oplus({\bf \overline{45},224_{cv}})
\oplus({\bf \overline{45},224_{sv}})
\oplus({\bf \overline{45},160_{v}})
\oplus2({\bf \overline{45},56_{v}})
\oplus({\bf \overline{45},8_{v}})
\oplus({\bf 20',840_{v}})
\oplus({\bf 20',224_{cv}})
\oplus({\bf 20',224_{sv}})
\oplus({\bf 20',160_{v}})
\oplus2({\bf 20',56_{v}})
\oplus({\bf 15,672_{cs}})
\oplus({\bf 15,672_{sc}})
\oplus3({\bf 15,840_{v}})
\oplus2({\bf 15,224_{cv}})
\oplus2({\bf 15,224_{sv}})
\oplus3({\bf 15,160_{v}})
\oplus4({\bf 15,56_{v}})
\oplus2({\bf 15,8_{v}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus2({\bf 1,56_{v}})
\oplus({\bf 70,350})
\oplus({\bf 70,35_{c}})
\oplus({\bf 70,35_{s}})
\oplus({\bf 70,28})
\oplus({\bf \overline{70},350})
\oplus({\bf \overline{70},35_{c}})
\oplus({\bf \overline{70},35_{s}})
\oplus({\bf \overline{70},28})
\oplus({\bf 64,567_{c}})
\oplus({\bf 64,567_{s}})
\oplus({\bf 64,300})
\oplus3({\bf 64,350})
\oplus({\bf 64,35_{v}})
\oplus2({\bf 64,35_{c}})
\oplus2({\bf 64,35_{s}})
\oplus2({\bf 64,28})
\oplus({\bf 10,840'_{v}})
\oplus({\bf 10,567_{c}})
\oplus({\bf 10,567_{s}})
\oplus({\bf 10,300})
\oplus2({\bf 10,350})
\oplus({\bf 10,35_{v}})
\oplus({\bf 10,35_{c}})
\oplus({\bf 10,35_{s}})
\oplus2({\bf 10,28})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},840'_{v}})
\oplus({\bf \overline{10},567_{c}})
\oplus({\bf \overline{10},567_{s}})
\oplus({\bf \overline{10},300})
\oplus2({\bf \overline{10},350})
\oplus({\bf \overline{10},35_{v}})
\oplus({\bf \overline{10},35_{c}})
\oplus({\bf \overline{10},35_{s}})
\oplus2({\bf \overline{10},28})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,840'_{v}})
\oplus({\bf 6,567_{c}})
\oplus({\bf 6,567_{s}})
\oplus({\bf 6,300})
\oplus3({\bf 6,350})
\oplus2({\bf 6,35_{c}})
\oplus2({\bf 6,35_{s}})
\oplus2({\bf 6,28})$\\
%
${\bf 672672}$&=&
$({\bf 280,35_{c}})
\oplus({\bf \overline{280},35_{s}})
\oplus({\bf 105,28})
\oplus({\bf 175,350})
\oplus({\bf 175,35_{c}})
\oplus({\bf 175,35_{s}})
\oplus({\bf 175,28})
\oplus({\bf 45,840'_{s}})
\oplus({\bf 45,350})
\oplus({\bf 45,35_{c}})
\oplus({\bf 45,35_{s}})
\oplus({\bf \overline{45},840'_{c}})
\oplus({\bf \overline{45},350})
\oplus({\bf \overline{45},35_{c}})
\oplus({\bf \overline{45},35_{s}})
\oplus({\bf 20',567_{v}})
\oplus({\bf 20',350})
\oplus({\bf 20',35_{v}})
\oplus2({\bf 20',28})
\oplus({\bf 15,3675_{v}})
\oplus({\bf 15,840'_{s}})
\oplus({\bf 15,840'_{c}})
\oplus({\bf 15,567_{v}})
\oplus2({\bf 15,350})
\oplus({\bf 15,35_{c}})
\oplus({\bf 15,35_{s}})
\oplus({\bf 15,28})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})
\oplus({\bf 384,56_{v}})
\oplus({\bf 126,224_{cv}})
\oplus({\bf 126,56_{v}})
\oplus({\bf \overline{126},224_{sv}})
\oplus({\bf \overline{126},56_{v}})
\oplus({\bf 50,160_{v}})
\oplus({\bf 50,56_{v}})
\oplus({\bf 50,8_{v}})
\oplus({\bf 64,1296_{v}})
\oplus({\bf 64,224_{cv}})
\oplus({\bf 64,224_{sv}})
\oplus({\bf 64,160_{v}})
\oplus2({\bf 64,56_{v}})
\oplus({\bf 10,2400_{vc}})
\oplus({\bf 10,1296_{v}})
\oplus({\bf 10,224_{cv}})
\oplus({\bf 10,224_{sv}})
\oplus({\bf 10,56_{v}})
\oplus({\bf \overline{10},2400_{vs}})
\oplus({\bf \overline{10},1296_{v}})
\oplus({\bf \overline{10},224_{cv}})
\oplus({\bf \overline{10},224_{sv}})
\oplus({\bf \overline{10},56_{v}})
\oplus({\bf 6,1568_{v}})
\oplus({\bf 6,1296_{v}})
\oplus({\bf 6,112_{v}})
\oplus2({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})$\\
%
${\bf \overline{672672}}$&=&
$({\bf 280,35_{s}})
\oplus({\bf \overline{280},35_{c}})
\oplus({\bf 105,28})
\oplus({\bf 175,350})
\oplus({\bf 175,35_{c}})
\oplus({\bf 175,35_{s}})
\oplus({\bf 175,28})
\oplus({\bf 45,840'_{c}})
\oplus({\bf 45,350})
\oplus({\bf 45,35_{c}})
\oplus({\bf 45,35_{s}})
\oplus({\bf \overline{45},840'_{s}})
\oplus({\bf \overline{45},350})
\oplus({\bf \overline{45},35_{c}})
\oplus({\bf \overline{45},35_{s}})
\oplus({\bf 20',567_{v}})
\oplus({\bf 20',350})
\oplus({\bf 20',35_{v}})
\oplus2({\bf 20',28})
\oplus({\bf 15,3675_{v}})
\oplus({\bf 15,840'_{s}})
\oplus({\bf 15,840'_{c}})
\oplus({\bf 15,567_{v}})
\oplus2({\bf 15,350})
\oplus({\bf 15,35_{c}})
\oplus({\bf 15,35_{s}})
\oplus({\bf 15,28})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})
\oplus({\bf 384,56_{v}})
\oplus({\bf 126,224_{sv}})
\oplus({\bf 126,56_{v}})
\oplus({\bf \overline{126},224_{cv}})
\oplus({\bf \overline{126},56_{v}})
\oplus({\bf 50,160_{v}})
\oplus({\bf 50,56_{v}})
\oplus({\bf 50,8_{v}})
\oplus({\bf 64,1296_{v}})
\oplus({\bf 64,224_{cv}})
\oplus({\bf 64,224_{sv}})
\oplus({\bf 64,160_{v}})
\oplus2({\bf 64,56_{v}})
\oplus({\bf 10,2400_{vs}})
\oplus({\bf 10,1296_{v}})
\oplus({\bf 10,224_{cv}})
\oplus({\bf 10,224_{sv}})
\oplus({\bf 10,56_{v}})
\oplus({\bf \overline{10},2400_{vc}})
\oplus({\bf \overline{10},1296_{v}})
\oplus({\bf \overline{10},224_{cv}})
\oplus({\bf \overline{10},224_{sv}})
\oplus({\bf \overline{10},56_{v}})
\oplus({\bf 6,1568_{v}})
\oplus({\bf 6,1296_{v}})
\oplus({\bf 6,112_{v}})
\oplus2({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})$\\
%
${\bf 728000}$&=&
$({\bf \overline{140},224_{cs}})
\oplus({\bf \overline{140},160_{s}})
\oplus({\bf \overline{140},56_{s}})
\oplus({\bf \overline{20''},840_{s}})
\oplus({\bf \overline{20''},224_{cs}})
\oplus({\bf \overline{20''},160_{s}})
\oplus({\bf \overline{20''},56_{s}})
\oplus({\bf \overline{84'},160_{s}})
\oplus({\bf \overline{60},224_{cs}})
\oplus({\bf \overline{60},112_{s}})
\oplus({\bf \overline{60},160_{s}})
\oplus({\bf \overline{60},56_{s}})
\oplus({\bf \overline{60},8_{s}})
\oplus({\bf \overline{36},1296_{s}})
\oplus({\bf \overline{36},840_{s}})
\oplus({\bf \overline{36},224_{vs}})
\oplus2({\bf \overline{36},224_{cs}})
\oplus({\bf \overline{36},112_{s}})
\oplus3({\bf \overline{36},160_{s}})
\oplus2({\bf \overline{36},56_{s}})
\oplus({\bf \overline{36},8_{s}})
\oplus({\bf \overline{20},672_{cv}})
\oplus({\bf \overline{20},1296_{s}})
\oplus({\bf \overline{20},840_{s}})
\oplus({\bf \overline{20},224_{vs}})
\oplus3({\bf \overline{20},224_{cs}})
\oplus({\bf \overline{20},112_{s}})
\oplus3({\bf \overline{20},160_{s}})
\oplus3({\bf \overline{20},56_{s}})
\oplus2({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},1296_{s}})
\oplus({\bf \overline{4},840_{s}})
\oplus({\bf \overline{4},224_{vs}})
\oplus2({\bf \overline{4},224_{cs}})
\oplus({\bf \overline{4},112_{s}})
\oplus2({\bf \overline{4},160_{s}})
\oplus2({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})
\oplus({\bf 84',160_{c}})
\oplus({\bf 140,224_{sc}})
\oplus({\bf 140,160_{c}})
\oplus({\bf 140,56_{c}})
\oplus({\bf 60,112_{c}})
\oplus({\bf 60,224_{sc}})
\oplus({\bf 60,160_{c}})
\oplus({\bf 60,56_{c}})
\oplus({\bf 60,8_{c}})
\oplus({\bf 36,1296_{c}})
\oplus({\bf 36,840_{c}})
\oplus({\bf 36,224_{vc}})
\oplus({\bf 36,112_{c}})
\oplus2({\bf 36,224_{sc}})
\oplus3({\bf 36,160_{c}})
\oplus2({\bf 36,56_{c}})
\oplus({\bf 36,8_{c}})
\oplus({\bf 20'',840_{c}})
\oplus({\bf 20'',224_{sc}})
\oplus({\bf 20'',160_{c}})
\oplus({\bf 20'',56_{c}})
\oplus({\bf 20,1296_{c}})
\oplus({\bf 20,672_{sv}})
\oplus({\bf 20,840_{c}})
\oplus({\bf 20,224_{vc}})
\oplus({\bf 20,112_{c}})
\oplus3({\bf 20,224_{sc}})
\oplus3({\bf 20,160_{c}})
\oplus3({\bf 20,56_{c}})
\oplus2({\bf 20,8_{c}})
\oplus({\bf 4,1296_{c}})
\oplus({\bf 4,840_{c}})
\oplus({\bf 4,224_{vc}})
\oplus({\bf 4,112_{c}})
\oplus2({\bf 4,224_{sc}})
\oplus2({\bf 4,160_{c}})
\oplus2({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})$\\
%
${\bf \overline{728000}}$&=&
$({\bf \overline{140},224_{sc}})
\oplus({\bf \overline{140},160_{c}})
\oplus({\bf \overline{140},56_{c}})
\oplus({\bf \overline{20''},840_{c}})
\oplus({\bf \overline{20''},224_{sc}})
\oplus({\bf \overline{20''},160_{c}})
\oplus({\bf \overline{20''},56_{c}})
\oplus({\bf \overline{84'},160_{c}})
\oplus({\bf \overline{60},112_{c}})
\oplus({\bf \overline{60},224_{sc}})
\oplus({\bf \overline{60},160_{c}})
\oplus({\bf \overline{60},56_{c}})
\oplus({\bf \overline{60},8_{c}})
\oplus({\bf \overline{36},1296_{c}})
\oplus({\bf \overline{36},840_{c}})
\oplus({\bf \overline{36},224_{vc}})
\oplus({\bf \overline{36},112_{c}})
\oplus2({\bf \overline{36},224_{sc}})
\oplus3({\bf \overline{36},160_{c}})
\oplus2({\bf \overline{36},56_{c}})
\oplus({\bf \overline{36},8_{c}})
\oplus({\bf \overline{20},1296_{c}})
\oplus({\bf \overline{20},672_{sv}})
\oplus({\bf \overline{20},840_{c}})
\oplus({\bf \overline{20},224_{vc}})
\oplus({\bf \overline{20},112_{c}})
\oplus3({\bf \overline{20},224_{sc}})
\oplus3({\bf \overline{20},160_{c}})
\oplus3({\bf \overline{20},56_{c}})
\oplus2({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},1296_{c}})
\oplus({\bf \overline{4},840_{c}})
\oplus({\bf \overline{4},224_{vc}})
\oplus({\bf \overline{4},112_{c}})
\oplus2({\bf \overline{4},224_{sc}})
\oplus2({\bf \overline{4},160_{c}})
\oplus2({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 84',160_{s}})
\oplus({\bf 140,224_{cs}})
\oplus({\bf 140,160_{s}})
\oplus({\bf 140,56_{s}})
\oplus({\bf 60,224_{cs}})
\oplus({\bf 60,112_{s}})
\oplus({\bf 60,160_{s}})
\oplus({\bf 60,56_{s}})
\oplus({\bf 60,8_{s}})
\oplus({\bf 36,1296_{s}})
\oplus({\bf 36,840_{s}})
\oplus({\bf 36,224_{vs}})
\oplus2({\bf 36,224_{cs}})
\oplus({\bf 36,112_{s}})
\oplus3({\bf 36,160_{s}})
\oplus2({\bf 36,56_{s}})
\oplus({\bf 36,8_{s}})
\oplus({\bf 20'',840_{s}})
\oplus({\bf 20'',224_{cs}})
\oplus({\bf 20'',160_{s}})
\oplus({\bf 20'',56_{s}})
\oplus({\bf 20,672_{cv}})
\oplus({\bf 20,1296_{s}})
\oplus({\bf 20,840_{s}})
\oplus({\bf 20,224_{vs}})
\oplus3({\bf 20,224_{cs}})
\oplus({\bf 20,112_{s}})
\oplus3({\bf 20,160_{s}})
\oplus3({\bf 20,56_{s}})
\oplus2({\bf 20,8_{s}})
\oplus({\bf 4,1296_{s}})
\oplus({\bf 4,840_{s}})
\oplus({\bf 4,224_{vs}})
\oplus2({\bf 4,224_{cs}})
\oplus({\bf 4,112_{s}})
\oplus2({\bf 4,160_{s}})
\oplus2({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 728728}$&=&
$({\bf 35,160_{v}})
\oplus({\bf 84,840_{v}})
\oplus2({\bf 84,160_{v}})
\oplus({\bf 84,56_{v}})
\oplus({\bf 84,8_{v}})
\oplus({\bf 45,840_{v}})
\oplus({\bf 45,224_{cv}})
\oplus({\bf 45,224_{sv}})
\oplus({\bf 45,160_{v}})
\oplus({\bf 45,56_{v}})
\oplus({\bf 45,8_{v}})
\oplus({\bf \overline{35},160_{v}})
\oplus({\bf \overline{45},840_{v}})
\oplus({\bf \overline{45},224_{cv}})
\oplus({\bf \overline{45},224_{sv}})
\oplus({\bf \overline{45},160_{v}})
\oplus({\bf \overline{45},56_{v}})
\oplus({\bf \overline{45},8_{v}})
\oplus({\bf 20',672_{cs}})
\oplus({\bf 20',672_{sc}})
\oplus({\bf 20',840_{v}})
\oplus({\bf 20',160_{v}})
\oplus({\bf 20',56_{v}})
\oplus({\bf 20',8_{v}})
\oplus({\bf 15,672_{cs}})
\oplus({\bf 15,672_{sc}})
\oplus2({\bf 15,840_{v}})
\oplus2({\bf 15,224_{cv}})
\oplus2({\bf 15,224_{sv}})
\oplus({\bf 15,160_{v}})
\oplus3({\bf 15,56_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,672_{cs}})
\oplus({\bf 1,672_{sc}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 70,300})
\oplus({\bf 70,350})
\oplus({\bf 70,35_{v}})
\oplus({\bf 70,28})
\oplus({\bf \overline{70},300})
\oplus({\bf \overline{70},350})
\oplus({\bf \overline{70},35_{v}})
\oplus({\bf \overline{70},28})
\oplus({\bf 64,840'_{v}})
\oplus({\bf 64,567_{c}})
\oplus({\bf 64,567_{s}})
\oplus({\bf 64,300})
\oplus2({\bf 64,350})
\oplus({\bf 64,35_{v}})
\oplus({\bf 64,35_{c}})
\oplus({\bf 64,35_{s}})
\oplus2({\bf 64,28})
\oplus({\bf 64,1})
\oplus({\bf 10,567_{c}})
\oplus({\bf 10,567_{s}})
\oplus2({\bf 10,350})
\oplus({\bf 10,35_{c}})
\oplus({\bf 10,35_{s}})
\oplus({\bf 10,28})
\oplus({\bf \overline{10},567_{c}})
\oplus({\bf \overline{10},567_{s}})
\oplus2({\bf \overline{10},350})
\oplus({\bf \overline{10},35_{c}})
\oplus({\bf \overline{10},35_{s}})
\oplus({\bf \overline{10},28})
\oplus({\bf 6,294_{c}})
\oplus2({\bf 6,840'_{v}})
\oplus({\bf 6,567_{c}})
\oplus({\bf 6,294_{s}})
\oplus({\bf 6,567_{s}})
\oplus({\bf 6,300})
\oplus({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus({\bf 6,35_{c}})
\oplus({\bf 6,35_{s}})
\oplus({\bf 6,28})
\oplus({\bf 6,1})$\\
%
${\bf 728728'}$&=&
$({\bf 35,300})
\oplus({\bf 84,840'_{v}})
\oplus({\bf 84,300})
\oplus({\bf 84,350})
\oplus({\bf 84,35_{v}})
\oplus({\bf 45,567_{c}})
\oplus({\bf 45,567_{s}})
\oplus({\bf 45,350})
\oplus({\bf 45,28})
\oplus({\bf \overline{35},300})
\oplus({\bf \overline{45},567_{c}})
\oplus({\bf \overline{45},567_{s}})
\oplus({\bf \overline{45},350})
\oplus({\bf \overline{45},28})
\oplus({\bf 20',294_{c}})
\oplus({\bf 20',840'_{v}})
\oplus({\bf 20',294_{s}})
\oplus({\bf 20',300})
\oplus({\bf 20',35_{v}})
\oplus({\bf 20',35_{c}})
\oplus({\bf 20',35_{s}})
\oplus({\bf 20',1})
\oplus({\bf 15,840'_{v}})
\oplus({\bf 15,567_{c}})
\oplus({\bf 15,567_{s}})
\oplus2({\bf 15,350})
\oplus({\bf 15,35_{c}})
\oplus({\bf 15,35_{s}})
\oplus({\bf 15,28})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 70,840_{v}})
\oplus({\bf 70,160_{v}})
\oplus({\bf \overline{70},840_{v}})
\oplus({\bf \overline{70},160_{v}})
\oplus({\bf 64,672_{cs}})
\oplus({\bf 64,672_{sc}})
\oplus({\bf 64,840_{v}})
\oplus({\bf 64,224_{cv}})
\oplus({\bf 64,224_{sv}})
\oplus({\bf 64,160_{v}})
\oplus({\bf 64,56_{v}})
\oplus({\bf 64,8_{v}})
\oplus({\bf 10,840_{v}})
\oplus({\bf 10,224_{cv}})
\oplus({\bf 10,224_{sv}})
\oplus({\bf 10,56_{v}})
\oplus({\bf \overline{10},840_{v}})
\oplus({\bf \overline{10},224_{cv}})
\oplus({\bf \overline{10},224_{sv}})
\oplus({\bf \overline{10},56_{v}})
\oplus({\bf 6,672_{cs}})
\oplus({\bf 6,672_{sc}})
\oplus({\bf 6,840_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})$\\
%
${\bf 741312}$&=&
$({\bf \overline{140},224_{cs}})
\oplus({\bf \overline{140},112_{s}})
\oplus({\bf \overline{140},160_{s}})
\oplus({\bf \overline{20''},1296_{s}})
\oplus({\bf \overline{20''},224_{cs}})
\oplus({\bf \overline{20''},112_{s}})
\oplus({\bf \overline{20''},160_{s}})
\oplus({\bf \overline{84'},224_{cs}})
\oplus({\bf \overline{60},224_{cs}})
\oplus({\bf \overline{60},160_{s}})
\oplus({\bf \overline{60},56_{s}})
\oplus({\bf \overline{36},672_{cv}})
\oplus({\bf \overline{36},1296_{s}})
\oplus({\bf \overline{36},840_{s}})
\oplus3({\bf \overline{36},224_{cs}})
\oplus({\bf \overline{36},112_{s}})
\oplus2({\bf \overline{36},160_{s}})
\oplus({\bf \overline{36},56_{s}})
\oplus({\bf \overline{20},1296_{s}})
\oplus({\bf \overline{20},840_{s}})
\oplus({\bf \overline{20},224_{vs}})
\oplus2({\bf \overline{20},224_{cs}})
\oplus({\bf \overline{20},112_{s}})
\oplus3({\bf \overline{20},160_{s}})
\oplus2({\bf \overline{20},56_{s}})
\oplus({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},840_{s}})
\oplus({\bf \overline{4},224_{vs}})
\oplus({\bf \overline{4},224_{cs}})
\oplus2({\bf \overline{4},160_{s}})
\oplus2({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})
\oplus({\bf 84',224_{sc}})
\oplus({\bf 140,112_{c}})
\oplus({\bf 140,224_{sc}})
\oplus({\bf 140,160_{c}})
\oplus({\bf 60,224_{sc}})
\oplus({\bf 60,160_{c}})
\oplus({\bf 60,56_{c}})
\oplus({\bf 36,1296_{c}})
\oplus({\bf 36,672_{sv}})
\oplus({\bf 36,840_{c}})
\oplus({\bf 36,112_{c}})
\oplus3({\bf 36,224_{sc}})
\oplus2({\bf 36,160_{c}})
\oplus({\bf 36,56_{c}})
\oplus({\bf 20'',1296_{c}})
\oplus({\bf 20'',112_{c}})
\oplus({\bf 20'',224_{sc}})
\oplus({\bf 20'',160_{c}})
\oplus({\bf 20,1296_{c}})
\oplus({\bf 20,840_{c}})
\oplus({\bf 20,224_{vc}})
\oplus({\bf 20,112_{c}})
\oplus2({\bf 20,224_{sc}})
\oplus3({\bf 20,160_{c}})
\oplus2({\bf 20,56_{c}})
\oplus({\bf 20,8_{c}})
\oplus({\bf 4,840_{c}})
\oplus({\bf 4,224_{vc}})
\oplus({\bf 4,224_{sc}})
\oplus2({\bf 4,160_{c}})
\oplus2({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})$\\
%
${\bf \overline{741312}}$&=&
$({\bf \overline{140},112_{c}})
\oplus({\bf \overline{140},224_{sc}})
\oplus({\bf \overline{140},160_{c}})
\oplus({\bf \overline{20''},1296_{c}})
\oplus({\bf \overline{20''},112_{c}})
\oplus({\bf \overline{20''},224_{sc}})
\oplus({\bf \overline{20''},160_{c}})
\oplus({\bf \overline{84'},224_{sc}})
\oplus({\bf \overline{60},224_{sc}})
\oplus({\bf \overline{60},160_{c}})
\oplus({\bf \overline{60},56_{c}})
\oplus({\bf \overline{36},1296_{c}})
\oplus({\bf \overline{36},672_{sv}})
\oplus({\bf \overline{36},840_{c}})
\oplus({\bf \overline{36},112_{c}})
\oplus3({\bf \overline{36},224_{sc}})
\oplus2({\bf \overline{36},160_{c}})
\oplus({\bf \overline{36},56_{c}})
\oplus({\bf \overline{20},1296_{c}})
\oplus({\bf \overline{20},840_{c}})
\oplus({\bf \overline{20},224_{vc}})
\oplus({\bf \overline{20},112_{c}})
\oplus2({\bf \overline{20},224_{sc}})
\oplus3({\bf \overline{20},160_{c}})
\oplus2({\bf \overline{20},56_{c}})
\oplus({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},840_{c}})
\oplus({\bf \overline{4},224_{vc}})
\oplus({\bf \overline{4},224_{sc}})
\oplus2({\bf \overline{4},160_{c}})
\oplus2({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 84',224_{cs}})
\oplus({\bf 140,224_{cs}})
\oplus({\bf 140,112_{s}})
\oplus({\bf 140,160_{s}})
\oplus({\bf 60,224_{cs}})
\oplus({\bf 60,160_{s}})
\oplus({\bf 60,56_{s}})
\oplus({\bf 36,672_{cv}})
\oplus({\bf 36,1296_{s}})
\oplus({\bf 36,840_{s}})
\oplus3({\bf 36,224_{cs}})
\oplus({\bf 36,112_{s}})
\oplus2({\bf 36,160_{s}})
\oplus({\bf 36,56_{s}})
\oplus({\bf 20'',1296_{s}})
\oplus({\bf 20'',224_{cs}})
\oplus({\bf 20'',112_{s}})
\oplus({\bf 20'',160_{s}})
\oplus({\bf 20,1296_{s}})
\oplus({\bf 20,840_{s}})
\oplus({\bf 20,224_{vs}})
\oplus2({\bf 20,224_{cs}})
\oplus({\bf 20,112_{s}})
\oplus3({\bf 20,160_{s}})
\oplus2({\bf 20,56_{s}})
\oplus({\bf 20,8_{s}})
\oplus({\bf 4,840_{s}})
\oplus({\bf 4,224_{vs}})
\oplus({\bf 4,224_{cs}})
\oplus2({\bf 4,160_{s}})
\oplus2({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 741741}$&=&
$({\bf 825,1})
\oplus({\bf 729,35_{v}})
\oplus({\bf 729,1})
\oplus({\bf 300',28})
\oplus({\bf 105,294_{v}})
\oplus({\bf 105,35_{v}})
\oplus({\bf 105,1})
\oplus({\bf 175,567_{v}})
\oplus({\bf 175,35_{v}})
\oplus({\bf 175,28})
\oplus({\bf 84,300})
\oplus({\bf 84,35_{v}})
\oplus({\bf 84,1})
\oplus({\bf 20',4312_{v}})
\oplus({\bf 20',294_{v}})
\oplus({\bf 20',567_{v}})
\oplus({\bf 20',300})
\oplus2({\bf 20',35_{v}})
\oplus({\bf 20',1})
\oplus({\bf 15,1925})
\oplus({\bf 15,567_{v}})
\oplus({\bf 15,28})
\oplus({\bf 1,8918})
\oplus({\bf 1,4312_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 960,8_{v}})
\oplus({\bf 384,112_{v}})
\oplus({\bf 384,8_{v}})
\oplus({\bf 300,160_{v}})
\oplus({\bf 300,8_{v}})
\oplus({\bf 50,1568_{v}})
\oplus({\bf 50,112_{v}})
\oplus({\bf 50,160_{v}})
\oplus({\bf 50,8_{v}})
\oplus({\bf 64,1400_{v}})
\oplus({\bf 64,112_{v}})
\oplus({\bf 64,160_{v}})
\oplus({\bf 64,8_{v}})
\oplus({\bf 6,7840_{v}})
\oplus({\bf 6,1568_{v}})
\oplus({\bf 6,1400_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,160_{v}})
\oplus({\bf 6,8_{v}})$\\
%
${\bf 750750}$&=&
$({\bf 280,28})
\oplus({\bf \overline{280},28})
\oplus({\bf 105,35_{c}})
\oplus({\bf 105,35_{s}})
\oplus({\bf 105,1})
\oplus({\bf 175,350})
\oplus({\bf 175,35_{v}})
\oplus({\bf 175,35_{c}})
\oplus({\bf 175,35_{s}})
\oplus2({\bf 175,28})
\oplus({\bf 175,1})
\oplus({\bf 45,567_{v}})
\oplus({\bf 45,350})
\oplus({\bf 45,35_{v}})
\oplus2({\bf 45,28})
\oplus({\bf \overline{45},567_{v}})
\oplus({\bf \overline{45},350})
\oplus({\bf \overline{45},35_{v}})
\oplus2({\bf \overline{45},28})
\oplus({\bf 20',840'_{s}})
\oplus({\bf 20',840'_{c}})
\oplus2({\bf 20',350})
\oplus({\bf 20',35_{v}})
\oplus2({\bf 20',35_{c}})
\oplus2({\bf 20',35_{s}})
\oplus({\bf 20',1})
\oplus({\bf 15,3675_{v}})
\oplus({\bf 15,294_{v}})
\oplus({\bf 15,840'_{s}})
\oplus({\bf 15,840'_{c}})
\oplus2({\bf 15,567_{v}})
\oplus2({\bf 15,350})
\oplus2({\bf 15,35_{v}})
\oplus({\bf 15,35_{c}})
\oplus({\bf 15,35_{s}})
\oplus2({\bf 15,28})
\oplus({\bf 15,1})
\oplus({\bf 1,3675_{v}})
\oplus({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{c}})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus({\bf 384,56_{v}})
\oplus({\bf 384,8_{v}})
\oplus({\bf 126,160_{v}})
\oplus({\bf 126,56_{v}})
\oplus({\bf 126,8_{v}})
\oplus({\bf \overline{126},160_{v}})
\oplus({\bf \overline{126},56_{v}})
\oplus({\bf \overline{126},8_{v}})
\oplus({\bf 50,224_{cv}})
\oplus({\bf 50,224_{sv}})
\oplus2({\bf 50,56_{v}})
\oplus({\bf 50,8_{v}})
\oplus({\bf 64,1296_{v}})
\oplus({\bf 64,112_{v}})
\oplus({\bf 64,224_{cv}})
\oplus({\bf 64,224_{sv}})
\oplus2({\bf 64,160_{v}})
\oplus2({\bf 64,56_{v}})
\oplus2({\bf 64,8_{v}})
\oplus({\bf 10,1568_{v}})
\oplus({\bf 10,1296_{v}})
\oplus({\bf 10,112_{v}})
\oplus2({\bf 10,160_{v}})
\oplus({\bf 10,56_{v}})
\oplus({\bf 10,8_{v}})
\oplus({\bf \overline{10},1568_{v}})
\oplus({\bf \overline{10},1296_{v}})
\oplus({\bf \overline{10},112_{v}})
\oplus2({\bf \overline{10},160_{v}})
\oplus({\bf \overline{10},56_{v}})
\oplus({\bf \overline{10},8_{v}})
\oplus({\bf 6,2400_{vc}})
\oplus({\bf 6,2400_{vs}})
\oplus2({\bf 6,1296_{v}})
\oplus({\bf 6,112_{v}})
\oplus2({\bf 6,224_{cv}})
\oplus2({\bf 6,224_{sv}})
\oplus2({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})$\\
%
${\bf 764218}$&=&
$({\bf 2079,1})
\oplus({\bf 336,35_{v}})
\oplus({\bf 336,28})
\oplus({\bf 336,1})
\oplus({\bf 735,35_{v}})
\oplus({\bf 735,1})
\oplus({\bf 105,294_{v}})
\oplus({\bf 105,567_{v}})
\oplus2({\bf 105,35_{v}})
\oplus({\bf 105,28})
\oplus({\bf 105,1})
\oplus({\bf 175,294_{v}})
\oplus({\bf 175,35_{v}})
\oplus({\bf 175,1})
\oplus({\bf 20',1386_{v}})
\oplus({\bf 20',3696_{v}})
\oplus2({\bf 20',294_{v}})
\oplus({\bf 20',567_{v}})
\oplus2({\bf 20',35_{v}})
\oplus({\bf 20',28})
\oplus({\bf 20',1})
\oplus({\bf 15,1386_{v}})
\oplus({\bf 15,294_{v}})
\oplus({\bf 15,35_{v}})
\oplus({\bf 15,1})
\oplus({\bf 1,15015_{v}})
\oplus({\bf 1,1386_{v}})
\oplus({\bf 1,3696_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})
\oplus({\bf 540''',8_{v}})
\oplus({\bf 1280',8_{v}})
\oplus({\bf 196,112_{v}})
\oplus({\bf 196,160_{v}})
\oplus2({\bf 196,8_{v}})
\oplus({\bf 384,112_{v}})
\oplus({\bf 384,8_{v}})
\oplus({\bf 50,672'_{v}})
\oplus({\bf 50,1568_{v}})
\oplus2({\bf 50,112_{v}})
\oplus({\bf 50,160_{v}})
\oplus2({\bf 50,8_{v}})
\oplus({\bf 64,672'_{v}})
\oplus({\bf 64,112_{v}})
\oplus({\bf 64,8_{v}})
\oplus({\bf 6,2640_{v}})
\oplus({\bf 6,7776_{v}})
\oplus2({\bf 6,672'_{v}})
\oplus({\bf 6,1568_{v}})
\oplus2({\bf 6,112_{v}})
\oplus({\bf 6,160_{v}})
\oplus2({\bf 6,8_{v}})$\\
%
${\bf 768768}$&=&
$({\bf 160,56_{c}})
\oplus({\bf 160,8_{c}})
\oplus({\bf 84',56_{c}})
\oplus({\bf 84',8_{c}})
\oplus({\bf 120,8_{c}})
\oplus({\bf 140,224_{vc}})
\oplus({\bf 140,160_{c}})
\oplus2({\bf 140,56_{c}})
\oplus2({\bf 140,8_{c}})
\oplus({\bf 60,840_{c}})
\oplus({\bf 60,224_{vc}})
\oplus({\bf 60,160_{c}})
\oplus2({\bf 60,56_{c}})
\oplus({\bf 60,8_{c}})
\oplus({\bf 36,840_{c}})
\oplus({\bf 36,224_{vc}})
\oplus({\bf 36,224_{sc}})
\oplus2({\bf 36,160_{c}})
\oplus3({\bf 36,56_{c}})
\oplus2({\bf 36,8_{c}})
\oplus({\bf 20'',160_{c}})
\oplus({\bf 20'',56_{c}})
\oplus({\bf 20'',8_{c}})
\oplus({\bf 20,1400_{c}})
\oplus({\bf 20,1296_{c}})
\oplus2({\bf 20,840_{c}})
\oplus2({\bf 20,224_{vc}})
\oplus({\bf 20,224_{sc}})
\oplus3({\bf 20,160_{c}})
\oplus3({\bf 20,56_{c}})
\oplus2({\bf 20,8_{c}})
\oplus({\bf 4,2800_{sc}})
\oplus({\bf 4,1400_{c}})
\oplus({\bf 4,1296_{c}})
\oplus2({\bf 4,840_{c}})
\oplus({\bf 4,224_{vc}})
\oplus({\bf 4,224_{sc}})
\oplus2({\bf 4,160_{c}})
\oplus2({\bf 4,56_{c}})
\oplus({\bf 4,8_{c}})
\oplus({\bf \overline{120},8_{s}})
\oplus({\bf \overline{160},56_{s}})
\oplus({\bf \overline{160},8_{s}})
\oplus({\bf \overline{140},224_{vs}})
\oplus({\bf \overline{140},160_{s}})
\oplus2({\bf \overline{140},56_{s}})
\oplus2({\bf \overline{140},8_{s}})
\oplus({\bf \overline{20''},160_{s}})
\oplus({\bf \overline{20''},56_{s}})
\oplus({\bf \overline{20''},8_{s}})
\oplus({\bf \overline{84'},56_{s}})
\oplus({\bf \overline{84'},8_{s}})
\oplus({\bf \overline{60},840_{s}})
\oplus({\bf \overline{60},224_{vs}})
\oplus({\bf \overline{60},160_{s}})
\oplus2({\bf \overline{60},56_{s}})
\oplus({\bf \overline{60},8_{s}})
\oplus({\bf \overline{36},840_{s}})
\oplus({\bf \overline{36},224_{vs}})
\oplus({\bf \overline{36},224_{cs}})
\oplus2({\bf \overline{36},160_{s}})
\oplus3({\bf \overline{36},56_{s}})
\oplus2({\bf \overline{36},8_{s}})
\oplus({\bf \overline{20},1400_{s}})
\oplus({\bf \overline{20},1296_{s}})
\oplus2({\bf \overline{20},840_{s}})
\oplus2({\bf \overline{20},224_{vs}})
\oplus({\bf \overline{20},224_{cs}})
\oplus3({\bf \overline{20},160_{s}})
\oplus3({\bf \overline{20},56_{s}})
\oplus2({\bf \overline{20},8_{s}})
\oplus({\bf \overline{4},2800_{cs}})
\oplus({\bf \overline{4},1400_{s}})
\oplus({\bf \overline{4},1296_{s}})
\oplus2({\bf \overline{4},840_{s}})
\oplus({\bf \overline{4},224_{vs}})
\oplus({\bf \overline{4},224_{cs}})
\oplus2({\bf \overline{4},160_{s}})
\oplus2({\bf \overline{4},56_{s}})
\oplus({\bf \overline{4},8_{s}})$\\
%
${\bf \overline{768768}}$&=&
$({\bf \overline{120},8_{c}})
\oplus({\bf \overline{160},56_{c}})
\oplus({\bf \overline{160},8_{c}})
\oplus({\bf \overline{140},224_{vc}})
\oplus({\bf \overline{140},160_{c}})
\oplus2({\bf \overline{140},56_{c}})
\oplus2({\bf \overline{140},8_{c}})
\oplus({\bf \overline{20''},160_{c}})
\oplus({\bf \overline{20''},56_{c}})
\oplus({\bf \overline{20''},8_{c}})
\oplus({\bf \overline{84'},56_{c}})
\oplus({\bf \overline{84'},8_{c}})
\oplus({\bf \overline{60},840_{c}})
\oplus({\bf \overline{60},224_{vc}})
\oplus({\bf \overline{60},160_{c}})
\oplus2({\bf \overline{60},56_{c}})
\oplus({\bf \overline{60},8_{c}})
\oplus({\bf \overline{36},840_{c}})
\oplus({\bf \overline{36},224_{vc}})
\oplus({\bf \overline{36},224_{sc}})
\oplus2({\bf \overline{36},160_{c}})
\oplus3({\bf \overline{36},56_{c}})
\oplus2({\bf \overline{36},8_{c}})
\oplus({\bf \overline{20},1400_{c}})
\oplus({\bf \overline{20},1296_{c}})
\oplus2({\bf \overline{20},840_{c}})
\oplus2({\bf \overline{20},224_{vc}})
\oplus({\bf \overline{20},224_{sc}})
\oplus3({\bf \overline{20},160_{c}})
\oplus3({\bf \overline{20},56_{c}})
\oplus2({\bf \overline{20},8_{c}})
\oplus({\bf \overline{4},2800_{sc}})
\oplus({\bf \overline{4},1400_{c}})
\oplus({\bf \overline{4},1296_{c}})
\oplus2({\bf \overline{4},840_{c}})
\oplus({\bf \overline{4},224_{vc}})
\oplus({\bf \overline{4},224_{sc}})
\oplus2({\bf \overline{4},160_{c}})
\oplus2({\bf \overline{4},56_{c}})
\oplus({\bf \overline{4},8_{c}})
\oplus({\bf 160,56_{s}})
\oplus({\bf 160,8_{s}})
\oplus({\bf 84',56_{s}})
\oplus({\bf 84',8_{s}})
\oplus({\bf 120,8_{s}})
\oplus({\bf 140,224_{vs}})
\oplus({\bf 140,160_{s}})
\oplus2({\bf 140,56_{s}})
\oplus2({\bf 140,8_{s}})
\oplus({\bf 60,840_{s}})
\oplus({\bf 60,224_{vs}})
\oplus({\bf 60,160_{s}})
\oplus2({\bf 60,56_{s}})
\oplus({\bf 60,8_{s}})
\oplus({\bf 36,840_{s}})
\oplus({\bf 36,224_{vs}})
\oplus({\bf 36,224_{cs}})
\oplus2({\bf 36,160_{s}})
\oplus3({\bf 36,56_{s}})
\oplus2({\bf 36,8_{s}})
\oplus({\bf 20'',160_{s}})
\oplus({\bf 20'',56_{s}})
\oplus({\bf 20'',8_{s}})
\oplus({\bf 20,1400_{s}})
\oplus({\bf 20,1296_{s}})
\oplus2({\bf 20,840_{s}})
\oplus2({\bf 20,224_{vs}})
\oplus({\bf 20,224_{cs}})
\oplus3({\bf 20,160_{s}})
\oplus3({\bf 20,56_{s}})
\oplus2({\bf 20,8_{s}})
\oplus({\bf 4,2800_{cs}})
\oplus({\bf 4,1400_{s}})
\oplus({\bf 4,1296_{s}})
\oplus2({\bf 4,840_{s}})
\oplus({\bf 4,224_{vs}})
\oplus({\bf 4,224_{cs}})
\oplus2({\bf 4,160_{s}})
\oplus2({\bf 4,56_{s}})
\oplus({\bf 4,8_{s}})$\\
%
${\bf 773500}$&=&
$({\bf 729,8_{v}})
\oplus({\bf 280,8_{v}})
\oplus({\bf 256,8_{v}})
\oplus({\bf \overline{280},8_{v}})
\oplus({\bf 105,160_{v}})
\oplus({\bf 105,8_{v}})
\oplus({\bf \overline{256},8_{v}})
\oplus({\bf 175,112_{v}})
\oplus2({\bf 175,160_{v}})
\oplus({\bf 175,56_{v}})
\oplus3({\bf 175,8_{v}})
\oplus({\bf 84,112_{v}})
\oplus({\bf 84,160_{v}})
\oplus2({\bf 84,8_{v}})
\oplus({\bf 45,112_{v}})
\oplus({\bf 45,160_{v}})
\oplus2({\bf 45,8_{v}})
\oplus({\bf \overline{45},112_{v}})
\oplus({\bf \overline{45},160_{v}})
\oplus2({\bf \overline{45},8_{v}})
\oplus({\bf 20',1568_{v}})
\oplus({\bf 20',1400_{v}})
\oplus({\bf 20',1296_{v}})
\oplus2({\bf 20',112_{v}})
\oplus({\bf 20',840_{v}})
\oplus4({\bf 20',160_{v}})
\oplus({\bf 20',56_{v}})
\oplus3({\bf 20',8_{v}})
\oplus({\bf 15,1568_{v}})
\oplus({\bf 15,1400_{v}})
\oplus({\bf 15,1296_{v}})
\oplus2({\bf 15,112_{v}})
\oplus3({\bf 15,160_{v}})
\oplus({\bf 15,56_{v}})
\oplus2({\bf 15,8_{v}})
\oplus({\bf 1,12936_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,1400_{v}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,840_{v}})
\oplus2({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 630,1})
\oplus({\bf \overline{630},1})
\oplus({\bf 384,35_{v}})
\oplus({\bf 384,28})
\oplus({\bf 384,1})
\oplus({\bf 300,35_{v}})
\oplus({\bf 300,28})
\oplus({\bf 300,1})
\oplus({\bf 126,35_{v}})
\oplus({\bf 126,28})
\oplus({\bf 126,1})
\oplus({\bf 70,35_{v}})
\oplus({\bf 70,1})
\oplus({\bf \overline{126},35_{v}})
\oplus({\bf \overline{126},28})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,567_{v}})
\oplus({\bf 50,300})
\oplus({\bf 50,350})
\oplus2({\bf 50,35_{v}})
\oplus2({\bf 50,28})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},35_{v}})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,294_{v}})
\oplus2({\bf 64,567_{v}})
\oplus({\bf 64,300})
\oplus({\bf 64,350})
\oplus4({\bf 64,35_{v}})
\oplus3({\bf 64,28})
\oplus2({\bf 64,1})
\oplus({\bf 10,567_{v}})
\oplus({\bf 10,35_{v}})
\oplus({\bf 10,28})
\oplus({\bf \overline{10},567_{v}})
\oplus({\bf \overline{10},35_{v}})
\oplus({\bf \overline{10},28})
\oplus({\bf 6,4312_{v}})
\oplus({\bf 6,3675_{v}})
\oplus({\bf 6,294_{v}})
\oplus({\bf 6,4096})
\oplus3({\bf 6,567_{v}})
\oplus2({\bf 6,300})
\oplus2({\bf 6,350})
\oplus3({\bf 6,35_{v}})
\oplus2({\bf 6,28})
\oplus({\bf 6,1})$\\
%
${\bf 780780}$&=&
$({\bf 35,224_{cv}})
\oplus({\bf 84,840_{v}})
\oplus({\bf 84,224_{cv}})
\oplus({\bf 84,224_{sv}})
\oplus({\bf 84,56_{v}})
\oplus({\bf 45,672_{cs}})
\oplus({\bf 45,840_{v}})
\oplus({\bf 45,224_{cv}})
\oplus({\bf 45,160_{v}})
\oplus({\bf 45,56_{v}})
\oplus({\bf \overline{35},224_{sv}})
\oplus({\bf \overline{45},672_{sc}})
\oplus({\bf \overline{45},840_{v}})
\oplus({\bf \overline{45},224_{sv}})
\oplus({\bf \overline{45},160_{v}})
\oplus({\bf \overline{45},56_{v}})
\oplus({\bf 20',840_{v}})
\oplus({\bf 20',224_{cv}})
\oplus({\bf 20',224_{sv}})
\oplus({\bf 20',56_{v}})
\oplus({\bf 15,672_{cs}})
\oplus({\bf 15,672_{sc}})
\oplus2({\bf 15,840_{v}})
\oplus({\bf 15,224_{cv}})
\oplus({\bf 15,224_{sv}})
\oplus2({\bf 15,160_{v}})
\oplus2({\bf 15,56_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 70,567_{c}})
\oplus({\bf 70,350})
\oplus({\bf 70,35_{c}})
\oplus({\bf \overline{70},567_{s}})
\oplus({\bf \overline{70},350})
\oplus({\bf \overline{70},35_{s}})
\oplus({\bf 64,840'_{v}})
\oplus({\bf 64,567_{c}})
\oplus({\bf 64,567_{s}})
\oplus({\bf 64,300})
\oplus2({\bf 64,350})
\oplus({\bf 64,35_{c}})
\oplus({\bf 64,35_{s}})
\oplus({\bf 64,28})
\oplus({\bf 10,294_{c}})
\oplus({\bf 10,840'_{v}})
\oplus({\bf 10,567_{c}})
\oplus({\bf 10,300})
\oplus({\bf 10,350})
\oplus({\bf 10,35_{v}})
\oplus({\bf 10,35_{c}})
\oplus({\bf 10,28})
\oplus({\bf \overline{10},840'_{v}})
\oplus({\bf \overline{10},294_{s}})
\oplus({\bf \overline{10},567_{s}})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},35_{v}})
\oplus({\bf \overline{10},35_{s}})
\oplus({\bf \overline{10},28})
\oplus({\bf 6,567_{c}})
\oplus({\bf 6,567_{s}})
\oplus2({\bf 6,350})
\oplus({\bf 6,35_{c}})
\oplus({\bf 6,35_{s}})
\oplus({\bf 6,28})$\\
%
${\bf \overline{780780}}$&=&
$({\bf 35,224_{sv}})
\oplus({\bf 84,840_{v}})
\oplus({\bf 84,224_{cv}})
\oplus({\bf 84,224_{sv}})
\oplus({\bf 84,56_{v}})
\oplus({\bf 45,672_{sc}})
\oplus({\bf 45,840_{v}})
\oplus({\bf 45,224_{sv}})
\oplus({\bf 45,160_{v}})
\oplus({\bf 45,56_{v}})
\oplus({\bf \overline{35},224_{cv}})
\oplus({\bf \overline{45},672_{cs}})
\oplus({\bf \overline{45},840_{v}})
\oplus({\bf \overline{45},224_{cv}})
\oplus({\bf \overline{45},160_{v}})
\oplus({\bf \overline{45},56_{v}})
\oplus({\bf 20',840_{v}})
\oplus({\bf 20',224_{cv}})
\oplus({\bf 20',224_{sv}})
\oplus({\bf 20',56_{v}})
\oplus({\bf 15,672_{cs}})
\oplus({\bf 15,672_{sc}})
\oplus2({\bf 15,840_{v}})
\oplus({\bf 15,224_{cv}})
\oplus({\bf 15,224_{sv}})
\oplus2({\bf 15,160_{v}})
\oplus2({\bf 15,56_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 70,567_{s}})
\oplus({\bf 70,350})
\oplus({\bf 70,35_{s}})
\oplus({\bf \overline{70},567_{c}})
\oplus({\bf \overline{70},350})
\oplus({\bf \overline{70},35_{c}})
\oplus({\bf 64,840'_{v}})
\oplus({\bf 64,567_{c}})
\oplus({\bf 64,567_{s}})
\oplus({\bf 64,300})
\oplus2({\bf 64,350})
\oplus({\bf 64,35_{c}})
\oplus({\bf 64,35_{s}})
\oplus({\bf 64,28})
\oplus({\bf 10,840'_{v}})
\oplus({\bf 10,294_{s}})
\oplus({\bf 10,567_{s}})
\oplus({\bf 10,300})
\oplus({\bf 10,350})
\oplus({\bf 10,35_{v}})
\oplus({\bf 10,35_{s}})
\oplus({\bf 10,28})
\oplus({\bf \overline{10},294_{c}})
\oplus({\bf \overline{10},840'_{v}})
\oplus({\bf \overline{10},567_{c}})
\oplus({\bf \overline{10},300})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},35_{v}})
\oplus({\bf \overline{10},35_{c}})
\oplus({\bf \overline{10},28})
\oplus({\bf 6,567_{c}})
\oplus({\bf 6,567_{s}})
\oplus2({\bf 6,350})
\oplus({\bf 6,35_{c}})
\oplus({\bf 6,35_{s}})
\oplus({\bf 6,28})$\\
%
${\bf 858858}$&=&
$({\bf 35,672_{cs}})
\oplus({\bf 84,672_{cs}})
\oplus({\bf 84,672_{sc}})
\oplus({\bf 84,840_{v}})
\oplus({\bf 45,672_{cs}})
\oplus({\bf 45,840_{v}})
\oplus({\bf 45,224_{cv}})
\oplus({\bf \overline{35},672_{sc}})
\oplus({\bf \overline{45},672_{sc}})
\oplus({\bf \overline{45},840_{v}})
\oplus({\bf \overline{45},224_{sv}})
\oplus({\bf 20',840_{v}})
\oplus({\bf 20',160_{v}})
\oplus({\bf 15,840_{v}})
\oplus({\bf 15,224_{cv}})
\oplus({\bf 15,224_{sv}})
\oplus({\bf 15,160_{v}})
\oplus({\bf 15,56_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 70,294_{c}})
\oplus({\bf 70,840'_{v}})
\oplus({\bf 70,567_{c}})
\oplus({\bf \overline{70},840'_{v}})
\oplus({\bf \overline{70},294_{s}})
\oplus({\bf \overline{70},567_{s}})
\oplus({\bf 64,840'_{v}})
\oplus({\bf 64,567_{c}})
\oplus({\bf 64,567_{s}})
\oplus({\bf 64,300})
\oplus({\bf 64,350})
\oplus({\bf 10,567_{c}})
\oplus({\bf 10,350})
\oplus({\bf 10,35_{c}})
\oplus({\bf \overline{10},567_{s}})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},35_{s}})
\oplus({\bf 6,300})
\oplus({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus({\bf 6,28})$\\
%
${\bf \overline{858858}}$&=&
$({\bf 35,672_{sc}})
\oplus({\bf 84,672_{cs}})
\oplus({\bf 84,672_{sc}})
\oplus({\bf 84,840_{v}})
\oplus({\bf 45,672_{sc}})
\oplus({\bf 45,840_{v}})
\oplus({\bf 45,224_{sv}})
\oplus({\bf \overline{35},672_{cs}})
\oplus({\bf \overline{45},672_{cs}})
\oplus({\bf \overline{45},840_{v}})
\oplus({\bf \overline{45},224_{cv}})
\oplus({\bf 20',840_{v}})
\oplus({\bf 20',160_{v}})
\oplus({\bf 15,840_{v}})
\oplus({\bf 15,224_{cv}})
\oplus({\bf 15,224_{sv}})
\oplus({\bf 15,160_{v}})
\oplus({\bf 15,56_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 70,840'_{v}})
\oplus({\bf 70,294_{s}})
\oplus({\bf 70,567_{s}})
\oplus({\bf \overline{70},294_{c}})
\oplus({\bf \overline{70},840'_{v}})
\oplus({\bf \overline{70},567_{c}})
\oplus({\bf 64,840'_{v}})
\oplus({\bf 64,567_{c}})
\oplus({\bf 64,567_{s}})
\oplus({\bf 64,300})
\oplus({\bf 64,350})
\oplus({\bf 10,567_{s}})
\oplus({\bf 10,350})
\oplus({\bf 10,35_{s}})
\oplus({\bf \overline{10},567_{c}})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},35_{c}})
\oplus({\bf 6,300})
\oplus({\bf 6,350})
\oplus({\bf 6,35_{v}})
\oplus({\bf 6,28})$\\
%
${\bf 940576}$&=&
$({\bf 1210,8_{v}})
\oplus({\bf 540''',112_{v}})
\oplus({\bf 540''',8_{v}})
\oplus({\bf 196,672'_{v}})
\oplus({\bf 196,112_{v}})
\oplus({\bf 196,8_{v}})
\oplus({\bf 50,2640_{v}})
\oplus({\bf 50,672'_{v}})
\oplus({\bf 50,112_{v}})
\oplus({\bf 50,8_{v}})
\oplus({\bf 6,8008_{v}})
\oplus({\bf 6,2640_{v}})
\oplus({\bf 6,672'_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,8_{v}})
\oplus({\bf 1716',1})
\oplus({\bf 825',35_{v}})
\oplus({\bf 825',1})
\oplus({\bf 336,294_{v}})
\oplus({\bf 336,35_{v}})
\oplus({\bf 336,1})
\oplus({\bf 105,1386_{v}})
\oplus({\bf 105,294_{v}})
\oplus({\bf 105,35_{v}})
\oplus({\bf 105,1})
\oplus({\bf 20',4719_{v}})
\oplus({\bf 20',1386_{v}})
\oplus({\bf 20',294_{v}})
\oplus({\bf 20',35_{v}})
\oplus({\bf 20',1})
\oplus({\bf 1,13013_{v}})
\oplus({\bf 1,4719_{v}})
\oplus({\bf 1,1386_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})$\\
%
${\bf 1025024}$&=&
$({\bf 256,35_{c}})
\oplus({\bf \overline{256},35_{s}})
\oplus({\bf 175,350})
\oplus({\bf 175,35_{c}})
\oplus({\bf 175,35_{s}})
\oplus({\bf 175,28})
\oplus({\bf 84,350})
\oplus({\bf 84,35_{c}})
\oplus({\bf 84,35_{s}})
\oplus({\bf 84,28})
\oplus({\bf 45,840'_{s}})
\oplus({\bf 45,567_{c}})
\oplus2({\bf 45,350})
\oplus2({\bf 45,35_{c}})
\oplus({\bf 45,35_{s}})
\oplus({\bf 45,28})
\oplus({\bf \overline{45},840'_{c}})
\oplus({\bf \overline{45},567_{s}})
\oplus2({\bf \overline{45},350})
\oplus({\bf \overline{45},35_{c}})
\oplus2({\bf \overline{45},35_{s}})
\oplus({\bf \overline{45},28})
\oplus({\bf 20',567_{v}})
\oplus({\bf 20',300})
\oplus2({\bf 20',350})
\oplus({\bf 20',35_{v}})
\oplus({\bf 20',35_{c}})
\oplus({\bf 20',35_{s}})
\oplus2({\bf 20',28})
\oplus({\bf 15,4096})
\oplus({\bf 15,840'_{s}})
\oplus({\bf 15,840'_{c}})
\oplus({\bf 15,567_{v}})
\oplus({\bf 15,567_{c}})
\oplus({\bf 15,567_{s}})
\oplus({\bf 15,300})
\oplus4({\bf 15,350})
\oplus({\bf 15,35_{v}})
\oplus2({\bf 15,35_{c}})
\oplus2({\bf 15,35_{s}})
\oplus2({\bf 15,28})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,300})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})
\oplus({\bf 300,56_{v}})
\oplus({\bf 126,224_{cv}})
\oplus({\bf 126,56_{v}})
\oplus({\bf 70,224_{cv}})
\oplus({\bf 70,56_{v}})
\oplus({\bf \overline{126},224_{sv}})
\oplus({\bf \overline{126},56_{v}})
\oplus({\bf 50,160_{v}})
\oplus({\bf 50,56_{v}})
\oplus({\bf \overline{70},224_{sv}})
\oplus({\bf \overline{70},56_{v}})
\oplus({\bf 64,1296_{v}})
\oplus({\bf 64,840_{v}})
\oplus2({\bf 64,224_{cv}})
\oplus2({\bf 64,224_{sv}})
\oplus2({\bf 64,160_{v}})
\oplus4({\bf 64,56_{v}})
\oplus({\bf 64,8_{v}})
\oplus({\bf 10,2800_{cv}})
\oplus({\bf 10,1296_{v}})
\oplus({\bf 10,840_{v}})
\oplus2({\bf 10,224_{cv}})
\oplus({\bf 10,224_{sv}})
\oplus({\bf 10,160_{v}})
\oplus2({\bf 10,56_{v}})
\oplus({\bf \overline{10},2800_{sv}})
\oplus({\bf \overline{10},1296_{v}})
\oplus({\bf \overline{10},840_{v}})
\oplus({\bf \overline{10},224_{cv}})
\oplus2({\bf \overline{10},224_{sv}})
\oplus({\bf \overline{10},160_{v}})
\oplus2({\bf \overline{10},56_{v}})
\oplus({\bf 6,1400_{v}})
\oplus({\bf 6,1296_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,840_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus3({\bf 6,160_{v}})
\oplus2({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})$\\
%
${\bf \overline{1025024}}$&=&
$({\bf 256,35_{s}})
\oplus({\bf \overline{256},35_{c}})
\oplus({\bf 175,350})
\oplus({\bf 175,35_{c}})
\oplus({\bf 175,35_{s}})
\oplus({\bf 175,28})
\oplus({\bf 84,350})
\oplus({\bf 84,35_{c}})
\oplus({\bf 84,35_{s}})
\oplus({\bf 84,28})
\oplus({\bf 45,840'_{c}})
\oplus({\bf 45,567_{s}})
\oplus2({\bf 45,350})
\oplus({\bf 45,35_{c}})
\oplus2({\bf 45,35_{s}})
\oplus({\bf 45,28})
\oplus({\bf \overline{45},840'_{s}})
\oplus({\bf \overline{45},567_{c}})
\oplus2({\bf \overline{45},350})
\oplus2({\bf \overline{45},35_{c}})
\oplus({\bf \overline{45},35_{s}})
\oplus({\bf \overline{45},28})
\oplus({\bf 20',567_{v}})
\oplus({\bf 20',300})
\oplus2({\bf 20',350})
\oplus({\bf 20',35_{v}})
\oplus({\bf 20',35_{c}})
\oplus({\bf 20',35_{s}})
\oplus2({\bf 20',28})
\oplus({\bf 15,4096})
\oplus({\bf 15,840'_{s}})
\oplus({\bf 15,840'_{c}})
\oplus({\bf 15,567_{v}})
\oplus({\bf 15,567_{c}})
\oplus({\bf 15,567_{s}})
\oplus({\bf 15,300})
\oplus4({\bf 15,350})
\oplus({\bf 15,35_{v}})
\oplus2({\bf 15,35_{c}})
\oplus2({\bf 15,35_{s}})
\oplus2({\bf 15,28})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,300})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})
\oplus({\bf 300,56_{v}})
\oplus({\bf 126,224_{sv}})
\oplus({\bf 126,56_{v}})
\oplus({\bf 70,224_{sv}})
\oplus({\bf 70,56_{v}})
\oplus({\bf \overline{126},224_{cv}})
\oplus({\bf \overline{126},56_{v}})
\oplus({\bf 50,160_{v}})
\oplus({\bf 50,56_{v}})
\oplus({\bf \overline{70},224_{cv}})
\oplus({\bf \overline{70},56_{v}})
\oplus({\bf 64,1296_{v}})
\oplus({\bf 64,840_{v}})
\oplus2({\bf 64,224_{cv}})
\oplus2({\bf 64,224_{sv}})
\oplus2({\bf 64,160_{v}})
\oplus4({\bf 64,56_{v}})
\oplus({\bf 64,8_{v}})
\oplus({\bf 10,2800_{sv}})
\oplus({\bf 10,1296_{v}})
\oplus({\bf 10,840_{v}})
\oplus({\bf 10,224_{cv}})
\oplus2({\bf 10,224_{sv}})
\oplus({\bf 10,160_{v}})
\oplus2({\bf 10,56_{v}})
\oplus({\bf \overline{10},2800_{cv}})
\oplus({\bf \overline{10},1296_{v}})
\oplus({\bf \overline{10},840_{v}})
\oplus2({\bf \overline{10},224_{cv}})
\oplus({\bf \overline{10},224_{sv}})
\oplus({\bf \overline{10},160_{v}})
\oplus2({\bf \overline{10},56_{v}})
\oplus({\bf 6,1400_{v}})
\oplus({\bf 6,1296_{v}})
\oplus({\bf 6,112_{v}})
\oplus({\bf 6,840_{v}})
\oplus({\bf 6,224_{cv}})
\oplus({\bf 6,224_{sv}})
\oplus3({\bf 6,160_{v}})
\oplus2({\bf 6,56_{v}})
\oplus({\bf 6,8_{v}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{14}\supset\mathfrak{so}_{12}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D7_D6-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{so}_{12}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D7_D6-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{so}_{12}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 14}$&=&
$({\bf 1})(2)
\oplus({\bf 12})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 64}$&=&
$({\bf 32})(1)
\oplus({\bf 32'})(-1)$\\
%
${\bf \overline{64}}$&=&
$({\bf 32})(-1)
\oplus({\bf 32'})(1)$\\
%
${\bf 91}$&=&
$({\bf 12})(2)
\oplus({\bf 66})(0)
\oplus({\bf 1})(0)
\oplus({\bf 12})(-2)$\\
%
${\bf 104}$&=&
$({\bf 1})(4)
\oplus({\bf 12})(2)
\oplus({\bf 77})(0)
\oplus({\bf 1})(0)
\oplus({\bf 12})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 364}$&=&
$({\bf 66})(2)
\oplus({\bf 220})(0)
\oplus({\bf 12})(0)
\oplus({\bf 66})(-2)$\\
%
${\bf 546}$&=&
$({\bf 1})(6)
\oplus({\bf 12})(4)
\oplus({\bf 77})(2)
\oplus({\bf 1})(2)
\oplus({\bf 352''})(0)
\oplus({\bf 12})(0)
\oplus({\bf 77})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 12})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 832}$&=&
$({\bf 32})(-3)
\oplus({\bf 352'})(-1)
\oplus({\bf 32'})(-1)
\oplus({\bf 352})(1)
\oplus({\bf 32})(1)
\oplus({\bf 32'})(3)$\\
%
${\bf \overline{832}}$&=&
$({\bf 32})(3)
\oplus({\bf 352'})(1)
\oplus({\bf 32'})(1)
\oplus({\bf 352})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 32'})(-3)$\\
%
${\bf 896}$&=&
$({\bf 12})(4)
\oplus({\bf 77})(2)
\oplus({\bf 66})(2)
\oplus({\bf 1})(2)
\oplus({\bf 560})(0)
\oplus2({\bf 12})(0)
\oplus({\bf 77})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 12})(-4)$\\
%
${\bf 1001}$&=&
$({\bf 220})(2)
\oplus({\bf 495})(0)
\oplus({\bf 66})(0)
\oplus({\bf 220})(-2)$\\
%
${\bf 1716}$&=&
$({\bf 462})(2)
\oplus({\bf 792})(0)
\oplus({\bf 462'})(-2)$\\
%
${\bf \overline{1716}}$&=&
$({\bf 462})(-2)
\oplus({\bf 792})(0)
\oplus({\bf 462'})(2)$\\
%
${\bf 2002}$&=&
$({\bf 495})(2)
\oplus({\bf 792})(0)
\oplus({\bf 220})(0)
\oplus({\bf 495})(-2)$\\
%
${\bf 2275}$&=&
$({\bf 1})(8)
\oplus({\bf 12})(6)
\oplus({\bf 77})(4)
\oplus({\bf 1})(4)
\oplus({\bf 352''})(2)
\oplus({\bf 12})(2)
\oplus({\bf 1287})(0)
\oplus({\bf 77})(0)
\oplus({\bf 1})(0)
\oplus({\bf 352''})(-2)
\oplus({\bf 12})(-2)
\oplus({\bf 77})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 12})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 3003}$&=&
$({\bf 792})(2)
\oplus({\bf 462})(0)
\oplus({\bf 462'})(0)
\oplus({\bf 495})(0)
\oplus({\bf 792})(-2)$\\
%
${\bf 3080}$&=&
$({\bf 77})(4)
\oplus({\bf 560})(2)
\oplus({\bf 12})(2)
\oplus({\bf 1638})(0)
\oplus({\bf 77})(0)
\oplus({\bf 66})(0)
\oplus({\bf 1})(0)
\oplus({\bf 560})(-2)
\oplus({\bf 12})(-2)
\oplus({\bf 77})(-4)$\\
%
${\bf 4004}$&=&
$({\bf 66})(4)
\oplus({\bf 560})(2)
\oplus({\bf 220})(2)
\oplus({\bf 12})(2)
\oplus({\bf 2079})(0)
\oplus({\bf 77})(0)
\oplus2({\bf 66})(0)
\oplus({\bf 560})(-2)
\oplus({\bf 220})(-2)
\oplus({\bf 12})(-2)
\oplus({\bf 66})(-4)$\\
%
${\bf 4928}$&=&
$({\bf 352'})(3)
\oplus({\bf 1728})(1)
\oplus({\bf 352})(1)
\oplus({\bf 32})(1)
\oplus({\bf 1728'})(-1)
\oplus({\bf 352'})(-1)
\oplus({\bf 32'})(-1)
\oplus({\bf 352})(-3)$\\
%
${\bf \overline{4928}}$&=&
$({\bf 352'})(-3)
\oplus({\bf 1728})(-1)
\oplus({\bf 352})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 1728'})(1)
\oplus({\bf 352'})(1)
\oplus({\bf 32'})(1)
\oplus({\bf 352})(3)$\\
%
${\bf 5265}$&=&
$({\bf 12})(6)
\oplus({\bf 77})(4)
\oplus({\bf 66})(4)
\oplus({\bf 1})(4)
\oplus({\bf 352''})(2)
\oplus({\bf 560})(2)
\oplus2({\bf 12})(2)
\oplus({\bf 2860})(0)
\oplus2({\bf 77})(0)
\oplus({\bf 66})(0)
\oplus({\bf 1})(0)
\oplus({\bf 352''})(-2)
\oplus({\bf 560})(-2)
\oplus2({\bf 12})(-2)
\oplus({\bf 77})(-4)
\oplus({\bf 66})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 12})(-6)$\\
%
${\bf 5824}$&=&
$({\bf 32})(5)
\oplus({\bf 352'})(3)
\oplus({\bf 32'})(3)
\oplus({\bf 2112})(1)
\oplus({\bf 352})(1)
\oplus({\bf 32})(1)
\oplus({\bf 2112'})(-1)
\oplus({\bf 352'})(-1)
\oplus({\bf 32'})(-1)
\oplus({\bf 352})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 32'})(-5)$\\
%
${\bf \overline{5824}}$&=&
$({\bf 32})(-5)
\oplus({\bf 352'})(-3)
\oplus({\bf 32'})(-3)
\oplus({\bf 2112})(-1)
\oplus({\bf 352})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 2112'})(1)
\oplus({\bf 352'})(1)
\oplus({\bf 32'})(1)
\oplus({\bf 352})(3)
\oplus({\bf 32})(3)
\oplus({\bf 32'})(5)$\\
%
${\bf 8008}$&=&
$({\bf 1})(10)
\oplus({\bf 12})(8)
\oplus({\bf 77})(6)
\oplus({\bf 1})(6)
\oplus({\bf 352''})(4)
\oplus({\bf 12})(4)
\oplus({\bf 1287})(2)
\oplus({\bf 77})(2)
\oplus({\bf 1})(2)
\oplus({\bf 4004})(0)
\oplus({\bf 352''})(0)
\oplus({\bf 12})(0)
\oplus({\bf 1287})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 352''})(-4)
\oplus({\bf 12})(-4)
\oplus({\bf 77})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 12})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 11648}$&=&
$({\bf 220})(4)
\oplus({\bf 2079})(2)
\oplus({\bf 495})(2)
\oplus({\bf 66})(2)
\oplus({\bf 4928})(0)
\oplus({\bf 560})(0)
\oplus2({\bf 220})(0)
\oplus({\bf 2079})(-2)
\oplus({\bf 495})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 220})(-4)$\\
%
${\bf 17472}$&=&
$({\bf 1728})(-3)
\oplus({\bf 4928''})(-1)
\oplus({\bf 1728'})(-1)
\oplus({\bf 352'})(-1)
\oplus({\bf 4928'})(1)
\oplus({\bf 1728})(1)
\oplus({\bf 352})(1)
\oplus({\bf 1728'})(3)$\\
%
${\bf \overline{17472}}$&=&
$({\bf 1728})(3)
\oplus({\bf 4928''})(1)
\oplus({\bf 1728'})(1)
\oplus({\bf 352'})(1)
\oplus({\bf 4928'})(-1)
\oplus({\bf 1728})(-1)
\oplus({\bf 352})(-1)
\oplus({\bf 1728'})(-3)$\\
%
${\bf 18200}$&=&
$({\bf 560})(4)
\oplus({\bf 1638})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 77})(2)
\oplus({\bf 66})(2)
\oplus({\bf 8008})(0)
\oplus2({\bf 560})(0)
\oplus({\bf 220})(0)
\oplus({\bf 12})(0)
\oplus({\bf 1638})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 560})(-4)$\\
%
${\bf 21021}$&=&
$({\bf 462})(4)
\oplus({\bf 4752})(2)
\oplus({\bf 792})(2)
\oplus({\bf 8085})(0)
\oplus({\bf 462})(0)
\oplus({\bf 462'})(0)
\oplus({\bf 4752'})(-2)
\oplus({\bf 792})(-2)
\oplus({\bf 462'})(-4)$\\
%
${\bf \overline{21021}}$&=&
$({\bf 462})(-4)
\oplus({\bf 4752})(-2)
\oplus({\bf 792})(-2)
\oplus({\bf 8085})(0)
\oplus({\bf 462})(0)
\oplus({\bf 462'})(0)
\oplus({\bf 4752'})(2)
\oplus({\bf 792})(2)
\oplus({\bf 462'})(4)$\\
%
${\bf 23296}$&=&
$({\bf 12})(8)
\oplus({\bf 77})(6)
\oplus({\bf 66})(6)
\oplus({\bf 1})(6)
\oplus({\bf 352''})(4)
\oplus({\bf 560})(4)
\oplus2({\bf 12})(4)
\oplus({\bf 1287})(2)
\oplus({\bf 2860})(2)
\oplus2({\bf 77})(2)
\oplus({\bf 66})(2)
\oplus({\bf 1})(2)
\oplus({\bf 11088'})(0)
\oplus2({\bf 352''})(0)
\oplus({\bf 560})(0)
\oplus2({\bf 12})(0)
\oplus({\bf 1287})(-2)
\oplus({\bf 2860})(-2)
\oplus2({\bf 77})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 352''})(-4)
\oplus({\bf 560})(-4)
\oplus2({\bf 12})(-4)
\oplus({\bf 77})(-6)
\oplus({\bf 66})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 12})(-8)$\\
%
${\bf 24024}$&=&
$({\bf 495})(4)
\oplus({\bf 4928})(2)
\oplus({\bf 792})(2)
\oplus({\bf 220})(2)
\oplus({\bf 8085})(0)
\oplus({\bf 2079})(0)
\oplus2({\bf 495})(0)
\oplus({\bf 4928})(-2)
\oplus({\bf 792})(-2)
\oplus({\bf 220})(-2)
\oplus({\bf 495})(-4)$\\
%
${\bf 24024'}$&=&
$({\bf 77})(6)
\oplus({\bf 352''})(4)
\oplus({\bf 560})(4)
\oplus({\bf 12})(4)
\oplus({\bf 2860})(2)
\oplus({\bf 1638})(2)
\oplus2({\bf 77})(2)
\oplus({\bf 66})(2)
\oplus({\bf 1})(2)
\oplus({\bf 11088})(0)
\oplus({\bf 352''})(0)
\oplus2({\bf 560})(0)
\oplus2({\bf 12})(0)
\oplus({\bf 2860})(-2)
\oplus({\bf 1638})(-2)
\oplus2({\bf 77})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 352''})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 12})(-4)
\oplus({\bf 77})(-6)$\\
%
${\bf 24752}$&=&
$({\bf 1})(12)
\oplus({\bf 12})(10)
\oplus({\bf 77})(8)
\oplus({\bf 1})(8)
\oplus({\bf 352''})(6)
\oplus({\bf 12})(6)
\oplus({\bf 1287})(4)
\oplus({\bf 77})(4)
\oplus({\bf 1})(4)
\oplus({\bf 4004})(2)
\oplus({\bf 352''})(2)
\oplus({\bf 12})(2)
\oplus({\bf 11011})(0)
\oplus({\bf 1287})(0)
\oplus({\bf 77})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4004})(-2)
\oplus({\bf 352''})(-2)
\oplus({\bf 12})(-2)
\oplus({\bf 1287})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 352''})(-6)
\oplus({\bf 12})(-6)
\oplus({\bf 77})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 12})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 24948}$&=&
$({\bf 66})(6)
\oplus({\bf 560})(4)
\oplus({\bf 220})(4)
\oplus({\bf 12})(4)
\oplus({\bf 2860})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 77})(2)
\oplus2({\bf 66})(2)
\oplus({\bf 11232})(0)
\oplus({\bf 352''})(0)
\oplus2({\bf 560})(0)
\oplus({\bf 220})(0)
\oplus({\bf 12})(0)
\oplus({\bf 2860})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 77})(-2)
\oplus2({\bf 66})(-2)
\oplus({\bf 560})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 12})(-4)
\oplus({\bf 66})(-6)$\\
%
${\bf 27456}$&=&
$({\bf 4224})(-3)
\oplus({\bf 9504'})(-1)
\oplus({\bf 9504})(1)
\oplus({\bf 4224'})(3)$\\
%
${\bf \overline{27456}}$&=&
$({\bf 4224})(3)
\oplus({\bf 9504'})(1)
\oplus({\bf 9504})(-1)
\oplus({\bf 4224'})(-3)$\\
%
${\bf 29120}$&=&
$({\bf 32})(-7)
\oplus({\bf 352'})(-5)
\oplus({\bf 32'})(-5)
\oplus({\bf 2112})(-3)
\oplus({\bf 352})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 9152'})(-1)
\oplus({\bf 2112'})(-1)
\oplus({\bf 352'})(-1)
\oplus({\bf 32'})(-1)
\oplus({\bf 9152})(1)
\oplus({\bf 2112})(1)
\oplus({\bf 352})(1)
\oplus({\bf 32})(1)
\oplus({\bf 2112'})(3)
\oplus({\bf 352'})(3)
\oplus({\bf 32'})(3)
\oplus({\bf 352})(5)
\oplus({\bf 32})(5)
\oplus({\bf 32'})(7)$\\
%
${\bf \overline{29120}}$&=&
$({\bf 32})(7)
\oplus({\bf 352'})(5)
\oplus({\bf 32'})(5)
\oplus({\bf 2112})(3)
\oplus({\bf 352})(3)
\oplus({\bf 32})(3)
\oplus({\bf 9152'})(1)
\oplus({\bf 2112'})(1)
\oplus({\bf 352'})(1)
\oplus({\bf 32'})(1)
\oplus({\bf 9152})(-1)
\oplus({\bf 2112})(-1)
\oplus({\bf 352})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 2112'})(-3)
\oplus({\bf 352'})(-3)
\oplus({\bf 32'})(-3)
\oplus({\bf 352})(-5)
\oplus({\bf 32})(-5)
\oplus({\bf 32'})(-7)$\\
%
${\bf 36608}$&=&
$({\bf 792})(4)
\oplus({\bf 8085})(2)
\oplus({\bf 462})(2)
\oplus({\bf 462'})(2)
\oplus({\bf 495})(2)
\oplus({\bf 4752})(0)
\oplus({\bf 4752'})(0)
\oplus({\bf 4928})(0)
\oplus2({\bf 792})(0)
\oplus({\bf 8085})(-2)
\oplus({\bf 462})(-2)
\oplus({\bf 462'})(-2)
\oplus({\bf 495})(-2)
\oplus({\bf 792})(-4)$\\
%
${\bf 38220}$&=&
$({\bf 1638})(4)
\oplus({\bf 8008})(2)
\oplus({\bf 560})(2)
\oplus({\bf 14014})(0)
\oplus({\bf 1638})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 77})(0)
\oplus({\bf 8008})(-2)
\oplus({\bf 560})(-2)
\oplus({\bf 1638})(-4)$\\
%
${\bf 40768}$&=&
$({\bf 4928''})(3)
\oplus({\bf 8800})(1)
\oplus({\bf 4928'})(1)
\oplus({\bf 1728})(1)
\oplus({\bf 8800'})(-1)
\oplus({\bf 4928''})(-1)
\oplus({\bf 1728'})(-1)
\oplus({\bf 4928'})(-3)$\\
%
${\bf \overline{40768}}$&=&
$({\bf 4928''})(-3)
\oplus({\bf 8800})(-1)
\oplus({\bf 4928'})(-1)
\oplus({\bf 1728})(-1)
\oplus({\bf 8800'})(1)
\oplus({\bf 4928''})(1)
\oplus({\bf 1728'})(1)
\oplus({\bf 4928'})(3)$\\
%
${\bf 45760}$&=&
$({\bf 352'})(-5)
\oplus({\bf 2112})(-3)
\oplus({\bf 1728})(-3)
\oplus({\bf 352})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 13728'})(-1)
\oplus({\bf 2112'})(-1)
\oplus({\bf 1728'})(-1)
\oplus2({\bf 352'})(-1)
\oplus({\bf 32'})(-1)
\oplus({\bf 13728})(1)
\oplus({\bf 2112})(1)
\oplus({\bf 1728})(1)
\oplus2({\bf 352})(1)
\oplus({\bf 32})(1)
\oplus({\bf 2112'})(3)
\oplus({\bf 1728'})(3)
\oplus({\bf 352'})(3)
\oplus({\bf 32'})(3)
\oplus({\bf 352})(5)$\\
%
${\bf \overline{45760}}$&=&
$({\bf 352'})(5)
\oplus({\bf 2112})(3)
\oplus({\bf 1728})(3)
\oplus({\bf 352})(3)
\oplus({\bf 32})(3)
\oplus({\bf 13728'})(1)
\oplus({\bf 2112'})(1)
\oplus({\bf 1728'})(1)
\oplus2({\bf 352'})(1)
\oplus({\bf 32'})(1)
\oplus({\bf 13728})(-1)
\oplus({\bf 2112})(-1)
\oplus({\bf 1728})(-1)
\oplus2({\bf 352})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 2112'})(-3)
\oplus({\bf 1728'})(-3)
\oplus({\bf 352'})(-3)
\oplus({\bf 32'})(-3)
\oplus({\bf 352})(-5)$\\
%
${\bf 58344}$&=&
$({\bf 352''})(6)
\oplus({\bf 2860})(4)
\oplus({\bf 77})(4)
\oplus({\bf 11088})(2)
\oplus({\bf 352''})(2)
\oplus({\bf 560})(2)
\oplus({\bf 12})(2)
\oplus({\bf 23100})(0)
\oplus({\bf 2860})(0)
\oplus({\bf 1638})(0)
\oplus({\bf 77})(0)
\oplus({\bf 66})(0)
\oplus({\bf 1})(0)
\oplus({\bf 11088})(-2)
\oplus({\bf 352''})(-2)
\oplus({\bf 560})(-2)
\oplus({\bf 12})(-2)
\oplus({\bf 2860})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 352''})(-6)$\\
%
${\bf 58968}$&=&
$({\bf 2079})(4)
\oplus({\bf 8008})(2)
\oplus({\bf 4928})(2)
\oplus({\bf 560})(2)
\oplus({\bf 220})(2)
\oplus({\bf 21021})(0)
\oplus({\bf 1638})(0)
\oplus2({\bf 2079})(0)
\oplus({\bf 495})(0)
\oplus({\bf 66})(0)
\oplus({\bf 8008})(-2)
\oplus({\bf 4928})(-2)
\oplus({\bf 560})(-2)
\oplus({\bf 220})(-2)
\oplus({\bf 2079})(-4)$\\
%
${\bf 64064}$&=&
$({\bf 8800})(-3)
\oplus({\bf 9504'})(-1)
\oplus({\bf 8800'})(-1)
\oplus({\bf 4928''})(-1)
\oplus({\bf 9504})(1)
\oplus({\bf 8800})(1)
\oplus({\bf 4928'})(1)
\oplus({\bf 8800'})(3)$\\
%
${\bf \overline{64064}}$&=&
$({\bf 8800})(3)
\oplus({\bf 9504'})(1)
\oplus({\bf 8800'})(1)
\oplus({\bf 4928''})(1)
\oplus({\bf 9504})(-1)
\oplus({\bf 8800})(-1)
\oplus({\bf 4928'})(-1)
\oplus({\bf 8800'})(-3)$\\
%
${\bf 64064'}$&=&
$({\bf 9504'})(3)
\oplus({\bf 4224})(1)
\oplus({\bf 9504})(1)
\oplus({\bf 8800})(1)
\oplus({\bf 9504'})(-1)
\oplus({\bf 4224'})(-1)
\oplus({\bf 8800'})(-1)
\oplus({\bf 9504})(-3)$\\
%
${\bf \overline{64064'}}$&=&
$({\bf 9504'})(-3)
\oplus({\bf 4224})(-1)
\oplus({\bf 9504})(-1)
\oplus({\bf 8800})(-1)
\oplus({\bf 9504'})(1)
\oplus({\bf 4224'})(1)
\oplus({\bf 8800'})(1)
\oplus({\bf 9504})(3)$\\
%
${\bf 68952}$&=&
$({\bf 1})(14)
\oplus({\bf 12})(12)
\oplus({\bf 77})(10)
\oplus({\bf 1})(10)
\oplus({\bf 352''})(8)
\oplus({\bf 12})(8)
\oplus({\bf 1287})(6)
\oplus({\bf 77})(6)
\oplus({\bf 1})(6)
\oplus({\bf 4004})(4)
\oplus({\bf 352''})(4)
\oplus({\bf 12})(4)
\oplus({\bf 11011})(2)
\oplus({\bf 1287})(2)
\oplus({\bf 77})(2)
\oplus({\bf 1})(2)
\oplus({\bf 27456'})(0)
\oplus({\bf 4004})(0)
\oplus({\bf 352''})(0)
\oplus({\bf 12})(0)
\oplus({\bf 11011})(-2)
\oplus({\bf 1287})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4004})(-4)
\oplus({\bf 352''})(-4)
\oplus({\bf 12})(-4)
\oplus({\bf 1287})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 352''})(-8)
\oplus({\bf 12})(-8)
\oplus({\bf 77})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 12})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 75075}$&=&
$({\bf 220})(6)
\oplus({\bf 2079})(4)
\oplus({\bf 495})(4)
\oplus({\bf 66})(4)
\oplus({\bf 11232})(2)
\oplus({\bf 4928})(2)
\oplus({\bf 560})(2)
\oplus2({\bf 220})(2)
\oplus({\bf 27456})(0)
\oplus({\bf 2860})(0)
\oplus2({\bf 2079})(0)
\oplus({\bf 495})(0)
\oplus({\bf 66})(0)
\oplus({\bf 11232})(-2)
\oplus({\bf 4928})(-2)
\oplus({\bf 560})(-2)
\oplus2({\bf 220})(-2)
\oplus({\bf 2079})(-4)
\oplus({\bf 495})(-4)
\oplus({\bf 66})(-4)
\oplus({\bf 220})(-6)$\\
%
${\bf 85085}$&=&
$({\bf 12})(10)
\oplus({\bf 77})(8)
\oplus({\bf 66})(8)
\oplus({\bf 1})(8)
\oplus({\bf 352''})(6)
\oplus({\bf 560})(6)
\oplus2({\bf 12})(6)
\oplus({\bf 1287})(4)
\oplus({\bf 2860})(4)
\oplus2({\bf 77})(4)
\oplus({\bf 66})(4)
\oplus({\bf 1})(4)
\oplus({\bf 4004})(2)
\oplus({\bf 11088'})(2)
\oplus2({\bf 352''})(2)
\oplus({\bf 560})(2)
\oplus2({\bf 12})(2)
\oplus({\bf 35750})(0)
\oplus2({\bf 1287})(0)
\oplus({\bf 2860})(0)
\oplus2({\bf 77})(0)
\oplus({\bf 66})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4004})(-2)
\oplus({\bf 11088'})(-2)
\oplus2({\bf 352''})(-2)
\oplus({\bf 560})(-2)
\oplus2({\bf 12})(-2)
\oplus({\bf 1287})(-4)
\oplus({\bf 2860})(-4)
\oplus2({\bf 77})(-4)
\oplus({\bf 66})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 352''})(-6)
\oplus({\bf 560})(-6)
\oplus2({\bf 12})(-6)
\oplus({\bf 77})(-8)
\oplus({\bf 66})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 12})(-10)$\\
%
${\bf 114400}$&=&
$({\bf 66})(8)
\oplus({\bf 560})(6)
\oplus({\bf 220})(6)
\oplus({\bf 12})(6)
\oplus({\bf 2860})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 77})(4)
\oplus2({\bf 66})(4)
\oplus({\bf 11088'})(2)
\oplus({\bf 11232})(2)
\oplus({\bf 352''})(2)
\oplus2({\bf 560})(2)
\oplus({\bf 220})(2)
\oplus({\bf 12})(2)
\oplus({\bf 45045})(0)
\oplus({\bf 1287})(0)
\oplus2({\bf 2860})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 77})(0)
\oplus2({\bf 66})(0)
\oplus({\bf 11088'})(-2)
\oplus({\bf 11232})(-2)
\oplus({\bf 352''})(-2)
\oplus2({\bf 560})(-2)
\oplus({\bf 220})(-2)
\oplus({\bf 12})(-2)
\oplus({\bf 2860})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 77})(-4)
\oplus2({\bf 66})(-4)
\oplus({\bf 560})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 12})(-6)
\oplus({\bf 66})(-8)$\\
%
${\bf 115830}$&=&
$({\bf 4752})(4)
\oplus({\bf 21450})(2)
\oplus({\bf 8085})(2)
\oplus({\bf 462})(2)
\oplus({\bf 36036})(0)
\oplus({\bf 4752})(0)
\oplus({\bf 4752'})(0)
\oplus({\bf 792})(0)
\oplus({\bf 21450'})(-2)
\oplus({\bf 8085})(-2)
\oplus({\bf 462'})(-2)
\oplus({\bf 4752'})(-4)$\\
%
${\bf \overline{115830}}$&=&
$({\bf 4752})(-4)
\oplus({\bf 21450})(-2)
\oplus({\bf 8085})(-2)
\oplus({\bf 462})(-2)
\oplus({\bf 36036})(0)
\oplus({\bf 4752})(0)
\oplus({\bf 4752'})(0)
\oplus({\bf 792})(0)
\oplus({\bf 21450'})(2)
\oplus({\bf 8085})(2)
\oplus({\bf 462'})(2)
\oplus({\bf 4752'})(4)$\\
%
${\bf 116480}$&=&
$({\bf 32})(9)
\oplus({\bf 352'})(7)
\oplus({\bf 32'})(7)
\oplus({\bf 2112})(5)
\oplus({\bf 352})(5)
\oplus({\bf 32})(5)
\oplus({\bf 9152'})(3)
\oplus({\bf 2112'})(3)
\oplus({\bf 352'})(3)
\oplus({\bf 32'})(3)
\oplus({\bf 32032})(1)
\oplus({\bf 9152})(1)
\oplus({\bf 2112})(1)
\oplus({\bf 352})(1)
\oplus({\bf 32})(1)
\oplus({\bf 32032'})(-1)
\oplus({\bf 9152'})(-1)
\oplus({\bf 2112'})(-1)
\oplus({\bf 352'})(-1)
\oplus({\bf 32'})(-1)
\oplus({\bf 9152})(-3)
\oplus({\bf 2112})(-3)
\oplus({\bf 352})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 2112'})(-5)
\oplus({\bf 352'})(-5)
\oplus({\bf 32'})(-5)
\oplus({\bf 352})(-7)
\oplus({\bf 32})(-7)
\oplus({\bf 32'})(-9)$\\
%
${\bf \overline{116480}}$&=&
$({\bf 32})(-9)
\oplus({\bf 352'})(-7)
\oplus({\bf 32'})(-7)
\oplus({\bf 2112})(-5)
\oplus({\bf 352})(-5)
\oplus({\bf 32})(-5)
\oplus({\bf 9152'})(-3)
\oplus({\bf 2112'})(-3)
\oplus({\bf 352'})(-3)
\oplus({\bf 32'})(-3)
\oplus({\bf 32032})(-1)
\oplus({\bf 9152})(-1)
\oplus({\bf 2112})(-1)
\oplus({\bf 352})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 32032'})(1)
\oplus({\bf 9152'})(1)
\oplus({\bf 2112'})(1)
\oplus({\bf 352'})(1)
\oplus({\bf 32'})(1)
\oplus({\bf 9152})(3)
\oplus({\bf 2112})(3)
\oplus({\bf 352})(3)
\oplus({\bf 32})(3)
\oplus({\bf 2112'})(5)
\oplus({\bf 352'})(5)
\oplus({\bf 32'})(5)
\oplus({\bf 352})(7)
\oplus({\bf 32})(7)
\oplus({\bf 32'})(9)$\\
%
${\bf 119119}$&=&
$({\bf 77})(8)
\oplus({\bf 352''})(6)
\oplus({\bf 560})(6)
\oplus({\bf 12})(6)
\oplus({\bf 1287})(4)
\oplus({\bf 2860})(4)
\oplus({\bf 1638})(4)
\oplus2({\bf 77})(4)
\oplus({\bf 66})(4)
\oplus({\bf 1})(4)
\oplus({\bf 11088'})(2)
\oplus({\bf 11088})(2)
\oplus2({\bf 352''})(2)
\oplus2({\bf 560})(2)
\oplus2({\bf 12})(2)
\oplus({\bf 48114})(0)
\oplus({\bf 1287})(0)
\oplus2({\bf 2860})(0)
\oplus({\bf 1638})(0)
\oplus3({\bf 77})(0)
\oplus({\bf 66})(0)
\oplus({\bf 1})(0)
\oplus({\bf 11088'})(-2)
\oplus({\bf 11088})(-2)
\oplus2({\bf 352''})(-2)
\oplus2({\bf 560})(-2)
\oplus2({\bf 12})(-2)
\oplus({\bf 1287})(-4)
\oplus({\bf 2860})(-4)
\oplus({\bf 1638})(-4)
\oplus2({\bf 77})(-4)
\oplus({\bf 66})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 352''})(-6)
\oplus({\bf 560})(-6)
\oplus({\bf 12})(-6)
\oplus({\bf 77})(-8)$\\
%
${\bf 128128}$&=&
$({\bf 4928})(4)
\oplus({\bf 21021})(2)
\oplus({\bf 8085})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 495})(2)
\oplus({\bf 36036})(0)
\oplus({\bf 8008})(0)
\oplus2({\bf 4928})(0)
\oplus({\bf 792})(0)
\oplus({\bf 220})(0)
\oplus({\bf 21021})(-2)
\oplus({\bf 8085})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 495})(-2)
\oplus({\bf 4928})(-4)$\\
%
${\bf 140140}$&=&
$({\bf 462})(6)
\oplus({\bf 4752})(4)
\oplus({\bf 792})(4)
\oplus({\bf 27027})(2)
\oplus({\bf 8085})(2)
\oplus({\bf 462})(2)
\oplus({\bf 462'})(2)
\oplus({\bf 45760})(0)
\oplus({\bf 4752})(0)
\oplus({\bf 4752'})(0)
\oplus({\bf 792})(0)
\oplus({\bf 27027'})(-2)
\oplus({\bf 8085})(-2)
\oplus({\bf 462})(-2)
\oplus({\bf 462'})(-2)
\oplus({\bf 4752'})(-4)
\oplus({\bf 792})(-4)
\oplus({\bf 462'})(-6)$\\
%
${\bf \overline{140140}}$&=&
$({\bf 462})(-6)
\oplus({\bf 4752})(-4)
\oplus({\bf 792})(-4)
\oplus({\bf 27027})(-2)
\oplus({\bf 8085})(-2)
\oplus({\bf 462})(-2)
\oplus({\bf 462'})(-2)
\oplus({\bf 45760})(0)
\oplus({\bf 4752})(0)
\oplus({\bf 4752'})(0)
\oplus({\bf 792})(0)
\oplus({\bf 27027'})(2)
\oplus({\bf 8085})(2)
\oplus({\bf 462})(2)
\oplus({\bf 462'})(2)
\oplus({\bf 4752'})(4)
\oplus({\bf 792})(4)
\oplus({\bf 462'})(6)$\\
%
${\bf 146432}$&=&
$({\bf 2112})(5)
\oplus({\bf 13728'})(3)
\oplus({\bf 2112'})(3)
\oplus({\bf 352'})(3)
\oplus({\bf 36960})(1)
\oplus({\bf 13728})(1)
\oplus({\bf 2112})(1)
\oplus({\bf 1728})(1)
\oplus({\bf 352})(1)
\oplus({\bf 32})(1)
\oplus({\bf 36960'})(-1)
\oplus({\bf 13728'})(-1)
\oplus({\bf 2112'})(-1)
\oplus({\bf 1728'})(-1)
\oplus({\bf 352'})(-1)
\oplus({\bf 32'})(-1)
\oplus({\bf 13728})(-3)
\oplus({\bf 2112})(-3)
\oplus({\bf 352})(-3)
\oplus({\bf 2112'})(-5)$\\
%
${\bf \overline{146432}}$&=&
$({\bf 2112})(-5)
\oplus({\bf 13728'})(-3)
\oplus({\bf 2112'})(-3)
\oplus({\bf 352'})(-3)
\oplus({\bf 36960})(-1)
\oplus({\bf 13728})(-1)
\oplus({\bf 2112})(-1)
\oplus({\bf 1728})(-1)
\oplus({\bf 352})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 36960'})(1)
\oplus({\bf 13728'})(1)
\oplus({\bf 2112'})(1)
\oplus({\bf 1728'})(1)
\oplus({\bf 352'})(1)
\oplus({\bf 32'})(1)
\oplus({\bf 13728})(3)
\oplus({\bf 2112})(3)
\oplus({\bf 352})(3)
\oplus({\bf 2112'})(5)$\\
%
${\bf 150528}$&=&
$({\bf 560})(6)
\oplus({\bf 2860})(4)
\oplus({\bf 1638})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 77})(4)
\oplus({\bf 66})(4)
\oplus({\bf 11088})(2)
\oplus({\bf 11232})(2)
\oplus({\bf 352''})(2)
\oplus({\bf 8008})(2)
\oplus3({\bf 560})(2)
\oplus({\bf 220})(2)
\oplus({\bf 12})(2)
\oplus({\bf 57344})(0)
\oplus2({\bf 2860})(0)
\oplus2({\bf 1638})(0)
\oplus2({\bf 2079})(0)
\oplus2({\bf 77})(0)
\oplus2({\bf 66})(0)
\oplus({\bf 11088})(-2)
\oplus({\bf 11232})(-2)
\oplus({\bf 352''})(-2)
\oplus({\bf 8008})(-2)
\oplus3({\bf 560})(-2)
\oplus({\bf 220})(-2)
\oplus({\bf 12})(-2)
\oplus({\bf 2860})(-4)
\oplus({\bf 1638})(-4)
\oplus({\bf 2079})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 66})(-4)
\oplus({\bf 560})(-6)$\\
%
${\bf 157950}$&=&
$({\bf 495})(6)
\oplus({\bf 4928})(4)
\oplus({\bf 792})(4)
\oplus({\bf 220})(4)
\oplus({\bf 27456})(2)
\oplus({\bf 8085})(2)
\oplus({\bf 2079})(2)
\oplus2({\bf 495})(2)
\oplus({\bf 45760})(0)
\oplus({\bf 11232})(0)
\oplus2({\bf 4928})(0)
\oplus({\bf 792})(0)
\oplus({\bf 220})(0)
\oplus({\bf 27456})(-2)
\oplus({\bf 8085})(-2)
\oplus({\bf 2079})(-2)
\oplus2({\bf 495})(-2)
\oplus({\bf 4928})(-4)
\oplus({\bf 792})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 495})(-6)$\\
%
${\bf 163072}$&=&
$({\bf 8008})(4)
\oplus({\bf 14014})(2)
\oplus({\bf 21021})(2)
\oplus({\bf 1638})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 48048})(0)
\oplus2({\bf 8008})(0)
\oplus({\bf 4928})(0)
\oplus({\bf 560})(0)
\oplus({\bf 14014})(-2)
\oplus({\bf 21021})(-2)
\oplus({\bf 1638})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 8008})(-4)$\\
%
${\bf 176358}$&=&
$({\bf 1})(16)
\oplus({\bf 12})(14)
\oplus({\bf 77})(12)
\oplus({\bf 1})(12)
\oplus({\bf 352''})(10)
\oplus({\bf 12})(10)
\oplus({\bf 1287})(8)
\oplus({\bf 77})(8)
\oplus({\bf 1})(8)
\oplus({\bf 4004})(6)
\oplus({\bf 352''})(6)
\oplus({\bf 12})(6)
\oplus({\bf 11011})(4)
\oplus({\bf 1287})(4)
\oplus({\bf 77})(4)
\oplus({\bf 1})(4)
\oplus({\bf 27456'})(2)
\oplus({\bf 4004})(2)
\oplus({\bf 352''})(2)
\oplus({\bf 12})(2)
\oplus({\bf 63206})(0)
\oplus({\bf 11011})(0)
\oplus({\bf 1287})(0)
\oplus({\bf 77})(0)
\oplus({\bf 1})(0)
\oplus({\bf 27456'})(-2)
\oplus({\bf 4004})(-2)
\oplus({\bf 352''})(-2)
\oplus({\bf 12})(-2)
\oplus({\bf 11011})(-4)
\oplus({\bf 1287})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 4004})(-6)
\oplus({\bf 352''})(-6)
\oplus({\bf 12})(-6)
\oplus({\bf 1287})(-8)
\oplus({\bf 77})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 352''})(-10)
\oplus({\bf 12})(-10)
\oplus({\bf 77})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 12})(-14)
\oplus({\bf 1})(-16)$\\
%
${\bf 181440}$&=&
$({\bf 1728})(5)
\oplus({\bf 13728'})(3)
\oplus({\bf 4928''})(3)
\oplus({\bf 1728'})(3)
\oplus({\bf 352'})(3)
\oplus({\bf 43680})(1)
\oplus({\bf 13728})(1)
\oplus({\bf 2112})(1)
\oplus({\bf 4928'})(1)
\oplus2({\bf 1728})(1)
\oplus({\bf 352})(1)
\oplus({\bf 43680'})(-1)
\oplus({\bf 13728'})(-1)
\oplus({\bf 2112'})(-1)
\oplus({\bf 4928''})(-1)
\oplus2({\bf 1728'})(-1)
\oplus({\bf 352'})(-1)
\oplus({\bf 13728})(-3)
\oplus({\bf 4928'})(-3)
\oplus({\bf 1728})(-3)
\oplus({\bf 352})(-3)
\oplus({\bf 1728'})(-5)$\\
%
${\bf \overline{181440}}$&=&
$({\bf 1728})(-5)
\oplus({\bf 13728'})(-3)
\oplus({\bf 4928''})(-3)
\oplus({\bf 1728'})(-3)
\oplus({\bf 352'})(-3)
\oplus({\bf 43680})(-1)
\oplus({\bf 13728})(-1)
\oplus({\bf 2112})(-1)
\oplus({\bf 4928'})(-1)
\oplus2({\bf 1728})(-1)
\oplus({\bf 352})(-1)
\oplus({\bf 43680'})(1)
\oplus({\bf 13728'})(1)
\oplus({\bf 2112'})(1)
\oplus({\bf 4928''})(1)
\oplus2({\bf 1728'})(1)
\oplus({\bf 352'})(1)
\oplus({\bf 13728})(3)
\oplus({\bf 4928'})(3)
\oplus({\bf 1728})(3)
\oplus({\bf 352})(3)
\oplus({\bf 1728'})(5)$\\
%
${\bf 200200}$&=&
$({\bf 8085})(4)
\oplus({\bf 36036})(2)
\oplus({\bf 4752})(2)
\oplus({\bf 4752'})(2)
\oplus({\bf 4928})(2)
\oplus({\bf 792})(2)
\oplus({\bf 21450})(0)
\oplus({\bf 21450'})(0)
\oplus({\bf 21021})(0)
\oplus2({\bf 8085})(0)
\oplus({\bf 462})(0)
\oplus({\bf 462'})(0)
\oplus({\bf 495})(0)
\oplus({\bf 36036})(-2)
\oplus({\bf 4752})(-2)
\oplus({\bf 4752'})(-2)
\oplus({\bf 4928})(-2)
\oplus({\bf 792})(-2)
\oplus({\bf 8085})(-4)$\\
%
${\bf 231868}$&=&
$({\bf 14014})(4)
\oplus({\bf 48048})(2)
\oplus({\bf 8008})(2)
\oplus({\bf 55055})(0)
\oplus({\bf 14014})(0)
\oplus({\bf 21021})(0)
\oplus({\bf 1638})(0)
\oplus({\bf 48048})(-2)
\oplus({\bf 8008})(-2)
\oplus({\bf 14014})(-4)$\\
%
${\bf 243243}$&=&
$({\bf 792})(6)
\oplus({\bf 8085})(4)
\oplus({\bf 462})(4)
\oplus({\bf 462'})(4)
\oplus({\bf 495})(4)
\oplus({\bf 45760})(2)
\oplus({\bf 4752})(2)
\oplus({\bf 4752'})(2)
\oplus({\bf 4928})(2)
\oplus2({\bf 792})(2)
\oplus({\bf 27027})(0)
\oplus({\bf 27027'})(0)
\oplus({\bf 27456})(0)
\oplus2({\bf 8085})(0)
\oplus({\bf 462})(0)
\oplus({\bf 462'})(0)
\oplus({\bf 495})(0)
\oplus({\bf 45760})(-2)
\oplus({\bf 4752})(-2)
\oplus({\bf 4752'})(-2)
\oplus({\bf 4928})(-2)
\oplus2({\bf 792})(-2)
\oplus({\bf 8085})(-4)
\oplus({\bf 462})(-4)
\oplus({\bf 462'})(-4)
\oplus({\bf 495})(-4)
\oplus({\bf 792})(-6)$\\
%
${\bf 256256}$&=&
$({\bf 352'})(7)
\oplus({\bf 2112})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 352})(5)
\oplus({\bf 32})(5)
\oplus({\bf 9152'})(3)
\oplus({\bf 13728'})(3)
\oplus({\bf 2112'})(3)
\oplus({\bf 1728'})(3)
\oplus2({\bf 352'})(3)
\oplus({\bf 32'})(3)
\oplus({\bf 66528})(1)
\oplus({\bf 9152})(1)
\oplus({\bf 13728})(1)
\oplus2({\bf 2112})(1)
\oplus({\bf 1728})(1)
\oplus2({\bf 352})(1)
\oplus({\bf 32})(1)
\oplus({\bf 66528'})(-1)
\oplus({\bf 9152'})(-1)
\oplus({\bf 13728'})(-1)
\oplus2({\bf 2112'})(-1)
\oplus({\bf 1728'})(-1)
\oplus2({\bf 352'})(-1)
\oplus({\bf 32'})(-1)
\oplus({\bf 9152})(-3)
\oplus({\bf 13728})(-3)
\oplus({\bf 2112})(-3)
\oplus({\bf 1728})(-3)
\oplus2({\bf 352})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 2112'})(-5)
\oplus({\bf 1728'})(-5)
\oplus({\bf 352'})(-5)
\oplus({\bf 32'})(-5)
\oplus({\bf 352})(-7)$\\
%
${\bf \overline{256256}}$&=&
$({\bf 352'})(-7)
\oplus({\bf 2112})(-5)
\oplus({\bf 1728})(-5)
\oplus({\bf 352})(-5)
\oplus({\bf 32})(-5)
\oplus({\bf 9152'})(-3)
\oplus({\bf 13728'})(-3)
\oplus({\bf 2112'})(-3)
\oplus({\bf 1728'})(-3)
\oplus2({\bf 352'})(-3)
\oplus({\bf 32'})(-3)
\oplus({\bf 66528})(-1)
\oplus({\bf 9152})(-1)
\oplus({\bf 13728})(-1)
\oplus2({\bf 2112})(-1)
\oplus({\bf 1728})(-1)
\oplus2({\bf 352})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 66528'})(1)
\oplus({\bf 9152'})(1)
\oplus({\bf 13728'})(1)
\oplus2({\bf 2112'})(1)
\oplus({\bf 1728'})(1)
\oplus2({\bf 352'})(1)
\oplus({\bf 32'})(1)
\oplus({\bf 9152})(3)
\oplus({\bf 13728})(3)
\oplus({\bf 2112})(3)
\oplus({\bf 1728})(3)
\oplus2({\bf 352})(3)
\oplus({\bf 32})(3)
\oplus({\bf 2112'})(5)
\oplus({\bf 1728'})(5)
\oplus({\bf 352'})(5)
\oplus({\bf 32'})(5)
\oplus({\bf 352})(7)$\\
%
${\bf 269568}$&=&
$({\bf 12})(12)
\oplus({\bf 77})(10)
\oplus({\bf 66})(10)
\oplus({\bf 1})(10)
\oplus({\bf 352''})(8)
\oplus({\bf 560})(8)
\oplus2({\bf 12})(8)
\oplus({\bf 1287})(6)
\oplus({\bf 2860})(6)
\oplus2({\bf 77})(6)
\oplus({\bf 66})(6)
\oplus({\bf 1})(6)
\oplus({\bf 4004})(4)
\oplus({\bf 11088'})(4)
\oplus2({\bf 352''})(4)
\oplus({\bf 560})(4)
\oplus2({\bf 12})(4)
\oplus({\bf 11011})(2)
\oplus({\bf 35750})(2)
\oplus2({\bf 1287})(2)
\oplus({\bf 2860})(2)
\oplus2({\bf 77})(2)
\oplus({\bf 66})(2)
\oplus({\bf 1})(2)
\oplus({\bf 100672})(0)
\oplus2({\bf 4004})(0)
\oplus({\bf 11088'})(0)
\oplus2({\bf 352''})(0)
\oplus({\bf 560})(0)
\oplus2({\bf 12})(0)
\oplus({\bf 11011})(-2)
\oplus({\bf 35750})(-2)
\oplus2({\bf 1287})(-2)
\oplus({\bf 2860})(-2)
\oplus2({\bf 77})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4004})(-4)
\oplus({\bf 11088'})(-4)
\oplus2({\bf 352''})(-4)
\oplus({\bf 560})(-4)
\oplus2({\bf 12})(-4)
\oplus({\bf 1287})(-6)
\oplus({\bf 2860})(-6)
\oplus2({\bf 77})(-6)
\oplus({\bf 66})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 352''})(-8)
\oplus({\bf 560})(-8)
\oplus2({\bf 12})(-8)
\oplus({\bf 77})(-10)
\oplus({\bf 66})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 12})(-12)$\\
%
${\bf 306735}$&=&
$({\bf 28314})(4)
\oplus({\bf 75504})(2)
\oplus({\bf 99099})(0)
\oplus({\bf 75504'})(-2)
\oplus({\bf 28314'})(-4)$\\
%
${\bf \overline{306735}}$&=&
$({\bf 28314})(-4)
\oplus({\bf 75504})(-2)
\oplus({\bf 99099})(0)
\oplus({\bf 75504'})(2)
\oplus({\bf 28314'})(4)$\\
%
${\bf 320320}$&=&
$({\bf 4224})(5)
\oplus({\bf 41184'})(3)
\oplus({\bf 9504'})(3)
\oplus({\bf 91520})(1)
\oplus({\bf 4224})(1)
\oplus({\bf 9504})(1)
\oplus({\bf 91520'})(-1)
\oplus({\bf 9504'})(-1)
\oplus({\bf 4224'})(-1)
\oplus({\bf 41184})(-3)
\oplus({\bf 9504})(-3)
\oplus({\bf 4224'})(-5)$\\
%
${\bf \overline{320320}}$&=&
$({\bf 4224})(-5)
\oplus({\bf 41184'})(-3)
\oplus({\bf 9504'})(-3)
\oplus({\bf 91520})(-1)
\oplus({\bf 4224})(-1)
\oplus({\bf 9504})(-1)
\oplus({\bf 91520'})(1)
\oplus({\bf 9504'})(1)
\oplus({\bf 4224'})(1)
\oplus({\bf 41184})(3)
\oplus({\bf 9504})(3)
\oplus({\bf 4224'})(5)$\\
%
${\bf 352000}$&=&
$({\bf 220})(8)
\oplus({\bf 2079})(6)
\oplus({\bf 495})(6)
\oplus({\bf 66})(6)
\oplus({\bf 11232})(4)
\oplus({\bf 4928})(4)
\oplus({\bf 560})(4)
\oplus2({\bf 220})(4)
\oplus({\bf 45045})(2)
\oplus({\bf 27456})(2)
\oplus({\bf 2860})(2)
\oplus2({\bf 2079})(2)
\oplus({\bf 495})(2)
\oplus({\bf 66})(2)
\oplus({\bf 112320})(0)
\oplus({\bf 11088'})(0)
\oplus2({\bf 11232})(0)
\oplus({\bf 4928})(0)
\oplus({\bf 560})(0)
\oplus2({\bf 220})(0)
\oplus({\bf 45045})(-2)
\oplus({\bf 27456})(-2)
\oplus({\bf 2860})(-2)
\oplus2({\bf 2079})(-2)
\oplus({\bf 495})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 11232})(-4)
\oplus({\bf 4928})(-4)
\oplus({\bf 560})(-4)
\oplus2({\bf 220})(-4)
\oplus({\bf 2079})(-6)
\oplus({\bf 495})(-6)
\oplus({\bf 66})(-6)
\oplus({\bf 220})(-8)$\\
%
${\bf 353808}$&=&
$({\bf 1638})(6)
\oplus({\bf 11088})(4)
\oplus({\bf 8008})(4)
\oplus({\bf 560})(4)
\oplus({\bf 57344})(2)
\oplus({\bf 2860})(2)
\oplus({\bf 14014})(2)
\oplus2({\bf 1638})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 77})(2)
\oplus({\bf 112112})(0)
\oplus({\bf 11088})(0)
\oplus({\bf 11232})(0)
\oplus({\bf 352''})(0)
\oplus2({\bf 8008})(0)
\oplus2({\bf 560})(0)
\oplus({\bf 57344})(-2)
\oplus({\bf 2860})(-2)
\oplus({\bf 14014})(-2)
\oplus2({\bf 1638})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 11088})(-4)
\oplus({\bf 8008})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 1638})(-6)$\\
%
${\bf 375375}$&=&
$({\bf 21450})(4)
\oplus({\bf 54912})(2)
\oplus({\bf 36036})(2)
\oplus({\bf 4752})(2)
\oplus({\bf 90090})(0)
\oplus({\bf 21450})(0)
\oplus({\bf 21450'})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 54912'})(-2)
\oplus({\bf 36036})(-2)
\oplus({\bf 4752'})(-2)
\oplus({\bf 21450'})(-4)$\\
%
${\bf \overline{375375}}$&=&
$({\bf 21450})(-4)
\oplus({\bf 54912})(-2)
\oplus({\bf 36036})(-2)
\oplus({\bf 4752})(-2)
\oplus({\bf 90090})(0)
\oplus({\bf 21450})(0)
\oplus({\bf 21450'})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 54912'})(2)
\oplus({\bf 36036})(2)
\oplus({\bf 4752'})(2)
\oplus({\bf 21450'})(4)$\\
%
${\bf 384384}$&=&
$({\bf 352''})(8)
\oplus({\bf 1287})(6)
\oplus({\bf 2860})(6)
\oplus({\bf 77})(6)
\oplus({\bf 11088'})(4)
\oplus({\bf 11088})(4)
\oplus2({\bf 352''})(4)
\oplus({\bf 560})(4)
\oplus({\bf 12})(4)
\oplus({\bf 48114})(2)
\oplus({\bf 1287})(2)
\oplus({\bf 23100})(2)
\oplus2({\bf 2860})(2)
\oplus({\bf 1638})(2)
\oplus2({\bf 77})(2)
\oplus({\bf 66})(2)
\oplus({\bf 1})(2)
\oplus({\bf 133056'})(0)
\oplus({\bf 11088'})(0)
\oplus2({\bf 11088})(0)
\oplus2({\bf 352''})(0)
\oplus2({\bf 560})(0)
\oplus2({\bf 12})(0)
\oplus({\bf 48114})(-2)
\oplus({\bf 1287})(-2)
\oplus({\bf 23100})(-2)
\oplus2({\bf 2860})(-2)
\oplus({\bf 1638})(-2)
\oplus2({\bf 77})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 11088'})(-4)
\oplus({\bf 11088})(-4)
\oplus2({\bf 352''})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 12})(-4)
\oplus({\bf 1287})(-6)
\oplus({\bf 2860})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 352''})(-8)$\\
%
${\bf 392392}$&=&
$({\bf 21021})(4)
\oplus({\bf 48048})(2)
\oplus({\bf 36036})(2)
\oplus({\bf 8008})(2)
\oplus({\bf 4928})(2)
\oplus({\bf 90090})(0)
\oplus({\bf 14014})(0)
\oplus2({\bf 21021})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 2079})(0)
\oplus({\bf 48048})(-2)
\oplus({\bf 36036})(-2)
\oplus({\bf 8008})(-2)
\oplus({\bf 4928})(-2)
\oplus({\bf 21021})(-4)$\\
%
${\bf 396032}$&=&
$({\bf 32})(-11)
\oplus({\bf 352'})(-9)
\oplus({\bf 32'})(-9)
\oplus({\bf 2112})(-7)
\oplus({\bf 352})(-7)
\oplus({\bf 32})(-7)
\oplus({\bf 9152'})(-5)
\oplus({\bf 2112'})(-5)
\oplus({\bf 352'})(-5)
\oplus({\bf 32'})(-5)
\oplus({\bf 32032})(-3)
\oplus({\bf 9152})(-3)
\oplus({\bf 2112})(-3)
\oplus({\bf 352})(-3)
\oplus({\bf 32})(-3)
\oplus({\bf 96096'})(-1)
\oplus({\bf 32032'})(-1)
\oplus({\bf 9152'})(-1)
\oplus({\bf 2112'})(-1)
\oplus({\bf 352'})(-1)
\oplus({\bf 32'})(-1)
\oplus({\bf 96096})(1)
\oplus({\bf 32032})(1)
\oplus({\bf 9152})(1)
\oplus({\bf 2112})(1)
\oplus({\bf 352})(1)
\oplus({\bf 32})(1)
\oplus({\bf 32032'})(3)
\oplus({\bf 9152'})(3)
\oplus({\bf 2112'})(3)
\oplus({\bf 352'})(3)
\oplus({\bf 32'})(3)
\oplus({\bf 9152})(5)
\oplus({\bf 2112})(5)
\oplus({\bf 352})(5)
\oplus({\bf 32})(5)
\oplus({\bf 2112'})(7)
\oplus({\bf 352'})(7)
\oplus({\bf 32'})(7)
\oplus({\bf 352})(9)
\oplus({\bf 32})(9)
\oplus({\bf 32'})(11)$\\
%
${\bf \overline{396032}}$&=&
$({\bf 32})(11)
\oplus({\bf 352'})(9)
\oplus({\bf 32'})(9)
\oplus({\bf 2112})(7)
\oplus({\bf 352})(7)
\oplus({\bf 32})(7)
\oplus({\bf 9152'})(5)
\oplus({\bf 2112'})(5)
\oplus({\bf 352'})(5)
\oplus({\bf 32'})(5)
\oplus({\bf 32032})(3)
\oplus({\bf 9152})(3)
\oplus({\bf 2112})(3)
\oplus({\bf 352})(3)
\oplus({\bf 32})(3)
\oplus({\bf 96096'})(1)
\oplus({\bf 32032'})(1)
\oplus({\bf 9152'})(1)
\oplus({\bf 2112'})(1)
\oplus({\bf 352'})(1)
\oplus({\bf 32'})(1)
\oplus({\bf 96096})(-1)
\oplus({\bf 32032})(-1)
\oplus({\bf 9152})(-1)
\oplus({\bf 2112})(-1)
\oplus({\bf 352})(-1)
\oplus({\bf 32})(-1)
\oplus({\bf 32032'})(-3)
\oplus({\bf 9152'})(-3)
\oplus({\bf 2112'})(-3)
\oplus({\bf 352'})(-3)
\oplus({\bf 32'})(-3)
\oplus({\bf 9152})(-5)
\oplus({\bf 2112})(-5)
\oplus({\bf 352})(-5)
\oplus({\bf 32})(-5)
\oplus({\bf 2112'})(-7)
\oplus({\bf 352'})(-7)
\oplus({\bf 32'})(-7)
\oplus({\bf 352})(-9)
\oplus({\bf 32})(-9)
\oplus({\bf 32'})(-11)$\\
%
${\bf 408408}$&=&
$({\bf 2860})(6)
\oplus({\bf 11088})(4)
\oplus({\bf 11232})(4)
\oplus({\bf 352''})(4)
\oplus({\bf 560})(4)
\oplus({\bf 23100})(2)
\oplus({\bf 57344})(2)
\oplus2({\bf 2860})(2)
\oplus({\bf 1638})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 77})(2)
\oplus({\bf 66})(2)
\oplus({\bf 133056})(0)
\oplus2({\bf 11088})(0)
\oplus({\bf 11232})(0)
\oplus({\bf 352''})(0)
\oplus({\bf 8008})(0)
\oplus2({\bf 560})(0)
\oplus({\bf 220})(0)
\oplus({\bf 12})(0)
\oplus({\bf 23100})(-2)
\oplus({\bf 57344})(-2)
\oplus2({\bf 2860})(-2)
\oplus({\bf 1638})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 11088})(-4)
\oplus({\bf 11232})(-4)
\oplus({\bf 352''})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 2860})(-6)$\\
%
${\bf 419900}$&=&
$({\bf 1})(18)
\oplus({\bf 12})(16)
\oplus({\bf 77})(14)
\oplus({\bf 1})(14)
\oplus({\bf 352''})(12)
\oplus({\bf 12})(12)
\oplus({\bf 1287})(10)
\oplus({\bf 77})(10)
\oplus({\bf 1})(10)
\oplus({\bf 4004})(8)
\oplus({\bf 352''})(8)
\oplus({\bf 12})(8)
\oplus({\bf 11011})(6)
\oplus({\bf 1287})(6)
\oplus({\bf 77})(6)
\oplus({\bf 1})(6)
\oplus({\bf 27456'})(4)
\oplus({\bf 4004})(4)
\oplus({\bf 352''})(4)
\oplus({\bf 12})(4)
\oplus({\bf 63206})(2)
\oplus({\bf 11011})(2)
\oplus({\bf 1287})(2)
\oplus({\bf 77})(2)
\oplus({\bf 1})(2)
\oplus({\bf 136136})(0)
\oplus({\bf 27456'})(0)
\oplus({\bf 4004})(0)
\oplus({\bf 352''})(0)
\oplus({\bf 12})(0)
\oplus({\bf 63206})(-2)
\oplus({\bf 11011})(-2)
\oplus({\bf 1287})(-2)
\oplus({\bf 77})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 27456'})(-4)
\oplus({\bf 4004})(-4)
\oplus({\bf 352''})(-4)
\oplus({\bf 12})(-4)
\oplus({\bf 11011})(-6)
\oplus({\bf 1287})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 4004})(-8)
\oplus({\bf 352''})(-8)
\oplus({\bf 12})(-8)
\oplus({\bf 1287})(-10)
\oplus({\bf 77})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 352''})(-12)
\oplus({\bf 12})(-12)
\oplus({\bf 77})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf 12})(-16)
\oplus({\bf 1})(-18)$\\
%
${\bf 427856}$&=&
$({\bf 66})(10)
\oplus({\bf 560})(8)
\oplus({\bf 220})(8)
\oplus({\bf 12})(8)
\oplus({\bf 2860})(6)
\oplus({\bf 2079})(6)
\oplus({\bf 77})(6)
\oplus2({\bf 66})(6)
\oplus({\bf 11088'})(4)
\oplus({\bf 11232})(4)
\oplus({\bf 352''})(4)
\oplus2({\bf 560})(4)
\oplus({\bf 220})(4)
\oplus({\bf 12})(4)
\oplus({\bf 35750})(2)
\oplus({\bf 45045})(2)
\oplus({\bf 1287})(2)
\oplus2({\bf 2860})(2)
\oplus({\bf 2079})(2)
\oplus({\bf 77})(2)
\oplus2({\bf 66})(2)
\oplus({\bf 148500})(0)
\oplus({\bf 4004})(0)
\oplus2({\bf 11088'})(0)
\oplus({\bf 11232})(0)
\oplus({\bf 352''})(0)
\oplus2({\bf 560})(0)
\oplus({\bf 220})(0)
\oplus({\bf 12})(0)
\oplus({\bf 35750})(-2)
\oplus({\bf 45045})(-2)
\oplus({\bf 1287})(-2)
\oplus2({\bf 2860})(-2)
\oplus({\bf 2079})(-2)
\oplus({\bf 77})(-2)
\oplus2({\bf 66})(-2)
\oplus({\bf 11088'})(-4)
\oplus({\bf 11232})(-4)
\oplus({\bf 352''})(-4)
\oplus2({\bf 560})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 12})(-4)
\oplus({\bf 2860})(-6)
\oplus({\bf 2079})(-6)
\oplus({\bf 77})(-6)
\oplus2({\bf 66})(-6)
\oplus({\bf 560})(-8)
\oplus({\bf 220})(-8)
\oplus({\bf 12})(-8)
\oplus({\bf 66})(-10)$\\
%
${\bf 448448}$&=&
$({\bf 4928''})(-5)
\oplus({\bf 43680})(-3)
\oplus({\bf 8800})(-3)
\oplus({\bf 4928'})(-3)
\oplus({\bf 1728})(-3)
\oplus({\bf 82368'})(-1)
\oplus({\bf 43680'})(-1)
\oplus({\bf 13728'})(-1)
\oplus({\bf 8800'})(-1)
\oplus2({\bf 4928''})(-1)
\oplus({\bf 1728'})(-1)
\oplus({\bf 82368})(1)
\oplus({\bf 43680})(1)
\oplus({\bf 13728})(1)
\oplus({\bf 8800})(1)
\oplus2({\bf 4928'})(1)
\oplus({\bf 1728})(1)
\oplus({\bf 43680'})(3)
\oplus({\bf 8800'})(3)
\oplus({\bf 4928''})(3)
\oplus({\bf 1728'})(3)
\oplus({\bf 4928'})(5)$\\
%
${\bf \overline{448448}}$&=&
$({\bf 4928''})(5)
\oplus({\bf 43680})(3)
\oplus({\bf 8800})(3)
\oplus({\bf 4928'})(3)
\oplus({\bf 1728})(3)
\oplus({\bf 82368'})(1)
\oplus({\bf 43680'})(1)
\oplus({\bf 13728'})(1)
\oplus({\bf 8800'})(1)
\oplus2({\bf 4928''})(1)
\oplus({\bf 1728'})(1)
\oplus({\bf 82368})(-1)
\oplus({\bf 43680})(-1)
\oplus({\bf 13728})(-1)
\oplus({\bf 8800})(-1)
\oplus2({\bf 4928'})(-1)
\oplus({\bf 1728})(-1)
\oplus({\bf 43680'})(-3)
\oplus({\bf 8800'})(-3)
\oplus({\bf 4928''})(-3)
\oplus({\bf 1728'})(-3)
\oplus({\bf 4928'})(-5)$\\
%
${\bf 462462}$&=&
$({\bf 77})(10)
\oplus({\bf 352''})(8)
\oplus({\bf 560})(8)
\oplus({\bf 12})(8)
\oplus({\bf 1287})(6)
\oplus({\bf 2860})(6)
\oplus({\bf 1638})(6)
\oplus2({\bf 77})(6)
\oplus({\bf 66})(6)
\oplus({\bf 1})(6)
\oplus({\bf 4004})(4)
\oplus({\bf 11088'})(4)
\oplus({\bf 11088})(4)
\oplus2({\bf 352''})(4)
\oplus2({\bf 560})(4)
\oplus2({\bf 12})(4)
\oplus({\bf 35750})(2)
\oplus({\bf 48114})(2)
\oplus2({\bf 1287})(2)
\oplus2({\bf 2860})(2)
\oplus({\bf 1638})(2)
\oplus3({\bf 77})(2)
\oplus({\bf 66})(2)
\oplus({\bf 1})(2)
\oplus({\bf 164736})(0)
\oplus({\bf 4004})(0)
\oplus2({\bf 11088'})(0)
\oplus({\bf 11088})(0)
\oplus3({\bf 352''})(0)
\oplus2({\bf 560})(0)
\oplus2({\bf 12})(0)
\oplus({\bf 35750})(-2)
\oplus({\bf 48114})(-2)
\oplus2({\bf 1287})(-2)
\oplus2({\bf 2860})(-2)
\oplus({\bf 1638})(-2)
\oplus3({\bf 77})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4004})(-4)
\oplus({\bf 11088'})(-4)
\oplus({\bf 11088})(-4)
\oplus2({\bf 352''})(-4)
\oplus2({\bf 560})(-4)
\oplus2({\bf 12})(-4)
\oplus({\bf 1287})(-6)
\oplus({\bf 2860})(-6)
\oplus({\bf 1638})(-6)
\oplus2({\bf 77})(-6)
\oplus({\bf 66})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 352''})(-8)
\oplus({\bf 560})(-8)
\oplus({\bf 12})(-8)
\oplus({\bf 77})(-10)$\\
%
${\bf 504504}$&=&
$({\bf 2079})(6)
\oplus({\bf 11232})(4)
\oplus({\bf 8008})(4)
\oplus({\bf 4928})(4)
\oplus({\bf 560})(4)
\oplus({\bf 220})(4)
\oplus({\bf 57344})(2)
\oplus({\bf 27456})(2)
\oplus({\bf 2860})(2)
\oplus({\bf 21021})(2)
\oplus({\bf 1638})(2)
\oplus3({\bf 2079})(2)
\oplus({\bf 495})(2)
\oplus({\bf 66})(2)
\oplus({\bf 155232})(0)
\oplus({\bf 11088})(0)
\oplus2({\bf 11232})(0)
\oplus2({\bf 8008})(0)
\oplus2({\bf 4928})(0)
\oplus2({\bf 560})(0)
\oplus2({\bf 220})(0)
\oplus({\bf 57344})(-2)
\oplus({\bf 27456})(-2)
\oplus({\bf 2860})(-2)
\oplus({\bf 21021})(-2)
\oplus({\bf 1638})(-2)
\oplus3({\bf 2079})(-2)
\oplus({\bf 495})(-2)
\oplus({\bf 66})(-2)
\oplus({\bf 11232})(-4)
\oplus({\bf 8008})(-4)
\oplus({\bf 4928})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 2079})(-6)$\\
%
${\bf 640640}$&=&
$({\bf 36036})(4)
\oplus({\bf 90090})(2)
\oplus({\bf 21450})(2)
\oplus({\bf 21450'})(2)
\oplus({\bf 21021})(2)
\oplus({\bf 8085})(2)
\oplus({\bf 54912})(0)
\oplus({\bf 54912'})(0)
\oplus({\bf 48048})(0)
\oplus2({\bf 36036})(0)
\oplus({\bf 4752})(0)
\oplus({\bf 4752'})(0)
\oplus({\bf 4928})(0)
\oplus({\bf 90090})(-2)
\oplus({\bf 21450})(-2)
\oplus({\bf 21450'})(-2)
\oplus({\bf 21021})(-2)
\oplus({\bf 8085})(-2)
\oplus({\bf 36036})(-4)$\\
%
${\bf 672672}$&=&
$({\bf 462})(8)
\oplus({\bf 4752})(6)
\oplus({\bf 792})(6)
\oplus({\bf 27027})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 462})(4)
\oplus({\bf 462'})(4)
\oplus({\bf 112112'})(2)
\oplus({\bf 45760})(2)
\oplus({\bf 4752})(2)
\oplus({\bf 4752'})(2)
\oplus({\bf 792})(2)
\oplus({\bf 189189})(0)
\oplus({\bf 27027})(0)
\oplus({\bf 27027'})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 462})(0)
\oplus({\bf 462'})(0)
\oplus({\bf 112112''})(-2)
\oplus({\bf 45760})(-2)
\oplus({\bf 4752})(-2)
\oplus({\bf 4752'})(-2)
\oplus({\bf 792})(-2)
\oplus({\bf 27027'})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 462})(-4)
\oplus({\bf 462'})(-4)
\oplus({\bf 4752'})(-6)
\oplus({\bf 792})(-6)
\oplus({\bf 462'})(-8)$\\
%
${\bf \overline{672672}}$&=&
$({\bf 462})(-8)
\oplus({\bf 4752})(-6)
\oplus({\bf 792})(-6)
\oplus({\bf 27027})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 462})(-4)
\oplus({\bf 462'})(-4)
\oplus({\bf 112112'})(-2)
\oplus({\bf 45760})(-2)
\oplus({\bf 4752})(-2)
\oplus({\bf 4752'})(-2)
\oplus({\bf 792})(-2)
\oplus({\bf 189189})(0)
\oplus({\bf 27027})(0)
\oplus({\bf 27027'})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 462})(0)
\oplus({\bf 462'})(0)
\oplus({\bf 112112''})(2)
\oplus({\bf 45760})(2)
\oplus({\bf 4752})(2)
\oplus({\bf 4752'})(2)
\oplus({\bf 792})(2)
\oplus({\bf 27027'})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 462})(4)
\oplus({\bf 462'})(4)
\oplus({\bf 4752'})(6)
\oplus({\bf 792})(6)
\oplus({\bf 462'})(8)$\\
%
${\bf 728000}$&=&
$({\bf 8800})(5)
\oplus({\bf 82368'})(3)
\oplus({\bf 9504'})(3)
\oplus({\bf 8800'})(3)
\oplus({\bf 4928''})(3)
\oplus({\bf 91520})(1)
\oplus({\bf 82368})(1)
\oplus({\bf 43680})(1)
\oplus({\bf 9504})(1)
\oplus2({\bf 8800})(1)
\oplus({\bf 4928'})(1)
\oplus({\bf 91520'})(-1)
\oplus({\bf 82368'})(-1)
\oplus({\bf 43680'})(-1)
\oplus({\bf 9504'})(-1)
\oplus2({\bf 8800'})(-1)
\oplus({\bf 4928''})(-1)
\oplus({\bf 82368})(-3)
\oplus({\bf 9504})(-3)
\oplus({\bf 8800})(-3)
\oplus({\bf 4928'})(-3)
\oplus({\bf 8800'})(-5)$\\
%
${\bf \overline{728000}}$&=&
$({\bf 8800})(-5)
\oplus({\bf 82368'})(-3)
\oplus({\bf 9504'})(-3)
\oplus({\bf 8800'})(-3)
\oplus({\bf 4928''})(-3)
\oplus({\bf 91520})(-1)
\oplus({\bf 82368})(-1)
\oplus({\bf 43680})(-1)
\oplus({\bf 9504})(-1)
\oplus2({\bf 8800})(-1)
\oplus({\bf 4928'})(-1)
\oplus({\bf 91520'})(1)
\oplus({\bf 82368'})(1)
\oplus({\bf 43680'})(1)
\oplus({\bf 9504'})(1)
\oplus2({\bf 8800'})(1)
\oplus({\bf 4928''})(1)
\oplus({\bf 82368})(3)
\oplus({\bf 9504})(3)
\oplus({\bf 8800})(3)
\oplus({\bf 4928'})(3)
\oplus({\bf 8800'})(5)$\\
%
${\bf 728728}$&=&
$({\bf 48048})(4)
\oplus({\bf 55055})(2)
\oplus({\bf 90090})(2)
\oplus({\bf 14014})(2)
\oplus({\bf 21021})(2)
\oplus({\bf 132132})(0)
\oplus2({\bf 48048})(0)
\oplus({\bf 36036})(0)
\oplus({\bf 8008})(0)
\oplus({\bf 55055})(-2)
\oplus({\bf 90090})(-2)
\oplus({\bf 14014})(-2)
\oplus({\bf 21021})(-2)
\oplus({\bf 48048})(-4)$\\
%
${\bf 728728'}$&=&
$({\bf 55055})(4)
\oplus({\bf 132132})(2)
\oplus({\bf 48048})(2)
\oplus({\bf 99099})(0)
\oplus({\bf 55055})(0)
\oplus({\bf 90090})(0)
\oplus({\bf 14014})(0)
\oplus({\bf 132132})(-2)
\oplus({\bf 48048})(-2)
\oplus({\bf 55055})(-4)$\\
%
${\bf 741312}$&=&
$({\bf 9504'})(-5)
\oplus({\bf 91520})(-3)
\oplus({\bf 4224})(-3)
\oplus({\bf 9504})(-3)
\oplus({\bf 8800})(-3)
\oplus({\bf 41184'})(-1)
\oplus({\bf 91520'})(-1)
\oplus({\bf 82368'})(-1)
\oplus2({\bf 9504'})(-1)
\oplus({\bf 4224'})(-1)
\oplus({\bf 8800'})(-1)
\oplus({\bf 91520})(1)
\oplus({\bf 41184})(1)
\oplus({\bf 82368})(1)
\oplus({\bf 4224})(1)
\oplus2({\bf 9504})(1)
\oplus({\bf 8800})(1)
\oplus({\bf 91520'})(3)
\oplus({\bf 9504'})(3)
\oplus({\bf 4224'})(3)
\oplus({\bf 8800'})(3)
\oplus({\bf 9504})(5)$\\
%
${\bf \overline{741312}}$&=&
$({\bf 9504'})(5)
\oplus({\bf 91520})(3)
\oplus({\bf 4224})(3)
\oplus({\bf 9504})(3)
\oplus({\bf 8800})(3)
\oplus({\bf 41184'})(1)
\oplus({\bf 91520'})(1)
\oplus({\bf 82368'})(1)
\oplus2({\bf 9504'})(1)
\oplus({\bf 4224'})(1)
\oplus({\bf 8800'})(1)
\oplus({\bf 91520})(-1)
\oplus({\bf 41184})(-1)
\oplus({\bf 82368})(-1)
\oplus({\bf 4224})(-1)
\oplus2({\bf 9504})(-1)
\oplus({\bf 8800})(-1)
\oplus({\bf 91520'})(-3)
\oplus({\bf 9504'})(-3)
\oplus({\bf 4224'})(-3)
\oplus({\bf 8800'})(-3)
\oplus({\bf 9504})(-5)$\\
%
${\bf 741741}$&=&
$({\bf 1287})(8)
\oplus({\bf 11088'})(6)
\oplus({\bf 352''})(6)
\oplus({\bf 48114})(4)
\oplus({\bf 1287})(4)
\oplus({\bf 2860})(4)
\oplus({\bf 77})(4)
\oplus({\bf 133056'})(2)
\oplus({\bf 11088'})(2)
\oplus({\bf 11088})(2)
\oplus({\bf 352''})(2)
\oplus({\bf 560})(2)
\oplus({\bf 12})(2)
\oplus({\bf 222156})(0)
\oplus({\bf 48114})(0)
\oplus({\bf 1287})(0)
\oplus({\bf 23100})(0)
\oplus({\bf 2860})(0)
\oplus({\bf 1638})(0)
\oplus({\bf 77})(0)
\oplus({\bf 66})(0)
\oplus({\bf 1})(0)
\oplus({\bf 133056'})(-2)
\oplus({\bf 11088'})(-2)
\oplus({\bf 11088})(-2)
\oplus({\bf 352''})(-2)
\oplus({\bf 560})(-2)
\oplus({\bf 12})(-2)
\oplus({\bf 48114})(-4)
\oplus({\bf 1287})(-4)
\oplus({\bf 2860})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 11088'})(-6)
\oplus({\bf 352''})(-6)
\oplus({\bf 1287})(-8)$\\
%
${\bf 750750}$&=&
$({\bf 495})(8)
\oplus({\bf 4928})(6)
\oplus({\bf 792})(6)
\oplus({\bf 220})(6)
\oplus({\bf 27456})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 2079})(4)
\oplus2({\bf 495})(4)
\oplus({\bf 112320})(2)
\oplus({\bf 45760})(2)
\oplus({\bf 11232})(2)
\oplus2({\bf 4928})(2)
\oplus({\bf 792})(2)
\oplus({\bf 220})(2)
\oplus({\bf 189189})(0)
\oplus({\bf 45045})(0)
\oplus2({\bf 27456})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 2079})(0)
\oplus2({\bf 495})(0)
\oplus({\bf 112320})(-2)
\oplus({\bf 45760})(-2)
\oplus({\bf 11232})(-2)
\oplus2({\bf 4928})(-2)
\oplus({\bf 792})(-2)
\oplus({\bf 220})(-2)
\oplus({\bf 27456})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 2079})(-4)
\oplus2({\bf 495})(-4)
\oplus({\bf 4928})(-6)
\oplus({\bf 792})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 495})(-8)$\\
%
${\bf 764218}$&=&
$({\bf 12})(14)
\oplus({\bf 77})(12)
\oplus({\bf 66})(12)
\oplus({\bf 1})(12)
\oplus({\bf 352''})(10)
\oplus({\bf 560})(10)
\oplus2({\bf 12})(10)
\oplus({\bf 1287})(8)
\oplus({\bf 2860})(8)
\oplus2({\bf 77})(8)
\oplus({\bf 66})(8)
\oplus({\bf 1})(8)
\oplus({\bf 4004})(6)
\oplus({\bf 11088'})(6)
\oplus2({\bf 352''})(6)
\oplus({\bf 560})(6)
\oplus2({\bf 12})(6)
\oplus({\bf 11011})(4)
\oplus({\bf 35750})(4)
\oplus2({\bf 1287})(4)
\oplus({\bf 2860})(4)
\oplus2({\bf 77})(4)
\oplus({\bf 66})(4)
\oplus({\bf 1})(4)
\oplus({\bf 27456'})(2)
\oplus({\bf 100672})(2)
\oplus2({\bf 4004})(2)
\oplus({\bf 11088'})(2)
\oplus2({\bf 352''})(2)
\oplus({\bf 560})(2)
\oplus2({\bf 12})(2)
\oplus({\bf 255255})(0)
\oplus2({\bf 11011})(0)
\oplus({\bf 35750})(0)
\oplus2({\bf 1287})(0)
\oplus({\bf 2860})(0)
\oplus2({\bf 77})(0)
\oplus({\bf 66})(0)
\oplus({\bf 1})(0)
\oplus({\bf 27456'})(-2)
\oplus({\bf 100672})(-2)
\oplus2({\bf 4004})(-2)
\oplus({\bf 11088'})(-2)
\oplus2({\bf 352''})(-2)
\oplus({\bf 560})(-2)
\oplus2({\bf 12})(-2)
\oplus({\bf 11011})(-4)
\oplus({\bf 35750})(-4)
\oplus2({\bf 1287})(-4)
\oplus({\bf 2860})(-4)
\oplus2({\bf 77})(-4)
\oplus({\bf 66})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 4004})(-6)
\oplus({\bf 11088'})(-6)
\oplus2({\bf 352''})(-6)
\oplus({\bf 560})(-6)
\oplus2({\bf 12})(-6)
\oplus({\bf 1287})(-8)
\oplus({\bf 2860})(-8)
\oplus2({\bf 77})(-8)
\oplus({\bf 66})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 352''})(-10)
\oplus({\bf 560})(-10)
\oplus2({\bf 12})(-10)
\oplus({\bf 77})(-12)
\oplus({\bf 66})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 12})(-14)$\\
%
${\bf 768768}$&=&
$({\bf 13728'})(-5)
\oplus({\bf 36960})(-3)
\oplus({\bf 43680})(-3)
\oplus({\bf 13728})(-3)
\oplus({\bf 2112})(-3)
\oplus({\bf 1728})(-3)
\oplus({\bf 155232''})(-1)
\oplus({\bf 36960'})(-1)
\oplus({\bf 43680'})(-1)
\oplus2({\bf 13728'})(-1)
\oplus({\bf 2112'})(-1)
\oplus({\bf 4928''})(-1)
\oplus({\bf 1728'})(-1)
\oplus({\bf 352'})(-1)
\oplus({\bf 155232'})(1)
\oplus({\bf 36960})(1)
\oplus({\bf 43680})(1)
\oplus2({\bf 13728})(1)
\oplus({\bf 2112})(1)
\oplus({\bf 4928'})(1)
\oplus({\bf 1728})(1)
\oplus({\bf 352})(1)
\oplus({\bf 36960'})(3)
\oplus({\bf 43680'})(3)
\oplus({\bf 13728'})(3)
\oplus({\bf 2112'})(3)
\oplus({\bf 1728'})(3)
\oplus({\bf 13728})(5)$\\
%
${\bf \overline{768768}}$&=&
$({\bf 13728'})(5)
\oplus({\bf 36960})(3)
\oplus({\bf 43680})(3)
\oplus({\bf 13728})(3)
\oplus({\bf 2112})(3)
\oplus({\bf 1728})(3)
\oplus({\bf 155232''})(1)
\oplus({\bf 36960'})(1)
\oplus({\bf 43680'})(1)
\oplus2({\bf 13728'})(1)
\oplus({\bf 2112'})(1)
\oplus({\bf 4928''})(1)
\oplus({\bf 1728'})(1)
\oplus({\bf 352'})(1)
\oplus({\bf 155232'})(-1)
\oplus({\bf 36960})(-1)
\oplus({\bf 43680})(-1)
\oplus2({\bf 13728})(-1)
\oplus({\bf 2112})(-1)
\oplus({\bf 4928'})(-1)
\oplus({\bf 1728})(-1)
\oplus({\bf 352})(-1)
\oplus({\bf 36960'})(-3)
\oplus({\bf 43680'})(-3)
\oplus({\bf 13728'})(-3)
\oplus({\bf 2112'})(-3)
\oplus({\bf 1728'})(-3)
\oplus({\bf 13728})(-5)$\\
%
${\bf 773500}$&=&
$({\bf 560})(8)
\oplus({\bf 2860})(6)
\oplus({\bf 1638})(6)
\oplus({\bf 2079})(6)
\oplus({\bf 77})(6)
\oplus({\bf 66})(6)
\oplus({\bf 11088'})(4)
\oplus({\bf 11088})(4)
\oplus({\bf 11232})(4)
\oplus({\bf 352''})(4)
\oplus({\bf 8008})(4)
\oplus3({\bf 560})(4)
\oplus({\bf 220})(4)
\oplus({\bf 12})(4)
\oplus({\bf 48114})(2)
\oplus({\bf 45045})(2)
\oplus({\bf 1287})(2)
\oplus({\bf 57344})(2)
\oplus3({\bf 2860})(2)
\oplus2({\bf 1638})(2)
\oplus2({\bf 2079})(2)
\oplus2({\bf 77})(2)
\oplus2({\bf 66})(2)
\oplus({\bf 257400})(0)
\oplus2({\bf 11088'})(0)
\oplus2({\bf 11088})(0)
\oplus2({\bf 11232})(0)
\oplus2({\bf 352''})(0)
\oplus({\bf 8008})(0)
\oplus4({\bf 560})(0)
\oplus({\bf 220})(0)
\oplus({\bf 12})(0)
\oplus({\bf 48114})(-2)
\oplus({\bf 45045})(-2)
\oplus({\bf 1287})(-2)
\oplus({\bf 57344})(-2)
\oplus3({\bf 2860})(-2)
\oplus2({\bf 1638})(-2)
\oplus2({\bf 2079})(-2)
\oplus2({\bf 77})(-2)
\oplus2({\bf 66})(-2)
\oplus({\bf 11088'})(-4)
\oplus({\bf 11088})(-4)
\oplus({\bf 11232})(-4)
\oplus({\bf 352''})(-4)
\oplus({\bf 8008})(-4)
\oplus3({\bf 560})(-4)
\oplus({\bf 220})(-4)
\oplus({\bf 12})(-4)
\oplus({\bf 2860})(-6)
\oplus({\bf 1638})(-6)
\oplus({\bf 2079})(-6)
\oplus({\bf 77})(-6)
\oplus({\bf 66})(-6)
\oplus({\bf 560})(-8)$\\
%
${\bf 780780}$&=&
$({\bf 54912})(4)
\oplus({\bf 84942})(2)
\oplus({\bf 90090})(2)
\oplus({\bf 21450})(2)
\oplus({\bf 132132})(0)
\oplus({\bf 54912})(0)
\oplus({\bf 54912'})(0)
\oplus({\bf 36036})(0)
\oplus({\bf 84942'})(-2)
\oplus({\bf 90090})(-2)
\oplus({\bf 21450'})(-2)
\oplus({\bf 54912'})(-4)$\\
%
${\bf \overline{780780}}$&=&
$({\bf 54912})(-4)
\oplus({\bf 84942})(-2)
\oplus({\bf 90090})(-2)
\oplus({\bf 21450})(-2)
\oplus({\bf 132132})(0)
\oplus({\bf 54912})(0)
\oplus({\bf 54912'})(0)
\oplus({\bf 36036})(0)
\oplus({\bf 84942'})(2)
\oplus({\bf 90090})(2)
\oplus({\bf 21450'})(2)
\oplus({\bf 54912'})(4)$\\
%
${\bf 858858}$&=&
$({\bf 75504})(4)
\oplus({\bf 28314})(2)
\oplus({\bf 99099})(2)
\oplus({\bf 84942})(2)
\oplus({\bf 75504})(0)
\oplus({\bf 75504'})(0)
\oplus({\bf 132132})(0)
\oplus({\bf 99099})(-2)
\oplus({\bf 28314'})(-2)
\oplus({\bf 84942'})(-2)
\oplus({\bf 75504'})(-4)$\\
%
${\bf \overline{858858}}$&=&
$({\bf 75504})(-4)
\oplus({\bf 28314})(-2)
\oplus({\bf 99099})(-2)
\oplus({\bf 84942})(-2)
\oplus({\bf 75504})(0)
\oplus({\bf 75504'})(0)
\oplus({\bf 132132})(0)
\oplus({\bf 99099})(2)
\oplus({\bf 28314'})(2)
\oplus({\bf 84942'})(2)
\oplus({\bf 75504'})(4)$\\
%
${\bf 940576}$&=&
$({\bf 1})(20)
\oplus({\bf 12})(18)
\oplus({\bf 77})(16)
\oplus({\bf 1})(16)
\oplus({\bf 352''})(14)
\oplus({\bf 12})(14)
\oplus({\bf 1287})(12)
\oplus({\bf 77})(12)
\oplus({\bf 1})(12)
\oplus({\bf 4004})(10)
\oplus({\bf 352''})(10)
\oplus({\bf 12})(10)
\oplus({\bf 11011})(8)
\oplus({\bf 1287})(8)
\oplus({\bf 77})(8)
\oplus({\bf 1})(8)
\oplus({\bf 27456'})(6)
\oplus({\bf 4004})(6)
\oplus({\bf 352''})(6)
\oplus({\bf 12})(6)
\oplus({\bf 63206})(4)
\oplus({\bf 11011})(4)
\oplus({\bf 1287})(4)
\oplus({\bf 77})(4)
\oplus({\bf 1})(4)
\oplus({\bf 136136})(2)
\oplus({\bf 27456'})(2)
\oplus({\bf 4004})(2)
\oplus({\bf 352''})(2)
\oplus({\bf 12})(2)
\oplus({\bf 277134})(0)
\oplus({\bf 63206})(0)
\oplus({\bf 11011})(0)
\oplus({\bf 1287})(0)
\oplus({\bf 77})(0)
\oplus({\bf 1})(0)
\oplus({\bf 136136})(-2)
\oplus({\bf 27456'})(-2)
\oplus({\bf 4004})(-2)
\oplus({\bf 352''})(-2)
\oplus({\bf 12})(-2)
\oplus({\bf 63206})(-4)
\oplus({\bf 11011})(-4)
\oplus({\bf 1287})(-4)
\oplus({\bf 77})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 27456'})(-6)
\oplus({\bf 4004})(-6)
\oplus({\bf 352''})(-6)
\oplus({\bf 12})(-6)
\oplus({\bf 11011})(-8)
\oplus({\bf 1287})(-8)
\oplus({\bf 77})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 4004})(-10)
\oplus({\bf 352''})(-10)
\oplus({\bf 12})(-10)
\oplus({\bf 1287})(-12)
\oplus({\bf 77})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 352''})(-14)
\oplus({\bf 12})(-14)
\oplus({\bf 77})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf 12})(-18)
\oplus({\bf 1})(-20)$\\
%
${\bf 1025024}$&=&
$({\bf 4752})(6)
\oplus({\bf 27027})(4)
\oplus({\bf 21450})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 462})(4)
\oplus({\bf 161700})(2)
\oplus({\bf 45760})(2)
\oplus({\bf 36036})(2)
\oplus2({\bf 4752})(2)
\oplus({\bf 4752'})(2)
\oplus({\bf 792})(2)
\oplus({\bf 270336})(0)
\oplus({\bf 27027})(0)
\oplus({\bf 27027'})(0)
\oplus({\bf 21450})(0)
\oplus({\bf 21450'})(0)
\oplus2({\bf 8085})(0)
\oplus({\bf 462})(0)
\oplus({\bf 462'})(0)
\oplus({\bf 161700'})(-2)
\oplus({\bf 45760})(-2)
\oplus({\bf 36036})(-2)
\oplus({\bf 4752})(-2)
\oplus2({\bf 4752'})(-2)
\oplus({\bf 792})(-2)
\oplus({\bf 27027'})(-4)
\oplus({\bf 21450'})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 462'})(-4)
\oplus({\bf 4752'})(-6)$\\
%
${\bf \overline{1025024}}$&=&
$({\bf 4752})(-6)
\oplus({\bf 27027})(-4)
\oplus({\bf 21450})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 462})(-4)
\oplus({\bf 161700})(-2)
\oplus({\bf 45760})(-2)
\oplus({\bf 36036})(-2)
\oplus2({\bf 4752})(-2)
\oplus({\bf 4752'})(-2)
\oplus({\bf 792})(-2)
\oplus({\bf 270336})(0)
\oplus({\bf 27027})(0)
\oplus({\bf 27027'})(0)
\oplus({\bf 21450})(0)
\oplus({\bf 21450'})(0)
\oplus2({\bf 8085})(0)
\oplus({\bf 462})(0)
\oplus({\bf 462'})(0)
\oplus({\bf 161700'})(2)
\oplus({\bf 45760})(2)
\oplus({\bf 36036})(2)
\oplus({\bf 4752})(2)
\oplus2({\bf 4752'})(2)
\oplus({\bf 792})(2)
\oplus({\bf 27027'})(4)
\oplus({\bf 21450'})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 462'})(4)
\oplus({\bf 4752'})(6)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 7 (S)}

\subsubsubsection{$\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{14}\supset\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-D7_C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D7_C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 14}$&=&
$({\bf 14})$\\
%
${\bf 64}$&=&
$({\bf 64})$\\
%
${\bf \overline{64}}$&=&
$({\bf 64})$\\
%
${\bf 91}$&=&
$({\bf 81})
\oplus({\bf 10})$\\
%
${\bf 104}$&=&
$({\bf 55})
\oplus({\bf 35'})
\oplus({\bf 14})$\\
%
${\bf 364}$&=&
$({\bf 154})
\oplus({\bf 84})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 546}$&=&
$({\bf 140''})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 832}$&=&
$({\bf 256})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf \overline{832}}$&=&
$({\bf 256})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 56})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf 896}$&=&
$({\bf 260})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 1001}$&=&
$({\bf 91})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 5})$\\
%
${\bf 1716}$&=&
$({\bf 455})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 455})
\oplus({\bf 260})
\oplus({\bf 231})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 2002}$&=&
$({\bf 390})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus2({\bf 30})
\oplus2({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 2275}$&=&
$({\bf 285})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus2({\bf 220})
\oplus2({\bf 55})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 3003}$&=&
$({\bf 455})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus2({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})$\\
%
${\bf 3080}$&=&
$({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 165})
\oplus3({\bf 220})
\oplus({\bf 154})
\oplus2({\bf 55})
\oplus2({\bf 105})
\oplus2({\bf 81})
\oplus({\bf 30})
\oplus3({\bf 35'})
\oplus({\bf 35})
\oplus2({\bf 14})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 4004}$&=&
$({\bf 405})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus3({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 84})
\oplus3({\bf 105})
\oplus4({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus4({\bf 35})
\oplus({\bf 14})
\oplus2({\bf 10})$\\
%
${\bf 4928}$&=&
$({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 320})
\oplus2({\bf 324})
\oplus2({\bf 256})
\oplus2({\bf 140'})
\oplus({\bf 120})
\oplus3({\bf 160})
\oplus4({\bf 140})
\oplus3({\bf 80})
\oplus2({\bf 56})
\oplus4({\bf 64})
\oplus3({\bf 40})
\oplus2({\bf 20})
\oplus2({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{4928}}$&=&
$({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 320})
\oplus2({\bf 324})
\oplus2({\bf 256})
\oplus2({\bf 140'})
\oplus({\bf 120})
\oplus3({\bf 160})
\oplus4({\bf 140})
\oplus3({\bf 80})
\oplus2({\bf 56})
\oplus4({\bf 64})
\oplus3({\bf 40})
\oplus2({\bf 20})
\oplus2({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 5265}$&=&
$({\bf 595})
\oplus({\bf 625})
\oplus({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus3({\bf 260})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus2({\bf 154})
\oplus2({\bf 55})
\oplus2({\bf 84})
\oplus2({\bf 105})
\oplus5({\bf 81})
\oplus2({\bf 35'})
\oplus2({\bf 35})
\oplus2({\bf 14})
\oplus2({\bf 10})$\\
%
${\bf 5824}$&=&
$({\bf 640})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 320})
\oplus2({\bf 324})
\oplus3({\bf 256})
\oplus2({\bf 140'})
\oplus({\bf 120})
\oplus3({\bf 160})
\oplus4({\bf 140})
\oplus3({\bf 80})
\oplus2({\bf 56})
\oplus4({\bf 64})
\oplus3({\bf 40})
\oplus2({\bf 20})
\oplus2({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 640})
\oplus({\bf 560})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 320})
\oplus2({\bf 324})
\oplus3({\bf 256})
\oplus2({\bf 140'})
\oplus({\bf 120})
\oplus3({\bf 160})
\oplus4({\bf 140})
\oplus3({\bf 80})
\oplus2({\bf 56})
\oplus4({\bf 64})
\oplus3({\bf 40})
\oplus2({\bf 20})
\oplus2({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 8008}$&=&
$({\bf 506})
\oplus({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 595})
\oplus({\bf 810})
\oplus2({\bf 625})
\oplus2({\bf 140''})
\oplus({\bf 455})
\oplus({\bf 390})
\oplus2({\bf 260})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus3({\bf 220})
\oplus3({\bf 55})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus2({\bf 35'})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 11648}$&=&
$({\bf 204})
\oplus({\bf 770})
\oplus({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus4({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 165})
\oplus4({\bf 231})
\oplus5({\bf 220})
\oplus7({\bf 154})
\oplus2({\bf 55})
\oplus3({\bf 84})
\oplus7({\bf 105})
\oplus6({\bf 81})
\oplus4({\bf 30})
\oplus4({\bf 35'})
\oplus6({\bf 35})
\oplus2({\bf 14})
\oplus2({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 17472}$&=&
$({\bf 880})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 560'})
\oplus2({\bf 616})
\oplus3({\bf 560})
\oplus4({\bf 420})
\oplus2({\bf 224})
\oplus({\bf 220'})
\oplus3({\bf 320})
\oplus6({\bf 324})
\oplus7({\bf 256})
\oplus5({\bf 140'})
\oplus3({\bf 120})
\oplus7({\bf 160})
\oplus9({\bf 140})
\oplus6({\bf 80})
\oplus5({\bf 56})
\oplus8({\bf 64})
\oplus6({\bf 40})
\oplus4({\bf 20})
\oplus4({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{17472}}$&=&
$({\bf 880})
\oplus({\bf 640})
\oplus({\bf 336})
\oplus({\bf 560'})
\oplus2({\bf 616})
\oplus3({\bf 560})
\oplus4({\bf 420})
\oplus2({\bf 224})
\oplus({\bf 220'})
\oplus3({\bf 320})
\oplus6({\bf 324})
\oplus7({\bf 256})
\oplus5({\bf 140'})
\oplus3({\bf 120})
\oplus7({\bf 160})
\oplus9({\bf 140})
\oplus6({\bf 80})
\oplus5({\bf 56})
\oplus8({\bf 64})
\oplus6({\bf 40})
\oplus4({\bf 20})
\oplus4({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 18200}$&=&
$({\bf 935})
\oplus({\bf 595})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus3({\bf 625})
\oplus2({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 429})
\oplus3({\bf 455})
\oplus5({\bf 390})
\oplus5({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 165})
\oplus4({\bf 231})
\oplus9({\bf 220})
\oplus7({\bf 154})
\oplus4({\bf 55})
\oplus3({\bf 84})
\oplus8({\bf 105})
\oplus8({\bf 81})
\oplus4({\bf 30})
\oplus6({\bf 35'})
\oplus6({\bf 35})
\oplus4({\bf 14})
\oplus2({\bf 10})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 21021}$&=&
$({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 810})
\oplus2({\bf 770})
\oplus3({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus5({\bf 455})
\oplus5({\bf 390})
\oplus6({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus6({\bf 231})
\oplus8({\bf 220})
\oplus7({\bf 154})
\oplus3({\bf 55})
\oplus5({\bf 84})
\oplus7({\bf 105})
\oplus9({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus5({\bf 35})
\oplus2({\bf 14})
\oplus3({\bf 10})
\oplus({\bf 5})$\\
%
${\bf \overline{21021}}$&=&
$({\bf 1190})
\oplus({\bf 595})
\oplus({\bf 810})
\oplus2({\bf 770})
\oplus3({\bf 625})
\oplus2({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus2({\bf 429})
\oplus5({\bf 455})
\oplus5({\bf 390})
\oplus6({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus6({\bf 231})
\oplus8({\bf 220})
\oplus7({\bf 154})
\oplus3({\bf 55})
\oplus5({\bf 84})
\oplus7({\bf 105})
\oplus9({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus5({\bf 35})
\oplus2({\bf 14})
\oplus3({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 23296}$&=&
$({\bf 1134})
\oplus({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1190})
\oplus({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus4({\bf 625})
\oplus2({\bf 405})
\oplus3({\bf 140''})
\oplus({\bf 429})
\oplus4({\bf 455})
\oplus4({\bf 390})
\oplus7({\bf 260})
\oplus2({\bf 165})
\oplus3({\bf 231})
\oplus8({\bf 220})
\oplus5({\bf 154})
\oplus5({\bf 55})
\oplus4({\bf 84})
\oplus5({\bf 105})
\oplus8({\bf 81})
\oplus({\bf 30})
\oplus4({\bf 35'})
\oplus3({\bf 35})
\oplus4({\bf 14})
\oplus3({\bf 10})$\\
%
${\bf 24024}$&=&
$({\bf 935})
\oplus({\bf 204})
\oplus({\bf 810})
\oplus2({\bf 770})
\oplus3({\bf 625})
\oplus3({\bf 405})
\oplus({\bf 140''})
\oplus3({\bf 429})
\oplus4({\bf 455})
\oplus8({\bf 390})
\oplus5({\bf 260})
\oplus4({\bf 91})
\oplus3({\bf 165})
\oplus7({\bf 231})
\oplus11({\bf 220})
\oplus10({\bf 154})
\oplus4({\bf 55})
\oplus4({\bf 84})
\oplus12({\bf 105})
\oplus9({\bf 81})
\oplus6({\bf 30})
\oplus7({\bf 35'})
\oplus8({\bf 35})
\oplus4({\bf 14})
\oplus2({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 24024'}$&=&
$({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 810})
\oplus({\bf 770})
\oplus5({\bf 625})
\oplus2({\bf 405})
\oplus3({\bf 140''})
\oplus({\bf 429})
\oplus4({\bf 455})
\oplus5({\bf 390})
\oplus7({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus4({\bf 231})
\oplus10({\bf 220})
\oplus6({\bf 154})
\oplus6({\bf 55})
\oplus4({\bf 84})
\oplus7({\bf 105})
\oplus9({\bf 81})
\oplus2({\bf 30})
\oplus6({\bf 35'})
\oplus5({\bf 35})
\oplus5({\bf 14})
\oplus2({\bf 10})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 24752}$&=&
$({\bf 819})
\oplus({\bf 2415})
\oplus({\bf 506})
\oplus({\bf 1134})
\oplus({\bf 1995})
\oplus2({\bf 1330})
\oplus2({\bf 285})
\oplus({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 455'})
\oplus2({\bf 810})
\oplus({\bf 770})
\oplus4({\bf 625})
\oplus4({\bf 140''})
\oplus({\bf 429})
\oplus2({\bf 455})
\oplus2({\bf 390})
\oplus3({\bf 260})
\oplus2({\bf 165})
\oplus({\bf 231})
\oplus5({\bf 220})
\oplus({\bf 154})
\oplus4({\bf 55})
\oplus({\bf 84})
\oplus({\bf 105})
\oplus2({\bf 81})
\oplus3({\bf 35'})
\oplus3({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 24948}$&=&
$({\bf 836})
\oplus({\bf 1190})
\oplus({\bf 935})
\oplus2({\bf 595})
\oplus2({\bf 770})
\oplus3({\bf 625})
\oplus4({\bf 405})
\oplus({\bf 140''})
\oplus({\bf 286})
\oplus({\bf 429})
\oplus5({\bf 455})
\oplus6({\bf 390})
\oplus8({\bf 260})
\oplus2({\bf 91})
\oplus({\bf 165})
\oplus6({\bf 231})
\oplus8({\bf 220})
\oplus10({\bf 154})
\oplus3({\bf 55})
\oplus6({\bf 84})
\oplus9({\bf 105})
\oplus12({\bf 81})
\oplus3({\bf 30})
\oplus4({\bf 35'})
\oplus8({\bf 35})
\oplus2({\bf 14})
\oplus5({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 27456}$&=&
$({\bf 1680})
\oplus({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 1040})
\oplus2({\bf 1024})
\oplus2({\bf 880})
\oplus2({\bf 640})
\oplus({\bf 336})
\oplus({\bf 364})
\oplus2({\bf 560'})
\oplus3({\bf 616})
\oplus5({\bf 560})
\oplus4({\bf 420})
\oplus3({\bf 224})
\oplus2({\bf 220'})
\oplus4({\bf 320})
\oplus6({\bf 324})
\oplus6({\bf 256})
\oplus3({\bf 140'})
\oplus3({\bf 120})
\oplus5({\bf 160})
\oplus6({\bf 140})
\oplus4({\bf 80})
\oplus3({\bf 56})
\oplus5({\bf 64})
\oplus3({\bf 40})
\oplus2({\bf 20})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{27456}}$&=&
$({\bf 1680})
\oplus({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 1040})
\oplus2({\bf 1024})
\oplus2({\bf 880})
\oplus2({\bf 640})
\oplus({\bf 336})
\oplus({\bf 364})
\oplus2({\bf 560'})
\oplus3({\bf 616})
\oplus5({\bf 560})
\oplus4({\bf 420})
\oplus3({\bf 224})
\oplus2({\bf 220'})
\oplus4({\bf 320})
\oplus6({\bf 324})
\oplus6({\bf 256})
\oplus3({\bf 140'})
\oplus3({\bf 120})
\oplus5({\bf 160})
\oplus6({\bf 140})
\oplus4({\bf 80})
\oplus3({\bf 56})
\oplus5({\bf 64})
\oplus3({\bf 40})
\oplus2({\bf 20})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 29120}$&=&
$({\bf 1280})
\oplus({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus({\bf 1024})
\oplus2({\bf 880})
\oplus3({\bf 640})
\oplus2({\bf 336})
\oplus({\bf 560'})
\oplus2({\bf 616})
\oplus5({\bf 560})
\oplus6({\bf 420})
\oplus4({\bf 224})
\oplus({\bf 220'})
\oplus4({\bf 320})
\oplus7({\bf 324})
\oplus9({\bf 256})
\oplus6({\bf 140'})
\oplus3({\bf 120})
\oplus8({\bf 160})
\oplus10({\bf 140})
\oplus7({\bf 80})
\oplus5({\bf 56})
\oplus9({\bf 64})
\oplus6({\bf 40})
\oplus4({\bf 20})
\oplus4({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{29120}}$&=&
$({\bf 1280})
\oplus({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus({\bf 1024})
\oplus2({\bf 880})
\oplus3({\bf 640})
\oplus2({\bf 336})
\oplus({\bf 560'})
\oplus2({\bf 616})
\oplus5({\bf 560})
\oplus6({\bf 420})
\oplus4({\bf 224})
\oplus({\bf 220'})
\oplus4({\bf 320})
\oplus7({\bf 324})
\oplus9({\bf 256})
\oplus6({\bf 140'})
\oplus3({\bf 120})
\oplus8({\bf 160})
\oplus10({\bf 140})
\oplus7({\bf 80})
\oplus5({\bf 56})
\oplus9({\bf 64})
\oplus6({\bf 40})
\oplus4({\bf 20})
\oplus4({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 36608}$&=&
$({\bf 1190})
\oplus({\bf 935})
\oplus({\bf 595})
\oplus2({\bf 810})
\oplus3({\bf 770})
\oplus5({\bf 625})
\oplus4({\bf 405})
\oplus2({\bf 140''})
\oplus({\bf 286})
\oplus4({\bf 429})
\oplus8({\bf 455})
\oplus10({\bf 390})
\oplus9({\bf 260})
\oplus3({\bf 91})
\oplus4({\bf 165})
\oplus10({\bf 231})
\oplus15({\bf 220})
\oplus13({\bf 154})
\oplus6({\bf 55})
\oplus8({\bf 84})
\oplus14({\bf 105})
\oplus14({\bf 81})
\oplus5({\bf 30})
\oplus8({\bf 35'})
\oplus10({\bf 35})
\oplus5({\bf 14})
\oplus4({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 38220}$&=&
$({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 810})
\oplus3({\bf 770})
\oplus7({\bf 625})
\oplus3({\bf 405})
\oplus4({\bf 140''})
\oplus3({\bf 429})
\oplus5({\bf 455})
\oplus9({\bf 390})
\oplus7({\bf 260})
\oplus4({\bf 91})
\oplus5({\bf 165})
\oplus7({\bf 231})
\oplus14({\bf 220})
\oplus9({\bf 154})
\oplus7({\bf 55})
\oplus4({\bf 84})
\oplus10({\bf 105})
\oplus9({\bf 81})
\oplus6({\bf 30})
\oplus9({\bf 35'})
\oplus6({\bf 35})
\oplus6({\bf 14})
\oplus({\bf 10})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 40768}$&=&
$({\bf 924})
\oplus({\bf 1040})
\oplus2({\bf 1024})
\oplus3({\bf 880})
\oplus3({\bf 640})
\oplus2({\bf 336})
\oplus({\bf 364})
\oplus2({\bf 560'})
\oplus5({\bf 616})
\oplus7({\bf 560})
\oplus8({\bf 420})
\oplus5({\bf 224})
\oplus3({\bf 220'})
\oplus7({\bf 320})
\oplus12({\bf 324})
\oplus13({\bf 256})
\oplus8({\bf 140'})
\oplus6({\bf 120})
\oplus12({\bf 160})
\oplus15({\bf 140})
\oplus10({\bf 80})
\oplus8({\bf 56})
\oplus12({\bf 64})
\oplus9({\bf 40})
\oplus6({\bf 20})
\oplus5({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf \overline{40768}}$&=&
$({\bf 924})
\oplus({\bf 1040})
\oplus2({\bf 1024})
\oplus3({\bf 880})
\oplus3({\bf 640})
\oplus2({\bf 336})
\oplus({\bf 364})
\oplus2({\bf 560'})
\oplus5({\bf 616})
\oplus7({\bf 560})
\oplus8({\bf 420})
\oplus5({\bf 224})
\oplus3({\bf 220'})
\oplus7({\bf 320})
\oplus12({\bf 324})
\oplus13({\bf 256})
\oplus8({\bf 140'})
\oplus6({\bf 120})
\oplus12({\bf 160})
\oplus15({\bf 140})
\oplus10({\bf 80})
\oplus8({\bf 56})
\oplus12({\bf 64})
\oplus9({\bf 40})
\oplus6({\bf 20})
\oplus5({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 45760}$&=&
$({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus2({\bf 1024})
\oplus3({\bf 880})
\oplus4({\bf 640})
\oplus3({\bf 336})
\oplus({\bf 560'})
\oplus4({\bf 616})
\oplus8({\bf 560})
\oplus9({\bf 420})
\oplus7({\bf 224})
\oplus2({\bf 220'})
\oplus7({\bf 320})
\oplus13({\bf 324})
\oplus16({\bf 256})
\oplus11({\bf 140'})
\oplus7({\bf 120})
\oplus15({\bf 160})
\oplus19({\bf 140})
\oplus14({\bf 80})
\oplus10({\bf 56})
\oplus16({\bf 64})
\oplus13({\bf 40})
\oplus8({\bf 20})
\oplus8({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf \overline{45760}}$&=&
$({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus2({\bf 1024})
\oplus3({\bf 880})
\oplus4({\bf 640})
\oplus3({\bf 336})
\oplus({\bf 560'})
\oplus4({\bf 616})
\oplus8({\bf 560})
\oplus9({\bf 420})
\oplus7({\bf 224})
\oplus2({\bf 220'})
\oplus7({\bf 320})
\oplus13({\bf 324})
\oplus16({\bf 256})
\oplus11({\bf 140'})
\oplus7({\bf 120})
\oplus15({\bf 160})
\oplus19({\bf 140})
\oplus14({\bf 80})
\oplus10({\bf 56})
\oplus16({\bf 64})
\oplus13({\bf 40})
\oplus8({\bf 20})
\oplus8({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf 58344}$&=&
$({\bf 2401})
\oplus({\bf 1134})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus({\bf 1326})
\oplus4({\bf 1190})
\oplus3({\bf 935})
\oplus5({\bf 595})
\oplus2({\bf 810})
\oplus5({\bf 770})
\oplus7({\bf 625})
\oplus6({\bf 405})
\oplus4({\bf 140''})
\oplus2({\bf 286})
\oplus3({\bf 429})
\oplus10({\bf 455})
\oplus9({\bf 390})
\oplus12({\bf 260})
\oplus({\bf 91})
\oplus2({\bf 165})
\oplus8({\bf 231})
\oplus12({\bf 220})
\oplus11({\bf 154})
\oplus5({\bf 55})
\oplus9({\bf 84})
\oplus9({\bf 105})
\oplus14({\bf 81})
\oplus2({\bf 30})
\oplus4({\bf 35'})
\oplus7({\bf 35})
\oplus3({\bf 14})
\oplus5({\bf 10})$\\
%
${\bf 58968}$&=&
$({\bf 836})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus3({\bf 935})
\oplus3({\bf 595})
\oplus({\bf 204})
\oplus({\bf 715})
\oplus2({\bf 810})
\oplus6({\bf 770})
\oplus7({\bf 625})
\oplus8({\bf 405})
\oplus2({\bf 140''})
\oplus2({\bf 286})
\oplus5({\bf 429})
\oplus11({\bf 455})
\oplus15({\bf 390})
\oplus14({\bf 260})
\oplus6({\bf 91})
\oplus4({\bf 165})
\oplus14({\bf 231})
\oplus18({\bf 220})
\oplus20({\bf 154})
\oplus6({\bf 55})
\oplus11({\bf 84})
\oplus19({\bf 105})
\oplus20({\bf 81})
\oplus8({\bf 30})
\oplus9({\bf 35'})
\oplus15({\bf 35})
\oplus4({\bf 14})
\oplus7({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf 64064}$&=&
$({\bf 1560})
\oplus({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus({\bf 896})
\oplus2({\bf 1040})
\oplus4({\bf 1024})
\oplus5({\bf 880})
\oplus5({\bf 640})
\oplus3({\bf 336})
\oplus({\bf 364})
\oplus4({\bf 560'})
\oplus8({\bf 616})
\oplus11({\bf 560})
\oplus11({\bf 420})
\oplus7({\bf 224})
\oplus4({\bf 220'})
\oplus11({\bf 320})
\oplus16({\bf 324})
\oplus16({\bf 256})
\oplus11({\bf 140'})
\oplus8({\bf 120})
\oplus16({\bf 160})
\oplus18({\bf 140})
\oplus12({\bf 80})
\oplus9({\bf 56})
\oplus14({\bf 64})
\oplus10({\bf 40})
\oplus6({\bf 20})
\oplus6({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf \overline{64064}}$&=&
$({\bf 1560})
\oplus({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus({\bf 896})
\oplus2({\bf 1040})
\oplus4({\bf 1024})
\oplus5({\bf 880})
\oplus5({\bf 640})
\oplus3({\bf 336})
\oplus({\bf 364})
\oplus4({\bf 560'})
\oplus8({\bf 616})
\oplus11({\bf 560})
\oplus11({\bf 420})
\oplus7({\bf 224})
\oplus4({\bf 220'})
\oplus11({\bf 320})
\oplus16({\bf 324})
\oplus16({\bf 256})
\oplus11({\bf 140'})
\oplus8({\bf 120})
\oplus16({\bf 160})
\oplus18({\bf 140})
\oplus12({\bf 80})
\oplus9({\bf 56})
\oplus14({\bf 64})
\oplus10({\bf 40})
\oplus6({\bf 20})
\oplus6({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 64064'}$&=&
$({\bf 1680})
\oplus({\bf 1560})
\oplus2({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus({\bf 896})
\oplus2({\bf 1040})
\oplus4({\bf 1024})
\oplus5({\bf 880})
\oplus5({\bf 640})
\oplus3({\bf 336})
\oplus({\bf 364})
\oplus5({\bf 560'})
\oplus8({\bf 616})
\oplus11({\bf 560})
\oplus10({\bf 420})
\oplus6({\bf 224})
\oplus4({\bf 220'})
\oplus10({\bf 320})
\oplus14({\bf 324})
\oplus15({\bf 256})
\oplus9({\bf 140'})
\oplus7({\bf 120})
\oplus14({\bf 160})
\oplus15({\bf 140})
\oplus10({\bf 80})
\oplus8({\bf 56})
\oplus11({\bf 64})
\oplus8({\bf 40})
\oplus5({\bf 20})
\oplus5({\bf 16})
\oplus({\bf 4})$\\
%
${\bf \overline{64064'}}$&=&
$({\bf 1680})
\oplus({\bf 1560})
\oplus2({\bf 1296})
\oplus({\bf 924})
\oplus({\bf 480})
\oplus({\bf 896})
\oplus2({\bf 1040})
\oplus4({\bf 1024})
\oplus5({\bf 880})
\oplus5({\bf 640})
\oplus3({\bf 336})
\oplus({\bf 364})
\oplus5({\bf 560'})
\oplus8({\bf 616})
\oplus11({\bf 560})
\oplus10({\bf 420})
\oplus6({\bf 224})
\oplus4({\bf 220'})
\oplus10({\bf 320})
\oplus14({\bf 324})
\oplus15({\bf 256})
\oplus9({\bf 140'})
\oplus7({\bf 120})
\oplus14({\bf 160})
\oplus15({\bf 140})
\oplus10({\bf 80})
\oplus8({\bf 56})
\oplus11({\bf 64})
\oplus8({\bf 40})
\oplus5({\bf 20})
\oplus5({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 68952}$&=&
$({\bf 1240})
\oplus({\bf 3960})
\oplus({\bf 819})
\oplus({\bf 1925})
\oplus({\bf 3864})
\oplus2({\bf 2415})
\oplus2({\bf 506})
\oplus({\bf 2401})
\oplus({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 1976})
\oplus2({\bf 1995})
\oplus({\bf 1729})
\oplus4({\bf 1330})
\oplus4({\bf 285})
\oplus({\bf 1309})
\oplus({\bf 1326})
\oplus3({\bf 1190})
\oplus2({\bf 935})
\oplus4({\bf 595})
\oplus({\bf 455'})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus2({\bf 770})
\oplus7({\bf 625})
\oplus({\bf 405})
\oplus5({\bf 140''})
\oplus2({\bf 429})
\oplus4({\bf 455})
\oplus3({\bf 390})
\oplus5({\bf 260})
\oplus3({\bf 165})
\oplus2({\bf 231})
\oplus7({\bf 220})
\oplus({\bf 154})
\oplus5({\bf 55})
\oplus({\bf 84})
\oplus2({\bf 105})
\oplus3({\bf 81})
\oplus3({\bf 35'})
\oplus4({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 75075}$&=&
$({\bf 385})
\oplus({\bf 1729})
\oplus({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus5({\bf 935})
\oplus3({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 715})
\oplus3({\bf 810})
\oplus8({\bf 770})
\oplus9({\bf 625})
\oplus11({\bf 405})
\oplus3({\bf 140''})
\oplus({\bf 286})
\oplus6({\bf 429})
\oplus11({\bf 455})
\oplus19({\bf 390})
\oplus14({\bf 260})
\oplus9({\bf 91})
\oplus6({\bf 165})
\oplus16({\bf 231})
\oplus22({\bf 220})
\oplus23({\bf 154})
\oplus7({\bf 55})
\oplus10({\bf 84})
\oplus22({\bf 105})
\oplus19({\bf 81})
\oplus12({\bf 30})
\oplus12({\bf 35'})
\oplus16({\bf 35})
\oplus6({\bf 14})
\oplus5({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 85085}$&=&
$({\bf 1925})
\oplus({\bf 2415})
\oplus({\bf 506})
\oplus({\bf 2401})
\oplus({\bf 1820'})
\oplus3({\bf 1134})
\oplus({\bf 1995})
\oplus({\bf 1729})
\oplus4({\bf 1330})
\oplus2({\bf 836})
\oplus3({\bf 285})
\oplus({\bf 1309})
\oplus({\bf 1326})
\oplus5({\bf 1190})
\oplus4({\bf 935})
\oplus8({\bf 595})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus5({\bf 770})
\oplus11({\bf 625})
\oplus6({\bf 405})
\oplus6({\bf 140''})
\oplus2({\bf 286})
\oplus4({\bf 429})
\oplus11({\bf 455})
\oplus10({\bf 390})
\oplus15({\bf 260})
\oplus({\bf 91})
\oplus4({\bf 165})
\oplus8({\bf 231})
\oplus15({\bf 220})
\oplus9({\bf 154})
\oplus8({\bf 55})
\oplus7({\bf 84})
\oplus9({\bf 105})
\oplus14({\bf 81})
\oplus({\bf 30})
\oplus6({\bf 35'})
\oplus5({\bf 35})
\oplus5({\bf 14})
\oplus4({\bf 10})$\\
%
${\bf 114400}$&=&
$({\bf 1495})
\oplus({\bf 2401})
\oplus({\bf 1820'})
\oplus2({\bf 1134})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus4({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus2({\bf 1326})
\oplus6({\bf 1190})
\oplus7({\bf 935})
\oplus9({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 715})
\oplus4({\bf 810})
\oplus10({\bf 770})
\oplus13({\bf 625})
\oplus14({\bf 405})
\oplus5({\bf 140''})
\oplus3({\bf 286})
\oplus7({\bf 429})
\oplus17({\bf 455})
\oplus20({\bf 390})
\oplus21({\bf 260})
\oplus6({\bf 91})
\oplus5({\bf 165})
\oplus17({\bf 231})
\oplus23({\bf 220})
\oplus24({\bf 154})
\oplus8({\bf 55})
\oplus14({\bf 84})
\oplus20({\bf 105})
\oplus24({\bf 81})
\oplus7({\bf 30})
\oplus9({\bf 35'})
\oplus15({\bf 35})
\oplus5({\bf 14})
\oplus8({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 115830}$&=&
$({\bf 1995})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus3({\bf 1326})
\oplus5({\bf 1190})
\oplus6({\bf 935})
\oplus5({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus8({\bf 810})
\oplus12({\bf 770})
\oplus16({\bf 625})
\oplus11({\bf 405})
\oplus6({\bf 140''})
\oplus3({\bf 286})
\oplus11({\bf 429})
\oplus19({\bf 455})
\oplus24({\bf 390})
\oplus20({\bf 260})
\oplus8({\bf 91})
\oplus11({\bf 165})
\oplus21({\bf 231})
\oplus31({\bf 220})
\oplus24({\bf 154})
\oplus12({\bf 55})
\oplus13({\bf 84})
\oplus25({\bf 105})
\oplus23({\bf 81})
\oplus10({\bf 30})
\oplus15({\bf 35'})
\oplus15({\bf 35})
\oplus9({\bf 14})
\oplus5({\bf 10})
\oplus4({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{115830}}$&=&
$({\bf 1995})
\oplus({\bf 1729})
\oplus2({\bf 1330})
\oplus({\bf 836})
\oplus({\bf 285})
\oplus({\bf 1309})
\oplus3({\bf 1326})
\oplus5({\bf 1190})
\oplus6({\bf 935})
\oplus5({\bf 595})
\oplus2({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus8({\bf 810})
\oplus12({\bf 770})
\oplus16({\bf 625})
\oplus11({\bf 405})
\oplus6({\bf 140''})
\oplus3({\bf 286})
\oplus11({\bf 429})
\oplus19({\bf 455})
\oplus24({\bf 390})
\oplus20({\bf 260})
\oplus8({\bf 91})
\oplus11({\bf 165})
\oplus21({\bf 231})
\oplus31({\bf 220})
\oplus24({\bf 154})
\oplus12({\bf 55})
\oplus13({\bf 84})
\oplus25({\bf 105})
\oplus23({\bf 81})
\oplus10({\bf 30})
\oplus15({\bf 35'})
\oplus15({\bf 35})
\oplus9({\bf 14})
\oplus5({\bf 10})
\oplus4({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 116480}$&=&
$({\bf 2240'})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus({\bf 2240})
\oplus2({\bf 1820})
\oplus3({\bf 1280})
\oplus2({\bf 660})
\oplus({\bf 1680})
\oplus2({\bf 1560})
\oplus5({\bf 1296})
\oplus6({\bf 924})
\oplus4({\bf 480})
\oplus({\bf 896})
\oplus2({\bf 1040})
\oplus6({\bf 1024})
\oplus9({\bf 880})
\oplus11({\bf 640})
\oplus7({\bf 336})
\oplus({\bf 364})
\oplus4({\bf 560'})
\oplus9({\bf 616})
\oplus15({\bf 560})
\oplus16({\bf 420})
\oplus11({\bf 224})
\oplus4({\bf 220'})
\oplus11({\bf 320})
\oplus18({\bf 324})
\oplus21({\bf 256})
\oplus13({\bf 140'})
\oplus8({\bf 120})
\oplus17({\bf 160})
\oplus20({\bf 140})
\oplus14({\bf 80})
\oplus10({\bf 56})
\oplus15({\bf 64})
\oplus11({\bf 40})
\oplus7({\bf 20})
\oplus6({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf \overline{116480}}$&=&
$({\bf 2240'})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus({\bf 2240})
\oplus2({\bf 1820})
\oplus3({\bf 1280})
\oplus2({\bf 660})
\oplus({\bf 1680})
\oplus2({\bf 1560})
\oplus5({\bf 1296})
\oplus6({\bf 924})
\oplus4({\bf 480})
\oplus({\bf 896})
\oplus2({\bf 1040})
\oplus6({\bf 1024})
\oplus9({\bf 880})
\oplus11({\bf 640})
\oplus7({\bf 336})
\oplus({\bf 364})
\oplus4({\bf 560'})
\oplus9({\bf 616})
\oplus15({\bf 560})
\oplus16({\bf 420})
\oplus11({\bf 224})
\oplus4({\bf 220'})
\oplus11({\bf 320})
\oplus18({\bf 324})
\oplus21({\bf 256})
\oplus13({\bf 140'})
\oplus8({\bf 120})
\oplus17({\bf 160})
\oplus20({\bf 140})
\oplus14({\bf 80})
\oplus10({\bf 56})
\oplus15({\bf 64})
\oplus11({\bf 40})
\oplus7({\bf 20})
\oplus6({\bf 16})
\oplus2({\bf 4})$\\
%
${\bf 119119}$&=&
$({\bf 2415})
\oplus({\bf 506})
\oplus({\bf 2401})
\oplus({\bf 1820'})
\oplus2({\bf 1134})
\oplus2({\bf 1995})
\oplus({\bf 1729})
\oplus6({\bf 1330})
\oplus2({\bf 836})
\oplus4({\bf 285})
\oplus2({\bf 1326})
\oplus6({\bf 1190})
\oplus7({\bf 935})
\oplus9({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus({\bf 715})
\oplus7({\bf 810})
\oplus8({\bf 770})
\oplus18({\bf 625})
\oplus9({\bf 405})
\oplus10({\bf 140''})
\oplus({\bf 286})
\oplus6({\bf 429})
\oplus15({\bf 455})
\oplus18({\bf 390})
\oplus20({\bf 260})
\oplus5({\bf 91})
\oplus9({\bf 165})
\oplus14({\bf 231})
\oplus28({\bf 220})
\oplus16({\bf 154})
\oplus15({\bf 55})
\oplus9({\bf 84})
\oplus18({\bf 105})
\oplus20({\bf 81})
\oplus6({\bf 30})
\oplus14({\bf 35'})
\oplus10({\bf 35})
\oplus10({\bf 14})
\oplus4({\bf 10})
\oplus2({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 128128}$&=&
$({\bf 1729})
\oplus({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 1309})
\oplus3({\bf 1326})
\oplus5({\bf 1190})
\oplus7({\bf 935})
\oplus6({\bf 595})
\oplus2({\bf 204})
\oplus3({\bf 715})
\oplus6({\bf 810})
\oplus14({\bf 770})
\oplus15({\bf 625})
\oplus16({\bf 405})
\oplus4({\bf 140''})
\oplus5({\bf 286})
\oplus12({\bf 429})
\oplus23({\bf 455})
\oplus30({\bf 390})
\oplus26({\bf 260})
\oplus10({\bf 91})
\oplus9({\bf 165})
\oplus27({\bf 231})
\oplus34({\bf 220})
\oplus35({\bf 154})
\oplus10({\bf 55})
\oplus20({\bf 84})
\oplus33({\bf 105})
\oplus34({\bf 81})
\oplus13({\bf 30})
\oplus15({\bf 35'})
\oplus24({\bf 35})
\oplus7({\bf 14})
\oplus11({\bf 10})
\oplus4({\bf 5})$\\
%
${\bf 140140}$&=&
$({\bf 2401})
\oplus({\bf 1134})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1309})
\oplus3({\bf 1326})
\oplus8({\bf 1190})
\oplus7({\bf 935})
\oplus9({\bf 595})
\oplus({\bf 204})
\oplus3({\bf 715})
\oplus8({\bf 810})
\oplus14({\bf 770})
\oplus17({\bf 625})
\oplus14({\bf 405})
\oplus6({\bf 140''})
\oplus5({\bf 286})
\oplus11({\bf 429})
\oplus24({\bf 455})
\oplus25({\bf 390})
\oplus26({\bf 260})
\oplus6({\bf 91})
\oplus9({\bf 165})
\oplus23({\bf 231})
\oplus31({\bf 220})
\oplus27({\bf 154})
\oplus11({\bf 55})
\oplus18({\bf 84})
\oplus25({\bf 105})
\oplus29({\bf 81})
\oplus8({\bf 30})
\oplus12({\bf 35'})
\oplus17({\bf 35})
\oplus7({\bf 14})
\oplus9({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 2401})
\oplus({\bf 1134})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1309})
\oplus3({\bf 1326})
\oplus8({\bf 1190})
\oplus7({\bf 935})
\oplus9({\bf 595})
\oplus({\bf 204})
\oplus3({\bf 715})
\oplus8({\bf 810})
\oplus14({\bf 770})
\oplus17({\bf 625})
\oplus14({\bf 405})
\oplus6({\bf 140''})
\oplus5({\bf 286})
\oplus11({\bf 429})
\oplus24({\bf 455})
\oplus25({\bf 390})
\oplus26({\bf 260})
\oplus6({\bf 91})
\oplus9({\bf 165})
\oplus23({\bf 231})
\oplus31({\bf 220})
\oplus27({\bf 154})
\oplus11({\bf 55})
\oplus18({\bf 84})
\oplus25({\bf 105})
\oplus29({\bf 81})
\oplus8({\bf 30})
\oplus12({\bf 35'})
\oplus17({\bf 35})
\oplus7({\bf 14})
\oplus9({\bf 10})
\oplus2({\bf 5})$\\
%
${\bf 146432}$&=&
$({\bf 2240})
\oplus({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus3({\bf 1560})
\oplus5({\bf 1296})
\oplus5({\bf 924})
\oplus4({\bf 480})
\oplus({\bf 896})
\oplus3({\bf 1040})
\oplus8({\bf 1024})
\oplus12({\bf 880})
\oplus14({\bf 640})
\oplus9({\bf 336})
\oplus({\bf 364})
\oplus6({\bf 560'})
\oplus14({\bf 616})
\oplus22({\bf 560})
\oplus24({\bf 420})
\oplus16({\bf 224})
\oplus6({\bf 220'})
\oplus19({\bf 320})
\oplus30({\bf 324})
\oplus34({\bf 256})
\oplus23({\bf 140'})
\oplus14({\bf 120})
\oplus30({\bf 160})
\oplus36({\bf 140})
\oplus25({\bf 80})
\oplus18({\bf 56})
\oplus28({\bf 64})
\oplus21({\bf 40})
\oplus13({\bf 20})
\oplus13({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 2240})
\oplus({\bf 1820})
\oplus2({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus3({\bf 1560})
\oplus5({\bf 1296})
\oplus5({\bf 924})
\oplus4({\bf 480})
\oplus({\bf 896})
\oplus3({\bf 1040})
\oplus8({\bf 1024})
\oplus12({\bf 880})
\oplus14({\bf 640})
\oplus9({\bf 336})
\oplus({\bf 364})
\oplus6({\bf 560'})
\oplus14({\bf 616})
\oplus22({\bf 560})
\oplus24({\bf 420})
\oplus16({\bf 224})
\oplus6({\bf 220'})
\oplus19({\bf 320})
\oplus30({\bf 324})
\oplus34({\bf 256})
\oplus23({\bf 140'})
\oplus14({\bf 120})
\oplus30({\bf 160})
\oplus36({\bf 140})
\oplus25({\bf 80})
\oplus18({\bf 56})
\oplus28({\bf 64})
\oplus21({\bf 40})
\oplus13({\bf 20})
\oplus13({\bf 16})
\oplus4({\bf 4})$\\
%
${\bf 150528}$&=&
$({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus4({\bf 1330})
\oplus3({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 1309})
\oplus2({\bf 1326})
\oplus7({\bf 1190})
\oplus9({\bf 935})
\oplus10({\bf 595})
\oplus3({\bf 204})
\oplus2({\bf 715})
\oplus7({\bf 810})
\oplus13({\bf 770})
\oplus21({\bf 625})
\oplus17({\bf 405})
\oplus8({\bf 140''})
\oplus3({\bf 286})
\oplus10({\bf 429})
\oplus23({\bf 455})
\oplus30({\bf 390})
\oplus30({\bf 260})
\oplus10({\bf 91})
\oplus10({\bf 165})
\oplus25({\bf 231})
\oplus39({\bf 220})
\oplus34({\bf 154})
\oplus16({\bf 55})
\oplus18({\bf 84})
\oplus34({\bf 105})
\oplus35({\bf 81})
\oplus13({\bf 30})
\oplus19({\bf 35'})
\oplus23({\bf 35})
\oplus12({\bf 14})
\oplus10({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 157950}$&=&
$({\bf 1820'})
\oplus({\bf 385})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus3({\bf 836})
\oplus({\bf 285})
\oplus4({\bf 1326})
\oplus5({\bf 1190})
\oplus11({\bf 935})
\oplus6({\bf 595})
\oplus6({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 715})
\oplus9({\bf 810})
\oplus16({\bf 770})
\oplus21({\bf 625})
\oplus18({\bf 405})
\oplus7({\bf 140''})
\oplus2({\bf 286})
\oplus14({\bf 429})
\oplus22({\bf 455})
\oplus36({\bf 390})
\oplus25({\bf 260})
\oplus16({\bf 91})
\oplus14({\bf 165})
\oplus29({\bf 231})
\oplus42({\bf 220})
\oplus37({\bf 154})
\oplus15({\bf 55})
\oplus16({\bf 84})
\oplus38({\bf 105})
\oplus30({\bf 81})
\oplus19({\bf 30})
\oplus22({\bf 35'})
\oplus24({\bf 35})
\oplus12({\bf 14})
\oplus6({\bf 10})
\oplus8({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 163072}$&=&
$({\bf 1134})
\oplus({\bf 1995})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus2({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 1105})
\oplus2({\bf 1309})
\oplus4({\bf 1326})
\oplus8({\bf 1190})
\oplus9({\bf 935})
\oplus9({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 455'})
\oplus4({\bf 715})
\oplus10({\bf 810})
\oplus16({\bf 770})
\oplus21({\bf 625})
\oplus17({\bf 405})
\oplus8({\bf 140''})
\oplus4({\bf 286})
\oplus14({\bf 429})
\oplus26({\bf 455})
\oplus31({\bf 390})
\oplus29({\bf 260})
\oplus11({\bf 91})
\oplus12({\bf 165})
\oplus28({\bf 231})
\oplus39({\bf 220})
\oplus34({\bf 154})
\oplus15({\bf 55})
\oplus19({\bf 84})
\oplus33({\bf 105})
\oplus33({\bf 81})
\oplus13({\bf 30})
\oplus17({\bf 35'})
\oplus22({\bf 35})
\oplus11({\bf 14})
\oplus9({\bf 10})
\oplus5({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 176358}$&=&
$({\bf 1785})
\oplus({\bf 6045})
\oplus({\bf 1240})
\oplus({\bf 3016})
\oplus({\bf 6561})
\oplus2({\bf 3960})
\oplus2({\bf 819})
\oplus({\bf 4200})
\oplus({\bf 3125})
\oplus2({\bf 1925})
\oplus({\bf 4485})
\oplus2({\bf 3864})
\oplus({\bf 3220})
\oplus4({\bf 2415})
\oplus4({\bf 506})
\oplus({\bf 3080'})
\oplus({\bf 2835})
\oplus3({\bf 2401})
\oplus2({\bf 1820'})
\oplus4({\bf 1134})
\oplus({\bf 969})
\oplus2({\bf 1976})
\oplus({\bf 2090})
\oplus5({\bf 1995})
\oplus2({\bf 1729})
\oplus8({\bf 1330})
\oplus({\bf 836})
\oplus6({\bf 285})
\oplus({\bf 1105})
\oplus2({\bf 1309})
\oplus3({\bf 1326})
\oplus6({\bf 1190})
\oplus4({\bf 935})
\oplus6({\bf 595})
\oplus2({\bf 455'})
\oplus2({\bf 715})
\oplus7({\bf 810})
\oplus4({\bf 770})
\oplus11({\bf 625})
\oplus2({\bf 405})
\oplus7({\bf 140''})
\oplus({\bf 286})
\oplus3({\bf 429})
\oplus6({\bf 455})
\oplus5({\bf 390})
\oplus7({\bf 260})
\oplus5({\bf 165})
\oplus3({\bf 231})
\oplus9({\bf 220})
\oplus({\bf 154})
\oplus7({\bf 55})
\oplus({\bf 84})
\oplus3({\bf 105})
\oplus4({\bf 81})
\oplus4({\bf 35'})
\oplus4({\bf 14})
\oplus2({\bf 1})$\\
%
${\bf 181440}$&=&
$({\bf 1820})
\oplus({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus3({\bf 1560})
\oplus5({\bf 1296})
\oplus6({\bf 924})
\oplus4({\bf 480})
\oplus({\bf 896})
\oplus4({\bf 1040})
\oplus9({\bf 1024})
\oplus15({\bf 880})
\oplus16({\bf 640})
\oplus11({\bf 336})
\oplus2({\bf 364})
\oplus8({\bf 560'})
\oplus19({\bf 616})
\oplus29({\bf 560})
\oplus32({\bf 420})
\oplus21({\bf 224})
\oplus9({\bf 220'})
\oplus25({\bf 320})
\oplus42({\bf 324})
\oplus46({\bf 256})
\oplus31({\bf 140'})
\oplus20({\bf 120})
\oplus42({\bf 160})
\oplus51({\bf 140})
\oplus35({\bf 80})
\oplus26({\bf 56})
\oplus40({\bf 64})
\oplus30({\bf 40})
\oplus19({\bf 20})
\oplus18({\bf 16})
\oplus6({\bf 4})$\\
%
${\bf \overline{181440}}$&=&
$({\bf 1820})
\oplus({\bf 1280})
\oplus({\bf 660})
\oplus({\bf 1680})
\oplus3({\bf 1560})
\oplus5({\bf 1296})
\oplus6({\bf 924})
\oplus4({\bf 480})
\oplus({\bf 896})
\oplus4({\bf 1040})
\oplus9({\bf 1024})
\oplus15({\bf 880})
\oplus16({\bf 640})
\oplus11({\bf 336})
\oplus2({\bf 364})
\oplus8({\bf 560'})
\oplus19({\bf 616})
\oplus29({\bf 560})
\oplus32({\bf 420})
\oplus21({\bf 224})
\oplus9({\bf 220'})
\oplus25({\bf 320})
\oplus42({\bf 324})
\oplus46({\bf 256})
\oplus31({\bf 140'})
\oplus20({\bf 120})
\oplus42({\bf 160})
\oplus51({\bf 140})
\oplus35({\bf 80})
\oplus26({\bf 56})
\oplus40({\bf 64})
\oplus30({\bf 40})
\oplus19({\bf 20})
\oplus18({\bf 16})
\oplus6({\bf 4})$\\
%
${\bf 200200}$&=&
$({\bf 1995})
\oplus2({\bf 1729})
\oplus3({\bf 1330})
\oplus2({\bf 836})
\oplus({\bf 285})
\oplus2({\bf 1309})
\oplus5({\bf 1326})
\oplus8({\bf 1190})
\oplus11({\bf 935})
\oplus9({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus13({\bf 810})
\oplus21({\bf 770})
\oplus26({\bf 625})
\oplus21({\bf 405})
\oplus9({\bf 140''})
\oplus6({\bf 286})
\oplus19({\bf 429})
\oplus34({\bf 455})
\oplus43({\bf 390})
\oplus36({\bf 260})
\oplus14({\bf 91})
\oplus17({\bf 165})
\oplus38({\bf 231})
\oplus53({\bf 220})
\oplus45({\bf 154})
\oplus19({\bf 55})
\oplus25({\bf 84})
\oplus45({\bf 105})
\oplus43({\bf 81})
\oplus18({\bf 30})
\oplus25({\bf 35'})
\oplus29({\bf 35})
\oplus14({\bf 14})
\oplus11({\bf 10})
\oplus6({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 231868}$&=&
$({\bf 506})
\oplus({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 1976})
\oplus({\bf 2090})
\oplus4({\bf 1995})
\oplus3({\bf 1729})
\oplus7({\bf 1330})
\oplus3({\bf 836})
\oplus4({\bf 285})
\oplus2({\bf 1105})
\oplus3({\bf 1309})
\oplus8({\bf 1326})
\oplus12({\bf 1190})
\oplus13({\bf 935})
\oplus11({\bf 595})
\oplus5({\bf 204})
\oplus3({\bf 455'})
\oplus7({\bf 715})
\oplus17({\bf 810})
\oplus21({\bf 770})
\oplus29({\bf 625})
\oplus19({\bf 405})
\oplus12({\bf 140''})
\oplus5({\bf 286})
\oplus18({\bf 429})
\oplus30({\bf 455})
\oplus37({\bf 390})
\oplus30({\bf 260})
\oplus12({\bf 91})
\oplus18({\bf 165})
\oplus30({\bf 231})
\oplus45({\bf 220})
\oplus32({\bf 154})
\oplus20({\bf 55})
\oplus16({\bf 84})
\oplus34({\bf 105})
\oplus29({\bf 81})
\oplus14({\bf 30})
\oplus20({\bf 35'})
\oplus19({\bf 35})
\oplus13({\bf 14})
\oplus5({\bf 10})
\oplus5({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 243243}$&=&
$({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus2({\bf 1995})
\oplus3({\bf 1729})
\oplus5({\bf 1330})
\oplus4({\bf 836})
\oplus2({\bf 285})
\oplus2({\bf 1309})
\oplus6({\bf 1326})
\oplus12({\bf 1190})
\oplus14({\bf 935})
\oplus13({\bf 595})
\oplus4({\bf 204})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus14({\bf 810})
\oplus24({\bf 770})
\oplus31({\bf 625})
\oplus25({\bf 405})
\oplus11({\bf 140''})
\oplus7({\bf 286})
\oplus20({\bf 429})
\oplus39({\bf 455})
\oplus47({\bf 390})
\oplus42({\bf 260})
\oplus15({\bf 91})
\oplus18({\bf 165})
\oplus41({\bf 231})
\oplus57({\bf 220})
\oplus49({\bf 154})
\oplus21({\bf 55})
\oplus28({\bf 84})
\oplus48({\bf 105})
\oplus48({\bf 81})
\oplus18({\bf 30})
\oplus25({\bf 35'})
\oplus31({\bf 35})
\oplus14({\bf 14})
\oplus13({\bf 10})
\oplus6({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 256256}$&=&
$({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus2({\bf 2240})
\oplus3({\bf 1820})
\oplus4({\bf 1280})
\oplus3({\bf 660})
\oplus2({\bf 1680})
\oplus5({\bf 1560})
\oplus10({\bf 1296})
\oplus11({\bf 924})
\oplus8({\bf 480})
\oplus({\bf 896})
\oplus5({\bf 1040})
\oplus13({\bf 1024})
\oplus21({\bf 880})
\oplus24({\bf 640})
\oplus16({\bf 336})
\oplus2({\bf 364})
\oplus10({\bf 560'})
\oplus23({\bf 616})
\oplus37({\bf 560})
\oplus40({\bf 420})
\oplus27({\bf 224})
\oplus10({\bf 220'})
\oplus29({\bf 320})
\oplus48({\bf 324})
\oplus54({\bf 256})
\oplus36({\bf 140'})
\oplus22({\bf 120})
\oplus47({\bf 160})
\oplus56({\bf 140})
\oplus39({\bf 80})
\oplus28({\bf 56})
\oplus43({\bf 64})
\oplus32({\bf 40})
\oplus20({\bf 20})
\oplus19({\bf 16})
\oplus6({\bf 4})$\\
%
${\bf \overline{256256}}$&=&
$({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus2({\bf 2240})
\oplus3({\bf 1820})
\oplus4({\bf 1280})
\oplus3({\bf 660})
\oplus2({\bf 1680})
\oplus5({\bf 1560})
\oplus10({\bf 1296})
\oplus11({\bf 924})
\oplus8({\bf 480})
\oplus({\bf 896})
\oplus5({\bf 1040})
\oplus13({\bf 1024})
\oplus21({\bf 880})
\oplus24({\bf 640})
\oplus16({\bf 336})
\oplus2({\bf 364})
\oplus10({\bf 560'})
\oplus23({\bf 616})
\oplus37({\bf 560})
\oplus40({\bf 420})
\oplus27({\bf 224})
\oplus10({\bf 220'})
\oplus29({\bf 320})
\oplus48({\bf 324})
\oplus54({\bf 256})
\oplus36({\bf 140'})
\oplus22({\bf 120})
\oplus47({\bf 160})
\oplus56({\bf 140})
\oplus39({\bf 80})
\oplus28({\bf 56})
\oplus43({\bf 64})
\oplus32({\bf 40})
\oplus20({\bf 20})
\oplus19({\bf 16})
\oplus6({\bf 4})$\\
%
${\bf 269568}$&=&
$({\bf 3016})
\oplus({\bf 3960})
\oplus({\bf 819})
\oplus({\bf 4200})
\oplus({\bf 3125})
\oplus3({\bf 1925})
\oplus({\bf 3864})
\oplus({\bf 3220})
\oplus4({\bf 2415})
\oplus2({\bf 1495})
\oplus3({\bf 506})
\oplus({\bf 3080'})
\oplus({\bf 2835})
\oplus5({\bf 2401})
\oplus4({\bf 1820'})
\oplus8({\bf 1134})
\oplus({\bf 1976})
\oplus({\bf 2090})
\oplus5({\bf 1995})
\oplus5({\bf 1729})
\oplus12({\bf 1330})
\oplus6({\bf 836})
\oplus7({\bf 285})
\oplus({\bf 1105})
\oplus4({\bf 1309})
\oplus6({\bf 1326})
\oplus14({\bf 1190})
\oplus12({\bf 935})
\oplus17({\bf 595})
\oplus({\bf 204})
\oplus2({\bf 455'})
\oplus4({\bf 715})
\oplus12({\bf 810})
\oplus14({\bf 770})
\oplus24({\bf 625})
\oplus13({\bf 405})
\oplus12({\bf 140''})
\oplus5({\bf 286})
\oplus10({\bf 429})
\oplus22({\bf 455})
\oplus20({\bf 390})
\oplus25({\bf 260})
\oplus3({\bf 91})
\oplus9({\bf 165})
\oplus15({\bf 231})
\oplus26({\bf 220})
\oplus15({\bf 154})
\oplus13({\bf 55})
\oplus11({\bf 84})
\oplus14({\bf 105})
\oplus20({\bf 81})
\oplus2({\bf 30})
\oplus9({\bf 35'})
\oplus7({\bf 35})
\oplus7({\bf 14})
\oplus5({\bf 10})
\oplus({\bf 1})$\\
%
${\bf 306735}$&=&
$({\bf 4485})
\oplus({\bf 3864})
\oplus({\bf 3220})
\oplus({\bf 2415})
\oplus({\bf 506})
\oplus({\bf 3094})
\oplus2({\bf 3080'})
\oplus3({\bf 2835})
\oplus3({\bf 2401})
\oplus3({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1615})
\oplus3({\bf 1976})
\oplus4({\bf 2090})
\oplus8({\bf 1995})
\oplus8({\bf 1729})
\oplus9({\bf 1330})
\oplus5({\bf 836})
\oplus3({\bf 285})
\oplus({\bf 680})
\oplus4({\bf 1105})
\oplus8({\bf 1309})
\oplus13({\bf 1326})
\oplus16({\bf 1190})
\oplus15({\bf 935})
\oplus11({\bf 595})
\oplus5({\bf 204})
\oplus5({\bf 455'})
\oplus10({\bf 715})
\oplus19({\bf 810})
\oplus22({\bf 770})
\oplus25({\bf 625})
\oplus15({\bf 405})
\oplus8({\bf 140''})
\oplus6({\bf 286})
\oplus18({\bf 429})
\oplus24({\bf 455})
\oplus27({\bf 390})
\oplus20({\bf 260})
\oplus9({\bf 91})
\oplus13({\bf 165})
\oplus22({\bf 231})
\oplus27({\bf 220})
\oplus19({\bf 154})
\oplus10({\bf 55})
\oplus10({\bf 84})
\oplus18({\bf 105})
\oplus15({\bf 81})
\oplus7({\bf 30})
\oplus10({\bf 35'})
\oplus8({\bf 35})
\oplus6({\bf 14})
\oplus2({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{306735}}$&=&
$({\bf 4485})
\oplus({\bf 3864})
\oplus({\bf 3220})
\oplus({\bf 2415})
\oplus({\bf 506})
\oplus({\bf 3094})
\oplus2({\bf 3080'})
\oplus3({\bf 2835})
\oplus3({\bf 2401})
\oplus3({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1615})
\oplus3({\bf 1976})
\oplus4({\bf 2090})
\oplus8({\bf 1995})
\oplus8({\bf 1729})
\oplus9({\bf 1330})
\oplus5({\bf 836})
\oplus3({\bf 285})
\oplus({\bf 680})
\oplus4({\bf 1105})
\oplus8({\bf 1309})
\oplus13({\bf 1326})
\oplus16({\bf 1190})
\oplus15({\bf 935})
\oplus11({\bf 595})
\oplus5({\bf 204})
\oplus5({\bf 455'})
\oplus10({\bf 715})
\oplus19({\bf 810})
\oplus22({\bf 770})
\oplus25({\bf 625})
\oplus15({\bf 405})
\oplus8({\bf 140''})
\oplus6({\bf 286})
\oplus18({\bf 429})
\oplus24({\bf 455})
\oplus27({\bf 390})
\oplus20({\bf 260})
\oplus9({\bf 91})
\oplus13({\bf 165})
\oplus22({\bf 231})
\oplus27({\bf 220})
\oplus19({\bf 154})
\oplus10({\bf 55})
\oplus10({\bf 84})
\oplus18({\bf 105})
\oplus15({\bf 81})
\oplus7({\bf 30})
\oplus10({\bf 35'})
\oplus8({\bf 35})
\oplus6({\bf 14})
\oplus2({\bf 10})
\oplus3({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 320320}$&=&
$({\bf 3520})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 2560})
\oplus2({\bf 2500})
\oplus4({\bf 2240})
\oplus4({\bf 1820})
\oplus4({\bf 1280})
\oplus2({\bf 660})
\oplus({\bf 1344})
\oplus3({\bf 1620})
\oplus7({\bf 1680})
\oplus10({\bf 1560})
\oplus13({\bf 1296})
\oplus11({\bf 924})
\oplus7({\bf 480})
\oplus({\bf 560''})
\oplus6({\bf 896})
\oplus13({\bf 1040})
\oplus21({\bf 1024})
\oplus25({\bf 880})
\oplus24({\bf 640})
\oplus13({\bf 336})
\oplus6({\bf 364})
\oplus18({\bf 560'})
\oplus30({\bf 616})
\oplus39({\bf 560})
\oplus36({\bf 420})
\oplus22({\bf 224})
\oplus14({\bf 220'})
\oplus32({\bf 320})
\oplus44({\bf 324})
\oplus44({\bf 256})
\oplus27({\bf 140'})
\oplus20({\bf 120})
\oplus38({\bf 160})
\oplus41({\bf 140})
\oplus26({\bf 80})
\oplus20({\bf 56})
\oplus29({\bf 64})
\oplus20({\bf 40})
\oplus12({\bf 20})
\oplus11({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 3520})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 2560})
\oplus2({\bf 2500})
\oplus4({\bf 2240})
\oplus4({\bf 1820})
\oplus4({\bf 1280})
\oplus2({\bf 660})
\oplus({\bf 1344})
\oplus3({\bf 1620})
\oplus7({\bf 1680})
\oplus10({\bf 1560})
\oplus13({\bf 1296})
\oplus11({\bf 924})
\oplus7({\bf 480})
\oplus({\bf 560''})
\oplus6({\bf 896})
\oplus13({\bf 1040})
\oplus21({\bf 1024})
\oplus25({\bf 880})
\oplus24({\bf 640})
\oplus13({\bf 336})
\oplus6({\bf 364})
\oplus18({\bf 560'})
\oplus30({\bf 616})
\oplus39({\bf 560})
\oplus36({\bf 420})
\oplus22({\bf 224})
\oplus14({\bf 220'})
\oplus32({\bf 320})
\oplus44({\bf 324})
\oplus44({\bf 256})
\oplus27({\bf 140'})
\oplus20({\bf 120})
\oplus38({\bf 160})
\oplus41({\bf 140})
\oplus26({\bf 80})
\oplus20({\bf 56})
\oplus29({\bf 64})
\oplus20({\bf 40})
\oplus12({\bf 20})
\oplus11({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf 352000}$&=&
$({\bf 650})
\oplus({\bf 3220})
\oplus({\bf 2415})
\oplus2({\bf 1495})
\oplus({\bf 2835})
\oplus2({\bf 2401})
\oplus5({\bf 1820'})
\oplus3({\bf 1134})
\oplus3({\bf 385})
\oplus({\bf 2090})
\oplus3({\bf 1995})
\oplus9({\bf 1729})
\oplus9({\bf 1330})
\oplus12({\bf 836})
\oplus3({\bf 285})
\oplus({\bf 1105})
\oplus3({\bf 1309})
\oplus10({\bf 1326})
\oplus16({\bf 1190})
\oplus25({\bf 935})
\oplus18({\bf 595})
\oplus11({\bf 204})
\oplus({\bf 455'})
\oplus7({\bf 715})
\oplus16({\bf 810})
\oplus33({\bf 770})
\oplus37({\bf 625})
\oplus38({\bf 405})
\oplus10({\bf 140''})
\oplus7({\bf 286})
\oplus24({\bf 429})
\oplus41({\bf 455})
\oplus57({\bf 390})
\oplus44({\bf 260})
\oplus24({\bf 91})
\oplus18({\bf 165})
\oplus46({\bf 231})
\oplus58({\bf 220})
\oplus58({\bf 154})
\oplus18({\bf 55})
\oplus27({\bf 84})
\oplus52({\bf 105})
\oplus45({\bf 81})
\oplus24({\bf 30})
\oplus24({\bf 35'})
\oplus34({\bf 35})
\oplus12({\bf 14})
\oplus11({\bf 10})
\oplus9({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 353808}$&=&
$({\bf 2415})
\oplus({\bf 506})
\oplus({\bf 2835})
\oplus2({\bf 2401})
\oplus3({\bf 1820'})
\oplus3({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1976})
\oplus({\bf 2090})
\oplus5({\bf 1995})
\oplus6({\bf 1729})
\oplus12({\bf 1330})
\oplus7({\bf 836})
\oplus6({\bf 285})
\oplus({\bf 1105})
\oplus4({\bf 1309})
\oplus10({\bf 1326})
\oplus18({\bf 1190})
\oplus22({\bf 935})
\oplus20({\bf 595})
\oplus7({\bf 204})
\oplus3({\bf 455'})
\oplus7({\bf 715})
\oplus21({\bf 810})
\oplus30({\bf 770})
\oplus44({\bf 625})
\oplus31({\bf 405})
\oplus18({\bf 140''})
\oplus7({\bf 286})
\oplus24({\bf 429})
\oplus44({\bf 455})
\oplus56({\bf 390})
\oplus49({\bf 260})
\oplus19({\bf 91})
\oplus23({\bf 165})
\oplus44({\bf 231})
\oplus68({\bf 220})
\oplus52({\bf 154})
\oplus28({\bf 55})
\oplus27({\bf 84})
\oplus52({\bf 105})
\oplus50({\bf 81})
\oplus21({\bf 30})
\oplus31({\bf 35'})
\oplus31({\bf 35})
\oplus19({\bf 14})
\oplus11({\bf 10})
\oplus8({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 375375}$&=&
$({\bf 2835})
\oplus({\bf 2401})
\oplus2({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1976})
\oplus2({\bf 2090})
\oplus5({\bf 1995})
\oplus7({\bf 1729})
\oplus8({\bf 1330})
\oplus6({\bf 836})
\oplus3({\bf 285})
\oplus3({\bf 1105})
\oplus6({\bf 1309})
\oplus14({\bf 1326})
\oplus19({\bf 1190})
\oplus23({\bf 935})
\oplus16({\bf 595})
\oplus8({\bf 204})
\oplus4({\bf 455'})
\oplus12({\bf 715})
\oplus26({\bf 810})
\oplus37({\bf 770})
\oplus43({\bf 625})
\oplus33({\bf 405})
\oplus14({\bf 140''})
\oplus10({\bf 286})
\oplus32({\bf 429})
\oplus50({\bf 455})
\oplus61({\bf 390})
\oplus47({\bf 260})
\oplus21({\bf 91})
\oplus26({\bf 165})
\oplus51({\bf 231})
\oplus68({\bf 220})
\oplus55({\bf 154})
\oplus24({\bf 55})
\oplus29({\bf 84})
\oplus54({\bf 105})
\oplus47({\bf 81})
\oplus22({\bf 30})
\oplus28({\bf 35'})
\oplus31({\bf 35})
\oplus16({\bf 14})
\oplus10({\bf 10})
\oplus8({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf \overline{375375}}$&=&
$({\bf 2835})
\oplus({\bf 2401})
\oplus2({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1976})
\oplus2({\bf 2090})
\oplus5({\bf 1995})
\oplus7({\bf 1729})
\oplus8({\bf 1330})
\oplus6({\bf 836})
\oplus3({\bf 285})
\oplus3({\bf 1105})
\oplus6({\bf 1309})
\oplus14({\bf 1326})
\oplus19({\bf 1190})
\oplus23({\bf 935})
\oplus16({\bf 595})
\oplus8({\bf 204})
\oplus4({\bf 455'})
\oplus12({\bf 715})
\oplus26({\bf 810})
\oplus37({\bf 770})
\oplus43({\bf 625})
\oplus33({\bf 405})
\oplus14({\bf 140''})
\oplus10({\bf 286})
\oplus32({\bf 429})
\oplus50({\bf 455})
\oplus61({\bf 390})
\oplus47({\bf 260})
\oplus21({\bf 91})
\oplus26({\bf 165})
\oplus51({\bf 231})
\oplus68({\bf 220})
\oplus55({\bf 154})
\oplus24({\bf 55})
\oplus29({\bf 84})
\oplus54({\bf 105})
\oplus47({\bf 81})
\oplus22({\bf 30})
\oplus28({\bf 35'})
\oplus31({\bf 35})
\oplus16({\bf 14})
\oplus10({\bf 10})
\oplus8({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 384384}$&=&
$({\bf 4200})
\oplus({\bf 1925})
\oplus({\bf 3864})
\oplus({\bf 3220})
\oplus3({\bf 2415})
\oplus({\bf 1495})
\oplus2({\bf 506})
\oplus({\bf 3080'})
\oplus2({\bf 2835})
\oplus6({\bf 2401})
\oplus5({\bf 1820'})
\oplus7({\bf 1134})
\oplus({\bf 1976})
\oplus({\bf 2090})
\oplus7({\bf 1995})
\oplus9({\bf 1729})
\oplus15({\bf 1330})
\oplus9({\bf 836})
\oplus8({\bf 285})
\oplus({\bf 1105})
\oplus5({\bf 1309})
\oplus10({\bf 1326})
\oplus22({\bf 1190})
\oplus21({\bf 935})
\oplus24({\bf 595})
\oplus4({\bf 204})
\oplus2({\bf 455'})
\oplus6({\bf 715})
\oplus19({\bf 810})
\oplus27({\bf 770})
\oplus40({\bf 625})
\oplus26({\bf 405})
\oplus17({\bf 140''})
\oplus7({\bf 286})
\oplus19({\bf 429})
\oplus40({\bf 455})
\oplus42({\bf 390})
\oplus44({\bf 260})
\oplus11({\bf 91})
\oplus17({\bf 165})
\oplus34({\bf 231})
\oplus51({\bf 220})
\oplus37({\bf 154})
\oplus22({\bf 55})
\oplus23({\bf 84})
\oplus35({\bf 105})
\oplus40({\bf 81})
\oplus10({\bf 30})
\oplus19({\bf 35'})
\oplus20({\bf 35})
\oplus13({\bf 14})
\oplus10({\bf 10})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 392392}$&=&
$({\bf 2401})
\oplus({\bf 1820'})
\oplus2({\bf 1134})
\oplus2({\bf 2090})
\oplus3({\bf 1995})
\oplus7({\bf 1729})
\oplus7({\bf 1330})
\oplus7({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 680})
\oplus2({\bf 1105})
\oplus7({\bf 1309})
\oplus12({\bf 1326})
\oplus21({\bf 1190})
\oplus22({\bf 935})
\oplus21({\bf 595})
\oplus6({\bf 204})
\oplus2({\bf 455'})
\oplus12({\bf 715})
\oplus23({\bf 810})
\oplus41({\bf 770})
\oplus44({\bf 625})
\oplus40({\bf 405})
\oplus13({\bf 140''})
\oplus14({\bf 286})
\oplus33({\bf 429})
\oplus60({\bf 455})
\oplus68({\bf 390})
\oplus61({\bf 260})
\oplus20({\bf 91})
\oplus24({\bf 165})
\oplus60({\bf 231})
\oplus75({\bf 220})
\oplus71({\bf 154})
\oplus24({\bf 55})
\oplus42({\bf 84})
\oplus64({\bf 105})
\oplus66({\bf 81})
\oplus23({\bf 30})
\oplus29({\bf 35'})
\oplus42({\bf 35})
\oplus15({\bf 14})
\oplus20({\bf 10})
\oplus7({\bf 5})$\\
%
${\bf 396032}$&=&
$({\bf 3584})
\oplus({\bf 4160})
\oplus({\bf 2860})
\oplus({\bf 1456})
\oplus({\bf 4096})
\oplus2({\bf 3240})
\oplus3({\bf 2240'})
\oplus2({\bf 1144})
\oplus({\bf 3520})
\oplus2({\bf 3080})
\oplus5({\bf 2464})
\oplus6({\bf 1716})
\oplus4({\bf 880'})
\oplus({\bf 2560})
\oplus2({\bf 2500})
\oplus6({\bf 2240})
\oplus9({\bf 1820})
\oplus11({\bf 1280})
\oplus7({\bf 660})
\oplus({\bf 1344})
\oplus2({\bf 1620})
\oplus6({\bf 1680})
\oplus11({\bf 1560})
\oplus17({\bf 1296})
\oplus18({\bf 924})
\oplus12({\bf 480})
\oplus({\bf 560''})
\oplus4({\bf 896})
\oplus10({\bf 1040})
\oplus19({\bf 1024})
\oplus26({\bf 880})
\oplus28({\bf 640})
\oplus17({\bf 336})
\oplus4({\bf 364})
\oplus13({\bf 560'})
\oplus24({\bf 616})
\oplus35({\bf 560})
\oplus35({\bf 420})
\oplus23({\bf 224})
\oplus10({\bf 220'})
\oplus25({\bf 320})
\oplus37({\bf 324})
\oplus39({\bf 256})
\oplus25({\bf 140'})
\oplus16({\bf 120})
\oplus31({\bf 160})
\oplus35({\bf 140})
\oplus23({\bf 80})
\oplus16({\bf 56})
\oplus24({\bf 64})
\oplus17({\bf 40})
\oplus10({\bf 20})
\oplus9({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf \overline{396032}}$&=&
$({\bf 3584})
\oplus({\bf 4160})
\oplus({\bf 2860})
\oplus({\bf 1456})
\oplus({\bf 4096})
\oplus2({\bf 3240})
\oplus3({\bf 2240'})
\oplus2({\bf 1144})
\oplus({\bf 3520})
\oplus2({\bf 3080})
\oplus5({\bf 2464})
\oplus6({\bf 1716})
\oplus4({\bf 880'})
\oplus({\bf 2560})
\oplus2({\bf 2500})
\oplus6({\bf 2240})
\oplus9({\bf 1820})
\oplus11({\bf 1280})
\oplus7({\bf 660})
\oplus({\bf 1344})
\oplus2({\bf 1620})
\oplus6({\bf 1680})
\oplus11({\bf 1560})
\oplus17({\bf 1296})
\oplus18({\bf 924})
\oplus12({\bf 480})
\oplus({\bf 560''})
\oplus4({\bf 896})
\oplus10({\bf 1040})
\oplus19({\bf 1024})
\oplus26({\bf 880})
\oplus28({\bf 640})
\oplus17({\bf 336})
\oplus4({\bf 364})
\oplus13({\bf 560'})
\oplus24({\bf 616})
\oplus35({\bf 560})
\oplus35({\bf 420})
\oplus23({\bf 224})
\oplus10({\bf 220'})
\oplus25({\bf 320})
\oplus37({\bf 324})
\oplus39({\bf 256})
\oplus25({\bf 140'})
\oplus16({\bf 120})
\oplus31({\bf 160})
\oplus35({\bf 140})
\oplus23({\bf 80})
\oplus16({\bf 56})
\oplus24({\bf 64})
\oplus17({\bf 40})
\oplus10({\bf 20})
\oplus9({\bf 16})
\oplus3({\bf 4})$\\
%
${\bf 408408}$&=&
$({\bf 3220})
\oplus({\bf 2415})
\oplus({\bf 1495})
\oplus({\bf 3080'})
\oplus({\bf 2835})
\oplus4({\bf 2401})
\oplus4({\bf 1820'})
\oplus5({\bf 1134})
\oplus({\bf 385})
\oplus2({\bf 2090})
\oplus5({\bf 1995})
\oplus10({\bf 1729})
\oplus12({\bf 1330})
\oplus11({\bf 836})
\oplus4({\bf 285})
\oplus({\bf 680})
\oplus({\bf 1105})
\oplus6({\bf 1309})
\oplus11({\bf 1326})
\oplus23({\bf 1190})
\oplus25({\bf 935})
\oplus25({\bf 595})
\oplus7({\bf 204})
\oplus({\bf 455'})
\oplus8({\bf 715})
\oplus19({\bf 810})
\oplus36({\bf 770})
\oplus43({\bf 625})
\oplus38({\bf 405})
\oplus14({\bf 140''})
\oplus11({\bf 286})
\oplus25({\bf 429})
\oplus51({\bf 455})
\oplus58({\bf 390})
\oplus56({\bf 260})
\oplus17({\bf 91})
\oplus18({\bf 165})
\oplus48({\bf 231})
\oplus63({\bf 220})
\oplus59({\bf 154})
\oplus22({\bf 55})
\oplus35({\bf 84})
\oplus52({\bf 105})
\oplus56({\bf 81})
\oplus18({\bf 30})
\oplus24({\bf 35'})
\oplus34({\bf 35})
\oplus13({\bf 14})
\oplus17({\bf 10})
\oplus5({\bf 5})$\\
%
${\bf 419900}$&=&
$({\bf 2470})
\oplus({\bf 8750})
\oplus({\bf 1785})
\oplus({\bf 4455})
\oplus({\bf 10230})
\oplus2({\bf 6045})
\oplus2({\bf 1240})
\oplus({\bf 6699})
\oplus({\bf 4930})
\oplus2({\bf 3016})
\oplus({\bf 8190})
\oplus2({\bf 6561})
\oplus({\bf 5355})
\oplus4({\bf 3960})
\oplus4({\bf 819})
\oplus({\bf 5775})
\oplus({\bf 5100})
\oplus3({\bf 4200})
\oplus2({\bf 3125})
\oplus4({\bf 1925})
\oplus({\bf 3910})
\oplus2({\bf 4485})
\oplus({\bf 4301})
\oplus5({\bf 3864})
\oplus2({\bf 3220})
\oplus8({\bf 2415})
\oplus({\bf 1495})
\oplus6({\bf 506})
\oplus({\bf 2835'})
\oplus({\bf 3094})
\oplus3({\bf 3080'})
\oplus3({\bf 2835})
\oplus7({\bf 2401})
\oplus4({\bf 1820'})
\oplus7({\bf 1134})
\oplus({\bf 969})
\oplus({\bf 1615})
\oplus4({\bf 1976})
\oplus3({\bf 2090})
\oplus9({\bf 1995})
\oplus5({\bf 1729})
\oplus13({\bf 1330})
\oplus2({\bf 836})
\oplus8({\bf 285})
\oplus2({\bf 1105})
\oplus5({\bf 1309})
\oplus6({\bf 1326})
\oplus10({\bf 1190})
\oplus7({\bf 935})
\oplus10({\bf 595})
\oplus4({\bf 455'})
\oplus3({\bf 715})
\oplus11({\bf 810})
\oplus7({\bf 770})
\oplus15({\bf 625})
\oplus3({\bf 405})
\oplus10({\bf 140''})
\oplus2({\bf 286})
\oplus5({\bf 429})
\oplus9({\bf 455})
\oplus7({\bf 390})
\oplus9({\bf 260})
\oplus6({\bf 165})
\oplus4({\bf 231})
\oplus12({\bf 220})
\oplus2({\bf 154})
\oplus8({\bf 55})
\oplus2({\bf 84})
\oplus3({\bf 105})
\oplus5({\bf 81})
\oplus5({\bf 35'})
\oplus5({\bf 14})
\oplus2({\bf 1})$\\
%
${\bf 427856}$&=&
$({\bf 2430})
\oplus({\bf 4200})
\oplus({\bf 3125})
\oplus2({\bf 1925})
\oplus2({\bf 3220})
\oplus3({\bf 2415})
\oplus4({\bf 1495})
\oplus({\bf 506})
\oplus({\bf 3080'})
\oplus2({\bf 2835})
\oplus6({\bf 2401})
\oplus7({\bf 1820'})
\oplus9({\bf 1134})
\oplus2({\bf 385})
\oplus2({\bf 2090})
\oplus5({\bf 1995})
\oplus11({\bf 1729})
\oplus14({\bf 1330})
\oplus15({\bf 836})
\oplus5({\bf 285})
\oplus({\bf 680})
\oplus({\bf 1105})
\oplus6({\bf 1309})
\oplus11({\bf 1326})
\oplus23({\bf 1190})
\oplus25({\bf 935})
\oplus26({\bf 595})
\oplus7({\bf 204})
\oplus({\bf 455'})
\oplus8({\bf 715})
\oplus17({\bf 810})
\oplus32({\bf 770})
\oplus38({\bf 625})
\oplus35({\bf 405})
\oplus12({\bf 140''})
\oplus10({\bf 286})
\oplus22({\bf 429})
\oplus43({\bf 455})
\oplus48({\bf 390})
\oplus47({\bf 260})
\oplus14({\bf 91})
\oplus14({\bf 165})
\oplus38({\bf 231})
\oplus48({\bf 220})
\oplus46({\bf 154})
\oplus16({\bf 55})
\oplus27({\bf 84})
\oplus38({\bf 105})
\oplus42({\bf 81})
\oplus12({\bf 30})
\oplus16({\bf 35'})
\oplus25({\bf 35})
\oplus8({\bf 14})
\oplus12({\bf 10})
\oplus3({\bf 5})$\\
%
${\bf 448448}$&=&
$({\bf 1716})
\oplus({\bf 2500})
\oplus2({\bf 2240})
\oplus4({\bf 1820})
\oplus4({\bf 1280})
\oplus3({\bf 660})
\oplus2({\bf 1620})
\oplus5({\bf 1680})
\oplus11({\bf 1560})
\oplus15({\bf 1296})
\oplus16({\bf 924})
\oplus10({\bf 480})
\oplus({\bf 560''})
\oplus5({\bf 896})
\oplus15({\bf 1040})
\oplus26({\bf 1024})
\oplus38({\bf 880})
\oplus38({\bf 640})
\oplus24({\bf 336})
\oplus7({\bf 364})
\oplus23({\bf 560'})
\oplus47({\bf 616})
\oplus65({\bf 560})
\oplus67({\bf 420})
\oplus42({\bf 224})
\oplus22({\bf 220'})
\oplus55({\bf 320})
\oplus85({\bf 324})
\oplus89({\bf 256})
\oplus58({\bf 140'})
\oplus40({\bf 120})
\oplus79({\bf 160})
\oplus92({\bf 140})
\oplus61({\bf 80})
\oplus46({\bf 56})
\oplus68({\bf 64})
\oplus50({\bf 40})
\oplus31({\bf 20})
\oplus29({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf \overline{448448}}$&=&
$({\bf 1716})
\oplus({\bf 2500})
\oplus2({\bf 2240})
\oplus4({\bf 1820})
\oplus4({\bf 1280})
\oplus3({\bf 660})
\oplus2({\bf 1620})
\oplus5({\bf 1680})
\oplus11({\bf 1560})
\oplus15({\bf 1296})
\oplus16({\bf 924})
\oplus10({\bf 480})
\oplus({\bf 560''})
\oplus5({\bf 896})
\oplus15({\bf 1040})
\oplus26({\bf 1024})
\oplus38({\bf 880})
\oplus38({\bf 640})
\oplus24({\bf 336})
\oplus7({\bf 364})
\oplus23({\bf 560'})
\oplus47({\bf 616})
\oplus65({\bf 560})
\oplus67({\bf 420})
\oplus42({\bf 224})
\oplus22({\bf 220'})
\oplus55({\bf 320})
\oplus85({\bf 324})
\oplus89({\bf 256})
\oplus58({\bf 140'})
\oplus40({\bf 120})
\oplus79({\bf 160})
\oplus92({\bf 140})
\oplus61({\bf 80})
\oplus46({\bf 56})
\oplus68({\bf 64})
\oplus50({\bf 40})
\oplus31({\bf 20})
\oplus29({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf 462462}$&=&
$({\bf 3960})
\oplus({\bf 819})
\oplus({\bf 4200})
\oplus({\bf 3125})
\oplus2({\bf 1925})
\oplus2({\bf 3864})
\oplus({\bf 3220})
\oplus6({\bf 2415})
\oplus2({\bf 1495})
\oplus4({\bf 506})
\oplus({\bf 3080'})
\oplus2({\bf 2835})
\oplus7({\bf 2401})
\oplus7({\bf 1820'})
\oplus10({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1976})
\oplus2({\bf 2090})
\oplus9({\bf 1995})
\oplus10({\bf 1729})
\oplus21({\bf 1330})
\oplus10({\bf 836})
\oplus11({\bf 285})
\oplus({\bf 1105})
\oplus6({\bf 1309})
\oplus11({\bf 1326})
\oplus24({\bf 1190})
\oplus24({\bf 935})
\oplus28({\bf 595})
\oplus5({\bf 204})
\oplus3({\bf 455'})
\oplus7({\bf 715})
\oplus23({\bf 810})
\oplus29({\bf 770})
\oplus47({\bf 625})
\oplus27({\bf 405})
\oplus22({\bf 140''})
\oplus8({\bf 286})
\oplus21({\bf 429})
\oplus42({\bf 455})
\oplus45({\bf 390})
\oplus47({\bf 260})
\oplus10({\bf 91})
\oplus20({\bf 165})
\oplus33({\bf 231})
\oplus57({\bf 220})
\oplus36({\bf 154})
\oplus26({\bf 55})
\oplus22({\bf 84})
\oplus35({\bf 105})
\oplus39({\bf 81})
\oplus10({\bf 30})
\oplus23({\bf 35'})
\oplus18({\bf 35})
\oplus16({\bf 14})
\oplus8({\bf 10})
\oplus3({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 504504}$&=&
$({\bf 1495})
\oplus({\bf 2835})
\oplus2({\bf 2401})
\oplus4({\bf 1820'})
\oplus3({\bf 1134})
\oplus2({\bf 385})
\oplus2({\bf 2090})
\oplus4({\bf 1995})
\oplus10({\bf 1729})
\oplus12({\bf 1330})
\oplus13({\bf 836})
\oplus3({\bf 285})
\oplus({\bf 1105})
\oplus5({\bf 1309})
\oplus14({\bf 1326})
\oplus24({\bf 1190})
\oplus33({\bf 935})
\oplus27({\bf 595})
\oplus13({\bf 204})
\oplus2({\bf 455'})
\oplus11({\bf 715})
\oplus26({\bf 810})
\oplus49({\bf 770})
\oplus58({\bf 625})
\oplus55({\bf 405})
\oplus18({\bf 140''})
\oplus12({\bf 286})
\oplus38({\bf 429})
\oplus68({\bf 455})
\oplus91({\bf 390})
\oplus75({\bf 260})
\oplus33({\bf 91})
\oplus30({\bf 165})
\oplus74({\bf 231})
\oplus99({\bf 220})
\oplus94({\bf 154})
\oplus33({\bf 55})
\oplus48({\bf 84})
\oplus87({\bf 105})
\oplus82({\bf 81})
\oplus37({\bf 30})
\oplus43({\bf 35'})
\oplus58({\bf 35})
\oplus22({\bf 14})
\oplus22({\bf 10})
\oplus13({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 640640}$&=&
$({\bf 2835})
\oplus2({\bf 2401})
\oplus3({\bf 1820'})
\oplus2({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1976})
\oplus4({\bf 2090})
\oplus7({\bf 1995})
\oplus12({\bf 1729})
\oplus13({\bf 1330})
\oplus11({\bf 836})
\oplus4({\bf 285})
\oplus({\bf 680})
\oplus4({\bf 1105})
\oplus11({\bf 1309})
\oplus23({\bf 1326})
\oplus33({\bf 1190})
\oplus38({\bf 935})
\oplus30({\bf 595})
\oplus12({\bf 204})
\oplus6({\bf 455'})
\oplus20({\bf 715})
\oplus42({\bf 810})
\oplus65({\bf 770})
\oplus72({\bf 625})
\oplus59({\bf 405})
\oplus22({\bf 140''})
\oplus20({\bf 286})
\oplus54({\bf 429})
\oplus89({\bf 455})
\oplus106({\bf 390})
\oplus86({\bf 260})
\oplus34({\bf 91})
\oplus42({\bf 165})
\oplus90({\bf 231})
\oplus116({\bf 220})
\oplus100({\bf 154})
\oplus39({\bf 55})
\oplus56({\bf 84})
\oplus94({\bf 105})
\oplus88({\bf 81})
\oplus37({\bf 30})
\oplus47({\bf 35'})
\oplus57({\bf 35})
\oplus25({\bf 14})
\oplus22({\bf 10})
\oplus12({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 672672}$&=&
$({\bf 4200})
\oplus({\bf 1925})
\oplus({\bf 3864})
\oplus2({\bf 3220})
\oplus3({\bf 2415})
\oplus2({\bf 1495})
\oplus({\bf 506})
\oplus2({\bf 3080'})
\oplus3({\bf 2835})
\oplus8({\bf 2401})
\oplus7({\bf 1820'})
\oplus9({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1976})
\oplus4({\bf 2090})
\oplus11({\bf 1995})
\oplus17({\bf 1729})
\oplus21({\bf 1330})
\oplus16({\bf 836})
\oplus8({\bf 285})
\oplus({\bf 680})
\oplus3({\bf 1105})
\oplus12({\bf 1309})
\oplus21({\bf 1326})
\oplus38({\bf 1190})
\oplus38({\bf 935})
\oplus37({\bf 595})
\oplus9({\bf 204})
\oplus4({\bf 455'})
\oplus16({\bf 715})
\oplus36({\bf 810})
\oplus55({\bf 770})
\oplus66({\bf 625})
\oplus51({\bf 405})
\oplus22({\bf 140''})
\oplus17({\bf 286})
\oplus41({\bf 429})
\oplus75({\bf 455})
\oplus80({\bf 390})
\oplus75({\bf 260})
\oplus22({\bf 91})
\oplus30({\bf 165})
\oplus66({\bf 231})
\oplus87({\bf 220})
\oplus73({\bf 154})
\oplus31({\bf 55})
\oplus44({\bf 84})
\oplus65({\bf 105})
\oplus68({\bf 81})
\oplus21({\bf 30})
\oplus31({\bf 35'})
\oplus39({\bf 35})
\oplus18({\bf 14})
\oplus18({\bf 10})
\oplus6({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{672672}}$&=&
$({\bf 4200})
\oplus({\bf 1925})
\oplus({\bf 3864})
\oplus2({\bf 3220})
\oplus3({\bf 2415})
\oplus2({\bf 1495})
\oplus({\bf 506})
\oplus2({\bf 3080'})
\oplus3({\bf 2835})
\oplus8({\bf 2401})
\oplus7({\bf 1820'})
\oplus9({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1976})
\oplus4({\bf 2090})
\oplus11({\bf 1995})
\oplus17({\bf 1729})
\oplus21({\bf 1330})
\oplus16({\bf 836})
\oplus8({\bf 285})
\oplus({\bf 680})
\oplus3({\bf 1105})
\oplus12({\bf 1309})
\oplus21({\bf 1326})
\oplus38({\bf 1190})
\oplus38({\bf 935})
\oplus37({\bf 595})
\oplus9({\bf 204})
\oplus4({\bf 455'})
\oplus16({\bf 715})
\oplus36({\bf 810})
\oplus55({\bf 770})
\oplus66({\bf 625})
\oplus51({\bf 405})
\oplus22({\bf 140''})
\oplus17({\bf 286})
\oplus41({\bf 429})
\oplus75({\bf 455})
\oplus80({\bf 390})
\oplus75({\bf 260})
\oplus22({\bf 91})
\oplus30({\bf 165})
\oplus66({\bf 231})
\oplus87({\bf 220})
\oplus73({\bf 154})
\oplus31({\bf 55})
\oplus44({\bf 84})
\oplus65({\bf 105})
\oplus68({\bf 81})
\oplus21({\bf 30})
\oplus31({\bf 35'})
\oplus39({\bf 35})
\oplus18({\bf 14})
\oplus18({\bf 10})
\oplus6({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 728000}$&=&
$({\bf 3080})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus({\bf 2560})
\oplus3({\bf 2500})
\oplus6({\bf 2240})
\oplus8({\bf 1820})
\oplus8({\bf 1280})
\oplus5({\bf 660})
\oplus({\bf 1344})
\oplus5({\bf 1620})
\oplus12({\bf 1680})
\oplus21({\bf 1560})
\oplus27({\bf 1296})
\oplus26({\bf 924})
\oplus16({\bf 480})
\oplus3({\bf 560''})
\oplus11({\bf 896})
\oplus27({\bf 1040})
\oplus47({\bf 1024})
\oplus60({\bf 880})
\oplus57({\bf 640})
\oplus36({\bf 336})
\oplus13({\bf 364})
\oplus39({\bf 560'})
\oplus73({\bf 616})
\oplus97({\bf 560})
\oplus94({\bf 420})
\oplus59({\bf 224})
\oplus34({\bf 220'})
\oplus81({\bf 320})
\oplus118({\bf 324})
\oplus120({\bf 256})
\oplus76({\bf 140'})
\oplus56({\bf 120})
\oplus105({\bf 160})
\oplus117({\bf 140})
\oplus78({\bf 80})
\oplus58({\bf 56})
\oplus84({\bf 64})
\oplus61({\bf 40})
\oplus37({\bf 20})
\oplus34({\bf 16})
\oplus11({\bf 4})$\\
%
${\bf \overline{728000}}$&=&
$({\bf 3080})
\oplus({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus({\bf 2560})
\oplus3({\bf 2500})
\oplus6({\bf 2240})
\oplus8({\bf 1820})
\oplus8({\bf 1280})
\oplus5({\bf 660})
\oplus({\bf 1344})
\oplus5({\bf 1620})
\oplus12({\bf 1680})
\oplus21({\bf 1560})
\oplus27({\bf 1296})
\oplus26({\bf 924})
\oplus16({\bf 480})
\oplus3({\bf 560''})
\oplus11({\bf 896})
\oplus27({\bf 1040})
\oplus47({\bf 1024})
\oplus60({\bf 880})
\oplus57({\bf 640})
\oplus36({\bf 336})
\oplus13({\bf 364})
\oplus39({\bf 560'})
\oplus73({\bf 616})
\oplus97({\bf 560})
\oplus94({\bf 420})
\oplus59({\bf 224})
\oplus34({\bf 220'})
\oplus81({\bf 320})
\oplus118({\bf 324})
\oplus120({\bf 256})
\oplus76({\bf 140'})
\oplus56({\bf 120})
\oplus105({\bf 160})
\oplus117({\bf 140})
\oplus78({\bf 80})
\oplus58({\bf 56})
\oplus84({\bf 64})
\oplus61({\bf 40})
\oplus37({\bf 20})
\oplus34({\bf 16})
\oplus11({\bf 4})$\\
%
${\bf 728728}$&=&
$({\bf 2415})
\oplus({\bf 506})
\oplus({\bf 3080'})
\oplus2({\bf 2835})
\oplus4({\bf 2401})
\oplus4({\bf 1820'})
\oplus4({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1615})
\oplus3({\bf 1976})
\oplus6({\bf 2090})
\oplus12({\bf 1995})
\oplus15({\bf 1729})
\oplus19({\bf 1330})
\oplus13({\bf 836})
\oplus7({\bf 285})
\oplus({\bf 680})
\oplus6({\bf 1105})
\oplus15({\bf 1309})
\oplus27({\bf 1326})
\oplus39({\bf 1190})
\oplus42({\bf 935})
\oplus34({\bf 595})
\oplus12({\bf 204})
\oplus8({\bf 455'})
\oplus24({\bf 715})
\oplus49({\bf 810})
\oplus67({\bf 770})
\oplus79({\bf 625})
\oplus58({\bf 405})
\oplus26({\bf 140''})
\oplus21({\bf 286})
\oplus56({\bf 429})
\oplus89({\bf 455})
\oplus103({\bf 390})
\oplus84({\bf 260})
\oplus32({\bf 91})
\oplus43({\bf 165})
\oplus85({\bf 231})
\oplus113({\bf 220})
\oplus90({\bf 154})
\oplus40({\bf 55})
\oplus49({\bf 84})
\oplus86({\bf 105})
\oplus79({\bf 81})
\oplus32({\bf 30})
\oplus45({\bf 35'})
\oplus49({\bf 35})
\oplus25({\bf 14})
\oplus17({\bf 10})
\oplus11({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 728728'}$&=&
$({\bf 3864})
\oplus2({\bf 2415})
\oplus({\bf 506})
\oplus({\bf 3094})
\oplus2({\bf 3080'})
\oplus4({\bf 2835})
\oplus5({\bf 2401})
\oplus6({\bf 1820'})
\oplus4({\bf 1134})
\oplus2({\bf 385})
\oplus({\bf 969})
\oplus({\bf 1615})
\oplus5({\bf 1976})
\oplus8({\bf 2090})
\oplus16({\bf 1995})
\oplus16({\bf 1729})
\oplus22({\bf 1330})
\oplus12({\bf 836})
\oplus8({\bf 285})
\oplus({\bf 680})
\oplus7({\bf 1105})
\oplus16({\bf 1309})
\oplus30({\bf 1326})
\oplus37({\bf 1190})
\oplus42({\bf 935})
\oplus30({\bf 595})
\oplus12({\bf 204})
\oplus11({\bf 455'})
\oplus24({\bf 715})
\oplus50({\bf 810})
\oplus61({\bf 770})
\oplus73({\bf 625})
\oplus48({\bf 405})
\oplus25({\bf 140''})
\oplus19({\bf 286})
\oplus51({\bf 429})
\oplus74({\bf 455})
\oplus89({\bf 390})
\oplus66({\bf 260})
\oplus28({\bf 91})
\oplus41({\bf 165})
\oplus68({\bf 231})
\oplus95({\bf 220})
\oplus68({\bf 154})
\oplus34({\bf 55})
\oplus35({\bf 84})
\oplus67({\bf 105})
\oplus56({\bf 81})
\oplus27({\bf 30})
\oplus39({\bf 35'})
\oplus34({\bf 35})
\oplus21({\bf 14})
\oplus9({\bf 10})
\oplus9({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 741312}$&=&
$({\bf 3520})
\oplus({\bf 3080})
\oplus2({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus2({\bf 2560})
\oplus4({\bf 2500})
\oplus8({\bf 2240})
\oplus9({\bf 1820})
\oplus9({\bf 1280})
\oplus5({\bf 660})
\oplus2({\bf 1344})
\oplus6({\bf 1620})
\oplus15({\bf 1680})
\oplus23({\bf 1560})
\oplus29({\bf 1296})
\oplus26({\bf 924})
\oplus16({\bf 480})
\oplus3({\bf 560''})
\oplus13({\bf 896})
\oplus29({\bf 1040})
\oplus49({\bf 1024})
\oplus59({\bf 880})
\oplus56({\bf 640})
\oplus33({\bf 336})
\oplus14({\bf 364})
\oplus41({\bf 560'})
\oplus71({\bf 616})
\oplus93({\bf 560})
\oplus87({\bf 420})
\oplus54({\bf 224})
\oplus33({\bf 220'})
\oplus77({\bf 320})
\oplus108({\bf 324})
\oplus108({\bf 256})
\oplus67({\bf 140'})
\oplus50({\bf 120})
\oplus94({\bf 160})
\oplus102({\bf 140})
\oplus67({\bf 80})
\oplus50({\bf 56})
\oplus72({\bf 64})
\oplus51({\bf 40})
\oplus31({\bf 20})
\oplus28({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf \overline{741312}}$&=&
$({\bf 3520})
\oplus({\bf 3080})
\oplus2({\bf 2464})
\oplus({\bf 1716})
\oplus({\bf 880'})
\oplus2({\bf 2560})
\oplus4({\bf 2500})
\oplus8({\bf 2240})
\oplus9({\bf 1820})
\oplus9({\bf 1280})
\oplus5({\bf 660})
\oplus2({\bf 1344})
\oplus6({\bf 1620})
\oplus15({\bf 1680})
\oplus23({\bf 1560})
\oplus29({\bf 1296})
\oplus26({\bf 924})
\oplus16({\bf 480})
\oplus3({\bf 560''})
\oplus13({\bf 896})
\oplus29({\bf 1040})
\oplus49({\bf 1024})
\oplus59({\bf 880})
\oplus56({\bf 640})
\oplus33({\bf 336})
\oplus14({\bf 364})
\oplus41({\bf 560'})
\oplus71({\bf 616})
\oplus93({\bf 560})
\oplus87({\bf 420})
\oplus54({\bf 224})
\oplus33({\bf 220'})
\oplus77({\bf 320})
\oplus108({\bf 324})
\oplus108({\bf 256})
\oplus67({\bf 140'})
\oplus50({\bf 120})
\oplus94({\bf 160})
\oplus102({\bf 140})
\oplus67({\bf 80})
\oplus50({\bf 56})
\oplus72({\bf 64})
\oplus51({\bf 40})
\oplus31({\bf 20})
\oplus28({\bf 16})
\oplus9({\bf 4})$\\
%
${\bf 741741}$&=&
$({\bf 6561})
\oplus({\bf 3960})
\oplus({\bf 819})
\oplus({\bf 5100})
\oplus2({\bf 4200})
\oplus2({\bf 3125})
\oplus2({\bf 1925})
\oplus({\bf 4485})
\oplus({\bf 4301})
\oplus5({\bf 3864})
\oplus4({\bf 3220})
\oplus8({\bf 2415})
\oplus3({\bf 1495})
\oplus4({\bf 506})
\oplus({\bf 3094})
\oplus3({\bf 3080'})
\oplus7({\bf 2835})
\oplus12({\bf 2401})
\oplus12({\bf 1820'})
\oplus12({\bf 1134})
\oplus3({\bf 385})
\oplus({\bf 969})
\oplus4({\bf 1976})
\oplus6({\bf 2090})
\oplus18({\bf 1995})
\oplus19({\bf 1729})
\oplus29({\bf 1330})
\oplus15({\bf 836})
\oplus13({\bf 285})
\oplus4({\bf 1105})
\oplus10({\bf 1309})
\oplus22({\bf 1326})
\oplus34({\bf 1190})
\oplus37({\bf 935})
\oplus32({\bf 595})
\oplus10({\bf 204})
\oplus7({\bf 455'})
\oplus13({\bf 715})
\oplus36({\bf 810})
\oplus43({\bf 770})
\oplus59({\bf 625})
\oplus36({\bf 405})
\oplus24({\bf 140''})
\oplus9({\bf 286})
\oplus31({\bf 429})
\oplus50({\bf 455})
\oplus59({\bf 390})
\oplus50({\bf 260})
\oplus17({\bf 91})
\oplus29({\bf 165})
\oplus42({\bf 231})
\oplus66({\bf 220})
\oplus43({\bf 154})
\oplus28({\bf 55})
\oplus22({\bf 84})
\oplus42({\bf 105})
\oplus37({\bf 81})
\oplus16({\bf 30})
\oplus26({\bf 35'})
\oplus20({\bf 35})
\oplus17({\bf 14})
\oplus6({\bf 10})
\oplus5({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 750750}$&=&
$({\bf 3125})
\oplus({\bf 650})
\oplus({\bf 3864})
\oplus2({\bf 3220})
\oplus3({\bf 2415})
\oplus3({\bf 1495})
\oplus({\bf 506})
\oplus4({\bf 2835})
\oplus5({\bf 2401})
\oplus11({\bf 1820'})
\oplus6({\bf 1134})
\oplus6({\bf 385})
\oplus({\bf 1976})
\oplus4({\bf 2090})
\oplus10({\bf 1995})
\oplus19({\bf 1729})
\oplus23({\bf 1330})
\oplus21({\bf 836})
\oplus7({\bf 285})
\oplus3({\bf 1105})
\oplus8({\bf 1309})
\oplus25({\bf 1326})
\oplus35({\bf 1190})
\oplus51({\bf 935})
\oplus35({\bf 595})
\oplus21({\bf 204})
\oplus5({\bf 455'})
\oplus17({\bf 715})
\oplus40({\bf 810})
\oplus66({\bf 770})
\oplus77({\bf 625})
\oplus67({\bf 405})
\oplus24({\bf 140''})
\oplus14({\bf 286})
\oplus50({\bf 429})
\oplus79({\bf 455})
\oplus109({\bf 390})
\oplus80({\bf 260})
\oplus42({\bf 91})
\oplus40({\bf 165})
\oplus84({\bf 231})
\oplus111({\bf 220})
\oplus98({\bf 154})
\oplus37({\bf 55})
\oplus46({\bf 84})
\oplus91({\bf 105})
\oplus76({\bf 81})
\oplus42({\bf 30})
\oplus47({\bf 35'})
\oplus54({\bf 35})
\oplus24({\bf 14})
\oplus16({\bf 10})
\oplus15({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 764218}$&=&
$({\bf 4455})
\oplus({\bf 6045})
\oplus({\bf 1240})
\oplus({\bf 6699})
\oplus({\bf 4930})
\oplus3({\bf 3016})
\oplus({\bf 6561})
\oplus({\bf 5355})
\oplus4({\bf 3960})
\oplus2({\bf 2430})
\oplus3({\bf 819})
\oplus({\bf 5775})
\oplus({\bf 5100})
\oplus5({\bf 4200})
\oplus4({\bf 3125})
\oplus8({\bf 1925})
\oplus({\bf 4485})
\oplus({\bf 4301})
\oplus5({\bf 3864})
\oplus5({\bf 3220})
\oplus12({\bf 2415})
\oplus6({\bf 1495})
\oplus7({\bf 506})
\oplus({\bf 2835'})
\oplus({\bf 3094})
\oplus5({\bf 3080'})
\oplus6({\bf 2835})
\oplus15({\bf 2401})
\oplus12({\bf 1820'})
\oplus18({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 1615})
\oplus4({\bf 1976})
\oplus6({\bf 2090})
\oplus15({\bf 1995})
\oplus16({\bf 1729})
\oplus27({\bf 1330})
\oplus14({\bf 836})
\oplus13({\bf 285})
\oplus2({\bf 680})
\oplus4({\bf 1105})
\oplus13({\bf 1309})
\oplus17({\bf 1326})
\oplus32({\bf 1190})
\oplus26({\bf 935})
\oplus33({\bf 595})
\oplus3({\bf 204})
\oplus5({\bf 455'})
\oplus11({\bf 715})
\oplus26({\bf 810})
\oplus30({\bf 770})
\oplus43({\bf 625})
\oplus24({\bf 405})
\oplus19({\bf 140''})
\oplus11({\bf 286})
\oplus20({\bf 429})
\oplus39({\bf 455})
\oplus34({\bf 390})
\oplus40({\bf 260})
\oplus5({\bf 91})
\oplus15({\bf 165})
\oplus25({\bf 231})
\oplus39({\bf 220})
\oplus23({\bf 154})
\oplus18({\bf 55})
\oplus17({\bf 84})
\oplus20({\bf 105})
\oplus28({\bf 81})
\oplus3({\bf 30})
\oplus12({\bf 35'})
\oplus9({\bf 35})
\oplus9({\bf 14})
\oplus7({\bf 10})
\oplus({\bf 1})$\\
%
${\bf 768768}$&=&
$({\bf 3080})
\oplus2({\bf 2464})
\oplus2({\bf 1716})
\oplus2({\bf 880'})
\oplus({\bf 2560})
\oplus3({\bf 2500})
\oplus7({\bf 2240})
\oplus10({\bf 1820})
\oplus11({\bf 1280})
\oplus7({\bf 660})
\oplus({\bf 1344})
\oplus4({\bf 1620})
\oplus11({\bf 1680})
\oplus21({\bf 1560})
\oplus30({\bf 1296})
\oplus31({\bf 924})
\oplus20({\bf 480})
\oplus2({\bf 560''})
\oplus9({\bf 896})
\oplus24({\bf 1040})
\oplus46({\bf 1024})
\oplus63({\bf 880})
\oplus64({\bf 640})
\oplus41({\bf 336})
\oplus11({\bf 364})
\oplus36({\bf 560'})
\oplus71({\bf 616})
\oplus101({\bf 560})
\oplus103({\bf 420})
\oplus66({\bf 224})
\oplus32({\bf 220'})
\oplus81({\bf 320})
\oplus124({\bf 324})
\oplus131({\bf 256})
\oplus85({\bf 140'})
\oplus57({\bf 120})
\oplus113({\bf 160})
\oplus130({\bf 140})
\oplus88({\bf 80})
\oplus64({\bf 56})
\oplus96({\bf 64})
\oplus70({\bf 40})
\oplus43({\bf 20})
\oplus40({\bf 16})
\oplus13({\bf 4})$\\
%
${\bf \overline{768768}}$&=&
$({\bf 3080})
\oplus2({\bf 2464})
\oplus2({\bf 1716})
\oplus2({\bf 880'})
\oplus({\bf 2560})
\oplus3({\bf 2500})
\oplus7({\bf 2240})
\oplus10({\bf 1820})
\oplus11({\bf 1280})
\oplus7({\bf 660})
\oplus({\bf 1344})
\oplus4({\bf 1620})
\oplus11({\bf 1680})
\oplus21({\bf 1560})
\oplus30({\bf 1296})
\oplus31({\bf 924})
\oplus20({\bf 480})
\oplus2({\bf 560''})
\oplus9({\bf 896})
\oplus24({\bf 1040})
\oplus46({\bf 1024})
\oplus63({\bf 880})
\oplus64({\bf 640})
\oplus41({\bf 336})
\oplus11({\bf 364})
\oplus36({\bf 560'})
\oplus71({\bf 616})
\oplus101({\bf 560})
\oplus103({\bf 420})
\oplus66({\bf 224})
\oplus32({\bf 220'})
\oplus81({\bf 320})
\oplus124({\bf 324})
\oplus131({\bf 256})
\oplus85({\bf 140'})
\oplus57({\bf 120})
\oplus113({\bf 160})
\oplus130({\bf 140})
\oplus88({\bf 80})
\oplus64({\bf 56})
\oplus96({\bf 64})
\oplus70({\bf 40})
\oplus43({\bf 20})
\oplus40({\bf 16})
\oplus13({\bf 4})$\\
%
${\bf 773500}$&=&
$({\bf 3125})
\oplus({\bf 1925})
\oplus({\bf 3864})
\oplus2({\bf 3220})
\oplus4({\bf 2415})
\oplus3({\bf 1495})
\oplus2({\bf 506})
\oplus({\bf 3080'})
\oplus3({\bf 2835})
\oplus8({\bf 2401})
\oplus10({\bf 1820'})
\oplus11({\bf 1134})
\oplus3({\bf 385})
\oplus({\bf 1976})
\oplus3({\bf 2090})
\oplus11({\bf 1995})
\oplus18({\bf 1729})
\oplus28({\bf 1330})
\oplus21({\bf 836})
\oplus11({\bf 285})
\oplus2({\bf 1105})
\oplus9({\bf 1309})
\oplus21({\bf 1326})
\oplus40({\bf 1190})
\oplus48({\bf 935})
\oplus45({\bf 595})
\oplus15({\bf 204})
\oplus4({\bf 455'})
\oplus14({\bf 715})
\oplus39({\bf 810})
\oplus62({\bf 770})
\oplus83({\bf 625})
\oplus65({\bf 405})
\oplus31({\bf 140''})
\oplus15({\bf 286})
\oplus45({\bf 429})
\oplus84({\bf 455})
\oplus104({\bf 390})
\oplus93({\bf 260})
\oplus33({\bf 91})
\oplus38({\bf 165})
\oplus81({\bf 231})
\oplus116({\bf 220})
\oplus96({\bf 154})
\oplus44({\bf 55})
\oplus51({\bf 84})
\oplus89({\bf 105})
\oplus88({\bf 81})
\oplus34({\bf 30})
\oplus48({\bf 35'})
\oplus54({\bf 35})
\oplus28({\bf 14})
\oplus21({\bf 10})
\oplus11({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 780780}$&=&
$({\bf 3220})
\oplus({\bf 1495})
\oplus({\bf 3094})
\oplus2({\bf 3080'})
\oplus4({\bf 2835})
\oplus5({\bf 2401})
\oplus6({\bf 1820'})
\oplus4({\bf 1134})
\oplus2({\bf 385})
\oplus({\bf 1615})
\oplus3({\bf 1976})
\oplus8({\bf 2090})
\oplus13({\bf 1995})
\oplus19({\bf 1729})
\oplus18({\bf 1330})
\oplus16({\bf 836})
\oplus4({\bf 285})
\oplus2({\bf 680})
\oplus8({\bf 1105})
\oplus18({\bf 1309})
\oplus32({\bf 1326})
\oplus43({\bf 1190})
\oplus45({\bf 935})
\oplus34({\bf 595})
\oplus14({\bf 204})
\oplus8({\bf 455'})
\oplus27({\bf 715})
\oplus49({\bf 810})
\oplus72({\bf 770})
\oplus74({\bf 625})
\oplus61({\bf 405})
\oplus20({\bf 140''})
\oplus24({\bf 286})
\oplus58({\bf 429})
\oplus90({\bf 455})
\oplus101({\bf 390})
\oplus80({\bf 260})
\oplus31({\bf 91})
\oplus39({\bf 165})
\oplus84({\bf 231})
\oplus100({\bf 220})
\oplus88({\bf 154})
\oplus31({\bf 55})
\oplus50({\bf 84})
\oplus79({\bf 105})
\oplus73({\bf 81})
\oplus29({\bf 30})
\oplus35({\bf 35'})
\oplus46({\bf 35})
\oplus17({\bf 14})
\oplus18({\bf 10})
\oplus9({\bf 5})
\oplus({\bf 1})$\\
%
${\bf \overline{780780}}$&=&
$({\bf 3220})
\oplus({\bf 1495})
\oplus({\bf 3094})
\oplus2({\bf 3080'})
\oplus4({\bf 2835})
\oplus5({\bf 2401})
\oplus6({\bf 1820'})
\oplus4({\bf 1134})
\oplus2({\bf 385})
\oplus({\bf 1615})
\oplus3({\bf 1976})
\oplus8({\bf 2090})
\oplus13({\bf 1995})
\oplus19({\bf 1729})
\oplus18({\bf 1330})
\oplus16({\bf 836})
\oplus4({\bf 285})
\oplus2({\bf 680})
\oplus8({\bf 1105})
\oplus18({\bf 1309})
\oplus32({\bf 1326})
\oplus43({\bf 1190})
\oplus45({\bf 935})
\oplus34({\bf 595})
\oplus14({\bf 204})
\oplus8({\bf 455'})
\oplus27({\bf 715})
\oplus49({\bf 810})
\oplus72({\bf 770})
\oplus74({\bf 625})
\oplus61({\bf 405})
\oplus20({\bf 140''})
\oplus24({\bf 286})
\oplus58({\bf 429})
\oplus90({\bf 455})
\oplus101({\bf 390})
\oplus80({\bf 260})
\oplus31({\bf 91})
\oplus39({\bf 165})
\oplus84({\bf 231})
\oplus100({\bf 220})
\oplus88({\bf 154})
\oplus31({\bf 55})
\oplus50({\bf 84})
\oplus79({\bf 105})
\oplus73({\bf 81})
\oplus29({\bf 30})
\oplus35({\bf 35'})
\oplus46({\bf 35})
\oplus17({\bf 14})
\oplus18({\bf 10})
\oplus9({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 858858}$&=&
$({\bf 4485})
\oplus({\bf 4301})
\oplus2({\bf 3864})
\oplus2({\bf 3220})
\oplus2({\bf 2415})
\oplus({\bf 1495})
\oplus({\bf 506})
\oplus({\bf 2835'})
\oplus2({\bf 3094})
\oplus5({\bf 3080'})
\oplus7({\bf 2835})
\oplus9({\bf 2401})
\oplus8({\bf 1820'})
\oplus6({\bf 1134})
\oplus2({\bf 385})
\oplus2({\bf 1615})
\oplus7({\bf 1976})
\oplus12({\bf 2090})
\oplus20({\bf 1995})
\oplus23({\bf 1729})
\oplus23({\bf 1330})
\oplus16({\bf 836})
\oplus7({\bf 285})
\oplus3({\bf 680})
\oplus11({\bf 1105})
\oplus23({\bf 1309})
\oplus36({\bf 1326})
\oplus46({\bf 1190})
\oplus44({\bf 935})
\oplus33({\bf 595})
\oplus12({\bf 204})
\oplus11({\bf 455'})
\oplus29({\bf 715})
\oplus52({\bf 810})
\oplus66({\bf 770})
\oplus69({\bf 625})
\oplus50({\bf 405})
\oplus20({\bf 140''})
\oplus22({\bf 286})
\oplus52({\bf 429})
\oplus76({\bf 455})
\oplus81({\bf 390})
\oplus63({\bf 260})
\oplus24({\bf 91})
\oplus35({\bf 165})
\oplus66({\bf 231})
\oplus79({\bf 220})
\oplus62({\bf 154})
\oplus26({\bf 55})
\oplus35({\bf 84})
\oplus56({\bf 105})
\oplus50({\bf 81})
\oplus20({\bf 30})
\oplus26({\bf 35'})
\oplus29({\bf 35})
\oplus14({\bf 14})
\oplus10({\bf 10})
\oplus6({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf \overline{858858}}$&=&
$({\bf 4485})
\oplus({\bf 4301})
\oplus2({\bf 3864})
\oplus2({\bf 3220})
\oplus2({\bf 2415})
\oplus({\bf 1495})
\oplus({\bf 506})
\oplus({\bf 2835'})
\oplus2({\bf 3094})
\oplus5({\bf 3080'})
\oplus7({\bf 2835})
\oplus9({\bf 2401})
\oplus8({\bf 1820'})
\oplus6({\bf 1134})
\oplus2({\bf 385})
\oplus2({\bf 1615})
\oplus7({\bf 1976})
\oplus12({\bf 2090})
\oplus20({\bf 1995})
\oplus23({\bf 1729})
\oplus23({\bf 1330})
\oplus16({\bf 836})
\oplus7({\bf 285})
\oplus3({\bf 680})
\oplus11({\bf 1105})
\oplus23({\bf 1309})
\oplus36({\bf 1326})
\oplus46({\bf 1190})
\oplus44({\bf 935})
\oplus33({\bf 595})
\oplus12({\bf 204})
\oplus11({\bf 455'})
\oplus29({\bf 715})
\oplus52({\bf 810})
\oplus66({\bf 770})
\oplus69({\bf 625})
\oplus50({\bf 405})
\oplus20({\bf 140''})
\oplus22({\bf 286})
\oplus52({\bf 429})
\oplus76({\bf 455})
\oplus81({\bf 390})
\oplus63({\bf 260})
\oplus24({\bf 91})
\oplus35({\bf 165})
\oplus66({\bf 231})
\oplus79({\bf 220})
\oplus62({\bf 154})
\oplus26({\bf 55})
\oplus35({\bf 84})
\oplus56({\bf 105})
\oplus50({\bf 81})
\oplus20({\bf 30})
\oplus26({\bf 35'})
\oplus29({\bf 35})
\oplus14({\bf 14})
\oplus10({\bf 10})
\oplus6({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 940576}$&=&
$({\bf 3311})
\oplus({\bf 12155})
\oplus({\bf 2470})
\oplus({\bf 6290})
\oplus({\bf 15015})
\oplus2({\bf 8750})
\oplus2({\bf 1785})
\oplus({\bf 10010})
\oplus({\bf 7315})
\oplus2({\bf 4455})
\oplus({\bf 13299})
\oplus2({\bf 10230})
\oplus({\bf 8246})
\oplus4({\bf 6045})
\oplus4({\bf 1240})
\oplus({\bf 9570})
\oplus({\bf 8265})
\oplus3({\bf 6699})
\oplus2({\bf 4930})
\oplus4({\bf 3016})
\oplus({\bf 8415})
\oplus2({\bf 8190})
\oplus({\bf 7524})
\oplus5({\bf 6561})
\oplus2({\bf 5355})
\oplus8({\bf 3960})
\oplus({\bf 2430})
\oplus6({\bf 819})
\oplus({\bf 6250})
\oplus({\bf 6175})
\oplus3({\bf 5775})
\oplus3({\bf 5100})
\oplus7({\bf 4200})
\oplus4({\bf 3125})
\oplus7({\bf 1925})
\oplus({\bf 1771})
\oplus2({\bf 3910})
\oplus({\bf 4370})
\oplus5({\bf 4485})
\oplus3({\bf 4301})
\oplus10({\bf 3864})
\oplus5({\bf 3220})
\oplus14({\bf 2415})
\oplus2({\bf 1495})
\oplus9({\bf 506})
\oplus({\bf 2261})
\oplus2({\bf 2835'})
\oplus3({\bf 3094})
\oplus7({\bf 3080'})
\oplus7({\bf 2835})
\oplus12({\bf 2401})
\oplus8({\bf 1820'})
\oplus11({\bf 1134})
\oplus2({\bf 969})
\oplus2({\bf 1615})
\oplus8({\bf 1976})
\oplus6({\bf 2090})
\oplus16({\bf 1995})
\oplus9({\bf 1729})
\oplus19({\bf 1330})
\oplus4({\bf 836})
\oplus12({\bf 285})
\oplus({\bf 680})
\oplus4({\bf 1105})
\oplus8({\bf 1309})
\oplus10({\bf 1326})
\oplus16({\bf 1190})
\oplus11({\bf 935})
\oplus14({\bf 595})
\oplus6({\bf 455'})
\oplus6({\bf 715})
\oplus16({\bf 810})
\oplus10({\bf 770})
\oplus21({\bf 625})
\oplus4({\bf 405})
\oplus12({\bf 140''})
\oplus3({\bf 286})
\oplus7({\bf 429})
\oplus12({\bf 455})
\oplus9({\bf 390})
\oplus12({\bf 260})
\oplus({\bf 91})
\oplus8({\bf 165})
\oplus6({\bf 231})
\oplus15({\bf 220})
\oplus2({\bf 154})
\oplus10({\bf 55})
\oplus2({\bf 84})
\oplus4({\bf 105})
\oplus6({\bf 81})
\oplus6({\bf 35'})
\oplus6({\bf 14})
\oplus2({\bf 1})$\\
%
${\bf 1025024}$&=&
$({\bf 3864})
\oplus({\bf 3220})
\oplus2({\bf 2415})
\oplus({\bf 1495})
\oplus({\bf 506})
\oplus2({\bf 3080'})
\oplus4({\bf 2835})
\oplus8({\bf 2401})
\oplus8({\bf 1820'})
\oplus8({\bf 1134})
\oplus2({\bf 385})
\oplus2({\bf 1976})
\oplus7({\bf 2090})
\oplus16({\bf 1995})
\oplus23({\bf 1729})
\oplus29({\bf 1330})
\oplus21({\bf 836})
\oplus10({\bf 285})
\oplus({\bf 680})
\oplus5({\bf 1105})
\oplus18({\bf 1309})
\oplus35({\bf 1326})
\oplus56({\bf 1190})
\oplus60({\bf 935})
\oplus52({\bf 595})
\oplus17({\bf 204})
\oplus8({\bf 455'})
\oplus28({\bf 715})
\oplus62({\bf 810})
\oplus92({\bf 770})
\oplus109({\bf 625})
\oplus84({\bf 405})
\oplus36({\bf 140''})
\oplus28({\bf 286})
\oplus73({\bf 429})
\oplus124({\bf 455})
\oplus143({\bf 390})
\oplus122({\bf 260})
\oplus43({\bf 91})
\oplus56({\bf 165})
\oplus117({\bf 231})
\oplus156({\bf 220})
\oplus129({\bf 154})
\oplus55({\bf 55})
\oplus73({\bf 84})
\oplus120({\bf 105})
\oplus116({\bf 81})
\oplus44({\bf 30})
\oplus61({\bf 35'})
\oplus71({\bf 35})
\oplus34({\bf 14})
\oplus28({\bf 10})
\oplus14({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf \overline{1025024}}$&=&
$({\bf 3864})
\oplus({\bf 3220})
\oplus2({\bf 2415})
\oplus({\bf 1495})
\oplus({\bf 506})
\oplus2({\bf 3080'})
\oplus4({\bf 2835})
\oplus8({\bf 2401})
\oplus8({\bf 1820'})
\oplus8({\bf 1134})
\oplus2({\bf 385})
\oplus2({\bf 1976})
\oplus7({\bf 2090})
\oplus16({\bf 1995})
\oplus23({\bf 1729})
\oplus29({\bf 1330})
\oplus21({\bf 836})
\oplus10({\bf 285})
\oplus({\bf 680})
\oplus5({\bf 1105})
\oplus18({\bf 1309})
\oplus35({\bf 1326})
\oplus56({\bf 1190})
\oplus60({\bf 935})
\oplus52({\bf 595})
\oplus17({\bf 204})
\oplus8({\bf 455'})
\oplus28({\bf 715})
\oplus62({\bf 810})
\oplus92({\bf 770})
\oplus109({\bf 625})
\oplus84({\bf 405})
\oplus36({\bf 140''})
\oplus28({\bf 286})
\oplus73({\bf 429})
\oplus124({\bf 455})
\oplus143({\bf 390})
\oplus122({\bf 260})
\oplus43({\bf 91})
\oplus56({\bf 165})
\oplus117({\bf 231})
\oplus156({\bf 220})
\oplus129({\bf 154})
\oplus55({\bf 55})
\oplus73({\bf 84})
\oplus120({\bf 105})
\oplus116({\bf 81})
\oplus44({\bf 30})
\oplus61({\bf 35'})
\oplus71({\bf 35})
\oplus34({\bf 14})
\oplus28({\bf 10})
\oplus14({\bf 5})
\oplus4({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{14}\supset\mathfrak{usp}_{6}$(S)}
}
\label{Table:Branching-rules-D7_C3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D7_C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 14}$&=&
$({\bf 14})$\\
%
${\bf 64}$&=&
$({\bf 64})$\\
%
${\bf \overline{64}}$&=&
$({\bf 64})$\\
%
${\bf 91}$&=&
$({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 104}$&=&
$({\bf 90})
\oplus({\bf 14})$\\
%
${\bf 364}$&=&
$({\bf 189})
\oplus({\bf 84})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 546}$&=&
$({\bf 385})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 1})$\\
%
${\bf 832}$&=&
$({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{832}}$&=&
$({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 896}$&=&
$({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 1001}$&=&
$({\bf 126'})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 14})$\\
%
${\bf 1716}$&=&
$({\bf 924})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 924})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 2002}$&=&
$({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus2({\bf 90})
\oplus({\bf 70})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 2275}$&=&
$({\bf 1274})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 90})
\oplus({\bf 14})$\\
%
${\bf 3003}$&=&
$({\bf 924})
\oplus({\bf 525})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 3080}$&=&
$({\bf 1078})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus2({\bf 90})
\oplus({\bf 70})
\oplus({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 4004}$&=&
$({\bf 924})
\oplus({\bf 525})
\oplus({\bf 594})
\oplus2({\bf 512})
\oplus3({\bf 189})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus2({\bf 70})
\oplus2({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 4928}$&=&
$({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 56})
\oplus2({\bf 126})
\oplus3({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{4928}}$&=&
$({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 56})
\oplus2({\bf 126})
\oplus3({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 5265}$&=&
$({\bf 2205})
\oplus({\bf 924})
\oplus({\bf 385})
\oplus2({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 5824}$&=&
$({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 56})
\oplus2({\bf 126})
\oplus3({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus2({\bf 216})
\oplus({\bf 56})
\oplus2({\bf 126})
\oplus3({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 8008}$&=&
$({\bf 3528})
\oplus({\bf 1274})
\oplus({\bf 2205})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 90})
\oplus({\bf 14})$\\
%
${\bf 11648}$&=&
$({\bf 924'})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 594})
\oplus({\bf 385})
\oplus4({\bf 512})
\oplus4({\bf 189})
\oplus({\bf 84})
\oplus3({\bf 90})
\oplus3({\bf 70})
\oplus2({\bf 21})
\oplus2({\bf 14})$\\
%
${\bf 17472}$&=&
$({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2240})
\oplus({\bf 1344})
\oplus3({\bf 1386})
\oplus3({\bf 448})
\oplus2({\bf 616})
\oplus2({\bf 378})
\oplus4({\bf 350})
\oplus4({\bf 216})
\oplus2({\bf 56})
\oplus3({\bf 126})
\oplus4({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{17472}}$&=&
$({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2240})
\oplus({\bf 1344})
\oplus3({\bf 1386})
\oplus3({\bf 448})
\oplus2({\bf 616})
\oplus2({\bf 378})
\oplus4({\bf 350})
\oplus4({\bf 216})
\oplus2({\bf 56})
\oplus3({\bf 126})
\oplus4({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 18200}$&=&
$({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 1386'})
\oplus({\bf 2205})
\oplus2({\bf 1078})
\oplus2({\bf 924})
\oplus3({\bf 525})
\oplus2({\bf 126'})
\oplus({\bf 594})
\oplus2({\bf 385})
\oplus4({\bf 512})
\oplus4({\bf 189})
\oplus({\bf 84})
\oplus3({\bf 90})
\oplus3({\bf 70})
\oplus({\bf 21})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 21021}$&=&
$({\bf 3276})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus2({\bf 2205})
\oplus({\bf 1078})
\oplus3({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 594})
\oplus({\bf 385})
\oplus4({\bf 512})
\oplus4({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus3({\bf 70})
\oplus2({\bf 21})
\oplus({\bf 14})$\\
%
${\bf \overline{21021}}$&=&
$({\bf 3276})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus2({\bf 2205})
\oplus({\bf 1078})
\oplus3({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 594})
\oplus({\bf 385})
\oplus4({\bf 512})
\oplus4({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus3({\bf 70})
\oplus2({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 23296}$&=&
$({\bf 7168})
\oplus({\bf 3276})
\oplus({\bf 1274})
\oplus2({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 924})
\oplus({\bf 525})
\oplus({\bf 594})
\oplus2({\bf 385})
\oplus3({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 24024}$&=&
$({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 1274})
\oplus2({\bf 2205})
\oplus2({\bf 1078})
\oplus3({\bf 924})
\oplus3({\bf 525})
\oplus2({\bf 126'})
\oplus({\bf 594})
\oplus3({\bf 385})
\oplus6({\bf 512})
\oplus5({\bf 189})
\oplus({\bf 84})
\oplus5({\bf 90})
\oplus4({\bf 70})
\oplus2({\bf 21})
\oplus3({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 24024'}$&=&
$({\bf 5720})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 1274})
\oplus2({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 594})
\oplus2({\bf 385})
\oplus4({\bf 512})
\oplus3({\bf 189})
\oplus({\bf 84})
\oplus3({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus2({\bf 14})$\\
%
${\bf 24752}$&=&
$({\bf 8568})
\oplus({\bf 3528})
\oplus({\bf 7168})
\oplus({\bf 1274})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 385})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 1})$\\
%
${\bf 24948}$&=&
$({\bf 3276})
\oplus({\bf 3072})
\oplus({\bf 2457})
\oplus2({\bf 2205})
\oplus({\bf 1078})
\oplus4({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus2({\bf 594})
\oplus({\bf 385})
\oplus5({\bf 512})
\oplus5({\bf 189})
\oplus2({\bf 84})
\oplus2({\bf 90})
\oplus4({\bf 70})
\oplus3({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 27456}$&=&
$({\bf 6720})
\oplus({\bf 5460})
\oplus({\bf 2464})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 2184})
\oplus({\bf 1344})
\oplus2({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 330})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf \overline{27456}}$&=&
$({\bf 6720})
\oplus({\bf 5460})
\oplus({\bf 2464})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 2184})
\oplus({\bf 1344})
\oplus2({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 330})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus2({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf 29120}$&=&
$({\bf 4116})
\oplus({\bf 5460})
\oplus({\bf 2016})
\oplus({\bf 2184})
\oplus({\bf 2240})
\oplus2({\bf 1344})
\oplus3({\bf 1386})
\oplus2({\bf 448})
\oplus3({\bf 616})
\oplus2({\bf 378})
\oplus4({\bf 350})
\oplus3({\bf 216})
\oplus({\bf 56})
\oplus3({\bf 126})
\oplus4({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{29120}}$&=&
$({\bf 4116})
\oplus({\bf 5460})
\oplus({\bf 2016})
\oplus({\bf 2184})
\oplus({\bf 2240})
\oplus2({\bf 1344})
\oplus3({\bf 1386})
\oplus2({\bf 448})
\oplus3({\bf 616})
\oplus2({\bf 378})
\oplus4({\bf 350})
\oplus3({\bf 216})
\oplus({\bf 56})
\oplus3({\bf 126})
\oplus4({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 36608}$&=&
$({\bf 3276})
\oplus2({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 1274})
\oplus3({\bf 2205})
\oplus2({\bf 1078})
\oplus5({\bf 924})
\oplus4({\bf 525})
\oplus2({\bf 126'})
\oplus2({\bf 594})
\oplus3({\bf 385})
\oplus7({\bf 512})
\oplus7({\bf 189})
\oplus2({\bf 84})
\oplus5({\bf 90})
\oplus5({\bf 70})
\oplus3({\bf 21})
\oplus3({\bf 14})$\\
%
${\bf 38220}$&=&
$({\bf 3900})
\oplus({\bf 5720})
\oplus2({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 1001})
\oplus({\bf 1274})
\oplus({\bf 1386'})
\oplus2({\bf 2205})
\oplus3({\bf 1078})
\oplus2({\bf 924})
\oplus4({\bf 525})
\oplus3({\bf 126'})
\oplus({\bf 594})
\oplus3({\bf 385})
\oplus4({\bf 512})
\oplus3({\bf 189})
\oplus({\bf 84})
\oplus4({\bf 90})
\oplus2({\bf 70})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 40768}$&=&
$({\bf 1728})
\oplus({\bf 5460})
\oplus({\bf 2464})
\oplus2({\bf 2016})
\oplus2({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2184})
\oplus({\bf 2240})
\oplus3({\bf 1344})
\oplus5({\bf 1386})
\oplus4({\bf 448})
\oplus({\bf 330})
\oplus3({\bf 616})
\oplus3({\bf 378})
\oplus6({\bf 350})
\oplus5({\bf 216})
\oplus3({\bf 56})
\oplus4({\bf 126})
\oplus4({\bf 64})
\oplus2({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{40768}}$&=&
$({\bf 1728})
\oplus({\bf 5460})
\oplus({\bf 2464})
\oplus2({\bf 2016})
\oplus2({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2184})
\oplus({\bf 2240})
\oplus3({\bf 1344})
\oplus5({\bf 1386})
\oplus4({\bf 448})
\oplus({\bf 330})
\oplus3({\bf 616})
\oplus3({\bf 378})
\oplus6({\bf 350})
\oplus5({\bf 216})
\oplus3({\bf 56})
\oplus4({\bf 126})
\oplus4({\bf 64})
\oplus2({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 45760}$&=&
$({\bf 5460})
\oplus({\bf 2464})
\oplus2({\bf 2016})
\oplus2({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2184})
\oplus2({\bf 2240})
\oplus3({\bf 1344})
\oplus6({\bf 1386})
\oplus5({\bf 448})
\oplus({\bf 330})
\oplus4({\bf 616})
\oplus4({\bf 378})
\oplus8({\bf 350})
\oplus7({\bf 216})
\oplus4({\bf 56})
\oplus6({\bf 126})
\oplus7({\bf 64})
\oplus3({\bf 14'})
\oplus2({\bf 6})$\\
%
${\bf \overline{45760}}$&=&
$({\bf 5460})
\oplus({\bf 2464})
\oplus2({\bf 2016})
\oplus2({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2184})
\oplus2({\bf 2240})
\oplus3({\bf 1344})
\oplus6({\bf 1386})
\oplus5({\bf 448})
\oplus({\bf 330})
\oplus4({\bf 616})
\oplus4({\bf 378})
\oplus8({\bf 350})
\oplus7({\bf 216})
\oplus4({\bf 56})
\oplus6({\bf 126})
\oplus7({\bf 64})
\oplus3({\bf 14'})
\oplus2({\bf 6})$\\
%
${\bf 58344}$&=&
$({\bf 8190})
\oplus({\bf 4914})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus({\bf 3276})
\oplus2({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 2457})
\oplus3({\bf 2205})
\oplus({\bf 1078})
\oplus4({\bf 924})
\oplus2({\bf 525})
\oplus2({\bf 594})
\oplus2({\bf 385})
\oplus3({\bf 512})
\oplus3({\bf 189})
\oplus2({\bf 84})
\oplus({\bf 90})
\oplus3({\bf 70})
\oplus2({\bf 21})$\\
%
${\bf 58968}$&=&
$({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 5720})
\oplus({\bf 3276})
\oplus3({\bf 3072})
\oplus3({\bf 924'})
\oplus({\bf 2457})
\oplus({\bf 1386'})
\oplus4({\bf 2205})
\oplus3({\bf 1078})
\oplus7({\bf 924})
\oplus5({\bf 525})
\oplus2({\bf 126'})
\oplus3({\bf 594})
\oplus3({\bf 385})
\oplus9({\bf 512})
\oplus8({\bf 189})
\oplus3({\bf 84})
\oplus4({\bf 90})
\oplus6({\bf 70})
\oplus4({\bf 21})
\oplus2({\bf 14})$\\
%
${\bf 64064}$&=&
$({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 4116})
\oplus2({\bf 5460})
\oplus({\bf 2464})
\oplus3({\bf 2016})
\oplus2({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2184})
\oplus2({\bf 2240})
\oplus4({\bf 1344})
\oplus6({\bf 1386})
\oplus5({\bf 448})
\oplus4({\bf 616})
\oplus3({\bf 378})
\oplus6({\bf 350})
\oplus5({\bf 216})
\oplus2({\bf 56})
\oplus4({\bf 126})
\oplus5({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{64064}}$&=&
$({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 4116})
\oplus2({\bf 5460})
\oplus({\bf 2464})
\oplus3({\bf 2016})
\oplus2({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2184})
\oplus2({\bf 2240})
\oplus4({\bf 1344})
\oplus6({\bf 1386})
\oplus5({\bf 448})
\oplus4({\bf 616})
\oplus3({\bf 378})
\oplus6({\bf 350})
\oplus5({\bf 216})
\oplus2({\bf 56})
\oplus4({\bf 126})
\oplus5({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 64064'}$&=&
$({\bf 6720})
\oplus({\bf 6006})
\oplus({\bf 4116})
\oplus2({\bf 5460})
\oplus({\bf 2464})
\oplus3({\bf 2016})
\oplus2({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2184})
\oplus2({\bf 2240})
\oplus3({\bf 1344})
\oplus5({\bf 1386})
\oplus4({\bf 448})
\oplus3({\bf 616})
\oplus2({\bf 378})
\oplus5({\bf 350})
\oplus4({\bf 216})
\oplus2({\bf 56})
\oplus3({\bf 126})
\oplus3({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{64064'}}$&=&
$({\bf 6720})
\oplus({\bf 6006})
\oplus({\bf 4116})
\oplus2({\bf 5460})
\oplus({\bf 2464})
\oplus3({\bf 2016})
\oplus2({\bf 1100})
\oplus({\bf 252})
\oplus({\bf 2184})
\oplus2({\bf 2240})
\oplus3({\bf 1344})
\oplus5({\bf 1386})
\oplus4({\bf 448})
\oplus3({\bf 616})
\oplus2({\bf 378})
\oplus5({\bf 350})
\oplus4({\bf 216})
\oplus2({\bf 56})
\oplus3({\bf 126})
\oplus3({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 68952}$&=&
$({\bf 18810})
\oplus({\bf 8568})
\oplus({\bf 19404})
\oplus({\bf 3528})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus2({\bf 1274})
\oplus({\bf 2205})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 90})
\oplus({\bf 14})$\\
%
${\bf 75075}$&=&
$({\bf 3900})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus2({\bf 3276})
\oplus3({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 2457})
\oplus({\bf 1274})
\oplus({\bf 1386'})
\oplus5({\bf 2205})
\oplus4({\bf 1078})
\oplus6({\bf 924})
\oplus6({\bf 525})
\oplus3({\bf 126'})
\oplus3({\bf 594})
\oplus5({\bf 385})
\oplus9({\bf 512})
\oplus8({\bf 189})
\oplus3({\bf 84})
\oplus6({\bf 90})
\oplus6({\bf 70})
\oplus3({\bf 21})
\oplus3({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 85085}$&=&
$({\bf 19404})
\oplus({\bf 9450})
\oplus({\bf 3528})
\oplus2({\bf 7168})
\oplus({\bf 5720})
\oplus2({\bf 3276})
\oplus({\bf 3072})
\oplus({\bf 2457})
\oplus2({\bf 1274})
\oplus4({\bf 2205})
\oplus({\bf 1078})
\oplus3({\bf 924})
\oplus({\bf 525})
\oplus2({\bf 594})
\oplus2({\bf 385})
\oplus4({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 114400}$&=&
$({\bf 9450})
\oplus({\bf 11319})
\oplus({\bf 7700})
\oplus2({\bf 7168})
\oplus({\bf 5720})
\oplus4({\bf 3276})
\oplus3({\bf 3072})
\oplus({\bf 924'})
\oplus2({\bf 2457})
\oplus({\bf 1274})
\oplus({\bf 1386'})
\oplus6({\bf 2205})
\oplus3({\bf 1078})
\oplus7({\bf 924})
\oplus4({\bf 525})
\oplus({\bf 126'})
\oplus4({\bf 594})
\oplus3({\bf 385})
\oplus8({\bf 512})
\oplus7({\bf 189})
\oplus3({\bf 84})
\oplus3({\bf 90})
\oplus5({\bf 70})
\oplus3({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 115830}$&=&
$({\bf 11319})
\oplus2({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 7168})
\oplus2({\bf 5720})
\oplus3({\bf 3276})
\oplus5({\bf 3072})
\oplus4({\bf 924'})
\oplus({\bf 2457})
\oplus2({\bf 1274})
\oplus({\bf 1386'})
\oplus6({\bf 2205})
\oplus5({\bf 1078})
\oplus7({\bf 924})
\oplus7({\bf 525})
\oplus4({\bf 126'})
\oplus3({\bf 594})
\oplus5({\bf 385})
\oplus10({\bf 512})
\oplus8({\bf 189})
\oplus2({\bf 84})
\oplus6({\bf 90})
\oplus5({\bf 70})
\oplus2({\bf 21})
\oplus3({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{115830}}$&=&
$({\bf 11319})
\oplus2({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 7168})
\oplus2({\bf 5720})
\oplus3({\bf 3276})
\oplus5({\bf 3072})
\oplus4({\bf 924'})
\oplus({\bf 2457})
\oplus2({\bf 1274})
\oplus({\bf 1386'})
\oplus6({\bf 2205})
\oplus5({\bf 1078})
\oplus7({\bf 924})
\oplus7({\bf 525})
\oplus4({\bf 126'})
\oplus3({\bf 594})
\oplus5({\bf 385})
\oplus10({\bf 512})
\oplus8({\bf 189})
\oplus2({\bf 84})
\oplus6({\bf 90})
\oplus5({\bf 70})
\oplus2({\bf 21})
\oplus3({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 116480}$&=&
$({\bf 10752'})
\oplus({\bf 16632})
\oplus({\bf 6720})
\oplus({\bf 6300})
\oplus({\bf 8316})
\oplus2({\bf 4116})
\oplus3({\bf 5460})
\oplus({\bf 2464})
\oplus2({\bf 2016})
\oplus({\bf 1100})
\oplus3({\bf 2184})
\oplus3({\bf 2240})
\oplus5({\bf 1344})
\oplus5({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 330})
\oplus4({\bf 616})
\oplus3({\bf 378})
\oplus6({\bf 350})
\oplus4({\bf 216})
\oplus2({\bf 56})
\oplus4({\bf 126})
\oplus3({\bf 64})
\oplus2({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{116480}}$&=&
$({\bf 10752'})
\oplus({\bf 16632})
\oplus({\bf 6720})
\oplus({\bf 6300})
\oplus({\bf 8316})
\oplus2({\bf 4116})
\oplus3({\bf 5460})
\oplus({\bf 2464})
\oplus2({\bf 2016})
\oplus({\bf 1100})
\oplus3({\bf 2184})
\oplus3({\bf 2240})
\oplus5({\bf 1344})
\oplus5({\bf 1386})
\oplus2({\bf 448})
\oplus({\bf 330})
\oplus4({\bf 616})
\oplus3({\bf 378})
\oplus6({\bf 350})
\oplus4({\bf 216})
\oplus2({\bf 56})
\oplus4({\bf 126})
\oplus3({\bf 64})
\oplus2({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 119119}$&=&
$({\bf 19683})
\oplus({\bf 11319})
\oplus({\bf 3900})
\oplus({\bf 3528})
\oplus2({\bf 7168})
\oplus2({\bf 5720})
\oplus2({\bf 3276})
\oplus3({\bf 3072})
\oplus2({\bf 924'})
\oplus({\bf 2457})
\oplus3({\bf 1274})
\oplus({\bf 1386'})
\oplus5({\bf 2205})
\oplus4({\bf 1078})
\oplus4({\bf 924})
\oplus4({\bf 525})
\oplus2({\bf 126'})
\oplus2({\bf 594})
\oplus5({\bf 385})
\oplus7({\bf 512})
\oplus4({\bf 189})
\oplus({\bf 84})
\oplus5({\bf 90})
\oplus3({\bf 70})
\oplus({\bf 21})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 128128}$&=&
$({\bf 4914})
\oplus({\bf 3900})
\oplus2({\bf 2079})
\oplus2({\bf 462})
\oplus({\bf 7168})
\oplus2({\bf 5720})
\oplus3({\bf 3276})
\oplus6({\bf 3072})
\oplus5({\bf 924'})
\oplus2({\bf 2457})
\oplus({\bf 1274})
\oplus({\bf 1386'})
\oplus8({\bf 2205})
\oplus5({\bf 1078})
\oplus12({\bf 924})
\oplus8({\bf 525})
\oplus3({\bf 126'})
\oplus5({\bf 594})
\oplus6({\bf 385})
\oplus14({\bf 512})
\oplus12({\bf 189})
\oplus5({\bf 84})
\oplus6({\bf 90})
\oplus9({\bf 70})
\oplus6({\bf 21})
\oplus3({\bf 14})$\\
%
${\bf 140140}$&=&
$({\bf 9450})
\oplus({\bf 11319})
\oplus({\bf 4914})
\oplus({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus2({\bf 7168})
\oplus2({\bf 5720})
\oplus4({\bf 3276})
\oplus5({\bf 3072})
\oplus3({\bf 924'})
\oplus2({\bf 2457})
\oplus({\bf 1274})
\oplus({\bf 1386'})
\oplus7({\bf 2205})
\oplus4({\bf 1078})
\oplus9({\bf 924})
\oplus6({\bf 525})
\oplus2({\bf 126'})
\oplus4({\bf 594})
\oplus4({\bf 385})
\oplus10({\bf 512})
\oplus9({\bf 189})
\oplus4({\bf 84})
\oplus4({\bf 90})
\oplus6({\bf 70})
\oplus4({\bf 21})
\oplus2({\bf 14})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 9450})
\oplus({\bf 11319})
\oplus({\bf 4914})
\oplus({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus2({\bf 7168})
\oplus2({\bf 5720})
\oplus4({\bf 3276})
\oplus5({\bf 3072})
\oplus3({\bf 924'})
\oplus2({\bf 2457})
\oplus({\bf 1274})
\oplus({\bf 1386'})
\oplus7({\bf 2205})
\oplus4({\bf 1078})
\oplus9({\bf 924})
\oplus6({\bf 525})
\oplus2({\bf 126'})
\oplus4({\bf 594})
\oplus4({\bf 385})
\oplus10({\bf 512})
\oplus9({\bf 189})
\oplus4({\bf 84})
\oplus4({\bf 90})
\oplus6({\bf 70})
\oplus4({\bf 21})
\oplus2({\bf 14})$\\
%
${\bf 146432}$&=&
$({\bf 12096})
\oplus2({\bf 6006})
\oplus2({\bf 1728})
\oplus({\bf 8316})
\oplus({\bf 4116})
\oplus({\bf 3744})
\oplus4({\bf 5460})
\oplus3({\bf 2464})
\oplus5({\bf 2016})
\oplus4({\bf 1100})
\oplus2({\bf 252})
\oplus({\bf 2002})
\oplus2({\bf 2184})
\oplus5({\bf 2240})
\oplus6({\bf 1344})
\oplus11({\bf 1386})
\oplus8({\bf 448})
\oplus({\bf 330})
\oplus7({\bf 616})
\oplus6({\bf 378})
\oplus10({\bf 350})
\oplus9({\bf 216})
\oplus4({\bf 56})
\oplus7({\bf 126})
\oplus8({\bf 64})
\oplus2({\bf 14'})
\oplus2({\bf 6})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 12096})
\oplus2({\bf 6006})
\oplus2({\bf 1728})
\oplus({\bf 8316})
\oplus({\bf 4116})
\oplus({\bf 3744})
\oplus4({\bf 5460})
\oplus3({\bf 2464})
\oplus5({\bf 2016})
\oplus4({\bf 1100})
\oplus2({\bf 252})
\oplus({\bf 2002})
\oplus2({\bf 2184})
\oplus5({\bf 2240})
\oplus6({\bf 1344})
\oplus11({\bf 1386})
\oplus8({\bf 448})
\oplus({\bf 330})
\oplus7({\bf 616})
\oplus6({\bf 378})
\oplus10({\bf 350})
\oplus9({\bf 216})
\oplus4({\bf 56})
\oplus7({\bf 126})
\oplus8({\bf 64})
\oplus2({\bf 14'})
\oplus2({\bf 6})$\\
%
${\bf 150528}$&=&
$({\bf 11319})
\oplus({\bf 4914})
\oplus({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 7168'})
\oplus({\bf 7168})
\oplus3({\bf 5720})
\oplus3({\bf 3276})
\oplus6({\bf 3072})
\oplus5({\bf 924'})
\oplus2({\bf 2457})
\oplus2({\bf 1274})
\oplus2({\bf 1386'})
\oplus8({\bf 2205})
\oplus6({\bf 1078})
\oplus10({\bf 924})
\oplus8({\bf 525})
\oplus4({\bf 126'})
\oplus5({\bf 594})
\oplus5({\bf 385})
\oplus14({\bf 512})
\oplus11({\bf 189})
\oplus3({\bf 84})
\oplus7({\bf 90})
\oplus7({\bf 70})
\oplus4({\bf 21})
\oplus4({\bf 14})$\\
%
${\bf 157950}$&=&
$({\bf 11319})
\oplus2({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 3528})
\oplus2({\bf 7168})
\oplus3({\bf 5720})
\oplus3({\bf 3276})
\oplus6({\bf 3072})
\oplus5({\bf 924'})
\oplus({\bf 2457})
\oplus4({\bf 1274})
\oplus2({\bf 1386'})
\oplus9({\bf 2205})
\oplus7({\bf 1078})
\oplus9({\bf 924})
\oplus9({\bf 525})
\oplus5({\bf 126'})
\oplus4({\bf 594})
\oplus9({\bf 385})
\oplus15({\bf 512})
\oplus11({\bf 189})
\oplus3({\bf 84})
\oplus10({\bf 90})
\oplus8({\bf 70})
\oplus3({\bf 21})
\oplus6({\bf 14})
\oplus2({\bf 1})$\\
%
${\bf 163072}$&=&
$({\bf 3003})
\oplus({\bf 11319})
\oplus({\bf 4914})
\oplus2({\bf 3900})
\oplus2({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 7168'})
\oplus({\bf 7168})
\oplus3({\bf 5720})
\oplus3({\bf 3276})
\oplus7({\bf 3072})
\oplus6({\bf 924'})
\oplus2({\bf 2457})
\oplus2({\bf 1274})
\oplus2({\bf 1386'})
\oplus8({\bf 2205})
\oplus6({\bf 1078})
\oplus10({\bf 924})
\oplus8({\bf 525})
\oplus4({\bf 126'})
\oplus5({\bf 594})
\oplus5({\bf 385})
\oplus13({\bf 512})
\oplus10({\bf 189})
\oplus3({\bf 84})
\oplus6({\bf 90})
\oplus6({\bf 70})
\oplus3({\bf 21})
\oplus3({\bf 14})$\\
%
${\bf 176358}$&=&
$({\bf 38115})
\oplus({\bf 18810})
\oplus({\bf 46080})
\oplus({\bf 8568})
\oplus({\bf 19404})
\oplus({\bf 19683})
\oplus2({\bf 3528})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus2({\bf 1274})
\oplus({\bf 2205})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 90})
\oplus({\bf 14})$\\
%
${\bf 181440}$&=&
$({\bf 6720})
\oplus2({\bf 6006})
\oplus2({\bf 1728})
\oplus({\bf 8316})
\oplus({\bf 4116})
\oplus({\bf 3744})
\oplus5({\bf 5460})
\oplus4({\bf 2464})
\oplus7({\bf 2016})
\oplus6({\bf 1100})
\oplus3({\bf 252})
\oplus({\bf 2002})
\oplus3({\bf 2184})
\oplus7({\bf 2240})
\oplus8({\bf 1344})
\oplus16({\bf 1386})
\oplus13({\bf 448})
\oplus2({\bf 330})
\oplus10({\bf 616})
\oplus9({\bf 378})
\oplus16({\bf 350})
\oplus14({\bf 216})
\oplus7({\bf 56})
\oplus11({\bf 126})
\oplus12({\bf 64})
\oplus4({\bf 14'})
\oplus3({\bf 6})$\\
%
${\bf \overline{181440}}$&=&
$({\bf 6720})
\oplus2({\bf 6006})
\oplus2({\bf 1728})
\oplus({\bf 8316})
\oplus({\bf 4116})
\oplus({\bf 3744})
\oplus5({\bf 5460})
\oplus4({\bf 2464})
\oplus7({\bf 2016})
\oplus6({\bf 1100})
\oplus3({\bf 252})
\oplus({\bf 2002})
\oplus3({\bf 2184})
\oplus7({\bf 2240})
\oplus8({\bf 1344})
\oplus16({\bf 1386})
\oplus13({\bf 448})
\oplus2({\bf 330})
\oplus10({\bf 616})
\oplus9({\bf 378})
\oplus16({\bf 350})
\oplus14({\bf 216})
\oplus7({\bf 56})
\oplus11({\bf 126})
\oplus12({\bf 64})
\oplus4({\bf 14'})
\oplus3({\bf 6})$\\
%
${\bf 200200}$&=&
$({\bf 11319})
\oplus({\bf 4914})
\oplus3({\bf 3900})
\oplus2({\bf 2079})
\oplus({\bf 462})
\oplus2({\bf 7168})
\oplus3({\bf 5720})
\oplus5({\bf 3276})
\oplus9({\bf 3072})
\oplus7({\bf 924'})
\oplus2({\bf 2457})
\oplus3({\bf 1274})
\oplus2({\bf 1386'})
\oplus11({\bf 2205})
\oplus8({\bf 1078})
\oplus14({\bf 924})
\oplus12({\bf 525})
\oplus6({\bf 126'})
\oplus6({\bf 594})
\oplus9({\bf 385})
\oplus18({\bf 512})
\oplus15({\bf 189})
\oplus5({\bf 84})
\oplus10({\bf 90})
\oplus10({\bf 70})
\oplus5({\bf 21})
\oplus5({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 231868}$&=&
$({\bf 1287})
\oplus({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 19683})
\oplus2({\bf 11319})
\oplus({\bf 4914})
\oplus4({\bf 3900})
\oplus2({\bf 2079})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus2({\bf 7168})
\oplus4({\bf 5720})
\oplus4({\bf 3276})
\oplus7({\bf 3072})
\oplus6({\bf 924'})
\oplus2({\bf 2457})
\oplus4({\bf 1274})
\oplus2({\bf 1386'})
\oplus8({\bf 2205})
\oplus7({\bf 1078})
\oplus7({\bf 924})
\oplus8({\bf 525})
\oplus4({\bf 126'})
\oplus4({\bf 594})
\oplus6({\bf 385})
\oplus11({\bf 512})
\oplus7({\bf 189})
\oplus({\bf 84})
\oplus7({\bf 90})
\oplus3({\bf 70})
\oplus({\bf 21})
\oplus3({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 243243}$&=&
$({\bf 9450})
\oplus2({\bf 11319})
\oplus({\bf 4914})
\oplus2({\bf 3900})
\oplus2({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3528})
\oplus3({\bf 7168})
\oplus4({\bf 5720})
\oplus6({\bf 3276})
\oplus9({\bf 3072})
\oplus6({\bf 924'})
\oplus3({\bf 2457})
\oplus4({\bf 1274})
\oplus2({\bf 1386'})
\oplus12({\bf 2205})
\oplus8({\bf 1078})
\oplus15({\bf 924})
\oplus11({\bf 525})
\oplus5({\bf 126'})
\oplus7({\bf 594})
\oplus9({\bf 385})
\oplus19({\bf 512})
\oplus15({\bf 189})
\oplus5({\bf 84})
\oplus10({\bf 90})
\oplus11({\bf 70})
\oplus6({\bf 21})
\oplus5({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 256256}$&=&
$({\bf 16632})
\oplus({\bf 12096})
\oplus2({\bf 6720})
\oplus2({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 6300})
\oplus2({\bf 8316})
\oplus3({\bf 4116})
\oplus({\bf 3744})
\oplus7({\bf 5460})
\oplus4({\bf 2464})
\oplus7({\bf 2016})
\oplus5({\bf 1100})
\oplus2({\bf 252})
\oplus({\bf 2002})
\oplus5({\bf 2184})
\oplus8({\bf 2240})
\oplus10({\bf 1344})
\oplus16({\bf 1386})
\oplus11({\bf 448})
\oplus2({\bf 330})
\oplus11({\bf 616})
\oplus9({\bf 378})
\oplus16({\bf 350})
\oplus13({\bf 216})
\oplus6({\bf 56})
\oplus11({\bf 126})
\oplus11({\bf 64})
\oplus4({\bf 14'})
\oplus3({\bf 6})$\\
%
${\bf \overline{256256}}$&=&
$({\bf 16632})
\oplus({\bf 12096})
\oplus2({\bf 6720})
\oplus2({\bf 6006})
\oplus({\bf 1728})
\oplus({\bf 6300})
\oplus2({\bf 8316})
\oplus3({\bf 4116})
\oplus({\bf 3744})
\oplus7({\bf 5460})
\oplus4({\bf 2464})
\oplus7({\bf 2016})
\oplus5({\bf 1100})
\oplus2({\bf 252})
\oplus({\bf 2002})
\oplus5({\bf 2184})
\oplus8({\bf 2240})
\oplus10({\bf 1344})
\oplus16({\bf 1386})
\oplus11({\bf 448})
\oplus2({\bf 330})
\oplus11({\bf 616})
\oplus9({\bf 378})
\oplus16({\bf 350})
\oplus13({\bf 216})
\oplus6({\bf 56})
\oplus11({\bf 126})
\oplus11({\bf 64})
\oplus4({\bf 14'})
\oplus3({\bf 6})$\\
%
${\bf 269568}$&=&
$({\bf 46080})
\oplus({\bf 23562})
\oplus({\bf 8568})
\oplus2({\bf 19404})
\oplus({\bf 19683})
\oplus2({\bf 9450})
\oplus({\bf 11319})
\oplus({\bf 7700})
\oplus2({\bf 3528})
\oplus4({\bf 7168})
\oplus2({\bf 5720})
\oplus3({\bf 3276})
\oplus2({\bf 3072})
\oplus2({\bf 2457})
\oplus3({\bf 1274})
\oplus({\bf 1386'})
\oplus5({\bf 2205})
\oplus2({\bf 1078})
\oplus3({\bf 924})
\oplus({\bf 525})
\oplus2({\bf 594})
\oplus3({\bf 385})
\oplus4({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 306735}$&=&
$({\bf 32725})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus({\bf 12375})
\oplus({\bf 10752})
\oplus({\bf 19404})
\oplus({\bf 19683})
\oplus({\bf 9450})
\oplus3({\bf 11319})
\oplus({\bf 4914})
\oplus3({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus2({\bf 7168})
\oplus3({\bf 5720})
\oplus3({\bf 3276})
\oplus4({\bf 3072})
\oplus3({\bf 924'})
\oplus({\bf 2457})
\oplus2({\bf 1274})
\oplus({\bf 1386'})
\oplus4({\bf 2205})
\oplus3({\bf 1078})
\oplus3({\bf 924})
\oplus3({\bf 525})
\oplus2({\bf 126'})
\oplus({\bf 594})
\oplus2({\bf 385})
\oplus4({\bf 512})
\oplus2({\bf 189})
\oplus2({\bf 90})
\oplus({\bf 70})
\oplus({\bf 14})$\\
%
${\bf \overline{306735}}$&=&
$({\bf 32725})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus({\bf 12375})
\oplus({\bf 10752})
\oplus({\bf 19404})
\oplus({\bf 19683})
\oplus({\bf 9450})
\oplus3({\bf 11319})
\oplus({\bf 4914})
\oplus3({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus2({\bf 7168})
\oplus3({\bf 5720})
\oplus3({\bf 3276})
\oplus4({\bf 3072})
\oplus3({\bf 924'})
\oplus({\bf 2457})
\oplus2({\bf 1274})
\oplus({\bf 1386'})
\oplus4({\bf 2205})
\oplus3({\bf 1078})
\oplus3({\bf 924})
\oplus3({\bf 525})
\oplus2({\bf 126'})
\oplus({\bf 594})
\oplus2({\bf 385})
\oplus4({\bf 512})
\oplus2({\bf 189})
\oplus2({\bf 90})
\oplus({\bf 70})
\oplus({\bf 14})$\\
%
${\bf 320320}$&=&
$({\bf 18480})
\oplus({\bf 21000})
\oplus({\bf 6930})
\oplus2({\bf 16632})
\oplus2({\bf 12096})
\oplus3({\bf 6720})
\oplus4({\bf 6006})
\oplus2({\bf 1728})
\oplus({\bf 6300})
\oplus2({\bf 8316})
\oplus3({\bf 4116})
\oplus({\bf 3744})
\oplus7({\bf 5460})
\oplus4({\bf 2464})
\oplus7({\bf 2016})
\oplus5({\bf 1100})
\oplus2({\bf 252})
\oplus({\bf 2002})
\oplus3({\bf 2184})
\oplus6({\bf 2240})
\oplus7({\bf 1344})
\oplus11({\bf 1386})
\oplus8({\bf 448})
\oplus({\bf 330})
\oplus6({\bf 616})
\oplus5({\bf 378})
\oplus8({\bf 350})
\oplus7({\bf 216})
\oplus3({\bf 56})
\oplus5({\bf 126})
\oplus5({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 18480})
\oplus({\bf 21000})
\oplus({\bf 6930})
\oplus2({\bf 16632})
\oplus2({\bf 12096})
\oplus3({\bf 6720})
\oplus4({\bf 6006})
\oplus2({\bf 1728})
\oplus({\bf 6300})
\oplus2({\bf 8316})
\oplus3({\bf 4116})
\oplus({\bf 3744})
\oplus7({\bf 5460})
\oplus4({\bf 2464})
\oplus7({\bf 2016})
\oplus5({\bf 1100})
\oplus2({\bf 252})
\oplus({\bf 2002})
\oplus3({\bf 2184})
\oplus6({\bf 2240})
\oplus7({\bf 1344})
\oplus11({\bf 1386})
\oplus8({\bf 448})
\oplus({\bf 330})
\oplus6({\bf 616})
\oplus5({\bf 378})
\oplus8({\bf 350})
\oplus7({\bf 216})
\oplus3({\bf 56})
\oplus5({\bf 126})
\oplus5({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 352000}$&=&
$({\bf 12375})
\oplus({\bf 19404})
\oplus({\bf 19683})
\oplus2({\bf 9450})
\oplus3({\bf 11319})
\oplus({\bf 4914})
\oplus2({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 7700})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus5({\bf 7168})
\oplus5({\bf 5720})
\oplus7({\bf 3276})
\oplus9({\bf 3072})
\oplus5({\bf 924'})
\oplus4({\bf 2457})
\oplus5({\bf 1274})
\oplus3({\bf 1386'})
\oplus13({\bf 2205})
\oplus8({\bf 1078})
\oplus13({\bf 924})
\oplus9({\bf 525})
\oplus4({\bf 126'})
\oplus7({\bf 594})
\oplus8({\bf 385})
\oplus17({\bf 512})
\oplus12({\bf 189})
\oplus4({\bf 84})
\oplus8({\bf 90})
\oplus8({\bf 70})
\oplus4({\bf 21})
\oplus4({\bf 14})$\\
%
${\bf 353808}$&=&
$({\bf 12375})
\oplus({\bf 10752})
\oplus({\bf 19683})
\oplus({\bf 8190})
\oplus3({\bf 11319})
\oplus2({\bf 4914})
\oplus4({\bf 3900})
\oplus3({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 5460'})
\oplus({\bf 3528})
\oplus2({\bf 7168'})
\oplus3({\bf 7168})
\oplus7({\bf 5720})
\oplus5({\bf 3276})
\oplus11({\bf 3072})
\oplus9({\bf 924'})
\oplus({\bf 1001})
\oplus3({\bf 2457})
\oplus4({\bf 1274})
\oplus4({\bf 1386'})
\oplus12({\bf 2205})
\oplus10({\bf 1078})
\oplus12({\bf 924})
\oplus12({\bf 525})
\oplus6({\bf 126'})
\oplus6({\bf 594})
\oplus9({\bf 385})
\oplus16({\bf 512})
\oplus11({\bf 189})
\oplus3({\bf 84})
\oplus9({\bf 90})
\oplus7({\bf 70})
\oplus3({\bf 21})
\oplus4({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 375375}$&=&
$({\bf 12375})
\oplus({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 19683})
\oplus({\bf 9450})
\oplus4({\bf 11319})
\oplus2({\bf 4914})
\oplus5({\bf 3900})
\oplus3({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus4({\bf 7168})
\oplus6({\bf 5720})
\oplus7({\bf 3276})
\oplus12({\bf 3072})
\oplus9({\bf 924'})
\oplus3({\bf 2457})
\oplus5({\bf 1274})
\oplus3({\bf 1386'})
\oplus13({\bf 2205})
\oplus10({\bf 1078})
\oplus14({\bf 924})
\oplus12({\bf 525})
\oplus6({\bf 126'})
\oplus6({\bf 594})
\oplus9({\bf 385})
\oplus17({\bf 512})
\oplus12({\bf 189})
\oplus3({\bf 84})
\oplus9({\bf 90})
\oplus7({\bf 70})
\oplus3({\bf 21})
\oplus4({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{375375}}$&=&
$({\bf 12375})
\oplus({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 19683})
\oplus({\bf 9450})
\oplus4({\bf 11319})
\oplus2({\bf 4914})
\oplus5({\bf 3900})
\oplus3({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus4({\bf 7168})
\oplus6({\bf 5720})
\oplus7({\bf 3276})
\oplus12({\bf 3072})
\oplus9({\bf 924'})
\oplus3({\bf 2457})
\oplus5({\bf 1274})
\oplus3({\bf 1386'})
\oplus13({\bf 2205})
\oplus10({\bf 1078})
\oplus14({\bf 924})
\oplus12({\bf 525})
\oplus6({\bf 126'})
\oplus6({\bf 594})
\oplus9({\bf 385})
\oplus17({\bf 512})
\oplus12({\bf 189})
\oplus3({\bf 84})
\oplus9({\bf 90})
\oplus7({\bf 70})
\oplus3({\bf 21})
\oplus4({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 384384}$&=&
$({\bf 35840})
\oplus({\bf 22750})
\oplus({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 19404})
\oplus2({\bf 19683})
\oplus({\bf 9450})
\oplus({\bf 8190})
\oplus3({\bf 11319})
\oplus2({\bf 4914})
\oplus2({\bf 3900})
\oplus2({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 7700})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus4({\bf 7168})
\oplus5({\bf 5720})
\oplus5({\bf 3276})
\oplus7({\bf 3072})
\oplus4({\bf 924'})
\oplus3({\bf 2457})
\oplus4({\bf 1274})
\oplus2({\bf 1386'})
\oplus9({\bf 2205})
\oplus5({\bf 1078})
\oplus8({\bf 924})
\oplus5({\bf 525})
\oplus2({\bf 126'})
\oplus4({\bf 594})
\oplus5({\bf 385})
\oplus10({\bf 512})
\oplus6({\bf 189})
\oplus2({\bf 84})
\oplus4({\bf 90})
\oplus4({\bf 70})
\oplus2({\bf 21})
\oplus2({\bf 14})$\\
%
${\bf 392392}$&=&
$({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 9450})
\oplus({\bf 8190})
\oplus3({\bf 11319})
\oplus3({\bf 4914})
\oplus4({\bf 3900})
\oplus5({\bf 2079})
\oplus3({\bf 462})
\oplus({\bf 7700})
\oplus({\bf 7168'})
\oplus4({\bf 7168})
\oplus6({\bf 5720})
\oplus9({\bf 3276})
\oplus14({\bf 3072})
\oplus10({\bf 924'})
\oplus5({\bf 2457})
\oplus3({\bf 1274})
\oplus3({\bf 1386'})
\oplus17({\bf 2205})
\oplus10({\bf 1078})
\oplus21({\bf 924})
\oplus14({\bf 525})
\oplus5({\bf 126'})
\oplus10({\bf 594})
\oplus9({\bf 385})
\oplus22({\bf 512})
\oplus18({\bf 189})
\oplus7({\bf 84})
\oplus8({\bf 90})
\oplus12({\bf 70})
\oplus7({\bf 21})
\oplus3({\bf 14})$\\
%
${\bf 396032}$&=&
$({\bf 24948})
\oplus({\bf 42840})
\oplus({\bf 18480})
\oplus({\bf 15708})
\oplus({\bf 24192})
\oplus2({\bf 10752'})
\oplus3({\bf 16632})
\oplus({\bf 12096})
\oplus2({\bf 6720})
\oplus({\bf 6006})
\oplus3({\bf 6300})
\oplus3({\bf 8316})
\oplus5({\bf 4116})
\oplus({\bf 3744})
\oplus6({\bf 5460})
\oplus2({\bf 2464})
\oplus3({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 2002})
\oplus5({\bf 2184})
\oplus5({\bf 2240})
\oplus7({\bf 1344})
\oplus7({\bf 1386})
\oplus3({\bf 448})
\oplus({\bf 330})
\oplus6({\bf 616})
\oplus4({\bf 378})
\oplus6({\bf 350})
\oplus4({\bf 216})
\oplus({\bf 56})
\oplus4({\bf 126})
\oplus4({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf \overline{396032}}$&=&
$({\bf 24948})
\oplus({\bf 42840})
\oplus({\bf 18480})
\oplus({\bf 15708})
\oplus({\bf 24192})
\oplus2({\bf 10752'})
\oplus3({\bf 16632})
\oplus({\bf 12096})
\oplus2({\bf 6720})
\oplus({\bf 6006})
\oplus3({\bf 6300})
\oplus3({\bf 8316})
\oplus5({\bf 4116})
\oplus({\bf 3744})
\oplus6({\bf 5460})
\oplus2({\bf 2464})
\oplus3({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 2002})
\oplus5({\bf 2184})
\oplus5({\bf 2240})
\oplus7({\bf 1344})
\oplus7({\bf 1386})
\oplus3({\bf 448})
\oplus({\bf 330})
\oplus6({\bf 616})
\oplus4({\bf 378})
\oplus6({\bf 350})
\oplus4({\bf 216})
\oplus({\bf 56})
\oplus4({\bf 126})
\oplus4({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 408408}$&=&
$({\bf 22750})
\oplus({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 10395})
\oplus({\bf 19683})
\oplus({\bf 9450})
\oplus2({\bf 8190})
\oplus3({\bf 11319})
\oplus4({\bf 4914})
\oplus3({\bf 3900})
\oplus4({\bf 2079})
\oplus2({\bf 462})
\oplus({\bf 7700})
\oplus2({\bf 7168'})
\oplus4({\bf 7168})
\oplus6({\bf 5720})
\oplus7({\bf 3276})
\oplus11({\bf 3072})
\oplus7({\bf 924'})
\oplus5({\bf 2457})
\oplus2({\bf 1274})
\oplus3({\bf 1386'})
\oplus13({\bf 2205})
\oplus8({\bf 1078})
\oplus15({\bf 924})
\oplus9({\bf 525})
\oplus3({\bf 126'})
\oplus7({\bf 594})
\oplus6({\bf 385})
\oplus15({\bf 512})
\oplus12({\bf 189})
\oplus5({\bf 84})
\oplus5({\bf 90})
\oplus8({\bf 70})
\oplus5({\bf 21})
\oplus2({\bf 14})$\\
%
${\bf 419900}$&=&
$({\bf 72358})
\oplus({\bf 38115})
\oplus({\bf 99099})
\oplus({\bf 18810})
\oplus({\bf 46080})
\oplus({\bf 54145})
\oplus2({\bf 8568})
\oplus({\bf 19404})
\oplus({\bf 19683})
\oplus({\bf 8190})
\oplus2({\bf 3528})
\oplus2({\bf 7168})
\oplus({\bf 1274})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 385})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 1})$\\
%
${\bf 427856}$&=&
$({\bf 23562})
\oplus({\bf 32768})
\oplus({\bf 20196})
\oplus2({\bf 19404})
\oplus({\bf 19683})
\oplus4({\bf 9450})
\oplus3({\bf 11319})
\oplus({\bf 4914})
\oplus({\bf 3900})
\oplus2({\bf 7700})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus6({\bf 7168})
\oplus4({\bf 5720})
\oplus8({\bf 3276})
\oplus6({\bf 3072})
\oplus2({\bf 924'})
\oplus5({\bf 2457})
\oplus3({\bf 1274})
\oplus2({\bf 1386'})
\oplus11({\bf 2205})
\oplus5({\bf 1078})
\oplus10({\bf 924})
\oplus5({\bf 525})
\oplus({\bf 126'})
\oplus6({\bf 594})
\oplus4({\bf 385})
\oplus11({\bf 512})
\oplus8({\bf 189})
\oplus4({\bf 84})
\oplus3({\bf 90})
\oplus5({\bf 70})
\oplus3({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 448448}$&=&
$({\bf 6930})
\oplus({\bf 3640})
\oplus({\bf 792})
\oplus({\bf 16632})
\oplus2({\bf 12096})
\oplus3({\bf 6720})
\oplus6({\bf 6006})
\oplus5({\bf 1728})
\oplus({\bf 6300})
\oplus3({\bf 8316})
\oplus4({\bf 4116})
\oplus2({\bf 3744})
\oplus12({\bf 5460})
\oplus8({\bf 2464})
\oplus14({\bf 2016})
\oplus11({\bf 1100})
\oplus5({\bf 252})
\oplus2({\bf 2002})
\oplus7({\bf 2184})
\oplus13({\bf 2240})
\oplus16({\bf 1344})
\oplus27({\bf 1386})
\oplus20({\bf 448})
\oplus3({\bf 330})
\oplus17({\bf 616})
\oplus14({\bf 378})
\oplus24({\bf 350})
\oplus20({\bf 216})
\oplus9({\bf 56})
\oplus16({\bf 126})
\oplus16({\bf 64})
\oplus5({\bf 14'})
\oplus4({\bf 6})$\\
%
${\bf \overline{448448}}$&=&
$({\bf 6930})
\oplus({\bf 3640})
\oplus({\bf 792})
\oplus({\bf 16632})
\oplus2({\bf 12096})
\oplus3({\bf 6720})
\oplus6({\bf 6006})
\oplus5({\bf 1728})
\oplus({\bf 6300})
\oplus3({\bf 8316})
\oplus4({\bf 4116})
\oplus2({\bf 3744})
\oplus12({\bf 5460})
\oplus8({\bf 2464})
\oplus14({\bf 2016})
\oplus11({\bf 1100})
\oplus5({\bf 252})
\oplus2({\bf 2002})
\oplus7({\bf 2184})
\oplus13({\bf 2240})
\oplus16({\bf 1344})
\oplus27({\bf 1386})
\oplus20({\bf 448})
\oplus3({\bf 330})
\oplus17({\bf 616})
\oplus14({\bf 378})
\oplus24({\bf 350})
\oplus20({\bf 216})
\oplus9({\bf 56})
\oplus16({\bf 126})
\oplus16({\bf 64})
\oplus5({\bf 14'})
\oplus4({\bf 6})$\\
%
${\bf 462462}$&=&
$({\bf 54145})
\oplus({\bf 32768})
\oplus({\bf 12375})
\oplus({\bf 8568})
\oplus2({\bf 19404})
\oplus2({\bf 19683})
\oplus2({\bf 9450})
\oplus({\bf 8190})
\oplus3({\bf 11319})
\oplus({\bf 4914})
\oplus2({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 7700})
\oplus3({\bf 3528})
\oplus({\bf 7168'})
\oplus6({\bf 7168})
\oplus5({\bf 5720})
\oplus5({\bf 3276})
\oplus6({\bf 3072})
\oplus3({\bf 924'})
\oplus3({\bf 2457})
\oplus5({\bf 1274})
\oplus2({\bf 1386'})
\oplus10({\bf 2205})
\oplus6({\bf 1078})
\oplus7({\bf 924})
\oplus5({\bf 525})
\oplus2({\bf 126'})
\oplus4({\bf 594})
\oplus7({\bf 385})
\oplus9({\bf 512})
\oplus5({\bf 189})
\oplus2({\bf 84})
\oplus5({\bf 90})
\oplus4({\bf 70})
\oplus({\bf 21})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 504504}$&=&
$({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 19683})
\oplus({\bf 9450})
\oplus({\bf 8190})
\oplus4({\bf 11319})
\oplus3({\bf 4914})
\oplus5({\bf 3900})
\oplus4({\bf 2079})
\oplus2({\bf 462})
\oplus({\bf 7700})
\oplus2({\bf 7168'})
\oplus5({\bf 7168})
\oplus9({\bf 5720})
\oplus10({\bf 3276})
\oplus17({\bf 3072})
\oplus12({\bf 924'})
\oplus({\bf 1001})
\oplus6({\bf 2457})
\oplus5({\bf 1274})
\oplus5({\bf 1386'})
\oplus21({\bf 2205})
\oplus15({\bf 1078})
\oplus24({\bf 924})
\oplus19({\bf 525})
\oplus8({\bf 126'})
\oplus12({\bf 594})
\oplus13({\bf 385})
\oplus29({\bf 512})
\oplus23({\bf 189})
\oplus8({\bf 84})
\oplus14({\bf 90})
\oplus15({\bf 70})
\oplus8({\bf 21})
\oplus6({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 640640}$&=&
$({\bf 12375})
\oplus2({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 19683})
\oplus2({\bf 9450})
\oplus({\bf 8190})
\oplus6({\bf 11319})
\oplus4({\bf 4914})
\oplus8({\bf 3900})
\oplus6({\bf 2079})
\oplus3({\bf 462})
\oplus({\bf 7700})
\oplus({\bf 3528})
\oplus({\bf 7168'})
\oplus7({\bf 7168})
\oplus10({\bf 5720})
\oplus13({\bf 3276})
\oplus21({\bf 3072})
\oplus15({\bf 924'})
\oplus({\bf 1001})
\oplus6({\bf 2457})
\oplus7({\bf 1274})
\oplus5({\bf 1386'})
\oplus24({\bf 2205})
\oplus16({\bf 1078})
\oplus27({\bf 924})
\oplus21({\bf 525})
\oplus9({\bf 126'})
\oplus12({\bf 594})
\oplus15({\bf 385})
\oplus30({\bf 512})
\oplus23({\bf 189})
\oplus8({\bf 84})
\oplus14({\bf 90})
\oplus14({\bf 70})
\oplus7({\bf 21})
\oplus6({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 672672}$&=&
$({\bf 23562})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus({\bf 12375})
\oplus({\bf 10752})
\oplus({\bf 3003})
\oplus2({\bf 19404})
\oplus2({\bf 19683})
\oplus4({\bf 9450})
\oplus({\bf 8190})
\oplus6({\bf 11319})
\oplus3({\bf 4914})
\oplus4({\bf 3900})
\oplus3({\bf 2079})
\oplus({\bf 462})
\oplus2({\bf 7700})
\oplus({\bf 3528})
\oplus2({\bf 7168'})
\oplus8({\bf 7168})
\oplus8({\bf 5720})
\oplus11({\bf 3276})
\oplus13({\bf 3072})
\oplus7({\bf 924'})
\oplus6({\bf 2457})
\oplus5({\bf 1274})
\oplus4({\bf 1386'})
\oplus17({\bf 2205})
\oplus10({\bf 1078})
\oplus17({\bf 924})
\oplus11({\bf 525})
\oplus4({\bf 126'})
\oplus9({\bf 594})
\oplus8({\bf 385})
\oplus19({\bf 512})
\oplus14({\bf 189})
\oplus5({\bf 84})
\oplus7({\bf 90})
\oplus9({\bf 70})
\oplus5({\bf 21})
\oplus3({\bf 14})$\\
%
${\bf \overline{672672}}$&=&
$({\bf 23562})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus({\bf 12375})
\oplus({\bf 10752})
\oplus({\bf 3003})
\oplus2({\bf 19404})
\oplus2({\bf 19683})
\oplus4({\bf 9450})
\oplus({\bf 8190})
\oplus6({\bf 11319})
\oplus3({\bf 4914})
\oplus4({\bf 3900})
\oplus3({\bf 2079})
\oplus({\bf 462})
\oplus2({\bf 7700})
\oplus({\bf 3528})
\oplus2({\bf 7168'})
\oplus8({\bf 7168})
\oplus8({\bf 5720})
\oplus11({\bf 3276})
\oplus13({\bf 3072})
\oplus7({\bf 924'})
\oplus6({\bf 2457})
\oplus5({\bf 1274})
\oplus4({\bf 1386'})
\oplus17({\bf 2205})
\oplus10({\bf 1078})
\oplus17({\bf 924})
\oplus11({\bf 525})
\oplus4({\bf 126'})
\oplus9({\bf 594})
\oplus8({\bf 385})
\oplus19({\bf 512})
\oplus14({\bf 189})
\oplus5({\bf 84})
\oplus7({\bf 90})
\oplus9({\bf 70})
\oplus5({\bf 21})
\oplus3({\bf 14})$\\
%
${\bf 728000}$&=&
$({\bf 21000})
\oplus({\bf 8918})
\oplus2({\bf 6930})
\oplus2({\bf 3640})
\oplus({\bf 792})
\oplus({\bf 10752'})
\oplus3({\bf 16632})
\oplus4({\bf 12096})
\oplus6({\bf 6720})
\oplus9({\bf 6006})
\oplus7({\bf 1728})
\oplus2({\bf 6300})
\oplus5({\bf 8316})
\oplus7({\bf 4116})
\oplus3({\bf 3744})
\oplus18({\bf 5460})
\oplus11({\bf 2464})
\oplus19({\bf 2016})
\oplus14({\bf 1100})
\oplus6({\bf 252})
\oplus2({\bf 2002})
\oplus11({\bf 2184})
\oplus16({\bf 2240})
\oplus21({\bf 1344})
\oplus33({\bf 1386})
\oplus22({\bf 448})
\oplus4({\bf 330})
\oplus20({\bf 616})
\oplus16({\bf 378})
\oplus28({\bf 350})
\oplus22({\bf 216})
\oplus10({\bf 56})
\oplus17({\bf 126})
\oplus17({\bf 64})
\oplus6({\bf 14'})
\oplus4({\bf 6})$\\
%
${\bf \overline{728000}}$&=&
$({\bf 21000})
\oplus({\bf 8918})
\oplus2({\bf 6930})
\oplus2({\bf 3640})
\oplus({\bf 792})
\oplus({\bf 10752'})
\oplus3({\bf 16632})
\oplus4({\bf 12096})
\oplus6({\bf 6720})
\oplus9({\bf 6006})
\oplus7({\bf 1728})
\oplus2({\bf 6300})
\oplus5({\bf 8316})
\oplus7({\bf 4116})
\oplus3({\bf 3744})
\oplus18({\bf 5460})
\oplus11({\bf 2464})
\oplus19({\bf 2016})
\oplus14({\bf 1100})
\oplus6({\bf 252})
\oplus2({\bf 2002})
\oplus11({\bf 2184})
\oplus16({\bf 2240})
\oplus21({\bf 1344})
\oplus33({\bf 1386})
\oplus22({\bf 448})
\oplus4({\bf 330})
\oplus20({\bf 616})
\oplus16({\bf 378})
\oplus28({\bf 350})
\oplus22({\bf 216})
\oplus10({\bf 56})
\oplus17({\bf 126})
\oplus17({\bf 64})
\oplus6({\bf 14'})
\oplus4({\bf 6})$\\
%
${\bf 728728}$&=&
$({\bf 6006'})
\oplus({\bf 1287})
\oplus({\bf 22750})
\oplus({\bf 12375})
\oplus3({\bf 10752})
\oplus3({\bf 3003})
\oplus({\bf 19404})
\oplus2({\bf 19683})
\oplus2({\bf 9450})
\oplus({\bf 8190})
\oplus7({\bf 11319})
\oplus4({\bf 4914})
\oplus9({\bf 3900})
\oplus6({\bf 2079})
\oplus2({\bf 462})
\oplus({\bf 7700})
\oplus2({\bf 3528})
\oplus2({\bf 7168'})
\oplus8({\bf 7168})
\oplus10({\bf 5720})
\oplus13({\bf 3276})
\oplus19({\bf 3072})
\oplus13({\bf 924'})
\oplus6({\bf 2457})
\oplus8({\bf 1274})
\oplus5({\bf 1386'})
\oplus22({\bf 2205})
\oplus15({\bf 1078})
\oplus21({\bf 924})
\oplus17({\bf 525})
\oplus8({\bf 126'})
\oplus10({\bf 594})
\oplus13({\bf 385})
\oplus25({\bf 512})
\oplus17({\bf 189})
\oplus5({\bf 84})
\oplus12({\bf 90})
\oplus10({\bf 70})
\oplus4({\bf 21})
\oplus5({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 728728'}$&=&
$({\bf 15092})
\oplus({\bf 6006'})
\oplus({\bf 1287})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus2({\bf 12375})
\oplus3({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 8568})
\oplus({\bf 19404})
\oplus3({\bf 19683})
\oplus2({\bf 9450})
\oplus({\bf 8190})
\oplus7({\bf 11319})
\oplus3({\bf 4914})
\oplus9({\bf 3900})
\oplus4({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 7700})
\oplus3({\bf 3528})
\oplus({\bf 7168'})
\oplus8({\bf 7168})
\oplus9({\bf 5720})
\oplus10({\bf 3276})
\oplus15({\bf 3072})
\oplus9({\bf 924'})
\oplus({\bf 1001})
\oplus4({\bf 2457})
\oplus8({\bf 1274})
\oplus4({\bf 1386'})
\oplus16({\bf 2205})
\oplus12({\bf 1078})
\oplus13({\bf 924})
\oplus13({\bf 525})
\oplus7({\bf 126'})
\oplus6({\bf 594})
\oplus12({\bf 385})
\oplus16({\bf 512})
\oplus10({\bf 189})
\oplus3({\bf 84})
\oplus10({\bf 90})
\oplus6({\bf 70})
\oplus({\bf 21})
\oplus4({\bf 14})
\oplus2({\bf 1})$\\
%
${\bf 741312}$&=&
$({\bf 18480})
\oplus2({\bf 21000})
\oplus({\bf 8918})
\oplus2({\bf 6930})
\oplus({\bf 3640})
\oplus({\bf 10752'})
\oplus4({\bf 16632})
\oplus4({\bf 12096})
\oplus7({\bf 6720})
\oplus9({\bf 6006})
\oplus6({\bf 1728})
\oplus2({\bf 6300})
\oplus5({\bf 8316})
\oplus7({\bf 4116})
\oplus3({\bf 3744})
\oplus17({\bf 5460})
\oplus10({\bf 2464})
\oplus17({\bf 2016})
\oplus12({\bf 1100})
\oplus5({\bf 252})
\oplus2({\bf 2002})
\oplus9({\bf 2184})
\oplus14({\bf 2240})
\oplus18({\bf 1344})
\oplus28({\bf 1386})
\oplus19({\bf 448})
\oplus3({\bf 330})
\oplus16({\bf 616})
\oplus13({\bf 378})
\oplus22({\bf 350})
\oplus18({\bf 216})
\oplus8({\bf 56})
\oplus13({\bf 126})
\oplus13({\bf 64})
\oplus4({\bf 14'})
\oplus3({\bf 6})$\\
%
${\bf \overline{741312}}$&=&
$({\bf 18480})
\oplus2({\bf 21000})
\oplus({\bf 8918})
\oplus2({\bf 6930})
\oplus({\bf 3640})
\oplus({\bf 10752'})
\oplus4({\bf 16632})
\oplus4({\bf 12096})
\oplus7({\bf 6720})
\oplus9({\bf 6006})
\oplus6({\bf 1728})
\oplus2({\bf 6300})
\oplus5({\bf 8316})
\oplus7({\bf 4116})
\oplus3({\bf 3744})
\oplus17({\bf 5460})
\oplus10({\bf 2464})
\oplus17({\bf 2016})
\oplus12({\bf 1100})
\oplus5({\bf 252})
\oplus2({\bf 2002})
\oplus9({\bf 2184})
\oplus14({\bf 2240})
\oplus18({\bf 1344})
\oplus28({\bf 1386})
\oplus19({\bf 448})
\oplus3({\bf 330})
\oplus16({\bf 616})
\oplus13({\bf 378})
\oplus22({\bf 350})
\oplus18({\bf 216})
\oplus8({\bf 56})
\oplus13({\bf 126})
\oplus13({\bf 64})
\oplus4({\bf 14'})
\oplus3({\bf 6})$\\
%
${\bf 741741}$&=&
$({\bf 41140})
\oplus({\bf 27720})
\oplus({\bf 15092})
\oplus({\bf 6006'})
\oplus({\bf 1287})
\oplus({\bf 54145})
\oplus({\bf 35840})
\oplus({\bf 32768})
\oplus2({\bf 22750})
\oplus({\bf 12375})
\oplus2({\bf 10752})
\oplus({\bf 3003})
\oplus({\bf 8568})
\oplus({\bf 24024})
\oplus({\bf 19404})
\oplus4({\bf 19683})
\oplus({\bf 9450})
\oplus({\bf 8190})
\oplus5({\bf 11319})
\oplus2({\bf 4914})
\oplus5({\bf 3900})
\oplus2({\bf 2079})
\oplus({\bf 7700})
\oplus2({\bf 3528})
\oplus2({\bf 7168'})
\oplus6({\bf 7168})
\oplus6({\bf 5720})
\oplus5({\bf 3276})
\oplus7({\bf 3072})
\oplus4({\bf 924'})
\oplus({\bf 1001})
\oplus2({\bf 2457})
\oplus5({\bf 1274})
\oplus3({\bf 1386'})
\oplus8({\bf 2205})
\oplus7({\bf 1078})
\oplus5({\bf 924})
\oplus6({\bf 525})
\oplus3({\bf 126'})
\oplus3({\bf 594})
\oplus6({\bf 385})
\oplus7({\bf 512})
\oplus4({\bf 189})
\oplus({\bf 84})
\oplus5({\bf 90})
\oplus2({\bf 70})
\oplus2({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 750750}$&=&
$({\bf 32768})
\oplus2({\bf 12375})
\oplus({\bf 10752})
\oplus({\bf 8568})
\oplus2({\bf 19404})
\oplus3({\bf 19683})
\oplus3({\bf 9450})
\oplus({\bf 8190})
\oplus6({\bf 11319})
\oplus3({\bf 4914})
\oplus6({\bf 3900})
\oplus3({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 7700})
\oplus4({\bf 3528})
\oplus2({\bf 7168'})
\oplus10({\bf 7168})
\oplus11({\bf 5720})
\oplus11({\bf 3276})
\oplus16({\bf 3072})
\oplus10({\bf 924'})
\oplus({\bf 1001})
\oplus6({\bf 2457})
\oplus10({\bf 1274})
\oplus5({\bf 1386'})
\oplus23({\bf 2205})
\oplus15({\bf 1078})
\oplus20({\bf 924})
\oplus16({\bf 525})
\oplus7({\bf 126'})
\oplus10({\bf 594})
\oplus16({\bf 385})
\oplus26({\bf 512})
\oplus17({\bf 189})
\oplus6({\bf 84})
\oplus15({\bf 90})
\oplus12({\bf 70})
\oplus5({\bf 21})
\oplus7({\bf 14})
\oplus2({\bf 1})$\\
%
${\bf 764218}$&=&
$({\bf 99099})
\oplus({\bf 52668})
\oplus({\bf 18810})
\oplus2({\bf 46080})
\oplus({\bf 54145})
\oplus2({\bf 23562})
\oplus({\bf 32768})
\oplus({\bf 20196})
\oplus2({\bf 8568})
\oplus4({\bf 19404})
\oplus2({\bf 19683})
\oplus3({\bf 9450})
\oplus({\bf 8190})
\oplus2({\bf 11319})
\oplus({\bf 4914})
\oplus2({\bf 7700})
\oplus3({\bf 3528})
\oplus({\bf 7168'})
\oplus6({\bf 7168})
\oplus3({\bf 5720})
\oplus4({\bf 3276})
\oplus2({\bf 3072})
\oplus3({\bf 2457})
\oplus3({\bf 1274})
\oplus({\bf 1386'})
\oplus6({\bf 2205})
\oplus2({\bf 1078})
\oplus3({\bf 924})
\oplus({\bf 525})
\oplus2({\bf 594})
\oplus3({\bf 385})
\oplus4({\bf 512})
\oplus2({\bf 189})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 768768}$&=&
$({\bf 21000})
\oplus({\bf 8918})
\oplus2({\bf 6930})
\oplus2({\bf 3640})
\oplus({\bf 792})
\oplus({\bf 17550})
\oplus2({\bf 16632})
\oplus5({\bf 12096})
\oplus5({\bf 6720})
\oplus10({\bf 6006})
\oplus8({\bf 1728})
\oplus({\bf 7392})
\oplus({\bf 6300})
\oplus({\bf 4004})
\oplus6({\bf 8316})
\oplus5({\bf 4116})
\oplus5({\bf 3744})
\oplus18({\bf 5460})
\oplus13({\bf 2464})
\oplus20({\bf 2016})
\oplus16({\bf 1100})
\oplus7({\bf 252})
\oplus4({\bf 2002})
\oplus10({\bf 2184})
\oplus19({\bf 2240})
\oplus20({\bf 1344})
\oplus36({\bf 1386})
\oplus25({\bf 448})
\oplus5({\bf 330})
\oplus21({\bf 616})
\oplus18({\bf 378})
\oplus29({\bf 350})
\oplus24({\bf 216})
\oplus11({\bf 56})
\oplus18({\bf 126})
\oplus18({\bf 64})
\oplus6({\bf 14'})
\oplus4({\bf 6})$\\
%
${\bf \overline{768768}}$&=&
$({\bf 21000})
\oplus({\bf 8918})
\oplus2({\bf 6930})
\oplus2({\bf 3640})
\oplus({\bf 792})
\oplus({\bf 17550})
\oplus2({\bf 16632})
\oplus5({\bf 12096})
\oplus5({\bf 6720})
\oplus10({\bf 6006})
\oplus8({\bf 1728})
\oplus({\bf 7392})
\oplus({\bf 6300})
\oplus({\bf 4004})
\oplus6({\bf 8316})
\oplus5({\bf 4116})
\oplus5({\bf 3744})
\oplus18({\bf 5460})
\oplus13({\bf 2464})
\oplus20({\bf 2016})
\oplus16({\bf 1100})
\oplus7({\bf 252})
\oplus4({\bf 2002})
\oplus10({\bf 2184})
\oplus19({\bf 2240})
\oplus20({\bf 1344})
\oplus36({\bf 1386})
\oplus25({\bf 448})
\oplus5({\bf 330})
\oplus21({\bf 616})
\oplus18({\bf 378})
\oplus29({\bf 350})
\oplus24({\bf 216})
\oplus11({\bf 56})
\oplus18({\bf 126})
\oplus18({\bf 64})
\oplus6({\bf 14'})
\oplus4({\bf 6})$\\
%
${\bf 773500}$&=&
$({\bf 32768})
\oplus({\bf 22750})
\oplus({\bf 12375})
\oplus({\bf 10752})
\oplus({\bf 24024})
\oplus({\bf 19404})
\oplus3({\bf 19683})
\oplus3({\bf 9450})
\oplus({\bf 8190})
\oplus7({\bf 11319})
\oplus3({\bf 4914})
\oplus6({\bf 3900})
\oplus3({\bf 2079})
\oplus({\bf 462})
\oplus2({\bf 7700})
\oplus2({\bf 3528})
\oplus3({\bf 7168'})
\oplus9({\bf 7168})
\oplus11({\bf 5720})
\oplus12({\bf 3276})
\oplus17({\bf 3072})
\oplus10({\bf 924'})
\oplus({\bf 1001})
\oplus7({\bf 2457})
\oplus7({\bf 1274})
\oplus6({\bf 1386'})
\oplus22({\bf 2205})
\oplus15({\bf 1078})
\oplus21({\bf 924})
\oplus17({\bf 525})
\oplus7({\bf 126'})
\oplus11({\bf 594})
\oplus13({\bf 385})
\oplus25({\bf 512})
\oplus18({\bf 189})
\oplus6({\bf 84})
\oplus12({\bf 90})
\oplus11({\bf 70})
\oplus5({\bf 21})
\oplus5({\bf 14})
\oplus({\bf 1})$\\
%
${\bf 780780}$&=&
$({\bf 11550})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus2({\bf 12375})
\oplus3({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 19404})
\oplus2({\bf 19683})
\oplus4({\bf 9450})
\oplus({\bf 8190})
\oplus8({\bf 11319})
\oplus5({\bf 4914})
\oplus7({\bf 3900})
\oplus6({\bf 2079})
\oplus3({\bf 462})
\oplus({\bf 7700})
\oplus2({\bf 3528})
\oplus2({\bf 7168'})
\oplus8({\bf 7168})
\oplus10({\bf 5720})
\oplus13({\bf 3276})
\oplus18({\bf 3072})
\oplus12({\bf 924'})
\oplus6({\bf 2457})
\oplus6({\bf 1274})
\oplus4({\bf 1386'})
\oplus20({\bf 2205})
\oplus12({\bf 1078})
\oplus21({\bf 924})
\oplus14({\bf 525})
\oplus5({\bf 126'})
\oplus9({\bf 594})
\oplus10({\bf 385})
\oplus21({\bf 512})
\oplus15({\bf 189})
\oplus5({\bf 84})
\oplus8({\bf 90})
\oplus9({\bf 70})
\oplus5({\bf 21})
\oplus3({\bf 14})$\\
%
${\bf \overline{780780}}$&=&
$({\bf 11550})
\oplus({\bf 32768})
\oplus({\bf 22750})
\oplus2({\bf 12375})
\oplus3({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 19404})
\oplus2({\bf 19683})
\oplus4({\bf 9450})
\oplus({\bf 8190})
\oplus8({\bf 11319})
\oplus5({\bf 4914})
\oplus7({\bf 3900})
\oplus6({\bf 2079})
\oplus3({\bf 462})
\oplus({\bf 7700})
\oplus2({\bf 3528})
\oplus2({\bf 7168'})
\oplus8({\bf 7168})
\oplus10({\bf 5720})
\oplus13({\bf 3276})
\oplus18({\bf 3072})
\oplus12({\bf 924'})
\oplus6({\bf 2457})
\oplus6({\bf 1274})
\oplus4({\bf 1386'})
\oplus20({\bf 2205})
\oplus12({\bf 1078})
\oplus21({\bf 924})
\oplus14({\bf 525})
\oplus5({\bf 126'})
\oplus9({\bf 594})
\oplus10({\bf 385})
\oplus21({\bf 512})
\oplus15({\bf 189})
\oplus5({\bf 84})
\oplus8({\bf 90})
\oplus9({\bf 70})
\oplus5({\bf 21})
\oplus3({\bf 14})$\\
%
${\bf 858858}$&=&
$({\bf 32725})
\oplus({\bf 36036})
\oplus({\bf 23562})
\oplus2({\bf 32768})
\oplus2({\bf 22750})
\oplus3({\bf 12375})
\oplus3({\bf 10752})
\oplus({\bf 3003})
\oplus2({\bf 19404})
\oplus3({\bf 19683})
\oplus4({\bf 9450})
\oplus({\bf 8190})
\oplus8({\bf 11319})
\oplus4({\bf 4914})
\oplus7({\bf 3900})
\oplus4({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 7700})
\oplus2({\bf 3528})
\oplus2({\bf 7168'})
\oplus7({\bf 7168})
\oplus8({\bf 5720})
\oplus10({\bf 3276})
\oplus13({\bf 3072})
\oplus8({\bf 924'})
\oplus4({\bf 2457})
\oplus5({\bf 1274})
\oplus3({\bf 1386'})
\oplus13({\bf 2205})
\oplus8({\bf 1078})
\oplus12({\bf 924})
\oplus9({\bf 525})
\oplus4({\bf 126'})
\oplus5({\bf 594})
\oplus6({\bf 385})
\oplus12({\bf 512})
\oplus8({\bf 189})
\oplus2({\bf 84})
\oplus5({\bf 90})
\oplus4({\bf 70})
\oplus2({\bf 21})
\oplus2({\bf 14})$\\
%
${\bf \overline{858858}}$&=&
$({\bf 32725})
\oplus({\bf 36036})
\oplus({\bf 23562})
\oplus2({\bf 32768})
\oplus2({\bf 22750})
\oplus3({\bf 12375})
\oplus3({\bf 10752})
\oplus({\bf 3003})
\oplus2({\bf 19404})
\oplus3({\bf 19683})
\oplus4({\bf 9450})
\oplus({\bf 8190})
\oplus8({\bf 11319})
\oplus4({\bf 4914})
\oplus7({\bf 3900})
\oplus4({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 7700})
\oplus2({\bf 3528})
\oplus2({\bf 7168'})
\oplus7({\bf 7168})
\oplus8({\bf 5720})
\oplus10({\bf 3276})
\oplus13({\bf 3072})
\oplus8({\bf 924'})
\oplus4({\bf 2457})
\oplus5({\bf 1274})
\oplus3({\bf 1386'})
\oplus13({\bf 2205})
\oplus8({\bf 1078})
\oplus12({\bf 924})
\oplus9({\bf 525})
\oplus4({\bf 126'})
\oplus5({\bf 594})
\oplus6({\bf 385})
\oplus12({\bf 512})
\oplus8({\bf 189})
\oplus2({\bf 84})
\oplus5({\bf 90})
\oplus4({\bf 70})
\oplus2({\bf 21})
\oplus2({\bf 14})$\\
%
${\bf 940576}$&=&
$({\bf 130130})
\oplus({\bf 72358})
\oplus({\bf 197120})
\oplus({\bf 38115})
\oplus({\bf 99099})
\oplus({\bf 128744})
\oplus2({\bf 18810})
\oplus({\bf 46080})
\oplus({\bf 54145})
\oplus({\bf 35840})
\oplus2({\bf 8568})
\oplus2({\bf 19404})
\oplus({\bf 19683})
\oplus2({\bf 3528})
\oplus({\bf 7168})
\oplus({\bf 5720})
\oplus2({\bf 1274})
\oplus({\bf 2205})
\oplus({\bf 385})
\oplus({\bf 512})
\oplus({\bf 90})
\oplus({\bf 14})$\\
%
${\bf 1025024}$&=&
$({\bf 32768})
\oplus({\bf 22750})
\oplus2({\bf 12375})
\oplus3({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 19404})
\oplus3({\bf 19683})
\oplus4({\bf 9450})
\oplus2({\bf 8190})
\oplus10({\bf 11319})
\oplus6({\bf 4914})
\oplus10({\bf 3900})
\oplus7({\bf 2079})
\oplus3({\bf 462})
\oplus2({\bf 7700})
\oplus2({\bf 3528})
\oplus3({\bf 7168'})
\oplus11({\bf 7168})
\oplus15({\bf 5720})
\oplus17({\bf 3276})
\oplus26({\bf 3072})
\oplus17({\bf 924'})
\oplus({\bf 1001})
\oplus9({\bf 2457})
\oplus9({\bf 1274})
\oplus7({\bf 1386'})
\oplus30({\bf 2205})
\oplus20({\bf 1078})
\oplus31({\bf 924})
\oplus24({\bf 525})
\oplus10({\bf 126'})
\oplus15({\bf 594})
\oplus17({\bf 385})
\oplus35({\bf 512})
\oplus26({\bf 189})
\oplus9({\bf 84})
\oplus16({\bf 90})
\oplus16({\bf 70})
\oplus8({\bf 21})
\oplus7({\bf 14})
\oplus({\bf 1})$\\
%
${\bf \overline{1025024}}$&=&
$({\bf 32768})
\oplus({\bf 22750})
\oplus2({\bf 12375})
\oplus3({\bf 10752})
\oplus2({\bf 3003})
\oplus({\bf 19404})
\oplus3({\bf 19683})
\oplus4({\bf 9450})
\oplus2({\bf 8190})
\oplus10({\bf 11319})
\oplus6({\bf 4914})
\oplus10({\bf 3900})
\oplus7({\bf 2079})
\oplus3({\bf 462})
\oplus2({\bf 7700})
\oplus2({\bf 3528})
\oplus3({\bf 7168'})
\oplus11({\bf 7168})
\oplus15({\bf 5720})
\oplus17({\bf 3276})
\oplus26({\bf 3072})
\oplus17({\bf 924'})
\oplus({\bf 1001})
\oplus9({\bf 2457})
\oplus9({\bf 1274})
\oplus7({\bf 1386'})
\oplus30({\bf 2205})
\oplus20({\bf 1078})
\oplus31({\bf 924})
\oplus24({\bf 525})
\oplus10({\bf 126'})
\oplus15({\bf 594})
\oplus17({\bf 385})
\oplus35({\bf 512})
\oplus26({\bf 189})
\oplus9({\bf 84})
\oplus16({\bf 90})
\oplus16({\bf 70})
\oplus8({\bf 21})
\oplus7({\bf 14})
\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$G_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{14}\supset G_2$(S)}
}
\label{Table:Branching-rules-D7_G2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset G_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D7_G2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset G_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 14}$&=&
$({\bf 14})$\\
%
${\bf 64}$&=&
$({\bf 64})$\\
%
${\bf \overline{64}}$&=&
$({\bf 64})$\\
%
${\bf 91}$&=&
$({\bf 77})
\oplus({\bf 14})$\\
%
${\bf 104}$&=&
$({\bf 77'})
\oplus({\bf 27})$\\
%
${\bf 364}$&=&
$({\bf 182})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 546}$&=&
$({\bf 273})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 7})$\\
%
${\bf 832}$&=&
$({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 7})$\\
%
${\bf \overline{832}}$&=&
$({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 7})$\\
%
${\bf 896}$&=&
$({\bf 448})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})$\\
%
${\bf 1001}$&=&
$({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})$\\
%
${\bf 1716}$&=&
$({\bf 729})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 729})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 2002}$&=&
$({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus2({\bf 189})
\oplus2({\bf 77})
\oplus({\bf 64})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 2275}$&=&
$({\bf 748})
\oplus({\bf 729})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 77'})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 3003}$&=&
$({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus2({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 7})$\\
%
${\bf 3080}$&=&
$({\bf 714})
\oplus({\bf 729})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus2({\bf 182})
\oplus({\bf 189})
\oplus2({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 4004}$&=&
$({\bf 924})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus3({\bf 189})
\oplus({\bf 77'})
\oplus3({\bf 77})
\oplus2({\bf 64})
\oplus({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 4928}$&=&
$({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus2({\bf 182})
\oplus3({\bf 189})
\oplus({\bf 77'})
\oplus2({\bf 77})
\oplus3({\bf 64})
\oplus2({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf \overline{4928}}$&=&
$({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus2({\bf 182})
\oplus3({\bf 189})
\oplus({\bf 77'})
\oplus2({\bf 77})
\oplus3({\bf 64})
\oplus2({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 5265}$&=&
$({\bf 1547})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus3({\bf 189})
\oplus({\bf 77'})
\oplus2({\bf 77})
\oplus2({\bf 64})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 5824}$&=&
$({\bf 896})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus2({\bf 182})
\oplus3({\bf 189})
\oplus({\bf 77'})
\oplus2({\bf 77})
\oplus3({\bf 64})
\oplus2({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 896})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus2({\bf 182})
\oplus3({\bf 189})
\oplus({\bf 77'})
\oplus2({\bf 77})
\oplus3({\bf 64})
\oplus2({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 8008}$&=&
$({\bf 1729})
\oplus({\bf 2079})
\oplus({\bf 1547})
\oplus({\bf 924})
\oplus({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 14})$\\
%
${\bf 11648}$&=&
$({\bf 1547})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 273})
\oplus2({\bf 378})
\oplus4({\bf 448})
\oplus3({\bf 286})
\oplus3({\bf 182})
\oplus5({\bf 189})
\oplus3({\bf 77'})
\oplus4({\bf 77})
\oplus4({\bf 64})
\oplus3({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 17472}$&=&
$({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus3({\bf 924})
\oplus3({\bf 729})
\oplus({\bf 273})
\oplus3({\bf 378})
\oplus5({\bf 448})
\oplus4({\bf 286})
\oplus4({\bf 182})
\oplus6({\bf 189})
\oplus3({\bf 77'})
\oplus4({\bf 77})
\oplus5({\bf 64})
\oplus3({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf \overline{17472}}$&=&
$({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus3({\bf 924})
\oplus3({\bf 729})
\oplus({\bf 273})
\oplus3({\bf 378})
\oplus5({\bf 448})
\oplus4({\bf 286})
\oplus4({\bf 182})
\oplus6({\bf 189})
\oplus3({\bf 77'})
\oplus4({\bf 77})
\oplus5({\bf 64})
\oplus3({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 18200}$&=&
$({\bf 1254})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus3({\bf 924})
\oplus2({\bf 729})
\oplus2({\bf 273})
\oplus3({\bf 378})
\oplus5({\bf 448})
\oplus4({\bf 286})
\oplus4({\bf 182})
\oplus6({\bf 189})
\oplus2({\bf 77'})
\oplus5({\bf 77})
\oplus4({\bf 64})
\oplus2({\bf 27})
\oplus3({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf 21021}$&=&
$({\bf 2079})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus3({\bf 924})
\oplus3({\bf 729})
\oplus2({\bf 273})
\oplus3({\bf 378})
\oplus5({\bf 448})
\oplus4({\bf 286})
\oplus3({\bf 182})
\oplus6({\bf 189})
\oplus2({\bf 77'})
\oplus4({\bf 77})
\oplus4({\bf 64})
\oplus2({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf \overline{21021}}$&=&
$({\bf 2079})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus3({\bf 924})
\oplus3({\bf 729})
\oplus2({\bf 273})
\oplus3({\bf 378})
\oplus5({\bf 448})
\oplus4({\bf 286})
\oplus3({\bf 182})
\oplus6({\bf 189})
\oplus2({\bf 77'})
\oplus4({\bf 77})
\oplus4({\bf 64})
\oplus2({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 23296}$&=&
$({\bf 4096})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus3({\bf 729})
\oplus2({\bf 273})
\oplus2({\bf 378})
\oplus4({\bf 448})
\oplus3({\bf 286})
\oplus3({\bf 182})
\oplus4({\bf 189})
\oplus2({\bf 77'})
\oplus3({\bf 77})
\oplus3({\bf 64})
\oplus2({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 24024}$&=&
$({\bf 748})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus2({\bf 714})
\oplus3({\bf 924})
\oplus5({\bf 729})
\oplus({\bf 273})
\oplus3({\bf 378})
\oplus7({\bf 448})
\oplus5({\bf 286})
\oplus6({\bf 182})
\oplus7({\bf 189})
\oplus5({\bf 77'})
\oplus5({\bf 77})
\oplus6({\bf 64})
\oplus5({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 24024'}$&=&
$({\bf 3003})
\oplus({\bf 2079})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus3({\bf 924})
\oplus3({\bf 729})
\oplus2({\bf 273})
\oplus3({\bf 378})
\oplus5({\bf 448})
\oplus4({\bf 286})
\oplus3({\bf 182})
\oplus6({\bf 189})
\oplus2({\bf 77'})
\oplus4({\bf 77})
\oplus4({\bf 64})
\oplus2({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 24752}$&=&
$({\bf 3542})
\oplus({\bf 4914})
\oplus({\bf 4096})
\oplus({\bf 2926})
\oplus({\bf 748})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus2({\bf 714})
\oplus2({\bf 729})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus2({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 24948}$&=&
$({\bf 2926})
\oplus({\bf 748})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus2({\bf 714})
\oplus2({\bf 924})
\oplus5({\bf 729})
\oplus({\bf 273})
\oplus3({\bf 378})
\oplus6({\bf 448})
\oplus4({\bf 286})
\oplus6({\bf 182})
\oplus6({\bf 189})
\oplus5({\bf 77'})
\oplus4({\bf 77})
\oplus5({\bf 64})
\oplus5({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 27456}$&=&
$({\bf 4096})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus2({\bf 714})
\oplus2({\bf 924})
\oplus3({\bf 729})
\oplus2({\bf 273})
\oplus2({\bf 378})
\oplus3({\bf 448})
\oplus3({\bf 286})
\oplus3({\bf 182})
\oplus3({\bf 189})
\oplus({\bf 77'})
\oplus3({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{27456}}$&=&
$({\bf 4096})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus2({\bf 714})
\oplus2({\bf 924})
\oplus3({\bf 729})
\oplus2({\bf 273})
\oplus2({\bf 378})
\oplus3({\bf 448})
\oplus3({\bf 286})
\oplus3({\bf 182})
\oplus3({\bf 189})
\oplus({\bf 77'})
\oplus3({\bf 77})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 29120}$&=&
$({\bf 2261})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus4({\bf 924})
\oplus4({\bf 729})
\oplus({\bf 273})
\oplus3({\bf 378})
\oplus5({\bf 448})
\oplus5({\bf 286})
\oplus4({\bf 182})
\oplus6({\bf 189})
\oplus3({\bf 77'})
\oplus4({\bf 77})
\oplus5({\bf 64})
\oplus3({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf \overline{29120}}$&=&
$({\bf 2261})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus4({\bf 924})
\oplus4({\bf 729})
\oplus({\bf 273})
\oplus3({\bf 378})
\oplus5({\bf 448})
\oplus5({\bf 286})
\oplus4({\bf 182})
\oplus6({\bf 189})
\oplus3({\bf 77'})
\oplus4({\bf 77})
\oplus5({\bf 64})
\oplus3({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 36608}$&=&
$({\bf 2079})
\oplus({\bf 748})
\oplus2({\bf 1728})
\oplus3({\bf 1547})
\oplus2({\bf 896})
\oplus2({\bf 714})
\oplus5({\bf 924})
\oplus6({\bf 729})
\oplus3({\bf 273})
\oplus5({\bf 378})
\oplus9({\bf 448})
\oplus7({\bf 286})
\oplus7({\bf 182})
\oplus10({\bf 189})
\oplus5({\bf 77'})
\oplus7({\bf 77})
\oplus7({\bf 64})
\oplus5({\bf 27})
\oplus3({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf 38220}$&=&
$({\bf 2079'})
\oplus2({\bf 2926})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus4({\bf 714})
\oplus4({\bf 924})
\oplus6({\bf 729})
\oplus({\bf 273})
\oplus3({\bf 378})
\oplus6({\bf 448})
\oplus5({\bf 286})
\oplus8({\bf 182})
\oplus5({\bf 189})
\oplus5({\bf 77'})
\oplus4({\bf 77})
\oplus4({\bf 64})
\oplus5({\bf 27})
\oplus({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 40768}$&=&
$({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus3({\bf 1547})
\oplus3({\bf 896})
\oplus3({\bf 714})
\oplus5({\bf 924})
\oplus6({\bf 729})
\oplus3({\bf 273})
\oplus5({\bf 378})
\oplus8({\bf 448})
\oplus7({\bf 286})
\oplus7({\bf 182})
\oplus9({\bf 189})
\oplus4({\bf 77'})
\oplus7({\bf 77})
\oplus5({\bf 64})
\oplus4({\bf 27})
\oplus2({\bf 14})
\oplus2({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{40768}}$&=&
$({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus3({\bf 1547})
\oplus3({\bf 896})
\oplus3({\bf 714})
\oplus5({\bf 924})
\oplus6({\bf 729})
\oplus3({\bf 273})
\oplus5({\bf 378})
\oplus8({\bf 448})
\oplus7({\bf 286})
\oplus7({\bf 182})
\oplus9({\bf 189})
\oplus4({\bf 77'})
\oplus7({\bf 77})
\oplus5({\bf 64})
\oplus4({\bf 27})
\oplus2({\bf 14})
\oplus2({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 45760}$&=&
$({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus3({\bf 1547})
\oplus3({\bf 896})
\oplus3({\bf 714})
\oplus6({\bf 924})
\oplus7({\bf 729})
\oplus3({\bf 273})
\oplus6({\bf 378})
\oplus10({\bf 448})
\oplus9({\bf 286})
\oplus9({\bf 182})
\oplus12({\bf 189})
\oplus5({\bf 77'})
\oplus9({\bf 77})
\oplus9({\bf 64})
\oplus6({\bf 27})
\oplus3({\bf 14})
\oplus3({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{45760}}$&=&
$({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus3({\bf 1547})
\oplus3({\bf 896})
\oplus3({\bf 714})
\oplus6({\bf 924})
\oplus7({\bf 729})
\oplus3({\bf 273})
\oplus6({\bf 378})
\oplus10({\bf 448})
\oplus9({\bf 286})
\oplus9({\bf 182})
\oplus12({\bf 189})
\oplus5({\bf 77'})
\oplus9({\bf 77})
\oplus9({\bf 64})
\oplus6({\bf 27})
\oplus3({\bf 14})
\oplus3({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 58344}$&=&
$({\bf 3289})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus2({\bf 2079})
\oplus2({\bf 1254})
\oplus3({\bf 1728})
\oplus4({\bf 1547})
\oplus3({\bf 896})
\oplus2({\bf 714})
\oplus5({\bf 924})
\oplus4({\bf 729})
\oplus4({\bf 273})
\oplus5({\bf 378})
\oplus6({\bf 448})
\oplus6({\bf 286})
\oplus4({\bf 182})
\oplus7({\bf 189})
\oplus({\bf 77'})
\oplus6({\bf 77})
\oplus3({\bf 64})
\oplus({\bf 27})
\oplus2({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf 58968}$&=&
$({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus2({\bf 1254})
\oplus3({\bf 1728})
\oplus5({\bf 1547})
\oplus3({\bf 896})
\oplus3({\bf 714})
\oplus8({\bf 924})
\oplus7({\bf 729})
\oplus4({\bf 273})
\oplus8({\bf 378})
\oplus12({\bf 448})
\oplus10({\bf 286})
\oplus8({\bf 182})
\oplus13({\bf 189})
\oplus5({\bf 77'})
\oplus10({\bf 77})
\oplus9({\bf 64})
\oplus5({\bf 27})
\oplus4({\bf 14})
\oplus3({\bf 7})$\\
%
${\bf 64064}$&=&
$({\bf 2261})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus3({\bf 1728})
\oplus5({\bf 1547})
\oplus4({\bf 896})
\oplus3({\bf 714})
\oplus8({\bf 924})
\oplus8({\bf 729})
\oplus3({\bf 273})
\oplus6({\bf 378})
\oplus11({\bf 448})
\oplus8({\bf 286})
\oplus7({\bf 182})
\oplus10({\bf 189})
\oplus5({\bf 77'})
\oplus6({\bf 77})
\oplus7({\bf 64})
\oplus4({\bf 27})
\oplus3({\bf 14})
\oplus({\bf 7})$\\
%
${\bf \overline{64064}}$&=&
$({\bf 2261})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus3({\bf 1728})
\oplus5({\bf 1547})
\oplus4({\bf 896})
\oplus3({\bf 714})
\oplus8({\bf 924})
\oplus8({\bf 729})
\oplus3({\bf 273})
\oplus6({\bf 378})
\oplus11({\bf 448})
\oplus8({\bf 286})
\oplus7({\bf 182})
\oplus10({\bf 189})
\oplus5({\bf 77'})
\oplus6({\bf 77})
\oplus7({\bf 64})
\oplus4({\bf 27})
\oplus3({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 64064'}$&=&
$({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus3({\bf 1728})
\oplus5({\bf 1547})
\oplus4({\bf 896})
\oplus3({\bf 714})
\oplus7({\bf 924})
\oplus7({\bf 729})
\oplus3({\bf 273})
\oplus5({\bf 378})
\oplus9({\bf 448})
\oplus7({\bf 286})
\oplus6({\bf 182})
\oplus8({\bf 189})
\oplus4({\bf 77'})
\oplus5({\bf 77})
\oplus5({\bf 64})
\oplus3({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf \overline{64064'}}$&=&
$({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus3({\bf 1728})
\oplus5({\bf 1547})
\oplus4({\bf 896})
\oplus3({\bf 714})
\oplus7({\bf 924})
\oplus7({\bf 729})
\oplus3({\bf 273})
\oplus5({\bf 378})
\oplus9({\bf 448})
\oplus7({\bf 286})
\oplus6({\bf 182})
\oplus8({\bf 189})
\oplus4({\bf 77'})
\oplus5({\bf 77})
\oplus5({\bf 64})
\oplus3({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 68952}$&=&
$({\bf 6630})
\oplus({\bf 10206})
\oplus({\bf 9177})
\oplus({\bf 7293})
\oplus({\bf 1729})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus2({\bf 3003})
\oplus2({\bf 2079})
\oplus({\bf 1254})
\oplus({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus2({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus2({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus2({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 14})$\\
%
${\bf 75075}$&=&
$({\bf 4096})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus4({\bf 1728})
\oplus5({\bf 1547})
\oplus4({\bf 896})
\oplus5({\bf 714})
\oplus8({\bf 924})
\oplus10({\bf 729})
\oplus5({\bf 273})
\oplus7({\bf 378})
\oplus13({\bf 448})
\oplus10({\bf 286})
\oplus11({\bf 182})
\oplus14({\bf 189})
\oplus7({\bf 77'})
\oplus10({\bf 77})
\oplus9({\bf 64})
\oplus7({\bf 27})
\oplus3({\bf 14})
\oplus3({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 85085}$&=&
$({\bf 9177})
\oplus({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus3({\bf 2079})
\oplus2({\bf 748})
\oplus({\bf 1254})
\oplus3({\bf 1728})
\oplus5({\bf 1547})
\oplus3({\bf 896})
\oplus2({\bf 714})
\oplus6({\bf 924})
\oplus5({\bf 729})
\oplus3({\bf 273})
\oplus4({\bf 378})
\oplus7({\bf 448})
\oplus5({\bf 286})
\oplus4({\bf 182})
\oplus6({\bf 189})
\oplus3({\bf 77'})
\oplus4({\bf 77})
\oplus4({\bf 64})
\oplus2({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 114400}$&=&
$({\bf 7293})
\oplus({\bf 1729})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus2({\bf 3003})
\oplus2({\bf 2926})
\oplus5({\bf 2079})
\oplus({\bf 748})
\oplus2({\bf 1254})
\oplus5({\bf 1728})
\oplus8({\bf 1547})
\oplus5({\bf 896})
\oplus4({\bf 714})
\oplus10({\bf 924})
\oplus9({\bf 729})
\oplus7({\bf 273})
\oplus9({\bf 378})
\oplus13({\bf 448})
\oplus11({\bf 286})
\oplus8({\bf 182})
\oplus14({\bf 189})
\oplus4({\bf 77'})
\oplus10({\bf 77})
\oplus8({\bf 64})
\oplus4({\bf 27})
\oplus4({\bf 14})
\oplus3({\bf 7})$\\
%
${\bf 115830}$&=&
$({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus2({\bf 3003})
\oplus3({\bf 2926})
\oplus4({\bf 2079})
\oplus({\bf 748})
\oplus3({\bf 1254})
\oplus6({\bf 1728})
\oplus9({\bf 1547})
\oplus6({\bf 896})
\oplus5({\bf 714})
\oplus12({\bf 924})
\oplus12({\bf 729})
\oplus6({\bf 273})
\oplus11({\bf 378})
\oplus16({\bf 448})
\oplus13({\bf 286})
\oplus10({\bf 182})
\oplus16({\bf 189})
\oplus6({\bf 77'})
\oplus11({\bf 77})
\oplus10({\bf 64})
\oplus5({\bf 27})
\oplus4({\bf 14})
\oplus3({\bf 7})$\\
%
${\bf \overline{115830}}$&=&
$({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus2({\bf 3003})
\oplus3({\bf 2926})
\oplus4({\bf 2079})
\oplus({\bf 748})
\oplus3({\bf 1254})
\oplus6({\bf 1728})
\oplus9({\bf 1547})
\oplus6({\bf 896})
\oplus5({\bf 714})
\oplus12({\bf 924})
\oplus12({\bf 729})
\oplus6({\bf 273})
\oplus11({\bf 378})
\oplus16({\bf 448})
\oplus13({\bf 286})
\oplus10({\bf 182})
\oplus16({\bf 189})
\oplus6({\bf 77'})
\oplus11({\bf 77})
\oplus10({\bf 64})
\oplus5({\bf 27})
\oplus4({\bf 14})
\oplus3({\bf 7})$\\
%
${\bf 116480}$&=&
$({\bf 4928'})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus2({\bf 2261})
\oplus({\bf 3003})
\oplus4({\bf 2926})
\oplus4({\bf 2079})
\oplus({\bf 748})
\oplus2({\bf 1254})
\oplus5({\bf 1728})
\oplus6({\bf 1547})
\oplus6({\bf 896})
\oplus4({\bf 714})
\oplus8({\bf 924})
\oplus9({\bf 729})
\oplus4({\bf 273})
\oplus6({\bf 378})
\oplus10({\bf 448})
\oplus9({\bf 286})
\oplus8({\bf 182})
\oplus10({\bf 189})
\oplus4({\bf 77'})
\oplus7({\bf 77})
\oplus6({\bf 64})
\oplus4({\bf 27})
\oplus2({\bf 14})
\oplus2({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{116480}}$&=&
$({\bf 4928'})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus2({\bf 2261})
\oplus({\bf 3003})
\oplus4({\bf 2926})
\oplus4({\bf 2079})
\oplus({\bf 748})
\oplus2({\bf 1254})
\oplus5({\bf 1728})
\oplus6({\bf 1547})
\oplus6({\bf 896})
\oplus4({\bf 714})
\oplus8({\bf 924})
\oplus9({\bf 729})
\oplus4({\bf 273})
\oplus6({\bf 378})
\oplus10({\bf 448})
\oplus9({\bf 286})
\oplus8({\bf 182})
\oplus10({\bf 189})
\oplus4({\bf 77'})
\oplus7({\bf 77})
\oplus6({\bf 64})
\oplus4({\bf 27})
\oplus2({\bf 14})
\oplus2({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 119119}$&=&
$({\bf 8372})
\oplus({\bf 4914})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus4({\bf 2926})
\oplus3({\bf 2079})
\oplus3({\bf 748})
\oplus({\bf 1254})
\oplus5({\bf 1728})
\oplus7({\bf 1547})
\oplus5({\bf 896})
\oplus6({\bf 714})
\oplus8({\bf 924})
\oplus12({\bf 729})
\oplus3({\bf 273})
\oplus6({\bf 378})
\oplus12({\bf 448})
\oplus9({\bf 286})
\oplus10({\bf 182})
\oplus10({\bf 189})
\oplus7({\bf 77'})
\oplus6({\bf 77})
\oplus7({\bf 64})
\oplus6({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 128128}$&=&
$({\bf 4096})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus4({\bf 2926})
\oplus3({\bf 2079})
\oplus2({\bf 748})
\oplus2({\bf 1254})
\oplus7({\bf 1728})
\oplus9({\bf 1547})
\oplus7({\bf 896})
\oplus9({\bf 714})
\oplus14({\bf 924})
\oplus17({\bf 729})
\oplus6({\bf 273})
\oplus11({\bf 378})
\oplus21({\bf 448})
\oplus16({\bf 286})
\oplus18({\bf 182})
\oplus20({\bf 189})
\oplus11({\bf 77'})
\oplus13({\bf 77})
\oplus14({\bf 64})
\oplus11({\bf 27})
\oplus4({\bf 14})
\oplus3({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 140140}$&=&
$({\bf 4914})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus5({\bf 2926})
\oplus4({\bf 2079})
\oplus3({\bf 748})
\oplus2({\bf 1254})
\oplus7({\bf 1728})
\oplus9({\bf 1547})
\oplus7({\bf 896})
\oplus8({\bf 714})
\oplus12({\bf 924})
\oplus15({\bf 729})
\oplus5({\bf 273})
\oplus9({\bf 378})
\oplus17({\bf 448})
\oplus13({\bf 286})
\oplus14({\bf 182})
\oplus15({\bf 189})
\oplus9({\bf 77'})
\oplus10({\bf 77})
\oplus10({\bf 64})
\oplus8({\bf 27})
\oplus3({\bf 14})
\oplus2({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 4914})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus2({\bf 3003})
\oplus5({\bf 2926})
\oplus4({\bf 2079})
\oplus3({\bf 748})
\oplus2({\bf 1254})
\oplus7({\bf 1728})
\oplus9({\bf 1547})
\oplus7({\bf 896})
\oplus8({\bf 714})
\oplus12({\bf 924})
\oplus15({\bf 729})
\oplus5({\bf 273})
\oplus9({\bf 378})
\oplus17({\bf 448})
\oplus13({\bf 286})
\oplus14({\bf 182})
\oplus15({\bf 189})
\oplus9({\bf 77'})
\oplus10({\bf 77})
\oplus10({\bf 64})
\oplus8({\bf 27})
\oplus3({\bf 14})
\oplus2({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 146432}$&=&
$({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus3({\bf 3003})
\oplus4({\bf 2926})
\oplus4({\bf 2079})
\oplus2({\bf 748})
\oplus3({\bf 1254})
\oplus8({\bf 1728})
\oplus10({\bf 1547})
\oplus7({\bf 896})
\oplus7({\bf 714})
\oplus15({\bf 924})
\oplus15({\bf 729})
\oplus6({\bf 273})
\oplus12({\bf 378})
\oplus20({\bf 448})
\oplus15({\bf 286})
\oplus14({\bf 182})
\oplus19({\bf 189})
\oplus9({\bf 77'})
\oplus12({\bf 77})
\oplus13({\bf 64})
\oplus8({\bf 27})
\oplus5({\bf 14})
\oplus3({\bf 7})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus3({\bf 3003})
\oplus4({\bf 2926})
\oplus4({\bf 2079})
\oplus2({\bf 748})
\oplus3({\bf 1254})
\oplus8({\bf 1728})
\oplus10({\bf 1547})
\oplus7({\bf 896})
\oplus7({\bf 714})
\oplus15({\bf 924})
\oplus15({\bf 729})
\oplus6({\bf 273})
\oplus12({\bf 378})
\oplus20({\bf 448})
\oplus15({\bf 286})
\oplus14({\bf 182})
\oplus19({\bf 189})
\oplus9({\bf 77'})
\oplus12({\bf 77})
\oplus13({\bf 64})
\oplus8({\bf 27})
\oplus5({\bf 14})
\oplus3({\bf 7})$\\
%
${\bf 150528}$&=&
$({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus3({\bf 3003})
\oplus4({\bf 2926})
\oplus4({\bf 2079})
\oplus2({\bf 748})
\oplus3({\bf 1254})
\oplus8({\bf 1728})
\oplus10({\bf 1547})
\oplus7({\bf 896})
\oplus7({\bf 714})
\oplus16({\bf 924})
\oplus16({\bf 729})
\oplus6({\bf 273})
\oplus13({\bf 378})
\oplus22({\bf 448})
\oplus16({\bf 286})
\oplus15({\bf 182})
\oplus21({\bf 189})
\oplus10({\bf 77'})
\oplus13({\bf 77})
\oplus15({\bf 64})
\oplus9({\bf 27})
\oplus6({\bf 14})
\oplus3({\bf 7})$\\
%
${\bf 157950}$&=&
$({\bf 1729})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus3({\bf 3003})
\oplus3({\bf 2926})
\oplus6({\bf 2079})
\oplus({\bf 748})
\oplus4({\bf 1254})
\oplus8({\bf 1728})
\oplus12({\bf 1547})
\oplus8({\bf 896})
\oplus6({\bf 714})
\oplus17({\bf 924})
\oplus15({\bf 729})
\oplus10({\bf 273})
\oplus15({\bf 378})
\oplus23({\bf 448})
\oplus18({\bf 286})
\oplus14({\bf 182})
\oplus24({\bf 189})
\oplus8({\bf 77'})
\oplus17({\bf 77})
\oplus15({\bf 64})
\oplus7({\bf 27})
\oplus8({\bf 14})
\oplus5({\bf 7})$\\
%
${\bf 163072}$&=&
$({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus4({\bf 3003})
\oplus5({\bf 2926})
\oplus4({\bf 2079})
\oplus2({\bf 748})
\oplus4({\bf 1254})
\oplus9({\bf 1728})
\oplus11({\bf 1547})
\oplus8({\bf 896})
\oplus8({\bf 714})
\oplus17({\bf 924})
\oplus16({\bf 729})
\oplus6({\bf 273})
\oplus13({\bf 378})
\oplus22({\bf 448})
\oplus16({\bf 286})
\oplus15({\bf 182})
\oplus20({\bf 189})
\oplus9({\bf 77'})
\oplus12({\bf 77})
\oplus14({\bf 64})
\oplus8({\bf 27})
\oplus5({\bf 14})
\oplus3({\bf 7})$\\
%
${\bf 176358}$&=&
$({\bf 11571})
\oplus({\bf 19278})
\oplus({\bf 18304})
\oplus({\bf 15625})
\oplus({\bf 3542})
\oplus({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus2({\bf 8372})
\oplus2({\bf 4914})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus2({\bf 2079'})
\oplus({\bf 3003})
\oplus3({\bf 2926})
\oplus({\bf 2079})
\oplus2({\bf 748})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus({\bf 896})
\oplus2({\bf 714})
\oplus2({\bf 924})
\oplus3({\bf 729})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus({\bf 286})
\oplus2({\bf 182})
\oplus({\bf 189})
\oplus2({\bf 77'})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 181440}$&=&
$({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus3({\bf 3003})
\oplus5({\bf 2926})
\oplus5({\bf 2079})
\oplus2({\bf 748})
\oplus4({\bf 1254})
\oplus10({\bf 1728})
\oplus13({\bf 1547})
\oplus9({\bf 896})
\oplus10({\bf 714})
\oplus20({\bf 924})
\oplus21({\bf 729})
\oplus9({\bf 273})
\oplus17({\bf 378})
\oplus28({\bf 448})
\oplus22({\bf 286})
\oplus21({\bf 182})
\oplus28({\bf 189})
\oplus13({\bf 77'})
\oplus19({\bf 77})
\oplus19({\bf 64})
\oplus12({\bf 27})
\oplus7({\bf 14})
\oplus5({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{181440}}$&=&
$({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus3({\bf 3003})
\oplus5({\bf 2926})
\oplus5({\bf 2079})
\oplus2({\bf 748})
\oplus4({\bf 1254})
\oplus10({\bf 1728})
\oplus13({\bf 1547})
\oplus9({\bf 896})
\oplus10({\bf 714})
\oplus20({\bf 924})
\oplus21({\bf 729})
\oplus9({\bf 273})
\oplus17({\bf 378})
\oplus28({\bf 448})
\oplus22({\bf 286})
\oplus21({\bf 182})
\oplus28({\bf 189})
\oplus13({\bf 77'})
\oplus19({\bf 77})
\oplus19({\bf 64})
\oplus12({\bf 27})
\oplus7({\bf 14})
\oplus5({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 200200}$&=&
$({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus3({\bf 3003})
\oplus6({\bf 2926})
\oplus6({\bf 2079})
\oplus3({\bf 748})
\oplus4({\bf 1254})
\oplus11({\bf 1728})
\oplus14({\bf 1547})
\oplus11({\bf 896})
\oplus11({\bf 714})
\oplus21({\bf 924})
\oplus23({\bf 729})
\oplus10({\bf 273})
\oplus17({\bf 378})
\oplus29({\bf 448})
\oplus22({\bf 286})
\oplus22({\bf 182})
\oplus28({\bf 189})
\oplus13({\bf 77'})
\oplus18({\bf 77})
\oplus18({\bf 64})
\oplus12({\bf 27})
\oplus6({\bf 14})
\oplus5({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 231868}$&=&
$({\bf 8372})
\oplus({\bf 4914})
\oplus2({\bf 4928})
\oplus2({\bf 5103})
\oplus3({\bf 4096})
\oplus2({\bf 2261})
\oplus3({\bf 2079'})
\oplus5({\bf 3003})
\oplus9({\bf 2926})
\oplus6({\bf 2079})
\oplus4({\bf 748})
\oplus3({\bf 1254})
\oplus11({\bf 1728})
\oplus13({\bf 1547})
\oplus9({\bf 896})
\oplus12({\bf 714})
\oplus18({\bf 924})
\oplus20({\bf 729})
\oplus5({\bf 273})
\oplus11({\bf 378})
\oplus21({\bf 448})
\oplus15({\bf 286})
\oplus16({\bf 182})
\oplus17({\bf 189})
\oplus11({\bf 77'})
\oplus9({\bf 77})
\oplus12({\bf 64})
\oplus9({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 243243}$&=&
$({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 5103})
\oplus3({\bf 4096})
\oplus2({\bf 2261})
\oplus({\bf 2079'})
\oplus4({\bf 3003})
\oplus7({\bf 2926})
\oplus8({\bf 2079})
\oplus4({\bf 748})
\oplus5({\bf 1254})
\oplus12({\bf 1728})
\oplus17({\bf 1547})
\oplus12({\bf 896})
\oplus11({\bf 714})
\oplus23({\bf 924})
\oplus24({\bf 729})
\oplus11({\bf 273})
\oplus19({\bf 378})
\oplus31({\bf 448})
\oplus24({\bf 286})
\oplus22({\bf 182})
\oplus29({\bf 189})
\oplus14({\bf 77'})
\oplus20({\bf 77})
\oplus19({\bf 64})
\oplus12({\bf 27})
\oplus8({\bf 14})
\oplus5({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 256256}$&=&
$({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 4928})
\oplus2({\bf 5103})
\oplus3({\bf 4096})
\oplus3({\bf 2261})
\oplus({\bf 2079'})
\oplus4({\bf 3003})
\oplus8({\bf 2926})
\oplus8({\bf 2079})
\oplus3({\bf 748})
\oplus5({\bf 1254})
\oplus12({\bf 1728})
\oplus16({\bf 1547})
\oplus13({\bf 896})
\oplus11({\bf 714})
\oplus23({\bf 924})
\oplus24({\bf 729})
\oplus10({\bf 273})
\oplus18({\bf 378})
\oplus30({\bf 448})
\oplus24({\bf 286})
\oplus22({\bf 182})
\oplus29({\bf 189})
\oplus13({\bf 77'})
\oplus19({\bf 77})
\oplus19({\bf 64})
\oplus12({\bf 27})
\oplus7({\bf 14})
\oplus5({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{256256}}$&=&
$({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 4928})
\oplus2({\bf 5103})
\oplus3({\bf 4096})
\oplus3({\bf 2261})
\oplus({\bf 2079'})
\oplus4({\bf 3003})
\oplus8({\bf 2926})
\oplus8({\bf 2079})
\oplus3({\bf 748})
\oplus5({\bf 1254})
\oplus12({\bf 1728})
\oplus16({\bf 1547})
\oplus13({\bf 896})
\oplus11({\bf 714})
\oplus23({\bf 924})
\oplus24({\bf 729})
\oplus10({\bf 273})
\oplus18({\bf 378})
\oplus30({\bf 448})
\oplus24({\bf 286})
\oplus22({\bf 182})
\oplus29({\bf 189})
\oplus13({\bf 77'})
\oplus19({\bf 77})
\oplus19({\bf 64})
\oplus12({\bf 27})
\oplus7({\bf 14})
\oplus5({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 269568}$&=&
$({\bf 18304})
\oplus({\bf 10206})
\oplus({\bf 3542})
\oplus({\bf 12096})
\oplus2({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 8372})
\oplus2({\bf 7293})
\oplus3({\bf 4914})
\oplus2({\bf 1729})
\oplus({\bf 4928})
\oplus3({\bf 5103})
\oplus5({\bf 4096})
\oplus3({\bf 2261})
\oplus({\bf 2079'})
\oplus4({\bf 3003})
\oplus6({\bf 2926})
\oplus6({\bf 2079})
\oplus3({\bf 748})
\oplus3({\bf 1254})
\oplus7({\bf 1728})
\oplus9({\bf 1547})
\oplus6({\bf 896})
\oplus5({\bf 714})
\oplus9({\bf 924})
\oplus9({\bf 729})
\oplus4({\bf 273})
\oplus6({\bf 378})
\oplus10({\bf 448})
\oplus7({\bf 286})
\oplus6({\bf 182})
\oplus8({\bf 189})
\oplus4({\bf 77'})
\oplus5({\bf 77})
\oplus4({\bf 64})
\oplus3({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 306735}$&=&
$({\bf 15625})
\oplus({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7722})
\oplus2({\bf 8372})
\oplus2({\bf 7293})
\oplus3({\bf 4914})
\oplus({\bf 1729})
\oplus3({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus4({\bf 2261})
\oplus3({\bf 2079'})
\oplus5({\bf 3003})
\oplus9({\bf 2926})
\oplus7({\bf 2079})
\oplus4({\bf 748})
\oplus3({\bf 1254})
\oplus9({\bf 1728})
\oplus10({\bf 1547})
\oplus7({\bf 896})
\oplus7({\bf 714})
\oplus12({\bf 924})
\oplus12({\bf 729})
\oplus3({\bf 273})
\oplus6({\bf 378})
\oplus11({\bf 448})
\oplus7({\bf 286})
\oplus7({\bf 182})
\oplus7({\bf 189})
\oplus5({\bf 77'})
\oplus3({\bf 77})
\oplus5({\bf 64})
\oplus3({\bf 27})
\oplus({\bf 14})$\\
%
${\bf \overline{306735}}$&=&
$({\bf 15625})
\oplus({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7722})
\oplus2({\bf 8372})
\oplus2({\bf 7293})
\oplus3({\bf 4914})
\oplus({\bf 1729})
\oplus3({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus4({\bf 2261})
\oplus3({\bf 2079'})
\oplus5({\bf 3003})
\oplus9({\bf 2926})
\oplus7({\bf 2079})
\oplus4({\bf 748})
\oplus3({\bf 1254})
\oplus9({\bf 1728})
\oplus10({\bf 1547})
\oplus7({\bf 896})
\oplus7({\bf 714})
\oplus12({\bf 924})
\oplus12({\bf 729})
\oplus3({\bf 273})
\oplus6({\bf 378})
\oplus11({\bf 448})
\oplus7({\bf 286})
\oplus7({\bf 182})
\oplus7({\bf 189})
\oplus5({\bf 77'})
\oplus3({\bf 77})
\oplus5({\bf 64})
\oplus3({\bf 27})
\oplus({\bf 14})$\\
%
${\bf 320320}$&=&
$({\bf 9177})
\oplus({\bf 8372})
\oplus2({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus4({\bf 2261})
\oplus2({\bf 2079'})
\oplus7({\bf 3003})
\oplus10({\bf 2926})
\oplus10({\bf 2079})
\oplus5({\bf 748})
\oplus6({\bf 1254})
\oplus13({\bf 1728})
\oplus17({\bf 1547})
\oplus12({\bf 896})
\oplus10({\bf 714})
\oplus20({\bf 924})
\oplus20({\bf 729})
\oplus8({\bf 273})
\oplus14({\bf 378})
\oplus23({\bf 448})
\oplus16({\bf 286})
\oplus14({\bf 182})
\oplus18({\bf 189})
\oplus8({\bf 77'})
\oplus10({\bf 77})
\oplus11({\bf 64})
\oplus6({\bf 27})
\oplus4({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 9177})
\oplus({\bf 8372})
\oplus2({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus4({\bf 2261})
\oplus2({\bf 2079'})
\oplus7({\bf 3003})
\oplus10({\bf 2926})
\oplus10({\bf 2079})
\oplus5({\bf 748})
\oplus6({\bf 1254})
\oplus13({\bf 1728})
\oplus17({\bf 1547})
\oplus12({\bf 896})
\oplus10({\bf 714})
\oplus20({\bf 924})
\oplus20({\bf 729})
\oplus8({\bf 273})
\oplus14({\bf 378})
\oplus23({\bf 448})
\oplus16({\bf 286})
\oplus14({\bf 182})
\oplus18({\bf 189})
\oplus8({\bf 77'})
\oplus10({\bf 77})
\oplus11({\bf 64})
\oplus6({\bf 27})
\oplus4({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf 352000}$&=&
$({\bf 9177})
\oplus({\bf 8372})
\oplus2({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus4({\bf 2261})
\oplus2({\bf 2079'})
\oplus7({\bf 3003})
\oplus10({\bf 2926})
\oplus11({\bf 2079})
\oplus6({\bf 748})
\oplus6({\bf 1254})
\oplus15({\bf 1728})
\oplus20({\bf 1547})
\oplus14({\bf 896})
\oplus12({\bf 714})
\oplus25({\bf 924})
\oplus26({\bf 729})
\oplus11({\bf 273})
\oplus19({\bf 378})
\oplus32({\bf 448})
\oplus23({\bf 286})
\oplus21({\bf 182})
\oplus28({\bf 189})
\oplus13({\bf 77'})
\oplus17({\bf 77})
\oplus18({\bf 64})
\oplus11({\bf 27})
\oplus7({\bf 14})
\oplus4({\bf 7})$\\
%
${\bf 353808}$&=&
$({\bf 7722})
\oplus2({\bf 7293})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus3({\bf 4928})
\oplus4({\bf 5103})
\oplus4({\bf 4096})
\oplus3({\bf 2261})
\oplus3({\bf 2079'})
\oplus8({\bf 3003})
\oplus10({\bf 2926})
\oplus11({\bf 2079})
\oplus2({\bf 748})
\oplus9({\bf 1254})
\oplus17({\bf 1728})
\oplus20({\bf 1547})
\oplus14({\bf 896})
\oplus13({\bf 714})
\oplus29({\bf 924})
\oplus24({\bf 729})
\oplus13({\bf 273})
\oplus22({\bf 378})
\oplus32({\bf 448})
\oplus25({\bf 286})
\oplus20({\bf 182})
\oplus30({\bf 189})
\oplus10({\bf 77'})
\oplus20({\bf 77})
\oplus18({\bf 64})
\oplus9({\bf 27})
\oplus8({\bf 14})
\oplus5({\bf 7})$\\
%
${\bf 375375}$&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus2({\bf 4914})
\oplus2({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus4({\bf 2261})
\oplus3({\bf 2079'})
\oplus8({\bf 3003})
\oplus13({\bf 2926})
\oplus11({\bf 2079})
\oplus6({\bf 748})
\oplus7({\bf 1254})
\oplus18({\bf 1728})
\oplus22({\bf 1547})
\oplus16({\bf 896})
\oplus16({\bf 714})
\oplus28({\bf 924})
\oplus31({\bf 729})
\oplus10({\bf 273})
\oplus20({\bf 378})
\oplus34({\bf 448})
\oplus25({\bf 286})
\oplus24({\bf 182})
\oplus28({\bf 189})
\oplus15({\bf 77'})
\oplus16({\bf 77})
\oplus18({\bf 64})
\oplus12({\bf 27})
\oplus5({\bf 14})
\oplus3({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{375375}}$&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus2({\bf 4914})
\oplus2({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus4({\bf 2261})
\oplus3({\bf 2079'})
\oplus8({\bf 3003})
\oplus13({\bf 2926})
\oplus11({\bf 2079})
\oplus6({\bf 748})
\oplus7({\bf 1254})
\oplus18({\bf 1728})
\oplus22({\bf 1547})
\oplus16({\bf 896})
\oplus16({\bf 714})
\oplus28({\bf 924})
\oplus31({\bf 729})
\oplus10({\bf 273})
\oplus20({\bf 378})
\oplus34({\bf 448})
\oplus25({\bf 286})
\oplus24({\bf 182})
\oplus28({\bf 189})
\oplus15({\bf 77'})
\oplus16({\bf 77})
\oplus18({\bf 64})
\oplus12({\bf 27})
\oplus5({\bf 14})
\oplus3({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 384384}$&=&
$({\bf 11648})
\oplus({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 7722})
\oplus2({\bf 8372})
\oplus2({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus3({\bf 4928})
\oplus5({\bf 5103})
\oplus6({\bf 4096})
\oplus4({\bf 2261})
\oplus3({\bf 2079'})
\oplus8({\bf 3003})
\oplus10({\bf 2926})
\oplus10({\bf 2079})
\oplus5({\bf 748})
\oplus6({\bf 1254})
\oplus14({\bf 1728})
\oplus17({\bf 1547})
\oplus12({\bf 896})
\oplus10({\bf 714})
\oplus20({\bf 924})
\oplus20({\bf 729})
\oplus8({\bf 273})
\oplus14({\bf 378})
\oplus23({\bf 448})
\oplus16({\bf 286})
\oplus14({\bf 182})
\oplus18({\bf 189})
\oplus8({\bf 77'})
\oplus10({\bf 77})
\oplus11({\bf 64})
\oplus6({\bf 27})
\oplus4({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf 392392}$&=&
$({\bf 7293})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus2({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus3({\bf 2261})
\oplus2({\bf 2079'})
\oplus9({\bf 3003})
\oplus11({\bf 2926})
\oplus13({\bf 2079})
\oplus3({\bf 748})
\oplus10({\bf 1254})
\oplus20({\bf 1728})
\oplus26({\bf 1547})
\oplus18({\bf 896})
\oplus16({\bf 714})
\oplus35({\bf 924})
\oplus31({\bf 729})
\oplus17({\bf 273})
\oplus28({\bf 378})
\oplus41({\bf 448})
\oplus33({\bf 286})
\oplus26({\bf 182})
\oplus39({\bf 189})
\oplus13({\bf 77'})
\oplus26({\bf 77})
\oplus23({\bf 64})
\oplus11({\bf 27})
\oplus10({\bf 14})
\oplus7({\bf 7})$\\
%
${\bf 396032}$&=&
$({\bf 9660})
\oplus({\bf 15625})
\oplus({\bf 10206})
\oplus({\bf 12096})
\oplus2({\bf 9177})
\oplus2({\bf 4928'})
\oplus({\bf 8372})
\oplus4({\bf 7293})
\oplus4({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 4928})
\oplus5({\bf 5103})
\oplus6({\bf 4096})
\oplus6({\bf 2261})
\oplus2({\bf 2079'})
\oplus6({\bf 3003})
\oplus10({\bf 2926})
\oplus10({\bf 2079})
\oplus4({\bf 748})
\oplus5({\bf 1254})
\oplus11({\bf 1728})
\oplus14({\bf 1547})
\oplus11({\bf 896})
\oplus8({\bf 714})
\oplus16({\bf 924})
\oplus16({\bf 729})
\oplus6({\bf 273})
\oplus11({\bf 378})
\oplus17({\bf 448})
\oplus13({\bf 286})
\oplus11({\bf 182})
\oplus14({\bf 189})
\oplus6({\bf 77'})
\oplus8({\bf 77})
\oplus9({\bf 64})
\oplus5({\bf 27})
\oplus3({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf \overline{396032}}$&=&
$({\bf 9660})
\oplus({\bf 15625})
\oplus({\bf 10206})
\oplus({\bf 12096})
\oplus2({\bf 9177})
\oplus2({\bf 4928'})
\oplus({\bf 8372})
\oplus4({\bf 7293})
\oplus4({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 4928})
\oplus5({\bf 5103})
\oplus6({\bf 4096})
\oplus6({\bf 2261})
\oplus2({\bf 2079'})
\oplus6({\bf 3003})
\oplus10({\bf 2926})
\oplus10({\bf 2079})
\oplus4({\bf 748})
\oplus5({\bf 1254})
\oplus11({\bf 1728})
\oplus14({\bf 1547})
\oplus11({\bf 896})
\oplus8({\bf 714})
\oplus16({\bf 924})
\oplus16({\bf 729})
\oplus6({\bf 273})
\oplus11({\bf 378})
\oplus17({\bf 448})
\oplus13({\bf 286})
\oplus11({\bf 182})
\oplus14({\bf 189})
\oplus6({\bf 77'})
\oplus8({\bf 77})
\oplus9({\bf 64})
\oplus5({\bf 27})
\oplus3({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf 408408}$&=&
$({\bf 5005})
\oplus({\bf 7722})
\oplus2({\bf 8372})
\oplus({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 3289})
\oplus3({\bf 4928})
\oplus5({\bf 5103})
\oplus5({\bf 4096})
\oplus3({\bf 2261})
\oplus5({\bf 2079'})
\oplus8({\bf 3003})
\oplus14({\bf 2926})
\oplus10({\bf 2079})
\oplus6({\bf 748})
\oplus8({\bf 1254})
\oplus18({\bf 1728})
\oplus21({\bf 1547})
\oplus15({\bf 896})
\oplus17({\bf 714})
\oplus27({\bf 924})
\oplus30({\bf 729})
\oplus9({\bf 273})
\oplus19({\bf 378})
\oplus32({\bf 448})
\oplus24({\bf 286})
\oplus25({\bf 182})
\oplus26({\bf 189})
\oplus16({\bf 77'})
\oplus16({\bf 77})
\oplus17({\bf 64})
\oplus13({\bf 27})
\oplus4({\bf 14})
\oplus3({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 419900}$&=&
$({\bf 19096})
\oplus({\bf 33858})
\oplus({\bf 33495})
\oplus({\bf 30107})
\oplus({\bf 6630})
\oplus({\bf 24948})
\oplus({\bf 18304})
\oplus({\bf 9660})
\oplus2({\bf 19019})
\oplus2({\bf 10206})
\oplus({\bf 13090})
\oplus({\bf 12096})
\oplus2({\bf 9177})
\oplus({\bf 4928'})
\oplus2({\bf 7722})
\oplus({\bf 8372})
\oplus3({\bf 7293})
\oplus({\bf 4914})
\oplus2({\bf 1729})
\oplus2({\bf 3289})
\oplus({\bf 4928})
\oplus3({\bf 5103})
\oplus3({\bf 4096})
\oplus({\bf 2261})
\oplus2({\bf 3003})
\oplus2({\bf 2926})
\oplus3({\bf 2079})
\oplus3({\bf 1254})
\oplus3({\bf 1728})
\oplus3({\bf 1547})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus3({\bf 924})
\oplus({\bf 729})
\oplus3({\bf 273})
\oplus2({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus2({\bf 77})
\oplus({\bf 7})$\\
%
${\bf 427856}$&=&
$({\bf 15625})
\oplus({\bf 3542})
\oplus({\bf 12096})
\oplus2({\bf 9177})
\oplus({\bf 4928'})
\oplus2({\bf 8372})
\oplus2({\bf 7293})
\oplus5({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 4928})
\oplus5({\bf 5103})
\oplus8({\bf 4096})
\oplus5({\bf 2261})
\oplus3({\bf 2079'})
\oplus6({\bf 3003})
\oplus13({\bf 2926})
\oplus10({\bf 2079})
\oplus8({\bf 748})
\oplus5({\bf 1254})
\oplus14({\bf 1728})
\oplus18({\bf 1547})
\oplus13({\bf 896})
\oplus13({\bf 714})
\oplus20({\bf 924})
\oplus24({\bf 729})
\oplus7({\bf 273})
\oplus13({\bf 378})
\oplus24({\bf 448})
\oplus17({\bf 286})
\oplus18({\bf 182})
\oplus18({\bf 189})
\oplus12({\bf 77'})
\oplus11({\bf 77})
\oplus12({\bf 64})
\oplus9({\bf 27})
\oplus3({\bf 14})
\oplus2({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 448448}$&=&
$({\bf 7293})
\oplus({\bf 4914})
\oplus2({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus4({\bf 2261})
\oplus3({\bf 2079'})
\oplus9({\bf 3003})
\oplus14({\bf 2926})
\oplus14({\bf 2079})
\oplus6({\bf 748})
\oplus10({\bf 1254})
\oplus23({\bf 1728})
\oplus29({\bf 1547})
\oplus21({\bf 896})
\oplus20({\bf 714})
\oplus40({\bf 924})
\oplus41({\bf 729})
\oplus17({\bf 273})
\oplus31({\bf 378})
\oplus51({\bf 448})
\oplus38({\bf 286})
\oplus35({\bf 182})
\oplus46({\bf 189})
\oplus21({\bf 77'})
\oplus29({\bf 77})
\oplus29({\bf 64})
\oplus18({\bf 27})
\oplus11({\bf 14})
\oplus7({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{448448}}$&=&
$({\bf 7293})
\oplus({\bf 4914})
\oplus2({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus4({\bf 2261})
\oplus3({\bf 2079'})
\oplus9({\bf 3003})
\oplus14({\bf 2926})
\oplus14({\bf 2079})
\oplus6({\bf 748})
\oplus10({\bf 1254})
\oplus23({\bf 1728})
\oplus29({\bf 1547})
\oplus21({\bf 896})
\oplus20({\bf 714})
\oplus40({\bf 924})
\oplus41({\bf 729})
\oplus17({\bf 273})
\oplus31({\bf 378})
\oplus51({\bf 448})
\oplus38({\bf 286})
\oplus35({\bf 182})
\oplus46({\bf 189})
\oplus21({\bf 77'})
\oplus29({\bf 77})
\oplus29({\bf 64})
\oplus18({\bf 27})
\oplus11({\bf 14})
\oplus7({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 462462}$&=&
$({\bf 19019})
\oplus({\bf 10206})
\oplus({\bf 12096})
\oplus2({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7722})
\oplus2({\bf 8372})
\oplus4({\bf 7293})
\oplus3({\bf 4914})
\oplus3({\bf 1729})
\oplus({\bf 3289})
\oplus2({\bf 4928})
\oplus6({\bf 5103})
\oplus8({\bf 4096})
\oplus5({\bf 2261})
\oplus2({\bf 2079'})
\oplus8({\bf 3003})
\oplus11({\bf 2926})
\oplus13({\bf 2079})
\oplus4({\bf 748})
\oplus7({\bf 1254})
\oplus14({\bf 1728})
\oplus19({\bf 1547})
\oplus13({\bf 896})
\oplus10({\bf 714})
\oplus21({\bf 924})
\oplus19({\bf 729})
\oplus11({\bf 273})
\oplus15({\bf 378})
\oplus22({\bf 448})
\oplus17({\bf 286})
\oplus13({\bf 182})
\oplus19({\bf 189})
\oplus7({\bf 77'})
\oplus12({\bf 77})
\oplus10({\bf 64})
\oplus5({\bf 27})
\oplus4({\bf 14})
\oplus3({\bf 7})$\\
%
${\bf 504504}$&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 3289})
\oplus3({\bf 4928})
\oplus5({\bf 5103})
\oplus6({\bf 4096})
\oplus4({\bf 2261})
\oplus4({\bf 2079'})
\oplus10({\bf 3003})
\oplus16({\bf 2926})
\oplus14({\bf 2079})
\oplus6({\bf 748})
\oplus11({\bf 1254})
\oplus25({\bf 1728})
\oplus31({\bf 1547})
\oplus22({\bf 896})
\oplus23({\bf 714})
\oplus42({\bf 924})
\oplus44({\bf 729})
\oplus18({\bf 273})
\oplus33({\bf 378})
\oplus53({\bf 448})
\oplus41({\bf 286})
\oplus38({\bf 182})
\oplus49({\bf 189})
\oplus23({\bf 77'})
\oplus32({\bf 77})
\oplus31({\bf 64})
\oplus20({\bf 27})
\oplus10({\bf 14})
\oplus8({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 640640}$&=&
$({\bf 8372})
\oplus2({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus3({\bf 4928})
\oplus7({\bf 5103})
\oplus9({\bf 4096})
\oplus6({\bf 2261})
\oplus5({\bf 2079'})
\oplus13({\bf 3003})
\oplus21({\bf 2926})
\oplus20({\bf 2079})
\oplus8({\bf 748})
\oplus14({\bf 1254})
\oplus31({\bf 1728})
\oplus39({\bf 1547})
\oplus28({\bf 896})
\oplus27({\bf 714})
\oplus50({\bf 924})
\oplus51({\bf 729})
\oplus22({\bf 273})
\oplus38({\bf 378})
\oplus59({\bf 448})
\oplus46({\bf 286})
\oplus41({\bf 182})
\oplus52({\bf 189})
\oplus23({\bf 77'})
\oplus33({\bf 77})
\oplus31({\bf 64})
\oplus19({\bf 27})
\oplus10({\bf 14})
\oplus8({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 672672}$&=&
$({\bf 10206})
\oplus({\bf 12096})
\oplus2({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7722})
\oplus2({\bf 8372})
\oplus5({\bf 7293})
\oplus4({\bf 4914})
\oplus3({\bf 1729})
\oplus({\bf 3289})
\oplus4({\bf 4928})
\oplus9({\bf 5103})
\oplus11({\bf 4096})
\oplus8({\bf 2261})
\oplus4({\bf 2079'})
\oplus14({\bf 3003})
\oplus18({\bf 2926})
\oplus20({\bf 2079})
\oplus7({\bf 748})
\oplus12({\bf 1254})
\oplus25({\bf 1728})
\oplus32({\bf 1547})
\oplus22({\bf 896})
\oplus18({\bf 714})
\oplus38({\bf 924})
\oplus35({\bf 729})
\oplus17({\bf 273})
\oplus27({\bf 378})
\oplus42({\bf 448})
\oplus31({\bf 286})
\oplus25({\bf 182})
\oplus36({\bf 189})
\oplus14({\bf 77'})
\oplus22({\bf 77})
\oplus21({\bf 64})
\oplus11({\bf 27})
\oplus9({\bf 14})
\oplus5({\bf 7})$\\
%
${\bf \overline{672672}}$&=&
$({\bf 10206})
\oplus({\bf 12096})
\oplus2({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7722})
\oplus2({\bf 8372})
\oplus5({\bf 7293})
\oplus4({\bf 4914})
\oplus3({\bf 1729})
\oplus({\bf 3289})
\oplus4({\bf 4928})
\oplus9({\bf 5103})
\oplus11({\bf 4096})
\oplus8({\bf 2261})
\oplus4({\bf 2079'})
\oplus14({\bf 3003})
\oplus18({\bf 2926})
\oplus20({\bf 2079})
\oplus7({\bf 748})
\oplus12({\bf 1254})
\oplus25({\bf 1728})
\oplus32({\bf 1547})
\oplus22({\bf 896})
\oplus18({\bf 714})
\oplus38({\bf 924})
\oplus35({\bf 729})
\oplus17({\bf 273})
\oplus27({\bf 378})
\oplus42({\bf 448})
\oplus31({\bf 286})
\oplus25({\bf 182})
\oplus36({\bf 189})
\oplus14({\bf 77'})
\oplus22({\bf 77})
\oplus21({\bf 64})
\oplus11({\bf 27})
\oplus9({\bf 14})
\oplus5({\bf 7})$\\
%
${\bf 728000}$&=&
$({\bf 4928'})
\oplus({\bf 8372})
\oplus3({\bf 7293})
\oplus3({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus4({\bf 4928})
\oplus8({\bf 5103})
\oplus11({\bf 4096})
\oplus8({\bf 2261})
\oplus5({\bf 2079'})
\oplus14({\bf 3003})
\oplus24({\bf 2926})
\oplus23({\bf 2079})
\oplus9({\bf 748})
\oplus15({\bf 1254})
\oplus34({\bf 1728})
\oplus43({\bf 1547})
\oplus31({\bf 896})
\oplus29({\bf 714})
\oplus54({\bf 924})
\oplus55({\bf 729})
\oplus24({\bf 273})
\oplus40({\bf 378})
\oplus63({\bf 448})
\oplus49({\bf 286})
\oplus43({\bf 182})
\oplus55({\bf 189})
\oplus25({\bf 77'})
\oplus35({\bf 77})
\oplus33({\bf 64})
\oplus20({\bf 27})
\oplus11({\bf 14})
\oplus8({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf \overline{728000}}$&=&
$({\bf 4928'})
\oplus({\bf 8372})
\oplus3({\bf 7293})
\oplus3({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus4({\bf 4928})
\oplus8({\bf 5103})
\oplus11({\bf 4096})
\oplus8({\bf 2261})
\oplus5({\bf 2079'})
\oplus14({\bf 3003})
\oplus24({\bf 2926})
\oplus23({\bf 2079})
\oplus9({\bf 748})
\oplus15({\bf 1254})
\oplus34({\bf 1728})
\oplus43({\bf 1547})
\oplus31({\bf 896})
\oplus29({\bf 714})
\oplus54({\bf 924})
\oplus55({\bf 729})
\oplus24({\bf 273})
\oplus40({\bf 378})
\oplus63({\bf 448})
\oplus49({\bf 286})
\oplus43({\bf 182})
\oplus55({\bf 189})
\oplus25({\bf 77'})
\oplus35({\bf 77})
\oplus33({\bf 64})
\oplus20({\bf 27})
\oplus11({\bf 14})
\oplus8({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 728728}$&=&
$({\bf 9177})
\oplus({\bf 7722})
\oplus2({\bf 8372})
\oplus3({\bf 7293})
\oplus3({\bf 4914})
\oplus2({\bf 1729})
\oplus2({\bf 3289})
\oplus5({\bf 4928})
\oplus10({\bf 5103})
\oplus11({\bf 4096})
\oplus8({\bf 2261})
\oplus5({\bf 2079'})
\oplus16({\bf 3003})
\oplus22({\bf 2926})
\oplus22({\bf 2079})
\oplus9({\bf 748})
\oplus16({\bf 1254})
\oplus32({\bf 1728})
\oplus41({\bf 1547})
\oplus27({\bf 896})
\oplus24({\bf 714})
\oplus49({\bf 924})
\oplus46({\bf 729})
\oplus20({\bf 273})
\oplus36({\bf 378})
\oplus54({\bf 448})
\oplus41({\bf 286})
\oplus33({\bf 182})
\oplus45({\bf 189})
\oplus19({\bf 77'})
\oplus28({\bf 77})
\oplus27({\bf 64})
\oplus14({\bf 27})
\oplus10({\bf 14})
\oplus6({\bf 7})$\\
%
${\bf 728728'}$&=&
$({\bf 3542})
\oplus({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 5005})
\oplus({\bf 7722})
\oplus4({\bf 8372})
\oplus4({\bf 7293})
\oplus6({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus5({\bf 4928})
\oplus9({\bf 5103})
\oplus13({\bf 4096})
\oplus7({\bf 2261})
\oplus8({\bf 2079'})
\oplus14({\bf 3003})
\oplus25({\bf 2926})
\oplus19({\bf 2079})
\oplus11({\bf 748})
\oplus11({\bf 1254})
\oplus28({\bf 1728})
\oplus32({\bf 1547})
\oplus24({\bf 896})
\oplus26({\bf 714})
\oplus36({\bf 924})
\oplus42({\bf 729})
\oplus14({\bf 273})
\oplus23({\bf 378})
\oplus40({\bf 448})
\oplus29({\bf 286})
\oplus31({\bf 182})
\oplus30({\bf 189})
\oplus18({\bf 77'})
\oplus17({\bf 77})
\oplus17({\bf 64})
\oplus14({\bf 27})
\oplus3({\bf 14})
\oplus3({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf 741312}$&=&
$({\bf 9177})
\oplus({\bf 4928'})
\oplus2({\bf 8372})
\oplus4({\bf 7293})
\oplus4({\bf 4914})
\oplus2({\bf 1729})
\oplus({\bf 3289})
\oplus4({\bf 4928})
\oplus9({\bf 5103})
\oplus12({\bf 4096})
\oplus9({\bf 2261})
\oplus5({\bf 2079'})
\oplus15({\bf 3003})
\oplus24({\bf 2926})
\oplus23({\bf 2079})
\oplus10({\bf 748})
\oplus14({\bf 1254})
\oplus32({\bf 1728})
\oplus41({\bf 1547})
\oplus29({\bf 896})
\oplus26({\bf 714})
\oplus49({\bf 924})
\oplus49({\bf 729})
\oplus21({\bf 273})
\oplus35({\bf 378})
\oplus55({\bf 448})
\oplus42({\bf 286})
\oplus36({\bf 182})
\oplus46({\bf 189})
\oplus21({\bf 77'})
\oplus28({\bf 77})
\oplus27({\bf 64})
\oplus16({\bf 27})
\oplus9({\bf 14})
\oplus6({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{741312}}$&=&
$({\bf 9177})
\oplus({\bf 4928'})
\oplus2({\bf 8372})
\oplus4({\bf 7293})
\oplus4({\bf 4914})
\oplus2({\bf 1729})
\oplus({\bf 3289})
\oplus4({\bf 4928})
\oplus9({\bf 5103})
\oplus12({\bf 4096})
\oplus9({\bf 2261})
\oplus5({\bf 2079'})
\oplus15({\bf 3003})
\oplus24({\bf 2926})
\oplus23({\bf 2079})
\oplus10({\bf 748})
\oplus14({\bf 1254})
\oplus32({\bf 1728})
\oplus41({\bf 1547})
\oplus29({\bf 896})
\oplus26({\bf 714})
\oplus49({\bf 924})
\oplus49({\bf 729})
\oplus21({\bf 273})
\oplus35({\bf 378})
\oplus55({\bf 448})
\oplus42({\bf 286})
\oplus36({\bf 182})
\oplus46({\bf 189})
\oplus21({\bf 77'})
\oplus28({\bf 77})
\oplus27({\bf 64})
\oplus16({\bf 27})
\oplus9({\bf 14})
\oplus6({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 741741}$&=&
$({\bf 10556})
\oplus({\bf 19683})
\oplus({\bf 19019})
\oplus({\bf 15625})
\oplus({\bf 3542})
\oplus({\bf 11648})
\oplus({\bf 13090})
\oplus2({\bf 12096})
\oplus2({\bf 9177})
\oplus({\bf 4928'})
\oplus2({\bf 5005})
\oplus3({\bf 7722})
\oplus6({\bf 8372})
\oplus5({\bf 7293})
\oplus6({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 3289})
\oplus6({\bf 4928})
\oplus9({\bf 5103})
\oplus11({\bf 4096})
\oplus6({\bf 2261})
\oplus8({\bf 2079'})
\oplus11({\bf 3003})
\oplus19({\bf 2926})
\oplus13({\bf 2079})
\oplus9({\bf 748})
\oplus8({\bf 1254})
\oplus19({\bf 1728})
\oplus21({\bf 1547})
\oplus15({\bf 896})
\oplus17({\bf 714})
\oplus22({\bf 924})
\oplus26({\bf 729})
\oplus7({\bf 273})
\oplus13({\bf 378})
\oplus23({\bf 448})
\oplus16({\bf 286})
\oplus18({\bf 182})
\oplus15({\bf 189})
\oplus11({\bf 77'})
\oplus8({\bf 77})
\oplus9({\bf 64})
\oplus8({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 750750}$&=&
$({\bf 3542})
\oplus({\bf 12096})
\oplus2({\bf 9177})
\oplus({\bf 4928'})
\oplus3({\bf 8372})
\oplus3({\bf 7293})
\oplus6({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus4({\bf 4928})
\oplus9({\bf 5103})
\oplus13({\bf 4096})
\oplus8({\bf 2261})
\oplus6({\bf 2079'})
\oplus13({\bf 3003})
\oplus24({\bf 2926})
\oplus20({\bf 2079})
\oplus12({\bf 748})
\oplus12({\bf 1254})
\oplus30({\bf 1728})
\oplus38({\bf 1547})
\oplus27({\bf 896})
\oplus27({\bf 714})
\oplus44({\bf 924})
\oplus50({\bf 729})
\oplus18({\bf 273})
\oplus32({\bf 378})
\oplus54({\bf 448})
\oplus40({\bf 286})
\oplus39({\bf 182})
\oplus45({\bf 189})
\oplus25({\bf 77'})
\oplus28({\bf 77})
\oplus28({\bf 64})
\oplus20({\bf 27})
\oplus8({\bf 14})
\oplus6({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf 764218}$&=&
$({\bf 33495})
\oplus({\bf 19278})
\oplus({\bf 6630})
\oplus({\bf 24948})
\oplus2({\bf 18304})
\oplus({\bf 9660})
\oplus({\bf 19019})
\oplus2({\bf 15625})
\oplus3({\bf 10206})
\oplus2({\bf 3542})
\oplus({\bf 13090})
\oplus3({\bf 12096})
\oplus5({\bf 9177})
\oplus3({\bf 4928'})
\oplus({\bf 7722})
\oplus4({\bf 8372})
\oplus6({\bf 7293})
\oplus6({\bf 4914})
\oplus3({\bf 1729})
\oplus2({\bf 3289})
\oplus4({\bf 4928})
\oplus8({\bf 5103})
\oplus10({\bf 4096})
\oplus6({\bf 2261})
\oplus3({\bf 2079'})
\oplus9({\bf 3003})
\oplus11({\bf 2926})
\oplus11({\bf 2079})
\oplus4({\bf 748})
\oplus6({\bf 1254})
\oplus12({\bf 1728})
\oplus14({\bf 1547})
\oplus9({\bf 896})
\oplus8({\bf 714})
\oplus13({\bf 924})
\oplus13({\bf 729})
\oplus6({\bf 273})
\oplus9({\bf 378})
\oplus13({\bf 448})
\oplus9({\bf 286})
\oplus7({\bf 182})
\oplus10({\bf 189})
\oplus4({\bf 77'})
\oplus6({\bf 77})
\oplus5({\bf 64})
\oplus3({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 768768}$&=&
$({\bf 7722})
\oplus2({\bf 8372})
\oplus2({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 3289})
\oplus5({\bf 4928})
\oplus9({\bf 5103})
\oplus10({\bf 4096})
\oplus6({\bf 2261})
\oplus7({\bf 2079'})
\oplus17({\bf 3003})
\oplus24({\bf 2926})
\oplus22({\bf 2079})
\oplus9({\bf 748})
\oplus17({\bf 1254})
\oplus37({\bf 1728})
\oplus45({\bf 1547})
\oplus30({\bf 896})
\oplus32({\bf 714})
\oplus58({\bf 924})
\oplus58({\bf 729})
\oplus25({\bf 273})
\oplus44({\bf 378})
\oplus69({\bf 448})
\oplus52({\bf 286})
\oplus47({\bf 182})
\oplus61({\bf 189})
\oplus28({\bf 77'})
\oplus39({\bf 77})
\oplus37({\bf 64})
\oplus23({\bf 27})
\oplus13({\bf 14})
\oplus9({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf \overline{768768}}$&=&
$({\bf 7722})
\oplus2({\bf 8372})
\oplus2({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 3289})
\oplus5({\bf 4928})
\oplus9({\bf 5103})
\oplus10({\bf 4096})
\oplus6({\bf 2261})
\oplus7({\bf 2079'})
\oplus17({\bf 3003})
\oplus24({\bf 2926})
\oplus22({\bf 2079})
\oplus9({\bf 748})
\oplus17({\bf 1254})
\oplus37({\bf 1728})
\oplus45({\bf 1547})
\oplus30({\bf 896})
\oplus32({\bf 714})
\oplus58({\bf 924})
\oplus58({\bf 729})
\oplus25({\bf 273})
\oplus44({\bf 378})
\oplus69({\bf 448})
\oplus52({\bf 286})
\oplus47({\bf 182})
\oplus61({\bf 189})
\oplus28({\bf 77'})
\oplus39({\bf 77})
\oplus37({\bf 64})
\oplus23({\bf 27})
\oplus13({\bf 14})
\oplus9({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 773500}$&=&
$({\bf 13090})
\oplus({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7722})
\oplus3({\bf 8372})
\oplus4({\bf 7293})
\oplus4({\bf 4914})
\oplus2({\bf 1729})
\oplus2({\bf 3289})
\oplus5({\bf 4928})
\oplus10({\bf 5103})
\oplus12({\bf 4096})
\oplus8({\bf 2261})
\oplus5({\bf 2079'})
\oplus15({\bf 3003})
\oplus22({\bf 2926})
\oplus22({\bf 2079})
\oplus8({\bf 748})
\oplus14({\bf 1254})
\oplus31({\bf 1728})
\oplus39({\bf 1547})
\oplus27({\bf 896})
\oplus25({\bf 714})
\oplus47({\bf 924})
\oplus47({\bf 729})
\oplus21({\bf 273})
\oplus35({\bf 378})
\oplus54({\bf 448})
\oplus42({\bf 286})
\oplus35({\bf 182})
\oplus48({\bf 189})
\oplus20({\bf 77'})
\oplus30({\bf 77})
\oplus28({\bf 64})
\oplus16({\bf 27})
\oplus10({\bf 14})
\oplus7({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 780780}$&=&
$({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7722})
\oplus3({\bf 8372})
\oplus4({\bf 7293})
\oplus5({\bf 4914})
\oplus2({\bf 1729})
\oplus({\bf 3289})
\oplus6({\bf 4928})
\oplus10({\bf 5103})
\oplus13({\bf 4096})
\oplus9({\bf 2261})
\oplus7({\bf 2079'})
\oplus16({\bf 3003})
\oplus25({\bf 2926})
\oplus23({\bf 2079})
\oplus10({\bf 748})
\oplus13({\bf 1254})
\oplus32({\bf 1728})
\oplus38({\bf 1547})
\oplus27({\bf 896})
\oplus26({\bf 714})
\oplus46({\bf 924})
\oplus46({\bf 729})
\oplus18({\bf 273})
\oplus30({\bf 378})
\oplus49({\bf 448})
\oplus36({\bf 286})
\oplus32({\bf 182})
\oplus39({\bf 189})
\oplus19({\bf 77'})
\oplus22({\bf 77})
\oplus23({\bf 64})
\oplus14({\bf 27})
\oplus7({\bf 14})
\oplus4({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{780780}}$&=&
$({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7722})
\oplus3({\bf 8372})
\oplus4({\bf 7293})
\oplus5({\bf 4914})
\oplus2({\bf 1729})
\oplus({\bf 3289})
\oplus6({\bf 4928})
\oplus10({\bf 5103})
\oplus13({\bf 4096})
\oplus9({\bf 2261})
\oplus7({\bf 2079'})
\oplus16({\bf 3003})
\oplus25({\bf 2926})
\oplus23({\bf 2079})
\oplus10({\bf 748})
\oplus13({\bf 1254})
\oplus32({\bf 1728})
\oplus38({\bf 1547})
\oplus27({\bf 896})
\oplus26({\bf 714})
\oplus46({\bf 924})
\oplus46({\bf 729})
\oplus18({\bf 273})
\oplus30({\bf 378})
\oplus49({\bf 448})
\oplus36({\bf 286})
\oplus32({\bf 182})
\oplus39({\bf 189})
\oplus19({\bf 77'})
\oplus22({\bf 77})
\oplus23({\bf 64})
\oplus14({\bf 27})
\oplus7({\bf 14})
\oplus4({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 858858}$&=&
$({\bf 15625})
\oplus({\bf 10206})
\oplus({\bf 13090})
\oplus2({\bf 12096})
\oplus3({\bf 9177})
\oplus2({\bf 4928'})
\oplus2({\bf 7722})
\oplus4({\bf 8372})
\oplus7({\bf 7293})
\oplus7({\bf 4914})
\oplus3({\bf 1729})
\oplus2({\bf 3289})
\oplus7({\bf 4928})
\oplus13({\bf 5103})
\oplus14({\bf 4096})
\oplus11({\bf 2261})
\oplus6({\bf 2079'})
\oplus16({\bf 3003})
\oplus23({\bf 2926})
\oplus22({\bf 2079})
\oplus9({\bf 748})
\oplus13({\bf 1254})
\oplus27({\bf 1728})
\oplus33({\bf 1547})
\oplus22({\bf 896})
\oplus18({\bf 714})
\oplus35({\bf 924})
\oplus33({\bf 729})
\oplus13({\bf 273})
\oplus23({\bf 378})
\oplus34({\bf 448})
\oplus25({\bf 286})
\oplus19({\bf 182})
\oplus25({\bf 189})
\oplus11({\bf 77'})
\oplus14({\bf 77})
\oplus14({\bf 64})
\oplus7({\bf 27})
\oplus5({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf \overline{858858}}$&=&
$({\bf 15625})
\oplus({\bf 10206})
\oplus({\bf 13090})
\oplus2({\bf 12096})
\oplus3({\bf 9177})
\oplus2({\bf 4928'})
\oplus2({\bf 7722})
\oplus4({\bf 8372})
\oplus7({\bf 7293})
\oplus7({\bf 4914})
\oplus3({\bf 1729})
\oplus2({\bf 3289})
\oplus7({\bf 4928})
\oplus13({\bf 5103})
\oplus14({\bf 4096})
\oplus11({\bf 2261})
\oplus6({\bf 2079'})
\oplus16({\bf 3003})
\oplus23({\bf 2926})
\oplus22({\bf 2079})
\oplus9({\bf 748})
\oplus13({\bf 1254})
\oplus27({\bf 1728})
\oplus33({\bf 1547})
\oplus22({\bf 896})
\oplus18({\bf 714})
\oplus35({\bf 924})
\oplus33({\bf 729})
\oplus13({\bf 273})
\oplus23({\bf 378})
\oplus34({\bf 448})
\oplus25({\bf 286})
\oplus19({\bf 182})
\oplus25({\bf 189})
\oplus11({\bf 77'})
\oplus14({\bf 77})
\oplus14({\bf 64})
\oplus7({\bf 27})
\oplus5({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf 940576}$&=&
$({\bf 30107'})
\oplus({\bf 56133'})
\oplus({\bf 57344})
\oplus({\bf 53599})
\oplus({\bf 11571})
\oplus({\bf 46656})
\oplus({\bf 33495})
\oplus({\bf 17472})
\oplus2({\bf 37961})
\oplus2({\bf 19278})
\oplus({\bf 28672})
\oplus({\bf 24948})
\oplus2({\bf 18304})
\oplus({\bf 9660})
\oplus2({\bf 19683})
\oplus({\bf 19019})
\oplus3({\bf 15625})
\oplus({\bf 10206})
\oplus2({\bf 3542})
\oplus2({\bf 11648})
\oplus({\bf 13090})
\oplus3({\bf 12096})
\oplus3({\bf 9177})
\oplus({\bf 4928'})
\oplus2({\bf 5005})
\oplus({\bf 7722})
\oplus4({\bf 8372})
\oplus2({\bf 7293})
\oplus4({\bf 4914})
\oplus3({\bf 4928})
\oplus3({\bf 5103})
\oplus3({\bf 4096})
\oplus2({\bf 2261})
\oplus3({\bf 2079'})
\oplus3({\bf 3003})
\oplus5({\bf 2926})
\oplus2({\bf 2079})
\oplus3({\bf 748})
\oplus({\bf 1254})
\oplus3({\bf 1728})
\oplus3({\bf 1547})
\oplus2({\bf 896})
\oplus3({\bf 714})
\oplus3({\bf 924})
\oplus4({\bf 729})
\oplus({\bf 378})
\oplus3({\bf 448})
\oplus({\bf 286})
\oplus2({\bf 182})
\oplus({\bf 189})
\oplus2({\bf 77'})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 1025024}$&=&
$({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7722})
\oplus3({\bf 8372})
\oplus5({\bf 7293})
\oplus5({\bf 4914})
\oplus2({\bf 1729})
\oplus2({\bf 3289})
\oplus7({\bf 4928})
\oplus13({\bf 5103})
\oplus16({\bf 4096})
\oplus11({\bf 2261})
\oplus8({\bf 2079'})
\oplus21({\bf 3003})
\oplus32({\bf 2926})
\oplus30({\bf 2079})
\oplus12({\bf 748})
\oplus20({\bf 1254})
\oplus44({\bf 1728})
\oplus54({\bf 1547})
\oplus38({\bf 896})
\oplus36({\bf 714})
\oplus66({\bf 924})
\oplus66({\bf 729})
\oplus28({\bf 273})
\oplus48({\bf 378})
\oplus75({\bf 448})
\oplus57({\bf 286})
\oplus50({\bf 182})
\oplus64({\bf 189})
\oplus29({\bf 77'})
\oplus40({\bf 77})
\oplus38({\bf 64})
\oplus23({\bf 27})
\oplus13({\bf 14})
\oplus9({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf \overline{1025024}}$&=&
$({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7722})
\oplus3({\bf 8372})
\oplus5({\bf 7293})
\oplus5({\bf 4914})
\oplus2({\bf 1729})
\oplus2({\bf 3289})
\oplus7({\bf 4928})
\oplus13({\bf 5103})
\oplus16({\bf 4096})
\oplus11({\bf 2261})
\oplus8({\bf 2079'})
\oplus21({\bf 3003})
\oplus32({\bf 2926})
\oplus30({\bf 2079})
\oplus12({\bf 748})
\oplus20({\bf 1254})
\oplus44({\bf 1728})
\oplus54({\bf 1547})
\oplus38({\bf 896})
\oplus36({\bf 714})
\oplus66({\bf 924})
\oplus66({\bf 729})
\oplus28({\bf 273})
\oplus48({\bf 378})
\oplus75({\bf 448})
\oplus57({\bf 286})
\oplus50({\bf 182})
\oplus64({\bf 189})
\oplus29({\bf 77'})
\oplus40({\bf 77})
\oplus38({\bf 64})
\oplus23({\bf 27})
\oplus13({\bf 14})
\oplus9({\bf 7})
\oplus2({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{14}\supset\mathfrak{so}_{13}$(S)}
}
\label{Table:Branching-rules-D7_B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D7_B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 14}$&=&
$({\bf 13})
\oplus({\bf 1})$\\
%
${\bf 64}$&=&
$({\bf 64})$\\
%
${\bf \overline{64}}$&=&
$({\bf 64})$\\
%
${\bf 91}$&=&
$({\bf 78})
\oplus({\bf 13})$\\
%
${\bf 104}$&=&
$({\bf 90})
\oplus({\bf 13})
\oplus({\bf 1})$\\
%
${\bf 364}$&=&
$({\bf 286})
\oplus({\bf 78})$\\
%
${\bf 546}$&=&
$({\bf 442})
\oplus({\bf 90})
\oplus({\bf 13})
\oplus({\bf 1})$\\
%
${\bf 832}$&=&
$({\bf 768})
\oplus({\bf 64})$\\
%
${\bf \overline{832}}$&=&
$({\bf 768})
\oplus({\bf 64})$\\
%
${\bf 896}$&=&
$({\bf 715})
\oplus({\bf 90})
\oplus({\bf 78})
\oplus({\bf 13})$\\
%
${\bf 1001}$&=&
$({\bf 715'})
\oplus({\bf 286})$\\
%
${\bf 1716}$&=&
$({\bf 1716})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 1716})$\\
%
${\bf 2002}$&=&
$({\bf 1287})
\oplus({\bf 715'})$\\
%
${\bf 2275}$&=&
$({\bf 1729})
\oplus({\bf 442})
\oplus({\bf 90})
\oplus({\bf 13})
\oplus({\bf 1})$\\
%
${\bf 3003}$&=&
$({\bf 1716})
\oplus({\bf 1287})$\\
%
${\bf 3080}$&=&
$({\bf 2275})
\oplus({\bf 715})
\oplus({\bf 90})$\\
%
${\bf 4004}$&=&
$({\bf 2925})
\oplus({\bf 715})
\oplus({\bf 286})
\oplus({\bf 78})$\\
%
${\bf 4928}$&=&
$({\bf 4160})
\oplus({\bf 768})$\\
%
${\bf \overline{4928}}$&=&
$({\bf 4160})
\oplus({\bf 768})$\\
%
${\bf 5265}$&=&
$({\bf 3927})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 90})
\oplus({\bf 78})
\oplus({\bf 13})$\\
%
${\bf 5824}$&=&
$({\bf 4992})
\oplus({\bf 768})
\oplus({\bf 64})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 4992})
\oplus({\bf 768})
\oplus({\bf 64})$\\
%
${\bf 8008}$&=&
$({\bf 5733})
\oplus({\bf 1729})
\oplus({\bf 442})
\oplus({\bf 90})
\oplus({\bf 13})
\oplus({\bf 1})$\\
%
${\bf 11648}$&=&
$({\bf 7722})
\oplus({\bf 2925})
\oplus({\bf 715'})
\oplus({\bf 286})$\\
%
${\bf 17472}$&=&
$({\bf 13312})
\oplus({\bf 4160})$\\
%
${\bf \overline{17472}}$&=&
$({\bf 13312})
\oplus({\bf 4160})$\\
%
${\bf 18200}$&=&
$({\bf 12285})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 715})$\\
%
${\bf 21021}$&=&
$({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf \overline{21021}}$&=&
$({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf 23296}$&=&
$({\bf 16302})
\oplus({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 90})
\oplus({\bf 78})
\oplus({\bf 13})$\\
%
${\bf 24024}$&=&
$({\bf 14300})
\oplus({\bf 7722})
\oplus({\bf 1287})
\oplus({\bf 715'})$\\
%
${\bf 24024'}$&=&
$({\bf 16575})
\oplus({\bf 3927})
\oplus({\bf 442})
\oplus({\bf 2275})
\oplus({\bf 715})
\oplus({\bf 90})$\\
%
${\bf 24752}$&=&
$({\bf 16744})
\oplus({\bf 5733})
\oplus({\bf 1729})
\oplus({\bf 442})
\oplus({\bf 90})
\oplus({\bf 13})
\oplus({\bf 1})$\\
%
${\bf 24948}$&=&
$({\bf 17017})
\oplus({\bf 3927})
\oplus({\bf 2925})
\oplus({\bf 715})
\oplus({\bf 286})
\oplus({\bf 78})$\\
%
${\bf 27456}$&=&
$({\bf 27456'})$\\
%
${\bf \overline{27456}}$&=&
$({\bf 27456'})$\\
%
${\bf 29120}$&=&
$({\bf 23296})
\oplus({\bf 4992})
\oplus({\bf 768})
\oplus({\bf 64})$\\
%
${\bf \overline{29120}}$&=&
$({\bf 23296})
\oplus({\bf 4992})
\oplus({\bf 768})
\oplus({\bf 64})$\\
%
${\bf 36608}$&=&
$({\bf 19305})
\oplus({\bf 14300})
\oplus({\bf 1716})
\oplus({\bf 1287})$\\
%
${\bf 38220}$&=&
$({\bf 23660})
\oplus({\bf 12285})
\oplus({\bf 2275})$\\
%
${\bf 40768}$&=&
$({\bf 27456})
\oplus({\bf 13312})$\\
%
${\bf \overline{40768}}$&=&
$({\bf 27456})
\oplus({\bf 13312})$\\
%
${\bf 45760}$&=&
$({\bf 35840})
\oplus({\bf 4992})
\oplus({\bf 4160})
\oplus({\bf 768})$\\
%
${\bf \overline{45760}}$&=&
$({\bf 35840})
\oplus({\bf 4992})
\oplus({\bf 4160})
\oplus({\bf 768})$\\
%
${\bf 58344}$&=&
$({\bf 37400})
\oplus({\bf 16575})
\oplus({\bf 3927})
\oplus({\bf 442})$\\
%
${\bf 58968}$&=&
$({\bf 36036})
\oplus({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 2925})$\\
%
${\bf 64064}$&=&
$({\bf 36608})
\oplus({\bf 27456})$\\
%
${\bf \overline{64064}}$&=&
$({\bf 36608})
\oplus({\bf 27456})$\\
%
${\bf 64064'}$&=&
$({\bf 27456'})
\oplus({\bf 36608})$\\
%
${\bf \overline{64064'}}$&=&
$({\bf 27456'})
\oplus({\bf 36608})$\\
%
${\bf 68952}$&=&
$({\bf 44200})
\oplus({\bf 16744})
\oplus({\bf 5733})
\oplus({\bf 1729})
\oplus({\bf 442})
\oplus({\bf 90})
\oplus({\bf 13})
\oplus({\bf 1})$\\
%
${\bf 75075}$&=&
$({\bf 46410})
\oplus({\bf 17017})
\oplus({\bf 7722})
\oplus({\bf 2925})
\oplus({\bf 715'})
\oplus({\bf 286})$\\
%
${\bf 85085}$&=&
$({\bf 56056})
\oplus({\bf 5733})
\oplus({\bf 16302})
\oplus({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 90})
\oplus({\bf 78})
\oplus({\bf 13})$\\
%
${\bf 114400}$&=&
$({\bf 73150})
\oplus({\bf 16302})
\oplus({\bf 17017})
\oplus({\bf 3927})
\oplus({\bf 2925})
\oplus({\bf 715})
\oplus({\bf 286})
\oplus({\bf 78})$\\
%
${\bf 115830}$&=&
$({\bf 96525})
\oplus({\bf 19305})$\\
%
${\bf \overline{115830}}$&=&
$({\bf 96525})
\oplus({\bf 19305})$\\
%
${\bf 116480}$&=&
$({\bf 87360})
\oplus({\bf 23296})
\oplus({\bf 4992})
\oplus({\bf 768})
\oplus({\bf 64})$\\
%
${\bf \overline{116480}}$&=&
$({\bf 87360})
\oplus({\bf 23296})
\oplus({\bf 4992})
\oplus({\bf 768})
\oplus({\bf 64})$\\
%
${\bf 119119}$&=&
$({\bf 77064})
\oplus({\bf 16302})
\oplus({\bf 1729})
\oplus({\bf 16575})
\oplus({\bf 3927})
\oplus({\bf 442})
\oplus({\bf 2275})
\oplus({\bf 715})
\oplus({\bf 90})$\\
%
${\bf 128128}$&=&
$({\bf 70070})
\oplus({\bf 36036})
\oplus({\bf 14300})
\oplus({\bf 7722})$\\
%
${\bf 140140}$&=&
$({\bf 119119})
\oplus({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 119119})
\oplus({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf 146432}$&=&
$({\bf 105600})
\oplus({\bf 35840})
\oplus({\bf 4992})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 105600})
\oplus({\bf 35840})
\oplus({\bf 4992})$\\
%
${\bf 150528}$&=&
$({\bf 94809})
\oplus({\bf 16575})
\oplus({\bf 17017})
\oplus({\bf 3927})
\oplus({\bf 12285})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 715})$\\
%
${\bf 157950}$&=&
$({\bf 87516})
\oplus({\bf 46410})
\oplus({\bf 14300})
\oplus({\bf 7722})
\oplus({\bf 1287})
\oplus({\bf 715'})$\\
%
${\bf 163072}$&=&
$({\bf 91091})
\oplus({\bf 23660})
\oplus({\bf 36036})
\oplus({\bf 12285})$\\
%
${\bf 176358}$&=&
$({\bf 107406})
\oplus({\bf 44200})
\oplus({\bf 16744})
\oplus({\bf 5733})
\oplus({\bf 1729})
\oplus({\bf 442})
\oplus({\bf 90})
\oplus({\bf 13})
\oplus({\bf 1})$\\
%
${\bf 181440}$&=&
$({\bf 128128})
\oplus({\bf 35840})
\oplus({\bf 13312})
\oplus({\bf 4160})$\\
%
${\bf \overline{181440}}$&=&
$({\bf 128128})
\oplus({\bf 35840})
\oplus({\bf 13312})
\oplus({\bf 4160})$\\
%
${\bf 200200}$&=&
$({\bf 96525})
\oplus({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 14300})$\\
%
${\bf 231868}$&=&
$({\bf 117117})
\oplus({\bf 91091})
\oplus({\bf 23660})$\\
%
${\bf 243243}$&=&
$({\bf 119119})
\oplus({\bf 87516})
\oplus({\bf 19305})
\oplus({\bf 14300})
\oplus({\bf 1716})
\oplus({\bf 1287})$\\
%
${\bf 256256}$&=&
$({\bf 187200})
\oplus({\bf 23296})
\oplus({\bf 35840})
\oplus({\bf 4992})
\oplus({\bf 4160})
\oplus({\bf 768})$\\
%
${\bf \overline{256256}}$&=&
$({\bf 187200})
\oplus({\bf 23296})
\oplus({\bf 35840})
\oplus({\bf 4992})
\oplus({\bf 4160})
\oplus({\bf 768})$\\
%
${\bf 269568}$&=&
$({\bf 167739})
\oplus({\bf 16744})
\oplus({\bf 56056})
\oplus({\bf 5733})
\oplus({\bf 16302})
\oplus({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 90})
\oplus({\bf 78})
\oplus({\bf 13})$\\
%
${\bf 306735}$&=&
$({\bf 306735})$\\
%
${\bf \overline{306735}}$&=&
$({\bf 306735})$\\
%
${\bf 320320}$&=&
$({\bf 292864})
\oplus({\bf 27456'})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 292864})
\oplus({\bf 27456'})$\\
%
${\bf 352000}$&=&
$({\bf 203775})
\oplus({\bf 73150})
\oplus({\bf 46410})
\oplus({\bf 17017})
\oplus({\bf 7722})
\oplus({\bf 2925})
\oplus({\bf 715'})
\oplus({\bf 286})$\\
%
${\bf 353808}$&=&
$({\bf 204204})
\oplus({\bf 94809})
\oplus({\bf 16575})
\oplus({\bf 23660})
\oplus({\bf 12285})
\oplus({\bf 2275})$\\
%
${\bf 375375}$&=&
$({\bf 278850})
\oplus({\bf 96525})$\\
%
${\bf \overline{375375}}$&=&
$({\bf 278850})
\oplus({\bf 96525})$\\
%
${\bf 384384}$&=&
$({\bf 230945})
\oplus({\bf 77064})
\oplus({\bf 16302})
\oplus({\bf 1729})
\oplus({\bf 37400})
\oplus({\bf 16575})
\oplus({\bf 3927})
\oplus({\bf 442})$\\
%
${\bf 392392}$&=&
$({\bf 195195})
\oplus({\bf 91091})
\oplus({\bf 70070})
\oplus({\bf 36036})$\\
%
${\bf 396032}$&=&
$({\bf 279552'})
\oplus({\bf 87360})
\oplus({\bf 23296})
\oplus({\bf 4992})
\oplus({\bf 768})
\oplus({\bf 64})$\\
%
${\bf \overline{396032}}$&=&
$({\bf 279552'})
\oplus({\bf 87360})
\oplus({\bf 23296})
\oplus({\bf 4992})
\oplus({\bf 768})
\oplus({\bf 64})$\\
%
${\bf 408408}$&=&
$({\bf 238680})
\oplus({\bf 37400})
\oplus({\bf 94809})
\oplus({\bf 16575})
\oplus({\bf 17017})
\oplus({\bf 3927})$\\
%
${\bf 419900}$&=&
$({\bf 243542})
\oplus({\bf 107406})
\oplus({\bf 44200})
\oplus({\bf 16744})
\oplus({\bf 5733})
\oplus({\bf 1729})
\oplus({\bf 442})
\oplus({\bf 90})
\oplus({\bf 13})
\oplus({\bf 1})$\\
%
${\bf 427856}$&=&
$({\bf 257400})
\oplus({\bf 56056})
\oplus({\bf 73150})
\oplus({\bf 16302})
\oplus({\bf 17017})
\oplus({\bf 3927})
\oplus({\bf 2925})
\oplus({\bf 715})
\oplus({\bf 286})
\oplus({\bf 78})$\\
%
${\bf 448448}$&=&
$({\bf 279552})
\oplus({\bf 128128})
\oplus({\bf 27456})
\oplus({\bf 13312})$\\
%
${\bf \overline{448448}}$&=&
$({\bf 279552})
\oplus({\bf 128128})
\oplus({\bf 27456})
\oplus({\bf 13312})$\\
%
${\bf 462462}$&=&
$({\bf 281554})
\oplus({\bf 56056})
\oplus({\bf 5733})
\oplus({\bf 77064})
\oplus({\bf 16302})
\oplus({\bf 1729})
\oplus({\bf 16575})
\oplus({\bf 3927})
\oplus({\bf 442})
\oplus({\bf 2275})
\oplus({\bf 715})
\oplus({\bf 90})$\\
%
${\bf 504504}$&=&
$({\bf 287300})
\oplus({\bf 94809})
\oplus({\bf 46410})
\oplus({\bf 17017})
\oplus({\bf 36036})
\oplus({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 2925})$\\
%
${\bf 640640}$&=&
$({\bf 278850})
\oplus({\bf 195195})
\oplus({\bf 96525})
\oplus({\bf 70070})$\\
%
${\bf 672672}$&=&
$({\bf 532532})
\oplus({\bf 119119})
\oplus({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf \overline{672672}}$&=&
$({\bf 532532})
\oplus({\bf 119119})
\oplus({\bf 19305})
\oplus({\bf 1716})$\\
%
${\bf 728000}$&=&
$({\bf 384384})
\oplus({\bf 279552})
\oplus({\bf 36608})
\oplus({\bf 27456})$\\
%
${\bf \overline{728000}}$&=&
$({\bf 384384})
\oplus({\bf 279552})
\oplus({\bf 36608})
\oplus({\bf 27456})$\\
%
${\bf 728728}$&=&
$({\bf 325325})
\oplus({\bf 117117})
\oplus({\bf 195195})
\oplus({\bf 91091})$\\
%
${\bf 728728'}$&=&
$({\bf 286286})
\oplus({\bf 325325})
\oplus({\bf 117117})$\\
%
${\bf 741312}$&=&
$({\bf 292864})
\oplus({\bf 384384})
\oplus({\bf 27456'})
\oplus({\bf 36608})$\\
%
${\bf \overline{741312}}$&=&
$({\bf 292864})
\oplus({\bf 384384})
\oplus({\bf 27456'})
\oplus({\bf 36608})$\\
%
${\bf 741741}$&=&
$({\bf 415701})
\oplus({\bf 230945})
\oplus({\bf 77064})
\oplus({\bf 16302})
\oplus({\bf 1729})$\\
%
${\bf 750750}$&=&
$({\bf 389025})
\oplus({\bf 203775})
\oplus({\bf 87516})
\oplus({\bf 46410})
\oplus({\bf 14300})
\oplus({\bf 7722})
\oplus({\bf 1287})
\oplus({\bf 715'})$\\
%
${\bf 764218}$&=&
$({\bf 450450})
\oplus({\bf 44200})
\oplus({\bf 167739})
\oplus({\bf 16744})
\oplus({\bf 56056})
\oplus({\bf 5733})
\oplus({\bf 16302})
\oplus({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 442})
\oplus({\bf 715})
\oplus({\bf 90})
\oplus({\bf 78})
\oplus({\bf 13})$\\
%
${\bf 768768}$&=&
$({\bf 499200})
\oplus({\bf 105600})
\oplus({\bf 128128})
\oplus({\bf 35840})$\\
%
${\bf \overline{768768}}$&=&
$({\bf 499200})
\oplus({\bf 105600})
\oplus({\bf 128128})
\oplus({\bf 35840})$\\
%
${\bf 773500}$&=&
$({\bf 456456})
\oplus({\bf 77064})
\oplus({\bf 73150})
\oplus({\bf 16302})
\oplus({\bf 94809})
\oplus({\bf 16575})
\oplus({\bf 17017})
\oplus({\bf 3927})
\oplus({\bf 12285})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 715})$\\
%
${\bf 780780}$&=&
$({\bf 501930})
\oplus({\bf 278850})$\\
%
${\bf \overline{780780}}$&=&
$({\bf 501930})
\oplus({\bf 278850})$\\
%
${\bf 858858}$&=&
$({\bf 306735})
\oplus({\bf 552123})$\\
%
${\bf \overline{858858}}$&=&
$({\bf 306735})
\oplus({\bf 552123})$\\
%
${\bf 940576}$&=&
$({\bf 520676})
\oplus({\bf 243542})
\oplus({\bf 107406})
\oplus({\bf 44200})
\oplus({\bf 16744})
\oplus({\bf 5733})
\oplus({\bf 1729})
\oplus({\bf 442})
\oplus({\bf 90})
\oplus({\bf 13})
\oplus({\bf 1})$\\
%
${\bf 1025024}$&=&
$({\bf 790075})
\oplus({\bf 119119})
\oplus({\bf 96525})
\oplus({\bf 19305})$\\
%
${\bf \overline{1025024}}$&=&
$({\bf 790075})
\oplus({\bf 119119})
\oplus({\bf 96525})
\oplus({\bf 19305})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$(S)}
}
\label{Table:Branching-rules-D7_A1-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D7_A1-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 14}$&=&
$({\bf 3,1})
\oplus({\bf 1,11})$\\
%
${\bf 64}$&=&
$({\bf 2,32})$\\
%
${\bf \overline{64}}$&=&
$({\bf 2,32})$\\
%
${\bf 91}$&=&
$({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,55})$\\
%
${\bf 104}$&=&
$({\bf 5,1})
\oplus({\bf 3,11})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 364}$&=&
$({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 1,165})
\oplus({\bf 1,1})$\\
%
${\bf 546}$&=&
$({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 832}$&=&
$({\bf 4,32})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf \overline{832}}$&=&
$({\bf 4,32})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf 896}$&=&
$({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,65})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 1001}$&=&
$({\bf 3,165})
\oplus({\bf 3,55})
\oplus({\bf 1,330})
\oplus({\bf 1,11})$\\
%
${\bf 1716}$&=&
$({\bf 3,462})
\oplus({\bf 1,330})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 3,462})
\oplus({\bf 1,330})$\\
%
${\bf 2002}$&=&
$({\bf 3,330})
\oplus({\bf 3,165})
\oplus({\bf 1,462})
\oplus({\bf 1,55})$\\
%
${\bf 2275}$&=&
$({\bf 9,1})
\oplus({\bf 7,11})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,275})
\oplus({\bf 3,11})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 3003}$&=&
$({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 1,462})
\oplus({\bf 1,165})$\\
%
${\bf 3080}$&=&
$({\bf 5,65})
\oplus({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,429})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 4004}$&=&
$({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus({\bf 3,165})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 1,11})$\\
%
${\bf 4928}$&=&
$({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,1408})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf \overline{4928}}$&=&
$({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,1408})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf 5265}$&=&
$({\bf 7,11})
\oplus({\bf 7,1})
\oplus({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,275})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus2({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 5824}$&=&
$({\bf 6,32})
\oplus({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,1760})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 6,32})
\oplus({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,1760})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf 8008}$&=&
$({\bf 11,1})
\oplus({\bf 9,11})
\oplus({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,275})
\oplus({\bf 5,11})
\oplus({\bf 3,935})
\oplus({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 11648}$&=&
$({\bf 5,165})
\oplus({\bf 5,55})
\oplus({\bf 3,1430})
\oplus({\bf 3,429})
\oplus({\bf 3,330})
\oplus({\bf 3,165})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,65})
\oplus({\bf 1,165})
\oplus({\bf 1,55})$\\
%
${\bf 17472}$&=&
$({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 2,3520})
\oplus({\bf 2,1408})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf \overline{17472}}$&=&
$({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 2,3520})
\oplus({\bf 2,1408})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf 18200}$&=&
$({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 3,1144})
\oplus({\bf 3,1430})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus({\bf 3,165})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,55})
\oplus({\bf 1,11})$\\
%
${\bf 21021}$&=&
$({\bf 5,462})
\oplus({\bf 3,4290})
\oplus({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})$\\
%
${\bf \overline{21021}}$&=&
$({\bf 5,462})
\oplus({\bf 3,4290})
\oplus({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})$\\
%
${\bf 23296}$&=&
$({\bf 9,11})
\oplus({\bf 9,1})
\oplus({\bf 7,65})
\oplus({\bf 7,55})
\oplus({\bf 7,11})
\oplus({\bf 7,1})
\oplus({\bf 5,275})
\oplus({\bf 5,429})
\oplus({\bf 5,65})
\oplus2({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,935})
\oplus({\bf 3,2025})
\oplus({\bf 3,275})
\oplus2({\bf 3,65})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 24024}$&=&
$({\bf 5,330})
\oplus({\bf 5,165})
\oplus({\bf 3,3003})
\oplus({\bf 3,1430})
\oplus({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 3,165})
\oplus({\bf 3,55})
\oplus({\bf 1,4290})
\oplus({\bf 1,429})
\oplus({\bf 1,330})
\oplus({\bf 1,165})$\\
%
${\bf 24024'}$&=&
$({\bf 7,65})
\oplus({\bf 7,11})
\oplus({\bf 7,1})
\oplus({\bf 5,275})
\oplus({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 5,55})
\oplus2({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,2025})
\oplus({\bf 3,1144})
\oplus({\bf 3,429})
\oplus2({\bf 3,65})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 24752}$&=&
$({\bf 13,1})
\oplus({\bf 11,11})
\oplus({\bf 9,65})
\oplus({\bf 9,1})
\oplus({\bf 7,275})
\oplus({\bf 7,11})
\oplus({\bf 5,935})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,2717})
\oplus({\bf 3,275})
\oplus({\bf 3,11})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 24948}$&=&
$({\bf 7,55})
\oplus({\bf 7,11})
\oplus({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 5,165})
\oplus({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,2025})
\oplus({\bf 3,275})
\oplus({\bf 3,1430})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus2({\bf 3,55})
\oplus2({\bf 3,11})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,165})
\oplus({\bf 1,1})$\\
%
${\bf 27456}$&=&
$({\bf 4,4224})
\oplus({\bf 2,5280})$\\
%
${\bf \overline{27456}}$&=&
$({\bf 4,4224})
\oplus({\bf 2,5280})$\\
%
${\bf 29120}$&=&
$({\bf 8,32})
\oplus({\bf 6,320})
\oplus({\bf 6,32})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,7040})
\oplus({\bf 2,1760})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf \overline{29120}}$&=&
$({\bf 8,32})
\oplus({\bf 6,320})
\oplus({\bf 6,32})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,7040})
\oplus({\bf 2,1760})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf 36608}$&=&
$({\bf 5,462})
\oplus({\bf 5,330})
\oplus({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus2({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 3,165})
\oplus({\bf 1,4290})
\oplus({\bf 1,1430})
\oplus({\bf 1,462})
\oplus({\bf 1,330})$\\
%
${\bf 38220}$&=&
$({\bf 5,1144})
\oplus({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 3,5005})
\oplus({\bf 3,1430})
\oplus({\bf 3,429})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,165})
\oplus({\bf 1,1})$\\
%
${\bf 40768}$&=&
$({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 2,5280})
\oplus({\bf 2,3520})
\oplus({\bf 2,1408})
\oplus({\bf 2,320})$\\
%
${\bf \overline{40768}}$&=&
$({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 2,5280})
\oplus({\bf 2,3520})
\oplus({\bf 2,1408})
\oplus({\bf 2,320})$\\
%
${\bf 45760}$&=&
$({\bf 6,320})
\oplus({\bf 6,32})
\oplus({\bf 4,1760})
\oplus({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus2({\bf 4,32})
\oplus({\bf 2,10240})
\oplus({\bf 2,1760})
\oplus({\bf 2,1408})
\oplus2({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf \overline{45760}}$&=&
$({\bf 6,320})
\oplus({\bf 6,32})
\oplus({\bf 4,1760})
\oplus({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus2({\bf 4,32})
\oplus({\bf 2,10240})
\oplus({\bf 2,1760})
\oplus({\bf 2,1408})
\oplus2({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf 58344}$&=&
$({\bf 7,275})
\oplus({\bf 7,65})
\oplus({\bf 7,11})
\oplus({\bf 7,1})
\oplus({\bf 5,2025})
\oplus({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 3,7150})
\oplus({\bf 3,275})
\oplus({\bf 3,1144})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,55})$\\
%
${\bf 58968}$&=&
$({\bf 5,1430})
\oplus({\bf 5,429})
\oplus({\bf 5,165})
\oplus({\bf 5,55})
\oplus({\bf 3,5005})
\oplus({\bf 3,1144})
\oplus({\bf 3,3003})
\oplus({\bf 3,1430})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus({\bf 3,330})
\oplus({\bf 3,165})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})
\oplus({\bf 1,429})
\oplus({\bf 1,165})
\oplus({\bf 1,55})$\\
%
${\bf 64064}$&=&
$({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 2,4224})
\oplus({\bf 2,5280})
\oplus({\bf 2,3520})
\oplus({\bf 2,1408})$\\
%
${\bf \overline{64064}}$&=&
$({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 2,4224})
\oplus({\bf 2,5280})
\oplus({\bf 2,3520})
\oplus({\bf 2,1408})$\\
%
${\bf 64064'}$&=&
$({\bf 4,4224})
\oplus({\bf 4,5280})
\oplus({\bf 2,4224})
\oplus({\bf 2,5280})
\oplus({\bf 2,3520})$\\
%
${\bf \overline{64064'}}$&=&
$({\bf 4,4224})
\oplus({\bf 4,5280})
\oplus({\bf 2,4224})
\oplus({\bf 2,5280})
\oplus({\bf 2,3520})$\\
%
${\bf 68952}$&=&
$({\bf 15,1})
\oplus({\bf 13,11})
\oplus({\bf 11,65})
\oplus({\bf 11,1})
\oplus({\bf 9,275})
\oplus({\bf 9,11})
\oplus({\bf 7,935})
\oplus({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,2717})
\oplus({\bf 5,275})
\oplus({\bf 5,11})
\oplus({\bf 3,7007})
\oplus({\bf 3,935})
\oplus({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,16445})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 75075}$&=&
$({\bf 7,165})
\oplus({\bf 7,55})
\oplus({\bf 5,1430})
\oplus({\bf 5,429})
\oplus({\bf 5,330})
\oplus({\bf 5,165})
\oplus({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 3,7128})
\oplus({\bf 3,2025})
\oplus({\bf 3,3003})
\oplus({\bf 3,1430})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus2({\bf 3,165})
\oplus2({\bf 3,55})
\oplus({\bf 1,15400})
\oplus({\bf 1,275})
\oplus({\bf 1,1430})
\oplus({\bf 1,429})
\oplus({\bf 1,330})
\oplus({\bf 1,11})$\\
%
${\bf 85085}$&=&
$({\bf 11,11})
\oplus({\bf 11,1})
\oplus({\bf 9,65})
\oplus({\bf 9,55})
\oplus({\bf 9,11})
\oplus({\bf 9,1})
\oplus({\bf 7,275})
\oplus({\bf 7,429})
\oplus({\bf 7,65})
\oplus2({\bf 7,11})
\oplus({\bf 7,1})
\oplus({\bf 5,935})
\oplus({\bf 5,2025})
\oplus({\bf 5,275})
\oplus2({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,2717})
\oplus({\bf 3,7293})
\oplus({\bf 3,935})
\oplus2({\bf 3,275})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus2({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,21945})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 114400}$&=&
$({\bf 9,55})
\oplus({\bf 9,11})
\oplus({\bf 7,429})
\oplus({\bf 7,65})
\oplus({\bf 7,165})
\oplus({\bf 7,55})
\oplus({\bf 7,11})
\oplus({\bf 7,1})
\oplus({\bf 5,2025})
\oplus({\bf 5,275})
\oplus({\bf 5,1430})
\oplus({\bf 5,429})
\oplus({\bf 5,65})
\oplus2({\bf 5,55})
\oplus2({\bf 5,11})
\oplus({\bf 3,7293})
\oplus({\bf 3,935})
\oplus({\bf 3,7128})
\oplus({\bf 3,2025})
\oplus({\bf 3,275})
\oplus2({\bf 3,429})
\oplus2({\bf 3,65})
\oplus({\bf 3,165})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,26520})
\oplus({\bf 1,2025})
\oplus({\bf 1,275})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})
\oplus({\bf 1,11})$\\
%
${\bf 115830}$&=&
$({\bf 5,4290})
\oplus({\bf 5,462})
\oplus({\bf 3,17160})
\oplus({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 1,11583})
\oplus({\bf 1,4290})
\oplus({\bf 1,462})$\\
%
${\bf \overline{115830}}$&=&
$({\bf 5,4290})
\oplus({\bf 5,462})
\oplus({\bf 3,17160})
\oplus({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 1,11583})
\oplus({\bf 1,4290})
\oplus({\bf 1,462})$\\
%
${\bf 116480}$&=&
$({\bf 10,32})
\oplus({\bf 8,320})
\oplus({\bf 8,32})
\oplus({\bf 6,1760})
\oplus({\bf 6,320})
\oplus({\bf 6,32})
\oplus({\bf 4,7040})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,22880})
\oplus({\bf 2,7040})
\oplus({\bf 2,1760})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf \overline{116480}}$&=&
$({\bf 10,32})
\oplus({\bf 8,320})
\oplus({\bf 8,32})
\oplus({\bf 6,1760})
\oplus({\bf 6,320})
\oplus({\bf 6,32})
\oplus({\bf 4,7040})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,22880})
\oplus({\bf 2,7040})
\oplus({\bf 2,1760})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf 119119}$&=&
$({\bf 9,65})
\oplus({\bf 9,11})
\oplus({\bf 9,1})
\oplus({\bf 7,275})
\oplus({\bf 7,429})
\oplus({\bf 7,65})
\oplus({\bf 7,55})
\oplus2({\bf 7,11})
\oplus({\bf 7,1})
\oplus({\bf 5,935})
\oplus({\bf 5,2025})
\oplus({\bf 5,275})
\oplus({\bf 5,1144})
\oplus({\bf 5,429})
\oplus3({\bf 5,65})
\oplus({\bf 5,55})
\oplus2({\bf 5,11})
\oplus2({\bf 5,1})
\oplus({\bf 3,7293})
\oplus({\bf 3,7150})
\oplus({\bf 3,2025})
\oplus2({\bf 3,275})
\oplus2({\bf 3,429})
\oplus({\bf 3,65})
\oplus({\bf 3,55})
\oplus2({\bf 3,11})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 128128}$&=&
$({\bf 5,3003})
\oplus({\bf 5,1430})
\oplus({\bf 5,330})
\oplus({\bf 5,165})
\oplus({\bf 3,11583})
\oplus({\bf 3,5005})
\oplus({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus({\bf 3,1430})
\oplus({\bf 3,429})
\oplus({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 3,165})
\oplus({\bf 3,55})
\oplus({\bf 1,17160})
\oplus({\bf 1,1144})
\oplus({\bf 1,3003})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})
\oplus({\bf 1,165})$\\
%
${\bf 140140}$&=&
$({\bf 7,462})
\oplus({\bf 5,4290})
\oplus({\bf 5,462})
\oplus({\bf 5,330})
\oplus({\bf 3,22275})
\oplus({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus2({\bf 3,462})
\oplus({\bf 1,15400})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 7,462})
\oplus({\bf 5,4290})
\oplus({\bf 5,462})
\oplus({\bf 5,330})
\oplus({\bf 3,22275})
\oplus({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus2({\bf 3,462})
\oplus({\bf 1,15400})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})$\\
%
${\bf 146432}$&=&
$({\bf 6,1760})
\oplus({\bf 6,320})
\oplus({\bf 6,32})
\oplus({\bf 4,10240})
\oplus({\bf 4,1760})
\oplus({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,24960})
\oplus({\bf 2,10240})
\oplus({\bf 2,1760})
\oplus({\bf 2,1408})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 6,1760})
\oplus({\bf 6,320})
\oplus({\bf 6,32})
\oplus({\bf 4,10240})
\oplus({\bf 4,1760})
\oplus({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,24960})
\oplus({\bf 2,10240})
\oplus({\bf 2,1760})
\oplus({\bf 2,1408})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf 150528}$&=&
$({\bf 7,429})
\oplus({\bf 7,65})
\oplus({\bf 7,55})
\oplus({\bf 7,11})
\oplus({\bf 5,2025})
\oplus({\bf 5,275})
\oplus({\bf 5,1144})
\oplus({\bf 5,1430})
\oplus2({\bf 5,429})
\oplus2({\bf 5,65})
\oplus({\bf 5,165})
\oplus2({\bf 5,55})
\oplus2({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,7150})
\oplus({\bf 3,7128})
\oplus({\bf 3,2025})
\oplus({\bf 3,275})
\oplus({\bf 3,5005})
\oplus({\bf 3,1144})
\oplus({\bf 3,1430})
\oplus3({\bf 3,429})
\oplus2({\bf 3,65})
\oplus({\bf 3,165})
\oplus2({\bf 3,55})
\oplus2({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,33033})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus({\bf 1,1430})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 1,11})$\\
%
${\bf 157950}$&=&
$({\bf 7,330})
\oplus({\bf 7,165})
\oplus({\bf 5,3003})
\oplus({\bf 5,1430})
\oplus({\bf 5,462})
\oplus({\bf 5,330})
\oplus({\bf 5,165})
\oplus({\bf 5,55})
\oplus({\bf 3,15400})
\oplus({\bf 3,7128})
\oplus({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus({\bf 3,1430})
\oplus({\bf 3,429})
\oplus2({\bf 3,330})
\oplus2({\bf 3,165})
\oplus({\bf 1,22275})
\oplus({\bf 1,2025})
\oplus({\bf 1,3003})
\oplus({\bf 1,1430})
\oplus({\bf 1,462})
\oplus({\bf 1,55})$\\
%
${\bf 163072}$&=&
$({\bf 5,5005})
\oplus({\bf 5,1144})
\oplus({\bf 5,1430})
\oplus({\bf 5,429})
\oplus({\bf 3,7865})
\oplus({\bf 3,11583})
\oplus({\bf 3,5005})
\oplus({\bf 3,1144})
\oplus({\bf 3,3003})
\oplus({\bf 3,1430})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus({\bf 3,165})
\oplus({\bf 3,55})
\oplus({\bf 1,23595})
\oplus({\bf 1,5005})
\oplus({\bf 1,1430})
\oplus({\bf 1,429})
\oplus({\bf 1,330})
\oplus({\bf 1,11})$\\
%
${\bf 176358}$&=&
$({\bf 17,1})
\oplus({\bf 15,11})
\oplus({\bf 13,65})
\oplus({\bf 13,1})
\oplus({\bf 11,275})
\oplus({\bf 11,11})
\oplus({\bf 9,935})
\oplus({\bf 9,65})
\oplus({\bf 9,1})
\oplus({\bf 7,2717})
\oplus({\bf 7,275})
\oplus({\bf 7,11})
\oplus({\bf 5,7007})
\oplus({\bf 5,935})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,16445})
\oplus({\bf 3,2717})
\oplus({\bf 3,275})
\oplus({\bf 3,11})
\oplus({\bf 1,35750})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 181440}$&=&
$({\bf 6,1408})
\oplus({\bf 6,320})
\oplus({\bf 4,10240})
\oplus({\bf 4,1760})
\oplus({\bf 4,3520})
\oplus2({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,28512})
\oplus({\bf 2,10240})
\oplus({\bf 2,1760})
\oplus({\bf 2,3520})
\oplus2({\bf 2,1408})
\oplus2({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf \overline{181440}}$&=&
$({\bf 6,1408})
\oplus({\bf 6,320})
\oplus({\bf 4,10240})
\oplus({\bf 4,1760})
\oplus({\bf 4,3520})
\oplus2({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,28512})
\oplus({\bf 2,10240})
\oplus({\bf 2,1760})
\oplus({\bf 2,3520})
\oplus2({\bf 2,1408})
\oplus2({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf 200200}$&=&
$({\bf 5,4290})
\oplus({\bf 5,3003})
\oplus({\bf 5,462})
\oplus({\bf 5,330})
\oplus({\bf 3,17160})
\oplus({\bf 3,11583})
\oplus2({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus({\bf 3,1430})
\oplus2({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 3,165})
\oplus({\bf 1,17160})
\oplus({\bf 1,5005})
\oplus({\bf 1,4290})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})
\oplus({\bf 1,330})$\\
%
${\bf 231868}$&=&
$({\bf 5,7865})
\oplus({\bf 5,5005})
\oplus({\bf 5,1144})
\oplus({\bf 3,23595})
\oplus({\bf 3,11583})
\oplus({\bf 3,5005})
\oplus({\bf 3,1430})
\oplus({\bf 3,429})
\oplus({\bf 1,23595'})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,3003})
\oplus({\bf 1,65})$\\
%
${\bf 243243}$&=&
$({\bf 7,462})
\oplus({\bf 7,330})
\oplus({\bf 5,4290})
\oplus({\bf 5,3003})
\oplus2({\bf 5,462})
\oplus({\bf 5,330})
\oplus({\bf 5,165})
\oplus({\bf 3,22275})
\oplus({\bf 3,15400})
\oplus2({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus({\bf 3,1430})
\oplus2({\bf 3,462})
\oplus2({\bf 3,330})
\oplus({\bf 1,22275})
\oplus({\bf 1,7128})
\oplus({\bf 1,4290})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})
\oplus({\bf 1,165})$\\
%
${\bf 256256}$&=&
$({\bf 8,320})
\oplus({\bf 8,32})
\oplus({\bf 6,1760})
\oplus({\bf 6,1408})
\oplus2({\bf 6,320})
\oplus2({\bf 6,32})
\oplus({\bf 4,7040})
\oplus({\bf 4,10240})
\oplus2({\bf 4,1760})
\oplus({\bf 4,1408})
\oplus3({\bf 4,320})
\oplus2({\bf 4,32})
\oplus({\bf 2,45760})
\oplus({\bf 2,7040})
\oplus({\bf 2,10240})
\oplus2({\bf 2,1760})
\oplus({\bf 2,1408})
\oplus2({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf \overline{256256}}$&=&
$({\bf 8,320})
\oplus({\bf 8,32})
\oplus({\bf 6,1760})
\oplus({\bf 6,1408})
\oplus2({\bf 6,320})
\oplus2({\bf 6,32})
\oplus({\bf 4,7040})
\oplus({\bf 4,10240})
\oplus2({\bf 4,1760})
\oplus({\bf 4,1408})
\oplus3({\bf 4,320})
\oplus2({\bf 4,32})
\oplus({\bf 2,45760})
\oplus({\bf 2,7040})
\oplus({\bf 2,10240})
\oplus2({\bf 2,1760})
\oplus({\bf 2,1408})
\oplus2({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf 269568}$&=&
$({\bf 13,11})
\oplus({\bf 13,1})
\oplus({\bf 11,65})
\oplus({\bf 11,55})
\oplus({\bf 11,11})
\oplus({\bf 11,1})
\oplus({\bf 9,275})
\oplus({\bf 9,429})
\oplus({\bf 9,65})
\oplus2({\bf 9,11})
\oplus({\bf 9,1})
\oplus({\bf 7,935})
\oplus({\bf 7,2025})
\oplus({\bf 7,275})
\oplus2({\bf 7,65})
\oplus({\bf 7,55})
\oplus({\bf 7,11})
\oplus({\bf 7,1})
\oplus({\bf 5,2717})
\oplus({\bf 5,7293})
\oplus({\bf 5,935})
\oplus2({\bf 5,275})
\oplus({\bf 5,429})
\oplus({\bf 5,65})
\oplus2({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,7007})
\oplus({\bf 3,21945})
\oplus({\bf 3,2717})
\oplus2({\bf 3,935})
\oplus({\bf 3,2025})
\oplus({\bf 3,275})
\oplus2({\bf 3,65})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,57915'})
\oplus({\bf 1,2717})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 306735}$&=&
$({\bf 5,28314})
\oplus({\bf 3,47190})
\oplus({\bf 1,23595'})$\\
%
${\bf \overline{306735}}$&=&
$({\bf 5,28314})
\oplus({\bf 3,47190})
\oplus({\bf 1,23595'})$\\
%
${\bf 320320}$&=&
$({\bf 6,4224})
\oplus({\bf 4,36960})
\oplus({\bf 4,4224})
\oplus({\bf 4,5280})
\oplus({\bf 2,45056})
\oplus({\bf 2,4224})
\oplus({\bf 2,5280})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 6,4224})
\oplus({\bf 4,36960})
\oplus({\bf 4,4224})
\oplus({\bf 4,5280})
\oplus({\bf 2,45056})
\oplus({\bf 2,4224})
\oplus({\bf 2,5280})$\\
%
${\bf 352000}$&=&
$({\bf 9,165})
\oplus({\bf 9,55})
\oplus({\bf 7,1430})
\oplus({\bf 7,429})
\oplus({\bf 7,330})
\oplus({\bf 7,165})
\oplus({\bf 7,55})
\oplus({\bf 7,11})
\oplus({\bf 5,7128})
\oplus({\bf 5,2025})
\oplus({\bf 5,3003})
\oplus({\bf 5,1430})
\oplus({\bf 5,429})
\oplus({\bf 5,65})
\oplus2({\bf 5,165})
\oplus2({\bf 5,55})
\oplus({\bf 3,26520})
\oplus({\bf 3,7293})
\oplus({\bf 3,15400})
\oplus({\bf 3,7128})
\oplus({\bf 3,2025})
\oplus({\bf 3,275})
\oplus2({\bf 3,1430})
\oplus2({\bf 3,429})
\oplus({\bf 3,330})
\oplus({\bf 3,165})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 1,58344})
\oplus({\bf 1,935})
\oplus({\bf 1,7128})
\oplus({\bf 1,2025})
\oplus({\bf 1,3003})
\oplus({\bf 1,65})
\oplus({\bf 1,165})
\oplus({\bf 1,55})$\\
%
${\bf 353808}$&=&
$({\bf 7,1144})
\oplus({\bf 7,429})
\oplus({\bf 7,65})
\oplus({\bf 5,7150})
\oplus({\bf 5,2025})
\oplus({\bf 5,275})
\oplus({\bf 5,5005})
\oplus({\bf 5,1144})
\oplus({\bf 5,1430})
\oplus2({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 3,33033})
\oplus({\bf 3,7128})
\oplus({\bf 3,2025})
\oplus({\bf 3,7865})
\oplus({\bf 3,5005})
\oplus2({\bf 3,1144})
\oplus({\bf 3,1430})
\oplus2({\bf 3,429})
\oplus2({\bf 3,65})
\oplus({\bf 3,165})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,57915})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,5005})
\oplus({\bf 1,1430})
\oplus({\bf 1,429})
\oplus({\bf 1,55})
\oplus({\bf 1,11})$\\
%
${\bf 375375}$&=&
$({\bf 5,17160})
\oplus({\bf 5,4290})
\oplus({\bf 3,37752})
\oplus({\bf 3,17160})
\oplus({\bf 3,11583})
\oplus({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus({\bf 3,462})
\oplus({\bf 1,23595})
\oplus({\bf 1,17160})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})$\\
%
${\bf \overline{375375}}$&=&
$({\bf 5,17160})
\oplus({\bf 5,4290})
\oplus({\bf 3,37752})
\oplus({\bf 3,17160})
\oplus({\bf 3,11583})
\oplus({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus({\bf 3,462})
\oplus({\bf 1,23595})
\oplus({\bf 1,17160})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})$\\
%
${\bf 384384}$&=&
$({\bf 9,275})
\oplus({\bf 9,65})
\oplus({\bf 9,11})
\oplus({\bf 9,1})
\oplus({\bf 7,935})
\oplus({\bf 7,2025})
\oplus({\bf 7,275})
\oplus({\bf 7,429})
\oplus2({\bf 7,65})
\oplus({\bf 7,55})
\oplus2({\bf 7,11})
\oplus({\bf 7,1})
\oplus({\bf 5,7293})
\oplus({\bf 5,7150})
\oplus({\bf 5,2025})
\oplus2({\bf 5,275})
\oplus({\bf 5,1144})
\oplus2({\bf 5,429})
\oplus2({\bf 5,65})
\oplus({\bf 5,55})
\oplus2({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,28798})
\oplus({\bf 3,935})
\oplus({\bf 3,13650})
\oplus({\bf 3,7150})
\oplus2({\bf 3,2025})
\oplus({\bf 3,275})
\oplus({\bf 3,1144})
\oplus({\bf 3,429})
\oplus2({\bf 3,65})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,72930})
\oplus({\bf 1,7293})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 392392}$&=&
$({\bf 5,11583})
\oplus({\bf 5,5005})
\oplus({\bf 5,3003})
\oplus({\bf 5,1430})
\oplus({\bf 3,23595})
\oplus({\bf 3,7865})
\oplus({\bf 3,17160})
\oplus({\bf 3,11583})
\oplus({\bf 3,5005})
\oplus({\bf 3,1144})
\oplus({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus({\bf 3,1430})
\oplus({\bf 3,429})
\oplus({\bf 3,330})
\oplus({\bf 3,165})
\oplus({\bf 1,37752})
\oplus({\bf 1,11583})
\oplus({\bf 1,5005})
\oplus({\bf 1,3003})
\oplus({\bf 1,1430})
\oplus({\bf 1,462})
\oplus({\bf 1,55})$\\
%
${\bf 396032}$&=&
$({\bf 12,32})
\oplus({\bf 10,320})
\oplus({\bf 10,32})
\oplus({\bf 8,1760})
\oplus({\bf 8,320})
\oplus({\bf 8,32})
\oplus({\bf 6,7040})
\oplus({\bf 6,1760})
\oplus({\bf 6,320})
\oplus({\bf 6,32})
\oplus({\bf 4,22880})
\oplus({\bf 4,7040})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,64064})
\oplus({\bf 2,22880})
\oplus({\bf 2,7040})
\oplus({\bf 2,1760})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf \overline{396032}}$&=&
$({\bf 12,32})
\oplus({\bf 10,320})
\oplus({\bf 10,32})
\oplus({\bf 8,1760})
\oplus({\bf 8,320})
\oplus({\bf 8,32})
\oplus({\bf 6,7040})
\oplus({\bf 6,1760})
\oplus({\bf 6,320})
\oplus({\bf 6,32})
\oplus({\bf 4,22880})
\oplus({\bf 4,7040})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,64064})
\oplus({\bf 2,22880})
\oplus({\bf 2,7040})
\oplus({\bf 2,1760})
\oplus({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf 408408}$&=&
$({\bf 7,2025})
\oplus({\bf 7,275})
\oplus({\bf 7,429})
\oplus({\bf 7,65})
\oplus({\bf 7,55})
\oplus({\bf 7,11})
\oplus({\bf 5,7150})
\oplus({\bf 5,7128})
\oplus({\bf 5,2025})
\oplus({\bf 5,275})
\oplus({\bf 5,1144})
\oplus({\bf 5,1430})
\oplus2({\bf 5,429})
\oplus2({\bf 5,65})
\oplus({\bf 5,165})
\oplus({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,13650})
\oplus({\bf 3,33033})
\oplus({\bf 3,7150})
\oplus2({\bf 3,2025})
\oplus({\bf 3,275})
\oplus({\bf 3,5005})
\oplus({\bf 3,1144})
\oplus({\bf 3,1430})
\oplus2({\bf 3,429})
\oplus({\bf 3,65})
\oplus2({\bf 3,55})
\oplus2({\bf 3,11})
\oplus({\bf 1,70070})
\oplus({\bf 1,7150})
\oplus({\bf 1,7128})
\oplus({\bf 1,1144})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,165})
\oplus({\bf 1,1})$\\
%
${\bf 419900}$&=&
$({\bf 19,1})
\oplus({\bf 17,11})
\oplus({\bf 15,65})
\oplus({\bf 15,1})
\oplus({\bf 13,275})
\oplus({\bf 13,11})
\oplus({\bf 11,935})
\oplus({\bf 11,65})
\oplus({\bf 11,1})
\oplus({\bf 9,2717})
\oplus({\bf 9,275})
\oplus({\bf 9,11})
\oplus({\bf 7,7007})
\oplus({\bf 7,935})
\oplus({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,16445})
\oplus({\bf 5,2717})
\oplus({\bf 5,275})
\oplus({\bf 5,11})
\oplus({\bf 3,35750})
\oplus({\bf 3,7007})
\oplus({\bf 3,935})
\oplus({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,72930'})
\oplus({\bf 1,16445})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 427856}$&=&
$({\bf 11,55})
\oplus({\bf 11,11})
\oplus({\bf 9,429})
\oplus({\bf 9,65})
\oplus({\bf 9,165})
\oplus({\bf 9,55})
\oplus({\bf 9,11})
\oplus({\bf 9,1})
\oplus({\bf 7,2025})
\oplus({\bf 7,275})
\oplus({\bf 7,1430})
\oplus({\bf 7,429})
\oplus({\bf 7,65})
\oplus2({\bf 7,55})
\oplus2({\bf 7,11})
\oplus({\bf 5,7293})
\oplus({\bf 5,935})
\oplus({\bf 5,7128})
\oplus({\bf 5,2025})
\oplus({\bf 5,275})
\oplus2({\bf 5,429})
\oplus2({\bf 5,65})
\oplus({\bf 5,165})
\oplus({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,21945})
\oplus({\bf 3,2717})
\oplus({\bf 3,26520})
\oplus({\bf 3,7293})
\oplus({\bf 3,935})
\oplus2({\bf 3,2025})
\oplus2({\bf 3,275})
\oplus({\bf 3,1430})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus2({\bf 3,55})
\oplus2({\bf 3,11})
\oplus({\bf 1,81510})
\oplus({\bf 1,7293})
\oplus({\bf 1,935})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,165})
\oplus({\bf 1,1})$\\
%
${\bf 448448}$&=&
$({\bf 6,3520})
\oplus({\bf 6,1408})
\oplus({\bf 4,28512})
\oplus({\bf 4,10240})
\oplus({\bf 4,5280})
\oplus2({\bf 4,3520})
\oplus2({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 2,45056})
\oplus({\bf 2,28512})
\oplus({\bf 2,10240})
\oplus({\bf 2,1760})
\oplus({\bf 2,5280})
\oplus2({\bf 2,3520})
\oplus2({\bf 2,1408})
\oplus({\bf 2,320})$\\
%
${\bf \overline{448448}}$&=&
$({\bf 6,3520})
\oplus({\bf 6,1408})
\oplus({\bf 4,28512})
\oplus({\bf 4,10240})
\oplus({\bf 4,5280})
\oplus2({\bf 4,3520})
\oplus2({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 2,45056})
\oplus({\bf 2,28512})
\oplus({\bf 2,10240})
\oplus({\bf 2,1760})
\oplus({\bf 2,5280})
\oplus2({\bf 2,3520})
\oplus2({\bf 2,1408})
\oplus({\bf 2,320})$\\
%
${\bf 462462}$&=&
$({\bf 11,65})
\oplus({\bf 11,11})
\oplus({\bf 11,1})
\oplus({\bf 9,275})
\oplus({\bf 9,429})
\oplus({\bf 9,65})
\oplus({\bf 9,55})
\oplus2({\bf 9,11})
\oplus({\bf 9,1})
\oplus({\bf 7,935})
\oplus({\bf 7,2025})
\oplus({\bf 7,275})
\oplus({\bf 7,1144})
\oplus({\bf 7,429})
\oplus3({\bf 7,65})
\oplus({\bf 7,55})
\oplus2({\bf 7,11})
\oplus2({\bf 7,1})
\oplus({\bf 5,2717})
\oplus({\bf 5,7293})
\oplus({\bf 5,935})
\oplus({\bf 5,7150})
\oplus({\bf 5,2025})
\oplus3({\bf 5,275})
\oplus2({\bf 5,429})
\oplus2({\bf 5,65})
\oplus({\bf 5,55})
\oplus3({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,21945})
\oplus({\bf 3,28798})
\oplus({\bf 3,7293})
\oplus2({\bf 3,935})
\oplus2({\bf 3,2025})
\oplus({\bf 3,275})
\oplus({\bf 3,1144})
\oplus({\bf 3,429})
\oplus3({\bf 3,65})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,91960})
\oplus({\bf 1,2717})
\oplus({\bf 1,7293})
\oplus({\bf 1,7150})
\oplus2({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 504504}$&=&
$({\bf 7,1430})
\oplus({\bf 7,429})
\oplus({\bf 7,165})
\oplus({\bf 7,55})
\oplus({\bf 5,7128})
\oplus({\bf 5,2025})
\oplus({\bf 5,5005})
\oplus({\bf 5,1144})
\oplus({\bf 5,3003})
\oplus2({\bf 5,1430})
\oplus2({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 5,330})
\oplus2({\bf 5,165})
\oplus2({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 3,33033})
\oplus({\bf 3,7150})
\oplus({\bf 3,15400})
\oplus({\bf 3,7128})
\oplus({\bf 3,2025})
\oplus({\bf 3,275})
\oplus({\bf 3,11583})
\oplus({\bf 3,5005})
\oplus({\bf 3,1144})
\oplus({\bf 3,3003})
\oplus3({\bf 3,1430})
\oplus3({\bf 3,429})
\oplus({\bf 3,65})
\oplus({\bf 3,330})
\oplus2({\bf 3,165})
\oplus2({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 1,78650})
\oplus({\bf 1,7128})
\oplus({\bf 1,2025})
\oplus({\bf 1,5005})
\oplus({\bf 1,1144})
\oplus({\bf 1,3003})
\oplus({\bf 1,1430})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,165})
\oplus({\bf 1,55})$\\
%
${\bf 640640}$&=&
$({\bf 5,17160})
\oplus({\bf 5,11583})
\oplus({\bf 5,4290})
\oplus({\bf 5,3003})
\oplus({\bf 3,37752})
\oplus({\bf 3,23595})
\oplus2({\bf 3,17160})
\oplus({\bf 3,11583})
\oplus({\bf 3,5005})
\oplus2({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus({\bf 3,1430})
\oplus({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 1,37752})
\oplus({\bf 1,7865})
\oplus({\bf 1,17160})
\oplus({\bf 1,11583})
\oplus({\bf 1,4290})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})
\oplus({\bf 1,165})$\\
%
${\bf 672672}$&=&
$({\bf 9,462})
\oplus({\bf 7,4290})
\oplus({\bf 7,462})
\oplus({\bf 7,330})
\oplus({\bf 5,22275})
\oplus({\bf 5,4290})
\oplus({\bf 5,3003})
\oplus2({\bf 5,462})
\oplus({\bf 3,85085})
\oplus({\bf 3,22275})
\oplus({\bf 3,15400})
\oplus2({\bf 3,4290})
\oplus({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 1,58344})
\oplus({\bf 1,22275})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})$\\
%
${\bf \overline{672672}}$&=&
$({\bf 9,462})
\oplus({\bf 7,4290})
\oplus({\bf 7,462})
\oplus({\bf 7,330})
\oplus({\bf 5,22275})
\oplus({\bf 5,4290})
\oplus({\bf 5,3003})
\oplus2({\bf 5,462})
\oplus({\bf 3,85085})
\oplus({\bf 3,22275})
\oplus({\bf 3,15400})
\oplus2({\bf 3,4290})
\oplus({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 1,58344})
\oplus({\bf 1,22275})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})$\\
%
${\bf 728000}$&=&
$({\bf 6,5280})
\oplus({\bf 6,3520})
\oplus({\bf 4,45056})
\oplus({\bf 4,28512})
\oplus({\bf 4,4224})
\oplus2({\bf 4,5280})
\oplus2({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 2,36960})
\oplus({\bf 2,45056})
\oplus({\bf 2,28512})
\oplus({\bf 2,10240})
\oplus({\bf 2,4224})
\oplus2({\bf 2,5280})
\oplus2({\bf 2,3520})
\oplus({\bf 2,1408})$\\
%
${\bf \overline{728000}}$&=&
$({\bf 6,5280})
\oplus({\bf 6,3520})
\oplus({\bf 4,45056})
\oplus({\bf 4,28512})
\oplus({\bf 4,4224})
\oplus2({\bf 4,5280})
\oplus2({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 2,36960})
\oplus({\bf 2,45056})
\oplus({\bf 2,28512})
\oplus({\bf 2,10240})
\oplus({\bf 2,4224})
\oplus2({\bf 2,5280})
\oplus2({\bf 2,3520})
\oplus({\bf 2,1408})$\\
%
${\bf 728728}$&=&
$({\bf 5,23595})
\oplus({\bf 5,7865})
\oplus({\bf 5,11583})
\oplus({\bf 5,5005})
\oplus({\bf 3,23595'})
\oplus({\bf 3,37752})
\oplus({\bf 3,23595})
\oplus({\bf 3,7865})
\oplus({\bf 3,17160})
\oplus({\bf 3,11583})
\oplus({\bf 3,5005})
\oplus({\bf 3,1144})
\oplus({\bf 3,3003})
\oplus({\bf 3,1430})
\oplus({\bf 1,47190})
\oplus({\bf 1,23595})
\oplus({\bf 1,11583})
\oplus({\bf 1,5005})
\oplus({\bf 1,4290})
\oplus({\bf 1,429})$\\
%
${\bf 728728'}$&=&
$({\bf 5,23595'})
\oplus({\bf 5,23595})
\oplus({\bf 5,7865})
\oplus({\bf 3,47190})
\oplus({\bf 3,37752})
\oplus({\bf 3,23595})
\oplus({\bf 3,11583})
\oplus({\bf 3,5005})
\oplus({\bf 1,28314})
\oplus({\bf 1,23595'})
\oplus({\bf 1,7865})
\oplus({\bf 1,17160})
\oplus({\bf 1,1144})$\\
%
${\bf 741312}$&=&
$({\bf 6,4224})
\oplus({\bf 6,5280})
\oplus({\bf 4,36960})
\oplus({\bf 4,45056})
\oplus2({\bf 4,4224})
\oplus2({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 2,36960})
\oplus({\bf 2,45056})
\oplus({\bf 2,28512})
\oplus2({\bf 2,4224})
\oplus2({\bf 2,5280})
\oplus({\bf 2,3520})$\\
%
${\bf \overline{741312}}$&=&
$({\bf 6,4224})
\oplus({\bf 6,5280})
\oplus({\bf 4,36960})
\oplus({\bf 4,45056})
\oplus2({\bf 4,4224})
\oplus2({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 2,36960})
\oplus({\bf 2,45056})
\oplus({\bf 2,28512})
\oplus2({\bf 2,4224})
\oplus2({\bf 2,5280})
\oplus({\bf 2,3520})$\\
%
${\bf 741741}$&=&
$({\bf 9,935})
\oplus({\bf 9,275})
\oplus({\bf 9,65})
\oplus({\bf 9,11})
\oplus({\bf 9,1})
\oplus({\bf 7,7293})
\oplus({\bf 7,2025})
\oplus({\bf 7,275})
\oplus({\bf 7,429})
\oplus({\bf 7,65})
\oplus({\bf 7,55})
\oplus({\bf 7,11})
\oplus({\bf 5,28798})
\oplus({\bf 5,935})
\oplus({\bf 5,7150})
\oplus({\bf 5,2025})
\oplus({\bf 5,275})
\oplus({\bf 5,1144})
\oplus({\bf 5,429})
\oplus2({\bf 5,65})
\oplus({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,72930})
\oplus({\bf 3,7293})
\oplus({\bf 3,13650})
\oplus({\bf 3,7150})
\oplus({\bf 3,2025})
\oplus({\bf 3,275})
\oplus({\bf 3,429})
\oplus({\bf 3,55})
\oplus({\bf 3,11})
\oplus({\bf 1,112200})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 750750}$&=&
$({\bf 9,330})
\oplus({\bf 9,165})
\oplus({\bf 7,3003})
\oplus({\bf 7,1430})
\oplus({\bf 7,462})
\oplus({\bf 7,330})
\oplus({\bf 7,165})
\oplus({\bf 7,55})
\oplus({\bf 5,15400})
\oplus({\bf 5,7128})
\oplus({\bf 5,4290})
\oplus({\bf 5,3003})
\oplus({\bf 5,1430})
\oplus({\bf 5,429})
\oplus2({\bf 5,330})
\oplus2({\bf 5,165})
\oplus({\bf 3,58344})
\oplus({\bf 3,26520})
\oplus({\bf 3,22275})
\oplus({\bf 3,15400})
\oplus({\bf 3,7128})
\oplus({\bf 3,2025})
\oplus2({\bf 3,3003})
\oplus2({\bf 3,1430})
\oplus({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 3,165})
\oplus({\bf 3,55})
\oplus({\bf 1,85085})
\oplus({\bf 1,7293})
\oplus({\bf 1,15400})
\oplus({\bf 1,7128})
\oplus({\bf 1,4290})
\oplus({\bf 1,429})
\oplus({\bf 1,330})
\oplus({\bf 1,165})$\\
%
${\bf 764218}$&=&
$({\bf 15,11})
\oplus({\bf 15,1})
\oplus({\bf 13,65})
\oplus({\bf 13,55})
\oplus({\bf 13,11})
\oplus({\bf 13,1})
\oplus({\bf 11,275})
\oplus({\bf 11,429})
\oplus({\bf 11,65})
\oplus2({\bf 11,11})
\oplus({\bf 11,1})
\oplus({\bf 9,935})
\oplus({\bf 9,2025})
\oplus({\bf 9,275})
\oplus2({\bf 9,65})
\oplus({\bf 9,55})
\oplus({\bf 9,11})
\oplus({\bf 9,1})
\oplus({\bf 7,2717})
\oplus({\bf 7,7293})
\oplus({\bf 7,935})
\oplus2({\bf 7,275})
\oplus({\bf 7,429})
\oplus({\bf 7,65})
\oplus2({\bf 7,11})
\oplus({\bf 7,1})
\oplus({\bf 5,7007})
\oplus({\bf 5,21945})
\oplus({\bf 5,2717})
\oplus2({\bf 5,935})
\oplus({\bf 5,2025})
\oplus({\bf 5,275})
\oplus2({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,16445})
\oplus({\bf 3,57915'})
\oplus({\bf 3,7007})
\oplus2({\bf 3,2717})
\oplus({\bf 3,7293})
\oplus({\bf 3,935})
\oplus2({\bf 3,275})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus2({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,138138})
\oplus({\bf 1,7007})
\oplus({\bf 1,21945})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 768768}$&=&
$({\bf 6,10240})
\oplus({\bf 6,1760})
\oplus({\bf 6,1408})
\oplus({\bf 6,320})
\oplus({\bf 4,24960})
\oplus({\bf 4,28512})
\oplus2({\bf 4,10240})
\oplus2({\bf 4,1760})
\oplus({\bf 4,3520})
\oplus2({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,91520})
\oplus({\bf 2,24960})
\oplus({\bf 2,28512})
\oplus2({\bf 2,10240})
\oplus({\bf 2,1760})
\oplus({\bf 2,3520})
\oplus2({\bf 2,1408})
\oplus2({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf \overline{768768}}$&=&
$({\bf 6,10240})
\oplus({\bf 6,1760})
\oplus({\bf 6,1408})
\oplus({\bf 6,320})
\oplus({\bf 4,24960})
\oplus({\bf 4,28512})
\oplus2({\bf 4,10240})
\oplus2({\bf 4,1760})
\oplus({\bf 4,3520})
\oplus2({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,32})
\oplus({\bf 2,91520})
\oplus({\bf 2,24960})
\oplus({\bf 2,28512})
\oplus2({\bf 2,10240})
\oplus({\bf 2,1760})
\oplus({\bf 2,3520})
\oplus2({\bf 2,1408})
\oplus2({\bf 2,320})
\oplus({\bf 2,32})$\\
%
${\bf 773500}$&=&
$({\bf 9,429})
\oplus({\bf 9,65})
\oplus({\bf 9,55})
\oplus({\bf 9,11})
\oplus({\bf 7,2025})
\oplus({\bf 7,275})
\oplus({\bf 7,1144})
\oplus({\bf 7,1430})
\oplus2({\bf 7,429})
\oplus2({\bf 7,65})
\oplus({\bf 7,165})
\oplus2({\bf 7,55})
\oplus2({\bf 7,11})
\oplus({\bf 7,1})
\oplus({\bf 5,7293})
\oplus({\bf 5,935})
\oplus({\bf 5,7150})
\oplus({\bf 5,7128})
\oplus2({\bf 5,2025})
\oplus2({\bf 5,275})
\oplus({\bf 5,5005})
\oplus({\bf 5,1144})
\oplus({\bf 5,1430})
\oplus4({\bf 5,429})
\oplus3({\bf 5,65})
\oplus({\bf 5,165})
\oplus3({\bf 5,55})
\oplus3({\bf 5,11})
\oplus({\bf 5,1})
\oplus({\bf 3,28798})
\oplus({\bf 3,26520})
\oplus({\bf 3,7293})
\oplus({\bf 3,935})
\oplus({\bf 3,33033})
\oplus({\bf 3,7150})
\oplus({\bf 3,7128})
\oplus3({\bf 3,2025})
\oplus2({\bf 3,275})
\oplus2({\bf 3,1144})
\oplus2({\bf 3,1430})
\oplus3({\bf 3,429})
\oplus3({\bf 3,65})
\oplus({\bf 3,165})
\oplus2({\bf 3,55})
\oplus2({\bf 3,11})
\oplus({\bf 3,1})
\oplus({\bf 1,137445})
\oplus({\bf 1,7293})
\oplus({\bf 1,7150})
\oplus({\bf 1,7128})
\oplus({\bf 1,2025})
\oplus({\bf 1,275})
\oplus({\bf 1,5005})
\oplus2({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,55})
\oplus({\bf 1,11})$\\
%
${\bf 780780}$&=&
$({\bf 5,37752})
\oplus({\bf 5,17160})
\oplus({\bf 3,47190})
\oplus({\bf 3,37752})
\oplus({\bf 3,23595})
\oplus({\bf 3,17160})
\oplus({\bf 3,11583})
\oplus({\bf 3,4290})
\oplus({\bf 1,23595'})
\oplus({\bf 1,37752})
\oplus({\bf 1,17160})
\oplus({\bf 1,3003})$\\
%
${\bf \overline{780780}}$&=&
$({\bf 5,37752})
\oplus({\bf 5,17160})
\oplus({\bf 3,47190})
\oplus({\bf 3,37752})
\oplus({\bf 3,23595})
\oplus({\bf 3,17160})
\oplus({\bf 3,11583})
\oplus({\bf 3,4290})
\oplus({\bf 1,23595'})
\oplus({\bf 1,37752})
\oplus({\bf 1,17160})
\oplus({\bf 1,3003})$\\
%
${\bf 858858}$&=&
$({\bf 5,28314})
\oplus({\bf 5,47190})
\oplus({\bf 3,28314})
\oplus({\bf 3,47190})
\oplus({\bf 3,23595'})
\oplus({\bf 3,37752})
\oplus({\bf 1,47190})
\oplus({\bf 1,23595})$\\
%
${\bf \overline{858858}}$&=&
$({\bf 5,28314})
\oplus({\bf 5,47190})
\oplus({\bf 3,28314})
\oplus({\bf 3,47190})
\oplus({\bf 3,23595'})
\oplus({\bf 3,37752})
\oplus({\bf 1,47190})
\oplus({\bf 1,23595})$\\
%
${\bf 940576}$&=&
$({\bf 21,1})
\oplus({\bf 19,11})
\oplus({\bf 17,65})
\oplus({\bf 17,1})
\oplus({\bf 15,275})
\oplus({\bf 15,11})
\oplus({\bf 13,935})
\oplus({\bf 13,65})
\oplus({\bf 13,1})
\oplus({\bf 11,2717})
\oplus({\bf 11,275})
\oplus({\bf 11,11})
\oplus({\bf 9,7007})
\oplus({\bf 9,935})
\oplus({\bf 9,65})
\oplus({\bf 9,1})
\oplus({\bf 7,16445})
\oplus({\bf 7,2717})
\oplus({\bf 7,275})
\oplus({\bf 7,11})
\oplus({\bf 5,35750})
\oplus({\bf 5,7007})
\oplus({\bf 5,935})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,72930'})
\oplus({\bf 3,16445})
\oplus({\bf 3,2717})
\oplus({\bf 3,275})
\oplus({\bf 3,11})
\oplus({\bf 1,140998})
\oplus({\bf 1,35750})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 1025024}$&=&
$({\bf 7,4290})
\oplus({\bf 7,462})
\oplus({\bf 5,22275})
\oplus({\bf 5,17160})
\oplus2({\bf 5,4290})
\oplus({\bf 5,3003})
\oplus2({\bf 5,462})
\oplus({\bf 5,330})
\oplus({\bf 3,117975})
\oplus({\bf 3,22275})
\oplus({\bf 3,15400})
\oplus({\bf 3,17160})
\oplus({\bf 3,11583})
\oplus3({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus2({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 1,78650})
\oplus({\bf 1,22275})
\oplus({\bf 1,17160})
\oplus({\bf 1,4290})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})$\\
%
${\bf \overline{1025024}}$&=&
$({\bf 7,4290})
\oplus({\bf 7,462})
\oplus({\bf 5,22275})
\oplus({\bf 5,17160})
\oplus2({\bf 5,4290})
\oplus({\bf 5,3003})
\oplus2({\bf 5,462})
\oplus({\bf 5,330})
\oplus({\bf 3,117975})
\oplus({\bf 3,22275})
\oplus({\bf 3,15400})
\oplus({\bf 3,17160})
\oplus({\bf 3,11583})
\oplus3({\bf 3,4290})
\oplus({\bf 3,3003})
\oplus2({\bf 3,462})
\oplus({\bf 3,330})
\oplus({\bf 1,78650})
\oplus({\bf 1,22275})
\oplus({\bf 1,17160})
\oplus({\bf 1,4290})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{14}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{9}$(S)}
}
\label{Table:Branching-rules-D7_C2-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D7_C2-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 14}$&=&
$({\bf 5,1})
\oplus({\bf 1,9})$\\
%
${\bf 64}$&=&
$({\bf 4,16})$\\
%
${\bf \overline{64}}$&=&
$({\bf 4,16})$\\
%
${\bf 91}$&=&
$({\bf 10,1})
\oplus({\bf 5,9})
\oplus({\bf 1,36})$\\
%
${\bf 104}$&=&
$({\bf 14,1})
\oplus({\bf 5,9})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 364}$&=&
$({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 5,36})
\oplus({\bf 1,84})$\\
%
${\bf 546}$&=&
$({\bf 30,1})
\oplus({\bf 14,9})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 832}$&=&
$({\bf 16,16})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{832}}$&=&
$({\bf 16,16})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 896}$&=&
$({\bf 35,1})
\oplus({\bf 14,9})
\oplus({\bf 10,9})
\oplus({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 1001}$&=&
$({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 5,84})
\oplus({\bf 5,1})
\oplus({\bf 1,126})$\\
%
${\bf 1716}$&=&
$({\bf 10,126})
\oplus({\bf 5,84})
\oplus({\bf 1,36})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 10,126})
\oplus({\bf 5,84})
\oplus({\bf 1,36})$\\
%
${\bf 2002}$&=&
$({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 5,126})
\oplus({\bf 5,9})
\oplus({\bf 1,126})
\oplus({\bf 1,1})$\\
%
${\bf 2275}$&=&
$({\bf 55,1})
\oplus({\bf 30,9})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 5,156})
\oplus({\bf 5,9})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 3003}$&=&
$({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 5,126})
\oplus({\bf 5,36})
\oplus({\bf 1,84})
\oplus({\bf 1,9})$\\
%
${\bf 3080}$&=&
$({\bf 35',1})
\oplus({\bf 35,9})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 10,36})
\oplus({\bf 5,231})
\oplus({\bf 5,9})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 4004}$&=&
$({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 14,36})
\oplus({\bf 10,44})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 5,231})
\oplus({\bf 5,84})
\oplus({\bf 5,9})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 4928}$&=&
$({\bf 20,16})
\oplus({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{4928}}$&=&
$({\bf 20,16})
\oplus({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 5265}$&=&
$({\bf 81,1})
\oplus({\bf 30,9})
\oplus({\bf 35,9})
\oplus({\bf 14,44})
\oplus({\bf 14,36})
\oplus({\bf 14,1})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 5,156})
\oplus({\bf 5,231})
\oplus2({\bf 5,9})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 5824}$&=&
$({\bf 40,16})
\oplus({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 40,16})
\oplus({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 8008}$&=&
$({\bf 91,1})
\oplus({\bf 55,9})
\oplus({\bf 30,44})
\oplus({\bf 30,1})
\oplus({\bf 14,156})
\oplus({\bf 14,9})
\oplus({\bf 5,450})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 11648}$&=&
$({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 14,84})
\oplus({\bf 14,1})
\oplus({\bf 10,231})
\oplus({\bf 10,44})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 17472}$&=&
$({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{17472}}$&=&
$({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 18200}$&=&
$({\bf 35',9})
\oplus({\bf 35',1})
\oplus({\bf 35,44})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 14,231})
\oplus({\bf 14,9})
\oplus({\bf 10,231})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 21021}$&=&
$({\bf 35,126})
\oplus({\bf 14,84})
\oplus({\bf 10,924})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 5,36})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf \overline{21021}}$&=&
$({\bf 35,126})
\oplus({\bf 14,84})
\oplus({\bf 10,924})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 5,36})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 23296}$&=&
$({\bf 154,1})
\oplus({\bf 55,9})
\oplus({\bf 81,9})
\oplus({\bf 30,44})
\oplus({\bf 30,36})
\oplus({\bf 30,1})
\oplus({\bf 35,44})
\oplus({\bf 35,1})
\oplus({\bf 14,156})
\oplus({\bf 14,231})
\oplus2({\bf 14,9})
\oplus({\bf 10,156})
\oplus({\bf 10,9})
\oplus({\bf 5,450})
\oplus({\bf 5,910})
\oplus2({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 24024}$&=&
$({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 14,126})
\oplus({\bf 14,9})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 5,924})
\oplus({\bf 5,44})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 1,9})$\\
%
${\bf 24024'}$&=&
$({\bf 105,1})
\oplus({\bf 81,9})
\oplus({\bf 30,44})
\oplus({\bf 30,1})
\oplus({\bf 35',9})
\oplus({\bf 35,44})
\oplus({\bf 35,36})
\oplus({\bf 35,1})
\oplus({\bf 14,156})
\oplus({\bf 14,231})
\oplus2({\bf 14,9})
\oplus({\bf 10,231})
\oplus({\bf 10,9})
\oplus({\bf 5,910})
\oplus({\bf 5,495})
\oplus2({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 24752}$&=&
$({\bf 140'',1})
\oplus({\bf 91,9})
\oplus({\bf 55,44})
\oplus({\bf 55,1})
\oplus({\bf 30,156})
\oplus({\bf 30,9})
\oplus({\bf 14,450})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 5,1122})
\oplus({\bf 5,156})
\oplus({\bf 5,9})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 24948}$&=&
$({\bf 81,9})
\oplus({\bf 81,1})
\oplus({\bf 30,36})
\oplus({\bf 35,44})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 14,231})
\oplus({\bf 14,84})
\oplus({\bf 14,9})
\oplus({\bf 10,156})
\oplus({\bf 10,231})
\oplus({\bf 10,44})
\oplus2({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 5,910})
\oplus({\bf 5,594})
\oplus({\bf 5,44})
\oplus2({\bf 5,36})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 27456}$&=&
$({\bf 20,672})
\oplus({\bf 16,768})
\oplus({\bf 4,432})$\\
%
${\bf \overline{27456}}$&=&
$({\bf 20,672})
\oplus({\bf 16,768})
\oplus({\bf 4,432})$\\
%
${\bf 29120}$&=&
$({\bf 80,16})
\oplus({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 16,576})
\oplus({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{29120}}$&=&
$({\bf 80,16})
\oplus({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 16,576})
\oplus({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 36608}$&=&
$({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 14,126})
\oplus({\bf 14,36})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus2({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 5,924})
\oplus({\bf 5,231})
\oplus({\bf 5,126})
\oplus2({\bf 5,84})
\oplus({\bf 5,9})
\oplus({\bf 1,594})
\oplus({\bf 1,44})
\oplus({\bf 1,126})
\oplus({\bf 1,36})$\\
%
${\bf 38220}$&=&
$({\bf 35',44})
\oplus({\bf 35',9})
\oplus({\bf 35',1})
\oplus({\bf 35,231})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 14,495})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 10,594})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 5,1650})
\oplus({\bf 5,231})
\oplus({\bf 5,9})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 40768}$&=&
$({\bf 20,432})
\oplus({\bf 20,128})
\oplus({\bf 16,768})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,672})
\oplus({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{40768}}$&=&
$({\bf 20,432})
\oplus({\bf 20,128})
\oplus({\bf 16,768})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,672})
\oplus({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 45760}$&=&
$({\bf 64,16})
\oplus({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 16,576})
\oplus({\bf 16,432})
\oplus2({\bf 16,128})
\oplus2({\bf 16,16})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{45760}}$&=&
$({\bf 64,16})
\oplus({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 16,576})
\oplus({\bf 16,432})
\oplus2({\bf 16,128})
\oplus2({\bf 16,16})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 58344}$&=&
$({\bf 84,1})
\oplus({\bf 105,9})
\oplus({\bf 81,44})
\oplus({\bf 81,1})
\oplus({\bf 30,156})
\oplus({\bf 30,9})
\oplus({\bf 35',36})
\oplus({\bf 35,231})
\oplus({\bf 35,9})
\oplus({\bf 14,910})
\oplus({\bf 14,44})
\oplus({\bf 14,36})
\oplus({\bf 10,495})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 5,2574})
\oplus({\bf 5,156})
\oplus({\bf 5,231})
\oplus({\bf 5,9})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,36})$\\
%
${\bf 58968}$&=&
$({\bf 35',36})
\oplus({\bf 35',9})
\oplus({\bf 35,231})
\oplus({\bf 35,44})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 14,594})
\oplus({\bf 14,36})
\oplus({\bf 14,9})
\oplus({\bf 10,495})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus({\bf 10,44})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 5,1650})
\oplus({\bf 5,924})
\oplus({\bf 5,231})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 64064}$&=&
$({\bf 20,768})
\oplus({\bf 20,432})
\oplus({\bf 16,672})
\oplus({\bf 16,768})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 4,672})
\oplus({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{64064}}$&=&
$({\bf 20,768})
\oplus({\bf 20,432})
\oplus({\bf 16,672})
\oplus({\bf 16,768})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 4,672})
\oplus({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 64064'}$&=&
$({\bf 20,672})
\oplus({\bf 20,768})
\oplus({\bf 16,672})
\oplus({\bf 16,768})
\oplus({\bf 16,432})
\oplus({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 4,128})$\\
%
${\bf \overline{64064'}}$&=&
$({\bf 20,672})
\oplus({\bf 20,768})
\oplus({\bf 16,672})
\oplus({\bf 16,768})
\oplus({\bf 16,432})
\oplus({\bf 4,768})
\oplus({\bf 4,432})
\oplus({\bf 4,128})$\\
%
${\bf 68952}$&=&
$({\bf 204,1})
\oplus({\bf 140'',9})
\oplus({\bf 91,44})
\oplus({\bf 91,1})
\oplus({\bf 55,156})
\oplus({\bf 55,9})
\oplus({\bf 30,450})
\oplus({\bf 30,44})
\oplus({\bf 30,1})
\oplus({\bf 14,1122})
\oplus({\bf 14,156})
\oplus({\bf 14,9})
\oplus({\bf 5,2508})
\oplus({\bf 5,450})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 75075}$&=&
$({\bf 81,36})
\oplus({\bf 81,9})
\oplus({\bf 30,84})
\oplus({\bf 30,1})
\oplus({\bf 35,231})
\oplus({\bf 35,44})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 14,594})
\oplus({\bf 14,126})
\oplus({\bf 14,36})
\oplus({\bf 14,9})
\oplus({\bf 10,910})
\oplus({\bf 10,156})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus({\bf 10,44})
\oplus2({\bf 10,36})
\oplus2({\bf 10,9})
\oplus({\bf 5,2457})
\oplus({\bf 5,924})
\oplus({\bf 5,231})
\oplus({\bf 5,44})
\oplus2({\bf 5,84})
\oplus({\bf 5,1})
\oplus({\bf 1,3900})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 85085}$&=&
$({\bf 260,1})
\oplus({\bf 91,9})
\oplus({\bf 154,9})
\oplus({\bf 55,44})
\oplus({\bf 55,36})
\oplus({\bf 55,1})
\oplus({\bf 81,44})
\oplus({\bf 81,1})
\oplus({\bf 30,156})
\oplus({\bf 30,231})
\oplus2({\bf 30,9})
\oplus({\bf 35,156})
\oplus({\bf 35,9})
\oplus({\bf 14,450})
\oplus({\bf 14,910})
\oplus2({\bf 14,44})
\oplus({\bf 14,36})
\oplus({\bf 14,1})
\oplus({\bf 10,450})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 5,1122})
\oplus({\bf 5,2772''})
\oplus2({\bf 5,156})
\oplus({\bf 5,231})
\oplus2({\bf 5,9})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 114400}$&=&
$({\bf 154,9})
\oplus({\bf 154,1})
\oplus({\bf 55,36})
\oplus({\bf 81,44})
\oplus({\bf 81,36})
\oplus({\bf 81,9})
\oplus({\bf 81,1})
\oplus({\bf 30,231})
\oplus({\bf 30,84})
\oplus({\bf 30,9})
\oplus({\bf 35,156})
\oplus({\bf 35,231})
\oplus({\bf 35,44})
\oplus2({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 14,910})
\oplus({\bf 14,594})
\oplus({\bf 14,44})
\oplus2({\bf 14,36})
\oplus({\bf 10,450})
\oplus({\bf 10,910})
\oplus({\bf 10,156})
\oplus2({\bf 10,44})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 5,2772''})
\oplus({\bf 5,2457})
\oplus({\bf 5,156})
\oplus2({\bf 5,231})
\oplus({\bf 5,84})
\oplus({\bf 5,9})
\oplus({\bf 1,7700})
\oplus({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 115830}$&=&
$({\bf 35',126})
\oplus({\bf 35,924})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 14,594})
\oplus({\bf 14,126})
\oplus({\bf 10,2772})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 5,1650})
\oplus({\bf 5,924})
\oplus({\bf 5,231})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf \overline{115830}}$&=&
$({\bf 35',126})
\oplus({\bf 35,924})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 14,594})
\oplus({\bf 14,126})
\oplus({\bf 10,2772})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 5,1650})
\oplus({\bf 5,924})
\oplus({\bf 5,231})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 116480}$&=&
$({\bf 140',16})
\oplus({\bf 80,128})
\oplus({\bf 80,16})
\oplus({\bf 40,576})
\oplus({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 16,1920})
\oplus({\bf 16,576})
\oplus({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,5280})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{116480}}$&=&
$({\bf 140',16})
\oplus({\bf 80,128})
\oplus({\bf 80,16})
\oplus({\bf 40,576})
\oplus({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 16,1920})
\oplus({\bf 16,576})
\oplus({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,5280})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 119119}$&=&
$({\bf 220,1})
\oplus({\bf 154,9})
\oplus({\bf 55,44})
\oplus({\bf 55,1})
\oplus({\bf 105,9})
\oplus({\bf 81,44})
\oplus({\bf 81,36})
\oplus({\bf 81,1})
\oplus({\bf 30,156})
\oplus({\bf 30,231})
\oplus2({\bf 30,9})
\oplus({\bf 35',44})
\oplus({\bf 35',1})
\oplus({\bf 35,156})
\oplus({\bf 35,231})
\oplus2({\bf 35,9})
\oplus({\bf 14,450})
\oplus({\bf 14,910})
\oplus({\bf 14,495})
\oplus3({\bf 14,44})
\oplus({\bf 14,36})
\oplus2({\bf 14,1})
\oplus({\bf 10,910})
\oplus({\bf 10,44})
\oplus({\bf 10,36})
\oplus({\bf 5,2772''})
\oplus({\bf 5,2574})
\oplus2({\bf 5,156})
\oplus2({\bf 5,231})
\oplus2({\bf 5,9})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 128128}$&=&
$({\bf 35',84})
\oplus({\bf 35',36})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 14,924})
\oplus({\bf 14,44})
\oplus({\bf 14,84})
\oplus({\bf 14,36})
\oplus({\bf 10,1650})
\oplus({\bf 10,495})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus({\bf 10,44})
\oplus2({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 5,2772})
\oplus({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,231})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 1,36})$\\
%
${\bf 140140}$&=&
$({\bf 81,126})
\oplus({\bf 30,84})
\oplus({\bf 35,924})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 14,594})
\oplus({\bf 14,126})
\oplus({\bf 14,36})
\oplus({\bf 10,3900})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus2({\bf 10,126})
\oplus({\bf 5,2457})
\oplus({\bf 5,924})
\oplus({\bf 5,231})
\oplus2({\bf 5,84})
\oplus({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 81,126})
\oplus({\bf 30,84})
\oplus({\bf 35,924})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 14,594})
\oplus({\bf 14,126})
\oplus({\bf 14,36})
\oplus({\bf 10,3900})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus2({\bf 10,126})
\oplus({\bf 5,2457})
\oplus({\bf 5,924})
\oplus({\bf 5,231})
\oplus2({\bf 5,84})
\oplus({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 146432}$&=&
$({\bf 56,16})
\oplus({\bf 64,128})
\oplus({\bf 64,16})
\oplus({\bf 40,576})
\oplus({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 20,432})
\oplus({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 16,2560})
\oplus({\bf 16,576})
\oplus({\bf 16,432})
\oplus2({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,4928})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 56,16})
\oplus({\bf 64,128})
\oplus({\bf 64,16})
\oplus({\bf 40,576})
\oplus({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 20,432})
\oplus({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 16,2560})
\oplus({\bf 16,576})
\oplus({\bf 16,432})
\oplus2({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,4928})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,432})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 150528}$&=&
$({\bf 105,9})
\oplus({\bf 105,1})
\oplus({\bf 81,44})
\oplus({\bf 81,36})
\oplus({\bf 81,9})
\oplus({\bf 81,1})
\oplus({\bf 30,231})
\oplus({\bf 30,9})
\oplus({\bf 35',44})
\oplus({\bf 35',36})
\oplus({\bf 35',9})
\oplus({\bf 35',1})
\oplus({\bf 35,156})
\oplus2({\bf 35,231})
\oplus({\bf 35,44})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus3({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 14,910})
\oplus({\bf 14,495})
\oplus({\bf 14,594})
\oplus2({\bf 14,44})
\oplus2({\bf 14,36})
\oplus({\bf 14,1})
\oplus({\bf 10,910})
\oplus({\bf 10,495})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus2({\bf 10,44})
\oplus2({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 5,2574})
\oplus({\bf 5,2457})
\oplus({\bf 5,156})
\oplus({\bf 5,1650})
\oplus3({\bf 5,231})
\oplus({\bf 5,84})
\oplus2({\bf 5,9})
\oplus({\bf 1,9009})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 157950}$&=&
$({\bf 81,84})
\oplus({\bf 81,36})
\oplus({\bf 30,126})
\oplus({\bf 30,9})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 14,924})
\oplus({\bf 14,44})
\oplus({\bf 14,126})
\oplus({\bf 14,84})
\oplus({\bf 14,36})
\oplus({\bf 14,1})
\oplus({\bf 10,2457})
\oplus({\bf 10,910})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus({\bf 10,44})
\oplus2({\bf 10,84})
\oplus2({\bf 10,36})
\oplus({\bf 5,3900})
\oplus({\bf 5,156})
\oplus({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,231})
\oplus2({\bf 5,126})
\oplus2({\bf 5,9})
\oplus({\bf 1,3900})
\oplus({\bf 1,924})
\oplus({\bf 1,44})
\oplus({\bf 1,126})
\oplus({\bf 1,1})$\\
%
${\bf 163072}$&=&
$({\bf 35',231})
\oplus({\bf 35',44})
\oplus({\bf 35',36})
\oplus({\bf 35',9})
\oplus({\bf 35,495})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus({\bf 35,44})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 14,1650})
\oplus({\bf 14,231})
\oplus({\bf 14,36})
\oplus({\bf 14,9})
\oplus({\bf 10,1650})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 5,1980})
\oplus({\bf 5,2772})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus({\bf 5,44})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 1,4158})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 176358}$&=&
$({\bf 285,1})
\oplus({\bf 204,9})
\oplus({\bf 140'',44})
\oplus({\bf 140'',1})
\oplus({\bf 91,156})
\oplus({\bf 91,9})
\oplus({\bf 55,450})
\oplus({\bf 55,44})
\oplus({\bf 55,1})
\oplus({\bf 30,1122})
\oplus({\bf 30,156})
\oplus({\bf 30,9})
\oplus({\bf 14,2508})
\oplus({\bf 14,450})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 5,5148})
\oplus({\bf 5,1122})
\oplus({\bf 5,156})
\oplus({\bf 5,9})
\oplus({\bf 1,9867})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 181440}$&=&
$({\bf 64,128})
\oplus({\bf 64,16})
\oplus({\bf 40,432})
\oplus({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 20,576})
\oplus({\bf 20,432})
\oplus2({\bf 20,128})
\oplus2({\bf 20,16})
\oplus({\bf 16,2560})
\oplus({\bf 16,576})
\oplus({\bf 16,768})
\oplus2({\bf 16,432})
\oplus3({\bf 16,128})
\oplus2({\bf 16,16})
\oplus({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,768})
\oplus2({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{181440}}$&=&
$({\bf 64,128})
\oplus({\bf 64,16})
\oplus({\bf 40,432})
\oplus({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 20,576})
\oplus({\bf 20,432})
\oplus2({\bf 20,128})
\oplus2({\bf 20,16})
\oplus({\bf 16,2560})
\oplus({\bf 16,576})
\oplus({\bf 16,768})
\oplus2({\bf 16,432})
\oplus3({\bf 16,128})
\oplus2({\bf 16,16})
\oplus({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,768})
\oplus2({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 200200}$&=&
$({\bf 35',126})
\oplus({\bf 35',84})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus2({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 14,924})
\oplus({\bf 14,231})
\oplus({\bf 14,126})
\oplus({\bf 14,84})
\oplus({\bf 10,2772})
\oplus({\bf 10,1650})
\oplus2({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus2({\bf 10,126})
\oplus2({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 5,2772})
\oplus({\bf 5,495})
\oplus({\bf 5,924})
\oplus2({\bf 5,594})
\oplus({\bf 5,44})
\oplus2({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,231})
\oplus({\bf 1,126})
\oplus({\bf 1,84})$\\
%
${\bf 231868}$&=&
$({\bf 35',495})
\oplus({\bf 35',231})
\oplus({\bf 35',44})
\oplus({\bf 35,1650})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 14,1980})
\oplus({\bf 14,495})
\oplus({\bf 14,44})
\oplus({\bf 14,84})
\oplus({\bf 14,1})
\oplus({\bf 10,2772})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 5,4158})
\oplus({\bf 5,1650})
\oplus({\bf 5,231})
\oplus({\bf 5,126})
\oplus({\bf 5,9})
\oplus({\bf 1,2772'})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 243243}$&=&
$({\bf 81,126})
\oplus({\bf 81,84})
\oplus({\bf 30,126})
\oplus({\bf 30,36})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus2({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 14,924})
\oplus({\bf 14,231})
\oplus({\bf 14,126})
\oplus2({\bf 14,84})
\oplus({\bf 14,9})
\oplus({\bf 10,3900})
\oplus({\bf 10,2457})
\oplus2({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus2({\bf 10,126})
\oplus2({\bf 10,84})
\oplus({\bf 5,3900})
\oplus({\bf 5,910})
\oplus({\bf 5,924})
\oplus2({\bf 5,594})
\oplus({\bf 5,44})
\oplus2({\bf 5,126})
\oplus2({\bf 5,36})
\oplus({\bf 1,2457})
\oplus({\bf 1,156})
\oplus({\bf 1,924})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 1,9})$\\
%
${\bf 256256}$&=&
$({\bf 140,16})
\oplus({\bf 80,128})
\oplus({\bf 80,16})
\oplus({\bf 64,128})
\oplus({\bf 64,16})
\oplus({\bf 40,576})
\oplus({\bf 40,432})
\oplus2({\bf 40,128})
\oplus2({\bf 40,16})
\oplus({\bf 20,576})
\oplus({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 16,1920})
\oplus({\bf 16,2560})
\oplus2({\bf 16,576})
\oplus({\bf 16,432})
\oplus3({\bf 16,128})
\oplus2({\bf 16,16})
\oplus({\bf 4,9504})
\oplus({\bf 4,1920})
\oplus({\bf 4,2560})
\oplus2({\bf 4,576})
\oplus({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{256256}}$&=&
$({\bf 140,16})
\oplus({\bf 80,128})
\oplus({\bf 80,16})
\oplus({\bf 64,128})
\oplus({\bf 64,16})
\oplus({\bf 40,576})
\oplus({\bf 40,432})
\oplus2({\bf 40,128})
\oplus2({\bf 40,16})
\oplus({\bf 20,576})
\oplus({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 16,1920})
\oplus({\bf 16,2560})
\oplus2({\bf 16,576})
\oplus({\bf 16,432})
\oplus3({\bf 16,128})
\oplus2({\bf 16,16})
\oplus({\bf 4,9504})
\oplus({\bf 4,1920})
\oplus({\bf 4,2560})
\oplus2({\bf 4,576})
\oplus({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 269568}$&=&
$({\bf 405,1})
\oplus({\bf 140'',9})
\oplus({\bf 260,9})
\oplus({\bf 91,44})
\oplus({\bf 91,36})
\oplus({\bf 91,1})
\oplus({\bf 154,44})
\oplus({\bf 154,1})
\oplus({\bf 55,156})
\oplus({\bf 55,231})
\oplus2({\bf 55,9})
\oplus({\bf 81,156})
\oplus({\bf 81,9})
\oplus({\bf 30,450})
\oplus({\bf 30,910})
\oplus2({\bf 30,44})
\oplus({\bf 30,36})
\oplus({\bf 30,1})
\oplus({\bf 35,450})
\oplus({\bf 35,44})
\oplus({\bf 35,1})
\oplus({\bf 14,1122})
\oplus({\bf 14,2772''})
\oplus2({\bf 14,156})
\oplus({\bf 14,231})
\oplus2({\bf 14,9})
\oplus({\bf 10,1122})
\oplus({\bf 10,156})
\oplus({\bf 10,9})
\oplus({\bf 5,2508})
\oplus({\bf 5,7140})
\oplus2({\bf 5,450})
\oplus({\bf 5,910})
\oplus2({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 1,16302})
\oplus({\bf 1,1122})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 306735}$&=&
$({\bf 35',2772'})
\oplus({\bf 35,4158})
\oplus({\bf 14,1980})
\oplus({\bf 10,2772})
\oplus({\bf 5,1650})
\oplus({\bf 1,495})$\\
%
${\bf \overline{306735}}$&=&
$({\bf 35',2772'})
\oplus({\bf 35,4158})
\oplus({\bf 14,1980})
\oplus({\bf 10,2772})
\oplus({\bf 5,1650})
\oplus({\bf 1,495})$\\
%
${\bf 320320}$&=&
$({\bf 64,672})
\oplus({\bf 40,768})
\oplus({\bf 20,4608})
\oplus({\bf 20,672})
\oplus({\bf 20,768})
\oplus({\bf 16,5040})
\oplus({\bf 16,672})
\oplus({\bf 16,768})
\oplus({\bf 16,432})
\oplus({\bf 4,2560})
\oplus({\bf 4,768})
\oplus({\bf 4,432})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 64,672})
\oplus({\bf 40,768})
\oplus({\bf 20,4608})
\oplus({\bf 20,672})
\oplus({\bf 20,768})
\oplus({\bf 16,5040})
\oplus({\bf 16,672})
\oplus({\bf 16,768})
\oplus({\bf 16,432})
\oplus({\bf 4,2560})
\oplus({\bf 4,768})
\oplus({\bf 4,432})$\\
%
${\bf 352000}$&=&
$({\bf 154,36})
\oplus({\bf 154,9})
\oplus({\bf 55,84})
\oplus({\bf 55,1})
\oplus({\bf 81,231})
\oplus({\bf 81,44})
\oplus({\bf 81,84})
\oplus({\bf 81,36})
\oplus({\bf 81,9})
\oplus({\bf 81,1})
\oplus({\bf 30,594})
\oplus({\bf 30,126})
\oplus({\bf 30,36})
\oplus({\bf 30,9})
\oplus({\bf 35,910})
\oplus({\bf 35,156})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus({\bf 35,44})
\oplus2({\bf 35,36})
\oplus2({\bf 35,9})
\oplus({\bf 14,2457})
\oplus({\bf 14,924})
\oplus({\bf 14,231})
\oplus({\bf 14,44})
\oplus2({\bf 14,84})
\oplus({\bf 14,1})
\oplus({\bf 10,2772''})
\oplus({\bf 10,450})
\oplus({\bf 10,2457})
\oplus({\bf 10,910})
\oplus({\bf 10,156})
\oplus2({\bf 10,231})
\oplus2({\bf 10,44})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 5,7700})
\oplus({\bf 5,3900})
\oplus({\bf 5,910})
\oplus({\bf 5,156})
\oplus2({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 1,12375})
\oplus({\bf 1,2457})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 353808}$&=&
$({\bf 105,44})
\oplus({\bf 105,9})
\oplus({\bf 105,1})
\oplus({\bf 81,231})
\oplus({\bf 81,36})
\oplus({\bf 81,9})
\oplus({\bf 30,495})
\oplus({\bf 30,44})
\oplus({\bf 30,1})
\oplus({\bf 35',156})
\oplus({\bf 35',231})
\oplus({\bf 35',44})
\oplus({\bf 35',36})
\oplus2({\bf 35',9})
\oplus({\bf 35',1})
\oplus({\bf 35,910})
\oplus({\bf 35,495})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus2({\bf 35,44})
\oplus({\bf 35,84})
\oplus2({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 14,2574})
\oplus({\bf 14,156})
\oplus({\bf 14,1650})
\oplus2({\bf 14,231})
\oplus2({\bf 14,9})
\oplus({\bf 10,2457})
\oplus({\bf 10,1650})
\oplus({\bf 10,594})
\oplus2({\bf 10,231})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 5,9009})
\oplus({\bf 5,910})
\oplus({\bf 5,1980})
\oplus2({\bf 5,495})
\oplus({\bf 5,594})
\oplus2({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 1,12012})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 375375}$&=&
$({\bf 35',924})
\oplus({\bf 35',126})
\oplus({\bf 35,2772})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 14,1650})
\oplus({\bf 14,924})
\oplus({\bf 14,126})
\oplus({\bf 10,4158})
\oplus({\bf 10,2772})
\oplus({\bf 10,1650})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 5,1980})
\oplus({\bf 5,2772})
\oplus({\bf 5,495})
\oplus({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,126})$\\
%
${\bf \overline{375375}}$&=&
$({\bf 35',924})
\oplus({\bf 35',126})
\oplus({\bf 35,2772})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 14,1650})
\oplus({\bf 14,924})
\oplus({\bf 14,126})
\oplus({\bf 10,4158})
\oplus({\bf 10,2772})
\oplus({\bf 10,1650})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 5,1980})
\oplus({\bf 5,2772})
\oplus({\bf 5,495})
\oplus({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,126})$\\
%
${\bf 384384}$&=&
$({\bf 231,1})
\oplus({\bf 220,9})
\oplus({\bf 154,44})
\oplus({\bf 154,1})
\oplus({\bf 55,156})
\oplus({\bf 55,9})
\oplus({\bf 84,9})
\oplus({\bf 105,44})
\oplus({\bf 105,36})
\oplus({\bf 105,1})
\oplus({\bf 81,156})
\oplus({\bf 81,231})
\oplus2({\bf 81,9})
\oplus({\bf 30,450})
\oplus({\bf 30,910})
\oplus2({\bf 30,44})
\oplus({\bf 30,36})
\oplus({\bf 30,1})
\oplus({\bf 35',231})
\oplus({\bf 35',9})
\oplus({\bf 35,910})
\oplus({\bf 35,495})
\oplus2({\bf 35,44})
\oplus({\bf 35,36})
\oplus({\bf 35,1})
\oplus({\bf 14,2772''})
\oplus({\bf 14,2574})
\oplus2({\bf 14,156})
\oplus2({\bf 14,231})
\oplus2({\bf 14,9})
\oplus({\bf 10,2574})
\oplus({\bf 10,156})
\oplus({\bf 10,231})
\oplus({\bf 10,9})
\oplus({\bf 5,8748})
\oplus({\bf 5,450})
\oplus({\bf 5,4004})
\oplus2({\bf 5,910})
\oplus({\bf 5,495})
\oplus2({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 1,18018'})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 392392}$&=&
$({\bf 35',594})
\oplus({\bf 35',231})
\oplus({\bf 35',84})
\oplus({\bf 35',36})
\oplus({\bf 35,1650})
\oplus({\bf 35,495})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus({\bf 35,44})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 14,2772})
\oplus({\bf 14,594})
\oplus({\bf 14,231})
\oplus({\bf 14,84})
\oplus({\bf 14,36})
\oplus({\bf 10,1980})
\oplus({\bf 10,2772})
\oplus({\bf 10,1650})
\oplus({\bf 10,495})
\oplus2({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus({\bf 10,44})
\oplus2({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 5,4158})
\oplus({\bf 5,2772})
\oplus({\bf 5,1650})
\oplus({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,231})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 1,4158})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,84})
\oplus({\bf 1,36})$\\
%
${\bf 396032}$&=&
$({\bf 224,16})
\oplus({\bf 140',128})
\oplus({\bf 140',16})
\oplus({\bf 80,576})
\oplus({\bf 80,128})
\oplus({\bf 80,16})
\oplus({\bf 40,1920})
\oplus({\bf 40,576})
\oplus({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 16,5280})
\oplus({\bf 16,1920})
\oplus({\bf 16,576})
\oplus({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,12672''})
\oplus({\bf 4,5280})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{396032}}$&=&
$({\bf 224,16})
\oplus({\bf 140',128})
\oplus({\bf 140',16})
\oplus({\bf 80,576})
\oplus({\bf 80,128})
\oplus({\bf 80,16})
\oplus({\bf 40,1920})
\oplus({\bf 40,576})
\oplus({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 16,5280})
\oplus({\bf 16,1920})
\oplus({\bf 16,576})
\oplus({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,12672''})
\oplus({\bf 4,5280})
\oplus({\bf 4,1920})
\oplus({\bf 4,576})
\oplus({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 408408}$&=&
$({\bf 84,9})
\oplus({\bf 84,1})
\oplus({\bf 105,44})
\oplus({\bf 105,36})
\oplus({\bf 105,9})
\oplus({\bf 105,1})
\oplus({\bf 81,156})
\oplus({\bf 81,231})
\oplus({\bf 81,44})
\oplus2({\bf 81,9})
\oplus({\bf 81,1})
\oplus({\bf 30,910})
\oplus({\bf 30,44})
\oplus({\bf 30,36})
\oplus({\bf 35',231})
\oplus({\bf 35',84})
\oplus({\bf 35',36})
\oplus({\bf 35',9})
\oplus({\bf 35,910})
\oplus({\bf 35,495})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus2({\bf 35,44})
\oplus2({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 14,2574})
\oplus({\bf 14,2457})
\oplus({\bf 14,156})
\oplus2({\bf 14,231})
\oplus({\bf 14,84})
\oplus({\bf 14,9})
\oplus({\bf 10,2574})
\oplus({\bf 10,156})
\oplus({\bf 10,1650})
\oplus({\bf 10,495})
\oplus2({\bf 10,231})
\oplus({\bf 10,44})
\oplus2({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 5,4004})
\oplus({\bf 5,9009})
\oplus2({\bf 5,910})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus({\bf 5,44})
\oplus2({\bf 5,36})
\oplus({\bf 1,15444'})
\oplus({\bf 1,2574})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 419900}$&=&
$({\bf 385,1})
\oplus({\bf 285,9})
\oplus({\bf 204,44})
\oplus({\bf 204,1})
\oplus({\bf 140'',156})
\oplus({\bf 140'',9})
\oplus({\bf 91,450})
\oplus({\bf 91,44})
\oplus({\bf 91,1})
\oplus({\bf 55,1122})
\oplus({\bf 55,156})
\oplus({\bf 55,9})
\oplus({\bf 30,2508})
\oplus({\bf 30,450})
\oplus({\bf 30,44})
\oplus({\bf 30,1})
\oplus({\bf 14,5148})
\oplus({\bf 14,1122})
\oplus({\bf 14,156})
\oplus({\bf 14,9})
\oplus({\bf 5,9867})
\oplus({\bf 5,2508})
\oplus({\bf 5,450})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 1,17875})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 427856}$&=&
$({\bf 260,9})
\oplus({\bf 260,1})
\oplus({\bf 91,36})
\oplus({\bf 154,44})
\oplus({\bf 154,36})
\oplus({\bf 154,9})
\oplus({\bf 154,1})
\oplus({\bf 55,231})
\oplus({\bf 55,84})
\oplus({\bf 55,9})
\oplus({\bf 81,156})
\oplus({\bf 81,231})
\oplus({\bf 81,44})
\oplus2({\bf 81,9})
\oplus({\bf 81,1})
\oplus({\bf 30,910})
\oplus({\bf 30,594})
\oplus({\bf 30,44})
\oplus2({\bf 30,36})
\oplus({\bf 35,450})
\oplus({\bf 35,910})
\oplus({\bf 35,156})
\oplus2({\bf 35,44})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 14,2772''})
\oplus({\bf 14,2457})
\oplus({\bf 14,156})
\oplus2({\bf 14,231})
\oplus({\bf 14,84})
\oplus({\bf 14,9})
\oplus({\bf 10,1122})
\oplus({\bf 10,2772''})
\oplus({\bf 10,450})
\oplus2({\bf 10,156})
\oplus({\bf 10,231})
\oplus({\bf 10,44})
\oplus2({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 5,7140})
\oplus({\bf 5,7700})
\oplus({\bf 5,450})
\oplus2({\bf 5,910})
\oplus({\bf 5,594})
\oplus({\bf 5,44})
\oplus2({\bf 5,36})
\oplus({\bf 1,20196})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 448448}$&=&
$({\bf 64,432})
\oplus({\bf 64,128})
\oplus({\bf 40,768})
\oplus({\bf 40,432})
\oplus({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 20,2560})
\oplus({\bf 20,576})
\oplus({\bf 20,768})
\oplus2({\bf 20,432})
\oplus2({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 16,5040})
\oplus({\bf 16,2560})
\oplus({\bf 16,576})
\oplus({\bf 16,672})
\oplus2({\bf 16,768})
\oplus3({\bf 16,432})
\oplus3({\bf 16,128})
\oplus2({\bf 16,16})
\oplus({\bf 4,4608})
\oplus({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,672})
\oplus2({\bf 4,768})
\oplus2({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{448448}}$&=&
$({\bf 64,432})
\oplus({\bf 64,128})
\oplus({\bf 40,768})
\oplus({\bf 40,432})
\oplus({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 20,2560})
\oplus({\bf 20,576})
\oplus({\bf 20,768})
\oplus2({\bf 20,432})
\oplus2({\bf 20,128})
\oplus({\bf 20,16})
\oplus({\bf 16,5040})
\oplus({\bf 16,2560})
\oplus({\bf 16,576})
\oplus({\bf 16,672})
\oplus2({\bf 16,768})
\oplus3({\bf 16,432})
\oplus3({\bf 16,128})
\oplus2({\bf 16,16})
\oplus({\bf 4,4608})
\oplus({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,672})
\oplus2({\bf 4,768})
\oplus2({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 462462}$&=&
$({\bf 390,1})
\oplus({\bf 260,9})
\oplus({\bf 91,44})
\oplus({\bf 91,1})
\oplus({\bf 220,9})
\oplus({\bf 154,44})
\oplus({\bf 154,36})
\oplus({\bf 154,1})
\oplus({\bf 55,156})
\oplus({\bf 55,231})
\oplus2({\bf 55,9})
\oplus({\bf 105,44})
\oplus({\bf 105,1})
\oplus({\bf 81,156})
\oplus({\bf 81,231})
\oplus2({\bf 81,9})
\oplus({\bf 30,450})
\oplus({\bf 30,910})
\oplus({\bf 30,495})
\oplus3({\bf 30,44})
\oplus({\bf 30,36})
\oplus2({\bf 30,1})
\oplus({\bf 35',156})
\oplus({\bf 35',9})
\oplus({\bf 35,450})
\oplus({\bf 35,910})
\oplus2({\bf 35,44})
\oplus({\bf 35,36})
\oplus({\bf 35,1})
\oplus({\bf 14,1122})
\oplus({\bf 14,2772''})
\oplus({\bf 14,2574})
\oplus3({\bf 14,156})
\oplus2({\bf 14,231})
\oplus3({\bf 14,9})
\oplus({\bf 10,2772''})
\oplus({\bf 10,156})
\oplus({\bf 10,231})
\oplus({\bf 10,9})
\oplus({\bf 5,7140})
\oplus({\bf 5,8748})
\oplus2({\bf 5,450})
\oplus2({\bf 5,910})
\oplus({\bf 5,495})
\oplus3({\bf 5,44})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 1,23868})
\oplus({\bf 1,1122})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus2({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 504504}$&=&
$({\bf 105,36})
\oplus({\bf 105,9})
\oplus({\bf 81,231})
\oplus({\bf 81,44})
\oplus({\bf 81,84})
\oplus({\bf 81,36})
\oplus({\bf 81,9})
\oplus({\bf 81,1})
\oplus({\bf 30,594})
\oplus({\bf 30,36})
\oplus({\bf 30,9})
\oplus({\bf 35',231})
\oplus({\bf 35',44})
\oplus({\bf 35',84})
\oplus({\bf 35',36})
\oplus({\bf 35',9})
\oplus({\bf 35',1})
\oplus({\bf 35,910})
\oplus({\bf 35,156})
\oplus({\bf 35,495})
\oplus2({\bf 35,594})
\oplus2({\bf 35,231})
\oplus2({\bf 35,44})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus3({\bf 35,36})
\oplus3({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 14,2457})
\oplus({\bf 14,1650})
\oplus({\bf 14,924})
\oplus2({\bf 14,231})
\oplus({\bf 14,44})
\oplus2({\bf 14,84})
\oplus({\bf 14,36})
\oplus({\bf 14,9})
\oplus({\bf 14,1})
\oplus({\bf 10,2574})
\oplus({\bf 10,2457})
\oplus({\bf 10,910})
\oplus({\bf 10,156})
\oplus({\bf 10,1650})
\oplus({\bf 10,495})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus3({\bf 10,231})
\oplus2({\bf 10,44})
\oplus2({\bf 10,84})
\oplus2({\bf 10,36})
\oplus2({\bf 10,9})
\oplus({\bf 10,1})
\oplus({\bf 5,9009})
\oplus({\bf 5,3900})
\oplus({\bf 5,910})
\oplus({\bf 5,2772})
\oplus({\bf 5,495})
\oplus3({\bf 5,594})
\oplus({\bf 5,231})
\oplus({\bf 5,44})
\oplus({\bf 5,126})
\oplus2({\bf 5,36})
\oplus({\bf 5,9})
\oplus({\bf 1,15444})
\oplus({\bf 1,2457})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 640640}$&=&
$({\bf 35',924})
\oplus({\bf 35',594})
\oplus({\bf 35',126})
\oplus({\bf 35',84})
\oplus({\bf 35,2772})
\oplus({\bf 35,1650})
\oplus2({\bf 35,924})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus2({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 14,2772})
\oplus({\bf 14,495})
\oplus({\bf 14,924})
\oplus({\bf 14,594})
\oplus({\bf 14,126})
\oplus({\bf 14,84})
\oplus({\bf 10,4158})
\oplus({\bf 10,1980})
\oplus2({\bf 10,2772})
\oplus({\bf 10,1650})
\oplus({\bf 10,495})
\oplus2({\bf 10,924})
\oplus2({\bf 10,594})
\oplus({\bf 10,231})
\oplus({\bf 10,44})
\oplus2({\bf 10,126})
\oplus2({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 5,4158})
\oplus({\bf 5,2772})
\oplus2({\bf 5,1650})
\oplus2({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,231})
\oplus2({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 1,1980})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 1,84})$\\
%
${\bf 672672}$&=&
$({\bf 154,126})
\oplus({\bf 55,84})
\oplus({\bf 81,924})
\oplus({\bf 81,126})
\oplus({\bf 81,84})
\oplus({\bf 30,594})
\oplus({\bf 30,126})
\oplus({\bf 30,36})
\oplus({\bf 35,3900})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus2({\bf 35,126})
\oplus({\bf 14,2457})
\oplus({\bf 14,924})
\oplus({\bf 14,231})
\oplus2({\bf 14,84})
\oplus({\bf 10,12375})
\oplus({\bf 10,3900})
\oplus({\bf 10,2457})
\oplus2({\bf 10,924})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 5,7700})
\oplus({\bf 5,3900})
\oplus({\bf 5,910})
\oplus2({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 5,36})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf \overline{672672}}$&=&
$({\bf 154,126})
\oplus({\bf 55,84})
\oplus({\bf 81,924})
\oplus({\bf 81,126})
\oplus({\bf 81,84})
\oplus({\bf 30,594})
\oplus({\bf 30,126})
\oplus({\bf 30,36})
\oplus({\bf 35,3900})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus2({\bf 35,126})
\oplus({\bf 14,2457})
\oplus({\bf 14,924})
\oplus({\bf 14,231})
\oplus2({\bf 14,84})
\oplus({\bf 10,12375})
\oplus({\bf 10,3900})
\oplus({\bf 10,2457})
\oplus2({\bf 10,924})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 5,7700})
\oplus({\bf 5,3900})
\oplus({\bf 5,910})
\oplus2({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 5,36})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 728000}$&=&
$({\bf 64,768})
\oplus({\bf 64,432})
\oplus({\bf 40,672})
\oplus({\bf 40,768})
\oplus({\bf 40,432})
\oplus({\bf 40,128})
\oplus({\bf 20,5040})
\oplus({\bf 20,2560})
\oplus({\bf 20,672})
\oplus2({\bf 20,768})
\oplus2({\bf 20,432})
\oplus({\bf 20,128})
\oplus({\bf 16,4608})
\oplus({\bf 16,5040})
\oplus({\bf 16,2560})
\oplus({\bf 16,576})
\oplus2({\bf 16,672})
\oplus3({\bf 16,768})
\oplus3({\bf 16,432})
\oplus2({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,4608})
\oplus({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus2({\bf 4,672})
\oplus2({\bf 4,768})
\oplus2({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{728000}}$&=&
$({\bf 64,768})
\oplus({\bf 64,432})
\oplus({\bf 40,672})
\oplus({\bf 40,768})
\oplus({\bf 40,432})
\oplus({\bf 40,128})
\oplus({\bf 20,5040})
\oplus({\bf 20,2560})
\oplus({\bf 20,672})
\oplus2({\bf 20,768})
\oplus2({\bf 20,432})
\oplus({\bf 20,128})
\oplus({\bf 16,4608})
\oplus({\bf 16,5040})
\oplus({\bf 16,2560})
\oplus({\bf 16,576})
\oplus2({\bf 16,672})
\oplus3({\bf 16,768})
\oplus3({\bf 16,432})
\oplus2({\bf 16,128})
\oplus({\bf 16,16})
\oplus({\bf 4,4608})
\oplus({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus2({\bf 4,672})
\oplus2({\bf 4,768})
\oplus2({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 728728}$&=&
$({\bf 35',1650})
\oplus({\bf 35',495})
\oplus({\bf 35',594})
\oplus({\bf 35',231})
\oplus({\bf 35,1980})
\oplus({\bf 35,2772})
\oplus({\bf 35,1650})
\oplus({\bf 35,495})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus({\bf 35,44})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 14,4158})
\oplus({\bf 14,1650})
\oplus({\bf 14,594})
\oplus({\bf 14,231})
\oplus({\bf 14,126})
\oplus({\bf 14,9})
\oplus({\bf 10,4158})
\oplus2({\bf 10,2772})
\oplus({\bf 10,1650})
\oplus2({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 5,2772'})
\oplus({\bf 5,4158})
\oplus({\bf 5,1980})
\oplus({\bf 5,2772})
\oplus({\bf 5,495})
\oplus({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,44})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 1,2772'})
\oplus({\bf 1,4158})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,126})
\oplus({\bf 1,9})$\\
%
${\bf 728728'}$&=&
$({\bf 35',1980})
\oplus({\bf 35',1650})
\oplus({\bf 35',495})
\oplus({\bf 35,4158})
\oplus({\bf 35,2772})
\oplus({\bf 35,1650})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus({\bf 14,2772'})
\oplus({\bf 14,1980})
\oplus({\bf 14,495})
\oplus({\bf 14,924})
\oplus({\bf 14,44})
\oplus({\bf 10,4158})
\oplus2({\bf 10,2772})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 5,2772'})
\oplus({\bf 5,4158})
\oplus({\bf 5,1650})
\oplus({\bf 5,924})
\oplus({\bf 5,231})
\oplus({\bf 5,126})
\oplus({\bf 5,9})
\oplus({\bf 1,2772'})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,126})
\oplus({\bf 1,1})$\\
%
${\bf 741312}$&=&
$({\bf 64,672})
\oplus({\bf 64,768})
\oplus({\bf 40,672})
\oplus({\bf 40,768})
\oplus({\bf 40,432})
\oplus({\bf 20,4608})
\oplus({\bf 20,5040})
\oplus2({\bf 20,672})
\oplus2({\bf 20,768})
\oplus({\bf 20,432})
\oplus({\bf 16,4608})
\oplus({\bf 16,5040})
\oplus({\bf 16,2560})
\oplus2({\bf 16,672})
\oplus3({\bf 16,768})
\oplus2({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,672})
\oplus2({\bf 4,768})
\oplus2({\bf 4,432})
\oplus({\bf 4,128})$\\
%
${\bf \overline{741312}}$&=&
$({\bf 64,672})
\oplus({\bf 64,768})
\oplus({\bf 40,672})
\oplus({\bf 40,768})
\oplus({\bf 40,432})
\oplus({\bf 20,4608})
\oplus({\bf 20,5040})
\oplus2({\bf 20,672})
\oplus2({\bf 20,768})
\oplus({\bf 20,432})
\oplus({\bf 16,4608})
\oplus({\bf 16,5040})
\oplus({\bf 16,2560})
\oplus2({\bf 16,672})
\oplus3({\bf 16,768})
\oplus2({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 4,5040})
\oplus({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,672})
\oplus2({\bf 4,768})
\oplus2({\bf 4,432})
\oplus({\bf 4,128})$\\
%
${\bf 741741}$&=&
$({\bf 165,1})
\oplus({\bf 231,9})
\oplus({\bf 220,44})
\oplus({\bf 220,1})
\oplus({\bf 154,156})
\oplus({\bf 154,9})
\oplus({\bf 55,450})
\oplus({\bf 55,44})
\oplus({\bf 55,1})
\oplus({\bf 84,36})
\oplus({\bf 105,231})
\oplus({\bf 105,9})
\oplus({\bf 81,910})
\oplus({\bf 81,44})
\oplus({\bf 81,36})
\oplus({\bf 30,2772''})
\oplus({\bf 30,156})
\oplus({\bf 30,231})
\oplus({\bf 30,9})
\oplus({\bf 35',495})
\oplus({\bf 35',44})
\oplus({\bf 35',1})
\oplus({\bf 35,2574})
\oplus({\bf 35,156})
\oplus({\bf 35,231})
\oplus({\bf 35,9})
\oplus({\bf 14,8748})
\oplus({\bf 14,450})
\oplus({\bf 14,910})
\oplus({\bf 14,495})
\oplus2({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 10,4004})
\oplus({\bf 10,910})
\oplus({\bf 10,36})
\oplus({\bf 5,18018'})
\oplus({\bf 5,2772''})
\oplus({\bf 5,2574})
\oplus({\bf 5,156})
\oplus({\bf 5,231})
\oplus({\bf 5,9})
\oplus({\bf 1,22932})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 750750}$&=&
$({\bf 154,84})
\oplus({\bf 154,36})
\oplus({\bf 55,126})
\oplus({\bf 55,9})
\oplus({\bf 81,594})
\oplus({\bf 81,231})
\oplus({\bf 81,126})
\oplus({\bf 81,84})
\oplus({\bf 81,36})
\oplus({\bf 81,9})
\oplus({\bf 30,924})
\oplus({\bf 30,44})
\oplus({\bf 30,126})
\oplus({\bf 30,84})
\oplus({\bf 30,36})
\oplus({\bf 30,1})
\oplus({\bf 35,2457})
\oplus({\bf 35,910})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus({\bf 35,44})
\oplus2({\bf 35,84})
\oplus2({\bf 35,36})
\oplus({\bf 14,3900})
\oplus({\bf 14,156})
\oplus({\bf 14,924})
\oplus({\bf 14,594})
\oplus({\bf 14,231})
\oplus2({\bf 14,126})
\oplus2({\bf 14,9})
\oplus({\bf 10,7700})
\oplus({\bf 10,2772''})
\oplus({\bf 10,3900})
\oplus({\bf 10,2457})
\oplus({\bf 10,910})
\oplus({\bf 10,156})
\oplus2({\bf 10,594})
\oplus2({\bf 10,231})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus({\bf 10,9})
\oplus({\bf 5,12375})
\oplus({\bf 5,450})
\oplus({\bf 5,3900})
\oplus({\bf 5,2457})
\oplus({\bf 5,910})
\oplus2({\bf 5,924})
\oplus2({\bf 5,44})
\oplus({\bf 5,126})
\oplus({\bf 5,84})
\oplus({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 1,12375})
\oplus({\bf 1,3900})
\oplus({\bf 1,156})
\oplus({\bf 1,924})
\oplus({\bf 1,126})
\oplus({\bf 1,9})$\\
%
${\bf 764218}$&=&
$({\bf 595,1})
\oplus({\bf 204,9})
\oplus({\bf 405,9})
\oplus({\bf 140'',44})
\oplus({\bf 140'',36})
\oplus({\bf 140'',1})
\oplus({\bf 260,44})
\oplus({\bf 260,1})
\oplus({\bf 91,156})
\oplus({\bf 91,231})
\oplus2({\bf 91,9})
\oplus({\bf 154,156})
\oplus({\bf 154,9})
\oplus({\bf 55,450})
\oplus({\bf 55,910})
\oplus2({\bf 55,44})
\oplus({\bf 55,36})
\oplus({\bf 55,1})
\oplus({\bf 81,450})
\oplus({\bf 81,44})
\oplus({\bf 81,1})
\oplus({\bf 30,1122})
\oplus({\bf 30,2772''})
\oplus2({\bf 30,156})
\oplus({\bf 30,231})
\oplus2({\bf 30,9})
\oplus({\bf 35,1122})
\oplus({\bf 35,156})
\oplus({\bf 35,9})
\oplus({\bf 14,2508})
\oplus({\bf 14,7140})
\oplus2({\bf 14,450})
\oplus({\bf 14,910})
\oplus2({\bf 14,44})
\oplus({\bf 14,36})
\oplus({\bf 14,1})
\oplus({\bf 10,2508})
\oplus({\bf 10,450})
\oplus({\bf 10,44})
\oplus({\bf 10,1})
\oplus({\bf 5,5148})
\oplus({\bf 5,16302})
\oplus2({\bf 5,1122})
\oplus({\bf 5,2772''})
\oplus2({\bf 5,156})
\oplus({\bf 5,231})
\oplus2({\bf 5,9})
\oplus({\bf 1,33957})
\oplus({\bf 1,2508})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 768768}$&=&
$({\bf 56,128})
\oplus({\bf 56,16})
\oplus({\bf 64,576})
\oplus({\bf 64,432})
\oplus2({\bf 64,128})
\oplus2({\bf 64,16})
\oplus({\bf 40,2560})
\oplus({\bf 40,576})
\oplus({\bf 40,432})
\oplus2({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 20,2560})
\oplus({\bf 20,576})
\oplus({\bf 20,768})
\oplus2({\bf 20,432})
\oplus3({\bf 20,128})
\oplus2({\bf 20,16})
\oplus({\bf 16,4928})
\oplus({\bf 16,5040})
\oplus2({\bf 16,2560})
\oplus2({\bf 16,576})
\oplus({\bf 16,768})
\oplus3({\bf 16,432})
\oplus3({\bf 16,128})
\oplus2({\bf 16,16})
\oplus({\bf 4,12672})
\oplus({\bf 4,4928})
\oplus({\bf 4,5040})
\oplus2({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,768})
\oplus2({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf \overline{768768}}$&=&
$({\bf 56,128})
\oplus({\bf 56,16})
\oplus({\bf 64,576})
\oplus({\bf 64,432})
\oplus2({\bf 64,128})
\oplus2({\bf 64,16})
\oplus({\bf 40,2560})
\oplus({\bf 40,576})
\oplus({\bf 40,432})
\oplus2({\bf 40,128})
\oplus({\bf 40,16})
\oplus({\bf 20,2560})
\oplus({\bf 20,576})
\oplus({\bf 20,768})
\oplus2({\bf 20,432})
\oplus3({\bf 20,128})
\oplus2({\bf 20,16})
\oplus({\bf 16,4928})
\oplus({\bf 16,5040})
\oplus2({\bf 16,2560})
\oplus2({\bf 16,576})
\oplus({\bf 16,768})
\oplus3({\bf 16,432})
\oplus3({\bf 16,128})
\oplus2({\bf 16,16})
\oplus({\bf 4,12672})
\oplus({\bf 4,4928})
\oplus({\bf 4,5040})
\oplus2({\bf 4,2560})
\oplus({\bf 4,576})
\oplus({\bf 4,768})
\oplus2({\bf 4,432})
\oplus2({\bf 4,128})
\oplus({\bf 4,16})$\\
%
${\bf 773500}$&=&
$({\bf 220,9})
\oplus({\bf 220,1})
\oplus({\bf 154,44})
\oplus({\bf 154,36})
\oplus({\bf 154,9})
\oplus({\bf 154,1})
\oplus({\bf 55,231})
\oplus({\bf 55,9})
\oplus({\bf 105,44})
\oplus({\bf 105,36})
\oplus({\bf 105,9})
\oplus({\bf 105,1})
\oplus({\bf 81,156})
\oplus2({\bf 81,231})
\oplus({\bf 81,44})
\oplus({\bf 81,84})
\oplus({\bf 81,36})
\oplus3({\bf 81,9})
\oplus({\bf 81,1})
\oplus({\bf 30,910})
\oplus({\bf 30,495})
\oplus({\bf 30,594})
\oplus2({\bf 30,44})
\oplus2({\bf 30,36})
\oplus({\bf 30,1})
\oplus({\bf 35',156})
\oplus({\bf 35',231})
\oplus({\bf 35',44})
\oplus2({\bf 35',9})
\oplus({\bf 35',1})
\oplus({\bf 35,450})
\oplus2({\bf 35,910})
\oplus({\bf 35,156})
\oplus({\bf 35,495})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus4({\bf 35,44})
\oplus3({\bf 35,36})
\oplus2({\bf 35,9})
\oplus2({\bf 35,1})
\oplus({\bf 14,2772''})
\oplus({\bf 14,2574})
\oplus({\bf 14,2457})
\oplus2({\bf 14,156})
\oplus({\bf 14,1650})
\oplus4({\bf 14,231})
\oplus({\bf 14,84})
\oplus3({\bf 14,9})
\oplus({\bf 10,2772''})
\oplus({\bf 10,2574})
\oplus({\bf 10,2457})
\oplus({\bf 10,910})
\oplus2({\bf 10,156})
\oplus3({\bf 10,231})
\oplus({\bf 10,44})
\oplus({\bf 10,84})
\oplus({\bf 10,36})
\oplus2({\bf 10,9})
\oplus({\bf 5,8748})
\oplus({\bf 5,7700})
\oplus({\bf 5,450})
\oplus({\bf 5,9009})
\oplus3({\bf 5,910})
\oplus2({\bf 5,495})
\oplus2({\bf 5,594})
\oplus3({\bf 5,44})
\oplus2({\bf 5,36})
\oplus({\bf 5,1})
\oplus({\bf 1,31500})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus({\bf 1,2457})
\oplus({\bf 1,156})
\oplus({\bf 1,1650})
\oplus2({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 780780}$&=&
$({\bf 35',2772})
\oplus({\bf 35',924})
\oplus({\bf 35,4158})
\oplus({\bf 35,2772})
\oplus({\bf 35,1650})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus({\bf 35,126})
\oplus({\bf 14,1980})
\oplus({\bf 14,2772})
\oplus({\bf 14,924})
\oplus({\bf 14,84})
\oplus({\bf 10,2772'})
\oplus({\bf 10,4158})
\oplus({\bf 10,1980})
\oplus({\bf 10,2772})
\oplus({\bf 10,1650})
\oplus({\bf 10,495})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 5,4158})
\oplus({\bf 5,2772})
\oplus({\bf 5,1650})
\oplus({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 5,36})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf \overline{780780}}$&=&
$({\bf 35',2772})
\oplus({\bf 35',924})
\oplus({\bf 35,4158})
\oplus({\bf 35,2772})
\oplus({\bf 35,1650})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus({\bf 35,126})
\oplus({\bf 14,1980})
\oplus({\bf 14,2772})
\oplus({\bf 14,924})
\oplus({\bf 14,84})
\oplus({\bf 10,2772'})
\oplus({\bf 10,4158})
\oplus({\bf 10,1980})
\oplus({\bf 10,2772})
\oplus({\bf 10,1650})
\oplus({\bf 10,495})
\oplus({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus({\bf 10,126})
\oplus({\bf 10,84})
\oplus({\bf 5,4158})
\oplus({\bf 5,2772})
\oplus({\bf 5,1650})
\oplus({\bf 5,924})
\oplus({\bf 5,594})
\oplus({\bf 5,126})
\oplus({\bf 5,36})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 858858}$&=&
$({\bf 35',2772'})
\oplus({\bf 35',4158})
\oplus({\bf 35,2772'})
\oplus({\bf 35,4158})
\oplus({\bf 35,1980})
\oplus({\bf 35,2772})
\oplus({\bf 14,4158})
\oplus({\bf 14,1650})
\oplus({\bf 10,4158})
\oplus({\bf 10,2772})
\oplus({\bf 10,1650})
\oplus({\bf 10,924})
\oplus({\bf 5,1980})
\oplus({\bf 5,2772})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})$\\
%
${\bf \overline{858858}}$&=&
$({\bf 35',2772'})
\oplus({\bf 35',4158})
\oplus({\bf 35,2772'})
\oplus({\bf 35,4158})
\oplus({\bf 35,1980})
\oplus({\bf 35,2772})
\oplus({\bf 14,4158})
\oplus({\bf 14,1650})
\oplus({\bf 10,4158})
\oplus({\bf 10,2772})
\oplus({\bf 10,1650})
\oplus({\bf 10,924})
\oplus({\bf 5,1980})
\oplus({\bf 5,2772})
\oplus({\bf 5,495})
\oplus({\bf 5,594})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})$\\
%
${\bf 940576}$&=&
$({\bf 506,1})
\oplus({\bf 385,9})
\oplus({\bf 285,44})
\oplus({\bf 285,1})
\oplus({\bf 204,156})
\oplus({\bf 204,9})
\oplus({\bf 140'',450})
\oplus({\bf 140'',44})
\oplus({\bf 140'',1})
\oplus({\bf 91,1122})
\oplus({\bf 91,156})
\oplus({\bf 91,9})
\oplus({\bf 55,2508})
\oplus({\bf 55,450})
\oplus({\bf 55,44})
\oplus({\bf 55,1})
\oplus({\bf 30,5148})
\oplus({\bf 30,1122})
\oplus({\bf 30,156})
\oplus({\bf 30,9})
\oplus({\bf 14,9867})
\oplus({\bf 14,2508})
\oplus({\bf 14,450})
\oplus({\bf 14,44})
\oplus({\bf 14,1})
\oplus({\bf 5,17875})
\oplus({\bf 5,5148})
\oplus({\bf 5,1122})
\oplus({\bf 5,156})
\oplus({\bf 5,9})
\oplus({\bf 1,30888})
\oplus({\bf 1,9867})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 1025024}$&=&
$({\bf 105,126})
\oplus({\bf 81,924})
\oplus({\bf 81,126})
\oplus({\bf 81,84})
\oplus({\bf 30,594})
\oplus({\bf 30,126})
\oplus({\bf 35',924})
\oplus({\bf 35',126})
\oplus({\bf 35',84})
\oplus({\bf 35,3900})
\oplus({\bf 35,2772})
\oplus2({\bf 35,924})
\oplus2({\bf 35,594})
\oplus3({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 14,2457})
\oplus({\bf 14,1650})
\oplus2({\bf 14,924})
\oplus({\bf 14,231})
\oplus({\bf 14,126})
\oplus2({\bf 14,84})
\oplus({\bf 10,15444})
\oplus({\bf 10,3900})
\oplus({\bf 10,2457})
\oplus({\bf 10,2772})
\oplus({\bf 10,1650})
\oplus3({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus2({\bf 10,126})
\oplus2({\bf 10,84})
\oplus({\bf 5,9009})
\oplus({\bf 5,3900})
\oplus({\bf 5,910})
\oplus({\bf 5,2772})
\oplus({\bf 5,495})
\oplus({\bf 5,924})
\oplus3({\bf 5,594})
\oplus2({\bf 5,126})
\oplus({\bf 5,36})
\oplus({\bf 1,2574})
\oplus({\bf 1,2457})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf \overline{1025024}}$&=&
$({\bf 105,126})
\oplus({\bf 81,924})
\oplus({\bf 81,126})
\oplus({\bf 81,84})
\oplus({\bf 30,594})
\oplus({\bf 30,126})
\oplus({\bf 35',924})
\oplus({\bf 35',126})
\oplus({\bf 35',84})
\oplus({\bf 35,3900})
\oplus({\bf 35,2772})
\oplus2({\bf 35,924})
\oplus2({\bf 35,594})
\oplus3({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 14,2457})
\oplus({\bf 14,1650})
\oplus2({\bf 14,924})
\oplus({\bf 14,231})
\oplus({\bf 14,126})
\oplus2({\bf 14,84})
\oplus({\bf 10,15444})
\oplus({\bf 10,3900})
\oplus({\bf 10,2457})
\oplus({\bf 10,2772})
\oplus({\bf 10,1650})
\oplus3({\bf 10,924})
\oplus({\bf 10,594})
\oplus({\bf 10,231})
\oplus2({\bf 10,126})
\oplus2({\bf 10,84})
\oplus({\bf 5,9009})
\oplus({\bf 5,3900})
\oplus({\bf 5,910})
\oplus({\bf 5,2772})
\oplus({\bf 5,495})
\oplus({\bf 5,924})
\oplus3({\bf 5,594})
\oplus2({\bf 5,126})
\oplus({\bf 5,36})
\oplus({\bf 1,2574})
\oplus({\bf 1,2457})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{so}_{7}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{14}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{7}$(S)}
}
\label{Table:Branching-rules-D7_B3-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D7_B3-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{14}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{7}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 14}$&=&
$({\bf 7,1})
\oplus({\bf 1,7})$\\
%
${\bf 64}$&=&
$({\bf 8,8})$\\
%
${\bf \overline{64}}$&=&
$({\bf 8,8})$\\
%
${\bf 91}$&=&
$({\bf 21,1})
\oplus({\bf 7,7})
\oplus({\bf 1,21})$\\
%
${\bf 104}$&=&
$({\bf 27,1})
\oplus({\bf 7,7})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 364}$&=&
$({\bf 35,1})
\oplus({\bf 21,7})
\oplus({\bf 7,21})
\oplus({\bf 1,35})$\\
%
${\bf 546}$&=&
$({\bf 77,1})
\oplus({\bf 27,7})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 832}$&=&
$({\bf 48,8})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{832}}$&=&
$({\bf 48,8})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 896}$&=&
$({\bf 105,1})
\oplus({\bf 27,7})
\oplus({\bf 21,7})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 1001}$&=&
$({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 21,21})
\oplus({\bf 7,35})
\oplus({\bf 1,35})$\\
%
${\bf 1716}$&=&
$({\bf 35,35})
\oplus({\bf 21,21})
\oplus({\bf 7,7})
\oplus({\bf 1,1})$\\
%
${\bf \overline{1716}}$&=&
$({\bf 35,35})
\oplus({\bf 21,21})
\oplus({\bf 7,7})
\oplus({\bf 1,1})$\\
%
${\bf 2002}$&=&
$({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 21,35})
\oplus({\bf 21,1})
\oplus({\bf 7,35})
\oplus({\bf 1,21})$\\
%
${\bf 2275}$&=&
$({\bf 182,1})
\oplus({\bf 77,7})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 7,77})
\oplus({\bf 7,7})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 3003}$&=&
$({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 21,35})
\oplus({\bf 21,7})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,7})$\\
%
${\bf 3080}$&=&
$({\bf 168',1})
\oplus({\bf 105,7})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 21,21})
\oplus({\bf 7,105})
\oplus({\bf 7,7})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 4004}$&=&
$({\bf 189,1})
\oplus({\bf 105,7})
\oplus({\bf 27,21})
\oplus({\bf 35,7})
\oplus({\bf 21,27})
\oplus({\bf 21,21})
\oplus({\bf 21,1})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 7,7})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 4928}$&=&
$({\bf 112,8})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{4928}}$&=&
$({\bf 112,8})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 5265}$&=&
$({\bf 330,1})
\oplus({\bf 77,7})
\oplus({\bf 105,7})
\oplus({\bf 27,27})
\oplus({\bf 27,21})
\oplus({\bf 27,1})
\oplus({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 7,77})
\oplus({\bf 7,105})
\oplus2({\bf 7,7})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 5824}$&=&
$({\bf 168,8})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 168,8})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 8008}$&=&
$({\bf 378',1})
\oplus({\bf 182,7})
\oplus({\bf 77,27})
\oplus({\bf 77,1})
\oplus({\bf 27,77})
\oplus({\bf 27,7})
\oplus({\bf 7,182})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 11648}$&=&
$({\bf 189,7})
\oplus({\bf 189,1})
\oplus({\bf 105,21})
\oplus({\bf 27,35})
\oplus({\bf 35,27})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,7})
\oplus({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 17472}$&=&
$({\bf 112',8})
\oplus({\bf 112,48})
\oplus({\bf 112,8})
\oplus({\bf 48,112})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{17472}}$&=&
$({\bf 112',8})
\oplus({\bf 112,48})
\oplus({\bf 112,8})
\oplus({\bf 48,112})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 18200}$&=&
$({\bf 378,1})
\oplus({\bf 168',7})
\oplus({\bf 189,7})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,105})
\oplus({\bf 27,7})
\oplus({\bf 35,21})
\oplus({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,7})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 21021}$&=&
$({\bf 189,35})
\oplus({\bf 105,21})
\oplus({\bf 27,7})
\oplus({\bf 35,189})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,7})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,7})$\\
%
${\bf \overline{21021}}$&=&
$({\bf 189,35})
\oplus({\bf 105,21})
\oplus({\bf 27,7})
\oplus({\bf 35,189})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,7})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,7})$\\
%
${\bf 23296}$&=&
$({\bf 819,1})
\oplus({\bf 182,7})
\oplus({\bf 330,7})
\oplus({\bf 77,27})
\oplus({\bf 77,21})
\oplus({\bf 77,1})
\oplus({\bf 105,27})
\oplus({\bf 105,1})
\oplus({\bf 27,77})
\oplus({\bf 27,105})
\oplus2({\bf 27,7})
\oplus({\bf 21,77})
\oplus({\bf 21,7})
\oplus({\bf 7,182})
\oplus({\bf 7,330})
\oplus2({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 24024}$&=&
$({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 105,35})
\oplus({\bf 105,1})
\oplus({\bf 27,35})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 21,189})
\oplus({\bf 21,35})
\oplus({\bf 21,21})
\oplus({\bf 21,7})
\oplus({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 24024'}$&=&
$({\bf 693,1})
\oplus({\bf 330,7})
\oplus({\bf 77,27})
\oplus({\bf 77,1})
\oplus({\bf 168',7})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,77})
\oplus({\bf 27,105})
\oplus2({\bf 27,7})
\oplus({\bf 21,105})
\oplus({\bf 21,7})
\oplus({\bf 7,330})
\oplus({\bf 7,168'})
\oplus2({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 24752}$&=&
$({\bf 714,1})
\oplus({\bf 378',7})
\oplus({\bf 182,27})
\oplus({\bf 182,1})
\oplus({\bf 77,77})
\oplus({\bf 77,7})
\oplus({\bf 27,182})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 7,378'})
\oplus({\bf 7,77})
\oplus({\bf 7,7})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 24948}$&=&
$({\bf 616,1})
\oplus({\bf 330,7})
\oplus({\bf 77,21})
\oplus({\bf 189,7})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,105})
\oplus({\bf 27,35})
\oplus({\bf 27,7})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 21,77})
\oplus({\bf 21,105})
\oplus2({\bf 21,7})
\oplus({\bf 7,330})
\oplus({\bf 7,189})
\oplus({\bf 7,27})
\oplus2({\bf 7,21})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 27456}$&=&
$({\bf 112',112'})
\oplus({\bf 112,112})
\oplus({\bf 48,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{27456}}$&=&
$({\bf 112',112'})
\oplus({\bf 112,112})
\oplus({\bf 48,48})
\oplus({\bf 8,8})$\\
%
${\bf 29120}$&=&
$({\bf 448,8})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 48,168})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{29120}}$&=&
$({\bf 448,8})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 48,168})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 36608}$&=&
$({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 105,35})
\oplus({\bf 105,7})
\oplus({\bf 27,21})
\oplus({\bf 27,1})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus2({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 21,189})
\oplus({\bf 21,27})
\oplus({\bf 21,35})
\oplus2({\bf 21,21})
\oplus({\bf 21,1})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus2({\bf 7,7})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 38220}$&=&
$({\bf 294,1})
\oplus({\bf 378,7})
\oplus({\bf 168',27})
\oplus({\bf 168',1})
\oplus({\bf 189,21})
\oplus({\bf 105,105})
\oplus({\bf 105,7})
\oplus({\bf 27,168'})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 35,35})
\oplus({\bf 21,189})
\oplus({\bf 21,21})
\oplus({\bf 7,378})
\oplus({\bf 7,105})
\oplus({\bf 7,7})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 40768}$&=&
$({\bf 112',48})
\oplus({\bf 112',8})
\oplus({\bf 112,112})
\oplus({\bf 112,48})
\oplus({\bf 112,8})
\oplus({\bf 48,112'})
\oplus({\bf 48,112})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{40768}}$&=&
$({\bf 112',48})
\oplus({\bf 112',8})
\oplus({\bf 112,112})
\oplus({\bf 112,48})
\oplus({\bf 112,8})
\oplus({\bf 48,112'})
\oplus({\bf 48,112})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,112'})
\oplus({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 45760}$&=&
$({\bf 512,8})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 112,48})
\oplus({\bf 112,8})
\oplus({\bf 48,168})
\oplus({\bf 48,112})
\oplus2({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{45760}}$&=&
$({\bf 512,8})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 112,48})
\oplus({\bf 112,8})
\oplus({\bf 48,168})
\oplus({\bf 48,112})
\oplus2({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 58344}$&=&
$({\bf 825,1})
\oplus({\bf 693,7})
\oplus({\bf 330,27})
\oplus({\bf 330,1})
\oplus({\bf 77,77})
\oplus({\bf 77,7})
\oplus({\bf 168',21})
\oplus({\bf 105,105})
\oplus({\bf 105,7})
\oplus({\bf 27,330})
\oplus({\bf 27,27})
\oplus({\bf 27,21})
\oplus({\bf 21,168'})
\oplus({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 7,693})
\oplus({\bf 7,77})
\oplus({\bf 7,105})
\oplus({\bf 7,7})
\oplus({\bf 1,825})
\oplus({\bf 1,330})
\oplus({\bf 1,21})$\\
%
${\bf 58968}$&=&
$({\bf 378,7})
\oplus({\bf 378,1})
\oplus({\bf 168',21})
\oplus({\bf 189,27})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 189,1})
\oplus({\bf 105,105})
\oplus({\bf 105,35})
\oplus({\bf 105,7})
\oplus({\bf 27,189})
\oplus({\bf 27,21})
\oplus({\bf 35,105})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 21,168'})
\oplus({\bf 21,189})
\oplus({\bf 21,27})
\oplus({\bf 21,35})
\oplus({\bf 21,21})
\oplus({\bf 21,1})
\oplus({\bf 7,378})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 7,7})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 64064}$&=&
$({\bf 112',112})
\oplus({\bf 112',48})
\oplus({\bf 112,112'})
\oplus({\bf 112,112})
\oplus({\bf 112,48})
\oplus({\bf 112,8})
\oplus({\bf 48,112'})
\oplus({\bf 48,112})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{64064}}$&=&
$({\bf 112',112})
\oplus({\bf 112',48})
\oplus({\bf 112,112'})
\oplus({\bf 112,112})
\oplus({\bf 112,48})
\oplus({\bf 112,8})
\oplus({\bf 48,112'})
\oplus({\bf 48,112})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 64064'}$&=&
$({\bf 112',112'})
\oplus({\bf 112',112})
\oplus({\bf 112,112'})
\oplus({\bf 112,112})
\oplus({\bf 112,48})
\oplus({\bf 48,112})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{64064'}}$&=&
$({\bf 112',112'})
\oplus({\bf 112',112})
\oplus({\bf 112,112'})
\oplus({\bf 112,112})
\oplus({\bf 112,48})
\oplus({\bf 48,112})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 68952}$&=&
$({\bf 1254,1})
\oplus({\bf 714,7})
\oplus({\bf 378',27})
\oplus({\bf 378',1})
\oplus({\bf 182,77})
\oplus({\bf 182,7})
\oplus({\bf 77,182})
\oplus({\bf 77,27})
\oplus({\bf 77,1})
\oplus({\bf 27,378'})
\oplus({\bf 27,77})
\oplus({\bf 27,7})
\oplus({\bf 7,714})
\oplus({\bf 7,182})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 75075}$&=&
$({\bf 616,7})
\oplus({\bf 616,1})
\oplus({\bf 330,21})
\oplus({\bf 77,35})
\oplus({\bf 189,27})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 189,1})
\oplus({\bf 105,105})
\oplus({\bf 105,35})
\oplus({\bf 105,7})
\oplus({\bf 27,189})
\oplus({\bf 27,35})
\oplus({\bf 27,21})
\oplus({\bf 35,77})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 21,330})
\oplus({\bf 21,189})
\oplus({\bf 21,27})
\oplus2({\bf 21,21})
\oplus({\bf 7,616})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 85085}$&=&
$({\bf 1750,1})
\oplus({\bf 378',7})
\oplus({\bf 819,7})
\oplus({\bf 182,27})
\oplus({\bf 182,21})
\oplus({\bf 182,1})
\oplus({\bf 330,27})
\oplus({\bf 330,1})
\oplus({\bf 77,77})
\oplus({\bf 77,105})
\oplus2({\bf 77,7})
\oplus({\bf 105,77})
\oplus({\bf 105,7})
\oplus({\bf 27,182})
\oplus({\bf 27,330})
\oplus2({\bf 27,27})
\oplus({\bf 27,21})
\oplus({\bf 27,1})
\oplus({\bf 21,182})
\oplus({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 7,378'})
\oplus({\bf 7,819})
\oplus2({\bf 7,77})
\oplus({\bf 7,105})
\oplus2({\bf 7,7})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 114400}$&=&
$({\bf 1560,1})
\oplus({\bf 819,7})
\oplus({\bf 182,21})
\oplus({\bf 616,7})
\oplus({\bf 330,27})
\oplus({\bf 330,21})
\oplus({\bf 330,1})
\oplus({\bf 77,105})
\oplus({\bf 77,35})
\oplus({\bf 77,7})
\oplus({\bf 189,27})
\oplus({\bf 189,1})
\oplus({\bf 105,77})
\oplus({\bf 105,105})
\oplus2({\bf 105,7})
\oplus({\bf 27,330})
\oplus({\bf 27,189})
\oplus({\bf 27,27})
\oplus2({\bf 27,21})
\oplus({\bf 35,77})
\oplus({\bf 35,7})
\oplus({\bf 21,182})
\oplus({\bf 21,330})
\oplus2({\bf 21,27})
\oplus({\bf 21,21})
\oplus({\bf 21,1})
\oplus({\bf 7,819})
\oplus({\bf 7,616})
\oplus({\bf 7,77})
\oplus2({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 7,7})
\oplus({\bf 1,1560})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 115830}$&=&
$({\bf 378,35})
\oplus({\bf 168',21})
\oplus({\bf 189,189})
\oplus({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 105,105})
\oplus({\bf 105,35})
\oplus({\bf 105,7})
\oplus({\bf 27,27})
\oplus({\bf 27,21})
\oplus({\bf 35,378})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 21,168'})
\oplus({\bf 21,189})
\oplus({\bf 21,27})
\oplus({\bf 21,35})
\oplus({\bf 21,21})
\oplus({\bf 21,1})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 7,7})
\oplus({\bf 1,21})$\\
%
${\bf \overline{115830}}$&=&
$({\bf 378,35})
\oplus({\bf 168',21})
\oplus({\bf 189,189})
\oplus({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 105,105})
\oplus({\bf 105,35})
\oplus({\bf 105,7})
\oplus({\bf 27,27})
\oplus({\bf 27,21})
\oplus({\bf 35,378})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 21,168'})
\oplus({\bf 21,189})
\oplus({\bf 21,27})
\oplus({\bf 21,35})
\oplus({\bf 21,21})
\oplus({\bf 21,1})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 7,7})
\oplus({\bf 1,21})$\\
%
${\bf 116480}$&=&
$({\bf 1008',8})
\oplus({\bf 448,48})
\oplus({\bf 448,8})
\oplus({\bf 168,168})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 48,448})
\oplus({\bf 48,168})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,1008'})
\oplus({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{116480}}$&=&
$({\bf 1008',8})
\oplus({\bf 448,48})
\oplus({\bf 448,8})
\oplus({\bf 168,168})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 48,448})
\oplus({\bf 48,168})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,1008'})
\oplus({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 119119}$&=&
$({\bf 1911,1})
\oplus({\bf 819,7})
\oplus({\bf 182,27})
\oplus({\bf 182,1})
\oplus({\bf 693,7})
\oplus({\bf 330,27})
\oplus({\bf 330,21})
\oplus({\bf 330,1})
\oplus({\bf 77,77})
\oplus({\bf 77,105})
\oplus2({\bf 77,7})
\oplus({\bf 168',27})
\oplus({\bf 168',1})
\oplus({\bf 105,77})
\oplus({\bf 105,105})
\oplus2({\bf 105,7})
\oplus({\bf 27,182})
\oplus({\bf 27,330})
\oplus({\bf 27,168'})
\oplus3({\bf 27,27})
\oplus({\bf 27,21})
\oplus2({\bf 27,1})
\oplus({\bf 21,330})
\oplus({\bf 21,27})
\oplus({\bf 21,21})
\oplus({\bf 7,819})
\oplus({\bf 7,693})
\oplus2({\bf 7,77})
\oplus2({\bf 7,105})
\oplus2({\bf 7,7})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 128128}$&=&
$({\bf 378,21})
\oplus({\bf 378,7})
\oplus({\bf 168',35})
\oplus({\bf 168',1})
\oplus({\bf 189,105})
\oplus({\bf 189,27})
\oplus({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 189,1})
\oplus({\bf 105,189})
\oplus({\bf 105,35})
\oplus({\bf 105,21})
\oplus({\bf 105,7})
\oplus({\bf 27,189})
\oplus({\bf 27,35})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 21,378})
\oplus({\bf 21,189})
\oplus({\bf 21,105})
\oplus({\bf 21,35})
\oplus2({\bf 21,21})
\oplus({\bf 21,7})
\oplus({\bf 7,378})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 140140}$&=&
$({\bf 616,35})
\oplus({\bf 330,21})
\oplus({\bf 77,7})
\oplus({\bf 189,189})
\oplus({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 105,105})
\oplus({\bf 105,35})
\oplus({\bf 105,7})
\oplus({\bf 27,27})
\oplus({\bf 27,21})
\oplus({\bf 27,1})
\oplus({\bf 35,616})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus2({\bf 35,35})
\oplus({\bf 21,330})
\oplus({\bf 21,189})
\oplus({\bf 21,27})
\oplus2({\bf 21,21})
\oplus({\bf 7,77})
\oplus({\bf 7,105})
\oplus2({\bf 7,7})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf \overline{140140}}$&=&
$({\bf 616,35})
\oplus({\bf 330,21})
\oplus({\bf 77,7})
\oplus({\bf 189,189})
\oplus({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 105,105})
\oplus({\bf 105,35})
\oplus({\bf 105,7})
\oplus({\bf 27,27})
\oplus({\bf 27,21})
\oplus({\bf 27,1})
\oplus({\bf 35,616})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus2({\bf 35,35})
\oplus({\bf 21,330})
\oplus({\bf 21,189})
\oplus({\bf 21,27})
\oplus2({\bf 21,21})
\oplus({\bf 7,77})
\oplus({\bf 7,105})
\oplus2({\bf 7,7})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 146432}$&=&
$({\bf 720,8})
\oplus({\bf 512,48})
\oplus({\bf 512,8})
\oplus({\bf 168,168})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 112,112})
\oplus({\bf 112,48})
\oplus({\bf 112,8})
\oplus({\bf 48,512})
\oplus({\bf 48,168})
\oplus({\bf 48,112})
\oplus2({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,720})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 720,8})
\oplus({\bf 512,48})
\oplus({\bf 512,8})
\oplus({\bf 168,168})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 112,112})
\oplus({\bf 112,48})
\oplus({\bf 112,8})
\oplus({\bf 48,512})
\oplus({\bf 48,168})
\oplus({\bf 48,112})
\oplus2({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,720})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 150528}$&=&
$({\bf 1617,1})
\oplus({\bf 693,7})
\oplus({\bf 616,7})
\oplus({\bf 330,27})
\oplus({\bf 330,21})
\oplus({\bf 330,1})
\oplus({\bf 77,105})
\oplus({\bf 77,7})
\oplus({\bf 378,7})
\oplus({\bf 168',27})
\oplus({\bf 168',21})
\oplus({\bf 168',1})
\oplus({\bf 189,27})
\oplus({\bf 189,21})
\oplus({\bf 189,1})
\oplus({\bf 105,77})
\oplus2({\bf 105,105})
\oplus({\bf 105,35})
\oplus3({\bf 105,7})
\oplus({\bf 27,330})
\oplus({\bf 27,168'})
\oplus({\bf 27,189})
\oplus2({\bf 27,27})
\oplus2({\bf 27,21})
\oplus({\bf 27,1})
\oplus({\bf 35,105})
\oplus({\bf 35,7})
\oplus({\bf 21,330})
\oplus({\bf 21,168'})
\oplus({\bf 21,189})
\oplus2({\bf 21,27})
\oplus2({\bf 21,21})
\oplus({\bf 21,1})
\oplus({\bf 7,693})
\oplus({\bf 7,616})
\oplus({\bf 7,77})
\oplus({\bf 7,378})
\oplus3({\bf 7,105})
\oplus({\bf 7,35})
\oplus2({\bf 7,7})
\oplus({\bf 1,1617})
\oplus({\bf 1,330})
\oplus({\bf 1,168'})
\oplus({\bf 1,189})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 157950}$&=&
$({\bf 616,21})
\oplus({\bf 616,7})
\oplus({\bf 330,35})
\oplus({\bf 330,1})
\oplus({\bf 77,35})
\oplus({\bf 189,105})
\oplus({\bf 189,27})
\oplus({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 189,1})
\oplus({\bf 105,189})
\oplus({\bf 105,35})
\oplus({\bf 105,21})
\oplus({\bf 105,7})
\oplus({\bf 27,189})
\oplus({\bf 27,35})
\oplus({\bf 27,21})
\oplus({\bf 35,330})
\oplus({\bf 35,77})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,21})
\oplus2({\bf 35,7})
\oplus({\bf 21,616})
\oplus({\bf 21,189})
\oplus({\bf 21,105})
\oplus({\bf 21,27})
\oplus2({\bf 21,35})
\oplus({\bf 21,1})
\oplus({\bf 7,616})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 1,330})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 163072}$&=&
$({\bf 294,7})
\oplus({\bf 294,1})
\oplus({\bf 378,27})
\oplus({\bf 378,21})
\oplus({\bf 378,7})
\oplus({\bf 378,1})
\oplus({\bf 168',105})
\oplus({\bf 168',7})
\oplus({\bf 189,105})
\oplus({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 105,168'})
\oplus({\bf 105,189})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,378})
\oplus({\bf 27,105})
\oplus({\bf 27,7})
\oplus({\bf 35,189})
\oplus2({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 21,378})
\oplus({\bf 21,189})
\oplus({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,7})
\oplus({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,294})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 176358}$&=&
$({\bf 2079',1})
\oplus({\bf 1254,7})
\oplus({\bf 714,27})
\oplus({\bf 714,1})
\oplus({\bf 378',77})
\oplus({\bf 378',7})
\oplus({\bf 182,182})
\oplus({\bf 182,27})
\oplus({\bf 182,1})
\oplus({\bf 77,378'})
\oplus({\bf 77,77})
\oplus({\bf 77,7})
\oplus({\bf 27,714})
\oplus({\bf 27,182})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 7,1254})
\oplus({\bf 7,378'})
\oplus({\bf 7,77})
\oplus({\bf 7,7})
\oplus({\bf 1,2079'})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 181440}$&=&
$({\bf 560,8})
\oplus({\bf 512,48})
\oplus({\bf 512,8})
\oplus({\bf 168,112})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 112',48})
\oplus({\bf 112',8})
\oplus({\bf 112,168})
\oplus({\bf 112,112})
\oplus2({\bf 112,48})
\oplus2({\bf 112,8})
\oplus({\bf 48,512})
\oplus({\bf 48,168})
\oplus({\bf 48,112'})
\oplus2({\bf 48,112})
\oplus3({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,560})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112'})
\oplus2({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{181440}}$&=&
$({\bf 560,8})
\oplus({\bf 512,48})
\oplus({\bf 512,8})
\oplus({\bf 168,112})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 112',48})
\oplus({\bf 112',8})
\oplus({\bf 112,168})
\oplus({\bf 112,112})
\oplus2({\bf 112,48})
\oplus2({\bf 112,8})
\oplus({\bf 48,512})
\oplus({\bf 48,168})
\oplus({\bf 48,112'})
\oplus2({\bf 48,112})
\oplus3({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,560})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112'})
\oplus2({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 200200}$&=&
$({\bf 378,35})
\oplus({\bf 378,21})
\oplus({\bf 168',35})
\oplus({\bf 168',7})
\oplus({\bf 189,189})
\oplus({\bf 189,105})
\oplus2({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 105,189})
\oplus({\bf 105,27})
\oplus({\bf 105,35})
\oplus2({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,105})
\oplus({\bf 27,35})
\oplus({\bf 27,7})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus2({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 21,378})
\oplus({\bf 21,189})
\oplus2({\bf 21,105})
\oplus2({\bf 21,35})
\oplus({\bf 21,21})
\oplus2({\bf 21,7})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus({\bf 7,27})
\oplus({\bf 7,35})
\oplus2({\bf 7,21})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 231868}$&=&
$({\bf 294,27})
\oplus({\bf 294,7})
\oplus({\bf 294,1})
\oplus({\bf 378,105})
\oplus({\bf 378,21})
\oplus({\bf 378,7})
\oplus({\bf 168',168'})
\oplus({\bf 168',27})
\oplus({\bf 168',1})
\oplus({\bf 189,189})
\oplus({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 105,378})
\oplus({\bf 105,105})
\oplus({\bf 105,7})
\oplus({\bf 27,294})
\oplus({\bf 27,168'})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 35,189})
\oplus2({\bf 35,35})
\oplus({\bf 21,378})
\oplus({\bf 21,189})
\oplus({\bf 21,21})
\oplus({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 7,105})
\oplus({\bf 7,7})
\oplus({\bf 1,294})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 243243}$&=&
$({\bf 616,35})
\oplus({\bf 616,21})
\oplus({\bf 330,35})
\oplus({\bf 330,7})
\oplus({\bf 77,21})
\oplus({\bf 77,1})
\oplus({\bf 189,189})
\oplus({\bf 189,105})
\oplus2({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 105,189})
\oplus({\bf 105,27})
\oplus({\bf 105,35})
\oplus2({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,105})
\oplus({\bf 27,35})
\oplus2({\bf 27,7})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus2({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 21,616})
\oplus({\bf 21,77})
\oplus({\bf 21,189})
\oplus2({\bf 21,105})
\oplus2({\bf 21,35})
\oplus2({\bf 21,7})
\oplus({\bf 7,330})
\oplus({\bf 7,189})
\oplus2({\bf 7,27})
\oplus2({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 256256}$&=&
$({\bf 1512,8})
\oplus({\bf 448,48})
\oplus({\bf 448,8})
\oplus({\bf 512,48})
\oplus({\bf 512,8})
\oplus({\bf 168,168})
\oplus({\bf 168,112})
\oplus2({\bf 168,48})
\oplus2({\bf 168,8})
\oplus({\bf 112,168})
\oplus({\bf 112,48})
\oplus({\bf 112,8})
\oplus({\bf 48,448})
\oplus({\bf 48,512})
\oplus2({\bf 48,168})
\oplus({\bf 48,112})
\oplus3({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,1512})
\oplus({\bf 8,448})
\oplus({\bf 8,512})
\oplus2({\bf 8,168})
\oplus({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{256256}}$&=&
$({\bf 1512,8})
\oplus({\bf 448,48})
\oplus({\bf 448,8})
\oplus({\bf 512,48})
\oplus({\bf 512,8})
\oplus({\bf 168,168})
\oplus({\bf 168,112})
\oplus2({\bf 168,48})
\oplus2({\bf 168,8})
\oplus({\bf 112,168})
\oplus({\bf 112,48})
\oplus({\bf 112,8})
\oplus({\bf 48,448})
\oplus({\bf 48,512})
\oplus2({\bf 48,168})
\oplus({\bf 48,112})
\oplus3({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,1512})
\oplus({\bf 8,448})
\oplus({\bf 8,512})
\oplus2({\bf 8,168})
\oplus({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 269568}$&=&
$({\bf 3366,1})
\oplus({\bf 714,7})
\oplus({\bf 1750,7})
\oplus({\bf 378',27})
\oplus({\bf 378',21})
\oplus({\bf 378',1})
\oplus({\bf 819,27})
\oplus({\bf 819,1})
\oplus({\bf 182,77})
\oplus({\bf 182,105})
\oplus2({\bf 182,7})
\oplus({\bf 330,77})
\oplus({\bf 330,7})
\oplus({\bf 77,182})
\oplus({\bf 77,330})
\oplus2({\bf 77,27})
\oplus({\bf 77,21})
\oplus({\bf 77,1})
\oplus({\bf 105,182})
\oplus({\bf 105,27})
\oplus({\bf 105,1})
\oplus({\bf 27,378'})
\oplus({\bf 27,819})
\oplus2({\bf 27,77})
\oplus({\bf 27,105})
\oplus2({\bf 27,7})
\oplus({\bf 21,378'})
\oplus({\bf 21,77})
\oplus({\bf 21,7})
\oplus({\bf 7,714})
\oplus({\bf 7,1750})
\oplus2({\bf 7,182})
\oplus({\bf 7,330})
\oplus2({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,3366})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 306735}$&=&
$({\bf 294,294})
\oplus({\bf 378,378})
\oplus({\bf 168',168'})
\oplus({\bf 189,189})
\oplus({\bf 105,105})
\oplus({\bf 27,27})
\oplus({\bf 35,35})
\oplus({\bf 21,21})
\oplus({\bf 7,7})
\oplus({\bf 1,1})$\\
%
${\bf \overline{306735}}$&=&
$({\bf 294,294})
\oplus({\bf 378,378})
\oplus({\bf 168',168'})
\oplus({\bf 189,189})
\oplus({\bf 105,105})
\oplus({\bf 27,27})
\oplus({\bf 35,35})
\oplus({\bf 21,21})
\oplus({\bf 7,7})
\oplus({\bf 1,1})$\\
%
${\bf 320320}$&=&
$({\bf 560,112'})
\oplus({\bf 512,112})
\oplus({\bf 168,48})
\oplus({\bf 112',560})
\oplus({\bf 112',112'})
\oplus({\bf 112',112})
\oplus({\bf 112,512})
\oplus({\bf 112,112'})
\oplus({\bf 112,112})
\oplus({\bf 112,48})
\oplus({\bf 48,168})
\oplus({\bf 48,112})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{320320}}$&=&
$({\bf 560,112'})
\oplus({\bf 512,112})
\oplus({\bf 168,48})
\oplus({\bf 112',560})
\oplus({\bf 112',112'})
\oplus({\bf 112',112})
\oplus({\bf 112,512})
\oplus({\bf 112,112'})
\oplus({\bf 112,112})
\oplus({\bf 112,48})
\oplus({\bf 48,168})
\oplus({\bf 48,112})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 352000}$&=&
$({\bf 1560,7})
\oplus({\bf 1560,1})
\oplus({\bf 819,21})
\oplus({\bf 182,35})
\oplus({\bf 616,27})
\oplus({\bf 616,21})
\oplus({\bf 616,7})
\oplus({\bf 616,1})
\oplus({\bf 330,105})
\oplus({\bf 330,35})
\oplus({\bf 330,7})
\oplus({\bf 77,189})
\oplus({\bf 77,35})
\oplus({\bf 77,21})
\oplus({\bf 189,77})
\oplus({\bf 189,105})
\oplus({\bf 189,27})
\oplus2({\bf 189,7})
\oplus({\bf 189,1})
\oplus({\bf 105,330})
\oplus({\bf 105,189})
\oplus({\bf 105,27})
\oplus2({\bf 105,21})
\oplus({\bf 27,616})
\oplus({\bf 27,189})
\oplus({\bf 27,105})
\oplus2({\bf 27,35})
\oplus({\bf 35,182})
\oplus({\bf 35,330})
\oplus({\bf 35,77})
\oplus2({\bf 35,27})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 21,819})
\oplus({\bf 21,616})
\oplus({\bf 21,77})
\oplus2({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,7})
\oplus({\bf 7,1560})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus2({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 1,1560})
\oplus({\bf 1,616})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 353808}$&=&
$({\bf 1386,1})
\oplus({\bf 1617,7})
\oplus({\bf 693,27})
\oplus({\bf 693,1})
\oplus({\bf 616,21})
\oplus({\bf 330,105})
\oplus({\bf 330,7})
\oplus({\bf 77,168'})
\oplus({\bf 77,27})
\oplus({\bf 77,1})
\oplus({\bf 294,7})
\oplus({\bf 378,27})
\oplus({\bf 378,21})
\oplus({\bf 378,1})
\oplus({\bf 168',77})
\oplus({\bf 168',105})
\oplus2({\bf 168',7})
\oplus({\bf 189,105})
\oplus({\bf 189,35})
\oplus({\bf 189,7})
\oplus({\bf 105,330})
\oplus({\bf 105,168'})
\oplus({\bf 105,189})
\oplus2({\bf 105,27})
\oplus2({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,693})
\oplus({\bf 27,77})
\oplus({\bf 27,378})
\oplus2({\bf 27,105})
\oplus2({\bf 27,7})
\oplus({\bf 35,189})
\oplus({\bf 35,21})
\oplus({\bf 21,616})
\oplus({\bf 21,378})
\oplus2({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,7})
\oplus({\bf 7,1617})
\oplus({\bf 7,330})
\oplus({\bf 7,294})
\oplus2({\bf 7,168'})
\oplus({\bf 7,189})
\oplus2({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,1386})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 375375}$&=&
$({\bf 294,35})
\oplus({\bf 378,189})
\oplus({\bf 378,35})
\oplus({\bf 378,21})
\oplus({\bf 168',105})
\oplus({\bf 168',35})
\oplus({\bf 189,378})
\oplus({\bf 189,189})
\oplus({\bf 189,105})
\oplus({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 105,168'})
\oplus({\bf 105,189})
\oplus({\bf 105,27})
\oplus({\bf 105,35})
\oplus({\bf 105,21})
\oplus({\bf 27,105})
\oplus({\bf 27,35})
\oplus({\bf 35,294})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 21,378})
\oplus({\bf 21,189})
\oplus({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,21})
\oplus({\bf 21,7})
\oplus({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 1,35})$\\
%
${\bf \overline{375375}}$&=&
$({\bf 294,35})
\oplus({\bf 378,189})
\oplus({\bf 378,35})
\oplus({\bf 378,21})
\oplus({\bf 168',105})
\oplus({\bf 168',35})
\oplus({\bf 189,378})
\oplus({\bf 189,189})
\oplus({\bf 189,105})
\oplus({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 105,168'})
\oplus({\bf 105,189})
\oplus({\bf 105,27})
\oplus({\bf 105,35})
\oplus({\bf 105,21})
\oplus({\bf 27,105})
\oplus({\bf 27,35})
\oplus({\bf 35,294})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 21,378})
\oplus({\bf 21,189})
\oplus({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,21})
\oplus({\bf 21,7})
\oplus({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 1,35})$\\
%
${\bf 384384}$&=&
$({\bf 3003,1})
\oplus({\bf 1911,7})
\oplus({\bf 819,27})
\oplus({\bf 819,1})
\oplus({\bf 182,77})
\oplus({\bf 182,7})
\oplus({\bf 825,7})
\oplus({\bf 693,27})
\oplus({\bf 693,21})
\oplus({\bf 693,1})
\oplus({\bf 330,77})
\oplus({\bf 330,105})
\oplus2({\bf 330,7})
\oplus({\bf 77,182})
\oplus({\bf 77,330})
\oplus2({\bf 77,27})
\oplus({\bf 77,21})
\oplus({\bf 77,1})
\oplus({\bf 168',105})
\oplus({\bf 168',7})
\oplus({\bf 105,330})
\oplus({\bf 105,168'})
\oplus2({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,819})
\oplus({\bf 27,693})
\oplus2({\bf 27,77})
\oplus2({\bf 27,105})
\oplus2({\bf 27,7})
\oplus({\bf 21,693})
\oplus({\bf 21,77})
\oplus({\bf 21,105})
\oplus({\bf 21,7})
\oplus({\bf 7,1911})
\oplus({\bf 7,182})
\oplus({\bf 7,825})
\oplus2({\bf 7,330})
\oplus({\bf 7,168'})
\oplus2({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,3003})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 392392}$&=&
$({\bf 294,21})
\oplus({\bf 294,7})
\oplus({\bf 378,105})
\oplus({\bf 378,27})
\oplus({\bf 378,35})
\oplus({\bf 378,21})
\oplus({\bf 378,7})
\oplus({\bf 378,1})
\oplus({\bf 168',189})
\oplus({\bf 168',21})
\oplus({\bf 168',7})
\oplus({\bf 189,168'})
\oplus({\bf 189,189})
\oplus({\bf 189,105})
\oplus({\bf 189,27})
\oplus2({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 189,1})
\oplus({\bf 105,378})
\oplus({\bf 105,189})
\oplus({\bf 105,105})
\oplus({\bf 105,35})
\oplus({\bf 105,21})
\oplus({\bf 105,7})
\oplus({\bf 27,378})
\oplus({\bf 27,189})
\oplus({\bf 27,21})
\oplus({\bf 35,378})
\oplus2({\bf 35,189})
\oplus({\bf 35,105})
\oplus2({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 21,294})
\oplus({\bf 21,378})
\oplus({\bf 21,168'})
\oplus({\bf 21,189})
\oplus({\bf 21,105})
\oplus({\bf 21,27})
\oplus2({\bf 21,35})
\oplus({\bf 21,21})
\oplus({\bf 21,1})
\oplus({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus({\bf 7,35})
\oplus({\bf 7,7})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,21})$\\
%
${\bf 396032}$&=&
$({\bf 2016,8})
\oplus({\bf 1008',48})
\oplus({\bf 1008',8})
\oplus({\bf 448,168})
\oplus({\bf 448,48})
\oplus({\bf 448,8})
\oplus({\bf 168,448})
\oplus({\bf 168,168})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 48,1008'})
\oplus({\bf 48,448})
\oplus({\bf 48,168})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,2016})
\oplus({\bf 8,1008'})
\oplus({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{396032}}$&=&
$({\bf 2016,8})
\oplus({\bf 1008',48})
\oplus({\bf 1008',8})
\oplus({\bf 448,168})
\oplus({\bf 448,48})
\oplus({\bf 448,8})
\oplus({\bf 168,448})
\oplus({\bf 168,168})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 48,1008'})
\oplus({\bf 48,448})
\oplus({\bf 48,168})
\oplus({\bf 48,48})
\oplus({\bf 48,8})
\oplus({\bf 8,2016})
\oplus({\bf 8,1008'})
\oplus({\bf 8,448})
\oplus({\bf 8,168})
\oplus({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 408408}$&=&
$({\bf 2079,1})
\oplus({\bf 825,7})
\oplus({\bf 1617,7})
\oplus({\bf 693,27})
\oplus({\bf 693,21})
\oplus({\bf 693,1})
\oplus({\bf 616,27})
\oplus({\bf 616,1})
\oplus({\bf 330,77})
\oplus({\bf 330,105})
\oplus2({\bf 330,7})
\oplus({\bf 77,330})
\oplus({\bf 77,27})
\oplus({\bf 77,21})
\oplus({\bf 378,21})
\oplus({\bf 168',105})
\oplus({\bf 168',35})
\oplus({\bf 168',7})
\oplus({\bf 189,105})
\oplus({\bf 189,7})
\oplus({\bf 105,330})
\oplus({\bf 105,168'})
\oplus({\bf 105,189})
\oplus2({\bf 105,27})
\oplus2({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,693})
\oplus({\bf 27,616})
\oplus({\bf 27,77})
\oplus2({\bf 27,105})
\oplus({\bf 27,35})
\oplus({\bf 27,7})
\oplus({\bf 35,168'})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 21,693})
\oplus({\bf 21,77})
\oplus({\bf 21,378})
\oplus2({\bf 21,105})
\oplus2({\bf 21,7})
\oplus({\bf 7,825})
\oplus({\bf 7,1617})
\oplus2({\bf 7,330})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus({\bf 7,27})
\oplus2({\bf 7,21})
\oplus({\bf 1,2079})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 419900}$&=&
$({\bf 3289,1})
\oplus({\bf 2079',7})
\oplus({\bf 1254,27})
\oplus({\bf 1254,1})
\oplus({\bf 714,77})
\oplus({\bf 714,7})
\oplus({\bf 378',182})
\oplus({\bf 378',27})
\oplus({\bf 378',1})
\oplus({\bf 182,378'})
\oplus({\bf 182,77})
\oplus({\bf 182,7})
\oplus({\bf 77,714})
\oplus({\bf 77,182})
\oplus({\bf 77,27})
\oplus({\bf 77,1})
\oplus({\bf 27,1254})
\oplus({\bf 27,378'})
\oplus({\bf 27,77})
\oplus({\bf 27,7})
\oplus({\bf 7,2079'})
\oplus({\bf 7,714})
\oplus({\bf 7,182})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 1,3289})
\oplus({\bf 1,1254})
\oplus({\bf 1,378'})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 427856}$&=&
$({\bf 3375,1})
\oplus({\bf 1750,7})
\oplus({\bf 378',21})
\oplus({\bf 1560,7})
\oplus({\bf 819,27})
\oplus({\bf 819,21})
\oplus({\bf 819,1})
\oplus({\bf 182,105})
\oplus({\bf 182,35})
\oplus({\bf 182,7})
\oplus({\bf 616,27})
\oplus({\bf 616,1})
\oplus({\bf 330,77})
\oplus({\bf 330,105})
\oplus2({\bf 330,7})
\oplus({\bf 77,330})
\oplus({\bf 77,189})
\oplus({\bf 77,27})
\oplus2({\bf 77,21})
\oplus({\bf 189,77})
\oplus({\bf 189,7})
\oplus({\bf 105,182})
\oplus({\bf 105,330})
\oplus2({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,819})
\oplus({\bf 27,616})
\oplus({\bf 27,77})
\oplus2({\bf 27,105})
\oplus({\bf 27,35})
\oplus({\bf 27,7})
\oplus({\bf 35,182})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 21,378'})
\oplus({\bf 21,819})
\oplus2({\bf 21,77})
\oplus({\bf 21,105})
\oplus2({\bf 21,7})
\oplus({\bf 7,1750})
\oplus({\bf 7,1560})
\oplus({\bf 7,182})
\oplus2({\bf 7,330})
\oplus({\bf 7,189})
\oplus({\bf 7,27})
\oplus2({\bf 7,21})
\oplus({\bf 1,3375})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 448448}$&=&
$({\bf 560,48})
\oplus({\bf 560,8})
\oplus({\bf 512,112})
\oplus({\bf 512,48})
\oplus({\bf 512,8})
\oplus({\bf 168,112'})
\oplus({\bf 168,112})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 112',168})
\oplus({\bf 112',112})
\oplus2({\bf 112',48})
\oplus2({\bf 112',8})
\oplus({\bf 112,512})
\oplus({\bf 112,168})
\oplus({\bf 112,112'})
\oplus2({\bf 112,112})
\oplus3({\bf 112,48})
\oplus2({\bf 112,8})
\oplus({\bf 48,560})
\oplus({\bf 48,512})
\oplus({\bf 48,168})
\oplus2({\bf 48,112'})
\oplus3({\bf 48,112})
\oplus3({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,560})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus2({\bf 8,112'})
\oplus2({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{448448}}$&=&
$({\bf 560,48})
\oplus({\bf 560,8})
\oplus({\bf 512,112})
\oplus({\bf 512,48})
\oplus({\bf 512,8})
\oplus({\bf 168,112'})
\oplus({\bf 168,112})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 112',168})
\oplus({\bf 112',112})
\oplus2({\bf 112',48})
\oplus2({\bf 112',8})
\oplus({\bf 112,512})
\oplus({\bf 112,168})
\oplus({\bf 112,112'})
\oplus2({\bf 112,112})
\oplus3({\bf 112,48})
\oplus2({\bf 112,8})
\oplus({\bf 48,560})
\oplus({\bf 48,512})
\oplus({\bf 48,168})
\oplus2({\bf 48,112'})
\oplus3({\bf 48,112})
\oplus3({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,560})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus2({\bf 8,112'})
\oplus2({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 462462}$&=&
$({\bf 4312,1})
\oplus({\bf 1750,7})
\oplus({\bf 378',27})
\oplus({\bf 378',1})
\oplus({\bf 1911,7})
\oplus({\bf 819,27})
\oplus({\bf 819,21})
\oplus({\bf 819,1})
\oplus({\bf 182,77})
\oplus({\bf 182,105})
\oplus2({\bf 182,7})
\oplus({\bf 693,27})
\oplus({\bf 693,1})
\oplus({\bf 330,77})
\oplus({\bf 330,105})
\oplus2({\bf 330,7})
\oplus({\bf 77,182})
\oplus({\bf 77,330})
\oplus({\bf 77,168'})
\oplus3({\bf 77,27})
\oplus({\bf 77,21})
\oplus2({\bf 77,1})
\oplus({\bf 168',77})
\oplus({\bf 168',7})
\oplus({\bf 105,182})
\oplus({\bf 105,330})
\oplus2({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,378'})
\oplus({\bf 27,819})
\oplus({\bf 27,693})
\oplus3({\bf 27,77})
\oplus2({\bf 27,105})
\oplus3({\bf 27,7})
\oplus({\bf 21,819})
\oplus({\bf 21,77})
\oplus({\bf 21,105})
\oplus({\bf 21,7})
\oplus({\bf 7,1750})
\oplus({\bf 7,1911})
\oplus2({\bf 7,182})
\oplus2({\bf 7,330})
\oplus({\bf 7,168'})
\oplus3({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,4312})
\oplus({\bf 1,378'})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus2({\bf 1,77})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 504504}$&=&
$({\bf 1617,7})
\oplus({\bf 1617,1})
\oplus({\bf 693,21})
\oplus({\bf 616,27})
\oplus({\bf 616,21})
\oplus({\bf 616,7})
\oplus({\bf 616,1})
\oplus({\bf 330,105})
\oplus({\bf 330,35})
\oplus({\bf 330,7})
\oplus({\bf 77,189})
\oplus({\bf 77,21})
\oplus({\bf 378,27})
\oplus({\bf 378,21})
\oplus({\bf 378,7})
\oplus({\bf 378,1})
\oplus({\bf 168',105})
\oplus({\bf 168',35})
\oplus({\bf 168',7})
\oplus({\bf 189,77})
\oplus2({\bf 189,105})
\oplus({\bf 189,27})
\oplus({\bf 189,35})
\oplus({\bf 189,21})
\oplus3({\bf 189,7})
\oplus({\bf 189,1})
\oplus({\bf 105,330})
\oplus({\bf 105,168'})
\oplus2({\bf 105,189})
\oplus2({\bf 105,27})
\oplus({\bf 105,35})
\oplus3({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,616})
\oplus({\bf 27,378})
\oplus({\bf 27,189})
\oplus2({\bf 27,105})
\oplus2({\bf 27,35})
\oplus({\bf 27,7})
\oplus({\bf 35,330})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus2({\bf 35,27})
\oplus2({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 21,693})
\oplus({\bf 21,616})
\oplus({\bf 21,77})
\oplus({\bf 21,378})
\oplus({\bf 21,189})
\oplus3({\bf 21,105})
\oplus2({\bf 21,35})
\oplus2({\bf 21,7})
\oplus({\bf 7,1617})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus3({\bf 7,189})
\oplus({\bf 7,27})
\oplus({\bf 7,35})
\oplus2({\bf 7,21})
\oplus({\bf 1,1617})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,189})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 640640}$&=&
$({\bf 294,35})
\oplus({\bf 294,21})
\oplus({\bf 378,189})
\oplus({\bf 378,105})
\oplus2({\bf 378,35})
\oplus({\bf 378,21})
\oplus({\bf 378,7})
\oplus({\bf 168',189})
\oplus({\bf 168',27})
\oplus({\bf 168',35})
\oplus({\bf 168',21})
\oplus({\bf 189,378})
\oplus({\bf 189,168'})
\oplus2({\bf 189,189})
\oplus({\bf 189,105})
\oplus({\bf 189,27})
\oplus2({\bf 189,35})
\oplus2({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 189,1})
\oplus({\bf 105,378})
\oplus({\bf 105,189})
\oplus2({\bf 105,105})
\oplus2({\bf 105,35})
\oplus({\bf 105,21})
\oplus({\bf 105,7})
\oplus({\bf 27,168'})
\oplus({\bf 27,189})
\oplus({\bf 27,35})
\oplus({\bf 27,21})
\oplus({\bf 35,294})
\oplus2({\bf 35,378})
\oplus({\bf 35,168'})
\oplus2({\bf 35,189})
\oplus2({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,35})
\oplus2({\bf 35,21})
\oplus2({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 21,294})
\oplus({\bf 21,378})
\oplus({\bf 21,168'})
\oplus2({\bf 21,189})
\oplus({\bf 21,105})
\oplus({\bf 21,27})
\oplus2({\bf 21,35})
\oplus2({\bf 21,21})
\oplus({\bf 21,7})
\oplus({\bf 7,378})
\oplus({\bf 7,189})
\oplus({\bf 7,105})
\oplus2({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 1,189})
\oplus({\bf 1,35})$\\
%
${\bf 672672}$&=&
$({\bf 1560,35})
\oplus({\bf 819,21})
\oplus({\bf 182,7})
\oplus({\bf 616,189})
\oplus({\bf 616,35})
\oplus({\bf 616,21})
\oplus({\bf 330,105})
\oplus({\bf 330,35})
\oplus({\bf 330,7})
\oplus({\bf 77,27})
\oplus({\bf 77,21})
\oplus({\bf 77,1})
\oplus({\bf 189,616})
\oplus({\bf 189,189})
\oplus({\bf 189,105})
\oplus2({\bf 189,35})
\oplus({\bf 105,330})
\oplus({\bf 105,189})
\oplus({\bf 105,27})
\oplus2({\bf 105,21})
\oplus({\bf 27,77})
\oplus({\bf 27,105})
\oplus2({\bf 27,7})
\oplus({\bf 35,1560})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus2({\bf 35,189})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 21,819})
\oplus({\bf 21,616})
\oplus({\bf 21,77})
\oplus2({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,7})
\oplus({\bf 7,182})
\oplus({\bf 7,330})
\oplus2({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf \overline{672672}}$&=&
$({\bf 1560,35})
\oplus({\bf 819,21})
\oplus({\bf 182,7})
\oplus({\bf 616,189})
\oplus({\bf 616,35})
\oplus({\bf 616,21})
\oplus({\bf 330,105})
\oplus({\bf 330,35})
\oplus({\bf 330,7})
\oplus({\bf 77,27})
\oplus({\bf 77,21})
\oplus({\bf 77,1})
\oplus({\bf 189,616})
\oplus({\bf 189,189})
\oplus({\bf 189,105})
\oplus2({\bf 189,35})
\oplus({\bf 105,330})
\oplus({\bf 105,189})
\oplus({\bf 105,27})
\oplus2({\bf 105,21})
\oplus({\bf 27,77})
\oplus({\bf 27,105})
\oplus2({\bf 27,7})
\oplus({\bf 35,1560})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus2({\bf 35,189})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 21,819})
\oplus({\bf 21,616})
\oplus({\bf 21,77})
\oplus2({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,7})
\oplus({\bf 7,182})
\oplus({\bf 7,330})
\oplus2({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,77})
\oplus({\bf 1,7})$\\
%
${\bf 728000}$&=&
$({\bf 560,112})
\oplus({\bf 560,48})
\oplus({\bf 512,112'})
\oplus({\bf 512,112})
\oplus({\bf 512,48})
\oplus({\bf 512,8})
\oplus({\bf 168,112'})
\oplus({\bf 168,112})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 112',512})
\oplus({\bf 112',168})
\oplus({\bf 112',112'})
\oplus2({\bf 112',112})
\oplus2({\bf 112',48})
\oplus({\bf 112',8})
\oplus({\bf 112,560})
\oplus({\bf 112,512})
\oplus({\bf 112,168})
\oplus2({\bf 112,112'})
\oplus3({\bf 112,112})
\oplus3({\bf 112,48})
\oplus2({\bf 112,8})
\oplus({\bf 48,560})
\oplus({\bf 48,512})
\oplus({\bf 48,168})
\oplus2({\bf 48,112'})
\oplus3({\bf 48,112})
\oplus3({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112'})
\oplus2({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{728000}}$&=&
$({\bf 560,112})
\oplus({\bf 560,48})
\oplus({\bf 512,112'})
\oplus({\bf 512,112})
\oplus({\bf 512,48})
\oplus({\bf 512,8})
\oplus({\bf 168,112'})
\oplus({\bf 168,112})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 112',512})
\oplus({\bf 112',168})
\oplus({\bf 112',112'})
\oplus2({\bf 112',112})
\oplus2({\bf 112',48})
\oplus({\bf 112',8})
\oplus({\bf 112,560})
\oplus({\bf 112,512})
\oplus({\bf 112,168})
\oplus2({\bf 112,112'})
\oplus3({\bf 112,112})
\oplus3({\bf 112,48})
\oplus2({\bf 112,8})
\oplus({\bf 48,560})
\oplus({\bf 48,512})
\oplus({\bf 48,168})
\oplus2({\bf 48,112'})
\oplus3({\bf 48,112})
\oplus3({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112'})
\oplus2({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 728728}$&=&
$({\bf 294,105})
\oplus({\bf 294,27})
\oplus({\bf 294,21})
\oplus({\bf 294,7})
\oplus({\bf 378,168'})
\oplus({\bf 378,189})
\oplus({\bf 378,105})
\oplus({\bf 378,27})
\oplus({\bf 378,35})
\oplus({\bf 378,21})
\oplus({\bf 378,7})
\oplus({\bf 378,1})
\oplus({\bf 168',378})
\oplus({\bf 168',105})
\oplus({\bf 168',21})
\oplus({\bf 168',7})
\oplus({\bf 189,378})
\oplus2({\bf 189,189})
\oplus({\bf 189,105})
\oplus2({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 105,294})
\oplus({\bf 105,378})
\oplus({\bf 105,168'})
\oplus({\bf 105,189})
\oplus({\bf 105,27})
\oplus({\bf 105,35})
\oplus({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,294})
\oplus({\bf 27,378})
\oplus({\bf 27,105})
\oplus({\bf 27,7})
\oplus({\bf 35,378})
\oplus2({\bf 35,189})
\oplus({\bf 35,105})
\oplus2({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 21,294})
\oplus({\bf 21,378})
\oplus({\bf 21,168'})
\oplus({\bf 21,189})
\oplus({\bf 21,105})
\oplus2({\bf 21,35})
\oplus({\bf 21,7})
\oplus({\bf 7,294})
\oplus({\bf 7,378})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,378})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 728728'}$&=&
$({\bf 294,168'})
\oplus({\bf 294,105})
\oplus({\bf 294,27})
\oplus({\bf 378,378})
\oplus({\bf 378,189})
\oplus({\bf 378,105})
\oplus({\bf 378,21})
\oplus({\bf 378,7})
\oplus({\bf 168',294})
\oplus({\bf 168',168'})
\oplus({\bf 168',27})
\oplus({\bf 168',35})
\oplus({\bf 168',1})
\oplus({\bf 189,378})
\oplus2({\bf 189,189})
\oplus({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 105,294})
\oplus({\bf 105,378})
\oplus({\bf 105,105})
\oplus({\bf 105,35})
\oplus({\bf 105,7})
\oplus({\bf 27,294})
\oplus({\bf 27,168'})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus2({\bf 35,35})
\oplus({\bf 21,378})
\oplus({\bf 21,189})
\oplus2({\bf 21,21})
\oplus({\bf 7,378})
\oplus({\bf 7,105})
\oplus({\bf 7,7})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 741312}$&=&
$({\bf 560,112'})
\oplus({\bf 560,112})
\oplus({\bf 512,112'})
\oplus({\bf 512,112})
\oplus({\bf 512,48})
\oplus({\bf 168,112})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 112',560})
\oplus({\bf 112',512})
\oplus2({\bf 112',112'})
\oplus2({\bf 112',112})
\oplus({\bf 112',48})
\oplus({\bf 112,560})
\oplus({\bf 112,512})
\oplus({\bf 112,168})
\oplus2({\bf 112,112'})
\oplus3({\bf 112,112})
\oplus2({\bf 112,48})
\oplus({\bf 112,8})
\oplus({\bf 48,512})
\oplus({\bf 48,168})
\oplus({\bf 48,112'})
\oplus2({\bf 48,112})
\oplus3({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,168})
\oplus({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{741312}}$&=&
$({\bf 560,112'})
\oplus({\bf 560,112})
\oplus({\bf 512,112'})
\oplus({\bf 512,112})
\oplus({\bf 512,48})
\oplus({\bf 168,112})
\oplus({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 112',560})
\oplus({\bf 112',512})
\oplus2({\bf 112',112'})
\oplus2({\bf 112',112})
\oplus({\bf 112',48})
\oplus({\bf 112,560})
\oplus({\bf 112,512})
\oplus({\bf 112,168})
\oplus2({\bf 112,112'})
\oplus3({\bf 112,112})
\oplus2({\bf 112,48})
\oplus({\bf 112,8})
\oplus({\bf 48,512})
\oplus({\bf 48,168})
\oplus({\bf 48,112'})
\oplus2({\bf 48,112})
\oplus3({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,168})
\oplus({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 741741}$&=&
$({\bf 3003',1})
\oplus({\bf 3003,7})
\oplus({\bf 1911,27})
\oplus({\bf 1911,1})
\oplus({\bf 819,77})
\oplus({\bf 819,7})
\oplus({\bf 182,182})
\oplus({\bf 182,27})
\oplus({\bf 182,1})
\oplus({\bf 825,21})
\oplus({\bf 693,105})
\oplus({\bf 693,7})
\oplus({\bf 330,330})
\oplus({\bf 330,27})
\oplus({\bf 330,21})
\oplus({\bf 77,819})
\oplus({\bf 77,77})
\oplus({\bf 77,105})
\oplus({\bf 77,7})
\oplus({\bf 168',168'})
\oplus({\bf 168',27})
\oplus({\bf 168',1})
\oplus({\bf 105,693})
\oplus({\bf 105,77})
\oplus({\bf 105,105})
\oplus({\bf 105,7})
\oplus({\bf 27,1911})
\oplus({\bf 27,182})
\oplus({\bf 27,330})
\oplus({\bf 27,168'})
\oplus2({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 21,825})
\oplus({\bf 21,330})
\oplus({\bf 21,21})
\oplus({\bf 7,3003})
\oplus({\bf 7,819})
\oplus({\bf 7,693})
\oplus({\bf 7,77})
\oplus({\bf 7,105})
\oplus({\bf 7,7})
\oplus({\bf 1,3003'})
\oplus({\bf 1,1911})
\oplus({\bf 1,182})
\oplus({\bf 1,168'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 750750}$&=&
$({\bf 1560,21})
\oplus({\bf 1560,7})
\oplus({\bf 819,35})
\oplus({\bf 819,1})
\oplus({\bf 182,35})
\oplus({\bf 616,105})
\oplus({\bf 616,27})
\oplus({\bf 616,35})
\oplus({\bf 616,21})
\oplus({\bf 616,7})
\oplus({\bf 616,1})
\oplus({\bf 330,189})
\oplus({\bf 330,35})
\oplus({\bf 330,21})
\oplus({\bf 330,7})
\oplus({\bf 77,189})
\oplus({\bf 77,35})
\oplus({\bf 77,21})
\oplus({\bf 189,330})
\oplus({\bf 189,77})
\oplus({\bf 189,189})
\oplus({\bf 189,105})
\oplus({\bf 189,27})
\oplus2({\bf 189,21})
\oplus2({\bf 189,7})
\oplus({\bf 105,616})
\oplus({\bf 105,189})
\oplus({\bf 105,105})
\oplus({\bf 105,27})
\oplus2({\bf 105,35})
\oplus({\bf 105,1})
\oplus({\bf 27,616})
\oplus({\bf 27,189})
\oplus({\bf 27,105})
\oplus2({\bf 27,35})
\oplus({\bf 35,819})
\oplus({\bf 35,182})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus({\bf 35,77})
\oplus2({\bf 35,105})
\oplus2({\bf 35,27})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 21,1560})
\oplus({\bf 21,616})
\oplus({\bf 21,330})
\oplus({\bf 21,77})
\oplus2({\bf 21,189})
\oplus({\bf 21,35})
\oplus({\bf 21,21})
\oplus({\bf 21,7})
\oplus({\bf 7,1560})
\oplus({\bf 7,616})
\oplus({\bf 7,330})
\oplus2({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 1,819})
\oplus({\bf 1,616})
\oplus({\bf 1,105})
\oplus({\bf 1,35})$\\
%
${\bf 764218}$&=&
$({\bf 5985,1})
\oplus({\bf 1254,7})
\oplus({\bf 3366,7})
\oplus({\bf 714,27})
\oplus({\bf 714,21})
\oplus({\bf 714,1})
\oplus({\bf 1750,27})
\oplus({\bf 1750,1})
\oplus({\bf 378',77})
\oplus({\bf 378',105})
\oplus2({\bf 378',7})
\oplus({\bf 819,77})
\oplus({\bf 819,7})
\oplus({\bf 182,182})
\oplus({\bf 182,330})
\oplus2({\bf 182,27})
\oplus({\bf 182,21})
\oplus({\bf 182,1})
\oplus({\bf 330,182})
\oplus({\bf 330,27})
\oplus({\bf 330,1})
\oplus({\bf 77,378'})
\oplus({\bf 77,819})
\oplus2({\bf 77,77})
\oplus({\bf 77,105})
\oplus2({\bf 77,7})
\oplus({\bf 105,378'})
\oplus({\bf 105,77})
\oplus({\bf 105,7})
\oplus({\bf 27,714})
\oplus({\bf 27,1750})
\oplus2({\bf 27,182})
\oplus({\bf 27,330})
\oplus2({\bf 27,27})
\oplus({\bf 27,21})
\oplus({\bf 27,1})
\oplus({\bf 21,714})
\oplus({\bf 21,182})
\oplus({\bf 21,27})
\oplus({\bf 21,1})
\oplus({\bf 7,1254})
\oplus({\bf 7,3366})
\oplus2({\bf 7,378'})
\oplus({\bf 7,819})
\oplus2({\bf 7,77})
\oplus({\bf 7,105})
\oplus2({\bf 7,7})
\oplus({\bf 1,5985})
\oplus({\bf 1,714})
\oplus({\bf 1,1750})
\oplus({\bf 1,182})
\oplus({\bf 1,330})
\oplus({\bf 1,27})
\oplus({\bf 1,21})$\\
%
${\bf 768768}$&=&
$({\bf 1008,8})
\oplus({\bf 720,48})
\oplus({\bf 720,8})
\oplus({\bf 560,48})
\oplus({\bf 560,8})
\oplus({\bf 512,168})
\oplus({\bf 512,112})
\oplus2({\bf 512,48})
\oplus2({\bf 512,8})
\oplus({\bf 168,512})
\oplus({\bf 168,168})
\oplus({\bf 168,112})
\oplus2({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 112',112})
\oplus({\bf 112',48})
\oplus({\bf 112',8})
\oplus({\bf 112,512})
\oplus({\bf 112,168})
\oplus({\bf 112,112'})
\oplus2({\bf 112,112})
\oplus3({\bf 112,48})
\oplus2({\bf 112,8})
\oplus({\bf 48,720})
\oplus({\bf 48,560})
\oplus2({\bf 48,512})
\oplus2({\bf 48,168})
\oplus({\bf 48,112'})
\oplus3({\bf 48,112})
\oplus3({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,1008})
\oplus({\bf 8,720})
\oplus({\bf 8,560})
\oplus2({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112'})
\oplus2({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf \overline{768768}}$&=&
$({\bf 1008,8})
\oplus({\bf 720,48})
\oplus({\bf 720,8})
\oplus({\bf 560,48})
\oplus({\bf 560,8})
\oplus({\bf 512,168})
\oplus({\bf 512,112})
\oplus2({\bf 512,48})
\oplus2({\bf 512,8})
\oplus({\bf 168,512})
\oplus({\bf 168,168})
\oplus({\bf 168,112})
\oplus2({\bf 168,48})
\oplus({\bf 168,8})
\oplus({\bf 112',112})
\oplus({\bf 112',48})
\oplus({\bf 112',8})
\oplus({\bf 112,512})
\oplus({\bf 112,168})
\oplus({\bf 112,112'})
\oplus2({\bf 112,112})
\oplus3({\bf 112,48})
\oplus2({\bf 112,8})
\oplus({\bf 48,720})
\oplus({\bf 48,560})
\oplus2({\bf 48,512})
\oplus2({\bf 48,168})
\oplus({\bf 48,112'})
\oplus3({\bf 48,112})
\oplus3({\bf 48,48})
\oplus2({\bf 48,8})
\oplus({\bf 8,1008})
\oplus({\bf 8,720})
\oplus({\bf 8,560})
\oplus2({\bf 8,512})
\oplus({\bf 8,168})
\oplus({\bf 8,112'})
\oplus2({\bf 8,112})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})$\\
%
${\bf 773500}$&=&
$({\bf 4550,1})
\oplus({\bf 1911,7})
\oplus({\bf 1560,7})
\oplus({\bf 819,27})
\oplus({\bf 819,21})
\oplus({\bf 819,1})
\oplus({\bf 182,105})
\oplus({\bf 182,7})
\oplus({\bf 1617,7})
\oplus({\bf 693,27})
\oplus({\bf 693,21})
\oplus({\bf 693,1})
\oplus({\bf 616,27})
\oplus({\bf 616,21})
\oplus({\bf 616,1})
\oplus({\bf 330,77})
\oplus2({\bf 330,105})
\oplus({\bf 330,35})
\oplus3({\bf 330,7})
\oplus({\bf 77,330})
\oplus({\bf 77,168'})
\oplus({\bf 77,189})
\oplus2({\bf 77,27})
\oplus2({\bf 77,21})
\oplus({\bf 77,1})
\oplus({\bf 378,27})
\oplus({\bf 378,1})
\oplus({\bf 168',77})
\oplus({\bf 168',105})
\oplus2({\bf 168',7})
\oplus({\bf 189,77})
\oplus({\bf 189,105})
\oplus2({\bf 189,7})
\oplus({\bf 105,182})
\oplus2({\bf 105,330})
\oplus({\bf 105,168'})
\oplus({\bf 105,189})
\oplus4({\bf 105,27})
\oplus3({\bf 105,21})
\oplus2({\bf 105,1})
\oplus({\bf 27,819})
\oplus({\bf 27,693})
\oplus({\bf 27,616})
\oplus2({\bf 27,77})
\oplus({\bf 27,378})
\oplus4({\bf 27,105})
\oplus({\bf 27,35})
\oplus3({\bf 27,7})
\oplus({\bf 35,330})
\oplus({\bf 35,27})
\oplus({\bf 35,21})
\oplus({\bf 21,819})
\oplus({\bf 21,693})
\oplus({\bf 21,616})
\oplus2({\bf 21,77})
\oplus3({\bf 21,105})
\oplus({\bf 21,35})
\oplus2({\bf 21,7})
\oplus({\bf 7,1911})
\oplus({\bf 7,1560})
\oplus({\bf 7,182})
\oplus({\bf 7,1617})
\oplus3({\bf 7,330})
\oplus2({\bf 7,168'})
\oplus2({\bf 7,189})
\oplus3({\bf 7,27})
\oplus2({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,4550})
\oplus({\bf 1,819})
\oplus({\bf 1,693})
\oplus({\bf 1,616})
\oplus({\bf 1,77})
\oplus({\bf 1,378})
\oplus2({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf 780780}$&=&
$({\bf 294,189})
\oplus({\bf 294,35})
\oplus({\bf 378,378})
\oplus({\bf 378,189})
\oplus({\bf 378,105})
\oplus({\bf 378,35})
\oplus({\bf 378,21})
\oplus({\bf 168',168'})
\oplus({\bf 168',189})
\oplus({\bf 168',35})
\oplus({\bf 189,294})
\oplus({\bf 189,378})
\oplus({\bf 189,168'})
\oplus({\bf 189,189})
\oplus({\bf 189,105})
\oplus({\bf 189,27})
\oplus({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 105,378})
\oplus({\bf 105,189})
\oplus({\bf 105,105})
\oplus({\bf 105,35})
\oplus({\bf 105,21})
\oplus({\bf 27,189})
\oplus({\bf 27,35})
\oplus({\bf 35,294})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 21,378})
\oplus({\bf 21,189})
\oplus({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,21})
\oplus({\bf 21,7})
\oplus({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 1,35})$\\
%
${\bf \overline{780780}}$&=&
$({\bf 294,189})
\oplus({\bf 294,35})
\oplus({\bf 378,378})
\oplus({\bf 378,189})
\oplus({\bf 378,105})
\oplus({\bf 378,35})
\oplus({\bf 378,21})
\oplus({\bf 168',168'})
\oplus({\bf 168',189})
\oplus({\bf 168',35})
\oplus({\bf 189,294})
\oplus({\bf 189,378})
\oplus({\bf 189,168'})
\oplus({\bf 189,189})
\oplus({\bf 189,105})
\oplus({\bf 189,27})
\oplus({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 105,378})
\oplus({\bf 105,189})
\oplus({\bf 105,105})
\oplus({\bf 105,35})
\oplus({\bf 105,21})
\oplus({\bf 27,189})
\oplus({\bf 27,35})
\oplus({\bf 35,294})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 21,378})
\oplus({\bf 21,189})
\oplus({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,21})
\oplus({\bf 21,7})
\oplus({\bf 7,189})
\oplus({\bf 7,35})
\oplus({\bf 7,21})
\oplus({\bf 1,35})$\\
%
${\bf 858858}$&=&
$({\bf 294,294})
\oplus({\bf 294,378})
\oplus({\bf 378,294})
\oplus({\bf 378,378})
\oplus({\bf 378,168'})
\oplus({\bf 378,189})
\oplus({\bf 168',378})
\oplus({\bf 168',105})
\oplus({\bf 189,378})
\oplus({\bf 189,189})
\oplus({\bf 189,105})
\oplus({\bf 189,35})
\oplus({\bf 105,168'})
\oplus({\bf 105,189})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 27,105})
\oplus({\bf 27,7})
\oplus({\bf 35,189})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,7})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,7})$\\
%
${\bf \overline{858858}}$&=&
$({\bf 294,294})
\oplus({\bf 294,378})
\oplus({\bf 378,294})
\oplus({\bf 378,378})
\oplus({\bf 378,168'})
\oplus({\bf 378,189})
\oplus({\bf 168',378})
\oplus({\bf 168',105})
\oplus({\bf 189,378})
\oplus({\bf 189,189})
\oplus({\bf 189,105})
\oplus({\bf 189,35})
\oplus({\bf 105,168'})
\oplus({\bf 105,189})
\oplus({\bf 105,27})
\oplus({\bf 105,21})
\oplus({\bf 27,105})
\oplus({\bf 27,7})
\oplus({\bf 35,189})
\oplus({\bf 35,35})
\oplus({\bf 35,21})
\oplus({\bf 21,105})
\oplus({\bf 21,35})
\oplus({\bf 21,7})
\oplus({\bf 7,27})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,7})$\\
%
${\bf 940576}$&=&
$({\bf 5005,1})
\oplus({\bf 3289,7})
\oplus({\bf 2079',27})
\oplus({\bf 2079',1})
\oplus({\bf 1254,77})
\oplus({\bf 1254,7})
\oplus({\bf 714,182})
\oplus({\bf 714,27})
\oplus({\bf 714,1})
\oplus({\bf 378',378'})
\oplus({\bf 378',77})
\oplus({\bf 378',7})
\oplus({\bf 182,714})
\oplus({\bf 182,182})
\oplus({\bf 182,27})
\oplus({\bf 182,1})
\oplus({\bf 77,1254})
\oplus({\bf 77,378'})
\oplus({\bf 77,77})
\oplus({\bf 77,7})
\oplus({\bf 27,2079'})
\oplus({\bf 27,714})
\oplus({\bf 27,182})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 7,3289})
\oplus({\bf 7,1254})
\oplus({\bf 7,378'})
\oplus({\bf 7,77})
\oplus({\bf 7,7})
\oplus({\bf 1,5005})
\oplus({\bf 1,2079'})
\oplus({\bf 1,714})
\oplus({\bf 1,182})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 1025024}$&=&
$({\bf 1617,35})
\oplus({\bf 693,21})
\oplus({\bf 616,189})
\oplus({\bf 616,35})
\oplus({\bf 616,21})
\oplus({\bf 330,105})
\oplus({\bf 330,35})
\oplus({\bf 330,7})
\oplus({\bf 77,27})
\oplus({\bf 77,21})
\oplus({\bf 378,189})
\oplus({\bf 378,35})
\oplus({\bf 378,21})
\oplus({\bf 168',105})
\oplus({\bf 168',35})
\oplus({\bf 168',7})
\oplus({\bf 189,616})
\oplus({\bf 189,378})
\oplus2({\bf 189,189})
\oplus2({\bf 189,105})
\oplus3({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 105,330})
\oplus({\bf 105,168'})
\oplus2({\bf 105,189})
\oplus2({\bf 105,27})
\oplus({\bf 105,35})
\oplus3({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,77})
\oplus2({\bf 27,105})
\oplus({\bf 27,35})
\oplus2({\bf 27,7})
\oplus({\bf 35,1617})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus3({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 21,693})
\oplus({\bf 21,616})
\oplus({\bf 21,77})
\oplus({\bf 21,378})
\oplus({\bf 21,189})
\oplus3({\bf 21,105})
\oplus2({\bf 21,35})
\oplus2({\bf 21,7})
\oplus({\bf 7,330})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus2({\bf 7,27})
\oplus2({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%
${\bf \overline{1025024}}$&=&
$({\bf 1617,35})
\oplus({\bf 693,21})
\oplus({\bf 616,189})
\oplus({\bf 616,35})
\oplus({\bf 616,21})
\oplus({\bf 330,105})
\oplus({\bf 330,35})
\oplus({\bf 330,7})
\oplus({\bf 77,27})
\oplus({\bf 77,21})
\oplus({\bf 378,189})
\oplus({\bf 378,35})
\oplus({\bf 378,21})
\oplus({\bf 168',105})
\oplus({\bf 168',35})
\oplus({\bf 168',7})
\oplus({\bf 189,616})
\oplus({\bf 189,378})
\oplus2({\bf 189,189})
\oplus2({\bf 189,105})
\oplus3({\bf 189,35})
\oplus({\bf 189,21})
\oplus({\bf 189,7})
\oplus({\bf 105,330})
\oplus({\bf 105,168'})
\oplus2({\bf 105,189})
\oplus2({\bf 105,27})
\oplus({\bf 105,35})
\oplus3({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 27,77})
\oplus2({\bf 27,105})
\oplus({\bf 27,35})
\oplus2({\bf 27,7})
\oplus({\bf 35,1617})
\oplus({\bf 35,616})
\oplus({\bf 35,330})
\oplus({\bf 35,378})
\oplus({\bf 35,168'})
\oplus3({\bf 35,189})
\oplus({\bf 35,105})
\oplus({\bf 35,27})
\oplus2({\bf 35,35})
\oplus2({\bf 35,21})
\oplus({\bf 21,693})
\oplus({\bf 21,616})
\oplus({\bf 21,77})
\oplus({\bf 21,378})
\oplus({\bf 21,189})
\oplus3({\bf 21,105})
\oplus2({\bf 21,35})
\oplus2({\bf 21,7})
\oplus({\bf 7,330})
\oplus({\bf 7,168'})
\oplus({\bf 7,189})
\oplus2({\bf 7,27})
\oplus2({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 1,105})
\oplus({\bf 1,7})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 8 (R)}

\subsubsubsection{$\mathfrak{su}_{8}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D8_A7-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D8_A7-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{8}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 16}$&=&
$({\bf 8})(1)
\oplus({\bf \overline{8}})(-1)$\\
%
${\bf 120}$&=&
$({\bf 28})(2)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{28}})(-2)$\\
%
${\bf 128}$&=&
$({\bf 1})(4)
\oplus({\bf \overline{28}})(2)
\oplus({\bf 70})(0)
\oplus({\bf 28})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 128'}$&=&
$({\bf \overline{8}})(3)
\oplus({\bf \overline{56}})(1)
\oplus({\bf 56})(-1)
\oplus({\bf 8})(-3)$\\
%
${\bf 135}$&=&
$({\bf 36})(2)
\oplus({\bf 63})(0)
\oplus({\bf \overline{36}})(-2)$\\
%
${\bf 560}$&=&
$({\bf 56})(3)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{56}})(-3)$\\
%
${\bf 800}$&=&
$({\bf 120})(3)
\oplus({\bf 280})(1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{120}})(-3)$\\
%
${\bf 1344}$&=&
$({\bf 168})(3)
\oplus({\bf 280})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{168}})(-3)$\\
%
${\bf 1820}$&=&
$({\bf 70})(4)
\oplus({\bf 420})(2)
\oplus({\bf 28})(2)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 70})(-4)$\\
%
${\bf 1920}$&=&
$({\bf 63})(4)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{28}})(2)
\oplus({\bf 378})(0)
\oplus({\bf \overline{378}})(0)
\oplus({\bf 70})(0)
\oplus({\bf 36})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 63})(-4)$\\
%
${\bf 1920'}$&=&
$({\bf 8})(5)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{8}})(3)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{168}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf 168})(-1)
\oplus({\bf 504})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 216})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{8}})(-5)$\\
%
${\bf 3740}$&=&
$({\bf 330})(4)
\oplus({\bf 924})(2)
\oplus({\bf 1232})(0)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{330}})(-4)$\\
%
${\bf 4368}$&=&
$({\bf \overline{56}})(5)
\oplus({\bf 504})(3)
\oplus({\bf 56})(3)
\oplus({\bf 1344})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 56})(-5)$\\
%
${\bf 5304}$&=&
$({\bf 336})(4)
\oplus({\bf 1280})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1232})(0)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{336}})(-4)$\\
%
${\bf 6435}$&=&
$({\bf \overline{36}})(6)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 1176})(2)
\oplus({\bf 420})(2)
\oplus({\bf 2352})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf 378})(-4)
\oplus({\bf 36})(-6)$\\
%
${\bf 6435'}$&=&
$({\bf 1})(8)
\oplus({\bf \overline{28}})(6)
\oplus({\bf \overline{336}})(4)
\oplus({\bf 70})(4)
\oplus({\bf 1512})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1764})(0)
\oplus({\bf 720})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 336})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 28})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 7020}$&=&
$({\bf 378})(4)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 420})(2)
\oplus({\bf 28})(2)
\oplus({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 720})(0)
\oplus2({\bf 63})(0)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{378}})(-4)$\\
%
${\bf 8008}$&=&
$({\bf \overline{28}})(6)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 70})(4)
\oplus({\bf 1512})(2)
\oplus({\bf 420})(2)
\oplus({\bf 28})(2)
\oplus({\bf 2352})(0)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 378})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 28})(-6)$\\
%
${\bf 8925}$&=&
$({\bf 630})(4)
\oplus({\bf 924})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 1232})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{630}})(-4)$\\
%
${\bf 11440}$&=&
$({\bf \overline{8}})(7)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf 1008})(3)
\oplus({\bf 504})(3)
\oplus({\bf 56})(3)
\oplus({\bf 2352'})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 168})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 8})(-7)$\\
%
${\bf 13312}$&=&
$({\bf 28})(6)
\oplus({\bf 720})(4)
\oplus({\bf 63})(4)
\oplus({\bf 1})(4)
\oplus({\bf \overline{1512}})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{28}})(2)
\oplus({\bf 336})(0)
\oplus({\bf 3584})(0)
\oplus({\bf 378})(0)
\oplus({\bf \overline{336}})(0)
\oplus({\bf \overline{378}})(0)
\oplus2({\bf 70})(0)
\oplus({\bf 1280})(-2)
\oplus({\bf 1512})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 28})(-2)
\oplus({\bf 720})(-4)
\oplus({\bf 63})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{28}})(-6)$\\
%
${\bf 13312'}$&=&
$({\bf 216})(5)
\oplus({\bf \overline{1344}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{8}})(3)
\oplus({\bf \overline{1008}})(1)
\oplus({\bf \overline{2800}})(1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{168}})(1)
\oplus2({\bf \overline{56}})(1)
\oplus({\bf 2800})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 1008})(-1)
\oplus({\bf 504})(-1)
\oplus2({\bf 56})(-1)
\oplus({\bf 280})(-3)
\oplus({\bf 1344})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{216}})(-5)$\\
%
${\bf 14688}$&=&
$({\bf \overline{792}})(5)
\oplus({\bf 2520''})(3)
\oplus({\bf 4032})(1)
\oplus({\bf \overline{4032}})(-1)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf 792})(-5)$\\
%
${\bf 15360}$&=&
$({\bf 36})(6)
\oplus({\bf 945})(4)
\oplus({\bf 63})(4)
\oplus({\bf \overline{2100}})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf 630})(0)
\oplus({\bf 3584})(0)
\oplus({\bf 378})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf \overline{378}})(0)
\oplus({\bf 1280})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 2100})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf \overline{945}})(-4)
\oplus({\bf 63})(-4)
\oplus({\bf \overline{36}})(-6)$\\
%
${\bf 15360'}$&=&
$({\bf 280})(5)
\oplus({\bf \overline{1800}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{1512'}})(1)
\oplus({\bf \overline{2800}})(1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{168}})(1)
\oplus({\bf 120})(-1)
\oplus({\bf 2800})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 1512'})(-1)
\oplus({\bf 504})(-1)
\oplus({\bf 280})(-3)
\oplus({\bf 1800})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf \overline{280}})(-5)$\\
%
${\bf 24192}$&=&
$({\bf \overline{504}})(5)
\oplus({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 504})(3)
\oplus({\bf 56})(3)
\oplus({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 1344})(1)
\oplus2({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus2({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 504})(-5)$\\
%
${\bf 36720}$&=&
$({\bf \overline{1008}})(5)
\oplus({\bf 2520})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 56})(3)
\oplus({\bf 5544})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 1344})(1)
\oplus2({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus2({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 1008})(-5)$\\
%
${\bf 44352}$&=&
$({\bf \overline{1848}})(5)
\oplus({\bf 2520''})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 120})(3)
\oplus({\bf 4032})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 280})(1)
\oplus({\bf \overline{4032}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{3080}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf 1848})(-5)$\\
%
${\bf 46800}$&=&
$({\bf \overline{1680}})(5)
\oplus({\bf 4752})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 168})(3)
\oplus({\bf 4032})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{4032}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf 1680})(-5)$\\
%
${\bf 49504}$&=&
$({\bf \overline{1512'}})(5)
\oplus({\bf 4752})(3)
\oplus({\bf 120})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 3080})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 4200})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 216})(1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{3080}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf 1512'})(-5)$\\
%
${\bf 50388}$&=&
$({\bf \overline{1716}})(6)
\oplus({\bf 6006})(4)
\oplus({\bf 10920})(2)
\oplus({\bf 13104})(0)
\oplus({\bf \overline{10920}})(-2)
\oplus({\bf \overline{6006}})(-4)
\oplus({\bf 1716})(-6)$\\
%
${\bf 56320}$&=&
$({\bf 420})(6)
\oplus({\bf 2352})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf 720})(4)
\oplus({\bf 63})(4)
\oplus({\bf \overline{1176}})(2)
\oplus({\bf \overline{8820}})(2)
\oplus({\bf \overline{1512}})(2)
\oplus({\bf \overline{1280}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{28}})(2)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf 7350})(0)
\oplus({\bf 3584})(0)
\oplus2({\bf 378})(0)
\oplus2({\bf \overline{378}})(0)
\oplus2({\bf 70})(0)
\oplus({\bf 8820})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 1176})(-2)
\oplus({\bf 1512})(-2)
\oplus2({\bf 420})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 945})(-4)
\oplus({\bf 2352})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 63})(-4)
\oplus({\bf \overline{420}})(-6)$\\
%
${\bf 56320'}$&=&
$({\bf 56})(7)
\oplus({\bf 1344})(5)
\oplus({\bf 216})(5)
\oplus({\bf 8})(5)
\oplus({\bf \overline{2352'}})(3)
\oplus({\bf \overline{4200}})(3)
\oplus({\bf \overline{1344}})(3)
\oplus2({\bf \overline{216}})(3)
\oplus({\bf \overline{8}})(3)
\oplus({\bf \overline{10584}})(1)
\oplus({\bf \overline{1008}})(1)
\oplus({\bf \overline{2520}})(1)
\oplus({\bf \overline{2800}})(1)
\oplus2({\bf \overline{504}})(1)
\oplus({\bf \overline{168}})(1)
\oplus2({\bf \overline{56}})(1)
\oplus({\bf 2520})(-1)
\oplus({\bf 10584})(-1)
\oplus({\bf 2800})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 1008})(-1)
\oplus2({\bf 504})(-1)
\oplus2({\bf 56})(-1)
\oplus({\bf 4200})(-3)
\oplus({\bf 2352'})(-3)
\oplus({\bf 1344})(-3)
\oplus2({\bf 216})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{1344}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{8}})(-5)
\oplus({\bf \overline{56}})(-7)$\\
%
${\bf 60060}$&=&
$({\bf \overline{420}})(6)
\oplus({\bf 3584})(4)
\oplus({\bf 378})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 70})(4)
\oplus({\bf 8820})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 2100})(2)
\oplus({\bf 1512})(2)
\oplus2({\bf 420})(2)
\oplus({\bf 28})(2)
\oplus({\bf 7680})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf 2352})(0)
\oplus({\bf \overline{945}})(0)
\oplus2({\bf 720})(0)
\oplus2({\bf 63})(0)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus2({\bf \overline{420}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 3584})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 420})(-6)$\\
%
${\bf 87040}$&=&
$({\bf 924})(6)
\oplus({\bf 5775})(4)
\oplus({\bf 1232})(4)
\oplus({\bf 945})(4)
\oplus({\bf \overline{4620}})(2)
\oplus({\bf \overline{11880}})(2)
\oplus({\bf \overline{2100}})(2)
\oplus({\bf \overline{924}})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf 330})(0)
\oplus({\bf 11088})(0)
\oplus({\bf 630})(0)
\oplus({\bf \overline{11088}})(0)
\oplus({\bf 3584})(0)
\oplus({\bf \overline{330}})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf 924})(-2)
\oplus({\bf 11880})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf 4620})(-2)
\oplus({\bf 2100})(-2)
\oplus({\bf 1232})(-4)
\oplus({\bf \overline{5775}})(-4)
\oplus({\bf \overline{945}})(-4)
\oplus({\bf \overline{924}})(-6)$\\
%
${\bf 87040'}$&=&
$({\bf 120})(7)
\oplus({\bf 3080})(5)
\oplus({\bf 280})(5)
\oplus({\bf \overline{6600}})(3)
\oplus({\bf \overline{5544}})(3)
\oplus({\bf \overline{1800}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{1848}})(1)
\oplus({\bf \overline{14784}})(1)
\oplus({\bf \overline{1512'}})(1)
\oplus({\bf \overline{4752}})(1)
\oplus({\bf \overline{2800}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf 4752})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 14784})(-1)
\oplus({\bf 2800})(-1)
\oplus({\bf 1848})(-1)
\oplus({\bf 1512'})(-1)
\oplus({\bf 5544})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 6600})(-3)
\oplus({\bf 1800})(-3)
\oplus({\bf \overline{3080}})(-5)
\oplus({\bf \overline{280}})(-5)
\oplus({\bf \overline{120}})(-7)$\\
%
${\bf 89760}$&=&
$({\bf \overline{1176}})(6)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf 378})(4)
\oplus({\bf 10780})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 420})(2)
\oplus({\bf 24255})(0)
\oplus({\bf 945})(0)
\oplus({\bf 2352})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{10780}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf 7350})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 1176})(-6)$\\
%
${\bf 91520}$&=&
$({\bf \overline{280}})(7)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{120}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf 8400'})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 1512'})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 504})(3)
\oplus({\bf 15120})(1)
\oplus({\bf 280})(1)
\oplus({\bf 7056})(1)
\oplus({\bf 2352'})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 216})(1)
\oplus({\bf \overline{7056}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf \overline{8400'}})(-3)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf 120})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 280})(-7)$\\
%
${\bf 91520'}$&=&
$({\bf 8})(9)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{8}})(7)
\oplus({\bf \overline{2520}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf 10584})(3)
\oplus({\bf 168})(3)
\oplus({\bf 1680})(3)
\oplus({\bf 1008})(3)
\oplus({\bf 504})(3)
\oplus({\bf 56})(3)
\oplus({\bf 11760})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 2352'})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{1680}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 2520})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 216})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf \overline{8}})(-9)$\\
%
${\bf 112320}$&=&
$({\bf \overline{216}})(7)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{168}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf 10584})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 1512'})(3)
\oplus({\bf 1008})(3)
\oplus2({\bf 504})(3)
\oplus({\bf 56})(3)
\oplus({\bf 15120})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 2352'})(1)
\oplus({\bf 1800})(1)
\oplus2({\bf 1344})(1)
\oplus2({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{2352'}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus2({\bf \overline{1344}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus2({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus2({\bf \overline{504}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 2800})(-5)
\oplus({\bf 168})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 216})(-7)$\\
%
${\bf 129675}$&=&
$({\bf \overline{2520'}})(6)
\oplus({\bf 12474})(4)
\oplus({\bf 336})(4)
\oplus({\bf 20412})(2)
\oplus({\bf 8100})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 28})(2)
\oplus({\bf 13104})(0)
\oplus({\bf 24255})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{20412}})(-2)
\oplus({\bf \overline{8100}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{12474}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf 2520'})(-6)$\\
%
${\bf 141372}$&=&
$({\bf \overline{1512}})(6)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf 336})(4)
\oplus({\bf 3584})(4)
\oplus({\bf 378})(4)
\oplus({\bf 70})(4)
\oplus({\bf 8100})(2)
\oplus({\bf 11880})(2)
\oplus({\bf 8820})(2)
\oplus2({\bf 1280})(2)
\oplus({\bf 1512})(2)
\oplus2({\bf 420})(2)
\oplus2({\bf 28})(2)
\oplus({\bf 24255})(0)
\oplus({\bf 7680})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf 2352})(0)
\oplus({\bf \overline{945}})(0)
\oplus3({\bf 720})(0)
\oplus2({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{8100}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus2({\bf \overline{1280}})(-2)
\oplus2({\bf \overline{420}})(-2)
\oplus2({\bf \overline{28}})(-2)
\oplus({\bf 7350})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 1512})(-6)$\\
%
${\bf 141440}$&=&
$({\bf 1280})(6)
\oplus({\bf 7680})(4)
\oplus({\bf 1232})(4)
\oplus({\bf 945})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf 720})(4)
\oplus({\bf 63})(4)
\oplus({\bf \overline{5376}})(2)
\oplus({\bf \overline{11880}})(2)
\oplus({\bf \overline{2100}})(2)
\oplus({\bf \overline{8820}})(2)
\oplus({\bf \overline{1512}})(2)
\oplus({\bf \overline{924}})(2)
\oplus2({\bf \overline{1280}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{28}})(2)
\oplus({\bf 11088})(0)
\oplus({\bf 630})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf 336})(0)
\oplus({\bf \overline{11088}})(0)
\oplus({\bf 7350})(0)
\oplus2({\bf 3584})(0)
\oplus2({\bf 378})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf \overline{336}})(0)
\oplus2({\bf \overline{378}})(0)
\oplus({\bf 70})(0)
\oplus({\bf 924})(-2)
\oplus({\bf 11880})(-2)
\oplus({\bf 8820})(-2)
\oplus2({\bf 1280})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 5376})(-2)
\oplus({\bf 2100})(-2)
\oplus({\bf 1512})(-2)
\oplus2({\bf 420})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 1232})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf \overline{7680}})(-4)
\oplus({\bf \overline{945}})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 63})(-4)
\oplus({\bf \overline{1280}})(-6)$\\
%
${\bf 141440'}$&=&
$({\bf 168})(7)
\oplus({\bf 4200})(5)
\oplus({\bf 280})(5)
\oplus({\bf 216})(5)
\oplus({\bf 8})(5)
\oplus({\bf \overline{8400}})(3)
\oplus({\bf \overline{5544}})(3)
\oplus({\bf \overline{1800}})(3)
\oplus({\bf \overline{4200}})(3)
\oplus({\bf \overline{1344}})(3)
\oplus({\bf \overline{280}})(3)
\oplus2({\bf \overline{216}})(3)
\oplus({\bf \overline{8}})(3)
\oplus({\bf \overline{1680}})(1)
\oplus({\bf \overline{14784}})(1)
\oplus({\bf \overline{1512'}})(1)
\oplus({\bf \overline{10584}})(1)
\oplus({\bf \overline{1008}})(1)
\oplus({\bf \overline{4752}})(1)
\oplus({\bf \overline{2520}})(1)
\oplus2({\bf \overline{2800}})(1)
\oplus2({\bf \overline{504}})(1)
\oplus2({\bf \overline{168}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf 4752})(-1)
\oplus({\bf 2520})(-1)
\oplus({\bf 14784})(-1)
\oplus({\bf 10584})(-1)
\oplus2({\bf 2800})(-1)
\oplus2({\bf 168})(-1)
\oplus({\bf 1680})(-1)
\oplus({\bf 1512'})(-1)
\oplus({\bf 1008})(-1)
\oplus2({\bf 504})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 5544})(-3)
\oplus({\bf 4200})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 8400})(-3)
\oplus({\bf 1800})(-3)
\oplus({\bf 1344})(-3)
\oplus2({\bf 216})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{4200}})(-5)
\oplus({\bf \overline{280}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{8}})(-5)
\oplus({\bf \overline{168}})(-7)$\\
%
${\bf 155040}$&=&
$({\bf \overline{3432}})(7)
\oplus({\bf \overline{12936}})(5)
\oplus({\bf 25872'})(3)
\oplus({\bf 35280''})(1)
\oplus({\bf \overline{35280''}})(-1)
\oplus({\bf \overline{25872'}})(-3)
\oplus({\bf 12936})(-5)
\oplus({\bf 3432})(-7)$\\
%
${\bf 161280}$&=&
$({\bf 70})(8)
\oplus({\bf 1512})(6)
\oplus({\bf 420})(6)
\oplus({\bf 28})(6)
\oplus({\bf 1764})(4)
\oplus({\bf \overline{7680}})(4)
\oplus({\bf 2352})(4)
\oplus2({\bf 720})(4)
\oplus({\bf 63})(4)
\oplus({\bf 1})(4)
\oplus({\bf \overline{16128}})(2)
\oplus({\bf \overline{8100}})(2)
\oplus({\bf \overline{8820}})(2)
\oplus2({\bf \overline{1512}})(2)
\oplus({\bf \overline{1280}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus2({\bf \overline{28}})(2)
\oplus({\bf 30618})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf 336})(0)
\oplus({\bf 7350})(0)
\oplus2({\bf 3584})(0)
\oplus({\bf 378})(0)
\oplus({\bf \overline{336}})(0)
\oplus({\bf \overline{378}})(0)
\oplus3({\bf 70})(0)
\oplus({\bf 8100})(-2)
\oplus({\bf 16128})(-2)
\oplus({\bf 8820})(-2)
\oplus({\bf 1280})(-2)
\oplus2({\bf 1512})(-2)
\oplus2({\bf 420})(-2)
\oplus2({\bf 28})(-2)
\oplus({\bf 7680})(-4)
\oplus({\bf 1764})(-4)
\oplus({\bf 2352})(-4)
\oplus2({\bf 720})(-4)
\oplus({\bf 63})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{1512}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 70})(-8)$\\
%
${\bf 161280'}$&=&
$({\bf 504})(7)
\oplus({\bf 2352'})(5)
\oplus({\bf 1800})(5)
\oplus({\bf 1344})(5)
\oplus({\bf 216})(5)
\oplus({\bf \overline{15120}})(3)
\oplus({\bf \overline{2352'}})(3)
\oplus({\bf \overline{4200}})(3)
\oplus2({\bf \overline{1344}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{8}})(3)
\oplus({\bf \overline{8400'}})(1)
\oplus({\bf \overline{22680}})(1)
\oplus({\bf \overline{10584}})(1)
\oplus({\bf \overline{1008}})(1)
\oplus2({\bf \overline{2800}})(1)
\oplus2({\bf \overline{504}})(1)
\oplus({\bf \overline{168}})(1)
\oplus2({\bf \overline{56}})(1)
\oplus({\bf 22680})(-1)
\oplus({\bf 8400'})(-1)
\oplus({\bf 10584})(-1)
\oplus2({\bf 2800})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 1008})(-1)
\oplus2({\bf 504})(-1)
\oplus2({\bf 56})(-1)
\oplus({\bf 15120})(-3)
\oplus({\bf 4200})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 2352'})(-3)
\oplus2({\bf 1344})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{1800}})(-5)
\oplus({\bf \overline{2352'}})(-5)
\oplus({\bf \overline{1344}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{504}})(-7)$\\
%
${\bf 162162}$&=&
$({\bf 63})(8)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{420}})(6)
\oplus({\bf \overline{36}})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf 7350})(4)
\oplus({\bf 3584})(4)
\oplus({\bf 378})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{336}})(4)
\oplus2({\bf \overline{378}})(4)
\oplus({\bf 70})(4)
\oplus({\bf 16128})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 5376})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2100})(2)
\oplus2({\bf 1512})(2)
\oplus2({\bf 420})(2)
\oplus({\bf 28})(2)
\oplus({\bf 14700})(0)
\oplus({\bf 7680})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{14700}})(0)
\oplus({\bf 1764})(0)
\oplus({\bf \overline{7680}})(0)
\oplus2({\bf 2352})(0)
\oplus({\bf \overline{945}})(0)
\oplus2({\bf 720})(0)
\oplus2({\bf 63})(0)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus2({\bf \overline{1512}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus2({\bf \overline{420}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf 3584})(-4)
\oplus2({\bf 378})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 1280})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 420})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 63})(-8)$\\
%
${\bf 176800}$&=&
$({\bf \overline{2100}})(6)
\oplus({\bf 11088})(4)
\oplus({\bf 630})(4)
\oplus({\bf 3584})(4)
\oplus({\bf 378})(4)
\oplus({\bf 15400})(2)
\oplus({\bf 924})(2)
\oplus({\bf 11880})(2)
\oplus({\bf 8820})(2)
\oplus2({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 2100})(2)
\oplus({\bf 420})(2)
\oplus({\bf 5775})(0)
\oplus({\bf 24255})(0)
\oplus({\bf 7680})(0)
\oplus({\bf 1232})(0)
\oplus2({\bf 945})(0)
\oplus({\bf \overline{5775}})(0)
\oplus({\bf \overline{7680}})(0)
\oplus2({\bf \overline{945}})(0)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{15400}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus2({\bf \overline{1280}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{11088}})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 2100})(-6)$\\
%
${\bf 180880}$&=&
$({\bf \overline{4620'}})(6)
\oplus({\bf 6006})(4)
\oplus({\bf 13824})(4)
\oplus({\bf 330})(4)
\oplus({\bf 10920})(2)
\oplus({\bf 8316})(2)
\oplus({\bf 20412})(2)
\oplus({\bf 924})(2)
\oplus({\bf 13104})(0)
\oplus({\bf 17920})(0)
\oplus({\bf \overline{17920}})(0)
\oplus({\bf 1232})(0)
\oplus({\bf \overline{10920}})(-2)
\oplus({\bf \overline{20412}})(-2)
\oplus({\bf \overline{8316}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{6006}})(-4)
\oplus({\bf \overline{13824}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf 4620'})(-6)$\\
%
${\bf 183040}$&=&
$({\bf 1})(12)
\oplus({\bf \overline{28}})(10)
\oplus({\bf \overline{336}})(8)
\oplus({\bf 70})(8)
\oplus({\bf 2520'})(6)
\oplus({\bf 1512})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{15120'}})(4)
\oplus({\bf 1764})(4)
\oplus({\bf 720})(4)
\oplus({\bf 1})(4)
\oplus({\bf \overline{31752}})(2)
\oplus({\bf \overline{8100}})(2)
\oplus({\bf \overline{1512}})(2)
\oplus({\bf \overline{28}})(2)
\oplus({\bf 24696})(0)
\oplus({\bf 30618})(0)
\oplus({\bf 336})(0)
\oplus({\bf \overline{336}})(0)
\oplus({\bf 70})(0)
\oplus({\bf 31752})(-2)
\oplus({\bf 8100})(-2)
\oplus({\bf 1512})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 15120'})(-4)
\oplus({\bf 1764})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{2520'}})(-6)
\oplus({\bf \overline{1512}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 336})(-8)
\oplus({\bf 70})(-8)
\oplus({\bf 28})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 183040'}$&=&
$({\bf \overline{120}})(9)
\oplus({\bf 1512'})(7)
\oplus({\bf 7056})(5)
\oplus({\bf 1800})(5)
\oplus({\bf \overline{14112}})(3)
\oplus({\bf \overline{15120}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{40320}})(1)
\oplus({\bf \overline{8400'}})(1)
\oplus({\bf \overline{2800}})(1)
\oplus({\bf 40320})(-1)
\oplus({\bf 8400'})(-1)
\oplus({\bf 2800})(-1)
\oplus({\bf 14112})(-3)
\oplus({\bf 15120})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf \overline{7056}})(-5)
\oplus({\bf \overline{1800}})(-5)
\oplus({\bf \overline{1512'}})(-7)
\oplus({\bf 120})(-9)$\\
%
${\bf 255255}$&=&
$({\bf \overline{4620}})(6)
\oplus({\bf 13824})(4)
\oplus({\bf 330})(4)
\oplus({\bf 11088})(4)
\oplus({\bf 630})(4)
\oplus({\bf 8316})(2)
\oplus({\bf 20412})(2)
\oplus({\bf 15400})(2)
\oplus2({\bf 924})(2)
\oplus({\bf 11880})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 17920})(0)
\oplus({\bf 5775})(0)
\oplus({\bf \overline{17920}})(0)
\oplus({\bf 24255})(0)
\oplus2({\bf 1232})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{5775}})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf \overline{20412}})(-2)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{8316}})(-2)
\oplus({\bf \overline{15400}})(-2)
\oplus2({\bf \overline{924}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{13824}})(-4)
\oplus({\bf \overline{11088}})(-4)
\oplus({\bf \overline{330}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 4620})(-6)$\\
%
${\bf 260832}$&=&
$({\bf \overline{5544'}})(6)
\oplus({\bf 13824})(4)
\oplus({\bf 12474})(4)
\oplus({\bf 630})(4)
\oplus({\bf 10920})(2)
\oplus({\bf 20412})(2)
\oplus({\bf 15400})(2)
\oplus({\bf 924})(2)
\oplus({\bf 10780})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 13104})(0)
\oplus({\bf 17920})(0)
\oplus({\bf \overline{17920}})(0)
\oplus({\bf 24255})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{10920}})(-2)
\oplus({\bf \overline{20412}})(-2)
\oplus({\bf \overline{10780}})(-2)
\oplus({\bf \overline{15400}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{13824}})(-4)
\oplus({\bf \overline{12474}})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf 5544'})(-6)$\\
%
${\bf 326144}$&=&
$({\bf \overline{378}})(8)
\oplus({\bf 1176})(6)
\oplus({\bf 2100})(6)
\oplus({\bf 1512})(6)
\oplus({\bf 420})(6)
\oplus({\bf \overline{14700}})(4)
\oplus({\bf \overline{7680}})(4)
\oplus2({\bf 2352})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf 720})(4)
\oplus({\bf 63})(4)
\oplus({\bf \overline{37800}})(2)
\oplus({\bf \overline{16128}})(2)
\oplus({\bf \overline{1176}})(2)
\oplus2({\bf \overline{8820}})(2)
\oplus({\bf \overline{1512}})(2)
\oplus({\bf \overline{1280}})(2)
\oplus2({\bf \overline{420}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{28}})(2)
\oplus({\bf \overline{25200}})(0)
\oplus({\bf 25200})(0)
\oplus({\bf 30618})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf 7350})(0)
\oplus2({\bf 3584})(0)
\oplus2({\bf 378})(0)
\oplus2({\bf \overline{378}})(0)
\oplus({\bf 70})(0)
\oplus({\bf 37800})(-2)
\oplus({\bf 16128})(-2)
\oplus2({\bf 8820})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 1176})(-2)
\oplus({\bf 1512})(-2)
\oplus2({\bf 420})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 14700})(-4)
\oplus({\bf 7680})(-4)
\oplus({\bf 945})(-4)
\oplus2({\bf 2352})(-4)
\oplus({\bf 720})(-4)
\oplus({\bf 63})(-4)
\oplus({\bf \overline{2100}})(-6)
\oplus({\bf \overline{1176}})(-6)
\oplus({\bf \overline{1512}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf 378})(-8)$\\
%
${\bf 326144'}$&=&
$({\bf \overline{56}})(9)
\oplus({\bf 1008})(7)
\oplus({\bf 504})(7)
\oplus({\bf 56})(7)
\oplus({\bf 8400})(5)
\oplus({\bf 2352'})(5)
\oplus2({\bf 1344})(5)
\oplus({\bf 216})(5)
\oplus({\bf 8})(5)
\oplus({\bf \overline{11760}})(3)
\oplus({\bf \overline{14400}})(3)
\oplus({\bf \overline{15120}})(3)
\oplus({\bf \overline{2352'}})(3)
\oplus({\bf \overline{4200}})(3)
\oplus2({\bf \overline{1344}})(3)
\oplus2({\bf \overline{216}})(3)
\oplus({\bf \overline{8}})(3)
\oplus({\bf \overline{45360}})(1)
\oplus({\bf \overline{22680}})(1)
\oplus2({\bf \overline{10584}})(1)
\oplus({\bf \overline{1008}})(1)
\oplus({\bf \overline{2520}})(1)
\oplus({\bf \overline{2800}})(1)
\oplus2({\bf \overline{504}})(1)
\oplus({\bf \overline{168}})(1)
\oplus2({\bf \overline{56}})(1)
\oplus({\bf 45360})(-1)
\oplus({\bf 22680})(-1)
\oplus({\bf 2520})(-1)
\oplus2({\bf 10584})(-1)
\oplus({\bf 2800})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 1008})(-1)
\oplus2({\bf 504})(-1)
\oplus2({\bf 56})(-1)
\oplus({\bf 14400})(-3)
\oplus({\bf 11760})(-3)
\oplus({\bf 15120})(-3)
\oplus({\bf 4200})(-3)
\oplus({\bf 2352'})(-3)
\oplus2({\bf 1344})(-3)
\oplus2({\bf 216})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{8400}})(-5)
\oplus({\bf \overline{2352'}})(-5)
\oplus2({\bf \overline{1344}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{8}})(-5)
\oplus({\bf \overline{1008}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{56}})(-7)
\oplus({\bf 56})(-9)$\\
%
${\bf 344064}$&=&
$({\bf \overline{5376}})(6)
\oplus({\bf 12474})(4)
\oplus({\bf 11088})(4)
\oplus({\bf 630})(4)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf 336})(4)
\oplus({\bf 378})(4)
\oplus({\bf 20412})(2)
\oplus({\bf 15400})(2)
\oplus({\bf 924})(2)
\oplus({\bf 10780})(2)
\oplus({\bf 8100})(2)
\oplus({\bf 11880})(2)
\oplus({\bf 8820})(2)
\oplus3({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 420})(2)
\oplus({\bf 28})(2)
\oplus({\bf 17920})(0)
\oplus({\bf \overline{17920}})(0)
\oplus2({\bf 24255})(0)
\oplus({\bf 7680})(0)
\oplus2({\bf 1232})(0)
\oplus2({\bf 945})(0)
\oplus({\bf \overline{7680}})(0)
\oplus2({\bf \overline{945}})(0)
\oplus2({\bf 720})(0)
\oplus2({\bf 63})(0)
\oplus({\bf \overline{20412}})(-2)
\oplus({\bf \overline{10780}})(-2)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{15400}})(-2)
\oplus({\bf \overline{8100}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus3({\bf \overline{1280}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf \overline{12474}})(-4)
\oplus({\bf \overline{11088}})(-4)
\oplus({\bf 7350})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 5376})(-6)$\\
%
${\bf 371280}$&=&
$({\bf \overline{1344}})(7)
\oplus({\bf \overline{10584}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf \overline{56}})(5)
\oplus({\bf 22680})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 14784})(3)
\oplus({\bf 10584})(3)
\oplus2({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 1008})(3)
\oplus2({\bf 504})(3)
\oplus2({\bf 56})(3)
\oplus({\bf 14400})(1)
\oplus({\bf 49896})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 5544})(1)
\oplus2({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 8400})(1)
\oplus({\bf 2352'})(1)
\oplus({\bf 1800})(1)
\oplus3({\bf 1344})(1)
\oplus3({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{49896}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{14400}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{2352'}})(-1)
\oplus2({\bf \overline{4200}})(-1)
\oplus3({\bf \overline{1344}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus3({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{14784}})(-3)
\oplus({\bf \overline{22680}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{1008}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus2({\bf \overline{2800}})(-3)
\oplus2({\bf \overline{504}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus2({\bf \overline{56}})(-3)
\oplus({\bf 10584})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 56})(-5)
\oplus({\bf 1344})(-7)$\\
%
${\bf 391680}$&=&
$({\bf 330})(8)
\oplus({\bf 8316})(6)
\oplus({\bf 924})(6)
\oplus({\bf 17325})(4)
\oplus({\bf 17920})(4)
\oplus({\bf 5775})(4)
\oplus({\bf 1232})(4)
\oplus({\bf \overline{4620'}})(2)
\oplus({\bf \overline{46080}})(2)
\oplus({\bf \overline{4620}})(2)
\oplus({\bf \overline{20412}})(2)
\oplus({\bf \overline{11880}})(2)
\oplus({\bf \overline{924}})(2)
\oplus({\bf 13824})(0)
\oplus({\bf 330})(0)
\oplus({\bf 60480})(0)
\oplus({\bf 11088})(0)
\oplus({\bf \overline{13824}})(0)
\oplus({\bf \overline{11088}})(0)
\oplus({\bf \overline{330}})(0)
\oplus({\bf 20412})(-2)
\oplus({\bf 924})(-2)
\oplus({\bf 46080})(-2)
\oplus({\bf 11880})(-2)
\oplus({\bf 4620'})(-2)
\oplus({\bf 4620})(-2)
\oplus({\bf \overline{17920}})(-4)
\oplus({\bf 1232})(-4)
\oplus({\bf \overline{17325}})(-4)
\oplus({\bf \overline{5775}})(-4)
\oplus({\bf \overline{8316}})(-6)
\oplus({\bf \overline{924}})(-6)
\oplus({\bf \overline{330}})(-8)$\\
%
${\bf 391680'}$&=&
$({\bf 2520''})(7)
\oplus({\bf 15400'})(5)
\oplus({\bf 4032})(5)
\oplus({\bf 3080})(5)
\oplus({\bf \overline{11880'}})(3)
\oplus({\bf \overline{37800'}})(3)
\oplus({\bf \overline{6600}})(3)
\oplus({\bf \overline{4032}})(3)
\oplus({\bf \overline{5544}})(3)
\oplus({\bf \overline{792}})(1)
\oplus({\bf \overline{33600}})(1)
\oplus({\bf \overline{1848}})(1)
\oplus({\bf \overline{46656}})(1)
\oplus({\bf \overline{14784}})(1)
\oplus({\bf \overline{2520''}})(1)
\oplus({\bf \overline{4752}})(1)
\oplus({\bf 2520''})(-1)
\oplus({\bf 46656})(-1)
\oplus({\bf 4752})(-1)
\oplus({\bf 33600})(-1)
\oplus({\bf 14784})(-1)
\oplus({\bf 792})(-1)
\oplus({\bf 1848})(-1)
\oplus({\bf 4032})(-3)
\oplus({\bf 37800'})(-3)
\oplus({\bf 5544})(-3)
\oplus({\bf 11880'})(-3)
\oplus({\bf 6600})(-3)
\oplus({\bf \overline{4032}})(-5)
\oplus({\bf \overline{15400'}})(-5)
\oplus({\bf \overline{3080}})(-5)
\oplus({\bf \overline{2520''}})(-7)$\\
%
${\bf 436050}$&=&
$({\bf 6435})(8)
\oplus({\bf \overline{25740}})(6)
\oplus({\bf 55440'''})(4)
\oplus({\bf 83160'})(2)
\oplus({\bf 94500})(0)
\oplus({\bf \overline{83160'}})(-2)
\oplus({\bf \overline{55440'''}})(-4)
\oplus({\bf 25740})(-6)
\oplus({\bf \overline{6435}})(-8)$\\
%
${\bf 439296}$&=&
$({\bf \overline{36}})(10)
\oplus({\bf \overline{630}})(8)
\oplus({\bf \overline{378}})(8)
\oplus({\bf 5376})(6)
\oplus({\bf 1176})(6)
\oplus({\bf 2100})(6)
\oplus({\bf 420})(6)
\oplus({\bf \overline{15876}})(4)
\oplus({\bf \overline{14700}})(4)
\oplus({\bf \overline{7680}})(4)
\oplus({\bf 2352})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf 63})(4)
\oplus({\bf \overline{35280'}})(2)
\oplus({\bf \overline{37800}})(2)
\oplus({\bf \overline{16128}})(2)
\oplus({\bf \overline{1176}})(2)
\oplus({\bf \overline{8820}})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf 64512})(0)
\oplus({\bf \overline{25200}})(0)
\oplus({\bf 25200})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf 7350})(0)
\oplus({\bf 3584})(0)
\oplus({\bf 378})(0)
\oplus({\bf \overline{378}})(0)
\oplus({\bf 35280'})(-2)
\oplus({\bf 37800})(-2)
\oplus({\bf 16128})(-2)
\oplus({\bf 8820})(-2)
\oplus({\bf 1280})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 1176})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf 15876})(-4)
\oplus({\bf 14700})(-4)
\oplus({\bf 7680})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 2352})(-4)
\oplus({\bf 63})(-4)
\oplus({\bf \overline{5376}})(-6)
\oplus({\bf \overline{2100}})(-6)
\oplus({\bf \overline{1176}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf 630})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 36})(-10)$\\
%
${\bf 439296'}$&=&
$({\bf \overline{8}})(11)
\oplus({\bf \overline{168}})(9)
\oplus({\bf \overline{56}})(9)
\oplus({\bf 1680})(7)
\oplus({\bf 1008})(7)
\oplus({\bf 504})(7)
\oplus({\bf 56})(7)
\oplus({\bf 9072})(5)
\oplus({\bf 8400})(5)
\oplus({\bf 2352'})(5)
\oplus({\bf 1344})(5)
\oplus({\bf 216})(5)
\oplus({\bf 8})(5)
\oplus({\bf \overline{35280}})(3)
\oplus({\bf \overline{11760}})(3)
\oplus({\bf \overline{14400}})(3)
\oplus({\bf \overline{2352'}})(3)
\oplus({\bf \overline{4200}})(3)
\oplus({\bf \overline{1344}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{8}})(3)
\oplus({\bf \overline{42336}})(1)
\oplus({\bf \overline{45360}})(1)
\oplus({\bf \overline{22680}})(1)
\oplus({\bf \overline{10584}})(1)
\oplus({\bf \overline{1008}})(1)
\oplus({\bf \overline{2520}})(1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{168}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf 42336})(-1)
\oplus({\bf 45360})(-1)
\oplus({\bf 22680})(-1)
\oplus({\bf 2520})(-1)
\oplus({\bf 10584})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 1008})(-1)
\oplus({\bf 504})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 35280})(-3)
\oplus({\bf 14400})(-3)
\oplus({\bf 11760})(-3)
\oplus({\bf 4200})(-3)
\oplus({\bf 2352'})(-3)
\oplus({\bf 1344})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{9072}})(-5)
\oplus({\bf \overline{8400}})(-5)
\oplus({\bf \overline{2352'}})(-5)
\oplus({\bf \overline{1344}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{8}})(-5)
\oplus({\bf \overline{1680}})(-7)
\oplus({\bf \overline{1008}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf \overline{56}})(-7)
\oplus({\bf 168})(-9)
\oplus({\bf 56})(-9)
\oplus({\bf 8})(-11)$\\
%
${\bf 448800}$&=&
$({\bf \overline{1800}})(7)
\oplus({\bf \overline{14784}})(5)
\oplus({\bf \overline{1512'}})(5)
\oplus({\bf \overline{2800}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf 34496})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 120})(3)
\oplus({\bf 14784})(3)
\oplus({\bf 10584})(3)
\oplus2({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 1512'})(3)
\oplus({\bf 504})(3)
\oplus({\bf 27720})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 49896})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 5544})(1)
\oplus2({\bf 4200})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 6600})(1)
\oplus({\bf 8400})(1)
\oplus2({\bf 1800})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 216})(1)
\oplus({\bf \overline{6600}})(-1)
\oplus({\bf \overline{49896}})(-1)
\oplus({\bf \overline{8400}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus2({\bf \overline{1800}})(-1)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{3080}})(-1)
\oplus2({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{14784}})(-3)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf \overline{34496}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{4752}})(-3)
\oplus2({\bf \overline{2800}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf 14784})(-5)
\oplus({\bf 2800})(-5)
\oplus({\bf 1512'})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 1800})(-7)$\\
%
${\bf 456960}$&=&
$({\bf \overline{2352'}})(7)
\oplus({\bf \overline{8400'}})(5)
\oplus({\bf \overline{10584}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{504}})(5)
\oplus({\bf 30800})(3)
\oplus({\bf 22680})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 10584})(3)
\oplus2({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 504})(3)
\oplus({\bf 56})(3)
\oplus({\bf 46200})(1)
\oplus({\bf 49896})(1)
\oplus({\bf 15120})(1)
\oplus({\bf 5544})(1)
\oplus2({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 2352'})(1)
\oplus({\bf 1800})(1)
\oplus2({\bf 1344})(1)
\oplus2({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{46200}})(-1)
\oplus({\bf \overline{49896}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{2352'}})(-1)
\oplus2({\bf \overline{4200}})(-1)
\oplus2({\bf \overline{1344}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus2({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{30800}})(-3)
\oplus({\bf \overline{22680}})(-3)
\oplus({\bf \overline{10584}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus2({\bf \overline{2800}})(-3)
\oplus({\bf \overline{504}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf \overline{56}})(-3)
\oplus({\bf 8400'})(-5)
\oplus({\bf 10584})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 504})(-5)
\oplus({\bf 2352'})(-7)$\\
%
${\bf 465920}$&=&
$({\bf \overline{28}})(10)
\oplus({\bf \overline{336}})(8)
\oplus({\bf \overline{378}})(8)
\oplus({\bf 70})(8)
\oplus({\bf 5376})(6)
\oplus2({\bf 1512})(6)
\oplus({\bf 420})(6)
\oplus({\bf 28})(6)
\oplus({\bf \overline{15120'}})(4)
\oplus({\bf \overline{14700}})(4)
\oplus({\bf 1764})(4)
\oplus({\bf \overline{7680}})(4)
\oplus({\bf 2352})(4)
\oplus2({\bf 720})(4)
\oplus({\bf 63})(4)
\oplus({\bf 1})(4)
\oplus({\bf \overline{31752}})(2)
\oplus({\bf \overline{37800}})(2)
\oplus({\bf \overline{16128}})(2)
\oplus({\bf \overline{8100}})(2)
\oplus({\bf \overline{8820}})(2)
\oplus2({\bf \overline{1512}})(2)
\oplus({\bf \overline{1280}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{28}})(2)
\oplus({\bf 64512})(0)
\oplus2({\bf 30618})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf 336})(0)
\oplus({\bf 7350})(0)
\oplus({\bf 3584})(0)
\oplus({\bf 378})(0)
\oplus({\bf \overline{336}})(0)
\oplus({\bf \overline{378}})(0)
\oplus2({\bf 70})(0)
\oplus({\bf 31752})(-2)
\oplus({\bf 37800})(-2)
\oplus({\bf 8100})(-2)
\oplus({\bf 16128})(-2)
\oplus({\bf 8820})(-2)
\oplus({\bf 1280})(-2)
\oplus2({\bf 1512})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 28})(-2)
\oplus({\bf 15120'})(-4)
\oplus({\bf 14700})(-4)
\oplus({\bf 7680})(-4)
\oplus({\bf 1764})(-4)
\oplus({\bf 2352})(-4)
\oplus2({\bf 720})(-4)
\oplus({\bf 63})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{5376}})(-6)
\oplus2({\bf \overline{1512}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf 336})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 70})(-8)
\oplus({\bf 28})(-10)$\\
%
${\bf 465920'}$&=&
$({\bf \overline{168}})(9)
\oplus({\bf 1512'})(7)
\oplus({\bf 1008})(7)
\oplus({\bf 504})(7)
\oplus({\bf 7056})(5)
\oplus({\bf 8400})(5)
\oplus({\bf 2352'})(5)
\oplus({\bf 1800})(5)
\oplus({\bf 1344})(5)
\oplus({\bf 216})(5)
\oplus({\bf \overline{35280}})(3)
\oplus2({\bf \overline{15120}})(3)
\oplus({\bf \overline{2352'}})(3)
\oplus({\bf \overline{4200}})(3)
\oplus({\bf \overline{1344}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{8}})(3)
\oplus({\bf \overline{40320}})(1)
\oplus({\bf \overline{45360}})(1)
\oplus({\bf \overline{8400'}})(1)
\oplus({\bf \overline{22680}})(1)
\oplus({\bf \overline{10584}})(1)
\oplus({\bf \overline{1008}})(1)
\oplus2({\bf \overline{2800}})(1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{168}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf 40320})(-1)
\oplus({\bf 45360})(-1)
\oplus({\bf 22680})(-1)
\oplus({\bf 8400'})(-1)
\oplus({\bf 10584})(-1)
\oplus2({\bf 2800})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 1008})(-1)
\oplus({\bf 504})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 35280})(-3)
\oplus2({\bf 15120})(-3)
\oplus({\bf 4200})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 2352'})(-3)
\oplus({\bf 1344})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{7056}})(-5)
\oplus({\bf \overline{8400}})(-5)
\oplus({\bf \overline{1800}})(-5)
\oplus({\bf \overline{2352'}})(-5)
\oplus({\bf \overline{1344}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{1512'}})(-7)
\oplus({\bf \overline{1008}})(-7)
\oplus({\bf \overline{504}})(-7)
\oplus({\bf 168})(-9)$\\
%
${\bf 524160}$&=&
$({\bf 336})(8)
\oplus({\bf 8100})(6)
\oplus({\bf 1280})(6)
\oplus({\bf 28})(6)
\oplus({\bf 15120'})(4)
\oplus({\bf 24255})(4)
\oplus({\bf 7680})(4)
\oplus({\bf 1232})(4)
\oplus2({\bf 720})(4)
\oplus({\bf 63})(4)
\oplus({\bf 1})(4)
\oplus({\bf \overline{2520'}})(2)
\oplus({\bf \overline{58212}})(2)
\oplus({\bf \overline{5376}})(2)
\oplus({\bf \overline{20412}})(2)
\oplus({\bf \overline{11880}})(2)
\oplus({\bf \overline{8100}})(2)
\oplus({\bf \overline{8820}})(2)
\oplus2({\bf \overline{1512}})(2)
\oplus2({\bf \overline{1280}})(2)
\oplus({\bf \overline{420}})(2)
\oplus2({\bf \overline{28}})(2)
\oplus({\bf 12474})(0)
\oplus({\bf 60480})(0)
\oplus({\bf 11088})(0)
\oplus({\bf 30618})(0)
\oplus({\bf \overline{7350}})(0)
\oplus2({\bf 336})(0)
\oplus({\bf \overline{12474}})(0)
\oplus({\bf \overline{11088}})(0)
\oplus({\bf 7350})(0)
\oplus2({\bf 3584})(0)
\oplus({\bf 378})(0)
\oplus2({\bf \overline{336}})(0)
\oplus({\bf \overline{378}})(0)
\oplus2({\bf 70})(0)
\oplus({\bf 20412})(-2)
\oplus({\bf 8100})(-2)
\oplus({\bf 58212})(-2)
\oplus({\bf 11880})(-2)
\oplus({\bf 8820})(-2)
\oplus2({\bf 1280})(-2)
\oplus({\bf 2520'})(-2)
\oplus({\bf 5376})(-2)
\oplus2({\bf 1512})(-2)
\oplus({\bf 420})(-2)
\oplus2({\bf 28})(-2)
\oplus({\bf 24255})(-4)
\oplus({\bf 1232})(-4)
\oplus({\bf \overline{15120'}})(-4)
\oplus({\bf \overline{7680}})(-4)
\oplus2({\bf 720})(-4)
\oplus({\bf 63})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{8100}})(-6)
\oplus({\bf \overline{1280}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{336}})(-8)$\\
%
${\bf 524160'}$&=&
$({\bf 2520})(7)
\oplus({\bf 14400})(5)
\oplus({\bf 5544})(5)
\oplus({\bf 4200})(5)
\oplus({\bf 216})(5)
\oplus({\bf \overline{9072}})(3)
\oplus({\bf \overline{49896}})(3)
\oplus({\bf \overline{8400}})(3)
\oplus({\bf \overline{4032}})(3)
\oplus({\bf \overline{5544}})(3)
\oplus({\bf \overline{4200}})(3)
\oplus2({\bf \overline{1344}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{8}})(3)
\oplus({\bf \overline{38808}})(1)
\oplus({\bf \overline{1680}})(1)
\oplus({\bf \overline{46656}})(1)
\oplus({\bf \overline{14784}})(1)
\oplus({\bf \overline{22680}})(1)
\oplus({\bf \overline{10584}})(1)
\oplus2({\bf \overline{1008}})(1)
\oplus({\bf \overline{4752}})(1)
\oplus({\bf \overline{2520}})(1)
\oplus2({\bf \overline{2800}})(1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{168}})(1)
\oplus2({\bf \overline{56}})(1)
\oplus({\bf 46656})(-1)
\oplus({\bf 4752})(-1)
\oplus({\bf 22680})(-1)
\oplus({\bf 2520})(-1)
\oplus({\bf 38808})(-1)
\oplus({\bf 14784})(-1)
\oplus({\bf 10584})(-1)
\oplus2({\bf 2800})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 1680})(-1)
\oplus2({\bf 1008})(-1)
\oplus({\bf 504})(-1)
\oplus2({\bf 56})(-1)
\oplus({\bf 4032})(-3)
\oplus({\bf 49896})(-3)
\oplus({\bf 5544})(-3)
\oplus({\bf 4200})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 9072})(-3)
\oplus({\bf 8400})(-3)
\oplus2({\bf 1344})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf 8})(-3)
\oplus({\bf \overline{5544}})(-5)
\oplus({\bf \overline{14400}})(-5)
\oplus({\bf \overline{4200}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{2520}})(-7)$\\
%
${\bf 595595}$&=&
$({\bf \overline{945}})(8)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{36}})(6)
\oplus({\bf 25200})(4)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf \overline{11088}})(4)
\oplus({\bf 7350})(4)
\oplus({\bf 3584})(4)
\oplus({\bf \overline{630}})(4)
\oplus2({\bf \overline{378}})(4)
\oplus({\bf 37800})(2)
\oplus({\bf 49896'})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 11880})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 5376})(2)
\oplus2({\bf 1176})(2)
\oplus({\bf 2100})(2)
\oplus({\bf 1512})(2)
\oplus2({\bf 420})(2)
\oplus({\bf 15876})(0)
\oplus({\bf 96228})(0)
\oplus({\bf 14700})(0)
\oplus({\bf 7680})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{15876}})(0)
\oplus({\bf \overline{14700}})(0)
\oplus({\bf \overline{7680}})(0)
\oplus3({\bf 2352})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{49896'}})(-2)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{37800}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus2({\bf \overline{1176}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus2({\bf \overline{420}})(-2)
\oplus({\bf 11088})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{25200}})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf 7350})(-4)
\oplus({\bf 3584})(-4)
\oplus2({\bf 378})(-4)
\oplus({\bf 924})(-6)
\oplus({\bf 8820})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 945})(-8)$\\
%
${\bf 595595'}$&=&
$({\bf 28})(10)
\oplus({\bf 720})(8)
\oplus({\bf 63})(8)
\oplus({\bf 1})(8)
\oplus({\bf \overline{8100}})(6)
\oplus({\bf \overline{1512}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{420}})(6)
\oplus2({\bf \overline{28}})(6)
\oplus({\bf 30618})(4)
\oplus({\bf 336})(4)
\oplus({\bf \overline{12474}})(4)
\oplus({\bf 7350})(4)
\oplus({\bf 3584})(4)
\oplus({\bf 378})(4)
\oplus2({\bf \overline{336}})(4)
\oplus({\bf \overline{378}})(4)
\oplus2({\bf 70})(4)
\oplus({\bf 31752})(2)
\oplus({\bf 8100})(2)
\oplus({\bf 58212})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 2520'})(2)
\oplus({\bf 5376})(2)
\oplus3({\bf 1512})(2)
\oplus({\bf 420})(2)
\oplus2({\bf 28})(2)
\oplus({\bf 15120'})(0)
\oplus({\bf 77616})(0)
\oplus({\bf 14700})(0)
\oplus({\bf 24255})(0)
\oplus({\bf 7680})(0)
\oplus({\bf \overline{15120'}})(0)
\oplus({\bf \overline{14700}})(0)
\oplus2({\bf 1764})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf 2352})(0)
\oplus3({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2520'}})(-2)
\oplus({\bf \overline{58212}})(-2)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{31752}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{8100}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus3({\bf \overline{1512}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus2({\bf \overline{28}})(-2)
\oplus({\bf 12474})(-4)
\oplus({\bf 30618})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus2({\bf 336})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus2({\bf 70})(-4)
\oplus({\bf 8100})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 1512})(-6)
\oplus({\bf 420})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf 720})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf \overline{28}})(-10)$\\
%
${\bf 636480}$&=&
$({\bf \overline{10296}})(7)
\oplus({\bf \overline{12936}})(5)
\oplus({\bf \overline{34320}})(5)
\oplus({\bf \overline{792}})(5)
\oplus({\bf 25872'})(3)
\oplus({\bf 19656})(3)
\oplus({\bf 58968})(3)
\oplus({\bf 2520''})(3)
\oplus({\bf 35280''})(1)
\oplus({\bf 48048})(1)
\oplus({\bf 65520})(1)
\oplus({\bf 4032})(1)
\oplus({\bf \overline{35280''}})(-1)
\oplus({\bf \overline{65520}})(-1)
\oplus({\bf \overline{48048}})(-1)
\oplus({\bf \overline{4032}})(-1)
\oplus({\bf \overline{25872'}})(-3)
\oplus({\bf \overline{58968}})(-3)
\oplus({\bf \overline{19656}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus({\bf 12936})(-5)
\oplus({\bf 34320})(-5)
\oplus({\bf 792})(-5)
\oplus({\bf 10296})(-7)$\\
%
${\bf 670208}$&=&
$({\bf 378})(8)
\oplus({\bf 8820})(6)
\oplus({\bf 1280})(6)
\oplus({\bf 36})(6)
\oplus({\bf 420})(6)
\oplus({\bf 28})(6)
\oplus({\bf 14700})(4)
\oplus({\bf 24255})(4)
\oplus({\bf 7680})(4)
\oplus2({\bf 945})(4)
\oplus({\bf \overline{7680}})(4)
\oplus({\bf 2352})(4)
\oplus({\bf \overline{945}})(4)
\oplus2({\bf 720})(4)
\oplus2({\bf 63})(4)
\oplus({\bf \overline{58212}})(2)
\oplus({\bf \overline{5376}})(2)
\oplus({\bf \overline{10780}})(2)
\oplus({\bf \overline{11880}})(2)
\oplus2({\bf \overline{2100}})(2)
\oplus({\bf \overline{16128}})(2)
\oplus({\bf \overline{1176}})(2)
\oplus({\bf \overline{15400}})(2)
\oplus({\bf \overline{8100}})(2)
\oplus2({\bf \overline{8820}})(2)
\oplus2({\bf \overline{1512}})(2)
\oplus3({\bf \overline{1280}})(2)
\oplus3({\bf \overline{420}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf \overline{28}})(2)
\oplus({\bf 12474})(0)
\oplus({\bf 43120})(0)
\oplus({\bf 11088})(0)
\oplus({\bf 630})(0)
\oplus({\bf \overline{43120}})(0)
\oplus({\bf 30618})(0)
\oplus2({\bf \overline{7350}})(0)
\oplus({\bf 336})(0)
\oplus({\bf \overline{12474}})(0)
\oplus({\bf \overline{11088}})(0)
\oplus2({\bf 7350})(0)
\oplus4({\bf 3584})(0)
\oplus3({\bf 378})(0)
\oplus({\bf \overline{630}})(0)
\oplus({\bf \overline{336}})(0)
\oplus3({\bf \overline{378}})(0)
\oplus({\bf 70})(0)
\oplus({\bf 15400})(-2)
\oplus({\bf 10780})(-2)
\oplus({\bf 8100})(-2)
\oplus({\bf 58212})(-2)
\oplus({\bf 16128})(-2)
\oplus({\bf 11880})(-2)
\oplus2({\bf 8820})(-2)
\oplus3({\bf 1280})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 5376})(-2)
\oplus({\bf 1176})(-2)
\oplus2({\bf 2100})(-2)
\oplus2({\bf 1512})(-2)
\oplus3({\bf 420})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 24255})(-4)
\oplus({\bf 7680})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf \overline{14700}})(-4)
\oplus({\bf \overline{7680}})(-4)
\oplus({\bf 2352})(-4)
\oplus2({\bf \overline{945}})(-4)
\oplus2({\bf 720})(-4)
\oplus2({\bf 63})(-4)
\oplus({\bf \overline{8820}})(-6)
\oplus({\bf \overline{1280}})(-6)
\oplus({\bf \overline{420}})(-6)
\oplus({\bf \overline{36}})(-6)
\oplus({\bf \overline{28}})(-6)
\oplus({\bf \overline{378}})(-8)$\\
%
${\bf 670208'}$&=&
$({\bf 2800})(7)
\oplus({\bf 15120})(5)
\oplus({\bf 5544})(5)
\oplus({\bf 4200})(5)
\oplus({\bf 280})(5)
\oplus({\bf 1800})(5)
\oplus({\bf 1344})(5)
\oplus({\bf 216})(5)
\oplus({\bf \overline{7056}})(3)
\oplus({\bf \overline{49896}})(3)
\oplus({\bf \overline{8400}})(3)
\oplus({\bf \overline{5544}})(3)
\oplus2({\bf \overline{1800}})(3)
\oplus({\bf \overline{15120}})(3)
\oplus({\bf \overline{2352'}})(3)
\oplus({\bf \overline{3080}})(3)
\oplus2({\bf \overline{4200}})(3)
\oplus2({\bf \overline{1344}})(3)
\oplus2({\bf \overline{280}})(3)
\oplus2({\bf \overline{216}})(3)
\oplus({\bf \overline{38808}})(1)
\oplus({\bf \overline{30800}})(1)
\oplus({\bf \overline{14784}})(1)
\oplus2({\bf \overline{1512'}})(1)
\oplus({\bf \overline{8400'}})(1)
\oplus({\bf \overline{34496}})(1)
\oplus({\bf \overline{22680}})(1)
\oplus2({\bf \overline{10584}})(1)
\oplus2({\bf \overline{1008}})(1)
\oplus({\bf \overline{4752}})(1)
\oplus({\bf \overline{2520}})(1)
\oplus4({\bf \overline{2800}})(1)
\oplus3({\bf \overline{504}})(1)
\oplus({\bf \overline{120}})(1)
\oplus2({\bf \overline{168}})(1)
\oplus({\bf \overline{56}})(1)
\oplus({\bf 34496})(-1)
\oplus({\bf 4752})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 30800})(-1)
\oplus({\bf 22680})(-1)
\oplus({\bf 2520})(-1)
\oplus({\bf 38808})(-1)
\oplus({\bf 8400'})(-1)
\oplus({\bf 14784})(-1)
\oplus2({\bf 10584})(-1)
\oplus4({\bf 2800})(-1)
\oplus2({\bf 168})(-1)
\oplus2({\bf 1512'})(-1)
\oplus2({\bf 1008})(-1)
\oplus3({\bf 504})(-1)
\oplus({\bf 56})(-1)
\oplus({\bf 3080})(-3)
\oplus({\bf 49896})(-3)
\oplus({\bf 15120})(-3)
\oplus({\bf 5544})(-3)
\oplus2({\bf 4200})(-3)
\oplus2({\bf 280})(-3)
\oplus({\bf 7056})(-3)
\oplus({\bf 8400})(-3)
\oplus({\bf 2352'})(-3)
\oplus2({\bf 1800})(-3)
\oplus2({\bf 1344})(-3)
\oplus2({\bf 216})(-3)
\oplus({\bf \overline{5544}})(-5)
\oplus({\bf \overline{1800}})(-5)
\oplus({\bf \overline{15120}})(-5)
\oplus({\bf \overline{4200}})(-5)
\oplus({\bf \overline{1344}})(-5)
\oplus({\bf \overline{280}})(-5)
\oplus({\bf \overline{216}})(-5)
\oplus({\bf \overline{2800}})(-7)$\\
%
${\bf 700128}$&=&
$({\bf 1232})(8)
\oplus({\bf \overline{11880}})(6)
\oplus({\bf \overline{924}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf 34650})(4)
\oplus({\bf 11088})(4)
\oplus({\bf \overline{11088}})(4)
\oplus({\bf 7350})(4)
\oplus({\bf 3584})(4)
\oplus({\bf \overline{330}})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{336}})(4)
\oplus({\bf 58212'})(2)
\oplus({\bf 924})(2)
\oplus({\bf 49896'})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 11880})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 4620})(2)
\oplus({\bf 5376})(2)
\oplus({\bf 2100})(2)
\oplus({\bf 1512})(2)
\oplus({\bf 25872})(0)
\oplus({\bf 5775})(0)
\oplus({\bf 96228})(0)
\oplus({\bf 14700})(0)
\oplus({\bf 7680})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{25872}})(0)
\oplus({\bf \overline{14700}})(0)
\oplus({\bf 1764})(0)
\oplus({\bf \overline{5775}})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 720})(0)
\oplus({\bf \overline{4620}})(-2)
\oplus({\bf \overline{49896'}})(-2)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{58212'}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf 330})(-4)
\oplus({\bf 11088})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{34650}})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf \overline{11088}})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf 924})(-6)
\oplus({\bf 11880})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 1232})(-8)$\\
%
${\bf 700128'}$&=&
$({\bf 36})(10)
\oplus({\bf 945})(8)
\oplus({\bf 63})(8)
\oplus({\bf \overline{10780}})(6)
\oplus({\bf \overline{2100}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{420}})(6)
\oplus({\bf \overline{36}})(6)
\oplus({\bf 43120})(4)
\oplus({\bf 630})(4)
\oplus({\bf \overline{12474}})(4)
\oplus({\bf 7350})(4)
\oplus({\bf 3584})(4)
\oplus({\bf 378})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 46200'})(2)
\oplus({\bf 15400})(2)
\oplus({\bf 58212})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 5544'})(2)
\oplus({\bf 5376})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2100})(2)
\oplus({\bf 420})(2)
\oplus({\bf 29700})(0)
\oplus({\bf 77616})(0)
\oplus({\bf 14700})(0)
\oplus({\bf 24255})(0)
\oplus({\bf 7680})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{29700}})(0)
\oplus({\bf \overline{14700}})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf 2352})(0)
\oplus({\bf \overline{945}})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{5544'}})(-2)
\oplus({\bf \overline{58212}})(-2)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{46200'}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{15400}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf 12474})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{43120}})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 10780})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 36})(-6)
\oplus({\bf 2100})(-6)
\oplus({\bf 420})(-6)
\oplus({\bf \overline{945}})(-8)
\oplus({\bf 63})(-8)
\oplus({\bf \overline{36}})(-10)$\\
%
${\bf 716040}$&=&
$({\bf 720})(8)
\oplus({\bf \overline{8820}})(6)
\oplus({\bf \overline{1512}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{420}})(6)
\oplus({\bf \overline{28}})(6)
\oplus({\bf 30618})(4)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf 336})(4)
\oplus({\bf \overline{11088}})(4)
\oplus({\bf 7350})(4)
\oplus2({\bf 3584})(4)
\oplus({\bf 378})(4)
\oplus({\bf \overline{336}})(4)
\oplus2({\bf \overline{378}})(4)
\oplus2({\bf 70})(4)
\oplus({\bf 37800})(2)
\oplus({\bf 8100})(2)
\oplus({\bf 58212})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 11880})(2)
\oplus2({\bf 8820})(2)
\oplus2({\bf 1280})(2)
\oplus({\bf 5376})(2)
\oplus({\bf 1176})(2)
\oplus({\bf 2100})(2)
\oplus3({\bf 1512})(2)
\oplus3({\bf 420})(2)
\oplus2({\bf 28})(2)
\oplus({\bf 15120'})(0)
\oplus({\bf 96228})(0)
\oplus({\bf 14700})(0)
\oplus({\bf 24255})(0)
\oplus2({\bf 7680})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 945})(0)
\oplus({\bf \overline{15120'}})(0)
\oplus({\bf \overline{14700}})(0)
\oplus({\bf 1764})(0)
\oplus2({\bf \overline{7680}})(0)
\oplus3({\bf 2352})(0)
\oplus({\bf \overline{945}})(0)
\oplus4({\bf 720})(0)
\oplus2({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{58212}})(-2)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{2100}})(-2)
\oplus({\bf \overline{37800}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{1176}})(-2)
\oplus({\bf \overline{8100}})(-2)
\oplus2({\bf \overline{8820}})(-2)
\oplus3({\bf \overline{1512}})(-2)
\oplus2({\bf \overline{1280}})(-2)
\oplus3({\bf \overline{420}})(-2)
\oplus2({\bf \overline{28}})(-2)
\oplus({\bf 11088})(-4)
\oplus({\bf 30618})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf 336})(-4)
\oplus({\bf 7350})(-4)
\oplus2({\bf 3584})(-4)
\oplus2({\bf 378})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus2({\bf 70})(-4)
\oplus({\bf 8820})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 1512})(-6)
\oplus({\bf 420})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 720})(-8)$\\
%
${\bf 771120}$&=&
$({\bf 1764})(8)
\oplus({\bf \overline{16128}})(6)
\oplus({\bf \overline{1512}})(6)
\oplus({\bf \overline{34650}})(4)
\oplus({\bf 30618})(4)
\oplus({\bf \overline{7350}})(4)
\oplus({\bf 336})(4)
\oplus({\bf 3584})(4)
\oplus({\bf 70})(4)
\oplus({\bf 126720})(2)
\oplus({\bf 8100})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 11880})(2)
\oplus({\bf 8820})(2)
\oplus({\bf 1280})(2)
\oplus({\bf 1512})(2)
\oplus({\bf 420})(2)
\oplus({\bf 28})(2)
\oplus({\bf 86625})(0)
\oplus({\bf 96228})(0)
\oplus({\bf 24255})(0)
\oplus({\bf 7680})(0)
\oplus({\bf 1232})(0)
\oplus({\bf 1764})(0)
\oplus({\bf \overline{7680}})(0)
\oplus({\bf 2352})(0)
\oplus2({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{126720}})(-2)
\oplus({\bf \overline{11880}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{8100}})(-2)
\oplus({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{1280}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{28}})(-2)
\oplus({\bf 34650})(-4)
\oplus({\bf 30618})(-4)
\oplus({\bf 7350})(-4)
\oplus({\bf 3584})(-4)
\oplus({\bf \overline{336}})(-4)
\oplus({\bf 70})(-4)
\oplus({\bf 16128})(-6)
\oplus({\bf 1512})(-6)
\oplus({\bf 1764})(-8)$\\
%
${\bf 850850}$&=&
$({\bf 945})(8)
\oplus({\bf \overline{11880}})(6)
\oplus({\bf \overline{2100}})(6)
\oplus({\bf \overline{1280}})(6)
\oplus({\bf \overline{420}})(6)
\oplus({\bf 43120})(4)
\oplus({\bf 11088})(4)
\oplus({\bf 630})(4)
\oplus({\bf \overline{11088}})(4)
\oplus({\bf 7350})(4)
\oplus2({\bf 3584})(4)
\oplus({\bf 378})(4)
\oplus({\bf \overline{630}})(4)
\oplus({\bf \overline{378}})(4)
\oplus({\bf 58212'})(2)
\oplus({\bf 15400})(2)
\oplus({\bf 924})(2)
\oplus({\bf 58212})(2)
\oplus({\bf 16128})(2)
\oplus({\bf 11880})(2)
\oplus2({\bf 8820})(2)
\oplus2({\bf 1280})(2)
\oplus({\bf 36})(2)
\oplus({\bf 4620})(2)
\oplus({\bf 5376})(2)
\oplus2({\bf 2100})(2)
\oplus({\bf 1512})(2)
\oplus({\bf 420})(2)
\oplus({\bf 29700})(0)
\oplus({\bf 5775})(0)
\oplus({\bf 96228})(0)
\oplus({\bf 14700})(0)
\oplus({\bf 24255})(0)
\oplus2({\bf 7680})(0)
\oplus({\bf 1232})(0)
\oplus2({\bf 945})(0)
\oplus({\bf \overline{29700}})(0)
\oplus({\bf \overline{14700}})(0)
\oplus({\bf \overline{5775}})(0)
\oplus2({\bf \overline{7680}})(0)
\oplus({\bf 2352})(0)
\oplus2({\bf \overline{945}})(0)
\oplus({\bf 720})(0)
\oplus({\bf 63})(0)
\oplus({\bf \overline{4620}})(-2)
\oplus({\bf \overline{58212}})(-2)
\oplus({\bf \overline{5376}})(-2)
\oplus({\bf \overline{11880}})(-2)
\oplus2({\bf \overline{2100}})(-2)
\oplus({\bf \overline{58212'}})(-2)
\oplus({\bf \overline{16128}})(-2)
\oplus({\bf \overline{15400}})(-2)
\oplus2({\bf \overline{8820}})(-2)
\oplus({\bf \overline{1512}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus2({\bf \overline{1280}})(-2)
\oplus({\bf \overline{420}})(-2)
\oplus({\bf \overline{36}})(-2)
\oplus({\bf 11088})(-4)
\oplus({\bf 630})(-4)
\oplus({\bf \overline{43120}})(-4)
\oplus({\bf \overline{7350}})(-4)
\oplus({\bf \overline{11088}})(-4)
\oplus2({\bf 3584})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf \overline{630}})(-4)
\oplus({\bf \overline{378}})(-4)
\oplus({\bf 11880})(-6)
\oplus({\bf 1280})(-6)
\oplus({\bf 2100})(-6)
\oplus({\bf 420})(-6)
\oplus({\bf \overline{945}})(-8)$\\
%
${\bf 898560}$&=&
$({\bf 630})(8)
\oplus({\bf 15400})(6)
\oplus({\bf 924})(6)
\oplus({\bf 1280})(6)
\oplus({\bf 36})(6)
\oplus({\bf 29700})(4)
\oplus({\bf 17920})(4)
\oplus({\bf 5775})(4)
\oplus({\bf 24255})(4)
\oplus({\bf 7680})(4)
\oplus({\bf 1232})(4)
\oplus2({\bf 945})(4)
\oplus({\bf \overline{945}})(4)
\oplus({\bf 63})(4)
\oplus({\bf \overline{5544'}})(2)
\oplus({\bf \overline{46080}})(2)
\oplus({\bf \overline{4620}})(2)
\oplus({\bf \overline{58212}})(2)
\oplus({\bf \overline{5376}})(2)
\oplus({\bf \overline{20412}})(2)
\oplus({\bf \overline{10780}})(2)
\oplus2({\bf \overline{11880}})(2)
\oplus2({\bf \overline{2100}})(2)
\oplus({\bf \overline{15400}})(2)
\oplus({\bf \overline{8820}})(2)
\oplus({\bf \overline{924}})(2)
\oplus2({\bf \overline{1280}})(2)
\oplus({\bf \overline{420}})(2)
\oplus({\bf \overline{36}})(2)
\oplus({\bf 13824})(0)
\oplus({\bf 12474})(0)
\oplus({\bf 60480})(0)
\oplus({\bf 43120})(0)
\oplus2({\bf 11088})(0)
\oplus2({\bf 630})(0)
\oplus({\bf \overline{43120}})(0)
\oplus({\bf \overline{7350}})(0)
\oplus({\bf \overline{13824}})(0)
\oplus({\bf \overline{12474}})(0)
\oplus2({\bf \overline{11088}})(0)
\oplus({\bf 7350})(0)
\oplus2({\bf 3584})(0)
\oplus({\bf 378})(0)
\oplus2({\bf \overline{630}})(0)
\oplus({\bf \overline{378}})(0)
\oplus({\bf 20412})(-2)
\oplus({\bf 15400})(-2)
\oplus({\bf 924})(-2)
\oplus({\bf 10780})(-2)
\oplus({\bf 46080})(-2)
\oplus({\bf 58212})(-2)
\oplus2({\bf 11880})(-2)
\oplus({\bf 8820})(-2)
\oplus2({\bf 1280})(-2)
\oplus({\bf 36})(-2)
\oplus({\bf 5544'})(-2)
\oplus({\bf 4620})(-2)
\oplus({\bf 5376})(-2)
\oplus2({\bf 2100})(-2)
\oplus({\bf 420})(-2)
\oplus({\bf \overline{17920}})(-4)
\oplus({\bf 24255})(-4)
\oplus({\bf 1232})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf \overline{29700}})(-4)
\oplus({\bf \overline{5775}})(-4)
\oplus({\bf \overline{7680}})(-4)
\oplus2({\bf \overline{945}})(-4)
\oplus({\bf 63})(-4)
\oplus({\bf \overline{15400}})(-6)
\oplus({\bf \overline{924}})(-6)
\oplus({\bf \overline{1280}})(-6)
\oplus({\bf \overline{36}})(-6)
\oplus({\bf \overline{630}})(-8)$\\
%
${\bf 898560'}$&=&
$({\bf 4752})(7)
\oplus({\bf 27720})(5)
\oplus({\bf 4032})(5)
\oplus({\bf 3080})(5)
\oplus({\bf 5544})(5)
\oplus({\bf 4200})(5)
\oplus({\bf 280})(5)
\oplus({\bf \overline{18480}})(3)
\oplus({\bf \overline{37800'}})(3)
\oplus({\bf \overline{6600}})(3)
\oplus({\bf \overline{49896}})(3)
\oplus({\bf \overline{8400}})(3)
\oplus({\bf \overline{4032}})(3)
\oplus2({\bf \overline{5544}})(3)
\oplus2({\bf \overline{1800}})(3)
\oplus({\bf \overline{3080}})(3)
\oplus({\bf \overline{4200}})(3)
\oplus({\bf \overline{280}})(3)
\oplus({\bf \overline{216}})(3)
\oplus({\bf \overline{33600}})(1)
\oplus({\bf \overline{1848}})(1)
\oplus({\bf \overline{38808}})(1)
\oplus({\bf \overline{1680}})(1)
\oplus({\bf \overline{46656}})(1)
\oplus({\bf \overline{30800}})(1)
\oplus2({\bf \overline{14784}})(1)
\oplus2({\bf \overline{1512'}})(1)
\oplus({\bf \overline{34496}})(1)
\oplus({\bf \overline{10584}})(1)
\oplus({\bf \overline{2520''}})(1)
\oplus2({\bf \overline{4752}})(1)
\oplus({\bf \overline{2520}})(1)
\oplus2({\bf \overline{2800}})(1)
\oplus({\bf \overline{504}})(1)
\oplus({\bf \overline{120}})(1)
\oplus({\bf \overline{168}})(1)
\oplus({\bf 2520''})(-1)
\oplus({\bf 46656})(-1)
\oplus({\bf 34496})(-1)
\oplus2({\bf 4752})(-1)
\oplus({\bf 120})(-1)
\oplus({\bf 30800})(-1)
\oplus({\bf 2520})(-1)
\oplus({\bf 33600})(-1)
\oplus({\bf 38808})(-1)
\oplus2({\bf 14784})(-1)
\oplus({\bf 10584})(-1)
\oplus2({\bf 2800})(-1)
\oplus({\bf 168})(-1)
\oplus({\bf 1848})(-1)
\oplus({\bf 1680})(-1)
\oplus2({\bf 1512'})(-1)
\oplus({\bf 504})(-1)
\oplus({\bf 4032})(-3)
\oplus({\bf 3080})(-3)
\oplus({\bf 37800'})(-3)
\oplus({\bf 49896})(-3)
\oplus2({\bf 5544})(-3)
\oplus({\bf 4200})(-3)
\oplus({\bf 280})(-3)
\oplus({\bf 18480})(-3)
\oplus({\bf 6600})(-3)
\oplus({\bf 8400})(-3)
\oplus2({\bf 1800})(-3)
\oplus({\bf 216})(-3)
\oplus({\bf \overline{4032}})(-5)
\oplus({\bf \overline{5544}})(-5)
\oplus({\bf \overline{27720}})(-5)
\oplus({\bf \overline{3080}})(-5)
\oplus({\bf \overline{4200}})(-5)
\oplus({\bf \overline{280}})(-5)
\oplus({\bf \overline{4752}})(-7)$\\
%
${\bf 933504}$&=&
$({\bf \overline{6600}})(7)
\oplus({\bf \overline{33600}})(5)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf \overline{14784}})(5)
\oplus({\bf \overline{1512'}})(5)
\oplus({\bf 44352})(3)
\oplus({\bf 2520''})(3)
\oplus({\bf 46656})(3)
\oplus({\bf 34496})(3)
\oplus2({\bf 4752})(3)
\oplus({\bf 120})(3)
\oplus({\bf 14784})(3)
\oplus({\bf 2800})(3)
\oplus({\bf 15400'})(1)
\oplus({\bf 88200})(1)
\oplus({\bf 27720})(1)
\oplus({\bf 4032})(1)
\oplus2({\bf 3080})(1)
\oplus({\bf 37800'})(1)
\oplus({\bf 49896})(1)
\oplus2({\bf 5544})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 6600})(1)
\oplus({\bf 1800})(1)
\oplus({\bf \overline{37800'}})(-1)
\oplus({\bf \overline{6600}})(-1)
\oplus({\bf \overline{88200}})(-1)
\oplus({\bf \overline{49896}})(-1)
\oplus({\bf \overline{4032}})(-1)
\oplus2({\bf \overline{5544}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{15400'}})(-1)
\oplus({\bf \overline{27720}})(-1)
\oplus2({\bf \overline{3080}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{46656}})(-3)
\oplus({\bf \overline{14784}})(-3)
\oplus({\bf \overline{44352}})(-3)
\oplus({\bf \overline{34496}})(-3)
\oplus({\bf \overline{2520''}})(-3)
\oplus2({\bf \overline{4752}})(-3)
\oplus({\bf \overline{2800}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf 33600})(-5)
\oplus({\bf 14784})(-5)
\oplus({\bf 1848})(-5)
\oplus({\bf 1512'})(-5)
\oplus({\bf 6600})(-7)$\\
%
${\bf 942480}$&=&
$({\bf \overline{7056}})(7)
\oplus({\bf \overline{38808}})(5)
\oplus({\bf \overline{1512'}})(5)
\oplus({\bf \overline{8400'}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf 52920})(3)
\oplus({\bf 34496})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 120})(3)
\oplus({\bf 30800})(3)
\oplus({\bf 22680})(3)
\oplus({\bf 2520})(3)
\oplus2({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 88200})(1)
\oplus({\bf 3080})(1)
\oplus({\bf 34496'})(1)
\oplus({\bf 46200})(1)
\oplus({\bf 49896})(1)
\oplus({\bf 15120})(1)
\oplus2({\bf 5544})(1)
\oplus2({\bf 4200})(1)
\oplus2({\bf 280})(1)
\oplus({\bf 1800})(1)
\oplus({\bf 1344})(1)
\oplus({\bf 216})(1)
\oplus({\bf \overline{34496'}})(-1)
\oplus({\bf \overline{88200}})(-1)
\oplus({\bf \overline{46200}})(-1)
\oplus({\bf \overline{49896}})(-1)
\oplus2({\bf \overline{5544}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{15120}})(-1)
\oplus({\bf \overline{3080}})(-1)
\oplus2({\bf \overline{4200}})(-1)
\oplus({\bf \overline{1344}})(-1)
\oplus2({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{52920}})(-3)
\oplus({\bf \overline{30800}})(-3)
\oplus({\bf \overline{34496}})(-3)
\oplus({\bf \overline{22680}})(-3)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus2({\bf \overline{2800}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf 38808})(-5)
\oplus({\bf 8400'})(-5)
\oplus({\bf 1512'})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 7056})(-7)$\\
%
${\bf 960960}$&=&
$({\bf \overline{11088'}})(7)
\oplus({\bf \overline{40824}})(5)
\oplus({\bf \overline{18480'}})(5)
\oplus({\bf \overline{1680}})(5)
\oplus({\bf 58968})(3)
\oplus({\bf 52920})(3)
\oplus({\bf 39600})(3)
\oplus({\bf 4752})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 168})(3)
\oplus({\bf 35280''})(1)
\oplus({\bf 65520})(1)
\oplus({\bf 88200})(1)
\oplus({\bf 4032})(1)
\oplus({\bf 46200})(1)
\oplus({\bf 5544})(1)
\oplus({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{35280''}})(-1)
\oplus({\bf \overline{65520}})(-1)
\oplus({\bf \overline{88200}})(-1)
\oplus({\bf \overline{46200}})(-1)
\oplus({\bf \overline{4032}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{4200}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{58968}})(-3)
\oplus({\bf \overline{52920}})(-3)
\oplus({\bf \overline{39600}})(-3)
\oplus({\bf \overline{4752}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus({\bf 40824})(-5)
\oplus({\bf 18480'})(-5)
\oplus({\bf 1680})(-5)
\oplus({\bf 11088'})(-7)$\\
%
${\bf 1050192}$&=&
$({\bf 216})(9)
\oplus({\bf \overline{4200}})(7)
\oplus({\bf \overline{1344}})(7)
\oplus({\bf \overline{280}})(7)
\oplus({\bf \overline{216}})(7)
\oplus({\bf \overline{8}})(7)
\oplus({\bf \overline{22680}})(5)
\oplus({\bf \overline{10584}})(5)
\oplus({\bf \overline{1008}})(5)
\oplus({\bf \overline{4752}})(5)
\oplus({\bf \overline{2520}})(5)
\oplus2({\bf \overline{2800}})(5)
\oplus({\bf \overline{504}})(5)
\oplus2({\bf \overline{168}})(5)
\oplus2({\bf \overline{56}})(5)
\oplus({\bf 45360})(3)
\oplus({\bf 22680})(3)
\oplus({\bf 2520})(3)
\oplus({\bf 38808})(3)
\oplus({\bf 8400'})(3)
\oplus({\bf 14784})(3)
\oplus2({\bf 10584})(3)
\oplus2({\bf 2800})(3)
\oplus({\bf 168})(3)
\oplus({\bf 1680})(3)
\oplus({\bf 1512'})(3)
\oplus3({\bf 1008})(3)
\oplus3({\bf 504})(3)
\oplus2({\bf 56})(3)
\oplus({\bf 35280})(1)
\oplus({\bf 14400})(1)
\oplus({\bf 99792})(1)
\oplus({\bf 11760})(1)
\oplus({\bf 49896})(1)
\oplus2({\bf 15120})(1)
\oplus({\bf 5544})(1)
\oplus2({\bf 4200})(1)
\oplus({\bf 280})(1)
\oplus({\bf 9072})(1)
\oplus({\bf 7056})(1)
\oplus2({\bf 8400})(1)
\oplus3({\bf 2352'})(1)
\oplus({\bf 1800})(1)
\oplus4({\bf 1344})(1)
\oplus3({\bf 216})(1)
\oplus({\bf 8})(1)
\oplus({\bf \overline{9072}})(-1)
\oplus({\bf \overline{99792}})(-1)
\oplus({\bf \overline{7056}})(-1)
\oplus({\bf \overline{49896}})(-1)
\oplus2({\bf \overline{8400}})(-1)
\oplus({\bf \overline{5544}})(-1)
\oplus({\bf \overline{1800}})(-1)
\oplus({\bf \overline{35280}})(-1)
\oplus({\bf \overline{11760}})(-1)
\oplus({\bf \overline{14400}})(-1)
\oplus2({\bf \overline{15120}})(-1)
\oplus3({\bf \overline{2352'}})(-1)
\oplus2({\bf \overline{4200}})(-1)
\oplus4({\bf \overline{1344}})(-1)
\oplus({\bf \overline{280}})(-1)
\oplus3({\bf \overline{216}})(-1)
\oplus({\bf \overline{8}})(-1)
\oplus({\bf \overline{38808}})(-3)
\oplus({\bf \overline{1680}})(-3)
\oplus({\bf \overline{14784}})(-3)
\oplus({\bf \overline{1512'}})(-3)
\oplus({\bf \overline{45360}})(-3)
\oplus({\bf \overline{8400'}})(-3)
\oplus({\bf \overline{22680}})(-3)
\oplus2({\bf \overline{10584}})(-3)
\oplus3({\bf \overline{1008}})(-3)
\oplus({\bf \overline{2520}})(-3)
\oplus2({\bf \overline{2800}})(-3)
\oplus3({\bf \overline{504}})(-3)
\oplus({\bf \overline{168}})(-3)
\oplus2({\bf \overline{56}})(-3)
\oplus({\bf 4752})(-5)
\oplus({\bf 22680})(-5)
\oplus({\bf 2520})(-5)
\oplus({\bf 10584})(-5)
\oplus2({\bf 2800})(-5)
\oplus2({\bf 168})(-5)
\oplus({\bf 1008})(-5)
\oplus({\bf 504})(-5)
\oplus2({\bf 56})(-5)
\oplus({\bf 4200})(-7)
\oplus({\bf 280})(-7)
\oplus({\bf 1344})(-7)
\oplus({\bf 216})(-7)
\oplus({\bf 8})(-7)
\oplus({\bf \overline{216}})(-9)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$(R)}
}
\label{Table:Branching-rules-D8_A1-A1-D6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D8_A1-A1-D6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{12}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 16}$&=&
$({\bf 1,1,12})
\oplus({\bf 2,2,1})$\\
%
${\bf 120}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,66})
\oplus({\bf 2,2,12})$\\
%
${\bf 128}$&=&
$({\bf 2,1,32})
\oplus({\bf 1,2,32'})$\\
%
${\bf 128'}$&=&
$({\bf 2,1,32'})
\oplus({\bf 1,2,32})$\\
%
${\bf 135}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,12})$\\
%
${\bf 560}$&=&
$({\bf 3,1,12})
\oplus({\bf 1,3,12})
\oplus({\bf 1,1,220})
\oplus({\bf 2,2,66})
\oplus({\bf 2,2,1})$\\
%
${\bf 800}$&=&
$({\bf 3,3,12})
\oplus({\bf 1,1,352''})
\oplus({\bf 1,1,12})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,1})$\\
%
${\bf 1344}$&=&
$({\bf 3,3,12})
\oplus({\bf 3,1,12})
\oplus({\bf 1,3,12})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,12})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,66})
\oplus({\bf 2,2,1})$\\
%
${\bf 1820}$&=&
$({\bf 3,1,66})
\oplus({\bf 1,3,66})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,220})
\oplus({\bf 2,2,12})$\\
%
${\bf 1920}$&=&
$({\bf 2,3,32})
\oplus({\bf 2,1,352})
\oplus({\bf 2,1,32})
\oplus({\bf 3,2,32'})
\oplus({\bf 1,2,352'})
\oplus({\bf 1,2,32'})$\\
%
${\bf 1920'}$&=&
$({\bf 2,3,32'})
\oplus({\bf 2,1,352'})
\oplus({\bf 2,1,32'})
\oplus({\bf 3,2,32})
\oplus({\bf 1,2,352})
\oplus({\bf 1,2,32})$\\
%
${\bf 3740}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,1287})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,12})
\oplus({\bf 2,2,352''})
\oplus({\bf 2,2,12})$\\
%
${\bf 4368}$&=&
$({\bf 3,1,220})
\oplus({\bf 1,3,220})
\oplus({\bf 1,1,792})
\oplus({\bf 1,1,12})
\oplus({\bf 2,2,495})
\oplus({\bf 2,2,66})$\\
%
${\bf 5304}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,66})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,66})
\oplus({\bf 1,1,1638})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,12})
\oplus({\bf 2,4,12})
\oplus({\bf 2,2,560})
\oplus({\bf 2,2,12})$\\
%
${\bf 6435}$&=&
$({\bf 3,1,462'})
\oplus({\bf 1,3,462})
\oplus({\bf 1,1,495})
\oplus({\bf 2,2,792})$\\
%
${\bf 6435'}$&=&
$({\bf 3,1,462})
\oplus({\bf 1,3,462'})
\oplus({\bf 1,1,495})
\oplus({\bf 2,2,792})$\\
%
${\bf 7020}$&=&
$({\bf 3,3,66})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,66})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,66})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,66})
\oplus({\bf 4,2,12})
\oplus({\bf 2,4,12})
\oplus({\bf 2,2,560})
\oplus({\bf 2,2,220})
\oplus2({\bf 2,2,12})$\\
%
${\bf 8008}$&=&
$({\bf 3,1,495})
\oplus({\bf 1,3,495})
\oplus({\bf 1,1,462})
\oplus({\bf 1,1,462'})
\oplus({\bf 1,1,66})
\oplus({\bf 2,2,792})
\oplus({\bf 2,2,220})$\\
%
${\bf 8925}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,66})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2860})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,66})
\oplus({\bf 4,4,12})
\oplus({\bf 4,2,12})
\oplus({\bf 2,4,12})
\oplus({\bf 2,2,352''})
\oplus({\bf 2,2,560})
\oplus2({\bf 2,2,12})$\\
%
${\bf 11440}$&=&
$({\bf 3,1,792})
\oplus({\bf 1,3,792})
\oplus({\bf 1,1,792})
\oplus({\bf 1,1,220})
\oplus({\bf 2,2,462})
\oplus({\bf 2,2,462'})
\oplus({\bf 2,2,495})$\\
%
${\bf 13312}$&=&
$({\bf 4,1,32})
\oplus({\bf 2,3,352})
\oplus({\bf 2,3,32})
\oplus({\bf 2,1,1728})
\oplus({\bf 2,1,352})
\oplus({\bf 2,1,32})
\oplus({\bf 3,2,352'})
\oplus({\bf 3,2,32'})
\oplus({\bf 1,4,32'})
\oplus({\bf 1,2,1728'})
\oplus({\bf 1,2,352'})
\oplus({\bf 1,2,32'})$\\
%
${\bf 13312'}$&=&
$({\bf 4,1,32'})
\oplus({\bf 2,3,352'})
\oplus({\bf 2,3,32'})
\oplus({\bf 2,1,1728'})
\oplus({\bf 2,1,352'})
\oplus({\bf 2,1,32'})
\oplus({\bf 3,2,352})
\oplus({\bf 3,2,32})
\oplus({\bf 1,4,32})
\oplus({\bf 1,2,1728})
\oplus({\bf 1,2,352})
\oplus({\bf 1,2,32})$\\
%
${\bf 14688}$&=&
$({\bf 5,5,12})
\oplus({\bf 3,3,352''})
\oplus({\bf 3,3,12})
\oplus({\bf 1,1,4004})
\oplus({\bf 1,1,352''})
\oplus({\bf 1,1,12})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,1287})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,1})$\\
%
${\bf 15360}$&=&
$({\bf 4,3,32})
\oplus({\bf 2,3,352})
\oplus({\bf 2,3,32})
\oplus({\bf 2,1,2112})
\oplus({\bf 2,1,352})
\oplus({\bf 2,1,32})
\oplus({\bf 3,4,32'})
\oplus({\bf 3,2,352'})
\oplus({\bf 3,2,32'})
\oplus({\bf 1,2,2112'})
\oplus({\bf 1,2,352'})
\oplus({\bf 1,2,32'})$\\
%
${\bf 15360'}$&=&
$({\bf 4,3,32'})
\oplus({\bf 2,3,352'})
\oplus({\bf 2,3,32'})
\oplus({\bf 2,1,2112'})
\oplus({\bf 2,1,352'})
\oplus({\bf 2,1,32'})
\oplus({\bf 3,4,32})
\oplus({\bf 3,2,352})
\oplus({\bf 3,2,32})
\oplus({\bf 1,2,2112})
\oplus({\bf 1,2,352})
\oplus({\bf 1,2,32})$\\
%
${\bf 24192}$&=&
$({\bf 3,3,220})
\oplus({\bf 3,3,12})
\oplus({\bf 3,1,560})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,12})
\oplus({\bf 1,3,560})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,12})
\oplus({\bf 1,1,4928})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,12})
\oplus({\bf 4,2,66})
\oplus({\bf 2,4,66})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,495})
\oplus2({\bf 2,2,66})
\oplus({\bf 2,2,1})$\\
%
${\bf 36720}$&=&
$({\bf 5,1,12})
\oplus({\bf 3,3,560})
\oplus2({\bf 3,3,12})
\oplus({\bf 3,1,560})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,12})
\oplus({\bf 1,5,12})
\oplus({\bf 1,3,560})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,12})
\oplus({\bf 1,1,8008})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,12})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,66})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,66})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1638})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,77})
\oplus2({\bf 2,2,66})
\oplus({\bf 2,2,1})$\\
%
${\bf 44352}$&=&
$({\bf 5,5,12})
\oplus({\bf 5,3,12})
\oplus({\bf 3,5,12})
\oplus({\bf 3,3,352''})
\oplus({\bf 3,3,560})
\oplus2({\bf 3,3,12})
\oplus({\bf 3,1,352''})
\oplus({\bf 3,1,12})
\oplus({\bf 1,3,352''})
\oplus({\bf 1,3,12})
\oplus({\bf 1,1,11088'})
\oplus({\bf 1,1,352''})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,12})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,66})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,1287})
\oplus({\bf 2,2,2860})
\oplus2({\bf 2,2,77})
\oplus({\bf 2,2,66})
\oplus({\bf 2,2,1})$\\
%
${\bf 46800}$&=&
$({\bf 5,3,12})
\oplus({\bf 5,1,12})
\oplus({\bf 3,5,12})
\oplus({\bf 3,3,352''})
\oplus({\bf 3,3,560})
\oplus2({\bf 3,3,12})
\oplus({\bf 3,1,560})
\oplus({\bf 3,1,12})
\oplus({\bf 1,5,12})
\oplus({\bf 1,3,560})
\oplus({\bf 1,3,12})
\oplus({\bf 1,1,11088})
\oplus({\bf 1,1,352''})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,12})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,66})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,66})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,2860})
\oplus({\bf 2,2,1638})
\oplus2({\bf 2,2,77})
\oplus({\bf 2,2,66})
\oplus({\bf 2,2,1})$\\
%
${\bf 49504}$&=&
$({\bf 5,3,12})
\oplus({\bf 3,5,12})
\oplus({\bf 3,3,560})
\oplus({\bf 3,3,220})
\oplus2({\bf 3,3,12})
\oplus({\bf 3,1,352''})
\oplus({\bf 3,1,560})
\oplus2({\bf 3,1,12})
\oplus({\bf 1,3,352''})
\oplus({\bf 1,3,560})
\oplus2({\bf 1,3,12})
\oplus({\bf 1,1,11232})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,220})
\oplus({\bf 4,4,66})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,66})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,66})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,2860})
\oplus({\bf 2,2,2079})
\oplus2({\bf 2,2,77})
\oplus2({\bf 2,2,66})
\oplus({\bf 2,2,1})$\\
%
${\bf 50388}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,77})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,1287})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,11011})
\oplus({\bf 1,1,1287})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,12})
\oplus({\bf 4,4,352''})
\oplus({\bf 4,4,12})
\oplus({\bf 2,2,4004})
\oplus({\bf 2,2,352''})
\oplus({\bf 2,2,12})$\\
%
${\bf 56320}$&=&
$({\bf 4,1,352})
\oplus({\bf 2,3,1728})
\oplus({\bf 2,3,352})
\oplus({\bf 2,3,32})
\oplus({\bf 2,1,4928'})
\oplus({\bf 2,1,1728})
\oplus({\bf 2,1,352})
\oplus({\bf 2,1,32})
\oplus({\bf 3,2,1728'})
\oplus({\bf 3,2,352'})
\oplus({\bf 3,2,32'})
\oplus({\bf 1,4,352'})
\oplus({\bf 1,2,4928''})
\oplus({\bf 1,2,1728'})
\oplus({\bf 1,2,352'})
\oplus({\bf 1,2,32'})$\\
%
${\bf 56320'}$&=&
$({\bf 4,1,352'})
\oplus({\bf 2,3,1728'})
\oplus({\bf 2,3,352'})
\oplus({\bf 2,3,32'})
\oplus({\bf 2,1,4928''})
\oplus({\bf 2,1,1728'})
\oplus({\bf 2,1,352'})
\oplus({\bf 2,1,32'})
\oplus({\bf 3,2,1728})
\oplus({\bf 3,2,352})
\oplus({\bf 3,2,32})
\oplus({\bf 1,4,352})
\oplus({\bf 1,2,4928'})
\oplus({\bf 1,2,1728})
\oplus({\bf 1,2,352})
\oplus({\bf 1,2,32})$\\
%
${\bf 60060}$&=&
$({\bf 3,3,495})
\oplus({\bf 3,3,66})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,495})
\oplus({\bf 3,1,66})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,495})
\oplus({\bf 1,3,66})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,66})
\oplus({\bf 4,2,220})
\oplus({\bf 2,4,220})
\oplus({\bf 2,2,4928})
\oplus({\bf 2,2,560})
\oplus({\bf 2,2,792})
\oplus2({\bf 2,2,220})
\oplus({\bf 2,2,12})$\\
%
${\bf 87040}$&=&
$({\bf 4,5,32})
\oplus({\bf 4,3,352})
\oplus({\bf 4,3,32})
\oplus({\bf 2,3,2112})
\oplus({\bf 2,3,352})
\oplus({\bf 2,3,32})
\oplus({\bf 2,1,9152})
\oplus({\bf 2,1,2112})
\oplus({\bf 2,1,352})
\oplus({\bf 2,1,32})
\oplus({\bf 5,4,32'})
\oplus({\bf 3,4,352'})
\oplus({\bf 3,4,32'})
\oplus({\bf 3,2,2112'})
\oplus({\bf 3,2,352'})
\oplus({\bf 3,2,32'})
\oplus({\bf 1,2,9152'})
\oplus({\bf 1,2,2112'})
\oplus({\bf 1,2,352'})
\oplus({\bf 1,2,32'})$\\
%
${\bf 87040'}$&=&
$({\bf 4,5,32'})
\oplus({\bf 4,3,352'})
\oplus({\bf 4,3,32'})
\oplus({\bf 2,3,2112'})
\oplus({\bf 2,3,352'})
\oplus({\bf 2,3,32'})
\oplus({\bf 2,1,9152'})
\oplus({\bf 2,1,2112'})
\oplus({\bf 2,1,352'})
\oplus({\bf 2,1,32'})
\oplus({\bf 5,4,32})
\oplus({\bf 3,4,352})
\oplus({\bf 3,4,32})
\oplus({\bf 3,2,2112})
\oplus({\bf 3,2,352})
\oplus({\bf 3,2,32})
\oplus({\bf 1,2,9152})
\oplus({\bf 1,2,2112})
\oplus({\bf 1,2,352})
\oplus({\bf 1,2,32})$\\
%
${\bf 89760}$&=&
$({\bf 5,1,77})
\oplus({\bf 3,3,1638})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,66})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,66})
\oplus({\bf 1,5,77})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,66})
\oplus({\bf 1,1,14014})
\oplus({\bf 1,1,1638})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,560})
\oplus({\bf 4,2,12})
\oplus({\bf 2,4,560})
\oplus({\bf 2,4,12})
\oplus({\bf 2,2,8008})
\oplus({\bf 2,2,560})
\oplus({\bf 2,2,220})
\oplus({\bf 2,2,12})$\\
%
${\bf 91520}$&=&
$({\bf 3,3,792})
\oplus({\bf 3,1,4752'})
\oplus({\bf 3,1,792})
\oplus({\bf 1,3,4752})
\oplus({\bf 1,3,792})
\oplus({\bf 1,1,4928})
\oplus({\bf 1,1,792})
\oplus({\bf 4,2,462'})
\oplus({\bf 2,4,462})
\oplus({\bf 2,2,8085})
\oplus({\bf 2,2,462})
\oplus({\bf 2,2,462'})
\oplus({\bf 2,2,495})$\\
%
${\bf 91520'}$&=&
$({\bf 3,3,792})
\oplus({\bf 3,1,4752})
\oplus({\bf 3,1,792})
\oplus({\bf 1,3,4752'})
\oplus({\bf 1,3,792})
\oplus({\bf 1,1,4928})
\oplus({\bf 1,1,792})
\oplus({\bf 4,2,462})
\oplus({\bf 2,4,462'})
\oplus({\bf 2,2,8085})
\oplus({\bf 2,2,462})
\oplus({\bf 2,2,462'})
\oplus({\bf 2,2,495})$\\
%
${\bf 112320}$&=&
$({\bf 3,3,792})
\oplus({\bf 3,3,220})
\oplus({\bf 3,1,4928})
\oplus({\bf 3,1,792})
\oplus({\bf 3,1,220})
\oplus({\bf 1,3,4928})
\oplus({\bf 1,3,792})
\oplus({\bf 1,3,220})
\oplus({\bf 1,1,4752})
\oplus({\bf 1,1,4752'})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,792})
\oplus({\bf 1,1,220})
\oplus({\bf 4,2,495})
\oplus({\bf 2,4,495})
\oplus({\bf 2,2,8085})
\oplus({\bf 2,2,2079})
\oplus({\bf 2,2,462})
\oplus({\bf 2,2,462'})
\oplus2({\bf 2,2,495})
\oplus({\bf 2,2,66})$\\
%
${\bf 129675}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,77})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,66})
\oplus({\bf 3,5,77})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2860})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,66})
\oplus({\bf 3,1,1638})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,66})
\oplus({\bf 1,3,1638})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,23100})
\oplus({\bf 1,1,2860})
\oplus({\bf 1,1,66})
\oplus({\bf 6,2,12})
\oplus({\bf 4,4,352''})
\oplus({\bf 4,4,12})
\oplus({\bf 4,2,560})
\oplus({\bf 4,2,12})
\oplus({\bf 2,6,12})
\oplus({\bf 2,4,560})
\oplus({\bf 2,4,12})
\oplus({\bf 2,2,11088})
\oplus({\bf 2,2,352''})
\oplus({\bf 2,2,560})
\oplus({\bf 2,2,12})$\\
%
${\bf 141372}$&=&
$({\bf 5,1,66})
\oplus({\bf 3,3,2079})
\oplus({\bf 3,3,77})
\oplus2({\bf 3,3,66})
\oplus({\bf 3,1,1638})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,495})
\oplus({\bf 3,1,66})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,66})
\oplus({\bf 1,3,1638})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,495})
\oplus({\bf 1,3,66})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,21021})
\oplus({\bf 1,1,2079})
\oplus2({\bf 1,1,66})
\oplus({\bf 4,2,560})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,12})
\oplus({\bf 2,4,560})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,12})
\oplus({\bf 2,2,8008})
\oplus({\bf 2,2,4928})
\oplus2({\bf 2,2,560})
\oplus2({\bf 2,2,220})
\oplus2({\bf 2,2,12})$\\
%
${\bf 141440}$&=&
$({\bf 4,3,352})
\oplus({\bf 4,3,32})
\oplus({\bf 4,1,352})
\oplus({\bf 4,1,32})
\oplus({\bf 2,5,32})
\oplus({\bf 2,3,2112})
\oplus({\bf 2,3,1728})
\oplus2({\bf 2,3,352})
\oplus2({\bf 2,3,32})
\oplus({\bf 2,1,13728})
\oplus({\bf 2,1,2112})
\oplus({\bf 2,1,1728})
\oplus2({\bf 2,1,352})
\oplus({\bf 2,1,32})
\oplus({\bf 5,2,32'})
\oplus({\bf 3,4,352'})
\oplus({\bf 3,4,32'})
\oplus({\bf 3,2,2112'})
\oplus({\bf 3,2,1728'})
\oplus2({\bf 3,2,352'})
\oplus2({\bf 3,2,32'})
\oplus({\bf 1,4,352'})
\oplus({\bf 1,4,32'})
\oplus({\bf 1,2,13728'})
\oplus({\bf 1,2,2112'})
\oplus({\bf 1,2,1728'})
\oplus2({\bf 1,2,352'})
\oplus({\bf 1,2,32'})$\\
%
${\bf 141440'}$&=&
$({\bf 4,3,352'})
\oplus({\bf 4,3,32'})
\oplus({\bf 4,1,352'})
\oplus({\bf 4,1,32'})
\oplus({\bf 2,5,32'})
\oplus({\bf 2,3,2112'})
\oplus({\bf 2,3,1728'})
\oplus2({\bf 2,3,352'})
\oplus2({\bf 2,3,32'})
\oplus({\bf 2,1,13728'})
\oplus({\bf 2,1,2112'})
\oplus({\bf 2,1,1728'})
\oplus2({\bf 2,1,352'})
\oplus({\bf 2,1,32'})
\oplus({\bf 5,2,32})
\oplus({\bf 3,4,352})
\oplus({\bf 3,4,32})
\oplus({\bf 3,2,2112})
\oplus({\bf 3,2,1728})
\oplus2({\bf 3,2,352})
\oplus2({\bf 3,2,32})
\oplus({\bf 1,4,352})
\oplus({\bf 1,4,32})
\oplus({\bf 1,2,13728})
\oplus({\bf 1,2,2112})
\oplus({\bf 1,2,1728})
\oplus2({\bf 1,2,352})
\oplus({\bf 1,2,32})$\\
%
${\bf 155040}$&=&
$({\bf 7,7,12})
\oplus({\bf 5,5,352''})
\oplus({\bf 5,5,12})
\oplus({\bf 3,3,4004})
\oplus({\bf 3,3,352''})
\oplus({\bf 3,3,12})
\oplus({\bf 1,1,27456'})
\oplus({\bf 1,1,4004})
\oplus({\bf 1,1,352''})
\oplus({\bf 1,1,12})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,77})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,1287})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,11011})
\oplus({\bf 2,2,1287})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,1})$\\
%
${\bf 161280}$&=&
$({\bf 4,1,1728})
\oplus({\bf 2,3,4928'})
\oplus({\bf 2,3,1728})
\oplus({\bf 2,3,352})
\oplus({\bf 2,1,8800})
\oplus({\bf 2,1,4928'})
\oplus({\bf 2,1,1728})
\oplus({\bf 2,1,352})
\oplus({\bf 2,1,32})
\oplus({\bf 3,2,4928''})
\oplus({\bf 3,2,1728'})
\oplus({\bf 3,2,352'})
\oplus({\bf 1,4,1728'})
\oplus({\bf 1,2,8800'})
\oplus({\bf 1,2,4928''})
\oplus({\bf 1,2,1728'})
\oplus({\bf 1,2,352'})
\oplus({\bf 1,2,32'})$\\
%
${\bf 161280'}$&=&
$({\bf 4,1,1728'})
\oplus({\bf 2,3,4928''})
\oplus({\bf 2,3,1728'})
\oplus({\bf 2,3,352'})
\oplus({\bf 2,1,8800'})
\oplus({\bf 2,1,4928''})
\oplus({\bf 2,1,1728'})
\oplus({\bf 2,1,352'})
\oplus({\bf 2,1,32'})
\oplus({\bf 3,2,4928'})
\oplus({\bf 3,2,1728})
\oplus({\bf 3,2,352})
\oplus({\bf 1,4,1728})
\oplus({\bf 1,2,8800})
\oplus({\bf 1,2,4928'})
\oplus({\bf 1,2,1728})
\oplus({\bf 1,2,352})
\oplus({\bf 1,2,32})$\\
%
${\bf 162162}$&=&
$({\bf 3,3,462})
\oplus({\bf 3,3,462'})
\oplus({\bf 3,3,495})
\oplus({\bf 3,1,8085})
\oplus({\bf 3,1,462})
\oplus({\bf 3,1,462'})
\oplus({\bf 3,1,495})
\oplus({\bf 1,3,8085})
\oplus({\bf 1,3,462})
\oplus({\bf 1,3,462'})
\oplus({\bf 1,3,495})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,462})
\oplus({\bf 1,1,462'})
\oplus({\bf 1,1,495})
\oplus({\bf 4,2,792})
\oplus({\bf 2,4,792})
\oplus({\bf 2,2,4752})
\oplus({\bf 2,2,4752'})
\oplus({\bf 2,2,4928})
\oplus3({\bf 2,2,792})
\oplus({\bf 2,2,220})$\\
%
${\bf 176800}$&=&
$({\bf 5,3,66})
\oplus({\bf 3,5,66})
\oplus({\bf 3,3,2079})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,495})
\oplus2({\bf 3,3,66})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,2860})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,77})
\oplus2({\bf 3,1,66})
\oplus({\bf 1,3,2860})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,77})
\oplus2({\bf 1,3,66})
\oplus({\bf 1,1,27456})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,220})
\oplus({\bf 4,4,12})
\oplus({\bf 4,2,560})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,12})
\oplus({\bf 2,4,560})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,12})
\oplus({\bf 2,2,11232})
\oplus({\bf 2,2,352''})
\oplus({\bf 2,2,4928})
\oplus2({\bf 2,2,560})
\oplus2({\bf 2,2,220})
\oplus2({\bf 2,2,12})$\\
%
${\bf 180880}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,77})
\oplus({\bf 5,5,66})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,77})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,77})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,1287})
\oplus({\bf 3,3,2860})
\oplus2({\bf 3,3,77})
\oplus({\bf 3,3,66})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1287})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,1287})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,35750})
\oplus({\bf 1,1,1287})
\oplus({\bf 1,1,2860})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,66})
\oplus({\bf 6,6,12})
\oplus({\bf 6,4,12})
\oplus({\bf 4,6,12})
\oplus({\bf 4,4,352''})
\oplus({\bf 4,4,560})
\oplus2({\bf 4,4,12})
\oplus({\bf 4,2,352''})
\oplus({\bf 4,2,12})
\oplus({\bf 2,4,352''})
\oplus({\bf 2,4,12})
\oplus({\bf 2,2,4004})
\oplus({\bf 2,2,11088'})
\oplus2({\bf 2,2,352''})
\oplus({\bf 2,2,560})
\oplus2({\bf 2,2,12})$\\
%
${\bf 183040}$&=&
$({\bf 4,1,4224})
\oplus({\bf 2,3,9504})
\oplus({\bf 2,1,8800})
\oplus({\bf 3,2,9504'})
\oplus({\bf 1,4,4224'})
\oplus({\bf 1,2,8800'})$\\
%
${\bf 183040'}$&=&
$({\bf 4,1,4224'})
\oplus({\bf 2,3,9504'})
\oplus({\bf 2,1,8800'})
\oplus({\bf 3,2,9504})
\oplus({\bf 1,4,4224})
\oplus({\bf 1,2,8800})$\\
%
${\bf 255255}$&=&
$({\bf 5,5,66})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,77})
\oplus({\bf 5,3,66})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,77})
\oplus({\bf 3,5,66})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2860})
\oplus({\bf 3,3,2079})
\oplus2({\bf 3,3,77})
\oplus2({\bf 3,3,66})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,1287})
\oplus({\bf 3,1,2860})
\oplus2({\bf 3,1,77})
\oplus({\bf 3,1,66})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,1287})
\oplus({\bf 1,3,2860})
\oplus2({\bf 1,3,77})
\oplus({\bf 1,3,66})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,45045})
\oplus({\bf 1,1,2860})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,66})
\oplus({\bf 6,4,12})
\oplus({\bf 4,6,12})
\oplus({\bf 4,4,560})
\oplus({\bf 4,4,220})
\oplus2({\bf 4,4,12})
\oplus({\bf 4,2,352''})
\oplus({\bf 4,2,560})
\oplus2({\bf 4,2,12})
\oplus({\bf 2,4,352''})
\oplus({\bf 2,4,560})
\oplus2({\bf 2,4,12})
\oplus({\bf 2,2,11088'})
\oplus({\bf 2,2,11232})
\oplus2({\bf 2,2,352''})
\oplus2({\bf 2,2,560})
\oplus({\bf 2,2,220})
\oplus2({\bf 2,2,12})$\\
%
${\bf 260832}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,77})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,77})
\oplus({\bf 5,3,66})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,77})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,77})
\oplus({\bf 3,5,66})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,1287})
\oplus({\bf 3,3,2860})
\oplus({\bf 3,3,1638})
\oplus3({\bf 3,3,77})
\oplus({\bf 3,3,66})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,2860})
\oplus({\bf 3,1,77})
\oplus({\bf 3,1,66})
\oplus({\bf 1,5,77})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,2860})
\oplus({\bf 1,3,77})
\oplus({\bf 1,3,66})
\oplus({\bf 1,1,48114})
\oplus({\bf 1,1,1287})
\oplus({\bf 1,1,2860})
\oplus({\bf 1,1,1638})
\oplus2({\bf 1,1,77})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,12})
\oplus({\bf 6,2,12})
\oplus({\bf 4,6,12})
\oplus({\bf 4,4,352''})
\oplus({\bf 4,4,560})
\oplus2({\bf 4,4,12})
\oplus({\bf 4,2,352''})
\oplus({\bf 4,2,560})
\oplus2({\bf 4,2,12})
\oplus({\bf 2,6,12})
\oplus({\bf 2,4,352''})
\oplus({\bf 2,4,560})
\oplus2({\bf 2,4,12})
\oplus({\bf 2,2,11088'})
\oplus({\bf 2,2,11088})
\oplus2({\bf 2,2,352''})
\oplus2({\bf 2,2,560})
\oplus2({\bf 2,2,12})$\\
%
${\bf 326144}$&=&
$({\bf 4,1,4928'})
\oplus({\bf 2,3,8800})
\oplus({\bf 2,3,4928'})
\oplus({\bf 2,3,1728})
\oplus({\bf 2,1,9504})
\oplus({\bf 2,1,8800})
\oplus({\bf 2,1,4928'})
\oplus({\bf 2,1,1728})
\oplus({\bf 2,1,352})
\oplus({\bf 3,2,8800'})
\oplus({\bf 3,2,4928''})
\oplus({\bf 3,2,1728'})
\oplus({\bf 1,4,4928''})
\oplus({\bf 1,2,9504'})
\oplus({\bf 1,2,8800'})
\oplus({\bf 1,2,4928''})
\oplus({\bf 1,2,1728'})
\oplus({\bf 1,2,352'})$\\
%
${\bf 326144'}$&=&
$({\bf 4,1,4928''})
\oplus({\bf 2,3,8800'})
\oplus({\bf 2,3,4928''})
\oplus({\bf 2,3,1728'})
\oplus({\bf 2,1,9504'})
\oplus({\bf 2,1,8800'})
\oplus({\bf 2,1,4928''})
\oplus({\bf 2,1,1728'})
\oplus({\bf 2,1,352'})
\oplus({\bf 3,2,8800})
\oplus({\bf 3,2,4928'})
\oplus({\bf 3,2,1728})
\oplus({\bf 1,4,4928'})
\oplus({\bf 1,2,9504})
\oplus({\bf 1,2,8800})
\oplus({\bf 1,2,4928'})
\oplus({\bf 1,2,1728})
\oplus({\bf 1,2,352})$\\
%
${\bf 344064}$&=&
$({\bf 5,3,77})
\oplus({\bf 5,3,66})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,77})
\oplus({\bf 5,1,66})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,77})
\oplus({\bf 3,5,66})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2860})
\oplus({\bf 3,3,1638})
\oplus({\bf 3,3,2079})
\oplus3({\bf 3,3,77})
\oplus3({\bf 3,3,66})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,2860})
\oplus({\bf 3,1,1638})
\oplus({\bf 3,1,2079})
\oplus2({\bf 3,1,77})
\oplus2({\bf 3,1,66})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,77})
\oplus({\bf 1,5,66})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,2860})
\oplus({\bf 1,3,1638})
\oplus({\bf 1,3,2079})
\oplus2({\bf 1,3,77})
\oplus2({\bf 1,3,66})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,57344})
\oplus({\bf 1,1,2860})
\oplus({\bf 1,1,1638})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,66})
\oplus({\bf 6,2,12})
\oplus({\bf 4,4,560})
\oplus2({\bf 4,4,12})
\oplus({\bf 4,2,352''})
\oplus2({\bf 4,2,560})
\oplus({\bf 4,2,220})
\oplus3({\bf 4,2,12})
\oplus({\bf 2,6,12})
\oplus({\bf 2,4,352''})
\oplus2({\bf 2,4,560})
\oplus({\bf 2,4,220})
\oplus3({\bf 2,4,12})
\oplus({\bf 2,2,11088})
\oplus({\bf 2,2,11232})
\oplus({\bf 2,2,352''})
\oplus({\bf 2,2,8008})
\oplus4({\bf 2,2,560})
\oplus({\bf 2,2,220})
\oplus3({\bf 2,2,12})$\\
%
${\bf 371280}$&=&
$({\bf 5,1,220})
\oplus({\bf 3,3,4928})
\oplus({\bf 3,3,560})
\oplus2({\bf 3,3,220})
\oplus({\bf 3,1,8008})
\oplus({\bf 3,1,4928})
\oplus({\bf 3,1,560})
\oplus({\bf 3,1,792})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,12})
\oplus({\bf 1,5,220})
\oplus({\bf 1,3,8008})
\oplus({\bf 1,3,4928})
\oplus({\bf 1,3,560})
\oplus({\bf 1,3,792})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,12})
\oplus({\bf 1,1,36036})
\oplus({\bf 1,1,4928})
\oplus({\bf 1,1,560})
\oplus2({\bf 1,1,220})
\oplus({\bf 4,2,2079})
\oplus({\bf 4,2,495})
\oplus({\bf 4,2,66})
\oplus({\bf 2,4,2079})
\oplus({\bf 2,4,495})
\oplus({\bf 2,4,66})
\oplus({\bf 2,2,21021})
\oplus({\bf 2,2,1638})
\oplus({\bf 2,2,8085})
\oplus2({\bf 2,2,2079})
\oplus({\bf 2,2,77})
\oplus2({\bf 2,2,495})
\oplus2({\bf 2,2,66})$\\
%
${\bf 391680}$&=&
$({\bf 6,5,32})
\oplus({\bf 4,5,352})
\oplus({\bf 4,5,32})
\oplus({\bf 4,3,2112})
\oplus({\bf 4,3,352})
\oplus({\bf 4,3,32})
\oplus({\bf 2,3,9152})
\oplus({\bf 2,3,2112})
\oplus({\bf 2,3,352})
\oplus({\bf 2,3,32})
\oplus({\bf 2,1,32032})
\oplus({\bf 2,1,9152})
\oplus({\bf 2,1,2112})
\oplus({\bf 2,1,352})
\oplus({\bf 2,1,32})
\oplus({\bf 5,6,32'})
\oplus({\bf 5,4,352'})
\oplus({\bf 5,4,32'})
\oplus({\bf 3,4,2112'})
\oplus({\bf 3,4,352'})
\oplus({\bf 3,4,32'})
\oplus({\bf 3,2,9152'})
\oplus({\bf 3,2,2112'})
\oplus({\bf 3,2,352'})
\oplus({\bf 3,2,32'})
\oplus({\bf 1,2,32032'})
\oplus({\bf 1,2,9152'})
\oplus({\bf 1,2,2112'})
\oplus({\bf 1,2,352'})
\oplus({\bf 1,2,32'})$\\
%
${\bf 391680'}$&=&
$({\bf 6,5,32'})
\oplus({\bf 4,5,352'})
\oplus({\bf 4,5,32'})
\oplus({\bf 4,3,2112'})
\oplus({\bf 4,3,352'})
\oplus({\bf 4,3,32'})
\oplus({\bf 2,3,9152'})
\oplus({\bf 2,3,2112'})
\oplus({\bf 2,3,352'})
\oplus({\bf 2,3,32'})
\oplus({\bf 2,1,32032'})
\oplus({\bf 2,1,9152'})
\oplus({\bf 2,1,2112'})
\oplus({\bf 2,1,352'})
\oplus({\bf 2,1,32'})
\oplus({\bf 5,6,32})
\oplus({\bf 5,4,352})
\oplus({\bf 5,4,32})
\oplus({\bf 3,4,2112})
\oplus({\bf 3,4,352})
\oplus({\bf 3,4,32})
\oplus({\bf 3,2,9152})
\oplus({\bf 3,2,2112})
\oplus({\bf 3,2,352})
\oplus({\bf 3,2,32})
\oplus({\bf 1,2,32032})
\oplus({\bf 1,2,9152})
\oplus({\bf 1,2,2112})
\oplus({\bf 1,2,352})
\oplus({\bf 1,2,32})$\\
%
${\bf 436050}$&=&
$({\bf 9,9,1})
\oplus({\bf 7,7,77})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,1287})
\oplus({\bf 5,5,77})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,11011})
\oplus({\bf 3,3,1287})
\oplus({\bf 3,3,77})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,63206})
\oplus({\bf 1,1,11011})
\oplus({\bf 1,1,1287})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,12})
\oplus({\bf 6,6,352''})
\oplus({\bf 6,6,12})
\oplus({\bf 4,4,4004})
\oplus({\bf 4,4,352''})
\oplus({\bf 4,4,12})
\oplus({\bf 2,2,27456'})
\oplus({\bf 2,2,4004})
\oplus({\bf 2,2,352''})
\oplus({\bf 2,2,12})$\\
%
${\bf 439296}$&=&
$({\bf 4,1,9504})
\oplus({\bf 2,3,4224})
\oplus({\bf 2,3,9504})
\oplus({\bf 2,3,8800})
\oplus({\bf 2,1,9504})
\oplus({\bf 2,1,8800})
\oplus({\bf 2,1,4928'})
\oplus({\bf 3,2,9504'})
\oplus({\bf 3,2,4224'})
\oplus({\bf 3,2,8800'})
\oplus({\bf 1,4,9504'})
\oplus({\bf 1,2,9504'})
\oplus({\bf 1,2,8800'})
\oplus({\bf 1,2,4928''})$\\
%
${\bf 439296'}$&=&
$({\bf 4,1,9504'})
\oplus({\bf 2,3,9504'})
\oplus({\bf 2,3,4224'})
\oplus({\bf 2,3,8800'})
\oplus({\bf 2,1,9504'})
\oplus({\bf 2,1,8800'})
\oplus({\bf 2,1,4928''})
\oplus({\bf 3,2,4224})
\oplus({\bf 3,2,9504})
\oplus({\bf 3,2,8800})
\oplus({\bf 1,4,9504})
\oplus({\bf 1,2,9504})
\oplus({\bf 1,2,8800})
\oplus({\bf 1,2,4928'})$\\
%
${\bf 448800}$&=&
$({\bf 5,3,220})
\oplus({\bf 3,5,220})
\oplus({\bf 3,3,4928})
\oplus({\bf 3,3,560})
\oplus({\bf 3,3,792})
\oplus2({\bf 3,3,220})
\oplus({\bf 3,3,12})
\oplus({\bf 3,1,11232})
\oplus({\bf 3,1,4928})
\oplus({\bf 3,1,560})
\oplus2({\bf 3,1,220})
\oplus({\bf 1,3,11232})
\oplus({\bf 1,3,4928})
\oplus({\bf 1,3,560})
\oplus2({\bf 1,3,220})
\oplus({\bf 1,1,45760})
\oplus({\bf 1,1,352''})
\oplus({\bf 1,1,4928})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,792})
\oplus({\bf 1,1,12})
\oplus({\bf 4,4,495})
\oplus({\bf 4,4,66})
\oplus({\bf 4,2,2079})
\oplus({\bf 4,2,495})
\oplus({\bf 4,2,66})
\oplus({\bf 2,4,2079})
\oplus({\bf 2,4,495})
\oplus({\bf 2,4,66})
\oplus({\bf 2,2,27456})
\oplus({\bf 2,2,2860})
\oplus({\bf 2,2,8085})
\oplus2({\bf 2,2,2079})
\oplus({\bf 2,2,77})
\oplus2({\bf 2,2,495})
\oplus2({\bf 2,2,66})$\\
%
${\bf 456960}$&=&
$({\bf 5,1,560})
\oplus({\bf 3,3,8008})
\oplus2({\bf 3,3,560})
\oplus({\bf 3,3,220})
\oplus({\bf 3,3,12})
\oplus({\bf 3,1,8008})
\oplus({\bf 3,1,4928})
\oplus({\bf 3,1,560})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,12})
\oplus({\bf 1,5,560})
\oplus({\bf 1,3,8008})
\oplus({\bf 1,3,4928})
\oplus({\bf 1,3,560})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,12})
\oplus({\bf 1,1,48048})
\oplus({\bf 1,1,8008})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,12})
\oplus({\bf 4,2,1638})
\oplus({\bf 4,2,2079})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,66})
\oplus({\bf 2,4,1638})
\oplus({\bf 2,4,2079})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,66})
\oplus({\bf 2,2,14014})
\oplus({\bf 2,2,21021})
\oplus({\bf 2,2,1638})
\oplus2({\bf 2,2,2079})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,495})
\oplus2({\bf 2,2,66})
\oplus({\bf 2,2,1})$\\
%
${\bf 465920}$&=&
$({\bf 4,1,8800})
\oplus({\bf 2,3,9504})
\oplus({\bf 2,3,8800})
\oplus({\bf 2,3,4928'})
\oplus({\bf 2,1,4224})
\oplus({\bf 2,1,9504})
\oplus({\bf 2,1,8800})
\oplus({\bf 2,1,4928'})
\oplus({\bf 2,1,1728})
\oplus({\bf 3,2,9504'})
\oplus({\bf 3,2,8800'})
\oplus({\bf 3,2,4928''})
\oplus({\bf 1,4,8800'})
\oplus({\bf 1,2,9504'})
\oplus({\bf 1,2,4224'})
\oplus({\bf 1,2,8800'})
\oplus({\bf 1,2,4928''})
\oplus({\bf 1,2,1728'})$\\
%
${\bf 465920'}$&=&
$({\bf 4,1,8800'})
\oplus({\bf 2,3,9504'})
\oplus({\bf 2,3,8800'})
\oplus({\bf 2,3,4928''})
\oplus({\bf 2,1,9504'})
\oplus({\bf 2,1,4224'})
\oplus({\bf 2,1,8800'})
\oplus({\bf 2,1,4928''})
\oplus({\bf 2,1,1728'})
\oplus({\bf 3,2,9504})
\oplus({\bf 3,2,8800})
\oplus({\bf 3,2,4928'})
\oplus({\bf 1,4,8800})
\oplus({\bf 1,2,4224})
\oplus({\bf 1,2,9504})
\oplus({\bf 1,2,8800})
\oplus({\bf 1,2,4928'})
\oplus({\bf 1,2,1728})$\\
%
${\bf 524160}$&=&
$({\bf 6,1,32})
\oplus({\bf 4,3,2112})
\oplus({\bf 4,3,352})
\oplus({\bf 4,3,32})
\oplus({\bf 4,1,1728})
\oplus({\bf 4,1,352})
\oplus({\bf 4,1,32})
\oplus({\bf 2,5,352})
\oplus({\bf 2,5,32})
\oplus({\bf 2,3,13728})
\oplus({\bf 2,3,2112})
\oplus({\bf 2,3,1728})
\oplus2({\bf 2,3,352})
\oplus({\bf 2,3,32})
\oplus({\bf 2,1,36960})
\oplus({\bf 2,1,13728})
\oplus({\bf 2,1,2112})
\oplus({\bf 2,1,1728})
\oplus({\bf 2,1,352})
\oplus({\bf 2,1,32})
\oplus({\bf 5,2,352'})
\oplus({\bf 5,2,32'})
\oplus({\bf 3,4,2112'})
\oplus({\bf 3,4,352'})
\oplus({\bf 3,4,32'})
\oplus({\bf 3,2,13728'})
\oplus({\bf 3,2,2112'})
\oplus({\bf 3,2,1728'})
\oplus2({\bf 3,2,352'})
\oplus({\bf 3,2,32'})
\oplus({\bf 1,6,32'})
\oplus({\bf 1,4,1728'})
\oplus({\bf 1,4,352'})
\oplus({\bf 1,4,32'})
\oplus({\bf 1,2,36960'})
\oplus({\bf 1,2,13728'})
\oplus({\bf 1,2,2112'})
\oplus({\bf 1,2,1728'})
\oplus({\bf 1,2,352'})
\oplus({\bf 1,2,32'})$\\
%
${\bf 524160'}$&=&
$({\bf 6,1,32'})
\oplus({\bf 4,3,2112'})
\oplus({\bf 4,3,352'})
\oplus({\bf 4,3,32'})
\oplus({\bf 4,1,1728'})
\oplus({\bf 4,1,352'})
\oplus({\bf 4,1,32'})
\oplus({\bf 2,5,352'})
\oplus({\bf 2,5,32'})
\oplus({\bf 2,3,13728'})
\oplus({\bf 2,3,2112'})
\oplus({\bf 2,3,1728'})
\oplus2({\bf 2,3,352'})
\oplus({\bf 2,3,32'})
\oplus({\bf 2,1,36960'})
\oplus({\bf 2,1,13728'})
\oplus({\bf 2,1,2112'})
\oplus({\bf 2,1,1728'})
\oplus({\bf 2,1,352'})
\oplus({\bf 2,1,32'})
\oplus({\bf 5,2,352})
\oplus({\bf 5,2,32})
\oplus({\bf 3,4,2112})
\oplus({\bf 3,4,352})
\oplus({\bf 3,4,32})
\oplus({\bf 3,2,13728})
\oplus({\bf 3,2,2112})
\oplus({\bf 3,2,1728})
\oplus2({\bf 3,2,352})
\oplus({\bf 3,2,32})
\oplus({\bf 1,6,32})
\oplus({\bf 1,4,1728})
\oplus({\bf 1,4,352})
\oplus({\bf 1,4,32})
\oplus({\bf 1,2,36960})
\oplus({\bf 1,2,13728})
\oplus({\bf 1,2,2112})
\oplus({\bf 1,2,1728})
\oplus({\bf 1,2,352})
\oplus({\bf 1,2,32})$\\
%
${\bf 595595}$&=&
$({\bf 5,1,462'})
\oplus({\bf 3,3,8085})
\oplus({\bf 3,3,462})
\oplus({\bf 3,3,462'})
\oplus({\bf 3,1,21450'})
\oplus({\bf 3,1,8085})
\oplus({\bf 3,1,462'})
\oplus({\bf 3,1,495})
\oplus({\bf 1,5,462})
\oplus({\bf 1,3,21450})
\oplus({\bf 1,3,8085})
\oplus({\bf 1,3,462})
\oplus({\bf 1,3,495})
\oplus({\bf 1,1,21021})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,462})
\oplus({\bf 1,1,462'})
\oplus({\bf 4,2,4752'})
\oplus({\bf 4,2,792})
\oplus({\bf 2,4,4752})
\oplus({\bf 2,4,792})
\oplus({\bf 2,2,36036})
\oplus({\bf 2,2,4752})
\oplus({\bf 2,2,4752'})
\oplus({\bf 2,2,4928})
\oplus2({\bf 2,2,792})$\\
%
${\bf 595595'}$&=&
$({\bf 5,1,462})
\oplus({\bf 3,3,8085})
\oplus({\bf 3,3,462})
\oplus({\bf 3,3,462'})
\oplus({\bf 3,1,21450})
\oplus({\bf 3,1,8085})
\oplus({\bf 3,1,462})
\oplus({\bf 3,1,495})
\oplus({\bf 1,5,462'})
\oplus({\bf 1,3,21450'})
\oplus({\bf 1,3,8085})
\oplus({\bf 1,3,462'})
\oplus({\bf 1,3,495})
\oplus({\bf 1,1,21021})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,462})
\oplus({\bf 1,1,462'})
\oplus({\bf 4,2,4752})
\oplus({\bf 4,2,792})
\oplus({\bf 2,4,4752'})
\oplus({\bf 2,4,792})
\oplus({\bf 2,2,36036})
\oplus({\bf 2,2,4752})
\oplus({\bf 2,2,4752'})
\oplus({\bf 2,2,4928})
\oplus2({\bf 2,2,792})$\\
%
${\bf 636480}$&=&
$({\bf 7,7,12})
\oplus({\bf 7,5,12})
\oplus({\bf 5,7,12})
\oplus({\bf 5,5,352''})
\oplus({\bf 5,5,560})
\oplus2({\bf 5,5,12})
\oplus({\bf 5,3,352''})
\oplus({\bf 5,3,12})
\oplus({\bf 3,5,352''})
\oplus({\bf 3,5,12})
\oplus({\bf 3,3,4004})
\oplus({\bf 3,3,11088'})
\oplus2({\bf 3,3,352''})
\oplus({\bf 3,3,560})
\oplus2({\bf 3,3,12})
\oplus({\bf 3,1,4004})
\oplus({\bf 3,1,352''})
\oplus({\bf 3,1,12})
\oplus({\bf 1,3,4004})
\oplus({\bf 1,3,352''})
\oplus({\bf 1,3,12})
\oplus({\bf 1,1,100672})
\oplus({\bf 1,1,4004})
\oplus({\bf 1,1,11088'})
\oplus({\bf 1,1,352''})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,12})
\oplus({\bf 8,6,1})
\oplus({\bf 6,8,1})
\oplus({\bf 6,6,77})
\oplus({\bf 6,6,66})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,77})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,77})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,1287})
\oplus({\bf 4,4,2860})
\oplus2({\bf 4,4,77})
\oplus({\bf 4,4,66})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,1287})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1287})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,11011})
\oplus({\bf 2,2,35750})
\oplus2({\bf 2,2,1287})
\oplus({\bf 2,2,2860})
\oplus2({\bf 2,2,77})
\oplus({\bf 2,2,66})
\oplus({\bf 2,2,1})$\\
%
${\bf 670208}$&=&
$({\bf 4,3,1728})
\oplus({\bf 4,3,352})
\oplus({\bf 4,3,32})
\oplus({\bf 4,1,2112})
\oplus({\bf 4,1,1728})
\oplus({\bf 4,1,352})
\oplus({\bf 4,1,32})
\oplus({\bf 2,5,352})
\oplus({\bf 2,3,13728})
\oplus({\bf 2,3,2112})
\oplus({\bf 2,3,4928'})
\oplus2({\bf 2,3,1728})
\oplus3({\bf 2,3,352})
\oplus2({\bf 2,3,32})
\oplus({\bf 2,1,43680})
\oplus({\bf 2,1,13728})
\oplus({\bf 2,1,2112})
\oplus({\bf 2,1,4928'})
\oplus2({\bf 2,1,1728})
\oplus2({\bf 2,1,352})
\oplus({\bf 2,1,32})
\oplus({\bf 5,2,352'})
\oplus({\bf 3,4,1728'})
\oplus({\bf 3,4,352'})
\oplus({\bf 3,4,32'})
\oplus({\bf 3,2,13728'})
\oplus({\bf 3,2,2112'})
\oplus({\bf 3,2,4928''})
\oplus2({\bf 3,2,1728'})
\oplus3({\bf 3,2,352'})
\oplus2({\bf 3,2,32'})
\oplus({\bf 1,4,2112'})
\oplus({\bf 1,4,1728'})
\oplus({\bf 1,4,352'})
\oplus({\bf 1,4,32'})
\oplus({\bf 1,2,43680'})
\oplus({\bf 1,2,13728'})
\oplus({\bf 1,2,2112'})
\oplus({\bf 1,2,4928''})
\oplus2({\bf 1,2,1728'})
\oplus2({\bf 1,2,352'})
\oplus({\bf 1,2,32'})$\\
%
${\bf 670208'}$&=&
$({\bf 4,3,1728'})
\oplus({\bf 4,3,352'})
\oplus({\bf 4,3,32'})
\oplus({\bf 4,1,2112'})
\oplus({\bf 4,1,1728'})
\oplus({\bf 4,1,352'})
\oplus({\bf 4,1,32'})
\oplus({\bf 2,5,352'})
\oplus({\bf 2,3,13728'})
\oplus({\bf 2,3,2112'})
\oplus({\bf 2,3,4928''})
\oplus2({\bf 2,3,1728'})
\oplus3({\bf 2,3,352'})
\oplus2({\bf 2,3,32'})
\oplus({\bf 2,1,43680'})
\oplus({\bf 2,1,13728'})
\oplus({\bf 2,1,2112'})
\oplus({\bf 2,1,4928''})
\oplus2({\bf 2,1,1728'})
\oplus2({\bf 2,1,352'})
\oplus({\bf 2,1,32'})
\oplus({\bf 5,2,352})
\oplus({\bf 3,4,1728})
\oplus({\bf 3,4,352})
\oplus({\bf 3,4,32})
\oplus({\bf 3,2,13728})
\oplus({\bf 3,2,2112})
\oplus({\bf 3,2,4928'})
\oplus2({\bf 3,2,1728})
\oplus3({\bf 3,2,352})
\oplus2({\bf 3,2,32})
\oplus({\bf 1,4,2112})
\oplus({\bf 1,4,1728})
\oplus({\bf 1,4,352})
\oplus({\bf 1,4,32})
\oplus({\bf 1,2,43680})
\oplus({\bf 1,2,13728})
\oplus({\bf 1,2,2112})
\oplus({\bf 1,2,4928'})
\oplus2({\bf 1,2,1728})
\oplus2({\bf 1,2,352})
\oplus({\bf 1,2,32})$\\
%
${\bf 700128}$&=&
$({\bf 5,3,462'})
\oplus({\bf 3,5,462})
\oplus({\bf 3,3,8085})
\oplus({\bf 3,3,462})
\oplus({\bf 3,3,462'})
\oplus({\bf 3,3,495})
\oplus({\bf 3,1,27027'})
\oplus({\bf 3,1,8085})
\oplus({\bf 3,1,462})
\oplus({\bf 3,1,462'})
\oplus({\bf 1,3,27027})
\oplus({\bf 1,3,8085})
\oplus({\bf 1,3,462})
\oplus({\bf 1,3,462'})
\oplus({\bf 1,1,27456})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,495})
\oplus({\bf 4,4,792})
\oplus({\bf 4,2,4752'})
\oplus({\bf 4,2,792})
\oplus({\bf 2,4,4752})
\oplus({\bf 2,4,792})
\oplus({\bf 2,2,45760})
\oplus({\bf 2,2,4752})
\oplus({\bf 2,2,4752'})
\oplus({\bf 2,2,4928})
\oplus2({\bf 2,2,792})$\\
%
${\bf 700128'}$&=&
$({\bf 5,3,462})
\oplus({\bf 3,5,462'})
\oplus({\bf 3,3,8085})
\oplus({\bf 3,3,462})
\oplus({\bf 3,3,462'})
\oplus({\bf 3,3,495})
\oplus({\bf 3,1,27027})
\oplus({\bf 3,1,8085})
\oplus({\bf 3,1,462})
\oplus({\bf 3,1,462'})
\oplus({\bf 1,3,27027'})
\oplus({\bf 1,3,8085})
\oplus({\bf 1,3,462})
\oplus({\bf 1,3,462'})
\oplus({\bf 1,1,27456})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,495})
\oplus({\bf 4,4,792})
\oplus({\bf 4,2,4752})
\oplus({\bf 4,2,792})
\oplus({\bf 2,4,4752'})
\oplus({\bf 2,4,792})
\oplus({\bf 2,2,45760})
\oplus({\bf 2,2,4752})
\oplus({\bf 2,2,4752'})
\oplus({\bf 2,2,4928})
\oplus2({\bf 2,2,792})$\\
%
${\bf 716040}$&=&
$({\bf 5,1,495})
\oplus({\bf 3,3,8085})
\oplus({\bf 3,3,2079})
\oplus2({\bf 3,3,495})
\oplus({\bf 3,1,21021})
\oplus({\bf 3,1,8085})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,462})
\oplus({\bf 3,1,462'})
\oplus({\bf 3,1,495})
\oplus({\bf 3,1,66})
\oplus({\bf 1,5,495})
\oplus({\bf 1,3,21021})
\oplus({\bf 1,3,8085})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,462})
\oplus({\bf 1,3,462'})
\oplus({\bf 1,3,495})
\oplus({\bf 1,3,66})
\oplus({\bf 1,1,21450})
\oplus({\bf 1,1,21450'})
\oplus({\bf 1,1,1638})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,2079})
\oplus2({\bf 1,1,495})
\oplus({\bf 4,2,4928})
\oplus({\bf 4,2,792})
\oplus({\bf 4,2,220})
\oplus({\bf 2,4,4928})
\oplus({\bf 2,4,792})
\oplus({\bf 2,4,220})
\oplus({\bf 2,2,36036})
\oplus({\bf 2,2,8008})
\oplus({\bf 2,2,4752})
\oplus({\bf 2,2,4752'})
\oplus2({\bf 2,2,4928})
\oplus({\bf 2,2,560})
\oplus2({\bf 2,2,792})
\oplus2({\bf 2,2,220})$\\
%
${\bf 771120}$&=&
$({\bf 5,1,1638})
\oplus({\bf 3,3,14014})
\oplus({\bf 3,3,1638})
\oplus({\bf 3,3,2079})
\oplus({\bf 3,3,77})
\oplus({\bf 3,1,21021})
\oplus({\bf 3,1,2079})
\oplus({\bf 3,1,66})
\oplus({\bf 1,5,1638})
\oplus({\bf 1,3,21021})
\oplus({\bf 1,3,2079})
\oplus({\bf 1,3,66})
\oplus({\bf 1,1,55055})
\oplus({\bf 1,1,14014})
\oplus({\bf 1,1,1638})
\oplus({\bf 1,1,77})
\oplus({\bf 1,1,495})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,8008})
\oplus({\bf 4,2,560})
\oplus({\bf 2,4,8008})
\oplus({\bf 2,4,560})
\oplus({\bf 2,2,48048})
\oplus({\bf 2,2,8008})
\oplus({\bf 2,2,4928})
\oplus({\bf 2,2,560})
\oplus({\bf 2,2,220})
\oplus({\bf 2,2,12})$\\
%
${\bf 850850}$&=&
$({\bf 5,3,495})
\oplus({\bf 3,5,495})
\oplus({\bf 3,3,8085})
\oplus({\bf 3,3,2079})
\oplus({\bf 3,3,462})
\oplus({\bf 3,3,462'})
\oplus2({\bf 3,3,495})
\oplus({\bf 3,3,66})
\oplus({\bf 3,1,27456})
\oplus({\bf 3,1,8085})
\oplus({\bf 3,1,2079})
\oplus2({\bf 3,1,495})
\oplus({\bf 1,3,27456})
\oplus({\bf 1,3,8085})
\oplus({\bf 1,3,2079})
\oplus2({\bf 1,3,495})
\oplus({\bf 1,1,27027})
\oplus({\bf 1,1,27027'})
\oplus({\bf 1,1,2860})
\oplus({\bf 1,1,8085})
\oplus({\bf 1,1,2079})
\oplus({\bf 1,1,462})
\oplus({\bf 1,1,462'})
\oplus({\bf 1,1,66})
\oplus({\bf 4,4,792})
\oplus({\bf 4,4,220})
\oplus({\bf 4,2,4928})
\oplus({\bf 4,2,792})
\oplus({\bf 4,2,220})
\oplus({\bf 2,4,4928})
\oplus({\bf 2,4,792})
\oplus({\bf 2,4,220})
\oplus({\bf 2,2,45760})
\oplus({\bf 2,2,11232})
\oplus({\bf 2,2,4752})
\oplus({\bf 2,2,4752'})
\oplus2({\bf 2,2,4928})
\oplus({\bf 2,2,560})
\oplus2({\bf 2,2,792})
\oplus2({\bf 2,2,220})$\\
%
${\bf 898560}$&=&
$({\bf 6,3,32})
\oplus({\bf 4,5,352})
\oplus({\bf 4,5,32})
\oplus({\bf 4,3,2112})
\oplus({\bf 4,3,1728})
\oplus2({\bf 4,3,352})
\oplus2({\bf 4,3,32})
\oplus({\bf 4,1,2112})
\oplus({\bf 4,1,352})
\oplus({\bf 4,1,32})
\oplus({\bf 2,5,352})
\oplus({\bf 2,5,32})
\oplus({\bf 2,3,9152})
\oplus({\bf 2,3,13728})
\oplus2({\bf 2,3,2112})
\oplus({\bf 2,3,1728})
\oplus3({\bf 2,3,352})
\oplus2({\bf 2,3,32})
\oplus({\bf 2,1,66528})
\oplus({\bf 2,1,9152})
\oplus({\bf 2,1,13728})
\oplus2({\bf 2,1,2112})
\oplus({\bf 2,1,1728})
\oplus2({\bf 2,1,352})
\oplus({\bf 2,1,32})
\oplus({\bf 5,4,352'})
\oplus({\bf 5,4,32'})
\oplus({\bf 5,2,352'})
\oplus({\bf 5,2,32'})
\oplus({\bf 3,6,32'})
\oplus({\bf 3,4,2112'})
\oplus({\bf 3,4,1728'})
\oplus2({\bf 3,4,352'})
\oplus2({\bf 3,4,32'})
\oplus({\bf 3,2,9152'})
\oplus({\bf 3,2,13728'})
\oplus2({\bf 3,2,2112'})
\oplus({\bf 3,2,1728'})
\oplus3({\bf 3,2,352'})
\oplus2({\bf 3,2,32'})
\oplus({\bf 1,4,2112'})
\oplus({\bf 1,4,352'})
\oplus({\bf 1,4,32'})
\oplus({\bf 1,2,66528'})
\oplus({\bf 1,2,9152'})
\oplus({\bf 1,2,13728'})
\oplus2({\bf 1,2,2112'})
\oplus({\bf 1,2,1728'})
\oplus2({\bf 1,2,352'})
\oplus({\bf 1,2,32'})$\\
%
${\bf 898560'}$&=&
$({\bf 6,3,32'})
\oplus({\bf 4,5,352'})
\oplus({\bf 4,5,32'})
\oplus({\bf 4,3,2112'})
\oplus({\bf 4,3,1728'})
\oplus2({\bf 4,3,352'})
\oplus2({\bf 4,3,32'})
\oplus({\bf 4,1,2112'})
\oplus({\bf 4,1,352'})
\oplus({\bf 4,1,32'})
\oplus({\bf 2,5,352'})
\oplus({\bf 2,5,32'})
\oplus({\bf 2,3,9152'})
\oplus({\bf 2,3,13728'})
\oplus2({\bf 2,3,2112'})
\oplus({\bf 2,3,1728'})
\oplus3({\bf 2,3,352'})
\oplus2({\bf 2,3,32'})
\oplus({\bf 2,1,66528'})
\oplus({\bf 2,1,9152'})
\oplus({\bf 2,1,13728'})
\oplus2({\bf 2,1,2112'})
\oplus({\bf 2,1,1728'})
\oplus2({\bf 2,1,352'})
\oplus({\bf 2,1,32'})
\oplus({\bf 5,4,352})
\oplus({\bf 5,4,32})
\oplus({\bf 5,2,352})
\oplus({\bf 5,2,32})
\oplus({\bf 3,6,32})
\oplus({\bf 3,4,2112})
\oplus({\bf 3,4,1728})
\oplus2({\bf 3,4,352})
\oplus2({\bf 3,4,32})
\oplus({\bf 3,2,9152})
\oplus({\bf 3,2,13728})
\oplus2({\bf 3,2,2112})
\oplus({\bf 3,2,1728})
\oplus3({\bf 3,2,352})
\oplus2({\bf 3,2,32})
\oplus({\bf 1,4,2112})
\oplus({\bf 1,4,352})
\oplus({\bf 1,4,32})
\oplus({\bf 1,2,66528})
\oplus({\bf 1,2,9152})
\oplus({\bf 1,2,13728})
\oplus2({\bf 1,2,2112})
\oplus({\bf 1,2,1728})
\oplus2({\bf 1,2,352})
\oplus({\bf 1,2,32})$\\
%
${\bf 933504}$&=&
$({\bf 5,5,220})
\oplus({\bf 5,5,12})
\oplus({\bf 5,3,560})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,12})
\oplus({\bf 3,5,560})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,12})
\oplus({\bf 3,3,11232})
\oplus({\bf 3,3,352''})
\oplus({\bf 3,3,4928})
\oplus2({\bf 3,3,560})
\oplus2({\bf 3,3,220})
\oplus2({\bf 3,3,12})
\oplus({\bf 3,1,11088'})
\oplus({\bf 3,1,11232})
\oplus({\bf 3,1,352''})
\oplus2({\bf 3,1,560})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,12})
\oplus({\bf 1,3,11088'})
\oplus({\bf 1,3,11232})
\oplus({\bf 1,3,352''})
\oplus2({\bf 1,3,560})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,12})
\oplus({\bf 1,1,112320})
\oplus({\bf 1,1,11232})
\oplus({\bf 1,1,352''})
\oplus({\bf 1,1,4928})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,12})
\oplus({\bf 6,4,66})
\oplus({\bf 4,6,66})
\oplus({\bf 4,4,2079})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,495})
\oplus2({\bf 4,4,66})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,2860})
\oplus({\bf 4,2,2079})
\oplus({\bf 4,2,77})
\oplus2({\bf 4,2,66})
\oplus({\bf 2,4,2860})
\oplus({\bf 2,4,2079})
\oplus({\bf 2,4,77})
\oplus2({\bf 2,4,66})
\oplus({\bf 2,2,45045})
\oplus({\bf 2,2,1287})
\oplus({\bf 2,2,27456})
\oplus2({\bf 2,2,2860})
\oplus2({\bf 2,2,2079})
\oplus2({\bf 2,2,77})
\oplus({\bf 2,2,495})
\oplus2({\bf 2,2,66})
\oplus({\bf 2,2,1})$\\
%
${\bf 942480}$&=&
$({\bf 5,3,560})
\oplus({\bf 5,3,12})
\oplus({\bf 5,1,352''})
\oplus({\bf 5,1,560})
\oplus({\bf 5,1,12})
\oplus({\bf 3,5,560})
\oplus({\bf 3,5,12})
\oplus({\bf 3,3,11088})
\oplus({\bf 3,3,352''})
\oplus({\bf 3,3,8008})
\oplus3({\bf 3,3,560})
\oplus({\bf 3,3,220})
\oplus3({\bf 3,3,12})
\oplus({\bf 3,1,11232})
\oplus({\bf 3,1,8008})
\oplus2({\bf 3,1,560})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,12})
\oplus({\bf 1,5,352''})
\oplus({\bf 1,5,560})
\oplus({\bf 1,5,12})
\oplus({\bf 1,3,11232})
\oplus({\bf 1,3,8008})
\oplus2({\bf 1,3,560})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,12})
\oplus({\bf 1,1,112112})
\oplus({\bf 1,1,11088})
\oplus({\bf 1,1,352''})
\oplus({\bf 1,1,8008})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,12})
\oplus({\bf 6,2,77})
\oplus({\bf 4,4,1638})
\oplus({\bf 4,4,77})
\oplus({\bf 4,4,66})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,2860})
\oplus({\bf 4,2,1638})
\oplus({\bf 4,2,2079})
\oplus2({\bf 4,2,77})
\oplus2({\bf 4,2,66})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,77})
\oplus({\bf 2,4,2860})
\oplus({\bf 2,4,1638})
\oplus({\bf 2,4,2079})
\oplus2({\bf 2,4,77})
\oplus2({\bf 2,4,66})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,57344})
\oplus({\bf 2,2,2860})
\oplus({\bf 2,2,14014})
\oplus2({\bf 2,2,1638})
\oplus2({\bf 2,2,2079})
\oplus2({\bf 2,2,77})
\oplus2({\bf 2,2,66})
\oplus({\bf 2,2,1})$\\
%
${\bf 960960}$&=&
$({\bf 7,3,12})
\oplus({\bf 7,1,12})
\oplus({\bf 5,5,352''})
\oplus({\bf 5,5,12})
\oplus({\bf 5,3,352''})
\oplus({\bf 5,3,560})
\oplus2({\bf 5,3,12})
\oplus({\bf 5,1,560})
\oplus({\bf 5,1,12})
\oplus({\bf 3,7,12})
\oplus({\bf 3,5,352''})
\oplus({\bf 3,5,560})
\oplus2({\bf 3,5,12})
\oplus({\bf 3,3,11088'})
\oplus({\bf 3,3,11088})
\oplus2({\bf 3,3,352''})
\oplus2({\bf 3,3,560})
\oplus2({\bf 3,3,12})
\oplus({\bf 3,1,11088})
\oplus({\bf 3,1,352''})
\oplus({\bf 3,1,560})
\oplus({\bf 3,1,12})
\oplus({\bf 1,7,12})
\oplus({\bf 1,5,560})
\oplus({\bf 1,5,12})
\oplus({\bf 1,3,11088})
\oplus({\bf 1,3,352''})
\oplus({\bf 1,3,560})
\oplus({\bf 1,3,12})
\oplus({\bf 1,1,133056'})
\oplus({\bf 1,1,11088'})
\oplus({\bf 1,1,11088})
\oplus({\bf 1,1,352''})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,12})
\oplus({\bf 8,2,1})
\oplus({\bf 6,4,77})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,77})
\oplus({\bf 6,2,66})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,77})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,1287})
\oplus({\bf 4,4,2860})
\oplus2({\bf 4,4,77})
\oplus({\bf 4,4,66})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,2860})
\oplus({\bf 4,2,1638})
\oplus2({\bf 4,2,77})
\oplus({\bf 4,2,66})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,1})
\oplus({\bf 2,6,77})
\oplus({\bf 2,6,66})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,2860})
\oplus({\bf 2,4,1638})
\oplus2({\bf 2,4,77})
\oplus({\bf 2,4,66})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,48114})
\oplus({\bf 2,2,1287})
\oplus({\bf 2,2,23100})
\oplus2({\bf 2,2,2860})
\oplus({\bf 2,2,1638})
\oplus2({\bf 2,2,77})
\oplus({\bf 2,2,66})
\oplus({\bf 2,2,1})$\\
%
${\bf 1050192}$&=&
$({\bf 5,1,792})
\oplus({\bf 3,3,4752})
\oplus({\bf 3,3,4752'})
\oplus({\bf 3,3,4928})
\oplus2({\bf 3,3,792})
\oplus({\bf 3,1,36036})
\oplus({\bf 3,1,4752})
\oplus({\bf 3,1,4752'})
\oplus({\bf 3,1,4928})
\oplus2({\bf 3,1,792})
\oplus({\bf 3,1,220})
\oplus({\bf 1,5,792})
\oplus({\bf 1,3,36036})
\oplus({\bf 1,3,4752})
\oplus({\bf 1,3,4752'})
\oplus({\bf 1,3,4928})
\oplus2({\bf 1,3,792})
\oplus({\bf 1,3,220})
\oplus({\bf 1,1,36036})
\oplus({\bf 1,1,8008})
\oplus({\bf 1,1,4752})
\oplus({\bf 1,1,4752'})
\oplus({\bf 1,1,4928})
\oplus2({\bf 1,1,792})
\oplus({\bf 4,2,8085})
\oplus({\bf 4,2,462})
\oplus({\bf 4,2,462'})
\oplus({\bf 4,2,495})
\oplus({\bf 2,4,8085})
\oplus({\bf 2,4,462})
\oplus({\bf 2,4,462'})
\oplus({\bf 2,4,495})
\oplus({\bf 2,2,21450})
\oplus({\bf 2,2,21450'})
\oplus({\bf 2,2,21021})
\oplus3({\bf 2,2,8085})
\oplus({\bf 2,2,2079})
\oplus2({\bf 2,2,462})
\oplus2({\bf 2,2,462'})
\oplus2({\bf 2,2,495})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{10}$(R)}
}
\label{Table:Branching-rules-D8_A3-D5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{10}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D8_A3-D5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{10}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 1,10})
\oplus({\bf 6,1})$\\
%
${\bf 120}$&=&
$({\bf 15,1})
\oplus({\bf 1,45})
\oplus({\bf 6,10})$\\
%
${\bf 128}$&=&
$({\bf 4,16})
\oplus({\bf \overline{4},\overline{16}})$\\
%
${\bf 128'}$&=&
$({\bf 4,\overline{16}})
\oplus({\bf \overline{4},16})$\\
%
${\bf 135}$&=&
$({\bf 20',1})
\oplus({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 6,10})$\\
%
${\bf 560}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,45})
\oplus({\bf 15,10})
\oplus({\bf 1,120})$\\
%
${\bf 800}$&=&
$({\bf 50,1})
\oplus({\bf 6,54})
\oplus({\bf 6,1})
\oplus({\bf 20',10})
\oplus({\bf 1,210'})
\oplus({\bf 1,10})$\\
%
${\bf 1344}$&=&
$({\bf 64,1})
\oplus({\bf 6,54})
\oplus({\bf 6,45})
\oplus({\bf 6,1})
\oplus({\bf 20',10})
\oplus({\bf 15,10})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 1820}$&=&
$({\bf 10,10})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,120})
\oplus({\bf 15,45})
\oplus({\bf 15,1})
\oplus({\bf 1,210})$\\
%
${\bf 1920}$&=&
$({\bf 20,16})
\oplus({\bf 4,144})
\oplus({\bf 4,16})
\oplus({\bf \overline{20},\overline{16}})
\oplus({\bf \overline{4},\overline{144}})
\oplus({\bf \overline{4},\overline{16}})$\\
%
${\bf 1920'}$&=&
$({\bf 20,\overline{16}})
\oplus({\bf 4,\overline{144}})
\oplus({\bf 4,\overline{16}})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},144})
\oplus({\bf \overline{4},16})$\\
%
${\bf 3740}$&=&
$({\bf 50,10})
\oplus({\bf 6,210'})
\oplus({\bf 6,10})
\oplus({\bf 105,1})
\oplus({\bf 20',54})
\oplus({\bf 20',1})
\oplus({\bf 1,660})
\oplus({\bf 1,54})
\oplus({\bf 1,1})$\\
%
${\bf 4368}$&=&
$({\bf 10,45})
\oplus({\bf \overline{10},45})
\oplus({\bf 6,210})
\oplus({\bf 6,1})
\oplus({\bf 15,120})
\oplus({\bf 15,10})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})$\\
%
${\bf 5304}$&=&
$({\bf 64,10})
\oplus({\bf 6,320})
\oplus({\bf 6,10})
\oplus({\bf 84,1})
\oplus({\bf 20',54})
\oplus({\bf 20',1})
\oplus({\bf 15,45})
\oplus({\bf 1,770})
\oplus({\bf 1,54})
\oplus({\bf 1,1})$\\
%
${\bf 6435}$&=&
$({\bf 10,126})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf 6,120})
\oplus({\bf 15,210})
\oplus({\bf 1,45})$\\
%
${\bf 6435'}$&=&
$({\bf 10,\overline{126}})
\oplus({\bf \overline{10},126})
\oplus({\bf 6,120})
\oplus({\bf 15,210})
\oplus({\bf 1,45})$\\
%
${\bf 7020}$&=&
$({\bf 64,10})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,320})
\oplus({\bf 6,120})
\oplus({\bf 6,10})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',45})
\oplus({\bf 15,54})
\oplus({\bf 15,45})
\oplus({\bf 15,1})
\oplus({\bf 1,945})
\oplus({\bf 1,45})$\\
%
${\bf 8008}$&=&
$({\bf 10,120})
\oplus({\bf \overline{10},120})
\oplus({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,10})
\oplus({\bf 15,210})
\oplus({\bf 15,45})
\oplus({\bf 1,210})
\oplus({\bf 1,1})$\\
%
${\bf 8925}$&=&
$({\bf 50,10})
\oplus({\bf 64,10})
\oplus({\bf 6,210'})
\oplus({\bf 6,320})
\oplus2({\bf 6,10})
\oplus({\bf 175,1})
\oplus({\bf 20',54})
\oplus({\bf 20',45})
\oplus({\bf 20',1})
\oplus({\bf 15,54})
\oplus({\bf 15,1})
\oplus({\bf 1,1386})
\oplus({\bf 1,54})
\oplus({\bf 1,45})$\\
%
${\bf 11440}$&=&
$({\bf 10,210})
\oplus({\bf \overline{10},210})
\oplus({\bf 6,210})
\oplus({\bf 6,45})
\oplus({\bf 15,126})
\oplus({\bf 15,\overline{126}})
\oplus({\bf 15,120})
\oplus({\bf 1,120})
\oplus({\bf 1,10})$\\
%
${\bf 13312}$&=&
$({\bf 36,16})
\oplus({\bf 20,144})
\oplus({\bf 20,16})
\oplus({\bf 4,560})
\oplus({\bf 4,144})
\oplus({\bf 4,16})
\oplus({\bf \overline{36},\overline{16}})
\oplus({\bf \overline{20},\overline{144}})
\oplus({\bf \overline{20},\overline{16}})
\oplus({\bf \overline{4},\overline{560}})
\oplus({\bf \overline{4},\overline{144}})
\oplus({\bf \overline{4},\overline{16}})$\\
%
${\bf 13312'}$&=&
$({\bf 36,\overline{16}})
\oplus({\bf 20,\overline{144}})
\oplus({\bf 20,\overline{16}})
\oplus({\bf 4,\overline{560}})
\oplus({\bf 4,\overline{144}})
\oplus({\bf 4,\overline{16}})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{20},144})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},560})
\oplus({\bf \overline{4},144})
\oplus({\bf \overline{4},16})$\\
%
${\bf 14688}$&=&
$({\bf 196,1})
\oplus({\bf 50,54})
\oplus({\bf 50,1})
\oplus({\bf 6,660})
\oplus({\bf 6,54})
\oplus({\bf 6,1})
\oplus({\bf 105,10})
\oplus({\bf 20',210'})
\oplus({\bf 20',10})
\oplus({\bf 1,1782})
\oplus({\bf 1,210'})
\oplus({\bf 1,10})$\\
%
${\bf 15360}$&=&
$({\bf 60,16})
\oplus({\bf 20,144})
\oplus({\bf 20,16})
\oplus({\bf 4,720})
\oplus({\bf 4,144})
\oplus({\bf 4,16})
\oplus({\bf \overline{60},\overline{16}})
\oplus({\bf \overline{20},\overline{144}})
\oplus({\bf \overline{20},\overline{16}})
\oplus({\bf \overline{4},\overline{720}})
\oplus({\bf \overline{4},\overline{144}})
\oplus({\bf \overline{4},\overline{16}})$\\
%
${\bf 15360'}$&=&
$({\bf 60,\overline{16}})
\oplus({\bf 20,\overline{144}})
\oplus({\bf 20,\overline{16}})
\oplus({\bf 4,\overline{720}})
\oplus({\bf 4,\overline{144}})
\oplus({\bf 4,\overline{16}})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{20},144})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},720})
\oplus({\bf \overline{4},144})
\oplus({\bf \overline{4},16})$\\
%
${\bf 24192}$&=&
$({\bf 64,45})
\oplus({\bf 64,1})
\oplus({\bf 10,54})
\oplus({\bf 10,45})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},54})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,945})
\oplus({\bf 6,210})
\oplus({\bf 6,45})
\oplus({\bf 45,10})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',120})
\oplus({\bf 15,320})
\oplus({\bf 15,120})
\oplus2({\bf 15,10})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})$\\
%
${\bf 36720}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,54})
\oplus({\bf 64,45})
\oplus({\bf 64,1})
\oplus({\bf 10,45})
\oplus({\bf \overline{10},45})
\oplus({\bf 6,770})
\oplus({\bf 6,945})
\oplus({\bf 6,54})
\oplus({\bf 6,45})
\oplus({\bf 6,1})
\oplus({\bf 84,10})
\oplus({\bf 45,10})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',320})
\oplus({\bf 20',10})
\oplus({\bf 15,320})
\oplus({\bf 15,120})
\oplus({\bf 15,10})
\oplus({\bf 1,2970})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 44352}$&=&
$({\bf 384,1})
\oplus({\bf 50,54})
\oplus({\bf 50,45})
\oplus({\bf 50,1})
\oplus({\bf 64,54})
\oplus({\bf 64,1})
\oplus({\bf 6,660})
\oplus({\bf 6,1386})
\oplus2({\bf 6,54})
\oplus({\bf 6,45})
\oplus({\bf 6,1})
\oplus({\bf 105,10})
\oplus({\bf 175,10})
\oplus({\bf 20',210'})
\oplus({\bf 20',320})
\oplus2({\bf 20',10})
\oplus({\bf 15,210'})
\oplus({\bf 15,10})
\oplus({\bf 1,4608})
\oplus({\bf 1,210'})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 46800}$&=&
$({\bf 300,1})
\oplus({\bf 50,54})
\oplus({\bf 50,1})
\oplus({\bf 64,54})
\oplus({\bf 64,45})
\oplus({\bf 64,1})
\oplus({\bf 6,1386})
\oplus({\bf 6,770})
\oplus2({\bf 6,54})
\oplus({\bf 6,45})
\oplus({\bf 6,1})
\oplus({\bf 175,10})
\oplus({\bf 84,10})
\oplus({\bf 20',210'})
\oplus({\bf 20',320})
\oplus2({\bf 20',10})
\oplus({\bf 15,320})
\oplus({\bf 15,10})
\oplus({\bf 1,4410})
\oplus({\bf 1,210'})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 49504}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,45})
\oplus({\bf 64,54})
\oplus({\bf 64,45})
\oplus({\bf 64,1})
\oplus({\bf 10,54})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},54})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,1386})
\oplus({\bf 6,945})
\oplus({\bf 6,54})
\oplus2({\bf 6,45})
\oplus({\bf 175,10})
\oplus({\bf 45,10})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',320})
\oplus({\bf 20',120})
\oplus({\bf 20',10})
\oplus({\bf 15,210'})
\oplus({\bf 15,320})
\oplus2({\bf 15,10})
\oplus({\bf 1,4312})
\oplus({\bf 1,320})
\oplus({\bf 1,120})$\\
%
${\bf 50388}$&=&
$({\bf 336,1})
\oplus({\bf 105,54})
\oplus({\bf 105,1})
\oplus({\bf 20',660})
\oplus({\bf 20',54})
\oplus({\bf 20',1})
\oplus({\bf 1,4290})
\oplus({\bf 1,660})
\oplus({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 196,10})
\oplus({\bf 50,210'})
\oplus({\bf 50,10})
\oplus({\bf 6,1782})
\oplus({\bf 6,210'})
\oplus({\bf 6,10})$\\
%
${\bf 56320}$&=&
$({\bf \overline{20''},\overline{16}})
\oplus({\bf \overline{36},\overline{144}})
\oplus({\bf \overline{36},\overline{16}})
\oplus({\bf \overline{20},\overline{560}})
\oplus({\bf \overline{20},\overline{144}})
\oplus({\bf \overline{20},\overline{16}})
\oplus({\bf \overline{4},\overline{1200}})
\oplus({\bf \overline{4},\overline{560}})
\oplus({\bf \overline{4},\overline{144}})
\oplus({\bf \overline{4},\overline{16}})
\oplus({\bf 36,144})
\oplus({\bf 36,16})
\oplus({\bf 20'',16})
\oplus({\bf 20,560})
\oplus({\bf 20,144})
\oplus({\bf 20,16})
\oplus({\bf 4,1200})
\oplus({\bf 4,560})
\oplus({\bf 4,144})
\oplus({\bf 4,16})$\\
%
${\bf 56320'}$&=&
$({\bf \overline{20''},16})
\oplus({\bf \overline{36},144})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{20},560})
\oplus({\bf \overline{20},144})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},1200})
\oplus({\bf \overline{4},560})
\oplus({\bf \overline{4},144})
\oplus({\bf \overline{4},16})
\oplus({\bf 36,\overline{144}})
\oplus({\bf 36,\overline{16}})
\oplus({\bf 20'',\overline{16}})
\oplus({\bf 20,\overline{560}})
\oplus({\bf 20,\overline{144}})
\oplus({\bf 20,\overline{16}})
\oplus({\bf 4,\overline{1200}})
\oplus({\bf 4,\overline{560}})
\oplus({\bf 4,\overline{144}})
\oplus({\bf 4,\overline{16}})$\\
%
${\bf 60060}$&=&
$({\bf 64,120})
\oplus({\bf 64,10})
\oplus({\bf 10,320})
\oplus({\bf 10,120})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},320})
\oplus({\bf \overline{10},120})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,1728})
\oplus({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,120})
\oplus({\bf 6,10})
\oplus({\bf 45,45})
\oplus({\bf \overline{45},45})
\oplus({\bf 20',210})
\oplus({\bf 20',1})
\oplus({\bf 15,945})
\oplus({\bf 15,54})
\oplus({\bf 15,210})
\oplus2({\bf 15,45})
\oplus({\bf 15,1})
\oplus({\bf 1,1050})
\oplus({\bf 1,\overline{1050}})
\oplus({\bf 1,210})$\\
%
${\bf 87040}$&=&
$({\bf \overline{140'},\overline{16}})
\oplus({\bf \overline{60},\overline{144}})
\oplus({\bf \overline{60},\overline{16}})
\oplus({\bf \overline{20},\overline{720}})
\oplus({\bf \overline{20},\overline{144}})
\oplus({\bf \overline{20},\overline{16}})
\oplus({\bf \overline{4},\overline{2640}})
\oplus({\bf \overline{4},\overline{720}})
\oplus({\bf \overline{4},\overline{144}})
\oplus({\bf \overline{4},\overline{16}})
\oplus({\bf 140',16})
\oplus({\bf 60,144})
\oplus({\bf 60,16})
\oplus({\bf 20,720})
\oplus({\bf 20,144})
\oplus({\bf 20,16})
\oplus({\bf 4,2640})
\oplus({\bf 4,720})
\oplus({\bf 4,144})
\oplus({\bf 4,16})$\\
%
${\bf 87040'}$&=&
$({\bf \overline{140'},16})
\oplus({\bf \overline{60},144})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{20},720})
\oplus({\bf \overline{20},144})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},2640})
\oplus({\bf \overline{4},720})
\oplus({\bf \overline{4},144})
\oplus({\bf \overline{4},16})
\oplus({\bf 140',\overline{16}})
\oplus({\bf 60,\overline{144}})
\oplus({\bf 60,\overline{16}})
\oplus({\bf 20,\overline{720}})
\oplus({\bf 20,\overline{144}})
\oplus({\bf 20,\overline{16}})
\oplus({\bf 4,\overline{2640}})
\oplus({\bf 4,\overline{720}})
\oplus({\bf 4,\overline{144}})
\oplus({\bf 4,\overline{16}})$\\
%
${\bf 89760}$&=&
$({\bf 35,1})
\oplus({\bf 84,54})
\oplus({\bf 84,1})
\oplus({\bf 45,45})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},45})
\oplus({\bf 20',770})
\oplus({\bf 20',54})
\oplus({\bf 20',1})
\oplus({\bf 15,945})
\oplus({\bf 15,45})
\oplus({\bf 1,4125})
\oplus({\bf 1,770})
\oplus({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 70,10})
\oplus({\bf \overline{70},10})
\oplus({\bf 64,320})
\oplus({\bf 64,10})
\oplus({\bf 10,120})
\oplus({\bf \overline{10},120})
\oplus({\bf 6,2970})
\oplus({\bf 6,320})
\oplus({\bf 6,10})$\\
%
${\bf 91520}$&=&
$({\bf 64,210})
\oplus({\bf 10,1050})
\oplus({\bf 10,210})
\oplus({\bf \overline{10},\overline{1050}})
\oplus({\bf \overline{10},210})
\oplus({\bf 6,945})
\oplus({\bf 6,210})
\oplus({\bf 6,45})
\oplus({\bf 45,126})
\oplus({\bf \overline{45},\overline{126}})
\oplus({\bf 20',120})
\oplus({\bf 15,1728})
\oplus({\bf 15,126})
\oplus({\bf 15,\overline{126}})
\oplus({\bf 15,120})
\oplus({\bf 1,320})
\oplus({\bf 1,120})$\\
%
${\bf 91520'}$&=&
$({\bf 64,210})
\oplus({\bf 10,\overline{1050}})
\oplus({\bf 10,210})
\oplus({\bf \overline{10},1050})
\oplus({\bf \overline{10},210})
\oplus({\bf 6,945})
\oplus({\bf 6,210})
\oplus({\bf 6,45})
\oplus({\bf 45,\overline{126}})
\oplus({\bf \overline{45},126})
\oplus({\bf 20',120})
\oplus({\bf 15,1728})
\oplus({\bf 15,126})
\oplus({\bf 15,\overline{126}})
\oplus({\bf 15,120})
\oplus({\bf 1,320})
\oplus({\bf 1,120})$\\
%
${\bf 112320}$&=&
$({\bf 64,210})
\oplus({\bf 64,45})
\oplus({\bf 10,945})
\oplus({\bf 10,210})
\oplus({\bf 10,45})
\oplus({\bf \overline{10},945})
\oplus({\bf \overline{10},210})
\oplus({\bf \overline{10},45})
\oplus({\bf 6,1050})
\oplus({\bf 6,\overline{1050}})
\oplus({\bf 6,54})
\oplus2({\bf 6,210})
\oplus({\bf 6,45})
\oplus({\bf 6,1})
\oplus({\bf 45,120})
\oplus({\bf \overline{45},120})
\oplus({\bf 20',126})
\oplus({\bf 20',\overline{126}})
\oplus({\bf 20',10})
\oplus({\bf 15,1728})
\oplus({\bf 15,320})
\oplus({\bf 15,126})
\oplus({\bf 15,\overline{126}})
\oplus2({\bf 15,120})
\oplus({\bf 15,10})
\oplus({\bf 1,1728})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,10})$\\
%
${\bf 129675}$&=&
$({\bf 300',1})
\oplus({\bf 175,54})
\oplus({\bf 175,1})
\oplus({\bf 84,45})
\oplus({\bf 20',1386})
\oplus({\bf 20',54})
\oplus({\bf 20',45})
\oplus({\bf 15,770})
\oplus({\bf 15,54})
\oplus({\bf 15,1})
\oplus({\bf 1,7644})
\oplus({\bf 1,1386})
\oplus({\bf 1,45})
\oplus({\bf 300,10})
\oplus({\bf 50,210'})
\oplus({\bf 50,10})
\oplus({\bf 64,320})
\oplus({\bf 64,10})
\oplus({\bf 6,4410})
\oplus({\bf 6,210'})
\oplus({\bf 6,320})
\oplus({\bf 6,10})$\\
%
${\bf 141372}$&=&
$({\bf 70,10})
\oplus({\bf \overline{70},10})
\oplus({\bf 64,320})
\oplus({\bf 64,120})
\oplus2({\bf 64,10})
\oplus({\bf 10,320})
\oplus({\bf 10,120})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},320})
\oplus({\bf \overline{10},120})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,2970})
\oplus({\bf 6,1728})
\oplus({\bf 6,320})
\oplus({\bf 6,120})
\oplus({\bf 6,10})
\oplus({\bf 84,45})
\oplus({\bf 84,1})
\oplus({\bf 45,54})
\oplus({\bf 45,45})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},54})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',945})
\oplus({\bf 20',45})
\oplus({\bf 15,770})
\oplus({\bf 15,945})
\oplus({\bf 15,54})
\oplus({\bf 15,210})
\oplus2({\bf 15,45})
\oplus({\bf 15,1})
\oplus({\bf 1,5940})
\oplus({\bf 1,945})
\oplus({\bf 1,45})$\\
%
${\bf 141440}$&=&
$({\bf \overline{140},\overline{16}})
\oplus({\bf \overline{60},\overline{144}})
\oplus({\bf \overline{60},\overline{16}})
\oplus({\bf \overline{36},\overline{144}})
\oplus({\bf \overline{36},\overline{16}})
\oplus({\bf \overline{20},\overline{720}})
\oplus({\bf \overline{20},\overline{560}})
\oplus2({\bf \overline{20},\overline{144}})
\oplus2({\bf \overline{20},\overline{16}})
\oplus({\bf \overline{4},\overline{3696}})
\oplus({\bf \overline{4},\overline{720}})
\oplus({\bf \overline{4},\overline{560}})
\oplus2({\bf \overline{4},\overline{144}})
\oplus({\bf \overline{4},\overline{16}})
\oplus({\bf 140,16})
\oplus({\bf 60,144})
\oplus({\bf 60,16})
\oplus({\bf 36,144})
\oplus({\bf 36,16})
\oplus({\bf 20,720})
\oplus({\bf 20,560})
\oplus2({\bf 20,144})
\oplus2({\bf 20,16})
\oplus({\bf 4,3696})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus2({\bf 4,144})
\oplus({\bf 4,16})$\\
%
${\bf 141440'}$&=&
$({\bf \overline{140},16})
\oplus({\bf \overline{60},144})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{36},144})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{20},720})
\oplus({\bf \overline{20},560})
\oplus2({\bf \overline{20},144})
\oplus2({\bf \overline{20},16})
\oplus({\bf \overline{4},3696})
\oplus({\bf \overline{4},720})
\oplus({\bf \overline{4},560})
\oplus2({\bf \overline{4},144})
\oplus({\bf \overline{4},16})
\oplus({\bf 140,\overline{16}})
\oplus({\bf 60,\overline{144}})
\oplus({\bf 60,\overline{16}})
\oplus({\bf 36,\overline{144}})
\oplus({\bf 36,\overline{16}})
\oplus({\bf 20,\overline{720}})
\oplus({\bf 20,\overline{560}})
\oplus2({\bf 20,\overline{144}})
\oplus2({\bf 20,\overline{16}})
\oplus({\bf 4,\overline{3696}})
\oplus({\bf 4,\overline{720}})
\oplus({\bf 4,\overline{560}})
\oplus2({\bf 4,\overline{144}})
\oplus({\bf 4,\overline{16}})$\\
%
${\bf 155040}$&=&
$({\bf 336,10})
\oplus({\bf 105,210'})
\oplus({\bf 105,10})
\oplus({\bf 20',1782})
\oplus({\bf 20',210'})
\oplus({\bf 20',10})
\oplus({\bf 1,9438})
\oplus({\bf 1,1782})
\oplus({\bf 1,210'})
\oplus({\bf 1,10})
\oplus({\bf 540''',1})
\oplus({\bf 196,54})
\oplus({\bf 196,1})
\oplus({\bf 50,660})
\oplus({\bf 50,54})
\oplus({\bf 50,1})
\oplus({\bf 6,4290})
\oplus({\bf 6,660})
\oplus({\bf 6,54})
\oplus({\bf 6,1})$\\
%
${\bf 161280}$&=&
$({\bf \overline{20''},\overline{144}})
\oplus({\bf \overline{36},\overline{560}})
\oplus({\bf \overline{36},\overline{144}})
\oplus({\bf \overline{36},\overline{16}})
\oplus({\bf \overline{20},\overline{1200}})
\oplus({\bf \overline{20},\overline{560}})
\oplus({\bf \overline{20},\overline{144}})
\oplus({\bf \overline{20},\overline{16}})
\oplus({\bf \overline{4},\overline{1440}})
\oplus({\bf \overline{4},\overline{1200}})
\oplus({\bf \overline{4},\overline{560}})
\oplus({\bf \overline{4},\overline{144}})
\oplus({\bf \overline{4},\overline{16}})
\oplus({\bf 36,560})
\oplus({\bf 36,144})
\oplus({\bf 36,16})
\oplus({\bf 20'',144})
\oplus({\bf 20,1200})
\oplus({\bf 20,560})
\oplus({\bf 20,144})
\oplus({\bf 20,16})
\oplus({\bf 4,1440})
\oplus({\bf 4,1200})
\oplus({\bf 4,560})
\oplus({\bf 4,144})
\oplus({\bf 4,16})$\\
%
${\bf 161280'}$&=&
$({\bf \overline{20''},144})
\oplus({\bf \overline{36},560})
\oplus({\bf \overline{36},144})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{20},1200})
\oplus({\bf \overline{20},560})
\oplus({\bf \overline{20},144})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},1440})
\oplus({\bf \overline{4},1200})
\oplus({\bf \overline{4},560})
\oplus({\bf \overline{4},144})
\oplus({\bf \overline{4},16})
\oplus({\bf 36,\overline{560}})
\oplus({\bf 36,\overline{144}})
\oplus({\bf 36,\overline{16}})
\oplus({\bf 20'',\overline{144}})
\oplus({\bf 20,\overline{1200}})
\oplus({\bf 20,\overline{560}})
\oplus({\bf 20,\overline{144}})
\oplus({\bf 20,\overline{16}})
\oplus({\bf 4,\overline{1440}})
\oplus({\bf 4,\overline{1200}})
\oplus({\bf 4,\overline{560}})
\oplus({\bf 4,\overline{144}})
\oplus({\bf 4,\overline{16}})$\\
%
${\bf 162162}$&=&
$({\bf 64,126})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,120})
\oplus({\bf 10,1728})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,120})
\oplus({\bf \overline{10},1728})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},120})
\oplus({\bf 6,1728})
\oplus({\bf 6,320})
\oplus({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus2({\bf 6,120})
\oplus({\bf 6,10})
\oplus({\bf 45,210})
\oplus({\bf \overline{45},210})
\oplus({\bf 20',210})
\oplus({\bf 20',45})
\oplus({\bf 15,1050})
\oplus({\bf 15,\overline{1050}})
\oplus({\bf 15,945})
\oplus3({\bf 15,210})
\oplus({\bf 15,45})
\oplus({\bf 1,945})
\oplus({\bf 1,54})
\oplus({\bf 1,210})
\oplus({\bf 1,45})$\\
%
${\bf 176800}$&=&
$({\bf 126,10})
\oplus({\bf \overline{126},10})
\oplus({\bf 50,120})
\oplus({\bf 64,320})
\oplus({\bf 64,120})
\oplus2({\bf 64,10})
\oplus({\bf 10,210'})
\oplus({\bf 10,320})
\oplus2({\bf 10,10})
\oplus({\bf \overline{10},210'})
\oplus({\bf \overline{10},320})
\oplus2({\bf \overline{10},10})
\oplus({\bf 6,4312})
\oplus({\bf 6,1728})
\oplus({\bf 6,320})
\oplus2({\bf 6,120})
\oplus({\bf 175,45})
\oplus({\bf 175,1})
\oplus({\bf 45,54})
\oplus({\bf 45,45})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},54})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',945})
\oplus({\bf 20',210})
\oplus({\bf 20',45})
\oplus({\bf 15,1386})
\oplus({\bf 15,945})
\oplus2({\bf 15,54})
\oplus2({\bf 15,45})
\oplus({\bf 15,1})
\oplus({\bf 1,8085})
\oplus({\bf 1,945})
\oplus({\bf 1,210})$\\
%
${\bf 180880}$&=&
$({\bf 735,1})
\oplus({\bf 105,54})
\oplus({\bf 105,45})
\oplus({\bf 105,1})
\oplus({\bf 175,54})
\oplus({\bf 175,1})
\oplus({\bf 20',660})
\oplus({\bf 20',1386})
\oplus2({\bf 20',54})
\oplus({\bf 20',45})
\oplus({\bf 20',1})
\oplus({\bf 15,660})
\oplus({\bf 15,54})
\oplus({\bf 15,1})
\oplus({\bf 1,12870})
\oplus({\bf 1,660})
\oplus({\bf 1,1386})
\oplus({\bf 1,54})
\oplus({\bf 1,45})
\oplus({\bf 196,10})
\oplus({\bf 384,10})
\oplus({\bf 50,210'})
\oplus({\bf 50,320})
\oplus2({\bf 50,10})
\oplus({\bf 64,210'})
\oplus({\bf 64,10})
\oplus({\bf 6,1782})
\oplus({\bf 6,4608})
\oplus2({\bf 6,210'})
\oplus({\bf 6,320})
\oplus2({\bf 6,10})$\\
%
${\bf 183040}$&=&
$({\bf \overline{20''},\overline{672}})
\oplus({\bf \overline{36},\overline{1440}})
\oplus({\bf \overline{20},\overline{1200}})
\oplus({\bf \overline{4},\overline{560}})
\oplus({\bf 36,1440})
\oplus({\bf 20'',672})
\oplus({\bf 20,1200})
\oplus({\bf 4,560})$\\
%
${\bf 183040'}$&=&
$({\bf \overline{20''},672})
\oplus({\bf \overline{36},1440})
\oplus({\bf \overline{20},1200})
\oplus({\bf \overline{4},560})
\oplus({\bf 36,\overline{1440}})
\oplus({\bf 20'',\overline{672}})
\oplus({\bf 20,\overline{1200}})
\oplus({\bf 4,\overline{560}})$\\
%
${\bf 255255}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,45})
\oplus({\bf 175,54})
\oplus({\bf 175,45})
\oplus({\bf 175,1})
\oplus({\bf 45,54})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},54})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',1386})
\oplus({\bf 20',945})
\oplus({\bf 20',54})
\oplus2({\bf 20',45})
\oplus({\bf 15,660})
\oplus({\bf 15,1386})
\oplus2({\bf 15,54})
\oplus({\bf 15,45})
\oplus({\bf 15,1})
\oplus({\bf 1,14784})
\oplus({\bf 1,1386})
\oplus({\bf 1,945})
\oplus({\bf 1,45})
\oplus({\bf 384,10})
\oplus({\bf 126,10})
\oplus({\bf \overline{126},10})
\oplus({\bf 50,320})
\oplus({\bf 50,120})
\oplus({\bf 50,10})
\oplus({\bf 64,210'})
\oplus({\bf 64,320})
\oplus2({\bf 64,10})
\oplus({\bf 10,210'})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},210'})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,4608})
\oplus({\bf 6,4312})
\oplus({\bf 6,210'})
\oplus2({\bf 6,320})
\oplus({\bf 6,120})
\oplus({\bf 6,10})$\\
%
${\bf 260832}$&=&
$({\bf 729,1})
\oplus({\bf 105,54})
\oplus({\bf 105,1})
\oplus({\bf 175,54})
\oplus({\bf 175,45})
\oplus({\bf 175,1})
\oplus({\bf 84,54})
\oplus({\bf 84,1})
\oplus({\bf 20',660})
\oplus({\bf 20',1386})
\oplus({\bf 20',770})
\oplus3({\bf 20',54})
\oplus({\bf 20',45})
\oplus2({\bf 20',1})
\oplus({\bf 15,1386})
\oplus({\bf 15,54})
\oplus({\bf 15,45})
\oplus({\bf 1,16380})
\oplus({\bf 1,660})
\oplus({\bf 1,1386})
\oplus({\bf 1,770})
\oplus2({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 384,10})
\oplus({\bf 300,10})
\oplus({\bf 50,210'})
\oplus({\bf 50,320})
\oplus2({\bf 50,10})
\oplus({\bf 64,210'})
\oplus({\bf 64,320})
\oplus2({\bf 64,10})
\oplus({\bf 6,4608})
\oplus({\bf 6,4410})
\oplus2({\bf 6,210'})
\oplus2({\bf 6,320})
\oplus2({\bf 6,10})$\\
%
${\bf 326144}$&=&
$({\bf \overline{20''},\overline{560}})
\oplus({\bf \overline{36},\overline{1200}})
\oplus({\bf \overline{36},\overline{560}})
\oplus({\bf \overline{36},\overline{144}})
\oplus({\bf \overline{20},\overline{1440}})
\oplus({\bf \overline{20},\overline{1200}})
\oplus({\bf \overline{20},\overline{560}})
\oplus({\bf \overline{20},\overline{144}})
\oplus({\bf \overline{20},\overline{16}})
\oplus({\bf \overline{4},\overline{1440}})
\oplus({\bf \overline{4},\overline{672}})
\oplus({\bf \overline{4},\overline{1200}})
\oplus({\bf \overline{4},\overline{560}})
\oplus({\bf \overline{4},\overline{144}})
\oplus({\bf \overline{4},\overline{16}})
\oplus({\bf 36,1200})
\oplus({\bf 36,560})
\oplus({\bf 36,144})
\oplus({\bf 20'',560})
\oplus({\bf 20,1440})
\oplus({\bf 20,1200})
\oplus({\bf 20,560})
\oplus({\bf 20,144})
\oplus({\bf 20,16})
\oplus({\bf 4,672})
\oplus({\bf 4,1440})
\oplus({\bf 4,1200})
\oplus({\bf 4,560})
\oplus({\bf 4,144})
\oplus({\bf 4,16})$\\
%
${\bf 326144'}$&=&
$({\bf \overline{20''},560})
\oplus({\bf \overline{36},1200})
\oplus({\bf \overline{36},560})
\oplus({\bf \overline{36},144})
\oplus({\bf \overline{20},1440})
\oplus({\bf \overline{20},1200})
\oplus({\bf \overline{20},560})
\oplus({\bf \overline{20},144})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},672})
\oplus({\bf \overline{4},1440})
\oplus({\bf \overline{4},1200})
\oplus({\bf \overline{4},560})
\oplus({\bf \overline{4},144})
\oplus({\bf \overline{4},16})
\oplus({\bf 36,\overline{1200}})
\oplus({\bf 36,\overline{560}})
\oplus({\bf 36,\overline{144}})
\oplus({\bf 20'',\overline{560}})
\oplus({\bf 20,\overline{1440}})
\oplus({\bf 20,\overline{1200}})
\oplus({\bf 20,\overline{560}})
\oplus({\bf 20,\overline{144}})
\oplus({\bf 20,\overline{16}})
\oplus({\bf 4,\overline{1440}})
\oplus({\bf 4,\overline{672}})
\oplus({\bf 4,\overline{1200}})
\oplus({\bf 4,\overline{560}})
\oplus({\bf 4,\overline{144}})
\oplus({\bf 4,\overline{16}})$\\
%
${\bf 344064}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,54})
\oplus({\bf 175,45})
\oplus({\bf 175,1})
\oplus({\bf 84,54})
\oplus({\bf 84,45})
\oplus({\bf 84,1})
\oplus({\bf 45,54})
\oplus({\bf 45,45})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},54})
\oplus({\bf \overline{45},45})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',1386})
\oplus({\bf 20',770})
\oplus({\bf 20',945})
\oplus2({\bf 20',54})
\oplus2({\bf 20',45})
\oplus({\bf 20',1})
\oplus({\bf 15,1386})
\oplus({\bf 15,770})
\oplus({\bf 15,945})
\oplus2({\bf 15,54})
\oplus2({\bf 15,45})
\oplus({\bf 15,1})
\oplus({\bf 1,17920})
\oplus({\bf 1,1386})
\oplus({\bf 1,770})
\oplus({\bf 1,945})
\oplus({\bf 1,54})
\oplus({\bf 1,45})
\oplus({\bf 300,10})
\oplus({\bf 126,10})
\oplus({\bf 70,10})
\oplus({\bf \overline{126},10})
\oplus({\bf 50,320})
\oplus({\bf 50,10})
\oplus({\bf \overline{70},10})
\oplus({\bf 64,210'})
\oplus2({\bf 64,320})
\oplus({\bf 64,120})
\oplus3({\bf 64,10})
\oplus({\bf 10,320})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},320})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,4410})
\oplus({\bf 6,4312})
\oplus({\bf 6,210'})
\oplus({\bf 6,2970})
\oplus3({\bf 6,320})
\oplus({\bf 6,120})
\oplus2({\bf 6,10})$\\
%
${\bf 371280}$&=&
$({\bf 70,45})
\oplus({\bf \overline{70},45})
\oplus({\bf 64,945})
\oplus({\bf 64,54})
\oplus({\bf 64,210})
\oplus2({\bf 64,45})
\oplus({\bf 64,1})
\oplus({\bf 10,770})
\oplus({\bf 10,945})
\oplus({\bf 10,54})
\oplus({\bf 10,210})
\oplus({\bf 10,45})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},770})
\oplus({\bf \overline{10},945})
\oplus({\bf \overline{10},54})
\oplus({\bf \overline{10},210})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,5940})
\oplus({\bf 6,1050})
\oplus({\bf 6,\overline{1050}})
\oplus({\bf 6,945})
\oplus({\bf 6,210})
\oplus2({\bf 6,45})
\oplus({\bf 84,120})
\oplus({\bf 84,10})
\oplus({\bf 45,320})
\oplus({\bf 45,120})
\oplus({\bf 45,10})
\oplus({\bf \overline{45},320})
\oplus({\bf \overline{45},120})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',1728})
\oplus({\bf 20',120})
\oplus({\bf 20',10})
\oplus({\bf 15,2970})
\oplus({\bf 15,1728})
\oplus2({\bf 15,320})
\oplus({\bf 15,126})
\oplus({\bf 15,\overline{126}})
\oplus2({\bf 15,120})
\oplus2({\bf 15,10})
\oplus({\bf 1,3696'})
\oplus({\bf 1,\overline{3696'}})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})$\\
%
${\bf 391680}$&=&
$({\bf \overline{280'},\overline{16}})
\oplus({\bf \overline{140'},\overline{144}})
\oplus({\bf \overline{140'},\overline{16}})
\oplus({\bf \overline{60},\overline{720}})
\oplus({\bf \overline{60},\overline{144}})
\oplus({\bf \overline{60},\overline{16}})
\oplus({\bf \overline{20},\overline{2640}})
\oplus({\bf \overline{20},\overline{720}})
\oplus({\bf \overline{20},\overline{144}})
\oplus({\bf \overline{20},\overline{16}})
\oplus({\bf \overline{4},\overline{7920}})
\oplus({\bf \overline{4},\overline{2640}})
\oplus({\bf \overline{4},\overline{720}})
\oplus({\bf \overline{4},\overline{144}})
\oplus({\bf \overline{4},\overline{16}})
\oplus({\bf 280',16})
\oplus({\bf 140',144})
\oplus({\bf 140',16})
\oplus({\bf 60,720})
\oplus({\bf 60,144})
\oplus({\bf 60,16})
\oplus({\bf 20,2640})
\oplus({\bf 20,720})
\oplus({\bf 20,144})
\oplus({\bf 20,16})
\oplus({\bf 4,7920})
\oplus({\bf 4,2640})
\oplus({\bf 4,720})
\oplus({\bf 4,144})
\oplus({\bf 4,16})$\\
%
${\bf 391680'}$&=&
$({\bf \overline{280'},16})
\oplus({\bf \overline{140'},144})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{60},720})
\oplus({\bf \overline{60},144})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{20},2640})
\oplus({\bf \overline{20},720})
\oplus({\bf \overline{20},144})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},7920})
\oplus({\bf \overline{4},2640})
\oplus({\bf \overline{4},720})
\oplus({\bf \overline{4},144})
\oplus({\bf \overline{4},16})
\oplus({\bf 280',\overline{16}})
\oplus({\bf 140',\overline{144}})
\oplus({\bf 140',\overline{16}})
\oplus({\bf 60,\overline{720}})
\oplus({\bf 60,\overline{144}})
\oplus({\bf 60,\overline{16}})
\oplus({\bf 20,\overline{2640}})
\oplus({\bf 20,\overline{720}})
\oplus({\bf 20,\overline{144}})
\oplus({\bf 20,\overline{16}})
\oplus({\bf 4,\overline{7920}})
\oplus({\bf 4,\overline{2640}})
\oplus({\bf 4,\overline{720}})
\oplus({\bf 4,\overline{144}})
\oplus({\bf 4,\overline{16}})$\\
%
${\bf 436050}$&=&
$({\bf 825',1})
\oplus({\bf 336,54})
\oplus({\bf 336,1})
\oplus({\bf 105,660})
\oplus({\bf 105,54})
\oplus({\bf 105,1})
\oplus({\bf 20',4290})
\oplus({\bf 20',660})
\oplus({\bf 20',54})
\oplus({\bf 20',1})
\oplus({\bf 1,19305})
\oplus({\bf 1,4290})
\oplus({\bf 1,660})
\oplus({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 540''',10})
\oplus({\bf 196,210'})
\oplus({\bf 196,10})
\oplus({\bf 50,1782})
\oplus({\bf 50,210'})
\oplus({\bf 50,10})
\oplus({\bf 6,9438})
\oplus({\bf 6,1782})
\oplus({\bf 6,210'})
\oplus({\bf 6,10})$\\
%
${\bf 439296}$&=&
$({\bf \overline{20''},\overline{1440}})
\oplus({\bf \overline{36},\overline{1440}})
\oplus({\bf \overline{36},\overline{672}})
\oplus({\bf \overline{36},\overline{1200}})
\oplus({\bf \overline{20},\overline{1440}})
\oplus({\bf \overline{20},\overline{1200}})
\oplus({\bf \overline{20},\overline{560}})
\oplus({\bf \overline{4},\overline{1200}})
\oplus({\bf \overline{4},\overline{560}})
\oplus({\bf \overline{4},\overline{144}})
\oplus({\bf 36,672})
\oplus({\bf 36,1440})
\oplus({\bf 36,1200})
\oplus({\bf 20'',1440})
\oplus({\bf 20,1440})
\oplus({\bf 20,1200})
\oplus({\bf 20,560})
\oplus({\bf 4,1200})
\oplus({\bf 4,560})
\oplus({\bf 4,144})$\\
%
${\bf 439296'}$&=&
$({\bf \overline{20''},1440})
\oplus({\bf \overline{36},672})
\oplus({\bf \overline{36},1440})
\oplus({\bf \overline{36},1200})
\oplus({\bf \overline{20},1440})
\oplus({\bf \overline{20},1200})
\oplus({\bf \overline{20},560})
\oplus({\bf \overline{4},1200})
\oplus({\bf \overline{4},560})
\oplus({\bf \overline{4},144})
\oplus({\bf 36,\overline{1440}})
\oplus({\bf 36,\overline{672}})
\oplus({\bf 36,\overline{1200}})
\oplus({\bf 20'',\overline{1440}})
\oplus({\bf 20,\overline{1440}})
\oplus({\bf 20,\overline{1200}})
\oplus({\bf 20,\overline{560}})
\oplus({\bf 4,\overline{1200}})
\oplus({\bf 4,\overline{560}})
\oplus({\bf 4,\overline{144}})$\\
%
${\bf 448800}$&=&
$({\bf 126,45})
\oplus({\bf \overline{126},45})
\oplus({\bf 50,210})
\oplus({\bf 50,1})
\oplus({\bf 64,945})
\oplus({\bf 64,54})
\oplus({\bf 64,210})
\oplus2({\bf 64,45})
\oplus({\bf 64,1})
\oplus({\bf 10,1386})
\oplus({\bf 10,945})
\oplus({\bf 10,54})
\oplus2({\bf 10,45})
\oplus({\bf \overline{10},1386})
\oplus({\bf \overline{10},945})
\oplus({\bf \overline{10},54})
\oplus2({\bf \overline{10},45})
\oplus({\bf 6,8085})
\oplus({\bf 6,1050})
\oplus({\bf 6,\overline{1050}})
\oplus({\bf 6,945})
\oplus({\bf 6,54})
\oplus2({\bf 6,210})
\oplus({\bf 6,1})
\oplus({\bf 175,120})
\oplus({\bf 175,10})
\oplus({\bf 45,320})
\oplus({\bf 45,120})
\oplus({\bf 45,10})
\oplus({\bf \overline{45},320})
\oplus({\bf \overline{45},120})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',1728})
\oplus({\bf 20',126})
\oplus({\bf 20',\overline{126}})
\oplus({\bf 20',120})
\oplus({\bf 20',10})
\oplus({\bf 15,4312})
\oplus({\bf 15,210'})
\oplus({\bf 15,1728})
\oplus2({\bf 15,320})
\oplus2({\bf 15,120})
\oplus2({\bf 15,10})
\oplus({\bf 1,4950})
\oplus({\bf 1,\overline{4950}})
\oplus({\bf 1,1728})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})$\\
%
${\bf 456960}$&=&
$({\bf 35,10})
\oplus({\bf 84,320})
\oplus2({\bf 84,10})
\oplus({\bf 45,320})
\oplus({\bf 45,120})
\oplus({\bf 45,10})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{45},320})
\oplus({\bf \overline{45},120})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',2970})
\oplus({\bf 20',320})
\oplus({\bf 20',10})
\oplus({\bf 15,2970})
\oplus({\bf 15,1728})
\oplus({\bf 15,320})
\oplus2({\bf 15,120})
\oplus({\bf 15,10})
\oplus({\bf 1,10560})
\oplus({\bf 1,2970})
\oplus({\bf 1,320})
\oplus({\bf 1,10})
\oplus({\bf 70,54})
\oplus({\bf 70,45})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},54})
\oplus({\bf \overline{70},45})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,770})
\oplus({\bf 64,945})
\oplus({\bf 64,54})
\oplus2({\bf 64,45})
\oplus({\bf 64,1})
\oplus({\bf 10,945})
\oplus({\bf 10,210})
\oplus({\bf 10,45})
\oplus({\bf \overline{10},945})
\oplus({\bf \overline{10},210})
\oplus({\bf \overline{10},45})
\oplus({\bf 6,4125})
\oplus({\bf 6,5940})
\oplus({\bf 6,770})
\oplus({\bf 6,945})
\oplus({\bf 6,54})
\oplus({\bf 6,45})
\oplus({\bf 6,1})$\\
%
${\bf 465920}$&=&
$({\bf \overline{20''},\overline{1200}})
\oplus({\bf \overline{36},\overline{1440}})
\oplus({\bf \overline{36},\overline{1200}})
\oplus({\bf \overline{36},\overline{560}})
\oplus({\bf \overline{20},\overline{1440}})
\oplus({\bf \overline{20},\overline{672}})
\oplus({\bf \overline{20},\overline{1200}})
\oplus({\bf \overline{20},\overline{560}})
\oplus({\bf \overline{20},\overline{144}})
\oplus({\bf \overline{4},\overline{1440}})
\oplus({\bf \overline{4},\overline{1200}})
\oplus({\bf \overline{4},\overline{560}})
\oplus({\bf \overline{4},\overline{144}})
\oplus({\bf \overline{4},\overline{16}})
\oplus({\bf 36,1440})
\oplus({\bf 36,1200})
\oplus({\bf 36,560})
\oplus({\bf 20'',1200})
\oplus({\bf 20,672})
\oplus({\bf 20,1440})
\oplus({\bf 20,1200})
\oplus({\bf 20,560})
\oplus({\bf 20,144})
\oplus({\bf 4,1440})
\oplus({\bf 4,1200})
\oplus({\bf 4,560})
\oplus({\bf 4,144})
\oplus({\bf 4,16})$\\
%
${\bf 465920'}$&=&
$({\bf \overline{20''},1200})
\oplus({\bf \overline{36},1440})
\oplus({\bf \overline{36},1200})
\oplus({\bf \overline{36},560})
\oplus({\bf \overline{20},672})
\oplus({\bf \overline{20},1440})
\oplus({\bf \overline{20},1200})
\oplus({\bf \overline{20},560})
\oplus({\bf \overline{20},144})
\oplus({\bf \overline{4},1440})
\oplus({\bf \overline{4},1200})
\oplus({\bf \overline{4},560})
\oplus({\bf \overline{4},144})
\oplus({\bf \overline{4},16})
\oplus({\bf 36,\overline{1440}})
\oplus({\bf 36,\overline{1200}})
\oplus({\bf 36,\overline{560}})
\oplus({\bf 20'',\overline{1200}})
\oplus({\bf 20,\overline{1440}})
\oplus({\bf 20,\overline{672}})
\oplus({\bf 20,\overline{1200}})
\oplus({\bf 20,\overline{560}})
\oplus({\bf 20,\overline{144}})
\oplus({\bf 4,\overline{1440}})
\oplus({\bf 4,\overline{1200}})
\oplus({\bf 4,\overline{560}})
\oplus({\bf 4,\overline{144}})
\oplus({\bf 4,\overline{16}})$\\
%
${\bf 524160}$&=&
$({\bf \overline{160},\overline{16}})
\oplus({\bf \overline{140},\overline{144}})
\oplus({\bf \overline{140},\overline{16}})
\oplus({\bf \overline{60},\overline{720}})
\oplus({\bf \overline{60},\overline{144}})
\oplus({\bf \overline{60},\overline{16}})
\oplus({\bf \overline{36},\overline{560}})
\oplus({\bf \overline{36},\overline{144}})
\oplus({\bf \overline{36},\overline{16}})
\oplus({\bf \overline{20},\overline{3696}})
\oplus({\bf \overline{20},\overline{720}})
\oplus({\bf \overline{20},\overline{560}})
\oplus2({\bf \overline{20},\overline{144}})
\oplus({\bf \overline{20},\overline{16}})
\oplus({\bf \overline{4},\overline{8064}})
\oplus({\bf \overline{4},\overline{3696}})
\oplus({\bf \overline{4},\overline{720}})
\oplus({\bf \overline{4},\overline{560}})
\oplus({\bf \overline{4},\overline{144}})
\oplus({\bf \overline{4},\overline{16}})
\oplus({\bf 160,16})
\oplus({\bf 140,144})
\oplus({\bf 140,16})
\oplus({\bf 60,720})
\oplus({\bf 60,144})
\oplus({\bf 60,16})
\oplus({\bf 36,560})
\oplus({\bf 36,144})
\oplus({\bf 36,16})
\oplus({\bf 20,3696})
\oplus({\bf 20,720})
\oplus({\bf 20,560})
\oplus2({\bf 20,144})
\oplus({\bf 20,16})
\oplus({\bf 4,8064})
\oplus({\bf 4,3696})
\oplus({\bf 4,720})
\oplus({\bf 4,560})
\oplus({\bf 4,144})
\oplus({\bf 4,16})$\\
%
${\bf 524160'}$&=&
$({\bf \overline{160},16})
\oplus({\bf \overline{140},144})
\oplus({\bf \overline{140},16})
\oplus({\bf \overline{60},720})
\oplus({\bf \overline{60},144})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{36},560})
\oplus({\bf \overline{36},144})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{20},3696})
\oplus({\bf \overline{20},720})
\oplus({\bf \overline{20},560})
\oplus2({\bf \overline{20},144})
\oplus({\bf \overline{20},16})
\oplus({\bf \overline{4},8064})
\oplus({\bf \overline{4},3696})
\oplus({\bf \overline{4},720})
\oplus({\bf \overline{4},560})
\oplus({\bf \overline{4},144})
\oplus({\bf \overline{4},16})
\oplus({\bf 160,\overline{16}})
\oplus({\bf 140,\overline{144}})
\oplus({\bf 140,\overline{16}})
\oplus({\bf 60,\overline{720}})
\oplus({\bf 60,\overline{144}})
\oplus({\bf 60,\overline{16}})
\oplus({\bf 36,\overline{560}})
\oplus({\bf 36,\overline{144}})
\oplus({\bf 36,\overline{16}})
\oplus({\bf 20,\overline{3696}})
\oplus({\bf 20,\overline{720}})
\oplus({\bf 20,\overline{560}})
\oplus2({\bf 20,\overline{144}})
\oplus({\bf 20,\overline{16}})
\oplus({\bf 4,\overline{8064}})
\oplus({\bf 4,\overline{3696}})
\oplus({\bf 4,\overline{720}})
\oplus({\bf 4,\overline{560}})
\oplus({\bf 4,\overline{144}})
\oplus({\bf 4,\overline{16}})$\\
%
${\bf 595595}$&=&
$({\bf 70,126})
\oplus({\bf \overline{70},\overline{126}})
\oplus({\bf 64,1728})
\oplus({\bf 64,126})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,120})
\oplus({\bf 10,3696'})
\oplus({\bf 10,1728})
\oplus({\bf 10,126})
\oplus({\bf 10,120})
\oplus({\bf \overline{10},\overline{3696'}})
\oplus({\bf \overline{10},1728})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},120})
\oplus({\bf 6,2970})
\oplus({\bf 6,1728})
\oplus({\bf 6,320})
\oplus({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,120})
\oplus({\bf 84,210})
\oplus({\bf 45,1050})
\oplus({\bf 45,210})
\oplus({\bf \overline{45},\overline{1050}})
\oplus({\bf \overline{45},210})
\oplus({\bf 20',945})
\oplus({\bf 20',210})
\oplus({\bf 15,5940})
\oplus({\bf 15,1050})
\oplus({\bf 15,\overline{1050}})
\oplus({\bf 15,945})
\oplus2({\bf 15,210})
\oplus({\bf 15,45})
\oplus({\bf 1,770})
\oplus({\bf 1,945})
\oplus({\bf 1,210})$\\
%
${\bf 595595'}$&=&
$({\bf 70,\overline{126}})
\oplus({\bf \overline{70},126})
\oplus({\bf 64,1728})
\oplus({\bf 64,126})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,120})
\oplus({\bf 10,\overline{3696'}})
\oplus({\bf 10,1728})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,120})
\oplus({\bf \overline{10},3696'})
\oplus({\bf \overline{10},1728})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},120})
\oplus({\bf 6,2970})
\oplus({\bf 6,1728})
\oplus({\bf 6,320})
\oplus({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus({\bf 6,120})
\oplus({\bf 84,210})
\oplus({\bf 45,\overline{1050}})
\oplus({\bf 45,210})
\oplus({\bf \overline{45},1050})
\oplus({\bf \overline{45},210})
\oplus({\bf 20',945})
\oplus({\bf 20',210})
\oplus({\bf 15,5940})
\oplus({\bf 15,1050})
\oplus({\bf 15,\overline{1050}})
\oplus({\bf 15,945})
\oplus2({\bf 15,210})
\oplus({\bf 15,45})
\oplus({\bf 1,770})
\oplus({\bf 1,945})
\oplus({\bf 1,210})$\\
%
${\bf 636480}$&=&
$({\bf 336,10})
\oplus({\bf 735,10})
\oplus({\bf 105,210'})
\oplus({\bf 105,320})
\oplus2({\bf 105,10})
\oplus({\bf 175,210'})
\oplus({\bf 175,10})
\oplus({\bf 20',1782})
\oplus({\bf 20',4608})
\oplus2({\bf 20',210'})
\oplus({\bf 20',320})
\oplus2({\bf 20',10})
\oplus({\bf 15,1782})
\oplus({\bf 15,210'})
\oplus({\bf 15,10})
\oplus({\bf 1,31680})
\oplus({\bf 1,1782})
\oplus({\bf 1,4608})
\oplus({\bf 1,210'})
\oplus({\bf 1,320})
\oplus({\bf 1,10})
\oplus({\bf 1280',1})
\oplus({\bf 196,54})
\oplus({\bf 196,45})
\oplus({\bf 196,1})
\oplus({\bf 384,54})
\oplus({\bf 384,1})
\oplus({\bf 50,660})
\oplus({\bf 50,1386})
\oplus2({\bf 50,54})
\oplus({\bf 50,45})
\oplus({\bf 50,1})
\oplus({\bf 64,660})
\oplus({\bf 64,54})
\oplus({\bf 64,1})
\oplus({\bf 6,4290})
\oplus({\bf 6,12870})
\oplus2({\bf 6,660})
\oplus({\bf 6,1386})
\oplus2({\bf 6,54})
\oplus({\bf 6,45})
\oplus({\bf 6,1})$\\
%
${\bf 670208}$&=&
$({\bf \overline{140},\overline{144}})
\oplus({\bf \overline{140},\overline{16}})
\oplus({\bf \overline{20''},\overline{144}})
\oplus({\bf \overline{20''},\overline{16}})
\oplus({\bf \overline{84'},\overline{16}})
\oplus({\bf \overline{60},\overline{560}})
\oplus({\bf \overline{60},\overline{144}})
\oplus({\bf \overline{60},\overline{16}})
\oplus({\bf \overline{36},\overline{720}})
\oplus({\bf \overline{36},\overline{560}})
\oplus2({\bf \overline{36},\overline{144}})
\oplus2({\bf \overline{36},\overline{16}})
\oplus({\bf \overline{20},\overline{3696}})
\oplus({\bf \overline{20},\overline{720}})
\oplus({\bf \overline{20},\overline{1200}})
\oplus2({\bf \overline{20},\overline{560}})
\oplus3({\bf \overline{20},\overline{144}})
\oplus2({\bf \overline{20},\overline{16}})
\oplus({\bf \overline{4},\overline{8800}})
\oplus({\bf \overline{4},\overline{3696}})
\oplus({\bf \overline{4},\overline{720}})
\oplus({\bf \overline{4},\overline{1200}})
\oplus2({\bf \overline{4},\overline{560}})
\oplus2({\bf \overline{4},\overline{144}})
\oplus({\bf \overline{4},\overline{16}})
\oplus({\bf 84',16})
\oplus({\bf 140,144})
\oplus({\bf 140,16})
\oplus({\bf 60,560})
\oplus({\bf 60,144})
\oplus({\bf 60,16})
\oplus({\bf 36,720})
\oplus({\bf 36,560})
\oplus2({\bf 36,144})
\oplus2({\bf 36,16})
\oplus({\bf 20'',144})
\oplus({\bf 20'',16})
\oplus({\bf 20,3696})
\oplus({\bf 20,720})
\oplus({\bf 20,1200})
\oplus2({\bf 20,560})
\oplus3({\bf 20,144})
\oplus2({\bf 20,16})
\oplus({\bf 4,8800})
\oplus({\bf 4,3696})
\oplus({\bf 4,720})
\oplus({\bf 4,1200})
\oplus2({\bf 4,560})
\oplus2({\bf 4,144})
\oplus({\bf 4,16})$\\
%
${\bf 670208'}$&=&
$({\bf \overline{140},144})
\oplus({\bf \overline{140},16})
\oplus({\bf \overline{20''},144})
\oplus({\bf \overline{20''},16})
\oplus({\bf \overline{84'},16})
\oplus({\bf \overline{60},560})
\oplus({\bf \overline{60},144})
\oplus({\bf \overline{60},16})
\oplus({\bf \overline{36},720})
\oplus({\bf \overline{36},560})
\oplus2({\bf \overline{36},144})
\oplus2({\bf \overline{36},16})
\oplus({\bf \overline{20},3696})
\oplus({\bf \overline{20},720})
\oplus({\bf \overline{20},1200})
\oplus2({\bf \overline{20},560})
\oplus3({\bf \overline{20},144})
\oplus2({\bf \overline{20},16})
\oplus({\bf \overline{4},8800})
\oplus({\bf \overline{4},3696})
\oplus({\bf \overline{4},720})
\oplus({\bf \overline{4},1200})
\oplus2({\bf \overline{4},560})
\oplus2({\bf \overline{4},144})
\oplus({\bf \overline{4},16})
\oplus({\bf 84',\overline{16}})
\oplus({\bf 140,\overline{144}})
\oplus({\bf 140,\overline{16}})
\oplus({\bf 60,\overline{560}})
\oplus({\bf 60,\overline{144}})
\oplus({\bf 60,\overline{16}})
\oplus({\bf 36,\overline{720}})
\oplus({\bf 36,\overline{560}})
\oplus2({\bf 36,\overline{144}})
\oplus2({\bf 36,\overline{16}})
\oplus({\bf 20'',\overline{144}})
\oplus({\bf 20'',\overline{16}})
\oplus({\bf 20,\overline{3696}})
\oplus({\bf 20,\overline{720}})
\oplus({\bf 20,\overline{1200}})
\oplus2({\bf 20,\overline{560}})
\oplus3({\bf 20,\overline{144}})
\oplus2({\bf 20,\overline{16}})
\oplus({\bf 4,\overline{8800}})
\oplus({\bf 4,\overline{3696}})
\oplus({\bf 4,\overline{720}})
\oplus({\bf 4,\overline{1200}})
\oplus2({\bf 4,\overline{560}})
\oplus2({\bf 4,\overline{144}})
\oplus({\bf 4,\overline{16}})$\\
%
${\bf 700128}$&=&
$({\bf 126,126})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf 50,120})
\oplus({\bf 64,1728})
\oplus({\bf 64,126})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,120})
\oplus({\bf 10,4950})
\oplus({\bf 10,1728})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus({\bf \overline{10},\overline{4950}})
\oplus({\bf \overline{10},1728})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf 6,4312})
\oplus({\bf 6,1728})
\oplus({\bf 6,320})
\oplus2({\bf 6,120})
\oplus({\bf 175,210})
\oplus({\bf 45,1050})
\oplus({\bf 45,210})
\oplus({\bf \overline{45},\overline{1050}})
\oplus({\bf \overline{45},210})
\oplus({\bf 20',945})
\oplus({\bf 20',210})
\oplus({\bf 20',45})
\oplus({\bf 15,8085})
\oplus({\bf 15,1050})
\oplus({\bf 15,\overline{1050}})
\oplus({\bf 15,945})
\oplus2({\bf 15,210})
\oplus({\bf 1,1386})
\oplus({\bf 1,945})
\oplus({\bf 1,45})$\\
%
${\bf 700128'}$&=&
$({\bf 126,\overline{126}})
\oplus({\bf \overline{126},126})
\oplus({\bf 50,120})
\oplus({\bf 64,1728})
\oplus({\bf 64,126})
\oplus({\bf 64,\overline{126}})
\oplus({\bf 64,120})
\oplus({\bf 10,\overline{4950}})
\oplus({\bf 10,1728})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus({\bf \overline{10},4950})
\oplus({\bf \overline{10},1728})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf 6,4312})
\oplus({\bf 6,1728})
\oplus({\bf 6,320})
\oplus2({\bf 6,120})
\oplus({\bf 175,210})
\oplus({\bf 45,\overline{1050}})
\oplus({\bf 45,210})
\oplus({\bf \overline{45},1050})
\oplus({\bf \overline{45},210})
\oplus({\bf 20',945})
\oplus({\bf 20',210})
\oplus({\bf 20',45})
\oplus({\bf 15,8085})
\oplus({\bf 15,1050})
\oplus({\bf 15,\overline{1050}})
\oplus({\bf 15,945})
\oplus2({\bf 15,210})
\oplus({\bf 1,1386})
\oplus({\bf 1,945})
\oplus({\bf 1,45})$\\
%
${\bf 716040}$&=&
$({\bf 70,120})
\oplus({\bf \overline{70},120})
\oplus({\bf 64,1728})
\oplus({\bf 64,320})
\oplus({\bf 64,126})
\oplus({\bf 64,\overline{126}})
\oplus2({\bf 64,120})
\oplus({\bf 64,10})
\oplus({\bf 10,2970})
\oplus({\bf 10,1728})
\oplus({\bf 10,320})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,120})
\oplus({\bf 10,10})
\oplus({\bf \overline{10},2970})
\oplus({\bf \overline{10},1728})
\oplus({\bf \overline{10},320})
\oplus({\bf \overline{10},126})
\oplus({\bf \overline{10},\overline{126}})
\oplus({\bf \overline{10},120})
\oplus({\bf \overline{10},10})
\oplus({\bf 6,3696'})
\oplus({\bf 6,\overline{3696'}})
\oplus2({\bf 6,1728})
\oplus({\bf 6,320})
\oplus({\bf 6,126})
\oplus({\bf 6,\overline{126}})
\oplus2({\bf 6,120})
\oplus({\bf 6,10})
\oplus({\bf 84,210})
\oplus({\bf 84,45})
\oplus({\bf 45,945})
\oplus({\bf 45,210})
\oplus({\bf 45,45})
\oplus({\bf \overline{45},945})
\oplus({\bf \overline{45},210})
\oplus({\bf \overline{45},45})
\oplus({\bf 20',1050})
\oplus({\bf 20',\overline{1050}})
\oplus({\bf 20',54})
\oplus({\bf 20',210})
\oplus({\bf 20',45})
\oplus({\bf 15,5940})
\oplus({\bf 15,770})
\oplus({\bf 15,1050})
\oplus({\bf 15,\overline{1050}})
\oplus2({\bf 15,945})
\oplus({\bf 15,54})
\oplus3({\bf 15,210})
\oplus2({\bf 15,45})
\oplus({\bf 15,1})
\oplus({\bf 1,5940})
\oplus({\bf 1,1050})
\oplus({\bf 1,\overline{1050}})
\oplus({\bf 1,210})
\oplus({\bf 1,45})$\\
%
${\bf 771120}$&=&
$({\bf 35,54})
\oplus({\bf 84,770})
\oplus({\bf 84,54})
\oplus({\bf 84,45})
\oplus({\bf 84,1})
\oplus({\bf 45,945})
\oplus({\bf 45,45})
\oplus({\bf \overline{35},54})
\oplus({\bf \overline{45},945})
\oplus({\bf \overline{45},45})
\oplus({\bf 20',4125})
\oplus({\bf 20',770})
\oplus({\bf 20',54})
\oplus({\bf 20',1})
\oplus({\bf 15,5940})
\oplus({\bf 15,945})
\oplus({\bf 15,210})
\oplus({\bf 15,45})
\oplus({\bf 1,8910})
\oplus({\bf 1,4125})
\oplus({\bf 1,770})
\oplus({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 70,320})
\oplus({\bf 70,10})
\oplus({\bf \overline{70},320})
\oplus({\bf \overline{70},10})
\oplus({\bf 64,2970})
\oplus({\bf 64,320})
\oplus({\bf 64,120})
\oplus({\bf 64,10})
\oplus({\bf 10,1728})
\oplus({\bf 10,120})
\oplus({\bf \overline{10},1728})
\oplus({\bf \overline{10},120})
\oplus({\bf 6,10560})
\oplus({\bf 6,2970})
\oplus({\bf 6,320})
\oplus({\bf 6,10})$\\
%
${\bf 850850}$&=&
$({\bf 126,120})
\oplus({\bf \overline{126},120})
\oplus({\bf 50,126})
\oplus({\bf 50,\overline{126}})
\oplus({\bf 50,10})
\oplus({\bf 64,1728})
\oplus({\bf 64,320})
\oplus({\bf 64,126})
\oplus({\bf 64,\overline{126}})
\oplus2({\bf 64,120})
\oplus({\bf 64,10})
\oplus({\bf 10,4312})
\oplus({\bf 10,1728})
\oplus({\bf 10,320})
\oplus2({\bf 10,120})
\oplus({\bf \overline{10},4312})
\oplus({\bf \overline{10},1728})
\oplus({\bf \overline{10},320})
\oplus2({\bf \overline{10},120})
\oplus({\bf 6,4950})
\oplus({\bf 6,\overline{4950}})
\oplus({\bf 6,210'})
\oplus2({\bf 6,1728})
\oplus({\bf 6,320})
\oplus2({\bf 6,126})
\oplus2({\bf 6,\overline{126}})
\oplus2({\bf 6,10})
\oplus({\bf 175,210})
\oplus({\bf 175,45})
\oplus({\bf 45,945})
\oplus({\bf 45,210})
\oplus({\bf 45,45})
\oplus({\bf \overline{45},945})
\oplus({\bf \overline{45},210})
\oplus({\bf \overline{45},45})
\oplus({\bf 20',1050})
\oplus({\bf 20',\overline{1050}})
\oplus({\bf 20',54})
\oplus2({\bf 20',210})
\oplus({\bf 20',45})
\oplus({\bf 20',1})
\oplus({\bf 15,8085})
\oplus({\bf 15,1386})
\oplus({\bf 15,1050})
\oplus({\bf 15,\overline{1050}})
\oplus2({\bf 15,945})
\oplus({\bf 15,54})
\oplus2({\bf 15,210})
\oplus2({\bf 15,45})
\oplus({\bf 1,8085})
\oplus({\bf 1,1050})
\oplus({\bf 1,\overline{1050}})
\oplus({\bf 1,54})
\oplus({\bf 1,210})
\oplus({\bf 1,1})$\\
%
${\bf 898560}$&=&
$({\bf \overline{360},\overline{16}})
\oplus({\bf \overline{140'},\overline{144}})
\oplus({\bf \overline{140'},\overline{16}})
\oplus({\bf \overline{140},\overline{144}})
\oplus({\bf \overline{140},\overline{16}})
\oplus({\bf \overline{60},\overline{720}})
\oplus({\bf \overline{60},\overline{560}})
\oplus2({\bf \overline{60},\overline{144}})
\oplus2({\bf \overline{60},\overline{16}})
\oplus({\bf \overline{36},\overline{720}})
\oplus({\bf \overline{36},\overline{144}})
\oplus({\bf \overline{36},\overline{16}})
\oplus({\bf \overline{20},\overline{2640}})
\oplus({\bf \overline{20},\overline{3696}})
\oplus2({\bf \overline{20},\overline{720}})
\oplus({\bf \overline{20},\overline{560}})
\oplus3({\bf \overline{20},\overline{144}})
\oplus2({\bf \overline{20},\overline{16}})
\oplus({\bf \overline{4},\overline{15120}})
\oplus({\bf \overline{4},\overline{2640}})
\oplus({\bf \overline{4},\overline{3696}})
\oplus2({\bf \overline{4},\overline{720}})
\oplus({\bf \overline{4},\overline{560}})
\oplus2({\bf \overline{4},\overline{144}})
\oplus({\bf \overline{4},\overline{16}})
\oplus({\bf 360,16})
\oplus({\bf 140',144})
\oplus({\bf 140',16})
\oplus({\bf 140,144})
\oplus({\bf 140,16})
\oplus({\bf 60,720})
\oplus({\bf 60,560})
\oplus2({\bf 60,144})
\oplus2({\bf 60,16})
\oplus({\bf 36,720})
\oplus({\bf 36,144})
\oplus({\bf 36,16})
\oplus({\bf 20,2640})
\oplus({\bf 20,3696})
\oplus2({\bf 20,720})
\oplus({\bf 20,560})
\oplus3({\bf 20,144})
\oplus2({\bf 20,16})
\oplus({\bf 4,15120})
\oplus({\bf 4,2640})
\oplus({\bf 4,3696})
\oplus2({\bf 4,720})
\oplus({\bf 4,560})
\oplus2({\bf 4,144})
\oplus({\bf 4,16})$\\
%
${\bf 898560'}$&=&
$({\bf \overline{360},16})
\oplus({\bf \overline{140'},144})
\oplus({\bf \overline{140'},16})
\oplus({\bf \overline{140},144})
\oplus({\bf \overline{140},16})
\oplus({\bf \overline{60},720})
\oplus({\bf \overline{60},560})
\oplus2({\bf \overline{60},144})
\oplus2({\bf \overline{60},16})
\oplus({\bf \overline{36},720})
\oplus({\bf \overline{36},144})
\oplus({\bf \overline{36},16})
\oplus({\bf \overline{20},2640})
\oplus({\bf \overline{20},3696})
\oplus2({\bf \overline{20},720})
\oplus({\bf \overline{20},560})
\oplus3({\bf \overline{20},144})
\oplus2({\bf \overline{20},16})
\oplus({\bf \overline{4},15120})
\oplus({\bf \overline{4},2640})
\oplus({\bf \overline{4},3696})
\oplus2({\bf \overline{4},720})
\oplus({\bf \overline{4},560})
\oplus2({\bf \overline{4},144})
\oplus({\bf \overline{4},16})
\oplus({\bf 360,\overline{16}})
\oplus({\bf 140',\overline{144}})
\oplus({\bf 140',\overline{16}})
\oplus({\bf 140,\overline{144}})
\oplus({\bf 140,\overline{16}})
\oplus({\bf 60,\overline{720}})
\oplus({\bf 60,\overline{560}})
\oplus2({\bf 60,\overline{144}})
\oplus2({\bf 60,\overline{16}})
\oplus({\bf 36,\overline{720}})
\oplus({\bf 36,\overline{144}})
\oplus({\bf 36,\overline{16}})
\oplus({\bf 20,\overline{2640}})
\oplus({\bf 20,\overline{3696}})
\oplus2({\bf 20,\overline{720}})
\oplus({\bf 20,\overline{560}})
\oplus3({\bf 20,\overline{144}})
\oplus2({\bf 20,\overline{16}})
\oplus({\bf 4,\overline{15120}})
\oplus({\bf 4,\overline{2640}})
\oplus({\bf 4,\overline{3696}})
\oplus2({\bf 4,\overline{720}})
\oplus({\bf 4,\overline{560}})
\oplus2({\bf 4,\overline{144}})
\oplus({\bf 4,\overline{16}})$\\
%
${\bf 933504}$&=&
$({\bf 280,10})
\oplus({\bf \overline{280},10})
\oplus({\bf 105,120})
\oplus({\bf 175,320})
\oplus({\bf 175,120})
\oplus2({\bf 175,10})
\oplus({\bf 45,210'})
\oplus({\bf 45,320})
\oplus2({\bf 45,10})
\oplus({\bf \overline{45},210'})
\oplus({\bf \overline{45},320})
\oplus2({\bf \overline{45},10})
\oplus({\bf 20',4312})
\oplus({\bf 20',1728})
\oplus({\bf 20',320})
\oplus2({\bf 20',120})
\oplus({\bf 15,4608})
\oplus({\bf 15,4312})
\oplus2({\bf 15,210'})
\oplus2({\bf 15,320})
\oplus({\bf 15,120})
\oplus2({\bf 15,10})
\oplus({\bf 1,28160})
\oplus({\bf 1,4312})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})
\oplus({\bf 384,45})
\oplus({\bf 384,1})
\oplus({\bf 126,54})
\oplus({\bf 126,45})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},54})
\oplus({\bf \overline{126},45})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,945})
\oplus({\bf 50,210})
\oplus({\bf 50,45})
\oplus({\bf 64,1386})
\oplus({\bf 64,945})
\oplus2({\bf 64,54})
\oplus2({\bf 64,45})
\oplus({\bf 64,1})
\oplus({\bf 10,660})
\oplus({\bf 10,1386})
\oplus2({\bf 10,54})
\oplus({\bf 10,45})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},660})
\oplus({\bf \overline{10},1386})
\oplus2({\bf \overline{10},54})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,14784})
\oplus({\bf 6,8085})
\oplus({\bf 6,1386})
\oplus2({\bf 6,945})
\oplus({\bf 6,210})
\oplus({\bf 6,45})$\\
%
${\bf 942480}$&=&
$({\bf 256,10})
\oplus({\bf 35,10})
\oplus({\bf \overline{256},10})
\oplus({\bf 175,320})
\oplus({\bf 175,10})
\oplus({\bf 84,210'})
\oplus({\bf 84,320})
\oplus2({\bf 84,10})
\oplus({\bf 45,320})
\oplus({\bf 45,120})
\oplus({\bf 45,10})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{45},320})
\oplus({\bf \overline{45},120})
\oplus({\bf \overline{45},10})
\oplus({\bf 20',4410})
\oplus({\bf 20',210'})
\oplus({\bf 20',2970})
\oplus2({\bf 20',320})
\oplus2({\bf 20',10})
\oplus({\bf 15,4312})
\oplus({\bf 15,2970})
\oplus2({\bf 15,320})
\oplus({\bf 15,120})
\oplus({\bf 15,10})
\oplus({\bf 1,27720})
\oplus({\bf 1,4410})
\oplus({\bf 1,210'})
\oplus({\bf 1,2970})
\oplus({\bf 1,320})
\oplus({\bf 1,10})
\oplus({\bf 140'',1})
\oplus({\bf 300,54})
\oplus({\bf 300,1})
\oplus({\bf 126,45})
\oplus({\bf 70,54})
\oplus({\bf 70,45})
\oplus({\bf 70,1})
\oplus({\bf \overline{140''},1})
\oplus({\bf \overline{126},45})
\oplus({\bf 50,770})
\oplus({\bf 50,54})
\oplus({\bf 50,1})
\oplus({\bf \overline{70},54})
\oplus({\bf \overline{70},45})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,1386})
\oplus({\bf 64,770})
\oplus({\bf 64,945})
\oplus2({\bf 64,54})
\oplus2({\bf 64,45})
\oplus({\bf 64,1})
\oplus({\bf 10,945})
\oplus({\bf 10,45})
\oplus({\bf \overline{10},945})
\oplus({\bf \overline{10},45})
\oplus({\bf 6,17920})
\oplus({\bf 6,1386})
\oplus({\bf 6,4125})
\oplus2({\bf 6,770})
\oplus({\bf 6,945})
\oplus2({\bf 6,54})
\oplus({\bf 6,45})
\oplus({\bf 6,1})$\\
%
${\bf 960960}$&=&
$({\bf 729,10})
\oplus({\bf 300',10})
\oplus({\bf 105,210'})
\oplus({\bf 105,10})
\oplus({\bf 175,210'})
\oplus({\bf 175,320})
\oplus2({\bf 175,10})
\oplus({\bf 84,320})
\oplus({\bf 84,10})
\oplus({\bf 20',4608})
\oplus({\bf 20',4410})
\oplus2({\bf 20',210'})
\oplus2({\bf 20',320})
\oplus2({\bf 20',10})
\oplus({\bf 15,4410})
\oplus({\bf 15,210'})
\oplus({\bf 15,320})
\oplus({\bf 15,10})
\oplus({\bf 1,37632})
\oplus({\bf 1,4608})
\oplus({\bf 1,4410})
\oplus({\bf 1,210'})
\oplus({\bf 1,320})
\oplus({\bf 1,10})
\oplus({\bf 960,1})
\oplus({\bf 384,54})
\oplus({\bf 384,1})
\oplus({\bf 300,54})
\oplus({\bf 300,45})
\oplus({\bf 300,1})
\oplus({\bf 50,660})
\oplus({\bf 50,1386})
\oplus2({\bf 50,54})
\oplus({\bf 50,45})
\oplus({\bf 50,1})
\oplus({\bf 64,1386})
\oplus({\bf 64,770})
\oplus2({\bf 64,54})
\oplus({\bf 64,45})
\oplus({\bf 64,1})
\oplus({\bf 6,16380})
\oplus({\bf 6,660})
\oplus({\bf 6,7644})
\oplus2({\bf 6,1386})
\oplus({\bf 6,770})
\oplus2({\bf 6,54})
\oplus({\bf 6,45})
\oplus({\bf 6,1})$\\
%
${\bf 1050192}$&=&
$({\bf 70,210})
\oplus({\bf \overline{70},210})
\oplus({\bf 64,1050})
\oplus({\bf 64,\overline{1050}})
\oplus({\bf 64,945})
\oplus3({\bf 64,210})
\oplus({\bf 64,45})
\oplus({\bf 10,5940})
\oplus({\bf 10,1050})
\oplus({\bf 10,\overline{1050}})
\oplus({\bf 10,945})
\oplus2({\bf 10,210})
\oplus({\bf 10,45})
\oplus({\bf \overline{10},5940})
\oplus({\bf \overline{10},1050})
\oplus({\bf \overline{10},\overline{1050}})
\oplus({\bf \overline{10},945})
\oplus2({\bf \overline{10},210})
\oplus({\bf \overline{10},45})
\oplus({\bf 6,5940})
\oplus({\bf 6,770})
\oplus({\bf 6,1050})
\oplus({\bf 6,\overline{1050}})
\oplus2({\bf 6,945})
\oplus({\bf 6,54})
\oplus3({\bf 6,210})
\oplus({\bf 6,45})
\oplus({\bf 84,126})
\oplus({\bf 84,\overline{126}})
\oplus({\bf 84,120})
\oplus({\bf 45,1728})
\oplus({\bf 45,126})
\oplus({\bf 45,\overline{126}})
\oplus({\bf 45,120})
\oplus({\bf \overline{45},1728})
\oplus({\bf \overline{45},126})
\oplus({\bf \overline{45},\overline{126}})
\oplus({\bf \overline{45},120})
\oplus({\bf 20',1728})
\oplus({\bf 20',320})
\oplus({\bf 20',126})
\oplus({\bf 20',\overline{126}})
\oplus({\bf 20',120})
\oplus({\bf 15,3696'})
\oplus({\bf 15,\overline{3696'}})
\oplus({\bf 15,2970})
\oplus3({\bf 15,1728})
\oplus({\bf 15,320})
\oplus2({\bf 15,126})
\oplus2({\bf 15,\overline{126}})
\oplus3({\bf 15,120})
\oplus({\bf 15,10})
\oplus({\bf 1,2970})
\oplus({\bf 1,1728})
\oplus({\bf 1,320})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,120})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{8}$(R)}
}
\label{Table:Branching-rules-D8_D4-D4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{8}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D8_D4-D4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{8}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 1,8_{v}})
\oplus({\bf 8_{v},1})$\\
%
${\bf 120}$&=&
$({\bf 28,1})
\oplus({\bf 1,28})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 128}$&=&
$({\bf 8_{c},8_{c}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 128'}$&=&
$({\bf 8_{c},8_{s}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 135}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 560}$&=&
$({\bf 28,8_{v}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},28})$\\
%
${\bf 800}$&=&
$({\bf 35_{v},8_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},35_{v}})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1344}$&=&
$({\bf 35_{v},8_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},35_{v}})
\oplus({\bf 8_{v},28})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1820}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,28})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus({\bf 56_{v},8_{v}})
\oplus({\bf 8_{v},56_{v}})$\\
%
${\bf 1920}$&=&
$({\bf 56_{c},8_{c}})
\oplus({\bf 8_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 56_{s},8_{s}})
\oplus({\bf 8_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 1920'}$&=&
$({\bf 56_{c},8_{s}})
\oplus({\bf 8_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 56_{s},8_{c}})
\oplus({\bf 8_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 3740}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},35_{v}})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},8_{v}})
\oplus({\bf 8_{v},112_{v}})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 4368}$&=&
$({\bf 35_{c},8_{v}})
\oplus({\bf 35_{s},8_{v}})
\oplus({\bf 28,56_{v}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 56_{v},28})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},35_{c}})
\oplus({\bf 8_{v},35_{s}})$\\
%
${\bf 5304}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},35_{v}})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,28})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 8_{v},160_{v}})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 6435}$&=&
$({\bf 35_{c},35_{s}})
\oplus({\bf 35_{s},35_{c}})
\oplus({\bf 28,28})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},56_{v}})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 6435'}$&=&
$({\bf 35_{c},35_{c}})
\oplus({\bf 35_{s},35_{s}})
\oplus({\bf 28,28})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},56_{v}})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 7020}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},28})
\oplus({\bf 28,35_{v}})
\oplus({\bf 28,28})
\oplus({\bf 28,1})
\oplus({\bf 1,350})
\oplus({\bf 1,28})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 56_{v},8_{v}})
\oplus({\bf 8_{v},160_{v}})
\oplus({\bf 8_{v},56_{v}})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 8008}$&=&
$({\bf 35_{c},28})
\oplus({\bf 35_{s},28})
\oplus({\bf 28,35_{c}})
\oplus({\bf 28,35_{s}})
\oplus({\bf 28,1})
\oplus({\bf 1,28})
\oplus({\bf 56_{v},56_{v}})
\oplus({\bf 56_{v},8_{v}})
\oplus({\bf 8_{v},56_{v}})$\\
%
${\bf 8925}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},35_{v}})
\oplus({\bf 35_{v},28})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,35_{v}})
\oplus({\bf 28,1})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})
\oplus({\bf 112_{v},8_{v}})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 8_{v},112_{v}})
\oplus({\bf 8_{v},160_{v}})
\oplus2({\bf 8_{v},8_{v}})$\\
%
${\bf 11440}$&=&
$({\bf 35_{c},56_{v}})
\oplus({\bf 35_{s},56_{v}})
\oplus({\bf 28,56_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 56_{v},35_{c}})
\oplus({\bf 56_{v},35_{s}})
\oplus({\bf 56_{v},28})
\oplus({\bf 8_{v},28})
\oplus({\bf 8_{v},1})$\\
%
${\bf 13312}$&=&
$({\bf 160_{c},8_{c}})
\oplus({\bf 56_{c},56_{c}})
\oplus({\bf 56_{c},8_{c}})
\oplus({\bf 8_{c},160_{c}})
\oplus({\bf 8_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 160_{s},8_{s}})
\oplus({\bf 56_{s},56_{s}})
\oplus({\bf 56_{s},8_{s}})
\oplus({\bf 8_{s},160_{s}})
\oplus({\bf 8_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 13312'}$&=&
$({\bf 160_{c},8_{s}})
\oplus({\bf 56_{c},56_{s}})
\oplus({\bf 56_{c},8_{s}})
\oplus({\bf 8_{c},160_{s}})
\oplus({\bf 8_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 160_{s},8_{c}})
\oplus({\bf 56_{s},56_{c}})
\oplus({\bf 56_{s},8_{c}})
\oplus({\bf 8_{s},160_{c}})
\oplus({\bf 8_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 14688}$&=&
$({\bf 294_{v},8_{v}})
\oplus({\bf 35_{v},112_{v}})
\oplus({\bf 35_{v},8_{v}})
\oplus({\bf 1,672'_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},35_{v}})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},294_{v}})
\oplus({\bf 8_{v},35_{v}})
\oplus({\bf 8_{v},1})$\\
%
${\bf 15360}$&=&
$({\bf 224_{vc},8_{c}})
\oplus({\bf 56_{c},56_{c}})
\oplus({\bf 56_{c},8_{c}})
\oplus({\bf 8_{c},224_{vc}})
\oplus({\bf 8_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 224_{vs},8_{s}})
\oplus({\bf 56_{s},56_{s}})
\oplus({\bf 56_{s},8_{s}})
\oplus({\bf 8_{s},224_{vs}})
\oplus({\bf 8_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 15360'}$&=&
$({\bf 224_{vc},8_{s}})
\oplus({\bf 56_{c},56_{s}})
\oplus({\bf 56_{c},8_{s}})
\oplus({\bf 8_{c},224_{vs}})
\oplus({\bf 8_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 224_{vs},8_{c}})
\oplus({\bf 56_{s},56_{c}})
\oplus({\bf 56_{s},8_{c}})
\oplus({\bf 8_{s},224_{vc}})
\oplus({\bf 8_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 24192}$&=&
$({\bf 350,8_{v}})
\oplus({\bf 35_{v},56_{v}})
\oplus({\bf 35_{c},8_{v}})
\oplus({\bf 35_{s},8_{v}})
\oplus({\bf 28,160_{v}})
\oplus({\bf 28,56_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},28})
\oplus({\bf 56_{v},35_{v}})
\oplus({\bf 56_{v},28})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},350})
\oplus({\bf 8_{v},35_{c}})
\oplus({\bf 8_{v},35_{s}})
\oplus({\bf 8_{v},28})$\\
%
${\bf 36720}$&=&
$({\bf 300,8_{v}})
\oplus({\bf 350,8_{v}})
\oplus({\bf 35_{v},160_{v}})
\oplus({\bf 35_{v},8_{v}})
\oplus({\bf 28,160_{v}})
\oplus({\bf 28,56_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},35_{v}})
\oplus({\bf 160_{v},28})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},28})
\oplus({\bf 8_{v},300})
\oplus({\bf 8_{v},350})
\oplus({\bf 8_{v},35_{v}})
\oplus({\bf 8_{v},28})
\oplus({\bf 8_{v},1})$\\
%
${\bf 44352}$&=&
$({\bf 294_{v},8_{v}})
\oplus({\bf 567_{v},8_{v}})
\oplus({\bf 35_{v},112_{v}})
\oplus({\bf 35_{v},160_{v}})
\oplus2({\bf 35_{v},8_{v}})
\oplus({\bf 28,112_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},35_{v}})
\oplus({\bf 112_{v},28})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},35_{v}})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},294_{v}})
\oplus({\bf 8_{v},567_{v}})
\oplus2({\bf 8_{v},35_{v}})
\oplus({\bf 8_{v},28})
\oplus({\bf 8_{v},1})$\\
%
${\bf 46800}$&=&
$({\bf 567_{v},8_{v}})
\oplus({\bf 300,8_{v}})
\oplus({\bf 35_{v},112_{v}})
\oplus({\bf 35_{v},160_{v}})
\oplus2({\bf 35_{v},8_{v}})
\oplus({\bf 28,160_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,1400_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},35_{v}})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},35_{v}})
\oplus({\bf 160_{v},28})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},567_{v}})
\oplus({\bf 8_{v},300})
\oplus2({\bf 8_{v},35_{v}})
\oplus({\bf 8_{v},28})
\oplus({\bf 8_{v},1})$\\
%
${\bf 49504}$&=&
$({\bf 567_{v},8_{v}})
\oplus({\bf 350,8_{v}})
\oplus({\bf 35_{v},160_{v}})
\oplus({\bf 35_{v},56_{v}})
\oplus({\bf 35_{v},8_{v}})
\oplus({\bf 28,112_{v}})
\oplus({\bf 28,160_{v}})
\oplus2({\bf 28,8_{v}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},28})
\oplus({\bf 160_{v},35_{v}})
\oplus({\bf 160_{v},28})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},35_{v}})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},567_{v}})
\oplus({\bf 8_{v},350})
\oplus({\bf 8_{v},35_{v}})
\oplus2({\bf 8_{v},28})$\\
%
${\bf 50388}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},35_{v}})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},294_{v}})
\oplus({\bf 35_{v},35_{v}})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,1386_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},8_{v}})
\oplus({\bf 112_{v},112_{v}})
\oplus({\bf 112_{v},8_{v}})
\oplus({\bf 8_{v},672'_{v}})
\oplus({\bf 8_{v},112_{v}})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 56320}$&=&
$({\bf 224_{sc},8_{c}})
\oplus({\bf 160_{c},56_{c}})
\oplus({\bf 160_{c},8_{c}})
\oplus({\bf 56_{c},160_{c}})
\oplus({\bf 56_{c},56_{c}})
\oplus({\bf 56_{c},8_{c}})
\oplus({\bf 8_{c},224_{sc}})
\oplus({\bf 8_{c},160_{c}})
\oplus({\bf 8_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 224_{cs},8_{s}})
\oplus({\bf 160_{s},56_{s}})
\oplus({\bf 160_{s},8_{s}})
\oplus({\bf 56_{s},160_{s}})
\oplus({\bf 56_{s},56_{s}})
\oplus({\bf 56_{s},8_{s}})
\oplus({\bf 8_{s},224_{cs}})
\oplus({\bf 8_{s},160_{s}})
\oplus({\bf 8_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 56320'}$&=&
$({\bf 224_{sc},8_{s}})
\oplus({\bf 160_{c},56_{s}})
\oplus({\bf 160_{c},8_{s}})
\oplus({\bf 56_{c},160_{s}})
\oplus({\bf 56_{c},56_{s}})
\oplus({\bf 56_{c},8_{s}})
\oplus({\bf 8_{c},224_{cs}})
\oplus({\bf 8_{c},160_{s}})
\oplus({\bf 8_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 224_{cs},8_{c}})
\oplus({\bf 160_{s},56_{c}})
\oplus({\bf 160_{s},8_{c}})
\oplus({\bf 56_{s},160_{c}})
\oplus({\bf 56_{s},56_{c}})
\oplus({\bf 56_{s},8_{c}})
\oplus({\bf 8_{s},224_{sc}})
\oplus({\bf 8_{s},160_{c}})
\oplus({\bf 8_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 60060}$&=&
$({\bf 350,28})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},35_{c}})
\oplus({\bf 35_{v},35_{s}})
\oplus({\bf 35_{c},35_{v}})
\oplus({\bf 35_{c},28})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},35_{v}})
\oplus({\bf 35_{s},28})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,350})
\oplus({\bf 28,35_{c}})
\oplus({\bf 28,35_{s}})
\oplus({\bf 28,28})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus({\bf 224_{cv},8_{v}})
\oplus({\bf 224_{sv},8_{v}})
\oplus({\bf 160_{v},56_{v}})
\oplus({\bf 56_{v},160_{v}})
\oplus({\bf 56_{v},56_{v}})
\oplus2({\bf 56_{v},8_{v}})
\oplus({\bf 8_{v},224_{cv}})
\oplus({\bf 8_{v},224_{sv}})
\oplus2({\bf 8_{v},56_{v}})$\\
%
${\bf 87040}$&=&
$({\bf 672_{vs},8_{c}})
\oplus({\bf 224_{vc},56_{c}})
\oplus({\bf 224_{vc},8_{c}})
\oplus({\bf 56_{c},224_{vc}})
\oplus({\bf 56_{c},56_{c}})
\oplus({\bf 56_{c},8_{c}})
\oplus({\bf 8_{c},672_{vs}})
\oplus({\bf 8_{c},224_{vc}})
\oplus({\bf 8_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 672_{vc},8_{s}})
\oplus({\bf 224_{vs},56_{s}})
\oplus({\bf 224_{vs},8_{s}})
\oplus({\bf 56_{s},224_{vs}})
\oplus({\bf 56_{s},56_{s}})
\oplus({\bf 56_{s},8_{s}})
\oplus({\bf 8_{s},672_{vc}})
\oplus({\bf 8_{s},224_{vs}})
\oplus({\bf 8_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 87040'}$&=&
$({\bf 672_{vs},8_{s}})
\oplus({\bf 224_{vc},56_{s}})
\oplus({\bf 224_{vc},8_{s}})
\oplus({\bf 56_{c},224_{vs}})
\oplus({\bf 56_{c},56_{s}})
\oplus({\bf 56_{c},8_{s}})
\oplus({\bf 8_{c},672_{vc}})
\oplus({\bf 8_{c},224_{vs}})
\oplus({\bf 8_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 672_{vc},8_{c}})
\oplus({\bf 224_{vs},56_{c}})
\oplus({\bf 224_{vs},8_{c}})
\oplus({\bf 56_{s},224_{vc}})
\oplus({\bf 56_{s},56_{c}})
\oplus({\bf 56_{s},8_{c}})
\oplus({\bf 8_{s},672_{vs}})
\oplus({\bf 8_{s},224_{vc}})
\oplus({\bf 8_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 89760}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,35_{v}})
\oplus({\bf 300,1})
\oplus({\bf 350,28})
\oplus({\bf 35_{v},300})
\oplus({\bf 35_{v},35_{v}})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,350})
\oplus({\bf 28,28})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},8_{v}})
\oplus({\bf 160_{v},160_{v}})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 56_{v},56_{v}})
\oplus({\bf 8_{v},840_{v}})
\oplus({\bf 8_{v},160_{v}})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 91520}$&=&
$({\bf 350,56_{v}})
\oplus({\bf 35_{v},8_{v}})
\oplus({\bf 35_{c},224_{sv}})
\oplus({\bf 35_{c},56_{v}})
\oplus({\bf 35_{s},224_{cv}})
\oplus({\bf 35_{s},56_{v}})
\oplus({\bf 28,160_{v}})
\oplus({\bf 28,56_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 224_{cv},35_{s}})
\oplus({\bf 224_{sv},35_{c}})
\oplus({\bf 160_{v},28})
\oplus({\bf 56_{v},350})
\oplus({\bf 56_{v},35_{c}})
\oplus({\bf 56_{v},35_{s}})
\oplus({\bf 56_{v},28})
\oplus({\bf 8_{v},35_{v}})
\oplus({\bf 8_{v},28})
\oplus({\bf 8_{v},1})$\\
%
${\bf 91520'}$&=&
$({\bf 350,56_{v}})
\oplus({\bf 35_{v},8_{v}})
\oplus({\bf 35_{c},224_{cv}})
\oplus({\bf 35_{c},56_{v}})
\oplus({\bf 35_{s},224_{sv}})
\oplus({\bf 35_{s},56_{v}})
\oplus({\bf 28,160_{v}})
\oplus({\bf 28,56_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 224_{cv},35_{c}})
\oplus({\bf 224_{sv},35_{s}})
\oplus({\bf 160_{v},28})
\oplus({\bf 56_{v},350})
\oplus({\bf 56_{v},35_{c}})
\oplus({\bf 56_{v},35_{s}})
\oplus({\bf 56_{v},28})
\oplus({\bf 8_{v},35_{v}})
\oplus({\bf 8_{v},28})
\oplus({\bf 8_{v},1})$\\
%
${\bf 112320}$&=&
$({\bf 350,56_{v}})
\oplus({\bf 350,8_{v}})
\oplus({\bf 35_{v},56_{v}})
\oplus({\bf 35_{c},160_{v}})
\oplus({\bf 35_{c},56_{v}})
\oplus({\bf 35_{c},8_{v}})
\oplus({\bf 35_{s},160_{v}})
\oplus({\bf 35_{s},56_{v}})
\oplus({\bf 35_{s},8_{v}})
\oplus({\bf 28,224_{cv}})
\oplus({\bf 28,224_{sv}})
\oplus2({\bf 28,56_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 224_{cv},28})
\oplus({\bf 224_{sv},28})
\oplus({\bf 160_{v},35_{c}})
\oplus({\bf 160_{v},35_{s}})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},350})
\oplus({\bf 56_{v},35_{v}})
\oplus({\bf 56_{v},35_{c}})
\oplus({\bf 56_{v},35_{s}})
\oplus2({\bf 56_{v},28})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},350})
\oplus({\bf 8_{v},35_{c}})
\oplus({\bf 8_{v},35_{s}})
\oplus({\bf 8_{v},28})$\\
%
${\bf 129675}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},35_{v}})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,28})
\oplus({\bf 35_{v},567_{v}})
\oplus({\bf 35_{v},35_{v}})
\oplus({\bf 35_{v},28})
\oplus({\bf 28,300})
\oplus({\bf 28,35_{v}})
\oplus({\bf 28,1})
\oplus({\bf 1,1925})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,28})
\oplus({\bf 1400_{v},8_{v}})
\oplus({\bf 112_{v},112_{v}})
\oplus({\bf 112_{v},8_{v}})
\oplus({\bf 160_{v},160_{v}})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 8_{v},1400_{v}})
\oplus({\bf 8_{v},112_{v}})
\oplus({\bf 8_{v},160_{v}})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 141372}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,28})
\oplus({\bf 350,35_{v}})
\oplus({\bf 350,28})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},350})
\oplus({\bf 35_{v},28})
\oplus({\bf 35_{c},28})
\oplus({\bf 35_{s},28})
\oplus({\bf 28,300})
\oplus({\bf 28,350})
\oplus({\bf 28,35_{v}})
\oplus({\bf 28,35_{c}})
\oplus({\bf 28,35_{s}})
\oplus({\bf 28,28})
\oplus({\bf 28,1})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,567_{s}})
\oplus({\bf 1,350})
\oplus({\bf 1,28})
\oplus({\bf 840_{v},8_{v}})
\oplus({\bf 224_{cv},8_{v}})
\oplus({\bf 224_{sv},8_{v}})
\oplus({\bf 160_{v},160_{v}})
\oplus({\bf 160_{v},56_{v}})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 56_{v},160_{v}})
\oplus({\bf 56_{v},56_{v}})
\oplus({\bf 56_{v},8_{v}})
\oplus({\bf 8_{v},840_{v}})
\oplus({\bf 8_{v},224_{cv}})
\oplus({\bf 8_{v},224_{sv}})
\oplus({\bf 8_{v},160_{v}})
\oplus({\bf 8_{v},56_{v}})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 141440}$&=&
$({\bf 840_{c},8_{c}})
\oplus({\bf 224_{vc},56_{c}})
\oplus({\bf 224_{vc},8_{c}})
\oplus({\bf 160_{c},56_{c}})
\oplus({\bf 160_{c},8_{c}})
\oplus({\bf 56_{c},224_{vc}})
\oplus({\bf 56_{c},160_{c}})
\oplus2({\bf 56_{c},56_{c}})
\oplus2({\bf 56_{c},8_{c}})
\oplus({\bf 8_{c},840_{c}})
\oplus({\bf 8_{c},224_{vc}})
\oplus({\bf 8_{c},160_{c}})
\oplus2({\bf 8_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 840_{s},8_{s}})
\oplus({\bf 224_{vs},56_{s}})
\oplus({\bf 224_{vs},8_{s}})
\oplus({\bf 160_{s},56_{s}})
\oplus({\bf 160_{s},8_{s}})
\oplus({\bf 56_{s},224_{vs}})
\oplus({\bf 56_{s},160_{s}})
\oplus2({\bf 56_{s},56_{s}})
\oplus2({\bf 56_{s},8_{s}})
\oplus({\bf 8_{s},840_{s}})
\oplus({\bf 8_{s},224_{vs}})
\oplus({\bf 8_{s},160_{s}})
\oplus2({\bf 8_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 141440'}$&=&
$({\bf 840_{c},8_{s}})
\oplus({\bf 224_{vc},56_{s}})
\oplus({\bf 224_{vc},8_{s}})
\oplus({\bf 160_{c},56_{s}})
\oplus({\bf 160_{c},8_{s}})
\oplus({\bf 56_{c},224_{vs}})
\oplus({\bf 56_{c},160_{s}})
\oplus2({\bf 56_{c},56_{s}})
\oplus2({\bf 56_{c},8_{s}})
\oplus({\bf 8_{c},840_{s}})
\oplus({\bf 8_{c},224_{vs}})
\oplus({\bf 8_{c},160_{s}})
\oplus2({\bf 8_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 840_{s},8_{c}})
\oplus({\bf 224_{vs},56_{c}})
\oplus({\bf 224_{vs},8_{c}})
\oplus({\bf 160_{s},56_{c}})
\oplus({\bf 160_{s},8_{c}})
\oplus({\bf 56_{s},224_{vc}})
\oplus({\bf 56_{s},160_{c}})
\oplus2({\bf 56_{s},56_{c}})
\oplus2({\bf 56_{s},8_{c}})
\oplus({\bf 8_{s},840_{c}})
\oplus({\bf 8_{s},224_{vc}})
\oplus({\bf 8_{s},160_{c}})
\oplus2({\bf 8_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 155040}$&=&
$({\bf 1386_{v},8_{v}})
\oplus({\bf 294_{v},112_{v}})
\oplus({\bf 294_{v},8_{v}})
\oplus({\bf 35_{v},672'_{v}})
\oplus({\bf 35_{v},112_{v}})
\oplus({\bf 35_{v},8_{v}})
\oplus({\bf 1,2640_{v}})
\oplus({\bf 1,672'_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},35_{v}})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},294_{v}})
\oplus({\bf 112_{v},35_{v}})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},1386_{v}})
\oplus({\bf 8_{v},294_{v}})
\oplus({\bf 8_{v},35_{v}})
\oplus({\bf 8_{v},1})$\\
%
${\bf 161280}$&=&
$({\bf 112_{c},8_{c}})
\oplus({\bf 224_{sc},56_{c}})
\oplus({\bf 224_{sc},8_{c}})
\oplus({\bf 160_{c},160_{c}})
\oplus({\bf 160_{c},56_{c}})
\oplus({\bf 160_{c},8_{c}})
\oplus({\bf 56_{c},224_{sc}})
\oplus({\bf 56_{c},160_{c}})
\oplus({\bf 56_{c},56_{c}})
\oplus({\bf 56_{c},8_{c}})
\oplus({\bf 8_{c},112_{c}})
\oplus({\bf 8_{c},224_{sc}})
\oplus({\bf 8_{c},160_{c}})
\oplus({\bf 8_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 224_{cs},56_{s}})
\oplus({\bf 224_{cs},8_{s}})
\oplus({\bf 112_{s},8_{s}})
\oplus({\bf 160_{s},160_{s}})
\oplus({\bf 160_{s},56_{s}})
\oplus({\bf 160_{s},8_{s}})
\oplus({\bf 56_{s},224_{cs}})
\oplus({\bf 56_{s},160_{s}})
\oplus({\bf 56_{s},56_{s}})
\oplus({\bf 56_{s},8_{s}})
\oplus({\bf 8_{s},224_{cs}})
\oplus({\bf 8_{s},112_{s}})
\oplus({\bf 8_{s},160_{s}})
\oplus({\bf 8_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 161280'}$&=&
$({\bf 112_{c},8_{s}})
\oplus({\bf 224_{sc},56_{s}})
\oplus({\bf 224_{sc},8_{s}})
\oplus({\bf 160_{c},160_{s}})
\oplus({\bf 160_{c},56_{s}})
\oplus({\bf 160_{c},8_{s}})
\oplus({\bf 56_{c},224_{cs}})
\oplus({\bf 56_{c},160_{s}})
\oplus({\bf 56_{c},56_{s}})
\oplus({\bf 56_{c},8_{s}})
\oplus({\bf 8_{c},224_{cs}})
\oplus({\bf 8_{c},112_{s}})
\oplus({\bf 8_{c},160_{s}})
\oplus({\bf 8_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 224_{cs},56_{c}})
\oplus({\bf 224_{cs},8_{c}})
\oplus({\bf 112_{s},8_{c}})
\oplus({\bf 160_{s},160_{c}})
\oplus({\bf 160_{s},56_{c}})
\oplus({\bf 160_{s},8_{c}})
\oplus({\bf 56_{s},224_{sc}})
\oplus({\bf 56_{s},160_{c}})
\oplus({\bf 56_{s},56_{c}})
\oplus({\bf 56_{s},8_{c}})
\oplus({\bf 8_{s},112_{c}})
\oplus({\bf 8_{s},224_{sc}})
\oplus({\bf 8_{s},160_{c}})
\oplus({\bf 8_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 162162}$&=&
$({\bf 350,35_{c}})
\oplus({\bf 350,35_{s}})
\oplus({\bf 350,28})
\oplus({\bf 35_{v},28})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},350})
\oplus({\bf 35_{c},35_{c}})
\oplus({\bf 35_{c},35_{s}})
\oplus({\bf 35_{c},28})
\oplus({\bf 35_{s},350})
\oplus({\bf 35_{s},35_{c}})
\oplus({\bf 35_{s},35_{s}})
\oplus({\bf 35_{s},28})
\oplus({\bf 28,350})
\oplus({\bf 28,35_{v}})
\oplus({\bf 28,35_{c}})
\oplus({\bf 28,35_{s}})
\oplus2({\bf 28,28})
\oplus({\bf 28,1})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})
\oplus({\bf 224_{cv},56_{v}})
\oplus({\bf 224_{sv},56_{v}})
\oplus({\bf 160_{v},56_{v}})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 56_{v},224_{cv}})
\oplus({\bf 56_{v},224_{sv}})
\oplus({\bf 56_{v},160_{v}})
\oplus3({\bf 56_{v},56_{v}})
\oplus({\bf 56_{v},8_{v}})
\oplus({\bf 8_{v},160_{v}})
\oplus({\bf 8_{v},56_{v}})
\oplus2({\bf 8_{v},8_{v}})$\\
%
${\bf 176800}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},28})
\oplus({\bf 350,35_{v}})
\oplus({\bf 350,28})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},350})
\oplus({\bf 35_{v},35_{c}})
\oplus({\bf 35_{v},35_{s}})
\oplus({\bf 35_{v},28})
\oplus({\bf 35_{c},35_{v}})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},35_{v}})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,567_{v}})
\oplus({\bf 28,350})
\oplus({\bf 28,35_{v}})
\oplus2({\bf 28,28})
\oplus({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{c}})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus({\bf 1296_{v},8_{v}})
\oplus({\bf 112_{v},56_{v}})
\oplus({\bf 224_{cv},8_{v}})
\oplus({\bf 224_{sv},8_{v}})
\oplus({\bf 160_{v},160_{v}})
\oplus({\bf 160_{v},56_{v}})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 56_{v},112_{v}})
\oplus({\bf 56_{v},160_{v}})
\oplus2({\bf 56_{v},8_{v}})
\oplus({\bf 8_{v},1296_{v}})
\oplus({\bf 8_{v},224_{cv}})
\oplus({\bf 8_{v},224_{sv}})
\oplus({\bf 8_{v},160_{v}})
\oplus2({\bf 8_{v},56_{v}})$\\
%
${\bf 180880}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},35_{v}})
\oplus({\bf 294_{v},28})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},35_{v}})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},294_{v}})
\oplus({\bf 35_{v},567_{v}})
\oplus2({\bf 35_{v},35_{v}})
\oplus({\bf 35_{v},28})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,294_{v}})
\oplus({\bf 28,35_{v}})
\oplus({\bf 28,1})
\oplus({\bf 1,3696_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})
\oplus({\bf 672'_{v},8_{v}})
\oplus({\bf 1568_{v},8_{v}})
\oplus({\bf 112_{v},112_{v}})
\oplus({\bf 112_{v},160_{v}})
\oplus2({\bf 112_{v},8_{v}})
\oplus({\bf 160_{v},112_{v}})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 8_{v},672'_{v}})
\oplus({\bf 8_{v},1568_{v}})
\oplus2({\bf 8_{v},112_{v}})
\oplus({\bf 8_{v},160_{v}})
\oplus2({\bf 8_{v},8_{v}})$\\
%
${\bf 183040}$&=&
$({\bf 112_{c},112_{c}})
\oplus({\bf 224_{sc},224_{sc}})
\oplus({\bf 160_{c},160_{c}})
\oplus({\bf 56_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 224_{cs},224_{cs}})
\oplus({\bf 112_{s},112_{s}})
\oplus({\bf 160_{s},160_{s}})
\oplus({\bf 56_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 183040'}$&=&
$({\bf 112_{c},112_{s}})
\oplus({\bf 224_{sc},224_{cs}})
\oplus({\bf 160_{c},160_{s}})
\oplus({\bf 56_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 224_{cs},224_{sc}})
\oplus({\bf 112_{s},112_{c}})
\oplus({\bf 160_{s},160_{c}})
\oplus({\bf 56_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 255255}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},28})
\oplus({\bf 567_{v},35_{v}})
\oplus({\bf 567_{v},28})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,35_{v}})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},567_{v}})
\oplus({\bf 35_{v},350})
\oplus({\bf 35_{v},35_{v}})
\oplus2({\bf 35_{v},28})
\oplus({\bf 28,294_{v}})
\oplus({\bf 28,567_{v}})
\oplus2({\bf 28,35_{v}})
\oplus({\bf 28,28})
\oplus({\bf 28,1})
\oplus({\bf 1,3675_{v}})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,350})
\oplus({\bf 1,28})
\oplus({\bf 1568_{v},8_{v}})
\oplus({\bf 1296_{v},8_{v}})
\oplus({\bf 112_{v},160_{v}})
\oplus({\bf 112_{v},56_{v}})
\oplus({\bf 112_{v},8_{v}})
\oplus({\bf 160_{v},112_{v}})
\oplus({\bf 160_{v},160_{v}})
\oplus2({\bf 160_{v},8_{v}})
\oplus({\bf 56_{v},112_{v}})
\oplus({\bf 56_{v},8_{v}})
\oplus({\bf 8_{v},1568_{v}})
\oplus({\bf 8_{v},1296_{v}})
\oplus({\bf 8_{v},112_{v}})
\oplus2({\bf 8_{v},160_{v}})
\oplus({\bf 8_{v},56_{v}})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 260832}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},35_{v}})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},35_{v}})
\oplus({\bf 567_{v},28})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,35_{v}})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},294_{v}})
\oplus({\bf 35_{v},567_{v}})
\oplus({\bf 35_{v},300})
\oplus3({\bf 35_{v},35_{v}})
\oplus({\bf 35_{v},28})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,567_{v}})
\oplus({\bf 28,35_{v}})
\oplus({\bf 28,28})
\oplus({\bf 1,4312_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,300})
\oplus2({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},8_{v}})
\oplus({\bf 1400_{v},8_{v}})
\oplus({\bf 112_{v},112_{v}})
\oplus({\bf 112_{v},160_{v}})
\oplus2({\bf 112_{v},8_{v}})
\oplus({\bf 160_{v},112_{v}})
\oplus({\bf 160_{v},160_{v}})
\oplus2({\bf 160_{v},8_{v}})
\oplus({\bf 8_{v},1568_{v}})
\oplus({\bf 8_{v},1400_{v}})
\oplus2({\bf 8_{v},112_{v}})
\oplus2({\bf 8_{v},160_{v}})
\oplus2({\bf 8_{v},8_{v}})$\\
%
${\bf 326144}$&=&
$({\bf 112_{c},56_{c}})
\oplus({\bf 224_{sc},160_{c}})
\oplus({\bf 224_{sc},56_{c}})
\oplus({\bf 224_{sc},8_{c}})
\oplus({\bf 160_{c},224_{sc}})
\oplus({\bf 160_{c},160_{c}})
\oplus({\bf 160_{c},56_{c}})
\oplus({\bf 160_{c},8_{c}})
\oplus({\bf 56_{c},112_{c}})
\oplus({\bf 56_{c},224_{sc}})
\oplus({\bf 56_{c},160_{c}})
\oplus({\bf 56_{c},56_{c}})
\oplus({\bf 56_{c},8_{c}})
\oplus({\bf 8_{c},224_{sc}})
\oplus({\bf 8_{c},160_{c}})
\oplus({\bf 8_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 224_{cs},160_{s}})
\oplus({\bf 224_{cs},56_{s}})
\oplus({\bf 224_{cs},8_{s}})
\oplus({\bf 112_{s},56_{s}})
\oplus({\bf 160_{s},224_{cs}})
\oplus({\bf 160_{s},160_{s}})
\oplus({\bf 160_{s},56_{s}})
\oplus({\bf 160_{s},8_{s}})
\oplus({\bf 56_{s},224_{cs}})
\oplus({\bf 56_{s},112_{s}})
\oplus({\bf 56_{s},160_{s}})
\oplus({\bf 56_{s},56_{s}})
\oplus({\bf 56_{s},8_{s}})
\oplus({\bf 8_{s},224_{cs}})
\oplus({\bf 8_{s},160_{s}})
\oplus({\bf 8_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 326144'}$&=&
$({\bf 112_{c},56_{s}})
\oplus({\bf 224_{sc},160_{s}})
\oplus({\bf 224_{sc},56_{s}})
\oplus({\bf 224_{sc},8_{s}})
\oplus({\bf 160_{c},224_{cs}})
\oplus({\bf 160_{c},160_{s}})
\oplus({\bf 160_{c},56_{s}})
\oplus({\bf 160_{c},8_{s}})
\oplus({\bf 56_{c},224_{cs}})
\oplus({\bf 56_{c},112_{s}})
\oplus({\bf 56_{c},160_{s}})
\oplus({\bf 56_{c},56_{s}})
\oplus({\bf 56_{c},8_{s}})
\oplus({\bf 8_{c},224_{cs}})
\oplus({\bf 8_{c},160_{s}})
\oplus({\bf 8_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 224_{cs},160_{c}})
\oplus({\bf 224_{cs},56_{c}})
\oplus({\bf 224_{cs},8_{c}})
\oplus({\bf 112_{s},56_{c}})
\oplus({\bf 160_{s},224_{sc}})
\oplus({\bf 160_{s},160_{c}})
\oplus({\bf 160_{s},56_{c}})
\oplus({\bf 160_{s},8_{c}})
\oplus({\bf 56_{s},112_{c}})
\oplus({\bf 56_{s},224_{sc}})
\oplus({\bf 56_{s},160_{c}})
\oplus({\bf 56_{s},56_{c}})
\oplus({\bf 56_{s},8_{c}})
\oplus({\bf 8_{s},224_{sc}})
\oplus({\bf 8_{s},160_{c}})
\oplus({\bf 8_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 344064}$&=&
$({\bf 4096,1})
\oplus({\bf 567_{v},35_{v}})
\oplus({\bf 567_{v},28})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,35_{v}})
\oplus({\bf 300,28})
\oplus({\bf 300,1})
\oplus({\bf 350,35_{v}})
\oplus({\bf 350,28})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},567_{v}})
\oplus({\bf 35_{v},300})
\oplus({\bf 35_{v},350})
\oplus2({\bf 35_{v},35_{v}})
\oplus2({\bf 35_{v},28})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,567_{v}})
\oplus({\bf 28,300})
\oplus({\bf 28,350})
\oplus2({\bf 28,35_{v}})
\oplus2({\bf 28,28})
\oplus({\bf 28,1})
\oplus({\bf 1,4096})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,300})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,28})
\oplus({\bf 1400_{v},8_{v}})
\oplus({\bf 1296_{v},8_{v}})
\oplus({\bf 112_{v},160_{v}})
\oplus({\bf 112_{v},8_{v}})
\oplus({\bf 840_{v},8_{v}})
\oplus({\bf 160_{v},112_{v}})
\oplus2({\bf 160_{v},160_{v}})
\oplus({\bf 160_{v},56_{v}})
\oplus3({\bf 160_{v},8_{v}})
\oplus({\bf 56_{v},160_{v}})
\oplus({\bf 56_{v},8_{v}})
\oplus({\bf 8_{v},1400_{v}})
\oplus({\bf 8_{v},1296_{v}})
\oplus({\bf 8_{v},112_{v}})
\oplus({\bf 8_{v},840_{v}})
\oplus3({\bf 8_{v},160_{v}})
\oplus({\bf 8_{v},56_{v}})
\oplus2({\bf 8_{v},8_{v}})$\\
%
${\bf 371280}$&=&
$({\bf 567_{c},8_{v}})
\oplus({\bf 567_{s},8_{v}})
\oplus({\bf 300,56_{v}})
\oplus({\bf 350,160_{v}})
\oplus({\bf 350,56_{v}})
\oplus2({\bf 350,8_{v}})
\oplus({\bf 35_{v},224_{cv}})
\oplus({\bf 35_{v},224_{sv}})
\oplus({\bf 35_{v},56_{v}})
\oplus({\bf 35_{c},160_{v}})
\oplus({\bf 35_{c},56_{v}})
\oplus({\bf 35_{c},8_{v}})
\oplus({\bf 35_{s},160_{v}})
\oplus({\bf 35_{s},56_{v}})
\oplus({\bf 35_{s},8_{v}})
\oplus({\bf 28,840_{v}})
\oplus({\bf 28,224_{cv}})
\oplus({\bf 28,224_{sv}})
\oplus({\bf 28,160_{v}})
\oplus2({\bf 28,56_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 840_{v},28})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},35_{v}})
\oplus({\bf 224_{cv},28})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},35_{v}})
\oplus({\bf 224_{sv},28})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},350})
\oplus({\bf 160_{v},35_{c}})
\oplus({\bf 160_{v},35_{s}})
\oplus({\bf 160_{v},28})
\oplus({\bf 56_{v},300})
\oplus({\bf 56_{v},350})
\oplus({\bf 56_{v},35_{v}})
\oplus({\bf 56_{v},35_{c}})
\oplus({\bf 56_{v},35_{s}})
\oplus2({\bf 56_{v},28})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},567_{c}})
\oplus({\bf 8_{v},567_{s}})
\oplus2({\bf 8_{v},350})
\oplus({\bf 8_{v},35_{c}})
\oplus({\bf 8_{v},35_{s}})
\oplus({\bf 8_{v},28})$\\
%
${\bf 391680}$&=&
$({\bf 1680_{vc},8_{c}})
\oplus({\bf 672_{vs},56_{c}})
\oplus({\bf 672_{vs},8_{c}})
\oplus({\bf 224_{vc},224_{vc}})
\oplus({\bf 224_{vc},56_{c}})
\oplus({\bf 224_{vc},8_{c}})
\oplus({\bf 56_{c},672_{vs}})
\oplus({\bf 56_{c},224_{vc}})
\oplus({\bf 56_{c},56_{c}})
\oplus({\bf 56_{c},8_{c}})
\oplus({\bf 8_{c},1680_{vc}})
\oplus({\bf 8_{c},672_{vs}})
\oplus({\bf 8_{c},224_{vc}})
\oplus({\bf 8_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 1680_{vs},8_{s}})
\oplus({\bf 672_{vc},56_{s}})
\oplus({\bf 672_{vc},8_{s}})
\oplus({\bf 224_{vs},224_{vs}})
\oplus({\bf 224_{vs},56_{s}})
\oplus({\bf 224_{vs},8_{s}})
\oplus({\bf 56_{s},672_{vc}})
\oplus({\bf 56_{s},224_{vs}})
\oplus({\bf 56_{s},56_{s}})
\oplus({\bf 56_{s},8_{s}})
\oplus({\bf 8_{s},1680_{vs}})
\oplus({\bf 8_{s},672_{vc}})
\oplus({\bf 8_{s},224_{vs}})
\oplus({\bf 8_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 391680'}$&=&
$({\bf 1680_{vc},8_{s}})
\oplus({\bf 672_{vs},56_{s}})
\oplus({\bf 672_{vs},8_{s}})
\oplus({\bf 224_{vc},224_{vs}})
\oplus({\bf 224_{vc},56_{s}})
\oplus({\bf 224_{vc},8_{s}})
\oplus({\bf 56_{c},672_{vc}})
\oplus({\bf 56_{c},224_{vs}})
\oplus({\bf 56_{c},56_{s}})
\oplus({\bf 56_{c},8_{s}})
\oplus({\bf 8_{c},1680_{vs}})
\oplus({\bf 8_{c},672_{vc}})
\oplus({\bf 8_{c},224_{vs}})
\oplus({\bf 8_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 1680_{vs},8_{c}})
\oplus({\bf 672_{vc},56_{c}})
\oplus({\bf 672_{vc},8_{c}})
\oplus({\bf 224_{vs},224_{vc}})
\oplus({\bf 224_{vs},56_{c}})
\oplus({\bf 224_{vs},8_{c}})
\oplus({\bf 56_{s},672_{vs}})
\oplus({\bf 56_{s},224_{vc}})
\oplus({\bf 56_{s},56_{c}})
\oplus({\bf 56_{s},8_{c}})
\oplus({\bf 8_{s},1680_{vc}})
\oplus({\bf 8_{s},672_{vs}})
\oplus({\bf 8_{s},224_{vc}})
\oplus({\bf 8_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 436050}$&=&
$({\bf 4719_{v},1})
\oplus({\bf 1386_{v},35_{v}})
\oplus({\bf 1386_{v},1})
\oplus({\bf 294_{v},294_{v}})
\oplus({\bf 294_{v},35_{v}})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},1386_{v}})
\oplus({\bf 35_{v},294_{v}})
\oplus({\bf 35_{v},35_{v}})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,4719_{v}})
\oplus({\bf 1,1386_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 2640_{v},8_{v}})
\oplus({\bf 672'_{v},112_{v}})
\oplus({\bf 672'_{v},8_{v}})
\oplus({\bf 112_{v},672'_{v}})
\oplus({\bf 112_{v},112_{v}})
\oplus({\bf 112_{v},8_{v}})
\oplus({\bf 8_{v},2640_{v}})
\oplus({\bf 8_{v},672'_{v}})
\oplus({\bf 8_{v},112_{v}})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 439296}$&=&
$({\bf 112_{c},224_{sc}})
\oplus({\bf 224_{sc},112_{c}})
\oplus({\bf 224_{sc},224_{sc}})
\oplus({\bf 224_{sc},160_{c}})
\oplus({\bf 160_{c},224_{sc}})
\oplus({\bf 160_{c},160_{c}})
\oplus({\bf 160_{c},56_{c}})
\oplus({\bf 56_{c},160_{c}})
\oplus({\bf 56_{c},56_{c}})
\oplus({\bf 56_{c},8_{c}})
\oplus({\bf 8_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 224_{cs},224_{cs}})
\oplus({\bf 224_{cs},112_{s}})
\oplus({\bf 224_{cs},160_{s}})
\oplus({\bf 112_{s},224_{cs}})
\oplus({\bf 160_{s},224_{cs}})
\oplus({\bf 160_{s},160_{s}})
\oplus({\bf 160_{s},56_{s}})
\oplus({\bf 56_{s},160_{s}})
\oplus({\bf 56_{s},56_{s}})
\oplus({\bf 56_{s},8_{s}})
\oplus({\bf 8_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 439296'}$&=&
$({\bf 112_{c},224_{cs}})
\oplus({\bf 224_{sc},224_{cs}})
\oplus({\bf 224_{sc},112_{s}})
\oplus({\bf 224_{sc},160_{s}})
\oplus({\bf 160_{c},224_{cs}})
\oplus({\bf 160_{c},160_{s}})
\oplus({\bf 160_{c},56_{s}})
\oplus({\bf 56_{c},160_{s}})
\oplus({\bf 56_{c},56_{s}})
\oplus({\bf 56_{c},8_{s}})
\oplus({\bf 8_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 224_{cs},112_{c}})
\oplus({\bf 224_{cs},224_{sc}})
\oplus({\bf 224_{cs},160_{c}})
\oplus({\bf 112_{s},224_{sc}})
\oplus({\bf 160_{s},224_{sc}})
\oplus({\bf 160_{s},160_{c}})
\oplus({\bf 160_{s},56_{c}})
\oplus({\bf 56_{s},160_{c}})
\oplus({\bf 56_{s},56_{c}})
\oplus({\bf 56_{s},8_{c}})
\oplus({\bf 8_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 448800}$&=&
$({\bf 840'_{s},8_{v}})
\oplus({\bf 840'_{c},8_{v}})
\oplus({\bf 567_{v},56_{v}})
\oplus({\bf 350,160_{v}})
\oplus({\bf 350,56_{v}})
\oplus2({\bf 350,8_{v}})
\oplus({\bf 35_{v},224_{cv}})
\oplus({\bf 35_{v},224_{sv}})
\oplus2({\bf 35_{v},56_{v}})
\oplus({\bf 35_{c},112_{v}})
\oplus({\bf 35_{c},160_{v}})
\oplus2({\bf 35_{c},8_{v}})
\oplus({\bf 35_{s},112_{v}})
\oplus({\bf 35_{s},160_{v}})
\oplus2({\bf 35_{s},8_{v}})
\oplus({\bf 28,1296_{v}})
\oplus({\bf 28,224_{cv}})
\oplus({\bf 28,224_{sv}})
\oplus({\bf 28,160_{v}})
\oplus2({\bf 28,56_{v}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 1296_{v},28})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},35_{c}})
\oplus({\bf 112_{v},35_{s}})
\oplus({\bf 224_{cv},35_{v}})
\oplus({\bf 224_{cv},28})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},35_{v}})
\oplus({\bf 224_{sv},28})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},350})
\oplus({\bf 160_{v},35_{c}})
\oplus({\bf 160_{v},35_{s}})
\oplus({\bf 160_{v},28})
\oplus({\bf 56_{v},567_{v}})
\oplus({\bf 56_{v},350})
\oplus2({\bf 56_{v},35_{v}})
\oplus2({\bf 56_{v},28})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},840'_{s}})
\oplus({\bf 8_{v},840'_{c}})
\oplus2({\bf 8_{v},350})
\oplus2({\bf 8_{v},35_{c}})
\oplus2({\bf 8_{v},35_{s}})$\\
%
${\bf 456960}$&=&
$({\bf 840'_{v},8_{v}})
\oplus({\bf 567_{c},8_{v}})
\oplus({\bf 567_{s},8_{v}})
\oplus({\bf 300,160_{v}})
\oplus({\bf 300,8_{v}})
\oplus({\bf 350,160_{v}})
\oplus({\bf 350,56_{v}})
\oplus({\bf 350,8_{v}})
\oplus({\bf 35_{v},840_{v}})
\oplus({\bf 35_{v},160_{v}})
\oplus({\bf 35_{v},8_{v}})
\oplus({\bf 35_{c},56_{v}})
\oplus({\bf 35_{s},56_{v}})
\oplus({\bf 28,840_{v}})
\oplus({\bf 28,224_{cv}})
\oplus({\bf 28,224_{sv}})
\oplus({\bf 28,160_{v}})
\oplus({\bf 28,56_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,672_{cs}})
\oplus({\bf 1,672_{sc}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},35_{v}})
\oplus({\bf 840_{v},28})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},28})
\oplus({\bf 224_{sv},28})
\oplus({\bf 160_{v},300})
\oplus({\bf 160_{v},350})
\oplus({\bf 160_{v},35_{v}})
\oplus({\bf 160_{v},28})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},350})
\oplus({\bf 56_{v},35_{c}})
\oplus({\bf 56_{v},35_{s}})
\oplus({\bf 56_{v},28})
\oplus({\bf 8_{v},840'_{v}})
\oplus({\bf 8_{v},567_{c}})
\oplus({\bf 8_{v},567_{s}})
\oplus({\bf 8_{v},300})
\oplus({\bf 8_{v},350})
\oplus({\bf 8_{v},35_{v}})
\oplus({\bf 8_{v},28})
\oplus({\bf 8_{v},1})$\\
%
${\bf 465920}$&=&
$({\bf 112_{c},160_{c}})
\oplus({\bf 224_{sc},224_{sc}})
\oplus({\bf 224_{sc},160_{c}})
\oplus({\bf 224_{sc},56_{c}})
\oplus({\bf 160_{c},112_{c}})
\oplus({\bf 160_{c},224_{sc}})
\oplus({\bf 160_{c},160_{c}})
\oplus({\bf 160_{c},56_{c}})
\oplus({\bf 160_{c},8_{c}})
\oplus({\bf 56_{c},224_{sc}})
\oplus({\bf 56_{c},160_{c}})
\oplus({\bf 56_{c},56_{c}})
\oplus({\bf 56_{c},8_{c}})
\oplus({\bf 8_{c},160_{c}})
\oplus({\bf 8_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 224_{cs},224_{cs}})
\oplus({\bf 224_{cs},160_{s}})
\oplus({\bf 224_{cs},56_{s}})
\oplus({\bf 112_{s},160_{s}})
\oplus({\bf 160_{s},224_{cs}})
\oplus({\bf 160_{s},112_{s}})
\oplus({\bf 160_{s},160_{s}})
\oplus({\bf 160_{s},56_{s}})
\oplus({\bf 160_{s},8_{s}})
\oplus({\bf 56_{s},224_{cs}})
\oplus({\bf 56_{s},160_{s}})
\oplus({\bf 56_{s},56_{s}})
\oplus({\bf 56_{s},8_{s}})
\oplus({\bf 8_{s},160_{s}})
\oplus({\bf 8_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 465920'}$&=&
$({\bf 112_{c},160_{s}})
\oplus({\bf 224_{sc},224_{cs}})
\oplus({\bf 224_{sc},160_{s}})
\oplus({\bf 224_{sc},56_{s}})
\oplus({\bf 160_{c},224_{cs}})
\oplus({\bf 160_{c},112_{s}})
\oplus({\bf 160_{c},160_{s}})
\oplus({\bf 160_{c},56_{s}})
\oplus({\bf 160_{c},8_{s}})
\oplus({\bf 56_{c},224_{cs}})
\oplus({\bf 56_{c},160_{s}})
\oplus({\bf 56_{c},56_{s}})
\oplus({\bf 56_{c},8_{s}})
\oplus({\bf 8_{c},160_{s}})
\oplus({\bf 8_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 224_{cs},224_{sc}})
\oplus({\bf 224_{cs},160_{c}})
\oplus({\bf 224_{cs},56_{c}})
\oplus({\bf 112_{s},160_{c}})
\oplus({\bf 160_{s},112_{c}})
\oplus({\bf 160_{s},224_{sc}})
\oplus({\bf 160_{s},160_{c}})
\oplus({\bf 160_{s},56_{c}})
\oplus({\bf 160_{s},8_{c}})
\oplus({\bf 56_{s},224_{sc}})
\oplus({\bf 56_{s},160_{c}})
\oplus({\bf 56_{s},56_{c}})
\oplus({\bf 56_{s},8_{c}})
\oplus({\bf 8_{s},160_{c}})
\oplus({\bf 8_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 524160}$&=&
$({\bf 1400_{c},8_{c}})
\oplus({\bf 840_{c},56_{c}})
\oplus({\bf 840_{c},8_{c}})
\oplus({\bf 224_{vc},224_{vc}})
\oplus({\bf 224_{vc},56_{c}})
\oplus({\bf 224_{vc},8_{c}})
\oplus({\bf 160_{c},160_{c}})
\oplus({\bf 160_{c},56_{c}})
\oplus({\bf 160_{c},8_{c}})
\oplus({\bf 56_{c},840_{c}})
\oplus({\bf 56_{c},224_{vc}})
\oplus({\bf 56_{c},160_{c}})
\oplus2({\bf 56_{c},56_{c}})
\oplus({\bf 56_{c},8_{c}})
\oplus({\bf 8_{c},1400_{c}})
\oplus({\bf 8_{c},840_{c}})
\oplus({\bf 8_{c},224_{vc}})
\oplus({\bf 8_{c},160_{c}})
\oplus({\bf 8_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 1400_{s},8_{s}})
\oplus({\bf 840_{s},56_{s}})
\oplus({\bf 840_{s},8_{s}})
\oplus({\bf 224_{vs},224_{vs}})
\oplus({\bf 224_{vs},56_{s}})
\oplus({\bf 224_{vs},8_{s}})
\oplus({\bf 160_{s},160_{s}})
\oplus({\bf 160_{s},56_{s}})
\oplus({\bf 160_{s},8_{s}})
\oplus({\bf 56_{s},840_{s}})
\oplus({\bf 56_{s},224_{vs}})
\oplus({\bf 56_{s},160_{s}})
\oplus2({\bf 56_{s},56_{s}})
\oplus({\bf 56_{s},8_{s}})
\oplus({\bf 8_{s},1400_{s}})
\oplus({\bf 8_{s},840_{s}})
\oplus({\bf 8_{s},224_{vs}})
\oplus({\bf 8_{s},160_{s}})
\oplus({\bf 8_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 524160'}$&=&
$({\bf 1400_{c},8_{s}})
\oplus({\bf 840_{c},56_{s}})
\oplus({\bf 840_{c},8_{s}})
\oplus({\bf 224_{vc},224_{vs}})
\oplus({\bf 224_{vc},56_{s}})
\oplus({\bf 224_{vc},8_{s}})
\oplus({\bf 160_{c},160_{s}})
\oplus({\bf 160_{c},56_{s}})
\oplus({\bf 160_{c},8_{s}})
\oplus({\bf 56_{c},840_{s}})
\oplus({\bf 56_{c},224_{vs}})
\oplus({\bf 56_{c},160_{s}})
\oplus2({\bf 56_{c},56_{s}})
\oplus({\bf 56_{c},8_{s}})
\oplus({\bf 8_{c},1400_{s}})
\oplus({\bf 8_{c},840_{s}})
\oplus({\bf 8_{c},224_{vs}})
\oplus({\bf 8_{c},160_{s}})
\oplus({\bf 8_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 1400_{s},8_{c}})
\oplus({\bf 840_{s},56_{c}})
\oplus({\bf 840_{s},8_{c}})
\oplus({\bf 224_{vs},224_{vc}})
\oplus({\bf 224_{vs},56_{c}})
\oplus({\bf 224_{vs},8_{c}})
\oplus({\bf 160_{s},160_{c}})
\oplus({\bf 160_{s},56_{c}})
\oplus({\bf 160_{s},8_{c}})
\oplus({\bf 56_{s},840_{c}})
\oplus({\bf 56_{s},224_{vc}})
\oplus({\bf 56_{s},160_{c}})
\oplus2({\bf 56_{s},56_{c}})
\oplus({\bf 56_{s},8_{c}})
\oplus({\bf 8_{s},1400_{c}})
\oplus({\bf 8_{s},840_{c}})
\oplus({\bf 8_{s},224_{vc}})
\oplus({\bf 8_{s},160_{c}})
\oplus({\bf 8_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 595595}$&=&
$({\bf 567_{c},35_{s}})
\oplus({\bf 567_{s},35_{c}})
\oplus({\bf 300,28})
\oplus({\bf 350,350})
\oplus({\bf 350,35_{c}})
\oplus({\bf 350,35_{s}})
\oplus({\bf 350,28})
\oplus({\bf 35_{v},35_{v}})
\oplus({\bf 35_{v},28})
\oplus({\bf 35_{c},567_{s}})
\oplus({\bf 35_{c},350})
\oplus({\bf 35_{c},35_{s}})
\oplus({\bf 35_{c},28})
\oplus({\bf 35_{s},567_{c}})
\oplus({\bf 35_{s},350})
\oplus({\bf 35_{s},35_{c}})
\oplus({\bf 35_{s},28})
\oplus({\bf 28,300})
\oplus({\bf 28,350})
\oplus({\bf 28,35_{v}})
\oplus({\bf 28,35_{c}})
\oplus({\bf 28,35_{s}})
\oplus({\bf 28,28})
\oplus({\bf 28,1})
\oplus({\bf 1,28})
\oplus({\bf 840_{v},56_{v}})
\oplus({\bf 224_{cv},224_{sv}})
\oplus({\bf 224_{cv},56_{v}})
\oplus({\bf 224_{sv},224_{cv}})
\oplus({\bf 224_{sv},56_{v}})
\oplus({\bf 160_{v},160_{v}})
\oplus({\bf 160_{v},56_{v}})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 56_{v},840_{v}})
\oplus({\bf 56_{v},224_{cv}})
\oplus({\bf 56_{v},224_{sv}})
\oplus({\bf 56_{v},160_{v}})
\oplus2({\bf 56_{v},56_{v}})
\oplus({\bf 56_{v},8_{v}})
\oplus({\bf 8_{v},160_{v}})
\oplus({\bf 8_{v},56_{v}})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 595595'}$&=&
$({\bf 567_{c},35_{c}})
\oplus({\bf 567_{s},35_{s}})
\oplus({\bf 300,28})
\oplus({\bf 350,350})
\oplus({\bf 350,35_{c}})
\oplus({\bf 350,35_{s}})
\oplus({\bf 350,28})
\oplus({\bf 35_{v},35_{v}})
\oplus({\bf 35_{v},28})
\oplus({\bf 35_{c},567_{c}})
\oplus({\bf 35_{c},350})
\oplus({\bf 35_{c},35_{c}})
\oplus({\bf 35_{c},28})
\oplus({\bf 35_{s},567_{s}})
\oplus({\bf 35_{s},350})
\oplus({\bf 35_{s},35_{s}})
\oplus({\bf 35_{s},28})
\oplus({\bf 28,300})
\oplus({\bf 28,350})
\oplus({\bf 28,35_{v}})
\oplus({\bf 28,35_{c}})
\oplus({\bf 28,35_{s}})
\oplus({\bf 28,28})
\oplus({\bf 28,1})
\oplus({\bf 1,28})
\oplus({\bf 840_{v},56_{v}})
\oplus({\bf 224_{cv},224_{cv}})
\oplus({\bf 224_{cv},56_{v}})
\oplus({\bf 224_{sv},224_{sv}})
\oplus({\bf 224_{sv},56_{v}})
\oplus({\bf 160_{v},160_{v}})
\oplus({\bf 160_{v},56_{v}})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 56_{v},840_{v}})
\oplus({\bf 56_{v},224_{cv}})
\oplus({\bf 56_{v},224_{sv}})
\oplus({\bf 56_{v},160_{v}})
\oplus2({\bf 56_{v},56_{v}})
\oplus({\bf 56_{v},8_{v}})
\oplus({\bf 8_{v},160_{v}})
\oplus({\bf 8_{v},56_{v}})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 636480}$&=&
$({\bf 1386_{v},8_{v}})
\oplus({\bf 3696_{v},8_{v}})
\oplus({\bf 294_{v},112_{v}})
\oplus({\bf 294_{v},160_{v}})
\oplus2({\bf 294_{v},8_{v}})
\oplus({\bf 567_{v},112_{v}})
\oplus({\bf 567_{v},8_{v}})
\oplus({\bf 35_{v},672'_{v}})
\oplus({\bf 35_{v},1568_{v}})
\oplus2({\bf 35_{v},112_{v}})
\oplus({\bf 35_{v},160_{v}})
\oplus2({\bf 35_{v},8_{v}})
\oplus({\bf 28,672'_{v}})
\oplus({\bf 28,112_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,7776_{v}})
\oplus({\bf 1,672'_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 7776_{v},1})
\oplus({\bf 672'_{v},35_{v}})
\oplus({\bf 672'_{v},28})
\oplus({\bf 672'_{v},1})
\oplus({\bf 1568_{v},35_{v}})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},294_{v}})
\oplus({\bf 112_{v},567_{v}})
\oplus2({\bf 112_{v},35_{v}})
\oplus({\bf 112_{v},28})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},294_{v}})
\oplus({\bf 160_{v},35_{v}})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},1386_{v}})
\oplus({\bf 8_{v},3696_{v}})
\oplus2({\bf 8_{v},294_{v}})
\oplus({\bf 8_{v},567_{v}})
\oplus2({\bf 8_{v},35_{v}})
\oplus({\bf 8_{v},28})
\oplus({\bf 8_{v},1})$\\
%
${\bf 670208}$&=&
$({\bf 1296_{c},8_{c}})
\oplus({\bf 840_{c},56_{c}})
\oplus({\bf 840_{c},8_{c}})
\oplus({\bf 224_{vc},160_{c}})
\oplus({\bf 224_{vc},56_{c}})
\oplus({\bf 224_{vc},8_{c}})
\oplus({\bf 224_{sc},56_{c}})
\oplus({\bf 224_{sc},8_{c}})
\oplus({\bf 160_{c},224_{vc}})
\oplus({\bf 160_{c},160_{c}})
\oplus2({\bf 160_{c},56_{c}})
\oplus2({\bf 160_{c},8_{c}})
\oplus({\bf 56_{c},840_{c}})
\oplus({\bf 56_{c},224_{vc}})
\oplus({\bf 56_{c},224_{sc}})
\oplus2({\bf 56_{c},160_{c}})
\oplus3({\bf 56_{c},56_{c}})
\oplus2({\bf 56_{c},8_{c}})
\oplus({\bf 8_{c},1296_{c}})
\oplus({\bf 8_{c},840_{c}})
\oplus({\bf 8_{c},224_{vc}})
\oplus({\bf 8_{c},224_{sc}})
\oplus2({\bf 8_{c},160_{c}})
\oplus2({\bf 8_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 1296_{s},8_{s}})
\oplus({\bf 840_{s},56_{s}})
\oplus({\bf 840_{s},8_{s}})
\oplus({\bf 224_{vs},160_{s}})
\oplus({\bf 224_{vs},56_{s}})
\oplus({\bf 224_{vs},8_{s}})
\oplus({\bf 224_{cs},56_{s}})
\oplus({\bf 224_{cs},8_{s}})
\oplus({\bf 160_{s},224_{vs}})
\oplus({\bf 160_{s},160_{s}})
\oplus2({\bf 160_{s},56_{s}})
\oplus2({\bf 160_{s},8_{s}})
\oplus({\bf 56_{s},840_{s}})
\oplus({\bf 56_{s},224_{vs}})
\oplus({\bf 56_{s},224_{cs}})
\oplus2({\bf 56_{s},160_{s}})
\oplus3({\bf 56_{s},56_{s}})
\oplus2({\bf 56_{s},8_{s}})
\oplus({\bf 8_{s},1296_{s}})
\oplus({\bf 8_{s},840_{s}})
\oplus({\bf 8_{s},224_{vs}})
\oplus({\bf 8_{s},224_{cs}})
\oplus2({\bf 8_{s},160_{s}})
\oplus2({\bf 8_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 670208'}$&=&
$({\bf 1296_{c},8_{s}})
\oplus({\bf 840_{c},56_{s}})
\oplus({\bf 840_{c},8_{s}})
\oplus({\bf 224_{vc},160_{s}})
\oplus({\bf 224_{vc},56_{s}})
\oplus({\bf 224_{vc},8_{s}})
\oplus({\bf 224_{sc},56_{s}})
\oplus({\bf 224_{sc},8_{s}})
\oplus({\bf 160_{c},224_{vs}})
\oplus({\bf 160_{c},160_{s}})
\oplus2({\bf 160_{c},56_{s}})
\oplus2({\bf 160_{c},8_{s}})
\oplus({\bf 56_{c},840_{s}})
\oplus({\bf 56_{c},224_{vs}})
\oplus({\bf 56_{c},224_{cs}})
\oplus2({\bf 56_{c},160_{s}})
\oplus3({\bf 56_{c},56_{s}})
\oplus2({\bf 56_{c},8_{s}})
\oplus({\bf 8_{c},1296_{s}})
\oplus({\bf 8_{c},840_{s}})
\oplus({\bf 8_{c},224_{vs}})
\oplus({\bf 8_{c},224_{cs}})
\oplus2({\bf 8_{c},160_{s}})
\oplus2({\bf 8_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 1296_{s},8_{c}})
\oplus({\bf 840_{s},56_{c}})
\oplus({\bf 840_{s},8_{c}})
\oplus({\bf 224_{vs},160_{c}})
\oplus({\bf 224_{vs},56_{c}})
\oplus({\bf 224_{vs},8_{c}})
\oplus({\bf 224_{cs},56_{c}})
\oplus({\bf 224_{cs},8_{c}})
\oplus({\bf 160_{s},224_{vc}})
\oplus({\bf 160_{s},160_{c}})
\oplus2({\bf 160_{s},56_{c}})
\oplus2({\bf 160_{s},8_{c}})
\oplus({\bf 56_{s},840_{c}})
\oplus({\bf 56_{s},224_{vc}})
\oplus({\bf 56_{s},224_{sc}})
\oplus2({\bf 56_{s},160_{c}})
\oplus3({\bf 56_{s},56_{c}})
\oplus2({\bf 56_{s},8_{c}})
\oplus({\bf 8_{s},1296_{c}})
\oplus({\bf 8_{s},840_{c}})
\oplus({\bf 8_{s},224_{vc}})
\oplus({\bf 8_{s},224_{sc}})
\oplus2({\bf 8_{s},160_{c}})
\oplus2({\bf 8_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 700128}$&=&
$({\bf 840'_{s},35_{s}})
\oplus({\bf 840'_{c},35_{c}})
\oplus({\bf 567_{v},28})
\oplus({\bf 350,350})
\oplus({\bf 350,35_{c}})
\oplus({\bf 350,35_{s}})
\oplus({\bf 350,28})
\oplus({\bf 35_{v},35_{v}})
\oplus({\bf 35_{v},28})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},840'_{c}})
\oplus({\bf 35_{c},350})
\oplus({\bf 35_{c},35_{c}})
\oplus({\bf 35_{c},35_{s}})
\oplus({\bf 35_{s},840'_{s}})
\oplus({\bf 35_{s},350})
\oplus({\bf 35_{s},35_{c}})
\oplus({\bf 35_{s},35_{s}})
\oplus({\bf 28,567_{v}})
\oplus({\bf 28,350})
\oplus({\bf 28,35_{v}})
\oplus2({\bf 28,28})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 1296_{v},56_{v}})
\oplus({\bf 112_{v},8_{v}})
\oplus({\bf 224_{cv},224_{sv}})
\oplus({\bf 224_{cv},56_{v}})
\oplus({\bf 224_{sv},224_{cv}})
\oplus({\bf 224_{sv},56_{v}})
\oplus({\bf 160_{v},160_{v}})
\oplus({\bf 160_{v},56_{v}})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 56_{v},1296_{v}})
\oplus({\bf 56_{v},224_{cv}})
\oplus({\bf 56_{v},224_{sv}})
\oplus({\bf 56_{v},160_{v}})
\oplus2({\bf 56_{v},56_{v}})
\oplus({\bf 8_{v},112_{v}})
\oplus({\bf 8_{v},160_{v}})
\oplus2({\bf 8_{v},8_{v}})$\\
%
${\bf 700128'}$&=&
$({\bf 840'_{s},35_{c}})
\oplus({\bf 840'_{c},35_{s}})
\oplus({\bf 567_{v},28})
\oplus({\bf 350,350})
\oplus({\bf 350,35_{c}})
\oplus({\bf 350,35_{s}})
\oplus({\bf 350,28})
\oplus({\bf 35_{v},35_{v}})
\oplus({\bf 35_{v},28})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},840'_{s}})
\oplus({\bf 35_{c},350})
\oplus({\bf 35_{c},35_{c}})
\oplus({\bf 35_{c},35_{s}})
\oplus({\bf 35_{s},840'_{c}})
\oplus({\bf 35_{s},350})
\oplus({\bf 35_{s},35_{c}})
\oplus({\bf 35_{s},35_{s}})
\oplus({\bf 28,567_{v}})
\oplus({\bf 28,350})
\oplus({\bf 28,35_{v}})
\oplus2({\bf 28,28})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 1296_{v},56_{v}})
\oplus({\bf 112_{v},8_{v}})
\oplus({\bf 224_{cv},224_{cv}})
\oplus({\bf 224_{cv},56_{v}})
\oplus({\bf 224_{sv},224_{sv}})
\oplus({\bf 224_{sv},56_{v}})
\oplus({\bf 160_{v},160_{v}})
\oplus({\bf 160_{v},56_{v}})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 56_{v},1296_{v}})
\oplus({\bf 56_{v},224_{cv}})
\oplus({\bf 56_{v},224_{sv}})
\oplus({\bf 56_{v},160_{v}})
\oplus2({\bf 56_{v},56_{v}})
\oplus({\bf 8_{v},112_{v}})
\oplus({\bf 8_{v},160_{v}})
\oplus2({\bf 8_{v},8_{v}})$\\
%
${\bf 716040}$&=&
$({\bf 567_{c},28})
\oplus({\bf 567_{s},28})
\oplus({\bf 300,35_{c}})
\oplus({\bf 300,35_{s}})
\oplus({\bf 300,1})
\oplus({\bf 350,350})
\oplus({\bf 350,35_{v}})
\oplus({\bf 350,35_{c}})
\oplus({\bf 350,35_{s}})
\oplus2({\bf 350,28})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},350})
\oplus({\bf 35_{v},35_{c}})
\oplus({\bf 35_{v},35_{s}})
\oplus({\bf 35_{c},300})
\oplus({\bf 35_{c},350})
\oplus({\bf 35_{c},35_{v}})
\oplus({\bf 35_{c},35_{c}})
\oplus({\bf 35_{c},35_{s}})
\oplus({\bf 35_{c},28})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},300})
\oplus({\bf 35_{s},350})
\oplus({\bf 35_{s},35_{v}})
\oplus({\bf 35_{s},35_{c}})
\oplus({\bf 35_{s},35_{s}})
\oplus({\bf 35_{s},28})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,567_{c}})
\oplus({\bf 28,567_{s}})
\oplus2({\bf 28,350})
\oplus({\bf 28,35_{c}})
\oplus({\bf 28,35_{s}})
\oplus3({\bf 28,28})
\oplus({\bf 1,300})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus({\bf 840_{v},56_{v}})
\oplus({\bf 840_{v},8_{v}})
\oplus({\bf 224_{cv},160_{v}})
\oplus({\bf 224_{cv},56_{v}})
\oplus({\bf 224_{cv},8_{v}})
\oplus({\bf 224_{sv},160_{v}})
\oplus({\bf 224_{sv},56_{v}})
\oplus({\bf 224_{sv},8_{v}})
\oplus({\bf 160_{v},224_{cv}})
\oplus({\bf 160_{v},224_{sv}})
\oplus2({\bf 160_{v},56_{v}})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 56_{v},840_{v}})
\oplus({\bf 56_{v},224_{cv}})
\oplus({\bf 56_{v},224_{sv}})
\oplus2({\bf 56_{v},160_{v}})
\oplus3({\bf 56_{v},56_{v}})
\oplus2({\bf 56_{v},8_{v}})
\oplus({\bf 8_{v},840_{v}})
\oplus({\bf 8_{v},224_{cv}})
\oplus({\bf 8_{v},224_{sv}})
\oplus({\bf 8_{v},160_{v}})
\oplus2({\bf 8_{v},56_{v}})$\\
%
${\bf 771120}$&=&
$({\bf 294_{c},1})
\oplus({\bf 840'_{v},35_{v}})
\oplus({\bf 840'_{v},1})
\oplus({\bf 567_{c},28})
\oplus({\bf 294_{s},1})
\oplus({\bf 567_{s},28})
\oplus({\bf 300,300})
\oplus({\bf 300,35_{v}})
\oplus({\bf 300,1})
\oplus({\bf 350,350})
\oplus({\bf 350,28})
\oplus({\bf 35_{v},840'_{v}})
\oplus({\bf 35_{v},300})
\oplus({\bf 35_{v},35_{v}})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},35_{c}})
\oplus({\bf 35_{c},35_{s}})
\oplus({\bf 35_{s},35_{c}})
\oplus({\bf 35_{s},35_{s}})
\oplus({\bf 28,567_{c}})
\oplus({\bf 28,567_{s}})
\oplus({\bf 28,350})
\oplus({\bf 28,28})
\oplus({\bf 1,294_{c}})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,294_{s}})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})
\oplus({\bf 672_{cs},8_{v}})
\oplus({\bf 672_{sc},8_{v}})
\oplus({\bf 840_{v},160_{v}})
\oplus({\bf 840_{v},8_{v}})
\oplus({\bf 224_{cv},56_{v}})
\oplus({\bf 224_{sv},56_{v}})
\oplus({\bf 160_{v},840_{v}})
\oplus({\bf 160_{v},160_{v}})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 56_{v},224_{cv}})
\oplus({\bf 56_{v},224_{sv}})
\oplus({\bf 56_{v},56_{v}})
\oplus({\bf 8_{v},672_{cs}})
\oplus({\bf 8_{v},672_{sc}})
\oplus({\bf 8_{v},840_{v}})
\oplus({\bf 8_{v},160_{v}})
\oplus({\bf 8_{v},8_{v}})$\\
%
${\bf 850850}$&=&
$({\bf 840'_{s},28})
\oplus({\bf 840'_{c},28})
\oplus({\bf 567_{v},35_{c}})
\oplus({\bf 567_{v},35_{s}})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,350})
\oplus({\bf 350,35_{v}})
\oplus({\bf 350,35_{c}})
\oplus({\bf 350,35_{s}})
\oplus2({\bf 350,28})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},350})
\oplus({\bf 35_{v},35_{c}})
\oplus({\bf 35_{v},35_{s}})
\oplus({\bf 35_{v},28})
\oplus({\bf 35_{c},567_{v}})
\oplus({\bf 35_{c},350})
\oplus({\bf 35_{c},35_{v}})
\oplus2({\bf 35_{c},28})
\oplus({\bf 35_{s},567_{v}})
\oplus({\bf 35_{s},350})
\oplus({\bf 35_{s},35_{v}})
\oplus2({\bf 35_{s},28})
\oplus({\bf 28,840'_{s}})
\oplus({\bf 28,840'_{c}})
\oplus2({\bf 28,350})
\oplus({\bf 28,35_{v}})
\oplus2({\bf 28,35_{c}})
\oplus2({\bf 28,35_{s}})
\oplus({\bf 28,1})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,350})
\oplus({\bf 1,28})
\oplus({\bf 1296_{v},56_{v}})
\oplus({\bf 1296_{v},8_{v}})
\oplus({\bf 112_{v},56_{v}})
\oplus({\bf 224_{cv},160_{v}})
\oplus({\bf 224_{cv},56_{v}})
\oplus({\bf 224_{cv},8_{v}})
\oplus({\bf 224_{sv},160_{v}})
\oplus({\bf 224_{sv},56_{v}})
\oplus({\bf 224_{sv},8_{v}})
\oplus({\bf 160_{v},224_{cv}})
\oplus({\bf 160_{v},224_{sv}})
\oplus2({\bf 160_{v},56_{v}})
\oplus({\bf 160_{v},8_{v}})
\oplus({\bf 56_{v},1296_{v}})
\oplus({\bf 56_{v},112_{v}})
\oplus({\bf 56_{v},224_{cv}})
\oplus({\bf 56_{v},224_{sv}})
\oplus2({\bf 56_{v},160_{v}})
\oplus2({\bf 56_{v},56_{v}})
\oplus2({\bf 56_{v},8_{v}})
\oplus({\bf 8_{v},1296_{v}})
\oplus({\bf 8_{v},224_{cv}})
\oplus({\bf 8_{v},224_{sv}})
\oplus({\bf 8_{v},160_{v}})
\oplus2({\bf 8_{v},56_{v}})$\\
%
${\bf 898560}$&=&
$({\bf 2800_{vc},8_{c}})
\oplus({\bf 672_{vs},56_{c}})
\oplus({\bf 672_{vs},8_{c}})
\oplus({\bf 840_{c},56_{c}})
\oplus({\bf 840_{c},8_{c}})
\oplus({\bf 224_{vc},224_{vc}})
\oplus({\bf 224_{vc},160_{c}})
\oplus2({\bf 224_{vc},56_{c}})
\oplus2({\bf 224_{vc},8_{c}})
\oplus({\bf 160_{c},224_{vc}})
\oplus({\bf 160_{c},56_{c}})
\oplus({\bf 160_{c},8_{c}})
\oplus({\bf 56_{c},672_{vs}})
\oplus({\bf 56_{c},840_{c}})
\oplus2({\bf 56_{c},224_{vc}})
\oplus({\bf 56_{c},160_{c}})
\oplus3({\bf 56_{c},56_{c}})
\oplus2({\bf 56_{c},8_{c}})
\oplus({\bf 8_{c},2800_{vc}})
\oplus({\bf 8_{c},672_{vs}})
\oplus({\bf 8_{c},840_{c}})
\oplus2({\bf 8_{c},224_{vc}})
\oplus({\bf 8_{c},160_{c}})
\oplus2({\bf 8_{c},56_{c}})
\oplus({\bf 8_{c},8_{c}})
\oplus({\bf 2800_{vs},8_{s}})
\oplus({\bf 672_{vc},56_{s}})
\oplus({\bf 672_{vc},8_{s}})
\oplus({\bf 840_{s},56_{s}})
\oplus({\bf 840_{s},8_{s}})
\oplus({\bf 224_{vs},224_{vs}})
\oplus({\bf 224_{vs},160_{s}})
\oplus2({\bf 224_{vs},56_{s}})
\oplus2({\bf 224_{vs},8_{s}})
\oplus({\bf 160_{s},224_{vs}})
\oplus({\bf 160_{s},56_{s}})
\oplus({\bf 160_{s},8_{s}})
\oplus({\bf 56_{s},672_{vc}})
\oplus({\bf 56_{s},840_{s}})
\oplus2({\bf 56_{s},224_{vs}})
\oplus({\bf 56_{s},160_{s}})
\oplus3({\bf 56_{s},56_{s}})
\oplus2({\bf 56_{s},8_{s}})
\oplus({\bf 8_{s},2800_{vs}})
\oplus({\bf 8_{s},672_{vc}})
\oplus({\bf 8_{s},840_{s}})
\oplus2({\bf 8_{s},224_{vs}})
\oplus({\bf 8_{s},160_{s}})
\oplus2({\bf 8_{s},56_{s}})
\oplus({\bf 8_{s},8_{s}})$\\
%
${\bf 898560'}$&=&
$({\bf 2800_{vc},8_{s}})
\oplus({\bf 672_{vs},56_{s}})
\oplus({\bf 672_{vs},8_{s}})
\oplus({\bf 840_{c},56_{s}})
\oplus({\bf 840_{c},8_{s}})
\oplus({\bf 224_{vc},224_{vs}})
\oplus({\bf 224_{vc},160_{s}})
\oplus2({\bf 224_{vc},56_{s}})
\oplus2({\bf 224_{vc},8_{s}})
\oplus({\bf 160_{c},224_{vs}})
\oplus({\bf 160_{c},56_{s}})
\oplus({\bf 160_{c},8_{s}})
\oplus({\bf 56_{c},672_{vc}})
\oplus({\bf 56_{c},840_{s}})
\oplus2({\bf 56_{c},224_{vs}})
\oplus({\bf 56_{c},160_{s}})
\oplus3({\bf 56_{c},56_{s}})
\oplus2({\bf 56_{c},8_{s}})
\oplus({\bf 8_{c},2800_{vs}})
\oplus({\bf 8_{c},672_{vc}})
\oplus({\bf 8_{c},840_{s}})
\oplus2({\bf 8_{c},224_{vs}})
\oplus({\bf 8_{c},160_{s}})
\oplus2({\bf 8_{c},56_{s}})
\oplus({\bf 8_{c},8_{s}})
\oplus({\bf 2800_{vs},8_{c}})
\oplus({\bf 672_{vc},56_{c}})
\oplus({\bf 672_{vc},8_{c}})
\oplus({\bf 840_{s},56_{c}})
\oplus({\bf 840_{s},8_{c}})
\oplus({\bf 224_{vs},224_{vc}})
\oplus({\bf 224_{vs},160_{c}})
\oplus2({\bf 224_{vs},56_{c}})
\oplus2({\bf 224_{vs},8_{c}})
\oplus({\bf 160_{s},224_{vc}})
\oplus({\bf 160_{s},56_{c}})
\oplus({\bf 160_{s},8_{c}})
\oplus({\bf 56_{s},672_{vs}})
\oplus({\bf 56_{s},840_{c}})
\oplus2({\bf 56_{s},224_{vc}})
\oplus({\bf 56_{s},160_{c}})
\oplus3({\bf 56_{s},56_{c}})
\oplus2({\bf 56_{s},8_{c}})
\oplus({\bf 8_{s},2800_{vc}})
\oplus({\bf 8_{s},672_{vs}})
\oplus({\bf 8_{s},840_{c}})
\oplus2({\bf 8_{s},224_{vc}})
\oplus({\bf 8_{s},160_{c}})
\oplus2({\bf 8_{s},56_{c}})
\oplus({\bf 8_{s},8_{c}})$\\
%
${\bf 933504}$&=&
$({\bf 3675_{v},8_{v}})
\oplus({\bf 294_{v},56_{v}})
\oplus({\bf 840'_{s},8_{v}})
\oplus({\bf 840'_{c},8_{v}})
\oplus({\bf 567_{v},160_{v}})
\oplus({\bf 567_{v},56_{v}})
\oplus({\bf 567_{v},8_{v}})
\oplus({\bf 350,112_{v}})
\oplus({\bf 350,160_{v}})
\oplus2({\bf 350,8_{v}})
\oplus({\bf 35_{v},1296_{v}})
\oplus({\bf 35_{v},224_{cv}})
\oplus({\bf 35_{v},224_{sv}})
\oplus({\bf 35_{v},160_{v}})
\oplus2({\bf 35_{v},56_{v}})
\oplus({\bf 35_{c},112_{v}})
\oplus({\bf 35_{c},8_{v}})
\oplus({\bf 35_{s},112_{v}})
\oplus({\bf 35_{s},8_{v}})
\oplus({\bf 28,1568_{v}})
\oplus({\bf 28,1296_{v}})
\oplus({\bf 28,112_{v}})
\oplus2({\bf 28,160_{v}})
\oplus({\bf 28,56_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,2400_{vc}})
\oplus({\bf 1,2400_{vs}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 2400_{vc},1})
\oplus({\bf 2400_{vs},1})
\oplus({\bf 1568_{v},28})
\oplus({\bf 1296_{v},35_{v}})
\oplus({\bf 1296_{v},28})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},350})
\oplus({\bf 112_{v},35_{c}})
\oplus({\bf 112_{v},35_{s}})
\oplus({\bf 112_{v},28})
\oplus({\bf 224_{cv},35_{v}})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},35_{v}})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},567_{v}})
\oplus({\bf 160_{v},350})
\oplus({\bf 160_{v},35_{v}})
\oplus2({\bf 160_{v},28})
\oplus({\bf 56_{v},294_{v}})
\oplus({\bf 56_{v},567_{v}})
\oplus2({\bf 56_{v},35_{v}})
\oplus({\bf 56_{v},28})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},3675_{v}})
\oplus({\bf 8_{v},840'_{s}})
\oplus({\bf 8_{v},840'_{c}})
\oplus({\bf 8_{v},567_{v}})
\oplus2({\bf 8_{v},350})
\oplus({\bf 8_{v},35_{c}})
\oplus({\bf 8_{v},35_{s}})
\oplus({\bf 8_{v},28})$\\
%
${\bf 942480}$&=&
$({\bf 4096,8_{v}})
\oplus({\bf 567_{v},160_{v}})
\oplus({\bf 567_{v},8_{v}})
\oplus({\bf 840'_{v},8_{v}})
\oplus({\bf 300,112_{v}})
\oplus({\bf 300,160_{v}})
\oplus2({\bf 300,8_{v}})
\oplus({\bf 350,160_{v}})
\oplus({\bf 350,56_{v}})
\oplus({\bf 350,8_{v}})
\oplus({\bf 35_{v},1400_{v}})
\oplus({\bf 35_{v},112_{v}})
\oplus({\bf 35_{v},840_{v}})
\oplus2({\bf 35_{v},160_{v}})
\oplus2({\bf 35_{v},8_{v}})
\oplus({\bf 28,1296_{v}})
\oplus({\bf 28,840_{v}})
\oplus2({\bf 28,160_{v}})
\oplus({\bf 28,56_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,4536_{v}})
\oplus({\bf 1,1400_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 4536_{v},1})
\oplus({\bf 1400_{v},35_{v}})
\oplus({\bf 1400_{v},1})
\oplus({\bf 1296_{v},28})
\oplus({\bf 112_{v},300})
\oplus({\bf 112_{v},35_{v}})
\oplus({\bf 112_{v},1})
\oplus({\bf 840_{v},35_{v}})
\oplus({\bf 840_{v},28})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},567_{v}})
\oplus({\bf 160_{v},300})
\oplus({\bf 160_{v},350})
\oplus2({\bf 160_{v},35_{v}})
\oplus2({\bf 160_{v},28})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},350})
\oplus({\bf 56_{v},28})
\oplus({\bf 8_{v},4096})
\oplus({\bf 8_{v},567_{v}})
\oplus({\bf 8_{v},840'_{v}})
\oplus2({\bf 8_{v},300})
\oplus({\bf 8_{v},350})
\oplus2({\bf 8_{v},35_{v}})
\oplus({\bf 8_{v},28})
\oplus({\bf 8_{v},1})$\\
%
${\bf 960960}$&=&
$({\bf 4312_{v},8_{v}})
\oplus({\bf 294_{v},112_{v}})
\oplus({\bf 294_{v},8_{v}})
\oplus({\bf 1925,8_{v}})
\oplus({\bf 567_{v},112_{v}})
\oplus({\bf 567_{v},160_{v}})
\oplus2({\bf 567_{v},8_{v}})
\oplus({\bf 300,160_{v}})
\oplus({\bf 300,8_{v}})
\oplus({\bf 35_{v},1568_{v}})
\oplus({\bf 35_{v},1400_{v}})
\oplus2({\bf 35_{v},112_{v}})
\oplus2({\bf 35_{v},160_{v}})
\oplus2({\bf 35_{v},8_{v}})
\oplus({\bf 28,1400_{v}})
\oplus({\bf 28,112_{v}})
\oplus({\bf 28,160_{v}})
\oplus({\bf 28,8_{v}})
\oplus({\bf 1,7840_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,1400_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})
\oplus({\bf 7840_{v},1})
\oplus({\bf 1568_{v},35_{v}})
\oplus({\bf 1568_{v},1})
\oplus({\bf 1400_{v},35_{v}})
\oplus({\bf 1400_{v},28})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},294_{v}})
\oplus({\bf 112_{v},567_{v}})
\oplus2({\bf 112_{v},35_{v}})
\oplus({\bf 112_{v},28})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},567_{v}})
\oplus({\bf 160_{v},300})
\oplus2({\bf 160_{v},35_{v}})
\oplus({\bf 160_{v},28})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},4312_{v}})
\oplus({\bf 8_{v},294_{v}})
\oplus({\bf 8_{v},1925})
\oplus2({\bf 8_{v},567_{v}})
\oplus({\bf 8_{v},300})
\oplus2({\bf 8_{v},35_{v}})
\oplus({\bf 8_{v},28})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1050192}$&=&
$({\bf 567_{c},56_{v}})
\oplus({\bf 567_{s},56_{v}})
\oplus({\bf 300,56_{v}})
\oplus({\bf 300,8_{v}})
\oplus({\bf 350,224_{cv}})
\oplus({\bf 350,224_{sv}})
\oplus({\bf 350,160_{v}})
\oplus3({\bf 350,56_{v}})
\oplus({\bf 350,8_{v}})
\oplus({\bf 35_{v},160_{v}})
\oplus({\bf 35_{v},56_{v}})
\oplus({\bf 35_{v},8_{v}})
\oplus({\bf 35_{c},840_{v}})
\oplus({\bf 35_{c},224_{cv}})
\oplus({\bf 35_{c},224_{sv}})
\oplus({\bf 35_{c},160_{v}})
\oplus2({\bf 35_{c},56_{v}})
\oplus({\bf 35_{c},8_{v}})
\oplus({\bf 35_{s},840_{v}})
\oplus({\bf 35_{s},224_{cv}})
\oplus({\bf 35_{s},224_{sv}})
\oplus({\bf 35_{s},160_{v}})
\oplus2({\bf 35_{s},56_{v}})
\oplus({\bf 35_{s},8_{v}})
\oplus({\bf 28,840_{v}})
\oplus({\bf 28,224_{cv}})
\oplus({\bf 28,224_{sv}})
\oplus2({\bf 28,160_{v}})
\oplus3({\bf 28,56_{v}})
\oplus2({\bf 28,8_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 840_{v},35_{c}})
\oplus({\bf 840_{v},35_{s}})
\oplus({\bf 840_{v},28})
\oplus({\bf 224_{cv},350})
\oplus({\bf 224_{cv},35_{c}})
\oplus({\bf 224_{cv},35_{s}})
\oplus({\bf 224_{cv},28})
\oplus({\bf 224_{sv},350})
\oplus({\bf 224_{sv},35_{c}})
\oplus({\bf 224_{sv},35_{s}})
\oplus({\bf 224_{sv},28})
\oplus({\bf 160_{v},350})
\oplus({\bf 160_{v},35_{v}})
\oplus({\bf 160_{v},35_{c}})
\oplus({\bf 160_{v},35_{s}})
\oplus2({\bf 160_{v},28})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},567_{c}})
\oplus({\bf 56_{v},567_{s}})
\oplus({\bf 56_{v},300})
\oplus3({\bf 56_{v},350})
\oplus({\bf 56_{v},35_{v}})
\oplus2({\bf 56_{v},35_{c}})
\oplus2({\bf 56_{v},35_{s}})
\oplus3({\bf 56_{v},28})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},300})
\oplus({\bf 8_{v},350})
\oplus({\bf 8_{v},35_{v}})
\oplus({\bf 8_{v},35_{c}})
\oplus({\bf 8_{v},35_{s}})
\oplus2({\bf 8_{v},28})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{14}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D8_D7-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{14}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D8_D7-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{14}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 16}$&=&
$({\bf 1})(2)
\oplus({\bf 14})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 120}$&=&
$({\bf 14})(2)
\oplus({\bf 91})(0)
\oplus({\bf 1})(0)
\oplus({\bf 14})(-2)$\\
%
${\bf 128}$&=&
$({\bf \overline{64}})(1)
\oplus({\bf 64})(-1)$\\
%
${\bf 128'}$&=&
$({\bf 64})(1)
\oplus({\bf \overline{64}})(-1)$\\
%
${\bf 135}$&=&
$({\bf 1})(4)
\oplus({\bf 14})(2)
\oplus({\bf 104})(0)
\oplus({\bf 1})(0)
\oplus({\bf 14})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 560}$&=&
$({\bf 91})(2)
\oplus({\bf 364})(0)
\oplus({\bf 14})(0)
\oplus({\bf 91})(-2)$\\
%
${\bf 800}$&=&
$({\bf 1})(6)
\oplus({\bf 14})(4)
\oplus({\bf 104})(2)
\oplus({\bf 1})(2)
\oplus({\bf 546})(0)
\oplus({\bf 14})(0)
\oplus({\bf 104})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 14})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 1344}$&=&
$({\bf 14})(4)
\oplus({\bf 104})(2)
\oplus({\bf 91})(2)
\oplus({\bf 1})(2)
\oplus({\bf 896})(0)
\oplus2({\bf 14})(0)
\oplus({\bf 104})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 14})(-4)$\\
%
${\bf 1820}$&=&
$({\bf 364})(2)
\oplus({\bf 1001})(0)
\oplus({\bf 91})(0)
\oplus({\bf 364})(-2)$\\
%
${\bf 1920}$&=&
$({\bf 64})(3)
\oplus({\bf \overline{832}})(1)
\oplus({\bf \overline{64}})(1)
\oplus({\bf 832})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf \overline{64}})(-3)$\\
%
${\bf 1920'}$&=&
$({\bf \overline{64}})(3)
\oplus({\bf 832})(1)
\oplus({\bf 64})(1)
\oplus({\bf \overline{832}})(-1)
\oplus({\bf \overline{64}})(-1)
\oplus({\bf 64})(-3)$\\
%
${\bf 3740}$&=&
$({\bf 1})(8)
\oplus({\bf 14})(6)
\oplus({\bf 104})(4)
\oplus({\bf 1})(4)
\oplus({\bf 546})(2)
\oplus({\bf 14})(2)
\oplus({\bf 2275})(0)
\oplus({\bf 104})(0)
\oplus({\bf 1})(0)
\oplus({\bf 546})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 104})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 14})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 4368}$&=&
$({\bf 1001})(2)
\oplus({\bf 2002})(0)
\oplus({\bf 364})(0)
\oplus({\bf 1001})(-2)$\\
%
${\bf 5304}$&=&
$({\bf 104})(4)
\oplus({\bf 896})(2)
\oplus({\bf 14})(2)
\oplus({\bf 3080})(0)
\oplus({\bf 104})(0)
\oplus({\bf 91})(0)
\oplus({\bf 1})(0)
\oplus({\bf 896})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 104})(-4)$\\
%
${\bf 6435}$&=&
$({\bf 1716})(2)
\oplus({\bf 3003})(0)
\oplus({\bf \overline{1716}})(-2)$\\
%
${\bf 6435'}$&=&
$({\bf \overline{1716}})(2)
\oplus({\bf 3003})(0)
\oplus({\bf 1716})(-2)$\\
%
${\bf 7020}$&=&
$({\bf 91})(4)
\oplus({\bf 896})(2)
\oplus({\bf 364})(2)
\oplus({\bf 14})(2)
\oplus({\bf 4004})(0)
\oplus({\bf 104})(0)
\oplus2({\bf 91})(0)
\oplus({\bf 896})(-2)
\oplus({\bf 364})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 91})(-4)$\\
%
${\bf 8008}$&=&
$({\bf 2002})(2)
\oplus({\bf 3003})(0)
\oplus({\bf 1001})(0)
\oplus({\bf 2002})(-2)$\\
%
${\bf 8925}$&=&
$({\bf 14})(6)
\oplus({\bf 104})(4)
\oplus({\bf 91})(4)
\oplus({\bf 1})(4)
\oplus({\bf 546})(2)
\oplus({\bf 896})(2)
\oplus2({\bf 14})(2)
\oplus({\bf 5265})(0)
\oplus2({\bf 104})(0)
\oplus({\bf 91})(0)
\oplus({\bf 1})(0)
\oplus({\bf 546})(-2)
\oplus({\bf 896})(-2)
\oplus2({\bf 14})(-2)
\oplus({\bf 104})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 14})(-6)$\\
%
${\bf 11440}$&=&
$({\bf 3003})(2)
\oplus({\bf 1716})(0)
\oplus({\bf \overline{1716}})(0)
\oplus({\bf 2002})(0)
\oplus({\bf 3003})(-2)$\\
%
${\bf 13312}$&=&
$({\bf 832})(3)
\oplus({\bf \overline{4928}})(1)
\oplus({\bf \overline{832}})(1)
\oplus({\bf \overline{64}})(1)
\oplus({\bf 4928})(-1)
\oplus({\bf 832})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf \overline{832}})(-3)$\\
%
${\bf 13312'}$&=&
$({\bf \overline{832}})(3)
\oplus({\bf 4928})(1)
\oplus({\bf 832})(1)
\oplus({\bf 64})(1)
\oplus({\bf \overline{4928}})(-1)
\oplus({\bf \overline{832}})(-1)
\oplus({\bf \overline{64}})(-1)
\oplus({\bf 832})(-3)$\\
%
${\bf 14688}$&=&
$({\bf 1})(10)
\oplus({\bf 14})(8)
\oplus({\bf 104})(6)
\oplus({\bf 1})(6)
\oplus({\bf 546})(4)
\oplus({\bf 14})(4)
\oplus({\bf 2275})(2)
\oplus({\bf 104})(2)
\oplus({\bf 1})(2)
\oplus({\bf 8008})(0)
\oplus({\bf 546})(0)
\oplus({\bf 14})(0)
\oplus({\bf 2275})(-2)
\oplus({\bf 104})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 546})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 104})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 14})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 15360}$&=&
$({\bf \overline{64}})(5)
\oplus({\bf 832})(3)
\oplus({\bf 64})(3)
\oplus({\bf \overline{5824}})(1)
\oplus({\bf \overline{832}})(1)
\oplus({\bf \overline{64}})(1)
\oplus({\bf 5824})(-1)
\oplus({\bf 832})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf \overline{832}})(-3)
\oplus({\bf \overline{64}})(-3)
\oplus({\bf 64})(-5)$\\
%
${\bf 15360'}$&=&
$({\bf 64})(5)
\oplus({\bf \overline{832}})(3)
\oplus({\bf \overline{64}})(3)
\oplus({\bf 5824})(1)
\oplus({\bf 832})(1)
\oplus({\bf 64})(1)
\oplus({\bf \overline{5824}})(-1)
\oplus({\bf \overline{832}})(-1)
\oplus({\bf \overline{64}})(-1)
\oplus({\bf 832})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{64}})(-5)$\\
%
${\bf 24192}$&=&
$({\bf 364})(4)
\oplus({\bf 4004})(2)
\oplus({\bf 1001})(2)
\oplus({\bf 91})(2)
\oplus({\bf 11648})(0)
\oplus({\bf 896})(0)
\oplus2({\bf 364})(0)
\oplus({\bf 4004})(-2)
\oplus({\bf 1001})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 364})(-4)$\\
%
${\bf 36720}$&=&
$({\bf 896})(4)
\oplus({\bf 3080})(2)
\oplus({\bf 4004})(2)
\oplus({\bf 104})(2)
\oplus({\bf 91})(2)
\oplus({\bf 18200})(0)
\oplus2({\bf 896})(0)
\oplus({\bf 364})(0)
\oplus({\bf 14})(0)
\oplus({\bf 3080})(-2)
\oplus({\bf 4004})(-2)
\oplus({\bf 104})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 896})(-4)$\\
%
${\bf 44352}$&=&
$({\bf 14})(8)
\oplus({\bf 104})(6)
\oplus({\bf 91})(6)
\oplus({\bf 1})(6)
\oplus({\bf 546})(4)
\oplus({\bf 896})(4)
\oplus2({\bf 14})(4)
\oplus({\bf 2275})(2)
\oplus({\bf 5265})(2)
\oplus2({\bf 104})(2)
\oplus({\bf 91})(2)
\oplus({\bf 1})(2)
\oplus({\bf 23296})(0)
\oplus2({\bf 546})(0)
\oplus({\bf 896})(0)
\oplus2({\bf 14})(0)
\oplus({\bf 2275})(-2)
\oplus({\bf 5265})(-2)
\oplus2({\bf 104})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 546})(-4)
\oplus({\bf 896})(-4)
\oplus2({\bf 14})(-4)
\oplus({\bf 104})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 14})(-8)$\\
%
${\bf 46800}$&=&
$({\bf 104})(6)
\oplus({\bf 546})(4)
\oplus({\bf 896})(4)
\oplus({\bf 14})(4)
\oplus({\bf 5265})(2)
\oplus({\bf 3080})(2)
\oplus2({\bf 104})(2)
\oplus({\bf 91})(2)
\oplus({\bf 1})(2)
\oplus({\bf 24024'})(0)
\oplus({\bf 546})(0)
\oplus2({\bf 896})(0)
\oplus2({\bf 14})(0)
\oplus({\bf 5265})(-2)
\oplus({\bf 3080})(-2)
\oplus2({\bf 104})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 546})(-4)
\oplus({\bf 896})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 104})(-6)$\\
%
${\bf 49504}$&=&
$({\bf 91})(6)
\oplus({\bf 896})(4)
\oplus({\bf 364})(4)
\oplus({\bf 14})(4)
\oplus({\bf 5265})(2)
\oplus({\bf 4004})(2)
\oplus({\bf 104})(2)
\oplus2({\bf 91})(2)
\oplus({\bf 24948})(0)
\oplus({\bf 546})(0)
\oplus2({\bf 896})(0)
\oplus({\bf 364})(0)
\oplus({\bf 14})(0)
\oplus({\bf 5265})(-2)
\oplus({\bf 4004})(-2)
\oplus({\bf 104})(-2)
\oplus2({\bf 91})(-2)
\oplus({\bf 896})(-4)
\oplus({\bf 364})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 91})(-6)$\\
%
${\bf 50388}$&=&
$({\bf 1})(12)
\oplus({\bf 14})(10)
\oplus({\bf 104})(8)
\oplus({\bf 1})(8)
\oplus({\bf 546})(6)
\oplus({\bf 14})(6)
\oplus({\bf 2275})(4)
\oplus({\bf 104})(4)
\oplus({\bf 1})(4)
\oplus({\bf 8008})(2)
\oplus({\bf 546})(2)
\oplus({\bf 14})(2)
\oplus({\bf 24752})(0)
\oplus({\bf 2275})(0)
\oplus({\bf 104})(0)
\oplus({\bf 1})(0)
\oplus({\bf 8008})(-2)
\oplus({\bf 546})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 2275})(-4)
\oplus({\bf 104})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 546})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 104})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 14})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 56320}$&=&
$({\bf 4928})(3)
\oplus({\bf \overline{17472}})(1)
\oplus({\bf \overline{4928}})(1)
\oplus({\bf \overline{832}})(1)
\oplus({\bf 17472})(-1)
\oplus({\bf 4928})(-1)
\oplus({\bf 832})(-1)
\oplus({\bf \overline{4928}})(-3)$\\
%
${\bf 56320'}$&=&
$({\bf \overline{4928}})(3)
\oplus({\bf 17472})(1)
\oplus({\bf 4928})(1)
\oplus({\bf 832})(1)
\oplus({\bf \overline{17472}})(-1)
\oplus({\bf \overline{4928}})(-1)
\oplus({\bf \overline{832}})(-1)
\oplus({\bf 4928})(-3)$\\
%
${\bf 60060}$&=&
$({\bf 1001})(4)
\oplus({\bf 11648})(2)
\oplus({\bf 2002})(2)
\oplus({\bf 364})(2)
\oplus({\bf 24024})(0)
\oplus({\bf 4004})(0)
\oplus2({\bf 1001})(0)
\oplus({\bf 11648})(-2)
\oplus({\bf 2002})(-2)
\oplus({\bf 364})(-2)
\oplus({\bf 1001})(-4)$\\
%
${\bf 87040}$&=&
$({\bf 64})(7)
\oplus({\bf \overline{832}})(5)
\oplus({\bf \overline{64}})(5)
\oplus({\bf 5824})(3)
\oplus({\bf 832})(3)
\oplus({\bf 64})(3)
\oplus({\bf \overline{29120}})(1)
\oplus({\bf \overline{5824}})(1)
\oplus({\bf \overline{832}})(1)
\oplus({\bf \overline{64}})(1)
\oplus({\bf 29120})(-1)
\oplus({\bf 5824})(-1)
\oplus({\bf 832})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf \overline{5824}})(-3)
\oplus({\bf \overline{832}})(-3)
\oplus({\bf \overline{64}})(-3)
\oplus({\bf 832})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf \overline{64}})(-7)$\\
%
${\bf 87040'}$&=&
$({\bf \overline{64}})(7)
\oplus({\bf 832})(5)
\oplus({\bf 64})(5)
\oplus({\bf \overline{5824}})(3)
\oplus({\bf \overline{832}})(3)
\oplus({\bf \overline{64}})(3)
\oplus({\bf 29120})(1)
\oplus({\bf 5824})(1)
\oplus({\bf 832})(1)
\oplus({\bf 64})(1)
\oplus({\bf \overline{29120}})(-1)
\oplus({\bf \overline{5824}})(-1)
\oplus({\bf \overline{832}})(-1)
\oplus({\bf \overline{64}})(-1)
\oplus({\bf 5824})(-3)
\oplus({\bf 832})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{832}})(-5)
\oplus({\bf \overline{64}})(-5)
\oplus({\bf 64})(-7)$\\
%
${\bf 89760}$&=&
$({\bf 3080})(4)
\oplus({\bf 18200})(2)
\oplus({\bf 896})(2)
\oplus({\bf 38220})(0)
\oplus({\bf 3080})(0)
\oplus({\bf 4004})(0)
\oplus({\bf 104})(0)
\oplus({\bf 18200})(-2)
\oplus({\bf 896})(-2)
\oplus({\bf 3080})(-4)$\\
%
${\bf 91520}$&=&
$({\bf 1716})(4)
\oplus({\bf 21021})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 36608})(0)
\oplus({\bf 1716})(0)
\oplus({\bf \overline{1716}})(0)
\oplus({\bf \overline{21021}})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf \overline{1716}})(-4)$\\
%
${\bf 91520'}$&=&
$({\bf \overline{1716}})(4)
\oplus({\bf \overline{21021}})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 36608})(0)
\oplus({\bf 1716})(0)
\oplus({\bf \overline{1716}})(0)
\oplus({\bf 21021})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 1716})(-4)$\\
%
${\bf 112320}$&=&
$({\bf 2002})(4)
\oplus({\bf 24024})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 1001})(2)
\oplus({\bf 36608})(0)
\oplus({\bf 11648})(0)
\oplus2({\bf 2002})(0)
\oplus({\bf 24024})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 1001})(-2)
\oplus({\bf 2002})(-4)$\\
%
${\bf 129675}$&=&
$({\bf 546})(6)
\oplus({\bf 5265})(4)
\oplus({\bf 104})(4)
\oplus({\bf 24024'})(2)
\oplus({\bf 546})(2)
\oplus({\bf 896})(2)
\oplus({\bf 14})(2)
\oplus({\bf 58344})(0)
\oplus({\bf 5265})(0)
\oplus({\bf 3080})(0)
\oplus({\bf 104})(0)
\oplus({\bf 91})(0)
\oplus({\bf 1})(0)
\oplus({\bf 24024'})(-2)
\oplus({\bf 546})(-2)
\oplus({\bf 896})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 5265})(-4)
\oplus({\bf 104})(-4)
\oplus({\bf 546})(-6)$\\
%
${\bf 141372}$&=&
$({\bf 4004})(4)
\oplus({\bf 18200})(2)
\oplus({\bf 11648})(2)
\oplus({\bf 896})(2)
\oplus({\bf 364})(2)
\oplus({\bf 58968})(0)
\oplus({\bf 3080})(0)
\oplus2({\bf 4004})(0)
\oplus({\bf 1001})(0)
\oplus({\bf 91})(0)
\oplus({\bf 18200})(-2)
\oplus({\bf 11648})(-2)
\oplus({\bf 896})(-2)
\oplus({\bf 364})(-2)
\oplus({\bf 4004})(-4)$\\
%
${\bf 141440}$&=&
$({\bf \overline{832}})(5)
\oplus({\bf 5824})(3)
\oplus({\bf 4928})(3)
\oplus({\bf 832})(3)
\oplus({\bf 64})(3)
\oplus({\bf \overline{45760}})(1)
\oplus({\bf \overline{5824}})(1)
\oplus({\bf \overline{4928}})(1)
\oplus2({\bf \overline{832}})(1)
\oplus({\bf \overline{64}})(1)
\oplus({\bf 45760})(-1)
\oplus({\bf 5824})(-1)
\oplus({\bf 4928})(-1)
\oplus2({\bf 832})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf \overline{5824}})(-3)
\oplus({\bf \overline{4928}})(-3)
\oplus({\bf \overline{832}})(-3)
\oplus({\bf \overline{64}})(-3)
\oplus({\bf 832})(-5)$\\
%
${\bf 141440'}$&=&
$({\bf 832})(5)
\oplus({\bf \overline{5824}})(3)
\oplus({\bf \overline{4928}})(3)
\oplus({\bf \overline{832}})(3)
\oplus({\bf \overline{64}})(3)
\oplus({\bf 45760})(1)
\oplus({\bf 5824})(1)
\oplus({\bf 4928})(1)
\oplus2({\bf 832})(1)
\oplus({\bf 64})(1)
\oplus({\bf \overline{45760}})(-1)
\oplus({\bf \overline{5824}})(-1)
\oplus({\bf \overline{4928}})(-1)
\oplus2({\bf \overline{832}})(-1)
\oplus({\bf \overline{64}})(-1)
\oplus({\bf 5824})(-3)
\oplus({\bf 4928})(-3)
\oplus({\bf 832})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{832}})(-5)$\\
%
${\bf 155040}$&=&
$({\bf 1})(14)
\oplus({\bf 14})(12)
\oplus({\bf 104})(10)
\oplus({\bf 1})(10)
\oplus({\bf 546})(8)
\oplus({\bf 14})(8)
\oplus({\bf 2275})(6)
\oplus({\bf 104})(6)
\oplus({\bf 1})(6)
\oplus({\bf 8008})(4)
\oplus({\bf 546})(4)
\oplus({\bf 14})(4)
\oplus({\bf 24752})(2)
\oplus({\bf 2275})(2)
\oplus({\bf 104})(2)
\oplus({\bf 1})(2)
\oplus({\bf 68952})(0)
\oplus({\bf 8008})(0)
\oplus({\bf 546})(0)
\oplus({\bf 14})(0)
\oplus({\bf 24752})(-2)
\oplus({\bf 2275})(-2)
\oplus({\bf 104})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 8008})(-4)
\oplus({\bf 546})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 2275})(-6)
\oplus({\bf 104})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 546})(-8)
\oplus({\bf 14})(-8)
\oplus({\bf 104})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 14})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 161280}$&=&
$({\bf 17472})(3)
\oplus({\bf \overline{40768}})(1)
\oplus({\bf \overline{17472}})(1)
\oplus({\bf \overline{4928}})(1)
\oplus({\bf 40768})(-1)
\oplus({\bf 17472})(-1)
\oplus({\bf 4928})(-1)
\oplus({\bf \overline{17472}})(-3)$\\
%
${\bf 161280'}$&=&
$({\bf \overline{17472}})(3)
\oplus({\bf 40768})(1)
\oplus({\bf 17472})(1)
\oplus({\bf 4928})(1)
\oplus({\bf \overline{40768}})(-1)
\oplus({\bf \overline{17472}})(-1)
\oplus({\bf \overline{4928}})(-1)
\oplus({\bf 17472})(-3)$\\
%
${\bf 162162}$&=&
$({\bf 3003})(4)
\oplus({\bf 36608})(2)
\oplus({\bf 1716})(2)
\oplus({\bf \overline{1716}})(2)
\oplus({\bf 2002})(2)
\oplus({\bf 21021})(0)
\oplus({\bf \overline{21021}})(0)
\oplus({\bf 24024})(0)
\oplus2({\bf 3003})(0)
\oplus({\bf 36608})(-2)
\oplus({\bf 1716})(-2)
\oplus({\bf \overline{1716}})(-2)
\oplus({\bf 2002})(-2)
\oplus({\bf 3003})(-4)$\\
%
${\bf 176800}$&=&
$({\bf 364})(6)
\oplus({\bf 4004})(4)
\oplus({\bf 1001})(4)
\oplus({\bf 91})(4)
\oplus({\bf 24948})(2)
\oplus({\bf 11648})(2)
\oplus({\bf 896})(2)
\oplus2({\bf 364})(2)
\oplus({\bf 75075})(0)
\oplus({\bf 5265})(0)
\oplus2({\bf 4004})(0)
\oplus({\bf 1001})(0)
\oplus({\bf 91})(0)
\oplus({\bf 24948})(-2)
\oplus({\bf 11648})(-2)
\oplus({\bf 896})(-2)
\oplus2({\bf 364})(-2)
\oplus({\bf 4004})(-4)
\oplus({\bf 1001})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 364})(-6)$\\
%
${\bf 180880}$&=&
$({\bf 14})(10)
\oplus({\bf 104})(8)
\oplus({\bf 91})(8)
\oplus({\bf 1})(8)
\oplus({\bf 546})(6)
\oplus({\bf 896})(6)
\oplus2({\bf 14})(6)
\oplus({\bf 2275})(4)
\oplus({\bf 5265})(4)
\oplus2({\bf 104})(4)
\oplus({\bf 91})(4)
\oplus({\bf 1})(4)
\oplus({\bf 8008})(2)
\oplus({\bf 23296})(2)
\oplus2({\bf 546})(2)
\oplus({\bf 896})(2)
\oplus2({\bf 14})(2)
\oplus({\bf 85085})(0)
\oplus2({\bf 2275})(0)
\oplus({\bf 5265})(0)
\oplus2({\bf 104})(0)
\oplus({\bf 91})(0)
\oplus({\bf 1})(0)
\oplus({\bf 8008})(-2)
\oplus({\bf 23296})(-2)
\oplus2({\bf 546})(-2)
\oplus({\bf 896})(-2)
\oplus2({\bf 14})(-2)
\oplus({\bf 2275})(-4)
\oplus({\bf 5265})(-4)
\oplus2({\bf 104})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 546})(-6)
\oplus({\bf 896})(-6)
\oplus2({\bf 14})(-6)
\oplus({\bf 104})(-8)
\oplus({\bf 91})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 14})(-10)$\\
%
${\bf 183040}$&=&
$({\bf 27456})(3)
\oplus({\bf \overline{64064'}})(1)
\oplus({\bf 64064'})(-1)
\oplus({\bf \overline{27456}})(-3)$\\
%
${\bf 183040'}$&=&
$({\bf \overline{27456}})(3)
\oplus({\bf 64064'})(1)
\oplus({\bf \overline{64064'}})(-1)
\oplus({\bf 27456})(-3)$\\
%
${\bf 255255}$&=&
$({\bf 91})(8)
\oplus({\bf 896})(6)
\oplus({\bf 364})(6)
\oplus({\bf 14})(6)
\oplus({\bf 5265})(4)
\oplus({\bf 4004})(4)
\oplus({\bf 104})(4)
\oplus2({\bf 91})(4)
\oplus({\bf 23296})(2)
\oplus({\bf 24948})(2)
\oplus({\bf 546})(2)
\oplus2({\bf 896})(2)
\oplus({\bf 364})(2)
\oplus({\bf 14})(2)
\oplus({\bf 114400})(0)
\oplus({\bf 2275})(0)
\oplus2({\bf 5265})(0)
\oplus({\bf 4004})(0)
\oplus({\bf 104})(0)
\oplus2({\bf 91})(0)
\oplus({\bf 23296})(-2)
\oplus({\bf 24948})(-2)
\oplus({\bf 546})(-2)
\oplus2({\bf 896})(-2)
\oplus({\bf 364})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 5265})(-4)
\oplus({\bf 4004})(-4)
\oplus({\bf 104})(-4)
\oplus2({\bf 91})(-4)
\oplus({\bf 896})(-6)
\oplus({\bf 364})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 91})(-8)$\\
%
${\bf 260832}$&=&
$({\bf 104})(8)
\oplus({\bf 546})(6)
\oplus({\bf 896})(6)
\oplus({\bf 14})(6)
\oplus({\bf 2275})(4)
\oplus({\bf 5265})(4)
\oplus({\bf 3080})(4)
\oplus2({\bf 104})(4)
\oplus({\bf 91})(4)
\oplus({\bf 1})(4)
\oplus({\bf 23296})(2)
\oplus({\bf 24024'})(2)
\oplus2({\bf 546})(2)
\oplus2({\bf 896})(2)
\oplus2({\bf 14})(2)
\oplus({\bf 119119})(0)
\oplus({\bf 2275})(0)
\oplus2({\bf 5265})(0)
\oplus({\bf 3080})(0)
\oplus3({\bf 104})(0)
\oplus({\bf 91})(0)
\oplus({\bf 1})(0)
\oplus({\bf 23296})(-2)
\oplus({\bf 24024'})(-2)
\oplus2({\bf 546})(-2)
\oplus2({\bf 896})(-2)
\oplus2({\bf 14})(-2)
\oplus({\bf 2275})(-4)
\oplus({\bf 5265})(-4)
\oplus({\bf 3080})(-4)
\oplus2({\bf 104})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 546})(-6)
\oplus({\bf 896})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 104})(-8)$\\
%
${\bf 326144}$&=&
$({\bf 40768})(3)
\oplus({\bf \overline{64064}})(1)
\oplus({\bf \overline{40768}})(1)
\oplus({\bf \overline{17472}})(1)
\oplus({\bf 64064})(-1)
\oplus({\bf 40768})(-1)
\oplus({\bf 17472})(-1)
\oplus({\bf \overline{40768}})(-3)$\\
%
${\bf 326144'}$&=&
$({\bf \overline{40768}})(3)
\oplus({\bf 64064})(1)
\oplus({\bf 40768})(1)
\oplus({\bf 17472})(1)
\oplus({\bf \overline{64064}})(-1)
\oplus({\bf \overline{40768}})(-1)
\oplus({\bf \overline{17472}})(-1)
\oplus({\bf 40768})(-3)$\\
%
${\bf 344064}$&=&
$({\bf 896})(6)
\oplus({\bf 5265})(4)
\oplus({\bf 3080})(4)
\oplus({\bf 4004})(4)
\oplus({\bf 104})(4)
\oplus({\bf 91})(4)
\oplus({\bf 24024'})(2)
\oplus({\bf 24948})(2)
\oplus({\bf 546})(2)
\oplus({\bf 18200})(2)
\oplus3({\bf 896})(2)
\oplus({\bf 364})(2)
\oplus({\bf 14})(2)
\oplus({\bf 150528})(0)
\oplus2({\bf 5265})(0)
\oplus2({\bf 3080})(0)
\oplus2({\bf 4004})(0)
\oplus2({\bf 104})(0)
\oplus2({\bf 91})(0)
\oplus({\bf 24024'})(-2)
\oplus({\bf 24948})(-2)
\oplus({\bf 546})(-2)
\oplus({\bf 18200})(-2)
\oplus3({\bf 896})(-2)
\oplus({\bf 364})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 5265})(-4)
\oplus({\bf 3080})(-4)
\oplus({\bf 4004})(-4)
\oplus({\bf 104})(-4)
\oplus({\bf 91})(-4)
\oplus({\bf 896})(-6)$\\
%
${\bf 371280}$&=&
$({\bf 11648})(4)
\oplus({\bf 58968})(2)
\oplus({\bf 24024})(2)
\oplus({\bf 4004})(2)
\oplus({\bf 1001})(2)
\oplus({\bf 128128})(0)
\oplus({\bf 18200})(0)
\oplus2({\bf 11648})(0)
\oplus({\bf 2002})(0)
\oplus({\bf 364})(0)
\oplus({\bf 58968})(-2)
\oplus({\bf 24024})(-2)
\oplus({\bf 4004})(-2)
\oplus({\bf 1001})(-2)
\oplus({\bf 11648})(-4)$\\
%
${\bf 391680}$&=&
$({\bf \overline{64}})(9)
\oplus({\bf 832})(7)
\oplus({\bf 64})(7)
\oplus({\bf \overline{5824}})(5)
\oplus({\bf \overline{832}})(5)
\oplus({\bf \overline{64}})(5)
\oplus({\bf 29120})(3)
\oplus({\bf 5824})(3)
\oplus({\bf 832})(3)
\oplus({\bf 64})(3)
\oplus({\bf \overline{116480}})(1)
\oplus({\bf \overline{29120}})(1)
\oplus({\bf \overline{5824}})(1)
\oplus({\bf \overline{832}})(1)
\oplus({\bf \overline{64}})(1)
\oplus({\bf 116480})(-1)
\oplus({\bf 29120})(-1)
\oplus({\bf 5824})(-1)
\oplus({\bf 832})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf \overline{29120}})(-3)
\oplus({\bf \overline{5824}})(-3)
\oplus({\bf \overline{832}})(-3)
\oplus({\bf \overline{64}})(-3)
\oplus({\bf 5824})(-5)
\oplus({\bf 832})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf \overline{832}})(-7)
\oplus({\bf \overline{64}})(-7)
\oplus({\bf 64})(-9)$\\
%
${\bf 391680'}$&=&
$({\bf 64})(9)
\oplus({\bf \overline{832}})(7)
\oplus({\bf \overline{64}})(7)
\oplus({\bf 5824})(5)
\oplus({\bf 832})(5)
\oplus({\bf 64})(5)
\oplus({\bf \overline{29120}})(3)
\oplus({\bf \overline{5824}})(3)
\oplus({\bf \overline{832}})(3)
\oplus({\bf \overline{64}})(3)
\oplus({\bf 116480})(1)
\oplus({\bf 29120})(1)
\oplus({\bf 5824})(1)
\oplus({\bf 832})(1)
\oplus({\bf 64})(1)
\oplus({\bf \overline{116480}})(-1)
\oplus({\bf \overline{29120}})(-1)
\oplus({\bf \overline{5824}})(-1)
\oplus({\bf \overline{832}})(-1)
\oplus({\bf \overline{64}})(-1)
\oplus({\bf 29120})(-3)
\oplus({\bf 5824})(-3)
\oplus({\bf 832})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{5824}})(-5)
\oplus({\bf \overline{832}})(-5)
\oplus({\bf \overline{64}})(-5)
\oplus({\bf 832})(-7)
\oplus({\bf 64})(-7)
\oplus({\bf \overline{64}})(-9)$\\
%
${\bf 436050}$&=&
$({\bf 1})(16)
\oplus({\bf 14})(14)
\oplus({\bf 104})(12)
\oplus({\bf 1})(12)
\oplus({\bf 546})(10)
\oplus({\bf 14})(10)
\oplus({\bf 2275})(8)
\oplus({\bf 104})(8)
\oplus({\bf 1})(8)
\oplus({\bf 8008})(6)
\oplus({\bf 546})(6)
\oplus({\bf 14})(6)
\oplus({\bf 24752})(4)
\oplus({\bf 2275})(4)
\oplus({\bf 104})(4)
\oplus({\bf 1})(4)
\oplus({\bf 68952})(2)
\oplus({\bf 8008})(2)
\oplus({\bf 546})(2)
\oplus({\bf 14})(2)
\oplus({\bf 176358})(0)
\oplus({\bf 24752})(0)
\oplus({\bf 2275})(0)
\oplus({\bf 104})(0)
\oplus({\bf 1})(0)
\oplus({\bf 68952})(-2)
\oplus({\bf 8008})(-2)
\oplus({\bf 546})(-2)
\oplus({\bf 14})(-2)
\oplus({\bf 24752})(-4)
\oplus({\bf 2275})(-4)
\oplus({\bf 104})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 8008})(-6)
\oplus({\bf 546})(-6)
\oplus({\bf 14})(-6)
\oplus({\bf 2275})(-8)
\oplus({\bf 104})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 546})(-10)
\oplus({\bf 14})(-10)
\oplus({\bf 104})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 14})(-14)
\oplus({\bf 1})(-16)$\\
%
${\bf 439296}$&=&
$({\bf 64064'})(3)
\oplus({\bf \overline{27456}})(1)
\oplus({\bf \overline{64064'}})(1)
\oplus({\bf \overline{64064}})(1)
\oplus({\bf 64064'})(-1)
\oplus({\bf 27456})(-1)
\oplus({\bf 64064})(-1)
\oplus({\bf \overline{64064'}})(-3)$\\
%
${\bf 439296'}$&=&
$({\bf \overline{64064'}})(3)
\oplus({\bf 64064'})(1)
\oplus({\bf 27456})(1)
\oplus({\bf 64064})(1)
\oplus({\bf \overline{27456}})(-1)
\oplus({\bf \overline{64064'}})(-1)
\oplus({\bf \overline{64064}})(-1)
\oplus({\bf 64064'})(-3)$\\
%
${\bf 448800}$&=&
$({\bf 1001})(6)
\oplus({\bf 11648})(4)
\oplus({\bf 2002})(4)
\oplus({\bf 364})(4)
\oplus({\bf 75075})(2)
\oplus({\bf 24024})(2)
\oplus({\bf 4004})(2)
\oplus2({\bf 1001})(2)
\oplus({\bf 157950})(0)
\oplus({\bf 24948})(0)
\oplus2({\bf 11648})(0)
\oplus({\bf 2002})(0)
\oplus({\bf 364})(0)
\oplus({\bf 75075})(-2)
\oplus({\bf 24024})(-2)
\oplus({\bf 4004})(-2)
\oplus2({\bf 1001})(-2)
\oplus({\bf 11648})(-4)
\oplus({\bf 2002})(-4)
\oplus({\bf 364})(-4)
\oplus({\bf 1001})(-6)$\\
%
${\bf 456960}$&=&
$({\bf 18200})(4)
\oplus({\bf 38220})(2)
\oplus({\bf 58968})(2)
\oplus({\bf 3080})(2)
\oplus({\bf 4004})(2)
\oplus({\bf 163072})(0)
\oplus2({\bf 18200})(0)
\oplus({\bf 11648})(0)
\oplus({\bf 896})(0)
\oplus({\bf 38220})(-2)
\oplus({\bf 58968})(-2)
\oplus({\bf 3080})(-2)
\oplus({\bf 4004})(-2)
\oplus({\bf 18200})(-4)$\\
%
${\bf 465920}$&=&
$({\bf 64064})(3)
\oplus({\bf \overline{64064'}})(1)
\oplus({\bf \overline{64064}})(1)
\oplus({\bf \overline{40768}})(1)
\oplus({\bf 64064'})(-1)
\oplus({\bf 64064})(-1)
\oplus({\bf 40768})(-1)
\oplus({\bf \overline{64064}})(-3)$\\
%
${\bf 465920'}$&=&
$({\bf \overline{64064}})(3)
\oplus({\bf 64064'})(1)
\oplus({\bf 64064})(1)
\oplus({\bf 40768})(1)
\oplus({\bf \overline{64064'}})(-1)
\oplus({\bf \overline{64064}})(-1)
\oplus({\bf \overline{40768}})(-1)
\oplus({\bf 64064})(-3)$\\
%
${\bf 524160}$&=&
$({\bf \overline{5824}})(5)
\oplus({\bf 45760})(3)
\oplus({\bf 5824})(3)
\oplus({\bf 832})(3)
\oplus({\bf \overline{146432}})(1)
\oplus({\bf \overline{45760}})(1)
\oplus({\bf \overline{5824}})(1)
\oplus({\bf \overline{4928}})(1)
\oplus({\bf \overline{832}})(1)
\oplus({\bf \overline{64}})(1)
\oplus({\bf 146432})(-1)
\oplus({\bf 45760})(-1)
\oplus({\bf 5824})(-1)
\oplus({\bf 4928})(-1)
\oplus({\bf 832})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf \overline{45760}})(-3)
\oplus({\bf \overline{5824}})(-3)
\oplus({\bf \overline{832}})(-3)
\oplus({\bf 5824})(-5)$\\
%
${\bf 524160'}$&=&
$({\bf 5824})(5)
\oplus({\bf \overline{45760}})(3)
\oplus({\bf \overline{5824}})(3)
\oplus({\bf \overline{832}})(3)
\oplus({\bf 146432})(1)
\oplus({\bf 45760})(1)
\oplus({\bf 5824})(1)
\oplus({\bf 4928})(1)
\oplus({\bf 832})(1)
\oplus({\bf 64})(1)
\oplus({\bf \overline{146432}})(-1)
\oplus({\bf \overline{45760}})(-1)
\oplus({\bf \overline{5824}})(-1)
\oplus({\bf \overline{4928}})(-1)
\oplus({\bf \overline{832}})(-1)
\oplus({\bf \overline{64}})(-1)
\oplus({\bf 45760})(-3)
\oplus({\bf 5824})(-3)
\oplus({\bf 832})(-3)
\oplus({\bf \overline{5824}})(-5)$\\
%
${\bf 595595}$&=&
$({\bf 21021})(4)
\oplus({\bf 115830})(2)
\oplus({\bf 36608})(2)
\oplus({\bf 1716})(2)
\oplus({\bf 200200})(0)
\oplus({\bf 21021})(0)
\oplus({\bf \overline{21021}})(0)
\oplus({\bf 3003})(0)
\oplus({\bf \overline{115830}})(-2)
\oplus({\bf 36608})(-2)
\oplus({\bf \overline{1716}})(-2)
\oplus({\bf \overline{21021}})(-4)$\\
%
${\bf 595595'}$&=&
$({\bf \overline{21021}})(4)
\oplus({\bf \overline{115830}})(2)
\oplus({\bf 36608})(2)
\oplus({\bf \overline{1716}})(2)
\oplus({\bf 200200})(0)
\oplus({\bf 21021})(0)
\oplus({\bf \overline{21021}})(0)
\oplus({\bf 3003})(0)
\oplus({\bf 115830})(-2)
\oplus({\bf 36608})(-2)
\oplus({\bf 1716})(-2)
\oplus({\bf 21021})(-4)$\\
%
${\bf 636480}$&=&
$({\bf 14})(12)
\oplus({\bf 104})(10)
\oplus({\bf 91})(10)
\oplus({\bf 1})(10)
\oplus({\bf 546})(8)
\oplus({\bf 896})(8)
\oplus2({\bf 14})(8)
\oplus({\bf 2275})(6)
\oplus({\bf 5265})(6)
\oplus2({\bf 104})(6)
\oplus({\bf 91})(6)
\oplus({\bf 1})(6)
\oplus({\bf 8008})(4)
\oplus({\bf 23296})(4)
\oplus2({\bf 546})(4)
\oplus({\bf 896})(4)
\oplus2({\bf 14})(4)
\oplus({\bf 24752})(2)
\oplus({\bf 85085})(2)
\oplus2({\bf 2275})(2)
\oplus({\bf 5265})(2)
\oplus2({\bf 104})(2)
\oplus({\bf 91})(2)
\oplus({\bf 1})(2)
\oplus({\bf 269568})(0)
\oplus2({\bf 8008})(0)
\oplus({\bf 23296})(0)
\oplus2({\bf 546})(0)
\oplus({\bf 896})(0)
\oplus2({\bf 14})(0)
\oplus({\bf 24752})(-2)
\oplus({\bf 85085})(-2)
\oplus2({\bf 2275})(-2)
\oplus({\bf 5265})(-2)
\oplus2({\bf 104})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 8008})(-4)
\oplus({\bf 23296})(-4)
\oplus2({\bf 546})(-4)
\oplus({\bf 896})(-4)
\oplus2({\bf 14})(-4)
\oplus({\bf 2275})(-6)
\oplus({\bf 5265})(-6)
\oplus2({\bf 104})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 546})(-8)
\oplus({\bf 896})(-8)
\oplus2({\bf 14})(-8)
\oplus({\bf 104})(-10)
\oplus({\bf 91})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 14})(-12)$\\
%
${\bf 670208}$&=&
$({\bf \overline{4928}})(5)
\oplus({\bf 45760})(3)
\oplus({\bf 17472})(3)
\oplus({\bf 4928})(3)
\oplus({\bf 832})(3)
\oplus({\bf \overline{181440}})(1)
\oplus({\bf \overline{45760}})(1)
\oplus({\bf \overline{5824}})(1)
\oplus({\bf \overline{17472}})(1)
\oplus2({\bf \overline{4928}})(1)
\oplus({\bf \overline{832}})(1)
\oplus({\bf 181440})(-1)
\oplus({\bf 45760})(-1)
\oplus({\bf 5824})(-1)
\oplus({\bf 17472})(-1)
\oplus2({\bf 4928})(-1)
\oplus({\bf 832})(-1)
\oplus({\bf \overline{45760}})(-3)
\oplus({\bf \overline{17472}})(-3)
\oplus({\bf \overline{4928}})(-3)
\oplus({\bf \overline{832}})(-3)
\oplus({\bf 4928})(-5)$\\
%
${\bf 670208'}$&=&
$({\bf 4928})(5)
\oplus({\bf \overline{45760}})(3)
\oplus({\bf \overline{17472}})(3)
\oplus({\bf \overline{4928}})(3)
\oplus({\bf \overline{832}})(3)
\oplus({\bf 181440})(1)
\oplus({\bf 45760})(1)
\oplus({\bf 5824})(1)
\oplus({\bf 17472})(1)
\oplus2({\bf 4928})(1)
\oplus({\bf 832})(1)
\oplus({\bf \overline{181440}})(-1)
\oplus({\bf \overline{45760}})(-1)
\oplus({\bf \overline{5824}})(-1)
\oplus({\bf \overline{17472}})(-1)
\oplus2({\bf \overline{4928}})(-1)
\oplus({\bf \overline{832}})(-1)
\oplus({\bf 45760})(-3)
\oplus({\bf 17472})(-3)
\oplus({\bf 4928})(-3)
\oplus({\bf 832})(-3)
\oplus({\bf \overline{4928}})(-5)$\\
%
${\bf 700128}$&=&
$({\bf 1716})(6)
\oplus({\bf 21021})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 140140})(2)
\oplus({\bf 36608})(2)
\oplus({\bf 1716})(2)
\oplus({\bf \overline{1716}})(2)
\oplus({\bf 243243})(0)
\oplus({\bf 21021})(0)
\oplus({\bf \overline{21021}})(0)
\oplus({\bf 3003})(0)
\oplus({\bf \overline{140140}})(-2)
\oplus({\bf 36608})(-2)
\oplus({\bf 1716})(-2)
\oplus({\bf \overline{1716}})(-2)
\oplus({\bf \overline{21021}})(-4)
\oplus({\bf 3003})(-4)
\oplus({\bf \overline{1716}})(-6)$\\
%
${\bf 700128'}$&=&
$({\bf \overline{1716}})(6)
\oplus({\bf \overline{21021}})(4)
\oplus({\bf 3003})(4)
\oplus({\bf \overline{140140}})(2)
\oplus({\bf 36608})(2)
\oplus({\bf 1716})(2)
\oplus({\bf \overline{1716}})(2)
\oplus({\bf 243243})(0)
\oplus({\bf 21021})(0)
\oplus({\bf \overline{21021}})(0)
\oplus({\bf 3003})(0)
\oplus({\bf 140140})(-2)
\oplus({\bf 36608})(-2)
\oplus({\bf 1716})(-2)
\oplus({\bf \overline{1716}})(-2)
\oplus({\bf 21021})(-4)
\oplus({\bf 3003})(-4)
\oplus({\bf 1716})(-6)$\\
%
${\bf 716040}$&=&
$({\bf 24024})(4)
\oplus({\bf 128128})(2)
\oplus({\bf 36608})(2)
\oplus({\bf 11648})(2)
\oplus({\bf 2002})(2)
\oplus({\bf 200200})(0)
\oplus({\bf 58968})(0)
\oplus2({\bf 24024})(0)
\oplus({\bf 3003})(0)
\oplus({\bf 1001})(0)
\oplus({\bf 128128})(-2)
\oplus({\bf 36608})(-2)
\oplus({\bf 11648})(-2)
\oplus({\bf 2002})(-2)
\oplus({\bf 24024})(-4)$\\
%
${\bf 771120}$&=&
$({\bf 38220})(4)
\oplus({\bf 163072})(2)
\oplus({\bf 18200})(2)
\oplus({\bf 231868})(0)
\oplus({\bf 38220})(0)
\oplus({\bf 58968})(0)
\oplus({\bf 3080})(0)
\oplus({\bf 163072})(-2)
\oplus({\bf 18200})(-2)
\oplus({\bf 38220})(-4)$\\
%
${\bf 850850}$&=&
$({\bf 2002})(6)
\oplus({\bf 24024})(4)
\oplus({\bf 3003})(4)
\oplus({\bf 1001})(4)
\oplus({\bf 157950})(2)
\oplus({\bf 36608})(2)
\oplus({\bf 11648})(2)
\oplus2({\bf 2002})(2)
\oplus({\bf 243243})(0)
\oplus({\bf 75075})(0)
\oplus2({\bf 24024})(0)
\oplus({\bf 3003})(0)
\oplus({\bf 1001})(0)
\oplus({\bf 157950})(-2)
\oplus({\bf 36608})(-2)
\oplus({\bf 11648})(-2)
\oplus2({\bf 2002})(-2)
\oplus({\bf 24024})(-4)
\oplus({\bf 3003})(-4)
\oplus({\bf 1001})(-4)
\oplus({\bf 2002})(-6)$\\
%
${\bf 898560}$&=&
$({\bf 832})(7)
\oplus({\bf \overline{5824}})(5)
\oplus({\bf \overline{4928}})(5)
\oplus({\bf \overline{832}})(5)
\oplus({\bf \overline{64}})(5)
\oplus({\bf 29120})(3)
\oplus({\bf 45760})(3)
\oplus({\bf 5824})(3)
\oplus({\bf 4928})(3)
\oplus2({\bf 832})(3)
\oplus({\bf 64})(3)
\oplus({\bf \overline{256256}})(1)
\oplus({\bf \overline{29120}})(1)
\oplus({\bf \overline{45760}})(1)
\oplus2({\bf \overline{5824}})(1)
\oplus({\bf \overline{4928}})(1)
\oplus2({\bf \overline{832}})(1)
\oplus({\bf \overline{64}})(1)
\oplus({\bf 256256})(-1)
\oplus({\bf 29120})(-1)
\oplus({\bf 45760})(-1)
\oplus2({\bf 5824})(-1)
\oplus({\bf 4928})(-1)
\oplus2({\bf 832})(-1)
\oplus({\bf 64})(-1)
\oplus({\bf \overline{29120}})(-3)
\oplus({\bf \overline{45760}})(-3)
\oplus({\bf \overline{5824}})(-3)
\oplus({\bf \overline{4928}})(-3)
\oplus2({\bf \overline{832}})(-3)
\oplus({\bf \overline{64}})(-3)
\oplus({\bf 5824})(-5)
\oplus({\bf 4928})(-5)
\oplus({\bf 832})(-5)
\oplus({\bf 64})(-5)
\oplus({\bf \overline{832}})(-7)$\\
%
${\bf 898560'}$&=&
$({\bf \overline{832}})(7)
\oplus({\bf 5824})(5)
\oplus({\bf 4928})(5)
\oplus({\bf 832})(5)
\oplus({\bf 64})(5)
\oplus({\bf \overline{29120}})(3)
\oplus({\bf \overline{45760}})(3)
\oplus({\bf \overline{5824}})(3)
\oplus({\bf \overline{4928}})(3)
\oplus2({\bf \overline{832}})(3)
\oplus({\bf \overline{64}})(3)
\oplus({\bf 256256})(1)
\oplus({\bf 29120})(1)
\oplus({\bf 45760})(1)
\oplus2({\bf 5824})(1)
\oplus({\bf 4928})(1)
\oplus2({\bf 832})(1)
\oplus({\bf 64})(1)
\oplus({\bf \overline{256256}})(-1)
\oplus({\bf \overline{29120}})(-1)
\oplus({\bf \overline{45760}})(-1)
\oplus2({\bf \overline{5824}})(-1)
\oplus({\bf \overline{4928}})(-1)
\oplus2({\bf \overline{832}})(-1)
\oplus({\bf \overline{64}})(-1)
\oplus({\bf 29120})(-3)
\oplus({\bf 45760})(-3)
\oplus({\bf 5824})(-3)
\oplus({\bf 4928})(-3)
\oplus2({\bf 832})(-3)
\oplus({\bf 64})(-3)
\oplus({\bf \overline{5824}})(-5)
\oplus({\bf \overline{4928}})(-5)
\oplus({\bf \overline{832}})(-5)
\oplus({\bf \overline{64}})(-5)
\oplus({\bf 832})(-7)$\\
%
${\bf 933504}$&=&
$({\bf 364})(8)
\oplus({\bf 4004})(6)
\oplus({\bf 1001})(6)
\oplus({\bf 91})(6)
\oplus({\bf 24948})(4)
\oplus({\bf 11648})(4)
\oplus({\bf 896})(4)
\oplus2({\bf 364})(4)
\oplus({\bf 114400})(2)
\oplus({\bf 75075})(2)
\oplus({\bf 5265})(2)
\oplus2({\bf 4004})(2)
\oplus({\bf 1001})(2)
\oplus({\bf 91})(2)
\oplus({\bf 352000})(0)
\oplus({\bf 23296})(0)
\oplus2({\bf 24948})(0)
\oplus({\bf 11648})(0)
\oplus({\bf 896})(0)
\oplus2({\bf 364})(0)
\oplus({\bf 114400})(-2)
\oplus({\bf 75075})(-2)
\oplus({\bf 5265})(-2)
\oplus2({\bf 4004})(-2)
\oplus({\bf 1001})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 24948})(-4)
\oplus({\bf 11648})(-4)
\oplus({\bf 896})(-4)
\oplus2({\bf 364})(-4)
\oplus({\bf 4004})(-6)
\oplus({\bf 1001})(-6)
\oplus({\bf 91})(-6)
\oplus({\bf 364})(-8)$\\
%
${\bf 942480}$&=&
$({\bf 3080})(6)
\oplus({\bf 24024'})(4)
\oplus({\bf 18200})(4)
\oplus({\bf 896})(4)
\oplus({\bf 150528})(2)
\oplus({\bf 5265})(2)
\oplus({\bf 38220})(2)
\oplus2({\bf 3080})(2)
\oplus({\bf 4004})(2)
\oplus({\bf 104})(2)
\oplus({\bf 353808})(0)
\oplus({\bf 24024'})(0)
\oplus({\bf 24948})(0)
\oplus({\bf 546})(0)
\oplus2({\bf 18200})(0)
\oplus2({\bf 896})(0)
\oplus({\bf 150528})(-2)
\oplus({\bf 5265})(-2)
\oplus({\bf 38220})(-2)
\oplus2({\bf 3080})(-2)
\oplus({\bf 4004})(-2)
\oplus({\bf 104})(-2)
\oplus({\bf 24024'})(-4)
\oplus({\bf 18200})(-4)
\oplus({\bf 896})(-4)
\oplus({\bf 3080})(-6)$\\
%
${\bf 960960}$&=&
$({\bf 546})(8)
\oplus({\bf 2275})(6)
\oplus({\bf 5265})(6)
\oplus({\bf 104})(6)
\oplus({\bf 23296})(4)
\oplus({\bf 24024'})(4)
\oplus2({\bf 546})(4)
\oplus({\bf 896})(4)
\oplus({\bf 14})(4)
\oplus({\bf 119119})(2)
\oplus({\bf 2275})(2)
\oplus({\bf 58344})(2)
\oplus2({\bf 5265})(2)
\oplus({\bf 3080})(2)
\oplus2({\bf 104})(2)
\oplus({\bf 91})(2)
\oplus({\bf 1})(2)
\oplus({\bf 384384})(0)
\oplus({\bf 23296})(0)
\oplus2({\bf 24024'})(0)
\oplus2({\bf 546})(0)
\oplus2({\bf 896})(0)
\oplus2({\bf 14})(0)
\oplus({\bf 119119})(-2)
\oplus({\bf 2275})(-2)
\oplus({\bf 58344})(-2)
\oplus2({\bf 5265})(-2)
\oplus({\bf 3080})(-2)
\oplus2({\bf 104})(-2)
\oplus({\bf 91})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 23296})(-4)
\oplus({\bf 24024'})(-4)
\oplus2({\bf 546})(-4)
\oplus({\bf 896})(-4)
\oplus({\bf 14})(-4)
\oplus({\bf 2275})(-6)
\oplus({\bf 5265})(-6)
\oplus({\bf 104})(-6)
\oplus({\bf 546})(-8)$\\
%
${\bf 1050192}$&=&
$({\bf 36608})(4)
\oplus({\bf 200200})(2)
\oplus({\bf 21021})(2)
\oplus({\bf \overline{21021}})(2)
\oplus({\bf 24024})(2)
\oplus({\bf 3003})(2)
\oplus({\bf 115830})(0)
\oplus({\bf \overline{115830}})(0)
\oplus({\bf 128128})(0)
\oplus2({\bf 36608})(0)
\oplus({\bf 1716})(0)
\oplus({\bf \overline{1716}})(0)
\oplus({\bf 2002})(0)
\oplus({\bf 200200})(-2)
\oplus({\bf 21021})(-2)
\oplus({\bf \overline{21021}})(-2)
\oplus({\bf 24024})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 36608})(-4)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 8 (S)}

\subsubsubsection{$\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{9}$(S)}
}
\label{Table:Branching-rules-D8_B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D8_B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 16}$&=&
$({\bf 16})$\\
%
${\bf 120}$&=&
$({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 128}$&=&
$({\bf 44})
\oplus({\bf 84})$\\
%
${\bf 128'}$&=&
$({\bf 128})$\\
%
${\bf 135}$&=&
$({\bf 126})
\oplus({\bf 9})$\\
%
${\bf 560}$&=&
$({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 800}$&=&
$({\bf 672})
\oplus({\bf 128})$\\
%
${\bf 1344}$&=&
$({\bf 768})
\oplus({\bf 432})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 1820}$&=&
$({\bf 495})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 126})$\\
%
${\bf 1920}$&=&
$({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 126})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 1920'}$&=&
$({\bf 576})
\oplus({\bf 768})
\oplus({\bf 432})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 3740}$&=&
$({\bf 2772'})
\oplus({\bf 924})
\oplus({\bf 44})$\\
%
${\bf 4368}$&=&
$({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 5304}$&=&
$({\bf 1980})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 1})$\\
%
${\bf 6435}$&=&
$({\bf 3900})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus({\bf 594})
\oplus({\bf 126})
\oplus({\bf 9})$\\
%
${\bf 6435'}$&=&
$({\bf 450})
\oplus({\bf 2457})
\oplus({\bf 1980})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 44})
\oplus({\bf 84})
\oplus({\bf 1})$\\
%
${\bf 7020}$&=&
$({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus2({\bf 594})
\oplus({\bf 231})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 8008}$&=&
$({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 8925}$&=&
$({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 11440}$&=&
$({\bf 1920})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 768})
\oplus({\bf 432})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 13312}$&=&
$({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus2({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus2({\bf 84})
\oplus({\bf 36})
\oplus({\bf 1})$\\
%
${\bf 13312'}$&=&
$({\bf 5040})
\oplus2({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus({\bf 768})
\oplus2({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 14688}$&=&
$({\bf 9504'})
\oplus({\bf 4608})
\oplus({\bf 576})$\\
%
${\bf 15360}$&=&
$({\bf 3900})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus2({\bf 594})
\oplus({\bf 231})
\oplus2({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 15360'}$&=&
$({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus({\bf 768})
\oplus2({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 24192}$&=&
$({\bf 4928})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus2({\bf 2560})
\oplus2({\bf 576})
\oplus({\bf 672})
\oplus2({\bf 768})
\oplus2({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 36720}$&=&
$({\bf 12672})
\oplus({\bf 4928})
\oplus2({\bf 5040})
\oplus2({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus2({\bf 768})
\oplus2({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 44352}$&=&
$({\bf 16896})
\oplus({\bf 12672'})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus({\bf 768})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 46800}$&=&
$({\bf 13200})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus2({\bf 768})
\oplus2({\bf 432})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 49504}$&=&
$({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4608})
\oplus2({\bf 5040})
\oplus2({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus2({\bf 768})
\oplus3({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 50388}$&=&
$({\bf 28314})
\oplus({\bf 18018})
\oplus({\bf 3900})
\oplus({\bf 156})$\\
%
${\bf 56320}$&=&
$({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus2({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus2({\bf 2772})
\oplus2({\bf 1650})
\oplus({\bf 495})
\oplus2({\bf 924})
\oplus3({\bf 594})
\oplus2({\bf 231})
\oplus2({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 56320'}$&=&
$({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 4608})
\oplus2({\bf 5040})
\oplus3({\bf 2560})
\oplus2({\bf 576})
\oplus({\bf 672})
\oplus2({\bf 768})
\oplus3({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 60060}$&=&
$({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus2({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus2({\bf 2772})
\oplus2({\bf 1650})
\oplus({\bf 495})
\oplus3({\bf 924})
\oplus3({\bf 594})
\oplus2({\bf 231})
\oplus({\bf 44})
\oplus2({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 87040}$&=&
$({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus2({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus3({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus2({\bf 84})
\oplus({\bf 36})
\oplus({\bf 1})$\\
%
${\bf 87040'}$&=&
$({\bf 18480})
\oplus({\bf 1920})
\oplus({\bf 16896})
\oplus({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4608})
\oplus2({\bf 5040})
\oplus2({\bf 2560})
\oplus({\bf 576})
\oplus2({\bf 672})
\oplus2({\bf 768})
\oplus2({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 89760}$&=&
$({\bf 27456})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus2({\bf 3900})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus2({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus2({\bf 594})
\oplus({\bf 231})
\oplus2({\bf 126})
\oplus({\bf 9})$\\
%
${\bf 91520}$&=&
$({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 4608})
\oplus2({\bf 5040})
\oplus2({\bf 2560})
\oplus2({\bf 576})
\oplus({\bf 672})
\oplus2({\bf 768})
\oplus2({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 91520'}$&=&
$({\bf 5280})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 13200})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 4608})
\oplus2({\bf 5040})
\oplus2({\bf 2560})
\oplus2({\bf 576})
\oplus({\bf 672})
\oplus2({\bf 768})
\oplus2({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 112320}$&=&
$({\bf 19712})
\oplus2({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus2({\bf 4608})
\oplus3({\bf 5040})
\oplus4({\bf 2560})
\oplus3({\bf 576})
\oplus({\bf 672})
\oplus3({\bf 768})
\oplus4({\bf 432})
\oplus3({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 129675}$&=&
$({\bf 23595})
\oplus({\bf 27027})
\oplus({\bf 15444'})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus2({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus2({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 141372}$&=&
$({\bf 15444'})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus2({\bf 15444})
\oplus2({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 3900})
\oplus3({\bf 2457})
\oplus2({\bf 910})
\oplus2({\bf 4158})
\oplus({\bf 1980})
\oplus4({\bf 2772})
\oplus2({\bf 1650})
\oplus({\bf 495})
\oplus4({\bf 924})
\oplus3({\bf 594})
\oplus2({\bf 231})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus3({\bf 84})
\oplus2({\bf 36})$\\
%
${\bf 141440}$&=&
$({\bf 25740})
\oplus({\bf 12012})
\oplus2({\bf 15444})
\oplus2({\bf 9009})
\oplus({\bf 2574})
\oplus2({\bf 3900})
\oplus2({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus2({\bf 4158})
\oplus({\bf 1980})
\oplus4({\bf 2772})
\oplus3({\bf 1650})
\oplus2({\bf 495})
\oplus5({\bf 924})
\oplus4({\bf 594})
\oplus3({\bf 231})
\oplus2({\bf 44})
\oplus3({\bf 126})
\oplus3({\bf 84})
\oplus2({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 141440'}$&=&
$({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 13200})
\oplus({\bf 12672'})
\oplus2({\bf 12672})
\oplus2({\bf 4928})
\oplus2({\bf 4608})
\oplus4({\bf 5040})
\oplus4({\bf 2560})
\oplus3({\bf 576})
\oplus2({\bf 672})
\oplus5({\bf 768})
\oplus5({\bf 432})
\oplus4({\bf 128})
\oplus2({\bf 16})$\\
%
${\bf 155040}$&=&
$({\bf 75504})
\oplus({\bf 59136'})
\oplus({\bf 18480})
\oplus({\bf 1920})$\\
%
${\bf 161280}$&=&
$({\bf 8748})
\oplus({\bf 12375})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 15444'})
\oplus({\bf 25740})
\oplus2({\bf 15444})
\oplus2({\bf 9009})
\oplus({\bf 2574})
\oplus2({\bf 3900})
\oplus3({\bf 2457})
\oplus2({\bf 910})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus3({\bf 2772})
\oplus2({\bf 1650})
\oplus2({\bf 495})
\oplus4({\bf 924})
\oplus2({\bf 594})
\oplus2({\bf 231})
\oplus2({\bf 44})
\oplus({\bf 126})
\oplus2({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 161280'}$&=&
$({\bf 24192})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus2({\bf 9504})
\oplus2({\bf 1920})
\oplus({\bf 12672'})
\oplus({\bf 12672})
\oplus2({\bf 4928})
\oplus2({\bf 4608})
\oplus3({\bf 5040})
\oplus4({\bf 2560})
\oplus3({\bf 576})
\oplus({\bf 672})
\oplus3({\bf 768})
\oplus3({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 162162}$&=&
$({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus2({\bf 15444})
\oplus2({\bf 9009})
\oplus({\bf 2574})
\oplus3({\bf 3900})
\oplus2({\bf 2457})
\oplus2({\bf 910})
\oplus({\bf 156})
\oplus2({\bf 4158})
\oplus({\bf 1980})
\oplus3({\bf 2772})
\oplus3({\bf 1650})
\oplus({\bf 495})
\oplus4({\bf 924})
\oplus4({\bf 594})
\oplus3({\bf 231})
\oplus({\bf 44})
\oplus3({\bf 126})
\oplus2({\bf 84})
\oplus2({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 176800}$&=&
$({\bf 27456})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus2({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus3({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus2({\bf 4158})
\oplus2({\bf 1980})
\oplus3({\bf 2772})
\oplus3({\bf 1650})
\oplus2({\bf 495})
\oplus4({\bf 924})
\oplus3({\bf 594})
\oplus2({\bf 231})
\oplus({\bf 44})
\oplus3({\bf 126})
\oplus2({\bf 84})
\oplus({\bf 36})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 180880}$&=&
$({\bf 56628'})
\oplus({\bf 46332})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})$\\
%
${\bf 183040}$&=&
$({\bf 2508})
\oplus({\bf 20196})
\oplus({\bf 44352})
\oplus({\bf 8748})
\oplus({\bf 12375})
\oplus({\bf 450})
\oplus({\bf 23595})
\oplus({\bf 15444'})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus2({\bf 2457})
\oplus({\bf 910})
\oplus2({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 44})
\oplus2({\bf 84})
\oplus({\bf 1})$\\
%
${\bf 183040'}$&=&
$({\bf 56320})
\oplus({\bf 5280})
\oplus({\bf 65536})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 12672})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 255255}$&=&
$({\bf 46332})
\oplus({\bf 60060})
\oplus({\bf 18018})
\oplus2({\bf 25740})
\oplus2({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus2({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus2({\bf 4158})
\oplus({\bf 1980})
\oplus3({\bf 2772})
\oplus2({\bf 1650})
\oplus({\bf 495})
\oplus3({\bf 924})
\oplus2({\bf 594})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus2({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 260832}$&=&
$({\bf 56628})
\oplus({\bf 60060})
\oplus({\bf 27456})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus2({\bf 3900})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus2({\bf 4158})
\oplus({\bf 1980})
\oplus2({\bf 2772})
\oplus2({\bf 1650})
\oplus({\bf 495})
\oplus2({\bf 924})
\oplus2({\bf 594})
\oplus({\bf 231})
\oplus2({\bf 126})
\oplus({\bf 9})$\\
%
${\bf 326144}$&=&
$({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus2({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 27456})
\oplus({\bf 4004})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus3({\bf 15444})
\oplus2({\bf 9009})
\oplus2({\bf 2574})
\oplus4({\bf 3900})
\oplus2({\bf 2457})
\oplus2({\bf 910})
\oplus2({\bf 156})
\oplus2({\bf 4158})
\oplus({\bf 1980})
\oplus3({\bf 2772})
\oplus3({\bf 1650})
\oplus({\bf 495})
\oplus3({\bf 924})
\oplus4({\bf 594})
\oplus2({\bf 231})
\oplus2({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 326144'}$&=&
$({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 18480})
\oplus2({\bf 19712})
\oplus3({\bf 9504})
\oplus2({\bf 1920})
\oplus({\bf 16896})
\oplus({\bf 12672'})
\oplus2({\bf 12672})
\oplus2({\bf 4928})
\oplus2({\bf 4608})
\oplus4({\bf 5040})
\oplus5({\bf 2560})
\oplus3({\bf 576})
\oplus2({\bf 672})
\oplus2({\bf 768})
\oplus3({\bf 432})
\oplus3({\bf 128})$\\
%
${\bf 344064}$&=&
$({\bf 60060})
\oplus({\bf 27027})
\oplus({\bf 27456})
\oplus({\bf 15444'})
\oplus2({\bf 25740})
\oplus2({\bf 12012})
\oplus3({\bf 15444})
\oplus3({\bf 9009})
\oplus({\bf 2574})
\oplus2({\bf 3900})
\oplus2({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus3({\bf 4158})
\oplus2({\bf 1980})
\oplus5({\bf 2772})
\oplus4({\bf 1650})
\oplus2({\bf 495})
\oplus5({\bf 924})
\oplus4({\bf 594})
\oplus3({\bf 231})
\oplus({\bf 44})
\oplus3({\bf 126})
\oplus2({\bf 84})
\oplus2({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 371280}$&=&
$({\bf 65536})
\oplus2({\bf 24192})
\oplus({\bf 18480})
\oplus2({\bf 19712})
\oplus3({\bf 9504})
\oplus2({\bf 1920})
\oplus({\bf 16896})
\oplus2({\bf 12672'})
\oplus3({\bf 12672})
\oplus3({\bf 4928})
\oplus3({\bf 4608})
\oplus6({\bf 5040})
\oplus7({\bf 2560})
\oplus4({\bf 576})
\oplus3({\bf 672})
\oplus4({\bf 768})
\oplus5({\bf 432})
\oplus4({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 391680}$&=&
$({\bf 69300})
\oplus({\bf 12375})
\oplus({\bf 450})
\oplus({\bf 56628'})
\oplus({\bf 46332})
\oplus({\bf 60060})
\oplus({\bf 18018})
\oplus2({\bf 25740})
\oplus2({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus2({\bf 2457})
\oplus({\bf 910})
\oplus2({\bf 2772'})
\oplus2({\bf 4158})
\oplus({\bf 1980})
\oplus2({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus3({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 391680'}$&=&
$({\bf 59136'})
\oplus({\bf 99792})
\oplus({\bf 67200})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 9504'})
\oplus({\bf 16896})
\oplus({\bf 13200})
\oplus2({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus3({\bf 4608})
\oplus2({\bf 5040})
\oplus2({\bf 2560})
\oplus2({\bf 576})
\oplus({\bf 672})
\oplus2({\bf 768})
\oplus2({\bf 432})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 436050}$&=&
$({\bf 184041})
\oplus({\bf 169884})
\oplus({\bf 69300})
\oplus({\bf 12375})
\oplus({\bf 450})$\\
%
${\bf 439296}$&=&
$({\bf 32725})
\oplus({\bf 1122})
\oplus({\bf 96228})
\oplus({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus2({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 27027})
\oplus({\bf 27456})
\oplus({\bf 25740})
\oplus2({\bf 12012})
\oplus2({\bf 15444})
\oplus2({\bf 9009})
\oplus({\bf 2574})
\oplus3({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus2({\bf 4158})
\oplus2({\bf 2772})
\oplus2({\bf 1650})
\oplus2({\bf 924})
\oplus3({\bf 594})
\oplus2({\bf 231})
\oplus2({\bf 126})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 439296'}$&=&
$({\bf 12672''})
\oplus({\bf 59136})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 76032})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 18480})
\oplus2({\bf 19712})
\oplus2({\bf 9504})
\oplus2({\bf 1920})
\oplus({\bf 13200})
\oplus({\bf 12672'})
\oplus2({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 4608})
\oplus3({\bf 5040})
\oplus3({\bf 2560})
\oplus2({\bf 576})
\oplus({\bf 672})
\oplus2({\bf 768})
\oplus2({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 448800}$&=&
$({\bf 67200})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus2({\bf 18480})
\oplus2({\bf 19712})
\oplus2({\bf 9504})
\oplus2({\bf 1920})
\oplus({\bf 9504'})
\oplus({\bf 16896})
\oplus({\bf 13200})
\oplus2({\bf 12672'})
\oplus3({\bf 12672})
\oplus3({\bf 4928})
\oplus4({\bf 4608})
\oplus6({\bf 5040})
\oplus6({\bf 2560})
\oplus4({\bf 576})
\oplus3({\bf 672})
\oplus5({\bf 768})
\oplus5({\bf 432})
\oplus4({\bf 128})
\oplus2({\bf 16})$\\
%
${\bf 456960}$&=&
$({\bf 34944})
\oplus({\bf 67200})
\oplus({\bf 65536})
\oplus2({\bf 24192})
\oplus({\bf 18480})
\oplus2({\bf 19712})
\oplus3({\bf 9504})
\oplus2({\bf 1920})
\oplus({\bf 13200})
\oplus2({\bf 12672'})
\oplus3({\bf 12672})
\oplus3({\bf 4928})
\oplus3({\bf 4608})
\oplus5({\bf 5040})
\oplus5({\bf 2560})
\oplus3({\bf 576})
\oplus({\bf 672})
\oplus4({\bf 768})
\oplus4({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 465920}$&=&
$({\bf 20196})
\oplus({\bf 7140})
\oplus({\bf 44352})
\oplus({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 8748})
\oplus2({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 60060})
\oplus({\bf 15444'})
\oplus2({\bf 25740})
\oplus({\bf 12012})
\oplus3({\bf 15444})
\oplus3({\bf 9009})
\oplus({\bf 2574})
\oplus2({\bf 3900})
\oplus4({\bf 2457})
\oplus2({\bf 910})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus2({\bf 1980})
\oplus3({\bf 2772})
\oplus2({\bf 1650})
\oplus2({\bf 495})
\oplus4({\bf 924})
\oplus2({\bf 594})
\oplus2({\bf 231})
\oplus2({\bf 44})
\oplus({\bf 126})
\oplus2({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 465920'}$&=&
$({\bf 59136})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 67200})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 18480})
\oplus3({\bf 19712})
\oplus3({\bf 9504})
\oplus2({\bf 1920})
\oplus({\bf 13200})
\oplus({\bf 12672'})
\oplus2({\bf 12672})
\oplus2({\bf 4928})
\oplus2({\bf 4608})
\oplus4({\bf 5040})
\oplus4({\bf 2560})
\oplus3({\bf 576})
\oplus({\bf 672})
\oplus3({\bf 768})
\oplus3({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 524160}$&=&
$({\bf 44352})
\oplus({\bf 31500})
\oplus({\bf 8748})
\oplus({\bf 12375})
\oplus({\bf 450})
\oplus({\bf 23595})
\oplus({\bf 60060})
\oplus({\bf 27027})
\oplus({\bf 27456})
\oplus2({\bf 15444'})
\oplus({\bf 4004})
\oplus3({\bf 25740})
\oplus({\bf 12012})
\oplus4({\bf 15444})
\oplus3({\bf 9009})
\oplus({\bf 2574})
\oplus2({\bf 3900})
\oplus4({\bf 2457})
\oplus2({\bf 910})
\oplus({\bf 2772'})
\oplus3({\bf 4158})
\oplus4({\bf 1980})
\oplus5({\bf 2772})
\oplus4({\bf 1650})
\oplus3({\bf 495})
\oplus6({\bf 924})
\oplus3({\bf 594})
\oplus2({\bf 231})
\oplus2({\bf 44})
\oplus2({\bf 126})
\oplus4({\bf 84})
\oplus2({\bf 36})
\oplus({\bf 1})$\\
%
${\bf 524160'}$&=&
$({\bf 76032})
\oplus2({\bf 65536})
\oplus2({\bf 24192})
\oplus({\bf 18480})
\oplus2({\bf 19712})
\oplus2({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 16896})
\oplus({\bf 13200})
\oplus2({\bf 12672'})
\oplus4({\bf 12672})
\oplus3({\bf 4928})
\oplus3({\bf 4608})
\oplus6({\bf 5040})
\oplus6({\bf 2560})
\oplus3({\bf 576})
\oplus3({\bf 672})
\oplus4({\bf 768})
\oplus5({\bf 432})
\oplus4({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 595595}$&=&
$({\bf 96228})
\oplus2({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus2({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 27027})
\oplus({\bf 27456})
\oplus({\bf 15444'})
\oplus({\bf 4004})
\oplus({\bf 18018})
\oplus2({\bf 25740})
\oplus2({\bf 12012})
\oplus4({\bf 15444})
\oplus3({\bf 9009})
\oplus2({\bf 2574})
\oplus4({\bf 3900})
\oplus3({\bf 2457})
\oplus2({\bf 910})
\oplus({\bf 156})
\oplus3({\bf 4158})
\oplus({\bf 1980})
\oplus5({\bf 2772})
\oplus3({\bf 1650})
\oplus({\bf 495})
\oplus4({\bf 924})
\oplus5({\bf 594})
\oplus3({\bf 231})
\oplus2({\bf 126})
\oplus2({\bf 84})
\oplus2({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 595595'}$&=&
$({\bf 20196})
\oplus({\bf 7140})
\oplus({\bf 44352})
\oplus({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 8748})
\oplus2({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 23595})
\oplus({\bf 60060})
\oplus({\bf 27027})
\oplus2({\bf 15444'})
\oplus({\bf 4004})
\oplus3({\bf 25740})
\oplus({\bf 12012})
\oplus4({\bf 15444})
\oplus3({\bf 9009})
\oplus({\bf 2574})
\oplus2({\bf 3900})
\oplus5({\bf 2457})
\oplus3({\bf 910})
\oplus({\bf 2772'})
\oplus2({\bf 4158})
\oplus3({\bf 1980})
\oplus5({\bf 2772})
\oplus3({\bf 1650})
\oplus2({\bf 495})
\oplus5({\bf 924})
\oplus3({\bf 594})
\oplus2({\bf 231})
\oplus2({\bf 44})
\oplus({\bf 126})
\oplus4({\bf 84})
\oplus2({\bf 36})$\\
%
${\bf 636480}$&=&
$({\bf 164736})
\oplus({\bf 144144'})
\oplus({\bf 59136'})
\oplus({\bf 99792})
\oplus({\bf 67200})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 9504'})
\oplus({\bf 16896})
\oplus({\bf 12672'})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 576})$\\
%
${\bf 670208}$&=&
$({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus2({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 60060})
\oplus({\bf 27027})
\oplus2({\bf 27456})
\oplus({\bf 15444'})
\oplus({\bf 4004})
\oplus({\bf 18018})
\oplus3({\bf 25740})
\oplus3({\bf 12012})
\oplus6({\bf 15444})
\oplus5({\bf 9009})
\oplus3({\bf 2574})
\oplus6({\bf 3900})
\oplus4({\bf 2457})
\oplus3({\bf 910})
\oplus2({\bf 156})
\oplus({\bf 2772'})
\oplus5({\bf 4158})
\oplus3({\bf 1980})
\oplus8({\bf 2772})
\oplus7({\bf 1650})
\oplus3({\bf 495})
\oplus8({\bf 924})
\oplus8({\bf 594})
\oplus5({\bf 231})
\oplus({\bf 44})
\oplus5({\bf 126})
\oplus3({\bf 84})
\oplus3({\bf 36})
\oplus2({\bf 9})$\\
%
${\bf 670208'}$&=&
$({\bf 67200})
\oplus2({\bf 65536})
\oplus2({\bf 24192})
\oplus2({\bf 18480})
\oplus4({\bf 19712})
\oplus4({\bf 9504})
\oplus2({\bf 1920})
\oplus({\bf 16896})
\oplus({\bf 13200})
\oplus3({\bf 12672'})
\oplus5({\bf 12672})
\oplus5({\bf 4928})
\oplus5({\bf 4608})
\oplus9({\bf 5040})
\oplus10({\bf 2560})
\oplus6({\bf 576})
\oplus4({\bf 672})
\oplus7({\bf 768})
\oplus8({\bf 432})
\oplus6({\bf 128})
\oplus2({\bf 16})$\\
%
${\bf 700128}$&=&
$({\bf 69300})
\oplus({\bf 96228})
\oplus({\bf 44352})
\oplus({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 8748})
\oplus2({\bf 12375})
\oplus({\bf 450})
\oplus({\bf 60060})
\oplus({\bf 27456})
\oplus({\bf 15444'})
\oplus({\bf 18018})
\oplus3({\bf 25740})
\oplus({\bf 12012})
\oplus4({\bf 15444})
\oplus3({\bf 9009})
\oplus({\bf 2574})
\oplus3({\bf 3900})
\oplus4({\bf 2457})
\oplus2({\bf 910})
\oplus2({\bf 2772'})
\oplus2({\bf 4158})
\oplus3({\bf 1980})
\oplus4({\bf 2772})
\oplus3({\bf 1650})
\oplus3({\bf 495})
\oplus6({\bf 924})
\oplus2({\bf 594})
\oplus2({\bf 231})
\oplus3({\bf 44})
\oplus2({\bf 126})
\oplus3({\bf 84})
\oplus({\bf 36})
\oplus({\bf 1})$\\
%
${\bf 700128'}$&=&
$({\bf 32725})
\oplus({\bf 1122})
\oplus({\bf 96228})
\oplus({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus2({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 56628})
\oplus({\bf 60060})
\oplus({\bf 27027})
\oplus2({\bf 27456})
\oplus({\bf 18018})
\oplus2({\bf 25740})
\oplus3({\bf 12012})
\oplus3({\bf 15444})
\oplus3({\bf 9009})
\oplus2({\bf 2574})
\oplus5({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus2({\bf 156})
\oplus({\bf 2772'})
\oplus4({\bf 4158})
\oplus({\bf 1980})
\oplus4({\bf 2772})
\oplus4({\bf 1650})
\oplus({\bf 495})
\oplus4({\bf 924})
\oplus5({\bf 594})
\oplus3({\bf 231})
\oplus4({\bf 126})
\oplus({\bf 36})
\oplus2({\bf 9})$\\
%
${\bf 716040}$&=&
$({\bf 44352})
\oplus({\bf 54675})
\oplus2({\bf 31500})
\oplus2({\bf 8748})
\oplus2({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 60060})
\oplus2({\bf 27456})
\oplus({\bf 15444'})
\oplus({\bf 18018})
\oplus3({\bf 25740})
\oplus2({\bf 12012})
\oplus6({\bf 15444})
\oplus5({\bf 9009})
\oplus3({\bf 2574})
\oplus6({\bf 3900})
\oplus5({\bf 2457})
\oplus3({\bf 910})
\oplus({\bf 156})
\oplus2({\bf 2772'})
\oplus3({\bf 4158})
\oplus4({\bf 1980})
\oplus6({\bf 2772})
\oplus6({\bf 1650})
\oplus5({\bf 495})
\oplus8({\bf 924})
\oplus5({\bf 594})
\oplus4({\bf 231})
\oplus3({\bf 44})
\oplus4({\bf 126})
\oplus3({\bf 84})
\oplus({\bf 36})
\oplus({\bf 9})
\oplus({\bf 1})$\\
%
${\bf 771120}$&=&
$({\bf 22932})
\oplus({\bf 128700})
\oplus({\bf 18018'})
\oplus({\bf 69300})
\oplus({\bf 44352})
\oplus({\bf 54675})
\oplus({\bf 31500})
\oplus2({\bf 8748})
\oplus2({\bf 12375})
\oplus({\bf 2772''})
\oplus2({\bf 450})
\oplus({\bf 60060})
\oplus2({\bf 27456})
\oplus({\bf 15444'})
\oplus({\bf 18018})
\oplus2({\bf 25740})
\oplus({\bf 12012})
\oplus4({\bf 15444})
\oplus3({\bf 9009})
\oplus({\bf 2574})
\oplus3({\bf 3900})
\oplus3({\bf 2457})
\oplus({\bf 910})
\oplus2({\bf 2772'})
\oplus({\bf 4158})
\oplus3({\bf 1980})
\oplus2({\bf 2772})
\oplus3({\bf 1650})
\oplus3({\bf 495})
\oplus4({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus2({\bf 44})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 1})$\\
%
${\bf 850850}$&=&
$({\bf 96228})
\oplus2({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus2({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 46332})
\oplus({\bf 60060})
\oplus({\bf 27027})
\oplus({\bf 27456})
\oplus({\bf 15444'})
\oplus({\bf 4004})
\oplus2({\bf 18018})
\oplus4({\bf 25740})
\oplus2({\bf 12012})
\oplus6({\bf 15444})
\oplus4({\bf 9009})
\oplus2({\bf 2574})
\oplus5({\bf 3900})
\oplus5({\bf 2457})
\oplus3({\bf 910})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus5({\bf 4158})
\oplus2({\bf 1980})
\oplus8({\bf 2772})
\oplus5({\bf 1650})
\oplus2({\bf 495})
\oplus7({\bf 924})
\oplus7({\bf 594})
\oplus4({\bf 231})
\oplus({\bf 44})
\oplus3({\bf 126})
\oplus4({\bf 84})
\oplus3({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 898560}$&=&
$({\bf 96228})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 56628})
\oplus({\bf 46332})
\oplus2({\bf 60060})
\oplus({\bf 27027})
\oplus2({\bf 27456})
\oplus({\bf 15444'})
\oplus2({\bf 18018})
\oplus4({\bf 25740})
\oplus3({\bf 12012})
\oplus5({\bf 15444})
\oplus4({\bf 9009})
\oplus2({\bf 2574})
\oplus5({\bf 3900})
\oplus3({\bf 2457})
\oplus2({\bf 910})
\oplus({\bf 156})
\oplus2({\bf 2772'})
\oplus6({\bf 4158})
\oplus3({\bf 1980})
\oplus8({\bf 2772})
\oplus6({\bf 1650})
\oplus2({\bf 495})
\oplus7({\bf 924})
\oplus7({\bf 594})
\oplus4({\bf 231})
\oplus({\bf 44})
\oplus5({\bf 126})
\oplus3({\bf 84})
\oplus2({\bf 36})
\oplus2({\bf 9})$\\
%
${\bf 898560'}$&=&
$({\bf 99792})
\oplus({\bf 76032})
\oplus2({\bf 67200})
\oplus2({\bf 65536})
\oplus({\bf 24192})
\oplus2({\bf 18480})
\oplus3({\bf 19712})
\oplus3({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 9504'})
\oplus2({\bf 16896})
\oplus2({\bf 13200})
\oplus4({\bf 12672'})
\oplus5({\bf 12672})
\oplus4({\bf 4928})
\oplus6({\bf 4608})
\oplus8({\bf 5040})
\oplus8({\bf 2560})
\oplus5({\bf 576})
\oplus4({\bf 672})
\oplus7({\bf 768})
\oplus7({\bf 432})
\oplus5({\bf 128})
\oplus2({\bf 16})$\\
%
${\bf 933504}$&=&
$({\bf 112320})
\oplus({\bf 59136'})
\oplus({\bf 99792})
\oplus({\bf 76032})
\oplus2({\bf 67200})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus3({\bf 18480})
\oplus2({\bf 19712})
\oplus2({\bf 9504})
\oplus2({\bf 1920})
\oplus({\bf 9504'})
\oplus2({\bf 16896})
\oplus2({\bf 13200})
\oplus3({\bf 12672'})
\oplus4({\bf 12672})
\oplus3({\bf 4928})
\oplus4({\bf 4608})
\oplus6({\bf 5040})
\oplus5({\bf 2560})
\oplus3({\bf 576})
\oplus3({\bf 672})
\oplus5({\bf 768})
\oplus4({\bf 432})
\oplus3({\bf 128})
\oplus2({\bf 16})$\\
%
${\bf 942480}$&=&
$({\bf 112320})
\oplus({\bf 104832})
\oplus({\bf 76032})
\oplus({\bf 67200})
\oplus3({\bf 65536})
\oplus2({\bf 24192})
\oplus2({\bf 18480})
\oplus3({\bf 19712})
\oplus2({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 16896})
\oplus2({\bf 13200})
\oplus2({\bf 12672'})
\oplus5({\bf 12672})
\oplus4({\bf 4928})
\oplus3({\bf 4608})
\oplus6({\bf 5040})
\oplus6({\bf 2560})
\oplus3({\bf 576})
\oplus3({\bf 672})
\oplus4({\bf 768})
\oplus4({\bf 432})
\oplus3({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 960960}$&=&
$({\bf 128128})
\oplus({\bf 160160})
\oplus({\bf 104832})
\oplus({\bf 34944})
\oplus({\bf 99792})
\oplus({\bf 76032})
\oplus({\bf 67200})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 16896})
\oplus2({\bf 13200})
\oplus2({\bf 12672'})
\oplus3({\bf 12672})
\oplus2({\bf 4928})
\oplus2({\bf 4608})
\oplus3({\bf 5040})
\oplus2({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus3({\bf 768})
\oplus2({\bf 432})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 1050192}$&=&
$({\bf 59136})
\oplus2({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 76032})
\oplus({\bf 67200})
\oplus3({\bf 65536})
\oplus3({\bf 24192})
\oplus3({\bf 18480})
\oplus5({\bf 19712})
\oplus6({\bf 9504})
\oplus4({\bf 1920})
\oplus({\bf 16896})
\oplus2({\bf 13200})
\oplus3({\bf 12672'})
\oplus6({\bf 12672})
\oplus5({\bf 4928})
\oplus5({\bf 4608})
\oplus10({\bf 5040})
\oplus11({\bf 2560})
\oplus6({\bf 576})
\oplus4({\bf 672})
\oplus7({\bf 768})
\oplus8({\bf 432})
\oplus6({\bf 128})
\oplus2({\bf 16})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$(S)}
}
\label{Table:Branching-rules-D8_A1-C4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D8_A1-C4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{8}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 2,8})$\\
%
${\bf 120}$&=&
$({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,36})$\\
%
${\bf 128}$&=&
$({\bf 5,1})
\oplus({\bf 3,27})
\oplus({\bf 1,42})$\\
%
${\bf 128'}$&=&
$({\bf 4,8})
\oplus({\bf 2,48})$\\
%
${\bf 135}$&=&
$({\bf 3,36})
\oplus({\bf 1,27})$\\
%
${\bf 560}$&=&
$({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,160})
\oplus({\bf 2,8})$\\
%
${\bf 800}$&=&
$({\bf 4,120})
\oplus({\bf 2,160})$\\
%
${\bf 1344}$&=&
$({\bf 4,160})
\oplus({\bf 4,8})
\oplus({\bf 2,120})
\oplus({\bf 2,160})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 1820}$&=&
$({\bf 5,42})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,315})
\oplus({\bf 3,36})
\oplus({\bf 3,27})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 1920}$&=&
$({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 3,315})
\oplus({\bf 3,36})
\oplus({\bf 3,42})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,315})
\oplus({\bf 1,27})$\\
%
${\bf 1920'}$&=&
$({\bf 6,8})
\oplus({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,288})
\oplus({\bf 2,160})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 3740}$&=&
$({\bf 5,330})
\oplus({\bf 3,594})
\oplus({\bf 1,308})$\\
%
${\bf 4368}$&=&
$({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,288})
\oplus({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,792})
\oplus({\bf 2,160})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 5304}$&=&
$({\bf 5,308})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,594})
\oplus({\bf 3,315})
\oplus({\bf 3,36})
\oplus({\bf 3,27})
\oplus({\bf 1,330})
\oplus({\bf 1,308})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 6435}$&=&
$({\bf 7,36})
\oplus({\bf 5,315})
\oplus({\bf 5,27})
\oplus({\bf 3,825})
\oplus({\bf 3,315})
\oplus({\bf 3,36})
\oplus({\bf 3,42})
\oplus({\bf 1,792'})
\oplus({\bf 1,27})$\\
%
${\bf 6435'}$&=&
$({\bf 9,1})
\oplus({\bf 7,27})
\oplus({\bf 5,308})
\oplus({\bf 5,42})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,792'})
\oplus({\bf 3,315})
\oplus({\bf 3,27})
\oplus({\bf 1,594'})
\oplus({\bf 1,308})
\oplus({\bf 1,42})
\oplus({\bf 1,1})$\\
%
${\bf 7020}$&=&
$({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 3,594})
\oplus({\bf 3,308})
\oplus({\bf 3,315})
\oplus2({\bf 3,36})
\oplus({\bf 3,42})
\oplus2({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,594})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,27})$\\
%
${\bf 8008}$&=&
$({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,42})
\oplus({\bf 5,27})
\oplus({\bf 3,792'})
\oplus({\bf 3,308})
\oplus({\bf 3,315})
\oplus({\bf 3,42})
\oplus2({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,825})
\oplus({\bf 1,315})
\oplus({\bf 1,36})$\\
%
${\bf 8925}$&=&
$({\bf 5,594})
\oplus({\bf 5,36})
\oplus({\bf 3,330})
\oplus({\bf 3,594})
\oplus({\bf 3,308})
\oplus({\bf 3,315})
\oplus({\bf 3,36})
\oplus({\bf 3,27})
\oplus({\bf 1,594})
\oplus({\bf 1,315})
\oplus({\bf 1,36})$\\
%
${\bf 11440}$&=&
$({\bf 8,8})
\oplus({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,792})
\oplus({\bf 4,288})
\oplus({\bf 4,160})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,1056})
\oplus({\bf 2,792})
\oplus({\bf 2,288})
\oplus({\bf 2,160})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 13312}$&=&
$({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,42})
\oplus2({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,594})
\oplus({\bf 3,792'})
\oplus({\bf 3,308})
\oplus2({\bf 3,315})
\oplus({\bf 3,36})
\oplus({\bf 3,42})
\oplus3({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,1155})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 13312'}$&=&
$({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,120})
\oplus({\bf 4,792})
\oplus({\bf 4,288})
\oplus2({\bf 4,160})
\oplus2({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,1232})
\oplus({\bf 2,792})
\oplus({\bf 2,288})
\oplus2({\bf 2,160})
\oplus2({\bf 2,48})
\oplus2({\bf 2,8})$\\
%
${\bf 14688}$&=&
$({\bf 6,792''})
\oplus({\bf 4,1728})
\oplus({\bf 2,1512})$\\
%
${\bf 15360}$&=&
$({\bf 7,36})
\oplus({\bf 5,594})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 3,1155})
\oplus({\bf 3,594})
\oplus({\bf 3,308})
\oplus2({\bf 3,315})
\oplus2({\bf 3,36})
\oplus({\bf 3,42})
\oplus({\bf 3,27})
\oplus({\bf 1,594})
\oplus({\bf 1,792'})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,27})$\\
%
${\bf 15360'}$&=&
$({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,288})
\oplus2({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,792})
\oplus({\bf 2,288})
\oplus2({\bf 2,160})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 24192}$&=&
$({\bf 6,288})
\oplus({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,792})
\oplus({\bf 4,288})
\oplus3({\bf 4,160})
\oplus2({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,792})
\oplus({\bf 2,288})
\oplus3({\bf 2,160})
\oplus2({\bf 2,48})
\oplus2({\bf 2,8})$\\
%
${\bf 36720}$&=&
$({\bf 6,792})
\oplus({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,1512})
\oplus({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,792})
\oplus({\bf 4,288})
\oplus3({\bf 4,160})
\oplus2({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,792})
\oplus({\bf 2,288})
\oplus3({\bf 2,160})
\oplus2({\bf 2,48})
\oplus2({\bf 2,8})$\\
%
${\bf 44352}$&=&
$({\bf 6,1728})
\oplus({\bf 6,120})
\oplus({\bf 4,792''})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,792})
\oplus({\bf 2,160})$\\
%
${\bf 46800}$&=&
$({\bf 6,1512})
\oplus({\bf 6,160})
\oplus({\bf 6,8})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,792})
\oplus2({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,792''})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,792})
\oplus({\bf 2,288})
\oplus2({\bf 2,160})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 49504}$&=&
$({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,1232})
\oplus2({\bf 4,120})
\oplus({\bf 4,792})
\oplus({\bf 4,288})
\oplus3({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,1728})
\oplus({\bf 2,1512})
\oplus2({\bf 2,1232})
\oplus2({\bf 2,120})
\oplus({\bf 2,792})
\oplus({\bf 2,288})
\oplus3({\bf 2,160})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 50388}$&=&
$({\bf 7,1716})
\oplus({\bf 5,4290})
\oplus({\bf 3,4914})
\oplus({\bf 1,2184})$\\
%
${\bf 56320}$&=&
$({\bf 7,315})
\oplus({\bf 7,36})
\oplus({\bf 7,42})
\oplus({\bf 7,27})
\oplus({\bf 5,594})
\oplus({\bf 5,825})
\oplus({\bf 5,792'})
\oplus({\bf 5,308})
\oplus3({\bf 5,315})
\oplus2({\bf 5,36})
\oplus({\bf 5,42})
\oplus3({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus({\bf 3,594})
\oplus({\bf 3,825})
\oplus({\bf 3,792'})
\oplus2({\bf 3,308})
\oplus4({\bf 3,315})
\oplus3({\bf 3,36})
\oplus2({\bf 3,42})
\oplus3({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})
\oplus({\bf 1,792'})
\oplus2({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})$\\
%
${\bf 56320'}$&=&
$({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,792})
\oplus({\bf 6,288})
\oplus2({\bf 6,160})
\oplus2({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,1512})
\oplus({\bf 4,1232})
\oplus({\bf 4,1056})
\oplus2({\bf 4,792})
\oplus2({\bf 4,288})
\oplus4({\bf 4,160})
\oplus3({\bf 4,48})
\oplus3({\bf 4,8})
\oplus({\bf 2,4200})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 2,120})
\oplus2({\bf 2,792})
\oplus2({\bf 2,288})
\oplus3({\bf 2,160})
\oplus3({\bf 2,48})
\oplus2({\bf 2,8})$\\
%
${\bf 60060}$&=&
$({\bf 7,315})
\oplus({\bf 7,36})
\oplus({\bf 7,42})
\oplus({\bf 7,27})
\oplus({\bf 5,1155})
\oplus({\bf 5,594})
\oplus({\bf 5,792'})
\oplus({\bf 5,308})
\oplus3({\bf 5,315})
\oplus2({\bf 5,36})
\oplus({\bf 5,42})
\oplus3({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus2({\bf 3,594})
\oplus({\bf 3,825})
\oplus({\bf 3,792'})
\oplus2({\bf 3,308})
\oplus4({\bf 3,315})
\oplus3({\bf 3,36})
\oplus2({\bf 3,42})
\oplus3({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus2({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})$\\
%
${\bf 87040}$&=&
$({\bf 7,330})
\oplus({\bf 7,594})
\oplus({\bf 5,3696})
\oplus({\bf 5,330})
\oplus({\bf 5,1155})
\oplus2({\bf 5,594})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 3,3696})
\oplus({\bf 3,330})
\oplus({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus3({\bf 3,594})
\oplus({\bf 3,792'})
\oplus({\bf 3,308})
\oplus2({\bf 3,315})
\oplus({\bf 3,36})
\oplus({\bf 3,27})
\oplus({\bf 1,330})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})$\\
%
${\bf 87040'}$&=&
$({\bf 8,120})
\oplus({\bf 6,1728})
\oplus({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,160})
\oplus({\bf 4,3520})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus2({\bf 4,1232})
\oplus2({\bf 4,120})
\oplus({\bf 4,792})
\oplus({\bf 4,288})
\oplus2({\bf 4,160})
\oplus({\bf 2,1728})
\oplus({\bf 2,4200})
\oplus({\bf 2,1512})
\oplus2({\bf 2,1232})
\oplus2({\bf 2,120})
\oplus({\bf 2,792})
\oplus({\bf 2,288})
\oplus2({\bf 2,160})
\oplus({\bf 2,48})$\\
%
${\bf 89760}$&=&
$({\bf 7,825})
\oplus({\bf 7,315})
\oplus({\bf 7,36})
\oplus({\bf 5,4096})
\oplus({\bf 5,594})
\oplus({\bf 5,792'})
\oplus({\bf 5,308})
\oplus2({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,42})
\oplus2({\bf 5,27})
\oplus({\bf 3,4914})
\oplus({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus2({\bf 3,594})
\oplus({\bf 3,825})
\oplus({\bf 3,308})
\oplus3({\bf 3,315})
\oplus3({\bf 3,36})
\oplus({\bf 3,42})
\oplus({\bf 3,27})
\oplus({\bf 1,3696})
\oplus({\bf 1,2184})
\oplus({\bf 1,594})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 91520}$&=&
$({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,792})
\oplus({\bf 6,288})
\oplus2({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,4752})
\oplus2({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,1056})
\oplus2({\bf 4,792})
\oplus2({\bf 4,288})
\oplus3({\bf 4,160})
\oplus2({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,4752})
\oplus({\bf 2,4200})
\oplus({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,1056})
\oplus2({\bf 2,792})
\oplus2({\bf 2,288})
\oplus2({\bf 2,160})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 91520'}$&=&
$({\bf 10,8})
\oplus({\bf 8,160})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,1512})
\oplus({\bf 6,792})
\oplus({\bf 6,288})
\oplus2({\bf 6,160})
\oplus2({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,4200})
\oplus({\bf 4,1512})
\oplus({\bf 4,1232})
\oplus({\bf 4,1056})
\oplus2({\bf 4,792})
\oplus2({\bf 4,288})
\oplus3({\bf 4,160})
\oplus2({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,3696'})
\oplus({\bf 2,4200})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus({\bf 2,1056})
\oplus2({\bf 2,792})
\oplus2({\bf 2,288})
\oplus2({\bf 2,160})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 112320}$&=&
$({\bf 8,160})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,792})
\oplus2({\bf 6,288})
\oplus3({\bf 6,160})
\oplus2({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,4200})
\oplus({\bf 4,1512})
\oplus2({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,1056})
\oplus3({\bf 4,792})
\oplus3({\bf 4,288})
\oplus5({\bf 4,160})
\oplus4({\bf 4,48})
\oplus3({\bf 4,8})
\oplus({\bf 2,4752})
\oplus({\bf 2,4200})
\oplus({\bf 2,1512})
\oplus2({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,1056})
\oplus3({\bf 2,792})
\oplus3({\bf 2,288})
\oplus4({\bf 2,160})
\oplus3({\bf 2,48})
\oplus2({\bf 2,8})$\\
%
${\bf 129675}$&=&
$({\bf 7,2184})
\oplus({\bf 7,308})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,4914})
\oplus({\bf 5,4096})
\oplus({\bf 5,594})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 3,4290})
\oplus({\bf 3,3696})
\oplus({\bf 3,330})
\oplus({\bf 3,2184})
\oplus({\bf 3,4096})
\oplus({\bf 3,594})
\oplus({\bf 3,792'})
\oplus2({\bf 3,308})
\oplus({\bf 3,315})
\oplus({\bf 3,42})
\oplus2({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,1716})
\oplus({\bf 1,4914})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,315})
\oplus({\bf 1,36})$\\
%
${\bf 141372}$&=&
$({\bf 7,792'})
\oplus({\bf 7,308})
\oplus({\bf 7,315})
\oplus({\bf 7,42})
\oplus2({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus2({\bf 5,594})
\oplus({\bf 5,825})
\oplus({\bf 5,792'})
\oplus2({\bf 5,308})
\oplus4({\bf 5,315})
\oplus3({\bf 5,36})
\oplus2({\bf 5,42})
\oplus3({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,3696})
\oplus({\bf 3,330})
\oplus({\bf 3,2184})
\oplus2({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus3({\bf 3,594})
\oplus2({\bf 3,792'})
\oplus4({\bf 3,308})
\oplus5({\bf 3,315})
\oplus2({\bf 3,36})
\oplus2({\bf 3,42})
\oplus6({\bf 3,27})
\oplus2({\bf 3,1})
\oplus({\bf 1,4914})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus2({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,308})
\oplus3({\bf 1,315})
\oplus3({\bf 1,36})
\oplus({\bf 1,42})
\oplus({\bf 1,27})$\\
%
${\bf 141440}$&=&
$({\bf 7,594})
\oplus({\bf 7,308})
\oplus({\bf 7,315})
\oplus({\bf 7,36})
\oplus({\bf 7,27})
\oplus({\bf 5,330})
\oplus({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus3({\bf 5,594})
\oplus({\bf 5,792'})
\oplus2({\bf 5,308})
\oplus4({\bf 5,315})
\oplus3({\bf 5,36})
\oplus2({\bf 5,42})
\oplus3({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,3696})
\oplus({\bf 3,330})
\oplus2({\bf 3,4096})
\oplus2({\bf 3,1155})
\oplus4({\bf 3,594})
\oplus({\bf 3,825})
\oplus2({\bf 3,792'})
\oplus3({\bf 3,308})
\oplus6({\bf 3,315})
\oplus4({\bf 3,36})
\oplus2({\bf 3,42})
\oplus5({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,3696})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus2({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})
\oplus2({\bf 1,308})
\oplus3({\bf 1,315})
\oplus2({\bf 1,36})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 141440'}$&=&
$({\bf 8,160})
\oplus({\bf 8,8})
\oplus({\bf 6,1512})
\oplus({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,792})
\oplus({\bf 6,288})
\oplus3({\bf 6,160})
\oplus2({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,1728})
\oplus({\bf 4,4200})
\oplus2({\bf 4,1512})
\oplus3({\bf 4,1232})
\oplus2({\bf 4,120})
\oplus3({\bf 4,792})
\oplus3({\bf 4,288})
\oplus6({\bf 4,160})
\oplus4({\bf 4,48})
\oplus3({\bf 4,8})
\oplus({\bf 2,3520})
\oplus({\bf 2,1728})
\oplus({\bf 2,4200})
\oplus2({\bf 2,1512})
\oplus3({\bf 2,1232})
\oplus2({\bf 2,120})
\oplus({\bf 2,1056})
\oplus3({\bf 2,792})
\oplus3({\bf 2,288})
\oplus6({\bf 2,160})
\oplus3({\bf 2,48})
\oplus3({\bf 2,8})$\\
%
${\bf 155040}$&=&
$({\bf 8,3432})
\oplus({\bf 6,9504})
\oplus({\bf 4,12936})
\oplus({\bf 2,9408})$\\
%
${\bf 161280}$&=&
$({\bf 9,42})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,792'})
\oplus({\bf 7,308})
\oplus2({\bf 7,315})
\oplus({\bf 7,36})
\oplus({\bf 7,42})
\oplus3({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus({\bf 5,594})
\oplus({\bf 5,594'})
\oplus({\bf 5,825})
\oplus2({\bf 5,792'})
\oplus3({\bf 5,308})
\oplus4({\bf 5,315})
\oplus2({\bf 5,36})
\oplus3({\bf 5,42})
\oplus4({\bf 5,27})
\oplus2({\bf 5,1})
\oplus({\bf 3,2184})
\oplus({\bf 3,6237})
\oplus2({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus2({\bf 3,594})
\oplus({\bf 3,825})
\oplus3({\bf 3,792'})
\oplus3({\bf 3,308})
\oplus5({\bf 3,315})
\oplus2({\bf 3,36})
\oplus2({\bf 3,42})
\oplus5({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,7020})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})
\oplus2({\bf 1,308})
\oplus2({\bf 1,315})
\oplus({\bf 1,36})
\oplus2({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 161280'}$&=&
$({\bf 8,288})
\oplus({\bf 8,160})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,1056})
\oplus2({\bf 6,792})
\oplus2({\bf 6,288})
\oplus3({\bf 6,160})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,4752})
\oplus({\bf 4,4200})
\oplus({\bf 4,1512})
\oplus2({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,1056})
\oplus4({\bf 4,792})
\oplus3({\bf 4,288})
\oplus5({\bf 4,160})
\oplus4({\bf 4,48})
\oplus3({\bf 4,8})
\oplus({\bf 2,6552})
\oplus({\bf 2,4752})
\oplus({\bf 2,4200})
\oplus({\bf 2,1512})
\oplus2({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,1056})
\oplus3({\bf 2,792})
\oplus3({\bf 2,288})
\oplus4({\bf 2,160})
\oplus3({\bf 2,48})
\oplus2({\bf 2,8})$\\
%
${\bf 162162}$&=&
$({\bf 9,36})
\oplus({\bf 9,27})
\oplus({\bf 7,594})
\oplus({\bf 7,308})
\oplus2({\bf 7,315})
\oplus2({\bf 7,36})
\oplus({\bf 7,42})
\oplus2({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus2({\bf 5,594})
\oplus({\bf 5,825})
\oplus2({\bf 5,792'})
\oplus2({\bf 5,308})
\oplus5({\bf 5,315})
\oplus3({\bf 5,36})
\oplus2({\bf 5,42})
\oplus4({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,6237})
\oplus2({\bf 3,4096})
\oplus2({\bf 3,1155})
\oplus2({\bf 3,594})
\oplus({\bf 3,594'})
\oplus2({\bf 3,825})
\oplus3({\bf 3,792'})
\oplus3({\bf 3,308})
\oplus6({\bf 3,315})
\oplus3({\bf 3,36})
\oplus3({\bf 3,42})
\oplus4({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,6237})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,825})
\oplus2({\bf 1,792'})
\oplus({\bf 1,308})
\oplus3({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})$\\
%
${\bf 176800}$&=&
$({\bf 7,1155})
\oplus({\bf 7,594})
\oplus({\bf 7,315})
\oplus({\bf 7,36})
\oplus({\bf 5,3696})
\oplus({\bf 5,330})
\oplus({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus3({\bf 5,594})
\oplus({\bf 5,792'})
\oplus2({\bf 5,308})
\oplus3({\bf 5,315})
\oplus2({\bf 5,36})
\oplus({\bf 5,42})
\oplus2({\bf 5,27})
\oplus({\bf 3,4914})
\oplus({\bf 3,3696})
\oplus({\bf 3,330})
\oplus2({\bf 3,4096})
\oplus2({\bf 3,1155})
\oplus5({\bf 3,594})
\oplus({\bf 3,825})
\oplus({\bf 3,792'})
\oplus2({\bf 3,308})
\oplus5({\bf 3,315})
\oplus4({\bf 3,36})
\oplus({\bf 3,42})
\oplus2({\bf 3,27})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,2184})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus2({\bf 1,594})
\oplus({\bf 1,792'})
\oplus2({\bf 1,308})
\oplus2({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 180880}$&=&
$({\bf 7,4290})
\oplus({\bf 7,330})
\oplus({\bf 5,1716})
\oplus({\bf 5,4290})
\oplus({\bf 5,4914})
\oplus({\bf 5,3696})
\oplus({\bf 5,330})
\oplus({\bf 5,594})
\oplus({\bf 3,4290})
\oplus({\bf 3,4914})
\oplus({\bf 3,3696})
\oplus({\bf 3,330})
\oplus({\bf 3,2184})
\oplus({\bf 3,4096})
\oplus({\bf 3,594})
\oplus({\bf 3,308})
\oplus({\bf 1,4914})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})$\\
%
${\bf 183040}$&=&
$({\bf 13,1})
\oplus({\bf 11,27})
\oplus({\bf 9,308})
\oplus({\bf 9,42})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,2184})
\oplus({\bf 7,792'})
\oplus({\bf 7,308})
\oplus({\bf 7,315})
\oplus2({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,7020})
\oplus({\bf 5,4096})
\oplus({\bf 5,594'})
\oplus({\bf 5,792'})
\oplus2({\bf 5,308})
\oplus({\bf 5,315})
\oplus2({\bf 5,42})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,9009'})
\oplus({\bf 3,2184})
\oplus({\bf 3,6237})
\oplus({\bf 3,4096})
\oplus2({\bf 3,792'})
\oplus({\bf 3,308})
\oplus({\bf 3,315})
\oplus2({\bf 3,27})
\oplus({\bf 1,4719})
\oplus({\bf 1,7020})
\oplus({\bf 1,1155})
\oplus({\bf 1,594'})
\oplus({\bf 1,825})
\oplus({\bf 1,308})
\oplus({\bf 1,42})
\oplus({\bf 1,1})$\\
%
${\bf 183040'}$&=&
$({\bf 10,120})
\oplus({\bf 8,1232})
\oplus({\bf 8,160})
\oplus({\bf 6,4752})
\oplus({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,792})
\oplus({\bf 6,288})
\oplus({\bf 6,160})
\oplus({\bf 4,8008})
\oplus({\bf 4,4752})
\oplus({\bf 4,4200})
\oplus({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,1056})
\oplus({\bf 4,792})
\oplus({\bf 4,288})
\oplus({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 2,13728'})
\oplus({\bf 2,4752})
\oplus({\bf 2,1232})
\oplus({\bf 2,1056})
\oplus({\bf 2,792})
\oplus({\bf 2,288})
\oplus({\bf 2,160})$\\
%
${\bf 255255}$&=&
$({\bf 7,3696})
\oplus({\bf 7,330})
\oplus({\bf 7,594})
\oplus({\bf 5,4290})
\oplus({\bf 5,4914})
\oplus({\bf 5,3696})
\oplus2({\bf 5,330})
\oplus({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus3({\bf 5,594})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 3,4290})
\oplus({\bf 3,4914})
\oplus2({\bf 3,3696})
\oplus2({\bf 3,330})
\oplus({\bf 3,2184})
\oplus2({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus4({\bf 3,594})
\oplus({\bf 3,792'})
\oplus2({\bf 3,308})
\oplus2({\bf 3,315})
\oplus({\bf 3,36})
\oplus({\bf 3,27})
\oplus({\bf 1,4914})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus2({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,36})$\\
%
${\bf 260832}$&=&
$({\bf 7,4914})
\oplus({\bf 7,594})
\oplus({\bf 7,36})
\oplus({\bf 5,4290})
\oplus({\bf 5,4914})
\oplus({\bf 5,3696})
\oplus({\bf 5,330})
\oplus({\bf 5,2184})
\oplus({\bf 5,4096})
\oplus2({\bf 5,594})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 3,1716})
\oplus({\bf 3,4290})
\oplus2({\bf 3,4914})
\oplus({\bf 3,3696})
\oplus({\bf 3,330})
\oplus2({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus3({\bf 3,594})
\oplus({\bf 3,825})
\oplus({\bf 3,308})
\oplus2({\bf 3,315})
\oplus2({\bf 3,36})
\oplus({\bf 1,4290})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,2184})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,27})$\\
%
${\bf 326144}$&=&
$({\bf 9,315})
\oplus({\bf 9,36})
\oplus({\bf 9,27})
\oplus({\bf 7,1155})
\oplus({\bf 7,594})
\oplus({\bf 7,825})
\oplus({\bf 7,792'})
\oplus({\bf 7,308})
\oplus3({\bf 7,315})
\oplus2({\bf 7,36})
\oplus2({\bf 7,42})
\oplus2({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,6237})
\oplus2({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus2({\bf 5,594})
\oplus2({\bf 5,825})
\oplus3({\bf 5,792'})
\oplus2({\bf 5,308})
\oplus6({\bf 5,315})
\oplus3({\bf 5,36})
\oplus2({\bf 5,42})
\oplus4({\bf 5,27})
\oplus({\bf 3,10010})
\oplus({\bf 3,7020})
\oplus({\bf 3,6237})
\oplus3({\bf 3,4096})
\oplus2({\bf 3,1155})
\oplus2({\bf 3,594})
\oplus({\bf 3,594'})
\oplus3({\bf 3,825})
\oplus3({\bf 3,792'})
\oplus3({\bf 3,308})
\oplus6({\bf 3,315})
\oplus3({\bf 3,36})
\oplus3({\bf 3,42})
\oplus3({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,10010})
\oplus({\bf 1,2184})
\oplus({\bf 1,6237})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,825})
\oplus2({\bf 1,792'})
\oplus({\bf 1,308})
\oplus3({\bf 1,315})
\oplus({\bf 1,36})
\oplus2({\bf 1,27})$\\
%
${\bf 326144'}$&=&
$({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,792})
\oplus({\bf 8,288})
\oplus2({\bf 8,160})
\oplus2({\bf 8,48})
\oplus2({\bf 8,8})
\oplus({\bf 6,4200})
\oplus({\bf 6,1512})
\oplus({\bf 6,1232})
\oplus({\bf 6,1056})
\oplus3({\bf 6,792})
\oplus3({\bf 6,288})
\oplus4({\bf 6,160})
\oplus4({\bf 6,48})
\oplus3({\bf 6,8})
\oplus({\bf 4,6552})
\oplus({\bf 4,3696'})
\oplus({\bf 4,4752})
\oplus2({\bf 4,4200})
\oplus2({\bf 4,1512})
\oplus2({\bf 4,1232})
\oplus({\bf 4,120})
\oplus2({\bf 4,1056})
\oplus5({\bf 4,792})
\oplus4({\bf 4,288})
\oplus5({\bf 4,160})
\oplus5({\bf 4,48})
\oplus3({\bf 4,8})
\oplus({\bf 2,13728'})
\oplus({\bf 2,6552})
\oplus({\bf 2,4752})
\oplus2({\bf 2,4200})
\oplus2({\bf 2,1512})
\oplus2({\bf 2,1232})
\oplus2({\bf 2,1056})
\oplus4({\bf 2,792})
\oplus3({\bf 2,288})
\oplus4({\bf 2,160})
\oplus3({\bf 2,48})
\oplus2({\bf 2,8})$\\
%
${\bf 344064}$&=&
$({\bf 7,4096})
\oplus({\bf 7,594})
\oplus({\bf 7,308})
\oplus({\bf 7,315})
\oplus({\bf 7,36})
\oplus({\bf 7,27})
\oplus({\bf 5,4914})
\oplus({\bf 5,3696})
\oplus({\bf 5,330})
\oplus({\bf 5,2184})
\oplus2({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus4({\bf 5,594})
\oplus({\bf 5,825})
\oplus({\bf 5,792'})
\oplus3({\bf 5,308})
\oplus4({\bf 5,315})
\oplus3({\bf 5,36})
\oplus({\bf 5,42})
\oplus3({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,4290})
\oplus2({\bf 3,4914})
\oplus2({\bf 3,3696})
\oplus2({\bf 3,330})
\oplus({\bf 3,2184})
\oplus3({\bf 3,4096})
\oplus2({\bf 3,1155})
\oplus6({\bf 3,594})
\oplus({\bf 3,825})
\oplus2({\bf 3,792'})
\oplus4({\bf 3,308})
\oplus6({\bf 3,315})
\oplus4({\bf 3,36})
\oplus2({\bf 3,42})
\oplus4({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,4290})
\oplus({\bf 1,4914})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus2({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus3({\bf 1,594})
\oplus({\bf 1,792'})
\oplus2({\bf 1,308})
\oplus3({\bf 1,315})
\oplus2({\bf 1,36})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})$\\
%
${\bf 371280}$&=&
$({\bf 8,792})
\oplus({\bf 8,288})
\oplus({\bf 8,160})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,4200})
\oplus({\bf 6,1512})
\oplus2({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,1056})
\oplus3({\bf 6,792})
\oplus3({\bf 6,288})
\oplus5({\bf 6,160})
\oplus4({\bf 6,48})
\oplus3({\bf 6,8})
\oplus({\bf 4,3520})
\oplus({\bf 4,1728})
\oplus({\bf 4,6552})
\oplus({\bf 4,4752})
\oplus2({\bf 4,4200})
\oplus3({\bf 4,1512})
\oplus4({\bf 4,1232})
\oplus2({\bf 4,120})
\oplus({\bf 4,1056})
\oplus6({\bf 4,792})
\oplus5({\bf 4,288})
\oplus8({\bf 4,160})
\oplus6({\bf 4,48})
\oplus5({\bf 4,8})
\oplus({\bf 2,13728})
\oplus({\bf 2,1728})
\oplus({\bf 2,6552})
\oplus({\bf 2,4752})
\oplus2({\bf 2,4200})
\oplus3({\bf 2,1512})
\oplus4({\bf 2,1232})
\oplus2({\bf 2,120})
\oplus({\bf 2,1056})
\oplus5({\bf 2,792})
\oplus4({\bf 2,288})
\oplus7({\bf 2,160})
\oplus5({\bf 2,48})
\oplus3({\bf 2,8})$\\
%
${\bf 391680}$&=&
$({\bf 9,330})
\oplus({\bf 7,4290})
\oplus({\bf 7,3696})
\oplus({\bf 7,330})
\oplus({\bf 7,594})
\oplus({\bf 5,9009})
\oplus({\bf 5,4290})
\oplus({\bf 5,4914})
\oplus2({\bf 5,3696})
\oplus2({\bf 5,330})
\oplus({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus2({\bf 5,594})
\oplus({\bf 5,308})
\oplus({\bf 3,4290})
\oplus({\bf 3,14300})
\oplus({\bf 3,4914})
\oplus2({\bf 3,3696})
\oplus2({\bf 3,330})
\oplus({\bf 3,2184})
\oplus2({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus3({\bf 3,594})
\oplus({\bf 3,792'})
\oplus({\bf 3,308})
\oplus({\bf 3,315})
\oplus({\bf 1,4914})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,7020})
\oplus({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,308})
\oplus({\bf 1,315})$\\
%
${\bf 391680'}$&=&
$({\bf 8,792''})
\oplus({\bf 8,1728})
\oplus({\bf 6,9360})
\oplus({\bf 6,792''})
\oplus({\bf 6,3520})
\oplus2({\bf 6,1728})
\oplus({\bf 6,1512})
\oplus({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 4,9360})
\oplus({\bf 4,792''})
\oplus({\bf 4,13728})
\oplus({\bf 4,3520})
\oplus3({\bf 4,1728})
\oplus({\bf 4,4200})
\oplus2({\bf 4,1512})
\oplus2({\bf 4,1232})
\oplus({\bf 4,120})
\oplus({\bf 4,792})
\oplus({\bf 4,160})
\oplus({\bf 2,792''})
\oplus({\bf 2,13728})
\oplus({\bf 2,3520})
\oplus2({\bf 2,1728})
\oplus({\bf 2,6552})
\oplus({\bf 2,4200})
\oplus2({\bf 2,1512})
\oplus2({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,792})
\oplus({\bf 2,288})
\oplus({\bf 2,160})$\\
%
${\bf 436050}$&=&
$({\bf 9,6435})
\oplus({\bf 7,19305})
\oplus({\bf 5,29700})
\oplus({\bf 3,27720})
\oplus({\bf 1,11340})$\\
%
${\bf 439296}$&=&
$({\bf 11,36})
\oplus({\bf 9,594})
\oplus({\bf 9,315})
\oplus({\bf 9,36})
\oplus({\bf 9,27})
\oplus({\bf 7,4096})
\oplus({\bf 7,1155})
\oplus({\bf 7,594})
\oplus({\bf 7,825})
\oplus({\bf 7,308})
\oplus3({\bf 7,315})
\oplus2({\bf 7,36})
\oplus({\bf 7,42})
\oplus({\bf 7,27})
\oplus({\bf 5,10010})
\oplus({\bf 5,6237})
\oplus2({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus2({\bf 5,594})
\oplus2({\bf 5,825})
\oplus3({\bf 5,792'})
\oplus({\bf 5,308})
\oplus4({\bf 5,315})
\oplus2({\bf 5,36})
\oplus({\bf 5,42})
\oplus2({\bf 5,27})
\oplus({\bf 3,12012})
\oplus({\bf 3,10010})
\oplus({\bf 3,7020})
\oplus2({\bf 3,6237})
\oplus2({\bf 3,4096})
\oplus2({\bf 3,1155})
\oplus({\bf 3,594})
\oplus({\bf 3,594'})
\oplus3({\bf 3,825})
\oplus2({\bf 3,792'})
\oplus2({\bf 3,308})
\oplus4({\bf 3,315})
\oplus2({\bf 3,36})
\oplus2({\bf 3,42})
\oplus({\bf 3,27})
\oplus({\bf 1,9009'})
\oplus({\bf 1,10010})
\oplus({\bf 1,6237})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})
\oplus({\bf 1,825})
\oplus2({\bf 1,792'})
\oplus2({\bf 1,315})
\oplus({\bf 1,27})$\\
%
${\bf 439296'}$&=&
$({\bf 12,8})
\oplus({\bf 10,160})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,1512})
\oplus({\bf 8,792})
\oplus({\bf 8,288})
\oplus2({\bf 8,160})
\oplus2({\bf 8,48})
\oplus2({\bf 8,8})
\oplus({\bf 6,6552})
\oplus({\bf 6,4200})
\oplus({\bf 6,1512})
\oplus({\bf 6,1232})
\oplus({\bf 6,1056})
\oplus3({\bf 6,792})
\oplus2({\bf 6,288})
\oplus3({\bf 6,160})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,13728'})
\oplus({\bf 4,6552})
\oplus({\bf 4,3696'})
\oplus({\bf 4,4752})
\oplus2({\bf 4,4200})
\oplus2({\bf 4,1512})
\oplus({\bf 4,1232})
\oplus2({\bf 4,1056})
\oplus4({\bf 4,792})
\oplus3({\bf 4,288})
\oplus3({\bf 4,160})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,10296})
\oplus({\bf 2,13728'})
\oplus({\bf 2,6552})
\oplus({\bf 2,3696'})
\oplus({\bf 2,4752})
\oplus2({\bf 2,4200})
\oplus({\bf 2,1512})
\oplus({\bf 2,1232})
\oplus2({\bf 2,1056})
\oplus3({\bf 2,792})
\oplus2({\bf 2,288})
\oplus2({\bf 2,160})
\oplus2({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 448800}$&=&
$({\bf 8,1232})
\oplus({\bf 8,120})
\oplus({\bf 8,288})
\oplus({\bf 8,160})
\oplus({\bf 6,3520})
\oplus({\bf 6,1728})
\oplus({\bf 6,4200})
\oplus({\bf 6,1512})
\oplus3({\bf 6,1232})
\oplus2({\bf 6,120})
\oplus2({\bf 6,792})
\oplus2({\bf 6,288})
\oplus4({\bf 6,160})
\oplus2({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,13728})
\oplus({\bf 4,3520})
\oplus2({\bf 4,1728})
\oplus({\bf 4,4752})
\oplus2({\bf 4,4200})
\oplus3({\bf 4,1512})
\oplus6({\bf 4,1232})
\oplus4({\bf 4,120})
\oplus({\bf 4,1056})
\oplus4({\bf 4,792})
\oplus4({\bf 4,288})
\oplus7({\bf 4,160})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,13728})
\oplus({\bf 2,3520})
\oplus2({\bf 2,1728})
\oplus({\bf 2,6552})
\oplus({\bf 2,4752})
\oplus2({\bf 2,4200})
\oplus3({\bf 2,1512})
\oplus5({\bf 2,1232})
\oplus3({\bf 2,120})
\oplus({\bf 2,1056})
\oplus4({\bf 2,792})
\oplus4({\bf 2,288})
\oplus6({\bf 2,160})
\oplus3({\bf 2,48})
\oplus2({\bf 2,8})$\\
%
${\bf 456960}$&=&
$({\bf 8,1056})
\oplus({\bf 8,792})
\oplus({\bf 8,288})
\oplus({\bf 8,160})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,4752})
\oplus({\bf 6,4200})
\oplus({\bf 6,1512})
\oplus2({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,1056})
\oplus3({\bf 6,792})
\oplus3({\bf 6,288})
\oplus4({\bf 6,160})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,13728})
\oplus({\bf 4,1728})
\oplus({\bf 4,6552})
\oplus({\bf 4,4752})
\oplus2({\bf 4,4200})
\oplus3({\bf 4,1512})
\oplus4({\bf 4,1232})
\oplus2({\bf 4,120})
\oplus({\bf 4,1056})
\oplus5({\bf 4,792})
\oplus4({\bf 4,288})
\oplus7({\bf 4,160})
\oplus5({\bf 4,48})
\oplus3({\bf 4,8})
\oplus({\bf 2,9408})
\oplus({\bf 2,13728})
\oplus({\bf 2,3520})
\oplus({\bf 2,1728})
\oplus({\bf 2,6552})
\oplus({\bf 2,4752})
\oplus({\bf 2,4200})
\oplus3({\bf 2,1512})
\oplus4({\bf 2,1232})
\oplus2({\bf 2,120})
\oplus({\bf 2,1056})
\oplus4({\bf 2,792})
\oplus3({\bf 2,288})
\oplus6({\bf 2,160})
\oplus3({\bf 2,48})
\oplus3({\bf 2,8})$\\
%
${\bf 465920}$&=&
$({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,308})
\oplus({\bf 9,315})
\oplus({\bf 9,36})
\oplus({\bf 9,42})
\oplus2({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,4096})
\oplus({\bf 7,594})
\oplus2({\bf 7,792'})
\oplus2({\bf 7,308})
\oplus3({\bf 7,315})
\oplus({\bf 7,36})
\oplus2({\bf 7,42})
\oplus4({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,7020})
\oplus({\bf 5,2184})
\oplus({\bf 5,6237})
\oplus2({\bf 5,4096})
\oplus2({\bf 5,1155})
\oplus({\bf 5,594})
\oplus({\bf 5,594'})
\oplus2({\bf 5,825})
\oplus3({\bf 5,792'})
\oplus4({\bf 5,308})
\oplus5({\bf 5,315})
\oplus2({\bf 5,36})
\oplus3({\bf 5,42})
\oplus4({\bf 5,27})
\oplus2({\bf 5,1})
\oplus({\bf 3,9009'})
\oplus({\bf 3,10010})
\oplus({\bf 3,7020})
\oplus({\bf 3,2184})
\oplus2({\bf 3,6237})
\oplus3({\bf 3,4096})
\oplus({\bf 3,1155})
\oplus2({\bf 3,594})
\oplus({\bf 3,594'})
\oplus2({\bf 3,825})
\oplus5({\bf 3,792'})
\oplus3({\bf 3,308})
\oplus5({\bf 3,315})
\oplus({\bf 3,36})
\oplus2({\bf 3,42})
\oplus4({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,12012})
\oplus({\bf 1,7020})
\oplus({\bf 1,6237})
\oplus2({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,594'})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})
\oplus2({\bf 1,308})
\oplus2({\bf 1,315})
\oplus({\bf 1,36})
\oplus2({\bf 1,42})
\oplus({\bf 1,27})$\\
%
${\bf 465920'}$&=&
$({\bf 10,160})
\oplus({\bf 10,8})
\oplus({\bf 8,1232})
\oplus({\bf 8,120})
\oplus({\bf 8,792})
\oplus({\bf 8,288})
\oplus2({\bf 8,160})
\oplus2({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,4752})
\oplus({\bf 6,4200})
\oplus({\bf 6,1512})
\oplus2({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,1056})
\oplus3({\bf 6,792})
\oplus3({\bf 6,288})
\oplus4({\bf 6,160})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,13728'})
\oplus({\bf 4,6552})
\oplus2({\bf 4,4752})
\oplus2({\bf 4,4200})
\oplus({\bf 4,1512})
\oplus3({\bf 4,1232})
\oplus({\bf 4,120})
\oplus3({\bf 4,1056})
\oplus5({\bf 4,792})
\oplus4({\bf 4,288})
\oplus5({\bf 4,160})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,8008})
\oplus({\bf 2,13728'})
\oplus({\bf 2,6552})
\oplus({\bf 2,3696'})
\oplus2({\bf 2,4752})
\oplus2({\bf 2,4200})
\oplus({\bf 2,1512})
\oplus2({\bf 2,1232})
\oplus({\bf 2,120})
\oplus2({\bf 2,1056})
\oplus4({\bf 2,792})
\oplus3({\bf 2,288})
\oplus3({\bf 2,160})
\oplus3({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 524160}$&=&
$({\bf 9,308})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,2184})
\oplus({\bf 7,4096})
\oplus({\bf 7,594})
\oplus({\bf 7,792'})
\oplus2({\bf 7,308})
\oplus2({\bf 7,315})
\oplus({\bf 7,36})
\oplus({\bf 7,42})
\oplus3({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,4914})
\oplus({\bf 5,3696})
\oplus({\bf 5,330})
\oplus({\bf 5,7020})
\oplus({\bf 5,2184})
\oplus3({\bf 5,4096})
\oplus2({\bf 5,1155})
\oplus3({\bf 5,594})
\oplus({\bf 5,825})
\oplus2({\bf 5,792'})
\oplus5({\bf 5,308})
\oplus5({\bf 5,315})
\oplus2({\bf 5,36})
\oplus3({\bf 5,42})
\oplus5({\bf 5,27})
\oplus2({\bf 5,1})
\oplus({\bf 3,4290})
\oplus({\bf 3,14300})
\oplus({\bf 3,4914})
\oplus2({\bf 3,3696})
\oplus({\bf 3,330})
\oplus2({\bf 3,2184})
\oplus({\bf 3,6237})
\oplus4({\bf 3,4096})
\oplus2({\bf 3,1155})
\oplus5({\bf 3,594})
\oplus({\bf 3,825})
\oplus4({\bf 3,792'})
\oplus5({\bf 3,308})
\oplus7({\bf 3,315})
\oplus3({\bf 3,36})
\oplus2({\bf 3,42})
\oplus6({\bf 3,27})
\oplus2({\bf 3,1})
\oplus({\bf 1,9009})
\oplus({\bf 1,4914})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,7020})
\oplus2({\bf 1,4096})
\oplus2({\bf 1,1155})
\oplus2({\bf 1,594})
\oplus({\bf 1,594'})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})
\oplus3({\bf 1,308})
\oplus3({\bf 1,315})
\oplus2({\bf 1,36})
\oplus2({\bf 1,42})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 524160'}$&=&
$({\bf 8,1512})
\oplus({\bf 8,792})
\oplus({\bf 8,160})
\oplus({\bf 8,48})
\oplus({\bf 8,8})
\oplus({\bf 6,1728})
\oplus({\bf 6,6552})
\oplus({\bf 6,4200})
\oplus2({\bf 6,1512})
\oplus2({\bf 6,1232})
\oplus({\bf 6,120})
\oplus3({\bf 6,792})
\oplus2({\bf 6,288})
\oplus4({\bf 6,160})
\oplus3({\bf 6,48})
\oplus2({\bf 6,8})
\oplus({\bf 4,792''})
\oplus({\bf 4,13728})
\oplus({\bf 4,3520})
\oplus2({\bf 4,1728})
\oplus({\bf 4,6552})
\oplus({\bf 4,4752})
\oplus2({\bf 4,4200})
\oplus4({\bf 4,1512})
\oplus4({\bf 4,1232})
\oplus2({\bf 4,120})
\oplus({\bf 4,1056})
\oplus5({\bf 4,792})
\oplus4({\bf 4,288})
\oplus7({\bf 4,160})
\oplus5({\bf 4,48})
\oplus4({\bf 4,8})
\oplus({\bf 2,9360})
\oplus({\bf 2,13728})
\oplus({\bf 2,3520})
\oplus2({\bf 2,1728})
\oplus({\bf 2,6552})
\oplus({\bf 2,4752})
\oplus2({\bf 2,4200})
\oplus3({\bf 2,1512})
\oplus4({\bf 2,1232})
\oplus2({\bf 2,120})
\oplus({\bf 2,1056})
\oplus5({\bf 2,792})
\oplus3({\bf 2,288})
\oplus6({\bf 2,160})
\oplus4({\bf 2,48})
\oplus3({\bf 2,8})$\\
%
${\bf 595595}$&=&
$({\bf 9,594})
\oplus({\bf 9,315})
\oplus({\bf 9,36})
\oplus({\bf 7,330})
\oplus({\bf 7,4096})
\oplus({\bf 7,1155})
\oplus2({\bf 7,594})
\oplus({\bf 7,825})
\oplus({\bf 7,792'})
\oplus2({\bf 7,308})
\oplus3({\bf 7,315})
\oplus2({\bf 7,36})
\oplus({\bf 7,42})
\oplus2({\bf 7,27})
\oplus({\bf 5,3696})
\oplus({\bf 5,10010})
\oplus({\bf 5,6237})
\oplus3({\bf 5,4096})
\oplus2({\bf 5,1155})
\oplus4({\bf 5,594})
\oplus3({\bf 5,825})
\oplus3({\bf 5,792'})
\oplus2({\bf 5,308})
\oplus7({\bf 5,315})
\oplus4({\bf 5,36})
\oplus2({\bf 5,42})
\oplus3({\bf 5,27})
\oplus({\bf 3,16848})
\oplus({\bf 3,3696})
\oplus({\bf 3,330})
\oplus({\bf 3,10010})
\oplus({\bf 3,7020})
\oplus2({\bf 3,6237})
\oplus4({\bf 3,4096})
\oplus3({\bf 3,1155})
\oplus3({\bf 3,594})
\oplus({\bf 3,594'})
\oplus3({\bf 3,825})
\oplus4({\bf 3,792'})
\oplus4({\bf 3,308})
\oplus7({\bf 3,315})
\oplus3({\bf 3,36})
\oplus3({\bf 3,42})
\oplus4({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,14300})
\oplus({\bf 1,10010})
\oplus({\bf 1,6237})
\oplus2({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus2({\bf 1,594})
\oplus2({\bf 1,825})
\oplus2({\bf 1,792'})
\oplus4({\bf 1,315})
\oplus2({\bf 1,36})
\oplus({\bf 1,42})
\oplus({\bf 1,27})$\\
%
${\bf 595595'}$&=&
$({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,308})
\oplus({\bf 9,315})
\oplus({\bf 9,36})
\oplus({\bf 9,42})
\oplus2({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,2184})
\oplus({\bf 7,4096})
\oplus({\bf 7,594})
\oplus2({\bf 7,792'})
\oplus3({\bf 7,308})
\oplus3({\bf 7,315})
\oplus({\bf 7,36})
\oplus2({\bf 7,42})
\oplus5({\bf 7,27})
\oplus2({\bf 7,1})
\oplus({\bf 5,4914})
\oplus({\bf 5,7020})
\oplus({\bf 5,2184})
\oplus({\bf 5,6237})
\oplus3({\bf 5,4096})
\oplus2({\bf 5,1155})
\oplus2({\bf 5,594})
\oplus({\bf 5,594'})
\oplus2({\bf 5,825})
\oplus3({\bf 5,792'})
\oplus5({\bf 5,308})
\oplus6({\bf 5,315})
\oplus3({\bf 5,36})
\oplus3({\bf 5,42})
\oplus5({\bf 5,27})
\oplus2({\bf 5,1})
\oplus({\bf 3,14300})
\oplus({\bf 3,3696})
\oplus({\bf 3,9009'})
\oplus({\bf 3,7020})
\oplus2({\bf 3,2184})
\oplus2({\bf 3,6237})
\oplus4({\bf 3,4096})
\oplus2({\bf 3,1155})
\oplus3({\bf 3,594})
\oplus({\bf 3,594'})
\oplus({\bf 3,825})
\oplus6({\bf 3,792'})
\oplus5({\bf 3,308})
\oplus6({\bf 3,315})
\oplus({\bf 3,36})
\oplus3({\bf 3,42})
\oplus6({\bf 3,27})
\oplus2({\bf 3,1})
\oplus({\bf 1,13728''})
\oplus({\bf 1,4914})
\oplus({\bf 1,7020})
\oplus({\bf 1,6237})
\oplus2({\bf 1,4096})
\oplus2({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,594'})
\oplus2({\bf 1,825})
\oplus({\bf 1,792'})
\oplus2({\bf 1,308})
\oplus3({\bf 1,315})
\oplus2({\bf 1,36})
\oplus2({\bf 1,42})
\oplus({\bf 1,27})$\\
%
${\bf 636480}$&=&
$({\bf 8,9504})
\oplus({\bf 8,792''})
\oplus({\bf 6,3432})
\oplus({\bf 6,9504})
\oplus({\bf 6,12936})
\oplus({\bf 6,9360})
\oplus({\bf 6,792''})
\oplus({\bf 6,1728})
\oplus({\bf 4,9504})
\oplus({\bf 4,12936})
\oplus({\bf 4,9360})
\oplus({\bf 4,792''})
\oplus({\bf 4,9408})
\oplus({\bf 4,13728})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 2,12936})
\oplus({\bf 2,9408})
\oplus({\bf 2,13728})
\oplus({\bf 2,1728})
\oplus({\bf 2,6552})
\oplus({\bf 2,1512})$\\
%
${\bf 670208}$&=&
$({\bf 9,315})
\oplus({\bf 9,36})
\oplus({\bf 9,27})
\oplus({\bf 7,4096})
\oplus({\bf 7,1155})
\oplus2({\bf 7,594})
\oplus({\bf 7,825})
\oplus({\bf 7,792'})
\oplus2({\bf 7,308})
\oplus4({\bf 7,315})
\oplus3({\bf 7,36})
\oplus2({\bf 7,42})
\oplus3({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,4914})
\oplus({\bf 5,3696})
\oplus({\bf 5,2184})
\oplus({\bf 5,6237})
\oplus4({\bf 5,4096})
\oplus3({\bf 5,1155})
\oplus6({\bf 5,594})
\oplus2({\bf 5,825})
\oplus4({\bf 5,792'})
\oplus5({\bf 5,308})
\oplus10({\bf 5,315})
\oplus6({\bf 5,36})
\oplus3({\bf 5,42})
\oplus7({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,14300})
\oplus2({\bf 3,4914})
\oplus2({\bf 3,3696})
\oplus({\bf 3,330})
\oplus({\bf 3,7020})
\oplus({\bf 3,2184})
\oplus({\bf 3,6237})
\oplus6({\bf 3,4096})
\oplus5({\bf 3,1155})
\oplus8({\bf 3,594})
\oplus({\bf 3,594'})
\oplus3({\bf 3,825})
\oplus5({\bf 3,792'})
\oplus7({\bf 3,308})
\oplus12({\bf 3,315})
\oplus7({\bf 3,36})
\oplus5({\bf 3,42})
\oplus7({\bf 3,27})
\oplus2({\bf 3,1})
\oplus({\bf 1,14300})
\oplus({\bf 1,4914})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,2184})
\oplus({\bf 1,6237})
\oplus3({\bf 1,4096})
\oplus2({\bf 1,1155})
\oplus4({\bf 1,594})
\oplus({\bf 1,825})
\oplus3({\bf 1,792'})
\oplus3({\bf 1,308})
\oplus6({\bf 1,315})
\oplus3({\bf 1,36})
\oplus({\bf 1,42})
\oplus4({\bf 1,27})$\\
%
${\bf 670208'}$&=&
$({\bf 8,1232})
\oplus({\bf 8,120})
\oplus({\bf 8,792})
\oplus({\bf 8,288})
\oplus2({\bf 8,160})
\oplus({\bf 8,48})
\oplus({\bf 6,1728})
\oplus({\bf 6,4752})
\oplus({\bf 6,4200})
\oplus2({\bf 6,1512})
\oplus4({\bf 6,1232})
\oplus3({\bf 6,120})
\oplus({\bf 6,1056})
\oplus4({\bf 6,792})
\oplus4({\bf 6,288})
\oplus7({\bf 6,160})
\oplus4({\bf 6,48})
\oplus3({\bf 6,8})
\oplus({\bf 4,13728})
\oplus({\bf 4,3520})
\oplus2({\bf 4,1728})
\oplus({\bf 4,6552})
\oplus2({\bf 4,4752})
\oplus3({\bf 4,4200})
\oplus4({\bf 4,1512})
\oplus8({\bf 4,1232})
\oplus5({\bf 4,120})
\oplus2({\bf 4,1056})
\oplus8({\bf 4,792})
\oplus7({\bf 4,288})
\oplus12({\bf 4,160})
\oplus7({\bf 4,48})
\oplus5({\bf 4,8})
\oplus2({\bf 2,13728})
\oplus({\bf 2,3520})
\oplus2({\bf 2,1728})
\oplus({\bf 2,6552})
\oplus2({\bf 2,4752})
\oplus3({\bf 2,4200})
\oplus4({\bf 2,1512})
\oplus7({\bf 2,1232})
\oplus4({\bf 2,120})
\oplus2({\bf 2,1056})
\oplus7({\bf 2,792})
\oplus6({\bf 2,288})
\oplus10({\bf 2,160})
\oplus6({\bf 2,48})
\oplus4({\bf 2,8})$\\
%
${\bf 700128}$&=&
$({\bf 9,330})
\oplus({\bf 9,594})
\oplus({\bf 9,308})
\oplus({\bf 7,3696})
\oplus({\bf 7,330})
\oplus({\bf 7,4096})
\oplus({\bf 7,1155})
\oplus3({\bf 7,594})
\oplus({\bf 7,792'})
\oplus({\bf 7,308})
\oplus2({\bf 7,315})
\oplus({\bf 7,36})
\oplus({\bf 7,27})
\oplus({\bf 5,16848})
\oplus2({\bf 5,3696})
\oplus2({\bf 5,330})
\oplus({\bf 5,6237})
\oplus3({\bf 5,4096})
\oplus3({\bf 5,1155})
\oplus4({\bf 5,594})
\oplus({\bf 5,594'})
\oplus({\bf 5,825})
\oplus2({\bf 5,792'})
\oplus4({\bf 5,308})
\oplus4({\bf 5,315})
\oplus2({\bf 5,36})
\oplus2({\bf 5,42})
\oplus2({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,16848})
\oplus({\bf 3,14300})
\oplus2({\bf 3,3696})
\oplus({\bf 3,330})
\oplus({\bf 3,10010})
\oplus2({\bf 3,6237})
\oplus4({\bf 3,4096})
\oplus3({\bf 3,1155})
\oplus5({\bf 3,594})
\oplus2({\bf 3,825})
\oplus4({\bf 3,792'})
\oplus2({\bf 3,308})
\oplus6({\bf 3,315})
\oplus2({\bf 3,36})
\oplus({\bf 3,42})
\oplus3({\bf 3,27})
\oplus({\bf 1,16848})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,7020})
\oplus({\bf 1,6237})
\oplus2({\bf 1,4096})
\oplus2({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,594'})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})
\oplus3({\bf 1,308})
\oplus2({\bf 1,315})
\oplus({\bf 1,36})
\oplus2({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 700128'}$&=&
$({\bf 11,36})
\oplus({\bf 9,594})
\oplus({\bf 9,315})
\oplus({\bf 9,36})
\oplus({\bf 9,27})
\oplus({\bf 7,4914})
\oplus({\bf 7,4096})
\oplus({\bf 7,1155})
\oplus2({\bf 7,594})
\oplus({\bf 7,825})
\oplus({\bf 7,308})
\oplus3({\bf 7,315})
\oplus3({\bf 7,36})
\oplus({\bf 7,42})
\oplus({\bf 7,27})
\oplus({\bf 5,14300})
\oplus({\bf 5,4914})
\oplus({\bf 5,3696})
\oplus({\bf 5,2184})
\oplus({\bf 5,6237})
\oplus3({\bf 5,4096})
\oplus2({\bf 5,1155})
\oplus4({\bf 5,594})
\oplus({\bf 5,825})
\oplus3({\bf 5,792'})
\oplus2({\bf 5,308})
\oplus5({\bf 5,315})
\oplus3({\bf 5,36})
\oplus({\bf 5,42})
\oplus3({\bf 5,27})
\oplus({\bf 3,13728''})
\oplus({\bf 3,14300})
\oplus2({\bf 3,4914})
\oplus({\bf 3,3696})
\oplus({\bf 3,7020})
\oplus2({\bf 3,6237})
\oplus4({\bf 3,4096})
\oplus4({\bf 3,1155})
\oplus4({\bf 3,594})
\oplus({\bf 3,594'})
\oplus3({\bf 3,825})
\oplus2({\bf 3,792'})
\oplus3({\bf 3,308})
\oplus6({\bf 3,315})
\oplus4({\bf 3,36})
\oplus2({\bf 3,42})
\oplus({\bf 3,27})
\oplus({\bf 1,14300})
\oplus({\bf 1,3696})
\oplus({\bf 1,9009'})
\oplus({\bf 1,2184})
\oplus({\bf 1,6237})
\oplus2({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus2({\bf 1,594})
\oplus3({\bf 1,792'})
\oplus({\bf 1,308})
\oplus3({\bf 1,315})
\oplus2({\bf 1,27})$\\
%
${\bf 716040}$&=&
$({\bf 9,308})
\oplus({\bf 9,315})
\oplus({\bf 9,42})
\oplus2({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,4096})
\oplus({\bf 7,1155})
\oplus2({\bf 7,594})
\oplus({\bf 7,825})
\oplus2({\bf 7,792'})
\oplus2({\bf 7,308})
\oplus5({\bf 7,315})
\oplus3({\bf 7,36})
\oplus2({\bf 7,42})
\oplus4({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,3696})
\oplus({\bf 5,330})
\oplus({\bf 5,7020})
\oplus({\bf 5,2184})
\oplus({\bf 5,6237})
\oplus4({\bf 5,4096})
\oplus3({\bf 5,1155})
\oplus4({\bf 5,594})
\oplus({\bf 5,594'})
\oplus2({\bf 5,825})
\oplus5({\bf 5,792'})
\oplus7({\bf 5,308})
\oplus9({\bf 5,315})
\oplus4({\bf 5,36})
\oplus5({\bf 5,42})
\oplus8({\bf 5,27})
\oplus3({\bf 5,1})
\oplus({\bf 3,14300})
\oplus({\bf 3,4914})
\oplus({\bf 3,3696})
\oplus({\bf 3,10010})
\oplus({\bf 3,7020})
\oplus({\bf 3,2184})
\oplus2({\bf 3,6237})
\oplus6({\bf 3,4096})
\oplus4({\bf 3,1155})
\oplus6({\bf 3,594})
\oplus4({\bf 3,825})
\oplus6({\bf 3,792'})
\oplus5({\bf 3,308})
\oplus12({\bf 3,315})
\oplus6({\bf 3,36})
\oplus4({\bf 3,42})
\oplus7({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,16848})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,7020})
\oplus({\bf 1,2184})
\oplus({\bf 1,6237})
\oplus3({\bf 1,4096})
\oplus2({\bf 1,1155})
\oplus2({\bf 1,594})
\oplus({\bf 1,594'})
\oplus({\bf 1,825})
\oplus3({\bf 1,792'})
\oplus5({\bf 1,308})
\oplus4({\bf 1,315})
\oplus({\bf 1,36})
\oplus3({\bf 1,42})
\oplus4({\bf 1,27})
\oplus2({\bf 1,1})$\\
%
${\bf 771120}$&=&
$({\bf 9,594'})
\oplus({\bf 9,792'})
\oplus({\bf 9,308})
\oplus({\bf 9,42})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,6237})
\oplus({\bf 7,4096})
\oplus({\bf 7,1155})
\oplus({\bf 7,594})
\oplus({\bf 7,825})
\oplus2({\bf 7,792'})
\oplus({\bf 7,308})
\oplus3({\bf 7,315})
\oplus({\bf 7,36})
\oplus({\bf 7,42})
\oplus2({\bf 7,27})
\oplus({\bf 5,16848})
\oplus({\bf 5,3696})
\oplus({\bf 5,330})
\oplus({\bf 5,7020})
\oplus({\bf 5,2184})
\oplus({\bf 5,6237})
\oplus3({\bf 5,4096})
\oplus2({\bf 5,1155})
\oplus2({\bf 5,594})
\oplus({\bf 5,594'})
\oplus({\bf 5,825})
\oplus3({\bf 5,792'})
\oplus5({\bf 5,308})
\oplus4({\bf 5,315})
\oplus({\bf 5,36})
\oplus3({\bf 5,42})
\oplus4({\bf 5,27})
\oplus2({\bf 5,1})
\oplus({\bf 3,29106})
\oplus({\bf 3,14300})
\oplus({\bf 3,4914})
\oplus({\bf 3,3696})
\oplus({\bf 3,10010})
\oplus({\bf 3,2184})
\oplus({\bf 3,6237})
\oplus4({\bf 3,4096})
\oplus2({\bf 3,1155})
\oplus4({\bf 3,594})
\oplus2({\bf 3,825})
\oplus3({\bf 3,792'})
\oplus2({\bf 3,308})
\oplus6({\bf 3,315})
\oplus3({\bf 3,36})
\oplus({\bf 3,42})
\oplus3({\bf 3,27})
\oplus({\bf 1,11340})
\oplus({\bf 1,16848})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,7020})
\oplus({\bf 1,2184})
\oplus2({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus({\bf 1,594})
\oplus({\bf 1,594'})
\oplus({\bf 1,792'})
\oplus4({\bf 1,308})
\oplus({\bf 1,315})
\oplus2({\bf 1,42})
\oplus2({\bf 1,27})
\oplus2({\bf 1,1})$\\
%
${\bf 850850}$&=&
$({\bf 9,594})
\oplus({\bf 9,315})
\oplus({\bf 9,36})
\oplus({\bf 7,3696})
\oplus({\bf 7,330})
\oplus({\bf 7,4096})
\oplus2({\bf 7,1155})
\oplus3({\bf 7,594})
\oplus({\bf 7,792'})
\oplus2({\bf 7,308})
\oplus3({\bf 7,315})
\oplus2({\bf 7,36})
\oplus({\bf 7,42})
\oplus2({\bf 7,27})
\oplus({\bf 5,14300})
\oplus({\bf 5,4914})
\oplus2({\bf 5,3696})
\oplus({\bf 5,330})
\oplus({\bf 5,6237})
\oplus4({\bf 5,4096})
\oplus4({\bf 5,1155})
\oplus7({\bf 5,594})
\oplus2({\bf 5,825})
\oplus3({\bf 5,792'})
\oplus3({\bf 5,308})
\oplus8({\bf 5,315})
\oplus5({\bf 5,36})
\oplus2({\bf 5,42})
\oplus3({\bf 5,27})
\oplus({\bf 3,16848})
\oplus({\bf 3,14300})
\oplus({\bf 3,4914})
\oplus3({\bf 3,3696})
\oplus2({\bf 3,330})
\oplus({\bf 3,7020})
\oplus({\bf 3,2184})
\oplus2({\bf 3,6237})
\oplus6({\bf 3,4096})
\oplus5({\bf 3,1155})
\oplus7({\bf 3,594})
\oplus({\bf 3,594'})
\oplus2({\bf 3,825})
\oplus5({\bf 3,792'})
\oplus6({\bf 3,308})
\oplus9({\bf 3,315})
\oplus4({\bf 3,36})
\oplus3({\bf 3,42})
\oplus5({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,14300})
\oplus({\bf 1,4914})
\oplus({\bf 1,3696})
\oplus({\bf 1,10010})
\oplus({\bf 1,6237})
\oplus3({\bf 1,4096})
\oplus3({\bf 1,1155})
\oplus4({\bf 1,594})
\oplus2({\bf 1,825})
\oplus2({\bf 1,792'})
\oplus({\bf 1,308})
\oplus5({\bf 1,315})
\oplus3({\bf 1,36})
\oplus({\bf 1,42})
\oplus({\bf 1,27})$\\
%
${\bf 898560}$&=&
$({\bf 9,594})
\oplus({\bf 9,36})
\oplus({\bf 7,4914})
\oplus({\bf 7,3696})
\oplus({\bf 7,330})
\oplus({\bf 7,4096})
\oplus({\bf 7,1155})
\oplus3({\bf 7,594})
\oplus({\bf 7,308})
\oplus2({\bf 7,315})
\oplus2({\bf 7,36})
\oplus({\bf 7,27})
\oplus({\bf 5,4290})
\oplus({\bf 5,14300})
\oplus2({\bf 5,4914})
\oplus3({\bf 5,3696})
\oplus2({\bf 5,330})
\oplus({\bf 5,2184})
\oplus4({\bf 5,4096})
\oplus3({\bf 5,1155})
\oplus7({\bf 5,594})
\oplus({\bf 5,825})
\oplus2({\bf 5,792'})
\oplus3({\bf 5,308})
\oplus6({\bf 5,315})
\oplus4({\bf 5,36})
\oplus({\bf 5,42})
\oplus2({\bf 5,27})
\oplus({\bf 3,9009})
\oplus({\bf 3,4290})
\oplus({\bf 3,14300})
\oplus3({\bf 3,4914})
\oplus4({\bf 3,3696})
\oplus3({\bf 3,330})
\oplus({\bf 3,7020})
\oplus({\bf 3,2184})
\oplus({\bf 3,6237})
\oplus6({\bf 3,4096})
\oplus5({\bf 3,1155})
\oplus9({\bf 3,594})
\oplus2({\bf 3,825})
\oplus3({\bf 3,792'})
\oplus5({\bf 3,308})
\oplus8({\bf 3,315})
\oplus5({\bf 3,36})
\oplus2({\bf 3,42})
\oplus3({\bf 3,27})
\oplus({\bf 1,4290})
\oplus({\bf 1,14300})
\oplus({\bf 1,4914})
\oplus2({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,2184})
\oplus({\bf 1,6237})
\oplus3({\bf 1,4096})
\oplus2({\bf 1,1155})
\oplus5({\bf 1,594})
\oplus({\bf 1,825})
\oplus2({\bf 1,792'})
\oplus2({\bf 1,308})
\oplus4({\bf 1,315})
\oplus2({\bf 1,36})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})$\\
%
${\bf 898560'}$&=&
$({\bf 8,1728})
\oplus({\bf 8,1512})
\oplus({\bf 8,1232})
\oplus({\bf 8,120})
\oplus({\bf 8,160})
\oplus({\bf 6,792''})
\oplus({\bf 6,13728})
\oplus({\bf 6,3520})
\oplus3({\bf 6,1728})
\oplus({\bf 6,4200})
\oplus3({\bf 6,1512})
\oplus4({\bf 6,1232})
\oplus3({\bf 6,120})
\oplus2({\bf 6,792})
\oplus2({\bf 6,288})
\oplus4({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,9360})
\oplus({\bf 4,792''})
\oplus2({\bf 4,13728})
\oplus2({\bf 4,3520})
\oplus5({\bf 4,1728})
\oplus({\bf 4,6552})
\oplus({\bf 4,4752})
\oplus3({\bf 4,4200})
\oplus5({\bf 4,1512})
\oplus8({\bf 4,1232})
\oplus5({\bf 4,120})
\oplus({\bf 4,1056})
\oplus5({\bf 4,792})
\oplus4({\bf 4,288})
\oplus8({\bf 4,160})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,9360})
\oplus({\bf 2,792''})
\oplus2({\bf 2,13728})
\oplus2({\bf 2,3520})
\oplus4({\bf 2,1728})
\oplus({\bf 2,6552})
\oplus2({\bf 2,4752})
\oplus3({\bf 2,4200})
\oplus5({\bf 2,1512})
\oplus7({\bf 2,1232})
\oplus4({\bf 2,120})
\oplus({\bf 2,1056})
\oplus5({\bf 2,792})
\oplus4({\bf 2,288})
\oplus7({\bf 2,160})
\oplus3({\bf 2,48})
\oplus2({\bf 2,8})$\\
%
${\bf 933504}$&=&
$({\bf 8,3520})
\oplus({\bf 8,1728})
\oplus({\bf 8,1232})
\oplus({\bf 8,120})
\oplus({\bf 6,9360})
\oplus({\bf 6,792''})
\oplus({\bf 6,13728})
\oplus({\bf 6,3520})
\oplus3({\bf 6,1728})
\oplus({\bf 6,4200})
\oplus2({\bf 6,1512})
\oplus3({\bf 6,1232})
\oplus2({\bf 6,120})
\oplus({\bf 6,792})
\oplus({\bf 6,288})
\oplus2({\bf 6,160})
\oplus({\bf 4,12936})
\oplus({\bf 4,9360})
\oplus({\bf 4,792''})
\oplus2({\bf 4,13728})
\oplus2({\bf 4,3520})
\oplus5({\bf 4,1728})
\oplus({\bf 4,6552})
\oplus({\bf 4,4752})
\oplus2({\bf 4,4200})
\oplus4({\bf 4,1512})
\oplus6({\bf 4,1232})
\oplus4({\bf 4,120})
\oplus3({\bf 4,792})
\oplus2({\bf 4,288})
\oplus4({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 2,9360})
\oplus({\bf 2,792''})
\oplus({\bf 2,9408})
\oplus2({\bf 2,13728})
\oplus2({\bf 2,3520})
\oplus4({\bf 2,1728})
\oplus({\bf 2,6552})
\oplus({\bf 2,4752})
\oplus2({\bf 2,4200})
\oplus4({\bf 2,1512})
\oplus5({\bf 2,1232})
\oplus3({\bf 2,120})
\oplus({\bf 2,1056})
\oplus3({\bf 2,792})
\oplus2({\bf 2,288})
\oplus4({\bf 2,160})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 942480}$&=&
$({\bf 8,4752})
\oplus({\bf 8,1232})
\oplus({\bf 8,120})
\oplus({\bf 8,792})
\oplus({\bf 8,160})
\oplus({\bf 6,13728})
\oplus({\bf 6,1728})
\oplus({\bf 6,6552})
\oplus({\bf 6,4752})
\oplus({\bf 6,4200})
\oplus2({\bf 6,1512})
\oplus3({\bf 6,1232})
\oplus2({\bf 6,120})
\oplus({\bf 6,1056})
\oplus3({\bf 6,792})
\oplus2({\bf 6,288})
\oplus4({\bf 6,160})
\oplus2({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,12936})
\oplus({\bf 4,9408})
\oplus2({\bf 4,13728})
\oplus({\bf 4,3520})
\oplus3({\bf 4,1728})
\oplus({\bf 4,6552})
\oplus2({\bf 4,4752})
\oplus2({\bf 4,4200})
\oplus4({\bf 4,1512})
\oplus6({\bf 4,1232})
\oplus4({\bf 4,120})
\oplus({\bf 4,1056})
\oplus5({\bf 4,792})
\oplus4({\bf 4,288})
\oplus7({\bf 4,160})
\oplus3({\bf 4,48})
\oplus2({\bf 4,8})
\oplus({\bf 2,12936})
\oplus({\bf 2,9360})
\oplus({\bf 2,9408})
\oplus2({\bf 2,13728})
\oplus({\bf 2,3520})
\oplus3({\bf 2,1728})
\oplus({\bf 2,6552})
\oplus({\bf 2,4752})
\oplus2({\bf 2,4200})
\oplus4({\bf 2,1512})
\oplus5({\bf 2,1232})
\oplus3({\bf 2,120})
\oplus({\bf 2,1056})
\oplus4({\bf 2,792})
\oplus3({\bf 2,288})
\oplus6({\bf 2,160})
\oplus3({\bf 2,48})
\oplus2({\bf 2,8})$\\
%
${\bf 960960}$&=&
$({\bf 8,9408})
\oplus({\bf 8,1512})
\oplus({\bf 8,160})
\oplus({\bf 8,8})
\oplus({\bf 6,12936})
\oplus({\bf 6,9408})
\oplus({\bf 6,13728})
\oplus({\bf 6,1728})
\oplus({\bf 6,6552})
\oplus2({\bf 6,1512})
\oplus({\bf 6,1232})
\oplus({\bf 6,120})
\oplus({\bf 6,792})
\oplus2({\bf 6,160})
\oplus({\bf 6,48})
\oplus({\bf 6,8})
\oplus({\bf 4,9504})
\oplus({\bf 4,12936})
\oplus({\bf 4,9360})
\oplus({\bf 4,792''})
\oplus({\bf 4,9408})
\oplus2({\bf 4,13728})
\oplus2({\bf 4,1728})
\oplus({\bf 4,6552})
\oplus({\bf 4,4752})
\oplus({\bf 4,4200})
\oplus3({\bf 4,1512})
\oplus2({\bf 4,1232})
\oplus({\bf 4,120})
\oplus2({\bf 4,792})
\oplus({\bf 4,288})
\oplus3({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 4,8})
\oplus({\bf 2,3432})
\oplus({\bf 2,9504})
\oplus({\bf 2,12936})
\oplus({\bf 2,9360})
\oplus({\bf 2,792''})
\oplus({\bf 2,9408})
\oplus({\bf 2,13728})
\oplus({\bf 2,3520})
\oplus2({\bf 2,1728})
\oplus({\bf 2,6552})
\oplus({\bf 2,4752})
\oplus({\bf 2,4200})
\oplus2({\bf 2,1512})
\oplus2({\bf 2,1232})
\oplus({\bf 2,120})
\oplus({\bf 2,1056})
\oplus2({\bf 2,792})
\oplus({\bf 2,288})
\oplus2({\bf 2,160})
\oplus({\bf 2,48})
\oplus({\bf 2,8})$\\
%
${\bf 1050192}$&=&
$({\bf 10,160})
\oplus({\bf 10,48})
\oplus({\bf 10,8})
\oplus({\bf 8,1512})
\oplus({\bf 8,1232})
\oplus({\bf 8,120})
\oplus2({\bf 8,792})
\oplus2({\bf 8,288})
\oplus4({\bf 8,160})
\oplus3({\bf 8,48})
\oplus3({\bf 8,8})
\oplus({\bf 6,1728})
\oplus({\bf 6,6552})
\oplus({\bf 6,4752})
\oplus2({\bf 6,4200})
\oplus3({\bf 6,1512})
\oplus4({\bf 6,1232})
\oplus2({\bf 6,120})
\oplus2({\bf 6,1056})
\oplus7({\bf 6,792})
\oplus5({\bf 6,288})
\oplus9({\bf 6,160})
\oplus7({\bf 6,48})
\oplus5({\bf 6,8})
\oplus({\bf 4,13728})
\oplus({\bf 4,3520})
\oplus({\bf 4,1728})
\oplus({\bf 4,13728'})
\oplus2({\bf 4,6552})
\oplus({\bf 4,3696'})
\oplus3({\bf 4,4752})
\oplus5({\bf 4,4200})
\oplus5({\bf 4,1512})
\oplus7({\bf 4,1232})
\oplus3({\bf 4,120})
\oplus4({\bf 4,1056})
\oplus11({\bf 4,792})
\oplus9({\bf 4,288})
\oplus12({\bf 4,160})
\oplus9({\bf 4,48})
\oplus6({\bf 4,8})
\oplus({\bf 2,22464})
\oplus({\bf 2,13728})
\oplus({\bf 2,3520})
\oplus({\bf 2,1728})
\oplus({\bf 2,13728'})
\oplus2({\bf 2,6552})
\oplus({\bf 2,3696'})
\oplus3({\bf 2,4752})
\oplus5({\bf 2,4200})
\oplus4({\bf 2,1512})
\oplus6({\bf 2,1232})
\oplus2({\bf 2,120})
\oplus4({\bf 2,1056})
\oplus9({\bf 2,792})
\oplus7({\bf 2,288})
\oplus9({\bf 2,160})
\oplus7({\bf 2,48})
\oplus4({\bf 2,8})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-D8_C2-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D8_C2-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 4,4})$\\
%
${\bf 120}$&=&
$({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,10})
\oplus({\bf 1,10})$\\
%
${\bf 128}$&=&
$({\bf 14,1})
\oplus({\bf 10,5})
\oplus({\bf 5,10})
\oplus({\bf 1,14})$\\
%
${\bf 128'}$&=&
$({\bf 16,4})
\oplus({\bf 4,16})$\\
%
${\bf 135}$&=&
$({\bf 10,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,5})$\\
%
${\bf 560}$&=&
$({\bf 20,4})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,20})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 800}$&=&
$({\bf 20,20})
\oplus({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 1344}$&=&
$({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,20})
\oplus({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus2({\bf 4,4})$\\
%
${\bf 1820}$&=&
$({\bf 35',1})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,14})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,35})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1920}$&=&
$({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,35})
\oplus({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 1920'}$&=&
$({\bf 40,4})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus2({\bf 4,4})$\\
%
${\bf 3740}$&=&
$({\bf 35',35'})
\oplus({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf 14,14})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 4368}$&=&
$({\bf 64,4})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 20,4})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus3({\bf 16,16})
\oplus2({\bf 16,4})
\oplus({\bf 4,64})
\oplus({\bf 4,40})
\oplus({\bf 4,20})
\oplus2({\bf 4,16})
\oplus2({\bf 4,4})$\\
%
${\bf 5304}$&=&
$({\bf 35',14})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,35})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,35'})
\oplus({\bf 14,14})
\oplus({\bf 14,5})
\oplus2({\bf 14,1})
\oplus2({\bf 10,35})
\oplus3({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 6435}$&=&
$({\bf 81,10})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',5})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus3({\bf 10,10})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,30})
\oplus({\bf 1,35})
\oplus({\bf 1,5})$\\
%
${\bf 6435'}$&=&
$({\bf 55,1})
\oplus({\bf 81,5})
\oplus({\bf 30,10})
\oplus({\bf 35',14})
\oplus({\bf 35',1})
\oplus({\bf 35,35})
\oplus2({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,35'})
\oplus2({\bf 14,14})
\oplus({\bf 14,5})
\oplus2({\bf 14,1})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus2({\bf 10,5})
\oplus({\bf 5,81})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus2({\bf 5,10})
\oplus({\bf 1,55})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus2({\bf 1,1})$\\
%
${\bf 7020}$&=&
$({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 14,35})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus4({\bf 10,10})
\oplus3({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,35'})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,10})
\oplus3({\bf 5,5})
\oplus({\bf 5,1})
\oplus2({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 8008}$&=&
$({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,10})
\oplus({\bf 35',10})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus({\bf 10,10})
\oplus3({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,81})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})$\\
%
${\bf 8925}$&=&
$({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35,35'})
\oplus({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus2({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,35'})
\oplus2({\bf 10,35})
\oplus2({\bf 10,14})
\oplus3({\bf 10,10})
\oplus3({\bf 10,5})
\oplus2({\bf 10,1})
\oplus2({\bf 5,35})
\oplus({\bf 5,14})
\oplus3({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 11440}$&=&
$({\bf 80,4})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,40})
\oplus({\bf 20,20})
\oplus2({\bf 20,16})
\oplus2({\bf 20,4})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus2({\bf 16,20})
\oplus4({\bf 16,16})
\oplus3({\bf 16,4})
\oplus({\bf 4,80})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus2({\bf 4,20})
\oplus3({\bf 4,16})
\oplus2({\bf 4,4})$\\
%
${\bf 13312}$&=&
$({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,10})
\oplus({\bf 35',14})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35',1})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus4({\bf 35,10})
\oplus3({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus2({\bf 14,10})
\oplus2({\bf 14,5})
\oplus2({\bf 14,1})
\oplus({\bf 10,30})
\oplus({\bf 10,35'})
\oplus4({\bf 10,35})
\oplus2({\bf 10,14})
\oplus4({\bf 10,10})
\oplus5({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,81})
\oplus({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus2({\bf 5,14})
\oplus5({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,14})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 13312'}$&=&
$({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus3({\bf 20,4})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus3({\bf 16,20})
\oplus6({\bf 16,16})
\oplus5({\bf 16,4})
\oplus2({\bf 4,64})
\oplus2({\bf 4,40})
\oplus3({\bf 4,20})
\oplus5({\bf 4,16})
\oplus4({\bf 4,4})$\\
%
${\bf 14688}$&=&
$({\bf 56,56})
\oplus({\bf 64,64})
\oplus({\bf 64,20})
\oplus({\bf 40,40})
\oplus({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 15360}$&=&
$({\bf 81,10})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',35})
\oplus({\bf 35',10})
\oplus({\bf 35',5})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus2({\bf 35,14})
\oplus3({\bf 35,10})
\oplus3({\bf 35,5})
\oplus2({\bf 35,1})
\oplus2({\bf 14,35})
\oplus3({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 10,81})
\oplus({\bf 10,35'})
\oplus3({\bf 10,35})
\oplus3({\bf 10,14})
\oplus6({\bf 10,10})
\oplus3({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus3({\bf 5,35})
\oplus2({\bf 5,14})
\oplus3({\bf 5,10})
\oplus4({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,30})
\oplus2({\bf 1,35})
\oplus2({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 15360'}$&=&
$({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus3({\bf 20,16})
\oplus3({\bf 20,4})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus3({\bf 16,20})
\oplus6({\bf 16,16})
\oplus5({\bf 16,4})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus3({\bf 4,20})
\oplus5({\bf 4,16})
\oplus4({\bf 4,4})$\\
%
${\bf 24192}$&=&
$({\bf 56,4})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,40})
\oplus({\bf 40,20})
\oplus3({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus3({\bf 20,20})
\oplus5({\bf 20,16})
\oplus4({\bf 20,4})
\oplus2({\bf 16,64})
\oplus3({\bf 16,40})
\oplus5({\bf 16,20})
\oplus8({\bf 16,16})
\oplus7({\bf 16,4})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus3({\bf 4,40})
\oplus4({\bf 4,20})
\oplus7({\bf 4,16})
\oplus5({\bf 4,4})$\\
%
${\bf 36720}$&=&
$({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus3({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus2({\bf 40,20})
\oplus3({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,64})
\oplus2({\bf 20,40})
\oplus4({\bf 20,20})
\oplus6({\bf 20,16})
\oplus5({\bf 20,4})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus3({\bf 16,40})
\oplus6({\bf 16,20})
\oplus9({\bf 16,16})
\oplus7({\bf 16,4})
\oplus({\bf 4,56})
\oplus3({\bf 4,64})
\oplus3({\bf 4,40})
\oplus5({\bf 4,20})
\oplus7({\bf 4,16})
\oplus5({\bf 4,4})$\\
%
${\bf 44352}$&=&
$({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus2({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus2({\bf 40,20})
\oplus3({\bf 40,16})
\oplus2({\bf 40,4})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus3({\bf 20,20})
\oplus4({\bf 20,16})
\oplus3({\bf 20,4})
\oplus2({\bf 16,64})
\oplus3({\bf 16,40})
\oplus4({\bf 16,20})
\oplus7({\bf 16,16})
\oplus5({\bf 16,4})
\oplus({\bf 4,64})
\oplus2({\bf 4,40})
\oplus3({\bf 4,20})
\oplus5({\bf 4,16})
\oplus3({\bf 4,4})$\\
%
${\bf 46800}$&=&
$({\bf 56,40})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 40,56})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus2({\bf 40,20})
\oplus3({\bf 40,16})
\oplus3({\bf 40,4})
\oplus2({\bf 20,64})
\oplus2({\bf 20,40})
\oplus4({\bf 20,20})
\oplus6({\bf 20,16})
\oplus4({\bf 20,4})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus3({\bf 16,40})
\oplus6({\bf 16,20})
\oplus8({\bf 16,16})
\oplus6({\bf 16,4})
\oplus({\bf 4,56})
\oplus2({\bf 4,64})
\oplus3({\bf 4,40})
\oplus4({\bf 4,20})
\oplus6({\bf 4,16})
\oplus5({\bf 4,4})$\\
%
${\bf 49504}$&=&
$({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,64})
\oplus({\bf 40,40})
\oplus3({\bf 40,20})
\oplus4({\bf 40,16})
\oplus3({\bf 40,4})
\oplus({\bf 20,56})
\oplus2({\bf 20,64})
\oplus3({\bf 20,40})
\oplus4({\bf 20,20})
\oplus7({\bf 20,16})
\oplus6({\bf 20,4})
\oplus({\bf 16,56})
\oplus3({\bf 16,64})
\oplus4({\bf 16,40})
\oplus7({\bf 16,20})
\oplus11({\bf 16,16})
\oplus8({\bf 16,4})
\oplus3({\bf 4,64})
\oplus3({\bf 4,40})
\oplus6({\bf 4,20})
\oplus8({\bf 4,16})
\oplus6({\bf 4,4})$\\
%
${\bf 50388}$&=&
$({\bf 84,84})
\oplus({\bf 105,105})
\oplus({\bf 105,35'})
\oplus({\bf 81,81})
\oplus({\bf 81,35})
\oplus({\bf 81,10})
\oplus({\bf 30,30})
\oplus({\bf 30,14})
\oplus({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35,81})
\oplus({\bf 35,35'})
\oplus2({\bf 35,35})
\oplus({\bf 35,14})
\oplus({\bf 35,10})
\oplus({\bf 35,5})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 10,81})
\oplus({\bf 10,35})
\oplus({\bf 10,14})
\oplus2({\bf 10,10})
\oplus({\bf 5,30})
\oplus({\bf 5,35})
\oplus({\bf 5,14})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 56320}$&=&
$({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus3({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 30,1})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus3({\bf 35',10})
\oplus3({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus6({\bf 35,35})
\oplus5({\bf 35,14})
\oplus8({\bf 35,10})
\oplus7({\bf 35,5})
\oplus4({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus5({\bf 14,35})
\oplus2({\bf 14,14})
\oplus6({\bf 14,10})
\oplus4({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus8({\bf 10,35})
\oplus6({\bf 10,14})
\oplus10({\bf 10,10})
\oplus6({\bf 10,5})
\oplus3({\bf 10,1})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus7({\bf 5,35})
\oplus4({\bf 5,14})
\oplus6({\bf 5,10})
\oplus6({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus({\bf 1,14})
\oplus3({\bf 1,10})
\oplus3({\bf 1,5})$\\
%
${\bf 56320'}$&=&
$({\bf 140,4})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus4({\bf 64,16})
\oplus4({\bf 64,4})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus3({\bf 40,20})
\oplus6({\bf 40,16})
\oplus5({\bf 40,4})
\oplus2({\bf 20,64})
\oplus3({\bf 20,40})
\oplus4({\bf 20,20})
\oplus8({\bf 20,16})
\oplus6({\bf 20,4})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus4({\bf 16,64})
\oplus6({\bf 16,40})
\oplus8({\bf 16,20})
\oplus12({\bf 16,16})
\oplus9({\bf 16,4})
\oplus({\bf 4,140})
\oplus({\bf 4,80})
\oplus({\bf 4,56})
\oplus4({\bf 4,64})
\oplus5({\bf 4,40})
\oplus6({\bf 4,20})
\oplus9({\bf 4,16})
\oplus6({\bf 4,4})$\\
%
${\bf 60060}$&=&
$({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,35})
\oplus({\bf 81,14})
\oplus3({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus({\bf 35',14})
\oplus3({\bf 35',10})
\oplus3({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,81})
\oplus({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus7({\bf 35,35})
\oplus5({\bf 35,14})
\oplus9({\bf 35,10})
\oplus7({\bf 35,5})
\oplus4({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus5({\bf 14,35})
\oplus3({\bf 14,14})
\oplus6({\bf 14,10})
\oplus5({\bf 14,5})
\oplus2({\bf 14,1})
\oplus({\bf 10,105})
\oplus3({\bf 10,81})
\oplus({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus9({\bf 10,35})
\oplus6({\bf 10,14})
\oplus11({\bf 10,10})
\oplus7({\bf 10,5})
\oplus3({\bf 10,1})
\oplus({\bf 5,105})
\oplus2({\bf 5,81})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus7({\bf 5,35})
\oplus5({\bf 5,14})
\oplus7({\bf 5,10})
\oplus7({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus3({\bf 1,10})
\oplus3({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 87040}$&=&
$({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus2({\bf 35',14})
\oplus3({\bf 35',10})
\oplus2({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus8({\bf 35,35})
\oplus4({\bf 35,14})
\oplus9({\bf 35,10})
\oplus6({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus4({\bf 14,14})
\oplus5({\bf 14,10})
\oplus4({\bf 14,5})
\oplus3({\bf 14,1})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus2({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus9({\bf 10,35})
\oplus5({\bf 10,14})
\oplus8({\bf 10,10})
\oplus8({\bf 10,5})
\oplus3({\bf 10,1})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus2({\bf 5,35'})
\oplus6({\bf 5,35})
\oplus4({\bf 5,14})
\oplus8({\bf 5,10})
\oplus4({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus3({\bf 1,14})
\oplus3({\bf 1,10})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 87040'}$&=&
$({\bf 140,20})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus2({\bf 64,40})
\oplus3({\bf 64,20})
\oplus4({\bf 64,16})
\oplus3({\bf 64,4})
\oplus2({\bf 40,64})
\oplus2({\bf 40,40})
\oplus4({\bf 40,20})
\oplus6({\bf 40,16})
\oplus4({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,56})
\oplus3({\bf 20,64})
\oplus4({\bf 20,40})
\oplus6({\bf 20,20})
\oplus8({\bf 20,16})
\oplus5({\bf 20,4})
\oplus({\bf 16,80})
\oplus({\bf 16,56})
\oplus4({\bf 16,64})
\oplus6({\bf 16,40})
\oplus8({\bf 16,20})
\oplus12({\bf 16,16})
\oplus9({\bf 16,4})
\oplus({\bf 4,80})
\oplus3({\bf 4,64})
\oplus4({\bf 4,40})
\oplus5({\bf 4,20})
\oplus9({\bf 4,16})
\oplus6({\bf 4,4})$\\
%
${\bf 89760}$&=&
$({\bf 84,10})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,81})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus4({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,30})
\oplus({\bf 30,35'})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus2({\bf 30,5})
\oplus2({\bf 30,1})
\oplus({\bf 35',30})
\oplus({\bf 35',35'})
\oplus3({\bf 35',35})
\oplus2({\bf 35',14})
\oplus3({\bf 35',10})
\oplus4({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus3({\bf 35,35'})
\oplus7({\bf 35,35})
\oplus5({\bf 35,14})
\oplus8({\bf 35,10})
\oplus6({\bf 35,5})
\oplus3({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus2({\bf 14,35'})
\oplus5({\bf 14,35})
\oplus2({\bf 14,14})
\oplus4({\bf 14,10})
\oplus4({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,84})
\oplus({\bf 10,105})
\oplus4({\bf 10,81})
\oplus3({\bf 10,35'})
\oplus8({\bf 10,35})
\oplus4({\bf 10,14})
\oplus11({\bf 10,10})
\oplus3({\bf 10,5})
\oplus({\bf 10,1})
\oplus2({\bf 5,105})
\oplus({\bf 5,81})
\oplus2({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus6({\bf 5,35})
\oplus4({\bf 5,14})
\oplus3({\bf 5,10})
\oplus6({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus3({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 91520}$&=&
$({\bf 140,20})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,64})
\oplus2({\bf 64,40})
\oplus3({\bf 64,20})
\oplus5({\bf 64,16})
\oplus4({\bf 64,4})
\oplus2({\bf 40,64})
\oplus3({\bf 40,40})
\oplus4({\bf 40,20})
\oplus7({\bf 40,16})
\oplus6({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus3({\bf 20,64})
\oplus4({\bf 20,40})
\oplus5({\bf 20,20})
\oplus8({\bf 20,16})
\oplus5({\bf 20,4})
\oplus({\bf 16,140})
\oplus2({\bf 16,80})
\oplus({\bf 16,56})
\oplus5({\bf 16,64})
\oplus7({\bf 16,40})
\oplus8({\bf 16,20})
\oplus12({\bf 16,16})
\oplus8({\bf 16,4})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus4({\bf 4,64})
\oplus6({\bf 4,40})
\oplus5({\bf 4,20})
\oplus8({\bf 4,16})
\oplus5({\bf 4,4})$\\
%
${\bf 91520'}$&=&
$({\bf 140',4})
\oplus({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 56,40})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,64})
\oplus2({\bf 64,40})
\oplus3({\bf 64,20})
\oplus5({\bf 64,16})
\oplus4({\bf 64,4})
\oplus({\bf 40,56})
\oplus2({\bf 40,64})
\oplus3({\bf 40,40})
\oplus4({\bf 40,20})
\oplus7({\bf 40,16})
\oplus6({\bf 40,4})
\oplus({\bf 20,80})
\oplus3({\bf 20,64})
\oplus4({\bf 20,40})
\oplus5({\bf 20,20})
\oplus8({\bf 20,16})
\oplus5({\bf 20,4})
\oplus({\bf 16,140})
\oplus2({\bf 16,80})
\oplus({\bf 16,56})
\oplus5({\bf 16,64})
\oplus7({\bf 16,40})
\oplus8({\bf 16,20})
\oplus12({\bf 16,16})
\oplus8({\bf 16,4})
\oplus({\bf 4,140'})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus4({\bf 4,64})
\oplus6({\bf 4,40})
\oplus5({\bf 4,20})
\oplus8({\bf 4,16})
\oplus5({\bf 4,4})$\\
%
${\bf 112320}$&=&
$({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,20})
\oplus2({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,64})
\oplus2({\bf 64,40})
\oplus4({\bf 64,20})
\oplus7({\bf 64,16})
\oplus6({\bf 64,4})
\oplus2({\bf 40,64})
\oplus4({\bf 40,40})
\oplus6({\bf 40,20})
\oplus10({\bf 40,16})
\oplus8({\bf 40,4})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus4({\bf 20,64})
\oplus6({\bf 20,40})
\oplus6({\bf 20,20})
\oplus12({\bf 20,16})
\oplus9({\bf 20,4})
\oplus({\bf 16,140})
\oplus2({\bf 16,80})
\oplus({\bf 16,56})
\oplus7({\bf 16,64})
\oplus10({\bf 16,40})
\oplus12({\bf 16,20})
\oplus19({\bf 16,16})
\oplus13({\bf 16,4})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus6({\bf 4,64})
\oplus8({\bf 4,40})
\oplus9({\bf 4,20})
\oplus13({\bf 4,16})
\oplus8({\bf 4,4})$\\
%
${\bf 129675}$&=&
$({\bf 84,30})
\oplus({\bf 84,14})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,81})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,105})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus2({\bf 81,14})
\oplus({\bf 81,10})
\oplus3({\bf 81,5})
\oplus2({\bf 81,1})
\oplus({\bf 30,84})
\oplus({\bf 30,81})
\oplus({\bf 30,35})
\oplus3({\bf 30,10})
\oplus2({\bf 35',81})
\oplus({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus2({\bf 35',14})
\oplus5({\bf 35',10})
\oplus2({\bf 35',5})
\oplus2({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus8({\bf 35,35})
\oplus4({\bf 35,14})
\oplus7({\bf 35,10})
\oplus5({\bf 35,5})
\oplus2({\bf 35,1})
\oplus({\bf 14,84})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus2({\bf 14,35'})
\oplus4({\bf 14,35})
\oplus2({\bf 14,14})
\oplus5({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 14,1})
\oplus2({\bf 10,105})
\oplus({\bf 10,81})
\oplus3({\bf 10,30})
\oplus5({\bf 10,35'})
\oplus7({\bf 10,35})
\oplus5({\bf 10,14})
\oplus4({\bf 10,10})
\oplus7({\bf 10,5})
\oplus4({\bf 10,1})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus3({\bf 5,81})
\oplus2({\bf 5,35'})
\oplus5({\bf 5,35})
\oplus2({\bf 5,14})
\oplus7({\bf 5,10})
\oplus2({\bf 5,5})
\oplus({\bf 1,84})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus4({\bf 1,10})$\\
%
${\bf 141372}$&=&
$({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus3({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus3({\bf 81,14})
\oplus3({\bf 81,10})
\oplus5({\bf 81,5})
\oplus3({\bf 81,1})
\oplus({\bf 30,81})
\oplus2({\bf 30,35})
\oplus({\bf 30,14})
\oplus4({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',81})
\oplus({\bf 35',35'})
\oplus5({\bf 35',35})
\oplus3({\bf 35',14})
\oplus8({\bf 35',10})
\oplus4({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,105})
\oplus3({\bf 35,81})
\oplus2({\bf 35,30})
\oplus5({\bf 35,35'})
\oplus13({\bf 35,35})
\oplus8({\bf 35,14})
\oplus15({\bf 35,10})
\oplus12({\bf 35,5})
\oplus5({\bf 35,1})
\oplus({\bf 14,105})
\oplus3({\bf 14,81})
\oplus({\bf 14,30})
\oplus3({\bf 14,35'})
\oplus8({\bf 14,35})
\oplus5({\bf 14,14})
\oplus10({\bf 14,10})
\oplus6({\bf 14,5})
\oplus3({\bf 14,1})
\oplus3({\bf 10,105})
\oplus3({\bf 10,81})
\oplus4({\bf 10,30})
\oplus8({\bf 10,35'})
\oplus15({\bf 10,35})
\oplus10({\bf 10,14})
\oplus12({\bf 10,10})
\oplus14({\bf 10,5})
\oplus7({\bf 10,1})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus5({\bf 5,81})
\oplus({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus12({\bf 5,35})
\oplus6({\bf 5,14})
\oplus14({\bf 5,10})
\oplus6({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus3({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus3({\bf 1,14})
\oplus7({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 141440}$&=&
$({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus2({\bf 81,14})
\oplus5({\bf 81,10})
\oplus4({\bf 81,5})
\oplus2({\bf 81,1})
\oplus({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus({\bf 30,14})
\oplus3({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus5({\bf 35',35})
\oplus3({\bf 35',14})
\oplus7({\bf 35',10})
\oplus5({\bf 35',5})
\oplus3({\bf 35',1})
\oplus({\bf 35,105})
\oplus3({\bf 35,81})
\oplus2({\bf 35,30})
\oplus5({\bf 35,35'})
\oplus14({\bf 35,35})
\oplus9({\bf 35,14})
\oplus17({\bf 35,10})
\oplus13({\bf 35,5})
\oplus6({\bf 35,1})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus({\bf 14,30})
\oplus3({\bf 14,35'})
\oplus9({\bf 14,35})
\oplus6({\bf 14,14})
\oplus10({\bf 14,10})
\oplus8({\bf 14,5})
\oplus4({\bf 14,1})
\oplus2({\bf 10,105})
\oplus5({\bf 10,81})
\oplus3({\bf 10,30})
\oplus7({\bf 10,35'})
\oplus17({\bf 10,35})
\oplus10({\bf 10,14})
\oplus18({\bf 10,10})
\oplus14({\bf 10,5})
\oplus6({\bf 10,1})
\oplus2({\bf 5,105})
\oplus4({\bf 5,81})
\oplus2({\bf 5,30})
\oplus5({\bf 5,35'})
\oplus13({\bf 5,35})
\oplus8({\bf 5,14})
\oplus14({\bf 5,10})
\oplus10({\bf 5,5})
\oplus4({\bf 5,1})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus4({\bf 1,14})
\oplus6({\bf 1,10})
\oplus4({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 141440'}$&=&
$({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,20})
\oplus({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus2({\bf 56,16})
\oplus2({\bf 56,4})
\oplus2({\bf 64,64})
\oplus3({\bf 64,40})
\oplus5({\bf 64,20})
\oplus9({\bf 64,16})
\oplus7({\bf 64,4})
\oplus({\bf 40,56})
\oplus3({\bf 40,64})
\oplus4({\bf 40,40})
\oplus7({\bf 40,20})
\oplus11({\bf 40,16})
\oplus9({\bf 40,4})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus5({\bf 20,64})
\oplus7({\bf 20,40})
\oplus10({\bf 20,20})
\oplus16({\bf 20,16})
\oplus12({\bf 20,4})
\oplus({\bf 16,140})
\oplus({\bf 16,80})
\oplus2({\bf 16,56})
\oplus9({\bf 16,64})
\oplus11({\bf 16,40})
\oplus16({\bf 16,20})
\oplus24({\bf 16,16})
\oplus17({\bf 16,4})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus2({\bf 4,56})
\oplus7({\bf 4,64})
\oplus9({\bf 4,40})
\oplus12({\bf 4,20})
\oplus17({\bf 4,16})
\oplus12({\bf 4,4})$\\
%
${\bf 155040}$&=&
$({\bf 120,120})
\oplus({\bf 160,160})
\oplus({\bf 160,56})
\oplus({\bf 140,140})
\oplus({\bf 140,64})
\oplus({\bf 140,20})
\oplus({\bf 80,80})
\oplus({\bf 80,40})
\oplus({\bf 80,16})
\oplus({\bf 80,4})
\oplus({\bf 56,160})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 64,140})
\oplus({\bf 64,56})
\oplus2({\bf 64,64})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus({\bf 40,80})
\oplus({\bf 40,64})
\oplus2({\bf 40,40})
\oplus({\bf 40,20})
\oplus2({\bf 40,16})
\oplus({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,64})
\oplus({\bf 20,40})
\oplus2({\bf 20,20})
\oplus({\bf 20,16})
\oplus({\bf 16,80})
\oplus({\bf 16,64})
\oplus2({\bf 16,40})
\oplus({\bf 16,20})
\oplus2({\bf 16,16})
\oplus({\bf 16,4})
\oplus({\bf 4,80})
\oplus({\bf 4,40})
\oplus({\bf 4,16})
\oplus({\bf 4,4})$\\
%
${\bf 161280}$&=&
$({\bf 220,1})
\oplus({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,14})
\oplus({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 84,5})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus3({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus3({\bf 81,14})
\oplus5({\bf 81,10})
\oplus6({\bf 81,5})
\oplus3({\bf 81,1})
\oplus({\bf 30,81})
\oplus3({\bf 30,35})
\oplus2({\bf 30,14})
\oplus5({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus4({\bf 35',14})
\oplus6({\bf 35',10})
\oplus4({\bf 35',5})
\oplus3({\bf 35',1})
\oplus({\bf 35,105})
\oplus4({\bf 35,81})
\oplus3({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus14({\bf 35,35})
\oplus8({\bf 35,14})
\oplus15({\bf 35,10})
\oplus11({\bf 35,5})
\oplus4({\bf 35,1})
\oplus({\bf 14,55})
\oplus({\bf 14,105})
\oplus3({\bf 14,81})
\oplus2({\bf 14,30})
\oplus4({\bf 14,35'})
\oplus8({\bf 14,35})
\oplus8({\bf 14,14})
\oplus8({\bf 14,10})
\oplus7({\bf 14,5})
\oplus5({\bf 14,1})
\oplus({\bf 10,154})
\oplus3({\bf 10,105})
\oplus5({\bf 10,81})
\oplus5({\bf 10,30})
\oplus6({\bf 10,35'})
\oplus15({\bf 10,35})
\oplus8({\bf 10,14})
\oplus12({\bf 10,10})
\oplus12({\bf 10,5})
\oplus4({\bf 10,1})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus2({\bf 5,105})
\oplus6({\bf 5,81})
\oplus2({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus11({\bf 5,35})
\oplus7({\bf 5,14})
\oplus12({\bf 5,10})
\oplus6({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus3({\bf 1,81})
\oplus({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus5({\bf 1,14})
\oplus4({\bf 1,10})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 161280'}$&=&
$({\bf 160,4})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,40})
\oplus({\bf 80,20})
\oplus3({\bf 80,16})
\oplus3({\bf 80,4})
\oplus({\bf 56,20})
\oplus2({\bf 56,16})
\oplus2({\bf 56,4})
\oplus2({\bf 64,64})
\oplus3({\bf 64,40})
\oplus5({\bf 64,20})
\oplus9({\bf 64,16})
\oplus7({\bf 64,4})
\oplus({\bf 40,80})
\oplus3({\bf 40,64})
\oplus6({\bf 40,40})
\oplus7({\bf 40,20})
\oplus12({\bf 40,16})
\oplus9({\bf 40,4})
\oplus({\bf 20,140})
\oplus({\bf 20,80})
\oplus({\bf 20,56})
\oplus5({\bf 20,64})
\oplus7({\bf 20,40})
\oplus8({\bf 20,20})
\oplus13({\bf 20,16})
\oplus9({\bf 20,4})
\oplus2({\bf 16,140})
\oplus3({\bf 16,80})
\oplus2({\bf 16,56})
\oplus9({\bf 16,64})
\oplus12({\bf 16,40})
\oplus13({\bf 16,20})
\oplus20({\bf 16,16})
\oplus13({\bf 16,4})
\oplus({\bf 4,160})
\oplus2({\bf 4,140})
\oplus3({\bf 4,80})
\oplus2({\bf 4,56})
\oplus7({\bf 4,64})
\oplus9({\bf 4,40})
\oplus9({\bf 4,20})
\oplus13({\bf 4,16})
\oplus8({\bf 4,4})$\\
%
${\bf 162162}$&=&
$({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus3({\bf 81,14})
\oplus7({\bf 81,10})
\oplus5({\bf 81,5})
\oplus3({\bf 81,1})
\oplus({\bf 30,35'})
\oplus3({\bf 30,35})
\oplus2({\bf 30,14})
\oplus4({\bf 30,10})
\oplus4({\bf 30,5})
\oplus2({\bf 30,1})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus({\bf 35',35'})
\oplus5({\bf 35',35})
\oplus3({\bf 35',14})
\oplus6({\bf 35',10})
\oplus5({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,105})
\oplus4({\bf 35,81})
\oplus3({\bf 35,30})
\oplus5({\bf 35,35'})
\oplus14({\bf 35,35})
\oplus10({\bf 35,14})
\oplus16({\bf 35,10})
\oplus13({\bf 35,5})
\oplus6({\bf 35,1})
\oplus({\bf 14,105})
\oplus3({\bf 14,81})
\oplus2({\bf 14,30})
\oplus3({\bf 14,35'})
\oplus10({\bf 14,35})
\oplus5({\bf 14,14})
\oplus11({\bf 14,10})
\oplus8({\bf 14,5})
\oplus3({\bf 14,1})
\oplus({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,105})
\oplus7({\bf 10,81})
\oplus4({\bf 10,30})
\oplus6({\bf 10,35'})
\oplus16({\bf 10,35})
\oplus11({\bf 10,14})
\oplus16({\bf 10,10})
\oplus11({\bf 10,5})
\oplus5({\bf 10,1})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,105})
\oplus5({\bf 5,81})
\oplus4({\bf 5,30})
\oplus5({\bf 5,35'})
\oplus13({\bf 5,35})
\oplus8({\bf 5,14})
\oplus11({\bf 5,10})
\oplus9({\bf 5,5})
\oplus4({\bf 5,1})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus3({\bf 1,81})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus3({\bf 1,14})
\oplus5({\bf 1,10})
\oplus4({\bf 1,5})$\\
%
${\bf 176800}$&=&
$({\bf 84,10})
\oplus({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,81})
\oplus({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus2({\bf 81,14})
\oplus6({\bf 81,10})
\oplus3({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,30})
\oplus({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus2({\bf 30,14})
\oplus2({\bf 30,10})
\oplus3({\bf 30,5})
\oplus2({\bf 30,1})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus({\bf 35',30})
\oplus3({\bf 35',35'})
\oplus6({\bf 35',35})
\oplus4({\bf 35',14})
\oplus6({\bf 35',10})
\oplus6({\bf 35',5})
\oplus3({\bf 35',1})
\oplus2({\bf 35,105})
\oplus4({\bf 35,81})
\oplus2({\bf 35,30})
\oplus6({\bf 35,35'})
\oplus15({\bf 35,35})
\oplus9({\bf 35,14})
\oplus17({\bf 35,10})
\oplus12({\bf 35,5})
\oplus5({\bf 35,1})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus2({\bf 14,30})
\oplus4({\bf 14,35'})
\oplus9({\bf 14,35})
\oplus6({\bf 14,14})
\oplus9({\bf 14,10})
\oplus8({\bf 14,5})
\oplus4({\bf 14,1})
\oplus({\bf 10,84})
\oplus2({\bf 10,105})
\oplus6({\bf 10,81})
\oplus2({\bf 10,30})
\oplus6({\bf 10,35'})
\oplus17({\bf 10,35})
\oplus9({\bf 10,14})
\oplus19({\bf 10,10})
\oplus11({\bf 10,5})
\oplus4({\bf 10,1})
\oplus2({\bf 5,105})
\oplus3({\bf 5,81})
\oplus3({\bf 5,30})
\oplus6({\bf 5,35'})
\oplus12({\bf 5,35})
\oplus8({\bf 5,14})
\oplus11({\bf 5,10})
\oplus10({\bf 5,5})
\oplus5({\bf 5,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus4({\bf 1,14})
\oplus4({\bf 1,10})
\oplus5({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 180880}$&=&
$({\bf 84,105})
\oplus({\bf 84,35'})
\oplus({\bf 105,84})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus2({\bf 105,35'})
\oplus2({\bf 105,35})
\oplus({\bf 105,10})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus3({\bf 81,35})
\oplus2({\bf 81,14})
\oplus2({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 81,1})
\oplus({\bf 30,81})
\oplus2({\bf 30,35})
\oplus({\bf 30,14})
\oplus2({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',84})
\oplus2({\bf 35',105})
\oplus2({\bf 35',81})
\oplus3({\bf 35',35'})
\oplus4({\bf 35',35})
\oplus({\bf 35',14})
\oplus3({\bf 35',10})
\oplus({\bf 35',5})
\oplus2({\bf 35,105})
\oplus3({\bf 35,81})
\oplus2({\bf 35,30})
\oplus4({\bf 35,35'})
\oplus8({\bf 35,35})
\oplus5({\bf 35,14})
\oplus7({\bf 35,10})
\oplus5({\bf 35,5})
\oplus2({\bf 35,1})
\oplus2({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus5({\bf 14,35})
\oplus3({\bf 14,14})
\oplus5({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,105})
\oplus2({\bf 10,81})
\oplus2({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus7({\bf 10,35})
\oplus5({\bf 10,14})
\oplus5({\bf 10,10})
\oplus5({\bf 10,5})
\oplus2({\bf 10,1})
\oplus2({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,35'})
\oplus5({\bf 5,35})
\oplus3({\bf 5,14})
\oplus5({\bf 5,10})
\oplus3({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 1,81})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 183040}$&=&
$({\bf 140'',1})
\oplus({\bf 260,5})
\oplus({\bf 91,10})
\oplus({\bf 220,14})
\oplus({\bf 220,1})
\oplus({\bf 154,35})
\oplus2({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,35'})
\oplus2({\bf 55,14})
\oplus({\bf 55,5})
\oplus2({\bf 55,1})
\oplus({\bf 84,30})
\oplus({\bf 84,5})
\oplus({\bf 105,81})
\oplus2({\bf 105,35})
\oplus({\bf 105,14})
\oplus2({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,105})
\oplus2({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus4({\bf 81,35})
\oplus2({\bf 81,14})
\oplus2({\bf 81,10})
\oplus5({\bf 81,5})
\oplus2({\bf 81,1})
\oplus({\bf 30,84})
\oplus2({\bf 30,81})
\oplus2({\bf 30,35})
\oplus({\bf 30,14})
\oplus5({\bf 30,10})
\oplus({\bf 35',55})
\oplus2({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus2({\bf 35',35})
\oplus4({\bf 35',14})
\oplus3({\bf 35',10})
\oplus({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,154})
\oplus2({\bf 35,105})
\oplus4({\bf 35,81})
\oplus2({\bf 35,30})
\oplus2({\bf 35,35'})
\oplus8({\bf 35,35})
\oplus3({\bf 35,14})
\oplus7({\bf 35,10})
\oplus4({\bf 35,5})
\oplus({\bf 14,220})
\oplus2({\bf 14,55})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus({\bf 14,30})
\oplus4({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus6({\bf 14,14})
\oplus2({\bf 14,10})
\oplus2({\bf 14,5})
\oplus4({\bf 14,1})
\oplus({\bf 10,91})
\oplus2({\bf 10,154})
\oplus2({\bf 10,105})
\oplus2({\bf 10,81})
\oplus5({\bf 10,30})
\oplus3({\bf 10,35'})
\oplus7({\bf 10,35})
\oplus2({\bf 10,14})
\oplus2({\bf 10,10})
\oplus6({\bf 10,5})
\oplus({\bf 10,1})
\oplus({\bf 5,260})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus({\bf 5,105})
\oplus5({\bf 5,81})
\oplus({\bf 5,35'})
\oplus4({\bf 5,35})
\oplus2({\bf 5,14})
\oplus6({\bf 5,10})
\oplus({\bf 1,140''})
\oplus({\bf 1,220})
\oplus2({\bf 1,55})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,14})
\oplus({\bf 1,10})
\oplus2({\bf 1,1})$\\
%
${\bf 183040'}$&=&
$({\bf 256,20})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 160,16})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus({\bf 140,20})
\oplus2({\bf 140,16})
\oplus2({\bf 140,4})
\oplus({\bf 80,64})
\oplus({\bf 80,40})
\oplus2({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus2({\bf 64,64})
\oplus3({\bf 64,40})
\oplus4({\bf 64,20})
\oplus5({\bf 64,16})
\oplus3({\bf 64,4})
\oplus({\bf 40,140})
\oplus({\bf 40,80})
\oplus({\bf 40,56})
\oplus3({\bf 40,64})
\oplus4({\bf 40,40})
\oplus4({\bf 40,20})
\oplus6({\bf 40,16})
\oplus4({\bf 40,4})
\oplus({\bf 20,256})
\oplus({\bf 20,140})
\oplus2({\bf 20,80})
\oplus({\bf 20,56})
\oplus4({\bf 20,64})
\oplus4({\bf 20,40})
\oplus4({\bf 20,20})
\oplus5({\bf 20,16})
\oplus3({\bf 20,4})
\oplus({\bf 16,140'})
\oplus({\bf 16,160})
\oplus2({\bf 16,140})
\oplus3({\bf 16,80})
\oplus({\bf 16,56})
\oplus5({\bf 16,64})
\oplus6({\bf 16,40})
\oplus5({\bf 16,20})
\oplus8({\bf 16,16})
\oplus4({\bf 16,4})
\oplus({\bf 4,140'})
\oplus2({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus3({\bf 4,64})
\oplus4({\bf 4,40})
\oplus3({\bf 4,20})
\oplus4({\bf 4,16})
\oplus2({\bf 4,4})$\\
%
${\bf 255255}$&=&
$({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus2({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus({\bf 105,14})
\oplus3({\bf 105,10})
\oplus({\bf 105,5})
\oplus({\bf 81,105})
\oplus({\bf 81,81})
\oplus({\bf 81,30})
\oplus3({\bf 81,35'})
\oplus5({\bf 81,35})
\oplus3({\bf 81,14})
\oplus4({\bf 81,10})
\oplus4({\bf 81,5})
\oplus2({\bf 81,1})
\oplus({\bf 30,81})
\oplus({\bf 30,35'})
\oplus3({\bf 30,35})
\oplus({\bf 30,14})
\oplus4({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',84})
\oplus2({\bf 35',105})
\oplus3({\bf 35',81})
\oplus({\bf 35',30})
\oplus4({\bf 35',35'})
\oplus7({\bf 35',35})
\oplus4({\bf 35',14})
\oplus7({\bf 35',10})
\oplus4({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,84})
\oplus3({\bf 35,105})
\oplus5({\bf 35,81})
\oplus3({\bf 35,30})
\oplus7({\bf 35,35'})
\oplus16({\bf 35,35})
\oplus9({\bf 35,14})
\oplus15({\bf 35,10})
\oplus11({\bf 35,5})
\oplus4({\bf 35,1})
\oplus({\bf 14,105})
\oplus3({\bf 14,81})
\oplus({\bf 14,30})
\oplus4({\bf 14,35'})
\oplus9({\bf 14,35})
\oplus6({\bf 14,14})
\oplus9({\bf 14,10})
\oplus6({\bf 14,5})
\oplus3({\bf 14,1})
\oplus3({\bf 10,105})
\oplus4({\bf 10,81})
\oplus4({\bf 10,30})
\oplus7({\bf 10,35'})
\oplus15({\bf 10,35})
\oplus9({\bf 10,14})
\oplus13({\bf 10,10})
\oplus12({\bf 10,5})
\oplus5({\bf 10,1})
\oplus({\bf 5,105})
\oplus4({\bf 5,81})
\oplus({\bf 5,30})
\oplus4({\bf 5,35'})
\oplus11({\bf 5,35})
\oplus6({\bf 5,14})
\oplus12({\bf 5,10})
\oplus6({\bf 5,5})
\oplus2({\bf 5,1})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus3({\bf 1,14})
\oplus5({\bf 1,10})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 260832}$&=&
$({\bf 84,81})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus2({\bf 105,14})
\oplus2({\bf 105,10})
\oplus2({\bf 105,5})
\oplus({\bf 105,1})
\oplus({\bf 81,84})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus2({\bf 81,35'})
\oplus5({\bf 81,35})
\oplus2({\bf 81,14})
\oplus6({\bf 81,10})
\oplus2({\bf 81,5})
\oplus({\bf 30,105})
\oplus({\bf 30,30})
\oplus2({\bf 30,35'})
\oplus2({\bf 30,35})
\oplus2({\bf 30,14})
\oplus({\bf 30,10})
\oplus3({\bf 30,5})
\oplus2({\bf 30,1})
\oplus2({\bf 35',105})
\oplus2({\bf 35',81})
\oplus2({\bf 35',30})
\oplus4({\bf 35',35'})
\oplus7({\bf 35',35})
\oplus4({\bf 35',14})
\oplus5({\bf 35',10})
\oplus5({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,84})
\oplus3({\bf 35,105})
\oplus5({\bf 35,81})
\oplus2({\bf 35,30})
\oplus7({\bf 35,35'})
\oplus14({\bf 35,35})
\oplus8({\bf 35,14})
\oplus13({\bf 35,10})
\oplus9({\bf 35,5})
\oplus4({\bf 35,1})
\oplus2({\bf 14,105})
\oplus2({\bf 14,81})
\oplus2({\bf 14,30})
\oplus4({\bf 14,35'})
\oplus8({\bf 14,35})
\oplus4({\bf 14,14})
\oplus7({\bf 14,10})
\oplus6({\bf 14,5})
\oplus2({\bf 14,1})
\oplus({\bf 10,84})
\oplus2({\bf 10,105})
\oplus6({\bf 10,81})
\oplus({\bf 10,30})
\oplus5({\bf 10,35'})
\oplus13({\bf 10,35})
\oplus7({\bf 10,14})
\oplus15({\bf 10,10})
\oplus6({\bf 10,5})
\oplus2({\bf 10,1})
\oplus2({\bf 5,105})
\oplus2({\bf 5,81})
\oplus3({\bf 5,30})
\oplus5({\bf 5,35'})
\oplus9({\bf 5,35})
\oplus6({\bf 5,14})
\oplus6({\bf 5,10})
\oplus8({\bf 5,5})
\oplus4({\bf 5,1})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus2({\bf 1,10})
\oplus4({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 326144}$&=&
$({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus2({\bf 154,5})
\oplus2({\bf 154,1})
\oplus({\bf 55,35})
\oplus2({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 84,10})
\oplus({\bf 84,1})
\oplus({\bf 105,35'})
\oplus3({\bf 105,35})
\oplus2({\bf 105,14})
\oplus4({\bf 105,10})
\oplus4({\bf 105,5})
\oplus2({\bf 105,1})
\oplus2({\bf 81,81})
\oplus({\bf 81,30})
\oplus2({\bf 81,35'})
\oplus8({\bf 81,35})
\oplus6({\bf 81,14})
\oplus11({\bf 81,10})
\oplus7({\bf 81,5})
\oplus3({\bf 81,1})
\oplus({\bf 30,81})
\oplus2({\bf 30,30})
\oplus2({\bf 30,35'})
\oplus5({\bf 30,35})
\oplus4({\bf 30,14})
\oplus5({\bf 30,10})
\oplus6({\bf 30,5})
\oplus3({\bf 30,1})
\oplus({\bf 35',105})
\oplus2({\bf 35',81})
\oplus2({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus8({\bf 35',35})
\oplus4({\bf 35',14})
\oplus8({\bf 35',10})
\oplus7({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus3({\bf 35,105})
\oplus8({\bf 35,81})
\oplus5({\bf 35,30})
\oplus8({\bf 35,35'})
\oplus20({\bf 35,35})
\oplus14({\bf 35,14})
\oplus19({\bf 35,10})
\oplus15({\bf 35,5})
\oplus7({\bf 35,1})
\oplus({\bf 14,154})
\oplus2({\bf 14,105})
\oplus6({\bf 14,81})
\oplus4({\bf 14,30})
\oplus4({\bf 14,35'})
\oplus14({\bf 14,35})
\oplus6({\bf 14,14})
\oplus13({\bf 14,10})
\oplus9({\bf 14,5})
\oplus2({\bf 14,1})
\oplus({\bf 10,220})
\oplus2({\bf 10,154})
\oplus2({\bf 10,55})
\oplus({\bf 10,84})
\oplus4({\bf 10,105})
\oplus11({\bf 10,81})
\oplus5({\bf 10,30})
\oplus8({\bf 10,35'})
\oplus19({\bf 10,35})
\oplus13({\bf 10,14})
\oplus18({\bf 10,10})
\oplus10({\bf 10,5})
\oplus5({\bf 10,1})
\oplus({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus4({\bf 5,105})
\oplus7({\bf 5,81})
\oplus6({\bf 5,30})
\oplus7({\bf 5,35'})
\oplus15({\bf 5,35})
\oplus9({\bf 5,14})
\oplus10({\bf 5,10})
\oplus10({\bf 5,5})
\oplus4({\bf 5,1})
\oplus2({\bf 1,154})
\oplus({\bf 1,84})
\oplus2({\bf 1,105})
\oplus3({\bf 1,81})
\oplus3({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus7({\bf 1,35})
\oplus2({\bf 1,14})
\oplus5({\bf 1,10})
\oplus4({\bf 1,5})$\\
%
${\bf 326144'}$&=&
$({\bf 256,4})
\oplus({\bf 140',16})
\oplus({\bf 140',4})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus4({\bf 140,16})
\oplus4({\bf 140,4})
\oplus({\bf 80,64})
\oplus2({\bf 80,40})
\oplus3({\bf 80,20})
\oplus6({\bf 80,16})
\oplus5({\bf 80,4})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus2({\bf 56,20})
\oplus3({\bf 56,16})
\oplus3({\bf 56,4})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus4({\bf 64,64})
\oplus7({\bf 64,40})
\oplus8({\bf 64,20})
\oplus14({\bf 64,16})
\oplus10({\bf 64,4})
\oplus({\bf 40,140})
\oplus2({\bf 40,80})
\oplus({\bf 40,56})
\oplus7({\bf 40,64})
\oplus10({\bf 40,40})
\oplus11({\bf 40,20})
\oplus18({\bf 40,16})
\oplus12({\bf 40,4})
\oplus2({\bf 20,140})
\oplus3({\bf 20,80})
\oplus2({\bf 20,56})
\oplus8({\bf 20,64})
\oplus11({\bf 20,40})
\oplus12({\bf 20,20})
\oplus17({\bf 20,16})
\oplus11({\bf 20,4})
\oplus({\bf 16,140'})
\oplus({\bf 16,160})
\oplus4({\bf 16,140})
\oplus6({\bf 16,80})
\oplus3({\bf 16,56})
\oplus14({\bf 16,64})
\oplus18({\bf 16,40})
\oplus17({\bf 16,20})
\oplus26({\bf 16,16})
\oplus16({\bf 16,4})
\oplus({\bf 4,256})
\oplus({\bf 4,140'})
\oplus({\bf 4,160})
\oplus4({\bf 4,140})
\oplus5({\bf 4,80})
\oplus3({\bf 4,56})
\oplus10({\bf 4,64})
\oplus12({\bf 4,40})
\oplus11({\bf 4,20})
\oplus16({\bf 4,16})
\oplus8({\bf 4,4})$\\
%
${\bf 344064}$&=&
$({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus4({\bf 105,35})
\oplus3({\bf 105,14})
\oplus5({\bf 105,10})
\oplus4({\bf 105,5})
\oplus2({\bf 105,1})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus({\bf 81,30})
\oplus3({\bf 81,35'})
\oplus7({\bf 81,35})
\oplus4({\bf 81,14})
\oplus8({\bf 81,10})
\oplus6({\bf 81,5})
\oplus3({\bf 81,1})
\oplus({\bf 30,105})
\oplus({\bf 30,81})
\oplus2({\bf 30,35'})
\oplus4({\bf 30,35})
\oplus2({\bf 30,14})
\oplus4({\bf 30,10})
\oplus3({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',105})
\oplus3({\bf 35',81})
\oplus2({\bf 35',30})
\oplus4({\bf 35',35'})
\oplus11({\bf 35',35})
\oplus7({\bf 35',14})
\oplus12({\bf 35',10})
\oplus9({\bf 35',5})
\oplus4({\bf 35',1})
\oplus({\bf 35,84})
\oplus4({\bf 35,105})
\oplus7({\bf 35,81})
\oplus4({\bf 35,30})
\oplus11({\bf 35,35'})
\oplus24({\bf 35,35})
\oplus14({\bf 35,14})
\oplus25({\bf 35,10})
\oplus18({\bf 35,5})
\oplus8({\bf 35,1})
\oplus({\bf 14,84})
\oplus3({\bf 14,105})
\oplus4({\bf 14,81})
\oplus2({\bf 14,30})
\oplus7({\bf 14,35'})
\oplus14({\bf 14,35})
\oplus8({\bf 14,14})
\oplus14({\bf 14,10})
\oplus10({\bf 14,5})
\oplus4({\bf 14,1})
\oplus({\bf 10,84})
\oplus5({\bf 10,105})
\oplus8({\bf 10,81})
\oplus4({\bf 10,30})
\oplus12({\bf 10,35'})
\oplus25({\bf 10,35})
\oplus14({\bf 10,14})
\oplus24({\bf 10,10})
\oplus17({\bf 10,5})
\oplus7({\bf 10,1})
\oplus({\bf 5,84})
\oplus4({\bf 5,105})
\oplus6({\bf 5,81})
\oplus3({\bf 5,30})
\oplus9({\bf 5,35'})
\oplus18({\bf 5,35})
\oplus10({\bf 5,14})
\oplus17({\bf 5,10})
\oplus12({\bf 5,5})
\oplus5({\bf 5,1})
\oplus2({\bf 1,105})
\oplus3({\bf 1,81})
\oplus({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus8({\bf 1,35})
\oplus4({\bf 1,14})
\oplus7({\bf 1,10})
\oplus5({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 371280}$&=&
$({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus4({\bf 140,16})
\oplus4({\bf 140,4})
\oplus({\bf 80,64})
\oplus2({\bf 80,40})
\oplus2({\bf 80,20})
\oplus5({\bf 80,16})
\oplus4({\bf 80,4})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus3({\bf 56,20})
\oplus5({\bf 56,16})
\oplus4({\bf 56,4})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus5({\bf 64,64})
\oplus8({\bf 64,40})
\oplus11({\bf 64,20})
\oplus18({\bf 64,16})
\oplus14({\bf 64,4})
\oplus({\bf 40,140})
\oplus2({\bf 40,80})
\oplus({\bf 40,56})
\oplus8({\bf 40,64})
\oplus11({\bf 40,40})
\oplus14({\bf 40,20})
\oplus22({\bf 40,16})
\oplus15({\bf 40,4})
\oplus2({\bf 20,140})
\oplus2({\bf 20,80})
\oplus3({\bf 20,56})
\oplus11({\bf 20,64})
\oplus14({\bf 20,40})
\oplus17({\bf 20,20})
\oplus25({\bf 20,16})
\oplus17({\bf 20,4})
\oplus({\bf 16,160})
\oplus4({\bf 16,140})
\oplus5({\bf 16,80})
\oplus5({\bf 16,56})
\oplus18({\bf 16,64})
\oplus22({\bf 16,40})
\oplus25({\bf 16,20})
\oplus37({\bf 16,16})
\oplus24({\bf 16,4})
\oplus2({\bf 4,160})
\oplus4({\bf 4,140})
\oplus4({\bf 4,80})
\oplus4({\bf 4,56})
\oplus14({\bf 4,64})
\oplus15({\bf 4,40})
\oplus17({\bf 4,20})
\oplus24({\bf 4,16})
\oplus14({\bf 4,4})$\\
%
${\bf 391680}$&=&
$({\bf 220,35'})
\oplus({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 55,14})
\oplus({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 84,105})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus2({\bf 105,81})
\oplus3({\bf 105,35'})
\oplus4({\bf 105,35})
\oplus({\bf 105,14})
\oplus3({\bf 105,10})
\oplus({\bf 105,5})
\oplus2({\bf 81,105})
\oplus2({\bf 81,81})
\oplus2({\bf 81,30})
\oplus4({\bf 81,35'})
\oplus7({\bf 81,35})
\oplus4({\bf 81,14})
\oplus5({\bf 81,10})
\oplus5({\bf 81,5})
\oplus2({\bf 81,1})
\oplus2({\bf 30,81})
\oplus({\bf 30,35'})
\oplus4({\bf 30,35})
\oplus2({\bf 30,14})
\oplus5({\bf 30,10})
\oplus2({\bf 30,5})
\oplus({\bf 35',220})
\oplus({\bf 35',84})
\oplus3({\bf 35',105})
\oplus4({\bf 35',81})
\oplus({\bf 35',30})
\oplus6({\bf 35',35'})
\oplus8({\bf 35',35})
\oplus5({\bf 35',14})
\oplus6({\bf 35',10})
\oplus3({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,154})
\oplus({\bf 35,84})
\oplus4({\bf 35,105})
\oplus7({\bf 35,81})
\oplus4({\bf 35,30})
\oplus8({\bf 35,35'})
\oplus18({\bf 35,35})
\oplus9({\bf 35,14})
\oplus16({\bf 35,10})
\oplus10({\bf 35,5})
\oplus3({\bf 35,1})
\oplus({\bf 14,55})
\oplus({\bf 14,105})
\oplus4({\bf 14,81})
\oplus2({\bf 14,30})
\oplus5({\bf 14,35'})
\oplus9({\bf 14,35})
\oplus8({\bf 14,14})
\oplus8({\bf 14,10})
\oplus7({\bf 14,5})
\oplus4({\bf 14,1})
\oplus({\bf 10,154})
\oplus3({\bf 10,105})
\oplus5({\bf 10,81})
\oplus5({\bf 10,30})
\oplus6({\bf 10,35'})
\oplus16({\bf 10,35})
\oplus8({\bf 10,14})
\oplus12({\bf 10,10})
\oplus11({\bf 10,5})
\oplus4({\bf 10,1})
\oplus({\bf 5,55})
\oplus({\bf 5,105})
\oplus5({\bf 5,81})
\oplus2({\bf 5,30})
\oplus3({\bf 5,35'})
\oplus10({\bf 5,35})
\oplus7({\bf 5,14})
\oplus11({\bf 5,10})
\oplus6({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus4({\bf 1,14})
\oplus4({\bf 1,10})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 391680'}$&=&
$({\bf 160,56})
\oplus({\bf 160,64})
\oplus({\bf 160,20})
\oplus({\bf 140,56})
\oplus2({\bf 140,64})
\oplus({\bf 140,40})
\oplus2({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,64})
\oplus2({\bf 80,40})
\oplus2({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus2({\bf 56,56})
\oplus3({\bf 56,64})
\oplus2({\bf 56,40})
\oplus3({\bf 56,20})
\oplus2({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,160})
\oplus2({\bf 64,140})
\oplus({\bf 64,80})
\oplus3({\bf 64,56})
\oplus8({\bf 64,64})
\oplus6({\bf 64,40})
\oplus9({\bf 64,20})
\oplus10({\bf 64,16})
\oplus5({\bf 64,4})
\oplus({\bf 40,140})
\oplus2({\bf 40,80})
\oplus2({\bf 40,56})
\oplus6({\bf 40,64})
\oplus8({\bf 40,40})
\oplus9({\bf 40,20})
\oplus13({\bf 40,16})
\oplus8({\bf 40,4})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus2({\bf 20,80})
\oplus3({\bf 20,56})
\oplus9({\bf 20,64})
\oplus9({\bf 20,40})
\oplus10({\bf 20,20})
\oplus14({\bf 20,16})
\oplus8({\bf 20,4})
\oplus2({\bf 16,140})
\oplus3({\bf 16,80})
\oplus2({\bf 16,56})
\oplus10({\bf 16,64})
\oplus13({\bf 16,40})
\oplus14({\bf 16,20})
\oplus20({\bf 16,16})
\oplus12({\bf 16,4})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus({\bf 4,56})
\oplus5({\bf 4,64})
\oplus8({\bf 4,40})
\oplus8({\bf 4,20})
\oplus12({\bf 4,16})
\oplus8({\bf 4,4})$\\
%
${\bf 436050}$&=&
$({\bf 165,165})
\oplus({\bf 231,231})
\oplus({\bf 231,84})
\oplus({\bf 220,220})
\oplus({\bf 220,105})
\oplus({\bf 220,35'})
\oplus({\bf 154,154})
\oplus({\bf 154,81})
\oplus({\bf 154,35})
\oplus({\bf 154,10})
\oplus({\bf 55,55})
\oplus({\bf 55,30})
\oplus({\bf 55,14})
\oplus({\bf 55,5})
\oplus({\bf 55,1})
\oplus({\bf 84,231})
\oplus({\bf 84,84})
\oplus({\bf 84,105})
\oplus({\bf 105,220})
\oplus({\bf 105,84})
\oplus2({\bf 105,105})
\oplus({\bf 105,81})
\oplus({\bf 105,35'})
\oplus({\bf 105,35})
\oplus({\bf 81,154})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus({\bf 81,30})
\oplus({\bf 81,35'})
\oplus2({\bf 81,35})
\oplus({\bf 81,14})
\oplus({\bf 81,10})
\oplus({\bf 81,5})
\oplus({\bf 30,55})
\oplus({\bf 30,81})
\oplus({\bf 30,30})
\oplus({\bf 30,35})
\oplus({\bf 30,14})
\oplus({\bf 30,10})
\oplus({\bf 30,5})
\oplus({\bf 35',220})
\oplus({\bf 35',105})
\oplus({\bf 35',81})
\oplus2({\bf 35',35'})
\oplus({\bf 35',35})
\oplus({\bf 35',14})
\oplus({\bf 35,154})
\oplus({\bf 35,105})
\oplus2({\bf 35,81})
\oplus({\bf 35,30})
\oplus({\bf 35,35'})
\oplus3({\bf 35,35})
\oplus({\bf 35,14})
\oplus2({\bf 35,10})
\oplus({\bf 14,55})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 10,154})
\oplus({\bf 10,81})
\oplus({\bf 10,30})
\oplus2({\bf 10,35})
\oplus({\bf 10,10})
\oplus({\bf 10,5})
\oplus({\bf 5,55})
\oplus({\bf 5,81})
\oplus({\bf 5,30})
\oplus({\bf 5,14})
\oplus({\bf 5,10})
\oplus({\bf 5,5})
\oplus({\bf 1,55})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 439296}$&=&
$({\bf 260,10})
\oplus({\bf 91,5})
\oplus({\bf 91,1})
\oplus({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 154,35'})
\oplus2({\bf 154,35})
\oplus2({\bf 154,14})
\oplus3({\bf 154,10})
\oplus3({\bf 154,5})
\oplus2({\bf 154,1})
\oplus2({\bf 55,35})
\oplus3({\bf 55,10})
\oplus2({\bf 55,5})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus4({\bf 105,35})
\oplus3({\bf 105,14})
\oplus4({\bf 105,10})
\oplus4({\bf 105,5})
\oplus2({\bf 105,1})
\oplus({\bf 81,105})
\oplus4({\bf 81,81})
\oplus({\bf 81,30})
\oplus3({\bf 81,35'})
\oplus9({\bf 81,35})
\oplus6({\bf 81,14})
\oplus12({\bf 81,10})
\oplus6({\bf 81,5})
\oplus3({\bf 81,1})
\oplus({\bf 30,105})
\oplus({\bf 30,81})
\oplus2({\bf 30,30})
\oplus3({\bf 30,35'})
\oplus6({\bf 30,35})
\oplus4({\bf 30,14})
\oplus4({\bf 30,10})
\oplus6({\bf 30,5})
\oplus3({\bf 30,1})
\oplus({\bf 35',154})
\oplus({\bf 35',105})
\oplus3({\bf 35',81})
\oplus3({\bf 35',30})
\oplus2({\bf 35',35'})
\oplus9({\bf 35',35})
\oplus3({\bf 35',14})
\oplus7({\bf 35',10})
\oplus6({\bf 35',5})
\oplus({\bf 35',1})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus2({\bf 35,55})
\oplus4({\bf 35,105})
\oplus9({\bf 35,81})
\oplus6({\bf 35,30})
\oplus9({\bf 35,35'})
\oplus18({\bf 35,35})
\oplus13({\bf 35,14})
\oplus15({\bf 35,10})
\oplus12({\bf 35,5})
\oplus6({\bf 35,1})
\oplus2({\bf 14,154})
\oplus({\bf 14,84})
\oplus3({\bf 14,105})
\oplus6({\bf 14,81})
\oplus4({\bf 14,30})
\oplus3({\bf 14,35'})
\oplus13({\bf 14,35})
\oplus4({\bf 14,14})
\oplus11({\bf 14,10})
\oplus7({\bf 14,5})
\oplus({\bf 10,260})
\oplus({\bf 10,220})
\oplus3({\bf 10,154})
\oplus3({\bf 10,55})
\oplus({\bf 10,84})
\oplus4({\bf 10,105})
\oplus12({\bf 10,81})
\oplus4({\bf 10,30})
\oplus7({\bf 10,35'})
\oplus15({\bf 10,35})
\oplus11({\bf 10,14})
\oplus14({\bf 10,10})
\oplus6({\bf 10,5})
\oplus3({\bf 10,1})
\oplus({\bf 5,91})
\oplus({\bf 5,220})
\oplus3({\bf 5,154})
\oplus2({\bf 5,55})
\oplus4({\bf 5,105})
\oplus6({\bf 5,81})
\oplus6({\bf 5,30})
\oplus6({\bf 5,35'})
\oplus12({\bf 5,35})
\oplus7({\bf 5,14})
\oplus6({\bf 5,10})
\oplus8({\bf 5,5})
\oplus3({\bf 5,1})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus2({\bf 1,105})
\oplus3({\bf 1,81})
\oplus3({\bf 1,30})
\oplus({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus3({\bf 1,10})
\oplus3({\bf 1,5})$\\
%
${\bf 439296'}$&=&
$({\bf 224,4})
\oplus({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',20})
\oplus2({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 160,40})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus3({\bf 140,20})
\oplus5({\bf 140,16})
\oplus4({\bf 140,4})
\oplus({\bf 80,56})
\oplus2({\bf 80,64})
\oplus3({\bf 80,40})
\oplus4({\bf 80,20})
\oplus7({\bf 80,16})
\oplus6({\bf 80,4})
\oplus({\bf 56,80})
\oplus({\bf 56,64})
\oplus2({\bf 56,40})
\oplus2({\bf 56,20})
\oplus4({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 64,140})
\oplus2({\bf 64,80})
\oplus({\bf 64,56})
\oplus6({\bf 64,64})
\oplus8({\bf 64,40})
\oplus8({\bf 64,20})
\oplus13({\bf 64,16})
\oplus9({\bf 64,4})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus3({\bf 40,80})
\oplus2({\bf 40,56})
\oplus8({\bf 40,64})
\oplus10({\bf 40,40})
\oplus11({\bf 40,20})
\oplus16({\bf 40,16})
\oplus10({\bf 40,4})
\oplus({\bf 20,140'})
\oplus3({\bf 20,140})
\oplus4({\bf 20,80})
\oplus2({\bf 20,56})
\oplus8({\bf 20,64})
\oplus11({\bf 20,40})
\oplus10({\bf 20,20})
\oplus14({\bf 20,16})
\oplus8({\bf 20,4})
\oplus({\bf 16,256})
\oplus2({\bf 16,140'})
\oplus({\bf 16,160})
\oplus5({\bf 16,140})
\oplus7({\bf 16,80})
\oplus4({\bf 16,56})
\oplus13({\bf 16,64})
\oplus16({\bf 16,40})
\oplus14({\bf 16,20})
\oplus20({\bf 16,16})
\oplus11({\bf 16,4})
\oplus({\bf 4,224})
\oplus({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,160})
\oplus4({\bf 4,140})
\oplus6({\bf 4,80})
\oplus2({\bf 4,56})
\oplus9({\bf 4,64})
\oplus10({\bf 4,40})
\oplus8({\bf 4,20})
\oplus11({\bf 4,16})
\oplus6({\bf 4,4})$\\
%
${\bf 448800}$&=&
$({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,64})
\oplus({\bf 140,40})
\oplus3({\bf 140,20})
\oplus4({\bf 140,16})
\oplus3({\bf 140,4})
\oplus({\bf 80,64})
\oplus2({\bf 80,40})
\oplus3({\bf 80,20})
\oplus5({\bf 80,16})
\oplus4({\bf 80,4})
\oplus({\bf 56,56})
\oplus2({\bf 56,64})
\oplus2({\bf 56,40})
\oplus3({\bf 56,20})
\oplus5({\bf 56,16})
\oplus4({\bf 56,4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus2({\bf 64,56})
\oplus8({\bf 64,64})
\oplus9({\bf 64,40})
\oplus13({\bf 64,20})
\oplus19({\bf 64,16})
\oplus13({\bf 64,4})
\oplus({\bf 40,140})
\oplus2({\bf 40,80})
\oplus2({\bf 40,56})
\oplus9({\bf 40,64})
\oplus12({\bf 40,40})
\oplus15({\bf 40,20})
\oplus23({\bf 40,16})
\oplus16({\bf 40,4})
\oplus({\bf 20,160})
\oplus3({\bf 20,140})
\oplus3({\bf 20,80})
\oplus3({\bf 20,56})
\oplus13({\bf 20,64})
\oplus15({\bf 20,40})
\oplus20({\bf 20,20})
\oplus27({\bf 20,16})
\oplus17({\bf 20,4})
\oplus({\bf 16,160})
\oplus4({\bf 16,140})
\oplus5({\bf 16,80})
\oplus5({\bf 16,56})
\oplus19({\bf 16,64})
\oplus23({\bf 16,40})
\oplus27({\bf 16,20})
\oplus39({\bf 16,16})
\oplus25({\bf 16,4})
\oplus({\bf 4,160})
\oplus3({\bf 4,140})
\oplus4({\bf 4,80})
\oplus4({\bf 4,56})
\oplus13({\bf 4,64})
\oplus16({\bf 4,40})
\oplus17({\bf 4,20})
\oplus25({\bf 4,16})
\oplus16({\bf 4,4})$\\
%
${\bf 456960}$&=&
$({\bf 120,4})
\oplus({\bf 160,20})
\oplus2({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus2({\bf 140,20})
\oplus5({\bf 140,16})
\oplus4({\bf 140,4})
\oplus({\bf 80,80})
\oplus({\bf 80,64})
\oplus3({\bf 80,40})
\oplus3({\bf 80,20})
\oplus5({\bf 80,16})
\oplus4({\bf 80,4})
\oplus({\bf 56,64})
\oplus2({\bf 56,40})
\oplus4({\bf 56,20})
\oplus6({\bf 56,16})
\oplus5({\bf 56,4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus7({\bf 64,64})
\oplus9({\bf 64,40})
\oplus12({\bf 64,20})
\oplus19({\bf 64,16})
\oplus13({\bf 64,4})
\oplus2({\bf 40,140})
\oplus3({\bf 40,80})
\oplus2({\bf 40,56})
\oplus9({\bf 40,64})
\oplus12({\bf 40,40})
\oplus14({\bf 40,20})
\oplus21({\bf 40,16})
\oplus14({\bf 40,4})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus3({\bf 20,80})
\oplus4({\bf 20,56})
\oplus12({\bf 20,64})
\oplus14({\bf 20,40})
\oplus16({\bf 20,20})
\oplus24({\bf 20,16})
\oplus16({\bf 20,4})
\oplus2({\bf 16,160})
\oplus5({\bf 16,140})
\oplus5({\bf 16,80})
\oplus6({\bf 16,56})
\oplus19({\bf 16,64})
\oplus21({\bf 16,40})
\oplus24({\bf 16,20})
\oplus33({\bf 16,16})
\oplus20({\bf 16,4})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus4({\bf 4,140})
\oplus4({\bf 4,80})
\oplus5({\bf 4,56})
\oplus13({\bf 4,64})
\oplus14({\bf 4,40})
\oplus16({\bf 4,20})
\oplus20({\bf 4,16})
\oplus12({\bf 4,4})$\\
%
${\bf 465920}$&=&
$({\bf 260,5})
\oplus({\bf 260,1})
\oplus({\bf 91,10})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus2({\bf 154,35})
\oplus({\bf 154,14})
\oplus4({\bf 154,10})
\oplus3({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,35'})
\oplus({\bf 55,35})
\oplus2({\bf 55,14})
\oplus2({\bf 55,10})
\oplus2({\bf 55,5})
\oplus2({\bf 55,1})
\oplus({\bf 84,35})
\oplus({\bf 84,5})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus4({\bf 105,35})
\oplus3({\bf 105,14})
\oplus6({\bf 105,10})
\oplus4({\bf 105,5})
\oplus2({\bf 105,1})
\oplus({\bf 81,105})
\oplus2({\bf 81,81})
\oplus3({\bf 81,30})
\oplus4({\bf 81,35'})
\oplus11({\bf 81,35})
\oplus7({\bf 81,14})
\oplus10({\bf 81,10})
\oplus11({\bf 81,5})
\oplus5({\bf 81,1})
\oplus({\bf 30,105})
\oplus3({\bf 30,81})
\oplus2({\bf 30,35'})
\oplus7({\bf 30,35})
\oplus4({\bf 30,14})
\oplus9({\bf 30,10})
\oplus4({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',55})
\oplus({\bf 35',105})
\oplus4({\bf 35',81})
\oplus2({\bf 35',30})
\oplus4({\bf 35',35'})
\oplus8({\bf 35',35})
\oplus8({\bf 35',14})
\oplus9({\bf 35',10})
\oplus6({\bf 35',5})
\oplus4({\bf 35',1})
\oplus2({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,84})
\oplus4({\bf 35,105})
\oplus11({\bf 35,81})
\oplus7({\bf 35,30})
\oplus8({\bf 35,35'})
\oplus24({\bf 35,35})
\oplus13({\bf 35,14})
\oplus22({\bf 35,10})
\oplus15({\bf 35,5})
\oplus5({\bf 35,1})
\oplus({\bf 14,220})
\oplus({\bf 14,154})
\oplus2({\bf 14,55})
\oplus3({\bf 14,105})
\oplus7({\bf 14,81})
\oplus4({\bf 14,30})
\oplus8({\bf 14,35'})
\oplus13({\bf 14,35})
\oplus12({\bf 14,14})
\oplus11({\bf 14,10})
\oplus9({\bf 14,5})
\oplus6({\bf 14,1})
\oplus({\bf 10,91})
\oplus({\bf 10,220})
\oplus4({\bf 10,154})
\oplus2({\bf 10,55})
\oplus6({\bf 10,105})
\oplus10({\bf 10,81})
\oplus9({\bf 10,30})
\oplus9({\bf 10,35'})
\oplus22({\bf 10,35})
\oplus11({\bf 10,14})
\oplus14({\bf 10,10})
\oplus14({\bf 10,5})
\oplus4({\bf 10,1})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus3({\bf 5,154})
\oplus2({\bf 5,55})
\oplus({\bf 5,84})
\oplus4({\bf 5,105})
\oplus11({\bf 5,81})
\oplus4({\bf 5,30})
\oplus6({\bf 5,35'})
\oplus15({\bf 5,35})
\oplus9({\bf 5,14})
\oplus14({\bf 5,10})
\oplus6({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus2({\bf 1,55})
\oplus2({\bf 1,105})
\oplus5({\bf 1,81})
\oplus({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus6({\bf 1,14})
\oplus4({\bf 1,10})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 465920'}$&=&
$({\bf 256,16})
\oplus({\bf 256,4})
\oplus({\bf 140',20})
\oplus({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 160,20})
\oplus({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus3({\bf 140,20})
\oplus6({\bf 140,16})
\oplus5({\bf 140,4})
\oplus2({\bf 80,64})
\oplus3({\bf 80,40})
\oplus5({\bf 80,20})
\oplus8({\bf 80,16})
\oplus6({\bf 80,4})
\oplus({\bf 56,64})
\oplus2({\bf 56,40})
\oplus2({\bf 56,20})
\oplus4({\bf 56,16})
\oplus3({\bf 56,4})
\oplus({\bf 64,140})
\oplus2({\bf 64,80})
\oplus({\bf 64,56})
\oplus6({\bf 64,64})
\oplus9({\bf 64,40})
\oplus10({\bf 64,20})
\oplus16({\bf 64,16})
\oplus11({\bf 64,4})
\oplus2({\bf 40,140})
\oplus3({\bf 40,80})
\oplus2({\bf 40,56})
\oplus9({\bf 40,64})
\oplus12({\bf 40,40})
\oplus13({\bf 40,20})
\oplus20({\bf 40,16})
\oplus13({\bf 40,4})
\oplus({\bf 20,140'})
\oplus({\bf 20,160})
\oplus3({\bf 20,140})
\oplus5({\bf 20,80})
\oplus2({\bf 20,56})
\oplus10({\bf 20,64})
\oplus13({\bf 20,40})
\oplus12({\bf 20,20})
\oplus19({\bf 20,16})
\oplus11({\bf 20,4})
\oplus({\bf 16,256})
\oplus({\bf 16,140'})
\oplus({\bf 16,160})
\oplus6({\bf 16,140})
\oplus8({\bf 16,80})
\oplus4({\bf 16,56})
\oplus16({\bf 16,64})
\oplus20({\bf 16,40})
\oplus19({\bf 16,20})
\oplus26({\bf 16,16})
\oplus15({\bf 16,4})
\oplus({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus({\bf 4,160})
\oplus5({\bf 4,140})
\oplus6({\bf 4,80})
\oplus3({\bf 4,56})
\oplus11({\bf 4,64})
\oplus13({\bf 4,40})
\oplus11({\bf 4,20})
\oplus15({\bf 4,16})
\oplus8({\bf 4,4})$\\
%
${\bf 524160}$&=&
$({\bf 220,14})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,35})
\oplus2({\bf 154,10})
\oplus({\bf 154,5})
\oplus({\bf 55,35'})
\oplus({\bf 55,14})
\oplus({\bf 55,5})
\oplus2({\bf 55,1})
\oplus({\bf 84,30})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus2({\bf 84,5})
\oplus({\bf 84,1})
\oplus2({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus6({\bf 105,35})
\oplus4({\bf 105,14})
\oplus8({\bf 105,10})
\oplus5({\bf 105,5})
\oplus2({\bf 105,1})
\oplus2({\bf 81,105})
\oplus2({\bf 81,81})
\oplus3({\bf 81,30})
\oplus5({\bf 81,35'})
\oplus11({\bf 81,35})
\oplus7({\bf 81,14})
\oplus10({\bf 81,10})
\oplus11({\bf 81,5})
\oplus5({\bf 81,1})
\oplus({\bf 30,84})
\oplus({\bf 30,105})
\oplus3({\bf 30,81})
\oplus2({\bf 30,35'})
\oplus6({\bf 30,35})
\oplus3({\bf 30,14})
\oplus9({\bf 30,10})
\oplus3({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',55})
\oplus({\bf 35',105})
\oplus5({\bf 35',81})
\oplus2({\bf 35',30})
\oplus6({\bf 35',35'})
\oplus13({\bf 35',35})
\oplus11({\bf 35',14})
\oplus14({\bf 35',10})
\oplus10({\bf 35',5})
\oplus6({\bf 35',1})
\oplus({\bf 35,154})
\oplus({\bf 35,84})
\oplus6({\bf 35,105})
\oplus11({\bf 35,81})
\oplus6({\bf 35,30})
\oplus13({\bf 35,35'})
\oplus32({\bf 35,35})
\oplus16({\bf 35,14})
\oplus31({\bf 35,10})
\oplus21({\bf 35,5})
\oplus7({\bf 35,1})
\oplus({\bf 14,220})
\oplus({\bf 14,55})
\oplus({\bf 14,84})
\oplus4({\bf 14,105})
\oplus7({\bf 14,81})
\oplus3({\bf 14,30})
\oplus11({\bf 14,35'})
\oplus16({\bf 14,35})
\oplus14({\bf 14,14})
\oplus15({\bf 14,10})
\oplus12({\bf 14,5})
\oplus8({\bf 14,1})
\oplus2({\bf 10,154})
\oplus({\bf 10,84})
\oplus8({\bf 10,105})
\oplus10({\bf 10,81})
\oplus9({\bf 10,30})
\oplus14({\bf 10,35'})
\oplus31({\bf 10,35})
\oplus15({\bf 10,14})
\oplus24({\bf 10,10})
\oplus22({\bf 10,5})
\oplus8({\bf 10,1})
\oplus({\bf 5,220})
\oplus({\bf 5,154})
\oplus({\bf 5,55})
\oplus2({\bf 5,84})
\oplus5({\bf 5,105})
\oplus11({\bf 5,81})
\oplus3({\bf 5,30})
\oplus10({\bf 5,35'})
\oplus21({\bf 5,35})
\oplus12({\bf 5,14})
\oplus22({\bf 5,10})
\oplus10({\bf 5,5})
\oplus4({\bf 5,1})
\oplus({\bf 1,220})
\oplus2({\bf 1,55})
\oplus({\bf 1,84})
\oplus2({\bf 1,105})
\oplus5({\bf 1,81})
\oplus({\bf 1,30})
\oplus6({\bf 1,35'})
\oplus7({\bf 1,35})
\oplus8({\bf 1,14})
\oplus8({\bf 1,10})
\oplus4({\bf 1,5})
\oplus4({\bf 1,1})$\\
%
${\bf 524160'}$&=&
$({\bf 160,40})
\oplus2({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus3({\bf 140,20})
\oplus5({\bf 140,16})
\oplus4({\bf 140,4})
\oplus({\bf 80,56})
\oplus2({\bf 80,64})
\oplus2({\bf 80,40})
\oplus3({\bf 80,20})
\oplus5({\bf 80,16})
\oplus4({\bf 80,4})
\oplus({\bf 56,80})
\oplus2({\bf 56,64})
\oplus3({\bf 56,40})
\oplus4({\bf 56,20})
\oplus7({\bf 56,16})
\oplus5({\bf 56,4})
\oplus({\bf 64,140})
\oplus2({\bf 64,80})
\oplus2({\bf 64,56})
\oplus8({\bf 64,64})
\oplus11({\bf 64,40})
\oplus14({\bf 64,20})
\oplus21({\bf 64,16})
\oplus15({\bf 64,4})
\oplus({\bf 40,160})
\oplus2({\bf 40,140})
\oplus2({\bf 40,80})
\oplus3({\bf 40,56})
\oplus11({\bf 40,64})
\oplus12({\bf 40,40})
\oplus16({\bf 40,20})
\oplus23({\bf 40,16})
\oplus15({\bf 40,4})
\oplus3({\bf 20,140})
\oplus3({\bf 20,80})
\oplus4({\bf 20,56})
\oplus14({\bf 20,64})
\oplus16({\bf 20,40})
\oplus20({\bf 20,20})
\oplus27({\bf 20,16})
\oplus18({\bf 20,4})
\oplus2({\bf 16,160})
\oplus5({\bf 16,140})
\oplus5({\bf 16,80})
\oplus7({\bf 16,56})
\oplus21({\bf 16,64})
\oplus23({\bf 16,40})
\oplus27({\bf 16,20})
\oplus38({\bf 16,16})
\oplus24({\bf 16,4})
\oplus2({\bf 4,160})
\oplus4({\bf 4,140})
\oplus4({\bf 4,80})
\oplus5({\bf 4,56})
\oplus15({\bf 4,64})
\oplus15({\bf 4,40})
\oplus18({\bf 4,20})
\oplus24({\bf 4,16})
\oplus14({\bf 4,4})$\\
%
${\bf 595595}$&=&
$({\bf 220,35})
\oplus2({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 154,35'})
\oplus2({\bf 154,35})
\oplus2({\bf 154,14})
\oplus3({\bf 154,10})
\oplus3({\bf 154,5})
\oplus2({\bf 154,1})
\oplus2({\bf 55,35})
\oplus3({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus6({\bf 105,35})
\oplus4({\bf 105,14})
\oplus7({\bf 105,10})
\oplus6({\bf 105,5})
\oplus3({\bf 105,1})
\oplus({\bf 81,105})
\oplus4({\bf 81,81})
\oplus2({\bf 81,30})
\oplus5({\bf 81,35'})
\oplus13({\bf 81,35})
\oplus9({\bf 81,14})
\oplus15({\bf 81,10})
\oplus11({\bf 81,5})
\oplus5({\bf 81,1})
\oplus({\bf 30,105})
\oplus2({\bf 30,81})
\oplus2({\bf 30,30})
\oplus3({\bf 30,35'})
\oplus8({\bf 30,35})
\oplus5({\bf 30,14})
\oplus8({\bf 30,10})
\oplus7({\bf 30,5})
\oplus3({\bf 30,1})
\oplus({\bf 35',154})
\oplus2({\bf 35',105})
\oplus5({\bf 35',81})
\oplus3({\bf 35',30})
\oplus3({\bf 35',35'})
\oplus14({\bf 35',35})
\oplus6({\bf 35',14})
\oplus14({\bf 35',10})
\oplus9({\bf 35',5})
\oplus2({\bf 35',1})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus2({\bf 35,55})
\oplus6({\bf 35,105})
\oplus13({\bf 35,81})
\oplus8({\bf 35,30})
\oplus14({\bf 35,35'})
\oplus30({\bf 35,35})
\oplus20({\bf 35,14})
\oplus27({\bf 35,10})
\oplus21({\bf 35,5})
\oplus10({\bf 35,1})
\oplus2({\bf 14,154})
\oplus({\bf 14,84})
\oplus4({\bf 14,105})
\oplus9({\bf 14,81})
\oplus5({\bf 14,30})
\oplus6({\bf 14,35'})
\oplus20({\bf 14,35})
\oplus8({\bf 14,14})
\oplus19({\bf 14,10})
\oplus11({\bf 14,5})
\oplus2({\bf 14,1})
\oplus2({\bf 10,220})
\oplus3({\bf 10,154})
\oplus3({\bf 10,55})
\oplus({\bf 10,84})
\oplus7({\bf 10,105})
\oplus15({\bf 10,81})
\oplus8({\bf 10,30})
\oplus14({\bf 10,35'})
\oplus27({\bf 10,35})
\oplus19({\bf 10,14})
\oplus22({\bf 10,10})
\oplus16({\bf 10,5})
\oplus8({\bf 10,1})
\oplus({\bf 5,220})
\oplus3({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus6({\bf 5,105})
\oplus11({\bf 5,81})
\oplus7({\bf 5,30})
\oplus9({\bf 5,35'})
\oplus21({\bf 5,35})
\oplus11({\bf 5,14})
\oplus16({\bf 5,10})
\oplus12({\bf 5,5})
\oplus4({\bf 5,1})
\oplus2({\bf 1,154})
\oplus({\bf 1,84})
\oplus3({\bf 1,105})
\oplus5({\bf 1,81})
\oplus3({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus10({\bf 1,35})
\oplus2({\bf 1,14})
\oplus8({\bf 1,10})
\oplus4({\bf 1,5})$\\
%
${\bf 595595'}$&=&
$({\bf 260,5})
\oplus({\bf 260,1})
\oplus({\bf 91,10})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus2({\bf 154,35})
\oplus({\bf 154,14})
\oplus4({\bf 154,10})
\oplus3({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,35'})
\oplus({\bf 55,35})
\oplus2({\bf 55,14})
\oplus2({\bf 55,10})
\oplus2({\bf 55,5})
\oplus2({\bf 55,1})
\oplus({\bf 84,30})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,5})
\oplus({\bf 84,1})
\oplus2({\bf 105,81})
\oplus({\bf 105,30})
\oplus({\bf 105,35'})
\oplus6({\bf 105,35})
\oplus4({\bf 105,14})
\oplus8({\bf 105,10})
\oplus5({\bf 105,5})
\oplus2({\bf 105,1})
\oplus2({\bf 81,105})
\oplus2({\bf 81,81})
\oplus4({\bf 81,30})
\oplus6({\bf 81,35'})
\oplus13({\bf 81,35})
\oplus9({\bf 81,14})
\oplus11({\bf 81,10})
\oplus14({\bf 81,5})
\oplus7({\bf 81,1})
\oplus({\bf 30,84})
\oplus({\bf 30,105})
\oplus4({\bf 30,81})
\oplus2({\bf 30,35'})
\oplus8({\bf 30,35})
\oplus4({\bf 30,14})
\oplus12({\bf 30,10})
\oplus4({\bf 30,5})
\oplus({\bf 30,1})
\oplus({\bf 35',55})
\oplus({\bf 35',105})
\oplus6({\bf 35',81})
\oplus2({\bf 35',30})
\oplus5({\bf 35',35'})
\oplus12({\bf 35',35})
\oplus10({\bf 35',14})
\oplus14({\bf 35',10})
\oplus8({\bf 35',5})
\oplus4({\bf 35',1})
\oplus2({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,84})
\oplus6({\bf 35,105})
\oplus13({\bf 35,81})
\oplus8({\bf 35,30})
\oplus12({\bf 35,35'})
\oplus32({\bf 35,35})
\oplus17({\bf 35,14})
\oplus29({\bf 35,10})
\oplus20({\bf 35,5})
\oplus7({\bf 35,1})
\oplus({\bf 14,220})
\oplus({\bf 14,154})
\oplus2({\bf 14,55})
\oplus({\bf 14,84})
\oplus4({\bf 14,105})
\oplus9({\bf 14,81})
\oplus4({\bf 14,30})
\oplus10({\bf 14,35'})
\oplus17({\bf 14,35})
\oplus14({\bf 14,14})
\oplus16({\bf 14,10})
\oplus11({\bf 14,5})
\oplus7({\bf 14,1})
\oplus({\bf 10,91})
\oplus({\bf 10,220})
\oplus4({\bf 10,154})
\oplus2({\bf 10,55})
\oplus8({\bf 10,105})
\oplus11({\bf 10,81})
\oplus12({\bf 10,30})
\oplus14({\bf 10,35'})
\oplus29({\bf 10,35})
\oplus16({\bf 10,14})
\oplus18({\bf 10,10})
\oplus21({\bf 10,5})
\oplus8({\bf 10,1})
\oplus({\bf 5,260})
\oplus({\bf 5,220})
\oplus3({\bf 5,154})
\oplus2({\bf 5,55})
\oplus2({\bf 5,84})
\oplus5({\bf 5,105})
\oplus14({\bf 5,81})
\oplus4({\bf 5,30})
\oplus8({\bf 5,35'})
\oplus20({\bf 5,35})
\oplus11({\bf 5,14})
\oplus21({\bf 5,10})
\oplus8({\bf 5,5})
\oplus2({\bf 5,1})
\oplus({\bf 1,260})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus2({\bf 1,55})
\oplus({\bf 1,84})
\oplus2({\bf 1,105})
\oplus7({\bf 1,81})
\oplus({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus7({\bf 1,35})
\oplus7({\bf 1,14})
\oplus8({\bf 1,10})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 636480}$&=&
$({\bf 120,160})
\oplus({\bf 120,56})
\oplus({\bf 160,120})
\oplus({\bf 160,160})
\oplus({\bf 160,140})
\oplus2({\bf 160,56})
\oplus2({\bf 160,64})
\oplus({\bf 160,20})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus2({\bf 140,56})
\oplus3({\bf 140,64})
\oplus2({\bf 140,40})
\oplus2({\bf 140,20})
\oplus2({\bf 140,16})
\oplus({\bf 140,4})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus2({\bf 80,64})
\oplus3({\bf 80,40})
\oplus2({\bf 80,20})
\oplus3({\bf 80,16})
\oplus2({\bf 80,4})
\oplus({\bf 56,120})
\oplus2({\bf 56,160})
\oplus2({\bf 56,140})
\oplus3({\bf 56,56})
\oplus4({\bf 56,64})
\oplus({\bf 56,40})
\oplus3({\bf 56,20})
\oplus({\bf 56,16})
\oplus2({\bf 64,160})
\oplus3({\bf 64,140})
\oplus2({\bf 64,80})
\oplus4({\bf 64,56})
\oplus8({\bf 64,64})
\oplus6({\bf 64,40})
\oplus7({\bf 64,20})
\oplus7({\bf 64,16})
\oplus3({\bf 64,4})
\oplus2({\bf 40,140})
\oplus3({\bf 40,80})
\oplus({\bf 40,56})
\oplus6({\bf 40,64})
\oplus8({\bf 40,40})
\oplus7({\bf 40,20})
\oplus10({\bf 40,16})
\oplus5({\bf 40,4})
\oplus({\bf 20,160})
\oplus2({\bf 20,140})
\oplus2({\bf 20,80})
\oplus3({\bf 20,56})
\oplus7({\bf 20,64})
\oplus7({\bf 20,40})
\oplus6({\bf 20,20})
\oplus8({\bf 20,16})
\oplus4({\bf 20,4})
\oplus2({\bf 16,140})
\oplus3({\bf 16,80})
\oplus({\bf 16,56})
\oplus7({\bf 16,64})
\oplus10({\bf 16,40})
\oplus8({\bf 16,20})
\oplus12({\bf 16,16})
\oplus6({\bf 16,4})
\oplus({\bf 4,140})
\oplus2({\bf 4,80})
\oplus3({\bf 4,64})
\oplus5({\bf 4,40})
\oplus4({\bf 4,20})
\oplus6({\bf 4,16})
\oplus3({\bf 4,4})$\\
%
${\bf 670208}$&=&
$({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus2({\bf 154,5})
\oplus2({\bf 154,1})
\oplus({\bf 55,35})
\oplus2({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus7({\bf 105,35})
\oplus5({\bf 105,14})
\oplus9({\bf 105,10})
\oplus8({\bf 105,5})
\oplus4({\bf 105,1})
\oplus({\bf 81,105})
\oplus4({\bf 81,81})
\oplus2({\bf 81,30})
\oplus5({\bf 81,35'})
\oplus15({\bf 81,35})
\oplus10({\bf 81,14})
\oplus19({\bf 81,10})
\oplus13({\bf 81,5})
\oplus6({\bf 81,1})
\oplus({\bf 30,105})
\oplus2({\bf 30,81})
\oplus2({\bf 30,30})
\oplus4({\bf 30,35'})
\oplus9({\bf 30,35})
\oplus6({\bf 30,14})
\oplus9({\bf 30,10})
\oplus9({\bf 30,5})
\oplus4({\bf 30,1})
\oplus2({\bf 35',105})
\oplus5({\bf 35',81})
\oplus4({\bf 35',30})
\oplus6({\bf 35',35'})
\oplus19({\bf 35',35})
\oplus11({\bf 35',14})
\oplus20({\bf 35',10})
\oplus16({\bf 35',5})
\oplus6({\bf 35',1})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,84})
\oplus7({\bf 35,105})
\oplus15({\bf 35,81})
\oplus9({\bf 35,30})
\oplus19({\bf 35,35'})
\oplus44({\bf 35,35})
\oplus28({\bf 35,14})
\oplus44({\bf 35,10})
\oplus33({\bf 35,5})
\oplus15({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,84})
\oplus5({\bf 14,105})
\oplus10({\bf 14,81})
\oplus6({\bf 14,30})
\oplus11({\bf 14,35'})
\oplus28({\bf 14,35})
\oplus14({\bf 14,14})
\oplus27({\bf 14,10})
\oplus19({\bf 14,5})
\oplus6({\bf 14,1})
\oplus({\bf 10,220})
\oplus2({\bf 10,154})
\oplus2({\bf 10,55})
\oplus2({\bf 10,84})
\oplus9({\bf 10,105})
\oplus19({\bf 10,81})
\oplus9({\bf 10,30})
\oplus20({\bf 10,35'})
\oplus44({\bf 10,35})
\oplus27({\bf 10,14})
\oplus42({\bf 10,10})
\oplus27({\bf 10,5})
\oplus12({\bf 10,1})
\oplus({\bf 5,220})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus8({\bf 5,105})
\oplus13({\bf 5,81})
\oplus9({\bf 5,30})
\oplus16({\bf 5,35'})
\oplus33({\bf 5,35})
\oplus19({\bf 5,14})
\oplus27({\bf 5,10})
\oplus22({\bf 5,5})
\oplus9({\bf 5,1})
\oplus2({\bf 1,154})
\oplus({\bf 1,84})
\oplus4({\bf 1,105})
\oplus6({\bf 1,81})
\oplus4({\bf 1,30})
\oplus6({\bf 1,35'})
\oplus15({\bf 1,35})
\oplus6({\bf 1,14})
\oplus12({\bf 1,10})
\oplus9({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 670208'}$&=&
$({\bf 160,20})
\oplus2({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 140,64})
\oplus2({\bf 140,40})
\oplus4({\bf 140,20})
\oplus7({\bf 140,16})
\oplus6({\bf 140,4})
\oplus2({\bf 80,64})
\oplus3({\bf 80,40})
\oplus5({\bf 80,20})
\oplus8({\bf 80,16})
\oplus6({\bf 80,4})
\oplus2({\bf 56,64})
\oplus3({\bf 56,40})
\oplus5({\bf 56,20})
\oplus8({\bf 56,16})
\oplus7({\bf 56,4})
\oplus({\bf 64,140})
\oplus2({\bf 64,80})
\oplus2({\bf 64,56})
\oplus10({\bf 64,64})
\oplus14({\bf 64,40})
\oplus19({\bf 64,20})
\oplus30({\bf 64,16})
\oplus22({\bf 64,4})
\oplus2({\bf 40,140})
\oplus3({\bf 40,80})
\oplus3({\bf 40,56})
\oplus14({\bf 40,64})
\oplus18({\bf 40,40})
\oplus23({\bf 40,20})
\oplus35({\bf 40,16})
\oplus24({\bf 40,4})
\oplus({\bf 20,160})
\oplus4({\bf 20,140})
\oplus5({\bf 20,80})
\oplus5({\bf 20,56})
\oplus19({\bf 20,64})
\oplus23({\bf 20,40})
\oplus28({\bf 20,20})
\oplus41({\bf 20,16})
\oplus27({\bf 20,4})
\oplus2({\bf 16,160})
\oplus7({\bf 16,140})
\oplus8({\bf 16,80})
\oplus8({\bf 16,56})
\oplus30({\bf 16,64})
\oplus35({\bf 16,40})
\oplus41({\bf 16,20})
\oplus58({\bf 16,16})
\oplus37({\bf 16,4})
\oplus2({\bf 4,160})
\oplus6({\bf 4,140})
\oplus6({\bf 4,80})
\oplus7({\bf 4,56})
\oplus22({\bf 4,64})
\oplus24({\bf 4,40})
\oplus27({\bf 4,20})
\oplus37({\bf 4,16})
\oplus22({\bf 4,4})$\\
%
${\bf 700128}$&=&
$({\bf 220,35'})
\oplus({\bf 220,35})
\oplus({\bf 220,14})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 220,1})
\oplus({\bf 154,35'})
\oplus3({\bf 154,35})
\oplus({\bf 154,14})
\oplus4({\bf 154,10})
\oplus2({\bf 154,5})
\oplus({\bf 55,35'})
\oplus({\bf 55,35})
\oplus2({\bf 55,14})
\oplus({\bf 55,10})
\oplus2({\bf 55,5})
\oplus2({\bf 55,1})
\oplus({\bf 84,35})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 105,105})
\oplus2({\bf 105,81})
\oplus({\bf 105,30})
\oplus3({\bf 105,35'})
\oplus7({\bf 105,35})
\oplus4({\bf 105,14})
\oplus8({\bf 105,10})
\oplus5({\bf 105,5})
\oplus2({\bf 105,1})
\oplus2({\bf 81,105})
\oplus4({\bf 81,81})
\oplus3({\bf 81,30})
\oplus6({\bf 81,35'})
\oplus15({\bf 81,35})
\oplus8({\bf 81,14})
\oplus14({\bf 81,10})
\oplus12({\bf 81,5})
\oplus5({\bf 81,1})
\oplus({\bf 30,105})
\oplus3({\bf 30,81})
\oplus({\bf 30,30})
\oplus3({\bf 30,35'})
\oplus8({\bf 30,35})
\oplus5({\bf 30,14})
\oplus10({\bf 30,10})
\oplus5({\bf 30,5})
\oplus2({\bf 30,1})
\oplus({\bf 35',220})
\oplus({\bf 35',154})
\oplus({\bf 35',55})
\oplus3({\bf 35',105})
\oplus6({\bf 35',81})
\oplus3({\bf 35',30})
\oplus8({\bf 35',35'})
\oplus13({\bf 35',35})
\oplus11({\bf 35',14})
\oplus12({\bf 35',10})
\oplus9({\bf 35',5})
\oplus6({\bf 35',1})
\oplus({\bf 35,220})
\oplus3({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,84})
\oplus7({\bf 35,105})
\oplus15({\bf 35,81})
\oplus8({\bf 35,30})
\oplus13({\bf 35,35'})
\oplus34({\bf 35,35})
\oplus17({\bf 35,14})
\oplus31({\bf 35,10})
\oplus20({\bf 35,5})
\oplus6({\bf 35,1})
\oplus({\bf 14,220})
\oplus({\bf 14,154})
\oplus2({\bf 14,55})
\oplus4({\bf 14,105})
\oplus8({\bf 14,81})
\oplus5({\bf 14,30})
\oplus11({\bf 14,35'})
\oplus17({\bf 14,35})
\oplus16({\bf 14,14})
\oplus14({\bf 14,10})
\oplus13({\bf 14,5})
\oplus9({\bf 14,1})
\oplus({\bf 10,220})
\oplus4({\bf 10,154})
\oplus({\bf 10,55})
\oplus({\bf 10,84})
\oplus8({\bf 10,105})
\oplus14({\bf 10,81})
\oplus10({\bf 10,30})
\oplus12({\bf 10,35'})
\oplus31({\bf 10,35})
\oplus14({\bf 10,14})
\oplus23({\bf 10,10})
\oplus19({\bf 10,5})
\oplus5({\bf 10,1})
\oplus({\bf 5,220})
\oplus2({\bf 5,154})
\oplus2({\bf 5,55})
\oplus({\bf 5,84})
\oplus5({\bf 5,105})
\oplus12({\bf 5,81})
\oplus5({\bf 5,30})
\oplus9({\bf 5,35'})
\oplus20({\bf 5,35})
\oplus13({\bf 5,14})
\oplus19({\bf 5,10})
\oplus10({\bf 5,5})
\oplus4({\bf 5,1})
\oplus({\bf 1,220})
\oplus2({\bf 1,55})
\oplus2({\bf 1,105})
\oplus5({\bf 1,81})
\oplus2({\bf 1,30})
\oplus6({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus9({\bf 1,14})
\oplus5({\bf 1,10})
\oplus4({\bf 1,5})
\oplus5({\bf 1,1})$\\
%
${\bf 700128'}$&=&
$({\bf 260,10})
\oplus({\bf 91,5})
\oplus({\bf 91,1})
\oplus({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 154,35'})
\oplus2({\bf 154,35})
\oplus2({\bf 154,14})
\oplus3({\bf 154,10})
\oplus3({\bf 154,5})
\oplus2({\bf 154,1})
\oplus2({\bf 55,35})
\oplus3({\bf 55,10})
\oplus2({\bf 55,5})
\oplus({\bf 84,81})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 105,105})
\oplus2({\bf 105,81})
\oplus2({\bf 105,30})
\oplus3({\bf 105,35'})
\oplus7({\bf 105,35})
\oplus5({\bf 105,14})
\oplus6({\bf 105,10})
\oplus6({\bf 105,5})
\oplus3({\bf 105,1})
\oplus({\bf 81,84})
\oplus2({\bf 81,105})
\oplus6({\bf 81,81})
\oplus({\bf 81,30})
\oplus5({\bf 81,35'})
\oplus14({\bf 81,35})
\oplus8({\bf 81,14})
\oplus18({\bf 81,10})
\oplus8({\bf 81,5})
\oplus3({\bf 81,1})
\oplus2({\bf 30,105})
\oplus({\bf 30,81})
\oplus3({\bf 30,30})
\oplus5({\bf 30,35'})
\oplus8({\bf 30,35})
\oplus6({\bf 30,14})
\oplus5({\bf 30,10})
\oplus9({\bf 30,5})
\oplus5({\bf 30,1})
\oplus({\bf 35',154})
\oplus3({\bf 35',105})
\oplus5({\bf 35',81})
\oplus5({\bf 35',30})
\oplus6({\bf 35',35'})
\oplus16({\bf 35',35})
\oplus7({\bf 35',14})
\oplus12({\bf 35',10})
\oplus11({\bf 35',5})
\oplus3({\bf 35',1})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus2({\bf 35,55})
\oplus({\bf 35,84})
\oplus7({\bf 35,105})
\oplus14({\bf 35,81})
\oplus8({\bf 35,30})
\oplus16({\bf 35,35'})
\oplus32({\bf 35,35})
\oplus21({\bf 35,14})
\oplus28({\bf 35,10})
\oplus21({\bf 35,5})
\oplus10({\bf 35,1})
\oplus2({\bf 14,154})
\oplus({\bf 14,84})
\oplus5({\bf 14,105})
\oplus8({\bf 14,81})
\oplus6({\bf 14,30})
\oplus7({\bf 14,35'})
\oplus21({\bf 14,35})
\oplus8({\bf 14,14})
\oplus18({\bf 14,10})
\oplus13({\bf 14,5})
\oplus2({\bf 14,1})
\oplus({\bf 10,260})
\oplus({\bf 10,220})
\oplus3({\bf 10,154})
\oplus3({\bf 10,55})
\oplus2({\bf 10,84})
\oplus6({\bf 10,105})
\oplus18({\bf 10,81})
\oplus5({\bf 10,30})
\oplus12({\bf 10,35'})
\oplus28({\bf 10,35})
\oplus18({\bf 10,14})
\oplus29({\bf 10,10})
\oplus12({\bf 10,5})
\oplus5({\bf 10,1})
\oplus({\bf 5,91})
\oplus({\bf 5,220})
\oplus3({\bf 5,154})
\oplus2({\bf 5,55})
\oplus6({\bf 5,105})
\oplus8({\bf 5,81})
\oplus9({\bf 5,30})
\oplus11({\bf 5,35'})
\oplus21({\bf 5,35})
\oplus13({\bf 5,14})
\oplus12({\bf 5,10})
\oplus16({\bf 5,5})
\oplus7({\bf 5,1})
\oplus({\bf 1,91})
\oplus2({\bf 1,154})
\oplus3({\bf 1,105})
\oplus3({\bf 1,81})
\oplus5({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus10({\bf 1,35})
\oplus2({\bf 1,14})
\oplus5({\bf 1,10})
\oplus7({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 716040}$&=&
$({\bf 220,14})
\oplus({\bf 220,10})
\oplus2({\bf 220,5})
\oplus2({\bf 220,1})
\oplus2({\bf 154,35})
\oplus({\bf 154,14})
\oplus4({\bf 154,10})
\oplus3({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,35'})
\oplus({\bf 55,35})
\oplus2({\bf 55,14})
\oplus({\bf 55,10})
\oplus2({\bf 55,5})
\oplus2({\bf 55,1})
\oplus({\bf 84,35})
\oplus2({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 105,81})
\oplus({\bf 105,30})
\oplus2({\bf 105,35'})
\oplus7({\bf 105,35})
\oplus5({\bf 105,14})
\oplus10({\bf 105,10})
\oplus8({\bf 105,5})
\oplus4({\bf 105,1})
\oplus({\bf 81,105})
\oplus4({\bf 81,81})
\oplus3({\bf 81,30})
\oplus5({\bf 81,35'})
\oplus17({\bf 81,35})
\oplus10({\bf 81,14})
\oplus20({\bf 81,10})
\oplus15({\bf 81,5})
\oplus6({\bf 81,1})
\oplus({\bf 30,105})
\oplus3({\bf 30,81})
\oplus2({\bf 30,30})
\oplus4({\bf 30,35'})
\oplus10({\bf 30,35})
\oplus7({\bf 30,14})
\oplus11({\bf 30,10})
\oplus8({\bf 30,5})
\oplus4({\bf 30,1})
\oplus({\bf 35',55})
\oplus2({\bf 35',105})
\oplus5({\bf 35',81})
\oplus4({\bf 35',30})
\oplus8({\bf 35',35'})
\oplus16({\bf 35',35})
\oplus14({\bf 35',14})
\oplus16({\bf 35',10})
\oplus15({\bf 35',5})
\oplus9({\bf 35',1})
\oplus2({\bf 35,154})
\oplus({\bf 35,55})
\oplus({\bf 35,84})
\oplus7({\bf 35,105})
\oplus17({\bf 35,81})
\oplus10({\bf 35,30})
\oplus16({\bf 35,35'})
\oplus44({\bf 35,35})
\oplus25({\bf 35,14})
\oplus43({\bf 35,10})
\oplus30({\bf 35,5})
\oplus11({\bf 35,1})
\oplus({\bf 14,220})
\oplus({\bf 14,154})
\oplus2({\bf 14,55})
\oplus5({\bf 14,105})
\oplus10({\bf 14,81})
\oplus7({\bf 14,30})
\oplus14({\bf 14,35'})
\oplus25({\bf 14,35})
\oplus20({\bf 14,14})
\oplus21({\bf 14,10})
\oplus19({\bf 14,5})
\oplus11({\bf 14,1})
\oplus({\bf 10,220})
\oplus4({\bf 10,154})
\oplus({\bf 10,55})
\oplus2({\bf 10,84})
\oplus10({\bf 10,105})
\oplus20({\bf 10,81})
\oplus11({\bf 10,30})
\oplus16({\bf 10,35'})
\oplus43({\bf 10,35})
\oplus21({\bf 10,14})
\oplus38({\bf 10,10})
\oplus25({\bf 10,5})
\oplus7({\bf 10,1})
\oplus2({\bf 5,220})
\oplus3({\bf 5,154})
\oplus2({\bf 5,55})
\oplus({\bf 5,84})
\oplus8({\bf 5,105})
\oplus15({\bf 5,81})
\oplus8({\bf 5,30})
\oplus15({\bf 5,35'})
\oplus30({\bf 5,35})
\oplus19({\bf 5,14})
\oplus25({\bf 5,10})
\oplus18({\bf 5,5})
\oplus8({\bf 5,1})
\oplus2({\bf 1,220})
\oplus({\bf 1,154})
\oplus2({\bf 1,55})
\oplus4({\bf 1,105})
\oplus6({\bf 1,81})
\oplus4({\bf 1,30})
\oplus9({\bf 1,35'})
\oplus11({\bf 1,35})
\oplus11({\bf 1,14})
\oplus7({\bf 1,10})
\oplus8({\bf 1,5})
\oplus6({\bf 1,1})$\\
%
${\bf 771120}$&=&
$({\bf 165,1})
\oplus({\bf 231,10})
\oplus({\bf 231,5})
\oplus({\bf 220,35'})
\oplus({\bf 220,35})
\oplus2({\bf 220,14})
\oplus({\bf 220,10})
\oplus2({\bf 220,5})
\oplus2({\bf 220,1})
\oplus({\bf 154,81})
\oplus({\bf 154,30})
\oplus3({\bf 154,35})
\oplus({\bf 154,14})
\oplus4({\bf 154,10})
\oplus2({\bf 154,5})
\oplus({\bf 55,55})
\oplus({\bf 55,30})
\oplus({\bf 55,35'})
\oplus({\bf 55,35})
\oplus3({\bf 55,14})
\oplus2({\bf 55,5})
\oplus3({\bf 55,1})
\oplus2({\bf 84,35})
\oplus3({\bf 84,10})
\oplus2({\bf 84,5})
\oplus({\bf 105,105})
\oplus2({\bf 105,81})
\oplus({\bf 105,30})
\oplus3({\bf 105,35'})
\oplus8({\bf 105,35})
\oplus5({\bf 105,14})
\oplus9({\bf 105,10})
\oplus6({\bf 105,5})
\oplus3({\bf 105,1})
\oplus({\bf 81,154})
\oplus2({\bf 81,105})
\oplus6({\bf 81,81})
\oplus4({\bf 81,30})
\oplus5({\bf 81,35'})
\oplus15({\bf 81,35})
\oplus8({\bf 81,14})
\oplus14({\bf 81,10})
\oplus11({\bf 81,5})
\oplus3({\bf 81,1})
\oplus({\bf 30,154})
\oplus({\bf 30,55})
\oplus({\bf 30,105})
\oplus4({\bf 30,81})
\oplus2({\bf 30,30})
\oplus3({\bf 30,35'})
\oplus8({\bf 30,35})
\oplus6({\bf 30,14})
\oplus8({\bf 30,10})
\oplus5({\bf 30,5})
\oplus2({\bf 30,1})
\oplus({\bf 35',220})
\oplus({\bf 35',55})
\oplus3({\bf 35',105})
\oplus5({\bf 35',81})
\oplus3({\bf 35',30})
\oplus9({\bf 35',35'})
\oplus12({\bf 35',35})
\oplus12({\bf 35',14})
\oplus10({\bf 35',10})
\oplus10({\bf 35',5})
\oplus7({\bf 35',1})
\oplus({\bf 35,220})
\oplus3({\bf 35,154})
\oplus({\bf 35,55})
\oplus2({\bf 35,84})
\oplus8({\bf 35,105})
\oplus15({\bf 35,81})
\oplus8({\bf 35,30})
\oplus12({\bf 35,35'})
\oplus32({\bf 35,35})
\oplus15({\bf 35,14})
\oplus28({\bf 35,10})
\oplus17({\bf 35,5})
\oplus5({\bf 35,1})
\oplus2({\bf 14,220})
\oplus({\bf 14,154})
\oplus3({\bf 14,55})
\oplus5({\bf 14,105})
\oplus8({\bf 14,81})
\oplus6({\bf 14,30})
\oplus12({\bf 14,35'})
\oplus15({\bf 14,35})
\oplus16({\bf 14,14})
\oplus10({\bf 14,10})
\oplus12({\bf 14,5})
\oplus9({\bf 14,1})
\oplus({\bf 10,231})
\oplus({\bf 10,220})
\oplus4({\bf 10,154})
\oplus3({\bf 10,84})
\oplus9({\bf 10,105})
\oplus14({\bf 10,81})
\oplus8({\bf 10,30})
\oplus10({\bf 10,35'})
\oplus28({\bf 10,35})
\oplus10({\bf 10,14})
\oplus22({\bf 10,10})
\oplus14({\bf 10,5})
\oplus2({\bf 10,1})
\oplus({\bf 5,231})
\oplus2({\bf 5,220})
\oplus2({\bf 5,154})
\oplus2({\bf 5,55})
\oplus2({\bf 5,84})
\oplus6({\bf 5,105})
\oplus11({\bf 5,81})
\oplus5({\bf 5,30})
\oplus10({\bf 5,35'})
\oplus17({\bf 5,35})
\oplus12({\bf 5,14})
\oplus14({\bf 5,10})
\oplus9({\bf 5,5})
\oplus4({\bf 5,1})
\oplus({\bf 1,165})
\oplus2({\bf 1,220})
\oplus3({\bf 1,55})
\oplus3({\bf 1,105})
\oplus3({\bf 1,81})
\oplus2({\bf 1,30})
\oplus7({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus9({\bf 1,14})
\oplus2({\bf 1,10})
\oplus4({\bf 1,5})
\oplus6({\bf 1,1})$\\
%
${\bf 850850}$&=&
$({\bf 220,35})
\oplus2({\bf 220,10})
\oplus({\bf 220,5})
\oplus({\bf 154,35'})
\oplus2({\bf 154,35})
\oplus2({\bf 154,14})
\oplus3({\bf 154,10})
\oplus3({\bf 154,5})
\oplus2({\bf 154,1})
\oplus2({\bf 55,35})
\oplus3({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 105,105})
\oplus2({\bf 105,81})
\oplus({\bf 105,30})
\oplus4({\bf 105,35'})
\oplus9({\bf 105,35})
\oplus5({\bf 105,14})
\oplus10({\bf 105,10})
\oplus7({\bf 105,5})
\oplus3({\bf 105,1})
\oplus2({\bf 81,105})
\oplus5({\bf 81,81})
\oplus3({\bf 81,30})
\oplus8({\bf 81,35'})
\oplus18({\bf 81,35})
\oplus12({\bf 81,14})
\oplus19({\bf 81,10})
\oplus15({\bf 81,5})
\oplus7({\bf 81,1})
\oplus({\bf 30,105})
\oplus3({\bf 30,81})
\oplus2({\bf 30,30})
\oplus4({\bf 30,35'})
\oplus11({\bf 30,35})
\oplus6({\bf 30,14})
\oplus12({\bf 30,10})
\oplus8({\bf 30,5})
\oplus3({\bf 30,1})
\oplus({\bf 35',154})
\oplus({\bf 35',84})
\oplus4({\bf 35',105})
\oplus8({\bf 35',81})
\oplus4({\bf 35',30})
\oplus7({\bf 35',35'})
\oplus21({\bf 35',35})
\oplus10({\bf 35',14})
\oplus21({\bf 35',10})
\oplus13({\bf 35',5})
\oplus4({\bf 35',1})
\oplus({\bf 35,220})
\oplus2({\bf 35,154})
\oplus2({\bf 35,55})
\oplus({\bf 35,84})
\oplus9({\bf 35,105})
\oplus18({\bf 35,81})
\oplus11({\bf 35,30})
\oplus21({\bf 35,35'})
\oplus46({\bf 35,35})
\oplus29({\bf 35,14})
\oplus42({\bf 35,10})
\oplus32({\bf 35,5})
\oplus14({\bf 35,1})
\oplus2({\bf 14,154})
\oplus({\bf 14,84})
\oplus5({\bf 14,105})
\oplus12({\bf 14,81})
\oplus6({\bf 14,30})
\oplus10({\bf 14,35'})
\oplus29({\bf 14,35})
\oplus14({\bf 14,14})
\oplus28({\bf 14,10})
\oplus17({\bf 14,5})
\oplus5({\bf 14,1})
\oplus2({\bf 10,220})
\oplus3({\bf 10,154})
\oplus3({\bf 10,55})
\oplus({\bf 10,84})
\oplus10({\bf 10,105})
\oplus19({\bf 10,81})
\oplus12({\bf 10,30})
\oplus21({\bf 10,35'})
\oplus42({\bf 10,35})
\oplus28({\bf 10,14})
\oplus35({\bf 10,10})
\oplus28({\bf 10,5})
\oplus13({\bf 10,1})
\oplus({\bf 5,220})
\oplus3({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus7({\bf 5,105})
\oplus15({\bf 5,81})
\oplus8({\bf 5,30})
\oplus13({\bf 5,35'})
\oplus32({\bf 5,35})
\oplus17({\bf 5,14})
\oplus28({\bf 5,10})
\oplus18({\bf 5,5})
\oplus6({\bf 5,1})
\oplus2({\bf 1,154})
\oplus({\bf 1,84})
\oplus3({\bf 1,105})
\oplus7({\bf 1,81})
\oplus3({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus14({\bf 1,35})
\oplus5({\bf 1,14})
\oplus13({\bf 1,10})
\oplus6({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 898560}$&=&
$({\bf 220,35})
\oplus({\bf 220,10})
\oplus({\bf 154,35'})
\oplus({\bf 154,35})
\oplus({\bf 154,14})
\oplus2({\bf 154,10})
\oplus2({\bf 154,5})
\oplus({\bf 154,1})
\oplus({\bf 55,35})
\oplus2({\bf 55,10})
\oplus({\bf 55,5})
\oplus({\bf 84,81})
\oplus({\bf 84,35'})
\oplus2({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 84,5})
\oplus2({\bf 105,105})
\oplus3({\bf 105,81})
\oplus2({\bf 105,30})
\oplus5({\bf 105,35'})
\oplus10({\bf 105,35})
\oplus6({\bf 105,14})
\oplus9({\bf 105,10})
\oplus7({\bf 105,5})
\oplus3({\bf 105,1})
\oplus({\bf 81,84})
\oplus3({\bf 81,105})
\oplus6({\bf 81,81})
\oplus2({\bf 81,30})
\oplus8({\bf 81,35'})
\oplus18({\bf 81,35})
\oplus10({\bf 81,14})
\oplus19({\bf 81,10})
\oplus12({\bf 81,5})
\oplus5({\bf 81,1})
\oplus2({\bf 30,105})
\oplus2({\bf 30,81})
\oplus2({\bf 30,30})
\oplus5({\bf 30,35'})
\oplus10({\bf 30,35})
\oplus6({\bf 30,14})
\oplus9({\bf 30,10})
\oplus8({\bf 30,5})
\oplus4({\bf 30,1})
\oplus({\bf 35',154})
\oplus({\bf 35',84})
\oplus5({\bf 35',105})
\oplus8({\bf 35',81})
\oplus5({\bf 35',30})
\oplus10({\bf 35',35'})
\oplus23({\bf 35',35})
\oplus12({\bf 35',14})
\oplus21({\bf 35',10})
\oplus15({\bf 35',5})
\oplus5({\bf 35',1})
\oplus({\bf 35,220})
\oplus({\bf 35,154})
\oplus({\bf 35,55})
\oplus2({\bf 35,84})
\oplus10({\bf 35,105})
\oplus18({\bf 35,81})
\oplus10({\bf 35,30})
\oplus23({\bf 35,35'})
\oplus48({\bf 35,35})
\oplus29({\bf 35,14})
\oplus44({\bf 35,10})
\oplus32({\bf 35,5})
\oplus14({\bf 35,1})
\oplus({\bf 14,154})
\oplus({\bf 14,84})
\oplus6({\bf 14,105})
\oplus10({\bf 14,81})
\oplus6({\bf 14,30})
\oplus12({\bf 14,35'})
\oplus29({\bf 14,35})
\oplus14({\bf 14,14})
\oplus27({\bf 14,10})
\oplus18({\bf 14,5})
\oplus6({\bf 14,1})
\oplus({\bf 10,220})
\oplus2({\bf 10,154})
\oplus2({\bf 10,55})
\oplus2({\bf 10,84})
\oplus9({\bf 10,105})
\oplus19({\bf 10,81})
\oplus9({\bf 10,30})
\oplus21({\bf 10,35'})
\oplus44({\bf 10,35})
\oplus27({\bf 10,14})
\oplus42({\bf 10,10})
\oplus27({\bf 10,5})
\oplus11({\bf 10,1})
\oplus2({\bf 5,154})
\oplus({\bf 5,55})
\oplus({\bf 5,84})
\oplus7({\bf 5,105})
\oplus12({\bf 5,81})
\oplus8({\bf 5,30})
\oplus15({\bf 5,35'})
\oplus32({\bf 5,35})
\oplus18({\bf 5,14})
\oplus27({\bf 5,10})
\oplus22({\bf 5,5})
\oplus9({\bf 5,1})
\oplus({\bf 1,154})
\oplus3({\bf 1,105})
\oplus5({\bf 1,81})
\oplus4({\bf 1,30})
\oplus5({\bf 1,35'})
\oplus14({\bf 1,35})
\oplus6({\bf 1,14})
\oplus11({\bf 1,10})
\oplus9({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 898560'}$&=&
$({\bf 160,64})
\oplus({\bf 160,40})
\oplus2({\bf 160,20})
\oplus2({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,56})
\oplus3({\bf 140,64})
\oplus3({\bf 140,40})
\oplus5({\bf 140,20})
\oplus7({\bf 140,16})
\oplus5({\bf 140,4})
\oplus({\bf 80,56})
\oplus3({\bf 80,64})
\oplus3({\bf 80,40})
\oplus6({\bf 80,20})
\oplus8({\bf 80,16})
\oplus5({\bf 80,4})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus2({\bf 56,56})
\oplus5({\bf 56,64})
\oplus5({\bf 56,40})
\oplus7({\bf 56,20})
\oplus9({\bf 56,16})
\oplus6({\bf 56,4})
\oplus({\bf 64,160})
\oplus3({\bf 64,140})
\oplus3({\bf 64,80})
\oplus5({\bf 64,56})
\oplus16({\bf 64,64})
\oplus17({\bf 64,40})
\oplus23({\bf 64,20})
\oplus31({\bf 64,16})
\oplus20({\bf 64,4})
\oplus({\bf 40,160})
\oplus3({\bf 40,140})
\oplus3({\bf 40,80})
\oplus5({\bf 40,56})
\oplus17({\bf 40,64})
\oplus20({\bf 40,40})
\oplus25({\bf 40,20})
\oplus35({\bf 40,16})
\oplus23({\bf 40,4})
\oplus2({\bf 20,160})
\oplus5({\bf 20,140})
\oplus6({\bf 20,80})
\oplus7({\bf 20,56})
\oplus23({\bf 20,64})
\oplus25({\bf 20,40})
\oplus30({\bf 20,20})
\oplus42({\bf 20,16})
\oplus26({\bf 20,4})
\oplus2({\bf 16,160})
\oplus7({\bf 16,140})
\oplus8({\bf 16,80})
\oplus9({\bf 16,56})
\oplus31({\bf 16,64})
\oplus35({\bf 16,40})
\oplus42({\bf 16,20})
\oplus58({\bf 16,16})
\oplus36({\bf 16,4})
\oplus({\bf 4,160})
\oplus5({\bf 4,140})
\oplus5({\bf 4,80})
\oplus6({\bf 4,56})
\oplus20({\bf 4,64})
\oplus23({\bf 4,40})
\oplus26({\bf 4,20})
\oplus36({\bf 4,16})
\oplus22({\bf 4,4})$\\
%
${\bf 933504}$&=&
$({\bf 120,20})
\oplus({\bf 160,56})
\oplus2({\bf 160,64})
\oplus({\bf 160,40})
\oplus2({\bf 160,20})
\oplus2({\bf 160,16})
\oplus({\bf 160,4})
\oplus({\bf 140,140})
\oplus({\bf 140,56})
\oplus4({\bf 140,64})
\oplus3({\bf 140,40})
\oplus6({\bf 140,20})
\oplus6({\bf 140,16})
\oplus3({\bf 140,4})
\oplus({\bf 80,80})
\oplus({\bf 80,56})
\oplus3({\bf 80,64})
\oplus4({\bf 80,40})
\oplus5({\bf 80,20})
\oplus7({\bf 80,16})
\oplus5({\bf 80,4})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus3({\bf 56,56})
\oplus6({\bf 56,64})
\oplus5({\bf 56,40})
\oplus6({\bf 56,20})
\oplus8({\bf 56,16})
\oplus5({\bf 56,4})
\oplus2({\bf 64,160})
\oplus4({\bf 64,140})
\oplus3({\bf 64,80})
\oplus6({\bf 64,56})
\oplus16({\bf 64,64})
\oplus16({\bf 64,40})
\oplus20({\bf 64,20})
\oplus26({\bf 64,16})
\oplus15({\bf 64,4})
\oplus({\bf 40,160})
\oplus3({\bf 40,140})
\oplus4({\bf 40,80})
\oplus5({\bf 40,56})
\oplus16({\bf 40,64})
\oplus18({\bf 40,40})
\oplus21({\bf 40,20})
\oplus29({\bf 40,16})
\oplus18({\bf 40,4})
\oplus({\bf 20,120})
\oplus2({\bf 20,160})
\oplus6({\bf 20,140})
\oplus5({\bf 20,80})
\oplus6({\bf 20,56})
\oplus20({\bf 20,64})
\oplus21({\bf 20,40})
\oplus26({\bf 20,20})
\oplus33({\bf 20,16})
\oplus19({\bf 20,4})
\oplus2({\bf 16,160})
\oplus6({\bf 16,140})
\oplus7({\bf 16,80})
\oplus8({\bf 16,56})
\oplus26({\bf 16,64})
\oplus29({\bf 16,40})
\oplus33({\bf 16,20})
\oplus45({\bf 16,16})
\oplus27({\bf 16,4})
\oplus({\bf 4,160})
\oplus3({\bf 4,140})
\oplus5({\bf 4,80})
\oplus5({\bf 4,56})
\oplus15({\bf 4,64})
\oplus18({\bf 4,40})
\oplus19({\bf 4,20})
\oplus27({\bf 4,16})
\oplus17({\bf 4,4})$\\
%
${\bf 942480}$&=&
$({\bf 120,20})
\oplus({\bf 120,16})
\oplus({\bf 160,64})
\oplus2({\bf 160,40})
\oplus2({\bf 160,20})
\oplus4({\bf 160,16})
\oplus3({\bf 160,4})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus3({\bf 140,64})
\oplus4({\bf 140,40})
\oplus6({\bf 140,20})
\oplus8({\bf 140,16})
\oplus5({\bf 140,4})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus({\bf 80,56})
\oplus4({\bf 80,64})
\oplus4({\bf 80,40})
\oplus5({\bf 80,20})
\oplus7({\bf 80,16})
\oplus5({\bf 80,4})
\oplus({\bf 56,80})
\oplus({\bf 56,56})
\oplus4({\bf 56,64})
\oplus6({\bf 56,40})
\oplus6({\bf 56,20})
\oplus11({\bf 56,16})
\oplus8({\bf 56,4})
\oplus({\bf 64,160})
\oplus3({\bf 64,140})
\oplus4({\bf 64,80})
\oplus4({\bf 64,56})
\oplus14({\bf 64,64})
\oplus17({\bf 64,40})
\oplus20({\bf 64,20})
\oplus29({\bf 64,16})
\oplus19({\bf 64,4})
\oplus2({\bf 40,160})
\oplus4({\bf 40,140})
\oplus4({\bf 40,80})
\oplus6({\bf 40,56})
\oplus17({\bf 40,64})
\oplus18({\bf 40,40})
\oplus21({\bf 40,20})
\oplus29({\bf 40,16})
\oplus18({\bf 40,4})
\oplus({\bf 20,120})
\oplus2({\bf 20,160})
\oplus6({\bf 20,140})
\oplus5({\bf 20,80})
\oplus6({\bf 20,56})
\oplus20({\bf 20,64})
\oplus21({\bf 20,40})
\oplus27({\bf 20,20})
\oplus34({\bf 20,16})
\oplus20({\bf 20,4})
\oplus({\bf 16,120})
\oplus4({\bf 16,160})
\oplus8({\bf 16,140})
\oplus7({\bf 16,80})
\oplus11({\bf 16,56})
\oplus29({\bf 16,64})
\oplus29({\bf 16,40})
\oplus34({\bf 16,20})
\oplus44({\bf 16,16})
\oplus26({\bf 16,4})
\oplus3({\bf 4,160})
\oplus5({\bf 4,140})
\oplus5({\bf 4,80})
\oplus8({\bf 4,56})
\oplus19({\bf 4,64})
\oplus18({\bf 4,40})
\oplus20({\bf 4,20})
\oplus26({\bf 4,16})
\oplus15({\bf 4,4})$\\
%
${\bf 960960}$&=&
$({\bf 120,80})
\oplus({\bf 120,40})
\oplus({\bf 120,16})
\oplus({\bf 120,4})
\oplus({\bf 160,140})
\oplus({\bf 160,80})
\oplus2({\bf 160,64})
\oplus3({\bf 160,40})
\oplus2({\bf 160,20})
\oplus3({\bf 160,16})
\oplus2({\bf 160,4})
\oplus({\bf 140,160})
\oplus({\bf 140,140})
\oplus({\bf 140,80})
\oplus2({\bf 140,56})
\oplus4({\bf 140,64})
\oplus4({\bf 140,40})
\oplus4({\bf 140,20})
\oplus6({\bf 140,16})
\oplus3({\bf 140,4})
\oplus({\bf 80,120})
\oplus({\bf 80,160})
\oplus({\bf 80,140})
\oplus({\bf 80,80})
\oplus2({\bf 80,56})
\oplus3({\bf 80,64})
\oplus3({\bf 80,40})
\oplus4({\bf 80,20})
\oplus5({\bf 80,16})
\oplus4({\bf 80,4})
\oplus2({\bf 56,140})
\oplus2({\bf 56,80})
\oplus({\bf 56,56})
\oplus5({\bf 56,64})
\oplus6({\bf 56,40})
\oplus6({\bf 56,20})
\oplus8({\bf 56,16})
\oplus4({\bf 56,4})
\oplus2({\bf 64,160})
\oplus4({\bf 64,140})
\oplus3({\bf 64,80})
\oplus5({\bf 64,56})
\oplus14({\bf 64,64})
\oplus13({\bf 64,40})
\oplus15({\bf 64,20})
\oplus19({\bf 64,16})
\oplus10({\bf 64,4})
\oplus({\bf 40,120})
\oplus3({\bf 40,160})
\oplus4({\bf 40,140})
\oplus3({\bf 40,80})
\oplus6({\bf 40,56})
\oplus13({\bf 40,64})
\oplus12({\bf 40,40})
\oplus15({\bf 40,20})
\oplus18({\bf 40,16})
\oplus11({\bf 40,4})
\oplus2({\bf 20,160})
\oplus4({\bf 20,140})
\oplus4({\bf 20,80})
\oplus6({\bf 20,56})
\oplus15({\bf 20,64})
\oplus15({\bf 20,40})
\oplus16({\bf 20,20})
\oplus21({\bf 20,16})
\oplus12({\bf 20,4})
\oplus({\bf 16,120})
\oplus3({\bf 16,160})
\oplus6({\bf 16,140})
\oplus5({\bf 16,80})
\oplus8({\bf 16,56})
\oplus19({\bf 16,64})
\oplus18({\bf 16,40})
\oplus21({\bf 16,20})
\oplus26({\bf 16,16})
\oplus15({\bf 16,4})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus3({\bf 4,140})
\oplus4({\bf 4,80})
\oplus4({\bf 4,56})
\oplus10({\bf 4,64})
\oplus11({\bf 4,40})
\oplus12({\bf 4,20})
\oplus15({\bf 4,16})
\oplus9({\bf 4,4})$\\
%
${\bf 1050192}$&=&
$({\bf 256,16})
\oplus2({\bf 256,4})
\oplus({\bf 140',20})
\oplus2({\bf 140',16})
\oplus2({\bf 140',4})
\oplus({\bf 160,40})
\oplus({\bf 160,20})
\oplus3({\bf 160,16})
\oplus3({\bf 160,4})
\oplus2({\bf 140,64})
\oplus4({\bf 140,40})
\oplus7({\bf 140,20})
\oplus12({\bf 140,16})
\oplus10({\bf 140,4})
\oplus({\bf 80,56})
\oplus4({\bf 80,64})
\oplus6({\bf 80,40})
\oplus9({\bf 80,20})
\oplus15({\bf 80,16})
\oplus12({\bf 80,4})
\oplus({\bf 56,80})
\oplus3({\bf 56,64})
\oplus5({\bf 56,40})
\oplus6({\bf 56,20})
\oplus11({\bf 56,16})
\oplus8({\bf 56,4})
\oplus2({\bf 64,140})
\oplus4({\bf 64,80})
\oplus3({\bf 64,56})
\oplus15({\bf 64,64})
\oplus21({\bf 64,40})
\oplus24({\bf 64,20})
\oplus39({\bf 64,16})
\oplus27({\bf 64,4})
\oplus({\bf 40,160})
\oplus4({\bf 40,140})
\oplus6({\bf 40,80})
\oplus5({\bf 40,56})
\oplus21({\bf 40,64})
\oplus26({\bf 40,40})
\oplus31({\bf 40,20})
\oplus46({\bf 40,16})
\oplus30({\bf 40,4})
\oplus({\bf 20,140'})
\oplus({\bf 20,160})
\oplus7({\bf 20,140})
\oplus9({\bf 20,80})
\oplus6({\bf 20,56})
\oplus24({\bf 20,64})
\oplus31({\bf 20,40})
\oplus33({\bf 20,20})
\oplus47({\bf 20,16})
\oplus29({\bf 20,4})
\oplus({\bf 16,256})
\oplus2({\bf 16,140'})
\oplus3({\bf 16,160})
\oplus12({\bf 16,140})
\oplus15({\bf 16,80})
\oplus11({\bf 16,56})
\oplus39({\bf 16,64})
\oplus46({\bf 16,40})
\oplus47({\bf 16,20})
\oplus66({\bf 16,16})
\oplus40({\bf 16,4})
\oplus2({\bf 4,256})
\oplus2({\bf 4,140'})
\oplus3({\bf 4,160})
\oplus10({\bf 4,140})
\oplus12({\bf 4,80})
\oplus8({\bf 4,56})
\oplus27({\bf 4,64})
\oplus30({\bf 4,40})
\oplus29({\bf 4,20})
\oplus40({\bf 4,16})
\oplus22({\bf 4,4})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{15}$(S)}
}
\label{Table:Branching-rules-D8_B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D8_B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 16}$&=&
$({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 120}$&=&
$({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 128}$&=&
$({\bf 128})$\\
%
${\bf 128'}$&=&
$({\bf 128})$\\
%
${\bf 135}$&=&
$({\bf 119})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 560}$&=&
$({\bf 455})
\oplus({\bf 105})$\\
%
${\bf 800}$&=&
$({\bf 665})
\oplus({\bf 119})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 1344}$&=&
$({\bf 1105})
\oplus({\bf 119})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 1820}$&=&
$({\bf 1365})
\oplus({\bf 455})$\\
%
${\bf 1920}$&=&
$({\bf 1792})
\oplus({\bf 128})$\\
%
${\bf 1920'}$&=&
$({\bf 1792})
\oplus({\bf 128})$\\
%
${\bf 3740}$&=&
$({\bf 2940})
\oplus({\bf 665})
\oplus({\bf 119})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 4368}$&=&
$({\bf 3003})
\oplus({\bf 1365})$\\
%
${\bf 5304}$&=&
$({\bf 4080})
\oplus({\bf 1105})
\oplus({\bf 119})$\\
%
${\bf 6435}$&=&
$({\bf 6435})$\\
%
${\bf 6435'}$&=&
$({\bf 6435})$\\
%
${\bf 7020}$&=&
$({\bf 5355})
\oplus({\bf 1105})
\oplus({\bf 455})
\oplus({\bf 105})$\\
%
${\bf 8008}$&=&
$({\bf 5005})
\oplus({\bf 3003})$\\
%
${\bf 8925}$&=&
$({\bf 6916})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 119})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 11440}$&=&
$({\bf 6435})
\oplus({\bf 5005})$\\
%
${\bf 13312}$&=&
$({\bf 11520})
\oplus({\bf 1792})$\\
%
${\bf 13312'}$&=&
$({\bf 11520})
\oplus({\bf 1792})$\\
%
${\bf 14688}$&=&
$({\bf 10948})
\oplus({\bf 2940})
\oplus({\bf 665})
\oplus({\bf 119})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 15360}$&=&
$({\bf 13440})
\oplus({\bf 1792})
\oplus({\bf 128})$\\
%
${\bf 15360'}$&=&
$({\bf 13440})
\oplus({\bf 1792})
\oplus({\bf 128})$\\
%
${\bf 24192}$&=&
$({\bf 17017})
\oplus({\bf 5355})
\oplus({\bf 1365})
\oplus({\bf 455})$\\
%
${\bf 36720}$&=&
$({\bf 26180})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 1105})$\\
%
${\bf 44352}$&=&
$({\bf 32487})
\oplus({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 119})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 46800}$&=&
$({\bf 33915})
\oplus({\bf 6916})
\oplus({\bf 665})
\oplus({\bf 4080})
\oplus({\bf 1105})
\oplus({\bf 119})$\\
%
${\bf 49504}$&=&
$({\bf 35568})
\oplus({\bf 6916})
\oplus({\bf 5355})
\oplus({\bf 1105})
\oplus({\bf 455})
\oplus({\bf 105})$\\
%
${\bf 50388}$&=&
$({\bf 35700})
\oplus({\bf 10948})
\oplus({\bf 2940})
\oplus({\bf 665})
\oplus({\bf 119})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 56320}$&=&
$({\bf 44800})
\oplus({\bf 11520})$\\
%
${\bf 56320'}$&=&
$({\bf 44800})
\oplus({\bf 11520})$\\
%
${\bf 60060}$&=&
$({\bf 38675})
\oplus({\bf 17017})
\oplus({\bf 3003})
\oplus({\bf 1365})$\\
%
${\bf 87040}$&=&
$({\bf 71680})
\oplus({\bf 13440})
\oplus({\bf 1792})
\oplus({\bf 128})$\\
%
${\bf 87040'}$&=&
$({\bf 71680})
\oplus({\bf 13440})
\oplus({\bf 1792})
\oplus({\bf 128})$\\
%
${\bf 89760}$&=&
$({\bf 59500})
\oplus({\bf 26180})
\oplus({\bf 4080})$\\
%
${\bf 91520}$&=&
$({\bf 85085})
\oplus({\bf 6435})$\\
%
${\bf 91520'}$&=&
$({\bf 85085})
\oplus({\bf 6435})$\\
%
${\bf 112320}$&=&
$({\bf 65637})
\oplus({\bf 38675})
\oplus({\bf 5005})
\oplus({\bf 3003})$\\
%
${\bf 129675}$&=&
$({\bf 88179})
\oplus({\bf 33915})
\oplus({\bf 6916})
\oplus({\bf 665})$\\
%
${\bf 141372}$&=&
$({\bf 92820})
\oplus({\bf 26180})
\oplus({\bf 17017})
\oplus({\bf 5355})$\\
%
${\bf 141440}$&=&
$({\bf 114688})
\oplus({\bf 13440})
\oplus({\bf 11520})
\oplus({\bf 1792})$\\
%
${\bf 141440'}$&=&
$({\bf 114688})
\oplus({\bf 13440})
\oplus({\bf 11520})
\oplus({\bf 1792})$\\
%
${\bf 155040}$&=&
$({\bf 104652})
\oplus({\bf 35700})
\oplus({\bf 10948})
\oplus({\bf 2940})
\oplus({\bf 665})
\oplus({\bf 119})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 161280}$&=&
$({\bf 116480})
\oplus({\bf 44800})$\\
%
${\bf 161280'}$&=&
$({\bf 116480})
\oplus({\bf 44800})$\\
%
${\bf 162162}$&=&
$({\bf 85085})
\oplus({\bf 65637})
\oplus({\bf 6435})
\oplus({\bf 5005})$\\
%
${\bf 176800}$&=&
$({\bf 117040})
\oplus({\bf 35568})
\oplus({\bf 17017})
\oplus({\bf 5355})
\oplus({\bf 1365})
\oplus({\bf 455})$\\
%
${\bf 180880}$&=&
$({\bf 125580})
\oplus({\bf 10948})
\oplus({\bf 32487})
\oplus({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 119})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 183040}$&=&
$({\bf 183040})$\\
%
${\bf 183040'}$&=&
$({\bf 183040})$\\
%
${\bf 255255}$&=&
$({\bf 173264})
\oplus({\bf 32487})
\oplus({\bf 35568})
\oplus({\bf 6916})
\oplus({\bf 5355})
\oplus({\bf 1105})
\oplus({\bf 455})
\oplus({\bf 105})$\\
%
${\bf 260832}$&=&
$({\bf 178605})
\oplus({\bf 32487})
\oplus({\bf 2940})
\oplus({\bf 33915})
\oplus({\bf 6916})
\oplus({\bf 665})
\oplus({\bf 4080})
\oplus({\bf 1105})
\oplus({\bf 119})$\\
%
${\bf 326144}$&=&
$({\bf 209664})
\oplus({\bf 116480})$\\
%
${\bf 326144'}$&=&
$({\bf 209664})
\oplus({\bf 116480})$\\
%
${\bf 344064}$&=&
$({\bf 230945})
\oplus({\bf 33915})
\oplus({\bf 35568})
\oplus({\bf 6916})
\oplus({\bf 26180})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 1105})$\\
%
${\bf 371280}$&=&
$({\bf 222768})
\oplus({\bf 92820})
\oplus({\bf 38675})
\oplus({\bf 17017})$\\
%
${\bf 391680}$&=&
$({\bf 304640})
\oplus({\bf 71680})
\oplus({\bf 13440})
\oplus({\bf 1792})
\oplus({\bf 128})$\\
%
${\bf 391680'}$&=&
$({\bf 304640})
\oplus({\bf 71680})
\oplus({\bf 13440})
\oplus({\bf 1792})
\oplus({\bf 128})$\\
%
${\bf 436050}$&=&
$({\bf 281010})
\oplus({\bf 104652})
\oplus({\bf 35700})
\oplus({\bf 10948})
\oplus({\bf 2940})
\oplus({\bf 665})
\oplus({\bf 119})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 439296}$&=&
$({\bf 183040})
\oplus({\bf 256256})$\\
%
${\bf 439296'}$&=&
$({\bf 183040})
\oplus({\bf 256256})$\\
%
${\bf 448800}$&=&
$({\bf 271700})
\oplus({\bf 117040})
\oplus({\bf 38675})
\oplus({\bf 17017})
\oplus({\bf 3003})
\oplus({\bf 1365})$\\
%
${\bf 456960}$&=&
$({\bf 278460})
\oplus({\bf 59500})
\oplus({\bf 92820})
\oplus({\bf 26180})$\\
%
${\bf 465920}$&=&
$({\bf 256256})
\oplus({\bf 209664})$\\
%
${\bf 465920'}$&=&
$({\bf 256256})
\oplus({\bf 209664})$\\
%
${\bf 524160}$&=&
$({\bf 396032})
\oplus({\bf 114688})
\oplus({\bf 13440})$\\
%
${\bf 524160'}$&=&
$({\bf 396032})
\oplus({\bf 114688})
\oplus({\bf 13440})$\\
%
${\bf 595595}$&=&
$({\bf 510510})
\oplus({\bf 85085})$\\
%
${\bf 595595'}$&=&
$({\bf 510510})
\oplus({\bf 85085})$\\
%
${\bf 636480}$&=&
$({\bf 419900})
\oplus({\bf 35700})
\oplus({\bf 125580})
\oplus({\bf 10948})
\oplus({\bf 32487})
\oplus({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 119})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 670208}$&=&
$({\bf 499200})
\oplus({\bf 114688})
\oplus({\bf 44800})
\oplus({\bf 11520})$\\
%
${\bf 670208'}$&=&
$({\bf 499200})
\oplus({\bf 114688})
\oplus({\bf 44800})
\oplus({\bf 11520})$\\
%
${\bf 700128}$&=&
$({\bf 608608})
\oplus({\bf 85085})
\oplus({\bf 6435})$\\
%
${\bf 700128'}$&=&
$({\bf 608608})
\oplus({\bf 85085})
\oplus({\bf 6435})$\\
%
${\bf 716040}$&=&
$({\bf 388960})
\oplus({\bf 222768})
\oplus({\bf 65637})
\oplus({\bf 38675})$\\
%
${\bf 771120}$&=&
$({\bf 433160})
\oplus({\bf 278460})
\oplus({\bf 59500})$\\
%
${\bf 850850}$&=&
$({\bf 466830})
\oplus({\bf 271700})
\oplus({\bf 65637})
\oplus({\bf 38675})
\oplus({\bf 5005})
\oplus({\bf 3003})$\\
%
${\bf 898560}$&=&
$({\bf 685440})
\oplus({\bf 71680})
\oplus({\bf 114688})
\oplus({\bf 13440})
\oplus({\bf 11520})
\oplus({\bf 1792})$\\
%
${\bf 898560'}$&=&
$({\bf 685440})
\oplus({\bf 71680})
\oplus({\bf 114688})
\oplus({\bf 13440})
\oplus({\bf 11520})
\oplus({\bf 1792})$\\
%
${\bf 933504}$&=&
$({\bf 583440})
\oplus({\bf 173264})
\oplus({\bf 117040})
\oplus({\bf 35568})
\oplus({\bf 17017})
\oplus({\bf 5355})
\oplus({\bf 1365})
\oplus({\bf 455})$\\
%
${\bf 942480}$&=&
$({\bf 587860})
\oplus({\bf 230945})
\oplus({\bf 33915})
\oplus({\bf 59500})
\oplus({\bf 26180})
\oplus({\bf 4080})$\\
%
${\bf 960960}$&=&
$({\bf 617253})
\oplus({\bf 178605})
\oplus({\bf 32487})
\oplus({\bf 2940})
\oplus({\bf 88179})
\oplus({\bf 33915})
\oplus({\bf 6916})
\oplus({\bf 665})$\\
%
${\bf 1050192}$&=&
$({\bf 510510})
\oplus({\bf 388960})
\oplus({\bf 85085})
\oplus({\bf 65637})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$(S)}
}
\label{Table:Branching-rules-D8_A1-B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D8_A1-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 3,1})
\oplus({\bf 1,13})$\\
%
${\bf 120}$&=&
$({\bf 3,13})
\oplus({\bf 3,1})
\oplus({\bf 1,78})$\\
%
${\bf 128}$&=&
$({\bf 2,64})$\\
%
${\bf 128'}$&=&
$({\bf 2,64})$\\
%
${\bf 135}$&=&
$({\bf 5,1})
\oplus({\bf 3,13})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 560}$&=&
$({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 1,286})
\oplus({\bf 1,1})$\\
%
${\bf 800}$&=&
$({\bf 7,1})
\oplus({\bf 5,13})
\oplus({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 1344}$&=&
$({\bf 5,13})
\oplus({\bf 5,1})
\oplus({\bf 3,90})
\oplus({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 3,1})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 1820}$&=&
$({\bf 3,286})
\oplus({\bf 3,78})
\oplus({\bf 1,715'})
\oplus({\bf 1,13})$\\
%
${\bf 1920}$&=&
$({\bf 4,64})
\oplus({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 1920'}$&=&
$({\bf 4,64})
\oplus({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 3740}$&=&
$({\bf 9,1})
\oplus({\bf 7,13})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 3,442})
\oplus({\bf 3,13})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 4368}$&=&
$({\bf 3,715'})
\oplus({\bf 3,286})
\oplus({\bf 1,1287})
\oplus({\bf 1,78})$\\
%
${\bf 5304}$&=&
$({\bf 5,90})
\oplus({\bf 5,13})
\oplus({\bf 5,1})
\oplus({\bf 3,715})
\oplus({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 6435}$&=&
$({\bf 3,1716})
\oplus({\bf 1,1287})$\\
%
${\bf 6435'}$&=&
$({\bf 3,1716})
\oplus({\bf 1,1287})$\\
%
${\bf 7020}$&=&
$({\bf 5,78})
\oplus({\bf 5,13})
\oplus({\bf 3,715})
\oplus({\bf 3,90})
\oplus({\bf 3,286})
\oplus({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 3,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 1,13})$\\
%
${\bf 8008}$&=&
$({\bf 3,1287})
\oplus({\bf 3,715'})
\oplus({\bf 1,1716})
\oplus({\bf 1,286})$\\
%
${\bf 8925}$&=&
$({\bf 7,13})
\oplus({\bf 7,1})
\oplus({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 5,13})
\oplus({\bf 5,1})
\oplus({\bf 3,442})
\oplus({\bf 3,715})
\oplus({\bf 3,90})
\oplus2({\bf 3,13})
\oplus({\bf 3,1})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 11440}$&=&
$({\bf 3,1716})
\oplus({\bf 3,1287})
\oplus({\bf 1,1716})
\oplus({\bf 1,715'})$\\
%
${\bf 13312}$&=&
$({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf 2,4160})
\oplus({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 13312'}$&=&
$({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf 2,4160})
\oplus({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 14688}$&=&
$({\bf 11,1})
\oplus({\bf 9,13})
\oplus({\bf 7,90})
\oplus({\bf 7,1})
\oplus({\bf 5,442})
\oplus({\bf 5,13})
\oplus({\bf 3,1729})
\oplus({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 15360}$&=&
$({\bf 6,64})
\oplus({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf 2,4992})
\oplus({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 15360'}$&=&
$({\bf 6,64})
\oplus({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf 2,4992})
\oplus({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 24192}$&=&
$({\bf 5,286})
\oplus({\bf 5,78})
\oplus({\bf 3,2925})
\oplus({\bf 3,715})
\oplus({\bf 3,715'})
\oplus({\bf 3,286})
\oplus({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 1,7722})
\oplus({\bf 1,90})
\oplus({\bf 1,286})
\oplus({\bf 1,78})$\\
%
${\bf 36720}$&=&
$({\bf 5,715})
\oplus({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 5,13})
\oplus({\bf 3,2275})
\oplus({\bf 3,2925})
\oplus({\bf 3,715})
\oplus({\bf 3,90})
\oplus({\bf 3,286})
\oplus({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 3,1})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,78})
\oplus({\bf 1,13})$\\
%
${\bf 44352}$&=&
$({\bf 9,13})
\oplus({\bf 9,1})
\oplus({\bf 7,90})
\oplus({\bf 7,78})
\oplus({\bf 7,13})
\oplus({\bf 7,1})
\oplus({\bf 5,442})
\oplus({\bf 5,715})
\oplus({\bf 5,90})
\oplus2({\bf 5,13})
\oplus({\bf 5,1})
\oplus({\bf 3,1729})
\oplus({\bf 3,3927})
\oplus({\bf 3,442})
\oplus2({\bf 3,90})
\oplus({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 3,1})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 46800}$&=&
$({\bf 7,90})
\oplus({\bf 7,13})
\oplus({\bf 7,1})
\oplus({\bf 5,442})
\oplus({\bf 5,715})
\oplus({\bf 5,90})
\oplus({\bf 5,78})
\oplus2({\bf 5,13})
\oplus({\bf 5,1})
\oplus({\bf 3,3927})
\oplus({\bf 3,2275})
\oplus({\bf 3,715})
\oplus2({\bf 3,90})
\oplus({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 3,1})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 49504}$&=&
$({\bf 7,78})
\oplus({\bf 7,13})
\oplus({\bf 5,715})
\oplus({\bf 5,90})
\oplus({\bf 5,286})
\oplus({\bf 5,78})
\oplus({\bf 5,13})
\oplus({\bf 5,1})
\oplus({\bf 3,3927})
\oplus({\bf 3,442})
\oplus({\bf 3,2925})
\oplus({\bf 3,715})
\oplus({\bf 3,90})
\oplus2({\bf 3,78})
\oplus2({\bf 3,13})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,90})
\oplus({\bf 1,286})
\oplus({\bf 1,1})$\\
%
${\bf 50388}$&=&
$({\bf 13,1})
\oplus({\bf 11,13})
\oplus({\bf 9,90})
\oplus({\bf 9,1})
\oplus({\bf 7,442})
\oplus({\bf 7,13})
\oplus({\bf 5,1729})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 3,5733})
\oplus({\bf 3,442})
\oplus({\bf 3,13})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 56320}$&=&
$({\bf 4,4160})
\oplus({\bf 4,768})
\oplus({\bf 2,13312})
\oplus({\bf 2,4160})
\oplus({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 56320'}$&=&
$({\bf 4,4160})
\oplus({\bf 4,768})
\oplus({\bf 2,13312})
\oplus({\bf 2,4160})
\oplus({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 60060}$&=&
$({\bf 5,715'})
\oplus({\bf 5,286})
\oplus({\bf 3,7722})
\oplus({\bf 3,2925})
\oplus({\bf 3,1287})
\oplus({\bf 3,715'})
\oplus({\bf 3,286})
\oplus({\bf 3,78})
\oplus({\bf 1,14300})
\oplus({\bf 1,715})
\oplus({\bf 1,715'})
\oplus({\bf 1,286})$\\
%
${\bf 87040}$&=&
$({\bf 8,64})
\oplus({\bf 6,768})
\oplus({\bf 6,64})
\oplus({\bf 4,4992})
\oplus({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf 2,23296})
\oplus({\bf 2,4992})
\oplus({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 87040'}$&=&
$({\bf 8,64})
\oplus({\bf 6,768})
\oplus({\bf 6,64})
\oplus({\bf 4,4992})
\oplus({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf 2,23296})
\oplus({\bf 2,4992})
\oplus({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 89760}$&=&
$({\bf 5,2275})
\oplus({\bf 5,715})
\oplus({\bf 5,90})
\oplus({\bf 3,12285})
\oplus({\bf 3,2925})
\oplus({\bf 3,715})
\oplus({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,286})
\oplus({\bf 1,1})$\\
%
${\bf 91520}$&=&
$({\bf 5,1716})
\oplus({\bf 3,19305})
\oplus({\bf 3,1716})
\oplus({\bf 3,1287})
\oplus({\bf 1,14300})
\oplus({\bf 1,1716})$\\
%
${\bf 91520'}$&=&
$({\bf 5,1716})
\oplus({\bf 3,19305})
\oplus({\bf 3,1716})
\oplus({\bf 3,1287})
\oplus({\bf 1,14300})
\oplus({\bf 1,1716})$\\
%
${\bf 112320}$&=&
$({\bf 5,1287})
\oplus({\bf 5,715'})
\oplus({\bf 3,14300})
\oplus({\bf 3,7722})
\oplus({\bf 3,1716})
\oplus({\bf 3,1287})
\oplus({\bf 3,715'})
\oplus({\bf 3,286})
\oplus({\bf 1,19305})
\oplus({\bf 1,2925})
\oplus({\bf 1,1287})
\oplus({\bf 1,715'})$\\
%
${\bf 129675}$&=&
$({\bf 7,442})
\oplus({\bf 7,90})
\oplus({\bf 7,13})
\oplus({\bf 7,1})
\oplus({\bf 5,3927})
\oplus({\bf 5,715})
\oplus({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 5,13})
\oplus({\bf 3,16575})
\oplus({\bf 3,442})
\oplus({\bf 3,2275})
\oplus({\bf 3,715})
\oplus({\bf 3,90})
\oplus({\bf 3,13})
\oplus({\bf 3,1})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,78})$\\
%
${\bf 141372}$&=&
$({\bf 5,2925})
\oplus({\bf 5,715})
\oplus({\bf 5,286})
\oplus({\bf 5,78})
\oplus({\bf 3,12285})
\oplus({\bf 3,2275})
\oplus({\bf 3,7722})
\oplus({\bf 3,2925})
\oplus({\bf 3,715})
\oplus({\bf 3,90})
\oplus({\bf 3,715'})
\oplus({\bf 3,286})
\oplus({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})
\oplus({\bf 1,715})
\oplus({\bf 1,286})
\oplus({\bf 1,78})$\\
%
${\bf 141440}$&=&
$({\bf 6,768})
\oplus({\bf 6,64})
\oplus({\bf 4,4992})
\oplus({\bf 4,4160})
\oplus2({\bf 4,768})
\oplus2({\bf 4,64})
\oplus({\bf 2,35840})
\oplus({\bf 2,4992})
\oplus({\bf 2,4160})
\oplus2({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 141440'}$&=&
$({\bf 6,768})
\oplus({\bf 6,64})
\oplus({\bf 4,4992})
\oplus({\bf 4,4160})
\oplus2({\bf 4,768})
\oplus2({\bf 4,64})
\oplus({\bf 2,35840})
\oplus({\bf 2,4992})
\oplus({\bf 2,4160})
\oplus2({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 155040}$&=&
$({\bf 15,1})
\oplus({\bf 13,13})
\oplus({\bf 11,90})
\oplus({\bf 11,1})
\oplus({\bf 9,442})
\oplus({\bf 9,13})
\oplus({\bf 7,1729})
\oplus({\bf 7,90})
\oplus({\bf 7,1})
\oplus({\bf 5,5733})
\oplus({\bf 5,442})
\oplus({\bf 5,13})
\oplus({\bf 3,16744})
\oplus({\bf 3,1729})
\oplus({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,44200})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 161280}$&=&
$({\bf 4,13312})
\oplus({\bf 4,4160})
\oplus({\bf 2,27456})
\oplus({\bf 2,13312})
\oplus({\bf 2,4160})
\oplus({\bf 2,768})$\\
%
${\bf 161280'}$&=&
$({\bf 4,13312})
\oplus({\bf 4,4160})
\oplus({\bf 2,27456})
\oplus({\bf 2,13312})
\oplus({\bf 2,4160})
\oplus({\bf 2,768})$\\
%
${\bf 162162}$&=&
$({\bf 5,1716})
\oplus({\bf 5,1287})
\oplus({\bf 3,19305})
\oplus({\bf 3,14300})
\oplus2({\bf 3,1716})
\oplus({\bf 3,1287})
\oplus({\bf 3,715'})
\oplus({\bf 1,19305})
\oplus({\bf 1,7722})
\oplus({\bf 1,1716})
\oplus({\bf 1,1287})$\\
%
${\bf 176800}$&=&
$({\bf 7,286})
\oplus({\bf 7,78})
\oplus({\bf 5,2925})
\oplus({\bf 5,715})
\oplus({\bf 5,715'})
\oplus({\bf 5,286})
\oplus({\bf 5,78})
\oplus({\bf 5,13})
\oplus({\bf 3,17017})
\oplus({\bf 3,3927})
\oplus({\bf 3,7722})
\oplus({\bf 3,2925})
\oplus({\bf 3,715})
\oplus({\bf 3,90})
\oplus2({\bf 3,286})
\oplus2({\bf 3,78})
\oplus({\bf 1,46410})
\oplus({\bf 1,442})
\oplus({\bf 1,2925})
\oplus({\bf 1,715})
\oplus({\bf 1,715'})
\oplus({\bf 1,13})$\\
%
${\bf 180880}$&=&
$({\bf 11,13})
\oplus({\bf 11,1})
\oplus({\bf 9,90})
\oplus({\bf 9,78})
\oplus({\bf 9,13})
\oplus({\bf 9,1})
\oplus({\bf 7,442})
\oplus({\bf 7,715})
\oplus({\bf 7,90})
\oplus2({\bf 7,13})
\oplus({\bf 7,1})
\oplus({\bf 5,1729})
\oplus({\bf 5,3927})
\oplus({\bf 5,442})
\oplus2({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 5,13})
\oplus({\bf 5,1})
\oplus({\bf 3,5733})
\oplus({\bf 3,16302})
\oplus({\bf 3,1729})
\oplus2({\bf 3,442})
\oplus({\bf 3,715})
\oplus({\bf 3,90})
\oplus2({\bf 3,13})
\oplus({\bf 3,1})
\oplus({\bf 1,56056})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 183040}$&=&
$({\bf 4,27456'})
\oplus({\bf 2,36608})$\\
%
${\bf 183040'}$&=&
$({\bf 4,27456'})
\oplus({\bf 2,36608})$\\
%
${\bf 255255}$&=&
$({\bf 9,78})
\oplus({\bf 9,13})
\oplus({\bf 7,715})
\oplus({\bf 7,90})
\oplus({\bf 7,286})
\oplus({\bf 7,78})
\oplus({\bf 7,13})
\oplus({\bf 7,1})
\oplus({\bf 5,3927})
\oplus({\bf 5,442})
\oplus({\bf 5,2925})
\oplus({\bf 5,715})
\oplus({\bf 5,90})
\oplus2({\bf 5,78})
\oplus2({\bf 5,13})
\oplus({\bf 3,16302})
\oplus({\bf 3,1729})
\oplus({\bf 3,17017})
\oplus({\bf 3,3927})
\oplus({\bf 3,442})
\oplus2({\bf 3,715})
\oplus2({\bf 3,90})
\oplus({\bf 3,286})
\oplus({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 3,1})
\oplus({\bf 1,73150})
\oplus({\bf 1,3927})
\oplus({\bf 1,442})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})
\oplus({\bf 1,13})$\\
%
${\bf 260832}$&=&
$({\bf 9,90})
\oplus({\bf 9,13})
\oplus({\bf 9,1})
\oplus({\bf 7,442})
\oplus({\bf 7,715})
\oplus({\bf 7,90})
\oplus({\bf 7,78})
\oplus2({\bf 7,13})
\oplus({\bf 7,1})
\oplus({\bf 5,1729})
\oplus({\bf 5,3927})
\oplus({\bf 5,442})
\oplus({\bf 5,2275})
\oplus({\bf 5,715})
\oplus3({\bf 5,90})
\oplus({\bf 5,78})
\oplus2({\bf 5,13})
\oplus2({\bf 5,1})
\oplus({\bf 3,16302})
\oplus({\bf 3,16575})
\oplus({\bf 3,3927})
\oplus2({\bf 3,442})
\oplus2({\bf 3,715})
\oplus({\bf 3,90})
\oplus({\bf 3,78})
\oplus2({\bf 3,13})
\oplus({\bf 1,77064})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 326144}$&=&
$({\bf 4,27456})
\oplus({\bf 4,13312})
\oplus({\bf 2,36608})
\oplus({\bf 2,27456})
\oplus({\bf 2,13312})
\oplus({\bf 2,4160})$\\
%
${\bf 326144'}$&=&
$({\bf 4,27456})
\oplus({\bf 4,13312})
\oplus({\bf 2,36608})
\oplus({\bf 2,27456})
\oplus({\bf 2,13312})
\oplus({\bf 2,4160})$\\
%
${\bf 344064}$&=&
$({\bf 7,715})
\oplus({\bf 7,90})
\oplus({\bf 7,78})
\oplus({\bf 7,13})
\oplus({\bf 5,3927})
\oplus({\bf 5,442})
\oplus({\bf 5,2275})
\oplus({\bf 5,2925})
\oplus2({\bf 5,715})
\oplus2({\bf 5,90})
\oplus({\bf 5,286})
\oplus2({\bf 5,78})
\oplus2({\bf 5,13})
\oplus({\bf 5,1})
\oplus({\bf 3,16575})
\oplus({\bf 3,17017})
\oplus({\bf 3,3927})
\oplus({\bf 3,442})
\oplus({\bf 3,12285})
\oplus({\bf 3,2275})
\oplus({\bf 3,2925})
\oplus3({\bf 3,715})
\oplus2({\bf 3,90})
\oplus({\bf 3,286})
\oplus2({\bf 3,78})
\oplus2({\bf 3,13})
\oplus({\bf 3,1})
\oplus({\bf 1,94809})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus({\bf 1,2925})
\oplus({\bf 1,715})
\oplus({\bf 1,90})
\oplus({\bf 1,78})
\oplus({\bf 1,13})$\\
%
${\bf 371280}$&=&
$({\bf 5,7722})
\oplus({\bf 5,2925})
\oplus({\bf 5,715'})
\oplus({\bf 5,286})
\oplus({\bf 3,36036})
\oplus({\bf 3,12285})
\oplus({\bf 3,14300})
\oplus({\bf 3,7722})
\oplus({\bf 3,2925})
\oplus({\bf 3,715})
\oplus({\bf 3,1287})
\oplus({\bf 3,715'})
\oplus({\bf 3,286})
\oplus({\bf 3,78})
\oplus({\bf 1,70070})
\oplus({\bf 1,2275})
\oplus({\bf 1,7722})
\oplus({\bf 1,2925})
\oplus({\bf 1,715'})
\oplus({\bf 1,286})$\\
%
${\bf 391680}$&=&
$({\bf 10,64})
\oplus({\bf 8,768})
\oplus({\bf 8,64})
\oplus({\bf 6,4992})
\oplus({\bf 6,768})
\oplus({\bf 6,64})
\oplus({\bf 4,23296})
\oplus({\bf 4,4992})
\oplus({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf 2,87360})
\oplus({\bf 2,23296})
\oplus({\bf 2,4992})
\oplus({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 391680'}$&=&
$({\bf 10,64})
\oplus({\bf 8,768})
\oplus({\bf 8,64})
\oplus({\bf 6,4992})
\oplus({\bf 6,768})
\oplus({\bf 6,64})
\oplus({\bf 4,23296})
\oplus({\bf 4,4992})
\oplus({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf 2,87360})
\oplus({\bf 2,23296})
\oplus({\bf 2,4992})
\oplus({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 436050}$&=&
$({\bf 17,1})
\oplus({\bf 15,13})
\oplus({\bf 13,90})
\oplus({\bf 13,1})
\oplus({\bf 11,442})
\oplus({\bf 11,13})
\oplus({\bf 9,1729})
\oplus({\bf 9,90})
\oplus({\bf 9,1})
\oplus({\bf 7,5733})
\oplus({\bf 7,442})
\oplus({\bf 7,13})
\oplus({\bf 5,16744})
\oplus({\bf 5,1729})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 3,44200})
\oplus({\bf 3,5733})
\oplus({\bf 3,442})
\oplus({\bf 3,13})
\oplus({\bf 1,107406})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 439296}$&=&
$({\bf 4,27456'})
\oplus({\bf 4,36608})
\oplus({\bf 2,27456'})
\oplus({\bf 2,36608})
\oplus({\bf 2,27456})$\\
%
${\bf 439296'}$&=&
$({\bf 4,27456'})
\oplus({\bf 4,36608})
\oplus({\bf 2,27456'})
\oplus({\bf 2,36608})
\oplus({\bf 2,27456})$\\
%
${\bf 448800}$&=&
$({\bf 7,715'})
\oplus({\bf 7,286})
\oplus({\bf 5,7722})
\oplus({\bf 5,2925})
\oplus({\bf 5,1287})
\oplus({\bf 5,715'})
\oplus({\bf 5,286})
\oplus({\bf 5,78})
\oplus({\bf 3,46410})
\oplus({\bf 3,17017})
\oplus({\bf 3,14300})
\oplus({\bf 3,7722})
\oplus({\bf 3,2925})
\oplus({\bf 3,715})
\oplus2({\bf 3,715'})
\oplus2({\bf 3,286})
\oplus({\bf 1,87516})
\oplus({\bf 1,3927})
\oplus({\bf 1,7722})
\oplus({\bf 1,2925})
\oplus({\bf 1,1287})
\oplus({\bf 1,78})$\\
%
${\bf 456960}$&=&
$({\bf 5,12285})
\oplus({\bf 5,2275})
\oplus({\bf 5,2925})
\oplus({\bf 5,715})
\oplus({\bf 3,23660})
\oplus({\bf 3,36036})
\oplus({\bf 3,12285})
\oplus({\bf 3,2275})
\oplus({\bf 3,7722})
\oplus({\bf 3,2925})
\oplus({\bf 3,715})
\oplus({\bf 3,90})
\oplus({\bf 3,286})
\oplus({\bf 3,78})
\oplus({\bf 1,91091})
\oplus({\bf 1,12285})
\oplus({\bf 1,2925})
\oplus({\bf 1,715})
\oplus({\bf 1,715'})
\oplus({\bf 1,13})$\\
%
${\bf 465920}$&=&
$({\bf 4,36608})
\oplus({\bf 4,27456})
\oplus({\bf 2,27456'})
\oplus({\bf 2,36608})
\oplus({\bf 2,27456})
\oplus({\bf 2,13312})$\\
%
${\bf 465920'}$&=&
$({\bf 4,36608})
\oplus({\bf 4,27456})
\oplus({\bf 2,27456'})
\oplus({\bf 2,36608})
\oplus({\bf 2,27456})
\oplus({\bf 2,13312})$\\
%
${\bf 524160}$&=&
$({\bf 6,4992})
\oplus({\bf 6,768})
\oplus({\bf 6,64})
\oplus({\bf 4,35840})
\oplus({\bf 4,4992})
\oplus({\bf 4,4160})
\oplus2({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf 2,105600})
\oplus({\bf 2,35840})
\oplus({\bf 2,4992})
\oplus({\bf 2,4160})
\oplus({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 524160'}$&=&
$({\bf 6,4992})
\oplus({\bf 6,768})
\oplus({\bf 6,64})
\oplus({\bf 4,35840})
\oplus({\bf 4,4992})
\oplus({\bf 4,4160})
\oplus2({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf 2,105600})
\oplus({\bf 2,35840})
\oplus({\bf 2,4992})
\oplus({\bf 2,4160})
\oplus({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 595595}$&=&
$({\bf 5,19305})
\oplus({\bf 5,1716})
\oplus({\bf 3,96525})
\oplus({\bf 3,19305})
\oplus({\bf 3,14300})
\oplus({\bf 3,1716})
\oplus({\bf 3,1287})
\oplus({\bf 1,70070})
\oplus({\bf 1,19305})
\oplus({\bf 1,1716})$\\
%
${\bf 595595'}$&=&
$({\bf 5,19305})
\oplus({\bf 5,1716})
\oplus({\bf 3,96525})
\oplus({\bf 3,19305})
\oplus({\bf 3,14300})
\oplus({\bf 3,1716})
\oplus({\bf 3,1287})
\oplus({\bf 1,70070})
\oplus({\bf 1,19305})
\oplus({\bf 1,1716})$\\
%
${\bf 636480}$&=&
$({\bf 13,13})
\oplus({\bf 13,1})
\oplus({\bf 11,90})
\oplus({\bf 11,78})
\oplus({\bf 11,13})
\oplus({\bf 11,1})
\oplus({\bf 9,442})
\oplus({\bf 9,715})
\oplus({\bf 9,90})
\oplus2({\bf 9,13})
\oplus({\bf 9,1})
\oplus({\bf 7,1729})
\oplus({\bf 7,3927})
\oplus({\bf 7,442})
\oplus2({\bf 7,90})
\oplus({\bf 7,78})
\oplus({\bf 7,13})
\oplus({\bf 7,1})
\oplus({\bf 5,5733})
\oplus({\bf 5,16302})
\oplus({\bf 5,1729})
\oplus2({\bf 5,442})
\oplus({\bf 5,715})
\oplus({\bf 5,90})
\oplus2({\bf 5,13})
\oplus({\bf 5,1})
\oplus({\bf 3,16744})
\oplus({\bf 3,56056})
\oplus({\bf 3,5733})
\oplus2({\bf 3,1729})
\oplus({\bf 3,3927})
\oplus({\bf 3,442})
\oplus2({\bf 3,90})
\oplus({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 3,1})
\oplus({\bf 1,167739})
\oplus({\bf 1,5733})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 670208}$&=&
$({\bf 6,4160})
\oplus({\bf 6,768})
\oplus({\bf 4,35840})
\oplus({\bf 4,4992})
\oplus({\bf 4,13312})
\oplus2({\bf 4,4160})
\oplus2({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf 2,128128})
\oplus({\bf 2,35840})
\oplus({\bf 2,4992})
\oplus({\bf 2,13312})
\oplus2({\bf 2,4160})
\oplus2({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 670208'}$&=&
$({\bf 6,4160})
\oplus({\bf 6,768})
\oplus({\bf 4,35840})
\oplus({\bf 4,4992})
\oplus({\bf 4,13312})
\oplus2({\bf 4,4160})
\oplus2({\bf 4,768})
\oplus({\bf 4,64})
\oplus({\bf 2,128128})
\oplus({\bf 2,35840})
\oplus({\bf 2,4992})
\oplus({\bf 2,13312})
\oplus2({\bf 2,4160})
\oplus2({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 700128}$&=&
$({\bf 7,1716})
\oplus({\bf 5,19305})
\oplus({\bf 5,1716})
\oplus({\bf 5,1287})
\oplus({\bf 3,119119})
\oplus({\bf 3,19305})
\oplus({\bf 3,14300})
\oplus2({\bf 3,1716})
\oplus({\bf 1,87516})
\oplus({\bf 1,19305})
\oplus({\bf 1,1287})$\\
%
${\bf 700128'}$&=&
$({\bf 7,1716})
\oplus({\bf 5,19305})
\oplus({\bf 5,1716})
\oplus({\bf 5,1287})
\oplus({\bf 3,119119})
\oplus({\bf 3,19305})
\oplus({\bf 3,14300})
\oplus2({\bf 3,1716})
\oplus({\bf 1,87516})
\oplus({\bf 1,19305})
\oplus({\bf 1,1287})$\\
%
${\bf 716040}$&=&
$({\bf 5,14300})
\oplus({\bf 5,7722})
\oplus({\bf 5,1287})
\oplus({\bf 5,715'})
\oplus({\bf 3,70070})
\oplus({\bf 3,36036})
\oplus({\bf 3,19305})
\oplus({\bf 3,14300})
\oplus({\bf 3,7722})
\oplus({\bf 3,2925})
\oplus({\bf 3,1716})
\oplus({\bf 3,1287})
\oplus({\bf 3,715'})
\oplus({\bf 3,286})
\oplus({\bf 1,96525})
\oplus({\bf 1,12285})
\oplus({\bf 1,14300})
\oplus({\bf 1,7722})
\oplus({\bf 1,1287})
\oplus({\bf 1,715'})$\\
%
${\bf 771120}$&=&
$({\bf 5,23660})
\oplus({\bf 5,12285})
\oplus({\bf 5,2275})
\oplus({\bf 3,91091})
\oplus({\bf 3,36036})
\oplus({\bf 3,12285})
\oplus({\bf 3,2925})
\oplus({\bf 3,715})
\oplus({\bf 1,117117})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,7722})
\oplus({\bf 1,90})$\\
%
${\bf 850850}$&=&
$({\bf 7,1287})
\oplus({\bf 7,715'})
\oplus({\bf 5,14300})
\oplus({\bf 5,7722})
\oplus({\bf 5,1716})
\oplus({\bf 5,1287})
\oplus({\bf 5,715'})
\oplus({\bf 5,286})
\oplus({\bf 3,87516})
\oplus({\bf 3,46410})
\oplus({\bf 3,19305})
\oplus({\bf 3,14300})
\oplus({\bf 3,7722})
\oplus({\bf 3,2925})
\oplus2({\bf 3,1287})
\oplus2({\bf 3,715'})
\oplus({\bf 1,119119})
\oplus({\bf 1,17017})
\oplus({\bf 1,14300})
\oplus({\bf 1,7722})
\oplus({\bf 1,1716})
\oplus({\bf 1,286})$\\
%
${\bf 898560}$&=&
$({\bf 8,768})
\oplus({\bf 8,64})
\oplus({\bf 6,4992})
\oplus({\bf 6,4160})
\oplus2({\bf 6,768})
\oplus2({\bf 6,64})
\oplus({\bf 4,23296})
\oplus({\bf 4,35840})
\oplus2({\bf 4,4992})
\oplus({\bf 4,4160})
\oplus3({\bf 4,768})
\oplus2({\bf 4,64})
\oplus({\bf 2,187200})
\oplus({\bf 2,23296})
\oplus({\bf 2,35840})
\oplus2({\bf 2,4992})
\oplus({\bf 2,4160})
\oplus2({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 898560'}$&=&
$({\bf 8,768})
\oplus({\bf 8,64})
\oplus({\bf 6,4992})
\oplus({\bf 6,4160})
\oplus2({\bf 6,768})
\oplus2({\bf 6,64})
\oplus({\bf 4,23296})
\oplus({\bf 4,35840})
\oplus2({\bf 4,4992})
\oplus({\bf 4,4160})
\oplus3({\bf 4,768})
\oplus2({\bf 4,64})
\oplus({\bf 2,187200})
\oplus({\bf 2,23296})
\oplus({\bf 2,35840})
\oplus2({\bf 2,4992})
\oplus({\bf 2,4160})
\oplus2({\bf 2,768})
\oplus({\bf 2,64})$\\
%
${\bf 933504}$&=&
$({\bf 9,286})
\oplus({\bf 9,78})
\oplus({\bf 7,2925})
\oplus({\bf 7,715})
\oplus({\bf 7,715'})
\oplus({\bf 7,286})
\oplus({\bf 7,78})
\oplus({\bf 7,13})
\oplus({\bf 5,17017})
\oplus({\bf 5,3927})
\oplus({\bf 5,7722})
\oplus({\bf 5,2925})
\oplus({\bf 5,715})
\oplus({\bf 5,90})
\oplus2({\bf 5,286})
\oplus2({\bf 5,78})
\oplus({\bf 3,73150})
\oplus({\bf 3,16302})
\oplus({\bf 3,46410})
\oplus({\bf 3,17017})
\oplus({\bf 3,3927})
\oplus({\bf 3,442})
\oplus2({\bf 3,2925})
\oplus2({\bf 3,715})
\oplus({\bf 3,715'})
\oplus({\bf 3,286})
\oplus({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 1,203775})
\oplus({\bf 1,1729})
\oplus({\bf 1,17017})
\oplus({\bf 1,3927})
\oplus({\bf 1,7722})
\oplus({\bf 1,90})
\oplus({\bf 1,286})
\oplus({\bf 1,78})$\\
%
${\bf 942480}$&=&
$({\bf 7,2275})
\oplus({\bf 7,715})
\oplus({\bf 7,90})
\oplus({\bf 5,16575})
\oplus({\bf 5,3927})
\oplus({\bf 5,442})
\oplus({\bf 5,12285})
\oplus({\bf 5,2275})
\oplus({\bf 5,2925})
\oplus2({\bf 5,715})
\oplus({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 5,13})
\oplus({\bf 3,94809})
\oplus({\bf 3,17017})
\oplus({\bf 3,3927})
\oplus({\bf 3,23660})
\oplus({\bf 3,12285})
\oplus2({\bf 3,2275})
\oplus({\bf 3,2925})
\oplus2({\bf 3,715})
\oplus2({\bf 3,90})
\oplus({\bf 3,286})
\oplus({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 3,1})
\oplus({\bf 1,204204})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,12285})
\oplus({\bf 1,2925})
\oplus({\bf 1,715})
\oplus({\bf 1,78})
\oplus({\bf 1,13})$\\
%
${\bf 960960}$&=&
$({\bf 9,442})
\oplus({\bf 9,90})
\oplus({\bf 9,13})
\oplus({\bf 9,1})
\oplus({\bf 7,1729})
\oplus({\bf 7,3927})
\oplus({\bf 7,442})
\oplus({\bf 7,715})
\oplus2({\bf 7,90})
\oplus({\bf 7,78})
\oplus2({\bf 7,13})
\oplus({\bf 7,1})
\oplus({\bf 5,16302})
\oplus({\bf 5,16575})
\oplus({\bf 5,3927})
\oplus2({\bf 5,442})
\oplus({\bf 5,2275})
\oplus2({\bf 5,715})
\oplus2({\bf 5,90})
\oplus({\bf 5,78})
\oplus2({\bf 5,13})
\oplus({\bf 5,1})
\oplus({\bf 3,77064})
\oplus({\bf 3,1729})
\oplus({\bf 3,37400})
\oplus({\bf 3,16575})
\oplus2({\bf 3,3927})
\oplus({\bf 3,442})
\oplus({\bf 3,2275})
\oplus({\bf 3,715})
\oplus2({\bf 3,90})
\oplus({\bf 3,78})
\oplus({\bf 3,13})
\oplus({\bf 3,1})
\oplus({\bf 1,230945})
\oplus({\bf 1,16302})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 1050192}$&=&
$({\bf 5,19305})
\oplus({\bf 5,14300})
\oplus({\bf 5,1716})
\oplus({\bf 5,1287})
\oplus({\bf 3,96525})
\oplus({\bf 3,70070})
\oplus2({\bf 3,19305})
\oplus({\bf 3,14300})
\oplus({\bf 3,7722})
\oplus2({\bf 3,1716})
\oplus({\bf 3,1287})
\oplus({\bf 3,715'})
\oplus({\bf 1,96525})
\oplus({\bf 1,36036})
\oplus({\bf 1,19305})
\oplus({\bf 1,14300})
\oplus({\bf 1,1716})
\oplus({\bf 1,1287})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{11}$(S)}
}
\label{Table:Branching-rules-D8_C2-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D8_C2-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 5,1})
\oplus({\bf 1,11})$\\
%
${\bf 120}$&=&
$({\bf 10,1})
\oplus({\bf 5,11})
\oplus({\bf 1,55})$\\
%
${\bf 128}$&=&
$({\bf 4,32})$\\
%
${\bf 128'}$&=&
$({\bf 4,32})$\\
%
${\bf 135}$&=&
$({\bf 14,1})
\oplus({\bf 5,11})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 560}$&=&
$({\bf 10,11})
\oplus({\bf 10,1})
\oplus({\bf 5,55})
\oplus({\bf 1,165})$\\
%
${\bf 800}$&=&
$({\bf 30,1})
\oplus({\bf 14,11})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 1344}$&=&
$({\bf 35,1})
\oplus({\bf 14,11})
\oplus({\bf 10,11})
\oplus({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 1820}$&=&
$({\bf 10,55})
\oplus({\bf 10,11})
\oplus({\bf 5,165})
\oplus({\bf 5,1})
\oplus({\bf 1,330})$\\
%
${\bf 1920}$&=&
$({\bf 16,32})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 1920'}$&=&
$({\bf 16,32})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 3740}$&=&
$({\bf 55,1})
\oplus({\bf 30,11})
\oplus({\bf 14,65})
\oplus({\bf 14,1})
\oplus({\bf 5,275})
\oplus({\bf 5,11})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 4368}$&=&
$({\bf 10,165})
\oplus({\bf 10,55})
\oplus({\bf 5,330})
\oplus({\bf 5,11})
\oplus({\bf 1,462})
\oplus({\bf 1,1})$\\
%
${\bf 5304}$&=&
$({\bf 35',1})
\oplus({\bf 35,11})
\oplus({\bf 14,65})
\oplus({\bf 14,1})
\oplus({\bf 10,55})
\oplus({\bf 5,429})
\oplus({\bf 5,11})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 6435}$&=&
$({\bf 10,462})
\oplus({\bf 5,330})
\oplus({\bf 1,165})$\\
%
${\bf 6435'}$&=&
$({\bf 10,462})
\oplus({\bf 5,330})
\oplus({\bf 1,165})$\\
%
${\bf 7020}$&=&
$({\bf 35,11})
\oplus({\bf 35,1})
\oplus({\bf 14,55})
\oplus({\bf 10,65})
\oplus({\bf 10,55})
\oplus({\bf 10,11})
\oplus({\bf 10,1})
\oplus({\bf 5,429})
\oplus({\bf 5,165})
\oplus({\bf 5,11})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 8008}$&=&
$({\bf 10,330})
\oplus({\bf 10,165})
\oplus({\bf 5,462})
\oplus({\bf 5,55})
\oplus({\bf 1,462})
\oplus({\bf 1,11})$\\
%
${\bf 8925}$&=&
$({\bf 81,1})
\oplus({\bf 30,11})
\oplus({\bf 35,11})
\oplus({\bf 14,65})
\oplus({\bf 14,55})
\oplus({\bf 14,1})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 5,275})
\oplus({\bf 5,429})
\oplus2({\bf 5,11})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 11440}$&=&
$({\bf 10,462})
\oplus({\bf 10,330})
\oplus({\bf 5,462})
\oplus({\bf 5,165})
\oplus({\bf 1,330})
\oplus({\bf 1,55})$\\
%
${\bf 13312}$&=&
$({\bf 20,32})
\oplus({\bf 16,320})
\oplus({\bf 16,32})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 13312'}$&=&
$({\bf 20,32})
\oplus({\bf 16,320})
\oplus({\bf 16,32})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 14688}$&=&
$({\bf 91,1})
\oplus({\bf 55,11})
\oplus({\bf 30,65})
\oplus({\bf 30,1})
\oplus({\bf 14,275})
\oplus({\bf 14,11})
\oplus({\bf 5,935})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 15360}$&=&
$({\bf 40,32})
\oplus({\bf 16,320})
\oplus({\bf 16,32})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 15360'}$&=&
$({\bf 40,32})
\oplus({\bf 16,320})
\oplus({\bf 16,32})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 24192}$&=&
$({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 14,165})
\oplus({\bf 14,1})
\oplus({\bf 10,429})
\oplus({\bf 10,65})
\oplus({\bf 10,165})
\oplus({\bf 10,55})
\oplus({\bf 10,11})
\oplus({\bf 10,1})
\oplus({\bf 5,1430})
\oplus({\bf 5,330})
\oplus({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})$\\
%
${\bf 36720}$&=&
$({\bf 35',11})
\oplus({\bf 35',1})
\oplus({\bf 35,65})
\oplus({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 35,1})
\oplus({\bf 14,429})
\oplus({\bf 14,11})
\oplus({\bf 10,429})
\oplus({\bf 10,165})
\oplus({\bf 10,55})
\oplus({\bf 10,11})
\oplus({\bf 5,1144})
\oplus({\bf 5,1430})
\oplus({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 44352}$&=&
$({\bf 154,1})
\oplus({\bf 55,11})
\oplus({\bf 81,11})
\oplus({\bf 30,65})
\oplus({\bf 30,55})
\oplus({\bf 30,1})
\oplus({\bf 35,65})
\oplus({\bf 35,1})
\oplus({\bf 14,275})
\oplus({\bf 14,429})
\oplus2({\bf 14,11})
\oplus({\bf 10,275})
\oplus({\bf 10,11})
\oplus({\bf 5,935})
\oplus({\bf 5,2025})
\oplus2({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 46800}$&=&
$({\bf 105,1})
\oplus({\bf 81,11})
\oplus({\bf 30,65})
\oplus({\bf 30,1})
\oplus({\bf 35',11})
\oplus({\bf 35,65})
\oplus({\bf 35,55})
\oplus({\bf 35,1})
\oplus({\bf 14,275})
\oplus({\bf 14,429})
\oplus2({\bf 14,11})
\oplus({\bf 10,429})
\oplus({\bf 10,11})
\oplus({\bf 5,2025})
\oplus({\bf 5,1144})
\oplus2({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 49504}$&=&
$({\bf 81,11})
\oplus({\bf 81,1})
\oplus({\bf 30,55})
\oplus({\bf 35,65})
\oplus({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 35,1})
\oplus({\bf 14,429})
\oplus({\bf 14,165})
\oplus({\bf 14,11})
\oplus({\bf 10,275})
\oplus({\bf 10,429})
\oplus({\bf 10,65})
\oplus2({\bf 10,11})
\oplus({\bf 10,1})
\oplus({\bf 5,2025})
\oplus({\bf 5,1430})
\oplus({\bf 5,65})
\oplus2({\bf 5,55})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})$\\
%
${\bf 50388}$&=&
$({\bf 140'',1})
\oplus({\bf 91,11})
\oplus({\bf 55,65})
\oplus({\bf 55,1})
\oplus({\bf 30,275})
\oplus({\bf 30,11})
\oplus({\bf 14,935})
\oplus({\bf 14,65})
\oplus({\bf 14,1})
\oplus({\bf 5,2717})
\oplus({\bf 5,275})
\oplus({\bf 5,11})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 56320}$&=&
$({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 16,1408})
\oplus({\bf 16,320})
\oplus({\bf 16,32})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 56320'}$&=&
$({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 16,1408})
\oplus({\bf 16,320})
\oplus({\bf 16,32})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 60060}$&=&
$({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 14,330})
\oplus({\bf 14,11})
\oplus({\bf 10,1430})
\oplus({\bf 10,429})
\oplus({\bf 10,330})
\oplus({\bf 10,165})
\oplus({\bf 10,55})
\oplus({\bf 10,11})
\oplus({\bf 5,3003})
\oplus({\bf 5,65})
\oplus({\bf 5,462})
\oplus({\bf 5,165})
\oplus({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})
\oplus({\bf 1,11})$\\
%
${\bf 87040}$&=&
$({\bf 80,32})
\oplus({\bf 40,320})
\oplus({\bf 40,32})
\oplus({\bf 16,1760})
\oplus({\bf 16,320})
\oplus({\bf 16,32})
\oplus({\bf 4,7040})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 87040'}$&=&
$({\bf 80,32})
\oplus({\bf 40,320})
\oplus({\bf 40,32})
\oplus({\bf 16,1760})
\oplus({\bf 16,320})
\oplus({\bf 16,32})
\oplus({\bf 4,7040})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 89760}$&=&
$({\bf 35',65})
\oplus({\bf 35',11})
\oplus({\bf 35',1})
\oplus({\bf 35,429})
\oplus({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 14,1144})
\oplus({\bf 14,65})
\oplus({\bf 14,1})
\oplus({\bf 10,1430})
\oplus({\bf 10,165})
\oplus({\bf 10,55})
\oplus({\bf 5,5005})
\oplus({\bf 5,429})
\oplus({\bf 5,11})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 91520}$&=&
$({\bf 35,462})
\oplus({\bf 14,330})
\oplus({\bf 10,4290})
\oplus({\bf 10,462})
\oplus({\bf 10,330})
\oplus({\bf 5,3003})
\oplus({\bf 5,462})
\oplus({\bf 5,165})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})$\\
%
${\bf 91520'}$&=&
$({\bf 35,462})
\oplus({\bf 14,330})
\oplus({\bf 10,4290})
\oplus({\bf 10,462})
\oplus({\bf 10,330})
\oplus({\bf 5,3003})
\oplus({\bf 5,462})
\oplus({\bf 5,165})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})$\\
%
${\bf 112320}$&=&
$({\bf 35,330})
\oplus({\bf 35,165})
\oplus({\bf 14,462})
\oplus({\bf 14,55})
\oplus({\bf 10,3003})
\oplus({\bf 10,1430})
\oplus({\bf 10,462})
\oplus({\bf 10,330})
\oplus({\bf 10,165})
\oplus({\bf 10,55})
\oplus({\bf 5,4290})
\oplus({\bf 5,429})
\oplus({\bf 5,462})
\oplus({\bf 5,330})
\oplus({\bf 5,165})
\oplus({\bf 5,11})
\oplus({\bf 1,4290})
\oplus({\bf 1,65})
\oplus({\bf 1,462})
\oplus({\bf 1,55})$\\
%
${\bf 129675}$&=&
$({\bf 84,1})
\oplus({\bf 105,11})
\oplus({\bf 81,65})
\oplus({\bf 81,1})
\oplus({\bf 30,275})
\oplus({\bf 30,11})
\oplus({\bf 35',55})
\oplus({\bf 35,429})
\oplus({\bf 35,11})
\oplus({\bf 14,2025})
\oplus({\bf 14,65})
\oplus({\bf 14,55})
\oplus({\bf 10,1144})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 5,7150})
\oplus({\bf 5,275})
\oplus({\bf 5,429})
\oplus({\bf 5,11})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,55})$\\
%
${\bf 141372}$&=&
$({\bf 35',55})
\oplus({\bf 35',11})
\oplus({\bf 35,429})
\oplus({\bf 35,65})
\oplus({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 35,1})
\oplus({\bf 14,1430})
\oplus({\bf 14,55})
\oplus({\bf 14,11})
\oplus({\bf 10,1144})
\oplus({\bf 10,1430})
\oplus({\bf 10,429})
\oplus({\bf 10,65})
\oplus({\bf 10,330})
\oplus({\bf 10,165})
\oplus({\bf 10,55})
\oplus({\bf 10,11})
\oplus({\bf 10,1})
\oplus({\bf 5,5005})
\oplus({\bf 5,3003})
\oplus({\bf 5,429})
\oplus({\bf 5,165})
\oplus({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 141440}$&=&
$({\bf 64,32})
\oplus({\bf 40,320})
\oplus({\bf 40,32})
\oplus({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 16,1760})
\oplus({\bf 16,1408})
\oplus2({\bf 16,320})
\oplus2({\bf 16,32})
\oplus({\bf 4,10240})
\oplus({\bf 4,1760})
\oplus({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 141440'}$&=&
$({\bf 64,32})
\oplus({\bf 40,320})
\oplus({\bf 40,32})
\oplus({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 16,1760})
\oplus({\bf 16,1408})
\oplus2({\bf 16,320})
\oplus2({\bf 16,32})
\oplus({\bf 4,10240})
\oplus({\bf 4,1760})
\oplus({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 155040}$&=&
$({\bf 204,1})
\oplus({\bf 140'',11})
\oplus({\bf 91,65})
\oplus({\bf 91,1})
\oplus({\bf 55,275})
\oplus({\bf 55,11})
\oplus({\bf 30,935})
\oplus({\bf 30,65})
\oplus({\bf 30,1})
\oplus({\bf 14,2717})
\oplus({\bf 14,275})
\oplus({\bf 14,11})
\oplus({\bf 5,7007})
\oplus({\bf 5,935})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 1,16445})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 161280}$&=&
$({\bf 20,1408})
\oplus({\bf 20,320})
\oplus({\bf 16,3520})
\oplus({\bf 16,1408})
\oplus({\bf 16,320})
\oplus({\bf 16,32})
\oplus({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 161280'}$&=&
$({\bf 20,1408})
\oplus({\bf 20,320})
\oplus({\bf 16,3520})
\oplus({\bf 16,1408})
\oplus({\bf 16,320})
\oplus({\bf 16,32})
\oplus({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 162162}$&=&
$({\bf 35,462})
\oplus({\bf 35,330})
\oplus({\bf 14,462})
\oplus({\bf 14,165})
\oplus({\bf 10,4290})
\oplus({\bf 10,3003})
\oplus2({\bf 10,462})
\oplus({\bf 10,330})
\oplus({\bf 10,165})
\oplus({\bf 5,4290})
\oplus({\bf 5,1430})
\oplus({\bf 5,462})
\oplus2({\bf 5,330})
\oplus({\bf 5,55})
\oplus({\bf 1,3003})
\oplus({\bf 1,429})
\oplus({\bf 1,462})
\oplus({\bf 1,165})$\\
%
${\bf 176800}$&=&
$({\bf 81,55})
\oplus({\bf 81,11})
\oplus({\bf 30,165})
\oplus({\bf 30,1})
\oplus({\bf 35,429})
\oplus({\bf 35,65})
\oplus({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 35,1})
\oplus({\bf 14,1430})
\oplus({\bf 14,330})
\oplus({\bf 14,55})
\oplus({\bf 14,11})
\oplus({\bf 10,2025})
\oplus({\bf 10,275})
\oplus({\bf 10,1430})
\oplus({\bf 10,429})
\oplus({\bf 10,65})
\oplus2({\bf 10,55})
\oplus2({\bf 10,11})
\oplus({\bf 5,7128})
\oplus({\bf 5,3003})
\oplus({\bf 5,429})
\oplus({\bf 5,65})
\oplus2({\bf 5,165})
\oplus({\bf 5,1})
\oplus({\bf 1,15400})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})$\\
%
${\bf 180880}$&=&
$({\bf 260,1})
\oplus({\bf 91,11})
\oplus({\bf 154,11})
\oplus({\bf 55,65})
\oplus({\bf 55,55})
\oplus({\bf 55,1})
\oplus({\bf 81,65})
\oplus({\bf 81,1})
\oplus({\bf 30,275})
\oplus({\bf 30,429})
\oplus2({\bf 30,11})
\oplus({\bf 35,275})
\oplus({\bf 35,11})
\oplus({\bf 14,935})
\oplus({\bf 14,2025})
\oplus2({\bf 14,65})
\oplus({\bf 14,55})
\oplus({\bf 14,1})
\oplus({\bf 10,935})
\oplus({\bf 10,65})
\oplus({\bf 10,1})
\oplus({\bf 5,2717})
\oplus({\bf 5,7293})
\oplus2({\bf 5,275})
\oplus({\bf 5,429})
\oplus2({\bf 5,11})
\oplus({\bf 1,21945})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 183040}$&=&
$({\bf 20,4224})
\oplus({\bf 16,5280})
\oplus({\bf 4,3520})$\\
%
${\bf 183040'}$&=&
$({\bf 20,4224})
\oplus({\bf 16,5280})
\oplus({\bf 4,3520})$\\
%
${\bf 255255}$&=&
$({\bf 154,11})
\oplus({\bf 154,1})
\oplus({\bf 55,55})
\oplus({\bf 81,65})
\oplus({\bf 81,55})
\oplus({\bf 81,11})
\oplus({\bf 81,1})
\oplus({\bf 30,429})
\oplus({\bf 30,165})
\oplus({\bf 30,11})
\oplus({\bf 35,275})
\oplus({\bf 35,429})
\oplus({\bf 35,65})
\oplus2({\bf 35,11})
\oplus({\bf 35,1})
\oplus({\bf 14,2025})
\oplus({\bf 14,1430})
\oplus({\bf 14,65})
\oplus2({\bf 14,55})
\oplus({\bf 10,935})
\oplus({\bf 10,2025})
\oplus({\bf 10,275})
\oplus2({\bf 10,65})
\oplus({\bf 10,55})
\oplus({\bf 10,11})
\oplus({\bf 10,1})
\oplus({\bf 5,7293})
\oplus({\bf 5,7128})
\oplus({\bf 5,275})
\oplus2({\bf 5,429})
\oplus({\bf 5,165})
\oplus({\bf 5,11})
\oplus({\bf 1,26520})
\oplus({\bf 1,2025})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 260832}$&=&
$({\bf 220,1})
\oplus({\bf 154,11})
\oplus({\bf 55,65})
\oplus({\bf 55,1})
\oplus({\bf 105,11})
\oplus({\bf 81,65})
\oplus({\bf 81,55})
\oplus({\bf 81,1})
\oplus({\bf 30,275})
\oplus({\bf 30,429})
\oplus2({\bf 30,11})
\oplus({\bf 35',65})
\oplus({\bf 35',1})
\oplus({\bf 35,275})
\oplus({\bf 35,429})
\oplus2({\bf 35,11})
\oplus({\bf 14,935})
\oplus({\bf 14,2025})
\oplus({\bf 14,1144})
\oplus3({\bf 14,65})
\oplus({\bf 14,55})
\oplus2({\bf 14,1})
\oplus({\bf 10,2025})
\oplus({\bf 10,65})
\oplus({\bf 10,55})
\oplus({\bf 5,7293})
\oplus({\bf 5,7150})
\oplus2({\bf 5,275})
\oplus2({\bf 5,429})
\oplus2({\bf 5,11})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 326144}$&=&
$({\bf 20,3520})
\oplus({\bf 20,1408})
\oplus({\bf 16,5280})
\oplus({\bf 16,3520})
\oplus({\bf 16,1408})
\oplus({\bf 16,320})
\oplus({\bf 4,4224})
\oplus({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 326144'}$&=&
$({\bf 20,3520})
\oplus({\bf 20,1408})
\oplus({\bf 16,5280})
\oplus({\bf 16,3520})
\oplus({\bf 16,1408})
\oplus({\bf 16,320})
\oplus({\bf 4,4224})
\oplus({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 344064}$&=&
$({\bf 105,11})
\oplus({\bf 105,1})
\oplus({\bf 81,65})
\oplus({\bf 81,55})
\oplus({\bf 81,11})
\oplus({\bf 81,1})
\oplus({\bf 30,429})
\oplus({\bf 30,11})
\oplus({\bf 35',65})
\oplus({\bf 35',55})
\oplus({\bf 35',11})
\oplus({\bf 35',1})
\oplus({\bf 35,275})
\oplus2({\bf 35,429})
\oplus({\bf 35,65})
\oplus({\bf 35,165})
\oplus({\bf 35,55})
\oplus3({\bf 35,11})
\oplus({\bf 35,1})
\oplus({\bf 14,2025})
\oplus({\bf 14,1144})
\oplus({\bf 14,1430})
\oplus2({\bf 14,65})
\oplus2({\bf 14,55})
\oplus({\bf 14,1})
\oplus({\bf 10,2025})
\oplus({\bf 10,1144})
\oplus({\bf 10,1430})
\oplus({\bf 10,429})
\oplus2({\bf 10,65})
\oplus2({\bf 10,55})
\oplus({\bf 10,11})
\oplus({\bf 10,1})
\oplus({\bf 5,7150})
\oplus({\bf 5,7128})
\oplus({\bf 5,275})
\oplus({\bf 5,5005})
\oplus3({\bf 5,429})
\oplus({\bf 5,165})
\oplus2({\bf 5,11})
\oplus({\bf 1,33033})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus({\bf 1,1430})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 371280}$&=&
$({\bf 35',165})
\oplus({\bf 35',55})
\oplus({\bf 35,1430})
\oplus({\bf 35,429})
\oplus({\bf 35,330})
\oplus({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 14,3003})
\oplus({\bf 14,65})
\oplus({\bf 14,165})
\oplus({\bf 14,55})
\oplus({\bf 10,5005})
\oplus({\bf 10,1144})
\oplus({\bf 10,3003})
\oplus({\bf 10,1430})
\oplus({\bf 10,429})
\oplus({\bf 10,65})
\oplus({\bf 10,462})
\oplus({\bf 10,330})
\oplus({\bf 10,165})
\oplus({\bf 10,55})
\oplus({\bf 10,11})
\oplus({\bf 10,1})
\oplus({\bf 5,11583})
\oplus({\bf 5,4290})
\oplus({\bf 5,1430})
\oplus({\bf 5,429})
\oplus({\bf 5,330})
\oplus({\bf 5,165})
\oplus({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 1,17160})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})
\oplus({\bf 1,55})$\\
%
${\bf 391680}$&=&
$({\bf 140',32})
\oplus({\bf 80,320})
\oplus({\bf 80,32})
\oplus({\bf 40,1760})
\oplus({\bf 40,320})
\oplus({\bf 40,32})
\oplus({\bf 16,7040})
\oplus({\bf 16,1760})
\oplus({\bf 16,320})
\oplus({\bf 16,32})
\oplus({\bf 4,22880})
\oplus({\bf 4,7040})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 391680'}$&=&
$({\bf 140',32})
\oplus({\bf 80,320})
\oplus({\bf 80,32})
\oplus({\bf 40,1760})
\oplus({\bf 40,320})
\oplus({\bf 40,32})
\oplus({\bf 16,7040})
\oplus({\bf 16,1760})
\oplus({\bf 16,320})
\oplus({\bf 16,32})
\oplus({\bf 4,22880})
\oplus({\bf 4,7040})
\oplus({\bf 4,1760})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 436050}$&=&
$({\bf 285,1})
\oplus({\bf 204,11})
\oplus({\bf 140'',65})
\oplus({\bf 140'',1})
\oplus({\bf 91,275})
\oplus({\bf 91,11})
\oplus({\bf 55,935})
\oplus({\bf 55,65})
\oplus({\bf 55,1})
\oplus({\bf 30,2717})
\oplus({\bf 30,275})
\oplus({\bf 30,11})
\oplus({\bf 14,7007})
\oplus({\bf 14,935})
\oplus({\bf 14,65})
\oplus({\bf 14,1})
\oplus({\bf 5,16445})
\oplus({\bf 5,2717})
\oplus({\bf 5,275})
\oplus({\bf 5,11})
\oplus({\bf 1,35750})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 439296}$&=&
$({\bf 20,4224})
\oplus({\bf 20,5280})
\oplus({\bf 16,4224})
\oplus({\bf 16,5280})
\oplus({\bf 16,3520})
\oplus({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})$\\
%
${\bf 439296'}$&=&
$({\bf 20,4224})
\oplus({\bf 20,5280})
\oplus({\bf 16,4224})
\oplus({\bf 16,5280})
\oplus({\bf 16,3520})
\oplus({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})$\\
%
${\bf 448800}$&=&
$({\bf 81,165})
\oplus({\bf 81,55})
\oplus({\bf 30,330})
\oplus({\bf 30,11})
\oplus({\bf 35,1430})
\oplus({\bf 35,429})
\oplus({\bf 35,330})
\oplus({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 14,3003})
\oplus({\bf 14,65})
\oplus({\bf 14,462})
\oplus({\bf 14,165})
\oplus({\bf 14,55})
\oplus({\bf 14,1})
\oplus({\bf 10,7128})
\oplus({\bf 10,2025})
\oplus({\bf 10,3003})
\oplus({\bf 10,1430})
\oplus({\bf 10,429})
\oplus({\bf 10,65})
\oplus2({\bf 10,165})
\oplus2({\bf 10,55})
\oplus({\bf 5,15400})
\oplus({\bf 5,275})
\oplus({\bf 5,4290})
\oplus({\bf 5,1430})
\oplus({\bf 5,429})
\oplus2({\bf 5,330})
\oplus2({\bf 5,11})
\oplus({\bf 1,22275})
\oplus({\bf 1,3003})
\oplus({\bf 1,65})
\oplus({\bf 1,462})
\oplus({\bf 1,1})$\\
%
${\bf 456960}$&=&
$({\bf 35',429})
\oplus({\bf 35',65})
\oplus({\bf 35',55})
\oplus({\bf 35',11})
\oplus({\bf 35,1144})
\oplus({\bf 35,1430})
\oplus({\bf 35,429})
\oplus({\bf 35,65})
\oplus({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 35,1})
\oplus({\bf 14,5005})
\oplus({\bf 14,429})
\oplus({\bf 14,55})
\oplus({\bf 14,11})
\oplus({\bf 10,5005})
\oplus({\bf 10,3003})
\oplus({\bf 10,1430})
\oplus({\bf 10,429})
\oplus({\bf 10,330})
\oplus({\bf 10,165})
\oplus({\bf 10,55})
\oplus({\bf 10,11})
\oplus({\bf 5,7865})
\oplus({\bf 5,11583})
\oplus({\bf 5,1144})
\oplus({\bf 5,1430})
\oplus({\bf 5,65})
\oplus({\bf 5,165})
\oplus({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 1,23595})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 465920}$&=&
$({\bf 20,5280})
\oplus({\bf 20,3520})
\oplus({\bf 16,4224})
\oplus({\bf 16,5280})
\oplus({\bf 16,3520})
\oplus({\bf 16,1408})
\oplus({\bf 4,4224})
\oplus({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})$\\
%
${\bf 465920'}$&=&
$({\bf 20,5280})
\oplus({\bf 20,3520})
\oplus({\bf 16,4224})
\oplus({\bf 16,5280})
\oplus({\bf 16,3520})
\oplus({\bf 16,1408})
\oplus({\bf 4,4224})
\oplus({\bf 4,5280})
\oplus({\bf 4,3520})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})$\\
%
${\bf 524160}$&=&
$({\bf 56,32})
\oplus({\bf 64,320})
\oplus({\bf 64,32})
\oplus({\bf 40,1760})
\oplus({\bf 40,320})
\oplus({\bf 40,32})
\oplus({\bf 20,1408})
\oplus({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 16,10240})
\oplus({\bf 16,1760})
\oplus({\bf 16,1408})
\oplus2({\bf 16,320})
\oplus({\bf 16,32})
\oplus({\bf 4,24960})
\oplus({\bf 4,10240})
\oplus({\bf 4,1760})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 524160'}$&=&
$({\bf 56,32})
\oplus({\bf 64,320})
\oplus({\bf 64,32})
\oplus({\bf 40,1760})
\oplus({\bf 40,320})
\oplus({\bf 40,32})
\oplus({\bf 20,1408})
\oplus({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 16,10240})
\oplus({\bf 16,1760})
\oplus({\bf 16,1408})
\oplus2({\bf 16,320})
\oplus({\bf 16,32})
\oplus({\bf 4,24960})
\oplus({\bf 4,10240})
\oplus({\bf 4,1760})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 595595}$&=&
$({\bf 35',462})
\oplus({\bf 35,4290})
\oplus({\bf 35,462})
\oplus({\bf 35,330})
\oplus({\bf 14,3003})
\oplus({\bf 14,462})
\oplus({\bf 10,17160})
\oplus({\bf 10,4290})
\oplus({\bf 10,3003})
\oplus({\bf 10,462})
\oplus({\bf 10,330})
\oplus({\bf 10,165})
\oplus({\bf 5,11583})
\oplus({\bf 5,4290})
\oplus({\bf 5,1430})
\oplus({\bf 5,462})
\oplus({\bf 5,330})
\oplus({\bf 1,5005})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})$\\
%
${\bf 595595'}$&=&
$({\bf 35',462})
\oplus({\bf 35,4290})
\oplus({\bf 35,462})
\oplus({\bf 35,330})
\oplus({\bf 14,3003})
\oplus({\bf 14,462})
\oplus({\bf 10,17160})
\oplus({\bf 10,4290})
\oplus({\bf 10,3003})
\oplus({\bf 10,462})
\oplus({\bf 10,330})
\oplus({\bf 10,165})
\oplus({\bf 5,11583})
\oplus({\bf 5,4290})
\oplus({\bf 5,1430})
\oplus({\bf 5,462})
\oplus({\bf 5,330})
\oplus({\bf 1,5005})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})$\\
%
${\bf 636480}$&=&
$({\bf 405,1})
\oplus({\bf 140'',11})
\oplus({\bf 260,11})
\oplus({\bf 91,65})
\oplus({\bf 91,55})
\oplus({\bf 91,1})
\oplus({\bf 154,65})
\oplus({\bf 154,1})
\oplus({\bf 55,275})
\oplus({\bf 55,429})
\oplus2({\bf 55,11})
\oplus({\bf 81,275})
\oplus({\bf 81,11})
\oplus({\bf 30,935})
\oplus({\bf 30,2025})
\oplus2({\bf 30,65})
\oplus({\bf 30,55})
\oplus({\bf 30,1})
\oplus({\bf 35,935})
\oplus({\bf 35,65})
\oplus({\bf 35,1})
\oplus({\bf 14,2717})
\oplus({\bf 14,7293})
\oplus2({\bf 14,275})
\oplus({\bf 14,429})
\oplus2({\bf 14,11})
\oplus({\bf 10,2717})
\oplus({\bf 10,275})
\oplus({\bf 10,11})
\oplus({\bf 5,7007})
\oplus({\bf 5,21945})
\oplus2({\bf 5,935})
\oplus({\bf 5,2025})
\oplus2({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 1,57915'})
\oplus({\bf 1,2717})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 670208}$&=&
$({\bf 64,320})
\oplus({\bf 64,32})
\oplus({\bf 40,1408})
\oplus({\bf 40,320})
\oplus({\bf 40,32})
\oplus({\bf 20,1760})
\oplus({\bf 20,1408})
\oplus2({\bf 20,320})
\oplus2({\bf 20,32})
\oplus({\bf 16,10240})
\oplus({\bf 16,1760})
\oplus({\bf 16,3520})
\oplus2({\bf 16,1408})
\oplus3({\bf 16,320})
\oplus2({\bf 16,32})
\oplus({\bf 4,28512})
\oplus({\bf 4,10240})
\oplus({\bf 4,1760})
\oplus({\bf 4,3520})
\oplus2({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 670208'}$&=&
$({\bf 64,320})
\oplus({\bf 64,32})
\oplus({\bf 40,1408})
\oplus({\bf 40,320})
\oplus({\bf 40,32})
\oplus({\bf 20,1760})
\oplus({\bf 20,1408})
\oplus2({\bf 20,320})
\oplus2({\bf 20,32})
\oplus({\bf 16,10240})
\oplus({\bf 16,1760})
\oplus({\bf 16,3520})
\oplus2({\bf 16,1408})
\oplus3({\bf 16,320})
\oplus2({\bf 16,32})
\oplus({\bf 4,28512})
\oplus({\bf 4,10240})
\oplus({\bf 4,1760})
\oplus({\bf 4,3520})
\oplus2({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 700128}$&=&
$({\bf 81,462})
\oplus({\bf 30,330})
\oplus({\bf 35,4290})
\oplus({\bf 35,462})
\oplus({\bf 35,330})
\oplus({\bf 14,3003})
\oplus({\bf 14,462})
\oplus({\bf 14,165})
\oplus({\bf 10,22275})
\oplus({\bf 10,4290})
\oplus({\bf 10,3003})
\oplus2({\bf 10,462})
\oplus({\bf 5,15400})
\oplus({\bf 5,4290})
\oplus({\bf 5,1430})
\oplus2({\bf 5,330})
\oplus({\bf 1,7128})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})$\\
%
${\bf 700128'}$&=&
$({\bf 81,462})
\oplus({\bf 30,330})
\oplus({\bf 35,4290})
\oplus({\bf 35,462})
\oplus({\bf 35,330})
\oplus({\bf 14,3003})
\oplus({\bf 14,462})
\oplus({\bf 14,165})
\oplus({\bf 10,22275})
\oplus({\bf 10,4290})
\oplus({\bf 10,3003})
\oplus2({\bf 10,462})
\oplus({\bf 5,15400})
\oplus({\bf 5,4290})
\oplus({\bf 5,1430})
\oplus2({\bf 5,330})
\oplus({\bf 1,7128})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})$\\
%
${\bf 716040}$&=&
$({\bf 35',330})
\oplus({\bf 35',165})
\oplus({\bf 35,3003})
\oplus({\bf 35,1430})
\oplus({\bf 35,462})
\oplus({\bf 35,330})
\oplus({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 14,4290})
\oplus({\bf 14,429})
\oplus({\bf 14,330})
\oplus({\bf 14,165})
\oplus({\bf 10,11583})
\oplus({\bf 10,5005})
\oplus({\bf 10,4290})
\oplus({\bf 10,3003})
\oplus({\bf 10,1430})
\oplus({\bf 10,429})
\oplus2({\bf 10,462})
\oplus({\bf 10,330})
\oplus({\bf 10,165})
\oplus({\bf 10,55})
\oplus({\bf 10,11})
\oplus({\bf 5,17160})
\oplus({\bf 5,1144})
\oplus({\bf 5,4290})
\oplus({\bf 5,3003})
\oplus({\bf 5,1430})
\oplus({\bf 5,65})
\oplus({\bf 5,462})
\oplus({\bf 5,330})
\oplus({\bf 5,165})
\oplus({\bf 5,55})
\oplus({\bf 1,17160})
\oplus({\bf 1,4290})
\oplus({\bf 1,429})
\oplus({\bf 1,330})
\oplus({\bf 1,165})$\\
%
${\bf 771120}$&=&
$({\bf 35',1144})
\oplus({\bf 35',429})
\oplus({\bf 35',65})
\oplus({\bf 35,5005})
\oplus({\bf 35,1430})
\oplus({\bf 35,429})
\oplus({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 14,7865})
\oplus({\bf 14,1144})
\oplus({\bf 14,65})
\oplus({\bf 14,165})
\oplus({\bf 14,1})
\oplus({\bf 10,11583})
\oplus({\bf 10,3003})
\oplus({\bf 10,1430})
\oplus({\bf 10,165})
\oplus({\bf 10,55})
\oplus({\bf 5,23595})
\oplus({\bf 5,5005})
\oplus({\bf 5,429})
\oplus({\bf 5,330})
\oplus({\bf 5,11})
\oplus({\bf 1,23595'})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 850850}$&=&
$({\bf 81,330})
\oplus({\bf 81,165})
\oplus({\bf 30,462})
\oplus({\bf 30,55})
\oplus({\bf 35,3003})
\oplus({\bf 35,1430})
\oplus({\bf 35,462})
\oplus({\bf 35,330})
\oplus({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 14,4290})
\oplus({\bf 14,429})
\oplus({\bf 14,462})
\oplus({\bf 14,330})
\oplus({\bf 14,165})
\oplus({\bf 14,11})
\oplus({\bf 10,15400})
\oplus({\bf 10,7128})
\oplus({\bf 10,4290})
\oplus({\bf 10,3003})
\oplus({\bf 10,1430})
\oplus({\bf 10,429})
\oplus2({\bf 10,330})
\oplus2({\bf 10,165})
\oplus({\bf 5,22275})
\oplus({\bf 5,2025})
\oplus({\bf 5,4290})
\oplus({\bf 5,3003})
\oplus({\bf 5,1430})
\oplus({\bf 5,65})
\oplus2({\bf 5,462})
\oplus2({\bf 5,55})
\oplus({\bf 1,22275})
\oplus({\bf 1,275})
\oplus({\bf 1,4290})
\oplus({\bf 1,429})
\oplus({\bf 1,462})
\oplus({\bf 1,11})$\\
%
${\bf 898560}$&=&
$({\bf 140,32})
\oplus({\bf 80,320})
\oplus({\bf 80,32})
\oplus({\bf 64,320})
\oplus({\bf 64,32})
\oplus({\bf 40,1760})
\oplus({\bf 40,1408})
\oplus2({\bf 40,320})
\oplus2({\bf 40,32})
\oplus({\bf 20,1760})
\oplus({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 16,7040})
\oplus({\bf 16,10240})
\oplus2({\bf 16,1760})
\oplus({\bf 16,1408})
\oplus3({\bf 16,320})
\oplus2({\bf 16,32})
\oplus({\bf 4,45760})
\oplus({\bf 4,7040})
\oplus({\bf 4,10240})
\oplus2({\bf 4,1760})
\oplus({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 898560'}$&=&
$({\bf 140,32})
\oplus({\bf 80,320})
\oplus({\bf 80,32})
\oplus({\bf 64,320})
\oplus({\bf 64,32})
\oplus({\bf 40,1760})
\oplus({\bf 40,1408})
\oplus2({\bf 40,320})
\oplus2({\bf 40,32})
\oplus({\bf 20,1760})
\oplus({\bf 20,320})
\oplus({\bf 20,32})
\oplus({\bf 16,7040})
\oplus({\bf 16,10240})
\oplus2({\bf 16,1760})
\oplus({\bf 16,1408})
\oplus3({\bf 16,320})
\oplus2({\bf 16,32})
\oplus({\bf 4,45760})
\oplus({\bf 4,7040})
\oplus({\bf 4,10240})
\oplus2({\bf 4,1760})
\oplus({\bf 4,1408})
\oplus2({\bf 4,320})
\oplus({\bf 4,32})$\\
%
${\bf 933504}$&=&
$({\bf 154,55})
\oplus({\bf 154,11})
\oplus({\bf 55,165})
\oplus({\bf 55,1})
\oplus({\bf 81,429})
\oplus({\bf 81,65})
\oplus({\bf 81,165})
\oplus({\bf 81,55})
\oplus({\bf 81,11})
\oplus({\bf 81,1})
\oplus({\bf 30,1430})
\oplus({\bf 30,330})
\oplus({\bf 30,55})
\oplus({\bf 30,11})
\oplus({\bf 35,2025})
\oplus({\bf 35,275})
\oplus({\bf 35,1430})
\oplus({\bf 35,429})
\oplus({\bf 35,65})
\oplus2({\bf 35,55})
\oplus2({\bf 35,11})
\oplus({\bf 14,7128})
\oplus({\bf 14,3003})
\oplus({\bf 14,429})
\oplus({\bf 14,65})
\oplus2({\bf 14,165})
\oplus({\bf 14,1})
\oplus({\bf 10,7293})
\oplus({\bf 10,935})
\oplus({\bf 10,7128})
\oplus({\bf 10,2025})
\oplus({\bf 10,275})
\oplus2({\bf 10,429})
\oplus2({\bf 10,65})
\oplus({\bf 10,165})
\oplus({\bf 10,55})
\oplus({\bf 10,11})
\oplus({\bf 10,1})
\oplus({\bf 5,26520})
\oplus({\bf 5,15400})
\oplus({\bf 5,2025})
\oplus({\bf 5,275})
\oplus2({\bf 5,1430})
\oplus({\bf 5,330})
\oplus({\bf 5,55})
\oplus({\bf 5,11})
\oplus({\bf 1,58344})
\oplus({\bf 1,7128})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})$\\
%
${\bf 942480}$&=&
$({\bf 105,65})
\oplus({\bf 105,11})
\oplus({\bf 105,1})
\oplus({\bf 81,429})
\oplus({\bf 81,55})
\oplus({\bf 81,11})
\oplus({\bf 30,1144})
\oplus({\bf 30,65})
\oplus({\bf 30,1})
\oplus({\bf 35',275})
\oplus({\bf 35',429})
\oplus({\bf 35',65})
\oplus({\bf 35',55})
\oplus2({\bf 35',11})
\oplus({\bf 35',1})
\oplus({\bf 35,2025})
\oplus({\bf 35,1144})
\oplus({\bf 35,1430})
\oplus({\bf 35,429})
\oplus2({\bf 35,65})
\oplus({\bf 35,165})
\oplus2({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 35,1})
\oplus({\bf 14,7150})
\oplus({\bf 14,275})
\oplus({\bf 14,5005})
\oplus2({\bf 14,429})
\oplus2({\bf 14,11})
\oplus({\bf 10,7128})
\oplus({\bf 10,5005})
\oplus({\bf 10,1430})
\oplus2({\bf 10,429})
\oplus({\bf 10,165})
\oplus({\bf 10,55})
\oplus({\bf 10,11})
\oplus({\bf 5,33033})
\oplus({\bf 5,2025})
\oplus({\bf 5,7865})
\oplus2({\bf 5,1144})
\oplus({\bf 5,1430})
\oplus2({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 1,57915})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 960960}$&=&
$({\bf 231,1})
\oplus({\bf 220,11})
\oplus({\bf 154,65})
\oplus({\bf 154,1})
\oplus({\bf 55,275})
\oplus({\bf 55,11})
\oplus({\bf 84,11})
\oplus({\bf 105,65})
\oplus({\bf 105,55})
\oplus({\bf 105,1})
\oplus({\bf 81,275})
\oplus({\bf 81,429})
\oplus2({\bf 81,11})
\oplus({\bf 30,935})
\oplus({\bf 30,2025})
\oplus2({\bf 30,65})
\oplus({\bf 30,55})
\oplus({\bf 30,1})
\oplus({\bf 35',429})
\oplus({\bf 35',11})
\oplus({\bf 35,2025})
\oplus({\bf 35,1144})
\oplus2({\bf 35,65})
\oplus({\bf 35,55})
\oplus({\bf 35,1})
\oplus({\bf 14,7293})
\oplus({\bf 14,7150})
\oplus2({\bf 14,275})
\oplus2({\bf 14,429})
\oplus2({\bf 14,11})
\oplus({\bf 10,7150})
\oplus({\bf 10,275})
\oplus({\bf 10,429})
\oplus({\bf 10,11})
\oplus({\bf 5,28798})
\oplus({\bf 5,935})
\oplus({\bf 5,13650})
\oplus2({\bf 5,2025})
\oplus({\bf 5,1144})
\oplus2({\bf 5,65})
\oplus({\bf 5,55})
\oplus({\bf 5,1})
\oplus({\bf 1,72930})
\oplus({\bf 1,7293})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 1050192}$&=&
$({\bf 35',462})
\oplus({\bf 35',330})
\oplus({\bf 35,4290})
\oplus({\bf 35,3003})
\oplus2({\bf 35,462})
\oplus({\bf 35,330})
\oplus({\bf 35,165})
\oplus({\bf 14,4290})
\oplus({\bf 14,1430})
\oplus({\bf 14,462})
\oplus({\bf 14,330})
\oplus({\bf 10,17160})
\oplus({\bf 10,11583})
\oplus2({\bf 10,4290})
\oplus({\bf 10,3003})
\oplus({\bf 10,1430})
\oplus2({\bf 10,462})
\oplus2({\bf 10,330})
\oplus({\bf 10,165})
\oplus({\bf 10,55})
\oplus({\bf 5,17160})
\oplus({\bf 5,5005})
\oplus({\bf 5,4290})
\oplus2({\bf 5,3003})
\oplus({\bf 5,429})
\oplus2({\bf 5,462})
\oplus({\bf 5,330})
\oplus({\bf 5,165})
\oplus({\bf 1,11583})
\oplus({\bf 1,1144})
\oplus({\bf 1,4290})
\oplus({\bf 1,1430})
\oplus({\bf 1,462})
\oplus({\bf 1,330})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{9}$(S)}
}
\label{Table:Branching-rules-D8_B3-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D8_B3-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{16}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 16}$&=&
$({\bf 7,1})
\oplus({\bf 1,9})$\\
%
${\bf 120}$&=&
$({\bf 21,1})
\oplus({\bf 7,9})
\oplus({\bf 1,36})$\\
%
${\bf 128}$&=&
$({\bf 8,16})$\\
%
${\bf 128'}$&=&
$({\bf 8,16})$\\
%
${\bf 135}$&=&
$({\bf 27,1})
\oplus({\bf 7,9})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 560}$&=&
$({\bf 35,1})
\oplus({\bf 21,9})
\oplus({\bf 7,36})
\oplus({\bf 1,84})$\\
%
${\bf 800}$&=&
$({\bf 77,1})
\oplus({\bf 27,9})
\oplus({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 1344}$&=&
$({\bf 105,1})
\oplus({\bf 27,9})
\oplus({\bf 21,9})
\oplus({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 7,1})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 1820}$&=&
$({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 21,36})
\oplus({\bf 7,84})
\oplus({\bf 1,126})$\\
%
${\bf 1920}$&=&
$({\bf 48,16})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 1920'}$&=&
$({\bf 48,16})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 3740}$&=&
$({\bf 182,1})
\oplus({\bf 77,9})
\oplus({\bf 27,44})
\oplus({\bf 27,1})
\oplus({\bf 7,156})
\oplus({\bf 7,9})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 4368}$&=&
$({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 21,84})
\oplus({\bf 21,1})
\oplus({\bf 7,126})
\oplus({\bf 1,126})$\\
%
${\bf 5304}$&=&
$({\bf 168',1})
\oplus({\bf 105,9})
\oplus({\bf 27,44})
\oplus({\bf 27,1})
\oplus({\bf 21,36})
\oplus({\bf 7,231})
\oplus({\bf 7,9})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 6435}$&=&
$({\bf 35,126})
\oplus({\bf 21,84})
\oplus({\bf 7,36})
\oplus({\bf 1,9})$\\
%
${\bf 6435'}$&=&
$({\bf 35,126})
\oplus({\bf 21,84})
\oplus({\bf 7,36})
\oplus({\bf 1,9})$\\
%
${\bf 7020}$&=&
$({\bf 189,1})
\oplus({\bf 105,9})
\oplus({\bf 27,36})
\oplus({\bf 35,9})
\oplus({\bf 21,44})
\oplus({\bf 21,36})
\oplus({\bf 21,1})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 7,9})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 8008}$&=&
$({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 21,126})
\oplus({\bf 21,9})
\oplus({\bf 7,126})
\oplus({\bf 7,1})
\oplus({\bf 1,84})$\\
%
${\bf 8925}$&=&
$({\bf 330,1})
\oplus({\bf 77,9})
\oplus({\bf 105,9})
\oplus({\bf 27,44})
\oplus({\bf 27,36})
\oplus({\bf 27,1})
\oplus({\bf 21,44})
\oplus({\bf 21,1})
\oplus({\bf 7,156})
\oplus({\bf 7,231})
\oplus2({\bf 7,9})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 11440}$&=&
$({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 21,126})
\oplus({\bf 21,36})
\oplus({\bf 7,84})
\oplus({\bf 7,9})
\oplus({\bf 1,36})
\oplus({\bf 1,1})$\\
%
${\bf 13312}$&=&
$({\bf 112,16})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 13312'}$&=&
$({\bf 112,16})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 14688}$&=&
$({\bf 378',1})
\oplus({\bf 182,9})
\oplus({\bf 77,44})
\oplus({\bf 77,1})
\oplus({\bf 27,156})
\oplus({\bf 27,9})
\oplus({\bf 7,450})
\oplus({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 15360}$&=&
$({\bf 168,16})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,576})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 15360'}$&=&
$({\bf 168,16})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,576})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 24192}$&=&
$({\bf 189,9})
\oplus({\bf 189,1})
\oplus({\bf 105,36})
\oplus({\bf 27,84})
\oplus({\bf 35,44})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 21,231})
\oplus({\bf 21,84})
\oplus({\bf 21,9})
\oplus({\bf 7,594})
\oplus({\bf 7,126})
\oplus({\bf 7,36})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 36720}$&=&
$({\bf 378,1})
\oplus({\bf 168',9})
\oplus({\bf 189,9})
\oplus({\bf 105,44})
\oplus({\bf 105,36})
\oplus({\bf 105,1})
\oplus({\bf 27,231})
\oplus({\bf 27,9})
\oplus({\bf 35,36})
\oplus({\bf 21,231})
\oplus({\bf 21,84})
\oplus({\bf 21,9})
\oplus({\bf 7,495})
\oplus({\bf 7,594})
\oplus({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 7,1})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 44352}$&=&
$({\bf 819,1})
\oplus({\bf 182,9})
\oplus({\bf 330,9})
\oplus({\bf 77,44})
\oplus({\bf 77,36})
\oplus({\bf 77,1})
\oplus({\bf 105,44})
\oplus({\bf 105,1})
\oplus({\bf 27,156})
\oplus({\bf 27,231})
\oplus2({\bf 27,9})
\oplus({\bf 21,156})
\oplus({\bf 21,9})
\oplus({\bf 7,450})
\oplus({\bf 7,910})
\oplus2({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 7,1})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 46800}$&=&
$({\bf 693,1})
\oplus({\bf 330,9})
\oplus({\bf 77,44})
\oplus({\bf 77,1})
\oplus({\bf 168',9})
\oplus({\bf 105,44})
\oplus({\bf 105,36})
\oplus({\bf 105,1})
\oplus({\bf 27,156})
\oplus({\bf 27,231})
\oplus2({\bf 27,9})
\oplus({\bf 21,231})
\oplus({\bf 21,9})
\oplus({\bf 7,910})
\oplus({\bf 7,495})
\oplus2({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 7,1})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 49504}$&=&
$({\bf 616,1})
\oplus({\bf 330,9})
\oplus({\bf 77,36})
\oplus({\bf 189,9})
\oplus({\bf 105,44})
\oplus({\bf 105,36})
\oplus({\bf 105,1})
\oplus({\bf 27,231})
\oplus({\bf 27,84})
\oplus({\bf 27,9})
\oplus({\bf 35,44})
\oplus({\bf 35,1})
\oplus({\bf 21,156})
\oplus({\bf 21,231})
\oplus2({\bf 21,9})
\oplus({\bf 7,910})
\oplus({\bf 7,594})
\oplus({\bf 7,44})
\oplus2({\bf 7,36})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 50388}$&=&
$({\bf 714,1})
\oplus({\bf 378',9})
\oplus({\bf 182,44})
\oplus({\bf 182,1})
\oplus({\bf 77,156})
\oplus({\bf 77,9})
\oplus({\bf 27,450})
\oplus({\bf 27,44})
\oplus({\bf 27,1})
\oplus({\bf 7,1122})
\oplus({\bf 7,156})
\oplus({\bf 7,9})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 56320}$&=&
$({\bf 112',16})
\oplus({\bf 112,128})
\oplus({\bf 112,16})
\oplus({\bf 48,432})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,768})
\oplus({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 56320'}$&=&
$({\bf 112',16})
\oplus({\bf 112,128})
\oplus({\bf 112,16})
\oplus({\bf 48,432})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,768})
\oplus({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 60060}$&=&
$({\bf 189,36})
\oplus({\bf 189,9})
\oplus({\bf 105,84})
\oplus({\bf 105,1})
\oplus({\bf 27,126})
\oplus({\bf 35,231})
\oplus({\bf 35,44})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 21,594})
\oplus({\bf 21,126})
\oplus({\bf 21,36})
\oplus({\bf 21,9})
\oplus({\bf 7,924})
\oplus({\bf 7,126})
\oplus({\bf 7,84})
\oplus({\bf 1,924})
\oplus({\bf 1,126})$\\
%
${\bf 87040}$&=&
$({\bf 448,16})
\oplus({\bf 168,128})
\oplus({\bf 168,16})
\oplus({\bf 48,576})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,1920})
\oplus({\bf 8,576})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 87040'}$&=&
$({\bf 448,16})
\oplus({\bf 168,128})
\oplus({\bf 168,16})
\oplus({\bf 48,576})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,1920})
\oplus({\bf 8,576})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 89760}$&=&
$({\bf 294,1})
\oplus({\bf 378,9})
\oplus({\bf 168',44})
\oplus({\bf 168',1})
\oplus({\bf 189,36})
\oplus({\bf 105,231})
\oplus({\bf 105,9})
\oplus({\bf 27,495})
\oplus({\bf 27,44})
\oplus({\bf 27,1})
\oplus({\bf 35,84})
\oplus({\bf 21,594})
\oplus({\bf 21,36})
\oplus({\bf 7,1650})
\oplus({\bf 7,231})
\oplus({\bf 7,9})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 91520}$&=&
$({\bf 189,126})
\oplus({\bf 105,84})
\oplus({\bf 27,36})
\oplus({\bf 35,924})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 21,594})
\oplus({\bf 21,126})
\oplus({\bf 21,36})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 7,9})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 91520'}$&=&
$({\bf 189,126})
\oplus({\bf 105,84})
\oplus({\bf 27,36})
\oplus({\bf 35,924})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 21,594})
\oplus({\bf 21,126})
\oplus({\bf 21,36})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 7,9})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 112320}$&=&
$({\bf 189,84})
\oplus({\bf 189,36})
\oplus({\bf 105,126})
\oplus({\bf 105,9})
\oplus({\bf 27,126})
\oplus({\bf 27,1})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 21,924})
\oplus({\bf 21,44})
\oplus({\bf 21,126})
\oplus({\bf 21,84})
\oplus({\bf 21,36})
\oplus({\bf 21,1})
\oplus({\bf 7,924})
\oplus({\bf 7,126})
\oplus({\bf 7,84})
\oplus({\bf 7,9})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 129675}$&=&
$({\bf 825,1})
\oplus({\bf 693,9})
\oplus({\bf 330,44})
\oplus({\bf 330,1})
\oplus({\bf 77,156})
\oplus({\bf 77,9})
\oplus({\bf 168',36})
\oplus({\bf 105,231})
\oplus({\bf 105,9})
\oplus({\bf 27,910})
\oplus({\bf 27,44})
\oplus({\bf 27,36})
\oplus({\bf 21,495})
\oplus({\bf 21,44})
\oplus({\bf 21,1})
\oplus({\bf 7,2574})
\oplus({\bf 7,156})
\oplus({\bf 7,231})
\oplus({\bf 7,9})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,36})$\\
%
${\bf 141372}$&=&
$({\bf 378,9})
\oplus({\bf 378,1})
\oplus({\bf 168',36})
\oplus({\bf 189,44})
\oplus({\bf 189,36})
\oplus({\bf 189,9})
\oplus({\bf 189,1})
\oplus({\bf 105,231})
\oplus({\bf 105,84})
\oplus({\bf 105,9})
\oplus({\bf 27,594})
\oplus({\bf 27,36})
\oplus({\bf 35,231})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 21,495})
\oplus({\bf 21,594})
\oplus({\bf 21,44})
\oplus({\bf 21,126})
\oplus({\bf 21,36})
\oplus({\bf 21,1})
\oplus({\bf 7,1650})
\oplus({\bf 7,924})
\oplus({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 7,9})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 141440}$&=&
$({\bf 512,16})
\oplus({\bf 168,128})
\oplus({\bf 168,16})
\oplus({\bf 112,128})
\oplus({\bf 112,16})
\oplus({\bf 48,576})
\oplus({\bf 48,432})
\oplus2({\bf 48,128})
\oplus2({\bf 48,16})
\oplus({\bf 8,2560})
\oplus({\bf 8,576})
\oplus({\bf 8,432})
\oplus2({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 141440'}$&=&
$({\bf 512,16})
\oplus({\bf 168,128})
\oplus({\bf 168,16})
\oplus({\bf 112,128})
\oplus({\bf 112,16})
\oplus({\bf 48,576})
\oplus({\bf 48,432})
\oplus2({\bf 48,128})
\oplus2({\bf 48,16})
\oplus({\bf 8,2560})
\oplus({\bf 8,576})
\oplus({\bf 8,432})
\oplus2({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 155040}$&=&
$({\bf 1254,1})
\oplus({\bf 714,9})
\oplus({\bf 378',44})
\oplus({\bf 378',1})
\oplus({\bf 182,156})
\oplus({\bf 182,9})
\oplus({\bf 77,450})
\oplus({\bf 77,44})
\oplus({\bf 77,1})
\oplus({\bf 27,1122})
\oplus({\bf 27,156})
\oplus({\bf 27,9})
\oplus({\bf 7,2508})
\oplus({\bf 7,450})
\oplus({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 161280}$&=&
$({\bf 112',128})
\oplus({\bf 112',16})
\oplus({\bf 112,432})
\oplus({\bf 112,128})
\oplus({\bf 112,16})
\oplus({\bf 48,768})
\oplus({\bf 48,432})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,672})
\oplus({\bf 8,768})
\oplus({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 161280'}$&=&
$({\bf 112',128})
\oplus({\bf 112',16})
\oplus({\bf 112,432})
\oplus({\bf 112,128})
\oplus({\bf 112,16})
\oplus({\bf 48,768})
\oplus({\bf 48,432})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,672})
\oplus({\bf 8,768})
\oplus({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 162162}$&=&
$({\bf 189,126})
\oplus({\bf 189,84})
\oplus({\bf 105,126})
\oplus({\bf 105,36})
\oplus({\bf 27,84})
\oplus({\bf 27,9})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus2({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 21,924})
\oplus({\bf 21,231})
\oplus({\bf 21,126})
\oplus2({\bf 21,84})
\oplus({\bf 21,9})
\oplus({\bf 7,594})
\oplus({\bf 7,44})
\oplus({\bf 7,126})
\oplus2({\bf 7,36})
\oplus({\bf 7,1})
\oplus({\bf 1,231})
\oplus({\bf 1,84})
\oplus({\bf 1,9})$\\
%
${\bf 176800}$&=&
$({\bf 616,9})
\oplus({\bf 616,1})
\oplus({\bf 330,36})
\oplus({\bf 77,84})
\oplus({\bf 189,44})
\oplus({\bf 189,36})
\oplus({\bf 189,9})
\oplus({\bf 189,1})
\oplus({\bf 105,231})
\oplus({\bf 105,84})
\oplus({\bf 105,9})
\oplus({\bf 27,594})
\oplus({\bf 27,126})
\oplus({\bf 27,36})
\oplus({\bf 35,156})
\oplus({\bf 35,231})
\oplus({\bf 35,44})
\oplus2({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 21,910})
\oplus({\bf 21,594})
\oplus({\bf 21,44})
\oplus2({\bf 21,36})
\oplus({\bf 7,2457})
\oplus({\bf 7,924})
\oplus({\bf 7,231})
\oplus2({\bf 7,84})
\oplus({\bf 1,3900})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 180880}$&=&
$({\bf 1750,1})
\oplus({\bf 378',9})
\oplus({\bf 819,9})
\oplus({\bf 182,44})
\oplus({\bf 182,36})
\oplus({\bf 182,1})
\oplus({\bf 330,44})
\oplus({\bf 330,1})
\oplus({\bf 77,156})
\oplus({\bf 77,231})
\oplus2({\bf 77,9})
\oplus({\bf 105,156})
\oplus({\bf 105,9})
\oplus({\bf 27,450})
\oplus({\bf 27,910})
\oplus2({\bf 27,44})
\oplus({\bf 27,36})
\oplus({\bf 27,1})
\oplus({\bf 21,450})
\oplus({\bf 21,44})
\oplus({\bf 21,1})
\oplus({\bf 7,1122})
\oplus({\bf 7,2772''})
\oplus2({\bf 7,156})
\oplus({\bf 7,231})
\oplus2({\bf 7,9})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 183040}$&=&
$({\bf 112',672})
\oplus({\bf 112,768})
\oplus({\bf 48,432})
\oplus({\bf 8,128})$\\
%
${\bf 183040'}$&=&
$({\bf 112',672})
\oplus({\bf 112,768})
\oplus({\bf 48,432})
\oplus({\bf 8,128})$\\
%
${\bf 255255}$&=&
$({\bf 1560,1})
\oplus({\bf 819,9})
\oplus({\bf 182,36})
\oplus({\bf 616,9})
\oplus({\bf 330,44})
\oplus({\bf 330,36})
\oplus({\bf 330,1})
\oplus({\bf 77,231})
\oplus({\bf 77,84})
\oplus({\bf 77,9})
\oplus({\bf 189,44})
\oplus({\bf 189,1})
\oplus({\bf 105,156})
\oplus({\bf 105,231})
\oplus2({\bf 105,9})
\oplus({\bf 27,910})
\oplus({\bf 27,594})
\oplus({\bf 27,44})
\oplus2({\bf 27,36})
\oplus({\bf 35,156})
\oplus({\bf 35,9})
\oplus({\bf 21,450})
\oplus({\bf 21,910})
\oplus2({\bf 21,44})
\oplus({\bf 21,36})
\oplus({\bf 21,1})
\oplus({\bf 7,2772''})
\oplus({\bf 7,2457})
\oplus({\bf 7,156})
\oplus2({\bf 7,231})
\oplus({\bf 7,84})
\oplus({\bf 7,9})
\oplus({\bf 1,7700})
\oplus({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 260832}$&=&
$({\bf 1911,1})
\oplus({\bf 819,9})
\oplus({\bf 182,44})
\oplus({\bf 182,1})
\oplus({\bf 693,9})
\oplus({\bf 330,44})
\oplus({\bf 330,36})
\oplus({\bf 330,1})
\oplus({\bf 77,156})
\oplus({\bf 77,231})
\oplus2({\bf 77,9})
\oplus({\bf 168',44})
\oplus({\bf 168',1})
\oplus({\bf 105,156})
\oplus({\bf 105,231})
\oplus2({\bf 105,9})
\oplus({\bf 27,450})
\oplus({\bf 27,910})
\oplus({\bf 27,495})
\oplus3({\bf 27,44})
\oplus({\bf 27,36})
\oplus2({\bf 27,1})
\oplus({\bf 21,910})
\oplus({\bf 21,44})
\oplus({\bf 21,36})
\oplus({\bf 7,2772''})
\oplus({\bf 7,2574})
\oplus2({\bf 7,156})
\oplus2({\bf 7,231})
\oplus2({\bf 7,9})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 326144}$&=&
$({\bf 112',432})
\oplus({\bf 112',128})
\oplus({\bf 112,768})
\oplus({\bf 112,432})
\oplus({\bf 112,128})
\oplus({\bf 112,16})
\oplus({\bf 48,672})
\oplus({\bf 48,768})
\oplus({\bf 48,432})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,672})
\oplus({\bf 8,768})
\oplus({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 326144'}$&=&
$({\bf 112',432})
\oplus({\bf 112',128})
\oplus({\bf 112,768})
\oplus({\bf 112,432})
\oplus({\bf 112,128})
\oplus({\bf 112,16})
\oplus({\bf 48,672})
\oplus({\bf 48,768})
\oplus({\bf 48,432})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,672})
\oplus({\bf 8,768})
\oplus({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 344064}$&=&
$({\bf 1617,1})
\oplus({\bf 693,9})
\oplus({\bf 616,9})
\oplus({\bf 330,44})
\oplus({\bf 330,36})
\oplus({\bf 330,1})
\oplus({\bf 77,231})
\oplus({\bf 77,9})
\oplus({\bf 378,9})
\oplus({\bf 168',44})
\oplus({\bf 168',36})
\oplus({\bf 168',1})
\oplus({\bf 189,44})
\oplus({\bf 189,36})
\oplus({\bf 189,1})
\oplus({\bf 105,156})
\oplus2({\bf 105,231})
\oplus({\bf 105,84})
\oplus3({\bf 105,9})
\oplus({\bf 27,910})
\oplus({\bf 27,495})
\oplus({\bf 27,594})
\oplus2({\bf 27,44})
\oplus2({\bf 27,36})
\oplus({\bf 27,1})
\oplus({\bf 35,231})
\oplus({\bf 35,9})
\oplus({\bf 21,910})
\oplus({\bf 21,495})
\oplus({\bf 21,594})
\oplus2({\bf 21,44})
\oplus2({\bf 21,36})
\oplus({\bf 21,1})
\oplus({\bf 7,2574})
\oplus({\bf 7,2457})
\oplus({\bf 7,156})
\oplus({\bf 7,1650})
\oplus3({\bf 7,231})
\oplus({\bf 7,84})
\oplus2({\bf 7,9})
\oplus({\bf 1,9009})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 371280}$&=&
$({\bf 378,36})
\oplus({\bf 378,9})
\oplus({\bf 168',84})
\oplus({\bf 168',1})
\oplus({\bf 189,231})
\oplus({\bf 189,44})
\oplus({\bf 189,84})
\oplus({\bf 189,36})
\oplus({\bf 189,9})
\oplus({\bf 189,1})
\oplus({\bf 105,594})
\oplus({\bf 105,126})
\oplus({\bf 105,36})
\oplus({\bf 105,9})
\oplus({\bf 27,924})
\oplus({\bf 27,84})
\oplus({\bf 35,495})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus({\bf 35,44})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 21,1650})
\oplus({\bf 21,924})
\oplus({\bf 21,231})
\oplus({\bf 21,126})
\oplus({\bf 21,84})
\oplus({\bf 21,36})
\oplus({\bf 21,9})
\oplus({\bf 7,2772})
\oplus({\bf 7,924})
\oplus({\bf 7,594})
\oplus({\bf 7,126})
\oplus({\bf 7,36})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 391680}$&=&
$({\bf 1008',16})
\oplus({\bf 448,128})
\oplus({\bf 448,16})
\oplus({\bf 168,576})
\oplus({\bf 168,128})
\oplus({\bf 168,16})
\oplus({\bf 48,1920})
\oplus({\bf 48,576})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,5280})
\oplus({\bf 8,1920})
\oplus({\bf 8,576})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 391680'}$&=&
$({\bf 1008',16})
\oplus({\bf 448,128})
\oplus({\bf 448,16})
\oplus({\bf 168,576})
\oplus({\bf 168,128})
\oplus({\bf 168,16})
\oplus({\bf 48,1920})
\oplus({\bf 48,576})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,5280})
\oplus({\bf 8,1920})
\oplus({\bf 8,576})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 436050}$&=&
$({\bf 2079',1})
\oplus({\bf 1254,9})
\oplus({\bf 714,44})
\oplus({\bf 714,1})
\oplus({\bf 378',156})
\oplus({\bf 378',9})
\oplus({\bf 182,450})
\oplus({\bf 182,44})
\oplus({\bf 182,1})
\oplus({\bf 77,1122})
\oplus({\bf 77,156})
\oplus({\bf 77,9})
\oplus({\bf 27,2508})
\oplus({\bf 27,450})
\oplus({\bf 27,44})
\oplus({\bf 27,1})
\oplus({\bf 7,5148})
\oplus({\bf 7,1122})
\oplus({\bf 7,156})
\oplus({\bf 7,9})
\oplus({\bf 1,9867})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 439296}$&=&
$({\bf 112',672})
\oplus({\bf 112',768})
\oplus({\bf 112,672})
\oplus({\bf 112,768})
\oplus({\bf 112,432})
\oplus({\bf 48,768})
\oplus({\bf 48,432})
\oplus({\bf 48,128})
\oplus({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 439296'}$&=&
$({\bf 112',672})
\oplus({\bf 112',768})
\oplus({\bf 112,672})
\oplus({\bf 112,768})
\oplus({\bf 112,432})
\oplus({\bf 48,768})
\oplus({\bf 48,432})
\oplus({\bf 48,128})
\oplus({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 448800}$&=&
$({\bf 616,36})
\oplus({\bf 616,9})
\oplus({\bf 330,84})
\oplus({\bf 330,1})
\oplus({\bf 77,126})
\oplus({\bf 189,231})
\oplus({\bf 189,44})
\oplus({\bf 189,84})
\oplus({\bf 189,36})
\oplus({\bf 189,9})
\oplus({\bf 189,1})
\oplus({\bf 105,594})
\oplus({\bf 105,126})
\oplus({\bf 105,36})
\oplus({\bf 105,9})
\oplus({\bf 27,924})
\oplus({\bf 27,126})
\oplus({\bf 27,84})
\oplus({\bf 35,910})
\oplus({\bf 35,156})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus({\bf 35,44})
\oplus2({\bf 35,36})
\oplus2({\bf 35,9})
\oplus({\bf 21,2457})
\oplus({\bf 21,924})
\oplus({\bf 21,231})
\oplus({\bf 21,44})
\oplus2({\bf 21,84})
\oplus({\bf 21,1})
\oplus({\bf 7,3900})
\oplus({\bf 7,924})
\oplus({\bf 7,594})
\oplus2({\bf 7,126})
\oplus({\bf 1,3900})
\oplus({\bf 1,924})
\oplus({\bf 1,126})$\\
%
${\bf 456960}$&=&
$({\bf 294,9})
\oplus({\bf 294,1})
\oplus({\bf 378,44})
\oplus({\bf 378,36})
\oplus({\bf 378,9})
\oplus({\bf 378,1})
\oplus({\bf 168',231})
\oplus({\bf 168',9})
\oplus({\bf 189,231})
\oplus({\bf 189,84})
\oplus({\bf 189,36})
\oplus({\bf 189,9})
\oplus({\bf 105,495})
\oplus({\bf 105,594})
\oplus({\bf 105,44})
\oplus({\bf 105,36})
\oplus({\bf 105,1})
\oplus({\bf 27,1650})
\oplus({\bf 27,231})
\oplus({\bf 27,9})
\oplus({\bf 35,594})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 21,1650})
\oplus({\bf 21,924})
\oplus({\bf 21,231})
\oplus({\bf 21,84})
\oplus({\bf 21,9})
\oplus({\bf 7,1980})
\oplus({\bf 7,2772})
\oplus({\bf 7,495})
\oplus({\bf 7,594})
\oplus({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 7,1})
\oplus({\bf 1,4158})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 465920}$&=&
$({\bf 112',768})
\oplus({\bf 112',432})
\oplus({\bf 112,672})
\oplus({\bf 112,768})
\oplus({\bf 112,432})
\oplus({\bf 112,128})
\oplus({\bf 48,672})
\oplus({\bf 48,768})
\oplus({\bf 48,432})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,768})
\oplus({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 465920'}$&=&
$({\bf 112',768})
\oplus({\bf 112',432})
\oplus({\bf 112,672})
\oplus({\bf 112,768})
\oplus({\bf 112,432})
\oplus({\bf 112,128})
\oplus({\bf 48,672})
\oplus({\bf 48,768})
\oplus({\bf 48,432})
\oplus({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,768})
\oplus({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 524160}$&=&
$({\bf 720,16})
\oplus({\bf 512,128})
\oplus({\bf 512,16})
\oplus({\bf 168,576})
\oplus({\bf 168,128})
\oplus({\bf 168,16})
\oplus({\bf 112,432})
\oplus({\bf 112,128})
\oplus({\bf 112,16})
\oplus({\bf 48,2560})
\oplus({\bf 48,576})
\oplus({\bf 48,432})
\oplus2({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,4928})
\oplus({\bf 8,2560})
\oplus({\bf 8,576})
\oplus({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 524160'}$&=&
$({\bf 720,16})
\oplus({\bf 512,128})
\oplus({\bf 512,16})
\oplus({\bf 168,576})
\oplus({\bf 168,128})
\oplus({\bf 168,16})
\oplus({\bf 112,432})
\oplus({\bf 112,128})
\oplus({\bf 112,16})
\oplus({\bf 48,2560})
\oplus({\bf 48,576})
\oplus({\bf 48,432})
\oplus2({\bf 48,128})
\oplus({\bf 48,16})
\oplus({\bf 8,4928})
\oplus({\bf 8,2560})
\oplus({\bf 8,576})
\oplus({\bf 8,432})
\oplus({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 595595}$&=&
$({\bf 378,126})
\oplus({\bf 168',84})
\oplus({\bf 189,924})
\oplus({\bf 189,126})
\oplus({\bf 189,84})
\oplus({\bf 105,594})
\oplus({\bf 105,126})
\oplus({\bf 105,36})
\oplus({\bf 27,231})
\oplus({\bf 27,84})
\oplus({\bf 35,2772})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 21,1650})
\oplus({\bf 21,924})
\oplus({\bf 21,231})
\oplus({\bf 21,126})
\oplus({\bf 21,84})
\oplus({\bf 21,9})
\oplus({\bf 7,495})
\oplus({\bf 7,594})
\oplus({\bf 7,44})
\oplus({\bf 7,126})
\oplus({\bf 7,36})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 595595'}$&=&
$({\bf 378,126})
\oplus({\bf 168',84})
\oplus({\bf 189,924})
\oplus({\bf 189,126})
\oplus({\bf 189,84})
\oplus({\bf 105,594})
\oplus({\bf 105,126})
\oplus({\bf 105,36})
\oplus({\bf 27,231})
\oplus({\bf 27,84})
\oplus({\bf 35,2772})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 21,1650})
\oplus({\bf 21,924})
\oplus({\bf 21,231})
\oplus({\bf 21,126})
\oplus({\bf 21,84})
\oplus({\bf 21,9})
\oplus({\bf 7,495})
\oplus({\bf 7,594})
\oplus({\bf 7,44})
\oplus({\bf 7,126})
\oplus({\bf 7,36})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 636480}$&=&
$({\bf 3366,1})
\oplus({\bf 714,9})
\oplus({\bf 1750,9})
\oplus({\bf 378',44})
\oplus({\bf 378',36})
\oplus({\bf 378',1})
\oplus({\bf 819,44})
\oplus({\bf 819,1})
\oplus({\bf 182,156})
\oplus({\bf 182,231})
\oplus2({\bf 182,9})
\oplus({\bf 330,156})
\oplus({\bf 330,9})
\oplus({\bf 77,450})
\oplus({\bf 77,910})
\oplus2({\bf 77,44})
\oplus({\bf 77,36})
\oplus({\bf 77,1})
\oplus({\bf 105,450})
\oplus({\bf 105,44})
\oplus({\bf 105,1})
\oplus({\bf 27,1122})
\oplus({\bf 27,2772''})
\oplus2({\bf 27,156})
\oplus({\bf 27,231})
\oplus2({\bf 27,9})
\oplus({\bf 21,1122})
\oplus({\bf 21,156})
\oplus({\bf 21,9})
\oplus({\bf 7,2508})
\oplus({\bf 7,7140})
\oplus2({\bf 7,450})
\oplus({\bf 7,910})
\oplus2({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 7,1})
\oplus({\bf 1,16302})
\oplus({\bf 1,1122})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 670208}$&=&
$({\bf 560,16})
\oplus({\bf 512,128})
\oplus({\bf 512,16})
\oplus({\bf 168,432})
\oplus({\bf 168,128})
\oplus({\bf 168,16})
\oplus({\bf 112',128})
\oplus({\bf 112',16})
\oplus({\bf 112,576})
\oplus({\bf 112,432})
\oplus2({\bf 112,128})
\oplus2({\bf 112,16})
\oplus({\bf 48,2560})
\oplus({\bf 48,576})
\oplus({\bf 48,768})
\oplus2({\bf 48,432})
\oplus3({\bf 48,128})
\oplus2({\bf 48,16})
\oplus({\bf 8,5040})
\oplus({\bf 8,2560})
\oplus({\bf 8,576})
\oplus({\bf 8,768})
\oplus2({\bf 8,432})
\oplus2({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 670208'}$&=&
$({\bf 560,16})
\oplus({\bf 512,128})
\oplus({\bf 512,16})
\oplus({\bf 168,432})
\oplus({\bf 168,128})
\oplus({\bf 168,16})
\oplus({\bf 112',128})
\oplus({\bf 112',16})
\oplus({\bf 112,576})
\oplus({\bf 112,432})
\oplus2({\bf 112,128})
\oplus2({\bf 112,16})
\oplus({\bf 48,2560})
\oplus({\bf 48,576})
\oplus({\bf 48,768})
\oplus2({\bf 48,432})
\oplus3({\bf 48,128})
\oplus2({\bf 48,16})
\oplus({\bf 8,5040})
\oplus({\bf 8,2560})
\oplus({\bf 8,576})
\oplus({\bf 8,768})
\oplus2({\bf 8,432})
\oplus2({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 700128}$&=&
$({\bf 616,126})
\oplus({\bf 330,84})
\oplus({\bf 77,36})
\oplus({\bf 189,924})
\oplus({\bf 189,126})
\oplus({\bf 189,84})
\oplus({\bf 105,594})
\oplus({\bf 105,126})
\oplus({\bf 105,36})
\oplus({\bf 27,231})
\oplus({\bf 27,84})
\oplus({\bf 27,9})
\oplus({\bf 35,3900})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus2({\bf 35,126})
\oplus({\bf 21,2457})
\oplus({\bf 21,924})
\oplus({\bf 21,231})
\oplus2({\bf 21,84})
\oplus({\bf 7,910})
\oplus({\bf 7,594})
\oplus({\bf 7,44})
\oplus2({\bf 7,36})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 700128'}$&=&
$({\bf 616,126})
\oplus({\bf 330,84})
\oplus({\bf 77,36})
\oplus({\bf 189,924})
\oplus({\bf 189,126})
\oplus({\bf 189,84})
\oplus({\bf 105,594})
\oplus({\bf 105,126})
\oplus({\bf 105,36})
\oplus({\bf 27,231})
\oplus({\bf 27,84})
\oplus({\bf 27,9})
\oplus({\bf 35,3900})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus2({\bf 35,126})
\oplus({\bf 21,2457})
\oplus({\bf 21,924})
\oplus({\bf 21,231})
\oplus2({\bf 21,84})
\oplus({\bf 7,910})
\oplus({\bf 7,594})
\oplus({\bf 7,44})
\oplus2({\bf 7,36})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 716040}$&=&
$({\bf 378,84})
\oplus({\bf 378,36})
\oplus({\bf 168',126})
\oplus({\bf 168',9})
\oplus({\bf 189,594})
\oplus({\bf 189,231})
\oplus({\bf 189,126})
\oplus({\bf 189,84})
\oplus({\bf 189,36})
\oplus({\bf 189,9})
\oplus({\bf 105,924})
\oplus({\bf 105,44})
\oplus({\bf 105,126})
\oplus({\bf 105,84})
\oplus({\bf 105,36})
\oplus({\bf 105,1})
\oplus({\bf 27,924})
\oplus({\bf 27,126})
\oplus({\bf 27,9})
\oplus({\bf 35,1650})
\oplus({\bf 35,495})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus({\bf 35,44})
\oplus2({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 21,2772})
\oplus({\bf 21,924})
\oplus({\bf 21,594})
\oplus({\bf 21,231})
\oplus({\bf 21,126})
\oplus2({\bf 21,84})
\oplus({\bf 21,36})
\oplus({\bf 21,9})
\oplus({\bf 7,2772})
\oplus({\bf 7,924})
\oplus({\bf 7,594})
\oplus({\bf 7,126})
\oplus({\bf 7,84})
\oplus({\bf 7,36})
\oplus({\bf 1,1650})
\oplus({\bf 1,924})
\oplus({\bf 1,126})$\\
%
${\bf 771120}$&=&
$({\bf 294,44})
\oplus({\bf 294,9})
\oplus({\bf 294,1})
\oplus({\bf 378,231})
\oplus({\bf 378,36})
\oplus({\bf 378,9})
\oplus({\bf 168',495})
\oplus({\bf 168',44})
\oplus({\bf 168',1})
\oplus({\bf 189,594})
\oplus({\bf 189,84})
\oplus({\bf 189,36})
\oplus({\bf 105,1650})
\oplus({\bf 105,231})
\oplus({\bf 105,9})
\oplus({\bf 27,1980})
\oplus({\bf 27,495})
\oplus({\bf 27,44})
\oplus({\bf 27,1})
\oplus({\bf 35,924})
\oplus({\bf 35,126})
\oplus({\bf 35,84})
\oplus({\bf 21,2772})
\oplus({\bf 21,594})
\oplus({\bf 21,36})
\oplus({\bf 7,4158})
\oplus({\bf 7,1650})
\oplus({\bf 7,231})
\oplus({\bf 7,9})
\oplus({\bf 1,2772'})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 850850}$&=&
$({\bf 616,84})
\oplus({\bf 616,36})
\oplus({\bf 330,126})
\oplus({\bf 330,9})
\oplus({\bf 77,126})
\oplus({\bf 77,1})
\oplus({\bf 189,594})
\oplus({\bf 189,231})
\oplus({\bf 189,126})
\oplus({\bf 189,84})
\oplus({\bf 189,36})
\oplus({\bf 189,9})
\oplus({\bf 105,924})
\oplus({\bf 105,44})
\oplus({\bf 105,126})
\oplus({\bf 105,84})
\oplus({\bf 105,36})
\oplus({\bf 105,1})
\oplus({\bf 27,924})
\oplus({\bf 27,126})
\oplus({\bf 27,84})
\oplus({\bf 27,9})
\oplus({\bf 35,2457})
\oplus({\bf 35,910})
\oplus({\bf 35,924})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus({\bf 35,44})
\oplus2({\bf 35,84})
\oplus2({\bf 35,36})
\oplus({\bf 21,3900})
\oplus({\bf 21,156})
\oplus({\bf 21,924})
\oplus({\bf 21,594})
\oplus({\bf 21,231})
\oplus2({\bf 21,126})
\oplus2({\bf 21,9})
\oplus({\bf 7,3900})
\oplus({\bf 7,924})
\oplus({\bf 7,594})
\oplus({\bf 7,44})
\oplus2({\bf 7,126})
\oplus({\bf 7,1})
\oplus({\bf 1,2457})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 898560}$&=&
$({\bf 1512,16})
\oplus({\bf 448,128})
\oplus({\bf 448,16})
\oplus({\bf 512,128})
\oplus({\bf 512,16})
\oplus({\bf 168,576})
\oplus({\bf 168,432})
\oplus2({\bf 168,128})
\oplus2({\bf 168,16})
\oplus({\bf 112,576})
\oplus({\bf 112,128})
\oplus({\bf 112,16})
\oplus({\bf 48,1920})
\oplus({\bf 48,2560})
\oplus2({\bf 48,576})
\oplus({\bf 48,432})
\oplus3({\bf 48,128})
\oplus2({\bf 48,16})
\oplus({\bf 8,9504})
\oplus({\bf 8,1920})
\oplus({\bf 8,2560})
\oplus2({\bf 8,576})
\oplus({\bf 8,432})
\oplus2({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 898560'}$&=&
$({\bf 1512,16})
\oplus({\bf 448,128})
\oplus({\bf 448,16})
\oplus({\bf 512,128})
\oplus({\bf 512,16})
\oplus({\bf 168,576})
\oplus({\bf 168,432})
\oplus2({\bf 168,128})
\oplus2({\bf 168,16})
\oplus({\bf 112,576})
\oplus({\bf 112,128})
\oplus({\bf 112,16})
\oplus({\bf 48,1920})
\oplus({\bf 48,2560})
\oplus2({\bf 48,576})
\oplus({\bf 48,432})
\oplus3({\bf 48,128})
\oplus2({\bf 48,16})
\oplus({\bf 8,9504})
\oplus({\bf 8,1920})
\oplus({\bf 8,2560})
\oplus2({\bf 8,576})
\oplus({\bf 8,432})
\oplus2({\bf 8,128})
\oplus({\bf 8,16})$\\
%
${\bf 933504}$&=&
$({\bf 1560,9})
\oplus({\bf 1560,1})
\oplus({\bf 819,36})
\oplus({\bf 182,84})
\oplus({\bf 616,44})
\oplus({\bf 616,36})
\oplus({\bf 616,9})
\oplus({\bf 616,1})
\oplus({\bf 330,231})
\oplus({\bf 330,84})
\oplus({\bf 330,9})
\oplus({\bf 77,594})
\oplus({\bf 77,126})
\oplus({\bf 77,36})
\oplus({\bf 189,156})
\oplus({\bf 189,231})
\oplus({\bf 189,44})
\oplus2({\bf 189,9})
\oplus({\bf 189,1})
\oplus({\bf 105,910})
\oplus({\bf 105,594})
\oplus({\bf 105,44})
\oplus2({\bf 105,36})
\oplus({\bf 27,2457})
\oplus({\bf 27,924})
\oplus({\bf 27,231})
\oplus2({\bf 27,84})
\oplus({\bf 35,450})
\oplus({\bf 35,910})
\oplus({\bf 35,156})
\oplus2({\bf 35,44})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 35,1})
\oplus({\bf 21,2772''})
\oplus({\bf 21,2457})
\oplus({\bf 21,156})
\oplus2({\bf 21,231})
\oplus({\bf 21,84})
\oplus({\bf 21,9})
\oplus({\bf 7,7700})
\oplus({\bf 7,3900})
\oplus({\bf 7,910})
\oplus2({\bf 7,594})
\oplus({\bf 7,126})
\oplus({\bf 7,36})
\oplus({\bf 1,12375})
\oplus({\bf 1,2457})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 942480}$&=&
$({\bf 1386,1})
\oplus({\bf 1617,9})
\oplus({\bf 693,44})
\oplus({\bf 693,1})
\oplus({\bf 616,36})
\oplus({\bf 330,231})
\oplus({\bf 330,9})
\oplus({\bf 77,495})
\oplus({\bf 77,44})
\oplus({\bf 77,1})
\oplus({\bf 294,9})
\oplus({\bf 378,44})
\oplus({\bf 378,36})
\oplus({\bf 378,1})
\oplus({\bf 168',156})
\oplus({\bf 168',231})
\oplus2({\bf 168',9})
\oplus({\bf 189,231})
\oplus({\bf 189,84})
\oplus({\bf 189,9})
\oplus({\bf 105,910})
\oplus({\bf 105,495})
\oplus({\bf 105,594})
\oplus2({\bf 105,44})
\oplus2({\bf 105,36})
\oplus({\bf 105,1})
\oplus({\bf 27,2574})
\oplus({\bf 27,156})
\oplus({\bf 27,1650})
\oplus2({\bf 27,231})
\oplus2({\bf 27,9})
\oplus({\bf 35,594})
\oplus({\bf 35,36})
\oplus({\bf 21,2457})
\oplus({\bf 21,1650})
\oplus2({\bf 21,231})
\oplus({\bf 21,84})
\oplus({\bf 21,9})
\oplus({\bf 7,9009})
\oplus({\bf 7,910})
\oplus({\bf 7,1980})
\oplus2({\bf 7,495})
\oplus({\bf 7,594})
\oplus2({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 7,1})
\oplus({\bf 1,12012})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 960960}$&=&
$({\bf 3003,1})
\oplus({\bf 1911,9})
\oplus({\bf 819,44})
\oplus({\bf 819,1})
\oplus({\bf 182,156})
\oplus({\bf 182,9})
\oplus({\bf 825,9})
\oplus({\bf 693,44})
\oplus({\bf 693,36})
\oplus({\bf 693,1})
\oplus({\bf 330,156})
\oplus({\bf 330,231})
\oplus2({\bf 330,9})
\oplus({\bf 77,450})
\oplus({\bf 77,910})
\oplus2({\bf 77,44})
\oplus({\bf 77,36})
\oplus({\bf 77,1})
\oplus({\bf 168',231})
\oplus({\bf 168',9})
\oplus({\bf 105,910})
\oplus({\bf 105,495})
\oplus2({\bf 105,44})
\oplus({\bf 105,36})
\oplus({\bf 105,1})
\oplus({\bf 27,2772''})
\oplus({\bf 27,2574})
\oplus2({\bf 27,156})
\oplus2({\bf 27,231})
\oplus2({\bf 27,9})
\oplus({\bf 21,2574})
\oplus({\bf 21,156})
\oplus({\bf 21,231})
\oplus({\bf 21,9})
\oplus({\bf 7,8748})
\oplus({\bf 7,450})
\oplus({\bf 7,4004})
\oplus2({\bf 7,910})
\oplus({\bf 7,495})
\oplus2({\bf 7,44})
\oplus({\bf 7,36})
\oplus({\bf 7,1})
\oplus({\bf 1,18018'})
\oplus({\bf 1,2772''})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 1050192}$&=&
$({\bf 378,126})
\oplus({\bf 378,84})
\oplus({\bf 168',126})
\oplus({\bf 168',36})
\oplus({\bf 189,924})
\oplus({\bf 189,594})
\oplus2({\bf 189,126})
\oplus({\bf 189,84})
\oplus({\bf 189,36})
\oplus({\bf 105,924})
\oplus({\bf 105,231})
\oplus({\bf 105,126})
\oplus2({\bf 105,84})
\oplus({\bf 105,9})
\oplus({\bf 27,594})
\oplus({\bf 27,44})
\oplus({\bf 27,126})
\oplus({\bf 27,36})
\oplus({\bf 35,2772})
\oplus({\bf 35,1650})
\oplus2({\bf 35,924})
\oplus({\bf 35,594})
\oplus({\bf 35,231})
\oplus2({\bf 35,126})
\oplus2({\bf 35,84})
\oplus({\bf 35,36})
\oplus({\bf 35,9})
\oplus({\bf 21,2772})
\oplus({\bf 21,495})
\oplus({\bf 21,924})
\oplus2({\bf 21,594})
\oplus({\bf 21,44})
\oplus2({\bf 21,126})
\oplus({\bf 21,84})
\oplus2({\bf 21,36})
\oplus({\bf 21,1})
\oplus({\bf 7,1650})
\oplus({\bf 7,924})
\oplus2({\bf 7,231})
\oplus({\bf 7,126})
\oplus2({\bf 7,84})
\oplus({\bf 7,9})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,126})
\oplus({\bf 1,36})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 9 (R)}

\subsubsubsection{$\mathfrak{su}_{9}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D9_A8-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D9_A8-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{9}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 18}$&=&
$({\bf 9})(2)
\oplus({\bf \overline{9}})(-2)$\\
%
${\bf 153}$&=&
$({\bf 36})(4)
\oplus({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{36}})(-4)$\\
%
${\bf 170}$&=&
$({\bf 45})(4)
\oplus({\bf 80})(0)
\oplus({\bf \overline{45}})(-4)$\\
%
${\bf 256}$&=&
$({\bf 9})(-7)
\oplus({\bf 84})(-3)
\oplus({\bf \overline{126}})(1)
\oplus({\bf \overline{36}})(5)
\oplus({\bf 1})(9)$\\
%
${\bf \overline{256}}$&=&
$({\bf \overline{9}})(7)
\oplus({\bf \overline{84}})(3)
\oplus({\bf 126})(-1)
\oplus({\bf 36})(-5)
\oplus({\bf 1})(-9)$\\
%
${\bf 816}$&=&
$({\bf 84})(6)
\oplus({\bf 315})(2)
\oplus({\bf 9})(2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{9}})(-2)
\oplus({\bf \overline{84}})(-6)$\\
%
${\bf 1122}$&=&
$({\bf 165})(6)
\oplus({\bf 396})(2)
\oplus({\bf \overline{396}})(-2)
\oplus({\bf \overline{165}})(-6)$\\
%
${\bf 1920}$&=&
$({\bf 240})(6)
\oplus({\bf 396})(2)
\oplus({\bf 315})(2)
\oplus({\bf 9})(2)
\oplus({\bf \overline{396}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{9}})(-2)
\oplus({\bf \overline{240}})(-6)$\\
%
${\bf 3060}$&=&
$({\bf 126})(8)
\oplus({\bf 720})(4)
\oplus({\bf 36})(4)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{126}})(-8)$\\
%
${\bf 4352}$&=&
$({\bf 80})(9)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{1008}})(1)
\oplus({\bf \overline{630}})(1)
\oplus({\bf \overline{126}})(1)
\oplus({\bf 240})(-3)
\oplus({\bf 1050})(-3)
\oplus({\bf 84})(-3)
\oplus({\bf 315})(-7)
\oplus({\bf 9})(-7)
\oplus({\bf \overline{9}})(-11)$\\
%
${\bf \overline{4352}}$&=&
$({\bf 80})(-9)
\oplus({\bf 45})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 630})(-1)
\oplus({\bf 1008})(-1)
\oplus({\bf 126})(-1)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{240}})(3)
\oplus({\bf \overline{84}})(3)
\oplus({\bf \overline{315}})(7)
\oplus({\bf \overline{9}})(7)
\oplus({\bf 9})(11)$\\
%
${\bf 5814}$&=&
$({\bf 495})(8)
\oplus({\bf 1440})(4)
\oplus({\bf 1944})(0)
\oplus({\bf \overline{1440}})(-4)
\oplus({\bf \overline{495}})(-8)$\\
%
${\bf 8550}$&=&
$({\bf 540})(8)
\oplus({\bf 2079})(4)
\oplus({\bf 36})(4)
\oplus({\bf 1944})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2079}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{540}})(-8)$\\
%
${\bf 8568}$&=&
$({\bf \overline{126}})(10)
\oplus({\bf 1050})(6)
\oplus({\bf 84})(6)
\oplus({\bf 2700})(2)
\oplus({\bf 315})(2)
\oplus({\bf 9})(2)
\oplus({\bf \overline{2700}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{9}})(-2)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf 126})(-10)$\\
%
${\bf 11475}$&=&
$({\bf 630})(8)
\oplus({\bf 2079})(4)
\oplus({\bf 45})(4)
\oplus({\bf 720})(4)
\oplus({\bf 36})(4)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf 1215})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{2079}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{630}})(-8)$\\
%
${\bf 14212}$&=&
$({\bf 990})(8)
\oplus({\bf 1440})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 45})(4)
\oplus({\bf 1944})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{1440}})(-4)
\oplus({\bf \overline{2079}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{990}})(-8)$\\
%
${\bf 18564}$&=&
$({\bf \overline{84}})(12)
\oplus({\bf 1008})(8)
\oplus({\bf 126})(8)
\oplus({\bf 3780})(4)
\oplus({\bf 720})(4)
\oplus({\bf 36})(4)
\oplus({\bf 5760})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{3780}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{1008}})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 84})(-12)$\\
%
${\bf 24310}$&=&
$({\bf \overline{45}})(14)
\oplus({\bf \overline{630}})(10)
\oplus({\bf 2520})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 7560})(2)
\oplus({\bf 315})(2)
\oplus({\bf \overline{5292}})(-2)
\oplus({\bf \overline{2700}})(-2)
\oplus({\bf \overline{9}})(-2)
\oplus({\bf \overline{3402}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf 540})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 36})(-14)
\oplus({\bf 1})(-18)$\\
%
${\bf \overline{24310}}$&=&
$({\bf 45})(-14)
\oplus({\bf 630})(-10)
\oplus({\bf \overline{2520}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{7560}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf 5292})(2)
\oplus({\bf 2700})(2)
\oplus({\bf 9})(2)
\oplus({\bf 3402})(6)
\oplus({\bf 84})(6)
\oplus({\bf \overline{540}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf \overline{36}})(14)
\oplus({\bf 1})(18)$\\
%
${\bf 25194}$&=&
$({\bf \overline{1287}})(10)
\oplus({\bf 4290})(6)
\oplus({\bf 7020})(2)
\oplus({\bf \overline{7020}})(-2)
\oplus({\bf \overline{4290}})(-6)
\oplus({\bf 1287})(-10)$\\
%
${\bf 31824}$&=&
$({\bf \overline{36}})(14)
\oplus({\bf \overline{630}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 3402})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 84})(6)
\oplus({\bf 7560})(2)
\oplus({\bf 2700})(2)
\oplus({\bf 315})(2)
\oplus({\bf 9})(2)
\oplus({\bf \overline{7560}})(-2)
\oplus({\bf \overline{2700}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{9}})(-2)
\oplus({\bf \overline{3402}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf 630})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 36})(-14)$\\
%
${\bf 34560}$&=&
$({\bf \overline{315}})(-11)
\oplus({\bf 396})(-7)
\oplus({\bf 2700})(-7)
\oplus({\bf 315})(-7)
\oplus({\bf 9})(-7)
\oplus({\bf 5346})(-3)
\oplus({\bf 240})(-3)
\oplus({\bf 3402})(-3)
\oplus({\bf 1050})(-3)
\oplus2({\bf 84})(-3)
\oplus({\bf \overline{1890}})(1)
\oplus({\bf \overline{8316}})(1)
\oplus({\bf \overline{1008}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{630}})(1)
\oplus2({\bf \overline{126}})(1)
\oplus({\bf \overline{3780}})(5)
\oplus({\bf \overline{2079}})(5)
\oplus({\bf \overline{720}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus({\bf 1215})(9)
\oplus({\bf 80})(9)
\oplus({\bf 1})(9)
\oplus({\bf 36})(13)$\\
%
${\bf \overline{34560}}$&=&
$({\bf 315})(11)
\oplus({\bf \overline{2700}})(7)
\oplus({\bf \overline{396}})(7)
\oplus({\bf \overline{315}})(7)
\oplus({\bf \overline{9}})(7)
\oplus({\bf \overline{3402}})(3)
\oplus({\bf \overline{5346}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{240}})(3)
\oplus2({\bf \overline{84}})(3)
\oplus({\bf 540})(-1)
\oplus({\bf 8316})(-1)
\oplus({\bf 630})(-1)
\oplus({\bf 1890})(-1)
\oplus({\bf 1008})(-1)
\oplus2({\bf 126})(-1)
\oplus({\bf 2079})(-5)
\oplus({\bf 3780})(-5)
\oplus({\bf 720})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 1215})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf \overline{36}})(-13)$\\
%
${\bf 39168}$&=&
$({\bf \overline{396}})(-11)
\oplus({\bf 396})(-7)
\oplus({\bf 3465})(-7)
\oplus({\bf 315})(-7)
\oplus({\bf 165})(-3)
\oplus({\bf 5346})(-3)
\oplus({\bf 240})(-3)
\oplus({\bf 4620'})(-3)
\oplus({\bf 1050})(-3)
\oplus({\bf \overline{2772}})(1)
\oplus({\bf \overline{8316}})(1)
\oplus({\bf \overline{1008}})(1)
\oplus({\bf \overline{990}})(1)
\oplus({\bf \overline{630}})(1)
\oplus({\bf \overline{4950}})(5)
\oplus({\bf \overline{2079}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf 1540})(9)
\oplus({\bf 80})(9)
\oplus({\bf 45})(13)$\\
%
${\bf \overline{39168}}$&=&
$({\bf 396})(11)
\oplus({\bf \overline{3465}})(7)
\oplus({\bf \overline{396}})(7)
\oplus({\bf \overline{315}})(7)
\oplus({\bf \overline{4620'}})(3)
\oplus({\bf \overline{5346}})(3)
\oplus({\bf \overline{1050}})(3)
\oplus({\bf \overline{165}})(3)
\oplus({\bf \overline{240}})(3)
\oplus({\bf 990})(-1)
\oplus({\bf 8316})(-1)
\oplus({\bf 630})(-1)
\oplus({\bf 2772})(-1)
\oplus({\bf 1008})(-1)
\oplus({\bf 2079})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 4950})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf \overline{1540}})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf \overline{45}})(-13)$\\
%
${\bf 43758}$&=&
$({\bf \overline{9}})(16)
\oplus({\bf \overline{240}})(12)
\oplus({\bf \overline{84}})(12)
\oplus({\bf 1890})(8)
\oplus({\bf 1008})(8)
\oplus({\bf 126})(8)
\oplus({\bf 6048})(4)
\oplus({\bf 3780})(4)
\oplus({\bf 720})(4)
\oplus({\bf 36})(4)
\oplus({\bf 8820})(0)
\oplus({\bf 5760})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{6048}})(-4)
\oplus({\bf \overline{3780}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{1890}})(-8)
\oplus({\bf \overline{1008}})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 240})(-12)
\oplus({\bf 84})(-12)
\oplus({\bf 9})(-16)$\\
%
${\bf 45696}$&=&
$({\bf \overline{1008}})(10)
\oplus({\bf 5346})(6)
\oplus({\bf 240})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 84})(6)
\oplus({\bf 7920})(2)
\oplus({\bf 396})(2)
\oplus({\bf 3465})(2)
\oplus({\bf 2700})(2)
\oplus2({\bf 315})(2)
\oplus({\bf 9})(2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{7920}})(-2)
\oplus({\bf \overline{2700}})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus({\bf \overline{9}})(-2)
\oplus({\bf \overline{5346}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{240}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf 1008})(-10)$\\
%
${\bf 67830}$&=&
$({\bf \overline{1890}})(10)
\oplus({\bf 4620})(6)
\oplus({\bf 5346})(6)
\oplus({\bf 240})(6)
\oplus({\bf 84})(6)
\oplus({\bf 10080})(2)
\oplus({\bf 7920})(2)
\oplus({\bf 396})(2)
\oplus({\bf 2700})(2)
\oplus2({\bf 315})(2)
\oplus({\bf 9})(2)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{7920}})(-2)
\oplus({\bf \overline{2700}})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus({\bf \overline{9}})(-2)
\oplus({\bf \overline{4620}})(-6)
\oplus({\bf \overline{5346}})(-6)
\oplus({\bf \overline{240}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf 1890})(-10)$\\
%
${\bf 78336}$&=&
$({\bf \overline{3168}})(10)
\oplus({\bf 4290})(6)
\oplus({\bf 8505})(6)
\oplus({\bf 165})(6)
\oplus({\bf 7020})(2)
\oplus({\bf 5544})(2)
\oplus({\bf 10080})(2)
\oplus({\bf 396})(2)
\oplus({\bf \overline{7020}})(-2)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{5544}})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus({\bf \overline{4290}})(-6)
\oplus({\bf \overline{8505}})(-6)
\oplus({\bf \overline{165}})(-6)
\oplus({\bf 3168})(-10)$\\
%
${\bf 84150}$&=&
$({\bf \overline{2970}})(10)
\oplus({\bf 8505})(6)
\oplus({\bf 4620})(6)
\oplus({\bf 240})(6)
\oplus({\bf 7020})(2)
\oplus({\bf 10080})(2)
\oplus({\bf 7920})(2)
\oplus({\bf 396})(2)
\oplus({\bf 315})(2)
\oplus({\bf 9})(2)
\oplus({\bf \overline{7020}})(-2)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{7920}})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{9}})(-2)
\oplus({\bf \overline{8505}})(-6)
\oplus({\bf \overline{4620}})(-6)
\oplus({\bf \overline{240}})(-6)
\oplus({\bf 2970})(-10)$\\
%
${\bf 90288}$&=&
$({\bf \overline{2772}})(10)
\oplus({\bf 8505})(6)
\oplus({\bf 165})(6)
\oplus({\bf 5346})(6)
\oplus({\bf 240})(6)
\oplus({\bf 5544})(2)
\oplus({\bf 10080})(2)
\oplus({\bf 7920})(2)
\oplus2({\bf 396})(2)
\oplus({\bf 3465})(2)
\oplus({\bf 315})(2)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{5544}})(-2)
\oplus({\bf \overline{7920}})(-2)
\oplus2({\bf \overline{396}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{8505}})(-6)
\oplus({\bf \overline{5346}})(-6)
\oplus({\bf \overline{165}})(-6)
\oplus({\bf \overline{240}})(-6)
\oplus({\bf 2772})(-10)$\\
%
${\bf 94962}$&=&
$({\bf \overline{3003}})(12)
\oplus({\bf 11088'})(8)
\oplus({\bf 20790'''})(4)
\oplus({\bf 25200'})(0)
\oplus({\bf \overline{20790'''}})(-4)
\oplus({\bf \overline{11088'}})(-8)
\oplus({\bf 3003})(-12)$\\
%
${\bf 132600}$&=&
$({\bf \overline{1050}})(12)
\oplus({\bf 8316})(8)
\oplus({\bf 630})(8)
\oplus({\bf 1008})(8)
\oplus({\bf 126})(8)
\oplus({\bf 19800})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 45})(4)
\oplus({\bf 4950})(4)
\oplus({\bf 3780})(4)
\oplus2({\bf 720})(4)
\oplus({\bf 36})(4)
\oplus({\bf 17325})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 5760})(0)
\oplus({\bf \overline{1540}})(0)
\oplus2({\bf 1215})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{4950}})(-4)
\oplus({\bf \overline{19800}})(-4)
\oplus({\bf \overline{3780}})(-4)
\oplus({\bf \overline{2079}})(-4)
\oplus2({\bf \overline{720}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{8316}})(-8)
\oplus({\bf \overline{1008}})(-8)
\oplus({\bf \overline{630}})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 1050})(-12)$\\
%
${\bf 169728}$&=&
$({\bf 720})(13)
\oplus({\bf 5760})(9)
\oplus({\bf \overline{1540}})(9)
\oplus({\bf 1215})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{6048}})(5)
\oplus({\bf \overline{19800}})(5)
\oplus({\bf \overline{3780}})(5)
\oplus({\bf \overline{2079}})(5)
\oplus2({\bf \overline{720}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{27720}})(1)
\oplus({\bf \overline{1890}})(1)
\oplus({\bf \overline{15840}})(1)
\oplus({\bf \overline{8316}})(1)
\oplus2({\bf \overline{1008}})(1)
\oplus2({\bf \overline{630}})(1)
\oplus2({\bf \overline{126}})(1)
\oplus({\bf 4620})(-3)
\oplus({\bf 29568})(-3)
\oplus({\bf 5346})(-3)
\oplus({\bf 240})(-3)
\oplus({\bf 2520})(-3)
\oplus({\bf 3402})(-3)
\oplus2({\bf 1050})(-3)
\oplus2({\bf 84})(-3)
\oplus({\bf 7920})(-7)
\oplus({\bf 7560})(-7)
\oplus({\bf 2700})(-7)
\oplus2({\bf 315})(-7)
\oplus({\bf 9})(-7)
\oplus({\bf \overline{2700}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf \overline{9}})(-11)
\oplus({\bf \overline{84}})(-15)$\\
%
${\bf \overline{169728}}$&=&
$({\bf \overline{720}})(-13)
\oplus({\bf 1540})(-9)
\oplus({\bf 5760})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 19800})(-5)
\oplus({\bf 2079})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 6048})(-5)
\oplus({\bf 3780})(-5)
\oplus2({\bf 720})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 15840})(-1)
\oplus({\bf 27720})(-1)
\oplus({\bf 8316})(-1)
\oplus2({\bf 630})(-1)
\oplus({\bf 1890})(-1)
\oplus2({\bf 1008})(-1)
\oplus2({\bf 126})(-1)
\oplus({\bf \overline{2520}})(3)
\oplus({\bf \overline{29568}})(3)
\oplus({\bf \overline{3402}})(3)
\oplus({\bf \overline{4620}})(3)
\oplus({\bf \overline{5346}})(3)
\oplus2({\bf \overline{1050}})(3)
\oplus({\bf \overline{240}})(3)
\oplus2({\bf \overline{84}})(3)
\oplus({\bf \overline{7560}})(7)
\oplus({\bf \overline{7920}})(7)
\oplus({\bf \overline{2700}})(7)
\oplus2({\bf \overline{315}})(7)
\oplus({\bf \overline{9}})(7)
\oplus({\bf 2700})(11)
\oplus({\bf 315})(11)
\oplus({\bf 9})(11)
\oplus({\bf 84})(15)$\\
%
${\bf 188955}$&=&
$({\bf \overline{2520}})(12)
\oplus({\bf 15840})(8)
\oplus({\bf 630})(8)
\oplus({\bf 22176})(4)
\oplus({\bf 19800})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 45})(4)
\oplus({\bf 720})(4)
\oplus({\bf 51200})(0)
\oplus({\bf 1540})(0)
\oplus({\bf 5760})(0)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{22176}})(-4)
\oplus({\bf \overline{19800}})(-4)
\oplus({\bf \overline{2079}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{15840}})(-8)
\oplus({\bf \overline{630}})(-8)
\oplus({\bf 2520})(-12)$\\
%
${\bf 248064}$&=&
$({\bf 1440})(13)
\oplus({\bf 12320})(9)
\oplus({\bf 1944})(9)
\oplus({\bf 1540})(9)
\oplus({\bf \overline{15840'}})(5)
\oplus({\bf \overline{25515}})(5)
\oplus({\bf \overline{4950}})(5)
\oplus({\bf \overline{1440}})(5)
\oplus({\bf \overline{2079}})(5)
\oplus({\bf \overline{3168}})(1)
\oplus({\bf \overline{37800}})(1)
\oplus({\bf \overline{2772}})(1)
\oplus({\bf \overline{23328}})(1)
\oplus({\bf \overline{8316}})(1)
\oplus({\bf \overline{495}})(1)
\oplus({\bf \overline{990}})(1)
\oplus({\bf 8505})(-3)
\oplus({\bf 165})(-3)
\oplus({\bf 38880})(-3)
\oplus({\bf 5346})(-3)
\oplus({\bf 9240})(-3)
\oplus({\bf 4620'})(-3)
\oplus({\bf 10080})(-7)
\oplus({\bf 396})(-7)
\oplus({\bf 17325''})(-7)
\oplus({\bf 3465})(-7)
\oplus({\bf \overline{5544}})(-11)
\oplus({\bf \overline{396}})(-11)
\oplus({\bf \overline{165}})(-15)$\\
%
${\bf \overline{248064}}$&=&
$({\bf \overline{1440}})(-13)
\oplus({\bf 1944})(-9)
\oplus({\bf \overline{12320}})(-9)
\oplus({\bf \overline{1540}})(-9)
\oplus({\bf 1440})(-5)
\oplus({\bf 25515})(-5)
\oplus({\bf 2079})(-5)
\oplus({\bf 15840'})(-5)
\oplus({\bf 4950})(-5)
\oplus({\bf 495})(-1)
\oplus({\bf 23328})(-1)
\oplus({\bf 990})(-1)
\oplus({\bf 37800})(-1)
\oplus({\bf 8316})(-1)
\oplus({\bf 3168})(-1)
\oplus({\bf 2772})(-1)
\oplus({\bf \overline{9240}})(3)
\oplus({\bf \overline{38880}})(3)
\oplus({\bf \overline{4620'}})(3)
\oplus({\bf \overline{8505}})(3)
\oplus({\bf \overline{5346}})(3)
\oplus({\bf \overline{165}})(3)
\oplus({\bf \overline{17325''}})(7)
\oplus({\bf \overline{10080}})(7)
\oplus({\bf \overline{3465}})(7)
\oplus({\bf \overline{396}})(7)
\oplus({\bf 5544})(11)
\oplus({\bf 396})(11)
\oplus({\bf 165})(15)$\\
%
${\bf 261800}$&=&
$({\bf \overline{4950'}})(12)
\oplus({\bf 25200})(8)
\oplus({\bf 540})(8)
\oplus({\bf 40950})(4)
\oplus({\bf 17325'})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 36})(4)
\oplus({\bf 25200'})(0)
\oplus({\bf 51200})(0)
\oplus({\bf 1944})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{40950}})(-4)
\oplus({\bf \overline{17325'}})(-4)
\oplus({\bf \overline{2079}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{25200}})(-8)
\oplus({\bf \overline{540}})(-8)
\oplus({\bf 4950'})(-12)$\\
%
${\bf 293760}$&=&
$({\bf \overline{720}})(14)
\oplus({\bf \overline{8316}})(10)
\oplus({\bf \overline{1008}})(10)
\oplus({\bf \overline{630}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 29568})(6)
\oplus({\bf 5346})(6)
\oplus({\bf 240})(6)
\oplus({\bf 4620'})(6)
\oplus({\bf 3402})(6)
\oplus2({\bf 1050})(6)
\oplus({\bf 84})(6)
\oplus({\bf 41580})(2)
\oplus({\bf 7920})(2)
\oplus({\bf 396})(2)
\oplus({\bf 23760})(2)
\oplus({\bf 7560})(2)
\oplus({\bf 3465})(2)
\oplus2({\bf 2700})(2)
\oplus2({\bf 315})(2)
\oplus({\bf 9})(2)
\oplus({\bf \overline{23760}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{41580}})(-2)
\oplus({\bf \overline{7560}})(-2)
\oplus({\bf \overline{7920}})(-2)
\oplus2({\bf \overline{2700}})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus({\bf \overline{9}})(-2)
\oplus({\bf \overline{4620'}})(-6)
\oplus({\bf \overline{29568}})(-6)
\oplus({\bf \overline{3402}})(-6)
\oplus({\bf \overline{5346}})(-6)
\oplus2({\bf \overline{1050}})(-6)
\oplus({\bf \overline{240}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf 8316})(-10)
\oplus({\bf 630})(-10)
\oplus({\bf 1008})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 720})(-14)$\\
%
${\bf 302328}$&=&
$({\bf \overline{3402}})(12)
\oplus({\bf 15840})(8)
\oplus({\bf 540})(8)
\oplus({\bf 8316})(8)
\oplus({\bf 630})(8)
\oplus({\bf 126})(8)
\oplus({\bf 17325'})(4)
\oplus({\bf 25515})(4)
\oplus({\bf 19800})(4)
\oplus2({\bf 2079})(4)
\oplus({\bf 3780})(4)
\oplus2({\bf 720})(4)
\oplus2({\bf 36})(4)
\oplus({\bf 51200})(0)
\oplus({\bf 17325})(0)
\oplus({\bf 1944})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 5760})(0)
\oplus({\bf \overline{1540}})(0)
\oplus3({\bf 1215})(0)
\oplus2({\bf 80})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{25515}})(-4)
\oplus({\bf \overline{17325'}})(-4)
\oplus({\bf \overline{19800}})(-4)
\oplus({\bf \overline{3780}})(-4)
\oplus2({\bf \overline{2079}})(-4)
\oplus2({\bf \overline{720}})(-4)
\oplus2({\bf \overline{36}})(-4)
\oplus({\bf \overline{15840}})(-8)
\oplus({\bf \overline{8316}})(-8)
\oplus({\bf \overline{540}})(-8)
\oplus({\bf \overline{630}})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 3402})(-12)$\\
%
${\bf 319770}$&=&
$({\bf \overline{6435}})(14)
\oplus({\bf \overline{25740'}})(10)
\oplus({\bf 53460'})(6)
\oplus({\bf 74250'})(2)
\oplus({\bf \overline{74250'}})(-2)
\oplus({\bf \overline{53460'}})(-6)
\oplus({\bf 25740'})(-10)
\oplus({\bf 6435})(-14)$\\
%
${\bf 352716}$&=&
$({\bf \overline{8580}})(12)
\oplus({\bf 11088'})(8)
\oplus({\bf 27027})(8)
\oplus({\bf 495})(8)
\oplus({\bf 20790'''})(4)
\oplus({\bf 16380})(4)
\oplus({\bf 40950})(4)
\oplus({\bf 1440})(4)
\oplus({\bf 25200'})(0)
\oplus({\bf 36036})(0)
\oplus({\bf \overline{36036}})(0)
\oplus({\bf 1944})(0)
\oplus({\bf \overline{20790'''}})(-4)
\oplus({\bf \overline{40950}})(-4)
\oplus({\bf \overline{16380}})(-4)
\oplus({\bf \overline{1440}})(-4)
\oplus({\bf \overline{11088'}})(-8)
\oplus({\bf \overline{27027}})(-8)
\oplus({\bf \overline{495}})(-8)
\oplus({\bf 8580})(-12)$\\
%
${\bf 373065}$&=&
$({\bf \overline{4620'}})(12)
\oplus({\bf 23328})(8)
\oplus({\bf 990})(8)
\oplus({\bf 8316})(8)
\oplus({\bf 630})(8)
\oplus({\bf 32076})(4)
\oplus({\bf 1440})(4)
\oplus({\bf 25515})(4)
\oplus({\bf 19800})(4)
\oplus2({\bf 2079})(4)
\oplus({\bf 45})(4)
\oplus({\bf 4950})(4)
\oplus({\bf 720})(4)
\oplus({\bf 12320})(0)
\oplus({\bf 51200})(0)
\oplus({\bf 17325})(0)
\oplus({\bf 1944})(0)
\oplus2({\bf 1540})(0)
\oplus({\bf \overline{12320}})(0)
\oplus({\bf \overline{17325}})(0)
\oplus2({\bf \overline{1540}})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{25515}})(-4)
\oplus({\bf \overline{4950}})(-4)
\oplus({\bf \overline{32076}})(-4)
\oplus({\bf \overline{19800}})(-4)
\oplus({\bf \overline{1440}})(-4)
\oplus2({\bf \overline{2079}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{23328}})(-8)
\oplus({\bf \overline{8316}})(-8)
\oplus({\bf \overline{990}})(-8)
\oplus({\bf \overline{630}})(-8)
\oplus({\bf 4620'})(-12)$\\
%
${\bf 393822}$&=&
$({\bf \overline{396}})(16)
\oplus({\bf \overline{5346}})(12)
\oplus({\bf \overline{165}})(12)
\oplus({\bf \overline{240}})(12)
\oplus({\bf 20790'})(8)
\oplus({\bf 8316})(8)
\oplus({\bf 2772})(8)
\oplus({\bf 1890})(8)
\oplus({\bf 1008})(8)
\oplus({\bf 58212})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 16632})(4)
\oplus({\bf 6048})(4)
\oplus({\bf 4950})(4)
\oplus({\bf 3780})(4)
\oplus({\bf 720})(4)
\oplus({\bf 38808})(0)
\oplus({\bf 17325})(0)
\oplus({\bf \overline{53460}})(0)
\oplus({\bf 8820})(0)
\oplus({\bf 5760})(0)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{20790}})(-4)
\oplus({\bf \overline{41580''}})(-4)
\oplus({\bf \overline{6048}})(-4)
\oplus({\bf \overline{19800}})(-4)
\oplus({\bf \overline{3780}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{2970}})(-8)
\oplus({\bf \overline{27720}})(-8)
\oplus({\bf \overline{1890}})(-8)
\oplus({\bf \overline{1008}})(-8)
\oplus({\bf \overline{630}})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 4620})(-12)
\oplus({\bf 240})(-12)
\oplus({\bf 1050})(-12)
\oplus({\bf 84})(-12)
\oplus({\bf 315})(-16)
\oplus({\bf 9})(-16)
\oplus({\bf \overline{9}})(-20)$\\
%
${\bf \overline{393822}}$&=&
$({\bf 396})(-16)
\oplus({\bf 165})(-12)
\oplus({\bf 5346})(-12)
\oplus({\bf 240})(-12)
\oplus({\bf \overline{2772}})(-8)
\oplus({\bf \overline{20790'}})(-8)
\oplus({\bf \overline{1890}})(-8)
\oplus({\bf \overline{8316}})(-8)
\oplus({\bf \overline{1008}})(-8)
\oplus({\bf \overline{16632}})(-4)
\oplus({\bf \overline{4950}})(-4)
\oplus({\bf \overline{58212}})(-4)
\oplus({\bf \overline{6048}})(-4)
\oplus({\bf \overline{3780}})(-4)
\oplus({\bf \overline{2079}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf 53460})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{38808}})(0)
\oplus({\bf 8820})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 5760})(0)
\oplus({\bf 1215})(0)
\oplus({\bf 80})(0)
\oplus({\bf 41580''})(4)
\oplus({\bf 19800})(4)
\oplus({\bf 45})(4)
\oplus({\bf 20790})(4)
\oplus({\bf 6048})(4)
\oplus({\bf 3780})(4)
\oplus({\bf 720})(4)
\oplus({\bf 36})(4)
\oplus({\bf 27720})(8)
\oplus({\bf 630})(8)
\oplus({\bf 2970})(8)
\oplus({\bf 1890})(8)
\oplus({\bf 1008})(8)
\oplus({\bf 126})(8)
\oplus({\bf \overline{4620}})(12)
\oplus({\bf \overline{1050}})(12)
\oplus({\bf \overline{240}})(12)
\oplus({\bf \overline{84}})(12)
\oplus({\bf \overline{315}})(16)
\oplus({\bf \overline{9}})(16)
\oplus({\bf 9})(20)$\\
%
${\bf 413440}$&=&
$({\bf 2079})(13)
\oplus({\bf 17325})(9)
\oplus({\bf 1944})(9)
\oplus({\bf 1540})(9)
\oplus({\bf \overline{1540}})(9)
\oplus({\bf 1215})(9)
\oplus({\bf 80})(9)
\oplus({\bf \overline{20790}})(5)
\oplus({\bf \overline{25515}})(5)
\oplus({\bf \overline{4950}})(5)
\oplus({\bf \overline{19800}})(5)
\oplus({\bf \overline{3780}})(5)
\oplus({\bf \overline{1440}})(5)
\oplus2({\bf \overline{2079}})(5)
\oplus2({\bf \overline{720}})(5)
\oplus({\bf \overline{45}})(5)
\oplus({\bf \overline{36}})(5)
\oplus({\bf \overline{2970}})(1)
\oplus({\bf \overline{37800}})(1)
\oplus({\bf \overline{2772}})(1)
\oplus({\bf \overline{27720}})(1)
\oplus({\bf \overline{1890}})(1)
\oplus({\bf \overline{23328}})(1)
\oplus({\bf \overline{15840}})(1)
\oplus2({\bf \overline{8316}})(1)
\oplus2({\bf \overline{1008}})(1)
\oplus({\bf \overline{990}})(1)
\oplus({\bf \overline{540}})(1)
\oplus2({\bf \overline{630}})(1)
\oplus({\bf \overline{126}})(1)
\oplus({\bf 8505})(-3)
\oplus({\bf 4620})(-3)
\oplus({\bf 38880})(-3)
\oplus({\bf 29568})(-3)
\oplus2({\bf 5346})(-3)
\oplus2({\bf 240})(-3)
\oplus({\bf 11088})(-3)
\oplus({\bf 4620'})(-3)
\oplus({\bf 3402})(-3)
\oplus2({\bf 1050})(-3)
\oplus({\bf 84})(-3)
\oplus({\bf 10080})(-7)
\oplus({\bf 7920})(-7)
\oplus({\bf 396})(-7)
\oplus({\bf 23760})(-7)
\oplus({\bf 3465})(-7)
\oplus({\bf 2700})(-7)
\oplus2({\bf 315})(-7)
\oplus({\bf 9})(-7)
\oplus({\bf \overline{7920}})(-11)
\oplus({\bf \overline{396}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf \overline{9}})(-11)
\oplus({\bf \overline{240}})(-15)$\\
%
${\bf \overline{413440}}$&=&
$({\bf \overline{2079}})(-13)
\oplus({\bf 1944})(-9)
\oplus({\bf 1540})(-9)
\oplus({\bf \overline{17325}})(-9)
\oplus({\bf \overline{1540}})(-9)
\oplus({\bf 1215})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 1440})(-5)
\oplus({\bf 25515})(-5)
\oplus({\bf 19800})(-5)
\oplus2({\bf 2079})(-5)
\oplus({\bf 45})(-5)
\oplus({\bf 20790})(-5)
\oplus({\bf 4950})(-5)
\oplus({\bf 3780})(-5)
\oplus2({\bf 720})(-5)
\oplus({\bf 36})(-5)
\oplus({\bf 23328})(-1)
\oplus({\bf 990})(-1)
\oplus({\bf 15840})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 37800})(-1)
\oplus({\bf 27720})(-1)
\oplus2({\bf 8316})(-1)
\oplus2({\bf 630})(-1)
\oplus({\bf 2970})(-1)
\oplus({\bf 2772})(-1)
\oplus({\bf 1890})(-1)
\oplus2({\bf 1008})(-1)
\oplus({\bf 126})(-1)
\oplus({\bf \overline{11088}})(3)
\oplus({\bf \overline{38880}})(3)
\oplus({\bf \overline{4620'}})(3)
\oplus({\bf \overline{29568}})(3)
\oplus({\bf \overline{3402}})(3)
\oplus({\bf \overline{8505}})(3)
\oplus({\bf \overline{4620}})(3)
\oplus2({\bf \overline{5346}})(3)
\oplus2({\bf \overline{1050}})(3)
\oplus2({\bf \overline{240}})(3)
\oplus({\bf \overline{84}})(3)
\oplus({\bf \overline{23760}})(7)
\oplus({\bf \overline{10080}})(7)
\oplus({\bf \overline{3465}})(7)
\oplus({\bf \overline{7920}})(7)
\oplus({\bf \overline{2700}})(7)
\oplus({\bf \overline{396}})(7)
\oplus2({\bf \overline{315}})(7)
\oplus({\bf \overline{9}})(7)
\oplus({\bf 7920})(11)
\oplus({\bf 396})(11)
\oplus({\bf 315})(11)
\oplus({\bf 9})(11)
\oplus({\bf 240})(15)$\\
%
${\bf 510510}$&=&
$({\bf \overline{315}})(16)
\oplus({\bf \overline{5346}})(12)
\oplus({\bf \overline{1050}})(12)
\oplus({\bf \overline{240}})(12)
\oplus({\bf \overline{84}})(12)
\oplus({\bf 27720})(8)
\oplus({\bf 8316})(8)
\oplus({\bf 630})(8)
\oplus({\bf 2772})(8)
\oplus({\bf 1890})(8)
\oplus2({\bf 1008})(8)
\oplus({\bf 126})(8)
\oplus({\bf 58212})(4)
\oplus({\bf 19800})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 45})(4)
\oplus({\bf 20790})(4)
\oplus({\bf 6048})(4)
\oplus({\bf 4950})(4)
\oplus2({\bf 3780})(4)
\oplus2({\bf 720})(4)
\oplus({\bf 36})(4)
\oplus({\bf 53460})(0)
\oplus({\bf 17325})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{53460}})(0)
\oplus({\bf 8820})(0)
\oplus({\bf \overline{17325}})(0)
\oplus2({\bf 5760})(0)
\oplus({\bf \overline{1540}})(0)
\oplus2({\bf 1215})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{20790}})(-4)
\oplus({\bf \overline{4950}})(-4)
\oplus({\bf \overline{58212}})(-4)
\oplus({\bf \overline{6048}})(-4)
\oplus({\bf \overline{19800}})(-4)
\oplus2({\bf \overline{3780}})(-4)
\oplus({\bf \overline{2079}})(-4)
\oplus2({\bf \overline{720}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{2772}})(-8)
\oplus({\bf \overline{27720}})(-8)
\oplus({\bf \overline{1890}})(-8)
\oplus({\bf \overline{8316}})(-8)
\oplus2({\bf \overline{1008}})(-8)
\oplus({\bf \overline{630}})(-8)
\oplus({\bf \overline{126}})(-8)
\oplus({\bf 5346})(-12)
\oplus({\bf 240})(-12)
\oplus({\bf 1050})(-12)
\oplus({\bf 84})(-12)
\oplus({\bf 315})(-16)$\\
%
${\bf 516800}$&=&
$({\bf \overline{9240}})(12)
\oplus({\bf 27027})(8)
\oplus({\bf 495})(8)
\oplus({\bf 23328})(8)
\oplus({\bf 990})(8)
\oplus({\bf 16380})(4)
\oplus({\bf 40950})(4)
\oplus({\bf 32076})(4)
\oplus2({\bf 1440})(4)
\oplus({\bf 25515})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 36036})(0)
\oplus({\bf 12320})(0)
\oplus({\bf \overline{36036}})(0)
\oplus({\bf 51200})(0)
\oplus2({\bf 1944})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{12320}})(0)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf \overline{40950}})(-4)
\oplus({\bf \overline{25515}})(-4)
\oplus({\bf \overline{16380}})(-4)
\oplus({\bf \overline{32076}})(-4)
\oplus2({\bf \overline{1440}})(-4)
\oplus({\bf \overline{2079}})(-4)
\oplus({\bf \overline{27027}})(-8)
\oplus({\bf \overline{23328}})(-8)
\oplus({\bf \overline{495}})(-8)
\oplus({\bf \overline{990}})(-8)
\oplus({\bf 9240})(-12)$\\
%
${\bf 520506}$&=&
$({\bf \overline{10692}})(12)
\oplus({\bf 27027})(8)
\oplus({\bf 25200})(8)
\oplus({\bf 990})(8)
\oplus({\bf 20790'''})(4)
\oplus({\bf 40950})(4)
\oplus({\bf 32076})(4)
\oplus({\bf 1440})(4)
\oplus({\bf 22176})(4)
\oplus({\bf 2079})(4)
\oplus({\bf 45})(4)
\oplus({\bf 25200'})(0)
\oplus({\bf 36036})(0)
\oplus({\bf \overline{36036}})(0)
\oplus({\bf 51200})(0)
\oplus({\bf 1944})(0)
\oplus({\bf 1540})(0)
\oplus({\bf \overline{1540}})(0)
\oplus({\bf 80})(0)
\oplus({\bf \overline{20790'''}})(-4)
\oplus({\bf \overline{40950}})(-4)
\oplus({\bf \overline{22176}})(-4)
\oplus({\bf \overline{32076}})(-4)
\oplus({\bf \overline{1440}})(-4)
\oplus({\bf \overline{2079}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{27027}})(-8)
\oplus({\bf \overline{25200}})(-8)
\oplus({\bf \overline{990}})(-8)
\oplus({\bf 10692})(-12)$\\
%
${\bf 574464}$&=&
$({\bf \overline{1050}})(-15)
\oplus({\bf \overline{3465}})(-11)
\oplus({\bf \overline{7560}})(-11)
\oplus({\bf \overline{2700}})(-11)
\oplus({\bf \overline{315}})(-11)
\oplus({\bf 41580})(-7)
\oplus({\bf 7920})(-7)
\oplus({\bf 396})(-7)
\oplus({\bf 5292})(-7)
\oplus({\bf 7560})(-7)
\oplus2({\bf 2700})(-7)
\oplus({\bf 315})(-7)
\oplus({\bf 9})(-7)
\oplus({\bf 57750})(-3)
\oplus({\bf 48510})(-3)
\oplus({\bf 29568})(-3)
\oplus2({\bf 5346})(-3)
\oplus({\bf 240})(-3)
\oplus2({\bf 3402})(-3)
\oplus2({\bf 1050})(-3)
\oplus2({\bf 84})(-3)
\oplus({\bf \overline{20790'}})(1)
\oplus({\bf \overline{97020}})(1)
\oplus({\bf \overline{27720}})(1)
\oplus({\bf \overline{1890}})(1)
\oplus({\bf \overline{15840}})(1)
\oplus2({\bf \overline{8316}})(1)
\oplus2({\bf \overline{1008}})(1)
\oplus({\bf \overline{540}})(1)
\oplus({\bf \overline{630}})(1)
\oplus3({\bf \overline{126}})(1)
\oplus({\bf \overline{58212}})(5)
\oplus({\bf \overline{6048}})(5)
\oplus({\bf \overline{17325'}})(5)
\oplus({\bf \overline{19800}})(5)
\oplus2({\bf \overline{3780}})(5)
\oplus({\bf \overline{2079}})(5)
\oplus2({\bf \overline{720}})(5)
\oplus2({\bf \overline{36}})(5)
\oplus({\bf 8820})(9)
\oplus({\bf \overline{17325}})(9)
\oplus({\bf 5760})(9)
\oplus2({\bf 1215})(9)
\oplus({\bf 80})(9)
\oplus({\bf 1})(9)
\oplus({\bf 3780})(13)
\oplus({\bf 720})(13)
\oplus({\bf 36})(13)
\oplus({\bf 126})(17)$\\
%
${\bf \overline{574464}}$&=&
$({\bf 1050})(15)
\oplus({\bf 7560})(11)
\oplus({\bf 3465})(11)
\oplus({\bf 2700})(11)
\oplus({\bf 315})(11)
\oplus({\bf \overline{5292}})(7)
\oplus({\bf \overline{41580}})(7)
\oplus({\bf \overline{7560}})(7)
\oplus({\bf \overline{7920}})(7)
\oplus2({\bf \overline{2700}})(7)
\oplus({\bf \overline{396}})(7)
\oplus({\bf \overline{315}})(7)
\oplus({\bf \overline{9}})(7)
\oplus({\bf \overline{48510}})(3)
\oplus({\bf \overline{57750}})(3)
\oplus({\bf \overline{29568}})(3)
\oplus2({\bf \overline{3402}})(3)
\oplus2({\bf \overline{5346}})(3)
\oplus2({\bf \overline{1050}})(3)
\oplus({\bf \overline{240}})(3)
\oplus2({\bf \overline{84}})(3)
\oplus({\bf 97020})(-1)
\oplus({\bf 15840})(-1)
\oplus({\bf 540})(-1)
\oplus({\bf 20790'})(-1)
\oplus({\bf 27720})(-1)
\oplus2({\bf 8316})(-1)
\oplus({\bf 630})(-1)
\oplus({\bf 1890})(-1)
\oplus2({\bf 1008})(-1)
\oplus3({\bf 126})(-1)
\oplus({\bf 17325'})(-5)
\oplus({\bf 58212})(-5)
\oplus({\bf 19800})(-5)
\oplus({\bf 2079})(-5)
\oplus({\bf 6048})(-5)
\oplus2({\bf 3780})(-5)
\oplus2({\bf 720})(-5)
\oplus2({\bf 36})(-5)
\oplus({\bf 17325})(-9)
\oplus({\bf 8820})(-9)
\oplus({\bf 5760})(-9)
\oplus2({\bf 1215})(-9)
\oplus({\bf 80})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf \overline{3780}})(-13)
\oplus({\bf \overline{720}})(-13)
\oplus({\bf \overline{36}})(-13)
\oplus({\bf \overline{126}})(-17)$\\
%
${\bf 707200}$&=&
$({\bf 80})(18)
\oplus({\bf \overline{2079}})(14)
\oplus({\bf \overline{720}})(14)
\oplus({\bf \overline{45}})(14)
\oplus({\bf \overline{36}})(14)
\oplus({\bf \overline{15840}})(10)
\oplus({\bf \overline{8316}})(10)
\oplus({\bf \overline{1008}})(10)
\oplus({\bf \overline{990}})(10)
\oplus({\bf \overline{540}})(10)
\oplus2({\bf \overline{630}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 48510})(6)
\oplus({\bf 29568})(6)
\oplus({\bf 5346})(6)
\oplus({\bf 240})(6)
\oplus({\bf 11088})(6)
\oplus({\bf 2520})(6)
\oplus({\bf 4620'})(6)
\oplus2({\bf 3402})(6)
\oplus2({\bf 1050})(6)
\oplus({\bf 84})(6)
\oplus({\bf 66528})(2)
\oplus({\bf 41580})(2)
\oplus({\bf 7920})(2)
\oplus({\bf 396})(2)
\oplus({\bf 41580'})(2)
\oplus({\bf 5292})(2)
\oplus({\bf 23760})(2)
\oplus2({\bf 7560})(2)
\oplus({\bf 3465})(2)
\oplus2({\bf 2700})(2)
\oplus2({\bf 315})(2)
\oplus({\bf 9})(2)
\oplus({\bf \overline{41580'}})(-2)
\oplus({\bf \overline{23760}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{66528}})(-2)
\oplus({\bf \overline{5292}})(-2)
\oplus({\bf \overline{41580}})(-2)
\oplus2({\bf \overline{7560}})(-2)
\oplus({\bf \overline{7920}})(-2)
\oplus2({\bf \overline{2700}})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus({\bf \overline{9}})(-2)
\oplus({\bf \overline{11088}})(-6)
\oplus({\bf \overline{4620'}})(-6)
\oplus({\bf \overline{48510}})(-6)
\oplus({\bf \overline{2520}})(-6)
\oplus({\bf \overline{29568}})(-6)
\oplus2({\bf \overline{3402}})(-6)
\oplus({\bf \overline{5346}})(-6)
\oplus2({\bf \overline{1050}})(-6)
\oplus({\bf \overline{240}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf 990})(-10)
\oplus({\bf 15840})(-10)
\oplus({\bf 540})(-10)
\oplus({\bf 8316})(-10)
\oplus2({\bf 630})(-10)
\oplus({\bf 1008})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 2079})(-14)
\oplus({\bf 45})(-14)
\oplus({\bf 720})(-14)
\oplus({\bf 36})(-14)
\oplus({\bf 80})(-18)$\\
%
${\bf 709632}$&=&
$({\bf \overline{11088}})(12)
\oplus({\bf 25200})(8)
\oplus({\bf 23328})(8)
\oplus({\bf 990})(8)
\oplus({\bf 15840})(8)
\oplus({\bf 540})(8)
\oplus({\bf 630})(8)
\oplus({\bf 40950})(4)
\oplus({\bf 32076})(4)
\oplus({\bf 1440})(4)
\oplus({\bf 22176})(4)
\oplus({\bf 17325'})(4)
\oplus({\bf 25515})(4)
\oplus({\bf 19800})(4)
\oplus3({\bf 2079})(4)
\oplus({\bf 45})(4)
\oplus({\bf 720})(4)
\oplus({\bf 36})(4)
\oplus({\bf 36036})(0)
\oplus({\bf \overline{36036}})(0)
\oplus2({\bf 51200})(0)
\oplus({\bf 17325})(0)
\oplus2({\bf 1944})(0)
\oplus2({\bf 1540})(0)
\oplus({\bf \overline{17325}})(0)
\oplus2({\bf \overline{1540}})(0)
\oplus2({\bf 1215})(0)
\oplus2({\bf 80})(0)
\oplus({\bf \overline{40950}})(-4)
\oplus({\bf \overline{22176}})(-4)
\oplus({\bf \overline{25515}})(-4)
\oplus({\bf \overline{32076}})(-4)
\oplus({\bf \overline{17325'}})(-4)
\oplus({\bf \overline{19800}})(-4)
\oplus({\bf \overline{1440}})(-4)
\oplus3({\bf \overline{2079}})(-4)
\oplus({\bf \overline{720}})(-4)
\oplus({\bf \overline{45}})(-4)
\oplus({\bf \overline{36}})(-4)
\oplus({\bf \overline{25200}})(-8)
\oplus({\bf \overline{23328}})(-8)
\oplus({\bf \overline{15840}})(-8)
\oplus({\bf \overline{990}})(-8)
\oplus({\bf \overline{540}})(-8)
\oplus({\bf \overline{630}})(-8)
\oplus({\bf 11088})(-12)$\\
%
${\bf 930240}$&=&
$({\bf \overline{3780}})(14)
\oplus({\bf \overline{27720}})(10)
\oplus({\bf \overline{1890}})(10)
\oplus({\bf \overline{8316}})(10)
\oplus({\bf \overline{1008}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 57750})(6)
\oplus({\bf 4620})(6)
\oplus({\bf 38880})(6)
\oplus({\bf 29568})(6)
\oplus2({\bf 5346})(6)
\oplus({\bf 240})(6)
\oplus({\bf 3402})(6)
\oplus2({\bf 1050})(6)
\oplus2({\bf 84})(6)
\oplus({\bf 37125})(2)
\oplus({\bf 126000})(2)
\oplus({\bf 41580})(2)
\oplus({\bf 10080})(2)
\oplus2({\bf 7920})(2)
\oplus({\bf 396})(2)
\oplus({\bf 23760})(2)
\oplus({\bf 7560})(2)
\oplus({\bf 3465})(2)
\oplus3({\bf 2700})(2)
\oplus3({\bf 315})(2)
\oplus({\bf 9})(2)
\oplus({\bf \overline{126000}})(-2)
\oplus({\bf \overline{23760}})(-2)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{37125}})(-2)
\oplus({\bf \overline{41580}})(-2)
\oplus({\bf \overline{7560}})(-2)
\oplus2({\bf \overline{7920}})(-2)
\oplus3({\bf \overline{2700}})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus3({\bf \overline{315}})(-2)
\oplus({\bf \overline{9}})(-2)
\oplus({\bf \overline{38880}})(-6)
\oplus({\bf \overline{57750}})(-6)
\oplus({\bf \overline{29568}})(-6)
\oplus({\bf \overline{3402}})(-6)
\oplus({\bf \overline{4620}})(-6)
\oplus2({\bf \overline{5346}})(-6)
\oplus2({\bf \overline{1050}})(-6)
\oplus({\bf \overline{240}})(-6)
\oplus2({\bf \overline{84}})(-6)
\oplus({\bf 27720})(-10)
\oplus({\bf 8316})(-10)
\oplus({\bf 1890})(-10)
\oplus({\bf 1008})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 3780})(-14)$\\
%
${\bf 980628}$&=&
$({\bf \overline{12870}})(16)
\oplus({\bf \overline{54912}})(12)
\oplus({\bf 123552'})(8)
\oplus({\bf 190080})(4)
\oplus({\bf 217800})(0)
\oplus({\bf \overline{190080}})(-4)
\oplus({\bf \overline{123552'}})(-8)
\oplus({\bf 54912})(-12)
\oplus({\bf 12870})(-16)$\\
%
${\bf 1108536}$&=&
$({\bf \overline{4950}})(14)
\oplus({\bf \overline{37800}})(10)
\oplus({\bf \overline{2772}})(10)
\oplus({\bf \overline{8316}})(10)
\oplus({\bf \overline{1008}})(10)
\oplus({\bf 85536})(6)
\oplus({\bf 8505})(6)
\oplus({\bf 165})(6)
\oplus({\bf 38880})(6)
\oplus({\bf 29568})(6)
\oplus2({\bf 5346})(6)
\oplus({\bf 240})(6)
\oplus({\bf 4620'})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 69300})(2)
\oplus({\bf 5544})(2)
\oplus({\bf 126000})(2)
\oplus({\bf 41580})(2)
\oplus({\bf 10080})(2)
\oplus2({\bf 7920})(2)
\oplus2({\bf 396})(2)
\oplus({\bf 17325''})(2)
\oplus({\bf 23760})(2)
\oplus2({\bf 3465})(2)
\oplus({\bf 2700})(2)
\oplus({\bf 315})(2)
\oplus({\bf \overline{17325''}})(-2)
\oplus({\bf \overline{126000}})(-2)
\oplus({\bf \overline{23760}})(-2)
\oplus({\bf \overline{10080}})(-2)
\oplus2({\bf \overline{3465}})(-2)
\oplus({\bf \overline{69300}})(-2)
\oplus({\bf \overline{41580}})(-2)
\oplus({\bf \overline{5544}})(-2)
\oplus2({\bf \overline{7920}})(-2)
\oplus({\bf \overline{2700}})(-2)
\oplus2({\bf \overline{396}})(-2)
\oplus({\bf \overline{315}})(-2)
\oplus({\bf \overline{38880}})(-6)
\oplus({\bf \overline{4620'}})(-6)
\oplus({\bf \overline{85536}})(-6)
\oplus({\bf \overline{29568}})(-6)
\oplus({\bf \overline{8505}})(-6)
\oplus2({\bf \overline{5346}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{165}})(-6)
\oplus({\bf \overline{240}})(-6)
\oplus({\bf 37800})(-10)
\oplus({\bf 8316})(-10)
\oplus({\bf 2772})(-10)
\oplus({\bf 1008})(-10)
\oplus({\bf 4950})(-14)$\\
%
${\bf 1116288}$&=&
$({\bf \overline{6048}})(14)
\oplus({\bf \overline{20790'}})(10)
\oplus({\bf \overline{27720}})(10)
\oplus({\bf \overline{1890}})(10)
\oplus({\bf \overline{1008}})(10)
\oplus({\bf 74844})(6)
\oplus({\bf 57750})(6)
\oplus({\bf 4620})(6)
\oplus({\bf 29568})(6)
\oplus2({\bf 5346})(6)
\oplus({\bf 240})(6)
\oplus({\bf 1050})(6)
\oplus({\bf 84})(6)
\oplus({\bf 110880})(2)
\oplus({\bf 126000})(2)
\oplus({\bf 41580})(2)
\oplus({\bf 10080})(2)
\oplus2({\bf 7920})(2)
\oplus({\bf 396})(2)
\oplus({\bf 7560})(2)
\oplus({\bf 3465})(2)
\oplus2({\bf 2700})(2)
\oplus2({\bf 315})(2)
\oplus({\bf 9})(2)
\oplus({\bf \overline{110880}})(-2)
\oplus({\bf \overline{126000}})(-2)
\oplus({\bf \overline{10080}})(-2)
\oplus({\bf \overline{3465}})(-2)
\oplus({\bf \overline{41580}})(-2)
\oplus({\bf \overline{7560}})(-2)
\oplus2({\bf \overline{7920}})(-2)
\oplus2({\bf \overline{2700}})(-2)
\oplus({\bf \overline{396}})(-2)
\oplus2({\bf \overline{315}})(-2)
\oplus({\bf \overline{9}})(-2)
\oplus({\bf \overline{74844}})(-6)
\oplus({\bf \overline{57750}})(-6)
\oplus({\bf \overline{29568}})(-6)
\oplus({\bf \overline{4620}})(-6)
\oplus2({\bf \overline{5346}})(-6)
\oplus({\bf \overline{1050}})(-6)
\oplus({\bf \overline{240}})(-6)
\oplus({\bf \overline{84}})(-6)
\oplus({\bf 20790'})(-10)
\oplus({\bf 27720})(-10)
\oplus({\bf 1890})(-10)
\oplus({\bf 1008})(-10)
\oplus({\bf 6048})(-14)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{14}$(R)}
}
\label{Table:Branching-rules-D9_A1-A1-D7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{14}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D9_A1-A1-D7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{14}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 18}$&=&
$({\bf 1,1,14})
\oplus({\bf 2,2,1})$\\
%
${\bf 153}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,91})
\oplus({\bf 2,2,14})$\\
%
${\bf 170}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,104})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,14})$\\
%
${\bf 256}$&=&
$({\bf 1,2,\overline{64}})
\oplus({\bf 2,1,64})$\\
%
${\bf \overline{256}}$&=&
$({\bf 2,1,\overline{64}})
\oplus({\bf 1,2,64})$\\
%
${\bf 816}$&=&
$({\bf 3,1,14})
\oplus({\bf 1,3,14})
\oplus({\bf 1,1,364})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,1})$\\
%
${\bf 1122}$&=&
$({\bf 3,3,14})
\oplus({\bf 1,1,546})
\oplus({\bf 1,1,14})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,104})
\oplus({\bf 2,2,1})$\\
%
${\bf 1920}$&=&
$({\bf 3,3,14})
\oplus({\bf 3,1,14})
\oplus({\bf 1,3,14})
\oplus({\bf 1,1,896})
\oplus({\bf 1,1,14})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,104})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,1})$\\
%
${\bf 3060}$&=&
$({\bf 3,1,91})
\oplus({\bf 1,3,91})
\oplus({\bf 1,1,1001})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,364})
\oplus({\bf 2,2,14})$\\
%
${\bf 4352}$&=&
$({\bf 2,3,64})
\oplus({\bf 2,1,832})
\oplus({\bf 2,1,64})
\oplus({\bf 3,2,\overline{64}})
\oplus({\bf 1,2,\overline{832}})
\oplus({\bf 1,2,\overline{64}})$\\
%
${\bf \overline{4352}}$&=&
$({\bf 2,3,\overline{64}})
\oplus({\bf 2,1,\overline{832}})
\oplus({\bf 2,1,\overline{64}})
\oplus({\bf 3,2,64})
\oplus({\bf 1,2,832})
\oplus({\bf 1,2,64})$\\
%
${\bf 5814}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,104})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,2275})
\oplus({\bf 1,1,104})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,14})
\oplus({\bf 2,2,546})
\oplus({\bf 2,2,14})$\\
%
${\bf 8550}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,104})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,91})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,91})
\oplus({\bf 1,1,3080})
\oplus({\bf 1,1,104})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,14})
\oplus({\bf 2,4,14})
\oplus({\bf 2,2,896})
\oplus({\bf 2,2,14})$\\
%
${\bf 8568}$&=&
$({\bf 3,1,364})
\oplus({\bf 1,3,364})
\oplus({\bf 1,1,2002})
\oplus({\bf 1,1,14})
\oplus({\bf 2,2,1001})
\oplus({\bf 2,2,91})$\\
%
${\bf 11475}$&=&
$({\bf 3,3,91})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,104})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,104})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,4004})
\oplus({\bf 1,1,91})
\oplus({\bf 4,2,14})
\oplus({\bf 2,4,14})
\oplus({\bf 2,2,896})
\oplus({\bf 2,2,364})
\oplus2({\bf 2,2,14})$\\
%
${\bf 14212}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,104})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,104})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,104})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,5265})
\oplus({\bf 1,1,104})
\oplus({\bf 1,1,91})
\oplus({\bf 4,4,14})
\oplus({\bf 4,2,14})
\oplus({\bf 2,4,14})
\oplus({\bf 2,2,546})
\oplus({\bf 2,2,896})
\oplus2({\bf 2,2,14})$\\
%
${\bf 18564}$&=&
$({\bf 3,1,1001})
\oplus({\bf 1,3,1001})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,91})
\oplus({\bf 2,2,2002})
\oplus({\bf 2,2,364})$\\
%
${\bf 24310}$&=&
$({\bf 3,1,\overline{1716}})
\oplus({\bf 1,3,1716})
\oplus({\bf 1,1,2002})
\oplus({\bf 2,2,3003})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 3,1,1716})
\oplus({\bf 1,3,\overline{1716}})
\oplus({\bf 1,1,2002})
\oplus({\bf 2,2,3003})$\\
%
${\bf 25194}$&=&
$({\bf 5,5,14})
\oplus({\bf 3,3,546})
\oplus({\bf 3,3,14})
\oplus({\bf 1,1,8008})
\oplus({\bf 1,1,546})
\oplus({\bf 1,1,14})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,104})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,2275})
\oplus({\bf 2,2,104})
\oplus({\bf 2,2,1})$\\
%
${\bf 31824}$&=&
$({\bf 3,1,2002})
\oplus({\bf 1,3,2002})
\oplus({\bf 1,1,1716})
\oplus({\bf 1,1,\overline{1716}})
\oplus({\bf 1,1,364})
\oplus({\bf 2,2,3003})
\oplus({\bf 2,2,1001})$\\
%
${\bf 34560}$&=&
$({\bf 3,2,\overline{832}})
\oplus({\bf 3,2,\overline{64}})
\oplus({\bf 1,4,\overline{64}})
\oplus({\bf 1,2,\overline{4928}})
\oplus({\bf 1,2,\overline{832}})
\oplus({\bf 1,2,\overline{64}})
\oplus({\bf 4,1,64})
\oplus({\bf 2,3,832})
\oplus({\bf 2,3,64})
\oplus({\bf 2,1,4928})
\oplus({\bf 2,1,832})
\oplus({\bf 2,1,64})$\\
%
${\bf \overline{34560}}$&=&
$({\bf 4,1,\overline{64}})
\oplus({\bf 2,3,\overline{832}})
\oplus({\bf 2,3,\overline{64}})
\oplus({\bf 2,1,\overline{4928}})
\oplus({\bf 2,1,\overline{832}})
\oplus({\bf 2,1,\overline{64}})
\oplus({\bf 3,2,832})
\oplus({\bf 3,2,64})
\oplus({\bf 1,4,64})
\oplus({\bf 1,2,4928})
\oplus({\bf 1,2,832})
\oplus({\bf 1,2,64})$\\
%
${\bf 39168}$&=&
$({\bf 3,4,\overline{64}})
\oplus({\bf 3,2,\overline{832}})
\oplus({\bf 3,2,\overline{64}})
\oplus({\bf 1,2,\overline{5824}})
\oplus({\bf 1,2,\overline{832}})
\oplus({\bf 1,2,\overline{64}})
\oplus({\bf 4,3,64})
\oplus({\bf 2,3,832})
\oplus({\bf 2,3,64})
\oplus({\bf 2,1,5824})
\oplus({\bf 2,1,832})
\oplus({\bf 2,1,64})$\\
%
${\bf \overline{39168}}$&=&
$({\bf 4,3,\overline{64}})
\oplus({\bf 2,3,\overline{832}})
\oplus({\bf 2,3,\overline{64}})
\oplus({\bf 2,1,\overline{5824}})
\oplus({\bf 2,1,\overline{832}})
\oplus({\bf 2,1,\overline{64}})
\oplus({\bf 3,4,64})
\oplus({\bf 3,2,832})
\oplus({\bf 3,2,64})
\oplus({\bf 1,2,5824})
\oplus({\bf 1,2,832})
\oplus({\bf 1,2,64})$\\
%
${\bf 43758}$&=&
$({\bf 3,1,3003})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,1001})
\oplus({\bf 2,2,1716})
\oplus({\bf 2,2,\overline{1716}})
\oplus({\bf 2,2,2002})$\\
%
${\bf 45696}$&=&
$({\bf 3,3,364})
\oplus({\bf 3,3,14})
\oplus({\bf 3,1,896})
\oplus({\bf 3,1,364})
\oplus({\bf 3,1,14})
\oplus({\bf 1,3,896})
\oplus({\bf 1,3,364})
\oplus({\bf 1,3,14})
\oplus({\bf 1,1,11648})
\oplus({\bf 1,1,364})
\oplus({\bf 1,1,14})
\oplus({\bf 4,2,91})
\oplus({\bf 2,4,91})
\oplus({\bf 2,2,4004})
\oplus({\bf 2,2,104})
\oplus({\bf 2,2,1001})
\oplus2({\bf 2,2,91})
\oplus({\bf 2,2,1})$\\
%
${\bf 67830}$&=&
$({\bf 5,1,14})
\oplus({\bf 3,3,896})
\oplus2({\bf 3,3,14})
\oplus({\bf 3,1,896})
\oplus({\bf 3,1,364})
\oplus({\bf 3,1,14})
\oplus({\bf 1,5,14})
\oplus({\bf 1,3,896})
\oplus({\bf 1,3,364})
\oplus({\bf 1,3,14})
\oplus({\bf 1,1,18200})
\oplus({\bf 1,1,896})
\oplus({\bf 1,1,14})
\oplus({\bf 4,2,104})
\oplus({\bf 4,2,91})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,104})
\oplus({\bf 2,4,91})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,3080})
\oplus({\bf 2,2,4004})
\oplus({\bf 2,2,104})
\oplus2({\bf 2,2,91})
\oplus({\bf 2,2,1})$\\
%
${\bf 78336}$&=&
$({\bf 5,5,14})
\oplus({\bf 5,3,14})
\oplus({\bf 3,5,14})
\oplus({\bf 3,3,546})
\oplus({\bf 3,3,896})
\oplus2({\bf 3,3,14})
\oplus({\bf 3,1,546})
\oplus({\bf 3,1,14})
\oplus({\bf 1,3,546})
\oplus({\bf 1,3,14})
\oplus({\bf 1,1,23296})
\oplus({\bf 1,1,546})
\oplus({\bf 1,1,896})
\oplus({\bf 1,1,14})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,104})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,104})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,104})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,2275})
\oplus({\bf 2,2,5265})
\oplus2({\bf 2,2,104})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,1})$\\
%
${\bf 84150}$&=&
$({\bf 5,3,14})
\oplus({\bf 5,1,14})
\oplus({\bf 3,5,14})
\oplus({\bf 3,3,546})
\oplus({\bf 3,3,896})
\oplus2({\bf 3,3,14})
\oplus({\bf 3,1,896})
\oplus({\bf 3,1,14})
\oplus({\bf 1,5,14})
\oplus({\bf 1,3,896})
\oplus({\bf 1,3,14})
\oplus({\bf 1,1,24024'})
\oplus({\bf 1,1,546})
\oplus({\bf 1,1,896})
\oplus({\bf 1,1,14})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,104})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,104})
\oplus({\bf 4,2,91})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,104})
\oplus({\bf 2,4,91})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5265})
\oplus({\bf 2,2,3080})
\oplus2({\bf 2,2,104})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,1})$\\
%
${\bf 90288}$&=&
$({\bf 5,3,14})
\oplus({\bf 3,5,14})
\oplus({\bf 3,3,896})
\oplus({\bf 3,3,364})
\oplus2({\bf 3,3,14})
\oplus({\bf 3,1,546})
\oplus({\bf 3,1,896})
\oplus2({\bf 3,1,14})
\oplus({\bf 1,3,546})
\oplus({\bf 1,3,896})
\oplus2({\bf 1,3,14})
\oplus({\bf 1,1,24948})
\oplus({\bf 1,1,896})
\oplus({\bf 1,1,364})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,104})
\oplus({\bf 4,2,91})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,104})
\oplus({\bf 2,4,91})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5265})
\oplus({\bf 2,2,4004})
\oplus2({\bf 2,2,104})
\oplus2({\bf 2,2,91})
\oplus({\bf 2,2,1})$\\
%
${\bf 94962}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,104})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,2275})
\oplus({\bf 3,3,104})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,24752})
\oplus({\bf 1,1,2275})
\oplus({\bf 1,1,104})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,14})
\oplus({\bf 4,4,546})
\oplus({\bf 4,4,14})
\oplus({\bf 2,2,8008})
\oplus({\bf 2,2,546})
\oplus({\bf 2,2,14})$\\
%
${\bf 132600}$&=&
$({\bf 3,3,1001})
\oplus({\bf 3,3,91})
\oplus({\bf 3,1,4004})
\oplus({\bf 3,1,1001})
\oplus({\bf 3,1,91})
\oplus({\bf 1,3,4004})
\oplus({\bf 1,3,1001})
\oplus({\bf 1,3,91})
\oplus({\bf 1,1,24024})
\oplus({\bf 1,1,104})
\oplus({\bf 1,1,1001})
\oplus({\bf 1,1,91})
\oplus({\bf 4,2,364})
\oplus({\bf 2,4,364})
\oplus({\bf 2,2,11648})
\oplus({\bf 2,2,896})
\oplus({\bf 2,2,2002})
\oplus2({\bf 2,2,364})
\oplus({\bf 2,2,14})$\\
%
${\bf 169728}$&=&
$({\bf 4,1,832})
\oplus({\bf 2,3,4928})
\oplus({\bf 2,3,832})
\oplus({\bf 2,3,64})
\oplus({\bf 2,1,17472})
\oplus({\bf 2,1,4928})
\oplus({\bf 2,1,832})
\oplus({\bf 2,1,64})
\oplus({\bf 3,2,\overline{4928}})
\oplus({\bf 3,2,\overline{832}})
\oplus({\bf 3,2,\overline{64}})
\oplus({\bf 1,4,\overline{832}})
\oplus({\bf 1,2,\overline{17472}})
\oplus({\bf 1,2,\overline{4928}})
\oplus({\bf 1,2,\overline{832}})
\oplus({\bf 1,2,\overline{64}})$\\
%
${\bf \overline{169728}}$&=&
$({\bf 3,2,4928})
\oplus({\bf 3,2,832})
\oplus({\bf 3,2,64})
\oplus({\bf 1,4,832})
\oplus({\bf 1,2,17472})
\oplus({\bf 1,2,4928})
\oplus({\bf 1,2,832})
\oplus({\bf 1,2,64})
\oplus({\bf 4,1,\overline{832}})
\oplus({\bf 2,3,\overline{4928}})
\oplus({\bf 2,3,\overline{832}})
\oplus({\bf 2,3,\overline{64}})
\oplus({\bf 2,1,\overline{17472}})
\oplus({\bf 2,1,\overline{4928}})
\oplus({\bf 2,1,\overline{832}})
\oplus({\bf 2,1,\overline{64}})$\\
%
${\bf 188955}$&=&
$({\bf 5,1,104})
\oplus({\bf 3,3,3080})
\oplus({\bf 3,3,104})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,4004})
\oplus({\bf 3,1,91})
\oplus({\bf 1,5,104})
\oplus({\bf 1,3,4004})
\oplus({\bf 1,3,91})
\oplus({\bf 1,1,38220})
\oplus({\bf 1,1,3080})
\oplus({\bf 1,1,104})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,896})
\oplus({\bf 4,2,14})
\oplus({\bf 2,4,896})
\oplus({\bf 2,4,14})
\oplus({\bf 2,2,18200})
\oplus({\bf 2,2,896})
\oplus({\bf 2,2,364})
\oplus({\bf 2,2,14})$\\
%
${\bf 248064}$&=&
$({\bf 4,5,64})
\oplus({\bf 4,3,832})
\oplus({\bf 4,3,64})
\oplus({\bf 2,3,5824})
\oplus({\bf 2,3,832})
\oplus({\bf 2,3,64})
\oplus({\bf 2,1,29120})
\oplus({\bf 2,1,5824})
\oplus({\bf 2,1,832})
\oplus({\bf 2,1,64})
\oplus({\bf 5,4,\overline{64}})
\oplus({\bf 3,4,\overline{832}})
\oplus({\bf 3,4,\overline{64}})
\oplus({\bf 3,2,\overline{5824}})
\oplus({\bf 3,2,\overline{832}})
\oplus({\bf 3,2,\overline{64}})
\oplus({\bf 1,2,\overline{29120}})
\oplus({\bf 1,2,\overline{5824}})
\oplus({\bf 1,2,\overline{832}})
\oplus({\bf 1,2,\overline{64}})$\\
%
${\bf \overline{248064}}$&=&
$({\bf 4,5,\overline{64}})
\oplus({\bf 4,3,\overline{832}})
\oplus({\bf 4,3,\overline{64}})
\oplus({\bf 2,3,\overline{5824}})
\oplus({\bf 2,3,\overline{832}})
\oplus({\bf 2,3,\overline{64}})
\oplus({\bf 2,1,\overline{29120}})
\oplus({\bf 2,1,\overline{5824}})
\oplus({\bf 2,1,\overline{832}})
\oplus({\bf 2,1,\overline{64}})
\oplus({\bf 5,4,64})
\oplus({\bf 3,4,832})
\oplus({\bf 3,4,64})
\oplus({\bf 3,2,5824})
\oplus({\bf 3,2,832})
\oplus({\bf 3,2,64})
\oplus({\bf 1,2,29120})
\oplus({\bf 1,2,5824})
\oplus({\bf 1,2,832})
\oplus({\bf 1,2,64})$\\
%
${\bf 261800}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,104})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,91})
\oplus({\bf 3,5,104})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,5265})
\oplus({\bf 3,3,104})
\oplus({\bf 3,3,91})
\oplus({\bf 3,1,3080})
\oplus({\bf 3,1,104})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,91})
\oplus({\bf 1,3,3080})
\oplus({\bf 1,3,104})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,58344})
\oplus({\bf 1,1,5265})
\oplus({\bf 1,1,91})
\oplus({\bf 6,2,14})
\oplus({\bf 4,4,546})
\oplus({\bf 4,4,14})
\oplus({\bf 4,2,896})
\oplus({\bf 4,2,14})
\oplus({\bf 2,6,14})
\oplus({\bf 2,4,896})
\oplus({\bf 2,4,14})
\oplus({\bf 2,2,24024'})
\oplus({\bf 2,2,546})
\oplus({\bf 2,2,896})
\oplus({\bf 2,2,14})$\\
%
${\bf 293760}$&=&
$({\bf 3,3,2002})
\oplus({\bf 3,3,364})
\oplus({\bf 3,1,11648})
\oplus({\bf 3,1,2002})
\oplus({\bf 3,1,364})
\oplus({\bf 1,3,11648})
\oplus({\bf 1,3,2002})
\oplus({\bf 1,3,364})
\oplus({\bf 1,1,36608})
\oplus({\bf 1,1,896})
\oplus({\bf 1,1,2002})
\oplus({\bf 1,1,364})
\oplus({\bf 4,2,1001})
\oplus({\bf 2,4,1001})
\oplus({\bf 2,2,24024})
\oplus({\bf 2,2,4004})
\oplus({\bf 2,2,3003})
\oplus2({\bf 2,2,1001})
\oplus({\bf 2,2,91})$\\
%
${\bf 302328}$&=&
$({\bf 5,1,91})
\oplus({\bf 3,3,4004})
\oplus({\bf 3,3,104})
\oplus2({\bf 3,3,91})
\oplus({\bf 3,1,3080})
\oplus({\bf 3,1,4004})
\oplus({\bf 3,1,104})
\oplus({\bf 3,1,1001})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,91})
\oplus({\bf 1,3,3080})
\oplus({\bf 1,3,4004})
\oplus({\bf 1,3,104})
\oplus({\bf 1,3,1001})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,58968})
\oplus({\bf 1,1,4004})
\oplus2({\bf 1,1,91})
\oplus({\bf 4,2,896})
\oplus({\bf 4,2,364})
\oplus({\bf 4,2,14})
\oplus({\bf 2,4,896})
\oplus({\bf 2,4,364})
\oplus({\bf 2,4,14})
\oplus({\bf 2,2,18200})
\oplus({\bf 2,2,11648})
\oplus2({\bf 2,2,896})
\oplus2({\bf 2,2,364})
\oplus2({\bf 2,2,14})$\\
%
${\bf 319770}$&=&
$({\bf 7,7,14})
\oplus({\bf 5,5,546})
\oplus({\bf 5,5,14})
\oplus({\bf 3,3,8008})
\oplus({\bf 3,3,546})
\oplus({\bf 3,3,14})
\oplus({\bf 1,1,68952})
\oplus({\bf 1,1,8008})
\oplus({\bf 1,1,546})
\oplus({\bf 1,1,14})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,104})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,2275})
\oplus({\bf 4,4,104})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,24752})
\oplus({\bf 2,2,2275})
\oplus({\bf 2,2,104})
\oplus({\bf 2,2,1})$\\
%
${\bf 352716}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,104})
\oplus({\bf 5,5,91})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,104})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,104})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2275})
\oplus({\bf 3,3,5265})
\oplus2({\bf 3,3,104})
\oplus({\bf 3,3,91})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,2275})
\oplus({\bf 3,1,104})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,2275})
\oplus({\bf 1,3,104})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,85085})
\oplus({\bf 1,1,2275})
\oplus({\bf 1,1,5265})
\oplus({\bf 1,1,104})
\oplus({\bf 1,1,91})
\oplus({\bf 6,6,14})
\oplus({\bf 6,4,14})
\oplus({\bf 4,6,14})
\oplus({\bf 4,4,546})
\oplus({\bf 4,4,896})
\oplus2({\bf 4,4,14})
\oplus({\bf 4,2,546})
\oplus({\bf 4,2,14})
\oplus({\bf 2,4,546})
\oplus({\bf 2,4,14})
\oplus({\bf 2,2,8008})
\oplus({\bf 2,2,23296})
\oplus2({\bf 2,2,546})
\oplus({\bf 2,2,896})
\oplus2({\bf 2,2,14})$\\
%
${\bf 373065}$&=&
$({\bf 5,3,91})
\oplus({\bf 3,5,91})
\oplus({\bf 3,3,4004})
\oplus({\bf 3,3,104})
\oplus({\bf 3,3,1001})
\oplus2({\bf 3,3,91})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5265})
\oplus({\bf 3,1,4004})
\oplus({\bf 3,1,104})
\oplus2({\bf 3,1,91})
\oplus({\bf 1,3,5265})
\oplus({\bf 1,3,4004})
\oplus({\bf 1,3,104})
\oplus2({\bf 1,3,91})
\oplus({\bf 1,1,75075})
\oplus({\bf 1,1,4004})
\oplus({\bf 1,1,104})
\oplus({\bf 1,1,1001})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,364})
\oplus({\bf 4,4,14})
\oplus({\bf 4,2,896})
\oplus({\bf 4,2,364})
\oplus({\bf 4,2,14})
\oplus({\bf 2,4,896})
\oplus({\bf 2,4,364})
\oplus({\bf 2,4,14})
\oplus({\bf 2,2,24948})
\oplus({\bf 2,2,546})
\oplus({\bf 2,2,11648})
\oplus2({\bf 2,2,896})
\oplus2({\bf 2,2,364})
\oplus2({\bf 2,2,14})$\\
%
${\bf 393822}$&=&
$({\bf 3,3,3003})
\oplus({\bf 3,1,\overline{21021}})
\oplus({\bf 3,1,3003})
\oplus({\bf 1,3,21021})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,1,24024})
\oplus({\bf 1,1,3003})
\oplus({\bf 4,2,\overline{1716}})
\oplus({\bf 2,4,1716})
\oplus({\bf 2,2,36608})
\oplus({\bf 2,2,1716})
\oplus({\bf 2,2,\overline{1716}})
\oplus({\bf 2,2,2002})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 4,2,1716})
\oplus({\bf 2,4,\overline{1716}})
\oplus({\bf 2,2,36608})
\oplus({\bf 2,2,1716})
\oplus({\bf 2,2,\overline{1716}})
\oplus({\bf 2,2,2002})
\oplus({\bf 3,3,3003})
\oplus({\bf 3,1,21021})
\oplus({\bf 3,1,3003})
\oplus({\bf 1,3,\overline{21021}})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,1,24024})
\oplus({\bf 1,1,3003})$\\
%
${\bf 413440}$&=&
$({\bf 4,3,832})
\oplus({\bf 4,3,64})
\oplus({\bf 4,1,832})
\oplus({\bf 4,1,64})
\oplus({\bf 2,5,64})
\oplus({\bf 2,3,5824})
\oplus({\bf 2,3,4928})
\oplus2({\bf 2,3,832})
\oplus2({\bf 2,3,64})
\oplus({\bf 2,1,45760})
\oplus({\bf 2,1,5824})
\oplus({\bf 2,1,4928})
\oplus2({\bf 2,1,832})
\oplus({\bf 2,1,64})
\oplus({\bf 5,2,\overline{64}})
\oplus({\bf 3,4,\overline{832}})
\oplus({\bf 3,4,\overline{64}})
\oplus({\bf 3,2,\overline{5824}})
\oplus({\bf 3,2,\overline{4928}})
\oplus2({\bf 3,2,\overline{832}})
\oplus2({\bf 3,2,\overline{64}})
\oplus({\bf 1,4,\overline{832}})
\oplus({\bf 1,4,\overline{64}})
\oplus({\bf 1,2,\overline{45760}})
\oplus({\bf 1,2,\overline{5824}})
\oplus({\bf 1,2,\overline{4928}})
\oplus2({\bf 1,2,\overline{832}})
\oplus({\bf 1,2,\overline{64}})$\\
%
${\bf \overline{413440}}$&=&
$({\bf 4,3,\overline{832}})
\oplus({\bf 4,3,\overline{64}})
\oplus({\bf 4,1,\overline{832}})
\oplus({\bf 4,1,\overline{64}})
\oplus({\bf 2,5,\overline{64}})
\oplus({\bf 2,3,\overline{5824}})
\oplus({\bf 2,3,\overline{4928}})
\oplus2({\bf 2,3,\overline{832}})
\oplus2({\bf 2,3,\overline{64}})
\oplus({\bf 2,1,\overline{45760}})
\oplus({\bf 2,1,\overline{5824}})
\oplus({\bf 2,1,\overline{4928}})
\oplus2({\bf 2,1,\overline{832}})
\oplus({\bf 2,1,\overline{64}})
\oplus({\bf 5,2,64})
\oplus({\bf 3,4,832})
\oplus({\bf 3,4,64})
\oplus({\bf 3,2,5824})
\oplus({\bf 3,2,4928})
\oplus2({\bf 3,2,832})
\oplus2({\bf 3,2,64})
\oplus({\bf 1,4,832})
\oplus({\bf 1,4,64})
\oplus({\bf 1,2,45760})
\oplus({\bf 1,2,5824})
\oplus({\bf 1,2,4928})
\oplus2({\bf 1,2,832})
\oplus({\bf 1,2,64})$\\
%
${\bf 510510}$&=&
$({\bf 3,3,3003})
\oplus({\bf 3,3,1001})
\oplus({\bf 3,1,24024})
\oplus({\bf 3,1,3003})
\oplus({\bf 3,1,1001})
\oplus({\bf 1,3,24024})
\oplus({\bf 1,3,3003})
\oplus({\bf 1,3,1001})
\oplus({\bf 1,1,21021})
\oplus({\bf 1,1,\overline{21021}})
\oplus({\bf 1,1,4004})
\oplus({\bf 1,1,3003})
\oplus({\bf 1,1,1001})
\oplus({\bf 4,2,2002})
\oplus({\bf 2,4,2002})
\oplus({\bf 2,2,36608})
\oplus({\bf 2,2,11648})
\oplus({\bf 2,2,1716})
\oplus({\bf 2,2,\overline{1716}})
\oplus2({\bf 2,2,2002})
\oplus({\bf 2,2,364})$\\
%
${\bf 516800}$&=&
$({\bf 5,5,91})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,104})
\oplus({\bf 5,3,91})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,104})
\oplus({\bf 3,5,91})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,5265})
\oplus({\bf 3,3,4004})
\oplus2({\bf 3,3,104})
\oplus2({\bf 3,3,91})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,2275})
\oplus({\bf 3,1,5265})
\oplus2({\bf 3,1,104})
\oplus({\bf 3,1,91})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,2275})
\oplus({\bf 1,3,5265})
\oplus2({\bf 1,3,104})
\oplus({\bf 1,3,91})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,114400})
\oplus({\bf 1,1,5265})
\oplus({\bf 1,1,4004})
\oplus({\bf 1,1,91})
\oplus({\bf 6,4,14})
\oplus({\bf 4,6,14})
\oplus({\bf 4,4,896})
\oplus({\bf 4,4,364})
\oplus2({\bf 4,4,14})
\oplus({\bf 4,2,546})
\oplus({\bf 4,2,896})
\oplus2({\bf 4,2,14})
\oplus({\bf 2,4,546})
\oplus({\bf 2,4,896})
\oplus2({\bf 2,4,14})
\oplus({\bf 2,2,23296})
\oplus({\bf 2,2,24948})
\oplus2({\bf 2,2,546})
\oplus2({\bf 2,2,896})
\oplus({\bf 2,2,364})
\oplus2({\bf 2,2,14})$\\
%
${\bf 520506}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,104})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,104})
\oplus({\bf 5,3,91})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,104})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,104})
\oplus({\bf 3,5,91})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,2275})
\oplus({\bf 3,3,5265})
\oplus({\bf 3,3,3080})
\oplus3({\bf 3,3,104})
\oplus({\bf 3,3,91})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,5265})
\oplus({\bf 3,1,104})
\oplus({\bf 3,1,91})
\oplus({\bf 1,5,104})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,5265})
\oplus({\bf 1,3,104})
\oplus({\bf 1,3,91})
\oplus({\bf 1,1,119119})
\oplus({\bf 1,1,2275})
\oplus({\bf 1,1,5265})
\oplus({\bf 1,1,3080})
\oplus2({\bf 1,1,104})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,14})
\oplus({\bf 6,2,14})
\oplus({\bf 4,6,14})
\oplus({\bf 4,4,546})
\oplus({\bf 4,4,896})
\oplus2({\bf 4,4,14})
\oplus({\bf 4,2,546})
\oplus({\bf 4,2,896})
\oplus2({\bf 4,2,14})
\oplus({\bf 2,6,14})
\oplus({\bf 2,4,546})
\oplus({\bf 2,4,896})
\oplus2({\bf 2,4,14})
\oplus({\bf 2,2,23296})
\oplus({\bf 2,2,24024'})
\oplus2({\bf 2,2,546})
\oplus2({\bf 2,2,896})
\oplus2({\bf 2,2,14})$\\
%
${\bf 574464}$&=&
$({\bf 3,2,\overline{17472}})
\oplus({\bf 3,2,\overline{4928}})
\oplus({\bf 3,2,\overline{832}})
\oplus({\bf 1,4,\overline{4928}})
\oplus({\bf 1,2,\overline{40768}})
\oplus({\bf 1,2,\overline{17472}})
\oplus({\bf 1,2,\overline{4928}})
\oplus({\bf 1,2,\overline{832}})
\oplus({\bf 1,2,\overline{64}})
\oplus({\bf 4,1,4928})
\oplus({\bf 2,3,17472})
\oplus({\bf 2,3,4928})
\oplus({\bf 2,3,832})
\oplus({\bf 2,1,40768})
\oplus({\bf 2,1,17472})
\oplus({\bf 2,1,4928})
\oplus({\bf 2,1,832})
\oplus({\bf 2,1,64})$\\
%
${\bf \overline{574464}}$&=&
$({\bf 4,1,\overline{4928}})
\oplus({\bf 2,3,\overline{17472}})
\oplus({\bf 2,3,\overline{4928}})
\oplus({\bf 2,3,\overline{832}})
\oplus({\bf 2,1,\overline{40768}})
\oplus({\bf 2,1,\overline{17472}})
\oplus({\bf 2,1,\overline{4928}})
\oplus({\bf 2,1,\overline{832}})
\oplus({\bf 2,1,\overline{64}})
\oplus({\bf 3,2,17472})
\oplus({\bf 3,2,4928})
\oplus({\bf 3,2,832})
\oplus({\bf 1,4,4928})
\oplus({\bf 1,2,40768})
\oplus({\bf 1,2,17472})
\oplus({\bf 1,2,4928})
\oplus({\bf 1,2,832})
\oplus({\bf 1,2,64})$\\
%
${\bf 707200}$&=&
$({\bf 3,3,1716})
\oplus({\bf 3,3,\overline{1716}})
\oplus({\bf 3,3,2002})
\oplus({\bf 3,1,36608})
\oplus({\bf 3,1,1716})
\oplus({\bf 3,1,\overline{1716}})
\oplus({\bf 3,1,2002})
\oplus({\bf 1,3,36608})
\oplus({\bf 1,3,1716})
\oplus({\bf 1,3,\overline{1716}})
\oplus({\bf 1,3,2002})
\oplus({\bf 1,1,36608})
\oplus({\bf 1,1,11648})
\oplus({\bf 1,1,1716})
\oplus({\bf 1,1,\overline{1716}})
\oplus({\bf 1,1,2002})
\oplus({\bf 4,2,3003})
\oplus({\bf 2,4,3003})
\oplus({\bf 2,2,21021})
\oplus({\bf 2,2,\overline{21021}})
\oplus({\bf 2,2,24024})
\oplus3({\bf 2,2,3003})
\oplus({\bf 2,2,1001})$\\
%
${\bf 709632}$&=&
$({\bf 5,3,104})
\oplus({\bf 5,3,91})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,104})
\oplus({\bf 5,1,91})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,104})
\oplus({\bf 3,5,91})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,5265})
\oplus({\bf 3,3,3080})
\oplus({\bf 3,3,4004})
\oplus3({\bf 3,3,104})
\oplus3({\bf 3,3,91})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,5265})
\oplus({\bf 3,1,3080})
\oplus({\bf 3,1,4004})
\oplus2({\bf 3,1,104})
\oplus2({\bf 3,1,91})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,104})
\oplus({\bf 1,5,91})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,5265})
\oplus({\bf 1,3,3080})
\oplus({\bf 1,3,4004})
\oplus2({\bf 1,3,104})
\oplus2({\bf 1,3,91})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,150528})
\oplus({\bf 1,1,5265})
\oplus({\bf 1,1,3080})
\oplus({\bf 1,1,4004})
\oplus({\bf 1,1,104})
\oplus({\bf 1,1,91})
\oplus({\bf 6,2,14})
\oplus({\bf 4,4,896})
\oplus2({\bf 4,4,14})
\oplus({\bf 4,2,546})
\oplus2({\bf 4,2,896})
\oplus({\bf 4,2,364})
\oplus3({\bf 4,2,14})
\oplus({\bf 2,6,14})
\oplus({\bf 2,4,546})
\oplus2({\bf 2,4,896})
\oplus({\bf 2,4,364})
\oplus3({\bf 2,4,14})
\oplus({\bf 2,2,24024'})
\oplus({\bf 2,2,24948})
\oplus({\bf 2,2,546})
\oplus({\bf 2,2,18200})
\oplus4({\bf 2,2,896})
\oplus({\bf 2,2,364})
\oplus3({\bf 2,2,14})$\\
%
${\bf 930240}$&=&
$({\bf 5,1,364})
\oplus({\bf 3,3,11648})
\oplus({\bf 3,3,896})
\oplus2({\bf 3,3,364})
\oplus({\bf 3,1,18200})
\oplus({\bf 3,1,11648})
\oplus({\bf 3,1,896})
\oplus({\bf 3,1,2002})
\oplus({\bf 3,1,364})
\oplus({\bf 3,1,14})
\oplus({\bf 1,5,364})
\oplus({\bf 1,3,18200})
\oplus({\bf 1,3,11648})
\oplus({\bf 1,3,896})
\oplus({\bf 1,3,2002})
\oplus({\bf 1,3,364})
\oplus({\bf 1,3,14})
\oplus({\bf 1,1,128128})
\oplus({\bf 1,1,11648})
\oplus({\bf 1,1,896})
\oplus2({\bf 1,1,364})
\oplus({\bf 4,2,4004})
\oplus({\bf 4,2,1001})
\oplus({\bf 4,2,91})
\oplus({\bf 2,4,4004})
\oplus({\bf 2,4,1001})
\oplus({\bf 2,4,91})
\oplus({\bf 2,2,58968})
\oplus({\bf 2,2,3080})
\oplus({\bf 2,2,24024})
\oplus2({\bf 2,2,4004})
\oplus({\bf 2,2,104})
\oplus2({\bf 2,2,1001})
\oplus2({\bf 2,2,91})$\\
%
${\bf 980628}$&=&
$({\bf 9,9,1})
\oplus({\bf 7,7,104})
\oplus({\bf 7,7,1})
\oplus({\bf 5,5,2275})
\oplus({\bf 5,5,104})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,24752})
\oplus({\bf 3,3,2275})
\oplus({\bf 3,3,104})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,176358})
\oplus({\bf 1,1,24752})
\oplus({\bf 1,1,2275})
\oplus({\bf 1,1,104})
\oplus({\bf 1,1,1})
\oplus({\bf 8,8,14})
\oplus({\bf 6,6,546})
\oplus({\bf 6,6,14})
\oplus({\bf 4,4,8008})
\oplus({\bf 4,4,546})
\oplus({\bf 4,4,14})
\oplus({\bf 2,2,68952})
\oplus({\bf 2,2,8008})
\oplus({\bf 2,2,546})
\oplus({\bf 2,2,14})$\\
%
${\bf 1108536}$&=&
$({\bf 5,3,364})
\oplus({\bf 3,5,364})
\oplus({\bf 3,3,11648})
\oplus({\bf 3,3,896})
\oplus({\bf 3,3,2002})
\oplus2({\bf 3,3,364})
\oplus({\bf 3,3,14})
\oplus({\bf 3,1,24948})
\oplus({\bf 3,1,11648})
\oplus({\bf 3,1,896})
\oplus2({\bf 3,1,364})
\oplus({\bf 1,3,24948})
\oplus({\bf 1,3,11648})
\oplus({\bf 1,3,896})
\oplus2({\bf 1,3,364})
\oplus({\bf 1,1,157950})
\oplus({\bf 1,1,546})
\oplus({\bf 1,1,11648})
\oplus({\bf 1,1,896})
\oplus({\bf 1,1,2002})
\oplus({\bf 1,1,14})
\oplus({\bf 4,4,1001})
\oplus({\bf 4,4,91})
\oplus({\bf 4,2,4004})
\oplus({\bf 4,2,1001})
\oplus({\bf 4,2,91})
\oplus({\bf 2,4,4004})
\oplus({\bf 2,4,1001})
\oplus({\bf 2,4,91})
\oplus({\bf 2,2,75075})
\oplus({\bf 2,2,5265})
\oplus({\bf 2,2,24024})
\oplus2({\bf 2,2,4004})
\oplus({\bf 2,2,104})
\oplus2({\bf 2,2,1001})
\oplus2({\bf 2,2,91})$\\
%
${\bf 1116288}$&=&
$({\bf 5,1,896})
\oplus({\bf 3,3,18200})
\oplus2({\bf 3,3,896})
\oplus({\bf 3,3,364})
\oplus({\bf 3,3,14})
\oplus({\bf 3,1,18200})
\oplus({\bf 3,1,11648})
\oplus({\bf 3,1,896})
\oplus({\bf 3,1,364})
\oplus({\bf 3,1,14})
\oplus({\bf 1,5,896})
\oplus({\bf 1,3,18200})
\oplus({\bf 1,3,11648})
\oplus({\bf 1,3,896})
\oplus({\bf 1,3,364})
\oplus({\bf 1,3,14})
\oplus({\bf 1,1,163072})
\oplus({\bf 1,1,18200})
\oplus({\bf 1,1,896})
\oplus({\bf 1,1,364})
\oplus({\bf 1,1,14})
\oplus({\bf 4,2,3080})
\oplus({\bf 4,2,4004})
\oplus({\bf 4,2,104})
\oplus({\bf 4,2,91})
\oplus({\bf 2,4,3080})
\oplus({\bf 2,4,4004})
\oplus({\bf 2,4,104})
\oplus({\bf 2,4,91})
\oplus({\bf 2,2,38220})
\oplus({\bf 2,2,58968})
\oplus({\bf 2,2,3080})
\oplus2({\bf 2,2,4004})
\oplus({\bf 2,2,104})
\oplus({\bf 2,2,1001})
\oplus2({\bf 2,2,91})
\oplus({\bf 2,2,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{12}$(R)}
}
\label{Table:Branching-rules-D9_A3-D6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{12}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D9_A3-D6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{12}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 1,12})
\oplus({\bf 6,1})$\\
%
${\bf 153}$&=&
$({\bf 15,1})
\oplus({\bf 1,66})
\oplus({\bf 6,12})$\\
%
${\bf 170}$&=&
$({\bf 20',1})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 6,12})$\\
%
${\bf 256}$&=&
$({\bf \overline{4},32})
\oplus({\bf 4,32'})$\\
%
${\bf \overline{256}}$&=&
$({\bf 4,32})
\oplus({\bf \overline{4},32'})$\\
%
${\bf 816}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,66})
\oplus({\bf 15,12})
\oplus({\bf 1,220})$\\
%
${\bf 1122}$&=&
$({\bf 50,1})
\oplus({\bf 6,77})
\oplus({\bf 6,1})
\oplus({\bf 20',12})
\oplus({\bf 1,352''})
\oplus({\bf 1,12})$\\
%
${\bf 1920}$&=&
$({\bf 64,1})
\oplus({\bf 6,77})
\oplus({\bf 6,66})
\oplus({\bf 6,1})
\oplus({\bf 20',12})
\oplus({\bf 15,12})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 3060}$&=&
$({\bf 10,12})
\oplus({\bf \overline{10},12})
\oplus({\bf 6,220})
\oplus({\bf 15,66})
\oplus({\bf 15,1})
\oplus({\bf 1,495})$\\
%
${\bf 4352}$&=&
$({\bf 20,32'})
\oplus({\bf 4,352'})
\oplus({\bf 4,32'})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},352})
\oplus({\bf \overline{4},32})$\\
%
${\bf \overline{4352}}$&=&
$({\bf 20,32})
\oplus({\bf 4,352})
\oplus({\bf 4,32})
\oplus({\bf \overline{20},32'})
\oplus({\bf \overline{4},352'})
\oplus({\bf \overline{4},32'})$\\
%
${\bf 5814}$&=&
$({\bf 50,12})
\oplus({\bf 6,352''})
\oplus({\bf 6,12})
\oplus({\bf 105,1})
\oplus({\bf 20',77})
\oplus({\bf 20',1})
\oplus({\bf 1,1287})
\oplus({\bf 1,77})
\oplus({\bf 1,1})$\\
%
${\bf 8550}$&=&
$({\bf 64,12})
\oplus({\bf 6,560})
\oplus({\bf 6,12})
\oplus({\bf 84,1})
\oplus({\bf 20',77})
\oplus({\bf 20',1})
\oplus({\bf 15,66})
\oplus({\bf 1,1638})
\oplus({\bf 1,77})
\oplus({\bf 1,1})$\\
%
${\bf 8568}$&=&
$({\bf 10,66})
\oplus({\bf \overline{10},66})
\oplus({\bf 6,495})
\oplus({\bf 6,1})
\oplus({\bf 15,220})
\oplus({\bf 15,12})
\oplus({\bf 1,792})$\\
%
${\bf 11475}$&=&
$({\bf 64,12})
\oplus({\bf 10,12})
\oplus({\bf \overline{10},12})
\oplus({\bf 6,560})
\oplus({\bf 6,220})
\oplus({\bf 6,12})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',66})
\oplus({\bf 15,77})
\oplus({\bf 15,66})
\oplus({\bf 15,1})
\oplus({\bf 1,2079})
\oplus({\bf 1,66})$\\
%
${\bf 14212}$&=&
$({\bf 50,12})
\oplus({\bf 64,12})
\oplus({\bf 6,352''})
\oplus({\bf 6,560})
\oplus2({\bf 6,12})
\oplus({\bf 175,1})
\oplus({\bf 20',77})
\oplus({\bf 20',66})
\oplus({\bf 20',1})
\oplus({\bf 15,77})
\oplus({\bf 15,1})
\oplus({\bf 1,2860})
\oplus({\bf 1,77})
\oplus({\bf 1,66})$\\
%
${\bf 18564}$&=&
$({\bf 10,220})
\oplus({\bf \overline{10},220})
\oplus({\bf 6,792})
\oplus({\bf 6,12})
\oplus({\bf 15,495})
\oplus({\bf 15,66})
\oplus({\bf 1,462})
\oplus({\bf 1,462'})
\oplus({\bf 1,1})$\\
%
${\bf 24310}$&=&
$({\bf 10,462})
\oplus({\bf \overline{10},462'})
\oplus({\bf 6,495})
\oplus({\bf 15,792})
\oplus({\bf 1,220})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 10,462'})
\oplus({\bf \overline{10},462})
\oplus({\bf 6,495})
\oplus({\bf 15,792})
\oplus({\bf 1,220})$\\
%
${\bf 25194}$&=&
$({\bf 196,1})
\oplus({\bf 50,77})
\oplus({\bf 50,1})
\oplus({\bf 6,1287})
\oplus({\bf 6,77})
\oplus({\bf 6,1})
\oplus({\bf 105,12})
\oplus({\bf 20',352''})
\oplus({\bf 20',12})
\oplus({\bf 1,4004})
\oplus({\bf 1,352''})
\oplus({\bf 1,12})$\\
%
${\bf 31824}$&=&
$({\bf 10,495})
\oplus({\bf \overline{10},495})
\oplus({\bf 6,462})
\oplus({\bf 6,462'})
\oplus({\bf 6,66})
\oplus({\bf 15,792})
\oplus({\bf 15,220})
\oplus({\bf 1,792})
\oplus({\bf 1,12})$\\
%
${\bf 34560}$&=&
$({\bf \overline{36},32})
\oplus({\bf \overline{20},352})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},1728})
\oplus({\bf \overline{4},352})
\oplus({\bf \overline{4},32})
\oplus({\bf 36,32'})
\oplus({\bf 20,352'})
\oplus({\bf 20,32'})
\oplus({\bf 4,1728'})
\oplus({\bf 4,352'})
\oplus({\bf 4,32'})$\\
%
${\bf \overline{34560}}$&=&
$({\bf 36,32})
\oplus({\bf 20,352})
\oplus({\bf 20,32})
\oplus({\bf 4,1728})
\oplus({\bf 4,352})
\oplus({\bf 4,32})
\oplus({\bf \overline{36},32'})
\oplus({\bf \overline{20},352'})
\oplus({\bf \overline{20},32'})
\oplus({\bf \overline{4},1728'})
\oplus({\bf \overline{4},352'})
\oplus({\bf \overline{4},32'})$\\
%
${\bf 39168}$&=&
$({\bf \overline{60},32})
\oplus({\bf \overline{20},352})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},2112})
\oplus({\bf \overline{4},352})
\oplus({\bf \overline{4},32})
\oplus({\bf 60,32'})
\oplus({\bf 20,352'})
\oplus({\bf 20,32'})
\oplus({\bf 4,2112'})
\oplus({\bf 4,352'})
\oplus({\bf 4,32'})$\\
%
${\bf \overline{39168}}$&=&
$({\bf 60,32})
\oplus({\bf 20,352})
\oplus({\bf 20,32})
\oplus({\bf 4,2112})
\oplus({\bf 4,352})
\oplus({\bf 4,32})
\oplus({\bf \overline{60},32'})
\oplus({\bf \overline{20},352'})
\oplus({\bf \overline{20},32'})
\oplus({\bf \overline{4},2112'})
\oplus({\bf \overline{4},352'})
\oplus({\bf \overline{4},32'})$\\
%
${\bf 43758}$&=&
$({\bf 10,792})
\oplus({\bf \overline{10},792})
\oplus({\bf 6,792})
\oplus({\bf 6,220})
\oplus({\bf 15,462})
\oplus({\bf 15,462'})
\oplus({\bf 15,495})
\oplus({\bf 1,495})
\oplus({\bf 1,66})$\\
%
${\bf 45696}$&=&
$({\bf 64,66})
\oplus({\bf 64,1})
\oplus({\bf 10,77})
\oplus({\bf 10,66})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},77})
\oplus({\bf \overline{10},66})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,2079})
\oplus({\bf 6,495})
\oplus({\bf 6,66})
\oplus({\bf 45,12})
\oplus({\bf \overline{45},12})
\oplus({\bf 20',220})
\oplus({\bf 15,560})
\oplus({\bf 15,220})
\oplus2({\bf 15,12})
\oplus({\bf 1,4928})
\oplus({\bf 1,220})$\\
%
${\bf 67830}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,77})
\oplus({\bf 64,66})
\oplus({\bf 64,1})
\oplus({\bf 10,66})
\oplus({\bf \overline{10},66})
\oplus({\bf 6,1638})
\oplus({\bf 6,2079})
\oplus({\bf 6,77})
\oplus({\bf 6,66})
\oplus({\bf 6,1})
\oplus({\bf 84,12})
\oplus({\bf 45,12})
\oplus({\bf \overline{45},12})
\oplus({\bf 20',560})
\oplus({\bf 20',12})
\oplus({\bf 15,560})
\oplus({\bf 15,220})
\oplus({\bf 15,12})
\oplus({\bf 1,8008})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 78336}$&=&
$({\bf 384,1})
\oplus({\bf 50,77})
\oplus({\bf 50,66})
\oplus({\bf 50,1})
\oplus({\bf 64,77})
\oplus({\bf 64,1})
\oplus({\bf 6,1287})
\oplus({\bf 6,2860})
\oplus2({\bf 6,77})
\oplus({\bf 6,66})
\oplus({\bf 6,1})
\oplus({\bf 105,12})
\oplus({\bf 175,12})
\oplus({\bf 20',352''})
\oplus({\bf 20',560})
\oplus2({\bf 20',12})
\oplus({\bf 15,352''})
\oplus({\bf 15,12})
\oplus({\bf 1,11088'})
\oplus({\bf 1,352''})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 84150}$&=&
$({\bf 300,1})
\oplus({\bf 50,77})
\oplus({\bf 50,1})
\oplus({\bf 64,77})
\oplus({\bf 64,66})
\oplus({\bf 64,1})
\oplus({\bf 6,2860})
\oplus({\bf 6,1638})
\oplus2({\bf 6,77})
\oplus({\bf 6,66})
\oplus({\bf 6,1})
\oplus({\bf 175,12})
\oplus({\bf 84,12})
\oplus({\bf 20',352''})
\oplus({\bf 20',560})
\oplus2({\bf 20',12})
\oplus({\bf 15,560})
\oplus({\bf 15,12})
\oplus({\bf 1,11088})
\oplus({\bf 1,352''})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 90288}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,66})
\oplus({\bf 64,77})
\oplus({\bf 64,66})
\oplus({\bf 64,1})
\oplus({\bf 10,77})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},77})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,2860})
\oplus({\bf 6,2079})
\oplus({\bf 6,77})
\oplus2({\bf 6,66})
\oplus({\bf 175,12})
\oplus({\bf 45,12})
\oplus({\bf \overline{45},12})
\oplus({\bf 20',560})
\oplus({\bf 20',220})
\oplus({\bf 20',12})
\oplus({\bf 15,352''})
\oplus({\bf 15,560})
\oplus2({\bf 15,12})
\oplus({\bf 1,11232})
\oplus({\bf 1,560})
\oplus({\bf 1,220})$\\
%
${\bf 94962}$&=&
$({\bf 336,1})
\oplus({\bf 105,77})
\oplus({\bf 105,1})
\oplus({\bf 20',1287})
\oplus({\bf 20',77})
\oplus({\bf 20',1})
\oplus({\bf 1,11011})
\oplus({\bf 1,1287})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 196,12})
\oplus({\bf 50,352''})
\oplus({\bf 50,12})
\oplus({\bf 6,4004})
\oplus({\bf 6,352''})
\oplus({\bf 6,12})$\\
%
${\bf 132600}$&=&
$({\bf 64,220})
\oplus({\bf 64,12})
\oplus({\bf 10,560})
\oplus({\bf 10,220})
\oplus({\bf 10,12})
\oplus({\bf \overline{10},560})
\oplus({\bf \overline{10},220})
\oplus({\bf \overline{10},12})
\oplus({\bf 6,4928})
\oplus({\bf 6,792})
\oplus({\bf 6,220})
\oplus({\bf 6,12})
\oplus({\bf 45,66})
\oplus({\bf \overline{45},66})
\oplus({\bf 20',495})
\oplus({\bf 20',1})
\oplus({\bf 15,2079})
\oplus({\bf 15,77})
\oplus({\bf 15,495})
\oplus2({\bf 15,66})
\oplus({\bf 15,1})
\oplus({\bf 1,8085})
\oplus({\bf 1,495})$\\
%
${\bf 169728}$&=&
$({\bf \overline{20''},32})
\oplus({\bf \overline{36},352})
\oplus({\bf \overline{36},32})
\oplus({\bf \overline{20},1728})
\oplus({\bf \overline{20},352})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},4928'})
\oplus({\bf \overline{4},1728})
\oplus({\bf \overline{4},352})
\oplus({\bf \overline{4},32})
\oplus({\bf 36,352'})
\oplus({\bf 36,32'})
\oplus({\bf 20'',32'})
\oplus({\bf 20,1728'})
\oplus({\bf 20,352'})
\oplus({\bf 20,32'})
\oplus({\bf 4,4928''})
\oplus({\bf 4,1728'})
\oplus({\bf 4,352'})
\oplus({\bf 4,32'})$\\
%
${\bf \overline{169728}}$&=&
$({\bf 36,352})
\oplus({\bf 36,32})
\oplus({\bf 20'',32})
\oplus({\bf 20,1728})
\oplus({\bf 20,352})
\oplus({\bf 20,32})
\oplus({\bf 4,4928'})
\oplus({\bf 4,1728})
\oplus({\bf 4,352})
\oplus({\bf 4,32})
\oplus({\bf \overline{20''},32'})
\oplus({\bf \overline{36},352'})
\oplus({\bf \overline{36},32'})
\oplus({\bf \overline{20},1728'})
\oplus({\bf \overline{20},352'})
\oplus({\bf \overline{20},32'})
\oplus({\bf \overline{4},4928''})
\oplus({\bf \overline{4},1728'})
\oplus({\bf \overline{4},352'})
\oplus({\bf \overline{4},32'})$\\
%
${\bf 188955}$&=&
$({\bf 35,1})
\oplus({\bf 84,77})
\oplus({\bf 84,1})
\oplus({\bf 45,66})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},66})
\oplus({\bf 20',1638})
\oplus({\bf 20',77})
\oplus({\bf 20',1})
\oplus({\bf 15,2079})
\oplus({\bf 15,66})
\oplus({\bf 1,14014})
\oplus({\bf 1,1638})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 70,12})
\oplus({\bf \overline{70},12})
\oplus({\bf 64,560})
\oplus({\bf 64,12})
\oplus({\bf 10,220})
\oplus({\bf \overline{10},220})
\oplus({\bf 6,8008})
\oplus({\bf 6,560})
\oplus({\bf 6,12})$\\
%
${\bf 248064}$&=&
$({\bf \overline{140'},32})
\oplus({\bf \overline{60},352})
\oplus({\bf \overline{60},32})
\oplus({\bf \overline{20},2112})
\oplus({\bf \overline{20},352})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},9152})
\oplus({\bf \overline{4},2112})
\oplus({\bf \overline{4},352})
\oplus({\bf \overline{4},32})
\oplus({\bf 140',32'})
\oplus({\bf 60,352'})
\oplus({\bf 60,32'})
\oplus({\bf 20,2112'})
\oplus({\bf 20,352'})
\oplus({\bf 20,32'})
\oplus({\bf 4,9152'})
\oplus({\bf 4,2112'})
\oplus({\bf 4,352'})
\oplus({\bf 4,32'})$\\
%
${\bf \overline{248064}}$&=&
$({\bf 140',32})
\oplus({\bf 60,352})
\oplus({\bf 60,32})
\oplus({\bf 20,2112})
\oplus({\bf 20,352})
\oplus({\bf 20,32})
\oplus({\bf 4,9152})
\oplus({\bf 4,2112})
\oplus({\bf 4,352})
\oplus({\bf 4,32})
\oplus({\bf \overline{140'},32'})
\oplus({\bf \overline{60},352'})
\oplus({\bf \overline{60},32'})
\oplus({\bf \overline{20},2112'})
\oplus({\bf \overline{20},352'})
\oplus({\bf \overline{20},32'})
\oplus({\bf \overline{4},9152'})
\oplus({\bf \overline{4},2112'})
\oplus({\bf \overline{4},352'})
\oplus({\bf \overline{4},32'})$\\
%
${\bf 261800}$&=&
$({\bf 300',1})
\oplus({\bf 175,77})
\oplus({\bf 175,1})
\oplus({\bf 84,66})
\oplus({\bf 20',2860})
\oplus({\bf 20',77})
\oplus({\bf 20',66})
\oplus({\bf 15,1638})
\oplus({\bf 15,77})
\oplus({\bf 15,1})
\oplus({\bf 1,23100})
\oplus({\bf 1,2860})
\oplus({\bf 1,66})
\oplus({\bf 300,12})
\oplus({\bf 50,352''})
\oplus({\bf 50,12})
\oplus({\bf 64,560})
\oplus({\bf 64,12})
\oplus({\bf 6,11088})
\oplus({\bf 6,352''})
\oplus({\bf 6,560})
\oplus({\bf 6,12})$\\
%
${\bf 293760}$&=&
$({\bf 64,495})
\oplus({\bf 64,66})
\oplus({\bf 10,2079})
\oplus({\bf 10,495})
\oplus({\bf 10,66})
\oplus({\bf \overline{10},2079})
\oplus({\bf \overline{10},495})
\oplus({\bf \overline{10},66})
\oplus({\bf 6,8085})
\oplus({\bf 6,77})
\oplus({\bf 6,462})
\oplus({\bf 6,462'})
\oplus({\bf 6,495})
\oplus({\bf 6,66})
\oplus({\bf 6,1})
\oplus({\bf 45,220})
\oplus({\bf \overline{45},220})
\oplus({\bf 20',792})
\oplus({\bf 20',12})
\oplus({\bf 15,4928})
\oplus({\bf 15,560})
\oplus({\bf 15,792})
\oplus2({\bf 15,220})
\oplus({\bf 15,12})
\oplus({\bf 1,4752})
\oplus({\bf 1,4752'})
\oplus({\bf 1,792})
\oplus({\bf 1,12})$\\
%
${\bf 302328}$&=&
$({\bf 70,12})
\oplus({\bf \overline{70},12})
\oplus({\bf 64,560})
\oplus({\bf 64,220})
\oplus2({\bf 64,12})
\oplus({\bf 10,560})
\oplus({\bf 10,220})
\oplus({\bf 10,12})
\oplus({\bf \overline{10},560})
\oplus({\bf \overline{10},220})
\oplus({\bf \overline{10},12})
\oplus({\bf 6,8008})
\oplus({\bf 6,4928})
\oplus({\bf 6,560})
\oplus({\bf 6,220})
\oplus({\bf 6,12})
\oplus({\bf 84,66})
\oplus({\bf 84,1})
\oplus({\bf 45,77})
\oplus({\bf 45,66})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},77})
\oplus({\bf \overline{45},66})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',2079})
\oplus({\bf 20',66})
\oplus({\bf 15,1638})
\oplus({\bf 15,2079})
\oplus({\bf 15,77})
\oplus({\bf 15,495})
\oplus2({\bf 15,66})
\oplus({\bf 15,1})
\oplus({\bf 1,21021})
\oplus({\bf 1,2079})
\oplus({\bf 1,66})$\\
%
${\bf 319770}$&=&
$({\bf 336,12})
\oplus({\bf 105,352''})
\oplus({\bf 105,12})
\oplus({\bf 20',4004})
\oplus({\bf 20',352''})
\oplus({\bf 20',12})
\oplus({\bf 1,27456'})
\oplus({\bf 1,4004})
\oplus({\bf 1,352''})
\oplus({\bf 1,12})
\oplus({\bf 540''',1})
\oplus({\bf 196,77})
\oplus({\bf 196,1})
\oplus({\bf 50,1287})
\oplus({\bf 50,77})
\oplus({\bf 50,1})
\oplus({\bf 6,11011})
\oplus({\bf 6,1287})
\oplus({\bf 6,77})
\oplus({\bf 6,1})$\\
%
${\bf 352716}$&=&
$({\bf 735,1})
\oplus({\bf 105,77})
\oplus({\bf 105,66})
\oplus({\bf 105,1})
\oplus({\bf 175,77})
\oplus({\bf 175,1})
\oplus({\bf 20',1287})
\oplus({\bf 20',2860})
\oplus2({\bf 20',77})
\oplus({\bf 20',66})
\oplus({\bf 20',1})
\oplus({\bf 15,1287})
\oplus({\bf 15,77})
\oplus({\bf 15,1})
\oplus({\bf 1,35750})
\oplus({\bf 1,1287})
\oplus({\bf 1,2860})
\oplus({\bf 1,77})
\oplus({\bf 1,66})
\oplus({\bf 196,12})
\oplus({\bf 384,12})
\oplus({\bf 50,352''})
\oplus({\bf 50,560})
\oplus2({\bf 50,12})
\oplus({\bf 64,352''})
\oplus({\bf 64,12})
\oplus({\bf 6,4004})
\oplus({\bf 6,11088'})
\oplus2({\bf 6,352''})
\oplus({\bf 6,560})
\oplus2({\bf 6,12})$\\
%
${\bf 373065}$&=&
$({\bf 126,12})
\oplus({\bf \overline{126},12})
\oplus({\bf 50,220})
\oplus({\bf 64,560})
\oplus({\bf 64,220})
\oplus2({\bf 64,12})
\oplus({\bf 10,352''})
\oplus({\bf 10,560})
\oplus2({\bf 10,12})
\oplus({\bf \overline{10},352''})
\oplus({\bf \overline{10},560})
\oplus2({\bf \overline{10},12})
\oplus({\bf 6,11232})
\oplus({\bf 6,4928})
\oplus({\bf 6,560})
\oplus2({\bf 6,220})
\oplus({\bf 175,66})
\oplus({\bf 175,1})
\oplus({\bf 45,77})
\oplus({\bf 45,66})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},77})
\oplus({\bf \overline{45},66})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',2079})
\oplus({\bf 20',495})
\oplus({\bf 20',66})
\oplus({\bf 15,2860})
\oplus({\bf 15,2079})
\oplus2({\bf 15,77})
\oplus2({\bf 15,66})
\oplus({\bf 15,1})
\oplus({\bf 1,27456})
\oplus({\bf 1,2079})
\oplus({\bf 1,495})$\\
%
${\bf 393822}$&=&
$({\bf 64,792})
\oplus({\bf 10,4752})
\oplus({\bf 10,792})
\oplus({\bf \overline{10},4752'})
\oplus({\bf \overline{10},792})
\oplus({\bf 6,4928})
\oplus({\bf 6,792})
\oplus({\bf 6,220})
\oplus({\bf 45,462})
\oplus({\bf \overline{45},462'})
\oplus({\bf 20',495})
\oplus({\bf 15,8085})
\oplus({\bf 15,462})
\oplus({\bf 15,462'})
\oplus({\bf 15,495})
\oplus({\bf 1,2079})
\oplus({\bf 1,495})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 45,462'})
\oplus({\bf \overline{45},462})
\oplus({\bf 20',495})
\oplus({\bf 15,8085})
\oplus({\bf 15,462})
\oplus({\bf 15,462'})
\oplus({\bf 15,495})
\oplus({\bf 1,2079})
\oplus({\bf 1,495})
\oplus({\bf 64,792})
\oplus({\bf 10,4752'})
\oplus({\bf 10,792})
\oplus({\bf \overline{10},4752})
\oplus({\bf \overline{10},792})
\oplus({\bf 6,4928})
\oplus({\bf 6,792})
\oplus({\bf 6,220})$\\
%
${\bf 413440}$&=&
$({\bf \overline{140},32})
\oplus({\bf \overline{60},352})
\oplus({\bf \overline{60},32})
\oplus({\bf \overline{36},352})
\oplus({\bf \overline{36},32})
\oplus({\bf \overline{20},2112})
\oplus({\bf \overline{20},1728})
\oplus2({\bf \overline{20},352})
\oplus2({\bf \overline{20},32})
\oplus({\bf \overline{4},13728})
\oplus({\bf \overline{4},2112})
\oplus({\bf \overline{4},1728})
\oplus2({\bf \overline{4},352})
\oplus({\bf \overline{4},32})
\oplus({\bf 140,32'})
\oplus({\bf 60,352'})
\oplus({\bf 60,32'})
\oplus({\bf 36,352'})
\oplus({\bf 36,32'})
\oplus({\bf 20,2112'})
\oplus({\bf 20,1728'})
\oplus2({\bf 20,352'})
\oplus2({\bf 20,32'})
\oplus({\bf 4,13728'})
\oplus({\bf 4,2112'})
\oplus({\bf 4,1728'})
\oplus2({\bf 4,352'})
\oplus({\bf 4,32'})$\\
%
${\bf \overline{413440}}$&=&
$({\bf 140,32})
\oplus({\bf 60,352})
\oplus({\bf 60,32})
\oplus({\bf 36,352})
\oplus({\bf 36,32})
\oplus({\bf 20,2112})
\oplus({\bf 20,1728})
\oplus2({\bf 20,352})
\oplus2({\bf 20,32})
\oplus({\bf 4,13728})
\oplus({\bf 4,2112})
\oplus({\bf 4,1728})
\oplus2({\bf 4,352})
\oplus({\bf 4,32})
\oplus({\bf \overline{140},32'})
\oplus({\bf \overline{60},352'})
\oplus({\bf \overline{60},32'})
\oplus({\bf \overline{36},352'})
\oplus({\bf \overline{36},32'})
\oplus({\bf \overline{20},2112'})
\oplus({\bf \overline{20},1728'})
\oplus2({\bf \overline{20},352'})
\oplus2({\bf \overline{20},32'})
\oplus({\bf \overline{4},13728'})
\oplus({\bf \overline{4},2112'})
\oplus({\bf \overline{4},1728'})
\oplus2({\bf \overline{4},352'})
\oplus({\bf \overline{4},32'})$\\
%
${\bf 510510}$&=&
$({\bf 64,792})
\oplus({\bf 64,220})
\oplus({\bf 10,4928})
\oplus({\bf 10,792})
\oplus({\bf 10,220})
\oplus({\bf \overline{10},4928})
\oplus({\bf \overline{10},792})
\oplus({\bf \overline{10},220})
\oplus({\bf 6,4752})
\oplus({\bf 6,4752'})
\oplus({\bf 6,560})
\oplus2({\bf 6,792})
\oplus({\bf 6,220})
\oplus({\bf 6,12})
\oplus({\bf 45,495})
\oplus({\bf \overline{45},495})
\oplus({\bf 20',462})
\oplus({\bf 20',462'})
\oplus({\bf 20',66})
\oplus({\bf 15,8085})
\oplus({\bf 15,2079})
\oplus({\bf 15,462})
\oplus({\bf 15,462'})
\oplus2({\bf 15,495})
\oplus({\bf 15,66})
\oplus({\bf 1,8085})
\oplus({\bf 1,77})
\oplus({\bf 1,462})
\oplus({\bf 1,462'})
\oplus({\bf 1,66})$\\
%
${\bf 516800}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,66})
\oplus({\bf 175,77})
\oplus({\bf 175,66})
\oplus({\bf 175,1})
\oplus({\bf 45,77})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},77})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',2860})
\oplus({\bf 20',2079})
\oplus({\bf 20',77})
\oplus2({\bf 20',66})
\oplus({\bf 15,1287})
\oplus({\bf 15,2860})
\oplus2({\bf 15,77})
\oplus({\bf 15,66})
\oplus({\bf 15,1})
\oplus({\bf 1,45045})
\oplus({\bf 1,2860})
\oplus({\bf 1,2079})
\oplus({\bf 1,66})
\oplus({\bf 384,12})
\oplus({\bf 126,12})
\oplus({\bf \overline{126},12})
\oplus({\bf 50,560})
\oplus({\bf 50,220})
\oplus({\bf 50,12})
\oplus({\bf 64,352''})
\oplus({\bf 64,560})
\oplus2({\bf 64,12})
\oplus({\bf 10,352''})
\oplus({\bf 10,12})
\oplus({\bf \overline{10},352''})
\oplus({\bf \overline{10},12})
\oplus({\bf 6,11088'})
\oplus({\bf 6,11232})
\oplus({\bf 6,352''})
\oplus2({\bf 6,560})
\oplus({\bf 6,220})
\oplus({\bf 6,12})$\\
%
${\bf 520506}$&=&
$({\bf 729,1})
\oplus({\bf 105,77})
\oplus({\bf 105,1})
\oplus({\bf 175,77})
\oplus({\bf 175,66})
\oplus({\bf 175,1})
\oplus({\bf 84,77})
\oplus({\bf 84,1})
\oplus({\bf 20',1287})
\oplus({\bf 20',2860})
\oplus({\bf 20',1638})
\oplus3({\bf 20',77})
\oplus({\bf 20',66})
\oplus2({\bf 20',1})
\oplus({\bf 15,2860})
\oplus({\bf 15,77})
\oplus({\bf 15,66})
\oplus({\bf 1,48114})
\oplus({\bf 1,1287})
\oplus({\bf 1,2860})
\oplus({\bf 1,1638})
\oplus2({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 384,12})
\oplus({\bf 300,12})
\oplus({\bf 50,352''})
\oplus({\bf 50,560})
\oplus2({\bf 50,12})
\oplus({\bf 64,352''})
\oplus({\bf 64,560})
\oplus2({\bf 64,12})
\oplus({\bf 6,11088'})
\oplus({\bf 6,11088})
\oplus2({\bf 6,352''})
\oplus2({\bf 6,560})
\oplus2({\bf 6,12})$\\
%
${\bf 574464}$&=&
$({\bf 36,1728'})
\oplus({\bf 36,352'})
\oplus({\bf 36,32'})
\oplus({\bf 20'',352'})
\oplus({\bf 20,4928''})
\oplus({\bf 20,1728'})
\oplus({\bf 20,352'})
\oplus({\bf 20,32'})
\oplus({\bf 4,8800'})
\oplus({\bf 4,4928''})
\oplus({\bf 4,1728'})
\oplus({\bf 4,352'})
\oplus({\bf 4,32'})
\oplus({\bf \overline{20''},352})
\oplus({\bf \overline{36},1728})
\oplus({\bf \overline{36},352})
\oplus({\bf \overline{36},32})
\oplus({\bf \overline{20},4928'})
\oplus({\bf \overline{20},1728})
\oplus({\bf \overline{20},352})
\oplus({\bf \overline{20},32})
\oplus({\bf \overline{4},8800})
\oplus({\bf \overline{4},4928'})
\oplus({\bf \overline{4},1728})
\oplus({\bf \overline{4},352})
\oplus({\bf \overline{4},32})$\\
%
${\bf \overline{574464}}$&=&
$({\bf \overline{20''},352'})
\oplus({\bf \overline{36},1728'})
\oplus({\bf \overline{36},352'})
\oplus({\bf \overline{36},32'})
\oplus({\bf \overline{20},4928''})
\oplus({\bf \overline{20},1728'})
\oplus({\bf \overline{20},352'})
\oplus({\bf \overline{20},32'})
\oplus({\bf \overline{4},8800'})
\oplus({\bf \overline{4},4928''})
\oplus({\bf \overline{4},1728'})
\oplus({\bf \overline{4},352'})
\oplus({\bf \overline{4},32'})
\oplus({\bf 36,1728})
\oplus({\bf 36,352})
\oplus({\bf 36,32})
\oplus({\bf 20'',352})
\oplus({\bf 20,4928'})
\oplus({\bf 20,1728})
\oplus({\bf 20,352})
\oplus({\bf 20,32})
\oplus({\bf 4,8800})
\oplus({\bf 4,4928'})
\oplus({\bf 4,1728})
\oplus({\bf 4,352})
\oplus({\bf 4,32})$\\
%
${\bf 707200}$&=&
$({\bf 64,462})
\oplus({\bf 64,462'})
\oplus({\bf 64,495})
\oplus({\bf 10,8085})
\oplus({\bf 10,462})
\oplus({\bf 10,462'})
\oplus({\bf 10,495})
\oplus({\bf \overline{10},8085})
\oplus({\bf \overline{10},462})
\oplus({\bf \overline{10},462'})
\oplus({\bf \overline{10},495})
\oplus({\bf 6,8085})
\oplus({\bf 6,2079})
\oplus({\bf 6,462})
\oplus({\bf 6,462'})
\oplus2({\bf 6,495})
\oplus({\bf 6,66})
\oplus({\bf 45,792})
\oplus({\bf \overline{45},792})
\oplus({\bf 20',792})
\oplus({\bf 20',220})
\oplus({\bf 15,4752})
\oplus({\bf 15,4752'})
\oplus({\bf 15,4928})
\oplus3({\bf 15,792})
\oplus({\bf 15,220})
\oplus({\bf 1,4928})
\oplus({\bf 1,560})
\oplus({\bf 1,792})
\oplus({\bf 1,220})$\\
%
${\bf 709632}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,77})
\oplus({\bf 175,66})
\oplus({\bf 175,1})
\oplus({\bf 84,77})
\oplus({\bf 84,66})
\oplus({\bf 84,1})
\oplus({\bf 45,77})
\oplus({\bf 45,66})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},77})
\oplus({\bf \overline{45},66})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',2860})
\oplus({\bf 20',1638})
\oplus({\bf 20',2079})
\oplus2({\bf 20',77})
\oplus2({\bf 20',66})
\oplus({\bf 20',1})
\oplus({\bf 15,2860})
\oplus({\bf 15,1638})
\oplus({\bf 15,2079})
\oplus2({\bf 15,77})
\oplus2({\bf 15,66})
\oplus({\bf 15,1})
\oplus({\bf 1,57344})
\oplus({\bf 1,2860})
\oplus({\bf 1,1638})
\oplus({\bf 1,2079})
\oplus({\bf 1,77})
\oplus({\bf 1,66})
\oplus({\bf 300,12})
\oplus({\bf 126,12})
\oplus({\bf 70,12})
\oplus({\bf \overline{126},12})
\oplus({\bf 50,560})
\oplus({\bf 50,12})
\oplus({\bf \overline{70},12})
\oplus({\bf 64,352''})
\oplus2({\bf 64,560})
\oplus({\bf 64,220})
\oplus3({\bf 64,12})
\oplus({\bf 10,560})
\oplus({\bf 10,12})
\oplus({\bf \overline{10},560})
\oplus({\bf \overline{10},12})
\oplus({\bf 6,11088})
\oplus({\bf 6,11232})
\oplus({\bf 6,352''})
\oplus({\bf 6,8008})
\oplus3({\bf 6,560})
\oplus({\bf 6,220})
\oplus2({\bf 6,12})$\\
%
${\bf 930240}$&=&
$({\bf 70,66})
\oplus({\bf \overline{70},66})
\oplus({\bf 64,2079})
\oplus({\bf 64,77})
\oplus({\bf 64,495})
\oplus2({\bf 64,66})
\oplus({\bf 64,1})
\oplus({\bf 10,1638})
\oplus({\bf 10,2079})
\oplus({\bf 10,77})
\oplus({\bf 10,495})
\oplus({\bf 10,66})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},1638})
\oplus({\bf \overline{10},2079})
\oplus({\bf \overline{10},77})
\oplus({\bf \overline{10},495})
\oplus({\bf \overline{10},66})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,21021})
\oplus({\bf 6,8085})
\oplus({\bf 6,2079})
\oplus({\bf 6,495})
\oplus2({\bf 6,66})
\oplus({\bf 84,220})
\oplus({\bf 84,12})
\oplus({\bf 45,560})
\oplus({\bf 45,220})
\oplus({\bf 45,12})
\oplus({\bf \overline{45},560})
\oplus({\bf \overline{45},220})
\oplus({\bf \overline{45},12})
\oplus({\bf 20',4928})
\oplus({\bf 20',220})
\oplus({\bf 20',12})
\oplus({\bf 15,8008})
\oplus({\bf 15,4928})
\oplus2({\bf 15,560})
\oplus({\bf 15,792})
\oplus2({\bf 15,220})
\oplus2({\bf 15,12})
\oplus({\bf 1,36036})
\oplus({\bf 1,4928})
\oplus({\bf 1,220})$\\
%
${\bf 980628}$&=&
$({\bf 825',1})
\oplus({\bf 336,77})
\oplus({\bf 336,1})
\oplus({\bf 105,1287})
\oplus({\bf 105,77})
\oplus({\bf 105,1})
\oplus({\bf 20',11011})
\oplus({\bf 20',1287})
\oplus({\bf 20',77})
\oplus({\bf 20',1})
\oplus({\bf 1,63206})
\oplus({\bf 1,11011})
\oplus({\bf 1,1287})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 540''',12})
\oplus({\bf 196,352''})
\oplus({\bf 196,12})
\oplus({\bf 50,4004})
\oplus({\bf 50,352''})
\oplus({\bf 50,12})
\oplus({\bf 6,27456'})
\oplus({\bf 6,4004})
\oplus({\bf 6,352''})
\oplus({\bf 6,12})$\\
%
${\bf 1108536}$&=&
$({\bf 126,66})
\oplus({\bf \overline{126},66})
\oplus({\bf 50,495})
\oplus({\bf 50,1})
\oplus({\bf 64,2079})
\oplus({\bf 64,77})
\oplus({\bf 64,495})
\oplus2({\bf 64,66})
\oplus({\bf 64,1})
\oplus({\bf 10,2860})
\oplus({\bf 10,2079})
\oplus({\bf 10,77})
\oplus2({\bf 10,66})
\oplus({\bf \overline{10},2860})
\oplus({\bf \overline{10},2079})
\oplus({\bf \overline{10},77})
\oplus2({\bf \overline{10},66})
\oplus({\bf 6,27456})
\oplus({\bf 6,8085})
\oplus({\bf 6,2079})
\oplus({\bf 6,77})
\oplus2({\bf 6,495})
\oplus({\bf 6,1})
\oplus({\bf 175,220})
\oplus({\bf 175,12})
\oplus({\bf 45,560})
\oplus({\bf 45,220})
\oplus({\bf 45,12})
\oplus({\bf \overline{45},560})
\oplus({\bf \overline{45},220})
\oplus({\bf \overline{45},12})
\oplus({\bf 20',4928})
\oplus({\bf 20',792})
\oplus({\bf 20',220})
\oplus({\bf 20',12})
\oplus({\bf 15,11232})
\oplus({\bf 15,352''})
\oplus({\bf 15,4928})
\oplus2({\bf 15,560})
\oplus2({\bf 15,220})
\oplus2({\bf 15,12})
\oplus({\bf 1,45760})
\oplus({\bf 1,4928})
\oplus({\bf 1,792})$\\
%
${\bf 1116288}$&=&
$({\bf 35,12})
\oplus({\bf 84,560})
\oplus2({\bf 84,12})
\oplus({\bf 45,560})
\oplus({\bf 45,220})
\oplus({\bf 45,12})
\oplus({\bf \overline{35},12})
\oplus({\bf \overline{45},560})
\oplus({\bf \overline{45},220})
\oplus({\bf \overline{45},12})
\oplus({\bf 20',8008})
\oplus({\bf 20',560})
\oplus({\bf 20',12})
\oplus({\bf 15,8008})
\oplus({\bf 15,4928})
\oplus({\bf 15,560})
\oplus2({\bf 15,220})
\oplus({\bf 15,12})
\oplus({\bf 1,48048})
\oplus({\bf 1,8008})
\oplus({\bf 1,560})
\oplus({\bf 1,12})
\oplus({\bf 70,77})
\oplus({\bf 70,66})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},77})
\oplus({\bf \overline{70},66})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,1638})
\oplus({\bf 64,2079})
\oplus({\bf 64,77})
\oplus2({\bf 64,66})
\oplus({\bf 64,1})
\oplus({\bf 10,2079})
\oplus({\bf 10,495})
\oplus({\bf 10,66})
\oplus({\bf \overline{10},2079})
\oplus({\bf \overline{10},495})
\oplus({\bf \overline{10},66})
\oplus({\bf 6,14014})
\oplus({\bf 6,21021})
\oplus({\bf 6,1638})
\oplus({\bf 6,2079})
\oplus({\bf 6,77})
\oplus({\bf 6,66})
\oplus({\bf 6,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{10}$(R)}
}
\label{Table:Branching-rules-D9_D4-D5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{10}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D9_D4-D5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{10}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 1,10})
\oplus({\bf 8_{v},1})$\\
%
${\bf 153}$&=&
$({\bf 28,1})
\oplus({\bf 1,45})
\oplus({\bf 8_{v},10})$\\
%
${\bf 170}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},10})$\\
%
${\bf 256}$&=&
$({\bf 8_{s},16})
\oplus({\bf 8_{c},\overline{16}})$\\
%
${\bf \overline{256}}$&=&
$({\bf 8_{c},16})
\oplus({\bf 8_{s},\overline{16}})$\\
%
${\bf 816}$&=&
$({\bf 28,10})
\oplus({\bf 1,120})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},45})$\\
%
${\bf 1122}$&=&
$({\bf 35_{v},10})
\oplus({\bf 1,210'})
\oplus({\bf 1,10})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},54})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1920}$&=&
$({\bf 35_{v},10})
\oplus({\bf 28,10})
\oplus({\bf 1,320})
\oplus({\bf 1,10})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},54})
\oplus({\bf 8_{v},45})
\oplus({\bf 8_{v},1})$\\
%
${\bf 3060}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,45})
\oplus({\bf 1,210})
\oplus({\bf 56_{v},10})
\oplus({\bf 8_{v},120})$\\
%
${\bf 4352}$&=&
$({\bf 56_{c},\overline{16}})
\oplus({\bf 8_{c},\overline{144}})
\oplus({\bf 8_{c},\overline{16}})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},144})
\oplus({\bf 8_{s},16})$\\
%
${\bf \overline{4352}}$&=&
$({\bf 56_{c},16})
\oplus({\bf 8_{c},144})
\oplus({\bf 8_{c},16})
\oplus({\bf 56_{s},\overline{16}})
\oplus({\bf 8_{s},\overline{144}})
\oplus({\bf 8_{s},\overline{16}})$\\
%
${\bf 5814}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},54})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,660})
\oplus({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},10})
\oplus({\bf 8_{v},210'})
\oplus({\bf 8_{v},10})$\\
%
${\bf 8550}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},54})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,45})
\oplus({\bf 1,770})
\oplus({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},10})
\oplus({\bf 8_{v},320})
\oplus({\bf 8_{v},10})$\\
%
${\bf 8568}$&=&
$({\bf 35_{c},10})
\oplus({\bf 35_{s},10})
\oplus({\bf 28,120})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 56_{v},45})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},210})$\\
%
${\bf 11475}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},45})
\oplus({\bf 28,54})
\oplus({\bf 28,45})
\oplus({\bf 28,1})
\oplus({\bf 1,945})
\oplus({\bf 1,45})
\oplus({\bf 160_{v},10})
\oplus({\bf 56_{v},10})
\oplus({\bf 8_{v},320})
\oplus({\bf 8_{v},120})
\oplus({\bf 8_{v},10})$\\
%
${\bf 14212}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},54})
\oplus({\bf 35_{v},45})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,54})
\oplus({\bf 28,1})
\oplus({\bf 1,1386})
\oplus({\bf 1,54})
\oplus({\bf 1,45})
\oplus({\bf 112_{v},10})
\oplus({\bf 160_{v},10})
\oplus({\bf 8_{v},210'})
\oplus({\bf 8_{v},320})
\oplus2({\bf 8_{v},10})$\\
%
${\bf 18564}$&=&
$({\bf 35_{c},45})
\oplus({\bf 35_{s},45})
\oplus({\bf 28,210})
\oplus({\bf 28,1})
\oplus({\bf 1,210})
\oplus({\bf 56_{v},120})
\oplus({\bf 56_{v},10})
\oplus({\bf 8_{v},126})
\oplus({\bf 8_{v},\overline{126}})$\\
%
${\bf 24310}$&=&
$({\bf 35_{c},\overline{126}})
\oplus({\bf 35_{s},126})
\oplus({\bf 28,120})
\oplus({\bf 1,10})
\oplus({\bf 56_{v},210})
\oplus({\bf 8_{v},45})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 35_{c},126})
\oplus({\bf 35_{s},\overline{126}})
\oplus({\bf 28,120})
\oplus({\bf 1,10})
\oplus({\bf 56_{v},210})
\oplus({\bf 8_{v},45})$\\
%
${\bf 25194}$&=&
$({\bf 294_{v},10})
\oplus({\bf 35_{v},210'})
\oplus({\bf 35_{v},10})
\oplus({\bf 1,1782})
\oplus({\bf 1,210'})
\oplus({\bf 1,10})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},54})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},660})
\oplus({\bf 8_{v},54})
\oplus({\bf 8_{v},1})$\\
%
${\bf 31824}$&=&
$({\bf 35_{c},120})
\oplus({\bf 35_{s},120})
\oplus({\bf 28,126})
\oplus({\bf 28,\overline{126}})
\oplus({\bf 28,10})
\oplus({\bf 1,120})
\oplus({\bf 56_{v},210})
\oplus({\bf 56_{v},45})
\oplus({\bf 8_{v},210})
\oplus({\bf 8_{v},1})$\\
%
${\bf 34560}$&=&
$({\bf 160_{s},16})
\oplus({\bf 56_{s},144})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},560})
\oplus({\bf 8_{s},144})
\oplus({\bf 8_{s},16})
\oplus({\bf 160_{c},\overline{16}})
\oplus({\bf 56_{c},\overline{144}})
\oplus({\bf 56_{c},\overline{16}})
\oplus({\bf 8_{c},\overline{560}})
\oplus({\bf 8_{c},\overline{144}})
\oplus({\bf 8_{c},\overline{16}})$\\
%
${\bf \overline{34560}}$&=&
$({\bf 160_{c},16})
\oplus({\bf 56_{c},144})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},560})
\oplus({\bf 8_{c},144})
\oplus({\bf 8_{c},16})
\oplus({\bf 160_{s},\overline{16}})
\oplus({\bf 56_{s},\overline{144}})
\oplus({\bf 56_{s},\overline{16}})
\oplus({\bf 8_{s},\overline{560}})
\oplus({\bf 8_{s},\overline{144}})
\oplus({\bf 8_{s},\overline{16}})$\\
%
${\bf 39168}$&=&
$({\bf 224_{vs},16})
\oplus({\bf 56_{s},144})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},720})
\oplus({\bf 8_{s},144})
\oplus({\bf 8_{s},16})
\oplus({\bf 224_{vc},\overline{16}})
\oplus({\bf 56_{c},\overline{144}})
\oplus({\bf 56_{c},\overline{16}})
\oplus({\bf 8_{c},\overline{720}})
\oplus({\bf 8_{c},\overline{144}})
\oplus({\bf 8_{c},\overline{16}})$\\
%
${\bf \overline{39168}}$&=&
$({\bf 224_{vc},16})
\oplus({\bf 56_{c},144})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},720})
\oplus({\bf 8_{c},144})
\oplus({\bf 8_{c},16})
\oplus({\bf 224_{vs},\overline{16}})
\oplus({\bf 56_{s},\overline{144}})
\oplus({\bf 56_{s},\overline{16}})
\oplus({\bf 8_{s},\overline{720}})
\oplus({\bf 8_{s},\overline{144}})
\oplus({\bf 8_{s},\overline{16}})$\\
%
${\bf 43758}$&=&
$({\bf 35_{c},210})
\oplus({\bf 35_{s},210})
\oplus({\bf 28,210})
\oplus({\bf 28,45})
\oplus({\bf 1,45})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},126})
\oplus({\bf 56_{v},\overline{126}})
\oplus({\bf 56_{v},120})
\oplus({\bf 8_{v},120})
\oplus({\bf 8_{v},10})$\\
%
${\bf 45696}$&=&
$({\bf 350,10})
\oplus({\bf 35_{v},120})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{s},10})
\oplus({\bf 28,320})
\oplus({\bf 28,120})
\oplus({\bf 28,10})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},45})
\oplus({\bf 56_{v},54})
\oplus({\bf 56_{v},45})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},945})
\oplus({\bf 8_{v},210})
\oplus({\bf 8_{v},45})$\\
%
${\bf 67830}$&=&
$({\bf 300,10})
\oplus({\bf 350,10})
\oplus({\bf 35_{v},320})
\oplus({\bf 35_{v},10})
\oplus({\bf 28,320})
\oplus({\bf 28,120})
\oplus({\bf 28,10})
\oplus({\bf 1,2970})
\oplus({\bf 1,320})
\oplus({\bf 1,10})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},54})
\oplus({\bf 160_{v},45})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},45})
\oplus({\bf 8_{v},770})
\oplus({\bf 8_{v},945})
\oplus({\bf 8_{v},54})
\oplus({\bf 8_{v},45})
\oplus({\bf 8_{v},1})$\\
%
${\bf 78336}$&=&
$({\bf 294_{v},10})
\oplus({\bf 567_{v},10})
\oplus({\bf 35_{v},210'})
\oplus({\bf 35_{v},320})
\oplus2({\bf 35_{v},10})
\oplus({\bf 28,210'})
\oplus({\bf 28,10})
\oplus({\bf 1,4608})
\oplus({\bf 1,210'})
\oplus({\bf 1,320})
\oplus({\bf 1,10})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},54})
\oplus({\bf 112_{v},45})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},54})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},660})
\oplus({\bf 8_{v},1386})
\oplus2({\bf 8_{v},54})
\oplus({\bf 8_{v},45})
\oplus({\bf 8_{v},1})$\\
%
${\bf 84150}$&=&
$({\bf 567_{v},10})
\oplus({\bf 300,10})
\oplus({\bf 35_{v},210'})
\oplus({\bf 35_{v},320})
\oplus2({\bf 35_{v},10})
\oplus({\bf 28,320})
\oplus({\bf 28,10})
\oplus({\bf 1,4410})
\oplus({\bf 1,210'})
\oplus({\bf 1,320})
\oplus({\bf 1,10})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},54})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},54})
\oplus({\bf 160_{v},45})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},1386})
\oplus({\bf 8_{v},770})
\oplus2({\bf 8_{v},54})
\oplus({\bf 8_{v},45})
\oplus({\bf 8_{v},1})$\\
%
${\bf 90288}$&=&
$({\bf 567_{v},10})
\oplus({\bf 350,10})
\oplus({\bf 35_{v},320})
\oplus({\bf 35_{v},120})
\oplus({\bf 35_{v},10})
\oplus({\bf 28,210'})
\oplus({\bf 28,320})
\oplus2({\bf 28,10})
\oplus({\bf 1,4312})
\oplus({\bf 1,320})
\oplus({\bf 1,120})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},45})
\oplus({\bf 160_{v},54})
\oplus({\bf 160_{v},45})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},54})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},1386})
\oplus({\bf 8_{v},945})
\oplus({\bf 8_{v},54})
\oplus2({\bf 8_{v},45})$\\
%
${\bf 94962}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},54})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},660})
\oplus({\bf 35_{v},54})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,4290})
\oplus({\bf 1,660})
\oplus({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},10})
\oplus({\bf 112_{v},210'})
\oplus({\bf 112_{v},10})
\oplus({\bf 8_{v},1782})
\oplus({\bf 8_{v},210'})
\oplus({\bf 8_{v},10})$\\
%
${\bf 132600}$&=&
$({\bf 350,45})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},210})
\oplus({\bf 35_{c},54})
\oplus({\bf 35_{c},45})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},54})
\oplus({\bf 35_{s},45})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,945})
\oplus({\bf 28,210})
\oplus({\bf 28,45})
\oplus({\bf 1,1050})
\oplus({\bf 1,\overline{1050}})
\oplus({\bf 1,210})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{sv},10})
\oplus({\bf 160_{v},120})
\oplus({\bf 56_{v},320})
\oplus({\bf 56_{v},120})
\oplus2({\bf 56_{v},10})
\oplus({\bf 8_{v},1728})
\oplus({\bf 8_{v},126})
\oplus({\bf 8_{v},\overline{126}})
\oplus({\bf 8_{v},120})$\\
%
${\bf 169728}$&=&
$({\bf 224_{sc},\overline{16}})
\oplus({\bf 160_{c},\overline{144}})
\oplus({\bf 160_{c},\overline{16}})
\oplus({\bf 56_{c},\overline{560}})
\oplus({\bf 56_{c},\overline{144}})
\oplus({\bf 56_{c},\overline{16}})
\oplus({\bf 8_{c},\overline{1200}})
\oplus({\bf 8_{c},\overline{560}})
\oplus({\bf 8_{c},\overline{144}})
\oplus({\bf 8_{c},\overline{16}})
\oplus({\bf 224_{cs},16})
\oplus({\bf 160_{s},144})
\oplus({\bf 160_{s},16})
\oplus({\bf 56_{s},560})
\oplus({\bf 56_{s},144})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},1200})
\oplus({\bf 8_{s},560})
\oplus({\bf 8_{s},144})
\oplus({\bf 8_{s},16})$\\
%
${\bf \overline{169728}}$&=&
$({\bf 224_{sc},16})
\oplus({\bf 160_{c},144})
\oplus({\bf 160_{c},16})
\oplus({\bf 56_{c},560})
\oplus({\bf 56_{c},144})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},1200})
\oplus({\bf 8_{c},560})
\oplus({\bf 8_{c},144})
\oplus({\bf 8_{c},16})
\oplus({\bf 224_{cs},\overline{16}})
\oplus({\bf 160_{s},\overline{144}})
\oplus({\bf 160_{s},\overline{16}})
\oplus({\bf 56_{s},\overline{560}})
\oplus({\bf 56_{s},\overline{144}})
\oplus({\bf 56_{s},\overline{16}})
\oplus({\bf 8_{s},\overline{1200}})
\oplus({\bf 8_{s},\overline{560}})
\oplus({\bf 8_{s},\overline{144}})
\oplus({\bf 8_{s},\overline{16}})$\\
%
${\bf 188955}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,54})
\oplus({\bf 300,1})
\oplus({\bf 350,45})
\oplus({\bf 35_{v},770})
\oplus({\bf 35_{v},54})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,945})
\oplus({\bf 28,45})
\oplus({\bf 1,4125})
\oplus({\bf 1,770})
\oplus({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},10})
\oplus({\bf 160_{v},320})
\oplus({\bf 160_{v},10})
\oplus({\bf 56_{v},120})
\oplus({\bf 8_{v},2970})
\oplus({\bf 8_{v},320})
\oplus({\bf 8_{v},10})$\\
%
${\bf 248064}$&=&
$({\bf 672_{vs},\overline{16}})
\oplus({\bf 224_{vc},\overline{144}})
\oplus({\bf 224_{vc},\overline{16}})
\oplus({\bf 56_{c},\overline{720}})
\oplus({\bf 56_{c},\overline{144}})
\oplus({\bf 56_{c},\overline{16}})
\oplus({\bf 8_{c},\overline{2640}})
\oplus({\bf 8_{c},\overline{720}})
\oplus({\bf 8_{c},\overline{144}})
\oplus({\bf 8_{c},\overline{16}})
\oplus({\bf 672_{vc},16})
\oplus({\bf 224_{vs},144})
\oplus({\bf 224_{vs},16})
\oplus({\bf 56_{s},720})
\oplus({\bf 56_{s},144})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},2640})
\oplus({\bf 8_{s},720})
\oplus({\bf 8_{s},144})
\oplus({\bf 8_{s},16})$\\
%
${\bf \overline{248064}}$&=&
$({\bf 672_{vs},16})
\oplus({\bf 224_{vc},144})
\oplus({\bf 224_{vc},16})
\oplus({\bf 56_{c},720})
\oplus({\bf 56_{c},144})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},2640})
\oplus({\bf 8_{c},720})
\oplus({\bf 8_{c},144})
\oplus({\bf 8_{c},16})
\oplus({\bf 672_{vc},\overline{16}})
\oplus({\bf 224_{vs},\overline{144}})
\oplus({\bf 224_{vs},\overline{16}})
\oplus({\bf 56_{s},\overline{720}})
\oplus({\bf 56_{s},\overline{144}})
\oplus({\bf 56_{s},\overline{16}})
\oplus({\bf 8_{s},\overline{2640}})
\oplus({\bf 8_{s},\overline{720}})
\oplus({\bf 8_{s},\overline{144}})
\oplus({\bf 8_{s},\overline{16}})$\\
%
${\bf 261800}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},54})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,45})
\oplus({\bf 35_{v},1386})
\oplus({\bf 35_{v},54})
\oplus({\bf 35_{v},45})
\oplus({\bf 28,770})
\oplus({\bf 28,54})
\oplus({\bf 28,1})
\oplus({\bf 1,7644})
\oplus({\bf 1,1386})
\oplus({\bf 1,45})
\oplus({\bf 1400_{v},10})
\oplus({\bf 112_{v},210'})
\oplus({\bf 112_{v},10})
\oplus({\bf 160_{v},320})
\oplus({\bf 160_{v},10})
\oplus({\bf 8_{v},4410})
\oplus({\bf 8_{v},210'})
\oplus({\bf 8_{v},320})
\oplus({\bf 8_{v},10})$\\
%
${\bf 293760}$&=&
$({\bf 350,120})
\oplus({\bf 350,10})
\oplus({\bf 35_{v},126})
\oplus({\bf 35_{v},\overline{126}})
\oplus({\bf 35_{c},320})
\oplus({\bf 35_{c},120})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{s},320})
\oplus({\bf 35_{s},120})
\oplus({\bf 35_{s},10})
\oplus({\bf 28,1728})
\oplus({\bf 28,126})
\oplus({\bf 28,\overline{126}})
\oplus({\bf 28,120})
\oplus({\bf 28,10})
\oplus({\bf 1,1728})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 224_{cv},45})
\oplus({\bf 224_{sv},45})
\oplus({\bf 160_{v},210})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},945})
\oplus({\bf 56_{v},54})
\oplus({\bf 56_{v},210})
\oplus2({\bf 56_{v},45})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},1050})
\oplus({\bf 8_{v},\overline{1050}})
\oplus2({\bf 8_{v},210})$\\
%
${\bf 302328}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,45})
\oplus({\bf 350,54})
\oplus({\bf 350,45})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},945})
\oplus({\bf 35_{v},45})
\oplus({\bf 35_{c},45})
\oplus({\bf 35_{s},45})
\oplus({\bf 28,770})
\oplus({\bf 28,945})
\oplus({\bf 28,54})
\oplus({\bf 28,210})
\oplus({\bf 28,45})
\oplus({\bf 28,1})
\oplus({\bf 1,5940})
\oplus({\bf 1,945})
\oplus({\bf 1,45})
\oplus({\bf 840_{v},10})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{sv},10})
\oplus({\bf 160_{v},320})
\oplus({\bf 160_{v},120})
\oplus({\bf 160_{v},10})
\oplus({\bf 56_{v},320})
\oplus({\bf 56_{v},120})
\oplus({\bf 56_{v},10})
\oplus({\bf 8_{v},2970})
\oplus({\bf 8_{v},1728})
\oplus({\bf 8_{v},320})
\oplus({\bf 8_{v},120})
\oplus({\bf 8_{v},10})$\\
%
${\bf 319770}$&=&
$({\bf 1386_{v},10})
\oplus({\bf 294_{v},210'})
\oplus({\bf 294_{v},10})
\oplus({\bf 35_{v},1782})
\oplus({\bf 35_{v},210'})
\oplus({\bf 35_{v},10})
\oplus({\bf 1,9438})
\oplus({\bf 1,1782})
\oplus({\bf 1,210'})
\oplus({\bf 1,10})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},54})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},660})
\oplus({\bf 112_{v},54})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},4290})
\oplus({\bf 8_{v},660})
\oplus({\bf 8_{v},54})
\oplus({\bf 8_{v},1})$\\
%
${\bf 352716}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},54})
\oplus({\bf 294_{v},45})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},54})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},660})
\oplus({\bf 35_{v},1386})
\oplus2({\bf 35_{v},54})
\oplus({\bf 35_{v},45})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,660})
\oplus({\bf 28,54})
\oplus({\bf 28,1})
\oplus({\bf 1,12870})
\oplus({\bf 1,660})
\oplus({\bf 1,1386})
\oplus({\bf 1,54})
\oplus({\bf 1,45})
\oplus({\bf 672'_{v},10})
\oplus({\bf 1568_{v},10})
\oplus({\bf 112_{v},210'})
\oplus({\bf 112_{v},320})
\oplus2({\bf 112_{v},10})
\oplus({\bf 160_{v},210'})
\oplus({\bf 160_{v},10})
\oplus({\bf 8_{v},1782})
\oplus({\bf 8_{v},4608})
\oplus2({\bf 8_{v},210'})
\oplus({\bf 8_{v},320})
\oplus2({\bf 8_{v},10})$\\
%
${\bf 373065}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},45})
\oplus({\bf 350,54})
\oplus({\bf 350,45})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},945})
\oplus({\bf 35_{v},210})
\oplus({\bf 35_{v},45})
\oplus({\bf 35_{c},54})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},54})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,1386})
\oplus({\bf 28,945})
\oplus({\bf 28,54})
\oplus2({\bf 28,45})
\oplus({\bf 1,8085})
\oplus({\bf 1,945})
\oplus({\bf 1,210})
\oplus({\bf 1296_{v},10})
\oplus({\bf 112_{v},120})
\oplus({\bf 224_{cv},10})
\oplus({\bf 224_{sv},10})
\oplus({\bf 160_{v},320})
\oplus({\bf 160_{v},120})
\oplus({\bf 160_{v},10})
\oplus({\bf 56_{v},210'})
\oplus({\bf 56_{v},320})
\oplus2({\bf 56_{v},10})
\oplus({\bf 8_{v},4312})
\oplus({\bf 8_{v},1728})
\oplus({\bf 8_{v},320})
\oplus2({\bf 8_{v},120})$\\
%
${\bf 393822}$&=&
$({\bf 350,210})
\oplus({\bf 35_{v},45})
\oplus({\bf 35_{c},\overline{1050}})
\oplus({\bf 35_{c},210})
\oplus({\bf 35_{s},1050})
\oplus({\bf 35_{s},210})
\oplus({\bf 28,945})
\oplus({\bf 28,210})
\oplus({\bf 28,45})
\oplus({\bf 1,54})
\oplus({\bf 1,45})
\oplus({\bf 224_{cv},\overline{126}})
\oplus({\bf 224_{sv},126})
\oplus({\bf 160_{v},120})
\oplus({\bf 56_{v},1728})
\oplus({\bf 56_{v},126})
\oplus({\bf 56_{v},\overline{126}})
\oplus({\bf 56_{v},120})
\oplus({\bf 8_{v},320})
\oplus({\bf 8_{v},120})
\oplus({\bf 8_{v},10})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 224_{cv},126})
\oplus({\bf 224_{sv},\overline{126}})
\oplus({\bf 160_{v},120})
\oplus({\bf 56_{v},1728})
\oplus({\bf 56_{v},126})
\oplus({\bf 56_{v},\overline{126}})
\oplus({\bf 56_{v},120})
\oplus({\bf 8_{v},320})
\oplus({\bf 8_{v},120})
\oplus({\bf 8_{v},10})
\oplus({\bf 350,210})
\oplus({\bf 35_{v},45})
\oplus({\bf 35_{c},1050})
\oplus({\bf 35_{c},210})
\oplus({\bf 35_{s},\overline{1050}})
\oplus({\bf 35_{s},210})
\oplus({\bf 28,945})
\oplus({\bf 28,210})
\oplus({\bf 28,45})
\oplus({\bf 1,54})
\oplus({\bf 1,45})$\\
%
${\bf 413440}$&=&
$({\bf 840_{c},\overline{16}})
\oplus({\bf 224_{vc},\overline{144}})
\oplus({\bf 224_{vc},\overline{16}})
\oplus({\bf 160_{c},\overline{144}})
\oplus({\bf 160_{c},\overline{16}})
\oplus({\bf 56_{c},\overline{720}})
\oplus({\bf 56_{c},\overline{560}})
\oplus2({\bf 56_{c},\overline{144}})
\oplus2({\bf 56_{c},\overline{16}})
\oplus({\bf 8_{c},\overline{3696}})
\oplus({\bf 8_{c},\overline{720}})
\oplus({\bf 8_{c},\overline{560}})
\oplus2({\bf 8_{c},\overline{144}})
\oplus({\bf 8_{c},\overline{16}})
\oplus({\bf 840_{s},16})
\oplus({\bf 224_{vs},144})
\oplus({\bf 224_{vs},16})
\oplus({\bf 160_{s},144})
\oplus({\bf 160_{s},16})
\oplus({\bf 56_{s},720})
\oplus({\bf 56_{s},560})
\oplus2({\bf 56_{s},144})
\oplus2({\bf 56_{s},16})
\oplus({\bf 8_{s},3696})
\oplus({\bf 8_{s},720})
\oplus({\bf 8_{s},560})
\oplus2({\bf 8_{s},144})
\oplus({\bf 8_{s},16})$\\
%
${\bf \overline{413440}}$&=&
$({\bf 840_{c},16})
\oplus({\bf 224_{vc},144})
\oplus({\bf 224_{vc},16})
\oplus({\bf 160_{c},144})
\oplus({\bf 160_{c},16})
\oplus({\bf 56_{c},720})
\oplus({\bf 56_{c},560})
\oplus2({\bf 56_{c},144})
\oplus2({\bf 56_{c},16})
\oplus({\bf 8_{c},3696})
\oplus({\bf 8_{c},720})
\oplus({\bf 8_{c},560})
\oplus2({\bf 8_{c},144})
\oplus({\bf 8_{c},16})
\oplus({\bf 840_{s},\overline{16}})
\oplus({\bf 224_{vs},\overline{144}})
\oplus({\bf 224_{vs},\overline{16}})
\oplus({\bf 160_{s},\overline{144}})
\oplus({\bf 160_{s},\overline{16}})
\oplus({\bf 56_{s},\overline{720}})
\oplus({\bf 56_{s},\overline{560}})
\oplus2({\bf 56_{s},\overline{144}})
\oplus2({\bf 56_{s},\overline{16}})
\oplus({\bf 8_{s},\overline{3696}})
\oplus({\bf 8_{s},\overline{720}})
\oplus({\bf 8_{s},\overline{560}})
\oplus2({\bf 8_{s},\overline{144}})
\oplus({\bf 8_{s},\overline{16}})$\\
%
${\bf 510510}$&=&
$({\bf 350,210})
\oplus({\bf 350,45})
\oplus({\bf 35_{v},210})
\oplus({\bf 35_{v},1})
\oplus({\bf 35_{c},945})
\oplus({\bf 35_{c},210})
\oplus({\bf 35_{c},45})
\oplus({\bf 35_{s},945})
\oplus({\bf 35_{s},210})
\oplus({\bf 35_{s},45})
\oplus({\bf 28,1050})
\oplus({\bf 28,\overline{1050}})
\oplus({\bf 28,54})
\oplus2({\bf 28,210})
\oplus({\bf 28,45})
\oplus({\bf 28,1})
\oplus({\bf 1,945})
\oplus({\bf 1,210})
\oplus({\bf 224_{cv},120})
\oplus({\bf 224_{sv},120})
\oplus({\bf 160_{v},126})
\oplus({\bf 160_{v},\overline{126}})
\oplus({\bf 160_{v},10})
\oplus({\bf 56_{v},1728})
\oplus({\bf 56_{v},320})
\oplus({\bf 56_{v},126})
\oplus({\bf 56_{v},\overline{126}})
\oplus2({\bf 56_{v},120})
\oplus({\bf 56_{v},10})
\oplus({\bf 8_{v},1728})
\oplus({\bf 8_{v},126})
\oplus({\bf 8_{v},\overline{126}})
\oplus({\bf 8_{v},120})
\oplus({\bf 8_{v},10})$\\
%
${\bf 516800}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},45})
\oplus({\bf 567_{v},54})
\oplus({\bf 567_{v},45})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,54})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},1386})
\oplus({\bf 35_{v},945})
\oplus({\bf 35_{v},54})
\oplus2({\bf 35_{v},45})
\oplus({\bf 28,660})
\oplus({\bf 28,1386})
\oplus2({\bf 28,54})
\oplus({\bf 28,45})
\oplus({\bf 28,1})
\oplus({\bf 1,14784})
\oplus({\bf 1,1386})
\oplus({\bf 1,945})
\oplus({\bf 1,45})
\oplus({\bf 1568_{v},10})
\oplus({\bf 1296_{v},10})
\oplus({\bf 112_{v},320})
\oplus({\bf 112_{v},120})
\oplus({\bf 112_{v},10})
\oplus({\bf 160_{v},210'})
\oplus({\bf 160_{v},320})
\oplus2({\bf 160_{v},10})
\oplus({\bf 56_{v},210'})
\oplus({\bf 56_{v},10})
\oplus({\bf 8_{v},4608})
\oplus({\bf 8_{v},4312})
\oplus({\bf 8_{v},210'})
\oplus2({\bf 8_{v},320})
\oplus({\bf 8_{v},120})
\oplus({\bf 8_{v},10})$\\
%
${\bf 520506}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},54})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},54})
\oplus({\bf 567_{v},45})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,54})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},660})
\oplus({\bf 35_{v},1386})
\oplus({\bf 35_{v},770})
\oplus3({\bf 35_{v},54})
\oplus({\bf 35_{v},45})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,1386})
\oplus({\bf 28,54})
\oplus({\bf 28,45})
\oplus({\bf 1,16380})
\oplus({\bf 1,660})
\oplus({\bf 1,1386})
\oplus({\bf 1,770})
\oplus2({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},10})
\oplus({\bf 1400_{v},10})
\oplus({\bf 112_{v},210'})
\oplus({\bf 112_{v},320})
\oplus2({\bf 112_{v},10})
\oplus({\bf 160_{v},210'})
\oplus({\bf 160_{v},320})
\oplus2({\bf 160_{v},10})
\oplus({\bf 8_{v},4608})
\oplus({\bf 8_{v},4410})
\oplus2({\bf 8_{v},210'})
\oplus2({\bf 8_{v},320})
\oplus2({\bf 8_{v},10})$\\
%
${\bf 574464}$&=&
$({\bf 224_{cs},144})
\oplus({\bf 224_{cs},16})
\oplus({\bf 112_{s},16})
\oplus({\bf 160_{s},560})
\oplus({\bf 160_{s},144})
\oplus({\bf 160_{s},16})
\oplus({\bf 56_{s},1200})
\oplus({\bf 56_{s},560})
\oplus({\bf 56_{s},144})
\oplus({\bf 56_{s},16})
\oplus({\bf 8_{s},1440})
\oplus({\bf 8_{s},1200})
\oplus({\bf 8_{s},560})
\oplus({\bf 8_{s},144})
\oplus({\bf 8_{s},16})
\oplus({\bf 112_{c},\overline{16}})
\oplus({\bf 224_{sc},\overline{144}})
\oplus({\bf 224_{sc},\overline{16}})
\oplus({\bf 160_{c},\overline{560}})
\oplus({\bf 160_{c},\overline{144}})
\oplus({\bf 160_{c},\overline{16}})
\oplus({\bf 56_{c},\overline{1200}})
\oplus({\bf 56_{c},\overline{560}})
\oplus({\bf 56_{c},\overline{144}})
\oplus({\bf 56_{c},\overline{16}})
\oplus({\bf 8_{c},\overline{1440}})
\oplus({\bf 8_{c},\overline{1200}})
\oplus({\bf 8_{c},\overline{560}})
\oplus({\bf 8_{c},\overline{144}})
\oplus({\bf 8_{c},\overline{16}})$\\
%
${\bf \overline{574464}}$&=&
$({\bf 112_{c},16})
\oplus({\bf 224_{sc},144})
\oplus({\bf 224_{sc},16})
\oplus({\bf 160_{c},560})
\oplus({\bf 160_{c},144})
\oplus({\bf 160_{c},16})
\oplus({\bf 56_{c},1200})
\oplus({\bf 56_{c},560})
\oplus({\bf 56_{c},144})
\oplus({\bf 56_{c},16})
\oplus({\bf 8_{c},1440})
\oplus({\bf 8_{c},1200})
\oplus({\bf 8_{c},560})
\oplus({\bf 8_{c},144})
\oplus({\bf 8_{c},16})
\oplus({\bf 224_{cs},\overline{144}})
\oplus({\bf 224_{cs},\overline{16}})
\oplus({\bf 112_{s},\overline{16}})
\oplus({\bf 160_{s},\overline{560}})
\oplus({\bf 160_{s},\overline{144}})
\oplus({\bf 160_{s},\overline{16}})
\oplus({\bf 56_{s},\overline{1200}})
\oplus({\bf 56_{s},\overline{560}})
\oplus({\bf 56_{s},\overline{144}})
\oplus({\bf 56_{s},\overline{16}})
\oplus({\bf 8_{s},\overline{1440}})
\oplus({\bf 8_{s},\overline{1200}})
\oplus({\bf 8_{s},\overline{560}})
\oplus({\bf 8_{s},\overline{144}})
\oplus({\bf 8_{s},\overline{16}})$\\
%
${\bf 707200}$&=&
$({\bf 350,126})
\oplus({\bf 350,\overline{126}})
\oplus({\bf 350,120})
\oplus({\bf 35_{v},120})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{c},1728})
\oplus({\bf 35_{c},126})
\oplus({\bf 35_{c},\overline{126}})
\oplus({\bf 35_{c},120})
\oplus({\bf 35_{s},1728})
\oplus({\bf 35_{s},126})
\oplus({\bf 35_{s},\overline{126}})
\oplus({\bf 35_{s},120})
\oplus({\bf 28,1728})
\oplus({\bf 28,320})
\oplus({\bf 28,126})
\oplus({\bf 28,\overline{126}})
\oplus2({\bf 28,120})
\oplus({\bf 28,10})
\oplus({\bf 1,320})
\oplus({\bf 1,120})
\oplus({\bf 1,10})
\oplus({\bf 224_{cv},210})
\oplus({\bf 224_{sv},210})
\oplus({\bf 160_{v},210})
\oplus({\bf 160_{v},45})
\oplus({\bf 56_{v},1050})
\oplus({\bf 56_{v},\overline{1050}})
\oplus({\bf 56_{v},945})
\oplus3({\bf 56_{v},210})
\oplus({\bf 56_{v},45})
\oplus({\bf 8_{v},945})
\oplus({\bf 8_{v},54})
\oplus({\bf 8_{v},210})
\oplus2({\bf 8_{v},45})
\oplus({\bf 8_{v},1})$\\
%
${\bf 709632}$&=&
$({\bf 4096,1})
\oplus({\bf 567_{v},54})
\oplus({\bf 567_{v},45})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,54})
\oplus({\bf 300,45})
\oplus({\bf 300,1})
\oplus({\bf 350,54})
\oplus({\bf 350,45})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},1386})
\oplus({\bf 35_{v},770})
\oplus({\bf 35_{v},945})
\oplus2({\bf 35_{v},54})
\oplus2({\bf 35_{v},45})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,1386})
\oplus({\bf 28,770})
\oplus({\bf 28,945})
\oplus2({\bf 28,54})
\oplus2({\bf 28,45})
\oplus({\bf 28,1})
\oplus({\bf 1,17920})
\oplus({\bf 1,1386})
\oplus({\bf 1,770})
\oplus({\bf 1,945})
\oplus({\bf 1,54})
\oplus({\bf 1,45})
\oplus({\bf 1400_{v},10})
\oplus({\bf 1296_{v},10})
\oplus({\bf 112_{v},320})
\oplus({\bf 112_{v},10})
\oplus({\bf 840_{v},10})
\oplus({\bf 160_{v},210'})
\oplus2({\bf 160_{v},320})
\oplus({\bf 160_{v},120})
\oplus3({\bf 160_{v},10})
\oplus({\bf 56_{v},320})
\oplus({\bf 56_{v},10})
\oplus({\bf 8_{v},4410})
\oplus({\bf 8_{v},4312})
\oplus({\bf 8_{v},210'})
\oplus({\bf 8_{v},2970})
\oplus3({\bf 8_{v},320})
\oplus({\bf 8_{v},120})
\oplus2({\bf 8_{v},10})$\\
%
${\bf 930240}$&=&
$({\bf 567_{c},10})
\oplus({\bf 567_{s},10})
\oplus({\bf 300,120})
\oplus({\bf 350,320})
\oplus({\bf 350,120})
\oplus2({\bf 350,10})
\oplus({\bf 35_{v},1728})
\oplus({\bf 35_{v},120})
\oplus({\bf 35_{c},320})
\oplus({\bf 35_{c},120})
\oplus({\bf 35_{c},10})
\oplus({\bf 35_{s},320})
\oplus({\bf 35_{s},120})
\oplus({\bf 35_{s},10})
\oplus({\bf 28,2970})
\oplus({\bf 28,1728})
\oplus({\bf 28,320})
\oplus({\bf 28,126})
\oplus({\bf 28,\overline{126}})
\oplus({\bf 28,120})
\oplus({\bf 28,10})
\oplus({\bf 1,3696'})
\oplus({\bf 1,\overline{3696'}})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})
\oplus({\bf 840_{v},45})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},54})
\oplus({\bf 224_{cv},45})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},54})
\oplus({\bf 224_{sv},45})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},945})
\oplus({\bf 160_{v},210})
\oplus({\bf 160_{v},45})
\oplus({\bf 56_{v},770})
\oplus({\bf 56_{v},945})
\oplus({\bf 56_{v},54})
\oplus({\bf 56_{v},210})
\oplus2({\bf 56_{v},45})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},5940})
\oplus({\bf 8_{v},1050})
\oplus({\bf 8_{v},\overline{1050}})
\oplus({\bf 8_{v},945})
\oplus({\bf 8_{v},210})
\oplus({\bf 8_{v},45})$\\
%
${\bf 980628}$&=&
$({\bf 4719_{v},1})
\oplus({\bf 1386_{v},54})
\oplus({\bf 1386_{v},1})
\oplus({\bf 294_{v},660})
\oplus({\bf 294_{v},54})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},4290})
\oplus({\bf 35_{v},660})
\oplus({\bf 35_{v},54})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,19305})
\oplus({\bf 1,4290})
\oplus({\bf 1,660})
\oplus({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 2640_{v},10})
\oplus({\bf 672'_{v},210'})
\oplus({\bf 672'_{v},10})
\oplus({\bf 112_{v},1782})
\oplus({\bf 112_{v},210'})
\oplus({\bf 112_{v},10})
\oplus({\bf 8_{v},9438})
\oplus({\bf 8_{v},1782})
\oplus({\bf 8_{v},210'})
\oplus({\bf 8_{v},10})$\\
%
${\bf 1108536}$&=&
$({\bf 840'_{s},10})
\oplus({\bf 840'_{c},10})
\oplus({\bf 567_{v},120})
\oplus({\bf 350,320})
\oplus({\bf 350,120})
\oplus2({\bf 350,10})
\oplus({\bf 35_{v},1728})
\oplus({\bf 35_{v},126})
\oplus({\bf 35_{v},\overline{126}})
\oplus({\bf 35_{v},120})
\oplus({\bf 35_{c},210'})
\oplus({\bf 35_{c},320})
\oplus2({\bf 35_{c},10})
\oplus({\bf 35_{s},210'})
\oplus({\bf 35_{s},320})
\oplus2({\bf 35_{s},10})
\oplus({\bf 28,4312})
\oplus({\bf 28,1728})
\oplus({\bf 28,320})
\oplus2({\bf 28,120})
\oplus({\bf 1,4950})
\oplus({\bf 1,\overline{4950}})
\oplus({\bf 1,1728})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1296_{v},45})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},210})
\oplus({\bf 224_{cv},54})
\oplus({\bf 224_{cv},45})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},54})
\oplus({\bf 224_{sv},45})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},945})
\oplus({\bf 160_{v},210})
\oplus({\bf 160_{v},45})
\oplus({\bf 56_{v},1386})
\oplus({\bf 56_{v},945})
\oplus2({\bf 56_{v},54})
\oplus2({\bf 56_{v},45})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},8085})
\oplus({\bf 8_{v},1050})
\oplus({\bf 8_{v},\overline{1050}})
\oplus({\bf 8_{v},945})
\oplus2({\bf 8_{v},210})$\\
%
${\bf 1116288}$&=&
$({\bf 840'_{v},10})
\oplus({\bf 567_{c},10})
\oplus({\bf 567_{s},10})
\oplus({\bf 300,320})
\oplus({\bf 300,10})
\oplus({\bf 350,320})
\oplus({\bf 350,120})
\oplus({\bf 350,10})
\oplus({\bf 35_{v},2970})
\oplus({\bf 35_{v},320})
\oplus({\bf 35_{v},10})
\oplus({\bf 35_{c},120})
\oplus({\bf 35_{s},120})
\oplus({\bf 28,2970})
\oplus({\bf 28,1728})
\oplus({\bf 28,320})
\oplus({\bf 28,120})
\oplus({\bf 28,10})
\oplus({\bf 1,10560})
\oplus({\bf 1,2970})
\oplus({\bf 1,320})
\oplus({\bf 1,10})
\oplus({\bf 672_{cs},1})
\oplus({\bf 672_{sc},1})
\oplus({\bf 840_{v},54})
\oplus({\bf 840_{v},45})
\oplus({\bf 840_{v},1})
\oplus({\bf 224_{cv},45})
\oplus({\bf 224_{sv},45})
\oplus({\bf 160_{v},770})
\oplus({\bf 160_{v},945})
\oplus({\bf 160_{v},54})
\oplus({\bf 160_{v},45})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},945})
\oplus({\bf 56_{v},210})
\oplus({\bf 56_{v},45})
\oplus({\bf 8_{v},4125})
\oplus({\bf 8_{v},5940})
\oplus({\bf 8_{v},770})
\oplus({\bf 8_{v},945})
\oplus({\bf 8_{v},54})
\oplus({\bf 8_{v},45})
\oplus({\bf 8_{v},1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{16}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D9_D8-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{16}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D9_D8-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{16}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 18}$&=&
$({\bf 1})(2)
\oplus({\bf 16})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 153}$&=&
$({\bf 16})(2)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf 16})(-2)$\\
%
${\bf 170}$&=&
$({\bf 1})(4)
\oplus({\bf 16})(2)
\oplus({\bf 135})(0)
\oplus({\bf 1})(0)
\oplus({\bf 16})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 256}$&=&
$({\bf 128'})(-1)
\oplus({\bf 128})(1)$\\
%
${\bf \overline{256}}$&=&
$({\bf 128'})(1)
\oplus({\bf 128})(-1)$\\
%
${\bf 816}$&=&
$({\bf 120})(2)
\oplus({\bf 560})(0)
\oplus({\bf 16})(0)
\oplus({\bf 120})(-2)$\\
%
${\bf 1122}$&=&
$({\bf 1})(6)
\oplus({\bf 16})(4)
\oplus({\bf 135})(2)
\oplus({\bf 1})(2)
\oplus({\bf 800})(0)
\oplus({\bf 16})(0)
\oplus({\bf 135})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 16})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 1920}$&=&
$({\bf 16})(4)
\oplus({\bf 135})(2)
\oplus({\bf 120})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1344})(0)
\oplus2({\bf 16})(0)
\oplus({\bf 135})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 16})(-4)$\\
%
${\bf 3060}$&=&
$({\bf 560})(2)
\oplus({\bf 1820})(0)
\oplus({\bf 120})(0)
\oplus({\bf 560})(-2)$\\
%
${\bf 4352}$&=&
$({\bf 128'})(3)
\oplus({\bf 1920})(1)
\oplus({\bf 128})(1)
\oplus({\bf 1920'})(-1)
\oplus({\bf 128'})(-1)
\oplus({\bf 128})(-3)$\\
%
${\bf \overline{4352}}$&=&
$({\bf 128'})(-3)
\oplus({\bf 1920})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 1920'})(1)
\oplus({\bf 128'})(1)
\oplus({\bf 128})(3)$\\
%
${\bf 5814}$&=&
$({\bf 1})(8)
\oplus({\bf 16})(6)
\oplus({\bf 135})(4)
\oplus({\bf 1})(4)
\oplus({\bf 800})(2)
\oplus({\bf 16})(2)
\oplus({\bf 3740})(0)
\oplus({\bf 135})(0)
\oplus({\bf 1})(0)
\oplus({\bf 800})(-2)
\oplus({\bf 16})(-2)
\oplus({\bf 135})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 16})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 8550}$&=&
$({\bf 135})(4)
\oplus({\bf 1344})(2)
\oplus({\bf 16})(2)
\oplus({\bf 5304})(0)
\oplus({\bf 135})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1344})(-2)
\oplus({\bf 16})(-2)
\oplus({\bf 135})(-4)$\\
%
${\bf 8568}$&=&
$({\bf 1820})(2)
\oplus({\bf 4368})(0)
\oplus({\bf 560})(0)
\oplus({\bf 1820})(-2)$\\
%
${\bf 11475}$&=&
$({\bf 120})(4)
\oplus({\bf 1344})(2)
\oplus({\bf 560})(2)
\oplus({\bf 16})(2)
\oplus({\bf 7020})(0)
\oplus({\bf 135})(0)
\oplus2({\bf 120})(0)
\oplus({\bf 1344})(-2)
\oplus({\bf 560})(-2)
\oplus({\bf 16})(-2)
\oplus({\bf 120})(-4)$\\
%
${\bf 14212}$&=&
$({\bf 16})(6)
\oplus({\bf 135})(4)
\oplus({\bf 120})(4)
\oplus({\bf 1})(4)
\oplus({\bf 800})(2)
\oplus({\bf 1344})(2)
\oplus2({\bf 16})(2)
\oplus({\bf 8925})(0)
\oplus2({\bf 135})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf 800})(-2)
\oplus({\bf 1344})(-2)
\oplus2({\bf 16})(-2)
\oplus({\bf 135})(-4)
\oplus({\bf 120})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 16})(-6)$\\
%
${\bf 18564}$&=&
$({\bf 4368})(2)
\oplus({\bf 8008})(0)
\oplus({\bf 1820})(0)
\oplus({\bf 4368})(-2)$\\
%
${\bf 24310}$&=&
$({\bf 6435})(2)
\oplus({\bf 11440})(0)
\oplus({\bf 6435'})(-2)$\\
%
${\bf \overline{24310}}$&=&
$({\bf 6435})(-2)
\oplus({\bf 11440})(0)
\oplus({\bf 6435'})(2)$\\
%
${\bf 25194}$&=&
$({\bf 1})(10)
\oplus({\bf 16})(8)
\oplus({\bf 135})(6)
\oplus({\bf 1})(6)
\oplus({\bf 800})(4)
\oplus({\bf 16})(4)
\oplus({\bf 3740})(2)
\oplus({\bf 135})(2)
\oplus({\bf 1})(2)
\oplus({\bf 14688})(0)
\oplus({\bf 800})(0)
\oplus({\bf 16})(0)
\oplus({\bf 3740})(-2)
\oplus({\bf 135})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 800})(-4)
\oplus({\bf 16})(-4)
\oplus({\bf 135})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 16})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 31824}$&=&
$({\bf 8008})(2)
\oplus({\bf 11440})(0)
\oplus({\bf 4368})(0)
\oplus({\bf 8008})(-2)$\\
%
${\bf 34560}$&=&
$({\bf 1920})(-3)
\oplus({\bf 13312'})(-1)
\oplus({\bf 1920'})(-1)
\oplus({\bf 128'})(-1)
\oplus({\bf 13312})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 128})(1)
\oplus({\bf 1920'})(3)$\\
%
${\bf \overline{34560}}$&=&
$({\bf 1920})(3)
\oplus({\bf 13312'})(1)
\oplus({\bf 1920'})(1)
\oplus({\bf 128'})(1)
\oplus({\bf 13312})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 1920'})(-3)$\\
%
${\bf 39168}$&=&
$({\bf 128'})(-5)
\oplus({\bf 1920})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 15360'})(-1)
\oplus({\bf 1920'})(-1)
\oplus({\bf 128'})(-1)
\oplus({\bf 15360})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 128})(1)
\oplus({\bf 1920'})(3)
\oplus({\bf 128'})(3)
\oplus({\bf 128})(5)$\\
%
${\bf \overline{39168}}$&=&
$({\bf 128'})(5)
\oplus({\bf 1920})(3)
\oplus({\bf 128})(3)
\oplus({\bf 15360'})(1)
\oplus({\bf 1920'})(1)
\oplus({\bf 128'})(1)
\oplus({\bf 15360})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 1920'})(-3)
\oplus({\bf 128'})(-3)
\oplus({\bf 128})(-5)$\\
%
${\bf 43758}$&=&
$({\bf 11440})(2)
\oplus({\bf 6435})(0)
\oplus({\bf 6435'})(0)
\oplus({\bf 8008})(0)
\oplus({\bf 11440})(-2)$\\
%
${\bf 45696}$&=&
$({\bf 560})(4)
\oplus({\bf 7020})(2)
\oplus({\bf 1820})(2)
\oplus({\bf 120})(2)
\oplus({\bf 24192})(0)
\oplus({\bf 1344})(0)
\oplus2({\bf 560})(0)
\oplus({\bf 7020})(-2)
\oplus({\bf 1820})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 560})(-4)$\\
%
${\bf 67830}$&=&
$({\bf 1344})(4)
\oplus({\bf 5304})(2)
\oplus({\bf 7020})(2)
\oplus({\bf 135})(2)
\oplus({\bf 120})(2)
\oplus({\bf 36720})(0)
\oplus2({\bf 1344})(0)
\oplus({\bf 560})(0)
\oplus({\bf 16})(0)
\oplus({\bf 5304})(-2)
\oplus({\bf 7020})(-2)
\oplus({\bf 135})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 1344})(-4)$\\
%
${\bf 78336}$&=&
$({\bf 16})(8)
\oplus({\bf 135})(6)
\oplus({\bf 120})(6)
\oplus({\bf 1})(6)
\oplus({\bf 800})(4)
\oplus({\bf 1344})(4)
\oplus2({\bf 16})(4)
\oplus({\bf 3740})(2)
\oplus({\bf 8925})(2)
\oplus2({\bf 135})(2)
\oplus({\bf 120})(2)
\oplus({\bf 1})(2)
\oplus({\bf 44352})(0)
\oplus2({\bf 800})(0)
\oplus({\bf 1344})(0)
\oplus2({\bf 16})(0)
\oplus({\bf 3740})(-2)
\oplus({\bf 8925})(-2)
\oplus2({\bf 135})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 800})(-4)
\oplus({\bf 1344})(-4)
\oplus2({\bf 16})(-4)
\oplus({\bf 135})(-6)
\oplus({\bf 120})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 16})(-8)$\\
%
${\bf 84150}$&=&
$({\bf 135})(6)
\oplus({\bf 800})(4)
\oplus({\bf 1344})(4)
\oplus({\bf 16})(4)
\oplus({\bf 8925})(2)
\oplus({\bf 5304})(2)
\oplus2({\bf 135})(2)
\oplus({\bf 120})(2)
\oplus({\bf 1})(2)
\oplus({\bf 46800})(0)
\oplus({\bf 800})(0)
\oplus2({\bf 1344})(0)
\oplus2({\bf 16})(0)
\oplus({\bf 8925})(-2)
\oplus({\bf 5304})(-2)
\oplus2({\bf 135})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 800})(-4)
\oplus({\bf 1344})(-4)
\oplus({\bf 16})(-4)
\oplus({\bf 135})(-6)$\\
%
${\bf 90288}$&=&
$({\bf 120})(6)
\oplus({\bf 1344})(4)
\oplus({\bf 560})(4)
\oplus({\bf 16})(4)
\oplus({\bf 8925})(2)
\oplus({\bf 7020})(2)
\oplus({\bf 135})(2)
\oplus2({\bf 120})(2)
\oplus({\bf 49504})(0)
\oplus({\bf 800})(0)
\oplus2({\bf 1344})(0)
\oplus({\bf 560})(0)
\oplus({\bf 16})(0)
\oplus({\bf 8925})(-2)
\oplus({\bf 7020})(-2)
\oplus({\bf 135})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 1344})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 16})(-4)
\oplus({\bf 120})(-6)$\\
%
${\bf 94962}$&=&
$({\bf 1})(12)
\oplus({\bf 16})(10)
\oplus({\bf 135})(8)
\oplus({\bf 1})(8)
\oplus({\bf 800})(6)
\oplus({\bf 16})(6)
\oplus({\bf 3740})(4)
\oplus({\bf 135})(4)
\oplus({\bf 1})(4)
\oplus({\bf 14688})(2)
\oplus({\bf 800})(2)
\oplus({\bf 16})(2)
\oplus({\bf 50388})(0)
\oplus({\bf 3740})(0)
\oplus({\bf 135})(0)
\oplus({\bf 1})(0)
\oplus({\bf 14688})(-2)
\oplus({\bf 800})(-2)
\oplus({\bf 16})(-2)
\oplus({\bf 3740})(-4)
\oplus({\bf 135})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 800})(-6)
\oplus({\bf 16})(-6)
\oplus({\bf 135})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 16})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 132600}$&=&
$({\bf 1820})(4)
\oplus({\bf 24192})(2)
\oplus({\bf 4368})(2)
\oplus({\bf 560})(2)
\oplus({\bf 60060})(0)
\oplus({\bf 7020})(0)
\oplus2({\bf 1820})(0)
\oplus({\bf 24192})(-2)
\oplus({\bf 4368})(-2)
\oplus({\bf 560})(-2)
\oplus({\bf 1820})(-4)$\\
%
${\bf 169728}$&=&
$({\bf 13312'})(3)
\oplus({\bf 56320})(1)
\oplus({\bf 13312})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 56320'})(-1)
\oplus({\bf 13312'})(-1)
\oplus({\bf 1920'})(-1)
\oplus({\bf 13312})(-3)$\\
%
${\bf \overline{169728}}$&=&
$({\bf 13312'})(-3)
\oplus({\bf 56320})(-1)
\oplus({\bf 13312})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 56320'})(1)
\oplus({\bf 13312'})(1)
\oplus({\bf 1920'})(1)
\oplus({\bf 13312})(3)$\\
%
${\bf 188955}$&=&
$({\bf 5304})(4)
\oplus({\bf 36720})(2)
\oplus({\bf 1344})(2)
\oplus({\bf 89760})(0)
\oplus({\bf 5304})(0)
\oplus({\bf 7020})(0)
\oplus({\bf 135})(0)
\oplus({\bf 36720})(-2)
\oplus({\bf 1344})(-2)
\oplus({\bf 5304})(-4)$\\
%
${\bf 248064}$&=&
$({\bf 128'})(7)
\oplus({\bf 1920})(5)
\oplus({\bf 128})(5)
\oplus({\bf 15360'})(3)
\oplus({\bf 1920'})(3)
\oplus({\bf 128'})(3)
\oplus({\bf 87040})(1)
\oplus({\bf 15360})(1)
\oplus({\bf 1920})(1)
\oplus({\bf 128})(1)
\oplus({\bf 87040'})(-1)
\oplus({\bf 15360'})(-1)
\oplus({\bf 1920'})(-1)
\oplus({\bf 128'})(-1)
\oplus({\bf 15360})(-3)
\oplus({\bf 1920})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 1920'})(-5)
\oplus({\bf 128'})(-5)
\oplus({\bf 128})(-7)$\\
%
${\bf \overline{248064}}$&=&
$({\bf 128'})(-7)
\oplus({\bf 1920})(-5)
\oplus({\bf 128})(-5)
\oplus({\bf 15360'})(-3)
\oplus({\bf 1920'})(-3)
\oplus({\bf 128'})(-3)
\oplus({\bf 87040})(-1)
\oplus({\bf 15360})(-1)
\oplus({\bf 1920})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 87040'})(1)
\oplus({\bf 15360'})(1)
\oplus({\bf 1920'})(1)
\oplus({\bf 128'})(1)
\oplus({\bf 15360})(3)
\oplus({\bf 1920})(3)
\oplus({\bf 128})(3)
\oplus({\bf 1920'})(5)
\oplus({\bf 128'})(5)
\oplus({\bf 128})(7)$\\
%
${\bf 261800}$&=&
$({\bf 800})(6)
\oplus({\bf 8925})(4)
\oplus({\bf 135})(4)
\oplus({\bf 46800})(2)
\oplus({\bf 800})(2)
\oplus({\bf 1344})(2)
\oplus({\bf 16})(2)
\oplus({\bf 129675})(0)
\oplus({\bf 8925})(0)
\oplus({\bf 5304})(0)
\oplus({\bf 135})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf 46800})(-2)
\oplus({\bf 800})(-2)
\oplus({\bf 1344})(-2)
\oplus({\bf 16})(-2)
\oplus({\bf 8925})(-4)
\oplus({\bf 135})(-4)
\oplus({\bf 800})(-6)$\\
%
${\bf 293760}$&=&
$({\bf 4368})(4)
\oplus({\bf 60060})(2)
\oplus({\bf 8008})(2)
\oplus({\bf 1820})(2)
\oplus({\bf 112320})(0)
\oplus({\bf 24192})(0)
\oplus2({\bf 4368})(0)
\oplus({\bf 60060})(-2)
\oplus({\bf 8008})(-2)
\oplus({\bf 1820})(-2)
\oplus({\bf 4368})(-4)$\\
%
${\bf 302328}$&=&
$({\bf 7020})(4)
\oplus({\bf 36720})(2)
\oplus({\bf 24192})(2)
\oplus({\bf 1344})(2)
\oplus({\bf 560})(2)
\oplus({\bf 141372})(0)
\oplus({\bf 5304})(0)
\oplus2({\bf 7020})(0)
\oplus({\bf 1820})(0)
\oplus({\bf 120})(0)
\oplus({\bf 36720})(-2)
\oplus({\bf 24192})(-2)
\oplus({\bf 1344})(-2)
\oplus({\bf 560})(-2)
\oplus({\bf 7020})(-4)$\\
%
${\bf 319770}$&=&
$({\bf 1})(14)
\oplus({\bf 16})(12)
\oplus({\bf 135})(10)
\oplus({\bf 1})(10)
\oplus({\bf 800})(8)
\oplus({\bf 16})(8)
\oplus({\bf 3740})(6)
\oplus({\bf 135})(6)
\oplus({\bf 1})(6)
\oplus({\bf 14688})(4)
\oplus({\bf 800})(4)
\oplus({\bf 16})(4)
\oplus({\bf 50388})(2)
\oplus({\bf 3740})(2)
\oplus({\bf 135})(2)
\oplus({\bf 1})(2)
\oplus({\bf 155040})(0)
\oplus({\bf 14688})(0)
\oplus({\bf 800})(0)
\oplus({\bf 16})(0)
\oplus({\bf 50388})(-2)
\oplus({\bf 3740})(-2)
\oplus({\bf 135})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 14688})(-4)
\oplus({\bf 800})(-4)
\oplus({\bf 16})(-4)
\oplus({\bf 3740})(-6)
\oplus({\bf 135})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 800})(-8)
\oplus({\bf 16})(-8)
\oplus({\bf 135})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 16})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 352716}$&=&
$({\bf 16})(10)
\oplus({\bf 135})(8)
\oplus({\bf 120})(8)
\oplus({\bf 1})(8)
\oplus({\bf 800})(6)
\oplus({\bf 1344})(6)
\oplus2({\bf 16})(6)
\oplus({\bf 3740})(4)
\oplus({\bf 8925})(4)
\oplus2({\bf 135})(4)
\oplus({\bf 120})(4)
\oplus({\bf 1})(4)
\oplus({\bf 14688})(2)
\oplus({\bf 44352})(2)
\oplus2({\bf 800})(2)
\oplus({\bf 1344})(2)
\oplus2({\bf 16})(2)
\oplus({\bf 180880})(0)
\oplus2({\bf 3740})(0)
\oplus({\bf 8925})(0)
\oplus2({\bf 135})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf 14688})(-2)
\oplus({\bf 44352})(-2)
\oplus2({\bf 800})(-2)
\oplus({\bf 1344})(-2)
\oplus2({\bf 16})(-2)
\oplus({\bf 3740})(-4)
\oplus({\bf 8925})(-4)
\oplus2({\bf 135})(-4)
\oplus({\bf 120})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 800})(-6)
\oplus({\bf 1344})(-6)
\oplus2({\bf 16})(-6)
\oplus({\bf 135})(-8)
\oplus({\bf 120})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 16})(-10)$\\
%
${\bf 373065}$&=&
$({\bf 560})(6)
\oplus({\bf 7020})(4)
\oplus({\bf 1820})(4)
\oplus({\bf 120})(4)
\oplus({\bf 49504})(2)
\oplus({\bf 24192})(2)
\oplus({\bf 1344})(2)
\oplus2({\bf 560})(2)
\oplus({\bf 176800})(0)
\oplus({\bf 8925})(0)
\oplus2({\bf 7020})(0)
\oplus({\bf 1820})(0)
\oplus({\bf 120})(0)
\oplus({\bf 49504})(-2)
\oplus({\bf 24192})(-2)
\oplus({\bf 1344})(-2)
\oplus2({\bf 560})(-2)
\oplus({\bf 7020})(-4)
\oplus({\bf 1820})(-4)
\oplus({\bf 120})(-4)
\oplus({\bf 560})(-6)$\\
%
${\bf 393822}$&=&
$({\bf 6435})(4)
\oplus({\bf 91520})(2)
\oplus({\bf 11440})(2)
\oplus({\bf 162162})(0)
\oplus({\bf 6435})(0)
\oplus({\bf 6435'})(0)
\oplus({\bf 91520'})(-2)
\oplus({\bf 11440})(-2)
\oplus({\bf 6435'})(-4)$\\
%
${\bf \overline{393822}}$&=&
$({\bf 6435})(-4)
\oplus({\bf 91520})(-2)
\oplus({\bf 11440})(-2)
\oplus({\bf 162162})(0)
\oplus({\bf 6435})(0)
\oplus({\bf 6435'})(0)
\oplus({\bf 91520'})(2)
\oplus({\bf 11440})(2)
\oplus({\bf 6435'})(4)$\\
%
${\bf 413440}$&=&
$({\bf 1920})(5)
\oplus({\bf 15360'})(3)
\oplus({\bf 13312'})(3)
\oplus({\bf 1920'})(3)
\oplus({\bf 128'})(3)
\oplus({\bf 141440})(1)
\oplus({\bf 15360})(1)
\oplus({\bf 13312})(1)
\oplus2({\bf 1920})(1)
\oplus({\bf 128})(1)
\oplus({\bf 141440'})(-1)
\oplus({\bf 15360'})(-1)
\oplus({\bf 13312'})(-1)
\oplus2({\bf 1920'})(-1)
\oplus({\bf 128'})(-1)
\oplus({\bf 15360})(-3)
\oplus({\bf 13312})(-3)
\oplus({\bf 1920})(-3)
\oplus({\bf 128})(-3)
\oplus({\bf 1920'})(-5)$\\
%
${\bf \overline{413440}}$&=&
$({\bf 1920})(-5)
\oplus({\bf 15360'})(-3)
\oplus({\bf 13312'})(-3)
\oplus({\bf 1920'})(-3)
\oplus({\bf 128'})(-3)
\oplus({\bf 141440})(-1)
\oplus({\bf 15360})(-1)
\oplus({\bf 13312})(-1)
\oplus2({\bf 1920})(-1)
\oplus({\bf 128})(-1)
\oplus({\bf 141440'})(1)
\oplus({\bf 15360'})(1)
\oplus({\bf 13312'})(1)
\oplus2({\bf 1920'})(1)
\oplus({\bf 128'})(1)
\oplus({\bf 15360})(3)
\oplus({\bf 13312})(3)
\oplus({\bf 1920})(3)
\oplus({\bf 128})(3)
\oplus({\bf 1920'})(5)$\\
%
${\bf 510510}$&=&
$({\bf 8008})(4)
\oplus({\bf 112320})(2)
\oplus({\bf 11440})(2)
\oplus({\bf 4368})(2)
\oplus({\bf 162162})(0)
\oplus({\bf 60060})(0)
\oplus2({\bf 8008})(0)
\oplus({\bf 112320})(-2)
\oplus({\bf 11440})(-2)
\oplus({\bf 4368})(-2)
\oplus({\bf 8008})(-4)$\\
%
${\bf 516800}$&=&
$({\bf 120})(8)
\oplus({\bf 1344})(6)
\oplus({\bf 560})(6)
\oplus({\bf 16})(6)
\oplus({\bf 8925})(4)
\oplus({\bf 7020})(4)
\oplus({\bf 135})(4)
\oplus2({\bf 120})(4)
\oplus({\bf 44352})(2)
\oplus({\bf 49504})(2)
\oplus({\bf 800})(2)
\oplus2({\bf 1344})(2)
\oplus({\bf 560})(2)
\oplus({\bf 16})(2)
\oplus({\bf 255255})(0)
\oplus({\bf 3740})(0)
\oplus2({\bf 8925})(0)
\oplus({\bf 7020})(0)
\oplus({\bf 135})(0)
\oplus2({\bf 120})(0)
\oplus({\bf 44352})(-2)
\oplus({\bf 49504})(-2)
\oplus({\bf 800})(-2)
\oplus2({\bf 1344})(-2)
\oplus({\bf 560})(-2)
\oplus({\bf 16})(-2)
\oplus({\bf 8925})(-4)
\oplus({\bf 7020})(-4)
\oplus({\bf 135})(-4)
\oplus2({\bf 120})(-4)
\oplus({\bf 1344})(-6)
\oplus({\bf 560})(-6)
\oplus({\bf 16})(-6)
\oplus({\bf 120})(-8)$\\
%
${\bf 520506}$&=&
$({\bf 135})(8)
\oplus({\bf 800})(6)
\oplus({\bf 1344})(6)
\oplus({\bf 16})(6)
\oplus({\bf 3740})(4)
\oplus({\bf 8925})(4)
\oplus({\bf 5304})(4)
\oplus2({\bf 135})(4)
\oplus({\bf 120})(4)
\oplus({\bf 1})(4)
\oplus({\bf 44352})(2)
\oplus({\bf 46800})(2)
\oplus2({\bf 800})(2)
\oplus2({\bf 1344})(2)
\oplus2({\bf 16})(2)
\oplus({\bf 260832})(0)
\oplus({\bf 3740})(0)
\oplus2({\bf 8925})(0)
\oplus({\bf 5304})(0)
\oplus3({\bf 135})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf 44352})(-2)
\oplus({\bf 46800})(-2)
\oplus2({\bf 800})(-2)
\oplus2({\bf 1344})(-2)
\oplus2({\bf 16})(-2)
\oplus({\bf 3740})(-4)
\oplus({\bf 8925})(-4)
\oplus({\bf 5304})(-4)
\oplus2({\bf 135})(-4)
\oplus({\bf 120})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 800})(-6)
\oplus({\bf 1344})(-6)
\oplus({\bf 16})(-6)
\oplus({\bf 135})(-8)$\\
%
${\bf 574464}$&=&
$({\bf 56320})(-3)
\oplus({\bf 161280'})(-1)
\oplus({\bf 56320'})(-1)
\oplus({\bf 13312'})(-1)
\oplus({\bf 161280})(1)
\oplus({\bf 56320})(1)
\oplus({\bf 13312})(1)
\oplus({\bf 56320'})(3)$\\
%
${\bf \overline{574464}}$&=&
$({\bf 56320})(3)
\oplus({\bf 161280'})(1)
\oplus({\bf 56320'})(1)
\oplus({\bf 13312'})(1)
\oplus({\bf 161280})(-1)
\oplus({\bf 56320})(-1)
\oplus({\bf 13312})(-1)
\oplus({\bf 56320'})(-3)$\\
%
${\bf 707200}$&=&
$({\bf 11440})(4)
\oplus({\bf 162162})(2)
\oplus({\bf 6435})(2)
\oplus({\bf 6435'})(2)
\oplus({\bf 8008})(2)
\oplus({\bf 91520})(0)
\oplus({\bf 91520'})(0)
\oplus({\bf 112320})(0)
\oplus2({\bf 11440})(0)
\oplus({\bf 162162})(-2)
\oplus({\bf 6435})(-2)
\oplus({\bf 6435'})(-2)
\oplus({\bf 8008})(-2)
\oplus({\bf 11440})(-4)$\\
%
${\bf 709632}$&=&
$({\bf 1344})(6)
\oplus({\bf 8925})(4)
\oplus({\bf 5304})(4)
\oplus({\bf 7020})(4)
\oplus({\bf 135})(4)
\oplus({\bf 120})(4)
\oplus({\bf 46800})(2)
\oplus({\bf 49504})(2)
\oplus({\bf 800})(2)
\oplus({\bf 36720})(2)
\oplus3({\bf 1344})(2)
\oplus({\bf 560})(2)
\oplus({\bf 16})(2)
\oplus({\bf 344064})(0)
\oplus2({\bf 8925})(0)
\oplus2({\bf 5304})(0)
\oplus2({\bf 7020})(0)
\oplus2({\bf 135})(0)
\oplus2({\bf 120})(0)
\oplus({\bf 46800})(-2)
\oplus({\bf 49504})(-2)
\oplus({\bf 800})(-2)
\oplus({\bf 36720})(-2)
\oplus3({\bf 1344})(-2)
\oplus({\bf 560})(-2)
\oplus({\bf 16})(-2)
\oplus({\bf 8925})(-4)
\oplus({\bf 5304})(-4)
\oplus({\bf 7020})(-4)
\oplus({\bf 135})(-4)
\oplus({\bf 120})(-4)
\oplus({\bf 1344})(-6)$\\
%
${\bf 930240}$&=&
$({\bf 24192})(4)
\oplus({\bf 141372})(2)
\oplus({\bf 60060})(2)
\oplus({\bf 7020})(2)
\oplus({\bf 1820})(2)
\oplus({\bf 371280})(0)
\oplus({\bf 36720})(0)
\oplus2({\bf 24192})(0)
\oplus({\bf 4368})(0)
\oplus({\bf 560})(0)
\oplus({\bf 141372})(-2)
\oplus({\bf 60060})(-2)
\oplus({\bf 7020})(-2)
\oplus({\bf 1820})(-2)
\oplus({\bf 24192})(-4)$\\
%
${\bf 980628}$&=&
$({\bf 1})(16)
\oplus({\bf 16})(14)
\oplus({\bf 135})(12)
\oplus({\bf 1})(12)
\oplus({\bf 800})(10)
\oplus({\bf 16})(10)
\oplus({\bf 3740})(8)
\oplus({\bf 135})(8)
\oplus({\bf 1})(8)
\oplus({\bf 14688})(6)
\oplus({\bf 800})(6)
\oplus({\bf 16})(6)
\oplus({\bf 50388})(4)
\oplus({\bf 3740})(4)
\oplus({\bf 135})(4)
\oplus({\bf 1})(4)
\oplus({\bf 155040})(2)
\oplus({\bf 14688})(2)
\oplus({\bf 800})(2)
\oplus({\bf 16})(2)
\oplus({\bf 436050})(0)
\oplus({\bf 50388})(0)
\oplus({\bf 3740})(0)
\oplus({\bf 135})(0)
\oplus({\bf 1})(0)
\oplus({\bf 155040})(-2)
\oplus({\bf 14688})(-2)
\oplus({\bf 800})(-2)
\oplus({\bf 16})(-2)
\oplus({\bf 50388})(-4)
\oplus({\bf 3740})(-4)
\oplus({\bf 135})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 14688})(-6)
\oplus({\bf 800})(-6)
\oplus({\bf 16})(-6)
\oplus({\bf 3740})(-8)
\oplus({\bf 135})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 800})(-10)
\oplus({\bf 16})(-10)
\oplus({\bf 135})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf 16})(-14)
\oplus({\bf 1})(-16)$\\
%
${\bf 1108536}$&=&
$({\bf 1820})(6)
\oplus({\bf 24192})(4)
\oplus({\bf 4368})(4)
\oplus({\bf 560})(4)
\oplus({\bf 176800})(2)
\oplus({\bf 60060})(2)
\oplus({\bf 7020})(2)
\oplus2({\bf 1820})(2)
\oplus({\bf 448800})(0)
\oplus({\bf 49504})(0)
\oplus2({\bf 24192})(0)
\oplus({\bf 4368})(0)
\oplus({\bf 560})(0)
\oplus({\bf 176800})(-2)
\oplus({\bf 60060})(-2)
\oplus({\bf 7020})(-2)
\oplus2({\bf 1820})(-2)
\oplus({\bf 24192})(-4)
\oplus({\bf 4368})(-4)
\oplus({\bf 560})(-4)
\oplus({\bf 1820})(-6)$\\
%
${\bf 1116288}$&=&
$({\bf 36720})(4)
\oplus({\bf 89760})(2)
\oplus({\bf 141372})(2)
\oplus({\bf 5304})(2)
\oplus({\bf 7020})(2)
\oplus({\bf 456960})(0)
\oplus2({\bf 36720})(0)
\oplus({\bf 24192})(0)
\oplus({\bf 1344})(0)
\oplus({\bf 89760})(-2)
\oplus({\bf 141372})(-2)
\oplus({\bf 5304})(-2)
\oplus({\bf 7020})(-2)
\oplus({\bf 36720})(-4)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 9 (S)}

\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$(S)}
}
\label{Table:Branching-rules-D9_A1-A3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D9_A1-A3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 3,6})$\\
%
${\bf 153}$&=&
$({\bf 5,15})
\oplus({\bf 3,20'})
\oplus({\bf 3,1})
\oplus({\bf 1,15})$\\
%
${\bf 170}$&=&
$({\bf 5,20'})
\oplus({\bf 5,1})
\oplus({\bf 3,15})
\oplus({\bf 1,20'})$\\
%
${\bf 256}$&=&
$({\bf 7,\overline{4}})
\oplus({\bf 5,\overline{20}})
\oplus({\bf 3,\overline{36}})
\oplus({\bf 1,\overline{20''}})$\\
%
${\bf \overline{256}}$&=&
$({\bf 7,4})
\oplus({\bf 5,20})
\oplus({\bf 3,36})
\oplus({\bf 1,20''})$\\
%
${\bf 816}$&=&
$({\bf 7,10})
\oplus({\bf 7,\overline{10}})
\oplus({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 3,64})
\oplus({\bf 3,10})
\oplus({\bf 3,\overline{10}})
\oplus({\bf 3,6})
\oplus({\bf 1,50})
\oplus({\bf 1,6})$\\
%
${\bf 1122}$&=&
$({\bf 7,50})
\oplus({\bf 7,6})
\oplus({\bf 5,64})
\oplus({\bf 5,6})
\oplus({\bf 3,50})
\oplus({\bf 3,64})
\oplus({\bf 3,6})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf 1920}$&=&
$({\bf 7,64})
\oplus({\bf 7,6})
\oplus({\bf 5,50})
\oplus({\bf 5,64})
\oplus({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus2({\bf 5,6})
\oplus({\bf 3,50})
\oplus2({\bf 3,64})
\oplus({\bf 3,10})
\oplus({\bf 3,\overline{10}})
\oplus2({\bf 3,6})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 3060}$&=&
$({\bf 9,15})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{45}})
\oplus({\bf 7,15})
\oplus({\bf 5,84})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{45}})
\oplus({\bf 5,20'})
\oplus2({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,175})
\oplus({\bf 3,45})
\oplus({\bf 3,\overline{45}})
\oplus({\bf 3,20'})
\oplus2({\bf 3,15})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 4352}$&=&
$({\bf 9,\overline{20}})
\oplus({\bf 9,\overline{4}})
\oplus({\bf 7,\overline{60}})
\oplus({\bf 7,\overline{36}})
\oplus2({\bf 7,\overline{20}})
\oplus({\bf 7,\overline{4}})
\oplus({\bf 5,\overline{140}})
\oplus({\bf 5,\overline{20''}})
\oplus({\bf 5,\overline{60}})
\oplus2({\bf 5,\overline{36}})
\oplus2({\bf 5,\overline{20}})
\oplus2({\bf 5,\overline{4}})
\oplus({\bf 3,\overline{140}})
\oplus({\bf 3,\overline{20''}})
\oplus({\bf 3,\overline{84'}})
\oplus({\bf 3,\overline{60}})
\oplus2({\bf 3,\overline{36}})
\oplus2({\bf 3,\overline{20}})
\oplus({\bf 3,\overline{4}})
\oplus({\bf 1,\overline{140}})
\oplus({\bf 1,\overline{36}})
\oplus({\bf 1,\overline{20}})$\\
%
${\bf \overline{4352}}$&=&
$({\bf 9,20})
\oplus({\bf 9,4})
\oplus({\bf 7,60})
\oplus({\bf 7,36})
\oplus2({\bf 7,20})
\oplus({\bf 7,4})
\oplus({\bf 5,140})
\oplus({\bf 5,60})
\oplus2({\bf 5,36})
\oplus({\bf 5,20''})
\oplus2({\bf 5,20})
\oplus2({\bf 5,4})
\oplus({\bf 3,84'})
\oplus({\bf 3,140})
\oplus({\bf 3,60})
\oplus2({\bf 3,36})
\oplus({\bf 3,20''})
\oplus2({\bf 3,20})
\oplus({\bf 3,4})
\oplus({\bf 1,140})
\oplus({\bf 1,36})
\oplus({\bf 1,20})$\\
%
${\bf 5814}$&=&
$({\bf 9,105})
\oplus({\bf 9,20'})
\oplus({\bf 9,1})
\oplus({\bf 7,175})
\oplus({\bf 7,20'})
\oplus({\bf 7,15})
\oplus({\bf 5,105})
\oplus({\bf 5,175})
\oplus({\bf 5,84})
\oplus2({\bf 5,20'})
\oplus({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,175})
\oplus({\bf 3,45})
\oplus({\bf 3,\overline{45}})
\oplus({\bf 3,20'})
\oplus({\bf 3,15})
\oplus({\bf 1,105})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf 8550}$&=&
$({\bf 9,84})
\oplus({\bf 9,20'})
\oplus({\bf 9,1})
\oplus({\bf 7,175})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{45}})
\oplus({\bf 7,20'})
\oplus2({\bf 7,15})
\oplus({\bf 5,105})
\oplus({\bf 5,175})
\oplus2({\bf 5,84})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{45}})
\oplus3({\bf 5,20'})
\oplus3({\bf 5,15})
\oplus2({\bf 5,1})
\oplus2({\bf 3,175})
\oplus2({\bf 3,45})
\oplus2({\bf 3,\overline{45}})
\oplus2({\bf 3,20'})
\oplus3({\bf 3,15})
\oplus({\bf 1,105})
\oplus2({\bf 1,84})
\oplus2({\bf 1,20'})
\oplus({\bf 1,15})
\oplus2({\bf 1,1})$\\
%
${\bf 8568}$&=&
$({\bf 11,6})
\oplus({\bf 9,64})
\oplus({\bf 9,10})
\oplus({\bf 9,\overline{10}})
\oplus({\bf 7,70})
\oplus({\bf 7,\overline{70}})
\oplus2({\bf 7,64})
\oplus({\bf 7,10})
\oplus({\bf 7,\overline{10}})
\oplus2({\bf 7,6})
\oplus({\bf 5,126})
\oplus({\bf 5,70})
\oplus({\bf 5,\overline{126}})
\oplus({\bf 5,\overline{70}})
\oplus3({\bf 5,64})
\oplus2({\bf 5,10})
\oplus2({\bf 5,\overline{10}})
\oplus({\bf 5,6})
\oplus({\bf 3,300})
\oplus({\bf 3,70})
\oplus({\bf 3,50})
\oplus({\bf 3,\overline{70}})
\oplus3({\bf 3,64})
\oplus({\bf 3,10})
\oplus({\bf 3,\overline{10}})
\oplus3({\bf 3,6})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,64})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf 11475}$&=&
$({\bf 9,45})
\oplus({\bf 9,\overline{45}})
\oplus({\bf 9,15})
\oplus({\bf 7,175})
\oplus({\bf 7,84})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{45}})
\oplus2({\bf 7,20'})
\oplus3({\bf 7,15})
\oplus({\bf 7,1})
\oplus2({\bf 5,175})
\oplus({\bf 5,84})
\oplus3({\bf 5,45})
\oplus3({\bf 5,\overline{45}})
\oplus3({\bf 5,20'})
\oplus5({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,105})
\oplus2({\bf 3,175})
\oplus2({\bf 3,84})
\oplus2({\bf 3,45})
\oplus2({\bf 3,\overline{45}})
\oplus4({\bf 3,20'})
\oplus5({\bf 3,15})
\oplus2({\bf 3,1})
\oplus({\bf 1,175})
\oplus2({\bf 1,45})
\oplus2({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus2({\bf 1,15})$\\
%
${\bf 14212}$&=&
$({\bf 9,175})
\oplus({\bf 9,20'})
\oplus({\bf 9,15})
\oplus({\bf 7,105})
\oplus({\bf 7,175})
\oplus({\bf 7,84})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{45}})
\oplus3({\bf 7,20'})
\oplus2({\bf 7,15})
\oplus2({\bf 7,1})
\oplus({\bf 5,105})
\oplus3({\bf 5,175})
\oplus({\bf 5,84})
\oplus2({\bf 5,45})
\oplus2({\bf 5,\overline{45}})
\oplus4({\bf 5,20'})
\oplus4({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,105})
\oplus2({\bf 3,175})
\oplus2({\bf 3,84})
\oplus2({\bf 3,45})
\oplus2({\bf 3,\overline{45}})
\oplus4({\bf 3,20'})
\oplus4({\bf 3,15})
\oplus2({\bf 3,1})
\oplus2({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus2({\bf 1,15})$\\
%
${\bf 18564}$&=&
$({\bf 13,1})
\oplus({\bf 11,20'})
\oplus({\bf 11,15})
\oplus({\bf 9,84})
\oplus({\bf 9,45})
\oplus({\bf 9,\overline{45}})
\oplus({\bf 9,20'})
\oplus2({\bf 9,15})
\oplus({\bf 9,1})
\oplus({\bf 7,35})
\oplus({\bf 7,175})
\oplus2({\bf 7,84})
\oplus2({\bf 7,45})
\oplus({\bf 7,\overline{35}})
\oplus2({\bf 7,\overline{45}})
\oplus2({\bf 7,20'})
\oplus3({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,256})
\oplus({\bf 5,\overline{256}})
\oplus({\bf 5,175})
\oplus3({\bf 5,84})
\oplus3({\bf 5,45})
\oplus3({\bf 5,\overline{45}})
\oplus2({\bf 5,20'})
\oplus4({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,256})
\oplus({\bf 3,35})
\oplus({\bf 3,\overline{256}})
\oplus2({\bf 3,175})
\oplus2({\bf 3,84})
\oplus2({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus2({\bf 3,\overline{45}})
\oplus3({\bf 3,20'})
\oplus3({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,300'})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus2({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 24310}$&=&
$({\bf 13,10})
\oplus({\bf 11,64})
\oplus({\bf 11,\overline{10}})
\oplus({\bf 11,6})
\oplus({\bf 9,70})
\oplus({\bf 9,\overline{126}})
\oplus2({\bf 9,64})
\oplus2({\bf 9,10})
\oplus({\bf 9,\overline{10}})
\oplus({\bf 9,6})
\oplus({\bf 7,300})
\oplus({\bf 7,126})
\oplus({\bf 7,70})
\oplus({\bf 7,50})
\oplus2({\bf 7,\overline{70}})
\oplus3({\bf 7,64})
\oplus({\bf 7,10})
\oplus2({\bf 7,\overline{10}})
\oplus2({\bf 7,6})
\oplus({\bf 5,270})
\oplus({\bf 5,300})
\oplus({\bf 5,126})
\oplus2({\bf 5,70})
\oplus({\bf 5,\overline{140''}})
\oplus2({\bf 5,\overline{126}})
\oplus({\bf 5,\overline{70}})
\oplus4({\bf 5,64})
\oplus3({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus({\bf 5,6})
\oplus({\bf 3,140''})
\oplus({\bf 3,\overline{270}})
\oplus2({\bf 3,300})
\oplus({\bf 3,126})
\oplus({\bf 3,70})
\oplus({\bf 3,50})
\oplus2({\bf 3,\overline{70}})
\oplus3({\bf 3,64})
\oplus2({\bf 3,\overline{10}})
\oplus2({\bf 3,6})
\oplus({\bf 1,270})
\oplus({\bf 1,70})
\oplus({\bf 1,\overline{84''}})
\oplus2({\bf 1,\overline{126}})
\oplus({\bf 1,64})
\oplus2({\bf 1,10})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 13,\overline{10}})
\oplus({\bf 11,64})
\oplus({\bf 11,10})
\oplus({\bf 11,6})
\oplus({\bf 9,126})
\oplus({\bf 9,\overline{70}})
\oplus2({\bf 9,64})
\oplus({\bf 9,10})
\oplus2({\bf 9,\overline{10}})
\oplus({\bf 9,6})
\oplus({\bf 7,300})
\oplus2({\bf 7,70})
\oplus({\bf 7,\overline{126}})
\oplus({\bf 7,50})
\oplus({\bf 7,\overline{70}})
\oplus3({\bf 7,64})
\oplus2({\bf 7,10})
\oplus({\bf 7,\overline{10}})
\oplus2({\bf 7,6})
\oplus({\bf 5,140''})
\oplus({\bf 5,\overline{270}})
\oplus({\bf 5,300})
\oplus2({\bf 5,126})
\oplus({\bf 5,70})
\oplus({\bf 5,\overline{126}})
\oplus2({\bf 5,\overline{70}})
\oplus4({\bf 5,64})
\oplus({\bf 5,10})
\oplus3({\bf 5,\overline{10}})
\oplus({\bf 5,6})
\oplus({\bf 3,270})
\oplus2({\bf 3,300})
\oplus2({\bf 3,70})
\oplus({\bf 3,\overline{140''}})
\oplus({\bf 3,\overline{126}})
\oplus({\bf 3,50})
\oplus({\bf 3,\overline{70}})
\oplus3({\bf 3,64})
\oplus2({\bf 3,10})
\oplus2({\bf 3,6})
\oplus({\bf 1,84''})
\oplus({\bf 1,\overline{270}})
\oplus2({\bf 1,126})
\oplus({\bf 1,\overline{70}})
\oplus({\bf 1,64})
\oplus2({\bf 1,\overline{10}})$\\
%
${\bf 25194}$&=&
$({\bf 11,196})
\oplus({\bf 11,50})
\oplus({\bf 11,6})
\oplus({\bf 9,384})
\oplus({\bf 9,50})
\oplus({\bf 9,64})
\oplus({\bf 9,6})
\oplus({\bf 7,196})
\oplus({\bf 7,384})
\oplus({\bf 7,300})
\oplus2({\bf 7,50})
\oplus2({\bf 7,64})
\oplus2({\bf 7,6})
\oplus({\bf 5,384})
\oplus({\bf 5,300})
\oplus({\bf 5,126})
\oplus({\bf 5,\overline{126}})
\oplus2({\bf 5,50})
\oplus2({\bf 5,64})
\oplus({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus({\bf 5,6})
\oplus({\bf 3,196})
\oplus({\bf 3,384})
\oplus({\bf 3,300})
\oplus({\bf 3,70})
\oplus2({\bf 3,50})
\oplus({\bf 3,\overline{70}})
\oplus2({\bf 3,64})
\oplus2({\bf 3,6})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,64})$\\
%
${\bf 31824}$&=&
$({\bf 13,6})
\oplus({\bf 11,64})
\oplus({\bf 11,10})
\oplus({\bf 11,\overline{10}})
\oplus({\bf 11,6})
\oplus({\bf 9,70})
\oplus({\bf 9,50})
\oplus({\bf 9,\overline{70}})
\oplus3({\bf 9,64})
\oplus({\bf 9,10})
\oplus({\bf 9,\overline{10}})
\oplus3({\bf 9,6})
\oplus({\bf 7,300})
\oplus({\bf 7,126})
\oplus2({\bf 7,70})
\oplus({\bf 7,\overline{126}})
\oplus2({\bf 7,\overline{70}})
\oplus5({\bf 7,64})
\oplus3({\bf 7,10})
\oplus3({\bf 7,\overline{10}})
\oplus2({\bf 7,6})
\oplus({\bf 5,140''})
\oplus2({\bf 5,300})
\oplus({\bf 5,126})
\oplus3({\bf 5,70})
\oplus({\bf 5,\overline{140''}})
\oplus({\bf 5,\overline{126}})
\oplus2({\bf 5,50})
\oplus3({\bf 5,\overline{70}})
\oplus6({\bf 5,64})
\oplus2({\bf 5,10})
\oplus2({\bf 5,\overline{10}})
\oplus4({\bf 5,6})
\oplus({\bf 3,270})
\oplus({\bf 3,\overline{270}})
\oplus2({\bf 3,300})
\oplus2({\bf 3,126})
\oplus2({\bf 3,70})
\oplus2({\bf 3,\overline{126}})
\oplus2({\bf 3,\overline{70}})
\oplus5({\bf 3,64})
\oplus3({\bf 3,10})
\oplus3({\bf 3,\overline{10}})
\oplus2({\bf 3,6})
\oplus({\bf 1,140''})
\oplus({\bf 1,300})
\oplus({\bf 1,70})
\oplus({\bf 1,\overline{140''}})
\oplus2({\bf 1,50})
\oplus({\bf 1,\overline{70}})
\oplus2({\bf 1,64})
\oplus2({\bf 1,6})$\\
%
${\bf 34560}$&=&
$({\bf 11,\overline{36}})
\oplus({\bf 11,\overline{20}})
\oplus({\bf 11,\overline{4}})
\oplus({\bf 9,\overline{140}})
\oplus({\bf 9,\overline{20''}})
\oplus2({\bf 9,\overline{60}})
\oplus2({\bf 9,\overline{36}})
\oplus3({\bf 9,\overline{20}})
\oplus2({\bf 9,\overline{4}})
\oplus({\bf 7,\overline{140'}})
\oplus({\bf 7,\overline{160}})
\oplus3({\bf 7,\overline{140}})
\oplus({\bf 7,\overline{20''}})
\oplus({\bf 7,\overline{84'}})
\oplus3({\bf 7,\overline{60}})
\oplus5({\bf 7,\overline{36}})
\oplus6({\bf 7,\overline{20}})
\oplus4({\bf 7,\overline{4}})
\oplus({\bf 5,\overline{120}})
\oplus({\bf 5,\overline{360}})
\oplus({\bf 5,\overline{140'}})
\oplus({\bf 5,\overline{160}})
\oplus5({\bf 5,\overline{140}})
\oplus3({\bf 5,\overline{20''}})
\oplus2({\bf 5,\overline{84'}})
\oplus5({\bf 5,\overline{60}})
\oplus6({\bf 5,\overline{36}})
\oplus8({\bf 5,\overline{20}})
\oplus4({\bf 5,\overline{4}})
\oplus({\bf 3,\overline{224}})
\oplus({\bf 3,\overline{360}})
\oplus({\bf 3,\overline{140'}})
\oplus2({\bf 3,\overline{160}})
\oplus5({\bf 3,\overline{140}})
\oplus2({\bf 3,\overline{20''}})
\oplus2({\bf 3,\overline{84'}})
\oplus4({\bf 3,\overline{60}})
\oplus7({\bf 3,\overline{36}})
\oplus6({\bf 3,\overline{20}})
\oplus4({\bf 3,\overline{4}})
\oplus({\bf 1,\overline{120}})
\oplus({\bf 1,\overline{360}})
\oplus2({\bf 1,\overline{140}})
\oplus2({\bf 1,\overline{20''}})
\oplus({\bf 1,\overline{84'}})
\oplus2({\bf 1,\overline{60}})
\oplus2({\bf 1,\overline{36}})
\oplus3({\bf 1,\overline{20}})
\oplus({\bf 1,\overline{4}})$\\
%
${\bf \overline{34560}}$&=&
$({\bf 11,36})
\oplus({\bf 11,20})
\oplus({\bf 11,4})
\oplus({\bf 9,140})
\oplus2({\bf 9,60})
\oplus2({\bf 9,36})
\oplus({\bf 9,20''})
\oplus3({\bf 9,20})
\oplus2({\bf 9,4})
\oplus({\bf 7,160})
\oplus({\bf 7,84'})
\oplus({\bf 7,140'})
\oplus3({\bf 7,140})
\oplus3({\bf 7,60})
\oplus5({\bf 7,36})
\oplus({\bf 7,20''})
\oplus6({\bf 7,20})
\oplus4({\bf 7,4})
\oplus({\bf 5,360})
\oplus({\bf 5,160})
\oplus2({\bf 5,84'})
\oplus({\bf 5,140'})
\oplus({\bf 5,120})
\oplus5({\bf 5,140})
\oplus5({\bf 5,60})
\oplus6({\bf 5,36})
\oplus3({\bf 5,20''})
\oplus8({\bf 5,20})
\oplus4({\bf 5,4})
\oplus({\bf 3,360})
\oplus2({\bf 3,160})
\oplus2({\bf 3,84'})
\oplus({\bf 3,224})
\oplus({\bf 3,140'})
\oplus5({\bf 3,140})
\oplus4({\bf 3,60})
\oplus7({\bf 3,36})
\oplus2({\bf 3,20''})
\oplus6({\bf 3,20})
\oplus4({\bf 3,4})
\oplus({\bf 1,360})
\oplus({\bf 1,84'})
\oplus({\bf 1,120})
\oplus2({\bf 1,140})
\oplus2({\bf 1,60})
\oplus2({\bf 1,36})
\oplus2({\bf 1,20''})
\oplus3({\bf 1,20})
\oplus({\bf 1,4})$\\
%
${\bf 39168}$&=&
$({\bf 11,\overline{60}})
\oplus({\bf 11,\overline{20}})
\oplus({\bf 11,\overline{4}})
\oplus({\bf 9,\overline{140'}})
\oplus({\bf 9,\overline{140}})
\oplus2({\bf 9,\overline{60}})
\oplus2({\bf 9,\overline{36}})
\oplus3({\bf 9,\overline{20}})
\oplus2({\bf 9,\overline{4}})
\oplus({\bf 7,\overline{360}})
\oplus({\bf 7,\overline{140'}})
\oplus3({\bf 7,\overline{140}})
\oplus2({\bf 7,\overline{20''}})
\oplus({\bf 7,\overline{84'}})
\oplus4({\bf 7,\overline{60}})
\oplus4({\bf 7,\overline{36}})
\oplus6({\bf 7,\overline{20}})
\oplus3({\bf 7,\overline{4}})
\oplus({\bf 5,\overline{224}})
\oplus({\bf 5,\overline{360}})
\oplus2({\bf 5,\overline{140'}})
\oplus({\bf 5,\overline{160}})
\oplus5({\bf 5,\overline{140}})
\oplus2({\bf 5,\overline{20''}})
\oplus2({\bf 5,\overline{84'}})
\oplus5({\bf 5,\overline{60}})
\oplus7({\bf 5,\overline{36}})
\oplus7({\bf 5,\overline{20}})
\oplus4({\bf 5,\overline{4}})
\oplus({\bf 3,\overline{120}})
\oplus2({\bf 3,\overline{360}})
\oplus({\bf 3,\overline{140'}})
\oplus({\bf 3,\overline{160}})
\oplus5({\bf 3,\overline{140}})
\oplus3({\bf 3,\overline{20''}})
\oplus2({\bf 3,\overline{84'}})
\oplus5({\bf 3,\overline{60}})
\oplus5({\bf 3,\overline{36}})
\oplus7({\bf 3,\overline{20}})
\oplus3({\bf 3,\overline{4}})
\oplus({\bf 1,\overline{224}})
\oplus({\bf 1,\overline{140'}})
\oplus({\bf 1,\overline{160}})
\oplus2({\bf 1,\overline{140}})
\oplus({\bf 1,\overline{84'}})
\oplus2({\bf 1,\overline{60}})
\oplus3({\bf 1,\overline{36}})
\oplus2({\bf 1,\overline{20}})
\oplus2({\bf 1,\overline{4}})$\\
%
${\bf \overline{39168}}$&=&
$({\bf 11,60})
\oplus({\bf 11,20})
\oplus({\bf 11,4})
\oplus({\bf 9,140'})
\oplus({\bf 9,140})
\oplus2({\bf 9,60})
\oplus2({\bf 9,36})
\oplus3({\bf 9,20})
\oplus2({\bf 9,4})
\oplus({\bf 7,360})
\oplus({\bf 7,84'})
\oplus({\bf 7,140'})
\oplus3({\bf 7,140})
\oplus4({\bf 7,60})
\oplus4({\bf 7,36})
\oplus2({\bf 7,20''})
\oplus6({\bf 7,20})
\oplus3({\bf 7,4})
\oplus({\bf 5,360})
\oplus({\bf 5,160})
\oplus2({\bf 5,84'})
\oplus({\bf 5,224})
\oplus2({\bf 5,140'})
\oplus5({\bf 5,140})
\oplus5({\bf 5,60})
\oplus7({\bf 5,36})
\oplus2({\bf 5,20''})
\oplus7({\bf 5,20})
\oplus4({\bf 5,4})
\oplus2({\bf 3,360})
\oplus({\bf 3,160})
\oplus2({\bf 3,84'})
\oplus({\bf 3,140'})
\oplus({\bf 3,120})
\oplus5({\bf 3,140})
\oplus5({\bf 3,60})
\oplus5({\bf 3,36})
\oplus3({\bf 3,20''})
\oplus7({\bf 3,20})
\oplus3({\bf 3,4})
\oplus({\bf 1,160})
\oplus({\bf 1,84'})
\oplus({\bf 1,224})
\oplus({\bf 1,140'})
\oplus2({\bf 1,140})
\oplus2({\bf 1,60})
\oplus3({\bf 1,36})
\oplus2({\bf 1,20})
\oplus2({\bf 1,4})$\\
%
${\bf 43758}$&=&
$({\bf 13,15})
\oplus({\bf 11,45})
\oplus({\bf 11,\overline{45}})
\oplus({\bf 11,20'})
\oplus2({\bf 11,15})
\oplus({\bf 11,1})
\oplus({\bf 9,175})
\oplus2({\bf 9,84})
\oplus2({\bf 9,45})
\oplus2({\bf 9,\overline{45}})
\oplus2({\bf 9,20'})
\oplus4({\bf 9,15})
\oplus({\bf 9,1})
\oplus({\bf 7,256})
\oplus({\bf 7,35})
\oplus({\bf 7,\overline{256}})
\oplus2({\bf 7,175})
\oplus3({\bf 7,84})
\oplus4({\bf 7,45})
\oplus({\bf 7,\overline{35}})
\oplus4({\bf 7,\overline{45}})
\oplus3({\bf 7,20'})
\oplus5({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,300'})
\oplus2({\bf 5,256})
\oplus({\bf 5,35})
\oplus2({\bf 5,\overline{256}})
\oplus3({\bf 5,175})
\oplus5({\bf 5,84})
\oplus4({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus4({\bf 5,\overline{45}})
\oplus3({\bf 5,20'})
\oplus6({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,189})
\oplus({\bf 3,300'})
\oplus2({\bf 3,256})
\oplus({\bf 3,35})
\oplus({\bf 3,\overline{189}})
\oplus2({\bf 3,\overline{256}})
\oplus3({\bf 3,175})
\oplus3({\bf 3,84})
\oplus4({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus4({\bf 3,\overline{45}})
\oplus3({\bf 3,20'})
\oplus4({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,300'})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus2({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus2({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 45696}$&=&
$({\bf 11,64})
\oplus({\bf 11,10})
\oplus({\bf 11,\overline{10}})
\oplus({\bf 9,126})
\oplus({\bf 9,70})
\oplus({\bf 9,\overline{126}})
\oplus({\bf 9,\overline{70}})
\oplus3({\bf 9,64})
\oplus2({\bf 9,10})
\oplus2({\bf 9,\overline{10}})
\oplus2({\bf 9,6})
\oplus({\bf 7,300})
\oplus2({\bf 7,126})
\oplus2({\bf 7,70})
\oplus2({\bf 7,\overline{126}})
\oplus({\bf 7,50})
\oplus2({\bf 7,\overline{70}})
\oplus8({\bf 7,64})
\oplus4({\bf 7,10})
\oplus4({\bf 7,\overline{10}})
\oplus4({\bf 7,6})
\oplus({\bf 5,384})
\oplus2({\bf 5,300})
\oplus3({\bf 5,126})
\oplus3({\bf 5,70})
\oplus3({\bf 5,\overline{126}})
\oplus3({\bf 5,50})
\oplus3({\bf 5,\overline{70}})
\oplus11({\bf 5,64})
\oplus6({\bf 5,10})
\oplus6({\bf 5,\overline{10}})
\oplus6({\bf 5,6})
\oplus({\bf 3,384})
\oplus2({\bf 3,300})
\oplus3({\bf 3,126})
\oplus3({\bf 3,70})
\oplus3({\bf 3,\overline{126}})
\oplus3({\bf 3,50})
\oplus3({\bf 3,\overline{70}})
\oplus11({\bf 3,64})
\oplus5({\bf 3,10})
\oplus5({\bf 3,\overline{10}})
\oplus6({\bf 3,6})
\oplus({\bf 1,384})
\oplus({\bf 1,300})
\oplus({\bf 1,126})
\oplus({\bf 1,70})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,50})
\oplus({\bf 1,\overline{70}})
\oplus5({\bf 1,64})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus2({\bf 1,6})$\\
%
${\bf 67830}$&=&
$({\bf 11,70})
\oplus({\bf 11,\overline{70}})
\oplus({\bf 11,64})
\oplus({\bf 11,6})
\oplus({\bf 9,300})
\oplus({\bf 9,126})
\oplus({\bf 9,70})
\oplus({\bf 9,\overline{126}})
\oplus({\bf 9,50})
\oplus({\bf 9,\overline{70}})
\oplus4({\bf 9,64})
\oplus2({\bf 9,10})
\oplus2({\bf 9,\overline{10}})
\oplus2({\bf 9,6})
\oplus({\bf 7,384})
\oplus2({\bf 7,300})
\oplus2({\bf 7,126})
\oplus3({\bf 7,70})
\oplus2({\bf 7,\overline{126}})
\oplus3({\bf 7,50})
\oplus3({\bf 7,\overline{70}})
\oplus9({\bf 7,64})
\oplus4({\bf 7,10})
\oplus4({\bf 7,\overline{10}})
\oplus6({\bf 7,6})
\oplus2({\bf 5,384})
\oplus3({\bf 5,300})
\oplus4({\bf 5,126})
\oplus3({\bf 5,70})
\oplus4({\bf 5,\overline{126}})
\oplus4({\bf 5,50})
\oplus3({\bf 5,\overline{70}})
\oplus14({\bf 5,64})
\oplus6({\bf 5,10})
\oplus6({\bf 5,\overline{10}})
\oplus7({\bf 5,6})
\oplus({\bf 3,196})
\oplus2({\bf 3,384})
\oplus3({\bf 3,300})
\oplus3({\bf 3,126})
\oplus4({\bf 3,70})
\oplus3({\bf 3,\overline{126}})
\oplus5({\bf 3,50})
\oplus4({\bf 3,\overline{70}})
\oplus13({\bf 3,64})
\oplus5({\bf 3,10})
\oplus5({\bf 3,\overline{10}})
\oplus8({\bf 3,6})
\oplus({\bf 1,384})
\oplus({\bf 1,300})
\oplus2({\bf 1,126})
\oplus({\bf 1,70})
\oplus2({\bf 1,\overline{126}})
\oplus2({\bf 1,50})
\oplus({\bf 1,\overline{70}})
\oplus5({\bf 1,64})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus2({\bf 1,6})$\\
%
${\bf 78336}$&=&
$({\bf 11,384})
\oplus({\bf 11,50})
\oplus({\bf 11,64})
\oplus({\bf 11,6})
\oplus({\bf 9,196})
\oplus({\bf 9,384})
\oplus({\bf 9,300})
\oplus({\bf 9,126})
\oplus({\bf 9,\overline{126}})
\oplus3({\bf 9,50})
\oplus3({\bf 9,64})
\oplus({\bf 9,10})
\oplus({\bf 9,\overline{10}})
\oplus3({\bf 9,6})
\oplus({\bf 7,196})
\oplus3({\bf 7,384})
\oplus2({\bf 7,300})
\oplus2({\bf 7,126})
\oplus({\bf 7,70})
\oplus2({\bf 7,\overline{126}})
\oplus5({\bf 7,50})
\oplus({\bf 7,\overline{70}})
\oplus7({\bf 7,64})
\oplus2({\bf 7,10})
\oplus2({\bf 7,\overline{10}})
\oplus5({\bf 7,6})
\oplus({\bf 5,196})
\oplus3({\bf 5,384})
\oplus3({\bf 5,300})
\oplus3({\bf 5,126})
\oplus2({\bf 5,70})
\oplus3({\bf 5,\overline{126}})
\oplus6({\bf 5,50})
\oplus2({\bf 5,\overline{70}})
\oplus10({\bf 5,64})
\oplus3({\bf 5,10})
\oplus3({\bf 5,\overline{10}})
\oplus6({\bf 5,6})
\oplus({\bf 3,196})
\oplus3({\bf 3,384})
\oplus3({\bf 3,300})
\oplus3({\bf 3,126})
\oplus2({\bf 3,70})
\oplus3({\bf 3,\overline{126}})
\oplus5({\bf 3,50})
\oplus2({\bf 3,\overline{70}})
\oplus9({\bf 3,64})
\oplus3({\bf 3,10})
\oplus3({\bf 3,\overline{10}})
\oplus5({\bf 3,6})
\oplus({\bf 1,384})
\oplus({\bf 1,300})
\oplus({\bf 1,126})
\oplus({\bf 1,70})
\oplus({\bf 1,\overline{126}})
\oplus2({\bf 1,50})
\oplus({\bf 1,\overline{70}})
\oplus4({\bf 1,64})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,6})$\\
%
${\bf 84150}$&=&
$({\bf 11,300})
\oplus({\bf 11,50})
\oplus({\bf 11,64})
\oplus({\bf 11,6})
\oplus({\bf 9,384})
\oplus({\bf 9,300})
\oplus({\bf 9,126})
\oplus({\bf 9,70})
\oplus({\bf 9,\overline{126}})
\oplus2({\bf 9,50})
\oplus({\bf 9,\overline{70}})
\oplus4({\bf 9,64})
\oplus({\bf 9,10})
\oplus({\bf 9,\overline{10}})
\oplus3({\bf 9,6})
\oplus({\bf 7,196})
\oplus2({\bf 7,384})
\oplus3({\bf 7,300})
\oplus2({\bf 7,126})
\oplus2({\bf 7,70})
\oplus2({\bf 7,\overline{126}})
\oplus5({\bf 7,50})
\oplus2({\bf 7,\overline{70}})
\oplus9({\bf 7,64})
\oplus3({\bf 7,10})
\oplus3({\bf 7,\overline{10}})
\oplus6({\bf 7,6})
\oplus({\bf 5,196})
\oplus3({\bf 5,384})
\oplus3({\bf 5,300})
\oplus4({\bf 5,126})
\oplus3({\bf 5,70})
\oplus4({\bf 5,\overline{126}})
\oplus6({\bf 5,50})
\oplus3({\bf 5,\overline{70}})
\oplus13({\bf 5,64})
\oplus5({\bf 5,10})
\oplus5({\bf 5,\overline{10}})
\oplus7({\bf 5,6})
\oplus({\bf 3,196})
\oplus3({\bf 3,384})
\oplus4({\bf 3,300})
\oplus3({\bf 3,126})
\oplus3({\bf 3,70})
\oplus3({\bf 3,\overline{126}})
\oplus6({\bf 3,50})
\oplus3({\bf 3,\overline{70}})
\oplus12({\bf 3,64})
\oplus4({\bf 3,10})
\oplus4({\bf 3,\overline{10}})
\oplus8({\bf 3,6})
\oplus({\bf 1,384})
\oplus({\bf 1,300})
\oplus2({\bf 1,126})
\oplus({\bf 1,70})
\oplus2({\bf 1,\overline{126}})
\oplus2({\bf 1,50})
\oplus({\bf 1,\overline{70}})
\oplus5({\bf 1,64})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus2({\bf 1,6})$\\
%
${\bf 90288}$&=&
$({\bf 11,126})
\oplus({\bf 11,\overline{126}})
\oplus({\bf 11,64})
\oplus({\bf 11,10})
\oplus({\bf 11,\overline{10}})
\oplus({\bf 9,384})
\oplus({\bf 9,300})
\oplus({\bf 9,126})
\oplus({\bf 9,70})
\oplus({\bf 9,\overline{126}})
\oplus2({\bf 9,50})
\oplus({\bf 9,\overline{70}})
\oplus5({\bf 9,64})
\oplus2({\bf 9,10})
\oplus2({\bf 9,\overline{10}})
\oplus3({\bf 9,6})
\oplus2({\bf 7,384})
\oplus2({\bf 7,300})
\oplus4({\bf 7,126})
\oplus2({\bf 7,70})
\oplus4({\bf 7,\overline{126}})
\oplus4({\bf 7,50})
\oplus2({\bf 7,\overline{70}})
\oplus11({\bf 7,64})
\oplus5({\bf 7,10})
\oplus5({\bf 7,\overline{10}})
\oplus5({\bf 7,6})
\oplus({\bf 5,196})
\oplus3({\bf 5,384})
\oplus4({\bf 5,300})
\oplus4({\bf 5,126})
\oplus4({\bf 5,70})
\oplus4({\bf 5,\overline{126}})
\oplus7({\bf 5,50})
\oplus4({\bf 5,\overline{70}})
\oplus16({\bf 5,64})
\oplus6({\bf 5,10})
\oplus6({\bf 5,\overline{10}})
\oplus10({\bf 5,6})
\oplus3({\bf 3,384})
\oplus3({\bf 3,300})
\oplus6({\bf 3,126})
\oplus3({\bf 3,70})
\oplus6({\bf 3,\overline{126}})
\oplus5({\bf 3,50})
\oplus3({\bf 3,\overline{70}})
\oplus15({\bf 3,64})
\oplus7({\bf 3,10})
\oplus7({\bf 3,\overline{10}})
\oplus6({\bf 3,6})
\oplus({\bf 1,196})
\oplus({\bf 1,384})
\oplus2({\bf 1,300})
\oplus({\bf 1,126})
\oplus2({\bf 1,70})
\oplus({\bf 1,\overline{126}})
\oplus3({\bf 1,50})
\oplus2({\bf 1,\overline{70}})
\oplus6({\bf 1,64})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus5({\bf 1,6})$\\
%
${\bf 94962}$&=&
$({\bf 13,336})
\oplus({\bf 13,105})
\oplus({\bf 13,20'})
\oplus({\bf 13,1})
\oplus({\bf 11,735})
\oplus({\bf 11,105})
\oplus({\bf 11,175})
\oplus({\bf 11,20'})
\oplus({\bf 11,15})
\oplus({\bf 9,336})
\oplus({\bf 9,735})
\oplus({\bf 9,729})
\oplus2({\bf 9,105})
\oplus2({\bf 9,175})
\oplus({\bf 9,84})
\oplus3({\bf 9,20'})
\oplus({\bf 9,15})
\oplus({\bf 9,1})
\oplus({\bf 7,735})
\oplus({\bf 7,729})
\oplus({\bf 7,280})
\oplus({\bf 7,300'})
\oplus({\bf 7,\overline{280}})
\oplus2({\bf 7,105})
\oplus3({\bf 7,175})
\oplus({\bf 7,84})
\oplus({\bf 7,45})
\oplus({\bf 7,\overline{45}})
\oplus2({\bf 7,20'})
\oplus2({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,336})
\oplus({\bf 5,735})
\oplus2({\bf 5,729})
\oplus({\bf 5,256})
\oplus3({\bf 5,105})
\oplus({\bf 5,\overline{256}})
\oplus3({\bf 5,175})
\oplus2({\bf 5,84})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{45}})
\oplus4({\bf 5,20'})
\oplus({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,735})
\oplus({\bf 3,280})
\oplus({\bf 3,300'})
\oplus({\bf 3,256})
\oplus({\bf 3,\overline{280}})
\oplus({\bf 3,105})
\oplus({\bf 3,\overline{256}})
\oplus3({\bf 3,175})
\oplus({\bf 3,84})
\oplus({\bf 3,45})
\oplus({\bf 3,\overline{45}})
\oplus({\bf 3,20'})
\oplus2({\bf 3,15})
\oplus({\bf 1,336})
\oplus({\bf 1,729})
\oplus({\bf 1,35})
\oplus({\bf 1,105})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf 132600}$&=&
$({\bf 13,20'})
\oplus({\bf 13,15})
\oplus({\bf 11,175})
\oplus({\bf 11,84})
\oplus2({\bf 11,45})
\oplus2({\bf 11,\overline{45}})
\oplus({\bf 11,20'})
\oplus3({\bf 11,15})
\oplus({\bf 11,1})
\oplus({\bf 9,256})
\oplus({\bf 9,35})
\oplus({\bf 9,\overline{256}})
\oplus3({\bf 9,175})
\oplus4({\bf 9,84})
\oplus5({\bf 9,45})
\oplus({\bf 9,\overline{35}})
\oplus5({\bf 9,\overline{45}})
\oplus5({\bf 9,20'})
\oplus7({\bf 9,15})
\oplus2({\bf 9,1})
\oplus({\bf 7,280})
\oplus3({\bf 7,256})
\oplus({\bf 7,35})
\oplus({\bf 7,\overline{280}})
\oplus3({\bf 7,\overline{256}})
\oplus7({\bf 7,175})
\oplus8({\bf 7,84})
\oplus10({\bf 7,45})
\oplus({\bf 7,\overline{35}})
\oplus10({\bf 7,\overline{45}})
\oplus7({\bf 7,20'})
\oplus13({\bf 7,15})
\oplus2({\bf 7,1})
\oplus({\bf 5,729})
\oplus({\bf 5,280})
\oplus({\bf 5,300'})
\oplus4({\bf 5,256})
\oplus3({\bf 5,35})
\oplus({\bf 5,\overline{280}})
\oplus({\bf 5,105})
\oplus4({\bf 5,\overline{256}})
\oplus11({\bf 5,175})
\oplus11({\bf 5,84})
\oplus12({\bf 5,45})
\oplus3({\bf 5,\overline{35}})
\oplus12({\bf 5,\overline{45}})
\oplus12({\bf 5,20'})
\oplus16({\bf 5,15})
\oplus4({\bf 5,1})
\oplus({\bf 3,729})
\oplus2({\bf 3,280})
\oplus({\bf 3,300'})
\oplus4({\bf 3,256})
\oplus({\bf 3,35})
\oplus2({\bf 3,\overline{280}})
\oplus({\bf 3,105})
\oplus4({\bf 3,\overline{256}})
\oplus10({\bf 3,175})
\oplus10({\bf 3,84})
\oplus12({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus12({\bf 3,\overline{45}})
\oplus8({\bf 3,20'})
\oplus14({\bf 3,15})
\oplus3({\bf 3,1})
\oplus({\bf 1,729})
\oplus2({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,105})
\oplus2({\bf 1,\overline{256}})
\oplus4({\bf 1,175})
\oplus4({\bf 1,84})
\oplus4({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,\overline{45}})
\oplus6({\bf 1,20'})
\oplus5({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 169728}$&=&
$({\bf 13,\overline{20''}})
\oplus({\bf 13,\overline{36}})
\oplus({\bf 13,\overline{20}})
\oplus({\bf 13,\overline{4}})
\oplus2({\bf 11,\overline{140}})
\oplus({\bf 11,\overline{20''}})
\oplus({\bf 11,\overline{84'}})
\oplus2({\bf 11,\overline{60}})
\oplus3({\bf 11,\overline{36}})
\oplus4({\bf 11,\overline{20}})
\oplus2({\bf 11,\overline{4}})
\oplus({\bf 9,\overline{120}})
\oplus({\bf 9,\overline{360}})
\oplus({\bf 9,\overline{140'}})
\oplus2({\bf 9,\overline{160}})
\oplus6({\bf 9,\overline{140}})
\oplus3({\bf 9,\overline{20''}})
\oplus2({\bf 9,\overline{84'}})
\oplus5({\bf 9,\overline{60}})
\oplus8({\bf 9,\overline{36}})
\oplus9({\bf 9,\overline{20}})
\oplus5({\bf 9,\overline{4}})
\oplus({\bf 7,\overline{540}})
\oplus({\bf 7,\overline{224}})
\oplus2({\bf 7,\overline{120}})
\oplus3({\bf 7,\overline{360}})
\oplus3({\bf 7,\overline{140'}})
\oplus4({\bf 7,\overline{160}})
\oplus11({\bf 7,\overline{140}})
\oplus6({\bf 7,\overline{20''}})
\oplus({\bf 7,\overline{56}})
\oplus5({\bf 7,\overline{84'}})
\oplus11({\bf 7,\overline{60}})
\oplus13({\bf 7,\overline{36}})
\oplus14({\bf 7,\overline{20}})
\oplus8({\bf 7,\overline{4}})
\oplus2({\bf 5,\overline{540}})
\oplus2({\bf 5,\overline{224}})
\oplus3({\bf 5,\overline{120}})
\oplus({\bf 5,\overline{280'}})
\oplus({\bf 5,\overline{420}})
\oplus5({\bf 5,\overline{360}})
\oplus4({\bf 5,\overline{140'}})
\oplus6({\bf 5,\overline{160}})
\oplus16({\bf 5,\overline{140}})
\oplus6({\bf 5,\overline{20''}})
\oplus6({\bf 5,\overline{84'}})
\oplus13({\bf 5,\overline{60}})
\oplus17({\bf 5,\overline{36}})
\oplus18({\bf 5,\overline{20}})
\oplus9({\bf 5,\overline{4}})
\oplus({\bf 3,\overline{756}})
\oplus2({\bf 3,\overline{540}})
\oplus2({\bf 3,\overline{224}})
\oplus3({\bf 3,\overline{120}})
\oplus({\bf 3,\overline{420}})
\oplus5({\bf 3,\overline{360}})
\oplus4({\bf 3,\overline{140'}})
\oplus5({\bf 3,\overline{160}})
\oplus14({\bf 3,\overline{140}})
\oplus6({\bf 3,\overline{20''}})
\oplus({\bf 3,\overline{56}})
\oplus7({\bf 3,\overline{84'}})
\oplus12({\bf 3,\overline{60}})
\oplus14({\bf 3,\overline{36}})
\oplus15({\bf 3,\overline{20}})
\oplus7({\bf 3,\overline{4}})
\oplus({\bf 1,\overline{540}})
\oplus({\bf 1,\overline{224}})
\oplus({\bf 1,\overline{120}})
\oplus({\bf 1,\overline{480}})
\oplus2({\bf 1,\overline{360}})
\oplus2({\bf 1,\overline{140'}})
\oplus3({\bf 1,\overline{160}})
\oplus6({\bf 1,\overline{140}})
\oplus3({\bf 1,\overline{20''}})
\oplus2({\bf 1,\overline{84'}})
\oplus4({\bf 1,\overline{60}})
\oplus6({\bf 1,\overline{36}})
\oplus5({\bf 1,\overline{20}})
\oplus4({\bf 1,\overline{4}})$\\
%
${\bf \overline{169728}}$&=&
$({\bf 13,36})
\oplus({\bf 13,20''})
\oplus({\bf 13,20})
\oplus({\bf 13,4})
\oplus({\bf 11,84'})
\oplus2({\bf 11,140})
\oplus2({\bf 11,60})
\oplus3({\bf 11,36})
\oplus({\bf 11,20''})
\oplus4({\bf 11,20})
\oplus2({\bf 11,4})
\oplus({\bf 9,360})
\oplus2({\bf 9,160})
\oplus2({\bf 9,84'})
\oplus({\bf 9,140'})
\oplus({\bf 9,120})
\oplus6({\bf 9,140})
\oplus5({\bf 9,60})
\oplus8({\bf 9,36})
\oplus3({\bf 9,20''})
\oplus9({\bf 9,20})
\oplus5({\bf 9,4})
\oplus({\bf 7,56})
\oplus({\bf 7,540})
\oplus3({\bf 7,360})
\oplus4({\bf 7,160})
\oplus5({\bf 7,84'})
\oplus({\bf 7,224})
\oplus3({\bf 7,140'})
\oplus2({\bf 7,120})
\oplus11({\bf 7,140})
\oplus11({\bf 7,60})
\oplus13({\bf 7,36})
\oplus6({\bf 7,20''})
\oplus14({\bf 7,20})
\oplus8({\bf 7,4})
\oplus({\bf 5,420})
\oplus({\bf 5,280'})
\oplus2({\bf 5,540})
\oplus5({\bf 5,360})
\oplus6({\bf 5,160})
\oplus6({\bf 5,84'})
\oplus2({\bf 5,224})
\oplus4({\bf 5,140'})
\oplus3({\bf 5,120})
\oplus16({\bf 5,140})
\oplus13({\bf 5,60})
\oplus17({\bf 5,36})
\oplus6({\bf 5,20''})
\oplus18({\bf 5,20})
\oplus9({\bf 5,4})
\oplus({\bf 3,420})
\oplus({\bf 3,56})
\oplus({\bf 3,756})
\oplus2({\bf 3,540})
\oplus5({\bf 3,360})
\oplus5({\bf 3,160})
\oplus7({\bf 3,84'})
\oplus2({\bf 3,224})
\oplus4({\bf 3,140'})
\oplus3({\bf 3,120})
\oplus14({\bf 3,140})
\oplus12({\bf 3,60})
\oplus14({\bf 3,36})
\oplus6({\bf 3,20''})
\oplus15({\bf 3,20})
\oplus7({\bf 3,4})
\oplus({\bf 1,480})
\oplus({\bf 1,540})
\oplus2({\bf 1,360})
\oplus3({\bf 1,160})
\oplus2({\bf 1,84'})
\oplus({\bf 1,224})
\oplus2({\bf 1,140'})
\oplus({\bf 1,120})
\oplus6({\bf 1,140})
\oplus4({\bf 1,60})
\oplus6({\bf 1,36})
\oplus3({\bf 1,20''})
\oplus5({\bf 1,20})
\oplus4({\bf 1,4})$\\
%
${\bf 188955}$&=&
$({\bf 13,35})
\oplus({\bf 13,84})
\oplus({\bf 13,\overline{35}})
\oplus({\bf 13,20'})
\oplus({\bf 13,1})
\oplus({\bf 11,256})
\oplus({\bf 11,\overline{256}})
\oplus({\bf 11,175})
\oplus2({\bf 11,84})
\oplus2({\bf 11,45})
\oplus2({\bf 11,\overline{45}})
\oplus({\bf 11,20'})
\oplus2({\bf 11,15})
\oplus({\bf 9,729})
\oplus2({\bf 9,256})
\oplus2({\bf 9,35})
\oplus({\bf 9,105})
\oplus2({\bf 9,\overline{256}})
\oplus4({\bf 9,175})
\oplus5({\bf 9,84})
\oplus4({\bf 9,45})
\oplus2({\bf 9,\overline{35}})
\oplus4({\bf 9,\overline{45}})
\oplus6({\bf 9,20'})
\oplus5({\bf 9,15})
\oplus2({\bf 9,1})
\oplus({\bf 7,729})
\oplus2({\bf 7,280})
\oplus2({\bf 7,300'})
\oplus3({\bf 7,256})
\oplus({\bf 7,35})
\oplus2({\bf 7,\overline{280}})
\oplus({\bf 7,105})
\oplus3({\bf 7,\overline{256}})
\oplus9({\bf 7,175})
\oplus8({\bf 7,84})
\oplus9({\bf 7,45})
\oplus({\bf 7,\overline{35}})
\oplus9({\bf 7,\overline{45}})
\oplus6({\bf 7,20'})
\oplus11({\bf 7,15})
\oplus3({\bf 7,1})
\oplus({\bf 5,735})
\oplus3({\bf 5,729})
\oplus({\bf 5,280})
\oplus5({\bf 5,256})
\oplus3({\bf 5,35})
\oplus({\bf 5,\overline{280}})
\oplus3({\bf 5,105})
\oplus5({\bf 5,\overline{256}})
\oplus12({\bf 5,175})
\oplus11({\bf 5,84})
\oplus10({\bf 5,45})
\oplus3({\bf 5,\overline{35}})
\oplus10({\bf 5,\overline{45}})
\oplus14({\bf 5,20'})
\oplus12({\bf 5,15})
\oplus3({\bf 5,1})
\oplus({\bf 3,735})
\oplus({\bf 3,729})
\oplus3({\bf 3,280})
\oplus2({\bf 3,300'})
\oplus4({\bf 3,256})
\oplus3({\bf 3,\overline{280}})
\oplus2({\bf 3,105})
\oplus4({\bf 3,\overline{256}})
\oplus11({\bf 3,175})
\oplus9({\bf 3,84})
\oplus11({\bf 3,45})
\oplus11({\bf 3,\overline{45}})
\oplus6({\bf 3,20'})
\oplus13({\bf 3,15})
\oplus2({\bf 3,1})
\oplus({\bf 1,336})
\oplus2({\bf 1,729})
\oplus({\bf 1,256})
\oplus3({\bf 1,35})
\oplus2({\bf 1,105})
\oplus({\bf 1,\overline{256}})
\oplus5({\bf 1,175})
\oplus4({\bf 1,84})
\oplus3({\bf 1,45})
\oplus3({\bf 1,\overline{35}})
\oplus3({\bf 1,\overline{45}})
\oplus7({\bf 1,20'})
\oplus3({\bf 1,15})
\oplus3({\bf 1,1})$\\
%
${\bf 248064}$&=&
$({\bf 13,\overline{140'}})
\oplus({\bf 13,\overline{60}})
\oplus({\bf 13,\overline{20}})
\oplus({\bf 13,\overline{4}})
\oplus({\bf 11,\overline{280'}})
\oplus({\bf 11,\overline{360}})
\oplus2({\bf 11,\overline{140'}})
\oplus2({\bf 11,\overline{140}})
\oplus3({\bf 11,\overline{60}})
\oplus2({\bf 11,\overline{36}})
\oplus4({\bf 11,\overline{20}})
\oplus2({\bf 11,\overline{4}})
\oplus({\bf 9,\overline{756}})
\oplus({\bf 9,\overline{224}})
\oplus({\bf 9,\overline{280'}})
\oplus3({\bf 9,\overline{360}})
\oplus4({\bf 9,\overline{140'}})
\oplus({\bf 9,\overline{160}})
\oplus6({\bf 9,\overline{140}})
\oplus2({\bf 9,\overline{20''}})
\oplus2({\bf 9,\overline{84'}})
\oplus8({\bf 9,\overline{60}})
\oplus6({\bf 9,\overline{36}})
\oplus8({\bf 9,\overline{20}})
\oplus4({\bf 9,\overline{4}})
\oplus({\bf 7,\overline{756}})
\oplus({\bf 7,\overline{540}})
\oplus2({\bf 7,\overline{224}})
\oplus({\bf 7,\overline{120}})
\oplus({\bf 7,\overline{480}})
\oplus2({\bf 7,\overline{280'}})
\oplus6({\bf 7,\overline{360}})
\oplus7({\bf 7,\overline{140'}})
\oplus3({\bf 7,\overline{160}})
\oplus12({\bf 7,\overline{140}})
\oplus5({\bf 7,\overline{20''}})
\oplus4({\bf 7,\overline{84'}})
\oplus12({\bf 7,\overline{60}})
\oplus12({\bf 7,\overline{36}})
\oplus13({\bf 7,\overline{20}})
\oplus7({\bf 7,\overline{4}})
\oplus2({\bf 5,\overline{756}})
\oplus2({\bf 5,\overline{540}})
\oplus3({\bf 5,\overline{224}})
\oplus2({\bf 5,\overline{120}})
\oplus2({\bf 5,\overline{280'}})
\oplus({\bf 5,\overline{420}})
\oplus8({\bf 5,\overline{360}})
\oplus8({\bf 5,\overline{140'}})
\oplus4({\bf 5,\overline{160}})
\oplus16({\bf 5,\overline{140}})
\oplus5({\bf 5,\overline{20''}})
\oplus7({\bf 5,\overline{84'}})
\oplus16({\bf 5,\overline{60}})
\oplus15({\bf 5,\overline{36}})
\oplus17({\bf 5,\overline{20}})
\oplus7({\bf 5,\overline{4}})
\oplus({\bf 3,\overline{756}})
\oplus2({\bf 3,\overline{540}})
\oplus3({\bf 3,\overline{224}})
\oplus2({\bf 3,\overline{120}})
\oplus({\bf 3,\overline{480}})
\oplus2({\bf 3,\overline{280'}})
\oplus({\bf 3,\overline{420}})
\oplus7({\bf 3,\overline{360}})
\oplus7({\bf 3,\overline{140'}})
\oplus5({\bf 3,\overline{160}})
\oplus15({\bf 3,\overline{140}})
\oplus5({\bf 3,\overline{20''}})
\oplus5({\bf 3,\overline{84'}})
\oplus13({\bf 3,\overline{60}})
\oplus13({\bf 3,\overline{36}})
\oplus14({\bf 3,\overline{20}})
\oplus7({\bf 3,\overline{4}})
\oplus({\bf 1,\overline{756}})
\oplus({\bf 1,\overline{540}})
\oplus({\bf 1,\overline{224}})
\oplus({\bf 1,\overline{120}})
\oplus3({\bf 1,\overline{360}})
\oplus3({\bf 1,\overline{140'}})
\oplus2({\bf 1,\overline{160}})
\oplus5({\bf 1,\overline{140}})
\oplus3({\bf 1,\overline{20''}})
\oplus({\bf 1,\overline{56}})
\oplus3({\bf 1,\overline{84'}})
\oplus6({\bf 1,\overline{60}})
\oplus5({\bf 1,\overline{36}})
\oplus5({\bf 1,\overline{20}})
\oplus3({\bf 1,\overline{4}})$\\
%
${\bf \overline{248064}}$&=&
$({\bf 13,140'})
\oplus({\bf 13,60})
\oplus({\bf 13,20})
\oplus({\bf 13,4})
\oplus({\bf 11,280'})
\oplus({\bf 11,360})
\oplus2({\bf 11,140'})
\oplus2({\bf 11,140})
\oplus3({\bf 11,60})
\oplus2({\bf 11,36})
\oplus4({\bf 11,20})
\oplus2({\bf 11,4})
\oplus({\bf 9,756})
\oplus({\bf 9,280'})
\oplus3({\bf 9,360})
\oplus({\bf 9,160})
\oplus2({\bf 9,84'})
\oplus({\bf 9,224})
\oplus4({\bf 9,140'})
\oplus6({\bf 9,140})
\oplus8({\bf 9,60})
\oplus6({\bf 9,36})
\oplus2({\bf 9,20''})
\oplus8({\bf 9,20})
\oplus4({\bf 9,4})
\oplus({\bf 7,480})
\oplus({\bf 7,756})
\oplus2({\bf 7,280'})
\oplus({\bf 7,540})
\oplus6({\bf 7,360})
\oplus3({\bf 7,160})
\oplus4({\bf 7,84'})
\oplus2({\bf 7,224})
\oplus7({\bf 7,140'})
\oplus({\bf 7,120})
\oplus12({\bf 7,140})
\oplus12({\bf 7,60})
\oplus12({\bf 7,36})
\oplus5({\bf 7,20''})
\oplus13({\bf 7,20})
\oplus7({\bf 7,4})
\oplus({\bf 5,420})
\oplus2({\bf 5,756})
\oplus2({\bf 5,280'})
\oplus2({\bf 5,540})
\oplus8({\bf 5,360})
\oplus4({\bf 5,160})
\oplus7({\bf 5,84'})
\oplus3({\bf 5,224})
\oplus8({\bf 5,140'})
\oplus2({\bf 5,120})
\oplus16({\bf 5,140})
\oplus16({\bf 5,60})
\oplus15({\bf 5,36})
\oplus5({\bf 5,20''})
\oplus17({\bf 5,20})
\oplus7({\bf 5,4})
\oplus({\bf 3,480})
\oplus({\bf 3,420})
\oplus({\bf 3,756})
\oplus2({\bf 3,280'})
\oplus2({\bf 3,540})
\oplus7({\bf 3,360})
\oplus5({\bf 3,160})
\oplus5({\bf 3,84'})
\oplus3({\bf 3,224})
\oplus7({\bf 3,140'})
\oplus2({\bf 3,120})
\oplus15({\bf 3,140})
\oplus13({\bf 3,60})
\oplus13({\bf 3,36})
\oplus5({\bf 3,20''})
\oplus14({\bf 3,20})
\oplus7({\bf 3,4})
\oplus({\bf 1,56})
\oplus({\bf 1,756})
\oplus({\bf 1,540})
\oplus3({\bf 1,360})
\oplus2({\bf 1,160})
\oplus3({\bf 1,84'})
\oplus({\bf 1,224})
\oplus3({\bf 1,140'})
\oplus({\bf 1,120})
\oplus5({\bf 1,140})
\oplus6({\bf 1,60})
\oplus5({\bf 1,36})
\oplus3({\bf 1,20''})
\oplus5({\bf 1,20})
\oplus3({\bf 1,4})$\\
%
${\bf 261800}$&=&
$({\bf 13,300'})
\oplus({\bf 13,175})
\oplus({\bf 13,15})
\oplus({\bf 11,729})
\oplus({\bf 11,256})
\oplus({\bf 11,105})
\oplus({\bf 11,\overline{256}})
\oplus2({\bf 11,175})
\oplus2({\bf 11,84})
\oplus({\bf 11,45})
\oplus({\bf 11,\overline{45}})
\oplus3({\bf 11,20'})
\oplus({\bf 11,15})
\oplus({\bf 11,1})
\oplus({\bf 9,735})
\oplus({\bf 9,729})
\oplus({\bf 9,280})
\oplus2({\bf 9,300'})
\oplus2({\bf 9,256})
\oplus({\bf 9,\overline{280}})
\oplus2({\bf 9,105})
\oplus2({\bf 9,\overline{256}})
\oplus6({\bf 9,175})
\oplus4({\bf 9,84})
\oplus4({\bf 9,45})
\oplus4({\bf 9,\overline{45}})
\oplus4({\bf 9,20'})
\oplus6({\bf 9,15})
\oplus({\bf 9,1})
\oplus({\bf 7,336})
\oplus({\bf 7,735})
\oplus3({\bf 7,729})
\oplus2({\bf 7,280})
\oplus({\bf 7,300'})
\oplus3({\bf 7,256})
\oplus2({\bf 7,35})
\oplus2({\bf 7,\overline{280}})
\oplus4({\bf 7,105})
\oplus3({\bf 7,\overline{256}})
\oplus11({\bf 7,175})
\oplus8({\bf 7,84})
\oplus7({\bf 7,45})
\oplus2({\bf 7,\overline{35}})
\oplus7({\bf 7,\overline{45}})
\oplus10({\bf 7,20'})
\oplus8({\bf 7,15})
\oplus4({\bf 7,1})
\oplus3({\bf 5,735})
\oplus2({\bf 5,729})
\oplus3({\bf 5,280})
\oplus3({\bf 5,300'})
\oplus5({\bf 5,256})
\oplus3({\bf 5,\overline{280}})
\oplus4({\bf 5,105})
\oplus5({\bf 5,\overline{256}})
\oplus14({\bf 5,175})
\oplus9({\bf 5,84})
\oplus10({\bf 5,45})
\oplus10({\bf 5,\overline{45}})
\oplus9({\bf 5,20'})
\oplus14({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,336})
\oplus({\bf 3,735})
\oplus4({\bf 3,729})
\oplus2({\bf 3,280})
\oplus4({\bf 3,256})
\oplus2({\bf 3,35})
\oplus2({\bf 3,\overline{280}})
\oplus5({\bf 3,105})
\oplus4({\bf 3,\overline{256}})
\oplus12({\bf 3,175})
\oplus9({\bf 3,84})
\oplus8({\bf 3,45})
\oplus2({\bf 3,\overline{35}})
\oplus8({\bf 3,\overline{45}})
\oplus12({\bf 3,20'})
\oplus8({\bf 3,15})
\oplus4({\bf 3,1})
\oplus({\bf 1,735})
\oplus2({\bf 1,280})
\oplus3({\bf 1,300'})
\oplus({\bf 1,256})
\oplus2({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus({\bf 1,\overline{256}})
\oplus5({\bf 1,175})
\oplus3({\bf 1,84})
\oplus4({\bf 1,45})
\oplus4({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus6({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 293760}$&=&
$({\bf 15,6})
\oplus({\bf 13,50})
\oplus2({\bf 13,64})
\oplus({\bf 13,10})
\oplus({\bf 13,\overline{10}})
\oplus2({\bf 13,6})
\oplus({\bf 11,300})
\oplus({\bf 11,126})
\oplus2({\bf 11,70})
\oplus({\bf 11,\overline{126}})
\oplus2({\bf 11,50})
\oplus2({\bf 11,\overline{70}})
\oplus7({\bf 11,64})
\oplus3({\bf 11,10})
\oplus3({\bf 11,\overline{10}})
\oplus5({\bf 11,6})
\oplus({\bf 9,140''})
\oplus({\bf 9,384})
\oplus4({\bf 9,300})
\oplus4({\bf 9,126})
\oplus6({\bf 9,70})
\oplus({\bf 9,\overline{140''}})
\oplus4({\bf 9,\overline{126}})
\oplus4({\bf 9,50})
\oplus6({\bf 9,\overline{70}})
\oplus16({\bf 9,64})
\oplus7({\bf 9,10})
\oplus7({\bf 9,\overline{10}})
\oplus9({\bf 9,6})
\oplus({\bf 7,630})
\oplus({\bf 7,270})
\oplus2({\bf 7,140''})
\oplus({\bf 7,\overline{630}})
\oplus2({\bf 7,384})
\oplus({\bf 7,\overline{270}})
\oplus9({\bf 7,300})
\oplus8({\bf 7,126})
\oplus11({\bf 7,70})
\oplus2({\bf 7,\overline{140''}})
\oplus8({\bf 7,\overline{126}})
\oplus7({\bf 7,50})
\oplus11({\bf 7,\overline{70}})
\oplus27({\bf 7,64})
\oplus11({\bf 7,10})
\oplus11({\bf 7,\overline{10}})
\oplus13({\bf 7,6})
\oplus2({\bf 5,630})
\oplus2({\bf 5,270})
\oplus3({\bf 5,140''})
\oplus2({\bf 5,\overline{630}})
\oplus4({\bf 5,384})
\oplus2({\bf 5,\overline{270}})
\oplus13({\bf 5,300})
\oplus11({\bf 5,126})
\oplus14({\bf 5,70})
\oplus3({\bf 5,\overline{140''}})
\oplus11({\bf 5,\overline{126}})
\oplus9({\bf 5,50})
\oplus14({\bf 5,\overline{70}})
\oplus33({\bf 5,64})
\oplus13({\bf 5,10})
\oplus13({\bf 5,\overline{10}})
\oplus15({\bf 5,6})
\oplus({\bf 3,960})
\oplus2({\bf 3,630})
\oplus2({\bf 3,270})
\oplus3({\bf 3,140''})
\oplus2({\bf 3,\overline{630}})
\oplus4({\bf 3,384})
\oplus2({\bf 3,\overline{270}})
\oplus12({\bf 3,300})
\oplus10({\bf 3,126})
\oplus12({\bf 3,70})
\oplus3({\bf 3,\overline{140''}})
\oplus10({\bf 3,\overline{126}})
\oplus8({\bf 3,50})
\oplus12({\bf 3,\overline{70}})
\oplus28({\bf 3,64})
\oplus11({\bf 3,10})
\oplus11({\bf 3,\overline{10}})
\oplus12({\bf 3,6})
\oplus({\bf 1,630})
\oplus({\bf 1,270})
\oplus({\bf 1,140''})
\oplus({\bf 1,\overline{630}})
\oplus2({\bf 1,384})
\oplus({\bf 1,\overline{270}})
\oplus5({\bf 1,300})
\oplus4({\bf 1,126})
\oplus5({\bf 1,70})
\oplus({\bf 1,\overline{140''}})
\oplus4({\bf 1,\overline{126}})
\oplus3({\bf 1,50})
\oplus5({\bf 1,\overline{70}})
\oplus11({\bf 1,64})
\oplus4({\bf 1,10})
\oplus4({\bf 1,\overline{10}})
\oplus5({\bf 1,6})$\\
%
${\bf 302328}$&=&
$({\bf 13,84})
\oplus({\bf 13,45})
\oplus({\bf 13,\overline{45}})
\oplus({\bf 13,15})
\oplus({\bf 11,256})
\oplus({\bf 11,35})
\oplus({\bf 11,\overline{256}})
\oplus2({\bf 11,175})
\oplus3({\bf 11,84})
\oplus3({\bf 11,45})
\oplus({\bf 11,\overline{35}})
\oplus3({\bf 11,\overline{45}})
\oplus3({\bf 11,20'})
\oplus4({\bf 11,15})
\oplus({\bf 11,1})
\oplus({\bf 9,280})
\oplus({\bf 9,300'})
\oplus3({\bf 9,256})
\oplus({\bf 9,35})
\oplus({\bf 9,\overline{280}})
\oplus3({\bf 9,\overline{256}})
\oplus7({\bf 9,175})
\oplus8({\bf 9,84})
\oplus9({\bf 9,45})
\oplus({\bf 9,\overline{35}})
\oplus9({\bf 9,\overline{45}})
\oplus6({\bf 9,20'})
\oplus12({\bf 9,15})
\oplus2({\bf 9,1})
\oplus2({\bf 7,729})
\oplus2({\bf 7,280})
\oplus({\bf 7,300'})
\oplus6({\bf 7,256})
\oplus3({\bf 7,35})
\oplus2({\bf 7,\overline{280}})
\oplus2({\bf 7,105})
\oplus6({\bf 7,\overline{256}})
\oplus15({\bf 7,175})
\oplus14({\bf 7,84})
\oplus16({\bf 7,45})
\oplus3({\bf 7,\overline{35}})
\oplus16({\bf 7,\overline{45}})
\oplus15({\bf 7,20'})
\oplus19({\bf 7,15})
\oplus5({\bf 7,1})
\oplus({\bf 5,735})
\oplus2({\bf 5,729})
\oplus4({\bf 5,280})
\oplus3({\bf 5,300'})
\oplus8({\bf 5,256})
\oplus2({\bf 5,35})
\oplus4({\bf 5,\overline{280}})
\oplus3({\bf 5,105})
\oplus8({\bf 5,\overline{256}})
\oplus21({\bf 5,175})
\oplus19({\bf 5,84})
\oplus22({\bf 5,45})
\oplus2({\bf 5,\overline{35}})
\oplus22({\bf 5,\overline{45}})
\oplus16({\bf 5,20'})
\oplus27({\bf 5,15})
\oplus5({\bf 5,1})
\oplus({\bf 3,735})
\oplus4({\bf 3,729})
\oplus3({\bf 3,280})
\oplus({\bf 3,300'})
\oplus7({\bf 3,256})
\oplus4({\bf 3,35})
\oplus3({\bf 3,\overline{280}})
\oplus4({\bf 3,105})
\oplus7({\bf 3,\overline{256}})
\oplus20({\bf 3,175})
\oplus17({\bf 3,84})
\oplus18({\bf 3,45})
\oplus4({\bf 3,\overline{35}})
\oplus18({\bf 3,\overline{45}})
\oplus19({\bf 3,20'})
\oplus21({\bf 3,15})
\oplus5({\bf 3,1})
\oplus({\bf 1,735})
\oplus2({\bf 1,280})
\oplus2({\bf 1,300'})
\oplus3({\bf 1,256})
\oplus2({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus3({\bf 1,\overline{256}})
\oplus8({\bf 1,175})
\oplus7({\bf 1,84})
\oplus8({\bf 1,45})
\oplus8({\bf 1,\overline{45}})
\oplus4({\bf 1,20'})
\oplus11({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 319770}$&=&
$({\bf 15,540'''})
\oplus({\bf 15,196})
\oplus({\bf 15,50})
\oplus({\bf 15,6})
\oplus({\bf 13,1280'})
\oplus({\bf 13,196})
\oplus({\bf 13,384})
\oplus({\bf 13,50})
\oplus({\bf 13,64})
\oplus({\bf 13,6})
\oplus({\bf 11,540'''})
\oplus({\bf 11,1280'})
\oplus({\bf 11,1470})
\oplus2({\bf 11,196})
\oplus2({\bf 11,384})
\oplus({\bf 11,300})
\oplus3({\bf 11,50})
\oplus2({\bf 11,64})
\oplus2({\bf 11,6})
\oplus({\bf 9,1280'})
\oplus({\bf 9,1470})
\oplus({\bf 9,540'})
\oplus({\bf 9,960})
\oplus({\bf 9,\overline{540'}})
\oplus2({\bf 9,196})
\oplus3({\bf 9,384})
\oplus2({\bf 9,300})
\oplus({\bf 9,126})
\oplus({\bf 9,\overline{126}})
\oplus3({\bf 9,50})
\oplus3({\bf 9,64})
\oplus({\bf 9,10})
\oplus({\bf 9,\overline{10}})
\oplus2({\bf 9,6})
\oplus({\bf 7,540'''})
\oplus({\bf 7,1280'})
\oplus2({\bf 7,1470})
\oplus({\bf 7,960})
\oplus({\bf 7,630})
\oplus3({\bf 7,196})
\oplus({\bf 7,\overline{630}})
\oplus4({\bf 7,384})
\oplus3({\bf 7,300})
\oplus({\bf 7,126})
\oplus({\bf 7,70})
\oplus({\bf 7,\overline{126}})
\oplus5({\bf 7,50})
\oplus({\bf 7,\overline{70}})
\oplus4({\bf 7,64})
\oplus3({\bf 7,6})
\oplus({\bf 5,1280'})
\oplus({\bf 5,1470})
\oplus({\bf 5,540'})
\oplus({\bf 5,960})
\oplus({\bf 5,630})
\oplus({\bf 5,270})
\oplus({\bf 5,\overline{540'}})
\oplus2({\bf 5,196})
\oplus({\bf 5,\overline{630}})
\oplus4({\bf 5,384})
\oplus({\bf 5,\overline{270}})
\oplus3({\bf 5,300})
\oplus2({\bf 5,126})
\oplus({\bf 5,70})
\oplus2({\bf 5,\overline{126}})
\oplus3({\bf 5,50})
\oplus({\bf 5,\overline{70}})
\oplus4({\bf 5,64})
\oplus({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus2({\bf 5,6})
\oplus({\bf 3,540'''})
\oplus({\bf 3,1280'})
\oplus({\bf 3,1470})
\oplus({\bf 3,960})
\oplus({\bf 3,630})
\oplus({\bf 3,140''})
\oplus2({\bf 3,196})
\oplus({\bf 3,\overline{630}})
\oplus3({\bf 3,384})
\oplus3({\bf 3,300})
\oplus({\bf 3,126})
\oplus({\bf 3,70})
\oplus({\bf 3,\overline{140''}})
\oplus({\bf 3,\overline{126}})
\oplus4({\bf 3,50})
\oplus({\bf 3,\overline{70}})
\oplus3({\bf 3,64})
\oplus2({\bf 3,6})
\oplus({\bf 1,540'})
\oplus({\bf 1,270})
\oplus({\bf 1,\overline{540'}})
\oplus({\bf 1,384})
\oplus({\bf 1,\overline{270}})
\oplus({\bf 1,300})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,64})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf 352716}$&=&
$({\bf 13,735})
\oplus({\bf 13,105})
\oplus({\bf 13,175})
\oplus({\bf 13,20'})
\oplus({\bf 13,15})
\oplus({\bf 11,336})
\oplus({\bf 11,735})
\oplus({\bf 11,729})
\oplus({\bf 11,280})
\oplus({\bf 11,\overline{280}})
\oplus3({\bf 11,105})
\oplus3({\bf 11,175})
\oplus({\bf 11,84})
\oplus({\bf 11,45})
\oplus({\bf 11,\overline{45}})
\oplus4({\bf 11,20'})
\oplus2({\bf 11,15})
\oplus2({\bf 11,1})
\oplus({\bf 9,336})
\oplus3({\bf 9,735})
\oplus2({\bf 9,729})
\oplus2({\bf 9,280})
\oplus({\bf 9,300'})
\oplus({\bf 9,256})
\oplus2({\bf 9,\overline{280}})
\oplus5({\bf 9,105})
\oplus({\bf 9,\overline{256}})
\oplus8({\bf 9,175})
\oplus3({\bf 9,84})
\oplus3({\bf 9,45})
\oplus3({\bf 9,\overline{45}})
\oplus7({\bf 9,20'})
\oplus6({\bf 9,15})
\oplus2({\bf 9,1})
\oplus({\bf 7,336})
\oplus3({\bf 7,735})
\oplus4({\bf 7,729})
\oplus3({\bf 7,280})
\oplus({\bf 7,300'})
\oplus3({\bf 7,256})
\oplus3({\bf 7,\overline{280}})
\oplus7({\bf 7,105})
\oplus3({\bf 7,\overline{256}})
\oplus13({\bf 7,175})
\oplus6({\bf 7,84})
\oplus6({\bf 7,45})
\oplus6({\bf 7,\overline{45}})
\oplus11({\bf 7,20'})
\oplus8({\bf 7,15})
\oplus3({\bf 7,1})
\oplus({\bf 5,336})
\oplus4({\bf 5,735})
\oplus4({\bf 5,729})
\oplus4({\bf 5,280})
\oplus3({\bf 5,300'})
\oplus4({\bf 5,256})
\oplus({\bf 5,35})
\oplus4({\bf 5,\overline{280}})
\oplus7({\bf 5,105})
\oplus4({\bf 5,\overline{256}})
\oplus16({\bf 5,175})
\oplus8({\bf 5,84})
\oplus8({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus8({\bf 5,\overline{45}})
\oplus11({\bf 5,20'})
\oplus11({\bf 5,15})
\oplus3({\bf 5,1})
\oplus({\bf 3,336})
\oplus2({\bf 3,735})
\oplus4({\bf 3,729})
\oplus3({\bf 3,280})
\oplus({\bf 3,300'})
\oplus4({\bf 3,256})
\oplus({\bf 3,35})
\oplus3({\bf 3,\overline{280}})
\oplus6({\bf 3,105})
\oplus4({\bf 3,\overline{256}})
\oplus13({\bf 3,175})
\oplus8({\bf 3,84})
\oplus7({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus7({\bf 3,\overline{45}})
\oplus10({\bf 3,20'})
\oplus7({\bf 3,15})
\oplus3({\bf 3,1})
\oplus2({\bf 1,735})
\oplus({\bf 1,729})
\oplus({\bf 1,280})
\oplus({\bf 1,300'})
\oplus2({\bf 1,256})
\oplus({\bf 1,\overline{280}})
\oplus2({\bf 1,105})
\oplus2({\bf 1,\overline{256}})
\oplus5({\bf 1,175})
\oplus3({\bf 1,84})
\oplus3({\bf 1,45})
\oplus3({\bf 1,\overline{45}})
\oplus3({\bf 1,20'})
\oplus4({\bf 1,15})$\\
%
${\bf 373065}$&=&
$({\bf 13,175})
\oplus({\bf 13,45})
\oplus({\bf 13,\overline{45}})
\oplus({\bf 13,15})
\oplus({\bf 11,280})
\oplus({\bf 11,256})
\oplus({\bf 11,\overline{280}})
\oplus({\bf 11,\overline{256}})
\oplus3({\bf 11,175})
\oplus2({\bf 11,84})
\oplus4({\bf 11,45})
\oplus4({\bf 11,\overline{45}})
\oplus2({\bf 11,20'})
\oplus5({\bf 11,15})
\oplus({\bf 9,729})
\oplus2({\bf 9,280})
\oplus3({\bf 9,256})
\oplus({\bf 9,35})
\oplus2({\bf 9,\overline{280}})
\oplus({\bf 9,105})
\oplus3({\bf 9,\overline{256}})
\oplus10({\bf 9,175})
\oplus7({\bf 9,84})
\oplus10({\bf 9,45})
\oplus({\bf 9,\overline{35}})
\oplus10({\bf 9,\overline{45}})
\oplus8({\bf 9,20'})
\oplus11({\bf 9,15})
\oplus2({\bf 9,1})
\oplus({\bf 7,735})
\oplus2({\bf 7,729})
\oplus4({\bf 7,280})
\oplus2({\bf 7,300'})
\oplus6({\bf 7,256})
\oplus2({\bf 7,35})
\oplus4({\bf 7,\overline{280}})
\oplus3({\bf 7,105})
\oplus6({\bf 7,\overline{256}})
\oplus19({\bf 7,175})
\oplus14({\bf 7,84})
\oplus18({\bf 7,45})
\oplus2({\bf 7,\overline{35}})
\oplus18({\bf 7,\overline{45}})
\oplus14({\bf 7,20'})
\oplus22({\bf 7,15})
\oplus4({\bf 7,1})
\oplus({\bf 5,735})
\oplus4({\bf 5,729})
\oplus5({\bf 5,280})
\oplus({\bf 5,300'})
\oplus9({\bf 5,256})
\oplus3({\bf 5,35})
\oplus5({\bf 5,\overline{280}})
\oplus5({\bf 5,105})
\oplus9({\bf 5,\overline{256}})
\oplus26({\bf 5,175})
\oplus19({\bf 5,84})
\oplus23({\bf 5,45})
\oplus3({\bf 5,\overline{35}})
\oplus23({\bf 5,\overline{45}})
\oplus21({\bf 5,20'})
\oplus26({\bf 5,15})
\oplus5({\bf 5,1})
\oplus2({\bf 3,735})
\oplus3({\bf 3,729})
\oplus5({\bf 3,280})
\oplus3({\bf 3,300'})
\oplus8({\bf 3,256})
\oplus2({\bf 3,35})
\oplus5({\bf 3,\overline{280}})
\oplus4({\bf 3,105})
\oplus8({\bf 3,\overline{256}})
\oplus23({\bf 3,175})
\oplus17({\bf 3,84})
\oplus21({\bf 3,45})
\oplus2({\bf 3,\overline{35}})
\oplus21({\bf 3,\overline{45}})
\oplus16({\bf 3,20'})
\oplus25({\bf 3,15})
\oplus4({\bf 3,1})
\oplus2({\bf 1,729})
\oplus2({\bf 1,280})
\oplus3({\bf 1,256})
\oplus2({\bf 1,35})
\oplus2({\bf 1,\overline{280}})
\oplus2({\bf 1,105})
\oplus3({\bf 1,\overline{256}})
\oplus10({\bf 1,175})
\oplus7({\bf 1,84})
\oplus8({\bf 1,45})
\oplus2({\bf 1,\overline{35}})
\oplus8({\bf 1,\overline{45}})
\oplus8({\bf 1,20'})
\oplus8({\bf 1,15})
\oplus3({\bf 1,1})$\\
%
${\bf 393822}$&=&
$({\bf 15,45})
\oplus({\bf 15,15})
\oplus({\bf 13,175})
\oplus({\bf 13,84})
\oplus2({\bf 13,45})
\oplus2({\bf 13,\overline{45}})
\oplus2({\bf 13,20'})
\oplus3({\bf 13,15})
\oplus({\bf 13,1})
\oplus({\bf 11,256})
\oplus({\bf 11,35})
\oplus({\bf 11,\overline{280}})
\oplus({\bf 11,\overline{256}})
\oplus4({\bf 11,175})
\oplus4({\bf 11,84})
\oplus6({\bf 11,45})
\oplus5({\bf 11,\overline{45}})
\oplus4({\bf 11,20'})
\oplus8({\bf 11,15})
\oplus({\bf 11,1})
\oplus({\bf 9,729})
\oplus({\bf 9,280})
\oplus({\bf 9,300'})
\oplus4({\bf 9,256})
\oplus2({\bf 9,35})
\oplus({\bf 9,\overline{280}})
\oplus({\bf 9,105})
\oplus4({\bf 9,\overline{256}})
\oplus9({\bf 9,175})
\oplus9({\bf 9,84})
\oplus10({\bf 9,45})
\oplus2({\bf 9,\overline{35}})
\oplus11({\bf 9,\overline{45}})
\oplus9({\bf 9,20'})
\oplus13({\bf 9,15})
\oplus3({\bf 9,1})
\oplus({\bf 7,875})
\oplus({\bf 7,189})
\oplus2({\bf 7,729})
\oplus2({\bf 7,280})
\oplus3({\bf 7,300'})
\oplus8({\bf 7,256})
\oplus3({\bf 7,35})
\oplus({\bf 7,\overline{360'}})
\oplus3({\bf 7,\overline{280}})
\oplus({\bf 7,105})
\oplus({\bf 7,\overline{189}})
\oplus8({\bf 7,\overline{256}})
\oplus15({\bf 7,175})
\oplus15({\bf 7,84})
\oplus17({\bf 7,45})
\oplus3({\bf 7,\overline{35}})
\oplus15({\bf 7,\overline{45}})
\oplus11({\bf 7,20'})
\oplus18({\bf 7,15})
\oplus3({\bf 7,1})
\oplus({\bf 5,875})
\oplus({\bf 5,360'})
\oplus2({\bf 5,189})
\oplus({\bf 5,\overline{875}})
\oplus4({\bf 5,729})
\oplus3({\bf 5,280})
\oplus5({\bf 5,300'})
\oplus11({\bf 5,256})
\oplus4({\bf 5,35})
\oplus({\bf 5,\overline{360'}})
\oplus2({\bf 5,\overline{280}})
\oplus2({\bf 5,105})
\oplus2({\bf 5,\overline{189}})
\oplus11({\bf 5,\overline{256}})
\oplus18({\bf 5,175})
\oplus18({\bf 5,84})
\oplus17({\bf 5,45})
\oplus5({\bf 5,\overline{35}})
\oplus18({\bf 5,\overline{45}})
\oplus14({\bf 5,20'})
\oplus18({\bf 5,15})
\oplus4({\bf 5,1})
\oplus2({\bf 3,875})
\oplus({\bf 3,360'})
\oplus2({\bf 3,189})
\oplus({\bf 3,\overline{875}})
\oplus3({\bf 3,729})
\oplus2({\bf 3,280})
\oplus5({\bf 3,300'})
\oplus10({\bf 3,256})
\oplus4({\bf 3,35})
\oplus({\bf 3,\overline{315}})
\oplus({\bf 3,\overline{360'}})
\oplus4({\bf 3,\overline{280}})
\oplus({\bf 3,105})
\oplus2({\bf 3,\overline{189}})
\oplus10({\bf 3,\overline{256}})
\oplus15({\bf 3,175})
\oplus15({\bf 3,84})
\oplus15({\bf 3,45})
\oplus3({\bf 3,\overline{35}})
\oplus14({\bf 3,\overline{45}})
\oplus9({\bf 3,20'})
\oplus15({\bf 3,15})
\oplus2({\bf 3,1})
\oplus({\bf 1,360'})
\oplus({\bf 1,189})
\oplus({\bf 1,\overline{875}})
\oplus2({\bf 1,729})
\oplus({\bf 1,280})
\oplus2({\bf 1,300'})
\oplus4({\bf 1,256})
\oplus2({\bf 1,35})
\oplus({\bf 1,105})
\oplus({\bf 1,\overline{189}})
\oplus4({\bf 1,\overline{256}})
\oplus6({\bf 1,175})
\oplus6({\bf 1,84})
\oplus4({\bf 1,45})
\oplus2({\bf 1,\overline{35}})
\oplus6({\bf 1,\overline{45}})
\oplus5({\bf 1,20'})
\oplus5({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 15,\overline{45}})
\oplus({\bf 15,15})
\oplus({\bf 13,175})
\oplus({\bf 13,84})
\oplus2({\bf 13,45})
\oplus2({\bf 13,\overline{45}})
\oplus2({\bf 13,20'})
\oplus3({\bf 13,15})
\oplus({\bf 13,1})
\oplus({\bf 11,280})
\oplus({\bf 11,256})
\oplus({\bf 11,\overline{256}})
\oplus4({\bf 11,175})
\oplus4({\bf 11,84})
\oplus5({\bf 11,45})
\oplus({\bf 11,\overline{35}})
\oplus6({\bf 11,\overline{45}})
\oplus4({\bf 11,20'})
\oplus8({\bf 11,15})
\oplus({\bf 11,1})
\oplus({\bf 9,729})
\oplus({\bf 9,280})
\oplus({\bf 9,300'})
\oplus4({\bf 9,256})
\oplus2({\bf 9,35})
\oplus({\bf 9,\overline{280}})
\oplus({\bf 9,105})
\oplus4({\bf 9,\overline{256}})
\oplus9({\bf 9,175})
\oplus9({\bf 9,84})
\oplus11({\bf 9,45})
\oplus2({\bf 9,\overline{35}})
\oplus10({\bf 9,\overline{45}})
\oplus9({\bf 9,20'})
\oplus13({\bf 9,15})
\oplus3({\bf 9,1})
\oplus({\bf 7,360'})
\oplus({\bf 7,189})
\oplus({\bf 7,\overline{875}})
\oplus2({\bf 7,729})
\oplus3({\bf 7,280})
\oplus3({\bf 7,300'})
\oplus8({\bf 7,256})
\oplus3({\bf 7,35})
\oplus2({\bf 7,\overline{280}})
\oplus({\bf 7,105})
\oplus({\bf 7,\overline{189}})
\oplus8({\bf 7,\overline{256}})
\oplus15({\bf 7,175})
\oplus15({\bf 7,84})
\oplus15({\bf 7,45})
\oplus3({\bf 7,\overline{35}})
\oplus17({\bf 7,\overline{45}})
\oplus11({\bf 7,20'})
\oplus18({\bf 7,15})
\oplus3({\bf 7,1})
\oplus({\bf 5,875})
\oplus({\bf 5,360'})
\oplus2({\bf 5,189})
\oplus({\bf 5,\overline{875}})
\oplus4({\bf 5,729})
\oplus2({\bf 5,280})
\oplus5({\bf 5,300'})
\oplus11({\bf 5,256})
\oplus5({\bf 5,35})
\oplus({\bf 5,\overline{360'}})
\oplus3({\bf 5,\overline{280}})
\oplus2({\bf 5,105})
\oplus2({\bf 5,\overline{189}})
\oplus11({\bf 5,\overline{256}})
\oplus18({\bf 5,175})
\oplus18({\bf 5,84})
\oplus18({\bf 5,45})
\oplus4({\bf 5,\overline{35}})
\oplus17({\bf 5,\overline{45}})
\oplus14({\bf 5,20'})
\oplus18({\bf 5,15})
\oplus4({\bf 5,1})
\oplus({\bf 3,315})
\oplus({\bf 3,875})
\oplus({\bf 3,360'})
\oplus2({\bf 3,189})
\oplus2({\bf 3,\overline{875}})
\oplus3({\bf 3,729})
\oplus4({\bf 3,280})
\oplus5({\bf 3,300'})
\oplus10({\bf 3,256})
\oplus3({\bf 3,35})
\oplus({\bf 3,\overline{360'}})
\oplus2({\bf 3,\overline{280}})
\oplus({\bf 3,105})
\oplus2({\bf 3,\overline{189}})
\oplus10({\bf 3,\overline{256}})
\oplus15({\bf 3,175})
\oplus15({\bf 3,84})
\oplus14({\bf 3,45})
\oplus4({\bf 3,\overline{35}})
\oplus15({\bf 3,\overline{45}})
\oplus9({\bf 3,20'})
\oplus15({\bf 3,15})
\oplus2({\bf 3,1})
\oplus({\bf 1,875})
\oplus({\bf 1,189})
\oplus2({\bf 1,729})
\oplus2({\bf 1,300'})
\oplus4({\bf 1,256})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{360'}})
\oplus({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus({\bf 1,\overline{189}})
\oplus4({\bf 1,\overline{256}})
\oplus6({\bf 1,175})
\oplus6({\bf 1,84})
\oplus6({\bf 1,45})
\oplus2({\bf 1,\overline{35}})
\oplus4({\bf 1,\overline{45}})
\oplus5({\bf 1,20'})
\oplus5({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 413440}$&=&
$({\bf 13,\overline{140}})
\oplus({\bf 13,\overline{60}})
\oplus({\bf 13,\overline{36}})
\oplus2({\bf 13,\overline{20}})
\oplus({\bf 13,\overline{4}})
\oplus({\bf 11,\overline{360}})
\oplus2({\bf 11,\overline{140'}})
\oplus({\bf 11,\overline{160}})
\oplus4({\bf 11,\overline{140}})
\oplus2({\bf 11,\overline{20''}})
\oplus({\bf 11,\overline{84'}})
\oplus5({\bf 11,\overline{60}})
\oplus5({\bf 11,\overline{36}})
\oplus7({\bf 11,\overline{20}})
\oplus4({\bf 11,\overline{4}})
\oplus({\bf 9,\overline{540}})
\oplus({\bf 9,\overline{224}})
\oplus({\bf 9,\overline{120}})
\oplus({\bf 9,\overline{280'}})
\oplus4({\bf 9,\overline{360}})
\oplus5({\bf 9,\overline{140'}})
\oplus3({\bf 9,\overline{160}})
\oplus12({\bf 9,\overline{140}})
\oplus5({\bf 9,\overline{20''}})
\oplus4({\bf 9,\overline{84'}})
\oplus13({\bf 9,\overline{60}})
\oplus14({\bf 9,\overline{36}})
\oplus17({\bf 9,\overline{20}})
\oplus9({\bf 9,\overline{4}})
\oplus({\bf 7,\overline{756}})
\oplus2({\bf 7,\overline{540}})
\oplus3({\bf 7,\overline{224}})
\oplus3({\bf 7,\overline{120}})
\oplus2({\bf 7,\overline{280'}})
\oplus({\bf 7,\overline{420}})
\oplus9({\bf 7,\overline{360}})
\oplus9({\bf 7,\overline{140'}})
\oplus7({\bf 7,\overline{160}})
\oplus24({\bf 7,\overline{140}})
\oplus9({\bf 7,\overline{20''}})
\oplus9({\bf 7,\overline{84'}})
\oplus23({\bf 7,\overline{60}})
\oplus25({\bf 7,\overline{36}})
\oplus28({\bf 7,\overline{20}})
\oplus14({\bf 7,\overline{4}})
\oplus2({\bf 5,\overline{756}})
\oplus4({\bf 5,\overline{540}})
\oplus5({\bf 5,\overline{224}})
\oplus5({\bf 5,\overline{120}})
\oplus({\bf 5,\overline{480}})
\oplus2({\bf 5,\overline{280'}})
\oplus({\bf 5,\overline{420}})
\oplus13({\bf 5,\overline{360}})
\oplus12({\bf 5,\overline{140'}})
\oplus11({\bf 5,\overline{160}})
\oplus32({\bf 5,\overline{140}})
\oplus13({\bf 5,\overline{20''}})
\oplus({\bf 5,\overline{56}})
\oplus13({\bf 5,\overline{84'}})
\oplus29({\bf 5,\overline{60}})
\oplus32({\bf 5,\overline{36}})
\oplus34({\bf 5,\overline{20}})
\oplus17({\bf 5,\overline{4}})
\oplus2({\bf 3,\overline{756}})
\oplus4({\bf 3,\overline{540}})
\oplus5({\bf 3,\overline{224}})
\oplus5({\bf 3,\overline{120}})
\oplus({\bf 3,\overline{480}})
\oplus2({\bf 3,\overline{280'}})
\oplus2({\bf 3,\overline{420}})
\oplus12({\bf 3,\overline{360}})
\oplus11({\bf 3,\overline{140'}})
\oplus10({\bf 3,\overline{160}})
\oplus29({\bf 3,\overline{140}})
\oplus11({\bf 3,\overline{20''}})
\oplus({\bf 3,\overline{56}})
\oplus12({\bf 3,\overline{84'}})
\oplus25({\bf 3,\overline{60}})
\oplus28({\bf 3,\overline{36}})
\oplus29({\bf 3,\overline{20}})
\oplus14({\bf 3,\overline{4}})
\oplus({\bf 1,\overline{756}})
\oplus2({\bf 1,\overline{540}})
\oplus2({\bf 1,\overline{224}})
\oplus2({\bf 1,\overline{120}})
\oplus({\bf 1,\overline{280'}})
\oplus({\bf 1,\overline{420}})
\oplus5({\bf 1,\overline{360}})
\oplus4({\bf 1,\overline{140'}})
\oplus4({\bf 1,\overline{160}})
\oplus12({\bf 1,\overline{140}})
\oplus4({\bf 1,\overline{20''}})
\oplus5({\bf 1,\overline{84'}})
\oplus10({\bf 1,\overline{60}})
\oplus11({\bf 1,\overline{36}})
\oplus12({\bf 1,\overline{20}})
\oplus5({\bf 1,\overline{4}})$\\
%
${\bf \overline{413440}}$&=&
$({\bf 13,140})
\oplus({\bf 13,60})
\oplus({\bf 13,36})
\oplus2({\bf 13,20})
\oplus({\bf 13,4})
\oplus({\bf 11,360})
\oplus({\bf 11,160})
\oplus({\bf 11,84'})
\oplus2({\bf 11,140'})
\oplus4({\bf 11,140})
\oplus5({\bf 11,60})
\oplus5({\bf 11,36})
\oplus2({\bf 11,20''})
\oplus7({\bf 11,20})
\oplus4({\bf 11,4})
\oplus({\bf 9,280'})
\oplus({\bf 9,540})
\oplus4({\bf 9,360})
\oplus3({\bf 9,160})
\oplus4({\bf 9,84'})
\oplus({\bf 9,224})
\oplus5({\bf 9,140'})
\oplus({\bf 9,120})
\oplus12({\bf 9,140})
\oplus13({\bf 9,60})
\oplus14({\bf 9,36})
\oplus5({\bf 9,20''})
\oplus17({\bf 9,20})
\oplus9({\bf 9,4})
\oplus({\bf 7,420})
\oplus({\bf 7,756})
\oplus2({\bf 7,280'})
\oplus2({\bf 7,540})
\oplus9({\bf 7,360})
\oplus7({\bf 7,160})
\oplus9({\bf 7,84'})
\oplus3({\bf 7,224})
\oplus9({\bf 7,140'})
\oplus3({\bf 7,120})
\oplus24({\bf 7,140})
\oplus23({\bf 7,60})
\oplus25({\bf 7,36})
\oplus9({\bf 7,20''})
\oplus28({\bf 7,20})
\oplus14({\bf 7,4})
\oplus({\bf 5,480})
\oplus({\bf 5,420})
\oplus({\bf 5,56})
\oplus2({\bf 5,756})
\oplus2({\bf 5,280'})
\oplus4({\bf 5,540})
\oplus13({\bf 5,360})
\oplus11({\bf 5,160})
\oplus13({\bf 5,84'})
\oplus5({\bf 5,224})
\oplus12({\bf 5,140'})
\oplus5({\bf 5,120})
\oplus32({\bf 5,140})
\oplus29({\bf 5,60})
\oplus32({\bf 5,36})
\oplus13({\bf 5,20''})
\oplus34({\bf 5,20})
\oplus17({\bf 5,4})
\oplus({\bf 3,480})
\oplus2({\bf 3,420})
\oplus({\bf 3,56})
\oplus2({\bf 3,756})
\oplus2({\bf 3,280'})
\oplus4({\bf 3,540})
\oplus12({\bf 3,360})
\oplus10({\bf 3,160})
\oplus12({\bf 3,84'})
\oplus5({\bf 3,224})
\oplus11({\bf 3,140'})
\oplus5({\bf 3,120})
\oplus29({\bf 3,140})
\oplus25({\bf 3,60})
\oplus28({\bf 3,36})
\oplus11({\bf 3,20''})
\oplus29({\bf 3,20})
\oplus14({\bf 3,4})
\oplus({\bf 1,420})
\oplus({\bf 1,756})
\oplus({\bf 1,280'})
\oplus2({\bf 1,540})
\oplus5({\bf 1,360})
\oplus4({\bf 1,160})
\oplus5({\bf 1,84'})
\oplus2({\bf 1,224})
\oplus4({\bf 1,140'})
\oplus2({\bf 1,120})
\oplus12({\bf 1,140})
\oplus10({\bf 1,60})
\oplus11({\bf 1,36})
\oplus4({\bf 1,20''})
\oplus12({\bf 1,20})
\oplus5({\bf 1,4})$\\
%
${\bf 510510}$&=&
$({\bf 15,20'})
\oplus({\bf 15,15})
\oplus({\bf 15,1})
\oplus({\bf 13,175})
\oplus({\bf 13,84})
\oplus2({\bf 13,45})
\oplus2({\bf 13,\overline{45}})
\oplus3({\bf 13,20'})
\oplus4({\bf 13,15})
\oplus({\bf 13,1})
\oplus({\bf 11,256})
\oplus({\bf 11,35})
\oplus({\bf 11,105})
\oplus({\bf 11,\overline{256}})
\oplus5({\bf 11,175})
\oplus6({\bf 11,84})
\oplus6({\bf 11,45})
\oplus({\bf 11,\overline{35}})
\oplus6({\bf 11,\overline{45}})
\oplus8({\bf 11,20'})
\oplus10({\bf 11,15})
\oplus4({\bf 11,1})
\oplus({\bf 9,729})
\oplus({\bf 9,280})
\oplus({\bf 9,300'})
\oplus5({\bf 9,256})
\oplus3({\bf 9,35})
\oplus({\bf 9,\overline{280}})
\oplus({\bf 9,105})
\oplus5({\bf 9,\overline{256}})
\oplus12({\bf 9,175})
\oplus13({\bf 9,84})
\oplus15({\bf 9,45})
\oplus3({\bf 9,\overline{35}})
\oplus15({\bf 9,\overline{45}})
\oplus13({\bf 9,20'})
\oplus19({\bf 9,15})
\oplus4({\bf 9,1})
\oplus({\bf 7,360'})
\oplus({\bf 7,189})
\oplus3({\bf 7,729})
\oplus2({\bf 7,280})
\oplus3({\bf 7,300'})
\oplus11({\bf 7,256})
\oplus5({\bf 7,35})
\oplus({\bf 7,\overline{360'}})
\oplus2({\bf 7,\overline{280}})
\oplus3({\bf 7,105})
\oplus({\bf 7,\overline{189}})
\oplus11({\bf 7,\overline{256}})
\oplus21({\bf 7,175})
\oplus24({\bf 7,84})
\oplus22({\bf 7,45})
\oplus5({\bf 7,\overline{35}})
\oplus22({\bf 7,\overline{45}})
\oplus21({\bf 7,20'})
\oplus27({\bf 7,15})
\oplus7({\bf 7,1})
\oplus({\bf 5,875})
\oplus({\bf 5,360'})
\oplus2({\bf 5,189})
\oplus({\bf 5,\overline{875}})
\oplus5({\bf 5,729})
\oplus4({\bf 5,280})
\oplus6({\bf 5,300'})
\oplus15({\bf 5,256})
\oplus7({\bf 5,35})
\oplus({\bf 5,\overline{360'}})
\oplus4({\bf 5,\overline{280}})
\oplus2({\bf 5,105})
\oplus2({\bf 5,\overline{189}})
\oplus15({\bf 5,\overline{256}})
\oplus27({\bf 5,175})
\oplus27({\bf 5,84})
\oplus28({\bf 5,45})
\oplus7({\bf 5,\overline{35}})
\oplus28({\bf 5,\overline{45}})
\oplus21({\bf 5,20'})
\oplus30({\bf 5,15})
\oplus6({\bf 5,1})
\oplus({\bf 3,875})
\oplus2({\bf 3,360'})
\oplus2({\bf 3,189})
\oplus({\bf 3,\overline{875}})
\oplus5({\bf 3,729})
\oplus3({\bf 3,280})
\oplus6({\bf 3,300'})
\oplus14({\bf 3,256})
\oplus6({\bf 3,35})
\oplus2({\bf 3,\overline{360'}})
\oplus3({\bf 3,\overline{280}})
\oplus4({\bf 3,105})
\oplus2({\bf 3,\overline{189}})
\oplus14({\bf 3,\overline{256}})
\oplus23({\bf 3,175})
\oplus25({\bf 3,84})
\oplus21({\bf 3,45})
\oplus6({\bf 3,\overline{35}})
\oplus21({\bf 3,\overline{45}})
\oplus19({\bf 3,20'})
\oplus24({\bf 3,15})
\oplus6({\bf 3,1})
\oplus({\bf 1,875})
\oplus({\bf 1,189})
\oplus({\bf 1,\overline{875}})
\oplus2({\bf 1,729})
\oplus2({\bf 1,280})
\oplus2({\bf 1,300'})
\oplus6({\bf 1,256})
\oplus2({\bf 1,35})
\oplus2({\bf 1,\overline{280}})
\oplus({\bf 1,\overline{189}})
\oplus6({\bf 1,\overline{256}})
\oplus9({\bf 1,175})
\oplus8({\bf 1,84})
\oplus10({\bf 1,45})
\oplus2({\bf 1,\overline{35}})
\oplus10({\bf 1,\overline{45}})
\oplus6({\bf 1,20'})
\oplus9({\bf 1,15})$\\
%
${\bf 516800}$&=&
$({\bf 13,280})
\oplus({\bf 13,\overline{280}})
\oplus({\bf 13,175})
\oplus({\bf 13,45})
\oplus({\bf 13,\overline{45}})
\oplus({\bf 13,15})
\oplus({\bf 11,735})
\oplus({\bf 11,729})
\oplus({\bf 11,280})
\oplus({\bf 11,256})
\oplus({\bf 11,\overline{280}})
\oplus2({\bf 11,105})
\oplus({\bf 11,\overline{256}})
\oplus5({\bf 11,175})
\oplus2({\bf 11,84})
\oplus3({\bf 11,45})
\oplus3({\bf 11,\overline{45}})
\oplus4({\bf 11,20'})
\oplus4({\bf 11,15})
\oplus({\bf 11,1})
\oplus2({\bf 9,735})
\oplus2({\bf 9,729})
\oplus4({\bf 9,280})
\oplus({\bf 9,300'})
\oplus3({\bf 9,256})
\oplus4({\bf 9,\overline{280}})
\oplus4({\bf 9,105})
\oplus3({\bf 9,\overline{256}})
\oplus13({\bf 9,175})
\oplus6({\bf 9,84})
\oplus9({\bf 9,45})
\oplus9({\bf 9,\overline{45}})
\oplus8({\bf 9,20'})
\oplus11({\bf 9,15})
\oplus2({\bf 9,1})
\oplus({\bf 7,336})
\oplus3({\bf 7,735})
\oplus5({\bf 7,729})
\oplus5({\bf 7,280})
\oplus2({\bf 7,300'})
\oplus6({\bf 7,256})
\oplus2({\bf 7,35})
\oplus5({\bf 7,\overline{280}})
\oplus8({\bf 7,105})
\oplus6({\bf 7,\overline{256}})
\oplus23({\bf 7,175})
\oplus13({\bf 7,84})
\oplus15({\bf 7,45})
\oplus2({\bf 7,\overline{35}})
\oplus15({\bf 7,\overline{45}})
\oplus18({\bf 7,20'})
\oplus18({\bf 7,15})
\oplus5({\bf 7,1})
\oplus4({\bf 5,735})
\oplus5({\bf 5,729})
\oplus8({\bf 5,280})
\oplus3({\bf 5,300'})
\oplus9({\bf 5,256})
\oplus({\bf 5,35})
\oplus8({\bf 5,\overline{280}})
\oplus8({\bf 5,105})
\oplus9({\bf 5,\overline{256}})
\oplus29({\bf 5,175})
\oplus17({\bf 5,84})
\oplus21({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus21({\bf 5,\overline{45}})
\oplus18({\bf 5,20'})
\oplus24({\bf 5,15})
\oplus4({\bf 5,1})
\oplus({\bf 3,336})
\oplus3({\bf 3,735})
\oplus6({\bf 3,729})
\oplus5({\bf 3,280})
\oplus2({\bf 3,300'})
\oplus8({\bf 3,256})
\oplus3({\bf 3,35})
\oplus5({\bf 3,\overline{280}})
\oplus8({\bf 3,105})
\oplus8({\bf 3,\overline{256}})
\oplus25({\bf 3,175})
\oplus16({\bf 3,84})
\oplus17({\bf 3,45})
\oplus3({\bf 3,\overline{35}})
\oplus17({\bf 3,\overline{45}})
\oplus20({\bf 3,20'})
\oplus19({\bf 3,15})
\oplus5({\bf 3,1})
\oplus({\bf 1,735})
\oplus({\bf 1,729})
\oplus4({\bf 1,280})
\oplus2({\bf 1,300'})
\oplus3({\bf 1,256})
\oplus4({\bf 1,\overline{280}})
\oplus2({\bf 1,105})
\oplus3({\bf 1,\overline{256}})
\oplus10({\bf 1,175})
\oplus6({\bf 1,84})
\oplus8({\bf 1,45})
\oplus8({\bf 1,\overline{45}})
\oplus4({\bf 1,20'})
\oplus9({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 520506}$&=&
$({\bf 13,729})
\oplus({\bf 13,105})
\oplus({\bf 13,175})
\oplus({\bf 13,84})
\oplus2({\bf 13,20'})
\oplus({\bf 13,1})
\oplus({\bf 11,735})
\oplus({\bf 11,729})
\oplus({\bf 11,280})
\oplus({\bf 11,300'})
\oplus({\bf 11,256})
\oplus({\bf 11,\overline{280}})
\oplus2({\bf 11,105})
\oplus({\bf 11,\overline{256}})
\oplus5({\bf 11,175})
\oplus2({\bf 11,84})
\oplus2({\bf 11,45})
\oplus2({\bf 11,\overline{45}})
\oplus4({\bf 11,20'})
\oplus4({\bf 11,15})
\oplus({\bf 11,1})
\oplus({\bf 9,336})
\oplus2({\bf 9,735})
\oplus4({\bf 9,729})
\oplus2({\bf 9,280})
\oplus({\bf 9,300'})
\oplus3({\bf 9,256})
\oplus({\bf 9,35})
\oplus2({\bf 9,\overline{280}})
\oplus6({\bf 9,105})
\oplus3({\bf 9,\overline{256}})
\oplus12({\bf 9,175})
\oplus7({\bf 9,84})
\oplus6({\bf 9,45})
\oplus({\bf 9,\overline{35}})
\oplus6({\bf 9,\overline{45}})
\oplus12({\bf 9,20'})
\oplus8({\bf 9,15})
\oplus4({\bf 9,1})
\oplus({\bf 7,336})
\oplus4({\bf 7,735})
\oplus4({\bf 7,729})
\oplus5({\bf 7,280})
\oplus3({\bf 7,300'})
\oplus6({\bf 7,256})
\oplus({\bf 7,35})
\oplus5({\bf 7,\overline{280}})
\oplus8({\bf 7,105})
\oplus6({\bf 7,\overline{256}})
\oplus21({\bf 7,175})
\oplus12({\bf 7,84})
\oplus13({\bf 7,45})
\oplus({\bf 7,\overline{35}})
\oplus13({\bf 7,\overline{45}})
\oplus15({\bf 7,20'})
\oplus17({\bf 7,15})
\oplus4({\bf 7,1})
\oplus2({\bf 5,336})
\oplus4({\bf 5,735})
\oplus8({\bf 5,729})
\oplus5({\bf 5,280})
\oplus2({\bf 5,300'})
\oplus8({\bf 5,256})
\oplus3({\bf 5,35})
\oplus5({\bf 5,\overline{280}})
\oplus11({\bf 5,105})
\oplus8({\bf 5,\overline{256}})
\oplus26({\bf 5,175})
\oplus17({\bf 5,84})
\oplus16({\bf 5,45})
\oplus3({\bf 5,\overline{35}})
\oplus16({\bf 5,\overline{45}})
\oplus23({\bf 5,20'})
\oplus18({\bf 5,15})
\oplus7({\bf 5,1})
\oplus4({\bf 3,735})
\oplus4({\bf 3,729})
\oplus6({\bf 3,280})
\oplus4({\bf 3,300'})
\oplus7({\bf 3,256})
\oplus({\bf 3,35})
\oplus6({\bf 3,\overline{280}})
\oplus7({\bf 3,105})
\oplus7({\bf 3,\overline{256}})
\oplus23({\bf 3,175})
\oplus14({\bf 3,84})
\oplus15({\bf 3,45})
\oplus({\bf 3,\overline{35}})
\oplus15({\bf 3,\overline{45}})
\oplus14({\bf 3,20'})
\oplus19({\bf 3,15})
\oplus3({\bf 3,1})
\oplus({\bf 1,336})
\oplus({\bf 1,735})
\oplus4({\bf 1,729})
\oplus({\bf 1,280})
\oplus3({\bf 1,256})
\oplus2({\bf 1,35})
\oplus({\bf 1,\overline{280}})
\oplus4({\bf 1,105})
\oplus3({\bf 1,\overline{256}})
\oplus9({\bf 1,175})
\oplus6({\bf 1,84})
\oplus5({\bf 1,45})
\oplus2({\bf 1,\overline{35}})
\oplus5({\bf 1,\overline{45}})
\oplus10({\bf 1,20'})
\oplus5({\bf 1,15})
\oplus3({\bf 1,1})$\\
%
${\bf 574464}$&=&
$({\bf 15,\overline{36}})
\oplus({\bf 15,\overline{20}})
\oplus({\bf 15,\overline{4}})
\oplus2({\bf 13,\overline{140}})
\oplus({\bf 13,\overline{20''}})
\oplus({\bf 13,\overline{84'}})
\oplus2({\bf 13,\overline{60}})
\oplus3({\bf 13,\overline{36}})
\oplus4({\bf 13,\overline{20}})
\oplus2({\bf 13,\overline{4}})
\oplus({\bf 11,\overline{224}})
\oplus({\bf 11,\overline{120}})
\oplus({\bf 11,\overline{360}})
\oplus({\bf 11,\overline{140'}})
\oplus3({\bf 11,\overline{160}})
\oplus7({\bf 11,\overline{140}})
\oplus4({\bf 11,\overline{20''}})
\oplus3({\bf 11,\overline{84'}})
\oplus6({\bf 11,\overline{60}})
\oplus10({\bf 11,\overline{36}})
\oplus9({\bf 11,\overline{20}})
\oplus6({\bf 11,\overline{4}})
\oplus2({\bf 9,\overline{540}})
\oplus2({\bf 9,\overline{224}})
\oplus4({\bf 9,\overline{120}})
\oplus({\bf 9,\overline{420}})
\oplus5({\bf 9,\overline{360}})
\oplus4({\bf 9,\overline{140'}})
\oplus6({\bf 9,\overline{160}})
\oplus17({\bf 9,\overline{140}})
\oplus8({\bf 9,\overline{20''}})
\oplus({\bf 9,\overline{56}})
\oplus8({\bf 9,\overline{84'}})
\oplus14({\bf 9,\overline{60}})
\oplus18({\bf 9,\overline{36}})
\oplus19({\bf 9,\overline{20}})
\oplus9({\bf 9,\overline{4}})
\oplus({\bf 7,\overline{216}})
\oplus({\bf 7,\overline{756}})
\oplus({\bf 7,\overline{500}})
\oplus5({\bf 7,\overline{540}})
\oplus5({\bf 7,\overline{224}})
\oplus6({\bf 7,\overline{120}})
\oplus({\bf 7,\overline{280'}})
\oplus3({\bf 7,\overline{420}})
\oplus10({\bf 7,\overline{360}})
\oplus8({\bf 7,\overline{140'}})
\oplus13({\bf 7,\overline{160}})
\oplus29({\bf 7,\overline{140}})
\oplus10({\bf 7,\overline{20''}})
\oplus({\bf 7,\overline{56}})
\oplus12({\bf 7,\overline{84'}})
\oplus22({\bf 7,\overline{60}})
\oplus29({\bf 7,\overline{36}})
\oplus28({\bf 7,\overline{20}})
\oplus14({\bf 7,\overline{4}})
\oplus({\bf 5,\overline{420'}})
\oplus({\bf 5,\overline{216}})
\oplus({\bf 5,\overline{1260}})
\oplus2({\bf 5,\overline{756}})
\oplus({\bf 5,\overline{500}})
\oplus8({\bf 5,\overline{540}})
\oplus6({\bf 5,\overline{224}})
\oplus9({\bf 5,\overline{120}})
\oplus({\bf 5,\overline{480}})
\oplus({\bf 5,\overline{280'}})
\oplus4({\bf 5,\overline{420}})
\oplus15({\bf 5,\overline{360}})
\oplus11({\bf 5,\overline{140'}})
\oplus15({\bf 5,\overline{160}})
\oplus35({\bf 5,\overline{140}})
\oplus15({\bf 5,\overline{20''}})
\oplus3({\bf 5,\overline{56}})
\oplus16({\bf 5,\overline{84'}})
\oplus28({\bf 5,\overline{60}})
\oplus31({\bf 5,\overline{36}})
\oplus32({\bf 5,\overline{20}})
\oplus15({\bf 5,\overline{4}})
\oplus({\bf 3,\overline{1000}})
\oplus({\bf 3,\overline{216}})
\oplus({\bf 3,\overline{1260}})
\oplus2({\bf 3,\overline{756}})
\oplus2({\bf 3,\overline{500}})
\oplus7({\bf 3,\overline{540}})
\oplus7({\bf 3,\overline{224}})
\oplus7({\bf 3,\overline{120}})
\oplus({\bf 3,\overline{480}})
\oplus2({\bf 3,\overline{280'}})
\oplus4({\bf 3,\overline{420}})
\oplus13({\bf 3,\overline{360}})
\oplus10({\bf 3,\overline{140'}})
\oplus15({\bf 3,\overline{160}})
\oplus30({\bf 3,\overline{140}})
\oplus10({\bf 3,\overline{20''}})
\oplus({\bf 3,\overline{56}})
\oplus13({\bf 3,\overline{84'}})
\oplus22({\bf 3,\overline{60}})
\oplus28({\bf 3,\overline{36}})
\oplus25({\bf 3,\overline{20}})
\oplus13({\bf 3,\overline{4}})
\oplus({\bf 1,\overline{420'}})
\oplus({\bf 1,\overline{1260}})
\oplus({\bf 1,\overline{756}})
\oplus3({\bf 1,\overline{540}})
\oplus2({\bf 1,\overline{224}})
\oplus4({\bf 1,\overline{120}})
\oplus({\bf 1,\overline{280'}})
\oplus2({\bf 1,\overline{420}})
\oplus6({\bf 1,\overline{360}})
\oplus3({\bf 1,\overline{140'}})
\oplus4({\bf 1,\overline{160}})
\oplus12({\bf 1,\overline{140}})
\oplus5({\bf 1,\overline{20''}})
\oplus({\bf 1,\overline{56}})
\oplus6({\bf 1,\overline{84'}})
\oplus10({\bf 1,\overline{60}})
\oplus9({\bf 1,\overline{36}})
\oplus11({\bf 1,\overline{20}})
\oplus3({\bf 1,\overline{4}})$\\
%
${\bf \overline{574464}}$&=&
$({\bf 15,36})
\oplus({\bf 15,20})
\oplus({\bf 15,4})
\oplus({\bf 13,84'})
\oplus2({\bf 13,140})
\oplus2({\bf 13,60})
\oplus3({\bf 13,36})
\oplus({\bf 13,20''})
\oplus4({\bf 13,20})
\oplus2({\bf 13,4})
\oplus({\bf 11,360})
\oplus3({\bf 11,160})
\oplus3({\bf 11,84'})
\oplus({\bf 11,224})
\oplus({\bf 11,140'})
\oplus({\bf 11,120})
\oplus7({\bf 11,140})
\oplus6({\bf 11,60})
\oplus10({\bf 11,36})
\oplus4({\bf 11,20''})
\oplus9({\bf 11,20})
\oplus6({\bf 11,4})
\oplus({\bf 9,420})
\oplus({\bf 9,56})
\oplus2({\bf 9,540})
\oplus5({\bf 9,360})
\oplus6({\bf 9,160})
\oplus8({\bf 9,84'})
\oplus2({\bf 9,224})
\oplus4({\bf 9,140'})
\oplus4({\bf 9,120})
\oplus17({\bf 9,140})
\oplus14({\bf 9,60})
\oplus18({\bf 9,36})
\oplus8({\bf 9,20''})
\oplus19({\bf 9,20})
\oplus9({\bf 9,4})
\oplus({\bf 7,500})
\oplus3({\bf 7,420})
\oplus({\bf 7,56})
\oplus({\bf 7,756})
\oplus({\bf 7,280'})
\oplus5({\bf 7,540})
\oplus10({\bf 7,360})
\oplus13({\bf 7,160})
\oplus12({\bf 7,84'})
\oplus({\bf 7,216})
\oplus5({\bf 7,224})
\oplus8({\bf 7,140'})
\oplus6({\bf 7,120})
\oplus29({\bf 7,140})
\oplus22({\bf 7,60})
\oplus29({\bf 7,36})
\oplus10({\bf 7,20''})
\oplus28({\bf 7,20})
\oplus14({\bf 7,4})
\oplus({\bf 5,1260})
\oplus({\bf 5,480})
\oplus({\bf 5,500})
\oplus4({\bf 5,420})
\oplus3({\bf 5,56})
\oplus2({\bf 5,756})
\oplus({\bf 5,280'})
\oplus({\bf 5,420'})
\oplus8({\bf 5,540})
\oplus15({\bf 5,360})
\oplus15({\bf 5,160})
\oplus16({\bf 5,84'})
\oplus({\bf 5,216})
\oplus6({\bf 5,224})
\oplus11({\bf 5,140'})
\oplus9({\bf 5,120})
\oplus35({\bf 5,140})
\oplus28({\bf 5,60})
\oplus31({\bf 5,36})
\oplus15({\bf 5,20''})
\oplus32({\bf 5,20})
\oplus15({\bf 5,4})
\oplus({\bf 3,1260})
\oplus({\bf 3,480})
\oplus2({\bf 3,500})
\oplus4({\bf 3,420})
\oplus({\bf 3,56})
\oplus({\bf 3,1000})
\oplus2({\bf 3,756})
\oplus2({\bf 3,280'})
\oplus7({\bf 3,540})
\oplus13({\bf 3,360})
\oplus15({\bf 3,160})
\oplus13({\bf 3,84'})
\oplus({\bf 3,216})
\oplus7({\bf 3,224})
\oplus10({\bf 3,140'})
\oplus7({\bf 3,120})
\oplus30({\bf 3,140})
\oplus22({\bf 3,60})
\oplus28({\bf 3,36})
\oplus10({\bf 3,20''})
\oplus25({\bf 3,20})
\oplus13({\bf 3,4})
\oplus({\bf 1,1260})
\oplus2({\bf 1,420})
\oplus({\bf 1,56})
\oplus({\bf 1,756})
\oplus({\bf 1,280'})
\oplus({\bf 1,420'})
\oplus3({\bf 1,540})
\oplus6({\bf 1,360})
\oplus4({\bf 1,160})
\oplus6({\bf 1,84'})
\oplus2({\bf 1,224})
\oplus3({\bf 1,140'})
\oplus4({\bf 1,120})
\oplus12({\bf 1,140})
\oplus10({\bf 1,60})
\oplus9({\bf 1,36})
\oplus5({\bf 1,20''})
\oplus11({\bf 1,20})
\oplus3({\bf 1,4})$\\
%
${\bf 707200}$&=&
$({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,6})
\oplus({\bf 13,126})
\oplus({\bf 13,70})
\oplus({\bf 13,\overline{126}})
\oplus({\bf 13,50})
\oplus({\bf 13,\overline{70}})
\oplus6({\bf 13,64})
\oplus3({\bf 13,10})
\oplus3({\bf 13,\overline{10}})
\oplus4({\bf 13,6})
\oplus({\bf 11,384})
\oplus3({\bf 11,300})
\oplus4({\bf 11,126})
\oplus5({\bf 11,70})
\oplus4({\bf 11,\overline{126}})
\oplus4({\bf 11,50})
\oplus5({\bf 11,\overline{70}})
\oplus16({\bf 11,64})
\oplus8({\bf 11,10})
\oplus8({\bf 11,\overline{10}})
\oplus9({\bf 11,6})
\oplus({\bf 9,630})
\oplus({\bf 9,270})
\oplus2({\bf 9,140''})
\oplus({\bf 9,\overline{630}})
\oplus3({\bf 9,384})
\oplus({\bf 9,\overline{270}})
\oplus10({\bf 9,300})
\oplus10({\bf 9,126})
\oplus12({\bf 9,70})
\oplus2({\bf 9,\overline{140''}})
\oplus10({\bf 9,\overline{126}})
\oplus8({\bf 9,50})
\oplus12({\bf 9,\overline{70}})
\oplus32({\bf 9,64})
\oplus14({\bf 9,10})
\oplus14({\bf 9,\overline{10}})
\oplus15({\bf 9,6})
\oplus({\bf 7,960})
\oplus3({\bf 7,630})
\oplus4({\bf 7,270})
\oplus5({\bf 7,140''})
\oplus3({\bf 7,\overline{630}})
\oplus6({\bf 7,384})
\oplus4({\bf 7,\overline{270}})
\oplus20({\bf 7,300})
\oplus17({\bf 7,126})
\oplus20({\bf 7,70})
\oplus5({\bf 7,\overline{140''}})
\oplus17({\bf 7,\overline{126}})
\oplus12({\bf 7,50})
\oplus20({\bf 7,\overline{70}})
\oplus48({\bf 7,64})
\oplus19({\bf 7,10})
\oplus19({\bf 7,\overline{10}})
\oplus20({\bf 7,6})
\oplus({\bf 5,640})
\oplus({\bf 5,84''})
\oplus2({\bf 5,960})
\oplus5({\bf 5,630})
\oplus7({\bf 5,270})
\oplus7({\bf 5,140''})
\oplus({\bf 5,\overline{640}})
\oplus5({\bf 5,\overline{630}})
\oplus8({\bf 5,384})
\oplus7({\bf 5,\overline{270}})
\oplus27({\bf 5,300})
\oplus21({\bf 5,126})
\oplus25({\bf 5,70})
\oplus({\bf 5,\overline{84''}})
\oplus7({\bf 5,\overline{140''}})
\oplus21({\bf 5,\overline{126}})
\oplus15({\bf 5,50})
\oplus25({\bf 5,\overline{70}})
\oplus53({\bf 5,64})
\oplus21({\bf 5,10})
\oplus21({\bf 5,\overline{10}})
\oplus21({\bf 5,6})
\oplus({\bf 3,640})
\oplus({\bf 3,84''})
\oplus3({\bf 3,960})
\oplus5({\bf 3,630})
\oplus7({\bf 3,270})
\oplus7({\bf 3,140''})
\oplus({\bf 3,\overline{640}})
\oplus5({\bf 3,\overline{630}})
\oplus7({\bf 3,384})
\oplus7({\bf 3,\overline{270}})
\oplus24({\bf 3,300})
\oplus18({\bf 3,126})
\oplus21({\bf 3,70})
\oplus({\bf 3,\overline{84''}})
\oplus7({\bf 3,\overline{140''}})
\oplus18({\bf 3,\overline{126}})
\oplus12({\bf 3,50})
\oplus21({\bf 3,\overline{70}})
\oplus43({\bf 3,64})
\oplus16({\bf 3,10})
\oplus16({\bf 3,\overline{10}})
\oplus16({\bf 3,6})
\oplus({\bf 1,640})
\oplus({\bf 1,960})
\oplus2({\bf 1,630})
\oplus3({\bf 1,270})
\oplus3({\bf 1,140''})
\oplus({\bf 1,\overline{640}})
\oplus2({\bf 1,\overline{630}})
\oplus3({\bf 1,384})
\oplus3({\bf 1,\overline{270}})
\oplus10({\bf 1,300})
\oplus7({\bf 1,126})
\oplus8({\bf 1,70})
\oplus3({\bf 1,\overline{140''}})
\oplus7({\bf 1,\overline{126}})
\oplus4({\bf 1,50})
\oplus8({\bf 1,\overline{70}})
\oplus17({\bf 1,64})
\oplus6({\bf 1,10})
\oplus6({\bf 1,\overline{10}})
\oplus6({\bf 1,6})$\\
%
${\bf 709632}$&=&
$({\bf 13,256})
\oplus({\bf 13,\overline{256}})
\oplus({\bf 13,175})
\oplus({\bf 13,84})
\oplus({\bf 13,45})
\oplus({\bf 13,\overline{45}})
\oplus({\bf 13,20'})
\oplus({\bf 13,15})
\oplus({\bf 11,729})
\oplus({\bf 11,280})
\oplus({\bf 11,300'})
\oplus2({\bf 11,256})
\oplus({\bf 11,35})
\oplus({\bf 11,\overline{280}})
\oplus({\bf 11,105})
\oplus2({\bf 11,\overline{256}})
\oplus6({\bf 11,175})
\oplus5({\bf 11,84})
\oplus5({\bf 11,45})
\oplus({\bf 11,\overline{35}})
\oplus5({\bf 11,\overline{45}})
\oplus5({\bf 11,20'})
\oplus6({\bf 11,15})
\oplus2({\bf 11,1})
\oplus({\bf 9,735})
\oplus3({\bf 9,729})
\oplus3({\bf 9,280})
\oplus2({\bf 9,300'})
\oplus6({\bf 9,256})
\oplus2({\bf 9,35})
\oplus3({\bf 9,\overline{280}})
\oplus4({\bf 9,105})
\oplus6({\bf 9,\overline{256}})
\oplus17({\bf 9,175})
\oplus13({\bf 9,84})
\oplus14({\bf 9,45})
\oplus2({\bf 9,\overline{35}})
\oplus14({\bf 9,\overline{45}})
\oplus14({\bf 9,20'})
\oplus17({\bf 9,15})
\oplus4({\bf 9,1})
\oplus3({\bf 7,735})
\oplus6({\bf 7,729})
\oplus6({\bf 7,280})
\oplus3({\bf 7,300'})
\oplus11({\bf 7,256})
\oplus3({\bf 7,35})
\oplus6({\bf 7,\overline{280}})
\oplus8({\bf 7,105})
\oplus11({\bf 7,\overline{256}})
\oplus32({\bf 7,175})
\oplus24({\bf 7,84})
\oplus26({\bf 7,45})
\oplus3({\bf 7,\overline{35}})
\oplus26({\bf 7,\overline{45}})
\oplus26({\bf 7,20'})
\oplus31({\bf 7,15})
\oplus6({\bf 7,1})
\oplus({\bf 5,336})
\oplus4({\bf 5,735})
\oplus8({\bf 5,729})
\oplus9({\bf 5,280})
\oplus5({\bf 5,300'})
\oplus14({\bf 5,256})
\oplus5({\bf 5,35})
\oplus9({\bf 5,\overline{280}})
\oplus11({\bf 5,105})
\oplus14({\bf 5,\overline{256}})
\oplus43({\bf 5,175})
\oplus31({\bf 5,84})
\oplus34({\bf 5,45})
\oplus5({\bf 5,\overline{35}})
\oplus34({\bf 5,\overline{45}})
\oplus33({\bf 5,20'})
\oplus40({\bf 5,15})
\oplus10({\bf 5,1})
\oplus({\bf 3,336})
\oplus4({\bf 3,735})
\oplus7({\bf 3,729})
\oplus8({\bf 3,280})
\oplus4({\bf 3,300'})
\oplus13({\bf 3,256})
\oplus4({\bf 3,35})
\oplus8({\bf 3,\overline{280}})
\oplus10({\bf 3,105})
\oplus13({\bf 3,\overline{256}})
\oplus38({\bf 3,175})
\oplus27({\bf 3,84})
\oplus30({\bf 3,45})
\oplus4({\bf 3,\overline{35}})
\oplus30({\bf 3,\overline{45}})
\oplus29({\bf 3,20'})
\oplus35({\bf 3,15})
\oplus8({\bf 3,1})
\oplus2({\bf 1,735})
\oplus3({\bf 1,729})
\oplus3({\bf 1,280})
\oplus({\bf 1,300'})
\oplus6({\bf 1,256})
\oplus({\bf 1,35})
\oplus3({\bf 1,\overline{280}})
\oplus4({\bf 1,105})
\oplus6({\bf 1,\overline{256}})
\oplus15({\bf 1,175})
\oplus11({\bf 1,84})
\oplus12({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus12({\bf 1,\overline{45}})
\oplus12({\bf 1,20'})
\oplus14({\bf 1,15})
\oplus2({\bf 1,1})$\\
%
${\bf 930240}$&=&
$({\bf 15,64})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 13,300})
\oplus({\bf 13,126})
\oplus2({\bf 13,70})
\oplus({\bf 13,\overline{126}})
\oplus({\bf 13,50})
\oplus2({\bf 13,\overline{70}})
\oplus5({\bf 13,64})
\oplus2({\bf 13,10})
\oplus2({\bf 13,\overline{10}})
\oplus3({\bf 13,6})
\oplus({\bf 11,270})
\oplus({\bf 11,140''})
\oplus({\bf 11,384})
\oplus({\bf 11,\overline{270}})
\oplus5({\bf 11,300})
\oplus5({\bf 11,126})
\oplus6({\bf 11,70})
\oplus({\bf 11,\overline{140''}})
\oplus5({\bf 11,\overline{126}})
\oplus3({\bf 11,50})
\oplus6({\bf 11,\overline{70}})
\oplus16({\bf 11,64})
\oplus8({\bf 11,10})
\oplus8({\bf 11,\overline{10}})
\oplus7({\bf 11,6})
\oplus2({\bf 9,630})
\oplus2({\bf 9,270})
\oplus3({\bf 9,140''})
\oplus2({\bf 9,\overline{630}})
\oplus4({\bf 9,384})
\oplus2({\bf 9,\overline{270}})
\oplus14({\bf 9,300})
\oplus12({\bf 9,126})
\oplus15({\bf 9,70})
\oplus3({\bf 9,\overline{140''}})
\oplus12({\bf 9,\overline{126}})
\oplus10({\bf 9,50})
\oplus15({\bf 9,\overline{70}})
\oplus36({\bf 9,64})
\oplus14({\bf 9,10})
\oplus14({\bf 9,\overline{10}})
\oplus16({\bf 9,6})
\oplus({\bf 7,540'})
\oplus({\bf 7,960})
\oplus4({\bf 7,630})
\oplus5({\bf 7,270})
\oplus5({\bf 7,140''})
\oplus({\bf 7,\overline{540'}})
\oplus4({\bf 7,\overline{630}})
\oplus10({\bf 7,384})
\oplus5({\bf 7,\overline{270}})
\oplus25({\bf 7,300})
\oplus23({\bf 7,126})
\oplus24({\bf 7,70})
\oplus5({\bf 7,\overline{140''}})
\oplus23({\bf 7,\overline{126}})
\oplus15({\bf 7,50})
\oplus24({\bf 7,\overline{70}})
\oplus59({\bf 7,64})
\oplus25({\bf 7,10})
\oplus25({\bf 7,\overline{10}})
\oplus23({\bf 7,6})
\oplus({\bf 5,1470})
\oplus({\bf 5,540'})
\oplus2({\bf 5,960})
\oplus7({\bf 5,630})
\oplus5({\bf 5,270})
\oplus7({\bf 5,140''})
\oplus({\bf 5,\overline{540'}})
\oplus({\bf 5,196})
\oplus7({\bf 5,\overline{630}})
\oplus15({\bf 5,384})
\oplus5({\bf 5,\overline{270}})
\oplus33({\bf 5,300})
\oplus28({\bf 5,126})
\oplus31({\bf 5,70})
\oplus7({\bf 5,\overline{140''}})
\oplus28({\bf 5,\overline{126}})
\oplus23({\bf 5,50})
\oplus31({\bf 5,\overline{70}})
\oplus72({\bf 5,64})
\oplus26({\bf 5,10})
\oplus26({\bf 5,\overline{10}})
\oplus30({\bf 5,6})
\oplus({\bf 3,1470})
\oplus2({\bf 3,540'})
\oplus2({\bf 3,960})
\oplus6({\bf 3,630})
\oplus6({\bf 3,270})
\oplus5({\bf 3,140''})
\oplus2({\bf 3,\overline{540'}})
\oplus({\bf 3,196})
\oplus6({\bf 3,\overline{630}})
\oplus14({\bf 3,384})
\oplus6({\bf 3,\overline{270}})
\oplus29({\bf 3,300})
\oplus26({\bf 3,126})
\oplus25({\bf 3,70})
\oplus5({\bf 3,\overline{140''}})
\oplus26({\bf 3,\overline{126}})
\oplus17({\bf 3,50})
\oplus25({\bf 3,\overline{70}})
\oplus61({\bf 3,64})
\oplus25({\bf 3,10})
\oplus25({\bf 3,\overline{10}})
\oplus22({\bf 3,6})
\oplus({\bf 1,1470})
\oplus({\bf 1,960})
\oplus3({\bf 1,630})
\oplus({\bf 1,270})
\oplus3({\bf 1,140''})
\oplus({\bf 1,196})
\oplus3({\bf 1,\overline{630}})
\oplus6({\bf 1,384})
\oplus({\bf 1,\overline{270}})
\oplus12({\bf 1,300})
\oplus9({\bf 1,126})
\oplus11({\bf 1,70})
\oplus3({\bf 1,\overline{140''}})
\oplus9({\bf 1,\overline{126}})
\oplus10({\bf 1,50})
\oplus11({\bf 1,\overline{70}})
\oplus24({\bf 1,64})
\oplus7({\bf 1,10})
\oplus7({\bf 1,\overline{10}})
\oplus11({\bf 1,6})$\\
%
${\bf 980628}$&=&
$({\bf 17,825'})
\oplus({\bf 17,336})
\oplus({\bf 17,105})
\oplus({\bf 17,20'})
\oplus({\bf 17,1})
\oplus({\bf 15,2079})
\oplus({\bf 15,336})
\oplus({\bf 15,735})
\oplus({\bf 15,105})
\oplus({\bf 15,175})
\oplus({\bf 15,20'})
\oplus({\bf 15,15})
\oplus({\bf 13,825'})
\oplus({\bf 13,2079})
\oplus({\bf 13,2640})
\oplus2({\bf 13,336})
\oplus2({\bf 13,735})
\oplus({\bf 13,729})
\oplus3({\bf 13,105})
\oplus2({\bf 13,175})
\oplus({\bf 13,84})
\oplus3({\bf 13,20'})
\oplus({\bf 13,15})
\oplus({\bf 13,1})
\oplus({\bf 11,2079})
\oplus({\bf 11,2640})
\oplus({\bf 11,945})
\oplus({\bf 11,2156})
\oplus({\bf 11,\overline{945}})
\oplus2({\bf 11,336})
\oplus3({\bf 11,735})
\oplus2({\bf 11,729})
\oplus({\bf 11,280})
\oplus({\bf 11,300'})
\oplus({\bf 11,\overline{280}})
\oplus3({\bf 11,105})
\oplus4({\bf 11,175})
\oplus({\bf 11,84})
\oplus({\bf 11,45})
\oplus({\bf 11,\overline{45}})
\oplus3({\bf 11,20'})
\oplus2({\bf 11,15})
\oplus({\bf 11,1})
\oplus({\bf 9,825'})
\oplus({\bf 9,2079})
\oplus2({\bf 9,2640})
\oplus({\bf 9,2156})
\oplus({\bf 9,1280})
\oplus({\bf 9,825})
\oplus3({\bf 9,336})
\oplus({\bf 9,\overline{1280}})
\oplus4({\bf 9,735})
\oplus4({\bf 9,729})
\oplus({\bf 9,280})
\oplus({\bf 9,300'})
\oplus({\bf 9,256})
\oplus({\bf 9,\overline{280}})
\oplus6({\bf 9,105})
\oplus({\bf 9,\overline{256}})
\oplus5({\bf 9,175})
\oplus3({\bf 9,84})
\oplus({\bf 9,45})
\oplus({\bf 9,\overline{45}})
\oplus5({\bf 9,20'})
\oplus2({\bf 9,15})
\oplus2({\bf 9,1})
\oplus({\bf 7,2079})
\oplus({\bf 7,2640})
\oplus({\bf 7,945})
\oplus2({\bf 7,2156})
\oplus({\bf 7,1280})
\oplus({\bf 7,875})
\oplus({\bf 7,\overline{945}})
\oplus2({\bf 7,336})
\oplus({\bf 7,\overline{1280}})
\oplus5({\bf 7,735})
\oplus({\bf 7,\overline{875}})
\oplus4({\bf 7,729})
\oplus2({\bf 7,280})
\oplus2({\bf 7,300'})
\oplus2({\bf 7,256})
\oplus2({\bf 7,\overline{280}})
\oplus4({\bf 7,105})
\oplus2({\bf 7,\overline{256}})
\oplus7({\bf 7,175})
\oplus2({\bf 7,84})
\oplus2({\bf 7,45})
\oplus2({\bf 7,\overline{45}})
\oplus4({\bf 7,20'})
\oplus3({\bf 7,15})
\oplus({\bf 5,825'})
\oplus({\bf 5,2079})
\oplus2({\bf 5,2640})
\oplus({\bf 5,2156})
\oplus({\bf 5,1280})
\oplus({\bf 5,825})
\oplus({\bf 5,875})
\oplus({\bf 5,360'})
\oplus3({\bf 5,336})
\oplus({\bf 5,\overline{1280}})
\oplus4({\bf 5,735})
\oplus({\bf 5,\overline{875}})
\oplus5({\bf 5,729})
\oplus2({\bf 5,280})
\oplus2({\bf 5,300'})
\oplus2({\bf 5,256})
\oplus({\bf 5,35})
\oplus({\bf 5,\overline{360'}})
\oplus2({\bf 5,\overline{280}})
\oplus6({\bf 5,105})
\oplus2({\bf 5,\overline{256}})
\oplus6({\bf 5,175})
\oplus4({\bf 5,84})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus({\bf 5,\overline{45}})
\oplus5({\bf 5,20'})
\oplus2({\bf 5,15})
\oplus2({\bf 5,1})
\oplus({\bf 3,2079})
\oplus({\bf 3,945})
\oplus({\bf 3,2156})
\oplus({\bf 3,1280})
\oplus({\bf 3,875})
\oplus({\bf 3,189})
\oplus({\bf 3,\overline{945}})
\oplus({\bf 3,336})
\oplus({\bf 3,\overline{1280}})
\oplus3({\bf 3,735})
\oplus({\bf 3,\overline{875}})
\oplus3({\bf 3,729})
\oplus2({\bf 3,280})
\oplus2({\bf 3,300'})
\oplus2({\bf 3,256})
\oplus2({\bf 3,\overline{280}})
\oplus2({\bf 3,105})
\oplus({\bf 3,\overline{189}})
\oplus2({\bf 3,\overline{256}})
\oplus5({\bf 3,175})
\oplus({\bf 3,84})
\oplus2({\bf 3,45})
\oplus2({\bf 3,\overline{45}})
\oplus2({\bf 3,20'})
\oplus2({\bf 3,15})
\oplus({\bf 1,825'})
\oplus({\bf 1,2640})
\oplus({\bf 1,825})
\oplus({\bf 1,360'})
\oplus({\bf 1,336})
\oplus({\bf 1,735})
\oplus2({\bf 1,729})
\oplus({\bf 1,256})
\oplus({\bf 1,\overline{360'}})
\oplus3({\bf 1,105})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus2({\bf 1,84})
\oplus2({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf 1108536}$&=&
$({\bf 15,50})
\oplus({\bf 15,64})
\oplus({\bf 15,6})
\oplus({\bf 13,384})
\oplus({\bf 13,300})
\oplus2({\bf 13,126})
\oplus({\bf 13,70})
\oplus2({\bf 13,\overline{126}})
\oplus({\bf 13,50})
\oplus({\bf 13,\overline{70}})
\oplus5({\bf 13,64})
\oplus3({\bf 13,10})
\oplus3({\bf 13,\overline{10}})
\oplus2({\bf 13,6})
\oplus({\bf 11,630})
\oplus({\bf 11,140''})
\oplus({\bf 11,\overline{630}})
\oplus3({\bf 11,384})
\oplus5({\bf 11,300})
\oplus6({\bf 11,126})
\oplus6({\bf 11,70})
\oplus({\bf 11,\overline{140''}})
\oplus6({\bf 11,\overline{126}})
\oplus6({\bf 11,50})
\oplus6({\bf 11,\overline{70}})
\oplus17({\bf 11,64})
\oplus6({\bf 11,10})
\oplus6({\bf 11,\overline{10}})
\oplus8({\bf 11,6})
\oplus({\bf 9,540'})
\oplus3({\bf 9,630})
\oplus2({\bf 9,270})
\oplus2({\bf 9,140''})
\oplus({\bf 9,\overline{540'}})
\oplus3({\bf 9,\overline{630}})
\oplus8({\bf 9,384})
\oplus2({\bf 9,\overline{270}})
\oplus14({\bf 9,300})
\oplus16({\bf 9,126})
\oplus14({\bf 9,70})
\oplus2({\bf 9,\overline{140''}})
\oplus16({\bf 9,\overline{126}})
\oplus10({\bf 9,50})
\oplus14({\bf 9,\overline{70}})
\oplus38({\bf 9,64})
\oplus16({\bf 9,10})
\oplus16({\bf 9,\overline{10}})
\oplus14({\bf 9,6})
\oplus({\bf 7,1470})
\oplus({\bf 7,540'})
\oplus({\bf 7,960})
\oplus6({\bf 7,630})
\oplus3({\bf 7,270})
\oplus6({\bf 7,140''})
\oplus({\bf 7,\overline{540'}})
\oplus({\bf 7,196})
\oplus6({\bf 7,\overline{630}})
\oplus15({\bf 7,384})
\oplus3({\bf 7,\overline{270}})
\oplus27({\bf 7,300})
\oplus25({\bf 7,126})
\oplus25({\bf 7,70})
\oplus6({\bf 7,\overline{140''}})
\oplus25({\bf 7,\overline{126}})
\oplus23({\bf 7,50})
\oplus25({\bf 7,\overline{70}})
\oplus62({\bf 7,64})
\oplus22({\bf 7,10})
\oplus22({\bf 7,\overline{10}})
\oplus26({\bf 7,6})
\oplus({\bf 5,1470})
\oplus3({\bf 5,540'})
\oplus2({\bf 5,960})
\oplus8({\bf 5,630})
\oplus6({\bf 5,270})
\oplus6({\bf 5,140''})
\oplus3({\bf 5,\overline{540'}})
\oplus({\bf 5,196})
\oplus8({\bf 5,\overline{630}})
\oplus20({\bf 5,384})
\oplus6({\bf 5,\overline{270}})
\oplus35({\bf 5,300})
\oplus34({\bf 5,126})
\oplus30({\bf 5,70})
\oplus6({\bf 5,\overline{140''}})
\oplus34({\bf 5,\overline{126}})
\oplus22({\bf 5,50})
\oplus30({\bf 5,\overline{70}})
\oplus76({\bf 5,64})
\oplus30({\bf 5,10})
\oplus30({\bf 5,\overline{10}})
\oplus27({\bf 5,6})
\oplus2({\bf 3,1470})
\oplus({\bf 3,540'})
\oplus2({\bf 3,960})
\oplus8({\bf 3,630})
\oplus4({\bf 3,270})
\oplus7({\bf 3,140''})
\oplus({\bf 3,\overline{540'}})
\oplus2({\bf 3,196})
\oplus8({\bf 3,\overline{630}})
\oplus18({\bf 3,384})
\oplus4({\bf 3,\overline{270}})
\oplus31({\bf 3,300})
\oplus27({\bf 3,126})
\oplus27({\bf 3,70})
\oplus7({\bf 3,\overline{140''}})
\oplus27({\bf 3,\overline{126}})
\oplus25({\bf 3,50})
\oplus27({\bf 3,\overline{70}})
\oplus64({\bf 3,64})
\oplus21({\bf 3,10})
\oplus21({\bf 3,\overline{10}})
\oplus26({\bf 3,6})
\oplus2({\bf 1,540'})
\oplus({\bf 1,960})
\oplus3({\bf 1,630})
\oplus3({\bf 1,270})
\oplus({\bf 1,140''})
\oplus2({\bf 1,\overline{540'}})
\oplus3({\bf 1,\overline{630}})
\oplus7({\bf 1,384})
\oplus3({\bf 1,\overline{270}})
\oplus12({\bf 1,300})
\oplus13({\bf 1,126})
\oplus10({\bf 1,70})
\oplus({\bf 1,\overline{140''}})
\oplus13({\bf 1,\overline{126}})
\oplus5({\bf 1,50})
\oplus10({\bf 1,\overline{70}})
\oplus25({\bf 1,64})
\oplus12({\bf 1,10})
\oplus12({\bf 1,\overline{10}})
\oplus7({\bf 1,6})$\\
%
${\bf 1116288}$&=&
$({\bf 15,70})
\oplus({\bf 15,\overline{70}})
\oplus({\bf 15,64})
\oplus({\bf 15,6})
\oplus({\bf 13,140''})
\oplus2({\bf 13,300})
\oplus({\bf 13,126})
\oplus3({\bf 13,70})
\oplus({\bf 13,\overline{140''}})
\oplus({\bf 13,\overline{126}})
\oplus({\bf 13,50})
\oplus3({\bf 13,\overline{70}})
\oplus5({\bf 13,64})
\oplus2({\bf 13,10})
\oplus2({\bf 13,\overline{10}})
\oplus2({\bf 13,6})
\oplus({\bf 11,630})
\oplus({\bf 11,270})
\oplus2({\bf 11,140''})
\oplus({\bf 11,\overline{630}})
\oplus({\bf 11,384})
\oplus({\bf 11,\overline{270}})
\oplus7({\bf 11,300})
\oplus5({\bf 11,126})
\oplus8({\bf 11,70})
\oplus2({\bf 11,\overline{140''}})
\oplus5({\bf 11,\overline{126}})
\oplus4({\bf 11,50})
\oplus8({\bf 11,\overline{70}})
\oplus16({\bf 11,64})
\oplus6({\bf 11,10})
\oplus6({\bf 11,\overline{10}})
\oplus7({\bf 11,6})
\oplus({\bf 9,960})
\oplus3({\bf 9,630})
\oplus3({\bf 9,270})
\oplus4({\bf 9,140''})
\oplus3({\bf 9,\overline{630}})
\oplus6({\bf 9,384})
\oplus3({\bf 9,\overline{270}})
\oplus16({\bf 9,300})
\oplus13({\bf 9,126})
\oplus16({\bf 9,70})
\oplus4({\bf 9,\overline{140''}})
\oplus13({\bf 9,\overline{126}})
\oplus10({\bf 9,50})
\oplus16({\bf 9,\overline{70}})
\oplus35({\bf 9,64})
\oplus13({\bf 9,10})
\oplus13({\bf 9,\overline{10}})
\oplus15({\bf 9,6})
\oplus({\bf 7,1470})
\oplus({\bf 7,540'})
\oplus2({\bf 7,960})
\oplus6({\bf 7,630})
\oplus5({\bf 7,270})
\oplus6({\bf 7,140''})
\oplus({\bf 7,\overline{540'}})
\oplus({\bf 7,196})
\oplus6({\bf 7,\overline{630}})
\oplus12({\bf 7,384})
\oplus5({\bf 7,\overline{270}})
\oplus28({\bf 7,300})
\oplus23({\bf 7,126})
\oplus25({\bf 7,70})
\oplus6({\bf 7,\overline{140''}})
\oplus23({\bf 7,\overline{126}})
\oplus18({\bf 7,50})
\oplus25({\bf 7,\overline{70}})
\oplus57({\bf 7,64})
\oplus21({\bf 7,10})
\oplus21({\bf 7,\overline{10}})
\oplus23({\bf 7,6})
\oplus2({\bf 5,1470})
\oplus2({\bf 5,540'})
\oplus3({\bf 5,960})
\oplus8({\bf 5,630})
\oplus6({\bf 5,270})
\oplus7({\bf 5,140''})
\oplus2({\bf 5,\overline{540'}})
\oplus2({\bf 5,196})
\oplus8({\bf 5,\overline{630}})
\oplus18({\bf 5,384})
\oplus6({\bf 5,\overline{270}})
\oplus35({\bf 5,300})
\oplus29({\bf 5,126})
\oplus30({\bf 5,70})
\oplus7({\bf 5,\overline{140''}})
\oplus29({\bf 5,\overline{126}})
\oplus23({\bf 5,50})
\oplus30({\bf 5,\overline{70}})
\oplus69({\bf 5,64})
\oplus25({\bf 5,10})
\oplus25({\bf 5,\overline{10}})
\oplus27({\bf 5,6})
\oplus({\bf 3,1280'})
\oplus2({\bf 3,1470})
\oplus2({\bf 3,540'})
\oplus3({\bf 3,960})
\oplus7({\bf 3,630})
\oplus5({\bf 3,270})
\oplus6({\bf 3,140''})
\oplus2({\bf 3,\overline{540'}})
\oplus2({\bf 3,196})
\oplus7({\bf 3,\overline{630}})
\oplus17({\bf 3,384})
\oplus5({\bf 3,\overline{270}})
\oplus30({\bf 3,300})
\oplus25({\bf 3,126})
\oplus25({\bf 3,70})
\oplus6({\bf 3,\overline{140''}})
\oplus25({\bf 3,\overline{126}})
\oplus20({\bf 3,50})
\oplus25({\bf 3,\overline{70}})
\oplus59({\bf 3,64})
\oplus21({\bf 3,10})
\oplus21({\bf 3,\overline{10}})
\oplus22({\bf 3,6})
\oplus({\bf 1,1470})
\oplus({\bf 1,540'})
\oplus({\bf 1,960})
\oplus3({\bf 1,630})
\oplus2({\bf 1,270})
\oplus2({\bf 1,140''})
\oplus({\bf 1,\overline{540'}})
\oplus({\bf 1,196})
\oplus3({\bf 1,\overline{630}})
\oplus7({\bf 1,384})
\oplus2({\bf 1,\overline{270}})
\oplus12({\bf 1,300})
\oplus10({\bf 1,126})
\oplus10({\bf 1,70})
\oplus2({\bf 1,\overline{140''}})
\oplus10({\bf 1,\overline{126}})
\oplus8({\bf 1,50})
\oplus10({\bf 1,\overline{70}})
\oplus23({\bf 1,64})
\oplus8({\bf 1,10})
\oplus8({\bf 1,\overline{10}})
\oplus9({\bf 1,6})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{17}$(S)}
}
\label{Table:Branching-rules-D9_B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D9_B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 18}$&=&
$({\bf 17})
\oplus({\bf 1})$\\
%
${\bf 153}$&=&
$({\bf 136})
\oplus({\bf 17})$\\
%
${\bf 170}$&=&
$({\bf 152})
\oplus({\bf 17})
\oplus({\bf 1})$\\
%
${\bf 256}$&=&
$({\bf 256})$\\
%
${\bf \overline{256}}$&=&
$({\bf 256})$\\
%
${\bf 816}$&=&
$({\bf 680})
\oplus({\bf 136})$\\
%
${\bf 1122}$&=&
$({\bf 952})
\oplus({\bf 152})
\oplus({\bf 17})
\oplus({\bf 1})$\\
%
${\bf 1920}$&=&
$({\bf 1615})
\oplus({\bf 152})
\oplus({\bf 136})
\oplus({\bf 17})$\\
%
${\bf 3060}$&=&
$({\bf 2380})
\oplus({\bf 680})$\\
%
${\bf 4352}$&=&
$({\bf 4096})
\oplus({\bf 256})$\\
%
${\bf \overline{4352}}$&=&
$({\bf 4096})
\oplus({\bf 256})$\\
%
${\bf 5814}$&=&
$({\bf 4692})
\oplus({\bf 952})
\oplus({\bf 152})
\oplus({\bf 17})
\oplus({\bf 1})$\\
%
${\bf 8550}$&=&
$({\bf 6783})
\oplus({\bf 1615})
\oplus({\bf 152})$\\
%
${\bf 8568}$&=&
$({\bf 6188})
\oplus({\bf 2380})$\\
%
${\bf 11475}$&=&
$({\bf 9044})
\oplus({\bf 1615})
\oplus({\bf 680})
\oplus({\bf 136})$\\
%
${\bf 14212}$&=&
$({\bf 11340})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 152})
\oplus({\bf 136})
\oplus({\bf 17})$\\
%
${\bf 18564}$&=&
$({\bf 12376})
\oplus({\bf 6188})$\\
%
${\bf 24310}$&=&
$({\bf 24310})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 24310})$\\
%
${\bf 25194}$&=&
$({\bf 19380})
\oplus({\bf 4692})
\oplus({\bf 952})
\oplus({\bf 152})
\oplus({\bf 17})
\oplus({\bf 1})$\\
%
${\bf 31824}$&=&
$({\bf 19448})
\oplus({\bf 12376})$\\
%
${\bf 34560}$&=&
$({\bf 30464})
\oplus({\bf 4096})$\\
%
${\bf \overline{34560}}$&=&
$({\bf 30464})
\oplus({\bf 4096})$\\
%
${\bf 39168}$&=&
$({\bf 34816})
\oplus({\bf 4096})
\oplus({\bf 256})$\\
%
${\bf \overline{39168}}$&=&
$({\bf 34816})
\oplus({\bf 4096})
\oplus({\bf 256})$\\
%
${\bf 43758}$&=&
$({\bf 24310})
\oplus({\bf 19448})$\\
%
${\bf 45696}$&=&
$({\bf 33592})
\oplus({\bf 9044})
\oplus({\bf 2380})
\oplus({\bf 680})$\\
%
${\bf 67830}$&=&
$({\bf 50388})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 1615})$\\
%
${\bf 78336}$&=&
$({\bf 59432})
\oplus({\bf 4692})
\oplus({\bf 11340})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 152})
\oplus({\bf 136})
\oplus({\bf 17})$\\
%
${\bf 84150}$&=&
$({\bf 63308})
\oplus({\bf 11340})
\oplus({\bf 952})
\oplus({\bf 6783})
\oplus({\bf 1615})
\oplus({\bf 152})$\\
%
${\bf 90288}$&=&
$({\bf 67473})
\oplus({\bf 11340})
\oplus({\bf 9044})
\oplus({\bf 1615})
\oplus({\bf 680})
\oplus({\bf 136})$\\
%
${\bf 94962}$&=&
$({\bf 69768})
\oplus({\bf 19380})
\oplus({\bf 4692})
\oplus({\bf 952})
\oplus({\bf 152})
\oplus({\bf 17})
\oplus({\bf 1})$\\
%
${\bf 132600}$&=&
$({\bf 90440})
\oplus({\bf 33592})
\oplus({\bf 6188})
\oplus({\bf 2380})$\\
%
${\bf 169728}$&=&
$({\bf 139264})
\oplus({\bf 30464})$\\
%
${\bf \overline{169728}}$&=&
$({\bf 139264})
\oplus({\bf 30464})$\\
%
${\bf 188955}$&=&
$({\bf 131784})
\oplus({\bf 50388})
\oplus({\bf 6783})$\\
%
${\bf 248064}$&=&
$({\bf 208896})
\oplus({\bf 34816})
\oplus({\bf 4096})
\oplus({\bf 256})$\\
%
${\bf \overline{248064}}$&=&
$({\bf 208896})
\oplus({\bf 34816})
\oplus({\bf 4096})
\oplus({\bf 256})$\\
%
${\bf 261800}$&=&
$({\bf 186200})
\oplus({\bf 63308})
\oplus({\bf 11340})
\oplus({\bf 952})$\\
%
${\bf 293760}$&=&
$({\bf 184756})
\oplus({\bf 90440})
\oplus({\bf 12376})
\oplus({\bf 6188})$\\
%
${\bf 302328}$&=&
$({\bf 209304})
\oplus({\bf 50388})
\oplus({\bf 33592})
\oplus({\bf 9044})$\\
%
${\bf 319770}$&=&
$({\bf 224808})
\oplus({\bf 69768})
\oplus({\bf 19380})
\oplus({\bf 4692})
\oplus({\bf 952})
\oplus({\bf 152})
\oplus({\bf 17})
\oplus({\bf 1})$\\
%
${\bf 352716}$&=&
$({\bf 255000})
\oplus({\bf 19380})
\oplus({\bf 59432})
\oplus({\bf 4692})
\oplus({\bf 11340})
\oplus({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 152})
\oplus({\bf 136})
\oplus({\bf 17})$\\
%
${\bf 373065}$&=&
$({\bf 259896})
\oplus({\bf 67473})
\oplus({\bf 33592})
\oplus({\bf 9044})
\oplus({\bf 2380})
\oplus({\bf 680})$\\
%
${\bf 393822}$&=&
$({\bf 369512})
\oplus({\bf 24310})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 369512})
\oplus({\bf 24310})$\\
%
${\bf 413440}$&=&
$({\bf 344064})
\oplus({\bf 34816})
\oplus({\bf 30464})
\oplus({\bf 4096})$\\
%
${\bf \overline{413440}}$&=&
$({\bf 344064})
\oplus({\bf 34816})
\oplus({\bf 30464})
\oplus({\bf 4096})$\\
%
${\bf 510510}$&=&
$({\bf 293930})
\oplus({\bf 184756})
\oplus({\bf 19448})
\oplus({\bf 12376})$\\
%
${\bf 516800}$&=&
$({\bf 367080})
\oplus({\bf 59432})
\oplus({\bf 67473})
\oplus({\bf 11340})
\oplus({\bf 9044})
\oplus({\bf 1615})
\oplus({\bf 680})
\oplus({\bf 136})$\\
%
${\bf 520506}$&=&
$({\bf 372232})
\oplus({\bf 59432})
\oplus({\bf 4692})
\oplus({\bf 63308})
\oplus({\bf 11340})
\oplus({\bf 952})
\oplus({\bf 6783})
\oplus({\bf 1615})
\oplus({\bf 152})$\\
%
${\bf 574464}$&=&
$({\bf 435200})
\oplus({\bf 139264})$\\
%
${\bf \overline{574464}}$&=&
$({\bf 435200})
\oplus({\bf 139264})$\\
%
${\bf 707200}$&=&
$({\bf 369512})
\oplus({\bf 293930})
\oplus({\bf 24310})
\oplus({\bf 19448})$\\
%
${\bf 709632}$&=&
$({\bf 499681})
\oplus({\bf 63308})
\oplus({\bf 67473})
\oplus({\bf 11340})
\oplus({\bf 50388})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 1615})$\\
%
${\bf 930240}$&=&
$({\bf 596904})
\oplus({\bf 209304})
\oplus({\bf 90440})
\oplus({\bf 33592})$\\
%
${\bf 980628}$&=&
$({\bf 660858})
\oplus({\bf 224808})
\oplus({\bf 69768})
\oplus({\bf 19380})
\oplus({\bf 4692})
\oplus({\bf 952})
\oplus({\bf 152})
\oplus({\bf 17})
\oplus({\bf 1})$\\
%
${\bf 1108536}$&=&
$({\bf 716040})
\oplus({\bf 259896})
\oplus({\bf 90440})
\oplus({\bf 33592})
\oplus({\bf 6188})
\oplus({\bf 2380})$\\
%
${\bf 1116288}$&=&
$({\bf 724812})
\oplus({\bf 131784})
\oplus({\bf 209304})
\oplus({\bf 50388})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$(S)}
}
\label{Table:Branching-rules-D9_A1-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D9_A1-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 3,1})
\oplus({\bf 1,15})$\\
%
${\bf 153}$&=&
$({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,105})$\\
%
${\bf 170}$&=&
$({\bf 5,1})
\oplus({\bf 3,15})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 256}$&=&
$({\bf 2,128})$\\
%
${\bf \overline{256}}$&=&
$({\bf 2,128})$\\
%
${\bf 816}$&=&
$({\bf 3,105})
\oplus({\bf 3,15})
\oplus({\bf 1,455})
\oplus({\bf 1,1})$\\
%
${\bf 1122}$&=&
$({\bf 7,1})
\oplus({\bf 5,15})
\oplus({\bf 3,119})
\oplus({\bf 3,1})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 1920}$&=&
$({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,119})
\oplus({\bf 3,105})
\oplus({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 3060}$&=&
$({\bf 3,455})
\oplus({\bf 3,105})
\oplus({\bf 1,1365})
\oplus({\bf 1,15})$\\
%
${\bf 4352}$&=&
$({\bf 4,128})
\oplus({\bf 2,1792})
\oplus({\bf 2,128})$\\
%
${\bf \overline{4352}}$&=&
$({\bf 4,128})
\oplus({\bf 2,1792})
\oplus({\bf 2,128})$\\
%
${\bf 5814}$&=&
$({\bf 9,1})
\oplus({\bf 7,15})
\oplus({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 3,665})
\oplus({\bf 3,15})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 8550}$&=&
$({\bf 5,119})
\oplus({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,1105})
\oplus({\bf 3,105})
\oplus({\bf 3,15})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 8568}$&=&
$({\bf 3,1365})
\oplus({\bf 3,455})
\oplus({\bf 1,3003})
\oplus({\bf 1,105})$\\
%
${\bf 11475}$&=&
$({\bf 5,105})
\oplus({\bf 5,15})
\oplus({\bf 3,1105})
\oplus({\bf 3,119})
\oplus({\bf 3,455})
\oplus({\bf 3,105})
\oplus({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 1,15})$\\
%
${\bf 14212}$&=&
$({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,119})
\oplus({\bf 5,105})
\oplus({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,665})
\oplus({\bf 3,1105})
\oplus({\bf 3,119})
\oplus2({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 18564}$&=&
$({\bf 3,3003})
\oplus({\bf 3,1365})
\oplus({\bf 1,5005})
\oplus({\bf 1,455})$\\
%
${\bf 24310}$&=&
$({\bf 3,6435})
\oplus({\bf 1,5005})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 3,6435})
\oplus({\bf 1,5005})$\\
%
${\bf 25194}$&=&
$({\bf 11,1})
\oplus({\bf 9,15})
\oplus({\bf 7,119})
\oplus({\bf 7,1})
\oplus({\bf 5,665})
\oplus({\bf 5,15})
\oplus({\bf 3,2940})
\oplus({\bf 3,119})
\oplus({\bf 3,1})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 31824}$&=&
$({\bf 3,5005})
\oplus({\bf 3,3003})
\oplus({\bf 1,6435})
\oplus({\bf 1,1365})$\\
%
${\bf 34560}$&=&
$({\bf 4,1792})
\oplus({\bf 4,128})
\oplus({\bf 2,11520})
\oplus({\bf 2,1792})
\oplus({\bf 2,128})$\\
%
${\bf \overline{34560}}$&=&
$({\bf 4,1792})
\oplus({\bf 4,128})
\oplus({\bf 2,11520})
\oplus({\bf 2,1792})
\oplus({\bf 2,128})$\\
%
${\bf 39168}$&=&
$({\bf 6,128})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})
\oplus({\bf 2,13440})
\oplus({\bf 2,1792})
\oplus({\bf 2,128})$\\
%
${\bf \overline{39168}}$&=&
$({\bf 6,128})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})
\oplus({\bf 2,13440})
\oplus({\bf 2,1792})
\oplus({\bf 2,128})$\\
%
${\bf 43758}$&=&
$({\bf 3,6435})
\oplus({\bf 3,5005})
\oplus({\bf 1,6435})
\oplus({\bf 1,3003})$\\
%
${\bf 45696}$&=&
$({\bf 5,455})
\oplus({\bf 5,105})
\oplus({\bf 3,5355})
\oplus({\bf 3,1105})
\oplus({\bf 3,1365})
\oplus({\bf 3,455})
\oplus({\bf 3,105})
\oplus({\bf 3,15})
\oplus({\bf 1,17017})
\oplus({\bf 1,119})
\oplus({\bf 1,455})
\oplus({\bf 1,105})$\\
%
${\bf 67830}$&=&
$({\bf 5,1105})
\oplus({\bf 5,119})
\oplus({\bf 5,105})
\oplus({\bf 5,15})
\oplus({\bf 3,4080})
\oplus({\bf 3,5355})
\oplus({\bf 3,1105})
\oplus({\bf 3,119})
\oplus({\bf 3,455})
\oplus({\bf 3,105})
\oplus({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,105})
\oplus({\bf 1,15})$\\
%
${\bf 78336}$&=&
$({\bf 9,15})
\oplus({\bf 9,1})
\oplus({\bf 7,119})
\oplus({\bf 7,105})
\oplus({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,665})
\oplus({\bf 5,1105})
\oplus({\bf 5,119})
\oplus2({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,2940})
\oplus({\bf 3,6916})
\oplus({\bf 3,665})
\oplus2({\bf 3,119})
\oplus({\bf 3,105})
\oplus({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 84150}$&=&
$({\bf 7,119})
\oplus({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,665})
\oplus({\bf 5,1105})
\oplus({\bf 5,119})
\oplus({\bf 5,105})
\oplus2({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,6916})
\oplus({\bf 3,4080})
\oplus({\bf 3,1105})
\oplus2({\bf 3,119})
\oplus({\bf 3,105})
\oplus({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 90288}$&=&
$({\bf 7,105})
\oplus({\bf 7,15})
\oplus({\bf 5,1105})
\oplus({\bf 5,119})
\oplus({\bf 5,455})
\oplus({\bf 5,105})
\oplus({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,6916})
\oplus({\bf 3,665})
\oplus({\bf 3,5355})
\oplus({\bf 3,1105})
\oplus({\bf 3,119})
\oplus2({\bf 3,105})
\oplus2({\bf 3,15})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,119})
\oplus({\bf 1,455})
\oplus({\bf 1,1})$\\
%
${\bf 94962}$&=&
$({\bf 13,1})
\oplus({\bf 11,15})
\oplus({\bf 9,119})
\oplus({\bf 9,1})
\oplus({\bf 7,665})
\oplus({\bf 7,15})
\oplus({\bf 5,2940})
\oplus({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 3,10948})
\oplus({\bf 3,665})
\oplus({\bf 3,15})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 132600}$&=&
$({\bf 5,1365})
\oplus({\bf 5,455})
\oplus({\bf 3,17017})
\oplus({\bf 3,5355})
\oplus({\bf 3,3003})
\oplus({\bf 3,1365})
\oplus({\bf 3,455})
\oplus({\bf 3,105})
\oplus({\bf 1,38675})
\oplus({\bf 1,1105})
\oplus({\bf 1,1365})
\oplus({\bf 1,455})$\\
%
${\bf 169728}$&=&
$({\bf 4,11520})
\oplus({\bf 4,1792})
\oplus({\bf 2,44800})
\oplus({\bf 2,11520})
\oplus({\bf 2,1792})
\oplus({\bf 2,128})$\\
%
${\bf \overline{169728}}$&=&
$({\bf 4,11520})
\oplus({\bf 4,1792})
\oplus({\bf 2,44800})
\oplus({\bf 2,11520})
\oplus({\bf 2,1792})
\oplus({\bf 2,128})$\\
%
${\bf 188955}$&=&
$({\bf 5,4080})
\oplus({\bf 5,1105})
\oplus({\bf 5,119})
\oplus({\bf 3,26180})
\oplus({\bf 3,5355})
\oplus({\bf 3,1105})
\oplus({\bf 3,105})
\oplus({\bf 3,15})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,455})
\oplus({\bf 1,1})$\\
%
${\bf 248064}$&=&
$({\bf 8,128})
\oplus({\bf 6,1792})
\oplus({\bf 6,128})
\oplus({\bf 4,13440})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})
\oplus({\bf 2,71680})
\oplus({\bf 2,13440})
\oplus({\bf 2,1792})
\oplus({\bf 2,128})$\\
%
${\bf \overline{248064}}$&=&
$({\bf 8,128})
\oplus({\bf 6,1792})
\oplus({\bf 6,128})
\oplus({\bf 4,13440})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})
\oplus({\bf 2,71680})
\oplus({\bf 2,13440})
\oplus({\bf 2,1792})
\oplus({\bf 2,128})$\\
%
${\bf 261800}$&=&
$({\bf 7,665})
\oplus({\bf 7,119})
\oplus({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,6916})
\oplus({\bf 5,1105})
\oplus({\bf 5,119})
\oplus({\bf 5,105})
\oplus({\bf 5,15})
\oplus({\bf 3,33915})
\oplus({\bf 3,665})
\oplus({\bf 3,4080})
\oplus({\bf 3,1105})
\oplus({\bf 3,119})
\oplus({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,105})$\\
%
${\bf 293760}$&=&
$({\bf 5,3003})
\oplus({\bf 5,1365})
\oplus({\bf 3,38675})
\oplus({\bf 3,17017})
\oplus({\bf 3,5005})
\oplus({\bf 3,3003})
\oplus({\bf 3,1365})
\oplus({\bf 3,455})
\oplus({\bf 1,65637})
\oplus({\bf 1,5355})
\oplus({\bf 1,3003})
\oplus({\bf 1,1365})$\\
%
${\bf 302328}$&=&
$({\bf 5,5355})
\oplus({\bf 5,1105})
\oplus({\bf 5,455})
\oplus({\bf 5,105})
\oplus({\bf 3,26180})
\oplus({\bf 3,4080})
\oplus({\bf 3,17017})
\oplus({\bf 3,5355})
\oplus({\bf 3,1105})
\oplus({\bf 3,119})
\oplus({\bf 3,1365})
\oplus({\bf 3,455})
\oplus({\bf 3,105})
\oplus({\bf 3,15})
\oplus({\bf 1,92820})
\oplus({\bf 1,5355})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})
\oplus({\bf 1,105})$\\
%
${\bf 319770}$&=&
$({\bf 15,1})
\oplus({\bf 13,15})
\oplus({\bf 11,119})
\oplus({\bf 11,1})
\oplus({\bf 9,665})
\oplus({\bf 9,15})
\oplus({\bf 7,2940})
\oplus({\bf 7,119})
\oplus({\bf 7,1})
\oplus({\bf 5,10948})
\oplus({\bf 5,665})
\oplus({\bf 5,15})
\oplus({\bf 3,35700})
\oplus({\bf 3,2940})
\oplus({\bf 3,119})
\oplus({\bf 3,1})
\oplus({\bf 1,104652})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 352716}$&=&
$({\bf 11,15})
\oplus({\bf 11,1})
\oplus({\bf 9,119})
\oplus({\bf 9,105})
\oplus({\bf 9,15})
\oplus({\bf 9,1})
\oplus({\bf 7,665})
\oplus({\bf 7,1105})
\oplus({\bf 7,119})
\oplus2({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,2940})
\oplus({\bf 5,6916})
\oplus({\bf 5,665})
\oplus2({\bf 5,119})
\oplus({\bf 5,105})
\oplus({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,10948})
\oplus({\bf 3,32487})
\oplus({\bf 3,2940})
\oplus2({\bf 3,665})
\oplus({\bf 3,1105})
\oplus({\bf 3,119})
\oplus2({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,125580})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 373065}$&=&
$({\bf 7,455})
\oplus({\bf 7,105})
\oplus({\bf 5,5355})
\oplus({\bf 5,1105})
\oplus({\bf 5,1365})
\oplus({\bf 5,455})
\oplus({\bf 5,105})
\oplus({\bf 5,15})
\oplus({\bf 3,35568})
\oplus({\bf 3,6916})
\oplus({\bf 3,17017})
\oplus({\bf 3,5355})
\oplus({\bf 3,1105})
\oplus({\bf 3,119})
\oplus2({\bf 3,455})
\oplus2({\bf 3,105})
\oplus({\bf 1,117040})
\oplus({\bf 1,665})
\oplus({\bf 1,5355})
\oplus({\bf 1,1105})
\oplus({\bf 1,1365})
\oplus({\bf 1,15})$\\
%
${\bf 393822}$&=&
$({\bf 5,6435})
\oplus({\bf 3,85085})
\oplus({\bf 3,6435})
\oplus({\bf 3,5005})
\oplus({\bf 1,65637})
\oplus({\bf 1,6435})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 5,6435})
\oplus({\bf 3,85085})
\oplus({\bf 3,6435})
\oplus({\bf 3,5005})
\oplus({\bf 1,65637})
\oplus({\bf 1,6435})$\\
%
${\bf 413440}$&=&
$({\bf 6,1792})
\oplus({\bf 6,128})
\oplus({\bf 4,13440})
\oplus({\bf 4,11520})
\oplus2({\bf 4,1792})
\oplus2({\bf 4,128})
\oplus({\bf 2,114688})
\oplus({\bf 2,13440})
\oplus({\bf 2,11520})
\oplus2({\bf 2,1792})
\oplus({\bf 2,128})$\\
%
${\bf \overline{413440}}$&=&
$({\bf 6,1792})
\oplus({\bf 6,128})
\oplus({\bf 4,13440})
\oplus({\bf 4,11520})
\oplus2({\bf 4,1792})
\oplus2({\bf 4,128})
\oplus({\bf 2,114688})
\oplus({\bf 2,13440})
\oplus({\bf 2,11520})
\oplus2({\bf 2,1792})
\oplus({\bf 2,128})$\\
%
${\bf 510510}$&=&
$({\bf 5,5005})
\oplus({\bf 5,3003})
\oplus({\bf 3,65637})
\oplus({\bf 3,38675})
\oplus({\bf 3,6435})
\oplus({\bf 3,5005})
\oplus({\bf 3,3003})
\oplus({\bf 3,1365})
\oplus({\bf 1,85085})
\oplus({\bf 1,17017})
\oplus({\bf 1,5005})
\oplus({\bf 1,3003})$\\
%
${\bf 516800}$&=&
$({\bf 9,105})
\oplus({\bf 9,15})
\oplus({\bf 7,1105})
\oplus({\bf 7,119})
\oplus({\bf 7,455})
\oplus({\bf 7,105})
\oplus({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,6916})
\oplus({\bf 5,665})
\oplus({\bf 5,5355})
\oplus({\bf 5,1105})
\oplus({\bf 5,119})
\oplus2({\bf 5,105})
\oplus2({\bf 5,15})
\oplus({\bf 3,32487})
\oplus({\bf 3,2940})
\oplus({\bf 3,35568})
\oplus({\bf 3,6916})
\oplus({\bf 3,665})
\oplus2({\bf 3,1105})
\oplus2({\bf 3,119})
\oplus({\bf 3,455})
\oplus({\bf 3,105})
\oplus({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,173264})
\oplus({\bf 1,6916})
\oplus({\bf 1,665})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})
\oplus({\bf 1,15})$\\
%
${\bf 520506}$&=&
$({\bf 9,119})
\oplus({\bf 9,15})
\oplus({\bf 9,1})
\oplus({\bf 7,665})
\oplus({\bf 7,1105})
\oplus({\bf 7,119})
\oplus({\bf 7,105})
\oplus2({\bf 7,15})
\oplus({\bf 7,1})
\oplus({\bf 5,2940})
\oplus({\bf 5,6916})
\oplus({\bf 5,665})
\oplus({\bf 5,4080})
\oplus({\bf 5,1105})
\oplus3({\bf 5,119})
\oplus({\bf 5,105})
\oplus2({\bf 5,15})
\oplus2({\bf 5,1})
\oplus({\bf 3,32487})
\oplus({\bf 3,33915})
\oplus({\bf 3,6916})
\oplus2({\bf 3,665})
\oplus2({\bf 3,1105})
\oplus({\bf 3,119})
\oplus({\bf 3,105})
\oplus2({\bf 3,15})
\oplus({\bf 1,178605})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 574464}$&=&
$({\bf 4,44800})
\oplus({\bf 4,11520})
\oplus({\bf 2,116480})
\oplus({\bf 2,44800})
\oplus({\bf 2,11520})
\oplus({\bf 2,1792})$\\
%
${\bf \overline{574464}}$&=&
$({\bf 4,44800})
\oplus({\bf 4,11520})
\oplus({\bf 2,116480})
\oplus({\bf 2,44800})
\oplus({\bf 2,11520})
\oplus({\bf 2,1792})$\\
%
${\bf 707200}$&=&
$({\bf 5,6435})
\oplus({\bf 5,5005})
\oplus({\bf 3,85085})
\oplus({\bf 3,65637})
\oplus2({\bf 3,6435})
\oplus({\bf 3,5005})
\oplus({\bf 3,3003})
\oplus({\bf 1,85085})
\oplus({\bf 1,38675})
\oplus({\bf 1,6435})
\oplus({\bf 1,5005})$\\
%
${\bf 709632}$&=&
$({\bf 7,1105})
\oplus({\bf 7,119})
\oplus({\bf 7,105})
\oplus({\bf 7,15})
\oplus({\bf 5,6916})
\oplus({\bf 5,665})
\oplus({\bf 5,4080})
\oplus({\bf 5,5355})
\oplus2({\bf 5,1105})
\oplus2({\bf 5,119})
\oplus({\bf 5,455})
\oplus2({\bf 5,105})
\oplus2({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 3,33915})
\oplus({\bf 3,35568})
\oplus({\bf 3,6916})
\oplus({\bf 3,665})
\oplus({\bf 3,26180})
\oplus({\bf 3,4080})
\oplus({\bf 3,5355})
\oplus3({\bf 3,1105})
\oplus2({\bf 3,119})
\oplus({\bf 3,455})
\oplus2({\bf 3,105})
\oplus2({\bf 3,15})
\oplus({\bf 3,1})
\oplus({\bf 1,230945})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus({\bf 1,5355})
\oplus({\bf 1,1105})
\oplus({\bf 1,119})
\oplus({\bf 1,105})
\oplus({\bf 1,15})$\\
%
${\bf 930240}$&=&
$({\bf 5,17017})
\oplus({\bf 5,5355})
\oplus({\bf 5,1365})
\oplus({\bf 5,455})
\oplus({\bf 3,92820})
\oplus({\bf 3,26180})
\oplus({\bf 3,38675})
\oplus({\bf 3,17017})
\oplus({\bf 3,5355})
\oplus({\bf 3,1105})
\oplus({\bf 3,3003})
\oplus({\bf 3,1365})
\oplus({\bf 3,455})
\oplus({\bf 3,105})
\oplus({\bf 1,222768})
\oplus({\bf 1,4080})
\oplus({\bf 1,17017})
\oplus({\bf 1,5355})
\oplus({\bf 1,1365})
\oplus({\bf 1,455})$\\
%
${\bf 980628}$&=&
$({\bf 17,1})
\oplus({\bf 15,15})
\oplus({\bf 13,119})
\oplus({\bf 13,1})
\oplus({\bf 11,665})
\oplus({\bf 11,15})
\oplus({\bf 9,2940})
\oplus({\bf 9,119})
\oplus({\bf 9,1})
\oplus({\bf 7,10948})
\oplus({\bf 7,665})
\oplus({\bf 7,15})
\oplus({\bf 5,35700})
\oplus({\bf 5,2940})
\oplus({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 3,104652})
\oplus({\bf 3,10948})
\oplus({\bf 3,665})
\oplus({\bf 3,15})
\oplus({\bf 1,281010})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 1108536}$&=&
$({\bf 7,1365})
\oplus({\bf 7,455})
\oplus({\bf 5,17017})
\oplus({\bf 5,5355})
\oplus({\bf 5,3003})
\oplus({\bf 5,1365})
\oplus({\bf 5,455})
\oplus({\bf 5,105})
\oplus({\bf 3,117040})
\oplus({\bf 3,35568})
\oplus({\bf 3,38675})
\oplus({\bf 3,17017})
\oplus({\bf 3,5355})
\oplus({\bf 3,1105})
\oplus2({\bf 3,1365})
\oplus2({\bf 3,455})
\oplus({\bf 1,271700})
\oplus({\bf 1,6916})
\oplus({\bf 1,17017})
\oplus({\bf 1,5355})
\oplus({\bf 1,3003})
\oplus({\bf 1,105})$\\
%
${\bf 1116288}$&=&
$({\bf 5,26180})
\oplus({\bf 5,4080})
\oplus({\bf 5,5355})
\oplus({\bf 5,1105})
\oplus({\bf 3,59500})
\oplus({\bf 3,92820})
\oplus({\bf 3,26180})
\oplus({\bf 3,4080})
\oplus({\bf 3,17017})
\oplus({\bf 3,5355})
\oplus({\bf 3,1105})
\oplus({\bf 3,119})
\oplus({\bf 3,455})
\oplus({\bf 3,105})
\oplus({\bf 1,278460})
\oplus({\bf 1,26180})
\oplus({\bf 1,5355})
\oplus({\bf 1,1105})
\oplus({\bf 1,1365})
\oplus({\bf 1,15})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{18}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{13}$(S)}
}
\label{Table:Branching-rules-D9_C2-B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D9_C2-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 5,1})
\oplus({\bf 1,13})$\\
%
${\bf 153}$&=&
$({\bf 10,1})
\oplus({\bf 5,13})
\oplus({\bf 1,78})$\\
%
${\bf 170}$&=&
$({\bf 14,1})
\oplus({\bf 5,13})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 256}$&=&
$({\bf 4,64})$\\
%
${\bf \overline{256}}$&=&
$({\bf 4,64})$\\
%
${\bf 816}$&=&
$({\bf 10,13})
\oplus({\bf 10,1})
\oplus({\bf 5,78})
\oplus({\bf 1,286})$\\
%
${\bf 1122}$&=&
$({\bf 30,1})
\oplus({\bf 14,13})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 1920}$&=&
$({\bf 35,1})
\oplus({\bf 14,13})
\oplus({\bf 10,13})
\oplus({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 5,1})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 3060}$&=&
$({\bf 10,78})
\oplus({\bf 10,13})
\oplus({\bf 5,286})
\oplus({\bf 5,1})
\oplus({\bf 1,715'})$\\
%
${\bf 4352}$&=&
$({\bf 16,64})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf \overline{4352}}$&=&
$({\bf 16,64})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf 5814}$&=&
$({\bf 55,1})
\oplus({\bf 30,13})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 5,442})
\oplus({\bf 5,13})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 8550}$&=&
$({\bf 35',1})
\oplus({\bf 35,13})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 10,78})
\oplus({\bf 5,715})
\oplus({\bf 5,13})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 8568}$&=&
$({\bf 10,286})
\oplus({\bf 10,78})
\oplus({\bf 5,715'})
\oplus({\bf 5,13})
\oplus({\bf 1,1287})
\oplus({\bf 1,1})$\\
%
${\bf 11475}$&=&
$({\bf 35,13})
\oplus({\bf 35,1})
\oplus({\bf 14,78})
\oplus({\bf 10,90})
\oplus({\bf 10,78})
\oplus({\bf 10,13})
\oplus({\bf 10,1})
\oplus({\bf 5,715})
\oplus({\bf 5,286})
\oplus({\bf 5,13})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 14212}$&=&
$({\bf 81,1})
\oplus({\bf 30,13})
\oplus({\bf 35,13})
\oplus({\bf 14,90})
\oplus({\bf 14,78})
\oplus({\bf 14,1})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 5,442})
\oplus({\bf 5,715})
\oplus2({\bf 5,13})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 18564}$&=&
$({\bf 10,715'})
\oplus({\bf 10,286})
\oplus({\bf 5,1287})
\oplus({\bf 5,78})
\oplus({\bf 1,1716})
\oplus({\bf 1,13})$\\
%
${\bf 24310}$&=&
$({\bf 10,1716})
\oplus({\bf 5,1287})
\oplus({\bf 1,715'})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 10,1716})
\oplus({\bf 5,1287})
\oplus({\bf 1,715'})$\\
%
${\bf 25194}$&=&
$({\bf 91,1})
\oplus({\bf 55,13})
\oplus({\bf 30,90})
\oplus({\bf 30,1})
\oplus({\bf 14,442})
\oplus({\bf 14,13})
\oplus({\bf 5,1729})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 31824}$&=&
$({\bf 10,1287})
\oplus({\bf 10,715'})
\oplus({\bf 5,1716})
\oplus({\bf 5,286})
\oplus({\bf 1,1716})
\oplus({\bf 1,78})$\\
%
${\bf 34560}$&=&
$({\bf 20,64})
\oplus({\bf 16,768})
\oplus({\bf 16,64})
\oplus({\bf 4,4160})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf \overline{34560}}$&=&
$({\bf 20,64})
\oplus({\bf 16,768})
\oplus({\bf 16,64})
\oplus({\bf 4,4160})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf 39168}$&=&
$({\bf 40,64})
\oplus({\bf 16,768})
\oplus({\bf 16,64})
\oplus({\bf 4,4992})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf \overline{39168}}$&=&
$({\bf 40,64})
\oplus({\bf 16,768})
\oplus({\bf 16,64})
\oplus({\bf 4,4992})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf 43758}$&=&
$({\bf 10,1716})
\oplus({\bf 10,1287})
\oplus({\bf 5,1716})
\oplus({\bf 5,715'})
\oplus({\bf 1,1287})
\oplus({\bf 1,286})$\\
%
${\bf 45696}$&=&
$({\bf 35,78})
\oplus({\bf 35,13})
\oplus({\bf 14,286})
\oplus({\bf 14,1})
\oplus({\bf 10,715})
\oplus({\bf 10,90})
\oplus({\bf 10,286})
\oplus({\bf 10,78})
\oplus({\bf 10,13})
\oplus({\bf 10,1})
\oplus({\bf 5,2925})
\oplus({\bf 5,715'})
\oplus({\bf 5,78})
\oplus({\bf 5,13})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})$\\
%
${\bf 67830}$&=&
$({\bf 35',13})
\oplus({\bf 35',1})
\oplus({\bf 35,90})
\oplus({\bf 35,78})
\oplus({\bf 35,13})
\oplus({\bf 35,1})
\oplus({\bf 14,715})
\oplus({\bf 14,13})
\oplus({\bf 10,715})
\oplus({\bf 10,286})
\oplus({\bf 10,78})
\oplus({\bf 10,13})
\oplus({\bf 5,2275})
\oplus({\bf 5,2925})
\oplus({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 5,1})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 78336}$&=&
$({\bf 154,1})
\oplus({\bf 55,13})
\oplus({\bf 81,13})
\oplus({\bf 30,90})
\oplus({\bf 30,78})
\oplus({\bf 30,1})
\oplus({\bf 35,90})
\oplus({\bf 35,1})
\oplus({\bf 14,442})
\oplus({\bf 14,715})
\oplus2({\bf 14,13})
\oplus({\bf 10,442})
\oplus({\bf 10,13})
\oplus({\bf 5,1729})
\oplus({\bf 5,3927})
\oplus2({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 5,1})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 84150}$&=&
$({\bf 105,1})
\oplus({\bf 81,13})
\oplus({\bf 30,90})
\oplus({\bf 30,1})
\oplus({\bf 35',13})
\oplus({\bf 35,90})
\oplus({\bf 35,78})
\oplus({\bf 35,1})
\oplus({\bf 14,442})
\oplus({\bf 14,715})
\oplus2({\bf 14,13})
\oplus({\bf 10,715})
\oplus({\bf 10,13})
\oplus({\bf 5,3927})
\oplus({\bf 5,2275})
\oplus2({\bf 5,90})
\oplus({\bf 5,78})
\oplus({\bf 5,1})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 90288}$&=&
$({\bf 81,13})
\oplus({\bf 81,1})
\oplus({\bf 30,78})
\oplus({\bf 35,90})
\oplus({\bf 35,78})
\oplus({\bf 35,13})
\oplus({\bf 35,1})
\oplus({\bf 14,715})
\oplus({\bf 14,286})
\oplus({\bf 14,13})
\oplus({\bf 10,442})
\oplus({\bf 10,715})
\oplus({\bf 10,90})
\oplus2({\bf 10,13})
\oplus({\bf 10,1})
\oplus({\bf 5,3927})
\oplus({\bf 5,2925})
\oplus({\bf 5,90})
\oplus2({\bf 5,78})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})$\\
%
${\bf 94962}$&=&
$({\bf 140'',1})
\oplus({\bf 91,13})
\oplus({\bf 55,90})
\oplus({\bf 55,1})
\oplus({\bf 30,442})
\oplus({\bf 30,13})
\oplus({\bf 14,1729})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 5,5733})
\oplus({\bf 5,442})
\oplus({\bf 5,13})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 132600}$&=&
$({\bf 35,286})
\oplus({\bf 35,78})
\oplus({\bf 14,715'})
\oplus({\bf 14,13})
\oplus({\bf 10,2925})
\oplus({\bf 10,715})
\oplus({\bf 10,715'})
\oplus({\bf 10,286})
\oplus({\bf 10,78})
\oplus({\bf 10,13})
\oplus({\bf 5,7722})
\oplus({\bf 5,90})
\oplus({\bf 5,1287})
\oplus({\bf 5,286})
\oplus({\bf 5,78})
\oplus({\bf 5,1})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})
\oplus({\bf 1,13})$\\
%
${\bf 169728}$&=&
$({\bf 20,768})
\oplus({\bf 20,64})
\oplus({\bf 16,4160})
\oplus({\bf 16,768})
\oplus({\bf 16,64})
\oplus({\bf 4,13312})
\oplus({\bf 4,4160})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf \overline{169728}}$&=&
$({\bf 20,768})
\oplus({\bf 20,64})
\oplus({\bf 16,4160})
\oplus({\bf 16,768})
\oplus({\bf 16,64})
\oplus({\bf 4,13312})
\oplus({\bf 4,4160})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf 188955}$&=&
$({\bf 35',90})
\oplus({\bf 35',13})
\oplus({\bf 35',1})
\oplus({\bf 35,715})
\oplus({\bf 35,78})
\oplus({\bf 35,13})
\oplus({\bf 14,2275})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 10,2925})
\oplus({\bf 10,286})
\oplus({\bf 10,78})
\oplus({\bf 5,12285})
\oplus({\bf 5,715})
\oplus({\bf 5,13})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 248064}$&=&
$({\bf 80,64})
\oplus({\bf 40,768})
\oplus({\bf 40,64})
\oplus({\bf 16,4992})
\oplus({\bf 16,768})
\oplus({\bf 16,64})
\oplus({\bf 4,23296})
\oplus({\bf 4,4992})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf \overline{248064}}$&=&
$({\bf 80,64})
\oplus({\bf 40,768})
\oplus({\bf 40,64})
\oplus({\bf 16,4992})
\oplus({\bf 16,768})
\oplus({\bf 16,64})
\oplus({\bf 4,23296})
\oplus({\bf 4,4992})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf 261800}$&=&
$({\bf 84,1})
\oplus({\bf 105,13})
\oplus({\bf 81,90})
\oplus({\bf 81,1})
\oplus({\bf 30,442})
\oplus({\bf 30,13})
\oplus({\bf 35',78})
\oplus({\bf 35,715})
\oplus({\bf 35,13})
\oplus({\bf 14,3927})
\oplus({\bf 14,90})
\oplus({\bf 14,78})
\oplus({\bf 10,2275})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 5,16575})
\oplus({\bf 5,442})
\oplus({\bf 5,715})
\oplus({\bf 5,13})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,78})$\\
%
${\bf 293760}$&=&
$({\bf 35,715'})
\oplus({\bf 35,286})
\oplus({\bf 14,1287})
\oplus({\bf 14,78})
\oplus({\bf 10,7722})
\oplus({\bf 10,2925})
\oplus({\bf 10,1287})
\oplus({\bf 10,715'})
\oplus({\bf 10,286})
\oplus({\bf 10,78})
\oplus({\bf 5,14300})
\oplus({\bf 5,715})
\oplus({\bf 5,1716})
\oplus({\bf 5,715'})
\oplus({\bf 5,286})
\oplus({\bf 5,13})
\oplus({\bf 1,19305})
\oplus({\bf 1,90})
\oplus({\bf 1,1287})
\oplus({\bf 1,78})$\\
%
${\bf 302328}$&=&
$({\bf 35',78})
\oplus({\bf 35',13})
\oplus({\bf 35,715})
\oplus({\bf 35,90})
\oplus({\bf 35,286})
\oplus({\bf 35,78})
\oplus({\bf 35,13})
\oplus({\bf 35,1})
\oplus({\bf 14,2925})
\oplus({\bf 14,78})
\oplus({\bf 14,13})
\oplus({\bf 10,2275})
\oplus({\bf 10,2925})
\oplus({\bf 10,715})
\oplus({\bf 10,90})
\oplus({\bf 10,715'})
\oplus({\bf 10,286})
\oplus({\bf 10,78})
\oplus({\bf 10,13})
\oplus({\bf 10,1})
\oplus({\bf 5,12285})
\oplus({\bf 5,7722})
\oplus({\bf 5,715})
\oplus({\bf 5,286})
\oplus({\bf 5,78})
\oplus({\bf 5,13})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 319770}$&=&
$({\bf 204,1})
\oplus({\bf 140'',13})
\oplus({\bf 91,90})
\oplus({\bf 91,1})
\oplus({\bf 55,442})
\oplus({\bf 55,13})
\oplus({\bf 30,1729})
\oplus({\bf 30,90})
\oplus({\bf 30,1})
\oplus({\bf 14,5733})
\oplus({\bf 14,442})
\oplus({\bf 14,13})
\oplus({\bf 5,16744})
\oplus({\bf 5,1729})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 1,44200})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 352716}$&=&
$({\bf 260,1})
\oplus({\bf 91,13})
\oplus({\bf 154,13})
\oplus({\bf 55,90})
\oplus({\bf 55,78})
\oplus({\bf 55,1})
\oplus({\bf 81,90})
\oplus({\bf 81,1})
\oplus({\bf 30,442})
\oplus({\bf 30,715})
\oplus2({\bf 30,13})
\oplus({\bf 35,442})
\oplus({\bf 35,13})
\oplus({\bf 14,1729})
\oplus({\bf 14,3927})
\oplus2({\bf 14,90})
\oplus({\bf 14,78})
\oplus({\bf 14,1})
\oplus({\bf 10,1729})
\oplus({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 5,5733})
\oplus({\bf 5,16302})
\oplus2({\bf 5,442})
\oplus({\bf 5,715})
\oplus2({\bf 5,13})
\oplus({\bf 1,56056})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 373065}$&=&
$({\bf 81,78})
\oplus({\bf 81,13})
\oplus({\bf 30,286})
\oplus({\bf 30,1})
\oplus({\bf 35,715})
\oplus({\bf 35,90})
\oplus({\bf 35,286})
\oplus({\bf 35,78})
\oplus({\bf 35,13})
\oplus({\bf 35,1})
\oplus({\bf 14,2925})
\oplus({\bf 14,715'})
\oplus({\bf 14,78})
\oplus({\bf 14,13})
\oplus({\bf 10,3927})
\oplus({\bf 10,442})
\oplus({\bf 10,2925})
\oplus({\bf 10,715})
\oplus({\bf 10,90})
\oplus2({\bf 10,78})
\oplus2({\bf 10,13})
\oplus({\bf 5,17017})
\oplus({\bf 5,7722})
\oplus({\bf 5,715})
\oplus({\bf 5,90})
\oplus2({\bf 5,286})
\oplus({\bf 5,1})
\oplus({\bf 1,46410})
\oplus({\bf 1,2925})
\oplus({\bf 1,715'})$\\
%
${\bf 393822}$&=&
$({\bf 35,1716})
\oplus({\bf 14,1287})
\oplus({\bf 10,19305})
\oplus({\bf 10,1716})
\oplus({\bf 10,1287})
\oplus({\bf 5,14300})
\oplus({\bf 5,1716})
\oplus({\bf 5,715'})
\oplus({\bf 1,7722})
\oplus({\bf 1,1287})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 35,1716})
\oplus({\bf 14,1287})
\oplus({\bf 10,19305})
\oplus({\bf 10,1716})
\oplus({\bf 10,1287})
\oplus({\bf 5,14300})
\oplus({\bf 5,1716})
\oplus({\bf 5,715'})
\oplus({\bf 1,7722})
\oplus({\bf 1,1287})$\\
%
${\bf 413440}$&=&
$({\bf 64,64})
\oplus({\bf 40,768})
\oplus({\bf 40,64})
\oplus({\bf 20,768})
\oplus({\bf 20,64})
\oplus({\bf 16,4992})
\oplus({\bf 16,4160})
\oplus2({\bf 16,768})
\oplus2({\bf 16,64})
\oplus({\bf 4,35840})
\oplus({\bf 4,4992})
\oplus({\bf 4,4160})
\oplus2({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf \overline{413440}}$&=&
$({\bf 64,64})
\oplus({\bf 40,768})
\oplus({\bf 40,64})
\oplus({\bf 20,768})
\oplus({\bf 20,64})
\oplus({\bf 16,4992})
\oplus({\bf 16,4160})
\oplus2({\bf 16,768})
\oplus2({\bf 16,64})
\oplus({\bf 4,35840})
\oplus({\bf 4,4992})
\oplus({\bf 4,4160})
\oplus2({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf 510510}$&=&
$({\bf 35,1287})
\oplus({\bf 35,715'})
\oplus({\bf 14,1716})
\oplus({\bf 14,286})
\oplus({\bf 10,14300})
\oplus({\bf 10,7722})
\oplus({\bf 10,1716})
\oplus({\bf 10,1287})
\oplus({\bf 10,715'})
\oplus({\bf 10,286})
\oplus({\bf 5,19305})
\oplus({\bf 5,2925})
\oplus({\bf 5,1716})
\oplus({\bf 5,1287})
\oplus({\bf 5,715'})
\oplus({\bf 5,78})
\oplus({\bf 1,19305})
\oplus({\bf 1,715})
\oplus({\bf 1,1716})
\oplus({\bf 1,286})$\\
%
${\bf 516800}$&=&
$({\bf 154,13})
\oplus({\bf 154,1})
\oplus({\bf 55,78})
\oplus({\bf 81,90})
\oplus({\bf 81,78})
\oplus({\bf 81,13})
\oplus({\bf 81,1})
\oplus({\bf 30,715})
\oplus({\bf 30,286})
\oplus({\bf 30,13})
\oplus({\bf 35,442})
\oplus({\bf 35,715})
\oplus({\bf 35,90})
\oplus2({\bf 35,13})
\oplus({\bf 35,1})
\oplus({\bf 14,3927})
\oplus({\bf 14,2925})
\oplus({\bf 14,90})
\oplus2({\bf 14,78})
\oplus({\bf 10,1729})
\oplus({\bf 10,3927})
\oplus({\bf 10,442})
\oplus2({\bf 10,90})
\oplus({\bf 10,78})
\oplus({\bf 10,13})
\oplus({\bf 10,1})
\oplus({\bf 5,16302})
\oplus({\bf 5,17017})
\oplus({\bf 5,442})
\oplus2({\bf 5,715})
\oplus({\bf 5,286})
\oplus({\bf 5,13})
\oplus({\bf 1,73150})
\oplus({\bf 1,3927})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 520506}$&=&
$({\bf 220,1})
\oplus({\bf 154,13})
\oplus({\bf 55,90})
\oplus({\bf 55,1})
\oplus({\bf 105,13})
\oplus({\bf 81,90})
\oplus({\bf 81,78})
\oplus({\bf 81,1})
\oplus({\bf 30,442})
\oplus({\bf 30,715})
\oplus2({\bf 30,13})
\oplus({\bf 35',90})
\oplus({\bf 35',1})
\oplus({\bf 35,442})
\oplus({\bf 35,715})
\oplus2({\bf 35,13})
\oplus({\bf 14,1729})
\oplus({\bf 14,3927})
\oplus({\bf 14,2275})
\oplus3({\bf 14,90})
\oplus({\bf 14,78})
\oplus2({\bf 14,1})
\oplus({\bf 10,3927})
\oplus({\bf 10,90})
\oplus({\bf 10,78})
\oplus({\bf 5,16302})
\oplus({\bf 5,16575})
\oplus2({\bf 5,442})
\oplus2({\bf 5,715})
\oplus2({\bf 5,13})
\oplus({\bf 1,77064})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 574464}$&=&
$({\bf 20,4160})
\oplus({\bf 20,768})
\oplus({\bf 16,13312})
\oplus({\bf 16,4160})
\oplus({\bf 16,768})
\oplus({\bf 16,64})
\oplus({\bf 4,27456})
\oplus({\bf 4,13312})
\oplus({\bf 4,4160})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf \overline{574464}}$&=&
$({\bf 20,4160})
\oplus({\bf 20,768})
\oplus({\bf 16,13312})
\oplus({\bf 16,4160})
\oplus({\bf 16,768})
\oplus({\bf 16,64})
\oplus({\bf 4,27456})
\oplus({\bf 4,13312})
\oplus({\bf 4,4160})
\oplus({\bf 4,768})
\oplus({\bf 4,64})$\\
%
${\bf 707200}$&=&
$({\bf 35,1716})
\oplus({\bf 35,1287})
\oplus({\bf 14,1716})
\oplus({\bf 14,715'})
\oplus({\bf 10,19305})
\oplus({\bf 10,14300})
\oplus2({\bf 10,1716})
\oplus({\bf 10,1287})
\oplus({\bf 10,715'})
\oplus({\bf 5,19305})
\oplus({\bf 5,7722})
\oplus({\bf 5,1716})
\oplus2({\bf 5,1287})
\oplus({\bf 5,286})
\oplus({\bf 1,14300})
\oplus({\bf 1,2925})
\oplus({\bf 1,1716})
\oplus({\bf 1,715'})$\\
%
${\bf 709632}$&=&
$({\bf 105,13})
\oplus({\bf 105,1})
\oplus({\bf 81,90})
\oplus({\bf 81,78})
\oplus({\bf 81,13})
\oplus({\bf 81,1})
\oplus({\bf 30,715})
\oplus({\bf 30,13})
\oplus({\bf 35',90})
\oplus({\bf 35',78})
\oplus({\bf 35',13})
\oplus({\bf 35',1})
\oplus({\bf 35,442})
\oplus2({\bf 35,715})
\oplus({\bf 35,90})
\oplus({\bf 35,286})
\oplus({\bf 35,78})
\oplus3({\bf 35,13})
\oplus({\bf 35,1})
\oplus({\bf 14,3927})
\oplus({\bf 14,2275})
\oplus({\bf 14,2925})
\oplus2({\bf 14,90})
\oplus2({\bf 14,78})
\oplus({\bf 14,1})
\oplus({\bf 10,3927})
\oplus({\bf 10,2275})
\oplus({\bf 10,2925})
\oplus({\bf 10,715})
\oplus2({\bf 10,90})
\oplus2({\bf 10,78})
\oplus({\bf 10,13})
\oplus({\bf 10,1})
\oplus({\bf 5,16575})
\oplus({\bf 5,17017})
\oplus({\bf 5,442})
\oplus({\bf 5,12285})
\oplus3({\bf 5,715})
\oplus({\bf 5,286})
\oplus2({\bf 5,13})
\oplus({\bf 1,94809})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus({\bf 1,2925})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 930240}$&=&
$({\bf 35',286})
\oplus({\bf 35',78})
\oplus({\bf 35,2925})
\oplus({\bf 35,715})
\oplus({\bf 35,715'})
\oplus({\bf 35,286})
\oplus({\bf 35,78})
\oplus({\bf 35,13})
\oplus({\bf 14,7722})
\oplus({\bf 14,90})
\oplus({\bf 14,286})
\oplus({\bf 14,78})
\oplus({\bf 10,12285})
\oplus({\bf 10,2275})
\oplus({\bf 10,7722})
\oplus({\bf 10,2925})
\oplus({\bf 10,715})
\oplus({\bf 10,90})
\oplus({\bf 10,1287})
\oplus({\bf 10,715'})
\oplus({\bf 10,286})
\oplus({\bf 10,78})
\oplus({\bf 10,13})
\oplus({\bf 10,1})
\oplus({\bf 5,36036})
\oplus({\bf 5,14300})
\oplus({\bf 5,2925})
\oplus({\bf 5,715})
\oplus({\bf 5,715'})
\oplus({\bf 5,286})
\oplus({\bf 5,78})
\oplus({\bf 5,13})
\oplus({\bf 1,70070})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})
\oplus({\bf 1,78})$\\
%
${\bf 980628}$&=&
$({\bf 285,1})
\oplus({\bf 204,13})
\oplus({\bf 140'',90})
\oplus({\bf 140'',1})
\oplus({\bf 91,442})
\oplus({\bf 91,13})
\oplus({\bf 55,1729})
\oplus({\bf 55,90})
\oplus({\bf 55,1})
\oplus({\bf 30,5733})
\oplus({\bf 30,442})
\oplus({\bf 30,13})
\oplus({\bf 14,16744})
\oplus({\bf 14,1729})
\oplus({\bf 14,90})
\oplus({\bf 14,1})
\oplus({\bf 5,44200})
\oplus({\bf 5,5733})
\oplus({\bf 5,442})
\oplus({\bf 5,13})
\oplus({\bf 1,107406})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 1108536}$&=&
$({\bf 81,286})
\oplus({\bf 81,78})
\oplus({\bf 30,715'})
\oplus({\bf 30,13})
\oplus({\bf 35,2925})
\oplus({\bf 35,715})
\oplus({\bf 35,715'})
\oplus({\bf 35,286})
\oplus({\bf 35,78})
\oplus({\bf 35,13})
\oplus({\bf 14,7722})
\oplus({\bf 14,90})
\oplus({\bf 14,1287})
\oplus({\bf 14,286})
\oplus({\bf 14,78})
\oplus({\bf 14,1})
\oplus({\bf 10,17017})
\oplus({\bf 10,3927})
\oplus({\bf 10,7722})
\oplus({\bf 10,2925})
\oplus({\bf 10,715})
\oplus({\bf 10,90})
\oplus2({\bf 10,286})
\oplus2({\bf 10,78})
\oplus({\bf 5,46410})
\oplus({\bf 5,442})
\oplus({\bf 5,14300})
\oplus({\bf 5,2925})
\oplus({\bf 5,715})
\oplus2({\bf 5,715'})
\oplus2({\bf 5,13})
\oplus({\bf 1,87516})
\oplus({\bf 1,7722})
\oplus({\bf 1,90})
\oplus({\bf 1,1287})
\oplus({\bf 1,1})$\\
%
${\bf 1116288}$&=&
$({\bf 35',715})
\oplus({\bf 35',90})
\oplus({\bf 35',78})
\oplus({\bf 35',13})
\oplus({\bf 35,2275})
\oplus({\bf 35,2925})
\oplus({\bf 35,715})
\oplus({\bf 35,90})
\oplus({\bf 35,286})
\oplus({\bf 35,78})
\oplus({\bf 35,13})
\oplus({\bf 35,1})
\oplus({\bf 14,12285})
\oplus({\bf 14,715})
\oplus({\bf 14,78})
\oplus({\bf 14,13})
\oplus({\bf 10,12285})
\oplus({\bf 10,7722})
\oplus({\bf 10,2925})
\oplus({\bf 10,715})
\oplus({\bf 10,715'})
\oplus({\bf 10,286})
\oplus({\bf 10,78})
\oplus({\bf 10,13})
\oplus({\bf 5,23660})
\oplus({\bf 5,36036})
\oplus({\bf 5,2275})
\oplus({\bf 5,2925})
\oplus({\bf 5,90})
\oplus({\bf 5,286})
\oplus({\bf 5,78})
\oplus({\bf 5,1})
\oplus({\bf 1,91091})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{11}$(S)}
}
\label{Table:Branching-rules-D9_B3-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D9_B3-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 7,1})
\oplus({\bf 1,11})$\\
%
${\bf 153}$&=&
$({\bf 21,1})
\oplus({\bf 7,11})
\oplus({\bf 1,55})$\\
%
${\bf 170}$&=&
$({\bf 27,1})
\oplus({\bf 7,11})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 256}$&=&
$({\bf 8,32})$\\
%
${\bf \overline{256}}$&=&
$({\bf 8,32})$\\
%
${\bf 816}$&=&
$({\bf 35,1})
\oplus({\bf 21,11})
\oplus({\bf 7,55})
\oplus({\bf 1,165})$\\
%
${\bf 1122}$&=&
$({\bf 77,1})
\oplus({\bf 27,11})
\oplus({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 1920}$&=&
$({\bf 105,1})
\oplus({\bf 27,11})
\oplus({\bf 21,11})
\oplus({\bf 7,65})
\oplus({\bf 7,55})
\oplus({\bf 7,1})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 3060}$&=&
$({\bf 35,11})
\oplus({\bf 35,1})
\oplus({\bf 21,55})
\oplus({\bf 7,165})
\oplus({\bf 1,330})$\\
%
${\bf 4352}$&=&
$({\bf 48,32})
\oplus({\bf 8,320})
\oplus({\bf 8,32})$\\
%
${\bf \overline{4352}}$&=&
$({\bf 48,32})
\oplus({\bf 8,320})
\oplus({\bf 8,32})$\\
%
${\bf 5814}$&=&
$({\bf 182,1})
\oplus({\bf 77,11})
\oplus({\bf 27,65})
\oplus({\bf 27,1})
\oplus({\bf 7,275})
\oplus({\bf 7,11})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 8550}$&=&
$({\bf 168',1})
\oplus({\bf 105,11})
\oplus({\bf 27,65})
\oplus({\bf 27,1})
\oplus({\bf 21,55})
\oplus({\bf 7,429})
\oplus({\bf 7,11})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 8568}$&=&
$({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 21,165})
\oplus({\bf 21,1})
\oplus({\bf 7,330})
\oplus({\bf 1,462})$\\
%
${\bf 11475}$&=&
$({\bf 189,1})
\oplus({\bf 105,11})
\oplus({\bf 27,55})
\oplus({\bf 35,11})
\oplus({\bf 21,65})
\oplus({\bf 21,55})
\oplus({\bf 21,1})
\oplus({\bf 7,429})
\oplus({\bf 7,165})
\oplus({\bf 7,11})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 14212}$&=&
$({\bf 330,1})
\oplus({\bf 77,11})
\oplus({\bf 105,11})
\oplus({\bf 27,65})
\oplus({\bf 27,55})
\oplus({\bf 27,1})
\oplus({\bf 21,65})
\oplus({\bf 21,1})
\oplus({\bf 7,275})
\oplus({\bf 7,429})
\oplus2({\bf 7,11})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 18564}$&=&
$({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 21,330})
\oplus({\bf 21,11})
\oplus({\bf 7,462})
\oplus({\bf 7,1})
\oplus({\bf 1,462})$\\
%
${\bf 24310}$&=&
$({\bf 35,462})
\oplus({\bf 21,330})
\oplus({\bf 7,165})
\oplus({\bf 1,55})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 35,462})
\oplus({\bf 21,330})
\oplus({\bf 7,165})
\oplus({\bf 1,55})$\\
%
${\bf 25194}$&=&
$({\bf 378',1})
\oplus({\bf 182,11})
\oplus({\bf 77,65})
\oplus({\bf 77,1})
\oplus({\bf 27,275})
\oplus({\bf 27,11})
\oplus({\bf 7,935})
\oplus({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 31824}$&=&
$({\bf 35,330})
\oplus({\bf 35,165})
\oplus({\bf 21,462})
\oplus({\bf 21,55})
\oplus({\bf 7,462})
\oplus({\bf 7,11})
\oplus({\bf 1,330})
\oplus({\bf 1,1})$\\
%
${\bf 34560}$&=&
$({\bf 112,32})
\oplus({\bf 48,320})
\oplus({\bf 48,32})
\oplus({\bf 8,1408})
\oplus({\bf 8,320})
\oplus({\bf 8,32})$\\
%
${\bf \overline{34560}}$&=&
$({\bf 112,32})
\oplus({\bf 48,320})
\oplus({\bf 48,32})
\oplus({\bf 8,1408})
\oplus({\bf 8,320})
\oplus({\bf 8,32})$\\
%
${\bf 39168}$&=&
$({\bf 168,32})
\oplus({\bf 48,320})
\oplus({\bf 48,32})
\oplus({\bf 8,1760})
\oplus({\bf 8,320})
\oplus({\bf 8,32})$\\
%
${\bf \overline{39168}}$&=&
$({\bf 168,32})
\oplus({\bf 48,320})
\oplus({\bf 48,32})
\oplus({\bf 8,1760})
\oplus({\bf 8,320})
\oplus({\bf 8,32})$\\
%
${\bf 43758}$&=&
$({\bf 35,462})
\oplus({\bf 35,330})
\oplus({\bf 21,462})
\oplus({\bf 21,165})
\oplus({\bf 7,330})
\oplus({\bf 7,55})
\oplus({\bf 1,165})
\oplus({\bf 1,11})$\\
%
${\bf 45696}$&=&
$({\bf 189,11})
\oplus({\bf 189,1})
\oplus({\bf 105,55})
\oplus({\bf 27,165})
\oplus({\bf 35,65})
\oplus({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 35,1})
\oplus({\bf 21,429})
\oplus({\bf 21,165})
\oplus({\bf 21,11})
\oplus({\bf 7,1430})
\oplus({\bf 7,330})
\oplus({\bf 7,55})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})$\\
%
${\bf 67830}$&=&
$({\bf 378,1})
\oplus({\bf 168',11})
\oplus({\bf 189,11})
\oplus({\bf 105,65})
\oplus({\bf 105,55})
\oplus({\bf 105,1})
\oplus({\bf 27,429})
\oplus({\bf 27,11})
\oplus({\bf 35,55})
\oplus({\bf 21,429})
\oplus({\bf 21,165})
\oplus({\bf 21,11})
\oplus({\bf 7,1144})
\oplus({\bf 7,1430})
\oplus({\bf 7,65})
\oplus({\bf 7,55})
\oplus({\bf 7,1})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 78336}$&=&
$({\bf 819,1})
\oplus({\bf 182,11})
\oplus({\bf 330,11})
\oplus({\bf 77,65})
\oplus({\bf 77,55})
\oplus({\bf 77,1})
\oplus({\bf 105,65})
\oplus({\bf 105,1})
\oplus({\bf 27,275})
\oplus({\bf 27,429})
\oplus2({\bf 27,11})
\oplus({\bf 21,275})
\oplus({\bf 21,11})
\oplus({\bf 7,935})
\oplus({\bf 7,2025})
\oplus2({\bf 7,65})
\oplus({\bf 7,55})
\oplus({\bf 7,1})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 84150}$&=&
$({\bf 693,1})
\oplus({\bf 330,11})
\oplus({\bf 77,65})
\oplus({\bf 77,1})
\oplus({\bf 168',11})
\oplus({\bf 105,65})
\oplus({\bf 105,55})
\oplus({\bf 105,1})
\oplus({\bf 27,275})
\oplus({\bf 27,429})
\oplus2({\bf 27,11})
\oplus({\bf 21,429})
\oplus({\bf 21,11})
\oplus({\bf 7,2025})
\oplus({\bf 7,1144})
\oplus2({\bf 7,65})
\oplus({\bf 7,55})
\oplus({\bf 7,1})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 90288}$&=&
$({\bf 616,1})
\oplus({\bf 330,11})
\oplus({\bf 77,55})
\oplus({\bf 189,11})
\oplus({\bf 105,65})
\oplus({\bf 105,55})
\oplus({\bf 105,1})
\oplus({\bf 27,429})
\oplus({\bf 27,165})
\oplus({\bf 27,11})
\oplus({\bf 35,65})
\oplus({\bf 35,1})
\oplus({\bf 21,275})
\oplus({\bf 21,429})
\oplus2({\bf 21,11})
\oplus({\bf 7,2025})
\oplus({\bf 7,1430})
\oplus({\bf 7,65})
\oplus2({\bf 7,55})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})$\\
%
${\bf 94962}$&=&
$({\bf 714,1})
\oplus({\bf 378',11})
\oplus({\bf 182,65})
\oplus({\bf 182,1})
\oplus({\bf 77,275})
\oplus({\bf 77,11})
\oplus({\bf 27,935})
\oplus({\bf 27,65})
\oplus({\bf 27,1})
\oplus({\bf 7,2717})
\oplus({\bf 7,275})
\oplus({\bf 7,11})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 132600}$&=&
$({\bf 189,55})
\oplus({\bf 189,11})
\oplus({\bf 105,165})
\oplus({\bf 105,1})
\oplus({\bf 27,330})
\oplus({\bf 35,429})
\oplus({\bf 35,65})
\oplus({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 35,1})
\oplus({\bf 21,1430})
\oplus({\bf 21,330})
\oplus({\bf 21,55})
\oplus({\bf 21,11})
\oplus({\bf 7,3003})
\oplus({\bf 7,462})
\oplus({\bf 7,165})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})$\\
%
${\bf 169728}$&=&
$({\bf 112',32})
\oplus({\bf 112,320})
\oplus({\bf 112,32})
\oplus({\bf 48,1408})
\oplus({\bf 48,320})
\oplus({\bf 48,32})
\oplus({\bf 8,3520})
\oplus({\bf 8,1408})
\oplus({\bf 8,320})
\oplus({\bf 8,32})$\\
%
${\bf \overline{169728}}$&=&
$({\bf 112',32})
\oplus({\bf 112,320})
\oplus({\bf 112,32})
\oplus({\bf 48,1408})
\oplus({\bf 48,320})
\oplus({\bf 48,32})
\oplus({\bf 8,3520})
\oplus({\bf 8,1408})
\oplus({\bf 8,320})
\oplus({\bf 8,32})$\\
%
${\bf 188955}$&=&
$({\bf 294,1})
\oplus({\bf 378,11})
\oplus({\bf 168',65})
\oplus({\bf 168',1})
\oplus({\bf 189,55})
\oplus({\bf 105,429})
\oplus({\bf 105,11})
\oplus({\bf 27,1144})
\oplus({\bf 27,65})
\oplus({\bf 27,1})
\oplus({\bf 35,165})
\oplus({\bf 21,1430})
\oplus({\bf 21,55})
\oplus({\bf 7,5005})
\oplus({\bf 7,429})
\oplus({\bf 7,11})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 248064}$&=&
$({\bf 448,32})
\oplus({\bf 168,320})
\oplus({\bf 168,32})
\oplus({\bf 48,1760})
\oplus({\bf 48,320})
\oplus({\bf 48,32})
\oplus({\bf 8,7040})
\oplus({\bf 8,1760})
\oplus({\bf 8,320})
\oplus({\bf 8,32})$\\
%
${\bf \overline{248064}}$&=&
$({\bf 448,32})
\oplus({\bf 168,320})
\oplus({\bf 168,32})
\oplus({\bf 48,1760})
\oplus({\bf 48,320})
\oplus({\bf 48,32})
\oplus({\bf 8,7040})
\oplus({\bf 8,1760})
\oplus({\bf 8,320})
\oplus({\bf 8,32})$\\
%
${\bf 261800}$&=&
$({\bf 825,1})
\oplus({\bf 693,11})
\oplus({\bf 330,65})
\oplus({\bf 330,1})
\oplus({\bf 77,275})
\oplus({\bf 77,11})
\oplus({\bf 168',55})
\oplus({\bf 105,429})
\oplus({\bf 105,11})
\oplus({\bf 27,2025})
\oplus({\bf 27,65})
\oplus({\bf 27,55})
\oplus({\bf 21,1144})
\oplus({\bf 21,65})
\oplus({\bf 21,1})
\oplus({\bf 7,7150})
\oplus({\bf 7,275})
\oplus({\bf 7,429})
\oplus({\bf 7,11})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,55})$\\
%
${\bf 293760}$&=&
$({\bf 189,165})
\oplus({\bf 189,55})
\oplus({\bf 105,330})
\oplus({\bf 105,11})
\oplus({\bf 27,462})
\oplus({\bf 27,1})
\oplus({\bf 35,1430})
\oplus({\bf 35,429})
\oplus({\bf 35,330})
\oplus({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 21,3003})
\oplus({\bf 21,65})
\oplus({\bf 21,462})
\oplus({\bf 21,165})
\oplus({\bf 21,55})
\oplus({\bf 21,1})
\oplus({\bf 7,4290})
\oplus({\bf 7,462})
\oplus({\bf 7,330})
\oplus({\bf 7,11})
\oplus({\bf 1,4290})
\oplus({\bf 1,462})$\\
%
${\bf 302328}$&=&
$({\bf 378,11})
\oplus({\bf 378,1})
\oplus({\bf 168',55})
\oplus({\bf 189,65})
\oplus({\bf 189,55})
\oplus({\bf 189,11})
\oplus({\bf 189,1})
\oplus({\bf 105,429})
\oplus({\bf 105,165})
\oplus({\bf 105,11})
\oplus({\bf 27,1430})
\oplus({\bf 27,55})
\oplus({\bf 35,429})
\oplus({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 21,1144})
\oplus({\bf 21,1430})
\oplus({\bf 21,65})
\oplus({\bf 21,330})
\oplus({\bf 21,55})
\oplus({\bf 21,1})
\oplus({\bf 7,5005})
\oplus({\bf 7,3003})
\oplus({\bf 7,429})
\oplus({\bf 7,165})
\oplus({\bf 7,11})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 319770}$&=&
$({\bf 1254,1})
\oplus({\bf 714,11})
\oplus({\bf 378',65})
\oplus({\bf 378',1})
\oplus({\bf 182,275})
\oplus({\bf 182,11})
\oplus({\bf 77,935})
\oplus({\bf 77,65})
\oplus({\bf 77,1})
\oplus({\bf 27,2717})
\oplus({\bf 27,275})
\oplus({\bf 27,11})
\oplus({\bf 7,7007})
\oplus({\bf 7,935})
\oplus({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 1,16445})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 352716}$&=&
$({\bf 1750,1})
\oplus({\bf 378',11})
\oplus({\bf 819,11})
\oplus({\bf 182,65})
\oplus({\bf 182,55})
\oplus({\bf 182,1})
\oplus({\bf 330,65})
\oplus({\bf 330,1})
\oplus({\bf 77,275})
\oplus({\bf 77,429})
\oplus2({\bf 77,11})
\oplus({\bf 105,275})
\oplus({\bf 105,11})
\oplus({\bf 27,935})
\oplus({\bf 27,2025})
\oplus2({\bf 27,65})
\oplus({\bf 27,55})
\oplus({\bf 27,1})
\oplus({\bf 21,935})
\oplus({\bf 21,65})
\oplus({\bf 21,1})
\oplus({\bf 7,2717})
\oplus({\bf 7,7293})
\oplus2({\bf 7,275})
\oplus({\bf 7,429})
\oplus2({\bf 7,11})
\oplus({\bf 1,21945})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 373065}$&=&
$({\bf 616,11})
\oplus({\bf 616,1})
\oplus({\bf 330,55})
\oplus({\bf 77,165})
\oplus({\bf 189,65})
\oplus({\bf 189,55})
\oplus({\bf 189,11})
\oplus({\bf 189,1})
\oplus({\bf 105,429})
\oplus({\bf 105,165})
\oplus({\bf 105,11})
\oplus({\bf 27,1430})
\oplus({\bf 27,330})
\oplus({\bf 27,55})
\oplus({\bf 35,275})
\oplus({\bf 35,429})
\oplus({\bf 35,65})
\oplus2({\bf 35,11})
\oplus({\bf 35,1})
\oplus({\bf 21,2025})
\oplus({\bf 21,1430})
\oplus({\bf 21,65})
\oplus2({\bf 21,55})
\oplus({\bf 7,7128})
\oplus({\bf 7,3003})
\oplus({\bf 7,429})
\oplus2({\bf 7,165})
\oplus({\bf 1,15400})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})$\\
%
${\bf 393822}$&=&
$({\bf 189,462})
\oplus({\bf 105,330})
\oplus({\bf 27,165})
\oplus({\bf 35,4290})
\oplus({\bf 35,462})
\oplus({\bf 35,330})
\oplus({\bf 21,3003})
\oplus({\bf 21,462})
\oplus({\bf 21,165})
\oplus({\bf 7,1430})
\oplus({\bf 7,330})
\oplus({\bf 7,55})
\oplus({\bf 1,429})
\oplus({\bf 1,165})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 189,462})
\oplus({\bf 105,330})
\oplus({\bf 27,165})
\oplus({\bf 35,4290})
\oplus({\bf 35,462})
\oplus({\bf 35,330})
\oplus({\bf 21,3003})
\oplus({\bf 21,462})
\oplus({\bf 21,165})
\oplus({\bf 7,1430})
\oplus({\bf 7,330})
\oplus({\bf 7,55})
\oplus({\bf 1,429})
\oplus({\bf 1,165})$\\
%
${\bf 413440}$&=&
$({\bf 512,32})
\oplus({\bf 168,320})
\oplus({\bf 168,32})
\oplus({\bf 112,320})
\oplus({\bf 112,32})
\oplus({\bf 48,1760})
\oplus({\bf 48,1408})
\oplus2({\bf 48,320})
\oplus2({\bf 48,32})
\oplus({\bf 8,10240})
\oplus({\bf 8,1760})
\oplus({\bf 8,1408})
\oplus2({\bf 8,320})
\oplus({\bf 8,32})$\\
%
${\bf \overline{413440}}$&=&
$({\bf 512,32})
\oplus({\bf 168,320})
\oplus({\bf 168,32})
\oplus({\bf 112,320})
\oplus({\bf 112,32})
\oplus({\bf 48,1760})
\oplus({\bf 48,1408})
\oplus2({\bf 48,320})
\oplus2({\bf 48,32})
\oplus({\bf 8,10240})
\oplus({\bf 8,1760})
\oplus({\bf 8,1408})
\oplus2({\bf 8,320})
\oplus({\bf 8,32})$\\
%
${\bf 510510}$&=&
$({\bf 189,330})
\oplus({\bf 189,165})
\oplus({\bf 105,462})
\oplus({\bf 105,55})
\oplus({\bf 27,462})
\oplus({\bf 27,11})
\oplus({\bf 35,3003})
\oplus({\bf 35,1430})
\oplus({\bf 35,462})
\oplus({\bf 35,330})
\oplus({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 21,4290})
\oplus({\bf 21,429})
\oplus({\bf 21,462})
\oplus({\bf 21,330})
\oplus({\bf 21,165})
\oplus({\bf 21,11})
\oplus({\bf 7,4290})
\oplus({\bf 7,65})
\oplus({\bf 7,462})
\oplus({\bf 7,330})
\oplus({\bf 7,55})
\oplus({\bf 7,1})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})
\oplus({\bf 1,11})$\\
%
${\bf 516800}$&=&
$({\bf 1560,1})
\oplus({\bf 819,11})
\oplus({\bf 182,55})
\oplus({\bf 616,11})
\oplus({\bf 330,65})
\oplus({\bf 330,55})
\oplus({\bf 330,1})
\oplus({\bf 77,429})
\oplus({\bf 77,165})
\oplus({\bf 77,11})
\oplus({\bf 189,65})
\oplus({\bf 189,1})
\oplus({\bf 105,275})
\oplus({\bf 105,429})
\oplus2({\bf 105,11})
\oplus({\bf 27,2025})
\oplus({\bf 27,1430})
\oplus({\bf 27,65})
\oplus2({\bf 27,55})
\oplus({\bf 35,275})
\oplus({\bf 35,11})
\oplus({\bf 21,935})
\oplus({\bf 21,2025})
\oplus2({\bf 21,65})
\oplus({\bf 21,55})
\oplus({\bf 21,1})
\oplus({\bf 7,7293})
\oplus({\bf 7,7128})
\oplus({\bf 7,275})
\oplus2({\bf 7,429})
\oplus({\bf 7,165})
\oplus({\bf 7,11})
\oplus({\bf 1,26520})
\oplus({\bf 1,2025})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 520506}$&=&
$({\bf 1911,1})
\oplus({\bf 819,11})
\oplus({\bf 182,65})
\oplus({\bf 182,1})
\oplus({\bf 693,11})
\oplus({\bf 330,65})
\oplus({\bf 330,55})
\oplus({\bf 330,1})
\oplus({\bf 77,275})
\oplus({\bf 77,429})
\oplus2({\bf 77,11})
\oplus({\bf 168',65})
\oplus({\bf 168',1})
\oplus({\bf 105,275})
\oplus({\bf 105,429})
\oplus2({\bf 105,11})
\oplus({\bf 27,935})
\oplus({\bf 27,2025})
\oplus({\bf 27,1144})
\oplus3({\bf 27,65})
\oplus({\bf 27,55})
\oplus2({\bf 27,1})
\oplus({\bf 21,2025})
\oplus({\bf 21,65})
\oplus({\bf 21,55})
\oplus({\bf 7,7293})
\oplus({\bf 7,7150})
\oplus2({\bf 7,275})
\oplus2({\bf 7,429})
\oplus2({\bf 7,11})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 574464}$&=&
$({\bf 112',320})
\oplus({\bf 112',32})
\oplus({\bf 112,1408})
\oplus({\bf 112,320})
\oplus({\bf 112,32})
\oplus({\bf 48,3520})
\oplus({\bf 48,1408})
\oplus({\bf 48,320})
\oplus({\bf 48,32})
\oplus({\bf 8,5280})
\oplus({\bf 8,3520})
\oplus({\bf 8,1408})
\oplus({\bf 8,320})
\oplus({\bf 8,32})$\\
%
${\bf \overline{574464}}$&=&
$({\bf 112',320})
\oplus({\bf 112',32})
\oplus({\bf 112,1408})
\oplus({\bf 112,320})
\oplus({\bf 112,32})
\oplus({\bf 48,3520})
\oplus({\bf 48,1408})
\oplus({\bf 48,320})
\oplus({\bf 48,32})
\oplus({\bf 8,5280})
\oplus({\bf 8,3520})
\oplus({\bf 8,1408})
\oplus({\bf 8,320})
\oplus({\bf 8,32})$\\
%
${\bf 707200}$&=&
$({\bf 189,462})
\oplus({\bf 189,330})
\oplus({\bf 105,462})
\oplus({\bf 105,165})
\oplus({\bf 27,330})
\oplus({\bf 27,55})
\oplus({\bf 35,4290})
\oplus({\bf 35,3003})
\oplus2({\bf 35,462})
\oplus({\bf 35,330})
\oplus({\bf 35,165})
\oplus({\bf 21,4290})
\oplus({\bf 21,1430})
\oplus({\bf 21,462})
\oplus2({\bf 21,330})
\oplus({\bf 21,55})
\oplus({\bf 7,3003})
\oplus({\bf 7,429})
\oplus({\bf 7,462})
\oplus2({\bf 7,165})
\oplus({\bf 7,11})
\oplus({\bf 1,1430})
\oplus({\bf 1,65})
\oplus({\bf 1,330})
\oplus({\bf 1,55})$\\
%
${\bf 709632}$&=&
$({\bf 1617,1})
\oplus({\bf 693,11})
\oplus({\bf 616,11})
\oplus({\bf 330,65})
\oplus({\bf 330,55})
\oplus({\bf 330,1})
\oplus({\bf 77,429})
\oplus({\bf 77,11})
\oplus({\bf 378,11})
\oplus({\bf 168',65})
\oplus({\bf 168',55})
\oplus({\bf 168',1})
\oplus({\bf 189,65})
\oplus({\bf 189,55})
\oplus({\bf 189,1})
\oplus({\bf 105,275})
\oplus2({\bf 105,429})
\oplus({\bf 105,165})
\oplus3({\bf 105,11})
\oplus({\bf 27,2025})
\oplus({\bf 27,1144})
\oplus({\bf 27,1430})
\oplus2({\bf 27,65})
\oplus2({\bf 27,55})
\oplus({\bf 27,1})
\oplus({\bf 35,429})
\oplus({\bf 35,11})
\oplus({\bf 21,2025})
\oplus({\bf 21,1144})
\oplus({\bf 21,1430})
\oplus2({\bf 21,65})
\oplus2({\bf 21,55})
\oplus({\bf 21,1})
\oplus({\bf 7,7150})
\oplus({\bf 7,7128})
\oplus({\bf 7,275})
\oplus({\bf 7,5005})
\oplus3({\bf 7,429})
\oplus({\bf 7,165})
\oplus2({\bf 7,11})
\oplus({\bf 1,33033})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus({\bf 1,1430})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 930240}$&=&
$({\bf 378,55})
\oplus({\bf 378,11})
\oplus({\bf 168',165})
\oplus({\bf 168',1})
\oplus({\bf 189,429})
\oplus({\bf 189,65})
\oplus({\bf 189,165})
\oplus({\bf 189,55})
\oplus({\bf 189,11})
\oplus({\bf 189,1})
\oplus({\bf 105,1430})
\oplus({\bf 105,330})
\oplus({\bf 105,55})
\oplus({\bf 105,11})
\oplus({\bf 27,3003})
\oplus({\bf 27,165})
\oplus({\bf 35,1144})
\oplus({\bf 35,1430})
\oplus({\bf 35,429})
\oplus({\bf 35,65})
\oplus({\bf 35,330})
\oplus({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 35,11})
\oplus({\bf 35,1})
\oplus({\bf 21,5005})
\oplus({\bf 21,3003})
\oplus({\bf 21,429})
\oplus({\bf 21,462})
\oplus({\bf 21,165})
\oplus({\bf 21,55})
\oplus({\bf 21,11})
\oplus({\bf 7,11583})
\oplus({\bf 7,4290})
\oplus({\bf 7,1430})
\oplus({\bf 7,330})
\oplus({\bf 7,55})
\oplus({\bf 1,17160})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})$\\
%
${\bf 980628}$&=&
$({\bf 2079',1})
\oplus({\bf 1254,11})
\oplus({\bf 714,65})
\oplus({\bf 714,1})
\oplus({\bf 378',275})
\oplus({\bf 378',11})
\oplus({\bf 182,935})
\oplus({\bf 182,65})
\oplus({\bf 182,1})
\oplus({\bf 77,2717})
\oplus({\bf 77,275})
\oplus({\bf 77,11})
\oplus({\bf 27,7007})
\oplus({\bf 27,935})
\oplus({\bf 27,65})
\oplus({\bf 27,1})
\oplus({\bf 7,16445})
\oplus({\bf 7,2717})
\oplus({\bf 7,275})
\oplus({\bf 7,11})
\oplus({\bf 1,35750})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 1108536}$&=&
$({\bf 616,55})
\oplus({\bf 616,11})
\oplus({\bf 330,165})
\oplus({\bf 330,1})
\oplus({\bf 77,330})
\oplus({\bf 189,429})
\oplus({\bf 189,65})
\oplus({\bf 189,165})
\oplus({\bf 189,55})
\oplus({\bf 189,11})
\oplus({\bf 189,1})
\oplus({\bf 105,1430})
\oplus({\bf 105,330})
\oplus({\bf 105,55})
\oplus({\bf 105,11})
\oplus({\bf 27,3003})
\oplus({\bf 27,462})
\oplus({\bf 27,165})
\oplus({\bf 35,2025})
\oplus({\bf 35,275})
\oplus({\bf 35,1430})
\oplus({\bf 35,429})
\oplus({\bf 35,65})
\oplus2({\bf 35,55})
\oplus2({\bf 35,11})
\oplus({\bf 21,7128})
\oplus({\bf 21,3003})
\oplus({\bf 21,429})
\oplus({\bf 21,65})
\oplus2({\bf 21,165})
\oplus({\bf 21,1})
\oplus({\bf 7,15400})
\oplus({\bf 7,4290})
\oplus({\bf 7,1430})
\oplus2({\bf 7,330})
\oplus({\bf 1,22275})
\oplus({\bf 1,3003})
\oplus({\bf 1,462})$\\
%
${\bf 1116288}$&=&
$({\bf 294,11})
\oplus({\bf 294,1})
\oplus({\bf 378,65})
\oplus({\bf 378,55})
\oplus({\bf 378,11})
\oplus({\bf 378,1})
\oplus({\bf 168',429})
\oplus({\bf 168',11})
\oplus({\bf 189,429})
\oplus({\bf 189,165})
\oplus({\bf 189,55})
\oplus({\bf 189,11})
\oplus({\bf 105,1144})
\oplus({\bf 105,1430})
\oplus({\bf 105,65})
\oplus({\bf 105,55})
\oplus({\bf 105,1})
\oplus({\bf 27,5005})
\oplus({\bf 27,429})
\oplus({\bf 27,11})
\oplus({\bf 35,1430})
\oplus({\bf 35,330})
\oplus({\bf 35,165})
\oplus({\bf 35,55})
\oplus({\bf 21,5005})
\oplus({\bf 21,3003})
\oplus({\bf 21,429})
\oplus({\bf 21,165})
\oplus({\bf 21,11})
\oplus({\bf 7,7865})
\oplus({\bf 7,11583})
\oplus({\bf 7,1144})
\oplus({\bf 7,1430})
\oplus({\bf 7,65})
\oplus({\bf 7,55})
\oplus({\bf 7,1})
\oplus({\bf 1,23595})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}\oplus\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{9}$(S)}
}
\label{Table:Branching-rules-D9_B4-B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D9_B4-B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{18}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{9}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 18}$&=&
$({\bf 9,1})
\oplus({\bf 1,9})$\\
%
${\bf 153}$&=&
$({\bf 36,1})
\oplus({\bf 9,9})
\oplus({\bf 1,36})$\\
%
${\bf 170}$&=&
$({\bf 44,1})
\oplus({\bf 9,9})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 256}$&=&
$({\bf 16,16})$\\
%
${\bf \overline{256}}$&=&
$({\bf 16,16})$\\
%
${\bf 816}$&=&
$({\bf 84,1})
\oplus({\bf 36,9})
\oplus({\bf 9,36})
\oplus({\bf 1,84})$\\
%
${\bf 1122}$&=&
$({\bf 156,1})
\oplus({\bf 44,9})
\oplus({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 1920}$&=&
$({\bf 231,1})
\oplus({\bf 44,9})
\oplus({\bf 36,9})
\oplus({\bf 9,44})
\oplus({\bf 9,36})
\oplus({\bf 9,1})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 3060}$&=&
$({\bf 126,1})
\oplus({\bf 84,9})
\oplus({\bf 36,36})
\oplus({\bf 9,84})
\oplus({\bf 1,126})$\\
%
${\bf 4352}$&=&
$({\bf 128,16})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf \overline{4352}}$&=&
$({\bf 128,16})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf 5814}$&=&
$({\bf 450,1})
\oplus({\bf 156,9})
\oplus({\bf 44,44})
\oplus({\bf 44,1})
\oplus({\bf 9,156})
\oplus({\bf 9,9})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 8550}$&=&
$({\bf 495,1})
\oplus({\bf 231,9})
\oplus({\bf 44,44})
\oplus({\bf 44,1})
\oplus({\bf 36,36})
\oplus({\bf 9,231})
\oplus({\bf 9,9})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 8568}$&=&
$({\bf 126,9})
\oplus({\bf 126,1})
\oplus({\bf 84,36})
\oplus({\bf 36,84})
\oplus({\bf 9,126})
\oplus({\bf 1,126})$\\
%
${\bf 11475}$&=&
$({\bf 594,1})
\oplus({\bf 231,9})
\oplus({\bf 44,36})
\oplus({\bf 84,9})
\oplus({\bf 36,44})
\oplus({\bf 36,36})
\oplus({\bf 36,1})
\oplus({\bf 9,231})
\oplus({\bf 9,84})
\oplus({\bf 9,9})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 14212}$&=&
$({\bf 910,1})
\oplus({\bf 156,9})
\oplus({\bf 231,9})
\oplus({\bf 44,44})
\oplus({\bf 44,36})
\oplus({\bf 44,1})
\oplus({\bf 36,44})
\oplus({\bf 36,1})
\oplus({\bf 9,156})
\oplus({\bf 9,231})
\oplus2({\bf 9,9})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 18564}$&=&
$({\bf 126,36})
\oplus({\bf 126,9})
\oplus({\bf 84,84})
\oplus({\bf 84,1})
\oplus({\bf 36,126})
\oplus({\bf 9,126})
\oplus({\bf 1,84})$\\
%
${\bf 24310}$&=&
$({\bf 126,126})
\oplus({\bf 84,84})
\oplus({\bf 36,36})
\oplus({\bf 9,9})
\oplus({\bf 1,1})$\\
%
${\bf \overline{24310}}$&=&
$({\bf 126,126})
\oplus({\bf 84,84})
\oplus({\bf 36,36})
\oplus({\bf 9,9})
\oplus({\bf 1,1})$\\
%
${\bf 25194}$&=&
$({\bf 1122,1})
\oplus({\bf 450,9})
\oplus({\bf 156,44})
\oplus({\bf 156,1})
\oplus({\bf 44,156})
\oplus({\bf 44,9})
\oplus({\bf 9,450})
\oplus({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 31824}$&=&
$({\bf 126,84})
\oplus({\bf 126,36})
\oplus({\bf 84,126})
\oplus({\bf 84,9})
\oplus({\bf 36,126})
\oplus({\bf 36,1})
\oplus({\bf 9,84})
\oplus({\bf 1,36})$\\
%
${\bf 34560}$&=&
$({\bf 432,16})
\oplus({\bf 128,128})
\oplus({\bf 128,16})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf \overline{34560}}$&=&
$({\bf 432,16})
\oplus({\bf 128,128})
\oplus({\bf 128,16})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf 39168}$&=&
$({\bf 576,16})
\oplus({\bf 128,128})
\oplus({\bf 128,16})
\oplus({\bf 16,576})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf \overline{39168}}$&=&
$({\bf 576,16})
\oplus({\bf 128,128})
\oplus({\bf 128,16})
\oplus({\bf 16,576})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf 43758}$&=&
$({\bf 126,126})
\oplus({\bf 126,84})
\oplus({\bf 84,126})
\oplus({\bf 84,36})
\oplus({\bf 36,84})
\oplus({\bf 36,9})
\oplus({\bf 9,36})
\oplus({\bf 9,1})
\oplus({\bf 1,9})$\\
%
${\bf 45696}$&=&
$({\bf 924,1})
\oplus({\bf 594,9})
\oplus({\bf 231,36})
\oplus({\bf 44,84})
\oplus({\bf 126,9})
\oplus({\bf 84,44})
\oplus({\bf 84,36})
\oplus({\bf 84,1})
\oplus({\bf 36,231})
\oplus({\bf 36,84})
\oplus({\bf 36,9})
\oplus({\bf 9,594})
\oplus({\bf 9,126})
\oplus({\bf 9,36})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 67830}$&=&
$({\bf 1650,1})
\oplus({\bf 495,9})
\oplus({\bf 594,9})
\oplus({\bf 231,44})
\oplus({\bf 231,36})
\oplus({\bf 231,1})
\oplus({\bf 44,231})
\oplus({\bf 44,9})
\oplus({\bf 84,36})
\oplus({\bf 36,231})
\oplus({\bf 36,84})
\oplus({\bf 36,9})
\oplus({\bf 9,495})
\oplus({\bf 9,594})
\oplus({\bf 9,44})
\oplus({\bf 9,36})
\oplus({\bf 9,1})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 78336}$&=&
$({\bf 2772'',1})
\oplus({\bf 450,9})
\oplus({\bf 910,9})
\oplus({\bf 156,44})
\oplus({\bf 156,36})
\oplus({\bf 156,1})
\oplus({\bf 231,44})
\oplus({\bf 231,1})
\oplus({\bf 44,156})
\oplus({\bf 44,231})
\oplus2({\bf 44,9})
\oplus({\bf 36,156})
\oplus({\bf 36,9})
\oplus({\bf 9,450})
\oplus({\bf 9,910})
\oplus2({\bf 9,44})
\oplus({\bf 9,36})
\oplus({\bf 9,1})
\oplus({\bf 1,2772''})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 84150}$&=&
$({\bf 2574,1})
\oplus({\bf 910,9})
\oplus({\bf 156,44})
\oplus({\bf 156,1})
\oplus({\bf 495,9})
\oplus({\bf 231,44})
\oplus({\bf 231,36})
\oplus({\bf 231,1})
\oplus({\bf 44,156})
\oplus({\bf 44,231})
\oplus2({\bf 44,9})
\oplus({\bf 36,231})
\oplus({\bf 36,9})
\oplus({\bf 9,910})
\oplus({\bf 9,495})
\oplus2({\bf 9,44})
\oplus({\bf 9,36})
\oplus({\bf 9,1})
\oplus({\bf 1,2574})
\oplus({\bf 1,156})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%
${\bf 90288}$&=&
$({\bf 2457,1})
\oplus({\bf 910,9})
\oplus({\bf 156,36})
\oplus({\bf 594,9})
\oplus({\bf 231,44})
\oplus({\bf 231,36})
\oplus({\bf 231,1})
\oplus({\bf 44,231})
\oplus({\bf 44,84})
\oplus({\bf 44,9})
\oplus({\bf 84,44})
\oplus({\bf 84,1})
\oplus({\bf 36,156})
\oplus({\bf 36,231})
\oplus2({\bf 36,9})
\oplus({\bf 9,910})
\oplus({\bf 9,594})
\oplus({\bf 9,44})
\oplus2({\bf 9,36})
\oplus({\bf 1,2457})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 94962}$&=&
$({\bf 2508,1})
\oplus({\bf 1122,9})
\oplus({\bf 450,44})
\oplus({\bf 450,1})
\oplus({\bf 156,156})
\oplus({\bf 156,9})
\oplus({\bf 44,450})
\oplus({\bf 44,44})
\oplus({\bf 44,1})
\oplus({\bf 9,1122})
\oplus({\bf 9,156})
\oplus({\bf 9,9})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 132600}$&=&
$({\bf 924,9})
\oplus({\bf 924,1})
\oplus({\bf 594,36})
\oplus({\bf 231,84})
\oplus({\bf 44,126})
\oplus({\bf 126,44})
\oplus({\bf 126,36})
\oplus({\bf 126,9})
\oplus({\bf 126,1})
\oplus({\bf 84,231})
\oplus({\bf 84,84})
\oplus({\bf 84,9})
\oplus({\bf 36,594})
\oplus({\bf 36,126})
\oplus({\bf 36,36})
\oplus({\bf 9,924})
\oplus({\bf 9,126})
\oplus({\bf 9,84})
\oplus({\bf 1,924})
\oplus({\bf 1,126})$\\
%
${\bf 169728}$&=&
$({\bf 768,16})
\oplus({\bf 432,128})
\oplus({\bf 432,16})
\oplus({\bf 128,432})
\oplus({\bf 128,128})
\oplus({\bf 128,16})
\oplus({\bf 16,768})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf \overline{169728}}$&=&
$({\bf 768,16})
\oplus({\bf 432,128})
\oplus({\bf 432,16})
\oplus({\bf 128,432})
\oplus({\bf 128,128})
\oplus({\bf 128,16})
\oplus({\bf 16,768})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf 188955}$&=&
$({\bf 1980,1})
\oplus({\bf 1650,9})
\oplus({\bf 495,44})
\oplus({\bf 495,1})
\oplus({\bf 594,36})
\oplus({\bf 231,231})
\oplus({\bf 231,9})
\oplus({\bf 44,495})
\oplus({\bf 44,44})
\oplus({\bf 44,1})
\oplus({\bf 84,84})
\oplus({\bf 36,594})
\oplus({\bf 36,36})
\oplus({\bf 9,1650})
\oplus({\bf 9,231})
\oplus({\bf 9,9})
\oplus({\bf 1,1980})
\oplus({\bf 1,495})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 248064}$&=&
$({\bf 1920,16})
\oplus({\bf 576,128})
\oplus({\bf 576,16})
\oplus({\bf 128,576})
\oplus({\bf 128,128})
\oplus({\bf 128,16})
\oplus({\bf 16,1920})
\oplus({\bf 16,576})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf \overline{248064}}$&=&
$({\bf 1920,16})
\oplus({\bf 576,128})
\oplus({\bf 576,16})
\oplus({\bf 128,576})
\oplus({\bf 128,128})
\oplus({\bf 128,16})
\oplus({\bf 16,1920})
\oplus({\bf 16,576})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf 261800}$&=&
$({\bf 4004,1})
\oplus({\bf 2574,9})
\oplus({\bf 910,44})
\oplus({\bf 910,1})
\oplus({\bf 156,156})
\oplus({\bf 156,9})
\oplus({\bf 495,36})
\oplus({\bf 231,231})
\oplus({\bf 231,9})
\oplus({\bf 44,910})
\oplus({\bf 44,44})
\oplus({\bf 44,36})
\oplus({\bf 36,495})
\oplus({\bf 36,44})
\oplus({\bf 36,1})
\oplus({\bf 9,2574})
\oplus({\bf 9,156})
\oplus({\bf 9,231})
\oplus({\bf 9,9})
\oplus({\bf 1,4004})
\oplus({\bf 1,910})
\oplus({\bf 1,36})$\\
%
${\bf 293760}$&=&
$({\bf 924,36})
\oplus({\bf 924,9})
\oplus({\bf 594,84})
\oplus({\bf 594,1})
\oplus({\bf 231,126})
\oplus({\bf 44,126})
\oplus({\bf 126,231})
\oplus({\bf 126,44})
\oplus({\bf 126,84})
\oplus({\bf 126,36})
\oplus({\bf 126,9})
\oplus({\bf 126,1})
\oplus({\bf 84,594})
\oplus({\bf 84,126})
\oplus({\bf 84,36})
\oplus({\bf 84,9})
\oplus({\bf 36,924})
\oplus({\bf 36,126})
\oplus({\bf 36,84})
\oplus({\bf 9,924})
\oplus({\bf 9,126})
\oplus({\bf 9,84})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 302328}$&=&
$({\bf 2772,1})
\oplus({\bf 1650,9})
\oplus({\bf 495,36})
\oplus({\bf 924,9})
\oplus({\bf 594,44})
\oplus({\bf 594,36})
\oplus({\bf 594,1})
\oplus({\bf 231,231})
\oplus({\bf 231,84})
\oplus({\bf 231,9})
\oplus({\bf 44,594})
\oplus({\bf 44,36})
\oplus({\bf 126,36})
\oplus({\bf 84,231})
\oplus({\bf 84,84})
\oplus({\bf 84,9})
\oplus({\bf 36,495})
\oplus({\bf 36,594})
\oplus({\bf 36,44})
\oplus({\bf 36,126})
\oplus({\bf 36,36})
\oplus({\bf 36,1})
\oplus({\bf 9,1650})
\oplus({\bf 9,924})
\oplus({\bf 9,231})
\oplus({\bf 9,84})
\oplus({\bf 9,9})
\oplus({\bf 1,2772})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 319770}$&=&
$({\bf 5148,1})
\oplus({\bf 2508,9})
\oplus({\bf 1122,44})
\oplus({\bf 1122,1})
\oplus({\bf 450,156})
\oplus({\bf 450,9})
\oplus({\bf 156,450})
\oplus({\bf 156,44})
\oplus({\bf 156,1})
\oplus({\bf 44,1122})
\oplus({\bf 44,156})
\oplus({\bf 44,9})
\oplus({\bf 9,2508})
\oplus({\bf 9,450})
\oplus({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 1,5148})
\oplus({\bf 1,1122})
\oplus({\bf 1,156})
\oplus({\bf 1,9})$\\
%
${\bf 352716}$&=&
$({\bf 7140,1})
\oplus({\bf 1122,9})
\oplus({\bf 2772'',9})
\oplus({\bf 450,44})
\oplus({\bf 450,36})
\oplus({\bf 450,1})
\oplus({\bf 910,44})
\oplus({\bf 910,1})
\oplus({\bf 156,156})
\oplus({\bf 156,231})
\oplus2({\bf 156,9})
\oplus({\bf 231,156})
\oplus({\bf 231,9})
\oplus({\bf 44,450})
\oplus({\bf 44,910})
\oplus2({\bf 44,44})
\oplus({\bf 44,36})
\oplus({\bf 44,1})
\oplus({\bf 36,450})
\oplus({\bf 36,44})
\oplus({\bf 36,1})
\oplus({\bf 9,1122})
\oplus({\bf 9,2772''})
\oplus2({\bf 9,156})
\oplus({\bf 9,231})
\oplus2({\bf 9,9})
\oplus({\bf 1,7140})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 373065}$&=&
$({\bf 3900,1})
\oplus({\bf 2457,9})
\oplus({\bf 910,36})
\oplus({\bf 156,84})
\oplus({\bf 924,9})
\oplus({\bf 594,44})
\oplus({\bf 594,36})
\oplus({\bf 594,1})
\oplus({\bf 231,231})
\oplus({\bf 231,84})
\oplus({\bf 231,9})
\oplus({\bf 44,594})
\oplus({\bf 44,126})
\oplus({\bf 44,36})
\oplus({\bf 126,44})
\oplus({\bf 126,1})
\oplus({\bf 84,156})
\oplus({\bf 84,231})
\oplus2({\bf 84,9})
\oplus({\bf 36,910})
\oplus({\bf 36,594})
\oplus({\bf 36,44})
\oplus2({\bf 36,36})
\oplus({\bf 9,2457})
\oplus({\bf 9,924})
\oplus({\bf 9,231})
\oplus2({\bf 9,84})
\oplus({\bf 1,3900})
\oplus({\bf 1,594})
\oplus({\bf 1,126})$\\
%
${\bf 393822}$&=&
$({\bf 924,126})
\oplus({\bf 594,84})
\oplus({\bf 231,36})
\oplus({\bf 44,9})
\oplus({\bf 126,924})
\oplus({\bf 126,126})
\oplus({\bf 126,84})
\oplus({\bf 84,594})
\oplus({\bf 84,126})
\oplus({\bf 84,36})
\oplus({\bf 36,231})
\oplus({\bf 36,84})
\oplus({\bf 36,9})
\oplus({\bf 9,44})
\oplus({\bf 9,36})
\oplus({\bf 9,1})
\oplus({\bf 1,9})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 924,126})
\oplus({\bf 594,84})
\oplus({\bf 231,36})
\oplus({\bf 44,9})
\oplus({\bf 126,924})
\oplus({\bf 126,126})
\oplus({\bf 126,84})
\oplus({\bf 84,594})
\oplus({\bf 84,126})
\oplus({\bf 84,36})
\oplus({\bf 36,231})
\oplus({\bf 36,84})
\oplus({\bf 36,9})
\oplus({\bf 9,44})
\oplus({\bf 9,36})
\oplus({\bf 9,1})
\oplus({\bf 1,9})$\\
%
${\bf 413440}$&=&
$({\bf 2560,16})
\oplus({\bf 576,128})
\oplus({\bf 576,16})
\oplus({\bf 432,128})
\oplus({\bf 432,16})
\oplus({\bf 128,576})
\oplus({\bf 128,432})
\oplus2({\bf 128,128})
\oplus2({\bf 128,16})
\oplus({\bf 16,2560})
\oplus({\bf 16,576})
\oplus({\bf 16,432})
\oplus2({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf \overline{413440}}$&=&
$({\bf 2560,16})
\oplus({\bf 576,128})
\oplus({\bf 576,16})
\oplus({\bf 432,128})
\oplus({\bf 432,16})
\oplus({\bf 128,576})
\oplus({\bf 128,432})
\oplus2({\bf 128,128})
\oplus2({\bf 128,16})
\oplus({\bf 16,2560})
\oplus({\bf 16,576})
\oplus({\bf 16,432})
\oplus2({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf 510510}$&=&
$({\bf 924,84})
\oplus({\bf 924,36})
\oplus({\bf 594,126})
\oplus({\bf 594,9})
\oplus({\bf 231,126})
\oplus({\bf 231,1})
\oplus({\bf 44,84})
\oplus({\bf 126,594})
\oplus({\bf 126,231})
\oplus({\bf 126,126})
\oplus({\bf 126,84})
\oplus({\bf 126,36})
\oplus({\bf 126,9})
\oplus({\bf 84,924})
\oplus({\bf 84,44})
\oplus({\bf 84,126})
\oplus({\bf 84,84})
\oplus({\bf 84,36})
\oplus({\bf 84,1})
\oplus({\bf 36,924})
\oplus({\bf 36,126})
\oplus({\bf 36,84})
\oplus({\bf 36,9})
\oplus({\bf 9,594})
\oplus({\bf 9,126})
\oplus({\bf 9,36})
\oplus({\bf 1,231})
\oplus({\bf 1,84})$\\
%
${\bf 516800}$&=&
$({\bf 7700,1})
\oplus({\bf 2772'',9})
\oplus({\bf 450,36})
\oplus({\bf 2457,9})
\oplus({\bf 910,44})
\oplus({\bf 910,36})
\oplus({\bf 910,1})
\oplus({\bf 156,231})
\oplus({\bf 156,84})
\oplus({\bf 156,9})
\oplus({\bf 594,44})
\oplus({\bf 594,1})
\oplus({\bf 231,156})
\oplus({\bf 231,231})
\oplus2({\bf 231,9})
\oplus({\bf 44,910})
\oplus({\bf 44,594})
\oplus({\bf 44,44})
\oplus2({\bf 44,36})
\oplus({\bf 84,156})
\oplus({\bf 84,9})
\oplus({\bf 36,450})
\oplus({\bf 36,910})
\oplus2({\bf 36,44})
\oplus({\bf 36,36})
\oplus({\bf 36,1})
\oplus({\bf 9,2772''})
\oplus({\bf 9,2457})
\oplus({\bf 9,156})
\oplus2({\bf 9,231})
\oplus({\bf 9,84})
\oplus({\bf 9,9})
\oplus({\bf 1,7700})
\oplus({\bf 1,910})
\oplus({\bf 1,594})
\oplus({\bf 1,36})$\\
%
${\bf 520506}$&=&
$({\bf 8748,1})
\oplus({\bf 2772'',9})
\oplus({\bf 450,44})
\oplus({\bf 450,1})
\oplus({\bf 2574,9})
\oplus({\bf 910,44})
\oplus({\bf 910,36})
\oplus({\bf 910,1})
\oplus({\bf 156,156})
\oplus({\bf 156,231})
\oplus2({\bf 156,9})
\oplus({\bf 495,44})
\oplus({\bf 495,1})
\oplus({\bf 231,156})
\oplus({\bf 231,231})
\oplus2({\bf 231,9})
\oplus({\bf 44,450})
\oplus({\bf 44,910})
\oplus({\bf 44,495})
\oplus3({\bf 44,44})
\oplus({\bf 44,36})
\oplus2({\bf 44,1})
\oplus({\bf 36,910})
\oplus({\bf 36,44})
\oplus({\bf 36,36})
\oplus({\bf 9,2772''})
\oplus({\bf 9,2574})
\oplus2({\bf 9,156})
\oplus2({\bf 9,231})
\oplus2({\bf 9,9})
\oplus({\bf 1,8748})
\oplus({\bf 1,450})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 574464}$&=&
$({\bf 672,16})
\oplus({\bf 768,128})
\oplus({\bf 768,16})
\oplus({\bf 432,432})
\oplus({\bf 432,128})
\oplus({\bf 432,16})
\oplus({\bf 128,768})
\oplus({\bf 128,432})
\oplus({\bf 128,128})
\oplus({\bf 128,16})
\oplus({\bf 16,672})
\oplus({\bf 16,768})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf \overline{574464}}$&=&
$({\bf 672,16})
\oplus({\bf 768,128})
\oplus({\bf 768,16})
\oplus({\bf 432,432})
\oplus({\bf 432,128})
\oplus({\bf 432,16})
\oplus({\bf 128,768})
\oplus({\bf 128,432})
\oplus({\bf 128,128})
\oplus({\bf 128,16})
\oplus({\bf 16,672})
\oplus({\bf 16,768})
\oplus({\bf 16,432})
\oplus({\bf 16,128})
\oplus({\bf 16,16})$\\
%
${\bf 707200}$&=&
$({\bf 924,126})
\oplus({\bf 924,84})
\oplus({\bf 594,126})
\oplus({\bf 594,36})
\oplus({\bf 231,84})
\oplus({\bf 231,9})
\oplus({\bf 44,36})
\oplus({\bf 44,1})
\oplus({\bf 126,924})
\oplus({\bf 126,594})
\oplus2({\bf 126,126})
\oplus({\bf 126,84})
\oplus({\bf 126,36})
\oplus({\bf 84,924})
\oplus({\bf 84,231})
\oplus({\bf 84,126})
\oplus2({\bf 84,84})
\oplus({\bf 84,9})
\oplus({\bf 36,594})
\oplus({\bf 36,44})
\oplus({\bf 36,126})
\oplus2({\bf 36,36})
\oplus({\bf 36,1})
\oplus({\bf 9,231})
\oplus({\bf 9,84})
\oplus2({\bf 9,9})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 709632}$&=&
$({\bf 9009,1})
\oplus({\bf 2574,9})
\oplus({\bf 2457,9})
\oplus({\bf 910,44})
\oplus({\bf 910,36})
\oplus({\bf 910,1})
\oplus({\bf 156,231})
\oplus({\bf 156,9})
\oplus({\bf 1650,9})
\oplus({\bf 495,44})
\oplus({\bf 495,36})
\oplus({\bf 495,1})
\oplus({\bf 594,44})
\oplus({\bf 594,36})
\oplus({\bf 594,1})
\oplus({\bf 231,156})
\oplus2({\bf 231,231})
\oplus({\bf 231,84})
\oplus3({\bf 231,9})
\oplus({\bf 44,910})
\oplus({\bf 44,495})
\oplus({\bf 44,594})
\oplus2({\bf 44,44})
\oplus2({\bf 44,36})
\oplus({\bf 44,1})
\oplus({\bf 84,231})
\oplus({\bf 84,9})
\oplus({\bf 36,910})
\oplus({\bf 36,495})
\oplus({\bf 36,594})
\oplus2({\bf 36,44})
\oplus2({\bf 36,36})
\oplus({\bf 36,1})
\oplus({\bf 9,2574})
\oplus({\bf 9,2457})
\oplus({\bf 9,156})
\oplus({\bf 9,1650})
\oplus3({\bf 9,231})
\oplus({\bf 9,84})
\oplus2({\bf 9,9})
\oplus({\bf 1,9009})
\oplus({\bf 1,910})
\oplus({\bf 1,495})
\oplus({\bf 1,594})
\oplus({\bf 1,44})
\oplus({\bf 1,36})$\\
%
${\bf 930240}$&=&
$({\bf 2772,9})
\oplus({\bf 2772,1})
\oplus({\bf 1650,36})
\oplus({\bf 495,84})
\oplus({\bf 924,44})
\oplus({\bf 924,36})
\oplus({\bf 924,9})
\oplus({\bf 924,1})
\oplus({\bf 594,231})
\oplus({\bf 594,84})
\oplus({\bf 594,9})
\oplus({\bf 231,594})
\oplus({\bf 231,126})
\oplus({\bf 231,36})
\oplus({\bf 44,924})
\oplus({\bf 44,84})
\oplus({\bf 126,231})
\oplus({\bf 126,84})
\oplus({\bf 126,36})
\oplus({\bf 126,9})
\oplus({\bf 84,495})
\oplus({\bf 84,594})
\oplus({\bf 84,44})
\oplus({\bf 84,126})
\oplus({\bf 84,36})
\oplus({\bf 84,1})
\oplus({\bf 36,1650})
\oplus({\bf 36,924})
\oplus({\bf 36,231})
\oplus({\bf 36,126})
\oplus({\bf 36,84})
\oplus({\bf 36,9})
\oplus({\bf 9,2772})
\oplus({\bf 9,924})
\oplus({\bf 9,594})
\oplus({\bf 9,126})
\oplus({\bf 9,36})
\oplus({\bf 1,2772})
\oplus({\bf 1,924})
\oplus({\bf 1,84})$\\
%
${\bf 980628}$&=&
$({\bf 9867,1})
\oplus({\bf 5148,9})
\oplus({\bf 2508,44})
\oplus({\bf 2508,1})
\oplus({\bf 1122,156})
\oplus({\bf 1122,9})
\oplus({\bf 450,450})
\oplus({\bf 450,44})
\oplus({\bf 450,1})
\oplus({\bf 156,1122})
\oplus({\bf 156,156})
\oplus({\bf 156,9})
\oplus({\bf 44,2508})
\oplus({\bf 44,450})
\oplus({\bf 44,44})
\oplus({\bf 44,1})
\oplus({\bf 9,5148})
\oplus({\bf 9,1122})
\oplus({\bf 9,156})
\oplus({\bf 9,9})
\oplus({\bf 1,9867})
\oplus({\bf 1,2508})
\oplus({\bf 1,450})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 1108536}$&=&
$({\bf 3900,9})
\oplus({\bf 3900,1})
\oplus({\bf 2457,36})
\oplus({\bf 910,84})
\oplus({\bf 156,126})
\oplus({\bf 924,44})
\oplus({\bf 924,36})
\oplus({\bf 924,9})
\oplus({\bf 924,1})
\oplus({\bf 594,231})
\oplus({\bf 594,84})
\oplus({\bf 594,9})
\oplus({\bf 231,594})
\oplus({\bf 231,126})
\oplus({\bf 231,36})
\oplus({\bf 44,924})
\oplus({\bf 44,126})
\oplus({\bf 44,84})
\oplus({\bf 126,156})
\oplus({\bf 126,231})
\oplus({\bf 126,44})
\oplus2({\bf 126,9})
\oplus({\bf 126,1})
\oplus({\bf 84,910})
\oplus({\bf 84,594})
\oplus({\bf 84,44})
\oplus2({\bf 84,36})
\oplus({\bf 36,2457})
\oplus({\bf 36,924})
\oplus({\bf 36,231})
\oplus2({\bf 36,84})
\oplus({\bf 9,3900})
\oplus({\bf 9,924})
\oplus({\bf 9,594})
\oplus2({\bf 9,126})
\oplus({\bf 1,3900})
\oplus({\bf 1,924})
\oplus({\bf 1,126})$\\
%
${\bf 1116288}$&=&
$({\bf 4158,1})
\oplus({\bf 1980,9})
\oplus({\bf 2772,9})
\oplus({\bf 1650,44})
\oplus({\bf 1650,36})
\oplus({\bf 1650,1})
\oplus({\bf 495,231})
\oplus({\bf 495,9})
\oplus({\bf 924,36})
\oplus({\bf 594,231})
\oplus({\bf 594,84})
\oplus({\bf 594,9})
\oplus({\bf 231,495})
\oplus({\bf 231,594})
\oplus({\bf 231,44})
\oplus({\bf 231,36})
\oplus({\bf 231,1})
\oplus({\bf 44,1650})
\oplus({\bf 44,231})
\oplus({\bf 44,9})
\oplus({\bf 126,84})
\oplus({\bf 84,594})
\oplus({\bf 84,126})
\oplus({\bf 84,36})
\oplus({\bf 36,1650})
\oplus({\bf 36,924})
\oplus({\bf 36,231})
\oplus({\bf 36,84})
\oplus({\bf 36,9})
\oplus({\bf 9,1980})
\oplus({\bf 9,2772})
\oplus({\bf 9,495})
\oplus({\bf 9,594})
\oplus({\bf 9,44})
\oplus({\bf 9,36})
\oplus({\bf 9,1})
\oplus({\bf 1,4158})
\oplus({\bf 1,1650})
\oplus({\bf 1,231})
\oplus({\bf 1,9})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 10 (R)}

\subsubsubsection{$\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D10_A9-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D10_A9-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{10}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 20}$&=&
$({\bf 10})(1)
\oplus({\bf \overline{10}})(-1)$\\
%
${\bf 190}$&=&
$({\bf 45})(2)
\oplus({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{45}})(-2)$\\
%
${\bf 209}$&=&
$({\bf 55})(2)
\oplus({\bf 99})(0)
\oplus({\bf \overline{55}})(-2)$\\
%
${\bf 512}$&=&
$({\bf \overline{10}})(4)
\oplus({\bf \overline{120}})(2)
\oplus({\bf 252})(0)
\oplus({\bf 120})(-2)
\oplus({\bf 10})(-4)$\\
%
${\bf 512'}$&=&
$({\bf 1})(5)
\oplus({\bf \overline{45}})(3)
\oplus({\bf \overline{210}})(1)
\oplus({\bf 210})(-1)
\oplus({\bf 45})(-3)
\oplus({\bf 1})(-5)$\\
%
${\bf 1140}$&=&
$({\bf 120})(3)
\oplus({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{120}})(-3)$\\
%
${\bf 1520}$&=&
$({\bf 220})(3)
\oplus({\bf 540})(1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{220}})(-3)$\\
%
${\bf 2640}$&=&
$({\bf 330})(3)
\oplus({\bf 540})(1)
\oplus({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{330}})(-3)$\\
%
${\bf 4845}$&=&
$({\bf 210})(4)
\oplus({\bf 1155})(2)
\oplus({\bf 45})(2)
\oplus({\bf 1925})(0)
\oplus({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{210}})(-4)$\\
%
${\bf 8645}$&=&
$({\bf 715})(4)
\oplus({\bf 2145})(2)
\oplus({\bf 2925})(0)
\oplus({\bf \overline{2145}})(-2)
\oplus({\bf \overline{715}})(-4)$\\
%
${\bf 9728}$&=&
$({\bf 10})(6)
\oplus({\bf \overline{440}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf \overline{330}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf 1848})(0)
\oplus({\bf \overline{1848}})(0)
\oplus({\bf 252})(0)
\oplus({\bf 330})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 440})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{10}})(-6)$\\
%
${\bf 9728'}$&=&
$({\bf 99})(5)
\oplus({\bf \overline{1155}})(3)
\oplus({\bf \overline{55}})(3)
\oplus({\bf \overline{45}})(3)
\oplus({\bf \overline{2310}})(1)
\oplus({\bf \overline{990}})(1)
\oplus({\bf \overline{210}})(1)
\oplus({\bf 990})(-1)
\oplus({\bf 2310})(-1)
\oplus({\bf 210})(-1)
\oplus({\bf 55})(-3)
\oplus({\bf 1155})(-3)
\oplus({\bf 45})(-3)
\oplus({\bf 99})(-5)$\\
%
${\bf 13090}$&=&
$({\bf 825})(4)
\oplus({\bf 3200})(2)
\oplus({\bf 45})(2)
\oplus({\bf 2925})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{825}})(-4)$\\
%
${\bf 15504}$&=&
$({\bf 252})(5)
\oplus({\bf 1980})(3)
\oplus({\bf 120})(3)
\oplus({\bf 4950})(1)
\oplus({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{4950}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{1980}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf 252})(-5)$\\
%
${\bf 17765}$&=&
$({\bf 990})(4)
\oplus({\bf 3200})(2)
\oplus({\bf 55})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 45})(2)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf 1925})(0)
\oplus2({\bf 99})(0)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{990}})(-4)$\\
%
${\bf 21546}$&=&
$({\bf 1485})(4)
\oplus({\bf 2145})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 55})(2)
\oplus({\bf 2925})(0)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf 99})(0)
\oplus({\bf \overline{2145}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{1485}})(-4)$\\
%
${\bf 38760}$&=&
$({\bf \overline{210}})(6)
\oplus({\bf 2310})(4)
\oplus({\bf 210})(4)
\oplus({\bf 8250})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 45})(2)
\oplus({\bf 12375})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{8250}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf 210})(-6)$\\
%
${\bf 40964}$&=&
$({\bf 2002})(5)
\oplus({\bf 6930'})(3)
\oplus({\bf 11550})(1)
\oplus({\bf \overline{11550}})(-1)
\oplus({\bf \overline{6930'}})(-3)
\oplus({\bf \overline{2002}})(-5)$\\
%
${\bf 77520}$&=&
$({\bf \overline{120}})(7)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf 252})(5)
\oplus({\bf 9240})(3)
\oplus({\bf 1980})(3)
\oplus({\bf 120})(3)
\oplus({\bf 19800})(1)
\oplus({\bf 4950})(1)
\oplus({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{19800}})(-1)
\oplus({\bf \overline{4950}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{9240}})(-3)
\oplus({\bf \overline{1980}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf 1848})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf 120})(-7)$\\
%
${\bf 80256}$&=&
$({\bf 1848})(5)
\oplus({\bf 9450})(3)
\oplus({\bf 330})(3)
\oplus({\bf 1980})(3)
\oplus({\bf 120})(3)
\oplus({\bf 13860})(1)
\oplus({\bf 540})(1)
\oplus({\bf 6160})(1)
\oplus({\bf 4950})(1)
\oplus2({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{6160}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{4950}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus2({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{9450}})(-3)
\oplus({\bf \overline{1980}})(-3)
\oplus({\bf \overline{330}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{1848}})(-5)$\\
%
${\bf 87040}$&=&
$({\bf 440})(6)
\oplus({\bf \overline{4950}})(4)
\oplus({\bf \overline{540}})(4)
\oplus({\bf \overline{440}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf \overline{9240}})(2)
\oplus({\bf \overline{9450}})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf \overline{330}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf 3300})(0)
\oplus({\bf 21000})(0)
\oplus({\bf 1848})(0)
\oplus({\bf \overline{3300}})(0)
\oplus({\bf \overline{1848}})(0)
\oplus2({\bf 252})(0)
\oplus({\bf 9450})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 9240})(-2)
\oplus({\bf 1980})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 540})(-4)
\oplus({\bf 4950})(-4)
\oplus({\bf 440})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{440}})(-6)$\\
%
${\bf 87040'}$&=&
$({\bf 45})(7)
\oplus({\bf 1925})(5)
\oplus({\bf 99})(5)
\oplus({\bf 1})(5)
\oplus({\bf \overline{8250}})(3)
\oplus({\bf \overline{3200}})(3)
\oplus({\bf \overline{1155}})(3)
\oplus2({\bf \overline{45}})(3)
\oplus({\bf \overline{6930}})(1)
\oplus({\bf \overline{17280}})(1)
\oplus({\bf \overline{2310}})(1)
\oplus({\bf \overline{825}})(1)
\oplus({\bf \overline{990}})(1)
\oplus2({\bf \overline{210}})(1)
\oplus({\bf 825})(-1)
\oplus({\bf 17280})(-1)
\oplus({\bf 990})(-1)
\oplus({\bf 6930})(-1)
\oplus({\bf 2310})(-1)
\oplus2({\bf 210})(-1)
\oplus({\bf 3200})(-3)
\oplus({\bf 8250})(-3)
\oplus({\bf 1155})(-3)
\oplus2({\bf 45})(-3)
\oplus({\bf 1925})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf 1})(-5)
\oplus({\bf \overline{45}})(-7)$\\
%
${\bf 92378}$&=&
$({\bf \overline{55}})(8)
\oplus({\bf \overline{990}})(6)
\oplus({\bf 4950'})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 20790})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 19404})(0)
\oplus({\bf 12375})(0)
\oplus({\bf 99})(0)
\oplus({\bf \overline{20790}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{4950'}})(-4)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf 990})(-6)
\oplus({\bf 55})(-8)$\\
%
${\bf 92378'}$&=&
$({\bf 1})(10)
\oplus({\bf \overline{45}})(8)
\oplus({\bf \overline{825}})(6)
\oplus({\bf \overline{210}})(6)
\oplus({\bf 6930})(4)
\oplus({\bf 210})(4)
\oplus({\bf 13860''})(2)
\oplus({\bf 8250})(2)
\oplus({\bf 45})(2)
\oplus({\bf 29700})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{13860''}})(-2)
\oplus({\bf \overline{8250}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{6930}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf 825})(-6)
\oplus({\bf 210})(-6)
\oplus({\bf 45})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 97280}$&=&
$({\bf 540})(6)
\oplus({\bf \overline{6160}})(4)
\oplus({\bf \overline{540}})(4)
\oplus({\bf \overline{440}})(4)
\oplus({\bf \overline{11880}})(2)
\oplus({\bf \overline{9450}})(2)
\oplus({\bf \overline{1980}})(2)
\oplus({\bf \overline{220}})(2)
\oplus({\bf \overline{330}})(2)
\oplus({\bf 4752})(0)
\oplus({\bf 21000})(0)
\oplus({\bf 1848})(0)
\oplus({\bf \overline{4752}})(0)
\oplus({\bf \overline{1848}})(0)
\oplus({\bf 220})(-2)
\oplus({\bf 9450})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 11880})(-2)
\oplus({\bf 1980})(-2)
\oplus({\bf 540})(-4)
\oplus({\bf 6160})(-4)
\oplus({\bf 440})(-4)
\oplus({\bf \overline{540}})(-6)$\\
%
${\bf 97280'}$&=&
$({\bf 55})(7)
\oplus({\bf 2376})(5)
\oplus({\bf 99})(5)
\oplus({\bf \overline{10395}})(3)
\oplus({\bf \overline{3200}})(3)
\oplus({\bf \overline{1155}})(3)
\oplus({\bf \overline{55}})(3)
\oplus({\bf \overline{9240'}})(1)
\oplus({\bf \overline{17280}})(1)
\oplus({\bf \overline{2310}})(1)
\oplus({\bf \overline{1485}})(1)
\oplus({\bf \overline{990}})(1)
\oplus({\bf 1485})(-1)
\oplus({\bf 17280})(-1)
\oplus({\bf 990})(-1)
\oplus({\bf 9240'})(-1)
\oplus({\bf 2310})(-1)
\oplus({\bf 3200})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf 10395})(-3)
\oplus({\bf 1155})(-3)
\oplus({\bf \overline{2376}})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf \overline{55}})(-7)$\\
%
${\bf 117040}$&=&
$({\bf 3300})(5)
\oplus({\bf 7920})(3)
\oplus({\bf 9450})(3)
\oplus({\bf 330})(3)
\oplus({\bf 120})(3)
\oplus({\bf 17160})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 540})(1)
\oplus({\bf 4950})(1)
\oplus2({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{17160}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{4950}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus2({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{7920}})(-3)
\oplus({\bf \overline{9450}})(-3)
\oplus({\bf \overline{330}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf \overline{3300}})(-5)$\\
%
${\bf 125970}$&=&
$({\bf \overline{45}})(8)
\oplus({\bf \overline{990}})(6)
\oplus({\bf \overline{210}})(6)
\oplus({\bf 6930})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 210})(4)
\oplus({\bf 20790})(2)
\oplus({\bf 8250})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 45})(2)
\oplus({\bf 29700})(0)
\oplus({\bf 12375})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{20790}})(-2)
\oplus({\bf \overline{8250}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{6930}})(-4)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf 990})(-6)
\oplus({\bf 210})(-6)
\oplus({\bf 45})(-8)$\\
%
${\bf 130416}$&=&
$({\bf 5148})(5)
\oplus({\bf 6930'})(3)
\oplus({\bf 14300})(3)
\oplus({\bf 220})(3)
\oplus({\bf 11550})(1)
\oplus({\bf 9360})(1)
\oplus({\bf 17160})(1)
\oplus({\bf 540})(1)
\oplus({\bf \overline{11550}})(-1)
\oplus({\bf \overline{17160}})(-1)
\oplus({\bf \overline{9360}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{6930'}})(-3)
\oplus({\bf \overline{14300}})(-3)
\oplus({\bf \overline{220}})(-3)
\oplus({\bf \overline{5148}})(-5)$\\
%
${\bf 142120}$&=&
$({\bf 4950''})(5)
\oplus({\bf 14300})(3)
\oplus({\bf 7920})(3)
\oplus({\bf 330})(3)
\oplus({\bf 11550})(1)
\oplus({\bf 17160})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 540})(1)
\oplus({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{11550}})(-1)
\oplus({\bf \overline{17160}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{14300}})(-3)
\oplus({\bf \overline{7920}})(-3)
\oplus({\bf \overline{330}})(-3)
\oplus({\bf \overline{4950''}})(-5)$\\
%
${\bf 154224}$&=&
$({\bf 4752})(5)
\oplus({\bf 14300})(3)
\oplus({\bf 220})(3)
\oplus({\bf 9450})(3)
\oplus({\bf 330})(3)
\oplus({\bf 9360})(1)
\oplus({\bf 17160})(1)
\oplus({\bf 13860})(1)
\oplus2({\bf 540})(1)
\oplus({\bf 6160})(1)
\oplus({\bf 440})(1)
\oplus({\bf \overline{17160}})(-1)
\oplus({\bf \overline{6160}})(-1)
\oplus({\bf \overline{9360}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus2({\bf \overline{540}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{14300}})(-3)
\oplus({\bf \overline{9450}})(-3)
\oplus({\bf \overline{220}})(-3)
\oplus({\bf \overline{330}})(-3)
\oplus({\bf \overline{4752}})(-5)$\\
%
${\bf 167960}$&=&
$({\bf \overline{10}})(9)
\oplus({\bf \overline{330}})(7)
\oplus({\bf \overline{120}})(7)
\oplus({\bf \overline{3300}})(5)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf 252})(5)
\oplus({\bf 13860'})(3)
\oplus({\bf 9240})(3)
\oplus({\bf 1980})(3)
\oplus({\bf 120})(3)
\oplus({\bf 27720})(1)
\oplus({\bf 19800})(1)
\oplus({\bf 4950})(1)
\oplus({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{27720}})(-1)
\oplus({\bf \overline{19800}})(-1)
\oplus({\bf \overline{4950}})(-1)
\oplus({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{13860'}})(-3)
\oplus({\bf \overline{9240}})(-3)
\oplus({\bf \overline{1980}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf 3300})(-5)
\oplus({\bf 1848})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf 330})(-7)
\oplus({\bf 120})(-7)
\oplus({\bf 10})(-9)$\\
%
${\bf 168245}$&=&
$({\bf \overline{5005}})(6)
\oplus({\bf 19305'})(4)
\oplus({\bf 37125})(2)
\oplus({\bf 45375})(0)
\oplus({\bf \overline{37125}})(-2)
\oplus({\bf \overline{19305'}})(-4)
\oplus({\bf 5005})(-6)$\\
%
${\bf 266475}$&=&
$({\bf \overline{2310}})(6)
\oplus({\bf 17280})(4)
\oplus({\bf 990})(4)
\oplus({\bf 2310})(4)
\oplus({\bf 210})(4)
\oplus({\bf 40095})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 55})(2)
\oplus({\bf 10395})(2)
\oplus({\bf 8250})(2)
\oplus2({\bf 1155})(2)
\oplus({\bf 45})(2)
\oplus({\bf 35200})(0)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{35200}})(0)
\oplus({\bf 12375})(0)
\oplus({\bf \overline{2376}})(0)
\oplus2({\bf 1925})(0)
\oplus2({\bf 99})(0)
\oplus({\bf \overline{10395}})(-2)
\oplus({\bf \overline{40095}})(-2)
\oplus({\bf \overline{8250}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus2({\bf \overline{1155}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{17280}})(-4)
\oplus({\bf \overline{2310}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf 2310})(-6)$\\
%
${\bf 365750}$&=&
$({\bf \overline{4950'}})(6)
\oplus({\bf 31185})(4)
\oplus({\bf 990})(4)
\oplus({\bf 42120})(2)
\oplus({\bf 40095})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 55})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 99099})(0)
\oplus({\bf 2376})(0)
\oplus({\bf 12375})(0)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 99})(0)
\oplus({\bf \overline{42120}})(-2)
\oplus({\bf \overline{40095}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{31185}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf 4950'})(-6)$\\
%
${\bf 486400}$&=&
$({\bf 120})(8)
\oplus({\bf 4950})(6)
\oplus({\bf 440})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{19800}})(4)
\oplus({\bf \overline{13860}})(4)
\oplus({\bf \overline{4950}})(4)
\oplus2({\bf \overline{440}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf \overline{13860'}})(2)
\oplus({\bf \overline{71280}})(2)
\oplus({\bf \overline{9240}})(2)
\oplus({\bf \overline{7920}})(2)
\oplus({\bf \overline{9450}})(2)
\oplus2({\bf \overline{1980}})(2)
\oplus({\bf \overline{330}})(2)
\oplus2({\bf \overline{120}})(2)
\oplus({\bf \overline{64152}})(0)
\oplus({\bf 3300})(0)
\oplus({\bf 64152})(0)
\oplus({\bf 21000})(0)
\oplus2({\bf 1848})(0)
\oplus({\bf \overline{3300}})(0)
\oplus2({\bf \overline{1848}})(0)
\oplus2({\bf 252})(0)
\oplus({\bf 7920})(-2)
\oplus({\bf 71280})(-2)
\oplus({\bf 9450})(-2)
\oplus({\bf 330})(-2)
\oplus({\bf 13860'})(-2)
\oplus({\bf 9240})(-2)
\oplus2({\bf 1980})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 13860})(-4)
\oplus({\bf 19800})(-4)
\oplus({\bf 4950})(-4)
\oplus2({\bf 440})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{4950}})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{120}})(-8)$\\
%
${\bf 486400'}$&=&
$({\bf 1155})(7)
\oplus({\bf 12375})(5)
\oplus({\bf \overline{2376}})(5)
\oplus({\bf 1925})(5)
\oplus({\bf 99})(5)
\oplus({\bf \overline{20790}})(3)
\oplus({\bf \overline{40095}})(3)
\oplus({\bf \overline{8250}})(3)
\oplus({\bf \overline{3200}})(3)
\oplus2({\bf \overline{1155}})(3)
\oplus({\bf \overline{55}})(3)
\oplus({\bf \overline{45}})(3)
\oplus({\bf \overline{4950'}})(1)
\oplus({\bf \overline{83160}})(1)
\oplus({\bf \overline{6930}})(1)
\oplus({\bf \overline{31185}})(1)
\oplus({\bf \overline{17280}})(1)
\oplus2({\bf \overline{2310}})(1)
\oplus2({\bf \overline{990}})(1)
\oplus2({\bf \overline{210}})(1)
\oplus({\bf 31185})(-1)
\oplus({\bf 83160})(-1)
\oplus({\bf 17280})(-1)
\oplus2({\bf 990})(-1)
\oplus({\bf 4950'})(-1)
\oplus({\bf 6930})(-1)
\oplus2({\bf 2310})(-1)
\oplus2({\bf 210})(-1)
\oplus({\bf 40095})(-3)
\oplus({\bf 3200})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf 20790})(-3)
\oplus({\bf 8250})(-3)
\oplus2({\bf 1155})(-3)
\oplus({\bf 45})(-3)
\oplus({\bf 2376})(-5)
\oplus({\bf 12375})(-5)
\oplus({\bf 1925})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf \overline{1155}})(-7)$\\
%
${\bf 490314}$&=&
$({\bf \overline{9075}})(6)
\oplus({\bf 47190})(4)
\oplus({\bf 825})(4)
\oplus({\bf 76230})(2)
\oplus({\bf 33880})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 45})(2)
\oplus({\bf 45375})(0)
\oplus({\bf 99099})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{76230}})(-2)
\oplus({\bf \overline{33880}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{45}})(-2)
\oplus({\bf \overline{47190}})(-4)
\oplus({\bf \overline{825}})(-4)
\oplus({\bf 9075})(-6)$\\
%
${\bf 592515}$&=&
$({\bf \overline{6930}})(6)
\oplus({\bf 31185})(4)
\oplus({\bf 825})(4)
\oplus({\bf 17280})(4)
\oplus({\bf 990})(4)
\oplus({\bf 210})(4)
\oplus({\bf 33880})(2)
\oplus({\bf 50050})(2)
\oplus({\bf 40095})(2)
\oplus2({\bf 3200})(2)
\oplus({\bf 8250})(2)
\oplus2({\bf 1155})(2)
\oplus2({\bf 45})(2)
\oplus({\bf 99099})(0)
\oplus({\bf 35200})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{35200}})(0)
\oplus({\bf 12375})(0)
\oplus({\bf \overline{2376}})(0)
\oplus3({\bf 1925})(0)
\oplus2({\bf 99})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{50050}})(-2)
\oplus({\bf \overline{33880}})(-2)
\oplus({\bf \overline{40095}})(-2)
\oplus({\bf \overline{8250}})(-2)
\oplus2({\bf \overline{3200}})(-2)
\oplus2({\bf \overline{1155}})(-2)
\oplus2({\bf \overline{45}})(-2)
\oplus({\bf \overline{31185}})(-4)
\oplus({\bf \overline{17280}})(-4)
\oplus({\bf \overline{825}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf \overline{210}})(-4)
\oplus({\bf 6930})(-6)$\\
%
${\bf 615296}$&=&
$({\bf \overline{11440}})(7)
\oplus({\bf 48048})(5)
\oplus({\bf 102960})(3)
\oplus({\bf 145200'})(1)
\oplus({\bf \overline{145200'}})(-1)
\oplus({\bf \overline{102960}})(-3)
\oplus({\bf \overline{48048}})(-5)
\oplus({\bf 11440})(-7)$\\
%
${\bf 642390}$&=&
$({\bf \overline{15015}})(6)
\oplus({\bf 19305'})(4)
\oplus({\bf 49280})(4)
\oplus({\bf 715})(4)
\oplus({\bf 37125})(2)
\oplus({\bf 30030})(2)
\oplus({\bf 76230})(2)
\oplus({\bf 2145})(2)
\oplus({\bf 45375})(0)
\oplus({\bf 67200})(0)
\oplus({\bf \overline{67200}})(0)
\oplus({\bf 2925})(0)
\oplus({\bf \overline{37125}})(-2)
\oplus({\bf \overline{76230}})(-2)
\oplus({\bf \overline{30030}})(-2)
\oplus({\bf \overline{2145}})(-2)
\oplus({\bf \overline{19305'}})(-4)
\oplus({\bf \overline{49280}})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf 15015})(-6)$\\
%
${\bf 680960}$&=&
$({\bf 220})(8)
\oplus({\bf 9360})(6)
\oplus({\bf 540})(6)
\oplus({\bf \overline{40040}})(4)
\oplus({\bf \overline{17160}})(4)
\oplus({\bf \overline{6160}})(4)
\oplus({\bf \overline{540}})(4)
\oplus({\bf \overline{34320}})(2)
\oplus({\bf \overline{90090}})(2)
\oplus({\bf \overline{11880}})(2)
\oplus({\bf \overline{14300}})(2)
\oplus({\bf \overline{9450}})(2)
\oplus({\bf \overline{220}})(2)
\oplus({\bf 5148})(0)
\oplus({\bf 85800})(0)
\oplus({\bf 4752})(0)
\oplus({\bf \overline{85800}})(0)
\oplus({\bf 21000})(0)
\oplus({\bf \overline{5148}})(0)
\oplus({\bf \overline{4752}})(0)
\oplus({\bf 14300})(-2)
\oplus({\bf 220})(-2)
\oplus({\bf 90090})(-2)
\oplus({\bf 9450})(-2)
\oplus({\bf 34320})(-2)
\oplus({\bf 11880})(-2)
\oplus({\bf 17160})(-4)
\oplus({\bf 540})(-4)
\oplus({\bf 40040})(-4)
\oplus({\bf 6160})(-4)
\oplus({\bf \overline{9360}})(-6)
\oplus({\bf \overline{540}})(-6)
\oplus({\bf \overline{220}})(-8)$\\
%
${\bf 680960'}$&=&
$({\bf 2145})(7)
\oplus({\bf 24024})(5)
\oplus({\bf 2925})(5)
\oplus({\bf 2376})(5)
\oplus({\bf \overline{45045'}})(3)
\oplus({\bf \overline{50050}})(3)
\oplus({\bf \overline{10395}})(3)
\oplus({\bf \overline{2145}})(3)
\oplus({\bf \overline{3200}})(3)
\oplus({\bf \overline{17160'}})(1)
\oplus({\bf \overline{107250}})(1)
\oplus({\bf \overline{9240'}})(1)
\oplus({\bf \overline{45045}})(1)
\oplus({\bf \overline{17280}})(1)
\oplus({\bf \overline{715}})(1)
\oplus({\bf \overline{1485}})(1)
\oplus({\bf 715})(-1)
\oplus({\bf 45045})(-1)
\oplus({\bf 1485})(-1)
\oplus({\bf 107250})(-1)
\oplus({\bf 17280})(-1)
\oplus({\bf 17160'})(-1)
\oplus({\bf 9240'})(-1)
\oplus({\bf 2145})(-3)
\oplus({\bf 50050})(-3)
\oplus({\bf 3200})(-3)
\oplus({\bf 45045'})(-3)
\oplus({\bf 10395})(-3)
\oplus({\bf 2925})(-5)
\oplus({\bf \overline{24024}})(-5)
\oplus({\bf \overline{2376}})(-5)
\oplus({\bf \overline{2145}})(-7)$\\
%
${\bf 682176}$&=&
$({\bf \overline{1980}})(7)
\oplus({\bf 21000})(5)
\oplus({\bf 1848})(5)
\oplus({\bf \overline{1848}})(5)
\oplus({\bf 252})(5)
\oplus({\bf 71280})(3)
\oplus({\bf 9450})(3)
\oplus({\bf 330})(3)
\oplus({\bf 11880})(3)
\oplus({\bf 9240})(3)
\oplus2({\bf 1980})(3)
\oplus({\bf 120})(3)
\oplus({\bf 99000})(1)
\oplus({\bf 13860})(1)
\oplus({\bf 540})(1)
\oplus({\bf 57750})(1)
\oplus({\bf 19800})(1)
\oplus({\bf 6160})(1)
\oplus2({\bf 4950})(1)
\oplus2({\bf 440})(1)
\oplus({\bf 10})(1)
\oplus({\bf \overline{57750}})(-1)
\oplus({\bf \overline{6160}})(-1)
\oplus({\bf \overline{99000}})(-1)
\oplus({\bf \overline{19800}})(-1)
\oplus({\bf \overline{13860}})(-1)
\oplus2({\bf \overline{4950}})(-1)
\oplus({\bf \overline{540}})(-1)
\oplus2({\bf \overline{440}})(-1)
\oplus({\bf \overline{10}})(-1)
\oplus({\bf \overline{11880}})(-3)
\oplus({\bf \overline{71280}})(-3)
\oplus({\bf \overline{9240}})(-3)
\oplus({\bf \overline{9450}})(-3)
\oplus2({\bf \overline{1980}})(-3)
\oplus({\bf \overline{330}})(-3)
\oplus({\bf \overline{120}})(-3)
\oplus({\bf 21000})(-5)
\oplus({\bf 1848})(-5)
\oplus({\bf \overline{1848}})(-5)
\oplus({\bf 252})(-5)
\oplus({\bf 1980})(-7)$\\
%
${\bf 723520}$&=&
$({\bf \overline{9240'}})(6)
\oplus({\bf 45045})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 17280})(4)
\oplus({\bf 990})(4)
\oplus({\bf 61425})(2)
\oplus({\bf 2145})(2)
\oplus({\bf 50050})(2)
\oplus({\bf 40095})(2)
\oplus2({\bf 3200})(2)
\oplus({\bf 55})(2)
\oplus({\bf 10395})(2)
\oplus({\bf 1155})(2)
\oplus({\bf 24024})(0)
\oplus({\bf 99099})(0)
\oplus({\bf 35200})(0)
\oplus({\bf 2925})(0)
\oplus2({\bf 2376})(0)
\oplus({\bf \overline{24024}})(0)
\oplus({\bf \overline{35200}})(0)
\oplus2({\bf \overline{2376}})(0)
\oplus({\bf 1925})(0)
\oplus({\bf 99})(0)
\oplus({\bf \overline{50050}})(-2)
\oplus({\bf \overline{10395}})(-2)
\oplus({\bf \overline{61425}})(-2)
\oplus({\bf \overline{40095}})(-2)
\oplus({\bf \overline{2145}})(-2)
\oplus2({\bf \overline{3200}})(-2)
\oplus({\bf \overline{1155}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{45045}})(-4)
\oplus({\bf \overline{17280}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf \overline{990}})(-4)
\oplus({\bf 9240'})(-6)$\\
%
${\bf 965770}$&=&
$({\bf \overline{19305}})(6)
\oplus({\bf 49280})(4)
\oplus({\bf 47190})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 37125})(2)
\oplus({\bf 76230})(2)
\oplus({\bf 61425})(2)
\oplus({\bf 2145})(2)
\oplus({\bf 42120})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 55})(2)
\oplus({\bf 45375})(0)
\oplus({\bf 67200})(0)
\oplus({\bf \overline{67200}})(0)
\oplus({\bf 99099})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf 99})(0)
\oplus({\bf \overline{37125}})(-2)
\oplus({\bf \overline{76230}})(-2)
\oplus({\bf \overline{42120}})(-2)
\oplus({\bf \overline{61425}})(-2)
\oplus({\bf \overline{2145}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{55}})(-2)
\oplus({\bf \overline{49280}})(-4)
\oplus({\bf \overline{47190}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf 19305})(-6)$\\
%
${\bf 969969}$&=&
$({\bf \overline{17160'}})(6)
\oplus({\bf 49280})(4)
\oplus({\bf 715})(4)
\oplus({\bf 45045})(4)
\oplus({\bf 1485})(4)
\oplus({\bf 30030})(2)
\oplus({\bf 76230})(2)
\oplus({\bf 61425})(2)
\oplus2({\bf 2145})(2)
\oplus({\bf 50050})(2)
\oplus({\bf 3200})(2)
\oplus({\bf 67200})(0)
\oplus({\bf 24024})(0)
\oplus({\bf \overline{67200}})(0)
\oplus({\bf 99099})(0)
\oplus2({\bf 2925})(0)
\oplus({\bf 2376})(0)
\oplus({\bf \overline{24024}})(0)
\oplus({\bf \overline{2376}})(0)
\oplus({\bf \overline{76230}})(-2)
\oplus({\bf \overline{50050}})(-2)
\oplus({\bf \overline{30030}})(-2)
\oplus({\bf \overline{61425}})(-2)
\oplus2({\bf \overline{2145}})(-2)
\oplus({\bf \overline{3200}})(-2)
\oplus({\bf \overline{49280}})(-4)
\oplus({\bf \overline{45045}})(-4)
\oplus({\bf \overline{715}})(-4)
\oplus({\bf \overline{1485}})(-4)
\oplus({\bf 17160'})(-6)$\\
%
${\bf 1157632}$&=&
$({\bf 330})(8)
\oplus({\bf 13860})(6)
\oplus({\bf 540})(6)
\oplus({\bf 440})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{57750}})(4)
\oplus({\bf \overline{17160}})(4)
\oplus({\bf \overline{6160}})(4)
\oplus({\bf \overline{13860}})(4)
\oplus({\bf \overline{4950}})(4)
\oplus({\bf \overline{540}})(4)
\oplus2({\bf \overline{440}})(4)
\oplus({\bf \overline{10}})(4)
\oplus({\bf \overline{46200}})(2)
\oplus({\bf \overline{90090}})(2)
\oplus({\bf \overline{11880}})(2)
\oplus({\bf \overline{71280}})(2)
\oplus({\bf \overline{9240}})(2)
\oplus({\bf \overline{14300}})(2)
\oplus({\bf \overline{7920}})(2)
\oplus2({\bf \overline{9450}})(2)
\oplus2({\bf \overline{1980}})(2)
\oplus2({\bf \overline{330}})(2)
\oplus({\bf \overline{120}})(2)
\oplus({\bf 4950''})(0)
\oplus({\bf 85800})(0)
\oplus({\bf 4752})(0)
\oplus({\bf \overline{64152}})(0)
\oplus({\bf 3300})(0)
\oplus({\bf \overline{85800}})(0)
\oplus({\bf 64152})(0)
\oplus2({\bf 21000})(0)
\oplus2({\bf 1848})(0)
\oplus({\bf \overline{4950''}})(0)
\oplus({\bf \overline{4752}})(0)
\oplus({\bf \overline{3300}})(0)
\oplus2({\bf \overline{1848}})(0)
\oplus({\bf 252})(0)
\oplus({\bf 14300})(-2)
\oplus({\bf 7920})(-2)
\oplus({\bf 90090})(-2)
\oplus({\bf 71280})(-2)
\oplus2({\bf 9450})(-2)
\oplus2({\bf 330})(-2)
\oplus({\bf 46200})(-2)
\oplus({\bf 11880})(-2)
\oplus({\bf 9240})(-2)
\oplus2({\bf 1980})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 17160})(-4)
\oplus({\bf 13860})(-4)
\oplus({\bf 540})(-4)
\oplus({\bf 57750})(-4)
\oplus({\bf 6160})(-4)
\oplus({\bf 4950})(-4)
\oplus2({\bf 440})(-4)
\oplus({\bf 10})(-4)
\oplus({\bf \overline{13860}})(-6)
\oplus({\bf \overline{540}})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{10}})(-6)
\oplus({\bf \overline{330}})(-8)$\\
%
${\bf 1157632'}$&=&
$({\bf 3200})(7)
\oplus({\bf 35200})(5)
\oplus({\bf 2925})(5)
\oplus({\bf 2376})(5)
\oplus({\bf \overline{2376}})(5)
\oplus({\bf 1925})(5)
\oplus({\bf 99})(5)
\oplus({\bf \overline{63360}})(3)
\oplus({\bf \overline{50050}})(3)
\oplus({\bf \overline{10395}})(3)
\oplus({\bf \overline{40095}})(3)
\oplus({\bf \overline{8250}})(3)
\oplus({\bf \overline{2145}})(3)
\oplus2({\bf \overline{3200}})(3)
\oplus2({\bf \overline{1155}})(3)
\oplus({\bf \overline{55}})(3)
\oplus({\bf \overline{45}})(3)
\oplus({\bf \overline{21120}})(1)
\oplus({\bf \overline{107250}})(1)
\oplus({\bf \overline{9240'}})(1)
\oplus({\bf \overline{83160}})(1)
\oplus({\bf \overline{6930}})(1)
\oplus({\bf \overline{45045}})(1)
\oplus({\bf \overline{31185}})(1)
\oplus2({\bf \overline{17280}})(1)
\oplus2({\bf \overline{2310}})(1)
\oplus({\bf \overline{1485}})(1)
\oplus({\bf \overline{825}})(1)
\oplus2({\bf \overline{990}})(1)
\oplus({\bf \overline{210}})(1)
\oplus({\bf 45045})(-1)
\oplus({\bf 1485})(-1)
\oplus({\bf 31185})(-1)
\oplus({\bf 825})(-1)
\oplus({\bf 107250})(-1)
\oplus({\bf 83160})(-1)
\oplus2({\bf 17280})(-1)
\oplus2({\bf 990})(-1)
\oplus({\bf 21120})(-1)
\oplus({\bf 9240'})(-1)
\oplus({\bf 6930})(-1)
\oplus2({\bf 2310})(-1)
\oplus({\bf 210})(-1)
\oplus({\bf 2145})(-3)
\oplus({\bf 50050})(-3)
\oplus({\bf 40095})(-3)
\oplus2({\bf 3200})(-3)
\oplus({\bf 55})(-3)
\oplus({\bf 63360})(-3)
\oplus({\bf 10395})(-3)
\oplus({\bf 8250})(-3)
\oplus2({\bf 1155})(-3)
\oplus({\bf 45})(-3)
\oplus({\bf 2925})(-5)
\oplus({\bf 2376})(-5)
\oplus({\bf \overline{35200}})(-5)
\oplus({\bf \overline{2376}})(-5)
\oplus({\bf 1925})(-5)
\oplus({\bf 99})(-5)
\oplus({\bf \overline{3200}})(-7)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{16}$(R)}
}
\label{Table:Branching-rules-D10_A1-A1-D8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D10_A1-A1-D8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 20}$&=&
$({\bf 1,1,16})
\oplus({\bf 2,2,1})$\\
%
${\bf 190}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,120})
\oplus({\bf 2,2,16})$\\
%
${\bf 209}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,135})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,16})$\\
%
${\bf 512}$&=&
$({\bf 2,1,128})
\oplus({\bf 1,2,128'})$\\
%
${\bf 512'}$&=&
$({\bf 2,1,128'})
\oplus({\bf 1,2,128})$\\
%
${\bf 1140}$&=&
$({\bf 3,1,16})
\oplus({\bf 1,3,16})
\oplus({\bf 1,1,560})
\oplus({\bf 2,2,120})
\oplus({\bf 2,2,1})$\\
%
${\bf 1520}$&=&
$({\bf 3,3,16})
\oplus({\bf 1,1,800})
\oplus({\bf 1,1,16})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,135})
\oplus({\bf 2,2,1})$\\
%
${\bf 2640}$&=&
$({\bf 3,3,16})
\oplus({\bf 3,1,16})
\oplus({\bf 1,3,16})
\oplus({\bf 1,1,1344})
\oplus({\bf 1,1,16})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,135})
\oplus({\bf 2,2,120})
\oplus({\bf 2,2,1})$\\
%
${\bf 4845}$&=&
$({\bf 3,1,120})
\oplus({\bf 1,3,120})
\oplus({\bf 1,1,1820})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,560})
\oplus({\bf 2,2,16})$\\
%
${\bf 8645}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,135})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,3740})
\oplus({\bf 1,1,135})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,16})
\oplus({\bf 2,2,800})
\oplus({\bf 2,2,16})$\\
%
${\bf 9728}$&=&
$({\bf 2,3,128})
\oplus({\bf 2,1,1920})
\oplus({\bf 2,1,128})
\oplus({\bf 3,2,128'})
\oplus({\bf 1,2,1920'})
\oplus({\bf 1,2,128'})$\\
%
${\bf 9728'}$&=&
$({\bf 2,3,128'})
\oplus({\bf 2,1,1920'})
\oplus({\bf 2,1,128'})
\oplus({\bf 3,2,128})
\oplus({\bf 1,2,1920})
\oplus({\bf 1,2,128})$\\
%
${\bf 13090}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,135})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,120})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,120})
\oplus({\bf 1,1,5304})
\oplus({\bf 1,1,135})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,16})
\oplus({\bf 2,4,16})
\oplus({\bf 2,2,1344})
\oplus({\bf 2,2,16})$\\
%
${\bf 15504}$&=&
$({\bf 3,1,560})
\oplus({\bf 1,3,560})
\oplus({\bf 1,1,4368})
\oplus({\bf 1,1,16})
\oplus({\bf 2,2,1820})
\oplus({\bf 2,2,120})$\\
%
${\bf 17765}$&=&
$({\bf 3,3,120})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,135})
\oplus({\bf 3,1,120})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,135})
\oplus({\bf 1,3,120})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,7020})
\oplus({\bf 1,1,120})
\oplus({\bf 4,2,16})
\oplus({\bf 2,4,16})
\oplus({\bf 2,2,1344})
\oplus({\bf 2,2,560})
\oplus2({\bf 2,2,16})$\\
%
${\bf 21546}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,135})
\oplus({\bf 3,3,120})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,135})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,135})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,8925})
\oplus({\bf 1,1,135})
\oplus({\bf 1,1,120})
\oplus({\bf 4,4,16})
\oplus({\bf 4,2,16})
\oplus({\bf 2,4,16})
\oplus({\bf 2,2,800})
\oplus({\bf 2,2,1344})
\oplus2({\bf 2,2,16})$\\
%
${\bf 38760}$&=&
$({\bf 3,1,1820})
\oplus({\bf 1,3,1820})
\oplus({\bf 1,1,8008})
\oplus({\bf 1,1,120})
\oplus({\bf 2,2,4368})
\oplus({\bf 2,2,560})$\\
%
${\bf 40964}$&=&
$({\bf 5,5,16})
\oplus({\bf 3,3,800})
\oplus({\bf 3,3,16})
\oplus({\bf 1,1,14688})
\oplus({\bf 1,1,800})
\oplus({\bf 1,1,16})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,135})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,3740})
\oplus({\bf 2,2,135})
\oplus({\bf 2,2,1})$\\
%
${\bf 77520}$&=&
$({\bf 3,1,4368})
\oplus({\bf 1,3,4368})
\oplus({\bf 1,1,11440})
\oplus({\bf 1,1,560})
\oplus({\bf 2,2,8008})
\oplus({\bf 2,2,1820})$\\
%
${\bf 80256}$&=&
$({\bf 3,3,560})
\oplus({\bf 3,3,16})
\oplus({\bf 3,1,1344})
\oplus({\bf 3,1,560})
\oplus({\bf 3,1,16})
\oplus({\bf 1,3,1344})
\oplus({\bf 1,3,560})
\oplus({\bf 1,3,16})
\oplus({\bf 1,1,24192})
\oplus({\bf 1,1,560})
\oplus({\bf 1,1,16})
\oplus({\bf 4,2,120})
\oplus({\bf 2,4,120})
\oplus({\bf 2,2,7020})
\oplus({\bf 2,2,135})
\oplus({\bf 2,2,1820})
\oplus2({\bf 2,2,120})
\oplus({\bf 2,2,1})$\\
%
${\bf 87040}$&=&
$({\bf 4,1,128})
\oplus({\bf 2,3,1920})
\oplus({\bf 2,3,128})
\oplus({\bf 2,1,13312})
\oplus({\bf 2,1,1920})
\oplus({\bf 2,1,128})
\oplus({\bf 3,2,1920'})
\oplus({\bf 3,2,128'})
\oplus({\bf 1,4,128'})
\oplus({\bf 1,2,13312'})
\oplus({\bf 1,2,1920'})
\oplus({\bf 1,2,128'})$\\
%
${\bf 87040'}$&=&
$({\bf 4,1,128'})
\oplus({\bf 2,3,1920'})
\oplus({\bf 2,3,128'})
\oplus({\bf 2,1,13312'})
\oplus({\bf 2,1,1920'})
\oplus({\bf 2,1,128'})
\oplus({\bf 3,2,1920})
\oplus({\bf 3,2,128})
\oplus({\bf 1,4,128})
\oplus({\bf 1,2,13312})
\oplus({\bf 1,2,1920})
\oplus({\bf 1,2,128})$\\
%
${\bf 92378}$&=&
$({\bf 3,1,6435'})
\oplus({\bf 1,3,6435})
\oplus({\bf 1,1,8008})
\oplus({\bf 2,2,11440})$\\
%
${\bf 92378'}$&=&
$({\bf 3,1,6435})
\oplus({\bf 1,3,6435'})
\oplus({\bf 1,1,8008})
\oplus({\bf 2,2,11440})$\\
%
${\bf 97280}$&=&
$({\bf 4,3,128})
\oplus({\bf 2,3,1920})
\oplus({\bf 2,3,128})
\oplus({\bf 2,1,15360})
\oplus({\bf 2,1,1920})
\oplus({\bf 2,1,128})
\oplus({\bf 3,4,128'})
\oplus({\bf 3,2,1920'})
\oplus({\bf 3,2,128'})
\oplus({\bf 1,2,15360'})
\oplus({\bf 1,2,1920'})
\oplus({\bf 1,2,128'})$\\
%
${\bf 97280'}$&=&
$({\bf 4,3,128'})
\oplus({\bf 2,3,1920'})
\oplus({\bf 2,3,128'})
\oplus({\bf 2,1,15360'})
\oplus({\bf 2,1,1920'})
\oplus({\bf 2,1,128'})
\oplus({\bf 3,4,128})
\oplus({\bf 3,2,1920})
\oplus({\bf 3,2,128})
\oplus({\bf 1,2,15360})
\oplus({\bf 1,2,1920})
\oplus({\bf 1,2,128})$\\
%
${\bf 117040}$&=&
$({\bf 5,1,16})
\oplus({\bf 3,3,1344})
\oplus2({\bf 3,3,16})
\oplus({\bf 3,1,1344})
\oplus({\bf 3,1,560})
\oplus({\bf 3,1,16})
\oplus({\bf 1,5,16})
\oplus({\bf 1,3,1344})
\oplus({\bf 1,3,560})
\oplus({\bf 1,3,16})
\oplus({\bf 1,1,36720})
\oplus({\bf 1,1,1344})
\oplus({\bf 1,1,16})
\oplus({\bf 4,2,135})
\oplus({\bf 4,2,120})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,135})
\oplus({\bf 2,4,120})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5304})
\oplus({\bf 2,2,7020})
\oplus({\bf 2,2,135})
\oplus2({\bf 2,2,120})
\oplus({\bf 2,2,1})$\\
%
${\bf 125970}$&=&
$({\bf 3,1,8008})
\oplus({\bf 1,3,8008})
\oplus({\bf 1,1,6435})
\oplus({\bf 1,1,6435'})
\oplus({\bf 1,1,1820})
\oplus({\bf 2,2,11440})
\oplus({\bf 2,2,4368})$\\
%
${\bf 130416}$&=&
$({\bf 5,5,16})
\oplus({\bf 5,3,16})
\oplus({\bf 3,5,16})
\oplus({\bf 3,3,800})
\oplus({\bf 3,3,1344})
\oplus2({\bf 3,3,16})
\oplus({\bf 3,1,800})
\oplus({\bf 3,1,16})
\oplus({\bf 1,3,800})
\oplus({\bf 1,3,16})
\oplus({\bf 1,1,44352})
\oplus({\bf 1,1,800})
\oplus({\bf 1,1,1344})
\oplus({\bf 1,1,16})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,135})
\oplus({\bf 4,4,120})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,135})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,135})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,3740})
\oplus({\bf 2,2,8925})
\oplus2({\bf 2,2,135})
\oplus({\bf 2,2,120})
\oplus({\bf 2,2,1})$\\
%
${\bf 142120}$&=&
$({\bf 5,3,16})
\oplus({\bf 5,1,16})
\oplus({\bf 3,5,16})
\oplus({\bf 3,3,800})
\oplus({\bf 3,3,1344})
\oplus2({\bf 3,3,16})
\oplus({\bf 3,1,1344})
\oplus({\bf 3,1,16})
\oplus({\bf 1,5,16})
\oplus({\bf 1,3,1344})
\oplus({\bf 1,3,16})
\oplus({\bf 1,1,46800})
\oplus({\bf 1,1,800})
\oplus({\bf 1,1,1344})
\oplus({\bf 1,1,16})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,135})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,135})
\oplus({\bf 4,2,120})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,135})
\oplus({\bf 2,4,120})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,8925})
\oplus({\bf 2,2,5304})
\oplus2({\bf 2,2,135})
\oplus({\bf 2,2,120})
\oplus({\bf 2,2,1})$\\
%
${\bf 154224}$&=&
$({\bf 5,3,16})
\oplus({\bf 3,5,16})
\oplus({\bf 3,3,1344})
\oplus({\bf 3,3,560})
\oplus2({\bf 3,3,16})
\oplus({\bf 3,1,800})
\oplus({\bf 3,1,1344})
\oplus2({\bf 3,1,16})
\oplus({\bf 1,3,800})
\oplus({\bf 1,3,1344})
\oplus2({\bf 1,3,16})
\oplus({\bf 1,1,49504})
\oplus({\bf 1,1,1344})
\oplus({\bf 1,1,560})
\oplus({\bf 4,4,120})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,135})
\oplus({\bf 4,2,120})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,135})
\oplus({\bf 2,4,120})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,8925})
\oplus({\bf 2,2,7020})
\oplus2({\bf 2,2,135})
\oplus2({\bf 2,2,120})
\oplus({\bf 2,2,1})$\\
%
${\bf 167960}$&=&
$({\bf 3,1,11440})
\oplus({\bf 1,3,11440})
\oplus({\bf 1,1,11440})
\oplus({\bf 1,1,4368})
\oplus({\bf 2,2,6435})
\oplus({\bf 2,2,6435'})
\oplus({\bf 2,2,8008})$\\
%
${\bf 168245}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,135})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,3740})
\oplus({\bf 3,3,135})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,50388})
\oplus({\bf 1,1,3740})
\oplus({\bf 1,1,135})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,16})
\oplus({\bf 4,4,800})
\oplus({\bf 4,4,16})
\oplus({\bf 2,2,14688})
\oplus({\bf 2,2,800})
\oplus({\bf 2,2,16})$\\
%
${\bf 266475}$&=&
$({\bf 3,3,1820})
\oplus({\bf 3,3,120})
\oplus({\bf 3,1,7020})
\oplus({\bf 3,1,1820})
\oplus({\bf 3,1,120})
\oplus({\bf 1,3,7020})
\oplus({\bf 1,3,1820})
\oplus({\bf 1,3,120})
\oplus({\bf 1,1,60060})
\oplus({\bf 1,1,135})
\oplus({\bf 1,1,1820})
\oplus({\bf 1,1,120})
\oplus({\bf 4,2,560})
\oplus({\bf 2,4,560})
\oplus({\bf 2,2,24192})
\oplus({\bf 2,2,1344})
\oplus({\bf 2,2,4368})
\oplus2({\bf 2,2,560})
\oplus({\bf 2,2,16})$\\
%
${\bf 365750}$&=&
$({\bf 5,1,135})
\oplus({\bf 3,3,5304})
\oplus({\bf 3,3,135})
\oplus({\bf 3,3,120})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,7020})
\oplus({\bf 3,1,120})
\oplus({\bf 1,5,135})
\oplus({\bf 1,3,7020})
\oplus({\bf 1,3,120})
\oplus({\bf 1,1,89760})
\oplus({\bf 1,1,5304})
\oplus({\bf 1,1,135})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,1344})
\oplus({\bf 4,2,16})
\oplus({\bf 2,4,1344})
\oplus({\bf 2,4,16})
\oplus({\bf 2,2,36720})
\oplus({\bf 2,2,1344})
\oplus({\bf 2,2,560})
\oplus({\bf 2,2,16})$\\
%
${\bf 486400}$&=&
$({\bf 4,1,1920})
\oplus({\bf 2,3,13312})
\oplus({\bf 2,3,1920})
\oplus({\bf 2,3,128})
\oplus({\bf 2,1,56320})
\oplus({\bf 2,1,13312})
\oplus({\bf 2,1,1920})
\oplus({\bf 2,1,128})
\oplus({\bf 3,2,13312'})
\oplus({\bf 3,2,1920'})
\oplus({\bf 3,2,128'})
\oplus({\bf 1,4,1920'})
\oplus({\bf 1,2,56320'})
\oplus({\bf 1,2,13312'})
\oplus({\bf 1,2,1920'})
\oplus({\bf 1,2,128'})$\\
%
${\bf 486400'}$&=&
$({\bf 4,1,1920'})
\oplus({\bf 2,3,13312'})
\oplus({\bf 2,3,1920'})
\oplus({\bf 2,3,128'})
\oplus({\bf 2,1,56320'})
\oplus({\bf 2,1,13312'})
\oplus({\bf 2,1,1920'})
\oplus({\bf 2,1,128'})
\oplus({\bf 3,2,13312})
\oplus({\bf 3,2,1920})
\oplus({\bf 3,2,128})
\oplus({\bf 1,4,1920})
\oplus({\bf 1,2,56320})
\oplus({\bf 1,2,13312})
\oplus({\bf 1,2,1920})
\oplus({\bf 1,2,128})$\\
%
${\bf 490314}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,135})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,120})
\oplus({\bf 3,5,135})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,8925})
\oplus({\bf 3,3,135})
\oplus({\bf 3,3,120})
\oplus({\bf 3,1,5304})
\oplus({\bf 3,1,135})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,120})
\oplus({\bf 1,3,5304})
\oplus({\bf 1,3,135})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,129675})
\oplus({\bf 1,1,8925})
\oplus({\bf 1,1,120})
\oplus({\bf 6,2,16})
\oplus({\bf 4,4,800})
\oplus({\bf 4,4,16})
\oplus({\bf 4,2,1344})
\oplus({\bf 4,2,16})
\oplus({\bf 2,6,16})
\oplus({\bf 2,4,1344})
\oplus({\bf 2,4,16})
\oplus({\bf 2,2,46800})
\oplus({\bf 2,2,800})
\oplus({\bf 2,2,1344})
\oplus({\bf 2,2,16})$\\
%
${\bf 592515}$&=&
$({\bf 5,1,120})
\oplus({\bf 3,3,7020})
\oplus({\bf 3,3,135})
\oplus2({\bf 3,3,120})
\oplus({\bf 3,1,5304})
\oplus({\bf 3,1,7020})
\oplus({\bf 3,1,135})
\oplus({\bf 3,1,1820})
\oplus({\bf 3,1,120})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,120})
\oplus({\bf 1,3,5304})
\oplus({\bf 1,3,7020})
\oplus({\bf 1,3,135})
\oplus({\bf 1,3,1820})
\oplus({\bf 1,3,120})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,141372})
\oplus({\bf 1,1,7020})
\oplus2({\bf 1,1,120})
\oplus({\bf 4,2,1344})
\oplus({\bf 4,2,560})
\oplus({\bf 4,2,16})
\oplus({\bf 2,4,1344})
\oplus({\bf 2,4,560})
\oplus({\bf 2,4,16})
\oplus({\bf 2,2,36720})
\oplus({\bf 2,2,24192})
\oplus2({\bf 2,2,1344})
\oplus2({\bf 2,2,560})
\oplus2({\bf 2,2,16})$\\
%
${\bf 615296}$&=&
$({\bf 7,7,16})
\oplus({\bf 5,5,800})
\oplus({\bf 5,5,16})
\oplus({\bf 3,3,14688})
\oplus({\bf 3,3,800})
\oplus({\bf 3,3,16})
\oplus({\bf 1,1,155040})
\oplus({\bf 1,1,14688})
\oplus({\bf 1,1,800})
\oplus({\bf 1,1,16})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,135})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,3740})
\oplus({\bf 4,4,135})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,50388})
\oplus({\bf 2,2,3740})
\oplus({\bf 2,2,135})
\oplus({\bf 2,2,1})$\\
%
${\bf 642390}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,135})
\oplus({\bf 5,5,120})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,135})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,135})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,3740})
\oplus({\bf 3,3,8925})
\oplus2({\bf 3,3,135})
\oplus({\bf 3,3,120})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3740})
\oplus({\bf 3,1,135})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,3740})
\oplus({\bf 1,3,135})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,180880})
\oplus({\bf 1,1,3740})
\oplus({\bf 1,1,8925})
\oplus({\bf 1,1,135})
\oplus({\bf 1,1,120})
\oplus({\bf 6,6,16})
\oplus({\bf 6,4,16})
\oplus({\bf 4,6,16})
\oplus({\bf 4,4,800})
\oplus({\bf 4,4,1344})
\oplus2({\bf 4,4,16})
\oplus({\bf 4,2,800})
\oplus({\bf 4,2,16})
\oplus({\bf 2,4,800})
\oplus({\bf 2,4,16})
\oplus({\bf 2,2,14688})
\oplus({\bf 2,2,44352})
\oplus2({\bf 2,2,800})
\oplus({\bf 2,2,1344})
\oplus2({\bf 2,2,16})$\\
%
${\bf 680960}$&=&
$({\bf 4,5,128})
\oplus({\bf 4,3,1920})
\oplus({\bf 4,3,128})
\oplus({\bf 2,3,15360})
\oplus({\bf 2,3,1920})
\oplus({\bf 2,3,128})
\oplus({\bf 2,1,87040})
\oplus({\bf 2,1,15360})
\oplus({\bf 2,1,1920})
\oplus({\bf 2,1,128})
\oplus({\bf 5,4,128'})
\oplus({\bf 3,4,1920'})
\oplus({\bf 3,4,128'})
\oplus({\bf 3,2,15360'})
\oplus({\bf 3,2,1920'})
\oplus({\bf 3,2,128'})
\oplus({\bf 1,2,87040'})
\oplus({\bf 1,2,15360'})
\oplus({\bf 1,2,1920'})
\oplus({\bf 1,2,128'})$\\
%
${\bf 680960'}$&=&
$({\bf 4,5,128'})
\oplus({\bf 4,3,1920'})
\oplus({\bf 4,3,128'})
\oplus({\bf 2,3,15360'})
\oplus({\bf 2,3,1920'})
\oplus({\bf 2,3,128'})
\oplus({\bf 2,1,87040'})
\oplus({\bf 2,1,15360'})
\oplus({\bf 2,1,1920'})
\oplus({\bf 2,1,128'})
\oplus({\bf 5,4,128})
\oplus({\bf 3,4,1920})
\oplus({\bf 3,4,128})
\oplus({\bf 3,2,15360})
\oplus({\bf 3,2,1920})
\oplus({\bf 3,2,128})
\oplus({\bf 1,2,87040})
\oplus({\bf 1,2,15360})
\oplus({\bf 1,2,1920})
\oplus({\bf 1,2,128})$\\
%
${\bf 682176}$&=&
$({\bf 3,3,4368})
\oplus({\bf 3,3,560})
\oplus({\bf 3,1,24192})
\oplus({\bf 3,1,4368})
\oplus({\bf 3,1,560})
\oplus({\bf 1,3,24192})
\oplus({\bf 1,3,4368})
\oplus({\bf 1,3,560})
\oplus({\bf 1,1,112320})
\oplus({\bf 1,1,1344})
\oplus({\bf 1,1,4368})
\oplus({\bf 1,1,560})
\oplus({\bf 4,2,1820})
\oplus({\bf 2,4,1820})
\oplus({\bf 2,2,60060})
\oplus({\bf 2,2,7020})
\oplus({\bf 2,2,8008})
\oplus2({\bf 2,2,1820})
\oplus({\bf 2,2,120})$\\
%
${\bf 723520}$&=&
$({\bf 5,3,120})
\oplus({\bf 3,5,120})
\oplus({\bf 3,3,7020})
\oplus({\bf 3,3,135})
\oplus({\bf 3,3,1820})
\oplus2({\bf 3,3,120})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,8925})
\oplus({\bf 3,1,7020})
\oplus({\bf 3,1,135})
\oplus2({\bf 3,1,120})
\oplus({\bf 1,3,8925})
\oplus({\bf 1,3,7020})
\oplus({\bf 1,3,135})
\oplus2({\bf 1,3,120})
\oplus({\bf 1,1,176800})
\oplus({\bf 1,1,7020})
\oplus({\bf 1,1,135})
\oplus({\bf 1,1,1820})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,560})
\oplus({\bf 4,4,16})
\oplus({\bf 4,2,1344})
\oplus({\bf 4,2,560})
\oplus({\bf 4,2,16})
\oplus({\bf 2,4,1344})
\oplus({\bf 2,4,560})
\oplus({\bf 2,4,16})
\oplus({\bf 2,2,49504})
\oplus({\bf 2,2,800})
\oplus({\bf 2,2,24192})
\oplus2({\bf 2,2,1344})
\oplus2({\bf 2,2,560})
\oplus2({\bf 2,2,16})$\\
%
${\bf 965770}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,135})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,135})
\oplus({\bf 5,3,120})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,135})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,135})
\oplus({\bf 3,5,120})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,3740})
\oplus({\bf 3,3,8925})
\oplus({\bf 3,3,5304})
\oplus3({\bf 3,3,135})
\oplus({\bf 3,3,120})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,8925})
\oplus({\bf 3,1,135})
\oplus({\bf 3,1,120})
\oplus({\bf 1,5,135})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,8925})
\oplus({\bf 1,3,135})
\oplus({\bf 1,3,120})
\oplus({\bf 1,1,260832})
\oplus({\bf 1,1,3740})
\oplus({\bf 1,1,8925})
\oplus({\bf 1,1,5304})
\oplus2({\bf 1,1,135})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,16})
\oplus({\bf 6,2,16})
\oplus({\bf 4,6,16})
\oplus({\bf 4,4,800})
\oplus({\bf 4,4,1344})
\oplus2({\bf 4,4,16})
\oplus({\bf 4,2,800})
\oplus({\bf 4,2,1344})
\oplus2({\bf 4,2,16})
\oplus({\bf 2,6,16})
\oplus({\bf 2,4,800})
\oplus({\bf 2,4,1344})
\oplus2({\bf 2,4,16})
\oplus({\bf 2,2,44352})
\oplus({\bf 2,2,46800})
\oplus2({\bf 2,2,800})
\oplus2({\bf 2,2,1344})
\oplus2({\bf 2,2,16})$\\
%
${\bf 969969}$&=&
$({\bf 5,5,120})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,135})
\oplus({\bf 5,3,120})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,135})
\oplus({\bf 3,5,120})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,8925})
\oplus({\bf 3,3,7020})
\oplus2({\bf 3,3,135})
\oplus2({\bf 3,3,120})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,3740})
\oplus({\bf 3,1,8925})
\oplus2({\bf 3,1,135})
\oplus({\bf 3,1,120})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,3740})
\oplus({\bf 1,3,8925})
\oplus2({\bf 1,3,135})
\oplus({\bf 1,3,120})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,255255})
\oplus({\bf 1,1,8925})
\oplus({\bf 1,1,7020})
\oplus({\bf 1,1,120})
\oplus({\bf 6,4,16})
\oplus({\bf 4,6,16})
\oplus({\bf 4,4,1344})
\oplus({\bf 4,4,560})
\oplus2({\bf 4,4,16})
\oplus({\bf 4,2,800})
\oplus({\bf 4,2,1344})
\oplus2({\bf 4,2,16})
\oplus({\bf 2,4,800})
\oplus({\bf 2,4,1344})
\oplus2({\bf 2,4,16})
\oplus({\bf 2,2,44352})
\oplus({\bf 2,2,49504})
\oplus2({\bf 2,2,800})
\oplus2({\bf 2,2,1344})
\oplus({\bf 2,2,560})
\oplus2({\bf 2,2,16})$\\
%
${\bf 1157632}$&=&
$({\bf 4,3,1920})
\oplus({\bf 4,3,128})
\oplus({\bf 4,1,1920})
\oplus({\bf 4,1,128})
\oplus({\bf 2,5,128})
\oplus({\bf 2,3,15360})
\oplus({\bf 2,3,13312})
\oplus2({\bf 2,3,1920})
\oplus2({\bf 2,3,128})
\oplus({\bf 2,1,141440})
\oplus({\bf 2,1,15360})
\oplus({\bf 2,1,13312})
\oplus2({\bf 2,1,1920})
\oplus({\bf 2,1,128})
\oplus({\bf 5,2,128'})
\oplus({\bf 3,4,1920'})
\oplus({\bf 3,4,128'})
\oplus({\bf 3,2,15360'})
\oplus({\bf 3,2,13312'})
\oplus2({\bf 3,2,1920'})
\oplus2({\bf 3,2,128'})
\oplus({\bf 1,4,1920'})
\oplus({\bf 1,4,128'})
\oplus({\bf 1,2,141440'})
\oplus({\bf 1,2,15360'})
\oplus({\bf 1,2,13312'})
\oplus2({\bf 1,2,1920'})
\oplus({\bf 1,2,128'})$\\
%
${\bf 1157632'}$&=&
$({\bf 4,3,1920'})
\oplus({\bf 4,3,128'})
\oplus({\bf 4,1,1920'})
\oplus({\bf 4,1,128'})
\oplus({\bf 2,5,128'})
\oplus({\bf 2,3,15360'})
\oplus({\bf 2,3,13312'})
\oplus2({\bf 2,3,1920'})
\oplus2({\bf 2,3,128'})
\oplus({\bf 2,1,141440'})
\oplus({\bf 2,1,15360'})
\oplus({\bf 2,1,13312'})
\oplus2({\bf 2,1,1920'})
\oplus({\bf 2,1,128'})
\oplus({\bf 5,2,128})
\oplus({\bf 3,4,1920})
\oplus({\bf 3,4,128})
\oplus({\bf 3,2,15360})
\oplus({\bf 3,2,13312})
\oplus2({\bf 3,2,1920})
\oplus2({\bf 3,2,128})
\oplus({\bf 1,4,1920})
\oplus({\bf 1,4,128})
\oplus({\bf 1,2,141440})
\oplus({\bf 1,2,15360})
\oplus({\bf 1,2,13312})
\oplus2({\bf 1,2,1920})
\oplus({\bf 1,2,128})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{14}$(R)}
}
\label{Table:Branching-rules-D10_A3-D7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{14}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D10_A3-D7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{14}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 1,14})
\oplus({\bf 6,1})$\\
%
${\bf 190}$&=&
$({\bf 15,1})
\oplus({\bf 1,91})
\oplus({\bf 6,14})$\\
%
${\bf 209}$&=&
$({\bf 20',1})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 6,14})$\\
%
${\bf 512}$&=&
$({\bf 4,64})
\oplus({\bf \overline{4},\overline{64}})$\\
%
${\bf 512'}$&=&
$({\bf 4,\overline{64}})
\oplus({\bf \overline{4},64})$\\
%
${\bf 1140}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,91})
\oplus({\bf 15,14})
\oplus({\bf 1,364})$\\
%
${\bf 1520}$&=&
$({\bf 50,1})
\oplus({\bf 6,104})
\oplus({\bf 6,1})
\oplus({\bf 20',14})
\oplus({\bf 1,546})
\oplus({\bf 1,14})$\\
%
${\bf 2640}$&=&
$({\bf 64,1})
\oplus({\bf 6,104})
\oplus({\bf 6,91})
\oplus({\bf 6,1})
\oplus({\bf 20',14})
\oplus({\bf 15,14})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 4845}$&=&
$({\bf 10,14})
\oplus({\bf \overline{10},14})
\oplus({\bf 6,364})
\oplus({\bf 15,91})
\oplus({\bf 15,1})
\oplus({\bf 1,1001})$\\
%
${\bf 8645}$&=&
$({\bf 50,14})
\oplus({\bf 6,546})
\oplus({\bf 6,14})
\oplus({\bf 105,1})
\oplus({\bf 20',104})
\oplus({\bf 20',1})
\oplus({\bf 1,2275})
\oplus({\bf 1,104})
\oplus({\bf 1,1})$\\
%
${\bf 9728}$&=&
$({\bf 20,64})
\oplus({\bf 4,832})
\oplus({\bf 4,64})
\oplus({\bf \overline{20},\overline{64}})
\oplus({\bf \overline{4},\overline{832}})
\oplus({\bf \overline{4},\overline{64}})$\\
%
${\bf 9728'}$&=&
$({\bf 20,\overline{64}})
\oplus({\bf 4,\overline{832}})
\oplus({\bf 4,\overline{64}})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{4},832})
\oplus({\bf \overline{4},64})$\\
%
${\bf 13090}$&=&
$({\bf 64,14})
\oplus({\bf 6,896})
\oplus({\bf 6,14})
\oplus({\bf 84,1})
\oplus({\bf 20',104})
\oplus({\bf 20',1})
\oplus({\bf 15,91})
\oplus({\bf 1,3080})
\oplus({\bf 1,104})
\oplus({\bf 1,1})$\\
%
${\bf 15504}$&=&
$({\bf 10,91})
\oplus({\bf \overline{10},91})
\oplus({\bf 6,1001})
\oplus({\bf 6,1})
\oplus({\bf 15,364})
\oplus({\bf 15,14})
\oplus({\bf 1,2002})$\\
%
${\bf 17765}$&=&
$({\bf 64,14})
\oplus({\bf 10,14})
\oplus({\bf \overline{10},14})
\oplus({\bf 6,896})
\oplus({\bf 6,364})
\oplus({\bf 6,14})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',91})
\oplus({\bf 15,104})
\oplus({\bf 15,91})
\oplus({\bf 15,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})$\\
%
${\bf 21546}$&=&
$({\bf 50,14})
\oplus({\bf 64,14})
\oplus({\bf 6,546})
\oplus({\bf 6,896})
\oplus2({\bf 6,14})
\oplus({\bf 175,1})
\oplus({\bf 20',104})
\oplus({\bf 20',91})
\oplus({\bf 20',1})
\oplus({\bf 15,104})
\oplus({\bf 15,1})
\oplus({\bf 1,5265})
\oplus({\bf 1,104})
\oplus({\bf 1,91})$\\
%
${\bf 38760}$&=&
$({\bf 10,364})
\oplus({\bf \overline{10},364})
\oplus({\bf 6,2002})
\oplus({\bf 6,14})
\oplus({\bf 15,1001})
\oplus({\bf 15,91})
\oplus({\bf 1,3003})
\oplus({\bf 1,1})$\\
%
${\bf 40964}$&=&
$({\bf 196,1})
\oplus({\bf 50,104})
\oplus({\bf 50,1})
\oplus({\bf 6,2275})
\oplus({\bf 6,104})
\oplus({\bf 6,1})
\oplus({\bf 105,14})
\oplus({\bf 20',546})
\oplus({\bf 20',14})
\oplus({\bf 1,8008})
\oplus({\bf 1,546})
\oplus({\bf 1,14})$\\
%
${\bf 77520}$&=&
$({\bf 10,1001})
\oplus({\bf \overline{10},1001})
\oplus({\bf 6,3003})
\oplus({\bf 6,91})
\oplus({\bf 15,2002})
\oplus({\bf 15,364})
\oplus({\bf 1,1716})
\oplus({\bf 1,\overline{1716}})
\oplus({\bf 1,14})$\\
%
${\bf 80256}$&=&
$({\bf 64,91})
\oplus({\bf 64,1})
\oplus({\bf 10,104})
\oplus({\bf 10,91})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},104})
\oplus({\bf \overline{10},91})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,4004})
\oplus({\bf 6,1001})
\oplus({\bf 6,91})
\oplus({\bf 45,14})
\oplus({\bf \overline{45},14})
\oplus({\bf 20',364})
\oplus({\bf 15,896})
\oplus({\bf 15,364})
\oplus2({\bf 15,14})
\oplus({\bf 1,11648})
\oplus({\bf 1,364})$\\
%
${\bf 87040}$&=&
$({\bf 36,64})
\oplus({\bf 20,832})
\oplus({\bf 20,64})
\oplus({\bf 4,4928})
\oplus({\bf 4,832})
\oplus({\bf 4,64})
\oplus({\bf \overline{36},\overline{64}})
\oplus({\bf \overline{20},\overline{832}})
\oplus({\bf \overline{20},\overline{64}})
\oplus({\bf \overline{4},\overline{4928}})
\oplus({\bf \overline{4},\overline{832}})
\oplus({\bf \overline{4},\overline{64}})$\\
%
${\bf 87040'}$&=&
$({\bf 36,\overline{64}})
\oplus({\bf 20,\overline{832}})
\oplus({\bf 20,\overline{64}})
\oplus({\bf 4,\overline{4928}})
\oplus({\bf 4,\overline{832}})
\oplus({\bf 4,\overline{64}})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{20},832})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{4},4928})
\oplus({\bf \overline{4},832})
\oplus({\bf \overline{4},64})$\\
%
${\bf 92378}$&=&
$({\bf 10,1716})
\oplus({\bf \overline{10},\overline{1716}})
\oplus({\bf 6,2002})
\oplus({\bf 15,3003})
\oplus({\bf 1,1001})$\\
%
${\bf 92378'}$&=&
$({\bf 10,\overline{1716}})
\oplus({\bf \overline{10},1716})
\oplus({\bf 6,2002})
\oplus({\bf 15,3003})
\oplus({\bf 1,1001})$\\
%
${\bf 97280}$&=&
$({\bf 60,64})
\oplus({\bf 20,832})
\oplus({\bf 20,64})
\oplus({\bf 4,5824})
\oplus({\bf 4,832})
\oplus({\bf 4,64})
\oplus({\bf \overline{60},\overline{64}})
\oplus({\bf \overline{20},\overline{832}})
\oplus({\bf \overline{20},\overline{64}})
\oplus({\bf \overline{4},\overline{5824}})
\oplus({\bf \overline{4},\overline{832}})
\oplus({\bf \overline{4},\overline{64}})$\\
%
${\bf 97280'}$&=&
$({\bf 60,\overline{64}})
\oplus({\bf 20,\overline{832}})
\oplus({\bf 20,\overline{64}})
\oplus({\bf 4,\overline{5824}})
\oplus({\bf 4,\overline{832}})
\oplus({\bf 4,\overline{64}})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{20},832})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{4},5824})
\oplus({\bf \overline{4},832})
\oplus({\bf \overline{4},64})$\\
%
${\bf 117040}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,104})
\oplus({\bf 64,91})
\oplus({\bf 64,1})
\oplus({\bf 10,91})
\oplus({\bf \overline{10},91})
\oplus({\bf 6,3080})
\oplus({\bf 6,4004})
\oplus({\bf 6,104})
\oplus({\bf 6,91})
\oplus({\bf 6,1})
\oplus({\bf 84,14})
\oplus({\bf 45,14})
\oplus({\bf \overline{45},14})
\oplus({\bf 20',896})
\oplus({\bf 20',14})
\oplus({\bf 15,896})
\oplus({\bf 15,364})
\oplus({\bf 15,14})
\oplus({\bf 1,18200})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 125970}$&=&
$({\bf 10,2002})
\oplus({\bf \overline{10},2002})
\oplus({\bf 6,1716})
\oplus({\bf 6,\overline{1716}})
\oplus({\bf 6,364})
\oplus({\bf 15,3003})
\oplus({\bf 15,1001})
\oplus({\bf 1,3003})
\oplus({\bf 1,91})$\\
%
${\bf 130416}$&=&
$({\bf 384,1})
\oplus({\bf 50,104})
\oplus({\bf 50,91})
\oplus({\bf 50,1})
\oplus({\bf 64,104})
\oplus({\bf 64,1})
\oplus({\bf 6,2275})
\oplus({\bf 6,5265})
\oplus2({\bf 6,104})
\oplus({\bf 6,91})
\oplus({\bf 6,1})
\oplus({\bf 105,14})
\oplus({\bf 175,14})
\oplus({\bf 20',546})
\oplus({\bf 20',896})
\oplus2({\bf 20',14})
\oplus({\bf 15,546})
\oplus({\bf 15,14})
\oplus({\bf 1,23296})
\oplus({\bf 1,546})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 142120}$&=&
$({\bf 300,1})
\oplus({\bf 50,104})
\oplus({\bf 50,1})
\oplus({\bf 64,104})
\oplus({\bf 64,91})
\oplus({\bf 64,1})
\oplus({\bf 6,5265})
\oplus({\bf 6,3080})
\oplus2({\bf 6,104})
\oplus({\bf 6,91})
\oplus({\bf 6,1})
\oplus({\bf 175,14})
\oplus({\bf 84,14})
\oplus({\bf 20',546})
\oplus({\bf 20',896})
\oplus2({\bf 20',14})
\oplus({\bf 15,896})
\oplus({\bf 15,14})
\oplus({\bf 1,24024'})
\oplus({\bf 1,546})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 154224}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,91})
\oplus({\bf 64,104})
\oplus({\bf 64,91})
\oplus({\bf 64,1})
\oplus({\bf 10,104})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},104})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,5265})
\oplus({\bf 6,4004})
\oplus({\bf 6,104})
\oplus2({\bf 6,91})
\oplus({\bf 175,14})
\oplus({\bf 45,14})
\oplus({\bf \overline{45},14})
\oplus({\bf 20',896})
\oplus({\bf 20',364})
\oplus({\bf 20',14})
\oplus({\bf 15,546})
\oplus({\bf 15,896})
\oplus2({\bf 15,14})
\oplus({\bf 1,24948})
\oplus({\bf 1,896})
\oplus({\bf 1,364})$\\
%
${\bf 167960}$&=&
$({\bf 10,3003})
\oplus({\bf \overline{10},3003})
\oplus({\bf 6,3003})
\oplus({\bf 6,1001})
\oplus({\bf 15,1716})
\oplus({\bf 15,\overline{1716}})
\oplus({\bf 15,2002})
\oplus({\bf 1,2002})
\oplus({\bf 1,364})$\\
%
${\bf 168245}$&=&
$({\bf 336,1})
\oplus({\bf 105,104})
\oplus({\bf 105,1})
\oplus({\bf 20',2275})
\oplus({\bf 20',104})
\oplus({\bf 20',1})
\oplus({\bf 1,24752})
\oplus({\bf 1,2275})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 196,14})
\oplus({\bf 50,546})
\oplus({\bf 50,14})
\oplus({\bf 6,8008})
\oplus({\bf 6,546})
\oplus({\bf 6,14})$\\
%
${\bf 266475}$&=&
$({\bf 64,364})
\oplus({\bf 64,14})
\oplus({\bf 10,896})
\oplus({\bf 10,364})
\oplus({\bf 10,14})
\oplus({\bf \overline{10},896})
\oplus({\bf \overline{10},364})
\oplus({\bf \overline{10},14})
\oplus({\bf 6,11648})
\oplus({\bf 6,2002})
\oplus({\bf 6,364})
\oplus({\bf 6,14})
\oplus({\bf 45,91})
\oplus({\bf \overline{45},91})
\oplus({\bf 20',1001})
\oplus({\bf 20',1})
\oplus({\bf 15,4004})
\oplus({\bf 15,104})
\oplus({\bf 15,1001})
\oplus2({\bf 15,91})
\oplus({\bf 15,1})
\oplus({\bf 1,24024})
\oplus({\bf 1,1001})$\\
%
${\bf 365750}$&=&
$({\bf 35,1})
\oplus({\bf 84,104})
\oplus({\bf 84,1})
\oplus({\bf 45,91})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},91})
\oplus({\bf 20',3080})
\oplus({\bf 20',104})
\oplus({\bf 20',1})
\oplus({\bf 15,4004})
\oplus({\bf 15,91})
\oplus({\bf 1,38220})
\oplus({\bf 1,3080})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 70,14})
\oplus({\bf \overline{70},14})
\oplus({\bf 64,896})
\oplus({\bf 64,14})
\oplus({\bf 10,364})
\oplus({\bf \overline{10},364})
\oplus({\bf 6,18200})
\oplus({\bf 6,896})
\oplus({\bf 6,14})$\\
%
${\bf 486400}$&=&
$({\bf \overline{20''},\overline{64}})
\oplus({\bf \overline{36},\overline{832}})
\oplus({\bf \overline{36},\overline{64}})
\oplus({\bf \overline{20},\overline{4928}})
\oplus({\bf \overline{20},\overline{832}})
\oplus({\bf \overline{20},\overline{64}})
\oplus({\bf \overline{4},\overline{17472}})
\oplus({\bf \overline{4},\overline{4928}})
\oplus({\bf \overline{4},\overline{832}})
\oplus({\bf \overline{4},\overline{64}})
\oplus({\bf 36,832})
\oplus({\bf 36,64})
\oplus({\bf 20'',64})
\oplus({\bf 20,4928})
\oplus({\bf 20,832})
\oplus({\bf 20,64})
\oplus({\bf 4,17472})
\oplus({\bf 4,4928})
\oplus({\bf 4,832})
\oplus({\bf 4,64})$\\
%
${\bf 486400'}$&=&
$({\bf \overline{20''},64})
\oplus({\bf \overline{36},832})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{20},4928})
\oplus({\bf \overline{20},832})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{4},17472})
\oplus({\bf \overline{4},4928})
\oplus({\bf \overline{4},832})
\oplus({\bf \overline{4},64})
\oplus({\bf 36,\overline{832}})
\oplus({\bf 36,\overline{64}})
\oplus({\bf 20'',\overline{64}})
\oplus({\bf 20,\overline{4928}})
\oplus({\bf 20,\overline{832}})
\oplus({\bf 20,\overline{64}})
\oplus({\bf 4,\overline{17472}})
\oplus({\bf 4,\overline{4928}})
\oplus({\bf 4,\overline{832}})
\oplus({\bf 4,\overline{64}})$\\
%
${\bf 490314}$&=&
$({\bf 300',1})
\oplus({\bf 175,104})
\oplus({\bf 175,1})
\oplus({\bf 84,91})
\oplus({\bf 20',5265})
\oplus({\bf 20',104})
\oplus({\bf 20',91})
\oplus({\bf 15,3080})
\oplus({\bf 15,104})
\oplus({\bf 15,1})
\oplus({\bf 1,58344})
\oplus({\bf 1,5265})
\oplus({\bf 1,91})
\oplus({\bf 300,14})
\oplus({\bf 50,546})
\oplus({\bf 50,14})
\oplus({\bf 64,896})
\oplus({\bf 64,14})
\oplus({\bf 6,24024'})
\oplus({\bf 6,546})
\oplus({\bf 6,896})
\oplus({\bf 6,14})$\\
%
${\bf 592515}$&=&
$({\bf 70,14})
\oplus({\bf \overline{70},14})
\oplus({\bf 64,896})
\oplus({\bf 64,364})
\oplus2({\bf 64,14})
\oplus({\bf 10,896})
\oplus({\bf 10,364})
\oplus({\bf 10,14})
\oplus({\bf \overline{10},896})
\oplus({\bf \overline{10},364})
\oplus({\bf \overline{10},14})
\oplus({\bf 6,18200})
\oplus({\bf 6,11648})
\oplus({\bf 6,896})
\oplus({\bf 6,364})
\oplus({\bf 6,14})
\oplus({\bf 84,91})
\oplus({\bf 84,1})
\oplus({\bf 45,104})
\oplus({\bf 45,91})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},104})
\oplus({\bf \overline{45},91})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',4004})
\oplus({\bf 20',91})
\oplus({\bf 15,3080})
\oplus({\bf 15,4004})
\oplus({\bf 15,104})
\oplus({\bf 15,1001})
\oplus2({\bf 15,91})
\oplus({\bf 15,1})
\oplus({\bf 1,58968})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})$\\
%
${\bf 615296}$&=&
$({\bf 336,14})
\oplus({\bf 105,546})
\oplus({\bf 105,14})
\oplus({\bf 20',8008})
\oplus({\bf 20',546})
\oplus({\bf 20',14})
\oplus({\bf 1,68952})
\oplus({\bf 1,8008})
\oplus({\bf 1,546})
\oplus({\bf 1,14})
\oplus({\bf 540''',1})
\oplus({\bf 196,104})
\oplus({\bf 196,1})
\oplus({\bf 50,2275})
\oplus({\bf 50,104})
\oplus({\bf 50,1})
\oplus({\bf 6,24752})
\oplus({\bf 6,2275})
\oplus({\bf 6,104})
\oplus({\bf 6,1})$\\
%
${\bf 642390}$&=&
$({\bf 735,1})
\oplus({\bf 105,104})
\oplus({\bf 105,91})
\oplus({\bf 105,1})
\oplus({\bf 175,104})
\oplus({\bf 175,1})
\oplus({\bf 20',2275})
\oplus({\bf 20',5265})
\oplus2({\bf 20',104})
\oplus({\bf 20',91})
\oplus({\bf 20',1})
\oplus({\bf 15,2275})
\oplus({\bf 15,104})
\oplus({\bf 15,1})
\oplus({\bf 1,85085})
\oplus({\bf 1,2275})
\oplus({\bf 1,5265})
\oplus({\bf 1,104})
\oplus({\bf 1,91})
\oplus({\bf 196,14})
\oplus({\bf 384,14})
\oplus({\bf 50,546})
\oplus({\bf 50,896})
\oplus2({\bf 50,14})
\oplus({\bf 64,546})
\oplus({\bf 64,14})
\oplus({\bf 6,8008})
\oplus({\bf 6,23296})
\oplus2({\bf 6,546})
\oplus({\bf 6,896})
\oplus2({\bf 6,14})$\\
%
${\bf 680960}$&=&
$({\bf \overline{140'},\overline{64}})
\oplus({\bf \overline{60},\overline{832}})
\oplus({\bf \overline{60},\overline{64}})
\oplus({\bf \overline{20},\overline{5824}})
\oplus({\bf \overline{20},\overline{832}})
\oplus({\bf \overline{20},\overline{64}})
\oplus({\bf \overline{4},\overline{29120}})
\oplus({\bf \overline{4},\overline{5824}})
\oplus({\bf \overline{4},\overline{832}})
\oplus({\bf \overline{4},\overline{64}})
\oplus({\bf 140',64})
\oplus({\bf 60,832})
\oplus({\bf 60,64})
\oplus({\bf 20,5824})
\oplus({\bf 20,832})
\oplus({\bf 20,64})
\oplus({\bf 4,29120})
\oplus({\bf 4,5824})
\oplus({\bf 4,832})
\oplus({\bf 4,64})$\\
%
${\bf 680960'}$&=&
$({\bf \overline{140'},64})
\oplus({\bf \overline{60},832})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{20},5824})
\oplus({\bf \overline{20},832})
\oplus({\bf \overline{20},64})
\oplus({\bf \overline{4},29120})
\oplus({\bf \overline{4},5824})
\oplus({\bf \overline{4},832})
\oplus({\bf \overline{4},64})
\oplus({\bf 140',\overline{64}})
\oplus({\bf 60,\overline{832}})
\oplus({\bf 60,\overline{64}})
\oplus({\bf 20,\overline{5824}})
\oplus({\bf 20,\overline{832}})
\oplus({\bf 20,\overline{64}})
\oplus({\bf 4,\overline{29120}})
\oplus({\bf 4,\overline{5824}})
\oplus({\bf 4,\overline{832}})
\oplus({\bf 4,\overline{64}})$\\
%
${\bf 682176}$&=&
$({\bf 64,1001})
\oplus({\bf 64,91})
\oplus({\bf 10,4004})
\oplus({\bf 10,1001})
\oplus({\bf 10,91})
\oplus({\bf \overline{10},4004})
\oplus({\bf \overline{10},1001})
\oplus({\bf \overline{10},91})
\oplus({\bf 6,24024})
\oplus({\bf 6,104})
\oplus({\bf 6,3003})
\oplus({\bf 6,1001})
\oplus({\bf 6,91})
\oplus({\bf 6,1})
\oplus({\bf 45,364})
\oplus({\bf \overline{45},364})
\oplus({\bf 20',2002})
\oplus({\bf 20',14})
\oplus({\bf 15,11648})
\oplus({\bf 15,896})
\oplus({\bf 15,2002})
\oplus2({\bf 15,364})
\oplus({\bf 15,14})
\oplus({\bf 1,36608})
\oplus({\bf 1,2002})
\oplus({\bf 1,14})$\\
%
${\bf 723520}$&=&
$({\bf 126,14})
\oplus({\bf \overline{126},14})
\oplus({\bf 50,364})
\oplus({\bf 64,896})
\oplus({\bf 64,364})
\oplus2({\bf 64,14})
\oplus({\bf 10,546})
\oplus({\bf 10,896})
\oplus2({\bf 10,14})
\oplus({\bf \overline{10},546})
\oplus({\bf \overline{10},896})
\oplus2({\bf \overline{10},14})
\oplus({\bf 6,24948})
\oplus({\bf 6,11648})
\oplus({\bf 6,896})
\oplus2({\bf 6,364})
\oplus({\bf 175,91})
\oplus({\bf 175,1})
\oplus({\bf 45,104})
\oplus({\bf 45,91})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},104})
\oplus({\bf \overline{45},91})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',4004})
\oplus({\bf 20',1001})
\oplus({\bf 20',91})
\oplus({\bf 15,5265})
\oplus({\bf 15,4004})
\oplus2({\bf 15,104})
\oplus2({\bf 15,91})
\oplus({\bf 15,1})
\oplus({\bf 1,75075})
\oplus({\bf 1,4004})
\oplus({\bf 1,1001})$\\
%
${\bf 965770}$&=&
$({\bf 729,1})
\oplus({\bf 105,104})
\oplus({\bf 105,1})
\oplus({\bf 175,104})
\oplus({\bf 175,91})
\oplus({\bf 175,1})
\oplus({\bf 84,104})
\oplus({\bf 84,1})
\oplus({\bf 20',2275})
\oplus({\bf 20',5265})
\oplus({\bf 20',3080})
\oplus3({\bf 20',104})
\oplus({\bf 20',91})
\oplus2({\bf 20',1})
\oplus({\bf 15,5265})
\oplus({\bf 15,104})
\oplus({\bf 15,91})
\oplus({\bf 1,119119})
\oplus({\bf 1,2275})
\oplus({\bf 1,5265})
\oplus({\bf 1,3080})
\oplus2({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 384,14})
\oplus({\bf 300,14})
\oplus({\bf 50,546})
\oplus({\bf 50,896})
\oplus2({\bf 50,14})
\oplus({\bf 64,546})
\oplus({\bf 64,896})
\oplus2({\bf 64,14})
\oplus({\bf 6,23296})
\oplus({\bf 6,24024'})
\oplus2({\bf 6,546})
\oplus2({\bf 6,896})
\oplus2({\bf 6,14})$\\
%
${\bf 969969}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,91})
\oplus({\bf 175,104})
\oplus({\bf 175,91})
\oplus({\bf 175,1})
\oplus({\bf 45,104})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},104})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',5265})
\oplus({\bf 20',4004})
\oplus({\bf 20',104})
\oplus2({\bf 20',91})
\oplus({\bf 15,2275})
\oplus({\bf 15,5265})
\oplus2({\bf 15,104})
\oplus({\bf 15,91})
\oplus({\bf 15,1})
\oplus({\bf 1,114400})
\oplus({\bf 1,5265})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})
\oplus({\bf 384,14})
\oplus({\bf 126,14})
\oplus({\bf \overline{126},14})
\oplus({\bf 50,896})
\oplus({\bf 50,364})
\oplus({\bf 50,14})
\oplus({\bf 64,546})
\oplus({\bf 64,896})
\oplus2({\bf 64,14})
\oplus({\bf 10,546})
\oplus({\bf 10,14})
\oplus({\bf \overline{10},546})
\oplus({\bf \overline{10},14})
\oplus({\bf 6,23296})
\oplus({\bf 6,24948})
\oplus({\bf 6,546})
\oplus2({\bf 6,896})
\oplus({\bf 6,364})
\oplus({\bf 6,14})$\\
%
${\bf 1157632}$&=&
$({\bf \overline{140},\overline{64}})
\oplus({\bf \overline{60},\overline{832}})
\oplus({\bf \overline{60},\overline{64}})
\oplus({\bf \overline{36},\overline{832}})
\oplus({\bf \overline{36},\overline{64}})
\oplus({\bf \overline{20},\overline{5824}})
\oplus({\bf \overline{20},\overline{4928}})
\oplus2({\bf \overline{20},\overline{832}})
\oplus2({\bf \overline{20},\overline{64}})
\oplus({\bf \overline{4},\overline{45760}})
\oplus({\bf \overline{4},\overline{5824}})
\oplus({\bf \overline{4},\overline{4928}})
\oplus2({\bf \overline{4},\overline{832}})
\oplus({\bf \overline{4},\overline{64}})
\oplus({\bf 140,64})
\oplus({\bf 60,832})
\oplus({\bf 60,64})
\oplus({\bf 36,832})
\oplus({\bf 36,64})
\oplus({\bf 20,5824})
\oplus({\bf 20,4928})
\oplus2({\bf 20,832})
\oplus2({\bf 20,64})
\oplus({\bf 4,45760})
\oplus({\bf 4,5824})
\oplus({\bf 4,4928})
\oplus2({\bf 4,832})
\oplus({\bf 4,64})$\\
%
${\bf 1157632'}$&=&
$({\bf \overline{140},64})
\oplus({\bf \overline{60},832})
\oplus({\bf \overline{60},64})
\oplus({\bf \overline{36},832})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{20},5824})
\oplus({\bf \overline{20},4928})
\oplus2({\bf \overline{20},832})
\oplus2({\bf \overline{20},64})
\oplus({\bf \overline{4},45760})
\oplus({\bf \overline{4},5824})
\oplus({\bf \overline{4},4928})
\oplus2({\bf \overline{4},832})
\oplus({\bf \overline{4},64})
\oplus({\bf 140,\overline{64}})
\oplus({\bf 60,\overline{832}})
\oplus({\bf 60,\overline{64}})
\oplus({\bf 36,\overline{832}})
\oplus({\bf 36,\overline{64}})
\oplus({\bf 20,\overline{5824}})
\oplus({\bf 20,\overline{4928}})
\oplus2({\bf 20,\overline{832}})
\oplus2({\bf 20,\overline{64}})
\oplus({\bf 4,\overline{45760}})
\oplus({\bf 4,\overline{5824}})
\oplus({\bf 4,\overline{4928}})
\oplus2({\bf 4,\overline{832}})
\oplus({\bf 4,\overline{64}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{12}$(R)}
}
\label{Table:Branching-rules-D10_D4-D6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{12}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D10_D4-D6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{12}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 1,12})
\oplus({\bf 8_{v},1})$\\
%
${\bf 190}$&=&
$({\bf 28,1})
\oplus({\bf 1,66})
\oplus({\bf 8_{v},12})$\\
%
${\bf 209}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},12})$\\
%
${\bf 512}$&=&
$({\bf 8_{c},32'})
\oplus({\bf 8_{s},32})$\\
%
${\bf 512'}$&=&
$({\bf 8_{c},32})
\oplus({\bf 8_{s},32'})$\\
%
${\bf 1140}$&=&
$({\bf 28,12})
\oplus({\bf 1,220})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},66})$\\
%
${\bf 1520}$&=&
$({\bf 35_{v},12})
\oplus({\bf 1,352''})
\oplus({\bf 1,12})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},77})
\oplus({\bf 8_{v},1})$\\
%
${\bf 2640}$&=&
$({\bf 35_{v},12})
\oplus({\bf 28,12})
\oplus({\bf 1,560})
\oplus({\bf 1,12})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},77})
\oplus({\bf 8_{v},66})
\oplus({\bf 8_{v},1})$\\
%
${\bf 4845}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,66})
\oplus({\bf 1,495})
\oplus({\bf 56_{v},12})
\oplus({\bf 8_{v},220})$\\
%
${\bf 8645}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},77})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,1287})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},12})
\oplus({\bf 8_{v},352''})
\oplus({\bf 8_{v},12})$\\
%
${\bf 9728}$&=&
$({\bf 56_{c},32'})
\oplus({\bf 8_{c},352'})
\oplus({\bf 8_{c},32'})
\oplus({\bf 56_{s},32})
\oplus({\bf 8_{s},352})
\oplus({\bf 8_{s},32})$\\
%
${\bf 9728'}$&=&
$({\bf 56_{c},32})
\oplus({\bf 8_{c},352})
\oplus({\bf 8_{c},32})
\oplus({\bf 56_{s},32'})
\oplus({\bf 8_{s},352'})
\oplus({\bf 8_{s},32'})$\\
%
${\bf 13090}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},77})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,66})
\oplus({\bf 1,1638})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},12})
\oplus({\bf 8_{v},560})
\oplus({\bf 8_{v},12})$\\
%
${\bf 15504}$&=&
$({\bf 35_{c},12})
\oplus({\bf 35_{s},12})
\oplus({\bf 28,220})
\oplus({\bf 1,792})
\oplus({\bf 56_{v},66})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},495})$\\
%
${\bf 17765}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},66})
\oplus({\bf 28,77})
\oplus({\bf 28,66})
\oplus({\bf 28,1})
\oplus({\bf 1,2079})
\oplus({\bf 1,66})
\oplus({\bf 160_{v},12})
\oplus({\bf 56_{v},12})
\oplus({\bf 8_{v},560})
\oplus({\bf 8_{v},220})
\oplus({\bf 8_{v},12})$\\
%
${\bf 21546}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},77})
\oplus({\bf 35_{v},66})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,77})
\oplus({\bf 28,1})
\oplus({\bf 1,2860})
\oplus({\bf 1,77})
\oplus({\bf 1,66})
\oplus({\bf 112_{v},12})
\oplus({\bf 160_{v},12})
\oplus({\bf 8_{v},352''})
\oplus({\bf 8_{v},560})
\oplus2({\bf 8_{v},12})$\\
%
${\bf 38760}$&=&
$({\bf 35_{c},66})
\oplus({\bf 35_{s},66})
\oplus({\bf 28,495})
\oplus({\bf 28,1})
\oplus({\bf 1,462})
\oplus({\bf 1,462'})
\oplus({\bf 56_{v},220})
\oplus({\bf 56_{v},12})
\oplus({\bf 8_{v},792})$\\
%
${\bf 40964}$&=&
$({\bf 294_{v},12})
\oplus({\bf 35_{v},352''})
\oplus({\bf 35_{v},12})
\oplus({\bf 1,4004})
\oplus({\bf 1,352''})
\oplus({\bf 1,12})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},77})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},1287})
\oplus({\bf 8_{v},77})
\oplus({\bf 8_{v},1})$\\
%
${\bf 77520}$&=&
$({\bf 35_{c},220})
\oplus({\bf 35_{s},220})
\oplus({\bf 28,792})
\oplus({\bf 28,12})
\oplus({\bf 1,792})
\oplus({\bf 56_{v},495})
\oplus({\bf 56_{v},66})
\oplus({\bf 8_{v},462})
\oplus({\bf 8_{v},462'})
\oplus({\bf 8_{v},1})$\\
%
${\bf 80256}$&=&
$({\bf 350,12})
\oplus({\bf 35_{v},220})
\oplus({\bf 35_{c},12})
\oplus({\bf 35_{s},12})
\oplus({\bf 28,560})
\oplus({\bf 28,220})
\oplus({\bf 28,12})
\oplus({\bf 1,4928})
\oplus({\bf 1,220})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},66})
\oplus({\bf 56_{v},77})
\oplus({\bf 56_{v},66})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},2079})
\oplus({\bf 8_{v},495})
\oplus({\bf 8_{v},66})$\\
%
${\bf 87040}$&=&
$({\bf 160_{c},32'})
\oplus({\bf 56_{c},352'})
\oplus({\bf 56_{c},32'})
\oplus({\bf 8_{c},1728'})
\oplus({\bf 8_{c},352'})
\oplus({\bf 8_{c},32'})
\oplus({\bf 160_{s},32})
\oplus({\bf 56_{s},352})
\oplus({\bf 56_{s},32})
\oplus({\bf 8_{s},1728})
\oplus({\bf 8_{s},352})
\oplus({\bf 8_{s},32})$\\
%
${\bf 87040'}$&=&
$({\bf 160_{c},32})
\oplus({\bf 56_{c},352})
\oplus({\bf 56_{c},32})
\oplus({\bf 8_{c},1728})
\oplus({\bf 8_{c},352})
\oplus({\bf 8_{c},32})
\oplus({\bf 160_{s},32'})
\oplus({\bf 56_{s},352'})
\oplus({\bf 56_{s},32'})
\oplus({\bf 8_{s},1728'})
\oplus({\bf 8_{s},352'})
\oplus({\bf 8_{s},32'})$\\
%
${\bf 92378}$&=&
$({\bf 35_{c},462'})
\oplus({\bf 35_{s},462})
\oplus({\bf 28,495})
\oplus({\bf 1,66})
\oplus({\bf 56_{v},792})
\oplus({\bf 8_{v},220})$\\
%
${\bf 92378'}$&=&
$({\bf 35_{c},462})
\oplus({\bf 35_{s},462'})
\oplus({\bf 28,495})
\oplus({\bf 1,66})
\oplus({\bf 56_{v},792})
\oplus({\bf 8_{v},220})$\\
%
${\bf 97280}$&=&
$({\bf 224_{vc},32'})
\oplus({\bf 56_{c},352'})
\oplus({\bf 56_{c},32'})
\oplus({\bf 8_{c},2112'})
\oplus({\bf 8_{c},352'})
\oplus({\bf 8_{c},32'})
\oplus({\bf 224_{vs},32})
\oplus({\bf 56_{s},352})
\oplus({\bf 56_{s},32})
\oplus({\bf 8_{s},2112})
\oplus({\bf 8_{s},352})
\oplus({\bf 8_{s},32})$\\
%
${\bf 97280'}$&=&
$({\bf 224_{vc},32})
\oplus({\bf 56_{c},352})
\oplus({\bf 56_{c},32})
\oplus({\bf 8_{c},2112})
\oplus({\bf 8_{c},352})
\oplus({\bf 8_{c},32})
\oplus({\bf 224_{vs},32'})
\oplus({\bf 56_{s},352'})
\oplus({\bf 56_{s},32'})
\oplus({\bf 8_{s},2112'})
\oplus({\bf 8_{s},352'})
\oplus({\bf 8_{s},32'})$\\
%
${\bf 117040}$&=&
$({\bf 300,12})
\oplus({\bf 350,12})
\oplus({\bf 35_{v},560})
\oplus({\bf 35_{v},12})
\oplus({\bf 28,560})
\oplus({\bf 28,220})
\oplus({\bf 28,12})
\oplus({\bf 1,8008})
\oplus({\bf 1,560})
\oplus({\bf 1,12})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},77})
\oplus({\bf 160_{v},66})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},66})
\oplus({\bf 8_{v},1638})
\oplus({\bf 8_{v},2079})
\oplus({\bf 8_{v},77})
\oplus({\bf 8_{v},66})
\oplus({\bf 8_{v},1})$\\
%
${\bf 125970}$&=&
$({\bf 35_{c},495})
\oplus({\bf 35_{s},495})
\oplus({\bf 28,462})
\oplus({\bf 28,462'})
\oplus({\bf 28,66})
\oplus({\bf 1,495})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},792})
\oplus({\bf 56_{v},220})
\oplus({\bf 8_{v},792})
\oplus({\bf 8_{v},12})$\\
%
${\bf 130416}$&=&
$({\bf 294_{v},12})
\oplus({\bf 567_{v},12})
\oplus({\bf 35_{v},352''})
\oplus({\bf 35_{v},560})
\oplus2({\bf 35_{v},12})
\oplus({\bf 28,352''})
\oplus({\bf 28,12})
\oplus({\bf 1,11088'})
\oplus({\bf 1,352''})
\oplus({\bf 1,560})
\oplus({\bf 1,12})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},77})
\oplus({\bf 112_{v},66})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},77})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},1287})
\oplus({\bf 8_{v},2860})
\oplus2({\bf 8_{v},77})
\oplus({\bf 8_{v},66})
\oplus({\bf 8_{v},1})$\\
%
${\bf 142120}$&=&
$({\bf 567_{v},12})
\oplus({\bf 300,12})
\oplus({\bf 35_{v},352''})
\oplus({\bf 35_{v},560})
\oplus2({\bf 35_{v},12})
\oplus({\bf 28,560})
\oplus({\bf 28,12})
\oplus({\bf 1,11088})
\oplus({\bf 1,352''})
\oplus({\bf 1,560})
\oplus({\bf 1,12})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},77})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},77})
\oplus({\bf 160_{v},66})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},2860})
\oplus({\bf 8_{v},1638})
\oplus2({\bf 8_{v},77})
\oplus({\bf 8_{v},66})
\oplus({\bf 8_{v},1})$\\
%
${\bf 154224}$&=&
$({\bf 567_{v},12})
\oplus({\bf 350,12})
\oplus({\bf 35_{v},560})
\oplus({\bf 35_{v},220})
\oplus({\bf 35_{v},12})
\oplus({\bf 28,352''})
\oplus({\bf 28,560})
\oplus2({\bf 28,12})
\oplus({\bf 1,11232})
\oplus({\bf 1,560})
\oplus({\bf 1,220})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},66})
\oplus({\bf 160_{v},77})
\oplus({\bf 160_{v},66})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},77})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},2860})
\oplus({\bf 8_{v},2079})
\oplus({\bf 8_{v},77})
\oplus2({\bf 8_{v},66})$\\
%
${\bf 167960}$&=&
$({\bf 35_{c},792})
\oplus({\bf 35_{s},792})
\oplus({\bf 28,792})
\oplus({\bf 28,220})
\oplus({\bf 1,220})
\oplus({\bf 1,12})
\oplus({\bf 56_{v},462})
\oplus({\bf 56_{v},462'})
\oplus({\bf 56_{v},495})
\oplus({\bf 8_{v},495})
\oplus({\bf 8_{v},66})$\\
%
${\bf 168245}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},77})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},1287})
\oplus({\bf 35_{v},77})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,11011})
\oplus({\bf 1,1287})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},12})
\oplus({\bf 112_{v},352''})
\oplus({\bf 112_{v},12})
\oplus({\bf 8_{v},4004})
\oplus({\bf 8_{v},352''})
\oplus({\bf 8_{v},12})$\\
%
${\bf 266475}$&=&
$({\bf 350,66})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},495})
\oplus({\bf 35_{c},77})
\oplus({\bf 35_{c},66})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},77})
\oplus({\bf 35_{s},66})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,2079})
\oplus({\bf 28,495})
\oplus({\bf 28,66})
\oplus({\bf 1,8085})
\oplus({\bf 1,495})
\oplus({\bf 224_{cv},12})
\oplus({\bf 224_{sv},12})
\oplus({\bf 160_{v},220})
\oplus({\bf 56_{v},560})
\oplus({\bf 56_{v},220})
\oplus2({\bf 56_{v},12})
\oplus({\bf 8_{v},4928})
\oplus({\bf 8_{v},792})
\oplus({\bf 8_{v},220})$\\
%
${\bf 365750}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,77})
\oplus({\bf 300,1})
\oplus({\bf 350,66})
\oplus({\bf 35_{v},1638})
\oplus({\bf 35_{v},77})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,2079})
\oplus({\bf 28,66})
\oplus({\bf 1,14014})
\oplus({\bf 1,1638})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},12})
\oplus({\bf 160_{v},560})
\oplus({\bf 160_{v},12})
\oplus({\bf 56_{v},220})
\oplus({\bf 8_{v},8008})
\oplus({\bf 8_{v},560})
\oplus({\bf 8_{v},12})$\\
%
${\bf 486400}$&=&
$({\bf 224_{sc},32'})
\oplus({\bf 160_{c},352'})
\oplus({\bf 160_{c},32'})
\oplus({\bf 56_{c},1728'})
\oplus({\bf 56_{c},352'})
\oplus({\bf 56_{c},32'})
\oplus({\bf 8_{c},4928''})
\oplus({\bf 8_{c},1728'})
\oplus({\bf 8_{c},352'})
\oplus({\bf 8_{c},32'})
\oplus({\bf 224_{cs},32})
\oplus({\bf 160_{s},352})
\oplus({\bf 160_{s},32})
\oplus({\bf 56_{s},1728})
\oplus({\bf 56_{s},352})
\oplus({\bf 56_{s},32})
\oplus({\bf 8_{s},4928'})
\oplus({\bf 8_{s},1728})
\oplus({\bf 8_{s},352})
\oplus({\bf 8_{s},32})$\\
%
${\bf 486400'}$&=&
$({\bf 224_{sc},32})
\oplus({\bf 160_{c},352})
\oplus({\bf 160_{c},32})
\oplus({\bf 56_{c},1728})
\oplus({\bf 56_{c},352})
\oplus({\bf 56_{c},32})
\oplus({\bf 8_{c},4928'})
\oplus({\bf 8_{c},1728})
\oplus({\bf 8_{c},352})
\oplus({\bf 8_{c},32})
\oplus({\bf 224_{cs},32'})
\oplus({\bf 160_{s},352'})
\oplus({\bf 160_{s},32'})
\oplus({\bf 56_{s},1728'})
\oplus({\bf 56_{s},352'})
\oplus({\bf 56_{s},32'})
\oplus({\bf 8_{s},4928''})
\oplus({\bf 8_{s},1728'})
\oplus({\bf 8_{s},352'})
\oplus({\bf 8_{s},32'})$\\
%
${\bf 490314}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},77})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,66})
\oplus({\bf 35_{v},2860})
\oplus({\bf 35_{v},77})
\oplus({\bf 35_{v},66})
\oplus({\bf 28,1638})
\oplus({\bf 28,77})
\oplus({\bf 28,1})
\oplus({\bf 1,23100})
\oplus({\bf 1,2860})
\oplus({\bf 1,66})
\oplus({\bf 1400_{v},12})
\oplus({\bf 112_{v},352''})
\oplus({\bf 112_{v},12})
\oplus({\bf 160_{v},560})
\oplus({\bf 160_{v},12})
\oplus({\bf 8_{v},11088})
\oplus({\bf 8_{v},352''})
\oplus({\bf 8_{v},560})
\oplus({\bf 8_{v},12})$\\
%
${\bf 592515}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,66})
\oplus({\bf 350,77})
\oplus({\bf 350,66})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},2079})
\oplus({\bf 35_{v},66})
\oplus({\bf 35_{c},66})
\oplus({\bf 35_{s},66})
\oplus({\bf 28,1638})
\oplus({\bf 28,2079})
\oplus({\bf 28,77})
\oplus({\bf 28,495})
\oplus({\bf 28,66})
\oplus({\bf 28,1})
\oplus({\bf 1,21021})
\oplus({\bf 1,2079})
\oplus({\bf 1,66})
\oplus({\bf 840_{v},12})
\oplus({\bf 224_{cv},12})
\oplus({\bf 224_{sv},12})
\oplus({\bf 160_{v},560})
\oplus({\bf 160_{v},220})
\oplus({\bf 160_{v},12})
\oplus({\bf 56_{v},560})
\oplus({\bf 56_{v},220})
\oplus({\bf 56_{v},12})
\oplus({\bf 8_{v},8008})
\oplus({\bf 8_{v},4928})
\oplus({\bf 8_{v},560})
\oplus({\bf 8_{v},220})
\oplus({\bf 8_{v},12})$\\
%
${\bf 615296}$&=&
$({\bf 1386_{v},12})
\oplus({\bf 294_{v},352''})
\oplus({\bf 294_{v},12})
\oplus({\bf 35_{v},4004})
\oplus({\bf 35_{v},352''})
\oplus({\bf 35_{v},12})
\oplus({\bf 1,27456'})
\oplus({\bf 1,4004})
\oplus({\bf 1,352''})
\oplus({\bf 1,12})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},77})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},1287})
\oplus({\bf 112_{v},77})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},11011})
\oplus({\bf 8_{v},1287})
\oplus({\bf 8_{v},77})
\oplus({\bf 8_{v},1})$\\
%
${\bf 642390}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},77})
\oplus({\bf 294_{v},66})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},77})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},1287})
\oplus({\bf 35_{v},2860})
\oplus2({\bf 35_{v},77})
\oplus({\bf 35_{v},66})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,1287})
\oplus({\bf 28,77})
\oplus({\bf 28,1})
\oplus({\bf 1,35750})
\oplus({\bf 1,1287})
\oplus({\bf 1,2860})
\oplus({\bf 1,77})
\oplus({\bf 1,66})
\oplus({\bf 672'_{v},12})
\oplus({\bf 1568_{v},12})
\oplus({\bf 112_{v},352''})
\oplus({\bf 112_{v},560})
\oplus2({\bf 112_{v},12})
\oplus({\bf 160_{v},352''})
\oplus({\bf 160_{v},12})
\oplus({\bf 8_{v},4004})
\oplus({\bf 8_{v},11088'})
\oplus2({\bf 8_{v},352''})
\oplus({\bf 8_{v},560})
\oplus2({\bf 8_{v},12})$\\
%
${\bf 680960}$&=&
$({\bf 672_{vs},32'})
\oplus({\bf 224_{vc},352'})
\oplus({\bf 224_{vc},32'})
\oplus({\bf 56_{c},2112'})
\oplus({\bf 56_{c},352'})
\oplus({\bf 56_{c},32'})
\oplus({\bf 8_{c},9152'})
\oplus({\bf 8_{c},2112'})
\oplus({\bf 8_{c},352'})
\oplus({\bf 8_{c},32'})
\oplus({\bf 672_{vc},32})
\oplus({\bf 224_{vs},352})
\oplus({\bf 224_{vs},32})
\oplus({\bf 56_{s},2112})
\oplus({\bf 56_{s},352})
\oplus({\bf 56_{s},32})
\oplus({\bf 8_{s},9152})
\oplus({\bf 8_{s},2112})
\oplus({\bf 8_{s},352})
\oplus({\bf 8_{s},32})$\\
%
${\bf 680960'}$&=&
$({\bf 672_{vs},32})
\oplus({\bf 224_{vc},352})
\oplus({\bf 224_{vc},32})
\oplus({\bf 56_{c},2112})
\oplus({\bf 56_{c},352})
\oplus({\bf 56_{c},32})
\oplus({\bf 8_{c},9152})
\oplus({\bf 8_{c},2112})
\oplus({\bf 8_{c},352})
\oplus({\bf 8_{c},32})
\oplus({\bf 672_{vc},32'})
\oplus({\bf 224_{vs},352'})
\oplus({\bf 224_{vs},32'})
\oplus({\bf 56_{s},2112'})
\oplus({\bf 56_{s},352'})
\oplus({\bf 56_{s},32'})
\oplus({\bf 8_{s},9152'})
\oplus({\bf 8_{s},2112'})
\oplus({\bf 8_{s},352'})
\oplus({\bf 8_{s},32'})$\\
%
${\bf 682176}$&=&
$({\bf 350,220})
\oplus({\bf 350,12})
\oplus({\bf 35_{v},792})
\oplus({\bf 35_{c},560})
\oplus({\bf 35_{c},220})
\oplus({\bf 35_{c},12})
\oplus({\bf 35_{s},560})
\oplus({\bf 35_{s},220})
\oplus({\bf 35_{s},12})
\oplus({\bf 28,4928})
\oplus({\bf 28,792})
\oplus({\bf 28,220})
\oplus({\bf 28,12})
\oplus({\bf 1,4752})
\oplus({\bf 1,4752'})
\oplus({\bf 1,792})
\oplus({\bf 224_{cv},66})
\oplus({\bf 224_{sv},66})
\oplus({\bf 160_{v},495})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},2079})
\oplus({\bf 56_{v},77})
\oplus({\bf 56_{v},495})
\oplus2({\bf 56_{v},66})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},8085})
\oplus({\bf 8_{v},462})
\oplus({\bf 8_{v},462'})
\oplus({\bf 8_{v},495})$\\
%
${\bf 723520}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},66})
\oplus({\bf 350,77})
\oplus({\bf 350,66})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},2079})
\oplus({\bf 35_{v},495})
\oplus({\bf 35_{v},66})
\oplus({\bf 35_{c},77})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},77})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,2860})
\oplus({\bf 28,2079})
\oplus({\bf 28,77})
\oplus2({\bf 28,66})
\oplus({\bf 1,27456})
\oplus({\bf 1,2079})
\oplus({\bf 1,495})
\oplus({\bf 1296_{v},12})
\oplus({\bf 112_{v},220})
\oplus({\bf 224_{cv},12})
\oplus({\bf 224_{sv},12})
\oplus({\bf 160_{v},560})
\oplus({\bf 160_{v},220})
\oplus({\bf 160_{v},12})
\oplus({\bf 56_{v},352''})
\oplus({\bf 56_{v},560})
\oplus2({\bf 56_{v},12})
\oplus({\bf 8_{v},11232})
\oplus({\bf 8_{v},4928})
\oplus({\bf 8_{v},560})
\oplus2({\bf 8_{v},220})$\\
%
${\bf 965770}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},77})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},77})
\oplus({\bf 567_{v},66})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,77})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},1287})
\oplus({\bf 35_{v},2860})
\oplus({\bf 35_{v},1638})
\oplus3({\bf 35_{v},77})
\oplus({\bf 35_{v},66})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,2860})
\oplus({\bf 28,77})
\oplus({\bf 28,66})
\oplus({\bf 1,48114})
\oplus({\bf 1,1287})
\oplus({\bf 1,2860})
\oplus({\bf 1,1638})
\oplus2({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},12})
\oplus({\bf 1400_{v},12})
\oplus({\bf 112_{v},352''})
\oplus({\bf 112_{v},560})
\oplus2({\bf 112_{v},12})
\oplus({\bf 160_{v},352''})
\oplus({\bf 160_{v},560})
\oplus2({\bf 160_{v},12})
\oplus({\bf 8_{v},11088'})
\oplus({\bf 8_{v},11088})
\oplus2({\bf 8_{v},352''})
\oplus2({\bf 8_{v},560})
\oplus2({\bf 8_{v},12})$\\
%
${\bf 969969}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},66})
\oplus({\bf 567_{v},77})
\oplus({\bf 567_{v},66})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,77})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},2860})
\oplus({\bf 35_{v},2079})
\oplus({\bf 35_{v},77})
\oplus2({\bf 35_{v},66})
\oplus({\bf 28,1287})
\oplus({\bf 28,2860})
\oplus2({\bf 28,77})
\oplus({\bf 28,66})
\oplus({\bf 28,1})
\oplus({\bf 1,45045})
\oplus({\bf 1,2860})
\oplus({\bf 1,2079})
\oplus({\bf 1,66})
\oplus({\bf 1568_{v},12})
\oplus({\bf 1296_{v},12})
\oplus({\bf 112_{v},560})
\oplus({\bf 112_{v},220})
\oplus({\bf 112_{v},12})
\oplus({\bf 160_{v},352''})
\oplus({\bf 160_{v},560})
\oplus2({\bf 160_{v},12})
\oplus({\bf 56_{v},352''})
\oplus({\bf 56_{v},12})
\oplus({\bf 8_{v},11088'})
\oplus({\bf 8_{v},11232})
\oplus({\bf 8_{v},352''})
\oplus2({\bf 8_{v},560})
\oplus({\bf 8_{v},220})
\oplus({\bf 8_{v},12})$\\
%
${\bf 1157632}$&=&
$({\bf 840_{c},32'})
\oplus({\bf 224_{vc},352'})
\oplus({\bf 224_{vc},32'})
\oplus({\bf 160_{c},352'})
\oplus({\bf 160_{c},32'})
\oplus({\bf 56_{c},2112'})
\oplus({\bf 56_{c},1728'})
\oplus2({\bf 56_{c},352'})
\oplus2({\bf 56_{c},32'})
\oplus({\bf 8_{c},13728'})
\oplus({\bf 8_{c},2112'})
\oplus({\bf 8_{c},1728'})
\oplus2({\bf 8_{c},352'})
\oplus({\bf 8_{c},32'})
\oplus({\bf 840_{s},32})
\oplus({\bf 224_{vs},352})
\oplus({\bf 224_{vs},32})
\oplus({\bf 160_{s},352})
\oplus({\bf 160_{s},32})
\oplus({\bf 56_{s},2112})
\oplus({\bf 56_{s},1728})
\oplus2({\bf 56_{s},352})
\oplus2({\bf 56_{s},32})
\oplus({\bf 8_{s},13728})
\oplus({\bf 8_{s},2112})
\oplus({\bf 8_{s},1728})
\oplus2({\bf 8_{s},352})
\oplus({\bf 8_{s},32})$\\
%
${\bf 1157632'}$&=&
$({\bf 840_{c},32})
\oplus({\bf 224_{vc},352})
\oplus({\bf 224_{vc},32})
\oplus({\bf 160_{c},352})
\oplus({\bf 160_{c},32})
\oplus({\bf 56_{c},2112})
\oplus({\bf 56_{c},1728})
\oplus2({\bf 56_{c},352})
\oplus2({\bf 56_{c},32})
\oplus({\bf 8_{c},13728})
\oplus({\bf 8_{c},2112})
\oplus({\bf 8_{c},1728})
\oplus2({\bf 8_{c},352})
\oplus({\bf 8_{c},32})
\oplus({\bf 840_{s},32'})
\oplus({\bf 224_{vs},352'})
\oplus({\bf 224_{vs},32'})
\oplus({\bf 160_{s},352'})
\oplus({\bf 160_{s},32'})
\oplus({\bf 56_{s},2112'})
\oplus({\bf 56_{s},1728'})
\oplus2({\bf 56_{s},352'})
\oplus2({\bf 56_{s},32'})
\oplus({\bf 8_{s},13728'})
\oplus({\bf 8_{s},2112'})
\oplus({\bf 8_{s},1728'})
\oplus2({\bf 8_{s},352'})
\oplus({\bf 8_{s},32'})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{10}$(R)}
}
\label{Table:Branching-rules-D10_D5-D5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{10}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D10_D5-D5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{10}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 1,10})
\oplus({\bf 10,1})$\\
%
${\bf 190}$&=&
$({\bf 45,1})
\oplus({\bf 1,45})
\oplus({\bf 10,10})$\\
%
${\bf 209}$&=&
$({\bf 54,1})
\oplus({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 10,10})$\\
%
${\bf 512}$&=&
$({\bf \overline{16},\overline{16}})
\oplus({\bf 16,16})$\\
%
${\bf 512'}$&=&
$({\bf \overline{16},16})
\oplus({\bf 16,\overline{16}})$\\
%
${\bf 1140}$&=&
$({\bf 45,10})
\oplus({\bf 1,120})
\oplus({\bf 120,1})
\oplus({\bf 10,45})$\\
%
${\bf 1520}$&=&
$({\bf 54,10})
\oplus({\bf 1,210'})
\oplus({\bf 1,10})
\oplus({\bf 210',1})
\oplus({\bf 10,54})
\oplus({\bf 10,1})$\\
%
${\bf 2640}$&=&
$({\bf 54,10})
\oplus({\bf 45,10})
\oplus({\bf 1,320})
\oplus({\bf 1,10})
\oplus({\bf 320,1})
\oplus({\bf 10,54})
\oplus({\bf 10,45})
\oplus({\bf 10,1})$\\
%
${\bf 4845}$&=&
$({\bf 210,1})
\oplus({\bf 45,45})
\oplus({\bf 1,210})
\oplus({\bf 120,10})
\oplus({\bf 10,120})$\\
%
${\bf 8645}$&=&
$({\bf 660,1})
\oplus({\bf 54,54})
\oplus({\bf 54,1})
\oplus({\bf 1,660})
\oplus({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 210',10})
\oplus({\bf 10,210'})
\oplus({\bf 10,10})$\\
%
${\bf 9728}$&=&
$({\bf \overline{144},\overline{16}})
\oplus({\bf \overline{16},\overline{144}})
\oplus({\bf \overline{16},\overline{16}})
\oplus({\bf 144,16})
\oplus({\bf 16,144})
\oplus({\bf 16,16})$\\
%
${\bf 9728'}$&=&
$({\bf \overline{144},16})
\oplus({\bf \overline{16},144})
\oplus({\bf \overline{16},16})
\oplus({\bf 144,\overline{16}})
\oplus({\bf 16,\overline{144}})
\oplus({\bf 16,\overline{16}})$\\
%
${\bf 13090}$&=&
$({\bf 770,1})
\oplus({\bf 54,54})
\oplus({\bf 54,1})
\oplus({\bf 45,45})
\oplus({\bf 1,770})
\oplus({\bf 1,54})
\oplus({\bf 1,1})
\oplus({\bf 320,10})
\oplus({\bf 10,320})
\oplus({\bf 10,10})$\\
%
${\bf 15504}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,45})
\oplus({\bf 10,210})
\oplus({\bf 210,10})
\oplus({\bf 45,120})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})$\\
%
${\bf 17765}$&=&
$({\bf 945,1})
\oplus({\bf 54,45})
\oplus({\bf 45,54})
\oplus({\bf 45,45})
\oplus({\bf 45,1})
\oplus({\bf 1,945})
\oplus({\bf 1,45})
\oplus({\bf 320,10})
\oplus({\bf 120,10})
\oplus({\bf 10,320})
\oplus({\bf 10,120})
\oplus({\bf 10,10})$\\
%
${\bf 21546}$&=&
$({\bf 1386,1})
\oplus({\bf 54,54})
\oplus({\bf 54,45})
\oplus({\bf 54,1})
\oplus({\bf 45,54})
\oplus({\bf 45,1})
\oplus({\bf 1,1386})
\oplus({\bf 1,54})
\oplus({\bf 1,45})
\oplus({\bf 210',10})
\oplus({\bf 320,10})
\oplus({\bf 10,210'})
\oplus({\bf 10,320})
\oplus2({\bf 10,10})$\\
%
${\bf 38760}$&=&
$({\bf 126,10})
\oplus({\bf \overline{126},10})
\oplus({\bf 120,120})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 210,45})
\oplus({\bf 210,1})
\oplus({\bf 45,210})
\oplus({\bf 1,210})$\\
%
${\bf 40964}$&=&
$({\bf 1782,1})
\oplus({\bf 210',54})
\oplus({\bf 210',1})
\oplus({\bf 10,660})
\oplus({\bf 10,54})
\oplus({\bf 10,1})
\oplus({\bf 660,10})
\oplus({\bf 54,210'})
\oplus({\bf 54,10})
\oplus({\bf 1,1782})
\oplus({\bf 1,210'})
\oplus({\bf 1,10})$\\
%
${\bf 77520}$&=&
$({\bf 126,45})
\oplus({\bf \overline{126},45})
\oplus({\bf 120,210})
\oplus({\bf 120,1})
\oplus({\bf 10,210})
\oplus({\bf 210,120})
\oplus({\bf 210,10})
\oplus({\bf 45,126})
\oplus({\bf 45,\overline{126}})
\oplus({\bf 1,120})$\\
%
${\bf 80256}$&=&
$({\bf 1728,1})
\oplus({\bf 320,45})
\oplus({\bf 120,54})
\oplus({\bf 120,45})
\oplus({\bf 120,1})
\oplus({\bf 10,945})
\oplus({\bf 10,210})
\oplus({\bf 10,45})
\oplus({\bf 945,10})
\oplus({\bf 54,120})
\oplus({\bf 210,10})
\oplus({\bf 45,320})
\oplus({\bf 45,120})
\oplus({\bf 45,10})
\oplus({\bf 1,1728})
\oplus({\bf 1,120})$\\
%
${\bf 87040}$&=&
$({\bf \overline{560},\overline{16}})
\oplus({\bf \overline{144},\overline{144}})
\oplus({\bf \overline{144},\overline{16}})
\oplus({\bf \overline{16},\overline{560}})
\oplus({\bf \overline{16},\overline{144}})
\oplus({\bf \overline{16},\overline{16}})
\oplus({\bf 560,16})
\oplus({\bf 144,144})
\oplus({\bf 144,16})
\oplus({\bf 16,560})
\oplus({\bf 16,144})
\oplus({\bf 16,16})$\\
%
${\bf 87040'}$&=&
$({\bf \overline{560},16})
\oplus({\bf \overline{144},144})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{16},560})
\oplus({\bf \overline{16},144})
\oplus({\bf \overline{16},16})
\oplus({\bf 560,\overline{16}})
\oplus({\bf 144,\overline{144}})
\oplus({\bf 144,\overline{16}})
\oplus({\bf 16,\overline{560}})
\oplus({\bf 16,\overline{144}})
\oplus({\bf 16,\overline{16}})$\\
%
${\bf 92378}$&=&
$({\bf 126,126})
\oplus({\bf \overline{126},\overline{126}})
\oplus({\bf 120,120})
\oplus({\bf 10,10})
\oplus({\bf 210,210})
\oplus({\bf 45,45})
\oplus({\bf 1,1})$\\
%
${\bf 92378'}$&=&
$({\bf 126,\overline{126}})
\oplus({\bf \overline{126},126})
\oplus({\bf 120,120})
\oplus({\bf 10,10})
\oplus({\bf 210,210})
\oplus({\bf 45,45})
\oplus({\bf 1,1})$\\
%
${\bf 97280}$&=&
$({\bf \overline{720},\overline{16}})
\oplus({\bf \overline{144},\overline{144}})
\oplus({\bf \overline{144},\overline{16}})
\oplus({\bf \overline{16},\overline{720}})
\oplus({\bf \overline{16},\overline{144}})
\oplus({\bf \overline{16},\overline{16}})
\oplus({\bf 720,16})
\oplus({\bf 144,144})
\oplus({\bf 144,16})
\oplus({\bf 16,720})
\oplus({\bf 16,144})
\oplus({\bf 16,16})$\\
%
${\bf 97280'}$&=&
$({\bf \overline{720},16})
\oplus({\bf \overline{144},144})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{16},720})
\oplus({\bf \overline{16},144})
\oplus({\bf \overline{16},16})
\oplus({\bf 720,\overline{16}})
\oplus({\bf 144,\overline{144}})
\oplus({\bf 144,\overline{16}})
\oplus({\bf 16,\overline{720}})
\oplus({\bf 16,\overline{144}})
\oplus({\bf 16,\overline{16}})$\\
%
${\bf 117040}$&=&
$({\bf 2970,1})
\oplus({\bf 320,54})
\oplus({\bf 320,45})
\oplus({\bf 320,1})
\oplus({\bf 120,45})
\oplus({\bf 10,770})
\oplus({\bf 10,945})
\oplus({\bf 10,54})
\oplus({\bf 10,45})
\oplus({\bf 10,1})
\oplus({\bf 770,10})
\oplus({\bf 945,10})
\oplus({\bf 54,320})
\oplus({\bf 54,10})
\oplus({\bf 45,320})
\oplus({\bf 45,120})
\oplus({\bf 45,10})
\oplus({\bf 1,2970})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 125970}$&=&
$({\bf 126,120})
\oplus({\bf \overline{126},120})
\oplus({\bf 120,126})
\oplus({\bf 120,\overline{126}})
\oplus({\bf 120,10})
\oplus({\bf 10,120})
\oplus({\bf 210,210})
\oplus({\bf 210,45})
\oplus({\bf 45,210})
\oplus({\bf 45,1})
\oplus({\bf 1,45})$\\
%
${\bf 130416}$&=&
$({\bf 4608,1})
\oplus({\bf 210',54})
\oplus({\bf 210',45})
\oplus({\bf 210',1})
\oplus({\bf 320,54})
\oplus({\bf 320,1})
\oplus({\bf 10,660})
\oplus({\bf 10,1386})
\oplus2({\bf 10,54})
\oplus({\bf 10,45})
\oplus({\bf 10,1})
\oplus({\bf 660,10})
\oplus({\bf 1386,10})
\oplus({\bf 54,210'})
\oplus({\bf 54,320})
\oplus2({\bf 54,10})
\oplus({\bf 45,210'})
\oplus({\bf 45,10})
\oplus({\bf 1,4608})
\oplus({\bf 1,210'})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 142120}$&=&
$({\bf 4410,1})
\oplus({\bf 210',54})
\oplus({\bf 210',1})
\oplus({\bf 320,54})
\oplus({\bf 320,45})
\oplus({\bf 320,1})
\oplus({\bf 10,1386})
\oplus({\bf 10,770})
\oplus2({\bf 10,54})
\oplus({\bf 10,45})
\oplus({\bf 10,1})
\oplus({\bf 1386,10})
\oplus({\bf 770,10})
\oplus({\bf 54,210'})
\oplus({\bf 54,320})
\oplus2({\bf 54,10})
\oplus({\bf 45,320})
\oplus({\bf 45,10})
\oplus({\bf 1,4410})
\oplus({\bf 1,210'})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 154224}$&=&
$({\bf 4312,1})
\oplus({\bf 210',45})
\oplus({\bf 320,54})
\oplus({\bf 320,45})
\oplus({\bf 320,1})
\oplus({\bf 120,54})
\oplus({\bf 120,1})
\oplus({\bf 10,1386})
\oplus({\bf 10,945})
\oplus({\bf 10,54})
\oplus2({\bf 10,45})
\oplus({\bf 1386,10})
\oplus({\bf 945,10})
\oplus({\bf 54,320})
\oplus({\bf 54,120})
\oplus({\bf 54,10})
\oplus({\bf 45,210'})
\oplus({\bf 45,320})
\oplus2({\bf 45,10})
\oplus({\bf 1,4312})
\oplus({\bf 1,320})
\oplus({\bf 1,120})$\\
%
${\bf 167960}$&=&
$({\bf 126,210})
\oplus({\bf \overline{126},210})
\oplus({\bf 120,210})
\oplus({\bf 120,45})
\oplus({\bf 10,45})
\oplus({\bf 10,1})
\oplus({\bf 210,126})
\oplus({\bf 210,\overline{126}})
\oplus({\bf 210,120})
\oplus({\bf 45,120})
\oplus({\bf 45,10})
\oplus({\bf 1,10})$\\
%
${\bf 168245}$&=&
$({\bf 1782,10})
\oplus({\bf 210',210'})
\oplus({\bf 210',10})
\oplus({\bf 10,1782})
\oplus({\bf 10,210'})
\oplus({\bf 10,10})
\oplus({\bf 4290,1})
\oplus({\bf 660,54})
\oplus({\bf 660,1})
\oplus({\bf 54,660})
\oplus({\bf 54,54})
\oplus({\bf 54,1})
\oplus({\bf 1,4290})
\oplus({\bf 1,660})
\oplus({\bf 1,54})
\oplus({\bf 1,1})$\\
%
${\bf 266475}$&=&
$({\bf 1728,10})
\oplus({\bf 320,120})
\oplus({\bf 126,10})
\oplus({\bf \overline{126},10})
\oplus({\bf 120,320})
\oplus({\bf 120,120})
\oplus({\bf 120,10})
\oplus({\bf 10,1728})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,120})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,45})
\oplus({\bf 54,210})
\oplus({\bf 210,54})
\oplus({\bf 210,45})
\oplus({\bf 210,1})
\oplus({\bf 45,945})
\oplus({\bf 45,210})
\oplus({\bf 45,45})
\oplus({\bf 1,1050})
\oplus({\bf 1,\overline{1050}})
\oplus({\bf 1,210})$\\
%
${\bf 365750}$&=&
$({\bf 2970,10})
\oplus({\bf 320,320})
\oplus({\bf 320,10})
\oplus({\bf 120,120})
\oplus({\bf 10,2970})
\oplus({\bf 10,320})
\oplus({\bf 10,10})
\oplus({\bf 4125,1})
\oplus({\bf 770,54})
\oplus({\bf 770,1})
\oplus({\bf 945,45})
\oplus({\bf 54,770})
\oplus({\bf 54,54})
\oplus({\bf 54,1})
\oplus({\bf 45,945})
\oplus({\bf 45,45})
\oplus({\bf 1,4125})
\oplus({\bf 1,770})
\oplus({\bf 1,54})
\oplus({\bf 1,1})$\\
%
${\bf 486400}$&=&
$({\bf \overline{1200},\overline{16}})
\oplus({\bf \overline{560},\overline{144}})
\oplus({\bf \overline{560},\overline{16}})
\oplus({\bf \overline{144},\overline{560}})
\oplus({\bf \overline{144},\overline{144}})
\oplus({\bf \overline{144},\overline{16}})
\oplus({\bf \overline{16},\overline{1200}})
\oplus({\bf \overline{16},\overline{560}})
\oplus({\bf \overline{16},\overline{144}})
\oplus({\bf \overline{16},\overline{16}})
\oplus({\bf 1200,16})
\oplus({\bf 560,144})
\oplus({\bf 560,16})
\oplus({\bf 144,560})
\oplus({\bf 144,144})
\oplus({\bf 144,16})
\oplus({\bf 16,1200})
\oplus({\bf 16,560})
\oplus({\bf 16,144})
\oplus({\bf 16,16})$\\
%
${\bf 486400'}$&=&
$({\bf \overline{1200},16})
\oplus({\bf \overline{560},144})
\oplus({\bf \overline{560},16})
\oplus({\bf \overline{144},560})
\oplus({\bf \overline{144},144})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{16},1200})
\oplus({\bf \overline{16},560})
\oplus({\bf \overline{16},144})
\oplus({\bf \overline{16},16})
\oplus({\bf 1200,\overline{16}})
\oplus({\bf 560,\overline{144}})
\oplus({\bf 560,\overline{16}})
\oplus({\bf 144,\overline{560}})
\oplus({\bf 144,\overline{144}})
\oplus({\bf 144,\overline{16}})
\oplus({\bf 16,\overline{1200}})
\oplus({\bf 16,\overline{560}})
\oplus({\bf 16,\overline{144}})
\oplus({\bf 16,\overline{16}})$\\
%
${\bf 490314}$&=&
$({\bf 4410,10})
\oplus({\bf 210',210'})
\oplus({\bf 210',10})
\oplus({\bf 320,320})
\oplus({\bf 320,10})
\oplus({\bf 10,4410})
\oplus({\bf 10,210'})
\oplus({\bf 10,320})
\oplus({\bf 10,10})
\oplus({\bf 7644,1})
\oplus({\bf 1386,54})
\oplus({\bf 1386,1})
\oplus({\bf 770,45})
\oplus({\bf 54,1386})
\oplus({\bf 54,54})
\oplus({\bf 54,45})
\oplus({\bf 45,770})
\oplus({\bf 45,54})
\oplus({\bf 45,1})
\oplus({\bf 1,7644})
\oplus({\bf 1,1386})
\oplus({\bf 1,45})$\\
%
${\bf 592515}$&=&
$({\bf 2970,10})
\oplus({\bf 1728,10})
\oplus({\bf 320,320})
\oplus({\bf 320,120})
\oplus({\bf 320,10})
\oplus({\bf 120,320})
\oplus({\bf 120,120})
\oplus({\bf 120,10})
\oplus({\bf 10,2970})
\oplus({\bf 10,1728})
\oplus({\bf 10,320})
\oplus({\bf 10,120})
\oplus({\bf 10,10})
\oplus({\bf 5940,1})
\oplus({\bf 770,45})
\oplus({\bf 945,54})
\oplus({\bf 945,45})
\oplus({\bf 945,1})
\oplus({\bf 54,945})
\oplus({\bf 54,45})
\oplus({\bf 210,45})
\oplus({\bf 45,770})
\oplus({\bf 45,945})
\oplus({\bf 45,54})
\oplus({\bf 45,210})
\oplus({\bf 45,45})
\oplus({\bf 45,1})
\oplus({\bf 1,5940})
\oplus({\bf 1,945})
\oplus({\bf 1,45})$\\
%
${\bf 615296}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,54})
\oplus({\bf 1782,1})
\oplus({\bf 210',660})
\oplus({\bf 210',54})
\oplus({\bf 210',1})
\oplus({\bf 10,4290})
\oplus({\bf 10,660})
\oplus({\bf 10,54})
\oplus({\bf 10,1})
\oplus({\bf 4290,10})
\oplus({\bf 660,210'})
\oplus({\bf 660,10})
\oplus({\bf 54,1782})
\oplus({\bf 54,210'})
\oplus({\bf 54,10})
\oplus({\bf 1,9438})
\oplus({\bf 1,1782})
\oplus({\bf 1,210'})
\oplus({\bf 1,10})$\\
%
${\bf 642390}$&=&
$({\bf 1782,10})
\oplus({\bf 4608,10})
\oplus({\bf 210',210'})
\oplus({\bf 210',320})
\oplus2({\bf 210',10})
\oplus({\bf 320,210'})
\oplus({\bf 320,10})
\oplus({\bf 10,1782})
\oplus({\bf 10,4608})
\oplus2({\bf 10,210'})
\oplus({\bf 10,320})
\oplus2({\bf 10,10})
\oplus({\bf 12870,1})
\oplus({\bf 660,54})
\oplus({\bf 660,45})
\oplus({\bf 660,1})
\oplus({\bf 1386,54})
\oplus({\bf 1386,1})
\oplus({\bf 54,660})
\oplus({\bf 54,1386})
\oplus2({\bf 54,54})
\oplus({\bf 54,45})
\oplus({\bf 54,1})
\oplus({\bf 45,660})
\oplus({\bf 45,54})
\oplus({\bf 45,1})
\oplus({\bf 1,12870})
\oplus({\bf 1,660})
\oplus({\bf 1,1386})
\oplus({\bf 1,54})
\oplus({\bf 1,45})$\\
%
${\bf 680960}$&=&
$({\bf \overline{2640},\overline{16}})
\oplus({\bf \overline{720},\overline{144}})
\oplus({\bf \overline{720},\overline{16}})
\oplus({\bf \overline{144},\overline{720}})
\oplus({\bf \overline{144},\overline{144}})
\oplus({\bf \overline{144},\overline{16}})
\oplus({\bf \overline{16},\overline{2640}})
\oplus({\bf \overline{16},\overline{720}})
\oplus({\bf \overline{16},\overline{144}})
\oplus({\bf \overline{16},\overline{16}})
\oplus({\bf 2640,16})
\oplus({\bf 720,144})
\oplus({\bf 720,16})
\oplus({\bf 144,720})
\oplus({\bf 144,144})
\oplus({\bf 144,16})
\oplus({\bf 16,2640})
\oplus({\bf 16,720})
\oplus({\bf 16,144})
\oplus({\bf 16,16})$\\
%
${\bf 680960'}$&=&
$({\bf \overline{2640},16})
\oplus({\bf \overline{720},144})
\oplus({\bf \overline{720},16})
\oplus({\bf \overline{144},720})
\oplus({\bf \overline{144},144})
\oplus({\bf \overline{144},16})
\oplus({\bf \overline{16},2640})
\oplus({\bf \overline{16},720})
\oplus({\bf \overline{16},144})
\oplus({\bf \overline{16},16})
\oplus({\bf 2640,\overline{16}})
\oplus({\bf 720,\overline{144}})
\oplus({\bf 720,\overline{16}})
\oplus({\bf 144,\overline{720}})
\oplus({\bf 144,\overline{144}})
\oplus({\bf 144,\overline{16}})
\oplus({\bf 16,\overline{2640}})
\oplus({\bf 16,\overline{720}})
\oplus({\bf 16,\overline{144}})
\oplus({\bf 16,\overline{16}})$\\
%
${\bf 682176}$&=&
$({\bf 1728,45})
\oplus({\bf 1728,1})
\oplus({\bf 320,210})
\oplus({\bf 126,54})
\oplus({\bf 126,45})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},54})
\oplus({\bf \overline{126},45})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,945})
\oplus({\bf 120,210})
\oplus({\bf 120,45})
\oplus({\bf 10,1050})
\oplus({\bf 10,\overline{1050}})
\oplus2({\bf 10,210})
\oplus({\bf 1050,10})
\oplus({\bf \overline{1050},10})
\oplus({\bf 945,120})
\oplus({\bf 54,126})
\oplus({\bf 54,\overline{126}})
\oplus({\bf 210,320})
\oplus({\bf 210,120})
\oplus2({\bf 210,10})
\oplus({\bf 45,1728})
\oplus({\bf 45,126})
\oplus({\bf 45,\overline{126}})
\oplus({\bf 45,120})
\oplus({\bf 1,1728})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})$\\
%
${\bf 723520}$&=&
$({\bf 4312,10})
\oplus({\bf 210',120})
\oplus({\bf 1728,10})
\oplus({\bf 320,320})
\oplus({\bf 320,120})
\oplus({\bf 320,10})
\oplus({\bf 120,210'})
\oplus({\bf 120,320})
\oplus2({\bf 120,10})
\oplus({\bf 10,4312})
\oplus({\bf 10,1728})
\oplus({\bf 10,320})
\oplus2({\bf 10,120})
\oplus({\bf 8085,1})
\oplus({\bf 1386,45})
\oplus({\bf 945,54})
\oplus({\bf 945,45})
\oplus({\bf 945,1})
\oplus({\bf 54,945})
\oplus({\bf 54,210})
\oplus({\bf 54,45})
\oplus({\bf 210,54})
\oplus({\bf 210,1})
\oplus({\bf 45,1386})
\oplus({\bf 45,945})
\oplus({\bf 45,54})
\oplus2({\bf 45,45})
\oplus({\bf 1,8085})
\oplus({\bf 1,945})
\oplus({\bf 1,210})$\\
%
${\bf 965770}$&=&
$({\bf 4608,10})
\oplus({\bf 4410,10})
\oplus({\bf 210',210'})
\oplus({\bf 210',320})
\oplus2({\bf 210',10})
\oplus({\bf 320,210'})
\oplus({\bf 320,320})
\oplus2({\bf 320,10})
\oplus({\bf 10,4608})
\oplus({\bf 10,4410})
\oplus2({\bf 10,210'})
\oplus2({\bf 10,320})
\oplus2({\bf 10,10})
\oplus({\bf 16380,1})
\oplus({\bf 660,54})
\oplus({\bf 660,1})
\oplus({\bf 1386,54})
\oplus({\bf 1386,45})
\oplus({\bf 1386,1})
\oplus({\bf 770,54})
\oplus({\bf 770,1})
\oplus({\bf 54,660})
\oplus({\bf 54,1386})
\oplus({\bf 54,770})
\oplus3({\bf 54,54})
\oplus({\bf 54,45})
\oplus2({\bf 54,1})
\oplus({\bf 45,1386})
\oplus({\bf 45,54})
\oplus({\bf 45,45})
\oplus({\bf 1,16380})
\oplus({\bf 1,660})
\oplus({\bf 1,1386})
\oplus({\bf 1,770})
\oplus2({\bf 1,54})
\oplus({\bf 1,1})$\\
%
${\bf 969969}$&=&
$({\bf 4608,10})
\oplus({\bf 4312,10})
\oplus({\bf 210',320})
\oplus({\bf 210',120})
\oplus({\bf 210',10})
\oplus({\bf 320,210'})
\oplus({\bf 320,320})
\oplus2({\bf 320,10})
\oplus({\bf 120,210'})
\oplus({\bf 120,10})
\oplus({\bf 10,4608})
\oplus({\bf 10,4312})
\oplus({\bf 10,210'})
\oplus2({\bf 10,320})
\oplus({\bf 10,120})
\oplus({\bf 10,10})
\oplus({\bf 14784,1})
\oplus({\bf 660,45})
\oplus({\bf 1386,54})
\oplus({\bf 1386,45})
\oplus({\bf 1386,1})
\oplus({\bf 945,54})
\oplus({\bf 945,1})
\oplus({\bf 54,1386})
\oplus({\bf 54,945})
\oplus({\bf 54,54})
\oplus2({\bf 54,45})
\oplus({\bf 45,660})
\oplus({\bf 45,1386})
\oplus2({\bf 45,54})
\oplus({\bf 45,45})
\oplus({\bf 45,1})
\oplus({\bf 1,14784})
\oplus({\bf 1,1386})
\oplus({\bf 1,945})
\oplus({\bf 1,45})$\\
%
${\bf 1157632}$&=&
$({\bf \overline{3696},\overline{16}})
\oplus({\bf \overline{720},\overline{144}})
\oplus({\bf \overline{720},\overline{16}})
\oplus({\bf \overline{560},\overline{144}})
\oplus({\bf \overline{560},\overline{16}})
\oplus({\bf \overline{144},\overline{720}})
\oplus({\bf \overline{144},\overline{560}})
\oplus2({\bf \overline{144},\overline{144}})
\oplus2({\bf \overline{144},\overline{16}})
\oplus({\bf \overline{16},\overline{3696}})
\oplus({\bf \overline{16},\overline{720}})
\oplus({\bf \overline{16},\overline{560}})
\oplus2({\bf \overline{16},\overline{144}})
\oplus({\bf \overline{16},\overline{16}})
\oplus({\bf 3696,16})
\oplus({\bf 720,144})
\oplus({\bf 720,16})
\oplus({\bf 560,144})
\oplus({\bf 560,16})
\oplus({\bf 144,720})
\oplus({\bf 144,560})
\oplus2({\bf 144,144})
\oplus2({\bf 144,16})
\oplus({\bf 16,3696})
\oplus({\bf 16,720})
\oplus({\bf 16,560})
\oplus2({\bf 16,144})
\oplus({\bf 16,16})$\\
%
${\bf 1157632'}$&=&
$({\bf \overline{3696},16})
\oplus({\bf \overline{720},144})
\oplus({\bf \overline{720},16})
\oplus({\bf \overline{560},144})
\oplus({\bf \overline{560},16})
\oplus({\bf \overline{144},720})
\oplus({\bf \overline{144},560})
\oplus2({\bf \overline{144},144})
\oplus2({\bf \overline{144},16})
\oplus({\bf \overline{16},3696})
\oplus({\bf \overline{16},720})
\oplus({\bf \overline{16},560})
\oplus2({\bf \overline{16},144})
\oplus({\bf \overline{16},16})
\oplus({\bf 3696,\overline{16}})
\oplus({\bf 720,\overline{144}})
\oplus({\bf 720,\overline{16}})
\oplus({\bf 560,\overline{144}})
\oplus({\bf 560,\overline{16}})
\oplus({\bf 144,\overline{720}})
\oplus({\bf 144,\overline{560}})
\oplus2({\bf 144,\overline{144}})
\oplus2({\bf 144,\overline{16}})
\oplus({\bf 16,\overline{3696}})
\oplus({\bf 16,\overline{720}})
\oplus({\bf 16,\overline{560}})
\oplus2({\bf 16,\overline{144}})
\oplus({\bf 16,\overline{16}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{18}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{18}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D10_D9-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{18}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D10_D9-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{18}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 20}$&=&
$({\bf 1})(2)
\oplus({\bf 18})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 190}$&=&
$({\bf 18})(2)
\oplus({\bf 153})(0)
\oplus({\bf 1})(0)
\oplus({\bf 18})(-2)$\\
%
${\bf 209}$&=&
$({\bf 1})(4)
\oplus({\bf 18})(2)
\oplus({\bf 170})(0)
\oplus({\bf 1})(0)
\oplus({\bf 18})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 512}$&=&
$({\bf \overline{256}})(1)
\oplus({\bf 256})(-1)$\\
%
${\bf 512'}$&=&
$({\bf 256})(1)
\oplus({\bf \overline{256}})(-1)$\\
%
${\bf 1140}$&=&
$({\bf 153})(2)
\oplus({\bf 816})(0)
\oplus({\bf 18})(0)
\oplus({\bf 153})(-2)$\\
%
${\bf 1520}$&=&
$({\bf 1})(6)
\oplus({\bf 18})(4)
\oplus({\bf 170})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1122})(0)
\oplus({\bf 18})(0)
\oplus({\bf 170})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 18})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 2640}$&=&
$({\bf 18})(4)
\oplus({\bf 170})(2)
\oplus({\bf 153})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1920})(0)
\oplus2({\bf 18})(0)
\oplus({\bf 170})(-2)
\oplus({\bf 153})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 18})(-4)$\\
%
${\bf 4845}$&=&
$({\bf 816})(2)
\oplus({\bf 3060})(0)
\oplus({\bf 153})(0)
\oplus({\bf 816})(-2)$\\
%
${\bf 8645}$&=&
$({\bf 1})(8)
\oplus({\bf 18})(6)
\oplus({\bf 170})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1122})(2)
\oplus({\bf 18})(2)
\oplus({\bf 5814})(0)
\oplus({\bf 170})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1122})(-2)
\oplus({\bf 18})(-2)
\oplus({\bf 170})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 18})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 9728}$&=&
$({\bf 256})(3)
\oplus({\bf \overline{4352}})(1)
\oplus({\bf \overline{256}})(1)
\oplus({\bf 4352})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf \overline{256}})(-3)$\\
%
${\bf 9728'}$&=&
$({\bf \overline{256}})(3)
\oplus({\bf 4352})(1)
\oplus({\bf 256})(1)
\oplus({\bf \overline{4352}})(-1)
\oplus({\bf \overline{256}})(-1)
\oplus({\bf 256})(-3)$\\
%
${\bf 13090}$&=&
$({\bf 170})(4)
\oplus({\bf 1920})(2)
\oplus({\bf 18})(2)
\oplus({\bf 8550})(0)
\oplus({\bf 170})(0)
\oplus({\bf 153})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1920})(-2)
\oplus({\bf 18})(-2)
\oplus({\bf 170})(-4)$\\
%
${\bf 15504}$&=&
$({\bf 3060})(2)
\oplus({\bf 8568})(0)
\oplus({\bf 816})(0)
\oplus({\bf 3060})(-2)$\\
%
${\bf 17765}$&=&
$({\bf 153})(4)
\oplus({\bf 1920})(2)
\oplus({\bf 816})(2)
\oplus({\bf 18})(2)
\oplus({\bf 11475})(0)
\oplus({\bf 170})(0)
\oplus2({\bf 153})(0)
\oplus({\bf 1920})(-2)
\oplus({\bf 816})(-2)
\oplus({\bf 18})(-2)
\oplus({\bf 153})(-4)$\\
%
${\bf 21546}$&=&
$({\bf 18})(6)
\oplus({\bf 170})(4)
\oplus({\bf 153})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1122})(2)
\oplus({\bf 1920})(2)
\oplus2({\bf 18})(2)
\oplus({\bf 14212})(0)
\oplus2({\bf 170})(0)
\oplus({\bf 153})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1122})(-2)
\oplus({\bf 1920})(-2)
\oplus2({\bf 18})(-2)
\oplus({\bf 170})(-4)
\oplus({\bf 153})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 18})(-6)$\\
%
${\bf 38760}$&=&
$({\bf 8568})(2)
\oplus({\bf 18564})(0)
\oplus({\bf 3060})(0)
\oplus({\bf 8568})(-2)$\\
%
${\bf 40964}$&=&
$({\bf 1})(10)
\oplus({\bf 18})(8)
\oplus({\bf 170})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1122})(4)
\oplus({\bf 18})(4)
\oplus({\bf 5814})(2)
\oplus({\bf 170})(2)
\oplus({\bf 1})(2)
\oplus({\bf 25194})(0)
\oplus({\bf 1122})(0)
\oplus({\bf 18})(0)
\oplus({\bf 5814})(-2)
\oplus({\bf 170})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1122})(-4)
\oplus({\bf 18})(-4)
\oplus({\bf 170})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 18})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 77520}$&=&
$({\bf 18564})(2)
\oplus({\bf 31824})(0)
\oplus({\bf 8568})(0)
\oplus({\bf 18564})(-2)$\\
%
${\bf 80256}$&=&
$({\bf 816})(4)
\oplus({\bf 11475})(2)
\oplus({\bf 3060})(2)
\oplus({\bf 153})(2)
\oplus({\bf 45696})(0)
\oplus({\bf 1920})(0)
\oplus2({\bf 816})(0)
\oplus({\bf 11475})(-2)
\oplus({\bf 3060})(-2)
\oplus({\bf 153})(-2)
\oplus({\bf 816})(-4)$\\
%
${\bf 87040}$&=&
$({\bf 4352})(3)
\oplus({\bf \overline{34560}})(1)
\oplus({\bf \overline{4352}})(1)
\oplus({\bf \overline{256}})(1)
\oplus({\bf 34560})(-1)
\oplus({\bf 4352})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf \overline{4352}})(-3)$\\
%
${\bf 87040'}$&=&
$({\bf \overline{4352}})(3)
\oplus({\bf 34560})(1)
\oplus({\bf 4352})(1)
\oplus({\bf 256})(1)
\oplus({\bf \overline{34560}})(-1)
\oplus({\bf \overline{4352}})(-1)
\oplus({\bf \overline{256}})(-1)
\oplus({\bf 4352})(-3)$\\
%
${\bf 92378}$&=&
$({\bf 24310})(2)
\oplus({\bf 43758})(0)
\oplus({\bf \overline{24310}})(-2)$\\
%
${\bf 92378'}$&=&
$({\bf \overline{24310}})(2)
\oplus({\bf 43758})(0)
\oplus({\bf 24310})(-2)$\\
%
${\bf 97280}$&=&
$({\bf \overline{256}})(5)
\oplus({\bf 4352})(3)
\oplus({\bf 256})(3)
\oplus({\bf \overline{39168}})(1)
\oplus({\bf \overline{4352}})(1)
\oplus({\bf \overline{256}})(1)
\oplus({\bf 39168})(-1)
\oplus({\bf 4352})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf \overline{4352}})(-3)
\oplus({\bf \overline{256}})(-3)
\oplus({\bf 256})(-5)$\\
%
${\bf 97280'}$&=&
$({\bf 256})(5)
\oplus({\bf \overline{4352}})(3)
\oplus({\bf \overline{256}})(3)
\oplus({\bf 39168})(1)
\oplus({\bf 4352})(1)
\oplus({\bf 256})(1)
\oplus({\bf \overline{39168}})(-1)
\oplus({\bf \overline{4352}})(-1)
\oplus({\bf \overline{256}})(-1)
\oplus({\bf 4352})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf \overline{256}})(-5)$\\
%
${\bf 117040}$&=&
$({\bf 1920})(4)
\oplus({\bf 8550})(2)
\oplus({\bf 11475})(2)
\oplus({\bf 170})(2)
\oplus({\bf 153})(2)
\oplus({\bf 67830})(0)
\oplus2({\bf 1920})(0)
\oplus({\bf 816})(0)
\oplus({\bf 18})(0)
\oplus({\bf 8550})(-2)
\oplus({\bf 11475})(-2)
\oplus({\bf 170})(-2)
\oplus({\bf 153})(-2)
\oplus({\bf 1920})(-4)$\\
%
${\bf 125970}$&=&
$({\bf 31824})(2)
\oplus({\bf 43758})(0)
\oplus({\bf 18564})(0)
\oplus({\bf 31824})(-2)$\\
%
${\bf 130416}$&=&
$({\bf 18})(8)
\oplus({\bf 170})(6)
\oplus({\bf 153})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1122})(4)
\oplus({\bf 1920})(4)
\oplus2({\bf 18})(4)
\oplus({\bf 5814})(2)
\oplus({\bf 14212})(2)
\oplus2({\bf 170})(2)
\oplus({\bf 153})(2)
\oplus({\bf 1})(2)
\oplus({\bf 78336})(0)
\oplus2({\bf 1122})(0)
\oplus({\bf 1920})(0)
\oplus2({\bf 18})(0)
\oplus({\bf 5814})(-2)
\oplus({\bf 14212})(-2)
\oplus2({\bf 170})(-2)
\oplus({\bf 153})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1122})(-4)
\oplus({\bf 1920})(-4)
\oplus2({\bf 18})(-4)
\oplus({\bf 170})(-6)
\oplus({\bf 153})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 18})(-8)$\\
%
${\bf 142120}$&=&
$({\bf 170})(6)
\oplus({\bf 1122})(4)
\oplus({\bf 1920})(4)
\oplus({\bf 18})(4)
\oplus({\bf 14212})(2)
\oplus({\bf 8550})(2)
\oplus2({\bf 170})(2)
\oplus({\bf 153})(2)
\oplus({\bf 1})(2)
\oplus({\bf 84150})(0)
\oplus({\bf 1122})(0)
\oplus2({\bf 1920})(0)
\oplus2({\bf 18})(0)
\oplus({\bf 14212})(-2)
\oplus({\bf 8550})(-2)
\oplus2({\bf 170})(-2)
\oplus({\bf 153})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1122})(-4)
\oplus({\bf 1920})(-4)
\oplus({\bf 18})(-4)
\oplus({\bf 170})(-6)$\\
%
${\bf 154224}$&=&
$({\bf 153})(6)
\oplus({\bf 1920})(4)
\oplus({\bf 816})(4)
\oplus({\bf 18})(4)
\oplus({\bf 14212})(2)
\oplus({\bf 11475})(2)
\oplus({\bf 170})(2)
\oplus2({\bf 153})(2)
\oplus({\bf 90288})(0)
\oplus({\bf 1122})(0)
\oplus2({\bf 1920})(0)
\oplus({\bf 816})(0)
\oplus({\bf 18})(0)
\oplus({\bf 14212})(-2)
\oplus({\bf 11475})(-2)
\oplus({\bf 170})(-2)
\oplus2({\bf 153})(-2)
\oplus({\bf 1920})(-4)
\oplus({\bf 816})(-4)
\oplus({\bf 18})(-4)
\oplus({\bf 153})(-6)$\\
%
${\bf 167960}$&=&
$({\bf 43758})(2)
\oplus({\bf 24310})(0)
\oplus({\bf \overline{24310}})(0)
\oplus({\bf 31824})(0)
\oplus({\bf 43758})(-2)$\\
%
${\bf 168245}$&=&
$({\bf 1})(12)
\oplus({\bf 18})(10)
\oplus({\bf 170})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1122})(6)
\oplus({\bf 18})(6)
\oplus({\bf 5814})(4)
\oplus({\bf 170})(4)
\oplus({\bf 1})(4)
\oplus({\bf 25194})(2)
\oplus({\bf 1122})(2)
\oplus({\bf 18})(2)
\oplus({\bf 94962})(0)
\oplus({\bf 5814})(0)
\oplus({\bf 170})(0)
\oplus({\bf 1})(0)
\oplus({\bf 25194})(-2)
\oplus({\bf 1122})(-2)
\oplus({\bf 18})(-2)
\oplus({\bf 5814})(-4)
\oplus({\bf 170})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1122})(-6)
\oplus({\bf 18})(-6)
\oplus({\bf 170})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 18})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 266475}$&=&
$({\bf 3060})(4)
\oplus({\bf 45696})(2)
\oplus({\bf 8568})(2)
\oplus({\bf 816})(2)
\oplus({\bf 132600})(0)
\oplus({\bf 11475})(0)
\oplus2({\bf 3060})(0)
\oplus({\bf 45696})(-2)
\oplus({\bf 8568})(-2)
\oplus({\bf 816})(-2)
\oplus({\bf 3060})(-4)$\\
%
${\bf 365750}$&=&
$({\bf 8550})(4)
\oplus({\bf 67830})(2)
\oplus({\bf 1920})(2)
\oplus({\bf 188955})(0)
\oplus({\bf 8550})(0)
\oplus({\bf 11475})(0)
\oplus({\bf 170})(0)
\oplus({\bf 67830})(-2)
\oplus({\bf 1920})(-2)
\oplus({\bf 8550})(-4)$\\
%
${\bf 486400}$&=&
$({\bf 34560})(3)
\oplus({\bf \overline{169728}})(1)
\oplus({\bf \overline{34560}})(1)
\oplus({\bf \overline{4352}})(1)
\oplus({\bf 169728})(-1)
\oplus({\bf 34560})(-1)
\oplus({\bf 4352})(-1)
\oplus({\bf \overline{34560}})(-3)$\\
%
${\bf 486400'}$&=&
$({\bf \overline{34560}})(3)
\oplus({\bf 169728})(1)
\oplus({\bf 34560})(1)
\oplus({\bf 4352})(1)
\oplus({\bf \overline{169728}})(-1)
\oplus({\bf \overline{34560}})(-1)
\oplus({\bf \overline{4352}})(-1)
\oplus({\bf 34560})(-3)$\\
%
${\bf 490314}$&=&
$({\bf 1122})(6)
\oplus({\bf 14212})(4)
\oplus({\bf 170})(4)
\oplus({\bf 84150})(2)
\oplus({\bf 1122})(2)
\oplus({\bf 1920})(2)
\oplus({\bf 18})(2)
\oplus({\bf 261800})(0)
\oplus({\bf 14212})(0)
\oplus({\bf 8550})(0)
\oplus({\bf 170})(0)
\oplus({\bf 153})(0)
\oplus({\bf 1})(0)
\oplus({\bf 84150})(-2)
\oplus({\bf 1122})(-2)
\oplus({\bf 1920})(-2)
\oplus({\bf 18})(-2)
\oplus({\bf 14212})(-4)
\oplus({\bf 170})(-4)
\oplus({\bf 1122})(-6)$\\
%
${\bf 592515}$&=&
$({\bf 11475})(4)
\oplus({\bf 67830})(2)
\oplus({\bf 45696})(2)
\oplus({\bf 1920})(2)
\oplus({\bf 816})(2)
\oplus({\bf 302328})(0)
\oplus({\bf 8550})(0)
\oplus2({\bf 11475})(0)
\oplus({\bf 3060})(0)
\oplus({\bf 153})(0)
\oplus({\bf 67830})(-2)
\oplus({\bf 45696})(-2)
\oplus({\bf 1920})(-2)
\oplus({\bf 816})(-2)
\oplus({\bf 11475})(-4)$\\
%
${\bf 615296}$&=&
$({\bf 1})(14)
\oplus({\bf 18})(12)
\oplus({\bf 170})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1122})(8)
\oplus({\bf 18})(8)
\oplus({\bf 5814})(6)
\oplus({\bf 170})(6)
\oplus({\bf 1})(6)
\oplus({\bf 25194})(4)
\oplus({\bf 1122})(4)
\oplus({\bf 18})(4)
\oplus({\bf 94962})(2)
\oplus({\bf 5814})(2)
\oplus({\bf 170})(2)
\oplus({\bf 1})(2)
\oplus({\bf 319770})(0)
\oplus({\bf 25194})(0)
\oplus({\bf 1122})(0)
\oplus({\bf 18})(0)
\oplus({\bf 94962})(-2)
\oplus({\bf 5814})(-2)
\oplus({\bf 170})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 25194})(-4)
\oplus({\bf 1122})(-4)
\oplus({\bf 18})(-4)
\oplus({\bf 5814})(-6)
\oplus({\bf 170})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1122})(-8)
\oplus({\bf 18})(-8)
\oplus({\bf 170})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 18})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 642390}$&=&
$({\bf 18})(10)
\oplus({\bf 170})(8)
\oplus({\bf 153})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1122})(6)
\oplus({\bf 1920})(6)
\oplus2({\bf 18})(6)
\oplus({\bf 5814})(4)
\oplus({\bf 14212})(4)
\oplus2({\bf 170})(4)
\oplus({\bf 153})(4)
\oplus({\bf 1})(4)
\oplus({\bf 25194})(2)
\oplus({\bf 78336})(2)
\oplus2({\bf 1122})(2)
\oplus({\bf 1920})(2)
\oplus2({\bf 18})(2)
\oplus({\bf 352716})(0)
\oplus2({\bf 5814})(0)
\oplus({\bf 14212})(0)
\oplus2({\bf 170})(0)
\oplus({\bf 153})(0)
\oplus({\bf 1})(0)
\oplus({\bf 25194})(-2)
\oplus({\bf 78336})(-2)
\oplus2({\bf 1122})(-2)
\oplus({\bf 1920})(-2)
\oplus2({\bf 18})(-2)
\oplus({\bf 5814})(-4)
\oplus({\bf 14212})(-4)
\oplus2({\bf 170})(-4)
\oplus({\bf 153})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1122})(-6)
\oplus({\bf 1920})(-6)
\oplus2({\bf 18})(-6)
\oplus({\bf 170})(-8)
\oplus({\bf 153})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 18})(-10)$\\
%
${\bf 680960}$&=&
$({\bf 256})(7)
\oplus({\bf \overline{4352}})(5)
\oplus({\bf \overline{256}})(5)
\oplus({\bf 39168})(3)
\oplus({\bf 4352})(3)
\oplus({\bf 256})(3)
\oplus({\bf \overline{248064}})(1)
\oplus({\bf \overline{39168}})(1)
\oplus({\bf \overline{4352}})(1)
\oplus({\bf \overline{256}})(1)
\oplus({\bf 248064})(-1)
\oplus({\bf 39168})(-1)
\oplus({\bf 4352})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf \overline{39168}})(-3)
\oplus({\bf \overline{4352}})(-3)
\oplus({\bf \overline{256}})(-3)
\oplus({\bf 4352})(-5)
\oplus({\bf 256})(-5)
\oplus({\bf \overline{256}})(-7)$\\
%
${\bf 680960'}$&=&
$({\bf \overline{256}})(7)
\oplus({\bf 4352})(5)
\oplus({\bf 256})(5)
\oplus({\bf \overline{39168}})(3)
\oplus({\bf \overline{4352}})(3)
\oplus({\bf \overline{256}})(3)
\oplus({\bf 248064})(1)
\oplus({\bf 39168})(1)
\oplus({\bf 4352})(1)
\oplus({\bf 256})(1)
\oplus({\bf \overline{248064}})(-1)
\oplus({\bf \overline{39168}})(-1)
\oplus({\bf \overline{4352}})(-1)
\oplus({\bf \overline{256}})(-1)
\oplus({\bf 39168})(-3)
\oplus({\bf 4352})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf \overline{4352}})(-5)
\oplus({\bf \overline{256}})(-5)
\oplus({\bf 256})(-7)$\\
%
${\bf 682176}$&=&
$({\bf 8568})(4)
\oplus({\bf 132600})(2)
\oplus({\bf 18564})(2)
\oplus({\bf 3060})(2)
\oplus({\bf 293760})(0)
\oplus({\bf 45696})(0)
\oplus2({\bf 8568})(0)
\oplus({\bf 132600})(-2)
\oplus({\bf 18564})(-2)
\oplus({\bf 3060})(-2)
\oplus({\bf 8568})(-4)$\\
%
${\bf 723520}$&=&
$({\bf 816})(6)
\oplus({\bf 11475})(4)
\oplus({\bf 3060})(4)
\oplus({\bf 153})(4)
\oplus({\bf 90288})(2)
\oplus({\bf 45696})(2)
\oplus({\bf 1920})(2)
\oplus2({\bf 816})(2)
\oplus({\bf 373065})(0)
\oplus({\bf 14212})(0)
\oplus2({\bf 11475})(0)
\oplus({\bf 3060})(0)
\oplus({\bf 153})(0)
\oplus({\bf 90288})(-2)
\oplus({\bf 45696})(-2)
\oplus({\bf 1920})(-2)
\oplus2({\bf 816})(-2)
\oplus({\bf 11475})(-4)
\oplus({\bf 3060})(-4)
\oplus({\bf 153})(-4)
\oplus({\bf 816})(-6)$\\
%
${\bf 965770}$&=&
$({\bf 170})(8)
\oplus({\bf 1122})(6)
\oplus({\bf 1920})(6)
\oplus({\bf 18})(6)
\oplus({\bf 5814})(4)
\oplus({\bf 14212})(4)
\oplus({\bf 8550})(4)
\oplus2({\bf 170})(4)
\oplus({\bf 153})(4)
\oplus({\bf 1})(4)
\oplus({\bf 78336})(2)
\oplus({\bf 84150})(2)
\oplus2({\bf 1122})(2)
\oplus2({\bf 1920})(2)
\oplus2({\bf 18})(2)
\oplus({\bf 520506})(0)
\oplus({\bf 5814})(0)
\oplus2({\bf 14212})(0)
\oplus({\bf 8550})(0)
\oplus3({\bf 170})(0)
\oplus({\bf 153})(0)
\oplus({\bf 1})(0)
\oplus({\bf 78336})(-2)
\oplus({\bf 84150})(-2)
\oplus2({\bf 1122})(-2)
\oplus2({\bf 1920})(-2)
\oplus2({\bf 18})(-2)
\oplus({\bf 5814})(-4)
\oplus({\bf 14212})(-4)
\oplus({\bf 8550})(-4)
\oplus2({\bf 170})(-4)
\oplus({\bf 153})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1122})(-6)
\oplus({\bf 1920})(-6)
\oplus({\bf 18})(-6)
\oplus({\bf 170})(-8)$\\
%
${\bf 969969}$&=&
$({\bf 153})(8)
\oplus({\bf 1920})(6)
\oplus({\bf 816})(6)
\oplus({\bf 18})(6)
\oplus({\bf 14212})(4)
\oplus({\bf 11475})(4)
\oplus({\bf 170})(4)
\oplus2({\bf 153})(4)
\oplus({\bf 78336})(2)
\oplus({\bf 90288})(2)
\oplus({\bf 1122})(2)
\oplus2({\bf 1920})(2)
\oplus({\bf 816})(2)
\oplus({\bf 18})(2)
\oplus({\bf 516800})(0)
\oplus({\bf 5814})(0)
\oplus2({\bf 14212})(0)
\oplus({\bf 11475})(0)
\oplus({\bf 170})(0)
\oplus2({\bf 153})(0)
\oplus({\bf 78336})(-2)
\oplus({\bf 90288})(-2)
\oplus({\bf 1122})(-2)
\oplus2({\bf 1920})(-2)
\oplus({\bf 816})(-2)
\oplus({\bf 18})(-2)
\oplus({\bf 14212})(-4)
\oplus({\bf 11475})(-4)
\oplus({\bf 170})(-4)
\oplus2({\bf 153})(-4)
\oplus({\bf 1920})(-6)
\oplus({\bf 816})(-6)
\oplus({\bf 18})(-6)
\oplus({\bf 153})(-8)$\\
%
${\bf 1157632}$&=&
$({\bf \overline{4352}})(5)
\oplus({\bf 39168})(3)
\oplus({\bf 34560})(3)
\oplus({\bf 4352})(3)
\oplus({\bf 256})(3)
\oplus({\bf \overline{413440}})(1)
\oplus({\bf \overline{39168}})(1)
\oplus({\bf \overline{34560}})(1)
\oplus2({\bf \overline{4352}})(1)
\oplus({\bf \overline{256}})(1)
\oplus({\bf 413440})(-1)
\oplus({\bf 39168})(-1)
\oplus({\bf 34560})(-1)
\oplus2({\bf 4352})(-1)
\oplus({\bf 256})(-1)
\oplus({\bf \overline{39168}})(-3)
\oplus({\bf \overline{34560}})(-3)
\oplus({\bf \overline{4352}})(-3)
\oplus({\bf \overline{256}})(-3)
\oplus({\bf 4352})(-5)$\\
%
${\bf 1157632'}$&=&
$({\bf 4352})(5)
\oplus({\bf \overline{39168}})(3)
\oplus({\bf \overline{34560}})(3)
\oplus({\bf \overline{4352}})(3)
\oplus({\bf \overline{256}})(3)
\oplus({\bf 413440})(1)
\oplus({\bf 39168})(1)
\oplus({\bf 34560})(1)
\oplus2({\bf 4352})(1)
\oplus({\bf 256})(1)
\oplus({\bf \overline{413440}})(-1)
\oplus({\bf \overline{39168}})(-1)
\oplus({\bf \overline{34560}})(-1)
\oplus2({\bf \overline{4352}})(-1)
\oplus({\bf \overline{256}})(-1)
\oplus({\bf 39168})(-3)
\oplus({\bf 34560})(-3)
\oplus({\bf 4352})(-3)
\oplus({\bf 256})(-3)
\oplus({\bf \overline{4352}})(-5)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 10 (S)}

\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$(S)}
}
\label{Table:Branching-rules-D10_A1-C5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D10_A1-C5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 2,10})$\\
%
${\bf 190}$&=&
$({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,55})$\\
%
${\bf 209}$&=&
$({\bf 3,55})
\oplus({\bf 1,44})$\\
%
${\bf 512}$&=&
$({\bf 5,10})
\oplus({\bf 3,110})
\oplus({\bf 1,132})$\\
%
${\bf 512'}$&=&
$({\bf 6,1})
\oplus({\bf 4,44})
\oplus({\bf 2,165})$\\
%
${\bf 1140}$&=&
$({\bf 4,110})
\oplus({\bf 4,10})
\oplus({\bf 2,320})
\oplus({\bf 2,10})$\\
%
${\bf 1520}$&=&
$({\bf 4,220})
\oplus({\bf 2,320})$\\
%
${\bf 2640}$&=&
$({\bf 4,320})
\oplus({\bf 4,10})
\oplus({\bf 2,220})
\oplus({\bf 2,320})
\oplus({\bf 2,110})
\oplus({\bf 2,10})$\\
%
${\bf 4845}$&=&
$({\bf 5,165})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,891})
\oplus({\bf 3,55})
\oplus({\bf 3,44})
\oplus({\bf 1,780})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 8645}$&=&
$({\bf 5,715})
\oplus({\bf 3,1430})
\oplus({\bf 1,780})$\\
%
${\bf 9728}$&=&
$({\bf 7,10})
\oplus({\bf 5,320})
\oplus({\bf 5,110})
\oplus({\bf 5,10})
\oplus({\bf 3,1408})
\oplus({\bf 3,320})
\oplus({\bf 3,132})
\oplus({\bf 3,110})
\oplus({\bf 3,10})
\oplus({\bf 1,1408})
\oplus({\bf 1,110})$\\
%
${\bf 9728'}$&=&
$({\bf 6,55})
\oplus({\bf 6,44})
\oplus({\bf 4,891})
\oplus({\bf 4,55})
\oplus({\bf 4,165})
\oplus({\bf 4,44})
\oplus({\bf 4,1})
\oplus({\bf 2,1155})
\oplus({\bf 2,891})
\oplus({\bf 2,165})
\oplus({\bf 2,44})$\\
%
${\bf 13090}$&=&
$({\bf 5,780})
\oplus({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,1430})
\oplus({\bf 3,891})
\oplus({\bf 3,55})
\oplus({\bf 3,44})
\oplus({\bf 1,715})
\oplus({\bf 1,780})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 15504}$&=&
$({\bf 6,132})
\oplus({\bf 6,110})
\oplus({\bf 6,10})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,110})
\oplus({\bf 4,10})
\oplus({\bf 2,2860})
\oplus({\bf 2,320})
\oplus({\bf 2,110})
\oplus({\bf 2,10})$\\
%
${\bf 17765}$&=&
$({\bf 5,891})
\oplus({\bf 5,55})
\oplus({\bf 5,44})
\oplus({\bf 3,1430})
\oplus({\bf 3,780})
\oplus({\bf 3,891})
\oplus2({\bf 3,55})
\oplus({\bf 3,165})
\oplus2({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,1430})
\oplus({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,44})$\\
%
${\bf 21546}$&=&
$({\bf 5,1430})
\oplus({\bf 5,55})
\oplus({\bf 3,715})
\oplus({\bf 3,1430})
\oplus({\bf 3,780})
\oplus({\bf 3,891})
\oplus({\bf 3,55})
\oplus({\bf 3,44})
\oplus({\bf 1,1430})
\oplus({\bf 1,891})
\oplus({\bf 1,55})$\\
%
${\bf 38760}$&=&
$({\bf 7,165})
\oplus({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,1155})
\oplus({\bf 5,891})
\oplus({\bf 5,55})
\oplus({\bf 5,165})
\oplus({\bf 5,44})
\oplus({\bf 3,5005})
\oplus({\bf 3,780})
\oplus({\bf 3,891})
\oplus({\bf 3,165})
\oplus2({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,891})
\oplus({\bf 1,55})$\\
%
${\bf 40964}$&=&
$({\bf 6,2002})
\oplus({\bf 4,4928})
\oplus({\bf 2,4620})$\\
%
${\bf 77520}$&=&
$({\bf 8,110})
\oplus({\bf 8,10})
\oplus({\bf 6,1408})
\oplus({\bf 6,320})
\oplus({\bf 6,132})
\oplus({\bf 6,110})
\oplus({\bf 6,10})
\oplus({\bf 4,4290})
\oplus({\bf 4,2860})
\oplus({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,132})
\oplus2({\bf 4,110})
\oplus({\bf 4,10})
\oplus({\bf 2,9152})
\oplus({\bf 2,2860})
\oplus({\bf 2,1408})
\oplus({\bf 2,320})
\oplus({\bf 2,110})
\oplus({\bf 2,10})$\\
%
${\bf 80256}$&=&
$({\bf 6,1408})
\oplus({\bf 6,320})
\oplus({\bf 6,110})
\oplus({\bf 6,10})
\oplus({\bf 4,4212})
\oplus({\bf 4,220})
\oplus({\bf 4,2860})
\oplus({\bf 4,1408})
\oplus3({\bf 4,320})
\oplus({\bf 4,132})
\oplus2({\bf 4,110})
\oplus2({\bf 4,10})
\oplus({\bf 2,4620})
\oplus({\bf 2,4212})
\oplus({\bf 2,220})
\oplus({\bf 2,2860})
\oplus({\bf 2,1408})
\oplus3({\bf 2,320})
\oplus2({\bf 2,110})
\oplus2({\bf 2,10})$\\
%
${\bf 87040}$&=&
$({\bf 7,320})
\oplus({\bf 7,110})
\oplus({\bf 7,10})
\oplus({\bf 5,220})
\oplus({\bf 5,2860})
\oplus({\bf 5,1408})
\oplus2({\bf 5,320})
\oplus({\bf 5,132})
\oplus2({\bf 5,110})
\oplus2({\bf 5,10})
\oplus({\bf 3,4212})
\oplus({\bf 3,4290})
\oplus({\bf 3,2860})
\oplus2({\bf 3,1408})
\oplus2({\bf 3,320})
\oplus({\bf 3,132})
\oplus3({\bf 3,110})
\oplus2({\bf 3,10})
\oplus({\bf 1,5720})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,132})
\oplus({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 87040'}$&=&
$({\bf 8,44})
\oplus({\bf 8,1})
\oplus({\bf 6,780})
\oplus({\bf 6,891})
\oplus({\bf 6,55})
\oplus({\bf 6,165})
\oplus2({\bf 6,44})
\oplus({\bf 6,1})
\oplus({\bf 4,1430})
\oplus({\bf 4,5005})
\oplus({\bf 4,780})
\oplus({\bf 4,1155})
\oplus2({\bf 4,891})
\oplus({\bf 4,55})
\oplus2({\bf 4,165})
\oplus3({\bf 4,44})
\oplus({\bf 4,1})
\oplus({\bf 2,6864})
\oplus({\bf 2,5005})
\oplus({\bf 2,780})
\oplus({\bf 2,1155})
\oplus2({\bf 2,891})
\oplus({\bf 2,55})
\oplus2({\bf 2,165})
\oplus2({\bf 2,44})
\oplus({\bf 2,1})$\\
%
${\bf 92378}$&=&
$({\bf 9,55})
\oplus({\bf 7,891})
\oplus({\bf 7,44})
\oplus({\bf 5,4004})
\oplus({\bf 5,1155})
\oplus({\bf 5,891})
\oplus({\bf 5,55})
\oplus({\bf 5,165})
\oplus({\bf 3,8580})
\oplus({\bf 3,5005})
\oplus({\bf 3,891})
\oplus({\bf 3,165})
\oplus({\bf 3,44})
\oplus({\bf 1,4719})
\oplus({\bf 1,4004})
\oplus({\bf 1,1155})
\oplus({\bf 1,55})$\\
%
${\bf 92378'}$&=&
$({\bf 11,1})
\oplus({\bf 9,44})
\oplus({\bf 7,780})
\oplus({\bf 7,165})
\oplus({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,5005})
\oplus({\bf 5,891})
\oplus({\bf 5,165})
\oplus({\bf 5,44})
\oplus({\bf 3,7865})
\oplus({\bf 3,5005})
\oplus({\bf 3,780})
\oplus({\bf 3,1155})
\oplus({\bf 3,165})
\oplus({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,8580})
\oplus({\bf 1,891})$\\
%
${\bf 97280}$&=&
$({\bf 7,220})
\oplus({\bf 7,320})
\oplus({\bf 5,4212})
\oplus({\bf 5,220})
\oplus({\bf 5,1408})
\oplus2({\bf 5,320})
\oplus({\bf 5,110})
\oplus({\bf 5,10})
\oplus({\bf 3,5720})
\oplus({\bf 3,4212})
\oplus({\bf 3,220})
\oplus({\bf 3,2860})
\oplus2({\bf 3,1408})
\oplus2({\bf 3,320})
\oplus({\bf 3,132})
\oplus({\bf 3,110})
\oplus({\bf 3,10})
\oplus({\bf 1,4212})
\oplus({\bf 1,4290})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,110})$\\
%
${\bf 97280'}$&=&
$({\bf 8,55})
\oplus({\bf 6,1430})
\oplus({\bf 6,891})
\oplus({\bf 6,55})
\oplus({\bf 6,44})
\oplus({\bf 4,6864})
\oplus({\bf 4,1430})
\oplus({\bf 4,780})
\oplus({\bf 4,1155})
\oplus2({\bf 4,891})
\oplus2({\bf 4,55})
\oplus({\bf 4,165})
\oplus({\bf 4,44})
\oplus({\bf 2,6864})
\oplus({\bf 2,1430})
\oplus({\bf 2,5005})
\oplus({\bf 2,1155})
\oplus2({\bf 2,891})
\oplus({\bf 2,55})
\oplus({\bf 2,165})
\oplus({\bf 2,44})$\\
%
${\bf 117040}$&=&
$({\bf 6,2860})
\oplus({\bf 6,320})
\oplus({\bf 6,110})
\oplus({\bf 6,10})
\oplus({\bf 4,4620})
\oplus({\bf 4,4212})
\oplus({\bf 4,220})
\oplus({\bf 4,2860})
\oplus({\bf 4,1408})
\oplus3({\bf 4,320})
\oplus2({\bf 4,110})
\oplus2({\bf 4,10})
\oplus({\bf 2,4928})
\oplus({\bf 2,4620})
\oplus({\bf 2,4212})
\oplus({\bf 2,220})
\oplus({\bf 2,2860})
\oplus({\bf 2,1408})
\oplus3({\bf 2,320})
\oplus({\bf 2,132})
\oplus2({\bf 2,110})
\oplus2({\bf 2,10})$\\
%
${\bf 125970}$&=&
$({\bf 9,44})
\oplus({\bf 9,1})
\oplus({\bf 7,891})
\oplus({\bf 7,55})
\oplus({\bf 7,165})
\oplus({\bf 7,44})
\oplus({\bf 5,5005})
\oplus({\bf 5,780})
\oplus({\bf 5,1155})
\oplus({\bf 5,891})
\oplus2({\bf 5,165})
\oplus2({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,8580})
\oplus({\bf 3,4004})
\oplus({\bf 3,5005})
\oplus({\bf 3,1155})
\oplus2({\bf 3,891})
\oplus({\bf 3,55})
\oplus({\bf 3,165})
\oplus({\bf 3,44})
\oplus({\bf 1,7865})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,165})
\oplus({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 130416}$&=&
$({\bf 6,4928})
\oplus({\bf 6,220})
\oplus({\bf 4,2002})
\oplus({\bf 4,4928})
\oplus({\bf 4,4620})
\oplus({\bf 4,4212})
\oplus({\bf 4,220})
\oplus({\bf 4,320})
\oplus({\bf 2,4928})
\oplus({\bf 2,4620})
\oplus({\bf 2,4212})
\oplus({\bf 2,220})
\oplus({\bf 2,2860})
\oplus({\bf 2,320})$\\
%
${\bf 142120}$&=&
$({\bf 6,4620})
\oplus({\bf 6,320})
\oplus({\bf 6,10})
\oplus({\bf 4,4928})
\oplus({\bf 4,4620})
\oplus({\bf 4,4212})
\oplus({\bf 4,220})
\oplus({\bf 4,2860})
\oplus2({\bf 4,320})
\oplus({\bf 4,110})
\oplus({\bf 4,10})
\oplus({\bf 2,2002})
\oplus({\bf 2,4928})
\oplus({\bf 2,4620})
\oplus({\bf 2,4212})
\oplus({\bf 2,220})
\oplus({\bf 2,2860})
\oplus({\bf 2,1408})
\oplus2({\bf 2,320})
\oplus({\bf 2,110})
\oplus({\bf 2,10})$\\
%
${\bf 154224}$&=&
$({\bf 6,4212})
\oplus({\bf 6,220})
\oplus({\bf 6,320})
\oplus({\bf 4,4928})
\oplus({\bf 4,4620})
\oplus({\bf 4,4212})
\oplus2({\bf 4,220})
\oplus({\bf 4,2860})
\oplus({\bf 4,1408})
\oplus3({\bf 4,320})
\oplus({\bf 4,110})
\oplus({\bf 4,10})
\oplus({\bf 2,4928})
\oplus({\bf 2,4620})
\oplus2({\bf 2,4212})
\oplus2({\bf 2,220})
\oplus({\bf 2,2860})
\oplus({\bf 2,1408})
\oplus3({\bf 2,320})
\oplus({\bf 2,110})
\oplus({\bf 2,10})$\\
%
${\bf 167960}$&=&
$({\bf 10,10})
\oplus({\bf 8,320})
\oplus({\bf 8,110})
\oplus({\bf 8,10})
\oplus({\bf 6,2860})
\oplus({\bf 6,1408})
\oplus({\bf 6,320})
\oplus({\bf 6,132})
\oplus2({\bf 6,110})
\oplus({\bf 6,10})
\oplus({\bf 4,9152})
\oplus({\bf 4,4290})
\oplus({\bf 4,2860})
\oplus2({\bf 4,1408})
\oplus({\bf 4,320})
\oplus({\bf 4,132})
\oplus2({\bf 4,110})
\oplus({\bf 4,10})
\oplus({\bf 2,9438})
\oplus({\bf 2,9152})
\oplus({\bf 2,4290})
\oplus({\bf 2,2860})
\oplus({\bf 2,1408})
\oplus({\bf 2,320})
\oplus({\bf 2,132})
\oplus({\bf 2,110})
\oplus({\bf 2,10})$\\
%
${\bf 168245}$&=&
$({\bf 7,5005'})
\oplus({\bf 5,14300})
\oplus({\bf 3,17820})
\oplus({\bf 1,8250})$\\
%
${\bf 266475}$&=&
$({\bf 7,1155})
\oplus({\bf 7,891})
\oplus({\bf 7,55})
\oplus({\bf 7,165})
\oplus({\bf 7,44})
\oplus({\bf 5,6864})
\oplus({\bf 5,1430})
\oplus({\bf 5,5005})
\oplus({\bf 5,780})
\oplus({\bf 5,1155})
\oplus3({\bf 5,891})
\oplus2({\bf 5,55})
\oplus2({\bf 5,165})
\oplus3({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,17920})
\oplus({\bf 3,6864})
\oplus2({\bf 3,1430})
\oplus({\bf 3,4004})
\oplus({\bf 3,5005})
\oplus2({\bf 3,780})
\oplus({\bf 3,1155})
\oplus4({\bf 3,891})
\oplus3({\bf 3,55})
\oplus2({\bf 3,165})
\oplus3({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,17920})
\oplus({\bf 1,1430})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus2({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,165})
\oplus2({\bf 1,44})$\\
%
${\bf 365750}$&=&
$({\bf 7,4004})
\oplus({\bf 7,891})
\oplus({\bf 7,55})
\oplus({\bf 5,17920})
\oplus({\bf 5,1430})
\oplus({\bf 5,5005})
\oplus({\bf 5,780})
\oplus2({\bf 5,891})
\oplus({\bf 5,55})
\oplus({\bf 5,165})
\oplus2({\bf 5,44})
\oplus({\bf 3,17820})
\oplus({\bf 3,17920})
\oplus({\bf 3,6864})
\oplus2({\bf 3,1430})
\oplus({\bf 3,4004})
\oplus({\bf 3,780})
\oplus({\bf 3,1155})
\oplus3({\bf 3,891})
\oplus3({\bf 3,55})
\oplus({\bf 3,165})
\oplus({\bf 3,44})
\oplus({\bf 1,15015})
\oplus({\bf 1,8250})
\oplus({\bf 1,1430})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,165})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 486400}$&=&
$({\bf 9,110})
\oplus({\bf 9,10})
\oplus({\bf 7,2860})
\oplus({\bf 7,1408})
\oplus2({\bf 7,320})
\oplus({\bf 7,132})
\oplus2({\bf 7,110})
\oplus2({\bf 7,10})
\oplus({\bf 5,4620})
\oplus({\bf 5,4212})
\oplus({\bf 5,9152})
\oplus({\bf 5,4290})
\oplus2({\bf 5,2860})
\oplus3({\bf 5,1408})
\oplus4({\bf 5,320})
\oplus({\bf 5,132})
\oplus4({\bf 5,110})
\oplus3({\bf 5,10})
\oplus({\bf 3,32340})
\oplus({\bf 3,4620})
\oplus({\bf 3,5720})
\oplus({\bf 3,4212})
\oplus({\bf 3,220})
\oplus({\bf 3,9152})
\oplus({\bf 3,4290})
\oplus3({\bf 3,2860})
\oplus4({\bf 3,1408})
\oplus4({\bf 3,320})
\oplus2({\bf 3,132})
\oplus4({\bf 3,110})
\oplus3({\bf 3,10})
\oplus({\bf 1,32340})
\oplus({\bf 1,4212})
\oplus({\bf 1,4290})
\oplus({\bf 1,2860})
\oplus2({\bf 1,1408})
\oplus2({\bf 1,320})
\oplus({\bf 1,132})
\oplus2({\bf 1,110})
\oplus({\bf 1,10})$\\
%
${\bf 486400'}$&=&
$({\bf 8,891})
\oplus({\bf 8,55})
\oplus({\bf 8,165})
\oplus({\bf 8,44})
\oplus({\bf 6,1430})
\oplus({\bf 6,4004})
\oplus({\bf 6,5005})
\oplus({\bf 6,780})
\oplus({\bf 6,1155})
\oplus3({\bf 6,891})
\oplus2({\bf 6,55})
\oplus2({\bf 6,165})
\oplus3({\bf 6,44})
\oplus({\bf 6,1})
\oplus({\bf 4,17920})
\oplus({\bf 4,6864})
\oplus({\bf 4,1430})
\oplus({\bf 4,8580})
\oplus({\bf 4,4004})
\oplus2({\bf 4,5005})
\oplus2({\bf 4,780})
\oplus2({\bf 4,1155})
\oplus5({\bf 4,891})
\oplus3({\bf 4,55})
\oplus3({\bf 4,165})
\oplus4({\bf 4,44})
\oplus({\bf 4,1})
\oplus({\bf 2,28160})
\oplus({\bf 2,17920})
\oplus({\bf 2,6864})
\oplus({\bf 2,1430})
\oplus({\bf 2,4004})
\oplus2({\bf 2,5005})
\oplus({\bf 2,780})
\oplus2({\bf 2,1155})
\oplus4({\bf 2,891})
\oplus2({\bf 2,55})
\oplus3({\bf 2,165})
\oplus3({\bf 2,44})
\oplus({\bf 2,1})$\\
%
${\bf 490314}$&=&
$({\bf 7,8250})
\oplus({\bf 7,780})
\oplus({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,17820})
\oplus({\bf 5,17920})
\oplus({\bf 5,1430})
\oplus({\bf 5,780})
\oplus({\bf 5,891})
\oplus({\bf 5,55})
\oplus({\bf 5,44})
\oplus({\bf 3,14300})
\oplus({\bf 3,15015})
\oplus({\bf 3,715})
\oplus({\bf 3,8250})
\oplus({\bf 3,17920})
\oplus({\bf 3,1430})
\oplus({\bf 3,5005})
\oplus2({\bf 3,780})
\oplus({\bf 3,891})
\oplus({\bf 3,165})
\oplus2({\bf 3,44})
\oplus({\bf 3,1})
\oplus({\bf 1,5005'})
\oplus({\bf 1,17820})
\oplus({\bf 1,6864})
\oplus({\bf 1,1430})
\oplus({\bf 1,4004})
\oplus({\bf 1,891})
\oplus({\bf 1,55})$\\
%
${\bf 592515}$&=&
$({\bf 7,5005})
\oplus({\bf 7,780})
\oplus({\bf 7,891})
\oplus({\bf 7,165})
\oplus2({\bf 7,44})
\oplus({\bf 7,1})
\oplus({\bf 5,17920})
\oplus({\bf 5,6864})
\oplus2({\bf 5,1430})
\oplus({\bf 5,4004})
\oplus({\bf 5,5005})
\oplus2({\bf 5,780})
\oplus({\bf 5,1155})
\oplus4({\bf 5,891})
\oplus3({\bf 5,55})
\oplus2({\bf 5,165})
\oplus3({\bf 5,44})
\oplus({\bf 5,1})
\oplus({\bf 3,15015})
\oplus({\bf 3,715})
\oplus({\bf 3,8250})
\oplus2({\bf 3,17920})
\oplus({\bf 3,6864})
\oplus3({\bf 3,1430})
\oplus2({\bf 3,5005})
\oplus4({\bf 3,780})
\oplus({\bf 3,1155})
\oplus5({\bf 3,891})
\oplus2({\bf 3,55})
\oplus3({\bf 3,165})
\oplus6({\bf 3,44})
\oplus2({\bf 3,1})
\oplus({\bf 1,17820})
\oplus({\bf 1,17920})
\oplus({\bf 1,6864})
\oplus2({\bf 1,1430})
\oplus({\bf 1,4004})
\oplus({\bf 1,780})
\oplus({\bf 1,1155})
\oplus3({\bf 1,891})
\oplus3({\bf 1,55})
\oplus({\bf 1,165})
\oplus({\bf 1,44})$\\
%
${\bf 615296}$&=&
$({\bf 8,11440})
\oplus({\bf 6,36608})
\oplus({\bf 4,54912})
\oplus({\bf 2,42240})$\\
%
${\bf 642390}$&=&
$({\bf 7,14300})
\oplus({\bf 7,715})
\oplus({\bf 5,5005'})
\oplus({\bf 5,14300})
\oplus({\bf 5,17820})
\oplus({\bf 5,15015})
\oplus({\bf 5,715})
\oplus({\bf 5,1430})
\oplus({\bf 3,14300})
\oplus({\bf 3,17820})
\oplus({\bf 3,15015})
\oplus({\bf 3,715})
\oplus({\bf 3,8250})
\oplus({\bf 3,17920})
\oplus({\bf 3,1430})
\oplus({\bf 3,780})
\oplus({\bf 1,17820})
\oplus({\bf 1,17920})
\oplus({\bf 1,1430})$\\
%
${\bf 680960}$&=&
$({\bf 9,220})
\oplus({\bf 7,4928})
\oplus({\bf 7,4212})
\oplus({\bf 7,220})
\oplus({\bf 7,320})
\oplus({\bf 5,24960})
\oplus({\bf 5,4928})
\oplus({\bf 5,4620})
\oplus({\bf 5,5720})
\oplus2({\bf 5,4212})
\oplus2({\bf 5,220})
\oplus({\bf 5,2860})
\oplus({\bf 5,1408})
\oplus2({\bf 5,320})
\oplus({\bf 3,24960})
\oplus({\bf 3,4928})
\oplus({\bf 3,32340})
\oplus({\bf 3,4620})
\oplus({\bf 3,5720})
\oplus3({\bf 3,4212})
\oplus2({\bf 3,220})
\oplus({\bf 3,4290})
\oplus({\bf 3,2860})
\oplus2({\bf 3,1408})
\oplus2({\bf 3,320})
\oplus({\bf 3,110})
\oplus({\bf 1,4928})
\oplus({\bf 1,32340})
\oplus({\bf 1,5720})
\oplus({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,2860})
\oplus({\bf 1,1408})
\oplus({\bf 1,320})
\oplus({\bf 1,132})$\\
%
${\bf 680960'}$&=&
$({\bf 8,715})
\oplus({\bf 8,1430})
\oplus({\bf 6,15015})
\oplus({\bf 6,715})
\oplus({\bf 6,6864})
\oplus2({\bf 6,1430})
\oplus({\bf 6,780})
\oplus({\bf 6,891})
\oplus({\bf 6,55})
\oplus({\bf 4,21021})
\oplus({\bf 4,15015})
\oplus({\bf 4,715})
\oplus({\bf 4,17920})
\oplus2({\bf 4,6864})
\oplus3({\bf 4,1430})
\oplus({\bf 4,5005})
\oplus({\bf 4,780})
\oplus({\bf 4,1155})
\oplus2({\bf 4,891})
\oplus({\bf 4,55})
\oplus({\bf 4,44})
\oplus({\bf 2,15015})
\oplus({\bf 2,715})
\oplus({\bf 2,28160})
\oplus({\bf 2,17920})
\oplus2({\bf 2,6864})
\oplus2({\bf 2,1430})
\oplus({\bf 2,5005})
\oplus({\bf 2,780})
\oplus({\bf 2,1155})
\oplus2({\bf 2,891})
\oplus({\bf 2,55})
\oplus({\bf 2,165})$\\
%
${\bf 682176}$&=&
$({\bf 8,1408})
\oplus({\bf 8,320})
\oplus({\bf 8,132})
\oplus({\bf 8,110})
\oplus({\bf 8,10})
\oplus({\bf 6,5720})
\oplus({\bf 6,4212})
\oplus({\bf 6,220})
\oplus({\bf 6,4290})
\oplus({\bf 6,2860})
\oplus3({\bf 6,1408})
\oplus3({\bf 6,320})
\oplus({\bf 6,132})
\oplus3({\bf 6,110})
\oplus2({\bf 6,10})
\oplus({\bf 4,32340})
\oplus({\bf 4,4620})
\oplus({\bf 4,5720})
\oplus2({\bf 4,4212})
\oplus({\bf 4,220})
\oplus({\bf 4,9152})
\oplus({\bf 4,4290})
\oplus3({\bf 4,2860})
\oplus4({\bf 4,1408})
\oplus5({\bf 4,320})
\oplus2({\bf 4,132})
\oplus4({\bf 4,110})
\oplus3({\bf 4,10})
\oplus({\bf 2,28028})
\oplus({\bf 2,32340})
\oplus({\bf 2,4620})
\oplus2({\bf 2,4212})
\oplus({\bf 2,220})
\oplus({\bf 2,9152})
\oplus({\bf 2,4290})
\oplus3({\bf 2,2860})
\oplus3({\bf 2,1408})
\oplus4({\bf 2,320})
\oplus({\bf 2,132})
\oplus3({\bf 2,110})
\oplus2({\bf 2,10})$\\
%
${\bf 723520}$&=&
$({\bf 7,6864})
\oplus({\bf 7,1430})
\oplus({\bf 7,891})
\oplus({\bf 7,55})
\oplus({\bf 5,15015})
\oplus({\bf 5,715})
\oplus({\bf 5,17920})
\oplus({\bf 5,6864})
\oplus3({\bf 5,1430})
\oplus({\bf 5,5005})
\oplus2({\bf 5,780})
\oplus({\bf 5,1155})
\oplus3({\bf 5,891})
\oplus2({\bf 5,55})
\oplus({\bf 5,165})
\oplus2({\bf 5,44})
\oplus({\bf 3,17820})
\oplus({\bf 3,15015})
\oplus({\bf 3,715})
\oplus2({\bf 3,17920})
\oplus2({\bf 3,6864})
\oplus5({\bf 3,1430})
\oplus({\bf 3,4004})
\oplus({\bf 3,5005})
\oplus2({\bf 3,780})
\oplus({\bf 3,1155})
\oplus5({\bf 3,891})
\oplus4({\bf 3,55})
\oplus({\bf 3,165})
\oplus2({\bf 3,44})
\oplus({\bf 1,15015})
\oplus({\bf 1,715})
\oplus({\bf 1,8250})
\oplus({\bf 1,17920})
\oplus({\bf 1,6864})
\oplus2({\bf 1,1430})
\oplus({\bf 1,5005})
\oplus2({\bf 1,780})
\oplus2({\bf 1,891})
\oplus({\bf 1,55})
\oplus({\bf 1,165})
\oplus2({\bf 1,44})
\oplus({\bf 1,1})$\\
%
${\bf 965770}$&=&
$({\bf 7,17820})
\oplus({\bf 7,1430})
\oplus({\bf 7,55})
\oplus({\bf 5,14300})
\oplus({\bf 5,17820})
\oplus({\bf 5,15015})
\oplus({\bf 5,715})
\oplus({\bf 5,8250})
\oplus({\bf 5,17920})
\oplus2({\bf 5,1430})
\oplus({\bf 5,780})
\oplus({\bf 5,891})
\oplus({\bf 5,55})
\oplus({\bf 5,44})
\oplus({\bf 3,5005'})
\oplus({\bf 3,14300})
\oplus2({\bf 3,17820})
\oplus({\bf 3,15015})
\oplus({\bf 3,715})
\oplus2({\bf 3,17920})
\oplus({\bf 3,6864})
\oplus3({\bf 3,1430})
\oplus({\bf 3,4004})
\oplus({\bf 3,780})
\oplus2({\bf 3,891})
\oplus2({\bf 3,55})
\oplus({\bf 1,14300})
\oplus({\bf 1,15015})
\oplus({\bf 1,715})
\oplus({\bf 1,8250})
\oplus({\bf 1,17920})
\oplus({\bf 1,1430})
\oplus({\bf 1,5005})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,44})$\\
%
${\bf 969969}$&=&
$({\bf 7,15015})
\oplus({\bf 7,715})
\oplus({\bf 7,1430})
\oplus({\bf 5,14300})
\oplus({\bf 5,17820})
\oplus({\bf 5,15015})
\oplus2({\bf 5,715})
\oplus({\bf 5,17920})
\oplus({\bf 5,6864})
\oplus3({\bf 5,1430})
\oplus({\bf 5,780})
\oplus({\bf 5,891})
\oplus({\bf 5,55})
\oplus({\bf 3,14300})
\oplus({\bf 3,17820})
\oplus2({\bf 3,15015})
\oplus2({\bf 3,715})
\oplus({\bf 3,8250})
\oplus2({\bf 3,17920})
\oplus({\bf 3,6864})
\oplus4({\bf 3,1430})
\oplus({\bf 3,5005})
\oplus2({\bf 3,780})
\oplus2({\bf 3,891})
\oplus({\bf 3,55})
\oplus({\bf 3,44})
\oplus({\bf 1,17820})
\oplus({\bf 1,15015})
\oplus({\bf 1,715})
\oplus({\bf 1,17920})
\oplus({\bf 1,6864})
\oplus2({\bf 1,1430})
\oplus({\bf 1,4004})
\oplus({\bf 1,780})
\oplus({\bf 1,891})
\oplus({\bf 1,55})$\\
%
${\bf 1157632}$&=&
$({\bf 9,320})
\oplus({\bf 9,10})
\oplus({\bf 7,4620})
\oplus({\bf 7,4212})
\oplus({\bf 7,220})
\oplus({\bf 7,2860})
\oplus({\bf 7,1408})
\oplus3({\bf 7,320})
\oplus2({\bf 7,110})
\oplus2({\bf 7,10})
\oplus({\bf 5,4928})
\oplus({\bf 5,32340})
\oplus2({\bf 5,4620})
\oplus({\bf 5,5720})
\oplus3({\bf 5,4212})
\oplus2({\bf 5,220})
\oplus({\bf 5,4290})
\oplus3({\bf 5,2860})
\oplus4({\bf 5,1408})
\oplus6({\bf 5,320})
\oplus2({\bf 5,132})
\oplus4({\bf 5,110})
\oplus3({\bf 5,10})
\oplus({\bf 3,24960})
\oplus({\bf 3,4928})
\oplus2({\bf 3,32340})
\oplus2({\bf 3,4620})
\oplus2({\bf 3,5720})
\oplus4({\bf 3,4212})
\oplus2({\bf 3,220})
\oplus({\bf 3,9152})
\oplus2({\bf 3,4290})
\oplus4({\bf 3,2860})
\oplus6({\bf 3,1408})
\oplus7({\bf 3,320})
\oplus2({\bf 3,132})
\oplus5({\bf 3,110})
\oplus3({\bf 3,10})
\oplus({\bf 1,24960})
\oplus({\bf 1,32340})
\oplus({\bf 1,4620})
\oplus({\bf 1,5720})
\oplus2({\bf 1,4212})
\oplus({\bf 1,220})
\oplus({\bf 1,9152})
\oplus({\bf 1,4290})
\oplus2({\bf 1,2860})
\oplus3({\bf 1,1408})
\oplus3({\bf 1,320})
\oplus({\bf 1,132})
\oplus2({\bf 1,110})
\oplus2({\bf 1,10})$\\
%
${\bf 1157632'}$&=&
$({\bf 8,1430})
\oplus({\bf 8,780})
\oplus({\bf 8,891})
\oplus({\bf 8,55})
\oplus({\bf 8,44})
\oplus({\bf 6,715})
\oplus({\bf 6,17920})
\oplus({\bf 6,6864})
\oplus3({\bf 6,1430})
\oplus({\bf 6,5005})
\oplus2({\bf 6,780})
\oplus({\bf 6,1155})
\oplus4({\bf 6,891})
\oplus3({\bf 6,55})
\oplus2({\bf 6,165})
\oplus3({\bf 6,44})
\oplus({\bf 6,1})
\oplus({\bf 4,15015})
\oplus({\bf 4,715})
\oplus({\bf 4,28160})
\oplus2({\bf 4,17920})
\oplus3({\bf 4,6864})
\oplus4({\bf 4,1430})
\oplus({\bf 4,4004})
\oplus3({\bf 4,5005})
\oplus3({\bf 4,780})
\oplus3({\bf 4,1155})
\oplus7({\bf 4,891})
\oplus4({\bf 4,55})
\oplus4({\bf 4,165})
\oplus5({\bf 4,44})
\oplus({\bf 4,1})
\oplus({\bf 2,21021})
\oplus({\bf 2,15015})
\oplus({\bf 2,28160})
\oplus2({\bf 2,17920})
\oplus3({\bf 2,6864})
\oplus3({\bf 2,1430})
\oplus({\bf 2,8580})
\oplus({\bf 2,4004})
\oplus3({\bf 2,5005})
\oplus3({\bf 2,780})
\oplus3({\bf 2,1155})
\oplus6({\bf 2,891})
\oplus3({\bf 2,55})
\oplus3({\bf 2,165})
\oplus4({\bf 2,44})
\oplus({\bf 2,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{19}$(S)}
}
\label{Table:Branching-rules-D10_B9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D10_B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 20}$&=&
$({\bf 19})
\oplus({\bf 1})$\\
%
${\bf 190}$&=&
$({\bf 171})
\oplus({\bf 19})$\\
%
${\bf 209}$&=&
$({\bf 189})
\oplus({\bf 19})
\oplus({\bf 1})$\\
%
${\bf 512}$&=&
$({\bf 512})$\\
%
${\bf 512'}$&=&
$({\bf 512})$\\
%
${\bf 1140}$&=&
$({\bf 969})
\oplus({\bf 171})$\\
%
${\bf 1520}$&=&
$({\bf 1311})
\oplus({\bf 189})
\oplus({\bf 19})
\oplus({\bf 1})$\\
%
${\bf 2640}$&=&
$({\bf 2261})
\oplus({\bf 189})
\oplus({\bf 171})
\oplus({\bf 19})$\\
%
${\bf 4845}$&=&
$({\bf 3876})
\oplus({\bf 969})$\\
%
${\bf 8645}$&=&
$({\bf 7125})
\oplus({\bf 1311})
\oplus({\bf 189})
\oplus({\bf 19})
\oplus({\bf 1})$\\
%
${\bf 9728}$&=&
$({\bf 9216})
\oplus({\bf 512})$\\
%
${\bf 9728'}$&=&
$({\bf 9216})
\oplus({\bf 512})$\\
%
${\bf 13090}$&=&
$({\bf 10640})
\oplus({\bf 2261})
\oplus({\bf 189})$\\
%
${\bf 15504}$&=&
$({\bf 11628})
\oplus({\bf 3876})$\\
%
${\bf 17765}$&=&
$({\bf 14364})
\oplus({\bf 2261})
\oplus({\bf 969})
\oplus({\bf 171})$\\
%
${\bf 21546}$&=&
$({\bf 17595})
\oplus({\bf 1311})
\oplus({\bf 2261})
\oplus({\bf 189})
\oplus({\bf 171})
\oplus({\bf 19})$\\
%
${\bf 38760}$&=&
$({\bf 27132})
\oplus({\bf 11628})$\\
%
${\bf 40964}$&=&
$({\bf 32319})
\oplus({\bf 7125})
\oplus({\bf 1311})
\oplus({\bf 189})
\oplus({\bf 19})
\oplus({\bf 1})$\\
%
${\bf 77520}$&=&
$({\bf 50388})
\oplus({\bf 27132})$\\
%
${\bf 80256}$&=&
$({\bf 61047})
\oplus({\bf 14364})
\oplus({\bf 3876})
\oplus({\bf 969})$\\
%
${\bf 87040}$&=&
$({\bf 77824})
\oplus({\bf 9216})$\\
%
${\bf 87040'}$&=&
$({\bf 77824})
\oplus({\bf 9216})$\\
%
${\bf 92378}$&=&
$({\bf 92378})$\\
%
${\bf 92378'}$&=&
$({\bf 92378})$\\
%
${\bf 97280}$&=&
$({\bf 87552})
\oplus({\bf 9216})
\oplus({\bf 512})$\\
%
${\bf 97280'}$&=&
$({\bf 87552})
\oplus({\bf 9216})
\oplus({\bf 512})$\\
%
${\bf 117040}$&=&
$({\bf 89775})
\oplus({\bf 10640})
\oplus({\bf 14364})
\oplus({\bf 2261})$\\
%
${\bf 125970}$&=&
$({\bf 75582})
\oplus({\bf 50388})$\\
%
${\bf 130416}$&=&
$({\bf 101745})
\oplus({\bf 7125})
\oplus({\bf 17595})
\oplus({\bf 1311})
\oplus({\bf 2261})
\oplus({\bf 189})
\oplus({\bf 171})
\oplus({\bf 19})$\\
%
${\bf 142120}$&=&
$({\bf 110124})
\oplus({\bf 17595})
\oplus({\bf 1311})
\oplus({\bf 10640})
\oplus({\bf 2261})
\oplus({\bf 189})$\\
%
${\bf 154224}$&=&
$({\bf 118864})
\oplus({\bf 17595})
\oplus({\bf 14364})
\oplus({\bf 2261})
\oplus({\bf 969})
\oplus({\bf 171})$\\
%
${\bf 167960}$&=&
$({\bf 92378})
\oplus({\bf 75582})$\\
%
${\bf 168245}$&=&
$({\bf 127281})
\oplus({\bf 32319})
\oplus({\bf 7125})
\oplus({\bf 1311})
\oplus({\bf 189})
\oplus({\bf 19})
\oplus({\bf 1})$\\
%
${\bf 266475}$&=&
$({\bf 189924})
\oplus({\bf 61047})
\oplus({\bf 11628})
\oplus({\bf 3876})$\\
%
${\bf 365750}$&=&
$({\bf 265335})
\oplus({\bf 89775})
\oplus({\bf 10640})$\\
%
${\bf 486400}$&=&
$({\bf 408576})
\oplus({\bf 77824})$\\
%
${\bf 486400'}$&=&
$({\bf 408576})
\oplus({\bf 77824})$\\
%
${\bf 490314}$&=&
$({\bf 361284})
\oplus({\bf 110124})
\oplus({\bf 17595})
\oplus({\bf 1311})$\\
%
${\bf 592515}$&=&
$({\bf 427329})
\oplus({\bf 89775})
\oplus({\bf 61047})
\oplus({\bf 14364})$\\
%
${\bf 615296}$&=&
$({\bf 447051})
\oplus({\bf 127281})
\oplus({\bf 32319})
\oplus({\bf 7125})
\oplus({\bf 1311})
\oplus({\bf 189})
\oplus({\bf 19})
\oplus({\bf 1})$\\
%
${\bf 642390}$&=&
$({\bf 479655})
\oplus({\bf 32319})
\oplus({\bf 101745})
\oplus({\bf 7125})
\oplus({\bf 17595})
\oplus({\bf 1311})
\oplus({\bf 2261})
\oplus({\bf 189})
\oplus({\bf 171})
\oplus({\bf 19})$\\
%
${\bf 680960}$&=&
$({\bf 583680})
\oplus({\bf 87552})
\oplus({\bf 9216})
\oplus({\bf 512})$\\
%
${\bf 680960'}$&=&
$({\bf 583680})
\oplus({\bf 87552})
\oplus({\bf 9216})
\oplus({\bf 512})$\\
%
${\bf 682176}$&=&
$({\bf 453492})
\oplus({\bf 189924})
\oplus({\bf 27132})
\oplus({\bf 11628})$\\
%
${\bf 723520}$&=&
$({\bf 524400})
\oplus({\bf 118864})
\oplus({\bf 61047})
\oplus({\bf 14364})
\oplus({\bf 3876})
\oplus({\bf 969})$\\
%
${\bf 965770}$&=&
$({\bf 714780})
\oplus({\bf 101745})
\oplus({\bf 7125})
\oplus({\bf 110124})
\oplus({\bf 17595})
\oplus({\bf 1311})
\oplus({\bf 10640})
\oplus({\bf 2261})
\oplus({\bf 189})$\\
%
${\bf 969969}$&=&
$({\bf 714000})
\oplus({\bf 101745})
\oplus({\bf 118864})
\oplus({\bf 17595})
\oplus({\bf 14364})
\oplus({\bf 2261})
\oplus({\bf 969})
\oplus({\bf 171})$\\
%
${\bf 1157632}$&=&
$({\bf 983040})
\oplus({\bf 87552})
\oplus({\bf 77824})
\oplus({\bf 9216})$\\
%
${\bf 1157632'}$&=&
$({\bf 983040})
\oplus({\bf 87552})
\oplus({\bf 77824})
\oplus({\bf 9216})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$(S)}
}
\label{Table:Branching-rules-D10_A1-B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D10_A1-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 3,1})
\oplus({\bf 1,17})$\\
%
${\bf 190}$&=&
$({\bf 3,17})
\oplus({\bf 3,1})
\oplus({\bf 1,136})$\\
%
${\bf 209}$&=&
$({\bf 5,1})
\oplus({\bf 3,17})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 512}$&=&
$({\bf 2,256})$\\
%
${\bf 512'}$&=&
$({\bf 2,256})$\\
%
${\bf 1140}$&=&
$({\bf 3,136})
\oplus({\bf 3,17})
\oplus({\bf 1,680})
\oplus({\bf 1,1})$\\
%
${\bf 1520}$&=&
$({\bf 7,1})
\oplus({\bf 5,17})
\oplus({\bf 3,152})
\oplus({\bf 3,1})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 2640}$&=&
$({\bf 5,17})
\oplus({\bf 5,1})
\oplus({\bf 3,152})
\oplus({\bf 3,136})
\oplus({\bf 3,17})
\oplus({\bf 3,1})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 4845}$&=&
$({\bf 3,680})
\oplus({\bf 3,136})
\oplus({\bf 1,2380})
\oplus({\bf 1,17})$\\
%
${\bf 8645}$&=&
$({\bf 9,1})
\oplus({\bf 7,17})
\oplus({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 3,952})
\oplus({\bf 3,17})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 9728}$&=&
$({\bf 4,256})
\oplus({\bf 2,4096})
\oplus({\bf 2,256})$\\
%
${\bf 9728'}$&=&
$({\bf 4,256})
\oplus({\bf 2,4096})
\oplus({\bf 2,256})$\\
%
${\bf 13090}$&=&
$({\bf 5,152})
\oplus({\bf 5,17})
\oplus({\bf 5,1})
\oplus({\bf 3,1615})
\oplus({\bf 3,136})
\oplus({\bf 3,17})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 15504}$&=&
$({\bf 3,2380})
\oplus({\bf 3,680})
\oplus({\bf 1,6188})
\oplus({\bf 1,136})$\\
%
${\bf 17765}$&=&
$({\bf 5,136})
\oplus({\bf 5,17})
\oplus({\bf 3,1615})
\oplus({\bf 3,152})
\oplus({\bf 3,680})
\oplus({\bf 3,136})
\oplus({\bf 3,17})
\oplus({\bf 3,1})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 1,17})$\\
%
${\bf 21546}$&=&
$({\bf 7,17})
\oplus({\bf 7,1})
\oplus({\bf 5,152})
\oplus({\bf 5,136})
\oplus({\bf 5,17})
\oplus({\bf 5,1})
\oplus({\bf 3,952})
\oplus({\bf 3,1615})
\oplus({\bf 3,152})
\oplus2({\bf 3,17})
\oplus({\bf 3,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 38760}$&=&
$({\bf 3,6188})
\oplus({\bf 3,2380})
\oplus({\bf 1,12376})
\oplus({\bf 1,680})$\\
%
${\bf 40964}$&=&
$({\bf 11,1})
\oplus({\bf 9,17})
\oplus({\bf 7,152})
\oplus({\bf 7,1})
\oplus({\bf 5,952})
\oplus({\bf 5,17})
\oplus({\bf 3,4692})
\oplus({\bf 3,152})
\oplus({\bf 3,1})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 77520}$&=&
$({\bf 3,12376})
\oplus({\bf 3,6188})
\oplus({\bf 1,19448})
\oplus({\bf 1,2380})$\\
%
${\bf 80256}$&=&
$({\bf 5,680})
\oplus({\bf 5,136})
\oplus({\bf 3,9044})
\oplus({\bf 3,1615})
\oplus({\bf 3,2380})
\oplus({\bf 3,680})
\oplus({\bf 3,136})
\oplus({\bf 3,17})
\oplus({\bf 1,33592})
\oplus({\bf 1,152})
\oplus({\bf 1,680})
\oplus({\bf 1,136})$\\
%
${\bf 87040}$&=&
$({\bf 4,4096})
\oplus({\bf 4,256})
\oplus({\bf 2,30464})
\oplus({\bf 2,4096})
\oplus({\bf 2,256})$\\
%
${\bf 87040'}$&=&
$({\bf 4,4096})
\oplus({\bf 4,256})
\oplus({\bf 2,30464})
\oplus({\bf 2,4096})
\oplus({\bf 2,256})$\\
%
${\bf 92378}$&=&
$({\bf 3,24310})
\oplus({\bf 1,19448})$\\
%
${\bf 92378'}$&=&
$({\bf 3,24310})
\oplus({\bf 1,19448})$\\
%
${\bf 97280}$&=&
$({\bf 6,256})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})
\oplus({\bf 2,34816})
\oplus({\bf 2,4096})
\oplus({\bf 2,256})$\\
%
${\bf 97280'}$&=&
$({\bf 6,256})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})
\oplus({\bf 2,34816})
\oplus({\bf 2,4096})
\oplus({\bf 2,256})$\\
%
${\bf 117040}$&=&
$({\bf 5,1615})
\oplus({\bf 5,152})
\oplus({\bf 5,136})
\oplus({\bf 5,17})
\oplus({\bf 3,6783})
\oplus({\bf 3,9044})
\oplus({\bf 3,1615})
\oplus({\bf 3,152})
\oplus({\bf 3,680})
\oplus({\bf 3,136})
\oplus({\bf 3,17})
\oplus({\bf 3,1})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,136})
\oplus({\bf 1,17})$\\
%
${\bf 125970}$&=&
$({\bf 3,19448})
\oplus({\bf 3,12376})
\oplus({\bf 1,24310})
\oplus({\bf 1,6188})$\\
%
${\bf 130416}$&=&
$({\bf 9,17})
\oplus({\bf 9,1})
\oplus({\bf 7,152})
\oplus({\bf 7,136})
\oplus({\bf 7,17})
\oplus({\bf 7,1})
\oplus({\bf 5,952})
\oplus({\bf 5,1615})
\oplus({\bf 5,152})
\oplus2({\bf 5,17})
\oplus({\bf 5,1})
\oplus({\bf 3,4692})
\oplus({\bf 3,11340})
\oplus({\bf 3,952})
\oplus2({\bf 3,152})
\oplus({\bf 3,136})
\oplus({\bf 3,17})
\oplus({\bf 3,1})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 142120}$&=&
$({\bf 7,152})
\oplus({\bf 7,17})
\oplus({\bf 7,1})
\oplus({\bf 5,952})
\oplus({\bf 5,1615})
\oplus({\bf 5,152})
\oplus({\bf 5,136})
\oplus2({\bf 5,17})
\oplus({\bf 5,1})
\oplus({\bf 3,11340})
\oplus({\bf 3,6783})
\oplus({\bf 3,1615})
\oplus2({\bf 3,152})
\oplus({\bf 3,136})
\oplus({\bf 3,17})
\oplus({\bf 3,1})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 154224}$&=&
$({\bf 7,136})
\oplus({\bf 7,17})
\oplus({\bf 5,1615})
\oplus({\bf 5,152})
\oplus({\bf 5,680})
\oplus({\bf 5,136})
\oplus({\bf 5,17})
\oplus({\bf 5,1})
\oplus({\bf 3,11340})
\oplus({\bf 3,952})
\oplus({\bf 3,9044})
\oplus({\bf 3,1615})
\oplus({\bf 3,152})
\oplus2({\bf 3,136})
\oplus2({\bf 3,17})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,152})
\oplus({\bf 1,680})
\oplus({\bf 1,1})$\\
%
${\bf 167960}$&=&
$({\bf 3,24310})
\oplus({\bf 3,19448})
\oplus({\bf 1,24310})
\oplus({\bf 1,12376})$\\
%
${\bf 168245}$&=&
$({\bf 13,1})
\oplus({\bf 11,17})
\oplus({\bf 9,152})
\oplus({\bf 9,1})
\oplus({\bf 7,952})
\oplus({\bf 7,17})
\oplus({\bf 5,4692})
\oplus({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 3,19380})
\oplus({\bf 3,952})
\oplus({\bf 3,17})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 266475}$&=&
$({\bf 5,2380})
\oplus({\bf 5,680})
\oplus({\bf 3,33592})
\oplus({\bf 3,9044})
\oplus({\bf 3,6188})
\oplus({\bf 3,2380})
\oplus({\bf 3,680})
\oplus({\bf 3,136})
\oplus({\bf 1,90440})
\oplus({\bf 1,1615})
\oplus({\bf 1,2380})
\oplus({\bf 1,680})$\\
%
${\bf 365750}$&=&
$({\bf 5,6783})
\oplus({\bf 5,1615})
\oplus({\bf 5,152})
\oplus({\bf 3,50388})
\oplus({\bf 3,9044})
\oplus({\bf 3,1615})
\oplus({\bf 3,136})
\oplus({\bf 3,17})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,680})
\oplus({\bf 1,1})$\\
%
${\bf 486400}$&=&
$({\bf 4,30464})
\oplus({\bf 4,4096})
\oplus({\bf 2,139264})
\oplus({\bf 2,30464})
\oplus({\bf 2,4096})
\oplus({\bf 2,256})$\\
%
${\bf 486400'}$&=&
$({\bf 4,30464})
\oplus({\bf 4,4096})
\oplus({\bf 2,139264})
\oplus({\bf 2,30464})
\oplus({\bf 2,4096})
\oplus({\bf 2,256})$\\
%
${\bf 490314}$&=&
$({\bf 7,952})
\oplus({\bf 7,152})
\oplus({\bf 7,17})
\oplus({\bf 7,1})
\oplus({\bf 5,11340})
\oplus({\bf 5,1615})
\oplus({\bf 5,152})
\oplus({\bf 5,136})
\oplus({\bf 5,17})
\oplus({\bf 3,63308})
\oplus({\bf 3,952})
\oplus({\bf 3,6783})
\oplus({\bf 3,1615})
\oplus({\bf 3,152})
\oplus({\bf 3,17})
\oplus({\bf 3,1})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,136})$\\
%
${\bf 592515}$&=&
$({\bf 5,9044})
\oplus({\bf 5,1615})
\oplus({\bf 5,680})
\oplus({\bf 5,136})
\oplus({\bf 3,50388})
\oplus({\bf 3,6783})
\oplus({\bf 3,33592})
\oplus({\bf 3,9044})
\oplus({\bf 3,1615})
\oplus({\bf 3,152})
\oplus({\bf 3,2380})
\oplus({\bf 3,680})
\oplus({\bf 3,136})
\oplus({\bf 3,17})
\oplus({\bf 1,209304})
\oplus({\bf 1,9044})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})
\oplus({\bf 1,136})$\\
%
${\bf 615296}$&=&
$({\bf 15,1})
\oplus({\bf 13,17})
\oplus({\bf 11,152})
\oplus({\bf 11,1})
\oplus({\bf 9,952})
\oplus({\bf 9,17})
\oplus({\bf 7,4692})
\oplus({\bf 7,152})
\oplus({\bf 7,1})
\oplus({\bf 5,19380})
\oplus({\bf 5,952})
\oplus({\bf 5,17})
\oplus({\bf 3,69768})
\oplus({\bf 3,4692})
\oplus({\bf 3,152})
\oplus({\bf 3,1})
\oplus({\bf 1,224808})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 642390}$&=&
$({\bf 11,17})
\oplus({\bf 11,1})
\oplus({\bf 9,152})
\oplus({\bf 9,136})
\oplus({\bf 9,17})
\oplus({\bf 9,1})
\oplus({\bf 7,952})
\oplus({\bf 7,1615})
\oplus({\bf 7,152})
\oplus2({\bf 7,17})
\oplus({\bf 7,1})
\oplus({\bf 5,4692})
\oplus({\bf 5,11340})
\oplus({\bf 5,952})
\oplus2({\bf 5,152})
\oplus({\bf 5,136})
\oplus({\bf 5,17})
\oplus({\bf 5,1})
\oplus({\bf 3,19380})
\oplus({\bf 3,59432})
\oplus({\bf 3,4692})
\oplus2({\bf 3,952})
\oplus({\bf 3,1615})
\oplus({\bf 3,152})
\oplus2({\bf 3,17})
\oplus({\bf 3,1})
\oplus({\bf 1,255000})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 680960}$&=&
$({\bf 8,256})
\oplus({\bf 6,4096})
\oplus({\bf 6,256})
\oplus({\bf 4,34816})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})
\oplus({\bf 2,208896})
\oplus({\bf 2,34816})
\oplus({\bf 2,4096})
\oplus({\bf 2,256})$\\
%
${\bf 680960'}$&=&
$({\bf 8,256})
\oplus({\bf 6,4096})
\oplus({\bf 6,256})
\oplus({\bf 4,34816})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})
\oplus({\bf 2,208896})
\oplus({\bf 2,34816})
\oplus({\bf 2,4096})
\oplus({\bf 2,256})$\\
%
${\bf 682176}$&=&
$({\bf 5,6188})
\oplus({\bf 5,2380})
\oplus({\bf 3,90440})
\oplus({\bf 3,33592})
\oplus({\bf 3,12376})
\oplus({\bf 3,6188})
\oplus({\bf 3,2380})
\oplus({\bf 3,680})
\oplus({\bf 1,184756})
\oplus({\bf 1,9044})
\oplus({\bf 1,6188})
\oplus({\bf 1,2380})$\\
%
${\bf 723520}$&=&
$({\bf 7,680})
\oplus({\bf 7,136})
\oplus({\bf 5,9044})
\oplus({\bf 5,1615})
\oplus({\bf 5,2380})
\oplus({\bf 5,680})
\oplus({\bf 5,136})
\oplus({\bf 5,17})
\oplus({\bf 3,67473})
\oplus({\bf 3,11340})
\oplus({\bf 3,33592})
\oplus({\bf 3,9044})
\oplus({\bf 3,1615})
\oplus({\bf 3,152})
\oplus2({\bf 3,680})
\oplus2({\bf 3,136})
\oplus({\bf 1,259896})
\oplus({\bf 1,952})
\oplus({\bf 1,9044})
\oplus({\bf 1,1615})
\oplus({\bf 1,2380})
\oplus({\bf 1,17})$\\
%
${\bf 965770}$&=&
$({\bf 9,152})
\oplus({\bf 9,17})
\oplus({\bf 9,1})
\oplus({\bf 7,952})
\oplus({\bf 7,1615})
\oplus({\bf 7,152})
\oplus({\bf 7,136})
\oplus2({\bf 7,17})
\oplus({\bf 7,1})
\oplus({\bf 5,4692})
\oplus({\bf 5,11340})
\oplus({\bf 5,952})
\oplus({\bf 5,6783})
\oplus({\bf 5,1615})
\oplus3({\bf 5,152})
\oplus({\bf 5,136})
\oplus2({\bf 5,17})
\oplus2({\bf 5,1})
\oplus({\bf 3,59432})
\oplus({\bf 3,63308})
\oplus({\bf 3,11340})
\oplus2({\bf 3,952})
\oplus2({\bf 3,1615})
\oplus({\bf 3,152})
\oplus({\bf 3,136})
\oplus2({\bf 3,17})
\oplus({\bf 1,372232})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,6783})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 969969}$&=&
$({\bf 9,136})
\oplus({\bf 9,17})
\oplus({\bf 7,1615})
\oplus({\bf 7,152})
\oplus({\bf 7,680})
\oplus({\bf 7,136})
\oplus({\bf 7,17})
\oplus({\bf 7,1})
\oplus({\bf 5,11340})
\oplus({\bf 5,952})
\oplus({\bf 5,9044})
\oplus({\bf 5,1615})
\oplus({\bf 5,152})
\oplus2({\bf 5,136})
\oplus2({\bf 5,17})
\oplus({\bf 3,59432})
\oplus({\bf 3,4692})
\oplus({\bf 3,67473})
\oplus({\bf 3,11340})
\oplus({\bf 3,952})
\oplus2({\bf 3,1615})
\oplus2({\bf 3,152})
\oplus({\bf 3,680})
\oplus({\bf 3,136})
\oplus({\bf 3,17})
\oplus({\bf 3,1})
\oplus({\bf 1,367080})
\oplus({\bf 1,11340})
\oplus({\bf 1,952})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})
\oplus({\bf 1,17})$\\
%
${\bf 1157632}$&=&
$({\bf 6,4096})
\oplus({\bf 6,256})
\oplus({\bf 4,34816})
\oplus({\bf 4,30464})
\oplus2({\bf 4,4096})
\oplus2({\bf 4,256})
\oplus({\bf 2,344064})
\oplus({\bf 2,34816})
\oplus({\bf 2,30464})
\oplus2({\bf 2,4096})
\oplus({\bf 2,256})$\\
%
${\bf 1157632'}$&=&
$({\bf 6,4096})
\oplus({\bf 6,256})
\oplus({\bf 4,34816})
\oplus({\bf 4,30464})
\oplus2({\bf 4,4096})
\oplus2({\bf 4,256})
\oplus({\bf 2,344064})
\oplus({\bf 2,34816})
\oplus({\bf 2,30464})
\oplus2({\bf 2,4096})
\oplus({\bf 2,256})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{15}$(S)}
}
\label{Table:Branching-rules-D10_C2-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D10_C2-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 5,1})
\oplus({\bf 1,15})$\\
%
${\bf 190}$&=&
$({\bf 10,1})
\oplus({\bf 5,15})
\oplus({\bf 1,105})$\\
%
${\bf 209}$&=&
$({\bf 14,1})
\oplus({\bf 5,15})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 512}$&=&
$({\bf 4,128})$\\
%
${\bf 512'}$&=&
$({\bf 4,128})$\\
%
${\bf 1140}$&=&
$({\bf 10,15})
\oplus({\bf 10,1})
\oplus({\bf 5,105})
\oplus({\bf 1,455})$\\
%
${\bf 1520}$&=&
$({\bf 30,1})
\oplus({\bf 14,15})
\oplus({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 2640}$&=&
$({\bf 35,1})
\oplus({\bf 14,15})
\oplus({\bf 10,15})
\oplus({\bf 5,119})
\oplus({\bf 5,105})
\oplus({\bf 5,1})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 4845}$&=&
$({\bf 10,105})
\oplus({\bf 10,15})
\oplus({\bf 5,455})
\oplus({\bf 5,1})
\oplus({\bf 1,1365})$\\
%
${\bf 8645}$&=&
$({\bf 55,1})
\oplus({\bf 30,15})
\oplus({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 5,665})
\oplus({\bf 5,15})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 9728}$&=&
$({\bf 16,128})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})$\\
%
${\bf 9728'}$&=&
$({\bf 16,128})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})$\\
%
${\bf 13090}$&=&
$({\bf 35',1})
\oplus({\bf 35,15})
\oplus({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 10,105})
\oplus({\bf 5,1105})
\oplus({\bf 5,15})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 15504}$&=&
$({\bf 10,455})
\oplus({\bf 10,105})
\oplus({\bf 5,1365})
\oplus({\bf 5,15})
\oplus({\bf 1,3003})
\oplus({\bf 1,1})$\\
%
${\bf 17765}$&=&
$({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus({\bf 10,119})
\oplus({\bf 10,105})
\oplus({\bf 10,15})
\oplus({\bf 10,1})
\oplus({\bf 5,1105})
\oplus({\bf 5,455})
\oplus({\bf 5,15})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 21546}$&=&
$({\bf 81,1})
\oplus({\bf 30,15})
\oplus({\bf 35,15})
\oplus({\bf 14,119})
\oplus({\bf 14,105})
\oplus({\bf 14,1})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 5,665})
\oplus({\bf 5,1105})
\oplus2({\bf 5,15})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 38760}$&=&
$({\bf 10,1365})
\oplus({\bf 10,455})
\oplus({\bf 5,3003})
\oplus({\bf 5,105})
\oplus({\bf 1,5005})
\oplus({\bf 1,15})$\\
%
${\bf 40964}$&=&
$({\bf 91,1})
\oplus({\bf 55,15})
\oplus({\bf 30,119})
\oplus({\bf 30,1})
\oplus({\bf 14,665})
\oplus({\bf 14,15})
\oplus({\bf 5,2940})
\oplus({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 77520}$&=&
$({\bf 10,3003})
\oplus({\bf 10,1365})
\oplus({\bf 5,5005})
\oplus({\bf 5,455})
\oplus({\bf 1,6435})
\oplus({\bf 1,105})$\\
%
${\bf 80256}$&=&
$({\bf 35,105})
\oplus({\bf 35,15})
\oplus({\bf 14,455})
\oplus({\bf 14,1})
\oplus({\bf 10,1105})
\oplus({\bf 10,119})
\oplus({\bf 10,455})
\oplus({\bf 10,105})
\oplus({\bf 10,15})
\oplus({\bf 10,1})
\oplus({\bf 5,5355})
\oplus({\bf 5,1365})
\oplus({\bf 5,105})
\oplus({\bf 5,15})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})$\\
%
${\bf 87040}$&=&
$({\bf 20,128})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})
\oplus({\bf 4,11520})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})$\\
%
${\bf 87040'}$&=&
$({\bf 20,128})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})
\oplus({\bf 4,11520})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})$\\
%
${\bf 92378}$&=&
$({\bf 10,6435})
\oplus({\bf 5,5005})
\oplus({\bf 1,3003})$\\
%
${\bf 92378'}$&=&
$({\bf 10,6435})
\oplus({\bf 5,5005})
\oplus({\bf 1,3003})$\\
%
${\bf 97280}$&=&
$({\bf 40,128})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})
\oplus({\bf 4,13440})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})$\\
%
${\bf 97280'}$&=&
$({\bf 40,128})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})
\oplus({\bf 4,13440})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})$\\
%
${\bf 117040}$&=&
$({\bf 35',15})
\oplus({\bf 35',1})
\oplus({\bf 35,119})
\oplus({\bf 35,105})
\oplus({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 14,1105})
\oplus({\bf 14,15})
\oplus({\bf 10,1105})
\oplus({\bf 10,455})
\oplus({\bf 10,105})
\oplus({\bf 10,15})
\oplus({\bf 5,4080})
\oplus({\bf 5,5355})
\oplus({\bf 5,119})
\oplus({\bf 5,105})
\oplus({\bf 5,1})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 125970}$&=&
$({\bf 10,5005})
\oplus({\bf 10,3003})
\oplus({\bf 5,6435})
\oplus({\bf 5,1365})
\oplus({\bf 1,6435})
\oplus({\bf 1,455})$\\
%
${\bf 130416}$&=&
$({\bf 154,1})
\oplus({\bf 55,15})
\oplus({\bf 81,15})
\oplus({\bf 30,119})
\oplus({\bf 30,105})
\oplus({\bf 30,1})
\oplus({\bf 35,119})
\oplus({\bf 35,1})
\oplus({\bf 14,665})
\oplus({\bf 14,1105})
\oplus2({\bf 14,15})
\oplus({\bf 10,665})
\oplus({\bf 10,15})
\oplus({\bf 5,2940})
\oplus({\bf 5,6916})
\oplus2({\bf 5,119})
\oplus({\bf 5,105})
\oplus({\bf 5,1})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 142120}$&=&
$({\bf 105,1})
\oplus({\bf 81,15})
\oplus({\bf 30,119})
\oplus({\bf 30,1})
\oplus({\bf 35',15})
\oplus({\bf 35,119})
\oplus({\bf 35,105})
\oplus({\bf 35,1})
\oplus({\bf 14,665})
\oplus({\bf 14,1105})
\oplus2({\bf 14,15})
\oplus({\bf 10,1105})
\oplus({\bf 10,15})
\oplus({\bf 5,6916})
\oplus({\bf 5,4080})
\oplus2({\bf 5,119})
\oplus({\bf 5,105})
\oplus({\bf 5,1})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 154224}$&=&
$({\bf 81,15})
\oplus({\bf 81,1})
\oplus({\bf 30,105})
\oplus({\bf 35,119})
\oplus({\bf 35,105})
\oplus({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 14,1105})
\oplus({\bf 14,455})
\oplus({\bf 14,15})
\oplus({\bf 10,665})
\oplus({\bf 10,1105})
\oplus({\bf 10,119})
\oplus2({\bf 10,15})
\oplus({\bf 10,1})
\oplus({\bf 5,6916})
\oplus({\bf 5,5355})
\oplus({\bf 5,119})
\oplus2({\bf 5,105})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})$\\
%
${\bf 167960}$&=&
$({\bf 10,6435})
\oplus({\bf 10,5005})
\oplus({\bf 5,6435})
\oplus({\bf 5,3003})
\oplus({\bf 1,5005})
\oplus({\bf 1,1365})$\\
%
${\bf 168245}$&=&
$({\bf 140'',1})
\oplus({\bf 91,15})
\oplus({\bf 55,119})
\oplus({\bf 55,1})
\oplus({\bf 30,665})
\oplus({\bf 30,15})
\oplus({\bf 14,2940})
\oplus({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 5,10948})
\oplus({\bf 5,665})
\oplus({\bf 5,15})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 266475}$&=&
$({\bf 35,455})
\oplus({\bf 35,105})
\oplus({\bf 14,1365})
\oplus({\bf 14,15})
\oplus({\bf 10,5355})
\oplus({\bf 10,1105})
\oplus({\bf 10,1365})
\oplus({\bf 10,455})
\oplus({\bf 10,105})
\oplus({\bf 10,15})
\oplus({\bf 5,17017})
\oplus({\bf 5,119})
\oplus({\bf 5,3003})
\oplus({\bf 5,455})
\oplus({\bf 5,105})
\oplus({\bf 5,1})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})
\oplus({\bf 1,15})$\\
%
${\bf 365750}$&=&
$({\bf 35',119})
\oplus({\bf 35',15})
\oplus({\bf 35',1})
\oplus({\bf 35,1105})
\oplus({\bf 35,105})
\oplus({\bf 35,15})
\oplus({\bf 14,4080})
\oplus({\bf 14,119})
\oplus({\bf 14,1})
\oplus({\bf 10,5355})
\oplus({\bf 10,455})
\oplus({\bf 10,105})
\oplus({\bf 5,26180})
\oplus({\bf 5,1105})
\oplus({\bf 5,15})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 486400}$&=&
$({\bf 20,1792})
\oplus({\bf 20,128})
\oplus({\bf 16,11520})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})
\oplus({\bf 4,44800})
\oplus({\bf 4,11520})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})$\\
%
${\bf 486400'}$&=&
$({\bf 20,1792})
\oplus({\bf 20,128})
\oplus({\bf 16,11520})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})
\oplus({\bf 4,44800})
\oplus({\bf 4,11520})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})$\\
%
${\bf 490314}$&=&
$({\bf 84,1})
\oplus({\bf 105,15})
\oplus({\bf 81,119})
\oplus({\bf 81,1})
\oplus({\bf 30,665})
\oplus({\bf 30,15})
\oplus({\bf 35',105})
\oplus({\bf 35,1105})
\oplus({\bf 35,15})
\oplus({\bf 14,6916})
\oplus({\bf 14,119})
\oplus({\bf 14,105})
\oplus({\bf 10,4080})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 5,33915})
\oplus({\bf 5,665})
\oplus({\bf 5,1105})
\oplus({\bf 5,15})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,105})$\\
%
${\bf 592515}$&=&
$({\bf 35',105})
\oplus({\bf 35',15})
\oplus({\bf 35,1105})
\oplus({\bf 35,119})
\oplus({\bf 35,455})
\oplus({\bf 35,105})
\oplus({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 14,5355})
\oplus({\bf 14,105})
\oplus({\bf 14,15})
\oplus({\bf 10,4080})
\oplus({\bf 10,5355})
\oplus({\bf 10,1105})
\oplus({\bf 10,119})
\oplus({\bf 10,1365})
\oplus({\bf 10,455})
\oplus({\bf 10,105})
\oplus({\bf 10,15})
\oplus({\bf 10,1})
\oplus({\bf 5,26180})
\oplus({\bf 5,17017})
\oplus({\bf 5,1105})
\oplus({\bf 5,455})
\oplus({\bf 5,105})
\oplus({\bf 5,15})
\oplus({\bf 1,92820})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 615296}$&=&
$({\bf 204,1})
\oplus({\bf 140'',15})
\oplus({\bf 91,119})
\oplus({\bf 91,1})
\oplus({\bf 55,665})
\oplus({\bf 55,15})
\oplus({\bf 30,2940})
\oplus({\bf 30,119})
\oplus({\bf 30,1})
\oplus({\bf 14,10948})
\oplus({\bf 14,665})
\oplus({\bf 14,15})
\oplus({\bf 5,35700})
\oplus({\bf 5,2940})
\oplus({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 1,104652})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 642390}$&=&
$({\bf 260,1})
\oplus({\bf 91,15})
\oplus({\bf 154,15})
\oplus({\bf 55,119})
\oplus({\bf 55,105})
\oplus({\bf 55,1})
\oplus({\bf 81,119})
\oplus({\bf 81,1})
\oplus({\bf 30,665})
\oplus({\bf 30,1105})
\oplus2({\bf 30,15})
\oplus({\bf 35,665})
\oplus({\bf 35,15})
\oplus({\bf 14,2940})
\oplus({\bf 14,6916})
\oplus2({\bf 14,119})
\oplus({\bf 14,105})
\oplus({\bf 14,1})
\oplus({\bf 10,2940})
\oplus({\bf 10,119})
\oplus({\bf 10,1})
\oplus({\bf 5,10948})
\oplus({\bf 5,32487})
\oplus2({\bf 5,665})
\oplus({\bf 5,1105})
\oplus2({\bf 5,15})
\oplus({\bf 1,125580})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 680960}$&=&
$({\bf 80,128})
\oplus({\bf 40,1792})
\oplus({\bf 40,128})
\oplus({\bf 16,13440})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})
\oplus({\bf 4,71680})
\oplus({\bf 4,13440})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})$\\
%
${\bf 680960'}$&=&
$({\bf 80,128})
\oplus({\bf 40,1792})
\oplus({\bf 40,128})
\oplus({\bf 16,13440})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})
\oplus({\bf 4,71680})
\oplus({\bf 4,13440})
\oplus({\bf 4,1792})
\oplus({\bf 4,128})$\\
%
${\bf 682176}$&=&
$({\bf 35,1365})
\oplus({\bf 35,455})
\oplus({\bf 14,3003})
\oplus({\bf 14,105})
\oplus({\bf 10,17017})
\oplus({\bf 10,5355})
\oplus({\bf 10,3003})
\oplus({\bf 10,1365})
\oplus({\bf 10,455})
\oplus({\bf 10,105})
\oplus({\bf 5,38675})
\oplus({\bf 5,1105})
\oplus({\bf 5,5005})
\oplus({\bf 5,1365})
\oplus({\bf 5,455})
\oplus({\bf 5,15})
\oplus({\bf 1,65637})
\oplus({\bf 1,119})
\oplus({\bf 1,3003})
\oplus({\bf 1,105})$\\
%
${\bf 723520}$&=&
$({\bf 81,105})
\oplus({\bf 81,15})
\oplus({\bf 30,455})
\oplus({\bf 30,1})
\oplus({\bf 35,1105})
\oplus({\bf 35,119})
\oplus({\bf 35,455})
\oplus({\bf 35,105})
\oplus({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 14,5355})
\oplus({\bf 14,1365})
\oplus({\bf 14,105})
\oplus({\bf 14,15})
\oplus({\bf 10,6916})
\oplus({\bf 10,665})
\oplus({\bf 10,5355})
\oplus({\bf 10,1105})
\oplus({\bf 10,119})
\oplus2({\bf 10,105})
\oplus2({\bf 10,15})
\oplus({\bf 5,35568})
\oplus({\bf 5,17017})
\oplus({\bf 5,1105})
\oplus({\bf 5,119})
\oplus2({\bf 5,455})
\oplus({\bf 5,1})
\oplus({\bf 1,117040})
\oplus({\bf 1,5355})
\oplus({\bf 1,1365})$\\
%
${\bf 965770}$&=&
$({\bf 220,1})
\oplus({\bf 154,15})
\oplus({\bf 55,119})
\oplus({\bf 55,1})
\oplus({\bf 105,15})
\oplus({\bf 81,119})
\oplus({\bf 81,105})
\oplus({\bf 81,1})
\oplus({\bf 30,665})
\oplus({\bf 30,1105})
\oplus2({\bf 30,15})
\oplus({\bf 35',119})
\oplus({\bf 35',1})
\oplus({\bf 35,665})
\oplus({\bf 35,1105})
\oplus2({\bf 35,15})
\oplus({\bf 14,2940})
\oplus({\bf 14,6916})
\oplus({\bf 14,4080})
\oplus3({\bf 14,119})
\oplus({\bf 14,105})
\oplus2({\bf 14,1})
\oplus({\bf 10,6916})
\oplus({\bf 10,119})
\oplus({\bf 10,105})
\oplus({\bf 5,32487})
\oplus({\bf 5,33915})
\oplus2({\bf 5,665})
\oplus2({\bf 5,1105})
\oplus2({\bf 5,15})
\oplus({\bf 1,178605})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 969969}$&=&
$({\bf 154,15})
\oplus({\bf 154,1})
\oplus({\bf 55,105})
\oplus({\bf 81,119})
\oplus({\bf 81,105})
\oplus({\bf 81,15})
\oplus({\bf 81,1})
\oplus({\bf 30,1105})
\oplus({\bf 30,455})
\oplus({\bf 30,15})
\oplus({\bf 35,665})
\oplus({\bf 35,1105})
\oplus({\bf 35,119})
\oplus2({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 14,6916})
\oplus({\bf 14,5355})
\oplus({\bf 14,119})
\oplus2({\bf 14,105})
\oplus({\bf 10,2940})
\oplus({\bf 10,6916})
\oplus({\bf 10,665})
\oplus2({\bf 10,119})
\oplus({\bf 10,105})
\oplus({\bf 10,15})
\oplus({\bf 10,1})
\oplus({\bf 5,32487})
\oplus({\bf 5,35568})
\oplus({\bf 5,665})
\oplus2({\bf 5,1105})
\oplus({\bf 5,455})
\oplus({\bf 5,15})
\oplus({\bf 1,173264})
\oplus({\bf 1,6916})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 1157632}$&=&
$({\bf 64,128})
\oplus({\bf 40,1792})
\oplus({\bf 40,128})
\oplus({\bf 20,1792})
\oplus({\bf 20,128})
\oplus({\bf 16,13440})
\oplus({\bf 16,11520})
\oplus2({\bf 16,1792})
\oplus2({\bf 16,128})
\oplus({\bf 4,114688})
\oplus({\bf 4,13440})
\oplus({\bf 4,11520})
\oplus2({\bf 4,1792})
\oplus({\bf 4,128})$\\
%
${\bf 1157632'}$&=&
$({\bf 64,128})
\oplus({\bf 40,1792})
\oplus({\bf 40,128})
\oplus({\bf 20,1792})
\oplus({\bf 20,128})
\oplus({\bf 16,13440})
\oplus({\bf 16,11520})
\oplus2({\bf 16,1792})
\oplus2({\bf 16,128})
\oplus({\bf 4,114688})
\oplus({\bf 4,13440})
\oplus({\bf 4,11520})
\oplus2({\bf 4,1792})
\oplus({\bf 4,128})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{13}$(S)}
}
\label{Table:Branching-rules-D10_B3-B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D10_B3-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 7,1})
\oplus({\bf 1,13})$\\
%
${\bf 190}$&=&
$({\bf 21,1})
\oplus({\bf 7,13})
\oplus({\bf 1,78})$\\
%
${\bf 209}$&=&
$({\bf 27,1})
\oplus({\bf 7,13})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 512}$&=&
$({\bf 8,64})$\\
%
${\bf 512'}$&=&
$({\bf 8,64})$\\
%
${\bf 1140}$&=&
$({\bf 35,1})
\oplus({\bf 21,13})
\oplus({\bf 7,78})
\oplus({\bf 1,286})$\\
%
${\bf 1520}$&=&
$({\bf 77,1})
\oplus({\bf 27,13})
\oplus({\bf 7,90})
\oplus({\bf 7,1})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 2640}$&=&
$({\bf 105,1})
\oplus({\bf 27,13})
\oplus({\bf 21,13})
\oplus({\bf 7,90})
\oplus({\bf 7,78})
\oplus({\bf 7,1})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 4845}$&=&
$({\bf 35,13})
\oplus({\bf 35,1})
\oplus({\bf 21,78})
\oplus({\bf 7,286})
\oplus({\bf 1,715'})$\\
%
${\bf 8645}$&=&
$({\bf 182,1})
\oplus({\bf 77,13})
\oplus({\bf 27,90})
\oplus({\bf 27,1})
\oplus({\bf 7,442})
\oplus({\bf 7,13})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 9728}$&=&
$({\bf 48,64})
\oplus({\bf 8,768})
\oplus({\bf 8,64})$\\
%
${\bf 9728'}$&=&
$({\bf 48,64})
\oplus({\bf 8,768})
\oplus({\bf 8,64})$\\
%
${\bf 13090}$&=&
$({\bf 168',1})
\oplus({\bf 105,13})
\oplus({\bf 27,90})
\oplus({\bf 27,1})
\oplus({\bf 21,78})
\oplus({\bf 7,715})
\oplus({\bf 7,13})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 15504}$&=&
$({\bf 35,78})
\oplus({\bf 35,13})
\oplus({\bf 21,286})
\oplus({\bf 21,1})
\oplus({\bf 7,715'})
\oplus({\bf 1,1287})$\\
%
${\bf 17765}$&=&
$({\bf 189,1})
\oplus({\bf 105,13})
\oplus({\bf 27,78})
\oplus({\bf 35,13})
\oplus({\bf 21,90})
\oplus({\bf 21,78})
\oplus({\bf 21,1})
\oplus({\bf 7,715})
\oplus({\bf 7,286})
\oplus({\bf 7,13})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 21546}$&=&
$({\bf 330,1})
\oplus({\bf 77,13})
\oplus({\bf 105,13})
\oplus({\bf 27,90})
\oplus({\bf 27,78})
\oplus({\bf 27,1})
\oplus({\bf 21,90})
\oplus({\bf 21,1})
\oplus({\bf 7,442})
\oplus({\bf 7,715})
\oplus2({\bf 7,13})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 38760}$&=&
$({\bf 35,286})
\oplus({\bf 35,78})
\oplus({\bf 21,715'})
\oplus({\bf 21,13})
\oplus({\bf 7,1287})
\oplus({\bf 7,1})
\oplus({\bf 1,1716})$\\
%
${\bf 40964}$&=&
$({\bf 378',1})
\oplus({\bf 182,13})
\oplus({\bf 77,90})
\oplus({\bf 77,1})
\oplus({\bf 27,442})
\oplus({\bf 27,13})
\oplus({\bf 7,1729})
\oplus({\bf 7,90})
\oplus({\bf 7,1})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 77520}$&=&
$({\bf 35,715'})
\oplus({\bf 35,286})
\oplus({\bf 21,1287})
\oplus({\bf 21,78})
\oplus({\bf 7,1716})
\oplus({\bf 7,13})
\oplus({\bf 1,1716})
\oplus({\bf 1,1})$\\
%
${\bf 80256}$&=&
$({\bf 189,13})
\oplus({\bf 189,1})
\oplus({\bf 105,78})
\oplus({\bf 27,286})
\oplus({\bf 35,90})
\oplus({\bf 35,78})
\oplus({\bf 35,13})
\oplus({\bf 35,1})
\oplus({\bf 21,715})
\oplus({\bf 21,286})
\oplus({\bf 21,13})
\oplus({\bf 7,2925})
\oplus({\bf 7,715'})
\oplus({\bf 7,78})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})$\\
%
${\bf 87040}$&=&
$({\bf 112,64})
\oplus({\bf 48,768})
\oplus({\bf 48,64})
\oplus({\bf 8,4160})
\oplus({\bf 8,768})
\oplus({\bf 8,64})$\\
%
${\bf 87040'}$&=&
$({\bf 112,64})
\oplus({\bf 48,768})
\oplus({\bf 48,64})
\oplus({\bf 8,4160})
\oplus({\bf 8,768})
\oplus({\bf 8,64})$\\
%
${\bf 92378}$&=&
$({\bf 35,1716})
\oplus({\bf 21,1287})
\oplus({\bf 7,715'})
\oplus({\bf 1,286})$\\
%
${\bf 92378'}$&=&
$({\bf 35,1716})
\oplus({\bf 21,1287})
\oplus({\bf 7,715'})
\oplus({\bf 1,286})$\\
%
${\bf 97280}$&=&
$({\bf 168,64})
\oplus({\bf 48,768})
\oplus({\bf 48,64})
\oplus({\bf 8,4992})
\oplus({\bf 8,768})
\oplus({\bf 8,64})$\\
%
${\bf 97280'}$&=&
$({\bf 168,64})
\oplus({\bf 48,768})
\oplus({\bf 48,64})
\oplus({\bf 8,4992})
\oplus({\bf 8,768})
\oplus({\bf 8,64})$\\
%
${\bf 117040}$&=&
$({\bf 378,1})
\oplus({\bf 168',13})
\oplus({\bf 189,13})
\oplus({\bf 105,90})
\oplus({\bf 105,78})
\oplus({\bf 105,1})
\oplus({\bf 27,715})
\oplus({\bf 27,13})
\oplus({\bf 35,78})
\oplus({\bf 21,715})
\oplus({\bf 21,286})
\oplus({\bf 21,13})
\oplus({\bf 7,2275})
\oplus({\bf 7,2925})
\oplus({\bf 7,90})
\oplus({\bf 7,78})
\oplus({\bf 7,1})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 125970}$&=&
$({\bf 35,1287})
\oplus({\bf 35,715'})
\oplus({\bf 21,1716})
\oplus({\bf 21,286})
\oplus({\bf 7,1716})
\oplus({\bf 7,78})
\oplus({\bf 1,1287})
\oplus({\bf 1,13})$\\
%
${\bf 130416}$&=&
$({\bf 819,1})
\oplus({\bf 182,13})
\oplus({\bf 330,13})
\oplus({\bf 77,90})
\oplus({\bf 77,78})
\oplus({\bf 77,1})
\oplus({\bf 105,90})
\oplus({\bf 105,1})
\oplus({\bf 27,442})
\oplus({\bf 27,715})
\oplus2({\bf 27,13})
\oplus({\bf 21,442})
\oplus({\bf 21,13})
\oplus({\bf 7,1729})
\oplus({\bf 7,3927})
\oplus2({\bf 7,90})
\oplus({\bf 7,78})
\oplus({\bf 7,1})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 142120}$&=&
$({\bf 693,1})
\oplus({\bf 330,13})
\oplus({\bf 77,90})
\oplus({\bf 77,1})
\oplus({\bf 168',13})
\oplus({\bf 105,90})
\oplus({\bf 105,78})
\oplus({\bf 105,1})
\oplus({\bf 27,442})
\oplus({\bf 27,715})
\oplus2({\bf 27,13})
\oplus({\bf 21,715})
\oplus({\bf 21,13})
\oplus({\bf 7,3927})
\oplus({\bf 7,2275})
\oplus2({\bf 7,90})
\oplus({\bf 7,78})
\oplus({\bf 7,1})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 154224}$&=&
$({\bf 616,1})
\oplus({\bf 330,13})
\oplus({\bf 77,78})
\oplus({\bf 189,13})
\oplus({\bf 105,90})
\oplus({\bf 105,78})
\oplus({\bf 105,1})
\oplus({\bf 27,715})
\oplus({\bf 27,286})
\oplus({\bf 27,13})
\oplus({\bf 35,90})
\oplus({\bf 35,1})
\oplus({\bf 21,442})
\oplus({\bf 21,715})
\oplus2({\bf 21,13})
\oplus({\bf 7,3927})
\oplus({\bf 7,2925})
\oplus({\bf 7,90})
\oplus2({\bf 7,78})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})$\\
%
${\bf 167960}$&=&
$({\bf 35,1716})
\oplus({\bf 35,1287})
\oplus({\bf 21,1716})
\oplus({\bf 21,715'})
\oplus({\bf 7,1287})
\oplus({\bf 7,286})
\oplus({\bf 1,715'})
\oplus({\bf 1,78})$\\
%
${\bf 168245}$&=&
$({\bf 714,1})
\oplus({\bf 378',13})
\oplus({\bf 182,90})
\oplus({\bf 182,1})
\oplus({\bf 77,442})
\oplus({\bf 77,13})
\oplus({\bf 27,1729})
\oplus({\bf 27,90})
\oplus({\bf 27,1})
\oplus({\bf 7,5733})
\oplus({\bf 7,442})
\oplus({\bf 7,13})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 266475}$&=&
$({\bf 189,78})
\oplus({\bf 189,13})
\oplus({\bf 105,286})
\oplus({\bf 105,1})
\oplus({\bf 27,715'})
\oplus({\bf 35,715})
\oplus({\bf 35,90})
\oplus({\bf 35,286})
\oplus({\bf 35,78})
\oplus({\bf 35,13})
\oplus({\bf 35,1})
\oplus({\bf 21,2925})
\oplus({\bf 21,715'})
\oplus({\bf 21,78})
\oplus({\bf 21,13})
\oplus({\bf 7,7722})
\oplus({\bf 7,1287})
\oplus({\bf 7,286})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})$\\
%
${\bf 365750}$&=&
$({\bf 294,1})
\oplus({\bf 378,13})
\oplus({\bf 168',90})
\oplus({\bf 168',1})
\oplus({\bf 189,78})
\oplus({\bf 105,715})
\oplus({\bf 105,13})
\oplus({\bf 27,2275})
\oplus({\bf 27,90})
\oplus({\bf 27,1})
\oplus({\bf 35,286})
\oplus({\bf 21,2925})
\oplus({\bf 21,78})
\oplus({\bf 7,12285})
\oplus({\bf 7,715})
\oplus({\bf 7,13})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 486400}$&=&
$({\bf 112',64})
\oplus({\bf 112,768})
\oplus({\bf 112,64})
\oplus({\bf 48,4160})
\oplus({\bf 48,768})
\oplus({\bf 48,64})
\oplus({\bf 8,13312})
\oplus({\bf 8,4160})
\oplus({\bf 8,768})
\oplus({\bf 8,64})$\\
%
${\bf 486400'}$&=&
$({\bf 112',64})
\oplus({\bf 112,768})
\oplus({\bf 112,64})
\oplus({\bf 48,4160})
\oplus({\bf 48,768})
\oplus({\bf 48,64})
\oplus({\bf 8,13312})
\oplus({\bf 8,4160})
\oplus({\bf 8,768})
\oplus({\bf 8,64})$\\
%
${\bf 490314}$&=&
$({\bf 825,1})
\oplus({\bf 693,13})
\oplus({\bf 330,90})
\oplus({\bf 330,1})
\oplus({\bf 77,442})
\oplus({\bf 77,13})
\oplus({\bf 168',78})
\oplus({\bf 105,715})
\oplus({\bf 105,13})
\oplus({\bf 27,3927})
\oplus({\bf 27,90})
\oplus({\bf 27,78})
\oplus({\bf 21,2275})
\oplus({\bf 21,90})
\oplus({\bf 21,1})
\oplus({\bf 7,16575})
\oplus({\bf 7,442})
\oplus({\bf 7,715})
\oplus({\bf 7,13})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,78})$\\
%
${\bf 592515}$&=&
$({\bf 378,13})
\oplus({\bf 378,1})
\oplus({\bf 168',78})
\oplus({\bf 189,90})
\oplus({\bf 189,78})
\oplus({\bf 189,13})
\oplus({\bf 189,1})
\oplus({\bf 105,715})
\oplus({\bf 105,286})
\oplus({\bf 105,13})
\oplus({\bf 27,2925})
\oplus({\bf 27,78})
\oplus({\bf 35,715})
\oplus({\bf 35,286})
\oplus({\bf 35,78})
\oplus({\bf 35,13})
\oplus({\bf 21,2275})
\oplus({\bf 21,2925})
\oplus({\bf 21,90})
\oplus({\bf 21,715'})
\oplus({\bf 21,78})
\oplus({\bf 21,1})
\oplus({\bf 7,12285})
\oplus({\bf 7,7722})
\oplus({\bf 7,715})
\oplus({\bf 7,286})
\oplus({\bf 7,13})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 615296}$&=&
$({\bf 1254,1})
\oplus({\bf 714,13})
\oplus({\bf 378',90})
\oplus({\bf 378',1})
\oplus({\bf 182,442})
\oplus({\bf 182,13})
\oplus({\bf 77,1729})
\oplus({\bf 77,90})
\oplus({\bf 77,1})
\oplus({\bf 27,5733})
\oplus({\bf 27,442})
\oplus({\bf 27,13})
\oplus({\bf 7,16744})
\oplus({\bf 7,1729})
\oplus({\bf 7,90})
\oplus({\bf 7,1})
\oplus({\bf 1,44200})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 642390}$&=&
$({\bf 1750,1})
\oplus({\bf 378',13})
\oplus({\bf 819,13})
\oplus({\bf 182,90})
\oplus({\bf 182,78})
\oplus({\bf 182,1})
\oplus({\bf 330,90})
\oplus({\bf 330,1})
\oplus({\bf 77,442})
\oplus({\bf 77,715})
\oplus2({\bf 77,13})
\oplus({\bf 105,442})
\oplus({\bf 105,13})
\oplus({\bf 27,1729})
\oplus({\bf 27,3927})
\oplus2({\bf 27,90})
\oplus({\bf 27,78})
\oplus({\bf 27,1})
\oplus({\bf 21,1729})
\oplus({\bf 21,90})
\oplus({\bf 21,1})
\oplus({\bf 7,5733})
\oplus({\bf 7,16302})
\oplus2({\bf 7,442})
\oplus({\bf 7,715})
\oplus2({\bf 7,13})
\oplus({\bf 1,56056})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 680960}$&=&
$({\bf 448,64})
\oplus({\bf 168,768})
\oplus({\bf 168,64})
\oplus({\bf 48,4992})
\oplus({\bf 48,768})
\oplus({\bf 48,64})
\oplus({\bf 8,23296})
\oplus({\bf 8,4992})
\oplus({\bf 8,768})
\oplus({\bf 8,64})$\\
%
${\bf 680960'}$&=&
$({\bf 448,64})
\oplus({\bf 168,768})
\oplus({\bf 168,64})
\oplus({\bf 48,4992})
\oplus({\bf 48,768})
\oplus({\bf 48,64})
\oplus({\bf 8,23296})
\oplus({\bf 8,4992})
\oplus({\bf 8,768})
\oplus({\bf 8,64})$\\
%
${\bf 682176}$&=&
$({\bf 189,286})
\oplus({\bf 189,78})
\oplus({\bf 105,715'})
\oplus({\bf 105,13})
\oplus({\bf 27,1287})
\oplus({\bf 27,1})
\oplus({\bf 35,2925})
\oplus({\bf 35,715})
\oplus({\bf 35,715'})
\oplus({\bf 35,286})
\oplus({\bf 35,78})
\oplus({\bf 35,13})
\oplus({\bf 21,7722})
\oplus({\bf 21,90})
\oplus({\bf 21,1287})
\oplus({\bf 21,286})
\oplus({\bf 21,78})
\oplus({\bf 21,1})
\oplus({\bf 7,14300})
\oplus({\bf 7,1716})
\oplus({\bf 7,715'})
\oplus({\bf 7,13})
\oplus({\bf 1,19305})
\oplus({\bf 1,1287})$\\
%
${\bf 723520}$&=&
$({\bf 616,13})
\oplus({\bf 616,1})
\oplus({\bf 330,78})
\oplus({\bf 77,286})
\oplus({\bf 189,90})
\oplus({\bf 189,78})
\oplus({\bf 189,13})
\oplus({\bf 189,1})
\oplus({\bf 105,715})
\oplus({\bf 105,286})
\oplus({\bf 105,13})
\oplus({\bf 27,2925})
\oplus({\bf 27,715'})
\oplus({\bf 27,78})
\oplus({\bf 35,442})
\oplus({\bf 35,715})
\oplus({\bf 35,90})
\oplus2({\bf 35,13})
\oplus({\bf 35,1})
\oplus({\bf 21,3927})
\oplus({\bf 21,2925})
\oplus({\bf 21,90})
\oplus2({\bf 21,78})
\oplus({\bf 7,17017})
\oplus({\bf 7,7722})
\oplus({\bf 7,715})
\oplus2({\bf 7,286})
\oplus({\bf 1,46410})
\oplus({\bf 1,2925})
\oplus({\bf 1,715'})$\\
%
${\bf 965770}$&=&
$({\bf 1911,1})
\oplus({\bf 819,13})
\oplus({\bf 182,90})
\oplus({\bf 182,1})
\oplus({\bf 693,13})
\oplus({\bf 330,90})
\oplus({\bf 330,78})
\oplus({\bf 330,1})
\oplus({\bf 77,442})
\oplus({\bf 77,715})
\oplus2({\bf 77,13})
\oplus({\bf 168',90})
\oplus({\bf 168',1})
\oplus({\bf 105,442})
\oplus({\bf 105,715})
\oplus2({\bf 105,13})
\oplus({\bf 27,1729})
\oplus({\bf 27,3927})
\oplus({\bf 27,2275})
\oplus3({\bf 27,90})
\oplus({\bf 27,78})
\oplus2({\bf 27,1})
\oplus({\bf 21,3927})
\oplus({\bf 21,90})
\oplus({\bf 21,78})
\oplus({\bf 7,16302})
\oplus({\bf 7,16575})
\oplus2({\bf 7,442})
\oplus2({\bf 7,715})
\oplus2({\bf 7,13})
\oplus({\bf 1,77064})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 969969}$&=&
$({\bf 1560,1})
\oplus({\bf 819,13})
\oplus({\bf 182,78})
\oplus({\bf 616,13})
\oplus({\bf 330,90})
\oplus({\bf 330,78})
\oplus({\bf 330,1})
\oplus({\bf 77,715})
\oplus({\bf 77,286})
\oplus({\bf 77,13})
\oplus({\bf 189,90})
\oplus({\bf 189,1})
\oplus({\bf 105,442})
\oplus({\bf 105,715})
\oplus2({\bf 105,13})
\oplus({\bf 27,3927})
\oplus({\bf 27,2925})
\oplus({\bf 27,90})
\oplus2({\bf 27,78})
\oplus({\bf 35,442})
\oplus({\bf 35,13})
\oplus({\bf 21,1729})
\oplus({\bf 21,3927})
\oplus2({\bf 21,90})
\oplus({\bf 21,78})
\oplus({\bf 21,1})
\oplus({\bf 7,16302})
\oplus({\bf 7,17017})
\oplus({\bf 7,442})
\oplus2({\bf 7,715})
\oplus({\bf 7,286})
\oplus({\bf 7,13})
\oplus({\bf 1,73150})
\oplus({\bf 1,3927})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 1157632}$&=&
$({\bf 512,64})
\oplus({\bf 168,768})
\oplus({\bf 168,64})
\oplus({\bf 112,768})
\oplus({\bf 112,64})
\oplus({\bf 48,4992})
\oplus({\bf 48,4160})
\oplus2({\bf 48,768})
\oplus2({\bf 48,64})
\oplus({\bf 8,35840})
\oplus({\bf 8,4992})
\oplus({\bf 8,4160})
\oplus2({\bf 8,768})
\oplus({\bf 8,64})$\\
%
${\bf 1157632'}$&=&
$({\bf 512,64})
\oplus({\bf 168,768})
\oplus({\bf 168,64})
\oplus({\bf 112,768})
\oplus({\bf 112,64})
\oplus({\bf 48,4992})
\oplus({\bf 48,4160})
\oplus2({\bf 48,768})
\oplus2({\bf 48,64})
\oplus({\bf 8,35840})
\oplus({\bf 8,4992})
\oplus({\bf 8,4160})
\oplus2({\bf 8,768})
\oplus({\bf 8,64})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{11}$(S)}
}
\label{Table:Branching-rules-D10_B4-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D10_B4-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 20}$&=&
$({\bf 9,1})
\oplus({\bf 1,11})$\\
%
${\bf 190}$&=&
$({\bf 36,1})
\oplus({\bf 9,11})
\oplus({\bf 1,55})$\\
%
${\bf 209}$&=&
$({\bf 44,1})
\oplus({\bf 9,11})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 512}$&=&
$({\bf 16,32})$\\
%
${\bf 512'}$&=&
$({\bf 16,32})$\\
%
${\bf 1140}$&=&
$({\bf 84,1})
\oplus({\bf 36,11})
\oplus({\bf 9,55})
\oplus({\bf 1,165})$\\
%
${\bf 1520}$&=&
$({\bf 156,1})
\oplus({\bf 44,11})
\oplus({\bf 9,65})
\oplus({\bf 9,1})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 2640}$&=&
$({\bf 231,1})
\oplus({\bf 44,11})
\oplus({\bf 36,11})
\oplus({\bf 9,65})
\oplus({\bf 9,55})
\oplus({\bf 9,1})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 4845}$&=&
$({\bf 126,1})
\oplus({\bf 84,11})
\oplus({\bf 36,55})
\oplus({\bf 9,165})
\oplus({\bf 1,330})$\\
%
${\bf 8645}$&=&
$({\bf 450,1})
\oplus({\bf 156,11})
\oplus({\bf 44,65})
\oplus({\bf 44,1})
\oplus({\bf 9,275})
\oplus({\bf 9,11})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 9728}$&=&
$({\bf 128,32})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 9728'}$&=&
$({\bf 128,32})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 13090}$&=&
$({\bf 495,1})
\oplus({\bf 231,11})
\oplus({\bf 44,65})
\oplus({\bf 44,1})
\oplus({\bf 36,55})
\oplus({\bf 9,429})
\oplus({\bf 9,11})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 15504}$&=&
$({\bf 126,11})
\oplus({\bf 126,1})
\oplus({\bf 84,55})
\oplus({\bf 36,165})
\oplus({\bf 9,330})
\oplus({\bf 1,462})$\\
%
${\bf 17765}$&=&
$({\bf 594,1})
\oplus({\bf 231,11})
\oplus({\bf 44,55})
\oplus({\bf 84,11})
\oplus({\bf 36,65})
\oplus({\bf 36,55})
\oplus({\bf 36,1})
\oplus({\bf 9,429})
\oplus({\bf 9,165})
\oplus({\bf 9,11})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 21546}$&=&
$({\bf 910,1})
\oplus({\bf 156,11})
\oplus({\bf 231,11})
\oplus({\bf 44,65})
\oplus({\bf 44,55})
\oplus({\bf 44,1})
\oplus({\bf 36,65})
\oplus({\bf 36,1})
\oplus({\bf 9,275})
\oplus({\bf 9,429})
\oplus2({\bf 9,11})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 38760}$&=&
$({\bf 126,55})
\oplus({\bf 126,11})
\oplus({\bf 84,165})
\oplus({\bf 84,1})
\oplus({\bf 36,330})
\oplus({\bf 9,462})
\oplus({\bf 1,462})$\\
%
${\bf 40964}$&=&
$({\bf 1122,1})
\oplus({\bf 450,11})
\oplus({\bf 156,65})
\oplus({\bf 156,1})
\oplus({\bf 44,275})
\oplus({\bf 44,11})
\oplus({\bf 9,935})
\oplus({\bf 9,65})
\oplus({\bf 9,1})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 77520}$&=&
$({\bf 126,165})
\oplus({\bf 126,55})
\oplus({\bf 84,330})
\oplus({\bf 84,11})
\oplus({\bf 36,462})
\oplus({\bf 36,1})
\oplus({\bf 9,462})
\oplus({\bf 1,330})$\\
%
${\bf 80256}$&=&
$({\bf 924,1})
\oplus({\bf 594,11})
\oplus({\bf 231,55})
\oplus({\bf 44,165})
\oplus({\bf 126,11})
\oplus({\bf 84,65})
\oplus({\bf 84,55})
\oplus({\bf 84,1})
\oplus({\bf 36,429})
\oplus({\bf 36,165})
\oplus({\bf 36,11})
\oplus({\bf 9,1430})
\oplus({\bf 9,330})
\oplus({\bf 9,55})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})$\\
%
${\bf 87040}$&=&
$({\bf 432,32})
\oplus({\bf 128,320})
\oplus({\bf 128,32})
\oplus({\bf 16,1408})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 87040'}$&=&
$({\bf 432,32})
\oplus({\bf 128,320})
\oplus({\bf 128,32})
\oplus({\bf 16,1408})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 92378}$&=&
$({\bf 126,462})
\oplus({\bf 84,330})
\oplus({\bf 36,165})
\oplus({\bf 9,55})
\oplus({\bf 1,11})$\\
%
${\bf 92378'}$&=&
$({\bf 126,462})
\oplus({\bf 84,330})
\oplus({\bf 36,165})
\oplus({\bf 9,55})
\oplus({\bf 1,11})$\\
%
${\bf 97280}$&=&
$({\bf 576,32})
\oplus({\bf 128,320})
\oplus({\bf 128,32})
\oplus({\bf 16,1760})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 97280'}$&=&
$({\bf 576,32})
\oplus({\bf 128,320})
\oplus({\bf 128,32})
\oplus({\bf 16,1760})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 117040}$&=&
$({\bf 1650,1})
\oplus({\bf 495,11})
\oplus({\bf 594,11})
\oplus({\bf 231,65})
\oplus({\bf 231,55})
\oplus({\bf 231,1})
\oplus({\bf 44,429})
\oplus({\bf 44,11})
\oplus({\bf 84,55})
\oplus({\bf 36,429})
\oplus({\bf 36,165})
\oplus({\bf 36,11})
\oplus({\bf 9,1144})
\oplus({\bf 9,1430})
\oplus({\bf 9,65})
\oplus({\bf 9,55})
\oplus({\bf 9,1})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 125970}$&=&
$({\bf 126,330})
\oplus({\bf 126,165})
\oplus({\bf 84,462})
\oplus({\bf 84,55})
\oplus({\bf 36,462})
\oplus({\bf 36,11})
\oplus({\bf 9,330})
\oplus({\bf 9,1})
\oplus({\bf 1,165})$\\
%
${\bf 130416}$&=&
$({\bf 2772'',1})
\oplus({\bf 450,11})
\oplus({\bf 910,11})
\oplus({\bf 156,65})
\oplus({\bf 156,55})
\oplus({\bf 156,1})
\oplus({\bf 231,65})
\oplus({\bf 231,1})
\oplus({\bf 44,275})
\oplus({\bf 44,429})
\oplus2({\bf 44,11})
\oplus({\bf 36,275})
\oplus({\bf 36,11})
\oplus({\bf 9,935})
\oplus({\bf 9,2025})
\oplus2({\bf 9,65})
\oplus({\bf 9,55})
\oplus({\bf 9,1})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 142120}$&=&
$({\bf 2574,1})
\oplus({\bf 910,11})
\oplus({\bf 156,65})
\oplus({\bf 156,1})
\oplus({\bf 495,11})
\oplus({\bf 231,65})
\oplus({\bf 231,55})
\oplus({\bf 231,1})
\oplus({\bf 44,275})
\oplus({\bf 44,429})
\oplus2({\bf 44,11})
\oplus({\bf 36,429})
\oplus({\bf 36,11})
\oplus({\bf 9,2025})
\oplus({\bf 9,1144})
\oplus2({\bf 9,65})
\oplus({\bf 9,55})
\oplus({\bf 9,1})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 154224}$&=&
$({\bf 2457,1})
\oplus({\bf 910,11})
\oplus({\bf 156,55})
\oplus({\bf 594,11})
\oplus({\bf 231,65})
\oplus({\bf 231,55})
\oplus({\bf 231,1})
\oplus({\bf 44,429})
\oplus({\bf 44,165})
\oplus({\bf 44,11})
\oplus({\bf 84,65})
\oplus({\bf 84,1})
\oplus({\bf 36,275})
\oplus({\bf 36,429})
\oplus2({\bf 36,11})
\oplus({\bf 9,2025})
\oplus({\bf 9,1430})
\oplus({\bf 9,65})
\oplus2({\bf 9,55})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})$\\
%
${\bf 167960}$&=&
$({\bf 126,462})
\oplus({\bf 126,330})
\oplus({\bf 84,462})
\oplus({\bf 84,165})
\oplus({\bf 36,330})
\oplus({\bf 36,55})
\oplus({\bf 9,165})
\oplus({\bf 9,11})
\oplus({\bf 1,55})
\oplus({\bf 1,1})$\\
%
${\bf 168245}$&=&
$({\bf 2508,1})
\oplus({\bf 1122,11})
\oplus({\bf 450,65})
\oplus({\bf 450,1})
\oplus({\bf 156,275})
\oplus({\bf 156,11})
\oplus({\bf 44,935})
\oplus({\bf 44,65})
\oplus({\bf 44,1})
\oplus({\bf 9,2717})
\oplus({\bf 9,275})
\oplus({\bf 9,11})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 266475}$&=&
$({\bf 924,11})
\oplus({\bf 924,1})
\oplus({\bf 594,55})
\oplus({\bf 231,165})
\oplus({\bf 44,330})
\oplus({\bf 126,65})
\oplus({\bf 126,55})
\oplus({\bf 126,11})
\oplus({\bf 126,1})
\oplus({\bf 84,429})
\oplus({\bf 84,165})
\oplus({\bf 84,11})
\oplus({\bf 36,1430})
\oplus({\bf 36,330})
\oplus({\bf 36,55})
\oplus({\bf 9,3003})
\oplus({\bf 9,462})
\oplus({\bf 9,165})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})$\\
%
${\bf 365750}$&=&
$({\bf 1980,1})
\oplus({\bf 1650,11})
\oplus({\bf 495,65})
\oplus({\bf 495,1})
\oplus({\bf 594,55})
\oplus({\bf 231,429})
\oplus({\bf 231,11})
\oplus({\bf 44,1144})
\oplus({\bf 44,65})
\oplus({\bf 44,1})
\oplus({\bf 84,165})
\oplus({\bf 36,1430})
\oplus({\bf 36,55})
\oplus({\bf 9,5005})
\oplus({\bf 9,429})
\oplus({\bf 9,11})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 486400}$&=&
$({\bf 768,32})
\oplus({\bf 432,320})
\oplus({\bf 432,32})
\oplus({\bf 128,1408})
\oplus({\bf 128,320})
\oplus({\bf 128,32})
\oplus({\bf 16,3520})
\oplus({\bf 16,1408})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 486400'}$&=&
$({\bf 768,32})
\oplus({\bf 432,320})
\oplus({\bf 432,32})
\oplus({\bf 128,1408})
\oplus({\bf 128,320})
\oplus({\bf 128,32})
\oplus({\bf 16,3520})
\oplus({\bf 16,1408})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 490314}$&=&
$({\bf 4004,1})
\oplus({\bf 2574,11})
\oplus({\bf 910,65})
\oplus({\bf 910,1})
\oplus({\bf 156,275})
\oplus({\bf 156,11})
\oplus({\bf 495,55})
\oplus({\bf 231,429})
\oplus({\bf 231,11})
\oplus({\bf 44,2025})
\oplus({\bf 44,65})
\oplus({\bf 44,55})
\oplus({\bf 36,1144})
\oplus({\bf 36,65})
\oplus({\bf 36,1})
\oplus({\bf 9,7150})
\oplus({\bf 9,275})
\oplus({\bf 9,429})
\oplus({\bf 9,11})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,55})$\\
%
${\bf 592515}$&=&
$({\bf 2772,1})
\oplus({\bf 1650,11})
\oplus({\bf 495,55})
\oplus({\bf 924,11})
\oplus({\bf 594,65})
\oplus({\bf 594,55})
\oplus({\bf 594,1})
\oplus({\bf 231,429})
\oplus({\bf 231,165})
\oplus({\bf 231,11})
\oplus({\bf 44,1430})
\oplus({\bf 44,55})
\oplus({\bf 126,55})
\oplus({\bf 84,429})
\oplus({\bf 84,165})
\oplus({\bf 84,11})
\oplus({\bf 36,1144})
\oplus({\bf 36,1430})
\oplus({\bf 36,65})
\oplus({\bf 36,330})
\oplus({\bf 36,55})
\oplus({\bf 36,1})
\oplus({\bf 9,5005})
\oplus({\bf 9,3003})
\oplus({\bf 9,429})
\oplus({\bf 9,165})
\oplus({\bf 9,11})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 615296}$&=&
$({\bf 5148,1})
\oplus({\bf 2508,11})
\oplus({\bf 1122,65})
\oplus({\bf 1122,1})
\oplus({\bf 450,275})
\oplus({\bf 450,11})
\oplus({\bf 156,935})
\oplus({\bf 156,65})
\oplus({\bf 156,1})
\oplus({\bf 44,2717})
\oplus({\bf 44,275})
\oplus({\bf 44,11})
\oplus({\bf 9,7007})
\oplus({\bf 9,935})
\oplus({\bf 9,65})
\oplus({\bf 9,1})
\oplus({\bf 1,16445})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 642390}$&=&
$({\bf 7140,1})
\oplus({\bf 1122,11})
\oplus({\bf 2772'',11})
\oplus({\bf 450,65})
\oplus({\bf 450,55})
\oplus({\bf 450,1})
\oplus({\bf 910,65})
\oplus({\bf 910,1})
\oplus({\bf 156,275})
\oplus({\bf 156,429})
\oplus2({\bf 156,11})
\oplus({\bf 231,275})
\oplus({\bf 231,11})
\oplus({\bf 44,935})
\oplus({\bf 44,2025})
\oplus2({\bf 44,65})
\oplus({\bf 44,55})
\oplus({\bf 44,1})
\oplus({\bf 36,935})
\oplus({\bf 36,65})
\oplus({\bf 36,1})
\oplus({\bf 9,2717})
\oplus({\bf 9,7293})
\oplus2({\bf 9,275})
\oplus({\bf 9,429})
\oplus2({\bf 9,11})
\oplus({\bf 1,21945})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 680960}$&=&
$({\bf 1920,32})
\oplus({\bf 576,320})
\oplus({\bf 576,32})
\oplus({\bf 128,1760})
\oplus({\bf 128,320})
\oplus({\bf 128,32})
\oplus({\bf 16,7040})
\oplus({\bf 16,1760})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 680960'}$&=&
$({\bf 1920,32})
\oplus({\bf 576,320})
\oplus({\bf 576,32})
\oplus({\bf 128,1760})
\oplus({\bf 128,320})
\oplus({\bf 128,32})
\oplus({\bf 16,7040})
\oplus({\bf 16,1760})
\oplus({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 682176}$&=&
$({\bf 924,55})
\oplus({\bf 924,11})
\oplus({\bf 594,165})
\oplus({\bf 594,1})
\oplus({\bf 231,330})
\oplus({\bf 44,462})
\oplus({\bf 126,429})
\oplus({\bf 126,65})
\oplus({\bf 126,165})
\oplus({\bf 126,55})
\oplus({\bf 126,11})
\oplus({\bf 126,1})
\oplus({\bf 84,1430})
\oplus({\bf 84,330})
\oplus({\bf 84,55})
\oplus({\bf 84,11})
\oplus({\bf 36,3003})
\oplus({\bf 36,462})
\oplus({\bf 36,165})
\oplus({\bf 9,4290})
\oplus({\bf 9,462})
\oplus({\bf 9,330})
\oplus({\bf 1,4290})
\oplus({\bf 1,462})$\\
%
${\bf 723520}$&=&
$({\bf 3900,1})
\oplus({\bf 2457,11})
\oplus({\bf 910,55})
\oplus({\bf 156,165})
\oplus({\bf 924,11})
\oplus({\bf 594,65})
\oplus({\bf 594,55})
\oplus({\bf 594,1})
\oplus({\bf 231,429})
\oplus({\bf 231,165})
\oplus({\bf 231,11})
\oplus({\bf 44,1430})
\oplus({\bf 44,330})
\oplus({\bf 44,55})
\oplus({\bf 126,65})
\oplus({\bf 126,1})
\oplus({\bf 84,275})
\oplus({\bf 84,429})
\oplus2({\bf 84,11})
\oplus({\bf 36,2025})
\oplus({\bf 36,1430})
\oplus({\bf 36,65})
\oplus2({\bf 36,55})
\oplus({\bf 9,7128})
\oplus({\bf 9,3003})
\oplus({\bf 9,429})
\oplus2({\bf 9,165})
\oplus({\bf 1,15400})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})$\\
%
${\bf 965770}$&=&
$({\bf 8748,1})
\oplus({\bf 2772'',11})
\oplus({\bf 450,65})
\oplus({\bf 450,1})
\oplus({\bf 2574,11})
\oplus({\bf 910,65})
\oplus({\bf 910,55})
\oplus({\bf 910,1})
\oplus({\bf 156,275})
\oplus({\bf 156,429})
\oplus2({\bf 156,11})
\oplus({\bf 495,65})
\oplus({\bf 495,1})
\oplus({\bf 231,275})
\oplus({\bf 231,429})
\oplus2({\bf 231,11})
\oplus({\bf 44,935})
\oplus({\bf 44,2025})
\oplus({\bf 44,1144})
\oplus3({\bf 44,65})
\oplus({\bf 44,55})
\oplus2({\bf 44,1})
\oplus({\bf 36,2025})
\oplus({\bf 36,65})
\oplus({\bf 36,55})
\oplus({\bf 9,7293})
\oplus({\bf 9,7150})
\oplus2({\bf 9,275})
\oplus2({\bf 9,429})
\oplus2({\bf 9,11})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 969969}$&=&
$({\bf 7700,1})
\oplus({\bf 2772'',11})
\oplus({\bf 450,55})
\oplus({\bf 2457,11})
\oplus({\bf 910,65})
\oplus({\bf 910,55})
\oplus({\bf 910,1})
\oplus({\bf 156,429})
\oplus({\bf 156,165})
\oplus({\bf 156,11})
\oplus({\bf 594,65})
\oplus({\bf 594,1})
\oplus({\bf 231,275})
\oplus({\bf 231,429})
\oplus2({\bf 231,11})
\oplus({\bf 44,2025})
\oplus({\bf 44,1430})
\oplus({\bf 44,65})
\oplus2({\bf 44,55})
\oplus({\bf 84,275})
\oplus({\bf 84,11})
\oplus({\bf 36,935})
\oplus({\bf 36,2025})
\oplus2({\bf 36,65})
\oplus({\bf 36,55})
\oplus({\bf 36,1})
\oplus({\bf 9,7293})
\oplus({\bf 9,7128})
\oplus({\bf 9,275})
\oplus2({\bf 9,429})
\oplus({\bf 9,165})
\oplus({\bf 9,11})
\oplus({\bf 1,26520})
\oplus({\bf 1,2025})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 1157632}$&=&
$({\bf 2560,32})
\oplus({\bf 576,320})
\oplus({\bf 576,32})
\oplus({\bf 432,320})
\oplus({\bf 432,32})
\oplus({\bf 128,1760})
\oplus({\bf 128,1408})
\oplus2({\bf 128,320})
\oplus2({\bf 128,32})
\oplus({\bf 16,10240})
\oplus({\bf 16,1760})
\oplus({\bf 16,1408})
\oplus2({\bf 16,320})
\oplus({\bf 16,32})$\\
%
${\bf 1157632'}$&=&
$({\bf 2560,32})
\oplus({\bf 576,320})
\oplus({\bf 576,32})
\oplus({\bf 432,320})
\oplus({\bf 432,32})
\oplus({\bf 128,1760})
\oplus({\bf 128,1408})
\oplus2({\bf 128,320})
\oplus2({\bf 128,32})
\oplus({\bf 16,10240})
\oplus({\bf 16,1760})
\oplus({\bf 16,1408})
\oplus2({\bf 16,320})
\oplus({\bf 16,32})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(non)}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(S) (non-maximal: $\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$)}
}
\label{Table:Branching-rules-D10_A1-A1-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(S) (non-maximal: $\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D10_A1-A1-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$(S) (non-maximal: $\mathfrak{so}_{20}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{10}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{usp}_{4}$)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 20}$&=&
$({\bf 2,2,5})$\\
%
${\bf 190}$&=&
$({\bf 3,3,10})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,10})$\\
%
${\bf 209}$&=&
$({\bf 3,3,14})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,10})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,14})$\\
%
${\bf 512}$&=&
$({\bf 6,1,1})
\oplus({\bf 4,3,10})
\oplus({\bf 4,1,14})
\oplus({\bf 2,5,5})
\oplus({\bf 2,3,35})
\oplus({\bf 2,1,35'})$\\
%
${\bf 512'}$&=&
$({\bf 5,2,5})
\oplus({\bf 3,4,10})
\oplus({\bf 3,2,35})
\oplus({\bf 1,6,1})
\oplus({\bf 1,4,14})
\oplus({\bf 1,2,35'})$\\
%
${\bf 1140}$&=&
$({\bf 4,4,10})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,5})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 1520}$&=&
$({\bf 4,4,30})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,5})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,5})
\oplus({\bf 2,2,30})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus({\bf 2,2,5})$\\
%
${\bf 2640}$&=&
$({\bf 4,4,35})
\oplus({\bf 4,4,5})
\oplus({\bf 4,2,30})
\oplus({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,4,30})
\oplus({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,30})
\oplus3({\bf 2,2,35})
\oplus({\bf 2,2,10})
\oplus3({\bf 2,2,5})$\\
%
${\bf 4845}$&=&
$({\bf 5,5,5})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,10})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,35'})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,35'})
\oplus2({\bf 1,1,14})
\oplus({\bf 1,1,5})
\oplus2({\bf 1,1,1})$\\
%
${\bf 8645}$&=&
$({\bf 5,5,55})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,14})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus({\bf 3,3,55})
\oplus({\bf 3,3,81})
\oplus({\bf 3,3,35'})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,81})
\oplus({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,14})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,81})
\oplus({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,14})
\oplus({\bf 1,1,5})
\oplus({\bf 1,1,1})$\\
%
${\bf 9728}$&=&
$({\bf 6,3,14})
\oplus({\bf 6,3,10})
\oplus({\bf 6,3,1})
\oplus({\bf 6,1,14})
\oplus({\bf 6,1,10})
\oplus({\bf 4,5,35})
\oplus({\bf 4,5,10})
\oplus({\bf 4,5,5})
\oplus({\bf 4,3,81})
\oplus({\bf 4,3,35'})
\oplus2({\bf 4,3,35})
\oplus2({\bf 4,3,14})
\oplus2({\bf 4,3,10})
\oplus({\bf 4,3,5})
\oplus({\bf 4,3,1})
\oplus({\bf 4,1,81})
\oplus({\bf 4,1,35'})
\oplus({\bf 4,1,35})
\oplus({\bf 4,1,14})
\oplus2({\bf 4,1,10})
\oplus({\bf 4,1,1})
\oplus({\bf 2,7,5})
\oplus({\bf 2,5,30})
\oplus2({\bf 2,5,35})
\oplus({\bf 2,5,10})
\oplus2({\bf 2,5,5})
\oplus({\bf 2,3,105})
\oplus({\bf 2,3,81})
\oplus({\bf 2,3,30})
\oplus2({\bf 2,3,35'})
\oplus3({\bf 2,3,35})
\oplus({\bf 2,3,14})
\oplus2({\bf 2,3,10})
\oplus2({\bf 2,3,5})
\oplus({\bf 2,1,105})
\oplus({\bf 2,1,81})
\oplus({\bf 2,1,35'})
\oplus2({\bf 2,1,35})
\oplus({\bf 2,1,14})
\oplus({\bf 2,1,10})$\\
%
${\bf 9728'}$&=&
$({\bf 7,2,5})
\oplus({\bf 5,4,35})
\oplus({\bf 5,4,10})
\oplus({\bf 5,4,5})
\oplus({\bf 5,2,30})
\oplus2({\bf 5,2,35})
\oplus({\bf 5,2,10})
\oplus2({\bf 5,2,5})
\oplus({\bf 3,6,14})
\oplus({\bf 3,6,10})
\oplus({\bf 3,6,1})
\oplus({\bf 3,4,81})
\oplus({\bf 3,4,35'})
\oplus2({\bf 3,4,35})
\oplus2({\bf 3,4,14})
\oplus2({\bf 3,4,10})
\oplus({\bf 3,4,5})
\oplus({\bf 3,4,1})
\oplus({\bf 3,2,105})
\oplus({\bf 3,2,81})
\oplus({\bf 3,2,30})
\oplus2({\bf 3,2,35'})
\oplus3({\bf 3,2,35})
\oplus({\bf 3,2,14})
\oplus2({\bf 3,2,10})
\oplus2({\bf 3,2,5})
\oplus({\bf 1,6,14})
\oplus({\bf 1,6,10})
\oplus({\bf 1,4,81})
\oplus({\bf 1,4,35'})
\oplus({\bf 1,4,35})
\oplus({\bf 1,4,14})
\oplus2({\bf 1,4,10})
\oplus({\bf 1,4,1})
\oplus({\bf 1,2,105})
\oplus({\bf 1,2,81})
\oplus({\bf 1,2,35'})
\oplus2({\bf 1,2,35})
\oplus({\bf 1,2,14})
\oplus({\bf 1,2,10})$\\
%
${\bf 13090}$&=&
$({\bf 5,5,35'})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus2({\bf 5,3,10})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,35'})
\oplus2({\bf 5,1,14})
\oplus({\bf 5,1,5})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,3,55})
\oplus2({\bf 3,3,81})
\oplus2({\bf 3,3,35'})
\oplus2({\bf 3,3,35})
\oplus4({\bf 3,3,14})
\oplus4({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,1})
\oplus2({\bf 3,1,81})
\oplus2({\bf 3,1,35})
\oplus2({\bf 3,1,14})
\oplus3({\bf 3,1,10})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,35'})
\oplus2({\bf 1,5,14})
\oplus({\bf 1,5,5})
\oplus2({\bf 1,5,1})
\oplus2({\bf 1,3,81})
\oplus2({\bf 1,3,35})
\oplus2({\bf 1,3,14})
\oplus3({\bf 1,3,10})
\oplus({\bf 1,1,55})
\oplus3({\bf 1,1,35'})
\oplus3({\bf 1,1,14})
\oplus({\bf 1,1,5})
\oplus3({\bf 1,1,1})$\\
%
${\bf 15504}$&=&
$({\bf 6,6,1})
\oplus({\bf 6,4,14})
\oplus({\bf 6,4,10})
\oplus({\bf 6,2,35'})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,5})
\oplus({\bf 4,6,14})
\oplus({\bf 4,6,10})
\oplus({\bf 4,4,81})
\oplus({\bf 4,4,35'})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus2({\bf 4,4,10})
\oplus({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,81})
\oplus({\bf 4,2,30})
\oplus({\bf 4,2,35'})
\oplus3({\bf 4,2,35})
\oplus({\bf 4,2,14})
\oplus2({\bf 4,2,10})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,6,35'})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,81})
\oplus({\bf 2,4,30})
\oplus({\bf 2,4,35'})
\oplus3({\bf 2,4,35})
\oplus({\bf 2,4,14})
\oplus2({\bf 2,4,10})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus({\bf 2,2,35'})
\oplus4({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus2({\bf 2,2,10})
\oplus3({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 17765}$&=&
$({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus2({\bf 5,3,14})
\oplus2({\bf 5,3,10})
\oplus({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus2({\bf 5,1,10})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus2({\bf 3,5,14})
\oplus2({\bf 3,5,10})
\oplus({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,55})
\oplus3({\bf 3,3,81})
\oplus2({\bf 3,3,35'})
\oplus4({\bf 3,3,35})
\oplus6({\bf 3,3,14})
\oplus6({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,55})
\oplus2({\bf 3,1,81})
\oplus2({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus4({\bf 3,1,14})
\oplus4({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus2({\bf 1,5,10})
\oplus({\bf 1,3,55})
\oplus2({\bf 1,3,81})
\oplus2({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus4({\bf 1,3,14})
\oplus4({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,1})
\oplus2({\bf 1,1,81})
\oplus2({\bf 1,1,35})
\oplus2({\bf 1,1,14})
\oplus3({\bf 1,1,10})$\\
%
${\bf 21546}$&=&
$({\bf 5,5,81})
\oplus({\bf 5,5,14})
\oplus({\bf 5,5,10})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,35'})
\oplus({\bf 5,3,35})
\oplus3({\bf 5,3,14})
\oplus2({\bf 5,3,10})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus2({\bf 5,1,10})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,35'})
\oplus({\bf 3,5,35})
\oplus3({\bf 3,5,14})
\oplus2({\bf 3,5,10})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,55})
\oplus4({\bf 3,3,81})
\oplus2({\bf 3,3,35'})
\oplus3({\bf 3,3,35})
\oplus6({\bf 3,3,14})
\oplus6({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,55})
\oplus2({\bf 3,1,81})
\oplus2({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus4({\bf 3,1,14})
\oplus3({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus2({\bf 1,5,10})
\oplus({\bf 1,3,55})
\oplus2({\bf 1,3,81})
\oplus2({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus4({\bf 1,3,14})
\oplus3({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus2({\bf 1,3,1})
\oplus2({\bf 1,1,81})
\oplus2({\bf 1,1,35})
\oplus({\bf 1,1,14})
\oplus3({\bf 1,1,10})$\\
%
${\bf 38760}$&=&
$({\bf 7,5,5})
\oplus({\bf 7,3,35})
\oplus({\bf 7,3,10})
\oplus({\bf 7,1,35'})
\oplus({\bf 7,1,14})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,5})
\oplus({\bf 5,5,30})
\oplus2({\bf 5,5,35})
\oplus({\bf 5,5,10})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,105})
\oplus({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus2({\bf 5,3,35'})
\oplus3({\bf 5,3,35})
\oplus2({\bf 5,3,14})
\oplus2({\bf 5,3,10})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,105})
\oplus({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus2({\bf 5,1,35})
\oplus({\bf 5,1,14})
\oplus2({\bf 5,1,10})
\oplus({\bf 3,7,35})
\oplus({\bf 3,7,10})
\oplus({\bf 3,5,105})
\oplus({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus2({\bf 3,5,35'})
\oplus3({\bf 3,5,35})
\oplus2({\bf 3,5,14})
\oplus2({\bf 3,5,10})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,154})
\oplus({\bf 3,3,84})
\oplus2({\bf 3,3,105})
\oplus4({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus2({\bf 3,3,35'})
\oplus6({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus6({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,105})
\oplus2({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus3({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus4({\bf 3,1,14})
\oplus({\bf 3,1,10})
\oplus2({\bf 3,1,5})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,7,35'})
\oplus({\bf 1,7,14})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,105})
\oplus({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus2({\bf 1,5,35})
\oplus({\bf 1,5,14})
\oplus2({\bf 1,5,10})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,105})
\oplus2({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus3({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus4({\bf 1,3,14})
\oplus({\bf 1,3,10})
\oplus2({\bf 1,3,5})
\oplus2({\bf 1,3,1})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,84})
\oplus2({\bf 1,1,81})
\oplus2({\bf 1,1,35})
\oplus3({\bf 1,1,10})$\\
%
${\bf 40964}$&=&
$({\bf 6,6,91})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,5})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,35})
\oplus({\bf 6,4,5})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,35})
\oplus({\bf 6,2,5})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,35})
\oplus({\bf 4,6,5})
\oplus({\bf 4,4,91})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,105})
\oplus({\bf 4,4,81})
\oplus2({\bf 4,4,30})
\oplus3({\bf 4,4,35})
\oplus({\bf 4,4,10})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,81})
\oplus2({\bf 4,2,30})
\oplus({\bf 4,2,35'})
\oplus3({\bf 4,2,35})
\oplus({\bf 4,2,10})
\oplus2({\bf 4,2,5})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,35})
\oplus({\bf 2,6,5})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,81})
\oplus2({\bf 2,4,30})
\oplus({\bf 2,4,35'})
\oplus3({\bf 2,4,35})
\oplus({\bf 2,4,10})
\oplus2({\bf 2,4,5})
\oplus({\bf 2,2,91})
\oplus({\bf 2,2,154})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,81})
\oplus2({\bf 2,2,30})
\oplus({\bf 2,2,35'})
\oplus3({\bf 2,2,35})
\oplus({\bf 2,2,14})
\oplus({\bf 2,2,10})
\oplus2({\bf 2,2,5})$\\
%
${\bf 77520}$&=&
$({\bf 8,4,10})
\oplus({\bf 8,2,35})
\oplus({\bf 8,2,5})
\oplus({\bf 6,6,14})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,35'})
\oplus2({\bf 6,4,35})
\oplus2({\bf 6,4,14})
\oplus2({\bf 6,4,10})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,30})
\oplus2({\bf 6,2,35'})
\oplus3({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus2({\bf 6,2,10})
\oplus2({\bf 6,2,5})
\oplus({\bf 4,8,10})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,35'})
\oplus2({\bf 4,6,35})
\oplus2({\bf 4,6,14})
\oplus2({\bf 4,6,10})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,55})
\oplus({\bf 4,4,84})
\oplus2({\bf 4,4,105})
\oplus4({\bf 4,4,81})
\oplus({\bf 4,4,30})
\oplus3({\bf 4,4,35'})
\oplus5({\bf 4,4,35})
\oplus4({\bf 4,4,14})
\oplus6({\bf 4,4,10})
\oplus2({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,220})
\oplus({\bf 4,2,154})
\oplus({\bf 4,2,84})
\oplus3({\bf 4,2,105})
\oplus4({\bf 4,2,81})
\oplus2({\bf 4,2,30})
\oplus4({\bf 4,2,35'})
\oplus7({\bf 4,2,35})
\oplus3({\bf 4,2,14})
\oplus4({\bf 4,2,10})
\oplus3({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,8,35})
\oplus({\bf 2,8,5})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,30})
\oplus2({\bf 2,6,35'})
\oplus3({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus2({\bf 2,6,10})
\oplus2({\bf 2,6,5})
\oplus({\bf 2,4,220})
\oplus({\bf 2,4,154})
\oplus({\bf 2,4,84})
\oplus3({\bf 2,4,105})
\oplus4({\bf 2,4,81})
\oplus2({\bf 2,4,30})
\oplus4({\bf 2,4,35'})
\oplus7({\bf 2,4,35})
\oplus3({\bf 2,4,14})
\oplus4({\bf 2,4,10})
\oplus3({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,220})
\oplus2({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus({\bf 2,2,84})
\oplus4({\bf 2,2,105})
\oplus4({\bf 2,2,81})
\oplus3({\bf 2,2,30})
\oplus3({\bf 2,2,35'})
\oplus7({\bf 2,2,35})
\oplus3({\bf 2,2,14})
\oplus4({\bf 2,2,10})
\oplus4({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 80256}$&=&
$({\bf 6,6,14})
\oplus({\bf 6,6,10})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,35'})
\oplus2({\bf 6,4,35})
\oplus({\bf 6,4,14})
\oplus2({\bf 6,4,10})
\oplus({\bf 6,4,5})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus({\bf 6,2,30})
\oplus({\bf 6,2,35'})
\oplus3({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus2({\bf 6,2,10})
\oplus2({\bf 6,2,5})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,35'})
\oplus2({\bf 4,6,35})
\oplus({\bf 4,6,14})
\oplus2({\bf 4,6,10})
\oplus({\bf 4,6,5})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,154})
\oplus2({\bf 4,4,105})
\oplus3({\bf 4,4,81})
\oplus3({\bf 4,4,30})
\oplus3({\bf 4,4,35'})
\oplus9({\bf 4,4,35})
\oplus4({\bf 4,4,14})
\oplus6({\bf 4,4,10})
\oplus6({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus2({\bf 4,2,154})
\oplus3({\bf 4,2,105})
\oplus4({\bf 4,2,81})
\oplus5({\bf 4,2,30})
\oplus4({\bf 4,2,35'})
\oplus12({\bf 4,2,35})
\oplus3({\bf 4,2,14})
\oplus7({\bf 4,2,10})
\oplus8({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus({\bf 2,6,30})
\oplus({\bf 2,6,35'})
\oplus3({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus2({\bf 2,6,10})
\oplus2({\bf 2,6,5})
\oplus2({\bf 2,4,154})
\oplus3({\bf 2,4,105})
\oplus4({\bf 2,4,81})
\oplus5({\bf 2,4,30})
\oplus4({\bf 2,4,35'})
\oplus12({\bf 2,4,35})
\oplus3({\bf 2,4,14})
\oplus7({\bf 2,4,10})
\oplus8({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,91})
\oplus3({\bf 2,2,154})
\oplus4({\bf 2,2,105})
\oplus5({\bf 2,2,81})
\oplus7({\bf 2,2,30})
\oplus4({\bf 2,2,35'})
\oplus15({\bf 2,2,35})
\oplus4({\bf 2,2,14})
\oplus8({\bf 2,2,10})
\oplus10({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 87040}$&=&
$({\bf 8,3,10})
\oplus({\bf 8,1,14})
\oplus({\bf 8,1,1})
\oplus({\bf 6,5,35'})
\oplus({\bf 6,5,35})
\oplus({\bf 6,5,14})
\oplus({\bf 6,5,10})
\oplus({\bf 6,5,5})
\oplus({\bf 6,5,1})
\oplus2({\bf 6,3,81})
\oplus({\bf 6,3,35'})
\oplus3({\bf 6,3,35})
\oplus3({\bf 6,3,14})
\oplus4({\bf 6,3,10})
\oplus({\bf 6,3,5})
\oplus({\bf 6,3,1})
\oplus({\bf 6,1,55})
\oplus({\bf 6,1,81})
\oplus2({\bf 6,1,35'})
\oplus({\bf 6,1,35})
\oplus3({\bf 6,1,14})
\oplus2({\bf 6,1,10})
\oplus({\bf 6,1,5})
\oplus2({\bf 6,1,1})
\oplus({\bf 4,7,35})
\oplus({\bf 4,7,10})
\oplus({\bf 4,7,5})
\oplus({\bf 4,5,105})
\oplus2({\bf 4,5,81})
\oplus2({\bf 4,5,30})
\oplus2({\bf 4,5,35'})
\oplus5({\bf 4,5,35})
\oplus3({\bf 4,5,14})
\oplus4({\bf 4,5,10})
\oplus4({\bf 4,5,5})
\oplus({\bf 4,5,1})
\oplus({\bf 4,3,154})
\oplus({\bf 4,3,55})
\oplus({\bf 4,3,84})
\oplus3({\bf 4,3,105})
\oplus6({\bf 4,3,81})
\oplus2({\bf 4,3,30})
\oplus5({\bf 4,3,35'})
\oplus10({\bf 4,3,35})
\oplus6({\bf 4,3,14})
\oplus10({\bf 4,3,10})
\oplus4({\bf 4,3,5})
\oplus2({\bf 4,3,1})
\oplus({\bf 4,1,220})
\oplus({\bf 4,1,55})
\oplus2({\bf 4,1,105})
\oplus4({\bf 4,1,81})
\oplus({\bf 4,1,30})
\oplus4({\bf 4,1,35'})
\oplus5({\bf 4,1,35})
\oplus6({\bf 4,1,14})
\oplus4({\bf 4,1,10})
\oplus2({\bf 4,1,5})
\oplus2({\bf 4,1,1})
\oplus({\bf 2,7,30})
\oplus2({\bf 2,7,35})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,5})
\oplus({\bf 2,5,154})
\oplus2({\bf 2,5,105})
\oplus2({\bf 2,5,81})
\oplus3({\bf 2,5,30})
\oplus3({\bf 2,5,35'})
\oplus8({\bf 2,5,35})
\oplus2({\bf 2,5,14})
\oplus4({\bf 2,5,10})
\oplus6({\bf 2,5,5})
\oplus({\bf 2,5,1})
\oplus({\bf 2,3,220})
\oplus2({\bf 2,3,154})
\oplus({\bf 2,3,84})
\oplus5({\bf 2,3,105})
\oplus7({\bf 2,3,81})
\oplus4({\bf 2,3,30})
\oplus6({\bf 2,3,35'})
\oplus13({\bf 2,3,35})
\oplus5({\bf 2,3,14})
\oplus8({\bf 2,3,10})
\oplus6({\bf 2,3,5})
\oplus({\bf 2,3,1})
\oplus({\bf 2,1,220})
\oplus({\bf 2,1,154})
\oplus({\bf 2,1,55})
\oplus({\bf 2,1,84})
\oplus3({\bf 2,1,105})
\oplus4({\bf 2,1,81})
\oplus2({\bf 2,1,30})
\oplus5({\bf 2,1,35'})
\oplus6({\bf 2,1,35})
\oplus4({\bf 2,1,14})
\oplus4({\bf 2,1,10})
\oplus3({\bf 2,1,5})
\oplus2({\bf 2,1,1})$\\
%
${\bf 87040'}$&=&
$({\bf 7,4,35})
\oplus({\bf 7,4,10})
\oplus({\bf 7,4,5})
\oplus({\bf 7,2,30})
\oplus2({\bf 7,2,35})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,5})
\oplus({\bf 5,6,35'})
\oplus({\bf 5,6,35})
\oplus({\bf 5,6,14})
\oplus({\bf 5,6,10})
\oplus({\bf 5,6,5})
\oplus({\bf 5,6,1})
\oplus({\bf 5,4,105})
\oplus2({\bf 5,4,81})
\oplus2({\bf 5,4,30})
\oplus2({\bf 5,4,35'})
\oplus5({\bf 5,4,35})
\oplus3({\bf 5,4,14})
\oplus4({\bf 5,4,10})
\oplus4({\bf 5,4,5})
\oplus({\bf 5,4,1})
\oplus({\bf 5,2,154})
\oplus2({\bf 5,2,105})
\oplus2({\bf 5,2,81})
\oplus3({\bf 5,2,30})
\oplus3({\bf 5,2,35'})
\oplus8({\bf 5,2,35})
\oplus2({\bf 5,2,14})
\oplus4({\bf 5,2,10})
\oplus6({\bf 5,2,5})
\oplus({\bf 5,2,1})
\oplus({\bf 3,8,10})
\oplus2({\bf 3,6,81})
\oplus({\bf 3,6,35'})
\oplus3({\bf 3,6,35})
\oplus3({\bf 3,6,14})
\oplus4({\bf 3,6,10})
\oplus({\bf 3,6,5})
\oplus({\bf 3,6,1})
\oplus({\bf 3,4,154})
\oplus({\bf 3,4,55})
\oplus({\bf 3,4,84})
\oplus3({\bf 3,4,105})
\oplus6({\bf 3,4,81})
\oplus2({\bf 3,4,30})
\oplus5({\bf 3,4,35'})
\oplus10({\bf 3,4,35})
\oplus6({\bf 3,4,14})
\oplus10({\bf 3,4,10})
\oplus4({\bf 3,4,5})
\oplus2({\bf 3,4,1})
\oplus({\bf 3,2,220})
\oplus2({\bf 3,2,154})
\oplus({\bf 3,2,84})
\oplus5({\bf 3,2,105})
\oplus7({\bf 3,2,81})
\oplus4({\bf 3,2,30})
\oplus6({\bf 3,2,35'})
\oplus13({\bf 3,2,35})
\oplus5({\bf 3,2,14})
\oplus8({\bf 3,2,10})
\oplus6({\bf 3,2,5})
\oplus({\bf 3,2,1})
\oplus({\bf 1,8,14})
\oplus({\bf 1,8,1})
\oplus({\bf 1,6,55})
\oplus({\bf 1,6,81})
\oplus2({\bf 1,6,35'})
\oplus({\bf 1,6,35})
\oplus3({\bf 1,6,14})
\oplus2({\bf 1,6,10})
\oplus({\bf 1,6,5})
\oplus2({\bf 1,6,1})
\oplus({\bf 1,4,220})
\oplus({\bf 1,4,55})
\oplus2({\bf 1,4,105})
\oplus4({\bf 1,4,81})
\oplus({\bf 1,4,30})
\oplus4({\bf 1,4,35'})
\oplus5({\bf 1,4,35})
\oplus6({\bf 1,4,14})
\oplus4({\bf 1,4,10})
\oplus2({\bf 1,4,5})
\oplus2({\bf 1,4,1})
\oplus({\bf 1,2,220})
\oplus({\bf 1,2,154})
\oplus({\bf 1,2,55})
\oplus({\bf 1,2,84})
\oplus3({\bf 1,2,105})
\oplus4({\bf 1,2,81})
\oplus2({\bf 1,2,30})
\oplus5({\bf 1,2,35'})
\oplus6({\bf 1,2,35})
\oplus4({\bf 1,2,14})
\oplus4({\bf 1,2,10})
\oplus3({\bf 1,2,5})
\oplus2({\bf 1,2,1})$\\
%
${\bf 92378}$&=&
$({\bf 11,1,1})
\oplus({\bf 9,3,10})
\oplus({\bf 9,1,14})
\oplus({\bf 7,5,35'})
\oplus({\bf 7,5,14})
\oplus({\bf 7,5,5})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,81})
\oplus2({\bf 7,3,35})
\oplus({\bf 7,3,14})
\oplus2({\bf 7,3,10})
\oplus({\bf 7,1,55})
\oplus2({\bf 7,1,35'})
\oplus2({\bf 7,1,14})
\oplus({\bf 7,1,5})
\oplus2({\bf 7,1,1})
\oplus({\bf 5,7,35})
\oplus({\bf 5,7,10})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus({\bf 5,5,35'})
\oplus3({\bf 5,5,35})
\oplus({\bf 5,5,14})
\oplus2({\bf 5,5,10})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,84})
\oplus2({\bf 5,3,105})
\oplus3({\bf 5,3,81})
\oplus({\bf 5,3,30})
\oplus2({\bf 5,3,35'})
\oplus5({\bf 5,3,35})
\oplus({\bf 5,3,14})
\oplus4({\bf 5,3,10})
\oplus2({\bf 5,3,5})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,105})
\oplus2({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus2({\bf 5,1,35'})
\oplus2({\bf 5,1,35})
\oplus2({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 5,1,5})
\oplus({\bf 3,9,14})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,35'})
\oplus({\bf 3,7,35})
\oplus({\bf 3,7,14})
\oplus2({\bf 3,7,10})
\oplus({\bf 3,7,5})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,55})
\oplus2({\bf 3,5,105})
\oplus2({\bf 3,5,81})
\oplus2({\bf 3,5,30})
\oplus4({\bf 3,5,35'})
\oplus4({\bf 3,5,35})
\oplus4({\bf 3,5,14})
\oplus({\bf 3,5,10})
\oplus3({\bf 3,5,5})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,231})
\oplus({\bf 3,3,220})
\oplus2({\bf 3,3,154})
\oplus2({\bf 3,3,84})
\oplus4({\bf 3,3,105})
\oplus5({\bf 3,3,81})
\oplus2({\bf 3,3,30})
\oplus3({\bf 3,3,35'})
\oplus7({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus5({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,165})
\oplus2({\bf 3,1,220})
\oplus2({\bf 3,1,55})
\oplus3({\bf 3,1,105})
\oplus({\bf 3,1,81})
\oplus2({\bf 3,1,30})
\oplus4({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus4({\bf 3,1,14})
\oplus2({\bf 3,1,5})
\oplus3({\bf 3,1,1})
\oplus({\bf 1,9,10})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,14})
\oplus({\bf 1,7,10})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,84})
\oplus({\bf 1,5,105})
\oplus2({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus3({\bf 1,5,35})
\oplus3({\bf 1,5,10})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,220})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,84})
\oplus2({\bf 1,3,105})
\oplus3({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus3({\bf 1,3,35})
\oplus2({\bf 1,3,14})
\oplus2({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus2({\bf 1,1,35})
\oplus2({\bf 1,1,10})$\\
%
${\bf 92378'}$&=&
$({\bf 9,3,14})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,10})
\oplus({\bf 7,5,35})
\oplus({\bf 7,5,10})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,35'})
\oplus({\bf 7,3,35})
\oplus({\bf 7,3,14})
\oplus2({\bf 7,3,10})
\oplus({\bf 7,3,5})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,14})
\oplus({\bf 7,1,10})
\oplus({\bf 5,7,35'})
\oplus({\bf 5,7,14})
\oplus({\bf 5,7,5})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus({\bf 5,5,35'})
\oplus3({\bf 5,5,35})
\oplus({\bf 5,5,14})
\oplus2({\bf 5,5,10})
\oplus2({\bf 5,5,5})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,55})
\oplus2({\bf 5,3,105})
\oplus2({\bf 5,3,81})
\oplus2({\bf 5,3,30})
\oplus4({\bf 5,3,35'})
\oplus4({\bf 5,3,35})
\oplus4({\bf 5,3,14})
\oplus({\bf 5,3,10})
\oplus3({\bf 5,3,5})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,84})
\oplus({\bf 5,1,105})
\oplus2({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus3({\bf 5,1,35})
\oplus3({\bf 5,1,10})
\oplus({\bf 3,9,10})
\oplus({\bf 3,7,81})
\oplus2({\bf 3,7,35})
\oplus({\bf 3,7,14})
\oplus2({\bf 3,7,10})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,84})
\oplus2({\bf 3,5,105})
\oplus3({\bf 3,5,81})
\oplus({\bf 3,5,30})
\oplus2({\bf 3,5,35'})
\oplus5({\bf 3,5,35})
\oplus({\bf 3,5,14})
\oplus4({\bf 3,5,10})
\oplus2({\bf 3,5,5})
\oplus({\bf 3,3,231})
\oplus({\bf 3,3,220})
\oplus2({\bf 3,3,154})
\oplus2({\bf 3,3,84})
\oplus4({\bf 3,3,105})
\oplus5({\bf 3,3,81})
\oplus2({\bf 3,3,30})
\oplus3({\bf 3,3,35'})
\oplus7({\bf 3,3,35})
\oplus2({\bf 3,3,14})
\oplus5({\bf 3,3,10})
\oplus2({\bf 3,3,5})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,220})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,84})
\oplus2({\bf 3,1,105})
\oplus3({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus3({\bf 3,1,35})
\oplus2({\bf 3,1,14})
\oplus2({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,11,1})
\oplus({\bf 1,9,14})
\oplus({\bf 1,7,55})
\oplus2({\bf 1,7,35'})
\oplus2({\bf 1,7,14})
\oplus({\bf 1,7,5})
\oplus2({\bf 1,7,1})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,105})
\oplus2({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus2({\bf 1,5,35'})
\oplus2({\bf 1,5,35})
\oplus2({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,5,5})
\oplus({\bf 1,3,165})
\oplus2({\bf 1,3,220})
\oplus2({\bf 1,3,55})
\oplus3({\bf 1,3,105})
\oplus({\bf 1,3,81})
\oplus2({\bf 1,3,30})
\oplus4({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus4({\bf 1,3,14})
\oplus2({\bf 1,3,5})
\oplus3({\bf 1,3,1})
\oplus({\bf 1,1,231})
\oplus({\bf 1,1,154})
\oplus({\bf 1,1,84})
\oplus({\bf 1,1,105})
\oplus2({\bf 1,1,81})
\oplus2({\bf 1,1,35})
\oplus2({\bf 1,1,10})$\\
%
${\bf 97280}$&=&
$({\bf 8,3,14})
\oplus({\bf 8,3,1})
\oplus({\bf 8,1,10})
\oplus({\bf 6,5,81})
\oplus({\bf 6,5,35})
\oplus({\bf 6,5,14})
\oplus2({\bf 6,5,10})
\oplus({\bf 6,3,55})
\oplus2({\bf 6,3,81})
\oplus2({\bf 6,3,35'})
\oplus2({\bf 6,3,35})
\oplus4({\bf 6,3,14})
\oplus4({\bf 6,3,10})
\oplus({\bf 6,3,5})
\oplus2({\bf 6,3,1})
\oplus2({\bf 6,1,81})
\oplus2({\bf 6,1,35})
\oplus2({\bf 6,1,14})
\oplus3({\bf 6,1,10})
\oplus({\bf 4,7,30})
\oplus({\bf 4,7,35})
\oplus2({\bf 4,7,5})
\oplus({\bf 4,5,154})
\oplus({\bf 4,5,105})
\oplus2({\bf 4,5,81})
\oplus2({\bf 4,5,30})
\oplus2({\bf 4,5,35'})
\oplus6({\bf 4,5,35})
\oplus2({\bf 4,5,14})
\oplus4({\bf 4,5,10})
\oplus4({\bf 4,5,5})
\oplus({\bf 4,5,1})
\oplus({\bf 4,3,220})
\oplus({\bf 4,3,154})
\oplus({\bf 4,3,55})
\oplus3({\bf 4,3,105})
\oplus6({\bf 4,3,81})
\oplus3({\bf 4,3,30})
\oplus6({\bf 4,3,35'})
\oplus10({\bf 4,3,35})
\oplus8({\bf 4,3,14})
\oplus7({\bf 4,3,10})
\oplus5({\bf 4,3,5})
\oplus3({\bf 4,3,1})
\oplus({\bf 4,1,154})
\oplus({\bf 4,1,55})
\oplus({\bf 4,1,84})
\oplus2({\bf 4,1,105})
\oplus4({\bf 4,1,81})
\oplus({\bf 4,1,30})
\oplus3({\bf 4,1,35'})
\oplus6({\bf 4,1,35})
\oplus3({\bf 4,1,14})
\oplus6({\bf 4,1,10})
\oplus2({\bf 4,1,5})
\oplus({\bf 4,1,1})
\oplus({\bf 2,7,30})
\oplus2({\bf 2,7,35})
\oplus({\bf 2,7,10})
\oplus2({\bf 2,7,5})
\oplus({\bf 2,5,154})
\oplus2({\bf 2,5,105})
\oplus3({\bf 2,5,81})
\oplus3({\bf 2,5,30})
\oplus2({\bf 2,5,35'})
\oplus8({\bf 2,5,35})
\oplus2({\bf 2,5,14})
\oplus5({\bf 2,5,10})
\oplus5({\bf 2,5,5})
\oplus({\bf 2,3,220})
\oplus2({\bf 2,3,154})
\oplus({\bf 2,3,55})
\oplus({\bf 2,3,84})
\oplus5({\bf 2,3,105})
\oplus7({\bf 2,3,81})
\oplus4({\bf 2,3,30})
\oplus7({\bf 2,3,35'})
\oplus12({\bf 2,3,35})
\oplus6({\bf 2,3,14})
\oplus8({\bf 2,3,10})
\oplus6({\bf 2,3,5})
\oplus2({\bf 2,3,1})
\oplus({\bf 2,1,220})
\oplus({\bf 2,1,154})
\oplus({\bf 2,1,84})
\oplus3({\bf 2,1,105})
\oplus5({\bf 2,1,81})
\oplus2({\bf 2,1,30})
\oplus3({\bf 2,1,35'})
\oplus7({\bf 2,1,35})
\oplus3({\bf 2,1,14})
\oplus5({\bf 2,1,10})
\oplus2({\bf 2,1,5})$\\
%
${\bf 97280'}$&=&
$({\bf 7,4,30})
\oplus({\bf 7,4,35})
\oplus2({\bf 7,4,5})
\oplus({\bf 7,2,30})
\oplus2({\bf 7,2,35})
\oplus({\bf 7,2,10})
\oplus2({\bf 7,2,5})
\oplus({\bf 5,6,81})
\oplus({\bf 5,6,35})
\oplus({\bf 5,6,14})
\oplus2({\bf 5,6,10})
\oplus({\bf 5,4,154})
\oplus({\bf 5,4,105})
\oplus2({\bf 5,4,81})
\oplus2({\bf 5,4,30})
\oplus2({\bf 5,4,35'})
\oplus6({\bf 5,4,35})
\oplus2({\bf 5,4,14})
\oplus4({\bf 5,4,10})
\oplus4({\bf 5,4,5})
\oplus({\bf 5,4,1})
\oplus({\bf 5,2,154})
\oplus2({\bf 5,2,105})
\oplus3({\bf 5,2,81})
\oplus3({\bf 5,2,30})
\oplus2({\bf 5,2,35'})
\oplus8({\bf 5,2,35})
\oplus2({\bf 5,2,14})
\oplus5({\bf 5,2,10})
\oplus5({\bf 5,2,5})
\oplus({\bf 3,8,14})
\oplus({\bf 3,8,1})
\oplus({\bf 3,6,55})
\oplus2({\bf 3,6,81})
\oplus2({\bf 3,6,35'})
\oplus2({\bf 3,6,35})
\oplus4({\bf 3,6,14})
\oplus4({\bf 3,6,10})
\oplus({\bf 3,6,5})
\oplus2({\bf 3,6,1})
\oplus({\bf 3,4,220})
\oplus({\bf 3,4,154})
\oplus({\bf 3,4,55})
\oplus3({\bf 3,4,105})
\oplus6({\bf 3,4,81})
\oplus3({\bf 3,4,30})
\oplus6({\bf 3,4,35'})
\oplus10({\bf 3,4,35})
\oplus8({\bf 3,4,14})
\oplus7({\bf 3,4,10})
\oplus5({\bf 3,4,5})
\oplus3({\bf 3,4,1})
\oplus({\bf 3,2,220})
\oplus2({\bf 3,2,154})
\oplus({\bf 3,2,55})
\oplus({\bf 3,2,84})
\oplus5({\bf 3,2,105})
\oplus7({\bf 3,2,81})
\oplus4({\bf 3,2,30})
\oplus7({\bf 3,2,35'})
\oplus12({\bf 3,2,35})
\oplus6({\bf 3,2,14})
\oplus8({\bf 3,2,10})
\oplus6({\bf 3,2,5})
\oplus2({\bf 3,2,1})
\oplus({\bf 1,8,10})
\oplus2({\bf 1,6,81})
\oplus2({\bf 1,6,35})
\oplus2({\bf 1,6,14})
\oplus3({\bf 1,6,10})
\oplus({\bf 1,4,154})
\oplus({\bf 1,4,55})
\oplus({\bf 1,4,84})
\oplus2({\bf 1,4,105})
\oplus4({\bf 1,4,81})
\oplus({\bf 1,4,30})
\oplus3({\bf 1,4,35'})
\oplus6({\bf 1,4,35})
\oplus3({\bf 1,4,14})
\oplus6({\bf 1,4,10})
\oplus2({\bf 1,4,5})
\oplus({\bf 1,4,1})
\oplus({\bf 1,2,220})
\oplus({\bf 1,2,154})
\oplus({\bf 1,2,84})
\oplus3({\bf 1,2,105})
\oplus5({\bf 1,2,81})
\oplus2({\bf 1,2,30})
\oplus3({\bf 1,2,35'})
\oplus7({\bf 1,2,35})
\oplus3({\bf 1,2,14})
\oplus5({\bf 1,2,10})
\oplus2({\bf 1,2,5})$\\
%
${\bf 117040}$&=&
$({\bf 6,6,35'})
\oplus({\bf 6,6,35})
\oplus({\bf 6,6,5})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus({\bf 6,4,30})
\oplus({\bf 6,4,35'})
\oplus3({\bf 6,4,35})
\oplus({\bf 6,4,14})
\oplus2({\bf 6,4,10})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus2({\bf 6,2,30})
\oplus({\bf 6,2,35'})
\oplus4({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus2({\bf 6,2,10})
\oplus3({\bf 6,2,5})
\oplus({\bf 6,2,1})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus({\bf 4,6,30})
\oplus({\bf 4,6,35'})
\oplus3({\bf 4,6,35})
\oplus({\bf 4,6,14})
\oplus2({\bf 4,6,10})
\oplus2({\bf 4,6,5})
\oplus2({\bf 4,4,154})
\oplus3({\bf 4,4,105})
\oplus4({\bf 4,4,81})
\oplus5({\bf 4,4,30})
\oplus4({\bf 4,4,35'})
\oplus12({\bf 4,4,35})
\oplus3({\bf 4,4,14})
\oplus7({\bf 4,4,10})
\oplus8({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,91})
\oplus3({\bf 4,2,154})
\oplus4({\bf 4,2,105})
\oplus5({\bf 4,2,81})
\oplus7({\bf 4,2,30})
\oplus4({\bf 4,2,35'})
\oplus15({\bf 4,2,35})
\oplus4({\bf 4,2,14})
\oplus8({\bf 4,2,10})
\oplus10({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus2({\bf 2,6,30})
\oplus({\bf 2,6,35'})
\oplus4({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus2({\bf 2,6,10})
\oplus3({\bf 2,6,5})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,91})
\oplus3({\bf 2,4,154})
\oplus4({\bf 2,4,105})
\oplus5({\bf 2,4,81})
\oplus7({\bf 2,4,30})
\oplus4({\bf 2,4,35'})
\oplus15({\bf 2,4,35})
\oplus4({\bf 2,4,14})
\oplus8({\bf 2,4,10})
\oplus10({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,91})
\oplus4({\bf 2,2,154})
\oplus5({\bf 2,2,105})
\oplus6({\bf 2,2,81})
\oplus9({\bf 2,2,30})
\oplus6({\bf 2,2,35'})
\oplus18({\bf 2,2,35})
\oplus4({\bf 2,2,14})
\oplus9({\bf 2,2,10})
\oplus12({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 125970}$&=&
$({\bf 9,3,10})
\oplus({\bf 9,1,14})
\oplus({\bf 9,1,1})
\oplus({\bf 7,5,35})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,5})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,35'})
\oplus2({\bf 7,3,35})
\oplus2({\bf 7,3,14})
\oplus2({\bf 7,3,10})
\oplus({\bf 7,3,5})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,35'})
\oplus({\bf 7,1,35})
\oplus({\bf 7,1,14})
\oplus2({\bf 7,1,10})
\oplus({\bf 5,7,35})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,5})
\oplus({\bf 5,5,105})
\oplus({\bf 5,5,81})
\oplus2({\bf 5,5,30})
\oplus2({\bf 5,5,35'})
\oplus4({\bf 5,5,35})
\oplus2({\bf 5,5,14})
\oplus2({\bf 5,5,10})
\oplus4({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,154})
\oplus({\bf 5,3,84})
\oplus3({\bf 5,3,105})
\oplus4({\bf 5,3,81})
\oplus2({\bf 5,3,30})
\oplus3({\bf 5,3,35'})
\oplus8({\bf 5,3,35})
\oplus2({\bf 5,3,14})
\oplus6({\bf 5,3,10})
\oplus3({\bf 5,3,5})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,55})
\oplus2({\bf 5,1,105})
\oplus2({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus4({\bf 5,1,35'})
\oplus3({\bf 5,1,35})
\oplus4({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus2({\bf 5,1,5})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,9,10})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,35'})
\oplus2({\bf 3,7,35})
\oplus2({\bf 3,7,14})
\oplus2({\bf 3,7,10})
\oplus({\bf 3,7,5})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,154})
\oplus({\bf 3,5,84})
\oplus3({\bf 3,5,105})
\oplus4({\bf 3,5,81})
\oplus2({\bf 3,5,30})
\oplus3({\bf 3,5,35'})
\oplus8({\bf 3,5,35})
\oplus2({\bf 3,5,14})
\oplus6({\bf 3,5,10})
\oplus3({\bf 3,5,5})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,220})
\oplus2({\bf 3,3,154})
\oplus({\bf 3,3,55})
\oplus2({\bf 3,3,84})
\oplus6({\bf 3,3,105})
\oplus7({\bf 3,3,81})
\oplus4({\bf 3,3,30})
\oplus7({\bf 3,3,35'})
\oplus10({\bf 3,3,35})
\oplus6({\bf 3,3,14})
\oplus6({\bf 3,3,10})
\oplus5({\bf 3,3,5})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,220})
\oplus2({\bf 3,1,154})
\oplus2({\bf 3,1,84})
\oplus3({\bf 3,1,105})
\oplus5({\bf 3,1,81})
\oplus({\bf 3,1,30})
\oplus2({\bf 3,1,35'})
\oplus6({\bf 3,1,35})
\oplus2({\bf 3,1,14})
\oplus5({\bf 3,1,10})
\oplus({\bf 3,1,5})
\oplus({\bf 1,9,14})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,35'})
\oplus({\bf 1,7,35})
\oplus({\bf 1,7,14})
\oplus2({\bf 1,7,10})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,55})
\oplus2({\bf 1,5,105})
\oplus2({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus4({\bf 1,5,35'})
\oplus3({\bf 1,5,35})
\oplus4({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus2({\bf 1,5,5})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,220})
\oplus2({\bf 1,3,154})
\oplus2({\bf 1,3,84})
\oplus3({\bf 1,3,105})
\oplus5({\bf 1,3,81})
\oplus({\bf 1,3,30})
\oplus2({\bf 1,3,35'})
\oplus6({\bf 1,3,35})
\oplus2({\bf 1,3,14})
\oplus5({\bf 1,3,10})
\oplus({\bf 1,3,5})
\oplus({\bf 1,1,165})
\oplus2({\bf 1,1,220})
\oplus2({\bf 1,1,55})
\oplus2({\bf 1,1,105})
\oplus({\bf 1,1,81})
\oplus2({\bf 1,1,30})
\oplus4({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus4({\bf 1,1,14})
\oplus2({\bf 1,1,5})
\oplus3({\bf 1,1,1})$\\
%
${\bf 130416}$&=&
$({\bf 6,6,154})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,35})
\oplus({\bf 6,6,5})
\oplus({\bf 6,4,91})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus3({\bf 6,4,30})
\oplus3({\bf 6,4,35})
\oplus({\bf 6,4,10})
\oplus3({\bf 6,4,5})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus2({\bf 6,2,30})
\oplus({\bf 6,2,35'})
\oplus4({\bf 6,2,35})
\oplus({\bf 6,2,10})
\oplus3({\bf 6,2,5})
\oplus({\bf 4,6,91})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus3({\bf 4,6,30})
\oplus3({\bf 4,6,35})
\oplus({\bf 4,6,10})
\oplus3({\bf 4,6,5})
\oplus({\bf 4,4,91})
\oplus4({\bf 4,4,154})
\oplus3({\bf 4,4,105})
\oplus3({\bf 4,4,81})
\oplus7({\bf 4,4,30})
\oplus2({\bf 4,4,35'})
\oplus11({\bf 4,4,35})
\oplus({\bf 4,4,14})
\oplus4({\bf 4,4,10})
\oplus8({\bf 4,4,5})
\oplus({\bf 4,2,91})
\oplus3({\bf 4,2,154})
\oplus4({\bf 4,2,105})
\oplus4({\bf 4,2,81})
\oplus7({\bf 4,2,30})
\oplus3({\bf 4,2,35'})
\oplus12({\bf 4,2,35})
\oplus2({\bf 4,2,14})
\oplus5({\bf 4,2,10})
\oplus8({\bf 4,2,5})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus2({\bf 2,6,30})
\oplus({\bf 2,6,35'})
\oplus4({\bf 2,6,35})
\oplus({\bf 2,6,10})
\oplus3({\bf 2,6,5})
\oplus({\bf 2,4,91})
\oplus3({\bf 2,4,154})
\oplus4({\bf 2,4,105})
\oplus4({\bf 2,4,81})
\oplus7({\bf 2,4,30})
\oplus3({\bf 2,4,35'})
\oplus12({\bf 2,4,35})
\oplus2({\bf 2,4,14})
\oplus5({\bf 2,4,10})
\oplus8({\bf 2,4,5})
\oplus({\bf 2,2,91})
\oplus4({\bf 2,2,154})
\oplus4({\bf 2,2,105})
\oplus5({\bf 2,2,81})
\oplus7({\bf 2,2,30})
\oplus4({\bf 2,2,35'})
\oplus13({\bf 2,2,35})
\oplus3({\bf 2,2,14})
\oplus6({\bf 2,2,10})
\oplus8({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 142120}$&=&
$({\bf 6,6,105})
\oplus({\bf 6,6,30})
\oplus({\bf 6,6,35})
\oplus({\bf 6,6,5})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus2({\bf 6,4,30})
\oplus({\bf 6,4,35'})
\oplus4({\bf 6,4,35})
\oplus({\bf 6,4,10})
\oplus3({\bf 6,4,5})
\oplus({\bf 6,2,91})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,81})
\oplus3({\bf 6,2,30})
\oplus({\bf 6,2,35'})
\oplus4({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus2({\bf 6,2,10})
\oplus4({\bf 6,2,5})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus2({\bf 4,6,30})
\oplus({\bf 4,6,35'})
\oplus4({\bf 4,6,35})
\oplus({\bf 4,6,10})
\oplus3({\bf 4,6,5})
\oplus({\bf 4,4,91})
\oplus3({\bf 4,4,154})
\oplus4({\bf 4,4,105})
\oplus4({\bf 4,4,81})
\oplus7({\bf 4,4,30})
\oplus3({\bf 4,4,35'})
\oplus13({\bf 4,4,35})
\oplus2({\bf 4,4,14})
\oplus6({\bf 4,4,10})
\oplus9({\bf 4,4,5})
\oplus({\bf 4,2,91})
\oplus4({\bf 4,2,154})
\oplus4({\bf 4,2,105})
\oplus5({\bf 4,2,81})
\oplus8({\bf 4,2,30})
\oplus4({\bf 4,2,35'})
\oplus15({\bf 4,2,35})
\oplus3({\bf 4,2,14})
\oplus7({\bf 4,2,10})
\oplus10({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,91})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,81})
\oplus3({\bf 2,6,30})
\oplus({\bf 2,6,35'})
\oplus4({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus2({\bf 2,6,10})
\oplus4({\bf 2,6,5})
\oplus({\bf 2,4,91})
\oplus4({\bf 2,4,154})
\oplus4({\bf 2,4,105})
\oplus5({\bf 2,4,81})
\oplus8({\bf 2,4,30})
\oplus4({\bf 2,4,35'})
\oplus15({\bf 2,4,35})
\oplus3({\bf 2,4,14})
\oplus7({\bf 2,4,10})
\oplus10({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,91})
\oplus4({\bf 2,2,154})
\oplus6({\bf 2,2,105})
\oplus6({\bf 2,2,81})
\oplus9({\bf 2,2,30})
\oplus5({\bf 2,2,35'})
\oplus17({\bf 2,2,35})
\oplus4({\bf 2,2,14})
\oplus8({\bf 2,2,10})
\oplus11({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 154224}$&=&
$({\bf 6,6,81})
\oplus({\bf 6,6,35})
\oplus({\bf 6,6,10})
\oplus({\bf 6,4,154})
\oplus({\bf 6,4,105})
\oplus({\bf 6,4,81})
\oplus2({\bf 6,4,30})
\oplus({\bf 6,4,35'})
\oplus4({\bf 6,4,35})
\oplus({\bf 6,4,14})
\oplus2({\bf 6,4,10})
\oplus3({\bf 6,4,5})
\oplus({\bf 6,2,154})
\oplus({\bf 6,2,105})
\oplus2({\bf 6,2,81})
\oplus2({\bf 6,2,30})
\oplus({\bf 6,2,35'})
\oplus5({\bf 6,2,35})
\oplus({\bf 6,2,14})
\oplus3({\bf 6,2,10})
\oplus3({\bf 6,2,5})
\oplus({\bf 4,6,154})
\oplus({\bf 4,6,105})
\oplus({\bf 4,6,81})
\oplus2({\bf 4,6,30})
\oplus({\bf 4,6,35'})
\oplus4({\bf 4,6,35})
\oplus({\bf 4,6,14})
\oplus2({\bf 4,6,10})
\oplus3({\bf 4,6,5})
\oplus({\bf 4,4,91})
\oplus3({\bf 4,4,154})
\oplus4({\bf 4,4,105})
\oplus5({\bf 4,4,81})
\oplus8({\bf 4,4,30})
\oplus4({\bf 4,4,35'})
\oplus15({\bf 4,4,35})
\oplus3({\bf 4,4,14})
\oplus7({\bf 4,4,10})
\oplus11({\bf 4,4,5})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,91})
\oplus4({\bf 4,2,154})
\oplus5({\bf 4,2,105})
\oplus6({\bf 4,2,81})
\oplus9({\bf 4,2,30})
\oplus5({\bf 4,2,35'})
\oplus18({\bf 4,2,35})
\oplus4({\bf 4,2,14})
\oplus9({\bf 4,2,10})
\oplus12({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,154})
\oplus({\bf 2,6,105})
\oplus2({\bf 2,6,81})
\oplus2({\bf 2,6,30})
\oplus({\bf 2,6,35'})
\oplus5({\bf 2,6,35})
\oplus({\bf 2,6,14})
\oplus3({\bf 2,6,10})
\oplus3({\bf 2,6,5})
\oplus({\bf 2,4,91})
\oplus4({\bf 2,4,154})
\oplus5({\bf 2,4,105})
\oplus6({\bf 2,4,81})
\oplus9({\bf 2,4,30})
\oplus5({\bf 2,4,35'})
\oplus18({\bf 2,4,35})
\oplus4({\bf 2,4,14})
\oplus9({\bf 2,4,10})
\oplus12({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,91})
\oplus5({\bf 2,2,154})
\oplus6({\bf 2,2,105})
\oplus8({\bf 2,2,81})
\oplus10({\bf 2,2,30})
\oplus6({\bf 2,2,35'})
\oplus21({\bf 2,2,35})
\oplus5({\bf 2,2,14})
\oplus11({\bf 2,2,10})
\oplus13({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 167960}$&=&
$({\bf 10,2,5})
\oplus({\bf 8,4,35})
\oplus({\bf 8,4,10})
\oplus({\bf 8,4,5})
\oplus({\bf 8,2,30})
\oplus2({\bf 8,2,35})
\oplus({\bf 8,2,10})
\oplus2({\bf 8,2,5})
\oplus({\bf 6,6,35'})
\oplus({\bf 6,6,35})
\oplus({\bf 6,6,14})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,5})
\oplus({\bf 6,6,1})
\oplus({\bf 6,4,105})
\oplus2({\bf 6,4,81})
\oplus({\bf 6,4,30})
\oplus2({\bf 6,4,35'})
\oplus4({\bf 6,4,35})
\oplus3({\bf 6,4,14})
\oplus4({\bf 6,4,10})
\oplus2({\bf 6,4,5})
\oplus({\bf 6,4,1})
\oplus({\bf 6,2,154})
\oplus2({\bf 6,2,105})
\oplus2({\bf 6,2,81})
\oplus2({\bf 6,2,30})
\oplus3({\bf 6,2,35'})
\oplus6({\bf 6,2,35})
\oplus2({\bf 6,2,14})
\oplus3({\bf 6,2,10})
\oplus3({\bf 6,2,5})
\oplus({\bf 6,2,1})
\oplus({\bf 4,8,35})
\oplus({\bf 4,8,10})
\oplus({\bf 4,8,5})
\oplus({\bf 4,6,105})
\oplus2({\bf 4,6,81})
\oplus({\bf 4,6,30})
\oplus2({\bf 4,6,35'})
\oplus4({\bf 4,6,35})
\oplus3({\bf 4,6,14})
\oplus4({\bf 4,6,10})
\oplus2({\bf 4,6,5})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,220})
\oplus({\bf 4,4,154})
\oplus({\bf 4,4,55})
\oplus2({\bf 4,4,84})
\oplus4({\bf 4,4,105})
\oplus7({\bf 4,4,81})
\oplus2({\bf 4,4,30})
\oplus6({\bf 4,4,35'})
\oplus9({\bf 4,4,35})
\oplus6({\bf 4,4,14})
\oplus8({\bf 4,4,10})
\oplus3({\bf 4,4,5})
\oplus2({\bf 4,4,1})
\oplus({\bf 4,2,231})
\oplus2({\bf 4,2,220})
\oplus2({\bf 4,2,154})
\oplus({\bf 4,2,55})
\oplus2({\bf 4,2,84})
\oplus6({\bf 4,2,105})
\oplus7({\bf 4,2,81})
\oplus3({\bf 4,2,30})
\oplus6({\bf 4,2,35'})
\oplus10({\bf 4,2,35})
\oplus5({\bf 4,2,14})
\oplus6({\bf 4,2,10})
\oplus4({\bf 4,2,5})
\oplus({\bf 4,2,1})
\oplus({\bf 2,10,5})
\oplus({\bf 2,8,30})
\oplus2({\bf 2,8,35})
\oplus({\bf 2,8,10})
\oplus2({\bf 2,8,5})
\oplus({\bf 2,6,154})
\oplus2({\bf 2,6,105})
\oplus2({\bf 2,6,81})
\oplus2({\bf 2,6,30})
\oplus3({\bf 2,6,35'})
\oplus6({\bf 2,6,35})
\oplus2({\bf 2,6,14})
\oplus3({\bf 2,6,10})
\oplus3({\bf 2,6,5})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,231})
\oplus2({\bf 2,4,220})
\oplus2({\bf 2,4,154})
\oplus({\bf 2,4,55})
\oplus2({\bf 2,4,84})
\oplus6({\bf 2,4,105})
\oplus7({\bf 2,4,81})
\oplus3({\bf 2,4,30})
\oplus6({\bf 2,4,35'})
\oplus10({\bf 2,4,35})
\oplus5({\bf 2,4,14})
\oplus6({\bf 2,4,10})
\oplus4({\bf 2,4,5})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,165})
\oplus2({\bf 2,2,231})
\oplus3({\bf 2,2,220})
\oplus3({\bf 2,2,154})
\oplus({\bf 2,2,55})
\oplus3({\bf 2,2,84})
\oplus6({\bf 2,2,105})
\oplus7({\bf 2,2,81})
\oplus4({\bf 2,2,30})
\oplus6({\bf 2,2,35'})
\oplus9({\bf 2,2,35})
\oplus4({\bf 2,2,14})
\oplus5({\bf 2,2,10})
\oplus5({\bf 2,2,5})
\oplus({\bf 2,2,1})$\\
%
${\bf 168245}$&=&
$({\bf 7,7,140''})
\oplus({\bf 7,7,55})
\oplus({\bf 7,7,14})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,260})
\oplus({\bf 7,5,55})
\oplus({\bf 7,5,81})
\oplus({\bf 7,5,14})
\oplus({\bf 7,5,10})
\oplus({\bf 7,3,220})
\oplus({\bf 7,3,55})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,35'})
\oplus2({\bf 7,3,14})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,84})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,10})
\oplus({\bf 5,7,260})
\oplus({\bf 5,7,55})
\oplus({\bf 5,7,81})
\oplus({\bf 5,7,14})
\oplus({\bf 5,7,10})
\oplus({\bf 5,5,140''})
\oplus({\bf 5,5,260})
\oplus({\bf 5,5,220})
\oplus({\bf 5,5,154})
\oplus2({\bf 5,5,55})
\oplus3({\bf 5,5,81})
\oplus({\bf 5,5,35'})
\oplus({\bf 5,5,35})
\oplus3({\bf 5,5,14})
\oplus2({\bf 5,5,10})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,260})
\oplus({\bf 5,3,220})
\oplus({\bf 5,3,154})
\oplus2({\bf 5,3,55})
\oplus({\bf 5,3,84})
\oplus({\bf 5,3,105})
\oplus4({\bf 5,3,81})
\oplus2({\bf 5,3,35'})
\oplus2({\bf 5,3,35})
\oplus3({\bf 5,3,14})
\oplus3({\bf 5,3,10})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,105})
\oplus2({\bf 5,1,81})
\oplus({\bf 5,1,35'})
\oplus({\bf 5,1,35})
\oplus2({\bf 5,1,14})
\oplus({\bf 5,1,10})
\oplus({\bf 3,7,220})
\oplus({\bf 3,7,55})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,35'})
\oplus2({\bf 3,7,14})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,260})
\oplus({\bf 3,5,220})
\oplus({\bf 3,5,154})
\oplus2({\bf 3,5,55})
\oplus({\bf 3,5,84})
\oplus({\bf 3,5,105})
\oplus4({\bf 3,5,81})
\oplus2({\bf 3,5,35'})
\oplus2({\bf 3,5,35})
\oplus3({\bf 3,5,14})
\oplus3({\bf 3,5,10})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,140''})
\oplus({\bf 3,3,260})
\oplus2({\bf 3,3,220})
\oplus({\bf 3,3,154})
\oplus3({\bf 3,3,55})
\oplus2({\bf 3,3,105})
\oplus5({\bf 3,3,81})
\oplus({\bf 3,3,30})
\oplus4({\bf 3,3,35'})
\oplus3({\bf 3,3,35})
\oplus6({\bf 3,3,14})
\oplus2({\bf 3,3,10})
\oplus({\bf 3,3,5})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,260})
\oplus({\bf 3,1,154})
\oplus({\bf 3,1,55})
\oplus({\bf 3,1,84})
\oplus({\bf 3,1,105})
\oplus3({\bf 3,1,81})
\oplus({\bf 3,1,35'})
\oplus2({\bf 3,1,35})
\oplus({\bf 3,1,14})
\oplus3({\bf 3,1,10})
\oplus({\bf 1,7,84})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,10})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,105})
\oplus2({\bf 1,5,81})
\oplus({\bf 1,5,35'})
\oplus({\bf 1,5,35})
\oplus2({\bf 1,5,14})
\oplus({\bf 1,5,10})
\oplus({\bf 1,3,260})
\oplus({\bf 1,3,154})
\oplus({\bf 1,3,55})
\oplus({\bf 1,3,84})
\oplus({\bf 1,3,105})
\oplus3({\bf 1,3,81})
\oplus({\bf 1,3,35'})
\oplus2({\bf 1,3,35})
\oplus({\bf 1,3,14})
\oplus3({\bf 1,3,10})
\oplus({\bf 1,1,140''})
\oplus({\bf 1,1,220})
\oplus({\bf 1,1,55})
\oplus({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus({\bf 1,1,35'})
\oplus({\bf 1,1,35})
\oplus2({\bf 1,1,14})
\oplus({\bf 1,1,1})$\\
%
${\bf 266475}$&=&
$({\bf 7,7,5})
\oplus({\bf 7,5,30})
\oplus2({\bf 7,5,35})
\oplus({\bf 7,5,10})
\oplus2({\bf 7,5,5})
\oplus({\bf 7,3,105})
\oplus({\bf 7,3,81})
\oplus({\bf 7,3,30})
\oplus2({\bf 7,3,35'})
\oplus3({\bf 7,3,35})
\oplus2({\bf 7,3,14})
\oplus2({\bf 7,3,10})
\oplus2({\bf 7,3,5})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,105})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,35'})
\oplus2({\bf 7,1,35})
\oplus({\bf 7,1,14})
\oplus2({\bf 7,1,10})
\oplus({\bf 5,7,30})
\oplus2({\bf 5,7,35})
\oplus({\bf 5,7,10})
\oplus2({\bf 5,7,5})
\oplus({\bf 5,5,154})
\oplus2({\bf 5,5,105})
\oplus3({\bf 5,5,81})
\oplus3({\bf 5,5,30})
\oplus3({\bf 5,5,35'})
\oplus9({\bf 5,5,35})
\oplus3({\bf 5,5,14})
\oplus6({\bf 5,5,10})
\oplus6({\bf 5,5,5})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,220})
\oplus2({\bf 5,3,154})
\oplus({\bf 5,3,55})
\oplus({\bf 5,3,84})
\oplus5({\bf 5,3,105})
\oplus9({\bf 5,3,81})
\oplus4({\bf 5,3,30})
\oplus8({\bf 5,3,35'})
\oplus15({\bf 5,3,35})
\oplus9({\bf 5,3,14})
\oplus12({\bf 5,3,10})
\oplus7({\bf 5,3,5})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,220})
\oplus({\bf 5,1,154})
\oplus({\bf 5,1,55})
\oplus({\bf 5,1,84})
\oplus3({\bf 5,1,105})
\oplus6({\bf 5,1,81})
\oplus2({\bf 5,1,30})
\oplus5({\bf 5,1,35'})
\oplus8({\bf 5,1,35})
\oplus6({\bf 5,1,14})
\oplus7({\bf 5,1,10})
\oplus3({\bf 5,1,5})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,7,105})
\oplus({\bf 3,7,81})
\oplus({\bf 3,7,30})
\oplus2({\bf 3,7,35'})
\oplus3({\bf 3,7,35})
\oplus2({\bf 3,7,14})
\oplus2({\bf 3,7,10})
\oplus2({\bf 3,7,5})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,220})
\oplus2({\bf 3,5,154})
\oplus({\bf 3,5,55})
\oplus({\bf 3,5,84})
\oplus5({\bf 3,5,105})
\oplus9({\bf 3,5,81})
\oplus4({\bf 3,5,30})
\oplus8({\bf 3,5,35'})
\oplus15({\bf 3,5,35})
\oplus9({\bf 3,5,14})
\oplus12({\bf 3,5,10})
\oplus7({\bf 3,5,5})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,260})
\oplus4({\bf 3,3,220})
\oplus4({\bf 3,3,154})
\oplus5({\bf 3,3,55})
\oplus2({\bf 3,3,84})
\oplus9({\bf 3,3,105})
\oplus19({\bf 3,3,81})
\oplus7({\bf 3,3,30})
\oplus16({\bf 3,3,35'})
\oplus25({\bf 3,3,35})
\oplus20({\bf 3,3,14})
\oplus20({\bf 3,3,10})
\oplus11({\bf 3,3,5})
\oplus7({\bf 3,3,1})
\oplus({\bf 3,1,260})
\oplus2({\bf 3,1,220})
\oplus3({\bf 3,1,154})
\oplus3({\bf 3,1,55})
\oplus2({\bf 3,1,84})
\oplus5({\bf 3,1,105})
\oplus12({\bf 3,1,81})
\oplus3({\bf 3,1,30})
\oplus8({\bf 3,1,35'})
\oplus14({\bf 3,1,35})
\oplus10({\bf 3,1,14})
\oplus13({\bf 3,1,10})
\oplus5({\bf 3,1,5})
\oplus3({\bf 3,1,1})
\oplus({\bf 1,7,105})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,35'})
\oplus2({\bf 1,7,35})
\oplus({\bf 1,7,14})
\oplus2({\bf 1,7,10})
\oplus({\bf 1,5,220})
\oplus({\bf 1,5,154})
\oplus({\bf 1,5,55})
\oplus({\bf 1,5,84})
\oplus3({\bf 1,5,105})
\oplus6({\bf 1,5,81})
\oplus2({\bf 1,5,30})
\oplus5({\bf 1,5,35'})
\oplus8({\bf 1,5,35})
\oplus6({\bf 1,5,14})
\oplus7({\bf 1,5,10})
\oplus3({\bf 1,5,5})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,260})
\oplus2({\bf 1,3,220})
\oplus3({\bf 1,3,154})
\oplus3({\bf 1,3,55})
\oplus2({\bf 1,3,84})
\oplus5({\bf 1,3,105})
\oplus12({\bf 1,3,81})
\oplus3({\bf 1,3,30})
\oplus8({\bf 1,3,35'})
\oplus14({\bf 1,3,35})
\oplus10({\bf 1,3,14})
\oplus13({\bf 1,3,10})
\oplus5({\bf 1,3,5})
\oplus3({\bf 1,3,1})
\oplus({\bf 1,1,260})
\oplus2({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus2({\bf 1,1,55})
\oplus3({\bf 1,1,105})
\oplus7({\bf 1,1,81})
\oplus2({\bf 1,1,30})
\oplus5({\bf 1,1,35'})
\oplus7({\bf 1,1,35})
\oplus7({\bf 1,1,14})
\oplus6({\bf 1,1,10})
\oplus3({\bf 1,1,5})
\oplus({\bf 1,1,1})$\\
%
${\bf 365750}$&=&
$({\bf 7,7,35'})
\oplus({\bf 7,7,14})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,105})
\oplus({\bf 7,5,81})
\oplus({\bf 7,5,35'})
\oplus2({\bf 7,5,35})
\oplus({\bf 7,5,14})
\oplus2({\bf 7,5,10})
\oplus({\bf 7,3,220})
\oplus({\bf 7,3,55})
\oplus({\bf 7,3,105})
\oplus2({\bf 7,3,81})
\oplus({\bf 7,3,30})
\oplus3({\bf 7,3,35'})
\oplus2({\bf 7,3,35})
\oplus4({\bf 7,3,14})
\oplus({\bf 7,3,10})
\oplus2({\bf 7,3,5})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,154})
\oplus({\bf 7,1,84})
\oplus2({\bf 7,1,81})
\oplus2({\bf 7,1,35})
\oplus3({\bf 7,1,10})
\oplus({\bf 5,7,105})
\oplus({\bf 5,7,81})
\oplus({\bf 5,7,35'})
\oplus2({\bf 5,7,35})
\oplus({\bf 5,7,14})
\oplus2({\bf 5,7,10})
\oplus({\bf 5,5,220})
\oplus({\bf 5,5,154})
\oplus({\bf 5,5,55})
\oplus({\bf 5,5,84})
\oplus3({\bf 5,5,105})
\oplus6({\bf 5,5,81})
\oplus2({\bf 5,5,30})
\oplus5({\bf 5,5,35'})
\oplus8({\bf 5,5,35})
\oplus6({\bf 5,5,14})
\oplus7({\bf 5,5,10})
\oplus3({\bf 5,5,5})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,260})
\oplus2({\bf 5,3,220})
\oplus3({\bf 5,3,154})
\oplus3({\bf 5,3,55})
\oplus2({\bf 5,3,84})
\oplus5({\bf 5,3,105})
\oplus12({\bf 5,3,81})
\oplus3({\bf 5,3,30})
\oplus8({\bf 5,3,35'})
\oplus14({\bf 5,3,35})
\oplus10({\bf 5,3,14})
\oplus13({\bf 5,3,10})
\oplus5({\bf 5,3,5})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,260})
\oplus2({\bf 5,1,220})
\oplus({\bf 5,1,154})
\oplus2({\bf 5,1,55})
\oplus3({\bf 5,1,105})
\oplus7({\bf 5,1,81})
\oplus2({\bf 5,1,30})
\oplus5({\bf 5,1,35'})
\oplus7({\bf 5,1,35})
\oplus7({\bf 5,1,14})
\oplus6({\bf 5,1,10})
\oplus3({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,220})
\oplus({\bf 3,7,55})
\oplus({\bf 3,7,105})
\oplus2({\bf 3,7,81})
\oplus({\bf 3,7,30})
\oplus3({\bf 3,7,35'})
\oplus2({\bf 3,7,35})
\oplus4({\bf 3,7,14})
\oplus({\bf 3,7,10})
\oplus2({\bf 3,7,5})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,260})
\oplus2({\bf 3,5,220})
\oplus3({\bf 3,5,154})
\oplus3({\bf 3,5,55})
\oplus2({\bf 3,5,84})
\oplus5({\bf 3,5,105})
\oplus12({\bf 3,5,81})
\oplus3({\bf 3,5,30})
\oplus8({\bf 3,5,35'})
\oplus14({\bf 3,5,35})
\oplus10({\bf 3,5,14})
\oplus13({\bf 3,5,10})
\oplus5({\bf 3,5,5})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,140''})
\oplus2({\bf 3,3,260})
\oplus6({\bf 3,3,220})
\oplus4({\bf 3,3,154})
\oplus8({\bf 3,3,55})
\oplus({\bf 3,3,84})
\oplus9({\bf 3,3,105})
\oplus20({\bf 3,3,81})
\oplus7({\bf 3,3,30})
\oplus18({\bf 3,3,35'})
\oplus22({\bf 3,3,35})
\oplus24({\bf 3,3,14})
\oplus16({\bf 3,3,10})
\oplus10({\bf 3,3,5})
\oplus9({\bf 3,3,1})
\oplus2({\bf 3,1,260})
\oplus({\bf 3,1,220})
\oplus4({\bf 3,1,154})
\oplus3({\bf 3,1,55})
\oplus3({\bf 3,1,84})
\oplus5({\bf 3,1,105})
\oplus13({\bf 3,1,81})
\oplus2({\bf 3,1,30})
\oplus6({\bf 3,1,35'})
\oplus14({\bf 3,1,35})
\oplus7({\bf 3,1,14})
\oplus15({\bf 3,1,10})
\oplus3({\bf 3,1,5})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,154})
\oplus({\bf 1,7,84})
\oplus2({\bf 1,7,81})
\oplus2({\bf 1,7,35})
\oplus3({\bf 1,7,10})
\oplus({\bf 1,5,260})
\oplus2({\bf 1,5,220})
\oplus({\bf 1,5,154})
\oplus2({\bf 1,5,55})
\oplus3({\bf 1,5,105})
\oplus7({\bf 1,5,81})
\oplus2({\bf 1,5,30})
\oplus5({\bf 1,5,35'})
\oplus7({\bf 1,5,35})
\oplus7({\bf 1,5,14})
\oplus6({\bf 1,5,10})
\oplus3({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus2({\bf 1,3,260})
\oplus({\bf 1,3,220})
\oplus4({\bf 1,3,154})
\oplus3({\bf 1,3,55})
\oplus3({\bf 1,3,84})
\oplus5({\bf 1,3,105})
\oplus13({\bf 1,3,81})
\oplus2({\bf 1,3,30})
\oplus6({\bf 1,3,35'})
\oplus14({\bf 1,3,35})
\oplus7({\bf 1,3,14})
\oplus15({\bf 1,3,10})
\oplus3({\bf 1,3,5})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,140''})
\oplus3({\bf 1,1,220})
\oplus({\bf 1,1,154})
\oplus3({\bf 1,1,55})
\oplus2({\bf 1,1,105})
\oplus6({\bf 1,1,81})
\oplus3({\bf 1,1,30})
\oplus6({\bf 1,1,35'})
\oplus6({\bf 1,1,35})
\oplus9({\bf 1,1,14})
\oplus3({\bf 1,1,10})
\oplus3({\bf 1,1,5})
\oplus4({\bf 1,1,1})$\\
%
${\bf 486400}$&=&
$({\bf 8,5,35})
\oplus({\bf 8,5,10})
\oplus({\bf 8,5,5})
\oplus({\bf 8,3,81})
\oplus({\bf 8,3,35'})
\oplus2({\bf 8,3,35})
\oplus2({\bf 8,3,14})
\oplus2({\bf 8,3,10})
\oplus({\bf 8,3,5})
\oplus({\bf 8,3,1})
\oplus({\bf 8,1,81})
\oplus({\bf 8,1,35'})
\oplus({\bf 8,1,35})
\oplus({\bf 8,1,14})
\oplus2({\bf 8,1,10})
\oplus({\bf 6,7,35'})
\oplus({\bf 6,7,35})
\oplus({\bf 6,7,14})
\oplus({\bf 6,7,10})
\oplus({\bf 6,7,5})
\oplus({\bf 6,7,1})
\oplus2({\bf 6,5,105})
\oplus3({\bf 6,5,81})
\oplus2({\bf 6,5,30})
\oplus3({\bf 6,5,35'})
\oplus7({\bf 6,5,35})
\oplus4({\bf 6,5,14})
\oplus6({\bf 6,5,10})
\oplus4({\bf 6,5,5})
\oplus({\bf 6,5,1})
\oplus({\bf 6,3,220})
\oplus({\bf 6,3,154})
\oplus2({\bf 6,3,55})
\oplus({\bf 6,3,84})
\oplus4({\bf 6,3,105})
\oplus8({\bf 6,3,81})
\oplus3({\bf 6,3,30})
\oplus8({\bf 6,3,35'})
\oplus12({\bf 6,3,35})
\oplus10({\bf 6,3,14})
\oplus11({\bf 6,3,10})
\oplus6({\bf 6,3,5})
\oplus4({\bf 6,3,1})
\oplus({\bf 6,1,220})
\oplus({\bf 6,1,154})
\oplus({\bf 6,1,55})
\oplus({\bf 6,1,84})
\oplus2({\bf 6,1,105})
\oplus6({\bf 6,1,81})
\oplus({\bf 6,1,30})
\oplus4({\bf 6,1,35'})
\oplus7({\bf 6,1,35})
\oplus6({\bf 6,1,14})
\oplus7({\bf 6,1,10})
\oplus2({\bf 6,1,5})
\oplus2({\bf 6,1,1})
\oplus({\bf 4,9,10})
\oplus({\bf 4,7,105})
\oplus2({\bf 4,7,81})
\oplus({\bf 4,7,30})
\oplus2({\bf 4,7,35'})
\oplus5({\bf 4,7,35})
\oplus3({\bf 4,7,14})
\oplus4({\bf 4,7,10})
\oplus3({\bf 4,7,5})
\oplus({\bf 4,7,1})
\oplus({\bf 4,5,220})
\oplus3({\bf 4,5,154})
\oplus({\bf 4,5,55})
\oplus2({\bf 4,5,84})
\oplus7({\bf 4,5,105})
\oplus11({\bf 4,5,81})
\oplus6({\bf 4,5,30})
\oplus10({\bf 4,5,35'})
\oplus21({\bf 4,5,35})
\oplus9({\bf 4,5,14})
\oplus15({\bf 4,5,10})
\oplus10({\bf 4,5,5})
\oplus3({\bf 4,5,1})
\oplus({\bf 4,3,260})
\oplus({\bf 4,3,231})
\oplus5({\bf 4,3,220})
\oplus6({\bf 4,3,154})
\oplus4({\bf 4,3,55})
\oplus4({\bf 4,3,84})
\oplus14({\bf 4,3,105})
\oplus23({\bf 4,3,81})
\oplus10({\bf 4,3,30})
\oplus19({\bf 4,3,35'})
\oplus32({\bf 4,3,35})
\oplus20({\bf 4,3,14})
\oplus23({\bf 4,3,10})
\oplus14({\bf 4,3,5})
\oplus6({\bf 4,3,1})
\oplus({\bf 4,1,260})
\oplus({\bf 4,1,231})
\oplus3({\bf 4,1,220})
\oplus4({\bf 4,1,154})
\oplus3({\bf 4,1,55})
\oplus3({\bf 4,1,84})
\oplus8({\bf 4,1,105})
\oplus14({\bf 4,1,81})
\oplus4({\bf 4,1,30})
\oplus10({\bf 4,1,35'})
\oplus17({\bf 4,1,35})
\oplus11({\bf 4,1,14})
\oplus14({\bf 4,1,10})
\oplus6({\bf 4,1,5})
\oplus3({\bf 4,1,1})
\oplus({\bf 2,9,35})
\oplus({\bf 2,9,5})
\oplus({\bf 2,7,154})
\oplus2({\bf 2,7,105})
\oplus2({\bf 2,7,81})
\oplus3({\bf 2,7,30})
\oplus3({\bf 2,7,35'})
\oplus7({\bf 2,7,35})
\oplus2({\bf 2,7,14})
\oplus4({\bf 2,7,10})
\oplus5({\bf 2,7,5})
\oplus({\bf 2,7,1})
\oplus({\bf 2,5,91})
\oplus({\bf 2,5,231})
\oplus2({\bf 2,5,220})
\oplus5({\bf 2,5,154})
\oplus({\bf 2,5,55})
\oplus2({\bf 2,5,84})
\oplus10({\bf 2,5,105})
\oplus12({\bf 2,5,81})
\oplus10({\bf 2,5,30})
\oplus10({\bf 2,5,35'})
\oplus24({\bf 2,5,35})
\oplus9({\bf 2,5,14})
\oplus14({\bf 2,5,10})
\oplus13({\bf 2,5,5})
\oplus2({\bf 2,5,1})
\oplus({\bf 2,3,390})
\oplus({\bf 2,3,260})
\oplus({\bf 2,3,91})
\oplus2({\bf 2,3,231})
\oplus6({\bf 2,3,220})
\oplus9({\bf 2,3,154})
\oplus4({\bf 2,3,55})
\oplus5({\bf 2,3,84})
\oplus18({\bf 2,3,105})
\oplus23({\bf 2,3,81})
\oplus13({\bf 2,3,30})
\oplus20({\bf 2,3,35'})
\oplus35({\bf 2,3,35})
\oplus17({\bf 2,3,14})
\oplus21({\bf 2,3,10})
\oplus16({\bf 2,3,5})
\oplus5({\bf 2,3,1})
\oplus({\bf 2,1,390})
\oplus({\bf 2,1,260})
\oplus({\bf 2,1,231})
\oplus4({\bf 2,1,220})
\oplus5({\bf 2,1,154})
\oplus2({\bf 2,1,55})
\oplus3({\bf 2,1,84})
\oplus10({\bf 2,1,105})
\oplus14({\bf 2,1,81})
\oplus6({\bf 2,1,30})
\oplus11({\bf 2,1,35'})
\oplus18({\bf 2,1,35})
\oplus9({\bf 2,1,14})
\oplus12({\bf 2,1,10})
\oplus6({\bf 2,1,5})
\oplus2({\bf 2,1,1})$\\
%
${\bf 486400'}$&=&
$({\bf 9,4,10})
\oplus({\bf 9,2,35})
\oplus({\bf 9,2,5})
\oplus({\bf 7,6,35'})
\oplus({\bf 7,6,35})
\oplus({\bf 7,6,14})
\oplus({\bf 7,6,10})
\oplus({\bf 7,6,5})
\oplus({\bf 7,6,1})
\oplus({\bf 7,4,105})
\oplus2({\bf 7,4,81})
\oplus({\bf 7,4,30})
\oplus2({\bf 7,4,35'})
\oplus5({\bf 7,4,35})
\oplus3({\bf 7,4,14})
\oplus4({\bf 7,4,10})
\oplus3({\bf 7,4,5})
\oplus({\bf 7,4,1})
\oplus({\bf 7,2,154})
\oplus2({\bf 7,2,105})
\oplus2({\bf 7,2,81})
\oplus3({\bf 7,2,30})
\oplus3({\bf 7,2,35'})
\oplus7({\bf 7,2,35})
\oplus2({\bf 7,2,14})
\oplus4({\bf 7,2,10})
\oplus5({\bf 7,2,5})
\oplus({\bf 7,2,1})
\oplus({\bf 5,8,35})
\oplus({\bf 5,8,10})
\oplus({\bf 5,8,5})
\oplus2({\bf 5,6,105})
\oplus3({\bf 5,6,81})
\oplus2({\bf 5,6,30})
\oplus3({\bf 5,6,35'})
\oplus7({\bf 5,6,35})
\oplus4({\bf 5,6,14})
\oplus6({\bf 5,6,10})
\oplus4({\bf 5,6,5})
\oplus({\bf 5,6,1})
\oplus({\bf 5,4,220})
\oplus3({\bf 5,4,154})
\oplus({\bf 5,4,55})
\oplus2({\bf 5,4,84})
\oplus7({\bf 5,4,105})
\oplus11({\bf 5,4,81})
\oplus6({\bf 5,4,30})
\oplus10({\bf 5,4,35'})
\oplus21({\bf 5,4,35})
\oplus9({\bf 5,4,14})
\oplus15({\bf 5,4,10})
\oplus10({\bf 5,4,5})
\oplus3({\bf 5,4,1})
\oplus({\bf 5,2,91})
\oplus({\bf 5,2,231})
\oplus2({\bf 5,2,220})
\oplus5({\bf 5,2,154})
\oplus({\bf 5,2,55})
\oplus2({\bf 5,2,84})
\oplus10({\bf 5,2,105})
\oplus12({\bf 5,2,81})
\oplus10({\bf 5,2,30})
\oplus10({\bf 5,2,35'})
\oplus24({\bf 5,2,35})
\oplus9({\bf 5,2,14})
\oplus14({\bf 5,2,10})
\oplus13({\bf 5,2,5})
\oplus2({\bf 5,2,1})
\oplus({\bf 3,8,81})
\oplus({\bf 3,8,35'})
\oplus2({\bf 3,8,35})
\oplus2({\bf 3,8,14})
\oplus2({\bf 3,8,10})
\oplus({\bf 3,8,5})
\oplus({\bf 3,8,1})
\oplus({\bf 3,6,220})
\oplus({\bf 3,6,154})
\oplus2({\bf 3,6,55})
\oplus({\bf 3,6,84})
\oplus4({\bf 3,6,105})
\oplus8({\bf 3,6,81})
\oplus3({\bf 3,6,30})
\oplus8({\bf 3,6,35'})
\oplus12({\bf 3,6,35})
\oplus10({\bf 3,6,14})
\oplus11({\bf 3,6,10})
\oplus6({\bf 3,6,5})
\oplus4({\bf 3,6,1})
\oplus({\bf 3,4,260})
\oplus({\bf 3,4,231})
\oplus5({\bf 3,4,220})
\oplus6({\bf 3,4,154})
\oplus4({\bf 3,4,55})
\oplus4({\bf 3,4,84})
\oplus14({\bf 3,4,105})
\oplus23({\bf 3,4,81})
\oplus10({\bf 3,4,30})
\oplus19({\bf 3,4,35'})
\oplus32({\bf 3,4,35})
\oplus20({\bf 3,4,14})
\oplus23({\bf 3,4,10})
\oplus14({\bf 3,4,5})
\oplus6({\bf 3,4,1})
\oplus({\bf 3,2,390})
\oplus({\bf 3,2,260})
\oplus({\bf 3,2,91})
\oplus2({\bf 3,2,231})
\oplus6({\bf 3,2,220})
\oplus9({\bf 3,2,154})
\oplus4({\bf 3,2,55})
\oplus5({\bf 3,2,84})
\oplus18({\bf 3,2,105})
\oplus23({\bf 3,2,81})
\oplus13({\bf 3,2,30})
\oplus20({\bf 3,2,35'})
\oplus35({\bf 3,2,35})
\oplus17({\bf 3,2,14})
\oplus21({\bf 3,2,10})
\oplus16({\bf 3,2,5})
\oplus5({\bf 3,2,1})
\oplus({\bf 1,8,81})
\oplus({\bf 1,8,35'})
\oplus({\bf 1,8,35})
\oplus({\bf 1,8,14})
\oplus2({\bf 1,8,10})
\oplus({\bf 1,6,220})
\oplus({\bf 1,6,154})
\oplus({\bf 1,6,55})
\oplus({\bf 1,6,84})
\oplus2({\bf 1,6,105})
\oplus6({\bf 1,6,81})
\oplus({\bf 1,6,30})
\oplus4({\bf 1,6,35'})
\oplus7({\bf 1,6,35})
\oplus6({\bf 1,6,14})
\oplus7({\bf 1,6,10})
\oplus2({\bf 1,6,5})
\oplus2({\bf 1,6,1})
\oplus({\bf 1,4,260})
\oplus({\bf 1,4,231})
\oplus3({\bf 1,4,220})
\oplus4({\bf 1,4,154})
\oplus3({\bf 1,4,55})
\oplus3({\bf 1,4,84})
\oplus8({\bf 1,4,105})
\oplus14({\bf 1,4,81})
\oplus4({\bf 1,4,30})
\oplus10({\bf 1,4,35'})
\oplus17({\bf 1,4,35})
\oplus11({\bf 1,4,14})
\oplus14({\bf 1,4,10})
\oplus6({\bf 1,4,5})
\oplus3({\bf 1,4,1})
\oplus({\bf 1,2,390})
\oplus({\bf 1,2,260})
\oplus({\bf 1,2,231})
\oplus4({\bf 1,2,220})
\oplus5({\bf 1,2,154})
\oplus2({\bf 1,2,55})
\oplus3({\bf 1,2,84})
\oplus10({\bf 1,2,105})
\oplus14({\bf 1,2,81})
\oplus6({\bf 1,2,30})
\oplus11({\bf 1,2,35'})
\oplus18({\bf 1,2,35})
\oplus9({\bf 1,2,14})
\oplus12({\bf 1,2,10})
\oplus6({\bf 1,2,5})
\oplus2({\bf 1,2,1})$\\
%
${\bf 490314}$&=&
$({\bf 7,7,84})
\oplus({\bf 7,7,81})
\oplus({\bf 7,7,10})
\oplus({\bf 7,5,220})
\oplus({\bf 7,5,55})
\oplus({\bf 7,5,105})
\oplus2({\bf 7,5,81})
\oplus2({\bf 7,5,35'})
\oplus({\bf 7,5,35})
\oplus3({\bf 7,5,14})
\oplus({\bf 7,5,10})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,260})
\oplus({\bf 7,3,154})
\oplus({\bf 7,3,55})
\oplus({\bf 7,3,84})
\oplus({\bf 7,3,105})
\oplus4({\bf 7,3,81})
\oplus({\bf 7,3,35'})
\oplus3({\bf 7,3,35})
\oplus2({\bf 7,3,14})
\oplus5({\bf 7,3,10})
\oplus({\bf 7,1,140''})
\oplus({\bf 7,1,220})
\oplus2({\bf 7,1,55})
\oplus({\bf 7,1,81})
\oplus({\bf 7,1,30})
\oplus2({\bf 7,1,35'})
\oplus({\bf 7,1,35})
\oplus4({\bf 7,1,14})
\oplus({\bf 7,1,5})
\oplus3({\bf 7,1,1})
\oplus({\bf 5,7,220})
\oplus({\bf 5,7,55})
\oplus({\bf 5,7,105})
\oplus2({\bf 5,7,81})
\oplus2({\bf 5,7,35'})
\oplus({\bf 5,7,35})
\oplus3({\bf 5,7,14})
\oplus({\bf 5,7,10})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,260})
\oplus2({\bf 5,5,220})
\oplus2({\bf 5,5,154})
\oplus3({\bf 5,5,55})
\oplus2({\bf 5,5,84})
\oplus3({\bf 5,5,105})
\oplus9({\bf 5,5,81})
\oplus({\bf 5,5,30})
\oplus6({\bf 5,5,35'})
\oplus7({\bf 5,5,35})
\oplus8({\bf 5,5,14})
\oplus8({\bf 5,5,10})
\oplus({\bf 5,5,5})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,140''})
\oplus2({\bf 5,3,260})
\oplus4({\bf 5,3,220})
\oplus3({\bf 5,3,154})
\oplus6({\bf 5,3,55})
\oplus({\bf 5,3,84})
\oplus5({\bf 5,3,105})
\oplus14({\bf 5,3,81})
\oplus3({\bf 5,3,30})
\oplus10({\bf 5,3,35'})
\oplus12({\bf 5,3,35})
\oplus15({\bf 5,3,14})
\oplus11({\bf 5,3,10})
\oplus4({\bf 5,3,5})
\oplus5({\bf 5,3,1})
\oplus2({\bf 5,1,260})
\oplus({\bf 5,1,220})
\oplus2({\bf 5,1,154})
\oplus3({\bf 5,1,55})
\oplus({\bf 5,1,84})
\oplus3({\bf 5,1,105})
\oplus8({\bf 5,1,81})
\oplus({\bf 5,1,30})
\oplus4({\bf 5,1,35'})
\oplus7({\bf 5,1,35})
\oplus6({\bf 5,1,14})
\oplus8({\bf 5,1,10})
\oplus2({\bf 5,1,5})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,260})
\oplus({\bf 3,7,154})
\oplus({\bf 3,7,55})
\oplus({\bf 3,7,84})
\oplus({\bf 3,7,105})
\oplus4({\bf 3,7,81})
\oplus({\bf 3,7,35'})
\oplus3({\bf 3,7,35})
\oplus2({\bf 3,7,14})
\oplus5({\bf 3,7,10})
\oplus({\bf 3,5,140''})
\oplus2({\bf 3,5,260})
\oplus4({\bf 3,5,220})
\oplus3({\bf 3,5,154})
\oplus6({\bf 3,5,55})
\oplus({\bf 3,5,84})
\oplus5({\bf 3,5,105})
\oplus14({\bf 3,5,81})
\oplus3({\bf 3,5,30})
\oplus10({\bf 3,5,35'})
\oplus12({\bf 3,5,35})
\oplus15({\bf 3,5,14})
\oplus11({\bf 3,5,10})
\oplus4({\bf 3,5,5})
\oplus5({\bf 3,5,1})
\oplus4({\bf 3,3,260})
\oplus4({\bf 3,3,220})
\oplus7({\bf 3,3,154})
\oplus7({\bf 3,3,55})
\oplus5({\bf 3,3,84})
\oplus9({\bf 3,3,105})
\oplus25({\bf 3,3,81})
\oplus4({\bf 3,3,30})
\oplus12({\bf 3,3,35'})
\oplus23({\bf 3,3,35})
\oplus16({\bf 3,3,14})
\oplus24({\bf 3,3,10})
\oplus5({\bf 3,3,5})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,140''})
\oplus({\bf 3,1,260})
\oplus5({\bf 3,1,220})
\oplus2({\bf 3,1,154})
\oplus6({\bf 3,1,55})
\oplus5({\bf 3,1,105})
\oplus11({\bf 3,1,81})
\oplus4({\bf 3,1,30})
\oplus11({\bf 3,1,35'})
\oplus10({\bf 3,1,35})
\oplus15({\bf 3,1,14})
\oplus6({\bf 3,1,10})
\oplus5({\bf 3,1,5})
\oplus6({\bf 3,1,1})
\oplus({\bf 1,7,140''})
\oplus({\bf 1,7,220})
\oplus2({\bf 1,7,55})
\oplus({\bf 1,7,81})
\oplus({\bf 1,7,30})
\oplus2({\bf 1,7,35'})
\oplus({\bf 1,7,35})
\oplus4({\bf 1,7,14})
\oplus({\bf 1,7,5})
\oplus3({\bf 1,7,1})
\oplus2({\bf 1,5,260})
\oplus({\bf 1,5,220})
\oplus2({\bf 1,5,154})
\oplus3({\bf 1,5,55})
\oplus({\bf 1,5,84})
\oplus3({\bf 1,5,105})
\oplus8({\bf 1,5,81})
\oplus({\bf 1,5,30})
\oplus4({\bf 1,5,35'})
\oplus7({\bf 1,5,35})
\oplus6({\bf 1,5,14})
\oplus8({\bf 1,5,10})
\oplus2({\bf 1,5,5})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,140''})
\oplus({\bf 1,3,260})
\oplus5({\bf 1,3,220})
\oplus2({\bf 1,3,154})
\oplus6({\bf 1,3,55})
\oplus5({\bf 1,3,105})
\oplus11({\bf 1,3,81})
\oplus4({\bf 1,3,30})
\oplus11({\bf 1,3,35'})
\oplus10({\bf 1,3,35})
\oplus15({\bf 1,3,14})
\oplus6({\bf 1,3,10})
\oplus5({\bf 1,3,5})
\oplus6({\bf 1,3,1})
\oplus({\bf 1,1,260})
\oplus3({\bf 1,1,154})
\oplus({\bf 1,1,55})
\oplus4({\bf 1,1,84})
\oplus2({\bf 1,1,105})
\oplus8({\bf 1,1,81})
\oplus({\bf 1,1,30})
\oplus2({\bf 1,1,35'})
\oplus7({\bf 1,1,35})
\oplus2({\bf 1,1,14})
\oplus9({\bf 1,1,10})
\oplus({\bf 1,1,5})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{4}$(S)}
}
\label{Table:Branching-rules-D10_A3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D10_A3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{20}\supset\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 20}$&=&
$({\bf 20'})$\\
%
${\bf 190}$&=&
$({\bf 175})
\oplus({\bf 15})$\\
%
${\bf 209}$&=&
$({\bf 105})
\oplus({\bf 84})
\oplus({\bf 20'})$\\
%
${\bf 512}$&=&
$({\bf 256})
\oplus({\bf \overline{256}})$\\
%
${\bf 512'}$&=&
$({\bf 256})
\oplus({\bf \overline{256}})$\\
%
${\bf 1140}$&=&
$({\bf 280})
\oplus({\bf 300'})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 1520}$&=&
$({\bf 336})
\oplus({\bf 729})
\oplus({\bf 35})
\oplus({\bf 105})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf \overline{35}})
\oplus({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 2640}$&=&
$({\bf 735})
\oplus({\bf 729})
\oplus({\bf 256})
\oplus({\bf 105})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 4845}$&=&
$({\bf 875})
\oplus({\bf 735})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 8645}$&=&
$({\bf 825'})
\oplus({\bf 2640})
\oplus({\bf 825})
\oplus({\bf 360'})
\oplus({\bf 336})
\oplus({\bf 735})
\oplus2({\bf 729})
\oplus({\bf 256})
\oplus({\bf \overline{360'}})
\oplus2({\bf 105})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus2({\bf 84})
\oplus2({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 9728}$&=&
$({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})$\\
%
${\bf 9728'}$&=&
$({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{875}})
\oplus2({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})$\\
%
${\bf 13090}$&=&
$({\bf 2640})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 360'})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus3({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus3({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 15504}$&=&
$({\bf 616})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus2({\bf 105})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus2({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 17765}$&=&
$({\bf 945})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus3({\bf 280})
\oplus2({\bf 300'})
\oplus3({\bf 256})
\oplus3({\bf \overline{280}})
\oplus({\bf 105})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus5({\bf 175})
\oplus2({\bf 84})
\oplus4({\bf 45})
\oplus4({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 21546}$&=&
$({\bf 2079})
\oplus({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 336})
\oplus({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus({\bf \overline{875}})
\oplus3({\bf 729})
\oplus2({\bf 280})
\oplus2({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus2({\bf 105})
\oplus3({\bf \overline{256}})
\oplus5({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 38760}$&=&
$({\bf 165})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus2({\bf 1280})
\oplus2({\bf 825})
\oplus2({\bf 875})
\oplus2({\bf 360'})
\oplus({\bf 189})
\oplus({\bf 336})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{616}})
\oplus2({\bf \overline{875}})
\oplus5({\bf 729})
\oplus2({\bf 280})
\oplus3({\bf 300'})
\oplus3({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus3({\bf 105})
\oplus({\bf \overline{189}})
\oplus3({\bf \overline{256}})
\oplus4({\bf 175})
\oplus3({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 40964}$&=&
$({\bf 1716'})
\oplus({\bf 6825})
\oplus({\bf 5200})
\oplus({\bf 1375})
\oplus({\bf 616})
\oplus({\bf 825'})
\oplus({\bf 2079})
\oplus2({\bf 2640})
\oplus({\bf 2156})
\oplus({\bf 1280})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf \overline{1375}})
\oplus2({\bf 336})
\oplus({\bf \overline{1280}})
\oplus2({\bf 735})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus4({\bf 729})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus3({\bf 105})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus2({\bf 84})
\oplus({\bf \overline{35}})
\oplus3({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 77520}$&=&
$({\bf 1280''})
\oplus({\bf 3780})
\oplus({\bf 1911})
\oplus2({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus({\bf 945})
\oplus2({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus3({\bf 1280})
\oplus2({\bf 825})
\oplus5({\bf 875})
\oplus2({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{1280''}})
\oplus2({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus4({\bf 735})
\oplus({\bf \overline{616}})
\oplus5({\bf \overline{875}})
\oplus6({\bf 729})
\oplus4({\bf 280})
\oplus4({\bf 300'})
\oplus5({\bf 256})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus4({\bf \overline{280}})
\oplus({\bf 105})
\oplus2({\bf \overline{189}})
\oplus5({\bf \overline{256}})
\oplus6({\bf 175})
\oplus3({\bf 84})
\oplus3({\bf 45})
\oplus3({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 80256}$&=&
$({\bf 3780})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 315})
\oplus({\bf 2079})
\oplus({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus2({\bf 945})
\oplus({\bf \overline{2304}})
\oplus3({\bf 2156})
\oplus4({\bf 1280})
\oplus2({\bf 825})
\oplus5({\bf 875})
\oplus2({\bf 360'})
\oplus2({\bf 189})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{1485}})
\oplus4({\bf \overline{1280}})
\oplus6({\bf 735})
\oplus5({\bf \overline{875}})
\oplus9({\bf 729})
\oplus7({\bf 280})
\oplus5({\bf 300'})
\oplus8({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus7({\bf \overline{280}})
\oplus3({\bf 105})
\oplus2({\bf \overline{189}})
\oplus8({\bf \overline{256}})
\oplus11({\bf 175})
\oplus7({\bf 84})
\oplus6({\bf 45})
\oplus({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus3({\bf 20'})
\oplus4({\bf 15})$\\
%
${\bf 87040}$&=&
$({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus4({\bf 1280})
\oplus2({\bf 825})
\oplus6({\bf 875})
\oplus4({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{1485}})
\oplus4({\bf \overline{1280}})
\oplus4({\bf 735})
\oplus({\bf \overline{616}})
\oplus6({\bf \overline{875}})
\oplus10({\bf 729})
\oplus5({\bf 280})
\oplus6({\bf 300'})
\oplus9({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus2({\bf 105})
\oplus3({\bf \overline{189}})
\oplus9({\bf \overline{256}})
\oplus8({\bf 175})
\oplus6({\bf 84})
\oplus4({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 87040'}$&=&
$({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus4({\bf 1280})
\oplus2({\bf 825})
\oplus6({\bf 875})
\oplus4({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{1485}})
\oplus4({\bf \overline{1280}})
\oplus4({\bf 735})
\oplus({\bf \overline{616}})
\oplus6({\bf \overline{875}})
\oplus10({\bf 729})
\oplus5({\bf 280})
\oplus6({\bf 300'})
\oplus9({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus2({\bf 105})
\oplus3({\bf \overline{189}})
\oplus9({\bf \overline{256}})
\oplus8({\bf 175})
\oplus6({\bf 84})
\oplus4({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 92378}$&=&
$({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 1911})
\oplus2({\bf 2304})
\oplus2({\bf 1485})
\oplus2({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus2({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus3({\bf 1280})
\oplus3({\bf 825})
\oplus4({\bf 875})
\oplus3({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus2({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus2({\bf \overline{616}})
\oplus4({\bf \overline{875}})
\oplus6({\bf 729})
\oplus2({\bf 280})
\oplus3({\bf 300'})
\oplus4({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus4({\bf 175})
\oplus3({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 92378'}$&=&
$({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 1911})
\oplus2({\bf 2304})
\oplus2({\bf 1485})
\oplus2({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus2({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus3({\bf 1280})
\oplus3({\bf 825})
\oplus4({\bf 875})
\oplus3({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus2({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus2({\bf \overline{616}})
\oplus4({\bf \overline{875}})
\oplus6({\bf 729})
\oplus2({\bf 280})
\oplus3({\bf 300'})
\oplus4({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{360'}})
\oplus2({\bf \overline{280}})
\oplus2({\bf 105})
\oplus({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus4({\bf 175})
\oplus3({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 97280}$&=&
$({\bf 3840})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3840}})
\oplus({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus5({\bf 1280})
\oplus2({\bf 825})
\oplus6({\bf 875})
\oplus4({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{1485}})
\oplus5({\bf \overline{1280}})
\oplus4({\bf 735})
\oplus({\bf \overline{616}})
\oplus6({\bf \overline{875}})
\oplus10({\bf 729})
\oplus5({\bf 280})
\oplus6({\bf 300'})
\oplus9({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus2({\bf 105})
\oplus3({\bf \overline{189}})
\oplus9({\bf \overline{256}})
\oplus8({\bf 175})
\oplus6({\bf 84})
\oplus4({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 97280'}$&=&
$({\bf 3840})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3840}})
\oplus({\bf \overline{3780}})
\oplus2({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus5({\bf 1280})
\oplus2({\bf 825})
\oplus6({\bf 875})
\oplus4({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{1485}})
\oplus5({\bf \overline{1280}})
\oplus4({\bf 735})
\oplus({\bf \overline{616}})
\oplus6({\bf \overline{875}})
\oplus10({\bf 729})
\oplus5({\bf 280})
\oplus6({\bf 300'})
\oplus9({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus2({\bf 105})
\oplus3({\bf \overline{189}})
\oplus9({\bf \overline{256}})
\oplus8({\bf 175})
\oplus6({\bf 84})
\oplus4({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 117040}$&=&
$({\bf 3840})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf \overline{3840}})
\oplus({\bf 2079})
\oplus({\bf \overline{3780}})
\oplus4({\bf 2640})
\oplus2({\bf 945})
\oplus({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus6({\bf 1280})
\oplus2({\bf 825})
\oplus5({\bf 875})
\oplus4({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus2({\bf 336})
\oplus({\bf \overline{1485}})
\oplus6({\bf \overline{1280}})
\oplus7({\bf 735})
\oplus({\bf \overline{616}})
\oplus5({\bf \overline{875}})
\oplus13({\bf 729})
\oplus7({\bf 280})
\oplus6({\bf 300'})
\oplus10({\bf 256})
\oplus3({\bf 35})
\oplus4({\bf \overline{360'}})
\oplus7({\bf \overline{280}})
\oplus5({\bf 105})
\oplus2({\bf \overline{189}})
\oplus10({\bf \overline{256}})
\oplus13({\bf 175})
\oplus9({\bf 84})
\oplus6({\bf 45})
\oplus3({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus5({\bf 20'})
\oplus4({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 125970}$&=&
$({\bf 1540'''})
\oplus({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 5200})
\oplus2({\bf 3780})
\oplus({\bf 1911})
\oplus3({\bf 2304})
\oplus3({\bf 1485})
\oplus2({\bf 616})
\oplus2({\bf 315})
\oplus2({\bf \overline{3780}})
\oplus({\bf 2640})
\oplus2({\bf 945})
\oplus({\bf \overline{1560}})
\oplus3({\bf \overline{2304}})
\oplus6({\bf 2156})
\oplus5({\bf 1280})
\oplus3({\bf 825})
\oplus7({\bf 875})
\oplus2({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus2({\bf \overline{945}})
\oplus({\bf \overline{1280''}})
\oplus3({\bf \overline{1485}})
\oplus5({\bf \overline{1280}})
\oplus4({\bf 735})
\oplus2({\bf \overline{616}})
\oplus7({\bf \overline{875}})
\oplus8({\bf 729})
\oplus6({\bf 280})
\oplus6({\bf 300'})
\oplus6({\bf 256})
\oplus({\bf 35})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{360'}})
\oplus6({\bf \overline{280}})
\oplus({\bf 105})
\oplus3({\bf \overline{189}})
\oplus6({\bf \overline{256}})
\oplus7({\bf 175})
\oplus3({\bf 84})
\oplus4({\bf 45})
\oplus({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf 130416}$&=&
$({\bf 4719})
\oplus({\bf 6825})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 825'})
\oplus({\bf \overline{3840}})
\oplus3({\bf 2079})
\oplus({\bf \overline{3780}})
\oplus4({\bf 2640})
\oplus2({\bf 945})
\oplus({\bf \overline{2304}})
\oplus4({\bf 2156})
\oplus5({\bf 1280})
\oplus2({\bf 825})
\oplus4({\bf 875})
\oplus3({\bf 360'})
\oplus2({\bf 189})
\oplus({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus3({\bf 336})
\oplus({\bf \overline{1485}})
\oplus5({\bf \overline{1280}})
\oplus7({\bf 735})
\oplus({\bf \overline{616}})
\oplus4({\bf \overline{875}})
\oplus11({\bf 729})
\oplus5({\bf 280})
\oplus5({\bf 300'})
\oplus7({\bf 256})
\oplus2({\bf 35})
\oplus3({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus5({\bf 105})
\oplus2({\bf \overline{189}})
\oplus7({\bf \overline{256}})
\oplus10({\bf 175})
\oplus6({\bf 84})
\oplus4({\bf 45})
\oplus2({\bf \overline{35}})
\oplus4({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus3({\bf 15})$\\
%
${\bf 142120}$&=&
$({\bf 6825})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus({\bf 5200})
\oplus({\bf 3780})
\oplus2({\bf 1375})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 825'})
\oplus({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus({\bf \overline{3780}})
\oplus5({\bf 2640})
\oplus2({\bf 945})
\oplus({\bf \overline{2304}})
\oplus5({\bf 2156})
\oplus6({\bf 1280})
\oplus2({\bf 825})
\oplus5({\bf 875})
\oplus4({\bf 360'})
\oplus2({\bf 189})
\oplus2({\bf \overline{1375}})
\oplus2({\bf \overline{945}})
\oplus3({\bf 336})
\oplus({\bf \overline{1485}})
\oplus6({\bf \overline{1280}})
\oplus8({\bf 735})
\oplus({\bf \overline{616}})
\oplus5({\bf \overline{875}})
\oplus14({\bf 729})
\oplus6({\bf 280})
\oplus5({\bf 300'})
\oplus10({\bf 256})
\oplus3({\bf 35})
\oplus4({\bf \overline{360'}})
\oplus6({\bf \overline{280}})
\oplus6({\bf 105})
\oplus2({\bf \overline{189}})
\oplus10({\bf \overline{256}})
\oplus12({\bf 175})
\oplus9({\bf 84})
\oplus5({\bf 45})
\oplus3({\bf \overline{35}})
\oplus5({\bf \overline{45}})
\oplus6({\bf 20'})
\oplus3({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 154224}$&=&
$({\bf 2376'})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus2({\bf 3780})
\oplus({\bf 1911})
\oplus({\bf 2304})
\oplus2({\bf 1485})
\oplus({\bf 315})
\oplus({\bf \overline{2376'}})
\oplus({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus2({\bf \overline{3780}})
\oplus4({\bf 2640})
\oplus4({\bf 945})
\oplus({\bf \overline{2304}})
\oplus6({\bf 2156})
\oplus7({\bf 1280})
\oplus2({\bf 825})
\oplus7({\bf 875})
\oplus3({\bf 360'})
\oplus3({\bf 189})
\oplus4({\bf \overline{945}})
\oplus({\bf 336})
\oplus2({\bf \overline{1485}})
\oplus7({\bf \overline{1280}})
\oplus10({\bf 735})
\oplus7({\bf \overline{875}})
\oplus12({\bf 729})
\oplus11({\bf 280})
\oplus9({\bf 300'})
\oplus12({\bf 256})
\oplus({\bf 35})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{360'}})
\oplus11({\bf \overline{280}})
\oplus3({\bf 105})
\oplus3({\bf \overline{189}})
\oplus12({\bf \overline{256}})
\oplus16({\bf 175})
\oplus8({\bf 84})
\oplus9({\bf 45})
\oplus({\bf \overline{35}})
\oplus9({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus6({\bf 15})$\\
%
${\bf 167960}$&=&
$({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 165})
\oplus2({\bf 5200})
\oplus2({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 1911})
\oplus4({\bf 2304})
\oplus4({\bf 1485})
\oplus3({\bf 616})
\oplus2({\bf 315})
\oplus({\bf \overline{4095}})
\oplus2({\bf \overline{3780}})
\oplus3({\bf 2640})
\oplus({\bf 945})
\oplus({\bf \overline{1560}})
\oplus4({\bf \overline{2304}})
\oplus7({\bf 2156})
\oplus6({\bf 1280})
\oplus5({\bf 825})
\oplus8({\bf 875})
\oplus4({\bf 360'})
\oplus3({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus4({\bf \overline{1485}})
\oplus6({\bf \overline{1280}})
\oplus5({\bf 735})
\oplus3({\bf \overline{616}})
\oplus8({\bf \overline{875}})
\oplus11({\bf 729})
\oplus5({\bf 280})
\oplus6({\bf 300'})
\oplus7({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{315}})
\oplus4({\bf \overline{360'}})
\oplus5({\bf \overline{280}})
\oplus3({\bf 105})
\oplus3({\bf \overline{189}})
\oplus7({\bf \overline{256}})
\oplus8({\bf 175})
\oplus5({\bf 84})
\oplus3({\bf 45})
\oplus2({\bf \overline{35}})
\oplus3({\bf \overline{45}})
\oplus2({\bf 20'})
\oplus2({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 168245}$&=&
$({\bf 3185})
\oplus({\bf 14580'})
\oplus({\bf 15625})
\oplus({\bf 3640'})
\oplus({\bf 3920})
\oplus({\bf 4095})
\oplus({\bf 165})
\oplus({\bf 1716'})
\oplus({\bf 4719})
\oplus2({\bf 6825})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus2({\bf 5200})
\oplus({\bf 3780})
\oplus({\bf 1375})
\oplus({\bf 2304})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf \overline{3640'}})
\oplus2({\bf 825'})
\oplus({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{3780}})
\oplus5({\bf 2640})
\oplus({\bf \overline{2304}})
\oplus2({\bf 2156})
\oplus3({\bf 1280})
\oplus3({\bf 825})
\oplus2({\bf 875})
\oplus3({\bf 360'})
\oplus({\bf \overline{1375}})
\oplus4({\bf 336})
\oplus({\bf \overline{1485}})
\oplus3({\bf \overline{1280}})
\oplus3({\bf 735})
\oplus({\bf \overline{616}})
\oplus2({\bf \overline{875}})
\oplus6({\bf 729})
\oplus({\bf 280})
\oplus2({\bf 300'})
\oplus2({\bf 256})
\oplus2({\bf 35})
\oplus({\bf \overline{165}})
\oplus3({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus5({\bf 105})
\oplus2({\bf \overline{256}})
\oplus3({\bf 175})
\oplus4({\bf 84})
\oplus2({\bf \overline{35}})
\oplus3({\bf 20'})
\oplus2({\bf 1})$\\
%
${\bf 266475}$&=&
$({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 7020})
\oplus({\bf 3840})
\oplus2({\bf 5200})
\oplus3({\bf 3780})
\oplus2({\bf 1375})
\oplus({\bf 1911})
\oplus4({\bf 2304})
\oplus4({\bf 1485})
\oplus3({\bf 616})
\oplus2({\bf 315})
\oplus({\bf 825'})
\oplus({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus3({\bf \overline{3780}})
\oplus7({\bf 2640})
\oplus3({\bf 945})
\oplus4({\bf \overline{2304}})
\oplus10({\bf 2156})
\oplus11({\bf 1280})
\oplus7({\bf 825})
\oplus12({\bf 875})
\oplus8({\bf 360'})
\oplus4({\bf 189})
\oplus2({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus3({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus4({\bf \overline{1485}})
\oplus11({\bf \overline{1280}})
\oplus13({\bf 735})
\oplus3({\bf \overline{616}})
\oplus12({\bf \overline{875}})
\oplus23({\bf 729})
\oplus11({\bf 280})
\oplus11({\bf 300'})
\oplus17({\bf 256})
\oplus4({\bf 35})
\oplus2({\bf \overline{315}})
\oplus8({\bf \overline{360'}})
\oplus11({\bf \overline{280}})
\oplus9({\bf 105})
\oplus4({\bf \overline{189}})
\oplus17({\bf \overline{256}})
\oplus20({\bf 175})
\oplus14({\bf 84})
\oplus8({\bf 45})
\oplus4({\bf \overline{35}})
\oplus8({\bf \overline{45}})
\oplus8({\bf 20'})
\oplus6({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 365750}$&=&
$({\bf 3640'})
\oplus({\bf 8960})
\oplus({\bf 3920})
\oplus2({\bf 4095})
\oplus({\bf 165})
\oplus({\bf 6825})
\oplus({\bf \overline{8960}})
\oplus2({\bf 7020})
\oplus3({\bf 3840})
\oplus3({\bf 5200})
\oplus4({\bf 3780})
\oplus4({\bf 1375})
\oplus({\bf 1911})
\oplus4({\bf 2304})
\oplus4({\bf 1485})
\oplus3({\bf 616})
\oplus({\bf 315})
\oplus({\bf \overline{3640'}})
\oplus({\bf 825'})
\oplus3({\bf \overline{3840}})
\oplus3({\bf 2079})
\oplus2({\bf \overline{4095}})
\oplus4({\bf \overline{3780}})
\oplus11({\bf 2640})
\oplus3({\bf 945})
\oplus4({\bf \overline{2304}})
\oplus10({\bf 2156})
\oplus13({\bf 1280})
\oplus7({\bf 825})
\oplus11({\bf 875})
\oplus10({\bf 360'})
\oplus3({\bf 189})
\oplus4({\bf \overline{1375}})
\oplus3({\bf \overline{945}})
\oplus5({\bf 336})
\oplus4({\bf \overline{1485}})
\oplus13({\bf \overline{1280}})
\oplus13({\bf 735})
\oplus3({\bf \overline{616}})
\oplus11({\bf \overline{875}})
\oplus24({\bf 729})
\oplus10({\bf 280})
\oplus11({\bf 300'})
\oplus16({\bf 256})
\oplus6({\bf 35})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{315}})
\oplus10({\bf \overline{360'}})
\oplus10({\bf \overline{280}})
\oplus10({\bf 105})
\oplus3({\bf \overline{189}})
\oplus16({\bf \overline{256}})
\oplus19({\bf 175})
\oplus15({\bf 84})
\oplus6({\bf 45})
\oplus6({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus8({\bf 20'})
\oplus5({\bf 15})
\oplus2({\bf 1})$\\
%
${\bf 486400}$&=&
$({\bf 5005})
\oplus({\bf 5145})
\oplus2({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus2({\bf 1280''})
\oplus2({\bf 7020})
\oplus2({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus4({\bf 5200})
\oplus7({\bf 3780})
\oplus4({\bf 1375})
\oplus2({\bf 1911})
\oplus7({\bf 2304})
\oplus9({\bf 1485})
\oplus5({\bf 616})
\oplus4({\bf 315})
\oplus({\bf \overline{5005}})
\oplus2({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus2({\bf \overline{4095}})
\oplus7({\bf \overline{3780}})
\oplus10({\bf 2640})
\oplus5({\bf 945})
\oplus({\bf \overline{1560}})
\oplus7({\bf \overline{2304}})
\oplus18({\bf 2156})
\oplus18({\bf 1280})
\oplus10({\bf 825})
\oplus21({\bf 875})
\oplus12({\bf 360'})
\oplus9({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus4({\bf \overline{1375}})
\oplus5({\bf \overline{945}})
\oplus2({\bf 336})
\oplus2({\bf \overline{1280''}})
\oplus9({\bf \overline{1485}})
\oplus18({\bf \overline{1280}})
\oplus16({\bf 735})
\oplus5({\bf \overline{616}})
\oplus21({\bf \overline{875}})
\oplus32({\bf 729})
\oplus16({\bf 280})
\oplus18({\bf 300'})
\oplus25({\bf 256})
\oplus5({\bf 35})
\oplus4({\bf \overline{315}})
\oplus12({\bf \overline{360'}})
\oplus16({\bf \overline{280}})
\oplus8({\bf 105})
\oplus9({\bf \overline{189}})
\oplus25({\bf \overline{256}})
\oplus24({\bf 175})
\oplus16({\bf 84})
\oplus11({\bf 45})
\oplus5({\bf \overline{35}})
\oplus11({\bf \overline{45}})
\oplus6({\bf 20'})
\oplus6({\bf 15})$\\
%
${\bf 486400'}$&=&
$({\bf 5005})
\oplus({\bf 5145})
\oplus2({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus2({\bf 1280''})
\oplus2({\bf 7020})
\oplus2({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus4({\bf 5200})
\oplus7({\bf 3780})
\oplus4({\bf 1375})
\oplus2({\bf 1911})
\oplus7({\bf 2304})
\oplus9({\bf 1485})
\oplus5({\bf 616})
\oplus4({\bf 315})
\oplus({\bf \overline{5005}})
\oplus2({\bf \overline{3840}})
\oplus2({\bf 2079})
\oplus2({\bf \overline{4095}})
\oplus7({\bf \overline{3780}})
\oplus10({\bf 2640})
\oplus5({\bf 945})
\oplus({\bf \overline{1560}})
\oplus7({\bf \overline{2304}})
\oplus18({\bf 2156})
\oplus18({\bf 1280})
\oplus10({\bf 825})
\oplus21({\bf 875})
\oplus12({\bf 360'})
\oplus9({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus4({\bf \overline{1375}})
\oplus5({\bf \overline{945}})
\oplus2({\bf 336})
\oplus2({\bf \overline{1280''}})
\oplus9({\bf \overline{1485}})
\oplus18({\bf \overline{1280}})
\oplus16({\bf 735})
\oplus5({\bf \overline{616}})
\oplus21({\bf \overline{875}})
\oplus32({\bf 729})
\oplus16({\bf 280})
\oplus18({\bf 300'})
\oplus25({\bf 256})
\oplus5({\bf 35})
\oplus4({\bf \overline{315}})
\oplus12({\bf \overline{360'}})
\oplus16({\bf \overline{280}})
\oplus8({\bf 105})
\oplus9({\bf \overline{189}})
\oplus25({\bf \overline{256}})
\oplus24({\bf 175})
\oplus16({\bf 84})
\oplus11({\bf 45})
\oplus5({\bf \overline{35}})
\oplus11({\bf \overline{45}})
\oplus6({\bf 20'})
\oplus6({\bf 15})$\\
%
${\bf 490314}$&=&
$({\bf 16940})
\oplus({\bf 10395})
\oplus({\bf 3640'})
\oplus({\bf 10935})
\oplus({\bf 8960})
\oplus({\bf 5005})
\oplus({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus({\bf 4719})
\oplus({\bf \overline{10395}})
\oplus2({\bf 6825})
\oplus({\bf 2376'})
\oplus({\bf \overline{8960}})
\oplus4({\bf 7020})
\oplus4({\bf 3840})
\oplus3({\bf 5200})
\oplus6({\bf 3780})
\oplus3({\bf 1375})
\oplus2({\bf 1911})
\oplus4({\bf 2304})
\oplus5({\bf 1485})
\oplus2({\bf 616})
\oplus2({\bf 315})
\oplus({\bf \overline{3640'}})
\oplus({\bf \overline{2376'}})
\oplus({\bf 825'})
\oplus({\bf \overline{5005}})
\oplus4({\bf \overline{3840}})
\oplus5({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus6({\bf \overline{3780}})
\oplus11({\bf 2640})
\oplus6({\bf 945})
\oplus({\bf \overline{1560}})
\oplus4({\bf \overline{2304}})
\oplus13({\bf 2156})
\oplus14({\bf 1280})
\oplus5({\bf 825})
\oplus12({\bf 875})
\oplus7({\bf 360'})
\oplus5({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus3({\bf \overline{1375}})
\oplus6({\bf \overline{945}})
\oplus4({\bf 336})
\oplus5({\bf \overline{1485}})
\oplus14({\bf \overline{1280}})
\oplus14({\bf 735})
\oplus2({\bf \overline{616}})
\oplus12({\bf \overline{875}})
\oplus22({\bf 729})
\oplus13({\bf 280})
\oplus13({\bf 300'})
\oplus15({\bf 256})
\oplus4({\bf 35})
\oplus2({\bf \overline{315}})
\oplus7({\bf \overline{360'}})
\oplus13({\bf \overline{280}})
\oplus6({\bf 105})
\oplus5({\bf \overline{189}})
\oplus15({\bf \overline{256}})
\oplus19({\bf 175})
\oplus11({\bf 84})
\oplus8({\bf 45})
\oplus4({\bf \overline{35}})
\oplus8({\bf \overline{45}})
\oplus4({\bf 20'})
\oplus5({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 592515}$&=&
$({\bf 8960})
\oplus({\bf 5005})
\oplus({\bf 5145})
\oplus({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 6825})
\oplus({\bf 2376'})
\oplus({\bf \overline{8960}})
\oplus3({\bf 7020})
\oplus4({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus4({\bf 5200})
\oplus8({\bf 3780})
\oplus4({\bf 1375})
\oplus2({\bf 1911})
\oplus7({\bf 2304})
\oplus8({\bf 1485})
\oplus4({\bf 616})
\oplus3({\bf 315})
\oplus({\bf \overline{2376'}})
\oplus({\bf \overline{5005}})
\oplus4({\bf \overline{3840}})
\oplus5({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus8({\bf \overline{3780}})
\oplus14({\bf 2640})
\oplus9({\bf 945})
\oplus({\bf \overline{1560}})
\oplus7({\bf \overline{2304}})
\oplus20({\bf 2156})
\oplus22({\bf 1280})
\oplus9({\bf 825})
\oplus22({\bf 875})
\oplus12({\bf 360'})
\oplus9({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus4({\bf \overline{1375}})
\oplus9({\bf \overline{945}})
\oplus4({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus8({\bf \overline{1485}})
\oplus22({\bf \overline{1280}})
\oplus24({\bf 735})
\oplus4({\bf \overline{616}})
\oplus22({\bf \overline{875}})
\oplus39({\bf 729})
\oplus23({\bf 280})
\oplus21({\bf 300'})
\oplus30({\bf 256})
\oplus6({\bf 35})
\oplus3({\bf \overline{315}})
\oplus12({\bf \overline{360'}})
\oplus23({\bf \overline{280}})
\oplus11({\bf 105})
\oplus9({\bf \overline{189}})
\oplus30({\bf \overline{256}})
\oplus35({\bf 175})
\oplus21({\bf 84})
\oplus17({\bf 45})
\oplus6({\bf \overline{35}})
\oplus17({\bf \overline{45}})
\oplus9({\bf 20'})
\oplus10({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 615296}$&=&
$({\bf 5440''})
\oplus({\bf 27489})
\oplus({\bf 35700})
\oplus({\bf 7875})
\oplus({\bf 20825})
\oplus({\bf 12600})
\oplus({\bf 3375})
\oplus({\bf 1404})
\oplus({\bf 3185})
\oplus({\bf 9295})
\oplus2({\bf 14580'})
\oplus({\bf 16940})
\oplus({\bf 8960'})
\oplus2({\bf 15625})
\oplus({\bf 10395})
\oplus({\bf 3640'})
\oplus({\bf 10935})
\oplus({\bf 8960})
\oplus({\bf 5005})
\oplus({\bf 3920})
\oplus({\bf 5145})
\oplus2({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf \overline{7875}})
\oplus2({\bf 1716'})
\oplus({\bf \overline{8960'}})
\oplus2({\bf 4719})
\oplus({\bf \overline{12600}})
\oplus({\bf \overline{10395}})
\oplus5({\bf 6825})
\oplus({\bf \overline{8960}})
\oplus3({\bf 7020})
\oplus3({\bf 3840})
\oplus({\bf \overline{3375}})
\oplus({\bf \overline{5145}})
\oplus5({\bf 5200})
\oplus3({\bf 3780})
\oplus4({\bf 1375})
\oplus3({\bf 2304})
\oplus2({\bf 1485})
\oplus3({\bf 616})
\oplus({\bf \overline{3640'}})
\oplus4({\bf 825'})
\oplus({\bf \overline{5005}})
\oplus3({\bf \overline{3840}})
\oplus4({\bf 2079})
\oplus2({\bf \overline{4095}})
\oplus3({\bf \overline{3780}})
\oplus8({\bf 2640})
\oplus({\bf 945})
\oplus3({\bf \overline{2304}})
\oplus6({\bf 2156})
\oplus5({\bf 1280})
\oplus4({\bf 825})
\oplus4({\bf 875})
\oplus4({\bf 360'})
\oplus({\bf 189})
\oplus({\bf \overline{1404}})
\oplus4({\bf \overline{1375}})
\oplus({\bf \overline{945}})
\oplus6({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus2({\bf \overline{1485}})
\oplus5({\bf \overline{1280}})
\oplus6({\bf 735})
\oplus3({\bf \overline{616}})
\oplus4({\bf \overline{875}})
\oplus11({\bf 729})
\oplus({\bf 280})
\oplus({\bf 300'})
\oplus4({\bf 256})
\oplus2({\bf 35})
\oplus4({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus6({\bf 105})
\oplus({\bf \overline{189}})
\oplus4({\bf \overline{256}})
\oplus4({\bf 175})
\oplus5({\bf 84})
\oplus2({\bf \overline{35}})
\oplus5({\bf 20'})
\oplus({\bf 1})$\\
%
${\bf 642390}$&=&
$({\bf 9295})
\oplus({\bf 14580'})
\oplus({\bf 16940})
\oplus({\bf 8960'})
\oplus({\bf 15625})
\oplus({\bf 10395})
\oplus({\bf 3640'})
\oplus({\bf 10935})
\oplus({\bf 8960})
\oplus({\bf 5005})
\oplus({\bf 5145})
\oplus2({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 1716'})
\oplus({\bf \overline{8960'}})
\oplus3({\bf 4719})
\oplus({\bf \overline{10395}})
\oplus4({\bf 6825})
\oplus2({\bf 2376'})
\oplus({\bf \overline{8960}})
\oplus5({\bf 7020})
\oplus5({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus4({\bf 5200})
\oplus6({\bf 3780})
\oplus4({\bf 1375})
\oplus2({\bf 1911})
\oplus5({\bf 2304})
\oplus5({\bf 1485})
\oplus3({\bf 616})
\oplus2({\bf 315})
\oplus({\bf \overline{3640'}})
\oplus2({\bf \overline{2376'}})
\oplus3({\bf 825'})
\oplus({\bf \overline{5005}})
\oplus5({\bf \overline{3840}})
\oplus8({\bf 2079})
\oplus2({\bf \overline{4095}})
\oplus6({\bf \overline{3780}})
\oplus14({\bf 2640})
\oplus6({\bf 945})
\oplus5({\bf \overline{2304}})
\oplus14({\bf 2156})
\oplus14({\bf 1280})
\oplus7({\bf 825})
\oplus12({\bf 875})
\oplus8({\bf 360'})
\oplus4({\bf 189})
\oplus4({\bf \overline{1375}})
\oplus6({\bf \overline{945}})
\oplus6({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus5({\bf \overline{1485}})
\oplus14({\bf \overline{1280}})
\oplus17({\bf 735})
\oplus3({\bf \overline{616}})
\oplus12({\bf \overline{875}})
\oplus23({\bf 729})
\oplus11({\bf 280})
\oplus11({\bf 300'})
\oplus15({\bf 256})
\oplus3({\bf 35})
\oplus2({\bf \overline{315}})
\oplus8({\bf \overline{360'}})
\oplus11({\bf \overline{280}})
\oplus9({\bf 105})
\oplus4({\bf \overline{189}})
\oplus15({\bf \overline{256}})
\oplus18({\bf 175})
\oplus11({\bf 84})
\oplus6({\bf 45})
\oplus3({\bf \overline{35}})
\oplus6({\bf \overline{45}})
\oplus6({\bf 20'})
\oplus5({\bf 15})$\\
%
${\bf 680960}$&=&
$({\bf 8960'})
\oplus({\bf 10395})
\oplus({\bf 3640'})
\oplus({\bf 8960})
\oplus2({\bf 5005})
\oplus({\bf 5145})
\oplus2({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus2({\bf 1280''})
\oplus({\bf \overline{8960'}})
\oplus({\bf \overline{10395}})
\oplus2({\bf 6825})
\oplus({\bf 2376'})
\oplus({\bf \overline{8960}})
\oplus4({\bf 7020})
\oplus5({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus4({\bf 5200})
\oplus9({\bf 3780})
\oplus6({\bf 1375})
\oplus2({\bf 1911})
\oplus8({\bf 2304})
\oplus10({\bf 1485})
\oplus5({\bf 616})
\oplus4({\bf 315})
\oplus({\bf \overline{3640'}})
\oplus({\bf \overline{2376'}})
\oplus2({\bf \overline{5005}})
\oplus5({\bf \overline{3840}})
\oplus4({\bf 2079})
\oplus2({\bf \overline{4095}})
\oplus9({\bf \overline{3780}})
\oplus14({\bf 2640})
\oplus7({\bf 945})
\oplus({\bf \overline{1560}})
\oplus8({\bf \overline{2304}})
\oplus20({\bf 2156})
\oplus21({\bf 1280})
\oplus10({\bf 825})
\oplus22({\bf 875})
\oplus13({\bf 360'})
\oplus9({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus6({\bf \overline{1375}})
\oplus7({\bf \overline{945}})
\oplus2({\bf 336})
\oplus2({\bf \overline{1280''}})
\oplus10({\bf \overline{1485}})
\oplus21({\bf \overline{1280}})
\oplus18({\bf 735})
\oplus5({\bf \overline{616}})
\oplus22({\bf \overline{875}})
\oplus34({\bf 729})
\oplus17({\bf 280})
\oplus18({\bf 300'})
\oplus26({\bf 256})
\oplus5({\bf 35})
\oplus4({\bf \overline{315}})
\oplus13({\bf \overline{360'}})
\oplus17({\bf \overline{280}})
\oplus8({\bf 105})
\oplus9({\bf \overline{189}})
\oplus26({\bf \overline{256}})
\oplus24({\bf 175})
\oplus16({\bf 84})
\oplus11({\bf 45})
\oplus5({\bf \overline{35}})
\oplus11({\bf \overline{45}})
\oplus6({\bf 20'})
\oplus6({\bf 15})$\\
%
${\bf 680960'}$&=&
$({\bf 8960'})
\oplus({\bf 10395})
\oplus({\bf 3640'})
\oplus({\bf 8960})
\oplus2({\bf 5005})
\oplus({\bf 5145})
\oplus2({\bf 4095})
\oplus({\bf 1540'''})
\oplus({\bf 1560})
\oplus2({\bf 1280''})
\oplus({\bf \overline{8960'}})
\oplus({\bf \overline{10395}})
\oplus2({\bf 6825})
\oplus({\bf 2376'})
\oplus({\bf \overline{8960}})
\oplus4({\bf 7020})
\oplus5({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus4({\bf 5200})
\oplus9({\bf 3780})
\oplus6({\bf 1375})
\oplus2({\bf 1911})
\oplus8({\bf 2304})
\oplus10({\bf 1485})
\oplus5({\bf 616})
\oplus4({\bf 315})
\oplus({\bf \overline{3640'}})
\oplus({\bf \overline{2376'}})
\oplus2({\bf \overline{5005}})
\oplus5({\bf \overline{3840}})
\oplus4({\bf 2079})
\oplus2({\bf \overline{4095}})
\oplus9({\bf \overline{3780}})
\oplus14({\bf 2640})
\oplus7({\bf 945})
\oplus({\bf \overline{1560}})
\oplus8({\bf \overline{2304}})
\oplus20({\bf 2156})
\oplus21({\bf 1280})
\oplus10({\bf 825})
\oplus22({\bf 875})
\oplus13({\bf 360'})
\oplus9({\bf 189})
\oplus({\bf \overline{1540'''}})
\oplus6({\bf \overline{1375}})
\oplus7({\bf \overline{945}})
\oplus2({\bf 336})
\oplus2({\bf \overline{1280''}})
\oplus10({\bf \overline{1485}})
\oplus21({\bf \overline{1280}})
\oplus18({\bf 735})
\oplus5({\bf \overline{616}})
\oplus22({\bf \overline{875}})
\oplus34({\bf 729})
\oplus17({\bf 280})
\oplus18({\bf 300'})
\oplus26({\bf 256})
\oplus5({\bf 35})
\oplus4({\bf \overline{315}})
\oplus13({\bf \overline{360'}})
\oplus17({\bf \overline{280}})
\oplus8({\bf 105})
\oplus9({\bf \overline{189}})
\oplus26({\bf \overline{256}})
\oplus24({\bf 175})
\oplus16({\bf 84})
\oplus11({\bf 45})
\oplus5({\bf \overline{35}})
\oplus11({\bf \overline{45}})
\oplus6({\bf 20'})
\oplus6({\bf 15})$\\
%
${\bf 682176}$&=&
$({\bf 1404})
\oplus({\bf 8960})
\oplus({\bf 5005})
\oplus({\bf 5145})
\oplus3({\bf 4095})
\oplus({\bf 1540'''})
\oplus2({\bf 1560})
\oplus3({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 6825})
\oplus({\bf \overline{8960}})
\oplus3({\bf 7020})
\oplus3({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus7({\bf 5200})
\oplus8({\bf 3780})
\oplus6({\bf 1375})
\oplus3({\bf 1911})
\oplus11({\bf 2304})
\oplus11({\bf 1485})
\oplus8({\bf 616})
\oplus4({\bf 315})
\oplus({\bf 825'})
\oplus({\bf \overline{5005}})
\oplus3({\bf \overline{3840}})
\oplus4({\bf 2079})
\oplus3({\bf \overline{4095}})
\oplus8({\bf \overline{3780}})
\oplus15({\bf 2640})
\oplus6({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus11({\bf \overline{2304}})
\oplus24({\bf 2156})
\oplus23({\bf 1280})
\oplus14({\bf 825})
\oplus25({\bf 875})
\oplus15({\bf 360'})
\oplus10({\bf 189})
\oplus({\bf \overline{1404}})
\oplus({\bf \overline{1540'''}})
\oplus6({\bf \overline{1375}})
\oplus6({\bf \overline{945}})
\oplus6({\bf 336})
\oplus3({\bf \overline{1280''}})
\oplus11({\bf \overline{1485}})
\oplus23({\bf \overline{1280}})
\oplus23({\bf 735})
\oplus8({\bf \overline{616}})
\oplus25({\bf \overline{875}})
\oplus43({\bf 729})
\oplus19({\bf 280})
\oplus21({\bf 300'})
\oplus29({\bf 256})
\oplus7({\bf 35})
\oplus({\bf \overline{165}})
\oplus4({\bf \overline{315}})
\oplus15({\bf \overline{360'}})
\oplus19({\bf \overline{280}})
\oplus14({\bf 105})
\oplus10({\bf \overline{189}})
\oplus29({\bf \overline{256}})
\oplus32({\bf 175})
\oplus21({\bf 84})
\oplus13({\bf 45})
\oplus7({\bf \overline{35}})
\oplus13({\bf \overline{45}})
\oplus11({\bf 20'})
\oplus8({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 723520}$&=&
$({\bf 10395})
\oplus({\bf 8960})
\oplus({\bf 5005})
\oplus({\bf 5145})
\oplus({\bf 4095})
\oplus2({\bf 1540'''})
\oplus({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf 4719})
\oplus({\bf \overline{10395}})
\oplus2({\bf 6825})
\oplus2({\bf 2376'})
\oplus({\bf \overline{8960}})
\oplus4({\bf 7020})
\oplus5({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus5({\bf 5200})
\oplus10({\bf 3780})
\oplus4({\bf 1375})
\oplus2({\bf 1911})
\oplus8({\bf 2304})
\oplus9({\bf 1485})
\oplus5({\bf 616})
\oplus4({\bf 315})
\oplus2({\bf \overline{2376'}})
\oplus({\bf \overline{5005}})
\oplus5({\bf \overline{3840}})
\oplus7({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus10({\bf \overline{3780}})
\oplus16({\bf 2640})
\oplus12({\bf 945})
\oplus({\bf \overline{1560}})
\oplus8({\bf \overline{2304}})
\oplus23({\bf 2156})
\oplus25({\bf 1280})
\oplus10({\bf 825})
\oplus25({\bf 875})
\oplus12({\bf 360'})
\oplus10({\bf 189})
\oplus2({\bf \overline{1540'''}})
\oplus4({\bf \overline{1375}})
\oplus12({\bf \overline{945}})
\oplus5({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus9({\bf \overline{1485}})
\oplus25({\bf \overline{1280}})
\oplus27({\bf 735})
\oplus5({\bf \overline{616}})
\oplus25({\bf \overline{875}})
\oplus43({\bf 729})
\oplus27({\bf 280})
\oplus24({\bf 300'})
\oplus32({\bf 256})
\oplus7({\bf 35})
\oplus4({\bf \overline{315}})
\oplus12({\bf \overline{360'}})
\oplus27({\bf \overline{280}})
\oplus11({\bf 105})
\oplus10({\bf \overline{189}})
\oplus32({\bf \overline{256}})
\oplus39({\bf 175})
\oplus22({\bf 84})
\oplus19({\bf 45})
\oplus7({\bf \overline{35}})
\oplus19({\bf \overline{45}})
\oplus9({\bf 20'})
\oplus11({\bf 15})
\oplus({\bf 1})$\\
%
${\bf 965770}$&=&
$({\bf 14580'})
\oplus({\bf 16940})
\oplus({\bf 8960'})
\oplus2({\bf 15625})
\oplus({\bf 10395})
\oplus2({\bf 3640'})
\oplus2({\bf 8960})
\oplus2({\bf 5005})
\oplus({\bf 3920})
\oplus({\bf 5145})
\oplus3({\bf 4095})
\oplus({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf 1716'})
\oplus({\bf \overline{8960'}})
\oplus2({\bf 4719})
\oplus({\bf \overline{10395}})
\oplus6({\bf 6825})
\oplus2({\bf 2376'})
\oplus2({\bf \overline{8960}})
\oplus7({\bf 7020})
\oplus8({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus7({\bf 5200})
\oplus10({\bf 3780})
\oplus7({\bf 1375})
\oplus2({\bf 1911})
\oplus8({\bf 2304})
\oplus9({\bf 1485})
\oplus5({\bf 616})
\oplus2({\bf 315})
\oplus2({\bf \overline{3640'}})
\oplus2({\bf \overline{2376'}})
\oplus4({\bf 825'})
\oplus2({\bf \overline{5005}})
\oplus8({\bf \overline{3840}})
\oplus10({\bf 2079})
\oplus3({\bf \overline{4095}})
\oplus10({\bf \overline{3780}})
\oplus24({\bf 2640})
\oplus9({\bf 945})
\oplus8({\bf \overline{2304}})
\oplus22({\bf 2156})
\oplus25({\bf 1280})
\oplus13({\bf 825})
\oplus21({\bf 875})
\oplus16({\bf 360'})
\oplus7({\bf 189})
\oplus7({\bf \overline{1375}})
\oplus9({\bf \overline{945}})
\oplus10({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus9({\bf \overline{1485}})
\oplus25({\bf \overline{1280}})
\oplus27({\bf 735})
\oplus5({\bf \overline{616}})
\oplus21({\bf \overline{875}})
\oplus43({\bf 729})
\oplus19({\bf 280})
\oplus19({\bf 300'})
\oplus28({\bf 256})
\oplus7({\bf 35})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{315}})
\oplus16({\bf \overline{360'}})
\oplus19({\bf \overline{280}})
\oplus18({\bf 105})
\oplus7({\bf \overline{189}})
\oplus28({\bf \overline{256}})
\oplus31({\bf 175})
\oplus23({\bf 84})
\oplus12({\bf 45})
\oplus7({\bf \overline{35}})
\oplus12({\bf \overline{45}})
\oplus12({\bf 20'})
\oplus7({\bf 15})
\oplus3({\bf 1})$\\
%
${\bf 969969}$&=&
$({\bf 5005'})
\oplus({\bf 16940})
\oplus({\bf 8960'})
\oplus2({\bf 10395})
\oplus({\bf 10935})
\oplus2({\bf 8960})
\oplus2({\bf 5005})
\oplus({\bf 5145})
\oplus({\bf 4095})
\oplus2({\bf 1540'''})
\oplus2({\bf 1560})
\oplus({\bf 1280''})
\oplus({\bf \overline{5005'}})
\oplus({\bf \overline{8960'}})
\oplus2({\bf 4719})
\oplus2({\bf \overline{10395}})
\oplus4({\bf 6825})
\oplus4({\bf 2376'})
\oplus2({\bf \overline{8960}})
\oplus7({\bf 7020})
\oplus8({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus6({\bf 5200})
\oplus12({\bf 3780})
\oplus5({\bf 1375})
\oplus3({\bf 1911})
\oplus9({\bf 2304})
\oplus10({\bf 1485})
\oplus4({\bf 616})
\oplus4({\bf 315})
\oplus4({\bf \overline{2376'}})
\oplus({\bf 825'})
\oplus2({\bf \overline{5005}})
\oplus8({\bf \overline{3840}})
\oplus11({\bf 2079})
\oplus({\bf \overline{4095}})
\oplus12({\bf \overline{3780}})
\oplus19({\bf 2640})
\oplus15({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus9({\bf \overline{2304}})
\oplus26({\bf 2156})
\oplus27({\bf 1280})
\oplus9({\bf 825})
\oplus26({\bf 875})
\oplus11({\bf 360'})
\oplus11({\bf 189})
\oplus2({\bf \overline{1540'''}})
\oplus5({\bf \overline{1375}})
\oplus15({\bf \overline{945}})
\oplus5({\bf 336})
\oplus({\bf \overline{1280''}})
\oplus10({\bf \overline{1485}})
\oplus27({\bf \overline{1280}})
\oplus30({\bf 735})
\oplus4({\bf \overline{616}})
\oplus26({\bf \overline{875}})
\oplus42({\bf 729})
\oplus28({\bf 280})
\oplus24({\bf 300'})
\oplus31({\bf 256})
\oplus5({\bf 35})
\oplus4({\bf \overline{315}})
\oplus11({\bf \overline{360'}})
\oplus28({\bf \overline{280}})
\oplus9({\bf 105})
\oplus11({\bf \overline{189}})
\oplus31({\bf \overline{256}})
\oplus38({\bf 175})
\oplus18({\bf 84})
\oplus19({\bf 45})
\oplus5({\bf \overline{35}})
\oplus19({\bf \overline{45}})
\oplus6({\bf 20'})
\oplus11({\bf 15})$\\
%
${\bf 1157632}$&=&
$({\bf 10395})
\oplus({\bf 3640'})
\oplus2({\bf 8960})
\oplus3({\bf 5005})
\oplus({\bf 5145})
\oplus4({\bf 4095})
\oplus3({\bf 1540'''})
\oplus2({\bf 1560})
\oplus3({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf \overline{10395}})
\oplus2({\bf 6825})
\oplus({\bf 2376'})
\oplus2({\bf \overline{8960}})
\oplus6({\bf 7020})
\oplus7({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus8({\bf 5200})
\oplus16({\bf 3780})
\oplus9({\bf 1375})
\oplus4({\bf 1911})
\oplus15({\bf 2304})
\oplus19({\bf 1485})
\oplus11({\bf 616})
\oplus8({\bf 315})
\oplus({\bf \overline{3640'}})
\oplus({\bf \overline{2376'}})
\oplus3({\bf \overline{5005}})
\oplus7({\bf \overline{3840}})
\oplus6({\bf 2079})
\oplus4({\bf \overline{4095}})
\oplus16({\bf \overline{3780}})
\oplus24({\bf 2640})
\oplus12({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus15({\bf \overline{2304}})
\oplus38({\bf 2156})
\oplus39({\bf 1280})
\oplus20({\bf 825})
\oplus43({\bf 875})
\oplus25({\bf 360'})
\oplus18({\bf 189})
\oplus3({\bf \overline{1540'''}})
\oplus9({\bf \overline{1375}})
\oplus12({\bf \overline{945}})
\oplus6({\bf 336})
\oplus3({\bf \overline{1280''}})
\oplus19({\bf \overline{1485}})
\oplus39({\bf \overline{1280}})
\oplus34({\bf 735})
\oplus11({\bf \overline{616}})
\oplus43({\bf \overline{875}})
\oplus66({\bf 729})
\oplus34({\bf 280})
\oplus38({\bf 300'})
\oplus49({\bf 256})
\oplus11({\bf 35})
\oplus({\bf \overline{165}})
\oplus8({\bf \overline{315}})
\oplus25({\bf \overline{360'}})
\oplus34({\bf \overline{280}})
\oplus16({\bf 105})
\oplus18({\bf \overline{189}})
\oplus49({\bf \overline{256}})
\oplus50({\bf 175})
\oplus32({\bf 84})
\oplus22({\bf 45})
\oplus11({\bf \overline{35}})
\oplus22({\bf \overline{45}})
\oplus12({\bf 20'})
\oplus12({\bf 15})
\oplus2({\bf 1})$\\
%
${\bf 1157632'}$&=&
$({\bf 10395})
\oplus({\bf 3640'})
\oplus2({\bf 8960})
\oplus3({\bf 5005})
\oplus({\bf 5145})
\oplus4({\bf 4095})
\oplus3({\bf 1540'''})
\oplus2({\bf 1560})
\oplus3({\bf 1280''})
\oplus({\bf 165})
\oplus({\bf \overline{10395}})
\oplus2({\bf 6825})
\oplus({\bf 2376'})
\oplus2({\bf \overline{8960}})
\oplus6({\bf 7020})
\oplus7({\bf 3840})
\oplus({\bf \overline{5145}})
\oplus8({\bf 5200})
\oplus16({\bf 3780})
\oplus9({\bf 1375})
\oplus4({\bf 1911})
\oplus15({\bf 2304})
\oplus19({\bf 1485})
\oplus11({\bf 616})
\oplus8({\bf 315})
\oplus({\bf \overline{3640'}})
\oplus({\bf \overline{2376'}})
\oplus3({\bf \overline{5005}})
\oplus7({\bf \overline{3840}})
\oplus6({\bf 2079})
\oplus4({\bf \overline{4095}})
\oplus16({\bf \overline{3780}})
\oplus24({\bf 2640})
\oplus12({\bf 945})
\oplus2({\bf \overline{1560}})
\oplus15({\bf \overline{2304}})
\oplus38({\bf 2156})
\oplus39({\bf 1280})
\oplus20({\bf 825})
\oplus43({\bf 875})
\oplus25({\bf 360'})
\oplus18({\bf 189})
\oplus3({\bf \overline{1540'''}})
\oplus9({\bf \overline{1375}})
\oplus12({\bf \overline{945}})
\oplus6({\bf 336})
\oplus3({\bf \overline{1280''}})
\oplus19({\bf \overline{1485}})
\oplus39({\bf \overline{1280}})
\oplus34({\bf 735})
\oplus11({\bf \overline{616}})
\oplus43({\bf \overline{875}})
\oplus66({\bf 729})
\oplus34({\bf 280})
\oplus38({\bf 300'})
\oplus49({\bf 256})
\oplus11({\bf 35})
\oplus({\bf \overline{165}})
\oplus8({\bf \overline{315}})
\oplus25({\bf \overline{360'}})
\oplus34({\bf \overline{280}})
\oplus16({\bf 105})
\oplus18({\bf \overline{189}})
\oplus49({\bf \overline{256}})
\oplus50({\bf 175})
\oplus32({\bf 84})
\oplus22({\bf 45})
\oplus11({\bf \overline{35}})
\oplus22({\bf \overline{45}})
\oplus12({\bf 20'})
\oplus12({\bf 15})
\oplus2({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 11 (R)}

\subsubsubsection{$\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{22}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D11_A10-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D11_A10-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{su}_{11}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 22}$&=&
$({\bf 11})(2)
\oplus({\bf \overline{11}})(-2)$\\
%
${\bf 231}$&=&
$({\bf 55})(4)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{55}})(-4)$\\
%
${\bf 252}$&=&
$({\bf 66})(4)
\oplus({\bf 120})(0)
\oplus({\bf \overline{66}})(-4)$\\
%
${\bf 1024}$&=&
$({\bf \overline{11}})(9)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{462}})(1)
\oplus({\bf 330})(-3)
\oplus({\bf 55})(-7)
\oplus({\bf 1})(-11)$\\
%
${\bf \overline{1024}}$&=&
$({\bf 11})(-9)
\oplus({\bf 165})(-5)
\oplus({\bf 462})(-1)
\oplus({\bf \overline{330}})(3)
\oplus({\bf \overline{55}})(7)
\oplus({\bf 1})(11)$\\
%
${\bf 1540}$&=&
$({\bf 165})(6)
\oplus({\bf 594})(2)
\oplus({\bf 11})(2)
\oplus({\bf \overline{594}})(-2)
\oplus({\bf \overline{11}})(-2)
\oplus({\bf \overline{165}})(-6)$\\
%
${\bf 2002}$&=&
$({\bf 286})(6)
\oplus({\bf 715})(2)
\oplus({\bf \overline{715}})(-2)
\oplus({\bf \overline{286}})(-6)$\\
%
${\bf 3520}$&=&
$({\bf 440})(6)
\oplus({\bf 715})(2)
\oplus({\bf 594})(2)
\oplus({\bf 11})(2)
\oplus({\bf \overline{715}})(-2)
\oplus({\bf \overline{594}})(-2)
\oplus({\bf \overline{11}})(-2)
\oplus({\bf \overline{440}})(-6)$\\
%
${\bf 7315}$&=&
$({\bf 330})(8)
\oplus({\bf 1760})(4)
\oplus({\bf 55})(4)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1760}})(-4)
\oplus({\bf \overline{55}})(-4)
\oplus({\bf \overline{330}})(-8)$\\
%
${\bf 12397}$&=&
$({\bf 1001})(8)
\oplus({\bf 3080})(4)
\oplus({\bf 4235})(0)
\oplus({\bf \overline{3080}})(-4)
\oplus({\bf \overline{1001}})(-8)$\\
%
${\bf 19228}$&=&
$({\bf 1210})(8)
\oplus({\bf 4719})(4)
\oplus({\bf 55})(4)
\oplus({\bf 4235})(0)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{4719}})(-4)
\oplus({\bf \overline{55}})(-4)
\oplus({\bf \overline{1210}})(-8)$\\
%
${\bf 21504}$&=&
$({\bf 120})(-11)
\oplus({\bf 66})(-7)
\oplus({\bf 1760})(-7)
\oplus({\bf 55})(-7)
\oplus({\bf 1485})(-3)
\oplus({\bf 4752})(-3)
\oplus({\bf 330})(-3)
\oplus({\bf \overline{4620}})(1)
\oplus({\bf \overline{3168}})(1)
\oplus({\bf \overline{462}})(1)
\oplus({\bf \overline{3465}})(5)
\oplus({\bf \overline{440}})(5)
\oplus({\bf \overline{165}})(5)
\oplus({\bf \overline{594}})(9)
\oplus({\bf \overline{11}})(9)
\oplus({\bf 11})(13)$\\
%
${\bf \overline{21504}}$&=&
$({\bf 120})(11)
\oplus({\bf \overline{1760}})(7)
\oplus({\bf \overline{66}})(7)
\oplus({\bf \overline{55}})(7)
\oplus({\bf \overline{4752}})(3)
\oplus({\bf \overline{1485}})(3)
\oplus({\bf \overline{330}})(3)
\oplus({\bf 3168})(-1)
\oplus({\bf 4620})(-1)
\oplus({\bf 462})(-1)
\oplus({\bf 440})(-5)
\oplus({\bf 3465})(-5)
\oplus({\bf 165})(-5)
\oplus({\bf 594})(-9)
\oplus({\bf 11})(-9)
\oplus({\bf \overline{11}})(-13)$\\
%
${\bf 26334}$&=&
$({\bf 1485})(8)
\oplus({\bf 4719})(4)
\oplus({\bf 66})(4)
\oplus({\bf 1760})(4)
\oplus({\bf 55})(4)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{3510}})(0)
\oplus({\bf 2904})(0)
\oplus2({\bf 120})(0)
\oplus({\bf \overline{4719}})(-4)
\oplus({\bf \overline{1760}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{55}})(-4)
\oplus({\bf \overline{1485}})(-8)$\\
%
${\bf 26334'}$&=&
$({\bf 462})(10)
\oplus({\bf 3465})(6)
\oplus({\bf 165})(6)
\oplus({\bf 8470})(2)
\oplus({\bf 594})(2)
\oplus({\bf 11})(2)
\oplus({\bf \overline{8470}})(-2)
\oplus({\bf \overline{594}})(-2)
\oplus({\bf \overline{11}})(-2)
\oplus({\bf \overline{3465}})(-6)
\oplus({\bf \overline{165}})(-6)
\oplus({\bf \overline{462}})(-10)$\\
%
${\bf 31395}$&=&
$({\bf 2145})(8)
\oplus({\bf 3080})(4)
\oplus({\bf 4719})(4)
\oplus({\bf 66})(4)
\oplus({\bf 4235})(0)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{3510}})(0)
\oplus({\bf 120})(0)
\oplus({\bf \overline{3080}})(-4)
\oplus({\bf \overline{4719}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{2145}})(-8)$\\
%
${\bf 63756}$&=&
$({\bf 3003})(10)
\oplus({\bf 10725})(6)
\oplus({\bf 18150})(2)
\oplus({\bf \overline{18150}})(-2)
\oplus({\bf \overline{10725}})(-6)
\oplus({\bf \overline{3003}})(-10)$\\
%
${\bf 74613}$&=&
$({\bf \overline{462}})(12)
\oplus({\bf 4752})(8)
\oplus({\bf 330})(8)
\oplus({\bf 16335})(4)
\oplus({\bf 1760})(4)
\oplus({\bf 55})(4)
\oplus({\bf 24200})(0)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{16335}})(-4)
\oplus({\bf \overline{1760}})(-4)
\oplus({\bf \overline{55}})(-4)
\oplus({\bf \overline{4752}})(-8)
\oplus({\bf \overline{330}})(-8)
\oplus({\bf 462})(-12)$\\
%
${\bf 133056}$&=&
$({\bf 3168})(10)
\oplus({\bf 15730})(6)
\oplus({\bf 440})(6)
\oplus({\bf 3465})(6)
\oplus({\bf 165})(6)
\oplus({\bf 22880})(2)
\oplus({\bf 715})(2)
\oplus({\bf 10296})(2)
\oplus({\bf 8470})(2)
\oplus2({\bf 594})(2)
\oplus({\bf 11})(2)
\oplus({\bf \overline{10296}})(-2)
\oplus({\bf \overline{22880}})(-2)
\oplus({\bf \overline{8470}})(-2)
\oplus({\bf \overline{715}})(-2)
\oplus2({\bf \overline{594}})(-2)
\oplus({\bf \overline{11}})(-2)
\oplus({\bf \overline{15730}})(-6)
\oplus({\bf \overline{3465}})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{165}})(-6)
\oplus({\bf \overline{3168}})(-10)$\\
%
${\bf 170544}$&=&
$({\bf \overline{330}})(14)
\oplus({\bf 4620})(10)
\oplus({\bf 462})(10)
\oplus({\bf 21780})(6)
\oplus({\bf 3465})(6)
\oplus({\bf 165})(6)
\oplus({\bf 45375})(2)
\oplus({\bf 8470})(2)
\oplus({\bf 594})(2)
\oplus({\bf 11})(2)
\oplus({\bf \overline{45375}})(-2)
\oplus({\bf \overline{8470}})(-2)
\oplus({\bf \overline{594}})(-2)
\oplus({\bf \overline{11}})(-2)
\oplus({\bf \overline{21780}})(-6)
\oplus({\bf \overline{3465}})(-6)
\oplus({\bf \overline{165}})(-6)
\oplus({\bf \overline{4620}})(-10)
\oplus({\bf \overline{462}})(-10)
\oplus({\bf 330})(-14)$\\
%
${\bf 191268}$&=&
$({\bf 5445})(10)
\oplus({\bf 12870})(6)
\oplus({\bf 15730})(6)
\oplus({\bf 440})(6)
\oplus({\bf 165})(6)
\oplus({\bf 27720})(2)
\oplus({\bf 22880})(2)
\oplus({\bf 715})(2)
\oplus({\bf 8470})(2)
\oplus2({\bf 594})(2)
\oplus({\bf 11})(2)
\oplus({\bf \overline{27720}})(-2)
\oplus({\bf \overline{22880}})(-2)
\oplus({\bf \overline{8470}})(-2)
\oplus({\bf \overline{715}})(-2)
\oplus2({\bf \overline{594}})(-2)
\oplus({\bf \overline{11}})(-2)
\oplus({\bf \overline{12870}})(-6)
\oplus({\bf \overline{15730}})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{165}})(-6)
\oplus({\bf \overline{5445}})(-10)$\\
%
${\bf 206976}$&=&
$({\bf 8008})(10)
\oplus({\bf 10725})(6)
\oplus({\bf 22869})(6)
\oplus({\bf 286})(6)
\oplus({\bf 18150})(2)
\oplus({\bf 15015})(2)
\oplus({\bf 27720})(2)
\oplus({\bf 715})(2)
\oplus({\bf \overline{18150}})(-2)
\oplus({\bf \overline{27720}})(-2)
\oplus({\bf \overline{15015}})(-2)
\oplus({\bf \overline{715}})(-2)
\oplus({\bf \overline{10725}})(-6)
\oplus({\bf \overline{22869}})(-6)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{8008}})(-10)$\\
%
${\bf 214016}$&=&
$({\bf 594})(13)
\oplus({\bf \overline{8470}})(9)
\oplus({\bf \overline{715}})(9)
\oplus({\bf \overline{594}})(9)
\oplus({\bf \overline{11}})(9)
\oplus({\bf \overline{21780}})(5)
\oplus({\bf \overline{15730}})(5)
\oplus({\bf \overline{3465}})(5)
\oplus({\bf \overline{440}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus({\bf \overline{13068}})(1)
\oplus({\bf \overline{47190}})(1)
\oplus({\bf \overline{4620}})(1)
\oplus({\bf \overline{5445}})(1)
\oplus({\bf \overline{3168}})(1)
\oplus2({\bf \overline{462}})(1)
\oplus({\bf 1210})(-3)
\oplus({\bf 33033})(-3)
\oplus({\bf 1485})(-3)
\oplus({\bf 20328})(-3)
\oplus({\bf 4752})(-3)
\oplus2({\bf 330})(-3)
\oplus({\bf 4719})(-7)
\oplus({\bf 16335})(-7)
\oplus({\bf 1760})(-7)
\oplus2({\bf 55})(-7)
\oplus({\bf 2904})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 1})(-11)
\oplus({\bf \overline{55}})(-15)$\\
%
${\bf \overline{214016}}$&=&
$({\bf \overline{594}})(-13)
\oplus({\bf 715})(-9)
\oplus({\bf 8470})(-9)
\oplus({\bf 594})(-9)
\oplus({\bf 11})(-9)
\oplus({\bf 15730})(-5)
\oplus({\bf 440})(-5)
\oplus({\bf 21780})(-5)
\oplus({\bf 3465})(-5)
\oplus2({\bf 165})(-5)
\oplus({\bf 5445})(-1)
\oplus({\bf 47190})(-1)
\oplus({\bf 3168})(-1)
\oplus({\bf 13068})(-1)
\oplus({\bf 4620})(-1)
\oplus2({\bf 462})(-1)
\oplus({\bf \overline{20328}})(3)
\oplus({\bf \overline{33033}})(3)
\oplus({\bf \overline{4752}})(3)
\oplus({\bf \overline{1210}})(3)
\oplus({\bf \overline{1485}})(3)
\oplus2({\bf \overline{330}})(3)
\oplus({\bf \overline{16335}})(7)
\oplus({\bf \overline{4719}})(7)
\oplus({\bf \overline{1760}})(7)
\oplus2({\bf \overline{55}})(7)
\oplus({\bf 2904})(11)
\oplus({\bf 120})(11)
\oplus({\bf 1})(11)
\oplus({\bf 55})(15)$\\
%
${\bf 228228}$&=&
$({\bf 7865})(10)
\oplus({\bf 22869})(6)
\oplus({\bf 12870})(6)
\oplus({\bf 440})(6)
\oplus({\bf 18150})(2)
\oplus({\bf 27720})(2)
\oplus({\bf 22880})(2)
\oplus({\bf 715})(2)
\oplus({\bf 594})(2)
\oplus({\bf 11})(2)
\oplus({\bf \overline{18150}})(-2)
\oplus({\bf \overline{27720}})(-2)
\oplus({\bf \overline{22880}})(-2)
\oplus({\bf \overline{715}})(-2)
\oplus({\bf \overline{594}})(-2)
\oplus({\bf \overline{11}})(-2)
\oplus({\bf \overline{22869}})(-6)
\oplus({\bf \overline{12870}})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{7865}})(-10)$\\
%
${\bf 236544}$&=&
$({\bf 715})(13)
\oplus({\bf \overline{10296}})(9)
\oplus({\bf \overline{715}})(9)
\oplus({\bf \overline{594}})(9)
\oplus({\bf \overline{27027}})(5)
\oplus({\bf \overline{15730}})(5)
\oplus({\bf \overline{3465}})(5)
\oplus({\bf \overline{286}})(5)
\oplus({\bf \overline{440}})(5)
\oplus({\bf \overline{17160}})(1)
\oplus({\bf \overline{47190}})(1)
\oplus({\bf \overline{4620}})(1)
\oplus({\bf \overline{7722}})(1)
\oplus({\bf \overline{3168}})(1)
\oplus({\bf 2145})(-3)
\oplus({\bf 33033})(-3)
\oplus({\bf 1485})(-3)
\oplus({\bf 25740})(-3)
\oplus({\bf 4752})(-3)
\oplus({\bf 4719})(-7)
\oplus({\bf 66})(-7)
\oplus({\bf 20020})(-7)
\oplus({\bf 1760})(-7)
\oplus({\bf \overline{3510}})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf \overline{66}})(-15)$\\
%
${\bf \overline{236544}}$&=&
$({\bf \overline{715}})(-13)
\oplus({\bf 715})(-9)
\oplus({\bf 10296})(-9)
\oplus({\bf 594})(-9)
\oplus({\bf 286})(-5)
\oplus({\bf 15730})(-5)
\oplus({\bf 440})(-5)
\oplus({\bf 27027})(-5)
\oplus({\bf 3465})(-5)
\oplus({\bf 7722})(-1)
\oplus({\bf 47190})(-1)
\oplus({\bf 3168})(-1)
\oplus({\bf 17160})(-1)
\oplus({\bf 4620})(-1)
\oplus({\bf \overline{25740}})(3)
\oplus({\bf \overline{33033}})(3)
\oplus({\bf \overline{4752}})(3)
\oplus({\bf \overline{2145}})(3)
\oplus({\bf \overline{1485}})(3)
\oplus({\bf \overline{20020}})(7)
\oplus({\bf \overline{4719}})(7)
\oplus({\bf \overline{1760}})(7)
\oplus({\bf \overline{66}})(7)
\oplus({\bf 3510})(11)
\oplus({\bf 120})(11)
\oplus({\bf 66})(15)$\\
%
${\bf 249964}$&=&
$({\bf 7722})(10)
\oplus({\bf 22869})(6)
\oplus({\bf 286})(6)
\oplus({\bf 15730})(6)
\oplus({\bf 440})(6)
\oplus({\bf 15015})(2)
\oplus({\bf 27720})(2)
\oplus({\bf 22880})(2)
\oplus2({\bf 715})(2)
\oplus({\bf 10296})(2)
\oplus({\bf 594})(2)
\oplus({\bf \overline{27720}})(-2)
\oplus({\bf \overline{10296}})(-2)
\oplus({\bf \overline{15015}})(-2)
\oplus({\bf \overline{22880}})(-2)
\oplus2({\bf \overline{715}})(-2)
\oplus({\bf \overline{594}})(-2)
\oplus({\bf \overline{22869}})(-6)
\oplus({\bf \overline{15730}})(-6)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{7722}})(-10)$\\
%
${\bf 283360}$&=&
$({\bf \overline{8008'}})(12)
\oplus({\bf 32032})(8)
\oplus({\bf 62920})(4)
\oplus({\bf 77440})(0)
\oplus({\bf \overline{62920}})(-4)
\oplus({\bf \overline{32032}})(-8)
\oplus({\bf 8008'})(-12)$\\
%
${\bf 319770}$&=&
$({\bf \overline{165}})(16)
\oplus({\bf \overline{3168}})(12)
\oplus({\bf \overline{462}})(12)
\oplus({\bf 20328})(8)
\oplus({\bf 4752})(8)
\oplus({\bf 330})(8)
\oplus({\bf 58080})(4)
\oplus({\bf 16335})(4)
\oplus({\bf 1760})(4)
\oplus({\bf 55})(4)
\oplus({\bf 81675})(0)
\oplus({\bf 24200})(0)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{58080}})(-4)
\oplus({\bf \overline{16335}})(-4)
\oplus({\bf \overline{1760}})(-4)
\oplus({\bf \overline{55}})(-4)
\oplus({\bf \overline{20328}})(-8)
\oplus({\bf \overline{4752}})(-8)
\oplus({\bf \overline{330}})(-8)
\oplus({\bf 3168})(-12)
\oplus({\bf 462})(-12)
\oplus({\bf 165})(-16)$\\
%
${\bf 352716}$&=&
$({\bf \overline{66}})(18)
\oplus({\bf \overline{1485}})(14)
\oplus({\bf 9075})(10)
\oplus({\bf 4620})(10)
\oplus({\bf 50820})(6)
\oplus({\bf 3465})(6)
\oplus({\bf 60984})(2)
\oplus({\bf 45375})(2)
\oplus({\bf 594})(2)
\oplus({\bf \overline{98010}})(-2)
\oplus({\bf \overline{8470}})(-2)
\oplus({\bf \overline{11}})(-2)
\oplus({\bf \overline{32670}})(-6)
\oplus({\bf \overline{21780}})(-6)
\oplus({\bf \overline{165}})(-6)
\oplus({\bf \overline{13068}})(-10)
\oplus({\bf \overline{462}})(-10)
\oplus({\bf 1210})(-14)
\oplus({\bf 330})(-14)
\oplus({\bf 55})(-18)
\oplus({\bf 1})(-22)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 66})(-18)
\oplus({\bf 1485})(-14)
\oplus({\bf \overline{9075}})(-10)
\oplus({\bf \overline{4620}})(-10)
\oplus({\bf \overline{50820}})(-6)
\oplus({\bf \overline{3465}})(-6)
\oplus({\bf \overline{60984}})(-2)
\oplus({\bf \overline{45375}})(-2)
\oplus({\bf \overline{594}})(-2)
\oplus({\bf 98010})(2)
\oplus({\bf 8470})(2)
\oplus({\bf 11})(2)
\oplus({\bf 32670})(6)
\oplus({\bf 21780})(6)
\oplus({\bf 165})(6)
\oplus({\bf 13068})(10)
\oplus({\bf 462})(10)
\oplus({\bf \overline{1210}})(14)
\oplus({\bf \overline{330}})(14)
\oplus({\bf \overline{55}})(18)
\oplus({\bf 1})(22)$\\
%
${\bf 497420}$&=&
$({\bf \overline{4620}})(12)
\oplus({\bf 33033})(8)
\oplus({\bf 1485})(8)
\oplus({\bf 4752})(8)
\oplus({\bf 330})(8)
\oplus({\bf 75075})(4)
\oplus({\bf 4719})(4)
\oplus({\bf 66})(4)
\oplus({\bf 20020})(4)
\oplus({\bf 16335})(4)
\oplus2({\bf 1760})(4)
\oplus({\bf 55})(4)
\oplus({\bf 66066})(0)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{66066}})(0)
\oplus({\bf 24200})(0)
\oplus({\bf \overline{3510}})(0)
\oplus2({\bf 2904})(0)
\oplus2({\bf 120})(0)
\oplus({\bf \overline{20020}})(-4)
\oplus({\bf \overline{75075}})(-4)
\oplus({\bf \overline{16335}})(-4)
\oplus({\bf \overline{4719}})(-4)
\oplus2({\bf \overline{1760}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{55}})(-4)
\oplus({\bf \overline{33033}})(-8)
\oplus({\bf \overline{4752}})(-8)
\oplus({\bf \overline{1485}})(-8)
\oplus({\bf \overline{330}})(-8)
\oplus({\bf 4620})(-12)$\\
%
${\bf 497420'}$&=&
$({\bf \overline{55}})(18)
\oplus({\bf \overline{1485}})(14)
\oplus({\bf \overline{330}})(14)
\oplus({\bf 13068})(10)
\oplus({\bf 4620})(10)
\oplus({\bf 462})(10)
\oplus({\bf 50820})(6)
\oplus({\bf 21780})(6)
\oplus({\bf 3465})(6)
\oplus({\bf 165})(6)
\oplus({\bf 98010})(2)
\oplus({\bf 45375})(2)
\oplus({\bf 8470})(2)
\oplus({\bf 594})(2)
\oplus({\bf 11})(2)
\oplus({\bf \overline{98010}})(-2)
\oplus({\bf \overline{45375}})(-2)
\oplus({\bf \overline{8470}})(-2)
\oplus({\bf \overline{594}})(-2)
\oplus({\bf \overline{11}})(-2)
\oplus({\bf \overline{50820}})(-6)
\oplus({\bf \overline{21780}})(-6)
\oplus({\bf \overline{3465}})(-6)
\oplus({\bf \overline{165}})(-6)
\oplus({\bf \overline{13068}})(-10)
\oplus({\bf \overline{4620}})(-10)
\oplus({\bf \overline{462}})(-10)
\oplus({\bf 1485})(-14)
\oplus({\bf 330})(-14)
\oplus({\bf 55})(-18)$\\
%
${\bf 646646}$&=&
$({\bf \overline{11}})(20)
\oplus({\bf \overline{440}})(16)
\oplus({\bf \overline{165}})(16)
\oplus({\bf \overline{5445}})(12)
\oplus({\bf \overline{3168}})(12)
\oplus({\bf \overline{462}})(12)
\oplus({\bf 29040})(8)
\oplus({\bf 20328})(8)
\oplus({\bf 4752})(8)
\oplus({\bf 330})(8)
\oplus({\bf 76230})(4)
\oplus({\bf 58080})(4)
\oplus({\bf 16335})(4)
\oplus({\bf 1760})(4)
\oplus({\bf 55})(4)
\oplus({\bf 104544})(0)
\oplus({\bf 81675})(0)
\oplus({\bf 24200})(0)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{76230}})(-4)
\oplus({\bf \overline{58080}})(-4)
\oplus({\bf \overline{16335}})(-4)
\oplus({\bf \overline{1760}})(-4)
\oplus({\bf \overline{55}})(-4)
\oplus({\bf \overline{29040}})(-8)
\oplus({\bf \overline{20328}})(-8)
\oplus({\bf \overline{4752}})(-8)
\oplus({\bf \overline{330}})(-8)
\oplus({\bf 5445})(-12)
\oplus({\bf 3168})(-12)
\oplus({\bf 462})(-12)
\oplus({\bf 440})(-16)
\oplus({\bf 165})(-16)
\oplus({\bf 11})(-20)$\\
%
${\bf 662354}$&=&
$({\bf \overline{9075}})(12)
\oplus({\bf 57200})(8)
\oplus({\bf 1485})(8)
\oplus({\bf 75075'})(4)
\oplus({\bf 75075})(4)
\oplus({\bf 4719})(4)
\oplus({\bf 66})(4)
\oplus({\bf 1760})(4)
\oplus({\bf 179200})(0)
\oplus({\bf 3510})(0)
\oplus({\bf 24200})(0)
\oplus({\bf \overline{3510}})(0)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf \overline{75075'}})(-4)
\oplus({\bf \overline{75075}})(-4)
\oplus({\bf \overline{4719}})(-4)
\oplus({\bf \overline{1760}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{57200}})(-8)
\oplus({\bf \overline{1485}})(-8)
\oplus({\bf 9075})(-12)$\\
%
${\bf 864500}$&=&
$({\bf \overline{15730'}})(12)
\oplus({\bf 83160})(8)
\oplus({\bf 1210})(8)
\oplus({\bf 133650})(4)
\oplus({\bf 61776})(4)
\oplus({\bf 4719})(4)
\oplus({\bf 55})(4)
\oplus({\bf 77440})(0)
\oplus({\bf 179200})(0)
\oplus({\bf 4235})(0)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{133650}})(-4)
\oplus({\bf \overline{61776}})(-4)
\oplus({\bf \overline{4719}})(-4)
\oplus({\bf \overline{55}})(-4)
\oplus({\bf \overline{83160}})(-8)
\oplus({\bf \overline{1210}})(-8)
\oplus({\bf 15730'})(-12)$\\
%
${\bf 1083852}$&=&
$({\bf \overline{13068}})(12)
\oplus({\bf 57200})(8)
\oplus({\bf 1210})(8)
\oplus({\bf 33033})(8)
\oplus({\bf 1485})(8)
\oplus({\bf 330})(8)
\oplus({\bf 61776})(4)
\oplus({\bf 91476})(4)
\oplus({\bf 75075})(4)
\oplus2({\bf 4719})(4)
\oplus({\bf 16335})(4)
\oplus2({\bf 1760})(4)
\oplus2({\bf 55})(4)
\oplus({\bf 179200})(0)
\oplus({\bf 66066})(0)
\oplus({\bf 4235})(0)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{66066}})(0)
\oplus({\bf 24200})(0)
\oplus({\bf \overline{3510}})(0)
\oplus3({\bf 2904})(0)
\oplus2({\bf 120})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{91476}})(-4)
\oplus({\bf \overline{61776}})(-4)
\oplus({\bf \overline{75075}})(-4)
\oplus({\bf \overline{16335}})(-4)
\oplus2({\bf \overline{4719}})(-4)
\oplus2({\bf \overline{1760}})(-4)
\oplus2({\bf \overline{55}})(-4)
\oplus({\bf \overline{57200}})(-8)
\oplus({\bf \overline{33033}})(-8)
\oplus({\bf \overline{1210}})(-8)
\oplus({\bf \overline{1485}})(-8)
\oplus({\bf \overline{330}})(-8)
\oplus({\bf 13068})(-12)$\\
%
${\bf 1106875}$&=&
$({\bf \overline{25025}})(12)
\oplus({\bf 32032})(8)
\oplus({\bf 84942})(8)
\oplus({\bf 1001})(8)
\oplus({\bf 62920})(4)
\oplus({\bf 51975})(4)
\oplus({\bf 133650})(4)
\oplus({\bf 3080})(4)
\oplus({\bf 77440})(0)
\oplus({\bf 117975})(0)
\oplus({\bf \overline{117975}})(0)
\oplus({\bf 4235})(0)
\oplus({\bf \overline{62920}})(-4)
\oplus({\bf \overline{133650}})(-4)
\oplus({\bf \overline{51975}})(-4)
\oplus({\bf \overline{3080}})(-4)
\oplus({\bf \overline{32032}})(-8)
\oplus({\bf \overline{84942}})(-8)
\oplus({\bf \overline{1001}})(-8)
\oplus({\bf 25025})(-12)$\\
%
${\bf 1118260}$&=&
$({\bf \overline{19448}})(14)
\oplus({\bf 85085})(10)
\oplus({\bf 187187})(6)
\oplus({\bf 267410})(2)
\oplus({\bf \overline{267410}})(-2)
\oplus({\bf \overline{187187}})(-6)
\oplus({\bf \overline{85085}})(-10)
\oplus({\bf 19448})(-14)$\\
%
${\bf 1312311}$&=&
$({\bf \overline{17160}})(12)
\oplus({\bf 81312})(8)
\oplus({\bf 2145})(8)
\oplus({\bf 33033})(8)
\oplus({\bf 1485})(8)
\oplus({\bf 110110})(4)
\oplus({\bf 3080})(4)
\oplus({\bf 91476})(4)
\oplus({\bf 75075})(4)
\oplus2({\bf 4719})(4)
\oplus({\bf 66})(4)
\oplus({\bf 20020})(4)
\oplus({\bf 1760})(4)
\oplus({\bf 43680})(0)
\oplus({\bf 179200})(0)
\oplus({\bf 66066})(0)
\oplus({\bf 4235})(0)
\oplus2({\bf 3510})(0)
\oplus({\bf \overline{43680}})(0)
\oplus({\bf \overline{66066}})(0)
\oplus2({\bf \overline{3510}})(0)
\oplus({\bf 2904})(0)
\oplus({\bf 120})(0)
\oplus({\bf \overline{91476}})(-4)
\oplus({\bf \overline{20020}})(-4)
\oplus({\bf \overline{110110}})(-4)
\oplus({\bf \overline{75075}})(-4)
\oplus({\bf \overline{3080}})(-4)
\oplus2({\bf \overline{4719}})(-4)
\oplus({\bf \overline{1760}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{81312}})(-8)
\oplus({\bf \overline{33033}})(-8)
\oplus({\bf \overline{2145}})(-8)
\oplus({\bf \overline{1485}})(-8)
\oplus({\bf 17160})(-12)$\\
%
${\bf 1340416}$&=&
$({\bf \overline{1760}})(-15)
\oplus({\bf 3510})(-11)
\oplus({\bf 24200})(-11)
\oplus({\bf 2904})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 75075})(-7)
\oplus({\bf 4719})(-7)
\oplus({\bf 66})(-7)
\oplus({\bf 58080})(-7)
\oplus({\bf 16335})(-7)
\oplus2({\bf 1760})(-7)
\oplus({\bf 55})(-7)
\oplus({\bf 57200})(-3)
\oplus({\bf 214500})(-3)
\oplus({\bf 33033})(-3)
\oplus2({\bf 1485})(-3)
\oplus({\bf 29040})(-3)
\oplus({\bf 20328})(-3)
\oplus2({\bf 4752})(-3)
\oplus2({\bf 330})(-3)
\oplus({\bf \overline{9075}})(1)
\oplus({\bf \overline{205920}})(1)
\oplus({\bf \overline{13068}})(1)
\oplus({\bf \overline{135135}})(1)
\oplus({\bf \overline{47190}})(1)
\oplus2({\bf \overline{4620}})(1)
\oplus({\bf \overline{5445}})(1)
\oplus2({\bf \overline{3168}})(1)
\oplus2({\bf \overline{462}})(1)
\oplus({\bf \overline{50820}})(5)
\oplus({\bf \overline{154440}})(5)
\oplus({\bf \overline{21780}})(5)
\oplus({\bf \overline{12870}})(5)
\oplus({\bf \overline{15730}})(5)
\oplus2({\bf \overline{3465}})(5)
\oplus({\bf \overline{440}})(5)
\oplus2({\bf \overline{165}})(5)
\oplus({\bf \overline{45375}})(9)
\oplus({\bf \overline{22880}})(9)
\oplus({\bf \overline{8470}})(9)
\oplus2({\bf \overline{594}})(9)
\oplus({\bf \overline{11}})(9)
\oplus({\bf 8470})(13)
\oplus({\bf 594})(13)
\oplus({\bf 11})(13)
\oplus({\bf 165})(17)$\\
%
${\bf \overline{1340416}}$&=&
$({\bf 1760})(15)
\oplus({\bf 24200})(11)
\oplus({\bf \overline{3510}})(11)
\oplus({\bf 2904})(11)
\oplus({\bf 120})(11)
\oplus({\bf \overline{58080}})(7)
\oplus({\bf \overline{75075}})(7)
\oplus({\bf \overline{16335}})(7)
\oplus({\bf \overline{4719}})(7)
\oplus2({\bf \overline{1760}})(7)
\oplus({\bf \overline{66}})(7)
\oplus({\bf \overline{55}})(7)
\oplus({\bf \overline{29040}})(3)
\oplus({\bf \overline{214500}})(3)
\oplus({\bf \overline{20328}})(3)
\oplus({\bf \overline{57200}})(3)
\oplus({\bf \overline{33033}})(3)
\oplus2({\bf \overline{4752}})(3)
\oplus2({\bf \overline{1485}})(3)
\oplus2({\bf \overline{330}})(3)
\oplus({\bf 135135})(-1)
\oplus({\bf 5445})(-1)
\oplus({\bf 205920})(-1)
\oplus({\bf 47190})(-1)
\oplus2({\bf 3168})(-1)
\oplus({\bf 9075})(-1)
\oplus({\bf 13068})(-1)
\oplus2({\bf 4620})(-1)
\oplus2({\bf 462})(-1)
\oplus({\bf 12870})(-5)
\oplus({\bf 154440})(-5)
\oplus({\bf 15730})(-5)
\oplus({\bf 440})(-5)
\oplus({\bf 50820})(-5)
\oplus({\bf 21780})(-5)
\oplus2({\bf 3465})(-5)
\oplus2({\bf 165})(-5)
\oplus({\bf 22880})(-9)
\oplus({\bf 45375})(-9)
\oplus({\bf 8470})(-9)
\oplus2({\bf 594})(-9)
\oplus({\bf 11})(-9)
\oplus({\bf \overline{8470}})(-13)
\oplus({\bf \overline{594}})(-13)
\oplus({\bf \overline{11}})(-13)
\oplus({\bf \overline{165}})(-17)$\\
%
${\bf 1444608}$&=&
$({\bf \overline{4752}})(14)
\oplus({\bf 47190})(10)
\oplus({\bf 3168})(10)
\oplus({\bf 4620})(10)
\oplus({\bf 462})(10)
\oplus({\bf 154440})(6)
\oplus({\bf 15730})(6)
\oplus({\bf 440})(6)
\oplus({\bf 27027})(6)
\oplus({\bf 21780})(6)
\oplus2({\bf 3465})(6)
\oplus({\bf 165})(6)
\oplus({\bf 212355})(2)
\oplus({\bf 22880})(2)
\oplus({\bf 715})(2)
\oplus({\bf 125840})(2)
\oplus({\bf 45375})(2)
\oplus({\bf 10296})(2)
\oplus2({\bf 8470})(2)
\oplus2({\bf 594})(2)
\oplus({\bf 11})(2)
\oplus({\bf \overline{125840}})(-2)
\oplus({\bf \overline{10296}})(-2)
\oplus({\bf \overline{212355}})(-2)
\oplus({\bf \overline{45375}})(-2)
\oplus({\bf \overline{22880}})(-2)
\oplus2({\bf \overline{8470}})(-2)
\oplus({\bf \overline{715}})(-2)
\oplus2({\bf \overline{594}})(-2)
\oplus({\bf \overline{11}})(-2)
\oplus({\bf \overline{27027}})(-6)
\oplus({\bf \overline{154440}})(-6)
\oplus({\bf \overline{21780}})(-6)
\oplus({\bf \overline{15730}})(-6)
\oplus2({\bf \overline{3465}})(-6)
\oplus({\bf \overline{440}})(-6)
\oplus({\bf \overline{165}})(-6)
\oplus({\bf \overline{47190}})(-10)
\oplus({\bf \overline{4620}})(-10)
\oplus({\bf \overline{3168}})(-10)
\oplus({\bf \overline{462}})(-10)
\oplus({\bf 4752})(-14)$\\
%
${\bf 1689765}$&=&
$({\bf \overline{33033'}})(12)
\oplus({\bf 84942})(8)
\oplus({\bf 83160})(8)
\oplus({\bf 2145})(8)
\oplus({\bf 62920})(4)
\oplus({\bf 133650})(4)
\oplus({\bf 110110})(4)
\oplus({\bf 3080})(4)
\oplus({\bf 75075'})(4)
\oplus({\bf 4719})(4)
\oplus({\bf 66})(4)
\oplus({\bf 77440})(0)
\oplus({\bf 117975})(0)
\oplus({\bf \overline{117975}})(0)
\oplus({\bf 179200})(0)
\oplus({\bf 4235})(0)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{3510}})(0)
\oplus({\bf 120})(0)
\oplus({\bf \overline{62920}})(-4)
\oplus({\bf \overline{133650}})(-4)
\oplus({\bf \overline{75075'}})(-4)
\oplus({\bf \overline{110110}})(-4)
\oplus({\bf \overline{3080}})(-4)
\oplus({\bf \overline{4719}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{84942}})(-8)
\oplus({\bf \overline{83160}})(-8)
\oplus({\bf \overline{2145}})(-8)
\oplus({\bf 33033'})(-12)$\\
%
${\bf 1713040}$&=&
$({\bf \overline{30030}})(12)
\oplus({\bf 84942})(8)
\oplus({\bf 1001})(8)
\oplus({\bf 81312})(8)
\oplus({\bf 2145})(8)
\oplus({\bf 51975})(4)
\oplus({\bf 133650})(4)
\oplus({\bf 110110})(4)
\oplus2({\bf 3080})(4)
\oplus({\bf 91476})(4)
\oplus({\bf 4719})(4)
\oplus({\bf 117975})(0)
\oplus({\bf 43680})(0)
\oplus({\bf \overline{117975}})(0)
\oplus({\bf 179200})(0)
\oplus2({\bf 4235})(0)
\oplus({\bf 3510})(0)
\oplus({\bf \overline{43680}})(0)
\oplus({\bf \overline{3510}})(0)
\oplus({\bf \overline{133650}})(-4)
\oplus({\bf \overline{91476}})(-4)
\oplus({\bf \overline{51975}})(-4)
\oplus({\bf \overline{110110}})(-4)
\oplus2({\bf \overline{3080}})(-4)
\oplus({\bf \overline{4719}})(-4)
\oplus({\bf \overline{84942}})(-8)
\oplus({\bf \overline{81312}})(-8)
\oplus({\bf \overline{1001}})(-8)
\oplus({\bf \overline{2145}})(-8)
\oplus({\bf 30030})(-12)$\\
%
${\bf 1813504}$&=&
$({\bf \overline{3080}})(-15)
\oplus({\bf 4235})(-11)
\oplus({\bf \overline{43680}})(-11)
\oplus({\bf \overline{3510}})(-11)
\oplus({\bf 3080})(-7)
\oplus({\bf 91476})(-7)
\oplus({\bf 4719})(-7)
\oplus({\bf 112112})(-7)
\oplus({\bf 20020})(-7)
\oplus({\bf 1001})(-3)
\oplus({\bf 81312})(-3)
\oplus({\bf 2145})(-3)
\oplus({\bf 266805})(-3)
\oplus({\bf 33033})(-3)
\oplus({\bf 68640})(-3)
\oplus({\bf 25740})(-3)
\oplus({\bf \overline{30030}})(1)
\oplus({\bf \overline{261360}})(1)
\oplus({\bf \overline{17160}})(1)
\oplus({\bf \overline{177870}})(1)
\oplus({\bf \overline{47190}})(1)
\oplus({\bf \overline{8008}})(1)
\oplus({\bf \overline{7722}})(1)
\oplus({\bf \overline{105105}})(5)
\oplus({\bf \overline{189728}})(5)
\oplus({\bf \overline{27027}})(5)
\oplus({\bf \overline{22869}})(5)
\oplus({\bf \overline{15730}})(5)
\oplus({\bf \overline{286}})(5)
\oplus({\bf \overline{84084}})(9)
\oplus({\bf \overline{27720}})(9)
\oplus({\bf \overline{10296}})(9)
\oplus({\bf \overline{715}})(9)
\oplus({\bf 15015})(13)
\oplus({\bf 715})(13)
\oplus({\bf 286})(17)$\\
%
${\bf \overline{1813504}}$&=&
$({\bf 3080})(15)
\oplus({\bf 43680})(11)
\oplus({\bf 4235})(11)
\oplus({\bf 3510})(11)
\oplus({\bf \overline{112112}})(7)
\oplus({\bf \overline{91476}})(7)
\oplus({\bf \overline{20020}})(7)
\oplus({\bf \overline{3080}})(7)
\oplus({\bf \overline{4719}})(7)
\oplus({\bf \overline{68640}})(3)
\oplus({\bf \overline{266805}})(3)
\oplus({\bf \overline{25740}})(3)
\oplus({\bf \overline{81312}})(3)
\oplus({\bf \overline{33033}})(3)
\oplus({\bf \overline{1001}})(3)
\oplus({\bf \overline{2145}})(3)
\oplus({\bf 8008})(-1)
\oplus({\bf 177870})(-1)
\oplus({\bf 7722})(-1)
\oplus({\bf 261360})(-1)
\oplus({\bf 47190})(-1)
\oplus({\bf 30030})(-1)
\oplus({\bf 17160})(-1)
\oplus({\bf 22869})(-5)
\oplus({\bf 286})(-5)
\oplus({\bf 189728})(-5)
\oplus({\bf 15730})(-5)
\oplus({\bf 105105})(-5)
\oplus({\bf 27027})(-5)
\oplus({\bf 27720})(-9)
\oplus({\bf 715})(-9)
\oplus({\bf 84084})(-9)
\oplus({\bf 10296})(-9)
\oplus({\bf \overline{15015}})(-13)
\oplus({\bf \overline{715}})(-13)
\oplus({\bf \overline{286}})(-17)$\\
%
${\bf 2416128}$&=&
$({\bf \overline{37752}})(12)
\oplus({\bf 83160})(8)
\oplus({\bf 81312})(8)
\oplus({\bf 2145})(8)
\oplus({\bf 57200})(8)
\oplus({\bf 1210})(8)
\oplus({\bf 1485})(8)
\oplus({\bf 133650})(4)
\oplus({\bf 110110})(4)
\oplus({\bf 3080})(4)
\oplus({\bf 75075'})(4)
\oplus({\bf 61776})(4)
\oplus({\bf 91476})(4)
\oplus({\bf 75075})(4)
\oplus3({\bf 4719})(4)
\oplus({\bf 66})(4)
\oplus({\bf 1760})(4)
\oplus({\bf 55})(4)
\oplus({\bf 117975})(0)
\oplus({\bf \overline{117975}})(0)
\oplus2({\bf 179200})(0)
\oplus({\bf 66066})(0)
\oplus2({\bf 4235})(0)
\oplus2({\bf 3510})(0)
\oplus({\bf \overline{66066}})(0)
\oplus2({\bf \overline{3510}})(0)
\oplus2({\bf 2904})(0)
\oplus2({\bf 120})(0)
\oplus({\bf \overline{133650}})(-4)
\oplus({\bf \overline{75075'}})(-4)
\oplus({\bf \overline{91476}})(-4)
\oplus({\bf \overline{110110}})(-4)
\oplus({\bf \overline{61776}})(-4)
\oplus({\bf \overline{75075}})(-4)
\oplus({\bf \overline{3080}})(-4)
\oplus3({\bf \overline{4719}})(-4)
\oplus({\bf \overline{1760}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{55}})(-4)
\oplus({\bf \overline{83160}})(-8)
\oplus({\bf \overline{81312}})(-8)
\oplus({\bf \overline{57200}})(-8)
\oplus({\bf \overline{2145}})(-8)
\oplus({\bf \overline{1210}})(-8)
\oplus({\bf \overline{1485}})(-8)
\oplus({\bf 37752})(-12)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{18}$(R)}
}
\label{Table:Branching-rules-D11_A1-A1-D9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D11_A1-A1-D9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 22}$&=&
$({\bf 1,1,18})
\oplus({\bf 2,2,1})$\\
%
${\bf 231}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,153})
\oplus({\bf 2,2,18})$\\
%
${\bf 252}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,170})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,18})$\\
%
${\bf 1024}$&=&
$({\bf 2,1,256})
\oplus({\bf 1,2,\overline{256}})$\\
%
${\bf \overline{1024}}$&=&
$({\bf 1,2,256})
\oplus({\bf 2,1,\overline{256}})$\\
%
${\bf 1540}$&=&
$({\bf 3,1,18})
\oplus({\bf 1,3,18})
\oplus({\bf 1,1,816})
\oplus({\bf 2,2,153})
\oplus({\bf 2,2,1})$\\
%
${\bf 2002}$&=&
$({\bf 3,3,18})
\oplus({\bf 1,1,1122})
\oplus({\bf 1,1,18})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,170})
\oplus({\bf 2,2,1})$\\
%
${\bf 3520}$&=&
$({\bf 3,3,18})
\oplus({\bf 3,1,18})
\oplus({\bf 1,3,18})
\oplus({\bf 1,1,1920})
\oplus({\bf 1,1,18})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,170})
\oplus({\bf 2,2,153})
\oplus({\bf 2,2,1})$\\
%
${\bf 7315}$&=&
$({\bf 3,1,153})
\oplus({\bf 1,3,153})
\oplus({\bf 1,1,3060})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,816})
\oplus({\bf 2,2,18})$\\
%
${\bf 12397}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,170})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,5814})
\oplus({\bf 1,1,170})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,18})
\oplus({\bf 2,2,1122})
\oplus({\bf 2,2,18})$\\
%
${\bf 19228}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,170})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,153})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,153})
\oplus({\bf 1,1,8550})
\oplus({\bf 1,1,170})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,18})
\oplus({\bf 2,4,18})
\oplus({\bf 2,2,1920})
\oplus({\bf 2,2,18})$\\
%
${\bf 21504}$&=&
$({\bf 2,3,256})
\oplus({\bf 2,1,4352})
\oplus({\bf 2,1,256})
\oplus({\bf 3,2,\overline{256}})
\oplus({\bf 1,2,\overline{4352}})
\oplus({\bf 1,2,\overline{256}})$\\
%
${\bf \overline{21504}}$&=&
$({\bf 2,3,\overline{256}})
\oplus({\bf 2,1,\overline{4352}})
\oplus({\bf 2,1,\overline{256}})
\oplus({\bf 3,2,256})
\oplus({\bf 1,2,4352})
\oplus({\bf 1,2,256})$\\
%
${\bf 26334}$&=&
$({\bf 3,3,153})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,170})
\oplus({\bf 3,1,153})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,170})
\oplus({\bf 1,3,153})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,11475})
\oplus({\bf 1,1,153})
\oplus({\bf 4,2,18})
\oplus({\bf 2,4,18})
\oplus({\bf 2,2,1920})
\oplus({\bf 2,2,816})
\oplus2({\bf 2,2,18})$\\
%
${\bf 26334'}$&=&
$({\bf 3,1,816})
\oplus({\bf 1,3,816})
\oplus({\bf 1,1,8568})
\oplus({\bf 1,1,18})
\oplus({\bf 2,2,3060})
\oplus({\bf 2,2,153})$\\
%
${\bf 31395}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,170})
\oplus({\bf 3,3,153})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,170})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,170})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,14212})
\oplus({\bf 1,1,170})
\oplus({\bf 1,1,153})
\oplus({\bf 4,4,18})
\oplus({\bf 4,2,18})
\oplus({\bf 2,4,18})
\oplus({\bf 2,2,1122})
\oplus({\bf 2,2,1920})
\oplus2({\bf 2,2,18})$\\
%
${\bf 63756}$&=&
$({\bf 5,5,18})
\oplus({\bf 3,3,1122})
\oplus({\bf 3,3,18})
\oplus({\bf 1,1,25194})
\oplus({\bf 1,1,1122})
\oplus({\bf 1,1,18})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,170})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,5814})
\oplus({\bf 2,2,170})
\oplus({\bf 2,2,1})$\\
%
${\bf 74613}$&=&
$({\bf 3,1,3060})
\oplus({\bf 1,3,3060})
\oplus({\bf 1,1,18564})
\oplus({\bf 1,1,153})
\oplus({\bf 2,2,8568})
\oplus({\bf 2,2,816})$\\
%
${\bf 133056}$&=&
$({\bf 3,3,816})
\oplus({\bf 3,3,18})
\oplus({\bf 3,1,1920})
\oplus({\bf 3,1,816})
\oplus({\bf 3,1,18})
\oplus({\bf 1,3,1920})
\oplus({\bf 1,3,816})
\oplus({\bf 1,3,18})
\oplus({\bf 1,1,45696})
\oplus({\bf 1,1,816})
\oplus({\bf 1,1,18})
\oplus({\bf 4,2,153})
\oplus({\bf 2,4,153})
\oplus({\bf 2,2,11475})
\oplus({\bf 2,2,170})
\oplus({\bf 2,2,3060})
\oplus2({\bf 2,2,153})
\oplus({\bf 2,2,1})$\\
%
${\bf 170544}$&=&
$({\bf 3,1,8568})
\oplus({\bf 1,3,8568})
\oplus({\bf 1,1,31824})
\oplus({\bf 1,1,816})
\oplus({\bf 2,2,18564})
\oplus({\bf 2,2,3060})$\\
%
${\bf 191268}$&=&
$({\bf 5,1,18})
\oplus({\bf 3,3,1920})
\oplus2({\bf 3,3,18})
\oplus({\bf 3,1,1920})
\oplus({\bf 3,1,816})
\oplus({\bf 3,1,18})
\oplus({\bf 1,5,18})
\oplus({\bf 1,3,1920})
\oplus({\bf 1,3,816})
\oplus({\bf 1,3,18})
\oplus({\bf 1,1,67830})
\oplus({\bf 1,1,1920})
\oplus({\bf 1,1,18})
\oplus({\bf 4,2,170})
\oplus({\bf 4,2,153})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,170})
\oplus({\bf 2,4,153})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,8550})
\oplus({\bf 2,2,11475})
\oplus({\bf 2,2,170})
\oplus2({\bf 2,2,153})
\oplus({\bf 2,2,1})$\\
%
${\bf 206976}$&=&
$({\bf 5,5,18})
\oplus({\bf 5,3,18})
\oplus({\bf 3,5,18})
\oplus({\bf 3,3,1122})
\oplus({\bf 3,3,1920})
\oplus2({\bf 3,3,18})
\oplus({\bf 3,1,1122})
\oplus({\bf 3,1,18})
\oplus({\bf 1,3,1122})
\oplus({\bf 1,3,18})
\oplus({\bf 1,1,78336})
\oplus({\bf 1,1,1122})
\oplus({\bf 1,1,1920})
\oplus({\bf 1,1,18})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,170})
\oplus({\bf 4,4,153})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,170})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,170})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,5814})
\oplus({\bf 2,2,14212})
\oplus2({\bf 2,2,170})
\oplus({\bf 2,2,153})
\oplus({\bf 2,2,1})$\\
%
${\bf 214016}$&=&
$({\bf 4,1,256})
\oplus({\bf 2,3,4352})
\oplus({\bf 2,3,256})
\oplus({\bf 2,1,34560})
\oplus({\bf 2,1,4352})
\oplus({\bf 2,1,256})
\oplus({\bf 3,2,\overline{4352}})
\oplus({\bf 3,2,\overline{256}})
\oplus({\bf 1,4,\overline{256}})
\oplus({\bf 1,2,\overline{34560}})
\oplus({\bf 1,2,\overline{4352}})
\oplus({\bf 1,2,\overline{256}})$\\
%
${\bf \overline{214016}}$&=&
$({\bf 3,2,4352})
\oplus({\bf 3,2,256})
\oplus({\bf 1,4,256})
\oplus({\bf 1,2,34560})
\oplus({\bf 1,2,4352})
\oplus({\bf 1,2,256})
\oplus({\bf 4,1,\overline{256}})
\oplus({\bf 2,3,\overline{4352}})
\oplus({\bf 2,3,\overline{256}})
\oplus({\bf 2,1,\overline{34560}})
\oplus({\bf 2,1,\overline{4352}})
\oplus({\bf 2,1,\overline{256}})$\\
%
${\bf 228228}$&=&
$({\bf 5,3,18})
\oplus({\bf 5,1,18})
\oplus({\bf 3,5,18})
\oplus({\bf 3,3,1122})
\oplus({\bf 3,3,1920})
\oplus2({\bf 3,3,18})
\oplus({\bf 3,1,1920})
\oplus({\bf 3,1,18})
\oplus({\bf 1,5,18})
\oplus({\bf 1,3,1920})
\oplus({\bf 1,3,18})
\oplus({\bf 1,1,84150})
\oplus({\bf 1,1,1122})
\oplus({\bf 1,1,1920})
\oplus({\bf 1,1,18})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,170})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,170})
\oplus({\bf 4,2,153})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,170})
\oplus({\bf 2,4,153})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,14212})
\oplus({\bf 2,2,8550})
\oplus2({\bf 2,2,170})
\oplus({\bf 2,2,153})
\oplus({\bf 2,2,1})$\\
%
${\bf 236544}$&=&
$({\bf 4,3,256})
\oplus({\bf 2,3,4352})
\oplus({\bf 2,3,256})
\oplus({\bf 2,1,39168})
\oplus({\bf 2,1,4352})
\oplus({\bf 2,1,256})
\oplus({\bf 3,4,\overline{256}})
\oplus({\bf 3,2,\overline{4352}})
\oplus({\bf 3,2,\overline{256}})
\oplus({\bf 1,2,\overline{39168}})
\oplus({\bf 1,2,\overline{4352}})
\oplus({\bf 1,2,\overline{256}})$\\
%
${\bf \overline{236544}}$&=&
$({\bf 3,4,256})
\oplus({\bf 3,2,4352})
\oplus({\bf 3,2,256})
\oplus({\bf 1,2,39168})
\oplus({\bf 1,2,4352})
\oplus({\bf 1,2,256})
\oplus({\bf 4,3,\overline{256}})
\oplus({\bf 2,3,\overline{4352}})
\oplus({\bf 2,3,\overline{256}})
\oplus({\bf 2,1,\overline{39168}})
\oplus({\bf 2,1,\overline{4352}})
\oplus({\bf 2,1,\overline{256}})$\\
%
${\bf 249964}$&=&
$({\bf 5,3,18})
\oplus({\bf 3,5,18})
\oplus({\bf 3,3,1920})
\oplus({\bf 3,3,816})
\oplus2({\bf 3,3,18})
\oplus({\bf 3,1,1122})
\oplus({\bf 3,1,1920})
\oplus2({\bf 3,1,18})
\oplus({\bf 1,3,1122})
\oplus({\bf 1,3,1920})
\oplus2({\bf 1,3,18})
\oplus({\bf 1,1,90288})
\oplus({\bf 1,1,1920})
\oplus({\bf 1,1,816})
\oplus({\bf 4,4,153})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,170})
\oplus({\bf 4,2,153})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,170})
\oplus({\bf 2,4,153})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,14212})
\oplus({\bf 2,2,11475})
\oplus2({\bf 2,2,170})
\oplus2({\bf 2,2,153})
\oplus({\bf 2,2,1})$\\
%
${\bf 283360}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,170})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,5814})
\oplus({\bf 3,3,170})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,94962})
\oplus({\bf 1,1,5814})
\oplus({\bf 1,1,170})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,18})
\oplus({\bf 4,4,1122})
\oplus({\bf 4,4,18})
\oplus({\bf 2,2,25194})
\oplus({\bf 2,2,1122})
\oplus({\bf 2,2,18})$\\
%
${\bf 319770}$&=&
$({\bf 3,1,18564})
\oplus({\bf 1,3,18564})
\oplus({\bf 1,1,43758})
\oplus({\bf 1,1,3060})
\oplus({\bf 2,2,31824})
\oplus({\bf 2,2,8568})$\\
%
${\bf 352716}$&=&
$({\bf 3,1,\overline{24310}})
\oplus({\bf 1,3,24310})
\oplus({\bf 1,1,31824})
\oplus({\bf 2,2,43758})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 3,1,24310})
\oplus({\bf 1,3,\overline{24310}})
\oplus({\bf 1,1,31824})
\oplus({\bf 2,2,43758})$\\
%
${\bf 497420}$&=&
$({\bf 3,3,3060})
\oplus({\bf 3,3,153})
\oplus({\bf 3,1,11475})
\oplus({\bf 3,1,3060})
\oplus({\bf 3,1,153})
\oplus({\bf 1,3,11475})
\oplus({\bf 1,3,3060})
\oplus({\bf 1,3,153})
\oplus({\bf 1,1,132600})
\oplus({\bf 1,1,170})
\oplus({\bf 1,1,3060})
\oplus({\bf 1,1,153})
\oplus({\bf 4,2,816})
\oplus({\bf 2,4,816})
\oplus({\bf 2,2,45696})
\oplus({\bf 2,2,1920})
\oplus({\bf 2,2,8568})
\oplus2({\bf 2,2,816})
\oplus({\bf 2,2,18})$\\
%
${\bf 497420'}$&=&
$({\bf 3,1,31824})
\oplus({\bf 1,3,31824})
\oplus({\bf 1,1,24310})
\oplus({\bf 1,1,\overline{24310}})
\oplus({\bf 1,1,8568})
\oplus({\bf 2,2,43758})
\oplus({\bf 2,2,18564})$\\
%
${\bf 646646}$&=&
$({\bf 3,1,43758})
\oplus({\bf 1,3,43758})
\oplus({\bf 1,1,43758})
\oplus({\bf 1,1,18564})
\oplus({\bf 2,2,24310})
\oplus({\bf 2,2,\overline{24310}})
\oplus({\bf 2,2,31824})$\\
%
${\bf 662354}$&=&
$({\bf 5,1,170})
\oplus({\bf 3,3,8550})
\oplus({\bf 3,3,170})
\oplus({\bf 3,3,153})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,11475})
\oplus({\bf 3,1,153})
\oplus({\bf 1,5,170})
\oplus({\bf 1,3,11475})
\oplus({\bf 1,3,153})
\oplus({\bf 1,1,188955})
\oplus({\bf 1,1,8550})
\oplus({\bf 1,1,170})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,1920})
\oplus({\bf 4,2,18})
\oplus({\bf 2,4,1920})
\oplus({\bf 2,4,18})
\oplus({\bf 2,2,67830})
\oplus({\bf 2,2,1920})
\oplus({\bf 2,2,816})
\oplus({\bf 2,2,18})$\\
%
${\bf 864500}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,170})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,153})
\oplus({\bf 3,5,170})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,14212})
\oplus({\bf 3,3,170})
\oplus({\bf 3,3,153})
\oplus({\bf 3,1,8550})
\oplus({\bf 3,1,170})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,153})
\oplus({\bf 1,3,8550})
\oplus({\bf 1,3,170})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,261800})
\oplus({\bf 1,1,14212})
\oplus({\bf 1,1,153})
\oplus({\bf 6,2,18})
\oplus({\bf 4,4,1122})
\oplus({\bf 4,4,18})
\oplus({\bf 4,2,1920})
\oplus({\bf 4,2,18})
\oplus({\bf 2,6,18})
\oplus({\bf 2,4,1920})
\oplus({\bf 2,4,18})
\oplus({\bf 2,2,84150})
\oplus({\bf 2,2,1122})
\oplus({\bf 2,2,1920})
\oplus({\bf 2,2,18})$\\
%
${\bf 1083852}$&=&
$({\bf 5,1,153})
\oplus({\bf 3,3,11475})
\oplus({\bf 3,3,170})
\oplus2({\bf 3,3,153})
\oplus({\bf 3,1,8550})
\oplus({\bf 3,1,11475})
\oplus({\bf 3,1,170})
\oplus({\bf 3,1,3060})
\oplus({\bf 3,1,153})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,153})
\oplus({\bf 1,3,8550})
\oplus({\bf 1,3,11475})
\oplus({\bf 1,3,170})
\oplus({\bf 1,3,3060})
\oplus({\bf 1,3,153})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,302328})
\oplus({\bf 1,1,11475})
\oplus2({\bf 1,1,153})
\oplus({\bf 4,2,1920})
\oplus({\bf 4,2,816})
\oplus({\bf 4,2,18})
\oplus({\bf 2,4,1920})
\oplus({\bf 2,4,816})
\oplus({\bf 2,4,18})
\oplus({\bf 2,2,67830})
\oplus({\bf 2,2,45696})
\oplus2({\bf 2,2,1920})
\oplus2({\bf 2,2,816})
\oplus2({\bf 2,2,18})$\\
%
${\bf 1106875}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,170})
\oplus({\bf 5,5,153})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,170})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,170})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,5814})
\oplus({\bf 3,3,14212})
\oplus2({\bf 3,3,170})
\oplus({\bf 3,3,153})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5814})
\oplus({\bf 3,1,170})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,5814})
\oplus({\bf 1,3,170})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,352716})
\oplus({\bf 1,1,5814})
\oplus({\bf 1,1,14212})
\oplus({\bf 1,1,170})
\oplus({\bf 1,1,153})
\oplus({\bf 6,6,18})
\oplus({\bf 6,4,18})
\oplus({\bf 4,6,18})
\oplus({\bf 4,4,1122})
\oplus({\bf 4,4,1920})
\oplus2({\bf 4,4,18})
\oplus({\bf 4,2,1122})
\oplus({\bf 4,2,18})
\oplus({\bf 2,4,1122})
\oplus({\bf 2,4,18})
\oplus({\bf 2,2,25194})
\oplus({\bf 2,2,78336})
\oplus2({\bf 2,2,1122})
\oplus({\bf 2,2,1920})
\oplus2({\bf 2,2,18})$\\
%
${\bf 1118260}$&=&
$({\bf 7,7,18})
\oplus({\bf 5,5,1122})
\oplus({\bf 5,5,18})
\oplus({\bf 3,3,25194})
\oplus({\bf 3,3,1122})
\oplus({\bf 3,3,18})
\oplus({\bf 1,1,319770})
\oplus({\bf 1,1,25194})
\oplus({\bf 1,1,1122})
\oplus({\bf 1,1,18})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,170})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,5814})
\oplus({\bf 4,4,170})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,94962})
\oplus({\bf 2,2,5814})
\oplus({\bf 2,2,170})
\oplus({\bf 2,2,1})$\\
%
${\bf 1312311}$&=&
$({\bf 5,3,153})
\oplus({\bf 3,5,153})
\oplus({\bf 3,3,11475})
\oplus({\bf 3,3,170})
\oplus({\bf 3,3,3060})
\oplus2({\bf 3,3,153})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,14212})
\oplus({\bf 3,1,11475})
\oplus({\bf 3,1,170})
\oplus2({\bf 3,1,153})
\oplus({\bf 1,3,14212})
\oplus({\bf 1,3,11475})
\oplus({\bf 1,3,170})
\oplus2({\bf 1,3,153})
\oplus({\bf 1,1,373065})
\oplus({\bf 1,1,11475})
\oplus({\bf 1,1,170})
\oplus({\bf 1,1,3060})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,816})
\oplus({\bf 4,4,18})
\oplus({\bf 4,2,1920})
\oplus({\bf 4,2,816})
\oplus({\bf 4,2,18})
\oplus({\bf 2,4,1920})
\oplus({\bf 2,4,816})
\oplus({\bf 2,4,18})
\oplus({\bf 2,2,90288})
\oplus({\bf 2,2,1122})
\oplus({\bf 2,2,45696})
\oplus2({\bf 2,2,1920})
\oplus2({\bf 2,2,816})
\oplus2({\bf 2,2,18})$\\
%
${\bf 1340416}$&=&
$({\bf 3,2,\overline{34560}})
\oplus({\bf 3,2,\overline{4352}})
\oplus({\bf 3,2,\overline{256}})
\oplus({\bf 1,4,\overline{4352}})
\oplus({\bf 1,2,\overline{169728}})
\oplus({\bf 1,2,\overline{34560}})
\oplus({\bf 1,2,\overline{4352}})
\oplus({\bf 1,2,\overline{256}})
\oplus({\bf 4,1,4352})
\oplus({\bf 2,3,34560})
\oplus({\bf 2,3,4352})
\oplus({\bf 2,3,256})
\oplus({\bf 2,1,169728})
\oplus({\bf 2,1,34560})
\oplus({\bf 2,1,4352})
\oplus({\bf 2,1,256})$\\
%
${\bf \overline{1340416}}$&=&
$({\bf 4,1,\overline{4352}})
\oplus({\bf 2,3,\overline{34560}})
\oplus({\bf 2,3,\overline{4352}})
\oplus({\bf 2,3,\overline{256}})
\oplus({\bf 2,1,\overline{169728}})
\oplus({\bf 2,1,\overline{34560}})
\oplus({\bf 2,1,\overline{4352}})
\oplus({\bf 2,1,\overline{256}})
\oplus({\bf 3,2,34560})
\oplus({\bf 3,2,4352})
\oplus({\bf 3,2,256})
\oplus({\bf 1,4,4352})
\oplus({\bf 1,2,169728})
\oplus({\bf 1,2,34560})
\oplus({\bf 1,2,4352})
\oplus({\bf 1,2,256})$\\
%
${\bf 1444608}$&=&
$({\bf 3,3,8568})
\oplus({\bf 3,3,816})
\oplus({\bf 3,1,45696})
\oplus({\bf 3,1,8568})
\oplus({\bf 3,1,816})
\oplus({\bf 1,3,45696})
\oplus({\bf 1,3,8568})
\oplus({\bf 1,3,816})
\oplus({\bf 1,1,293760})
\oplus({\bf 1,1,1920})
\oplus({\bf 1,1,8568})
\oplus({\bf 1,1,816})
\oplus({\bf 4,2,3060})
\oplus({\bf 2,4,3060})
\oplus({\bf 2,2,132600})
\oplus({\bf 2,2,11475})
\oplus({\bf 2,2,18564})
\oplus2({\bf 2,2,3060})
\oplus({\bf 2,2,153})$\\
%
${\bf 1689765}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,170})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,170})
\oplus({\bf 5,3,153})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,170})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,170})
\oplus({\bf 3,5,153})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,5814})
\oplus({\bf 3,3,14212})
\oplus({\bf 3,3,8550})
\oplus3({\bf 3,3,170})
\oplus({\bf 3,3,153})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,14212})
\oplus({\bf 3,1,170})
\oplus({\bf 3,1,153})
\oplus({\bf 1,5,170})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,14212})
\oplus({\bf 1,3,170})
\oplus({\bf 1,3,153})
\oplus({\bf 1,1,520506})
\oplus({\bf 1,1,5814})
\oplus({\bf 1,1,14212})
\oplus({\bf 1,1,8550})
\oplus2({\bf 1,1,170})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,18})
\oplus({\bf 6,2,18})
\oplus({\bf 4,6,18})
\oplus({\bf 4,4,1122})
\oplus({\bf 4,4,1920})
\oplus2({\bf 4,4,18})
\oplus({\bf 4,2,1122})
\oplus({\bf 4,2,1920})
\oplus2({\bf 4,2,18})
\oplus({\bf 2,6,18})
\oplus({\bf 2,4,1122})
\oplus({\bf 2,4,1920})
\oplus2({\bf 2,4,18})
\oplus({\bf 2,2,78336})
\oplus({\bf 2,2,84150})
\oplus2({\bf 2,2,1122})
\oplus2({\bf 2,2,1920})
\oplus2({\bf 2,2,18})$\\
%
${\bf 1713040}$&=&
$({\bf 5,5,153})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,170})
\oplus({\bf 5,3,153})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,170})
\oplus({\bf 3,5,153})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,14212})
\oplus({\bf 3,3,11475})
\oplus2({\bf 3,3,170})
\oplus2({\bf 3,3,153})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,5814})
\oplus({\bf 3,1,14212})
\oplus2({\bf 3,1,170})
\oplus({\bf 3,1,153})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,5814})
\oplus({\bf 1,3,14212})
\oplus2({\bf 1,3,170})
\oplus({\bf 1,3,153})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,516800})
\oplus({\bf 1,1,14212})
\oplus({\bf 1,1,11475})
\oplus({\bf 1,1,153})
\oplus({\bf 6,4,18})
\oplus({\bf 4,6,18})
\oplus({\bf 4,4,1920})
\oplus({\bf 4,4,816})
\oplus2({\bf 4,4,18})
\oplus({\bf 4,2,1122})
\oplus({\bf 4,2,1920})
\oplus2({\bf 4,2,18})
\oplus({\bf 2,4,1122})
\oplus({\bf 2,4,1920})
\oplus2({\bf 2,4,18})
\oplus({\bf 2,2,78336})
\oplus({\bf 2,2,90288})
\oplus2({\bf 2,2,1122})
\oplus2({\bf 2,2,1920})
\oplus({\bf 2,2,816})
\oplus2({\bf 2,2,18})$\\
%
${\bf 1813504}$&=&
$({\bf 4,5,256})
\oplus({\bf 4,3,4352})
\oplus({\bf 4,3,256})
\oplus({\bf 2,3,39168})
\oplus({\bf 2,3,4352})
\oplus({\bf 2,3,256})
\oplus({\bf 2,1,248064})
\oplus({\bf 2,1,39168})
\oplus({\bf 2,1,4352})
\oplus({\bf 2,1,256})
\oplus({\bf 5,4,\overline{256}})
\oplus({\bf 3,4,\overline{4352}})
\oplus({\bf 3,4,\overline{256}})
\oplus({\bf 3,2,\overline{39168}})
\oplus({\bf 3,2,\overline{4352}})
\oplus({\bf 3,2,\overline{256}})
\oplus({\bf 1,2,\overline{248064}})
\oplus({\bf 1,2,\overline{39168}})
\oplus({\bf 1,2,\overline{4352}})
\oplus({\bf 1,2,\overline{256}})$\\
%
${\bf \overline{1813504}}$&=&
$({\bf 4,5,\overline{256}})
\oplus({\bf 4,3,\overline{4352}})
\oplus({\bf 4,3,\overline{256}})
\oplus({\bf 2,3,\overline{39168}})
\oplus({\bf 2,3,\overline{4352}})
\oplus({\bf 2,3,\overline{256}})
\oplus({\bf 2,1,\overline{248064}})
\oplus({\bf 2,1,\overline{39168}})
\oplus({\bf 2,1,\overline{4352}})
\oplus({\bf 2,1,\overline{256}})
\oplus({\bf 5,4,256})
\oplus({\bf 3,4,4352})
\oplus({\bf 3,4,256})
\oplus({\bf 3,2,39168})
\oplus({\bf 3,2,4352})
\oplus({\bf 3,2,256})
\oplus({\bf 1,2,248064})
\oplus({\bf 1,2,39168})
\oplus({\bf 1,2,4352})
\oplus({\bf 1,2,256})$\\
%
${\bf 2416128}$&=&
$({\bf 5,3,170})
\oplus({\bf 5,3,153})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,170})
\oplus({\bf 5,1,153})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,170})
\oplus({\bf 3,5,153})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,14212})
\oplus({\bf 3,3,8550})
\oplus({\bf 3,3,11475})
\oplus3({\bf 3,3,170})
\oplus3({\bf 3,3,153})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,14212})
\oplus({\bf 3,1,8550})
\oplus({\bf 3,1,11475})
\oplus2({\bf 3,1,170})
\oplus2({\bf 3,1,153})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,170})
\oplus({\bf 1,5,153})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,14212})
\oplus({\bf 1,3,8550})
\oplus({\bf 1,3,11475})
\oplus2({\bf 1,3,170})
\oplus2({\bf 1,3,153})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,709632})
\oplus({\bf 1,1,14212})
\oplus({\bf 1,1,8550})
\oplus({\bf 1,1,11475})
\oplus({\bf 1,1,170})
\oplus({\bf 1,1,153})
\oplus({\bf 6,2,18})
\oplus({\bf 4,4,1920})
\oplus2({\bf 4,4,18})
\oplus({\bf 4,2,1122})
\oplus2({\bf 4,2,1920})
\oplus({\bf 4,2,816})
\oplus3({\bf 4,2,18})
\oplus({\bf 2,6,18})
\oplus({\bf 2,4,1122})
\oplus2({\bf 2,4,1920})
\oplus({\bf 2,4,816})
\oplus3({\bf 2,4,18})
\oplus({\bf 2,2,84150})
\oplus({\bf 2,2,90288})
\oplus({\bf 2,2,1122})
\oplus({\bf 2,2,67830})
\oplus4({\bf 2,2,1920})
\oplus({\bf 2,2,816})
\oplus3({\bf 2,2,18})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{22}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{16}$(R)}
}
\label{Table:Branching-rules-D11_A3-D8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D11_A3-D8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 22}$&=&
$({\bf 1,16})
\oplus({\bf 6,1})$\\
%
${\bf 231}$&=&
$({\bf 15,1})
\oplus({\bf 1,120})
\oplus({\bf 6,16})$\\
%
${\bf 252}$&=&
$({\bf 20',1})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 6,16})$\\
%
${\bf 1024}$&=&
$({\bf 4,128'})
\oplus({\bf \overline{4},128})$\\
%
${\bf \overline{1024}}$&=&
$({\bf \overline{4},128'})
\oplus({\bf 4,128})$\\
%
${\bf 1540}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,120})
\oplus({\bf 15,16})
\oplus({\bf 1,560})$\\
%
${\bf 2002}$&=&
$({\bf 50,1})
\oplus({\bf 6,135})
\oplus({\bf 6,1})
\oplus({\bf 20',16})
\oplus({\bf 1,800})
\oplus({\bf 1,16})$\\
%
${\bf 3520}$&=&
$({\bf 64,1})
\oplus({\bf 6,135})
\oplus({\bf 6,120})
\oplus({\bf 6,1})
\oplus({\bf 20',16})
\oplus({\bf 15,16})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 7315}$&=&
$({\bf 10,16})
\oplus({\bf \overline{10},16})
\oplus({\bf 6,560})
\oplus({\bf 15,120})
\oplus({\bf 15,1})
\oplus({\bf 1,1820})$\\
%
${\bf 12397}$&=&
$({\bf 50,16})
\oplus({\bf 6,800})
\oplus({\bf 6,16})
\oplus({\bf 105,1})
\oplus({\bf 20',135})
\oplus({\bf 20',1})
\oplus({\bf 1,3740})
\oplus({\bf 1,135})
\oplus({\bf 1,1})$\\
%
${\bf 19228}$&=&
$({\bf 64,16})
\oplus({\bf 6,1344})
\oplus({\bf 6,16})
\oplus({\bf 84,1})
\oplus({\bf 20',135})
\oplus({\bf 20',1})
\oplus({\bf 15,120})
\oplus({\bf 1,5304})
\oplus({\bf 1,135})
\oplus({\bf 1,1})$\\
%
${\bf 21504}$&=&
$({\bf 20,128'})
\oplus({\bf 4,1920'})
\oplus({\bf 4,128'})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{4},1920})
\oplus({\bf \overline{4},128})$\\
%
${\bf \overline{21504}}$&=&
$({\bf 20,128})
\oplus({\bf 4,1920})
\oplus({\bf 4,128})
\oplus({\bf \overline{20},128'})
\oplus({\bf \overline{4},1920'})
\oplus({\bf \overline{4},128'})$\\
%
${\bf 26334}$&=&
$({\bf 64,16})
\oplus({\bf 10,16})
\oplus({\bf \overline{10},16})
\oplus({\bf 6,1344})
\oplus({\bf 6,560})
\oplus({\bf 6,16})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',120})
\oplus({\bf 15,135})
\oplus({\bf 15,120})
\oplus({\bf 15,1})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})$\\
%
${\bf 26334'}$&=&
$({\bf 10,120})
\oplus({\bf \overline{10},120})
\oplus({\bf 6,1820})
\oplus({\bf 6,1})
\oplus({\bf 15,560})
\oplus({\bf 15,16})
\oplus({\bf 1,4368})$\\
%
${\bf 31395}$&=&
$({\bf 50,16})
\oplus({\bf 64,16})
\oplus({\bf 6,800})
\oplus({\bf 6,1344})
\oplus2({\bf 6,16})
\oplus({\bf 175,1})
\oplus({\bf 20',135})
\oplus({\bf 20',120})
\oplus({\bf 20',1})
\oplus({\bf 15,135})
\oplus({\bf 15,1})
\oplus({\bf 1,8925})
\oplus({\bf 1,135})
\oplus({\bf 1,120})$\\
%
${\bf 63756}$&=&
$({\bf 196,1})
\oplus({\bf 50,135})
\oplus({\bf 50,1})
\oplus({\bf 6,3740})
\oplus({\bf 6,135})
\oplus({\bf 6,1})
\oplus({\bf 105,16})
\oplus({\bf 20',800})
\oplus({\bf 20',16})
\oplus({\bf 1,14688})
\oplus({\bf 1,800})
\oplus({\bf 1,16})$\\
%
${\bf 74613}$&=&
$({\bf 10,560})
\oplus({\bf \overline{10},560})
\oplus({\bf 6,4368})
\oplus({\bf 6,16})
\oplus({\bf 15,1820})
\oplus({\bf 15,120})
\oplus({\bf 1,8008})
\oplus({\bf 1,1})$\\
%
${\bf 133056}$&=&
$({\bf 64,120})
\oplus({\bf 64,1})
\oplus({\bf 10,135})
\oplus({\bf 10,120})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},135})
\oplus({\bf \overline{10},120})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,7020})
\oplus({\bf 6,1820})
\oplus({\bf 6,120})
\oplus({\bf 45,16})
\oplus({\bf \overline{45},16})
\oplus({\bf 20',560})
\oplus({\bf 15,1344})
\oplus({\bf 15,560})
\oplus2({\bf 15,16})
\oplus({\bf 1,24192})
\oplus({\bf 1,560})$\\
%
${\bf 170544}$&=&
$({\bf 10,1820})
\oplus({\bf \overline{10},1820})
\oplus({\bf 6,8008})
\oplus({\bf 6,120})
\oplus({\bf 15,4368})
\oplus({\bf 15,560})
\oplus({\bf 1,11440})
\oplus({\bf 1,16})$\\
%
${\bf 191268}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,135})
\oplus({\bf 64,120})
\oplus({\bf 64,1})
\oplus({\bf 10,120})
\oplus({\bf \overline{10},120})
\oplus({\bf 6,5304})
\oplus({\bf 6,7020})
\oplus({\bf 6,135})
\oplus({\bf 6,120})
\oplus({\bf 6,1})
\oplus({\bf 84,16})
\oplus({\bf 45,16})
\oplus({\bf \overline{45},16})
\oplus({\bf 20',1344})
\oplus({\bf 20',16})
\oplus({\bf 15,1344})
\oplus({\bf 15,560})
\oplus({\bf 15,16})
\oplus({\bf 1,36720})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 206976}$&=&
$({\bf 384,1})
\oplus({\bf 50,135})
\oplus({\bf 50,120})
\oplus({\bf 50,1})
\oplus({\bf 64,135})
\oplus({\bf 64,1})
\oplus({\bf 6,3740})
\oplus({\bf 6,8925})
\oplus2({\bf 6,135})
\oplus({\bf 6,120})
\oplus({\bf 6,1})
\oplus({\bf 105,16})
\oplus({\bf 175,16})
\oplus({\bf 20',800})
\oplus({\bf 20',1344})
\oplus2({\bf 20',16})
\oplus({\bf 15,800})
\oplus({\bf 15,16})
\oplus({\bf 1,44352})
\oplus({\bf 1,800})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 214016}$&=&
$({\bf 36,128'})
\oplus({\bf 20,1920'})
\oplus({\bf 20,128'})
\oplus({\bf 4,13312'})
\oplus({\bf 4,1920'})
\oplus({\bf 4,128'})
\oplus({\bf \overline{36},128})
\oplus({\bf \overline{20},1920})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{4},13312})
\oplus({\bf \overline{4},1920})
\oplus({\bf \overline{4},128})$\\
%
${\bf \overline{214016}}$&=&
$({\bf \overline{36},128'})
\oplus({\bf \overline{20},1920'})
\oplus({\bf \overline{20},128'})
\oplus({\bf \overline{4},13312'})
\oplus({\bf \overline{4},1920'})
\oplus({\bf \overline{4},128'})
\oplus({\bf 36,128})
\oplus({\bf 20,1920})
\oplus({\bf 20,128})
\oplus({\bf 4,13312})
\oplus({\bf 4,1920})
\oplus({\bf 4,128})$\\
%
${\bf 228228}$&=&
$({\bf 300,1})
\oplus({\bf 50,135})
\oplus({\bf 50,1})
\oplus({\bf 64,135})
\oplus({\bf 64,120})
\oplus({\bf 64,1})
\oplus({\bf 6,8925})
\oplus({\bf 6,5304})
\oplus2({\bf 6,135})
\oplus({\bf 6,120})
\oplus({\bf 6,1})
\oplus({\bf 175,16})
\oplus({\bf 84,16})
\oplus({\bf 20',800})
\oplus({\bf 20',1344})
\oplus2({\bf 20',16})
\oplus({\bf 15,1344})
\oplus({\bf 15,16})
\oplus({\bf 1,46800})
\oplus({\bf 1,800})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 236544}$&=&
$({\bf 60,128'})
\oplus({\bf 20,1920'})
\oplus({\bf 20,128'})
\oplus({\bf 4,15360'})
\oplus({\bf 4,1920'})
\oplus({\bf 4,128'})
\oplus({\bf \overline{60},128})
\oplus({\bf \overline{20},1920})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{4},15360})
\oplus({\bf \overline{4},1920})
\oplus({\bf \overline{4},128})$\\
%
${\bf \overline{236544}}$&=&
$({\bf \overline{60},128'})
\oplus({\bf \overline{20},1920'})
\oplus({\bf \overline{20},128'})
\oplus({\bf \overline{4},15360'})
\oplus({\bf \overline{4},1920'})
\oplus({\bf \overline{4},128'})
\oplus({\bf 60,128})
\oplus({\bf 20,1920})
\oplus({\bf 20,128})
\oplus({\bf 4,15360})
\oplus({\bf 4,1920})
\oplus({\bf 4,128})$\\
%
${\bf 249964}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,120})
\oplus({\bf 64,135})
\oplus({\bf 64,120})
\oplus({\bf 64,1})
\oplus({\bf 10,135})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},135})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,8925})
\oplus({\bf 6,7020})
\oplus({\bf 6,135})
\oplus2({\bf 6,120})
\oplus({\bf 175,16})
\oplus({\bf 45,16})
\oplus({\bf \overline{45},16})
\oplus({\bf 20',1344})
\oplus({\bf 20',560})
\oplus({\bf 20',16})
\oplus({\bf 15,800})
\oplus({\bf 15,1344})
\oplus2({\bf 15,16})
\oplus({\bf 1,49504})
\oplus({\bf 1,1344})
\oplus({\bf 1,560})$\\
%
${\bf 283360}$&=&
$({\bf 336,1})
\oplus({\bf 105,135})
\oplus({\bf 105,1})
\oplus({\bf 20',3740})
\oplus({\bf 20',135})
\oplus({\bf 20',1})
\oplus({\bf 1,50388})
\oplus({\bf 1,3740})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 196,16})
\oplus({\bf 50,800})
\oplus({\bf 50,16})
\oplus({\bf 6,14688})
\oplus({\bf 6,800})
\oplus({\bf 6,16})$\\
%
${\bf 319770}$&=&
$({\bf 10,4368})
\oplus({\bf \overline{10},4368})
\oplus({\bf 6,11440})
\oplus({\bf 6,560})
\oplus({\bf 15,8008})
\oplus({\bf 15,1820})
\oplus({\bf 1,6435})
\oplus({\bf 1,6435'})
\oplus({\bf 1,120})$\\
%
${\bf 352716}$&=&
$({\bf 10,6435})
\oplus({\bf \overline{10},6435'})
\oplus({\bf 6,8008})
\oplus({\bf 15,11440})
\oplus({\bf 1,4368})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 10,6435'})
\oplus({\bf \overline{10},6435})
\oplus({\bf 6,8008})
\oplus({\bf 15,11440})
\oplus({\bf 1,4368})$\\
%
${\bf 497420}$&=&
$({\bf 64,560})
\oplus({\bf 64,16})
\oplus({\bf 10,1344})
\oplus({\bf 10,560})
\oplus({\bf 10,16})
\oplus({\bf \overline{10},1344})
\oplus({\bf \overline{10},560})
\oplus({\bf \overline{10},16})
\oplus({\bf 6,24192})
\oplus({\bf 6,4368})
\oplus({\bf 6,560})
\oplus({\bf 6,16})
\oplus({\bf 45,120})
\oplus({\bf \overline{45},120})
\oplus({\bf 20',1820})
\oplus({\bf 20',1})
\oplus({\bf 15,7020})
\oplus({\bf 15,135})
\oplus({\bf 15,1820})
\oplus2({\bf 15,120})
\oplus({\bf 15,1})
\oplus({\bf 1,60060})
\oplus({\bf 1,1820})$\\
%
${\bf 497420'}$&=&
$({\bf 10,8008})
\oplus({\bf \overline{10},8008})
\oplus({\bf 6,6435})
\oplus({\bf 6,6435'})
\oplus({\bf 6,1820})
\oplus({\bf 15,11440})
\oplus({\bf 15,4368})
\oplus({\bf 1,11440})
\oplus({\bf 1,560})$\\
%
${\bf 646646}$&=&
$({\bf 10,11440})
\oplus({\bf \overline{10},11440})
\oplus({\bf 6,11440})
\oplus({\bf 6,4368})
\oplus({\bf 15,6435})
\oplus({\bf 15,6435'})
\oplus({\bf 15,8008})
\oplus({\bf 1,8008})
\oplus({\bf 1,1820})$\\
%
${\bf 662354}$&=&
$({\bf 35,1})
\oplus({\bf 84,135})
\oplus({\bf 84,1})
\oplus({\bf 45,120})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},120})
\oplus({\bf 20',5304})
\oplus({\bf 20',135})
\oplus({\bf 20',1})
\oplus({\bf 15,7020})
\oplus({\bf 15,120})
\oplus({\bf 1,89760})
\oplus({\bf 1,5304})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 70,16})
\oplus({\bf \overline{70},16})
\oplus({\bf 64,1344})
\oplus({\bf 64,16})
\oplus({\bf 10,560})
\oplus({\bf \overline{10},560})
\oplus({\bf 6,36720})
\oplus({\bf 6,1344})
\oplus({\bf 6,16})$\\
%
${\bf 864500}$&=&
$({\bf 300',1})
\oplus({\bf 175,135})
\oplus({\bf 175,1})
\oplus({\bf 84,120})
\oplus({\bf 20',8925})
\oplus({\bf 20',135})
\oplus({\bf 20',120})
\oplus({\bf 15,5304})
\oplus({\bf 15,135})
\oplus({\bf 15,1})
\oplus({\bf 1,129675})
\oplus({\bf 1,8925})
\oplus({\bf 1,120})
\oplus({\bf 300,16})
\oplus({\bf 50,800})
\oplus({\bf 50,16})
\oplus({\bf 64,1344})
\oplus({\bf 64,16})
\oplus({\bf 6,46800})
\oplus({\bf 6,800})
\oplus({\bf 6,1344})
\oplus({\bf 6,16})$\\
%
${\bf 1083852}$&=&
$({\bf 70,16})
\oplus({\bf \overline{70},16})
\oplus({\bf 64,1344})
\oplus({\bf 64,560})
\oplus2({\bf 64,16})
\oplus({\bf 10,1344})
\oplus({\bf 10,560})
\oplus({\bf 10,16})
\oplus({\bf \overline{10},1344})
\oplus({\bf \overline{10},560})
\oplus({\bf \overline{10},16})
\oplus({\bf 6,36720})
\oplus({\bf 6,24192})
\oplus({\bf 6,1344})
\oplus({\bf 6,560})
\oplus({\bf 6,16})
\oplus({\bf 84,120})
\oplus({\bf 84,1})
\oplus({\bf 45,135})
\oplus({\bf 45,120})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},135})
\oplus({\bf \overline{45},120})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7020})
\oplus({\bf 20',120})
\oplus({\bf 15,5304})
\oplus({\bf 15,7020})
\oplus({\bf 15,135})
\oplus({\bf 15,1820})
\oplus2({\bf 15,120})
\oplus({\bf 15,1})
\oplus({\bf 1,141372})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})$\\
%
${\bf 1106875}$&=&
$({\bf 735,1})
\oplus({\bf 105,135})
\oplus({\bf 105,120})
\oplus({\bf 105,1})
\oplus({\bf 175,135})
\oplus({\bf 175,1})
\oplus({\bf 20',3740})
\oplus({\bf 20',8925})
\oplus2({\bf 20',135})
\oplus({\bf 20',120})
\oplus({\bf 20',1})
\oplus({\bf 15,3740})
\oplus({\bf 15,135})
\oplus({\bf 15,1})
\oplus({\bf 1,180880})
\oplus({\bf 1,3740})
\oplus({\bf 1,8925})
\oplus({\bf 1,135})
\oplus({\bf 1,120})
\oplus({\bf 196,16})
\oplus({\bf 384,16})
\oplus({\bf 50,800})
\oplus({\bf 50,1344})
\oplus2({\bf 50,16})
\oplus({\bf 64,800})
\oplus({\bf 64,16})
\oplus({\bf 6,14688})
\oplus({\bf 6,44352})
\oplus2({\bf 6,800})
\oplus({\bf 6,1344})
\oplus2({\bf 6,16})$\\
%
${\bf 1118260}$&=&
$({\bf 336,16})
\oplus({\bf 105,800})
\oplus({\bf 105,16})
\oplus({\bf 20',14688})
\oplus({\bf 20',800})
\oplus({\bf 20',16})
\oplus({\bf 1,155040})
\oplus({\bf 1,14688})
\oplus({\bf 1,800})
\oplus({\bf 1,16})
\oplus({\bf 540''',1})
\oplus({\bf 196,135})
\oplus({\bf 196,1})
\oplus({\bf 50,3740})
\oplus({\bf 50,135})
\oplus({\bf 50,1})
\oplus({\bf 6,50388})
\oplus({\bf 6,3740})
\oplus({\bf 6,135})
\oplus({\bf 6,1})$\\
%
${\bf 1312311}$&=&
$({\bf 126,16})
\oplus({\bf \overline{126},16})
\oplus({\bf 50,560})
\oplus({\bf 64,1344})
\oplus({\bf 64,560})
\oplus2({\bf 64,16})
\oplus({\bf 10,800})
\oplus({\bf 10,1344})
\oplus2({\bf 10,16})
\oplus({\bf \overline{10},800})
\oplus({\bf \overline{10},1344})
\oplus2({\bf \overline{10},16})
\oplus({\bf 6,49504})
\oplus({\bf 6,24192})
\oplus({\bf 6,1344})
\oplus2({\bf 6,560})
\oplus({\bf 175,120})
\oplus({\bf 175,1})
\oplus({\bf 45,135})
\oplus({\bf 45,120})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},135})
\oplus({\bf \overline{45},120})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',7020})
\oplus({\bf 20',1820})
\oplus({\bf 20',120})
\oplus({\bf 15,8925})
\oplus({\bf 15,7020})
\oplus2({\bf 15,135})
\oplus2({\bf 15,120})
\oplus({\bf 15,1})
\oplus({\bf 1,176800})
\oplus({\bf 1,7020})
\oplus({\bf 1,1820})$\\
%
${\bf 1340416}$&=&
$({\bf 36,1920'})
\oplus({\bf 36,128'})
\oplus({\bf 20'',128'})
\oplus({\bf 20,13312'})
\oplus({\bf 20,1920'})
\oplus({\bf 20,128'})
\oplus({\bf 4,56320'})
\oplus({\bf 4,13312'})
\oplus({\bf 4,1920'})
\oplus({\bf 4,128'})
\oplus({\bf \overline{20''},128})
\oplus({\bf \overline{36},1920})
\oplus({\bf \overline{36},128})
\oplus({\bf \overline{20},13312})
\oplus({\bf \overline{20},1920})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{4},56320})
\oplus({\bf \overline{4},13312})
\oplus({\bf \overline{4},1920})
\oplus({\bf \overline{4},128})$\\
%
${\bf \overline{1340416}}$&=&
$({\bf \overline{20''},128'})
\oplus({\bf \overline{36},1920'})
\oplus({\bf \overline{36},128'})
\oplus({\bf \overline{20},13312'})
\oplus({\bf \overline{20},1920'})
\oplus({\bf \overline{20},128'})
\oplus({\bf \overline{4},56320'})
\oplus({\bf \overline{4},13312'})
\oplus({\bf \overline{4},1920'})
\oplus({\bf \overline{4},128'})
\oplus({\bf 36,1920})
\oplus({\bf 36,128})
\oplus({\bf 20'',128})
\oplus({\bf 20,13312})
\oplus({\bf 20,1920})
\oplus({\bf 20,128})
\oplus({\bf 4,56320})
\oplus({\bf 4,13312})
\oplus({\bf 4,1920})
\oplus({\bf 4,128})$\\
%
${\bf 1444608}$&=&
$({\bf 64,1820})
\oplus({\bf 64,120})
\oplus({\bf 10,7020})
\oplus({\bf 10,1820})
\oplus({\bf 10,120})
\oplus({\bf \overline{10},7020})
\oplus({\bf \overline{10},1820})
\oplus({\bf \overline{10},120})
\oplus({\bf 6,60060})
\oplus({\bf 6,135})
\oplus({\bf 6,8008})
\oplus({\bf 6,1820})
\oplus({\bf 6,120})
\oplus({\bf 6,1})
\oplus({\bf 45,560})
\oplus({\bf \overline{45},560})
\oplus({\bf 20',4368})
\oplus({\bf 20',16})
\oplus({\bf 15,24192})
\oplus({\bf 15,1344})
\oplus({\bf 15,4368})
\oplus2({\bf 15,560})
\oplus({\bf 15,16})
\oplus({\bf 1,112320})
\oplus({\bf 1,4368})
\oplus({\bf 1,16})$\\
%
${\bf 1689765}$&=&
$({\bf 729,1})
\oplus({\bf 105,135})
\oplus({\bf 105,1})
\oplus({\bf 175,135})
\oplus({\bf 175,120})
\oplus({\bf 175,1})
\oplus({\bf 84,135})
\oplus({\bf 84,1})
\oplus({\bf 20',3740})
\oplus({\bf 20',8925})
\oplus({\bf 20',5304})
\oplus3({\bf 20',135})
\oplus({\bf 20',120})
\oplus2({\bf 20',1})
\oplus({\bf 15,8925})
\oplus({\bf 15,135})
\oplus({\bf 15,120})
\oplus({\bf 1,260832})
\oplus({\bf 1,3740})
\oplus({\bf 1,8925})
\oplus({\bf 1,5304})
\oplus2({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 384,16})
\oplus({\bf 300,16})
\oplus({\bf 50,800})
\oplus({\bf 50,1344})
\oplus2({\bf 50,16})
\oplus({\bf 64,800})
\oplus({\bf 64,1344})
\oplus2({\bf 64,16})
\oplus({\bf 6,44352})
\oplus({\bf 6,46800})
\oplus2({\bf 6,800})
\oplus2({\bf 6,1344})
\oplus2({\bf 6,16})$\\
%
${\bf 1713040}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,120})
\oplus({\bf 175,135})
\oplus({\bf 175,120})
\oplus({\bf 175,1})
\oplus({\bf 45,135})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},135})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',8925})
\oplus({\bf 20',7020})
\oplus({\bf 20',135})
\oplus2({\bf 20',120})
\oplus({\bf 15,3740})
\oplus({\bf 15,8925})
\oplus2({\bf 15,135})
\oplus({\bf 15,120})
\oplus({\bf 15,1})
\oplus({\bf 1,255255})
\oplus({\bf 1,8925})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})
\oplus({\bf 384,16})
\oplus({\bf 126,16})
\oplus({\bf \overline{126},16})
\oplus({\bf 50,1344})
\oplus({\bf 50,560})
\oplus({\bf 50,16})
\oplus({\bf 64,800})
\oplus({\bf 64,1344})
\oplus2({\bf 64,16})
\oplus({\bf 10,800})
\oplus({\bf 10,16})
\oplus({\bf \overline{10},800})
\oplus({\bf \overline{10},16})
\oplus({\bf 6,44352})
\oplus({\bf 6,49504})
\oplus({\bf 6,800})
\oplus2({\bf 6,1344})
\oplus({\bf 6,560})
\oplus({\bf 6,16})$\\
%
${\bf 1813504}$&=&
$({\bf 140',128'})
\oplus({\bf 60,1920'})
\oplus({\bf 60,128'})
\oplus({\bf 20,15360'})
\oplus({\bf 20,1920'})
\oplus({\bf 20,128'})
\oplus({\bf 4,87040'})
\oplus({\bf 4,15360'})
\oplus({\bf 4,1920'})
\oplus({\bf 4,128'})
\oplus({\bf \overline{140'},128})
\oplus({\bf \overline{60},1920})
\oplus({\bf \overline{60},128})
\oplus({\bf \overline{20},15360})
\oplus({\bf \overline{20},1920})
\oplus({\bf \overline{20},128})
\oplus({\bf \overline{4},87040})
\oplus({\bf \overline{4},15360})
\oplus({\bf \overline{4},1920})
\oplus({\bf \overline{4},128})$\\
%
${\bf \overline{1813504}}$&=&
$({\bf \overline{140'},128'})
\oplus({\bf \overline{60},1920'})
\oplus({\bf \overline{60},128'})
\oplus({\bf \overline{20},15360'})
\oplus({\bf \overline{20},1920'})
\oplus({\bf \overline{20},128'})
\oplus({\bf \overline{4},87040'})
\oplus({\bf \overline{4},15360'})
\oplus({\bf \overline{4},1920'})
\oplus({\bf \overline{4},128'})
\oplus({\bf 140',128})
\oplus({\bf 60,1920})
\oplus({\bf 60,128})
\oplus({\bf 20,15360})
\oplus({\bf 20,1920})
\oplus({\bf 20,128})
\oplus({\bf 4,87040})
\oplus({\bf 4,15360})
\oplus({\bf 4,1920})
\oplus({\bf 4,128})$\\
%
${\bf 2416128}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,135})
\oplus({\bf 175,120})
\oplus({\bf 175,1})
\oplus({\bf 84,135})
\oplus({\bf 84,120})
\oplus({\bf 84,1})
\oplus({\bf 45,135})
\oplus({\bf 45,120})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},135})
\oplus({\bf \overline{45},120})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',8925})
\oplus({\bf 20',5304})
\oplus({\bf 20',7020})
\oplus2({\bf 20',135})
\oplus2({\bf 20',120})
\oplus({\bf 20',1})
\oplus({\bf 15,8925})
\oplus({\bf 15,5304})
\oplus({\bf 15,7020})
\oplus2({\bf 15,135})
\oplus2({\bf 15,120})
\oplus({\bf 15,1})
\oplus({\bf 1,344064})
\oplus({\bf 1,8925})
\oplus({\bf 1,5304})
\oplus({\bf 1,7020})
\oplus({\bf 1,135})
\oplus({\bf 1,120})
\oplus({\bf 300,16})
\oplus({\bf 126,16})
\oplus({\bf 70,16})
\oplus({\bf \overline{126},16})
\oplus({\bf 50,1344})
\oplus({\bf 50,16})
\oplus({\bf \overline{70},16})
\oplus({\bf 64,800})
\oplus2({\bf 64,1344})
\oplus({\bf 64,560})
\oplus3({\bf 64,16})
\oplus({\bf 10,1344})
\oplus({\bf 10,16})
\oplus({\bf \overline{10},1344})
\oplus({\bf \overline{10},16})
\oplus({\bf 6,46800})
\oplus({\bf 6,49504})
\oplus({\bf 6,800})
\oplus({\bf 6,36720})
\oplus3({\bf 6,1344})
\oplus({\bf 6,560})
\oplus2({\bf 6,16})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{14}$(R)}
}
\label{Table:Branching-rules-D11_D4-D7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{14}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D11_D4-D7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{14}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 22}$&=&
$({\bf 1,14})
\oplus({\bf 8_{v},1})$\\
%
${\bf 231}$&=&
$({\bf 28,1})
\oplus({\bf 1,91})
\oplus({\bf 8_{v},14})$\\
%
${\bf 252}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},14})$\\
%
${\bf 1024}$&=&
$({\bf 8_{c},\overline{64}})
\oplus({\bf 8_{s},64})$\\
%
${\bf \overline{1024}}$&=&
$({\bf 8_{s},\overline{64}})
\oplus({\bf 8_{c},64})$\\
%
${\bf 1540}$&=&
$({\bf 28,14})
\oplus({\bf 1,364})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},91})$\\
%
${\bf 2002}$&=&
$({\bf 35_{v},14})
\oplus({\bf 1,546})
\oplus({\bf 1,14})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},104})
\oplus({\bf 8_{v},1})$\\
%
${\bf 3520}$&=&
$({\bf 35_{v},14})
\oplus({\bf 28,14})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},104})
\oplus({\bf 8_{v},91})
\oplus({\bf 8_{v},1})$\\
%
${\bf 7315}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,91})
\oplus({\bf 1,1001})
\oplus({\bf 56_{v},14})
\oplus({\bf 8_{v},364})$\\
%
${\bf 12397}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},104})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,2275})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},14})
\oplus({\bf 8_{v},546})
\oplus({\bf 8_{v},14})$\\
%
${\bf 19228}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},104})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,91})
\oplus({\bf 1,3080})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},14})
\oplus({\bf 8_{v},896})
\oplus({\bf 8_{v},14})$\\
%
${\bf 21504}$&=&
$({\bf 56_{c},\overline{64}})
\oplus({\bf 8_{c},\overline{832}})
\oplus({\bf 8_{c},\overline{64}})
\oplus({\bf 56_{s},64})
\oplus({\bf 8_{s},832})
\oplus({\bf 8_{s},64})$\\
%
${\bf \overline{21504}}$&=&
$({\bf 56_{c},64})
\oplus({\bf 8_{c},832})
\oplus({\bf 8_{c},64})
\oplus({\bf 56_{s},\overline{64}})
\oplus({\bf 8_{s},\overline{832}})
\oplus({\bf 8_{s},\overline{64}})$\\
%
${\bf 26334}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},91})
\oplus({\bf 28,104})
\oplus({\bf 28,91})
\oplus({\bf 28,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})
\oplus({\bf 160_{v},14})
\oplus({\bf 56_{v},14})
\oplus({\bf 8_{v},896})
\oplus({\bf 8_{v},364})
\oplus({\bf 8_{v},14})$\\
%
${\bf 26334'}$&=&
$({\bf 35_{c},14})
\oplus({\bf 35_{s},14})
\oplus({\bf 28,364})
\oplus({\bf 1,2002})
\oplus({\bf 56_{v},91})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},1001})$\\
%
${\bf 31395}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},104})
\oplus({\bf 35_{v},91})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,104})
\oplus({\bf 28,1})
\oplus({\bf 1,5265})
\oplus({\bf 1,104})
\oplus({\bf 1,91})
\oplus({\bf 112_{v},14})
\oplus({\bf 160_{v},14})
\oplus({\bf 8_{v},546})
\oplus({\bf 8_{v},896})
\oplus2({\bf 8_{v},14})$\\
%
${\bf 63756}$&=&
$({\bf 294_{v},14})
\oplus({\bf 35_{v},546})
\oplus({\bf 35_{v},14})
\oplus({\bf 1,8008})
\oplus({\bf 1,546})
\oplus({\bf 1,14})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},104})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},2275})
\oplus({\bf 8_{v},104})
\oplus({\bf 8_{v},1})$\\
%
${\bf 74613}$&=&
$({\bf 35_{c},91})
\oplus({\bf 35_{s},91})
\oplus({\bf 28,1001})
\oplus({\bf 28,1})
\oplus({\bf 1,3003})
\oplus({\bf 56_{v},364})
\oplus({\bf 56_{v},14})
\oplus({\bf 8_{v},2002})$\\
%
${\bf 133056}$&=&
$({\bf 350,14})
\oplus({\bf 35_{v},364})
\oplus({\bf 35_{c},14})
\oplus({\bf 35_{s},14})
\oplus({\bf 28,896})
\oplus({\bf 28,364})
\oplus({\bf 28,14})
\oplus({\bf 1,11648})
\oplus({\bf 1,364})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},91})
\oplus({\bf 56_{v},104})
\oplus({\bf 56_{v},91})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},4004})
\oplus({\bf 8_{v},1001})
\oplus({\bf 8_{v},91})$\\
%
${\bf 170544}$&=&
$({\bf 35_{c},364})
\oplus({\bf 35_{s},364})
\oplus({\bf 28,2002})
\oplus({\bf 28,14})
\oplus({\bf 1,1716})
\oplus({\bf 1,\overline{1716}})
\oplus({\bf 56_{v},1001})
\oplus({\bf 56_{v},91})
\oplus({\bf 8_{v},3003})
\oplus({\bf 8_{v},1})$\\
%
${\bf 191268}$&=&
$({\bf 300,14})
\oplus({\bf 350,14})
\oplus({\bf 35_{v},896})
\oplus({\bf 35_{v},14})
\oplus({\bf 28,896})
\oplus({\bf 28,364})
\oplus({\bf 28,14})
\oplus({\bf 1,18200})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},104})
\oplus({\bf 160_{v},91})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},91})
\oplus({\bf 8_{v},3080})
\oplus({\bf 8_{v},4004})
\oplus({\bf 8_{v},104})
\oplus({\bf 8_{v},91})
\oplus({\bf 8_{v},1})$\\
%
${\bf 206976}$&=&
$({\bf 294_{v},14})
\oplus({\bf 567_{v},14})
\oplus({\bf 35_{v},546})
\oplus({\bf 35_{v},896})
\oplus2({\bf 35_{v},14})
\oplus({\bf 28,546})
\oplus({\bf 28,14})
\oplus({\bf 1,23296})
\oplus({\bf 1,546})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},104})
\oplus({\bf 112_{v},91})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},104})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},2275})
\oplus({\bf 8_{v},5265})
\oplus2({\bf 8_{v},104})
\oplus({\bf 8_{v},91})
\oplus({\bf 8_{v},1})$\\
%
${\bf 214016}$&=&
$({\bf 160_{c},\overline{64}})
\oplus({\bf 56_{c},\overline{832}})
\oplus({\bf 56_{c},\overline{64}})
\oplus({\bf 8_{c},\overline{4928}})
\oplus({\bf 8_{c},\overline{832}})
\oplus({\bf 8_{c},\overline{64}})
\oplus({\bf 160_{s},64})
\oplus({\bf 56_{s},832})
\oplus({\bf 56_{s},64})
\oplus({\bf 8_{s},4928})
\oplus({\bf 8_{s},832})
\oplus({\bf 8_{s},64})$\\
%
${\bf \overline{214016}}$&=&
$({\bf 160_{s},\overline{64}})
\oplus({\bf 56_{s},\overline{832}})
\oplus({\bf 56_{s},\overline{64}})
\oplus({\bf 8_{s},\overline{4928}})
\oplus({\bf 8_{s},\overline{832}})
\oplus({\bf 8_{s},\overline{64}})
\oplus({\bf 160_{c},64})
\oplus({\bf 56_{c},832})
\oplus({\bf 56_{c},64})
\oplus({\bf 8_{c},4928})
\oplus({\bf 8_{c},832})
\oplus({\bf 8_{c},64})$\\
%
${\bf 228228}$&=&
$({\bf 567_{v},14})
\oplus({\bf 300,14})
\oplus({\bf 35_{v},546})
\oplus({\bf 35_{v},896})
\oplus2({\bf 35_{v},14})
\oplus({\bf 28,896})
\oplus({\bf 28,14})
\oplus({\bf 1,24024'})
\oplus({\bf 1,546})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},104})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},104})
\oplus({\bf 160_{v},91})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},5265})
\oplus({\bf 8_{v},3080})
\oplus2({\bf 8_{v},104})
\oplus({\bf 8_{v},91})
\oplus({\bf 8_{v},1})$\\
%
${\bf 236544}$&=&
$({\bf 224_{vc},\overline{64}})
\oplus({\bf 56_{c},\overline{832}})
\oplus({\bf 56_{c},\overline{64}})
\oplus({\bf 8_{c},\overline{5824}})
\oplus({\bf 8_{c},\overline{832}})
\oplus({\bf 8_{c},\overline{64}})
\oplus({\bf 224_{vs},64})
\oplus({\bf 56_{s},832})
\oplus({\bf 56_{s},64})
\oplus({\bf 8_{s},5824})
\oplus({\bf 8_{s},832})
\oplus({\bf 8_{s},64})$\\
%
${\bf \overline{236544}}$&=&
$({\bf 224_{vs},\overline{64}})
\oplus({\bf 56_{s},\overline{832}})
\oplus({\bf 56_{s},\overline{64}})
\oplus({\bf 8_{s},\overline{5824}})
\oplus({\bf 8_{s},\overline{832}})
\oplus({\bf 8_{s},\overline{64}})
\oplus({\bf 224_{vc},64})
\oplus({\bf 56_{c},832})
\oplus({\bf 56_{c},64})
\oplus({\bf 8_{c},5824})
\oplus({\bf 8_{c},832})
\oplus({\bf 8_{c},64})$\\
%
${\bf 249964}$&=&
$({\bf 567_{v},14})
\oplus({\bf 350,14})
\oplus({\bf 35_{v},896})
\oplus({\bf 35_{v},364})
\oplus({\bf 35_{v},14})
\oplus({\bf 28,546})
\oplus({\bf 28,896})
\oplus2({\bf 28,14})
\oplus({\bf 1,24948})
\oplus({\bf 1,896})
\oplus({\bf 1,364})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},91})
\oplus({\bf 160_{v},104})
\oplus({\bf 160_{v},91})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},104})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},5265})
\oplus({\bf 8_{v},4004})
\oplus({\bf 8_{v},104})
\oplus2({\bf 8_{v},91})$\\
%
${\bf 283360}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},104})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},2275})
\oplus({\bf 35_{v},104})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,24752})
\oplus({\bf 1,2275})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},14})
\oplus({\bf 112_{v},546})
\oplus({\bf 112_{v},14})
\oplus({\bf 8_{v},8008})
\oplus({\bf 8_{v},546})
\oplus({\bf 8_{v},14})$\\
%
${\bf 319770}$&=&
$({\bf 35_{c},1001})
\oplus({\bf 35_{s},1001})
\oplus({\bf 28,3003})
\oplus({\bf 28,91})
\oplus({\bf 1,3003})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},2002})
\oplus({\bf 56_{v},364})
\oplus({\bf 8_{v},1716})
\oplus({\bf 8_{v},\overline{1716}})
\oplus({\bf 8_{v},14})$\\
%
${\bf 352716}$&=&
$({\bf 35_{c},\overline{1716}})
\oplus({\bf 35_{s},1716})
\oplus({\bf 28,2002})
\oplus({\bf 1,364})
\oplus({\bf 56_{v},3003})
\oplus({\bf 8_{v},1001})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 35_{c},1716})
\oplus({\bf 35_{s},\overline{1716}})
\oplus({\bf 28,2002})
\oplus({\bf 1,364})
\oplus({\bf 56_{v},3003})
\oplus({\bf 8_{v},1001})$\\
%
${\bf 497420}$&=&
$({\bf 350,91})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},1001})
\oplus({\bf 35_{c},104})
\oplus({\bf 35_{c},91})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},104})
\oplus({\bf 35_{s},91})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,4004})
\oplus({\bf 28,1001})
\oplus({\bf 28,91})
\oplus({\bf 1,24024})
\oplus({\bf 1,1001})
\oplus({\bf 224_{cv},14})
\oplus({\bf 224_{sv},14})
\oplus({\bf 160_{v},364})
\oplus({\bf 56_{v},896})
\oplus({\bf 56_{v},364})
\oplus2({\bf 56_{v},14})
\oplus({\bf 8_{v},11648})
\oplus({\bf 8_{v},2002})
\oplus({\bf 8_{v},364})$\\
%
${\bf 497420'}$&=&
$({\bf 35_{c},2002})
\oplus({\bf 35_{s},2002})
\oplus({\bf 28,1716})
\oplus({\bf 28,\overline{1716}})
\oplus({\bf 28,364})
\oplus({\bf 1,2002})
\oplus({\bf 1,14})
\oplus({\bf 56_{v},3003})
\oplus({\bf 56_{v},1001})
\oplus({\bf 8_{v},3003})
\oplus({\bf 8_{v},91})$\\
%
${\bf 646646}$&=&
$({\bf 35_{c},3003})
\oplus({\bf 35_{s},3003})
\oplus({\bf 28,3003})
\oplus({\bf 28,1001})
\oplus({\bf 1,1001})
\oplus({\bf 1,91})
\oplus({\bf 56_{v},1716})
\oplus({\bf 56_{v},\overline{1716}})
\oplus({\bf 56_{v},2002})
\oplus({\bf 8_{v},2002})
\oplus({\bf 8_{v},364})$\\
%
${\bf 662354}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,104})
\oplus({\bf 300,1})
\oplus({\bf 350,91})
\oplus({\bf 35_{v},3080})
\oplus({\bf 35_{v},104})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,4004})
\oplus({\bf 28,91})
\oplus({\bf 1,38220})
\oplus({\bf 1,3080})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},14})
\oplus({\bf 160_{v},896})
\oplus({\bf 160_{v},14})
\oplus({\bf 56_{v},364})
\oplus({\bf 8_{v},18200})
\oplus({\bf 8_{v},896})
\oplus({\bf 8_{v},14})$\\
%
${\bf 864500}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},104})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,91})
\oplus({\bf 35_{v},5265})
\oplus({\bf 35_{v},104})
\oplus({\bf 35_{v},91})
\oplus({\bf 28,3080})
\oplus({\bf 28,104})
\oplus({\bf 28,1})
\oplus({\bf 1,58344})
\oplus({\bf 1,5265})
\oplus({\bf 1,91})
\oplus({\bf 1400_{v},14})
\oplus({\bf 112_{v},546})
\oplus({\bf 112_{v},14})
\oplus({\bf 160_{v},896})
\oplus({\bf 160_{v},14})
\oplus({\bf 8_{v},24024'})
\oplus({\bf 8_{v},546})
\oplus({\bf 8_{v},896})
\oplus({\bf 8_{v},14})$\\
%
${\bf 1083852}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,91})
\oplus({\bf 350,104})
\oplus({\bf 350,91})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},4004})
\oplus({\bf 35_{v},91})
\oplus({\bf 35_{c},91})
\oplus({\bf 35_{s},91})
\oplus({\bf 28,3080})
\oplus({\bf 28,4004})
\oplus({\bf 28,104})
\oplus({\bf 28,1001})
\oplus({\bf 28,91})
\oplus({\bf 28,1})
\oplus({\bf 1,58968})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})
\oplus({\bf 840_{v},14})
\oplus({\bf 224_{cv},14})
\oplus({\bf 224_{sv},14})
\oplus({\bf 160_{v},896})
\oplus({\bf 160_{v},364})
\oplus({\bf 160_{v},14})
\oplus({\bf 56_{v},896})
\oplus({\bf 56_{v},364})
\oplus({\bf 56_{v},14})
\oplus({\bf 8_{v},18200})
\oplus({\bf 8_{v},11648})
\oplus({\bf 8_{v},896})
\oplus({\bf 8_{v},364})
\oplus({\bf 8_{v},14})$\\
%
${\bf 1106875}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},104})
\oplus({\bf 294_{v},91})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},104})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},2275})
\oplus({\bf 35_{v},5265})
\oplus2({\bf 35_{v},104})
\oplus({\bf 35_{v},91})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,2275})
\oplus({\bf 28,104})
\oplus({\bf 28,1})
\oplus({\bf 1,85085})
\oplus({\bf 1,2275})
\oplus({\bf 1,5265})
\oplus({\bf 1,104})
\oplus({\bf 1,91})
\oplus({\bf 672'_{v},14})
\oplus({\bf 1568_{v},14})
\oplus({\bf 112_{v},546})
\oplus({\bf 112_{v},896})
\oplus2({\bf 112_{v},14})
\oplus({\bf 160_{v},546})
\oplus({\bf 160_{v},14})
\oplus({\bf 8_{v},8008})
\oplus({\bf 8_{v},23296})
\oplus2({\bf 8_{v},546})
\oplus({\bf 8_{v},896})
\oplus2({\bf 8_{v},14})$\\
%
${\bf 1118260}$&=&
$({\bf 1386_{v},14})
\oplus({\bf 294_{v},546})
\oplus({\bf 294_{v},14})
\oplus({\bf 35_{v},8008})
\oplus({\bf 35_{v},546})
\oplus({\bf 35_{v},14})
\oplus({\bf 1,68952})
\oplus({\bf 1,8008})
\oplus({\bf 1,546})
\oplus({\bf 1,14})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},104})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},2275})
\oplus({\bf 112_{v},104})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},24752})
\oplus({\bf 8_{v},2275})
\oplus({\bf 8_{v},104})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1312311}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},91})
\oplus({\bf 350,104})
\oplus({\bf 350,91})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},4004})
\oplus({\bf 35_{v},1001})
\oplus({\bf 35_{v},91})
\oplus({\bf 35_{c},104})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},104})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,5265})
\oplus({\bf 28,4004})
\oplus({\bf 28,104})
\oplus2({\bf 28,91})
\oplus({\bf 1,75075})
\oplus({\bf 1,4004})
\oplus({\bf 1,1001})
\oplus({\bf 1296_{v},14})
\oplus({\bf 112_{v},364})
\oplus({\bf 224_{cv},14})
\oplus({\bf 224_{sv},14})
\oplus({\bf 160_{v},896})
\oplus({\bf 160_{v},364})
\oplus({\bf 160_{v},14})
\oplus({\bf 56_{v},546})
\oplus({\bf 56_{v},896})
\oplus2({\bf 56_{v},14})
\oplus({\bf 8_{v},24948})
\oplus({\bf 8_{v},11648})
\oplus({\bf 8_{v},896})
\oplus2({\bf 8_{v},364})$\\
%
${\bf 1340416}$&=&
$({\bf 224_{sc},\overline{64}})
\oplus({\bf 160_{c},\overline{832}})
\oplus({\bf 160_{c},\overline{64}})
\oplus({\bf 56_{c},\overline{4928}})
\oplus({\bf 56_{c},\overline{832}})
\oplus({\bf 56_{c},\overline{64}})
\oplus({\bf 8_{c},\overline{17472}})
\oplus({\bf 8_{c},\overline{4928}})
\oplus({\bf 8_{c},\overline{832}})
\oplus({\bf 8_{c},\overline{64}})
\oplus({\bf 224_{cs},64})
\oplus({\bf 160_{s},832})
\oplus({\bf 160_{s},64})
\oplus({\bf 56_{s},4928})
\oplus({\bf 56_{s},832})
\oplus({\bf 56_{s},64})
\oplus({\bf 8_{s},17472})
\oplus({\bf 8_{s},4928})
\oplus({\bf 8_{s},832})
\oplus({\bf 8_{s},64})$\\
%
${\bf \overline{1340416}}$&=&
$({\bf 224_{sc},64})
\oplus({\bf 160_{c},832})
\oplus({\bf 160_{c},64})
\oplus({\bf 56_{c},4928})
\oplus({\bf 56_{c},832})
\oplus({\bf 56_{c},64})
\oplus({\bf 8_{c},17472})
\oplus({\bf 8_{c},4928})
\oplus({\bf 8_{c},832})
\oplus({\bf 8_{c},64})
\oplus({\bf 224_{cs},\overline{64}})
\oplus({\bf 160_{s},\overline{832}})
\oplus({\bf 160_{s},\overline{64}})
\oplus({\bf 56_{s},\overline{4928}})
\oplus({\bf 56_{s},\overline{832}})
\oplus({\bf 56_{s},\overline{64}})
\oplus({\bf 8_{s},\overline{17472}})
\oplus({\bf 8_{s},\overline{4928}})
\oplus({\bf 8_{s},\overline{832}})
\oplus({\bf 8_{s},\overline{64}})$\\
%
${\bf 1444608}$&=&
$({\bf 350,364})
\oplus({\bf 350,14})
\oplus({\bf 35_{v},2002})
\oplus({\bf 35_{c},896})
\oplus({\bf 35_{c},364})
\oplus({\bf 35_{c},14})
\oplus({\bf 35_{s},896})
\oplus({\bf 35_{s},364})
\oplus({\bf 35_{s},14})
\oplus({\bf 28,11648})
\oplus({\bf 28,2002})
\oplus({\bf 28,364})
\oplus({\bf 28,14})
\oplus({\bf 1,36608})
\oplus({\bf 1,2002})
\oplus({\bf 224_{cv},91})
\oplus({\bf 224_{sv},91})
\oplus({\bf 160_{v},1001})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},4004})
\oplus({\bf 56_{v},104})
\oplus({\bf 56_{v},1001})
\oplus2({\bf 56_{v},91})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},24024})
\oplus({\bf 8_{v},3003})
\oplus({\bf 8_{v},1001})$\\
%
${\bf 1689765}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},104})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},104})
\oplus({\bf 567_{v},91})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,104})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},2275})
\oplus({\bf 35_{v},5265})
\oplus({\bf 35_{v},3080})
\oplus3({\bf 35_{v},104})
\oplus({\bf 35_{v},91})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,5265})
\oplus({\bf 28,104})
\oplus({\bf 28,91})
\oplus({\bf 1,119119})
\oplus({\bf 1,2275})
\oplus({\bf 1,5265})
\oplus({\bf 1,3080})
\oplus2({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},14})
\oplus({\bf 1400_{v},14})
\oplus({\bf 112_{v},546})
\oplus({\bf 112_{v},896})
\oplus2({\bf 112_{v},14})
\oplus({\bf 160_{v},546})
\oplus({\bf 160_{v},896})
\oplus2({\bf 160_{v},14})
\oplus({\bf 8_{v},23296})
\oplus({\bf 8_{v},24024'})
\oplus2({\bf 8_{v},546})
\oplus2({\bf 8_{v},896})
\oplus2({\bf 8_{v},14})$\\
%
${\bf 1713040}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},91})
\oplus({\bf 567_{v},104})
\oplus({\bf 567_{v},91})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,104})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},5265})
\oplus({\bf 35_{v},4004})
\oplus({\bf 35_{v},104})
\oplus2({\bf 35_{v},91})
\oplus({\bf 28,2275})
\oplus({\bf 28,5265})
\oplus2({\bf 28,104})
\oplus({\bf 28,91})
\oplus({\bf 28,1})
\oplus({\bf 1,114400})
\oplus({\bf 1,5265})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})
\oplus({\bf 1568_{v},14})
\oplus({\bf 1296_{v},14})
\oplus({\bf 112_{v},896})
\oplus({\bf 112_{v},364})
\oplus({\bf 112_{v},14})
\oplus({\bf 160_{v},546})
\oplus({\bf 160_{v},896})
\oplus2({\bf 160_{v},14})
\oplus({\bf 56_{v},546})
\oplus({\bf 56_{v},14})
\oplus({\bf 8_{v},23296})
\oplus({\bf 8_{v},24948})
\oplus({\bf 8_{v},546})
\oplus2({\bf 8_{v},896})
\oplus({\bf 8_{v},364})
\oplus({\bf 8_{v},14})$\\
%
${\bf 1813504}$&=&
$({\bf 672_{vs},\overline{64}})
\oplus({\bf 224_{vc},\overline{832}})
\oplus({\bf 224_{vc},\overline{64}})
\oplus({\bf 56_{c},\overline{5824}})
\oplus({\bf 56_{c},\overline{832}})
\oplus({\bf 56_{c},\overline{64}})
\oplus({\bf 8_{c},\overline{29120}})
\oplus({\bf 8_{c},\overline{5824}})
\oplus({\bf 8_{c},\overline{832}})
\oplus({\bf 8_{c},\overline{64}})
\oplus({\bf 672_{vc},64})
\oplus({\bf 224_{vs},832})
\oplus({\bf 224_{vs},64})
\oplus({\bf 56_{s},5824})
\oplus({\bf 56_{s},832})
\oplus({\bf 56_{s},64})
\oplus({\bf 8_{s},29120})
\oplus({\bf 8_{s},5824})
\oplus({\bf 8_{s},832})
\oplus({\bf 8_{s},64})$\\
%
${\bf \overline{1813504}}$&=&
$({\bf 672_{vs},64})
\oplus({\bf 224_{vc},832})
\oplus({\bf 224_{vc},64})
\oplus({\bf 56_{c},5824})
\oplus({\bf 56_{c},832})
\oplus({\bf 56_{c},64})
\oplus({\bf 8_{c},29120})
\oplus({\bf 8_{c},5824})
\oplus({\bf 8_{c},832})
\oplus({\bf 8_{c},64})
\oplus({\bf 672_{vc},\overline{64}})
\oplus({\bf 224_{vs},\overline{832}})
\oplus({\bf 224_{vs},\overline{64}})
\oplus({\bf 56_{s},\overline{5824}})
\oplus({\bf 56_{s},\overline{832}})
\oplus({\bf 56_{s},\overline{64}})
\oplus({\bf 8_{s},\overline{29120}})
\oplus({\bf 8_{s},\overline{5824}})
\oplus({\bf 8_{s},\overline{832}})
\oplus({\bf 8_{s},\overline{64}})$\\
%
${\bf 2416128}$&=&
$({\bf 4096,1})
\oplus({\bf 567_{v},104})
\oplus({\bf 567_{v},91})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,104})
\oplus({\bf 300,91})
\oplus({\bf 300,1})
\oplus({\bf 350,104})
\oplus({\bf 350,91})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},5265})
\oplus({\bf 35_{v},3080})
\oplus({\bf 35_{v},4004})
\oplus2({\bf 35_{v},104})
\oplus2({\bf 35_{v},91})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,5265})
\oplus({\bf 28,3080})
\oplus({\bf 28,4004})
\oplus2({\bf 28,104})
\oplus2({\bf 28,91})
\oplus({\bf 28,1})
\oplus({\bf 1,150528})
\oplus({\bf 1,5265})
\oplus({\bf 1,3080})
\oplus({\bf 1,4004})
\oplus({\bf 1,104})
\oplus({\bf 1,91})
\oplus({\bf 1400_{v},14})
\oplus({\bf 1296_{v},14})
\oplus({\bf 112_{v},896})
\oplus({\bf 112_{v},14})
\oplus({\bf 840_{v},14})
\oplus({\bf 160_{v},546})
\oplus2({\bf 160_{v},896})
\oplus({\bf 160_{v},364})
\oplus3({\bf 160_{v},14})
\oplus({\bf 56_{v},896})
\oplus({\bf 56_{v},14})
\oplus({\bf 8_{v},24024'})
\oplus({\bf 8_{v},24948})
\oplus({\bf 8_{v},546})
\oplus({\bf 8_{v},18200})
\oplus3({\bf 8_{v},896})
\oplus({\bf 8_{v},364})
\oplus2({\bf 8_{v},14})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{12}$(R)}
}
\label{Table:Branching-rules-D11_D5-D6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{12}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D11_D5-D6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{12}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 22}$&=&
$({\bf 1,12})
\oplus({\bf 10,1})$\\
%
${\bf 231}$&=&
$({\bf 45,1})
\oplus({\bf 1,66})
\oplus({\bf 10,12})$\\
%
${\bf 252}$&=&
$({\bf 54,1})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 10,12})$\\
%
${\bf 1024}$&=&
$({\bf \overline{16},32})
\oplus({\bf 16,32'})$\\
%
${\bf \overline{1024}}$&=&
$({\bf 16,32})
\oplus({\bf \overline{16},32'})$\\
%
${\bf 1540}$&=&
$({\bf 45,12})
\oplus({\bf 1,220})
\oplus({\bf 120,1})
\oplus({\bf 10,66})$\\
%
${\bf 2002}$&=&
$({\bf 54,12})
\oplus({\bf 1,352''})
\oplus({\bf 1,12})
\oplus({\bf 210',1})
\oplus({\bf 10,77})
\oplus({\bf 10,1})$\\
%
${\bf 3520}$&=&
$({\bf 54,12})
\oplus({\bf 45,12})
\oplus({\bf 1,560})
\oplus({\bf 1,12})
\oplus({\bf 320,1})
\oplus({\bf 10,77})
\oplus({\bf 10,66})
\oplus({\bf 10,1})$\\
%
${\bf 7315}$&=&
$({\bf 210,1})
\oplus({\bf 45,66})
\oplus({\bf 1,495})
\oplus({\bf 120,12})
\oplus({\bf 10,220})$\\
%
${\bf 12397}$&=&
$({\bf 660,1})
\oplus({\bf 54,77})
\oplus({\bf 54,1})
\oplus({\bf 1,1287})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 210',12})
\oplus({\bf 10,352''})
\oplus({\bf 10,12})$\\
%
${\bf 19228}$&=&
$({\bf 770,1})
\oplus({\bf 54,77})
\oplus({\bf 54,1})
\oplus({\bf 45,66})
\oplus({\bf 1,1638})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 320,12})
\oplus({\bf 10,560})
\oplus({\bf 10,12})$\\
%
${\bf 21504}$&=&
$({\bf \overline{144},32})
\oplus({\bf \overline{16},352})
\oplus({\bf \overline{16},32})
\oplus({\bf 144,32'})
\oplus({\bf 16,352'})
\oplus({\bf 16,32'})$\\
%
${\bf \overline{21504}}$&=&
$({\bf \overline{144},32'})
\oplus({\bf \overline{16},352'})
\oplus({\bf \overline{16},32'})
\oplus({\bf 144,32})
\oplus({\bf 16,352})
\oplus({\bf 16,32})$\\
%
${\bf 26334}$&=&
$({\bf 945,1})
\oplus({\bf 54,66})
\oplus({\bf 45,77})
\oplus({\bf 45,66})
\oplus({\bf 45,1})
\oplus({\bf 1,2079})
\oplus({\bf 1,66})
\oplus({\bf 320,12})
\oplus({\bf 120,12})
\oplus({\bf 10,560})
\oplus({\bf 10,220})
\oplus({\bf 10,12})$\\
%
${\bf 26334'}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,66})
\oplus({\bf 10,495})
\oplus({\bf 210,12})
\oplus({\bf 45,220})
\oplus({\bf 1,792})$\\
%
${\bf 31395}$&=&
$({\bf 1386,1})
\oplus({\bf 54,77})
\oplus({\bf 54,66})
\oplus({\bf 54,1})
\oplus({\bf 45,77})
\oplus({\bf 45,1})
\oplus({\bf 1,2860})
\oplus({\bf 1,77})
\oplus({\bf 1,66})
\oplus({\bf 210',12})
\oplus({\bf 320,12})
\oplus({\bf 10,352''})
\oplus({\bf 10,560})
\oplus2({\bf 10,12})$\\
%
${\bf 63756}$&=&
$({\bf 1782,1})
\oplus({\bf 210',77})
\oplus({\bf 210',1})
\oplus({\bf 10,1287})
\oplus({\bf 10,77})
\oplus({\bf 10,1})
\oplus({\bf 660,12})
\oplus({\bf 54,352''})
\oplus({\bf 54,12})
\oplus({\bf 1,4004})
\oplus({\bf 1,352''})
\oplus({\bf 1,12})$\\
%
${\bf 74613}$&=&
$({\bf 126,12})
\oplus({\bf \overline{126},12})
\oplus({\bf 120,220})
\oplus({\bf 10,792})
\oplus({\bf 210,66})
\oplus({\bf 210,1})
\oplus({\bf 45,495})
\oplus({\bf 1,462})
\oplus({\bf 1,462'})$\\
%
${\bf 133056}$&=&
$({\bf 1728,1})
\oplus({\bf 320,66})
\oplus({\bf 120,77})
\oplus({\bf 120,66})
\oplus({\bf 120,1})
\oplus({\bf 10,2079})
\oplus({\bf 10,495})
\oplus({\bf 10,66})
\oplus({\bf 945,12})
\oplus({\bf 54,220})
\oplus({\bf 210,12})
\oplus({\bf 45,560})
\oplus({\bf 45,220})
\oplus({\bf 45,12})
\oplus({\bf 1,4928})
\oplus({\bf 1,220})$\\
%
${\bf 170544}$&=&
$({\bf 126,66})
\oplus({\bf \overline{126},66})
\oplus({\bf 120,495})
\oplus({\bf 120,1})
\oplus({\bf 10,462})
\oplus({\bf 10,462'})
\oplus({\bf 210,220})
\oplus({\bf 210,12})
\oplus({\bf 45,792})
\oplus({\bf 1,792})$\\
%
${\bf 191268}$&=&
$({\bf 2970,1})
\oplus({\bf 320,77})
\oplus({\bf 320,66})
\oplus({\bf 320,1})
\oplus({\bf 120,66})
\oplus({\bf 10,1638})
\oplus({\bf 10,2079})
\oplus({\bf 10,77})
\oplus({\bf 10,66})
\oplus({\bf 10,1})
\oplus({\bf 770,12})
\oplus({\bf 945,12})
\oplus({\bf 54,560})
\oplus({\bf 54,12})
\oplus({\bf 45,560})
\oplus({\bf 45,220})
\oplus({\bf 45,12})
\oplus({\bf 1,8008})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 206976}$&=&
$({\bf 4608,1})
\oplus({\bf 210',77})
\oplus({\bf 210',66})
\oplus({\bf 210',1})
\oplus({\bf 320,77})
\oplus({\bf 320,1})
\oplus({\bf 10,1287})
\oplus({\bf 10,2860})
\oplus2({\bf 10,77})
\oplus({\bf 10,66})
\oplus({\bf 10,1})
\oplus({\bf 660,12})
\oplus({\bf 1386,12})
\oplus({\bf 54,352''})
\oplus({\bf 54,560})
\oplus2({\bf 54,12})
\oplus({\bf 45,352''})
\oplus({\bf 45,12})
\oplus({\bf 1,11088'})
\oplus({\bf 1,352''})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 214016}$&=&
$({\bf \overline{560},32})
\oplus({\bf \overline{144},352})
\oplus({\bf \overline{144},32})
\oplus({\bf \overline{16},1728})
\oplus({\bf \overline{16},352})
\oplus({\bf \overline{16},32})
\oplus({\bf 560,32'})
\oplus({\bf 144,352'})
\oplus({\bf 144,32'})
\oplus({\bf 16,1728'})
\oplus({\bf 16,352'})
\oplus({\bf 16,32'})$\\
%
${\bf \overline{214016}}$&=&
$({\bf 560,32})
\oplus({\bf 144,352})
\oplus({\bf 144,32})
\oplus({\bf 16,1728})
\oplus({\bf 16,352})
\oplus({\bf 16,32})
\oplus({\bf \overline{560},32'})
\oplus({\bf \overline{144},352'})
\oplus({\bf \overline{144},32'})
\oplus({\bf \overline{16},1728'})
\oplus({\bf \overline{16},352'})
\oplus({\bf \overline{16},32'})$\\
%
${\bf 228228}$&=&
$({\bf 4410,1})
\oplus({\bf 210',77})
\oplus({\bf 210',1})
\oplus({\bf 320,77})
\oplus({\bf 320,66})
\oplus({\bf 320,1})
\oplus({\bf 10,2860})
\oplus({\bf 10,1638})
\oplus2({\bf 10,77})
\oplus({\bf 10,66})
\oplus({\bf 10,1})
\oplus({\bf 1386,12})
\oplus({\bf 770,12})
\oplus({\bf 54,352''})
\oplus({\bf 54,560})
\oplus2({\bf 54,12})
\oplus({\bf 45,560})
\oplus({\bf 45,12})
\oplus({\bf 1,11088})
\oplus({\bf 1,352''})
\oplus({\bf 1,560})
\oplus({\bf 1,12})$\\
%
${\bf 236544}$&=&
$({\bf \overline{720},32})
\oplus({\bf \overline{144},352})
\oplus({\bf \overline{144},32})
\oplus({\bf \overline{16},2112})
\oplus({\bf \overline{16},352})
\oplus({\bf \overline{16},32})
\oplus({\bf 720,32'})
\oplus({\bf 144,352'})
\oplus({\bf 144,32'})
\oplus({\bf 16,2112'})
\oplus({\bf 16,352'})
\oplus({\bf 16,32'})$\\
%
${\bf \overline{236544}}$&=&
$({\bf 720,32})
\oplus({\bf 144,352})
\oplus({\bf 144,32})
\oplus({\bf 16,2112})
\oplus({\bf 16,352})
\oplus({\bf 16,32})
\oplus({\bf \overline{720},32'})
\oplus({\bf \overline{144},352'})
\oplus({\bf \overline{144},32'})
\oplus({\bf \overline{16},2112'})
\oplus({\bf \overline{16},352'})
\oplus({\bf \overline{16},32'})$\\
%
${\bf 249964}$&=&
$({\bf 4312,1})
\oplus({\bf 210',66})
\oplus({\bf 320,77})
\oplus({\bf 320,66})
\oplus({\bf 320,1})
\oplus({\bf 120,77})
\oplus({\bf 120,1})
\oplus({\bf 10,2860})
\oplus({\bf 10,2079})
\oplus({\bf 10,77})
\oplus2({\bf 10,66})
\oplus({\bf 1386,12})
\oplus({\bf 945,12})
\oplus({\bf 54,560})
\oplus({\bf 54,220})
\oplus({\bf 54,12})
\oplus({\bf 45,352''})
\oplus({\bf 45,560})
\oplus2({\bf 45,12})
\oplus({\bf 1,11232})
\oplus({\bf 1,560})
\oplus({\bf 1,220})$\\
%
${\bf 283360}$&=&
$({\bf 1782,12})
\oplus({\bf 210',352''})
\oplus({\bf 210',12})
\oplus({\bf 10,4004})
\oplus({\bf 10,352''})
\oplus({\bf 10,12})
\oplus({\bf 4290,1})
\oplus({\bf 660,77})
\oplus({\bf 660,1})
\oplus({\bf 54,1287})
\oplus({\bf 54,77})
\oplus({\bf 54,1})
\oplus({\bf 1,11011})
\oplus({\bf 1,1287})
\oplus({\bf 1,77})
\oplus({\bf 1,1})$\\
%
${\bf 319770}$&=&
$({\bf 126,220})
\oplus({\bf \overline{126},220})
\oplus({\bf 120,792})
\oplus({\bf 120,12})
\oplus({\bf 10,792})
\oplus({\bf 210,495})
\oplus({\bf 210,66})
\oplus({\bf 45,462})
\oplus({\bf 45,462'})
\oplus({\bf 45,1})
\oplus({\bf 1,495})$\\
%
${\bf 352716}$&=&
$({\bf 126,462})
\oplus({\bf \overline{126},462'})
\oplus({\bf 120,495})
\oplus({\bf 10,66})
\oplus({\bf 210,792})
\oplus({\bf 45,220})
\oplus({\bf 1,12})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 126,462'})
\oplus({\bf \overline{126},462})
\oplus({\bf 120,495})
\oplus({\bf 10,66})
\oplus({\bf 210,792})
\oplus({\bf 45,220})
\oplus({\bf 1,12})$\\
%
${\bf 497420}$&=&
$({\bf 1728,12})
\oplus({\bf 320,220})
\oplus({\bf 126,12})
\oplus({\bf \overline{126},12})
\oplus({\bf 120,560})
\oplus({\bf 120,220})
\oplus({\bf 120,12})
\oplus({\bf 10,4928})
\oplus({\bf 10,792})
\oplus({\bf 10,220})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,66})
\oplus({\bf 54,495})
\oplus({\bf 210,77})
\oplus({\bf 210,66})
\oplus({\bf 210,1})
\oplus({\bf 45,2079})
\oplus({\bf 45,495})
\oplus({\bf 45,66})
\oplus({\bf 1,8085})
\oplus({\bf 1,495})$\\
%
${\bf 497420'}$&=&
$({\bf 126,495})
\oplus({\bf \overline{126},495})
\oplus({\bf 120,462})
\oplus({\bf 120,462'})
\oplus({\bf 120,66})
\oplus({\bf 10,495})
\oplus({\bf 10,1})
\oplus({\bf 210,792})
\oplus({\bf 210,220})
\oplus({\bf 45,792})
\oplus({\bf 45,12})
\oplus({\bf 1,220})$\\
%
${\bf 646646}$&=&
$({\bf 126,792})
\oplus({\bf \overline{126},792})
\oplus({\bf 120,792})
\oplus({\bf 120,220})
\oplus({\bf 10,220})
\oplus({\bf 10,12})
\oplus({\bf 210,462})
\oplus({\bf 210,462'})
\oplus({\bf 210,495})
\oplus({\bf 45,495})
\oplus({\bf 45,66})
\oplus({\bf 1,66})
\oplus({\bf 1,1})$\\
%
${\bf 662354}$&=&
$({\bf 2970,12})
\oplus({\bf 320,560})
\oplus({\bf 320,12})
\oplus({\bf 120,220})
\oplus({\bf 10,8008})
\oplus({\bf 10,560})
\oplus({\bf 10,12})
\oplus({\bf 4125,1})
\oplus({\bf 770,77})
\oplus({\bf 770,1})
\oplus({\bf 945,66})
\oplus({\bf 54,1638})
\oplus({\bf 54,77})
\oplus({\bf 54,1})
\oplus({\bf 45,2079})
\oplus({\bf 45,66})
\oplus({\bf 1,14014})
\oplus({\bf 1,1638})
\oplus({\bf 1,77})
\oplus({\bf 1,1})$\\
%
${\bf 864500}$&=&
$({\bf 4410,12})
\oplus({\bf 210',352''})
\oplus({\bf 210',12})
\oplus({\bf 320,560})
\oplus({\bf 320,12})
\oplus({\bf 10,11088})
\oplus({\bf 10,352''})
\oplus({\bf 10,560})
\oplus({\bf 10,12})
\oplus({\bf 7644,1})
\oplus({\bf 1386,77})
\oplus({\bf 1386,1})
\oplus({\bf 770,66})
\oplus({\bf 54,2860})
\oplus({\bf 54,77})
\oplus({\bf 54,66})
\oplus({\bf 45,1638})
\oplus({\bf 45,77})
\oplus({\bf 45,1})
\oplus({\bf 1,23100})
\oplus({\bf 1,2860})
\oplus({\bf 1,66})$\\
%
${\bf 1083852}$&=&
$({\bf 2970,12})
\oplus({\bf 1728,12})
\oplus({\bf 320,560})
\oplus({\bf 320,220})
\oplus({\bf 320,12})
\oplus({\bf 120,560})
\oplus({\bf 120,220})
\oplus({\bf 120,12})
\oplus({\bf 10,8008})
\oplus({\bf 10,4928})
\oplus({\bf 10,560})
\oplus({\bf 10,220})
\oplus({\bf 10,12})
\oplus({\bf 5940,1})
\oplus({\bf 770,66})
\oplus({\bf 945,77})
\oplus({\bf 945,66})
\oplus({\bf 945,1})
\oplus({\bf 54,2079})
\oplus({\bf 54,66})
\oplus({\bf 210,66})
\oplus({\bf 45,1638})
\oplus({\bf 45,2079})
\oplus({\bf 45,77})
\oplus({\bf 45,495})
\oplus({\bf 45,66})
\oplus({\bf 45,1})
\oplus({\bf 1,21021})
\oplus({\bf 1,2079})
\oplus({\bf 1,66})$\\
%
${\bf 1106875}$&=&
$({\bf 1782,12})
\oplus({\bf 4608,12})
\oplus({\bf 210',352''})
\oplus({\bf 210',560})
\oplus2({\bf 210',12})
\oplus({\bf 320,352''})
\oplus({\bf 320,12})
\oplus({\bf 10,4004})
\oplus({\bf 10,11088'})
\oplus2({\bf 10,352''})
\oplus({\bf 10,560})
\oplus2({\bf 10,12})
\oplus({\bf 12870,1})
\oplus({\bf 660,77})
\oplus({\bf 660,66})
\oplus({\bf 660,1})
\oplus({\bf 1386,77})
\oplus({\bf 1386,1})
\oplus({\bf 54,1287})
\oplus({\bf 54,2860})
\oplus2({\bf 54,77})
\oplus({\bf 54,66})
\oplus({\bf 54,1})
\oplus({\bf 45,1287})
\oplus({\bf 45,77})
\oplus({\bf 45,1})
\oplus({\bf 1,35750})
\oplus({\bf 1,1287})
\oplus({\bf 1,2860})
\oplus({\bf 1,77})
\oplus({\bf 1,66})$\\
%
${\bf 1118260}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,77})
\oplus({\bf 1782,1})
\oplus({\bf 210',1287})
\oplus({\bf 210',77})
\oplus({\bf 210',1})
\oplus({\bf 10,11011})
\oplus({\bf 10,1287})
\oplus({\bf 10,77})
\oplus({\bf 10,1})
\oplus({\bf 4290,12})
\oplus({\bf 660,352''})
\oplus({\bf 660,12})
\oplus({\bf 54,4004})
\oplus({\bf 54,352''})
\oplus({\bf 54,12})
\oplus({\bf 1,27456'})
\oplus({\bf 1,4004})
\oplus({\bf 1,352''})
\oplus({\bf 1,12})$\\
%
${\bf 1312311}$&=&
$({\bf 4312,12})
\oplus({\bf 210',220})
\oplus({\bf 1728,12})
\oplus({\bf 320,560})
\oplus({\bf 320,220})
\oplus({\bf 320,12})
\oplus({\bf 120,352''})
\oplus({\bf 120,560})
\oplus2({\bf 120,12})
\oplus({\bf 10,11232})
\oplus({\bf 10,4928})
\oplus({\bf 10,560})
\oplus2({\bf 10,220})
\oplus({\bf 8085,1})
\oplus({\bf 1386,66})
\oplus({\bf 945,77})
\oplus({\bf 945,66})
\oplus({\bf 945,1})
\oplus({\bf 54,2079})
\oplus({\bf 54,495})
\oplus({\bf 54,66})
\oplus({\bf 210,77})
\oplus({\bf 210,1})
\oplus({\bf 45,2860})
\oplus({\bf 45,2079})
\oplus({\bf 45,77})
\oplus2({\bf 45,66})
\oplus({\bf 1,27456})
\oplus({\bf 1,2079})
\oplus({\bf 1,495})$\\
%
${\bf 1340416}$&=&
$({\bf \overline{1200},32})
\oplus({\bf \overline{560},352})
\oplus({\bf \overline{560},32})
\oplus({\bf \overline{144},1728})
\oplus({\bf \overline{144},352})
\oplus({\bf \overline{144},32})
\oplus({\bf \overline{16},4928'})
\oplus({\bf \overline{16},1728})
\oplus({\bf \overline{16},352})
\oplus({\bf \overline{16},32})
\oplus({\bf 1200,32'})
\oplus({\bf 560,352'})
\oplus({\bf 560,32'})
\oplus({\bf 144,1728'})
\oplus({\bf 144,352'})
\oplus({\bf 144,32'})
\oplus({\bf 16,4928''})
\oplus({\bf 16,1728'})
\oplus({\bf 16,352'})
\oplus({\bf 16,32'})$\\
%
${\bf \overline{1340416}}$&=&
$({\bf \overline{1200},32'})
\oplus({\bf \overline{560},352'})
\oplus({\bf \overline{560},32'})
\oplus({\bf \overline{144},1728'})
\oplus({\bf \overline{144},352'})
\oplus({\bf \overline{144},32'})
\oplus({\bf \overline{16},4928''})
\oplus({\bf \overline{16},1728'})
\oplus({\bf \overline{16},352'})
\oplus({\bf \overline{16},32'})
\oplus({\bf 1200,32})
\oplus({\bf 560,352})
\oplus({\bf 560,32})
\oplus({\bf 144,1728})
\oplus({\bf 144,352})
\oplus({\bf 144,32})
\oplus({\bf 16,4928'})
\oplus({\bf 16,1728})
\oplus({\bf 16,352})
\oplus({\bf 16,32})$\\
%
${\bf 1444608}$&=&
$({\bf 1728,66})
\oplus({\bf 1728,1})
\oplus({\bf 320,495})
\oplus({\bf 126,77})
\oplus({\bf 126,66})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},77})
\oplus({\bf \overline{126},66})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,2079})
\oplus({\bf 120,495})
\oplus({\bf 120,66})
\oplus({\bf 10,8085})
\oplus({\bf 10,462})
\oplus({\bf 10,462'})
\oplus({\bf 10,495})
\oplus({\bf 1050,12})
\oplus({\bf \overline{1050},12})
\oplus({\bf 945,220})
\oplus({\bf 54,792})
\oplus({\bf 210,560})
\oplus({\bf 210,220})
\oplus2({\bf 210,12})
\oplus({\bf 45,4928})
\oplus({\bf 45,792})
\oplus({\bf 45,220})
\oplus({\bf 1,4752})
\oplus({\bf 1,4752'})
\oplus({\bf 1,792})$\\
%
${\bf 1689765}$&=&
$({\bf 4608,12})
\oplus({\bf 4410,12})
\oplus({\bf 210',352''})
\oplus({\bf 210',560})
\oplus2({\bf 210',12})
\oplus({\bf 320,352''})
\oplus({\bf 320,560})
\oplus2({\bf 320,12})
\oplus({\bf 10,11088'})
\oplus({\bf 10,11088})
\oplus2({\bf 10,352''})
\oplus2({\bf 10,560})
\oplus2({\bf 10,12})
\oplus({\bf 16380,1})
\oplus({\bf 660,77})
\oplus({\bf 660,1})
\oplus({\bf 1386,77})
\oplus({\bf 1386,66})
\oplus({\bf 1386,1})
\oplus({\bf 770,77})
\oplus({\bf 770,1})
\oplus({\bf 54,1287})
\oplus({\bf 54,2860})
\oplus({\bf 54,1638})
\oplus3({\bf 54,77})
\oplus({\bf 54,66})
\oplus2({\bf 54,1})
\oplus({\bf 45,2860})
\oplus({\bf 45,77})
\oplus({\bf 45,66})
\oplus({\bf 1,48114})
\oplus({\bf 1,1287})
\oplus({\bf 1,2860})
\oplus({\bf 1,1638})
\oplus2({\bf 1,77})
\oplus({\bf 1,1})$\\
%
${\bf 1713040}$&=&
$({\bf 4608,12})
\oplus({\bf 4312,12})
\oplus({\bf 210',560})
\oplus({\bf 210',220})
\oplus({\bf 210',12})
\oplus({\bf 320,352''})
\oplus({\bf 320,560})
\oplus2({\bf 320,12})
\oplus({\bf 120,352''})
\oplus({\bf 120,12})
\oplus({\bf 10,11088'})
\oplus({\bf 10,11232})
\oplus({\bf 10,352''})
\oplus2({\bf 10,560})
\oplus({\bf 10,220})
\oplus({\bf 10,12})
\oplus({\bf 14784,1})
\oplus({\bf 660,66})
\oplus({\bf 1386,77})
\oplus({\bf 1386,66})
\oplus({\bf 1386,1})
\oplus({\bf 945,77})
\oplus({\bf 945,1})
\oplus({\bf 54,2860})
\oplus({\bf 54,2079})
\oplus({\bf 54,77})
\oplus2({\bf 54,66})
\oplus({\bf 45,1287})
\oplus({\bf 45,2860})
\oplus2({\bf 45,77})
\oplus({\bf 45,66})
\oplus({\bf 45,1})
\oplus({\bf 1,45045})
\oplus({\bf 1,2860})
\oplus({\bf 1,2079})
\oplus({\bf 1,66})$\\
%
${\bf 1813504}$&=&
$({\bf \overline{2640},32})
\oplus({\bf \overline{720},352})
\oplus({\bf \overline{720},32})
\oplus({\bf \overline{144},2112})
\oplus({\bf \overline{144},352})
\oplus({\bf \overline{144},32})
\oplus({\bf \overline{16},9152})
\oplus({\bf \overline{16},2112})
\oplus({\bf \overline{16},352})
\oplus({\bf \overline{16},32})
\oplus({\bf 2640,32'})
\oplus({\bf 720,352'})
\oplus({\bf 720,32'})
\oplus({\bf 144,2112'})
\oplus({\bf 144,352'})
\oplus({\bf 144,32'})
\oplus({\bf 16,9152'})
\oplus({\bf 16,2112'})
\oplus({\bf 16,352'})
\oplus({\bf 16,32'})$\\
%
${\bf \overline{1813504}}$&=&
$({\bf \overline{2640},32'})
\oplus({\bf \overline{720},352'})
\oplus({\bf \overline{720},32'})
\oplus({\bf \overline{144},2112'})
\oplus({\bf \overline{144},352'})
\oplus({\bf \overline{144},32'})
\oplus({\bf \overline{16},9152'})
\oplus({\bf \overline{16},2112'})
\oplus({\bf \overline{16},352'})
\oplus({\bf \overline{16},32'})
\oplus({\bf 2640,32})
\oplus({\bf 720,352})
\oplus({\bf 720,32})
\oplus({\bf 144,2112})
\oplus({\bf 144,352})
\oplus({\bf 144,32})
\oplus({\bf 16,9152})
\oplus({\bf 16,2112})
\oplus({\bf 16,352})
\oplus({\bf 16,32})$\\
%
${\bf 2416128}$&=&
$({\bf 4410,12})
\oplus({\bf 4312,12})
\oplus({\bf 210',560})
\oplus({\bf 210',12})
\oplus({\bf 2970,12})
\oplus({\bf 320,352''})
\oplus2({\bf 320,560})
\oplus({\bf 320,220})
\oplus3({\bf 320,12})
\oplus({\bf 120,560})
\oplus({\bf 120,12})
\oplus({\bf 10,11088})
\oplus({\bf 10,11232})
\oplus({\bf 10,352''})
\oplus({\bf 10,8008})
\oplus3({\bf 10,560})
\oplus({\bf 10,220})
\oplus2({\bf 10,12})
\oplus({\bf 17920,1})
\oplus({\bf 1386,77})
\oplus({\bf 1386,66})
\oplus({\bf 1386,1})
\oplus({\bf 770,77})
\oplus({\bf 770,66})
\oplus({\bf 770,1})
\oplus({\bf 945,77})
\oplus({\bf 945,66})
\oplus({\bf 945,1})
\oplus({\bf 54,2860})
\oplus({\bf 54,1638})
\oplus({\bf 54,2079})
\oplus2({\bf 54,77})
\oplus2({\bf 54,66})
\oplus({\bf 54,1})
\oplus({\bf 45,2860})
\oplus({\bf 45,1638})
\oplus({\bf 45,2079})
\oplus2({\bf 45,77})
\oplus2({\bf 45,66})
\oplus({\bf 45,1})
\oplus({\bf 1,57344})
\oplus({\bf 1,2860})
\oplus({\bf 1,1638})
\oplus({\bf 1,2079})
\oplus({\bf 1,77})
\oplus({\bf 1,66})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{20}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{20}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D11_D10-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{20}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D11_D10-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{20}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 22}$&=&
$({\bf 1})(2)
\oplus({\bf 20})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 231}$&=&
$({\bf 20})(2)
\oplus({\bf 190})(0)
\oplus({\bf 1})(0)
\oplus({\bf 20})(-2)$\\
%
${\bf 252}$&=&
$({\bf 1})(4)
\oplus({\bf 20})(2)
\oplus({\bf 209})(0)
\oplus({\bf 1})(0)
\oplus({\bf 20})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 1024}$&=&
$({\bf 512})(1)
\oplus({\bf 512'})(-1)$\\
%
${\bf \overline{1024}}$&=&
$({\bf 512})(-1)
\oplus({\bf 512'})(1)$\\
%
${\bf 1540}$&=&
$({\bf 190})(2)
\oplus({\bf 1140})(0)
\oplus({\bf 20})(0)
\oplus({\bf 190})(-2)$\\
%
${\bf 2002}$&=&
$({\bf 1})(6)
\oplus({\bf 20})(4)
\oplus({\bf 209})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1520})(0)
\oplus({\bf 20})(0)
\oplus({\bf 209})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 20})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 3520}$&=&
$({\bf 20})(4)
\oplus({\bf 209})(2)
\oplus({\bf 190})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2640})(0)
\oplus2({\bf 20})(0)
\oplus({\bf 209})(-2)
\oplus({\bf 190})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 20})(-4)$\\
%
${\bf 7315}$&=&
$({\bf 1140})(2)
\oplus({\bf 4845})(0)
\oplus({\bf 190})(0)
\oplus({\bf 1140})(-2)$\\
%
${\bf 12397}$&=&
$({\bf 1})(8)
\oplus({\bf 20})(6)
\oplus({\bf 209})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1520})(2)
\oplus({\bf 20})(2)
\oplus({\bf 8645})(0)
\oplus({\bf 209})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1520})(-2)
\oplus({\bf 20})(-2)
\oplus({\bf 209})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 20})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 19228}$&=&
$({\bf 209})(4)
\oplus({\bf 2640})(2)
\oplus({\bf 20})(2)
\oplus({\bf 13090})(0)
\oplus({\bf 209})(0)
\oplus({\bf 190})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2640})(-2)
\oplus({\bf 20})(-2)
\oplus({\bf 209})(-4)$\\
%
${\bf 21504}$&=&
$({\bf 512})(-3)
\oplus({\bf 9728'})(-1)
\oplus({\bf 512'})(-1)
\oplus({\bf 9728})(1)
\oplus({\bf 512})(1)
\oplus({\bf 512'})(3)$\\
%
${\bf \overline{21504}}$&=&
$({\bf 512})(3)
\oplus({\bf 9728'})(1)
\oplus({\bf 512'})(1)
\oplus({\bf 9728})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 512'})(-3)$\\
%
${\bf 26334}$&=&
$({\bf 190})(4)
\oplus({\bf 2640})(2)
\oplus({\bf 1140})(2)
\oplus({\bf 20})(2)
\oplus({\bf 17765})(0)
\oplus({\bf 209})(0)
\oplus2({\bf 190})(0)
\oplus({\bf 2640})(-2)
\oplus({\bf 1140})(-2)
\oplus({\bf 20})(-2)
\oplus({\bf 190})(-4)$\\
%
${\bf 26334'}$&=&
$({\bf 4845})(2)
\oplus({\bf 15504})(0)
\oplus({\bf 1140})(0)
\oplus({\bf 4845})(-2)$\\
%
${\bf 31395}$&=&
$({\bf 20})(6)
\oplus({\bf 209})(4)
\oplus({\bf 190})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1520})(2)
\oplus({\bf 2640})(2)
\oplus2({\bf 20})(2)
\oplus({\bf 21546})(0)
\oplus2({\bf 209})(0)
\oplus({\bf 190})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1520})(-2)
\oplus({\bf 2640})(-2)
\oplus2({\bf 20})(-2)
\oplus({\bf 209})(-4)
\oplus({\bf 190})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 20})(-6)$\\
%
${\bf 63756}$&=&
$({\bf 1})(10)
\oplus({\bf 20})(8)
\oplus({\bf 209})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1520})(4)
\oplus({\bf 20})(4)
\oplus({\bf 8645})(2)
\oplus({\bf 209})(2)
\oplus({\bf 1})(2)
\oplus({\bf 40964})(0)
\oplus({\bf 1520})(0)
\oplus({\bf 20})(0)
\oplus({\bf 8645})(-2)
\oplus({\bf 209})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1520})(-4)
\oplus({\bf 20})(-4)
\oplus({\bf 209})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 20})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 74613}$&=&
$({\bf 15504})(2)
\oplus({\bf 38760})(0)
\oplus({\bf 4845})(0)
\oplus({\bf 15504})(-2)$\\
%
${\bf 133056}$&=&
$({\bf 1140})(4)
\oplus({\bf 17765})(2)
\oplus({\bf 4845})(2)
\oplus({\bf 190})(2)
\oplus({\bf 80256})(0)
\oplus({\bf 2640})(0)
\oplus2({\bf 1140})(0)
\oplus({\bf 17765})(-2)
\oplus({\bf 4845})(-2)
\oplus({\bf 190})(-2)
\oplus({\bf 1140})(-4)$\\
%
${\bf 170544}$&=&
$({\bf 38760})(2)
\oplus({\bf 77520})(0)
\oplus({\bf 15504})(0)
\oplus({\bf 38760})(-2)$\\
%
${\bf 191268}$&=&
$({\bf 2640})(4)
\oplus({\bf 13090})(2)
\oplus({\bf 17765})(2)
\oplus({\bf 209})(2)
\oplus({\bf 190})(2)
\oplus({\bf 117040})(0)
\oplus2({\bf 2640})(0)
\oplus({\bf 1140})(0)
\oplus({\bf 20})(0)
\oplus({\bf 13090})(-2)
\oplus({\bf 17765})(-2)
\oplus({\bf 209})(-2)
\oplus({\bf 190})(-2)
\oplus({\bf 2640})(-4)$\\
%
${\bf 206976}$&=&
$({\bf 20})(8)
\oplus({\bf 209})(6)
\oplus({\bf 190})(6)
\oplus({\bf 1})(6)
\oplus({\bf 1520})(4)
\oplus({\bf 2640})(4)
\oplus2({\bf 20})(4)
\oplus({\bf 8645})(2)
\oplus({\bf 21546})(2)
\oplus2({\bf 209})(2)
\oplus({\bf 190})(2)
\oplus({\bf 1})(2)
\oplus({\bf 130416})(0)
\oplus2({\bf 1520})(0)
\oplus({\bf 2640})(0)
\oplus2({\bf 20})(0)
\oplus({\bf 8645})(-2)
\oplus({\bf 21546})(-2)
\oplus2({\bf 209})(-2)
\oplus({\bf 190})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1520})(-4)
\oplus({\bf 2640})(-4)
\oplus2({\bf 20})(-4)
\oplus({\bf 209})(-6)
\oplus({\bf 190})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 20})(-8)$\\
%
${\bf 214016}$&=&
$({\bf 9728'})(3)
\oplus({\bf 87040})(1)
\oplus({\bf 9728})(1)
\oplus({\bf 512})(1)
\oplus({\bf 87040'})(-1)
\oplus({\bf 9728'})(-1)
\oplus({\bf 512'})(-1)
\oplus({\bf 9728})(-3)$\\
%
${\bf \overline{214016}}$&=&
$({\bf 9728'})(-3)
\oplus({\bf 87040})(-1)
\oplus({\bf 9728})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 87040'})(1)
\oplus({\bf 9728'})(1)
\oplus({\bf 512'})(1)
\oplus({\bf 9728})(3)$\\
%
${\bf 228228}$&=&
$({\bf 209})(6)
\oplus({\bf 1520})(4)
\oplus({\bf 2640})(4)
\oplus({\bf 20})(4)
\oplus({\bf 21546})(2)
\oplus({\bf 13090})(2)
\oplus2({\bf 209})(2)
\oplus({\bf 190})(2)
\oplus({\bf 1})(2)
\oplus({\bf 142120})(0)
\oplus({\bf 1520})(0)
\oplus2({\bf 2640})(0)
\oplus2({\bf 20})(0)
\oplus({\bf 21546})(-2)
\oplus({\bf 13090})(-2)
\oplus2({\bf 209})(-2)
\oplus({\bf 190})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 1520})(-4)
\oplus({\bf 2640})(-4)
\oplus({\bf 20})(-4)
\oplus({\bf 209})(-6)$\\
%
${\bf 236544}$&=&
$({\bf 512})(5)
\oplus({\bf 9728'})(3)
\oplus({\bf 512'})(3)
\oplus({\bf 97280})(1)
\oplus({\bf 9728})(1)
\oplus({\bf 512})(1)
\oplus({\bf 97280'})(-1)
\oplus({\bf 9728'})(-1)
\oplus({\bf 512'})(-1)
\oplus({\bf 9728})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 512'})(-5)$\\
%
${\bf \overline{236544}}$&=&
$({\bf 512})(-5)
\oplus({\bf 9728'})(-3)
\oplus({\bf 512'})(-3)
\oplus({\bf 97280})(-1)
\oplus({\bf 9728})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 97280'})(1)
\oplus({\bf 9728'})(1)
\oplus({\bf 512'})(1)
\oplus({\bf 9728})(3)
\oplus({\bf 512})(3)
\oplus({\bf 512'})(5)$\\
%
${\bf 249964}$&=&
$({\bf 190})(6)
\oplus({\bf 2640})(4)
\oplus({\bf 1140})(4)
\oplus({\bf 20})(4)
\oplus({\bf 21546})(2)
\oplus({\bf 17765})(2)
\oplus({\bf 209})(2)
\oplus2({\bf 190})(2)
\oplus({\bf 154224})(0)
\oplus({\bf 1520})(0)
\oplus2({\bf 2640})(0)
\oplus({\bf 1140})(0)
\oplus({\bf 20})(0)
\oplus({\bf 21546})(-2)
\oplus({\bf 17765})(-2)
\oplus({\bf 209})(-2)
\oplus2({\bf 190})(-2)
\oplus({\bf 2640})(-4)
\oplus({\bf 1140})(-4)
\oplus({\bf 20})(-4)
\oplus({\bf 190})(-6)$\\
%
${\bf 283360}$&=&
$({\bf 1})(12)
\oplus({\bf 20})(10)
\oplus({\bf 209})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1520})(6)
\oplus({\bf 20})(6)
\oplus({\bf 8645})(4)
\oplus({\bf 209})(4)
\oplus({\bf 1})(4)
\oplus({\bf 40964})(2)
\oplus({\bf 1520})(2)
\oplus({\bf 20})(2)
\oplus({\bf 168245})(0)
\oplus({\bf 8645})(0)
\oplus({\bf 209})(0)
\oplus({\bf 1})(0)
\oplus({\bf 40964})(-2)
\oplus({\bf 1520})(-2)
\oplus({\bf 20})(-2)
\oplus({\bf 8645})(-4)
\oplus({\bf 209})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1520})(-6)
\oplus({\bf 20})(-6)
\oplus({\bf 209})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 20})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 319770}$&=&
$({\bf 77520})(2)
\oplus({\bf 125970})(0)
\oplus({\bf 38760})(0)
\oplus({\bf 77520})(-2)$\\
%
${\bf 352716}$&=&
$({\bf 92378})(2)
\oplus({\bf 167960})(0)
\oplus({\bf 92378'})(-2)$\\
%
${\bf \overline{352716}}$&=&
$({\bf 92378})(-2)
\oplus({\bf 167960})(0)
\oplus({\bf 92378'})(2)$\\
%
${\bf 497420}$&=&
$({\bf 4845})(4)
\oplus({\bf 80256})(2)
\oplus({\bf 15504})(2)
\oplus({\bf 1140})(2)
\oplus({\bf 266475})(0)
\oplus({\bf 17765})(0)
\oplus2({\bf 4845})(0)
\oplus({\bf 80256})(-2)
\oplus({\bf 15504})(-2)
\oplus({\bf 1140})(-2)
\oplus({\bf 4845})(-4)$\\
%
${\bf 497420'}$&=&
$({\bf 125970})(2)
\oplus({\bf 167960})(0)
\oplus({\bf 77520})(0)
\oplus({\bf 125970})(-2)$\\
%
${\bf 646646}$&=&
$({\bf 167960})(2)
\oplus({\bf 92378})(0)
\oplus({\bf 92378'})(0)
\oplus({\bf 125970})(0)
\oplus({\bf 167960})(-2)$\\
%
${\bf 662354}$&=&
$({\bf 13090})(4)
\oplus({\bf 117040})(2)
\oplus({\bf 2640})(2)
\oplus({\bf 365750})(0)
\oplus({\bf 13090})(0)
\oplus({\bf 17765})(0)
\oplus({\bf 209})(0)
\oplus({\bf 117040})(-2)
\oplus({\bf 2640})(-2)
\oplus({\bf 13090})(-4)$\\
%
${\bf 864500}$&=&
$({\bf 1520})(6)
\oplus({\bf 21546})(4)
\oplus({\bf 209})(4)
\oplus({\bf 142120})(2)
\oplus({\bf 1520})(2)
\oplus({\bf 2640})(2)
\oplus({\bf 20})(2)
\oplus({\bf 490314})(0)
\oplus({\bf 21546})(0)
\oplus({\bf 13090})(0)
\oplus({\bf 209})(0)
\oplus({\bf 190})(0)
\oplus({\bf 1})(0)
\oplus({\bf 142120})(-2)
\oplus({\bf 1520})(-2)
\oplus({\bf 2640})(-2)
\oplus({\bf 20})(-2)
\oplus({\bf 21546})(-4)
\oplus({\bf 209})(-4)
\oplus({\bf 1520})(-6)$\\
%
${\bf 1083852}$&=&
$({\bf 17765})(4)
\oplus({\bf 117040})(2)
\oplus({\bf 80256})(2)
\oplus({\bf 2640})(2)
\oplus({\bf 1140})(2)
\oplus({\bf 592515})(0)
\oplus({\bf 13090})(0)
\oplus2({\bf 17765})(0)
\oplus({\bf 4845})(0)
\oplus({\bf 190})(0)
\oplus({\bf 117040})(-2)
\oplus({\bf 80256})(-2)
\oplus({\bf 2640})(-2)
\oplus({\bf 1140})(-2)
\oplus({\bf 17765})(-4)$\\
%
${\bf 1106875}$&=&
$({\bf 20})(10)
\oplus({\bf 209})(8)
\oplus({\bf 190})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1520})(6)
\oplus({\bf 2640})(6)
\oplus2({\bf 20})(6)
\oplus({\bf 8645})(4)
\oplus({\bf 21546})(4)
\oplus2({\bf 209})(4)
\oplus({\bf 190})(4)
\oplus({\bf 1})(4)
\oplus({\bf 40964})(2)
\oplus({\bf 130416})(2)
\oplus2({\bf 1520})(2)
\oplus({\bf 2640})(2)
\oplus2({\bf 20})(2)
\oplus({\bf 642390})(0)
\oplus2({\bf 8645})(0)
\oplus({\bf 21546})(0)
\oplus2({\bf 209})(0)
\oplus({\bf 190})(0)
\oplus({\bf 1})(0)
\oplus({\bf 40964})(-2)
\oplus({\bf 130416})(-2)
\oplus2({\bf 1520})(-2)
\oplus({\bf 2640})(-2)
\oplus2({\bf 20})(-2)
\oplus({\bf 8645})(-4)
\oplus({\bf 21546})(-4)
\oplus2({\bf 209})(-4)
\oplus({\bf 190})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1520})(-6)
\oplus({\bf 2640})(-6)
\oplus2({\bf 20})(-6)
\oplus({\bf 209})(-8)
\oplus({\bf 190})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 20})(-10)$\\
%
${\bf 1118260}$&=&
$({\bf 1})(14)
\oplus({\bf 20})(12)
\oplus({\bf 209})(10)
\oplus({\bf 1})(10)
\oplus({\bf 1520})(8)
\oplus({\bf 20})(8)
\oplus({\bf 8645})(6)
\oplus({\bf 209})(6)
\oplus({\bf 1})(6)
\oplus({\bf 40964})(4)
\oplus({\bf 1520})(4)
\oplus({\bf 20})(4)
\oplus({\bf 168245})(2)
\oplus({\bf 8645})(2)
\oplus({\bf 209})(2)
\oplus({\bf 1})(2)
\oplus({\bf 615296})(0)
\oplus({\bf 40964})(0)
\oplus({\bf 1520})(0)
\oplus({\bf 20})(0)
\oplus({\bf 168245})(-2)
\oplus({\bf 8645})(-2)
\oplus({\bf 209})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 40964})(-4)
\oplus({\bf 1520})(-4)
\oplus({\bf 20})(-4)
\oplus({\bf 8645})(-6)
\oplus({\bf 209})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 1520})(-8)
\oplus({\bf 20})(-8)
\oplus({\bf 209})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 20})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 1312311}$&=&
$({\bf 1140})(6)
\oplus({\bf 17765})(4)
\oplus({\bf 4845})(4)
\oplus({\bf 190})(4)
\oplus({\bf 154224})(2)
\oplus({\bf 80256})(2)
\oplus({\bf 2640})(2)
\oplus2({\bf 1140})(2)
\oplus({\bf 723520})(0)
\oplus({\bf 21546})(0)
\oplus2({\bf 17765})(0)
\oplus({\bf 4845})(0)
\oplus({\bf 190})(0)
\oplus({\bf 154224})(-2)
\oplus({\bf 80256})(-2)
\oplus({\bf 2640})(-2)
\oplus2({\bf 1140})(-2)
\oplus({\bf 17765})(-4)
\oplus({\bf 4845})(-4)
\oplus({\bf 190})(-4)
\oplus({\bf 1140})(-6)$\\
%
${\bf 1340416}$&=&
$({\bf 87040})(-3)
\oplus({\bf 486400'})(-1)
\oplus({\bf 87040'})(-1)
\oplus({\bf 9728'})(-1)
\oplus({\bf 486400})(1)
\oplus({\bf 87040})(1)
\oplus({\bf 9728})(1)
\oplus({\bf 87040'})(3)$\\
%
${\bf \overline{1340416}}$&=&
$({\bf 87040})(3)
\oplus({\bf 486400'})(1)
\oplus({\bf 87040'})(1)
\oplus({\bf 9728'})(1)
\oplus({\bf 486400})(-1)
\oplus({\bf 87040})(-1)
\oplus({\bf 9728})(-1)
\oplus({\bf 87040'})(-3)$\\
%
${\bf 1444608}$&=&
$({\bf 15504})(4)
\oplus({\bf 266475})(2)
\oplus({\bf 38760})(2)
\oplus({\bf 4845})(2)
\oplus({\bf 682176})(0)
\oplus({\bf 80256})(0)
\oplus2({\bf 15504})(0)
\oplus({\bf 266475})(-2)
\oplus({\bf 38760})(-2)
\oplus({\bf 4845})(-2)
\oplus({\bf 15504})(-4)$\\
%
${\bf 1689765}$&=&
$({\bf 209})(8)
\oplus({\bf 1520})(6)
\oplus({\bf 2640})(6)
\oplus({\bf 20})(6)
\oplus({\bf 8645})(4)
\oplus({\bf 21546})(4)
\oplus({\bf 13090})(4)
\oplus2({\bf 209})(4)
\oplus({\bf 190})(4)
\oplus({\bf 1})(4)
\oplus({\bf 130416})(2)
\oplus({\bf 142120})(2)
\oplus2({\bf 1520})(2)
\oplus2({\bf 2640})(2)
\oplus2({\bf 20})(2)
\oplus({\bf 965770})(0)
\oplus({\bf 8645})(0)
\oplus2({\bf 21546})(0)
\oplus({\bf 13090})(0)
\oplus3({\bf 209})(0)
\oplus({\bf 190})(0)
\oplus({\bf 1})(0)
\oplus({\bf 130416})(-2)
\oplus({\bf 142120})(-2)
\oplus2({\bf 1520})(-2)
\oplus2({\bf 2640})(-2)
\oplus2({\bf 20})(-2)
\oplus({\bf 8645})(-4)
\oplus({\bf 21546})(-4)
\oplus({\bf 13090})(-4)
\oplus2({\bf 209})(-4)
\oplus({\bf 190})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 1520})(-6)
\oplus({\bf 2640})(-6)
\oplus({\bf 20})(-6)
\oplus({\bf 209})(-8)$\\
%
${\bf 1713040}$&=&
$({\bf 190})(8)
\oplus({\bf 2640})(6)
\oplus({\bf 1140})(6)
\oplus({\bf 20})(6)
\oplus({\bf 21546})(4)
\oplus({\bf 17765})(4)
\oplus({\bf 209})(4)
\oplus2({\bf 190})(4)
\oplus({\bf 130416})(2)
\oplus({\bf 154224})(2)
\oplus({\bf 1520})(2)
\oplus2({\bf 2640})(2)
\oplus({\bf 1140})(2)
\oplus({\bf 20})(2)
\oplus({\bf 969969})(0)
\oplus({\bf 8645})(0)
\oplus2({\bf 21546})(0)
\oplus({\bf 17765})(0)
\oplus({\bf 209})(0)
\oplus2({\bf 190})(0)
\oplus({\bf 130416})(-2)
\oplus({\bf 154224})(-2)
\oplus({\bf 1520})(-2)
\oplus2({\bf 2640})(-2)
\oplus({\bf 1140})(-2)
\oplus({\bf 20})(-2)
\oplus({\bf 21546})(-4)
\oplus({\bf 17765})(-4)
\oplus({\bf 209})(-4)
\oplus2({\bf 190})(-4)
\oplus({\bf 2640})(-6)
\oplus({\bf 1140})(-6)
\oplus({\bf 20})(-6)
\oplus({\bf 190})(-8)$\\
%
${\bf 1813504}$&=&
$({\bf 512})(-7)
\oplus({\bf 9728'})(-5)
\oplus({\bf 512'})(-5)
\oplus({\bf 97280})(-3)
\oplus({\bf 9728})(-3)
\oplus({\bf 512})(-3)
\oplus({\bf 680960'})(-1)
\oplus({\bf 97280'})(-1)
\oplus({\bf 9728'})(-1)
\oplus({\bf 512'})(-1)
\oplus({\bf 680960})(1)
\oplus({\bf 97280})(1)
\oplus({\bf 9728})(1)
\oplus({\bf 512})(1)
\oplus({\bf 97280'})(3)
\oplus({\bf 9728'})(3)
\oplus({\bf 512'})(3)
\oplus({\bf 9728})(5)
\oplus({\bf 512})(5)
\oplus({\bf 512'})(7)$\\
%
${\bf \overline{1813504}}$&=&
$({\bf 512})(7)
\oplus({\bf 9728'})(5)
\oplus({\bf 512'})(5)
\oplus({\bf 97280})(3)
\oplus({\bf 9728})(3)
\oplus({\bf 512})(3)
\oplus({\bf 680960'})(1)
\oplus({\bf 97280'})(1)
\oplus({\bf 9728'})(1)
\oplus({\bf 512'})(1)
\oplus({\bf 680960})(-1)
\oplus({\bf 97280})(-1)
\oplus({\bf 9728})(-1)
\oplus({\bf 512})(-1)
\oplus({\bf 97280'})(-3)
\oplus({\bf 9728'})(-3)
\oplus({\bf 512'})(-3)
\oplus({\bf 9728})(-5)
\oplus({\bf 512})(-5)
\oplus({\bf 512'})(-7)$\\
%
${\bf 2416128}$&=&
$({\bf 2640})(6)
\oplus({\bf 21546})(4)
\oplus({\bf 13090})(4)
\oplus({\bf 17765})(4)
\oplus({\bf 209})(4)
\oplus({\bf 190})(4)
\oplus({\bf 142120})(2)
\oplus({\bf 154224})(2)
\oplus({\bf 1520})(2)
\oplus({\bf 117040})(2)
\oplus3({\bf 2640})(2)
\oplus({\bf 1140})(2)
\oplus({\bf 20})(2)
\oplus({\bf 1351680})(0)
\oplus2({\bf 21546})(0)
\oplus2({\bf 13090})(0)
\oplus2({\bf 17765})(0)
\oplus2({\bf 209})(0)
\oplus2({\bf 190})(0)
\oplus({\bf 142120})(-2)
\oplus({\bf 154224})(-2)
\oplus({\bf 1520})(-2)
\oplus({\bf 117040})(-2)
\oplus3({\bf 2640})(-2)
\oplus({\bf 1140})(-2)
\oplus({\bf 20})(-2)
\oplus({\bf 21546})(-4)
\oplus({\bf 13090})(-4)
\oplus({\bf 17765})(-4)
\oplus({\bf 209})(-4)
\oplus({\bf 190})(-4)
\oplus({\bf 2640})(-6)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 11 (S)}

\subsubsubsection{$\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{21}$(S)}
}
\label{Table:Branching-rules-D11_B10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D11_B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 22}$&=&
$({\bf 21})
\oplus({\bf 1})$\\
%
${\bf 231}$&=&
$({\bf 210})
\oplus({\bf 21})$\\
%
${\bf 252}$&=&
$({\bf 230})
\oplus({\bf 21})
\oplus({\bf 1})$\\
%
${\bf 1024}$&=&
$({\bf 1024})$\\
%
${\bf \overline{1024}}$&=&
$({\bf 1024})$\\
%
${\bf 1540}$&=&
$({\bf 1330})
\oplus({\bf 210})$\\
%
${\bf 2002}$&=&
$({\bf 1750})
\oplus({\bf 230})
\oplus({\bf 21})
\oplus({\bf 1})$\\
%
${\bf 3520}$&=&
$({\bf 3059})
\oplus({\bf 230})
\oplus({\bf 210})
\oplus({\bf 21})$\\
%
${\bf 7315}$&=&
$({\bf 5985})
\oplus({\bf 1330})$\\
%
${\bf 12397}$&=&
$({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 230})
\oplus({\bf 21})
\oplus({\bf 1})$\\
%
${\bf 19228}$&=&
$({\bf 15939})
\oplus({\bf 3059})
\oplus({\bf 230})$\\
%
${\bf 21504}$&=&
$({\bf 20480})
\oplus({\bf 1024})$\\
%
${\bf \overline{21504}}$&=&
$({\bf 20480})
\oplus({\bf 1024})$\\
%
${\bf 26334}$&=&
$({\bf 21735})
\oplus({\bf 3059})
\oplus({\bf 1330})
\oplus({\bf 210})$\\
%
${\bf 26334'}$&=&
$({\bf 20349})
\oplus({\bf 5985})$\\
%
${\bf 31395}$&=&
$({\bf 26125})
\oplus({\bf 1750})
\oplus({\bf 3059})
\oplus({\bf 230})
\oplus({\bf 210})
\oplus({\bf 21})$\\
%
${\bf 63756}$&=&
$({\bf 51359})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 230})
\oplus({\bf 21})
\oplus({\bf 1})$\\
%
${\bf 74613}$&=&
$({\bf 54264})
\oplus({\bf 20349})$\\
%
${\bf 133056}$&=&
$({\bf 104006})
\oplus({\bf 21735})
\oplus({\bf 5985})
\oplus({\bf 1330})$\\
%
${\bf 170544}$&=&
$({\bf 116280})
\oplus({\bf 54264})$\\
%
${\bf 191268}$&=&
$({\bf 150535})
\oplus({\bf 15939})
\oplus({\bf 21735})
\oplus({\bf 3059})$\\
%
${\bf 206976}$&=&
$({\bf 165186})
\oplus({\bf 10395})
\oplus({\bf 26125})
\oplus({\bf 1750})
\oplus({\bf 3059})
\oplus({\bf 230})
\oplus({\bf 210})
\oplus({\bf 21})$\\
%
${\bf 214016}$&=&
$({\bf 193536})
\oplus({\bf 20480})$\\
%
${\bf \overline{214016}}$&=&
$({\bf 193536})
\oplus({\bf 20480})$\\
%
${\bf 228228}$&=&
$({\bf 181125})
\oplus({\bf 26125})
\oplus({\bf 1750})
\oplus({\bf 15939})
\oplus({\bf 3059})
\oplus({\bf 230})$\\
%
${\bf 236544}$&=&
$({\bf 215040})
\oplus({\bf 20480})
\oplus({\bf 1024})$\\
%
${\bf \overline{236544}}$&=&
$({\bf 215040})
\oplus({\bf 20480})
\oplus({\bf 1024})$\\
%
${\bf 249964}$&=&
$({\bf 197505})
\oplus({\bf 26125})
\oplus({\bf 21735})
\oplus({\bf 3059})
\oplus({\bf 1330})
\oplus({\bf 210})$\\
%
${\bf 283360}$&=&
$({\bf 219604})
\oplus({\bf 51359})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 230})
\oplus({\bf 21})
\oplus({\bf 1})$\\
%
${\bf 319770}$&=&
$({\bf 203490})
\oplus({\bf 116280})$\\
%
${\bf 352716}$&=&
$({\bf 352716})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 352716})$\\
%
${\bf 497420}$&=&
$({\bf 367080})
\oplus({\bf 104006})
\oplus({\bf 20349})
\oplus({\bf 5985})$\\
%
${\bf 497420'}$&=&
$({\bf 293930})
\oplus({\bf 203490})$\\
%
${\bf 646646}$&=&
$({\bf 352716})
\oplus({\bf 293930})$\\
%
${\bf 662354}$&=&
$({\bf 495880})
\oplus({\bf 150535})
\oplus({\bf 15939})$\\
%
${\bf 864500}$&=&
$({\bf 655500})
\oplus({\bf 181125})
\oplus({\bf 26125})
\oplus({\bf 1750})$\\
%
${\bf 1083852}$&=&
$({\bf 807576})
\oplus({\bf 150535})
\oplus({\bf 104006})
\oplus({\bf 21735})$\\
%
${\bf 1106875}$&=&
$({\bf 848540})
\oplus({\bf 51359})
\oplus({\bf 165186})
\oplus({\bf 10395})
\oplus({\bf 26125})
\oplus({\bf 1750})
\oplus({\bf 3059})
\oplus({\bf 230})
\oplus({\bf 210})
\oplus({\bf 21})$\\
%
${\bf 1118260}$&=&
$({\bf 834900})
\oplus({\bf 219604})
\oplus({\bf 51359})
\oplus({\bf 10395})
\oplus({\bf 1750})
\oplus({\bf 230})
\oplus({\bf 21})
\oplus({\bf 1})$\\
%
${\bf 1312311}$&=&
$({\bf 981750})
\oplus({\bf 197505})
\oplus({\bf 104006})
\oplus({\bf 21735})
\oplus({\bf 5985})
\oplus({\bf 1330})$\\
%
${\bf 1340416}$&=&
$({\bf 1146880})
\oplus({\bf 193536})$\\
%
${\bf \overline{1340416}}$&=&
$({\bf 1146880})
\oplus({\bf 193536})$\\
%
${\bf 1444608}$&=&
$({\bf 1002915})
\oplus({\bf 367080})
\oplus({\bf 54264})
\oplus({\bf 20349})$\\
%
${\bf 1689765}$&=&
$({\bf 1285956})
\oplus({\bf 165186})
\oplus({\bf 10395})
\oplus({\bf 181125})
\oplus({\bf 26125})
\oplus({\bf 1750})
\oplus({\bf 15939})
\oplus({\bf 3059})
\oplus({\bf 230})$\\
%
${\bf 1713040}$&=&
$({\bf 1297890})
\oplus({\bf 165186})
\oplus({\bf 197505})
\oplus({\bf 26125})
\oplus({\bf 21735})
\oplus({\bf 3059})
\oplus({\bf 1330})
\oplus({\bf 210})$\\
%
${\bf 1813504}$&=&
$({\bf 1576960})
\oplus({\bf 215040})
\oplus({\bf 20480})
\oplus({\bf 1024})$\\
%
${\bf \overline{1813504}}$&=&
$({\bf 1576960})
\oplus({\bf 215040})
\oplus({\bf 20480})
\oplus({\bf 1024})$\\
%
${\bf 2416128}$&=&
$({\bf 1820105})
\oplus({\bf 181125})
\oplus({\bf 197505})
\oplus({\bf 26125})
\oplus({\bf 150535})
\oplus({\bf 15939})
\oplus({\bf 21735})
\oplus({\bf 3059})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$(S)}
}
\label{Table:Branching-rules-D11_A1-B9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D11_A1-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 22}$&=&
$({\bf 3,1})
\oplus({\bf 1,19})$\\
%
${\bf 231}$&=&
$({\bf 3,19})
\oplus({\bf 3,1})
\oplus({\bf 1,171})$\\
%
${\bf 252}$&=&
$({\bf 5,1})
\oplus({\bf 3,19})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 1024}$&=&
$({\bf 2,512})$\\
%
${\bf \overline{1024}}$&=&
$({\bf 2,512})$\\
%
${\bf 1540}$&=&
$({\bf 3,171})
\oplus({\bf 3,19})
\oplus({\bf 1,969})
\oplus({\bf 1,1})$\\
%
${\bf 2002}$&=&
$({\bf 7,1})
\oplus({\bf 5,19})
\oplus({\bf 3,189})
\oplus({\bf 3,1})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 3520}$&=&
$({\bf 5,19})
\oplus({\bf 5,1})
\oplus({\bf 3,189})
\oplus({\bf 3,171})
\oplus({\bf 3,19})
\oplus({\bf 3,1})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 7315}$&=&
$({\bf 3,969})
\oplus({\bf 3,171})
\oplus({\bf 1,3876})
\oplus({\bf 1,19})$\\
%
${\bf 12397}$&=&
$({\bf 9,1})
\oplus({\bf 7,19})
\oplus({\bf 5,189})
\oplus({\bf 5,1})
\oplus({\bf 3,1311})
\oplus({\bf 3,19})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 19228}$&=&
$({\bf 5,189})
\oplus({\bf 5,19})
\oplus({\bf 5,1})
\oplus({\bf 3,2261})
\oplus({\bf 3,171})
\oplus({\bf 3,19})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 21504}$&=&
$({\bf 4,512})
\oplus({\bf 2,9216})
\oplus({\bf 2,512})$\\
%
${\bf \overline{21504}}$&=&
$({\bf 4,512})
\oplus({\bf 2,9216})
\oplus({\bf 2,512})$\\
%
${\bf 26334}$&=&
$({\bf 5,171})
\oplus({\bf 5,19})
\oplus({\bf 3,2261})
\oplus({\bf 3,189})
\oplus({\bf 3,969})
\oplus({\bf 3,171})
\oplus({\bf 3,19})
\oplus({\bf 3,1})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 1,19})$\\
%
${\bf 26334'}$&=&
$({\bf 3,3876})
\oplus({\bf 3,969})
\oplus({\bf 1,11628})
\oplus({\bf 1,171})$\\
%
${\bf 31395}$&=&
$({\bf 7,19})
\oplus({\bf 7,1})
\oplus({\bf 5,189})
\oplus({\bf 5,171})
\oplus({\bf 5,19})
\oplus({\bf 5,1})
\oplus({\bf 3,1311})
\oplus({\bf 3,2261})
\oplus({\bf 3,189})
\oplus2({\bf 3,19})
\oplus({\bf 3,1})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 63756}$&=&
$({\bf 11,1})
\oplus({\bf 9,19})
\oplus({\bf 7,189})
\oplus({\bf 7,1})
\oplus({\bf 5,1311})
\oplus({\bf 5,19})
\oplus({\bf 3,7125})
\oplus({\bf 3,189})
\oplus({\bf 3,1})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 74613}$&=&
$({\bf 3,11628})
\oplus({\bf 3,3876})
\oplus({\bf 1,27132})
\oplus({\bf 1,969})$\\
%
${\bf 133056}$&=&
$({\bf 5,969})
\oplus({\bf 5,171})
\oplus({\bf 3,14364})
\oplus({\bf 3,2261})
\oplus({\bf 3,3876})
\oplus({\bf 3,969})
\oplus({\bf 3,171})
\oplus({\bf 3,19})
\oplus({\bf 1,61047})
\oplus({\bf 1,189})
\oplus({\bf 1,969})
\oplus({\bf 1,171})$\\
%
${\bf 170544}$&=&
$({\bf 3,27132})
\oplus({\bf 3,11628})
\oplus({\bf 1,50388})
\oplus({\bf 1,3876})$\\
%
${\bf 191268}$&=&
$({\bf 5,2261})
\oplus({\bf 5,189})
\oplus({\bf 5,171})
\oplus({\bf 5,19})
\oplus({\bf 3,10640})
\oplus({\bf 3,14364})
\oplus({\bf 3,2261})
\oplus({\bf 3,189})
\oplus({\bf 3,969})
\oplus({\bf 3,171})
\oplus({\bf 3,19})
\oplus({\bf 3,1})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,171})
\oplus({\bf 1,19})$\\
%
${\bf 206976}$&=&
$({\bf 9,19})
\oplus({\bf 9,1})
\oplus({\bf 7,189})
\oplus({\bf 7,171})
\oplus({\bf 7,19})
\oplus({\bf 7,1})
\oplus({\bf 5,1311})
\oplus({\bf 5,2261})
\oplus({\bf 5,189})
\oplus2({\bf 5,19})
\oplus({\bf 5,1})
\oplus({\bf 3,7125})
\oplus({\bf 3,17595})
\oplus({\bf 3,1311})
\oplus2({\bf 3,189})
\oplus({\bf 3,171})
\oplus({\bf 3,19})
\oplus({\bf 3,1})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 214016}$&=&
$({\bf 4,9216})
\oplus({\bf 4,512})
\oplus({\bf 2,77824})
\oplus({\bf 2,9216})
\oplus({\bf 2,512})$\\
%
${\bf \overline{214016}}$&=&
$({\bf 4,9216})
\oplus({\bf 4,512})
\oplus({\bf 2,77824})
\oplus({\bf 2,9216})
\oplus({\bf 2,512})$\\
%
${\bf 228228}$&=&
$({\bf 7,189})
\oplus({\bf 7,19})
\oplus({\bf 7,1})
\oplus({\bf 5,1311})
\oplus({\bf 5,2261})
\oplus({\bf 5,189})
\oplus({\bf 5,171})
\oplus2({\bf 5,19})
\oplus({\bf 5,1})
\oplus({\bf 3,17595})
\oplus({\bf 3,10640})
\oplus({\bf 3,2261})
\oplus2({\bf 3,189})
\oplus({\bf 3,171})
\oplus({\bf 3,19})
\oplus({\bf 3,1})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 236544}$&=&
$({\bf 6,512})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})
\oplus({\bf 2,87552})
\oplus({\bf 2,9216})
\oplus({\bf 2,512})$\\
%
${\bf \overline{236544}}$&=&
$({\bf 6,512})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})
\oplus({\bf 2,87552})
\oplus({\bf 2,9216})
\oplus({\bf 2,512})$\\
%
${\bf 249964}$&=&
$({\bf 7,171})
\oplus({\bf 7,19})
\oplus({\bf 5,2261})
\oplus({\bf 5,189})
\oplus({\bf 5,969})
\oplus({\bf 5,171})
\oplus({\bf 5,19})
\oplus({\bf 5,1})
\oplus({\bf 3,17595})
\oplus({\bf 3,1311})
\oplus({\bf 3,14364})
\oplus({\bf 3,2261})
\oplus({\bf 3,189})
\oplus2({\bf 3,171})
\oplus2({\bf 3,19})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,189})
\oplus({\bf 1,969})
\oplus({\bf 1,1})$\\
%
${\bf 283360}$&=&
$({\bf 13,1})
\oplus({\bf 11,19})
\oplus({\bf 9,189})
\oplus({\bf 9,1})
\oplus({\bf 7,1311})
\oplus({\bf 7,19})
\oplus({\bf 5,7125})
\oplus({\bf 5,189})
\oplus({\bf 5,1})
\oplus({\bf 3,32319})
\oplus({\bf 3,1311})
\oplus({\bf 3,19})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 319770}$&=&
$({\bf 3,50388})
\oplus({\bf 3,27132})
\oplus({\bf 1,75582})
\oplus({\bf 1,11628})$\\
%
${\bf 352716}$&=&
$({\bf 3,92378})
\oplus({\bf 1,75582})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 3,92378})
\oplus({\bf 1,75582})$\\
%
${\bf 497420}$&=&
$({\bf 5,3876})
\oplus({\bf 5,969})
\oplus({\bf 3,61047})
\oplus({\bf 3,14364})
\oplus({\bf 3,11628})
\oplus({\bf 3,3876})
\oplus({\bf 3,969})
\oplus({\bf 3,171})
\oplus({\bf 1,189924})
\oplus({\bf 1,2261})
\oplus({\bf 1,3876})
\oplus({\bf 1,969})$\\
%
${\bf 497420'}$&=&
$({\bf 3,75582})
\oplus({\bf 3,50388})
\oplus({\bf 1,92378})
\oplus({\bf 1,27132})$\\
%
${\bf 646646}$&=&
$({\bf 3,92378})
\oplus({\bf 3,75582})
\oplus({\bf 1,92378})
\oplus({\bf 1,50388})$\\
%
${\bf 662354}$&=&
$({\bf 5,10640})
\oplus({\bf 5,2261})
\oplus({\bf 5,189})
\oplus({\bf 3,89775})
\oplus({\bf 3,14364})
\oplus({\bf 3,2261})
\oplus({\bf 3,171})
\oplus({\bf 3,19})
\oplus({\bf 1,265335})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,969})
\oplus({\bf 1,1})$\\
%
${\bf 864500}$&=&
$({\bf 7,1311})
\oplus({\bf 7,189})
\oplus({\bf 7,19})
\oplus({\bf 7,1})
\oplus({\bf 5,17595})
\oplus({\bf 5,2261})
\oplus({\bf 5,189})
\oplus({\bf 5,171})
\oplus({\bf 5,19})
\oplus({\bf 3,110124})
\oplus({\bf 3,1311})
\oplus({\bf 3,10640})
\oplus({\bf 3,2261})
\oplus({\bf 3,189})
\oplus({\bf 3,19})
\oplus({\bf 3,1})
\oplus({\bf 1,361284})
\oplus({\bf 1,17595})
\oplus({\bf 1,171})$\\
%
${\bf 1083852}$&=&
$({\bf 5,14364})
\oplus({\bf 5,2261})
\oplus({\bf 5,969})
\oplus({\bf 5,171})
\oplus({\bf 3,89775})
\oplus({\bf 3,10640})
\oplus({\bf 3,61047})
\oplus({\bf 3,14364})
\oplus({\bf 3,2261})
\oplus({\bf 3,189})
\oplus({\bf 3,3876})
\oplus({\bf 3,969})
\oplus({\bf 3,171})
\oplus({\bf 3,19})
\oplus({\bf 1,427329})
\oplus({\bf 1,14364})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})
\oplus({\bf 1,171})$\\
%
${\bf 1106875}$&=&
$({\bf 11,19})
\oplus({\bf 11,1})
\oplus({\bf 9,189})
\oplus({\bf 9,171})
\oplus({\bf 9,19})
\oplus({\bf 9,1})
\oplus({\bf 7,1311})
\oplus({\bf 7,2261})
\oplus({\bf 7,189})
\oplus2({\bf 7,19})
\oplus({\bf 7,1})
\oplus({\bf 5,7125})
\oplus({\bf 5,17595})
\oplus({\bf 5,1311})
\oplus2({\bf 5,189})
\oplus({\bf 5,171})
\oplus({\bf 5,19})
\oplus({\bf 5,1})
\oplus({\bf 3,32319})
\oplus({\bf 3,101745})
\oplus({\bf 3,7125})
\oplus2({\bf 3,1311})
\oplus({\bf 3,2261})
\oplus({\bf 3,189})
\oplus2({\bf 3,19})
\oplus({\bf 3,1})
\oplus({\bf 1,479655})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 1118260}$&=&
$({\bf 15,1})
\oplus({\bf 13,19})
\oplus({\bf 11,189})
\oplus({\bf 11,1})
\oplus({\bf 9,1311})
\oplus({\bf 9,19})
\oplus({\bf 7,7125})
\oplus({\bf 7,189})
\oplus({\bf 7,1})
\oplus({\bf 5,32319})
\oplus({\bf 5,1311})
\oplus({\bf 5,19})
\oplus({\bf 3,127281})
\oplus({\bf 3,7125})
\oplus({\bf 3,189})
\oplus({\bf 3,1})
\oplus({\bf 1,447051})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 1312311}$&=&
$({\bf 7,969})
\oplus({\bf 7,171})
\oplus({\bf 5,14364})
\oplus({\bf 5,2261})
\oplus({\bf 5,3876})
\oplus({\bf 5,969})
\oplus({\bf 5,171})
\oplus({\bf 5,19})
\oplus({\bf 3,118864})
\oplus({\bf 3,17595})
\oplus({\bf 3,61047})
\oplus({\bf 3,14364})
\oplus({\bf 3,2261})
\oplus({\bf 3,189})
\oplus2({\bf 3,969})
\oplus2({\bf 3,171})
\oplus({\bf 1,524400})
\oplus({\bf 1,1311})
\oplus({\bf 1,14364})
\oplus({\bf 1,2261})
\oplus({\bf 1,3876})
\oplus({\bf 1,19})$\\
%
${\bf 1340416}$&=&
$({\bf 4,77824})
\oplus({\bf 4,9216})
\oplus({\bf 2,408576})
\oplus({\bf 2,77824})
\oplus({\bf 2,9216})
\oplus({\bf 2,512})$\\
%
${\bf \overline{1340416}}$&=&
$({\bf 4,77824})
\oplus({\bf 4,9216})
\oplus({\bf 2,408576})
\oplus({\bf 2,77824})
\oplus({\bf 2,9216})
\oplus({\bf 2,512})$\\
%
${\bf 1444608}$&=&
$({\bf 5,11628})
\oplus({\bf 5,3876})
\oplus({\bf 3,189924})
\oplus({\bf 3,61047})
\oplus({\bf 3,27132})
\oplus({\bf 3,11628})
\oplus({\bf 3,3876})
\oplus({\bf 3,969})
\oplus({\bf 1,453492})
\oplus({\bf 1,14364})
\oplus({\bf 1,11628})
\oplus({\bf 1,3876})$\\
%
${\bf 1689765}$&=&
$({\bf 9,189})
\oplus({\bf 9,19})
\oplus({\bf 9,1})
\oplus({\bf 7,1311})
\oplus({\bf 7,2261})
\oplus({\bf 7,189})
\oplus({\bf 7,171})
\oplus2({\bf 7,19})
\oplus({\bf 7,1})
\oplus({\bf 5,7125})
\oplus({\bf 5,17595})
\oplus({\bf 5,1311})
\oplus({\bf 5,10640})
\oplus({\bf 5,2261})
\oplus3({\bf 5,189})
\oplus({\bf 5,171})
\oplus2({\bf 5,19})
\oplus2({\bf 5,1})
\oplus({\bf 3,101745})
\oplus({\bf 3,110124})
\oplus({\bf 3,17595})
\oplus2({\bf 3,1311})
\oplus2({\bf 3,2261})
\oplus({\bf 3,189})
\oplus({\bf 3,171})
\oplus2({\bf 3,19})
\oplus({\bf 1,714780})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,10640})
\oplus2({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 1713040}$&=&
$({\bf 9,171})
\oplus({\bf 9,19})
\oplus({\bf 7,2261})
\oplus({\bf 7,189})
\oplus({\bf 7,969})
\oplus({\bf 7,171})
\oplus({\bf 7,19})
\oplus({\bf 7,1})
\oplus({\bf 5,17595})
\oplus({\bf 5,1311})
\oplus({\bf 5,14364})
\oplus({\bf 5,2261})
\oplus({\bf 5,189})
\oplus2({\bf 5,171})
\oplus2({\bf 5,19})
\oplus({\bf 3,101745})
\oplus({\bf 3,7125})
\oplus({\bf 3,118864})
\oplus({\bf 3,17595})
\oplus({\bf 3,1311})
\oplus2({\bf 3,2261})
\oplus2({\bf 3,189})
\oplus({\bf 3,969})
\oplus({\bf 3,171})
\oplus({\bf 3,19})
\oplus({\bf 3,1})
\oplus({\bf 1,714000})
\oplus({\bf 1,17595})
\oplus({\bf 1,1311})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})
\oplus({\bf 1,19})$\\
%
${\bf 1813504}$&=&
$({\bf 8,512})
\oplus({\bf 6,9216})
\oplus({\bf 6,512})
\oplus({\bf 4,87552})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})
\oplus({\bf 2,583680})
\oplus({\bf 2,87552})
\oplus({\bf 2,9216})
\oplus({\bf 2,512})$\\
%
${\bf \overline{1813504}}$&=&
$({\bf 8,512})
\oplus({\bf 6,9216})
\oplus({\bf 6,512})
\oplus({\bf 4,87552})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})
\oplus({\bf 2,583680})
\oplus({\bf 2,87552})
\oplus({\bf 2,9216})
\oplus({\bf 2,512})$\\
%
${\bf 2416128}$&=&
$({\bf 7,2261})
\oplus({\bf 7,189})
\oplus({\bf 7,171})
\oplus({\bf 7,19})
\oplus({\bf 5,17595})
\oplus({\bf 5,1311})
\oplus({\bf 5,10640})
\oplus({\bf 5,14364})
\oplus2({\bf 5,2261})
\oplus2({\bf 5,189})
\oplus({\bf 5,969})
\oplus2({\bf 5,171})
\oplus2({\bf 5,19})
\oplus({\bf 5,1})
\oplus({\bf 3,110124})
\oplus({\bf 3,118864})
\oplus({\bf 3,17595})
\oplus({\bf 3,1311})
\oplus({\bf 3,89775})
\oplus({\bf 3,10640})
\oplus({\bf 3,14364})
\oplus3({\bf 3,2261})
\oplus2({\bf 3,189})
\oplus({\bf 3,969})
\oplus2({\bf 3,171})
\oplus2({\bf 3,19})
\oplus({\bf 3,1})
\oplus({\bf 1,988057})
\oplus({\bf 1,17595})
\oplus({\bf 1,10640})
\oplus({\bf 1,14364})
\oplus({\bf 1,2261})
\oplus({\bf 1,189})
\oplus({\bf 1,171})
\oplus({\bf 1,19})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{22}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{17}$(S)}
}
\label{Table:Branching-rules-D11_C2-B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D11_C2-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 22}$&=&
$({\bf 5,1})
\oplus({\bf 1,17})$\\
%
${\bf 231}$&=&
$({\bf 10,1})
\oplus({\bf 5,17})
\oplus({\bf 1,136})$\\
%
${\bf 252}$&=&
$({\bf 14,1})
\oplus({\bf 5,17})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 1024}$&=&
$({\bf 4,256})$\\
%
${\bf \overline{1024}}$&=&
$({\bf 4,256})$\\
%
${\bf 1540}$&=&
$({\bf 10,17})
\oplus({\bf 10,1})
\oplus({\bf 5,136})
\oplus({\bf 1,680})$\\
%
${\bf 2002}$&=&
$({\bf 30,1})
\oplus({\bf 14,17})
\oplus({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 3520}$&=&
$({\bf 35,1})
\oplus({\bf 14,17})
\oplus({\bf 10,17})
\oplus({\bf 5,152})
\oplus({\bf 5,136})
\oplus({\bf 5,1})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 7315}$&=&
$({\bf 10,136})
\oplus({\bf 10,17})
\oplus({\bf 5,680})
\oplus({\bf 5,1})
\oplus({\bf 1,2380})$\\
%
${\bf 12397}$&=&
$({\bf 55,1})
\oplus({\bf 30,17})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 5,952})
\oplus({\bf 5,17})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 19228}$&=&
$({\bf 35',1})
\oplus({\bf 35,17})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 10,136})
\oplus({\bf 5,1615})
\oplus({\bf 5,17})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 21504}$&=&
$({\bf 16,256})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})$\\
%
${\bf \overline{21504}}$&=&
$({\bf 16,256})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})$\\
%
${\bf 26334}$&=&
$({\bf 35,17})
\oplus({\bf 35,1})
\oplus({\bf 14,136})
\oplus({\bf 10,152})
\oplus({\bf 10,136})
\oplus({\bf 10,17})
\oplus({\bf 10,1})
\oplus({\bf 5,1615})
\oplus({\bf 5,680})
\oplus({\bf 5,17})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 26334'}$&=&
$({\bf 10,680})
\oplus({\bf 10,136})
\oplus({\bf 5,2380})
\oplus({\bf 5,17})
\oplus({\bf 1,6188})
\oplus({\bf 1,1})$\\
%
${\bf 31395}$&=&
$({\bf 81,1})
\oplus({\bf 30,17})
\oplus({\bf 35,17})
\oplus({\bf 14,152})
\oplus({\bf 14,136})
\oplus({\bf 14,1})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 5,952})
\oplus({\bf 5,1615})
\oplus2({\bf 5,17})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 63756}$&=&
$({\bf 91,1})
\oplus({\bf 55,17})
\oplus({\bf 30,152})
\oplus({\bf 30,1})
\oplus({\bf 14,952})
\oplus({\bf 14,17})
\oplus({\bf 5,4692})
\oplus({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 74613}$&=&
$({\bf 10,2380})
\oplus({\bf 10,680})
\oplus({\bf 5,6188})
\oplus({\bf 5,136})
\oplus({\bf 1,12376})
\oplus({\bf 1,17})$\\
%
${\bf 133056}$&=&
$({\bf 35,136})
\oplus({\bf 35,17})
\oplus({\bf 14,680})
\oplus({\bf 14,1})
\oplus({\bf 10,1615})
\oplus({\bf 10,152})
\oplus({\bf 10,680})
\oplus({\bf 10,136})
\oplus({\bf 10,17})
\oplus({\bf 10,1})
\oplus({\bf 5,9044})
\oplus({\bf 5,2380})
\oplus({\bf 5,136})
\oplus({\bf 5,17})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})$\\
%
${\bf 170544}$&=&
$({\bf 10,6188})
\oplus({\bf 10,2380})
\oplus({\bf 5,12376})
\oplus({\bf 5,680})
\oplus({\bf 1,19448})
\oplus({\bf 1,136})$\\
%
${\bf 191268}$&=&
$({\bf 35',17})
\oplus({\bf 35',1})
\oplus({\bf 35,152})
\oplus({\bf 35,136})
\oplus({\bf 35,17})
\oplus({\bf 35,1})
\oplus({\bf 14,1615})
\oplus({\bf 14,17})
\oplus({\bf 10,1615})
\oplus({\bf 10,680})
\oplus({\bf 10,136})
\oplus({\bf 10,17})
\oplus({\bf 5,6783})
\oplus({\bf 5,9044})
\oplus({\bf 5,152})
\oplus({\bf 5,136})
\oplus({\bf 5,1})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 206976}$&=&
$({\bf 154,1})
\oplus({\bf 55,17})
\oplus({\bf 81,17})
\oplus({\bf 30,152})
\oplus({\bf 30,136})
\oplus({\bf 30,1})
\oplus({\bf 35,152})
\oplus({\bf 35,1})
\oplus({\bf 14,952})
\oplus({\bf 14,1615})
\oplus2({\bf 14,17})
\oplus({\bf 10,952})
\oplus({\bf 10,17})
\oplus({\bf 5,4692})
\oplus({\bf 5,11340})
\oplus2({\bf 5,152})
\oplus({\bf 5,136})
\oplus({\bf 5,1})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 214016}$&=&
$({\bf 20,256})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})
\oplus({\bf 4,30464})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})$\\
%
${\bf \overline{214016}}$&=&
$({\bf 20,256})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})
\oplus({\bf 4,30464})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})$\\
%
${\bf 228228}$&=&
$({\bf 105,1})
\oplus({\bf 81,17})
\oplus({\bf 30,152})
\oplus({\bf 30,1})
\oplus({\bf 35',17})
\oplus({\bf 35,152})
\oplus({\bf 35,136})
\oplus({\bf 35,1})
\oplus({\bf 14,952})
\oplus({\bf 14,1615})
\oplus2({\bf 14,17})
\oplus({\bf 10,1615})
\oplus({\bf 10,17})
\oplus({\bf 5,11340})
\oplus({\bf 5,6783})
\oplus2({\bf 5,152})
\oplus({\bf 5,136})
\oplus({\bf 5,1})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 236544}$&=&
$({\bf 40,256})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})
\oplus({\bf 4,34816})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})$\\
%
${\bf \overline{236544}}$&=&
$({\bf 40,256})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})
\oplus({\bf 4,34816})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})$\\
%
${\bf 249964}$&=&
$({\bf 81,17})
\oplus({\bf 81,1})
\oplus({\bf 30,136})
\oplus({\bf 35,152})
\oplus({\bf 35,136})
\oplus({\bf 35,17})
\oplus({\bf 35,1})
\oplus({\bf 14,1615})
\oplus({\bf 14,680})
\oplus({\bf 14,17})
\oplus({\bf 10,952})
\oplus({\bf 10,1615})
\oplus({\bf 10,152})
\oplus2({\bf 10,17})
\oplus({\bf 10,1})
\oplus({\bf 5,11340})
\oplus({\bf 5,9044})
\oplus({\bf 5,152})
\oplus2({\bf 5,136})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})$\\
%
${\bf 283360}$&=&
$({\bf 140'',1})
\oplus({\bf 91,17})
\oplus({\bf 55,152})
\oplus({\bf 55,1})
\oplus({\bf 30,952})
\oplus({\bf 30,17})
\oplus({\bf 14,4692})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 5,19380})
\oplus({\bf 5,952})
\oplus({\bf 5,17})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 319770}$&=&
$({\bf 10,12376})
\oplus({\bf 10,6188})
\oplus({\bf 5,19448})
\oplus({\bf 5,2380})
\oplus({\bf 1,24310})
\oplus({\bf 1,680})$\\
%
${\bf 352716}$&=&
$({\bf 10,24310})
\oplus({\bf 5,19448})
\oplus({\bf 1,12376})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 10,24310})
\oplus({\bf 5,19448})
\oplus({\bf 1,12376})$\\
%
${\bf 497420}$&=&
$({\bf 35,680})
\oplus({\bf 35,136})
\oplus({\bf 14,2380})
\oplus({\bf 14,17})
\oplus({\bf 10,9044})
\oplus({\bf 10,1615})
\oplus({\bf 10,2380})
\oplus({\bf 10,680})
\oplus({\bf 10,136})
\oplus({\bf 10,17})
\oplus({\bf 5,33592})
\oplus({\bf 5,152})
\oplus({\bf 5,6188})
\oplus({\bf 5,680})
\oplus({\bf 5,136})
\oplus({\bf 5,1})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})
\oplus({\bf 1,17})$\\
%
${\bf 497420'}$&=&
$({\bf 10,19448})
\oplus({\bf 10,12376})
\oplus({\bf 5,24310})
\oplus({\bf 5,6188})
\oplus({\bf 1,24310})
\oplus({\bf 1,2380})$\\
%
${\bf 646646}$&=&
$({\bf 10,24310})
\oplus({\bf 10,19448})
\oplus({\bf 5,24310})
\oplus({\bf 5,12376})
\oplus({\bf 1,19448})
\oplus({\bf 1,6188})$\\
%
${\bf 662354}$&=&
$({\bf 35',152})
\oplus({\bf 35',17})
\oplus({\bf 35',1})
\oplus({\bf 35,1615})
\oplus({\bf 35,136})
\oplus({\bf 35,17})
\oplus({\bf 14,6783})
\oplus({\bf 14,152})
\oplus({\bf 14,1})
\oplus({\bf 10,9044})
\oplus({\bf 10,680})
\oplus({\bf 10,136})
\oplus({\bf 5,50388})
\oplus({\bf 5,1615})
\oplus({\bf 5,17})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 864500}$&=&
$({\bf 84,1})
\oplus({\bf 105,17})
\oplus({\bf 81,152})
\oplus({\bf 81,1})
\oplus({\bf 30,952})
\oplus({\bf 30,17})
\oplus({\bf 35',136})
\oplus({\bf 35,1615})
\oplus({\bf 35,17})
\oplus({\bf 14,11340})
\oplus({\bf 14,152})
\oplus({\bf 14,136})
\oplus({\bf 10,6783})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 5,63308})
\oplus({\bf 5,952})
\oplus({\bf 5,1615})
\oplus({\bf 5,17})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,136})$\\
%
${\bf 1083852}$&=&
$({\bf 35',136})
\oplus({\bf 35',17})
\oplus({\bf 35,1615})
\oplus({\bf 35,152})
\oplus({\bf 35,680})
\oplus({\bf 35,136})
\oplus({\bf 35,17})
\oplus({\bf 35,1})
\oplus({\bf 14,9044})
\oplus({\bf 14,136})
\oplus({\bf 14,17})
\oplus({\bf 10,6783})
\oplus({\bf 10,9044})
\oplus({\bf 10,1615})
\oplus({\bf 10,152})
\oplus({\bf 10,2380})
\oplus({\bf 10,680})
\oplus({\bf 10,136})
\oplus({\bf 10,17})
\oplus({\bf 10,1})
\oplus({\bf 5,50388})
\oplus({\bf 5,33592})
\oplus({\bf 5,1615})
\oplus({\bf 5,680})
\oplus({\bf 5,136})
\oplus({\bf 5,17})
\oplus({\bf 1,209304})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 1106875}$&=&
$({\bf 260,1})
\oplus({\bf 91,17})
\oplus({\bf 154,17})
\oplus({\bf 55,152})
\oplus({\bf 55,136})
\oplus({\bf 55,1})
\oplus({\bf 81,152})
\oplus({\bf 81,1})
\oplus({\bf 30,952})
\oplus({\bf 30,1615})
\oplus2({\bf 30,17})
\oplus({\bf 35,952})
\oplus({\bf 35,17})
\oplus({\bf 14,4692})
\oplus({\bf 14,11340})
\oplus2({\bf 14,152})
\oplus({\bf 14,136})
\oplus({\bf 14,1})
\oplus({\bf 10,4692})
\oplus({\bf 10,152})
\oplus({\bf 10,1})
\oplus({\bf 5,19380})
\oplus({\bf 5,59432})
\oplus2({\bf 5,952})
\oplus({\bf 5,1615})
\oplus2({\bf 5,17})
\oplus({\bf 1,255000})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 1118260}$&=&
$({\bf 204,1})
\oplus({\bf 140'',17})
\oplus({\bf 91,152})
\oplus({\bf 91,1})
\oplus({\bf 55,952})
\oplus({\bf 55,17})
\oplus({\bf 30,4692})
\oplus({\bf 30,152})
\oplus({\bf 30,1})
\oplus({\bf 14,19380})
\oplus({\bf 14,952})
\oplus({\bf 14,17})
\oplus({\bf 5,69768})
\oplus({\bf 5,4692})
\oplus({\bf 5,152})
\oplus({\bf 5,1})
\oplus({\bf 1,224808})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 1312311}$&=&
$({\bf 81,136})
\oplus({\bf 81,17})
\oplus({\bf 30,680})
\oplus({\bf 30,1})
\oplus({\bf 35,1615})
\oplus({\bf 35,152})
\oplus({\bf 35,680})
\oplus({\bf 35,136})
\oplus({\bf 35,17})
\oplus({\bf 35,1})
\oplus({\bf 14,9044})
\oplus({\bf 14,2380})
\oplus({\bf 14,136})
\oplus({\bf 14,17})
\oplus({\bf 10,11340})
\oplus({\bf 10,952})
\oplus({\bf 10,9044})
\oplus({\bf 10,1615})
\oplus({\bf 10,152})
\oplus2({\bf 10,136})
\oplus2({\bf 10,17})
\oplus({\bf 5,67473})
\oplus({\bf 5,33592})
\oplus({\bf 5,1615})
\oplus({\bf 5,152})
\oplus2({\bf 5,680})
\oplus({\bf 5,1})
\oplus({\bf 1,259896})
\oplus({\bf 1,9044})
\oplus({\bf 1,2380})$\\
%
${\bf 1340416}$&=&
$({\bf 20,4096})
\oplus({\bf 20,256})
\oplus({\bf 16,30464})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})
\oplus({\bf 4,139264})
\oplus({\bf 4,30464})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})$\\
%
${\bf \overline{1340416}}$&=&
$({\bf 20,4096})
\oplus({\bf 20,256})
\oplus({\bf 16,30464})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})
\oplus({\bf 4,139264})
\oplus({\bf 4,30464})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})$\\
%
${\bf 1444608}$&=&
$({\bf 35,2380})
\oplus({\bf 35,680})
\oplus({\bf 14,6188})
\oplus({\bf 14,136})
\oplus({\bf 10,33592})
\oplus({\bf 10,9044})
\oplus({\bf 10,6188})
\oplus({\bf 10,2380})
\oplus({\bf 10,680})
\oplus({\bf 10,136})
\oplus({\bf 5,90440})
\oplus({\bf 5,1615})
\oplus({\bf 5,12376})
\oplus({\bf 5,2380})
\oplus({\bf 5,680})
\oplus({\bf 5,17})
\oplus({\bf 1,184756})
\oplus({\bf 1,152})
\oplus({\bf 1,6188})
\oplus({\bf 1,136})$\\
%
${\bf 1689765}$&=&
$({\bf 220,1})
\oplus({\bf 154,17})
\oplus({\bf 55,152})
\oplus({\bf 55,1})
\oplus({\bf 105,17})
\oplus({\bf 81,152})
\oplus({\bf 81,136})
\oplus({\bf 81,1})
\oplus({\bf 30,952})
\oplus({\bf 30,1615})
\oplus2({\bf 30,17})
\oplus({\bf 35',152})
\oplus({\bf 35',1})
\oplus({\bf 35,952})
\oplus({\bf 35,1615})
\oplus2({\bf 35,17})
\oplus({\bf 14,4692})
\oplus({\bf 14,11340})
\oplus({\bf 14,6783})
\oplus3({\bf 14,152})
\oplus({\bf 14,136})
\oplus2({\bf 14,1})
\oplus({\bf 10,11340})
\oplus({\bf 10,152})
\oplus({\bf 10,136})
\oplus({\bf 5,59432})
\oplus({\bf 5,63308})
\oplus2({\bf 5,952})
\oplus2({\bf 5,1615})
\oplus2({\bf 5,17})
\oplus({\bf 1,372232})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,6783})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 1713040}$&=&
$({\bf 154,17})
\oplus({\bf 154,1})
\oplus({\bf 55,136})
\oplus({\bf 81,152})
\oplus({\bf 81,136})
\oplus({\bf 81,17})
\oplus({\bf 81,1})
\oplus({\bf 30,1615})
\oplus({\bf 30,680})
\oplus({\bf 30,17})
\oplus({\bf 35,952})
\oplus({\bf 35,1615})
\oplus({\bf 35,152})
\oplus2({\bf 35,17})
\oplus({\bf 35,1})
\oplus({\bf 14,11340})
\oplus({\bf 14,9044})
\oplus({\bf 14,152})
\oplus2({\bf 14,136})
\oplus({\bf 10,4692})
\oplus({\bf 10,11340})
\oplus({\bf 10,952})
\oplus2({\bf 10,152})
\oplus({\bf 10,136})
\oplus({\bf 10,17})
\oplus({\bf 10,1})
\oplus({\bf 5,59432})
\oplus({\bf 5,67473})
\oplus({\bf 5,952})
\oplus2({\bf 5,1615})
\oplus({\bf 5,680})
\oplus({\bf 5,17})
\oplus({\bf 1,367080})
\oplus({\bf 1,11340})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 1813504}$&=&
$({\bf 80,256})
\oplus({\bf 40,4096})
\oplus({\bf 40,256})
\oplus({\bf 16,34816})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})
\oplus({\bf 4,208896})
\oplus({\bf 4,34816})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})$\\
%
${\bf \overline{1813504}}$&=&
$({\bf 80,256})
\oplus({\bf 40,4096})
\oplus({\bf 40,256})
\oplus({\bf 16,34816})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})
\oplus({\bf 4,208896})
\oplus({\bf 4,34816})
\oplus({\bf 4,4096})
\oplus({\bf 4,256})$\\
%
${\bf 2416128}$&=&
$({\bf 105,17})
\oplus({\bf 105,1})
\oplus({\bf 81,152})
\oplus({\bf 81,136})
\oplus({\bf 81,17})
\oplus({\bf 81,1})
\oplus({\bf 30,1615})
\oplus({\bf 30,17})
\oplus({\bf 35',152})
\oplus({\bf 35',136})
\oplus({\bf 35',17})
\oplus({\bf 35',1})
\oplus({\bf 35,952})
\oplus2({\bf 35,1615})
\oplus({\bf 35,152})
\oplus({\bf 35,680})
\oplus({\bf 35,136})
\oplus3({\bf 35,17})
\oplus({\bf 35,1})
\oplus({\bf 14,11340})
\oplus({\bf 14,6783})
\oplus({\bf 14,9044})
\oplus2({\bf 14,152})
\oplus2({\bf 14,136})
\oplus({\bf 14,1})
\oplus({\bf 10,11340})
\oplus({\bf 10,6783})
\oplus({\bf 10,9044})
\oplus({\bf 10,1615})
\oplus2({\bf 10,152})
\oplus2({\bf 10,136})
\oplus({\bf 10,17})
\oplus({\bf 10,1})
\oplus({\bf 5,63308})
\oplus({\bf 5,67473})
\oplus({\bf 5,952})
\oplus({\bf 5,50388})
\oplus3({\bf 5,1615})
\oplus({\bf 5,680})
\oplus2({\bf 5,17})
\oplus({\bf 1,499681})
\oplus({\bf 1,11340})
\oplus({\bf 1,6783})
\oplus({\bf 1,9044})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{15}$(S)}
}
\label{Table:Branching-rules-D11_B3-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D11_B3-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 22}$&=&
$({\bf 7,1})
\oplus({\bf 1,15})$\\
%
${\bf 231}$&=&
$({\bf 21,1})
\oplus({\bf 7,15})
\oplus({\bf 1,105})$\\
%
${\bf 252}$&=&
$({\bf 27,1})
\oplus({\bf 7,15})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 1024}$&=&
$({\bf 8,128})$\\
%
${\bf \overline{1024}}$&=&
$({\bf 8,128})$\\
%
${\bf 1540}$&=&
$({\bf 35,1})
\oplus({\bf 21,15})
\oplus({\bf 7,105})
\oplus({\bf 1,455})$\\
%
${\bf 2002}$&=&
$({\bf 77,1})
\oplus({\bf 27,15})
\oplus({\bf 7,119})
\oplus({\bf 7,1})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 3520}$&=&
$({\bf 105,1})
\oplus({\bf 27,15})
\oplus({\bf 21,15})
\oplus({\bf 7,119})
\oplus({\bf 7,105})
\oplus({\bf 7,1})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 7315}$&=&
$({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 21,105})
\oplus({\bf 7,455})
\oplus({\bf 1,1365})$\\
%
${\bf 12397}$&=&
$({\bf 182,1})
\oplus({\bf 77,15})
\oplus({\bf 27,119})
\oplus({\bf 27,1})
\oplus({\bf 7,665})
\oplus({\bf 7,15})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 19228}$&=&
$({\bf 168',1})
\oplus({\bf 105,15})
\oplus({\bf 27,119})
\oplus({\bf 27,1})
\oplus({\bf 21,105})
\oplus({\bf 7,1105})
\oplus({\bf 7,15})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 21504}$&=&
$({\bf 48,128})
\oplus({\bf 8,1792})
\oplus({\bf 8,128})$\\
%
${\bf \overline{21504}}$&=&
$({\bf 48,128})
\oplus({\bf 8,1792})
\oplus({\bf 8,128})$\\
%
${\bf 26334}$&=&
$({\bf 189,1})
\oplus({\bf 105,15})
\oplus({\bf 27,105})
\oplus({\bf 35,15})
\oplus({\bf 21,119})
\oplus({\bf 21,105})
\oplus({\bf 21,1})
\oplus({\bf 7,1105})
\oplus({\bf 7,455})
\oplus({\bf 7,15})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 26334'}$&=&
$({\bf 35,105})
\oplus({\bf 35,15})
\oplus({\bf 21,455})
\oplus({\bf 21,1})
\oplus({\bf 7,1365})
\oplus({\bf 1,3003})$\\
%
${\bf 31395}$&=&
$({\bf 330,1})
\oplus({\bf 77,15})
\oplus({\bf 105,15})
\oplus({\bf 27,119})
\oplus({\bf 27,105})
\oplus({\bf 27,1})
\oplus({\bf 21,119})
\oplus({\bf 21,1})
\oplus({\bf 7,665})
\oplus({\bf 7,1105})
\oplus2({\bf 7,15})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 63756}$&=&
$({\bf 378',1})
\oplus({\bf 182,15})
\oplus({\bf 77,119})
\oplus({\bf 77,1})
\oplus({\bf 27,665})
\oplus({\bf 27,15})
\oplus({\bf 7,2940})
\oplus({\bf 7,119})
\oplus({\bf 7,1})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 74613}$&=&
$({\bf 35,455})
\oplus({\bf 35,105})
\oplus({\bf 21,1365})
\oplus({\bf 21,15})
\oplus({\bf 7,3003})
\oplus({\bf 7,1})
\oplus({\bf 1,5005})$\\
%
${\bf 133056}$&=&
$({\bf 189,15})
\oplus({\bf 189,1})
\oplus({\bf 105,105})
\oplus({\bf 27,455})
\oplus({\bf 35,119})
\oplus({\bf 35,105})
\oplus({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 21,1105})
\oplus({\bf 21,455})
\oplus({\bf 21,15})
\oplus({\bf 7,5355})
\oplus({\bf 7,1365})
\oplus({\bf 7,105})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})$\\
%
${\bf 170544}$&=&
$({\bf 35,1365})
\oplus({\bf 35,455})
\oplus({\bf 21,3003})
\oplus({\bf 21,105})
\oplus({\bf 7,5005})
\oplus({\bf 7,15})
\oplus({\bf 1,6435})
\oplus({\bf 1,1})$\\
%
${\bf 191268}$&=&
$({\bf 378,1})
\oplus({\bf 168',15})
\oplus({\bf 189,15})
\oplus({\bf 105,119})
\oplus({\bf 105,105})
\oplus({\bf 105,1})
\oplus({\bf 27,1105})
\oplus({\bf 27,15})
\oplus({\bf 35,105})
\oplus({\bf 21,1105})
\oplus({\bf 21,455})
\oplus({\bf 21,15})
\oplus({\bf 7,4080})
\oplus({\bf 7,5355})
\oplus({\bf 7,119})
\oplus({\bf 7,105})
\oplus({\bf 7,1})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 206976}$&=&
$({\bf 819,1})
\oplus({\bf 182,15})
\oplus({\bf 330,15})
\oplus({\bf 77,119})
\oplus({\bf 77,105})
\oplus({\bf 77,1})
\oplus({\bf 105,119})
\oplus({\bf 105,1})
\oplus({\bf 27,665})
\oplus({\bf 27,1105})
\oplus2({\bf 27,15})
\oplus({\bf 21,665})
\oplus({\bf 21,15})
\oplus({\bf 7,2940})
\oplus({\bf 7,6916})
\oplus2({\bf 7,119})
\oplus({\bf 7,105})
\oplus({\bf 7,1})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 214016}$&=&
$({\bf 112,128})
\oplus({\bf 48,1792})
\oplus({\bf 48,128})
\oplus({\bf 8,11520})
\oplus({\bf 8,1792})
\oplus({\bf 8,128})$\\
%
${\bf \overline{214016}}$&=&
$({\bf 112,128})
\oplus({\bf 48,1792})
\oplus({\bf 48,128})
\oplus({\bf 8,11520})
\oplus({\bf 8,1792})
\oplus({\bf 8,128})$\\
%
${\bf 228228}$&=&
$({\bf 693,1})
\oplus({\bf 330,15})
\oplus({\bf 77,119})
\oplus({\bf 77,1})
\oplus({\bf 168',15})
\oplus({\bf 105,119})
\oplus({\bf 105,105})
\oplus({\bf 105,1})
\oplus({\bf 27,665})
\oplus({\bf 27,1105})
\oplus2({\bf 27,15})
\oplus({\bf 21,1105})
\oplus({\bf 21,15})
\oplus({\bf 7,6916})
\oplus({\bf 7,4080})
\oplus2({\bf 7,119})
\oplus({\bf 7,105})
\oplus({\bf 7,1})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 236544}$&=&
$({\bf 168,128})
\oplus({\bf 48,1792})
\oplus({\bf 48,128})
\oplus({\bf 8,13440})
\oplus({\bf 8,1792})
\oplus({\bf 8,128})$\\
%
${\bf \overline{236544}}$&=&
$({\bf 168,128})
\oplus({\bf 48,1792})
\oplus({\bf 48,128})
\oplus({\bf 8,13440})
\oplus({\bf 8,1792})
\oplus({\bf 8,128})$\\
%
${\bf 249964}$&=&
$({\bf 616,1})
\oplus({\bf 330,15})
\oplus({\bf 77,105})
\oplus({\bf 189,15})
\oplus({\bf 105,119})
\oplus({\bf 105,105})
\oplus({\bf 105,1})
\oplus({\bf 27,1105})
\oplus({\bf 27,455})
\oplus({\bf 27,15})
\oplus({\bf 35,119})
\oplus({\bf 35,1})
\oplus({\bf 21,665})
\oplus({\bf 21,1105})
\oplus2({\bf 21,15})
\oplus({\bf 7,6916})
\oplus({\bf 7,5355})
\oplus({\bf 7,119})
\oplus2({\bf 7,105})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})$\\
%
${\bf 283360}$&=&
$({\bf 714,1})
\oplus({\bf 378',15})
\oplus({\bf 182,119})
\oplus({\bf 182,1})
\oplus({\bf 77,665})
\oplus({\bf 77,15})
\oplus({\bf 27,2940})
\oplus({\bf 27,119})
\oplus({\bf 27,1})
\oplus({\bf 7,10948})
\oplus({\bf 7,665})
\oplus({\bf 7,15})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 319770}$&=&
$({\bf 35,3003})
\oplus({\bf 35,1365})
\oplus({\bf 21,5005})
\oplus({\bf 21,455})
\oplus({\bf 7,6435})
\oplus({\bf 7,105})
\oplus({\bf 1,6435})
\oplus({\bf 1,15})$\\
%
${\bf 352716}$&=&
$({\bf 35,6435})
\oplus({\bf 21,5005})
\oplus({\bf 7,3003})
\oplus({\bf 1,1365})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 35,6435})
\oplus({\bf 21,5005})
\oplus({\bf 7,3003})
\oplus({\bf 1,1365})$\\
%
${\bf 497420}$&=&
$({\bf 189,105})
\oplus({\bf 189,15})
\oplus({\bf 105,455})
\oplus({\bf 105,1})
\oplus({\bf 27,1365})
\oplus({\bf 35,1105})
\oplus({\bf 35,119})
\oplus({\bf 35,455})
\oplus({\bf 35,105})
\oplus({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 21,5355})
\oplus({\bf 21,1365})
\oplus({\bf 21,105})
\oplus({\bf 21,15})
\oplus({\bf 7,17017})
\oplus({\bf 7,3003})
\oplus({\bf 7,455})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})$\\
%
${\bf 497420'}$&=&
$({\bf 35,5005})
\oplus({\bf 35,3003})
\oplus({\bf 21,6435})
\oplus({\bf 21,1365})
\oplus({\bf 7,6435})
\oplus({\bf 7,455})
\oplus({\bf 1,5005})
\oplus({\bf 1,105})$\\
%
${\bf 646646}$&=&
$({\bf 35,6435})
\oplus({\bf 35,5005})
\oplus({\bf 21,6435})
\oplus({\bf 21,3003})
\oplus({\bf 7,5005})
\oplus({\bf 7,1365})
\oplus({\bf 1,3003})
\oplus({\bf 1,455})$\\
%
${\bf 662354}$&=&
$({\bf 294,1})
\oplus({\bf 378,15})
\oplus({\bf 168',119})
\oplus({\bf 168',1})
\oplus({\bf 189,105})
\oplus({\bf 105,1105})
\oplus({\bf 105,15})
\oplus({\bf 27,4080})
\oplus({\bf 27,119})
\oplus({\bf 27,1})
\oplus({\bf 35,455})
\oplus({\bf 21,5355})
\oplus({\bf 21,105})
\oplus({\bf 7,26180})
\oplus({\bf 7,1105})
\oplus({\bf 7,15})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 864500}$&=&
$({\bf 825,1})
\oplus({\bf 693,15})
\oplus({\bf 330,119})
\oplus({\bf 330,1})
\oplus({\bf 77,665})
\oplus({\bf 77,15})
\oplus({\bf 168',105})
\oplus({\bf 105,1105})
\oplus({\bf 105,15})
\oplus({\bf 27,6916})
\oplus({\bf 27,119})
\oplus({\bf 27,105})
\oplus({\bf 21,4080})
\oplus({\bf 21,119})
\oplus({\bf 21,1})
\oplus({\bf 7,33915})
\oplus({\bf 7,665})
\oplus({\bf 7,1105})
\oplus({\bf 7,15})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,105})$\\
%
${\bf 1083852}$&=&
$({\bf 378,15})
\oplus({\bf 378,1})
\oplus({\bf 168',105})
\oplus({\bf 189,119})
\oplus({\bf 189,105})
\oplus({\bf 189,15})
\oplus({\bf 189,1})
\oplus({\bf 105,1105})
\oplus({\bf 105,455})
\oplus({\bf 105,15})
\oplus({\bf 27,5355})
\oplus({\bf 27,105})
\oplus({\bf 35,1105})
\oplus({\bf 35,455})
\oplus({\bf 35,105})
\oplus({\bf 35,15})
\oplus({\bf 21,4080})
\oplus({\bf 21,5355})
\oplus({\bf 21,119})
\oplus({\bf 21,1365})
\oplus({\bf 21,105})
\oplus({\bf 21,1})
\oplus({\bf 7,26180})
\oplus({\bf 7,17017})
\oplus({\bf 7,1105})
\oplus({\bf 7,455})
\oplus({\bf 7,15})
\oplus({\bf 1,92820})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 1106875}$&=&
$({\bf 1750,1})
\oplus({\bf 378',15})
\oplus({\bf 819,15})
\oplus({\bf 182,119})
\oplus({\bf 182,105})
\oplus({\bf 182,1})
\oplus({\bf 330,119})
\oplus({\bf 330,1})
\oplus({\bf 77,665})
\oplus({\bf 77,1105})
\oplus2({\bf 77,15})
\oplus({\bf 105,665})
\oplus({\bf 105,15})
\oplus({\bf 27,2940})
\oplus({\bf 27,6916})
\oplus2({\bf 27,119})
\oplus({\bf 27,105})
\oplus({\bf 27,1})
\oplus({\bf 21,2940})
\oplus({\bf 21,119})
\oplus({\bf 21,1})
\oplus({\bf 7,10948})
\oplus({\bf 7,32487})
\oplus2({\bf 7,665})
\oplus({\bf 7,1105})
\oplus2({\bf 7,15})
\oplus({\bf 1,125580})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 1118260}$&=&
$({\bf 1254,1})
\oplus({\bf 714,15})
\oplus({\bf 378',119})
\oplus({\bf 378',1})
\oplus({\bf 182,665})
\oplus({\bf 182,15})
\oplus({\bf 77,2940})
\oplus({\bf 77,119})
\oplus({\bf 77,1})
\oplus({\bf 27,10948})
\oplus({\bf 27,665})
\oplus({\bf 27,15})
\oplus({\bf 7,35700})
\oplus({\bf 7,2940})
\oplus({\bf 7,119})
\oplus({\bf 7,1})
\oplus({\bf 1,104652})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 1312311}$&=&
$({\bf 616,15})
\oplus({\bf 616,1})
\oplus({\bf 330,105})
\oplus({\bf 77,455})
\oplus({\bf 189,119})
\oplus({\bf 189,105})
\oplus({\bf 189,15})
\oplus({\bf 189,1})
\oplus({\bf 105,1105})
\oplus({\bf 105,455})
\oplus({\bf 105,15})
\oplus({\bf 27,5355})
\oplus({\bf 27,1365})
\oplus({\bf 27,105})
\oplus({\bf 35,665})
\oplus({\bf 35,1105})
\oplus({\bf 35,119})
\oplus2({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 21,6916})
\oplus({\bf 21,5355})
\oplus({\bf 21,119})
\oplus2({\bf 21,105})
\oplus({\bf 7,35568})
\oplus({\bf 7,17017})
\oplus({\bf 7,1105})
\oplus2({\bf 7,455})
\oplus({\bf 1,117040})
\oplus({\bf 1,5355})
\oplus({\bf 1,1365})$\\
%
${\bf 1340416}$&=&
$({\bf 112',128})
\oplus({\bf 112,1792})
\oplus({\bf 112,128})
\oplus({\bf 48,11520})
\oplus({\bf 48,1792})
\oplus({\bf 48,128})
\oplus({\bf 8,44800})
\oplus({\bf 8,11520})
\oplus({\bf 8,1792})
\oplus({\bf 8,128})$\\
%
${\bf \overline{1340416}}$&=&
$({\bf 112',128})
\oplus({\bf 112,1792})
\oplus({\bf 112,128})
\oplus({\bf 48,11520})
\oplus({\bf 48,1792})
\oplus({\bf 48,128})
\oplus({\bf 8,44800})
\oplus({\bf 8,11520})
\oplus({\bf 8,1792})
\oplus({\bf 8,128})$\\
%
${\bf 1444608}$&=&
$({\bf 189,455})
\oplus({\bf 189,105})
\oplus({\bf 105,1365})
\oplus({\bf 105,15})
\oplus({\bf 27,3003})
\oplus({\bf 27,1})
\oplus({\bf 35,5355})
\oplus({\bf 35,1105})
\oplus({\bf 35,1365})
\oplus({\bf 35,455})
\oplus({\bf 35,105})
\oplus({\bf 35,15})
\oplus({\bf 21,17017})
\oplus({\bf 21,119})
\oplus({\bf 21,3003})
\oplus({\bf 21,455})
\oplus({\bf 21,105})
\oplus({\bf 21,1})
\oplus({\bf 7,38675})
\oplus({\bf 7,5005})
\oplus({\bf 7,1365})
\oplus({\bf 7,15})
\oplus({\bf 1,65637})
\oplus({\bf 1,3003})$\\
%
${\bf 1689765}$&=&
$({\bf 1911,1})
\oplus({\bf 819,15})
\oplus({\bf 182,119})
\oplus({\bf 182,1})
\oplus({\bf 693,15})
\oplus({\bf 330,119})
\oplus({\bf 330,105})
\oplus({\bf 330,1})
\oplus({\bf 77,665})
\oplus({\bf 77,1105})
\oplus2({\bf 77,15})
\oplus({\bf 168',119})
\oplus({\bf 168',1})
\oplus({\bf 105,665})
\oplus({\bf 105,1105})
\oplus2({\bf 105,15})
\oplus({\bf 27,2940})
\oplus({\bf 27,6916})
\oplus({\bf 27,4080})
\oplus3({\bf 27,119})
\oplus({\bf 27,105})
\oplus2({\bf 27,1})
\oplus({\bf 21,6916})
\oplus({\bf 21,119})
\oplus({\bf 21,105})
\oplus({\bf 7,32487})
\oplus({\bf 7,33915})
\oplus2({\bf 7,665})
\oplus2({\bf 7,1105})
\oplus2({\bf 7,15})
\oplus({\bf 1,178605})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 1713040}$&=&
$({\bf 1560,1})
\oplus({\bf 819,15})
\oplus({\bf 182,105})
\oplus({\bf 616,15})
\oplus({\bf 330,119})
\oplus({\bf 330,105})
\oplus({\bf 330,1})
\oplus({\bf 77,1105})
\oplus({\bf 77,455})
\oplus({\bf 77,15})
\oplus({\bf 189,119})
\oplus({\bf 189,1})
\oplus({\bf 105,665})
\oplus({\bf 105,1105})
\oplus2({\bf 105,15})
\oplus({\bf 27,6916})
\oplus({\bf 27,5355})
\oplus({\bf 27,119})
\oplus2({\bf 27,105})
\oplus({\bf 35,665})
\oplus({\bf 35,15})
\oplus({\bf 21,2940})
\oplus({\bf 21,6916})
\oplus2({\bf 21,119})
\oplus({\bf 21,105})
\oplus({\bf 21,1})
\oplus({\bf 7,32487})
\oplus({\bf 7,35568})
\oplus({\bf 7,665})
\oplus2({\bf 7,1105})
\oplus({\bf 7,455})
\oplus({\bf 7,15})
\oplus({\bf 1,173264})
\oplus({\bf 1,6916})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 1813504}$&=&
$({\bf 448,128})
\oplus({\bf 168,1792})
\oplus({\bf 168,128})
\oplus({\bf 48,13440})
\oplus({\bf 48,1792})
\oplus({\bf 48,128})
\oplus({\bf 8,71680})
\oplus({\bf 8,13440})
\oplus({\bf 8,1792})
\oplus({\bf 8,128})$\\
%
${\bf \overline{1813504}}$&=&
$({\bf 448,128})
\oplus({\bf 168,1792})
\oplus({\bf 168,128})
\oplus({\bf 48,13440})
\oplus({\bf 48,1792})
\oplus({\bf 48,128})
\oplus({\bf 8,71680})
\oplus({\bf 8,13440})
\oplus({\bf 8,1792})
\oplus({\bf 8,128})$\\
%
${\bf 2416128}$&=&
$({\bf 1617,1})
\oplus({\bf 693,15})
\oplus({\bf 616,15})
\oplus({\bf 330,119})
\oplus({\bf 330,105})
\oplus({\bf 330,1})
\oplus({\bf 77,1105})
\oplus({\bf 77,15})
\oplus({\bf 378,15})
\oplus({\bf 168',119})
\oplus({\bf 168',105})
\oplus({\bf 168',1})
\oplus({\bf 189,119})
\oplus({\bf 189,105})
\oplus({\bf 189,1})
\oplus({\bf 105,665})
\oplus2({\bf 105,1105})
\oplus({\bf 105,455})
\oplus3({\bf 105,15})
\oplus({\bf 27,6916})
\oplus({\bf 27,4080})
\oplus({\bf 27,5355})
\oplus2({\bf 27,119})
\oplus2({\bf 27,105})
\oplus({\bf 27,1})
\oplus({\bf 35,1105})
\oplus({\bf 35,15})
\oplus({\bf 21,6916})
\oplus({\bf 21,4080})
\oplus({\bf 21,5355})
\oplus2({\bf 21,119})
\oplus2({\bf 21,105})
\oplus({\bf 21,1})
\oplus({\bf 7,33915})
\oplus({\bf 7,35568})
\oplus({\bf 7,665})
\oplus({\bf 7,26180})
\oplus3({\bf 7,1105})
\oplus({\bf 7,455})
\oplus2({\bf 7,15})
\oplus({\bf 1,230945})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus({\bf 1,5355})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{13}$(S)}
}
\label{Table:Branching-rules-D11_B4-B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D11_B4-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 22}$&=&
$({\bf 9,1})
\oplus({\bf 1,13})$\\
%
${\bf 231}$&=&
$({\bf 36,1})
\oplus({\bf 9,13})
\oplus({\bf 1,78})$\\
%
${\bf 252}$&=&
$({\bf 44,1})
\oplus({\bf 9,13})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 1024}$&=&
$({\bf 16,64})$\\
%
${\bf \overline{1024}}$&=&
$({\bf 16,64})$\\
%
${\bf 1540}$&=&
$({\bf 84,1})
\oplus({\bf 36,13})
\oplus({\bf 9,78})
\oplus({\bf 1,286})$\\
%
${\bf 2002}$&=&
$({\bf 156,1})
\oplus({\bf 44,13})
\oplus({\bf 9,90})
\oplus({\bf 9,1})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 3520}$&=&
$({\bf 231,1})
\oplus({\bf 44,13})
\oplus({\bf 36,13})
\oplus({\bf 9,90})
\oplus({\bf 9,78})
\oplus({\bf 9,1})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 7315}$&=&
$({\bf 126,1})
\oplus({\bf 84,13})
\oplus({\bf 36,78})
\oplus({\bf 9,286})
\oplus({\bf 1,715'})$\\
%
${\bf 12397}$&=&
$({\bf 450,1})
\oplus({\bf 156,13})
\oplus({\bf 44,90})
\oplus({\bf 44,1})
\oplus({\bf 9,442})
\oplus({\bf 9,13})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 19228}$&=&
$({\bf 495,1})
\oplus({\bf 231,13})
\oplus({\bf 44,90})
\oplus({\bf 44,1})
\oplus({\bf 36,78})
\oplus({\bf 9,715})
\oplus({\bf 9,13})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 21504}$&=&
$({\bf 128,64})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%
${\bf \overline{21504}}$&=&
$({\bf 128,64})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%
${\bf 26334}$&=&
$({\bf 594,1})
\oplus({\bf 231,13})
\oplus({\bf 44,78})
\oplus({\bf 84,13})
\oplus({\bf 36,90})
\oplus({\bf 36,78})
\oplus({\bf 36,1})
\oplus({\bf 9,715})
\oplus({\bf 9,286})
\oplus({\bf 9,13})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 26334'}$&=&
$({\bf 126,13})
\oplus({\bf 126,1})
\oplus({\bf 84,78})
\oplus({\bf 36,286})
\oplus({\bf 9,715'})
\oplus({\bf 1,1287})$\\
%
${\bf 31395}$&=&
$({\bf 910,1})
\oplus({\bf 156,13})
\oplus({\bf 231,13})
\oplus({\bf 44,90})
\oplus({\bf 44,78})
\oplus({\bf 44,1})
\oplus({\bf 36,90})
\oplus({\bf 36,1})
\oplus({\bf 9,442})
\oplus({\bf 9,715})
\oplus2({\bf 9,13})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 63756}$&=&
$({\bf 1122,1})
\oplus({\bf 450,13})
\oplus({\bf 156,90})
\oplus({\bf 156,1})
\oplus({\bf 44,442})
\oplus({\bf 44,13})
\oplus({\bf 9,1729})
\oplus({\bf 9,90})
\oplus({\bf 9,1})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 74613}$&=&
$({\bf 126,78})
\oplus({\bf 126,13})
\oplus({\bf 84,286})
\oplus({\bf 84,1})
\oplus({\bf 36,715'})
\oplus({\bf 9,1287})
\oplus({\bf 1,1716})$\\
%
${\bf 133056}$&=&
$({\bf 924,1})
\oplus({\bf 594,13})
\oplus({\bf 231,78})
\oplus({\bf 44,286})
\oplus({\bf 126,13})
\oplus({\bf 84,90})
\oplus({\bf 84,78})
\oplus({\bf 84,1})
\oplus({\bf 36,715})
\oplus({\bf 36,286})
\oplus({\bf 36,13})
\oplus({\bf 9,2925})
\oplus({\bf 9,715'})
\oplus({\bf 9,78})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})$\\
%
${\bf 170544}$&=&
$({\bf 126,286})
\oplus({\bf 126,78})
\oplus({\bf 84,715'})
\oplus({\bf 84,13})
\oplus({\bf 36,1287})
\oplus({\bf 36,1})
\oplus({\bf 9,1716})
\oplus({\bf 1,1716})$\\
%
${\bf 191268}$&=&
$({\bf 1650,1})
\oplus({\bf 495,13})
\oplus({\bf 594,13})
\oplus({\bf 231,90})
\oplus({\bf 231,78})
\oplus({\bf 231,1})
\oplus({\bf 44,715})
\oplus({\bf 44,13})
\oplus({\bf 84,78})
\oplus({\bf 36,715})
\oplus({\bf 36,286})
\oplus({\bf 36,13})
\oplus({\bf 9,2275})
\oplus({\bf 9,2925})
\oplus({\bf 9,90})
\oplus({\bf 9,78})
\oplus({\bf 9,1})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 206976}$&=&
$({\bf 2772'',1})
\oplus({\bf 450,13})
\oplus({\bf 910,13})
\oplus({\bf 156,90})
\oplus({\bf 156,78})
\oplus({\bf 156,1})
\oplus({\bf 231,90})
\oplus({\bf 231,1})
\oplus({\bf 44,442})
\oplus({\bf 44,715})
\oplus2({\bf 44,13})
\oplus({\bf 36,442})
\oplus({\bf 36,13})
\oplus({\bf 9,1729})
\oplus({\bf 9,3927})
\oplus2({\bf 9,90})
\oplus({\bf 9,78})
\oplus({\bf 9,1})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 214016}$&=&
$({\bf 432,64})
\oplus({\bf 128,768})
\oplus({\bf 128,64})
\oplus({\bf 16,4160})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%
${\bf \overline{214016}}$&=&
$({\bf 432,64})
\oplus({\bf 128,768})
\oplus({\bf 128,64})
\oplus({\bf 16,4160})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%
${\bf 228228}$&=&
$({\bf 2574,1})
\oplus({\bf 910,13})
\oplus({\bf 156,90})
\oplus({\bf 156,1})
\oplus({\bf 495,13})
\oplus({\bf 231,90})
\oplus({\bf 231,78})
\oplus({\bf 231,1})
\oplus({\bf 44,442})
\oplus({\bf 44,715})
\oplus2({\bf 44,13})
\oplus({\bf 36,715})
\oplus({\bf 36,13})
\oplus({\bf 9,3927})
\oplus({\bf 9,2275})
\oplus2({\bf 9,90})
\oplus({\bf 9,78})
\oplus({\bf 9,1})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 236544}$&=&
$({\bf 576,64})
\oplus({\bf 128,768})
\oplus({\bf 128,64})
\oplus({\bf 16,4992})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%
${\bf \overline{236544}}$&=&
$({\bf 576,64})
\oplus({\bf 128,768})
\oplus({\bf 128,64})
\oplus({\bf 16,4992})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%
${\bf 249964}$&=&
$({\bf 2457,1})
\oplus({\bf 910,13})
\oplus({\bf 156,78})
\oplus({\bf 594,13})
\oplus({\bf 231,90})
\oplus({\bf 231,78})
\oplus({\bf 231,1})
\oplus({\bf 44,715})
\oplus({\bf 44,286})
\oplus({\bf 44,13})
\oplus({\bf 84,90})
\oplus({\bf 84,1})
\oplus({\bf 36,442})
\oplus({\bf 36,715})
\oplus2({\bf 36,13})
\oplus({\bf 9,3927})
\oplus({\bf 9,2925})
\oplus({\bf 9,90})
\oplus2({\bf 9,78})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})$\\
%
${\bf 283360}$&=&
$({\bf 2508,1})
\oplus({\bf 1122,13})
\oplus({\bf 450,90})
\oplus({\bf 450,1})
\oplus({\bf 156,442})
\oplus({\bf 156,13})
\oplus({\bf 44,1729})
\oplus({\bf 44,90})
\oplus({\bf 44,1})
\oplus({\bf 9,5733})
\oplus({\bf 9,442})
\oplus({\bf 9,13})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 319770}$&=&
$({\bf 126,715'})
\oplus({\bf 126,286})
\oplus({\bf 84,1287})
\oplus({\bf 84,78})
\oplus({\bf 36,1716})
\oplus({\bf 36,13})
\oplus({\bf 9,1716})
\oplus({\bf 9,1})
\oplus({\bf 1,1287})$\\
%
${\bf 352716}$&=&
$({\bf 126,1716})
\oplus({\bf 84,1287})
\oplus({\bf 36,715'})
\oplus({\bf 9,286})
\oplus({\bf 1,78})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 126,1716})
\oplus({\bf 84,1287})
\oplus({\bf 36,715'})
\oplus({\bf 9,286})
\oplus({\bf 1,78})$\\
%
${\bf 497420}$&=&
$({\bf 924,13})
\oplus({\bf 924,1})
\oplus({\bf 594,78})
\oplus({\bf 231,286})
\oplus({\bf 44,715'})
\oplus({\bf 126,90})
\oplus({\bf 126,78})
\oplus({\bf 126,13})
\oplus({\bf 126,1})
\oplus({\bf 84,715})
\oplus({\bf 84,286})
\oplus({\bf 84,13})
\oplus({\bf 36,2925})
\oplus({\bf 36,715'})
\oplus({\bf 36,78})
\oplus({\bf 9,7722})
\oplus({\bf 9,1287})
\oplus({\bf 9,286})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})$\\
%
${\bf 497420'}$&=&
$({\bf 126,1287})
\oplus({\bf 126,715'})
\oplus({\bf 84,1716})
\oplus({\bf 84,286})
\oplus({\bf 36,1716})
\oplus({\bf 36,78})
\oplus({\bf 9,1287})
\oplus({\bf 9,13})
\oplus({\bf 1,715'})
\oplus({\bf 1,1})$\\
%
${\bf 646646}$&=&
$({\bf 126,1716})
\oplus({\bf 126,1287})
\oplus({\bf 84,1716})
\oplus({\bf 84,715'})
\oplus({\bf 36,1287})
\oplus({\bf 36,286})
\oplus({\bf 9,715'})
\oplus({\bf 9,78})
\oplus({\bf 1,286})
\oplus({\bf 1,13})$\\
%
${\bf 662354}$&=&
$({\bf 1980,1})
\oplus({\bf 1650,13})
\oplus({\bf 495,90})
\oplus({\bf 495,1})
\oplus({\bf 594,78})
\oplus({\bf 231,715})
\oplus({\bf 231,13})
\oplus({\bf 44,2275})
\oplus({\bf 44,90})
\oplus({\bf 44,1})
\oplus({\bf 84,286})
\oplus({\bf 36,2925})
\oplus({\bf 36,78})
\oplus({\bf 9,12285})
\oplus({\bf 9,715})
\oplus({\bf 9,13})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 864500}$&=&
$({\bf 4004,1})
\oplus({\bf 2574,13})
\oplus({\bf 910,90})
\oplus({\bf 910,1})
\oplus({\bf 156,442})
\oplus({\bf 156,13})
\oplus({\bf 495,78})
\oplus({\bf 231,715})
\oplus({\bf 231,13})
\oplus({\bf 44,3927})
\oplus({\bf 44,90})
\oplus({\bf 44,78})
\oplus({\bf 36,2275})
\oplus({\bf 36,90})
\oplus({\bf 36,1})
\oplus({\bf 9,16575})
\oplus({\bf 9,442})
\oplus({\bf 9,715})
\oplus({\bf 9,13})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,78})$\\
%
${\bf 1083852}$&=&
$({\bf 2772,1})
\oplus({\bf 1650,13})
\oplus({\bf 495,78})
\oplus({\bf 924,13})
\oplus({\bf 594,90})
\oplus({\bf 594,78})
\oplus({\bf 594,1})
\oplus({\bf 231,715})
\oplus({\bf 231,286})
\oplus({\bf 231,13})
\oplus({\bf 44,2925})
\oplus({\bf 44,78})
\oplus({\bf 126,78})
\oplus({\bf 84,715})
\oplus({\bf 84,286})
\oplus({\bf 84,13})
\oplus({\bf 36,2275})
\oplus({\bf 36,2925})
\oplus({\bf 36,90})
\oplus({\bf 36,715'})
\oplus({\bf 36,78})
\oplus({\bf 36,1})
\oplus({\bf 9,12285})
\oplus({\bf 9,7722})
\oplus({\bf 9,715})
\oplus({\bf 9,286})
\oplus({\bf 9,13})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 1106875}$&=&
$({\bf 7140,1})
\oplus({\bf 1122,13})
\oplus({\bf 2772'',13})
\oplus({\bf 450,90})
\oplus({\bf 450,78})
\oplus({\bf 450,1})
\oplus({\bf 910,90})
\oplus({\bf 910,1})
\oplus({\bf 156,442})
\oplus({\bf 156,715})
\oplus2({\bf 156,13})
\oplus({\bf 231,442})
\oplus({\bf 231,13})
\oplus({\bf 44,1729})
\oplus({\bf 44,3927})
\oplus2({\bf 44,90})
\oplus({\bf 44,78})
\oplus({\bf 44,1})
\oplus({\bf 36,1729})
\oplus({\bf 36,90})
\oplus({\bf 36,1})
\oplus({\bf 9,5733})
\oplus({\bf 9,16302})
\oplus2({\bf 9,442})
\oplus({\bf 9,715})
\oplus2({\bf 9,13})
\oplus({\bf 1,56056})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 1118260}$&=&
$({\bf 5148,1})
\oplus({\bf 2508,13})
\oplus({\bf 1122,90})
\oplus({\bf 1122,1})
\oplus({\bf 450,442})
\oplus({\bf 450,13})
\oplus({\bf 156,1729})
\oplus({\bf 156,90})
\oplus({\bf 156,1})
\oplus({\bf 44,5733})
\oplus({\bf 44,442})
\oplus({\bf 44,13})
\oplus({\bf 9,16744})
\oplus({\bf 9,1729})
\oplus({\bf 9,90})
\oplus({\bf 9,1})
\oplus({\bf 1,44200})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 1312311}$&=&
$({\bf 3900,1})
\oplus({\bf 2457,13})
\oplus({\bf 910,78})
\oplus({\bf 156,286})
\oplus({\bf 924,13})
\oplus({\bf 594,90})
\oplus({\bf 594,78})
\oplus({\bf 594,1})
\oplus({\bf 231,715})
\oplus({\bf 231,286})
\oplus({\bf 231,13})
\oplus({\bf 44,2925})
\oplus({\bf 44,715'})
\oplus({\bf 44,78})
\oplus({\bf 126,90})
\oplus({\bf 126,1})
\oplus({\bf 84,442})
\oplus({\bf 84,715})
\oplus2({\bf 84,13})
\oplus({\bf 36,3927})
\oplus({\bf 36,2925})
\oplus({\bf 36,90})
\oplus2({\bf 36,78})
\oplus({\bf 9,17017})
\oplus({\bf 9,7722})
\oplus({\bf 9,715})
\oplus2({\bf 9,286})
\oplus({\bf 1,46410})
\oplus({\bf 1,2925})
\oplus({\bf 1,715'})$\\
%
${\bf 1340416}$&=&
$({\bf 768,64})
\oplus({\bf 432,768})
\oplus({\bf 432,64})
\oplus({\bf 128,4160})
\oplus({\bf 128,768})
\oplus({\bf 128,64})
\oplus({\bf 16,13312})
\oplus({\bf 16,4160})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%
${\bf \overline{1340416}}$&=&
$({\bf 768,64})
\oplus({\bf 432,768})
\oplus({\bf 432,64})
\oplus({\bf 128,4160})
\oplus({\bf 128,768})
\oplus({\bf 128,64})
\oplus({\bf 16,13312})
\oplus({\bf 16,4160})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%
${\bf 1444608}$&=&
$({\bf 924,78})
\oplus({\bf 924,13})
\oplus({\bf 594,286})
\oplus({\bf 594,1})
\oplus({\bf 231,715'})
\oplus({\bf 44,1287})
\oplus({\bf 126,715})
\oplus({\bf 126,90})
\oplus({\bf 126,286})
\oplus({\bf 126,78})
\oplus({\bf 126,13})
\oplus({\bf 126,1})
\oplus({\bf 84,2925})
\oplus({\bf 84,715'})
\oplus({\bf 84,78})
\oplus({\bf 84,13})
\oplus({\bf 36,7722})
\oplus({\bf 36,1287})
\oplus({\bf 36,286})
\oplus({\bf 9,14300})
\oplus({\bf 9,1716})
\oplus({\bf 9,715'})
\oplus({\bf 1,19305})
\oplus({\bf 1,1287})$\\
%
${\bf 1689765}$&=&
$({\bf 8748,1})
\oplus({\bf 2772'',13})
\oplus({\bf 450,90})
\oplus({\bf 450,1})
\oplus({\bf 2574,13})
\oplus({\bf 910,90})
\oplus({\bf 910,78})
\oplus({\bf 910,1})
\oplus({\bf 156,442})
\oplus({\bf 156,715})
\oplus2({\bf 156,13})
\oplus({\bf 495,90})
\oplus({\bf 495,1})
\oplus({\bf 231,442})
\oplus({\bf 231,715})
\oplus2({\bf 231,13})
\oplus({\bf 44,1729})
\oplus({\bf 44,3927})
\oplus({\bf 44,2275})
\oplus3({\bf 44,90})
\oplus({\bf 44,78})
\oplus2({\bf 44,1})
\oplus({\bf 36,3927})
\oplus({\bf 36,90})
\oplus({\bf 36,78})
\oplus({\bf 9,16302})
\oplus({\bf 9,16575})
\oplus2({\bf 9,442})
\oplus2({\bf 9,715})
\oplus2({\bf 9,13})
\oplus({\bf 1,77064})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 1713040}$&=&
$({\bf 7700,1})
\oplus({\bf 2772'',13})
\oplus({\bf 450,78})
\oplus({\bf 2457,13})
\oplus({\bf 910,90})
\oplus({\bf 910,78})
\oplus({\bf 910,1})
\oplus({\bf 156,715})
\oplus({\bf 156,286})
\oplus({\bf 156,13})
\oplus({\bf 594,90})
\oplus({\bf 594,1})
\oplus({\bf 231,442})
\oplus({\bf 231,715})
\oplus2({\bf 231,13})
\oplus({\bf 44,3927})
\oplus({\bf 44,2925})
\oplus({\bf 44,90})
\oplus2({\bf 44,78})
\oplus({\bf 84,442})
\oplus({\bf 84,13})
\oplus({\bf 36,1729})
\oplus({\bf 36,3927})
\oplus2({\bf 36,90})
\oplus({\bf 36,78})
\oplus({\bf 36,1})
\oplus({\bf 9,16302})
\oplus({\bf 9,17017})
\oplus({\bf 9,442})
\oplus2({\bf 9,715})
\oplus({\bf 9,286})
\oplus({\bf 9,13})
\oplus({\bf 1,73150})
\oplus({\bf 1,3927})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 1813504}$&=&
$({\bf 1920,64})
\oplus({\bf 576,768})
\oplus({\bf 576,64})
\oplus({\bf 128,4992})
\oplus({\bf 128,768})
\oplus({\bf 128,64})
\oplus({\bf 16,23296})
\oplus({\bf 16,4992})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%
${\bf \overline{1813504}}$&=&
$({\bf 1920,64})
\oplus({\bf 576,768})
\oplus({\bf 576,64})
\oplus({\bf 128,4992})
\oplus({\bf 128,768})
\oplus({\bf 128,64})
\oplus({\bf 16,23296})
\oplus({\bf 16,4992})
\oplus({\bf 16,768})
\oplus({\bf 16,64})$\\
%
${\bf 2416128}$&=&
$({\bf 9009,1})
\oplus({\bf 2574,13})
\oplus({\bf 2457,13})
\oplus({\bf 910,90})
\oplus({\bf 910,78})
\oplus({\bf 910,1})
\oplus({\bf 156,715})
\oplus({\bf 156,13})
\oplus({\bf 1650,13})
\oplus({\bf 495,90})
\oplus({\bf 495,78})
\oplus({\bf 495,1})
\oplus({\bf 594,90})
\oplus({\bf 594,78})
\oplus({\bf 594,1})
\oplus({\bf 231,442})
\oplus2({\bf 231,715})
\oplus({\bf 231,286})
\oplus3({\bf 231,13})
\oplus({\bf 44,3927})
\oplus({\bf 44,2275})
\oplus({\bf 44,2925})
\oplus2({\bf 44,90})
\oplus2({\bf 44,78})
\oplus({\bf 44,1})
\oplus({\bf 84,715})
\oplus({\bf 84,13})
\oplus({\bf 36,3927})
\oplus({\bf 36,2275})
\oplus({\bf 36,2925})
\oplus2({\bf 36,90})
\oplus2({\bf 36,78})
\oplus({\bf 36,1})
\oplus({\bf 9,16575})
\oplus({\bf 9,17017})
\oplus({\bf 9,442})
\oplus({\bf 9,12285})
\oplus3({\bf 9,715})
\oplus({\bf 9,286})
\oplus2({\bf 9,13})
\oplus({\bf 1,94809})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus({\bf 1,2925})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{11}\oplus\mathfrak{so}_{11}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{11}$(S)}
}
\label{Table:Branching-rules-D11_B5-B5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D11_B5-B5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{22}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{11}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 22}$&=&
$({\bf 11,1})
\oplus({\bf 1,11})$\\
%
${\bf 231}$&=&
$({\bf 55,1})
\oplus({\bf 11,11})
\oplus({\bf 1,55})$\\
%
${\bf 252}$&=&
$({\bf 65,1})
\oplus({\bf 11,11})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 1024}$&=&
$({\bf 32,32})$\\
%
${\bf \overline{1024}}$&=&
$({\bf 32,32})$\\
%
${\bf 1540}$&=&
$({\bf 165,1})
\oplus({\bf 55,11})
\oplus({\bf 11,55})
\oplus({\bf 1,165})$\\
%
${\bf 2002}$&=&
$({\bf 275,1})
\oplus({\bf 65,11})
\oplus({\bf 11,65})
\oplus({\bf 11,1})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 3520}$&=&
$({\bf 429,1})
\oplus({\bf 65,11})
\oplus({\bf 55,11})
\oplus({\bf 11,65})
\oplus({\bf 11,55})
\oplus({\bf 11,1})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 7315}$&=&
$({\bf 330,1})
\oplus({\bf 165,11})
\oplus({\bf 55,55})
\oplus({\bf 11,165})
\oplus({\bf 1,330})$\\
%
${\bf 12397}$&=&
$({\bf 935,1})
\oplus({\bf 275,11})
\oplus({\bf 65,65})
\oplus({\bf 65,1})
\oplus({\bf 11,275})
\oplus({\bf 11,11})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 19228}$&=&
$({\bf 1144,1})
\oplus({\bf 429,11})
\oplus({\bf 65,65})
\oplus({\bf 65,1})
\oplus({\bf 55,55})
\oplus({\bf 11,429})
\oplus({\bf 11,11})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 21504}$&=&
$({\bf 320,32})
\oplus({\bf 32,320})
\oplus({\bf 32,32})$\\
%
${\bf \overline{21504}}$&=&
$({\bf 320,32})
\oplus({\bf 32,320})
\oplus({\bf 32,32})$\\
%
${\bf 26334}$&=&
$({\bf 1430,1})
\oplus({\bf 429,11})
\oplus({\bf 65,55})
\oplus({\bf 165,11})
\oplus({\bf 55,65})
\oplus({\bf 55,55})
\oplus({\bf 55,1})
\oplus({\bf 11,429})
\oplus({\bf 11,165})
\oplus({\bf 11,11})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 26334'}$&=&
$({\bf 462,1})
\oplus({\bf 330,11})
\oplus({\bf 165,55})
\oplus({\bf 55,165})
\oplus({\bf 11,330})
\oplus({\bf 1,462})$\\
%
${\bf 31395}$&=&
$({\bf 2025,1})
\oplus({\bf 275,11})
\oplus({\bf 429,11})
\oplus({\bf 65,65})
\oplus({\bf 65,55})
\oplus({\bf 65,1})
\oplus({\bf 55,65})
\oplus({\bf 55,1})
\oplus({\bf 11,275})
\oplus({\bf 11,429})
\oplus2({\bf 11,11})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 63756}$&=&
$({\bf 2717,1})
\oplus({\bf 935,11})
\oplus({\bf 275,65})
\oplus({\bf 275,1})
\oplus({\bf 65,275})
\oplus({\bf 65,11})
\oplus({\bf 11,935})
\oplus({\bf 11,65})
\oplus({\bf 11,1})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 74613}$&=&
$({\bf 462,11})
\oplus({\bf 462,1})
\oplus({\bf 330,55})
\oplus({\bf 165,165})
\oplus({\bf 55,330})
\oplus({\bf 11,462})
\oplus({\bf 1,462})$\\
%
${\bf 133056}$&=&
$({\bf 3003,1})
\oplus({\bf 1430,11})
\oplus({\bf 429,55})
\oplus({\bf 65,165})
\oplus({\bf 330,11})
\oplus({\bf 165,65})
\oplus({\bf 165,55})
\oplus({\bf 165,1})
\oplus({\bf 55,429})
\oplus({\bf 55,165})
\oplus({\bf 55,11})
\oplus({\bf 11,1430})
\oplus({\bf 11,330})
\oplus({\bf 11,55})
\oplus({\bf 1,3003})
\oplus({\bf 1,165})$\\
%
${\bf 170544}$&=&
$({\bf 462,55})
\oplus({\bf 462,11})
\oplus({\bf 330,165})
\oplus({\bf 330,1})
\oplus({\bf 165,330})
\oplus({\bf 55,462})
\oplus({\bf 11,462})
\oplus({\bf 1,330})$\\
%
${\bf 191268}$&=&
$({\bf 5005,1})
\oplus({\bf 1144,11})
\oplus({\bf 1430,11})
\oplus({\bf 429,65})
\oplus({\bf 429,55})
\oplus({\bf 429,1})
\oplus({\bf 65,429})
\oplus({\bf 65,11})
\oplus({\bf 165,55})
\oplus({\bf 55,429})
\oplus({\bf 55,165})
\oplus({\bf 55,11})
\oplus({\bf 11,1144})
\oplus({\bf 11,1430})
\oplus({\bf 11,65})
\oplus({\bf 11,55})
\oplus({\bf 11,1})
\oplus({\bf 1,5005})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 206976}$&=&
$({\bf 7293,1})
\oplus({\bf 935,11})
\oplus({\bf 2025,11})
\oplus({\bf 275,65})
\oplus({\bf 275,55})
\oplus({\bf 275,1})
\oplus({\bf 429,65})
\oplus({\bf 429,1})
\oplus({\bf 65,275})
\oplus({\bf 65,429})
\oplus2({\bf 65,11})
\oplus({\bf 55,275})
\oplus({\bf 55,11})
\oplus({\bf 11,935})
\oplus({\bf 11,2025})
\oplus2({\bf 11,65})
\oplus({\bf 11,55})
\oplus({\bf 11,1})
\oplus({\bf 1,7293})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 214016}$&=&
$({\bf 1408,32})
\oplus({\bf 320,320})
\oplus({\bf 320,32})
\oplus({\bf 32,1408})
\oplus({\bf 32,320})
\oplus({\bf 32,32})$\\
%
${\bf \overline{214016}}$&=&
$({\bf 1408,32})
\oplus({\bf 320,320})
\oplus({\bf 320,32})
\oplus({\bf 32,1408})
\oplus({\bf 32,320})
\oplus({\bf 32,32})$\\
%
${\bf 228228}$&=&
$({\bf 7150,1})
\oplus({\bf 2025,11})
\oplus({\bf 275,65})
\oplus({\bf 275,1})
\oplus({\bf 1144,11})
\oplus({\bf 429,65})
\oplus({\bf 429,55})
\oplus({\bf 429,1})
\oplus({\bf 65,275})
\oplus({\bf 65,429})
\oplus2({\bf 65,11})
\oplus({\bf 55,429})
\oplus({\bf 55,11})
\oplus({\bf 11,2025})
\oplus({\bf 11,1144})
\oplus2({\bf 11,65})
\oplus({\bf 11,55})
\oplus({\bf 11,1})
\oplus({\bf 1,7150})
\oplus({\bf 1,275})
\oplus({\bf 1,429})
\oplus({\bf 1,11})$\\
%
${\bf 236544}$&=&
$({\bf 1760,32})
\oplus({\bf 320,320})
\oplus({\bf 320,32})
\oplus({\bf 32,1760})
\oplus({\bf 32,320})
\oplus({\bf 32,32})$\\
%
${\bf \overline{236544}}$&=&
$({\bf 1760,32})
\oplus({\bf 320,320})
\oplus({\bf 320,32})
\oplus({\bf 32,1760})
\oplus({\bf 32,320})
\oplus({\bf 32,32})$\\
%
${\bf 249964}$&=&
$({\bf 7128,1})
\oplus({\bf 2025,11})
\oplus({\bf 275,55})
\oplus({\bf 1430,11})
\oplus({\bf 429,65})
\oplus({\bf 429,55})
\oplus({\bf 429,1})
\oplus({\bf 65,429})
\oplus({\bf 65,165})
\oplus({\bf 65,11})
\oplus({\bf 165,65})
\oplus({\bf 165,1})
\oplus({\bf 55,275})
\oplus({\bf 55,429})
\oplus2({\bf 55,11})
\oplus({\bf 11,2025})
\oplus({\bf 11,1430})
\oplus({\bf 11,65})
\oplus2({\bf 11,55})
\oplus({\bf 1,7128})
\oplus({\bf 1,429})
\oplus({\bf 1,165})$\\
%
${\bf 283360}$&=&
$({\bf 7007,1})
\oplus({\bf 2717,11})
\oplus({\bf 935,65})
\oplus({\bf 935,1})
\oplus({\bf 275,275})
\oplus({\bf 275,11})
\oplus({\bf 65,935})
\oplus({\bf 65,65})
\oplus({\bf 65,1})
\oplus({\bf 11,2717})
\oplus({\bf 11,275})
\oplus({\bf 11,11})
\oplus({\bf 1,7007})
\oplus({\bf 1,935})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 319770}$&=&
$({\bf 462,165})
\oplus({\bf 462,55})
\oplus({\bf 330,330})
\oplus({\bf 330,11})
\oplus({\bf 165,462})
\oplus({\bf 165,1})
\oplus({\bf 55,462})
\oplus({\bf 11,330})
\oplus({\bf 1,165})$\\
%
${\bf 352716}$&=&
$({\bf 462,462})
\oplus({\bf 330,330})
\oplus({\bf 165,165})
\oplus({\bf 55,55})
\oplus({\bf 11,11})
\oplus({\bf 1,1})$\\
%
${\bf \overline{352716}}$&=&
$({\bf 462,462})
\oplus({\bf 330,330})
\oplus({\bf 165,165})
\oplus({\bf 55,55})
\oplus({\bf 11,11})
\oplus({\bf 1,1})$\\
%
${\bf 497420}$&=&
$({\bf 4290,1})
\oplus({\bf 3003,11})
\oplus({\bf 1430,55})
\oplus({\bf 429,165})
\oplus({\bf 65,330})
\oplus({\bf 462,11})
\oplus({\bf 330,65})
\oplus({\bf 330,55})
\oplus({\bf 330,1})
\oplus({\bf 165,429})
\oplus({\bf 165,165})
\oplus({\bf 165,11})
\oplus({\bf 55,1430})
\oplus({\bf 55,330})
\oplus({\bf 55,55})
\oplus({\bf 11,3003})
\oplus({\bf 11,462})
\oplus({\bf 11,165})
\oplus({\bf 1,4290})
\oplus({\bf 1,330})$\\
%
${\bf 497420'}$&=&
$({\bf 462,330})
\oplus({\bf 462,165})
\oplus({\bf 330,462})
\oplus({\bf 330,55})
\oplus({\bf 165,462})
\oplus({\bf 165,11})
\oplus({\bf 55,330})
\oplus({\bf 55,1})
\oplus({\bf 11,165})
\oplus({\bf 1,55})$\\
%
${\bf 646646}$&=&
$({\bf 462,462})
\oplus({\bf 462,330})
\oplus({\bf 330,462})
\oplus({\bf 330,165})
\oplus({\bf 165,330})
\oplus({\bf 165,55})
\oplus({\bf 55,165})
\oplus({\bf 55,11})
\oplus({\bf 11,55})
\oplus({\bf 11,1})
\oplus({\bf 1,11})$\\
%
${\bf 662354}$&=&
$({\bf 7865,1})
\oplus({\bf 5005,11})
\oplus({\bf 1144,65})
\oplus({\bf 1144,1})
\oplus({\bf 1430,55})
\oplus({\bf 429,429})
\oplus({\bf 429,11})
\oplus({\bf 65,1144})
\oplus({\bf 65,65})
\oplus({\bf 65,1})
\oplus({\bf 165,165})
\oplus({\bf 55,1430})
\oplus({\bf 55,55})
\oplus({\bf 11,5005})
\oplus({\bf 11,429})
\oplus({\bf 11,11})
\oplus({\bf 1,7865})
\oplus({\bf 1,1144})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 864500}$&=&
$({\bf 13650,1})
\oplus({\bf 7150,11})
\oplus({\bf 2025,65})
\oplus({\bf 2025,1})
\oplus({\bf 275,275})
\oplus({\bf 275,11})
\oplus({\bf 1144,55})
\oplus({\bf 429,429})
\oplus({\bf 429,11})
\oplus({\bf 65,2025})
\oplus({\bf 65,65})
\oplus({\bf 65,55})
\oplus({\bf 55,1144})
\oplus({\bf 55,65})
\oplus({\bf 55,1})
\oplus({\bf 11,7150})
\oplus({\bf 11,275})
\oplus({\bf 11,429})
\oplus({\bf 11,11})
\oplus({\bf 1,13650})
\oplus({\bf 1,2025})
\oplus({\bf 1,55})$\\
%
${\bf 1083852}$&=&
$({\bf 11583,1})
\oplus({\bf 5005,11})
\oplus({\bf 1144,55})
\oplus({\bf 3003,11})
\oplus({\bf 1430,65})
\oplus({\bf 1430,55})
\oplus({\bf 1430,1})
\oplus({\bf 429,429})
\oplus({\bf 429,165})
\oplus({\bf 429,11})
\oplus({\bf 65,1430})
\oplus({\bf 65,55})
\oplus({\bf 330,55})
\oplus({\bf 165,429})
\oplus({\bf 165,165})
\oplus({\bf 165,11})
\oplus({\bf 55,1144})
\oplus({\bf 55,1430})
\oplus({\bf 55,65})
\oplus({\bf 55,330})
\oplus({\bf 55,55})
\oplus({\bf 55,1})
\oplus({\bf 11,5005})
\oplus({\bf 11,3003})
\oplus({\bf 11,429})
\oplus({\bf 11,165})
\oplus({\bf 11,11})
\oplus({\bf 1,11583})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 1106875}$&=&
$({\bf 21945,1})
\oplus({\bf 2717,11})
\oplus({\bf 7293,11})
\oplus({\bf 935,65})
\oplus({\bf 935,55})
\oplus({\bf 935,1})
\oplus({\bf 2025,65})
\oplus({\bf 2025,1})
\oplus({\bf 275,275})
\oplus({\bf 275,429})
\oplus2({\bf 275,11})
\oplus({\bf 429,275})
\oplus({\bf 429,11})
\oplus({\bf 65,935})
\oplus({\bf 65,2025})
\oplus2({\bf 65,65})
\oplus({\bf 65,55})
\oplus({\bf 65,1})
\oplus({\bf 55,935})
\oplus({\bf 55,65})
\oplus({\bf 55,1})
\oplus({\bf 11,2717})
\oplus({\bf 11,7293})
\oplus2({\bf 11,275})
\oplus({\bf 11,429})
\oplus2({\bf 11,11})
\oplus({\bf 1,21945})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%
${\bf 1118260}$&=&
$({\bf 16445,1})
\oplus({\bf 7007,11})
\oplus({\bf 2717,65})
\oplus({\bf 2717,1})
\oplus({\bf 935,275})
\oplus({\bf 935,11})
\oplus({\bf 275,935})
\oplus({\bf 275,65})
\oplus({\bf 275,1})
\oplus({\bf 65,2717})
\oplus({\bf 65,275})
\oplus({\bf 65,11})
\oplus({\bf 11,7007})
\oplus({\bf 11,935})
\oplus({\bf 11,65})
\oplus({\bf 11,1})
\oplus({\bf 1,16445})
\oplus({\bf 1,2717})
\oplus({\bf 1,275})
\oplus({\bf 1,11})$\\
%
${\bf 1312311}$&=&
$({\bf 15400,1})
\oplus({\bf 7128,11})
\oplus({\bf 2025,55})
\oplus({\bf 275,165})
\oplus({\bf 3003,11})
\oplus({\bf 1430,65})
\oplus({\bf 1430,55})
\oplus({\bf 1430,1})
\oplus({\bf 429,429})
\oplus({\bf 429,165})
\oplus({\bf 429,11})
\oplus({\bf 65,1430})
\oplus({\bf 65,330})
\oplus({\bf 65,55})
\oplus({\bf 330,65})
\oplus({\bf 330,1})
\oplus({\bf 165,275})
\oplus({\bf 165,429})
\oplus2({\bf 165,11})
\oplus({\bf 55,2025})
\oplus({\bf 55,1430})
\oplus({\bf 55,65})
\oplus2({\bf 55,55})
\oplus({\bf 11,7128})
\oplus({\bf 11,3003})
\oplus({\bf 11,429})
\oplus2({\bf 11,165})
\oplus({\bf 1,15400})
\oplus({\bf 1,1430})
\oplus({\bf 1,330})$\\
%
${\bf 1340416}$&=&
$({\bf 3520,32})
\oplus({\bf 1408,320})
\oplus({\bf 1408,32})
\oplus({\bf 320,1408})
\oplus({\bf 320,320})
\oplus({\bf 320,32})
\oplus({\bf 32,3520})
\oplus({\bf 32,1408})
\oplus({\bf 32,320})
\oplus({\bf 32,32})$\\
%
${\bf \overline{1340416}}$&=&
$({\bf 3520,32})
\oplus({\bf 1408,320})
\oplus({\bf 1408,32})
\oplus({\bf 320,1408})
\oplus({\bf 320,320})
\oplus({\bf 320,32})
\oplus({\bf 32,3520})
\oplus({\bf 32,1408})
\oplus({\bf 32,320})
\oplus({\bf 32,32})$\\
%
${\bf 1444608}$&=&
$({\bf 4290,11})
\oplus({\bf 4290,1})
\oplus({\bf 3003,55})
\oplus({\bf 1430,165})
\oplus({\bf 429,330})
\oplus({\bf 65,462})
\oplus({\bf 462,65})
\oplus({\bf 462,55})
\oplus({\bf 462,11})
\oplus({\bf 462,1})
\oplus({\bf 330,429})
\oplus({\bf 330,165})
\oplus({\bf 330,11})
\oplus({\bf 165,1430})
\oplus({\bf 165,330})
\oplus({\bf 165,55})
\oplus({\bf 55,3003})
\oplus({\bf 55,462})
\oplus({\bf 55,165})
\oplus({\bf 11,4290})
\oplus({\bf 11,462})
\oplus({\bf 11,330})
\oplus({\bf 1,4290})
\oplus({\bf 1,462})$\\
%
${\bf 1689765}$&=&
$({\bf 28798,1})
\oplus({\bf 7293,11})
\oplus({\bf 935,65})
\oplus({\bf 935,1})
\oplus({\bf 7150,11})
\oplus({\bf 2025,65})
\oplus({\bf 2025,55})
\oplus({\bf 2025,1})
\oplus({\bf 275,275})
\oplus({\bf 275,429})
\oplus2({\bf 275,11})
\oplus({\bf 1144,65})
\oplus({\bf 1144,1})
\oplus({\bf 429,275})
\oplus({\bf 429,429})
\oplus2({\bf 429,11})
\oplus({\bf 65,935})
\oplus({\bf 65,2025})
\oplus({\bf 65,1144})
\oplus3({\bf 65,65})
\oplus({\bf 65,55})
\oplus2({\bf 65,1})
\oplus({\bf 55,2025})
\oplus({\bf 55,65})
\oplus({\bf 55,55})
\oplus({\bf 11,7293})
\oplus({\bf 11,7150})
\oplus2({\bf 11,275})
\oplus2({\bf 11,429})
\oplus2({\bf 11,11})
\oplus({\bf 1,28798})
\oplus({\bf 1,935})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 1713040}$&=&
$({\bf 26520,1})
\oplus({\bf 7293,11})
\oplus({\bf 935,55})
\oplus({\bf 7128,11})
\oplus({\bf 2025,65})
\oplus({\bf 2025,55})
\oplus({\bf 2025,1})
\oplus({\bf 275,429})
\oplus({\bf 275,165})
\oplus({\bf 275,11})
\oplus({\bf 1430,65})
\oplus({\bf 1430,1})
\oplus({\bf 429,275})
\oplus({\bf 429,429})
\oplus2({\bf 429,11})
\oplus({\bf 65,2025})
\oplus({\bf 65,1430})
\oplus({\bf 65,65})
\oplus2({\bf 65,55})
\oplus({\bf 165,275})
\oplus({\bf 165,11})
\oplus({\bf 55,935})
\oplus({\bf 55,2025})
\oplus2({\bf 55,65})
\oplus({\bf 55,55})
\oplus({\bf 55,1})
\oplus({\bf 11,7293})
\oplus({\bf 11,7128})
\oplus({\bf 11,275})
\oplus2({\bf 11,429})
\oplus({\bf 11,165})
\oplus({\bf 11,11})
\oplus({\bf 1,26520})
\oplus({\bf 1,2025})
\oplus({\bf 1,1430})
\oplus({\bf 1,55})$\\
%
${\bf 1813504}$&=&
$({\bf 7040,32})
\oplus({\bf 1760,320})
\oplus({\bf 1760,32})
\oplus({\bf 320,1760})
\oplus({\bf 320,320})
\oplus({\bf 320,32})
\oplus({\bf 32,7040})
\oplus({\bf 32,1760})
\oplus({\bf 32,320})
\oplus({\bf 32,32})$\\
%
${\bf \overline{1813504}}$&=&
$({\bf 7040,32})
\oplus({\bf 1760,320})
\oplus({\bf 1760,32})
\oplus({\bf 320,1760})
\oplus({\bf 320,320})
\oplus({\bf 320,32})
\oplus({\bf 32,7040})
\oplus({\bf 32,1760})
\oplus({\bf 32,320})
\oplus({\bf 32,32})$\\
%
${\bf 2416128}$&=&
$({\bf 33033,1})
\oplus({\bf 7150,11})
\oplus({\bf 7128,11})
\oplus({\bf 2025,65})
\oplus({\bf 2025,55})
\oplus({\bf 2025,1})
\oplus({\bf 275,429})
\oplus({\bf 275,11})
\oplus({\bf 5005,11})
\oplus({\bf 1144,65})
\oplus({\bf 1144,55})
\oplus({\bf 1144,1})
\oplus({\bf 1430,65})
\oplus({\bf 1430,55})
\oplus({\bf 1430,1})
\oplus({\bf 429,275})
\oplus2({\bf 429,429})
\oplus({\bf 429,165})
\oplus3({\bf 429,11})
\oplus({\bf 65,2025})
\oplus({\bf 65,1144})
\oplus({\bf 65,1430})
\oplus2({\bf 65,65})
\oplus2({\bf 65,55})
\oplus({\bf 65,1})
\oplus({\bf 165,429})
\oplus({\bf 165,11})
\oplus({\bf 55,2025})
\oplus({\bf 55,1144})
\oplus({\bf 55,1430})
\oplus2({\bf 55,65})
\oplus2({\bf 55,55})
\oplus({\bf 55,1})
\oplus({\bf 11,7150})
\oplus({\bf 11,7128})
\oplus({\bf 11,275})
\oplus({\bf 11,5005})
\oplus3({\bf 11,429})
\oplus({\bf 11,165})
\oplus2({\bf 11,11})
\oplus({\bf 1,33033})
\oplus({\bf 1,2025})
\oplus({\bf 1,1144})
\oplus({\bf 1,1430})
\oplus({\bf 1,65})
\oplus({\bf 1,55})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 12 (R)}

\subsubsubsection{$\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D12_A11-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_A11-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{12}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 24}$&=&
$({\bf 12})(2)
\oplus({\bf \overline{12}})(-2)$\\
%
${\bf 276}$&=&
$({\bf 66})(4)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{66}})(-4)$\\
%
${\bf 299}$&=&
$({\bf 78})(4)
\oplus({\bf 143})(0)
\oplus({\bf \overline{78}})(-4)$\\
%
${\bf 2024}$&=&
$({\bf 220})(6)
\oplus({\bf 780})(2)
\oplus({\bf 12})(2)
\oplus({\bf \overline{780}})(-2)
\oplus({\bf \overline{12}})(-2)
\oplus({\bf \overline{220}})(-6)$\\
%
${\bf 2048}$&=&
$({\bf 1})(12)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{495}})(4)
\oplus({\bf 924'})(0)
\oplus({\bf 495})(-4)
\oplus({\bf 66})(-8)
\oplus({\bf 1})(-12)$\\
%
${\bf 2048'}$&=&
$({\bf \overline{12}})(10)
\oplus({\bf \overline{220}})(6)
\oplus({\bf \overline{792}})(2)
\oplus({\bf 792})(-2)
\oplus({\bf 220})(-6)
\oplus({\bf 12})(-10)$\\
%
${\bf 2576}$&=&
$({\bf 364})(6)
\oplus({\bf 924})(2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{364}})(-6)$\\
%
${\bf 4576}$&=&
$({\bf 572})(6)
\oplus({\bf 924})(2)
\oplus({\bf 780})(2)
\oplus({\bf 12})(2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{780}})(-2)
\oplus({\bf \overline{12}})(-2)
\oplus({\bf \overline{572}})(-6)$\\
%
${\bf 10626}$&=&
$({\bf 495})(8)
\oplus({\bf 2574})(4)
\oplus({\bf 66})(4)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2574}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{495}})(-8)$\\
%
${\bf 17250}$&=&
$({\bf 1365})(8)
\oplus({\bf 4290})(4)
\oplus({\bf 5940})(0)
\oplus({\bf \overline{4290}})(-4)
\oplus({\bf \overline{1365}})(-8)$\\
%
${\bf 27300}$&=&
$({\bf 1716})(8)
\oplus({\bf 6720})(4)
\oplus({\bf 66})(4)
\oplus({\bf 5940})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{6720}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{1716}})(-8)$\\
%
${\bf 37674}$&=&
$({\bf 2145})(8)
\oplus({\bf 6720})(4)
\oplus({\bf 78})(4)
\oplus({\bf 2574})(4)
\oplus({\bf 66})(4)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{5005}})(0)
\oplus({\bf 4212})(0)
\oplus2({\bf 143})(0)
\oplus({\bf \overline{6720}})(-4)
\oplus({\bf \overline{2574}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{2145}})(-8)$\\
%
${\bf 42504}$&=&
$({\bf 792})(10)
\oplus({\bf 5720})(6)
\oplus({\bf 220})(6)
\oplus({\bf 13728})(2)
\oplus({\bf 780})(2)
\oplus({\bf 12})(2)
\oplus({\bf \overline{13728}})(-2)
\oplus({\bf \overline{780}})(-2)
\oplus({\bf \overline{12}})(-2)
\oplus({\bf \overline{5720}})(-6)
\oplus({\bf \overline{220}})(-6)
\oplus({\bf \overline{792}})(-10)$\\
%
${\bf 44275}$&=&
$({\bf 3003})(8)
\oplus({\bf 4290})(4)
\oplus({\bf 6720})(4)
\oplus({\bf 78})(4)
\oplus({\bf 5940})(0)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{5005}})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{4290}})(-4)
\oplus({\bf \overline{6720}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{3003}})(-8)$\\
%
${\bf 47104}$&=&
$({\bf 143})(12)
\oplus({\bf \overline{2574}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{9009}})(4)
\oplus({\bf \overline{2145}})(4)
\oplus({\bf \overline{495}})(4)
\oplus({\bf 8580})(0)
\oplus({\bf \overline{8580}})(0)
\oplus({\bf 924'})(0)
\oplus({\bf 2145})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 495})(-4)
\oplus({\bf 78})(-8)
\oplus({\bf 2574})(-8)
\oplus({\bf 66})(-8)
\oplus({\bf 143})(-12)$\\
%
${\bf 47104'}$&=&
$({\bf 12})(14)
\oplus({\bf \overline{780}})(10)
\oplus({\bf \overline{12}})(10)
\oplus({\bf \overline{5720}})(6)
\oplus({\bf \overline{572}})(6)
\oplus({\bf \overline{220}})(6)
\oplus({\bf \overline{10296}})(2)
\oplus({\bf \overline{5148}})(2)
\oplus({\bf \overline{792}})(2)
\oplus({\bf 5148})(-2)
\oplus({\bf 10296})(-2)
\oplus({\bf 792})(-2)
\oplus({\bf 572})(-6)
\oplus({\bf 5720})(-6)
\oplus({\bf 220})(-6)
\oplus({\bf 780})(-10)
\oplus({\bf 12})(-10)
\oplus({\bf \overline{12}})(-14)$\\
%
${\bf 95680}$&=&
$({\bf 4368})(10)
\oplus({\bf 16016})(6)
\oplus({\bf 27456})(2)
\oplus({\bf \overline{27456}})(-2)
\oplus({\bf \overline{16016}})(-6)
\oplus({\bf \overline{4368}})(-10)$\\
%
${\bf 134596}$&=&
$({\bf 924'})(12)
\oplus({\bf 9009})(8)
\oplus({\bf 495})(8)
\oplus({\bf 30030})(4)
\oplus({\bf 2574})(4)
\oplus({\bf 66})(4)
\oplus({\bf 44044})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{30030}})(-4)
\oplus({\bf \overline{2574}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{9009}})(-8)
\oplus({\bf \overline{495}})(-8)
\oplus({\bf 924'})(-12)$\\
%
${\bf 210496}$&=&
$({\bf 5148})(10)
\oplus({\bf 24948})(6)
\oplus({\bf 572})(6)
\oplus({\bf 5720})(6)
\oplus({\bf 220})(6)
\oplus({\bf 36036})(2)
\oplus({\bf 924})(2)
\oplus({\bf 16380})(2)
\oplus({\bf 13728})(2)
\oplus2({\bf 780})(2)
\oplus({\bf 12})(2)
\oplus({\bf \overline{16380}})(-2)
\oplus({\bf \overline{36036}})(-2)
\oplus({\bf \overline{13728}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus2({\bf \overline{780}})(-2)
\oplus({\bf \overline{12}})(-2)
\oplus({\bf \overline{24948}})(-6)
\oplus({\bf \overline{5720}})(-6)
\oplus({\bf \overline{572}})(-6)
\oplus({\bf \overline{220}})(-6)
\oplus({\bf \overline{5148}})(-10)$\\
%
${\bf 299000}$&=&
$({\bf 8580'})(10)
\oplus({\bf 20020})(6)
\oplus({\bf 24948})(6)
\oplus({\bf 572})(6)
\oplus({\bf 220})(6)
\oplus({\bf 42900})(2)
\oplus({\bf 36036})(2)
\oplus({\bf 924})(2)
\oplus({\bf 13728})(2)
\oplus2({\bf 780})(2)
\oplus({\bf 12})(2)
\oplus({\bf \overline{42900}})(-2)
\oplus({\bf \overline{36036}})(-2)
\oplus({\bf \overline{13728}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus2({\bf \overline{780}})(-2)
\oplus({\bf \overline{12}})(-2)
\oplus({\bf \overline{20020}})(-6)
\oplus({\bf \overline{24948}})(-6)
\oplus({\bf \overline{572}})(-6)
\oplus({\bf \overline{220}})(-6)
\oplus({\bf \overline{8580'}})(-10)$\\
%
${\bf 315744}$&=&
$({\bf 12012''})(10)
\oplus({\bf 16016})(6)
\oplus({\bf 35100})(6)
\oplus({\bf 364})(6)
\oplus({\bf 27456})(2)
\oplus({\bf 23100})(2)
\oplus({\bf 42900})(2)
\oplus({\bf 924})(2)
\oplus({\bf \overline{27456}})(-2)
\oplus({\bf \overline{42900}})(-2)
\oplus({\bf \overline{23100}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{16016}})(-6)
\oplus({\bf \overline{35100}})(-6)
\oplus({\bf \overline{364}})(-6)
\oplus({\bf \overline{12012''}})(-10)$\\
%
${\bf 346104}$&=&
$({\bf \overline{792}})(14)
\oplus({\bf 10296})(10)
\oplus({\bf 792})(10)
\oplus({\bf 46332})(6)
\oplus({\bf 5720})(6)
\oplus({\bf 220})(6)
\oplus({\bf 94380})(2)
\oplus({\bf 13728})(2)
\oplus({\bf 780})(2)
\oplus({\bf 12})(2)
\oplus({\bf \overline{94380}})(-2)
\oplus({\bf \overline{13728}})(-2)
\oplus({\bf \overline{780}})(-2)
\oplus({\bf \overline{12}})(-2)
\oplus({\bf \overline{46332}})(-6)
\oplus({\bf \overline{5720}})(-6)
\oplus({\bf \overline{220}})(-6)
\oplus({\bf \overline{10296}})(-10)
\oplus({\bf \overline{792}})(-10)
\oplus({\bf 792})(-14)$\\
%
${\bf 351624}$&=&
$({\bf 12012'})(10)
\oplus({\bf 35100})(6)
\oplus({\bf 20020})(6)
\oplus({\bf 572})(6)
\oplus({\bf 27456})(2)
\oplus({\bf 42900})(2)
\oplus({\bf 36036})(2)
\oplus({\bf 924})(2)
\oplus({\bf 780})(2)
\oplus({\bf 12})(2)
\oplus({\bf \overline{27456}})(-2)
\oplus({\bf \overline{42900}})(-2)
\oplus({\bf \overline{36036}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus({\bf \overline{780}})(-2)
\oplus({\bf \overline{12}})(-2)
\oplus({\bf \overline{35100}})(-6)
\oplus({\bf \overline{20020}})(-6)
\oplus({\bf \overline{572}})(-6)
\oplus({\bf \overline{12012'}})(-10)$\\
%
${\bf 388080}$&=&
$({\bf 12012})(10)
\oplus({\bf 35100})(6)
\oplus({\bf 364})(6)
\oplus({\bf 24948})(6)
\oplus({\bf 572})(6)
\oplus({\bf 23100})(2)
\oplus({\bf 42900})(2)
\oplus({\bf 36036})(2)
\oplus2({\bf 924})(2)
\oplus({\bf 16380})(2)
\oplus({\bf 780})(2)
\oplus({\bf \overline{42900}})(-2)
\oplus({\bf \overline{16380}})(-2)
\oplus({\bf \overline{23100}})(-2)
\oplus({\bf \overline{36036}})(-2)
\oplus2({\bf \overline{924}})(-2)
\oplus({\bf \overline{780}})(-2)
\oplus({\bf \overline{35100}})(-6)
\oplus({\bf \overline{24948}})(-6)
\oplus({\bf \overline{364}})(-6)
\oplus({\bf \overline{572}})(-6)
\oplus({\bf \overline{12012}})(-10)$\\
%
${\bf 457470}$&=&
$({\bf 12376})(12)
\oplus({\bf 51051})(8)
\oplus({\bf 102102})(4)
\oplus({\bf 126412})(0)
\oplus({\bf \overline{102102}})(-4)
\oplus({\bf \overline{51051}})(-8)
\oplus({\bf \overline{12376}})(-12)$\\
%
${\bf 516096}$&=&
$({\bf 66})(16)
\oplus({\bf 4212})(12)
\oplus({\bf 143})(12)
\oplus({\bf 1})(12)
\oplus({\bf \overline{30030}})(8)
\oplus({\bf \overline{6720}})(8)
\oplus({\bf \overline{2574}})(8)
\oplus2({\bf \overline{66}})(8)
\oplus({\bf \overline{51480}})(4)
\oplus({\bf \overline{59136}})(4)
\oplus({\bf \overline{9009}})(4)
\oplus({\bf \overline{1716}})(4)
\oplus({\bf \overline{2145}})(4)
\oplus2({\bf \overline{495}})(4)
\oplus({\bf 23166})(0)
\oplus({\bf 114048})(0)
\oplus({\bf 8580})(0)
\oplus({\bf \overline{23166}})(0)
\oplus({\bf \overline{8580}})(0)
\oplus2({\bf 924'})(0)
\oplus({\bf 1716})(-4)
\oplus({\bf 59136})(-4)
\oplus({\bf 2145})(-4)
\oplus({\bf 51480})(-4)
\oplus({\bf 9009})(-4)
\oplus2({\bf 495})(-4)
\oplus({\bf 6720})(-8)
\oplus({\bf 30030})(-8)
\oplus({\bf 2574})(-8)
\oplus2({\bf 66})(-8)
\oplus({\bf 4212})(-12)
\oplus({\bf 143})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{66}})(-16)$\\
%
${\bf 516096'}$&=&
$({\bf 780})(14)
\oplus({\bf \overline{13728}})(10)
\oplus({\bf \overline{924}})(10)
\oplus({\bf \overline{780}})(10)
\oplus({\bf \overline{12}})(10)
\oplus({\bf \overline{46332}})(6)
\oplus({\bf \overline{24948}})(6)
\oplus({\bf \overline{5720}})(6)
\oplus({\bf \overline{572}})(6)
\oplus2({\bf \overline{220}})(6)
\oplus({\bf \overline{41184}})(2)
\oplus({\bf \overline{97020}})(2)
\oplus({\bf \overline{10296}})(2)
\oplus({\bf \overline{8580'}})(2)
\oplus({\bf \overline{5148}})(2)
\oplus2({\bf \overline{792}})(2)
\oplus({\bf 8580'})(-2)
\oplus({\bf 97020})(-2)
\oplus({\bf 5148})(-2)
\oplus({\bf 41184})(-2)
\oplus({\bf 10296})(-2)
\oplus2({\bf 792})(-2)
\oplus({\bf 24948})(-6)
\oplus({\bf 572})(-6)
\oplus({\bf 46332})(-6)
\oplus({\bf 5720})(-6)
\oplus2({\bf 220})(-6)
\oplus({\bf 924})(-10)
\oplus({\bf 13728})(-10)
\oplus({\bf 780})(-10)
\oplus({\bf 12})(-10)
\oplus({\bf \overline{780}})(-14)$\\
%
${\bf 565248}$&=&
$({\bf 78})(16)
\oplus({\bf 5005})(12)
\oplus({\bf 143})(12)
\oplus({\bf \overline{36036'}})(8)
\oplus({\bf \overline{6720}})(8)
\oplus({\bf \overline{2574}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{63063}})(4)
\oplus({\bf \overline{59136}})(4)
\oplus({\bf \overline{9009}})(4)
\oplus({\bf \overline{3003}})(4)
\oplus({\bf \overline{2145}})(4)
\oplus({\bf 30030'})(0)
\oplus({\bf 114048})(0)
\oplus({\bf 8580})(0)
\oplus({\bf \overline{30030'}})(0)
\oplus({\bf \overline{8580}})(0)
\oplus({\bf 3003})(-4)
\oplus({\bf 59136})(-4)
\oplus({\bf 2145})(-4)
\oplus({\bf 63063})(-4)
\oplus({\bf 9009})(-4)
\oplus({\bf 6720})(-8)
\oplus({\bf 78})(-8)
\oplus({\bf 36036'})(-8)
\oplus({\bf 2574})(-8)
\oplus({\bf \overline{5005}})(-12)
\oplus({\bf 143})(-12)
\oplus({\bf \overline{78}})(-16)$\\
%
${\bf 565248'}$&=&
$({\bf 924})(14)
\oplus({\bf \overline{16380}})(10)
\oplus({\bf \overline{924}})(10)
\oplus({\bf \overline{780}})(10)
\oplus({\bf \overline{56056}})(6)
\oplus({\bf \overline{24948}})(6)
\oplus({\bf \overline{5720}})(6)
\oplus({\bf \overline{364}})(6)
\oplus({\bf \overline{572}})(6)
\oplus({\bf \overline{51480'}})(2)
\oplus({\bf \overline{97020}})(2)
\oplus({\bf \overline{10296}})(2)
\oplus({\bf \overline{12012}})(2)
\oplus({\bf \overline{5148}})(2)
\oplus({\bf 12012})(-2)
\oplus({\bf 97020})(-2)
\oplus({\bf 5148})(-2)
\oplus({\bf 51480'})(-2)
\oplus({\bf 10296})(-2)
\oplus({\bf 364})(-6)
\oplus({\bf 24948})(-6)
\oplus({\bf 572})(-6)
\oplus({\bf 56056})(-6)
\oplus({\bf 5720})(-6)
\oplus({\bf 924})(-10)
\oplus({\bf 16380})(-10)
\oplus({\bf 780})(-10)
\oplus({\bf \overline{924}})(-14)$\\
%
${\bf 735471}$&=&
$({\bf \overline{495}})(16)
\oplus({\bf \overline{8580}})(12)
\oplus({\bf 924'})(12)
\oplus({\bf 51480})(8)
\oplus({\bf 9009})(8)
\oplus({\bf 495})(8)
\oplus({\bf 141570})(4)
\oplus({\bf 30030})(4)
\oplus({\bf 2574})(4)
\oplus({\bf 66})(4)
\oplus({\bf 196625})(0)
\oplus({\bf 44044})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{141570}})(-4)
\oplus({\bf \overline{30030}})(-4)
\oplus({\bf \overline{2574}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{51480}})(-8)
\oplus({\bf \overline{9009}})(-8)
\oplus({\bf \overline{495}})(-8)
\oplus({\bf 8580})(-12)
\oplus({\bf 924'})(-12)
\oplus({\bf 495})(-16)$\\
%
${\bf 874874}$&=&
$({\bf 8580})(12)
\oplus({\bf 59136})(8)
\oplus({\bf 2145})(8)
\oplus({\bf 9009})(8)
\oplus({\bf 495})(8)
\oplus({\bf 132132})(4)
\oplus({\bf 6720})(4)
\oplus({\bf 78})(4)
\oplus({\bf 36036'})(4)
\oplus({\bf 30030})(4)
\oplus2({\bf 2574})(4)
\oplus({\bf 66})(4)
\oplus({\bf 116480})(0)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{116480}})(0)
\oplus({\bf 44044})(0)
\oplus({\bf \overline{5005}})(0)
\oplus2({\bf 4212})(0)
\oplus2({\bf 143})(0)
\oplus({\bf \overline{36036'}})(-4)
\oplus({\bf \overline{132132}})(-4)
\oplus({\bf \overline{30030}})(-4)
\oplus({\bf \overline{6720}})(-4)
\oplus2({\bf \overline{2574}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{59136}})(-8)
\oplus({\bf \overline{9009}})(-8)
\oplus({\bf \overline{2145}})(-8)
\oplus({\bf \overline{495}})(-8)
\oplus({\bf \overline{8580}})(-12)$\\
%
${\bf 1136200}$&=&
$({\bf 15730})(12)
\oplus({\bf 99099})(8)
\oplus({\bf 2145})(8)
\oplus({\bf 127050})(4)
\oplus({\bf 132132})(4)
\oplus({\bf 6720})(4)
\oplus({\bf 78})(4)
\oplus({\bf 2574})(4)
\oplus({\bf 306735})(0)
\oplus({\bf 5005})(0)
\oplus({\bf 44044})(0)
\oplus({\bf \overline{5005}})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{127050}})(-4)
\oplus({\bf \overline{132132}})(-4)
\oplus({\bf \overline{6720}})(-4)
\oplus({\bf \overline{2574}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{99099}})(-8)
\oplus({\bf \overline{2145}})(-8)
\oplus({\bf \overline{15730}})(-12)$\\
%
${\bf 1307504}$&=&
$({\bf \overline{220}})(18)
\oplus({\bf \overline{5148}})(14)
\oplus({\bf \overline{792}})(14)
\oplus({\bf 41184})(10)
\oplus({\bf 10296})(10)
\oplus({\bf 792})(10)
\oplus({\bf 151008})(6)
\oplus({\bf 46332})(6)
\oplus({\bf 5720})(6)
\oplus({\bf 220})(6)
\oplus({\bf 283140})(2)
\oplus({\bf 94380})(2)
\oplus({\bf 13728})(2)
\oplus({\bf 780})(2)
\oplus({\bf 12})(2)
\oplus({\bf \overline{283140}})(-2)
\oplus({\bf \overline{94380}})(-2)
\oplus({\bf \overline{13728}})(-2)
\oplus({\bf \overline{780}})(-2)
\oplus({\bf \overline{12}})(-2)
\oplus({\bf \overline{151008}})(-6)
\oplus({\bf \overline{46332}})(-6)
\oplus({\bf \overline{5720}})(-6)
\oplus({\bf \overline{220}})(-6)
\oplus({\bf \overline{41184}})(-10)
\oplus({\bf \overline{10296}})(-10)
\oplus({\bf \overline{792}})(-10)
\oplus({\bf 5148})(-14)
\oplus({\bf 792})(-14)
\oplus({\bf 220})(-18)$\\
%
${\bf 1352078}$&=&
$({\bf \overline{78}})(20)
\oplus({\bf \overline{2145}})(16)
\oplus({\bf \overline{15730}})(12)
\oplus({\bf \overline{8580}})(12)
\oplus({\bf 113256})(8)
\oplus({\bf 9009})(8)
\oplus({\bf 169884})(4)
\oplus({\bf 141570})(4)
\oplus({\bf 2574})(4)
\oplus({\bf 382239})(0)
\oplus({\bf 44044})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{169884}})(-4)
\oplus({\bf \overline{141570}})(-4)
\oplus({\bf \overline{2574}})(-4)
\oplus({\bf \overline{113256}})(-8)
\oplus({\bf \overline{9009}})(-8)
\oplus({\bf 15730})(-12)
\oplus({\bf 8580})(-12)
\oplus({\bf 2145})(-16)
\oplus({\bf 78})(-20)$\\
%
${\bf 1352078'}$&=&
$({\bf 1})(24)
\oplus({\bf \overline{66}})(20)
\oplus({\bf \overline{1716}})(16)
\oplus({\bf \overline{495}})(16)
\oplus({\bf \overline{23166}})(12)
\oplus({\bf 924'})(12)
\oplus({\bf 70785})(8)
\oplus({\bf 51480})(8)
\oplus({\bf 495})(8)
\oplus({\bf 283140'})(4)
\oplus({\bf 30030})(4)
\oplus({\bf 66})(4)
\oplus({\bf 226512})(0)
\oplus({\bf 196625})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{283140'}})(-4)
\oplus({\bf \overline{30030}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{70785}})(-8)
\oplus({\bf \overline{51480}})(-8)
\oplus({\bf \overline{495}})(-8)
\oplus({\bf 23166})(-12)
\oplus({\bf 924'})(-12)
\oplus({\bf 1716})(-16)
\oplus({\bf 495})(-16)
\oplus({\bf 66})(-20)
\oplus({\bf 1})(-24)$\\
%
${\bf 1450449}$&=&
$({\bf 26026})(12)
\oplus({\bf 139425})(8)
\oplus({\bf 1716})(8)
\oplus({\bf 223080})(4)
\oplus({\bf 106470})(4)
\oplus({\bf 6720})(4)
\oplus({\bf 66})(4)
\oplus({\bf 126412})(0)
\oplus({\bf 306735})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{223080}})(-4)
\oplus({\bf \overline{106470}})(-4)
\oplus({\bf \overline{6720}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{139425}})(-8)
\oplus({\bf \overline{1716}})(-8)
\oplus({\bf \overline{26026}})(-12)$\\
%
${\bf 1821600}$&=&
$({\bf 40040})(12)
\oplus({\bf 51051})(8)
\oplus({\bf 139776})(8)
\oplus({\bf 1365})(8)
\oplus({\bf 102102})(4)
\oplus({\bf 85800})(4)
\oplus({\bf 223080})(4)
\oplus({\bf 4290})(4)
\oplus({\bf 126412})(0)
\oplus({\bf 197120})(0)
\oplus({\bf \overline{197120}})(0)
\oplus({\bf 5940})(0)
\oplus({\bf \overline{102102}})(-4)
\oplus({\bf \overline{223080}})(-4)
\oplus({\bf \overline{85800}})(-4)
\oplus({\bf \overline{4290}})(-4)
\oplus({\bf \overline{51051}})(-8)
\oplus({\bf \overline{139776}})(-8)
\oplus({\bf \overline{1365}})(-8)
\oplus({\bf \overline{40040}})(-12)$\\
%
${\bf 1874730}$&=&
$({\bf 23166})(12)
\oplus({\bf 99099})(8)
\oplus({\bf 1716})(8)
\oplus({\bf 59136})(8)
\oplus({\bf 2145})(8)
\oplus({\bf 495})(8)
\oplus({\bf 106470})(4)
\oplus({\bf 157950})(4)
\oplus({\bf 132132})(4)
\oplus2({\bf 6720})(4)
\oplus({\bf 30030})(4)
\oplus2({\bf 2574})(4)
\oplus2({\bf 66})(4)
\oplus({\bf 306735})(0)
\oplus({\bf 116480})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{116480}})(0)
\oplus({\bf 44044})(0)
\oplus({\bf \overline{5005}})(0)
\oplus3({\bf 4212})(0)
\oplus2({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{157950}})(-4)
\oplus({\bf \overline{106470}})(-4)
\oplus({\bf \overline{132132}})(-4)
\oplus({\bf \overline{30030}})(-4)
\oplus2({\bf \overline{6720}})(-4)
\oplus2({\bf \overline{2574}})(-4)
\oplus2({\bf \overline{66}})(-4)
\oplus({\bf \overline{99099}})(-8)
\oplus({\bf \overline{59136}})(-8)
\oplus({\bf \overline{1716}})(-8)
\oplus({\bf \overline{2145}})(-8)
\oplus({\bf \overline{495}})(-8)
\oplus({\bf \overline{23166}})(-12)$\\
%
${\bf 1937520}$&=&
$({\bf \overline{31824}})(14)
\oplus({\bf 144144})(10)
\oplus({\bf 324324})(6)
\oplus({\bf 468468'})(2)
\oplus({\bf \overline{468468'}})(-2)
\oplus({\bf \overline{324324}})(-6)
\oplus({\bf \overline{144144}})(-10)
\oplus({\bf 31824})(-14)$\\
%
${\bf 1961256}$&=&
$({\bf \overline{66}})(20)
\oplus({\bf \overline{2145}})(16)
\oplus({\bf \overline{495}})(16)
\oplus({\bf \overline{23166}})(12)
\oplus({\bf \overline{8580}})(12)
\oplus({\bf 924'})(12)
\oplus({\bf 113256})(8)
\oplus({\bf 51480})(8)
\oplus({\bf 9009})(8)
\oplus({\bf 495})(8)
\oplus({\bf 283140'})(4)
\oplus({\bf 141570})(4)
\oplus({\bf 30030})(4)
\oplus({\bf 2574})(4)
\oplus({\bf 66})(4)
\oplus({\bf 382239})(0)
\oplus({\bf 196625})(0)
\oplus({\bf 44044})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{283140'}})(-4)
\oplus({\bf \overline{141570}})(-4)
\oplus({\bf \overline{30030}})(-4)
\oplus({\bf \overline{2574}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{113256}})(-8)
\oplus({\bf \overline{51480}})(-8)
\oplus({\bf \overline{9009}})(-8)
\oplus({\bf \overline{495}})(-8)
\oplus({\bf 23166})(-12)
\oplus({\bf 8580})(-12)
\oplus({\bf 924'})(-12)
\oplus({\bf 2145})(-16)
\oplus({\bf 495})(-16)
\oplus({\bf 66})(-20)$\\
%
${\bf 2254000}$&=&
$({\bf 30030'})(12)
\oplus({\bf 138996})(8)
\oplus({\bf 3003})(8)
\oplus({\bf 59136})(8)
\oplus({\bf 2145})(8)
\oplus({\bf 187110})(4)
\oplus({\bf 4290})(4)
\oplus({\bf 157950})(4)
\oplus({\bf 132132})(4)
\oplus2({\bf 6720})(4)
\oplus({\bf 78})(4)
\oplus({\bf 36036'})(4)
\oplus({\bf 2574})(4)
\oplus({\bf 75075})(0)
\oplus({\bf 306735})(0)
\oplus({\bf 116480})(0)
\oplus({\bf 5940})(0)
\oplus2({\bf 5005})(0)
\oplus({\bf \overline{75075}})(0)
\oplus({\bf \overline{116480}})(0)
\oplus2({\bf \overline{5005}})(0)
\oplus({\bf 4212})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{157950}})(-4)
\oplus({\bf \overline{36036'}})(-4)
\oplus({\bf \overline{187110}})(-4)
\oplus({\bf \overline{132132}})(-4)
\oplus({\bf \overline{4290}})(-4)
\oplus2({\bf \overline{6720}})(-4)
\oplus({\bf \overline{2574}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{138996}})(-8)
\oplus({\bf \overline{59136}})(-8)
\oplus({\bf \overline{3003}})(-8)
\oplus({\bf \overline{2145}})(-8)
\oplus({\bf \overline{30030'}})(-12)$\\
%
${\bf 2496144}$&=&
$({\bf \overline{12}})(22)
\oplus({\bf \overline{572}})(18)
\oplus({\bf \overline{220}})(18)
\oplus({\bf \overline{8580'}})(14)
\oplus({\bf \overline{5148}})(14)
\oplus({\bf \overline{792}})(14)
\oplus({\bf 56628})(10)
\oplus({\bf 41184})(10)
\oplus({\bf 10296})(10)
\oplus({\bf 792})(10)
\oplus({\bf 188760})(6)
\oplus({\bf 151008})(6)
\oplus({\bf 46332})(6)
\oplus({\bf 5720})(6)
\oplus({\bf 220})(6)
\oplus({\bf 339768})(2)
\oplus({\bf 283140})(2)
\oplus({\bf 94380})(2)
\oplus({\bf 13728})(2)
\oplus({\bf 780})(2)
\oplus({\bf 12})(2)
\oplus({\bf \overline{339768}})(-2)
\oplus({\bf \overline{283140}})(-2)
\oplus({\bf \overline{94380}})(-2)
\oplus({\bf \overline{13728}})(-2)
\oplus({\bf \overline{780}})(-2)
\oplus({\bf \overline{12}})(-2)
\oplus({\bf \overline{188760}})(-6)
\oplus({\bf \overline{151008}})(-6)
\oplus({\bf \overline{46332}})(-6)
\oplus({\bf \overline{5720}})(-6)
\oplus({\bf \overline{220}})(-6)
\oplus({\bf \overline{56628}})(-10)
\oplus({\bf \overline{41184}})(-10)
\oplus({\bf \overline{10296}})(-10)
\oplus({\bf \overline{792}})(-10)
\oplus({\bf 8580'})(-14)
\oplus({\bf 5148})(-14)
\oplus({\bf 792})(-14)
\oplus({\bf 572})(-18)
\oplus({\bf 220})(-18)
\oplus({\bf 12})(-22)$\\
%
${\bf 2816856}$&=&
$({\bf 54054})(12)
\oplus({\bf 139776})(8)
\oplus({\bf 139425})(8)
\oplus({\bf 3003})(8)
\oplus({\bf 102102})(4)
\oplus({\bf 223080})(4)
\oplus({\bf 187110})(4)
\oplus({\bf 4290})(4)
\oplus({\bf 127050})(4)
\oplus({\bf 6720})(4)
\oplus({\bf 78})(4)
\oplus({\bf 126412})(0)
\oplus({\bf 197120})(0)
\oplus({\bf \overline{197120}})(0)
\oplus({\bf 306735})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{5005}})(0)
\oplus({\bf 143})(0)
\oplus({\bf \overline{102102}})(-4)
\oplus({\bf \overline{223080}})(-4)
\oplus({\bf \overline{127050}})(-4)
\oplus({\bf \overline{187110}})(-4)
\oplus({\bf \overline{4290}})(-4)
\oplus({\bf \overline{6720}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{139776}})(-8)
\oplus({\bf \overline{139425}})(-8)
\oplus({\bf \overline{3003}})(-8)
\oplus({\bf \overline{54054}})(-12)$\\
%
${\bf 2841696}$&=&
$({\bf \overline{10296}})(14)
\oplus({\bf 97020})(10)
\oplus({\bf 5148})(10)
\oplus({\bf 10296})(10)
\oplus({\bf 792})(10)
\oplus({\bf 308308})(6)
\oplus({\bf 24948})(6)
\oplus({\bf 572})(6)
\oplus({\bf 56056})(6)
\oplus({\bf 46332})(6)
\oplus2({\bf 5720})(6)
\oplus({\bf 220})(6)
\oplus({\bf 420420})(2)
\oplus({\bf 36036})(2)
\oplus({\bf 924})(2)
\oplus({\bf 252252})(2)
\oplus({\bf 94380})(2)
\oplus({\bf 16380})(2)
\oplus2({\bf 13728})(2)
\oplus2({\bf 780})(2)
\oplus({\bf 12})(2)
\oplus({\bf \overline{252252}})(-2)
\oplus({\bf \overline{16380}})(-2)
\oplus({\bf \overline{420420}})(-2)
\oplus({\bf \overline{94380}})(-2)
\oplus({\bf \overline{36036}})(-2)
\oplus2({\bf \overline{13728}})(-2)
\oplus({\bf \overline{924}})(-2)
\oplus2({\bf \overline{780}})(-2)
\oplus({\bf \overline{12}})(-2)
\oplus({\bf \overline{56056}})(-6)
\oplus({\bf \overline{308308}})(-6)
\oplus({\bf \overline{46332}})(-6)
\oplus({\bf \overline{24948}})(-6)
\oplus2({\bf \overline{5720}})(-6)
\oplus({\bf \overline{572}})(-6)
\oplus({\bf \overline{220}})(-6)
\oplus({\bf \overline{97020}})(-10)
\oplus({\bf \overline{10296}})(-10)
\oplus({\bf \overline{5148}})(-10)
\oplus({\bf \overline{792}})(-10)
\oplus({\bf 10296})(-14)$\\
%
${\bf 2877875}$&=&
$({\bf 50050})(12)
\oplus({\bf 139776})(8)
\oplus({\bf 1365})(8)
\oplus({\bf 138996})(8)
\oplus({\bf 3003})(8)
\oplus({\bf 85800})(4)
\oplus({\bf 223080})(4)
\oplus({\bf 187110})(4)
\oplus2({\bf 4290})(4)
\oplus({\bf 157950})(4)
\oplus({\bf 6720})(4)
\oplus({\bf 197120})(0)
\oplus({\bf 75075})(0)
\oplus({\bf \overline{197120}})(0)
\oplus({\bf 306735})(0)
\oplus2({\bf 5940})(0)
\oplus({\bf 5005})(0)
\oplus({\bf \overline{75075}})(0)
\oplus({\bf \overline{5005}})(0)
\oplus({\bf \overline{223080}})(-4)
\oplus({\bf \overline{157950}})(-4)
\oplus({\bf \overline{85800}})(-4)
\oplus({\bf \overline{187110}})(-4)
\oplus2({\bf \overline{4290}})(-4)
\oplus({\bf \overline{6720}})(-4)
\oplus({\bf \overline{139776}})(-8)
\oplus({\bf \overline{138996}})(-8)
\oplus({\bf \overline{1365}})(-8)
\oplus({\bf \overline{3003}})(-8)
\oplus({\bf \overline{50050}})(-12)$\\
%
${\bf 3579904}$&=&
$({\bf 2574})(16)
\oplus({\bf 44044})(12)
\oplus({\bf \overline{5005}})(12)
\oplus({\bf 4212})(12)
\oplus({\bf 143})(12)
\oplus({\bf \overline{141570}})(8)
\oplus({\bf \overline{132132}})(8)
\oplus({\bf \overline{30030}})(8)
\oplus({\bf \overline{6720}})(8)
\oplus2({\bf \overline{2574}})(8)
\oplus({\bf \overline{78}})(8)
\oplus({\bf \overline{66}})(8)
\oplus({\bf \overline{113256}})(4)
\oplus({\bf \overline{495495}})(4)
\oplus({\bf \overline{51480}})(4)
\oplus({\bf \overline{99099}})(4)
\oplus({\bf \overline{59136}})(4)
\oplus2({\bf \overline{9009}})(4)
\oplus2({\bf \overline{2145}})(4)
\oplus2({\bf \overline{495}})(4)
\oplus({\bf 15730})(0)
\oplus({\bf \overline{462462}})(0)
\oplus({\bf 23166})(0)
\oplus({\bf 462462})(0)
\oplus({\bf 114048})(0)
\oplus2({\bf 8580})(0)
\oplus({\bf \overline{15730}})(0)
\oplus({\bf \overline{23166}})(0)
\oplus2({\bf \overline{8580}})(0)
\oplus2({\bf 924'})(0)
\oplus({\bf 99099})(-4)
\oplus({\bf 495495})(-4)
\oplus({\bf 59136})(-4)
\oplus2({\bf 2145})(-4)
\oplus({\bf 113256})(-4)
\oplus({\bf 51480})(-4)
\oplus2({\bf 9009})(-4)
\oplus2({\bf 495})(-4)
\oplus({\bf 132132})(-8)
\oplus({\bf 6720})(-8)
\oplus({\bf 78})(-8)
\oplus({\bf 141570})(-8)
\oplus({\bf 30030})(-8)
\oplus2({\bf 2574})(-8)
\oplus({\bf 66})(-8)
\oplus({\bf 5005})(-12)
\oplus({\bf 44044})(-12)
\oplus({\bf 4212})(-12)
\oplus({\bf 143})(-12)
\oplus({\bf \overline{2574}})(-16)$\\
%
${\bf 3579904'}$&=&
$({\bf 220})(18)
\oplus({\bf 13728})(14)
\oplus({\bf 780})(14)
\oplus({\bf 12})(14)
\oplus({\bf \overline{94380}})(10)
\oplus({\bf \overline{36036}})(10)
\oplus({\bf \overline{13728}})(10)
\oplus2({\bf \overline{780}})(10)
\oplus({\bf \overline{12}})(10)
\oplus({\bf \overline{151008}})(6)
\oplus({\bf \overline{308308}})(6)
\oplus({\bf \overline{46332}})(6)
\oplus({\bf \overline{20020}})(6)
\oplus({\bf \overline{24948}})(6)
\oplus2({\bf \overline{5720}})(6)
\oplus({\bf \overline{572}})(6)
\oplus2({\bf \overline{220}})(6)
\oplus({\bf \overline{56628}})(2)
\oplus({\bf \overline{566280}})(2)
\oplus({\bf \overline{41184}})(2)
\oplus({\bf \overline{264264}})(2)
\oplus({\bf \overline{97020}})(2)
\oplus2({\bf \overline{10296}})(2)
\oplus({\bf \overline{8580'}})(2)
\oplus2({\bf \overline{5148}})(2)
\oplus2({\bf \overline{792}})(2)
\oplus({\bf 264264})(-2)
\oplus({\bf 8580'})(-2)
\oplus({\bf 566280})(-2)
\oplus({\bf 97020})(-2)
\oplus2({\bf 5148})(-2)
\oplus({\bf 56628})(-2)
\oplus({\bf 41184})(-2)
\oplus2({\bf 10296})(-2)
\oplus2({\bf 792})(-2)
\oplus({\bf 20020})(-6)
\oplus({\bf 308308})(-6)
\oplus({\bf 24948})(-6)
\oplus({\bf 572})(-6)
\oplus({\bf 151008})(-6)
\oplus({\bf 46332})(-6)
\oplus2({\bf 5720})(-6)
\oplus2({\bf 220})(-6)
\oplus({\bf 36036})(-10)
\oplus({\bf 94380})(-10)
\oplus({\bf 13728})(-10)
\oplus2({\bf 780})(-10)
\oplus({\bf 12})(-10)
\oplus({\bf \overline{13728}})(-14)
\oplus({\bf \overline{780}})(-14)
\oplus({\bf \overline{12}})(-14)
\oplus({\bf \overline{220}})(-18)$\\
%
${\bf 4100096}$&=&
$({\bf 64064})(12)
\oplus({\bf 139425})(8)
\oplus({\bf 138996})(8)
\oplus({\bf 3003})(8)
\oplus({\bf 99099})(8)
\oplus({\bf 1716})(8)
\oplus({\bf 2145})(8)
\oplus({\bf 223080})(4)
\oplus({\bf 187110})(4)
\oplus({\bf 4290})(4)
\oplus({\bf 127050})(4)
\oplus({\bf 106470})(4)
\oplus({\bf 157950})(4)
\oplus({\bf 132132})(4)
\oplus3({\bf 6720})(4)
\oplus({\bf 78})(4)
\oplus({\bf 2574})(4)
\oplus({\bf 66})(4)
\oplus({\bf 197120})(0)
\oplus({\bf \overline{197120}})(0)
\oplus2({\bf 306735})(0)
\oplus({\bf 116480})(0)
\oplus2({\bf 5940})(0)
\oplus2({\bf 5005})(0)
\oplus({\bf \overline{116480}})(0)
\oplus2({\bf \overline{5005}})(0)
\oplus2({\bf 4212})(0)
\oplus2({\bf 143})(0)
\oplus({\bf \overline{223080}})(-4)
\oplus({\bf \overline{127050}})(-4)
\oplus({\bf \overline{157950}})(-4)
\oplus({\bf \overline{187110}})(-4)
\oplus({\bf \overline{106470}})(-4)
\oplus({\bf \overline{132132}})(-4)
\oplus({\bf \overline{4290}})(-4)
\oplus3({\bf \overline{6720}})(-4)
\oplus({\bf \overline{2574}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{66}})(-4)
\oplus({\bf \overline{139425}})(-8)
\oplus({\bf \overline{138996}})(-8)
\oplus({\bf \overline{99099}})(-8)
\oplus({\bf \overline{3003}})(-8)
\oplus({\bf \overline{1716}})(-8)
\oplus({\bf \overline{2145}})(-8)
\oplus({\bf \overline{64064}})(-12)$\\
%
${\bf 4710400}$&=&
$({\bf 4290})(16)
\oplus({\bf 75075})(12)
\oplus({\bf 5940})(12)
\oplus({\bf 5005})(12)
\oplus({\bf \overline{252252'}})(8)
\oplus({\bf \overline{157950}})(8)
\oplus({\bf \overline{36036'}})(8)
\oplus({\bf \overline{4290}})(8)
\oplus({\bf \overline{6720}})(8)
\oplus({\bf \overline{225225}})(4)
\oplus({\bf \overline{600600}})(4)
\oplus({\bf \overline{63063}})(4)
\oplus({\bf \overline{138996}})(4)
\oplus({\bf \overline{59136}})(4)
\oplus({\bf \overline{1365}})(4)
\oplus({\bf \overline{3003}})(4)
\oplus({\bf 50050})(0)
\oplus({\bf 579150})(0)
\oplus({\bf 30030'})(0)
\oplus({\bf \overline{579150}})(0)
\oplus({\bf 114048})(0)
\oplus({\bf \overline{50050}})(0)
\oplus({\bf \overline{30030'}})(0)
\oplus({\bf 1365})(-4)
\oplus({\bf 138996})(-4)
\oplus({\bf 3003})(-4)
\oplus({\bf 600600})(-4)
\oplus({\bf 59136})(-4)
\oplus({\bf 225225})(-4)
\oplus({\bf 63063})(-4)
\oplus({\bf 4290})(-8)
\oplus({\bf 157950})(-8)
\oplus({\bf 6720})(-8)
\oplus({\bf 252252'})(-8)
\oplus({\bf 36036'})(-8)
\oplus({\bf 5940})(-12)
\oplus({\bf \overline{75075}})(-12)
\oplus({\bf \overline{5005}})(-12)
\oplus({\bf \overline{4290}})(-16)$\\
%
${\bf 4710400'}$&=&
$({\bf 364})(18)
\oplus({\bf 23100})(14)
\oplus({\bf 924})(14)
\oplus({\bf \overline{163800}})(10)
\oplus({\bf \overline{42900}})(10)
\oplus({\bf \overline{16380}})(10)
\oplus({\bf \overline{924}})(10)
\oplus({\bf \overline{280280}})(6)
\oplus({\bf \overline{370656}})(6)
\oplus({\bf \overline{56056}})(6)
\oplus({\bf \overline{35100}})(6)
\oplus({\bf \overline{24948}})(6)
\oplus({\bf \overline{364}})(6)
\oplus({\bf \overline{128700}})(2)
\oplus({\bf \overline{694980}})(2)
\oplus({\bf \overline{51480'}})(2)
\oplus({\bf \overline{343200}})(2)
\oplus({\bf \overline{97020}})(2)
\oplus({\bf \overline{12012''}})(2)
\oplus({\bf \overline{12012}})(2)
\oplus({\bf 12012''})(-2)
\oplus({\bf 343200})(-2)
\oplus({\bf 12012})(-2)
\oplus({\bf 694980})(-2)
\oplus({\bf 97020})(-2)
\oplus({\bf 128700})(-2)
\oplus({\bf 51480'})(-2)
\oplus({\bf 35100})(-6)
\oplus({\bf 364})(-6)
\oplus({\bf 370656})(-6)
\oplus({\bf 24948})(-6)
\oplus({\bf 280280})(-6)
\oplus({\bf 56056})(-6)
\oplus({\bf 42900})(-10)
\oplus({\bf 924})(-10)
\oplus({\bf 163800})(-10)
\oplus({\bf 16380})(-10)
\oplus({\bf \overline{23100}})(-14)
\oplus({\bf \overline{924}})(-14)
\oplus({\bf \overline{364}})(-18)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{20}$(R)}
}
\label{Table:Branching-rules-D12_A1-A1-D10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_A1-A1-D10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 24}$&=&
$({\bf 1,1,20})
\oplus({\bf 2,2,1})$\\
%
${\bf 276}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,190})
\oplus({\bf 2,2,20})$\\
%
${\bf 299}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,209})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,20})$\\
%
${\bf 2024}$&=&
$({\bf 3,1,20})
\oplus({\bf 1,3,20})
\oplus({\bf 1,1,1140})
\oplus({\bf 2,2,190})
\oplus({\bf 2,2,1})$\\
%
${\bf 2048}$&=&
$({\bf 2,1,512})
\oplus({\bf 1,2,512'})$\\
%
${\bf 2048'}$&=&
$({\bf 2,1,512'})
\oplus({\bf 1,2,512})$\\
%
${\bf 2576}$&=&
$({\bf 3,3,20})
\oplus({\bf 1,1,1520})
\oplus({\bf 1,1,20})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,209})
\oplus({\bf 2,2,1})$\\
%
${\bf 4576}$&=&
$({\bf 3,3,20})
\oplus({\bf 3,1,20})
\oplus({\bf 1,3,20})
\oplus({\bf 1,1,2640})
\oplus({\bf 1,1,20})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,209})
\oplus({\bf 2,2,190})
\oplus({\bf 2,2,1})$\\
%
${\bf 10626}$&=&
$({\bf 3,1,190})
\oplus({\bf 1,3,190})
\oplus({\bf 1,1,4845})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,1140})
\oplus({\bf 2,2,20})$\\
%
${\bf 17250}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,209})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,8645})
\oplus({\bf 1,1,209})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,20})
\oplus({\bf 2,2,1520})
\oplus({\bf 2,2,20})$\\
%
${\bf 27300}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,209})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,190})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,190})
\oplus({\bf 1,1,13090})
\oplus({\bf 1,1,209})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,20})
\oplus({\bf 2,4,20})
\oplus({\bf 2,2,2640})
\oplus({\bf 2,2,20})$\\
%
${\bf 37674}$&=&
$({\bf 3,3,190})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,209})
\oplus({\bf 3,1,190})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,209})
\oplus({\bf 1,3,190})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,17765})
\oplus({\bf 1,1,190})
\oplus({\bf 4,2,20})
\oplus({\bf 2,4,20})
\oplus({\bf 2,2,2640})
\oplus({\bf 2,2,1140})
\oplus2({\bf 2,2,20})$\\
%
${\bf 42504}$&=&
$({\bf 3,1,1140})
\oplus({\bf 1,3,1140})
\oplus({\bf 1,1,15504})
\oplus({\bf 1,1,20})
\oplus({\bf 2,2,4845})
\oplus({\bf 2,2,190})$\\
%
${\bf 44275}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,209})
\oplus({\bf 3,3,190})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,209})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,209})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,21546})
\oplus({\bf 1,1,209})
\oplus({\bf 1,1,190})
\oplus({\bf 4,4,20})
\oplus({\bf 4,2,20})
\oplus({\bf 2,4,20})
\oplus({\bf 2,2,1520})
\oplus({\bf 2,2,2640})
\oplus2({\bf 2,2,20})$\\
%
${\bf 47104}$&=&
$({\bf 2,3,512})
\oplus({\bf 2,1,9728})
\oplus({\bf 2,1,512})
\oplus({\bf 3,2,512'})
\oplus({\bf 1,2,9728'})
\oplus({\bf 1,2,512'})$\\
%
${\bf 47104'}$&=&
$({\bf 2,3,512'})
\oplus({\bf 2,1,9728'})
\oplus({\bf 2,1,512'})
\oplus({\bf 3,2,512})
\oplus({\bf 1,2,9728})
\oplus({\bf 1,2,512})$\\
%
${\bf 95680}$&=&
$({\bf 5,5,20})
\oplus({\bf 3,3,1520})
\oplus({\bf 3,3,20})
\oplus({\bf 1,1,40964})
\oplus({\bf 1,1,1520})
\oplus({\bf 1,1,20})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,209})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,8645})
\oplus({\bf 2,2,209})
\oplus({\bf 2,2,1})$\\
%
${\bf 134596}$&=&
$({\bf 3,1,4845})
\oplus({\bf 1,3,4845})
\oplus({\bf 1,1,38760})
\oplus({\bf 1,1,190})
\oplus({\bf 2,2,15504})
\oplus({\bf 2,2,1140})$\\
%
${\bf 210496}$&=&
$({\bf 3,3,1140})
\oplus({\bf 3,3,20})
\oplus({\bf 3,1,2640})
\oplus({\bf 3,1,1140})
\oplus({\bf 3,1,20})
\oplus({\bf 1,3,2640})
\oplus({\bf 1,3,1140})
\oplus({\bf 1,3,20})
\oplus({\bf 1,1,80256})
\oplus({\bf 1,1,1140})
\oplus({\bf 1,1,20})
\oplus({\bf 4,2,190})
\oplus({\bf 2,4,190})
\oplus({\bf 2,2,17765})
\oplus({\bf 2,2,209})
\oplus({\bf 2,2,4845})
\oplus2({\bf 2,2,190})
\oplus({\bf 2,2,1})$\\
%
${\bf 299000}$&=&
$({\bf 5,1,20})
\oplus({\bf 3,3,2640})
\oplus2({\bf 3,3,20})
\oplus({\bf 3,1,2640})
\oplus({\bf 3,1,1140})
\oplus({\bf 3,1,20})
\oplus({\bf 1,5,20})
\oplus({\bf 1,3,2640})
\oplus({\bf 1,3,1140})
\oplus({\bf 1,3,20})
\oplus({\bf 1,1,117040})
\oplus({\bf 1,1,2640})
\oplus({\bf 1,1,20})
\oplus({\bf 4,2,209})
\oplus({\bf 4,2,190})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,209})
\oplus({\bf 2,4,190})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,13090})
\oplus({\bf 2,2,17765})
\oplus({\bf 2,2,209})
\oplus2({\bf 2,2,190})
\oplus({\bf 2,2,1})$\\
%
${\bf 315744}$&=&
$({\bf 5,5,20})
\oplus({\bf 5,3,20})
\oplus({\bf 3,5,20})
\oplus({\bf 3,3,1520})
\oplus({\bf 3,3,2640})
\oplus2({\bf 3,3,20})
\oplus({\bf 3,1,1520})
\oplus({\bf 3,1,20})
\oplus({\bf 1,3,1520})
\oplus({\bf 1,3,20})
\oplus({\bf 1,1,130416})
\oplus({\bf 1,1,1520})
\oplus({\bf 1,1,2640})
\oplus({\bf 1,1,20})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,209})
\oplus({\bf 4,4,190})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,209})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,209})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,8645})
\oplus({\bf 2,2,21546})
\oplus2({\bf 2,2,209})
\oplus({\bf 2,2,190})
\oplus({\bf 2,2,1})$\\
%
${\bf 346104}$&=&
$({\bf 3,1,15504})
\oplus({\bf 1,3,15504})
\oplus({\bf 1,1,77520})
\oplus({\bf 1,1,1140})
\oplus({\bf 2,2,38760})
\oplus({\bf 2,2,4845})$\\
%
${\bf 351624}$&=&
$({\bf 5,3,20})
\oplus({\bf 5,1,20})
\oplus({\bf 3,5,20})
\oplus({\bf 3,3,1520})
\oplus({\bf 3,3,2640})
\oplus2({\bf 3,3,20})
\oplus({\bf 3,1,2640})
\oplus({\bf 3,1,20})
\oplus({\bf 1,5,20})
\oplus({\bf 1,3,2640})
\oplus({\bf 1,3,20})
\oplus({\bf 1,1,142120})
\oplus({\bf 1,1,1520})
\oplus({\bf 1,1,2640})
\oplus({\bf 1,1,20})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,209})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,209})
\oplus({\bf 4,2,190})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,209})
\oplus({\bf 2,4,190})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,21546})
\oplus({\bf 2,2,13090})
\oplus2({\bf 2,2,209})
\oplus({\bf 2,2,190})
\oplus({\bf 2,2,1})$\\
%
${\bf 388080}$&=&
$({\bf 5,3,20})
\oplus({\bf 3,5,20})
\oplus({\bf 3,3,2640})
\oplus({\bf 3,3,1140})
\oplus2({\bf 3,3,20})
\oplus({\bf 3,1,1520})
\oplus({\bf 3,1,2640})
\oplus2({\bf 3,1,20})
\oplus({\bf 1,3,1520})
\oplus({\bf 1,3,2640})
\oplus2({\bf 1,3,20})
\oplus({\bf 1,1,154224})
\oplus({\bf 1,1,2640})
\oplus({\bf 1,1,1140})
\oplus({\bf 4,4,190})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,209})
\oplus({\bf 4,2,190})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,209})
\oplus({\bf 2,4,190})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,21546})
\oplus({\bf 2,2,17765})
\oplus2({\bf 2,2,209})
\oplus2({\bf 2,2,190})
\oplus({\bf 2,2,1})$\\
%
${\bf 457470}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,209})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,8645})
\oplus({\bf 3,3,209})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,168245})
\oplus({\bf 1,1,8645})
\oplus({\bf 1,1,209})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,20})
\oplus({\bf 4,4,1520})
\oplus({\bf 4,4,20})
\oplus({\bf 2,2,40964})
\oplus({\bf 2,2,1520})
\oplus({\bf 2,2,20})$\\
%
${\bf 516096}$&=&
$({\bf 4,1,512})
\oplus({\bf 2,3,9728})
\oplus({\bf 2,3,512})
\oplus({\bf 2,1,87040})
\oplus({\bf 2,1,9728})
\oplus({\bf 2,1,512})
\oplus({\bf 3,2,9728'})
\oplus({\bf 3,2,512'})
\oplus({\bf 1,4,512'})
\oplus({\bf 1,2,87040'})
\oplus({\bf 1,2,9728'})
\oplus({\bf 1,2,512'})$\\
%
${\bf 516096'}$&=&
$({\bf 4,1,512'})
\oplus({\bf 2,3,9728'})
\oplus({\bf 2,3,512'})
\oplus({\bf 2,1,87040'})
\oplus({\bf 2,1,9728'})
\oplus({\bf 2,1,512'})
\oplus({\bf 3,2,9728})
\oplus({\bf 3,2,512})
\oplus({\bf 1,4,512})
\oplus({\bf 1,2,87040})
\oplus({\bf 1,2,9728})
\oplus({\bf 1,2,512})$\\
%
${\bf 565248}$&=&
$({\bf 4,3,512})
\oplus({\bf 2,3,9728})
\oplus({\bf 2,3,512})
\oplus({\bf 2,1,97280})
\oplus({\bf 2,1,9728})
\oplus({\bf 2,1,512})
\oplus({\bf 3,4,512'})
\oplus({\bf 3,2,9728'})
\oplus({\bf 3,2,512'})
\oplus({\bf 1,2,97280'})
\oplus({\bf 1,2,9728'})
\oplus({\bf 1,2,512'})$\\
%
${\bf 565248'}$&=&
$({\bf 4,3,512'})
\oplus({\bf 2,3,9728'})
\oplus({\bf 2,3,512'})
\oplus({\bf 2,1,97280'})
\oplus({\bf 2,1,9728'})
\oplus({\bf 2,1,512'})
\oplus({\bf 3,4,512})
\oplus({\bf 3,2,9728})
\oplus({\bf 3,2,512})
\oplus({\bf 1,2,97280})
\oplus({\bf 1,2,9728})
\oplus({\bf 1,2,512})$\\
%
${\bf 735471}$&=&
$({\bf 3,1,38760})
\oplus({\bf 1,3,38760})
\oplus({\bf 1,1,125970})
\oplus({\bf 1,1,4845})
\oplus({\bf 2,2,77520})
\oplus({\bf 2,2,15504})$\\
%
${\bf 874874}$&=&
$({\bf 3,3,4845})
\oplus({\bf 3,3,190})
\oplus({\bf 3,1,17765})
\oplus({\bf 3,1,4845})
\oplus({\bf 3,1,190})
\oplus({\bf 1,3,17765})
\oplus({\bf 1,3,4845})
\oplus({\bf 1,3,190})
\oplus({\bf 1,1,266475})
\oplus({\bf 1,1,209})
\oplus({\bf 1,1,4845})
\oplus({\bf 1,1,190})
\oplus({\bf 4,2,1140})
\oplus({\bf 2,4,1140})
\oplus({\bf 2,2,80256})
\oplus({\bf 2,2,2640})
\oplus({\bf 2,2,15504})
\oplus2({\bf 2,2,1140})
\oplus({\bf 2,2,20})$\\
%
${\bf 1136200}$&=&
$({\bf 5,1,209})
\oplus({\bf 3,3,13090})
\oplus({\bf 3,3,209})
\oplus({\bf 3,3,190})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,17765})
\oplus({\bf 3,1,190})
\oplus({\bf 1,5,209})
\oplus({\bf 1,3,17765})
\oplus({\bf 1,3,190})
\oplus({\bf 1,1,365750})
\oplus({\bf 1,1,13090})
\oplus({\bf 1,1,209})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,2640})
\oplus({\bf 4,2,20})
\oplus({\bf 2,4,2640})
\oplus({\bf 2,4,20})
\oplus({\bf 2,2,117040})
\oplus({\bf 2,2,2640})
\oplus({\bf 2,2,1140})
\oplus({\bf 2,2,20})$\\
%
${\bf 1307504}$&=&
$({\bf 3,1,77520})
\oplus({\bf 1,3,77520})
\oplus({\bf 1,1,167960})
\oplus({\bf 1,1,15504})
\oplus({\bf 2,2,125970})
\oplus({\bf 2,2,38760})$\\
%
${\bf 1352078}$&=&
$({\bf 3,1,92378'})
\oplus({\bf 1,3,92378})
\oplus({\bf 1,1,125970})
\oplus({\bf 2,2,167960})$\\
%
${\bf 1352078'}$&=&
$({\bf 3,1,92378})
\oplus({\bf 1,3,92378'})
\oplus({\bf 1,1,125970})
\oplus({\bf 2,2,167960})$\\
%
${\bf 1450449}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,209})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,190})
\oplus({\bf 3,5,209})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,21546})
\oplus({\bf 3,3,209})
\oplus({\bf 3,3,190})
\oplus({\bf 3,1,13090})
\oplus({\bf 3,1,209})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,190})
\oplus({\bf 1,3,13090})
\oplus({\bf 1,3,209})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,490314})
\oplus({\bf 1,1,21546})
\oplus({\bf 1,1,190})
\oplus({\bf 6,2,20})
\oplus({\bf 4,4,1520})
\oplus({\bf 4,4,20})
\oplus({\bf 4,2,2640})
\oplus({\bf 4,2,20})
\oplus({\bf 2,6,20})
\oplus({\bf 2,4,2640})
\oplus({\bf 2,4,20})
\oplus({\bf 2,2,142120})
\oplus({\bf 2,2,1520})
\oplus({\bf 2,2,2640})
\oplus({\bf 2,2,20})$\\
%
${\bf 1821600}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,209})
\oplus({\bf 5,5,190})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,209})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,209})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,8645})
\oplus({\bf 3,3,21546})
\oplus2({\bf 3,3,209})
\oplus({\bf 3,3,190})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,8645})
\oplus({\bf 3,1,209})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,8645})
\oplus({\bf 1,3,209})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,642390})
\oplus({\bf 1,1,8645})
\oplus({\bf 1,1,21546})
\oplus({\bf 1,1,209})
\oplus({\bf 1,1,190})
\oplus({\bf 6,6,20})
\oplus({\bf 6,4,20})
\oplus({\bf 4,6,20})
\oplus({\bf 4,4,1520})
\oplus({\bf 4,4,2640})
\oplus2({\bf 4,4,20})
\oplus({\bf 4,2,1520})
\oplus({\bf 4,2,20})
\oplus({\bf 2,4,1520})
\oplus({\bf 2,4,20})
\oplus({\bf 2,2,40964})
\oplus({\bf 2,2,130416})
\oplus2({\bf 2,2,1520})
\oplus({\bf 2,2,2640})
\oplus2({\bf 2,2,20})$\\
%
${\bf 1874730}$&=&
$({\bf 5,1,190})
\oplus({\bf 3,3,17765})
\oplus({\bf 3,3,209})
\oplus2({\bf 3,3,190})
\oplus({\bf 3,1,13090})
\oplus({\bf 3,1,17765})
\oplus({\bf 3,1,209})
\oplus({\bf 3,1,4845})
\oplus({\bf 3,1,190})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,190})
\oplus({\bf 1,3,13090})
\oplus({\bf 1,3,17765})
\oplus({\bf 1,3,209})
\oplus({\bf 1,3,4845})
\oplus({\bf 1,3,190})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,592515})
\oplus({\bf 1,1,17765})
\oplus2({\bf 1,1,190})
\oplus({\bf 4,2,2640})
\oplus({\bf 4,2,1140})
\oplus({\bf 4,2,20})
\oplus({\bf 2,4,2640})
\oplus({\bf 2,4,1140})
\oplus({\bf 2,4,20})
\oplus({\bf 2,2,117040})
\oplus({\bf 2,2,80256})
\oplus2({\bf 2,2,2640})
\oplus2({\bf 2,2,1140})
\oplus2({\bf 2,2,20})$\\
%
${\bf 1937520}$&=&
$({\bf 7,7,20})
\oplus({\bf 5,5,1520})
\oplus({\bf 5,5,20})
\oplus({\bf 3,3,40964})
\oplus({\bf 3,3,1520})
\oplus({\bf 3,3,20})
\oplus({\bf 1,1,615296})
\oplus({\bf 1,1,40964})
\oplus({\bf 1,1,1520})
\oplus({\bf 1,1,20})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,209})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,8645})
\oplus({\bf 4,4,209})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,168245})
\oplus({\bf 2,2,8645})
\oplus({\bf 2,2,209})
\oplus({\bf 2,2,1})$\\
%
${\bf 1961256}$&=&
$({\bf 3,1,125970})
\oplus({\bf 1,3,125970})
\oplus({\bf 1,1,92378})
\oplus({\bf 1,1,92378'})
\oplus({\bf 1,1,38760})
\oplus({\bf 2,2,167960})
\oplus({\bf 2,2,77520})$\\
%
${\bf 2254000}$&=&
$({\bf 5,3,190})
\oplus({\bf 3,5,190})
\oplus({\bf 3,3,17765})
\oplus({\bf 3,3,209})
\oplus({\bf 3,3,4845})
\oplus2({\bf 3,3,190})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,21546})
\oplus({\bf 3,1,17765})
\oplus({\bf 3,1,209})
\oplus2({\bf 3,1,190})
\oplus({\bf 1,3,21546})
\oplus({\bf 1,3,17765})
\oplus({\bf 1,3,209})
\oplus2({\bf 1,3,190})
\oplus({\bf 1,1,723520})
\oplus({\bf 1,1,17765})
\oplus({\bf 1,1,209})
\oplus({\bf 1,1,4845})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,1140})
\oplus({\bf 4,4,20})
\oplus({\bf 4,2,2640})
\oplus({\bf 4,2,1140})
\oplus({\bf 4,2,20})
\oplus({\bf 2,4,2640})
\oplus({\bf 2,4,1140})
\oplus({\bf 2,4,20})
\oplus({\bf 2,2,154224})
\oplus({\bf 2,2,1520})
\oplus({\bf 2,2,80256})
\oplus2({\bf 2,2,2640})
\oplus2({\bf 2,2,1140})
\oplus2({\bf 2,2,20})$\\
%
${\bf 2496144}$&=&
$({\bf 3,1,167960})
\oplus({\bf 1,3,167960})
\oplus({\bf 1,1,167960})
\oplus({\bf 1,1,77520})
\oplus({\bf 2,2,92378})
\oplus({\bf 2,2,92378'})
\oplus({\bf 2,2,125970})$\\
%
${\bf 2816856}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,209})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,209})
\oplus({\bf 5,3,190})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,209})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,209})
\oplus({\bf 3,5,190})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,8645})
\oplus({\bf 3,3,21546})
\oplus({\bf 3,3,13090})
\oplus3({\bf 3,3,209})
\oplus({\bf 3,3,190})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,21546})
\oplus({\bf 3,1,209})
\oplus({\bf 3,1,190})
\oplus({\bf 1,5,209})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,21546})
\oplus({\bf 1,3,209})
\oplus({\bf 1,3,190})
\oplus({\bf 1,1,965770})
\oplus({\bf 1,1,8645})
\oplus({\bf 1,1,21546})
\oplus({\bf 1,1,13090})
\oplus2({\bf 1,1,209})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,20})
\oplus({\bf 6,2,20})
\oplus({\bf 4,6,20})
\oplus({\bf 4,4,1520})
\oplus({\bf 4,4,2640})
\oplus2({\bf 4,4,20})
\oplus({\bf 4,2,1520})
\oplus({\bf 4,2,2640})
\oplus2({\bf 4,2,20})
\oplus({\bf 2,6,20})
\oplus({\bf 2,4,1520})
\oplus({\bf 2,4,2640})
\oplus2({\bf 2,4,20})
\oplus({\bf 2,2,130416})
\oplus({\bf 2,2,142120})
\oplus2({\bf 2,2,1520})
\oplus2({\bf 2,2,2640})
\oplus2({\bf 2,2,20})$\\
%
${\bf 2841696}$&=&
$({\bf 3,3,15504})
\oplus({\bf 3,3,1140})
\oplus({\bf 3,1,80256})
\oplus({\bf 3,1,15504})
\oplus({\bf 3,1,1140})
\oplus({\bf 1,3,80256})
\oplus({\bf 1,3,15504})
\oplus({\bf 1,3,1140})
\oplus({\bf 1,1,682176})
\oplus({\bf 1,1,2640})
\oplus({\bf 1,1,15504})
\oplus({\bf 1,1,1140})
\oplus({\bf 4,2,4845})
\oplus({\bf 2,4,4845})
\oplus({\bf 2,2,266475})
\oplus({\bf 2,2,17765})
\oplus({\bf 2,2,38760})
\oplus2({\bf 2,2,4845})
\oplus({\bf 2,2,190})$\\
%
${\bf 2877875}$&=&
$({\bf 5,5,190})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,209})
\oplus({\bf 5,3,190})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,209})
\oplus({\bf 3,5,190})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,21546})
\oplus({\bf 3,3,17765})
\oplus2({\bf 3,3,209})
\oplus2({\bf 3,3,190})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,8645})
\oplus({\bf 3,1,21546})
\oplus2({\bf 3,1,209})
\oplus({\bf 3,1,190})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,8645})
\oplus({\bf 1,3,21546})
\oplus2({\bf 1,3,209})
\oplus({\bf 1,3,190})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,969969})
\oplus({\bf 1,1,21546})
\oplus({\bf 1,1,17765})
\oplus({\bf 1,1,190})
\oplus({\bf 6,4,20})
\oplus({\bf 4,6,20})
\oplus({\bf 4,4,2640})
\oplus({\bf 4,4,1140})
\oplus2({\bf 4,4,20})
\oplus({\bf 4,2,1520})
\oplus({\bf 4,2,2640})
\oplus2({\bf 4,2,20})
\oplus({\bf 2,4,1520})
\oplus({\bf 2,4,2640})
\oplus2({\bf 2,4,20})
\oplus({\bf 2,2,130416})
\oplus({\bf 2,2,154224})
\oplus2({\bf 2,2,1520})
\oplus2({\bf 2,2,2640})
\oplus({\bf 2,2,1140})
\oplus2({\bf 2,2,20})$\\
%
${\bf 3579904}$&=&
$({\bf 4,1,9728})
\oplus({\bf 2,3,87040})
\oplus({\bf 2,3,9728})
\oplus({\bf 2,3,512})
\oplus({\bf 2,1,486400})
\oplus({\bf 2,1,87040})
\oplus({\bf 2,1,9728})
\oplus({\bf 2,1,512})
\oplus({\bf 3,2,87040'})
\oplus({\bf 3,2,9728'})
\oplus({\bf 3,2,512'})
\oplus({\bf 1,4,9728'})
\oplus({\bf 1,2,486400'})
\oplus({\bf 1,2,87040'})
\oplus({\bf 1,2,9728'})
\oplus({\bf 1,2,512'})$\\
%
${\bf 3579904'}$&=&
$({\bf 4,1,9728'})
\oplus({\bf 2,3,87040'})
\oplus({\bf 2,3,9728'})
\oplus({\bf 2,3,512'})
\oplus({\bf 2,1,486400'})
\oplus({\bf 2,1,87040'})
\oplus({\bf 2,1,9728'})
\oplus({\bf 2,1,512'})
\oplus({\bf 3,2,87040})
\oplus({\bf 3,2,9728})
\oplus({\bf 3,2,512})
\oplus({\bf 1,4,9728})
\oplus({\bf 1,2,486400})
\oplus({\bf 1,2,87040})
\oplus({\bf 1,2,9728})
\oplus({\bf 1,2,512})$\\
%
${\bf 4100096}$&=&
$({\bf 5,3,209})
\oplus({\bf 5,3,190})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,209})
\oplus({\bf 5,1,190})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,209})
\oplus({\bf 3,5,190})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,21546})
\oplus({\bf 3,3,13090})
\oplus({\bf 3,3,17765})
\oplus3({\bf 3,3,209})
\oplus3({\bf 3,3,190})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,21546})
\oplus({\bf 3,1,13090})
\oplus({\bf 3,1,17765})
\oplus2({\bf 3,1,209})
\oplus2({\bf 3,1,190})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,209})
\oplus({\bf 1,5,190})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,21546})
\oplus({\bf 1,3,13090})
\oplus({\bf 1,3,17765})
\oplus2({\bf 1,3,209})
\oplus2({\bf 1,3,190})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1351680})
\oplus({\bf 1,1,21546})
\oplus({\bf 1,1,13090})
\oplus({\bf 1,1,17765})
\oplus({\bf 1,1,209})
\oplus({\bf 1,1,190})
\oplus({\bf 6,2,20})
\oplus({\bf 4,4,2640})
\oplus2({\bf 4,4,20})
\oplus({\bf 4,2,1520})
\oplus2({\bf 4,2,2640})
\oplus({\bf 4,2,1140})
\oplus3({\bf 4,2,20})
\oplus({\bf 2,6,20})
\oplus({\bf 2,4,1520})
\oplus2({\bf 2,4,2640})
\oplus({\bf 2,4,1140})
\oplus3({\bf 2,4,20})
\oplus({\bf 2,2,142120})
\oplus({\bf 2,2,154224})
\oplus({\bf 2,2,1520})
\oplus({\bf 2,2,117040})
\oplus4({\bf 2,2,2640})
\oplus({\bf 2,2,1140})
\oplus3({\bf 2,2,20})$\\
%
${\bf 4710400}$&=&
$({\bf 4,5,512})
\oplus({\bf 4,3,9728})
\oplus({\bf 4,3,512})
\oplus({\bf 2,3,97280})
\oplus({\bf 2,3,9728})
\oplus({\bf 2,3,512})
\oplus({\bf 2,1,680960})
\oplus({\bf 2,1,97280})
\oplus({\bf 2,1,9728})
\oplus({\bf 2,1,512})
\oplus({\bf 5,4,512'})
\oplus({\bf 3,4,9728'})
\oplus({\bf 3,4,512'})
\oplus({\bf 3,2,97280'})
\oplus({\bf 3,2,9728'})
\oplus({\bf 3,2,512'})
\oplus({\bf 1,2,680960'})
\oplus({\bf 1,2,97280'})
\oplus({\bf 1,2,9728'})
\oplus({\bf 1,2,512'})$\\
%
${\bf 4710400'}$&=&
$({\bf 4,5,512'})
\oplus({\bf 4,3,9728'})
\oplus({\bf 4,3,512'})
\oplus({\bf 2,3,97280'})
\oplus({\bf 2,3,9728'})
\oplus({\bf 2,3,512'})
\oplus({\bf 2,1,680960'})
\oplus({\bf 2,1,97280'})
\oplus({\bf 2,1,9728'})
\oplus({\bf 2,1,512'})
\oplus({\bf 5,4,512})
\oplus({\bf 3,4,9728})
\oplus({\bf 3,4,512})
\oplus({\bf 3,2,97280})
\oplus({\bf 3,2,9728})
\oplus({\bf 3,2,512})
\oplus({\bf 1,2,680960})
\oplus({\bf 1,2,97280})
\oplus({\bf 1,2,9728})
\oplus({\bf 1,2,512})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{18}$(R)}
}
\label{Table:Branching-rules-D12_A3-D9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_A3-D9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 1,18})
\oplus({\bf 6,1})$\\
%
${\bf 276}$&=&
$({\bf 15,1})
\oplus({\bf 1,153})
\oplus({\bf 6,18})$\\
%
${\bf 299}$&=&
$({\bf 20',1})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 6,18})$\\
%
${\bf 2024}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,153})
\oplus({\bf 15,18})
\oplus({\bf 1,816})$\\
%
${\bf 2048}$&=&
$({\bf 4,256})
\oplus({\bf \overline{4},\overline{256}})$\\
%
${\bf 2048'}$&=&
$({\bf 4,\overline{256}})
\oplus({\bf \overline{4},256})$\\
%
${\bf 2576}$&=&
$({\bf 50,1})
\oplus({\bf 6,170})
\oplus({\bf 6,1})
\oplus({\bf 20',18})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})$\\
%
${\bf 4576}$&=&
$({\bf 64,1})
\oplus({\bf 6,170})
\oplus({\bf 6,153})
\oplus({\bf 6,1})
\oplus({\bf 20',18})
\oplus({\bf 15,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 10626}$&=&
$({\bf 10,18})
\oplus({\bf \overline{10},18})
\oplus({\bf 6,816})
\oplus({\bf 15,153})
\oplus({\bf 15,1})
\oplus({\bf 1,3060})$\\
%
${\bf 17250}$&=&
$({\bf 50,18})
\oplus({\bf 6,1122})
\oplus({\bf 6,18})
\oplus({\bf 105,1})
\oplus({\bf 20',170})
\oplus({\bf 20',1})
\oplus({\bf 1,5814})
\oplus({\bf 1,170})
\oplus({\bf 1,1})$\\
%
${\bf 27300}$&=&
$({\bf 64,18})
\oplus({\bf 6,1920})
\oplus({\bf 6,18})
\oplus({\bf 84,1})
\oplus({\bf 20',170})
\oplus({\bf 20',1})
\oplus({\bf 15,153})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 64,18})
\oplus({\bf 10,18})
\oplus({\bf \overline{10},18})
\oplus({\bf 6,1920})
\oplus({\bf 6,816})
\oplus({\bf 6,18})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',153})
\oplus({\bf 15,170})
\oplus({\bf 15,153})
\oplus({\bf 15,1})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})$\\
%
${\bf 42504}$&=&
$({\bf 10,153})
\oplus({\bf \overline{10},153})
\oplus({\bf 6,3060})
\oplus({\bf 6,1})
\oplus({\bf 15,816})
\oplus({\bf 15,18})
\oplus({\bf 1,8568})$\\
%
${\bf 44275}$&=&
$({\bf 50,18})
\oplus({\bf 64,18})
\oplus({\bf 6,1122})
\oplus({\bf 6,1920})
\oplus2({\bf 6,18})
\oplus({\bf 175,1})
\oplus({\bf 20',170})
\oplus({\bf 20',153})
\oplus({\bf 20',1})
\oplus({\bf 15,170})
\oplus({\bf 15,1})
\oplus({\bf 1,14212})
\oplus({\bf 1,170})
\oplus({\bf 1,153})$\\
%
${\bf 47104}$&=&
$({\bf 20,256})
\oplus({\bf 4,4352})
\oplus({\bf 4,256})
\oplus({\bf \overline{20},\overline{256}})
\oplus({\bf \overline{4},\overline{4352}})
\oplus({\bf \overline{4},\overline{256}})$\\
%
${\bf 47104'}$&=&
$({\bf 20,\overline{256}})
\oplus({\bf 4,\overline{4352}})
\oplus({\bf 4,\overline{256}})
\oplus({\bf \overline{20},256})
\oplus({\bf \overline{4},4352})
\oplus({\bf \overline{4},256})$\\
%
${\bf 95680}$&=&
$({\bf 196,1})
\oplus({\bf 50,170})
\oplus({\bf 50,1})
\oplus({\bf 6,5814})
\oplus({\bf 6,170})
\oplus({\bf 6,1})
\oplus({\bf 105,18})
\oplus({\bf 20',1122})
\oplus({\bf 20',18})
\oplus({\bf 1,25194})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})$\\
%
${\bf 134596}$&=&
$({\bf 10,816})
\oplus({\bf \overline{10},816})
\oplus({\bf 6,8568})
\oplus({\bf 6,18})
\oplus({\bf 15,3060})
\oplus({\bf 15,153})
\oplus({\bf 1,18564})
\oplus({\bf 1,1})$\\
%
${\bf 210496}$&=&
$({\bf 64,153})
\oplus({\bf 64,1})
\oplus({\bf 10,170})
\oplus({\bf 10,153})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},170})
\oplus({\bf \overline{10},153})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,11475})
\oplus({\bf 6,3060})
\oplus({\bf 6,153})
\oplus({\bf 45,18})
\oplus({\bf \overline{45},18})
\oplus({\bf 20',816})
\oplus({\bf 15,1920})
\oplus({\bf 15,816})
\oplus2({\bf 15,18})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})$\\
%
${\bf 299000}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,170})
\oplus({\bf 64,153})
\oplus({\bf 64,1})
\oplus({\bf 10,153})
\oplus({\bf \overline{10},153})
\oplus({\bf 6,8550})
\oplus({\bf 6,11475})
\oplus({\bf 6,170})
\oplus({\bf 6,153})
\oplus({\bf 6,1})
\oplus({\bf 84,18})
\oplus({\bf 45,18})
\oplus({\bf \overline{45},18})
\oplus({\bf 20',1920})
\oplus({\bf 20',18})
\oplus({\bf 15,1920})
\oplus({\bf 15,816})
\oplus({\bf 15,18})
\oplus({\bf 1,67830})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 315744}$&=&
$({\bf 384,1})
\oplus({\bf 50,170})
\oplus({\bf 50,153})
\oplus({\bf 50,1})
\oplus({\bf 64,170})
\oplus({\bf 64,1})
\oplus({\bf 6,5814})
\oplus({\bf 6,14212})
\oplus2({\bf 6,170})
\oplus({\bf 6,153})
\oplus({\bf 6,1})
\oplus({\bf 105,18})
\oplus({\bf 175,18})
\oplus({\bf 20',1122})
\oplus({\bf 20',1920})
\oplus2({\bf 20',18})
\oplus({\bf 15,1122})
\oplus({\bf 15,18})
\oplus({\bf 1,78336})
\oplus({\bf 1,1122})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 346104}$&=&
$({\bf 10,3060})
\oplus({\bf \overline{10},3060})
\oplus({\bf 6,18564})
\oplus({\bf 6,153})
\oplus({\bf 15,8568})
\oplus({\bf 15,816})
\oplus({\bf 1,31824})
\oplus({\bf 1,18})$\\
%
${\bf 351624}$&=&
$({\bf 300,1})
\oplus({\bf 50,170})
\oplus({\bf 50,1})
\oplus({\bf 64,170})
\oplus({\bf 64,153})
\oplus({\bf 64,1})
\oplus({\bf 6,14212})
\oplus({\bf 6,8550})
\oplus2({\bf 6,170})
\oplus({\bf 6,153})
\oplus({\bf 6,1})
\oplus({\bf 175,18})
\oplus({\bf 84,18})
\oplus({\bf 20',1122})
\oplus({\bf 20',1920})
\oplus2({\bf 20',18})
\oplus({\bf 15,1920})
\oplus({\bf 15,18})
\oplus({\bf 1,84150})
\oplus({\bf 1,1122})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 388080}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,153})
\oplus({\bf 64,170})
\oplus({\bf 64,153})
\oplus({\bf 64,1})
\oplus({\bf 10,170})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},170})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,14212})
\oplus({\bf 6,11475})
\oplus({\bf 6,170})
\oplus2({\bf 6,153})
\oplus({\bf 175,18})
\oplus({\bf 45,18})
\oplus({\bf \overline{45},18})
\oplus({\bf 20',1920})
\oplus({\bf 20',816})
\oplus({\bf 20',18})
\oplus({\bf 15,1122})
\oplus({\bf 15,1920})
\oplus2({\bf 15,18})
\oplus({\bf 1,90288})
\oplus({\bf 1,1920})
\oplus({\bf 1,816})$\\
%
${\bf 457470}$&=&
$({\bf 336,1})
\oplus({\bf 105,170})
\oplus({\bf 105,1})
\oplus({\bf 20',5814})
\oplus({\bf 20',170})
\oplus({\bf 20',1})
\oplus({\bf 1,94962})
\oplus({\bf 1,5814})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 196,18})
\oplus({\bf 50,1122})
\oplus({\bf 50,18})
\oplus({\bf 6,25194})
\oplus({\bf 6,1122})
\oplus({\bf 6,18})$\\
%
${\bf 516096}$&=&
$({\bf 36,256})
\oplus({\bf 20,4352})
\oplus({\bf 20,256})
\oplus({\bf 4,34560})
\oplus({\bf 4,4352})
\oplus({\bf 4,256})
\oplus({\bf \overline{36},\overline{256}})
\oplus({\bf \overline{20},\overline{4352}})
\oplus({\bf \overline{20},\overline{256}})
\oplus({\bf \overline{4},\overline{34560}})
\oplus({\bf \overline{4},\overline{4352}})
\oplus({\bf \overline{4},\overline{256}})$\\
%
${\bf 516096'}$&=&
$({\bf 36,\overline{256}})
\oplus({\bf 20,\overline{4352}})
\oplus({\bf 20,\overline{256}})
\oplus({\bf 4,\overline{34560}})
\oplus({\bf 4,\overline{4352}})
\oplus({\bf 4,\overline{256}})
\oplus({\bf \overline{36},256})
\oplus({\bf \overline{20},4352})
\oplus({\bf \overline{20},256})
\oplus({\bf \overline{4},34560})
\oplus({\bf \overline{4},4352})
\oplus({\bf \overline{4},256})$\\
%
${\bf 565248}$&=&
$({\bf 60,256})
\oplus({\bf 20,4352})
\oplus({\bf 20,256})
\oplus({\bf 4,39168})
\oplus({\bf 4,4352})
\oplus({\bf 4,256})
\oplus({\bf \overline{60},\overline{256}})
\oplus({\bf \overline{20},\overline{4352}})
\oplus({\bf \overline{20},\overline{256}})
\oplus({\bf \overline{4},\overline{39168}})
\oplus({\bf \overline{4},\overline{4352}})
\oplus({\bf \overline{4},\overline{256}})$\\
%
${\bf 565248'}$&=&
$({\bf 60,\overline{256}})
\oplus({\bf 20,\overline{4352}})
\oplus({\bf 20,\overline{256}})
\oplus({\bf 4,\overline{39168}})
\oplus({\bf 4,\overline{4352}})
\oplus({\bf 4,\overline{256}})
\oplus({\bf \overline{60},256})
\oplus({\bf \overline{20},4352})
\oplus({\bf \overline{20},256})
\oplus({\bf \overline{4},39168})
\oplus({\bf \overline{4},4352})
\oplus({\bf \overline{4},256})$\\
%
${\bf 735471}$&=&
$({\bf 10,8568})
\oplus({\bf \overline{10},8568})
\oplus({\bf 6,31824})
\oplus({\bf 6,816})
\oplus({\bf 15,18564})
\oplus({\bf 15,3060})
\oplus({\bf 1,43758})
\oplus({\bf 1,153})$\\
%
${\bf 874874}$&=&
$({\bf 64,816})
\oplus({\bf 64,18})
\oplus({\bf 10,1920})
\oplus({\bf 10,816})
\oplus({\bf 10,18})
\oplus({\bf \overline{10},1920})
\oplus({\bf \overline{10},816})
\oplus({\bf \overline{10},18})
\oplus({\bf 6,45696})
\oplus({\bf 6,8568})
\oplus({\bf 6,816})
\oplus({\bf 6,18})
\oplus({\bf 45,153})
\oplus({\bf \overline{45},153})
\oplus({\bf 20',3060})
\oplus({\bf 20',1})
\oplus({\bf 15,11475})
\oplus({\bf 15,170})
\oplus({\bf 15,3060})
\oplus2({\bf 15,153})
\oplus({\bf 15,1})
\oplus({\bf 1,132600})
\oplus({\bf 1,3060})$\\
%
${\bf 1136200}$&=&
$({\bf 35,1})
\oplus({\bf 84,170})
\oplus({\bf 84,1})
\oplus({\bf 45,153})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},153})
\oplus({\bf 20',8550})
\oplus({\bf 20',170})
\oplus({\bf 20',1})
\oplus({\bf 15,11475})
\oplus({\bf 15,153})
\oplus({\bf 1,188955})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 70,18})
\oplus({\bf \overline{70},18})
\oplus({\bf 64,1920})
\oplus({\bf 64,18})
\oplus({\bf 10,816})
\oplus({\bf \overline{10},816})
\oplus({\bf 6,67830})
\oplus({\bf 6,1920})
\oplus({\bf 6,18})$\\
%
${\bf 1307504}$&=&
$({\bf 10,18564})
\oplus({\bf \overline{10},18564})
\oplus({\bf 6,43758})
\oplus({\bf 6,3060})
\oplus({\bf 15,31824})
\oplus({\bf 15,8568})
\oplus({\bf 1,24310})
\oplus({\bf 1,\overline{24310}})
\oplus({\bf 1,816})$\\
%
${\bf 1352078}$&=&
$({\bf 10,24310})
\oplus({\bf \overline{10},\overline{24310}})
\oplus({\bf 6,31824})
\oplus({\bf 15,43758})
\oplus({\bf 1,18564})$\\
%
${\bf 1352078'}$&=&
$({\bf 10,\overline{24310}})
\oplus({\bf \overline{10},24310})
\oplus({\bf 6,31824})
\oplus({\bf 15,43758})
\oplus({\bf 1,18564})$\\
%
${\bf 1450449}$&=&
$({\bf 300',1})
\oplus({\bf 175,170})
\oplus({\bf 175,1})
\oplus({\bf 84,153})
\oplus({\bf 20',14212})
\oplus({\bf 20',170})
\oplus({\bf 20',153})
\oplus({\bf 15,8550})
\oplus({\bf 15,170})
\oplus({\bf 15,1})
\oplus({\bf 1,261800})
\oplus({\bf 1,14212})
\oplus({\bf 1,153})
\oplus({\bf 300,18})
\oplus({\bf 50,1122})
\oplus({\bf 50,18})
\oplus({\bf 64,1920})
\oplus({\bf 64,18})
\oplus({\bf 6,84150})
\oplus({\bf 6,1122})
\oplus({\bf 6,1920})
\oplus({\bf 6,18})$\\
%
${\bf 1821600}$&=&
$({\bf 735,1})
\oplus({\bf 105,170})
\oplus({\bf 105,153})
\oplus({\bf 105,1})
\oplus({\bf 175,170})
\oplus({\bf 175,1})
\oplus({\bf 20',5814})
\oplus({\bf 20',14212})
\oplus2({\bf 20',170})
\oplus({\bf 20',153})
\oplus({\bf 20',1})
\oplus({\bf 15,5814})
\oplus({\bf 15,170})
\oplus({\bf 15,1})
\oplus({\bf 1,352716})
\oplus({\bf 1,5814})
\oplus({\bf 1,14212})
\oplus({\bf 1,170})
\oplus({\bf 1,153})
\oplus({\bf 196,18})
\oplus({\bf 384,18})
\oplus({\bf 50,1122})
\oplus({\bf 50,1920})
\oplus2({\bf 50,18})
\oplus({\bf 64,1122})
\oplus({\bf 64,18})
\oplus({\bf 6,25194})
\oplus({\bf 6,78336})
\oplus2({\bf 6,1122})
\oplus({\bf 6,1920})
\oplus2({\bf 6,18})$\\
%
${\bf 1874730}$&=&
$({\bf 70,18})
\oplus({\bf \overline{70},18})
\oplus({\bf 64,1920})
\oplus({\bf 64,816})
\oplus2({\bf 64,18})
\oplus({\bf 10,1920})
\oplus({\bf 10,816})
\oplus({\bf 10,18})
\oplus({\bf \overline{10},1920})
\oplus({\bf \overline{10},816})
\oplus({\bf \overline{10},18})
\oplus({\bf 6,67830})
\oplus({\bf 6,45696})
\oplus({\bf 6,1920})
\oplus({\bf 6,816})
\oplus({\bf 6,18})
\oplus({\bf 84,153})
\oplus({\bf 84,1})
\oplus({\bf 45,170})
\oplus({\bf 45,153})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},170})
\oplus({\bf \overline{45},153})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',11475})
\oplus({\bf 20',153})
\oplus({\bf 15,8550})
\oplus({\bf 15,11475})
\oplus({\bf 15,170})
\oplus({\bf 15,3060})
\oplus2({\bf 15,153})
\oplus({\bf 15,1})
\oplus({\bf 1,302328})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})$\\
%
${\bf 1937520}$&=&
$({\bf 336,18})
\oplus({\bf 105,1122})
\oplus({\bf 105,18})
\oplus({\bf 20',25194})
\oplus({\bf 20',1122})
\oplus({\bf 20',18})
\oplus({\bf 1,319770})
\oplus({\bf 1,25194})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})
\oplus({\bf 540''',1})
\oplus({\bf 196,170})
\oplus({\bf 196,1})
\oplus({\bf 50,5814})
\oplus({\bf 50,170})
\oplus({\bf 50,1})
\oplus({\bf 6,94962})
\oplus({\bf 6,5814})
\oplus({\bf 6,170})
\oplus({\bf 6,1})$\\
%
${\bf 1961256}$&=&
$({\bf 10,31824})
\oplus({\bf \overline{10},31824})
\oplus({\bf 6,24310})
\oplus({\bf 6,\overline{24310}})
\oplus({\bf 6,8568})
\oplus({\bf 15,43758})
\oplus({\bf 15,18564})
\oplus({\bf 1,43758})
\oplus({\bf 1,3060})$\\
%
${\bf 2254000}$&=&
$({\bf 126,18})
\oplus({\bf \overline{126},18})
\oplus({\bf 50,816})
\oplus({\bf 64,1920})
\oplus({\bf 64,816})
\oplus2({\bf 64,18})
\oplus({\bf 10,1122})
\oplus({\bf 10,1920})
\oplus2({\bf 10,18})
\oplus({\bf \overline{10},1122})
\oplus({\bf \overline{10},1920})
\oplus2({\bf \overline{10},18})
\oplus({\bf 6,90288})
\oplus({\bf 6,45696})
\oplus({\bf 6,1920})
\oplus2({\bf 6,816})
\oplus({\bf 175,153})
\oplus({\bf 175,1})
\oplus({\bf 45,170})
\oplus({\bf 45,153})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},170})
\oplus({\bf \overline{45},153})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',11475})
\oplus({\bf 20',3060})
\oplus({\bf 20',153})
\oplus({\bf 15,14212})
\oplus({\bf 15,11475})
\oplus2({\bf 15,170})
\oplus2({\bf 15,153})
\oplus({\bf 15,1})
\oplus({\bf 1,373065})
\oplus({\bf 1,11475})
\oplus({\bf 1,3060})$\\
%
${\bf 2496144}$&=&
$({\bf 10,43758})
\oplus({\bf \overline{10},43758})
\oplus({\bf 6,43758})
\oplus({\bf 6,18564})
\oplus({\bf 15,24310})
\oplus({\bf 15,\overline{24310}})
\oplus({\bf 15,31824})
\oplus({\bf 1,31824})
\oplus({\bf 1,8568})$\\
%
${\bf 2816856}$&=&
$({\bf 729,1})
\oplus({\bf 105,170})
\oplus({\bf 105,1})
\oplus({\bf 175,170})
\oplus({\bf 175,153})
\oplus({\bf 175,1})
\oplus({\bf 84,170})
\oplus({\bf 84,1})
\oplus({\bf 20',5814})
\oplus({\bf 20',14212})
\oplus({\bf 20',8550})
\oplus3({\bf 20',170})
\oplus({\bf 20',153})
\oplus2({\bf 20',1})
\oplus({\bf 15,14212})
\oplus({\bf 15,170})
\oplus({\bf 15,153})
\oplus({\bf 1,520506})
\oplus({\bf 1,5814})
\oplus({\bf 1,14212})
\oplus({\bf 1,8550})
\oplus2({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 384,18})
\oplus({\bf 300,18})
\oplus({\bf 50,1122})
\oplus({\bf 50,1920})
\oplus2({\bf 50,18})
\oplus({\bf 64,1122})
\oplus({\bf 64,1920})
\oplus2({\bf 64,18})
\oplus({\bf 6,78336})
\oplus({\bf 6,84150})
\oplus2({\bf 6,1122})
\oplus2({\bf 6,1920})
\oplus2({\bf 6,18})$\\
%
${\bf 2841696}$&=&
$({\bf 64,3060})
\oplus({\bf 64,153})
\oplus({\bf 10,11475})
\oplus({\bf 10,3060})
\oplus({\bf 10,153})
\oplus({\bf \overline{10},11475})
\oplus({\bf \overline{10},3060})
\oplus({\bf \overline{10},153})
\oplus({\bf 6,132600})
\oplus({\bf 6,170})
\oplus({\bf 6,18564})
\oplus({\bf 6,3060})
\oplus({\bf 6,153})
\oplus({\bf 6,1})
\oplus({\bf 45,816})
\oplus({\bf \overline{45},816})
\oplus({\bf 20',8568})
\oplus({\bf 20',18})
\oplus({\bf 15,45696})
\oplus({\bf 15,1920})
\oplus({\bf 15,8568})
\oplus2({\bf 15,816})
\oplus({\bf 15,18})
\oplus({\bf 1,293760})
\oplus({\bf 1,8568})
\oplus({\bf 1,18})$\\
%
${\bf 2877875}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,153})
\oplus({\bf 175,170})
\oplus({\bf 175,153})
\oplus({\bf 175,1})
\oplus({\bf 45,170})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},170})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',14212})
\oplus({\bf 20',11475})
\oplus({\bf 20',170})
\oplus2({\bf 20',153})
\oplus({\bf 15,5814})
\oplus({\bf 15,14212})
\oplus2({\bf 15,170})
\oplus({\bf 15,153})
\oplus({\bf 15,1})
\oplus({\bf 1,516800})
\oplus({\bf 1,14212})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})
\oplus({\bf 384,18})
\oplus({\bf 126,18})
\oplus({\bf \overline{126},18})
\oplus({\bf 50,1920})
\oplus({\bf 50,816})
\oplus({\bf 50,18})
\oplus({\bf 64,1122})
\oplus({\bf 64,1920})
\oplus2({\bf 64,18})
\oplus({\bf 10,1122})
\oplus({\bf 10,18})
\oplus({\bf \overline{10},1122})
\oplus({\bf \overline{10},18})
\oplus({\bf 6,78336})
\oplus({\bf 6,90288})
\oplus({\bf 6,1122})
\oplus2({\bf 6,1920})
\oplus({\bf 6,816})
\oplus({\bf 6,18})$\\
%
${\bf 3579904}$&=&
$({\bf \overline{20''},\overline{256}})
\oplus({\bf \overline{36},\overline{4352}})
\oplus({\bf \overline{36},\overline{256}})
\oplus({\bf \overline{20},\overline{34560}})
\oplus({\bf \overline{20},\overline{4352}})
\oplus({\bf \overline{20},\overline{256}})
\oplus({\bf \overline{4},\overline{169728}})
\oplus({\bf \overline{4},\overline{34560}})
\oplus({\bf \overline{4},\overline{4352}})
\oplus({\bf \overline{4},\overline{256}})
\oplus({\bf 36,4352})
\oplus({\bf 36,256})
\oplus({\bf 20'',256})
\oplus({\bf 20,34560})
\oplus({\bf 20,4352})
\oplus({\bf 20,256})
\oplus({\bf 4,169728})
\oplus({\bf 4,34560})
\oplus({\bf 4,4352})
\oplus({\bf 4,256})$\\
%
${\bf 3579904'}$&=&
$({\bf \overline{20''},256})
\oplus({\bf \overline{36},4352})
\oplus({\bf \overline{36},256})
\oplus({\bf \overline{20},34560})
\oplus({\bf \overline{20},4352})
\oplus({\bf \overline{20},256})
\oplus({\bf \overline{4},169728})
\oplus({\bf \overline{4},34560})
\oplus({\bf \overline{4},4352})
\oplus({\bf \overline{4},256})
\oplus({\bf 36,\overline{4352}})
\oplus({\bf 36,\overline{256}})
\oplus({\bf 20'',\overline{256}})
\oplus({\bf 20,\overline{34560}})
\oplus({\bf 20,\overline{4352}})
\oplus({\bf 20,\overline{256}})
\oplus({\bf 4,\overline{169728}})
\oplus({\bf 4,\overline{34560}})
\oplus({\bf 4,\overline{4352}})
\oplus({\bf 4,\overline{256}})$\\
%
${\bf 4100096}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,170})
\oplus({\bf 175,153})
\oplus({\bf 175,1})
\oplus({\bf 84,170})
\oplus({\bf 84,153})
\oplus({\bf 84,1})
\oplus({\bf 45,170})
\oplus({\bf 45,153})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},170})
\oplus({\bf \overline{45},153})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',14212})
\oplus({\bf 20',8550})
\oplus({\bf 20',11475})
\oplus2({\bf 20',170})
\oplus2({\bf 20',153})
\oplus({\bf 20',1})
\oplus({\bf 15,14212})
\oplus({\bf 15,8550})
\oplus({\bf 15,11475})
\oplus2({\bf 15,170})
\oplus2({\bf 15,153})
\oplus({\bf 15,1})
\oplus({\bf 1,709632})
\oplus({\bf 1,14212})
\oplus({\bf 1,8550})
\oplus({\bf 1,11475})
\oplus({\bf 1,170})
\oplus({\bf 1,153})
\oplus({\bf 300,18})
\oplus({\bf 126,18})
\oplus({\bf 70,18})
\oplus({\bf \overline{126},18})
\oplus({\bf 50,1920})
\oplus({\bf 50,18})
\oplus({\bf \overline{70},18})
\oplus({\bf 64,1122})
\oplus2({\bf 64,1920})
\oplus({\bf 64,816})
\oplus3({\bf 64,18})
\oplus({\bf 10,1920})
\oplus({\bf 10,18})
\oplus({\bf \overline{10},1920})
\oplus({\bf \overline{10},18})
\oplus({\bf 6,84150})
\oplus({\bf 6,90288})
\oplus({\bf 6,1122})
\oplus({\bf 6,67830})
\oplus3({\bf 6,1920})
\oplus({\bf 6,816})
\oplus2({\bf 6,18})$\\
%
${\bf 4710400}$&=&
$({\bf \overline{140'},\overline{256}})
\oplus({\bf \overline{60},\overline{4352}})
\oplus({\bf \overline{60},\overline{256}})
\oplus({\bf \overline{20},\overline{39168}})
\oplus({\bf \overline{20},\overline{4352}})
\oplus({\bf \overline{20},\overline{256}})
\oplus({\bf \overline{4},\overline{248064}})
\oplus({\bf \overline{4},\overline{39168}})
\oplus({\bf \overline{4},\overline{4352}})
\oplus({\bf \overline{4},\overline{256}})
\oplus({\bf 140',256})
\oplus({\bf 60,4352})
\oplus({\bf 60,256})
\oplus({\bf 20,39168})
\oplus({\bf 20,4352})
\oplus({\bf 20,256})
\oplus({\bf 4,248064})
\oplus({\bf 4,39168})
\oplus({\bf 4,4352})
\oplus({\bf 4,256})$\\
%
${\bf 4710400'}$&=&
$({\bf \overline{140'},256})
\oplus({\bf \overline{60},4352})
\oplus({\bf \overline{60},256})
\oplus({\bf \overline{20},39168})
\oplus({\bf \overline{20},4352})
\oplus({\bf \overline{20},256})
\oplus({\bf \overline{4},248064})
\oplus({\bf \overline{4},39168})
\oplus({\bf \overline{4},4352})
\oplus({\bf \overline{4},256})
\oplus({\bf 140',\overline{256}})
\oplus({\bf 60,\overline{4352}})
\oplus({\bf 60,\overline{256}})
\oplus({\bf 20,\overline{39168}})
\oplus({\bf 20,\overline{4352}})
\oplus({\bf 20,\overline{256}})
\oplus({\bf 4,\overline{248064}})
\oplus({\bf 4,\overline{39168}})
\oplus({\bf 4,\overline{4352}})
\oplus({\bf 4,\overline{256}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{16}$(R)}
}
\label{Table:Branching-rules-D12_D4-D8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_D4-D8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 1,16})
\oplus({\bf 8_{v},1})$\\
%
${\bf 276}$&=&
$({\bf 28,1})
\oplus({\bf 1,120})
\oplus({\bf 8_{v},16})$\\
%
${\bf 299}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},16})$\\
%
${\bf 2024}$&=&
$({\bf 28,16})
\oplus({\bf 1,560})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},120})$\\
%
${\bf 2048}$&=&
$({\bf 8_{c},128'})
\oplus({\bf 8_{s},128})$\\
%
${\bf 2048'}$&=&
$({\bf 8_{c},128})
\oplus({\bf 8_{s},128'})$\\
%
${\bf 2576}$&=&
$({\bf 35_{v},16})
\oplus({\bf 1,800})
\oplus({\bf 1,16})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},135})
\oplus({\bf 8_{v},1})$\\
%
${\bf 4576}$&=&
$({\bf 35_{v},16})
\oplus({\bf 28,16})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},135})
\oplus({\bf 8_{v},120})
\oplus({\bf 8_{v},1})$\\
%
${\bf 10626}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,120})
\oplus({\bf 1,1820})
\oplus({\bf 56_{v},16})
\oplus({\bf 8_{v},560})$\\
%
${\bf 17250}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},135})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,3740})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},16})
\oplus({\bf 8_{v},800})
\oplus({\bf 8_{v},16})$\\
%
${\bf 27300}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},135})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,120})
\oplus({\bf 1,5304})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},16})
\oplus({\bf 8_{v},1344})
\oplus({\bf 8_{v},16})$\\
%
${\bf 37674}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},120})
\oplus({\bf 28,135})
\oplus({\bf 28,120})
\oplus({\bf 28,1})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})
\oplus({\bf 160_{v},16})
\oplus({\bf 56_{v},16})
\oplus({\bf 8_{v},1344})
\oplus({\bf 8_{v},560})
\oplus({\bf 8_{v},16})$\\
%
${\bf 42504}$&=&
$({\bf 35_{c},16})
\oplus({\bf 35_{s},16})
\oplus({\bf 28,560})
\oplus({\bf 1,4368})
\oplus({\bf 56_{v},120})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},1820})$\\
%
${\bf 44275}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},135})
\oplus({\bf 35_{v},120})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,135})
\oplus({\bf 28,1})
\oplus({\bf 1,8925})
\oplus({\bf 1,135})
\oplus({\bf 1,120})
\oplus({\bf 112_{v},16})
\oplus({\bf 160_{v},16})
\oplus({\bf 8_{v},800})
\oplus({\bf 8_{v},1344})
\oplus2({\bf 8_{v},16})$\\
%
${\bf 47104}$&=&
$({\bf 56_{c},128'})
\oplus({\bf 8_{c},1920'})
\oplus({\bf 8_{c},128'})
\oplus({\bf 56_{s},128})
\oplus({\bf 8_{s},1920})
\oplus({\bf 8_{s},128})$\\
%
${\bf 47104'}$&=&
$({\bf 56_{c},128})
\oplus({\bf 8_{c},1920})
\oplus({\bf 8_{c},128})
\oplus({\bf 56_{s},128'})
\oplus({\bf 8_{s},1920'})
\oplus({\bf 8_{s},128'})$\\
%
${\bf 95680}$&=&
$({\bf 294_{v},16})
\oplus({\bf 35_{v},800})
\oplus({\bf 35_{v},16})
\oplus({\bf 1,14688})
\oplus({\bf 1,800})
\oplus({\bf 1,16})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},135})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},3740})
\oplus({\bf 8_{v},135})
\oplus({\bf 8_{v},1})$\\
%
${\bf 134596}$&=&
$({\bf 35_{c},120})
\oplus({\bf 35_{s},120})
\oplus({\bf 28,1820})
\oplus({\bf 28,1})
\oplus({\bf 1,8008})
\oplus({\bf 56_{v},560})
\oplus({\bf 56_{v},16})
\oplus({\bf 8_{v},4368})$\\
%
${\bf 210496}$&=&
$({\bf 350,16})
\oplus({\bf 35_{v},560})
\oplus({\bf 35_{c},16})
\oplus({\bf 35_{s},16})
\oplus({\bf 28,1344})
\oplus({\bf 28,560})
\oplus({\bf 28,16})
\oplus({\bf 1,24192})
\oplus({\bf 1,560})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},120})
\oplus({\bf 56_{v},135})
\oplus({\bf 56_{v},120})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},7020})
\oplus({\bf 8_{v},1820})
\oplus({\bf 8_{v},120})$\\
%
${\bf 299000}$&=&
$({\bf 300,16})
\oplus({\bf 350,16})
\oplus({\bf 35_{v},1344})
\oplus({\bf 35_{v},16})
\oplus({\bf 28,1344})
\oplus({\bf 28,560})
\oplus({\bf 28,16})
\oplus({\bf 1,36720})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},135})
\oplus({\bf 160_{v},120})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},120})
\oplus({\bf 8_{v},5304})
\oplus({\bf 8_{v},7020})
\oplus({\bf 8_{v},135})
\oplus({\bf 8_{v},120})
\oplus({\bf 8_{v},1})$\\
%
${\bf 315744}$&=&
$({\bf 294_{v},16})
\oplus({\bf 567_{v},16})
\oplus({\bf 35_{v},800})
\oplus({\bf 35_{v},1344})
\oplus2({\bf 35_{v},16})
\oplus({\bf 28,800})
\oplus({\bf 28,16})
\oplus({\bf 1,44352})
\oplus({\bf 1,800})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},135})
\oplus({\bf 112_{v},120})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},135})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},3740})
\oplus({\bf 8_{v},8925})
\oplus2({\bf 8_{v},135})
\oplus({\bf 8_{v},120})
\oplus({\bf 8_{v},1})$\\
%
${\bf 346104}$&=&
$({\bf 35_{c},560})
\oplus({\bf 35_{s},560})
\oplus({\bf 28,4368})
\oplus({\bf 28,16})
\oplus({\bf 1,11440})
\oplus({\bf 56_{v},1820})
\oplus({\bf 56_{v},120})
\oplus({\bf 8_{v},8008})
\oplus({\bf 8_{v},1})$\\
%
${\bf 351624}$&=&
$({\bf 567_{v},16})
\oplus({\bf 300,16})
\oplus({\bf 35_{v},800})
\oplus({\bf 35_{v},1344})
\oplus2({\bf 35_{v},16})
\oplus({\bf 28,1344})
\oplus({\bf 28,16})
\oplus({\bf 1,46800})
\oplus({\bf 1,800})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},135})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},135})
\oplus({\bf 160_{v},120})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},8925})
\oplus({\bf 8_{v},5304})
\oplus2({\bf 8_{v},135})
\oplus({\bf 8_{v},120})
\oplus({\bf 8_{v},1})$\\
%
${\bf 388080}$&=&
$({\bf 567_{v},16})
\oplus({\bf 350,16})
\oplus({\bf 35_{v},1344})
\oplus({\bf 35_{v},560})
\oplus({\bf 35_{v},16})
\oplus({\bf 28,800})
\oplus({\bf 28,1344})
\oplus2({\bf 28,16})
\oplus({\bf 1,49504})
\oplus({\bf 1,1344})
\oplus({\bf 1,560})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},120})
\oplus({\bf 160_{v},135})
\oplus({\bf 160_{v},120})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},135})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},8925})
\oplus({\bf 8_{v},7020})
\oplus({\bf 8_{v},135})
\oplus2({\bf 8_{v},120})$\\
%
${\bf 457470}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},135})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},3740})
\oplus({\bf 35_{v},135})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,50388})
\oplus({\bf 1,3740})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},16})
\oplus({\bf 112_{v},800})
\oplus({\bf 112_{v},16})
\oplus({\bf 8_{v},14688})
\oplus({\bf 8_{v},800})
\oplus({\bf 8_{v},16})$\\
%
${\bf 516096}$&=&
$({\bf 160_{c},128'})
\oplus({\bf 56_{c},1920'})
\oplus({\bf 56_{c},128'})
\oplus({\bf 8_{c},13312'})
\oplus({\bf 8_{c},1920'})
\oplus({\bf 8_{c},128'})
\oplus({\bf 160_{s},128})
\oplus({\bf 56_{s},1920})
\oplus({\bf 56_{s},128})
\oplus({\bf 8_{s},13312})
\oplus({\bf 8_{s},1920})
\oplus({\bf 8_{s},128})$\\
%
${\bf 516096'}$&=&
$({\bf 160_{c},128})
\oplus({\bf 56_{c},1920})
\oplus({\bf 56_{c},128})
\oplus({\bf 8_{c},13312})
\oplus({\bf 8_{c},1920})
\oplus({\bf 8_{c},128})
\oplus({\bf 160_{s},128'})
\oplus({\bf 56_{s},1920'})
\oplus({\bf 56_{s},128'})
\oplus({\bf 8_{s},13312'})
\oplus({\bf 8_{s},1920'})
\oplus({\bf 8_{s},128'})$\\
%
${\bf 565248}$&=&
$({\bf 224_{vc},128'})
\oplus({\bf 56_{c},1920'})
\oplus({\bf 56_{c},128'})
\oplus({\bf 8_{c},15360'})
\oplus({\bf 8_{c},1920'})
\oplus({\bf 8_{c},128'})
\oplus({\bf 224_{vs},128})
\oplus({\bf 56_{s},1920})
\oplus({\bf 56_{s},128})
\oplus({\bf 8_{s},15360})
\oplus({\bf 8_{s},1920})
\oplus({\bf 8_{s},128})$\\
%
${\bf 565248'}$&=&
$({\bf 224_{vc},128})
\oplus({\bf 56_{c},1920})
\oplus({\bf 56_{c},128})
\oplus({\bf 8_{c},15360})
\oplus({\bf 8_{c},1920})
\oplus({\bf 8_{c},128})
\oplus({\bf 224_{vs},128'})
\oplus({\bf 56_{s},1920'})
\oplus({\bf 56_{s},128'})
\oplus({\bf 8_{s},15360'})
\oplus({\bf 8_{s},1920'})
\oplus({\bf 8_{s},128'})$\\
%
${\bf 735471}$&=&
$({\bf 35_{c},1820})
\oplus({\bf 35_{s},1820})
\oplus({\bf 28,8008})
\oplus({\bf 28,120})
\oplus({\bf 1,6435})
\oplus({\bf 1,6435'})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},4368})
\oplus({\bf 56_{v},560})
\oplus({\bf 8_{v},11440})
\oplus({\bf 8_{v},16})$\\
%
${\bf 874874}$&=&
$({\bf 350,120})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},1820})
\oplus({\bf 35_{c},135})
\oplus({\bf 35_{c},120})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},135})
\oplus({\bf 35_{s},120})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,7020})
\oplus({\bf 28,1820})
\oplus({\bf 28,120})
\oplus({\bf 1,60060})
\oplus({\bf 1,1820})
\oplus({\bf 224_{cv},16})
\oplus({\bf 224_{sv},16})
\oplus({\bf 160_{v},560})
\oplus({\bf 56_{v},1344})
\oplus({\bf 56_{v},560})
\oplus2({\bf 56_{v},16})
\oplus({\bf 8_{v},24192})
\oplus({\bf 8_{v},4368})
\oplus({\bf 8_{v},560})$\\
%
${\bf 1136200}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,135})
\oplus({\bf 300,1})
\oplus({\bf 350,120})
\oplus({\bf 35_{v},5304})
\oplus({\bf 35_{v},135})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,7020})
\oplus({\bf 28,120})
\oplus({\bf 1,89760})
\oplus({\bf 1,5304})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},16})
\oplus({\bf 160_{v},1344})
\oplus({\bf 160_{v},16})
\oplus({\bf 56_{v},560})
\oplus({\bf 8_{v},36720})
\oplus({\bf 8_{v},1344})
\oplus({\bf 8_{v},16})$\\
%
${\bf 1307504}$&=&
$({\bf 35_{c},4368})
\oplus({\bf 35_{s},4368})
\oplus({\bf 28,11440})
\oplus({\bf 28,560})
\oplus({\bf 1,11440})
\oplus({\bf 1,16})
\oplus({\bf 56_{v},8008})
\oplus({\bf 56_{v},1820})
\oplus({\bf 8_{v},6435})
\oplus({\bf 8_{v},6435'})
\oplus({\bf 8_{v},120})$\\
%
${\bf 1352078}$&=&
$({\bf 35_{c},6435'})
\oplus({\bf 35_{s},6435})
\oplus({\bf 28,8008})
\oplus({\bf 1,1820})
\oplus({\bf 56_{v},11440})
\oplus({\bf 8_{v},4368})$\\
%
${\bf 1352078'}$&=&
$({\bf 35_{c},6435})
\oplus({\bf 35_{s},6435'})
\oplus({\bf 28,8008})
\oplus({\bf 1,1820})
\oplus({\bf 56_{v},11440})
\oplus({\bf 8_{v},4368})$\\
%
${\bf 1450449}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},135})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,120})
\oplus({\bf 35_{v},8925})
\oplus({\bf 35_{v},135})
\oplus({\bf 35_{v},120})
\oplus({\bf 28,5304})
\oplus({\bf 28,135})
\oplus({\bf 28,1})
\oplus({\bf 1,129675})
\oplus({\bf 1,8925})
\oplus({\bf 1,120})
\oplus({\bf 1400_{v},16})
\oplus({\bf 112_{v},800})
\oplus({\bf 112_{v},16})
\oplus({\bf 160_{v},1344})
\oplus({\bf 160_{v},16})
\oplus({\bf 8_{v},46800})
\oplus({\bf 8_{v},800})
\oplus({\bf 8_{v},1344})
\oplus({\bf 8_{v},16})$\\
%
${\bf 1821600}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},135})
\oplus({\bf 294_{v},120})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},135})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},3740})
\oplus({\bf 35_{v},8925})
\oplus2({\bf 35_{v},135})
\oplus({\bf 35_{v},120})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,3740})
\oplus({\bf 28,135})
\oplus({\bf 28,1})
\oplus({\bf 1,180880})
\oplus({\bf 1,3740})
\oplus({\bf 1,8925})
\oplus({\bf 1,135})
\oplus({\bf 1,120})
\oplus({\bf 672'_{v},16})
\oplus({\bf 1568_{v},16})
\oplus({\bf 112_{v},800})
\oplus({\bf 112_{v},1344})
\oplus2({\bf 112_{v},16})
\oplus({\bf 160_{v},800})
\oplus({\bf 160_{v},16})
\oplus({\bf 8_{v},14688})
\oplus({\bf 8_{v},44352})
\oplus2({\bf 8_{v},800})
\oplus({\bf 8_{v},1344})
\oplus2({\bf 8_{v},16})$\\
%
${\bf 1874730}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,120})
\oplus({\bf 350,135})
\oplus({\bf 350,120})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},7020})
\oplus({\bf 35_{v},120})
\oplus({\bf 35_{c},120})
\oplus({\bf 35_{s},120})
\oplus({\bf 28,5304})
\oplus({\bf 28,7020})
\oplus({\bf 28,135})
\oplus({\bf 28,1820})
\oplus({\bf 28,120})
\oplus({\bf 28,1})
\oplus({\bf 1,141372})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})
\oplus({\bf 840_{v},16})
\oplus({\bf 224_{cv},16})
\oplus({\bf 224_{sv},16})
\oplus({\bf 160_{v},1344})
\oplus({\bf 160_{v},560})
\oplus({\bf 160_{v},16})
\oplus({\bf 56_{v},1344})
\oplus({\bf 56_{v},560})
\oplus({\bf 56_{v},16})
\oplus({\bf 8_{v},36720})
\oplus({\bf 8_{v},24192})
\oplus({\bf 8_{v},1344})
\oplus({\bf 8_{v},560})
\oplus({\bf 8_{v},16})$\\
%
${\bf 1937520}$&=&
$({\bf 1386_{v},16})
\oplus({\bf 294_{v},800})
\oplus({\bf 294_{v},16})
\oplus({\bf 35_{v},14688})
\oplus({\bf 35_{v},800})
\oplus({\bf 35_{v},16})
\oplus({\bf 1,155040})
\oplus({\bf 1,14688})
\oplus({\bf 1,800})
\oplus({\bf 1,16})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},135})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},3740})
\oplus({\bf 112_{v},135})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},50388})
\oplus({\bf 8_{v},3740})
\oplus({\bf 8_{v},135})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1961256}$&=&
$({\bf 35_{c},8008})
\oplus({\bf 35_{s},8008})
\oplus({\bf 28,6435})
\oplus({\bf 28,6435'})
\oplus({\bf 28,1820})
\oplus({\bf 1,8008})
\oplus({\bf 1,120})
\oplus({\bf 56_{v},11440})
\oplus({\bf 56_{v},4368})
\oplus({\bf 8_{v},11440})
\oplus({\bf 8_{v},560})$\\
%
${\bf 2254000}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},120})
\oplus({\bf 350,135})
\oplus({\bf 350,120})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},7020})
\oplus({\bf 35_{v},1820})
\oplus({\bf 35_{v},120})
\oplus({\bf 35_{c},135})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},135})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,8925})
\oplus({\bf 28,7020})
\oplus({\bf 28,135})
\oplus2({\bf 28,120})
\oplus({\bf 1,176800})
\oplus({\bf 1,7020})
\oplus({\bf 1,1820})
\oplus({\bf 1296_{v},16})
\oplus({\bf 112_{v},560})
\oplus({\bf 224_{cv},16})
\oplus({\bf 224_{sv},16})
\oplus({\bf 160_{v},1344})
\oplus({\bf 160_{v},560})
\oplus({\bf 160_{v},16})
\oplus({\bf 56_{v},800})
\oplus({\bf 56_{v},1344})
\oplus2({\bf 56_{v},16})
\oplus({\bf 8_{v},49504})
\oplus({\bf 8_{v},24192})
\oplus({\bf 8_{v},1344})
\oplus2({\bf 8_{v},560})$\\
%
${\bf 2496144}$&=&
$({\bf 35_{c},11440})
\oplus({\bf 35_{s},11440})
\oplus({\bf 28,11440})
\oplus({\bf 28,4368})
\oplus({\bf 1,4368})
\oplus({\bf 1,560})
\oplus({\bf 56_{v},6435})
\oplus({\bf 56_{v},6435'})
\oplus({\bf 56_{v},8008})
\oplus({\bf 8_{v},8008})
\oplus({\bf 8_{v},1820})$\\
%
${\bf 2816856}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},135})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},135})
\oplus({\bf 567_{v},120})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,135})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},3740})
\oplus({\bf 35_{v},8925})
\oplus({\bf 35_{v},5304})
\oplus3({\bf 35_{v},135})
\oplus({\bf 35_{v},120})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,8925})
\oplus({\bf 28,135})
\oplus({\bf 28,120})
\oplus({\bf 1,260832})
\oplus({\bf 1,3740})
\oplus({\bf 1,8925})
\oplus({\bf 1,5304})
\oplus2({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},16})
\oplus({\bf 1400_{v},16})
\oplus({\bf 112_{v},800})
\oplus({\bf 112_{v},1344})
\oplus2({\bf 112_{v},16})
\oplus({\bf 160_{v},800})
\oplus({\bf 160_{v},1344})
\oplus2({\bf 160_{v},16})
\oplus({\bf 8_{v},44352})
\oplus({\bf 8_{v},46800})
\oplus2({\bf 8_{v},800})
\oplus2({\bf 8_{v},1344})
\oplus2({\bf 8_{v},16})$\\
%
${\bf 2841696}$&=&
$({\bf 350,560})
\oplus({\bf 350,16})
\oplus({\bf 35_{v},4368})
\oplus({\bf 35_{c},1344})
\oplus({\bf 35_{c},560})
\oplus({\bf 35_{c},16})
\oplus({\bf 35_{s},1344})
\oplus({\bf 35_{s},560})
\oplus({\bf 35_{s},16})
\oplus({\bf 28,24192})
\oplus({\bf 28,4368})
\oplus({\bf 28,560})
\oplus({\bf 28,16})
\oplus({\bf 1,112320})
\oplus({\bf 1,4368})
\oplus({\bf 224_{cv},120})
\oplus({\bf 224_{sv},120})
\oplus({\bf 160_{v},1820})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},7020})
\oplus({\bf 56_{v},135})
\oplus({\bf 56_{v},1820})
\oplus2({\bf 56_{v},120})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},60060})
\oplus({\bf 8_{v},8008})
\oplus({\bf 8_{v},1820})$\\
%
${\bf 2877875}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},120})
\oplus({\bf 567_{v},135})
\oplus({\bf 567_{v},120})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,135})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},8925})
\oplus({\bf 35_{v},7020})
\oplus({\bf 35_{v},135})
\oplus2({\bf 35_{v},120})
\oplus({\bf 28,3740})
\oplus({\bf 28,8925})
\oplus2({\bf 28,135})
\oplus({\bf 28,120})
\oplus({\bf 28,1})
\oplus({\bf 1,255255})
\oplus({\bf 1,8925})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})
\oplus({\bf 1568_{v},16})
\oplus({\bf 1296_{v},16})
\oplus({\bf 112_{v},1344})
\oplus({\bf 112_{v},560})
\oplus({\bf 112_{v},16})
\oplus({\bf 160_{v},800})
\oplus({\bf 160_{v},1344})
\oplus2({\bf 160_{v},16})
\oplus({\bf 56_{v},800})
\oplus({\bf 56_{v},16})
\oplus({\bf 8_{v},44352})
\oplus({\bf 8_{v},49504})
\oplus({\bf 8_{v},800})
\oplus2({\bf 8_{v},1344})
\oplus({\bf 8_{v},560})
\oplus({\bf 8_{v},16})$\\
%
${\bf 3579904}$&=&
$({\bf 224_{sc},128'})
\oplus({\bf 160_{c},1920'})
\oplus({\bf 160_{c},128'})
\oplus({\bf 56_{c},13312'})
\oplus({\bf 56_{c},1920'})
\oplus({\bf 56_{c},128'})
\oplus({\bf 8_{c},56320'})
\oplus({\bf 8_{c},13312'})
\oplus({\bf 8_{c},1920'})
\oplus({\bf 8_{c},128'})
\oplus({\bf 224_{cs},128})
\oplus({\bf 160_{s},1920})
\oplus({\bf 160_{s},128})
\oplus({\bf 56_{s},13312})
\oplus({\bf 56_{s},1920})
\oplus({\bf 56_{s},128})
\oplus({\bf 8_{s},56320})
\oplus({\bf 8_{s},13312})
\oplus({\bf 8_{s},1920})
\oplus({\bf 8_{s},128})$\\
%
${\bf 3579904'}$&=&
$({\bf 224_{sc},128})
\oplus({\bf 160_{c},1920})
\oplus({\bf 160_{c},128})
\oplus({\bf 56_{c},13312})
\oplus({\bf 56_{c},1920})
\oplus({\bf 56_{c},128})
\oplus({\bf 8_{c},56320})
\oplus({\bf 8_{c},13312})
\oplus({\bf 8_{c},1920})
\oplus({\bf 8_{c},128})
\oplus({\bf 224_{cs},128'})
\oplus({\bf 160_{s},1920'})
\oplus({\bf 160_{s},128'})
\oplus({\bf 56_{s},13312'})
\oplus({\bf 56_{s},1920'})
\oplus({\bf 56_{s},128'})
\oplus({\bf 8_{s},56320'})
\oplus({\bf 8_{s},13312'})
\oplus({\bf 8_{s},1920'})
\oplus({\bf 8_{s},128'})$\\
%
${\bf 4100096}$&=&
$({\bf 4096,1})
\oplus({\bf 567_{v},135})
\oplus({\bf 567_{v},120})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,135})
\oplus({\bf 300,120})
\oplus({\bf 300,1})
\oplus({\bf 350,135})
\oplus({\bf 350,120})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},8925})
\oplus({\bf 35_{v},5304})
\oplus({\bf 35_{v},7020})
\oplus2({\bf 35_{v},135})
\oplus2({\bf 35_{v},120})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,8925})
\oplus({\bf 28,5304})
\oplus({\bf 28,7020})
\oplus2({\bf 28,135})
\oplus2({\bf 28,120})
\oplus({\bf 28,1})
\oplus({\bf 1,344064})
\oplus({\bf 1,8925})
\oplus({\bf 1,5304})
\oplus({\bf 1,7020})
\oplus({\bf 1,135})
\oplus({\bf 1,120})
\oplus({\bf 1400_{v},16})
\oplus({\bf 1296_{v},16})
\oplus({\bf 112_{v},1344})
\oplus({\bf 112_{v},16})
\oplus({\bf 840_{v},16})
\oplus({\bf 160_{v},800})
\oplus2({\bf 160_{v},1344})
\oplus({\bf 160_{v},560})
\oplus3({\bf 160_{v},16})
\oplus({\bf 56_{v},1344})
\oplus({\bf 56_{v},16})
\oplus({\bf 8_{v},46800})
\oplus({\bf 8_{v},49504})
\oplus({\bf 8_{v},800})
\oplus({\bf 8_{v},36720})
\oplus3({\bf 8_{v},1344})
\oplus({\bf 8_{v},560})
\oplus2({\bf 8_{v},16})$\\
%
${\bf 4710400}$&=&
$({\bf 672_{vs},128'})
\oplus({\bf 224_{vc},1920'})
\oplus({\bf 224_{vc},128'})
\oplus({\bf 56_{c},15360'})
\oplus({\bf 56_{c},1920'})
\oplus({\bf 56_{c},128'})
\oplus({\bf 8_{c},87040'})
\oplus({\bf 8_{c},15360'})
\oplus({\bf 8_{c},1920'})
\oplus({\bf 8_{c},128'})
\oplus({\bf 672_{vc},128})
\oplus({\bf 224_{vs},1920})
\oplus({\bf 224_{vs},128})
\oplus({\bf 56_{s},15360})
\oplus({\bf 56_{s},1920})
\oplus({\bf 56_{s},128})
\oplus({\bf 8_{s},87040})
\oplus({\bf 8_{s},15360})
\oplus({\bf 8_{s},1920})
\oplus({\bf 8_{s},128})$\\
%
${\bf 4710400'}$&=&
$({\bf 672_{vs},128})
\oplus({\bf 224_{vc},1920})
\oplus({\bf 224_{vc},128})
\oplus({\bf 56_{c},15360})
\oplus({\bf 56_{c},1920})
\oplus({\bf 56_{c},128})
\oplus({\bf 8_{c},87040})
\oplus({\bf 8_{c},15360})
\oplus({\bf 8_{c},1920})
\oplus({\bf 8_{c},128})
\oplus({\bf 672_{vc},128'})
\oplus({\bf 224_{vs},1920'})
\oplus({\bf 224_{vs},128'})
\oplus({\bf 56_{s},15360'})
\oplus({\bf 56_{s},1920'})
\oplus({\bf 56_{s},128'})
\oplus({\bf 8_{s},87040'})
\oplus({\bf 8_{s},15360'})
\oplus({\bf 8_{s},1920'})
\oplus({\bf 8_{s},128'})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{14}$(R)}
}
\label{Table:Branching-rules-D12_D5-D7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{14}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_D5-D7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{14}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 1,14})
\oplus({\bf 10,1})$\\
%
${\bf 276}$&=&
$({\bf 45,1})
\oplus({\bf 1,91})
\oplus({\bf 10,14})$\\
%
${\bf 299}$&=&
$({\bf 54,1})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 10,14})$\\
%
${\bf 2024}$&=&
$({\bf 45,14})
\oplus({\bf 1,364})
\oplus({\bf 120,1})
\oplus({\bf 10,91})$\\
%
${\bf 2048}$&=&
$({\bf \overline{16},\overline{64}})
\oplus({\bf 16,64})$\\
%
${\bf 2048'}$&=&
$({\bf \overline{16},64})
\oplus({\bf 16,\overline{64}})$\\
%
${\bf 2576}$&=&
$({\bf 54,14})
\oplus({\bf 1,546})
\oplus({\bf 1,14})
\oplus({\bf 210',1})
\oplus({\bf 10,104})
\oplus({\bf 10,1})$\\
%
${\bf 4576}$&=&
$({\bf 54,14})
\oplus({\bf 45,14})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 320,1})
\oplus({\bf 10,104})
\oplus({\bf 10,91})
\oplus({\bf 10,1})$\\
%
${\bf 10626}$&=&
$({\bf 210,1})
\oplus({\bf 45,91})
\oplus({\bf 1,1001})
\oplus({\bf 120,14})
\oplus({\bf 10,364})$\\
%
${\bf 17250}$&=&
$({\bf 660,1})
\oplus({\bf 54,104})
\oplus({\bf 54,1})
\oplus({\bf 1,2275})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 210',14})
\oplus({\bf 10,546})
\oplus({\bf 10,14})$\\
%
${\bf 27300}$&=&
$({\bf 770,1})
\oplus({\bf 54,104})
\oplus({\bf 54,1})
\oplus({\bf 45,91})
\oplus({\bf 1,3080})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 320,14})
\oplus({\bf 10,896})
\oplus({\bf 10,14})$\\
%
${\bf 37674}$&=&
$({\bf 945,1})
\oplus({\bf 54,91})
\oplus({\bf 45,104})
\oplus({\bf 45,91})
\oplus({\bf 45,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})
\oplus({\bf 320,14})
\oplus({\bf 120,14})
\oplus({\bf 10,896})
\oplus({\bf 10,364})
\oplus({\bf 10,14})$\\
%
${\bf 42504}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,91})
\oplus({\bf 10,1001})
\oplus({\bf 210,14})
\oplus({\bf 45,364})
\oplus({\bf 1,2002})$\\
%
${\bf 44275}$&=&
$({\bf 1386,1})
\oplus({\bf 54,104})
\oplus({\bf 54,91})
\oplus({\bf 54,1})
\oplus({\bf 45,104})
\oplus({\bf 45,1})
\oplus({\bf 1,5265})
\oplus({\bf 1,104})
\oplus({\bf 1,91})
\oplus({\bf 210',14})
\oplus({\bf 320,14})
\oplus({\bf 10,546})
\oplus({\bf 10,896})
\oplus2({\bf 10,14})$\\
%
${\bf 47104}$&=&
$({\bf \overline{144},\overline{64}})
\oplus({\bf \overline{16},\overline{832}})
\oplus({\bf \overline{16},\overline{64}})
\oplus({\bf 144,64})
\oplus({\bf 16,832})
\oplus({\bf 16,64})$\\
%
${\bf 47104'}$&=&
$({\bf \overline{144},64})
\oplus({\bf \overline{16},832})
\oplus({\bf \overline{16},64})
\oplus({\bf 144,\overline{64}})
\oplus({\bf 16,\overline{832}})
\oplus({\bf 16,\overline{64}})$\\
%
${\bf 95680}$&=&
$({\bf 1782,1})
\oplus({\bf 210',104})
\oplus({\bf 210',1})
\oplus({\bf 10,2275})
\oplus({\bf 10,104})
\oplus({\bf 10,1})
\oplus({\bf 660,14})
\oplus({\bf 54,546})
\oplus({\bf 54,14})
\oplus({\bf 1,8008})
\oplus({\bf 1,546})
\oplus({\bf 1,14})$\\
%
${\bf 134596}$&=&
$({\bf 126,14})
\oplus({\bf \overline{126},14})
\oplus({\bf 120,364})
\oplus({\bf 10,2002})
\oplus({\bf 210,91})
\oplus({\bf 210,1})
\oplus({\bf 45,1001})
\oplus({\bf 1,3003})$\\
%
${\bf 210496}$&=&
$({\bf 1728,1})
\oplus({\bf 320,91})
\oplus({\bf 120,104})
\oplus({\bf 120,91})
\oplus({\bf 120,1})
\oplus({\bf 10,4004})
\oplus({\bf 10,1001})
\oplus({\bf 10,91})
\oplus({\bf 945,14})
\oplus({\bf 54,364})
\oplus({\bf 210,14})
\oplus({\bf 45,896})
\oplus({\bf 45,364})
\oplus({\bf 45,14})
\oplus({\bf 1,11648})
\oplus({\bf 1,364})$\\
%
${\bf 299000}$&=&
$({\bf 2970,1})
\oplus({\bf 320,104})
\oplus({\bf 320,91})
\oplus({\bf 320,1})
\oplus({\bf 120,91})
\oplus({\bf 10,3080})
\oplus({\bf 10,4004})
\oplus({\bf 10,104})
\oplus({\bf 10,91})
\oplus({\bf 10,1})
\oplus({\bf 770,14})
\oplus({\bf 945,14})
\oplus({\bf 54,896})
\oplus({\bf 54,14})
\oplus({\bf 45,896})
\oplus({\bf 45,364})
\oplus({\bf 45,14})
\oplus({\bf 1,18200})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 315744}$&=&
$({\bf 4608,1})
\oplus({\bf 210',104})
\oplus({\bf 210',91})
\oplus({\bf 210',1})
\oplus({\bf 320,104})
\oplus({\bf 320,1})
\oplus({\bf 10,2275})
\oplus({\bf 10,5265})
\oplus2({\bf 10,104})
\oplus({\bf 10,91})
\oplus({\bf 10,1})
\oplus({\bf 660,14})
\oplus({\bf 1386,14})
\oplus({\bf 54,546})
\oplus({\bf 54,896})
\oplus2({\bf 54,14})
\oplus({\bf 45,546})
\oplus({\bf 45,14})
\oplus({\bf 1,23296})
\oplus({\bf 1,546})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 346104}$&=&
$({\bf 126,91})
\oplus({\bf \overline{126},91})
\oplus({\bf 120,1001})
\oplus({\bf 120,1})
\oplus({\bf 10,3003})
\oplus({\bf 210,364})
\oplus({\bf 210,14})
\oplus({\bf 45,2002})
\oplus({\bf 1,1716})
\oplus({\bf 1,\overline{1716}})$\\
%
${\bf 351624}$&=&
$({\bf 4410,1})
\oplus({\bf 210',104})
\oplus({\bf 210',1})
\oplus({\bf 320,104})
\oplus({\bf 320,91})
\oplus({\bf 320,1})
\oplus({\bf 10,5265})
\oplus({\bf 10,3080})
\oplus2({\bf 10,104})
\oplus({\bf 10,91})
\oplus({\bf 10,1})
\oplus({\bf 1386,14})
\oplus({\bf 770,14})
\oplus({\bf 54,546})
\oplus({\bf 54,896})
\oplus2({\bf 54,14})
\oplus({\bf 45,896})
\oplus({\bf 45,14})
\oplus({\bf 1,24024'})
\oplus({\bf 1,546})
\oplus({\bf 1,896})
\oplus({\bf 1,14})$\\
%
${\bf 388080}$&=&
$({\bf 4312,1})
\oplus({\bf 210',91})
\oplus({\bf 320,104})
\oplus({\bf 320,91})
\oplus({\bf 320,1})
\oplus({\bf 120,104})
\oplus({\bf 120,1})
\oplus({\bf 10,5265})
\oplus({\bf 10,4004})
\oplus({\bf 10,104})
\oplus2({\bf 10,91})
\oplus({\bf 1386,14})
\oplus({\bf 945,14})
\oplus({\bf 54,896})
\oplus({\bf 54,364})
\oplus({\bf 54,14})
\oplus({\bf 45,546})
\oplus({\bf 45,896})
\oplus2({\bf 45,14})
\oplus({\bf 1,24948})
\oplus({\bf 1,896})
\oplus({\bf 1,364})$\\
%
${\bf 457470}$&=&
$({\bf 1782,14})
\oplus({\bf 210',546})
\oplus({\bf 210',14})
\oplus({\bf 10,8008})
\oplus({\bf 10,546})
\oplus({\bf 10,14})
\oplus({\bf 4290,1})
\oplus({\bf 660,104})
\oplus({\bf 660,1})
\oplus({\bf 54,2275})
\oplus({\bf 54,104})
\oplus({\bf 54,1})
\oplus({\bf 1,24752})
\oplus({\bf 1,2275})
\oplus({\bf 1,104})
\oplus({\bf 1,1})$\\
%
${\bf 516096}$&=&
$({\bf \overline{560},\overline{64}})
\oplus({\bf \overline{144},\overline{832}})
\oplus({\bf \overline{144},\overline{64}})
\oplus({\bf \overline{16},\overline{4928}})
\oplus({\bf \overline{16},\overline{832}})
\oplus({\bf \overline{16},\overline{64}})
\oplus({\bf 560,64})
\oplus({\bf 144,832})
\oplus({\bf 144,64})
\oplus({\bf 16,4928})
\oplus({\bf 16,832})
\oplus({\bf 16,64})$\\
%
${\bf 516096'}$&=&
$({\bf \overline{560},64})
\oplus({\bf \overline{144},832})
\oplus({\bf \overline{144},64})
\oplus({\bf \overline{16},4928})
\oplus({\bf \overline{16},832})
\oplus({\bf \overline{16},64})
\oplus({\bf 560,\overline{64}})
\oplus({\bf 144,\overline{832}})
\oplus({\bf 144,\overline{64}})
\oplus({\bf 16,\overline{4928}})
\oplus({\bf 16,\overline{832}})
\oplus({\bf 16,\overline{64}})$\\
%
${\bf 565248}$&=&
$({\bf \overline{720},\overline{64}})
\oplus({\bf \overline{144},\overline{832}})
\oplus({\bf \overline{144},\overline{64}})
\oplus({\bf \overline{16},\overline{5824}})
\oplus({\bf \overline{16},\overline{832}})
\oplus({\bf \overline{16},\overline{64}})
\oplus({\bf 720,64})
\oplus({\bf 144,832})
\oplus({\bf 144,64})
\oplus({\bf 16,5824})
\oplus({\bf 16,832})
\oplus({\bf 16,64})$\\
%
${\bf 565248'}$&=&
$({\bf \overline{720},64})
\oplus({\bf \overline{144},832})
\oplus({\bf \overline{144},64})
\oplus({\bf \overline{16},5824})
\oplus({\bf \overline{16},832})
\oplus({\bf \overline{16},64})
\oplus({\bf 720,\overline{64}})
\oplus({\bf 144,\overline{832}})
\oplus({\bf 144,\overline{64}})
\oplus({\bf 16,\overline{5824}})
\oplus({\bf 16,\overline{832}})
\oplus({\bf 16,\overline{64}})$\\
%
${\bf 735471}$&=&
$({\bf 126,364})
\oplus({\bf \overline{126},364})
\oplus({\bf 120,2002})
\oplus({\bf 120,14})
\oplus({\bf 10,1716})
\oplus({\bf 10,\overline{1716}})
\oplus({\bf 210,1001})
\oplus({\bf 210,91})
\oplus({\bf 45,3003})
\oplus({\bf 45,1})
\oplus({\bf 1,3003})$\\
%
${\bf 874874}$&=&
$({\bf 1728,14})
\oplus({\bf 320,364})
\oplus({\bf 126,14})
\oplus({\bf \overline{126},14})
\oplus({\bf 120,896})
\oplus({\bf 120,364})
\oplus({\bf 120,14})
\oplus({\bf 10,11648})
\oplus({\bf 10,2002})
\oplus({\bf 10,364})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,91})
\oplus({\bf 54,1001})
\oplus({\bf 210,104})
\oplus({\bf 210,91})
\oplus({\bf 210,1})
\oplus({\bf 45,4004})
\oplus({\bf 45,1001})
\oplus({\bf 45,91})
\oplus({\bf 1,24024})
\oplus({\bf 1,1001})$\\
%
${\bf 1136200}$&=&
$({\bf 2970,14})
\oplus({\bf 320,896})
\oplus({\bf 320,14})
\oplus({\bf 120,364})
\oplus({\bf 10,18200})
\oplus({\bf 10,896})
\oplus({\bf 10,14})
\oplus({\bf 4125,1})
\oplus({\bf 770,104})
\oplus({\bf 770,1})
\oplus({\bf 945,91})
\oplus({\bf 54,3080})
\oplus({\bf 54,104})
\oplus({\bf 54,1})
\oplus({\bf 45,4004})
\oplus({\bf 45,91})
\oplus({\bf 1,38220})
\oplus({\bf 1,3080})
\oplus({\bf 1,104})
\oplus({\bf 1,1})$\\
%
${\bf 1307504}$&=&
$({\bf 126,1001})
\oplus({\bf \overline{126},1001})
\oplus({\bf 120,3003})
\oplus({\bf 120,91})
\oplus({\bf 10,3003})
\oplus({\bf 10,1})
\oplus({\bf 210,2002})
\oplus({\bf 210,364})
\oplus({\bf 45,1716})
\oplus({\bf 45,\overline{1716}})
\oplus({\bf 45,14})
\oplus({\bf 1,2002})$\\
%
${\bf 1352078}$&=&
$({\bf 126,1716})
\oplus({\bf \overline{126},\overline{1716}})
\oplus({\bf 120,2002})
\oplus({\bf 10,364})
\oplus({\bf 210,3003})
\oplus({\bf 45,1001})
\oplus({\bf 1,91})$\\
%
${\bf 1352078'}$&=&
$({\bf 126,\overline{1716}})
\oplus({\bf \overline{126},1716})
\oplus({\bf 120,2002})
\oplus({\bf 10,364})
\oplus({\bf 210,3003})
\oplus({\bf 45,1001})
\oplus({\bf 1,91})$\\
%
${\bf 1450449}$&=&
$({\bf 4410,14})
\oplus({\bf 210',546})
\oplus({\bf 210',14})
\oplus({\bf 320,896})
\oplus({\bf 320,14})
\oplus({\bf 10,24024'})
\oplus({\bf 10,546})
\oplus({\bf 10,896})
\oplus({\bf 10,14})
\oplus({\bf 7644,1})
\oplus({\bf 1386,104})
\oplus({\bf 1386,1})
\oplus({\bf 770,91})
\oplus({\bf 54,5265})
\oplus({\bf 54,104})
\oplus({\bf 54,91})
\oplus({\bf 45,3080})
\oplus({\bf 45,104})
\oplus({\bf 45,1})
\oplus({\bf 1,58344})
\oplus({\bf 1,5265})
\oplus({\bf 1,91})$\\
%
${\bf 1821600}$&=&
$({\bf 1782,14})
\oplus({\bf 4608,14})
\oplus({\bf 210',546})
\oplus({\bf 210',896})
\oplus2({\bf 210',14})
\oplus({\bf 320,546})
\oplus({\bf 320,14})
\oplus({\bf 10,8008})
\oplus({\bf 10,23296})
\oplus2({\bf 10,546})
\oplus({\bf 10,896})
\oplus2({\bf 10,14})
\oplus({\bf 12870,1})
\oplus({\bf 660,104})
\oplus({\bf 660,91})
\oplus({\bf 660,1})
\oplus({\bf 1386,104})
\oplus({\bf 1386,1})
\oplus({\bf 54,2275})
\oplus({\bf 54,5265})
\oplus2({\bf 54,104})
\oplus({\bf 54,91})
\oplus({\bf 54,1})
\oplus({\bf 45,2275})
\oplus({\bf 45,104})
\oplus({\bf 45,1})
\oplus({\bf 1,85085})
\oplus({\bf 1,2275})
\oplus({\bf 1,5265})
\oplus({\bf 1,104})
\oplus({\bf 1,91})$\\
%
${\bf 1874730}$&=&
$({\bf 2970,14})
\oplus({\bf 1728,14})
\oplus({\bf 320,896})
\oplus({\bf 320,364})
\oplus({\bf 320,14})
\oplus({\bf 120,896})
\oplus({\bf 120,364})
\oplus({\bf 120,14})
\oplus({\bf 10,18200})
\oplus({\bf 10,11648})
\oplus({\bf 10,896})
\oplus({\bf 10,364})
\oplus({\bf 10,14})
\oplus({\bf 5940,1})
\oplus({\bf 770,91})
\oplus({\bf 945,104})
\oplus({\bf 945,91})
\oplus({\bf 945,1})
\oplus({\bf 54,4004})
\oplus({\bf 54,91})
\oplus({\bf 210,91})
\oplus({\bf 45,3080})
\oplus({\bf 45,4004})
\oplus({\bf 45,104})
\oplus({\bf 45,1001})
\oplus({\bf 45,91})
\oplus({\bf 45,1})
\oplus({\bf 1,58968})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})$\\
%
${\bf 1937520}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,104})
\oplus({\bf 1782,1})
\oplus({\bf 210',2275})
\oplus({\bf 210',104})
\oplus({\bf 210',1})
\oplus({\bf 10,24752})
\oplus({\bf 10,2275})
\oplus({\bf 10,104})
\oplus({\bf 10,1})
\oplus({\bf 4290,14})
\oplus({\bf 660,546})
\oplus({\bf 660,14})
\oplus({\bf 54,8008})
\oplus({\bf 54,546})
\oplus({\bf 54,14})
\oplus({\bf 1,68952})
\oplus({\bf 1,8008})
\oplus({\bf 1,546})
\oplus({\bf 1,14})$\\
%
${\bf 1961256}$&=&
$({\bf 126,2002})
\oplus({\bf \overline{126},2002})
\oplus({\bf 120,1716})
\oplus({\bf 120,\overline{1716}})
\oplus({\bf 120,364})
\oplus({\bf 10,2002})
\oplus({\bf 10,14})
\oplus({\bf 210,3003})
\oplus({\bf 210,1001})
\oplus({\bf 45,3003})
\oplus({\bf 45,91})
\oplus({\bf 1,1001})
\oplus({\bf 1,1})$\\
%
${\bf 2254000}$&=&
$({\bf 4312,14})
\oplus({\bf 210',364})
\oplus({\bf 1728,14})
\oplus({\bf 320,896})
\oplus({\bf 320,364})
\oplus({\bf 320,14})
\oplus({\bf 120,546})
\oplus({\bf 120,896})
\oplus2({\bf 120,14})
\oplus({\bf 10,24948})
\oplus({\bf 10,11648})
\oplus({\bf 10,896})
\oplus2({\bf 10,364})
\oplus({\bf 8085,1})
\oplus({\bf 1386,91})
\oplus({\bf 945,104})
\oplus({\bf 945,91})
\oplus({\bf 945,1})
\oplus({\bf 54,4004})
\oplus({\bf 54,1001})
\oplus({\bf 54,91})
\oplus({\bf 210,104})
\oplus({\bf 210,1})
\oplus({\bf 45,5265})
\oplus({\bf 45,4004})
\oplus({\bf 45,104})
\oplus2({\bf 45,91})
\oplus({\bf 1,75075})
\oplus({\bf 1,4004})
\oplus({\bf 1,1001})$\\
%
${\bf 2496144}$&=&
$({\bf 126,3003})
\oplus({\bf \overline{126},3003})
\oplus({\bf 120,3003})
\oplus({\bf 120,1001})
\oplus({\bf 10,1001})
\oplus({\bf 10,91})
\oplus({\bf 210,1716})
\oplus({\bf 210,\overline{1716}})
\oplus({\bf 210,2002})
\oplus({\bf 45,2002})
\oplus({\bf 45,364})
\oplus({\bf 1,364})
\oplus({\bf 1,14})$\\
%
${\bf 2816856}$&=&
$({\bf 4608,14})
\oplus({\bf 4410,14})
\oplus({\bf 210',546})
\oplus({\bf 210',896})
\oplus2({\bf 210',14})
\oplus({\bf 320,546})
\oplus({\bf 320,896})
\oplus2({\bf 320,14})
\oplus({\bf 10,23296})
\oplus({\bf 10,24024'})
\oplus2({\bf 10,546})
\oplus2({\bf 10,896})
\oplus2({\bf 10,14})
\oplus({\bf 16380,1})
\oplus({\bf 660,104})
\oplus({\bf 660,1})
\oplus({\bf 1386,104})
\oplus({\bf 1386,91})
\oplus({\bf 1386,1})
\oplus({\bf 770,104})
\oplus({\bf 770,1})
\oplus({\bf 54,2275})
\oplus({\bf 54,5265})
\oplus({\bf 54,3080})
\oplus3({\bf 54,104})
\oplus({\bf 54,91})
\oplus2({\bf 54,1})
\oplus({\bf 45,5265})
\oplus({\bf 45,104})
\oplus({\bf 45,91})
\oplus({\bf 1,119119})
\oplus({\bf 1,2275})
\oplus({\bf 1,5265})
\oplus({\bf 1,3080})
\oplus2({\bf 1,104})
\oplus({\bf 1,1})$\\
%
${\bf 2841696}$&=&
$({\bf 1728,91})
\oplus({\bf 1728,1})
\oplus({\bf 320,1001})
\oplus({\bf 126,104})
\oplus({\bf 126,91})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},104})
\oplus({\bf \overline{126},91})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,4004})
\oplus({\bf 120,1001})
\oplus({\bf 120,91})
\oplus({\bf 10,24024})
\oplus({\bf 10,3003})
\oplus({\bf 10,1001})
\oplus({\bf 1050,14})
\oplus({\bf \overline{1050},14})
\oplus({\bf 945,364})
\oplus({\bf 54,2002})
\oplus({\bf 210,896})
\oplus({\bf 210,364})
\oplus2({\bf 210,14})
\oplus({\bf 45,11648})
\oplus({\bf 45,2002})
\oplus({\bf 45,364})
\oplus({\bf 1,36608})
\oplus({\bf 1,2002})$\\
%
${\bf 2877875}$&=&
$({\bf 4608,14})
\oplus({\bf 4312,14})
\oplus({\bf 210',896})
\oplus({\bf 210',364})
\oplus({\bf 210',14})
\oplus({\bf 320,546})
\oplus({\bf 320,896})
\oplus2({\bf 320,14})
\oplus({\bf 120,546})
\oplus({\bf 120,14})
\oplus({\bf 10,23296})
\oplus({\bf 10,24948})
\oplus({\bf 10,546})
\oplus2({\bf 10,896})
\oplus({\bf 10,364})
\oplus({\bf 10,14})
\oplus({\bf 14784,1})
\oplus({\bf 660,91})
\oplus({\bf 1386,104})
\oplus({\bf 1386,91})
\oplus({\bf 1386,1})
\oplus({\bf 945,104})
\oplus({\bf 945,1})
\oplus({\bf 54,5265})
\oplus({\bf 54,4004})
\oplus({\bf 54,104})
\oplus2({\bf 54,91})
\oplus({\bf 45,2275})
\oplus({\bf 45,5265})
\oplus2({\bf 45,104})
\oplus({\bf 45,91})
\oplus({\bf 45,1})
\oplus({\bf 1,114400})
\oplus({\bf 1,5265})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})$\\
%
${\bf 3579904}$&=&
$({\bf \overline{1200},\overline{64}})
\oplus({\bf \overline{560},\overline{832}})
\oplus({\bf \overline{560},\overline{64}})
\oplus({\bf \overline{144},\overline{4928}})
\oplus({\bf \overline{144},\overline{832}})
\oplus({\bf \overline{144},\overline{64}})
\oplus({\bf \overline{16},\overline{17472}})
\oplus({\bf \overline{16},\overline{4928}})
\oplus({\bf \overline{16},\overline{832}})
\oplus({\bf \overline{16},\overline{64}})
\oplus({\bf 1200,64})
\oplus({\bf 560,832})
\oplus({\bf 560,64})
\oplus({\bf 144,4928})
\oplus({\bf 144,832})
\oplus({\bf 144,64})
\oplus({\bf 16,17472})
\oplus({\bf 16,4928})
\oplus({\bf 16,832})
\oplus({\bf 16,64})$\\
%
${\bf 3579904'}$&=&
$({\bf \overline{1200},64})
\oplus({\bf \overline{560},832})
\oplus({\bf \overline{560},64})
\oplus({\bf \overline{144},4928})
\oplus({\bf \overline{144},832})
\oplus({\bf \overline{144},64})
\oplus({\bf \overline{16},17472})
\oplus({\bf \overline{16},4928})
\oplus({\bf \overline{16},832})
\oplus({\bf \overline{16},64})
\oplus({\bf 1200,\overline{64}})
\oplus({\bf 560,\overline{832}})
\oplus({\bf 560,\overline{64}})
\oplus({\bf 144,\overline{4928}})
\oplus({\bf 144,\overline{832}})
\oplus({\bf 144,\overline{64}})
\oplus({\bf 16,\overline{17472}})
\oplus({\bf 16,\overline{4928}})
\oplus({\bf 16,\overline{832}})
\oplus({\bf 16,\overline{64}})$\\
%
${\bf 4100096}$&=&
$({\bf 4410,14})
\oplus({\bf 4312,14})
\oplus({\bf 210',896})
\oplus({\bf 210',14})
\oplus({\bf 2970,14})
\oplus({\bf 320,546})
\oplus2({\bf 320,896})
\oplus({\bf 320,364})
\oplus3({\bf 320,14})
\oplus({\bf 120,896})
\oplus({\bf 120,14})
\oplus({\bf 10,24024'})
\oplus({\bf 10,24948})
\oplus({\bf 10,546})
\oplus({\bf 10,18200})
\oplus3({\bf 10,896})
\oplus({\bf 10,364})
\oplus2({\bf 10,14})
\oplus({\bf 17920,1})
\oplus({\bf 1386,104})
\oplus({\bf 1386,91})
\oplus({\bf 1386,1})
\oplus({\bf 770,104})
\oplus({\bf 770,91})
\oplus({\bf 770,1})
\oplus({\bf 945,104})
\oplus({\bf 945,91})
\oplus({\bf 945,1})
\oplus({\bf 54,5265})
\oplus({\bf 54,3080})
\oplus({\bf 54,4004})
\oplus2({\bf 54,104})
\oplus2({\bf 54,91})
\oplus({\bf 54,1})
\oplus({\bf 45,5265})
\oplus({\bf 45,3080})
\oplus({\bf 45,4004})
\oplus2({\bf 45,104})
\oplus2({\bf 45,91})
\oplus({\bf 45,1})
\oplus({\bf 1,150528})
\oplus({\bf 1,5265})
\oplus({\bf 1,3080})
\oplus({\bf 1,4004})
\oplus({\bf 1,104})
\oplus({\bf 1,91})$\\
%
${\bf 4710400}$&=&
$({\bf \overline{2640},\overline{64}})
\oplus({\bf \overline{720},\overline{832}})
\oplus({\bf \overline{720},\overline{64}})
\oplus({\bf \overline{144},\overline{5824}})
\oplus({\bf \overline{144},\overline{832}})
\oplus({\bf \overline{144},\overline{64}})
\oplus({\bf \overline{16},\overline{29120}})
\oplus({\bf \overline{16},\overline{5824}})
\oplus({\bf \overline{16},\overline{832}})
\oplus({\bf \overline{16},\overline{64}})
\oplus({\bf 2640,64})
\oplus({\bf 720,832})
\oplus({\bf 720,64})
\oplus({\bf 144,5824})
\oplus({\bf 144,832})
\oplus({\bf 144,64})
\oplus({\bf 16,29120})
\oplus({\bf 16,5824})
\oplus({\bf 16,832})
\oplus({\bf 16,64})$\\
%
${\bf 4710400'}$&=&
$({\bf \overline{2640},64})
\oplus({\bf \overline{720},832})
\oplus({\bf \overline{720},64})
\oplus({\bf \overline{144},5824})
\oplus({\bf \overline{144},832})
\oplus({\bf \overline{144},64})
\oplus({\bf \overline{16},29120})
\oplus({\bf \overline{16},5824})
\oplus({\bf \overline{16},832})
\oplus({\bf \overline{16},64})
\oplus({\bf 2640,\overline{64}})
\oplus({\bf 720,\overline{832}})
\oplus({\bf 720,\overline{64}})
\oplus({\bf 144,\overline{5824}})
\oplus({\bf 144,\overline{832}})
\oplus({\bf 144,\overline{64}})
\oplus({\bf 16,\overline{29120}})
\oplus({\bf 16,\overline{5824}})
\oplus({\bf 16,\overline{832}})
\oplus({\bf 16,\overline{64}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{12}$(R)}
}
\label{Table:Branching-rules-D12_D6-D6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{12}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_D6-D6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{12}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 1,12})
\oplus({\bf 12,1})$\\
%
${\bf 276}$&=&
$({\bf 66,1})
\oplus({\bf 1,66})
\oplus({\bf 12,12})$\\
%
${\bf 299}$&=&
$({\bf 77,1})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 12,12})$\\
%
${\bf 2024}$&=&
$({\bf 66,12})
\oplus({\bf 1,220})
\oplus({\bf 220,1})
\oplus({\bf 12,66})$\\
%
${\bf 2048}$&=&
$({\bf 32,32})
\oplus({\bf 32',32'})$\\
%
${\bf 2048'}$&=&
$({\bf 32,32'})
\oplus({\bf 32',32})$\\
%
${\bf 2576}$&=&
$({\bf 77,12})
\oplus({\bf 1,352''})
\oplus({\bf 1,12})
\oplus({\bf 352'',1})
\oplus({\bf 12,77})
\oplus({\bf 12,1})$\\
%
${\bf 4576}$&=&
$({\bf 77,12})
\oplus({\bf 66,12})
\oplus({\bf 1,560})
\oplus({\bf 1,12})
\oplus({\bf 560,1})
\oplus({\bf 12,77})
\oplus({\bf 12,66})
\oplus({\bf 12,1})$\\
%
${\bf 10626}$&=&
$({\bf 495,1})
\oplus({\bf 66,66})
\oplus({\bf 1,495})
\oplus({\bf 220,12})
\oplus({\bf 12,220})$\\
%
${\bf 17250}$&=&
$({\bf 1287,1})
\oplus({\bf 77,77})
\oplus({\bf 77,1})
\oplus({\bf 1,1287})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 352'',12})
\oplus({\bf 12,352''})
\oplus({\bf 12,12})$\\
%
${\bf 27300}$&=&
$({\bf 1638,1})
\oplus({\bf 77,77})
\oplus({\bf 77,1})
\oplus({\bf 66,66})
\oplus({\bf 1,1638})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 560,12})
\oplus({\bf 12,560})
\oplus({\bf 12,12})$\\
%
${\bf 37674}$&=&
$({\bf 2079,1})
\oplus({\bf 77,66})
\oplus({\bf 66,77})
\oplus({\bf 66,66})
\oplus({\bf 66,1})
\oplus({\bf 1,2079})
\oplus({\bf 1,66})
\oplus({\bf 560,12})
\oplus({\bf 220,12})
\oplus({\bf 12,560})
\oplus({\bf 12,220})
\oplus({\bf 12,12})$\\
%
${\bf 42504}$&=&
$({\bf 495,12})
\oplus({\bf 66,220})
\oplus({\bf 1,792})
\oplus({\bf 792,1})
\oplus({\bf 220,66})
\oplus({\bf 12,495})$\\
%
${\bf 44275}$&=&
$({\bf 2860,1})
\oplus({\bf 77,77})
\oplus({\bf 77,66})
\oplus({\bf 77,1})
\oplus({\bf 66,77})
\oplus({\bf 66,1})
\oplus({\bf 1,2860})
\oplus({\bf 1,77})
\oplus({\bf 1,66})
\oplus({\bf 352'',12})
\oplus({\bf 560,12})
\oplus({\bf 12,352''})
\oplus({\bf 12,560})
\oplus2({\bf 12,12})$\\
%
${\bf 47104}$&=&
$({\bf 352,32})
\oplus({\bf 32,352})
\oplus({\bf 32,32})
\oplus({\bf 352',32'})
\oplus({\bf 32',352'})
\oplus({\bf 32',32'})$\\
%
${\bf 47104'}$&=&
$({\bf 352,32'})
\oplus({\bf 32,352'})
\oplus({\bf 32,32'})
\oplus({\bf 352',32})
\oplus({\bf 32',352})
\oplus({\bf 32',32})$\\
%
${\bf 95680}$&=&
$({\bf 1287,12})
\oplus({\bf 77,352''})
\oplus({\bf 77,12})
\oplus({\bf 1,4004})
\oplus({\bf 1,352''})
\oplus({\bf 1,12})
\oplus({\bf 4004,1})
\oplus({\bf 352'',77})
\oplus({\bf 352'',1})
\oplus({\bf 12,1287})
\oplus({\bf 12,77})
\oplus({\bf 12,1})$\\
%
${\bf 134596}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,66})
\oplus({\bf 66,495})
\oplus({\bf 1,462})
\oplus({\bf 1,462'})
\oplus({\bf 792,12})
\oplus({\bf 220,220})
\oplus({\bf 12,792})$\\
%
${\bf 210496}$&=&
$({\bf 2079,12})
\oplus({\bf 77,220})
\oplus({\bf 495,12})
\oplus({\bf 66,560})
\oplus({\bf 66,220})
\oplus({\bf 66,12})
\oplus({\bf 1,4928})
\oplus({\bf 1,220})
\oplus({\bf 4928,1})
\oplus({\bf 560,66})
\oplus({\bf 220,77})
\oplus({\bf 220,66})
\oplus({\bf 220,1})
\oplus({\bf 12,2079})
\oplus({\bf 12,495})
\oplus({\bf 12,66})$\\
%
${\bf 299000}$&=&
$({\bf 1638,12})
\oplus({\bf 2079,12})
\oplus({\bf 77,560})
\oplus({\bf 77,12})
\oplus({\bf 66,560})
\oplus({\bf 66,220})
\oplus({\bf 66,12})
\oplus({\bf 1,8008})
\oplus({\bf 1,560})
\oplus({\bf 1,12})
\oplus({\bf 8008,1})
\oplus({\bf 560,77})
\oplus({\bf 560,66})
\oplus({\bf 560,1})
\oplus({\bf 220,66})
\oplus({\bf 12,1638})
\oplus({\bf 12,2079})
\oplus({\bf 12,77})
\oplus({\bf 12,66})
\oplus({\bf 12,1})$\\
%
${\bf 315744}$&=&
$({\bf 1287,12})
\oplus({\bf 2860,12})
\oplus({\bf 77,352''})
\oplus({\bf 77,560})
\oplus2({\bf 77,12})
\oplus({\bf 66,352''})
\oplus({\bf 66,12})
\oplus({\bf 1,11088'})
\oplus({\bf 1,352''})
\oplus({\bf 1,560})
\oplus({\bf 1,12})
\oplus({\bf 11088',1})
\oplus({\bf 352'',77})
\oplus({\bf 352'',66})
\oplus({\bf 352'',1})
\oplus({\bf 560,77})
\oplus({\bf 560,1})
\oplus({\bf 12,1287})
\oplus({\bf 12,2860})
\oplus2({\bf 12,77})
\oplus({\bf 12,66})
\oplus({\bf 12,1})$\\
%
${\bf 346104}$&=&
$({\bf 462,12})
\oplus({\bf 462',12})
\oplus({\bf 495,220})
\oplus({\bf 66,792})
\oplus({\bf 1,792})
\oplus({\bf 792,66})
\oplus({\bf 792,1})
\oplus({\bf 220,495})
\oplus({\bf 12,462})
\oplus({\bf 12,462'})$\\
%
${\bf 351624}$&=&
$({\bf 2860,12})
\oplus({\bf 1638,12})
\oplus({\bf 77,352''})
\oplus({\bf 77,560})
\oplus2({\bf 77,12})
\oplus({\bf 66,560})
\oplus({\bf 66,12})
\oplus({\bf 1,11088})
\oplus({\bf 1,352''})
\oplus({\bf 1,560})
\oplus({\bf 1,12})
\oplus({\bf 11088,1})
\oplus({\bf 352'',77})
\oplus({\bf 352'',1})
\oplus({\bf 560,77})
\oplus({\bf 560,66})
\oplus({\bf 560,1})
\oplus({\bf 12,2860})
\oplus({\bf 12,1638})
\oplus2({\bf 12,77})
\oplus({\bf 12,66})
\oplus({\bf 12,1})$\\
%
${\bf 388080}$&=&
$({\bf 2860,12})
\oplus({\bf 2079,12})
\oplus({\bf 77,560})
\oplus({\bf 77,220})
\oplus({\bf 77,12})
\oplus({\bf 66,352''})
\oplus({\bf 66,560})
\oplus2({\bf 66,12})
\oplus({\bf 1,11232})
\oplus({\bf 1,560})
\oplus({\bf 1,220})
\oplus({\bf 11232,1})
\oplus({\bf 352'',66})
\oplus({\bf 560,77})
\oplus({\bf 560,66})
\oplus({\bf 560,1})
\oplus({\bf 220,77})
\oplus({\bf 220,1})
\oplus({\bf 12,2860})
\oplus({\bf 12,2079})
\oplus({\bf 12,77})
\oplus2({\bf 12,66})$\\
%
${\bf 457470}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,77})
\oplus({\bf 1287,1})
\oplus({\bf 77,1287})
\oplus({\bf 77,77})
\oplus({\bf 77,1})
\oplus({\bf 1,11011})
\oplus({\bf 1,1287})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 4004,12})
\oplus({\bf 352'',352''})
\oplus({\bf 352'',12})
\oplus({\bf 12,4004})
\oplus({\bf 12,352''})
\oplus({\bf 12,12})$\\
%
${\bf 516096}$&=&
$({\bf 1728,32})
\oplus({\bf 352,352})
\oplus({\bf 352,32})
\oplus({\bf 32,1728})
\oplus({\bf 32,352})
\oplus({\bf 32,32})
\oplus({\bf 1728',32'})
\oplus({\bf 352',352'})
\oplus({\bf 352',32'})
\oplus({\bf 32',1728'})
\oplus({\bf 32',352'})
\oplus({\bf 32',32'})$\\
%
${\bf 516096'}$&=&
$({\bf 1728,32'})
\oplus({\bf 352,352'})
\oplus({\bf 352,32'})
\oplus({\bf 32,1728'})
\oplus({\bf 32,352'})
\oplus({\bf 32,32'})
\oplus({\bf 1728',32})
\oplus({\bf 352',352})
\oplus({\bf 352',32})
\oplus({\bf 32',1728})
\oplus({\bf 32',352})
\oplus({\bf 32',32})$\\
%
${\bf 565248}$&=&
$({\bf 2112,32})
\oplus({\bf 352,352})
\oplus({\bf 352,32})
\oplus({\bf 32,2112})
\oplus({\bf 32,352})
\oplus({\bf 32,32})
\oplus({\bf 2112',32'})
\oplus({\bf 352',352'})
\oplus({\bf 352',32'})
\oplus({\bf 32',2112'})
\oplus({\bf 32',352'})
\oplus({\bf 32',32'})$\\
%
${\bf 565248'}$&=&
$({\bf 2112,32'})
\oplus({\bf 352,352'})
\oplus({\bf 352,32'})
\oplus({\bf 32,2112'})
\oplus({\bf 32,352'})
\oplus({\bf 32,32'})
\oplus({\bf 2112',32})
\oplus({\bf 352',352})
\oplus({\bf 352',32})
\oplus({\bf 32',2112})
\oplus({\bf 32',352})
\oplus({\bf 32',32})$\\
%
${\bf 735471}$&=&
$({\bf 462,66})
\oplus({\bf 462',66})
\oplus({\bf 495,495})
\oplus({\bf 495,1})
\oplus({\bf 66,462})
\oplus({\bf 66,462'})
\oplus({\bf 1,495})
\oplus({\bf 792,220})
\oplus({\bf 792,12})
\oplus({\bf 220,792})
\oplus({\bf 12,792})$\\
%
${\bf 874874}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,66})
\oplus({\bf 77,495})
\oplus({\bf 495,77})
\oplus({\bf 495,66})
\oplus({\bf 495,1})
\oplus({\bf 66,2079})
\oplus({\bf 66,495})
\oplus({\bf 66,66})
\oplus({\bf 1,8085})
\oplus({\bf 1,495})
\oplus({\bf 4928,12})
\oplus({\bf 560,220})
\oplus({\bf 792,12})
\oplus({\bf 220,560})
\oplus({\bf 220,220})
\oplus({\bf 220,12})
\oplus({\bf 12,4928})
\oplus({\bf 12,792})
\oplus({\bf 12,220})$\\
%
${\bf 1136200}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,77})
\oplus({\bf 1638,1})
\oplus({\bf 2079,66})
\oplus({\bf 77,1638})
\oplus({\bf 77,77})
\oplus({\bf 77,1})
\oplus({\bf 66,2079})
\oplus({\bf 66,66})
\oplus({\bf 1,14014})
\oplus({\bf 1,1638})
\oplus({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 8008,12})
\oplus({\bf 560,560})
\oplus({\bf 560,12})
\oplus({\bf 220,220})
\oplus({\bf 12,8008})
\oplus({\bf 12,560})
\oplus({\bf 12,12})$\\
%
${\bf 1307504}$&=&
$({\bf 462,220})
\oplus({\bf 462',220})
\oplus({\bf 495,792})
\oplus({\bf 495,12})
\oplus({\bf 66,792})
\oplus({\bf 1,220})
\oplus({\bf 792,495})
\oplus({\bf 792,66})
\oplus({\bf 220,462})
\oplus({\bf 220,462'})
\oplus({\bf 220,1})
\oplus({\bf 12,495})$\\
%
${\bf 1352078}$&=&
$({\bf 462,462'})
\oplus({\bf 462',462})
\oplus({\bf 495,495})
\oplus({\bf 66,66})
\oplus({\bf 1,1})
\oplus({\bf 792,792})
\oplus({\bf 220,220})
\oplus({\bf 12,12})$\\
%
${\bf 1352078'}$&=&
$({\bf 462,462})
\oplus({\bf 462',462'})
\oplus({\bf 495,495})
\oplus({\bf 66,66})
\oplus({\bf 1,1})
\oplus({\bf 792,792})
\oplus({\bf 220,220})
\oplus({\bf 12,12})$\\
%
${\bf 1450449}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,77})
\oplus({\bf 2860,1})
\oplus({\bf 1638,66})
\oplus({\bf 77,2860})
\oplus({\bf 77,77})
\oplus({\bf 77,66})
\oplus({\bf 66,1638})
\oplus({\bf 66,77})
\oplus({\bf 66,1})
\oplus({\bf 1,23100})
\oplus({\bf 1,2860})
\oplus({\bf 1,66})
\oplus({\bf 11088,12})
\oplus({\bf 352'',352''})
\oplus({\bf 352'',12})
\oplus({\bf 560,560})
\oplus({\bf 560,12})
\oplus({\bf 12,11088})
\oplus({\bf 12,352''})
\oplus({\bf 12,560})
\oplus({\bf 12,12})$\\
%
${\bf 1821600}$&=&
$({\bf 35750,1})
\oplus({\bf 1287,77})
\oplus({\bf 1287,66})
\oplus({\bf 1287,1})
\oplus({\bf 2860,77})
\oplus({\bf 2860,1})
\oplus({\bf 77,1287})
\oplus({\bf 77,2860})
\oplus2({\bf 77,77})
\oplus({\bf 77,66})
\oplus({\bf 77,1})
\oplus({\bf 66,1287})
\oplus({\bf 66,77})
\oplus({\bf 66,1})
\oplus({\bf 1,35750})
\oplus({\bf 1,1287})
\oplus({\bf 1,2860})
\oplus({\bf 1,77})
\oplus({\bf 1,66})
\oplus({\bf 4004,12})
\oplus({\bf 11088',12})
\oplus({\bf 352'',352''})
\oplus({\bf 352'',560})
\oplus2({\bf 352'',12})
\oplus({\bf 560,352''})
\oplus({\bf 560,12})
\oplus({\bf 12,4004})
\oplus({\bf 12,11088'})
\oplus2({\bf 12,352''})
\oplus({\bf 12,560})
\oplus2({\bf 12,12})$\\
%
${\bf 1874730}$&=&
$({\bf 21021,1})
\oplus({\bf 1638,66})
\oplus({\bf 2079,77})
\oplus({\bf 2079,66})
\oplus({\bf 2079,1})
\oplus({\bf 77,2079})
\oplus({\bf 77,66})
\oplus({\bf 495,66})
\oplus({\bf 66,1638})
\oplus({\bf 66,2079})
\oplus({\bf 66,77})
\oplus({\bf 66,495})
\oplus({\bf 66,66})
\oplus({\bf 66,1})
\oplus({\bf 1,21021})
\oplus({\bf 1,2079})
\oplus({\bf 1,66})
\oplus({\bf 8008,12})
\oplus({\bf 4928,12})
\oplus({\bf 560,560})
\oplus({\bf 560,220})
\oplus({\bf 560,12})
\oplus({\bf 220,560})
\oplus({\bf 220,220})
\oplus({\bf 220,12})
\oplus({\bf 12,8008})
\oplus({\bf 12,4928})
\oplus({\bf 12,560})
\oplus({\bf 12,220})
\oplus({\bf 12,12})$\\
%
${\bf 1937520}$&=&
$({\bf 11011,12})
\oplus({\bf 1287,352''})
\oplus({\bf 1287,12})
\oplus({\bf 77,4004})
\oplus({\bf 77,352''})
\oplus({\bf 77,12})
\oplus({\bf 1,27456'})
\oplus({\bf 1,4004})
\oplus({\bf 1,352''})
\oplus({\bf 1,12})
\oplus({\bf 27456',1})
\oplus({\bf 4004,77})
\oplus({\bf 4004,1})
\oplus({\bf 352'',1287})
\oplus({\bf 352'',77})
\oplus({\bf 352'',1})
\oplus({\bf 12,11011})
\oplus({\bf 12,1287})
\oplus({\bf 12,77})
\oplus({\bf 12,1})$\\
%
${\bf 1961256}$&=&
$({\bf 462,495})
\oplus({\bf 462',495})
\oplus({\bf 495,462})
\oplus({\bf 495,462'})
\oplus({\bf 495,66})
\oplus({\bf 66,495})
\oplus({\bf 66,1})
\oplus({\bf 1,66})
\oplus({\bf 792,792})
\oplus({\bf 792,220})
\oplus({\bf 220,792})
\oplus({\bf 220,12})
\oplus({\bf 12,220})$\\
%
${\bf 2254000}$&=&
$({\bf 27456,1})
\oplus({\bf 2860,66})
\oplus({\bf 2079,77})
\oplus({\bf 2079,66})
\oplus({\bf 2079,1})
\oplus({\bf 77,2079})
\oplus({\bf 77,495})
\oplus({\bf 77,66})
\oplus({\bf 495,77})
\oplus({\bf 495,1})
\oplus({\bf 66,2860})
\oplus({\bf 66,2079})
\oplus({\bf 66,77})
\oplus2({\bf 66,66})
\oplus({\bf 1,27456})
\oplus({\bf 1,2079})
\oplus({\bf 1,495})
\oplus({\bf 11232,12})
\oplus({\bf 352'',220})
\oplus({\bf 4928,12})
\oplus({\bf 560,560})
\oplus({\bf 560,220})
\oplus({\bf 560,12})
\oplus({\bf 220,352''})
\oplus({\bf 220,560})
\oplus2({\bf 220,12})
\oplus({\bf 12,11232})
\oplus({\bf 12,4928})
\oplus({\bf 12,560})
\oplus2({\bf 12,220})$\\
%
${\bf 2496144}$&=&
$({\bf 462,792})
\oplus({\bf 462',792})
\oplus({\bf 495,792})
\oplus({\bf 495,220})
\oplus({\bf 66,220})
\oplus({\bf 66,12})
\oplus({\bf 1,12})
\oplus({\bf 792,462})
\oplus({\bf 792,462'})
\oplus({\bf 792,495})
\oplus({\bf 220,495})
\oplus({\bf 220,66})
\oplus({\bf 12,66})
\oplus({\bf 12,1})$\\
%
${\bf 2816856}$&=&
$({\bf 48114,1})
\oplus({\bf 1287,77})
\oplus({\bf 1287,1})
\oplus({\bf 2860,77})
\oplus({\bf 2860,66})
\oplus({\bf 2860,1})
\oplus({\bf 1638,77})
\oplus({\bf 1638,1})
\oplus({\bf 77,1287})
\oplus({\bf 77,2860})
\oplus({\bf 77,1638})
\oplus3({\bf 77,77})
\oplus({\bf 77,66})
\oplus2({\bf 77,1})
\oplus({\bf 66,2860})
\oplus({\bf 66,77})
\oplus({\bf 66,66})
\oplus({\bf 1,48114})
\oplus({\bf 1,1287})
\oplus({\bf 1,2860})
\oplus({\bf 1,1638})
\oplus2({\bf 1,77})
\oplus({\bf 1,1})
\oplus({\bf 11088',12})
\oplus({\bf 11088,12})
\oplus({\bf 352'',352''})
\oplus({\bf 352'',560})
\oplus2({\bf 352'',12})
\oplus({\bf 560,352''})
\oplus({\bf 560,560})
\oplus2({\bf 560,12})
\oplus({\bf 12,11088'})
\oplus({\bf 12,11088})
\oplus2({\bf 12,352''})
\oplus2({\bf 12,560})
\oplus2({\bf 12,12})$\\
%
${\bf 2841696}$&=&
$({\bf 8085,12})
\oplus({\bf 2079,220})
\oplus({\bf 77,792})
\oplus({\bf 462,12})
\oplus({\bf 462',12})
\oplus({\bf 495,560})
\oplus({\bf 495,220})
\oplus({\bf 495,12})
\oplus({\bf 66,4928})
\oplus({\bf 66,792})
\oplus({\bf 66,220})
\oplus({\bf 1,4752})
\oplus({\bf 1,4752'})
\oplus({\bf 1,792})
\oplus({\bf 4752,1})
\oplus({\bf 4752',1})
\oplus({\bf 4928,66})
\oplus({\bf 560,495})
\oplus({\bf 792,77})
\oplus({\bf 792,66})
\oplus({\bf 792,1})
\oplus({\bf 220,2079})
\oplus({\bf 220,495})
\oplus({\bf 220,66})
\oplus({\bf 12,8085})
\oplus({\bf 12,462})
\oplus({\bf 12,462'})
\oplus({\bf 12,495})$\\
%
${\bf 2877875}$&=&
$({\bf 45045,1})
\oplus({\bf 1287,66})
\oplus({\bf 2860,77})
\oplus({\bf 2860,66})
\oplus({\bf 2860,1})
\oplus({\bf 2079,77})
\oplus({\bf 2079,1})
\oplus({\bf 77,2860})
\oplus({\bf 77,2079})
\oplus({\bf 77,77})
\oplus2({\bf 77,66})
\oplus({\bf 66,1287})
\oplus({\bf 66,2860})
\oplus2({\bf 66,77})
\oplus({\bf 66,66})
\oplus({\bf 66,1})
\oplus({\bf 1,45045})
\oplus({\bf 1,2860})
\oplus({\bf 1,2079})
\oplus({\bf 1,66})
\oplus({\bf 11088',12})
\oplus({\bf 11232,12})
\oplus({\bf 352'',560})
\oplus({\bf 352'',220})
\oplus({\bf 352'',12})
\oplus({\bf 560,352''})
\oplus({\bf 560,560})
\oplus2({\bf 560,12})
\oplus({\bf 220,352''})
\oplus({\bf 220,12})
\oplus({\bf 12,11088'})
\oplus({\bf 12,11232})
\oplus({\bf 12,352''})
\oplus2({\bf 12,560})
\oplus({\bf 12,220})
\oplus({\bf 12,12})$\\
%
${\bf 3579904}$&=&
$({\bf 4928',32})
\oplus({\bf 1728,352})
\oplus({\bf 1728,32})
\oplus({\bf 352,1728})
\oplus({\bf 352,352})
\oplus({\bf 352,32})
\oplus({\bf 32,4928'})
\oplus({\bf 32,1728})
\oplus({\bf 32,352})
\oplus({\bf 32,32})
\oplus({\bf 4928'',32'})
\oplus({\bf 1728',352'})
\oplus({\bf 1728',32'})
\oplus({\bf 352',1728'})
\oplus({\bf 352',352'})
\oplus({\bf 352',32'})
\oplus({\bf 32',4928''})
\oplus({\bf 32',1728'})
\oplus({\bf 32',352'})
\oplus({\bf 32',32'})$\\
%
${\bf 3579904'}$&=&
$({\bf 4928',32'})
\oplus({\bf 1728,352'})
\oplus({\bf 1728,32'})
\oplus({\bf 352,1728'})
\oplus({\bf 352,352'})
\oplus({\bf 352,32'})
\oplus({\bf 32,4928''})
\oplus({\bf 32,1728'})
\oplus({\bf 32,352'})
\oplus({\bf 32,32'})
\oplus({\bf 4928'',32})
\oplus({\bf 1728',352})
\oplus({\bf 1728',32})
\oplus({\bf 352',1728})
\oplus({\bf 352',352})
\oplus({\bf 352',32})
\oplus({\bf 32',4928'})
\oplus({\bf 32',1728})
\oplus({\bf 32',352})
\oplus({\bf 32',32})$\\
%
${\bf 4100096}$&=&
$({\bf 57344,1})
\oplus({\bf 2860,77})
\oplus({\bf 2860,66})
\oplus({\bf 2860,1})
\oplus({\bf 1638,77})
\oplus({\bf 1638,66})
\oplus({\bf 1638,1})
\oplus({\bf 2079,77})
\oplus({\bf 2079,66})
\oplus({\bf 2079,1})
\oplus({\bf 77,2860})
\oplus({\bf 77,1638})
\oplus({\bf 77,2079})
\oplus2({\bf 77,77})
\oplus2({\bf 77,66})
\oplus({\bf 77,1})
\oplus({\bf 66,2860})
\oplus({\bf 66,1638})
\oplus({\bf 66,2079})
\oplus2({\bf 66,77})
\oplus2({\bf 66,66})
\oplus({\bf 66,1})
\oplus({\bf 1,57344})
\oplus({\bf 1,2860})
\oplus({\bf 1,1638})
\oplus({\bf 1,2079})
\oplus({\bf 1,77})
\oplus({\bf 1,66})
\oplus({\bf 11088,12})
\oplus({\bf 11232,12})
\oplus({\bf 352'',560})
\oplus({\bf 352'',12})
\oplus({\bf 8008,12})
\oplus({\bf 560,352''})
\oplus2({\bf 560,560})
\oplus({\bf 560,220})
\oplus3({\bf 560,12})
\oplus({\bf 220,560})
\oplus({\bf 220,12})
\oplus({\bf 12,11088})
\oplus({\bf 12,11232})
\oplus({\bf 12,352''})
\oplus({\bf 12,8008})
\oplus3({\bf 12,560})
\oplus({\bf 12,220})
\oplus2({\bf 12,12})$\\
%
${\bf 4710400}$&=&
$({\bf 9152,32})
\oplus({\bf 2112,352})
\oplus({\bf 2112,32})
\oplus({\bf 352,2112})
\oplus({\bf 352,352})
\oplus({\bf 352,32})
\oplus({\bf 32,9152})
\oplus({\bf 32,2112})
\oplus({\bf 32,352})
\oplus({\bf 32,32})
\oplus({\bf 9152',32'})
\oplus({\bf 2112',352'})
\oplus({\bf 2112',32'})
\oplus({\bf 352',2112'})
\oplus({\bf 352',352'})
\oplus({\bf 352',32'})
\oplus({\bf 32',9152'})
\oplus({\bf 32',2112'})
\oplus({\bf 32',352'})
\oplus({\bf 32',32'})$\\
%
${\bf 4710400'}$&=&
$({\bf 9152,32'})
\oplus({\bf 2112,352'})
\oplus({\bf 2112,32'})
\oplus({\bf 352,2112'})
\oplus({\bf 352,352'})
\oplus({\bf 352,32'})
\oplus({\bf 32,9152'})
\oplus({\bf 32,2112'})
\oplus({\bf 32,352'})
\oplus({\bf 32,32'})
\oplus({\bf 9152',32})
\oplus({\bf 2112',352})
\oplus({\bf 2112',32})
\oplus({\bf 352',2112})
\oplus({\bf 352',352})
\oplus({\bf 352',32})
\oplus({\bf 32',9152})
\oplus({\bf 32',2112})
\oplus({\bf 32',352})
\oplus({\bf 32',32})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{22}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{22}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D12_D11-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{22}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_D11-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{22}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 24}$&=&
$({\bf 1})(2)
\oplus({\bf 22})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 276}$&=&
$({\bf 22})(2)
\oplus({\bf 231})(0)
\oplus({\bf 1})(0)
\oplus({\bf 22})(-2)$\\
%
${\bf 299}$&=&
$({\bf 1})(4)
\oplus({\bf 22})(2)
\oplus({\bf 252})(0)
\oplus({\bf 1})(0)
\oplus({\bf 22})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 2024}$&=&
$({\bf 231})(2)
\oplus({\bf 1540})(0)
\oplus({\bf 22})(0)
\oplus({\bf 231})(-2)$\\
%
${\bf 2048}$&=&
$({\bf \overline{1024}})(1)
\oplus({\bf 1024})(-1)$\\
%
${\bf 2048'}$&=&
$({\bf 1024})(1)
\oplus({\bf \overline{1024}})(-1)$\\
%
${\bf 2576}$&=&
$({\bf 1})(6)
\oplus({\bf 22})(4)
\oplus({\bf 252})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2002})(0)
\oplus({\bf 22})(0)
\oplus({\bf 252})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 22})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 4576}$&=&
$({\bf 22})(4)
\oplus({\bf 252})(2)
\oplus({\bf 231})(2)
\oplus({\bf 1})(2)
\oplus({\bf 3520})(0)
\oplus2({\bf 22})(0)
\oplus({\bf 252})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 22})(-4)$\\
%
${\bf 10626}$&=&
$({\bf 1540})(2)
\oplus({\bf 7315})(0)
\oplus({\bf 231})(0)
\oplus({\bf 1540})(-2)$\\
%
${\bf 17250}$&=&
$({\bf 1})(8)
\oplus({\bf 22})(6)
\oplus({\bf 252})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2002})(2)
\oplus({\bf 22})(2)
\oplus({\bf 12397})(0)
\oplus({\bf 252})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2002})(-2)
\oplus({\bf 22})(-2)
\oplus({\bf 252})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 22})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 27300}$&=&
$({\bf 252})(4)
\oplus({\bf 3520})(2)
\oplus({\bf 22})(2)
\oplus({\bf 19228})(0)
\oplus({\bf 252})(0)
\oplus({\bf 231})(0)
\oplus({\bf 1})(0)
\oplus({\bf 3520})(-2)
\oplus({\bf 22})(-2)
\oplus({\bf 252})(-4)$\\
%
${\bf 37674}$&=&
$({\bf 231})(4)
\oplus({\bf 3520})(2)
\oplus({\bf 1540})(2)
\oplus({\bf 22})(2)
\oplus({\bf 26334})(0)
\oplus({\bf 252})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 3520})(-2)
\oplus({\bf 1540})(-2)
\oplus({\bf 22})(-2)
\oplus({\bf 231})(-4)$\\
%
${\bf 42504}$&=&
$({\bf 7315})(2)
\oplus({\bf 26334'})(0)
\oplus({\bf 1540})(0)
\oplus({\bf 7315})(-2)$\\
%
${\bf 44275}$&=&
$({\bf 22})(6)
\oplus({\bf 252})(4)
\oplus({\bf 231})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2002})(2)
\oplus({\bf 3520})(2)
\oplus2({\bf 22})(2)
\oplus({\bf 31395})(0)
\oplus2({\bf 252})(0)
\oplus({\bf 231})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2002})(-2)
\oplus({\bf 3520})(-2)
\oplus2({\bf 22})(-2)
\oplus({\bf 252})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 22})(-6)$\\
%
${\bf 47104}$&=&
$({\bf 1024})(3)
\oplus({\bf \overline{21504}})(1)
\oplus({\bf \overline{1024}})(1)
\oplus({\bf 21504})(-1)
\oplus({\bf 1024})(-1)
\oplus({\bf \overline{1024}})(-3)$\\
%
${\bf 47104'}$&=&
$({\bf \overline{1024}})(3)
\oplus({\bf 21504})(1)
\oplus({\bf 1024})(1)
\oplus({\bf \overline{21504}})(-1)
\oplus({\bf \overline{1024}})(-1)
\oplus({\bf 1024})(-3)$\\
%
${\bf 95680}$&=&
$({\bf 1})(10)
\oplus({\bf 22})(8)
\oplus({\bf 252})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2002})(4)
\oplus({\bf 22})(4)
\oplus({\bf 12397})(2)
\oplus({\bf 252})(2)
\oplus({\bf 1})(2)
\oplus({\bf 63756})(0)
\oplus({\bf 2002})(0)
\oplus({\bf 22})(0)
\oplus({\bf 12397})(-2)
\oplus({\bf 252})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2002})(-4)
\oplus({\bf 22})(-4)
\oplus({\bf 252})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 22})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 134596}$&=&
$({\bf 26334'})(2)
\oplus({\bf 74613})(0)
\oplus({\bf 7315})(0)
\oplus({\bf 26334'})(-2)$\\
%
${\bf 210496}$&=&
$({\bf 1540})(4)
\oplus({\bf 26334})(2)
\oplus({\bf 7315})(2)
\oplus({\bf 231})(2)
\oplus({\bf 133056})(0)
\oplus({\bf 3520})(0)
\oplus2({\bf 1540})(0)
\oplus({\bf 26334})(-2)
\oplus({\bf 7315})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 1540})(-4)$\\
%
${\bf 299000}$&=&
$({\bf 3520})(4)
\oplus({\bf 19228})(2)
\oplus({\bf 26334})(2)
\oplus({\bf 252})(2)
\oplus({\bf 231})(2)
\oplus({\bf 191268})(0)
\oplus2({\bf 3520})(0)
\oplus({\bf 1540})(0)
\oplus({\bf 22})(0)
\oplus({\bf 19228})(-2)
\oplus({\bf 26334})(-2)
\oplus({\bf 252})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 3520})(-4)$\\
%
${\bf 315744}$&=&
$({\bf 22})(8)
\oplus({\bf 252})(6)
\oplus({\bf 231})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2002})(4)
\oplus({\bf 3520})(4)
\oplus2({\bf 22})(4)
\oplus({\bf 12397})(2)
\oplus({\bf 31395})(2)
\oplus2({\bf 252})(2)
\oplus({\bf 231})(2)
\oplus({\bf 1})(2)
\oplus({\bf 206976})(0)
\oplus2({\bf 2002})(0)
\oplus({\bf 3520})(0)
\oplus2({\bf 22})(0)
\oplus({\bf 12397})(-2)
\oplus({\bf 31395})(-2)
\oplus2({\bf 252})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2002})(-4)
\oplus({\bf 3520})(-4)
\oplus2({\bf 22})(-4)
\oplus({\bf 252})(-6)
\oplus({\bf 231})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 22})(-8)$\\
%
${\bf 346104}$&=&
$({\bf 74613})(2)
\oplus({\bf 170544})(0)
\oplus({\bf 26334'})(0)
\oplus({\bf 74613})(-2)$\\
%
${\bf 351624}$&=&
$({\bf 252})(6)
\oplus({\bf 2002})(4)
\oplus({\bf 3520})(4)
\oplus({\bf 22})(4)
\oplus({\bf 31395})(2)
\oplus({\bf 19228})(2)
\oplus2({\bf 252})(2)
\oplus({\bf 231})(2)
\oplus({\bf 1})(2)
\oplus({\bf 228228})(0)
\oplus({\bf 2002})(0)
\oplus2({\bf 3520})(0)
\oplus2({\bf 22})(0)
\oplus({\bf 31395})(-2)
\oplus({\bf 19228})(-2)
\oplus2({\bf 252})(-2)
\oplus({\bf 231})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2002})(-4)
\oplus({\bf 3520})(-4)
\oplus({\bf 22})(-4)
\oplus({\bf 252})(-6)$\\
%
${\bf 388080}$&=&
$({\bf 231})(6)
\oplus({\bf 3520})(4)
\oplus({\bf 1540})(4)
\oplus({\bf 22})(4)
\oplus({\bf 31395})(2)
\oplus({\bf 26334})(2)
\oplus({\bf 252})(2)
\oplus2({\bf 231})(2)
\oplus({\bf 249964})(0)
\oplus({\bf 2002})(0)
\oplus2({\bf 3520})(0)
\oplus({\bf 1540})(0)
\oplus({\bf 22})(0)
\oplus({\bf 31395})(-2)
\oplus({\bf 26334})(-2)
\oplus({\bf 252})(-2)
\oplus2({\bf 231})(-2)
\oplus({\bf 3520})(-4)
\oplus({\bf 1540})(-4)
\oplus({\bf 22})(-4)
\oplus({\bf 231})(-6)$\\
%
${\bf 457470}$&=&
$({\bf 1})(12)
\oplus({\bf 22})(10)
\oplus({\bf 252})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2002})(6)
\oplus({\bf 22})(6)
\oplus({\bf 12397})(4)
\oplus({\bf 252})(4)
\oplus({\bf 1})(4)
\oplus({\bf 63756})(2)
\oplus({\bf 2002})(2)
\oplus({\bf 22})(2)
\oplus({\bf 283360})(0)
\oplus({\bf 12397})(0)
\oplus({\bf 252})(0)
\oplus({\bf 1})(0)
\oplus({\bf 63756})(-2)
\oplus({\bf 2002})(-2)
\oplus({\bf 22})(-2)
\oplus({\bf 12397})(-4)
\oplus({\bf 252})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2002})(-6)
\oplus({\bf 22})(-6)
\oplus({\bf 252})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 22})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 516096}$&=&
$({\bf 21504})(3)
\oplus({\bf \overline{214016}})(1)
\oplus({\bf \overline{21504}})(1)
\oplus({\bf \overline{1024}})(1)
\oplus({\bf 214016})(-1)
\oplus({\bf 21504})(-1)
\oplus({\bf 1024})(-1)
\oplus({\bf \overline{21504}})(-3)$\\
%
${\bf 516096'}$&=&
$({\bf \overline{21504}})(3)
\oplus({\bf 214016})(1)
\oplus({\bf 21504})(1)
\oplus({\bf 1024})(1)
\oplus({\bf \overline{214016}})(-1)
\oplus({\bf \overline{21504}})(-1)
\oplus({\bf \overline{1024}})(-1)
\oplus({\bf 21504})(-3)$\\
%
${\bf 565248}$&=&
$({\bf \overline{1024}})(5)
\oplus({\bf 21504})(3)
\oplus({\bf 1024})(3)
\oplus({\bf \overline{236544}})(1)
\oplus({\bf \overline{21504}})(1)
\oplus({\bf \overline{1024}})(1)
\oplus({\bf 236544})(-1)
\oplus({\bf 21504})(-1)
\oplus({\bf 1024})(-1)
\oplus({\bf \overline{21504}})(-3)
\oplus({\bf \overline{1024}})(-3)
\oplus({\bf 1024})(-5)$\\
%
${\bf 565248'}$&=&
$({\bf 1024})(5)
\oplus({\bf \overline{21504}})(3)
\oplus({\bf \overline{1024}})(3)
\oplus({\bf 236544})(1)
\oplus({\bf 21504})(1)
\oplus({\bf 1024})(1)
\oplus({\bf \overline{236544}})(-1)
\oplus({\bf \overline{21504}})(-1)
\oplus({\bf \overline{1024}})(-1)
\oplus({\bf 21504})(-3)
\oplus({\bf 1024})(-3)
\oplus({\bf \overline{1024}})(-5)$\\
%
${\bf 735471}$&=&
$({\bf 170544})(2)
\oplus({\bf 319770})(0)
\oplus({\bf 74613})(0)
\oplus({\bf 170544})(-2)$\\
%
${\bf 874874}$&=&
$({\bf 7315})(4)
\oplus({\bf 133056})(2)
\oplus({\bf 26334'})(2)
\oplus({\bf 1540})(2)
\oplus({\bf 497420})(0)
\oplus({\bf 26334})(0)
\oplus2({\bf 7315})(0)
\oplus({\bf 133056})(-2)
\oplus({\bf 26334'})(-2)
\oplus({\bf 1540})(-2)
\oplus({\bf 7315})(-4)$\\
%
${\bf 1136200}$&=&
$({\bf 19228})(4)
\oplus({\bf 191268})(2)
\oplus({\bf 3520})(2)
\oplus({\bf 662354})(0)
\oplus({\bf 19228})(0)
\oplus({\bf 26334})(0)
\oplus({\bf 252})(0)
\oplus({\bf 191268})(-2)
\oplus({\bf 3520})(-2)
\oplus({\bf 19228})(-4)$\\
%
${\bf 1307504}$&=&
$({\bf 319770})(2)
\oplus({\bf 497420'})(0)
\oplus({\bf 170544})(0)
\oplus({\bf 319770})(-2)$\\
%
${\bf 1352078}$&=&
$({\bf 352716})(2)
\oplus({\bf 646646})(0)
\oplus({\bf \overline{352716}})(-2)$\\
%
${\bf 1352078'}$&=&
$({\bf \overline{352716}})(2)
\oplus({\bf 646646})(0)
\oplus({\bf 352716})(-2)$\\
%
${\bf 1450449}$&=&
$({\bf 2002})(6)
\oplus({\bf 31395})(4)
\oplus({\bf 252})(4)
\oplus({\bf 228228})(2)
\oplus({\bf 2002})(2)
\oplus({\bf 3520})(2)
\oplus({\bf 22})(2)
\oplus({\bf 864500})(0)
\oplus({\bf 31395})(0)
\oplus({\bf 19228})(0)
\oplus({\bf 252})(0)
\oplus({\bf 231})(0)
\oplus({\bf 1})(0)
\oplus({\bf 228228})(-2)
\oplus({\bf 2002})(-2)
\oplus({\bf 3520})(-2)
\oplus({\bf 22})(-2)
\oplus({\bf 31395})(-4)
\oplus({\bf 252})(-4)
\oplus({\bf 2002})(-6)$\\
%
${\bf 1821600}$&=&
$({\bf 22})(10)
\oplus({\bf 252})(8)
\oplus({\bf 231})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2002})(6)
\oplus({\bf 3520})(6)
\oplus2({\bf 22})(6)
\oplus({\bf 12397})(4)
\oplus({\bf 31395})(4)
\oplus2({\bf 252})(4)
\oplus({\bf 231})(4)
\oplus({\bf 1})(4)
\oplus({\bf 63756})(2)
\oplus({\bf 206976})(2)
\oplus2({\bf 2002})(2)
\oplus({\bf 3520})(2)
\oplus2({\bf 22})(2)
\oplus({\bf 1106875})(0)
\oplus2({\bf 12397})(0)
\oplus({\bf 31395})(0)
\oplus2({\bf 252})(0)
\oplus({\bf 231})(0)
\oplus({\bf 1})(0)
\oplus({\bf 63756})(-2)
\oplus({\bf 206976})(-2)
\oplus2({\bf 2002})(-2)
\oplus({\bf 3520})(-2)
\oplus2({\bf 22})(-2)
\oplus({\bf 12397})(-4)
\oplus({\bf 31395})(-4)
\oplus2({\bf 252})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2002})(-6)
\oplus({\bf 3520})(-6)
\oplus2({\bf 22})(-6)
\oplus({\bf 252})(-8)
\oplus({\bf 231})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 22})(-10)$\\
%
${\bf 1874730}$&=&
$({\bf 26334})(4)
\oplus({\bf 191268})(2)
\oplus({\bf 133056})(2)
\oplus({\bf 3520})(2)
\oplus({\bf 1540})(2)
\oplus({\bf 1083852})(0)
\oplus({\bf 19228})(0)
\oplus2({\bf 26334})(0)
\oplus({\bf 7315})(0)
\oplus({\bf 231})(0)
\oplus({\bf 191268})(-2)
\oplus({\bf 133056})(-2)
\oplus({\bf 3520})(-2)
\oplus({\bf 1540})(-2)
\oplus({\bf 26334})(-4)$\\
%
${\bf 1937520}$&=&
$({\bf 1})(14)
\oplus({\bf 22})(12)
\oplus({\bf 252})(10)
\oplus({\bf 1})(10)
\oplus({\bf 2002})(8)
\oplus({\bf 22})(8)
\oplus({\bf 12397})(6)
\oplus({\bf 252})(6)
\oplus({\bf 1})(6)
\oplus({\bf 63756})(4)
\oplus({\bf 2002})(4)
\oplus({\bf 22})(4)
\oplus({\bf 283360})(2)
\oplus({\bf 12397})(2)
\oplus({\bf 252})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1118260})(0)
\oplus({\bf 63756})(0)
\oplus({\bf 2002})(0)
\oplus({\bf 22})(0)
\oplus({\bf 283360})(-2)
\oplus({\bf 12397})(-2)
\oplus({\bf 252})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 63756})(-4)
\oplus({\bf 2002})(-4)
\oplus({\bf 22})(-4)
\oplus({\bf 12397})(-6)
\oplus({\bf 252})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 2002})(-8)
\oplus({\bf 22})(-8)
\oplus({\bf 252})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 22})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 1961256}$&=&
$({\bf 497420'})(2)
\oplus({\bf 646646})(0)
\oplus({\bf 319770})(0)
\oplus({\bf 497420'})(-2)$\\
%
${\bf 2254000}$&=&
$({\bf 1540})(6)
\oplus({\bf 26334})(4)
\oplus({\bf 7315})(4)
\oplus({\bf 231})(4)
\oplus({\bf 249964})(2)
\oplus({\bf 133056})(2)
\oplus({\bf 3520})(2)
\oplus2({\bf 1540})(2)
\oplus({\bf 1312311})(0)
\oplus({\bf 31395})(0)
\oplus2({\bf 26334})(0)
\oplus({\bf 7315})(0)
\oplus({\bf 231})(0)
\oplus({\bf 249964})(-2)
\oplus({\bf 133056})(-2)
\oplus({\bf 3520})(-2)
\oplus2({\bf 1540})(-2)
\oplus({\bf 26334})(-4)
\oplus({\bf 7315})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 1540})(-6)$\\
%
${\bf 2496144}$&=&
$({\bf 646646})(2)
\oplus({\bf 352716})(0)
\oplus({\bf \overline{352716}})(0)
\oplus({\bf 497420'})(0)
\oplus({\bf 646646})(-2)$\\
%
${\bf 2816856}$&=&
$({\bf 252})(8)
\oplus({\bf 2002})(6)
\oplus({\bf 3520})(6)
\oplus({\bf 22})(6)
\oplus({\bf 12397})(4)
\oplus({\bf 31395})(4)
\oplus({\bf 19228})(4)
\oplus2({\bf 252})(4)
\oplus({\bf 231})(4)
\oplus({\bf 1})(4)
\oplus({\bf 206976})(2)
\oplus({\bf 228228})(2)
\oplus2({\bf 2002})(2)
\oplus2({\bf 3520})(2)
\oplus2({\bf 22})(2)
\oplus({\bf 1689765})(0)
\oplus({\bf 12397})(0)
\oplus2({\bf 31395})(0)
\oplus({\bf 19228})(0)
\oplus3({\bf 252})(0)
\oplus({\bf 231})(0)
\oplus({\bf 1})(0)
\oplus({\bf 206976})(-2)
\oplus({\bf 228228})(-2)
\oplus2({\bf 2002})(-2)
\oplus2({\bf 3520})(-2)
\oplus2({\bf 22})(-2)
\oplus({\bf 12397})(-4)
\oplus({\bf 31395})(-4)
\oplus({\bf 19228})(-4)
\oplus2({\bf 252})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2002})(-6)
\oplus({\bf 3520})(-6)
\oplus({\bf 22})(-6)
\oplus({\bf 252})(-8)$\\
%
${\bf 2841696}$&=&
$({\bf 26334'})(4)
\oplus({\bf 497420})(2)
\oplus({\bf 74613})(2)
\oplus({\bf 7315})(2)
\oplus({\bf 1444608})(0)
\oplus({\bf 133056})(0)
\oplus2({\bf 26334'})(0)
\oplus({\bf 497420})(-2)
\oplus({\bf 74613})(-2)
\oplus({\bf 7315})(-2)
\oplus({\bf 26334'})(-4)$\\
%
${\bf 2877875}$&=&
$({\bf 231})(8)
\oplus({\bf 3520})(6)
\oplus({\bf 1540})(6)
\oplus({\bf 22})(6)
\oplus({\bf 31395})(4)
\oplus({\bf 26334})(4)
\oplus({\bf 252})(4)
\oplus2({\bf 231})(4)
\oplus({\bf 206976})(2)
\oplus({\bf 249964})(2)
\oplus({\bf 2002})(2)
\oplus2({\bf 3520})(2)
\oplus({\bf 1540})(2)
\oplus({\bf 22})(2)
\oplus({\bf 1713040})(0)
\oplus({\bf 12397})(0)
\oplus2({\bf 31395})(0)
\oplus({\bf 26334})(0)
\oplus({\bf 252})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 206976})(-2)
\oplus({\bf 249964})(-2)
\oplus({\bf 2002})(-2)
\oplus2({\bf 3520})(-2)
\oplus({\bf 1540})(-2)
\oplus({\bf 22})(-2)
\oplus({\bf 31395})(-4)
\oplus({\bf 26334})(-4)
\oplus({\bf 252})(-4)
\oplus2({\bf 231})(-4)
\oplus({\bf 3520})(-6)
\oplus({\bf 1540})(-6)
\oplus({\bf 22})(-6)
\oplus({\bf 231})(-8)$\\
%
${\bf 3579904}$&=&
$({\bf 214016})(3)
\oplus({\bf \overline{1340416}})(1)
\oplus({\bf \overline{214016}})(1)
\oplus({\bf \overline{21504}})(1)
\oplus({\bf 1340416})(-1)
\oplus({\bf 214016})(-1)
\oplus({\bf 21504})(-1)
\oplus({\bf \overline{214016}})(-3)$\\
%
${\bf 3579904'}$&=&
$({\bf \overline{214016}})(3)
\oplus({\bf 1340416})(1)
\oplus({\bf 214016})(1)
\oplus({\bf 21504})(1)
\oplus({\bf \overline{1340416}})(-1)
\oplus({\bf \overline{214016}})(-1)
\oplus({\bf \overline{21504}})(-1)
\oplus({\bf 214016})(-3)$\\
%
${\bf 4100096}$&=&
$({\bf 3520})(6)
\oplus({\bf 31395})(4)
\oplus({\bf 19228})(4)
\oplus({\bf 26334})(4)
\oplus({\bf 252})(4)
\oplus({\bf 231})(4)
\oplus({\bf 228228})(2)
\oplus({\bf 249964})(2)
\oplus({\bf 2002})(2)
\oplus({\bf 191268})(2)
\oplus3({\bf 3520})(2)
\oplus({\bf 1540})(2)
\oplus({\bf 22})(2)
\oplus({\bf 2416128})(0)
\oplus2({\bf 31395})(0)
\oplus2({\bf 19228})(0)
\oplus2({\bf 26334})(0)
\oplus2({\bf 252})(0)
\oplus2({\bf 231})(0)
\oplus({\bf 228228})(-2)
\oplus({\bf 249964})(-2)
\oplus({\bf 2002})(-2)
\oplus({\bf 191268})(-2)
\oplus3({\bf 3520})(-2)
\oplus({\bf 1540})(-2)
\oplus({\bf 22})(-2)
\oplus({\bf 31395})(-4)
\oplus({\bf 19228})(-4)
\oplus({\bf 26334})(-4)
\oplus({\bf 252})(-4)
\oplus({\bf 231})(-4)
\oplus({\bf 3520})(-6)$\\
%
${\bf 4710400}$&=&
$({\bf 1024})(7)
\oplus({\bf \overline{21504}})(5)
\oplus({\bf \overline{1024}})(5)
\oplus({\bf 236544})(3)
\oplus({\bf 21504})(3)
\oplus({\bf 1024})(3)
\oplus({\bf \overline{1813504}})(1)
\oplus({\bf \overline{236544}})(1)
\oplus({\bf \overline{21504}})(1)
\oplus({\bf \overline{1024}})(1)
\oplus({\bf 1813504})(-1)
\oplus({\bf 236544})(-1)
\oplus({\bf 21504})(-1)
\oplus({\bf 1024})(-1)
\oplus({\bf \overline{236544}})(-3)
\oplus({\bf \overline{21504}})(-3)
\oplus({\bf \overline{1024}})(-3)
\oplus({\bf 21504})(-5)
\oplus({\bf 1024})(-5)
\oplus({\bf \overline{1024}})(-7)$\\
%
${\bf 4710400'}$&=&
$({\bf \overline{1024}})(7)
\oplus({\bf 21504})(5)
\oplus({\bf 1024})(5)
\oplus({\bf \overline{236544}})(3)
\oplus({\bf \overline{21504}})(3)
\oplus({\bf \overline{1024}})(3)
\oplus({\bf 1813504})(1)
\oplus({\bf 236544})(1)
\oplus({\bf 21504})(1)
\oplus({\bf 1024})(1)
\oplus({\bf \overline{1813504}})(-1)
\oplus({\bf \overline{236544}})(-1)
\oplus({\bf \overline{21504}})(-1)
\oplus({\bf \overline{1024}})(-1)
\oplus({\bf 236544})(-3)
\oplus({\bf 21504})(-3)
\oplus({\bf 1024})(-3)
\oplus({\bf \overline{21504}})(-5)
\oplus({\bf \overline{1024}})(-5)
\oplus({\bf 1024})(-7)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 12 (S)}

\subsubsubsection{$\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{23}$(S)}
}
\label{Table:Branching-rules-D12_B11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 24}$&=&
$({\bf 23})
\oplus({\bf 1})$\\
%
${\bf 276}$&=&
$({\bf 253})
\oplus({\bf 23})$\\
%
${\bf 299}$&=&
$({\bf 275})
\oplus({\bf 23})
\oplus({\bf 1})$\\
%
${\bf 2024}$&=&
$({\bf 1771})
\oplus({\bf 253})$\\
%
${\bf 2048}$&=&
$({\bf 2048})$\\
%
${\bf 2048'}$&=&
$({\bf 2048})$\\
%
${\bf 2576}$&=&
$({\bf 2277})
\oplus({\bf 275})
\oplus({\bf 23})
\oplus({\bf 1})$\\
%
${\bf 4576}$&=&
$({\bf 4025})
\oplus({\bf 275})
\oplus({\bf 253})
\oplus({\bf 23})$\\
%
${\bf 10626}$&=&
$({\bf 8855})
\oplus({\bf 1771})$\\
%
${\bf 17250}$&=&
$({\bf 14674})
\oplus({\bf 2277})
\oplus({\bf 275})
\oplus({\bf 23})
\oplus({\bf 1})$\\
%
${\bf 27300}$&=&
$({\bf 23000})
\oplus({\bf 4025})
\oplus({\bf 275})$\\
%
${\bf 37674}$&=&
$({\bf 31625})
\oplus({\bf 4025})
\oplus({\bf 1771})
\oplus({\bf 253})$\\
%
${\bf 42504}$&=&
$({\bf 33649})
\oplus({\bf 8855})$\\
%
${\bf 44275}$&=&
$({\bf 37422})
\oplus({\bf 2277})
\oplus({\bf 4025})
\oplus({\bf 275})
\oplus({\bf 253})
\oplus({\bf 23})$\\
%
${\bf 47104}$&=&
$({\bf 45056})
\oplus({\bf 2048})$\\
%
${\bf 47104'}$&=&
$({\bf 45056})
\oplus({\bf 2048})$\\
%
${\bf 95680}$&=&
$({\bf 78430})
\oplus({\bf 14674})
\oplus({\bf 2277})
\oplus({\bf 275})
\oplus({\bf 23})
\oplus({\bf 1})$\\
%
${\bf 134596}$&=&
$({\bf 100947})
\oplus({\bf 33649})$\\
%
${\bf 210496}$&=&
$({\bf 168245})
\oplus({\bf 31625})
\oplus({\bf 8855})
\oplus({\bf 1771})$\\
%
${\bf 299000}$&=&
$({\bf 240350})
\oplus({\bf 23000})
\oplus({\bf 31625})
\oplus({\bf 4025})$\\
%
${\bf 315744}$&=&
$({\bf 256795})
\oplus({\bf 14674})
\oplus({\bf 37422})
\oplus({\bf 2277})
\oplus({\bf 4025})
\oplus({\bf 275})
\oplus({\bf 253})
\oplus({\bf 23})$\\
%
${\bf 346104}$&=&
$({\bf 245157})
\oplus({\bf 100947})$\\
%
${\bf 351624}$&=&
$({\bf 284625})
\oplus({\bf 37422})
\oplus({\bf 2277})
\oplus({\bf 23000})
\oplus({\bf 4025})
\oplus({\bf 275})$\\
%
${\bf 388080}$&=&
$({\bf 312984})
\oplus({\bf 37422})
\oplus({\bf 31625})
\oplus({\bf 4025})
\oplus({\bf 1771})
\oplus({\bf 253})$\\
%
${\bf 457470}$&=&
$({\bf 361790})
\oplus({\bf 78430})
\oplus({\bf 14674})
\oplus({\bf 2277})
\oplus({\bf 275})
\oplus({\bf 23})
\oplus({\bf 1})$\\
%
${\bf 516096}$&=&
$({\bf 471040})
\oplus({\bf 45056})$\\
%
${\bf 516096'}$&=&
$({\bf 471040})
\oplus({\bf 45056})$\\
%
${\bf 565248}$&=&
$({\bf 518144})
\oplus({\bf 45056})
\oplus({\bf 2048})$\\
%
${\bf 565248'}$&=&
$({\bf 518144})
\oplus({\bf 45056})
\oplus({\bf 2048})$\\
%
${\bf 735471}$&=&
$({\bf 490314})
\oplus({\bf 245157})$\\
%
${\bf 874874}$&=&
$({\bf 664125})
\oplus({\bf 168245})
\oplus({\bf 33649})
\oplus({\bf 8855})$\\
%
${\bf 1136200}$&=&
$({\bf 872850})
\oplus({\bf 240350})
\oplus({\bf 23000})$\\
%
${\bf 1307504}$&=&
$({\bf 817190})
\oplus({\bf 490314})$\\
%
${\bf 1352078}$&=&
$({\bf 1352078})$\\
%
${\bf 1352078'}$&=&
$({\bf 1352078})$\\
%
${\bf 1450449}$&=&
$({\bf 1126125})
\oplus({\bf 284625})
\oplus({\bf 37422})
\oplus({\bf 2277})$\\
%
${\bf 1821600}$&=&
$({\bf 1427426})
\oplus({\bf 78430})
\oplus({\bf 256795})
\oplus({\bf 14674})
\oplus({\bf 37422})
\oplus({\bf 2277})
\oplus({\bf 4025})
\oplus({\bf 275})
\oplus({\bf 253})
\oplus({\bf 23})$\\
%
${\bf 1874730}$&=&
$({\bf 1434510})
\oplus({\bf 240350})
\oplus({\bf 168245})
\oplus({\bf 31625})$\\
%
${\bf 1937520}$&=&
$({\bf 1480050})
\oplus({\bf 361790})
\oplus({\bf 78430})
\oplus({\bf 14674})
\oplus({\bf 2277})
\oplus({\bf 275})
\oplus({\bf 23})
\oplus({\bf 1})$\\
%
${\bf 1961256}$&=&
$({\bf 1144066})
\oplus({\bf 817190})$\\
%
${\bf 2254000}$&=&
$({\bf 1730520})
\oplus({\bf 312984})
\oplus({\bf 168245})
\oplus({\bf 31625})
\oplus({\bf 8855})
\oplus({\bf 1771})$\\
%
${\bf 2496144}$&=&
$({\bf 1352078})
\oplus({\bf 1144066})$\\
%
${\bf 2816856}$&=&
$({\bf 2193763})
\oplus({\bf 256795})
\oplus({\bf 14674})
\oplus({\bf 284625})
\oplus({\bf 37422})
\oplus({\bf 2277})
\oplus({\bf 23000})
\oplus({\bf 4025})
\oplus({\bf 275})$\\
%
${\bf 2841696}$&=&
$({\bf 2042975})
\oplus({\bf 664125})
\oplus({\bf 100947})
\oplus({\bf 33649})$\\
%
${\bf 2877875}$&=&
$({\bf 2233000})
\oplus({\bf 256795})
\oplus({\bf 312984})
\oplus({\bf 37422})
\oplus({\bf 31625})
\oplus({\bf 4025})
\oplus({\bf 1771})
\oplus({\bf 253})$\\
%
${\bf 3579904}$&=&
$({\bf 3108864})
\oplus({\bf 471040})$\\
%
${\bf 3579904'}$&=&
$({\bf 3108864})
\oplus({\bf 471040})$\\
%
${\bf 4100096}$&=&
$({\bf 3166065})
\oplus({\bf 284625})
\oplus({\bf 312984})
\oplus({\bf 37422})
\oplus({\bf 240350})
\oplus({\bf 23000})
\oplus({\bf 31625})
\oplus({\bf 4025})$\\
%
${\bf 4710400}$&=&
$({\bf 4145152})
\oplus({\bf 518144})
\oplus({\bf 45056})
\oplus({\bf 2048})$\\
%
${\bf 4710400'}$&=&
$({\bf 4145152})
\oplus({\bf 518144})
\oplus({\bf 45056})
\oplus({\bf 2048})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{21}$(S)}
}
\label{Table:Branching-rules-D12_A1-B10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_A1-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 3,1})
\oplus({\bf 1,21})$\\
%
${\bf 276}$&=&
$({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,210})$\\
%
${\bf 299}$&=&
$({\bf 5,1})
\oplus({\bf 3,21})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 2024}$&=&
$({\bf 3,210})
\oplus({\bf 3,21})
\oplus({\bf 1,1330})
\oplus({\bf 1,1})$\\
%
${\bf 2048}$&=&
$({\bf 2,1024})$\\
%
${\bf 2048'}$&=&
$({\bf 2,1024})$\\
%
${\bf 2576}$&=&
$({\bf 7,1})
\oplus({\bf 5,21})
\oplus({\bf 3,230})
\oplus({\bf 3,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 4576}$&=&
$({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,230})
\oplus({\bf 3,210})
\oplus({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 10626}$&=&
$({\bf 3,1330})
\oplus({\bf 3,210})
\oplus({\bf 1,5985})
\oplus({\bf 1,21})$\\
%
${\bf 17250}$&=&
$({\bf 9,1})
\oplus({\bf 7,21})
\oplus({\bf 5,230})
\oplus({\bf 5,1})
\oplus({\bf 3,1750})
\oplus({\bf 3,21})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 27300}$&=&
$({\bf 5,230})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,3059})
\oplus({\bf 3,210})
\oplus({\bf 3,21})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 5,210})
\oplus({\bf 5,21})
\oplus({\bf 3,3059})
\oplus({\bf 3,230})
\oplus({\bf 3,1330})
\oplus({\bf 3,210})
\oplus({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 1,21})$\\
%
${\bf 42504}$&=&
$({\bf 3,5985})
\oplus({\bf 3,1330})
\oplus({\bf 1,20349})
\oplus({\bf 1,210})$\\
%
${\bf 44275}$&=&
$({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 5,230})
\oplus({\bf 5,210})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,1750})
\oplus({\bf 3,3059})
\oplus({\bf 3,230})
\oplus2({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
%
${\bf 47104}$&=&
$({\bf 4,1024})
\oplus({\bf 2,20480})
\oplus({\bf 2,1024})$\\
%
${\bf 47104'}$&=&
$({\bf 4,1024})
\oplus({\bf 2,20480})
\oplus({\bf 2,1024})$\\
%
${\bf 95680}$&=&
$({\bf 11,1})
\oplus({\bf 9,21})
\oplus({\bf 7,230})
\oplus({\bf 7,1})
\oplus({\bf 5,1750})
\oplus({\bf 5,21})
\oplus({\bf 3,10395})
\oplus({\bf 3,230})
\oplus({\bf 3,1})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 134596}$&=&
$({\bf 3,20349})
\oplus({\bf 3,5985})
\oplus({\bf 1,54264})
\oplus({\bf 1,1330})$\\
%
${\bf 210496}$&=&
$({\bf 5,1330})
\oplus({\bf 5,210})
\oplus({\bf 3,21735})
\oplus({\bf 3,3059})
\oplus({\bf 3,5985})
\oplus({\bf 3,1330})
\oplus({\bf 3,210})
\oplus({\bf 3,21})
\oplus({\bf 1,104006})
\oplus({\bf 1,230})
\oplus({\bf 1,1330})
\oplus({\bf 1,210})$\\
%
${\bf 299000}$&=&
$({\bf 5,3059})
\oplus({\bf 5,230})
\oplus({\bf 5,210})
\oplus({\bf 5,21})
\oplus({\bf 3,15939})
\oplus({\bf 3,21735})
\oplus({\bf 3,3059})
\oplus({\bf 3,230})
\oplus({\bf 3,1330})
\oplus({\bf 3,210})
\oplus({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,210})
\oplus({\bf 1,21})$\\
%
${\bf 315744}$&=&
$({\bf 9,21})
\oplus({\bf 9,1})
\oplus({\bf 7,230})
\oplus({\bf 7,210})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 5,1750})
\oplus({\bf 5,3059})
\oplus({\bf 5,230})
\oplus2({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,10395})
\oplus({\bf 3,26125})
\oplus({\bf 3,1750})
\oplus2({\bf 3,230})
\oplus({\bf 3,210})
\oplus({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 346104}$&=&
$({\bf 3,54264})
\oplus({\bf 3,20349})
\oplus({\bf 1,116280})
\oplus({\bf 1,5985})$\\
%
${\bf 351624}$&=&
$({\bf 7,230})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 5,1750})
\oplus({\bf 5,3059})
\oplus({\bf 5,230})
\oplus({\bf 5,210})
\oplus2({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,26125})
\oplus({\bf 3,15939})
\oplus({\bf 3,3059})
\oplus2({\bf 3,230})
\oplus({\bf 3,210})
\oplus({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 388080}$&=&
$({\bf 7,210})
\oplus({\bf 7,21})
\oplus({\bf 5,3059})
\oplus({\bf 5,230})
\oplus({\bf 5,1330})
\oplus({\bf 5,210})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,26125})
\oplus({\bf 3,1750})
\oplus({\bf 3,21735})
\oplus({\bf 3,3059})
\oplus({\bf 3,230})
\oplus2({\bf 3,210})
\oplus2({\bf 3,21})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,230})
\oplus({\bf 1,1330})
\oplus({\bf 1,1})$\\
%
${\bf 457470}$&=&
$({\bf 13,1})
\oplus({\bf 11,21})
\oplus({\bf 9,230})
\oplus({\bf 9,1})
\oplus({\bf 7,1750})
\oplus({\bf 7,21})
\oplus({\bf 5,10395})
\oplus({\bf 5,230})
\oplus({\bf 5,1})
\oplus({\bf 3,51359})
\oplus({\bf 3,1750})
\oplus({\bf 3,21})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 516096}$&=&
$({\bf 4,20480})
\oplus({\bf 4,1024})
\oplus({\bf 2,193536})
\oplus({\bf 2,20480})
\oplus({\bf 2,1024})$\\
%
${\bf 516096'}$&=&
$({\bf 4,20480})
\oplus({\bf 4,1024})
\oplus({\bf 2,193536})
\oplus({\bf 2,20480})
\oplus({\bf 2,1024})$\\
%
${\bf 565248}$&=&
$({\bf 6,1024})
\oplus({\bf 4,20480})
\oplus({\bf 4,1024})
\oplus({\bf 2,215040})
\oplus({\bf 2,20480})
\oplus({\bf 2,1024})$\\
%
${\bf 565248'}$&=&
$({\bf 6,1024})
\oplus({\bf 4,20480})
\oplus({\bf 4,1024})
\oplus({\bf 2,215040})
\oplus({\bf 2,20480})
\oplus({\bf 2,1024})$\\
%
${\bf 735471}$&=&
$({\bf 3,116280})
\oplus({\bf 3,54264})
\oplus({\bf 1,203490})
\oplus({\bf 1,20349})$\\
%
${\bf 874874}$&=&
$({\bf 5,5985})
\oplus({\bf 5,1330})
\oplus({\bf 3,104006})
\oplus({\bf 3,21735})
\oplus({\bf 3,20349})
\oplus({\bf 3,5985})
\oplus({\bf 3,1330})
\oplus({\bf 3,210})
\oplus({\bf 1,367080})
\oplus({\bf 1,3059})
\oplus({\bf 1,5985})
\oplus({\bf 1,1330})$\\
%
${\bf 1136200}$&=&
$({\bf 5,15939})
\oplus({\bf 5,3059})
\oplus({\bf 5,230})
\oplus({\bf 3,150535})
\oplus({\bf 3,21735})
\oplus({\bf 3,3059})
\oplus({\bf 3,210})
\oplus({\bf 3,21})
\oplus({\bf 1,495880})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1330})
\oplus({\bf 1,1})$\\
%
${\bf 1307504}$&=&
$({\bf 3,203490})
\oplus({\bf 3,116280})
\oplus({\bf 1,293930})
\oplus({\bf 1,54264})$\\
%
${\bf 1352078}$&=&
$({\bf 3,352716})
\oplus({\bf 1,293930})$\\
%
${\bf 1352078'}$&=&
$({\bf 3,352716})
\oplus({\bf 1,293930})$\\
%
${\bf 1450449}$&=&
$({\bf 7,1750})
\oplus({\bf 7,230})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 5,26125})
\oplus({\bf 5,3059})
\oplus({\bf 5,230})
\oplus({\bf 5,210})
\oplus({\bf 5,21})
\oplus({\bf 3,181125})
\oplus({\bf 3,1750})
\oplus({\bf 3,15939})
\oplus({\bf 3,3059})
\oplus({\bf 3,230})
\oplus({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,655500})
\oplus({\bf 1,26125})
\oplus({\bf 1,210})$\\
%
${\bf 1821600}$&=&
$({\bf 11,21})
\oplus({\bf 11,1})
\oplus({\bf 9,230})
\oplus({\bf 9,210})
\oplus({\bf 9,21})
\oplus({\bf 9,1})
\oplus({\bf 7,1750})
\oplus({\bf 7,3059})
\oplus({\bf 7,230})
\oplus2({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 5,10395})
\oplus({\bf 5,26125})
\oplus({\bf 5,1750})
\oplus2({\bf 5,230})
\oplus({\bf 5,210})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,51359})
\oplus({\bf 3,165186})
\oplus({\bf 3,10395})
\oplus2({\bf 3,1750})
\oplus({\bf 3,3059})
\oplus({\bf 3,230})
\oplus2({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,848540})
\oplus({\bf 1,10395})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
%
${\bf 1874730}$&=&
$({\bf 5,21735})
\oplus({\bf 5,3059})
\oplus({\bf 5,1330})
\oplus({\bf 5,210})
\oplus({\bf 3,150535})
\oplus({\bf 3,15939})
\oplus({\bf 3,104006})
\oplus({\bf 3,21735})
\oplus({\bf 3,3059})
\oplus({\bf 3,230})
\oplus({\bf 3,5985})
\oplus({\bf 3,1330})
\oplus({\bf 3,210})
\oplus({\bf 3,21})
\oplus({\bf 1,807576})
\oplus({\bf 1,21735})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})
\oplus({\bf 1,210})$\\
%
${\bf 1937520}$&=&
$({\bf 15,1})
\oplus({\bf 13,21})
\oplus({\bf 11,230})
\oplus({\bf 11,1})
\oplus({\bf 9,1750})
\oplus({\bf 9,21})
\oplus({\bf 7,10395})
\oplus({\bf 7,230})
\oplus({\bf 7,1})
\oplus({\bf 5,51359})
\oplus({\bf 5,1750})
\oplus({\bf 5,21})
\oplus({\bf 3,219604})
\oplus({\bf 3,10395})
\oplus({\bf 3,230})
\oplus({\bf 3,1})
\oplus({\bf 1,834900})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 1961256}$&=&
$({\bf 3,293930})
\oplus({\bf 3,203490})
\oplus({\bf 1,352716})
\oplus({\bf 1,116280})$\\
%
${\bf 2254000}$&=&
$({\bf 7,1330})
\oplus({\bf 7,210})
\oplus({\bf 5,21735})
\oplus({\bf 5,3059})
\oplus({\bf 5,5985})
\oplus({\bf 5,1330})
\oplus({\bf 5,210})
\oplus({\bf 5,21})
\oplus({\bf 3,197505})
\oplus({\bf 3,26125})
\oplus({\bf 3,104006})
\oplus({\bf 3,21735})
\oplus({\bf 3,3059})
\oplus({\bf 3,230})
\oplus2({\bf 3,1330})
\oplus2({\bf 3,210})
\oplus({\bf 1,981750})
\oplus({\bf 1,1750})
\oplus({\bf 1,21735})
\oplus({\bf 1,3059})
\oplus({\bf 1,5985})
\oplus({\bf 1,21})$\\
%
${\bf 2496144}$&=&
$({\bf 3,352716})
\oplus({\bf 3,293930})
\oplus({\bf 1,352716})
\oplus({\bf 1,203490})$\\
%
${\bf 2816856}$&=&
$({\bf 9,230})
\oplus({\bf 9,21})
\oplus({\bf 9,1})
\oplus({\bf 7,1750})
\oplus({\bf 7,3059})
\oplus({\bf 7,230})
\oplus({\bf 7,210})
\oplus2({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 5,10395})
\oplus({\bf 5,26125})
\oplus({\bf 5,1750})
\oplus({\bf 5,15939})
\oplus({\bf 5,3059})
\oplus3({\bf 5,230})
\oplus({\bf 5,210})
\oplus2({\bf 5,21})
\oplus2({\bf 5,1})
\oplus({\bf 3,165186})
\oplus({\bf 3,181125})
\oplus({\bf 3,26125})
\oplus2({\bf 3,1750})
\oplus2({\bf 3,3059})
\oplus({\bf 3,230})
\oplus({\bf 3,210})
\oplus2({\bf 3,21})
\oplus({\bf 1,1285956})
\oplus({\bf 1,10395})
\oplus({\bf 1,26125})
\oplus({\bf 1,15939})
\oplus2({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 2841696}$&=&
$({\bf 5,20349})
\oplus({\bf 5,5985})
\oplus({\bf 3,367080})
\oplus({\bf 3,104006})
\oplus({\bf 3,54264})
\oplus({\bf 3,20349})
\oplus({\bf 3,5985})
\oplus({\bf 3,1330})
\oplus({\bf 1,1002915})
\oplus({\bf 1,21735})
\oplus({\bf 1,20349})
\oplus({\bf 1,5985})$\\
%
${\bf 2877875}$&=&
$({\bf 9,210})
\oplus({\bf 9,21})
\oplus({\bf 7,3059})
\oplus({\bf 7,230})
\oplus({\bf 7,1330})
\oplus({\bf 7,210})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 5,26125})
\oplus({\bf 5,1750})
\oplus({\bf 5,21735})
\oplus({\bf 5,3059})
\oplus({\bf 5,230})
\oplus2({\bf 5,210})
\oplus2({\bf 5,21})
\oplus({\bf 3,165186})
\oplus({\bf 3,10395})
\oplus({\bf 3,197505})
\oplus({\bf 3,26125})
\oplus({\bf 3,1750})
\oplus2({\bf 3,3059})
\oplus2({\bf 3,230})
\oplus({\bf 3,1330})
\oplus({\bf 3,210})
\oplus({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,1297890})
\oplus({\bf 1,26125})
\oplus({\bf 1,1750})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})
\oplus({\bf 1,21})$\\
%
${\bf 3579904}$&=&
$({\bf 4,193536})
\oplus({\bf 4,20480})
\oplus({\bf 2,1146880})
\oplus({\bf 2,193536})
\oplus({\bf 2,20480})
\oplus({\bf 2,1024})$\\
%
${\bf 3579904'}$&=&
$({\bf 4,193536})
\oplus({\bf 4,20480})
\oplus({\bf 2,1146880})
\oplus({\bf 2,193536})
\oplus({\bf 2,20480})
\oplus({\bf 2,1024})$\\
%
${\bf 4100096}$&=&
$({\bf 7,3059})
\oplus({\bf 7,230})
\oplus({\bf 7,210})
\oplus({\bf 7,21})
\oplus({\bf 5,26125})
\oplus({\bf 5,1750})
\oplus({\bf 5,15939})
\oplus({\bf 5,21735})
\oplus2({\bf 5,3059})
\oplus2({\bf 5,230})
\oplus({\bf 5,1330})
\oplus2({\bf 5,210})
\oplus2({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,181125})
\oplus({\bf 3,197505})
\oplus({\bf 3,26125})
\oplus({\bf 3,1750})
\oplus({\bf 3,150535})
\oplus({\bf 3,15939})
\oplus({\bf 3,21735})
\oplus3({\bf 3,3059})
\oplus2({\bf 3,230})
\oplus({\bf 3,1330})
\oplus2({\bf 3,210})
\oplus2({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,1820105})
\oplus({\bf 1,26125})
\oplus({\bf 1,15939})
\oplus({\bf 1,21735})
\oplus({\bf 1,3059})
\oplus({\bf 1,230})
\oplus({\bf 1,210})
\oplus({\bf 1,21})$\\
%
${\bf 4710400}$&=&
$({\bf 8,1024})
\oplus({\bf 6,20480})
\oplus({\bf 6,1024})
\oplus({\bf 4,215040})
\oplus({\bf 4,20480})
\oplus({\bf 4,1024})
\oplus({\bf 2,1576960})
\oplus({\bf 2,215040})
\oplus({\bf 2,20480})
\oplus({\bf 2,1024})$\\
%
${\bf 4710400'}$&=&
$({\bf 8,1024})
\oplus({\bf 6,20480})
\oplus({\bf 6,1024})
\oplus({\bf 4,215040})
\oplus({\bf 4,20480})
\oplus({\bf 4,1024})
\oplus({\bf 2,1576960})
\oplus({\bf 2,215040})
\oplus({\bf 2,20480})
\oplus({\bf 2,1024})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{19}$(S)}
}
\label{Table:Branching-rules-D12_C2-B9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_C2-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 5,1})
\oplus({\bf 1,19})$\\
%
${\bf 276}$&=&
$({\bf 10,1})
\oplus({\bf 5,19})
\oplus({\bf 1,171})$\\
%
${\bf 299}$&=&
$({\bf 14,1})
\oplus({\bf 5,19})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 2024}$&=&
$({\bf 10,19})
\oplus({\bf 10,1})
\oplus({\bf 5,171})
\oplus({\bf 1,969})$\\
%
${\bf 2048}$&=&
$({\bf 4,512})$\\
%
${\bf 2048'}$&=&
$({\bf 4,512})$\\
%
${\bf 2576}$&=&
$({\bf 30,1})
\oplus({\bf 14,19})
\oplus({\bf 5,189})
\oplus({\bf 5,1})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 4576}$&=&
$({\bf 35,1})
\oplus({\bf 14,19})
\oplus({\bf 10,19})
\oplus({\bf 5,189})
\oplus({\bf 5,171})
\oplus({\bf 5,1})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 10626}$&=&
$({\bf 10,171})
\oplus({\bf 10,19})
\oplus({\bf 5,969})
\oplus({\bf 5,1})
\oplus({\bf 1,3876})$\\
%
${\bf 17250}$&=&
$({\bf 55,1})
\oplus({\bf 30,19})
\oplus({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 5,1311})
\oplus({\bf 5,19})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 27300}$&=&
$({\bf 35',1})
\oplus({\bf 35,19})
\oplus({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 10,171})
\oplus({\bf 5,2261})
\oplus({\bf 5,19})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 35,19})
\oplus({\bf 35,1})
\oplus({\bf 14,171})
\oplus({\bf 10,189})
\oplus({\bf 10,171})
\oplus({\bf 10,19})
\oplus({\bf 10,1})
\oplus({\bf 5,2261})
\oplus({\bf 5,969})
\oplus({\bf 5,19})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 42504}$&=&
$({\bf 10,969})
\oplus({\bf 10,171})
\oplus({\bf 5,3876})
\oplus({\bf 5,19})
\oplus({\bf 1,11628})
\oplus({\bf 1,1})$\\
%
${\bf 44275}$&=&
$({\bf 81,1})
\oplus({\bf 30,19})
\oplus({\bf 35,19})
\oplus({\bf 14,189})
\oplus({\bf 14,171})
\oplus({\bf 14,1})
\oplus({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 5,1311})
\oplus({\bf 5,2261})
\oplus2({\bf 5,19})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 47104}$&=&
$({\bf 16,512})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})$\\
%
${\bf 47104'}$&=&
$({\bf 16,512})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})$\\
%
${\bf 95680}$&=&
$({\bf 91,1})
\oplus({\bf 55,19})
\oplus({\bf 30,189})
\oplus({\bf 30,1})
\oplus({\bf 14,1311})
\oplus({\bf 14,19})
\oplus({\bf 5,7125})
\oplus({\bf 5,189})
\oplus({\bf 5,1})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 134596}$&=&
$({\bf 10,3876})
\oplus({\bf 10,969})
\oplus({\bf 5,11628})
\oplus({\bf 5,171})
\oplus({\bf 1,27132})
\oplus({\bf 1,19})$\\
%
${\bf 210496}$&=&
$({\bf 35,171})
\oplus({\bf 35,19})
\oplus({\bf 14,969})
\oplus({\bf 14,1})
\oplus({\bf 10,2261})
\oplus({\bf 10,189})
\oplus({\bf 10,969})
\oplus({\bf 10,171})
\oplus({\bf 10,19})
\oplus({\bf 10,1})
\oplus({\bf 5,14364})
\oplus({\bf 5,3876})
\oplus({\bf 5,171})
\oplus({\bf 5,19})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})$\\
%
${\bf 299000}$&=&
$({\bf 35',19})
\oplus({\bf 35',1})
\oplus({\bf 35,189})
\oplus({\bf 35,171})
\oplus({\bf 35,19})
\oplus({\bf 35,1})
\oplus({\bf 14,2261})
\oplus({\bf 14,19})
\oplus({\bf 10,2261})
\oplus({\bf 10,969})
\oplus({\bf 10,171})
\oplus({\bf 10,19})
\oplus({\bf 5,10640})
\oplus({\bf 5,14364})
\oplus({\bf 5,189})
\oplus({\bf 5,171})
\oplus({\bf 5,1})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 315744}$&=&
$({\bf 154,1})
\oplus({\bf 55,19})
\oplus({\bf 81,19})
\oplus({\bf 30,189})
\oplus({\bf 30,171})
\oplus({\bf 30,1})
\oplus({\bf 35,189})
\oplus({\bf 35,1})
\oplus({\bf 14,1311})
\oplus({\bf 14,2261})
\oplus2({\bf 14,19})
\oplus({\bf 10,1311})
\oplus({\bf 10,19})
\oplus({\bf 5,7125})
\oplus({\bf 5,17595})
\oplus2({\bf 5,189})
\oplus({\bf 5,171})
\oplus({\bf 5,1})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 346104}$&=&
$({\bf 10,11628})
\oplus({\bf 10,3876})
\oplus({\bf 5,27132})
\oplus({\bf 5,969})
\oplus({\bf 1,50388})
\oplus({\bf 1,171})$\\
%
${\bf 351624}$&=&
$({\bf 105,1})
\oplus({\bf 81,19})
\oplus({\bf 30,189})
\oplus({\bf 30,1})
\oplus({\bf 35',19})
\oplus({\bf 35,189})
\oplus({\bf 35,171})
\oplus({\bf 35,1})
\oplus({\bf 14,1311})
\oplus({\bf 14,2261})
\oplus2({\bf 14,19})
\oplus({\bf 10,2261})
\oplus({\bf 10,19})
\oplus({\bf 5,17595})
\oplus({\bf 5,10640})
\oplus2({\bf 5,189})
\oplus({\bf 5,171})
\oplus({\bf 5,1})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 388080}$&=&
$({\bf 81,19})
\oplus({\bf 81,1})
\oplus({\bf 30,171})
\oplus({\bf 35,189})
\oplus({\bf 35,171})
\oplus({\bf 35,19})
\oplus({\bf 35,1})
\oplus({\bf 14,2261})
\oplus({\bf 14,969})
\oplus({\bf 14,19})
\oplus({\bf 10,1311})
\oplus({\bf 10,2261})
\oplus({\bf 10,189})
\oplus2({\bf 10,19})
\oplus({\bf 10,1})
\oplus({\bf 5,17595})
\oplus({\bf 5,14364})
\oplus({\bf 5,189})
\oplus2({\bf 5,171})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})$\\
%
${\bf 457470}$&=&
$({\bf 140'',1})
\oplus({\bf 91,19})
\oplus({\bf 55,189})
\oplus({\bf 55,1})
\oplus({\bf 30,1311})
\oplus({\bf 30,19})
\oplus({\bf 14,7125})
\oplus({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 5,32319})
\oplus({\bf 5,1311})
\oplus({\bf 5,19})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 516096}$&=&
$({\bf 20,512})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})
\oplus({\bf 4,77824})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})$\\
%
${\bf 516096'}$&=&
$({\bf 20,512})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})
\oplus({\bf 4,77824})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})$\\
%
${\bf 565248}$&=&
$({\bf 40,512})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})
\oplus({\bf 4,87552})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})$\\
%
${\bf 565248'}$&=&
$({\bf 40,512})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})
\oplus({\bf 4,87552})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})$\\
%
${\bf 735471}$&=&
$({\bf 10,27132})
\oplus({\bf 10,11628})
\oplus({\bf 5,50388})
\oplus({\bf 5,3876})
\oplus({\bf 1,75582})
\oplus({\bf 1,969})$\\
%
${\bf 874874}$&=&
$({\bf 35,969})
\oplus({\bf 35,171})
\oplus({\bf 14,3876})
\oplus({\bf 14,19})
\oplus({\bf 10,14364})
\oplus({\bf 10,2261})
\oplus({\bf 10,3876})
\oplus({\bf 10,969})
\oplus({\bf 10,171})
\oplus({\bf 10,19})
\oplus({\bf 5,61047})
\oplus({\bf 5,189})
\oplus({\bf 5,11628})
\oplus({\bf 5,969})
\oplus({\bf 5,171})
\oplus({\bf 5,1})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})
\oplus({\bf 1,19})$\\
%
${\bf 1136200}$&=&
$({\bf 35',189})
\oplus({\bf 35',19})
\oplus({\bf 35',1})
\oplus({\bf 35,2261})
\oplus({\bf 35,171})
\oplus({\bf 35,19})
\oplus({\bf 14,10640})
\oplus({\bf 14,189})
\oplus({\bf 14,1})
\oplus({\bf 10,14364})
\oplus({\bf 10,969})
\oplus({\bf 10,171})
\oplus({\bf 5,89775})
\oplus({\bf 5,2261})
\oplus({\bf 5,19})
\oplus({\bf 1,265335})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 1307504}$&=&
$({\bf 10,50388})
\oplus({\bf 10,27132})
\oplus({\bf 5,75582})
\oplus({\bf 5,11628})
\oplus({\bf 1,92378})
\oplus({\bf 1,3876})$\\
%
${\bf 1352078}$&=&
$({\bf 10,92378})
\oplus({\bf 5,75582})
\oplus({\bf 1,50388})$\\
%
${\bf 1352078'}$&=&
$({\bf 10,92378})
\oplus({\bf 5,75582})
\oplus({\bf 1,50388})$\\
%
${\bf 1450449}$&=&
$({\bf 84,1})
\oplus({\bf 105,19})
\oplus({\bf 81,189})
\oplus({\bf 81,1})
\oplus({\bf 30,1311})
\oplus({\bf 30,19})
\oplus({\bf 35',171})
\oplus({\bf 35,2261})
\oplus({\bf 35,19})
\oplus({\bf 14,17595})
\oplus({\bf 14,189})
\oplus({\bf 14,171})
\oplus({\bf 10,10640})
\oplus({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 5,110124})
\oplus({\bf 5,1311})
\oplus({\bf 5,2261})
\oplus({\bf 5,19})
\oplus({\bf 1,361284})
\oplus({\bf 1,17595})
\oplus({\bf 1,171})$\\
%
${\bf 1821600}$&=&
$({\bf 260,1})
\oplus({\bf 91,19})
\oplus({\bf 154,19})
\oplus({\bf 55,189})
\oplus({\bf 55,171})
\oplus({\bf 55,1})
\oplus({\bf 81,189})
\oplus({\bf 81,1})
\oplus({\bf 30,1311})
\oplus({\bf 30,2261})
\oplus2({\bf 30,19})
\oplus({\bf 35,1311})
\oplus({\bf 35,19})
\oplus({\bf 14,7125})
\oplus({\bf 14,17595})
\oplus2({\bf 14,189})
\oplus({\bf 14,171})
\oplus({\bf 14,1})
\oplus({\bf 10,7125})
\oplus({\bf 10,189})
\oplus({\bf 10,1})
\oplus({\bf 5,32319})
\oplus({\bf 5,101745})
\oplus2({\bf 5,1311})
\oplus({\bf 5,2261})
\oplus2({\bf 5,19})
\oplus({\bf 1,479655})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 1874730}$&=&
$({\bf 35',171})
\oplus({\bf 35',19})
\oplus({\bf 35,2261})
\oplus({\bf 35,189})
\oplus({\bf 35,969})
\oplus({\bf 35,171})
\oplus({\bf 35,19})
\oplus({\bf 35,1})
\oplus({\bf 14,14364})
\oplus({\bf 14,171})
\oplus({\bf 14,19})
\oplus({\bf 10,10640})
\oplus({\bf 10,14364})
\oplus({\bf 10,2261})
\oplus({\bf 10,189})
\oplus({\bf 10,3876})
\oplus({\bf 10,969})
\oplus({\bf 10,171})
\oplus({\bf 10,19})
\oplus({\bf 10,1})
\oplus({\bf 5,89775})
\oplus({\bf 5,61047})
\oplus({\bf 5,2261})
\oplus({\bf 5,969})
\oplus({\bf 5,171})
\oplus({\bf 5,19})
\oplus({\bf 1,427329})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 1937520}$&=&
$({\bf 204,1})
\oplus({\bf 140'',19})
\oplus({\bf 91,189})
\oplus({\bf 91,1})
\oplus({\bf 55,1311})
\oplus({\bf 55,19})
\oplus({\bf 30,7125})
\oplus({\bf 30,189})
\oplus({\bf 30,1})
\oplus({\bf 14,32319})
\oplus({\bf 14,1311})
\oplus({\bf 14,19})
\oplus({\bf 5,127281})
\oplus({\bf 5,7125})
\oplus({\bf 5,189})
\oplus({\bf 5,1})
\oplus({\bf 1,447051})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 1961256}$&=&
$({\bf 10,75582})
\oplus({\bf 10,50388})
\oplus({\bf 5,92378})
\oplus({\bf 5,27132})
\oplus({\bf 1,92378})
\oplus({\bf 1,11628})$\\
%
${\bf 2254000}$&=&
$({\bf 81,171})
\oplus({\bf 81,19})
\oplus({\bf 30,969})
\oplus({\bf 30,1})
\oplus({\bf 35,2261})
\oplus({\bf 35,189})
\oplus({\bf 35,969})
\oplus({\bf 35,171})
\oplus({\bf 35,19})
\oplus({\bf 35,1})
\oplus({\bf 14,14364})
\oplus({\bf 14,3876})
\oplus({\bf 14,171})
\oplus({\bf 14,19})
\oplus({\bf 10,17595})
\oplus({\bf 10,1311})
\oplus({\bf 10,14364})
\oplus({\bf 10,2261})
\oplus({\bf 10,189})
\oplus2({\bf 10,171})
\oplus2({\bf 10,19})
\oplus({\bf 5,118864})
\oplus({\bf 5,61047})
\oplus({\bf 5,2261})
\oplus({\bf 5,189})
\oplus2({\bf 5,969})
\oplus({\bf 5,1})
\oplus({\bf 1,524400})
\oplus({\bf 1,14364})
\oplus({\bf 1,3876})$\\
%
${\bf 2496144}$&=&
$({\bf 10,92378})
\oplus({\bf 10,75582})
\oplus({\bf 5,92378})
\oplus({\bf 5,50388})
\oplus({\bf 1,75582})
\oplus({\bf 1,27132})$\\
%
${\bf 2816856}$&=&
$({\bf 220,1})
\oplus({\bf 154,19})
\oplus({\bf 55,189})
\oplus({\bf 55,1})
\oplus({\bf 105,19})
\oplus({\bf 81,189})
\oplus({\bf 81,171})
\oplus({\bf 81,1})
\oplus({\bf 30,1311})
\oplus({\bf 30,2261})
\oplus2({\bf 30,19})
\oplus({\bf 35',189})
\oplus({\bf 35',1})
\oplus({\bf 35,1311})
\oplus({\bf 35,2261})
\oplus2({\bf 35,19})
\oplus({\bf 14,7125})
\oplus({\bf 14,17595})
\oplus({\bf 14,10640})
\oplus3({\bf 14,189})
\oplus({\bf 14,171})
\oplus2({\bf 14,1})
\oplus({\bf 10,17595})
\oplus({\bf 10,189})
\oplus({\bf 10,171})
\oplus({\bf 5,101745})
\oplus({\bf 5,110124})
\oplus2({\bf 5,1311})
\oplus2({\bf 5,2261})
\oplus2({\bf 5,19})
\oplus({\bf 1,714780})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,10640})
\oplus2({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 2841696}$&=&
$({\bf 35,3876})
\oplus({\bf 35,969})
\oplus({\bf 14,11628})
\oplus({\bf 14,171})
\oplus({\bf 10,61047})
\oplus({\bf 10,14364})
\oplus({\bf 10,11628})
\oplus({\bf 10,3876})
\oplus({\bf 10,969})
\oplus({\bf 10,171})
\oplus({\bf 5,189924})
\oplus({\bf 5,2261})
\oplus({\bf 5,27132})
\oplus({\bf 5,3876})
\oplus({\bf 5,969})
\oplus({\bf 5,19})
\oplus({\bf 1,453492})
\oplus({\bf 1,189})
\oplus({\bf 1,11628})
\oplus({\bf 1,171})$\\
%
${\bf 2877875}$&=&
$({\bf 154,19})
\oplus({\bf 154,1})
\oplus({\bf 55,171})
\oplus({\bf 81,189})
\oplus({\bf 81,171})
\oplus({\bf 81,19})
\oplus({\bf 81,1})
\oplus({\bf 30,2261})
\oplus({\bf 30,969})
\oplus({\bf 30,19})
\oplus({\bf 35,1311})
\oplus({\bf 35,2261})
\oplus({\bf 35,189})
\oplus2({\bf 35,19})
\oplus({\bf 35,1})
\oplus({\bf 14,17595})
\oplus({\bf 14,14364})
\oplus({\bf 14,189})
\oplus2({\bf 14,171})
\oplus({\bf 10,7125})
\oplus({\bf 10,17595})
\oplus({\bf 10,1311})
\oplus2({\bf 10,189})
\oplus({\bf 10,171})
\oplus({\bf 10,19})
\oplus({\bf 10,1})
\oplus({\bf 5,101745})
\oplus({\bf 5,118864})
\oplus({\bf 5,1311})
\oplus2({\bf 5,2261})
\oplus({\bf 5,969})
\oplus({\bf 5,19})
\oplus({\bf 1,714000})
\oplus({\bf 1,17595})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 3579904}$&=&
$({\bf 20,9216})
\oplus({\bf 20,512})
\oplus({\bf 16,77824})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})
\oplus({\bf 4,408576})
\oplus({\bf 4,77824})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})$\\
%
${\bf 3579904'}$&=&
$({\bf 20,9216})
\oplus({\bf 20,512})
\oplus({\bf 16,77824})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})
\oplus({\bf 4,408576})
\oplus({\bf 4,77824})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})$\\
%
${\bf 4100096}$&=&
$({\bf 105,19})
\oplus({\bf 105,1})
\oplus({\bf 81,189})
\oplus({\bf 81,171})
\oplus({\bf 81,19})
\oplus({\bf 81,1})
\oplus({\bf 30,2261})
\oplus({\bf 30,19})
\oplus({\bf 35',189})
\oplus({\bf 35',171})
\oplus({\bf 35',19})
\oplus({\bf 35',1})
\oplus({\bf 35,1311})
\oplus2({\bf 35,2261})
\oplus({\bf 35,189})
\oplus({\bf 35,969})
\oplus({\bf 35,171})
\oplus3({\bf 35,19})
\oplus({\bf 35,1})
\oplus({\bf 14,17595})
\oplus({\bf 14,10640})
\oplus({\bf 14,14364})
\oplus2({\bf 14,189})
\oplus2({\bf 14,171})
\oplus({\bf 14,1})
\oplus({\bf 10,17595})
\oplus({\bf 10,10640})
\oplus({\bf 10,14364})
\oplus({\bf 10,2261})
\oplus2({\bf 10,189})
\oplus2({\bf 10,171})
\oplus({\bf 10,19})
\oplus({\bf 10,1})
\oplus({\bf 5,110124})
\oplus({\bf 5,118864})
\oplus({\bf 5,1311})
\oplus({\bf 5,89775})
\oplus3({\bf 5,2261})
\oplus({\bf 5,969})
\oplus2({\bf 5,19})
\oplus({\bf 1,988057})
\oplus({\bf 1,17595})
\oplus({\bf 1,10640})
\oplus({\bf 1,14364})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 4710400}$&=&
$({\bf 80,512})
\oplus({\bf 40,9216})
\oplus({\bf 40,512})
\oplus({\bf 16,87552})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})
\oplus({\bf 4,583680})
\oplus({\bf 4,87552})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})$\\
%
${\bf 4710400'}$&=&
$({\bf 80,512})
\oplus({\bf 40,9216})
\oplus({\bf 40,512})
\oplus({\bf 16,87552})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})
\oplus({\bf 4,583680})
\oplus({\bf 4,87552})
\oplus({\bf 4,9216})
\oplus({\bf 4,512})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{17}$(S)}
}
\label{Table:Branching-rules-D12_B3-B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_B3-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 7,1})
\oplus({\bf 1,17})$\\
%
${\bf 276}$&=&
$({\bf 21,1})
\oplus({\bf 7,17})
\oplus({\bf 1,136})$\\
%
${\bf 299}$&=&
$({\bf 27,1})
\oplus({\bf 7,17})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 2024}$&=&
$({\bf 35,1})
\oplus({\bf 21,17})
\oplus({\bf 7,136})
\oplus({\bf 1,680})$\\
%
${\bf 2048}$&=&
$({\bf 8,256})$\\
%
${\bf 2048'}$&=&
$({\bf 8,256})$\\
%
${\bf 2576}$&=&
$({\bf 77,1})
\oplus({\bf 27,17})
\oplus({\bf 7,152})
\oplus({\bf 7,1})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 4576}$&=&
$({\bf 105,1})
\oplus({\bf 27,17})
\oplus({\bf 21,17})
\oplus({\bf 7,152})
\oplus({\bf 7,136})
\oplus({\bf 7,1})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 10626}$&=&
$({\bf 35,17})
\oplus({\bf 35,1})
\oplus({\bf 21,136})
\oplus({\bf 7,680})
\oplus({\bf 1,2380})$\\
%
${\bf 17250}$&=&
$({\bf 182,1})
\oplus({\bf 77,17})
\oplus({\bf 27,152})
\oplus({\bf 27,1})
\oplus({\bf 7,952})
\oplus({\bf 7,17})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 27300}$&=&
$({\bf 168',1})
\oplus({\bf 105,17})
\oplus({\bf 27,152})
\oplus({\bf 27,1})
\oplus({\bf 21,136})
\oplus({\bf 7,1615})
\oplus({\bf 7,17})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 189,1})
\oplus({\bf 105,17})
\oplus({\bf 27,136})
\oplus({\bf 35,17})
\oplus({\bf 21,152})
\oplus({\bf 21,136})
\oplus({\bf 21,1})
\oplus({\bf 7,1615})
\oplus({\bf 7,680})
\oplus({\bf 7,17})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 42504}$&=&
$({\bf 35,136})
\oplus({\bf 35,17})
\oplus({\bf 21,680})
\oplus({\bf 21,1})
\oplus({\bf 7,2380})
\oplus({\bf 1,6188})$\\
%
${\bf 44275}$&=&
$({\bf 330,1})
\oplus({\bf 77,17})
\oplus({\bf 105,17})
\oplus({\bf 27,152})
\oplus({\bf 27,136})
\oplus({\bf 27,1})
\oplus({\bf 21,152})
\oplus({\bf 21,1})
\oplus({\bf 7,952})
\oplus({\bf 7,1615})
\oplus2({\bf 7,17})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 47104}$&=&
$({\bf 48,256})
\oplus({\bf 8,4096})
\oplus({\bf 8,256})$\\
%
${\bf 47104'}$&=&
$({\bf 48,256})
\oplus({\bf 8,4096})
\oplus({\bf 8,256})$\\
%
${\bf 95680}$&=&
$({\bf 378',1})
\oplus({\bf 182,17})
\oplus({\bf 77,152})
\oplus({\bf 77,1})
\oplus({\bf 27,952})
\oplus({\bf 27,17})
\oplus({\bf 7,4692})
\oplus({\bf 7,152})
\oplus({\bf 7,1})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 134596}$&=&
$({\bf 35,680})
\oplus({\bf 35,136})
\oplus({\bf 21,2380})
\oplus({\bf 21,17})
\oplus({\bf 7,6188})
\oplus({\bf 7,1})
\oplus({\bf 1,12376})$\\
%
${\bf 210496}$&=&
$({\bf 189,17})
\oplus({\bf 189,1})
\oplus({\bf 105,136})
\oplus({\bf 27,680})
\oplus({\bf 35,152})
\oplus({\bf 35,136})
\oplus({\bf 35,17})
\oplus({\bf 35,1})
\oplus({\bf 21,1615})
\oplus({\bf 21,680})
\oplus({\bf 21,17})
\oplus({\bf 7,9044})
\oplus({\bf 7,2380})
\oplus({\bf 7,136})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})$\\
%
${\bf 299000}$&=&
$({\bf 378,1})
\oplus({\bf 168',17})
\oplus({\bf 189,17})
\oplus({\bf 105,152})
\oplus({\bf 105,136})
\oplus({\bf 105,1})
\oplus({\bf 27,1615})
\oplus({\bf 27,17})
\oplus({\bf 35,136})
\oplus({\bf 21,1615})
\oplus({\bf 21,680})
\oplus({\bf 21,17})
\oplus({\bf 7,6783})
\oplus({\bf 7,9044})
\oplus({\bf 7,152})
\oplus({\bf 7,136})
\oplus({\bf 7,1})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 315744}$&=&
$({\bf 819,1})
\oplus({\bf 182,17})
\oplus({\bf 330,17})
\oplus({\bf 77,152})
\oplus({\bf 77,136})
\oplus({\bf 77,1})
\oplus({\bf 105,152})
\oplus({\bf 105,1})
\oplus({\bf 27,952})
\oplus({\bf 27,1615})
\oplus2({\bf 27,17})
\oplus({\bf 21,952})
\oplus({\bf 21,17})
\oplus({\bf 7,4692})
\oplus({\bf 7,11340})
\oplus2({\bf 7,152})
\oplus({\bf 7,136})
\oplus({\bf 7,1})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 346104}$&=&
$({\bf 35,2380})
\oplus({\bf 35,680})
\oplus({\bf 21,6188})
\oplus({\bf 21,136})
\oplus({\bf 7,12376})
\oplus({\bf 7,17})
\oplus({\bf 1,19448})
\oplus({\bf 1,1})$\\
%
${\bf 351624}$&=&
$({\bf 693,1})
\oplus({\bf 330,17})
\oplus({\bf 77,152})
\oplus({\bf 77,1})
\oplus({\bf 168',17})
\oplus({\bf 105,152})
\oplus({\bf 105,136})
\oplus({\bf 105,1})
\oplus({\bf 27,952})
\oplus({\bf 27,1615})
\oplus2({\bf 27,17})
\oplus({\bf 21,1615})
\oplus({\bf 21,17})
\oplus({\bf 7,11340})
\oplus({\bf 7,6783})
\oplus2({\bf 7,152})
\oplus({\bf 7,136})
\oplus({\bf 7,1})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 388080}$&=&
$({\bf 616,1})
\oplus({\bf 330,17})
\oplus({\bf 77,136})
\oplus({\bf 189,17})
\oplus({\bf 105,152})
\oplus({\bf 105,136})
\oplus({\bf 105,1})
\oplus({\bf 27,1615})
\oplus({\bf 27,680})
\oplus({\bf 27,17})
\oplus({\bf 35,152})
\oplus({\bf 35,1})
\oplus({\bf 21,952})
\oplus({\bf 21,1615})
\oplus2({\bf 21,17})
\oplus({\bf 7,11340})
\oplus({\bf 7,9044})
\oplus({\bf 7,152})
\oplus2({\bf 7,136})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})$\\
%
${\bf 457470}$&=&
$({\bf 714,1})
\oplus({\bf 378',17})
\oplus({\bf 182,152})
\oplus({\bf 182,1})
\oplus({\bf 77,952})
\oplus({\bf 77,17})
\oplus({\bf 27,4692})
\oplus({\bf 27,152})
\oplus({\bf 27,1})
\oplus({\bf 7,19380})
\oplus({\bf 7,952})
\oplus({\bf 7,17})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 516096}$&=&
$({\bf 112,256})
\oplus({\bf 48,4096})
\oplus({\bf 48,256})
\oplus({\bf 8,30464})
\oplus({\bf 8,4096})
\oplus({\bf 8,256})$\\
%
${\bf 516096'}$&=&
$({\bf 112,256})
\oplus({\bf 48,4096})
\oplus({\bf 48,256})
\oplus({\bf 8,30464})
\oplus({\bf 8,4096})
\oplus({\bf 8,256})$\\
%
${\bf 565248}$&=&
$({\bf 168,256})
\oplus({\bf 48,4096})
\oplus({\bf 48,256})
\oplus({\bf 8,34816})
\oplus({\bf 8,4096})
\oplus({\bf 8,256})$\\
%
${\bf 565248'}$&=&
$({\bf 168,256})
\oplus({\bf 48,4096})
\oplus({\bf 48,256})
\oplus({\bf 8,34816})
\oplus({\bf 8,4096})
\oplus({\bf 8,256})$\\
%
${\bf 735471}$&=&
$({\bf 35,6188})
\oplus({\bf 35,2380})
\oplus({\bf 21,12376})
\oplus({\bf 21,680})
\oplus({\bf 7,19448})
\oplus({\bf 7,136})
\oplus({\bf 1,24310})
\oplus({\bf 1,17})$\\
%
${\bf 874874}$&=&
$({\bf 189,136})
\oplus({\bf 189,17})
\oplus({\bf 105,680})
\oplus({\bf 105,1})
\oplus({\bf 27,2380})
\oplus({\bf 35,1615})
\oplus({\bf 35,152})
\oplus({\bf 35,680})
\oplus({\bf 35,136})
\oplus({\bf 35,17})
\oplus({\bf 35,1})
\oplus({\bf 21,9044})
\oplus({\bf 21,2380})
\oplus({\bf 21,136})
\oplus({\bf 21,17})
\oplus({\bf 7,33592})
\oplus({\bf 7,6188})
\oplus({\bf 7,680})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})$\\
%
${\bf 1136200}$&=&
$({\bf 294,1})
\oplus({\bf 378,17})
\oplus({\bf 168',152})
\oplus({\bf 168',1})
\oplus({\bf 189,136})
\oplus({\bf 105,1615})
\oplus({\bf 105,17})
\oplus({\bf 27,6783})
\oplus({\bf 27,152})
\oplus({\bf 27,1})
\oplus({\bf 35,680})
\oplus({\bf 21,9044})
\oplus({\bf 21,136})
\oplus({\bf 7,50388})
\oplus({\bf 7,1615})
\oplus({\bf 7,17})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 1307504}$&=&
$({\bf 35,12376})
\oplus({\bf 35,6188})
\oplus({\bf 21,19448})
\oplus({\bf 21,2380})
\oplus({\bf 7,24310})
\oplus({\bf 7,680})
\oplus({\bf 1,24310})
\oplus({\bf 1,136})$\\
%
${\bf 1352078}$&=&
$({\bf 35,24310})
\oplus({\bf 21,19448})
\oplus({\bf 7,12376})
\oplus({\bf 1,6188})$\\
%
${\bf 1352078'}$&=&
$({\bf 35,24310})
\oplus({\bf 21,19448})
\oplus({\bf 7,12376})
\oplus({\bf 1,6188})$\\
%
${\bf 1450449}$&=&
$({\bf 825,1})
\oplus({\bf 693,17})
\oplus({\bf 330,152})
\oplus({\bf 330,1})
\oplus({\bf 77,952})
\oplus({\bf 77,17})
\oplus({\bf 168',136})
\oplus({\bf 105,1615})
\oplus({\bf 105,17})
\oplus({\bf 27,11340})
\oplus({\bf 27,152})
\oplus({\bf 27,136})
\oplus({\bf 21,6783})
\oplus({\bf 21,152})
\oplus({\bf 21,1})
\oplus({\bf 7,63308})
\oplus({\bf 7,952})
\oplus({\bf 7,1615})
\oplus({\bf 7,17})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,136})$\\
%
${\bf 1821600}$&=&
$({\bf 1750,1})
\oplus({\bf 378',17})
\oplus({\bf 819,17})
\oplus({\bf 182,152})
\oplus({\bf 182,136})
\oplus({\bf 182,1})
\oplus({\bf 330,152})
\oplus({\bf 330,1})
\oplus({\bf 77,952})
\oplus({\bf 77,1615})
\oplus2({\bf 77,17})
\oplus({\bf 105,952})
\oplus({\bf 105,17})
\oplus({\bf 27,4692})
\oplus({\bf 27,11340})
\oplus2({\bf 27,152})
\oplus({\bf 27,136})
\oplus({\bf 27,1})
\oplus({\bf 21,4692})
\oplus({\bf 21,152})
\oplus({\bf 21,1})
\oplus({\bf 7,19380})
\oplus({\bf 7,59432})
\oplus2({\bf 7,952})
\oplus({\bf 7,1615})
\oplus2({\bf 7,17})
\oplus({\bf 1,255000})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 1874730}$&=&
$({\bf 378,17})
\oplus({\bf 378,1})
\oplus({\bf 168',136})
\oplus({\bf 189,152})
\oplus({\bf 189,136})
\oplus({\bf 189,17})
\oplus({\bf 189,1})
\oplus({\bf 105,1615})
\oplus({\bf 105,680})
\oplus({\bf 105,17})
\oplus({\bf 27,9044})
\oplus({\bf 27,136})
\oplus({\bf 35,1615})
\oplus({\bf 35,680})
\oplus({\bf 35,136})
\oplus({\bf 35,17})
\oplus({\bf 21,6783})
\oplus({\bf 21,9044})
\oplus({\bf 21,152})
\oplus({\bf 21,2380})
\oplus({\bf 21,136})
\oplus({\bf 21,1})
\oplus({\bf 7,50388})
\oplus({\bf 7,33592})
\oplus({\bf 7,1615})
\oplus({\bf 7,680})
\oplus({\bf 7,17})
\oplus({\bf 1,209304})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 1937520}$&=&
$({\bf 1254,1})
\oplus({\bf 714,17})
\oplus({\bf 378',152})
\oplus({\bf 378',1})
\oplus({\bf 182,952})
\oplus({\bf 182,17})
\oplus({\bf 77,4692})
\oplus({\bf 77,152})
\oplus({\bf 77,1})
\oplus({\bf 27,19380})
\oplus({\bf 27,952})
\oplus({\bf 27,17})
\oplus({\bf 7,69768})
\oplus({\bf 7,4692})
\oplus({\bf 7,152})
\oplus({\bf 7,1})
\oplus({\bf 1,224808})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 1961256}$&=&
$({\bf 35,19448})
\oplus({\bf 35,12376})
\oplus({\bf 21,24310})
\oplus({\bf 21,6188})
\oplus({\bf 7,24310})
\oplus({\bf 7,2380})
\oplus({\bf 1,19448})
\oplus({\bf 1,680})$\\
%
${\bf 2254000}$&=&
$({\bf 616,17})
\oplus({\bf 616,1})
\oplus({\bf 330,136})
\oplus({\bf 77,680})
\oplus({\bf 189,152})
\oplus({\bf 189,136})
\oplus({\bf 189,17})
\oplus({\bf 189,1})
\oplus({\bf 105,1615})
\oplus({\bf 105,680})
\oplus({\bf 105,17})
\oplus({\bf 27,9044})
\oplus({\bf 27,2380})
\oplus({\bf 27,136})
\oplus({\bf 35,952})
\oplus({\bf 35,1615})
\oplus({\bf 35,152})
\oplus2({\bf 35,17})
\oplus({\bf 35,1})
\oplus({\bf 21,11340})
\oplus({\bf 21,9044})
\oplus({\bf 21,152})
\oplus2({\bf 21,136})
\oplus({\bf 7,67473})
\oplus({\bf 7,33592})
\oplus({\bf 7,1615})
\oplus2({\bf 7,680})
\oplus({\bf 1,259896})
\oplus({\bf 1,9044})
\oplus({\bf 1,2380})$\\
%
${\bf 2496144}$&=&
$({\bf 35,24310})
\oplus({\bf 35,19448})
\oplus({\bf 21,24310})
\oplus({\bf 21,12376})
\oplus({\bf 7,19448})
\oplus({\bf 7,6188})
\oplus({\bf 1,12376})
\oplus({\bf 1,2380})$\\
%
${\bf 2816856}$&=&
$({\bf 1911,1})
\oplus({\bf 819,17})
\oplus({\bf 182,152})
\oplus({\bf 182,1})
\oplus({\bf 693,17})
\oplus({\bf 330,152})
\oplus({\bf 330,136})
\oplus({\bf 330,1})
\oplus({\bf 77,952})
\oplus({\bf 77,1615})
\oplus2({\bf 77,17})
\oplus({\bf 168',152})
\oplus({\bf 168',1})
\oplus({\bf 105,952})
\oplus({\bf 105,1615})
\oplus2({\bf 105,17})
\oplus({\bf 27,4692})
\oplus({\bf 27,11340})
\oplus({\bf 27,6783})
\oplus3({\bf 27,152})
\oplus({\bf 27,136})
\oplus2({\bf 27,1})
\oplus({\bf 21,11340})
\oplus({\bf 21,152})
\oplus({\bf 21,136})
\oplus({\bf 7,59432})
\oplus({\bf 7,63308})
\oplus2({\bf 7,952})
\oplus2({\bf 7,1615})
\oplus2({\bf 7,17})
\oplus({\bf 1,372232})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,6783})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 2841696}$&=&
$({\bf 189,680})
\oplus({\bf 189,136})
\oplus({\bf 105,2380})
\oplus({\bf 105,17})
\oplus({\bf 27,6188})
\oplus({\bf 27,1})
\oplus({\bf 35,9044})
\oplus({\bf 35,1615})
\oplus({\bf 35,2380})
\oplus({\bf 35,680})
\oplus({\bf 35,136})
\oplus({\bf 35,17})
\oplus({\bf 21,33592})
\oplus({\bf 21,152})
\oplus({\bf 21,6188})
\oplus({\bf 21,680})
\oplus({\bf 21,136})
\oplus({\bf 21,1})
\oplus({\bf 7,90440})
\oplus({\bf 7,12376})
\oplus({\bf 7,2380})
\oplus({\bf 7,17})
\oplus({\bf 1,184756})
\oplus({\bf 1,6188})$\\
%
${\bf 2877875}$&=&
$({\bf 1560,1})
\oplus({\bf 819,17})
\oplus({\bf 182,136})
\oplus({\bf 616,17})
\oplus({\bf 330,152})
\oplus({\bf 330,136})
\oplus({\bf 330,1})
\oplus({\bf 77,1615})
\oplus({\bf 77,680})
\oplus({\bf 77,17})
\oplus({\bf 189,152})
\oplus({\bf 189,1})
\oplus({\bf 105,952})
\oplus({\bf 105,1615})
\oplus2({\bf 105,17})
\oplus({\bf 27,11340})
\oplus({\bf 27,9044})
\oplus({\bf 27,152})
\oplus2({\bf 27,136})
\oplus({\bf 35,952})
\oplus({\bf 35,17})
\oplus({\bf 21,4692})
\oplus({\bf 21,11340})
\oplus2({\bf 21,152})
\oplus({\bf 21,136})
\oplus({\bf 21,1})
\oplus({\bf 7,59432})
\oplus({\bf 7,67473})
\oplus({\bf 7,952})
\oplus2({\bf 7,1615})
\oplus({\bf 7,680})
\oplus({\bf 7,17})
\oplus({\bf 1,367080})
\oplus({\bf 1,11340})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 3579904}$&=&
$({\bf 112',256})
\oplus({\bf 112,4096})
\oplus({\bf 112,256})
\oplus({\bf 48,30464})
\oplus({\bf 48,4096})
\oplus({\bf 48,256})
\oplus({\bf 8,139264})
\oplus({\bf 8,30464})
\oplus({\bf 8,4096})
\oplus({\bf 8,256})$\\
%
${\bf 3579904'}$&=&
$({\bf 112',256})
\oplus({\bf 112,4096})
\oplus({\bf 112,256})
\oplus({\bf 48,30464})
\oplus({\bf 48,4096})
\oplus({\bf 48,256})
\oplus({\bf 8,139264})
\oplus({\bf 8,30464})
\oplus({\bf 8,4096})
\oplus({\bf 8,256})$\\
%
${\bf 4100096}$&=&
$({\bf 1617,1})
\oplus({\bf 693,17})
\oplus({\bf 616,17})
\oplus({\bf 330,152})
\oplus({\bf 330,136})
\oplus({\bf 330,1})
\oplus({\bf 77,1615})
\oplus({\bf 77,17})
\oplus({\bf 378,17})
\oplus({\bf 168',152})
\oplus({\bf 168',136})
\oplus({\bf 168',1})
\oplus({\bf 189,152})
\oplus({\bf 189,136})
\oplus({\bf 189,1})
\oplus({\bf 105,952})
\oplus2({\bf 105,1615})
\oplus({\bf 105,680})
\oplus3({\bf 105,17})
\oplus({\bf 27,11340})
\oplus({\bf 27,6783})
\oplus({\bf 27,9044})
\oplus2({\bf 27,152})
\oplus2({\bf 27,136})
\oplus({\bf 27,1})
\oplus({\bf 35,1615})
\oplus({\bf 35,17})
\oplus({\bf 21,11340})
\oplus({\bf 21,6783})
\oplus({\bf 21,9044})
\oplus2({\bf 21,152})
\oplus2({\bf 21,136})
\oplus({\bf 21,1})
\oplus({\bf 7,63308})
\oplus({\bf 7,67473})
\oplus({\bf 7,952})
\oplus({\bf 7,50388})
\oplus3({\bf 7,1615})
\oplus({\bf 7,680})
\oplus2({\bf 7,17})
\oplus({\bf 1,499681})
\oplus({\bf 1,11340})
\oplus({\bf 1,6783})
\oplus({\bf 1,9044})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 4710400}$&=&
$({\bf 448,256})
\oplus({\bf 168,4096})
\oplus({\bf 168,256})
\oplus({\bf 48,34816})
\oplus({\bf 48,4096})
\oplus({\bf 48,256})
\oplus({\bf 8,208896})
\oplus({\bf 8,34816})
\oplus({\bf 8,4096})
\oplus({\bf 8,256})$\\
%
${\bf 4710400'}$&=&
$({\bf 448,256})
\oplus({\bf 168,4096})
\oplus({\bf 168,256})
\oplus({\bf 48,34816})
\oplus({\bf 48,4096})
\oplus({\bf 48,256})
\oplus({\bf 8,208896})
\oplus({\bf 8,34816})
\oplus({\bf 8,4096})
\oplus({\bf 8,256})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{15}$(S)}
}
\label{Table:Branching-rules-D12_B4-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_B4-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 9,1})
\oplus({\bf 1,15})$\\
%
${\bf 276}$&=&
$({\bf 36,1})
\oplus({\bf 9,15})
\oplus({\bf 1,105})$\\
%
${\bf 299}$&=&
$({\bf 44,1})
\oplus({\bf 9,15})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 2024}$&=&
$({\bf 84,1})
\oplus({\bf 36,15})
\oplus({\bf 9,105})
\oplus({\bf 1,455})$\\
%
${\bf 2048}$&=&
$({\bf 16,128})$\\
%
${\bf 2048'}$&=&
$({\bf 16,128})$\\
%
${\bf 2576}$&=&
$({\bf 156,1})
\oplus({\bf 44,15})
\oplus({\bf 9,119})
\oplus({\bf 9,1})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 4576}$&=&
$({\bf 231,1})
\oplus({\bf 44,15})
\oplus({\bf 36,15})
\oplus({\bf 9,119})
\oplus({\bf 9,105})
\oplus({\bf 9,1})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 10626}$&=&
$({\bf 126,1})
\oplus({\bf 84,15})
\oplus({\bf 36,105})
\oplus({\bf 9,455})
\oplus({\bf 1,1365})$\\
%
${\bf 17250}$&=&
$({\bf 450,1})
\oplus({\bf 156,15})
\oplus({\bf 44,119})
\oplus({\bf 44,1})
\oplus({\bf 9,665})
\oplus({\bf 9,15})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 27300}$&=&
$({\bf 495,1})
\oplus({\bf 231,15})
\oplus({\bf 44,119})
\oplus({\bf 44,1})
\oplus({\bf 36,105})
\oplus({\bf 9,1105})
\oplus({\bf 9,15})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 594,1})
\oplus({\bf 231,15})
\oplus({\bf 44,105})
\oplus({\bf 84,15})
\oplus({\bf 36,119})
\oplus({\bf 36,105})
\oplus({\bf 36,1})
\oplus({\bf 9,1105})
\oplus({\bf 9,455})
\oplus({\bf 9,15})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 42504}$&=&
$({\bf 126,15})
\oplus({\bf 126,1})
\oplus({\bf 84,105})
\oplus({\bf 36,455})
\oplus({\bf 9,1365})
\oplus({\bf 1,3003})$\\
%
${\bf 44275}$&=&
$({\bf 910,1})
\oplus({\bf 156,15})
\oplus({\bf 231,15})
\oplus({\bf 44,119})
\oplus({\bf 44,105})
\oplus({\bf 44,1})
\oplus({\bf 36,119})
\oplus({\bf 36,1})
\oplus({\bf 9,665})
\oplus({\bf 9,1105})
\oplus2({\bf 9,15})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 47104}$&=&
$({\bf 128,128})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})$\\
%
${\bf 47104'}$&=&
$({\bf 128,128})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})$\\
%
${\bf 95680}$&=&
$({\bf 1122,1})
\oplus({\bf 450,15})
\oplus({\bf 156,119})
\oplus({\bf 156,1})
\oplus({\bf 44,665})
\oplus({\bf 44,15})
\oplus({\bf 9,2940})
\oplus({\bf 9,119})
\oplus({\bf 9,1})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 134596}$&=&
$({\bf 126,105})
\oplus({\bf 126,15})
\oplus({\bf 84,455})
\oplus({\bf 84,1})
\oplus({\bf 36,1365})
\oplus({\bf 9,3003})
\oplus({\bf 1,5005})$\\
%
${\bf 210496}$&=&
$({\bf 924,1})
\oplus({\bf 594,15})
\oplus({\bf 231,105})
\oplus({\bf 44,455})
\oplus({\bf 126,15})
\oplus({\bf 84,119})
\oplus({\bf 84,105})
\oplus({\bf 84,1})
\oplus({\bf 36,1105})
\oplus({\bf 36,455})
\oplus({\bf 36,15})
\oplus({\bf 9,5355})
\oplus({\bf 9,1365})
\oplus({\bf 9,105})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})$\\
%
${\bf 299000}$&=&
$({\bf 1650,1})
\oplus({\bf 495,15})
\oplus({\bf 594,15})
\oplus({\bf 231,119})
\oplus({\bf 231,105})
\oplus({\bf 231,1})
\oplus({\bf 44,1105})
\oplus({\bf 44,15})
\oplus({\bf 84,105})
\oplus({\bf 36,1105})
\oplus({\bf 36,455})
\oplus({\bf 36,15})
\oplus({\bf 9,4080})
\oplus({\bf 9,5355})
\oplus({\bf 9,119})
\oplus({\bf 9,105})
\oplus({\bf 9,1})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 315744}$&=&
$({\bf 2772'',1})
\oplus({\bf 450,15})
\oplus({\bf 910,15})
\oplus({\bf 156,119})
\oplus({\bf 156,105})
\oplus({\bf 156,1})
\oplus({\bf 231,119})
\oplus({\bf 231,1})
\oplus({\bf 44,665})
\oplus({\bf 44,1105})
\oplus2({\bf 44,15})
\oplus({\bf 36,665})
\oplus({\bf 36,15})
\oplus({\bf 9,2940})
\oplus({\bf 9,6916})
\oplus2({\bf 9,119})
\oplus({\bf 9,105})
\oplus({\bf 9,1})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 346104}$&=&
$({\bf 126,455})
\oplus({\bf 126,105})
\oplus({\bf 84,1365})
\oplus({\bf 84,15})
\oplus({\bf 36,3003})
\oplus({\bf 36,1})
\oplus({\bf 9,5005})
\oplus({\bf 1,6435})$\\
%
${\bf 351624}$&=&
$({\bf 2574,1})
\oplus({\bf 910,15})
\oplus({\bf 156,119})
\oplus({\bf 156,1})
\oplus({\bf 495,15})
\oplus({\bf 231,119})
\oplus({\bf 231,105})
\oplus({\bf 231,1})
\oplus({\bf 44,665})
\oplus({\bf 44,1105})
\oplus2({\bf 44,15})
\oplus({\bf 36,1105})
\oplus({\bf 36,15})
\oplus({\bf 9,6916})
\oplus({\bf 9,4080})
\oplus2({\bf 9,119})
\oplus({\bf 9,105})
\oplus({\bf 9,1})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 388080}$&=&
$({\bf 2457,1})
\oplus({\bf 910,15})
\oplus({\bf 156,105})
\oplus({\bf 594,15})
\oplus({\bf 231,119})
\oplus({\bf 231,105})
\oplus({\bf 231,1})
\oplus({\bf 44,1105})
\oplus({\bf 44,455})
\oplus({\bf 44,15})
\oplus({\bf 84,119})
\oplus({\bf 84,1})
\oplus({\bf 36,665})
\oplus({\bf 36,1105})
\oplus2({\bf 36,15})
\oplus({\bf 9,6916})
\oplus({\bf 9,5355})
\oplus({\bf 9,119})
\oplus2({\bf 9,105})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})$\\
%
${\bf 457470}$&=&
$({\bf 2508,1})
\oplus({\bf 1122,15})
\oplus({\bf 450,119})
\oplus({\bf 450,1})
\oplus({\bf 156,665})
\oplus({\bf 156,15})
\oplus({\bf 44,2940})
\oplus({\bf 44,119})
\oplus({\bf 44,1})
\oplus({\bf 9,10948})
\oplus({\bf 9,665})
\oplus({\bf 9,15})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 516096}$&=&
$({\bf 432,128})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})
\oplus({\bf 16,11520})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})$\\
%
${\bf 516096'}$&=&
$({\bf 432,128})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})
\oplus({\bf 16,11520})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})$\\
%
${\bf 565248}$&=&
$({\bf 576,128})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})
\oplus({\bf 16,13440})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})$\\
%
${\bf 565248'}$&=&
$({\bf 576,128})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})
\oplus({\bf 16,13440})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})$\\
%
${\bf 735471}$&=&
$({\bf 126,1365})
\oplus({\bf 126,455})
\oplus({\bf 84,3003})
\oplus({\bf 84,105})
\oplus({\bf 36,5005})
\oplus({\bf 36,15})
\oplus({\bf 9,6435})
\oplus({\bf 9,1})
\oplus({\bf 1,6435})$\\
%
${\bf 874874}$&=&
$({\bf 924,15})
\oplus({\bf 924,1})
\oplus({\bf 594,105})
\oplus({\bf 231,455})
\oplus({\bf 44,1365})
\oplus({\bf 126,119})
\oplus({\bf 126,105})
\oplus({\bf 126,15})
\oplus({\bf 126,1})
\oplus({\bf 84,1105})
\oplus({\bf 84,455})
\oplus({\bf 84,15})
\oplus({\bf 36,5355})
\oplus({\bf 36,1365})
\oplus({\bf 36,105})
\oplus({\bf 9,17017})
\oplus({\bf 9,3003})
\oplus({\bf 9,455})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})$\\
%
${\bf 1136200}$&=&
$({\bf 1980,1})
\oplus({\bf 1650,15})
\oplus({\bf 495,119})
\oplus({\bf 495,1})
\oplus({\bf 594,105})
\oplus({\bf 231,1105})
\oplus({\bf 231,15})
\oplus({\bf 44,4080})
\oplus({\bf 44,119})
\oplus({\bf 44,1})
\oplus({\bf 84,455})
\oplus({\bf 36,5355})
\oplus({\bf 36,105})
\oplus({\bf 9,26180})
\oplus({\bf 9,1105})
\oplus({\bf 9,15})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 1307504}$&=&
$({\bf 126,3003})
\oplus({\bf 126,1365})
\oplus({\bf 84,5005})
\oplus({\bf 84,455})
\oplus({\bf 36,6435})
\oplus({\bf 36,105})
\oplus({\bf 9,6435})
\oplus({\bf 9,15})
\oplus({\bf 1,5005})
\oplus({\bf 1,1})$\\
%
${\bf 1352078}$&=&
$({\bf 126,6435})
\oplus({\bf 84,5005})
\oplus({\bf 36,3003})
\oplus({\bf 9,1365})
\oplus({\bf 1,455})$\\
%
${\bf 1352078'}$&=&
$({\bf 126,6435})
\oplus({\bf 84,5005})
\oplus({\bf 36,3003})
\oplus({\bf 9,1365})
\oplus({\bf 1,455})$\\
%
${\bf 1450449}$&=&
$({\bf 4004,1})
\oplus({\bf 2574,15})
\oplus({\bf 910,119})
\oplus({\bf 910,1})
\oplus({\bf 156,665})
\oplus({\bf 156,15})
\oplus({\bf 495,105})
\oplus({\bf 231,1105})
\oplus({\bf 231,15})
\oplus({\bf 44,6916})
\oplus({\bf 44,119})
\oplus({\bf 44,105})
\oplus({\bf 36,4080})
\oplus({\bf 36,119})
\oplus({\bf 36,1})
\oplus({\bf 9,33915})
\oplus({\bf 9,665})
\oplus({\bf 9,1105})
\oplus({\bf 9,15})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,105})$\\
%
${\bf 1821600}$&=&
$({\bf 7140,1})
\oplus({\bf 1122,15})
\oplus({\bf 2772'',15})
\oplus({\bf 450,119})
\oplus({\bf 450,105})
\oplus({\bf 450,1})
\oplus({\bf 910,119})
\oplus({\bf 910,1})
\oplus({\bf 156,665})
\oplus({\bf 156,1105})
\oplus2({\bf 156,15})
\oplus({\bf 231,665})
\oplus({\bf 231,15})
\oplus({\bf 44,2940})
\oplus({\bf 44,6916})
\oplus2({\bf 44,119})
\oplus({\bf 44,105})
\oplus({\bf 44,1})
\oplus({\bf 36,2940})
\oplus({\bf 36,119})
\oplus({\bf 36,1})
\oplus({\bf 9,10948})
\oplus({\bf 9,32487})
\oplus2({\bf 9,665})
\oplus({\bf 9,1105})
\oplus2({\bf 9,15})
\oplus({\bf 1,125580})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 1874730}$&=&
$({\bf 2772,1})
\oplus({\bf 1650,15})
\oplus({\bf 495,105})
\oplus({\bf 924,15})
\oplus({\bf 594,119})
\oplus({\bf 594,105})
\oplus({\bf 594,1})
\oplus({\bf 231,1105})
\oplus({\bf 231,455})
\oplus({\bf 231,15})
\oplus({\bf 44,5355})
\oplus({\bf 44,105})
\oplus({\bf 126,105})
\oplus({\bf 84,1105})
\oplus({\bf 84,455})
\oplus({\bf 84,15})
\oplus({\bf 36,4080})
\oplus({\bf 36,5355})
\oplus({\bf 36,119})
\oplus({\bf 36,1365})
\oplus({\bf 36,105})
\oplus({\bf 36,1})
\oplus({\bf 9,26180})
\oplus({\bf 9,17017})
\oplus({\bf 9,1105})
\oplus({\bf 9,455})
\oplus({\bf 9,15})
\oplus({\bf 1,92820})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 1937520}$&=&
$({\bf 5148,1})
\oplus({\bf 2508,15})
\oplus({\bf 1122,119})
\oplus({\bf 1122,1})
\oplus({\bf 450,665})
\oplus({\bf 450,15})
\oplus({\bf 156,2940})
\oplus({\bf 156,119})
\oplus({\bf 156,1})
\oplus({\bf 44,10948})
\oplus({\bf 44,665})
\oplus({\bf 44,15})
\oplus({\bf 9,35700})
\oplus({\bf 9,2940})
\oplus({\bf 9,119})
\oplus({\bf 9,1})
\oplus({\bf 1,104652})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 1961256}$&=&
$({\bf 126,5005})
\oplus({\bf 126,3003})
\oplus({\bf 84,6435})
\oplus({\bf 84,1365})
\oplus({\bf 36,6435})
\oplus({\bf 36,455})
\oplus({\bf 9,5005})
\oplus({\bf 9,105})
\oplus({\bf 1,3003})
\oplus({\bf 1,15})$\\
%
${\bf 2254000}$&=&
$({\bf 3900,1})
\oplus({\bf 2457,15})
\oplus({\bf 910,105})
\oplus({\bf 156,455})
\oplus({\bf 924,15})
\oplus({\bf 594,119})
\oplus({\bf 594,105})
\oplus({\bf 594,1})
\oplus({\bf 231,1105})
\oplus({\bf 231,455})
\oplus({\bf 231,15})
\oplus({\bf 44,5355})
\oplus({\bf 44,1365})
\oplus({\bf 44,105})
\oplus({\bf 126,119})
\oplus({\bf 126,1})
\oplus({\bf 84,665})
\oplus({\bf 84,1105})
\oplus2({\bf 84,15})
\oplus({\bf 36,6916})
\oplus({\bf 36,5355})
\oplus({\bf 36,119})
\oplus2({\bf 36,105})
\oplus({\bf 9,35568})
\oplus({\bf 9,17017})
\oplus({\bf 9,1105})
\oplus2({\bf 9,455})
\oplus({\bf 1,117040})
\oplus({\bf 1,5355})
\oplus({\bf 1,1365})$\\
%
${\bf 2496144}$&=&
$({\bf 126,6435})
\oplus({\bf 126,5005})
\oplus({\bf 84,6435})
\oplus({\bf 84,3003})
\oplus({\bf 36,5005})
\oplus({\bf 36,1365})
\oplus({\bf 9,3003})
\oplus({\bf 9,455})
\oplus({\bf 1,1365})
\oplus({\bf 1,105})$\\
%
${\bf 2816856}$&=&
$({\bf 8748,1})
\oplus({\bf 2772'',15})
\oplus({\bf 450,119})
\oplus({\bf 450,1})
\oplus({\bf 2574,15})
\oplus({\bf 910,119})
\oplus({\bf 910,105})
\oplus({\bf 910,1})
\oplus({\bf 156,665})
\oplus({\bf 156,1105})
\oplus2({\bf 156,15})
\oplus({\bf 495,119})
\oplus({\bf 495,1})
\oplus({\bf 231,665})
\oplus({\bf 231,1105})
\oplus2({\bf 231,15})
\oplus({\bf 44,2940})
\oplus({\bf 44,6916})
\oplus({\bf 44,4080})
\oplus3({\bf 44,119})
\oplus({\bf 44,105})
\oplus2({\bf 44,1})
\oplus({\bf 36,6916})
\oplus({\bf 36,119})
\oplus({\bf 36,105})
\oplus({\bf 9,32487})
\oplus({\bf 9,33915})
\oplus2({\bf 9,665})
\oplus2({\bf 9,1105})
\oplus2({\bf 9,15})
\oplus({\bf 1,178605})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 2841696}$&=&
$({\bf 924,105})
\oplus({\bf 924,15})
\oplus({\bf 594,455})
\oplus({\bf 594,1})
\oplus({\bf 231,1365})
\oplus({\bf 44,3003})
\oplus({\bf 126,1105})
\oplus({\bf 126,119})
\oplus({\bf 126,455})
\oplus({\bf 126,105})
\oplus({\bf 126,15})
\oplus({\bf 126,1})
\oplus({\bf 84,5355})
\oplus({\bf 84,1365})
\oplus({\bf 84,105})
\oplus({\bf 84,15})
\oplus({\bf 36,17017})
\oplus({\bf 36,3003})
\oplus({\bf 36,455})
\oplus({\bf 9,38675})
\oplus({\bf 9,5005})
\oplus({\bf 9,1365})
\oplus({\bf 1,65637})
\oplus({\bf 1,3003})$\\
%
${\bf 2877875}$&=&
$({\bf 7700,1})
\oplus({\bf 2772'',15})
\oplus({\bf 450,105})
\oplus({\bf 2457,15})
\oplus({\bf 910,119})
\oplus({\bf 910,105})
\oplus({\bf 910,1})
\oplus({\bf 156,1105})
\oplus({\bf 156,455})
\oplus({\bf 156,15})
\oplus({\bf 594,119})
\oplus({\bf 594,1})
\oplus({\bf 231,665})
\oplus({\bf 231,1105})
\oplus2({\bf 231,15})
\oplus({\bf 44,6916})
\oplus({\bf 44,5355})
\oplus({\bf 44,119})
\oplus2({\bf 44,105})
\oplus({\bf 84,665})
\oplus({\bf 84,15})
\oplus({\bf 36,2940})
\oplus({\bf 36,6916})
\oplus2({\bf 36,119})
\oplus({\bf 36,105})
\oplus({\bf 36,1})
\oplus({\bf 9,32487})
\oplus({\bf 9,35568})
\oplus({\bf 9,665})
\oplus2({\bf 9,1105})
\oplus({\bf 9,455})
\oplus({\bf 9,15})
\oplus({\bf 1,173264})
\oplus({\bf 1,6916})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 3579904}$&=&
$({\bf 768,128})
\oplus({\bf 432,1792})
\oplus({\bf 432,128})
\oplus({\bf 128,11520})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})
\oplus({\bf 16,44800})
\oplus({\bf 16,11520})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})$\\
%
${\bf 3579904'}$&=&
$({\bf 768,128})
\oplus({\bf 432,1792})
\oplus({\bf 432,128})
\oplus({\bf 128,11520})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})
\oplus({\bf 16,44800})
\oplus({\bf 16,11520})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})$\\
%
${\bf 4100096}$&=&
$({\bf 9009,1})
\oplus({\bf 2574,15})
\oplus({\bf 2457,15})
\oplus({\bf 910,119})
\oplus({\bf 910,105})
\oplus({\bf 910,1})
\oplus({\bf 156,1105})
\oplus({\bf 156,15})
\oplus({\bf 1650,15})
\oplus({\bf 495,119})
\oplus({\bf 495,105})
\oplus({\bf 495,1})
\oplus({\bf 594,119})
\oplus({\bf 594,105})
\oplus({\bf 594,1})
\oplus({\bf 231,665})
\oplus2({\bf 231,1105})
\oplus({\bf 231,455})
\oplus3({\bf 231,15})
\oplus({\bf 44,6916})
\oplus({\bf 44,4080})
\oplus({\bf 44,5355})
\oplus2({\bf 44,119})
\oplus2({\bf 44,105})
\oplus({\bf 44,1})
\oplus({\bf 84,1105})
\oplus({\bf 84,15})
\oplus({\bf 36,6916})
\oplus({\bf 36,4080})
\oplus({\bf 36,5355})
\oplus2({\bf 36,119})
\oplus2({\bf 36,105})
\oplus({\bf 36,1})
\oplus({\bf 9,33915})
\oplus({\bf 9,35568})
\oplus({\bf 9,665})
\oplus({\bf 9,26180})
\oplus3({\bf 9,1105})
\oplus({\bf 9,455})
\oplus2({\bf 9,15})
\oplus({\bf 1,230945})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus({\bf 1,5355})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 4710400}$&=&
$({\bf 1920,128})
\oplus({\bf 576,1792})
\oplus({\bf 576,128})
\oplus({\bf 128,13440})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})
\oplus({\bf 16,71680})
\oplus({\bf 16,13440})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})$\\
%
${\bf 4710400'}$&=&
$({\bf 1920,128})
\oplus({\bf 576,1792})
\oplus({\bf 576,128})
\oplus({\bf 128,13440})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})
\oplus({\bf 16,71680})
\oplus({\bf 16,13440})
\oplus({\bf 16,1792})
\oplus({\bf 16,128})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{11}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{13}$(S)}
}
\label{Table:Branching-rules-D12_B5-B6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_B5-B6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 11,1})
\oplus({\bf 1,13})$\\
%
${\bf 276}$&=&
$({\bf 55,1})
\oplus({\bf 11,13})
\oplus({\bf 1,78})$\\
%
${\bf 299}$&=&
$({\bf 65,1})
\oplus({\bf 11,13})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 2024}$&=&
$({\bf 165,1})
\oplus({\bf 55,13})
\oplus({\bf 11,78})
\oplus({\bf 1,286})$\\
%
${\bf 2048}$&=&
$({\bf 32,64})$\\
%
${\bf 2048'}$&=&
$({\bf 32,64})$\\
%
${\bf 2576}$&=&
$({\bf 275,1})
\oplus({\bf 65,13})
\oplus({\bf 11,90})
\oplus({\bf 11,1})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 4576}$&=&
$({\bf 429,1})
\oplus({\bf 65,13})
\oplus({\bf 55,13})
\oplus({\bf 11,90})
\oplus({\bf 11,78})
\oplus({\bf 11,1})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 10626}$&=&
$({\bf 330,1})
\oplus({\bf 165,13})
\oplus({\bf 55,78})
\oplus({\bf 11,286})
\oplus({\bf 1,715'})$\\
%
${\bf 17250}$&=&
$({\bf 935,1})
\oplus({\bf 275,13})
\oplus({\bf 65,90})
\oplus({\bf 65,1})
\oplus({\bf 11,442})
\oplus({\bf 11,13})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 27300}$&=&
$({\bf 1144,1})
\oplus({\bf 429,13})
\oplus({\bf 65,90})
\oplus({\bf 65,1})
\oplus({\bf 55,78})
\oplus({\bf 11,715})
\oplus({\bf 11,13})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 1430,1})
\oplus({\bf 429,13})
\oplus({\bf 65,78})
\oplus({\bf 165,13})
\oplus({\bf 55,90})
\oplus({\bf 55,78})
\oplus({\bf 55,1})
\oplus({\bf 11,715})
\oplus({\bf 11,286})
\oplus({\bf 11,13})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 42504}$&=&
$({\bf 462,1})
\oplus({\bf 330,13})
\oplus({\bf 165,78})
\oplus({\bf 55,286})
\oplus({\bf 11,715'})
\oplus({\bf 1,1287})$\\
%
${\bf 44275}$&=&
$({\bf 2025,1})
\oplus({\bf 275,13})
\oplus({\bf 429,13})
\oplus({\bf 65,90})
\oplus({\bf 65,78})
\oplus({\bf 65,1})
\oplus({\bf 55,90})
\oplus({\bf 55,1})
\oplus({\bf 11,442})
\oplus({\bf 11,715})
\oplus2({\bf 11,13})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 47104}$&=&
$({\bf 320,64})
\oplus({\bf 32,768})
\oplus({\bf 32,64})$\\
%
${\bf 47104'}$&=&
$({\bf 320,64})
\oplus({\bf 32,768})
\oplus({\bf 32,64})$\\
%
${\bf 95680}$&=&
$({\bf 2717,1})
\oplus({\bf 935,13})
\oplus({\bf 275,90})
\oplus({\bf 275,1})
\oplus({\bf 65,442})
\oplus({\bf 65,13})
\oplus({\bf 11,1729})
\oplus({\bf 11,90})
\oplus({\bf 11,1})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 134596}$&=&
$({\bf 462,13})
\oplus({\bf 462,1})
\oplus({\bf 330,78})
\oplus({\bf 165,286})
\oplus({\bf 55,715'})
\oplus({\bf 11,1287})
\oplus({\bf 1,1716})$\\
%
${\bf 210496}$&=&
$({\bf 3003,1})
\oplus({\bf 1430,13})
\oplus({\bf 429,78})
\oplus({\bf 65,286})
\oplus({\bf 330,13})
\oplus({\bf 165,90})
\oplus({\bf 165,78})
\oplus({\bf 165,1})
\oplus({\bf 55,715})
\oplus({\bf 55,286})
\oplus({\bf 55,13})
\oplus({\bf 11,2925})
\oplus({\bf 11,715'})
\oplus({\bf 11,78})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})$\\
%
${\bf 299000}$&=&
$({\bf 5005,1})
\oplus({\bf 1144,13})
\oplus({\bf 1430,13})
\oplus({\bf 429,90})
\oplus({\bf 429,78})
\oplus({\bf 429,1})
\oplus({\bf 65,715})
\oplus({\bf 65,13})
\oplus({\bf 165,78})
\oplus({\bf 55,715})
\oplus({\bf 55,286})
\oplus({\bf 55,13})
\oplus({\bf 11,2275})
\oplus({\bf 11,2925})
\oplus({\bf 11,90})
\oplus({\bf 11,78})
\oplus({\bf 11,1})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 315744}$&=&
$({\bf 7293,1})
\oplus({\bf 935,13})
\oplus({\bf 2025,13})
\oplus({\bf 275,90})
\oplus({\bf 275,78})
\oplus({\bf 275,1})
\oplus({\bf 429,90})
\oplus({\bf 429,1})
\oplus({\bf 65,442})
\oplus({\bf 65,715})
\oplus2({\bf 65,13})
\oplus({\bf 55,442})
\oplus({\bf 55,13})
\oplus({\bf 11,1729})
\oplus({\bf 11,3927})
\oplus2({\bf 11,90})
\oplus({\bf 11,78})
\oplus({\bf 11,1})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 346104}$&=&
$({\bf 462,78})
\oplus({\bf 462,13})
\oplus({\bf 330,286})
\oplus({\bf 330,1})
\oplus({\bf 165,715'})
\oplus({\bf 55,1287})
\oplus({\bf 11,1716})
\oplus({\bf 1,1716})$\\
%
${\bf 351624}$&=&
$({\bf 7150,1})
\oplus({\bf 2025,13})
\oplus({\bf 275,90})
\oplus({\bf 275,1})
\oplus({\bf 1144,13})
\oplus({\bf 429,90})
\oplus({\bf 429,78})
\oplus({\bf 429,1})
\oplus({\bf 65,442})
\oplus({\bf 65,715})
\oplus2({\bf 65,13})
\oplus({\bf 55,715})
\oplus({\bf 55,13})
\oplus({\bf 11,3927})
\oplus({\bf 11,2275})
\oplus2({\bf 11,90})
\oplus({\bf 11,78})
\oplus({\bf 11,1})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 388080}$&=&
$({\bf 7128,1})
\oplus({\bf 2025,13})
\oplus({\bf 275,78})
\oplus({\bf 1430,13})
\oplus({\bf 429,90})
\oplus({\bf 429,78})
\oplus({\bf 429,1})
\oplus({\bf 65,715})
\oplus({\bf 65,286})
\oplus({\bf 65,13})
\oplus({\bf 165,90})
\oplus({\bf 165,1})
\oplus({\bf 55,442})
\oplus({\bf 55,715})
\oplus2({\bf 55,13})
\oplus({\bf 11,3927})
\oplus({\bf 11,2925})
\oplus({\bf 11,90})
\oplus2({\bf 11,78})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})$\\
%
${\bf 457470}$&=&
$({\bf 7007,1})
\oplus({\bf 2717,13})
\oplus({\bf 935,90})
\oplus({\bf 935,1})
\oplus({\bf 275,442})
\oplus({\bf 275,13})
\oplus({\bf 65,1729})
\oplus({\bf 65,90})
\oplus({\bf 65,1})
\oplus({\bf 11,5733})
\oplus({\bf 11,442})
\oplus({\bf 11,13})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 516096}$&=&
$({\bf 1408,64})
\oplus({\bf 320,768})
\oplus({\bf 320,64})
\oplus({\bf 32,4160})
\oplus({\bf 32,768})
\oplus({\bf 32,64})$\\
%
${\bf 516096'}$&=&
$({\bf 1408,64})
\oplus({\bf 320,768})
\oplus({\bf 320,64})
\oplus({\bf 32,4160})
\oplus({\bf 32,768})
\oplus({\bf 32,64})$\\
%
${\bf 565248}$&=&
$({\bf 1760,64})
\oplus({\bf 320,768})
\oplus({\bf 320,64})
\oplus({\bf 32,4992})
\oplus({\bf 32,768})
\oplus({\bf 32,64})$\\
%
${\bf 565248'}$&=&
$({\bf 1760,64})
\oplus({\bf 320,768})
\oplus({\bf 320,64})
\oplus({\bf 32,4992})
\oplus({\bf 32,768})
\oplus({\bf 32,64})$\\
%
${\bf 735471}$&=&
$({\bf 462,286})
\oplus({\bf 462,78})
\oplus({\bf 330,715'})
\oplus({\bf 330,13})
\oplus({\bf 165,1287})
\oplus({\bf 165,1})
\oplus({\bf 55,1716})
\oplus({\bf 11,1716})
\oplus({\bf 1,1287})$\\
%
${\bf 874874}$&=&
$({\bf 4290,1})
\oplus({\bf 3003,13})
\oplus({\bf 1430,78})
\oplus({\bf 429,286})
\oplus({\bf 65,715'})
\oplus({\bf 462,13})
\oplus({\bf 330,90})
\oplus({\bf 330,78})
\oplus({\bf 330,1})
\oplus({\bf 165,715})
\oplus({\bf 165,286})
\oplus({\bf 165,13})
\oplus({\bf 55,2925})
\oplus({\bf 55,715'})
\oplus({\bf 55,78})
\oplus({\bf 11,7722})
\oplus({\bf 11,1287})
\oplus({\bf 11,286})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})$\\
%
${\bf 1136200}$&=&
$({\bf 7865,1})
\oplus({\bf 5005,13})
\oplus({\bf 1144,90})
\oplus({\bf 1144,1})
\oplus({\bf 1430,78})
\oplus({\bf 429,715})
\oplus({\bf 429,13})
\oplus({\bf 65,2275})
\oplus({\bf 65,90})
\oplus({\bf 65,1})
\oplus({\bf 165,286})
\oplus({\bf 55,2925})
\oplus({\bf 55,78})
\oplus({\bf 11,12285})
\oplus({\bf 11,715})
\oplus({\bf 11,13})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 1307504}$&=&
$({\bf 462,715'})
\oplus({\bf 462,286})
\oplus({\bf 330,1287})
\oplus({\bf 330,78})
\oplus({\bf 165,1716})
\oplus({\bf 165,13})
\oplus({\bf 55,1716})
\oplus({\bf 55,1})
\oplus({\bf 11,1287})
\oplus({\bf 1,715'})$\\
%
${\bf 1352078}$&=&
$({\bf 462,1716})
\oplus({\bf 330,1287})
\oplus({\bf 165,715'})
\oplus({\bf 55,286})
\oplus({\bf 11,78})
\oplus({\bf 1,13})$\\
%
${\bf 1352078'}$&=&
$({\bf 462,1716})
\oplus({\bf 330,1287})
\oplus({\bf 165,715'})
\oplus({\bf 55,286})
\oplus({\bf 11,78})
\oplus({\bf 1,13})$\\
%
${\bf 1450449}$&=&
$({\bf 13650,1})
\oplus({\bf 7150,13})
\oplus({\bf 2025,90})
\oplus({\bf 2025,1})
\oplus({\bf 275,442})
\oplus({\bf 275,13})
\oplus({\bf 1144,78})
\oplus({\bf 429,715})
\oplus({\bf 429,13})
\oplus({\bf 65,3927})
\oplus({\bf 65,90})
\oplus({\bf 65,78})
\oplus({\bf 55,2275})
\oplus({\bf 55,90})
\oplus({\bf 55,1})
\oplus({\bf 11,16575})
\oplus({\bf 11,442})
\oplus({\bf 11,715})
\oplus({\bf 11,13})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,78})$\\
%
${\bf 1821600}$&=&
$({\bf 21945,1})
\oplus({\bf 2717,13})
\oplus({\bf 7293,13})
\oplus({\bf 935,90})
\oplus({\bf 935,78})
\oplus({\bf 935,1})
\oplus({\bf 2025,90})
\oplus({\bf 2025,1})
\oplus({\bf 275,442})
\oplus({\bf 275,715})
\oplus2({\bf 275,13})
\oplus({\bf 429,442})
\oplus({\bf 429,13})
\oplus({\bf 65,1729})
\oplus({\bf 65,3927})
\oplus2({\bf 65,90})
\oplus({\bf 65,78})
\oplus({\bf 65,1})
\oplus({\bf 55,1729})
\oplus({\bf 55,90})
\oplus({\bf 55,1})
\oplus({\bf 11,5733})
\oplus({\bf 11,16302})
\oplus2({\bf 11,442})
\oplus({\bf 11,715})
\oplus2({\bf 11,13})
\oplus({\bf 1,56056})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 1874730}$&=&
$({\bf 11583,1})
\oplus({\bf 5005,13})
\oplus({\bf 1144,78})
\oplus({\bf 3003,13})
\oplus({\bf 1430,90})
\oplus({\bf 1430,78})
\oplus({\bf 1430,1})
\oplus({\bf 429,715})
\oplus({\bf 429,286})
\oplus({\bf 429,13})
\oplus({\bf 65,2925})
\oplus({\bf 65,78})
\oplus({\bf 330,78})
\oplus({\bf 165,715})
\oplus({\bf 165,286})
\oplus({\bf 165,13})
\oplus({\bf 55,2275})
\oplus({\bf 55,2925})
\oplus({\bf 55,90})
\oplus({\bf 55,715'})
\oplus({\bf 55,78})
\oplus({\bf 55,1})
\oplus({\bf 11,12285})
\oplus({\bf 11,7722})
\oplus({\bf 11,715})
\oplus({\bf 11,286})
\oplus({\bf 11,13})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 1937520}$&=&
$({\bf 16445,1})
\oplus({\bf 7007,13})
\oplus({\bf 2717,90})
\oplus({\bf 2717,1})
\oplus({\bf 935,442})
\oplus({\bf 935,13})
\oplus({\bf 275,1729})
\oplus({\bf 275,90})
\oplus({\bf 275,1})
\oplus({\bf 65,5733})
\oplus({\bf 65,442})
\oplus({\bf 65,13})
\oplus({\bf 11,16744})
\oplus({\bf 11,1729})
\oplus({\bf 11,90})
\oplus({\bf 11,1})
\oplus({\bf 1,44200})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 1961256}$&=&
$({\bf 462,1287})
\oplus({\bf 462,715'})
\oplus({\bf 330,1716})
\oplus({\bf 330,286})
\oplus({\bf 165,1716})
\oplus({\bf 165,78})
\oplus({\bf 55,1287})
\oplus({\bf 55,13})
\oplus({\bf 11,715'})
\oplus({\bf 11,1})
\oplus({\bf 1,286})$\\
%
${\bf 2254000}$&=&
$({\bf 15400,1})
\oplus({\bf 7128,13})
\oplus({\bf 2025,78})
\oplus({\bf 275,286})
\oplus({\bf 3003,13})
\oplus({\bf 1430,90})
\oplus({\bf 1430,78})
\oplus({\bf 1430,1})
\oplus({\bf 429,715})
\oplus({\bf 429,286})
\oplus({\bf 429,13})
\oplus({\bf 65,2925})
\oplus({\bf 65,715'})
\oplus({\bf 65,78})
\oplus({\bf 330,90})
\oplus({\bf 330,1})
\oplus({\bf 165,442})
\oplus({\bf 165,715})
\oplus2({\bf 165,13})
\oplus({\bf 55,3927})
\oplus({\bf 55,2925})
\oplus({\bf 55,90})
\oplus2({\bf 55,78})
\oplus({\bf 11,17017})
\oplus({\bf 11,7722})
\oplus({\bf 11,715})
\oplus2({\bf 11,286})
\oplus({\bf 1,46410})
\oplus({\bf 1,2925})
\oplus({\bf 1,715'})$\\
%
${\bf 2496144}$&=&
$({\bf 462,1716})
\oplus({\bf 462,1287})
\oplus({\bf 330,1716})
\oplus({\bf 330,715'})
\oplus({\bf 165,1287})
\oplus({\bf 165,286})
\oplus({\bf 55,715'})
\oplus({\bf 55,78})
\oplus({\bf 11,286})
\oplus({\bf 11,13})
\oplus({\bf 1,78})
\oplus({\bf 1,1})$\\
%
${\bf 2816856}$&=&
$({\bf 28798,1})
\oplus({\bf 7293,13})
\oplus({\bf 935,90})
\oplus({\bf 935,1})
\oplus({\bf 7150,13})
\oplus({\bf 2025,90})
\oplus({\bf 2025,78})
\oplus({\bf 2025,1})
\oplus({\bf 275,442})
\oplus({\bf 275,715})
\oplus2({\bf 275,13})
\oplus({\bf 1144,90})
\oplus({\bf 1144,1})
\oplus({\bf 429,442})
\oplus({\bf 429,715})
\oplus2({\bf 429,13})
\oplus({\bf 65,1729})
\oplus({\bf 65,3927})
\oplus({\bf 65,2275})
\oplus3({\bf 65,90})
\oplus({\bf 65,78})
\oplus2({\bf 65,1})
\oplus({\bf 55,3927})
\oplus({\bf 55,90})
\oplus({\bf 55,78})
\oplus({\bf 11,16302})
\oplus({\bf 11,16575})
\oplus2({\bf 11,442})
\oplus2({\bf 11,715})
\oplus2({\bf 11,13})
\oplus({\bf 1,77064})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 2841696}$&=&
$({\bf 4290,13})
\oplus({\bf 4290,1})
\oplus({\bf 3003,78})
\oplus({\bf 1430,286})
\oplus({\bf 429,715'})
\oplus({\bf 65,1287})
\oplus({\bf 462,90})
\oplus({\bf 462,78})
\oplus({\bf 462,13})
\oplus({\bf 462,1})
\oplus({\bf 330,715})
\oplus({\bf 330,286})
\oplus({\bf 330,13})
\oplus({\bf 165,2925})
\oplus({\bf 165,715'})
\oplus({\bf 165,78})
\oplus({\bf 55,7722})
\oplus({\bf 55,1287})
\oplus({\bf 55,286})
\oplus({\bf 11,14300})
\oplus({\bf 11,1716})
\oplus({\bf 11,715'})
\oplus({\bf 1,19305})
\oplus({\bf 1,1287})$\\
%
${\bf 2877875}$&=&
$({\bf 26520,1})
\oplus({\bf 7293,13})
\oplus({\bf 935,78})
\oplus({\bf 7128,13})
\oplus({\bf 2025,90})
\oplus({\bf 2025,78})
\oplus({\bf 2025,1})
\oplus({\bf 275,715})
\oplus({\bf 275,286})
\oplus({\bf 275,13})
\oplus({\bf 1430,90})
\oplus({\bf 1430,1})
\oplus({\bf 429,442})
\oplus({\bf 429,715})
\oplus2({\bf 429,13})
\oplus({\bf 65,3927})
\oplus({\bf 65,2925})
\oplus({\bf 65,90})
\oplus2({\bf 65,78})
\oplus({\bf 165,442})
\oplus({\bf 165,13})
\oplus({\bf 55,1729})
\oplus({\bf 55,3927})
\oplus2({\bf 55,90})
\oplus({\bf 55,78})
\oplus({\bf 55,1})
\oplus({\bf 11,16302})
\oplus({\bf 11,17017})
\oplus({\bf 11,442})
\oplus2({\bf 11,715})
\oplus({\bf 11,286})
\oplus({\bf 11,13})
\oplus({\bf 1,73150})
\oplus({\bf 1,3927})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 3579904}$&=&
$({\bf 3520,64})
\oplus({\bf 1408,768})
\oplus({\bf 1408,64})
\oplus({\bf 320,4160})
\oplus({\bf 320,768})
\oplus({\bf 320,64})
\oplus({\bf 32,13312})
\oplus({\bf 32,4160})
\oplus({\bf 32,768})
\oplus({\bf 32,64})$\\
%
${\bf 3579904'}$&=&
$({\bf 3520,64})
\oplus({\bf 1408,768})
\oplus({\bf 1408,64})
\oplus({\bf 320,4160})
\oplus({\bf 320,768})
\oplus({\bf 320,64})
\oplus({\bf 32,13312})
\oplus({\bf 32,4160})
\oplus({\bf 32,768})
\oplus({\bf 32,64})$\\
%
${\bf 4100096}$&=&
$({\bf 33033,1})
\oplus({\bf 7150,13})
\oplus({\bf 7128,13})
\oplus({\bf 2025,90})
\oplus({\bf 2025,78})
\oplus({\bf 2025,1})
\oplus({\bf 275,715})
\oplus({\bf 275,13})
\oplus({\bf 5005,13})
\oplus({\bf 1144,90})
\oplus({\bf 1144,78})
\oplus({\bf 1144,1})
\oplus({\bf 1430,90})
\oplus({\bf 1430,78})
\oplus({\bf 1430,1})
\oplus({\bf 429,442})
\oplus2({\bf 429,715})
\oplus({\bf 429,286})
\oplus3({\bf 429,13})
\oplus({\bf 65,3927})
\oplus({\bf 65,2275})
\oplus({\bf 65,2925})
\oplus2({\bf 65,90})
\oplus2({\bf 65,78})
\oplus({\bf 65,1})
\oplus({\bf 165,715})
\oplus({\bf 165,13})
\oplus({\bf 55,3927})
\oplus({\bf 55,2275})
\oplus({\bf 55,2925})
\oplus2({\bf 55,90})
\oplus2({\bf 55,78})
\oplus({\bf 55,1})
\oplus({\bf 11,16575})
\oplus({\bf 11,17017})
\oplus({\bf 11,442})
\oplus({\bf 11,12285})
\oplus3({\bf 11,715})
\oplus({\bf 11,286})
\oplus2({\bf 11,13})
\oplus({\bf 1,94809})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus({\bf 1,2925})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 4710400}$&=&
$({\bf 7040,64})
\oplus({\bf 1760,768})
\oplus({\bf 1760,64})
\oplus({\bf 320,4992})
\oplus({\bf 320,768})
\oplus({\bf 320,64})
\oplus({\bf 32,23296})
\oplus({\bf 32,4992})
\oplus({\bf 32,768})
\oplus({\bf 32,64})$\\
%
${\bf 4710400'}$&=&
$({\bf 7040,64})
\oplus({\bf 1760,768})
\oplus({\bf 1760,64})
\oplus({\bf 320,4992})
\oplus({\bf 320,768})
\oplus({\bf 320,64})
\oplus({\bf 32,23296})
\oplus({\bf 32,4992})
\oplus({\bf 32,768})
\oplus({\bf 32,64})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-D12_C3-C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_C3-C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{usp}_{6}\oplus\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 6,4})$\\
%
${\bf 276}$&=&
$({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 14,10})
\oplus({\bf 1,10})$\\
%
${\bf 299}$&=&
$({\bf 21,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 1,5})$\\
%
${\bf 2024}$&=&
$({\bf 56,4})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 14',20})
\oplus({\bf 6,20})
\oplus({\bf 6,16})
\oplus({\bf 6,4})$\\
%
${\bf 2048}$&=&
$({\bf 84,1})
\oplus({\bf 90,5})
\oplus({\bf 70,10})
\oplus({\bf 21,14})
\oplus({\bf 14,35})
\oplus({\bf 1,30})$\\
%
${\bf 2048'}$&=&
$({\bf 126,4})
\oplus({\bf 64,16})
\oplus({\bf 14',20})
\oplus({\bf 6,40})$\\
%
${\bf 2576}$&=&
$({\bf 56,20})
\oplus({\bf 64,16})
\oplus({\bf 64,4})
\oplus({\bf 14',4})
\oplus({\bf 6,16})
\oplus({\bf 6,4})$\\
%
${\bf 4576}$&=&
$({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 64,20})
\oplus({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 14',16})
\oplus({\bf 14',4})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})
\oplus2({\bf 6,4})$\\
%
${\bf 10626}$&=&
$({\bf 126',1})
\oplus({\bf 189,10})
\oplus({\bf 189,5})
\oplus({\bf 90,14})
\oplus({\bf 90,5})
\oplus({\bf 90,1})
\oplus({\bf 70,35})
\oplus({\bf 70,10})
\oplus({\bf 21,35})
\oplus2({\bf 21,10})
\oplus({\bf 21,5})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 1,35'})
\oplus({\bf 1,14})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 17250}$&=&
$({\bf 126',35'})
\oplus({\bf 189,35})
\oplus({\bf 189,10})
\oplus({\bf 90,14})
\oplus({\bf 90,5})
\oplus({\bf 90,1})
\oplus({\bf 70,10})
\oplus({\bf 70,5})
\oplus({\bf 21,35})
\oplus({\bf 21,10})
\oplus({\bf 21,5})
\oplus({\bf 14,14})
\oplus({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 27300}$&=&
$({\bf 126',14})
\oplus({\bf 126',5})
\oplus({\bf 126',1})
\oplus({\bf 189,35})
\oplus2({\bf 189,10})
\oplus({\bf 189,5})
\oplus({\bf 90,35'})
\oplus({\bf 90,14})
\oplus({\bf 90,5})
\oplus2({\bf 90,1})
\oplus({\bf 70,35})
\oplus2({\bf 70,10})
\oplus({\bf 70,5})
\oplus2({\bf 21,35})
\oplus3({\bf 21,10})
\oplus2({\bf 21,5})
\oplus({\bf 14,35'})
\oplus({\bf 14,35})
\oplus2({\bf 14,14})
\oplus2({\bf 14,10})
\oplus2({\bf 14,5})
\oplus2({\bf 14,1})
\oplus({\bf 1,35'})
\oplus2({\bf 1,14})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 126',10})
\oplus({\bf 126',5})
\oplus({\bf 189,35})
\oplus({\bf 189,14})
\oplus2({\bf 189,10})
\oplus2({\bf 189,5})
\oplus2({\bf 189,1})
\oplus({\bf 90,35})
\oplus2({\bf 90,10})
\oplus({\bf 90,5})
\oplus({\bf 70,35'})
\oplus({\bf 70,35})
\oplus({\bf 70,14})
\oplus2({\bf 70,10})
\oplus2({\bf 70,5})
\oplus({\bf 70,1})
\oplus({\bf 21,35'})
\oplus2({\bf 21,35})
\oplus2({\bf 21,14})
\oplus4({\bf 21,10})
\oplus3({\bf 21,5})
\oplus2({\bf 21,1})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,14})
\oplus4({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 14,1})
\oplus2({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 42504}$&=&
$({\bf 448,4})
\oplus({\bf 350,16})
\oplus({\bf 350,4})
\oplus({\bf 216,20})
\oplus({\bf 216,16})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 56,4})
\oplus({\bf 126,40})
\oplus({\bf 126,16})
\oplus({\bf 126,4})
\oplus({\bf 64,64})
\oplus({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 14',64})
\oplus({\bf 14',40})
\oplus({\bf 14',20})
\oplus({\bf 14',16})
\oplus({\bf 14',4})
\oplus({\bf 6,56})
\oplus({\bf 6,64})
\oplus({\bf 6,40})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})
\oplus2({\bf 6,4})$\\
%
${\bf 44275}$&=&
$({\bf 126',35})
\oplus({\bf 126',10})
\oplus({\bf 189,35'})
\oplus({\bf 189,35})
\oplus({\bf 189,14})
\oplus2({\bf 189,10})
\oplus2({\bf 189,5})
\oplus({\bf 189,1})
\oplus({\bf 90,35})
\oplus2({\bf 90,10})
\oplus({\bf 90,5})
\oplus({\bf 70,35})
\oplus({\bf 70,14})
\oplus2({\bf 70,10})
\oplus2({\bf 70,5})
\oplus2({\bf 70,1})
\oplus({\bf 21,35'})
\oplus2({\bf 21,35})
\oplus2({\bf 21,14})
\oplus3({\bf 21,10})
\oplus3({\bf 21,5})
\oplus2({\bf 21,1})
\oplus2({\bf 14,35})
\oplus({\bf 14,14})
\oplus4({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 47104}$&=&
$({\bf 512,10})
\oplus({\bf 512,5})
\oplus({\bf 512,1})
\oplus({\bf 189,35})
\oplus({\bf 189,14})
\oplus({\bf 189,10})
\oplus({\bf 189,5})
\oplus({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 90,35})
\oplus({\bf 90,14})
\oplus2({\bf 90,10})
\oplus({\bf 90,5})
\oplus({\bf 90,1})
\oplus({\bf 70,35'})
\oplus2({\bf 70,35})
\oplus({\bf 70,14})
\oplus2({\bf 70,10})
\oplus2({\bf 70,5})
\oplus({\bf 70,1})
\oplus({\bf 21,81})
\oplus({\bf 21,30})
\oplus2({\bf 21,35})
\oplus({\bf 21,14})
\oplus({\bf 21,10})
\oplus({\bf 21,5})
\oplus({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus2({\bf 14,35})
\oplus2({\bf 14,14})
\oplus2({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus({\bf 1,14})$\\
%
${\bf 47104'}$&=&
$({\bf 378,4})
\oplus({\bf 350,16})
\oplus({\bf 350,4})
\oplus({\bf 216,20})
\oplus({\bf 216,16})
\oplus({\bf 216,4})
\oplus({\bf 56,40})
\oplus({\bf 56,16})
\oplus({\bf 126,20})
\oplus2({\bf 126,16})
\oplus2({\bf 126,4})
\oplus({\bf 64,64})
\oplus2({\bf 64,40})
\oplus2({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 14',64})
\oplus({\bf 14',40})
\oplus({\bf 14',20})
\oplus2({\bf 14',16})
\oplus({\bf 14',4})
\oplus({\bf 6,80})
\oplus({\bf 6,64})
\oplus2({\bf 6,40})
\oplus({\bf 6,20})
\oplus2({\bf 6,16})$\\
%
${\bf 95680}$&=&
$({\bf 252,56})
\oplus({\bf 448,64})
\oplus({\bf 448,20})
\oplus({\bf 350,40})
\oplus({\bf 350,16})
\oplus({\bf 350,4})
\oplus({\bf 216,20})
\oplus({\bf 216,16})
\oplus({\bf 56,64})
\oplus({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 126,16})
\oplus({\bf 126,4})
\oplus({\bf 64,40})
\oplus({\bf 64,20})
\oplus2({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 14',16})
\oplus({\bf 14',4})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})$\\
%
${\bf 134596}$&=&
$({\bf 924,5})
\oplus({\bf 924,1})
\oplus({\bf 525,10})
\oplus({\bf 126',10})
\oplus({\bf 385,10})
\oplus({\bf 512,35})
\oplus({\bf 512,14})
\oplus({\bf 512,10})
\oplus({\bf 512,5})
\oplus({\bf 189,35'})
\oplus2({\bf 189,35})
\oplus({\bf 189,14})
\oplus2({\bf 189,10})
\oplus2({\bf 189,5})
\oplus({\bf 189,1})
\oplus({\bf 84,30})
\oplus({\bf 84,14})
\oplus({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 90,81})
\oplus2({\bf 90,35})
\oplus({\bf 90,14})
\oplus3({\bf 90,10})
\oplus({\bf 90,5})
\oplus({\bf 70,81})
\oplus({\bf 70,30})
\oplus({\bf 70,35'})
\oplus3({\bf 70,35})
\oplus2({\bf 70,14})
\oplus2({\bf 70,10})
\oplus2({\bf 70,5})
\oplus({\bf 70,1})
\oplus({\bf 21,105})
\oplus({\bf 21,30})
\oplus2({\bf 21,35'})
\oplus2({\bf 21,35})
\oplus2({\bf 21,14})
\oplus({\bf 21,10})
\oplus3({\bf 21,5})
\oplus2({\bf 21,1})
\oplus({\bf 14,105})
\oplus2({\bf 14,81})
\oplus({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus({\bf 14,14})
\oplus4({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 1,84})
\oplus({\bf 1,81})
\oplus({\bf 1,35})
\oplus2({\bf 1,10})$\\
%
${\bf 210496}$&=&
$({\bf 252,4})
\oplus({\bf 448,20})
\oplus2({\bf 448,16})
\oplus2({\bf 448,4})
\oplus({\bf 350,40})
\oplus({\bf 350,20})
\oplus3({\bf 350,16})
\oplus3({\bf 350,4})
\oplus({\bf 216,64})
\oplus({\bf 216,40})
\oplus2({\bf 216,20})
\oplus3({\bf 216,16})
\oplus3({\bf 216,4})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus3({\bf 56,20})
\oplus5({\bf 56,16})
\oplus4({\bf 56,4})
\oplus({\bf 126,64})
\oplus({\bf 126,40})
\oplus2({\bf 126,20})
\oplus3({\bf 126,16})
\oplus2({\bf 126,4})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus4({\bf 64,40})
\oplus7({\bf 64,20})
\oplus10({\bf 64,16})
\oplus8({\bf 64,4})
\oplus({\bf 14',56})
\oplus2({\bf 14',64})
\oplus2({\bf 14',40})
\oplus3({\bf 14',20})
\oplus5({\bf 14',16})
\oplus3({\bf 14',4})
\oplus({\bf 6,56})
\oplus3({\bf 6,64})
\oplus3({\bf 6,40})
\oplus5({\bf 6,20})
\oplus7({\bf 6,16})
\oplus5({\bf 6,4})$\\
%
${\bf 299000}$&=&
$({\bf 252,16})
\oplus({\bf 252,4})
\oplus({\bf 448,40})
\oplus({\bf 448,20})
\oplus3({\bf 448,16})
\oplus3({\bf 448,4})
\oplus({\bf 350,64})
\oplus({\bf 350,40})
\oplus2({\bf 350,20})
\oplus3({\bf 350,16})
\oplus3({\bf 350,4})
\oplus({\bf 216,64})
\oplus({\bf 216,40})
\oplus3({\bf 216,20})
\oplus4({\bf 216,16})
\oplus3({\bf 216,4})
\oplus({\bf 56,64})
\oplus2({\bf 56,40})
\oplus4({\bf 56,20})
\oplus6({\bf 56,16})
\oplus5({\bf 56,4})
\oplus({\bf 126,56})
\oplus({\bf 126,64})
\oplus({\bf 126,40})
\oplus2({\bf 126,20})
\oplus3({\bf 126,16})
\oplus3({\bf 126,4})
\oplus({\bf 64,56})
\oplus4({\bf 64,64})
\oplus4({\bf 64,40})
\oplus8({\bf 64,20})
\oplus12({\bf 64,16})
\oplus9({\bf 64,4})
\oplus({\bf 14',56})
\oplus2({\bf 14',64})
\oplus2({\bf 14',40})
\oplus4({\bf 14',20})
\oplus5({\bf 14',16})
\oplus4({\bf 14',4})
\oplus({\bf 6,56})
\oplus3({\bf 6,64})
\oplus4({\bf 6,40})
\oplus5({\bf 6,20})
\oplus8({\bf 6,16})
\oplus6({\bf 6,4})$\\
%
${\bf 315744}$&=&
$({\bf 252,64})
\oplus({\bf 252,20})
\oplus({\bf 448,56})
\oplus({\bf 448,64})
\oplus({\bf 448,40})
\oplus2({\bf 448,20})
\oplus2({\bf 448,16})
\oplus({\bf 448,4})
\oplus({\bf 350,64})
\oplus({\bf 350,40})
\oplus2({\bf 350,20})
\oplus3({\bf 350,16})
\oplus2({\bf 350,4})
\oplus({\bf 216,64})
\oplus({\bf 216,40})
\oplus2({\bf 216,20})
\oplus3({\bf 216,16})
\oplus3({\bf 216,4})
\oplus({\bf 56,56})
\oplus2({\bf 56,64})
\oplus2({\bf 56,40})
\oplus3({\bf 56,20})
\oplus4({\bf 56,16})
\oplus3({\bf 56,4})
\oplus({\bf 126,40})
\oplus({\bf 126,20})
\oplus3({\bf 126,16})
\oplus3({\bf 126,4})
\oplus2({\bf 64,64})
\oplus3({\bf 64,40})
\oplus5({\bf 64,20})
\oplus9({\bf 64,16})
\oplus7({\bf 64,4})
\oplus({\bf 14',40})
\oplus2({\bf 14',20})
\oplus4({\bf 14',16})
\oplus3({\bf 14',4})
\oplus({\bf 6,64})
\oplus2({\bf 6,40})
\oplus3({\bf 6,20})
\oplus5({\bf 6,16})
\oplus4({\bf 6,4})$\\
%
${\bf 346104}$&=&
$({\bf 1344,4})
\oplus({\bf 1386,16})
\oplus({\bf 1386,4})
\oplus({\bf 448,20})
\oplus({\bf 448,16})
\oplus({\bf 448,4})
\oplus({\bf 616,20})
\oplus({\bf 616,16})
\oplus({\bf 378,40})
\oplus({\bf 378,16})
\oplus({\bf 378,4})
\oplus({\bf 350,64})
\oplus({\bf 350,40})
\oplus2({\bf 350,20})
\oplus3({\bf 350,16})
\oplus2({\bf 350,4})
\oplus({\bf 216,64})
\oplus2({\bf 216,40})
\oplus2({\bf 216,20})
\oplus3({\bf 216,16})
\oplus2({\bf 216,4})
\oplus({\bf 56,56})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus({\bf 56,20})
\oplus2({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 126,80})
\oplus({\bf 126,64})
\oplus3({\bf 126,40})
\oplus2({\bf 126,20})
\oplus4({\bf 126,16})
\oplus2({\bf 126,4})
\oplus({\bf 64,140})
\oplus({\bf 64,80})
\oplus({\bf 64,56})
\oplus4({\bf 64,64})
\oplus4({\bf 64,40})
\oplus4({\bf 64,20})
\oplus6({\bf 64,16})
\oplus4({\bf 64,4})
\oplus({\bf 14',140})
\oplus({\bf 14',80})
\oplus2({\bf 14',64})
\oplus2({\bf 14',40})
\oplus3({\bf 14',20})
\oplus3({\bf 14',16})
\oplus({\bf 14',4})
\oplus({\bf 6,160})
\oplus({\bf 6,140})
\oplus({\bf 6,80})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus2({\bf 6,40})
\oplus3({\bf 6,20})
\oplus3({\bf 6,16})
\oplus2({\bf 6,4})$\\
%
${\bf 351624}$&=&
$({\bf 252,40})
\oplus({\bf 252,16})
\oplus({\bf 252,4})
\oplus({\bf 448,64})
\oplus({\bf 448,40})
\oplus2({\bf 448,20})
\oplus3({\bf 448,16})
\oplus2({\bf 448,4})
\oplus({\bf 350,56})
\oplus({\bf 350,64})
\oplus({\bf 350,40})
\oplus2({\bf 350,20})
\oplus3({\bf 350,16})
\oplus3({\bf 350,4})
\oplus({\bf 216,64})
\oplus({\bf 216,40})
\oplus3({\bf 216,20})
\oplus4({\bf 216,16})
\oplus3({\bf 216,4})
\oplus2({\bf 56,64})
\oplus2({\bf 56,40})
\oplus4({\bf 56,20})
\oplus6({\bf 56,16})
\oplus4({\bf 56,4})
\oplus({\bf 126,64})
\oplus({\bf 126,40})
\oplus2({\bf 126,20})
\oplus3({\bf 126,16})
\oplus3({\bf 126,4})
\oplus({\bf 64,56})
\oplus3({\bf 64,64})
\oplus4({\bf 64,40})
\oplus7({\bf 64,20})
\oplus11({\bf 64,16})
\oplus9({\bf 64,4})
\oplus({\bf 14',64})
\oplus2({\bf 14',40})
\oplus3({\bf 14',20})
\oplus5({\bf 14',16})
\oplus4({\bf 14',4})
\oplus({\bf 6,56})
\oplus2({\bf 6,64})
\oplus3({\bf 6,40})
\oplus4({\bf 6,20})
\oplus7({\bf 6,16})
\oplus6({\bf 6,4})$\\
%
${\bf 388080}$&=&
$({\bf 252,20})
\oplus({\bf 252,16})
\oplus({\bf 448,64})
\oplus({\bf 448,40})
\oplus2({\bf 448,20})
\oplus3({\bf 448,16})
\oplus3({\bf 448,4})
\oplus({\bf 350,64})
\oplus({\bf 350,40})
\oplus3({\bf 350,20})
\oplus4({\bf 350,16})
\oplus3({\bf 350,4})
\oplus({\bf 216,56})
\oplus({\bf 216,64})
\oplus2({\bf 216,40})
\oplus2({\bf 216,20})
\oplus5({\bf 216,16})
\oplus5({\bf 216,4})
\oplus({\bf 56,56})
\oplus2({\bf 56,64})
\oplus3({\bf 56,40})
\oplus4({\bf 56,20})
\oplus7({\bf 56,16})
\oplus6({\bf 56,4})
\oplus({\bf 126,64})
\oplus({\bf 126,40})
\oplus3({\bf 126,20})
\oplus4({\bf 126,16})
\oplus3({\bf 126,4})
\oplus({\bf 64,56})
\oplus4({\bf 64,64})
\oplus5({\bf 64,40})
\oplus9({\bf 64,20})
\oplus14({\bf 64,16})
\oplus11({\bf 64,4})
\oplus2({\bf 14',64})
\oplus2({\bf 14',40})
\oplus4({\bf 14',20})
\oplus6({\bf 14',16})
\oplus5({\bf 14',4})
\oplus3({\bf 6,64})
\oplus3({\bf 6,40})
\oplus7({\bf 6,20})
\oplus9({\bf 6,16})
\oplus6({\bf 6,4})$\\
%
${\bf 457470}$&=&
$({\bf 462,84})
\oplus({\bf 924',105})
\oplus({\bf 924',35'})
\oplus({\bf 924,81})
\oplus({\bf 924,35})
\oplus({\bf 924,10})
\oplus({\bf 525,35'})
\oplus({\bf 525,35})
\oplus({\bf 126',105})
\oplus({\bf 126',35'})
\oplus({\bf 126',35})
\oplus({\bf 385,30})
\oplus({\bf 385,14})
\oplus({\bf 385,5})
\oplus({\bf 385,1})
\oplus({\bf 512,35})
\oplus({\bf 512,14})
\oplus({\bf 512,10})
\oplus({\bf 512,5})
\oplus({\bf 189,81})
\oplus({\bf 189,35'})
\oplus2({\bf 189,35})
\oplus({\bf 189,14})
\oplus2({\bf 189,10})
\oplus({\bf 189,5})
\oplus({\bf 84,10})
\oplus({\bf 90,30})
\oplus({\bf 90,35})
\oplus({\bf 90,14})
\oplus({\bf 90,10})
\oplus2({\bf 90,5})
\oplus({\bf 90,1})
\oplus({\bf 70,35})
\oplus({\bf 70,14})
\oplus2({\bf 70,10})
\oplus({\bf 70,5})
\oplus({\bf 70,1})
\oplus({\bf 21,81})
\oplus({\bf 21,35})
\oplus({\bf 21,14})
\oplus2({\bf 21,10})
\oplus({\bf 14,30})
\oplus({\bf 14,35})
\oplus({\bf 14,14})
\oplus2({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 1,30})
\oplus({\bf 1,5})$\\
%
${\bf 516096}$&=&
$({\bf 1078,5})
\oplus({\bf 1078,1})
\oplus({\bf 924,14})
\oplus({\bf 924,10})
\oplus({\bf 924,5})
\oplus({\bf 924,1})
\oplus({\bf 525,35})
\oplus2({\bf 525,10})
\oplus({\bf 525,5})
\oplus({\bf 126',30})
\oplus({\bf 126',35})
\oplus({\bf 126',14})
\oplus({\bf 126',5})
\oplus({\bf 594,10})
\oplus({\bf 385,35})
\oplus({\bf 385,10})
\oplus({\bf 385,5})
\oplus({\bf 512,35'})
\oplus3({\bf 512,35})
\oplus2({\bf 512,14})
\oplus5({\bf 512,10})
\oplus4({\bf 512,5})
\oplus2({\bf 512,1})
\oplus2({\bf 189,81})
\oplus({\bf 189,30})
\oplus2({\bf 189,35'})
\oplus6({\bf 189,35})
\oplus4({\bf 189,14})
\oplus6({\bf 189,10})
\oplus4({\bf 189,5})
\oplus2({\bf 189,1})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus2({\bf 84,14})
\oplus2({\bf 84,10})
\oplus2({\bf 84,5})
\oplus2({\bf 84,1})
\oplus({\bf 90,105})
\oplus({\bf 90,81})
\oplus2({\bf 90,30})
\oplus2({\bf 90,35'})
\oplus6({\bf 90,35})
\oplus3({\bf 90,14})
\oplus5({\bf 90,10})
\oplus6({\bf 90,5})
\oplus2({\bf 90,1})
\oplus({\bf 70,105})
\oplus3({\bf 70,81})
\oplus({\bf 70,30})
\oplus3({\bf 70,35'})
\oplus8({\bf 70,35})
\oplus5({\bf 70,14})
\oplus9({\bf 70,10})
\oplus5({\bf 70,5})
\oplus2({\bf 70,1})
\oplus({\bf 21,55})
\oplus({\bf 21,105})
\oplus4({\bf 21,81})
\oplus2({\bf 21,30})
\oplus3({\bf 21,35'})
\oplus6({\bf 21,35})
\oplus6({\bf 21,14})
\oplus5({\bf 21,10})
\oplus3({\bf 21,5})
\oplus2({\bf 21,1})
\oplus({\bf 14,154})
\oplus2({\bf 14,105})
\oplus4({\bf 14,81})
\oplus3({\bf 14,30})
\oplus3({\bf 14,35'})
\oplus9({\bf 14,35})
\oplus4({\bf 14,14})
\oplus6({\bf 14,10})
\oplus5({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,30})
\oplus({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus({\bf 1,14})
\oplus({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 516096'}$&=&
$({\bf 1386,16})
\oplus2({\bf 1386,4})
\oplus({\bf 448,40})
\oplus({\bf 448,20})
\oplus2({\bf 448,16})
\oplus({\bf 448,4})
\oplus({\bf 616,20})
\oplus({\bf 616,16})
\oplus({\bf 616,4})
\oplus({\bf 378,20})
\oplus2({\bf 378,16})
\oplus2({\bf 378,4})
\oplus({\bf 350,64})
\oplus2({\bf 350,40})
\oplus3({\bf 350,20})
\oplus5({\bf 350,16})
\oplus4({\bf 350,4})
\oplus2({\bf 216,64})
\oplus2({\bf 216,40})
\oplus4({\bf 216,20})
\oplus6({\bf 216,16})
\oplus4({\bf 216,4})
\oplus({\bf 56,80})
\oplus2({\bf 56,64})
\oplus3({\bf 56,40})
\oplus2({\bf 56,20})
\oplus4({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 126,56})
\oplus2({\bf 126,64})
\oplus3({\bf 126,40})
\oplus4({\bf 126,20})
\oplus7({\bf 126,16})
\oplus6({\bf 126,4})
\oplus({\bf 64,140})
\oplus2({\bf 64,80})
\oplus({\bf 64,56})
\oplus6({\bf 64,64})
\oplus8({\bf 64,40})
\oplus8({\bf 64,20})
\oplus12({\bf 64,16})
\oplus7({\bf 64,4})
\oplus({\bf 14',140})
\oplus({\bf 14',80})
\oplus({\bf 14',56})
\oplus3({\bf 14',64})
\oplus4({\bf 14',40})
\oplus5({\bf 14',20})
\oplus6({\bf 14',16})
\oplus3({\bf 14',4})
\oplus2({\bf 6,140})
\oplus2({\bf 6,80})
\oplus({\bf 6,56})
\oplus4({\bf 6,64})
\oplus6({\bf 6,40})
\oplus4({\bf 6,20})
\oplus6({\bf 6,16})
\oplus3({\bf 6,4})$\\
%
${\bf 565248}$&=&
$({\bf 1078,10})
\oplus({\bf 924,35})
\oplus({\bf 924,10})
\oplus({\bf 924,5})
\oplus({\bf 525,35'})
\oplus({\bf 525,35})
\oplus({\bf 525,14})
\oplus({\bf 525,10})
\oplus({\bf 525,5})
\oplus({\bf 525,1})
\oplus({\bf 126',81})
\oplus({\bf 126',35})
\oplus({\bf 126',14})
\oplus({\bf 126',10})
\oplus({\bf 594,5})
\oplus({\bf 594,1})
\oplus({\bf 385,14})
\oplus({\bf 385,10})
\oplus({\bf 385,5})
\oplus({\bf 385,1})
\oplus({\bf 512,35'})
\oplus3({\bf 512,35})
\oplus2({\bf 512,14})
\oplus5({\bf 512,10})
\oplus4({\bf 512,5})
\oplus2({\bf 512,1})
\oplus({\bf 189,105})
\oplus2({\bf 189,81})
\oplus2({\bf 189,30})
\oplus2({\bf 189,35'})
\oplus6({\bf 189,35})
\oplus4({\bf 189,14})
\oplus6({\bf 189,10})
\oplus5({\bf 189,5})
\oplus2({\bf 189,1})
\oplus2({\bf 84,35})
\oplus3({\bf 84,10})
\oplus2({\bf 84,5})
\oplus2({\bf 90,81})
\oplus2({\bf 90,35'})
\oplus5({\bf 90,35})
\oplus4({\bf 90,14})
\oplus7({\bf 90,10})
\oplus3({\bf 90,5})
\oplus2({\bf 90,1})
\oplus({\bf 70,105})
\oplus2({\bf 70,81})
\oplus2({\bf 70,30})
\oplus3({\bf 70,35'})
\oplus8({\bf 70,35})
\oplus5({\bf 70,14})
\oplus7({\bf 70,10})
\oplus7({\bf 70,5})
\oplus3({\bf 70,1})
\oplus({\bf 21,154})
\oplus({\bf 21,105})
\oplus3({\bf 21,81})
\oplus3({\bf 21,30})
\oplus2({\bf 21,35'})
\oplus8({\bf 21,35})
\oplus3({\bf 21,14})
\oplus5({\bf 21,10})
\oplus4({\bf 21,5})
\oplus({\bf 14,55})
\oplus({\bf 14,105})
\oplus4({\bf 14,81})
\oplus2({\bf 14,30})
\oplus3({\bf 14,35'})
\oplus7({\bf 14,35})
\oplus6({\bf 14,14})
\oplus6({\bf 14,10})
\oplus4({\bf 14,5})
\oplus2({\bf 14,1})
\oplus({\bf 1,55})
\oplus2({\bf 1,81})
\oplus({\bf 1,35'})
\oplus2({\bf 1,35})
\oplus2({\bf 1,14})
\oplus2({\bf 1,10})$\\
%
${\bf 565248'}$&=&
$({\bf 1386,20})
\oplus({\bf 1386,16})
\oplus({\bf 1386,4})
\oplus({\bf 448,64})
\oplus({\bf 448,40})
\oplus({\bf 448,20})
\oplus2({\bf 448,16})
\oplus({\bf 448,4})
\oplus({\bf 616,16})
\oplus2({\bf 616,4})
\oplus({\bf 378,20})
\oplus2({\bf 378,16})
\oplus2({\bf 378,4})
\oplus({\bf 350,64})
\oplus2({\bf 350,40})
\oplus3({\bf 350,20})
\oplus5({\bf 350,16})
\oplus4({\bf 350,4})
\oplus({\bf 216,56})
\oplus2({\bf 216,64})
\oplus3({\bf 216,40})
\oplus3({\bf 216,20})
\oplus6({\bf 216,16})
\oplus5({\bf 216,4})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus2({\bf 56,64})
\oplus3({\bf 56,40})
\oplus3({\bf 56,20})
\oplus4({\bf 56,16})
\oplus2({\bf 56,4})
\oplus2({\bf 126,64})
\oplus2({\bf 126,40})
\oplus5({\bf 126,20})
\oplus7({\bf 126,16})
\oplus5({\bf 126,4})
\oplus({\bf 64,140})
\oplus2({\bf 64,80})
\oplus({\bf 64,56})
\oplus5({\bf 64,64})
\oplus8({\bf 64,40})
\oplus8({\bf 64,20})
\oplus12({\bf 64,16})
\oplus7({\bf 64,4})
\oplus({\bf 14',80})
\oplus({\bf 14',56})
\oplus3({\bf 14',64})
\oplus4({\bf 14',40})
\oplus3({\bf 14',20})
\oplus6({\bf 14',16})
\oplus4({\bf 14',4})
\oplus({\bf 6,140})
\oplus2({\bf 6,80})
\oplus4({\bf 6,64})
\oplus5({\bf 6,40})
\oplus4({\bf 6,20})
\oplus6({\bf 6,16})
\oplus2({\bf 6,4})$\\
%
${\bf 735471}$&=&
$({\bf 1274,1})
\oplus({\bf 2205,10})
\oplus({\bf 2205,5})
\oplus({\bf 1078,14})
\oplus({\bf 1078,5})
\oplus({\bf 1078,1})
\oplus({\bf 924,35})
\oplus2({\bf 924,10})
\oplus({\bf 924,5})
\oplus({\bf 525,35})
\oplus({\bf 525,14})
\oplus({\bf 525,10})
\oplus({\bf 525,5})
\oplus({\bf 525,1})
\oplus({\bf 126',35'})
\oplus({\bf 126',14})
\oplus({\bf 126',5})
\oplus({\bf 126',1})
\oplus({\bf 594,35})
\oplus({\bf 594,10})
\oplus({\bf 385,35'})
\oplus({\bf 385,35})
\oplus({\bf 385,14})
\oplus({\bf 385,10})
\oplus({\bf 385,5})
\oplus({\bf 385,1})
\oplus({\bf 512,81})
\oplus({\bf 512,30})
\oplus({\bf 512,35'})
\oplus4({\bf 512,35})
\oplus3({\bf 512,14})
\oplus4({\bf 512,10})
\oplus3({\bf 512,5})
\oplus({\bf 512,1})
\oplus({\bf 189,105})
\oplus2({\bf 189,81})
\oplus({\bf 189,30})
\oplus2({\bf 189,35'})
\oplus5({\bf 189,35})
\oplus2({\bf 189,14})
\oplus5({\bf 189,10})
\oplus3({\bf 189,5})
\oplus({\bf 189,1})
\oplus({\bf 84,81})
\oplus({\bf 84,30})
\oplus2({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 90,55})
\oplus({\bf 90,105})
\oplus2({\bf 90,81})
\oplus2({\bf 90,30})
\oplus3({\bf 90,35'})
\oplus4({\bf 90,35})
\oplus5({\bf 90,14})
\oplus2({\bf 90,10})
\oplus4({\bf 90,5})
\oplus3({\bf 90,1})
\oplus({\bf 70,154})
\oplus({\bf 70,105})
\oplus4({\bf 70,81})
\oplus2({\bf 70,30})
\oplus2({\bf 70,35'})
\oplus7({\bf 70,35})
\oplus3({\bf 70,14})
\oplus6({\bf 70,10})
\oplus3({\bf 70,5})
\oplus({\bf 21,154})
\oplus({\bf 21,84})
\oplus2({\bf 21,105})
\oplus3({\bf 21,81})
\oplus({\bf 21,30})
\oplus({\bf 21,35'})
\oplus5({\bf 21,35})
\oplus({\bf 21,14})
\oplus5({\bf 21,10})
\oplus2({\bf 21,5})
\oplus({\bf 14,220})
\oplus({\bf 14,154})
\oplus({\bf 14,55})
\oplus2({\bf 14,105})
\oplus3({\bf 14,81})
\oplus2({\bf 14,30})
\oplus4({\bf 14,35'})
\oplus5({\bf 14,35})
\oplus4({\bf 14,14})
\oplus3({\bf 14,10})
\oplus3({\bf 14,5})
\oplus2({\bf 14,1})
\oplus({\bf 1,220})
\oplus({\bf 1,55})
\oplus({\bf 1,105})
\oplus({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 874874}$&=&
$({\bf 924',10})
\oplus({\bf 924',5})
\oplus({\bf 924',1})
\oplus({\bf 924,35})
\oplus({\bf 924,14})
\oplus3({\bf 924,10})
\oplus2({\bf 924,5})
\oplus({\bf 924,1})
\oplus({\bf 525,35'})
\oplus2({\bf 525,35})
\oplus({\bf 525,14})
\oplus2({\bf 525,10})
\oplus2({\bf 525,5})
\oplus({\bf 525,1})
\oplus({\bf 126',35'})
\oplus2({\bf 126',35})
\oplus({\bf 126',14})
\oplus3({\bf 126',10})
\oplus3({\bf 126',5})
\oplus({\bf 126',1})
\oplus({\bf 385,35})
\oplus({\bf 385,14})
\oplus({\bf 385,10})
\oplus2({\bf 385,5})
\oplus({\bf 385,1})
\oplus({\bf 512,81})
\oplus({\bf 512,30})
\oplus({\bf 512,35'})
\oplus4({\bf 512,35})
\oplus3({\bf 512,14})
\oplus5({\bf 512,10})
\oplus4({\bf 512,5})
\oplus2({\bf 512,1})
\oplus({\bf 189,105})
\oplus2({\bf 189,81})
\oplus({\bf 189,30})
\oplus4({\bf 189,35'})
\oplus10({\bf 189,35})
\oplus6({\bf 189,14})
\oplus12({\bf 189,10})
\oplus8({\bf 189,5})
\oplus4({\bf 189,1})
\oplus({\bf 84,81})
\oplus2({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,10})
\oplus({\bf 84,5})
\oplus({\bf 90,105})
\oplus2({\bf 90,81})
\oplus2({\bf 90,30})
\oplus3({\bf 90,35'})
\oplus8({\bf 90,35})
\oplus5({\bf 90,14})
\oplus8({\bf 90,10})
\oplus7({\bf 90,5})
\oplus3({\bf 90,1})
\oplus2({\bf 70,105})
\oplus4({\bf 70,81})
\oplus2({\bf 70,30})
\oplus5({\bf 70,35'})
\oplus11({\bf 70,35})
\oplus7({\bf 70,14})
\oplus11({\bf 70,10})
\oplus8({\bf 70,5})
\oplus3({\bf 70,1})
\oplus({\bf 21,84})
\oplus2({\bf 21,105})
\oplus4({\bf 21,81})
\oplus({\bf 21,30})
\oplus5({\bf 21,35'})
\oplus11({\bf 21,35})
\oplus6({\bf 21,14})
\oplus12({\bf 21,10})
\oplus7({\bf 21,5})
\oplus3({\bf 21,1})
\oplus({\bf 14,84})
\oplus3({\bf 14,105})
\oplus4({\bf 14,81})
\oplus3({\bf 14,30})
\oplus6({\bf 14,35'})
\oplus12({\bf 14,35})
\oplus7({\bf 14,14})
\oplus10({\bf 14,10})
\oplus9({\bf 14,5})
\oplus4({\bf 14,1})
\oplus2({\bf 1,105})
\oplus({\bf 1,81})
\oplus({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus3({\bf 1,10})
\oplus3({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 1136200}$&=&
$({\bf 462,10})
\oplus({\bf 924',35})
\oplus({\bf 924',14})
\oplus({\bf 924',10})
\oplus2({\bf 924',5})
\oplus({\bf 924',1})
\oplus({\bf 924,81})
\oplus2({\bf 924,35})
\oplus({\bf 924,14})
\oplus4({\bf 924,10})
\oplus({\bf 924,5})
\oplus({\bf 525,30})
\oplus({\bf 525,35'})
\oplus2({\bf 525,35})
\oplus2({\bf 525,14})
\oplus2({\bf 525,10})
\oplus3({\bf 525,5})
\oplus2({\bf 525,1})
\oplus({\bf 126',30})
\oplus({\bf 126',35'})
\oplus3({\bf 126',35})
\oplus2({\bf 126',14})
\oplus3({\bf 126',10})
\oplus4({\bf 126',5})
\oplus2({\bf 126',1})
\oplus({\bf 385,30})
\oplus({\bf 385,35'})
\oplus({\bf 385,35})
\oplus({\bf 385,14})
\oplus2({\bf 385,5})
\oplus2({\bf 385,1})
\oplus({\bf 512,105})
\oplus({\bf 512,81})
\oplus2({\bf 512,35'})
\oplus4({\bf 512,35})
\oplus2({\bf 512,14})
\oplus4({\bf 512,10})
\oplus3({\bf 512,5})
\oplus({\bf 512,1})
\oplus({\bf 189,105})
\oplus3({\bf 189,81})
\oplus({\bf 189,30})
\oplus4({\bf 189,35'})
\oplus10({\bf 189,35})
\oplus6({\bf 189,14})
\oplus12({\bf 189,10})
\oplus7({\bf 189,5})
\oplus3({\bf 189,1})
\oplus({\bf 84,84})
\oplus({\bf 84,81})
\oplus({\bf 84,35})
\oplus3({\bf 84,10})
\oplus2({\bf 90,105})
\oplus({\bf 90,81})
\oplus2({\bf 90,30})
\oplus4({\bf 90,35'})
\oplus7({\bf 90,35})
\oplus4({\bf 90,14})
\oplus5({\bf 90,10})
\oplus7({\bf 90,5})
\oplus3({\bf 90,1})
\oplus({\bf 70,84})
\oplus2({\bf 70,105})
\oplus3({\bf 70,81})
\oplus({\bf 70,30})
\oplus5({\bf 70,35'})
\oplus9({\bf 70,35})
\oplus5({\bf 70,14})
\oplus10({\bf 70,10})
\oplus6({\bf 70,5})
\oplus3({\bf 70,1})
\oplus({\bf 21,84})
\oplus({\bf 21,105})
\oplus5({\bf 21,81})
\oplus3({\bf 21,35'})
\oplus10({\bf 21,35})
\oplus5({\bf 21,14})
\oplus13({\bf 21,10})
\oplus4({\bf 21,5})
\oplus({\bf 21,1})
\oplus3({\bf 14,105})
\oplus2({\bf 14,81})
\oplus3({\bf 14,30})
\oplus6({\bf 14,35'})
\oplus10({\bf 14,35})
\oplus6({\bf 14,14})
\oplus6({\bf 14,10})
\oplus9({\bf 14,5})
\oplus4({\bf 14,1})
\oplus({\bf 1,105})
\oplus3({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus3({\bf 1,35})
\oplus2({\bf 1,14})
\oplus({\bf 1,10})
\oplus4({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 1307504}$&=&
$({\bf 2184,4})
\oplus({\bf 2240,16})
\oplus({\bf 2240,4})
\oplus({\bf 1344,20})
\oplus({\bf 1344,16})
\oplus({\bf 1344,4})
\oplus({\bf 1386,40})
\oplus({\bf 1386,20})
\oplus3({\bf 1386,16})
\oplus2({\bf 1386,4})
\oplus({\bf 448,64})
\oplus({\bf 448,40})
\oplus({\bf 448,20})
\oplus2({\bf 448,16})
\oplus2({\bf 448,4})
\oplus({\bf 330,20})
\oplus({\bf 616,64})
\oplus({\bf 616,40})
\oplus2({\bf 616,20})
\oplus3({\bf 616,16})
\oplus2({\bf 616,4})
\oplus({\bf 378,64})
\oplus2({\bf 378,40})
\oplus2({\bf 378,20})
\oplus3({\bf 378,16})
\oplus2({\bf 378,4})
\oplus({\bf 350,80})
\oplus({\bf 350,56})
\oplus3({\bf 350,64})
\oplus4({\bf 350,40})
\oplus4({\bf 350,20})
\oplus6({\bf 350,16})
\oplus4({\bf 350,4})
\oplus({\bf 216,140})
\oplus({\bf 216,80})
\oplus3({\bf 216,64})
\oplus4({\bf 216,40})
\oplus5({\bf 216,20})
\oplus6({\bf 216,16})
\oplus3({\bf 216,4})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus({\bf 56,56})
\oplus2({\bf 56,64})
\oplus2({\bf 56,40})
\oplus3({\bf 56,20})
\oplus3({\bf 56,16})
\oplus2({\bf 56,4})
\oplus({\bf 126,140})
\oplus2({\bf 126,80})
\oplus({\bf 126,56})
\oplus4({\bf 126,64})
\oplus6({\bf 126,40})
\oplus4({\bf 126,20})
\oplus7({\bf 126,16})
\oplus4({\bf 126,4})
\oplus({\bf 64,140'})
\oplus({\bf 64,160})
\oplus3({\bf 64,140})
\oplus4({\bf 64,80})
\oplus2({\bf 64,56})
\oplus7({\bf 64,64})
\oplus8({\bf 64,40})
\oplus7({\bf 64,20})
\oplus10({\bf 64,16})
\oplus5({\bf 64,4})
\oplus({\bf 14',256})
\oplus2({\bf 14',140})
\oplus2({\bf 14',80})
\oplus({\bf 14',56})
\oplus4({\bf 14',64})
\oplus4({\bf 14',40})
\oplus4({\bf 14',20})
\oplus4({\bf 14',16})
\oplus2({\bf 14',4})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus({\bf 6,160})
\oplus2({\bf 6,140})
\oplus2({\bf 6,80})
\oplus2({\bf 6,56})
\oplus4({\bf 6,64})
\oplus4({\bf 6,40})
\oplus3({\bf 6,20})
\oplus4({\bf 6,16})
\oplus3({\bf 6,4})$\\
%
${\bf 1352078}$&=&
$({\bf 2457,10})
\oplus({\bf 1274,5})
\oplus({\bf 1386',5})
\oplus({\bf 1386',1})
\oplus({\bf 2205,35})
\oplus({\bf 2205,14})
\oplus({\bf 2205,10})
\oplus({\bf 2205,5})
\oplus({\bf 2205,1})
\oplus({\bf 1078,35})
\oplus({\bf 1078,10})
\oplus({\bf 1078,5})
\oplus({\bf 924,81})
\oplus({\bf 924,35})
\oplus({\bf 924,14})
\oplus3({\bf 924,10})
\oplus({\bf 525,30})
\oplus({\bf 525,35'})
\oplus({\bf 525,35})
\oplus({\bf 525,14})
\oplus2({\bf 525,5})
\oplus({\bf 525,1})
\oplus({\bf 126',30})
\oplus({\bf 126',35})
\oplus({\bf 126',5})
\oplus({\bf 594,35'})
\oplus({\bf 594,35})
\oplus({\bf 594,14})
\oplus2({\bf 594,10})
\oplus({\bf 594,5})
\oplus({\bf 385,30})
\oplus({\bf 385,35'})
\oplus2({\bf 385,35})
\oplus({\bf 385,14})
\oplus({\bf 385,10})
\oplus2({\bf 385,5})
\oplus({\bf 385,1})
\oplus({\bf 512,105})
\oplus2({\bf 512,81})
\oplus({\bf 512,30})
\oplus2({\bf 512,35'})
\oplus5({\bf 512,35})
\oplus3({\bf 512,14})
\oplus4({\bf 512,10})
\oplus3({\bf 512,5})
\oplus({\bf 512,1})
\oplus({\bf 189,154})
\oplus({\bf 189,55})
\oplus({\bf 189,105})
\oplus3({\bf 189,81})
\oplus({\bf 189,30})
\oplus2({\bf 189,35'})
\oplus5({\bf 189,35})
\oplus3({\bf 189,14})
\oplus4({\bf 189,10})
\oplus2({\bf 189,5})
\oplus({\bf 189,1})
\oplus({\bf 84,84})
\oplus2({\bf 84,81})
\oplus2({\bf 84,35})
\oplus({\bf 84,14})
\oplus3({\bf 84,10})
\oplus({\bf 90,154})
\oplus2({\bf 90,105})
\oplus2({\bf 90,81})
\oplus3({\bf 90,30})
\oplus2({\bf 90,35'})
\oplus5({\bf 90,35})
\oplus2({\bf 90,14})
\oplus2({\bf 90,10})
\oplus4({\bf 90,5})
\oplus({\bf 90,1})
\oplus({\bf 70,220})
\oplus({\bf 70,154})
\oplus({\bf 70,55})
\oplus2({\bf 70,105})
\oplus4({\bf 70,81})
\oplus2({\bf 70,30})
\oplus3({\bf 70,35'})
\oplus5({\bf 70,35})
\oplus4({\bf 70,14})
\oplus4({\bf 70,10})
\oplus2({\bf 70,5})
\oplus({\bf 70,1})
\oplus({\bf 21,260})
\oplus({\bf 21,154})
\oplus({\bf 21,55})
\oplus({\bf 21,84})
\oplus({\bf 21,105})
\oplus5({\bf 21,81})
\oplus({\bf 21,35'})
\oplus3({\bf 21,35})
\oplus2({\bf 21,14})
\oplus5({\bf 21,10})
\oplus({\bf 14,91})
\oplus({\bf 14,220})
\oplus2({\bf 14,154})
\oplus({\bf 14,55})
\oplus2({\bf 14,105})
\oplus2({\bf 14,81})
\oplus3({\bf 14,30})
\oplus3({\bf 14,35'})
\oplus5({\bf 14,35})
\oplus2({\bf 14,14})
\oplus({\bf 14,10})
\oplus3({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 1,91})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus({\bf 1,35'})
\oplus({\bf 1,35})
\oplus2({\bf 1,5})$\\
%
${\bf 1352078'}$&=&
$({\bf 1001,1})
\oplus({\bf 2457,5})
\oplus({\bf 1274,14})
\oplus({\bf 1274,1})
\oplus({\bf 1386',10})
\oplus({\bf 2205,35})
\oplus2({\bf 2205,10})
\oplus({\bf 2205,5})
\oplus({\bf 1078,35'})
\oplus2({\bf 1078,14})
\oplus({\bf 1078,5})
\oplus2({\bf 1078,1})
\oplus({\bf 924,30})
\oplus2({\bf 924,35})
\oplus({\bf 924,10})
\oplus2({\bf 924,5})
\oplus({\bf 525,81})
\oplus({\bf 525,35})
\oplus({\bf 525,14})
\oplus2({\bf 525,10})
\oplus({\bf 126',55})
\oplus({\bf 126',35'})
\oplus2({\bf 126',14})
\oplus2({\bf 126',1})
\oplus2({\bf 594,35})
\oplus2({\bf 594,10})
\oplus({\bf 594,5})
\oplus({\bf 385,81})
\oplus({\bf 385,35'})
\oplus({\bf 385,35})
\oplus2({\bf 385,14})
\oplus2({\bf 385,10})
\oplus({\bf 385,5})
\oplus({\bf 385,1})
\oplus({\bf 512,105})
\oplus2({\bf 512,81})
\oplus({\bf 512,30})
\oplus2({\bf 512,35'})
\oplus5({\bf 512,35})
\oplus3({\bf 512,14})
\oplus4({\bf 512,10})
\oplus3({\bf 512,5})
\oplus({\bf 512,1})
\oplus({\bf 189,154})
\oplus({\bf 189,105})
\oplus3({\bf 189,81})
\oplus2({\bf 189,30})
\oplus2({\bf 189,35'})
\oplus5({\bf 189,35})
\oplus2({\bf 189,14})
\oplus4({\bf 189,10})
\oplus3({\bf 189,5})
\oplus({\bf 84,105})
\oplus2({\bf 84,30})
\oplus({\bf 84,35'})
\oplus2({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus2({\bf 84,5})
\oplus({\bf 90,220})
\oplus2({\bf 90,55})
\oplus({\bf 90,105})
\oplus3({\bf 90,81})
\oplus({\bf 90,30})
\oplus4({\bf 90,35'})
\oplus3({\bf 90,35})
\oplus6({\bf 90,14})
\oplus2({\bf 90,10})
\oplus2({\bf 90,5})
\oplus3({\bf 90,1})
\oplus2({\bf 70,154})
\oplus({\bf 70,84})
\oplus2({\bf 70,105})
\oplus4({\bf 70,81})
\oplus2({\bf 70,30})
\oplus({\bf 70,35'})
\oplus7({\bf 70,35})
\oplus({\bf 70,14})
\oplus5({\bf 70,10})
\oplus2({\bf 70,5})
\oplus({\bf 21,91})
\oplus2({\bf 21,154})
\oplus2({\bf 21,105})
\oplus2({\bf 21,81})
\oplus3({\bf 21,30})
\oplus({\bf 21,35'})
\oplus5({\bf 21,35})
\oplus2({\bf 21,10})
\oplus3({\bf 21,5})
\oplus({\bf 14,260})
\oplus({\bf 14,220})
\oplus({\bf 14,154})
\oplus2({\bf 14,55})
\oplus2({\bf 14,105})
\oplus4({\bf 14,81})
\oplus({\bf 14,30})
\oplus3({\bf 14,35'})
\oplus3({\bf 14,35})
\oplus4({\bf 14,14})
\oplus3({\bf 14,10})
\oplus({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 1,140''})
\oplus({\bf 1,220})
\oplus2({\bf 1,55})
\oplus({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus3({\bf 1,14})
\oplus2({\bf 1,1})$\\
%
${\bf 1450449}$&=&
$({\bf 462,30})
\oplus({\bf 462,14})
\oplus({\bf 462,5})
\oplus({\bf 462,1})
\oplus({\bf 924',81})
\oplus2({\bf 924',35})
\oplus({\bf 924',14})
\oplus2({\bf 924',10})
\oplus({\bf 924',5})
\oplus({\bf 924,105})
\oplus({\bf 924,30})
\oplus2({\bf 924,35'})
\oplus2({\bf 924,35})
\oplus2({\bf 924,14})
\oplus({\bf 924,10})
\oplus3({\bf 924,5})
\oplus2({\bf 924,1})
\oplus({\bf 525,81})
\oplus({\bf 525,35'})
\oplus3({\bf 525,35})
\oplus({\bf 525,14})
\oplus4({\bf 525,10})
\oplus({\bf 525,5})
\oplus2({\bf 126',81})
\oplus({\bf 126',35'})
\oplus4({\bf 126',35})
\oplus2({\bf 126',14})
\oplus5({\bf 126',10})
\oplus2({\bf 126',5})
\oplus({\bf 385,84})
\oplus({\bf 385,81})
\oplus({\bf 385,35})
\oplus3({\bf 385,10})
\oplus({\bf 512,105})
\oplus({\bf 512,81})
\oplus2({\bf 512,35'})
\oplus4({\bf 512,35})
\oplus2({\bf 512,14})
\oplus4({\bf 512,10})
\oplus3({\bf 512,5})
\oplus({\bf 512,1})
\oplus2({\bf 189,105})
\oplus2({\bf 189,81})
\oplus2({\bf 189,30})
\oplus5({\bf 189,35'})
\oplus10({\bf 189,35})
\oplus6({\bf 189,14})
\oplus9({\bf 189,10})
\oplus8({\bf 189,5})
\oplus4({\bf 189,1})
\oplus({\bf 84,30})
\oplus({\bf 84,35'})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus2({\bf 84,5})
\oplus2({\bf 84,1})
\oplus({\bf 90,84})
\oplus({\bf 90,105})
\oplus3({\bf 90,81})
\oplus2({\bf 90,35'})
\oplus6({\bf 90,35})
\oplus3({\bf 90,14})
\oplus9({\bf 90,10})
\oplus3({\bf 90,5})
\oplus({\bf 90,1})
\oplus({\bf 70,105})
\oplus2({\bf 70,81})
\oplus2({\bf 70,30})
\oplus4({\bf 70,35'})
\oplus8({\bf 70,35})
\oplus5({\bf 70,14})
\oplus8({\bf 70,10})
\oplus7({\bf 70,5})
\oplus3({\bf 70,1})
\oplus2({\bf 21,105})
\oplus({\bf 21,81})
\oplus3({\bf 21,30})
\oplus5({\bf 21,35'})
\oplus8({\bf 21,35})
\oplus6({\bf 21,14})
\oplus5({\bf 21,10})
\oplus9({\bf 21,5})
\oplus5({\bf 21,1})
\oplus({\bf 14,84})
\oplus({\bf 14,105})
\oplus4({\bf 14,81})
\oplus2({\bf 14,35'})
\oplus8({\bf 14,35})
\oplus4({\bf 14,14})
\oplus11({\bf 14,10})
\oplus4({\bf 14,5})
\oplus({\bf 14,1})
\oplus({\bf 1,84})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus5({\bf 1,10})$\\
%
${\bf 1821600}$&=&
$({\bf 462,105})
\oplus({\bf 462,35'})
\oplus({\bf 924',84})
\oplus({\bf 924',105})
\oplus({\bf 924',81})
\oplus2({\bf 924',35'})
\oplus2({\bf 924',35})
\oplus({\bf 924',10})
\oplus({\bf 924,105})
\oplus({\bf 924,81})
\oplus({\bf 924,30})
\oplus2({\bf 924,35'})
\oplus3({\bf 924,35})
\oplus2({\bf 924,14})
\oplus2({\bf 924,10})
\oplus2({\bf 924,5})
\oplus({\bf 924,1})
\oplus({\bf 525,105})
\oplus({\bf 525,81})
\oplus2({\bf 525,35'})
\oplus3({\bf 525,35})
\oplus({\bf 525,14})
\oplus3({\bf 525,10})
\oplus({\bf 525,5})
\oplus({\bf 126',84})
\oplus2({\bf 126',105})
\oplus2({\bf 126',81})
\oplus3({\bf 126',35'})
\oplus4({\bf 126',35})
\oplus({\bf 126',14})
\oplus3({\bf 126',10})
\oplus({\bf 126',5})
\oplus({\bf 385,81})
\oplus2({\bf 385,35})
\oplus({\bf 385,14})
\oplus2({\bf 385,10})
\oplus({\bf 385,5})
\oplus({\bf 512,81})
\oplus({\bf 512,30})
\oplus({\bf 512,35'})
\oplus4({\bf 512,35})
\oplus3({\bf 512,14})
\oplus5({\bf 512,10})
\oplus4({\bf 512,5})
\oplus2({\bf 512,1})
\oplus2({\bf 189,105})
\oplus3({\bf 189,81})
\oplus2({\bf 189,30})
\oplus5({\bf 189,35'})
\oplus10({\bf 189,35})
\oplus6({\bf 189,14})
\oplus9({\bf 189,10})
\oplus7({\bf 189,5})
\oplus3({\bf 189,1})
\oplus({\bf 84,35})
\oplus({\bf 84,14})
\oplus({\bf 84,10})
\oplus2({\bf 84,5})
\oplus({\bf 84,1})
\oplus2({\bf 90,81})
\oplus({\bf 90,30})
\oplus({\bf 90,35'})
\oplus6({\bf 90,35})
\oplus4({\bf 90,14})
\oplus8({\bf 90,10})
\oplus5({\bf 90,5})
\oplus2({\bf 90,1})
\oplus({\bf 70,81})
\oplus({\bf 70,30})
\oplus2({\bf 70,35'})
\oplus7({\bf 70,35})
\oplus5({\bf 70,14})
\oplus8({\bf 70,10})
\oplus7({\bf 70,5})
\oplus3({\bf 70,1})
\oplus({\bf 21,105})
\oplus2({\bf 21,81})
\oplus2({\bf 21,30})
\oplus3({\bf 21,35'})
\oplus7({\bf 21,35})
\oplus5({\bf 21,14})
\oplus6({\bf 21,10})
\oplus6({\bf 21,5})
\oplus3({\bf 21,1})
\oplus2({\bf 14,81})
\oplus({\bf 14,30})
\oplus({\bf 14,35'})
\oplus6({\bf 14,35})
\oplus4({\bf 14,14})
\oplus8({\bf 14,10})
\oplus5({\bf 14,5})
\oplus2({\bf 14,1})
\oplus({\bf 1,81})
\oplus2({\bf 1,35})
\oplus({\bf 1,14})
\oplus2({\bf 1,10})
\oplus({\bf 1,5})$\\
%
${\bf 1874730}$&=&
$({\bf 462,5})
\oplus({\bf 462,1})
\oplus({\bf 924',35})
\oplus({\bf 924',14})
\oplus3({\bf 924',10})
\oplus2({\bf 924',5})
\oplus({\bf 924',1})
\oplus({\bf 924,30})
\oplus({\bf 924,35'})
\oplus3({\bf 924,35})
\oplus3({\bf 924,14})
\oplus3({\bf 924,10})
\oplus5({\bf 924,5})
\oplus3({\bf 924,1})
\oplus({\bf 525,81})
\oplus({\bf 525,35'})
\oplus4({\bf 525,35})
\oplus2({\bf 525,14})
\oplus6({\bf 525,10})
\oplus3({\bf 525,5})
\oplus({\bf 525,1})
\oplus({\bf 126',81})
\oplus({\bf 126',35'})
\oplus5({\bf 126',35})
\oplus3({\bf 126',14})
\oplus8({\bf 126',10})
\oplus4({\bf 126',5})
\oplus2({\bf 126',1})
\oplus({\bf 385,81})
\oplus2({\bf 385,35})
\oplus({\bf 385,14})
\oplus4({\bf 385,10})
\oplus({\bf 385,5})
\oplus({\bf 512,105})
\oplus2({\bf 512,81})
\oplus({\bf 512,30})
\oplus3({\bf 512,35'})
\oplus7({\bf 512,35})
\oplus4({\bf 512,14})
\oplus8({\bf 512,10})
\oplus6({\bf 512,5})
\oplus3({\bf 512,1})
\oplus2({\bf 189,105})
\oplus4({\bf 189,81})
\oplus3({\bf 189,30})
\oplus8({\bf 189,35'})
\oplus18({\bf 189,35})
\oplus11({\bf 189,14})
\oplus19({\bf 189,10})
\oplus16({\bf 189,5})
\oplus7({\bf 189,1})
\oplus({\bf 84,105})
\oplus({\bf 84,30})
\oplus2({\bf 84,35'})
\oplus2({\bf 84,35})
\oplus2({\bf 84,14})
\oplus({\bf 84,10})
\oplus3({\bf 84,5})
\oplus2({\bf 84,1})
\oplus({\bf 90,84})
\oplus2({\bf 90,105})
\oplus5({\bf 90,81})
\oplus({\bf 90,30})
\oplus5({\bf 90,35'})
\oplus13({\bf 90,35})
\oplus7({\bf 90,14})
\oplus16({\bf 90,10})
\oplus8({\bf 90,5})
\oplus3({\bf 90,1})
\oplus({\bf 70,84})
\oplus4({\bf 70,105})
\oplus5({\bf 70,81})
\oplus3({\bf 70,30})
\oplus9({\bf 70,35'})
\oplus18({\bf 70,35})
\oplus10({\bf 70,14})
\oplus17({\bf 70,10})
\oplus13({\bf 70,5})
\oplus6({\bf 70,1})
\oplus4({\bf 21,105})
\oplus4({\bf 21,81})
\oplus5({\bf 21,30})
\oplus10({\bf 21,35'})
\oplus18({\bf 21,35})
\oplus12({\bf 21,14})
\oplus14({\bf 21,10})
\oplus16({\bf 21,5})
\oplus8({\bf 21,1})
\oplus2({\bf 14,84})
\oplus4({\bf 14,105})
\oplus8({\bf 14,81})
\oplus2({\bf 14,30})
\oplus8({\bf 14,35'})
\oplus19({\bf 14,35})
\oplus10({\bf 14,14})
\oplus21({\bf 14,10})
\oplus10({\bf 14,5})
\oplus3({\bf 14,1})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus4({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus3({\bf 1,14})
\oplus8({\bf 1,10})
\oplus2({\bf 1,5})$\\
%
${\bf 1937520}$&=&
$({\bf 792,120})
\oplus({\bf 1728,160})
\oplus({\bf 1728,56})
\oplus({\bf 2016,140})
\oplus({\bf 2016,64})
\oplus({\bf 2016,20})
\oplus({\bf 1100,56})
\oplus({\bf 1100,64})
\oplus({\bf 252,160})
\oplus({\bf 252,56})
\oplus({\bf 252,64})
\oplus({\bf 1344,80})
\oplus({\bf 1344,40})
\oplus({\bf 1344,16})
\oplus({\bf 1344,4})
\oplus({\bf 1386,64})
\oplus({\bf 1386,40})
\oplus({\bf 1386,20})
\oplus({\bf 1386,16})
\oplus({\bf 448,140})
\oplus({\bf 448,56})
\oplus2({\bf 448,64})
\oplus({\bf 448,40})
\oplus2({\bf 448,20})
\oplus({\bf 448,16})
\oplus({\bf 616,40})
\oplus({\bf 616,16})
\oplus({\bf 616,4})
\oplus({\bf 378,20})
\oplus({\bf 378,16})
\oplus({\bf 350,80})
\oplus({\bf 350,64})
\oplus2({\bf 350,40})
\oplus({\bf 350,20})
\oplus3({\bf 350,16})
\oplus2({\bf 350,4})
\oplus({\bf 216,64})
\oplus({\bf 216,40})
\oplus2({\bf 216,20})
\oplus2({\bf 216,16})
\oplus({\bf 216,4})
\oplus({\bf 56,140})
\oplus({\bf 56,64})
\oplus({\bf 56,40})
\oplus2({\bf 56,20})
\oplus({\bf 56,16})
\oplus({\bf 126,40})
\oplus({\bf 126,20})
\oplus2({\bf 126,16})
\oplus2({\bf 126,4})
\oplus({\bf 64,80})
\oplus({\bf 64,64})
\oplus2({\bf 64,40})
\oplus({\bf 64,20})
\oplus3({\bf 64,16})
\oplus2({\bf 64,4})
\oplus({\bf 14',40})
\oplus({\bf 14',16})
\oplus({\bf 14',4})
\oplus({\bf 6,80})
\oplus({\bf 6,40})
\oplus({\bf 6,16})
\oplus({\bf 6,4})$\\
%
${\bf 1961256}$&=&
$({\bf 2457,5})
\oplus({\bf 2457,1})
\oplus({\bf 1274,10})
\oplus({\bf 1386',10})
\oplus({\bf 2205,35})
\oplus({\bf 2205,14})
\oplus2({\bf 2205,10})
\oplus2({\bf 2205,5})
\oplus({\bf 2205,1})
\oplus({\bf 1078,35})
\oplus({\bf 1078,14})
\oplus2({\bf 1078,10})
\oplus({\bf 1078,5})
\oplus({\bf 924,30})
\oplus({\bf 924,35'})
\oplus2({\bf 924,35})
\oplus2({\bf 924,14})
\oplus({\bf 924,10})
\oplus3({\bf 924,5})
\oplus2({\bf 924,1})
\oplus({\bf 525,81})
\oplus2({\bf 525,35})
\oplus({\bf 525,14})
\oplus3({\bf 525,10})
\oplus({\bf 525,5})
\oplus({\bf 126',81})
\oplus({\bf 126',35})
\oplus2({\bf 126',10})
\oplus({\bf 594,35'})
\oplus2({\bf 594,35})
\oplus({\bf 594,14})
\oplus2({\bf 594,10})
\oplus2({\bf 594,5})
\oplus({\bf 594,1})
\oplus({\bf 385,81})
\oplus({\bf 385,35'})
\oplus3({\bf 385,35})
\oplus({\bf 385,14})
\oplus4({\bf 385,10})
\oplus({\bf 385,5})
\oplus({\bf 512,105})
\oplus3({\bf 512,81})
\oplus2({\bf 512,30})
\oplus3({\bf 512,35'})
\oplus8({\bf 512,35})
\oplus5({\bf 512,14})
\oplus7({\bf 512,10})
\oplus5({\bf 512,5})
\oplus2({\bf 512,1})
\oplus({\bf 189,154})
\oplus({\bf 189,55})
\oplus2({\bf 189,105})
\oplus4({\bf 189,81})
\oplus3({\bf 189,30})
\oplus4({\bf 189,35'})
\oplus8({\bf 189,35})
\oplus5({\bf 189,14})
\oplus6({\bf 189,10})
\oplus5({\bf 189,5})
\oplus2({\bf 189,1})
\oplus({\bf 84,105})
\oplus({\bf 84,81})
\oplus2({\bf 84,30})
\oplus2({\bf 84,35'})
\oplus3({\bf 84,35})
\oplus3({\bf 84,14})
\oplus({\bf 84,10})
\oplus3({\bf 84,5})
\oplus2({\bf 84,1})
\oplus({\bf 90,154})
\oplus({\bf 90,55})
\oplus({\bf 90,84})
\oplus2({\bf 90,105})
\oplus6({\bf 90,81})
\oplus2({\bf 90,30})
\oplus2({\bf 90,35'})
\oplus8({\bf 90,35})
\oplus4({\bf 90,14})
\oplus8({\bf 90,10})
\oplus3({\bf 90,5})
\oplus({\bf 70,220})
\oplus2({\bf 70,154})
\oplus({\bf 70,55})
\oplus3({\bf 70,105})
\oplus6({\bf 70,81})
\oplus4({\bf 70,30})
\oplus5({\bf 70,35'})
\oplus10({\bf 70,35})
\oplus6({\bf 70,14})
\oplus6({\bf 70,10})
\oplus5({\bf 70,5})
\oplus2({\bf 70,1})
\oplus({\bf 21,91})
\oplus({\bf 21,220})
\oplus2({\bf 21,154})
\oplus2({\bf 21,55})
\oplus3({\bf 21,105})
\oplus3({\bf 21,81})
\oplus4({\bf 21,30})
\oplus5({\bf 21,35'})
\oplus6({\bf 21,35})
\oplus5({\bf 21,14})
\oplus2({\bf 21,10})
\oplus5({\bf 21,5})
\oplus3({\bf 21,1})
\oplus({\bf 14,260})
\oplus({\bf 14,220})
\oplus3({\bf 14,154})
\oplus({\bf 14,55})
\oplus({\bf 14,84})
\oplus3({\bf 14,105})
\oplus7({\bf 14,81})
\oplus2({\bf 14,30})
\oplus3({\bf 14,35'})
\oplus8({\bf 14,35})
\oplus3({\bf 14,14})
\oplus7({\bf 14,10})
\oplus2({\bf 14,5})
\oplus({\bf 1,260})
\oplus({\bf 1,154})
\oplus({\bf 1,84})
\oplus({\bf 1,105})
\oplus3({\bf 1,81})
\oplus2({\bf 1,35})
\oplus3({\bf 1,10})$\\
%
${\bf 2254000}$&=&
$({\bf 462,10})
\oplus({\bf 924',35'})
\oplus2({\bf 924',35})
\oplus({\bf 924',14})
\oplus2({\bf 924',10})
\oplus2({\bf 924',5})
\oplus({\bf 924',1})
\oplus({\bf 924,81})
\oplus({\bf 924,35'})
\oplus4({\bf 924,35})
\oplus2({\bf 924,14})
\oplus6({\bf 924,10})
\oplus3({\bf 924,5})
\oplus({\bf 924,1})
\oplus({\bf 525,105})
\oplus({\bf 525,81})
\oplus({\bf 525,30})
\oplus2({\bf 525,35'})
\oplus4({\bf 525,35})
\oplus3({\bf 525,14})
\oplus5({\bf 525,10})
\oplus5({\bf 525,5})
\oplus3({\bf 525,1})
\oplus({\bf 126',105})
\oplus({\bf 126',81})
\oplus({\bf 126',30})
\oplus3({\bf 126',35'})
\oplus6({\bf 126',35})
\oplus4({\bf 126',14})
\oplus6({\bf 126',10})
\oplus6({\bf 126',5})
\oplus3({\bf 126',1})
\oplus({\bf 385,30})
\oplus({\bf 385,35'})
\oplus2({\bf 385,35})
\oplus2({\bf 385,14})
\oplus2({\bf 385,10})
\oplus3({\bf 385,5})
\oplus2({\bf 385,1})
\oplus({\bf 512,105})
\oplus2({\bf 512,81})
\oplus({\bf 512,30})
\oplus3({\bf 512,35'})
\oplus8({\bf 512,35})
\oplus5({\bf 512,14})
\oplus9({\bf 512,10})
\oplus7({\bf 512,5})
\oplus3({\bf 512,1})
\oplus({\bf 189,84})
\oplus3({\bf 189,105})
\oplus6({\bf 189,81})
\oplus3({\bf 189,30})
\oplus8({\bf 189,35'})
\oplus20({\bf 189,35})
\oplus12({\bf 189,14})
\oplus23({\bf 189,10})
\oplus16({\bf 189,5})
\oplus7({\bf 189,1})
\oplus({\bf 84,81})
\oplus({\bf 84,35'})
\oplus3({\bf 84,35})
\oplus({\bf 84,14})
\oplus4({\bf 84,10})
\oplus({\bf 84,5})
\oplus2({\bf 90,105})
\oplus3({\bf 90,81})
\oplus3({\bf 90,30})
\oplus7({\bf 90,35'})
\oplus14({\bf 90,35})
\oplus9({\bf 90,14})
\oplus13({\bf 90,10})
\oplus12({\bf 90,5})
\oplus6({\bf 90,1})
\oplus({\bf 70,84})
\oplus3({\bf 70,105})
\oplus6({\bf 70,81})
\oplus3({\bf 70,30})
\oplus8({\bf 70,35'})
\oplus19({\bf 70,35})
\oplus11({\bf 70,14})
\oplus20({\bf 70,10})
\oplus14({\bf 70,5})
\oplus6({\bf 70,1})
\oplus({\bf 21,84})
\oplus3({\bf 21,105})
\oplus7({\bf 21,81})
\oplus2({\bf 21,30})
\oplus8({\bf 21,35'})
\oplus20({\bf 21,35})
\oplus10({\bf 21,14})
\oplus22({\bf 21,10})
\oplus12({\bf 21,5})
\oplus4({\bf 21,1})
\oplus4({\bf 14,105})
\oplus5({\bf 14,81})
\oplus4({\bf 14,30})
\oplus10({\bf 14,35'})
\oplus19({\bf 14,35})
\oplus12({\bf 14,14})
\oplus17({\bf 14,10})
\oplus15({\bf 14,5})
\oplus7({\bf 14,1})
\oplus({\bf 1,105})
\oplus({\bf 1,81})
\oplus2({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus6({\bf 1,35})
\oplus4({\bf 1,14})
\oplus4({\bf 1,10})
\oplus5({\bf 1,5})
\oplus3({\bf 1,1})$\\
%
${\bf 2496144}$&=&
$({\bf 2002,4})
\oplus({\bf 2184,16})
\oplus({\bf 2184,4})
\oplus({\bf 2240,20})
\oplus2({\bf 2240,16})
\oplus2({\bf 2240,4})
\oplus({\bf 1344,40})
\oplus({\bf 1344,20})
\oplus2({\bf 1344,16})
\oplus2({\bf 1344,4})
\oplus({\bf 1386,64})
\oplus2({\bf 1386,40})
\oplus2({\bf 1386,20})
\oplus4({\bf 1386,16})
\oplus3({\bf 1386,4})
\oplus({\bf 448,80})
\oplus({\bf 448,64})
\oplus2({\bf 448,40})
\oplus2({\bf 448,20})
\oplus3({\bf 448,16})
\oplus2({\bf 448,4})
\oplus({\bf 330,20})
\oplus({\bf 330,16})
\oplus({\bf 330,4})
\oplus2({\bf 616,64})
\oplus2({\bf 616,40})
\oplus4({\bf 616,20})
\oplus5({\bf 616,16})
\oplus3({\bf 616,4})
\oplus({\bf 378,56})
\oplus2({\bf 378,64})
\oplus3({\bf 378,40})
\oplus3({\bf 378,20})
\oplus5({\bf 378,16})
\oplus3({\bf 378,4})
\oplus({\bf 350,140})
\oplus2({\bf 350,80})
\oplus({\bf 350,56})
\oplus5({\bf 350,64})
\oplus6({\bf 350,40})
\oplus6({\bf 350,20})
\oplus9({\bf 350,16})
\oplus5({\bf 350,4})
\oplus2({\bf 216,140})
\oplus2({\bf 216,80})
\oplus({\bf 216,56})
\oplus5({\bf 216,64})
\oplus6({\bf 216,40})
\oplus6({\bf 216,20})
\oplus8({\bf 216,16})
\oplus4({\bf 216,4})
\oplus({\bf 56,140'})
\oplus({\bf 56,140})
\oplus2({\bf 56,80})
\oplus({\bf 56,56})
\oplus3({\bf 56,64})
\oplus4({\bf 56,40})
\oplus3({\bf 56,20})
\oplus4({\bf 56,16})
\oplus3({\bf 56,4})
\oplus({\bf 126,160})
\oplus2({\bf 126,140})
\oplus3({\bf 126,80})
\oplus2({\bf 126,56})
\oplus6({\bf 126,64})
\oplus8({\bf 126,40})
\oplus6({\bf 126,20})
\oplus9({\bf 126,16})
\oplus5({\bf 126,4})
\oplus({\bf 64,256})
\oplus2({\bf 64,140'})
\oplus({\bf 64,160})
\oplus5({\bf 64,140})
\oplus6({\bf 64,80})
\oplus3({\bf 64,56})
\oplus10({\bf 64,64})
\oplus11({\bf 64,40})
\oplus9({\bf 64,20})
\oplus12({\bf 64,16})
\oplus6({\bf 64,4})
\oplus({\bf 14',256})
\oplus({\bf 14',140'})
\oplus({\bf 14',160})
\oplus3({\bf 14',140})
\oplus3({\bf 14',80})
\oplus({\bf 14',56})
\oplus5({\bf 14',64})
\oplus5({\bf 14',40})
\oplus5({\bf 14',20})
\oplus5({\bf 14',16})
\oplus2({\bf 14',4})
\oplus({\bf 6,224})
\oplus({\bf 6,256})
\oplus2({\bf 6,140'})
\oplus({\bf 6,160})
\oplus3({\bf 6,140})
\oplus4({\bf 6,80})
\oplus2({\bf 6,56})
\oplus5({\bf 6,64})
\oplus5({\bf 6,40})
\oplus4({\bf 6,20})
\oplus5({\bf 6,16})
\oplus3({\bf 6,4})$\\
%
${\bf 2816856}$&=&
$({\bf 462,81})
\oplus({\bf 462,35})
\oplus({\bf 462,10})
\oplus({\bf 924',105})
\oplus({\bf 924',81})
\oplus({\bf 924',30})
\oplus2({\bf 924',35'})
\oplus3({\bf 924',35})
\oplus2({\bf 924',14})
\oplus2({\bf 924',10})
\oplus2({\bf 924',5})
\oplus({\bf 924',1})
\oplus({\bf 924,84})
\oplus({\bf 924,105})
\oplus2({\bf 924,81})
\oplus2({\bf 924,35'})
\oplus5({\bf 924,35})
\oplus2({\bf 924,14})
\oplus6({\bf 924,10})
\oplus2({\bf 924,5})
\oplus({\bf 525,105})
\oplus({\bf 525,81})
\oplus({\bf 525,30})
\oplus3({\bf 525,35'})
\oplus5({\bf 525,35})
\oplus3({\bf 525,14})
\oplus4({\bf 525,10})
\oplus4({\bf 525,5})
\oplus2({\bf 525,1})
\oplus2({\bf 126',105})
\oplus2({\bf 126',81})
\oplus2({\bf 126',30})
\oplus4({\bf 126',35'})
\oplus7({\bf 126',35})
\oplus4({\bf 126',14})
\oplus5({\bf 126',10})
\oplus5({\bf 126',5})
\oplus2({\bf 126',1})
\oplus({\bf 385,105})
\oplus({\bf 385,30})
\oplus2({\bf 385,35'})
\oplus2({\bf 385,35})
\oplus2({\bf 385,14})
\oplus({\bf 385,10})
\oplus3({\bf 385,5})
\oplus2({\bf 385,1})
\oplus({\bf 512,105})
\oplus2({\bf 512,81})
\oplus({\bf 512,30})
\oplus3({\bf 512,35'})
\oplus7({\bf 512,35})
\oplus4({\bf 512,14})
\oplus8({\bf 512,10})
\oplus6({\bf 512,5})
\oplus3({\bf 512,1})
\oplus({\bf 189,84})
\oplus3({\bf 189,105})
\oplus6({\bf 189,81})
\oplus2({\bf 189,30})
\oplus8({\bf 189,35'})
\oplus18({\bf 189,35})
\oplus10({\bf 189,14})
\oplus19({\bf 189,10})
\oplus12({\bf 189,5})
\oplus5({\bf 189,1})
\oplus({\bf 84,81})
\oplus2({\bf 84,35})
\oplus({\bf 84,14})
\oplus4({\bf 84,10})
\oplus({\bf 84,5})
\oplus2({\bf 90,105})
\oplus2({\bf 90,81})
\oplus3({\bf 90,30})
\oplus5({\bf 90,35'})
\oplus11({\bf 90,35})
\oplus7({\bf 90,14})
\oplus10({\bf 90,10})
\oplus11({\bf 90,5})
\oplus5({\bf 90,1})
\oplus({\bf 70,105})
\oplus4({\bf 70,81})
\oplus2({\bf 70,30})
\oplus5({\bf 70,35'})
\oplus14({\bf 70,35})
\oplus9({\bf 70,14})
\oplus16({\bf 70,10})
\oplus11({\bf 70,5})
\oplus5({\bf 70,1})
\oplus({\bf 21,84})
\oplus2({\bf 21,105})
\oplus6({\bf 21,81})
\oplus({\bf 21,30})
\oplus5({\bf 21,35'})
\oplus14({\bf 21,35})
\oplus8({\bf 21,14})
\oplus18({\bf 21,10})
\oplus8({\bf 21,5})
\oplus3({\bf 21,1})
\oplus2({\bf 14,105})
\oplus2({\bf 14,81})
\oplus4({\bf 14,30})
\oplus6({\bf 14,35'})
\oplus13({\bf 14,35})
\oplus9({\bf 14,14})
\oplus11({\bf 14,10})
\oplus13({\bf 14,5})
\oplus6({\bf 14,1})
\oplus({\bf 1,105})
\oplus2({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus2({\bf 1,14})
\oplus2({\bf 1,10})
\oplus5({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 2841696}$&=&
$({\bf 2016,16})
\oplus2({\bf 2016,4})
\oplus({\bf 1100,20})
\oplus({\bf 1100,16})
\oplus({\bf 1100,4})
\oplus({\bf 252,20})
\oplus({\bf 252,16})
\oplus({\bf 252,4})
\oplus({\bf 1344,20})
\oplus2({\bf 1344,16})
\oplus2({\bf 1344,4})
\oplus({\bf 1386,64})
\oplus2({\bf 1386,40})
\oplus3({\bf 1386,20})
\oplus5({\bf 1386,16})
\oplus4({\bf 1386,4})
\oplus({\bf 448,56})
\oplus3({\bf 448,64})
\oplus3({\bf 448,40})
\oplus6({\bf 448,20})
\oplus9({\bf 448,16})
\oplus7({\bf 448,4})
\oplus({\bf 616,64})
\oplus2({\bf 616,40})
\oplus2({\bf 616,20})
\oplus4({\bf 616,16})
\oplus3({\bf 616,4})
\oplus({\bf 378,80})
\oplus({\bf 378,64})
\oplus3({\bf 378,40})
\oplus2({\bf 378,20})
\oplus5({\bf 378,16})
\oplus3({\bf 378,4})
\oplus({\bf 350,140})
\oplus({\bf 350,80})
\oplus({\bf 350,56})
\oplus6({\bf 350,64})
\oplus8({\bf 350,40})
\oplus11({\bf 350,20})
\oplus16({\bf 350,16})
\oplus11({\bf 350,4})
\oplus({\bf 216,140})
\oplus2({\bf 216,80})
\oplus2({\bf 216,56})
\oplus8({\bf 216,64})
\oplus10({\bf 216,40})
\oplus11({\bf 216,20})
\oplus17({\bf 216,16})
\oplus11({\bf 216,4})
\oplus({\bf 56,160})
\oplus({\bf 56,140})
\oplus({\bf 56,80})
\oplus3({\bf 56,56})
\oplus7({\bf 56,64})
\oplus7({\bf 56,40})
\oplus9({\bf 56,20})
\oplus13({\bf 56,16})
\oplus9({\bf 56,4})
\oplus2({\bf 126,140})
\oplus3({\bf 126,80})
\oplus({\bf 126,56})
\oplus8({\bf 126,64})
\oplus11({\bf 126,40})
\oplus11({\bf 126,20})
\oplus17({\bf 126,16})
\oplus10({\bf 126,4})
\oplus2({\bf 64,160})
\oplus5({\bf 64,140})
\oplus5({\bf 64,80})
\oplus6({\bf 64,56})
\oplus18({\bf 64,64})
\oplus20({\bf 64,40})
\oplus23({\bf 64,20})
\oplus31({\bf 64,16})
\oplus19({\bf 64,4})
\oplus({\bf 14',160})
\oplus3({\bf 14',140})
\oplus3({\bf 14',80})
\oplus3({\bf 14',56})
\oplus9({\bf 14',64})
\oplus10({\bf 14',40})
\oplus10({\bf 14',20})
\oplus14({\bf 14',16})
\oplus8({\bf 14',4})
\oplus({\bf 6,120})
\oplus2({\bf 6,160})
\oplus4({\bf 6,140})
\oplus3({\bf 6,80})
\oplus4({\bf 6,56})
\oplus11({\bf 6,64})
\oplus10({\bf 6,40})
\oplus12({\bf 6,20})
\oplus15({\bf 6,16})
\oplus9({\bf 6,4})$\\
%
${\bf 2877875}$&=&
$({\bf 462,35'})
\oplus({\bf 462,35})
\oplus({\bf 924',105})
\oplus({\bf 924',81})
\oplus2({\bf 924',35'})
\oplus3({\bf 924',35})
\oplus({\bf 924',14})
\oplus3({\bf 924',10})
\oplus({\bf 924',5})
\oplus({\bf 924,105})
\oplus({\bf 924,81})
\oplus({\bf 924,30})
\oplus3({\bf 924,35'})
\oplus5({\bf 924,35})
\oplus3({\bf 924,14})
\oplus4({\bf 924,10})
\oplus4({\bf 924,5})
\oplus2({\bf 924,1})
\oplus({\bf 525,84})
\oplus({\bf 525,105})
\oplus2({\bf 525,81})
\oplus({\bf 525,30})
\oplus2({\bf 525,35'})
\oplus5({\bf 525,35})
\oplus3({\bf 525,14})
\oplus6({\bf 525,10})
\oplus4({\bf 525,5})
\oplus2({\bf 525,1})
\oplus({\bf 126',84})
\oplus2({\bf 126',105})
\oplus3({\bf 126',81})
\oplus({\bf 126',30})
\oplus4({\bf 126',35'})
\oplus7({\bf 126',35})
\oplus4({\bf 126',14})
\oplus7({\bf 126',10})
\oplus4({\bf 126',5})
\oplus2({\bf 126',1})
\oplus({\bf 385,81})
\oplus({\bf 385,35'})
\oplus3({\bf 385,35})
\oplus({\bf 385,14})
\oplus4({\bf 385,10})
\oplus({\bf 385,5})
\oplus({\bf 512,105})
\oplus2({\bf 512,81})
\oplus({\bf 512,30})
\oplus3({\bf 512,35'})
\oplus8({\bf 512,35})
\oplus5({\bf 512,14})
\oplus9({\bf 512,10})
\oplus7({\bf 512,5})
\oplus3({\bf 512,1})
\oplus({\bf 189,84})
\oplus4({\bf 189,105})
\oplus6({\bf 189,81})
\oplus4({\bf 189,30})
\oplus9({\bf 189,35'})
\oplus20({\bf 189,35})
\oplus12({\bf 189,14})
\oplus20({\bf 189,10})
\oplus16({\bf 189,5})
\oplus7({\bf 189,1})
\oplus({\bf 84,30})
\oplus({\bf 84,35'})
\oplus2({\bf 84,35})
\oplus2({\bf 84,14})
\oplus2({\bf 84,10})
\oplus3({\bf 84,5})
\oplus2({\bf 84,1})
\oplus({\bf 90,105})
\oplus4({\bf 90,81})
\oplus({\bf 90,30})
\oplus5({\bf 90,35'})
\oplus13({\bf 90,35})
\oplus8({\bf 90,14})
\oplus15({\bf 90,10})
\oplus9({\bf 90,5})
\oplus4({\bf 90,1})
\oplus2({\bf 70,105})
\oplus4({\bf 70,81})
\oplus3({\bf 70,30})
\oplus6({\bf 70,35'})
\oplus16({\bf 70,35})
\oplus10({\bf 70,14})
\oplus18({\bf 70,10})
\oplus14({\bf 70,5})
\oplus6({\bf 70,1})
\oplus3({\bf 21,105})
\oplus4({\bf 21,81})
\oplus4({\bf 21,30})
\oplus8({\bf 21,35'})
\oplus17({\bf 21,35})
\oplus10({\bf 21,14})
\oplus15({\bf 21,10})
\oplus14({\bf 21,5})
\oplus6({\bf 21,1})
\oplus({\bf 14,105})
\oplus5({\bf 14,81})
\oplus({\bf 14,30})
\oplus6({\bf 14,35'})
\oplus16({\bf 14,35})
\oplus9({\bf 14,14})
\oplus18({\bf 14,10})
\oplus10({\bf 14,5})
\oplus4({\bf 14,1})
\oplus2({\bf 1,81})
\oplus2({\bf 1,35'})
\oplus4({\bf 1,35})
\oplus3({\bf 1,14})
\oplus6({\bf 1,10})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 3579904}$&=&
$({\bf 3072,10})
\oplus({\bf 3072,5})
\oplus({\bf 3072,1})
\oplus({\bf 924',35})
\oplus({\bf 924',14})
\oplus({\bf 924',10})
\oplus({\bf 924',5})
\oplus({\bf 2205,35})
\oplus({\bf 2205,14})
\oplus2({\bf 2205,10})
\oplus2({\bf 2205,5})
\oplus({\bf 2205,1})
\oplus({\bf 1078,35})
\oplus({\bf 1078,14})
\oplus3({\bf 1078,10})
\oplus2({\bf 1078,5})
\oplus({\bf 1078,1})
\oplus({\bf 924,81})
\oplus({\bf 924,30})
\oplus({\bf 924,35'})
\oplus5({\bf 924,35})
\oplus3({\bf 924,14})
\oplus6({\bf 924,10})
\oplus5({\bf 924,5})
\oplus2({\bf 924,1})
\oplus({\bf 525,81})
\oplus({\bf 525,30})
\oplus2({\bf 525,35'})
\oplus5({\bf 525,35})
\oplus4({\bf 525,14})
\oplus6({\bf 525,10})
\oplus5({\bf 525,5})
\oplus3({\bf 525,1})
\oplus2({\bf 126',81})
\oplus({\bf 126',30})
\oplus({\bf 126',35'})
\oplus4({\bf 126',35})
\oplus3({\bf 126',14})
\oplus4({\bf 126',10})
\oplus2({\bf 126',5})
\oplus({\bf 126',1})
\oplus({\bf 594,35'})
\oplus2({\bf 594,35})
\oplus({\bf 594,14})
\oplus2({\bf 594,10})
\oplus2({\bf 594,5})
\oplus({\bf 594,1})
\oplus({\bf 385,81})
\oplus({\bf 385,30})
\oplus2({\bf 385,35'})
\oplus4({\bf 385,35})
\oplus3({\bf 385,14})
\oplus5({\bf 385,10})
\oplus3({\bf 385,5})
\oplus2({\bf 385,1})
\oplus2({\bf 512,105})
\oplus4({\bf 512,81})
\oplus2({\bf 512,30})
\oplus6({\bf 512,35'})
\oplus15({\bf 512,35})
\oplus9({\bf 512,14})
\oplus16({\bf 512,10})
\oplus12({\bf 512,5})
\oplus5({\bf 512,1})
\oplus({\bf 189,154})
\oplus({\bf 189,55})
\oplus4({\bf 189,105})
\oplus9({\bf 189,81})
\oplus6({\bf 189,30})
\oplus9({\bf 189,35'})
\oplus22({\bf 189,35})
\oplus13({\bf 189,14})
\oplus19({\bf 189,10})
\oplus14({\bf 189,5})
\oplus5({\bf 189,1})
\oplus({\bf 84,84})
\oplus({\bf 84,105})
\oplus2({\bf 84,81})
\oplus2({\bf 84,30})
\oplus2({\bf 84,35'})
\oplus6({\bf 84,35})
\oplus3({\bf 84,14})
\oplus7({\bf 84,10})
\oplus5({\bf 84,5})
\oplus2({\bf 84,1})
\oplus({\bf 90,154})
\oplus({\bf 90,55})
\oplus({\bf 90,84})
\oplus4({\bf 90,105})
\oplus9({\bf 90,81})
\oplus4({\bf 90,30})
\oplus8({\bf 90,35'})
\oplus18({\bf 90,35})
\oplus12({\bf 90,14})
\oplus17({\bf 90,10})
\oplus11({\bf 90,5})
\oplus5({\bf 90,1})
\oplus({\bf 70,220})
\oplus2({\bf 70,154})
\oplus({\bf 70,55})
\oplus({\bf 70,84})
\oplus6({\bf 70,105})
\oplus11({\bf 70,81})
\oplus7({\bf 70,30})
\oplus12({\bf 70,35'})
\oplus25({\bf 70,35})
\oplus14({\bf 70,14})
\oplus20({\bf 70,10})
\oplus15({\bf 70,5})
\oplus6({\bf 70,1})
\oplus({\bf 21,220})
\oplus3({\bf 21,154})
\oplus({\bf 21,55})
\oplus({\bf 21,84})
\oplus6({\bf 21,105})
\oplus11({\bf 21,81})
\oplus7({\bf 21,30})
\oplus8({\bf 21,35'})
\oplus20({\bf 21,35})
\oplus10({\bf 21,14})
\oplus14({\bf 21,10})
\oplus11({\bf 21,5})
\oplus3({\bf 21,1})
\oplus2({\bf 14,220})
\oplus3({\bf 14,154})
\oplus2({\bf 14,55})
\oplus({\bf 14,84})
\oplus7({\bf 14,105})
\oplus13({\bf 14,81})
\oplus6({\bf 14,30})
\oplus11({\bf 14,35'})
\oplus21({\bf 14,35})
\oplus13({\bf 14,14})
\oplus16({\bf 14,10})
\oplus10({\bf 14,5})
\oplus4({\bf 14,1})
\oplus({\bf 1,220})
\oplus({\bf 1,154})
\oplus({\bf 1,55})
\oplus({\bf 1,84})
\oplus2({\bf 1,105})
\oplus5({\bf 1,81})
\oplus2({\bf 1,30})
\oplus3({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus4({\bf 1,14})
\oplus5({\bf 1,10})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 3579904'}$&=&
$({\bf 2464,4})
\oplus({\bf 2016,16})
\oplus({\bf 2016,4})
\oplus({\bf 1100,20})
\oplus({\bf 1100,16})
\oplus({\bf 1100,4})
\oplus({\bf 252,40})
\oplus({\bf 252,16})
\oplus({\bf 2240,16})
\oplus({\bf 2240,4})
\oplus({\bf 1344,40})
\oplus({\bf 1344,20})
\oplus2({\bf 1344,16})
\oplus2({\bf 1344,4})
\oplus({\bf 1386,64})
\oplus2({\bf 1386,40})
\oplus4({\bf 1386,20})
\oplus7({\bf 1386,16})
\oplus6({\bf 1386,4})
\oplus({\bf 448,80})
\oplus3({\bf 448,64})
\oplus5({\bf 448,40})
\oplus5({\bf 448,20})
\oplus9({\bf 448,16})
\oplus6({\bf 448,4})
\oplus({\bf 330,20})
\oplus2({\bf 616,64})
\oplus2({\bf 616,40})
\oplus4({\bf 616,20})
\oplus6({\bf 616,16})
\oplus4({\bf 616,4})
\oplus({\bf 378,56})
\oplus2({\bf 378,64})
\oplus3({\bf 378,40})
\oplus4({\bf 378,20})
\oplus7({\bf 378,16})
\oplus6({\bf 378,4})
\oplus({\bf 350,140})
\oplus2({\bf 350,80})
\oplus2({\bf 350,56})
\oplus8({\bf 350,64})
\oplus10({\bf 350,40})
\oplus12({\bf 350,20})
\oplus18({\bf 350,16})
\oplus12({\bf 350,4})
\oplus2({\bf 216,140})
\oplus2({\bf 216,80})
\oplus2({\bf 216,56})
\oplus9({\bf 216,64})
\oplus11({\bf 216,40})
\oplus14({\bf 216,20})
\oplus19({\bf 216,16})
\oplus12({\bf 216,4})
\oplus2({\bf 56,140})
\oplus3({\bf 56,80})
\oplus2({\bf 56,56})
\oplus7({\bf 56,64})
\oplus10({\bf 56,40})
\oplus9({\bf 56,20})
\oplus12({\bf 56,16})
\oplus7({\bf 56,4})
\oplus({\bf 126,160})
\oplus2({\bf 126,140})
\oplus3({\bf 126,80})
\oplus3({\bf 126,56})
\oplus10({\bf 126,64})
\oplus12({\bf 126,40})
\oplus14({\bf 126,20})
\oplus20({\bf 126,16})
\oplus13({\bf 126,4})
\oplus({\bf 64,140'})
\oplus2({\bf 64,160})
\oplus7({\bf 64,140})
\oplus8({\bf 64,80})
\oplus6({\bf 64,56})
\oplus21({\bf 64,64})
\oplus24({\bf 64,40})
\oplus23({\bf 64,20})
\oplus33({\bf 64,16})
\oplus18({\bf 64,4})
\oplus({\bf 14',256})
\oplus({\bf 14',160})
\oplus4({\bf 14',140})
\oplus4({\bf 14',80})
\oplus3({\bf 14',56})
\oplus11({\bf 14',64})
\oplus11({\bf 14',40})
\oplus12({\bf 14',20})
\oplus14({\bf 14',16})
\oplus8({\bf 14',4})
\oplus({\bf 6,256})
\oplus({\bf 6,140'})
\oplus2({\bf 6,160})
\oplus5({\bf 6,140})
\oplus6({\bf 6,80})
\oplus4({\bf 6,56})
\oplus12({\bf 6,64})
\oplus13({\bf 6,40})
\oplus11({\bf 6,20})
\oplus15({\bf 6,16})
\oplus8({\bf 6,4})$\\
%
${\bf 4100096}$&=&
$({\bf 462,35})
\oplus({\bf 462,14})
\oplus({\bf 462,10})
\oplus({\bf 462,5})
\oplus({\bf 924',81})
\oplus({\bf 924',30})
\oplus({\bf 924',35'})
\oplus4({\bf 924',35})
\oplus3({\bf 924',14})
\oplus5({\bf 924',10})
\oplus4({\bf 924',5})
\oplus2({\bf 924',1})
\oplus({\bf 924,105})
\oplus2({\bf 924,81})
\oplus({\bf 924,30})
\oplus3({\bf 924,35'})
\oplus7({\bf 924,35})
\oplus4({\bf 924,14})
\oplus8({\bf 924,10})
\oplus6({\bf 924,5})
\oplus3({\bf 924,1})
\oplus({\bf 525,105})
\oplus2({\bf 525,81})
\oplus({\bf 525,30})
\oplus3({\bf 525,35'})
\oplus8({\bf 525,35})
\oplus5({\bf 525,14})
\oplus9({\bf 525,10})
\oplus7({\bf 525,5})
\oplus3({\bf 525,1})
\oplus({\bf 126',105})
\oplus3({\bf 126',81})
\oplus2({\bf 126',30})
\oplus4({\bf 126',35'})
\oplus11({\bf 126',35})
\oplus7({\bf 126',14})
\oplus12({\bf 126',10})
\oplus9({\bf 126',5})
\oplus4({\bf 126',1})
\oplus({\bf 385,105})
\oplus({\bf 385,81})
\oplus2({\bf 385,35'})
\oplus4({\bf 385,35})
\oplus2({\bf 385,14})
\oplus4({\bf 385,10})
\oplus3({\bf 385,5})
\oplus({\bf 385,1})
\oplus({\bf 512,84})
\oplus2({\bf 512,105})
\oplus3({\bf 512,81})
\oplus2({\bf 512,30})
\oplus6({\bf 512,35'})
\oplus12({\bf 512,35})
\oplus7({\bf 512,14})
\oplus14({\bf 512,10})
\oplus10({\bf 512,5})
\oplus5({\bf 512,1})
\oplus({\bf 189,84})
\oplus5({\bf 189,105})
\oplus9({\bf 189,81})
\oplus5({\bf 189,30})
\oplus14({\bf 189,35'})
\oplus32({\bf 189,35})
\oplus19({\bf 189,14})
\oplus34({\bf 189,10})
\oplus25({\bf 189,5})
\oplus11({\bf 189,1})
\oplus({\bf 84,105})
\oplus({\bf 84,81})
\oplus2({\bf 84,35'})
\oplus4({\bf 84,35})
\oplus2({\bf 84,14})
\oplus4({\bf 84,10})
\oplus3({\bf 84,5})
\oplus({\bf 84,1})
\oplus({\bf 90,84})
\oplus4({\bf 90,105})
\oplus6({\bf 90,81})
\oplus3({\bf 90,30})
\oplus10({\bf 90,35'})
\oplus21({\bf 90,35})
\oplus12({\bf 90,14})
\oplus22({\bf 90,10})
\oplus16({\bf 90,5})
\oplus7({\bf 90,1})
\oplus({\bf 70,84})
\oplus5({\bf 70,105})
\oplus8({\bf 70,81})
\oplus4({\bf 70,30})
\oplus13({\bf 70,35'})
\oplus28({\bf 70,35})
\oplus16({\bf 70,14})
\oplus29({\bf 70,10})
\oplus21({\bf 70,5})
\oplus9({\bf 70,1})
\oplus({\bf 21,84})
\oplus5({\bf 21,105})
\oplus9({\bf 21,81})
\oplus5({\bf 21,30})
\oplus13({\bf 21,35'})
\oplus29({\bf 21,35})
\oplus17({\bf 21,14})
\oplus29({\bf 21,10})
\oplus21({\bf 21,5})
\oplus9({\bf 21,1})
\oplus({\bf 14,84})
\oplus5({\bf 14,105})
\oplus9({\bf 14,81})
\oplus5({\bf 14,30})
\oplus13({\bf 14,35'})
\oplus28({\bf 14,35})
\oplus16({\bf 14,14})
\oplus28({\bf 14,10})
\oplus20({\bf 14,5})
\oplus9({\bf 14,1})
\oplus2({\bf 1,105})
\oplus3({\bf 1,81})
\oplus({\bf 1,30})
\oplus4({\bf 1,35'})
\oplus9({\bf 1,35})
\oplus5({\bf 1,14})
\oplus8({\bf 1,10})
\oplus6({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 4710400}$&=&
$({\bf 3072,35'})
\oplus({\bf 3072,35})
\oplus({\bf 3072,10})
\oplus({\bf 924',105})
\oplus({\bf 924',81})
\oplus({\bf 924',35'})
\oplus2({\bf 924',35})
\oplus({\bf 924',14})
\oplus({\bf 924',10})
\oplus({\bf 924',5})
\oplus({\bf 2205,35})
\oplus({\bf 2205,14})
\oplus2({\bf 2205,10})
\oplus2({\bf 2205,5})
\oplus({\bf 2205,1})
\oplus({\bf 1078,35'})
\oplus2({\bf 1078,35})
\oplus({\bf 1078,14})
\oplus2({\bf 1078,10})
\oplus2({\bf 1078,5})
\oplus({\bf 1078,1})
\oplus({\bf 924,105})
\oplus2({\bf 924,81})
\oplus({\bf 924,30})
\oplus3({\bf 924,35'})
\oplus6({\bf 924,35})
\oplus4({\bf 924,14})
\oplus6({\bf 924,10})
\oplus4({\bf 924,5})
\oplus2({\bf 924,1})
\oplus({\bf 525,84})
\oplus2({\bf 525,105})
\oplus3({\bf 525,81})
\oplus2({\bf 525,30})
\oplus3({\bf 525,35'})
\oplus7({\bf 525,35})
\oplus4({\bf 525,14})
\oplus7({\bf 525,10})
\oplus5({\bf 525,5})
\oplus2({\bf 525,1})
\oplus({\bf 126',220})
\oplus({\bf 126',154})
\oplus2({\bf 126',105})
\oplus3({\bf 126',81})
\oplus2({\bf 126',30})
\oplus3({\bf 126',35'})
\oplus6({\bf 126',35})
\oplus3({\bf 126',14})
\oplus4({\bf 126',10})
\oplus3({\bf 126',5})
\oplus({\bf 126',1})
\oplus({\bf 594,35})
\oplus({\bf 594,14})
\oplus3({\bf 594,10})
\oplus2({\bf 594,5})
\oplus({\bf 594,1})
\oplus({\bf 385,81})
\oplus({\bf 385,30})
\oplus({\bf 385,35'})
\oplus4({\bf 385,35})
\oplus2({\bf 385,14})
\oplus5({\bf 385,10})
\oplus4({\bf 385,5})
\oplus2({\bf 385,1})
\oplus2({\bf 512,105})
\oplus4({\bf 512,81})
\oplus2({\bf 512,30})
\oplus6({\bf 512,35'})
\oplus15({\bf 512,35})
\oplus9({\bf 512,14})
\oplus16({\bf 512,10})
\oplus12({\bf 512,5})
\oplus5({\bf 512,1})
\oplus({\bf 189,220})
\oplus2({\bf 189,154})
\oplus({\bf 189,55})
\oplus({\bf 189,84})
\oplus5({\bf 189,105})
\oplus11({\bf 189,81})
\oplus6({\bf 189,30})
\oplus10({\bf 189,35'})
\oplus23({\bf 189,35})
\oplus14({\bf 189,14})
\oplus20({\bf 189,10})
\oplus14({\bf 189,5})
\oplus6({\bf 189,1})
\oplus({\bf 84,81})
\oplus({\bf 84,30})
\oplus3({\bf 84,35'})
\oplus5({\bf 84,35})
\oplus4({\bf 84,14})
\oplus6({\bf 84,10})
\oplus4({\bf 84,5})
\oplus3({\bf 84,1})
\oplus({\bf 90,154})
\oplus({\bf 90,55})
\oplus3({\bf 90,105})
\oplus6({\bf 90,81})
\oplus5({\bf 90,30})
\oplus7({\bf 90,35'})
\oplus18({\bf 90,35})
\oplus10({\bf 90,14})
\oplus15({\bf 90,10})
\oplus13({\bf 90,5})
\oplus4({\bf 90,1})
\oplus({\bf 70,154})
\oplus({\bf 70,55})
\oplus({\bf 70,84})
\oplus4({\bf 70,105})
\oplus10({\bf 70,81})
\oplus6({\bf 70,30})
\oplus9({\bf 70,35'})
\oplus22({\bf 70,35})
\oplus14({\bf 70,14})
\oplus21({\bf 70,10})
\oplus14({\bf 70,5})
\oplus6({\bf 70,1})
\oplus({\bf 21,220})
\oplus2({\bf 21,154})
\oplus2({\bf 21,55})
\oplus4({\bf 21,105})
\oplus10({\bf 21,81})
\oplus5({\bf 21,30})
\oplus8({\bf 21,35'})
\oplus17({\bf 21,35})
\oplus12({\bf 21,14})
\oplus14({\bf 21,10})
\oplus9({\bf 21,5})
\oplus4({\bf 21,1})
\oplus2({\bf 14,154})
\oplus({\bf 14,55})
\oplus4({\bf 14,105})
\oplus9({\bf 14,81})
\oplus6({\bf 14,30})
\oplus7({\bf 14,35'})
\oplus19({\bf 14,35})
\oplus10({\bf 14,14})
\oplus14({\bf 14,10})
\oplus11({\bf 14,5})
\oplus3({\bf 14,1})
\oplus({\bf 1,154})
\oplus({\bf 1,105})
\oplus2({\bf 1,81})
\oplus3({\bf 1,30})
\oplus2({\bf 1,35'})
\oplus5({\bf 1,35})
\oplus2({\bf 1,14})
\oplus3({\bf 1,10})
\oplus3({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 4710400'}$&=&
$({\bf 2464,20})
\oplus({\bf 2016,64})
\oplus({\bf 2016,20})
\oplus({\bf 2016,16})
\oplus({\bf 1100,56})
\oplus({\bf 1100,64})
\oplus({\bf 1100,40})
\oplus({\bf 1100,20})
\oplus({\bf 1100,16})
\oplus({\bf 1100,4})
\oplus({\bf 252,140})
\oplus({\bf 252,64})
\oplus({\bf 252,40})
\oplus({\bf 252,20})
\oplus({\bf 252,16})
\oplus({\bf 2240,16})
\oplus({\bf 2240,4})
\oplus({\bf 1344,40})
\oplus({\bf 1344,20})
\oplus2({\bf 1344,16})
\oplus2({\bf 1344,4})
\oplus({\bf 1386,56})
\oplus3({\bf 1386,64})
\oplus3({\bf 1386,40})
\oplus5({\bf 1386,20})
\oplus7({\bf 1386,16})
\oplus5({\bf 1386,4})
\oplus({\bf 448,160})
\oplus2({\bf 448,140})
\oplus2({\bf 448,80})
\oplus2({\bf 448,56})
\oplus6({\bf 448,64})
\oplus7({\bf 448,40})
\oplus7({\bf 448,20})
\oplus10({\bf 448,16})
\oplus6({\bf 448,4})
\oplus({\bf 330,4})
\oplus({\bf 616,64})
\oplus2({\bf 616,40})
\oplus3({\bf 616,20})
\oplus6({\bf 616,16})
\oplus5({\bf 616,4})
\oplus2({\bf 378,64})
\oplus2({\bf 378,40})
\oplus5({\bf 378,20})
\oplus7({\bf 378,16})
\oplus5({\bf 378,4})
\oplus2({\bf 350,140})
\oplus2({\bf 350,80})
\oplus2({\bf 350,56})
\oplus8({\bf 350,64})
\oplus10({\bf 350,40})
\oplus13({\bf 350,20})
\oplus18({\bf 350,16})
\oplus12({\bf 350,4})
\oplus({\bf 216,160})
\oplus2({\bf 216,140})
\oplus3({\bf 216,80})
\oplus3({\bf 216,56})
\oplus10({\bf 216,64})
\oplus12({\bf 216,40})
\oplus13({\bf 216,20})
\oplus20({\bf 216,16})
\oplus13({\bf 216,4})
\oplus({\bf 56,256})
\oplus({\bf 56,160})
\oplus3({\bf 56,140})
\oplus4({\bf 56,80})
\oplus2({\bf 56,56})
\oplus9({\bf 56,64})
\oplus10({\bf 56,40})
\oplus10({\bf 56,20})
\oplus13({\bf 56,16})
\oplus7({\bf 56,4})
\oplus({\bf 126,140})
\oplus2({\bf 126,80})
\oplus2({\bf 126,56})
\oplus8({\bf 126,64})
\oplus11({\bf 126,40})
\oplus13({\bf 126,20})
\oplus19({\bf 126,16})
\oplus13({\bf 126,4})
\oplus({\bf 64,140'})
\oplus({\bf 64,160})
\oplus5({\bf 64,140})
\oplus7({\bf 64,80})
\oplus4({\bf 64,56})
\oplus18({\bf 64,64})
\oplus22({\bf 64,40})
\oplus21({\bf 64,20})
\oplus32({\bf 64,16})
\oplus18({\bf 64,4})
\oplus2({\bf 14',140})
\oplus3({\bf 14',80})
\oplus2({\bf 14',56})
\oplus7({\bf 14',64})
\oplus10({\bf 14',40})
\oplus10({\bf 14',20})
\oplus13({\bf 14',16})
\oplus8({\bf 14',4})
\oplus({\bf 6,140'})
\oplus3({\bf 6,140})
\oplus4({\bf 6,80})
\oplus2({\bf 6,56})
\oplus8({\bf 6,64})
\oplus11({\bf 6,40})
\oplus10({\bf 6,20})
\oplus13({\bf 6,16})
\oplus7({\bf 6,4})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$(S)}
}
\label{Table:Branching-rules-D12_A1-D4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_A1-D4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 3,8_{v}})$\\
%
${\bf 276}$&=&
$({\bf 5,28})
\oplus({\bf 3,35_{v}})
\oplus({\bf 3,1})
\oplus({\bf 1,28})$\\
%
${\bf 299}$&=&
$({\bf 5,35_{v}})
\oplus({\bf 5,1})
\oplus({\bf 3,28})
\oplus({\bf 1,35_{v}})$\\
%
${\bf 2024}$&=&
$({\bf 7,56_{v}})
\oplus({\bf 5,160_{v}})
\oplus({\bf 5,8_{v}})
\oplus({\bf 3,160_{v}})
\oplus({\bf 3,56_{v}})
\oplus({\bf 3,8_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 2048}$&=&
$({\bf 9,8_{s}})
\oplus({\bf 7,56_{s}})
\oplus({\bf 5,160_{s}})
\oplus({\bf 3,224_{cs}})
\oplus({\bf 1,112_{s}})$\\
%
${\bf 2048'}$&=&
$({\bf 9,8_{c}})
\oplus({\bf 7,56_{c}})
\oplus({\bf 5,160_{c}})
\oplus({\bf 3,224_{sc}})
\oplus({\bf 1,112_{c}})$\\
%
${\bf 2576}$&=&
$({\bf 7,112_{v}})
\oplus({\bf 7,8_{v}})
\oplus({\bf 5,160_{v}})
\oplus({\bf 5,8_{v}})
\oplus({\bf 3,112_{v}})
\oplus({\bf 3,160_{v}})
\oplus({\bf 3,8_{v}})
\oplus({\bf 1,56_{v}})$\\
%
${\bf 4576}$&=&
$({\bf 7,160_{v}})
\oplus({\bf 7,8_{v}})
\oplus({\bf 5,112_{v}})
\oplus({\bf 5,160_{v}})
\oplus({\bf 5,56_{v}})
\oplus2({\bf 5,8_{v}})
\oplus({\bf 3,112_{v}})
\oplus2({\bf 3,160_{v}})
\oplus({\bf 3,56_{v}})
\oplus2({\bf 3,8_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 10626}$&=&
$({\bf 9,35_{c}})
\oplus({\bf 9,35_{s}})
\oplus({\bf 7,350})
\oplus({\bf 7,28})
\oplus({\bf 5,300})
\oplus({\bf 5,350})
\oplus({\bf 5,35_{v}})
\oplus({\bf 5,35_{c}})
\oplus({\bf 5,35_{s}})
\oplus({\bf 5,28})
\oplus({\bf 5,1})
\oplus({\bf 3,567_{v}})
\oplus({\bf 3,350})
\oplus({\bf 3,35_{v}})
\oplus2({\bf 3,28})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus({\bf 1,1})$\\
%
${\bf 17250}$&=&
$({\bf 9,294_{v}})
\oplus({\bf 9,35_{v}})
\oplus({\bf 9,1})
\oplus({\bf 7,567_{v}})
\oplus({\bf 7,35_{v}})
\oplus({\bf 7,28})
\oplus({\bf 5,294_{v}})
\oplus({\bf 5,567_{v}})
\oplus({\bf 5,300})
\oplus2({\bf 5,35_{v}})
\oplus({\bf 5,28})
\oplus({\bf 5,1})
\oplus({\bf 3,567_{v}})
\oplus({\bf 3,350})
\oplus({\bf 3,35_{v}})
\oplus({\bf 3,28})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,300})
\oplus({\bf 1,35_{v}})
\oplus({\bf 1,1})$\\
%
${\bf 27300}$&=&
$({\bf 9,300})
\oplus({\bf 9,35_{v}})
\oplus({\bf 9,1})
\oplus({\bf 7,567_{v}})
\oplus({\bf 7,350})
\oplus({\bf 7,35_{v}})
\oplus2({\bf 7,28})
\oplus({\bf 5,294_{v}})
\oplus({\bf 5,567_{v}})
\oplus2({\bf 5,300})
\oplus({\bf 5,350})
\oplus3({\bf 5,35_{v}})
\oplus({\bf 5,35_{c}})
\oplus({\bf 5,35_{s}})
\oplus2({\bf 5,28})
\oplus2({\bf 5,1})
\oplus2({\bf 3,567_{v}})
\oplus2({\bf 3,350})
\oplus2({\bf 3,35_{v}})
\oplus3({\bf 3,28})
\oplus({\bf 1,294_{v}})
\oplus2({\bf 1,300})
\oplus2({\bf 1,35_{v}})
\oplus({\bf 1,35_{c}})
\oplus({\bf 1,35_{s}})
\oplus2({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 9,350})
\oplus({\bf 9,28})
\oplus({\bf 7,567_{v}})
\oplus({\bf 7,300})
\oplus({\bf 7,350})
\oplus2({\bf 7,35_{v}})
\oplus({\bf 7,35_{c}})
\oplus({\bf 7,35_{s}})
\oplus2({\bf 7,28})
\oplus({\bf 7,1})
\oplus2({\bf 5,567_{v}})
\oplus({\bf 5,300})
\oplus3({\bf 5,350})
\oplus3({\bf 5,35_{v}})
\oplus({\bf 5,35_{c}})
\oplus({\bf 5,35_{s}})
\oplus4({\bf 5,28})
\oplus({\bf 5,1})
\oplus({\bf 3,294_{v}})
\oplus2({\bf 3,567_{v}})
\oplus2({\bf 3,300})
\oplus2({\bf 3,350})
\oplus4({\bf 3,35_{v}})
\oplus({\bf 3,35_{c}})
\oplus({\bf 3,35_{s}})
\oplus4({\bf 3,28})
\oplus2({\bf 3,1})
\oplus({\bf 1,567_{v}})
\oplus2({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus2({\bf 1,28})$\\
%
${\bf 42504}$&=&
$({\bf 11,56_{v}})
\oplus({\bf 9,224_{cv}})
\oplus({\bf 9,224_{sv}})
\oplus({\bf 9,56_{v}})
\oplus({\bf 7,840_{v}})
\oplus({\bf 7,224_{cv}})
\oplus({\bf 7,224_{sv}})
\oplus({\bf 7,160_{v}})
\oplus2({\bf 7,56_{v}})
\oplus({\bf 7,8_{v}})
\oplus({\bf 5,1296_{v}})
\oplus({\bf 5,840_{v}})
\oplus({\bf 5,224_{cv}})
\oplus({\bf 5,224_{sv}})
\oplus2({\bf 5,160_{v}})
\oplus2({\bf 5,56_{v}})
\oplus({\bf 5,8_{v}})
\oplus({\bf 3,1400_{v}})
\oplus({\bf 3,112_{v}})
\oplus({\bf 3,840_{v}})
\oplus({\bf 3,224_{cv}})
\oplus({\bf 3,224_{sv}})
\oplus2({\bf 3,160_{v}})
\oplus2({\bf 3,56_{v}})
\oplus2({\bf 3,8_{v}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})$\\
%
${\bf 44275}$&=&
$({\bf 9,567_{v}})
\oplus({\bf 9,35_{v}})
\oplus({\bf 9,28})
\oplus({\bf 7,294_{v}})
\oplus({\bf 7,567_{v}})
\oplus({\bf 7,300})
\oplus({\bf 7,350})
\oplus3({\bf 7,35_{v}})
\oplus2({\bf 7,28})
\oplus2({\bf 7,1})
\oplus({\bf 5,294_{v}})
\oplus3({\bf 5,567_{v}})
\oplus({\bf 5,300})
\oplus2({\bf 5,350})
\oplus4({\bf 5,35_{v}})
\oplus4({\bf 5,28})
\oplus({\bf 5,1})
\oplus({\bf 3,294_{v}})
\oplus2({\bf 3,567_{v}})
\oplus2({\bf 3,300})
\oplus2({\bf 3,350})
\oplus4({\bf 3,35_{v}})
\oplus({\bf 3,35_{c}})
\oplus({\bf 3,35_{s}})
\oplus3({\bf 3,28})
\oplus2({\bf 3,1})
\oplus2({\bf 1,567_{v}})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus2({\bf 1,28})$\\
%
${\bf 47104}$&=&
$({\bf 11,56_{s}})
\oplus({\bf 11,8_{s}})
\oplus({\bf 9,224_{vs}})
\oplus({\bf 9,160_{s}})
\oplus2({\bf 9,56_{s}})
\oplus({\bf 9,8_{s}})
\oplus({\bf 7,840_{s}})
\oplus({\bf 7,224_{vs}})
\oplus({\bf 7,224_{cs}})
\oplus2({\bf 7,160_{s}})
\oplus2({\bf 7,56_{s}})
\oplus2({\bf 7,8_{s}})
\oplus({\bf 5,1296_{s}})
\oplus({\bf 5,840_{s}})
\oplus({\bf 5,224_{vs}})
\oplus2({\bf 5,224_{cs}})
\oplus({\bf 5,112_{s}})
\oplus2({\bf 5,160_{s}})
\oplus2({\bf 5,56_{s}})
\oplus({\bf 5,8_{s}})
\oplus({\bf 3,672_{cv}})
\oplus({\bf 3,1296_{s}})
\oplus({\bf 3,840_{s}})
\oplus2({\bf 3,224_{cs}})
\oplus({\bf 3,112_{s}})
\oplus2({\bf 3,160_{s}})
\oplus({\bf 3,56_{s}})
\oplus({\bf 1,1296_{s}})
\oplus({\bf 1,224_{cs}})
\oplus({\bf 1,160_{s}})$\\
%
${\bf 47104'}$&=&
$({\bf 11,56_{c}})
\oplus({\bf 11,8_{c}})
\oplus({\bf 9,224_{vc}})
\oplus({\bf 9,160_{c}})
\oplus2({\bf 9,56_{c}})
\oplus({\bf 9,8_{c}})
\oplus({\bf 7,840_{c}})
\oplus({\bf 7,224_{vc}})
\oplus({\bf 7,224_{sc}})
\oplus2({\bf 7,160_{c}})
\oplus2({\bf 7,56_{c}})
\oplus2({\bf 7,8_{c}})
\oplus({\bf 5,1296_{c}})
\oplus({\bf 5,840_{c}})
\oplus({\bf 5,224_{vc}})
\oplus({\bf 5,112_{c}})
\oplus2({\bf 5,224_{sc}})
\oplus2({\bf 5,160_{c}})
\oplus2({\bf 5,56_{c}})
\oplus({\bf 5,8_{c}})
\oplus({\bf 3,1296_{c}})
\oplus({\bf 3,672_{sv}})
\oplus({\bf 3,840_{c}})
\oplus({\bf 3,112_{c}})
\oplus2({\bf 3,224_{sc}})
\oplus2({\bf 3,160_{c}})
\oplus({\bf 3,56_{c}})
\oplus({\bf 1,1296_{c}})
\oplus({\bf 1,224_{sc}})
\oplus({\bf 1,160_{c}})$\\
%
${\bf 95680}$&=&
$({\bf 11,672'_{v}})
\oplus({\bf 11,112_{v}})
\oplus({\bf 11,8_{v}})
\oplus({\bf 9,1568_{v}})
\oplus({\bf 9,112_{v}})
\oplus({\bf 9,160_{v}})
\oplus({\bf 9,8_{v}})
\oplus({\bf 7,672'_{v}})
\oplus({\bf 7,1568_{v}})
\oplus({\bf 7,1400_{v}})
\oplus2({\bf 7,112_{v}})
\oplus2({\bf 7,160_{v}})
\oplus2({\bf 7,8_{v}})
\oplus({\bf 5,1568_{v}})
\oplus({\bf 5,1400_{v}})
\oplus({\bf 5,1296_{v}})
\oplus2({\bf 5,112_{v}})
\oplus2({\bf 5,160_{v}})
\oplus({\bf 5,56_{v}})
\oplus({\bf 5,8_{v}})
\oplus({\bf 3,672'_{v}})
\oplus({\bf 3,1568_{v}})
\oplus({\bf 3,1400_{v}})
\oplus2({\bf 3,112_{v}})
\oplus({\bf 3,840_{v}})
\oplus2({\bf 3,160_{v}})
\oplus2({\bf 3,8_{v}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,160_{v}})$\\
%
${\bf 134596}$&=&
$({\bf 13,28})
\oplus({\bf 11,350})
\oplus({\bf 11,35_{c}})
\oplus({\bf 11,35_{s}})
\oplus({\bf 9,567_{c}})
\oplus({\bf 9,567_{s}})
\oplus2({\bf 9,350})
\oplus({\bf 9,35_{c}})
\oplus({\bf 9,35_{s}})
\oplus2({\bf 9,28})
\oplus({\bf 7,840'_{s}})
\oplus({\bf 7,840'_{c}})
\oplus({\bf 7,840'_{v}})
\oplus({\bf 7,567_{c}})
\oplus({\bf 7,567_{s}})
\oplus({\bf 7,300})
\oplus3({\bf 7,350})
\oplus({\bf 7,35_{v}})
\oplus2({\bf 7,35_{c}})
\oplus2({\bf 7,35_{s}})
\oplus({\bf 7,28})
\oplus({\bf 7,1})
\oplus({\bf 5,4096})
\oplus({\bf 5,567_{v}})
\oplus2({\bf 5,567_{c}})
\oplus2({\bf 5,567_{s}})
\oplus({\bf 5,300})
\oplus4({\bf 5,350})
\oplus({\bf 5,35_{v}})
\oplus({\bf 5,35_{c}})
\oplus({\bf 5,35_{s}})
\oplus4({\bf 5,28})
\oplus({\bf 3,4096})
\oplus({\bf 3,840'_{s}})
\oplus({\bf 3,840'_{c}})
\oplus({\bf 3,567_{v}})
\oplus({\bf 3,840'_{v}})
\oplus2({\bf 3,300})
\oplus3({\bf 3,350})
\oplus2({\bf 3,35_{v}})
\oplus2({\bf 3,35_{c}})
\oplus2({\bf 3,35_{s}})
\oplus({\bf 3,28})
\oplus({\bf 3,1})
\oplus({\bf 1,1925})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,567_{s}})
\oplus({\bf 1,350})
\oplus3({\bf 1,28})$\\
%
${\bf 210496}$&=&
$({\bf 11,224_{cv}})
\oplus({\bf 11,224_{sv}})
\oplus({\bf 11,56_{v}})
\oplus({\bf 9,1296_{v}})
\oplus({\bf 9,840_{v}})
\oplus({\bf 9,224_{cv}})
\oplus({\bf 9,224_{sv}})
\oplus2({\bf 9,160_{v}})
\oplus3({\bf 9,56_{v}})
\oplus({\bf 9,8_{v}})
\oplus({\bf 7,1400_{v}})
\oplus2({\bf 7,1296_{v}})
\oplus({\bf 7,112_{v}})
\oplus2({\bf 7,840_{v}})
\oplus3({\bf 7,224_{cv}})
\oplus3({\bf 7,224_{sv}})
\oplus5({\bf 7,160_{v}})
\oplus5({\bf 7,56_{v}})
\oplus3({\bf 7,8_{v}})
\oplus({\bf 5,1568_{v}})
\oplus2({\bf 5,1400_{v}})
\oplus3({\bf 5,1296_{v}})
\oplus3({\bf 5,112_{v}})
\oplus3({\bf 5,840_{v}})
\oplus3({\bf 5,224_{cv}})
\oplus3({\bf 5,224_{sv}})
\oplus8({\bf 5,160_{v}})
\oplus7({\bf 5,56_{v}})
\oplus5({\bf 5,8_{v}})
\oplus({\bf 3,1568_{v}})
\oplus2({\bf 3,1400_{v}})
\oplus3({\bf 3,1296_{v}})
\oplus3({\bf 3,112_{v}})
\oplus3({\bf 3,840_{v}})
\oplus3({\bf 3,224_{cv}})
\oplus3({\bf 3,224_{sv}})
\oplus8({\bf 3,160_{v}})
\oplus6({\bf 3,56_{v}})
\oplus5({\bf 3,8_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,1400_{v}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus4({\bf 1,160_{v}})
\oplus2({\bf 1,56_{v}})
\oplus2({\bf 1,8_{v}})$\\
%
${\bf 299000}$&=&
$({\bf 11,840_{v}})
\oplus({\bf 11,160_{v}})
\oplus({\bf 11,8_{v}})
\oplus({\bf 9,1400_{v}})
\oplus({\bf 9,1296_{v}})
\oplus({\bf 9,112_{v}})
\oplus({\bf 9,840_{v}})
\oplus({\bf 9,224_{cv}})
\oplus({\bf 9,224_{sv}})
\oplus3({\bf 9,160_{v}})
\oplus2({\bf 9,56_{v}})
\oplus2({\bf 9,8_{v}})
\oplus({\bf 7,1568_{v}})
\oplus2({\bf 7,1400_{v}})
\oplus2({\bf 7,1296_{v}})
\oplus3({\bf 7,112_{v}})
\oplus3({\bf 7,840_{v}})
\oplus2({\bf 7,224_{cv}})
\oplus2({\bf 7,224_{sv}})
\oplus7({\bf 7,160_{v}})
\oplus5({\bf 7,56_{v}})
\oplus5({\bf 7,8_{v}})
\oplus2({\bf 5,1568_{v}})
\oplus3({\bf 5,1400_{v}})
\oplus4({\bf 5,1296_{v}})
\oplus4({\bf 5,112_{v}})
\oplus3({\bf 5,840_{v}})
\oplus3({\bf 5,224_{cv}})
\oplus3({\bf 5,224_{sv}})
\oplus11({\bf 5,160_{v}})
\oplus7({\bf 5,56_{v}})
\oplus6({\bf 5,8_{v}})
\oplus({\bf 3,672'_{v}})
\oplus2({\bf 3,1568_{v}})
\oplus3({\bf 3,1400_{v}})
\oplus3({\bf 3,1296_{v}})
\oplus5({\bf 3,112_{v}})
\oplus4({\bf 3,840_{v}})
\oplus3({\bf 3,224_{cv}})
\oplus3({\bf 3,224_{sv}})
\oplus10({\bf 3,160_{v}})
\oplus6({\bf 3,56_{v}})
\oplus7({\bf 3,8_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,1400_{v}})
\oplus2({\bf 1,1296_{v}})
\oplus2({\bf 1,112_{v}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus4({\bf 1,160_{v}})
\oplus3({\bf 1,56_{v}})
\oplus2({\bf 1,8_{v}})$\\
%
${\bf 315744}$&=&
$({\bf 11,1568_{v}})
\oplus({\bf 11,112_{v}})
\oplus({\bf 11,160_{v}})
\oplus({\bf 11,8_{v}})
\oplus({\bf 9,672'_{v}})
\oplus({\bf 9,1568_{v}})
\oplus({\bf 9,1400_{v}})
\oplus({\bf 9,1296_{v}})
\oplus3({\bf 9,112_{v}})
\oplus3({\bf 9,160_{v}})
\oplus({\bf 9,56_{v}})
\oplus3({\bf 9,8_{v}})
\oplus({\bf 7,672'_{v}})
\oplus3({\bf 7,1568_{v}})
\oplus2({\bf 7,1400_{v}})
\oplus2({\bf 7,1296_{v}})
\oplus5({\bf 7,112_{v}})
\oplus({\bf 7,840_{v}})
\oplus7({\bf 7,160_{v}})
\oplus2({\bf 7,56_{v}})
\oplus5({\bf 7,8_{v}})
\oplus({\bf 5,672'_{v}})
\oplus3({\bf 5,1568_{v}})
\oplus3({\bf 5,1400_{v}})
\oplus3({\bf 5,1296_{v}})
\oplus6({\bf 5,112_{v}})
\oplus2({\bf 5,840_{v}})
\oplus({\bf 5,224_{cv}})
\oplus({\bf 5,224_{sv}})
\oplus9({\bf 5,160_{v}})
\oplus3({\bf 5,56_{v}})
\oplus6({\bf 5,8_{v}})
\oplus({\bf 3,672'_{v}})
\oplus3({\bf 3,1568_{v}})
\oplus3({\bf 3,1400_{v}})
\oplus3({\bf 3,1296_{v}})
\oplus5({\bf 3,112_{v}})
\oplus2({\bf 3,840_{v}})
\oplus({\bf 3,224_{cv}})
\oplus({\bf 3,224_{sv}})
\oplus8({\bf 3,160_{v}})
\oplus3({\bf 3,56_{v}})
\oplus5({\bf 3,8_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,1400_{v}})
\oplus({\bf 1,1296_{v}})
\oplus2({\bf 1,112_{v}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus3({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})
\oplus2({\bf 1,8_{v}})$\\
%
${\bf 346104}$&=&
$({\bf 15,8_{v}})
\oplus({\bf 13,160_{v}})
\oplus({\bf 13,56_{v}})
\oplus({\bf 11,840_{v}})
\oplus({\bf 11,224_{cv}})
\oplus({\bf 11,224_{sv}})
\oplus({\bf 11,160_{v}})
\oplus2({\bf 11,56_{v}})
\oplus({\bf 11,8_{v}})
\oplus({\bf 9,1296_{v}})
\oplus({\bf 9,672_{cs}})
\oplus({\bf 9,672_{sc}})
\oplus2({\bf 9,840_{v}})
\oplus2({\bf 9,224_{cv}})
\oplus2({\bf 9,224_{sv}})
\oplus2({\bf 9,160_{v}})
\oplus3({\bf 9,56_{v}})
\oplus({\bf 9,8_{v}})
\oplus({\bf 7,2800_{cv}})
\oplus({\bf 7,2800_{sv}})
\oplus({\bf 7,1296_{v}})
\oplus({\bf 7,672_{cs}})
\oplus({\bf 7,672_{sc}})
\oplus4({\bf 7,840_{v}})
\oplus3({\bf 7,224_{cv}})
\oplus3({\bf 7,224_{sv}})
\oplus3({\bf 7,160_{v}})
\oplus4({\bf 7,56_{v}})
\oplus2({\bf 7,8_{v}})
\oplus({\bf 5,4536_{v}})
\oplus({\bf 5,2800_{cv}})
\oplus({\bf 5,2800_{sv}})
\oplus({\bf 5,1400_{v}})
\oplus2({\bf 5,1296_{v}})
\oplus({\bf 5,112_{v}})
\oplus({\bf 5,672_{cs}})
\oplus({\bf 5,672_{sc}})
\oplus4({\bf 5,840_{v}})
\oplus3({\bf 5,224_{cv}})
\oplus3({\bf 5,224_{sv}})
\oplus4({\bf 5,160_{v}})
\oplus4({\bf 5,56_{v}})
\oplus2({\bf 5,8_{v}})
\oplus({\bf 3,6160_{v}})
\oplus({\bf 3,2800_{cv}})
\oplus({\bf 3,2800_{sv}})
\oplus({\bf 3,1400_{v}})
\oplus2({\bf 3,1296_{v}})
\oplus({\bf 3,672_{cs}})
\oplus({\bf 3,672_{sc}})
\oplus3({\bf 3,840_{v}})
\oplus2({\bf 3,224_{cv}})
\oplus2({\bf 3,224_{sv}})
\oplus4({\bf 3,160_{v}})
\oplus4({\bf 3,56_{v}})
\oplus2({\bf 3,8_{v}})
\oplus({\bf 1,4536_{v}})
\oplus({\bf 1,1400_{v}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 351624}$&=&
$({\bf 11,1400_{v}})
\oplus({\bf 11,112_{v}})
\oplus({\bf 11,160_{v}})
\oplus({\bf 11,8_{v}})
\oplus({\bf 9,1568_{v}})
\oplus({\bf 9,1400_{v}})
\oplus({\bf 9,1296_{v}})
\oplus2({\bf 9,112_{v}})
\oplus({\bf 9,840_{v}})
\oplus4({\bf 9,160_{v}})
\oplus({\bf 9,56_{v}})
\oplus3({\bf 9,8_{v}})
\oplus({\bf 7,672'_{v}})
\oplus2({\bf 7,1568_{v}})
\oplus3({\bf 7,1400_{v}})
\oplus2({\bf 7,1296_{v}})
\oplus5({\bf 7,112_{v}})
\oplus2({\bf 7,840_{v}})
\oplus({\bf 7,224_{cv}})
\oplus({\bf 7,224_{sv}})
\oplus8({\bf 7,160_{v}})
\oplus3({\bf 7,56_{v}})
\oplus6({\bf 7,8_{v}})
\oplus({\bf 5,672'_{v}})
\oplus3({\bf 5,1568_{v}})
\oplus3({\bf 5,1400_{v}})
\oplus4({\bf 5,1296_{v}})
\oplus6({\bf 5,112_{v}})
\oplus3({\bf 5,840_{v}})
\oplus2({\bf 5,224_{cv}})
\oplus2({\bf 5,224_{sv}})
\oplus11({\bf 5,160_{v}})
\oplus5({\bf 5,56_{v}})
\oplus7({\bf 5,8_{v}})
\oplus({\bf 3,672'_{v}})
\oplus3({\bf 3,1568_{v}})
\oplus4({\bf 3,1400_{v}})
\oplus3({\bf 3,1296_{v}})
\oplus6({\bf 3,112_{v}})
\oplus3({\bf 3,840_{v}})
\oplus2({\bf 3,224_{cv}})
\oplus2({\bf 3,224_{sv}})
\oplus10({\bf 3,160_{v}})
\oplus5({\bf 3,56_{v}})
\oplus7({\bf 3,8_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,1400_{v}})
\oplus2({\bf 1,1296_{v}})
\oplus2({\bf 1,112_{v}})
\oplus({\bf 1,840_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus4({\bf 1,160_{v}})
\oplus2({\bf 1,56_{v}})
\oplus2({\bf 1,8_{v}})$\\
%
${\bf 388080}$&=&
$({\bf 11,1296_{v}})
\oplus({\bf 11,160_{v}})
\oplus({\bf 11,56_{v}})
\oplus({\bf 9,1568_{v}})
\oplus({\bf 9,1400_{v}})
\oplus({\bf 9,1296_{v}})
\oplus2({\bf 9,112_{v}})
\oplus({\bf 9,840_{v}})
\oplus({\bf 9,224_{cv}})
\oplus({\bf 9,224_{sv}})
\oplus4({\bf 9,160_{v}})
\oplus2({\bf 9,56_{v}})
\oplus3({\bf 9,8_{v}})
\oplus2({\bf 7,1568_{v}})
\oplus2({\bf 7,1400_{v}})
\oplus4({\bf 7,1296_{v}})
\oplus4({\bf 7,112_{v}})
\oplus2({\bf 7,840_{v}})
\oplus2({\bf 7,224_{cv}})
\oplus2({\bf 7,224_{sv}})
\oplus9({\bf 7,160_{v}})
\oplus5({\bf 7,56_{v}})
\oplus5({\bf 7,8_{v}})
\oplus({\bf 5,672'_{v}})
\oplus3({\bf 5,1568_{v}})
\oplus4({\bf 5,1400_{v}})
\oplus4({\bf 5,1296_{v}})
\oplus7({\bf 5,112_{v}})
\oplus4({\bf 5,840_{v}})
\oplus3({\bf 5,224_{cv}})
\oplus3({\bf 5,224_{sv}})
\oplus13({\bf 5,160_{v}})
\oplus7({\bf 5,56_{v}})
\oplus9({\bf 5,8_{v}})
\oplus3({\bf 3,1568_{v}})
\oplus3({\bf 3,1400_{v}})
\oplus6({\bf 3,1296_{v}})
\oplus5({\bf 3,112_{v}})
\oplus3({\bf 3,840_{v}})
\oplus3({\bf 3,224_{cv}})
\oplus3({\bf 3,224_{sv}})
\oplus12({\bf 3,160_{v}})
\oplus7({\bf 3,56_{v}})
\oplus6({\bf 3,8_{v}})
\oplus({\bf 1,672'_{v}})
\oplus({\bf 1,1568_{v}})
\oplus2({\bf 1,1400_{v}})
\oplus({\bf 1,1296_{v}})
\oplus3({\bf 1,112_{v}})
\oplus2({\bf 1,840_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus5({\bf 1,160_{v}})
\oplus3({\bf 1,56_{v}})
\oplus4({\bf 1,8_{v}})$\\
%
${\bf 457470}$&=&
$({\bf 13,1386_{v}})
\oplus({\bf 13,294_{v}})
\oplus({\bf 13,35_{v}})
\oplus({\bf 13,1})
\oplus({\bf 11,3696_{v}})
\oplus({\bf 11,294_{v}})
\oplus({\bf 11,567_{v}})
\oplus({\bf 11,35_{v}})
\oplus({\bf 11,28})
\oplus({\bf 9,1386_{v}})
\oplus({\bf 9,3696_{v}})
\oplus({\bf 9,4312_{v}})
\oplus2({\bf 9,294_{v}})
\oplus2({\bf 9,567_{v}})
\oplus({\bf 9,300})
\oplus3({\bf 9,35_{v}})
\oplus({\bf 9,28})
\oplus({\bf 9,1})
\oplus({\bf 7,3696_{v}})
\oplus({\bf 7,4312_{v}})
\oplus({\bf 7,3675_{v}})
\oplus2({\bf 7,294_{v}})
\oplus({\bf 7,1925})
\oplus3({\bf 7,567_{v}})
\oplus({\bf 7,300})
\oplus({\bf 7,350})
\oplus2({\bf 7,35_{v}})
\oplus2({\bf 7,28})
\oplus({\bf 7,1})
\oplus({\bf 5,1386_{v}})
\oplus({\bf 5,3696_{v}})
\oplus2({\bf 5,4312_{v}})
\oplus3({\bf 5,294_{v}})
\oplus({\bf 5,4096})
\oplus3({\bf 5,567_{v}})
\oplus2({\bf 5,300})
\oplus({\bf 5,350})
\oplus4({\bf 5,35_{v}})
\oplus({\bf 5,28})
\oplus({\bf 5,1})
\oplus({\bf 3,3696_{v}})
\oplus({\bf 3,3675_{v}})
\oplus({\bf 3,294_{v}})
\oplus({\bf 3,1925})
\oplus({\bf 3,4096})
\oplus3({\bf 3,567_{v}})
\oplus({\bf 3,300})
\oplus({\bf 3,350})
\oplus({\bf 3,35_{v}})
\oplus2({\bf 3,28})
\oplus({\bf 1,1386_{v}})
\oplus({\bf 1,4312_{v}})
\oplus({\bf 1,294_{v}})
\oplus({\bf 1,567_{v}})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,300})
\oplus2({\bf 1,35_{v}})
\oplus({\bf 1,1})$\\
%
${\bf 516096}$&=&
$({\bf 13,160_{s}})
\oplus({\bf 13,56_{s}})
\oplus({\bf 13,8_{s}})
\oplus({\bf 11,840_{s}})
\oplus2({\bf 11,224_{vs}})
\oplus({\bf 11,224_{cs}})
\oplus2({\bf 11,160_{s}})
\oplus3({\bf 11,56_{s}})
\oplus2({\bf 11,8_{s}})
\oplus({\bf 9,672_{vc}})
\oplus({\bf 9,1400_{s}})
\oplus({\bf 9,1296_{s}})
\oplus3({\bf 9,840_{s}})
\oplus3({\bf 9,224_{vs}})
\oplus2({\bf 9,224_{cs}})
\oplus({\bf 9,112_{s}})
\oplus5({\bf 9,160_{s}})
\oplus6({\bf 9,56_{s}})
\oplus4({\bf 9,8_{s}})
\oplus({\bf 7,2800_{vs}})
\oplus({\bf 7,672_{vc}})
\oplus({\bf 7,2800_{cs}})
\oplus({\bf 7,1400_{s}})
\oplus({\bf 7,672_{cv}})
\oplus3({\bf 7,1296_{s}})
\oplus5({\bf 7,840_{s}})
\oplus5({\bf 7,224_{vs}})
\oplus5({\bf 7,224_{cs}})
\oplus({\bf 7,112_{s}})
\oplus7({\bf 7,160_{s}})
\oplus8({\bf 7,56_{s}})
\oplus4({\bf 7,8_{s}})
\oplus({\bf 5,4536_{s}})
\oplus({\bf 5,2800_{vs}})
\oplus({\bf 5,672_{vc}})
\oplus({\bf 5,2800_{cs}})
\oplus({\bf 5,1568_{s}})
\oplus2({\bf 5,1400_{s}})
\oplus2({\bf 5,672_{cv}})
\oplus5({\bf 5,1296_{s}})
\oplus6({\bf 5,840_{s}})
\oplus4({\bf 5,224_{vs}})
\oplus6({\bf 5,224_{cs}})
\oplus3({\bf 5,112_{s}})
\oplus9({\bf 5,160_{s}})
\oplus7({\bf 5,56_{s}})
\oplus4({\bf 5,8_{s}})
\oplus({\bf 3,4536_{s}})
\oplus({\bf 3,2400_{sv}})
\oplus({\bf 3,2800_{vs}})
\oplus2({\bf 3,2800_{cs}})
\oplus({\bf 3,1400_{s}})
\oplus2({\bf 3,672_{cv}})
\oplus5({\bf 3,1296_{s}})
\oplus5({\bf 3,840_{s}})
\oplus3({\bf 3,224_{vs}})
\oplus7({\bf 3,224_{cs}})
\oplus2({\bf 3,112_{s}})
\oplus6({\bf 3,160_{s}})
\oplus5({\bf 3,56_{s}})
\oplus2({\bf 3,8_{s}})
\oplus({\bf 1,4536_{s}})
\oplus({\bf 1,1568_{s}})
\oplus({\bf 1,1400_{s}})
\oplus({\bf 1,672_{cv}})
\oplus2({\bf 1,1296_{s}})
\oplus2({\bf 1,840_{s}})
\oplus({\bf 1,224_{vs}})
\oplus2({\bf 1,224_{cs}})
\oplus2({\bf 1,112_{s}})
\oplus3({\bf 1,160_{s}})
\oplus({\bf 1,56_{s}})
\oplus({\bf 1,8_{s}})$\\
%
${\bf 516096'}$&=&
$({\bf 13,160_{c}})
\oplus({\bf 13,56_{c}})
\oplus({\bf 13,8_{c}})
\oplus({\bf 11,840_{c}})
\oplus2({\bf 11,224_{vc}})
\oplus({\bf 11,224_{sc}})
\oplus2({\bf 11,160_{c}})
\oplus3({\bf 11,56_{c}})
\oplus2({\bf 11,8_{c}})
\oplus({\bf 9,672_{vs}})
\oplus({\bf 9,1400_{c}})
\oplus({\bf 9,1296_{c}})
\oplus3({\bf 9,840_{c}})
\oplus3({\bf 9,224_{vc}})
\oplus({\bf 9,112_{c}})
\oplus2({\bf 9,224_{sc}})
\oplus5({\bf 9,160_{c}})
\oplus6({\bf 9,56_{c}})
\oplus4({\bf 9,8_{c}})
\oplus({\bf 7,2800_{vc}})
\oplus({\bf 7,672_{vs}})
\oplus({\bf 7,2800_{sc}})
\oplus({\bf 7,1400_{c}})
\oplus3({\bf 7,1296_{c}})
\oplus({\bf 7,672_{sv}})
\oplus5({\bf 7,840_{c}})
\oplus5({\bf 7,224_{vc}})
\oplus({\bf 7,112_{c}})
\oplus5({\bf 7,224_{sc}})
\oplus7({\bf 7,160_{c}})
\oplus8({\bf 7,56_{c}})
\oplus4({\bf 7,8_{c}})
\oplus({\bf 5,4536_{c}})
\oplus({\bf 5,2800_{vc}})
\oplus({\bf 5,672_{vs}})
\oplus({\bf 5,1568_{c}})
\oplus({\bf 5,2800_{sc}})
\oplus2({\bf 5,1400_{c}})
\oplus5({\bf 5,1296_{c}})
\oplus2({\bf 5,672_{sv}})
\oplus6({\bf 5,840_{c}})
\oplus4({\bf 5,224_{vc}})
\oplus3({\bf 5,112_{c}})
\oplus6({\bf 5,224_{sc}})
\oplus9({\bf 5,160_{c}})
\oplus7({\bf 5,56_{c}})
\oplus4({\bf 5,8_{c}})
\oplus({\bf 3,2400_{cv}})
\oplus({\bf 3,4536_{c}})
\oplus({\bf 3,2800_{vc}})
\oplus2({\bf 3,2800_{sc}})
\oplus({\bf 3,1400_{c}})
\oplus5({\bf 3,1296_{c}})
\oplus2({\bf 3,672_{sv}})
\oplus5({\bf 3,840_{c}})
\oplus3({\bf 3,224_{vc}})
\oplus2({\bf 3,112_{c}})
\oplus7({\bf 3,224_{sc}})
\oplus6({\bf 3,160_{c}})
\oplus5({\bf 3,56_{c}})
\oplus2({\bf 3,8_{c}})
\oplus({\bf 1,4536_{c}})
\oplus({\bf 1,1568_{c}})
\oplus({\bf 1,1400_{c}})
\oplus2({\bf 1,1296_{c}})
\oplus({\bf 1,672_{sv}})
\oplus2({\bf 1,840_{c}})
\oplus({\bf 1,224_{vc}})
\oplus2({\bf 1,112_{c}})
\oplus2({\bf 1,224_{sc}})
\oplus3({\bf 1,160_{c}})
\oplus({\bf 1,56_{c}})
\oplus({\bf 1,8_{c}})$\\
%
${\bf 565248}$&=&
$({\bf 13,224_{vs}})
\oplus({\bf 13,56_{s}})
\oplus({\bf 13,8_{s}})
\oplus({\bf 11,672_{vc}})
\oplus({\bf 11,840_{s}})
\oplus2({\bf 11,224_{vs}})
\oplus2({\bf 11,160_{s}})
\oplus3({\bf 11,56_{s}})
\oplus2({\bf 11,8_{s}})
\oplus({\bf 9,2800_{vs}})
\oplus({\bf 9,672_{vc}})
\oplus({\bf 9,1296_{s}})
\oplus3({\bf 9,840_{s}})
\oplus4({\bf 9,224_{vs}})
\oplus2({\bf 9,224_{cs}})
\oplus4({\bf 9,160_{s}})
\oplus6({\bf 9,56_{s}})
\oplus3({\bf 9,8_{s}})
\oplus({\bf 7,4536_{s}})
\oplus({\bf 7,2800_{vs}})
\oplus2({\bf 7,672_{vc}})
\oplus({\bf 7,1400_{s}})
\oplus({\bf 7,672_{cv}})
\oplus3({\bf 7,1296_{s}})
\oplus5({\bf 7,840_{s}})
\oplus5({\bf 7,224_{vs}})
\oplus4({\bf 7,224_{cs}})
\oplus2({\bf 7,112_{s}})
\oplus7({\bf 7,160_{s}})
\oplus7({\bf 7,56_{s}})
\oplus4({\bf 7,8_{s}})
\oplus({\bf 5,4536_{s}})
\oplus({\bf 5,2400_{sv}})
\oplus2({\bf 5,2800_{vs}})
\oplus({\bf 5,672_{vc}})
\oplus({\bf 5,2800_{cs}})
\oplus({\bf 5,1400_{s}})
\oplus2({\bf 5,672_{cv}})
\oplus5({\bf 5,1296_{s}})
\oplus6({\bf 5,840_{s}})
\oplus5({\bf 5,224_{vs}})
\oplus7({\bf 5,224_{cs}})
\oplus2({\bf 5,112_{s}})
\oplus7({\bf 5,160_{s}})
\oplus7({\bf 5,56_{s}})
\oplus3({\bf 5,8_{s}})
\oplus2({\bf 3,4536_{s}})
\oplus({\bf 3,2800_{vs}})
\oplus({\bf 3,672_{vc}})
\oplus({\bf 3,2800_{cs}})
\oplus({\bf 3,1568_{s}})
\oplus({\bf 3,1400_{s}})
\oplus2({\bf 3,672_{cv}})
\oplus5({\bf 3,1296_{s}})
\oplus5({\bf 3,840_{s}})
\oplus3({\bf 3,224_{vs}})
\oplus5({\bf 3,224_{cs}})
\oplus3({\bf 3,112_{s}})
\oplus7({\bf 3,160_{s}})
\oplus4({\bf 3,56_{s}})
\oplus2({\bf 3,8_{s}})
\oplus({\bf 1,2400_{sv}})
\oplus({\bf 1,2800_{vs}})
\oplus({\bf 1,2800_{cs}})
\oplus({\bf 1,672_{cv}})
\oplus2({\bf 1,1296_{s}})
\oplus2({\bf 1,840_{s}})
\oplus({\bf 1,224_{vs}})
\oplus3({\bf 1,224_{cs}})
\oplus2({\bf 1,160_{s}})
\oplus2({\bf 1,56_{s}})$\\
%
${\bf 565248'}$&=&
$({\bf 13,224_{vc}})
\oplus({\bf 13,56_{c}})
\oplus({\bf 13,8_{c}})
\oplus({\bf 11,672_{vs}})
\oplus({\bf 11,840_{c}})
\oplus2({\bf 11,224_{vc}})
\oplus2({\bf 11,160_{c}})
\oplus3({\bf 11,56_{c}})
\oplus2({\bf 11,8_{c}})
\oplus({\bf 9,2800_{vc}})
\oplus({\bf 9,672_{vs}})
\oplus({\bf 9,1296_{c}})
\oplus3({\bf 9,840_{c}})
\oplus4({\bf 9,224_{vc}})
\oplus2({\bf 9,224_{sc}})
\oplus4({\bf 9,160_{c}})
\oplus6({\bf 9,56_{c}})
\oplus3({\bf 9,8_{c}})
\oplus({\bf 7,4536_{c}})
\oplus({\bf 7,2800_{vc}})
\oplus2({\bf 7,672_{vs}})
\oplus({\bf 7,1400_{c}})
\oplus3({\bf 7,1296_{c}})
\oplus({\bf 7,672_{sv}})
\oplus5({\bf 7,840_{c}})
\oplus5({\bf 7,224_{vc}})
\oplus2({\bf 7,112_{c}})
\oplus4({\bf 7,224_{sc}})
\oplus7({\bf 7,160_{c}})
\oplus7({\bf 7,56_{c}})
\oplus4({\bf 7,8_{c}})
\oplus({\bf 5,2400_{cv}})
\oplus({\bf 5,4536_{c}})
\oplus2({\bf 5,2800_{vc}})
\oplus({\bf 5,672_{vs}})
\oplus({\bf 5,2800_{sc}})
\oplus({\bf 5,1400_{c}})
\oplus5({\bf 5,1296_{c}})
\oplus2({\bf 5,672_{sv}})
\oplus6({\bf 5,840_{c}})
\oplus5({\bf 5,224_{vc}})
\oplus2({\bf 5,112_{c}})
\oplus7({\bf 5,224_{sc}})
\oplus7({\bf 5,160_{c}})
\oplus7({\bf 5,56_{c}})
\oplus3({\bf 5,8_{c}})
\oplus2({\bf 3,4536_{c}})
\oplus({\bf 3,2800_{vc}})
\oplus({\bf 3,672_{vs}})
\oplus({\bf 3,1568_{c}})
\oplus({\bf 3,2800_{sc}})
\oplus({\bf 3,1400_{c}})
\oplus5({\bf 3,1296_{c}})
\oplus2({\bf 3,672_{sv}})
\oplus5({\bf 3,840_{c}})
\oplus3({\bf 3,224_{vc}})
\oplus3({\bf 3,112_{c}})
\oplus5({\bf 3,224_{sc}})
\oplus7({\bf 3,160_{c}})
\oplus4({\bf 3,56_{c}})
\oplus2({\bf 3,8_{c}})
\oplus({\bf 1,2400_{cv}})
\oplus({\bf 1,2800_{vc}})
\oplus({\bf 1,2800_{sc}})
\oplus2({\bf 1,1296_{c}})
\oplus({\bf 1,672_{sv}})
\oplus2({\bf 1,840_{c}})
\oplus({\bf 1,224_{vc}})
\oplus3({\bf 1,224_{sc}})
\oplus2({\bf 1,160_{c}})
\oplus2({\bf 1,56_{c}})$\\
%
${\bf 735471}$&=&
$({\bf 17,1})
\oplus({\bf 15,35_{v}})
\oplus({\bf 15,28})
\oplus({\bf 13,300})
\oplus({\bf 13,350})
\oplus({\bf 13,35_{v}})
\oplus({\bf 13,35_{c}})
\oplus({\bf 13,35_{s}})
\oplus({\bf 13,28})
\oplus({\bf 13,1})
\oplus({\bf 11,567_{v}})
\oplus({\bf 11,840'_{v}})
\oplus({\bf 11,567_{c}})
\oplus({\bf 11,567_{s}})
\oplus({\bf 11,300})
\oplus3({\bf 11,350})
\oplus({\bf 11,35_{v}})
\oplus({\bf 11,35_{c}})
\oplus({\bf 11,35_{s}})
\oplus3({\bf 11,28})
\oplus({\bf 9,4096})
\oplus({\bf 9,840'_{s}})
\oplus({\bf 9,840'_{c}})
\oplus({\bf 9,294_{c}})
\oplus2({\bf 9,840'_{v}})
\oplus2({\bf 9,567_{c}})
\oplus({\bf 9,294_{s}})
\oplus2({\bf 9,567_{s}})
\oplus3({\bf 9,300})
\oplus5({\bf 9,350})
\oplus2({\bf 9,35_{v}})
\oplus3({\bf 9,35_{c}})
\oplus3({\bf 9,35_{s}})
\oplus2({\bf 9,28})
\oplus2({\bf 9,1})
\oplus({\bf 7,3675_{c}})
\oplus({\bf 7,3675_{s}})
\oplus2({\bf 7,4096})
\oplus({\bf 7,840'_{s}})
\oplus({\bf 7,840'_{c}})
\oplus2({\bf 7,567_{v}})
\oplus3({\bf 7,840'_{v}})
\oplus4({\bf 7,567_{c}})
\oplus4({\bf 7,567_{s}})
\oplus2({\bf 7,300})
\oplus7({\bf 7,350})
\oplus2({\bf 7,35_{v}})
\oplus2({\bf 7,35_{c}})
\oplus2({\bf 7,35_{s}})
\oplus5({\bf 7,28})
\oplus({\bf 5,4312_{c}})
\oplus({\bf 5,4312_{s}})
\oplus({\bf 5,3675_{c}})
\oplus({\bf 5,3675_{s}})
\oplus3({\bf 5,4096})
\oplus2({\bf 5,840'_{s}})
\oplus2({\bf 5,840'_{c}})
\oplus({\bf 5,567_{v}})
\oplus({\bf 5,294_{c}})
\oplus3({\bf 5,840'_{v}})
\oplus3({\bf 5,567_{c}})
\oplus({\bf 5,294_{s}})
\oplus3({\bf 5,567_{s}})
\oplus5({\bf 5,300})
\oplus7({\bf 5,350})
\oplus3({\bf 5,35_{v}})
\oplus4({\bf 5,35_{c}})
\oplus4({\bf 5,35_{s}})
\oplus3({\bf 5,28})
\oplus2({\bf 5,1})
\oplus({\bf 3,8910_{v}})
\oplus({\bf 3,1925})
\oplus({\bf 3,3675_{c}})
\oplus({\bf 3,3675_{s}})
\oplus3({\bf 3,4096})
\oplus({\bf 3,840'_{s}})
\oplus({\bf 3,840'_{c}})
\oplus3({\bf 3,567_{v}})
\oplus2({\bf 3,840'_{v}})
\oplus3({\bf 3,567_{c}})
\oplus3({\bf 3,567_{s}})
\oplus({\bf 3,300})
\oplus6({\bf 3,350})
\oplus2({\bf 3,35_{v}})
\oplus({\bf 3,35_{c}})
\oplus({\bf 3,35_{s}})
\oplus5({\bf 3,28})
\oplus({\bf 1,4312_{c}})
\oplus({\bf 1,4312_{s}})
\oplus({\bf 1,4096})
\oplus({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{c}})
\oplus({\bf 1,294_{c}})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,294_{s}})
\oplus3({\bf 1,300})
\oplus2({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus2({\bf 1,35_{c}})
\oplus2({\bf 1,35_{s}})
\oplus2({\bf 1,1})$\\
%
${\bf 874874}$&=&
$({\bf 13,350})
\oplus({\bf 13,35_{c}})
\oplus({\bf 13,35_{s}})
\oplus({\bf 11,840'_{s}})
\oplus({\bf 11,840'_{c}})
\oplus({\bf 11,567_{c}})
\oplus({\bf 11,567_{s}})
\oplus3({\bf 11,350})
\oplus2({\bf 11,35_{c}})
\oplus2({\bf 11,35_{s}})
\oplus2({\bf 11,28})
\oplus({\bf 9,4096})
\oplus2({\bf 9,840'_{s}})
\oplus2({\bf 9,840'_{c}})
\oplus({\bf 9,567_{v}})
\oplus({\bf 9,840'_{v}})
\oplus2({\bf 9,567_{c}})
\oplus2({\bf 9,567_{s}})
\oplus2({\bf 9,300})
\oplus8({\bf 9,350})
\oplus2({\bf 9,35_{v}})
\oplus4({\bf 9,35_{c}})
\oplus4({\bf 9,35_{s}})
\oplus4({\bf 9,28})
\oplus({\bf 9,1})
\oplus({\bf 7,3675_{v}})
\oplus3({\bf 7,4096})
\oplus3({\bf 7,840'_{s}})
\oplus3({\bf 7,840'_{c}})
\oplus4({\bf 7,567_{v}})
\oplus({\bf 7,840'_{v}})
\oplus4({\bf 7,567_{c}})
\oplus4({\bf 7,567_{s}})
\oplus4({\bf 7,300})
\oplus13({\bf 7,350})
\oplus4({\bf 7,35_{v}})
\oplus6({\bf 7,35_{c}})
\oplus6({\bf 7,35_{s}})
\oplus8({\bf 7,28})
\oplus({\bf 7,1})
\oplus({\bf 5,4312_{v}})
\oplus({\bf 5,3675_{v}})
\oplus({\bf 5,294_{v}})
\oplus({\bf 5,1925})
\oplus4({\bf 5,4096})
\oplus4({\bf 5,840'_{s}})
\oplus4({\bf 5,840'_{c}})
\oplus7({\bf 5,567_{v}})
\oplus3({\bf 5,840'_{v}})
\oplus4({\bf 5,567_{c}})
\oplus4({\bf 5,567_{s}})
\oplus7({\bf 5,300})
\oplus16({\bf 5,350})
\oplus8({\bf 5,35_{v}})
\oplus7({\bf 5,35_{c}})
\oplus7({\bf 5,35_{s}})
\oplus10({\bf 5,28})
\oplus3({\bf 5,1})
\oplus({\bf 3,4312_{v}})
\oplus2({\bf 3,3675_{v}})
\oplus({\bf 3,294_{v}})
\oplus({\bf 3,1925})
\oplus4({\bf 3,4096})
\oplus3({\bf 3,840'_{s}})
\oplus3({\bf 3,840'_{c}})
\oplus7({\bf 3,567_{v}})
\oplus({\bf 3,840'_{v}})
\oplus4({\bf 3,567_{c}})
\oplus4({\bf 3,567_{s}})
\oplus6({\bf 3,300})
\oplus14({\bf 3,350})
\oplus6({\bf 3,35_{v}})
\oplus5({\bf 3,35_{c}})
\oplus5({\bf 3,35_{s}})
\oplus10({\bf 3,28})
\oplus2({\bf 3,1})
\oplus({\bf 1,4312_{v}})
\oplus({\bf 1,294_{v}})
\oplus2({\bf 1,4096})
\oplus({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{c}})
\oplus3({\bf 1,567_{v}})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,567_{s}})
\oplus3({\bf 1,300})
\oplus6({\bf 1,350})
\oplus4({\bf 1,35_{v}})
\oplus2({\bf 1,35_{c}})
\oplus2({\bf 1,35_{s}})
\oplus3({\bf 1,28})
\oplus({\bf 1,1})$\\
%
${\bf 1136200}$&=&
$({\bf 13,840'_{v}})
\oplus({\bf 13,300})
\oplus({\bf 13,35_{v}})
\oplus({\bf 13,1})
\oplus({\bf 11,4096})
\oplus({\bf 11,567_{v}})
\oplus({\bf 11,567_{c}})
\oplus({\bf 11,567_{s}})
\oplus({\bf 11,300})
\oplus2({\bf 11,350})
\oplus({\bf 11,35_{v}})
\oplus2({\bf 11,28})
\oplus({\bf 9,4312_{v}})
\oplus({\bf 9,294_{v}})
\oplus2({\bf 9,4096})
\oplus({\bf 9,840'_{s}})
\oplus({\bf 9,840'_{c}})
\oplus3({\bf 9,567_{v}})
\oplus2({\bf 9,840'_{v}})
\oplus({\bf 9,567_{c}})
\oplus({\bf 9,567_{s}})
\oplus4({\bf 9,300})
\oplus5({\bf 9,350})
\oplus5({\bf 9,35_{v}})
\oplus2({\bf 9,35_{c}})
\oplus2({\bf 9,35_{s}})
\oplus3({\bf 9,28})
\oplus2({\bf 9,1})
\oplus({\bf 7,4312_{v}})
\oplus2({\bf 7,3675_{v}})
\oplus({\bf 7,294_{v}})
\oplus2({\bf 7,1925})
\oplus3({\bf 7,4096})
\oplus2({\bf 7,840'_{s}})
\oplus2({\bf 7,840'_{c}})
\oplus7({\bf 7,567_{v}})
\oplus({\bf 7,840'_{v}})
\oplus3({\bf 7,567_{c}})
\oplus3({\bf 7,567_{s}})
\oplus5({\bf 7,300})
\oplus10({\bf 7,350})
\oplus5({\bf 7,35_{v}})
\oplus3({\bf 7,35_{c}})
\oplus3({\bf 7,35_{s}})
\oplus9({\bf 7,28})
\oplus2({\bf 7,1})
\oplus({\bf 5,3696_{v}})
\oplus3({\bf 5,4312_{v}})
\oplus({\bf 5,3675_{v}})
\oplus3({\bf 5,294_{v}})
\oplus5({\bf 5,4096})
\oplus3({\bf 5,840'_{s}})
\oplus3({\bf 5,840'_{c}})
\oplus9({\bf 5,567_{v}})
\oplus3({\bf 5,840'_{v}})
\oplus2({\bf 5,567_{c}})
\oplus2({\bf 5,567_{s}})
\oplus9({\bf 5,300})
\oplus13({\bf 5,350})
\oplus11({\bf 5,35_{v}})
\oplus5({\bf 5,35_{c}})
\oplus5({\bf 5,35_{s}})
\oplus7({\bf 5,28})
\oplus3({\bf 5,1})
\oplus({\bf 3,3696_{v}})
\oplus({\bf 3,4312_{v}})
\oplus3({\bf 3,3675_{v}})
\oplus2({\bf 3,294_{v}})
\oplus2({\bf 3,1925})
\oplus4({\bf 3,4096})
\oplus2({\bf 3,840'_{s}})
\oplus2({\bf 3,840'_{c}})
\oplus9({\bf 3,567_{v}})
\oplus4({\bf 3,567_{c}})
\oplus4({\bf 3,567_{s}})
\oplus5({\bf 3,300})
\oplus12({\bf 3,350})
\oplus5({\bf 3,35_{v}})
\oplus3({\bf 3,35_{c}})
\oplus3({\bf 3,35_{s}})
\oplus11({\bf 3,28})
\oplus({\bf 3,1})
\oplus({\bf 1,1386_{v}})
\oplus2({\bf 1,4312_{v}})
\oplus2({\bf 1,294_{v}})
\oplus({\bf 1,4096})
\oplus2({\bf 1,840'_{s}})
\oplus2({\bf 1,840'_{c}})
\oplus3({\bf 1,567_{v}})
\oplus3({\bf 1,840'_{v}})
\oplus4({\bf 1,300})
\oplus4({\bf 1,350})
\oplus6({\bf 1,35_{v}})
\oplus2({\bf 1,35_{c}})
\oplus2({\bf 1,35_{s}})
\oplus({\bf 1,28})
\oplus3({\bf 1,1})$\\
%
${\bf 1307504}$&=&
$({\bf 17,8_{v}})
\oplus({\bf 15,160_{v}})
\oplus({\bf 15,56_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 13,112_{v}})
\oplus({\bf 13,840_{v}})
\oplus({\bf 13,224_{cv}})
\oplus({\bf 13,224_{sv}})
\oplus2({\bf 13,160_{v}})
\oplus2({\bf 13,56_{v}})
\oplus2({\bf 13,8_{v}})
\oplus({\bf 11,1400_{v}})
\oplus({\bf 11,1296_{v}})
\oplus({\bf 11,672_{cs}})
\oplus({\bf 11,672_{sc}})
\oplus3({\bf 11,840_{v}})
\oplus2({\bf 11,224_{cv}})
\oplus2({\bf 11,224_{sv}})
\oplus4({\bf 11,160_{v}})
\oplus4({\bf 11,56_{v}})
\oplus2({\bf 11,8_{v}})
\oplus({\bf 9,4536_{v}})
\oplus({\bf 9,2800_{cv}})
\oplus({\bf 9,2800_{sv}})
\oplus({\bf 9,1400_{v}})
\oplus2({\bf 9,1296_{v}})
\oplus({\bf 9,112_{v}})
\oplus2({\bf 9,672_{cs}})
\oplus2({\bf 9,672_{sc}})
\oplus6({\bf 9,840_{v}})
\oplus4({\bf 9,224_{cv}})
\oplus4({\bf 9,224_{sv}})
\oplus5({\bf 9,160_{v}})
\oplus5({\bf 9,56_{v}})
\oplus3({\bf 9,8_{v}})
\oplus({\bf 7,6160_{v}})
\oplus({\bf 7,1680_{cv}})
\oplus2({\bf 7,4536_{v}})
\oplus2({\bf 7,2800_{cv}})
\oplus({\bf 7,1680_{sv}})
\oplus2({\bf 7,2800_{sv}})
\oplus2({\bf 7,1400_{v}})
\oplus3({\bf 7,1296_{v}})
\oplus({\bf 7,112_{v}})
\oplus3({\bf 7,672_{cs}})
\oplus3({\bf 7,672_{sc}})
\oplus8({\bf 7,840_{v}})
\oplus5({\bf 7,224_{cv}})
\oplus5({\bf 7,224_{sv}})
\oplus6({\bf 7,160_{v}})
\oplus7({\bf 7,56_{v}})
\oplus3({\bf 7,8_{v}})
\oplus({\bf 5,7392_{cs}})
\oplus({\bf 5,7392_{sc}})
\oplus({\bf 5,6160_{v}})
\oplus3({\bf 5,4536_{v}})
\oplus3({\bf 5,2800_{cv}})
\oplus3({\bf 5,2800_{sv}})
\oplus2({\bf 5,1400_{v}})
\oplus4({\bf 5,1296_{v}})
\oplus({\bf 5,112_{v}})
\oplus3({\bf 5,672_{cs}})
\oplus3({\bf 5,672_{sc}})
\oplus8({\bf 5,840_{v}})
\oplus5({\bf 5,224_{cv}})
\oplus5({\bf 5,224_{sv}})
\oplus7({\bf 5,160_{v}})
\oplus6({\bf 5,56_{v}})
\oplus3({\bf 5,8_{v}})
\oplus({\bf 3,7392_{cs}})
\oplus({\bf 3,7392_{sc}})
\oplus2({\bf 3,6160_{v}})
\oplus({\bf 3,1680_{cv}})
\oplus2({\bf 3,4536_{v}})
\oplus2({\bf 3,2800_{cv}})
\oplus({\bf 3,1680_{sv}})
\oplus2({\bf 3,2800_{sv}})
\oplus3({\bf 3,1400_{v}})
\oplus3({\bf 3,1296_{v}})
\oplus({\bf 3,112_{v}})
\oplus2({\bf 3,672_{cs}})
\oplus2({\bf 3,672_{sc}})
\oplus6({\bf 3,840_{v}})
\oplus4({\bf 3,224_{cv}})
\oplus4({\bf 3,224_{sv}})
\oplus5({\bf 3,160_{v}})
\oplus5({\bf 3,56_{v}})
\oplus3({\bf 3,8_{v}})
\oplus({\bf 1,6600_{v}})
\oplus({\bf 1,6160_{v}})
\oplus({\bf 1,4536_{v}})
\oplus({\bf 1,2800_{cv}})
\oplus({\bf 1,2800_{sv}})
\oplus2({\bf 1,1296_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,672_{cs}})
\oplus({\bf 1,672_{sc}})
\oplus2({\bf 1,840_{v}})
\oplus({\bf 1,224_{cv}})
\oplus({\bf 1,224_{sv}})
\oplus2({\bf 1,160_{v}})
\oplus2({\bf 1,56_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 1352078}$&=&
$({\bf 17,35_{c}})
\oplus({\bf 15,350})
\oplus({\bf 15,35_{s}})
\oplus({\bf 15,28})
\oplus({\bf 13,840'_{c}})
\oplus({\bf 13,567_{c}})
\oplus({\bf 13,300})
\oplus2({\bf 13,350})
\oplus({\bf 13,35_{v}})
\oplus2({\bf 13,35_{c}})
\oplus({\bf 13,35_{s}})
\oplus({\bf 13,28})
\oplus({\bf 13,1})
\oplus({\bf 11,4096})
\oplus({\bf 11,840'_{s}})
\oplus({\bf 11,567_{v}})
\oplus({\bf 11,840'_{v}})
\oplus({\bf 11,567_{c}})
\oplus2({\bf 11,567_{s}})
\oplus({\bf 11,300})
\oplus4({\bf 11,350})
\oplus({\bf 11,35_{v}})
\oplus({\bf 11,35_{c}})
\oplus2({\bf 11,35_{s}})
\oplus3({\bf 11,28})
\oplus({\bf 9,4312_{c}})
\oplus({\bf 9,3675_{s}})
\oplus2({\bf 9,4096})
\oplus({\bf 9,840'_{s}})
\oplus2({\bf 9,840'_{c}})
\oplus({\bf 9,567_{v}})
\oplus({\bf 9,294_{c}})
\oplus2({\bf 9,840'_{v}})
\oplus3({\bf 9,567_{c}})
\oplus2({\bf 9,567_{s}})
\oplus3({\bf 9,300})
\oplus5({\bf 9,350})
\oplus2({\bf 9,35_{v}})
\oplus4({\bf 9,35_{c}})
\oplus2({\bf 9,35_{s}})
\oplus2({\bf 9,28})
\oplus({\bf 9,1})
\oplus({\bf 7,8910_{v}})
\oplus({\bf 7,4312_{s}})
\oplus({\bf 7,1925})
\oplus2({\bf 7,3675_{c}})
\oplus({\bf 7,3675_{s}})
\oplus3({\bf 7,4096})
\oplus2({\bf 7,840'_{s}})
\oplus({\bf 7,840'_{c}})
\oplus2({\bf 7,567_{v}})
\oplus3({\bf 7,840'_{v}})
\oplus3({\bf 7,567_{c}})
\oplus({\bf 7,294_{s}})
\oplus4({\bf 7,567_{s}})
\oplus2({\bf 7,300})
\oplus7({\bf 7,350})
\oplus({\bf 7,35_{v}})
\oplus({\bf 7,35_{c}})
\oplus3({\bf 7,35_{s}})
\oplus4({\bf 7,28})
\oplus({\bf 5,3696_{c}})
\oplus({\bf 5,5775_{sc}})
\oplus({\bf 5,8910_{v}})
\oplus2({\bf 5,4312_{c}})
\oplus({\bf 5,4312_{s}})
\oplus({\bf 5,3675_{c}})
\oplus2({\bf 5,3675_{s}})
\oplus4({\bf 5,4096})
\oplus({\bf 5,840'_{s}})
\oplus3({\bf 5,840'_{c}})
\oplus({\bf 5,567_{v}})
\oplus({\bf 5,294_{c}})
\oplus3({\bf 5,840'_{v}})
\oplus4({\bf 5,567_{c}})
\oplus({\bf 5,294_{s}})
\oplus2({\bf 5,567_{s}})
\oplus4({\bf 5,300})
\oplus6({\bf 5,350})
\oplus2({\bf 5,35_{v}})
\oplus4({\bf 5,35_{c}})
\oplus2({\bf 5,35_{s}})
\oplus2({\bf 5,28})
\oplus({\bf 5,1})
\oplus({\bf 3,5775_{cs}})
\oplus2({\bf 3,8910_{v}})
\oplus({\bf 3,3696_{s}})
\oplus({\bf 3,4312_{s}})
\oplus({\bf 3,1925})
\oplus2({\bf 3,3675_{c}})
\oplus({\bf 3,3675_{s}})
\oplus3({\bf 3,4096})
\oplus2({\bf 3,840'_{s}})
\oplus2({\bf 3,567_{v}})
\oplus2({\bf 3,840'_{v}})
\oplus2({\bf 3,567_{c}})
\oplus4({\bf 3,567_{s}})
\oplus({\bf 3,300})
\oplus5({\bf 3,350})
\oplus({\bf 3,35_{v}})
\oplus2({\bf 3,35_{s}})
\oplus3({\bf 3,28})
\oplus({\bf 1,1386_{c}})
\oplus({\bf 1,5775_{sc}})
\oplus2({\bf 1,4312_{c}})
\oplus({\bf 1,3675_{s}})
\oplus({\bf 1,4096})
\oplus2({\bf 1,840'_{c}})
\oplus({\bf 1,294_{c}})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,567_{c}})
\oplus2({\bf 1,300})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus3({\bf 1,35_{c}})
\oplus({\bf 1,1})$\\
%
${\bf 1352078'}$&=&
$({\bf 17,35_{s}})
\oplus({\bf 15,350})
\oplus({\bf 15,35_{c}})
\oplus({\bf 15,28})
\oplus({\bf 13,840'_{s}})
\oplus({\bf 13,567_{s}})
\oplus({\bf 13,300})
\oplus2({\bf 13,350})
\oplus({\bf 13,35_{v}})
\oplus({\bf 13,35_{c}})
\oplus2({\bf 13,35_{s}})
\oplus({\bf 13,28})
\oplus({\bf 13,1})
\oplus({\bf 11,4096})
\oplus({\bf 11,840'_{c}})
\oplus({\bf 11,567_{v}})
\oplus({\bf 11,840'_{v}})
\oplus2({\bf 11,567_{c}})
\oplus({\bf 11,567_{s}})
\oplus({\bf 11,300})
\oplus4({\bf 11,350})
\oplus({\bf 11,35_{v}})
\oplus2({\bf 11,35_{c}})
\oplus({\bf 11,35_{s}})
\oplus3({\bf 11,28})
\oplus({\bf 9,4312_{s}})
\oplus({\bf 9,3675_{c}})
\oplus2({\bf 9,4096})
\oplus2({\bf 9,840'_{s}})
\oplus({\bf 9,840'_{c}})
\oplus({\bf 9,567_{v}})
\oplus2({\bf 9,840'_{v}})
\oplus2({\bf 9,567_{c}})
\oplus({\bf 9,294_{s}})
\oplus3({\bf 9,567_{s}})
\oplus3({\bf 9,300})
\oplus5({\bf 9,350})
\oplus2({\bf 9,35_{v}})
\oplus2({\bf 9,35_{c}})
\oplus4({\bf 9,35_{s}})
\oplus2({\bf 9,28})
\oplus({\bf 9,1})
\oplus({\bf 7,8910_{v}})
\oplus({\bf 7,4312_{c}})
\oplus({\bf 7,1925})
\oplus({\bf 7,3675_{c}})
\oplus2({\bf 7,3675_{s}})
\oplus3({\bf 7,4096})
\oplus({\bf 7,840'_{s}})
\oplus2({\bf 7,840'_{c}})
\oplus2({\bf 7,567_{v}})
\oplus({\bf 7,294_{c}})
\oplus3({\bf 7,840'_{v}})
\oplus4({\bf 7,567_{c}})
\oplus3({\bf 7,567_{s}})
\oplus2({\bf 7,300})
\oplus7({\bf 7,350})
\oplus({\bf 7,35_{v}})
\oplus3({\bf 7,35_{c}})
\oplus({\bf 7,35_{s}})
\oplus4({\bf 7,28})
\oplus({\bf 5,5775_{cs}})
\oplus({\bf 5,8910_{v}})
\oplus({\bf 5,4312_{c}})
\oplus({\bf 5,3696_{s}})
\oplus2({\bf 5,4312_{s}})
\oplus2({\bf 5,3675_{c}})
\oplus({\bf 5,3675_{s}})
\oplus4({\bf 5,4096})
\oplus3({\bf 5,840'_{s}})
\oplus({\bf 5,840'_{c}})
\oplus({\bf 5,567_{v}})
\oplus({\bf 5,294_{c}})
\oplus3({\bf 5,840'_{v}})
\oplus2({\bf 5,567_{c}})
\oplus({\bf 5,294_{s}})
\oplus4({\bf 5,567_{s}})
\oplus4({\bf 5,300})
\oplus6({\bf 5,350})
\oplus2({\bf 5,35_{v}})
\oplus2({\bf 5,35_{c}})
\oplus4({\bf 5,35_{s}})
\oplus2({\bf 5,28})
\oplus({\bf 5,1})
\oplus({\bf 3,3696_{c}})
\oplus({\bf 3,5775_{sc}})
\oplus2({\bf 3,8910_{v}})
\oplus({\bf 3,4312_{c}})
\oplus({\bf 3,1925})
\oplus({\bf 3,3675_{c}})
\oplus2({\bf 3,3675_{s}})
\oplus3({\bf 3,4096})
\oplus2({\bf 3,840'_{c}})
\oplus2({\bf 3,567_{v}})
\oplus2({\bf 3,840'_{v}})
\oplus4({\bf 3,567_{c}})
\oplus2({\bf 3,567_{s}})
\oplus({\bf 3,300})
\oplus5({\bf 3,350})
\oplus({\bf 3,35_{v}})
\oplus2({\bf 3,35_{c}})
\oplus3({\bf 3,28})
\oplus({\bf 1,5775_{cs}})
\oplus({\bf 1,1386_{s}})
\oplus2({\bf 1,4312_{s}})
\oplus({\bf 1,3675_{c}})
\oplus({\bf 1,4096})
\oplus2({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{v}})
\oplus({\bf 1,294_{s}})
\oplus({\bf 1,567_{s}})
\oplus2({\bf 1,300})
\oplus({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus3({\bf 1,35_{s}})
\oplus({\bf 1,1})$\\
%
${\bf 1450449}$&=&
$({\bf 13,1925})
\oplus({\bf 13,567_{v}})
\oplus({\bf 13,28})
\oplus({\bf 11,4312_{v}})
\oplus({\bf 11,294_{v}})
\oplus({\bf 11,4096})
\oplus2({\bf 11,567_{v}})
\oplus2({\bf 11,300})
\oplus({\bf 11,350})
\oplus3({\bf 11,35_{v}})
\oplus({\bf 11,28})
\oplus({\bf 11,1})
\oplus({\bf 9,3696_{v}})
\oplus({\bf 9,4312_{v}})
\oplus({\bf 9,3675_{v}})
\oplus2({\bf 9,294_{v}})
\oplus2({\bf 9,1925})
\oplus2({\bf 9,4096})
\oplus6({\bf 9,567_{v}})
\oplus({\bf 9,567_{c}})
\oplus({\bf 9,567_{s}})
\oplus3({\bf 9,300})
\oplus4({\bf 9,350})
\oplus4({\bf 9,35_{v}})
\oplus6({\bf 9,28})
\oplus({\bf 9,1})
\oplus({\bf 7,1386_{v}})
\oplus({\bf 7,3696_{v}})
\oplus3({\bf 7,4312_{v}})
\oplus2({\bf 7,3675_{v}})
\oplus4({\bf 7,294_{v}})
\oplus({\bf 7,1925})
\oplus3({\bf 7,4096})
\oplus2({\bf 7,840'_{s}})
\oplus2({\bf 7,840'_{c}})
\oplus9({\bf 7,567_{v}})
\oplus2({\bf 7,840'_{v}})
\oplus({\bf 7,567_{c}})
\oplus({\bf 7,567_{s}})
\oplus7({\bf 7,300})
\oplus7({\bf 7,350})
\oplus10({\bf 7,35_{v}})
\oplus2({\bf 7,35_{c}})
\oplus2({\bf 7,35_{s}})
\oplus6({\bf 7,28})
\oplus4({\bf 7,1})
\oplus3({\bf 5,3696_{v}})
\oplus2({\bf 5,4312_{v}})
\oplus3({\bf 5,3675_{v}})
\oplus4({\bf 5,294_{v}})
\oplus3({\bf 5,1925})
\oplus5({\bf 5,4096})
\oplus({\bf 5,840'_{s}})
\oplus({\bf 5,840'_{c}})
\oplus13({\bf 5,567_{v}})
\oplus3({\bf 5,567_{c}})
\oplus3({\bf 5,567_{s}})
\oplus6({\bf 5,300})
\oplus11({\bf 5,350})
\oplus8({\bf 5,35_{v}})
\oplus2({\bf 5,35_{c}})
\oplus2({\bf 5,35_{s}})
\oplus12({\bf 5,28})
\oplus({\bf 5,1})
\oplus({\bf 3,1386_{v}})
\oplus({\bf 3,3696_{v}})
\oplus4({\bf 3,4312_{v}})
\oplus2({\bf 3,3675_{v}})
\oplus5({\bf 3,294_{v}})
\oplus4({\bf 3,4096})
\oplus3({\bf 3,840'_{s}})
\oplus3({\bf 3,840'_{c}})
\oplus9({\bf 3,567_{v}})
\oplus2({\bf 3,840'_{v}})
\oplus({\bf 3,567_{c}})
\oplus({\bf 3,567_{s}})
\oplus8({\bf 3,300})
\oplus9({\bf 3,350})
\oplus11({\bf 3,35_{v}})
\oplus3({\bf 3,35_{c}})
\oplus3({\bf 3,35_{s}})
\oplus5({\bf 3,28})
\oplus4({\bf 3,1})
\oplus({\bf 1,3696_{v}})
\oplus2({\bf 1,3675_{v}})
\oplus({\bf 1,294_{v}})
\oplus3({\bf 1,1925})
\oplus({\bf 1,4096})
\oplus5({\bf 1,567_{v}})
\oplus2({\bf 1,567_{c}})
\oplus2({\bf 1,567_{s}})
\oplus({\bf 1,300})
\oplus4({\bf 1,350})
\oplus({\bf 1,35_{v}})
\oplus7({\bf 1,28})$\\
%
${\bf 1821600}$&=&
$({\bf 13,3696_{v}})
\oplus({\bf 13,294_{v}})
\oplus({\bf 13,567_{v}})
\oplus({\bf 13,35_{v}})
\oplus({\bf 13,28})
\oplus({\bf 11,1386_{v}})
\oplus({\bf 11,3696_{v}})
\oplus({\bf 11,4312_{v}})
\oplus({\bf 11,3675_{v}})
\oplus3({\bf 11,294_{v}})
\oplus3({\bf 11,567_{v}})
\oplus({\bf 11,300})
\oplus({\bf 11,350})
\oplus4({\bf 11,35_{v}})
\oplus2({\bf 11,28})
\oplus2({\bf 11,1})
\oplus({\bf 9,1386_{v}})
\oplus3({\bf 9,3696_{v}})
\oplus2({\bf 9,4312_{v}})
\oplus2({\bf 9,3675_{v}})
\oplus5({\bf 9,294_{v}})
\oplus({\bf 9,1925})
\oplus({\bf 9,4096})
\oplus8({\bf 9,567_{v}})
\oplus3({\bf 9,300})
\oplus3({\bf 9,350})
\oplus7({\bf 9,35_{v}})
\oplus6({\bf 9,28})
\oplus2({\bf 9,1})
\oplus({\bf 7,1386_{v}})
\oplus3({\bf 7,3696_{v}})
\oplus4({\bf 7,4312_{v}})
\oplus3({\bf 7,3675_{v}})
\oplus7({\bf 7,294_{v}})
\oplus({\bf 7,1925})
\oplus3({\bf 7,4096})
\oplus({\bf 7,840'_{s}})
\oplus({\bf 7,840'_{c}})
\oplus12({\bf 7,567_{v}})
\oplus6({\bf 7,300})
\oplus6({\bf 7,350})
\oplus11({\bf 7,35_{v}})
\oplus({\bf 7,35_{c}})
\oplus({\bf 7,35_{s}})
\oplus7({\bf 7,28})
\oplus3({\bf 7,1})
\oplus({\bf 5,1386_{v}})
\oplus4({\bf 5,3696_{v}})
\oplus4({\bf 5,4312_{v}})
\oplus4({\bf 5,3675_{v}})
\oplus7({\bf 5,294_{v}})
\oplus3({\bf 5,1925})
\oplus4({\bf 5,4096})
\oplus({\bf 5,840'_{s}})
\oplus({\bf 5,840'_{c}})
\oplus15({\bf 5,567_{v}})
\oplus({\bf 5,840'_{v}})
\oplus({\bf 5,567_{c}})
\oplus({\bf 5,567_{s}})
\oplus7({\bf 5,300})
\oplus8({\bf 5,350})
\oplus11({\bf 5,35_{v}})
\oplus({\bf 5,35_{c}})
\oplus({\bf 5,35_{s}})
\oplus10({\bf 5,28})
\oplus3({\bf 5,1})
\oplus({\bf 3,1386_{v}})
\oplus2({\bf 3,3696_{v}})
\oplus4({\bf 3,4312_{v}})
\oplus3({\bf 3,3675_{v}})
\oplus6({\bf 3,294_{v}})
\oplus({\bf 3,1925})
\oplus4({\bf 3,4096})
\oplus2({\bf 3,840'_{s}})
\oplus2({\bf 3,840'_{c}})
\oplus11({\bf 3,567_{v}})
\oplus({\bf 3,840'_{v}})
\oplus({\bf 3,567_{c}})
\oplus({\bf 3,567_{s}})
\oplus7({\bf 3,300})
\oplus7({\bf 3,350})
\oplus10({\bf 3,35_{v}})
\oplus({\bf 3,35_{c}})
\oplus({\bf 3,35_{s}})
\oplus6({\bf 3,28})
\oplus3({\bf 3,1})
\oplus2({\bf 1,3696_{v}})
\oplus({\bf 1,4312_{v}})
\oplus({\bf 1,3675_{v}})
\oplus2({\bf 1,294_{v}})
\oplus({\bf 1,1925})
\oplus2({\bf 1,4096})
\oplus5({\bf 1,567_{v}})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,567_{s}})
\oplus2({\bf 1,300})
\oplus3({\bf 1,350})
\oplus3({\bf 1,35_{v}})
\oplus4({\bf 1,28})$\\
%
${\bf 1874730}$&=&
$({\bf 13,567_{c}})
\oplus({\bf 13,567_{s}})
\oplus({\bf 13,350})
\oplus({\bf 13,28})
\oplus({\bf 11,4096})
\oplus({\bf 11,840'_{s}})
\oplus({\bf 11,840'_{c}})
\oplus({\bf 11,567_{v}})
\oplus({\bf 11,840'_{v}})
\oplus({\bf 11,567_{c}})
\oplus({\bf 11,567_{s}})
\oplus2({\bf 11,300})
\oplus4({\bf 11,350})
\oplus2({\bf 11,35_{v}})
\oplus2({\bf 11,35_{c}})
\oplus2({\bf 11,35_{s}})
\oplus2({\bf 11,28})
\oplus({\bf 11,1})
\oplus({\bf 9,3675_{v}})
\oplus({\bf 9,1925})
\oplus3({\bf 9,4096})
\oplus2({\bf 9,840'_{s}})
\oplus2({\bf 9,840'_{c}})
\oplus5({\bf 9,567_{v}})
\oplus({\bf 9,840'_{v}})
\oplus4({\bf 9,567_{c}})
\oplus4({\bf 9,567_{s}})
\oplus4({\bf 9,300})
\oplus11({\bf 9,350})
\oplus4({\bf 9,35_{v}})
\oplus4({\bf 9,35_{c}})
\oplus4({\bf 9,35_{s}})
\oplus9({\bf 9,28})
\oplus({\bf 9,1})
\oplus2({\bf 7,4312_{v}})
\oplus2({\bf 7,3675_{v}})
\oplus2({\bf 7,294_{v}})
\oplus({\bf 7,1925})
\oplus6({\bf 7,4096})
\oplus5({\bf 7,840'_{s}})
\oplus5({\bf 7,840'_{c}})
\oplus10({\bf 7,567_{v}})
\oplus3({\bf 7,840'_{v}})
\oplus4({\bf 7,567_{c}})
\oplus4({\bf 7,567_{s}})
\oplus10({\bf 7,300})
\oplus20({\bf 7,350})
\oplus11({\bf 7,35_{v}})
\oplus8({\bf 7,35_{c}})
\oplus8({\bf 7,35_{s}})
\oplus12({\bf 7,28})
\oplus4({\bf 7,1})
\oplus({\bf 5,3696_{v}})
\oplus2({\bf 5,4312_{v}})
\oplus4({\bf 5,3675_{v}})
\oplus3({\bf 5,294_{v}})
\oplus3({\bf 5,1925})
\oplus8({\bf 5,4096})
\oplus5({\bf 5,840'_{s}})
\oplus5({\bf 5,840'_{c}})
\oplus16({\bf 5,567_{v}})
\oplus2({\bf 5,840'_{v}})
\oplus8({\bf 5,567_{c}})
\oplus8({\bf 5,567_{s}})
\oplus11({\bf 5,300})
\oplus26({\bf 5,350})
\oplus12({\bf 5,35_{v}})
\oplus8({\bf 5,35_{c}})
\oplus8({\bf 5,35_{s}})
\oplus21({\bf 5,28})
\oplus3({\bf 5,1})
\oplus({\bf 3,3696_{v}})
\oplus4({\bf 3,4312_{v}})
\oplus3({\bf 3,3675_{v}})
\oplus4({\bf 3,294_{v}})
\oplus({\bf 3,1925})
\oplus7({\bf 3,4096})
\oplus6({\bf 3,840'_{s}})
\oplus6({\bf 3,840'_{c}})
\oplus14({\bf 3,567_{v}})
\oplus4({\bf 3,840'_{v}})
\oplus4({\bf 3,567_{c}})
\oplus4({\bf 3,567_{s}})
\oplus13({\bf 3,300})
\oplus22({\bf 3,350})
\oplus15({\bf 3,35_{v}})
\oplus9({\bf 3,35_{c}})
\oplus9({\bf 3,35_{s}})
\oplus12({\bf 3,28})
\oplus5({\bf 3,1})
\oplus({\bf 1,3696_{v}})
\oplus2({\bf 1,3675_{v}})
\oplus({\bf 1,294_{v}})
\oplus2({\bf 1,1925})
\oplus3({\bf 1,4096})
\oplus({\bf 1,840'_{s}})
\oplus({\bf 1,840'_{c}})
\oplus7({\bf 1,567_{v}})
\oplus4({\bf 1,567_{c}})
\oplus4({\bf 1,567_{s}})
\oplus3({\bf 1,300})
\oplus9({\bf 1,350})
\oplus3({\bf 1,35_{v}})
\oplus2({\bf 1,35_{c}})
\oplus2({\bf 1,35_{s}})
\oplus10({\bf 1,28})$\\
%
${\bf 1937520}$&=&
$({\bf 15,2640_{v}})
\oplus({\bf 15,672'_{v}})
\oplus({\bf 15,112_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 13,7776_{v}})
\oplus({\bf 13,672'_{v}})
\oplus({\bf 13,1568_{v}})
\oplus({\bf 13,112_{v}})
\oplus({\bf 13,160_{v}})
\oplus({\bf 13,8_{v}})
\oplus({\bf 11,2640_{v}})
\oplus({\bf 11,7776_{v}})
\oplus({\bf 11,10752_{v}})
\oplus2({\bf 11,672'_{v}})
\oplus2({\bf 11,1568_{v}})
\oplus({\bf 11,1400_{v}})
\oplus3({\bf 11,112_{v}})
\oplus2({\bf 11,160_{v}})
\oplus2({\bf 11,8_{v}})
\oplus({\bf 9,7776_{v}})
\oplus({\bf 9,10752_{v}})
\oplus({\bf 9,8800_{v}})
\oplus2({\bf 9,672'_{v}})
\oplus({\bf 9,7840_{v}})
\oplus3({\bf 9,1568_{v}})
\oplus2({\bf 9,1400_{v}})
\oplus({\bf 9,1296_{v}})
\oplus3({\bf 9,112_{v}})
\oplus3({\bf 9,160_{v}})
\oplus({\bf 9,56_{v}})
\oplus2({\bf 9,8_{v}})
\oplus({\bf 7,2640_{v}})
\oplus({\bf 7,7776_{v}})
\oplus2({\bf 7,10752_{v}})
\oplus3({\bf 7,672'_{v}})
\oplus({\bf 7,7840_{v}})
\oplus({\bf 7,12936_{v}})
\oplus4({\bf 7,1568_{v}})
\oplus3({\bf 7,1400_{v}})
\oplus({\bf 7,1296_{v}})
\oplus5({\bf 7,112_{v}})
\oplus({\bf 7,840_{v}})
\oplus4({\bf 7,160_{v}})
\oplus3({\bf 7,8_{v}})
\oplus({\bf 5,7776_{v}})
\oplus({\bf 5,10752_{v}})
\oplus({\bf 5,8800_{v}})
\oplus2({\bf 5,672'_{v}})
\oplus({\bf 5,7840_{v}})
\oplus({\bf 5,12936_{v}})
\oplus4({\bf 5,1568_{v}})
\oplus({\bf 5,6160_{v}})
\oplus3({\bf 5,1400_{v}})
\oplus2({\bf 5,1296_{v}})
\oplus3({\bf 5,112_{v}})
\oplus({\bf 5,840_{v}})
\oplus4({\bf 5,160_{v}})
\oplus({\bf 5,56_{v}})
\oplus2({\bf 5,8_{v}})
\oplus({\bf 3,2640_{v}})
\oplus({\bf 3,7776_{v}})
\oplus({\bf 3,10752_{v}})
\oplus2({\bf 3,672'_{v}})
\oplus({\bf 3,7840_{v}})
\oplus({\bf 3,12936_{v}})
\oplus3({\bf 3,1568_{v}})
\oplus({\bf 3,4536_{v}})
\oplus3({\bf 3,1400_{v}})
\oplus({\bf 3,1296_{v}})
\oplus4({\bf 3,112_{v}})
\oplus({\bf 3,840_{v}})
\oplus3({\bf 3,160_{v}})
\oplus2({\bf 3,8_{v}})
\oplus({\bf 1,8800_{v}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,6160_{v}})
\oplus({\bf 1,1400_{v}})
\oplus({\bf 1,1296_{v}})
\oplus({\bf 1,160_{v}})
\oplus({\bf 1,56_{v}})$\\
%
${\bf 1961256}$&=&
$({\bf 17,28})
\oplus({\bf 15,350})
\oplus({\bf 15,35_{v}})
\oplus({\bf 15,35_{c}})
\oplus({\bf 15,35_{s}})
\oplus({\bf 15,28})
\oplus({\bf 15,1})
\oplus({\bf 13,567_{v}})
\oplus({\bf 13,567_{c}})
\oplus({\bf 13,567_{s}})
\oplus({\bf 13,300})
\oplus3({\bf 13,350})
\oplus({\bf 13,35_{v}})
\oplus({\bf 13,35_{c}})
\oplus({\bf 13,35_{s}})
\oplus4({\bf 13,28})
\oplus({\bf 11,4096})
\oplus({\bf 11,840'_{s}})
\oplus({\bf 11,840'_{c}})
\oplus({\bf 11,567_{v}})
\oplus2({\bf 11,840'_{v}})
\oplus2({\bf 11,567_{c}})
\oplus2({\bf 11,567_{s}})
\oplus3({\bf 11,300})
\oplus6({\bf 11,350})
\oplus3({\bf 11,35_{v}})
\oplus3({\bf 11,35_{c}})
\oplus3({\bf 11,35_{s}})
\oplus3({\bf 11,28})
\oplus2({\bf 11,1})
\oplus({\bf 9,1925})
\oplus({\bf 9,3675_{c}})
\oplus({\bf 9,3675_{s}})
\oplus3({\bf 9,4096})
\oplus({\bf 9,840'_{s}})
\oplus({\bf 9,840'_{c}})
\oplus3({\bf 9,567_{v}})
\oplus({\bf 9,294_{c}})
\oplus3({\bf 9,840'_{v}})
\oplus5({\bf 9,567_{c}})
\oplus({\bf 9,294_{s}})
\oplus5({\bf 9,567_{s}})
\oplus3({\bf 9,300})
\oplus9({\bf 9,350})
\oplus2({\bf 9,35_{v}})
\oplus3({\bf 9,35_{c}})
\oplus3({\bf 9,35_{s}})
\oplus7({\bf 9,28})
\oplus({\bf 7,8910_{v}})
\oplus({\bf 7,4312_{c}})
\oplus({\bf 7,4312_{s}})
\oplus2({\bf 7,3675_{c}})
\oplus2({\bf 7,3675_{s}})
\oplus5({\bf 7,4096})
\oplus3({\bf 7,840'_{s}})
\oplus3({\bf 7,840'_{c}})
\oplus2({\bf 7,567_{v}})
\oplus({\bf 7,294_{c}})
\oplus6({\bf 7,840'_{v}})
\oplus5({\bf 7,567_{c}})
\oplus({\bf 7,294_{s}})
\oplus5({\bf 7,567_{s}})
\oplus6({\bf 7,300})
\oplus11({\bf 7,350})
\oplus4({\bf 7,35_{v}})
\oplus5({\bf 7,35_{c}})
\oplus5({\bf 7,35_{s}})
\oplus4({\bf 7,28})
\oplus2({\bf 7,1})
\oplus({\bf 5,3696_{c}})
\oplus2({\bf 5,8910_{v}})
\oplus({\bf 5,4312_{c}})
\oplus({\bf 5,3696_{s}})
\oplus({\bf 5,4312_{s}})
\oplus2({\bf 5,1925})
\oplus3({\bf 5,3675_{c}})
\oplus3({\bf 5,3675_{s}})
\oplus6({\bf 5,4096})
\oplus2({\bf 5,840'_{s}})
\oplus2({\bf 5,840'_{c}})
\oplus4({\bf 5,567_{v}})
\oplus({\bf 5,294_{c}})
\oplus4({\bf 5,840'_{v}})
\oplus7({\bf 5,567_{c}})
\oplus({\bf 5,294_{s}})
\oplus7({\bf 5,567_{s}})
\oplus4({\bf 5,300})
\oplus11({\bf 5,350})
\oplus2({\bf 5,35_{v}})
\oplus3({\bf 5,35_{c}})
\oplus3({\bf 5,35_{s}})
\oplus8({\bf 5,28})
\oplus({\bf 3,5775_{cs}})
\oplus({\bf 3,5775_{sc}})
\oplus2({\bf 3,8910_{v}})
\oplus2({\bf 3,4312_{c}})
\oplus2({\bf 3,4312_{s}})
\oplus2({\bf 3,3675_{c}})
\oplus2({\bf 3,3675_{s}})
\oplus5({\bf 3,4096})
\oplus3({\bf 3,840'_{s}})
\oplus3({\bf 3,840'_{c}})
\oplus2({\bf 3,567_{v}})
\oplus({\bf 3,294_{c}})
\oplus5({\bf 3,840'_{v}})
\oplus3({\bf 3,567_{c}})
\oplus({\bf 3,294_{s}})
\oplus3({\bf 3,567_{s}})
\oplus5({\bf 3,300})
\oplus8({\bf 3,350})
\oplus4({\bf 3,35_{v}})
\oplus4({\bf 3,35_{c}})
\oplus4({\bf 3,35_{s}})
\oplus2({\bf 3,28})
\oplus2({\bf 3,1})
\oplus({\bf 1,3696_{c}})
\oplus({\bf 1,8910_{v}})
\oplus({\bf 1,3696_{s}})
\oplus2({\bf 1,1925})
\oplus({\bf 1,3675_{c}})
\oplus({\bf 1,3675_{s}})
\oplus2({\bf 1,4096})
\oplus2({\bf 1,567_{v}})
\oplus3({\bf 1,567_{c}})
\oplus3({\bf 1,567_{s}})
\oplus3({\bf 1,350})
\oplus4({\bf 1,28})$\\
%
${\bf 2254000}$&=&
$({\bf 13,840'_{s}})
\oplus({\bf 13,840'_{c}})
\oplus({\bf 13,350})
\oplus({\bf 13,35_{c}})
\oplus({\bf 13,35_{s}})
\oplus({\bf 11,3675_{v}})
\oplus({\bf 11,4096})
\oplus({\bf 11,840'_{s}})
\oplus({\bf 11,840'_{c}})
\oplus2({\bf 11,567_{v}})
\oplus({\bf 11,567_{c}})
\oplus({\bf 11,567_{s}})
\oplus({\bf 11,300})
\oplus5({\bf 11,350})
\oplus({\bf 11,35_{v}})
\oplus2({\bf 11,35_{c}})
\oplus2({\bf 11,35_{s}})
\oplus3({\bf 11,28})
\oplus({\bf 9,4312_{v}})
\oplus2({\bf 9,3675_{v}})
\oplus({\bf 9,294_{v}})
\oplus3({\bf 9,4096})
\oplus4({\bf 9,840'_{s}})
\oplus4({\bf 9,840'_{c}})
\oplus6({\bf 9,567_{v}})
\oplus({\bf 9,840'_{v}})
\oplus2({\bf 9,567_{c}})
\oplus2({\bf 9,567_{s}})
\oplus5({\bf 9,300})
\oplus12({\bf 9,350})
\oplus6({\bf 9,35_{v}})
\oplus5({\bf 9,35_{c}})
\oplus5({\bf 9,35_{s}})
\oplus6({\bf 9,28})
\oplus2({\bf 9,1})
\oplus({\bf 7,3696_{v}})
\oplus2({\bf 7,4312_{v}})
\oplus4({\bf 7,3675_{v}})
\oplus3({\bf 7,294_{v}})
\oplus2({\bf 7,1925})
\oplus6({\bf 7,4096})
\oplus5({\bf 7,840'_{s}})
\oplus5({\bf 7,840'_{c}})
\oplus14({\bf 7,567_{v}})
\oplus2({\bf 7,840'_{v}})
\oplus5({\bf 7,567_{c}})
\oplus5({\bf 7,567_{s}})
\oplus9({\bf 7,300})
\oplus21({\bf 7,350})
\oplus11({\bf 7,35_{v}})
\oplus7({\bf 7,35_{c}})
\oplus7({\bf 7,35_{s}})
\oplus16({\bf 7,28})
\oplus3({\bf 7,1})
\oplus({\bf 5,3696_{v}})
\oplus4({\bf 5,4312_{v}})
\oplus5({\bf 5,3675_{v}})
\oplus5({\bf 5,294_{v}})
\oplus({\bf 5,1925})
\oplus9({\bf 5,4096})
\oplus8({\bf 5,840'_{s}})
\oplus8({\bf 5,840'_{c}})
\oplus18({\bf 5,567_{v}})
\oplus3({\bf 5,840'_{v}})
\oplus5({\bf 5,567_{c}})
\oplus5({\bf 5,567_{s}})
\oplus14({\bf 5,300})
\oplus27({\bf 5,350})
\oplus17({\bf 5,35_{v}})
\oplus10({\bf 5,35_{c}})
\oplus10({\bf 5,35_{s}})
\oplus16({\bf 5,28})
\oplus5({\bf 5,1})
\oplus2({\bf 3,3696_{v}})
\oplus3({\bf 3,4312_{v}})
\oplus5({\bf 3,3675_{v}})
\oplus4({\bf 3,294_{v}})
\oplus3({\bf 3,1925})
\oplus8({\bf 3,4096})
\oplus5({\bf 3,840'_{s}})
\oplus5({\bf 3,840'_{c}})
\oplus18({\bf 3,567_{v}})
\oplus2({\bf 3,840'_{v}})
\oplus6({\bf 3,567_{c}})
\oplus6({\bf 3,567_{s}})
\oplus11({\bf 3,300})
\oplus24({\bf 3,350})
\oplus13({\bf 3,35_{v}})
\oplus7({\bf 3,35_{c}})
\oplus7({\bf 3,35_{s}})
\oplus19({\bf 3,28})
\oplus3({\bf 3,1})
\oplus2({\bf 1,4312_{v}})
\oplus2({\bf 1,3675_{v}})
\oplus2({\bf 1,294_{v}})
\oplus3({\bf 1,4096})
\oplus4({\bf 1,840'_{s}})
\oplus4({\bf 1,840'_{c}})
\oplus6({\bf 1,567_{v}})
\oplus2({\bf 1,840'_{v}})
\oplus({\bf 1,567_{c}})
\oplus({\bf 1,567_{s}})
\oplus6({\bf 1,300})
\oplus9({\bf 1,350})
\oplus7({\bf 1,35_{v}})
\oplus4({\bf 1,35_{c}})
\oplus4({\bf 1,35_{s}})
\oplus4({\bf 1,28})
\oplus3({\bf 1,1})$\\
%
${\bf 2496144}$&=&
$({\bf 17,56_{v}})
\oplus({\bf 15,224_{cv}})
\oplus({\bf 15,224_{sv}})
\oplus({\bf 15,160_{v}})
\oplus2({\bf 15,56_{v}})
\oplus({\bf 15,8_{v}})
\oplus({\bf 13,1296_{v}})
\oplus2({\bf 13,840_{v}})
\oplus2({\bf 13,224_{cv}})
\oplus2({\bf 13,224_{sv}})
\oplus3({\bf 13,160_{v}})
\oplus4({\bf 13,56_{v}})
\oplus2({\bf 13,8_{v}})
\oplus({\bf 11,2800_{cv}})
\oplus({\bf 11,2800_{sv}})
\oplus({\bf 11,1400_{v}})
\oplus2({\bf 11,1296_{v}})
\oplus({\bf 11,112_{v}})
\oplus({\bf 11,672_{cs}})
\oplus({\bf 11,672_{sc}})
\oplus5({\bf 11,840_{v}})
\oplus4({\bf 11,224_{cv}})
\oplus4({\bf 11,224_{sv}})
\oplus5({\bf 11,160_{v}})
\oplus6({\bf 11,56_{v}})
\oplus3({\bf 11,8_{v}})
\oplus({\bf 9,6160_{v}})
\oplus2({\bf 9,4536_{v}})
\oplus2({\bf 9,2800_{cv}})
\oplus2({\bf 9,2800_{sv}})
\oplus2({\bf 9,1400_{v}})
\oplus4({\bf 9,1296_{v}})
\oplus({\bf 9,112_{v}})
\oplus3({\bf 9,672_{cs}})
\oplus3({\bf 9,672_{sc}})
\oplus8({\bf 9,840_{v}})
\oplus6({\bf 9,224_{cv}})
\oplus6({\bf 9,224_{sv}})
\oplus7({\bf 9,160_{v}})
\oplus8({\bf 9,56_{v}})
\oplus3({\bf 9,8_{v}})
\oplus({\bf 7,7392_{cs}})
\oplus({\bf 7,7392_{sc}})
\oplus2({\bf 7,6160_{v}})
\oplus({\bf 7,1680_{cv}})
\oplus3({\bf 7,4536_{v}})
\oplus4({\bf 7,2800_{cv}})
\oplus({\bf 7,1680_{sv}})
\oplus4({\bf 7,2800_{sv}})
\oplus3({\bf 7,1400_{v}})
\oplus5({\bf 7,1296_{v}})
\oplus({\bf 7,112_{v}})
\oplus4({\bf 7,672_{cs}})
\oplus4({\bf 7,672_{sc}})
\oplus11({\bf 7,840_{v}})
\oplus7({\bf 7,224_{cv}})
\oplus7({\bf 7,224_{sv}})
\oplus8({\bf 7,160_{v}})
\oplus9({\bf 7,56_{v}})
\oplus3({\bf 7,8_{v}})
\oplus({\bf 5,6600_{v}})
\oplus2({\bf 5,7392_{cs}})
\oplus2({\bf 5,7392_{sc}})
\oplus3({\bf 5,6160_{v}})
\oplus({\bf 5,1680_{cv}})
\oplus5({\bf 5,4536_{v}})
\oplus4({\bf 5,2800_{cv}})
\oplus({\bf 5,1680_{sv}})
\oplus4({\bf 5,2800_{sv}})
\oplus3({\bf 5,1400_{v}})
\oplus6({\bf 5,1296_{v}})
\oplus({\bf 5,112_{v}})
\oplus4({\bf 5,672_{cs}})
\oplus4({\bf 5,672_{sc}})
\oplus11({\bf 5,840_{v}})
\oplus7({\bf 5,224_{cv}})
\oplus7({\bf 5,224_{sv}})
\oplus8({\bf 5,160_{v}})
\oplus8({\bf 5,56_{v}})
\oplus3({\bf 5,8_{v}})
\oplus({\bf 3,3696'_{cs}})
\oplus({\bf 3,6600_{v}})
\oplus2({\bf 3,7392_{cs}})
\oplus({\bf 3,3696'_{sc}})
\oplus2({\bf 3,7392_{sc}})
\oplus3({\bf 3,6160_{v}})
\oplus({\bf 3,1680_{cv}})
\oplus3({\bf 3,4536_{v}})
\oplus4({\bf 3,2800_{cv}})
\oplus({\bf 3,1680_{sv}})
\oplus4({\bf 3,2800_{sv}})
\oplus3({\bf 3,1400_{v}})
\oplus4({\bf 3,1296_{v}})
\oplus({\bf 3,112_{v}})
\oplus3({\bf 3,672_{cs}})
\oplus3({\bf 3,672_{sc}})
\oplus8({\bf 3,840_{v}})
\oplus5({\bf 3,224_{cv}})
\oplus5({\bf 3,224_{sv}})
\oplus6({\bf 3,160_{v}})
\oplus6({\bf 3,56_{v}})
\oplus3({\bf 3,8_{v}})
\oplus({\bf 1,6600_{v}})
\oplus({\bf 1,7392_{cs}})
\oplus({\bf 1,7392_{sc}})
\oplus({\bf 1,6160_{v}})
\oplus2({\bf 1,4536_{v}})
\oplus({\bf 1,2800_{cv}})
\oplus({\bf 1,2800_{sv}})
\oplus({\bf 1,1400_{v}})
\oplus2({\bf 1,1296_{v}})
\oplus({\bf 1,112_{v}})
\oplus({\bf 1,672_{cs}})
\oplus({\bf 1,672_{sc}})
\oplus3({\bf 1,840_{v}})
\oplus2({\bf 1,224_{cv}})
\oplus2({\bf 1,224_{sv}})
\oplus2({\bf 1,160_{v}})
\oplus2({\bf 1,56_{v}})
\oplus({\bf 1,8_{v}})$\\
%
${\bf 2816856}$&=&
$({\bf 13,4312_{v}})
\oplus({\bf 13,294_{v}})
\oplus({\bf 13,567_{v}})
\oplus({\bf 13,300})
\oplus2({\bf 13,35_{v}})
\oplus({\bf 13,1})
\oplus({\bf 11,3696_{v}})
\oplus({\bf 11,4312_{v}})
\oplus({\bf 11,3675_{v}})
\oplus2({\bf 11,294_{v}})
\oplus({\bf 11,1925})
\oplus({\bf 11,4096})
\oplus5({\bf 11,567_{v}})
\oplus2({\bf 11,300})
\oplus2({\bf 11,350})
\oplus4({\bf 11,35_{v}})
\oplus4({\bf 11,28})
\oplus({\bf 11,1})
\oplus({\bf 9,1386_{v}})
\oplus2({\bf 9,3696_{v}})
\oplus4({\bf 9,4312_{v}})
\oplus2({\bf 9,3675_{v}})
\oplus6({\bf 9,294_{v}})
\oplus({\bf 9,1925})
\oplus3({\bf 9,4096})
\oplus({\bf 9,840'_{s}})
\oplus({\bf 9,840'_{c}})
\oplus11({\bf 9,567_{v}})
\oplus({\bf 9,840'_{v}})
\oplus7({\bf 9,300})
\oplus6({\bf 9,350})
\oplus12({\bf 9,35_{v}})
\oplus({\bf 9,35_{c}})
\oplus({\bf 9,35_{s}})
\oplus7({\bf 9,28})
\oplus4({\bf 9,1})
\oplus({\bf 7,1386_{v}})
\oplus4({\bf 7,3696_{v}})
\oplus4({\bf 7,4312_{v}})
\oplus5({\bf 7,3675_{v}})
\oplus8({\bf 7,294_{v}})
\oplus3({\bf 7,1925})
\oplus6({\bf 7,4096})
\oplus2({\bf 7,840'_{s}})
\oplus2({\bf 7,840'_{c}})
\oplus19({\bf 7,567_{v}})
\oplus({\bf 7,840'_{v}})
\oplus2({\bf 7,567_{c}})
\oplus2({\bf 7,567_{s}})
\oplus10({\bf 7,300})
\oplus13({\bf 7,350})
\oplus15({\bf 7,35_{v}})
\oplus2({\bf 7,35_{c}})
\oplus2({\bf 7,35_{s}})
\oplus15({\bf 7,28})
\oplus4({\bf 7,1})
\oplus2({\bf 5,1386_{v}})
\oplus4({\bf 5,3696_{v}})
\oplus8({\bf 5,4312_{v}})
\oplus5({\bf 5,3675_{v}})
\oplus11({\bf 5,294_{v}})
\oplus2({\bf 5,1925})
\oplus8({\bf 5,4096})
\oplus4({\bf 5,840'_{s}})
\oplus4({\bf 5,840'_{c}})
\oplus22({\bf 5,567_{v}})
\oplus3({\bf 5,840'_{v}})
\oplus2({\bf 5,567_{c}})
\oplus2({\bf 5,567_{s}})
\oplus15({\bf 5,300})
\oplus17({\bf 5,350})
\oplus22({\bf 5,35_{v}})
\oplus4({\bf 5,35_{c}})
\oplus4({\bf 5,35_{s}})
\oplus14({\bf 5,28})
\oplus7({\bf 5,1})
\oplus4({\bf 3,3696_{v}})
\oplus4({\bf 3,4312_{v}})
\oplus6({\bf 3,3675_{v}})
\oplus7({\bf 3,294_{v}})
\oplus4({\bf 3,1925})
\oplus7({\bf 3,4096})
\oplus3({\bf 3,840'_{s}})
\oplus3({\bf 3,840'_{c}})
\oplus20({\bf 3,567_{v}})
\oplus({\bf 3,840'_{v}})
\oplus4({\bf 3,567_{c}})
\oplus4({\bf 3,567_{s}})
\oplus10({\bf 3,300})
\oplus16({\bf 3,350})
\oplus13({\bf 3,35_{v}})
\oplus3({\bf 3,35_{c}})
\oplus3({\bf 3,35_{s}})
\oplus16({\bf 3,28})
\oplus3({\bf 3,1})
\oplus({\bf 1,1386_{v}})
\oplus({\bf 1,3696_{v}})
\oplus4({\bf 1,4312_{v}})
\oplus({\bf 1,3675_{v}})
\oplus4({\bf 1,294_{v}})
\oplus3({\bf 1,4096})
\oplus2({\bf 1,840'_{s}})
\oplus2({\bf 1,840'_{c}})
\oplus7({\bf 1,567_{v}})
\oplus2({\bf 1,840'_{v}})
\oplus6({\bf 1,300})
\oplus6({\bf 1,350})
\oplus9({\bf 1,35_{v}})
\oplus2({\bf 1,35_{c}})
\oplus2({\bf 1,35_{s}})
\oplus3({\bf 1,28})
\oplus3({\bf 1,1})$\\
%
${\bf 2841696}$&=&
$({\bf 15,160_{v}})
\oplus({\bf 15,56_{v}})
\oplus({\bf 13,1296_{v}})
\oplus({\bf 13,840_{v}})
\oplus2({\bf 13,224_{cv}})
\oplus2({\bf 13,224_{sv}})
\oplus({\bf 13,160_{v}})
\oplus3({\bf 13,56_{v}})
\oplus({\bf 13,8_{v}})
\oplus({\bf 11,2800_{cv}})
\oplus({\bf 11,2800_{sv}})
\oplus3({\bf 11,1296_{v}})
\oplus({\bf 11,672_{cs}})
\oplus({\bf 11,672_{sc}})
\oplus4({\bf 11,840_{v}})
\oplus5({\bf 11,224_{cv}})
\oplus5({\bf 11,224_{sv}})
\oplus5({\bf 11,160_{v}})
\oplus7({\bf 11,56_{v}})
\oplus2({\bf 11,8_{v}})
\oplus({\bf 9,2400_{vc}})
\oplus({\bf 9,2400_{vs}})
\oplus({\bf 9,4536_{v}})
\oplus3({\bf 9,2800_{cv}})
\oplus3({\bf 9,2800_{sv}})
\oplus({\bf 9,1400_{v}})
\oplus7({\bf 9,1296_{v}})
\oplus({\bf 9,112_{v}})
\oplus2({\bf 9,672_{cs}})
\oplus2({\bf 9,672_{sc}})
\oplus10({\bf 9,840_{v}})
\oplus10({\bf 9,224_{cv}})
\oplus10({\bf 9,224_{sv}})
\oplus9({\bf 9,160_{v}})
\oplus13({\bf 9,56_{v}})
\oplus4({\bf 9,8_{v}})
\oplus({\bf 7,12936_{v}})
\oplus({\bf 7,2400_{vc}})
\oplus({\bf 7,2400_{vs}})
\oplus({\bf 7,1568_{v}})
\oplus({\bf 7,6160_{v}})
\oplus2({\bf 7,4536_{v}})
\oplus5({\bf 7,2800_{cv}})
\oplus5({\bf 7,2800_{sv}})
\oplus4({\bf 7,1400_{v}})
\oplus12({\bf 7,1296_{v}})
\oplus3({\bf 7,112_{v}})
\oplus4({\bf 7,672_{cs}})
\oplus4({\bf 7,672_{sc}})
\oplus16({\bf 7,840_{v}})
\oplus14({\bf 7,224_{cv}})
\oplus14({\bf 7,224_{sv}})
\oplus17({\bf 7,160_{v}})
\oplus18({\bf 7,56_{v}})
\oplus7({\bf 7,8_{v}})
\oplus2({\bf 5,12936_{v}})
\oplus2({\bf 5,2400_{vc}})
\oplus2({\bf 5,2400_{vs}})
\oplus2({\bf 5,1568_{v}})
\oplus2({\bf 5,6160_{v}})
\oplus3({\bf 5,4536_{v}})
\oplus6({\bf 5,2800_{cv}})
\oplus6({\bf 5,2800_{sv}})
\oplus7({\bf 5,1400_{v}})
\oplus15({\bf 5,1296_{v}})
\oplus5({\bf 5,112_{v}})
\oplus4({\bf 5,672_{cs}})
\oplus4({\bf 5,672_{sc}})
\oplus19({\bf 5,840_{v}})
\oplus16({\bf 5,224_{cv}})
\oplus16({\bf 5,224_{sv}})
\oplus20({\bf 5,160_{v}})
\oplus20({\bf 5,56_{v}})
\oplus9({\bf 5,8_{v}})
\oplus({\bf 3,7840_{v}})
\oplus2({\bf 3,12936_{v}})
\oplus({\bf 3,2400_{vc}})
\oplus({\bf 3,2400_{vs}})
\oplus3({\bf 3,1568_{v}})
\oplus2({\bf 3,6160_{v}})
\oplus3({\bf 3,4536_{v}})
\oplus5({\bf 3,2800_{cv}})
\oplus5({\bf 3,2800_{sv}})
\oplus7({\bf 3,1400_{v}})
\oplus13({\bf 3,1296_{v}})
\oplus5({\bf 3,112_{v}})
\oplus3({\bf 3,672_{cs}})
\oplus3({\bf 3,672_{sc}})
\oplus16({\bf 3,840_{v}})
\oplus12({\bf 3,224_{cv}})
\oplus12({\bf 3,224_{sv}})
\oplus19({\bf 3,160_{v}})
\oplus16({\bf 3,56_{v}})
\oplus8({\bf 3,8_{v}})
\oplus({\bf 1,12936_{v}})
\oplus({\bf 1,2400_{vc}})
\oplus({\bf 1,2400_{vs}})
\oplus({\bf 1,1568_{v}})
\oplus({\bf 1,6160_{v}})
\oplus({\bf 1,4536_{v}})
\oplus2({\bf 1,2800_{cv}})
\oplus2({\bf 1,2800_{sv}})
\oplus3({\bf 1,1400_{v}})
\oplus5({\bf 1,1296_{v}})
\oplus2({\bf 1,112_{v}})
\oplus({\bf 1,672_{cs}})
\oplus({\bf 1,672_{sc}})
\oplus6({\bf 1,840_{v}})
\oplus5({\bf 1,224_{cv}})
\oplus5({\bf 1,224_{sv}})
\oplus7({\bf 1,160_{v}})
\oplus6({\bf 1,56_{v}})
\oplus3({\bf 1,8_{v}})$\\
%
${\bf 2877875}$&=&
$({\bf 13,3675_{v}})
\oplus({\bf 13,567_{v}})
\oplus({\bf 13,350})
\oplus({\bf 13,28})
\oplus({\bf 11,3696_{v}})
\oplus({\bf 11,4312_{v}})
\oplus({\bf 11,3675_{v}})
\oplus2({\bf 11,294_{v}})
\oplus({\bf 11,4096})
\oplus({\bf 11,840'_{s}})
\oplus({\bf 11,840'_{c}})
\oplus4({\bf 11,567_{v}})
\oplus2({\bf 11,300})
\oplus3({\bf 11,350})
\oplus4({\bf 11,35_{v}})
\oplus({\bf 11,35_{c}})
\oplus({\bf 11,35_{s}})
\oplus3({\bf 11,28})
\oplus({\bf 11,1})
\oplus2({\bf 9,3696_{v}})
\oplus2({\bf 9,4312_{v}})
\oplus4({\bf 9,3675_{v}})
\oplus4({\bf 9,294_{v}})
\oplus({\bf 9,1925})
\oplus3({\bf 9,4096})
\oplus2({\bf 9,840'_{s}})
\oplus2({\bf 9,840'_{c}})
\oplus11({\bf 9,567_{v}})
\oplus({\bf 9,567_{c}})
\oplus({\bf 9,567_{s}})
\oplus5({\bf 9,300})
\oplus9({\bf 9,350})
\oplus8({\bf 9,35_{v}})
\oplus2({\bf 9,35_{c}})
\oplus2({\bf 9,35_{s}})
\oplus9({\bf 9,28})
\oplus2({\bf 9,1})
\oplus({\bf 7,1386_{v}})
\oplus3({\bf 7,3696_{v}})
\oplus5({\bf 7,4312_{v}})
\oplus5({\bf 7,3675_{v}})
\oplus8({\bf 7,294_{v}})
\oplus2({\bf 7,1925})
\oplus6({\bf 7,4096})
\oplus4({\bf 7,840'_{s}})
\oplus4({\bf 7,840'_{c}})
\oplus19({\bf 7,567_{v}})
\oplus2({\bf 7,840'_{v}})
\oplus2({\bf 7,567_{c}})
\oplus2({\bf 7,567_{s}})
\oplus11({\bf 7,300})
\oplus16({\bf 7,350})
\oplus17({\bf 7,35_{v}})
\oplus4({\bf 7,35_{c}})
\oplus4({\bf 7,35_{s}})
\oplus14({\bf 7,28})
\oplus5({\bf 7,1})
\oplus4({\bf 5,3696_{v}})
\oplus5({\bf 5,4312_{v}})
\oplus8({\bf 5,3675_{v}})
\oplus8({\bf 5,294_{v}})
\oplus3({\bf 5,1925})
\oplus9({\bf 5,4096})
\oplus5({\bf 5,840'_{s}})
\oplus5({\bf 5,840'_{c}})
\oplus24({\bf 5,567_{v}})
\oplus({\bf 5,840'_{v}})
\oplus4({\bf 5,567_{c}})
\oplus4({\bf 5,567_{s}})
\oplus13({\bf 5,300})
\oplus22({\bf 5,350})
\oplus17({\bf 5,35_{v}})
\oplus5({\bf 5,35_{c}})
\oplus5({\bf 5,35_{s}})
\oplus19({\bf 5,28})
\oplus4({\bf 5,1})
\oplus({\bf 3,1386_{v}})
\oplus3({\bf 3,3696_{v}})
\oplus6({\bf 3,4312_{v}})
\oplus5({\bf 3,3675_{v}})
\oplus8({\bf 3,294_{v}})
\oplus2({\bf 3,1925})
\oplus8({\bf 3,4096})
\oplus5({\bf 3,840'_{s}})
\oplus5({\bf 3,840'_{c}})
\oplus20({\bf 3,567_{v}})
\oplus3({\bf 3,840'_{v}})
\oplus3({\bf 3,567_{c}})
\oplus3({\bf 3,567_{s}})
\oplus13({\bf 3,300})
\oplus19({\bf 3,350})
\oplus18({\bf 3,35_{v}})
\oplus5({\bf 3,35_{c}})
\oplus5({\bf 3,35_{s}})
\oplus14({\bf 3,28})
\oplus5({\bf 3,1})
\oplus({\bf 1,3696_{v}})
\oplus({\bf 1,4312_{v}})
\oplus4({\bf 1,3675_{v}})
\oplus2({\bf 1,294_{v}})
\oplus2({\bf 1,1925})
\oplus3({\bf 1,4096})
\oplus2({\bf 1,840'_{s}})
\oplus2({\bf 1,840'_{c}})
\oplus8({\bf 1,567_{v}})
\oplus2({\bf 1,567_{c}})
\oplus2({\bf 1,567_{s}})
\oplus4({\bf 1,300})
\oplus8({\bf 1,350})
\oplus4({\bf 1,35_{v}})
\oplus2({\bf 1,35_{c}})
\oplus2({\bf 1,35_{s}})
\oplus7({\bf 1,28})
\oplus({\bf 1,1})$\\
%
${\bf 3579904}$&=&
$({\bf 15,224_{cs}})
\oplus({\bf 15,160_{s}})
\oplus({\bf 15,56_{s}})
\oplus({\bf 15,8_{s}})
\oplus({\bf 13,1296_{s}})
\oplus2({\bf 13,840_{s}})
\oplus2({\bf 13,224_{vs}})
\oplus2({\bf 13,224_{cs}})
\oplus({\bf 13,112_{s}})
\oplus3({\bf 13,160_{s}})
\oplus4({\bf 13,56_{s}})
\oplus2({\bf 13,8_{s}})
\oplus({\bf 11,2800_{vs}})
\oplus({\bf 11,672_{vc}})
\oplus({\bf 11,2800_{cs}})
\oplus2({\bf 11,1400_{s}})
\oplus({\bf 11,672_{cv}})
\oplus3({\bf 11,1296_{s}})
\oplus6({\bf 11,840_{s}})
\oplus5({\bf 11,224_{vs}})
\oplus5({\bf 11,224_{cs}})
\oplus({\bf 11,112_{s}})
\oplus9({\bf 11,160_{s}})
\oplus9({\bf 11,56_{s}})
\oplus5({\bf 11,8_{s}})
\oplus({\bf 9,6160_{s}})
\oplus({\bf 9,4536_{s}})
\oplus3({\bf 9,2800_{vs}})
\oplus3({\bf 9,672_{vc}})
\oplus({\bf 9,2400_{sc}})
\oplus3({\bf 9,2800_{cs}})
\oplus({\bf 9,1568_{s}})
\oplus4({\bf 9,1400_{s}})
\oplus2({\bf 9,672_{cv}})
\oplus8({\bf 9,1296_{s}})
\oplus12({\bf 9,840_{s}})
\oplus11({\bf 9,224_{vs}})
\oplus10({\bf 9,224_{cs}})
\oplus3({\bf 9,112_{s}})
\oplus15({\bf 9,160_{s}})
\oplus15({\bf 9,56_{s}})
\oplus8({\bf 9,8_{s}})
\oplus({\bf 7,1680_{vs}})
\oplus({\bf 7,12936_{s}})
\oplus2({\bf 7,6160_{s}})
\oplus3({\bf 7,4536_{s}})
\oplus({\bf 7,2400_{sv}})
\oplus5({\bf 7,2800_{vs}})
\oplus4({\bf 7,672_{vc}})
\oplus({\bf 7,1680_{cs}})
\oplus({\bf 7,2400_{sc}})
\oplus6({\bf 7,2800_{cs}})
\oplus2({\bf 7,1568_{s}})
\oplus7({\bf 7,1400_{s}})
\oplus5({\bf 7,672_{cv}})
\oplus13({\bf 7,1296_{s}})
\oplus19({\bf 7,840_{s}})
\oplus14({\bf 7,224_{vs}})
\oplus15({\bf 7,224_{cs}})
\oplus6({\bf 7,112_{s}})
\oplus21({\bf 7,160_{s}})
\oplus20({\bf 7,56_{s}})
\oplus10({\bf 7,8_{s}})
\oplus({\bf 5,7392_{vc}})
\oplus({\bf 5,7392_{cv}})
\oplus2({\bf 5,12936_{s}})
\oplus2({\bf 5,6160_{s}})
\oplus5({\bf 5,4536_{s}})
\oplus2({\bf 5,2400_{sv}})
\oplus6({\bf 5,2800_{vs}})
\oplus4({\bf 5,672_{vc}})
\oplus2({\bf 5,2400_{sc}})
\oplus8({\bf 5,2800_{cs}})
\oplus3({\bf 5,1568_{s}})
\oplus8({\bf 5,1400_{s}})
\oplus6({\bf 5,672_{cv}})
\oplus18({\bf 5,1296_{s}})
\oplus21({\bf 5,840_{s}})
\oplus15({\bf 5,224_{vs}})
\oplus18({\bf 5,224_{cs}})
\oplus6({\bf 5,112_{s}})
\oplus23({\bf 5,160_{s}})
\oplus19({\bf 5,56_{s}})
\oplus9({\bf 5,8_{s}})
\oplus({\bf 3,12320_{vs}})
\oplus({\bf 3,7392_{cv}})
\oplus2({\bf 3,12936_{s}})
\oplus2({\bf 3,6160_{s}})
\oplus5({\bf 3,4536_{s}})
\oplus2({\bf 3,2400_{sv}})
\oplus5({\bf 3,2800_{vs}})
\oplus3({\bf 3,672_{vc}})
\oplus({\bf 3,1680_{cs}})
\oplus({\bf 3,2400_{sc}})
\oplus7({\bf 3,2800_{cs}})
\oplus3({\bf 3,1568_{s}})
\oplus7({\bf 3,1400_{s}})
\oplus7({\bf 3,672_{cv}})
\oplus15({\bf 3,1296_{s}})
\oplus17({\bf 3,840_{s}})
\oplus10({\bf 3,224_{vs}})
\oplus15({\bf 3,224_{cs}})
\oplus6({\bf 3,112_{s}})
\oplus18({\bf 3,160_{s}})
\oplus14({\bf 3,56_{s}})
\oplus7({\bf 3,8_{s}})
\oplus({\bf 1,6600_{s}})
\oplus({\bf 1,12936_{s}})
\oplus({\bf 1,6160_{s}})
\oplus2({\bf 1,4536_{s}})
\oplus({\bf 1,2400_{sv}})
\oplus2({\bf 1,2800_{vs}})
\oplus({\bf 1,672_{vc}})
\oplus({\bf 1,2400_{sc}})
\oplus3({\bf 1,2800_{cs}})
\oplus({\bf 1,1568_{s}})
\oplus2({\bf 1,1400_{s}})
\oplus2({\bf 1,672_{cv}})
\oplus7({\bf 1,1296_{s}})
\oplus6({\bf 1,840_{s}})
\oplus4({\bf 1,224_{vs}})
\oplus6({\bf 1,224_{cs}})
\oplus3({\bf 1,112_{s}})
\oplus6({\bf 1,160_{s}})
\oplus6({\bf 1,56_{s}})
\oplus2({\bf 1,8_{s}})$\\
%
${\bf 3579904'}$&=&
$({\bf 15,224_{sc}})
\oplus({\bf 15,160_{c}})
\oplus({\bf 15,56_{c}})
\oplus({\bf 15,8_{c}})
\oplus({\bf 13,1296_{c}})
\oplus2({\bf 13,840_{c}})
\oplus2({\bf 13,224_{vc}})
\oplus({\bf 13,112_{c}})
\oplus2({\bf 13,224_{sc}})
\oplus3({\bf 13,160_{c}})
\oplus4({\bf 13,56_{c}})
\oplus2({\bf 13,8_{c}})
\oplus({\bf 11,2800_{vc}})
\oplus({\bf 11,672_{vs}})
\oplus({\bf 11,2800_{sc}})
\oplus2({\bf 11,1400_{c}})
\oplus3({\bf 11,1296_{c}})
\oplus({\bf 11,672_{sv}})
\oplus6({\bf 11,840_{c}})
\oplus5({\bf 11,224_{vc}})
\oplus({\bf 11,112_{c}})
\oplus5({\bf 11,224_{sc}})
\oplus9({\bf 11,160_{c}})
\oplus9({\bf 11,56_{c}})
\oplus5({\bf 11,8_{c}})
\oplus({\bf 9,6160_{c}})
\oplus({\bf 9,4536_{c}})
\oplus3({\bf 9,2800_{vc}})
\oplus3({\bf 9,672_{vs}})
\oplus({\bf 9,2400_{cs}})
\oplus({\bf 9,1568_{c}})
\oplus3({\bf 9,2800_{sc}})
\oplus4({\bf 9,1400_{c}})
\oplus8({\bf 9,1296_{c}})
\oplus2({\bf 9,672_{sv}})
\oplus12({\bf 9,840_{c}})
\oplus11({\bf 9,224_{vc}})
\oplus3({\bf 9,112_{c}})
\oplus10({\bf 9,224_{sc}})
\oplus15({\bf 9,160_{c}})
\oplus15({\bf 9,56_{c}})
\oplus8({\bf 9,8_{c}})
\oplus({\bf 7,1680_{vc}})
\oplus({\bf 7,12936_{c}})
\oplus2({\bf 7,6160_{c}})
\oplus({\bf 7,2400_{cv}})
\oplus3({\bf 7,4536_{c}})
\oplus5({\bf 7,2800_{vc}})
\oplus4({\bf 7,672_{vs}})
\oplus({\bf 7,2400_{cs}})
\oplus2({\bf 7,1568_{c}})
\oplus({\bf 7,1680_{sc}})
\oplus6({\bf 7,2800_{sc}})
\oplus7({\bf 7,1400_{c}})
\oplus13({\bf 7,1296_{c}})
\oplus5({\bf 7,672_{sv}})
\oplus19({\bf 7,840_{c}})
\oplus14({\bf 7,224_{vc}})
\oplus6({\bf 7,112_{c}})
\oplus15({\bf 7,224_{sc}})
\oplus21({\bf 7,160_{c}})
\oplus20({\bf 7,56_{c}})
\oplus10({\bf 7,8_{c}})
\oplus({\bf 5,7392_{vs}})
\oplus2({\bf 5,12936_{c}})
\oplus({\bf 5,7392_{sv}})
\oplus2({\bf 5,6160_{c}})
\oplus2({\bf 5,2400_{cv}})
\oplus5({\bf 5,4536_{c}})
\oplus6({\bf 5,2800_{vc}})
\oplus4({\bf 5,672_{vs}})
\oplus2({\bf 5,2400_{cs}})
\oplus3({\bf 5,1568_{c}})
\oplus8({\bf 5,2800_{sc}})
\oplus8({\bf 5,1400_{c}})
\oplus18({\bf 5,1296_{c}})
\oplus6({\bf 5,672_{sv}})
\oplus21({\bf 5,840_{c}})
\oplus15({\bf 5,224_{vc}})
\oplus6({\bf 5,112_{c}})
\oplus18({\bf 5,224_{sc}})
\oplus23({\bf 5,160_{c}})
\oplus19({\bf 5,56_{c}})
\oplus9({\bf 5,8_{c}})
\oplus({\bf 3,12320_{vc}})
\oplus2({\bf 3,12936_{c}})
\oplus({\bf 3,7392_{sv}})
\oplus2({\bf 3,6160_{c}})
\oplus2({\bf 3,2400_{cv}})
\oplus5({\bf 3,4536_{c}})
\oplus5({\bf 3,2800_{vc}})
\oplus3({\bf 3,672_{vs}})
\oplus({\bf 3,2400_{cs}})
\oplus3({\bf 3,1568_{c}})
\oplus({\bf 3,1680_{sc}})
\oplus7({\bf 3,2800_{sc}})
\oplus7({\bf 3,1400_{c}})
\oplus15({\bf 3,1296_{c}})
\oplus7({\bf 3,672_{sv}})
\oplus17({\bf 3,840_{c}})
\oplus10({\bf 3,224_{vc}})
\oplus6({\bf 3,112_{c}})
\oplus15({\bf 3,224_{sc}})
\oplus18({\bf 3,160_{c}})
\oplus14({\bf 3,56_{c}})
\oplus7({\bf 3,8_{c}})
\oplus({\bf 1,6600_{c}})
\oplus({\bf 1,12936_{c}})
\oplus({\bf 1,6160_{c}})
\oplus({\bf 1,2400_{cv}})
\oplus2({\bf 1,4536_{c}})
\oplus2({\bf 1,2800_{vc}})
\oplus({\bf 1,672_{vs}})
\oplus({\bf 1,2400_{cs}})
\oplus({\bf 1,1568_{c}})
\oplus3({\bf 1,2800_{sc}})
\oplus2({\bf 1,1400_{c}})
\oplus7({\bf 1,1296_{c}})
\oplus2({\bf 1,672_{sv}})
\oplus6({\bf 1,840_{c}})
\oplus4({\bf 1,224_{vc}})
\oplus3({\bf 1,112_{c}})
\oplus6({\bf 1,224_{sc}})
\oplus6({\bf 1,160_{c}})
\oplus6({\bf 1,56_{c}})
\oplus2({\bf 1,8_{c}})$\\
%
${\bf 4100096}$&=&
$({\bf 13,4096})
\oplus({\bf 13,567_{v}})
\oplus({\bf 13,300})
\oplus({\bf 13,350})
\oplus({\bf 13,35_{v}})
\oplus({\bf 13,28})
\oplus({\bf 11,4312_{v}})
\oplus({\bf 11,3675_{v}})
\oplus({\bf 11,294_{v}})
\oplus({\bf 11,1925})
\oplus2({\bf 11,4096})
\oplus({\bf 11,840'_{s}})
\oplus({\bf 11,840'_{c}})
\oplus5({\bf 11,567_{v}})
\oplus({\bf 11,840'_{v}})
\oplus({\bf 11,567_{c}})
\oplus({\bf 11,567_{s}})
\oplus4({\bf 11,300})
\oplus5({\bf 11,350})
\oplus5({\bf 11,35_{v}})
\oplus({\bf 11,35_{c}})
\oplus({\bf 11,35_{s}})
\oplus5({\bf 11,28})
\oplus2({\bf 11,1})
\oplus({\bf 9,3696_{v}})
\oplus3({\bf 9,4312_{v}})
\oplus3({\bf 9,3675_{v}})
\oplus4({\bf 9,294_{v}})
\oplus2({\bf 9,1925})
\oplus6({\bf 9,4096})
\oplus3({\bf 9,840'_{s}})
\oplus3({\bf 9,840'_{c}})
\oplus14({\bf 9,567_{v}})
\oplus2({\bf 9,840'_{v}})
\oplus3({\bf 9,567_{c}})
\oplus3({\bf 9,567_{s}})
\oplus10({\bf 9,300})
\oplus15({\bf 9,350})
\oplus13({\bf 9,35_{v}})
\oplus4({\bf 9,35_{c}})
\oplus4({\bf 9,35_{s}})
\oplus13({\bf 9,28})
\oplus4({\bf 9,1})
\oplus3({\bf 7,3696_{v}})
\oplus6({\bf 7,4312_{v}})
\oplus6({\bf 7,3675_{v}})
\oplus8({\bf 7,294_{v}})
\oplus3({\bf 7,1925})
\oplus11({\bf 7,4096})
\oplus6({\bf 7,840'_{s}})
\oplus6({\bf 7,840'_{c}})
\oplus26({\bf 7,567_{v}})
\oplus3({\bf 7,840'_{v}})
\oplus6({\bf 7,567_{c}})
\oplus6({\bf 7,567_{s}})
\oplus18({\bf 7,300})
\oplus29({\bf 7,350})
\oplus23({\bf 7,35_{v}})
\oplus8({\bf 7,35_{c}})
\oplus8({\bf 7,35_{s}})
\oplus23({\bf 7,28})
\oplus6({\bf 7,1})
\oplus({\bf 5,1386_{v}})
\oplus4({\bf 5,3696_{v}})
\oplus8({\bf 5,4312_{v}})
\oplus9({\bf 5,3675_{v}})
\oplus11({\bf 5,294_{v}})
\oplus5({\bf 5,1925})
\oplus14({\bf 5,4096})
\oplus9({\bf 5,840'_{s}})
\oplus9({\bf 5,840'_{c}})
\oplus34({\bf 5,567_{v}})
\oplus5({\bf 5,840'_{v}})
\oplus8({\bf 5,567_{c}})
\oplus8({\bf 5,567_{s}})
\oplus23({\bf 5,300})
\oplus38({\bf 5,350})
\oplus29({\bf 5,35_{v}})
\oplus11({\bf 5,35_{c}})
\oplus11({\bf 5,35_{s}})
\oplus30({\bf 5,28})
\oplus9({\bf 5,1})
\oplus({\bf 3,1386_{v}})
\oplus4({\bf 3,3696_{v}})
\oplus7({\bf 3,4312_{v}})
\oplus8({\bf 3,3675_{v}})
\oplus10({\bf 3,294_{v}})
\oplus4({\bf 3,1925})
\oplus13({\bf 3,4096})
\oplus8({\bf 3,840'_{s}})
\oplus8({\bf 3,840'_{c}})
\oplus30({\bf 3,567_{v}})
\oplus4({\bf 3,840'_{v}})
\oplus7({\bf 3,567_{c}})
\oplus7({\bf 3,567_{s}})
\oplus20({\bf 3,300})
\oplus34({\bf 3,350})
\oplus25({\bf 3,35_{v}})
\oplus10({\bf 3,35_{c}})
\oplus10({\bf 3,35_{s}})
\oplus26({\bf 3,28})
\oplus7({\bf 3,1})
\oplus2({\bf 1,3696_{v}})
\oplus3({\bf 1,4312_{v}})
\oplus3({\bf 1,3675_{v}})
\oplus4({\bf 1,294_{v}})
\oplus({\bf 1,1925})
\oplus6({\bf 1,4096})
\oplus3({\bf 1,840'_{s}})
\oplus3({\bf 1,840'_{c}})
\oplus12({\bf 1,567_{v}})
\oplus({\bf 1,840'_{v}})
\oplus3({\bf 1,567_{c}})
\oplus3({\bf 1,567_{s}})
\oplus8({\bf 1,300})
\oplus14({\bf 1,350})
\oplus10({\bf 1,35_{v}})
\oplus4({\bf 1,35_{c}})
\oplus4({\bf 1,35_{s}})
\oplus10({\bf 1,28})
\oplus2({\bf 1,1})$\\
%
${\bf 4710400}$&=&
$({\bf 15,672_{vc}})
\oplus({\bf 15,224_{vs}})
\oplus({\bf 15,56_{s}})
\oplus({\bf 15,8_{s}})
\oplus({\bf 13,1680_{vs}})
\oplus({\bf 13,2800_{vs}})
\oplus2({\bf 13,672_{vc}})
\oplus2({\bf 13,840_{s}})
\oplus3({\bf 13,224_{vs}})
\oplus2({\bf 13,160_{s}})
\oplus4({\bf 13,56_{s}})
\oplus2({\bf 13,8_{s}})
\oplus({\bf 11,7392_{vc}})
\oplus({\bf 11,1680_{vs}})
\oplus({\bf 11,4536_{s}})
\oplus3({\bf 11,2800_{vs}})
\oplus4({\bf 11,672_{vc}})
\oplus({\bf 11,1400_{s}})
\oplus2({\bf 11,1296_{s}})
\oplus6({\bf 11,840_{s}})
\oplus8({\bf 11,224_{vs}})
\oplus2({\bf 11,224_{cs}})
\oplus6({\bf 11,160_{s}})
\oplus8({\bf 11,56_{s}})
\oplus4({\bf 11,8_{s}})
\oplus({\bf 9,12320_{vs}})
\oplus({\bf 9,7392_{vc}})
\oplus2({\bf 9,1680_{vs}})
\oplus({\bf 9,6160_{s}})
\oplus3({\bf 9,4536_{s}})
\oplus({\bf 9,2400_{sv}})
\oplus6({\bf 9,2800_{vs}})
\oplus7({\bf 9,672_{vc}})
\oplus({\bf 9,2800_{cs}})
\oplus3({\bf 9,1400_{s}})
\oplus2({\bf 9,672_{cv}})
\oplus6({\bf 9,1296_{s}})
\oplus12({\bf 9,840_{s}})
\oplus12({\bf 9,224_{vs}})
\oplus7({\bf 9,224_{cs}})
\oplus2({\bf 9,112_{s}})
\oplus12({\bf 9,160_{s}})
\oplus13({\bf 9,56_{s}})
\oplus7({\bf 9,8_{s}})
\oplus({\bf 7,6600_{s}})
\oplus({\bf 7,12320_{vs}})
\oplus2({\bf 7,7392_{vc}})
\oplus2({\bf 7,1680_{vs}})
\oplus({\bf 7,12936_{s}})
\oplus2({\bf 7,6160_{s}})
\oplus6({\bf 7,4536_{s}})
\oplus2({\bf 7,2400_{sv}})
\oplus9({\bf 7,2800_{vs}})
\oplus8({\bf 7,672_{vc}})
\oplus3({\bf 7,2800_{cs}})
\oplus({\bf 7,1568_{s}})
\oplus4({\bf 7,1400_{s}})
\oplus4({\bf 7,672_{cv}})
\oplus13({\bf 7,1296_{s}})
\oplus18({\bf 7,840_{s}})
\oplus16({\bf 7,224_{vs}})
\oplus12({\bf 7,224_{cs}})
\oplus5({\bf 7,112_{s}})
\oplus17({\bf 7,160_{s}})
\oplus17({\bf 7,56_{s}})
\oplus7({\bf 7,8_{s}})
\oplus2({\bf 5,12320_{vs}})
\oplus2({\bf 5,7392_{vc}})
\oplus2({\bf 5,1680_{vs}})
\oplus({\bf 5,7392_{cv}})
\oplus2({\bf 5,12936_{s}})
\oplus2({\bf 5,6160_{s}})
\oplus8({\bf 5,4536_{s}})
\oplus3({\bf 5,2400_{sv}})
\oplus10({\bf 5,2800_{vs}})
\oplus8({\bf 5,672_{vc}})
\oplus5({\bf 5,2800_{cs}})
\oplus2({\bf 5,1568_{s}})
\oplus6({\bf 5,1400_{s}})
\oplus7({\bf 5,672_{cv}})
\oplus16({\bf 5,1296_{s}})
\oplus21({\bf 5,840_{s}})
\oplus15({\bf 5,224_{vs}})
\oplus15({\bf 5,224_{cs}})
\oplus5({\bf 5,112_{s}})
\oplus20({\bf 5,160_{s}})
\oplus16({\bf 5,56_{s}})
\oplus7({\bf 5,8_{s}})
\oplus({\bf 3,6600_{s}})
\oplus({\bf 3,12320_{vs}})
\oplus2({\bf 3,7392_{vc}})
\oplus({\bf 3,1680_{vs}})
\oplus({\bf 3,7392_{cv}})
\oplus2({\bf 3,12936_{s}})
\oplus2({\bf 3,6160_{s}})
\oplus7({\bf 3,4536_{s}})
\oplus3({\bf 3,2400_{sv}})
\oplus8({\bf 3,2800_{vs}})
\oplus6({\bf 3,672_{vc}})
\oplus({\bf 3,2400_{sc}})
\oplus5({\bf 3,2800_{cs}})
\oplus2({\bf 3,1568_{s}})
\oplus5({\bf 3,1400_{s}})
\oplus5({\bf 3,672_{cv}})
\oplus15({\bf 3,1296_{s}})
\oplus16({\bf 3,840_{s}})
\oplus12({\bf 3,224_{vs}})
\oplus13({\bf 3,224_{cs}})
\oplus5({\bf 3,112_{s}})
\oplus15({\bf 3,160_{s}})
\oplus12({\bf 3,56_{s}})
\oplus5({\bf 3,8_{s}})
\oplus({\bf 1,12320_{vs}})
\oplus({\bf 1,1680_{vs}})
\oplus({\bf 1,12936_{s}})
\oplus({\bf 1,6160_{s}})
\oplus3({\bf 1,4536_{s}})
\oplus({\bf 1,2400_{sv}})
\oplus3({\bf 1,2800_{vs}})
\oplus2({\bf 1,672_{vc}})
\oplus({\bf 1,1680_{cs}})
\oplus2({\bf 1,2800_{cs}})
\oplus({\bf 1,1568_{s}})
\oplus2({\bf 1,1400_{s}})
\oplus3({\bf 1,672_{cv}})
\oplus5({\bf 1,1296_{s}})
\oplus7({\bf 1,840_{s}})
\oplus4({\bf 1,224_{vs}})
\oplus5({\bf 1,224_{cs}})
\oplus3({\bf 1,112_{s}})
\oplus5({\bf 1,160_{s}})
\oplus5({\bf 1,56_{s}})
\oplus2({\bf 1,8_{s}})$\\
%
${\bf 4710400'}$&=&
$({\bf 15,672_{vs}})
\oplus({\bf 15,224_{vc}})
\oplus({\bf 15,56_{c}})
\oplus({\bf 15,8_{c}})
\oplus({\bf 13,1680_{vc}})
\oplus({\bf 13,2800_{vc}})
\oplus2({\bf 13,672_{vs}})
\oplus2({\bf 13,840_{c}})
\oplus3({\bf 13,224_{vc}})
\oplus2({\bf 13,160_{c}})
\oplus4({\bf 13,56_{c}})
\oplus2({\bf 13,8_{c}})
\oplus({\bf 11,7392_{vs}})
\oplus({\bf 11,1680_{vc}})
\oplus({\bf 11,4536_{c}})
\oplus3({\bf 11,2800_{vc}})
\oplus4({\bf 11,672_{vs}})
\oplus({\bf 11,1400_{c}})
\oplus2({\bf 11,1296_{c}})
\oplus6({\bf 11,840_{c}})
\oplus8({\bf 11,224_{vc}})
\oplus2({\bf 11,224_{sc}})
\oplus6({\bf 11,160_{c}})
\oplus8({\bf 11,56_{c}})
\oplus4({\bf 11,8_{c}})
\oplus({\bf 9,12320_{vc}})
\oplus({\bf 9,7392_{vs}})
\oplus2({\bf 9,1680_{vc}})
\oplus({\bf 9,6160_{c}})
\oplus({\bf 9,2400_{cv}})
\oplus3({\bf 9,4536_{c}})
\oplus6({\bf 9,2800_{vc}})
\oplus7({\bf 9,672_{vs}})
\oplus({\bf 9,2800_{sc}})
\oplus3({\bf 9,1400_{c}})
\oplus6({\bf 9,1296_{c}})
\oplus2({\bf 9,672_{sv}})
\oplus12({\bf 9,840_{c}})
\oplus12({\bf 9,224_{vc}})
\oplus2({\bf 9,112_{c}})
\oplus7({\bf 9,224_{sc}})
\oplus12({\bf 9,160_{c}})
\oplus13({\bf 9,56_{c}})
\oplus7({\bf 9,8_{c}})
\oplus({\bf 7,12320_{vc}})
\oplus({\bf 7,6600_{c}})
\oplus2({\bf 7,7392_{vs}})
\oplus2({\bf 7,1680_{vc}})
\oplus({\bf 7,12936_{c}})
\oplus2({\bf 7,6160_{c}})
\oplus2({\bf 7,2400_{cv}})
\oplus6({\bf 7,4536_{c}})
\oplus9({\bf 7,2800_{vc}})
\oplus8({\bf 7,672_{vs}})
\oplus({\bf 7,1568_{c}})
\oplus3({\bf 7,2800_{sc}})
\oplus4({\bf 7,1400_{c}})
\oplus13({\bf 7,1296_{c}})
\oplus4({\bf 7,672_{sv}})
\oplus18({\bf 7,840_{c}})
\oplus16({\bf 7,224_{vc}})
\oplus5({\bf 7,112_{c}})
\oplus12({\bf 7,224_{sc}})
\oplus17({\bf 7,160_{c}})
\oplus17({\bf 7,56_{c}})
\oplus7({\bf 7,8_{c}})
\oplus2({\bf 5,12320_{vc}})
\oplus2({\bf 5,7392_{vs}})
\oplus2({\bf 5,1680_{vc}})
\oplus2({\bf 5,12936_{c}})
\oplus({\bf 5,7392_{sv}})
\oplus2({\bf 5,6160_{c}})
\oplus3({\bf 5,2400_{cv}})
\oplus8({\bf 5,4536_{c}})
\oplus10({\bf 5,2800_{vc}})
\oplus8({\bf 5,672_{vs}})
\oplus2({\bf 5,1568_{c}})
\oplus5({\bf 5,2800_{sc}})
\oplus6({\bf 5,1400_{c}})
\oplus16({\bf 5,1296_{c}})
\oplus7({\bf 5,672_{sv}})
\oplus21({\bf 5,840_{c}})
\oplus15({\bf 5,224_{vc}})
\oplus5({\bf 5,112_{c}})
\oplus15({\bf 5,224_{sc}})
\oplus20({\bf 5,160_{c}})
\oplus16({\bf 5,56_{c}})
\oplus7({\bf 5,8_{c}})
\oplus({\bf 3,12320_{vc}})
\oplus({\bf 3,6600_{c}})
\oplus2({\bf 3,7392_{vs}})
\oplus({\bf 3,1680_{vc}})
\oplus2({\bf 3,12936_{c}})
\oplus({\bf 3,7392_{sv}})
\oplus2({\bf 3,6160_{c}})
\oplus3({\bf 3,2400_{cv}})
\oplus7({\bf 3,4536_{c}})
\oplus8({\bf 3,2800_{vc}})
\oplus6({\bf 3,672_{vs}})
\oplus({\bf 3,2400_{cs}})
\oplus2({\bf 3,1568_{c}})
\oplus5({\bf 3,2800_{sc}})
\oplus5({\bf 3,1400_{c}})
\oplus15({\bf 3,1296_{c}})
\oplus5({\bf 3,672_{sv}})
\oplus16({\bf 3,840_{c}})
\oplus12({\bf 3,224_{vc}})
\oplus5({\bf 3,112_{c}})
\oplus13({\bf 3,224_{sc}})
\oplus15({\bf 3,160_{c}})
\oplus12({\bf 3,56_{c}})
\oplus5({\bf 3,8_{c}})
\oplus({\bf 1,12320_{vc}})
\oplus({\bf 1,1680_{vc}})
\oplus({\bf 1,12936_{c}})
\oplus({\bf 1,6160_{c}})
\oplus({\bf 1,2400_{cv}})
\oplus3({\bf 1,4536_{c}})
\oplus3({\bf 1,2800_{vc}})
\oplus2({\bf 1,672_{vs}})
\oplus({\bf 1,1568_{c}})
\oplus({\bf 1,1680_{sc}})
\oplus2({\bf 1,2800_{sc}})
\oplus2({\bf 1,1400_{c}})
\oplus5({\bf 1,1296_{c}})
\oplus3({\bf 1,672_{sv}})
\oplus7({\bf 1,840_{c}})
\oplus4({\bf 1,224_{vc}})
\oplus3({\bf 1,112_{c}})
\oplus5({\bf 1,224_{sc}})
\oplus5({\bf 1,160_{c}})
\oplus5({\bf 1,56_{c}})
\oplus2({\bf 1,8_{c}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{5}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{5}$(S)}
}
\label{Table:Branching-rules-D12_A4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{5}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_A4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{5}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 24}$&=&
$({\bf 24})$\\
%
${\bf 276}$&=&
$({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 24})$\\
%
${\bf 299}$&=&
$({\bf 200})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 2024}$&=&
$({\bf 224})
\oplus({\bf 1024})
\oplus({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 2048}$&=&
$2({\bf 1024})$\\
%
${\bf 2048'}$&=&
$2({\bf 1024})$\\
%
${\bf 2576}$&=&
$({\bf 1000})
\oplus({\bf 1024})
\oplus({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 4576}$&=&
$({\bf 1050'})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus2({\bf 200})
\oplus2({\bf 126})
\oplus({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf 10626}$&=&
$({\bf 126'})
\oplus({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf 1176})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050'}})
\oplus2({\bf 1024})
\oplus({\bf 175'})
\oplus2({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{126'}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus2({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf 17250}$&=&
$({\bf 3675'})
\oplus({\bf 6125})
\oplus({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf 1176})
\oplus({\bf \overline{1050'}})
\oplus2({\bf 1024})
\oplus({\bf 175'})
\oplus2({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus2({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 27300}$&=&
$({\bf 2250})
\oplus({\bf 6125})
\oplus({\bf 1701})
\oplus({\bf 1000})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{2250}})
\oplus({\bf 1176})
\oplus({\bf \overline{1701}})
\oplus2({\bf \overline{1050'}})
\oplus4({\bf 1024})
\oplus2({\bf 175'})
\oplus4({\bf 200})
\oplus2({\bf 126})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus4({\bf 75})
\oplus2({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 37674}$&=&
$({\bf 1750})
\oplus({\bf 6125})
\oplus({\bf 2700})
\oplus({\bf 1701})
\oplus({\bf 1000})
\oplus3({\bf 1050'})
\oplus2({\bf 224})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus3({\bf \overline{1050'}})
\oplus6({\bf 1024})
\oplus3({\bf 175'})
\oplus4({\bf 200})
\oplus5({\bf 126})
\oplus2({\bf \overline{224}})
\oplus3({\bf \overline{175'}})
\oplus5({\bf \overline{126}})
\oplus4({\bf 75})
\oplus4({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 42504}$&=&
$({\bf 1750})
\oplus({\bf 126'})
\oplus({\bf 3024})
\oplus({\bf 6125})
\oplus({\bf 2700})
\oplus2({\bf 1701})
\oplus({\bf 1000})
\oplus2({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus2({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus4({\bf 1024})
\oplus2({\bf 175'})
\oplus2({\bf 200})
\oplus3({\bf 126})
\oplus({\bf \overline{126'}})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus2({\bf 75})
\oplus2({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 44275}$&=&
$({\bf 4950})
\oplus({\bf \overline{4950}})
\oplus({\bf 6125})
\oplus({\bf 2700})
\oplus({\bf 1701})
\oplus2({\bf 1000})
\oplus3({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus3({\bf \overline{1050'}})
\oplus6({\bf 1024})
\oplus2({\bf 175'})
\oplus4({\bf 200})
\oplus5({\bf 126})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus5({\bf \overline{126}})
\oplus4({\bf 75})
\oplus4({\bf 24})$\\
%
${\bf 47104}$&=&
$2({\bf 6125})
\oplus2({\bf 2700})
\oplus2({\bf 1701})
\oplus2({\bf 1050'})
\oplus2({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus2({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus6({\bf 1024})
\oplus2({\bf 175'})
\oplus2({\bf 200})
\oplus2({\bf 126})
\oplus2({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 75})$\\
%
${\bf 47104'}$&=&
$2({\bf 6125})
\oplus2({\bf 2700})
\oplus2({\bf 1701})
\oplus2({\bf 1050'})
\oplus2({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus2({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus6({\bf 1024})
\oplus2({\bf 175'})
\oplus2({\bf 200})
\oplus2({\bf 126})
\oplus2({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 75})$\\
%
${\bf 95680}$&=&
$({\bf 10976})
\oplus({\bf 24576})
\oplus({\bf 3675'})
\oplus({\bf 4950})
\oplus({\bf 12000})
\oplus({\bf \overline{4950}})
\oplus2({\bf 6125})
\oplus({\bf 2700})
\oplus({\bf 1701})
\oplus2({\bf 1000})
\oplus2({\bf 1050'})
\oplus({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus2({\bf \overline{1050'}})
\oplus3({\bf 1024})
\oplus({\bf 175'})
\oplus3({\bf 200})
\oplus2({\bf 126})
\oplus({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 75})
\oplus2({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 134596}$&=&
$({\bf 4725})
\oplus({\bf 4950})
\oplus2({\bf 1750})
\oplus({\bf 1176'})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus2({\bf 3024})
\oplus({\bf 5600})
\oplus({\bf \overline{4950}})
\oplus3({\bf 6125})
\oplus3({\bf 2700})
\oplus3({\bf 1701})
\oplus2({\bf 1000})
\oplus3({\bf 1050'})
\oplus3({\bf 224})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{4725}})
\oplus2({\bf \overline{3024}})
\oplus3({\bf \overline{2700}})
\oplus({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus2({\bf \overline{1750}})
\oplus3({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus3({\bf \overline{1050'}})
\oplus8({\bf 1024})
\oplus2({\bf 175'})
\oplus3({\bf 200})
\oplus4({\bf 126})
\oplus3({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus4({\bf \overline{126}})
\oplus3({\bf 75})
\oplus3({\bf 24})$\\
%
${\bf 210496}$&=&
$({\bf 924})
\oplus({\bf 8624})
\oplus({\bf 4725})
\oplus({\bf 4950})
\oplus({\bf 2250})
\oplus3({\bf 1750})
\oplus({\bf 126'})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus({\bf \overline{4950}})
\oplus5({\bf 6125})
\oplus4({\bf 2700})
\oplus6({\bf 1701})
\oplus3({\bf 1000})
\oplus8({\bf 1050'})
\oplus5({\bf 224})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus4({\bf \overline{2700}})
\oplus3({\bf 1176})
\oplus4({\bf \overline{700'}})
\oplus({\bf \overline{924}})
\oplus3({\bf \overline{1750}})
\oplus6({\bf \overline{1701}})
\oplus4({\bf 700'})
\oplus8({\bf \overline{1050'}})
\oplus16({\bf 1024})
\oplus7({\bf 175'})
\oplus9({\bf 200})
\oplus9({\bf 126})
\oplus({\bf \overline{126'}})
\oplus5({\bf \overline{224}})
\oplus7({\bf \overline{175'}})
\oplus9({\bf \overline{126}})
\oplus9({\bf 75})
\oplus7({\bf 24})$\\
%
${\bf 299000}$&=&
$({\bf 4400})
\oplus({\bf 17325})
\oplus({\bf 8624})
\oplus({\bf 4725})
\oplus2({\bf 4950})
\oplus2({\bf 2250})
\oplus3({\bf 1750})
\oplus({\bf 126'})
\oplus({\bf \overline{17325}})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus2({\bf \overline{4950}})
\oplus7({\bf 6125})
\oplus5({\bf 2700})
\oplus7({\bf 1701})
\oplus5({\bf 1000})
\oplus10({\bf 1050'})
\oplus5({\bf 224})
\oplus({\bf \overline{4400}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus2({\bf \overline{2250}})
\oplus5({\bf \overline{2700}})
\oplus3({\bf 1176})
\oplus4({\bf \overline{700'}})
\oplus3({\bf \overline{1750}})
\oplus7({\bf \overline{1701}})
\oplus4({\bf 700'})
\oplus10({\bf \overline{1050'}})
\oplus20({\bf 1024})
\oplus8({\bf 175'})
\oplus10({\bf 200})
\oplus11({\bf 126})
\oplus({\bf \overline{126'}})
\oplus5({\bf \overline{224}})
\oplus8({\bf \overline{175'}})
\oplus11({\bf \overline{126}})
\oplus10({\bf 75})
\oplus8({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 315744}$&=&
$({\bf 17199})
\oplus({\bf \overline{17199}})
\oplus({\bf 24576})
\oplus({\bf 17325})
\oplus({\bf 8624})
\oplus2({\bf 3675'})
\oplus3({\bf 4950})
\oplus({\bf 2250})
\oplus({\bf 1750})
\oplus({\bf \overline{17325}})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus3({\bf \overline{4950}})
\oplus7({\bf 6125})
\oplus4({\bf 2700})
\oplus4({\bf 1701})
\oplus5({\bf 1000})
\oplus8({\bf 1050'})
\oplus3({\bf 224})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus4({\bf \overline{2700}})
\oplus3({\bf 1176})
\oplus3({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus4({\bf \overline{1701}})
\oplus3({\bf 700'})
\oplus8({\bf \overline{1050'}})
\oplus15({\bf 1024})
\oplus5({\bf 175'})
\oplus9({\bf 200})
\oplus8({\bf 126})
\oplus3({\bf \overline{224}})
\oplus5({\bf \overline{175'}})
\oplus8({\bf \overline{126}})
\oplus7({\bf 75})
\oplus7({\bf 24})$\\
%
${\bf 346104}$&=&
$({\bf 3150})
\oplus({\bf 17325})
\oplus({\bf 8624})
\oplus2({\bf 4725})
\oplus({\bf 3675'})
\oplus2({\bf 4950})
\oplus({\bf 2250})
\oplus2({\bf 1750})
\oplus({\bf 126'})
\oplus({\bf \overline{8400'}})
\oplus({\bf 1176'})
\oplus({\bf 8400'})
\oplus({\bf \overline{17325}})
\oplus3({\bf 12000})
\oplus3({\bf \overline{5600}})
\oplus3({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus3({\bf 5600})
\oplus2({\bf \overline{4950}})
\oplus6({\bf 6125})
\oplus5({\bf 2700})
\oplus6({\bf 1701})
\oplus2({\bf 1000})
\oplus6({\bf 1050'})
\oplus3({\bf 224})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{1176'}})
\oplus2({\bf \overline{4725}})
\oplus3({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus5({\bf \overline{2700}})
\oplus5({\bf 1176})
\oplus4({\bf \overline{700'}})
\oplus2({\bf \overline{1750}})
\oplus6({\bf \overline{1701}})
\oplus4({\bf 700'})
\oplus6({\bf \overline{1050'}})
\oplus11({\bf 1024})
\oplus4({\bf 175'})
\oplus5({\bf 200})
\oplus5({\bf 126})
\oplus({\bf \overline{126'}})
\oplus3({\bf \overline{224}})
\oplus4({\bf \overline{175'}})
\oplus5({\bf \overline{126}})
\oplus4({\bf 75})
\oplus3({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 351624}$&=&
$({\bf 12600})
\oplus({\bf 24576})
\oplus({\bf 17325})
\oplus({\bf 8624})
\oplus({\bf 4725})
\oplus({\bf 3675'})
\oplus3({\bf 4950})
\oplus2({\bf 2250})
\oplus2({\bf 1750})
\oplus({\bf \overline{12600}})
\oplus({\bf \overline{17325}})
\oplus({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus3({\bf \overline{4950}})
\oplus8({\bf 6125})
\oplus5({\bf 2700})
\oplus6({\bf 1701})
\oplus6({\bf 1000})
\oplus10({\bf 1050'})
\oplus4({\bf 224})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus2({\bf \overline{2250}})
\oplus5({\bf \overline{2700}})
\oplus3({\bf 1176})
\oplus4({\bf \overline{700'}})
\oplus2({\bf \overline{1750}})
\oplus6({\bf \overline{1701}})
\oplus4({\bf 700'})
\oplus10({\bf \overline{1050'}})
\oplus19({\bf 1024})
\oplus7({\bf 175'})
\oplus11({\bf 200})
\oplus10({\bf 126})
\oplus4({\bf \overline{224}})
\oplus7({\bf \overline{175'}})
\oplus10({\bf \overline{126}})
\oplus10({\bf 75})
\oplus7({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 388080}$&=&
$({\bf 7776})
\oplus({\bf 24576})
\oplus({\bf 17325})
\oplus({\bf 8624})
\oplus({\bf 4725})
\oplus({\bf 3675'})
\oplus3({\bf 4950})
\oplus2({\bf 2250})
\oplus3({\bf 1750})
\oplus({\bf 126'})
\oplus({\bf \overline{17325}})
\oplus({\bf 12000})
\oplus2({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf \overline{7776}})
\oplus({\bf \overline{8624}})
\oplus2({\bf 5600})
\oplus3({\bf \overline{4950}})
\oplus9({\bf 6125})
\oplus6({\bf 2700})
\oplus8({\bf 1701})
\oplus5({\bf 1000})
\oplus12({\bf 1050'})
\oplus6({\bf 224})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus2({\bf \overline{2250}})
\oplus6({\bf \overline{2700}})
\oplus4({\bf 1176})
\oplus5({\bf \overline{700'}})
\oplus3({\bf \overline{1750}})
\oplus8({\bf \overline{1701}})
\oplus5({\bf 700'})
\oplus12({\bf \overline{1050'}})
\oplus23({\bf 1024})
\oplus9({\bf 175'})
\oplus13({\bf 200})
\oplus13({\bf 126})
\oplus({\bf \overline{126'}})
\oplus6({\bf \overline{224}})
\oplus9({\bf \overline{175'}})
\oplus13({\bf \overline{126}})
\oplus12({\bf 75})
\oplus9({\bf 24})
\oplus2({\bf 1})$\\
%
${\bf 457470}$&=&
$({\bf 28224})
\oplus({\bf 77175})
\oplus({\bf 10976})
\oplus({\bf 17199})
\oplus({\bf 59049})
\oplus({\bf \overline{17199}})
\oplus2({\bf 24576})
\oplus({\bf 17325})
\oplus({\bf 8624})
\oplus2({\bf 3675'})
\oplus2({\bf 4950})
\oplus({\bf 2250})
\oplus({\bf 9000})
\oplus({\bf \overline{17325}})
\oplus2({\bf 12000})
\oplus({\bf \overline{5600}})
\oplus({\bf 3024})
\oplus({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus2({\bf \overline{4950}})
\oplus4({\bf 6125})
\oplus2({\bf 2700})
\oplus2({\bf 1701})
\oplus4({\bf 1000})
\oplus3({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus2({\bf \overline{2700}})
\oplus2({\bf 1176})
\oplus({\bf \overline{700'}})
\oplus2({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus3({\bf \overline{1050'}})
\oplus6({\bf 1024})
\oplus({\bf 175'})
\oplus4({\bf 200})
\oplus2({\bf 126})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus3({\bf 75})
\oplus3({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 516096}$&=&
$2({\bf 17325})
\oplus2({\bf 8624})
\oplus2({\bf 4725})
\oplus2({\bf 4950})
\oplus2({\bf 2250})
\oplus2({\bf 1750})
\oplus2({\bf \overline{17325}})
\oplus4({\bf 12000})
\oplus4({\bf \overline{5600}})
\oplus4({\bf 3024})
\oplus2({\bf \overline{8624}})
\oplus4({\bf 5600})
\oplus2({\bf \overline{4950}})
\oplus12({\bf 6125})
\oplus10({\bf 2700})
\oplus10({\bf 1701})
\oplus4({\bf 1000})
\oplus10({\bf 1050'})
\oplus4({\bf 224})
\oplus2({\bf \overline{4725}})
\oplus4({\bf \overline{3024}})
\oplus2({\bf \overline{2250}})
\oplus10({\bf \overline{2700}})
\oplus8({\bf 1176})
\oplus8({\bf \overline{700'}})
\oplus2({\bf \overline{1750}})
\oplus10({\bf \overline{1701}})
\oplus8({\bf 700'})
\oplus10({\bf \overline{1050'}})
\oplus24({\bf 1024})
\oplus8({\bf 175'})
\oplus8({\bf 200})
\oplus8({\bf 126})
\oplus4({\bf \overline{224}})
\oplus8({\bf \overline{175'}})
\oplus8({\bf \overline{126}})
\oplus8({\bf 75})
\oplus4({\bf 24})$\\
%
${\bf 516096'}$&=&
$2({\bf 17325})
\oplus2({\bf 8624})
\oplus2({\bf 4725})
\oplus2({\bf 4950})
\oplus2({\bf 2250})
\oplus2({\bf 1750})
\oplus2({\bf \overline{17325}})
\oplus4({\bf 12000})
\oplus4({\bf \overline{5600}})
\oplus4({\bf 3024})
\oplus2({\bf \overline{8624}})
\oplus4({\bf 5600})
\oplus2({\bf \overline{4950}})
\oplus12({\bf 6125})
\oplus10({\bf 2700})
\oplus10({\bf 1701})
\oplus4({\bf 1000})
\oplus10({\bf 1050'})
\oplus4({\bf 224})
\oplus2({\bf \overline{4725}})
\oplus4({\bf \overline{3024}})
\oplus2({\bf \overline{2250}})
\oplus10({\bf \overline{2700}})
\oplus8({\bf 1176})
\oplus8({\bf \overline{700'}})
\oplus2({\bf \overline{1750}})
\oplus10({\bf \overline{1701}})
\oplus8({\bf 700'})
\oplus10({\bf \overline{1050'}})
\oplus24({\bf 1024})
\oplus8({\bf 175'})
\oplus8({\bf 200})
\oplus8({\bf 126})
\oplus4({\bf \overline{224}})
\oplus8({\bf \overline{175'}})
\oplus8({\bf \overline{126}})
\oplus8({\bf 75})
\oplus4({\bf 24})$\\
%
${\bf 565248}$&=&
$2({\bf 24576})
\oplus2({\bf 17325})
\oplus2({\bf 8624})
\oplus2({\bf 4725})
\oplus2({\bf 4950})
\oplus2({\bf 2250})
\oplus2({\bf 1750})
\oplus2({\bf \overline{17325}})
\oplus4({\bf 12000})
\oplus4({\bf \overline{5600}})
\oplus4({\bf 3024})
\oplus2({\bf \overline{8624}})
\oplus4({\bf 5600})
\oplus2({\bf \overline{4950}})
\oplus12({\bf 6125})
\oplus10({\bf 2700})
\oplus10({\bf 1701})
\oplus4({\bf 1000})
\oplus10({\bf 1050'})
\oplus4({\bf 224})
\oplus2({\bf \overline{4725}})
\oplus4({\bf \overline{3024}})
\oplus2({\bf \overline{2250}})
\oplus10({\bf \overline{2700}})
\oplus8({\bf 1176})
\oplus8({\bf \overline{700'}})
\oplus2({\bf \overline{1750}})
\oplus10({\bf \overline{1701}})
\oplus8({\bf 700'})
\oplus10({\bf \overline{1050'}})
\oplus24({\bf 1024})
\oplus8({\bf 175'})
\oplus8({\bf 200})
\oplus8({\bf 126})
\oplus4({\bf \overline{224}})
\oplus8({\bf \overline{175'}})
\oplus8({\bf \overline{126}})
\oplus8({\bf 75})
\oplus4({\bf 24})$\\
%
${\bf 565248'}$&=&
$2({\bf 24576})
\oplus2({\bf 17325})
\oplus2({\bf 8624})
\oplus2({\bf 4725})
\oplus2({\bf 4950})
\oplus2({\bf 2250})
\oplus2({\bf 1750})
\oplus2({\bf \overline{17325}})
\oplus4({\bf 12000})
\oplus4({\bf \overline{5600}})
\oplus4({\bf 3024})
\oplus2({\bf \overline{8624}})
\oplus4({\bf 5600})
\oplus2({\bf \overline{4950}})
\oplus12({\bf 6125})
\oplus10({\bf 2700})
\oplus10({\bf 1701})
\oplus4({\bf 1000})
\oplus10({\bf 1050'})
\oplus4({\bf 224})
\oplus2({\bf \overline{4725}})
\oplus4({\bf \overline{3024}})
\oplus2({\bf \overline{2250}})
\oplus10({\bf \overline{2700}})
\oplus8({\bf 1176})
\oplus8({\bf \overline{700'}})
\oplus2({\bf \overline{1750}})
\oplus10({\bf \overline{1701}})
\oplus8({\bf 700'})
\oplus10({\bf \overline{1050'}})
\oplus24({\bf 1024})
\oplus8({\bf 175'})
\oplus8({\bf 200})
\oplus8({\bf 126})
\oplus4({\bf \overline{224}})
\oplus8({\bf \overline{175'}})
\oplus8({\bf \overline{126}})
\oplus8({\bf 75})
\oplus4({\bf 24})$\\
%
${\bf 735471}$&=&
$({\bf 22176})
\oplus2({\bf 3150})
\oplus({\bf 9625'})
\oplus({\bf 24576})
\oplus3({\bf 17325})
\oplus3({\bf 8624})
\oplus2({\bf 4725})
\oplus2({\bf 3675'})
\oplus2({\bf 4950})
\oplus3({\bf 2250})
\oplus3({\bf 1750})
\oplus({\bf 126'})
\oplus({\bf 9000})
\oplus({\bf \overline{9625'}})
\oplus2({\bf \overline{8400'}})
\oplus({\bf \overline{22176}})
\oplus2({\bf 8400'})
\oplus3({\bf \overline{17325}})
\oplus6({\bf 12000})
\oplus5({\bf \overline{5600}})
\oplus6({\bf 3024})
\oplus3({\bf \overline{8624}})
\oplus5({\bf 5600})
\oplus2({\bf \overline{4950}})
\oplus11({\bf 6125})
\oplus8({\bf 2700})
\oplus9({\bf 1701})
\oplus4({\bf 1000})
\oplus8({\bf 1050'})
\oplus4({\bf 224})
\oplus2({\bf \overline{3150}})
\oplus2({\bf \overline{4725}})
\oplus6({\bf \overline{3024}})
\oplus3({\bf \overline{2250}})
\oplus8({\bf \overline{2700}})
\oplus8({\bf 1176})
\oplus5({\bf \overline{700'}})
\oplus3({\bf \overline{1750}})
\oplus9({\bf \overline{1701}})
\oplus5({\bf 700'})
\oplus8({\bf \overline{1050'}})
\oplus16({\bf 1024})
\oplus6({\bf 175'})
\oplus7({\bf 200})
\oplus5({\bf 126})
\oplus({\bf \overline{126'}})
\oplus4({\bf \overline{224}})
\oplus6({\bf \overline{175'}})
\oplus5({\bf \overline{126}})
\oplus5({\bf 75})
\oplus4({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 874874}$&=&
$({\bf 7776})
\oplus({\bf 4400})
\oplus2({\bf 924})
\oplus({\bf 22176})
\oplus({\bf 3150})
\oplus({\bf 24576})
\oplus2({\bf 17325})
\oplus4({\bf 8624})
\oplus4({\bf 4725})
\oplus({\bf 3675'})
\oplus4({\bf 4950})
\oplus4({\bf 2250})
\oplus7({\bf 1750})
\oplus2({\bf 126'})
\oplus({\bf \overline{8400'}})
\oplus({\bf \overline{22176}})
\oplus({\bf 8400'})
\oplus2({\bf \overline{17325}})
\oplus5({\bf 12000})
\oplus5({\bf \overline{5600}})
\oplus6({\bf 3024})
\oplus({\bf \overline{7776}})
\oplus4({\bf \overline{8624}})
\oplus5({\bf 5600})
\oplus4({\bf \overline{4950}})
\oplus16({\bf 6125})
\oplus12({\bf 2700})
\oplus16({\bf 1701})
\oplus7({\bf 1000})
\oplus18({\bf 1050'})
\oplus9({\bf 224})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{4400}})
\oplus4({\bf \overline{4725}})
\oplus6({\bf \overline{3024}})
\oplus4({\bf \overline{2250}})
\oplus12({\bf \overline{2700}})
\oplus10({\bf 1176})
\oplus10({\bf \overline{700'}})
\oplus2({\bf \overline{924}})
\oplus7({\bf \overline{1750}})
\oplus16({\bf \overline{1701}})
\oplus10({\bf 700'})
\oplus18({\bf \overline{1050'}})
\oplus34({\bf 1024})
\oplus14({\bf 175'})
\oplus16({\bf 200})
\oplus16({\bf 126})
\oplus2({\bf \overline{126'}})
\oplus9({\bf \overline{224}})
\oplus14({\bf \overline{175'}})
\oplus16({\bf \overline{126}})
\oplus15({\bf 75})
\oplus10({\bf 24})
\oplus2({\bf 1})$\\
%
${\bf 1136200}$&=&
$({\bf 3850'})
\oplus({\bf 28000})
\oplus({\bf 12600})
\oplus({\bf 7776})
\oplus2({\bf 4400})
\oplus({\bf 924})
\oplus({\bf 59049})
\oplus({\bf 22176})
\oplus({\bf 3150})
\oplus({\bf 9625'})
\oplus2({\bf 24576})
\oplus4({\bf 17325})
\oplus4({\bf 8624})
\oplus4({\bf 4725})
\oplus2({\bf 3675'})
\oplus5({\bf 4950})
\oplus6({\bf 2250})
\oplus6({\bf 1750})
\oplus2({\bf 126'})
\oplus({\bf 9000})
\oplus({\bf \overline{9625'}})
\oplus({\bf \overline{28000}})
\oplus({\bf \overline{22176}})
\oplus({\bf \overline{12600}})
\oplus4({\bf \overline{17325}})
\oplus5({\bf 12000})
\oplus5({\bf \overline{5600}})
\oplus4({\bf 3024})
\oplus({\bf \overline{7776}})
\oplus4({\bf \overline{8624}})
\oplus5({\bf 5600})
\oplus5({\bf \overline{4950}})
\oplus18({\bf 6125})
\oplus11({\bf 2700})
\oplus15({\bf 1701})
\oplus9({\bf 1000})
\oplus16({\bf 1050'})
\oplus9({\bf 224})
\oplus({\bf \overline{3850'}})
\oplus({\bf \overline{3150}})
\oplus2({\bf \overline{4400}})
\oplus4({\bf \overline{4725}})
\oplus4({\bf \overline{3024}})
\oplus6({\bf \overline{2250}})
\oplus11({\bf \overline{2700}})
\oplus10({\bf 1176})
\oplus7({\bf \overline{700'}})
\oplus({\bf \overline{924}})
\oplus6({\bf \overline{1750}})
\oplus15({\bf \overline{1701}})
\oplus7({\bf 700'})
\oplus16({\bf \overline{1050'}})
\oplus33({\bf 1024})
\oplus11({\bf 175'})
\oplus16({\bf 200})
\oplus13({\bf 126})
\oplus2({\bf \overline{126'}})
\oplus9({\bf \overline{224}})
\oplus11({\bf \overline{175'}})
\oplus13({\bf \overline{126}})
\oplus14({\bf 75})
\oplus9({\bf 24})
\oplus3({\bf 1})$\\
%
${\bf 1307504}$&=&
$({\bf 23100})
\oplus({\bf \overline{25200}})
\oplus3({\bf 22176})
\oplus({\bf 3150})
\oplus({\bf 25200})
\oplus2({\bf 9625'})
\oplus3({\bf 24576})
\oplus5({\bf 17325})
\oplus4({\bf 8624})
\oplus4({\bf 4725})
\oplus({\bf 3675'})
\oplus4({\bf 4950})
\oplus3({\bf 2250})
\oplus4({\bf 1750})
\oplus({\bf 126'})
\oplus({\bf \overline{23100}})
\oplus2({\bf 9000})
\oplus2({\bf \overline{9625'}})
\oplus2({\bf \overline{8400'}})
\oplus2({\bf 1176'})
\oplus3({\bf \overline{22176}})
\oplus2({\bf 8400'})
\oplus5({\bf \overline{17325}})
\oplus11({\bf 12000})
\oplus8({\bf \overline{5600}})
\oplus8({\bf 3024})
\oplus4({\bf \overline{8624}})
\oplus8({\bf 5600})
\oplus4({\bf \overline{4950}})
\oplus16({\bf 6125})
\oplus12({\bf 2700})
\oplus12({\bf 1701})
\oplus6({\bf 1000})
\oplus10({\bf 1050'})
\oplus5({\bf 224})
\oplus({\bf \overline{3150}})
\oplus2({\bf \overline{1176'}})
\oplus4({\bf \overline{4725}})
\oplus8({\bf \overline{3024}})
\oplus3({\bf \overline{2250}})
\oplus12({\bf \overline{2700}})
\oplus9({\bf 1176})
\oplus8({\bf \overline{700'}})
\oplus4({\bf \overline{1750}})
\oplus12({\bf \overline{1701}})
\oplus8({\bf 700'})
\oplus10({\bf \overline{1050'}})
\oplus21({\bf 1024})
\oplus6({\bf 175'})
\oplus7({\bf 200})
\oplus7({\bf 126})
\oplus({\bf \overline{126'}})
\oplus5({\bf \overline{224}})
\oplus6({\bf \overline{175'}})
\oplus7({\bf \overline{126}})
\oplus6({\bf 75})
\oplus4({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 1352078}$&=&
$3({\bf 59049})
\oplus({\bf 23100})
\oplus({\bf \overline{25200}})
\oplus3({\bf 22176})
\oplus({\bf 3150})
\oplus({\bf 25200})
\oplus2({\bf 9625'})
\oplus3({\bf 24576})
\oplus5({\bf 17325})
\oplus4({\bf 8624})
\oplus3({\bf 4725})
\oplus({\bf 3675'})
\oplus3({\bf 4950})
\oplus3({\bf 2250})
\oplus2({\bf 1750})
\oplus({\bf 126'})
\oplus({\bf \overline{23100}})
\oplus2({\bf 9000})
\oplus2({\bf \overline{9625'}})
\oplus2({\bf \overline{8400'}})
\oplus({\bf 1176'})
\oplus3({\bf \overline{22176}})
\oplus2({\bf 8400'})
\oplus5({\bf \overline{17325}})
\oplus10({\bf 12000})
\oplus7({\bf \overline{5600}})
\oplus6({\bf 3024})
\oplus4({\bf \overline{8624}})
\oplus7({\bf 5600})
\oplus3({\bf \overline{4950}})
\oplus13({\bf 6125})
\oplus9({\bf 2700})
\oplus9({\bf 1701})
\oplus4({\bf 1000})
\oplus7({\bf 1050'})
\oplus3({\bf 224})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{1176'}})
\oplus3({\bf \overline{4725}})
\oplus6({\bf \overline{3024}})
\oplus3({\bf \overline{2250}})
\oplus9({\bf \overline{2700}})
\oplus8({\bf 1176})
\oplus5({\bf \overline{700'}})
\oplus2({\bf \overline{1750}})
\oplus9({\bf \overline{1701}})
\oplus5({\bf 700'})
\oplus7({\bf \overline{1050'}})
\oplus14({\bf 1024})
\oplus4({\bf 175'})
\oplus5({\bf 200})
\oplus4({\bf 126})
\oplus({\bf \overline{126'}})
\oplus3({\bf \overline{224}})
\oplus4({\bf \overline{175'}})
\oplus4({\bf \overline{126}})
\oplus4({\bf 75})
\oplus2({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 1352078'}$&=&
$3({\bf 59049})
\oplus({\bf 23100})
\oplus({\bf \overline{25200}})
\oplus3({\bf 22176})
\oplus({\bf 3150})
\oplus({\bf 25200})
\oplus2({\bf 9625'})
\oplus3({\bf 24576})
\oplus5({\bf 17325})
\oplus4({\bf 8624})
\oplus3({\bf 4725})
\oplus({\bf 3675'})
\oplus3({\bf 4950})
\oplus3({\bf 2250})
\oplus2({\bf 1750})
\oplus({\bf 126'})
\oplus({\bf \overline{23100}})
\oplus2({\bf 9000})
\oplus2({\bf \overline{9625'}})
\oplus2({\bf \overline{8400'}})
\oplus({\bf 1176'})
\oplus3({\bf \overline{22176}})
\oplus2({\bf 8400'})
\oplus5({\bf \overline{17325}})
\oplus10({\bf 12000})
\oplus7({\bf \overline{5600}})
\oplus6({\bf 3024})
\oplus4({\bf \overline{8624}})
\oplus7({\bf 5600})
\oplus3({\bf \overline{4950}})
\oplus13({\bf 6125})
\oplus9({\bf 2700})
\oplus9({\bf 1701})
\oplus4({\bf 1000})
\oplus7({\bf 1050'})
\oplus3({\bf 224})
\oplus({\bf \overline{3150}})
\oplus({\bf \overline{1176'}})
\oplus3({\bf \overline{4725}})
\oplus6({\bf \overline{3024}})
\oplus3({\bf \overline{2250}})
\oplus9({\bf \overline{2700}})
\oplus8({\bf 1176})
\oplus5({\bf \overline{700'}})
\oplus2({\bf \overline{1750}})
\oplus9({\bf \overline{1701}})
\oplus5({\bf 700'})
\oplus7({\bf \overline{1050'}})
\oplus14({\bf 1024})
\oplus4({\bf 175'})
\oplus5({\bf 200})
\oplus4({\bf 126})
\oplus({\bf \overline{126'}})
\oplus3({\bf \overline{224}})
\oplus4({\bf \overline{175'}})
\oplus4({\bf \overline{126}})
\oplus4({\bf 75})
\oplus2({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 1450449}$&=&
$({\bf 18200'})
\oplus({\bf 68250})
\oplus({\bf 28000})
\oplus({\bf 17199})
\oplus2({\bf 12600})
\oplus({\bf 7776})
\oplus({\bf 4400})
\oplus({\bf \overline{68250}})
\oplus({\bf 23100})
\oplus({\bf \overline{25200}})
\oplus({\bf 22176})
\oplus({\bf 25200})
\oplus({\bf \overline{17199}})
\oplus4({\bf 24576})
\oplus5({\bf 17325})
\oplus4({\bf 8624})
\oplus4({\bf 4725})
\oplus2({\bf 3675'})
\oplus8({\bf 4950})
\oplus3({\bf 2250})
\oplus6({\bf 1750})
\oplus({\bf \overline{18200'}})
\oplus({\bf \overline{23100}})
\oplus({\bf 1176'})
\oplus({\bf \overline{28000}})
\oplus({\bf \overline{22176}})
\oplus2({\bf \overline{12600}})
\oplus5({\bf \overline{17325}})
\oplus5({\bf 12000})
\oplus5({\bf \overline{5600}})
\oplus4({\bf 3024})
\oplus({\bf \overline{7776}})
\oplus4({\bf \overline{8624}})
\oplus5({\bf 5600})
\oplus8({\bf \overline{4950}})
\oplus18({\bf 6125})
\oplus13({\bf 2700})
\oplus12({\bf 1701})
\oplus11({\bf 1000})
\oplus16({\bf 1050'})
\oplus7({\bf 224})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{4400}})
\oplus4({\bf \overline{4725}})
\oplus4({\bf \overline{3024}})
\oplus3({\bf \overline{2250}})
\oplus13({\bf \overline{2700}})
\oplus5({\bf 1176})
\oplus9({\bf \overline{700'}})
\oplus6({\bf \overline{1750}})
\oplus12({\bf \overline{1701}})
\oplus9({\bf 700'})
\oplus16({\bf \overline{1050'}})
\oplus31({\bf 1024})
\oplus9({\bf 175'})
\oplus12({\bf 200})
\oplus15({\bf 126})
\oplus7({\bf \overline{224}})
\oplus9({\bf \overline{175'}})
\oplus15({\bf \overline{126}})
\oplus10({\bf 75})
\oplus8({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 1821600}$&=&
$({\bf 49000})
\oplus({\bf \overline{49000}})
\oplus({\bf 77175})
\oplus({\bf 68250})
\oplus({\bf 31200})
\oplus2({\bf 10976})
\oplus3({\bf 17199})
\oplus({\bf 12600})
\oplus({\bf 7776})
\oplus({\bf \overline{68250}})
\oplus({\bf 59049})
\oplus({\bf 23100})
\oplus({\bf \overline{25200}})
\oplus({\bf 22176})
\oplus({\bf \overline{31200}})
\oplus({\bf 25200})
\oplus3({\bf \overline{17199}})
\oplus7({\bf 24576})
\oplus5({\bf 17325})
\oplus4({\bf 8624})
\oplus2({\bf 4725})
\oplus5({\bf 3675'})
\oplus9({\bf 4950})
\oplus3({\bf 2250})
\oplus4({\bf 1750})
\oplus({\bf \overline{23100}})
\oplus({\bf \overline{8400'}})
\oplus({\bf \overline{22176}})
\oplus({\bf 8400'})
\oplus({\bf \overline{12600}})
\oplus5({\bf \overline{17325}})
\oplus7({\bf 12000})
\oplus5({\bf \overline{5600}})
\oplus4({\bf 3024})
\oplus({\bf \overline{7776}})
\oplus4({\bf \overline{8624}})
\oplus5({\bf 5600})
\oplus9({\bf \overline{4950}})
\oplus20({\bf 6125})
\oplus12({\bf 2700})
\oplus11({\bf 1701})
\oplus11({\bf 1000})
\oplus17({\bf 1050'})
\oplus5({\bf 224})
\oplus2({\bf \overline{4725}})
\oplus4({\bf \overline{3024}})
\oplus3({\bf \overline{2250}})
\oplus12({\bf \overline{2700}})
\oplus7({\bf 1176})
\oplus8({\bf \overline{700'}})
\oplus4({\bf \overline{1750}})
\oplus11({\bf \overline{1701}})
\oplus8({\bf 700'})
\oplus17({\bf \overline{1050'}})
\oplus28({\bf 1024})
\oplus9({\bf 175'})
\oplus15({\bf 200})
\oplus14({\bf 126})
\oplus5({\bf \overline{224}})
\oplus9({\bf \overline{175'}})
\oplus14({\bf \overline{126}})
\oplus11({\bf 75})
\oplus9({\bf 24})$\\
%
${\bf 1874730}$&=&
$({\bf 2376})
\oplus({\bf 28000})
\oplus({\bf 4125})
\oplus({\bf 12600})
\oplus2({\bf 7776})
\oplus3({\bf 4400})
\oplus2({\bf 924})
\oplus({\bf 23100})
\oplus({\bf \overline{25200}})
\oplus2({\bf 22176})
\oplus({\bf 25200})
\oplus3({\bf 24576})
\oplus6({\bf 17325})
\oplus7({\bf 8624})
\oplus8({\bf 4725})
\oplus({\bf 3675'})
\oplus10({\bf 4950})
\oplus6({\bf 2250})
\oplus13({\bf 1750})
\oplus3({\bf 126'})
\oplus({\bf \overline{23100}})
\oplus({\bf \overline{8400'}})
\oplus({\bf 1176'})
\oplus({\bf \overline{28000}})
\oplus2({\bf \overline{22176}})
\oplus({\bf 8400'})
\oplus({\bf \overline{12600}})
\oplus6({\bf \overline{17325}})
\oplus9({\bf 12000})
\oplus9({\bf \overline{5600}})
\oplus8({\bf 3024})
\oplus2({\bf \overline{7776}})
\oplus7({\bf \overline{8624}})
\oplus9({\bf 5600})
\oplus10({\bf \overline{4950}})
\oplus30({\bf 6125})
\oplus23({\bf 2700})
\oplus26({\bf 1701})
\oplus14({\bf 1000})
\oplus31({\bf 1050'})
\oplus15({\bf 224})
\oplus({\bf \overline{4125}})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{2376}})
\oplus3({\bf \overline{4400}})
\oplus8({\bf \overline{4725}})
\oplus8({\bf \overline{3024}})
\oplus6({\bf \overline{2250}})
\oplus23({\bf \overline{2700}})
\oplus12({\bf 1176})
\oplus18({\bf \overline{700'}})
\oplus2({\bf \overline{924}})
\oplus13({\bf \overline{1750}})
\oplus26({\bf \overline{1701}})
\oplus18({\bf 700'})
\oplus31({\bf \overline{1050'}})
\oplus59({\bf 1024})
\oplus21({\bf 175'})
\oplus25({\bf 200})
\oplus29({\bf 126})
\oplus3({\bf \overline{126'}})
\oplus15({\bf \overline{224}})
\oplus21({\bf \overline{175'}})
\oplus29({\bf \overline{126}})
\oplus24({\bf 75})
\oplus16({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 1937520}$&=&
$({\bf 64800})
\oplus({\bf 204800})
\oplus({\bf 28224})
\oplus({\bf 49000})
\oplus({\bf 205800})
\oplus({\bf \overline{49000}})
\oplus2({\bf 77175})
\oplus({\bf 68250})
\oplus({\bf 31200})
\oplus2({\bf 10976})
\oplus2({\bf 17199})
\oplus({\bf 12600})
\oplus({\bf 76800})
\oplus({\bf \overline{68250}})
\oplus2({\bf 59049})
\oplus({\bf 23100})
\oplus({\bf \overline{25200}})
\oplus({\bf 22176})
\oplus({\bf \overline{31200}})
\oplus({\bf 25200})
\oplus2({\bf \overline{17199}})
\oplus4({\bf 24576})
\oplus3({\bf 17325})
\oplus2({\bf 8624})
\oplus({\bf 4725})
\oplus4({\bf 3675'})
\oplus4({\bf 4950})
\oplus({\bf 2250})
\oplus({\bf 1750})
\oplus({\bf \overline{23100}})
\oplus({\bf 9000})
\oplus({\bf \overline{8400'}})
\oplus({\bf \overline{22176}})
\oplus({\bf 8400'})
\oplus({\bf \overline{12600}})
\oplus3({\bf \overline{17325}})
\oplus4({\bf 12000})
\oplus2({\bf \overline{5600}})
\oplus2({\bf 3024})
\oplus2({\bf \overline{8624}})
\oplus2({\bf 5600})
\oplus4({\bf \overline{4950}})
\oplus8({\bf 6125})
\oplus4({\bf 2700})
\oplus3({\bf 1701})
\oplus5({\bf 1000})
\oplus5({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{4725}})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{2250}})
\oplus4({\bf \overline{2700}})
\oplus3({\bf 1176})
\oplus2({\bf \overline{700'}})
\oplus({\bf \overline{1750}})
\oplus3({\bf \overline{1701}})
\oplus2({\bf 700'})
\oplus5({\bf \overline{1050'}})
\oplus8({\bf 1024})
\oplus2({\bf 175'})
\oplus5({\bf 200})
\oplus3({\bf 126})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus3({\bf \overline{126}})
\oplus3({\bf 75})
\oplus4({\bf 24})
\oplus({\bf 1})$\\
%
${\bf 1961256}$&=&
$({\bf 59049})
\oplus3({\bf 23100})
\oplus3({\bf \overline{25200}})
\oplus4({\bf 22176})
\oplus({\bf 3150})
\oplus3({\bf 25200})
\oplus({\bf 9625'})
\oplus4({\bf 24576})
\oplus8({\bf 17325})
\oplus5({\bf 8624})
\oplus6({\bf 4725})
\oplus({\bf 3675'})
\oplus6({\bf 4950})
\oplus2({\bf 2250})
\oplus5({\bf 1750})
\oplus({\bf 126'})
\oplus3({\bf \overline{23100}})
\oplus({\bf 9000})
\oplus({\bf \overline{9625'}})
\oplus4({\bf \overline{8400'}})
\oplus2({\bf 1176'})
\oplus4({\bf \overline{22176}})
\oplus4({\bf 8400'})
\oplus8({\bf \overline{17325}})
\oplus15({\bf 12000})
\oplus11({\bf \overline{5600}})
\oplus10({\bf 3024})
\oplus5({\bf \overline{8624}})
\oplus11({\bf 5600})
\oplus6({\bf \overline{4950}})
\oplus21({\bf 6125})
\oplus16({\bf 2700})
\oplus14({\bf 1701})
\oplus6({\bf 1000})
\oplus13({\bf 1050'})
\oplus5({\bf 224})
\oplus({\bf \overline{3150}})
\oplus2({\bf \overline{1176'}})
\oplus6({\bf \overline{4725}})
\oplus10({\bf \overline{3024}})
\oplus2({\bf \overline{2250}})
\oplus16({\bf \overline{2700}})
\oplus10({\bf 1176})
\oplus11({\bf \overline{700'}})
\oplus5({\bf \overline{1750}})
\oplus14({\bf \overline{1701}})
\oplus11({\bf 700'})
\oplus13({\bf \overline{1050'}})
\oplus24({\bf 1024})
\oplus7({\bf 175'})
\oplus7({\bf 200})
\oplus9({\bf 126})
\oplus({\bf \overline{126'}})
\oplus5({\bf \overline{224}})
\oplus7({\bf \overline{175'}})
\oplus9({\bf \overline{126}})
\oplus6({\bf 75})
\oplus4({\bf 24})
\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$(S)}
}
\label{Table:Branching-rules-D12_A1-C6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D12_A1-C6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{24}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{12}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 24}$&=&
$({\bf 2,12})$\\
%
${\bf 276}$&=&
$({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,78})$\\
%
${\bf 299}$&=&
$({\bf 3,78})
\oplus({\bf 1,65})$\\
%
${\bf 2024}$&=&
$({\bf 4,208})
\oplus({\bf 4,12})
\oplus({\bf 2,560})
\oplus({\bf 2,12})$\\
%
${\bf 2048}$&=&
$({\bf 7,1})
\oplus({\bf 5,65})
\oplus({\bf 3,429})
\oplus({\bf 1,429'})$\\
%
${\bf 2048'}$&=&
$({\bf 6,12})
\oplus({\bf 4,208})
\oplus({\bf 2,572})$\\
%
${\bf 2576}$&=&
$({\bf 4,364})
\oplus({\bf 2,560})$\\
%
${\bf 4576}$&=&
$({\bf 4,560})
\oplus({\bf 4,12})
\oplus({\bf 2,364})
\oplus({\bf 2,560})
\oplus({\bf 2,208})
\oplus({\bf 2,12})$\\
%
${\bf 10626}$&=&
$({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,2002})
\oplus({\bf 3,78})
\oplus({\bf 3,65})
\oplus({\bf 1,1650})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 17250}$&=&
$({\bf 5,1365})
\oplus({\bf 3,2925})
\oplus({\bf 1,1650})$\\
%
${\bf 27300}$&=&
$({\bf 5,1650})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,2925})
\oplus({\bf 3,2002})
\oplus({\bf 3,78})
\oplus({\bf 3,65})
\oplus({\bf 1,1365})
\oplus({\bf 1,1650})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 5,2002})
\oplus({\bf 5,78})
\oplus({\bf 5,65})
\oplus({\bf 3,2925})
\oplus({\bf 3,1650})
\oplus({\bf 3,2002})
\oplus2({\bf 3,78})
\oplus({\bf 3,429})
\oplus2({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,2925})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,65})$\\
%
${\bf 42504}$&=&
$({\bf 6,572})
\oplus({\bf 6,208})
\oplus({\bf 6,12})
\oplus({\bf 4,4368})
\oplus({\bf 4,560})
\oplus({\bf 4,208})
\oplus({\bf 4,12})
\oplus({\bf 2,7800})
\oplus({\bf 2,560})
\oplus({\bf 2,208})
\oplus({\bf 2,12})$\\
%
${\bf 44275}$&=&
$({\bf 5,2925})
\oplus({\bf 5,78})
\oplus({\bf 3,1365})
\oplus({\bf 3,2925})
\oplus({\bf 3,1650})
\oplus({\bf 3,2002})
\oplus({\bf 3,78})
\oplus({\bf 3,65})
\oplus({\bf 1,2925})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})$\\
%
${\bf 47104}$&=&
$({\bf 7,78})
\oplus({\bf 7,65})
\oplus({\bf 5,2002})
\oplus({\bf 5,78})
\oplus({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,6006})
\oplus({\bf 3,2002})
\oplus({\bf 3,429'})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus({\bf 1,6006})
\oplus({\bf 1,429})$\\
%
${\bf 47104'}$&=&
$({\bf 8,12})
\oplus({\bf 6,560})
\oplus({\bf 6,208})
\oplus({\bf 6,12})
\oplus({\bf 4,4368})
\oplus({\bf 4,560})
\oplus({\bf 4,572})
\oplus({\bf 4,208})
\oplus({\bf 4,12})
\oplus({\bf 2,4576})
\oplus({\bf 2,4368})
\oplus({\bf 2,572})
\oplus({\bf 2,208})$\\
%
${\bf 95680}$&=&
$({\bf 6,4368'})
\oplus({\bf 4,11648})
\oplus({\bf 2,11440})$\\
%
${\bf 134596}$&=&
$({\bf 7,429'})
\oplus({\bf 7,429})
\oplus({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,6006})
\oplus({\bf 5,2002})
\oplus({\bf 5,78})
\oplus({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 3,18954})
\oplus({\bf 3,1650})
\oplus({\bf 3,2002})
\oplus({\bf 3,429})
\oplus2({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,13650})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})$\\
%
${\bf 210496}$&=&
$({\bf 6,4368})
\oplus({\bf 6,560})
\oplus({\bf 6,208})
\oplus({\bf 6,12})
\oplus({\bf 4,11088})
\oplus({\bf 4,364})
\oplus({\bf 4,7800})
\oplus({\bf 4,4368})
\oplus3({\bf 4,560})
\oplus({\bf 4,572})
\oplus2({\bf 4,208})
\oplus2({\bf 4,12})
\oplus({\bf 2,11440})
\oplus({\bf 2,11088})
\oplus({\bf 2,364})
\oplus({\bf 2,7800})
\oplus({\bf 2,4368})
\oplus3({\bf 2,560})
\oplus2({\bf 2,208})
\oplus2({\bf 2,12})$\\
%
${\bf 299000}$&=&
$({\bf 6,7800})
\oplus({\bf 6,560})
\oplus({\bf 6,208})
\oplus({\bf 6,12})
\oplus({\bf 4,11440})
\oplus({\bf 4,11088})
\oplus({\bf 4,364})
\oplus({\bf 4,7800})
\oplus({\bf 4,4368})
\oplus3({\bf 4,560})
\oplus2({\bf 4,208})
\oplus2({\bf 4,12})
\oplus({\bf 2,11648})
\oplus({\bf 2,11440})
\oplus({\bf 2,11088})
\oplus({\bf 2,364})
\oplus({\bf 2,7800})
\oplus({\bf 2,4368})
\oplus3({\bf 2,560})
\oplus({\bf 2,572})
\oplus2({\bf 2,208})
\oplus2({\bf 2,12})$\\
%
${\bf 315744}$&=&
$({\bf 6,11648})
\oplus({\bf 6,364})
\oplus({\bf 4,4368'})
\oplus({\bf 4,11648})
\oplus({\bf 4,11440})
\oplus({\bf 4,11088})
\oplus({\bf 4,364})
\oplus({\bf 4,560})
\oplus({\bf 2,11648})
\oplus({\bf 2,11440})
\oplus({\bf 2,11088})
\oplus({\bf 2,364})
\oplus({\bf 2,7800})
\oplus({\bf 2,560})$\\
%
${\bf 346104}$&=&
$({\bf 8,572})
\oplus({\bf 8,208})
\oplus({\bf 8,12})
\oplus({\bf 6,4576})
\oplus({\bf 6,4368})
\oplus({\bf 6,560})
\oplus({\bf 6,572})
\oplus({\bf 6,208})
\oplus({\bf 6,12})
\oplus({\bf 4,27456})
\oplus({\bf 4,7800})
\oplus({\bf 4,4368})
\oplus({\bf 4,560})
\oplus({\bf 4,572})
\oplus2({\bf 4,208})
\oplus({\bf 4,12})
\oplus({\bf 2,43680})
\oplus({\bf 2,7800})
\oplus({\bf 2,4368})
\oplus({\bf 2,560})
\oplus({\bf 2,208})
\oplus({\bf 2,12})$\\
%
${\bf 351624}$&=&
$({\bf 6,11440})
\oplus({\bf 6,560})
\oplus({\bf 6,12})
\oplus({\bf 4,11648})
\oplus({\bf 4,11440})
\oplus({\bf 4,11088})
\oplus({\bf 4,364})
\oplus({\bf 4,7800})
\oplus2({\bf 4,560})
\oplus({\bf 4,208})
\oplus({\bf 4,12})
\oplus({\bf 2,4368'})
\oplus({\bf 2,11648})
\oplus({\bf 2,11440})
\oplus({\bf 2,11088})
\oplus({\bf 2,364})
\oplus({\bf 2,7800})
\oplus({\bf 2,4368})
\oplus2({\bf 2,560})
\oplus({\bf 2,208})
\oplus({\bf 2,12})$\\
%
${\bf 388080}$&=&
$({\bf 6,11088})
\oplus({\bf 6,364})
\oplus({\bf 6,560})
\oplus({\bf 4,11648})
\oplus({\bf 4,11440})
\oplus({\bf 4,11088})
\oplus2({\bf 4,364})
\oplus({\bf 4,7800})
\oplus({\bf 4,4368})
\oplus3({\bf 4,560})
\oplus({\bf 4,208})
\oplus({\bf 4,12})
\oplus({\bf 2,11648})
\oplus({\bf 2,11440})
\oplus2({\bf 2,11088})
\oplus2({\bf 2,364})
\oplus({\bf 2,7800})
\oplus({\bf 2,4368})
\oplus3({\bf 2,560})
\oplus({\bf 2,208})
\oplus({\bf 2,12})$\\
%
${\bf 457470}$&=&
$({\bf 7,12376})
\oplus({\bf 5,38675})
\oplus({\bf 3,51051})
\oplus({\bf 1,24310})$\\
%
${\bf 516096}$&=&
$({\bf 9,65})
\oplus({\bf 9,1})
\oplus({\bf 7,1650})
\oplus({\bf 7,2002})
\oplus({\bf 7,78})
\oplus({\bf 7,429})
\oplus2({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,2925})
\oplus({\bf 5,18954})
\oplus({\bf 5,1650})
\oplus({\bf 5,6006})
\oplus2({\bf 5,2002})
\oplus({\bf 5,78})
\oplus({\bf 5,429'})
\oplus2({\bf 5,429})
\oplus3({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,25025})
\oplus({\bf 3,21450})
\oplus({\bf 3,18954})
\oplus({\bf 3,1650})
\oplus2({\bf 3,6006})
\oplus2({\bf 3,2002})
\oplus({\bf 3,78})
\oplus({\bf 3,429'})
\oplus3({\bf 3,429})
\oplus2({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,27027})
\oplus({\bf 1,18954})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 1,429'})
\oplus({\bf 1,429})
\oplus({\bf 1,65})$\\
%
${\bf 516096'}$&=&
$({\bf 8,560})
\oplus({\bf 8,208})
\oplus({\bf 8,12})
\oplus({\bf 6,364})
\oplus({\bf 6,7800})
\oplus({\bf 6,4368})
\oplus2({\bf 6,560})
\oplus({\bf 6,572})
\oplus2({\bf 6,208})
\oplus2({\bf 6,12})
\oplus({\bf 4,11088})
\oplus({\bf 4,27456})
\oplus({\bf 4,7800})
\oplus({\bf 4,4576})
\oplus2({\bf 4,4368})
\oplus2({\bf 4,560})
\oplus2({\bf 4,572})
\oplus3({\bf 4,208})
\oplus2({\bf 4,12})
\oplus({\bf 2,35100})
\oplus({\bf 2,27456})
\oplus({\bf 2,7800})
\oplus({\bf 2,4576})
\oplus2({\bf 2,4368})
\oplus({\bf 2,560})
\oplus2({\bf 2,572})
\oplus2({\bf 2,208})
\oplus({\bf 2,12})$\\
%
${\bf 565248}$&=&
$({\bf 9,78})
\oplus({\bf 7,2925})
\oplus({\bf 7,2002})
\oplus({\bf 7,78})
\oplus({\bf 7,65})
\oplus({\bf 5,25025})
\oplus({\bf 5,2925})
\oplus({\bf 5,1650})
\oplus({\bf 5,6006})
\oplus2({\bf 5,2002})
\oplus2({\bf 5,78})
\oplus({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 3,27027})
\oplus({\bf 3,25025})
\oplus({\bf 3,2925})
\oplus({\bf 3,18954})
\oplus2({\bf 3,6006})
\oplus2({\bf 3,2002})
\oplus({\bf 3,78})
\oplus({\bf 3,429'})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus({\bf 1,25025})
\oplus({\bf 1,21450})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 1,429})$\\
%
${\bf 565248'}$&=&
$({\bf 8,364})
\oplus({\bf 8,560})
\oplus({\bf 6,11088})
\oplus({\bf 6,364})
\oplus({\bf 6,4368})
\oplus2({\bf 6,560})
\oplus({\bf 6,208})
\oplus({\bf 6,12})
\oplus({\bf 4,35100})
\oplus({\bf 4,11088})
\oplus({\bf 4,364})
\oplus({\bf 4,7800})
\oplus({\bf 4,4576})
\oplus2({\bf 4,4368})
\oplus2({\bf 4,560})
\oplus({\bf 4,572})
\oplus({\bf 4,208})
\oplus({\bf 4,12})
\oplus({\bf 2,35100})
\oplus({\bf 2,11088})
\oplus({\bf 2,27456})
\oplus({\bf 2,4576})
\oplus2({\bf 2,4368})
\oplus({\bf 2,560})
\oplus({\bf 2,572})
\oplus({\bf 2,208})$\\
%
${\bf 735471}$&=&
$({\bf 9,429})
\oplus({\bf 9,65})
\oplus({\bf 9,1})
\oplus({\bf 7,6006})
\oplus({\bf 7,2002})
\oplus({\bf 7,78})
\oplus({\bf 7,429'})
\oplus({\bf 7,429})
\oplus({\bf 7,65})
\oplus({\bf 5,21450})
\oplus({\bf 5,18954})
\oplus({\bf 5,1650})
\oplus({\bf 5,6006})
\oplus({\bf 5,2002})
\oplus({\bf 5,429'})
\oplus2({\bf 5,429})
\oplus2({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,70070})
\oplus({\bf 3,13650})
\oplus({\bf 3,18954})
\oplus({\bf 3,6006})
\oplus2({\bf 3,2002})
\oplus({\bf 3,78})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus({\bf 1,49686})
\oplus({\bf 1,18954})
\oplus({\bf 1,1650})
\oplus({\bf 1,429})
\oplus({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 874874}$&=&
$({\bf 7,6006})
\oplus({\bf 7,2002})
\oplus({\bf 7,78})
\oplus({\bf 7,429})
\oplus({\bf 7,65})
\oplus({\bf 5,25025})
\oplus({\bf 5,2925})
\oplus({\bf 5,18954})
\oplus({\bf 5,1650})
\oplus({\bf 5,6006})
\oplus3({\bf 5,2002})
\oplus2({\bf 5,78})
\oplus({\bf 5,429'})
\oplus2({\bf 5,429})
\oplus3({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,57344})
\oplus({\bf 3,25025})
\oplus2({\bf 3,2925})
\oplus({\bf 3,13650})
\oplus({\bf 3,18954})
\oplus2({\bf 3,1650})
\oplus({\bf 3,6006})
\oplus4({\bf 3,2002})
\oplus3({\bf 3,78})
\oplus2({\bf 3,429})
\oplus3({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,57344})
\oplus({\bf 1,2925})
\oplus({\bf 1,18954})
\oplus({\bf 1,1650})
\oplus2({\bf 1,2002})
\oplus({\bf 1,78})
\oplus({\bf 1,429})
\oplus2({\bf 1,65})$\\
%
${\bf 1136200}$&=&
$({\bf 7,13650})
\oplus({\bf 7,2002})
\oplus({\bf 7,78})
\oplus({\bf 5,57344})
\oplus({\bf 5,2925})
\oplus({\bf 5,18954})
\oplus({\bf 5,1650})
\oplus2({\bf 5,2002})
\oplus({\bf 5,78})
\oplus({\bf 5,429})
\oplus2({\bf 5,65})
\oplus({\bf 3,51051})
\oplus({\bf 3,57344})
\oplus({\bf 3,25025})
\oplus2({\bf 3,2925})
\oplus({\bf 3,13650})
\oplus({\bf 3,1650})
\oplus({\bf 3,6006})
\oplus3({\bf 3,2002})
\oplus3({\bf 3,78})
\oplus({\bf 3,429})
\oplus({\bf 3,65})
\oplus({\bf 1,45760})
\oplus({\bf 1,24310})
\oplus({\bf 1,2925})
\oplus({\bf 1,18954})
\oplus({\bf 1,1650})
\oplus({\bf 1,2002})
\oplus({\bf 1,429'})
\oplus({\bf 1,429})
\oplus2({\bf 1,65})
\oplus({\bf 1,1})$\\
%
${\bf 1307504}$&=&
$({\bf 10,208})
\oplus({\bf 10,12})
\oplus({\bf 8,4368})
\oplus({\bf 8,560})
\oplus({\bf 8,572})
\oplus({\bf 8,208})
\oplus({\bf 8,12})
\oplus({\bf 6,27456})
\oplus({\bf 6,7800})
\oplus({\bf 6,4576})
\oplus({\bf 6,4368})
\oplus({\bf 6,560})
\oplus2({\bf 6,572})
\oplus2({\bf 6,208})
\oplus({\bf 6,12})
\oplus({\bf 4,57200})
\oplus({\bf 4,43680})
\oplus({\bf 4,27456})
\oplus({\bf 4,7800})
\oplus({\bf 4,4576})
\oplus2({\bf 4,4368})
\oplus({\bf 4,560})
\oplus({\bf 4,572})
\oplus2({\bf 4,208})
\oplus({\bf 4,12})
\oplus({\bf 2,104104})
\oplus({\bf 2,43680})
\oplus({\bf 2,27456})
\oplus({\bf 2,7800})
\oplus({\bf 2,4368})
\oplus({\bf 2,560})
\oplus({\bf 2,572})
\oplus({\bf 2,208})
\oplus({\bf 2,12})$\\
%
${\bf 1352078}$&=&
$({\bf 11,78})
\oplus({\bf 9,2002})
\oplus({\bf 9,65})
\oplus({\bf 7,13650})
\oplus({\bf 7,6006})
\oplus({\bf 7,2002})
\oplus({\bf 7,78})
\oplus({\bf 7,429})
\oplus({\bf 5,70070})
\oplus({\bf 5,18954})
\oplus({\bf 5,6006})
\oplus({\bf 5,2002})
\oplus({\bf 5,429'})
\oplus({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 3,78078})
\oplus({\bf 3,70070})
\oplus({\bf 3,13650})
\oplus({\bf 3,21450})
\oplus({\bf 3,6006})
\oplus({\bf 3,2002})
\oplus({\bf 3,78})
\oplus({\bf 3,429})
\oplus({\bf 1,92950})
\oplus({\bf 1,18954})
\oplus({\bf 1,429'})
\oplus({\bf 1,65})$\\
%
${\bf 1352078'}$&=&
$({\bf 13,1})
\oplus({\bf 11,65})
\oplus({\bf 9,1650})
\oplus({\bf 9,429})
\oplus({\bf 9,65})
\oplus({\bf 9,1})
\oplus({\bf 7,18954})
\oplus({\bf 7,2002})
\oplus({\bf 7,429'})
\oplus({\bf 7,429})
\oplus({\bf 7,65})
\oplus({\bf 5,49686})
\oplus({\bf 5,21450})
\oplus({\bf 5,18954})
\oplus({\bf 5,1650})
\oplus({\bf 5,6006})
\oplus2({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,92950})
\oplus({\bf 3,70070})
\oplus({\bf 3,18954})
\oplus({\bf 3,6006})
\oplus({\bf 3,2002})
\oplus({\bf 3,429'})
\oplus({\bf 3,65})
\oplus({\bf 1,40898})
\oplus({\bf 1,49686})
\oplus({\bf 1,21450})
\oplus({\bf 1,1650})
\oplus({\bf 1,429})
\oplus({\bf 1,1})$\\
%
${\bf 1450449}$&=&
$({\bf 7,24310})
\oplus({\bf 7,1650})
\oplus({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,51051})
\oplus({\bf 5,57344})
\oplus({\bf 5,2925})
\oplus({\bf 5,1650})
\oplus({\bf 5,2002})
\oplus({\bf 5,78})
\oplus({\bf 5,65})
\oplus({\bf 3,38675})
\oplus({\bf 3,45760})
\oplus({\bf 3,1365})
\oplus({\bf 3,24310})
\oplus({\bf 3,57344})
\oplus({\bf 3,2925})
\oplus({\bf 3,18954})
\oplus2({\bf 3,1650})
\oplus({\bf 3,2002})
\oplus({\bf 3,429})
\oplus2({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,12376})
\oplus({\bf 1,51051})
\oplus({\bf 1,25025})
\oplus({\bf 1,2925})
\oplus({\bf 1,13650})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})$\\
%
${\bf 1821600}$&=&
$({\bf 7,38675})
\oplus({\bf 7,1365})
\oplus({\bf 5,12376})
\oplus({\bf 5,38675})
\oplus({\bf 5,51051})
\oplus({\bf 5,45760})
\oplus({\bf 5,1365})
\oplus({\bf 5,2925})
\oplus({\bf 3,38675})
\oplus({\bf 3,51051})
\oplus({\bf 3,45760})
\oplus({\bf 3,1365})
\oplus({\bf 3,24310})
\oplus({\bf 3,57344})
\oplus({\bf 3,2925})
\oplus({\bf 3,1650})
\oplus({\bf 1,51051})
\oplus({\bf 1,57344})
\oplus({\bf 1,2925})$\\
%
${\bf 1874730}$&=&
$({\bf 7,18954})
\oplus({\bf 7,1650})
\oplus({\bf 7,2002})
\oplus({\bf 7,429})
\oplus2({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,57344})
\oplus({\bf 5,25025})
\oplus2({\bf 5,2925})
\oplus({\bf 5,13650})
\oplus({\bf 5,18954})
\oplus2({\bf 5,1650})
\oplus({\bf 5,6006})
\oplus4({\bf 5,2002})
\oplus3({\bf 5,78})
\oplus2({\bf 5,429})
\oplus3({\bf 5,65})
\oplus({\bf 5,1})
\oplus({\bf 3,45760})
\oplus({\bf 3,1365})
\oplus({\bf 3,24310})
\oplus2({\bf 3,57344})
\oplus({\bf 3,25025})
\oplus3({\bf 3,2925})
\oplus2({\bf 3,18954})
\oplus4({\bf 3,1650})
\oplus({\bf 3,6006})
\oplus5({\bf 3,2002})
\oplus2({\bf 3,78})
\oplus({\bf 3,429'})
\oplus3({\bf 3,429})
\oplus6({\bf 3,65})
\oplus2({\bf 3,1})
\oplus({\bf 1,51051})
\oplus({\bf 1,57344})
\oplus({\bf 1,25025})
\oplus2({\bf 1,2925})
\oplus({\bf 1,13650})
\oplus({\bf 1,1650})
\oplus({\bf 1,6006})
\oplus3({\bf 1,2002})
\oplus3({\bf 1,78})
\oplus({\bf 1,429})
\oplus({\bf 1,65})$\\
%
${\bf 1937520}$&=&
$({\bf 8,31824})
\oplus({\bf 6,112320'})
\oplus({\bf 4,180180})
\oplus({\bf 2,144144'})$\\
%
${\bf 1961256}$&=&
$({\bf 11,65})
\oplus({\bf 11,1})
\oplus({\bf 9,2002})
\oplus({\bf 9,78})
\oplus({\bf 9,429})
\oplus({\bf 9,65})
\oplus({\bf 7,18954})
\oplus({\bf 7,1650})
\oplus({\bf 7,6006})
\oplus({\bf 7,2002})
\oplus({\bf 7,429'})
\oplus2({\bf 7,429})
\oplus2({\bf 7,65})
\oplus({\bf 7,1})
\oplus({\bf 5,70070})
\oplus({\bf 5,13650})
\oplus({\bf 5,21450})
\oplus({\bf 5,18954})
\oplus2({\bf 5,6006})
\oplus2({\bf 5,2002})
\oplus({\bf 5,78})
\oplus({\bf 5,429'})
\oplus2({\bf 5,429})
\oplus({\bf 5,65})
\oplus({\bf 3,92950})
\oplus({\bf 3,49686})
\oplus({\bf 3,70070})
\oplus({\bf 3,21450})
\oplus2({\bf 3,18954})
\oplus({\bf 3,1650})
\oplus({\bf 3,6006})
\oplus({\bf 3,2002})
\oplus({\bf 3,429'})
\oplus2({\bf 3,429})
\oplus2({\bf 3,65})
\oplus({\bf 3,1})
\oplus({\bf 1,78078})
\oplus({\bf 1,70070})
\oplus({\bf 1,13650})
\oplus({\bf 1,6006})
\oplus({\bf 1,2002})
\oplus({\bf 1,78})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 13 (R)}

\subsubsubsection{$\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D13_A12-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_A12-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{su}_{13}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 26}$&=&
$({\bf 13})(2)
\oplus({\bf \overline{13}})(-2)$\\
%
${\bf 325}$&=&
$({\bf 78})(4)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{78}})(-4)$\\
%
${\bf 350}$&=&
$({\bf 91})(4)
\oplus({\bf 168})(0)
\oplus({\bf \overline{91}})(-4)$\\
%
${\bf 2600}$&=&
$({\bf 286})(6)
\oplus({\bf 1001})(2)
\oplus({\bf 13})(2)
\oplus({\bf \overline{1001}})(-2)
\oplus({\bf \overline{13}})(-2)
\oplus({\bf \overline{286}})(-6)$\\
%
${\bf 3250}$&=&
$({\bf 455})(6)
\oplus({\bf 1170})(2)
\oplus({\bf \overline{1170}})(-2)
\oplus({\bf \overline{455}})(-6)$\\
%
${\bf 4096}$&=&
$({\bf 13})(-11)
\oplus({\bf 286})(-7)
\oplus({\bf 1287})(-3)
\oplus({\bf \overline{1716}})(1)
\oplus({\bf \overline{715}})(5)
\oplus({\bf \overline{78}})(9)
\oplus({\bf 1})(13)$\\
%
${\bf \overline{4096}}$&=&
$({\bf \overline{13}})(11)
\oplus({\bf \overline{286}})(7)
\oplus({\bf \overline{1287}})(3)
\oplus({\bf 1716})(-1)
\oplus({\bf 715})(-5)
\oplus({\bf 78})(-9)
\oplus({\bf 1})(-13)$\\
%
${\bf 5824}$&=&
$({\bf 728})(6)
\oplus({\bf 1170})(2)
\oplus({\bf 1001})(2)
\oplus({\bf 13})(2)
\oplus({\bf \overline{1170}})(-2)
\oplus({\bf \overline{1001}})(-2)
\oplus({\bf \overline{13}})(-2)
\oplus({\bf \overline{728}})(-6)$\\
%
${\bf 14950}$&=&
$({\bf 715})(8)
\oplus({\bf 3640})(4)
\oplus({\bf 78})(4)
\oplus({\bf 5915})(0)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{3640}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{715}})(-8)$\\
%
${\bf 23400}$&=&
$({\bf 1820})(8)
\oplus({\bf 5824})(4)
\oplus({\bf 8112})(0)
\oplus({\bf \overline{5824}})(-4)
\oplus({\bf \overline{1820}})(-8)$\\
%
${\bf 37674}$&=&
$({\bf 2366})(8)
\oplus({\bf 9295})(4)
\oplus({\bf 78})(4)
\oplus({\bf 8112})(0)
\oplus({\bf 5915})(0)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{9295}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{2366}})(-8)$\\
%
${\bf 52325}$&=&
$({\bf 3003})(8)
\oplus({\bf 9295})(4)
\oplus({\bf 91})(4)
\oplus({\bf 3640})(4)
\oplus({\bf 78})(4)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 5915})(0)
\oplus2({\bf 168})(0)
\oplus({\bf \overline{9295}})(-4)
\oplus({\bf \overline{3640}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{3003}})(-8)$\\
%
${\bf 60750}$&=&
$({\bf 4095})(8)
\oplus({\bf 5824})(4)
\oplus({\bf 9295})(4)
\oplus({\bf 91})(4)
\oplus({\bf 8112})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 168})(0)
\oplus({\bf \overline{5824}})(-4)
\oplus({\bf \overline{9295}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{4095}})(-8)$\\
%
${\bf 65780}$&=&
$({\bf 1287})(10)
\oplus({\bf 9009})(6)
\oplus({\bf 286})(6)
\oplus({\bf 21294})(2)
\oplus({\bf 1001})(2)
\oplus({\bf 13})(2)
\oplus({\bf \overline{21294}})(-2)
\oplus({\bf \overline{1001}})(-2)
\oplus({\bf \overline{13}})(-2)
\oplus({\bf \overline{9009}})(-6)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{1287}})(-10)$\\
%
${\bf 102400}$&=&
$({\bf 168})(13)
\oplus({\bf \overline{3640}})(9)
\oplus({\bf \overline{91}})(9)
\oplus({\bf \overline{78}})(9)
\oplus({\bf \overline{16016}})(5)
\oplus({\bf \overline{3003}})(5)
\oplus({\bf \overline{715}})(5)
\oplus({\bf \overline{20592}})(1)
\oplus({\bf \overline{15015}})(1)
\oplus({\bf \overline{1716}})(1)
\oplus({\bf 8008})(-3)
\oplus({\bf 21021})(-3)
\oplus({\bf 1287})(-3)
\oplus({\bf 728})(-7)
\oplus({\bf 9009})(-7)
\oplus({\bf 286})(-7)
\oplus({\bf 1001})(-11)
\oplus({\bf 13})(-11)
\oplus({\bf \overline{13}})(-15)$\\
%
${\bf \overline{102400}}$&=&
$({\bf 168})(-13)
\oplus({\bf 91})(-9)
\oplus({\bf 3640})(-9)
\oplus({\bf 78})(-9)
\oplus({\bf 3003})(-5)
\oplus({\bf 16016})(-5)
\oplus({\bf 715})(-5)
\oplus({\bf 15015})(-1)
\oplus({\bf 20592})(-1)
\oplus({\bf 1716})(-1)
\oplus({\bf \overline{21021}})(3)
\oplus({\bf \overline{8008}})(3)
\oplus({\bf \overline{1287}})(3)
\oplus({\bf \overline{9009}})(7)
\oplus({\bf \overline{728}})(7)
\oplus({\bf \overline{286}})(7)
\oplus({\bf \overline{1001}})(11)
\oplus({\bf \overline{13}})(11)
\oplus({\bf 13})(15)$\\
%
${\bf 139230}$&=&
$({\bf 6188})(10)
\oplus({\bf 23205})(6)
\oplus({\bf 40222})(2)
\oplus({\bf \overline{40222}})(-2)
\oplus({\bf \overline{23205}})(-6)
\oplus({\bf \overline{6188}})(-10)$\\
%
${\bf 230230}$&=&
$({\bf 1716})(12)
\oplus({\bf 16016})(8)
\oplus({\bf 715})(8)
\oplus({\bf 52052})(4)
\oplus({\bf 3640})(4)
\oplus({\bf 78})(4)
\oplus({\bf 75712})(0)
\oplus({\bf 5915})(0)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{52052}})(-4)
\oplus({\bf \overline{3640}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{16016}})(-8)
\oplus({\bf \overline{715}})(-8)
\oplus({\bf \overline{1716}})(-12)$\\
%
${\bf 320320}$&=&
$({\bf 8008})(10)
\oplus({\bf 38025})(6)
\oplus({\bf 728})(6)
\oplus({\bf 9009})(6)
\oplus({\bf 286})(6)
\oplus({\bf 54600})(2)
\oplus({\bf 1170})(2)
\oplus({\bf 25025})(2)
\oplus({\bf 21294})(2)
\oplus2({\bf 1001})(2)
\oplus({\bf 13})(2)
\oplus({\bf \overline{25025}})(-2)
\oplus({\bf \overline{54600}})(-2)
\oplus({\bf \overline{21294}})(-2)
\oplus({\bf \overline{1170}})(-2)
\oplus2({\bf \overline{1001}})(-2)
\oplus({\bf \overline{13}})(-2)
\oplus({\bf \overline{38025}})(-6)
\oplus({\bf \overline{9009}})(-6)
\oplus({\bf \overline{728}})(-6)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{8008}})(-10)$\\
%
${\bf 450450}$&=&
$({\bf 13013})(10)
\oplus({\bf 30030})(6)
\oplus({\bf 38025})(6)
\oplus({\bf 728})(6)
\oplus({\bf 286})(6)
\oplus({\bf 64064})(2)
\oplus({\bf 54600})(2)
\oplus({\bf 1170})(2)
\oplus({\bf 21294})(2)
\oplus2({\bf 1001})(2)
\oplus({\bf 13})(2)
\oplus({\bf \overline{64064}})(-2)
\oplus({\bf \overline{54600}})(-2)
\oplus({\bf \overline{21294}})(-2)
\oplus({\bf \overline{1170}})(-2)
\oplus2({\bf \overline{1001}})(-2)
\oplus({\bf \overline{13}})(-2)
\oplus({\bf \overline{30030}})(-6)
\oplus({\bf \overline{38025}})(-6)
\oplus({\bf \overline{728}})(-6)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{13013}})(-10)$\\
%
${\bf 465920}$&=&
$({\bf 17472})(10)
\oplus({\bf 23205})(6)
\oplus({\bf 52052'})(6)
\oplus({\bf 455})(6)
\oplus({\bf 40222})(2)
\oplus({\bf 34320})(2)
\oplus({\bf 64064})(2)
\oplus({\bf 1170})(2)
\oplus({\bf \overline{40222}})(-2)
\oplus({\bf \overline{64064}})(-2)
\oplus({\bf \overline{34320}})(-2)
\oplus({\bf \overline{1170}})(-2)
\oplus({\bf \overline{23205}})(-6)
\oplus({\bf \overline{52052'}})(-6)
\oplus({\bf \overline{455}})(-6)
\oplus({\bf \overline{17472}})(-10)$\\
%
${\bf 523250}$&=&
$({\bf 17745})(10)
\oplus({\bf 52052'})(6)
\oplus({\bf 30030})(6)
\oplus({\bf 728})(6)
\oplus({\bf 40222})(2)
\oplus({\bf 64064})(2)
\oplus({\bf 54600})(2)
\oplus({\bf 1170})(2)
\oplus({\bf 1001})(2)
\oplus({\bf 13})(2)
\oplus({\bf \overline{40222}})(-2)
\oplus({\bf \overline{64064}})(-2)
\oplus({\bf \overline{54600}})(-2)
\oplus({\bf \overline{1170}})(-2)
\oplus({\bf \overline{1001}})(-2)
\oplus({\bf \overline{13}})(-2)
\oplus({\bf \overline{52052'}})(-6)
\oplus({\bf \overline{30030}})(-6)
\oplus({\bf \overline{728}})(-6)
\oplus({\bf \overline{17745}})(-10)$\\
%
${\bf 581256}$&=&
$({\bf 18018})(10)
\oplus({\bf 52052'})(6)
\oplus({\bf 455})(6)
\oplus({\bf 38025})(6)
\oplus({\bf 728})(6)
\oplus({\bf 34320})(2)
\oplus({\bf 64064})(2)
\oplus({\bf 54600})(2)
\oplus2({\bf 1170})(2)
\oplus({\bf 25025})(2)
\oplus({\bf 1001})(2)
\oplus({\bf \overline{64064}})(-2)
\oplus({\bf \overline{25025}})(-2)
\oplus({\bf \overline{34320}})(-2)
\oplus({\bf \overline{54600}})(-2)
\oplus2({\bf \overline{1170}})(-2)
\oplus({\bf \overline{1001}})(-2)
\oplus({\bf \overline{52052'}})(-6)
\oplus({\bf \overline{38025}})(-6)
\oplus({\bf \overline{455}})(-6)
\oplus({\bf \overline{728}})(-6)
\oplus({\bf \overline{18018}})(-10)$\\
%
${\bf 657800}$&=&
$({\bf \overline{1716}})(14)
\oplus({\bf 21021})(10)
\oplus({\bf 1287})(10)
\oplus({\bf 91091})(6)
\oplus({\bf 9009})(6)
\oplus({\bf 286})(6)
\oplus({\bf 182182})(2)
\oplus({\bf 21294})(2)
\oplus({\bf 1001})(2)
\oplus({\bf 13})(2)
\oplus({\bf \overline{182182}})(-2)
\oplus({\bf \overline{21294}})(-2)
\oplus({\bf \overline{1001}})(-2)
\oplus({\bf \overline{13}})(-2)
\oplus({\bf \overline{91091}})(-6)
\oplus({\bf \overline{9009}})(-6)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{21021}})(-10)
\oplus({\bf \overline{1287}})(-10)
\oplus({\bf 1716})(-14)$\\
%
${\bf 712530}$&=&
$({\bf 18564})(12)
\oplus({\bf 78624})(8)
\oplus({\bf 159705})(4)
\oplus({\bf 198744})(0)
\oplus({\bf \overline{159705}})(-4)
\oplus({\bf \overline{78624}})(-8)
\oplus({\bf \overline{18564}})(-12)$\\
%
${\bf 1224704}$&=&
$({\bf \overline{1001}})(-15)
\oplus({\bf 1170})(-11)
\oplus({\bf 21294})(-11)
\oplus({\bf 1001})(-11)
\oplus({\bf 13})(-11)
\oplus({\bf 38025})(-7)
\oplus({\bf 728})(-7)
\oplus({\bf 91091})(-7)
\oplus({\bf 9009})(-7)
\oplus2({\bf 286})(-7)
\oplus({\bf 13013})(-3)
\oplus({\bf 185900})(-3)
\oplus({\bf 8008})(-3)
\oplus({\bf 111540})(-3)
\oplus({\bf 21021})(-3)
\oplus2({\bf 1287})(-3)
\oplus({\bf \overline{78078}})(1)
\oplus({\bf \overline{250965}})(1)
\oplus({\bf \overline{20592}})(1)
\oplus({\bf \overline{39039}})(1)
\oplus({\bf \overline{15015}})(1)
\oplus2({\bf \overline{1716}})(1)
\oplus({\bf \overline{117117}})(5)
\oplus({\bf \overline{100386}})(5)
\oplus({\bf \overline{16016}})(5)
\oplus({\bf \overline{2366}})(5)
\oplus({\bf \overline{3003}})(5)
\oplus2({\bf \overline{715}})(5)
\oplus({\bf \overline{52052}})(9)
\oplus({\bf \overline{9295}})(9)
\oplus({\bf \overline{3640}})(9)
\oplus2({\bf \overline{78}})(9)
\oplus({\bf 5915})(13)
\oplus({\bf 168})(13)
\oplus({\bf 1})(13)
\oplus({\bf 78})(17)$\\
%
${\bf \overline{1224704}}$&=&
$({\bf 1001})(15)
\oplus({\bf \overline{21294}})(11)
\oplus({\bf \overline{1170}})(11)
\oplus({\bf \overline{1001}})(11)
\oplus({\bf \overline{13}})(11)
\oplus({\bf \overline{91091}})(7)
\oplus({\bf \overline{38025}})(7)
\oplus({\bf \overline{9009}})(7)
\oplus({\bf \overline{728}})(7)
\oplus2({\bf \overline{286}})(7)
\oplus({\bf \overline{111540}})(3)
\oplus({\bf \overline{185900}})(3)
\oplus({\bf \overline{21021}})(3)
\oplus({\bf \overline{13013}})(3)
\oplus({\bf \overline{8008}})(3)
\oplus2({\bf \overline{1287}})(3)
\oplus({\bf 39039})(-1)
\oplus({\bf 250965})(-1)
\oplus({\bf 15015})(-1)
\oplus({\bf 78078})(-1)
\oplus({\bf 20592})(-1)
\oplus2({\bf 1716})(-1)
\oplus({\bf 2366})(-5)
\oplus({\bf 100386})(-5)
\oplus({\bf 3003})(-5)
\oplus({\bf 117117})(-5)
\oplus({\bf 16016})(-5)
\oplus2({\bf 715})(-5)
\oplus({\bf 9295})(-9)
\oplus({\bf 52052})(-9)
\oplus({\bf 3640})(-9)
\oplus2({\bf 78})(-9)
\oplus({\bf 5915})(-13)
\oplus({\bf 168})(-13)
\oplus({\bf 1})(-13)
\oplus({\bf \overline{78}})(-17)$\\
%
${\bf 1331200}$&=&
$({\bf \overline{1170}})(-15)
\oplus({\bf 1170})(-11)
\oplus({\bf 25025})(-11)
\oplus({\bf 1001})(-11)
\oplus({\bf 455})(-7)
\oplus({\bf 38025})(-7)
\oplus({\bf 728})(-7)
\oplus({\bf 108108})(-7)
\oplus({\bf 9009})(-7)
\oplus({\bf 18018})(-3)
\oplus({\bf 185900})(-3)
\oplus({\bf 8008})(-3)
\oplus({\bf 135135})(-3)
\oplus({\bf 21021})(-3)
\oplus({\bf \overline{96525}})(1)
\oplus({\bf \overline{250965}})(1)
\oplus({\bf \overline{20592}})(1)
\oplus({\bf \overline{50050}})(1)
\oplus({\bf \overline{15015}})(1)
\oplus({\bf \overline{140140}})(5)
\oplus({\bf \overline{100386}})(5)
\oplus({\bf \overline{16016}})(5)
\oplus({\bf \overline{4095}})(5)
\oplus({\bf \overline{3003}})(5)
\oplus({\bf \overline{61425}})(9)
\oplus({\bf \overline{9295}})(9)
\oplus({\bf \overline{3640}})(9)
\oplus({\bf \overline{91}})(9)
\oplus({\bf 6930})(13)
\oplus({\bf 168})(13)
\oplus({\bf 91})(17)$\\
%
${\bf \overline{1331200}}$&=&
$({\bf 1170})(15)
\oplus({\bf \overline{25025}})(11)
\oplus({\bf \overline{1170}})(11)
\oplus({\bf \overline{1001}})(11)
\oplus({\bf \overline{108108}})(7)
\oplus({\bf \overline{38025}})(7)
\oplus({\bf \overline{9009}})(7)
\oplus({\bf \overline{455}})(7)
\oplus({\bf \overline{728}})(7)
\oplus({\bf \overline{135135}})(3)
\oplus({\bf \overline{185900}})(3)
\oplus({\bf \overline{21021}})(3)
\oplus({\bf \overline{18018}})(3)
\oplus({\bf \overline{8008}})(3)
\oplus({\bf 50050})(-1)
\oplus({\bf 250965})(-1)
\oplus({\bf 15015})(-1)
\oplus({\bf 96525})(-1)
\oplus({\bf 20592})(-1)
\oplus({\bf 4095})(-5)
\oplus({\bf 100386})(-5)
\oplus({\bf 3003})(-5)
\oplus({\bf 140140})(-5)
\oplus({\bf 16016})(-5)
\oplus({\bf 9295})(-9)
\oplus({\bf 91})(-9)
\oplus({\bf 61425})(-9)
\oplus({\bf 3640})(-9)
\oplus({\bf \overline{6930}})(-13)
\oplus({\bf 168})(-13)
\oplus({\bf \overline{91}})(-17)$\\
%
${\bf 1465100}$&=&
$({\bf 15015})(12)
\oplus({\bf 100386})(8)
\oplus({\bf 3003})(8)
\oplus({\bf 16016})(8)
\oplus({\bf 715})(8)
\oplus({\bf 221130})(4)
\oplus({\bf 9295})(4)
\oplus({\bf 91})(4)
\oplus({\bf 61425})(4)
\oplus({\bf 52052})(4)
\oplus2({\bf 3640})(4)
\oplus({\bf 78})(4)
\oplus({\bf 195195})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{195195}})(0)
\oplus({\bf 75712})(0)
\oplus({\bf \overline{6930}})(0)
\oplus2({\bf 5915})(0)
\oplus2({\bf 168})(0)
\oplus({\bf \overline{61425}})(-4)
\oplus({\bf \overline{221130}})(-4)
\oplus({\bf \overline{52052}})(-4)
\oplus({\bf \overline{9295}})(-4)
\oplus2({\bf \overline{3640}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{100386}})(-8)
\oplus({\bf \overline{16016}})(-8)
\oplus({\bf \overline{3003}})(-8)
\oplus({\bf \overline{715}})(-8)
\oplus({\bf \overline{15015}})(-12)$\\
%
${\bf 1562275}$&=&
$({\bf \overline{1287}})(16)
\oplus({\bf 20592})(12)
\oplus({\bf 1716})(12)
\oplus({\bf 117117})(8)
\oplus({\bf 16016})(8)
\oplus({\bf 715})(8)
\oplus({\bf 312312})(4)
\oplus({\bf 52052})(4)
\oplus({\bf 3640})(4)
\oplus({\bf 78})(4)
\oplus({\bf 429429})(0)
\oplus({\bf 75712})(0)
\oplus({\bf 5915})(0)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{312312}})(-4)
\oplus({\bf \overline{52052}})(-4)
\oplus({\bf \overline{3640}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{117117}})(-8)
\oplus({\bf \overline{16016}})(-8)
\oplus({\bf \overline{715}})(-8)
\oplus({\bf \overline{20592}})(-12)
\oplus({\bf \overline{1716}})(-12)
\oplus({\bf 1287})(-16)$\\
%
${\bf 1863225}$&=&
$({\bf 26026})(12)
\oplus({\bf 163800})(8)
\oplus({\bf 3003})(8)
\oplus({\bf 205920})(4)
\oplus({\bf 221130})(4)
\oplus({\bf 9295})(4)
\oplus({\bf 91})(4)
\oplus({\bf 3640})(4)
\oplus({\bf 501760})(0)
\oplus({\bf 6930})(0)
\oplus({\bf 75712})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 5915})(0)
\oplus({\bf 168})(0)
\oplus({\bf \overline{205920}})(-4)
\oplus({\bf \overline{221130}})(-4)
\oplus({\bf \overline{9295}})(-4)
\oplus({\bf \overline{3640}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{163800}})(-8)
\oplus({\bf \overline{3003}})(-8)
\oplus({\bf \overline{26026}})(-12)$\\
%
${\bf 2334500}$&=&
$({\bf 41405})(12)
\oplus({\bf 224224})(8)
\oplus({\bf 2366})(8)
\oplus({\bf 357357})(4)
\oplus({\bf 175175})(4)
\oplus({\bf 9295})(4)
\oplus({\bf 78})(4)
\oplus({\bf 198744})(0)
\oplus({\bf 501760})(0)
\oplus({\bf 8112})(0)
\oplus({\bf 5915})(0)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{357357}})(-4)
\oplus({\bf \overline{175175}})(-4)
\oplus({\bf \overline{9295}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{224224}})(-8)
\oplus({\bf \overline{2366}})(-8)
\oplus({\bf \overline{41405}})(-12)$\\
%
${\bf 2884050}$&=&
$({\bf 61880})(12)
\oplus({\bf 78624})(8)
\oplus({\bf 221221})(8)
\oplus({\bf 1820})(8)
\oplus({\bf 159705})(4)
\oplus({\bf 136136})(4)
\oplus({\bf 357357})(4)
\oplus({\bf 5824})(4)
\oplus({\bf 198744})(0)
\oplus({\bf 316030})(0)
\oplus({\bf \overline{316030}})(0)
\oplus({\bf 8112})(0)
\oplus({\bf \overline{159705}})(-4)
\oplus({\bf \overline{357357}})(-4)
\oplus({\bf \overline{136136}})(-4)
\oplus({\bf \overline{5824}})(-4)
\oplus({\bf \overline{78624}})(-8)
\oplus({\bf \overline{221221}})(-8)
\oplus({\bf \overline{1820}})(-8)
\oplus({\bf \overline{61880}})(-12)$\\
%
${\bf 3095820}$&=&
$({\bf 39039})(12)
\oplus({\bf 163800})(8)
\oplus({\bf 2366})(8)
\oplus({\bf 100386})(8)
\oplus({\bf 3003})(8)
\oplus({\bf 715})(8)
\oplus({\bf 175175})(4)
\oplus({\bf 260260})(4)
\oplus({\bf 221130})(4)
\oplus2({\bf 9295})(4)
\oplus({\bf 52052})(4)
\oplus2({\bf 3640})(4)
\oplus2({\bf 78})(4)
\oplus({\bf 501760})(0)
\oplus({\bf 195195})(0)
\oplus({\bf 8112})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{195195}})(0)
\oplus({\bf 75712})(0)
\oplus({\bf \overline{6930}})(0)
\oplus3({\bf 5915})(0)
\oplus2({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{260260}})(-4)
\oplus({\bf \overline{175175}})(-4)
\oplus({\bf \overline{221130}})(-4)
\oplus({\bf \overline{52052}})(-4)
\oplus2({\bf \overline{9295}})(-4)
\oplus2({\bf \overline{3640}})(-4)
\oplus2({\bf \overline{78}})(-4)
\oplus({\bf \overline{163800}})(-8)
\oplus({\bf \overline{100386}})(-8)
\oplus({\bf \overline{2366}})(-8)
\oplus({\bf \overline{3003}})(-8)
\oplus({\bf \overline{715}})(-8)
\oplus({\bf \overline{39039}})(-12)$\\
%
${\bf 3124550}$&=&
$({\bf \overline{715}})(18)
\oplus({\bf \overline{15015}})(14)
\oplus({\bf \overline{1716}})(14)
\oplus({\bf 111540})(10)
\oplus({\bf 21021})(10)
\oplus({\bf 1287})(10)
\oplus({\bf 390390})(6)
\oplus({\bf 91091})(6)
\oplus({\bf 9009})(6)
\oplus({\bf 286})(6)
\oplus({\bf 715715})(2)
\oplus({\bf 182182})(2)
\oplus({\bf 21294})(2)
\oplus({\bf 1001})(2)
\oplus({\bf 13})(2)
\oplus({\bf \overline{715715}})(-2)
\oplus({\bf \overline{182182}})(-2)
\oplus({\bf \overline{21294}})(-2)
\oplus({\bf \overline{1001}})(-2)
\oplus({\bf \overline{13}})(-2)
\oplus({\bf \overline{390390}})(-6)
\oplus({\bf \overline{91091}})(-6)
\oplus({\bf \overline{9009}})(-6)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{111540}})(-10)
\oplus({\bf \overline{21021}})(-10)
\oplus({\bf \overline{1287}})(-10)
\oplus({\bf 15015})(-14)
\oplus({\bf 1716})(-14)
\oplus({\bf 715})(-18)$\\
%
${\bf 3223350}$&=&
$({\bf \overline{50388}})(14)
\oplus({\bf 235144})(10)
\oplus({\bf 539448})(6)
\oplus({\bf 786695})(2)
\oplus({\bf \overline{786695}})(-2)
\oplus({\bf \overline{539448}})(-6)
\oplus({\bf \overline{235144}})(-10)
\oplus({\bf 50388})(-14)$\\
%
${\bf 3700125}$&=&
$({\bf 50050})(12)
\oplus({\bf 227136})(8)
\oplus({\bf 4095})(8)
\oplus({\bf 100386})(8)
\oplus({\bf 3003})(8)
\oplus({\bf 304200})(4)
\oplus({\bf 5824})(4)
\oplus({\bf 260260})(4)
\oplus({\bf 221130})(4)
\oplus2({\bf 9295})(4)
\oplus({\bf 91})(4)
\oplus({\bf 61425})(4)
\oplus({\bf 3640})(4)
\oplus({\bf 123200})(0)
\oplus({\bf 501760})(0)
\oplus({\bf 195195})(0)
\oplus({\bf 8112})(0)
\oplus2({\bf 6930})(0)
\oplus({\bf \overline{123200}})(0)
\oplus({\bf \overline{195195}})(0)
\oplus2({\bf \overline{6930}})(0)
\oplus({\bf 5915})(0)
\oplus({\bf 168})(0)
\oplus({\bf \overline{260260}})(-4)
\oplus({\bf \overline{61425}})(-4)
\oplus({\bf \overline{304200}})(-4)
\oplus({\bf \overline{221130}})(-4)
\oplus({\bf \overline{5824}})(-4)
\oplus2({\bf \overline{9295}})(-4)
\oplus({\bf \overline{3640}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{227136}})(-8)
\oplus({\bf \overline{100386}})(-8)
\oplus({\bf \overline{4095}})(-8)
\oplus({\bf \overline{3003}})(-8)
\oplus({\bf \overline{50050}})(-12)$\\
%
${\bf 4508920}$&=&
$({\bf 85176})(12)
\oplus({\bf 221221})(8)
\oplus({\bf 224224})(8)
\oplus({\bf 4095})(8)
\oplus({\bf 159705})(4)
\oplus({\bf 357357})(4)
\oplus({\bf 304200})(4)
\oplus({\bf 5824})(4)
\oplus({\bf 205920})(4)
\oplus({\bf 9295})(4)
\oplus({\bf 91})(4)
\oplus({\bf 198744})(0)
\oplus({\bf 316030})(0)
\oplus({\bf \overline{316030}})(0)
\oplus({\bf 501760})(0)
\oplus({\bf 8112})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 168})(0)
\oplus({\bf \overline{159705}})(-4)
\oplus({\bf \overline{357357}})(-4)
\oplus({\bf \overline{205920}})(-4)
\oplus({\bf \overline{304200}})(-4)
\oplus({\bf \overline{5824}})(-4)
\oplus({\bf \overline{9295}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{221221}})(-8)
\oplus({\bf \overline{224224}})(-8)
\oplus({\bf \overline{4095}})(-8)
\oplus({\bf \overline{85176}})(-12)$\\
%
${\bf 4636800}$&=&
$({\bf 80080})(12)
\oplus({\bf 221221})(8)
\oplus({\bf 1820})(8)
\oplus({\bf 227136})(8)
\oplus({\bf 4095})(8)
\oplus({\bf 136136})(4)
\oplus({\bf 357357})(4)
\oplus({\bf 304200})(4)
\oplus2({\bf 5824})(4)
\oplus({\bf 260260})(4)
\oplus({\bf 9295})(4)
\oplus({\bf 316030})(0)
\oplus({\bf 123200})(0)
\oplus({\bf \overline{316030}})(0)
\oplus({\bf 501760})(0)
\oplus2({\bf 8112})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{123200}})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf \overline{357357}})(-4)
\oplus({\bf \overline{260260}})(-4)
\oplus({\bf \overline{136136}})(-4)
\oplus({\bf \overline{304200}})(-4)
\oplus2({\bf \overline{5824}})(-4)
\oplus({\bf \overline{9295}})(-4)
\oplus({\bf \overline{221221}})(-8)
\oplus({\bf \overline{227136}})(-8)
\oplus({\bf \overline{1820}})(-8)
\oplus({\bf \overline{4095}})(-8)
\oplus({\bf \overline{80080}})(-12)$\\
%
${\bf 5200300}$&=&
$({\bf \overline{91}})(22)
\oplus({\bf \overline{3003}})(18)
\oplus({\bf \overline{26026}})(14)
\oplus({\bf \overline{15015}})(14)
\oplus({\bf 234234})(10)
\oplus({\bf 21021})(10)
\oplus({\bf 429429''})(6)
\oplus({\bf 390390})(6)
\oplus({\bf 9009})(6)
\oplus({\bf 1288287'})(2)
\oplus({\bf 182182})(2)
\oplus({\bf 1001})(2)
\oplus({\bf \overline{736164'}})(-2)
\oplus({\bf \overline{715715}})(-2)
\oplus({\bf \overline{21294}})(-2)
\oplus({\bf \overline{13}})(-2)
\oplus({\bf \overline{736164}})(-6)
\oplus({\bf \overline{91091}})(-6)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{143143}})(-10)
\oplus({\bf \overline{111540}})(-10)
\oplus({\bf \overline{1287}})(-10)
\oplus({\bf 39039})(-14)
\oplus({\bf 1716})(-14)
\oplus({\bf 2366})(-18)
\oplus({\bf 715})(-18)
\oplus({\bf 78})(-22)
\oplus({\bf 1})(-26)$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 91})(-22)
\oplus({\bf 3003})(-18)
\oplus({\bf 26026})(-14)
\oplus({\bf 15015})(-14)
\oplus({\bf \overline{234234}})(-10)
\oplus({\bf \overline{21021}})(-10)
\oplus({\bf \overline{429429''}})(-6)
\oplus({\bf \overline{390390}})(-6)
\oplus({\bf \overline{9009}})(-6)
\oplus({\bf \overline{1288287'}})(-2)
\oplus({\bf \overline{182182}})(-2)
\oplus({\bf \overline{1001}})(-2)
\oplus({\bf 736164'})(2)
\oplus({\bf 715715})(2)
\oplus({\bf 21294})(2)
\oplus({\bf 13})(2)
\oplus({\bf 736164})(6)
\oplus({\bf 91091})(6)
\oplus({\bf 286})(6)
\oplus({\bf 143143})(10)
\oplus({\bf 111540})(10)
\oplus({\bf 1287})(10)
\oplus({\bf \overline{39039}})(14)
\oplus({\bf \overline{1716}})(14)
\oplus({\bf \overline{2366}})(18)
\oplus({\bf \overline{715}})(18)
\oplus({\bf \overline{78}})(22)
\oplus({\bf 1})(26)$\\
%
${\bf 5262400}$&=&
$({\bf \overline{20592}})(14)
\oplus({\bf 185900})(10)
\oplus({\bf 8008})(10)
\oplus({\bf 21021})(10)
\oplus({\bf 1287})(10)
\oplus({\bf 576576})(6)
\oplus({\bf 38025})(6)
\oplus({\bf 728})(6)
\oplus({\bf 108108})(6)
\oplus({\bf 91091})(6)
\oplus2({\bf 9009})(6)
\oplus({\bf 286})(6)
\oplus({\bf 780780})(2)
\oplus({\bf 54600})(2)
\oplus({\bf 1170})(2)
\oplus({\bf 473200})(2)
\oplus({\bf 182182})(2)
\oplus({\bf 25025})(2)
\oplus2({\bf 21294})(2)
\oplus2({\bf 1001})(2)
\oplus({\bf 13})(2)
\oplus({\bf \overline{473200}})(-2)
\oplus({\bf \overline{25025}})(-2)
\oplus({\bf \overline{780780}})(-2)
\oplus({\bf \overline{182182}})(-2)
\oplus({\bf \overline{54600}})(-2)
\oplus2({\bf \overline{21294}})(-2)
\oplus({\bf \overline{1170}})(-2)
\oplus2({\bf \overline{1001}})(-2)
\oplus({\bf \overline{13}})(-2)
\oplus({\bf \overline{108108}})(-6)
\oplus({\bf \overline{576576}})(-6)
\oplus({\bf \overline{91091}})(-6)
\oplus({\bf \overline{38025}})(-6)
\oplus2({\bf \overline{9009}})(-6)
\oplus({\bf \overline{728}})(-6)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{185900}})(-10)
\oplus({\bf \overline{21021}})(-10)
\oplus({\bf \overline{8008}})(-10)
\oplus({\bf \overline{1287}})(-10)
\oplus({\bf 20592})(-14)$\\
%
${\bf 5311735}$&=&
$({\bf \overline{286}})(20)
\oplus({\bf \overline{8008}})(16)
\oplus({\bf \overline{1287}})(16)
\oplus({\bf 78078})(12)
\oplus({\bf 20592})(12)
\oplus({\bf 1716})(12)
\oplus({\bf 356928})(8)
\oplus({\bf 117117})(8)
\oplus({\bf 16016})(8)
\oplus({\bf 715})(8)
\oplus({\bf 858858})(4)
\oplus({\bf 312312})(4)
\oplus({\bf 52052})(4)
\oplus({\bf 3640})(4)
\oplus({\bf 78})(4)
\oplus({\bf 1145144})(0)
\oplus({\bf 429429})(0)
\oplus({\bf 75712})(0)
\oplus({\bf 5915})(0)
\oplus({\bf 168})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{858858}})(-4)
\oplus({\bf \overline{312312}})(-4)
\oplus({\bf \overline{52052}})(-4)
\oplus({\bf \overline{3640}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{356928}})(-8)
\oplus({\bf \overline{117117}})(-8)
\oplus({\bf \overline{16016}})(-8)
\oplus({\bf \overline{715}})(-8)
\oplus({\bf \overline{78078}})(-12)
\oplus({\bf \overline{20592}})(-12)
\oplus({\bf \overline{1716}})(-12)
\oplus({\bf 8008})(-16)
\oplus({\bf 1287})(-16)
\oplus({\bf 286})(-20)$\\
%
${\bf 6662656}$&=&
$({\bf 104104})(12)
\oplus({\bf 224224})(8)
\oplus({\bf 227136})(8)
\oplus({\bf 4095})(8)
\oplus({\bf 163800})(8)
\oplus({\bf 2366})(8)
\oplus({\bf 3003})(8)
\oplus({\bf 357357})(4)
\oplus({\bf 304200})(4)
\oplus({\bf 5824})(4)
\oplus({\bf 205920})(4)
\oplus({\bf 175175})(4)
\oplus({\bf 260260})(4)
\oplus({\bf 221130})(4)
\oplus3({\bf 9295})(4)
\oplus({\bf 91})(4)
\oplus({\bf 3640})(4)
\oplus({\bf 78})(4)
\oplus({\bf 316030})(0)
\oplus({\bf \overline{316030}})(0)
\oplus2({\bf 501760})(0)
\oplus({\bf 195195})(0)
\oplus2({\bf 8112})(0)
\oplus2({\bf 6930})(0)
\oplus({\bf \overline{195195}})(0)
\oplus2({\bf \overline{6930}})(0)
\oplus2({\bf 5915})(0)
\oplus2({\bf 168})(0)
\oplus({\bf \overline{357357}})(-4)
\oplus({\bf \overline{205920}})(-4)
\oplus({\bf \overline{260260}})(-4)
\oplus({\bf \overline{304200}})(-4)
\oplus({\bf \overline{175175}})(-4)
\oplus({\bf \overline{221130}})(-4)
\oplus({\bf \overline{5824}})(-4)
\oplus3({\bf \overline{9295}})(-4)
\oplus({\bf \overline{3640}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{78}})(-4)
\oplus({\bf \overline{224224}})(-8)
\oplus({\bf \overline{227136}})(-8)
\oplus({\bf \overline{163800}})(-8)
\oplus({\bf \overline{4095}})(-8)
\oplus({\bf \overline{2366}})(-8)
\oplus({\bf \overline{3003}})(-8)
\oplus({\bf \overline{104104}})(-12)$\\
%
${\bf 7726160}$&=&
$({\bf \overline{78}})(22)
\oplus({\bf \overline{3003}})(18)
\oplus({\bf \overline{715}})(18)
\oplus({\bf \overline{39039}})(14)
\oplus({\bf \overline{15015}})(14)
\oplus({\bf \overline{1716}})(14)
\oplus({\bf 234234})(10)
\oplus({\bf 111540})(10)
\oplus({\bf 21021})(10)
\oplus({\bf 1287})(10)
\oplus({\bf 736164})(6)
\oplus({\bf 390390})(6)
\oplus({\bf 91091})(6)
\oplus({\bf 9009})(6)
\oplus({\bf 286})(6)
\oplus({\bf 1288287'})(2)
\oplus({\bf 715715})(2)
\oplus({\bf 182182})(2)
\oplus({\bf 21294})(2)
\oplus({\bf 1001})(2)
\oplus({\bf 13})(2)
\oplus({\bf \overline{1288287'}})(-2)
\oplus({\bf \overline{715715}})(-2)
\oplus({\bf \overline{182182}})(-2)
\oplus({\bf \overline{21294}})(-2)
\oplus({\bf \overline{1001}})(-2)
\oplus({\bf \overline{13}})(-2)
\oplus({\bf \overline{736164}})(-6)
\oplus({\bf \overline{390390}})(-6)
\oplus({\bf \overline{91091}})(-6)
\oplus({\bf \overline{9009}})(-6)
\oplus({\bf \overline{286}})(-6)
\oplus({\bf \overline{234234}})(-10)
\oplus({\bf \overline{111540}})(-10)
\oplus({\bf \overline{21021}})(-10)
\oplus({\bf \overline{1287}})(-10)
\oplus({\bf 39039})(-14)
\oplus({\bf 15015})(-14)
\oplus({\bf 1716})(-14)
\oplus({\bf 3003})(-18)
\oplus({\bf 715})(-18)
\oplus({\bf 78})(-22)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{22}$(R)}
}
\label{Table:Branching-rules-D13_A1-A1-D11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_A1-A1-D11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 26}$&=&
$({\bf 1,1,22})
\oplus({\bf 2,2,1})$\\
%
${\bf 325}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,231})
\oplus({\bf 2,2,22})$\\
%
${\bf 350}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,252})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,22})$\\
%
${\bf 2600}$&=&
$({\bf 3,1,22})
\oplus({\bf 1,3,22})
\oplus({\bf 1,1,1540})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,1})$\\
%
${\bf 3250}$&=&
$({\bf 3,3,22})
\oplus({\bf 1,1,2002})
\oplus({\bf 1,1,22})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,252})
\oplus({\bf 2,2,1})$\\
%
${\bf 4096}$&=&
$({\bf 1,2,\overline{1024}})
\oplus({\bf 2,1,1024})$\\
%
${\bf \overline{4096}}$&=&
$({\bf 2,1,\overline{1024}})
\oplus({\bf 1,2,1024})$\\
%
${\bf 5824}$&=&
$({\bf 3,3,22})
\oplus({\bf 3,1,22})
\oplus({\bf 1,3,22})
\oplus({\bf 1,1,3520})
\oplus({\bf 1,1,22})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,252})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,1})$\\
%
${\bf 14950}$&=&
$({\bf 3,1,231})
\oplus({\bf 1,3,231})
\oplus({\bf 1,1,7315})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,1540})
\oplus({\bf 2,2,22})$\\
%
${\bf 23400}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,252})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,12397})
\oplus({\bf 1,1,252})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,22})
\oplus({\bf 2,2,2002})
\oplus({\bf 2,2,22})$\\
%
${\bf 37674}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,252})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,231})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,231})
\oplus({\bf 1,1,19228})
\oplus({\bf 1,1,252})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,22})
\oplus({\bf 2,4,22})
\oplus({\bf 2,2,3520})
\oplus({\bf 2,2,22})$\\
%
${\bf 52325}$&=&
$({\bf 3,3,231})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,252})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,252})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,26334})
\oplus({\bf 1,1,231})
\oplus({\bf 4,2,22})
\oplus({\bf 2,4,22})
\oplus({\bf 2,2,3520})
\oplus({\bf 2,2,1540})
\oplus2({\bf 2,2,22})$\\
%
${\bf 60750}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,252})
\oplus({\bf 3,3,231})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,252})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,252})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,31395})
\oplus({\bf 1,1,252})
\oplus({\bf 1,1,231})
\oplus({\bf 4,4,22})
\oplus({\bf 4,2,22})
\oplus({\bf 2,4,22})
\oplus({\bf 2,2,2002})
\oplus({\bf 2,2,3520})
\oplus2({\bf 2,2,22})$\\
%
${\bf 65780}$&=&
$({\bf 3,1,1540})
\oplus({\bf 1,3,1540})
\oplus({\bf 1,1,26334'})
\oplus({\bf 1,1,22})
\oplus({\bf 2,2,7315})
\oplus({\bf 2,2,231})$\\
%
${\bf 102400}$&=&
$({\bf 2,3,1024})
\oplus({\bf 2,1,21504})
\oplus({\bf 2,1,1024})
\oplus({\bf 3,2,\overline{1024}})
\oplus({\bf 1,2,\overline{21504}})
\oplus({\bf 1,2,\overline{1024}})$\\
%
${\bf \overline{102400}}$&=&
$({\bf 2,3,\overline{1024}})
\oplus({\bf 2,1,\overline{21504}})
\oplus({\bf 2,1,\overline{1024}})
\oplus({\bf 3,2,1024})
\oplus({\bf 1,2,21504})
\oplus({\bf 1,2,1024})$\\
%
${\bf 139230}$&=&
$({\bf 5,5,22})
\oplus({\bf 3,3,2002})
\oplus({\bf 3,3,22})
\oplus({\bf 1,1,63756})
\oplus({\bf 1,1,2002})
\oplus({\bf 1,1,22})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,252})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,12397})
\oplus({\bf 2,2,252})
\oplus({\bf 2,2,1})$\\
%
${\bf 230230}$&=&
$({\bf 3,1,7315})
\oplus({\bf 1,3,7315})
\oplus({\bf 1,1,74613})
\oplus({\bf 1,1,231})
\oplus({\bf 2,2,26334'})
\oplus({\bf 2,2,1540})$\\
%
${\bf 320320}$&=&
$({\bf 3,3,1540})
\oplus({\bf 3,3,22})
\oplus({\bf 3,1,3520})
\oplus({\bf 3,1,1540})
\oplus({\bf 3,1,22})
\oplus({\bf 1,3,3520})
\oplus({\bf 1,3,1540})
\oplus({\bf 1,3,22})
\oplus({\bf 1,1,133056})
\oplus({\bf 1,1,1540})
\oplus({\bf 1,1,22})
\oplus({\bf 4,2,231})
\oplus({\bf 2,4,231})
\oplus({\bf 2,2,26334})
\oplus({\bf 2,2,252})
\oplus({\bf 2,2,7315})
\oplus2({\bf 2,2,231})
\oplus({\bf 2,2,1})$\\
%
${\bf 450450}$&=&
$({\bf 5,1,22})
\oplus({\bf 3,3,3520})
\oplus2({\bf 3,3,22})
\oplus({\bf 3,1,3520})
\oplus({\bf 3,1,1540})
\oplus({\bf 3,1,22})
\oplus({\bf 1,5,22})
\oplus({\bf 1,3,3520})
\oplus({\bf 1,3,1540})
\oplus({\bf 1,3,22})
\oplus({\bf 1,1,191268})
\oplus({\bf 1,1,3520})
\oplus({\bf 1,1,22})
\oplus({\bf 4,2,252})
\oplus({\bf 4,2,231})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,252})
\oplus({\bf 2,4,231})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,19228})
\oplus({\bf 2,2,26334})
\oplus({\bf 2,2,252})
\oplus2({\bf 2,2,231})
\oplus({\bf 2,2,1})$\\
%
${\bf 465920}$&=&
$({\bf 5,5,22})
\oplus({\bf 5,3,22})
\oplus({\bf 3,5,22})
\oplus({\bf 3,3,2002})
\oplus({\bf 3,3,3520})
\oplus2({\bf 3,3,22})
\oplus({\bf 3,1,2002})
\oplus({\bf 3,1,22})
\oplus({\bf 1,3,2002})
\oplus({\bf 1,3,22})
\oplus({\bf 1,1,206976})
\oplus({\bf 1,1,2002})
\oplus({\bf 1,1,3520})
\oplus({\bf 1,1,22})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,252})
\oplus({\bf 4,4,231})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,252})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,252})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,12397})
\oplus({\bf 2,2,31395})
\oplus2({\bf 2,2,252})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,1})$\\
%
${\bf 523250}$&=&
$({\bf 5,3,22})
\oplus({\bf 5,1,22})
\oplus({\bf 3,5,22})
\oplus({\bf 3,3,2002})
\oplus({\bf 3,3,3520})
\oplus2({\bf 3,3,22})
\oplus({\bf 3,1,3520})
\oplus({\bf 3,1,22})
\oplus({\bf 1,5,22})
\oplus({\bf 1,3,3520})
\oplus({\bf 1,3,22})
\oplus({\bf 1,1,228228})
\oplus({\bf 1,1,2002})
\oplus({\bf 1,1,3520})
\oplus({\bf 1,1,22})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,252})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,252})
\oplus({\bf 4,2,231})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,252})
\oplus({\bf 2,4,231})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,31395})
\oplus({\bf 2,2,19228})
\oplus2({\bf 2,2,252})
\oplus({\bf 2,2,231})
\oplus({\bf 2,2,1})$\\
%
${\bf 581256}$&=&
$({\bf 5,3,22})
\oplus({\bf 3,5,22})
\oplus({\bf 3,3,3520})
\oplus({\bf 3,3,1540})
\oplus2({\bf 3,3,22})
\oplus({\bf 3,1,2002})
\oplus({\bf 3,1,3520})
\oplus2({\bf 3,1,22})
\oplus({\bf 1,3,2002})
\oplus({\bf 1,3,3520})
\oplus2({\bf 1,3,22})
\oplus({\bf 1,1,249964})
\oplus({\bf 1,1,3520})
\oplus({\bf 1,1,1540})
\oplus({\bf 4,4,231})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,252})
\oplus({\bf 4,2,231})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,252})
\oplus({\bf 2,4,231})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,31395})
\oplus({\bf 2,2,26334})
\oplus2({\bf 2,2,252})
\oplus2({\bf 2,2,231})
\oplus({\bf 2,2,1})$\\
%
${\bf 657800}$&=&
$({\bf 3,1,26334'})
\oplus({\bf 1,3,26334'})
\oplus({\bf 1,1,170544})
\oplus({\bf 1,1,1540})
\oplus({\bf 2,2,74613})
\oplus({\bf 2,2,7315})$\\
%
${\bf 712530}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,252})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,12397})
\oplus({\bf 3,3,252})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,283360})
\oplus({\bf 1,1,12397})
\oplus({\bf 1,1,252})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,22})
\oplus({\bf 4,4,2002})
\oplus({\bf 4,4,22})
\oplus({\bf 2,2,63756})
\oplus({\bf 2,2,2002})
\oplus({\bf 2,2,22})$\\
%
${\bf 1224704}$&=&
$({\bf 3,2,\overline{21504}})
\oplus({\bf 3,2,\overline{1024}})
\oplus({\bf 1,4,\overline{1024}})
\oplus({\bf 1,2,\overline{214016}})
\oplus({\bf 1,2,\overline{21504}})
\oplus({\bf 1,2,\overline{1024}})
\oplus({\bf 4,1,1024})
\oplus({\bf 2,3,21504})
\oplus({\bf 2,3,1024})
\oplus({\bf 2,1,214016})
\oplus({\bf 2,1,21504})
\oplus({\bf 2,1,1024})$\\
%
${\bf \overline{1224704}}$&=&
$({\bf 4,1,\overline{1024}})
\oplus({\bf 2,3,\overline{21504}})
\oplus({\bf 2,3,\overline{1024}})
\oplus({\bf 2,1,\overline{214016}})
\oplus({\bf 2,1,\overline{21504}})
\oplus({\bf 2,1,\overline{1024}})
\oplus({\bf 3,2,21504})
\oplus({\bf 3,2,1024})
\oplus({\bf 1,4,1024})
\oplus({\bf 1,2,214016})
\oplus({\bf 1,2,21504})
\oplus({\bf 1,2,1024})$\\
%
${\bf 1331200}$&=&
$({\bf 3,4,\overline{1024}})
\oplus({\bf 3,2,\overline{21504}})
\oplus({\bf 3,2,\overline{1024}})
\oplus({\bf 1,2,\overline{236544}})
\oplus({\bf 1,2,\overline{21504}})
\oplus({\bf 1,2,\overline{1024}})
\oplus({\bf 4,3,1024})
\oplus({\bf 2,3,21504})
\oplus({\bf 2,3,1024})
\oplus({\bf 2,1,236544})
\oplus({\bf 2,1,21504})
\oplus({\bf 2,1,1024})$\\
%
${\bf \overline{1331200}}$&=&
$({\bf 4,3,\overline{1024}})
\oplus({\bf 2,3,\overline{21504}})
\oplus({\bf 2,3,\overline{1024}})
\oplus({\bf 2,1,\overline{236544}})
\oplus({\bf 2,1,\overline{21504}})
\oplus({\bf 2,1,\overline{1024}})
\oplus({\bf 3,4,1024})
\oplus({\bf 3,2,21504})
\oplus({\bf 3,2,1024})
\oplus({\bf 1,2,236544})
\oplus({\bf 1,2,21504})
\oplus({\bf 1,2,1024})$\\
%
${\bf 1465100}$&=&
$({\bf 3,3,7315})
\oplus({\bf 3,3,231})
\oplus({\bf 3,1,26334})
\oplus({\bf 3,1,7315})
\oplus({\bf 3,1,231})
\oplus({\bf 1,3,26334})
\oplus({\bf 1,3,7315})
\oplus({\bf 1,3,231})
\oplus({\bf 1,1,497420})
\oplus({\bf 1,1,252})
\oplus({\bf 1,1,7315})
\oplus({\bf 1,1,231})
\oplus({\bf 4,2,1540})
\oplus({\bf 2,4,1540})
\oplus({\bf 2,2,133056})
\oplus({\bf 2,2,3520})
\oplus({\bf 2,2,26334'})
\oplus2({\bf 2,2,1540})
\oplus({\bf 2,2,22})$\\
%
${\bf 1562275}$&=&
$({\bf 3,1,74613})
\oplus({\bf 1,3,74613})
\oplus({\bf 1,1,319770})
\oplus({\bf 1,1,7315})
\oplus({\bf 2,2,170544})
\oplus({\bf 2,2,26334'})$\\
%
${\bf 1863225}$&=&
$({\bf 5,1,252})
\oplus({\bf 3,3,19228})
\oplus({\bf 3,3,252})
\oplus({\bf 3,3,231})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,26334})
\oplus({\bf 3,1,231})
\oplus({\bf 1,5,252})
\oplus({\bf 1,3,26334})
\oplus({\bf 1,3,231})
\oplus({\bf 1,1,662354})
\oplus({\bf 1,1,19228})
\oplus({\bf 1,1,252})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,3520})
\oplus({\bf 4,2,22})
\oplus({\bf 2,4,3520})
\oplus({\bf 2,4,22})
\oplus({\bf 2,2,191268})
\oplus({\bf 2,2,3520})
\oplus({\bf 2,2,1540})
\oplus({\bf 2,2,22})$\\
%
${\bf 2334500}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,252})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,231})
\oplus({\bf 3,5,252})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,31395})
\oplus({\bf 3,3,252})
\oplus({\bf 3,3,231})
\oplus({\bf 3,1,19228})
\oplus({\bf 3,1,252})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,231})
\oplus({\bf 1,3,19228})
\oplus({\bf 1,3,252})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,864500})
\oplus({\bf 1,1,31395})
\oplus({\bf 1,1,231})
\oplus({\bf 6,2,22})
\oplus({\bf 4,4,2002})
\oplus({\bf 4,4,22})
\oplus({\bf 4,2,3520})
\oplus({\bf 4,2,22})
\oplus({\bf 2,6,22})
\oplus({\bf 2,4,3520})
\oplus({\bf 2,4,22})
\oplus({\bf 2,2,228228})
\oplus({\bf 2,2,2002})
\oplus({\bf 2,2,3520})
\oplus({\bf 2,2,22})$\\
%
${\bf 2884050}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,252})
\oplus({\bf 5,5,231})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,252})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,252})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,12397})
\oplus({\bf 3,3,31395})
\oplus2({\bf 3,3,252})
\oplus({\bf 3,3,231})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,12397})
\oplus({\bf 3,1,252})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,12397})
\oplus({\bf 1,3,252})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1106875})
\oplus({\bf 1,1,12397})
\oplus({\bf 1,1,31395})
\oplus({\bf 1,1,252})
\oplus({\bf 1,1,231})
\oplus({\bf 6,6,22})
\oplus({\bf 6,4,22})
\oplus({\bf 4,6,22})
\oplus({\bf 4,4,2002})
\oplus({\bf 4,4,3520})
\oplus2({\bf 4,4,22})
\oplus({\bf 4,2,2002})
\oplus({\bf 4,2,22})
\oplus({\bf 2,4,2002})
\oplus({\bf 2,4,22})
\oplus({\bf 2,2,63756})
\oplus({\bf 2,2,206976})
\oplus2({\bf 2,2,2002})
\oplus({\bf 2,2,3520})
\oplus2({\bf 2,2,22})$\\
%
${\bf 3095820}$&=&
$({\bf 5,1,231})
\oplus({\bf 3,3,26334})
\oplus({\bf 3,3,252})
\oplus2({\bf 3,3,231})
\oplus({\bf 3,1,19228})
\oplus({\bf 3,1,26334})
\oplus({\bf 3,1,252})
\oplus({\bf 3,1,7315})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,231})
\oplus({\bf 1,3,19228})
\oplus({\bf 1,3,26334})
\oplus({\bf 1,3,252})
\oplus({\bf 1,3,7315})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1083852})
\oplus({\bf 1,1,26334})
\oplus2({\bf 1,1,231})
\oplus({\bf 4,2,3520})
\oplus({\bf 4,2,1540})
\oplus({\bf 4,2,22})
\oplus({\bf 2,4,3520})
\oplus({\bf 2,4,1540})
\oplus({\bf 2,4,22})
\oplus({\bf 2,2,191268})
\oplus({\bf 2,2,133056})
\oplus2({\bf 2,2,3520})
\oplus2({\bf 2,2,1540})
\oplus2({\bf 2,2,22})$\\
%
${\bf 3124550}$&=&
$({\bf 3,1,170544})
\oplus({\bf 1,3,170544})
\oplus({\bf 1,1,497420'})
\oplus({\bf 1,1,26334'})
\oplus({\bf 2,2,319770})
\oplus({\bf 2,2,74613})$\\
%
${\bf 3223350}$&=&
$({\bf 7,7,22})
\oplus({\bf 5,5,2002})
\oplus({\bf 5,5,22})
\oplus({\bf 3,3,63756})
\oplus({\bf 3,3,2002})
\oplus({\bf 3,3,22})
\oplus({\bf 1,1,1118260})
\oplus({\bf 1,1,63756})
\oplus({\bf 1,1,2002})
\oplus({\bf 1,1,22})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,252})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,12397})
\oplus({\bf 4,4,252})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,283360})
\oplus({\bf 2,2,12397})
\oplus({\bf 2,2,252})
\oplus({\bf 2,2,1})$\\
%
${\bf 3700125}$&=&
$({\bf 5,3,231})
\oplus({\bf 3,5,231})
\oplus({\bf 3,3,26334})
\oplus({\bf 3,3,252})
\oplus({\bf 3,3,7315})
\oplus2({\bf 3,3,231})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,31395})
\oplus({\bf 3,1,26334})
\oplus({\bf 3,1,252})
\oplus2({\bf 3,1,231})
\oplus({\bf 1,3,31395})
\oplus({\bf 1,3,26334})
\oplus({\bf 1,3,252})
\oplus2({\bf 1,3,231})
\oplus({\bf 1,1,1312311})
\oplus({\bf 1,1,26334})
\oplus({\bf 1,1,252})
\oplus({\bf 1,1,7315})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,1540})
\oplus({\bf 4,4,22})
\oplus({\bf 4,2,3520})
\oplus({\bf 4,2,1540})
\oplus({\bf 4,2,22})
\oplus({\bf 2,4,3520})
\oplus({\bf 2,4,1540})
\oplus({\bf 2,4,22})
\oplus({\bf 2,2,249964})
\oplus({\bf 2,2,2002})
\oplus({\bf 2,2,133056})
\oplus2({\bf 2,2,3520})
\oplus2({\bf 2,2,1540})
\oplus2({\bf 2,2,22})$\\
%
${\bf 4508920}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,252})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,252})
\oplus({\bf 5,3,231})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,252})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,252})
\oplus({\bf 3,5,231})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,12397})
\oplus({\bf 3,3,31395})
\oplus({\bf 3,3,19228})
\oplus3({\bf 3,3,252})
\oplus({\bf 3,3,231})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,31395})
\oplus({\bf 3,1,252})
\oplus({\bf 3,1,231})
\oplus({\bf 1,5,252})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,31395})
\oplus({\bf 1,3,252})
\oplus({\bf 1,3,231})
\oplus({\bf 1,1,1689765})
\oplus({\bf 1,1,12397})
\oplus({\bf 1,1,31395})
\oplus({\bf 1,1,19228})
\oplus2({\bf 1,1,252})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,22})
\oplus({\bf 6,2,22})
\oplus({\bf 4,6,22})
\oplus({\bf 4,4,2002})
\oplus({\bf 4,4,3520})
\oplus2({\bf 4,4,22})
\oplus({\bf 4,2,2002})
\oplus({\bf 4,2,3520})
\oplus2({\bf 4,2,22})
\oplus({\bf 2,6,22})
\oplus({\bf 2,4,2002})
\oplus({\bf 2,4,3520})
\oplus2({\bf 2,4,22})
\oplus({\bf 2,2,206976})
\oplus({\bf 2,2,228228})
\oplus2({\bf 2,2,2002})
\oplus2({\bf 2,2,3520})
\oplus2({\bf 2,2,22})$\\
%
${\bf 4636800}$&=&
$({\bf 5,5,231})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,252})
\oplus({\bf 5,3,231})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,252})
\oplus({\bf 3,5,231})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,31395})
\oplus({\bf 3,3,26334})
\oplus2({\bf 3,3,252})
\oplus2({\bf 3,3,231})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,12397})
\oplus({\bf 3,1,31395})
\oplus2({\bf 3,1,252})
\oplus({\bf 3,1,231})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,12397})
\oplus({\bf 1,3,31395})
\oplus2({\bf 1,3,252})
\oplus({\bf 1,3,231})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1713040})
\oplus({\bf 1,1,31395})
\oplus({\bf 1,1,26334})
\oplus({\bf 1,1,231})
\oplus({\bf 6,4,22})
\oplus({\bf 4,6,22})
\oplus({\bf 4,4,3520})
\oplus({\bf 4,4,1540})
\oplus2({\bf 4,4,22})
\oplus({\bf 4,2,2002})
\oplus({\bf 4,2,3520})
\oplus2({\bf 4,2,22})
\oplus({\bf 2,4,2002})
\oplus({\bf 2,4,3520})
\oplus2({\bf 2,4,22})
\oplus({\bf 2,2,206976})
\oplus({\bf 2,2,249964})
\oplus2({\bf 2,2,2002})
\oplus2({\bf 2,2,3520})
\oplus({\bf 2,2,1540})
\oplus2({\bf 2,2,22})$\\
%
${\bf 5200300}$&=&
$({\bf 3,1,\overline{352716}})
\oplus({\bf 1,3,352716})
\oplus({\bf 1,1,497420'})
\oplus({\bf 2,2,646646})$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 3,1,352716})
\oplus({\bf 1,3,\overline{352716}})
\oplus({\bf 1,1,497420'})
\oplus({\bf 2,2,646646})$\\
%
${\bf 5262400}$&=&
$({\bf 3,3,26334'})
\oplus({\bf 3,3,1540})
\oplus({\bf 3,1,133056})
\oplus({\bf 3,1,26334'})
\oplus({\bf 3,1,1540})
\oplus({\bf 1,3,133056})
\oplus({\bf 1,3,26334'})
\oplus({\bf 1,3,1540})
\oplus({\bf 1,1,1444608})
\oplus({\bf 1,1,3520})
\oplus({\bf 1,1,26334'})
\oplus({\bf 1,1,1540})
\oplus({\bf 4,2,7315})
\oplus({\bf 2,4,7315})
\oplus({\bf 2,2,497420})
\oplus({\bf 2,2,26334})
\oplus({\bf 2,2,74613})
\oplus2({\bf 2,2,7315})
\oplus({\bf 2,2,231})$\\
%
${\bf 5311735}$&=&
$({\bf 3,1,319770})
\oplus({\bf 1,3,319770})
\oplus({\bf 1,1,646646})
\oplus({\bf 1,1,74613})
\oplus({\bf 2,2,497420'})
\oplus({\bf 2,2,170544})$\\
%
${\bf 6662656}$&=&
$({\bf 5,3,252})
\oplus({\bf 5,3,231})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,252})
\oplus({\bf 5,1,231})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,252})
\oplus({\bf 3,5,231})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,31395})
\oplus({\bf 3,3,19228})
\oplus({\bf 3,3,26334})
\oplus3({\bf 3,3,252})
\oplus3({\bf 3,3,231})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,31395})
\oplus({\bf 3,1,19228})
\oplus({\bf 3,1,26334})
\oplus2({\bf 3,1,252})
\oplus2({\bf 3,1,231})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,252})
\oplus({\bf 1,5,231})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,31395})
\oplus({\bf 1,3,19228})
\oplus({\bf 1,3,26334})
\oplus2({\bf 1,3,252})
\oplus2({\bf 1,3,231})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2416128})
\oplus({\bf 1,1,31395})
\oplus({\bf 1,1,19228})
\oplus({\bf 1,1,26334})
\oplus({\bf 1,1,252})
\oplus({\bf 1,1,231})
\oplus({\bf 6,2,22})
\oplus({\bf 4,4,3520})
\oplus2({\bf 4,4,22})
\oplus({\bf 4,2,2002})
\oplus2({\bf 4,2,3520})
\oplus({\bf 4,2,1540})
\oplus3({\bf 4,2,22})
\oplus({\bf 2,6,22})
\oplus({\bf 2,4,2002})
\oplus2({\bf 2,4,3520})
\oplus({\bf 2,4,1540})
\oplus3({\bf 2,4,22})
\oplus({\bf 2,2,228228})
\oplus({\bf 2,2,249964})
\oplus({\bf 2,2,2002})
\oplus({\bf 2,2,191268})
\oplus4({\bf 2,2,3520})
\oplus({\bf 2,2,1540})
\oplus3({\bf 2,2,22})$\\
%
${\bf 7726160}$&=&
$({\bf 3,1,497420'})
\oplus({\bf 1,3,497420'})
\oplus({\bf 1,1,352716})
\oplus({\bf 1,1,\overline{352716}})
\oplus({\bf 1,1,170544})
\oplus({\bf 2,2,646646})
\oplus({\bf 2,2,319770})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{20}$(R)}
}
\label{Table:Branching-rules-D13_A3-D10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_A3-D10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 1,20})
\oplus({\bf 6,1})$\\
%
${\bf 325}$&=&
$({\bf 15,1})
\oplus({\bf 1,190})
\oplus({\bf 6,20})$\\
%
${\bf 350}$&=&
$({\bf 20',1})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 6,20})$\\
%
${\bf 2600}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,190})
\oplus({\bf 15,20})
\oplus({\bf 1,1140})$\\
%
${\bf 3250}$&=&
$({\bf 50,1})
\oplus({\bf 6,209})
\oplus({\bf 6,1})
\oplus({\bf 20',20})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})$\\
%
${\bf 4096}$&=&
$({\bf \overline{4},512})
\oplus({\bf 4,512'})$\\
%
${\bf \overline{4096}}$&=&
$({\bf 4,512})
\oplus({\bf \overline{4},512'})$\\
%
${\bf 5824}$&=&
$({\bf 64,1})
\oplus({\bf 6,209})
\oplus({\bf 6,190})
\oplus({\bf 6,1})
\oplus({\bf 20',20})
\oplus({\bf 15,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 14950}$&=&
$({\bf 10,20})
\oplus({\bf \overline{10},20})
\oplus({\bf 6,1140})
\oplus({\bf 15,190})
\oplus({\bf 15,1})
\oplus({\bf 1,4845})$\\
%
${\bf 23400}$&=&
$({\bf 50,20})
\oplus({\bf 6,1520})
\oplus({\bf 6,20})
\oplus({\bf 105,1})
\oplus({\bf 20',209})
\oplus({\bf 20',1})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 64,20})
\oplus({\bf 6,2640})
\oplus({\bf 6,20})
\oplus({\bf 84,1})
\oplus({\bf 20',209})
\oplus({\bf 20',1})
\oplus({\bf 15,190})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,1})$\\
%
${\bf 52325}$&=&
$({\bf 64,20})
\oplus({\bf 10,20})
\oplus({\bf \overline{10},20})
\oplus({\bf 6,2640})
\oplus({\bf 6,1140})
\oplus({\bf 6,20})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',190})
\oplus({\bf 15,209})
\oplus({\bf 15,190})
\oplus({\bf 15,1})
\oplus({\bf 1,17765})
\oplus({\bf 1,190})$\\
%
${\bf 60750}$&=&
$({\bf 50,20})
\oplus({\bf 64,20})
\oplus({\bf 6,1520})
\oplus({\bf 6,2640})
\oplus2({\bf 6,20})
\oplus({\bf 175,1})
\oplus({\bf 20',209})
\oplus({\bf 20',190})
\oplus({\bf 20',1})
\oplus({\bf 15,209})
\oplus({\bf 15,1})
\oplus({\bf 1,21546})
\oplus({\bf 1,209})
\oplus({\bf 1,190})$\\
%
${\bf 65780}$&=&
$({\bf 10,190})
\oplus({\bf \overline{10},190})
\oplus({\bf 6,4845})
\oplus({\bf 6,1})
\oplus({\bf 15,1140})
\oplus({\bf 15,20})
\oplus({\bf 1,15504})$\\
%
${\bf 102400}$&=&
$({\bf 20,512'})
\oplus({\bf 4,9728'})
\oplus({\bf 4,512'})
\oplus({\bf \overline{20},512})
\oplus({\bf \overline{4},9728})
\oplus({\bf \overline{4},512})$\\
%
${\bf \overline{102400}}$&=&
$({\bf 20,512})
\oplus({\bf 4,9728})
\oplus({\bf 4,512})
\oplus({\bf \overline{20},512'})
\oplus({\bf \overline{4},9728'})
\oplus({\bf \overline{4},512'})$\\
%
${\bf 139230}$&=&
$({\bf 196,1})
\oplus({\bf 50,209})
\oplus({\bf 50,1})
\oplus({\bf 6,8645})
\oplus({\bf 6,209})
\oplus({\bf 6,1})
\oplus({\bf 105,20})
\oplus({\bf 20',1520})
\oplus({\bf 20',20})
\oplus({\bf 1,40964})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})$\\
%
${\bf 230230}$&=&
$({\bf 10,1140})
\oplus({\bf \overline{10},1140})
\oplus({\bf 6,15504})
\oplus({\bf 6,20})
\oplus({\bf 15,4845})
\oplus({\bf 15,190})
\oplus({\bf 1,38760})
\oplus({\bf 1,1})$\\
%
${\bf 320320}$&=&
$({\bf 64,190})
\oplus({\bf 64,1})
\oplus({\bf 10,209})
\oplus({\bf 10,190})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},209})
\oplus({\bf \overline{10},190})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,17765})
\oplus({\bf 6,4845})
\oplus({\bf 6,190})
\oplus({\bf 45,20})
\oplus({\bf \overline{45},20})
\oplus({\bf 20',1140})
\oplus({\bf 15,2640})
\oplus({\bf 15,1140})
\oplus2({\bf 15,20})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})$\\
%
${\bf 450450}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,209})
\oplus({\bf 64,190})
\oplus({\bf 64,1})
\oplus({\bf 10,190})
\oplus({\bf \overline{10},190})
\oplus({\bf 6,13090})
\oplus({\bf 6,17765})
\oplus({\bf 6,209})
\oplus({\bf 6,190})
\oplus({\bf 6,1})
\oplus({\bf 84,20})
\oplus({\bf 45,20})
\oplus({\bf \overline{45},20})
\oplus({\bf 20',2640})
\oplus({\bf 20',20})
\oplus({\bf 15,2640})
\oplus({\bf 15,1140})
\oplus({\bf 15,20})
\oplus({\bf 1,117040})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 465920}$&=&
$({\bf 384,1})
\oplus({\bf 50,209})
\oplus({\bf 50,190})
\oplus({\bf 50,1})
\oplus({\bf 64,209})
\oplus({\bf 64,1})
\oplus({\bf 6,8645})
\oplus({\bf 6,21546})
\oplus2({\bf 6,209})
\oplus({\bf 6,190})
\oplus({\bf 6,1})
\oplus({\bf 105,20})
\oplus({\bf 175,20})
\oplus({\bf 20',1520})
\oplus({\bf 20',2640})
\oplus2({\bf 20',20})
\oplus({\bf 15,1520})
\oplus({\bf 15,20})
\oplus({\bf 1,130416})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 523250}$&=&
$({\bf 300,1})
\oplus({\bf 50,209})
\oplus({\bf 50,1})
\oplus({\bf 64,209})
\oplus({\bf 64,190})
\oplus({\bf 64,1})
\oplus({\bf 6,21546})
\oplus({\bf 6,13090})
\oplus2({\bf 6,209})
\oplus({\bf 6,190})
\oplus({\bf 6,1})
\oplus({\bf 175,20})
\oplus({\bf 84,20})
\oplus({\bf 20',1520})
\oplus({\bf 20',2640})
\oplus2({\bf 20',20})
\oplus({\bf 15,2640})
\oplus({\bf 15,20})
\oplus({\bf 1,142120})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 581256}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,190})
\oplus({\bf 64,209})
\oplus({\bf 64,190})
\oplus({\bf 64,1})
\oplus({\bf 10,209})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},209})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,21546})
\oplus({\bf 6,17765})
\oplus({\bf 6,209})
\oplus2({\bf 6,190})
\oplus({\bf 175,20})
\oplus({\bf 45,20})
\oplus({\bf \overline{45},20})
\oplus({\bf 20',2640})
\oplus({\bf 20',1140})
\oplus({\bf 20',20})
\oplus({\bf 15,1520})
\oplus({\bf 15,2640})
\oplus2({\bf 15,20})
\oplus({\bf 1,154224})
\oplus({\bf 1,2640})
\oplus({\bf 1,1140})$\\
%
${\bf 657800}$&=&
$({\bf 10,4845})
\oplus({\bf \overline{10},4845})
\oplus({\bf 6,38760})
\oplus({\bf 6,190})
\oplus({\bf 15,15504})
\oplus({\bf 15,1140})
\oplus({\bf 1,77520})
\oplus({\bf 1,20})$\\
%
${\bf 712530}$&=&
$({\bf 336,1})
\oplus({\bf 105,209})
\oplus({\bf 105,1})
\oplus({\bf 20',8645})
\oplus({\bf 20',209})
\oplus({\bf 20',1})
\oplus({\bf 1,168245})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 196,20})
\oplus({\bf 50,1520})
\oplus({\bf 50,20})
\oplus({\bf 6,40964})
\oplus({\bf 6,1520})
\oplus({\bf 6,20})$\\
%
${\bf 1224704}$&=&
$({\bf \overline{36},512})
\oplus({\bf \overline{20},9728})
\oplus({\bf \overline{20},512})
\oplus({\bf \overline{4},87040})
\oplus({\bf \overline{4},9728})
\oplus({\bf \overline{4},512})
\oplus({\bf 36,512'})
\oplus({\bf 20,9728'})
\oplus({\bf 20,512'})
\oplus({\bf 4,87040'})
\oplus({\bf 4,9728'})
\oplus({\bf 4,512'})$\\
%
${\bf \overline{1224704}}$&=&
$({\bf 36,512})
\oplus({\bf 20,9728})
\oplus({\bf 20,512})
\oplus({\bf 4,87040})
\oplus({\bf 4,9728})
\oplus({\bf 4,512})
\oplus({\bf \overline{36},512'})
\oplus({\bf \overline{20},9728'})
\oplus({\bf \overline{20},512'})
\oplus({\bf \overline{4},87040'})
\oplus({\bf \overline{4},9728'})
\oplus({\bf \overline{4},512'})$\\
%
${\bf 1331200}$&=&
$({\bf \overline{60},512})
\oplus({\bf \overline{20},9728})
\oplus({\bf \overline{20},512})
\oplus({\bf \overline{4},97280})
\oplus({\bf \overline{4},9728})
\oplus({\bf \overline{4},512})
\oplus({\bf 60,512'})
\oplus({\bf 20,9728'})
\oplus({\bf 20,512'})
\oplus({\bf 4,97280'})
\oplus({\bf 4,9728'})
\oplus({\bf 4,512'})$\\
%
${\bf \overline{1331200}}$&=&
$({\bf 60,512})
\oplus({\bf 20,9728})
\oplus({\bf 20,512})
\oplus({\bf 4,97280})
\oplus({\bf 4,9728})
\oplus({\bf 4,512})
\oplus({\bf \overline{60},512'})
\oplus({\bf \overline{20},9728'})
\oplus({\bf \overline{20},512'})
\oplus({\bf \overline{4},97280'})
\oplus({\bf \overline{4},9728'})
\oplus({\bf \overline{4},512'})$\\
%
${\bf 1465100}$&=&
$({\bf 64,1140})
\oplus({\bf 64,20})
\oplus({\bf 10,2640})
\oplus({\bf 10,1140})
\oplus({\bf 10,20})
\oplus({\bf \overline{10},2640})
\oplus({\bf \overline{10},1140})
\oplus({\bf \overline{10},20})
\oplus({\bf 6,80256})
\oplus({\bf 6,15504})
\oplus({\bf 6,1140})
\oplus({\bf 6,20})
\oplus({\bf 45,190})
\oplus({\bf \overline{45},190})
\oplus({\bf 20',4845})
\oplus({\bf 20',1})
\oplus({\bf 15,17765})
\oplus({\bf 15,209})
\oplus({\bf 15,4845})
\oplus2({\bf 15,190})
\oplus({\bf 15,1})
\oplus({\bf 1,266475})
\oplus({\bf 1,4845})$\\
%
${\bf 1562275}$&=&
$({\bf 10,15504})
\oplus({\bf \overline{10},15504})
\oplus({\bf 6,77520})
\oplus({\bf 6,1140})
\oplus({\bf 15,38760})
\oplus({\bf 15,4845})
\oplus({\bf 1,125970})
\oplus({\bf 1,190})$\\
%
${\bf 1863225}$&=&
$({\bf 35,1})
\oplus({\bf 84,209})
\oplus({\bf 84,1})
\oplus({\bf 45,190})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},190})
\oplus({\bf 20',13090})
\oplus({\bf 20',209})
\oplus({\bf 20',1})
\oplus({\bf 15,17765})
\oplus({\bf 15,190})
\oplus({\bf 1,365750})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 70,20})
\oplus({\bf \overline{70},20})
\oplus({\bf 64,2640})
\oplus({\bf 64,20})
\oplus({\bf 10,1140})
\oplus({\bf \overline{10},1140})
\oplus({\bf 6,117040})
\oplus({\bf 6,2640})
\oplus({\bf 6,20})$\\
%
${\bf 2334500}$&=&
$({\bf 300',1})
\oplus({\bf 175,209})
\oplus({\bf 175,1})
\oplus({\bf 84,190})
\oplus({\bf 20',21546})
\oplus({\bf 20',209})
\oplus({\bf 20',190})
\oplus({\bf 15,13090})
\oplus({\bf 15,209})
\oplus({\bf 15,1})
\oplus({\bf 1,490314})
\oplus({\bf 1,21546})
\oplus({\bf 1,190})
\oplus({\bf 300,20})
\oplus({\bf 50,1520})
\oplus({\bf 50,20})
\oplus({\bf 64,2640})
\oplus({\bf 64,20})
\oplus({\bf 6,142120})
\oplus({\bf 6,1520})
\oplus({\bf 6,2640})
\oplus({\bf 6,20})$\\
%
${\bf 2884050}$&=&
$({\bf 735,1})
\oplus({\bf 105,209})
\oplus({\bf 105,190})
\oplus({\bf 105,1})
\oplus({\bf 175,209})
\oplus({\bf 175,1})
\oplus({\bf 20',8645})
\oplus({\bf 20',21546})
\oplus2({\bf 20',209})
\oplus({\bf 20',190})
\oplus({\bf 20',1})
\oplus({\bf 15,8645})
\oplus({\bf 15,209})
\oplus({\bf 15,1})
\oplus({\bf 1,642390})
\oplus({\bf 1,8645})
\oplus({\bf 1,21546})
\oplus({\bf 1,209})
\oplus({\bf 1,190})
\oplus({\bf 196,20})
\oplus({\bf 384,20})
\oplus({\bf 50,1520})
\oplus({\bf 50,2640})
\oplus2({\bf 50,20})
\oplus({\bf 64,1520})
\oplus({\bf 64,20})
\oplus({\bf 6,40964})
\oplus({\bf 6,130416})
\oplus2({\bf 6,1520})
\oplus({\bf 6,2640})
\oplus2({\bf 6,20})$\\
%
${\bf 3095820}$&=&
$({\bf 70,20})
\oplus({\bf \overline{70},20})
\oplus({\bf 64,2640})
\oplus({\bf 64,1140})
\oplus2({\bf 64,20})
\oplus({\bf 10,2640})
\oplus({\bf 10,1140})
\oplus({\bf 10,20})
\oplus({\bf \overline{10},2640})
\oplus({\bf \overline{10},1140})
\oplus({\bf \overline{10},20})
\oplus({\bf 6,117040})
\oplus({\bf 6,80256})
\oplus({\bf 6,2640})
\oplus({\bf 6,1140})
\oplus({\bf 6,20})
\oplus({\bf 84,190})
\oplus({\bf 84,1})
\oplus({\bf 45,209})
\oplus({\bf 45,190})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},209})
\oplus({\bf \overline{45},190})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',17765})
\oplus({\bf 20',190})
\oplus({\bf 15,13090})
\oplus({\bf 15,17765})
\oplus({\bf 15,209})
\oplus({\bf 15,4845})
\oplus2({\bf 15,190})
\oplus({\bf 15,1})
\oplus({\bf 1,592515})
\oplus({\bf 1,17765})
\oplus({\bf 1,190})$\\
%
${\bf 3124550}$&=&
$({\bf 10,38760})
\oplus({\bf \overline{10},38760})
\oplus({\bf 6,125970})
\oplus({\bf 6,4845})
\oplus({\bf 15,77520})
\oplus({\bf 15,15504})
\oplus({\bf 1,167960})
\oplus({\bf 1,1140})$\\
%
${\bf 3223350}$&=&
$({\bf 336,20})
\oplus({\bf 105,1520})
\oplus({\bf 105,20})
\oplus({\bf 20',40964})
\oplus({\bf 20',1520})
\oplus({\bf 20',20})
\oplus({\bf 1,615296})
\oplus({\bf 1,40964})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 540''',1})
\oplus({\bf 196,209})
\oplus({\bf 196,1})
\oplus({\bf 50,8645})
\oplus({\bf 50,209})
\oplus({\bf 50,1})
\oplus({\bf 6,168245})
\oplus({\bf 6,8645})
\oplus({\bf 6,209})
\oplus({\bf 6,1})$\\
%
${\bf 3700125}$&=&
$({\bf 126,20})
\oplus({\bf \overline{126},20})
\oplus({\bf 50,1140})
\oplus({\bf 64,2640})
\oplus({\bf 64,1140})
\oplus2({\bf 64,20})
\oplus({\bf 10,1520})
\oplus({\bf 10,2640})
\oplus2({\bf 10,20})
\oplus({\bf \overline{10},1520})
\oplus({\bf \overline{10},2640})
\oplus2({\bf \overline{10},20})
\oplus({\bf 6,154224})
\oplus({\bf 6,80256})
\oplus({\bf 6,2640})
\oplus2({\bf 6,1140})
\oplus({\bf 175,190})
\oplus({\bf 175,1})
\oplus({\bf 45,209})
\oplus({\bf 45,190})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},209})
\oplus({\bf \overline{45},190})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',17765})
\oplus({\bf 20',4845})
\oplus({\bf 20',190})
\oplus({\bf 15,21546})
\oplus({\bf 15,17765})
\oplus2({\bf 15,209})
\oplus2({\bf 15,190})
\oplus({\bf 15,1})
\oplus({\bf 1,723520})
\oplus({\bf 1,17765})
\oplus({\bf 1,4845})$\\
%
${\bf 4508920}$&=&
$({\bf 729,1})
\oplus({\bf 105,209})
\oplus({\bf 105,1})
\oplus({\bf 175,209})
\oplus({\bf 175,190})
\oplus({\bf 175,1})
\oplus({\bf 84,209})
\oplus({\bf 84,1})
\oplus({\bf 20',8645})
\oplus({\bf 20',21546})
\oplus({\bf 20',13090})
\oplus3({\bf 20',209})
\oplus({\bf 20',190})
\oplus2({\bf 20',1})
\oplus({\bf 15,21546})
\oplus({\bf 15,209})
\oplus({\bf 15,190})
\oplus({\bf 1,965770})
\oplus({\bf 1,8645})
\oplus({\bf 1,21546})
\oplus({\bf 1,13090})
\oplus2({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 384,20})
\oplus({\bf 300,20})
\oplus({\bf 50,1520})
\oplus({\bf 50,2640})
\oplus2({\bf 50,20})
\oplus({\bf 64,1520})
\oplus({\bf 64,2640})
\oplus2({\bf 64,20})
\oplus({\bf 6,130416})
\oplus({\bf 6,142120})
\oplus2({\bf 6,1520})
\oplus2({\bf 6,2640})
\oplus2({\bf 6,20})$\\
%
${\bf 4636800}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,190})
\oplus({\bf 175,209})
\oplus({\bf 175,190})
\oplus({\bf 175,1})
\oplus({\bf 45,209})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},209})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',21546})
\oplus({\bf 20',17765})
\oplus({\bf 20',209})
\oplus2({\bf 20',190})
\oplus({\bf 15,8645})
\oplus({\bf 15,21546})
\oplus2({\bf 15,209})
\oplus({\bf 15,190})
\oplus({\bf 15,1})
\oplus({\bf 1,969969})
\oplus({\bf 1,21546})
\oplus({\bf 1,17765})
\oplus({\bf 1,190})
\oplus({\bf 384,20})
\oplus({\bf 126,20})
\oplus({\bf \overline{126},20})
\oplus({\bf 50,2640})
\oplus({\bf 50,1140})
\oplus({\bf 50,20})
\oplus({\bf 64,1520})
\oplus({\bf 64,2640})
\oplus2({\bf 64,20})
\oplus({\bf 10,1520})
\oplus({\bf 10,20})
\oplus({\bf \overline{10},1520})
\oplus({\bf \overline{10},20})
\oplus({\bf 6,130416})
\oplus({\bf 6,154224})
\oplus({\bf 6,1520})
\oplus2({\bf 6,2640})
\oplus({\bf 6,1140})
\oplus({\bf 6,20})$\\
%
${\bf 5200300}$&=&
$({\bf 10,92378})
\oplus({\bf \overline{10},92378'})
\oplus({\bf 6,125970})
\oplus({\bf 15,167960})
\oplus({\bf 1,77520})$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 10,92378'})
\oplus({\bf \overline{10},92378})
\oplus({\bf 6,125970})
\oplus({\bf 15,167960})
\oplus({\bf 1,77520})$\\
%
${\bf 5262400}$&=&
$({\bf 64,4845})
\oplus({\bf 64,190})
\oplus({\bf 10,17765})
\oplus({\bf 10,4845})
\oplus({\bf 10,190})
\oplus({\bf \overline{10},17765})
\oplus({\bf \overline{10},4845})
\oplus({\bf \overline{10},190})
\oplus({\bf 6,266475})
\oplus({\bf 6,209})
\oplus({\bf 6,38760})
\oplus({\bf 6,4845})
\oplus({\bf 6,190})
\oplus({\bf 6,1})
\oplus({\bf 45,1140})
\oplus({\bf \overline{45},1140})
\oplus({\bf 20',15504})
\oplus({\bf 20',20})
\oplus({\bf 15,80256})
\oplus({\bf 15,2640})
\oplus({\bf 15,15504})
\oplus2({\bf 15,1140})
\oplus({\bf 15,20})
\oplus({\bf 1,682176})
\oplus({\bf 1,15504})
\oplus({\bf 1,20})$\\
%
${\bf 5311735}$&=&
$({\bf 10,77520})
\oplus({\bf \overline{10},77520})
\oplus({\bf 6,167960})
\oplus({\bf 6,15504})
\oplus({\bf 15,125970})
\oplus({\bf 15,38760})
\oplus({\bf 1,92378})
\oplus({\bf 1,92378'})
\oplus({\bf 1,4845})$\\
%
${\bf 6662656}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,209})
\oplus({\bf 175,190})
\oplus({\bf 175,1})
\oplus({\bf 84,209})
\oplus({\bf 84,190})
\oplus({\bf 84,1})
\oplus({\bf 45,209})
\oplus({\bf 45,190})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},209})
\oplus({\bf \overline{45},190})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',21546})
\oplus({\bf 20',13090})
\oplus({\bf 20',17765})
\oplus2({\bf 20',209})
\oplus2({\bf 20',190})
\oplus({\bf 20',1})
\oplus({\bf 15,21546})
\oplus({\bf 15,13090})
\oplus({\bf 15,17765})
\oplus2({\bf 15,209})
\oplus2({\bf 15,190})
\oplus({\bf 15,1})
\oplus({\bf 1,1351680})
\oplus({\bf 1,21546})
\oplus({\bf 1,13090})
\oplus({\bf 1,17765})
\oplus({\bf 1,209})
\oplus({\bf 1,190})
\oplus({\bf 300,20})
\oplus({\bf 126,20})
\oplus({\bf 70,20})
\oplus({\bf \overline{126},20})
\oplus({\bf 50,2640})
\oplus({\bf 50,20})
\oplus({\bf \overline{70},20})
\oplus({\bf 64,1520})
\oplus2({\bf 64,2640})
\oplus({\bf 64,1140})
\oplus3({\bf 64,20})
\oplus({\bf 10,2640})
\oplus({\bf 10,20})
\oplus({\bf \overline{10},2640})
\oplus({\bf \overline{10},20})
\oplus({\bf 6,142120})
\oplus({\bf 6,154224})
\oplus({\bf 6,1520})
\oplus({\bf 6,117040})
\oplus3({\bf 6,2640})
\oplus({\bf 6,1140})
\oplus2({\bf 6,20})$\\
%
${\bf 7726160}$&=&
$({\bf 10,125970})
\oplus({\bf \overline{10},125970})
\oplus({\bf 6,92378})
\oplus({\bf 6,92378'})
\oplus({\bf 6,38760})
\oplus({\bf 15,167960})
\oplus({\bf 15,77520})
\oplus({\bf 1,167960})
\oplus({\bf 1,15504})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{18}$(R)}
}
\label{Table:Branching-rules-D13_D4-D9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_D4-D9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 1,18})
\oplus({\bf 8_{v},1})$\\
%
${\bf 325}$&=&
$({\bf 28,1})
\oplus({\bf 1,153})
\oplus({\bf 8_{v},18})$\\
%
${\bf 350}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},18})$\\
%
${\bf 2600}$&=&
$({\bf 28,18})
\oplus({\bf 1,816})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},153})$\\
%
${\bf 3250}$&=&
$({\bf 35_{v},18})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},170})
\oplus({\bf 8_{v},1})$\\
%
${\bf 4096}$&=&
$({\bf 8_{s},256})
\oplus({\bf 8_{c},\overline{256}})$\\
%
${\bf \overline{4096}}$&=&
$({\bf 8_{c},256})
\oplus({\bf 8_{s},\overline{256}})$\\
%
${\bf 5824}$&=&
$({\bf 35_{v},18})
\oplus({\bf 28,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},170})
\oplus({\bf 8_{v},153})
\oplus({\bf 8_{v},1})$\\
%
${\bf 14950}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,153})
\oplus({\bf 1,3060})
\oplus({\bf 56_{v},18})
\oplus({\bf 8_{v},816})$\\
%
${\bf 23400}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},170})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,5814})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},18})
\oplus({\bf 8_{v},1122})
\oplus({\bf 8_{v},18})$\\
%
${\bf 37674}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},170})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,153})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},18})
\oplus({\bf 8_{v},1920})
\oplus({\bf 8_{v},18})$\\
%
${\bf 52325}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},153})
\oplus({\bf 28,170})
\oplus({\bf 28,153})
\oplus({\bf 28,1})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})
\oplus({\bf 160_{v},18})
\oplus({\bf 56_{v},18})
\oplus({\bf 8_{v},1920})
\oplus({\bf 8_{v},816})
\oplus({\bf 8_{v},18})$\\
%
${\bf 60750}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},170})
\oplus({\bf 35_{v},153})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,170})
\oplus({\bf 28,1})
\oplus({\bf 1,14212})
\oplus({\bf 1,170})
\oplus({\bf 1,153})
\oplus({\bf 112_{v},18})
\oplus({\bf 160_{v},18})
\oplus({\bf 8_{v},1122})
\oplus({\bf 8_{v},1920})
\oplus2({\bf 8_{v},18})$\\
%
${\bf 65780}$&=&
$({\bf 35_{c},18})
\oplus({\bf 35_{s},18})
\oplus({\bf 28,816})
\oplus({\bf 1,8568})
\oplus({\bf 56_{v},153})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},3060})$\\
%
${\bf 102400}$&=&
$({\bf 56_{c},\overline{256}})
\oplus({\bf 8_{c},\overline{4352}})
\oplus({\bf 8_{c},\overline{256}})
\oplus({\bf 56_{s},256})
\oplus({\bf 8_{s},4352})
\oplus({\bf 8_{s},256})$\\
%
${\bf \overline{102400}}$&=&
$({\bf 56_{c},256})
\oplus({\bf 8_{c},4352})
\oplus({\bf 8_{c},256})
\oplus({\bf 56_{s},\overline{256}})
\oplus({\bf 8_{s},\overline{4352}})
\oplus({\bf 8_{s},\overline{256}})$\\
%
${\bf 139230}$&=&
$({\bf 294_{v},18})
\oplus({\bf 35_{v},1122})
\oplus({\bf 35_{v},18})
\oplus({\bf 1,25194})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},170})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},5814})
\oplus({\bf 8_{v},170})
\oplus({\bf 8_{v},1})$\\
%
${\bf 230230}$&=&
$({\bf 35_{c},153})
\oplus({\bf 35_{s},153})
\oplus({\bf 28,3060})
\oplus({\bf 28,1})
\oplus({\bf 1,18564})
\oplus({\bf 56_{v},816})
\oplus({\bf 56_{v},18})
\oplus({\bf 8_{v},8568})$\\
%
${\bf 320320}$&=&
$({\bf 350,18})
\oplus({\bf 35_{v},816})
\oplus({\bf 35_{c},18})
\oplus({\bf 35_{s},18})
\oplus({\bf 28,1920})
\oplus({\bf 28,816})
\oplus({\bf 28,18})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},153})
\oplus({\bf 56_{v},170})
\oplus({\bf 56_{v},153})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},11475})
\oplus({\bf 8_{v},3060})
\oplus({\bf 8_{v},153})$\\
%
${\bf 450450}$&=&
$({\bf 300,18})
\oplus({\bf 350,18})
\oplus({\bf 35_{v},1920})
\oplus({\bf 35_{v},18})
\oplus({\bf 28,1920})
\oplus({\bf 28,816})
\oplus({\bf 28,18})
\oplus({\bf 1,67830})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},170})
\oplus({\bf 160_{v},153})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},153})
\oplus({\bf 8_{v},8550})
\oplus({\bf 8_{v},11475})
\oplus({\bf 8_{v},170})
\oplus({\bf 8_{v},153})
\oplus({\bf 8_{v},1})$\\
%
${\bf 465920}$&=&
$({\bf 294_{v},18})
\oplus({\bf 567_{v},18})
\oplus({\bf 35_{v},1122})
\oplus({\bf 35_{v},1920})
\oplus2({\bf 35_{v},18})
\oplus({\bf 28,1122})
\oplus({\bf 28,18})
\oplus({\bf 1,78336})
\oplus({\bf 1,1122})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},170})
\oplus({\bf 112_{v},153})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},170})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},5814})
\oplus({\bf 8_{v},14212})
\oplus2({\bf 8_{v},170})
\oplus({\bf 8_{v},153})
\oplus({\bf 8_{v},1})$\\
%
${\bf 523250}$&=&
$({\bf 567_{v},18})
\oplus({\bf 300,18})
\oplus({\bf 35_{v},1122})
\oplus({\bf 35_{v},1920})
\oplus2({\bf 35_{v},18})
\oplus({\bf 28,1920})
\oplus({\bf 28,18})
\oplus({\bf 1,84150})
\oplus({\bf 1,1122})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},170})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},170})
\oplus({\bf 160_{v},153})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},14212})
\oplus({\bf 8_{v},8550})
\oplus2({\bf 8_{v},170})
\oplus({\bf 8_{v},153})
\oplus({\bf 8_{v},1})$\\
%
${\bf 581256}$&=&
$({\bf 567_{v},18})
\oplus({\bf 350,18})
\oplus({\bf 35_{v},1920})
\oplus({\bf 35_{v},816})
\oplus({\bf 35_{v},18})
\oplus({\bf 28,1122})
\oplus({\bf 28,1920})
\oplus2({\bf 28,18})
\oplus({\bf 1,90288})
\oplus({\bf 1,1920})
\oplus({\bf 1,816})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},153})
\oplus({\bf 160_{v},170})
\oplus({\bf 160_{v},153})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},170})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},14212})
\oplus({\bf 8_{v},11475})
\oplus({\bf 8_{v},170})
\oplus2({\bf 8_{v},153})$\\
%
${\bf 657800}$&=&
$({\bf 35_{c},816})
\oplus({\bf 35_{s},816})
\oplus({\bf 28,8568})
\oplus({\bf 28,18})
\oplus({\bf 1,31824})
\oplus({\bf 56_{v},3060})
\oplus({\bf 56_{v},153})
\oplus({\bf 8_{v},18564})
\oplus({\bf 8_{v},1})$\\
%
${\bf 712530}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},170})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},5814})
\oplus({\bf 35_{v},170})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,94962})
\oplus({\bf 1,5814})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},18})
\oplus({\bf 112_{v},1122})
\oplus({\bf 112_{v},18})
\oplus({\bf 8_{v},25194})
\oplus({\bf 8_{v},1122})
\oplus({\bf 8_{v},18})$\\
%
${\bf 1224704}$&=&
$({\bf 160_{s},256})
\oplus({\bf 56_{s},4352})
\oplus({\bf 56_{s},256})
\oplus({\bf 8_{s},34560})
\oplus({\bf 8_{s},4352})
\oplus({\bf 8_{s},256})
\oplus({\bf 160_{c},\overline{256}})
\oplus({\bf 56_{c},\overline{4352}})
\oplus({\bf 56_{c},\overline{256}})
\oplus({\bf 8_{c},\overline{34560}})
\oplus({\bf 8_{c},\overline{4352}})
\oplus({\bf 8_{c},\overline{256}})$\\
%
${\bf \overline{1224704}}$&=&
$({\bf 160_{c},256})
\oplus({\bf 56_{c},4352})
\oplus({\bf 56_{c},256})
\oplus({\bf 8_{c},34560})
\oplus({\bf 8_{c},4352})
\oplus({\bf 8_{c},256})
\oplus({\bf 160_{s},\overline{256}})
\oplus({\bf 56_{s},\overline{4352}})
\oplus({\bf 56_{s},\overline{256}})
\oplus({\bf 8_{s},\overline{34560}})
\oplus({\bf 8_{s},\overline{4352}})
\oplus({\bf 8_{s},\overline{256}})$\\
%
${\bf 1331200}$&=&
$({\bf 224_{vs},256})
\oplus({\bf 56_{s},4352})
\oplus({\bf 56_{s},256})
\oplus({\bf 8_{s},39168})
\oplus({\bf 8_{s},4352})
\oplus({\bf 8_{s},256})
\oplus({\bf 224_{vc},\overline{256}})
\oplus({\bf 56_{c},\overline{4352}})
\oplus({\bf 56_{c},\overline{256}})
\oplus({\bf 8_{c},\overline{39168}})
\oplus({\bf 8_{c},\overline{4352}})
\oplus({\bf 8_{c},\overline{256}})$\\
%
${\bf \overline{1331200}}$&=&
$({\bf 224_{vc},256})
\oplus({\bf 56_{c},4352})
\oplus({\bf 56_{c},256})
\oplus({\bf 8_{c},39168})
\oplus({\bf 8_{c},4352})
\oplus({\bf 8_{c},256})
\oplus({\bf 224_{vs},\overline{256}})
\oplus({\bf 56_{s},\overline{4352}})
\oplus({\bf 56_{s},\overline{256}})
\oplus({\bf 8_{s},\overline{39168}})
\oplus({\bf 8_{s},\overline{4352}})
\oplus({\bf 8_{s},\overline{256}})$\\
%
${\bf 1465100}$&=&
$({\bf 350,153})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},3060})
\oplus({\bf 35_{c},170})
\oplus({\bf 35_{c},153})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},170})
\oplus({\bf 35_{s},153})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,11475})
\oplus({\bf 28,3060})
\oplus({\bf 28,153})
\oplus({\bf 1,132600})
\oplus({\bf 1,3060})
\oplus({\bf 224_{cv},18})
\oplus({\bf 224_{sv},18})
\oplus({\bf 160_{v},816})
\oplus({\bf 56_{v},1920})
\oplus({\bf 56_{v},816})
\oplus2({\bf 56_{v},18})
\oplus({\bf 8_{v},45696})
\oplus({\bf 8_{v},8568})
\oplus({\bf 8_{v},816})$\\
%
${\bf 1562275}$&=&
$({\bf 35_{c},3060})
\oplus({\bf 35_{s},3060})
\oplus({\bf 28,18564})
\oplus({\bf 28,153})
\oplus({\bf 1,43758})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},8568})
\oplus({\bf 56_{v},816})
\oplus({\bf 8_{v},31824})
\oplus({\bf 8_{v},18})$\\
%
${\bf 1863225}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,170})
\oplus({\bf 300,1})
\oplus({\bf 350,153})
\oplus({\bf 35_{v},8550})
\oplus({\bf 35_{v},170})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,11475})
\oplus({\bf 28,153})
\oplus({\bf 1,188955})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},18})
\oplus({\bf 160_{v},1920})
\oplus({\bf 160_{v},18})
\oplus({\bf 56_{v},816})
\oplus({\bf 8_{v},67830})
\oplus({\bf 8_{v},1920})
\oplus({\bf 8_{v},18})$\\
%
${\bf 2334500}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},170})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,153})
\oplus({\bf 35_{v},14212})
\oplus({\bf 35_{v},170})
\oplus({\bf 35_{v},153})
\oplus({\bf 28,8550})
\oplus({\bf 28,170})
\oplus({\bf 28,1})
\oplus({\bf 1,261800})
\oplus({\bf 1,14212})
\oplus({\bf 1,153})
\oplus({\bf 1400_{v},18})
\oplus({\bf 112_{v},1122})
\oplus({\bf 112_{v},18})
\oplus({\bf 160_{v},1920})
\oplus({\bf 160_{v},18})
\oplus({\bf 8_{v},84150})
\oplus({\bf 8_{v},1122})
\oplus({\bf 8_{v},1920})
\oplus({\bf 8_{v},18})$\\
%
${\bf 2884050}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},170})
\oplus({\bf 294_{v},153})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},170})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},5814})
\oplus({\bf 35_{v},14212})
\oplus2({\bf 35_{v},170})
\oplus({\bf 35_{v},153})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,5814})
\oplus({\bf 28,170})
\oplus({\bf 28,1})
\oplus({\bf 1,352716})
\oplus({\bf 1,5814})
\oplus({\bf 1,14212})
\oplus({\bf 1,170})
\oplus({\bf 1,153})
\oplus({\bf 672'_{v},18})
\oplus({\bf 1568_{v},18})
\oplus({\bf 112_{v},1122})
\oplus({\bf 112_{v},1920})
\oplus2({\bf 112_{v},18})
\oplus({\bf 160_{v},1122})
\oplus({\bf 160_{v},18})
\oplus({\bf 8_{v},25194})
\oplus({\bf 8_{v},78336})
\oplus2({\bf 8_{v},1122})
\oplus({\bf 8_{v},1920})
\oplus2({\bf 8_{v},18})$\\
%
${\bf 3095820}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,153})
\oplus({\bf 350,170})
\oplus({\bf 350,153})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},11475})
\oplus({\bf 35_{v},153})
\oplus({\bf 35_{c},153})
\oplus({\bf 35_{s},153})
\oplus({\bf 28,8550})
\oplus({\bf 28,11475})
\oplus({\bf 28,170})
\oplus({\bf 28,3060})
\oplus({\bf 28,153})
\oplus({\bf 28,1})
\oplus({\bf 1,302328})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})
\oplus({\bf 840_{v},18})
\oplus({\bf 224_{cv},18})
\oplus({\bf 224_{sv},18})
\oplus({\bf 160_{v},1920})
\oplus({\bf 160_{v},816})
\oplus({\bf 160_{v},18})
\oplus({\bf 56_{v},1920})
\oplus({\bf 56_{v},816})
\oplus({\bf 56_{v},18})
\oplus({\bf 8_{v},67830})
\oplus({\bf 8_{v},45696})
\oplus({\bf 8_{v},1920})
\oplus({\bf 8_{v},816})
\oplus({\bf 8_{v},18})$\\
%
${\bf 3124550}$&=&
$({\bf 35_{c},8568})
\oplus({\bf 35_{s},8568})
\oplus({\bf 28,31824})
\oplus({\bf 28,816})
\oplus({\bf 1,24310})
\oplus({\bf 1,\overline{24310}})
\oplus({\bf 1,18})
\oplus({\bf 56_{v},18564})
\oplus({\bf 56_{v},3060})
\oplus({\bf 8_{v},43758})
\oplus({\bf 8_{v},153})$\\
%
${\bf 3223350}$&=&
$({\bf 1386_{v},18})
\oplus({\bf 294_{v},1122})
\oplus({\bf 294_{v},18})
\oplus({\bf 35_{v},25194})
\oplus({\bf 35_{v},1122})
\oplus({\bf 35_{v},18})
\oplus({\bf 1,319770})
\oplus({\bf 1,25194})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},170})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},5814})
\oplus({\bf 112_{v},170})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},94962})
\oplus({\bf 8_{v},5814})
\oplus({\bf 8_{v},170})
\oplus({\bf 8_{v},1})$\\
%
${\bf 3700125}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},153})
\oplus({\bf 350,170})
\oplus({\bf 350,153})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},11475})
\oplus({\bf 35_{v},3060})
\oplus({\bf 35_{v},153})
\oplus({\bf 35_{c},170})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},170})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,14212})
\oplus({\bf 28,11475})
\oplus({\bf 28,170})
\oplus2({\bf 28,153})
\oplus({\bf 1,373065})
\oplus({\bf 1,11475})
\oplus({\bf 1,3060})
\oplus({\bf 1296_{v},18})
\oplus({\bf 112_{v},816})
\oplus({\bf 224_{cv},18})
\oplus({\bf 224_{sv},18})
\oplus({\bf 160_{v},1920})
\oplus({\bf 160_{v},816})
\oplus({\bf 160_{v},18})
\oplus({\bf 56_{v},1122})
\oplus({\bf 56_{v},1920})
\oplus2({\bf 56_{v},18})
\oplus({\bf 8_{v},90288})
\oplus({\bf 8_{v},45696})
\oplus({\bf 8_{v},1920})
\oplus2({\bf 8_{v},816})$\\
%
${\bf 4508920}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},170})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},170})
\oplus({\bf 567_{v},153})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,170})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},5814})
\oplus({\bf 35_{v},14212})
\oplus({\bf 35_{v},8550})
\oplus3({\bf 35_{v},170})
\oplus({\bf 35_{v},153})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,14212})
\oplus({\bf 28,170})
\oplus({\bf 28,153})
\oplus({\bf 1,520506})
\oplus({\bf 1,5814})
\oplus({\bf 1,14212})
\oplus({\bf 1,8550})
\oplus2({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},18})
\oplus({\bf 1400_{v},18})
\oplus({\bf 112_{v},1122})
\oplus({\bf 112_{v},1920})
\oplus2({\bf 112_{v},18})
\oplus({\bf 160_{v},1122})
\oplus({\bf 160_{v},1920})
\oplus2({\bf 160_{v},18})
\oplus({\bf 8_{v},78336})
\oplus({\bf 8_{v},84150})
\oplus2({\bf 8_{v},1122})
\oplus2({\bf 8_{v},1920})
\oplus2({\bf 8_{v},18})$\\
%
${\bf 4636800}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},153})
\oplus({\bf 567_{v},170})
\oplus({\bf 567_{v},153})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,170})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},14212})
\oplus({\bf 35_{v},11475})
\oplus({\bf 35_{v},170})
\oplus2({\bf 35_{v},153})
\oplus({\bf 28,5814})
\oplus({\bf 28,14212})
\oplus2({\bf 28,170})
\oplus({\bf 28,153})
\oplus({\bf 28,1})
\oplus({\bf 1,516800})
\oplus({\bf 1,14212})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})
\oplus({\bf 1568_{v},18})
\oplus({\bf 1296_{v},18})
\oplus({\bf 112_{v},1920})
\oplus({\bf 112_{v},816})
\oplus({\bf 112_{v},18})
\oplus({\bf 160_{v},1122})
\oplus({\bf 160_{v},1920})
\oplus2({\bf 160_{v},18})
\oplus({\bf 56_{v},1122})
\oplus({\bf 56_{v},18})
\oplus({\bf 8_{v},78336})
\oplus({\bf 8_{v},90288})
\oplus({\bf 8_{v},1122})
\oplus2({\bf 8_{v},1920})
\oplus({\bf 8_{v},816})
\oplus({\bf 8_{v},18})$\\
%
${\bf 5200300}$&=&
$({\bf 35_{c},\overline{24310}})
\oplus({\bf 35_{s},24310})
\oplus({\bf 28,31824})
\oplus({\bf 1,8568})
\oplus({\bf 56_{v},43758})
\oplus({\bf 8_{v},18564})$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 35_{c},24310})
\oplus({\bf 35_{s},\overline{24310}})
\oplus({\bf 28,31824})
\oplus({\bf 1,8568})
\oplus({\bf 56_{v},43758})
\oplus({\bf 8_{v},18564})$\\
%
${\bf 5262400}$&=&
$({\bf 350,816})
\oplus({\bf 350,18})
\oplus({\bf 35_{v},8568})
\oplus({\bf 35_{c},1920})
\oplus({\bf 35_{c},816})
\oplus({\bf 35_{c},18})
\oplus({\bf 35_{s},1920})
\oplus({\bf 35_{s},816})
\oplus({\bf 35_{s},18})
\oplus({\bf 28,45696})
\oplus({\bf 28,8568})
\oplus({\bf 28,816})
\oplus({\bf 28,18})
\oplus({\bf 1,293760})
\oplus({\bf 1,8568})
\oplus({\bf 224_{cv},153})
\oplus({\bf 224_{sv},153})
\oplus({\bf 160_{v},3060})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},11475})
\oplus({\bf 56_{v},170})
\oplus({\bf 56_{v},3060})
\oplus2({\bf 56_{v},153})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},132600})
\oplus({\bf 8_{v},18564})
\oplus({\bf 8_{v},3060})$\\
%
${\bf 5311735}$&=&
$({\bf 35_{c},18564})
\oplus({\bf 35_{s},18564})
\oplus({\bf 28,43758})
\oplus({\bf 28,3060})
\oplus({\bf 1,43758})
\oplus({\bf 1,153})
\oplus({\bf 56_{v},31824})
\oplus({\bf 56_{v},8568})
\oplus({\bf 8_{v},24310})
\oplus({\bf 8_{v},\overline{24310}})
\oplus({\bf 8_{v},816})$\\
%
${\bf 6662656}$&=&
$({\bf 4096,1})
\oplus({\bf 567_{v},170})
\oplus({\bf 567_{v},153})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,170})
\oplus({\bf 300,153})
\oplus({\bf 300,1})
\oplus({\bf 350,170})
\oplus({\bf 350,153})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},14212})
\oplus({\bf 35_{v},8550})
\oplus({\bf 35_{v},11475})
\oplus2({\bf 35_{v},170})
\oplus2({\bf 35_{v},153})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,14212})
\oplus({\bf 28,8550})
\oplus({\bf 28,11475})
\oplus2({\bf 28,170})
\oplus2({\bf 28,153})
\oplus({\bf 28,1})
\oplus({\bf 1,709632})
\oplus({\bf 1,14212})
\oplus({\bf 1,8550})
\oplus({\bf 1,11475})
\oplus({\bf 1,170})
\oplus({\bf 1,153})
\oplus({\bf 1400_{v},18})
\oplus({\bf 1296_{v},18})
\oplus({\bf 112_{v},1920})
\oplus({\bf 112_{v},18})
\oplus({\bf 840_{v},18})
\oplus({\bf 160_{v},1122})
\oplus2({\bf 160_{v},1920})
\oplus({\bf 160_{v},816})
\oplus3({\bf 160_{v},18})
\oplus({\bf 56_{v},1920})
\oplus({\bf 56_{v},18})
\oplus({\bf 8_{v},84150})
\oplus({\bf 8_{v},90288})
\oplus({\bf 8_{v},1122})
\oplus({\bf 8_{v},67830})
\oplus3({\bf 8_{v},1920})
\oplus({\bf 8_{v},816})
\oplus2({\bf 8_{v},18})$\\
%
${\bf 7726160}$&=&
$({\bf 35_{c},31824})
\oplus({\bf 35_{s},31824})
\oplus({\bf 28,24310})
\oplus({\bf 28,\overline{24310}})
\oplus({\bf 28,8568})
\oplus({\bf 1,31824})
\oplus({\bf 1,816})
\oplus({\bf 56_{v},43758})
\oplus({\bf 56_{v},18564})
\oplus({\bf 8_{v},43758})
\oplus({\bf 8_{v},3060})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{16}$(R)}
}
\label{Table:Branching-rules-D13_D5-D8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_D5-D8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 1,16})
\oplus({\bf 10,1})$\\
%
${\bf 325}$&=&
$({\bf 45,1})
\oplus({\bf 1,120})
\oplus({\bf 10,16})$\\
%
${\bf 350}$&=&
$({\bf 54,1})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 10,16})$\\
%
${\bf 2600}$&=&
$({\bf 45,16})
\oplus({\bf 1,560})
\oplus({\bf 120,1})
\oplus({\bf 10,120})$\\
%
${\bf 3250}$&=&
$({\bf 54,16})
\oplus({\bf 1,800})
\oplus({\bf 1,16})
\oplus({\bf 210',1})
\oplus({\bf 10,135})
\oplus({\bf 10,1})$\\
%
${\bf 4096}$&=&
$({\bf 16,128'})
\oplus({\bf \overline{16},128})$\\
%
${\bf \overline{4096}}$&=&
$({\bf \overline{16},128'})
\oplus({\bf 16,128})$\\
%
${\bf 5824}$&=&
$({\bf 54,16})
\oplus({\bf 45,16})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 320,1})
\oplus({\bf 10,135})
\oplus({\bf 10,120})
\oplus({\bf 10,1})$\\
%
${\bf 14950}$&=&
$({\bf 210,1})
\oplus({\bf 45,120})
\oplus({\bf 1,1820})
\oplus({\bf 120,16})
\oplus({\bf 10,560})$\\
%
${\bf 23400}$&=&
$({\bf 660,1})
\oplus({\bf 54,135})
\oplus({\bf 54,1})
\oplus({\bf 1,3740})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 210',16})
\oplus({\bf 10,800})
\oplus({\bf 10,16})$\\
%
${\bf 37674}$&=&
$({\bf 770,1})
\oplus({\bf 54,135})
\oplus({\bf 54,1})
\oplus({\bf 45,120})
\oplus({\bf 1,5304})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 320,16})
\oplus({\bf 10,1344})
\oplus({\bf 10,16})$\\
%
${\bf 52325}$&=&
$({\bf 945,1})
\oplus({\bf 54,120})
\oplus({\bf 45,135})
\oplus({\bf 45,120})
\oplus({\bf 45,1})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})
\oplus({\bf 320,16})
\oplus({\bf 120,16})
\oplus({\bf 10,1344})
\oplus({\bf 10,560})
\oplus({\bf 10,16})$\\
%
${\bf 60750}$&=&
$({\bf 1386,1})
\oplus({\bf 54,135})
\oplus({\bf 54,120})
\oplus({\bf 54,1})
\oplus({\bf 45,135})
\oplus({\bf 45,1})
\oplus({\bf 1,8925})
\oplus({\bf 1,135})
\oplus({\bf 1,120})
\oplus({\bf 210',16})
\oplus({\bf 320,16})
\oplus({\bf 10,800})
\oplus({\bf 10,1344})
\oplus2({\bf 10,16})$\\
%
${\bf 65780}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,120})
\oplus({\bf 10,1820})
\oplus({\bf 210,16})
\oplus({\bf 45,560})
\oplus({\bf 1,4368})$\\
%
${\bf 102400}$&=&
$({\bf \overline{144},128})
\oplus({\bf \overline{16},1920})
\oplus({\bf \overline{16},128})
\oplus({\bf 144,128'})
\oplus({\bf 16,1920'})
\oplus({\bf 16,128'})$\\
%
${\bf \overline{102400}}$&=&
$({\bf \overline{144},128'})
\oplus({\bf \overline{16},1920'})
\oplus({\bf \overline{16},128'})
\oplus({\bf 144,128})
\oplus({\bf 16,1920})
\oplus({\bf 16,128})$\\
%
${\bf 139230}$&=&
$({\bf 1782,1})
\oplus({\bf 210',135})
\oplus({\bf 210',1})
\oplus({\bf 10,3740})
\oplus({\bf 10,135})
\oplus({\bf 10,1})
\oplus({\bf 660,16})
\oplus({\bf 54,800})
\oplus({\bf 54,16})
\oplus({\bf 1,14688})
\oplus({\bf 1,800})
\oplus({\bf 1,16})$\\
%
${\bf 230230}$&=&
$({\bf 126,16})
\oplus({\bf \overline{126},16})
\oplus({\bf 120,560})
\oplus({\bf 10,4368})
\oplus({\bf 210,120})
\oplus({\bf 210,1})
\oplus({\bf 45,1820})
\oplus({\bf 1,8008})$\\
%
${\bf 320320}$&=&
$({\bf 1728,1})
\oplus({\bf 320,120})
\oplus({\bf 120,135})
\oplus({\bf 120,120})
\oplus({\bf 120,1})
\oplus({\bf 10,7020})
\oplus({\bf 10,1820})
\oplus({\bf 10,120})
\oplus({\bf 945,16})
\oplus({\bf 54,560})
\oplus({\bf 210,16})
\oplus({\bf 45,1344})
\oplus({\bf 45,560})
\oplus({\bf 45,16})
\oplus({\bf 1,24192})
\oplus({\bf 1,560})$\\
%
${\bf 450450}$&=&
$({\bf 2970,1})
\oplus({\bf 320,135})
\oplus({\bf 320,120})
\oplus({\bf 320,1})
\oplus({\bf 120,120})
\oplus({\bf 10,5304})
\oplus({\bf 10,7020})
\oplus({\bf 10,135})
\oplus({\bf 10,120})
\oplus({\bf 10,1})
\oplus({\bf 770,16})
\oplus({\bf 945,16})
\oplus({\bf 54,1344})
\oplus({\bf 54,16})
\oplus({\bf 45,1344})
\oplus({\bf 45,560})
\oplus({\bf 45,16})
\oplus({\bf 1,36720})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 465920}$&=&
$({\bf 4608,1})
\oplus({\bf 210',135})
\oplus({\bf 210',120})
\oplus({\bf 210',1})
\oplus({\bf 320,135})
\oplus({\bf 320,1})
\oplus({\bf 10,3740})
\oplus({\bf 10,8925})
\oplus2({\bf 10,135})
\oplus({\bf 10,120})
\oplus({\bf 10,1})
\oplus({\bf 660,16})
\oplus({\bf 1386,16})
\oplus({\bf 54,800})
\oplus({\bf 54,1344})
\oplus2({\bf 54,16})
\oplus({\bf 45,800})
\oplus({\bf 45,16})
\oplus({\bf 1,44352})
\oplus({\bf 1,800})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 523250}$&=&
$({\bf 4410,1})
\oplus({\bf 210',135})
\oplus({\bf 210',1})
\oplus({\bf 320,135})
\oplus({\bf 320,120})
\oplus({\bf 320,1})
\oplus({\bf 10,8925})
\oplus({\bf 10,5304})
\oplus2({\bf 10,135})
\oplus({\bf 10,120})
\oplus({\bf 10,1})
\oplus({\bf 1386,16})
\oplus({\bf 770,16})
\oplus({\bf 54,800})
\oplus({\bf 54,1344})
\oplus2({\bf 54,16})
\oplus({\bf 45,1344})
\oplus({\bf 45,16})
\oplus({\bf 1,46800})
\oplus({\bf 1,800})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})$\\
%
${\bf 581256}$&=&
$({\bf 4312,1})
\oplus({\bf 210',120})
\oplus({\bf 320,135})
\oplus({\bf 320,120})
\oplus({\bf 320,1})
\oplus({\bf 120,135})
\oplus({\bf 120,1})
\oplus({\bf 10,8925})
\oplus({\bf 10,7020})
\oplus({\bf 10,135})
\oplus2({\bf 10,120})
\oplus({\bf 1386,16})
\oplus({\bf 945,16})
\oplus({\bf 54,1344})
\oplus({\bf 54,560})
\oplus({\bf 54,16})
\oplus({\bf 45,800})
\oplus({\bf 45,1344})
\oplus2({\bf 45,16})
\oplus({\bf 1,49504})
\oplus({\bf 1,1344})
\oplus({\bf 1,560})$\\
%
${\bf 657800}$&=&
$({\bf 126,120})
\oplus({\bf \overline{126},120})
\oplus({\bf 120,1820})
\oplus({\bf 120,1})
\oplus({\bf 10,8008})
\oplus({\bf 210,560})
\oplus({\bf 210,16})
\oplus({\bf 45,4368})
\oplus({\bf 1,11440})$\\
%
${\bf 712530}$&=&
$({\bf 1782,16})
\oplus({\bf 210',800})
\oplus({\bf 210',16})
\oplus({\bf 10,14688})
\oplus({\bf 10,800})
\oplus({\bf 10,16})
\oplus({\bf 4290,1})
\oplus({\bf 660,135})
\oplus({\bf 660,1})
\oplus({\bf 54,3740})
\oplus({\bf 54,135})
\oplus({\bf 54,1})
\oplus({\bf 1,50388})
\oplus({\bf 1,3740})
\oplus({\bf 1,135})
\oplus({\bf 1,1})$\\
%
${\bf 1224704}$&=&
$({\bf 560,128'})
\oplus({\bf 144,1920'})
\oplus({\bf 144,128'})
\oplus({\bf 16,13312'})
\oplus({\bf 16,1920'})
\oplus({\bf 16,128'})
\oplus({\bf \overline{560},128})
\oplus({\bf \overline{144},1920})
\oplus({\bf \overline{144},128})
\oplus({\bf \overline{16},13312})
\oplus({\bf \overline{16},1920})
\oplus({\bf \overline{16},128})$\\
%
${\bf \overline{1224704}}$&=&
$({\bf \overline{560},128'})
\oplus({\bf \overline{144},1920'})
\oplus({\bf \overline{144},128'})
\oplus({\bf \overline{16},13312'})
\oplus({\bf \overline{16},1920'})
\oplus({\bf \overline{16},128'})
\oplus({\bf 560,128})
\oplus({\bf 144,1920})
\oplus({\bf 144,128})
\oplus({\bf 16,13312})
\oplus({\bf 16,1920})
\oplus({\bf 16,128})$\\
%
${\bf 1331200}$&=&
$({\bf 720,128'})
\oplus({\bf 144,1920'})
\oplus({\bf 144,128'})
\oplus({\bf 16,15360'})
\oplus({\bf 16,1920'})
\oplus({\bf 16,128'})
\oplus({\bf \overline{720},128})
\oplus({\bf \overline{144},1920})
\oplus({\bf \overline{144},128})
\oplus({\bf \overline{16},15360})
\oplus({\bf \overline{16},1920})
\oplus({\bf \overline{16},128})$\\
%
${\bf \overline{1331200}}$&=&
$({\bf \overline{720},128'})
\oplus({\bf \overline{144},1920'})
\oplus({\bf \overline{144},128'})
\oplus({\bf \overline{16},15360'})
\oplus({\bf \overline{16},1920'})
\oplus({\bf \overline{16},128'})
\oplus({\bf 720,128})
\oplus({\bf 144,1920})
\oplus({\bf 144,128})
\oplus({\bf 16,15360})
\oplus({\bf 16,1920})
\oplus({\bf 16,128})$\\
%
${\bf 1465100}$&=&
$({\bf 1728,16})
\oplus({\bf 320,560})
\oplus({\bf 126,16})
\oplus({\bf \overline{126},16})
\oplus({\bf 120,1344})
\oplus({\bf 120,560})
\oplus({\bf 120,16})
\oplus({\bf 10,24192})
\oplus({\bf 10,4368})
\oplus({\bf 10,560})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,120})
\oplus({\bf 54,1820})
\oplus({\bf 210,135})
\oplus({\bf 210,120})
\oplus({\bf 210,1})
\oplus({\bf 45,7020})
\oplus({\bf 45,1820})
\oplus({\bf 45,120})
\oplus({\bf 1,60060})
\oplus({\bf 1,1820})$\\
%
${\bf 1562275}$&=&
$({\bf 126,560})
\oplus({\bf \overline{126},560})
\oplus({\bf 120,4368})
\oplus({\bf 120,16})
\oplus({\bf 10,11440})
\oplus({\bf 210,1820})
\oplus({\bf 210,120})
\oplus({\bf 45,8008})
\oplus({\bf 45,1})
\oplus({\bf 1,6435})
\oplus({\bf 1,6435'})$\\
%
${\bf 1863225}$&=&
$({\bf 2970,16})
\oplus({\bf 320,1344})
\oplus({\bf 320,16})
\oplus({\bf 120,560})
\oplus({\bf 10,36720})
\oplus({\bf 10,1344})
\oplus({\bf 10,16})
\oplus({\bf 4125,1})
\oplus({\bf 770,135})
\oplus({\bf 770,1})
\oplus({\bf 945,120})
\oplus({\bf 54,5304})
\oplus({\bf 54,135})
\oplus({\bf 54,1})
\oplus({\bf 45,7020})
\oplus({\bf 45,120})
\oplus({\bf 1,89760})
\oplus({\bf 1,5304})
\oplus({\bf 1,135})
\oplus({\bf 1,1})$\\
%
${\bf 2334500}$&=&
$({\bf 4410,16})
\oplus({\bf 210',800})
\oplus({\bf 210',16})
\oplus({\bf 320,1344})
\oplus({\bf 320,16})
\oplus({\bf 10,46800})
\oplus({\bf 10,800})
\oplus({\bf 10,1344})
\oplus({\bf 10,16})
\oplus({\bf 7644,1})
\oplus({\bf 1386,135})
\oplus({\bf 1386,1})
\oplus({\bf 770,120})
\oplus({\bf 54,8925})
\oplus({\bf 54,135})
\oplus({\bf 54,120})
\oplus({\bf 45,5304})
\oplus({\bf 45,135})
\oplus({\bf 45,1})
\oplus({\bf 1,129675})
\oplus({\bf 1,8925})
\oplus({\bf 1,120})$\\
%
${\bf 2884050}$&=&
$({\bf 1782,16})
\oplus({\bf 4608,16})
\oplus({\bf 210',800})
\oplus({\bf 210',1344})
\oplus2({\bf 210',16})
\oplus({\bf 320,800})
\oplus({\bf 320,16})
\oplus({\bf 10,14688})
\oplus({\bf 10,44352})
\oplus2({\bf 10,800})
\oplus({\bf 10,1344})
\oplus2({\bf 10,16})
\oplus({\bf 12870,1})
\oplus({\bf 660,135})
\oplus({\bf 660,120})
\oplus({\bf 660,1})
\oplus({\bf 1386,135})
\oplus({\bf 1386,1})
\oplus({\bf 54,3740})
\oplus({\bf 54,8925})
\oplus2({\bf 54,135})
\oplus({\bf 54,120})
\oplus({\bf 54,1})
\oplus({\bf 45,3740})
\oplus({\bf 45,135})
\oplus({\bf 45,1})
\oplus({\bf 1,180880})
\oplus({\bf 1,3740})
\oplus({\bf 1,8925})
\oplus({\bf 1,135})
\oplus({\bf 1,120})$\\
%
${\bf 3095820}$&=&
$({\bf 2970,16})
\oplus({\bf 1728,16})
\oplus({\bf 320,1344})
\oplus({\bf 320,560})
\oplus({\bf 320,16})
\oplus({\bf 120,1344})
\oplus({\bf 120,560})
\oplus({\bf 120,16})
\oplus({\bf 10,36720})
\oplus({\bf 10,24192})
\oplus({\bf 10,1344})
\oplus({\bf 10,560})
\oplus({\bf 10,16})
\oplus({\bf 5940,1})
\oplus({\bf 770,120})
\oplus({\bf 945,135})
\oplus({\bf 945,120})
\oplus({\bf 945,1})
\oplus({\bf 54,7020})
\oplus({\bf 54,120})
\oplus({\bf 210,120})
\oplus({\bf 45,5304})
\oplus({\bf 45,7020})
\oplus({\bf 45,135})
\oplus({\bf 45,1820})
\oplus({\bf 45,120})
\oplus({\bf 45,1})
\oplus({\bf 1,141372})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})$\\
%
${\bf 3124550}$&=&
$({\bf 126,1820})
\oplus({\bf \overline{126},1820})
\oplus({\bf 120,8008})
\oplus({\bf 120,120})
\oplus({\bf 10,6435})
\oplus({\bf 10,6435'})
\oplus({\bf 10,1})
\oplus({\bf 210,4368})
\oplus({\bf 210,560})
\oplus({\bf 45,11440})
\oplus({\bf 45,16})
\oplus({\bf 1,11440})$\\
%
${\bf 3223350}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,135})
\oplus({\bf 1782,1})
\oplus({\bf 210',3740})
\oplus({\bf 210',135})
\oplus({\bf 210',1})
\oplus({\bf 10,50388})
\oplus({\bf 10,3740})
\oplus({\bf 10,135})
\oplus({\bf 10,1})
\oplus({\bf 4290,16})
\oplus({\bf 660,800})
\oplus({\bf 660,16})
\oplus({\bf 54,14688})
\oplus({\bf 54,800})
\oplus({\bf 54,16})
\oplus({\bf 1,155040})
\oplus({\bf 1,14688})
\oplus({\bf 1,800})
\oplus({\bf 1,16})$\\
%
${\bf 3700125}$&=&
$({\bf 4312,16})
\oplus({\bf 210',560})
\oplus({\bf 1728,16})
\oplus({\bf 320,1344})
\oplus({\bf 320,560})
\oplus({\bf 320,16})
\oplus({\bf 120,800})
\oplus({\bf 120,1344})
\oplus2({\bf 120,16})
\oplus({\bf 10,49504})
\oplus({\bf 10,24192})
\oplus({\bf 10,1344})
\oplus2({\bf 10,560})
\oplus({\bf 8085,1})
\oplus({\bf 1386,120})
\oplus({\bf 945,135})
\oplus({\bf 945,120})
\oplus({\bf 945,1})
\oplus({\bf 54,7020})
\oplus({\bf 54,1820})
\oplus({\bf 54,120})
\oplus({\bf 210,135})
\oplus({\bf 210,1})
\oplus({\bf 45,8925})
\oplus({\bf 45,7020})
\oplus({\bf 45,135})
\oplus2({\bf 45,120})
\oplus({\bf 1,176800})
\oplus({\bf 1,7020})
\oplus({\bf 1,1820})$\\
%
${\bf 4508920}$&=&
$({\bf 4608,16})
\oplus({\bf 4410,16})
\oplus({\bf 210',800})
\oplus({\bf 210',1344})
\oplus2({\bf 210',16})
\oplus({\bf 320,800})
\oplus({\bf 320,1344})
\oplus2({\bf 320,16})
\oplus({\bf 10,44352})
\oplus({\bf 10,46800})
\oplus2({\bf 10,800})
\oplus2({\bf 10,1344})
\oplus2({\bf 10,16})
\oplus({\bf 16380,1})
\oplus({\bf 660,135})
\oplus({\bf 660,1})
\oplus({\bf 1386,135})
\oplus({\bf 1386,120})
\oplus({\bf 1386,1})
\oplus({\bf 770,135})
\oplus({\bf 770,1})
\oplus({\bf 54,3740})
\oplus({\bf 54,8925})
\oplus({\bf 54,5304})
\oplus3({\bf 54,135})
\oplus({\bf 54,120})
\oplus2({\bf 54,1})
\oplus({\bf 45,8925})
\oplus({\bf 45,135})
\oplus({\bf 45,120})
\oplus({\bf 1,260832})
\oplus({\bf 1,3740})
\oplus({\bf 1,8925})
\oplus({\bf 1,5304})
\oplus2({\bf 1,135})
\oplus({\bf 1,1})$\\
%
${\bf 4636800}$&=&
$({\bf 4608,16})
\oplus({\bf 4312,16})
\oplus({\bf 210',1344})
\oplus({\bf 210',560})
\oplus({\bf 210',16})
\oplus({\bf 320,800})
\oplus({\bf 320,1344})
\oplus2({\bf 320,16})
\oplus({\bf 120,800})
\oplus({\bf 120,16})
\oplus({\bf 10,44352})
\oplus({\bf 10,49504})
\oplus({\bf 10,800})
\oplus2({\bf 10,1344})
\oplus({\bf 10,560})
\oplus({\bf 10,16})
\oplus({\bf 14784,1})
\oplus({\bf 660,120})
\oplus({\bf 1386,135})
\oplus({\bf 1386,120})
\oplus({\bf 1386,1})
\oplus({\bf 945,135})
\oplus({\bf 945,1})
\oplus({\bf 54,8925})
\oplus({\bf 54,7020})
\oplus({\bf 54,135})
\oplus2({\bf 54,120})
\oplus({\bf 45,3740})
\oplus({\bf 45,8925})
\oplus2({\bf 45,135})
\oplus({\bf 45,120})
\oplus({\bf 45,1})
\oplus({\bf 1,255255})
\oplus({\bf 1,8925})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})$\\
%
${\bf 5200300}$&=&
$({\bf 126,6435})
\oplus({\bf \overline{126},6435'})
\oplus({\bf 120,8008})
\oplus({\bf 10,1820})
\oplus({\bf 210,11440})
\oplus({\bf 45,4368})
\oplus({\bf 1,560})$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 126,6435'})
\oplus({\bf \overline{126},6435})
\oplus({\bf 120,8008})
\oplus({\bf 10,1820})
\oplus({\bf 210,11440})
\oplus({\bf 45,4368})
\oplus({\bf 1,560})$\\
%
${\bf 5262400}$&=&
$({\bf 1728,120})
\oplus({\bf 1728,1})
\oplus({\bf 320,1820})
\oplus({\bf 126,135})
\oplus({\bf 126,120})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},135})
\oplus({\bf \overline{126},120})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,7020})
\oplus({\bf 120,1820})
\oplus({\bf 120,120})
\oplus({\bf 10,60060})
\oplus({\bf 10,8008})
\oplus({\bf 10,1820})
\oplus({\bf 1050,16})
\oplus({\bf \overline{1050},16})
\oplus({\bf 945,560})
\oplus({\bf 54,4368})
\oplus({\bf 210,1344})
\oplus({\bf 210,560})
\oplus2({\bf 210,16})
\oplus({\bf 45,24192})
\oplus({\bf 45,4368})
\oplus({\bf 45,560})
\oplus({\bf 1,112320})
\oplus({\bf 1,4368})$\\
%
${\bf 5311735}$&=&
$({\bf 126,4368})
\oplus({\bf \overline{126},4368})
\oplus({\bf 120,11440})
\oplus({\bf 120,560})
\oplus({\bf 10,11440})
\oplus({\bf 10,16})
\oplus({\bf 210,8008})
\oplus({\bf 210,1820})
\oplus({\bf 45,6435})
\oplus({\bf 45,6435'})
\oplus({\bf 45,120})
\oplus({\bf 1,8008})
\oplus({\bf 1,1})$\\
%
${\bf 6662656}$&=&
$({\bf 4410,16})
\oplus({\bf 4312,16})
\oplus({\bf 210',1344})
\oplus({\bf 210',16})
\oplus({\bf 2970,16})
\oplus({\bf 320,800})
\oplus2({\bf 320,1344})
\oplus({\bf 320,560})
\oplus3({\bf 320,16})
\oplus({\bf 120,1344})
\oplus({\bf 120,16})
\oplus({\bf 10,46800})
\oplus({\bf 10,49504})
\oplus({\bf 10,800})
\oplus({\bf 10,36720})
\oplus3({\bf 10,1344})
\oplus({\bf 10,560})
\oplus2({\bf 10,16})
\oplus({\bf 17920,1})
\oplus({\bf 1386,135})
\oplus({\bf 1386,120})
\oplus({\bf 1386,1})
\oplus({\bf 770,135})
\oplus({\bf 770,120})
\oplus({\bf 770,1})
\oplus({\bf 945,135})
\oplus({\bf 945,120})
\oplus({\bf 945,1})
\oplus({\bf 54,8925})
\oplus({\bf 54,5304})
\oplus({\bf 54,7020})
\oplus2({\bf 54,135})
\oplus2({\bf 54,120})
\oplus({\bf 54,1})
\oplus({\bf 45,8925})
\oplus({\bf 45,5304})
\oplus({\bf 45,7020})
\oplus2({\bf 45,135})
\oplus2({\bf 45,120})
\oplus({\bf 45,1})
\oplus({\bf 1,344064})
\oplus({\bf 1,8925})
\oplus({\bf 1,5304})
\oplus({\bf 1,7020})
\oplus({\bf 1,135})
\oplus({\bf 1,120})$\\
%
${\bf 7726160}$&=&
$({\bf 126,8008})
\oplus({\bf \overline{126},8008})
\oplus({\bf 120,6435})
\oplus({\bf 120,6435'})
\oplus({\bf 120,1820})
\oplus({\bf 10,8008})
\oplus({\bf 10,120})
\oplus({\bf 210,11440})
\oplus({\bf 210,4368})
\oplus({\bf 45,11440})
\oplus({\bf 45,560})
\oplus({\bf 1,4368})
\oplus({\bf 1,16})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{14}$(R)}
}
\label{Table:Branching-rules-D13_D6-D7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{14}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_D6-D7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{14}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 1,14})
\oplus({\bf 12,1})$\\
%
${\bf 325}$&=&
$({\bf 66,1})
\oplus({\bf 1,91})
\oplus({\bf 12,14})$\\
%
${\bf 350}$&=&
$({\bf 77,1})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 12,14})$\\
%
${\bf 2600}$&=&
$({\bf 66,14})
\oplus({\bf 1,364})
\oplus({\bf 220,1})
\oplus({\bf 12,91})$\\
%
${\bf 3250}$&=&
$({\bf 77,14})
\oplus({\bf 1,546})
\oplus({\bf 1,14})
\oplus({\bf 352'',1})
\oplus({\bf 12,104})
\oplus({\bf 12,1})$\\
%
${\bf 4096}$&=&
$({\bf 32',\overline{64}})
\oplus({\bf 32,64})$\\
%
${\bf \overline{4096}}$&=&
$({\bf 32,\overline{64}})
\oplus({\bf 32',64})$\\
%
${\bf 5824}$&=&
$({\bf 77,14})
\oplus({\bf 66,14})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 560,1})
\oplus({\bf 12,104})
\oplus({\bf 12,91})
\oplus({\bf 12,1})$\\
%
${\bf 14950}$&=&
$({\bf 495,1})
\oplus({\bf 66,91})
\oplus({\bf 1,1001})
\oplus({\bf 220,14})
\oplus({\bf 12,364})$\\
%
${\bf 23400}$&=&
$({\bf 1287,1})
\oplus({\bf 77,104})
\oplus({\bf 77,1})
\oplus({\bf 1,2275})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 352'',14})
\oplus({\bf 12,546})
\oplus({\bf 12,14})$\\
%
${\bf 37674}$&=&
$({\bf 1638,1})
\oplus({\bf 77,104})
\oplus({\bf 77,1})
\oplus({\bf 66,91})
\oplus({\bf 1,3080})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 560,14})
\oplus({\bf 12,896})
\oplus({\bf 12,14})$\\
%
${\bf 52325}$&=&
$({\bf 2079,1})
\oplus({\bf 77,91})
\oplus({\bf 66,104})
\oplus({\bf 66,91})
\oplus({\bf 66,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})
\oplus({\bf 560,14})
\oplus({\bf 220,14})
\oplus({\bf 12,896})
\oplus({\bf 12,364})
\oplus({\bf 12,14})$\\
%
${\bf 60750}$&=&
$({\bf 2860,1})
\oplus({\bf 77,104})
\oplus({\bf 77,91})
\oplus({\bf 77,1})
\oplus({\bf 66,104})
\oplus({\bf 66,1})
\oplus({\bf 1,5265})
\oplus({\bf 1,104})
\oplus({\bf 1,91})
\oplus({\bf 352'',14})
\oplus({\bf 560,14})
\oplus({\bf 12,546})
\oplus({\bf 12,896})
\oplus2({\bf 12,14})$\\
%
${\bf 65780}$&=&
$({\bf 495,14})
\oplus({\bf 66,364})
\oplus({\bf 1,2002})
\oplus({\bf 792,1})
\oplus({\bf 220,91})
\oplus({\bf 12,1001})$\\
%
${\bf 102400}$&=&
$({\bf 352,64})
\oplus({\bf 32,832})
\oplus({\bf 32,64})
\oplus({\bf 352',\overline{64}})
\oplus({\bf 32',\overline{832}})
\oplus({\bf 32',\overline{64}})$\\
%
${\bf \overline{102400}}$&=&
$({\bf 352,\overline{64}})
\oplus({\bf 32,\overline{832}})
\oplus({\bf 32,\overline{64}})
\oplus({\bf 352',64})
\oplus({\bf 32',832})
\oplus({\bf 32',64})$\\
%
${\bf 139230}$&=&
$({\bf 1287,14})
\oplus({\bf 77,546})
\oplus({\bf 77,14})
\oplus({\bf 1,8008})
\oplus({\bf 1,546})
\oplus({\bf 1,14})
\oplus({\bf 4004,1})
\oplus({\bf 352'',104})
\oplus({\bf 352'',1})
\oplus({\bf 12,2275})
\oplus({\bf 12,104})
\oplus({\bf 12,1})$\\
%
${\bf 230230}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,91})
\oplus({\bf 66,1001})
\oplus({\bf 1,3003})
\oplus({\bf 792,14})
\oplus({\bf 220,364})
\oplus({\bf 12,2002})$\\
%
${\bf 320320}$&=&
$({\bf 2079,14})
\oplus({\bf 77,364})
\oplus({\bf 495,14})
\oplus({\bf 66,896})
\oplus({\bf 66,364})
\oplus({\bf 66,14})
\oplus({\bf 1,11648})
\oplus({\bf 1,364})
\oplus({\bf 4928,1})
\oplus({\bf 560,91})
\oplus({\bf 220,104})
\oplus({\bf 220,91})
\oplus({\bf 220,1})
\oplus({\bf 12,4004})
\oplus({\bf 12,1001})
\oplus({\bf 12,91})$\\
%
${\bf 450450}$&=&
$({\bf 1638,14})
\oplus({\bf 2079,14})
\oplus({\bf 77,896})
\oplus({\bf 77,14})
\oplus({\bf 66,896})
\oplus({\bf 66,364})
\oplus({\bf 66,14})
\oplus({\bf 1,18200})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 8008,1})
\oplus({\bf 560,104})
\oplus({\bf 560,91})
\oplus({\bf 560,1})
\oplus({\bf 220,91})
\oplus({\bf 12,3080})
\oplus({\bf 12,4004})
\oplus({\bf 12,104})
\oplus({\bf 12,91})
\oplus({\bf 12,1})$\\
%
${\bf 465920}$&=&
$({\bf 1287,14})
\oplus({\bf 2860,14})
\oplus({\bf 77,546})
\oplus({\bf 77,896})
\oplus2({\bf 77,14})
\oplus({\bf 66,546})
\oplus({\bf 66,14})
\oplus({\bf 1,23296})
\oplus({\bf 1,546})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 11088',1})
\oplus({\bf 352'',104})
\oplus({\bf 352'',91})
\oplus({\bf 352'',1})
\oplus({\bf 560,104})
\oplus({\bf 560,1})
\oplus({\bf 12,2275})
\oplus({\bf 12,5265})
\oplus2({\bf 12,104})
\oplus({\bf 12,91})
\oplus({\bf 12,1})$\\
%
${\bf 523250}$&=&
$({\bf 2860,14})
\oplus({\bf 1638,14})
\oplus({\bf 77,546})
\oplus({\bf 77,896})
\oplus2({\bf 77,14})
\oplus({\bf 66,896})
\oplus({\bf 66,14})
\oplus({\bf 1,24024'})
\oplus({\bf 1,546})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 11088,1})
\oplus({\bf 352'',104})
\oplus({\bf 352'',1})
\oplus({\bf 560,104})
\oplus({\bf 560,91})
\oplus({\bf 560,1})
\oplus({\bf 12,5265})
\oplus({\bf 12,3080})
\oplus2({\bf 12,104})
\oplus({\bf 12,91})
\oplus({\bf 12,1})$\\
%
${\bf 581256}$&=&
$({\bf 2860,14})
\oplus({\bf 2079,14})
\oplus({\bf 77,896})
\oplus({\bf 77,364})
\oplus({\bf 77,14})
\oplus({\bf 66,546})
\oplus({\bf 66,896})
\oplus2({\bf 66,14})
\oplus({\bf 1,24948})
\oplus({\bf 1,896})
\oplus({\bf 1,364})
\oplus({\bf 11232,1})
\oplus({\bf 352'',91})
\oplus({\bf 560,104})
\oplus({\bf 560,91})
\oplus({\bf 560,1})
\oplus({\bf 220,104})
\oplus({\bf 220,1})
\oplus({\bf 12,5265})
\oplus({\bf 12,4004})
\oplus({\bf 12,104})
\oplus2({\bf 12,91})$\\
%
${\bf 657800}$&=&
$({\bf 462,14})
\oplus({\bf 462',14})
\oplus({\bf 495,364})
\oplus({\bf 66,2002})
\oplus({\bf 1,1716})
\oplus({\bf 1,\overline{1716}})
\oplus({\bf 792,91})
\oplus({\bf 792,1})
\oplus({\bf 220,1001})
\oplus({\bf 12,3003})$\\
%
${\bf 712530}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,104})
\oplus({\bf 1287,1})
\oplus({\bf 77,2275})
\oplus({\bf 77,104})
\oplus({\bf 77,1})
\oplus({\bf 1,24752})
\oplus({\bf 1,2275})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 4004,14})
\oplus({\bf 352'',546})
\oplus({\bf 352'',14})
\oplus({\bf 12,8008})
\oplus({\bf 12,546})
\oplus({\bf 12,14})$\\
%
${\bf 1224704}$&=&
$({\bf 1728',\overline{64}})
\oplus({\bf 352',\overline{832}})
\oplus({\bf 352',\overline{64}})
\oplus({\bf 32',\overline{4928}})
\oplus({\bf 32',\overline{832}})
\oplus({\bf 32',\overline{64}})
\oplus({\bf 1728,64})
\oplus({\bf 352,832})
\oplus({\bf 352,64})
\oplus({\bf 32,4928})
\oplus({\bf 32,832})
\oplus({\bf 32,64})$\\
%
${\bf \overline{1224704}}$&=&
$({\bf 1728,\overline{64}})
\oplus({\bf 352,\overline{832}})
\oplus({\bf 352,\overline{64}})
\oplus({\bf 32,\overline{4928}})
\oplus({\bf 32,\overline{832}})
\oplus({\bf 32,\overline{64}})
\oplus({\bf 1728',64})
\oplus({\bf 352',832})
\oplus({\bf 352',64})
\oplus({\bf 32',4928})
\oplus({\bf 32',832})
\oplus({\bf 32',64})$\\
%
${\bf 1331200}$&=&
$({\bf 2112',\overline{64}})
\oplus({\bf 352',\overline{832}})
\oplus({\bf 352',\overline{64}})
\oplus({\bf 32',\overline{5824}})
\oplus({\bf 32',\overline{832}})
\oplus({\bf 32',\overline{64}})
\oplus({\bf 2112,64})
\oplus({\bf 352,832})
\oplus({\bf 352,64})
\oplus({\bf 32,5824})
\oplus({\bf 32,832})
\oplus({\bf 32,64})$\\
%
${\bf \overline{1331200}}$&=&
$({\bf 2112,\overline{64}})
\oplus({\bf 352,\overline{832}})
\oplus({\bf 352,\overline{64}})
\oplus({\bf 32,\overline{5824}})
\oplus({\bf 32,\overline{832}})
\oplus({\bf 32,\overline{64}})
\oplus({\bf 2112',64})
\oplus({\bf 352',832})
\oplus({\bf 352',64})
\oplus({\bf 32',5824})
\oplus({\bf 32',832})
\oplus({\bf 32',64})$\\
%
${\bf 1465100}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,91})
\oplus({\bf 77,1001})
\oplus({\bf 495,104})
\oplus({\bf 495,91})
\oplus({\bf 495,1})
\oplus({\bf 66,4004})
\oplus({\bf 66,1001})
\oplus({\bf 66,91})
\oplus({\bf 1,24024})
\oplus({\bf 1,1001})
\oplus({\bf 4928,14})
\oplus({\bf 560,364})
\oplus({\bf 792,14})
\oplus({\bf 220,896})
\oplus({\bf 220,364})
\oplus({\bf 220,14})
\oplus({\bf 12,11648})
\oplus({\bf 12,2002})
\oplus({\bf 12,364})$\\
%
${\bf 1562275}$&=&
$({\bf 462,91})
\oplus({\bf 462',91})
\oplus({\bf 495,1001})
\oplus({\bf 495,1})
\oplus({\bf 66,3003})
\oplus({\bf 1,3003})
\oplus({\bf 792,364})
\oplus({\bf 792,14})
\oplus({\bf 220,2002})
\oplus({\bf 12,1716})
\oplus({\bf 12,\overline{1716}})$\\
%
${\bf 1863225}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,104})
\oplus({\bf 1638,1})
\oplus({\bf 2079,91})
\oplus({\bf 77,3080})
\oplus({\bf 77,104})
\oplus({\bf 77,1})
\oplus({\bf 66,4004})
\oplus({\bf 66,91})
\oplus({\bf 1,38220})
\oplus({\bf 1,3080})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 8008,14})
\oplus({\bf 560,896})
\oplus({\bf 560,14})
\oplus({\bf 220,364})
\oplus({\bf 12,18200})
\oplus({\bf 12,896})
\oplus({\bf 12,14})$\\
%
${\bf 2334500}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,104})
\oplus({\bf 2860,1})
\oplus({\bf 1638,91})
\oplus({\bf 77,5265})
\oplus({\bf 77,104})
\oplus({\bf 77,91})
\oplus({\bf 66,3080})
\oplus({\bf 66,104})
\oplus({\bf 66,1})
\oplus({\bf 1,58344})
\oplus({\bf 1,5265})
\oplus({\bf 1,91})
\oplus({\bf 11088,14})
\oplus({\bf 352'',546})
\oplus({\bf 352'',14})
\oplus({\bf 560,896})
\oplus({\bf 560,14})
\oplus({\bf 12,24024'})
\oplus({\bf 12,546})
\oplus({\bf 12,896})
\oplus({\bf 12,14})$\\
%
${\bf 2884050}$&=&
$({\bf 35750,1})
\oplus({\bf 1287,104})
\oplus({\bf 1287,91})
\oplus({\bf 1287,1})
\oplus({\bf 2860,104})
\oplus({\bf 2860,1})
\oplus({\bf 77,2275})
\oplus({\bf 77,5265})
\oplus2({\bf 77,104})
\oplus({\bf 77,91})
\oplus({\bf 77,1})
\oplus({\bf 66,2275})
\oplus({\bf 66,104})
\oplus({\bf 66,1})
\oplus({\bf 1,85085})
\oplus({\bf 1,2275})
\oplus({\bf 1,5265})
\oplus({\bf 1,104})
\oplus({\bf 1,91})
\oplus({\bf 4004,14})
\oplus({\bf 11088',14})
\oplus({\bf 352'',546})
\oplus({\bf 352'',896})
\oplus2({\bf 352'',14})
\oplus({\bf 560,546})
\oplus({\bf 560,14})
\oplus({\bf 12,8008})
\oplus({\bf 12,23296})
\oplus2({\bf 12,546})
\oplus({\bf 12,896})
\oplus2({\bf 12,14})$\\
%
${\bf 3095820}$&=&
$({\bf 21021,1})
\oplus({\bf 1638,91})
\oplus({\bf 2079,104})
\oplus({\bf 2079,91})
\oplus({\bf 2079,1})
\oplus({\bf 77,4004})
\oplus({\bf 77,91})
\oplus({\bf 495,91})
\oplus({\bf 66,3080})
\oplus({\bf 66,4004})
\oplus({\bf 66,104})
\oplus({\bf 66,1001})
\oplus({\bf 66,91})
\oplus({\bf 66,1})
\oplus({\bf 1,58968})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})
\oplus({\bf 8008,14})
\oplus({\bf 4928,14})
\oplus({\bf 560,896})
\oplus({\bf 560,364})
\oplus({\bf 560,14})
\oplus({\bf 220,896})
\oplus({\bf 220,364})
\oplus({\bf 220,14})
\oplus({\bf 12,18200})
\oplus({\bf 12,11648})
\oplus({\bf 12,896})
\oplus({\bf 12,364})
\oplus({\bf 12,14})$\\
%
${\bf 3124550}$&=&
$({\bf 462,364})
\oplus({\bf 462',364})
\oplus({\bf 495,2002})
\oplus({\bf 495,14})
\oplus({\bf 66,1716})
\oplus({\bf 66,\overline{1716}})
\oplus({\bf 1,2002})
\oplus({\bf 792,1001})
\oplus({\bf 792,91})
\oplus({\bf 220,3003})
\oplus({\bf 220,1})
\oplus({\bf 12,3003})$\\
%
${\bf 3223350}$&=&
$({\bf 11011,14})
\oplus({\bf 1287,546})
\oplus({\bf 1287,14})
\oplus({\bf 77,8008})
\oplus({\bf 77,546})
\oplus({\bf 77,14})
\oplus({\bf 1,68952})
\oplus({\bf 1,8008})
\oplus({\bf 1,546})
\oplus({\bf 1,14})
\oplus({\bf 27456',1})
\oplus({\bf 4004,104})
\oplus({\bf 4004,1})
\oplus({\bf 352'',2275})
\oplus({\bf 352'',104})
\oplus({\bf 352'',1})
\oplus({\bf 12,24752})
\oplus({\bf 12,2275})
\oplus({\bf 12,104})
\oplus({\bf 12,1})$\\
%
${\bf 3700125}$&=&
$({\bf 27456,1})
\oplus({\bf 2860,91})
\oplus({\bf 2079,104})
\oplus({\bf 2079,91})
\oplus({\bf 2079,1})
\oplus({\bf 77,4004})
\oplus({\bf 77,1001})
\oplus({\bf 77,91})
\oplus({\bf 495,104})
\oplus({\bf 495,1})
\oplus({\bf 66,5265})
\oplus({\bf 66,4004})
\oplus({\bf 66,104})
\oplus2({\bf 66,91})
\oplus({\bf 1,75075})
\oplus({\bf 1,4004})
\oplus({\bf 1,1001})
\oplus({\bf 11232,14})
\oplus({\bf 352'',364})
\oplus({\bf 4928,14})
\oplus({\bf 560,896})
\oplus({\bf 560,364})
\oplus({\bf 560,14})
\oplus({\bf 220,546})
\oplus({\bf 220,896})
\oplus2({\bf 220,14})
\oplus({\bf 12,24948})
\oplus({\bf 12,11648})
\oplus({\bf 12,896})
\oplus2({\bf 12,364})$\\
%
${\bf 4508920}$&=&
$({\bf 48114,1})
\oplus({\bf 1287,104})
\oplus({\bf 1287,1})
\oplus({\bf 2860,104})
\oplus({\bf 2860,91})
\oplus({\bf 2860,1})
\oplus({\bf 1638,104})
\oplus({\bf 1638,1})
\oplus({\bf 77,2275})
\oplus({\bf 77,5265})
\oplus({\bf 77,3080})
\oplus3({\bf 77,104})
\oplus({\bf 77,91})
\oplus2({\bf 77,1})
\oplus({\bf 66,5265})
\oplus({\bf 66,104})
\oplus({\bf 66,91})
\oplus({\bf 1,119119})
\oplus({\bf 1,2275})
\oplus({\bf 1,5265})
\oplus({\bf 1,3080})
\oplus2({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 11088',14})
\oplus({\bf 11088,14})
\oplus({\bf 352'',546})
\oplus({\bf 352'',896})
\oplus2({\bf 352'',14})
\oplus({\bf 560,546})
\oplus({\bf 560,896})
\oplus2({\bf 560,14})
\oplus({\bf 12,23296})
\oplus({\bf 12,24024'})
\oplus2({\bf 12,546})
\oplus2({\bf 12,896})
\oplus2({\bf 12,14})$\\
%
${\bf 4636800}$&=&
$({\bf 45045,1})
\oplus({\bf 1287,91})
\oplus({\bf 2860,104})
\oplus({\bf 2860,91})
\oplus({\bf 2860,1})
\oplus({\bf 2079,104})
\oplus({\bf 2079,1})
\oplus({\bf 77,5265})
\oplus({\bf 77,4004})
\oplus({\bf 77,104})
\oplus2({\bf 77,91})
\oplus({\bf 66,2275})
\oplus({\bf 66,5265})
\oplus2({\bf 66,104})
\oplus({\bf 66,91})
\oplus({\bf 66,1})
\oplus({\bf 1,114400})
\oplus({\bf 1,5265})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})
\oplus({\bf 11088',14})
\oplus({\bf 11232,14})
\oplus({\bf 352'',896})
\oplus({\bf 352'',364})
\oplus({\bf 352'',14})
\oplus({\bf 560,546})
\oplus({\bf 560,896})
\oplus2({\bf 560,14})
\oplus({\bf 220,546})
\oplus({\bf 220,14})
\oplus({\bf 12,23296})
\oplus({\bf 12,24948})
\oplus({\bf 12,546})
\oplus2({\bf 12,896})
\oplus({\bf 12,364})
\oplus({\bf 12,14})$\\
%
${\bf 5200300}$&=&
$({\bf 462,\overline{1716}})
\oplus({\bf 462',1716})
\oplus({\bf 495,2002})
\oplus({\bf 66,364})
\oplus({\bf 1,14})
\oplus({\bf 792,3003})
\oplus({\bf 220,1001})
\oplus({\bf 12,91})$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 462,1716})
\oplus({\bf 462',\overline{1716}})
\oplus({\bf 495,2002})
\oplus({\bf 66,364})
\oplus({\bf 1,14})
\oplus({\bf 792,3003})
\oplus({\bf 220,1001})
\oplus({\bf 12,91})$\\
%
${\bf 5262400}$&=&
$({\bf 8085,14})
\oplus({\bf 2079,364})
\oplus({\bf 77,2002})
\oplus({\bf 462,14})
\oplus({\bf 462',14})
\oplus({\bf 495,896})
\oplus({\bf 495,364})
\oplus({\bf 495,14})
\oplus({\bf 66,11648})
\oplus({\bf 66,2002})
\oplus({\bf 66,364})
\oplus({\bf 1,36608})
\oplus({\bf 1,2002})
\oplus({\bf 4752,1})
\oplus({\bf 4752',1})
\oplus({\bf 4928,91})
\oplus({\bf 560,1001})
\oplus({\bf 792,104})
\oplus({\bf 792,91})
\oplus({\bf 792,1})
\oplus({\bf 220,4004})
\oplus({\bf 220,1001})
\oplus({\bf 220,91})
\oplus({\bf 12,24024})
\oplus({\bf 12,3003})
\oplus({\bf 12,1001})$\\
%
${\bf 5311735}$&=&
$({\bf 462,1001})
\oplus({\bf 462',1001})
\oplus({\bf 495,3003})
\oplus({\bf 495,91})
\oplus({\bf 66,3003})
\oplus({\bf 66,1})
\oplus({\bf 1,1001})
\oplus({\bf 792,2002})
\oplus({\bf 792,364})
\oplus({\bf 220,1716})
\oplus({\bf 220,\overline{1716}})
\oplus({\bf 220,14})
\oplus({\bf 12,2002})$\\
%
${\bf 6662656}$&=&
$({\bf 57344,1})
\oplus({\bf 2860,104})
\oplus({\bf 2860,91})
\oplus({\bf 2860,1})
\oplus({\bf 1638,104})
\oplus({\bf 1638,91})
\oplus({\bf 1638,1})
\oplus({\bf 2079,104})
\oplus({\bf 2079,91})
\oplus({\bf 2079,1})
\oplus({\bf 77,5265})
\oplus({\bf 77,3080})
\oplus({\bf 77,4004})
\oplus2({\bf 77,104})
\oplus2({\bf 77,91})
\oplus({\bf 77,1})
\oplus({\bf 66,5265})
\oplus({\bf 66,3080})
\oplus({\bf 66,4004})
\oplus2({\bf 66,104})
\oplus2({\bf 66,91})
\oplus({\bf 66,1})
\oplus({\bf 1,150528})
\oplus({\bf 1,5265})
\oplus({\bf 1,3080})
\oplus({\bf 1,4004})
\oplus({\bf 1,104})
\oplus({\bf 1,91})
\oplus({\bf 11088,14})
\oplus({\bf 11232,14})
\oplus({\bf 352'',896})
\oplus({\bf 352'',14})
\oplus({\bf 8008,14})
\oplus({\bf 560,546})
\oplus2({\bf 560,896})
\oplus({\bf 560,364})
\oplus3({\bf 560,14})
\oplus({\bf 220,896})
\oplus({\bf 220,14})
\oplus({\bf 12,24024'})
\oplus({\bf 12,24948})
\oplus({\bf 12,546})
\oplus({\bf 12,18200})
\oplus3({\bf 12,896})
\oplus({\bf 12,364})
\oplus2({\bf 12,14})$\\
%
${\bf 7726160}$&=&
$({\bf 462,2002})
\oplus({\bf 462',2002})
\oplus({\bf 495,1716})
\oplus({\bf 495,\overline{1716}})
\oplus({\bf 495,364})
\oplus({\bf 66,2002})
\oplus({\bf 66,14})
\oplus({\bf 1,364})
\oplus({\bf 792,3003})
\oplus({\bf 792,1001})
\oplus({\bf 220,3003})
\oplus({\bf 220,91})
\oplus({\bf 12,1001})
\oplus({\bf 12,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{24}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{24}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D13_D11-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{24}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_D11-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{24}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 26}$&=&
$({\bf 1})(2)
\oplus({\bf 24})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 325}$&=&
$({\bf 24})(2)
\oplus({\bf 276})(0)
\oplus({\bf 1})(0)
\oplus({\bf 24})(-2)$\\
%
${\bf 350}$&=&
$({\bf 1})(4)
\oplus({\bf 24})(2)
\oplus({\bf 299})(0)
\oplus({\bf 1})(0)
\oplus({\bf 24})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 2600}$&=&
$({\bf 276})(2)
\oplus({\bf 2024})(0)
\oplus({\bf 24})(0)
\oplus({\bf 276})(-2)$\\
%
${\bf 3250}$&=&
$({\bf 1})(6)
\oplus({\bf 24})(4)
\oplus({\bf 299})(2)
\oplus({\bf 1})(2)
\oplus({\bf 2576})(0)
\oplus({\bf 24})(0)
\oplus({\bf 299})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 24})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 4096}$&=&
$({\bf 2048'})(-1)
\oplus({\bf 2048})(1)$\\
%
${\bf \overline{4096}}$&=&
$({\bf 2048'})(1)
\oplus({\bf 2048})(-1)$\\
%
${\bf 5824}$&=&
$({\bf 24})(4)
\oplus({\bf 299})(2)
\oplus({\bf 276})(2)
\oplus({\bf 1})(2)
\oplus({\bf 4576})(0)
\oplus2({\bf 24})(0)
\oplus({\bf 299})(-2)
\oplus({\bf 276})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 24})(-4)$\\
%
${\bf 14950}$&=&
$({\bf 2024})(2)
\oplus({\bf 10626})(0)
\oplus({\bf 276})(0)
\oplus({\bf 2024})(-2)$\\
%
${\bf 23400}$&=&
$({\bf 1})(8)
\oplus({\bf 24})(6)
\oplus({\bf 299})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2576})(2)
\oplus({\bf 24})(2)
\oplus({\bf 17250})(0)
\oplus({\bf 299})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2576})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 299})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 24})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 37674}$&=&
$({\bf 299})(4)
\oplus({\bf 4576})(2)
\oplus({\bf 24})(2)
\oplus({\bf 27300})(0)
\oplus({\bf 299})(0)
\oplus({\bf 276})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4576})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 299})(-4)$\\
%
${\bf 52325}$&=&
$({\bf 276})(4)
\oplus({\bf 4576})(2)
\oplus({\bf 2024})(2)
\oplus({\bf 24})(2)
\oplus({\bf 37674})(0)
\oplus({\bf 299})(0)
\oplus2({\bf 276})(0)
\oplus({\bf 4576})(-2)
\oplus({\bf 2024})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 276})(-4)$\\
%
${\bf 60750}$&=&
$({\bf 24})(6)
\oplus({\bf 299})(4)
\oplus({\bf 276})(4)
\oplus({\bf 1})(4)
\oplus({\bf 2576})(2)
\oplus({\bf 4576})(2)
\oplus2({\bf 24})(2)
\oplus({\bf 44275})(0)
\oplus2({\bf 299})(0)
\oplus({\bf 276})(0)
\oplus({\bf 1})(0)
\oplus({\bf 2576})(-2)
\oplus({\bf 4576})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 299})(-4)
\oplus({\bf 276})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 24})(-6)$\\
%
${\bf 65780}$&=&
$({\bf 10626})(2)
\oplus({\bf 42504})(0)
\oplus({\bf 2024})(0)
\oplus({\bf 10626})(-2)$\\
%
${\bf 102400}$&=&
$({\bf 2048'})(3)
\oplus({\bf 47104})(1)
\oplus({\bf 2048})(1)
\oplus({\bf 47104'})(-1)
\oplus({\bf 2048'})(-1)
\oplus({\bf 2048})(-3)$\\
%
${\bf \overline{102400}}$&=&
$({\bf 2048'})(-3)
\oplus({\bf 47104})(-1)
\oplus({\bf 2048})(-1)
\oplus({\bf 47104'})(1)
\oplus({\bf 2048'})(1)
\oplus({\bf 2048})(3)$\\
%
${\bf 139230}$&=&
$({\bf 1})(10)
\oplus({\bf 24})(8)
\oplus({\bf 299})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2576})(4)
\oplus({\bf 24})(4)
\oplus({\bf 17250})(2)
\oplus({\bf 299})(2)
\oplus({\bf 1})(2)
\oplus({\bf 95680})(0)
\oplus({\bf 2576})(0)
\oplus({\bf 24})(0)
\oplus({\bf 17250})(-2)
\oplus({\bf 299})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2576})(-4)
\oplus({\bf 24})(-4)
\oplus({\bf 299})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 24})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 230230}$&=&
$({\bf 42504})(2)
\oplus({\bf 134596})(0)
\oplus({\bf 10626})(0)
\oplus({\bf 42504})(-2)$\\
%
${\bf 320320}$&=&
$({\bf 2024})(4)
\oplus({\bf 37674})(2)
\oplus({\bf 10626})(2)
\oplus({\bf 276})(2)
\oplus({\bf 210496})(0)
\oplus({\bf 4576})(0)
\oplus2({\bf 2024})(0)
\oplus({\bf 37674})(-2)
\oplus({\bf 10626})(-2)
\oplus({\bf 276})(-2)
\oplus({\bf 2024})(-4)$\\
%
${\bf 450450}$&=&
$({\bf 4576})(4)
\oplus({\bf 27300})(2)
\oplus({\bf 37674})(2)
\oplus({\bf 299})(2)
\oplus({\bf 276})(2)
\oplus({\bf 299000})(0)
\oplus2({\bf 4576})(0)
\oplus({\bf 2024})(0)
\oplus({\bf 24})(0)
\oplus({\bf 27300})(-2)
\oplus({\bf 37674})(-2)
\oplus({\bf 299})(-2)
\oplus({\bf 276})(-2)
\oplus({\bf 4576})(-4)$\\
%
${\bf 465920}$&=&
$({\bf 24})(8)
\oplus({\bf 299})(6)
\oplus({\bf 276})(6)
\oplus({\bf 1})(6)
\oplus({\bf 2576})(4)
\oplus({\bf 4576})(4)
\oplus2({\bf 24})(4)
\oplus({\bf 17250})(2)
\oplus({\bf 44275})(2)
\oplus2({\bf 299})(2)
\oplus({\bf 276})(2)
\oplus({\bf 1})(2)
\oplus({\bf 315744})(0)
\oplus2({\bf 2576})(0)
\oplus({\bf 4576})(0)
\oplus2({\bf 24})(0)
\oplus({\bf 17250})(-2)
\oplus({\bf 44275})(-2)
\oplus2({\bf 299})(-2)
\oplus({\bf 276})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2576})(-4)
\oplus({\bf 4576})(-4)
\oplus2({\bf 24})(-4)
\oplus({\bf 299})(-6)
\oplus({\bf 276})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 24})(-8)$\\
%
${\bf 523250}$&=&
$({\bf 299})(6)
\oplus({\bf 2576})(4)
\oplus({\bf 4576})(4)
\oplus({\bf 24})(4)
\oplus({\bf 44275})(2)
\oplus({\bf 27300})(2)
\oplus2({\bf 299})(2)
\oplus({\bf 276})(2)
\oplus({\bf 1})(2)
\oplus({\bf 351624})(0)
\oplus({\bf 2576})(0)
\oplus2({\bf 4576})(0)
\oplus2({\bf 24})(0)
\oplus({\bf 44275})(-2)
\oplus({\bf 27300})(-2)
\oplus2({\bf 299})(-2)
\oplus({\bf 276})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 2576})(-4)
\oplus({\bf 4576})(-4)
\oplus({\bf 24})(-4)
\oplus({\bf 299})(-6)$\\
%
${\bf 581256}$&=&
$({\bf 276})(6)
\oplus({\bf 4576})(4)
\oplus({\bf 2024})(4)
\oplus({\bf 24})(4)
\oplus({\bf 44275})(2)
\oplus({\bf 37674})(2)
\oplus({\bf 299})(2)
\oplus2({\bf 276})(2)
\oplus({\bf 388080})(0)
\oplus({\bf 2576})(0)
\oplus2({\bf 4576})(0)
\oplus({\bf 2024})(0)
\oplus({\bf 24})(0)
\oplus({\bf 44275})(-2)
\oplus({\bf 37674})(-2)
\oplus({\bf 299})(-2)
\oplus2({\bf 276})(-2)
\oplus({\bf 4576})(-4)
\oplus({\bf 2024})(-4)
\oplus({\bf 24})(-4)
\oplus({\bf 276})(-6)$\\
%
${\bf 657800}$&=&
$({\bf 134596})(2)
\oplus({\bf 346104})(0)
\oplus({\bf 42504})(0)
\oplus({\bf 134596})(-2)$\\
%
${\bf 712530}$&=&
$({\bf 1})(12)
\oplus({\bf 24})(10)
\oplus({\bf 299})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2576})(6)
\oplus({\bf 24})(6)
\oplus({\bf 17250})(4)
\oplus({\bf 299})(4)
\oplus({\bf 1})(4)
\oplus({\bf 95680})(2)
\oplus({\bf 2576})(2)
\oplus({\bf 24})(2)
\oplus({\bf 457470})(0)
\oplus({\bf 17250})(0)
\oplus({\bf 299})(0)
\oplus({\bf 1})(0)
\oplus({\bf 95680})(-2)
\oplus({\bf 2576})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 17250})(-4)
\oplus({\bf 299})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2576})(-6)
\oplus({\bf 24})(-6)
\oplus({\bf 299})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 24})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 1224704}$&=&
$({\bf 47104})(-3)
\oplus({\bf 516096'})(-1)
\oplus({\bf 47104'})(-1)
\oplus({\bf 2048'})(-1)
\oplus({\bf 516096})(1)
\oplus({\bf 47104})(1)
\oplus({\bf 2048})(1)
\oplus({\bf 47104'})(3)$\\
%
${\bf \overline{1224704}}$&=&
$({\bf 47104})(3)
\oplus({\bf 516096'})(1)
\oplus({\bf 47104'})(1)
\oplus({\bf 2048'})(1)
\oplus({\bf 516096})(-1)
\oplus({\bf 47104})(-1)
\oplus({\bf 2048})(-1)
\oplus({\bf 47104'})(-3)$\\
%
${\bf 1331200}$&=&
$({\bf 2048'})(-5)
\oplus({\bf 47104})(-3)
\oplus({\bf 2048})(-3)
\oplus({\bf 565248'})(-1)
\oplus({\bf 47104'})(-1)
\oplus({\bf 2048'})(-1)
\oplus({\bf 565248})(1)
\oplus({\bf 47104})(1)
\oplus({\bf 2048})(1)
\oplus({\bf 47104'})(3)
\oplus({\bf 2048'})(3)
\oplus({\bf 2048})(5)$\\
%
${\bf \overline{1331200}}$&=&
$({\bf 2048'})(5)
\oplus({\bf 47104})(3)
\oplus({\bf 2048})(3)
\oplus({\bf 565248'})(1)
\oplus({\bf 47104'})(1)
\oplus({\bf 2048'})(1)
\oplus({\bf 565248})(-1)
\oplus({\bf 47104})(-1)
\oplus({\bf 2048})(-1)
\oplus({\bf 47104'})(-3)
\oplus({\bf 2048'})(-3)
\oplus({\bf 2048})(-5)$\\
%
${\bf 1465100}$&=&
$({\bf 10626})(4)
\oplus({\bf 210496})(2)
\oplus({\bf 42504})(2)
\oplus({\bf 2024})(2)
\oplus({\bf 874874})(0)
\oplus({\bf 37674})(0)
\oplus2({\bf 10626})(0)
\oplus({\bf 210496})(-2)
\oplus({\bf 42504})(-2)
\oplus({\bf 2024})(-2)
\oplus({\bf 10626})(-4)$\\
%
${\bf 1562275}$&=&
$({\bf 346104})(2)
\oplus({\bf 735471})(0)
\oplus({\bf 134596})(0)
\oplus({\bf 346104})(-2)$\\
%
${\bf 1863225}$&=&
$({\bf 27300})(4)
\oplus({\bf 299000})(2)
\oplus({\bf 4576})(2)
\oplus({\bf 1136200})(0)
\oplus({\bf 27300})(0)
\oplus({\bf 37674})(0)
\oplus({\bf 299})(0)
\oplus({\bf 299000})(-2)
\oplus({\bf 4576})(-2)
\oplus({\bf 27300})(-4)$\\
%
${\bf 2334500}$&=&
$({\bf 2576})(6)
\oplus({\bf 44275})(4)
\oplus({\bf 299})(4)
\oplus({\bf 351624})(2)
\oplus({\bf 2576})(2)
\oplus({\bf 4576})(2)
\oplus({\bf 24})(2)
\oplus({\bf 1450449})(0)
\oplus({\bf 44275})(0)
\oplus({\bf 27300})(0)
\oplus({\bf 299})(0)
\oplus({\bf 276})(0)
\oplus({\bf 1})(0)
\oplus({\bf 351624})(-2)
\oplus({\bf 2576})(-2)
\oplus({\bf 4576})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 44275})(-4)
\oplus({\bf 299})(-4)
\oplus({\bf 2576})(-6)$\\
%
${\bf 2884050}$&=&
$({\bf 24})(10)
\oplus({\bf 299})(8)
\oplus({\bf 276})(8)
\oplus({\bf 1})(8)
\oplus({\bf 2576})(6)
\oplus({\bf 4576})(6)
\oplus2({\bf 24})(6)
\oplus({\bf 17250})(4)
\oplus({\bf 44275})(4)
\oplus2({\bf 299})(4)
\oplus({\bf 276})(4)
\oplus({\bf 1})(4)
\oplus({\bf 95680})(2)
\oplus({\bf 315744})(2)
\oplus2({\bf 2576})(2)
\oplus({\bf 4576})(2)
\oplus2({\bf 24})(2)
\oplus({\bf 1821600})(0)
\oplus2({\bf 17250})(0)
\oplus({\bf 44275})(0)
\oplus2({\bf 299})(0)
\oplus({\bf 276})(0)
\oplus({\bf 1})(0)
\oplus({\bf 95680})(-2)
\oplus({\bf 315744})(-2)
\oplus2({\bf 2576})(-2)
\oplus({\bf 4576})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 17250})(-4)
\oplus({\bf 44275})(-4)
\oplus2({\bf 299})(-4)
\oplus({\bf 276})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2576})(-6)
\oplus({\bf 4576})(-6)
\oplus2({\bf 24})(-6)
\oplus({\bf 299})(-8)
\oplus({\bf 276})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 24})(-10)$\\
%
${\bf 3095820}$&=&
$({\bf 37674})(4)
\oplus({\bf 299000})(2)
\oplus({\bf 210496})(2)
\oplus({\bf 4576})(2)
\oplus({\bf 2024})(2)
\oplus({\bf 1874730})(0)
\oplus({\bf 27300})(0)
\oplus2({\bf 37674})(0)
\oplus({\bf 10626})(0)
\oplus({\bf 276})(0)
\oplus({\bf 299000})(-2)
\oplus({\bf 210496})(-2)
\oplus({\bf 4576})(-2)
\oplus({\bf 2024})(-2)
\oplus({\bf 37674})(-4)$\\
%
${\bf 3124550}$&=&
$({\bf 735471})(2)
\oplus({\bf 1307504})(0)
\oplus({\bf 346104})(0)
\oplus({\bf 735471})(-2)$\\
%
${\bf 3223350}$&=&
$({\bf 1})(14)
\oplus({\bf 24})(12)
\oplus({\bf 299})(10)
\oplus({\bf 1})(10)
\oplus({\bf 2576})(8)
\oplus({\bf 24})(8)
\oplus({\bf 17250})(6)
\oplus({\bf 299})(6)
\oplus({\bf 1})(6)
\oplus({\bf 95680})(4)
\oplus({\bf 2576})(4)
\oplus({\bf 24})(4)
\oplus({\bf 457470})(2)
\oplus({\bf 17250})(2)
\oplus({\bf 299})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1937520})(0)
\oplus({\bf 95680})(0)
\oplus({\bf 2576})(0)
\oplus({\bf 24})(0)
\oplus({\bf 457470})(-2)
\oplus({\bf 17250})(-2)
\oplus({\bf 299})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 95680})(-4)
\oplus({\bf 2576})(-4)
\oplus({\bf 24})(-4)
\oplus({\bf 17250})(-6)
\oplus({\bf 299})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 2576})(-8)
\oplus({\bf 24})(-8)
\oplus({\bf 299})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 24})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 3700125}$&=&
$({\bf 2024})(6)
\oplus({\bf 37674})(4)
\oplus({\bf 10626})(4)
\oplus({\bf 276})(4)
\oplus({\bf 388080})(2)
\oplus({\bf 210496})(2)
\oplus({\bf 4576})(2)
\oplus2({\bf 2024})(2)
\oplus({\bf 2254000})(0)
\oplus({\bf 44275})(0)
\oplus2({\bf 37674})(0)
\oplus({\bf 10626})(0)
\oplus({\bf 276})(0)
\oplus({\bf 388080})(-2)
\oplus({\bf 210496})(-2)
\oplus({\bf 4576})(-2)
\oplus2({\bf 2024})(-2)
\oplus({\bf 37674})(-4)
\oplus({\bf 10626})(-4)
\oplus({\bf 276})(-4)
\oplus({\bf 2024})(-6)$\\
%
${\bf 4508920}$&=&
$({\bf 299})(8)
\oplus({\bf 2576})(6)
\oplus({\bf 4576})(6)
\oplus({\bf 24})(6)
\oplus({\bf 17250})(4)
\oplus({\bf 44275})(4)
\oplus({\bf 27300})(4)
\oplus2({\bf 299})(4)
\oplus({\bf 276})(4)
\oplus({\bf 1})(4)
\oplus({\bf 315744})(2)
\oplus({\bf 351624})(2)
\oplus2({\bf 2576})(2)
\oplus2({\bf 4576})(2)
\oplus2({\bf 24})(2)
\oplus({\bf 2816856})(0)
\oplus({\bf 17250})(0)
\oplus2({\bf 44275})(0)
\oplus({\bf 27300})(0)
\oplus3({\bf 299})(0)
\oplus({\bf 276})(0)
\oplus({\bf 1})(0)
\oplus({\bf 315744})(-2)
\oplus({\bf 351624})(-2)
\oplus2({\bf 2576})(-2)
\oplus2({\bf 4576})(-2)
\oplus2({\bf 24})(-2)
\oplus({\bf 17250})(-4)
\oplus({\bf 44275})(-4)
\oplus({\bf 27300})(-4)
\oplus2({\bf 299})(-4)
\oplus({\bf 276})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 2576})(-6)
\oplus({\bf 4576})(-6)
\oplus({\bf 24})(-6)
\oplus({\bf 299})(-8)$\\
%
${\bf 4636800}$&=&
$({\bf 276})(8)
\oplus({\bf 4576})(6)
\oplus({\bf 2024})(6)
\oplus({\bf 24})(6)
\oplus({\bf 44275})(4)
\oplus({\bf 37674})(4)
\oplus({\bf 299})(4)
\oplus2({\bf 276})(4)
\oplus({\bf 315744})(2)
\oplus({\bf 388080})(2)
\oplus({\bf 2576})(2)
\oplus2({\bf 4576})(2)
\oplus({\bf 2024})(2)
\oplus({\bf 24})(2)
\oplus({\bf 2877875})(0)
\oplus({\bf 17250})(0)
\oplus2({\bf 44275})(0)
\oplus({\bf 37674})(0)
\oplus({\bf 299})(0)
\oplus2({\bf 276})(0)
\oplus({\bf 315744})(-2)
\oplus({\bf 388080})(-2)
\oplus({\bf 2576})(-2)
\oplus2({\bf 4576})(-2)
\oplus({\bf 2024})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 44275})(-4)
\oplus({\bf 37674})(-4)
\oplus({\bf 299})(-4)
\oplus2({\bf 276})(-4)
\oplus({\bf 4576})(-6)
\oplus({\bf 2024})(-6)
\oplus({\bf 24})(-6)
\oplus({\bf 276})(-8)$\\
%
${\bf 5200300}$&=&
$({\bf 1352078})(2)
\oplus({\bf 2496144})(0)
\oplus({\bf 1352078'})(-2)$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 1352078})(-2)
\oplus({\bf 2496144})(0)
\oplus({\bf 1352078'})(2)$\\
%
${\bf 5262400}$&=&
$({\bf 42504})(4)
\oplus({\bf 874874})(2)
\oplus({\bf 134596})(2)
\oplus({\bf 10626})(2)
\oplus({\bf 2841696})(0)
\oplus({\bf 210496})(0)
\oplus2({\bf 42504})(0)
\oplus({\bf 874874})(-2)
\oplus({\bf 134596})(-2)
\oplus({\bf 10626})(-2)
\oplus({\bf 42504})(-4)$\\
%
${\bf 5311735}$&=&
$({\bf 1307504})(2)
\oplus({\bf 1961256})(0)
\oplus({\bf 735471})(0)
\oplus({\bf 1307504})(-2)$\\
%
${\bf 6662656}$&=&
$({\bf 4576})(6)
\oplus({\bf 44275})(4)
\oplus({\bf 27300})(4)
\oplus({\bf 37674})(4)
\oplus({\bf 299})(4)
\oplus({\bf 276})(4)
\oplus({\bf 351624})(2)
\oplus({\bf 388080})(2)
\oplus({\bf 2576})(2)
\oplus({\bf 299000})(2)
\oplus3({\bf 4576})(2)
\oplus({\bf 2024})(2)
\oplus({\bf 24})(2)
\oplus({\bf 4100096})(0)
\oplus2({\bf 44275})(0)
\oplus2({\bf 27300})(0)
\oplus2({\bf 37674})(0)
\oplus2({\bf 299})(0)
\oplus2({\bf 276})(0)
\oplus({\bf 351624})(-2)
\oplus({\bf 388080})(-2)
\oplus({\bf 2576})(-2)
\oplus({\bf 299000})(-2)
\oplus3({\bf 4576})(-2)
\oplus({\bf 2024})(-2)
\oplus({\bf 24})(-2)
\oplus({\bf 44275})(-4)
\oplus({\bf 27300})(-4)
\oplus({\bf 37674})(-4)
\oplus({\bf 299})(-4)
\oplus({\bf 276})(-4)
\oplus({\bf 4576})(-6)$\\
%
${\bf 7726160}$&=&
$({\bf 1961256})(2)
\oplus({\bf 2496144})(0)
\oplus({\bf 1307504})(0)
\oplus({\bf 1961256})(-2)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 13 (S)}

\subsubsubsection{$\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{25}$(S)}
}
\label{Table:Branching-rules-D13_B12}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 26}$&=&
$({\bf 25})
\oplus({\bf 1})$\\
%
${\bf 325}$&=&
$({\bf 300})
\oplus({\bf 25})$\\
%
${\bf 350}$&=&
$({\bf 324})
\oplus({\bf 25})
\oplus({\bf 1})$\\
%
${\bf 2600}$&=&
$({\bf 2300})
\oplus({\bf 300})$\\
%
${\bf 3250}$&=&
$({\bf 2900})
\oplus({\bf 324})
\oplus({\bf 25})
\oplus({\bf 1})$\\
%
${\bf 4096}$&=&
$({\bf 4096})$\\
%
${\bf \overline{4096}}$&=&
$({\bf 4096})$\\
%
${\bf 5824}$&=&
$({\bf 5175})
\oplus({\bf 324})
\oplus({\bf 300})
\oplus({\bf 25})$\\
%
${\bf 14950}$&=&
$({\bf 12650})
\oplus({\bf 2300})$\\
%
${\bf 23400}$&=&
$({\bf 20150})
\oplus({\bf 2900})
\oplus({\bf 324})
\oplus({\bf 25})
\oplus({\bf 1})$\\
%
${\bf 37674}$&=&
$({\bf 32175})
\oplus({\bf 5175})
\oplus({\bf 324})$\\
%
${\bf 52325}$&=&
$({\bf 44550})
\oplus({\bf 5175})
\oplus({\bf 2300})
\oplus({\bf 300})$\\
%
${\bf 60750}$&=&
$({\bf 52026})
\oplus({\bf 2900})
\oplus({\bf 5175})
\oplus({\bf 324})
\oplus({\bf 300})
\oplus({\bf 25})$\\
%
${\bf 65780}$&=&
$({\bf 53130})
\oplus({\bf 12650})$\\
%
${\bf 102400}$&=&
$({\bf 98304})
\oplus({\bf 4096})$\\
%
${\bf \overline{102400}}$&=&
$({\bf 98304})
\oplus({\bf 4096})$\\
%
${\bf 139230}$&=&
$({\bf 115830})
\oplus({\bf 20150})
\oplus({\bf 2900})
\oplus({\bf 324})
\oplus({\bf 25})
\oplus({\bf 1})$\\
%
${\bf 230230}$&=&
$({\bf 177100})
\oplus({\bf 53130})$\\
%
${\bf 320320}$&=&
$({\bf 260820})
\oplus({\bf 44550})
\oplus({\bf 12650})
\oplus({\bf 2300})$\\
%
${\bf 450450}$&=&
$({\bf 368550})
\oplus({\bf 32175})
\oplus({\bf 44550})
\oplus({\bf 5175})$\\
%
${\bf 465920}$&=&
$({\bf 385020})
\oplus({\bf 20150})
\oplus({\bf 52026})
\oplus({\bf 2900})
\oplus({\bf 5175})
\oplus({\bf 324})
\oplus({\bf 300})
\oplus({\bf 25})$\\
%
${\bf 523250}$&=&
$({\bf 430650})
\oplus({\bf 52026})
\oplus({\bf 2900})
\oplus({\bf 32175})
\oplus({\bf 5175})
\oplus({\bf 324})$\\
%
${\bf 581256}$&=&
$({\bf 476905})
\oplus({\bf 52026})
\oplus({\bf 44550})
\oplus({\bf 5175})
\oplus({\bf 2300})
\oplus({\bf 300})$\\
%
${\bf 657800}$&=&
$({\bf 480700})
\oplus({\bf 177100})$\\
%
${\bf 712530}$&=&
$({\bf 573300})
\oplus({\bf 115830})
\oplus({\bf 20150})
\oplus({\bf 2900})
\oplus({\bf 324})
\oplus({\bf 25})
\oplus({\bf 1})$\\
%
${\bf 1224704}$&=&
$({\bf 1126400})
\oplus({\bf 98304})$\\
%
${\bf \overline{1224704}}$&=&
$({\bf 1126400})
\oplus({\bf 98304})$\\
%
${\bf 1331200}$&=&
$({\bf 1228800})
\oplus({\bf 98304})
\oplus({\bf 4096})$\\
%
${\bf \overline{1331200}}$&=&
$({\bf 1228800})
\oplus({\bf 98304})
\oplus({\bf 4096})$\\
%
${\bf 1465100}$&=&
$({\bf 1138500})
\oplus({\bf 260820})
\oplus({\bf 53130})
\oplus({\bf 12650})$\\
%
${\bf 1562275}$&=&
$({\bf 1081575})
\oplus({\bf 480700})$\\
%
${\bf 1863225}$&=&
$({\bf 1462500})
\oplus({\bf 368550})
\oplus({\bf 32175})$\\
%
${\bf 2334500}$&=&
$({\bf 1848924})
\oplus({\bf 430650})
\oplus({\bf 52026})
\oplus({\bf 2900})$\\
%
${\bf 2884050}$&=&
$({\bf 2302300})
\oplus({\bf 115830})
\oplus({\bf 385020})
\oplus({\bf 20150})
\oplus({\bf 52026})
\oplus({\bf 2900})
\oplus({\bf 5175})
\oplus({\bf 324})
\oplus({\bf 300})
\oplus({\bf 25})$\\
%
${\bf 3095820}$&=&
$({\bf 2421900})
\oplus({\bf 368550})
\oplus({\bf 260820})
\oplus({\bf 44550})$\\
%
${\bf 3124550}$&=&
$({\bf 2042975})
\oplus({\bf 1081575})$\\
%
${\bf 3223350}$&=&
$({\bf 2510820})
\oplus({\bf 573300})
\oplus({\bf 115830})
\oplus({\bf 20150})
\oplus({\bf 2900})
\oplus({\bf 324})
\oplus({\bf 25})
\oplus({\bf 1})$\\
%
${\bf 3700125}$&=&
$({\bf 2902900})
\oplus({\bf 476905})
\oplus({\bf 260820})
\oplus({\bf 44550})
\oplus({\bf 12650})
\oplus({\bf 2300})$\\
%
${\bf 4508920}$&=&
$({\bf 3580500})
\oplus({\bf 385020})
\oplus({\bf 20150})
\oplus({\bf 430650})
\oplus({\bf 52026})
\oplus({\bf 2900})
\oplus({\bf 32175})
\oplus({\bf 5175})
\oplus({\bf 324})$\\
%
${\bf 4636800}$&=&
$({\bf 3670524})
\oplus({\bf 385020})
\oplus({\bf 476905})
\oplus({\bf 52026})
\oplus({\bf 44550})
\oplus({\bf 5175})
\oplus({\bf 2300})
\oplus({\bf 300})$\\
%
${\bf 5200300}$&=&
$({\bf 5200300})$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 5200300})$\\
%
${\bf 5262400}$&=&
$({\bf 3893670})
\oplus({\bf 1138500})
\oplus({\bf 177100})
\oplus({\bf 53130})$\\
%
${\bf 5311735}$&=&
$({\bf 3268760})
\oplus({\bf 2042975})$\\
%
${\bf 6662656}$&=&
$({\bf 5252625})
\oplus({\bf 430650})
\oplus({\bf 476905})
\oplus({\bf 52026})
\oplus({\bf 368550})
\oplus({\bf 32175})
\oplus({\bf 44550})
\oplus({\bf 5175})$\\
%
${\bf 7726160}$&=&
$({\bf 4457400})
\oplus({\bf 3268760})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{23}$(S)}
}
\label{Table:Branching-rules-D13_A1-B11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_A1-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 3,1})
\oplus({\bf 1,23})$\\
%
${\bf 325}$&=&
$({\bf 3,23})
\oplus({\bf 3,1})
\oplus({\bf 1,253})$\\
%
${\bf 350}$&=&
$({\bf 5,1})
\oplus({\bf 3,23})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 2600}$&=&
$({\bf 3,253})
\oplus({\bf 3,23})
\oplus({\bf 1,1771})
\oplus({\bf 1,1})$\\
%
${\bf 3250}$&=&
$({\bf 7,1})
\oplus({\bf 5,23})
\oplus({\bf 3,275})
\oplus({\bf 3,1})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
%
${\bf 4096}$&=&
$({\bf 2,2048})$\\
%
${\bf \overline{4096}}$&=&
$({\bf 2,2048})$\\
%
${\bf 5824}$&=&
$({\bf 5,23})
\oplus({\bf 5,1})
\oplus({\bf 3,275})
\oplus({\bf 3,253})
\oplus({\bf 3,23})
\oplus({\bf 3,1})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 14950}$&=&
$({\bf 3,1771})
\oplus({\bf 3,253})
\oplus({\bf 1,8855})
\oplus({\bf 1,23})$\\
%
${\bf 23400}$&=&
$({\bf 9,1})
\oplus({\bf 7,23})
\oplus({\bf 5,275})
\oplus({\bf 5,1})
\oplus({\bf 3,2277})
\oplus({\bf 3,23})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 5,275})
\oplus({\bf 5,23})
\oplus({\bf 5,1})
\oplus({\bf 3,4025})
\oplus({\bf 3,253})
\oplus({\bf 3,23})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 52325}$&=&
$({\bf 5,253})
\oplus({\bf 5,23})
\oplus({\bf 3,4025})
\oplus({\bf 3,275})
\oplus({\bf 3,1771})
\oplus({\bf 3,253})
\oplus({\bf 3,23})
\oplus({\bf 3,1})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 1,23})$\\
%
${\bf 60750}$&=&
$({\bf 7,23})
\oplus({\bf 7,1})
\oplus({\bf 5,275})
\oplus({\bf 5,253})
\oplus({\bf 5,23})
\oplus({\bf 5,1})
\oplus({\bf 3,2277})
\oplus({\bf 3,4025})
\oplus({\bf 3,275})
\oplus2({\bf 3,23})
\oplus({\bf 3,1})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
%
${\bf 65780}$&=&
$({\bf 3,8855})
\oplus({\bf 3,1771})
\oplus({\bf 1,33649})
\oplus({\bf 1,253})$\\
%
${\bf 102400}$&=&
$({\bf 4,2048})
\oplus({\bf 2,45056})
\oplus({\bf 2,2048})$\\
%
${\bf \overline{102400}}$&=&
$({\bf 4,2048})
\oplus({\bf 2,45056})
\oplus({\bf 2,2048})$\\
%
${\bf 139230}$&=&
$({\bf 11,1})
\oplus({\bf 9,23})
\oplus({\bf 7,275})
\oplus({\bf 7,1})
\oplus({\bf 5,2277})
\oplus({\bf 5,23})
\oplus({\bf 3,14674})
\oplus({\bf 3,275})
\oplus({\bf 3,1})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
%
${\bf 230230}$&=&
$({\bf 3,33649})
\oplus({\bf 3,8855})
\oplus({\bf 1,100947})
\oplus({\bf 1,1771})$\\
%
${\bf 320320}$&=&
$({\bf 5,1771})
\oplus({\bf 5,253})
\oplus({\bf 3,31625})
\oplus({\bf 3,4025})
\oplus({\bf 3,8855})
\oplus({\bf 3,1771})
\oplus({\bf 3,253})
\oplus({\bf 3,23})
\oplus({\bf 1,168245})
\oplus({\bf 1,275})
\oplus({\bf 1,1771})
\oplus({\bf 1,253})$\\
%
${\bf 450450}$&=&
$({\bf 5,4025})
\oplus({\bf 5,275})
\oplus({\bf 5,253})
\oplus({\bf 5,23})
\oplus({\bf 3,23000})
\oplus({\bf 3,31625})
\oplus({\bf 3,4025})
\oplus({\bf 3,275})
\oplus({\bf 3,1771})
\oplus({\bf 3,253})
\oplus({\bf 3,23})
\oplus({\bf 3,1})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,253})
\oplus({\bf 1,23})$\\
%
${\bf 465920}$&=&
$({\bf 9,23})
\oplus({\bf 9,1})
\oplus({\bf 7,275})
\oplus({\bf 7,253})
\oplus({\bf 7,23})
\oplus({\bf 7,1})
\oplus({\bf 5,2277})
\oplus({\bf 5,4025})
\oplus({\bf 5,275})
\oplus2({\bf 5,23})
\oplus({\bf 5,1})
\oplus({\bf 3,14674})
\oplus({\bf 3,37422})
\oplus({\bf 3,2277})
\oplus2({\bf 3,275})
\oplus({\bf 3,253})
\oplus({\bf 3,23})
\oplus({\bf 3,1})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 523250}$&=&
$({\bf 7,275})
\oplus({\bf 7,23})
\oplus({\bf 7,1})
\oplus({\bf 5,2277})
\oplus({\bf 5,4025})
\oplus({\bf 5,275})
\oplus({\bf 5,253})
\oplus2({\bf 5,23})
\oplus({\bf 5,1})
\oplus({\bf 3,37422})
\oplus({\bf 3,23000})
\oplus({\bf 3,4025})
\oplus2({\bf 3,275})
\oplus({\bf 3,253})
\oplus({\bf 3,23})
\oplus({\bf 3,1})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 581256}$&=&
$({\bf 7,253})
\oplus({\bf 7,23})
\oplus({\bf 5,4025})
\oplus({\bf 5,275})
\oplus({\bf 5,1771})
\oplus({\bf 5,253})
\oplus({\bf 5,23})
\oplus({\bf 5,1})
\oplus({\bf 3,37422})
\oplus({\bf 3,2277})
\oplus({\bf 3,31625})
\oplus({\bf 3,4025})
\oplus({\bf 3,275})
\oplus2({\bf 3,253})
\oplus2({\bf 3,23})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,275})
\oplus({\bf 1,1771})
\oplus({\bf 1,1})$\\
%
${\bf 657800}$&=&
$({\bf 3,100947})
\oplus({\bf 3,33649})
\oplus({\bf 1,245157})
\oplus({\bf 1,8855})$\\
%
${\bf 712530}$&=&
$({\bf 13,1})
\oplus({\bf 11,23})
\oplus({\bf 9,275})
\oplus({\bf 9,1})
\oplus({\bf 7,2277})
\oplus({\bf 7,23})
\oplus({\bf 5,14674})
\oplus({\bf 5,275})
\oplus({\bf 5,1})
\oplus({\bf 3,78430})
\oplus({\bf 3,2277})
\oplus({\bf 3,23})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 1224704}$&=&
$({\bf 4,45056})
\oplus({\bf 4,2048})
\oplus({\bf 2,471040})
\oplus({\bf 2,45056})
\oplus({\bf 2,2048})$\\
%
${\bf \overline{1224704}}$&=&
$({\bf 4,45056})
\oplus({\bf 4,2048})
\oplus({\bf 2,471040})
\oplus({\bf 2,45056})
\oplus({\bf 2,2048})$\\
%
${\bf 1331200}$&=&
$({\bf 6,2048})
\oplus({\bf 4,45056})
\oplus({\bf 4,2048})
\oplus({\bf 2,518144})
\oplus({\bf 2,45056})
\oplus({\bf 2,2048})$\\
%
${\bf \overline{1331200}}$&=&
$({\bf 6,2048})
\oplus({\bf 4,45056})
\oplus({\bf 4,2048})
\oplus({\bf 2,518144})
\oplus({\bf 2,45056})
\oplus({\bf 2,2048})$\\
%
${\bf 1465100}$&=&
$({\bf 5,8855})
\oplus({\bf 5,1771})
\oplus({\bf 3,168245})
\oplus({\bf 3,31625})
\oplus({\bf 3,33649})
\oplus({\bf 3,8855})
\oplus({\bf 3,1771})
\oplus({\bf 3,253})
\oplus({\bf 1,664125})
\oplus({\bf 1,4025})
\oplus({\bf 1,8855})
\oplus({\bf 1,1771})$\\
%
${\bf 1562275}$&=&
$({\bf 3,245157})
\oplus({\bf 3,100947})
\oplus({\bf 1,490314})
\oplus({\bf 1,33649})$\\
%
${\bf 1863225}$&=&
$({\bf 5,23000})
\oplus({\bf 5,4025})
\oplus({\bf 5,275})
\oplus({\bf 3,240350})
\oplus({\bf 3,31625})
\oplus({\bf 3,4025})
\oplus({\bf 3,253})
\oplus({\bf 3,23})
\oplus({\bf 1,872850})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1771})
\oplus({\bf 1,1})$\\
%
${\bf 2334500}$&=&
$({\bf 7,2277})
\oplus({\bf 7,275})
\oplus({\bf 7,23})
\oplus({\bf 7,1})
\oplus({\bf 5,37422})
\oplus({\bf 5,4025})
\oplus({\bf 5,275})
\oplus({\bf 5,253})
\oplus({\bf 5,23})
\oplus({\bf 3,284625})
\oplus({\bf 3,2277})
\oplus({\bf 3,23000})
\oplus({\bf 3,4025})
\oplus({\bf 3,275})
\oplus({\bf 3,23})
\oplus({\bf 3,1})
\oplus({\bf 1,1126125})
\oplus({\bf 1,37422})
\oplus({\bf 1,253})$\\
%
${\bf 2884050}$&=&
$({\bf 11,23})
\oplus({\bf 11,1})
\oplus({\bf 9,275})
\oplus({\bf 9,253})
\oplus({\bf 9,23})
\oplus({\bf 9,1})
\oplus({\bf 7,2277})
\oplus({\bf 7,4025})
\oplus({\bf 7,275})
\oplus2({\bf 7,23})
\oplus({\bf 7,1})
\oplus({\bf 5,14674})
\oplus({\bf 5,37422})
\oplus({\bf 5,2277})
\oplus2({\bf 5,275})
\oplus({\bf 5,253})
\oplus({\bf 5,23})
\oplus({\bf 5,1})
\oplus({\bf 3,78430})
\oplus({\bf 3,256795})
\oplus({\bf 3,14674})
\oplus2({\bf 3,2277})
\oplus({\bf 3,4025})
\oplus({\bf 3,275})
\oplus2({\bf 3,23})
\oplus({\bf 3,1})
\oplus({\bf 1,1427426})
\oplus({\bf 1,14674})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
%
${\bf 3095820}$&=&
$({\bf 5,31625})
\oplus({\bf 5,4025})
\oplus({\bf 5,1771})
\oplus({\bf 5,253})
\oplus({\bf 3,240350})
\oplus({\bf 3,23000})
\oplus({\bf 3,168245})
\oplus({\bf 3,31625})
\oplus({\bf 3,4025})
\oplus({\bf 3,275})
\oplus({\bf 3,8855})
\oplus({\bf 3,1771})
\oplus({\bf 3,253})
\oplus({\bf 3,23})
\oplus({\bf 1,1434510})
\oplus({\bf 1,31625})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})
\oplus({\bf 1,253})$\\
%
${\bf 3124550}$&=&
$({\bf 3,490314})
\oplus({\bf 3,245157})
\oplus({\bf 1,817190})
\oplus({\bf 1,100947})$\\
%
${\bf 3223350}$&=&
$({\bf 15,1})
\oplus({\bf 13,23})
\oplus({\bf 11,275})
\oplus({\bf 11,1})
\oplus({\bf 9,2277})
\oplus({\bf 9,23})
\oplus({\bf 7,14674})
\oplus({\bf 7,275})
\oplus({\bf 7,1})
\oplus({\bf 5,78430})
\oplus({\bf 5,2277})
\oplus({\bf 5,23})
\oplus({\bf 3,361790})
\oplus({\bf 3,14674})
\oplus({\bf 3,275})
\oplus({\bf 3,1})
\oplus({\bf 1,1480050})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
%
${\bf 3700125}$&=&
$({\bf 7,1771})
\oplus({\bf 7,253})
\oplus({\bf 5,31625})
\oplus({\bf 5,4025})
\oplus({\bf 5,8855})
\oplus({\bf 5,1771})
\oplus({\bf 5,253})
\oplus({\bf 5,23})
\oplus({\bf 3,312984})
\oplus({\bf 3,37422})
\oplus({\bf 3,168245})
\oplus({\bf 3,31625})
\oplus({\bf 3,4025})
\oplus({\bf 3,275})
\oplus2({\bf 3,1771})
\oplus2({\bf 3,253})
\oplus({\bf 1,1730520})
\oplus({\bf 1,2277})
\oplus({\bf 1,31625})
\oplus({\bf 1,4025})
\oplus({\bf 1,8855})
\oplus({\bf 1,23})$\\
%
${\bf 4508920}$&=&
$({\bf 9,275})
\oplus({\bf 9,23})
\oplus({\bf 9,1})
\oplus({\bf 7,2277})
\oplus({\bf 7,4025})
\oplus({\bf 7,275})
\oplus({\bf 7,253})
\oplus2({\bf 7,23})
\oplus({\bf 7,1})
\oplus({\bf 5,14674})
\oplus({\bf 5,37422})
\oplus({\bf 5,2277})
\oplus({\bf 5,23000})
\oplus({\bf 5,4025})
\oplus3({\bf 5,275})
\oplus({\bf 5,253})
\oplus2({\bf 5,23})
\oplus2({\bf 5,1})
\oplus({\bf 3,256795})
\oplus({\bf 3,284625})
\oplus({\bf 3,37422})
\oplus2({\bf 3,2277})
\oplus2({\bf 3,4025})
\oplus({\bf 3,275})
\oplus({\bf 3,253})
\oplus2({\bf 3,23})
\oplus({\bf 1,2193763})
\oplus({\bf 1,14674})
\oplus({\bf 1,37422})
\oplus({\bf 1,23000})
\oplus2({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 4636800}$&=&
$({\bf 9,253})
\oplus({\bf 9,23})
\oplus({\bf 7,4025})
\oplus({\bf 7,275})
\oplus({\bf 7,1771})
\oplus({\bf 7,253})
\oplus({\bf 7,23})
\oplus({\bf 7,1})
\oplus({\bf 5,37422})
\oplus({\bf 5,2277})
\oplus({\bf 5,31625})
\oplus({\bf 5,4025})
\oplus({\bf 5,275})
\oplus2({\bf 5,253})
\oplus2({\bf 5,23})
\oplus({\bf 3,256795})
\oplus({\bf 3,14674})
\oplus({\bf 3,312984})
\oplus({\bf 3,37422})
\oplus({\bf 3,2277})
\oplus2({\bf 3,4025})
\oplus2({\bf 3,275})
\oplus({\bf 3,1771})
\oplus({\bf 3,253})
\oplus({\bf 3,23})
\oplus({\bf 3,1})
\oplus({\bf 1,2233000})
\oplus({\bf 1,37422})
\oplus({\bf 1,2277})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})
\oplus({\bf 1,23})$\\
%
${\bf 5200300}$&=&
$({\bf 3,1352078})
\oplus({\bf 1,1144066})$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 3,1352078})
\oplus({\bf 1,1144066})$\\
%
${\bf 5262400}$&=&
$({\bf 5,33649})
\oplus({\bf 5,8855})
\oplus({\bf 3,664125})
\oplus({\bf 3,168245})
\oplus({\bf 3,100947})
\oplus({\bf 3,33649})
\oplus({\bf 3,8855})
\oplus({\bf 3,1771})
\oplus({\bf 1,2042975})
\oplus({\bf 1,31625})
\oplus({\bf 1,33649})
\oplus({\bf 1,8855})$\\
%
${\bf 5311735}$&=&
$({\bf 3,817190})
\oplus({\bf 3,490314})
\oplus({\bf 1,1144066})
\oplus({\bf 1,245157})$\\
%
${\bf 6662656}$&=&
$({\bf 7,4025})
\oplus({\bf 7,275})
\oplus({\bf 7,253})
\oplus({\bf 7,23})
\oplus({\bf 5,37422})
\oplus({\bf 5,2277})
\oplus({\bf 5,23000})
\oplus({\bf 5,31625})
\oplus2({\bf 5,4025})
\oplus2({\bf 5,275})
\oplus({\bf 5,1771})
\oplus2({\bf 5,253})
\oplus2({\bf 5,23})
\oplus({\bf 5,1})
\oplus({\bf 3,284625})
\oplus({\bf 3,312984})
\oplus({\bf 3,37422})
\oplus({\bf 3,2277})
\oplus({\bf 3,240350})
\oplus({\bf 3,23000})
\oplus({\bf 3,31625})
\oplus3({\bf 3,4025})
\oplus2({\bf 3,275})
\oplus({\bf 3,1771})
\oplus2({\bf 3,253})
\oplus2({\bf 3,23})
\oplus({\bf 3,1})
\oplus({\bf 1,3166065})
\oplus({\bf 1,37422})
\oplus({\bf 1,23000})
\oplus({\bf 1,31625})
\oplus({\bf 1,4025})
\oplus({\bf 1,275})
\oplus({\bf 1,253})
\oplus({\bf 1,23})$\\
%
${\bf 7726160}$&=&
$({\bf 3,1144066})
\oplus({\bf 3,817190})
\oplus({\bf 1,1352078})
\oplus({\bf 1,490314})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{21}$(S)}
}
\label{Table:Branching-rules-D13_C2-B10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_C2-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 5,1})
\oplus({\bf 1,21})$\\
%
${\bf 325}$&=&
$({\bf 10,1})
\oplus({\bf 5,21})
\oplus({\bf 1,210})$\\
%
${\bf 350}$&=&
$({\bf 14,1})
\oplus({\bf 5,21})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 2600}$&=&
$({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 5,210})
\oplus({\bf 1,1330})$\\
%
${\bf 3250}$&=&
$({\bf 30,1})
\oplus({\bf 14,21})
\oplus({\bf 5,230})
\oplus({\bf 5,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 4096}$&=&
$({\bf 4,1024})$\\
%
${\bf \overline{4096}}$&=&
$({\bf 4,1024})$\\
%
${\bf 5824}$&=&
$({\bf 35,1})
\oplus({\bf 14,21})
\oplus({\bf 10,21})
\oplus({\bf 5,230})
\oplus({\bf 5,210})
\oplus({\bf 5,1})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 14950}$&=&
$({\bf 10,210})
\oplus({\bf 10,21})
\oplus({\bf 5,1330})
\oplus({\bf 5,1})
\oplus({\bf 1,5985})$\\
%
${\bf 23400}$&=&
$({\bf 55,1})
\oplus({\bf 30,21})
\oplus({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 5,1750})
\oplus({\bf 5,21})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 35',1})
\oplus({\bf 35,21})
\oplus({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 10,210})
\oplus({\bf 5,3059})
\oplus({\bf 5,21})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 52325}$&=&
$({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 14,210})
\oplus({\bf 10,230})
\oplus({\bf 10,210})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 5,3059})
\oplus({\bf 5,1330})
\oplus({\bf 5,21})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
%
${\bf 60750}$&=&
$({\bf 81,1})
\oplus({\bf 30,21})
\oplus({\bf 35,21})
\oplus({\bf 14,230})
\oplus({\bf 14,210})
\oplus({\bf 14,1})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 5,1750})
\oplus({\bf 5,3059})
\oplus2({\bf 5,21})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
%
${\bf 65780}$&=&
$({\bf 10,1330})
\oplus({\bf 10,210})
\oplus({\bf 5,5985})
\oplus({\bf 5,21})
\oplus({\bf 1,20349})
\oplus({\bf 1,1})$\\
%
${\bf 102400}$&=&
$({\bf 16,1024})
\oplus({\bf 4,20480})
\oplus({\bf 4,1024})$\\
%
${\bf \overline{102400}}$&=&
$({\bf 16,1024})
\oplus({\bf 4,20480})
\oplus({\bf 4,1024})$\\
%
${\bf 139230}$&=&
$({\bf 91,1})
\oplus({\bf 55,21})
\oplus({\bf 30,230})
\oplus({\bf 30,1})
\oplus({\bf 14,1750})
\oplus({\bf 14,21})
\oplus({\bf 5,10395})
\oplus({\bf 5,230})
\oplus({\bf 5,1})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 230230}$&=&
$({\bf 10,5985})
\oplus({\bf 10,1330})
\oplus({\bf 5,20349})
\oplus({\bf 5,210})
\oplus({\bf 1,54264})
\oplus({\bf 1,21})$\\
%
${\bf 320320}$&=&
$({\bf 35,210})
\oplus({\bf 35,21})
\oplus({\bf 14,1330})
\oplus({\bf 14,1})
\oplus({\bf 10,3059})
\oplus({\bf 10,230})
\oplus({\bf 10,1330})
\oplus({\bf 10,210})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 5,21735})
\oplus({\bf 5,5985})
\oplus({\bf 5,210})
\oplus({\bf 5,21})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})$\\
%
${\bf 450450}$&=&
$({\bf 35',21})
\oplus({\bf 35',1})
\oplus({\bf 35,230})
\oplus({\bf 35,210})
\oplus({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 14,3059})
\oplus({\bf 14,21})
\oplus({\bf 10,3059})
\oplus({\bf 10,1330})
\oplus({\bf 10,210})
\oplus({\bf 10,21})
\oplus({\bf 5,15939})
\oplus({\bf 5,21735})
\oplus({\bf 5,230})
\oplus({\bf 5,210})
\oplus({\bf 5,1})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 465920}$&=&
$({\bf 154,1})
\oplus({\bf 55,21})
\oplus({\bf 81,21})
\oplus({\bf 30,230})
\oplus({\bf 30,210})
\oplus({\bf 30,1})
\oplus({\bf 35,230})
\oplus({\bf 35,1})
\oplus({\bf 14,1750})
\oplus({\bf 14,3059})
\oplus2({\bf 14,21})
\oplus({\bf 10,1750})
\oplus({\bf 10,21})
\oplus({\bf 5,10395})
\oplus({\bf 5,26125})
\oplus2({\bf 5,230})
\oplus({\bf 5,210})
\oplus({\bf 5,1})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 523250}$&=&
$({\bf 105,1})
\oplus({\bf 81,21})
\oplus({\bf 30,230})
\oplus({\bf 30,1})
\oplus({\bf 35',21})
\oplus({\bf 35,230})
\oplus({\bf 35,210})
\oplus({\bf 35,1})
\oplus({\bf 14,1750})
\oplus({\bf 14,3059})
\oplus2({\bf 14,21})
\oplus({\bf 10,3059})
\oplus({\bf 10,21})
\oplus({\bf 5,26125})
\oplus({\bf 5,15939})
\oplus2({\bf 5,230})
\oplus({\bf 5,210})
\oplus({\bf 5,1})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 581256}$&=&
$({\bf 81,21})
\oplus({\bf 81,1})
\oplus({\bf 30,210})
\oplus({\bf 35,230})
\oplus({\bf 35,210})
\oplus({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 14,3059})
\oplus({\bf 14,1330})
\oplus({\bf 14,21})
\oplus({\bf 10,1750})
\oplus({\bf 10,3059})
\oplus({\bf 10,230})
\oplus2({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 5,26125})
\oplus({\bf 5,21735})
\oplus({\bf 5,230})
\oplus2({\bf 5,210})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})$\\
%
${\bf 657800}$&=&
$({\bf 10,20349})
\oplus({\bf 10,5985})
\oplus({\bf 5,54264})
\oplus({\bf 5,1330})
\oplus({\bf 1,116280})
\oplus({\bf 1,210})$\\
%
${\bf 712530}$&=&
$({\bf 140'',1})
\oplus({\bf 91,21})
\oplus({\bf 55,230})
\oplus({\bf 55,1})
\oplus({\bf 30,1750})
\oplus({\bf 30,21})
\oplus({\bf 14,10395})
\oplus({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 5,51359})
\oplus({\bf 5,1750})
\oplus({\bf 5,21})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 1224704}$&=&
$({\bf 20,1024})
\oplus({\bf 16,20480})
\oplus({\bf 16,1024})
\oplus({\bf 4,193536})
\oplus({\bf 4,20480})
\oplus({\bf 4,1024})$\\
%
${\bf \overline{1224704}}$&=&
$({\bf 20,1024})
\oplus({\bf 16,20480})
\oplus({\bf 16,1024})
\oplus({\bf 4,193536})
\oplus({\bf 4,20480})
\oplus({\bf 4,1024})$\\
%
${\bf 1331200}$&=&
$({\bf 40,1024})
\oplus({\bf 16,20480})
\oplus({\bf 16,1024})
\oplus({\bf 4,215040})
\oplus({\bf 4,20480})
\oplus({\bf 4,1024})$\\
%
${\bf \overline{1331200}}$&=&
$({\bf 40,1024})
\oplus({\bf 16,20480})
\oplus({\bf 16,1024})
\oplus({\bf 4,215040})
\oplus({\bf 4,20480})
\oplus({\bf 4,1024})$\\
%
${\bf 1465100}$&=&
$({\bf 35,1330})
\oplus({\bf 35,210})
\oplus({\bf 14,5985})
\oplus({\bf 14,21})
\oplus({\bf 10,21735})
\oplus({\bf 10,3059})
\oplus({\bf 10,5985})
\oplus({\bf 10,1330})
\oplus({\bf 10,210})
\oplus({\bf 10,21})
\oplus({\bf 5,104006})
\oplus({\bf 5,230})
\oplus({\bf 5,20349})
\oplus({\bf 5,1330})
\oplus({\bf 5,210})
\oplus({\bf 5,1})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})
\oplus({\bf 1,21})$\\
%
${\bf 1562275}$&=&
$({\bf 10,54264})
\oplus({\bf 10,20349})
\oplus({\bf 5,116280})
\oplus({\bf 5,5985})
\oplus({\bf 1,203490})
\oplus({\bf 1,1330})$\\
%
${\bf 1863225}$&=&
$({\bf 35',230})
\oplus({\bf 35',21})
\oplus({\bf 35',1})
\oplus({\bf 35,3059})
\oplus({\bf 35,210})
\oplus({\bf 35,21})
\oplus({\bf 14,15939})
\oplus({\bf 14,230})
\oplus({\bf 14,1})
\oplus({\bf 10,21735})
\oplus({\bf 10,1330})
\oplus({\bf 10,210})
\oplus({\bf 5,150535})
\oplus({\bf 5,3059})
\oplus({\bf 5,21})
\oplus({\bf 1,495880})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 2334500}$&=&
$({\bf 84,1})
\oplus({\bf 105,21})
\oplus({\bf 81,230})
\oplus({\bf 81,1})
\oplus({\bf 30,1750})
\oplus({\bf 30,21})
\oplus({\bf 35',210})
\oplus({\bf 35,3059})
\oplus({\bf 35,21})
\oplus({\bf 14,26125})
\oplus({\bf 14,230})
\oplus({\bf 14,210})
\oplus({\bf 10,15939})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 5,181125})
\oplus({\bf 5,1750})
\oplus({\bf 5,3059})
\oplus({\bf 5,21})
\oplus({\bf 1,655500})
\oplus({\bf 1,26125})
\oplus({\bf 1,210})$\\
%
${\bf 2884050}$&=&
$({\bf 260,1})
\oplus({\bf 91,21})
\oplus({\bf 154,21})
\oplus({\bf 55,230})
\oplus({\bf 55,210})
\oplus({\bf 55,1})
\oplus({\bf 81,230})
\oplus({\bf 81,1})
\oplus({\bf 30,1750})
\oplus({\bf 30,3059})
\oplus2({\bf 30,21})
\oplus({\bf 35,1750})
\oplus({\bf 35,21})
\oplus({\bf 14,10395})
\oplus({\bf 14,26125})
\oplus2({\bf 14,230})
\oplus({\bf 14,210})
\oplus({\bf 14,1})
\oplus({\bf 10,10395})
\oplus({\bf 10,230})
\oplus({\bf 10,1})
\oplus({\bf 5,51359})
\oplus({\bf 5,165186})
\oplus2({\bf 5,1750})
\oplus({\bf 5,3059})
\oplus2({\bf 5,21})
\oplus({\bf 1,848540})
\oplus({\bf 1,10395})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
%
${\bf 3095820}$&=&
$({\bf 35',210})
\oplus({\bf 35',21})
\oplus({\bf 35,3059})
\oplus({\bf 35,230})
\oplus({\bf 35,1330})
\oplus({\bf 35,210})
\oplus({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 14,21735})
\oplus({\bf 14,210})
\oplus({\bf 14,21})
\oplus({\bf 10,15939})
\oplus({\bf 10,21735})
\oplus({\bf 10,3059})
\oplus({\bf 10,230})
\oplus({\bf 10,5985})
\oplus({\bf 10,1330})
\oplus({\bf 10,210})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 5,150535})
\oplus({\bf 5,104006})
\oplus({\bf 5,3059})
\oplus({\bf 5,1330})
\oplus({\bf 5,210})
\oplus({\bf 5,21})
\oplus({\bf 1,807576})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
%
${\bf 3124550}$&=&
$({\bf 10,116280})
\oplus({\bf 10,54264})
\oplus({\bf 5,203490})
\oplus({\bf 5,20349})
\oplus({\bf 1,293930})
\oplus({\bf 1,5985})$\\
%
${\bf 3223350}$&=&
$({\bf 204,1})
\oplus({\bf 140'',21})
\oplus({\bf 91,230})
\oplus({\bf 91,1})
\oplus({\bf 55,1750})
\oplus({\bf 55,21})
\oplus({\bf 30,10395})
\oplus({\bf 30,230})
\oplus({\bf 30,1})
\oplus({\bf 14,51359})
\oplus({\bf 14,1750})
\oplus({\bf 14,21})
\oplus({\bf 5,219604})
\oplus({\bf 5,10395})
\oplus({\bf 5,230})
\oplus({\bf 5,1})
\oplus({\bf 1,834900})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 3700125}$&=&
$({\bf 81,210})
\oplus({\bf 81,21})
\oplus({\bf 30,1330})
\oplus({\bf 30,1})
\oplus({\bf 35,3059})
\oplus({\bf 35,230})
\oplus({\bf 35,1330})
\oplus({\bf 35,210})
\oplus({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 14,21735})
\oplus({\bf 14,5985})
\oplus({\bf 14,210})
\oplus({\bf 14,21})
\oplus({\bf 10,26125})
\oplus({\bf 10,1750})
\oplus({\bf 10,21735})
\oplus({\bf 10,3059})
\oplus({\bf 10,230})
\oplus2({\bf 10,210})
\oplus2({\bf 10,21})
\oplus({\bf 5,197505})
\oplus({\bf 5,104006})
\oplus({\bf 5,3059})
\oplus({\bf 5,230})
\oplus2({\bf 5,1330})
\oplus({\bf 5,1})
\oplus({\bf 1,981750})
\oplus({\bf 1,21735})
\oplus({\bf 1,5985})$\\
%
${\bf 4508920}$&=&
$({\bf 220,1})
\oplus({\bf 154,21})
\oplus({\bf 55,230})
\oplus({\bf 55,1})
\oplus({\bf 105,21})
\oplus({\bf 81,230})
\oplus({\bf 81,210})
\oplus({\bf 81,1})
\oplus({\bf 30,1750})
\oplus({\bf 30,3059})
\oplus2({\bf 30,21})
\oplus({\bf 35',230})
\oplus({\bf 35',1})
\oplus({\bf 35,1750})
\oplus({\bf 35,3059})
\oplus2({\bf 35,21})
\oplus({\bf 14,10395})
\oplus({\bf 14,26125})
\oplus({\bf 14,15939})
\oplus3({\bf 14,230})
\oplus({\bf 14,210})
\oplus2({\bf 14,1})
\oplus({\bf 10,26125})
\oplus({\bf 10,230})
\oplus({\bf 10,210})
\oplus({\bf 5,165186})
\oplus({\bf 5,181125})
\oplus2({\bf 5,1750})
\oplus2({\bf 5,3059})
\oplus2({\bf 5,21})
\oplus({\bf 1,1285956})
\oplus({\bf 1,10395})
\oplus({\bf 1,26125})
\oplus({\bf 1,15939})
\oplus2({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 4636800}$&=&
$({\bf 154,21})
\oplus({\bf 154,1})
\oplus({\bf 55,210})
\oplus({\bf 81,230})
\oplus({\bf 81,210})
\oplus({\bf 81,21})
\oplus({\bf 81,1})
\oplus({\bf 30,3059})
\oplus({\bf 30,1330})
\oplus({\bf 30,21})
\oplus({\bf 35,1750})
\oplus({\bf 35,3059})
\oplus({\bf 35,230})
\oplus2({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 14,26125})
\oplus({\bf 14,21735})
\oplus({\bf 14,230})
\oplus2({\bf 14,210})
\oplus({\bf 10,10395})
\oplus({\bf 10,26125})
\oplus({\bf 10,1750})
\oplus2({\bf 10,230})
\oplus({\bf 10,210})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 5,165186})
\oplus({\bf 5,197505})
\oplus({\bf 5,1750})
\oplus2({\bf 5,3059})
\oplus({\bf 5,1330})
\oplus({\bf 5,21})
\oplus({\bf 1,1297890})
\oplus({\bf 1,26125})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
%
${\bf 5200300}$&=&
$({\bf 10,352716})
\oplus({\bf 5,293930})
\oplus({\bf 1,203490})$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 10,352716})
\oplus({\bf 5,293930})
\oplus({\bf 1,203490})$\\
%
${\bf 5262400}$&=&
$({\bf 35,5985})
\oplus({\bf 35,1330})
\oplus({\bf 14,20349})
\oplus({\bf 14,210})
\oplus({\bf 10,104006})
\oplus({\bf 10,21735})
\oplus({\bf 10,20349})
\oplus({\bf 10,5985})
\oplus({\bf 10,1330})
\oplus({\bf 10,210})
\oplus({\bf 5,367080})
\oplus({\bf 5,3059})
\oplus({\bf 5,54264})
\oplus({\bf 5,5985})
\oplus({\bf 5,1330})
\oplus({\bf 5,21})
\oplus({\bf 1,1002915})
\oplus({\bf 1,230})
\oplus({\bf 1,20349})
\oplus({\bf 1,210})$\\
%
${\bf 5311735}$&=&
$({\bf 10,203490})
\oplus({\bf 10,116280})
\oplus({\bf 5,293930})
\oplus({\bf 5,54264})
\oplus({\bf 1,352716})
\oplus({\bf 1,20349})$\\
%
${\bf 6662656}$&=&
$({\bf 105,21})
\oplus({\bf 105,1})
\oplus({\bf 81,230})
\oplus({\bf 81,210})
\oplus({\bf 81,21})
\oplus({\bf 81,1})
\oplus({\bf 30,3059})
\oplus({\bf 30,21})
\oplus({\bf 35',230})
\oplus({\bf 35',210})
\oplus({\bf 35',21})
\oplus({\bf 35',1})
\oplus({\bf 35,1750})
\oplus2({\bf 35,3059})
\oplus({\bf 35,230})
\oplus({\bf 35,1330})
\oplus({\bf 35,210})
\oplus3({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 14,26125})
\oplus({\bf 14,15939})
\oplus({\bf 14,21735})
\oplus2({\bf 14,230})
\oplus2({\bf 14,210})
\oplus({\bf 14,1})
\oplus({\bf 10,26125})
\oplus({\bf 10,15939})
\oplus({\bf 10,21735})
\oplus({\bf 10,3059})
\oplus2({\bf 10,230})
\oplus2({\bf 10,210})
\oplus({\bf 10,21})
\oplus({\bf 10,1})
\oplus({\bf 5,181125})
\oplus({\bf 5,197505})
\oplus({\bf 5,1750})
\oplus({\bf 5,150535})
\oplus3({\bf 5,3059})
\oplus({\bf 5,1330})
\oplus2({\bf 5,21})
\oplus({\bf 1,1820105})
\oplus({\bf 1,26125})
\oplus({\bf 1,15939})
\oplus({\bf 1,21735})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
%
${\bf 7726160}$&=&
$({\bf 10,293930})
\oplus({\bf 10,203490})
\oplus({\bf 5,352716})
\oplus({\bf 5,116280})
\oplus({\bf 1,352716})
\oplus({\bf 1,54264})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{19}$(S)}
}
\label{Table:Branching-rules-D13_B3-B9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_B3-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 7,1})
\oplus({\bf 1,19})$\\
%
${\bf 325}$&=&
$({\bf 21,1})
\oplus({\bf 7,19})
\oplus({\bf 1,171})$\\
%
${\bf 350}$&=&
$({\bf 27,1})
\oplus({\bf 7,19})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 2600}$&=&
$({\bf 35,1})
\oplus({\bf 21,19})
\oplus({\bf 7,171})
\oplus({\bf 1,969})$\\
%
${\bf 3250}$&=&
$({\bf 77,1})
\oplus({\bf 27,19})
\oplus({\bf 7,189})
\oplus({\bf 7,1})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 4096}$&=&
$({\bf 8,512})$\\
%
${\bf \overline{4096}}$&=&
$({\bf 8,512})$\\
%
${\bf 5824}$&=&
$({\bf 105,1})
\oplus({\bf 27,19})
\oplus({\bf 21,19})
\oplus({\bf 7,189})
\oplus({\bf 7,171})
\oplus({\bf 7,1})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 14950}$&=&
$({\bf 35,19})
\oplus({\bf 35,1})
\oplus({\bf 21,171})
\oplus({\bf 7,969})
\oplus({\bf 1,3876})$\\
%
${\bf 23400}$&=&
$({\bf 182,1})
\oplus({\bf 77,19})
\oplus({\bf 27,189})
\oplus({\bf 27,1})
\oplus({\bf 7,1311})
\oplus({\bf 7,19})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 168',1})
\oplus({\bf 105,19})
\oplus({\bf 27,189})
\oplus({\bf 27,1})
\oplus({\bf 21,171})
\oplus({\bf 7,2261})
\oplus({\bf 7,19})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 52325}$&=&
$({\bf 189,1})
\oplus({\bf 105,19})
\oplus({\bf 27,171})
\oplus({\bf 35,19})
\oplus({\bf 21,189})
\oplus({\bf 21,171})
\oplus({\bf 21,1})
\oplus({\bf 7,2261})
\oplus({\bf 7,969})
\oplus({\bf 7,19})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 60750}$&=&
$({\bf 330,1})
\oplus({\bf 77,19})
\oplus({\bf 105,19})
\oplus({\bf 27,189})
\oplus({\bf 27,171})
\oplus({\bf 27,1})
\oplus({\bf 21,189})
\oplus({\bf 21,1})
\oplus({\bf 7,1311})
\oplus({\bf 7,2261})
\oplus2({\bf 7,19})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 65780}$&=&
$({\bf 35,171})
\oplus({\bf 35,19})
\oplus({\bf 21,969})
\oplus({\bf 21,1})
\oplus({\bf 7,3876})
\oplus({\bf 1,11628})$\\
%
${\bf 102400}$&=&
$({\bf 48,512})
\oplus({\bf 8,9216})
\oplus({\bf 8,512})$\\
%
${\bf \overline{102400}}$&=&
$({\bf 48,512})
\oplus({\bf 8,9216})
\oplus({\bf 8,512})$\\
%
${\bf 139230}$&=&
$({\bf 378',1})
\oplus({\bf 182,19})
\oplus({\bf 77,189})
\oplus({\bf 77,1})
\oplus({\bf 27,1311})
\oplus({\bf 27,19})
\oplus({\bf 7,7125})
\oplus({\bf 7,189})
\oplus({\bf 7,1})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 230230}$&=&
$({\bf 35,969})
\oplus({\bf 35,171})
\oplus({\bf 21,3876})
\oplus({\bf 21,19})
\oplus({\bf 7,11628})
\oplus({\bf 7,1})
\oplus({\bf 1,27132})$\\
%
${\bf 320320}$&=&
$({\bf 189,19})
\oplus({\bf 189,1})
\oplus({\bf 105,171})
\oplus({\bf 27,969})
\oplus({\bf 35,189})
\oplus({\bf 35,171})
\oplus({\bf 35,19})
\oplus({\bf 35,1})
\oplus({\bf 21,2261})
\oplus({\bf 21,969})
\oplus({\bf 21,19})
\oplus({\bf 7,14364})
\oplus({\bf 7,3876})
\oplus({\bf 7,171})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})$\\
%
${\bf 450450}$&=&
$({\bf 378,1})
\oplus({\bf 168',19})
\oplus({\bf 189,19})
\oplus({\bf 105,189})
\oplus({\bf 105,171})
\oplus({\bf 105,1})
\oplus({\bf 27,2261})
\oplus({\bf 27,19})
\oplus({\bf 35,171})
\oplus({\bf 21,2261})
\oplus({\bf 21,969})
\oplus({\bf 21,19})
\oplus({\bf 7,10640})
\oplus({\bf 7,14364})
\oplus({\bf 7,189})
\oplus({\bf 7,171})
\oplus({\bf 7,1})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 465920}$&=&
$({\bf 819,1})
\oplus({\bf 182,19})
\oplus({\bf 330,19})
\oplus({\bf 77,189})
\oplus({\bf 77,171})
\oplus({\bf 77,1})
\oplus({\bf 105,189})
\oplus({\bf 105,1})
\oplus({\bf 27,1311})
\oplus({\bf 27,2261})
\oplus2({\bf 27,19})
\oplus({\bf 21,1311})
\oplus({\bf 21,19})
\oplus({\bf 7,7125})
\oplus({\bf 7,17595})
\oplus2({\bf 7,189})
\oplus({\bf 7,171})
\oplus({\bf 7,1})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 523250}$&=&
$({\bf 693,1})
\oplus({\bf 330,19})
\oplus({\bf 77,189})
\oplus({\bf 77,1})
\oplus({\bf 168',19})
\oplus({\bf 105,189})
\oplus({\bf 105,171})
\oplus({\bf 105,1})
\oplus({\bf 27,1311})
\oplus({\bf 27,2261})
\oplus2({\bf 27,19})
\oplus({\bf 21,2261})
\oplus({\bf 21,19})
\oplus({\bf 7,17595})
\oplus({\bf 7,10640})
\oplus2({\bf 7,189})
\oplus({\bf 7,171})
\oplus({\bf 7,1})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 581256}$&=&
$({\bf 616,1})
\oplus({\bf 330,19})
\oplus({\bf 77,171})
\oplus({\bf 189,19})
\oplus({\bf 105,189})
\oplus({\bf 105,171})
\oplus({\bf 105,1})
\oplus({\bf 27,2261})
\oplus({\bf 27,969})
\oplus({\bf 27,19})
\oplus({\bf 35,189})
\oplus({\bf 35,1})
\oplus({\bf 21,1311})
\oplus({\bf 21,2261})
\oplus2({\bf 21,19})
\oplus({\bf 7,17595})
\oplus({\bf 7,14364})
\oplus({\bf 7,189})
\oplus2({\bf 7,171})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})$\\
%
${\bf 657800}$&=&
$({\bf 35,3876})
\oplus({\bf 35,969})
\oplus({\bf 21,11628})
\oplus({\bf 21,171})
\oplus({\bf 7,27132})
\oplus({\bf 7,19})
\oplus({\bf 1,50388})
\oplus({\bf 1,1})$\\
%
${\bf 712530}$&=&
$({\bf 714,1})
\oplus({\bf 378',19})
\oplus({\bf 182,189})
\oplus({\bf 182,1})
\oplus({\bf 77,1311})
\oplus({\bf 77,19})
\oplus({\bf 27,7125})
\oplus({\bf 27,189})
\oplus({\bf 27,1})
\oplus({\bf 7,32319})
\oplus({\bf 7,1311})
\oplus({\bf 7,19})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 1224704}$&=&
$({\bf 112,512})
\oplus({\bf 48,9216})
\oplus({\bf 48,512})
\oplus({\bf 8,77824})
\oplus({\bf 8,9216})
\oplus({\bf 8,512})$\\
%
${\bf \overline{1224704}}$&=&
$({\bf 112,512})
\oplus({\bf 48,9216})
\oplus({\bf 48,512})
\oplus({\bf 8,77824})
\oplus({\bf 8,9216})
\oplus({\bf 8,512})$\\
%
${\bf 1331200}$&=&
$({\bf 168,512})
\oplus({\bf 48,9216})
\oplus({\bf 48,512})
\oplus({\bf 8,87552})
\oplus({\bf 8,9216})
\oplus({\bf 8,512})$\\
%
${\bf \overline{1331200}}$&=&
$({\bf 168,512})
\oplus({\bf 48,9216})
\oplus({\bf 48,512})
\oplus({\bf 8,87552})
\oplus({\bf 8,9216})
\oplus({\bf 8,512})$\\
%
${\bf 1465100}$&=&
$({\bf 189,171})
\oplus({\bf 189,19})
\oplus({\bf 105,969})
\oplus({\bf 105,1})
\oplus({\bf 27,3876})
\oplus({\bf 35,2261})
\oplus({\bf 35,189})
\oplus({\bf 35,969})
\oplus({\bf 35,171})
\oplus({\bf 35,19})
\oplus({\bf 35,1})
\oplus({\bf 21,14364})
\oplus({\bf 21,3876})
\oplus({\bf 21,171})
\oplus({\bf 21,19})
\oplus({\bf 7,61047})
\oplus({\bf 7,11628})
\oplus({\bf 7,969})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})$\\
%
${\bf 1562275}$&=&
$({\bf 35,11628})
\oplus({\bf 35,3876})
\oplus({\bf 21,27132})
\oplus({\bf 21,969})
\oplus({\bf 7,50388})
\oplus({\bf 7,171})
\oplus({\bf 1,75582})
\oplus({\bf 1,19})$\\
%
${\bf 1863225}$&=&
$({\bf 294,1})
\oplus({\bf 378,19})
\oplus({\bf 168',189})
\oplus({\bf 168',1})
\oplus({\bf 189,171})
\oplus({\bf 105,2261})
\oplus({\bf 105,19})
\oplus({\bf 27,10640})
\oplus({\bf 27,189})
\oplus({\bf 27,1})
\oplus({\bf 35,969})
\oplus({\bf 21,14364})
\oplus({\bf 21,171})
\oplus({\bf 7,89775})
\oplus({\bf 7,2261})
\oplus({\bf 7,19})
\oplus({\bf 1,265335})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 2334500}$&=&
$({\bf 825,1})
\oplus({\bf 693,19})
\oplus({\bf 330,189})
\oplus({\bf 330,1})
\oplus({\bf 77,1311})
\oplus({\bf 77,19})
\oplus({\bf 168',171})
\oplus({\bf 105,2261})
\oplus({\bf 105,19})
\oplus({\bf 27,17595})
\oplus({\bf 27,189})
\oplus({\bf 27,171})
\oplus({\bf 21,10640})
\oplus({\bf 21,189})
\oplus({\bf 21,1})
\oplus({\bf 7,110124})
\oplus({\bf 7,1311})
\oplus({\bf 7,2261})
\oplus({\bf 7,19})
\oplus({\bf 1,361284})
\oplus({\bf 1,17595})
\oplus({\bf 1,171})$\\
%
${\bf 2884050}$&=&
$({\bf 1750,1})
\oplus({\bf 378',19})
\oplus({\bf 819,19})
\oplus({\bf 182,189})
\oplus({\bf 182,171})
\oplus({\bf 182,1})
\oplus({\bf 330,189})
\oplus({\bf 330,1})
\oplus({\bf 77,1311})
\oplus({\bf 77,2261})
\oplus2({\bf 77,19})
\oplus({\bf 105,1311})
\oplus({\bf 105,19})
\oplus({\bf 27,7125})
\oplus({\bf 27,17595})
\oplus2({\bf 27,189})
\oplus({\bf 27,171})
\oplus({\bf 27,1})
\oplus({\bf 21,7125})
\oplus({\bf 21,189})
\oplus({\bf 21,1})
\oplus({\bf 7,32319})
\oplus({\bf 7,101745})
\oplus2({\bf 7,1311})
\oplus({\bf 7,2261})
\oplus2({\bf 7,19})
\oplus({\bf 1,479655})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 3095820}$&=&
$({\bf 378,19})
\oplus({\bf 378,1})
\oplus({\bf 168',171})
\oplus({\bf 189,189})
\oplus({\bf 189,171})
\oplus({\bf 189,19})
\oplus({\bf 189,1})
\oplus({\bf 105,2261})
\oplus({\bf 105,969})
\oplus({\bf 105,19})
\oplus({\bf 27,14364})
\oplus({\bf 27,171})
\oplus({\bf 35,2261})
\oplus({\bf 35,969})
\oplus({\bf 35,171})
\oplus({\bf 35,19})
\oplus({\bf 21,10640})
\oplus({\bf 21,14364})
\oplus({\bf 21,189})
\oplus({\bf 21,3876})
\oplus({\bf 21,171})
\oplus({\bf 21,1})
\oplus({\bf 7,89775})
\oplus({\bf 7,61047})
\oplus({\bf 7,2261})
\oplus({\bf 7,969})
\oplus({\bf 7,19})
\oplus({\bf 1,427329})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 3124550}$&=&
$({\bf 35,27132})
\oplus({\bf 35,11628})
\oplus({\bf 21,50388})
\oplus({\bf 21,3876})
\oplus({\bf 7,75582})
\oplus({\bf 7,969})
\oplus({\bf 1,92378})
\oplus({\bf 1,171})$\\
%
${\bf 3223350}$&=&
$({\bf 1254,1})
\oplus({\bf 714,19})
\oplus({\bf 378',189})
\oplus({\bf 378',1})
\oplus({\bf 182,1311})
\oplus({\bf 182,19})
\oplus({\bf 77,7125})
\oplus({\bf 77,189})
\oplus({\bf 77,1})
\oplus({\bf 27,32319})
\oplus({\bf 27,1311})
\oplus({\bf 27,19})
\oplus({\bf 7,127281})
\oplus({\bf 7,7125})
\oplus({\bf 7,189})
\oplus({\bf 7,1})
\oplus({\bf 1,447051})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 3700125}$&=&
$({\bf 616,19})
\oplus({\bf 616,1})
\oplus({\bf 330,171})
\oplus({\bf 77,969})
\oplus({\bf 189,189})
\oplus({\bf 189,171})
\oplus({\bf 189,19})
\oplus({\bf 189,1})
\oplus({\bf 105,2261})
\oplus({\bf 105,969})
\oplus({\bf 105,19})
\oplus({\bf 27,14364})
\oplus({\bf 27,3876})
\oplus({\bf 27,171})
\oplus({\bf 35,1311})
\oplus({\bf 35,2261})
\oplus({\bf 35,189})
\oplus2({\bf 35,19})
\oplus({\bf 35,1})
\oplus({\bf 21,17595})
\oplus({\bf 21,14364})
\oplus({\bf 21,189})
\oplus2({\bf 21,171})
\oplus({\bf 7,118864})
\oplus({\bf 7,61047})
\oplus({\bf 7,2261})
\oplus2({\bf 7,969})
\oplus({\bf 1,524400})
\oplus({\bf 1,14364})
\oplus({\bf 1,3876})$\\
%
${\bf 4508920}$&=&
$({\bf 1911,1})
\oplus({\bf 819,19})
\oplus({\bf 182,189})
\oplus({\bf 182,1})
\oplus({\bf 693,19})
\oplus({\bf 330,189})
\oplus({\bf 330,171})
\oplus({\bf 330,1})
\oplus({\bf 77,1311})
\oplus({\bf 77,2261})
\oplus2({\bf 77,19})
\oplus({\bf 168',189})
\oplus({\bf 168',1})
\oplus({\bf 105,1311})
\oplus({\bf 105,2261})
\oplus2({\bf 105,19})
\oplus({\bf 27,7125})
\oplus({\bf 27,17595})
\oplus({\bf 27,10640})
\oplus3({\bf 27,189})
\oplus({\bf 27,171})
\oplus2({\bf 27,1})
\oplus({\bf 21,17595})
\oplus({\bf 21,189})
\oplus({\bf 21,171})
\oplus({\bf 7,101745})
\oplus({\bf 7,110124})
\oplus2({\bf 7,1311})
\oplus2({\bf 7,2261})
\oplus2({\bf 7,19})
\oplus({\bf 1,714780})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,10640})
\oplus2({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 4636800}$&=&
$({\bf 1560,1})
\oplus({\bf 819,19})
\oplus({\bf 182,171})
\oplus({\bf 616,19})
\oplus({\bf 330,189})
\oplus({\bf 330,171})
\oplus({\bf 330,1})
\oplus({\bf 77,2261})
\oplus({\bf 77,969})
\oplus({\bf 77,19})
\oplus({\bf 189,189})
\oplus({\bf 189,1})
\oplus({\bf 105,1311})
\oplus({\bf 105,2261})
\oplus2({\bf 105,19})
\oplus({\bf 27,17595})
\oplus({\bf 27,14364})
\oplus({\bf 27,189})
\oplus2({\bf 27,171})
\oplus({\bf 35,1311})
\oplus({\bf 35,19})
\oplus({\bf 21,7125})
\oplus({\bf 21,17595})
\oplus2({\bf 21,189})
\oplus({\bf 21,171})
\oplus({\bf 21,1})
\oplus({\bf 7,101745})
\oplus({\bf 7,118864})
\oplus({\bf 7,1311})
\oplus2({\bf 7,2261})
\oplus({\bf 7,969})
\oplus({\bf 7,19})
\oplus({\bf 1,714000})
\oplus({\bf 1,17595})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 5200300}$&=&
$({\bf 35,92378})
\oplus({\bf 21,75582})
\oplus({\bf 7,50388})
\oplus({\bf 1,27132})$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 35,92378})
\oplus({\bf 21,75582})
\oplus({\bf 7,50388})
\oplus({\bf 1,27132})$\\
%
${\bf 5262400}$&=&
$({\bf 189,969})
\oplus({\bf 189,171})
\oplus({\bf 105,3876})
\oplus({\bf 105,19})
\oplus({\bf 27,11628})
\oplus({\bf 27,1})
\oplus({\bf 35,14364})
\oplus({\bf 35,2261})
\oplus({\bf 35,3876})
\oplus({\bf 35,969})
\oplus({\bf 35,171})
\oplus({\bf 35,19})
\oplus({\bf 21,61047})
\oplus({\bf 21,189})
\oplus({\bf 21,11628})
\oplus({\bf 21,969})
\oplus({\bf 21,171})
\oplus({\bf 21,1})
\oplus({\bf 7,189924})
\oplus({\bf 7,27132})
\oplus({\bf 7,3876})
\oplus({\bf 7,19})
\oplus({\bf 1,453492})
\oplus({\bf 1,11628})$\\
%
${\bf 5311735}$&=&
$({\bf 35,50388})
\oplus({\bf 35,27132})
\oplus({\bf 21,75582})
\oplus({\bf 21,11628})
\oplus({\bf 7,92378})
\oplus({\bf 7,3876})
\oplus({\bf 1,92378})
\oplus({\bf 1,969})$\\
%
${\bf 6662656}$&=&
$({\bf 1617,1})
\oplus({\bf 693,19})
\oplus({\bf 616,19})
\oplus({\bf 330,189})
\oplus({\bf 330,171})
\oplus({\bf 330,1})
\oplus({\bf 77,2261})
\oplus({\bf 77,19})
\oplus({\bf 378,19})
\oplus({\bf 168',189})
\oplus({\bf 168',171})
\oplus({\bf 168',1})
\oplus({\bf 189,189})
\oplus({\bf 189,171})
\oplus({\bf 189,1})
\oplus({\bf 105,1311})
\oplus2({\bf 105,2261})
\oplus({\bf 105,969})
\oplus3({\bf 105,19})
\oplus({\bf 27,17595})
\oplus({\bf 27,10640})
\oplus({\bf 27,14364})
\oplus2({\bf 27,189})
\oplus2({\bf 27,171})
\oplus({\bf 27,1})
\oplus({\bf 35,2261})
\oplus({\bf 35,19})
\oplus({\bf 21,17595})
\oplus({\bf 21,10640})
\oplus({\bf 21,14364})
\oplus2({\bf 21,189})
\oplus2({\bf 21,171})
\oplus({\bf 21,1})
\oplus({\bf 7,110124})
\oplus({\bf 7,118864})
\oplus({\bf 7,1311})
\oplus({\bf 7,89775})
\oplus3({\bf 7,2261})
\oplus({\bf 7,969})
\oplus2({\bf 7,19})
\oplus({\bf 1,988057})
\oplus({\bf 1,17595})
\oplus({\bf 1,10640})
\oplus({\bf 1,14364})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 7726160}$&=&
$({\bf 35,75582})
\oplus({\bf 35,50388})
\oplus({\bf 21,92378})
\oplus({\bf 21,27132})
\oplus({\bf 7,92378})
\oplus({\bf 7,11628})
\oplus({\bf 1,75582})
\oplus({\bf 1,3876})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{17}$(S)}
}
\label{Table:Branching-rules-D13_B4-B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_B4-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 9,1})
\oplus({\bf 1,17})$\\
%
${\bf 325}$&=&
$({\bf 36,1})
\oplus({\bf 9,17})
\oplus({\bf 1,136})$\\
%
${\bf 350}$&=&
$({\bf 44,1})
\oplus({\bf 9,17})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 2600}$&=&
$({\bf 84,1})
\oplus({\bf 36,17})
\oplus({\bf 9,136})
\oplus({\bf 1,680})$\\
%
${\bf 3250}$&=&
$({\bf 156,1})
\oplus({\bf 44,17})
\oplus({\bf 9,152})
\oplus({\bf 9,1})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 4096}$&=&
$({\bf 16,256})$\\
%
${\bf \overline{4096}}$&=&
$({\bf 16,256})$\\
%
${\bf 5824}$&=&
$({\bf 231,1})
\oplus({\bf 44,17})
\oplus({\bf 36,17})
\oplus({\bf 9,152})
\oplus({\bf 9,136})
\oplus({\bf 9,1})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 14950}$&=&
$({\bf 126,1})
\oplus({\bf 84,17})
\oplus({\bf 36,136})
\oplus({\bf 9,680})
\oplus({\bf 1,2380})$\\
%
${\bf 23400}$&=&
$({\bf 450,1})
\oplus({\bf 156,17})
\oplus({\bf 44,152})
\oplus({\bf 44,1})
\oplus({\bf 9,952})
\oplus({\bf 9,17})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 495,1})
\oplus({\bf 231,17})
\oplus({\bf 44,152})
\oplus({\bf 44,1})
\oplus({\bf 36,136})
\oplus({\bf 9,1615})
\oplus({\bf 9,17})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 52325}$&=&
$({\bf 594,1})
\oplus({\bf 231,17})
\oplus({\bf 44,136})
\oplus({\bf 84,17})
\oplus({\bf 36,152})
\oplus({\bf 36,136})
\oplus({\bf 36,1})
\oplus({\bf 9,1615})
\oplus({\bf 9,680})
\oplus({\bf 9,17})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 60750}$&=&
$({\bf 910,1})
\oplus({\bf 156,17})
\oplus({\bf 231,17})
\oplus({\bf 44,152})
\oplus({\bf 44,136})
\oplus({\bf 44,1})
\oplus({\bf 36,152})
\oplus({\bf 36,1})
\oplus({\bf 9,952})
\oplus({\bf 9,1615})
\oplus2({\bf 9,17})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 65780}$&=&
$({\bf 126,17})
\oplus({\bf 126,1})
\oplus({\bf 84,136})
\oplus({\bf 36,680})
\oplus({\bf 9,2380})
\oplus({\bf 1,6188})$\\
%
${\bf 102400}$&=&
$({\bf 128,256})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})$\\
%
${\bf \overline{102400}}$&=&
$({\bf 128,256})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})$\\
%
${\bf 139230}$&=&
$({\bf 1122,1})
\oplus({\bf 450,17})
\oplus({\bf 156,152})
\oplus({\bf 156,1})
\oplus({\bf 44,952})
\oplus({\bf 44,17})
\oplus({\bf 9,4692})
\oplus({\bf 9,152})
\oplus({\bf 9,1})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 230230}$&=&
$({\bf 126,136})
\oplus({\bf 126,17})
\oplus({\bf 84,680})
\oplus({\bf 84,1})
\oplus({\bf 36,2380})
\oplus({\bf 9,6188})
\oplus({\bf 1,12376})$\\
%
${\bf 320320}$&=&
$({\bf 924,1})
\oplus({\bf 594,17})
\oplus({\bf 231,136})
\oplus({\bf 44,680})
\oplus({\bf 126,17})
\oplus({\bf 84,152})
\oplus({\bf 84,136})
\oplus({\bf 84,1})
\oplus({\bf 36,1615})
\oplus({\bf 36,680})
\oplus({\bf 36,17})
\oplus({\bf 9,9044})
\oplus({\bf 9,2380})
\oplus({\bf 9,136})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})$\\
%
${\bf 450450}$&=&
$({\bf 1650,1})
\oplus({\bf 495,17})
\oplus({\bf 594,17})
\oplus({\bf 231,152})
\oplus({\bf 231,136})
\oplus({\bf 231,1})
\oplus({\bf 44,1615})
\oplus({\bf 44,17})
\oplus({\bf 84,136})
\oplus({\bf 36,1615})
\oplus({\bf 36,680})
\oplus({\bf 36,17})
\oplus({\bf 9,6783})
\oplus({\bf 9,9044})
\oplus({\bf 9,152})
\oplus({\bf 9,136})
\oplus({\bf 9,1})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 465920}$&=&
$({\bf 2772'',1})
\oplus({\bf 450,17})
\oplus({\bf 910,17})
\oplus({\bf 156,152})
\oplus({\bf 156,136})
\oplus({\bf 156,1})
\oplus({\bf 231,152})
\oplus({\bf 231,1})
\oplus({\bf 44,952})
\oplus({\bf 44,1615})
\oplus2({\bf 44,17})
\oplus({\bf 36,952})
\oplus({\bf 36,17})
\oplus({\bf 9,4692})
\oplus({\bf 9,11340})
\oplus2({\bf 9,152})
\oplus({\bf 9,136})
\oplus({\bf 9,1})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 523250}$&=&
$({\bf 2574,1})
\oplus({\bf 910,17})
\oplus({\bf 156,152})
\oplus({\bf 156,1})
\oplus({\bf 495,17})
\oplus({\bf 231,152})
\oplus({\bf 231,136})
\oplus({\bf 231,1})
\oplus({\bf 44,952})
\oplus({\bf 44,1615})
\oplus2({\bf 44,17})
\oplus({\bf 36,1615})
\oplus({\bf 36,17})
\oplus({\bf 9,11340})
\oplus({\bf 9,6783})
\oplus2({\bf 9,152})
\oplus({\bf 9,136})
\oplus({\bf 9,1})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 581256}$&=&
$({\bf 2457,1})
\oplus({\bf 910,17})
\oplus({\bf 156,136})
\oplus({\bf 594,17})
\oplus({\bf 231,152})
\oplus({\bf 231,136})
\oplus({\bf 231,1})
\oplus({\bf 44,1615})
\oplus({\bf 44,680})
\oplus({\bf 44,17})
\oplus({\bf 84,152})
\oplus({\bf 84,1})
\oplus({\bf 36,952})
\oplus({\bf 36,1615})
\oplus2({\bf 36,17})
\oplus({\bf 9,11340})
\oplus({\bf 9,9044})
\oplus({\bf 9,152})
\oplus2({\bf 9,136})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})$\\
%
${\bf 657800}$&=&
$({\bf 126,680})
\oplus({\bf 126,136})
\oplus({\bf 84,2380})
\oplus({\bf 84,17})
\oplus({\bf 36,6188})
\oplus({\bf 36,1})
\oplus({\bf 9,12376})
\oplus({\bf 1,19448})$\\
%
${\bf 712530}$&=&
$({\bf 2508,1})
\oplus({\bf 1122,17})
\oplus({\bf 450,152})
\oplus({\bf 450,1})
\oplus({\bf 156,952})
\oplus({\bf 156,17})
\oplus({\bf 44,4692})
\oplus({\bf 44,152})
\oplus({\bf 44,1})
\oplus({\bf 9,19380})
\oplus({\bf 9,952})
\oplus({\bf 9,17})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 1224704}$&=&
$({\bf 432,256})
\oplus({\bf 128,4096})
\oplus({\bf 128,256})
\oplus({\bf 16,30464})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})$\\
%
${\bf \overline{1224704}}$&=&
$({\bf 432,256})
\oplus({\bf 128,4096})
\oplus({\bf 128,256})
\oplus({\bf 16,30464})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})$\\
%
${\bf 1331200}$&=&
$({\bf 576,256})
\oplus({\bf 128,4096})
\oplus({\bf 128,256})
\oplus({\bf 16,34816})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})$\\
%
${\bf \overline{1331200}}$&=&
$({\bf 576,256})
\oplus({\bf 128,4096})
\oplus({\bf 128,256})
\oplus({\bf 16,34816})
\oplus({\bf 16,4096})
\oplus({\bf 16,256})$\\
%
${\bf 1465100}$&=&
$({\bf 924,17})
\oplus({\bf 924,1})
\oplus({\bf 594,136})
\oplus({\bf 231,680})
\oplus({\bf 44,2380})
\oplus({\bf 126,152})
\oplus({\bf 126,136})
\oplus({\bf 126,17})
\oplus({\bf 126,1})
\oplus({\bf 84,1615})
\oplus({\bf 84,680})
\oplus({\bf 84,17})
\oplus({\bf 36,9044})
\oplus({\bf 36,2380})
\oplus({\bf 36,136})
\oplus({\bf 9,33592})
\oplus({\bf 9,6188})
\oplus({\bf 9,680})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})$\\
%
${\bf 1562275}$&=&
$({\bf 126,2380})
\oplus({\bf 126,680})
\oplus({\bf 84,6188})
\oplus({\bf 84,136})
\oplus({\bf 36,12376})
\oplus({\bf 36,17})
\oplus({\bf 9,19448})
\oplus({\bf 9,1})
\oplus({\bf 1,24310})$\\
%
${\bf 1863225}$&=&
$({\bf 1980,1})
\oplus({\bf 1650,17})
\oplus({\bf 495,152})
\oplus({\bf 495,1})
\oplus({\bf 594,136})
\oplus({\bf 231,1615})
\oplus({\bf 231,17})
\oplus({\bf 44,6783})
\oplus({\bf 44,152})
\oplus({\bf 44,1})
\oplus({\bf 84,680})
\oplus({\bf 36,9044})
\oplus({\bf 36,136})
\oplus({\bf 9,50388})
\oplus({\bf 9,1615})
\oplus({\bf 9,17})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 2334500}$&=&
$({\bf 4004,1})
\oplus({\bf 2574,17})
\oplus({\bf 910,152})
\oplus({\bf 910,1})
\oplus({\bf 156,952})
\oplus({\bf 156,17})
\oplus({\bf 495,136})
\oplus({\bf 231,1615})
\oplus({\bf 231,17})
\oplus({\bf 44,11340})
\oplus({\bf 44,152})
\oplus({\bf 44,136})
\oplus({\bf 36,6783})
\oplus({\bf 36,152})
\oplus({\bf 36,1})
\oplus({\bf 9,63308})
\oplus({\bf 9,952})
\oplus({\bf 9,1615})
\oplus({\bf 9,17})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,136})$\\
%
${\bf 2884050}$&=&
$({\bf 7140,1})
\oplus({\bf 1122,17})
\oplus({\bf 2772'',17})
\oplus({\bf 450,152})
\oplus({\bf 450,136})
\oplus({\bf 450,1})
\oplus({\bf 910,152})
\oplus({\bf 910,1})
\oplus({\bf 156,952})
\oplus({\bf 156,1615})
\oplus2({\bf 156,17})
\oplus({\bf 231,952})
\oplus({\bf 231,17})
\oplus({\bf 44,4692})
\oplus({\bf 44,11340})
\oplus2({\bf 44,152})
\oplus({\bf 44,136})
\oplus({\bf 44,1})
\oplus({\bf 36,4692})
\oplus({\bf 36,152})
\oplus({\bf 36,1})
\oplus({\bf 9,19380})
\oplus({\bf 9,59432})
\oplus2({\bf 9,952})
\oplus({\bf 9,1615})
\oplus2({\bf 9,17})
\oplus({\bf 1,255000})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 3095820}$&=&
$({\bf 2772,1})
\oplus({\bf 1650,17})
\oplus({\bf 495,136})
\oplus({\bf 924,17})
\oplus({\bf 594,152})
\oplus({\bf 594,136})
\oplus({\bf 594,1})
\oplus({\bf 231,1615})
\oplus({\bf 231,680})
\oplus({\bf 231,17})
\oplus({\bf 44,9044})
\oplus({\bf 44,136})
\oplus({\bf 126,136})
\oplus({\bf 84,1615})
\oplus({\bf 84,680})
\oplus({\bf 84,17})
\oplus({\bf 36,6783})
\oplus({\bf 36,9044})
\oplus({\bf 36,152})
\oplus({\bf 36,2380})
\oplus({\bf 36,136})
\oplus({\bf 36,1})
\oplus({\bf 9,50388})
\oplus({\bf 9,33592})
\oplus({\bf 9,1615})
\oplus({\bf 9,680})
\oplus({\bf 9,17})
\oplus({\bf 1,209304})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 3124550}$&=&
$({\bf 126,6188})
\oplus({\bf 126,2380})
\oplus({\bf 84,12376})
\oplus({\bf 84,680})
\oplus({\bf 36,19448})
\oplus({\bf 36,136})
\oplus({\bf 9,24310})
\oplus({\bf 9,17})
\oplus({\bf 1,24310})
\oplus({\bf 1,1})$\\
%
${\bf 3223350}$&=&
$({\bf 5148,1})
\oplus({\bf 2508,17})
\oplus({\bf 1122,152})
\oplus({\bf 1122,1})
\oplus({\bf 450,952})
\oplus({\bf 450,17})
\oplus({\bf 156,4692})
\oplus({\bf 156,152})
\oplus({\bf 156,1})
\oplus({\bf 44,19380})
\oplus({\bf 44,952})
\oplus({\bf 44,17})
\oplus({\bf 9,69768})
\oplus({\bf 9,4692})
\oplus({\bf 9,152})
\oplus({\bf 9,1})
\oplus({\bf 1,224808})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 3700125}$&=&
$({\bf 3900,1})
\oplus({\bf 2457,17})
\oplus({\bf 910,136})
\oplus({\bf 156,680})
\oplus({\bf 924,17})
\oplus({\bf 594,152})
\oplus({\bf 594,136})
\oplus({\bf 594,1})
\oplus({\bf 231,1615})
\oplus({\bf 231,680})
\oplus({\bf 231,17})
\oplus({\bf 44,9044})
\oplus({\bf 44,2380})
\oplus({\bf 44,136})
\oplus({\bf 126,152})
\oplus({\bf 126,1})
\oplus({\bf 84,952})
\oplus({\bf 84,1615})
\oplus2({\bf 84,17})
\oplus({\bf 36,11340})
\oplus({\bf 36,9044})
\oplus({\bf 36,152})
\oplus2({\bf 36,136})
\oplus({\bf 9,67473})
\oplus({\bf 9,33592})
\oplus({\bf 9,1615})
\oplus2({\bf 9,680})
\oplus({\bf 1,259896})
\oplus({\bf 1,9044})
\oplus({\bf 1,2380})$\\
%
${\bf 4508920}$&=&
$({\bf 8748,1})
\oplus({\bf 2772'',17})
\oplus({\bf 450,152})
\oplus({\bf 450,1})
\oplus({\bf 2574,17})
\oplus({\bf 910,152})
\oplus({\bf 910,136})
\oplus({\bf 910,1})
\oplus({\bf 156,952})
\oplus({\bf 156,1615})
\oplus2({\bf 156,17})
\oplus({\bf 495,152})
\oplus({\bf 495,1})
\oplus({\bf 231,952})
\oplus({\bf 231,1615})
\oplus2({\bf 231,17})
\oplus({\bf 44,4692})
\oplus({\bf 44,11340})
\oplus({\bf 44,6783})
\oplus3({\bf 44,152})
\oplus({\bf 44,136})
\oplus2({\bf 44,1})
\oplus({\bf 36,11340})
\oplus({\bf 36,152})
\oplus({\bf 36,136})
\oplus({\bf 9,59432})
\oplus({\bf 9,63308})
\oplus2({\bf 9,952})
\oplus2({\bf 9,1615})
\oplus2({\bf 9,17})
\oplus({\bf 1,372232})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,6783})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 4636800}$&=&
$({\bf 7700,1})
\oplus({\bf 2772'',17})
\oplus({\bf 450,136})
\oplus({\bf 2457,17})
\oplus({\bf 910,152})
\oplus({\bf 910,136})
\oplus({\bf 910,1})
\oplus({\bf 156,1615})
\oplus({\bf 156,680})
\oplus({\bf 156,17})
\oplus({\bf 594,152})
\oplus({\bf 594,1})
\oplus({\bf 231,952})
\oplus({\bf 231,1615})
\oplus2({\bf 231,17})
\oplus({\bf 44,11340})
\oplus({\bf 44,9044})
\oplus({\bf 44,152})
\oplus2({\bf 44,136})
\oplus({\bf 84,952})
\oplus({\bf 84,17})
\oplus({\bf 36,4692})
\oplus({\bf 36,11340})
\oplus2({\bf 36,152})
\oplus({\bf 36,136})
\oplus({\bf 36,1})
\oplus({\bf 9,59432})
\oplus({\bf 9,67473})
\oplus({\bf 9,952})
\oplus2({\bf 9,1615})
\oplus({\bf 9,680})
\oplus({\bf 9,17})
\oplus({\bf 1,367080})
\oplus({\bf 1,11340})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 5200300}$&=&
$({\bf 126,24310})
\oplus({\bf 84,19448})
\oplus({\bf 36,12376})
\oplus({\bf 9,6188})
\oplus({\bf 1,2380})$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 126,24310})
\oplus({\bf 84,19448})
\oplus({\bf 36,12376})
\oplus({\bf 9,6188})
\oplus({\bf 1,2380})$\\
%
${\bf 5262400}$&=&
$({\bf 924,136})
\oplus({\bf 924,17})
\oplus({\bf 594,680})
\oplus({\bf 594,1})
\oplus({\bf 231,2380})
\oplus({\bf 44,6188})
\oplus({\bf 126,1615})
\oplus({\bf 126,152})
\oplus({\bf 126,680})
\oplus({\bf 126,136})
\oplus({\bf 126,17})
\oplus({\bf 126,1})
\oplus({\bf 84,9044})
\oplus({\bf 84,2380})
\oplus({\bf 84,136})
\oplus({\bf 84,17})
\oplus({\bf 36,33592})
\oplus({\bf 36,6188})
\oplus({\bf 36,680})
\oplus({\bf 9,90440})
\oplus({\bf 9,12376})
\oplus({\bf 9,2380})
\oplus({\bf 1,184756})
\oplus({\bf 1,6188})$\\
%
${\bf 5311735}$&=&
$({\bf 126,12376})
\oplus({\bf 126,6188})
\oplus({\bf 84,19448})
\oplus({\bf 84,2380})
\oplus({\bf 36,24310})
\oplus({\bf 36,680})
\oplus({\bf 9,24310})
\oplus({\bf 9,136})
\oplus({\bf 1,19448})
\oplus({\bf 1,17})$\\
%
${\bf 6662656}$&=&
$({\bf 9009,1})
\oplus({\bf 2574,17})
\oplus({\bf 2457,17})
\oplus({\bf 910,152})
\oplus({\bf 910,136})
\oplus({\bf 910,1})
\oplus({\bf 156,1615})
\oplus({\bf 156,17})
\oplus({\bf 1650,17})
\oplus({\bf 495,152})
\oplus({\bf 495,136})
\oplus({\bf 495,1})
\oplus({\bf 594,152})
\oplus({\bf 594,136})
\oplus({\bf 594,1})
\oplus({\bf 231,952})
\oplus2({\bf 231,1615})
\oplus({\bf 231,680})
\oplus3({\bf 231,17})
\oplus({\bf 44,11340})
\oplus({\bf 44,6783})
\oplus({\bf 44,9044})
\oplus2({\bf 44,152})
\oplus2({\bf 44,136})
\oplus({\bf 44,1})
\oplus({\bf 84,1615})
\oplus({\bf 84,17})
\oplus({\bf 36,11340})
\oplus({\bf 36,6783})
\oplus({\bf 36,9044})
\oplus2({\bf 36,152})
\oplus2({\bf 36,136})
\oplus({\bf 36,1})
\oplus({\bf 9,63308})
\oplus({\bf 9,67473})
\oplus({\bf 9,952})
\oplus({\bf 9,50388})
\oplus3({\bf 9,1615})
\oplus({\bf 9,680})
\oplus2({\bf 9,17})
\oplus({\bf 1,499681})
\oplus({\bf 1,11340})
\oplus({\bf 1,6783})
\oplus({\bf 1,9044})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 7726160}$&=&
$({\bf 126,19448})
\oplus({\bf 126,12376})
\oplus({\bf 84,24310})
\oplus({\bf 84,6188})
\oplus({\bf 36,24310})
\oplus({\bf 36,2380})
\oplus({\bf 9,19448})
\oplus({\bf 9,680})
\oplus({\bf 1,12376})
\oplus({\bf 1,136})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{11}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{15}$(S)}
}
\label{Table:Branching-rules-D13_B5-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_B5-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 11,1})
\oplus({\bf 1,15})$\\
%
${\bf 325}$&=&
$({\bf 55,1})
\oplus({\bf 11,15})
\oplus({\bf 1,105})$\\
%
${\bf 350}$&=&
$({\bf 65,1})
\oplus({\bf 11,15})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 2600}$&=&
$({\bf 165,1})
\oplus({\bf 55,15})
\oplus({\bf 11,105})
\oplus({\bf 1,455})$\\
%
${\bf 3250}$&=&
$({\bf 275,1})
\oplus({\bf 65,15})
\oplus({\bf 11,119})
\oplus({\bf 11,1})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 4096}$&=&
$({\bf 32,128})$\\
%
${\bf \overline{4096}}$&=&
$({\bf 32,128})$\\
%
${\bf 5824}$&=&
$({\bf 429,1})
\oplus({\bf 65,15})
\oplus({\bf 55,15})
\oplus({\bf 11,119})
\oplus({\bf 11,105})
\oplus({\bf 11,1})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 14950}$&=&
$({\bf 330,1})
\oplus({\bf 165,15})
\oplus({\bf 55,105})
\oplus({\bf 11,455})
\oplus({\bf 1,1365})$\\
%
${\bf 23400}$&=&
$({\bf 935,1})
\oplus({\bf 275,15})
\oplus({\bf 65,119})
\oplus({\bf 65,1})
\oplus({\bf 11,665})
\oplus({\bf 11,15})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 1144,1})
\oplus({\bf 429,15})
\oplus({\bf 65,119})
\oplus({\bf 65,1})
\oplus({\bf 55,105})
\oplus({\bf 11,1105})
\oplus({\bf 11,15})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 52325}$&=&
$({\bf 1430,1})
\oplus({\bf 429,15})
\oplus({\bf 65,105})
\oplus({\bf 165,15})
\oplus({\bf 55,119})
\oplus({\bf 55,105})
\oplus({\bf 55,1})
\oplus({\bf 11,1105})
\oplus({\bf 11,455})
\oplus({\bf 11,15})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 60750}$&=&
$({\bf 2025,1})
\oplus({\bf 275,15})
\oplus({\bf 429,15})
\oplus({\bf 65,119})
\oplus({\bf 65,105})
\oplus({\bf 65,1})
\oplus({\bf 55,119})
\oplus({\bf 55,1})
\oplus({\bf 11,665})
\oplus({\bf 11,1105})
\oplus2({\bf 11,15})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 65780}$&=&
$({\bf 462,1})
\oplus({\bf 330,15})
\oplus({\bf 165,105})
\oplus({\bf 55,455})
\oplus({\bf 11,1365})
\oplus({\bf 1,3003})$\\
%
${\bf 102400}$&=&
$({\bf 320,128})
\oplus({\bf 32,1792})
\oplus({\bf 32,128})$\\
%
${\bf \overline{102400}}$&=&
$({\bf 320,128})
\oplus({\bf 32,1792})
\oplus({\bf 32,128})$\\
%
${\bf 139230}$&=&
$({\bf 2717,1})
\oplus({\bf 935,15})
\oplus({\bf 275,119})
\oplus({\bf 275,1})
\oplus({\bf 65,665})
\oplus({\bf 65,15})
\oplus({\bf 11,2940})
\oplus({\bf 11,119})
\oplus({\bf 11,1})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 230230}$&=&
$({\bf 462,15})
\oplus({\bf 462,1})
\oplus({\bf 330,105})
\oplus({\bf 165,455})
\oplus({\bf 55,1365})
\oplus({\bf 11,3003})
\oplus({\bf 1,5005})$\\
%
${\bf 320320}$&=&
$({\bf 3003,1})
\oplus({\bf 1430,15})
\oplus({\bf 429,105})
\oplus({\bf 65,455})
\oplus({\bf 330,15})
\oplus({\bf 165,119})
\oplus({\bf 165,105})
\oplus({\bf 165,1})
\oplus({\bf 55,1105})
\oplus({\bf 55,455})
\oplus({\bf 55,15})
\oplus({\bf 11,5355})
\oplus({\bf 11,1365})
\oplus({\bf 11,105})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})$\\
%
${\bf 450450}$&=&
$({\bf 5005,1})
\oplus({\bf 1144,15})
\oplus({\bf 1430,15})
\oplus({\bf 429,119})
\oplus({\bf 429,105})
\oplus({\bf 429,1})
\oplus({\bf 65,1105})
\oplus({\bf 65,15})
\oplus({\bf 165,105})
\oplus({\bf 55,1105})
\oplus({\bf 55,455})
\oplus({\bf 55,15})
\oplus({\bf 11,4080})
\oplus({\bf 11,5355})
\oplus({\bf 11,119})
\oplus({\bf 11,105})
\oplus({\bf 11,1})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 465920}$&=&
$({\bf 7293,1})
\oplus({\bf 935,15})
\oplus({\bf 2025,15})
\oplus({\bf 275,119})
\oplus({\bf 275,105})
\oplus({\bf 275,1})
\oplus({\bf 429,119})
\oplus({\bf 429,1})
\oplus({\bf 65,665})
\oplus({\bf 65,1105})
\oplus2({\bf 65,15})
\oplus({\bf 55,665})
\oplus({\bf 55,15})
\oplus({\bf 11,2940})
\oplus({\bf 11,6916})
\oplus2({\bf 11,119})
\oplus({\bf 11,105})
\oplus({\bf 11,1})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 523250}$&=&
$({\bf 7150,1})
\oplus({\bf 2025,15})
\oplus({\bf 275,119})
\oplus({\bf 275,1})
\oplus({\bf 1144,15})
\oplus({\bf 429,119})
\oplus({\bf 429,105})
\oplus({\bf 429,1})
\oplus({\bf 65,665})
\oplus({\bf 65,1105})
\oplus2({\bf 65,15})
\oplus({\bf 55,1105})
\oplus({\bf 55,15})
\oplus({\bf 11,6916})
\oplus({\bf 11,4080})
\oplus2({\bf 11,119})
\oplus({\bf 11,105})
\oplus({\bf 11,1})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 581256}$&=&
$({\bf 7128,1})
\oplus({\bf 2025,15})
\oplus({\bf 275,105})
\oplus({\bf 1430,15})
\oplus({\bf 429,119})
\oplus({\bf 429,105})
\oplus({\bf 429,1})
\oplus({\bf 65,1105})
\oplus({\bf 65,455})
\oplus({\bf 65,15})
\oplus({\bf 165,119})
\oplus({\bf 165,1})
\oplus({\bf 55,665})
\oplus({\bf 55,1105})
\oplus2({\bf 55,15})
\oplus({\bf 11,6916})
\oplus({\bf 11,5355})
\oplus({\bf 11,119})
\oplus2({\bf 11,105})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})$\\
%
${\bf 657800}$&=&
$({\bf 462,105})
\oplus({\bf 462,15})
\oplus({\bf 330,455})
\oplus({\bf 330,1})
\oplus({\bf 165,1365})
\oplus({\bf 55,3003})
\oplus({\bf 11,5005})
\oplus({\bf 1,6435})$\\
%
${\bf 712530}$&=&
$({\bf 7007,1})
\oplus({\bf 2717,15})
\oplus({\bf 935,119})
\oplus({\bf 935,1})
\oplus({\bf 275,665})
\oplus({\bf 275,15})
\oplus({\bf 65,2940})
\oplus({\bf 65,119})
\oplus({\bf 65,1})
\oplus({\bf 11,10948})
\oplus({\bf 11,665})
\oplus({\bf 11,15})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 1224704}$&=&
$({\bf 1408,128})
\oplus({\bf 320,1792})
\oplus({\bf 320,128})
\oplus({\bf 32,11520})
\oplus({\bf 32,1792})
\oplus({\bf 32,128})$\\
%
${\bf \overline{1224704}}$&=&
$({\bf 1408,128})
\oplus({\bf 320,1792})
\oplus({\bf 320,128})
\oplus({\bf 32,11520})
\oplus({\bf 32,1792})
\oplus({\bf 32,128})$\\
%
${\bf 1331200}$&=&
$({\bf 1760,128})
\oplus({\bf 320,1792})
\oplus({\bf 320,128})
\oplus({\bf 32,13440})
\oplus({\bf 32,1792})
\oplus({\bf 32,128})$\\
%
${\bf \overline{1331200}}$&=&
$({\bf 1760,128})
\oplus({\bf 320,1792})
\oplus({\bf 320,128})
\oplus({\bf 32,13440})
\oplus({\bf 32,1792})
\oplus({\bf 32,128})$\\
%
${\bf 1465100}$&=&
$({\bf 4290,1})
\oplus({\bf 3003,15})
\oplus({\bf 1430,105})
\oplus({\bf 429,455})
\oplus({\bf 65,1365})
\oplus({\bf 462,15})
\oplus({\bf 330,119})
\oplus({\bf 330,105})
\oplus({\bf 330,1})
\oplus({\bf 165,1105})
\oplus({\bf 165,455})
\oplus({\bf 165,15})
\oplus({\bf 55,5355})
\oplus({\bf 55,1365})
\oplus({\bf 55,105})
\oplus({\bf 11,17017})
\oplus({\bf 11,3003})
\oplus({\bf 11,455})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})$\\
%
${\bf 1562275}$&=&
$({\bf 462,455})
\oplus({\bf 462,105})
\oplus({\bf 330,1365})
\oplus({\bf 330,15})
\oplus({\bf 165,3003})
\oplus({\bf 165,1})
\oplus({\bf 55,5005})
\oplus({\bf 11,6435})
\oplus({\bf 1,6435})$\\
%
${\bf 1863225}$&=&
$({\bf 7865,1})
\oplus({\bf 5005,15})
\oplus({\bf 1144,119})
\oplus({\bf 1144,1})
\oplus({\bf 1430,105})
\oplus({\bf 429,1105})
\oplus({\bf 429,15})
\oplus({\bf 65,4080})
\oplus({\bf 65,119})
\oplus({\bf 65,1})
\oplus({\bf 165,455})
\oplus({\bf 55,5355})
\oplus({\bf 55,105})
\oplus({\bf 11,26180})
\oplus({\bf 11,1105})
\oplus({\bf 11,15})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 2334500}$&=&
$({\bf 13650,1})
\oplus({\bf 7150,15})
\oplus({\bf 2025,119})
\oplus({\bf 2025,1})
\oplus({\bf 275,665})
\oplus({\bf 275,15})
\oplus({\bf 1144,105})
\oplus({\bf 429,1105})
\oplus({\bf 429,15})
\oplus({\bf 65,6916})
\oplus({\bf 65,119})
\oplus({\bf 65,105})
\oplus({\bf 55,4080})
\oplus({\bf 55,119})
\oplus({\bf 55,1})
\oplus({\bf 11,33915})
\oplus({\bf 11,665})
\oplus({\bf 11,1105})
\oplus({\bf 11,15})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,105})$\\
%
${\bf 2884050}$&=&
$({\bf 21945,1})
\oplus({\bf 2717,15})
\oplus({\bf 7293,15})
\oplus({\bf 935,119})
\oplus({\bf 935,105})
\oplus({\bf 935,1})
\oplus({\bf 2025,119})
\oplus({\bf 2025,1})
\oplus({\bf 275,665})
\oplus({\bf 275,1105})
\oplus2({\bf 275,15})
\oplus({\bf 429,665})
\oplus({\bf 429,15})
\oplus({\bf 65,2940})
\oplus({\bf 65,6916})
\oplus2({\bf 65,119})
\oplus({\bf 65,105})
\oplus({\bf 65,1})
\oplus({\bf 55,2940})
\oplus({\bf 55,119})
\oplus({\bf 55,1})
\oplus({\bf 11,10948})
\oplus({\bf 11,32487})
\oplus2({\bf 11,665})
\oplus({\bf 11,1105})
\oplus2({\bf 11,15})
\oplus({\bf 1,125580})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 3095820}$&=&
$({\bf 11583,1})
\oplus({\bf 5005,15})
\oplus({\bf 1144,105})
\oplus({\bf 3003,15})
\oplus({\bf 1430,119})
\oplus({\bf 1430,105})
\oplus({\bf 1430,1})
\oplus({\bf 429,1105})
\oplus({\bf 429,455})
\oplus({\bf 429,15})
\oplus({\bf 65,5355})
\oplus({\bf 65,105})
\oplus({\bf 330,105})
\oplus({\bf 165,1105})
\oplus({\bf 165,455})
\oplus({\bf 165,15})
\oplus({\bf 55,4080})
\oplus({\bf 55,5355})
\oplus({\bf 55,119})
\oplus({\bf 55,1365})
\oplus({\bf 55,105})
\oplus({\bf 55,1})
\oplus({\bf 11,26180})
\oplus({\bf 11,17017})
\oplus({\bf 11,1105})
\oplus({\bf 11,455})
\oplus({\bf 11,15})
\oplus({\bf 1,92820})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 3124550}$&=&
$({\bf 462,1365})
\oplus({\bf 462,455})
\oplus({\bf 330,3003})
\oplus({\bf 330,105})
\oplus({\bf 165,5005})
\oplus({\bf 165,15})
\oplus({\bf 55,6435})
\oplus({\bf 55,1})
\oplus({\bf 11,6435})
\oplus({\bf 1,5005})$\\
%
${\bf 3223350}$&=&
$({\bf 16445,1})
\oplus({\bf 7007,15})
\oplus({\bf 2717,119})
\oplus({\bf 2717,1})
\oplus({\bf 935,665})
\oplus({\bf 935,15})
\oplus({\bf 275,2940})
\oplus({\bf 275,119})
\oplus({\bf 275,1})
\oplus({\bf 65,10948})
\oplus({\bf 65,665})
\oplus({\bf 65,15})
\oplus({\bf 11,35700})
\oplus({\bf 11,2940})
\oplus({\bf 11,119})
\oplus({\bf 11,1})
\oplus({\bf 1,104652})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 3700125}$&=&
$({\bf 15400,1})
\oplus({\bf 7128,15})
\oplus({\bf 2025,105})
\oplus({\bf 275,455})
\oplus({\bf 3003,15})
\oplus({\bf 1430,119})
\oplus({\bf 1430,105})
\oplus({\bf 1430,1})
\oplus({\bf 429,1105})
\oplus({\bf 429,455})
\oplus({\bf 429,15})
\oplus({\bf 65,5355})
\oplus({\bf 65,1365})
\oplus({\bf 65,105})
\oplus({\bf 330,119})
\oplus({\bf 330,1})
\oplus({\bf 165,665})
\oplus({\bf 165,1105})
\oplus2({\bf 165,15})
\oplus({\bf 55,6916})
\oplus({\bf 55,5355})
\oplus({\bf 55,119})
\oplus2({\bf 55,105})
\oplus({\bf 11,35568})
\oplus({\bf 11,17017})
\oplus({\bf 11,1105})
\oplus2({\bf 11,455})
\oplus({\bf 1,117040})
\oplus({\bf 1,5355})
\oplus({\bf 1,1365})$\\
%
${\bf 4508920}$&=&
$({\bf 28798,1})
\oplus({\bf 7293,15})
\oplus({\bf 935,119})
\oplus({\bf 935,1})
\oplus({\bf 7150,15})
\oplus({\bf 2025,119})
\oplus({\bf 2025,105})
\oplus({\bf 2025,1})
\oplus({\bf 275,665})
\oplus({\bf 275,1105})
\oplus2({\bf 275,15})
\oplus({\bf 1144,119})
\oplus({\bf 1144,1})
\oplus({\bf 429,665})
\oplus({\bf 429,1105})
\oplus2({\bf 429,15})
\oplus({\bf 65,2940})
\oplus({\bf 65,6916})
\oplus({\bf 65,4080})
\oplus3({\bf 65,119})
\oplus({\bf 65,105})
\oplus2({\bf 65,1})
\oplus({\bf 55,6916})
\oplus({\bf 55,119})
\oplus({\bf 55,105})
\oplus({\bf 11,32487})
\oplus({\bf 11,33915})
\oplus2({\bf 11,665})
\oplus2({\bf 11,1105})
\oplus2({\bf 11,15})
\oplus({\bf 1,178605})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 4636800}$&=&
$({\bf 26520,1})
\oplus({\bf 7293,15})
\oplus({\bf 935,105})
\oplus({\bf 7128,15})
\oplus({\bf 2025,119})
\oplus({\bf 2025,105})
\oplus({\bf 2025,1})
\oplus({\bf 275,1105})
\oplus({\bf 275,455})
\oplus({\bf 275,15})
\oplus({\bf 1430,119})
\oplus({\bf 1430,1})
\oplus({\bf 429,665})
\oplus({\bf 429,1105})
\oplus2({\bf 429,15})
\oplus({\bf 65,6916})
\oplus({\bf 65,5355})
\oplus({\bf 65,119})
\oplus2({\bf 65,105})
\oplus({\bf 165,665})
\oplus({\bf 165,15})
\oplus({\bf 55,2940})
\oplus({\bf 55,6916})
\oplus2({\bf 55,119})
\oplus({\bf 55,105})
\oplus({\bf 55,1})
\oplus({\bf 11,32487})
\oplus({\bf 11,35568})
\oplus({\bf 11,665})
\oplus2({\bf 11,1105})
\oplus({\bf 11,455})
\oplus({\bf 11,15})
\oplus({\bf 1,173264})
\oplus({\bf 1,6916})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 5200300}$&=&
$({\bf 462,6435})
\oplus({\bf 330,5005})
\oplus({\bf 165,3003})
\oplus({\bf 55,1365})
\oplus({\bf 11,455})
\oplus({\bf 1,105})$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 462,6435})
\oplus({\bf 330,5005})
\oplus({\bf 165,3003})
\oplus({\bf 55,1365})
\oplus({\bf 11,455})
\oplus({\bf 1,105})$\\
%
${\bf 5262400}$&=&
$({\bf 4290,15})
\oplus({\bf 4290,1})
\oplus({\bf 3003,105})
\oplus({\bf 1430,455})
\oplus({\bf 429,1365})
\oplus({\bf 65,3003})
\oplus({\bf 462,119})
\oplus({\bf 462,105})
\oplus({\bf 462,15})
\oplus({\bf 462,1})
\oplus({\bf 330,1105})
\oplus({\bf 330,455})
\oplus({\bf 330,15})
\oplus({\bf 165,5355})
\oplus({\bf 165,1365})
\oplus({\bf 165,105})
\oplus({\bf 55,17017})
\oplus({\bf 55,3003})
\oplus({\bf 55,455})
\oplus({\bf 11,38675})
\oplus({\bf 11,5005})
\oplus({\bf 11,1365})
\oplus({\bf 1,65637})
\oplus({\bf 1,3003})$\\
%
${\bf 5311735}$&=&
$({\bf 462,3003})
\oplus({\bf 462,1365})
\oplus({\bf 330,5005})
\oplus({\bf 330,455})
\oplus({\bf 165,6435})
\oplus({\bf 165,105})
\oplus({\bf 55,6435})
\oplus({\bf 55,15})
\oplus({\bf 11,5005})
\oplus({\bf 11,1})
\oplus({\bf 1,3003})$\\
%
${\bf 6662656}$&=&
$({\bf 33033,1})
\oplus({\bf 7150,15})
\oplus({\bf 7128,15})
\oplus({\bf 2025,119})
\oplus({\bf 2025,105})
\oplus({\bf 2025,1})
\oplus({\bf 275,1105})
\oplus({\bf 275,15})
\oplus({\bf 5005,15})
\oplus({\bf 1144,119})
\oplus({\bf 1144,105})
\oplus({\bf 1144,1})
\oplus({\bf 1430,119})
\oplus({\bf 1430,105})
\oplus({\bf 1430,1})
\oplus({\bf 429,665})
\oplus2({\bf 429,1105})
\oplus({\bf 429,455})
\oplus3({\bf 429,15})
\oplus({\bf 65,6916})
\oplus({\bf 65,4080})
\oplus({\bf 65,5355})
\oplus2({\bf 65,119})
\oplus2({\bf 65,105})
\oplus({\bf 65,1})
\oplus({\bf 165,1105})
\oplus({\bf 165,15})
\oplus({\bf 55,6916})
\oplus({\bf 55,4080})
\oplus({\bf 55,5355})
\oplus2({\bf 55,119})
\oplus2({\bf 55,105})
\oplus({\bf 55,1})
\oplus({\bf 11,33915})
\oplus({\bf 11,35568})
\oplus({\bf 11,665})
\oplus({\bf 11,26180})
\oplus3({\bf 11,1105})
\oplus({\bf 11,455})
\oplus2({\bf 11,15})
\oplus({\bf 1,230945})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus({\bf 1,5355})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 7726160}$&=&
$({\bf 462,5005})
\oplus({\bf 462,3003})
\oplus({\bf 330,6435})
\oplus({\bf 330,1365})
\oplus({\bf 165,6435})
\oplus({\bf 165,455})
\oplus({\bf 55,5005})
\oplus({\bf 55,105})
\oplus({\bf 11,3003})
\oplus({\bf 11,15})
\oplus({\bf 1,1365})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{13}\oplus\mathfrak{so}_{13}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{13}$(S)}
}
\label{Table:Branching-rules-D13_D6-D6}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_D6-D6}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{13}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 13,1})
\oplus({\bf 1,13})$\\
%
${\bf 325}$&=&
$({\bf 78,1})
\oplus({\bf 13,13})
\oplus({\bf 1,78})$\\
%
${\bf 350}$&=&
$({\bf 90,1})
\oplus({\bf 13,13})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 2600}$&=&
$({\bf 286,1})
\oplus({\bf 78,13})
\oplus({\bf 13,78})
\oplus({\bf 1,286})$\\
%
${\bf 3250}$&=&
$({\bf 442,1})
\oplus({\bf 90,13})
\oplus({\bf 13,90})
\oplus({\bf 13,1})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 4096}$&=&
$({\bf 64,64})$\\
%
${\bf \overline{4096}}$&=&
$({\bf 64,64})$\\
%
${\bf 5824}$&=&
$({\bf 715,1})
\oplus({\bf 90,13})
\oplus({\bf 78,13})
\oplus({\bf 13,90})
\oplus({\bf 13,78})
\oplus({\bf 13,1})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 14950}$&=&
$({\bf 715',1})
\oplus({\bf 286,13})
\oplus({\bf 78,78})
\oplus({\bf 13,286})
\oplus({\bf 1,715'})$\\
%
${\bf 23400}$&=&
$({\bf 1729,1})
\oplus({\bf 442,13})
\oplus({\bf 90,90})
\oplus({\bf 90,1})
\oplus({\bf 13,442})
\oplus({\bf 13,13})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 37674}$&=&
$({\bf 2275,1})
\oplus({\bf 715,13})
\oplus({\bf 90,90})
\oplus({\bf 90,1})
\oplus({\bf 78,78})
\oplus({\bf 13,715})
\oplus({\bf 13,13})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 52325}$&=&
$({\bf 2925,1})
\oplus({\bf 715,13})
\oplus({\bf 90,78})
\oplus({\bf 286,13})
\oplus({\bf 78,90})
\oplus({\bf 78,78})
\oplus({\bf 78,1})
\oplus({\bf 13,715})
\oplus({\bf 13,286})
\oplus({\bf 13,13})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 60750}$&=&
$({\bf 3927,1})
\oplus({\bf 442,13})
\oplus({\bf 715,13})
\oplus({\bf 90,90})
\oplus({\bf 90,78})
\oplus({\bf 90,1})
\oplus({\bf 78,90})
\oplus({\bf 78,1})
\oplus({\bf 13,442})
\oplus({\bf 13,715})
\oplus2({\bf 13,13})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 65780}$&=&
$({\bf 1287,1})
\oplus({\bf 715',13})
\oplus({\bf 286,78})
\oplus({\bf 78,286})
\oplus({\bf 13,715'})
\oplus({\bf 1,1287})$\\
%
${\bf 102400}$&=&
$({\bf 768,64})
\oplus({\bf 64,768})
\oplus({\bf 64,64})$\\
%
${\bf \overline{102400}}$&=&
$({\bf 768,64})
\oplus({\bf 64,768})
\oplus({\bf 64,64})$\\
%
${\bf 139230}$&=&
$({\bf 5733,1})
\oplus({\bf 1729,13})
\oplus({\bf 442,90})
\oplus({\bf 442,1})
\oplus({\bf 90,442})
\oplus({\bf 90,13})
\oplus({\bf 13,1729})
\oplus({\bf 13,90})
\oplus({\bf 13,1})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 230230}$&=&
$({\bf 1716,1})
\oplus({\bf 1287,13})
\oplus({\bf 715',78})
\oplus({\bf 286,286})
\oplus({\bf 78,715'})
\oplus({\bf 13,1287})
\oplus({\bf 1,1716})$\\
%
${\bf 320320}$&=&
$({\bf 7722,1})
\oplus({\bf 2925,13})
\oplus({\bf 715,78})
\oplus({\bf 90,286})
\oplus({\bf 715',13})
\oplus({\bf 286,90})
\oplus({\bf 286,78})
\oplus({\bf 286,1})
\oplus({\bf 78,715})
\oplus({\bf 78,286})
\oplus({\bf 78,13})
\oplus({\bf 13,2925})
\oplus({\bf 13,715'})
\oplus({\bf 13,78})
\oplus({\bf 1,7722})
\oplus({\bf 1,286})$\\
%
${\bf 450450}$&=&
$({\bf 12285,1})
\oplus({\bf 2275,13})
\oplus({\bf 2925,13})
\oplus({\bf 715,90})
\oplus({\bf 715,78})
\oplus({\bf 715,1})
\oplus({\bf 90,715})
\oplus({\bf 90,13})
\oplus({\bf 286,78})
\oplus({\bf 78,715})
\oplus({\bf 78,286})
\oplus({\bf 78,13})
\oplus({\bf 13,2275})
\oplus({\bf 13,2925})
\oplus({\bf 13,90})
\oplus({\bf 13,78})
\oplus({\bf 13,1})
\oplus({\bf 1,12285})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 465920}$&=&
$({\bf 16302,1})
\oplus({\bf 1729,13})
\oplus({\bf 3927,13})
\oplus({\bf 442,90})
\oplus({\bf 442,78})
\oplus({\bf 442,1})
\oplus({\bf 715,90})
\oplus({\bf 715,1})
\oplus({\bf 90,442})
\oplus({\bf 90,715})
\oplus2({\bf 90,13})
\oplus({\bf 78,442})
\oplus({\bf 78,13})
\oplus({\bf 13,1729})
\oplus({\bf 13,3927})
\oplus2({\bf 13,90})
\oplus({\bf 13,78})
\oplus({\bf 13,1})
\oplus({\bf 1,16302})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 523250}$&=&
$({\bf 16575,1})
\oplus({\bf 3927,13})
\oplus({\bf 442,90})
\oplus({\bf 442,1})
\oplus({\bf 2275,13})
\oplus({\bf 715,90})
\oplus({\bf 715,78})
\oplus({\bf 715,1})
\oplus({\bf 90,442})
\oplus({\bf 90,715})
\oplus2({\bf 90,13})
\oplus({\bf 78,715})
\oplus({\bf 78,13})
\oplus({\bf 13,3927})
\oplus({\bf 13,2275})
\oplus2({\bf 13,90})
\oplus({\bf 13,78})
\oplus({\bf 13,1})
\oplus({\bf 1,16575})
\oplus({\bf 1,442})
\oplus({\bf 1,715})
\oplus({\bf 1,13})$\\
%
${\bf 581256}$&=&
$({\bf 17017,1})
\oplus({\bf 3927,13})
\oplus({\bf 442,78})
\oplus({\bf 2925,13})
\oplus({\bf 715,90})
\oplus({\bf 715,78})
\oplus({\bf 715,1})
\oplus({\bf 90,715})
\oplus({\bf 90,286})
\oplus({\bf 90,13})
\oplus({\bf 286,90})
\oplus({\bf 286,1})
\oplus({\bf 78,442})
\oplus({\bf 78,715})
\oplus2({\bf 78,13})
\oplus({\bf 13,3927})
\oplus({\bf 13,2925})
\oplus({\bf 13,90})
\oplus2({\bf 13,78})
\oplus({\bf 1,17017})
\oplus({\bf 1,715})
\oplus({\bf 1,286})$\\
%
${\bf 657800}$&=&
$({\bf 1716,13})
\oplus({\bf 1716,1})
\oplus({\bf 1287,78})
\oplus({\bf 715',286})
\oplus({\bf 286,715'})
\oplus({\bf 78,1287})
\oplus({\bf 13,1716})
\oplus({\bf 1,1716})$\\
%
${\bf 712530}$&=&
$({\bf 16744,1})
\oplus({\bf 5733,13})
\oplus({\bf 1729,90})
\oplus({\bf 1729,1})
\oplus({\bf 442,442})
\oplus({\bf 442,13})
\oplus({\bf 90,1729})
\oplus({\bf 90,90})
\oplus({\bf 90,1})
\oplus({\bf 13,5733})
\oplus({\bf 13,442})
\oplus({\bf 13,13})
\oplus({\bf 1,16744})
\oplus({\bf 1,1729})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 1224704}$&=&
$({\bf 4160,64})
\oplus({\bf 768,768})
\oplus({\bf 768,64})
\oplus({\bf 64,4160})
\oplus({\bf 64,768})
\oplus({\bf 64,64})$\\
%
${\bf \overline{1224704}}$&=&
$({\bf 4160,64})
\oplus({\bf 768,768})
\oplus({\bf 768,64})
\oplus({\bf 64,4160})
\oplus({\bf 64,768})
\oplus({\bf 64,64})$\\
%
${\bf 1331200}$&=&
$({\bf 4992,64})
\oplus({\bf 768,768})
\oplus({\bf 768,64})
\oplus({\bf 64,4992})
\oplus({\bf 64,768})
\oplus({\bf 64,64})$\\
%
${\bf \overline{1331200}}$&=&
$({\bf 4992,64})
\oplus({\bf 768,768})
\oplus({\bf 768,64})
\oplus({\bf 64,4992})
\oplus({\bf 64,768})
\oplus({\bf 64,64})$\\
%
${\bf 1465100}$&=&
$({\bf 14300,1})
\oplus({\bf 7722,13})
\oplus({\bf 2925,78})
\oplus({\bf 715,286})
\oplus({\bf 90,715'})
\oplus({\bf 1287,13})
\oplus({\bf 715',90})
\oplus({\bf 715',78})
\oplus({\bf 715',1})
\oplus({\bf 286,715})
\oplus({\bf 286,286})
\oplus({\bf 286,13})
\oplus({\bf 78,2925})
\oplus({\bf 78,715'})
\oplus({\bf 78,78})
\oplus({\bf 13,7722})
\oplus({\bf 13,1287})
\oplus({\bf 13,286})
\oplus({\bf 1,14300})
\oplus({\bf 1,715'})$\\
%
${\bf 1562275}$&=&
$({\bf 1716,78})
\oplus({\bf 1716,13})
\oplus({\bf 1287,286})
\oplus({\bf 1287,1})
\oplus({\bf 715',715'})
\oplus({\bf 286,1287})
\oplus({\bf 78,1716})
\oplus({\bf 13,1716})
\oplus({\bf 1,1287})$\\
%
${\bf 1863225}$&=&
$({\bf 23660,1})
\oplus({\bf 12285,13})
\oplus({\bf 2275,90})
\oplus({\bf 2275,1})
\oplus({\bf 2925,78})
\oplus({\bf 715,715})
\oplus({\bf 715,13})
\oplus({\bf 90,2275})
\oplus({\bf 90,90})
\oplus({\bf 90,1})
\oplus({\bf 286,286})
\oplus({\bf 78,2925})
\oplus({\bf 78,78})
\oplus({\bf 13,12285})
\oplus({\bf 13,715})
\oplus({\bf 13,13})
\oplus({\bf 1,23660})
\oplus({\bf 1,2275})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 2334500}$&=&
$({\bf 37400,1})
\oplus({\bf 16575,13})
\oplus({\bf 3927,90})
\oplus({\bf 3927,1})
\oplus({\bf 442,442})
\oplus({\bf 442,13})
\oplus({\bf 2275,78})
\oplus({\bf 715,715})
\oplus({\bf 715,13})
\oplus({\bf 90,3927})
\oplus({\bf 90,90})
\oplus({\bf 90,78})
\oplus({\bf 78,2275})
\oplus({\bf 78,90})
\oplus({\bf 78,1})
\oplus({\bf 13,16575})
\oplus({\bf 13,442})
\oplus({\bf 13,715})
\oplus({\bf 13,13})
\oplus({\bf 1,37400})
\oplus({\bf 1,3927})
\oplus({\bf 1,78})$\\
%
${\bf 2884050}$&=&
$({\bf 56056,1})
\oplus({\bf 5733,13})
\oplus({\bf 16302,13})
\oplus({\bf 1729,90})
\oplus({\bf 1729,78})
\oplus({\bf 1729,1})
\oplus({\bf 3927,90})
\oplus({\bf 3927,1})
\oplus({\bf 442,442})
\oplus({\bf 442,715})
\oplus2({\bf 442,13})
\oplus({\bf 715,442})
\oplus({\bf 715,13})
\oplus({\bf 90,1729})
\oplus({\bf 90,3927})
\oplus2({\bf 90,90})
\oplus({\bf 90,78})
\oplus({\bf 90,1})
\oplus({\bf 78,1729})
\oplus({\bf 78,90})
\oplus({\bf 78,1})
\oplus({\bf 13,5733})
\oplus({\bf 13,16302})
\oplus2({\bf 13,442})
\oplus({\bf 13,715})
\oplus2({\bf 13,13})
\oplus({\bf 1,56056})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 3095820}$&=&
$({\bf 36036,1})
\oplus({\bf 12285,13})
\oplus({\bf 2275,78})
\oplus({\bf 7722,13})
\oplus({\bf 2925,90})
\oplus({\bf 2925,78})
\oplus({\bf 2925,1})
\oplus({\bf 715,715})
\oplus({\bf 715,286})
\oplus({\bf 715,13})
\oplus({\bf 90,2925})
\oplus({\bf 90,78})
\oplus({\bf 715',78})
\oplus({\bf 286,715})
\oplus({\bf 286,286})
\oplus({\bf 286,13})
\oplus({\bf 78,2275})
\oplus({\bf 78,2925})
\oplus({\bf 78,90})
\oplus({\bf 78,715'})
\oplus({\bf 78,78})
\oplus({\bf 78,1})
\oplus({\bf 13,12285})
\oplus({\bf 13,7722})
\oplus({\bf 13,715})
\oplus({\bf 13,286})
\oplus({\bf 13,13})
\oplus({\bf 1,36036})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 3124550}$&=&
$({\bf 1716,286})
\oplus({\bf 1716,78})
\oplus({\bf 1287,715'})
\oplus({\bf 1287,13})
\oplus({\bf 715',1287})
\oplus({\bf 715',1})
\oplus({\bf 286,1716})
\oplus({\bf 78,1716})
\oplus({\bf 13,1287})
\oplus({\bf 1,715'})$\\
%
${\bf 3223350}$&=&
$({\bf 44200,1})
\oplus({\bf 16744,13})
\oplus({\bf 5733,90})
\oplus({\bf 5733,1})
\oplus({\bf 1729,442})
\oplus({\bf 1729,13})
\oplus({\bf 442,1729})
\oplus({\bf 442,90})
\oplus({\bf 442,1})
\oplus({\bf 90,5733})
\oplus({\bf 90,442})
\oplus({\bf 90,13})
\oplus({\bf 13,16744})
\oplus({\bf 13,1729})
\oplus({\bf 13,90})
\oplus({\bf 13,1})
\oplus({\bf 1,44200})
\oplus({\bf 1,5733})
\oplus({\bf 1,442})
\oplus({\bf 1,13})$\\
%
${\bf 3700125}$&=&
$({\bf 46410,1})
\oplus({\bf 17017,13})
\oplus({\bf 3927,78})
\oplus({\bf 442,286})
\oplus({\bf 7722,13})
\oplus({\bf 2925,90})
\oplus({\bf 2925,78})
\oplus({\bf 2925,1})
\oplus({\bf 715,715})
\oplus({\bf 715,286})
\oplus({\bf 715,13})
\oplus({\bf 90,2925})
\oplus({\bf 90,715'})
\oplus({\bf 90,78})
\oplus({\bf 715',90})
\oplus({\bf 715',1})
\oplus({\bf 286,442})
\oplus({\bf 286,715})
\oplus2({\bf 286,13})
\oplus({\bf 78,3927})
\oplus({\bf 78,2925})
\oplus({\bf 78,90})
\oplus2({\bf 78,78})
\oplus({\bf 13,17017})
\oplus({\bf 13,7722})
\oplus({\bf 13,715})
\oplus2({\bf 13,286})
\oplus({\bf 1,46410})
\oplus({\bf 1,2925})
\oplus({\bf 1,715'})$\\
%
${\bf 4508920}$&=&
$({\bf 77064,1})
\oplus({\bf 16302,13})
\oplus({\bf 1729,90})
\oplus({\bf 1729,1})
\oplus({\bf 16575,13})
\oplus({\bf 3927,90})
\oplus({\bf 3927,78})
\oplus({\bf 3927,1})
\oplus({\bf 442,442})
\oplus({\bf 442,715})
\oplus2({\bf 442,13})
\oplus({\bf 2275,90})
\oplus({\bf 2275,1})
\oplus({\bf 715,442})
\oplus({\bf 715,715})
\oplus2({\bf 715,13})
\oplus({\bf 90,1729})
\oplus({\bf 90,3927})
\oplus({\bf 90,2275})
\oplus3({\bf 90,90})
\oplus({\bf 90,78})
\oplus2({\bf 90,1})
\oplus({\bf 78,3927})
\oplus({\bf 78,90})
\oplus({\bf 78,78})
\oplus({\bf 13,16302})
\oplus({\bf 13,16575})
\oplus2({\bf 13,442})
\oplus2({\bf 13,715})
\oplus2({\bf 13,13})
\oplus({\bf 1,77064})
\oplus({\bf 1,1729})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 4636800}$&=&
$({\bf 73150,1})
\oplus({\bf 16302,13})
\oplus({\bf 1729,78})
\oplus({\bf 17017,13})
\oplus({\bf 3927,90})
\oplus({\bf 3927,78})
\oplus({\bf 3927,1})
\oplus({\bf 442,715})
\oplus({\bf 442,286})
\oplus({\bf 442,13})
\oplus({\bf 2925,90})
\oplus({\bf 2925,1})
\oplus({\bf 715,442})
\oplus({\bf 715,715})
\oplus2({\bf 715,13})
\oplus({\bf 90,3927})
\oplus({\bf 90,2925})
\oplus({\bf 90,90})
\oplus2({\bf 90,78})
\oplus({\bf 286,442})
\oplus({\bf 286,13})
\oplus({\bf 78,1729})
\oplus({\bf 78,3927})
\oplus2({\bf 78,90})
\oplus({\bf 78,78})
\oplus({\bf 78,1})
\oplus({\bf 13,16302})
\oplus({\bf 13,17017})
\oplus({\bf 13,442})
\oplus2({\bf 13,715})
\oplus({\bf 13,286})
\oplus({\bf 13,13})
\oplus({\bf 1,73150})
\oplus({\bf 1,3927})
\oplus({\bf 1,2925})
\oplus({\bf 1,78})$\\
%
${\bf 5200300}$&=&
$({\bf 1716,1716})
\oplus({\bf 1287,1287})
\oplus({\bf 715',715'})
\oplus({\bf 286,286})
\oplus({\bf 78,78})
\oplus({\bf 13,13})
\oplus({\bf 1,1})$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 1716,1716})
\oplus({\bf 1287,1287})
\oplus({\bf 715',715'})
\oplus({\bf 286,286})
\oplus({\bf 78,78})
\oplus({\bf 13,13})
\oplus({\bf 1,1})$\\
%
${\bf 5262400}$&=&
$({\bf 19305,1})
\oplus({\bf 14300,13})
\oplus({\bf 7722,78})
\oplus({\bf 2925,286})
\oplus({\bf 715,715'})
\oplus({\bf 90,1287})
\oplus({\bf 1716,13})
\oplus({\bf 1287,90})
\oplus({\bf 1287,78})
\oplus({\bf 1287,1})
\oplus({\bf 715',715})
\oplus({\bf 715',286})
\oplus({\bf 715',13})
\oplus({\bf 286,2925})
\oplus({\bf 286,715'})
\oplus({\bf 286,78})
\oplus({\bf 78,7722})
\oplus({\bf 78,1287})
\oplus({\bf 78,286})
\oplus({\bf 13,14300})
\oplus({\bf 13,1716})
\oplus({\bf 13,715'})
\oplus({\bf 1,19305})
\oplus({\bf 1,1287})$\\
%
${\bf 5311735}$&=&
$({\bf 1716,715'})
\oplus({\bf 1716,286})
\oplus({\bf 1287,1287})
\oplus({\bf 1287,78})
\oplus({\bf 715',1716})
\oplus({\bf 715',13})
\oplus({\bf 286,1716})
\oplus({\bf 286,1})
\oplus({\bf 78,1287})
\oplus({\bf 13,715'})
\oplus({\bf 1,286})$\\
%
${\bf 6662656}$&=&
$({\bf 94809,1})
\oplus({\bf 16575,13})
\oplus({\bf 17017,13})
\oplus({\bf 3927,90})
\oplus({\bf 3927,78})
\oplus({\bf 3927,1})
\oplus({\bf 442,715})
\oplus({\bf 442,13})
\oplus({\bf 12285,13})
\oplus({\bf 2275,90})
\oplus({\bf 2275,78})
\oplus({\bf 2275,1})
\oplus({\bf 2925,90})
\oplus({\bf 2925,78})
\oplus({\bf 2925,1})
\oplus({\bf 715,442})
\oplus2({\bf 715,715})
\oplus({\bf 715,286})
\oplus3({\bf 715,13})
\oplus({\bf 90,3927})
\oplus({\bf 90,2275})
\oplus({\bf 90,2925})
\oplus2({\bf 90,90})
\oplus2({\bf 90,78})
\oplus({\bf 90,1})
\oplus({\bf 286,715})
\oplus({\bf 286,13})
\oplus({\bf 78,3927})
\oplus({\bf 78,2275})
\oplus({\bf 78,2925})
\oplus2({\bf 78,90})
\oplus2({\bf 78,78})
\oplus({\bf 78,1})
\oplus({\bf 13,16575})
\oplus({\bf 13,17017})
\oplus({\bf 13,442})
\oplus({\bf 13,12285})
\oplus3({\bf 13,715})
\oplus({\bf 13,286})
\oplus2({\bf 13,13})
\oplus({\bf 1,94809})
\oplus({\bf 1,3927})
\oplus({\bf 1,2275})
\oplus({\bf 1,2925})
\oplus({\bf 1,90})
\oplus({\bf 1,78})$\\
%
${\bf 7726160}$&=&
$({\bf 1716,1287})
\oplus({\bf 1716,715'})
\oplus({\bf 1287,1716})
\oplus({\bf 1287,286})
\oplus({\bf 715',1716})
\oplus({\bf 715',78})
\oplus({\bf 286,1287})
\oplus({\bf 286,13})
\oplus({\bf 78,715'})
\oplus({\bf 78,1})
\oplus({\bf 13,286})
\oplus({\bf 1,78})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$F_4$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{26}\supset F_4$(S)}
}
\label{Table:Branching-rules-D13_F4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset F_4$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D13_F4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{26}\supset F_4$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 26}$&=&
$({\bf 26})$\\
%
${\bf 325}$&=&
$({\bf 273})
\oplus({\bf 52})$\\
%
${\bf 350}$&=&
$({\bf 324})
\oplus({\bf 26})$\\
%
${\bf 2600}$&=&
$({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 273})$\\
%
${\bf 3250}$&=&
$({\bf 2652})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 1})$\\
%
${\bf 4096}$&=&
$({\bf 4096})$\\
%
${\bf \overline{4096}}$&=&
$({\bf 4096})$\\
%
${\bf 5824}$&=&
$({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 14950}$&=&
$({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf 23400}$&=&
$({\bf 16302})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 324})
\oplus({\bf 26})$\\
%
${\bf 37674}$&=&
$({\bf 19448})
\oplus({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus2({\bf 324})
\oplus({\bf 273})
\oplus({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 52325}$&=&
$({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 4096})
\oplus2({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 60750}$&=&
$({\bf 34749})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 65780}$&=&
$({\bf 17901})
\oplus({\bf 19448})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf 102400}$&=&
$({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})$\\
%
${\bf \overline{102400}}$&=&
$({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})$\\
%
${\bf 139230}$&=&
$({\bf 81081})
\oplus({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 324})
\oplus({\bf 26})$\\
%
${\bf 230230}$&=&
$({\bf 12376})
\oplus({\bf 106496})
\oplus({\bf 17901})
\oplus({\bf 34749})
\oplus({\bf 19278})
\oplus2({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 273})$\\
%
${\bf 320320}$&=&
$({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 34749})
\oplus({\bf 19448})
\oplus2({\bf 19278})
\oplus2({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus4({\bf 4096})
\oplus2({\bf 1274})
\oplus3({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 450450}$&=&
$({\bf 107406})
\oplus({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 34749})
\oplus2({\bf 19448})
\oplus2({\bf 19278})
\oplus2({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 1053'})
\oplus2({\bf 2652})
\oplus4({\bf 4096})
\oplus2({\bf 1274})
\oplus3({\bf 1053})
\oplus3({\bf 324})
\oplus3({\bf 273})
\oplus({\bf 52})
\oplus2({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 465920}$&=&
$({\bf 212992})
\oplus({\bf 76076})
\oplus({\bf 16302})
\oplus2({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus2({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 2652})
\oplus3({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 523250}$&=&
$({\bf 205751})
\oplus({\bf 106496})
\oplus({\bf 17901})
\oplus({\bf 16302})
\oplus2({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus2({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 1053'})
\oplus2({\bf 2652})
\oplus4({\bf 4096})
\oplus2({\bf 1274})
\oplus3({\bf 1053})
\oplus3({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus2({\bf 26})$\\
%
${\bf 581256}$&=&
$({\bf 160056})
\oplus({\bf 76076})
\oplus({\bf 106496})
\oplus2({\bf 34749})
\oplus({\bf 19448})
\oplus3({\bf 19278})
\oplus3({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus5({\bf 4096})
\oplus3({\bf 1274})
\oplus4({\bf 1053})
\oplus2({\bf 324})
\oplus4({\bf 273})
\oplus2({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 657800}$&=&
$({\bf 119119})
\oplus({\bf 160056})
\oplus({\bf 76076})
\oplus({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus2({\bf 34749})
\oplus2({\bf 19278})
\oplus2({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 273})
\oplus({\bf 52})$\\
%
${\bf 712530}$&=&
$({\bf 342056})
\oplus({\bf 81081})
\oplus({\bf 212992})
\oplus({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 19448})
\oplus2({\bf 2652})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 1})$\\
%
${\bf 1224704}$&=&
$({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus3({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 16302})
\oplus3({\bf 34749})
\oplus2({\bf 19448})
\oplus3({\bf 19278})
\oplus3({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 1053'})
\oplus2({\bf 2652})
\oplus5({\bf 4096})
\oplus2({\bf 1274})
\oplus3({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{1224704}}$&=&
$({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus3({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 16302})
\oplus3({\bf 34749})
\oplus2({\bf 19448})
\oplus3({\bf 19278})
\oplus3({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 1053'})
\oplus2({\bf 2652})
\oplus5({\bf 4096})
\oplus2({\bf 1274})
\oplus3({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 1331200}$&=&
$({\bf 212992})
\oplus({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus2({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 16302})
\oplus3({\bf 34749})
\oplus2({\bf 19448})
\oplus3({\bf 19278})
\oplus3({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 1053'})
\oplus2({\bf 2652})
\oplus5({\bf 4096})
\oplus2({\bf 1274})
\oplus3({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{1331200}}$&=&
$({\bf 212992})
\oplus({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus2({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 16302})
\oplus3({\bf 34749})
\oplus2({\bf 19448})
\oplus3({\bf 19278})
\oplus3({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 1053'})
\oplus2({\bf 2652})
\oplus5({\bf 4096})
\oplus2({\bf 1274})
\oplus3({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 1465100}$&=&
$({\bf 160056'})
\oplus({\bf 119119})
\oplus({\bf 205751})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus3({\bf 106496})
\oplus2({\bf 29172})
\oplus3({\bf 17901})
\oplus({\bf 16302})
\oplus3({\bf 34749})
\oplus3({\bf 19448})
\oplus3({\bf 19278})
\oplus4({\bf 10829})
\oplus5({\bf 8424})
\oplus2({\bf 1053'})
\oplus3({\bf 2652})
\oplus6({\bf 4096})
\oplus2({\bf 1274})
\oplus4({\bf 1053})
\oplus3({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 1562275}$&=&
$({\bf 379848})
\oplus({\bf 160056'})
\oplus({\bf 212992})
\oplus({\bf 160056})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus2({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 16302})
\oplus2({\bf 34749})
\oplus2({\bf 19448})
\oplus2({\bf 19278})
\oplus({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 26})$\\
%
${\bf 1863225}$&=&
$({\bf 226746})
\oplus({\bf 379848})
\oplus({\bf 160056'})
\oplus({\bf 205751})
\oplus2({\bf 107406})
\oplus3({\bf 106496})
\oplus({\bf 29172})
\oplus2({\bf 17901})
\oplus({\bf 16302})
\oplus2({\bf 34749})
\oplus4({\bf 19448})
\oplus2({\bf 19278})
\oplus2({\bf 10829})
\oplus4({\bf 8424})
\oplus2({\bf 1053'})
\oplus3({\bf 2652})
\oplus4({\bf 4096})
\oplus2({\bf 1274})
\oplus3({\bf 1053})
\oplus4({\bf 324})
\oplus2({\bf 273})
\oplus2({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 2334500}$&=&
$({\bf 629356})
\oplus({\bf 420147})
\oplus({\bf 119119})
\oplus({\bf 12376})
\oplus({\bf 212992})
\oplus({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 76076})
\oplus2({\bf 106496})
\oplus({\bf 17901})
\oplus3({\bf 34749})
\oplus({\bf 19448})
\oplus3({\bf 19278})
\oplus4({\bf 10829})
\oplus2({\bf 8424})
\oplus2({\bf 2652})
\oplus3({\bf 4096})
\oplus3({\bf 1274})
\oplus3({\bf 1053})
\oplus({\bf 324})
\oplus4({\bf 273})
\oplus({\bf 52})$\\
%
${\bf 2884050}$&=&
$({\bf 1042899})
\oplus({\bf 412776})
\oplus({\bf 81081})
\oplus2({\bf 212992})
\oplus({\bf 205751})
\oplus({\bf 160056})
\oplus2({\bf 76076})
\oplus({\bf 106496})
\oplus2({\bf 16302})
\oplus4({\bf 34749})
\oplus({\bf 19448})
\oplus2({\bf 19278})
\oplus3({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 2652})
\oplus4({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 3095820}$&=&
$({\bf 420147})
\oplus({\bf 379848})
\oplus2({\bf 119119})
\oplus({\bf 12376})
\oplus({\bf 205751})
\oplus2({\bf 160056})
\oplus2({\bf 107406})
\oplus({\bf 76076})
\oplus5({\bf 106496})
\oplus3({\bf 29172})
\oplus3({\bf 17901})
\oplus5({\bf 34749})
\oplus3({\bf 19448})
\oplus7({\bf 19278})
\oplus7({\bf 10829})
\oplus6({\bf 8424})
\oplus({\bf 1053'})
\oplus3({\bf 2652})
\oplus9({\bf 4096})
\oplus5({\bf 1274})
\oplus6({\bf 1053})
\oplus3({\bf 324})
\oplus6({\bf 273})
\oplus3({\bf 52})
\oplus2({\bf 26})$\\
%
${\bf 3124550}$&=&
$({\bf 226746})
\oplus({\bf 787644})
\oplus({\bf 379848})
\oplus({\bf 160056'})
\oplus({\bf 81081})
\oplus({\bf 212992})
\oplus({\bf 205751})
\oplus({\bf 160056})
\oplus2({\bf 107406})
\oplus({\bf 76076})
\oplus3({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus2({\bf 16302})
\oplus2({\bf 34749})
\oplus3({\bf 19448})
\oplus2({\bf 19278})
\oplus({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 1053'})
\oplus2({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus2({\bf 324})
\oplus({\bf 273})
\oplus({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 3223350}$&=&
$({\bf 1264120})
\oplus({\bf 342056})
\oplus({\bf 1042899})
\oplus({\bf 81081})
\oplus({\bf 212992})
\oplus({\bf 205751})
\oplus2({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 324})
\oplus({\bf 26})$\\
%
${\bf 3700125}$&=&
$({\bf 787644})
\oplus({\bf 379848})
\oplus({\bf 160056'})
\oplus({\bf 212992})
\oplus({\bf 205751})
\oplus2({\bf 160056})
\oplus2({\bf 107406})
\oplus2({\bf 76076})
\oplus5({\bf 106496})
\oplus2({\bf 29172})
\oplus3({\bf 17901})
\oplus({\bf 16302})
\oplus5({\bf 34749})
\oplus6({\bf 19448})
\oplus6({\bf 19278})
\oplus6({\bf 10829})
\oplus8({\bf 8424})
\oplus3({\bf 1053'})
\oplus4({\bf 2652})
\oplus9({\bf 4096})
\oplus5({\bf 1274})
\oplus7({\bf 1053})
\oplus5({\bf 324})
\oplus5({\bf 273})
\oplus({\bf 52})
\oplus2({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 4508920}$&=&
$({\bf 1341522})
\oplus({\bf 787644})
\oplus({\bf 160056'})
\oplus({\bf 81081})
\oplus2({\bf 212992})
\oplus2({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 107406})
\oplus2({\bf 76076})
\oplus3({\bf 106496})
\oplus({\bf 29172})
\oplus2({\bf 17901})
\oplus3({\bf 16302})
\oplus5({\bf 34749})
\oplus4({\bf 19448})
\oplus3({\bf 19278})
\oplus4({\bf 10829})
\oplus5({\bf 8424})
\oplus2({\bf 1053'})
\oplus5({\bf 2652})
\oplus7({\bf 4096})
\oplus2({\bf 1274})
\oplus4({\bf 1053})
\oplus5({\bf 324})
\oplus3({\bf 273})
\oplus({\bf 52})
\oplus2({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 4636800}$&=&
$({\bf 952952})
\oplus({\bf 412776})
\oplus({\bf 787644})
\oplus2({\bf 212992})
\oplus({\bf 205751})
\oplus3({\bf 160056})
\oplus({\bf 107406})
\oplus3({\bf 76076})
\oplus4({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 16302})
\oplus6({\bf 34749})
\oplus3({\bf 19448})
\oplus6({\bf 19278})
\oplus6({\bf 10829})
\oplus5({\bf 8424})
\oplus({\bf 1053'})
\oplus3({\bf 2652})
\oplus8({\bf 4096})
\oplus5({\bf 1274})
\oplus6({\bf 1053})
\oplus3({\bf 324})
\oplus5({\bf 273})
\oplus2({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 5200300}$&=&
$({\bf 1341522})
\oplus({\bf 1118208})
\oplus({\bf 787644})
\oplus({\bf 379848})
\oplus({\bf 160056'})
\oplus({\bf 212992})
\oplus2({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus2({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 16302})
\oplus2({\bf 34749})
\oplus2({\bf 19448})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf \overline{5200300}}$&=&
$({\bf 1341522})
\oplus({\bf 1118208})
\oplus({\bf 787644})
\oplus({\bf 379848})
\oplus({\bf 160056'})
\oplus({\bf 212992})
\oplus2({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus2({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 16302})
\oplus2({\bf 34749})
\oplus2({\bf 19448})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf 5262400}$&=&
$({\bf 184756})
\oplus({\bf 787644})
\oplus({\bf 420147})
\oplus({\bf 379848})
\oplus2({\bf 160056'})
\oplus2({\bf 119119})
\oplus({\bf 12376})
\oplus({\bf 212992})
\oplus2({\bf 205751})
\oplus2({\bf 160056})
\oplus2({\bf 107406})
\oplus3({\bf 76076})
\oplus7({\bf 106496})
\oplus3({\bf 29172})
\oplus4({\bf 17901})
\oplus2({\bf 16302})
\oplus6({\bf 34749})
\oplus4({\bf 19448})
\oplus6({\bf 19278})
\oplus7({\bf 10829})
\oplus7({\bf 8424})
\oplus2({\bf 1053'})
\oplus4({\bf 2652})
\oplus8({\bf 4096})
\oplus4({\bf 1274})
\oplus5({\bf 1053})
\oplus3({\bf 324})
\oplus3({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 5311735}$&=&
$({\bf 1118208})
\oplus({\bf 412776})
\oplus({\bf 787644})
\oplus({\bf 420147})
\oplus({\bf 379848})
\oplus({\bf 119119})
\oplus({\bf 81081})
\oplus({\bf 212992})
\oplus2({\bf 205751})
\oplus2({\bf 160056})
\oplus2({\bf 107406})
\oplus2({\bf 76076})
\oplus3({\bf 106496})
\oplus2({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 16302})
\oplus3({\bf 34749})
\oplus2({\bf 19448})
\oplus3({\bf 19278})
\oplus3({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 2652})
\oplus3({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 6662656}$&=&
$({\bf 1118208})
\oplus({\bf 787644})
\oplus({\bf 420147})
\oplus({\bf 379848})
\oplus({\bf 160056'})
\oplus({\bf 119119})
\oplus({\bf 212992})
\oplus3({\bf 205751})
\oplus3({\bf 160056})
\oplus3({\bf 107406})
\oplus3({\bf 76076})
\oplus7({\bf 106496})
\oplus4({\bf 29172})
\oplus4({\bf 17901})
\oplus2({\bf 16302})
\oplus8({\bf 34749})
\oplus6({\bf 19448})
\oplus9({\bf 19278})
\oplus9({\bf 10829})
\oplus10({\bf 8424})
\oplus3({\bf 1053'})
\oplus5({\bf 2652})
\oplus15({\bf 4096})
\oplus6({\bf 1274})
\oplus10({\bf 1053})
\oplus7({\bf 324})
\oplus7({\bf 273})
\oplus4({\bf 52})
\oplus4({\bf 26})$\\
%
${\bf 7726160}$&=&
$({\bf 629356})
\oplus({\bf 952952})
\oplus({\bf 1118208})
\oplus({\bf 412776})
\oplus({\bf 787644})
\oplus2({\bf 420147})
\oplus({\bf 379848})
\oplus({\bf 119119})
\oplus({\bf 12376})
\oplus2({\bf 212992})
\oplus2({\bf 205751})
\oplus3({\bf 160056})
\oplus2({\bf 107406})
\oplus2({\bf 76076})
\oplus4({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus4({\bf 34749})
\oplus({\bf 19448})
\oplus4({\bf 19278})
\oplus4({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 2652})
\oplus3({\bf 4096})
\oplus2({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 273})
\oplus({\bf 52})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 14 (R)}

\subsubsubsection{$\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D14_A13-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_A13-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{14}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 28}$&=&
$({\bf 14})(2)
\oplus({\bf \overline{14}})(-2)$\\
%
${\bf 378}$&=&
$({\bf 91})(4)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{91}})(-4)$\\
%
${\bf 405}$&=&
$({\bf 105})(4)
\oplus({\bf 195})(0)
\oplus({\bf \overline{105}})(-4)$\\
%
${\bf 3276}$&=&
$({\bf 364})(6)
\oplus({\bf 1260})(2)
\oplus({\bf 14})(2)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf \overline{14}})(-2)
\oplus({\bf \overline{364}})(-6)$\\
%
${\bf 4032}$&=&
$({\bf 560})(6)
\oplus({\bf 1456})(2)
\oplus({\bf \overline{1456}})(-2)
\oplus({\bf \overline{560}})(-6)$\\
%
${\bf 7280}$&=&
$({\bf 910})(6)
\oplus({\bf 1456})(2)
\oplus({\bf 1260})(2)
\oplus({\bf 14})(2)
\oplus({\bf \overline{1456}})(-2)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf \overline{14}})(-2)
\oplus({\bf \overline{910}})(-6)$\\
%
${\bf 8192}$&=&
$({\bf \overline{14}})(12)
\oplus({\bf \overline{364}})(8)
\oplus({\bf \overline{2002}})(4)
\oplus({\bf 3432})(0)
\oplus({\bf 2002})(-4)
\oplus({\bf 364})(-8)
\oplus({\bf 14})(-12)$\\
%
${\bf 8192'}$&=&
$({\bf 1})(14)
\oplus({\bf \overline{91}})(10)
\oplus({\bf \overline{1001}})(6)
\oplus({\bf \overline{3003}})(2)
\oplus({\bf 3003})(-2)
\oplus({\bf 1001})(-6)
\oplus({\bf 91})(-10)
\oplus({\bf 1})(-14)$\\
%
${\bf 20475}$&=&
$({\bf 1001})(8)
\oplus({\bf 5005})(4)
\oplus({\bf 91})(4)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{5005}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{1001}})(-8)$\\
%
${\bf 31059}$&=&
$({\bf 2380})(8)
\oplus({\bf 7735})(4)
\oplus({\bf 10829})(0)
\oplus({\bf \overline{7735}})(-4)
\oplus({\bf \overline{2380}})(-8)$\\
%
${\bf 50750}$&=&
$({\bf 3185})(8)
\oplus({\bf 12544})(4)
\oplus({\bf 91})(4)
\oplus({\bf 10829})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{12544}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{3185}})(-8)$\\
%
${\bf 70875}$&=&
$({\bf 4095})(8)
\oplus({\bf 12544})(4)
\oplus({\bf 105})(4)
\oplus({\bf 5005})(4)
\oplus({\bf 91})(4)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{9360}})(0)
\oplus({\bf 8085})(0)
\oplus2({\bf 195})(0)
\oplus({\bf \overline{12544}})(-4)
\oplus({\bf \overline{5005}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{4095}})(-8)$\\
%
${\bf 81432}$&=&
$({\bf 5460})(8)
\oplus({\bf 7735})(4)
\oplus({\bf 12544})(4)
\oplus({\bf 105})(4)
\oplus({\bf 10829})(0)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{9360}})(0)
\oplus({\bf 195})(0)
\oplus({\bf \overline{7735}})(-4)
\oplus({\bf \overline{12544}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{5460}})(-8)$\\
%
${\bf 98280}$&=&
$({\bf 2002})(10)
\oplus({\bf 13650})(6)
\oplus({\bf 364})(6)
\oplus({\bf 31850})(2)
\oplus({\bf 1260})(2)
\oplus({\bf 14})(2)
\oplus({\bf \overline{31850}})(-2)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf \overline{14}})(-2)
\oplus({\bf \overline{13650}})(-6)
\oplus({\bf \overline{364}})(-6)
\oplus({\bf \overline{2002}})(-10)$\\
%
${\bf 197316}$&=&
$({\bf 8568})(10)
\oplus({\bf 32760})(6)
\oplus({\bf 57330})(2)
\oplus({\bf \overline{57330}})(-2)
\oplus({\bf \overline{32760}})(-6)
\oplus({\bf \overline{8568}})(-10)$\\
%
${\bf 221184}$&=&
$({\bf 14})(16)
\oplus({\bf \overline{1260}})(12)
\oplus({\bf \overline{14}})(12)
\oplus({\bf \overline{13650}})(8)
\oplus({\bf \overline{910}})(8)
\oplus({\bf \overline{364}})(8)
\oplus({\bf \overline{40040}})(4)
\oplus({\bf \overline{12012}})(4)
\oplus({\bf \overline{2002}})(4)
\oplus({\bf 38610})(0)
\oplus({\bf \overline{38610}})(0)
\oplus({\bf 3432})(0)
\oplus({\bf 12012})(-4)
\oplus({\bf 40040})(-4)
\oplus({\bf 2002})(-4)
\oplus({\bf 910})(-8)
\oplus({\bf 13650})(-8)
\oplus({\bf 364})(-8)
\oplus({\bf 1260})(-12)
\oplus({\bf 14})(-12)
\oplus({\bf \overline{14}})(-16)$\\
%
${\bf 221184'}$&=&
$({\bf 195})(14)
\oplus({\bf \overline{5005}})(10)
\oplus({\bf \overline{105}})(10)
\oplus({\bf \overline{91}})(10)
\oplus({\bf \overline{27027}})(6)
\oplus({\bf \overline{4095}})(6)
\oplus({\bf \overline{1001}})(6)
\oplus({\bf \overline{45045}})(2)
\oplus({\bf \overline{25025}})(2)
\oplus({\bf \overline{3003}})(2)
\oplus({\bf 25025})(-2)
\oplus({\bf 45045})(-2)
\oplus({\bf 3003})(-2)
\oplus({\bf 4095})(-6)
\oplus({\bf 27027})(-6)
\oplus({\bf 1001})(-6)
\oplus({\bf 105})(-10)
\oplus({\bf 5005})(-10)
\oplus({\bf 91})(-10)
\oplus({\bf 195})(-14)$\\
%
${\bf 376740}$&=&
$({\bf 3003})(12)
\oplus({\bf 27027})(8)
\oplus({\bf 1001})(8)
\oplus({\bf 85995})(4)
\oplus({\bf 5005})(4)
\oplus({\bf 91})(4)
\oplus({\bf 124215})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{85995}})(-4)
\oplus({\bf \overline{5005}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{27027}})(-8)
\oplus({\bf \overline{1001}})(-8)
\oplus({\bf \overline{3003}})(-12)$\\
%
${\bf 471744}$&=&
$({\bf 12012})(10)
\oplus({\bf 56056})(6)
\oplus({\bf 910})(6)
\oplus({\bf 13650})(6)
\oplus({\bf 364})(6)
\oplus({\bf 80080})(2)
\oplus({\bf 1456})(2)
\oplus({\bf 36960})(2)
\oplus({\bf 31850})(2)
\oplus2({\bf 1260})(2)
\oplus({\bf 14})(2)
\oplus({\bf \overline{36960}})(-2)
\oplus({\bf \overline{80080}})(-2)
\oplus({\bf \overline{31850}})(-2)
\oplus({\bf \overline{1456}})(-2)
\oplus2({\bf \overline{1260}})(-2)
\oplus({\bf \overline{14}})(-2)
\oplus({\bf \overline{56056}})(-6)
\oplus({\bf \overline{13650}})(-6)
\oplus({\bf \overline{910}})(-6)
\oplus({\bf \overline{364}})(-6)
\oplus({\bf \overline{12012}})(-10)$\\
%
${\bf 657720}$&=&
$({\bf 19110})(10)
\oplus({\bf 43680})(6)
\oplus({\bf 56056})(6)
\oplus({\bf 910})(6)
\oplus({\bf 364})(6)
\oplus({\bf 92820})(2)
\oplus({\bf 80080})(2)
\oplus({\bf 1456})(2)
\oplus({\bf 31850})(2)
\oplus2({\bf 1260})(2)
\oplus({\bf 14})(2)
\oplus({\bf \overline{92820}})(-2)
\oplus({\bf \overline{80080}})(-2)
\oplus({\bf \overline{31850}})(-2)
\oplus({\bf \overline{1456}})(-2)
\oplus2({\bf \overline{1260}})(-2)
\oplus({\bf \overline{14}})(-2)
\oplus({\bf \overline{43680}})(-6)
\oplus({\bf \overline{56056}})(-6)
\oplus({\bf \overline{910}})(-6)
\oplus({\bf \overline{364}})(-6)
\oplus({\bf \overline{19110}})(-10)$\\
%
${\bf 668304}$&=&
$({\bf 24752})(10)
\oplus({\bf 32760})(6)
\oplus({\bf 74970})(6)
\oplus({\bf 560})(6)
\oplus({\bf 57330})(2)
\oplus({\bf 49504})(2)
\oplus({\bf 92820})(2)
\oplus({\bf 1456})(2)
\oplus({\bf \overline{57330}})(-2)
\oplus({\bf \overline{92820}})(-2)
\oplus({\bf \overline{49504}})(-2)
\oplus({\bf \overline{1456}})(-2)
\oplus({\bf \overline{32760}})(-6)
\oplus({\bf \overline{74970}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{24752}})(-10)$\\
%
${\bf 756000}$&=&
$({\bf 25480})(10)
\oplus({\bf 74970})(6)
\oplus({\bf 43680})(6)
\oplus({\bf 910})(6)
\oplus({\bf 57330})(2)
\oplus({\bf 92820})(2)
\oplus({\bf 80080})(2)
\oplus({\bf 1456})(2)
\oplus({\bf 1260})(2)
\oplus({\bf 14})(2)
\oplus({\bf \overline{57330}})(-2)
\oplus({\bf \overline{92820}})(-2)
\oplus({\bf \overline{80080}})(-2)
\oplus({\bf \overline{1456}})(-2)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf \overline{14}})(-2)
\oplus({\bf \overline{74970}})(-6)
\oplus({\bf \overline{43680}})(-6)
\oplus({\bf \overline{910}})(-6)
\oplus({\bf \overline{25480}})(-10)$\\
%
${\bf 844480}$&=&
$({\bf 26208})(10)
\oplus({\bf 74970})(6)
\oplus({\bf 560})(6)
\oplus({\bf 56056})(6)
\oplus({\bf 910})(6)
\oplus({\bf 49504})(2)
\oplus({\bf 92820})(2)
\oplus({\bf 80080})(2)
\oplus2({\bf 1456})(2)
\oplus({\bf 36960})(2)
\oplus({\bf 1260})(2)
\oplus({\bf \overline{92820}})(-2)
\oplus({\bf \overline{36960}})(-2)
\oplus({\bf \overline{49504}})(-2)
\oplus({\bf \overline{80080}})(-2)
\oplus2({\bf \overline{1456}})(-2)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf \overline{74970}})(-6)
\oplus({\bf \overline{56056}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{910}})(-6)
\oplus({\bf \overline{26208}})(-10)$\\
%
${\bf 1076103}$&=&
$({\bf 27132})(12)
\oplus({\bf 117572})(8)
\oplus({\bf 242060})(4)
\oplus({\bf 302575})(0)
\oplus({\bf \overline{242060}})(-4)
\oplus({\bf \overline{117572}})(-8)
\oplus({\bf \overline{27132}})(-12)$\\
%
${\bf 1184040}$&=&
$({\bf 3432})(14)
\oplus({\bf 40040})(10)
\oplus({\bf 2002})(10)
\oplus({\bf 168168})(6)
\oplus({\bf 13650})(6)
\oplus({\bf 364})(6)
\oplus({\bf 331240})(2)
\oplus({\bf 31850})(2)
\oplus({\bf 1260})(2)
\oplus({\bf 14})(2)
\oplus({\bf \overline{331240}})(-2)
\oplus({\bf \overline{31850}})(-2)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf \overline{14}})(-2)
\oplus({\bf \overline{168168}})(-6)
\oplus({\bf \overline{13650}})(-6)
\oplus({\bf \overline{364}})(-6)
\oplus({\bf \overline{40040}})(-10)
\oplus({\bf \overline{2002}})(-10)
\oplus({\bf 3432})(-14)$\\
%
${\bf 2354625}$&=&
$({\bf 25025})(12)
\oplus({\bf 163072})(8)
\oplus({\bf 4095})(8)
\oplus({\bf 27027})(8)
\oplus({\bf 1001})(8)
\oplus({\bf 354900})(4)
\oplus({\bf 12544})(4)
\oplus({\bf 105})(4)
\oplus({\bf 100100})(4)
\oplus({\bf 85995})(4)
\oplus2({\bf 5005})(4)
\oplus({\bf 91})(4)
\oplus({\bf 313600})(0)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{313600}})(0)
\oplus({\bf 124215})(0)
\oplus({\bf \overline{9360}})(0)
\oplus2({\bf 8085})(0)
\oplus2({\bf 195})(0)
\oplus({\bf \overline{100100}})(-4)
\oplus({\bf \overline{354900}})(-4)
\oplus({\bf \overline{85995}})(-4)
\oplus({\bf \overline{12544}})(-4)
\oplus2({\bf \overline{5005}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{163072}})(-8)
\oplus({\bf \overline{27027}})(-8)
\oplus({\bf \overline{4095}})(-8)
\oplus({\bf \overline{1001}})(-8)
\oplus({\bf \overline{25025}})(-12)$\\
%
${\bf 2867200}$&=&
$({\bf 1260})(16)
\oplus({\bf \overline{31850}})(12)
\oplus({\bf \overline{1456}})(12)
\oplus({\bf \overline{1260}})(12)
\oplus({\bf \overline{14}})(12)
\oplus({\bf \overline{168168}})(8)
\oplus({\bf \overline{56056}})(8)
\oplus({\bf \overline{13650}})(8)
\oplus({\bf \overline{910}})(8)
\oplus2({\bf \overline{364}})(8)
\oplus({\bf \overline{270270}})(4)
\oplus({\bf \overline{336336}})(4)
\oplus({\bf \overline{40040}})(4)
\oplus({\bf \overline{19110}})(4)
\oplus({\bf \overline{12012}})(4)
\oplus2({\bf \overline{2002}})(4)
\oplus({\bf 140140})(0)
\oplus({\bf 588588})(0)
\oplus({\bf 38610})(0)
\oplus({\bf \overline{140140}})(0)
\oplus({\bf \overline{38610}})(0)
\oplus2({\bf 3432})(0)
\oplus({\bf 19110})(-4)
\oplus({\bf 336336})(-4)
\oplus({\bf 12012})(-4)
\oplus({\bf 270270})(-4)
\oplus({\bf 40040})(-4)
\oplus2({\bf 2002})(-4)
\oplus({\bf 56056})(-8)
\oplus({\bf 910})(-8)
\oplus({\bf 168168})(-8)
\oplus({\bf 13650})(-8)
\oplus2({\bf 364})(-8)
\oplus({\bf 1456})(-12)
\oplus({\bf 31850})(-12)
\oplus({\bf 1260})(-12)
\oplus({\bf 14})(-12)
\oplus({\bf \overline{1260}})(-16)$\\
%
${\bf 2867200'}$&=&
$({\bf 91})(18)
\oplus({\bf 8085})(14)
\oplus({\bf 195})(14)
\oplus({\bf 1})(14)
\oplus({\bf \overline{85995}})(10)
\oplus({\bf \overline{12544}})(10)
\oplus({\bf \overline{5005}})(10)
\oplus2({\bf \overline{91}})(10)
\oplus({\bf \overline{245245}})(6)
\oplus({\bf \overline{163072}})(6)
\oplus({\bf \overline{27027}})(6)
\oplus({\bf \overline{3185}})(6)
\oplus({\bf \overline{4095}})(6)
\oplus2({\bf \overline{1001}})(6)
\oplus({\bf \overline{225225}})(2)
\oplus({\bf \overline{512512}})(2)
\oplus({\bf \overline{45045}})(2)
\oplus({\bf \overline{63063}})(2)
\oplus({\bf \overline{25025}})(2)
\oplus2({\bf \overline{3003}})(2)
\oplus({\bf 63063})(-2)
\oplus({\bf 512512})(-2)
\oplus({\bf 25025})(-2)
\oplus({\bf 225225})(-2)
\oplus({\bf 45045})(-2)
\oplus2({\bf 3003})(-2)
\oplus({\bf 3185})(-6)
\oplus({\bf 163072})(-6)
\oplus({\bf 4095})(-6)
\oplus({\bf 245245})(-6)
\oplus({\bf 27027})(-6)
\oplus2({\bf 1001})(-6)
\oplus({\bf 12544})(-10)
\oplus({\bf 85995})(-10)
\oplus({\bf 5005})(-10)
\oplus2({\bf 91})(-10)
\oplus({\bf 8085})(-14)
\oplus({\bf 195})(-14)
\oplus({\bf 1})(-14)
\oplus({\bf \overline{91}})(-18)$\\
%
${\bf 2941470}$&=&
$({\bf 41405})(12)
\oplus({\bf 260260})(8)
\oplus({\bf 4095})(8)
\oplus({\bf 321776})(4)
\oplus({\bf 354900})(4)
\oplus({\bf 12544})(4)
\oplus({\bf 105})(4)
\oplus({\bf 5005})(4)
\oplus({\bf 790075})(0)
\oplus({\bf 9360})(0)
\oplus({\bf 124215})(0)
\oplus({\bf \overline{9360}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf \overline{321776}})(-4)
\oplus({\bf \overline{354900}})(-4)
\oplus({\bf \overline{12544}})(-4)
\oplus({\bf \overline{5005}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{260260}})(-8)
\oplus({\bf \overline{4095}})(-8)
\oplus({\bf \overline{41405}})(-12)$\\
%
${\bf 3096576}$&=&
$({\bf 1456})(16)
\oplus({\bf \overline{36960}})(12)
\oplus({\bf \overline{1456}})(12)
\oplus({\bf \overline{1260}})(12)
\oplus({\bf \overline{196560}})(8)
\oplus({\bf \overline{56056}})(8)
\oplus({\bf \overline{13650}})(8)
\oplus({\bf \overline{560}})(8)
\oplus({\bf \overline{910}})(8)
\oplus({\bf \overline{320320}})(4)
\oplus({\bf \overline{336336}})(4)
\oplus({\bf \overline{40040}})(4)
\oplus({\bf \overline{26208}})(4)
\oplus({\bf \overline{12012}})(4)
\oplus({\bf 171600})(0)
\oplus({\bf 588588})(0)
\oplus({\bf 38610})(0)
\oplus({\bf \overline{171600}})(0)
\oplus({\bf \overline{38610}})(0)
\oplus({\bf 26208})(-4)
\oplus({\bf 336336})(-4)
\oplus({\bf 12012})(-4)
\oplus({\bf 320320})(-4)
\oplus({\bf 40040})(-4)
\oplus({\bf 560})(-8)
\oplus({\bf 56056})(-8)
\oplus({\bf 910})(-8)
\oplus({\bf 196560})(-8)
\oplus({\bf 13650})(-8)
\oplus({\bf 1456})(-12)
\oplus({\bf 36960})(-12)
\oplus({\bf 1260})(-12)
\oplus({\bf \overline{1456}})(-16)$\\
%
${\bf 3096576'}$&=&
$({\bf 105})(18)
\oplus({\bf 9360})(14)
\oplus({\bf 195})(14)
\oplus({\bf \overline{100100}})(10)
\oplus({\bf \overline{12544}})(10)
\oplus({\bf \overline{5005}})(10)
\oplus({\bf \overline{105}})(10)
\oplus({\bf \overline{288288}})(6)
\oplus({\bf \overline{163072}})(6)
\oplus({\bf \overline{27027}})(6)
\oplus({\bf \overline{5460}})(6)
\oplus({\bf \overline{4095}})(6)
\oplus({\bf \overline{270270'}})(2)
\oplus({\bf \overline{512512}})(2)
\oplus({\bf \overline{45045}})(2)
\oplus({\bf \overline{80080'}})(2)
\oplus({\bf \overline{25025}})(2)
\oplus({\bf 80080'})(-2)
\oplus({\bf 512512})(-2)
\oplus({\bf 25025})(-2)
\oplus({\bf 270270'})(-2)
\oplus({\bf 45045})(-2)
\oplus({\bf 5460})(-6)
\oplus({\bf 163072})(-6)
\oplus({\bf 4095})(-6)
\oplus({\bf 288288})(-6)
\oplus({\bf 27027})(-6)
\oplus({\bf 12544})(-10)
\oplus({\bf 105})(-10)
\oplus({\bf 100100})(-10)
\oplus({\bf 5005})(-10)
\oplus({\bf \overline{9360}})(-14)
\oplus({\bf 195})(-14)
\oplus({\bf \overline{105}})(-18)$\\
%
${\bf 3108105}$&=&
$({\bf \overline{3003}})(16)
\oplus({\bf 45045})(12)
\oplus({\bf 3003})(12)
\oplus({\bf 245245})(8)
\oplus({\bf 27027})(8)
\oplus({\bf 1001})(8)
\oplus({\bf 637637})(4)
\oplus({\bf 85995})(4)
\oplus({\bf 5005})(4)
\oplus({\bf 91})(4)
\oplus({\bf 869505})(0)
\oplus({\bf 124215})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{637637}})(-4)
\oplus({\bf \overline{85995}})(-4)
\oplus({\bf \overline{5005}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{245245}})(-8)
\oplus({\bf \overline{27027}})(-8)
\oplus({\bf \overline{1001}})(-8)
\oplus({\bf \overline{45045}})(-12)
\oplus({\bf \overline{3003}})(-12)
\oplus({\bf 3003})(-16)$\\
%
${\bf 3627000}$&=&
$({\bf 63700})(12)
\oplus({\bf 348075})(8)
\oplus({\bf 3185})(8)
\oplus({\bf 552825})(4)
\oplus({\bf 277200})(4)
\oplus({\bf 12544})(4)
\oplus({\bf 91})(4)
\oplus({\bf 302575})(0)
\oplus({\bf 790075})(0)
\oplus({\bf 10829})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{552825}})(-4)
\oplus({\bf \overline{277200}})(-4)
\oplus({\bf \overline{12544}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{348075}})(-8)
\oplus({\bf \overline{3185}})(-8)
\oplus({\bf \overline{63700}})(-12)$\\
%
${\bf 4417686}$&=&
$({\bf 92820'})(12)
\oplus({\bf 117572})(8)
\oplus({\bf 338688})(8)
\oplus({\bf 2380})(8)
\oplus({\bf 242060})(4)
\oplus({\bf 208845})(4)
\oplus({\bf 552825})(4)
\oplus({\bf 7735})(4)
\oplus({\bf 302575})(0)
\oplus({\bf 489216})(0)
\oplus({\bf \overline{489216}})(0)
\oplus({\bf 10829})(0)
\oplus({\bf \overline{242060}})(-4)
\oplus({\bf \overline{552825}})(-4)
\oplus({\bf \overline{208845}})(-4)
\oplus({\bf \overline{7735}})(-4)
\oplus({\bf \overline{117572}})(-8)
\oplus({\bf \overline{338688}})(-8)
\oplus({\bf \overline{2380}})(-8)
\oplus({\bf \overline{92820'}})(-12)$\\
%
${\bf 4916457}$&=&
$({\bf 63063})(12)
\oplus({\bf 260260})(8)
\oplus({\bf 3185})(8)
\oplus({\bf 163072})(8)
\oplus({\bf 4095})(8)
\oplus({\bf 1001})(8)
\oplus({\bf 277200})(4)
\oplus({\bf 412335})(4)
\oplus({\bf 354900})(4)
\oplus2({\bf 12544})(4)
\oplus({\bf 85995})(4)
\oplus2({\bf 5005})(4)
\oplus2({\bf 91})(4)
\oplus({\bf 790075})(0)
\oplus({\bf 313600})(0)
\oplus({\bf 10829})(0)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{313600}})(0)
\oplus({\bf 124215})(0)
\oplus({\bf \overline{9360}})(0)
\oplus3({\bf 8085})(0)
\oplus2({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{412335}})(-4)
\oplus({\bf \overline{277200}})(-4)
\oplus({\bf \overline{354900}})(-4)
\oplus({\bf \overline{85995}})(-4)
\oplus2({\bf \overline{12544}})(-4)
\oplus2({\bf \overline{5005}})(-4)
\oplus2({\bf \overline{91}})(-4)
\oplus({\bf \overline{260260}})(-8)
\oplus({\bf \overline{163072}})(-8)
\oplus({\bf \overline{3185}})(-8)
\oplus({\bf \overline{4095}})(-8)
\oplus({\bf \overline{1001}})(-8)
\oplus({\bf \overline{63063}})(-12)$\\
%
${\bf 5178240}$&=&
$({\bf 77520})(14)
\oplus({\bf 371280})(10)
\oplus({\bf 866320''})(6)
\oplus({\bf 1274000})(2)
\oplus({\bf \overline{1274000}})(-2)
\oplus({\bf \overline{866320''}})(-6)
\oplus({\bf \overline{371280}})(-10)
\oplus({\bf \overline{77520}})(-14)$\\
%
${\bf 5846400}$&=&
$({\bf 80080'})(12)
\oplus({\bf 357357})(8)
\oplus({\bf 5460})(8)
\oplus({\bf 163072})(8)
\oplus({\bf 4095})(8)
\oplus({\bf 476476})(4)
\oplus({\bf 7735})(4)
\oplus({\bf 412335})(4)
\oplus({\bf 354900})(4)
\oplus2({\bf 12544})(4)
\oplus({\bf 105})(4)
\oplus({\bf 100100})(4)
\oplus({\bf 5005})(4)
\oplus({\bf 194480})(0)
\oplus({\bf 790075})(0)
\oplus({\bf 313600})(0)
\oplus({\bf 10829})(0)
\oplus2({\bf 9360})(0)
\oplus({\bf \overline{194480}})(0)
\oplus({\bf \overline{313600}})(0)
\oplus2({\bf \overline{9360}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf \overline{412335}})(-4)
\oplus({\bf \overline{100100}})(-4)
\oplus({\bf \overline{476476}})(-4)
\oplus({\bf \overline{354900}})(-4)
\oplus({\bf \overline{7735}})(-4)
\oplus2({\bf \overline{12544}})(-4)
\oplus({\bf \overline{5005}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{357357}})(-8)
\oplus({\bf \overline{163072}})(-8)
\oplus({\bf \overline{5460}})(-8)
\oplus({\bf \overline{4095}})(-8)
\oplus({\bf \overline{80080'}})(-12)$\\
%
${\bf 6906900}$&=&
$({\bf \overline{2002}})(18)
\oplus({\bf \overline{38610}})(14)
\oplus({\bf 3432})(14)
\oplus({\bf 270270})(10)
\oplus({\bf 40040})(10)
\oplus({\bf 2002})(10)
\oplus({\bf 910910})(6)
\oplus({\bf 168168})(6)
\oplus({\bf 13650})(6)
\oplus({\bf 364})(6)
\oplus({\bf 1639638})(2)
\oplus({\bf 331240})(2)
\oplus({\bf 31850})(2)
\oplus({\bf 1260})(2)
\oplus({\bf 14})(2)
\oplus({\bf \overline{1639638}})(-2)
\oplus({\bf \overline{331240}})(-2)
\oplus({\bf \overline{31850}})(-2)
\oplus({\bf \overline{1260}})(-2)
\oplus({\bf \overline{14}})(-2)
\oplus({\bf \overline{910910}})(-6)
\oplus({\bf \overline{168168}})(-6)
\oplus({\bf \overline{13650}})(-6)
\oplus({\bf \overline{364}})(-6)
\oplus({\bf \overline{270270}})(-10)
\oplus({\bf \overline{40040}})(-10)
\oplus({\bf \overline{2002}})(-10)
\oplus({\bf 38610})(-14)
\oplus({\bf 3432})(-14)
\oplus({\bf 2002})(-18)$\\
%
${\bf 6972210}$&=&
$({\bf 129948})(12)
\oplus({\bf 338688})(8)
\oplus({\bf 348075})(8)
\oplus({\bf 5460})(8)
\oplus({\bf 242060})(4)
\oplus({\bf 552825})(4)
\oplus({\bf 476476})(4)
\oplus({\bf 7735})(4)
\oplus({\bf 321776})(4)
\oplus({\bf 12544})(4)
\oplus({\bf 105})(4)
\oplus({\bf 302575})(0)
\oplus({\bf 489216})(0)
\oplus({\bf \overline{489216}})(0)
\oplus({\bf 790075})(0)
\oplus({\bf 10829})(0)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{9360}})(0)
\oplus({\bf 195})(0)
\oplus({\bf \overline{242060}})(-4)
\oplus({\bf \overline{552825}})(-4)
\oplus({\bf \overline{321776}})(-4)
\oplus({\bf \overline{476476}})(-4)
\oplus({\bf \overline{7735}})(-4)
\oplus({\bf \overline{12544}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{338688}})(-8)
\oplus({\bf \overline{348075}})(-8)
\oplus({\bf \overline{5460}})(-8)
\oplus({\bf \overline{129948}})(-12)$\\
%
${\bf 7210125}$&=&
$({\bf 123760})(12)
\oplus({\bf 338688})(8)
\oplus({\bf 2380})(8)
\oplus({\bf 357357})(8)
\oplus({\bf 5460})(8)
\oplus({\bf 208845})(4)
\oplus({\bf 552825})(4)
\oplus({\bf 476476})(4)
\oplus2({\bf 7735})(4)
\oplus({\bf 412335})(4)
\oplus({\bf 12544})(4)
\oplus({\bf 489216})(0)
\oplus({\bf 194480})(0)
\oplus({\bf \overline{489216}})(0)
\oplus({\bf 790075})(0)
\oplus2({\bf 10829})(0)
\oplus({\bf 9360})(0)
\oplus({\bf \overline{194480}})(0)
\oplus({\bf \overline{9360}})(0)
\oplus({\bf \overline{552825}})(-4)
\oplus({\bf \overline{412335}})(-4)
\oplus({\bf \overline{208845}})(-4)
\oplus({\bf \overline{476476}})(-4)
\oplus2({\bf \overline{7735}})(-4)
\oplus({\bf \overline{12544}})(-4)
\oplus({\bf \overline{338688}})(-8)
\oplus({\bf \overline{357357}})(-8)
\oplus({\bf \overline{2380}})(-8)
\oplus({\bf \overline{5460}})(-8)
\oplus({\bf \overline{123760}})(-12)$\\
%
${\bf 9266400}$&=&
$({\bf 38610})(14)
\oplus({\bf 336336})(10)
\oplus({\bf 12012})(10)
\oplus({\bf 40040})(10)
\oplus({\bf 2002})(10)
\oplus({\bf 1022112})(6)
\oplus({\bf 56056})(6)
\oplus({\bf 910})(6)
\oplus({\bf 196560})(6)
\oplus({\bf 168168})(6)
\oplus2({\bf 13650})(6)
\oplus({\bf 364})(6)
\oplus({\bf 1375920})(2)
\oplus({\bf 80080})(2)
\oplus({\bf 1456})(2)
\oplus({\bf 840840})(2)
\oplus({\bf 331240})(2)
\oplus({\bf 36960})(2)
\oplus2({\bf 31850})(2)
\oplus2({\bf 1260})(2)
\oplus({\bf 14})(2)
\oplus({\bf \overline{840840}})(-2)
\oplus({\bf \overline{36960}})(-2)
\oplus({\bf \overline{1375920}})(-2)
\oplus({\bf \overline{331240}})(-2)
\oplus({\bf \overline{80080}})(-2)
\oplus2({\bf \overline{31850}})(-2)
\oplus({\bf \overline{1456}})(-2)
\oplus2({\bf \overline{1260}})(-2)
\oplus({\bf \overline{14}})(-2)
\oplus({\bf \overline{196560}})(-6)
\oplus({\bf \overline{1022112}})(-6)
\oplus({\bf \overline{168168}})(-6)
\oplus({\bf \overline{56056}})(-6)
\oplus2({\bf \overline{13650}})(-6)
\oplus({\bf \overline{910}})(-6)
\oplus({\bf \overline{364}})(-6)
\oplus({\bf \overline{336336}})(-10)
\oplus({\bf \overline{40040}})(-10)
\oplus({\bf \overline{12012}})(-10)
\oplus({\bf \overline{2002}})(-10)
\oplus({\bf \overline{38610}})(-14)$\\
%
${\bf 10436608}$&=&
$({\bf 163072'})(12)
\oplus({\bf 348075})(8)
\oplus({\bf 357357})(8)
\oplus({\bf 5460})(8)
\oplus({\bf 260260})(8)
\oplus({\bf 3185})(8)
\oplus({\bf 4095})(8)
\oplus({\bf 552825})(4)
\oplus({\bf 476476})(4)
\oplus({\bf 7735})(4)
\oplus({\bf 321776})(4)
\oplus({\bf 277200})(4)
\oplus({\bf 412335})(4)
\oplus({\bf 354900})(4)
\oplus3({\bf 12544})(4)
\oplus({\bf 105})(4)
\oplus({\bf 5005})(4)
\oplus({\bf 91})(4)
\oplus({\bf 489216})(0)
\oplus({\bf \overline{489216}})(0)
\oplus2({\bf 790075})(0)
\oplus({\bf 313600})(0)
\oplus2({\bf 10829})(0)
\oplus2({\bf 9360})(0)
\oplus({\bf \overline{313600}})(0)
\oplus2({\bf \overline{9360}})(0)
\oplus2({\bf 8085})(0)
\oplus2({\bf 195})(0)
\oplus({\bf \overline{552825}})(-4)
\oplus({\bf \overline{321776}})(-4)
\oplus({\bf \overline{412335}})(-4)
\oplus({\bf \overline{476476}})(-4)
\oplus({\bf \overline{277200}})(-4)
\oplus({\bf \overline{354900}})(-4)
\oplus({\bf \overline{7735}})(-4)
\oplus3({\bf \overline{12544}})(-4)
\oplus({\bf \overline{5005}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{348075}})(-8)
\oplus({\bf \overline{357357}})(-8)
\oplus({\bf \overline{260260}})(-8)
\oplus({\bf \overline{5460}})(-8)
\oplus({\bf \overline{3185}})(-8)
\oplus({\bf \overline{4095}})(-8)
\oplus({\bf \overline{163072'}})(-12)$\\
%
${\bf 13123110}$&=&
$({\bf \overline{1001}})(20)
\oplus({\bf \overline{25025}})(16)
\oplus({\bf \overline{3003}})(16)
\oplus({\bf 225225})(12)
\oplus({\bf 45045})(12)
\oplus({\bf 3003})(12)
\oplus({\bf 975975})(8)
\oplus({\bf 245245})(8)
\oplus({\bf 27027})(8)
\oplus({\bf 1001})(8)
\oplus({\bf 2277275})(4)
\oplus({\bf 637637})(4)
\oplus({\bf 85995})(4)
\oplus({\bf 5005})(4)
\oplus({\bf 91})(4)
\oplus({\bf 3006003})(0)
\oplus({\bf 869505})(0)
\oplus({\bf 124215})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 195})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2277275}})(-4)
\oplus({\bf \overline{637637}})(-4)
\oplus({\bf \overline{85995}})(-4)
\oplus({\bf \overline{5005}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{975975}})(-8)
\oplus({\bf \overline{245245}})(-8)
\oplus({\bf \overline{27027}})(-8)
\oplus({\bf \overline{1001}})(-8)
\oplus({\bf \overline{225225}})(-12)
\oplus({\bf \overline{45045}})(-12)
\oplus({\bf \overline{3003}})(-12)
\oplus({\bf 25025})(-16)
\oplus({\bf 3003})(-16)
\oplus({\bf 1001})(-20)$\\
%
${\bf 20058300}$&=&
$({\bf \overline{105}})(24)
\oplus({\bf \overline{4095}})(20)
\oplus({\bf \overline{41405}})(16)
\oplus({\bf \overline{25025}})(16)
\oplus({\bf 455455})(12)
\oplus({\bf 45045})(12)
\oplus({\bf 1002001})(8)
\oplus({\bf 975975})(8)
\oplus({\bf 27027})(8)
\oplus({\bf 3864861})(4)
\oplus({\bf 637637})(4)
\oplus({\bf 5005})(4)
\oplus({\bf 2760615})(0)
\oplus({\bf 3006003})(0)
\oplus({\bf 124215})(0)
\oplus({\bf 195})(0)
\oplus({\bf \overline{3864861}})(-4)
\oplus({\bf \overline{637637}})(-4)
\oplus({\bf \overline{5005}})(-4)
\oplus({\bf \overline{1002001}})(-8)
\oplus({\bf \overline{975975}})(-8)
\oplus({\bf \overline{27027}})(-8)
\oplus({\bf \overline{455455}})(-12)
\oplus({\bf \overline{45045}})(-12)
\oplus({\bf 41405})(-16)
\oplus({\bf 25025})(-16)
\oplus({\bf 4095})(-20)
\oplus({\bf 105})(-24)$\\
%
${\bf 20058300'}$&=&
$({\bf 1})(28)
\oplus({\bf \overline{91}})(24)
\oplus({\bf \overline{3185}})(20)
\oplus({\bf \overline{1001}})(20)
\oplus({\bf \overline{63063}})(16)
\oplus({\bf \overline{3003}})(16)
\oplus({\bf 273273})(12)
\oplus({\bf 225225})(12)
\oplus({\bf 3003})(12)
\oplus({\bf 1756755})(8)
\oplus({\bf 245245})(8)
\oplus({\bf 1001})(8)
\oplus({\bf 2147145})(4)
\oplus({\bf 2277275})(4)
\oplus({\bf 85995})(4)
\oplus({\bf 91})(4)
\oplus({\bf 5010005})(0)
\oplus({\bf 869505})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2147145}})(-4)
\oplus({\bf \overline{2277275}})(-4)
\oplus({\bf \overline{85995}})(-4)
\oplus({\bf \overline{91}})(-4)
\oplus({\bf \overline{1756755}})(-8)
\oplus({\bf \overline{245245}})(-8)
\oplus({\bf \overline{1001}})(-8)
\oplus({\bf \overline{273273}})(-12)
\oplus({\bf \overline{225225}})(-12)
\oplus({\bf \overline{3003}})(-12)
\oplus({\bf 63063})(-16)
\oplus({\bf 3003})(-16)
\oplus({\bf 3185})(-20)
\oplus({\bf 1001})(-20)
\oplus({\bf 91})(-24)
\oplus({\bf 1})(-28)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{24}$(R)}
}
\label{Table:Branching-rules-D14_A1-A1-D12}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_A1-A1-D12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 28}$&=&
$({\bf 1,1,24})
\oplus({\bf 2,2,1})$\\
%
${\bf 378}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,276})
\oplus({\bf 2,2,24})$\\
%
${\bf 405}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,299})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,24})$\\
%
${\bf 3276}$&=&
$({\bf 3,1,24})
\oplus({\bf 1,3,24})
\oplus({\bf 1,1,2024})
\oplus({\bf 2,2,276})
\oplus({\bf 2,2,1})$\\
%
${\bf 4032}$&=&
$({\bf 3,3,24})
\oplus({\bf 1,1,2576})
\oplus({\bf 1,1,24})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,299})
\oplus({\bf 2,2,1})$\\
%
${\bf 7280}$&=&
$({\bf 3,3,24})
\oplus({\bf 3,1,24})
\oplus({\bf 1,3,24})
\oplus({\bf 1,1,4576})
\oplus({\bf 1,1,24})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,299})
\oplus({\bf 2,2,276})
\oplus({\bf 2,2,1})$\\
%
${\bf 8192}$&=&
$({\bf 2,1,2048})
\oplus({\bf 1,2,2048'})$\\
%
${\bf 8192'}$&=&
$({\bf 2,1,2048'})
\oplus({\bf 1,2,2048})$\\
%
${\bf 20475}$&=&
$({\bf 3,1,276})
\oplus({\bf 1,3,276})
\oplus({\bf 1,1,10626})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,2024})
\oplus({\bf 2,2,24})$\\
%
${\bf 31059}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,299})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,17250})
\oplus({\bf 1,1,299})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,24})
\oplus({\bf 2,2,2576})
\oplus({\bf 2,2,24})$\\
%
${\bf 50750}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,299})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,276})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,276})
\oplus({\bf 1,1,27300})
\oplus({\bf 1,1,299})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,24})
\oplus({\bf 2,4,24})
\oplus({\bf 2,2,4576})
\oplus({\bf 2,2,24})$\\
%
${\bf 70875}$&=&
$({\bf 3,3,276})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,299})
\oplus({\bf 3,1,276})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,299})
\oplus({\bf 1,3,276})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,37674})
\oplus({\bf 1,1,276})
\oplus({\bf 4,2,24})
\oplus({\bf 2,4,24})
\oplus({\bf 2,2,4576})
\oplus({\bf 2,2,2024})
\oplus2({\bf 2,2,24})$\\
%
${\bf 81432}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,299})
\oplus({\bf 3,3,276})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,299})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,299})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,44275})
\oplus({\bf 1,1,299})
\oplus({\bf 1,1,276})
\oplus({\bf 4,4,24})
\oplus({\bf 4,2,24})
\oplus({\bf 2,4,24})
\oplus({\bf 2,2,2576})
\oplus({\bf 2,2,4576})
\oplus2({\bf 2,2,24})$\\
%
${\bf 98280}$&=&
$({\bf 3,1,2024})
\oplus({\bf 1,3,2024})
\oplus({\bf 1,1,42504})
\oplus({\bf 1,1,24})
\oplus({\bf 2,2,10626})
\oplus({\bf 2,2,276})$\\
%
${\bf 197316}$&=&
$({\bf 5,5,24})
\oplus({\bf 3,3,2576})
\oplus({\bf 3,3,24})
\oplus({\bf 1,1,95680})
\oplus({\bf 1,1,2576})
\oplus({\bf 1,1,24})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,299})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,17250})
\oplus({\bf 2,2,299})
\oplus({\bf 2,2,1})$\\
%
${\bf 221184}$&=&
$({\bf 2,3,2048})
\oplus({\bf 2,1,47104})
\oplus({\bf 2,1,2048})
\oplus({\bf 3,2,2048'})
\oplus({\bf 1,2,47104'})
\oplus({\bf 1,2,2048'})$\\
%
${\bf 221184'}$&=&
$({\bf 2,3,2048'})
\oplus({\bf 2,1,47104'})
\oplus({\bf 2,1,2048'})
\oplus({\bf 3,2,2048})
\oplus({\bf 1,2,47104})
\oplus({\bf 1,2,2048})$\\
%
${\bf 376740}$&=&
$({\bf 3,1,10626})
\oplus({\bf 1,3,10626})
\oplus({\bf 1,1,134596})
\oplus({\bf 1,1,276})
\oplus({\bf 2,2,42504})
\oplus({\bf 2,2,2024})$\\
%
${\bf 471744}$&=&
$({\bf 3,3,2024})
\oplus({\bf 3,3,24})
\oplus({\bf 3,1,4576})
\oplus({\bf 3,1,2024})
\oplus({\bf 3,1,24})
\oplus({\bf 1,3,4576})
\oplus({\bf 1,3,2024})
\oplus({\bf 1,3,24})
\oplus({\bf 1,1,210496})
\oplus({\bf 1,1,2024})
\oplus({\bf 1,1,24})
\oplus({\bf 4,2,276})
\oplus({\bf 2,4,276})
\oplus({\bf 2,2,37674})
\oplus({\bf 2,2,299})
\oplus({\bf 2,2,10626})
\oplus2({\bf 2,2,276})
\oplus({\bf 2,2,1})$\\
%
${\bf 657720}$&=&
$({\bf 5,1,24})
\oplus({\bf 3,3,4576})
\oplus2({\bf 3,3,24})
\oplus({\bf 3,1,4576})
\oplus({\bf 3,1,2024})
\oplus({\bf 3,1,24})
\oplus({\bf 1,5,24})
\oplus({\bf 1,3,4576})
\oplus({\bf 1,3,2024})
\oplus({\bf 1,3,24})
\oplus({\bf 1,1,299000})
\oplus({\bf 1,1,4576})
\oplus({\bf 1,1,24})
\oplus({\bf 4,2,299})
\oplus({\bf 4,2,276})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,299})
\oplus({\bf 2,4,276})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,27300})
\oplus({\bf 2,2,37674})
\oplus({\bf 2,2,299})
\oplus2({\bf 2,2,276})
\oplus({\bf 2,2,1})$\\
%
${\bf 668304}$&=&
$({\bf 5,5,24})
\oplus({\bf 5,3,24})
\oplus({\bf 3,5,24})
\oplus({\bf 3,3,2576})
\oplus({\bf 3,3,4576})
\oplus2({\bf 3,3,24})
\oplus({\bf 3,1,2576})
\oplus({\bf 3,1,24})
\oplus({\bf 1,3,2576})
\oplus({\bf 1,3,24})
\oplus({\bf 1,1,315744})
\oplus({\bf 1,1,2576})
\oplus({\bf 1,1,4576})
\oplus({\bf 1,1,24})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,299})
\oplus({\bf 4,4,276})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,299})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,299})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,17250})
\oplus({\bf 2,2,44275})
\oplus2({\bf 2,2,299})
\oplus({\bf 2,2,276})
\oplus({\bf 2,2,1})$\\
%
${\bf 756000}$&=&
$({\bf 5,3,24})
\oplus({\bf 5,1,24})
\oplus({\bf 3,5,24})
\oplus({\bf 3,3,2576})
\oplus({\bf 3,3,4576})
\oplus2({\bf 3,3,24})
\oplus({\bf 3,1,4576})
\oplus({\bf 3,1,24})
\oplus({\bf 1,5,24})
\oplus({\bf 1,3,4576})
\oplus({\bf 1,3,24})
\oplus({\bf 1,1,351624})
\oplus({\bf 1,1,2576})
\oplus({\bf 1,1,4576})
\oplus({\bf 1,1,24})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,299})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,299})
\oplus({\bf 4,2,276})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,299})
\oplus({\bf 2,4,276})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,44275})
\oplus({\bf 2,2,27300})
\oplus2({\bf 2,2,299})
\oplus({\bf 2,2,276})
\oplus({\bf 2,2,1})$\\
%
${\bf 844480}$&=&
$({\bf 5,3,24})
\oplus({\bf 3,5,24})
\oplus({\bf 3,3,4576})
\oplus({\bf 3,3,2024})
\oplus2({\bf 3,3,24})
\oplus({\bf 3,1,2576})
\oplus({\bf 3,1,4576})
\oplus2({\bf 3,1,24})
\oplus({\bf 1,3,2576})
\oplus({\bf 1,3,4576})
\oplus2({\bf 1,3,24})
\oplus({\bf 1,1,388080})
\oplus({\bf 1,1,4576})
\oplus({\bf 1,1,2024})
\oplus({\bf 4,4,276})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,299})
\oplus({\bf 4,2,276})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,299})
\oplus({\bf 2,4,276})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,44275})
\oplus({\bf 2,2,37674})
\oplus2({\bf 2,2,299})
\oplus2({\bf 2,2,276})
\oplus({\bf 2,2,1})$\\
%
${\bf 1076103}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,299})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,17250})
\oplus({\bf 3,3,299})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,457470})
\oplus({\bf 1,1,17250})
\oplus({\bf 1,1,299})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,24})
\oplus({\bf 4,4,2576})
\oplus({\bf 4,4,24})
\oplus({\bf 2,2,95680})
\oplus({\bf 2,2,2576})
\oplus({\bf 2,2,24})$\\
%
${\bf 1184040}$&=&
$({\bf 3,1,42504})
\oplus({\bf 1,3,42504})
\oplus({\bf 1,1,346104})
\oplus({\bf 1,1,2024})
\oplus({\bf 2,2,134596})
\oplus({\bf 2,2,10626})$\\
%
${\bf 2354625}$&=&
$({\bf 3,3,10626})
\oplus({\bf 3,3,276})
\oplus({\bf 3,1,37674})
\oplus({\bf 3,1,10626})
\oplus({\bf 3,1,276})
\oplus({\bf 1,3,37674})
\oplus({\bf 1,3,10626})
\oplus({\bf 1,3,276})
\oplus({\bf 1,1,874874})
\oplus({\bf 1,1,299})
\oplus({\bf 1,1,10626})
\oplus({\bf 1,1,276})
\oplus({\bf 4,2,2024})
\oplus({\bf 2,4,2024})
\oplus({\bf 2,2,210496})
\oplus({\bf 2,2,4576})
\oplus({\bf 2,2,42504})
\oplus2({\bf 2,2,2024})
\oplus({\bf 2,2,24})$\\
%
${\bf 2867200}$&=&
$({\bf 4,1,2048})
\oplus({\bf 2,3,47104})
\oplus({\bf 2,3,2048})
\oplus({\bf 2,1,516096})
\oplus({\bf 2,1,47104})
\oplus({\bf 2,1,2048})
\oplus({\bf 3,2,47104'})
\oplus({\bf 3,2,2048'})
\oplus({\bf 1,4,2048'})
\oplus({\bf 1,2,516096'})
\oplus({\bf 1,2,47104'})
\oplus({\bf 1,2,2048'})$\\
%
${\bf 2867200'}$&=&
$({\bf 4,1,2048'})
\oplus({\bf 2,3,47104'})
\oplus({\bf 2,3,2048'})
\oplus({\bf 2,1,516096'})
\oplus({\bf 2,1,47104'})
\oplus({\bf 2,1,2048'})
\oplus({\bf 3,2,47104})
\oplus({\bf 3,2,2048})
\oplus({\bf 1,4,2048})
\oplus({\bf 1,2,516096})
\oplus({\bf 1,2,47104})
\oplus({\bf 1,2,2048})$\\
%
${\bf 2941470}$&=&
$({\bf 5,1,299})
\oplus({\bf 3,3,27300})
\oplus({\bf 3,3,299})
\oplus({\bf 3,3,276})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,37674})
\oplus({\bf 3,1,276})
\oplus({\bf 1,5,299})
\oplus({\bf 1,3,37674})
\oplus({\bf 1,3,276})
\oplus({\bf 1,1,1136200})
\oplus({\bf 1,1,27300})
\oplus({\bf 1,1,299})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,4576})
\oplus({\bf 4,2,24})
\oplus({\bf 2,4,4576})
\oplus({\bf 2,4,24})
\oplus({\bf 2,2,299000})
\oplus({\bf 2,2,4576})
\oplus({\bf 2,2,2024})
\oplus({\bf 2,2,24})$\\
%
${\bf 3096576}$&=&
$({\bf 4,3,2048})
\oplus({\bf 2,3,47104})
\oplus({\bf 2,3,2048})
\oplus({\bf 2,1,565248})
\oplus({\bf 2,1,47104})
\oplus({\bf 2,1,2048})
\oplus({\bf 3,4,2048'})
\oplus({\bf 3,2,47104'})
\oplus({\bf 3,2,2048'})
\oplus({\bf 1,2,565248'})
\oplus({\bf 1,2,47104'})
\oplus({\bf 1,2,2048'})$\\
%
${\bf 3096576'}$&=&
$({\bf 4,3,2048'})
\oplus({\bf 2,3,47104'})
\oplus({\bf 2,3,2048'})
\oplus({\bf 2,1,565248'})
\oplus({\bf 2,1,47104'})
\oplus({\bf 2,1,2048'})
\oplus({\bf 3,4,2048})
\oplus({\bf 3,2,47104})
\oplus({\bf 3,2,2048})
\oplus({\bf 1,2,565248})
\oplus({\bf 1,2,47104})
\oplus({\bf 1,2,2048})$\\
%
${\bf 3108105}$&=&
$({\bf 3,1,134596})
\oplus({\bf 1,3,134596})
\oplus({\bf 1,1,735471})
\oplus({\bf 1,1,10626})
\oplus({\bf 2,2,346104})
\oplus({\bf 2,2,42504})$\\
%
${\bf 3627000}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,299})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,276})
\oplus({\bf 3,5,299})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,44275})
\oplus({\bf 3,3,299})
\oplus({\bf 3,3,276})
\oplus({\bf 3,1,27300})
\oplus({\bf 3,1,299})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,276})
\oplus({\bf 1,3,27300})
\oplus({\bf 1,3,299})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1450449})
\oplus({\bf 1,1,44275})
\oplus({\bf 1,1,276})
\oplus({\bf 6,2,24})
\oplus({\bf 4,4,2576})
\oplus({\bf 4,4,24})
\oplus({\bf 4,2,4576})
\oplus({\bf 4,2,24})
\oplus({\bf 2,6,24})
\oplus({\bf 2,4,4576})
\oplus({\bf 2,4,24})
\oplus({\bf 2,2,351624})
\oplus({\bf 2,2,2576})
\oplus({\bf 2,2,4576})
\oplus({\bf 2,2,24})$\\
%
${\bf 4417686}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,299})
\oplus({\bf 5,5,276})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,299})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,299})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,17250})
\oplus({\bf 3,3,44275})
\oplus2({\bf 3,3,299})
\oplus({\bf 3,3,276})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,17250})
\oplus({\bf 3,1,299})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,17250})
\oplus({\bf 1,3,299})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1821600})
\oplus({\bf 1,1,17250})
\oplus({\bf 1,1,44275})
\oplus({\bf 1,1,299})
\oplus({\bf 1,1,276})
\oplus({\bf 6,6,24})
\oplus({\bf 6,4,24})
\oplus({\bf 4,6,24})
\oplus({\bf 4,4,2576})
\oplus({\bf 4,4,4576})
\oplus2({\bf 4,4,24})
\oplus({\bf 4,2,2576})
\oplus({\bf 4,2,24})
\oplus({\bf 2,4,2576})
\oplus({\bf 2,4,24})
\oplus({\bf 2,2,95680})
\oplus({\bf 2,2,315744})
\oplus2({\bf 2,2,2576})
\oplus({\bf 2,2,4576})
\oplus2({\bf 2,2,24})$\\
%
${\bf 4916457}$&=&
$({\bf 5,1,276})
\oplus({\bf 3,3,37674})
\oplus({\bf 3,3,299})
\oplus2({\bf 3,3,276})
\oplus({\bf 3,1,27300})
\oplus({\bf 3,1,37674})
\oplus({\bf 3,1,299})
\oplus({\bf 3,1,10626})
\oplus({\bf 3,1,276})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,276})
\oplus({\bf 1,3,27300})
\oplus({\bf 1,3,37674})
\oplus({\bf 1,3,299})
\oplus({\bf 1,3,10626})
\oplus({\bf 1,3,276})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1874730})
\oplus({\bf 1,1,37674})
\oplus2({\bf 1,1,276})
\oplus({\bf 4,2,4576})
\oplus({\bf 4,2,2024})
\oplus({\bf 4,2,24})
\oplus({\bf 2,4,4576})
\oplus({\bf 2,4,2024})
\oplus({\bf 2,4,24})
\oplus({\bf 2,2,299000})
\oplus({\bf 2,2,210496})
\oplus2({\bf 2,2,4576})
\oplus2({\bf 2,2,2024})
\oplus2({\bf 2,2,24})$\\
%
${\bf 5178240}$&=&
$({\bf 7,7,24})
\oplus({\bf 5,5,2576})
\oplus({\bf 5,5,24})
\oplus({\bf 3,3,95680})
\oplus({\bf 3,3,2576})
\oplus({\bf 3,3,24})
\oplus({\bf 1,1,1937520})
\oplus({\bf 1,1,95680})
\oplus({\bf 1,1,2576})
\oplus({\bf 1,1,24})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,299})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,17250})
\oplus({\bf 4,4,299})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,457470})
\oplus({\bf 2,2,17250})
\oplus({\bf 2,2,299})
\oplus({\bf 2,2,1})$\\
%
${\bf 5846400}$&=&
$({\bf 5,3,276})
\oplus({\bf 3,5,276})
\oplus({\bf 3,3,37674})
\oplus({\bf 3,3,299})
\oplus({\bf 3,3,10626})
\oplus2({\bf 3,3,276})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,44275})
\oplus({\bf 3,1,37674})
\oplus({\bf 3,1,299})
\oplus2({\bf 3,1,276})
\oplus({\bf 1,3,44275})
\oplus({\bf 1,3,37674})
\oplus({\bf 1,3,299})
\oplus2({\bf 1,3,276})
\oplus({\bf 1,1,2254000})
\oplus({\bf 1,1,37674})
\oplus({\bf 1,1,299})
\oplus({\bf 1,1,10626})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,2024})
\oplus({\bf 4,4,24})
\oplus({\bf 4,2,4576})
\oplus({\bf 4,2,2024})
\oplus({\bf 4,2,24})
\oplus({\bf 2,4,4576})
\oplus({\bf 2,4,2024})
\oplus({\bf 2,4,24})
\oplus({\bf 2,2,388080})
\oplus({\bf 2,2,2576})
\oplus({\bf 2,2,210496})
\oplus2({\bf 2,2,4576})
\oplus2({\bf 2,2,2024})
\oplus2({\bf 2,2,24})$\\
%
${\bf 6906900}$&=&
$({\bf 3,1,346104})
\oplus({\bf 1,3,346104})
\oplus({\bf 1,1,1307504})
\oplus({\bf 1,1,42504})
\oplus({\bf 2,2,735471})
\oplus({\bf 2,2,134596})$\\
%
${\bf 6972210}$&=&
$({\bf 7,3,1})
\oplus({\bf 5,5,299})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,299})
\oplus({\bf 5,3,276})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,299})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,299})
\oplus({\bf 3,5,276})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,17250})
\oplus({\bf 3,3,44275})
\oplus({\bf 3,3,27300})
\oplus3({\bf 3,3,299})
\oplus({\bf 3,3,276})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,44275})
\oplus({\bf 3,1,299})
\oplus({\bf 3,1,276})
\oplus({\bf 1,5,299})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,44275})
\oplus({\bf 1,3,299})
\oplus({\bf 1,3,276})
\oplus({\bf 1,1,2816856})
\oplus({\bf 1,1,17250})
\oplus({\bf 1,1,44275})
\oplus({\bf 1,1,27300})
\oplus2({\bf 1,1,299})
\oplus({\bf 1,1,1})
\oplus({\bf 6,4,24})
\oplus({\bf 6,2,24})
\oplus({\bf 4,6,24})
\oplus({\bf 4,4,2576})
\oplus({\bf 4,4,4576})
\oplus2({\bf 4,4,24})
\oplus({\bf 4,2,2576})
\oplus({\bf 4,2,4576})
\oplus2({\bf 4,2,24})
\oplus({\bf 2,6,24})
\oplus({\bf 2,4,2576})
\oplus({\bf 2,4,4576})
\oplus2({\bf 2,4,24})
\oplus({\bf 2,2,315744})
\oplus({\bf 2,2,351624})
\oplus2({\bf 2,2,2576})
\oplus2({\bf 2,2,4576})
\oplus2({\bf 2,2,24})$\\
%
${\bf 7210125}$&=&
$({\bf 5,5,276})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,299})
\oplus({\bf 5,3,276})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,299})
\oplus({\bf 3,5,276})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,44275})
\oplus({\bf 3,3,37674})
\oplus2({\bf 3,3,299})
\oplus2({\bf 3,3,276})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,17250})
\oplus({\bf 3,1,44275})
\oplus2({\bf 3,1,299})
\oplus({\bf 3,1,276})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,17250})
\oplus({\bf 1,3,44275})
\oplus2({\bf 1,3,299})
\oplus({\bf 1,3,276})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2877875})
\oplus({\bf 1,1,44275})
\oplus({\bf 1,1,37674})
\oplus({\bf 1,1,276})
\oplus({\bf 6,4,24})
\oplus({\bf 4,6,24})
\oplus({\bf 4,4,4576})
\oplus({\bf 4,4,2024})
\oplus2({\bf 4,4,24})
\oplus({\bf 4,2,2576})
\oplus({\bf 4,2,4576})
\oplus2({\bf 4,2,24})
\oplus({\bf 2,4,2576})
\oplus({\bf 2,4,4576})
\oplus2({\bf 2,4,24})
\oplus({\bf 2,2,315744})
\oplus({\bf 2,2,388080})
\oplus2({\bf 2,2,2576})
\oplus2({\bf 2,2,4576})
\oplus({\bf 2,2,2024})
\oplus2({\bf 2,2,24})$\\
%
${\bf 9266400}$&=&
$({\bf 3,3,42504})
\oplus({\bf 3,3,2024})
\oplus({\bf 3,1,210496})
\oplus({\bf 3,1,42504})
\oplus({\bf 3,1,2024})
\oplus({\bf 1,3,210496})
\oplus({\bf 1,3,42504})
\oplus({\bf 1,3,2024})
\oplus({\bf 1,1,2841696})
\oplus({\bf 1,1,4576})
\oplus({\bf 1,1,42504})
\oplus({\bf 1,1,2024})
\oplus({\bf 4,2,10626})
\oplus({\bf 2,4,10626})
\oplus({\bf 2,2,874874})
\oplus({\bf 2,2,37674})
\oplus({\bf 2,2,134596})
\oplus2({\bf 2,2,10626})
\oplus({\bf 2,2,276})$\\
%
${\bf 10436608}$&=&
$({\bf 5,3,299})
\oplus({\bf 5,3,276})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,299})
\oplus({\bf 5,1,276})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,299})
\oplus({\bf 3,5,276})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,44275})
\oplus({\bf 3,3,27300})
\oplus({\bf 3,3,37674})
\oplus3({\bf 3,3,299})
\oplus3({\bf 3,3,276})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,44275})
\oplus({\bf 3,1,27300})
\oplus({\bf 3,1,37674})
\oplus2({\bf 3,1,299})
\oplus2({\bf 3,1,276})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,299})
\oplus({\bf 1,5,276})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,44275})
\oplus({\bf 1,3,27300})
\oplus({\bf 1,3,37674})
\oplus2({\bf 1,3,299})
\oplus2({\bf 1,3,276})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,4100096})
\oplus({\bf 1,1,44275})
\oplus({\bf 1,1,27300})
\oplus({\bf 1,1,37674})
\oplus({\bf 1,1,299})
\oplus({\bf 1,1,276})
\oplus({\bf 6,2,24})
\oplus({\bf 4,4,4576})
\oplus2({\bf 4,4,24})
\oplus({\bf 4,2,2576})
\oplus2({\bf 4,2,4576})
\oplus({\bf 4,2,2024})
\oplus3({\bf 4,2,24})
\oplus({\bf 2,6,24})
\oplus({\bf 2,4,2576})
\oplus2({\bf 2,4,4576})
\oplus({\bf 2,4,2024})
\oplus3({\bf 2,4,24})
\oplus({\bf 2,2,351624})
\oplus({\bf 2,2,388080})
\oplus({\bf 2,2,2576})
\oplus({\bf 2,2,299000})
\oplus4({\bf 2,2,4576})
\oplus({\bf 2,2,2024})
\oplus3({\bf 2,2,24})$\\
%
${\bf 13123110}$&=&
$({\bf 3,1,735471})
\oplus({\bf 1,3,735471})
\oplus({\bf 1,1,1961256})
\oplus({\bf 1,1,134596})
\oplus({\bf 2,2,1307504})
\oplus({\bf 2,2,346104})$\\
%
${\bf 20058300}$&=&
$({\bf 3,1,1352078'})
\oplus({\bf 1,3,1352078})
\oplus({\bf 1,1,1961256})
\oplus({\bf 2,2,2496144})$\\
%
${\bf 20058300'}$&=&
$({\bf 3,1,1352078})
\oplus({\bf 1,3,1352078'})
\oplus({\bf 1,1,1961256})
\oplus({\bf 2,2,2496144})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{22}$(R)}
}
\label{Table:Branching-rules-D14_A3-D11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_A3-D11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 1,22})
\oplus({\bf 6,1})$\\
%
${\bf 378}$&=&
$({\bf 15,1})
\oplus({\bf 1,231})
\oplus({\bf 6,22})$\\
%
${\bf 405}$&=&
$({\bf 20',1})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 6,22})$\\
%
${\bf 3276}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,231})
\oplus({\bf 15,22})
\oplus({\bf 1,1540})$\\
%
${\bf 4032}$&=&
$({\bf 50,1})
\oplus({\bf 6,252})
\oplus({\bf 6,1})
\oplus({\bf 20',22})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})$\\
%
${\bf 7280}$&=&
$({\bf 64,1})
\oplus({\bf 6,252})
\oplus({\bf 6,231})
\oplus({\bf 6,1})
\oplus({\bf 20',22})
\oplus({\bf 15,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
%
${\bf 8192}$&=&
$({\bf 4,1024})
\oplus({\bf \overline{4},\overline{1024}})$\\
%
${\bf 8192'}$&=&
$({\bf 4,\overline{1024}})
\oplus({\bf \overline{4},1024})$\\
%
${\bf 20475}$&=&
$({\bf 10,22})
\oplus({\bf \overline{10},22})
\oplus({\bf 6,1540})
\oplus({\bf 15,231})
\oplus({\bf 15,1})
\oplus({\bf 1,7315})$\\
%
${\bf 31059}$&=&
$({\bf 50,22})
\oplus({\bf 6,2002})
\oplus({\bf 6,22})
\oplus({\bf 105,1})
\oplus({\bf 20',252})
\oplus({\bf 20',1})
\oplus({\bf 1,12397})
\oplus({\bf 1,252})
\oplus({\bf 1,1})$\\
%
${\bf 50750}$&=&
$({\bf 64,22})
\oplus({\bf 6,3520})
\oplus({\bf 6,22})
\oplus({\bf 84,1})
\oplus({\bf 20',252})
\oplus({\bf 20',1})
\oplus({\bf 15,231})
\oplus({\bf 1,19228})
\oplus({\bf 1,252})
\oplus({\bf 1,1})$\\
%
${\bf 70875}$&=&
$({\bf 64,22})
\oplus({\bf 10,22})
\oplus({\bf \overline{10},22})
\oplus({\bf 6,3520})
\oplus({\bf 6,1540})
\oplus({\bf 6,22})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',231})
\oplus({\bf 15,252})
\oplus({\bf 15,231})
\oplus({\bf 15,1})
\oplus({\bf 1,26334})
\oplus({\bf 1,231})$\\
%
${\bf 81432}$&=&
$({\bf 50,22})
\oplus({\bf 64,22})
\oplus({\bf 6,2002})
\oplus({\bf 6,3520})
\oplus2({\bf 6,22})
\oplus({\bf 175,1})
\oplus({\bf 20',252})
\oplus({\bf 20',231})
\oplus({\bf 20',1})
\oplus({\bf 15,252})
\oplus({\bf 15,1})
\oplus({\bf 1,31395})
\oplus({\bf 1,252})
\oplus({\bf 1,231})$\\
%
${\bf 98280}$&=&
$({\bf 10,231})
\oplus({\bf \overline{10},231})
\oplus({\bf 6,7315})
\oplus({\bf 6,1})
\oplus({\bf 15,1540})
\oplus({\bf 15,22})
\oplus({\bf 1,26334'})$\\
%
${\bf 197316}$&=&
$({\bf 196,1})
\oplus({\bf 50,252})
\oplus({\bf 50,1})
\oplus({\bf 6,12397})
\oplus({\bf 6,252})
\oplus({\bf 6,1})
\oplus({\bf 105,22})
\oplus({\bf 20',2002})
\oplus({\bf 20',22})
\oplus({\bf 1,63756})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})$\\
%
${\bf 221184}$&=&
$({\bf 20,1024})
\oplus({\bf 4,21504})
\oplus({\bf 4,1024})
\oplus({\bf \overline{20},\overline{1024}})
\oplus({\bf \overline{4},\overline{21504}})
\oplus({\bf \overline{4},\overline{1024}})$\\
%
${\bf 221184'}$&=&
$({\bf 20,\overline{1024}})
\oplus({\bf 4,\overline{21504}})
\oplus({\bf 4,\overline{1024}})
\oplus({\bf \overline{20},1024})
\oplus({\bf \overline{4},21504})
\oplus({\bf \overline{4},1024})$\\
%
${\bf 376740}$&=&
$({\bf 10,1540})
\oplus({\bf \overline{10},1540})
\oplus({\bf 6,26334'})
\oplus({\bf 6,22})
\oplus({\bf 15,7315})
\oplus({\bf 15,231})
\oplus({\bf 1,74613})
\oplus({\bf 1,1})$\\
%
${\bf 471744}$&=&
$({\bf 64,231})
\oplus({\bf 64,1})
\oplus({\bf 10,252})
\oplus({\bf 10,231})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},252})
\oplus({\bf \overline{10},231})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,26334})
\oplus({\bf 6,7315})
\oplus({\bf 6,231})
\oplus({\bf 45,22})
\oplus({\bf \overline{45},22})
\oplus({\bf 20',1540})
\oplus({\bf 15,3520})
\oplus({\bf 15,1540})
\oplus2({\bf 15,22})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})$\\
%
${\bf 657720}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,252})
\oplus({\bf 64,231})
\oplus({\bf 64,1})
\oplus({\bf 10,231})
\oplus({\bf \overline{10},231})
\oplus({\bf 6,19228})
\oplus({\bf 6,26334})
\oplus({\bf 6,252})
\oplus({\bf 6,231})
\oplus({\bf 6,1})
\oplus({\bf 84,22})
\oplus({\bf 45,22})
\oplus({\bf \overline{45},22})
\oplus({\bf 20',3520})
\oplus({\bf 20',22})
\oplus({\bf 15,3520})
\oplus({\bf 15,1540})
\oplus({\bf 15,22})
\oplus({\bf 1,191268})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
%
${\bf 668304}$&=&
$({\bf 384,1})
\oplus({\bf 50,252})
\oplus({\bf 50,231})
\oplus({\bf 50,1})
\oplus({\bf 64,252})
\oplus({\bf 64,1})
\oplus({\bf 6,12397})
\oplus({\bf 6,31395})
\oplus2({\bf 6,252})
\oplus({\bf 6,231})
\oplus({\bf 6,1})
\oplus({\bf 105,22})
\oplus({\bf 175,22})
\oplus({\bf 20',2002})
\oplus({\bf 20',3520})
\oplus2({\bf 20',22})
\oplus({\bf 15,2002})
\oplus({\bf 15,22})
\oplus({\bf 1,206976})
\oplus({\bf 1,2002})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
%
${\bf 756000}$&=&
$({\bf 300,1})
\oplus({\bf 50,252})
\oplus({\bf 50,1})
\oplus({\bf 64,252})
\oplus({\bf 64,231})
\oplus({\bf 64,1})
\oplus({\bf 6,31395})
\oplus({\bf 6,19228})
\oplus2({\bf 6,252})
\oplus({\bf 6,231})
\oplus({\bf 6,1})
\oplus({\bf 175,22})
\oplus({\bf 84,22})
\oplus({\bf 20',2002})
\oplus({\bf 20',3520})
\oplus2({\bf 20',22})
\oplus({\bf 15,3520})
\oplus({\bf 15,22})
\oplus({\bf 1,228228})
\oplus({\bf 1,2002})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
%
${\bf 844480}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,231})
\oplus({\bf 64,252})
\oplus({\bf 64,231})
\oplus({\bf 64,1})
\oplus({\bf 10,252})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},252})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,31395})
\oplus({\bf 6,26334})
\oplus({\bf 6,252})
\oplus2({\bf 6,231})
\oplus({\bf 175,22})
\oplus({\bf 45,22})
\oplus({\bf \overline{45},22})
\oplus({\bf 20',3520})
\oplus({\bf 20',1540})
\oplus({\bf 20',22})
\oplus({\bf 15,2002})
\oplus({\bf 15,3520})
\oplus2({\bf 15,22})
\oplus({\bf 1,249964})
\oplus({\bf 1,3520})
\oplus({\bf 1,1540})$\\
%
${\bf 1076103}$&=&
$({\bf 336,1})
\oplus({\bf 105,252})
\oplus({\bf 105,1})
\oplus({\bf 20',12397})
\oplus({\bf 20',252})
\oplus({\bf 20',1})
\oplus({\bf 1,283360})
\oplus({\bf 1,12397})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 196,22})
\oplus({\bf 50,2002})
\oplus({\bf 50,22})
\oplus({\bf 6,63756})
\oplus({\bf 6,2002})
\oplus({\bf 6,22})$\\
%
${\bf 1184040}$&=&
$({\bf 10,7315})
\oplus({\bf \overline{10},7315})
\oplus({\bf 6,74613})
\oplus({\bf 6,231})
\oplus({\bf 15,26334'})
\oplus({\bf 15,1540})
\oplus({\bf 1,170544})
\oplus({\bf 1,22})$\\
%
${\bf 2354625}$&=&
$({\bf 64,1540})
\oplus({\bf 64,22})
\oplus({\bf 10,3520})
\oplus({\bf 10,1540})
\oplus({\bf 10,22})
\oplus({\bf \overline{10},3520})
\oplus({\bf \overline{10},1540})
\oplus({\bf \overline{10},22})
\oplus({\bf 6,133056})
\oplus({\bf 6,26334'})
\oplus({\bf 6,1540})
\oplus({\bf 6,22})
\oplus({\bf 45,231})
\oplus({\bf \overline{45},231})
\oplus({\bf 20',7315})
\oplus({\bf 20',1})
\oplus({\bf 15,26334})
\oplus({\bf 15,252})
\oplus({\bf 15,7315})
\oplus2({\bf 15,231})
\oplus({\bf 15,1})
\oplus({\bf 1,497420})
\oplus({\bf 1,7315})$\\
%
${\bf 2867200}$&=&
$({\bf 36,1024})
\oplus({\bf 20,21504})
\oplus({\bf 20,1024})
\oplus({\bf 4,214016})
\oplus({\bf 4,21504})
\oplus({\bf 4,1024})
\oplus({\bf \overline{36},\overline{1024}})
\oplus({\bf \overline{20},\overline{21504}})
\oplus({\bf \overline{20},\overline{1024}})
\oplus({\bf \overline{4},\overline{214016}})
\oplus({\bf \overline{4},\overline{21504}})
\oplus({\bf \overline{4},\overline{1024}})$\\
%
${\bf 2867200'}$&=&
$({\bf 36,\overline{1024}})
\oplus({\bf 20,\overline{21504}})
\oplus({\bf 20,\overline{1024}})
\oplus({\bf 4,\overline{214016}})
\oplus({\bf 4,\overline{21504}})
\oplus({\bf 4,\overline{1024}})
\oplus({\bf \overline{36},1024})
\oplus({\bf \overline{20},21504})
\oplus({\bf \overline{20},1024})
\oplus({\bf \overline{4},214016})
\oplus({\bf \overline{4},21504})
\oplus({\bf \overline{4},1024})$\\
%
${\bf 2941470}$&=&
$({\bf 35,1})
\oplus({\bf 84,252})
\oplus({\bf 84,1})
\oplus({\bf 45,231})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},231})
\oplus({\bf 20',19228})
\oplus({\bf 20',252})
\oplus({\bf 20',1})
\oplus({\bf 15,26334})
\oplus({\bf 15,231})
\oplus({\bf 1,662354})
\oplus({\bf 1,19228})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 70,22})
\oplus({\bf \overline{70},22})
\oplus({\bf 64,3520})
\oplus({\bf 64,22})
\oplus({\bf 10,1540})
\oplus({\bf \overline{10},1540})
\oplus({\bf 6,191268})
\oplus({\bf 6,3520})
\oplus({\bf 6,22})$\\
%
${\bf 3096576}$&=&
$({\bf 60,1024})
\oplus({\bf 20,21504})
\oplus({\bf 20,1024})
\oplus({\bf 4,236544})
\oplus({\bf 4,21504})
\oplus({\bf 4,1024})
\oplus({\bf \overline{60},\overline{1024}})
\oplus({\bf \overline{20},\overline{21504}})
\oplus({\bf \overline{20},\overline{1024}})
\oplus({\bf \overline{4},\overline{236544}})
\oplus({\bf \overline{4},\overline{21504}})
\oplus({\bf \overline{4},\overline{1024}})$\\
%
${\bf 3096576'}$&=&
$({\bf 60,\overline{1024}})
\oplus({\bf 20,\overline{21504}})
\oplus({\bf 20,\overline{1024}})
\oplus({\bf 4,\overline{236544}})
\oplus({\bf 4,\overline{21504}})
\oplus({\bf 4,\overline{1024}})
\oplus({\bf \overline{60},1024})
\oplus({\bf \overline{20},21504})
\oplus({\bf \overline{20},1024})
\oplus({\bf \overline{4},236544})
\oplus({\bf \overline{4},21504})
\oplus({\bf \overline{4},1024})$\\
%
${\bf 3108105}$&=&
$({\bf 10,26334'})
\oplus({\bf \overline{10},26334'})
\oplus({\bf 6,170544})
\oplus({\bf 6,1540})
\oplus({\bf 15,74613})
\oplus({\bf 15,7315})
\oplus({\bf 1,319770})
\oplus({\bf 1,231})$\\
%
${\bf 3627000}$&=&
$({\bf 300',1})
\oplus({\bf 175,252})
\oplus({\bf 175,1})
\oplus({\bf 84,231})
\oplus({\bf 20',31395})
\oplus({\bf 20',252})
\oplus({\bf 20',231})
\oplus({\bf 15,19228})
\oplus({\bf 15,252})
\oplus({\bf 15,1})
\oplus({\bf 1,864500})
\oplus({\bf 1,31395})
\oplus({\bf 1,231})
\oplus({\bf 300,22})
\oplus({\bf 50,2002})
\oplus({\bf 50,22})
\oplus({\bf 64,3520})
\oplus({\bf 64,22})
\oplus({\bf 6,228228})
\oplus({\bf 6,2002})
\oplus({\bf 6,3520})
\oplus({\bf 6,22})$\\
%
${\bf 4417686}$&=&
$({\bf 735,1})
\oplus({\bf 105,252})
\oplus({\bf 105,231})
\oplus({\bf 105,1})
\oplus({\bf 175,252})
\oplus({\bf 175,1})
\oplus({\bf 20',12397})
\oplus({\bf 20',31395})
\oplus2({\bf 20',252})
\oplus({\bf 20',231})
\oplus({\bf 20',1})
\oplus({\bf 15,12397})
\oplus({\bf 15,252})
\oplus({\bf 15,1})
\oplus({\bf 1,1106875})
\oplus({\bf 1,12397})
\oplus({\bf 1,31395})
\oplus({\bf 1,252})
\oplus({\bf 1,231})
\oplus({\bf 196,22})
\oplus({\bf 384,22})
\oplus({\bf 50,2002})
\oplus({\bf 50,3520})
\oplus2({\bf 50,22})
\oplus({\bf 64,2002})
\oplus({\bf 64,22})
\oplus({\bf 6,63756})
\oplus({\bf 6,206976})
\oplus2({\bf 6,2002})
\oplus({\bf 6,3520})
\oplus2({\bf 6,22})$\\
%
${\bf 4916457}$&=&
$({\bf 70,22})
\oplus({\bf \overline{70},22})
\oplus({\bf 64,3520})
\oplus({\bf 64,1540})
\oplus2({\bf 64,22})
\oplus({\bf 10,3520})
\oplus({\bf 10,1540})
\oplus({\bf 10,22})
\oplus({\bf \overline{10},3520})
\oplus({\bf \overline{10},1540})
\oplus({\bf \overline{10},22})
\oplus({\bf 6,191268})
\oplus({\bf 6,133056})
\oplus({\bf 6,3520})
\oplus({\bf 6,1540})
\oplus({\bf 6,22})
\oplus({\bf 84,231})
\oplus({\bf 84,1})
\oplus({\bf 45,252})
\oplus({\bf 45,231})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},252})
\oplus({\bf \overline{45},231})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',26334})
\oplus({\bf 20',231})
\oplus({\bf 15,19228})
\oplus({\bf 15,26334})
\oplus({\bf 15,252})
\oplus({\bf 15,7315})
\oplus2({\bf 15,231})
\oplus({\bf 15,1})
\oplus({\bf 1,1083852})
\oplus({\bf 1,26334})
\oplus({\bf 1,231})$\\
%
${\bf 5178240}$&=&
$({\bf 336,22})
\oplus({\bf 105,2002})
\oplus({\bf 105,22})
\oplus({\bf 20',63756})
\oplus({\bf 20',2002})
\oplus({\bf 20',22})
\oplus({\bf 1,1118260})
\oplus({\bf 1,63756})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})
\oplus({\bf 540''',1})
\oplus({\bf 196,252})
\oplus({\bf 196,1})
\oplus({\bf 50,12397})
\oplus({\bf 50,252})
\oplus({\bf 50,1})
\oplus({\bf 6,283360})
\oplus({\bf 6,12397})
\oplus({\bf 6,252})
\oplus({\bf 6,1})$\\
%
${\bf 5846400}$&=&
$({\bf 126,22})
\oplus({\bf \overline{126},22})
\oplus({\bf 50,1540})
\oplus({\bf 64,3520})
\oplus({\bf 64,1540})
\oplus2({\bf 64,22})
\oplus({\bf 10,2002})
\oplus({\bf 10,3520})
\oplus2({\bf 10,22})
\oplus({\bf \overline{10},2002})
\oplus({\bf \overline{10},3520})
\oplus2({\bf \overline{10},22})
\oplus({\bf 6,249964})
\oplus({\bf 6,133056})
\oplus({\bf 6,3520})
\oplus2({\bf 6,1540})
\oplus({\bf 175,231})
\oplus({\bf 175,1})
\oplus({\bf 45,252})
\oplus({\bf 45,231})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},252})
\oplus({\bf \overline{45},231})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',26334})
\oplus({\bf 20',7315})
\oplus({\bf 20',231})
\oplus({\bf 15,31395})
\oplus({\bf 15,26334})
\oplus2({\bf 15,252})
\oplus2({\bf 15,231})
\oplus({\bf 15,1})
\oplus({\bf 1,1312311})
\oplus({\bf 1,26334})
\oplus({\bf 1,7315})$\\
%
${\bf 6906900}$&=&
$({\bf 10,74613})
\oplus({\bf \overline{10},74613})
\oplus({\bf 6,319770})
\oplus({\bf 6,7315})
\oplus({\bf 15,170544})
\oplus({\bf 15,26334'})
\oplus({\bf 1,497420'})
\oplus({\bf 1,1540})$\\
%
${\bf 6972210}$&=&
$({\bf 729,1})
\oplus({\bf 105,252})
\oplus({\bf 105,1})
\oplus({\bf 175,252})
\oplus({\bf 175,231})
\oplus({\bf 175,1})
\oplus({\bf 84,252})
\oplus({\bf 84,1})
\oplus({\bf 20',12397})
\oplus({\bf 20',31395})
\oplus({\bf 20',19228})
\oplus3({\bf 20',252})
\oplus({\bf 20',231})
\oplus2({\bf 20',1})
\oplus({\bf 15,31395})
\oplus({\bf 15,252})
\oplus({\bf 15,231})
\oplus({\bf 1,1689765})
\oplus({\bf 1,12397})
\oplus({\bf 1,31395})
\oplus({\bf 1,19228})
\oplus2({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 384,22})
\oplus({\bf 300,22})
\oplus({\bf 50,2002})
\oplus({\bf 50,3520})
\oplus2({\bf 50,22})
\oplus({\bf 64,2002})
\oplus({\bf 64,3520})
\oplus2({\bf 64,22})
\oplus({\bf 6,206976})
\oplus({\bf 6,228228})
\oplus2({\bf 6,2002})
\oplus2({\bf 6,3520})
\oplus2({\bf 6,22})$\\
%
${\bf 7210125}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 105,231})
\oplus({\bf 175,252})
\oplus({\bf 175,231})
\oplus({\bf 175,1})
\oplus({\bf 45,252})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},252})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',31395})
\oplus({\bf 20',26334})
\oplus({\bf 20',252})
\oplus2({\bf 20',231})
\oplus({\bf 15,12397})
\oplus({\bf 15,31395})
\oplus2({\bf 15,252})
\oplus({\bf 15,231})
\oplus({\bf 15,1})
\oplus({\bf 1,1713040})
\oplus({\bf 1,31395})
\oplus({\bf 1,26334})
\oplus({\bf 1,231})
\oplus({\bf 384,22})
\oplus({\bf 126,22})
\oplus({\bf \overline{126},22})
\oplus({\bf 50,3520})
\oplus({\bf 50,1540})
\oplus({\bf 50,22})
\oplus({\bf 64,2002})
\oplus({\bf 64,3520})
\oplus2({\bf 64,22})
\oplus({\bf 10,2002})
\oplus({\bf 10,22})
\oplus({\bf \overline{10},2002})
\oplus({\bf \overline{10},22})
\oplus({\bf 6,206976})
\oplus({\bf 6,249964})
\oplus({\bf 6,2002})
\oplus2({\bf 6,3520})
\oplus({\bf 6,1540})
\oplus({\bf 6,22})$\\
%
${\bf 9266400}$&=&
$({\bf 64,7315})
\oplus({\bf 64,231})
\oplus({\bf 10,26334})
\oplus({\bf 10,7315})
\oplus({\bf 10,231})
\oplus({\bf \overline{10},26334})
\oplus({\bf \overline{10},7315})
\oplus({\bf \overline{10},231})
\oplus({\bf 6,497420})
\oplus({\bf 6,252})
\oplus({\bf 6,74613})
\oplus({\bf 6,7315})
\oplus({\bf 6,231})
\oplus({\bf 6,1})
\oplus({\bf 45,1540})
\oplus({\bf \overline{45},1540})
\oplus({\bf 20',26334'})
\oplus({\bf 20',22})
\oplus({\bf 15,133056})
\oplus({\bf 15,3520})
\oplus({\bf 15,26334'})
\oplus2({\bf 15,1540})
\oplus({\bf 15,22})
\oplus({\bf 1,1444608})
\oplus({\bf 1,26334'})
\oplus({\bf 1,22})$\\
%
${\bf 10436608}$&=&
$({\bf 256,1})
\oplus({\bf \overline{256},1})
\oplus({\bf 175,252})
\oplus({\bf 175,231})
\oplus({\bf 175,1})
\oplus({\bf 84,252})
\oplus({\bf 84,231})
\oplus({\bf 84,1})
\oplus({\bf 45,252})
\oplus({\bf 45,231})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},252})
\oplus({\bf \overline{45},231})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',31395})
\oplus({\bf 20',19228})
\oplus({\bf 20',26334})
\oplus2({\bf 20',252})
\oplus2({\bf 20',231})
\oplus({\bf 20',1})
\oplus({\bf 15,31395})
\oplus({\bf 15,19228})
\oplus({\bf 15,26334})
\oplus2({\bf 15,252})
\oplus2({\bf 15,231})
\oplus({\bf 15,1})
\oplus({\bf 1,2416128})
\oplus({\bf 1,31395})
\oplus({\bf 1,19228})
\oplus({\bf 1,26334})
\oplus({\bf 1,252})
\oplus({\bf 1,231})
\oplus({\bf 300,22})
\oplus({\bf 126,22})
\oplus({\bf 70,22})
\oplus({\bf \overline{126},22})
\oplus({\bf 50,3520})
\oplus({\bf 50,22})
\oplus({\bf \overline{70},22})
\oplus({\bf 64,2002})
\oplus2({\bf 64,3520})
\oplus({\bf 64,1540})
\oplus3({\bf 64,22})
\oplus({\bf 10,3520})
\oplus({\bf 10,22})
\oplus({\bf \overline{10},3520})
\oplus({\bf \overline{10},22})
\oplus({\bf 6,228228})
\oplus({\bf 6,249964})
\oplus({\bf 6,2002})
\oplus({\bf 6,191268})
\oplus3({\bf 6,3520})
\oplus({\bf 6,1540})
\oplus2({\bf 6,22})$\\
%
${\bf 13123110}$&=&
$({\bf 10,170544})
\oplus({\bf \overline{10},170544})
\oplus({\bf 6,497420'})
\oplus({\bf 6,26334'})
\oplus({\bf 15,319770})
\oplus({\bf 15,74613})
\oplus({\bf 1,646646})
\oplus({\bf 1,7315})$\\
%
${\bf 20058300}$&=&
$({\bf 10,352716})
\oplus({\bf \overline{10},\overline{352716}})
\oplus({\bf 6,497420'})
\oplus({\bf 15,646646})
\oplus({\bf 1,319770})$\\
%
${\bf 20058300'}$&=&
$({\bf 10,\overline{352716}})
\oplus({\bf \overline{10},352716})
\oplus({\bf 6,497420'})
\oplus({\bf 15,646646})
\oplus({\bf 1,319770})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{20}$(R)}
}
\label{Table:Branching-rules-D14_D4-D10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_D4-D10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 1,20})
\oplus({\bf 8_{v},1})$\\
%
${\bf 378}$&=&
$({\bf 28,1})
\oplus({\bf 1,190})
\oplus({\bf 8_{v},20})$\\
%
${\bf 405}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},20})$\\
%
${\bf 3276}$&=&
$({\bf 28,20})
\oplus({\bf 1,1140})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},190})$\\
%
${\bf 4032}$&=&
$({\bf 35_{v},20})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},209})
\oplus({\bf 8_{v},1})$\\
%
${\bf 7280}$&=&
$({\bf 35_{v},20})
\oplus({\bf 28,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},209})
\oplus({\bf 8_{v},190})
\oplus({\bf 8_{v},1})$\\
%
${\bf 8192}$&=&
$({\bf 8_{c},512'})
\oplus({\bf 8_{s},512})$\\
%
${\bf 8192'}$&=&
$({\bf 8_{c},512})
\oplus({\bf 8_{s},512'})$\\
%
${\bf 20475}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,190})
\oplus({\bf 1,4845})
\oplus({\bf 56_{v},20})
\oplus({\bf 8_{v},1140})$\\
%
${\bf 31059}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},209})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},20})
\oplus({\bf 8_{v},1520})
\oplus({\bf 8_{v},20})$\\
%
${\bf 50750}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},209})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,190})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},20})
\oplus({\bf 8_{v},2640})
\oplus({\bf 8_{v},20})$\\
%
${\bf 70875}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},190})
\oplus({\bf 28,209})
\oplus({\bf 28,190})
\oplus({\bf 28,1})
\oplus({\bf 1,17765})
\oplus({\bf 1,190})
\oplus({\bf 160_{v},20})
\oplus({\bf 56_{v},20})
\oplus({\bf 8_{v},2640})
\oplus({\bf 8_{v},1140})
\oplus({\bf 8_{v},20})$\\
%
${\bf 81432}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},209})
\oplus({\bf 35_{v},190})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,209})
\oplus({\bf 28,1})
\oplus({\bf 1,21546})
\oplus({\bf 1,209})
\oplus({\bf 1,190})
\oplus({\bf 112_{v},20})
\oplus({\bf 160_{v},20})
\oplus({\bf 8_{v},1520})
\oplus({\bf 8_{v},2640})
\oplus2({\bf 8_{v},20})$\\
%
${\bf 98280}$&=&
$({\bf 35_{c},20})
\oplus({\bf 35_{s},20})
\oplus({\bf 28,1140})
\oplus({\bf 1,15504})
\oplus({\bf 56_{v},190})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},4845})$\\
%
${\bf 197316}$&=&
$({\bf 294_{v},20})
\oplus({\bf 35_{v},1520})
\oplus({\bf 35_{v},20})
\oplus({\bf 1,40964})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},209})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},8645})
\oplus({\bf 8_{v},209})
\oplus({\bf 8_{v},1})$\\
%
${\bf 221184}$&=&
$({\bf 56_{c},512'})
\oplus({\bf 8_{c},9728'})
\oplus({\bf 8_{c},512'})
\oplus({\bf 56_{s},512})
\oplus({\bf 8_{s},9728})
\oplus({\bf 8_{s},512})$\\
%
${\bf 221184'}$&=&
$({\bf 56_{c},512})
\oplus({\bf 8_{c},9728})
\oplus({\bf 8_{c},512})
\oplus({\bf 56_{s},512'})
\oplus({\bf 8_{s},9728'})
\oplus({\bf 8_{s},512'})$\\
%
${\bf 376740}$&=&
$({\bf 35_{c},190})
\oplus({\bf 35_{s},190})
\oplus({\bf 28,4845})
\oplus({\bf 28,1})
\oplus({\bf 1,38760})
\oplus({\bf 56_{v},1140})
\oplus({\bf 56_{v},20})
\oplus({\bf 8_{v},15504})$\\
%
${\bf 471744}$&=&
$({\bf 350,20})
\oplus({\bf 35_{v},1140})
\oplus({\bf 35_{c},20})
\oplus({\bf 35_{s},20})
\oplus({\bf 28,2640})
\oplus({\bf 28,1140})
\oplus({\bf 28,20})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},190})
\oplus({\bf 56_{v},209})
\oplus({\bf 56_{v},190})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},17765})
\oplus({\bf 8_{v},4845})
\oplus({\bf 8_{v},190})$\\
%
${\bf 657720}$&=&
$({\bf 300,20})
\oplus({\bf 350,20})
\oplus({\bf 35_{v},2640})
\oplus({\bf 35_{v},20})
\oplus({\bf 28,2640})
\oplus({\bf 28,1140})
\oplus({\bf 28,20})
\oplus({\bf 1,117040})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},209})
\oplus({\bf 160_{v},190})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},190})
\oplus({\bf 8_{v},13090})
\oplus({\bf 8_{v},17765})
\oplus({\bf 8_{v},209})
\oplus({\bf 8_{v},190})
\oplus({\bf 8_{v},1})$\\
%
${\bf 668304}$&=&
$({\bf 294_{v},20})
\oplus({\bf 567_{v},20})
\oplus({\bf 35_{v},1520})
\oplus({\bf 35_{v},2640})
\oplus2({\bf 35_{v},20})
\oplus({\bf 28,1520})
\oplus({\bf 28,20})
\oplus({\bf 1,130416})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},209})
\oplus({\bf 112_{v},190})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},209})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},8645})
\oplus({\bf 8_{v},21546})
\oplus2({\bf 8_{v},209})
\oplus({\bf 8_{v},190})
\oplus({\bf 8_{v},1})$\\
%
${\bf 756000}$&=&
$({\bf 567_{v},20})
\oplus({\bf 300,20})
\oplus({\bf 35_{v},1520})
\oplus({\bf 35_{v},2640})
\oplus2({\bf 35_{v},20})
\oplus({\bf 28,2640})
\oplus({\bf 28,20})
\oplus({\bf 1,142120})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},209})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},209})
\oplus({\bf 160_{v},190})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},21546})
\oplus({\bf 8_{v},13090})
\oplus2({\bf 8_{v},209})
\oplus({\bf 8_{v},190})
\oplus({\bf 8_{v},1})$\\
%
${\bf 844480}$&=&
$({\bf 567_{v},20})
\oplus({\bf 350,20})
\oplus({\bf 35_{v},2640})
\oplus({\bf 35_{v},1140})
\oplus({\bf 35_{v},20})
\oplus({\bf 28,1520})
\oplus({\bf 28,2640})
\oplus2({\bf 28,20})
\oplus({\bf 1,154224})
\oplus({\bf 1,2640})
\oplus({\bf 1,1140})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},190})
\oplus({\bf 160_{v},209})
\oplus({\bf 160_{v},190})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},209})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},21546})
\oplus({\bf 8_{v},17765})
\oplus({\bf 8_{v},209})
\oplus2({\bf 8_{v},190})$\\
%
${\bf 1076103}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},209})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},8645})
\oplus({\bf 35_{v},209})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,168245})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},20})
\oplus({\bf 112_{v},1520})
\oplus({\bf 112_{v},20})
\oplus({\bf 8_{v},40964})
\oplus({\bf 8_{v},1520})
\oplus({\bf 8_{v},20})$\\
%
${\bf 1184040}$&=&
$({\bf 35_{c},1140})
\oplus({\bf 35_{s},1140})
\oplus({\bf 28,15504})
\oplus({\bf 28,20})
\oplus({\bf 1,77520})
\oplus({\bf 56_{v},4845})
\oplus({\bf 56_{v},190})
\oplus({\bf 8_{v},38760})
\oplus({\bf 8_{v},1})$\\
%
${\bf 2354625}$&=&
$({\bf 350,190})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},4845})
\oplus({\bf 35_{c},209})
\oplus({\bf 35_{c},190})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},209})
\oplus({\bf 35_{s},190})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,17765})
\oplus({\bf 28,4845})
\oplus({\bf 28,190})
\oplus({\bf 1,266475})
\oplus({\bf 1,4845})
\oplus({\bf 224_{cv},20})
\oplus({\bf 224_{sv},20})
\oplus({\bf 160_{v},1140})
\oplus({\bf 56_{v},2640})
\oplus({\bf 56_{v},1140})
\oplus2({\bf 56_{v},20})
\oplus({\bf 8_{v},80256})
\oplus({\bf 8_{v},15504})
\oplus({\bf 8_{v},1140})$\\
%
${\bf 2867200}$&=&
$({\bf 160_{c},512'})
\oplus({\bf 56_{c},9728'})
\oplus({\bf 56_{c},512'})
\oplus({\bf 8_{c},87040'})
\oplus({\bf 8_{c},9728'})
\oplus({\bf 8_{c},512'})
\oplus({\bf 160_{s},512})
\oplus({\bf 56_{s},9728})
\oplus({\bf 56_{s},512})
\oplus({\bf 8_{s},87040})
\oplus({\bf 8_{s},9728})
\oplus({\bf 8_{s},512})$\\
%
${\bf 2867200'}$&=&
$({\bf 160_{c},512})
\oplus({\bf 56_{c},9728})
\oplus({\bf 56_{c},512})
\oplus({\bf 8_{c},87040})
\oplus({\bf 8_{c},9728})
\oplus({\bf 8_{c},512})
\oplus({\bf 160_{s},512'})
\oplus({\bf 56_{s},9728'})
\oplus({\bf 56_{s},512'})
\oplus({\bf 8_{s},87040'})
\oplus({\bf 8_{s},9728'})
\oplus({\bf 8_{s},512'})$\\
%
${\bf 2941470}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,209})
\oplus({\bf 300,1})
\oplus({\bf 350,190})
\oplus({\bf 35_{v},13090})
\oplus({\bf 35_{v},209})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,17765})
\oplus({\bf 28,190})
\oplus({\bf 1,365750})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},20})
\oplus({\bf 160_{v},2640})
\oplus({\bf 160_{v},20})
\oplus({\bf 56_{v},1140})
\oplus({\bf 8_{v},117040})
\oplus({\bf 8_{v},2640})
\oplus({\bf 8_{v},20})$\\
%
${\bf 3096576}$&=&
$({\bf 224_{vc},512'})
\oplus({\bf 56_{c},9728'})
\oplus({\bf 56_{c},512'})
\oplus({\bf 8_{c},97280'})
\oplus({\bf 8_{c},9728'})
\oplus({\bf 8_{c},512'})
\oplus({\bf 224_{vs},512})
\oplus({\bf 56_{s},9728})
\oplus({\bf 56_{s},512})
\oplus({\bf 8_{s},97280})
\oplus({\bf 8_{s},9728})
\oplus({\bf 8_{s},512})$\\
%
${\bf 3096576'}$&=&
$({\bf 224_{vc},512})
\oplus({\bf 56_{c},9728})
\oplus({\bf 56_{c},512})
\oplus({\bf 8_{c},97280})
\oplus({\bf 8_{c},9728})
\oplus({\bf 8_{c},512})
\oplus({\bf 224_{vs},512'})
\oplus({\bf 56_{s},9728'})
\oplus({\bf 56_{s},512'})
\oplus({\bf 8_{s},97280'})
\oplus({\bf 8_{s},9728'})
\oplus({\bf 8_{s},512'})$\\
%
${\bf 3108105}$&=&
$({\bf 35_{c},4845})
\oplus({\bf 35_{s},4845})
\oplus({\bf 28,38760})
\oplus({\bf 28,190})
\oplus({\bf 1,125970})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},15504})
\oplus({\bf 56_{v},1140})
\oplus({\bf 8_{v},77520})
\oplus({\bf 8_{v},20})$\\
%
${\bf 3627000}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},209})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,190})
\oplus({\bf 35_{v},21546})
\oplus({\bf 35_{v},209})
\oplus({\bf 35_{v},190})
\oplus({\bf 28,13090})
\oplus({\bf 28,209})
\oplus({\bf 28,1})
\oplus({\bf 1,490314})
\oplus({\bf 1,21546})
\oplus({\bf 1,190})
\oplus({\bf 1400_{v},20})
\oplus({\bf 112_{v},1520})
\oplus({\bf 112_{v},20})
\oplus({\bf 160_{v},2640})
\oplus({\bf 160_{v},20})
\oplus({\bf 8_{v},142120})
\oplus({\bf 8_{v},1520})
\oplus({\bf 8_{v},2640})
\oplus({\bf 8_{v},20})$\\
%
${\bf 4417686}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},209})
\oplus({\bf 294_{v},190})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},209})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},8645})
\oplus({\bf 35_{v},21546})
\oplus2({\bf 35_{v},209})
\oplus({\bf 35_{v},190})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,8645})
\oplus({\bf 28,209})
\oplus({\bf 28,1})
\oplus({\bf 1,642390})
\oplus({\bf 1,8645})
\oplus({\bf 1,21546})
\oplus({\bf 1,209})
\oplus({\bf 1,190})
\oplus({\bf 672'_{v},20})
\oplus({\bf 1568_{v},20})
\oplus({\bf 112_{v},1520})
\oplus({\bf 112_{v},2640})
\oplus2({\bf 112_{v},20})
\oplus({\bf 160_{v},1520})
\oplus({\bf 160_{v},20})
\oplus({\bf 8_{v},40964})
\oplus({\bf 8_{v},130416})
\oplus2({\bf 8_{v},1520})
\oplus({\bf 8_{v},2640})
\oplus2({\bf 8_{v},20})$\\
%
${\bf 4916457}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,190})
\oplus({\bf 350,209})
\oplus({\bf 350,190})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},17765})
\oplus({\bf 35_{v},190})
\oplus({\bf 35_{c},190})
\oplus({\bf 35_{s},190})
\oplus({\bf 28,13090})
\oplus({\bf 28,17765})
\oplus({\bf 28,209})
\oplus({\bf 28,4845})
\oplus({\bf 28,190})
\oplus({\bf 28,1})
\oplus({\bf 1,592515})
\oplus({\bf 1,17765})
\oplus({\bf 1,190})
\oplus({\bf 840_{v},20})
\oplus({\bf 224_{cv},20})
\oplus({\bf 224_{sv},20})
\oplus({\bf 160_{v},2640})
\oplus({\bf 160_{v},1140})
\oplus({\bf 160_{v},20})
\oplus({\bf 56_{v},2640})
\oplus({\bf 56_{v},1140})
\oplus({\bf 56_{v},20})
\oplus({\bf 8_{v},117040})
\oplus({\bf 8_{v},80256})
\oplus({\bf 8_{v},2640})
\oplus({\bf 8_{v},1140})
\oplus({\bf 8_{v},20})$\\
%
${\bf 5178240}$&=&
$({\bf 1386_{v},20})
\oplus({\bf 294_{v},1520})
\oplus({\bf 294_{v},20})
\oplus({\bf 35_{v},40964})
\oplus({\bf 35_{v},1520})
\oplus({\bf 35_{v},20})
\oplus({\bf 1,615296})
\oplus({\bf 1,40964})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},209})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},8645})
\oplus({\bf 112_{v},209})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},168245})
\oplus({\bf 8_{v},8645})
\oplus({\bf 8_{v},209})
\oplus({\bf 8_{v},1})$\\
%
${\bf 5846400}$&=&
$({\bf 840'_{s},1})
\oplus({\bf 840'_{c},1})
\oplus({\bf 567_{v},190})
\oplus({\bf 350,209})
\oplus({\bf 350,190})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},17765})
\oplus({\bf 35_{v},4845})
\oplus({\bf 35_{v},190})
\oplus({\bf 35_{c},209})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},209})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,21546})
\oplus({\bf 28,17765})
\oplus({\bf 28,209})
\oplus2({\bf 28,190})
\oplus({\bf 1,723520})
\oplus({\bf 1,17765})
\oplus({\bf 1,4845})
\oplus({\bf 1296_{v},20})
\oplus({\bf 112_{v},1140})
\oplus({\bf 224_{cv},20})
\oplus({\bf 224_{sv},20})
\oplus({\bf 160_{v},2640})
\oplus({\bf 160_{v},1140})
\oplus({\bf 160_{v},20})
\oplus({\bf 56_{v},1520})
\oplus({\bf 56_{v},2640})
\oplus2({\bf 56_{v},20})
\oplus({\bf 8_{v},154224})
\oplus({\bf 8_{v},80256})
\oplus({\bf 8_{v},2640})
\oplus2({\bf 8_{v},1140})$\\
%
${\bf 6906900}$&=&
$({\bf 35_{c},15504})
\oplus({\bf 35_{s},15504})
\oplus({\bf 28,77520})
\oplus({\bf 28,1140})
\oplus({\bf 1,167960})
\oplus({\bf 1,20})
\oplus({\bf 56_{v},38760})
\oplus({\bf 56_{v},4845})
\oplus({\bf 8_{v},125970})
\oplus({\bf 8_{v},190})$\\
%
${\bf 6972210}$&=&
$({\bf 4312_{v},1})
\oplus({\bf 294_{v},209})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},209})
\oplus({\bf 567_{v},190})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,209})
\oplus({\bf 300,1})
\oplus({\bf 35_{v},8645})
\oplus({\bf 35_{v},21546})
\oplus({\bf 35_{v},13090})
\oplus3({\bf 35_{v},209})
\oplus({\bf 35_{v},190})
\oplus2({\bf 35_{v},1})
\oplus({\bf 28,21546})
\oplus({\bf 28,209})
\oplus({\bf 28,190})
\oplus({\bf 1,965770})
\oplus({\bf 1,8645})
\oplus({\bf 1,21546})
\oplus({\bf 1,13090})
\oplus2({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 1568_{v},20})
\oplus({\bf 1400_{v},20})
\oplus({\bf 112_{v},1520})
\oplus({\bf 112_{v},2640})
\oplus2({\bf 112_{v},20})
\oplus({\bf 160_{v},1520})
\oplus({\bf 160_{v},2640})
\oplus2({\bf 160_{v},20})
\oplus({\bf 8_{v},130416})
\oplus({\bf 8_{v},142120})
\oplus2({\bf 8_{v},1520})
\oplus2({\bf 8_{v},2640})
\oplus2({\bf 8_{v},20})$\\
%
${\bf 7210125}$&=&
$({\bf 3675_{v},1})
\oplus({\bf 294_{v},190})
\oplus({\bf 567_{v},209})
\oplus({\bf 567_{v},190})
\oplus({\bf 567_{v},1})
\oplus({\bf 350,209})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},21546})
\oplus({\bf 35_{v},17765})
\oplus({\bf 35_{v},209})
\oplus2({\bf 35_{v},190})
\oplus({\bf 28,8645})
\oplus({\bf 28,21546})
\oplus2({\bf 28,209})
\oplus({\bf 28,190})
\oplus({\bf 28,1})
\oplus({\bf 1,969969})
\oplus({\bf 1,21546})
\oplus({\bf 1,17765})
\oplus({\bf 1,190})
\oplus({\bf 1568_{v},20})
\oplus({\bf 1296_{v},20})
\oplus({\bf 112_{v},2640})
\oplus({\bf 112_{v},1140})
\oplus({\bf 112_{v},20})
\oplus({\bf 160_{v},1520})
\oplus({\bf 160_{v},2640})
\oplus2({\bf 160_{v},20})
\oplus({\bf 56_{v},1520})
\oplus({\bf 56_{v},20})
\oplus({\bf 8_{v},130416})
\oplus({\bf 8_{v},154224})
\oplus({\bf 8_{v},1520})
\oplus2({\bf 8_{v},2640})
\oplus({\bf 8_{v},1140})
\oplus({\bf 8_{v},20})$\\
%
${\bf 9266400}$&=&
$({\bf 350,1140})
\oplus({\bf 350,20})
\oplus({\bf 35_{v},15504})
\oplus({\bf 35_{c},2640})
\oplus({\bf 35_{c},1140})
\oplus({\bf 35_{c},20})
\oplus({\bf 35_{s},2640})
\oplus({\bf 35_{s},1140})
\oplus({\bf 35_{s},20})
\oplus({\bf 28,80256})
\oplus({\bf 28,15504})
\oplus({\bf 28,1140})
\oplus({\bf 28,20})
\oplus({\bf 1,682176})
\oplus({\bf 1,15504})
\oplus({\bf 224_{cv},190})
\oplus({\bf 224_{sv},190})
\oplus({\bf 160_{v},4845})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},17765})
\oplus({\bf 56_{v},209})
\oplus({\bf 56_{v},4845})
\oplus2({\bf 56_{v},190})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},266475})
\oplus({\bf 8_{v},38760})
\oplus({\bf 8_{v},4845})$\\
%
${\bf 10436608}$&=&
$({\bf 4096,1})
\oplus({\bf 567_{v},209})
\oplus({\bf 567_{v},190})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,209})
\oplus({\bf 300,190})
\oplus({\bf 300,1})
\oplus({\bf 350,209})
\oplus({\bf 350,190})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},21546})
\oplus({\bf 35_{v},13090})
\oplus({\bf 35_{v},17765})
\oplus2({\bf 35_{v},209})
\oplus2({\bf 35_{v},190})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,21546})
\oplus({\bf 28,13090})
\oplus({\bf 28,17765})
\oplus2({\bf 28,209})
\oplus2({\bf 28,190})
\oplus({\bf 28,1})
\oplus({\bf 1,1351680})
\oplus({\bf 1,21546})
\oplus({\bf 1,13090})
\oplus({\bf 1,17765})
\oplus({\bf 1,209})
\oplus({\bf 1,190})
\oplus({\bf 1400_{v},20})
\oplus({\bf 1296_{v},20})
\oplus({\bf 112_{v},2640})
\oplus({\bf 112_{v},20})
\oplus({\bf 840_{v},20})
\oplus({\bf 160_{v},1520})
\oplus2({\bf 160_{v},2640})
\oplus({\bf 160_{v},1140})
\oplus3({\bf 160_{v},20})
\oplus({\bf 56_{v},2640})
\oplus({\bf 56_{v},20})
\oplus({\bf 8_{v},142120})
\oplus({\bf 8_{v},154224})
\oplus({\bf 8_{v},1520})
\oplus({\bf 8_{v},117040})
\oplus3({\bf 8_{v},2640})
\oplus({\bf 8_{v},1140})
\oplus2({\bf 8_{v},20})$\\
%
${\bf 13123110}$&=&
$({\bf 35_{c},38760})
\oplus({\bf 35_{s},38760})
\oplus({\bf 28,125970})
\oplus({\bf 28,4845})
\oplus({\bf 1,92378})
\oplus({\bf 1,92378'})
\oplus({\bf 1,190})
\oplus({\bf 56_{v},77520})
\oplus({\bf 56_{v},15504})
\oplus({\bf 8_{v},167960})
\oplus({\bf 8_{v},1140})$\\
%
${\bf 20058300}$&=&
$({\bf 35_{c},92378'})
\oplus({\bf 35_{s},92378})
\oplus({\bf 28,125970})
\oplus({\bf 1,38760})
\oplus({\bf 56_{v},167960})
\oplus({\bf 8_{v},77520})$\\
%
${\bf 20058300'}$&=&
$({\bf 35_{c},92378})
\oplus({\bf 35_{s},92378'})
\oplus({\bf 28,125970})
\oplus({\bf 1,38760})
\oplus({\bf 56_{v},167960})
\oplus({\bf 8_{v},77520})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{18}$(R)}
}
\label{Table:Branching-rules-D14_D5-D9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_D5-D9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 1,18})
\oplus({\bf 10,1})$\\
%
${\bf 378}$&=&
$({\bf 45,1})
\oplus({\bf 1,153})
\oplus({\bf 10,18})$\\
%
${\bf 405}$&=&
$({\bf 54,1})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 10,18})$\\
%
${\bf 3276}$&=&
$({\bf 45,18})
\oplus({\bf 1,816})
\oplus({\bf 120,1})
\oplus({\bf 10,153})$\\
%
${\bf 4032}$&=&
$({\bf 54,18})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})
\oplus({\bf 210',1})
\oplus({\bf 10,170})
\oplus({\bf 10,1})$\\
%
${\bf 7280}$&=&
$({\bf 54,18})
\oplus({\bf 45,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 320,1})
\oplus({\bf 10,170})
\oplus({\bf 10,153})
\oplus({\bf 10,1})$\\
%
${\bf 8192}$&=&
$({\bf \overline{16},\overline{256}})
\oplus({\bf 16,256})$\\
%
${\bf 8192'}$&=&
$({\bf \overline{16},256})
\oplus({\bf 16,\overline{256}})$\\
%
${\bf 20475}$&=&
$({\bf 210,1})
\oplus({\bf 45,153})
\oplus({\bf 1,3060})
\oplus({\bf 120,18})
\oplus({\bf 10,816})$\\
%
${\bf 31059}$&=&
$({\bf 660,1})
\oplus({\bf 54,170})
\oplus({\bf 54,1})
\oplus({\bf 1,5814})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 210',18})
\oplus({\bf 10,1122})
\oplus({\bf 10,18})$\\
%
${\bf 50750}$&=&
$({\bf 770,1})
\oplus({\bf 54,170})
\oplus({\bf 54,1})
\oplus({\bf 45,153})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 320,18})
\oplus({\bf 10,1920})
\oplus({\bf 10,18})$\\
%
${\bf 70875}$&=&
$({\bf 945,1})
\oplus({\bf 54,153})
\oplus({\bf 45,170})
\oplus({\bf 45,153})
\oplus({\bf 45,1})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})
\oplus({\bf 320,18})
\oplus({\bf 120,18})
\oplus({\bf 10,1920})
\oplus({\bf 10,816})
\oplus({\bf 10,18})$\\
%
${\bf 81432}$&=&
$({\bf 1386,1})
\oplus({\bf 54,170})
\oplus({\bf 54,153})
\oplus({\bf 54,1})
\oplus({\bf 45,170})
\oplus({\bf 45,1})
\oplus({\bf 1,14212})
\oplus({\bf 1,170})
\oplus({\bf 1,153})
\oplus({\bf 210',18})
\oplus({\bf 320,18})
\oplus({\bf 10,1122})
\oplus({\bf 10,1920})
\oplus2({\bf 10,18})$\\
%
${\bf 98280}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,153})
\oplus({\bf 10,3060})
\oplus({\bf 210,18})
\oplus({\bf 45,816})
\oplus({\bf 1,8568})$\\
%
${\bf 197316}$&=&
$({\bf 1782,1})
\oplus({\bf 210',170})
\oplus({\bf 210',1})
\oplus({\bf 10,5814})
\oplus({\bf 10,170})
\oplus({\bf 10,1})
\oplus({\bf 660,18})
\oplus({\bf 54,1122})
\oplus({\bf 54,18})
\oplus({\bf 1,25194})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})$\\
%
${\bf 221184}$&=&
$({\bf \overline{144},\overline{256}})
\oplus({\bf \overline{16},\overline{4352}})
\oplus({\bf \overline{16},\overline{256}})
\oplus({\bf 144,256})
\oplus({\bf 16,4352})
\oplus({\bf 16,256})$\\
%
${\bf 221184'}$&=&
$({\bf \overline{144},256})
\oplus({\bf \overline{16},4352})
\oplus({\bf \overline{16},256})
\oplus({\bf 144,\overline{256}})
\oplus({\bf 16,\overline{4352}})
\oplus({\bf 16,\overline{256}})$\\
%
${\bf 376740}$&=&
$({\bf 126,18})
\oplus({\bf \overline{126},18})
\oplus({\bf 120,816})
\oplus({\bf 10,8568})
\oplus({\bf 210,153})
\oplus({\bf 210,1})
\oplus({\bf 45,3060})
\oplus({\bf 1,18564})$\\
%
${\bf 471744}$&=&
$({\bf 1728,1})
\oplus({\bf 320,153})
\oplus({\bf 120,170})
\oplus({\bf 120,153})
\oplus({\bf 120,1})
\oplus({\bf 10,11475})
\oplus({\bf 10,3060})
\oplus({\bf 10,153})
\oplus({\bf 945,18})
\oplus({\bf 54,816})
\oplus({\bf 210,18})
\oplus({\bf 45,1920})
\oplus({\bf 45,816})
\oplus({\bf 45,18})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})$\\
%
${\bf 657720}$&=&
$({\bf 2970,1})
\oplus({\bf 320,170})
\oplus({\bf 320,153})
\oplus({\bf 320,1})
\oplus({\bf 120,153})
\oplus({\bf 10,8550})
\oplus({\bf 10,11475})
\oplus({\bf 10,170})
\oplus({\bf 10,153})
\oplus({\bf 10,1})
\oplus({\bf 770,18})
\oplus({\bf 945,18})
\oplus({\bf 54,1920})
\oplus({\bf 54,18})
\oplus({\bf 45,1920})
\oplus({\bf 45,816})
\oplus({\bf 45,18})
\oplus({\bf 1,67830})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 668304}$&=&
$({\bf 4608,1})
\oplus({\bf 210',170})
\oplus({\bf 210',153})
\oplus({\bf 210',1})
\oplus({\bf 320,170})
\oplus({\bf 320,1})
\oplus({\bf 10,5814})
\oplus({\bf 10,14212})
\oplus2({\bf 10,170})
\oplus({\bf 10,153})
\oplus({\bf 10,1})
\oplus({\bf 660,18})
\oplus({\bf 1386,18})
\oplus({\bf 54,1122})
\oplus({\bf 54,1920})
\oplus2({\bf 54,18})
\oplus({\bf 45,1122})
\oplus({\bf 45,18})
\oplus({\bf 1,78336})
\oplus({\bf 1,1122})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 756000}$&=&
$({\bf 4410,1})
\oplus({\bf 210',170})
\oplus({\bf 210',1})
\oplus({\bf 320,170})
\oplus({\bf 320,153})
\oplus({\bf 320,1})
\oplus({\bf 10,14212})
\oplus({\bf 10,8550})
\oplus2({\bf 10,170})
\oplus({\bf 10,153})
\oplus({\bf 10,1})
\oplus({\bf 1386,18})
\oplus({\bf 770,18})
\oplus({\bf 54,1122})
\oplus({\bf 54,1920})
\oplus2({\bf 54,18})
\oplus({\bf 45,1920})
\oplus({\bf 45,18})
\oplus({\bf 1,84150})
\oplus({\bf 1,1122})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})$\\
%
${\bf 844480}$&=&
$({\bf 4312,1})
\oplus({\bf 210',153})
\oplus({\bf 320,170})
\oplus({\bf 320,153})
\oplus({\bf 320,1})
\oplus({\bf 120,170})
\oplus({\bf 120,1})
\oplus({\bf 10,14212})
\oplus({\bf 10,11475})
\oplus({\bf 10,170})
\oplus2({\bf 10,153})
\oplus({\bf 1386,18})
\oplus({\bf 945,18})
\oplus({\bf 54,1920})
\oplus({\bf 54,816})
\oplus({\bf 54,18})
\oplus({\bf 45,1122})
\oplus({\bf 45,1920})
\oplus2({\bf 45,18})
\oplus({\bf 1,90288})
\oplus({\bf 1,1920})
\oplus({\bf 1,816})$\\
%
${\bf 1076103}$&=&
$({\bf 1782,18})
\oplus({\bf 210',1122})
\oplus({\bf 210',18})
\oplus({\bf 10,25194})
\oplus({\bf 10,1122})
\oplus({\bf 10,18})
\oplus({\bf 4290,1})
\oplus({\bf 660,170})
\oplus({\bf 660,1})
\oplus({\bf 54,5814})
\oplus({\bf 54,170})
\oplus({\bf 54,1})
\oplus({\bf 1,94962})
\oplus({\bf 1,5814})
\oplus({\bf 1,170})
\oplus({\bf 1,1})$\\
%
${\bf 1184040}$&=&
$({\bf 126,153})
\oplus({\bf \overline{126},153})
\oplus({\bf 120,3060})
\oplus({\bf 120,1})
\oplus({\bf 10,18564})
\oplus({\bf 210,816})
\oplus({\bf 210,18})
\oplus({\bf 45,8568})
\oplus({\bf 1,31824})$\\
%
${\bf 2354625}$&=&
$({\bf 1728,18})
\oplus({\bf 320,816})
\oplus({\bf 126,18})
\oplus({\bf \overline{126},18})
\oplus({\bf 120,1920})
\oplus({\bf 120,816})
\oplus({\bf 120,18})
\oplus({\bf 10,45696})
\oplus({\bf 10,8568})
\oplus({\bf 10,816})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,153})
\oplus({\bf 54,3060})
\oplus({\bf 210,170})
\oplus({\bf 210,153})
\oplus({\bf 210,1})
\oplus({\bf 45,11475})
\oplus({\bf 45,3060})
\oplus({\bf 45,153})
\oplus({\bf 1,132600})
\oplus({\bf 1,3060})$\\
%
${\bf 2867200}$&=&
$({\bf \overline{560},\overline{256}})
\oplus({\bf \overline{144},\overline{4352}})
\oplus({\bf \overline{144},\overline{256}})
\oplus({\bf \overline{16},\overline{34560}})
\oplus({\bf \overline{16},\overline{4352}})
\oplus({\bf \overline{16},\overline{256}})
\oplus({\bf 560,256})
\oplus({\bf 144,4352})
\oplus({\bf 144,256})
\oplus({\bf 16,34560})
\oplus({\bf 16,4352})
\oplus({\bf 16,256})$\\
%
${\bf 2867200'}$&=&
$({\bf \overline{560},256})
\oplus({\bf \overline{144},4352})
\oplus({\bf \overline{144},256})
\oplus({\bf \overline{16},34560})
\oplus({\bf \overline{16},4352})
\oplus({\bf \overline{16},256})
\oplus({\bf 560,\overline{256}})
\oplus({\bf 144,\overline{4352}})
\oplus({\bf 144,\overline{256}})
\oplus({\bf 16,\overline{34560}})
\oplus({\bf 16,\overline{4352}})
\oplus({\bf 16,\overline{256}})$\\
%
${\bf 2941470}$&=&
$({\bf 2970,18})
\oplus({\bf 320,1920})
\oplus({\bf 320,18})
\oplus({\bf 120,816})
\oplus({\bf 10,67830})
\oplus({\bf 10,1920})
\oplus({\bf 10,18})
\oplus({\bf 4125,1})
\oplus({\bf 770,170})
\oplus({\bf 770,1})
\oplus({\bf 945,153})
\oplus({\bf 54,8550})
\oplus({\bf 54,170})
\oplus({\bf 54,1})
\oplus({\bf 45,11475})
\oplus({\bf 45,153})
\oplus({\bf 1,188955})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,1})$\\
%
${\bf 3096576}$&=&
$({\bf \overline{720},\overline{256}})
\oplus({\bf \overline{144},\overline{4352}})
\oplus({\bf \overline{144},\overline{256}})
\oplus({\bf \overline{16},\overline{39168}})
\oplus({\bf \overline{16},\overline{4352}})
\oplus({\bf \overline{16},\overline{256}})
\oplus({\bf 720,256})
\oplus({\bf 144,4352})
\oplus({\bf 144,256})
\oplus({\bf 16,39168})
\oplus({\bf 16,4352})
\oplus({\bf 16,256})$\\
%
${\bf 3096576'}$&=&
$({\bf \overline{720},256})
\oplus({\bf \overline{144},4352})
\oplus({\bf \overline{144},256})
\oplus({\bf \overline{16},39168})
\oplus({\bf \overline{16},4352})
\oplus({\bf \overline{16},256})
\oplus({\bf 720,\overline{256}})
\oplus({\bf 144,\overline{4352}})
\oplus({\bf 144,\overline{256}})
\oplus({\bf 16,\overline{39168}})
\oplus({\bf 16,\overline{4352}})
\oplus({\bf 16,\overline{256}})$\\
%
${\bf 3108105}$&=&
$({\bf 126,816})
\oplus({\bf \overline{126},816})
\oplus({\bf 120,8568})
\oplus({\bf 120,18})
\oplus({\bf 10,31824})
\oplus({\bf 210,3060})
\oplus({\bf 210,153})
\oplus({\bf 45,18564})
\oplus({\bf 45,1})
\oplus({\bf 1,43758})$\\
%
${\bf 3627000}$&=&
$({\bf 4410,18})
\oplus({\bf 210',1122})
\oplus({\bf 210',18})
\oplus({\bf 320,1920})
\oplus({\bf 320,18})
\oplus({\bf 10,84150})
\oplus({\bf 10,1122})
\oplus({\bf 10,1920})
\oplus({\bf 10,18})
\oplus({\bf 7644,1})
\oplus({\bf 1386,170})
\oplus({\bf 1386,1})
\oplus({\bf 770,153})
\oplus({\bf 54,14212})
\oplus({\bf 54,170})
\oplus({\bf 54,153})
\oplus({\bf 45,8550})
\oplus({\bf 45,170})
\oplus({\bf 45,1})
\oplus({\bf 1,261800})
\oplus({\bf 1,14212})
\oplus({\bf 1,153})$\\
%
${\bf 4417686}$&=&
$({\bf 1782,18})
\oplus({\bf 4608,18})
\oplus({\bf 210',1122})
\oplus({\bf 210',1920})
\oplus2({\bf 210',18})
\oplus({\bf 320,1122})
\oplus({\bf 320,18})
\oplus({\bf 10,25194})
\oplus({\bf 10,78336})
\oplus2({\bf 10,1122})
\oplus({\bf 10,1920})
\oplus2({\bf 10,18})
\oplus({\bf 12870,1})
\oplus({\bf 660,170})
\oplus({\bf 660,153})
\oplus({\bf 660,1})
\oplus({\bf 1386,170})
\oplus({\bf 1386,1})
\oplus({\bf 54,5814})
\oplus({\bf 54,14212})
\oplus2({\bf 54,170})
\oplus({\bf 54,153})
\oplus({\bf 54,1})
\oplus({\bf 45,5814})
\oplus({\bf 45,170})
\oplus({\bf 45,1})
\oplus({\bf 1,352716})
\oplus({\bf 1,5814})
\oplus({\bf 1,14212})
\oplus({\bf 1,170})
\oplus({\bf 1,153})$\\
%
${\bf 4916457}$&=&
$({\bf 2970,18})
\oplus({\bf 1728,18})
\oplus({\bf 320,1920})
\oplus({\bf 320,816})
\oplus({\bf 320,18})
\oplus({\bf 120,1920})
\oplus({\bf 120,816})
\oplus({\bf 120,18})
\oplus({\bf 10,67830})
\oplus({\bf 10,45696})
\oplus({\bf 10,1920})
\oplus({\bf 10,816})
\oplus({\bf 10,18})
\oplus({\bf 5940,1})
\oplus({\bf 770,153})
\oplus({\bf 945,170})
\oplus({\bf 945,153})
\oplus({\bf 945,1})
\oplus({\bf 54,11475})
\oplus({\bf 54,153})
\oplus({\bf 210,153})
\oplus({\bf 45,8550})
\oplus({\bf 45,11475})
\oplus({\bf 45,170})
\oplus({\bf 45,3060})
\oplus({\bf 45,153})
\oplus({\bf 45,1})
\oplus({\bf 1,302328})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})$\\
%
${\bf 5178240}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,170})
\oplus({\bf 1782,1})
\oplus({\bf 210',5814})
\oplus({\bf 210',170})
\oplus({\bf 210',1})
\oplus({\bf 10,94962})
\oplus({\bf 10,5814})
\oplus({\bf 10,170})
\oplus({\bf 10,1})
\oplus({\bf 4290,18})
\oplus({\bf 660,1122})
\oplus({\bf 660,18})
\oplus({\bf 54,25194})
\oplus({\bf 54,1122})
\oplus({\bf 54,18})
\oplus({\bf 1,319770})
\oplus({\bf 1,25194})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})$\\
%
${\bf 5846400}$&=&
$({\bf 4312,18})
\oplus({\bf 210',816})
\oplus({\bf 1728,18})
\oplus({\bf 320,1920})
\oplus({\bf 320,816})
\oplus({\bf 320,18})
\oplus({\bf 120,1122})
\oplus({\bf 120,1920})
\oplus2({\bf 120,18})
\oplus({\bf 10,90288})
\oplus({\bf 10,45696})
\oplus({\bf 10,1920})
\oplus2({\bf 10,816})
\oplus({\bf 8085,1})
\oplus({\bf 1386,153})
\oplus({\bf 945,170})
\oplus({\bf 945,153})
\oplus({\bf 945,1})
\oplus({\bf 54,11475})
\oplus({\bf 54,3060})
\oplus({\bf 54,153})
\oplus({\bf 210,170})
\oplus({\bf 210,1})
\oplus({\bf 45,14212})
\oplus({\bf 45,11475})
\oplus({\bf 45,170})
\oplus2({\bf 45,153})
\oplus({\bf 1,373065})
\oplus({\bf 1,11475})
\oplus({\bf 1,3060})$\\
%
${\bf 6906900}$&=&
$({\bf 126,3060})
\oplus({\bf \overline{126},3060})
\oplus({\bf 120,18564})
\oplus({\bf 120,153})
\oplus({\bf 10,43758})
\oplus({\bf 10,1})
\oplus({\bf 210,8568})
\oplus({\bf 210,816})
\oplus({\bf 45,31824})
\oplus({\bf 45,18})
\oplus({\bf 1,24310})
\oplus({\bf 1,\overline{24310}})$\\
%
${\bf 6972210}$&=&
$({\bf 4608,18})
\oplus({\bf 4410,18})
\oplus({\bf 210',1122})
\oplus({\bf 210',1920})
\oplus2({\bf 210',18})
\oplus({\bf 320,1122})
\oplus({\bf 320,1920})
\oplus2({\bf 320,18})
\oplus({\bf 10,78336})
\oplus({\bf 10,84150})
\oplus2({\bf 10,1122})
\oplus2({\bf 10,1920})
\oplus2({\bf 10,18})
\oplus({\bf 16380,1})
\oplus({\bf 660,170})
\oplus({\bf 660,1})
\oplus({\bf 1386,170})
\oplus({\bf 1386,153})
\oplus({\bf 1386,1})
\oplus({\bf 770,170})
\oplus({\bf 770,1})
\oplus({\bf 54,5814})
\oplus({\bf 54,14212})
\oplus({\bf 54,8550})
\oplus3({\bf 54,170})
\oplus({\bf 54,153})
\oplus2({\bf 54,1})
\oplus({\bf 45,14212})
\oplus({\bf 45,170})
\oplus({\bf 45,153})
\oplus({\bf 1,520506})
\oplus({\bf 1,5814})
\oplus({\bf 1,14212})
\oplus({\bf 1,8550})
\oplus2({\bf 1,170})
\oplus({\bf 1,1})$\\
%
${\bf 7210125}$&=&
$({\bf 4608,18})
\oplus({\bf 4312,18})
\oplus({\bf 210',1920})
\oplus({\bf 210',816})
\oplus({\bf 210',18})
\oplus({\bf 320,1122})
\oplus({\bf 320,1920})
\oplus2({\bf 320,18})
\oplus({\bf 120,1122})
\oplus({\bf 120,18})
\oplus({\bf 10,78336})
\oplus({\bf 10,90288})
\oplus({\bf 10,1122})
\oplus2({\bf 10,1920})
\oplus({\bf 10,816})
\oplus({\bf 10,18})
\oplus({\bf 14784,1})
\oplus({\bf 660,153})
\oplus({\bf 1386,170})
\oplus({\bf 1386,153})
\oplus({\bf 1386,1})
\oplus({\bf 945,170})
\oplus({\bf 945,1})
\oplus({\bf 54,14212})
\oplus({\bf 54,11475})
\oplus({\bf 54,170})
\oplus2({\bf 54,153})
\oplus({\bf 45,5814})
\oplus({\bf 45,14212})
\oplus2({\bf 45,170})
\oplus({\bf 45,153})
\oplus({\bf 45,1})
\oplus({\bf 1,516800})
\oplus({\bf 1,14212})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})$\\
%
${\bf 9266400}$&=&
$({\bf 1728,153})
\oplus({\bf 1728,1})
\oplus({\bf 320,3060})
\oplus({\bf 126,170})
\oplus({\bf 126,153})
\oplus({\bf 126,1})
\oplus({\bf \overline{126},170})
\oplus({\bf \overline{126},153})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,11475})
\oplus({\bf 120,3060})
\oplus({\bf 120,153})
\oplus({\bf 10,132600})
\oplus({\bf 10,18564})
\oplus({\bf 10,3060})
\oplus({\bf 1050,18})
\oplus({\bf \overline{1050},18})
\oplus({\bf 945,816})
\oplus({\bf 54,8568})
\oplus({\bf 210,1920})
\oplus({\bf 210,816})
\oplus2({\bf 210,18})
\oplus({\bf 45,45696})
\oplus({\bf 45,8568})
\oplus({\bf 45,816})
\oplus({\bf 1,293760})
\oplus({\bf 1,8568})$\\
%
${\bf 10436608}$&=&
$({\bf 4410,18})
\oplus({\bf 4312,18})
\oplus({\bf 210',1920})
\oplus({\bf 210',18})
\oplus({\bf 2970,18})
\oplus({\bf 320,1122})
\oplus2({\bf 320,1920})
\oplus({\bf 320,816})
\oplus3({\bf 320,18})
\oplus({\bf 120,1920})
\oplus({\bf 120,18})
\oplus({\bf 10,84150})
\oplus({\bf 10,90288})
\oplus({\bf 10,1122})
\oplus({\bf 10,67830})
\oplus3({\bf 10,1920})
\oplus({\bf 10,816})
\oplus2({\bf 10,18})
\oplus({\bf 17920,1})
\oplus({\bf 1386,170})
\oplus({\bf 1386,153})
\oplus({\bf 1386,1})
\oplus({\bf 770,170})
\oplus({\bf 770,153})
\oplus({\bf 770,1})
\oplus({\bf 945,170})
\oplus({\bf 945,153})
\oplus({\bf 945,1})
\oplus({\bf 54,14212})
\oplus({\bf 54,8550})
\oplus({\bf 54,11475})
\oplus2({\bf 54,170})
\oplus2({\bf 54,153})
\oplus({\bf 54,1})
\oplus({\bf 45,14212})
\oplus({\bf 45,8550})
\oplus({\bf 45,11475})
\oplus2({\bf 45,170})
\oplus2({\bf 45,153})
\oplus({\bf 45,1})
\oplus({\bf 1,709632})
\oplus({\bf 1,14212})
\oplus({\bf 1,8550})
\oplus({\bf 1,11475})
\oplus({\bf 1,170})
\oplus({\bf 1,153})$\\
%
${\bf 13123110}$&=&
$({\bf 126,8568})
\oplus({\bf \overline{126},8568})
\oplus({\bf 120,31824})
\oplus({\bf 120,816})
\oplus({\bf 10,24310})
\oplus({\bf 10,\overline{24310}})
\oplus({\bf 10,18})
\oplus({\bf 210,18564})
\oplus({\bf 210,3060})
\oplus({\bf 45,43758})
\oplus({\bf 45,153})
\oplus({\bf 1,43758})
\oplus({\bf 1,1})$\\
%
${\bf 20058300}$&=&
$({\bf 126,24310})
\oplus({\bf \overline{126},\overline{24310}})
\oplus({\bf 120,31824})
\oplus({\bf 10,8568})
\oplus({\bf 210,43758})
\oplus({\bf 45,18564})
\oplus({\bf 1,3060})$\\
%
${\bf 20058300'}$&=&
$({\bf 126,\overline{24310}})
\oplus({\bf \overline{126},24310})
\oplus({\bf 120,31824})
\oplus({\bf 10,8568})
\oplus({\bf 210,43758})
\oplus({\bf 45,18564})
\oplus({\bf 1,3060})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{16}$(R)}
}
\label{Table:Branching-rules-D14_D6-D8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_D6-D8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 1,16})
\oplus({\bf 12,1})$\\
%
${\bf 378}$&=&
$({\bf 66,1})
\oplus({\bf 1,120})
\oplus({\bf 12,16})$\\
%
${\bf 405}$&=&
$({\bf 77,1})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 12,16})$\\
%
${\bf 3276}$&=&
$({\bf 66,16})
\oplus({\bf 1,560})
\oplus({\bf 220,1})
\oplus({\bf 12,120})$\\
%
${\bf 4032}$&=&
$({\bf 77,16})
\oplus({\bf 1,800})
\oplus({\bf 1,16})
\oplus({\bf 352'',1})
\oplus({\bf 12,135})
\oplus({\bf 12,1})$\\
%
${\bf 7280}$&=&
$({\bf 77,16})
\oplus({\bf 66,16})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 560,1})
\oplus({\bf 12,135})
\oplus({\bf 12,120})
\oplus({\bf 12,1})$\\
%
${\bf 8192}$&=&
$({\bf 32,128})
\oplus({\bf 32',128'})$\\
%
${\bf 8192'}$&=&
$({\bf 32,128'})
\oplus({\bf 32',128})$\\
%
${\bf 20475}$&=&
$({\bf 495,1})
\oplus({\bf 66,120})
\oplus({\bf 1,1820})
\oplus({\bf 220,16})
\oplus({\bf 12,560})$\\
%
${\bf 31059}$&=&
$({\bf 1287,1})
\oplus({\bf 77,135})
\oplus({\bf 77,1})
\oplus({\bf 1,3740})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 352'',16})
\oplus({\bf 12,800})
\oplus({\bf 12,16})$\\
%
${\bf 50750}$&=&
$({\bf 1638,1})
\oplus({\bf 77,135})
\oplus({\bf 77,1})
\oplus({\bf 66,120})
\oplus({\bf 1,5304})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 560,16})
\oplus({\bf 12,1344})
\oplus({\bf 12,16})$\\
%
${\bf 70875}$&=&
$({\bf 2079,1})
\oplus({\bf 77,120})
\oplus({\bf 66,135})
\oplus({\bf 66,120})
\oplus({\bf 66,1})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})
\oplus({\bf 560,16})
\oplus({\bf 220,16})
\oplus({\bf 12,1344})
\oplus({\bf 12,560})
\oplus({\bf 12,16})$\\
%
${\bf 81432}$&=&
$({\bf 2860,1})
\oplus({\bf 77,135})
\oplus({\bf 77,120})
\oplus({\bf 77,1})
\oplus({\bf 66,135})
\oplus({\bf 66,1})
\oplus({\bf 1,8925})
\oplus({\bf 1,135})
\oplus({\bf 1,120})
\oplus({\bf 352'',16})
\oplus({\bf 560,16})
\oplus({\bf 12,800})
\oplus({\bf 12,1344})
\oplus2({\bf 12,16})$\\
%
${\bf 98280}$&=&
$({\bf 495,16})
\oplus({\bf 66,560})
\oplus({\bf 1,4368})
\oplus({\bf 792,1})
\oplus({\bf 220,120})
\oplus({\bf 12,1820})$\\
%
${\bf 197316}$&=&
$({\bf 1287,16})
\oplus({\bf 77,800})
\oplus({\bf 77,16})
\oplus({\bf 1,14688})
\oplus({\bf 1,800})
\oplus({\bf 1,16})
\oplus({\bf 4004,1})
\oplus({\bf 352'',135})
\oplus({\bf 352'',1})
\oplus({\bf 12,3740})
\oplus({\bf 12,135})
\oplus({\bf 12,1})$\\
%
${\bf 221184}$&=&
$({\bf 352,128})
\oplus({\bf 32,1920})
\oplus({\bf 32,128})
\oplus({\bf 352',128'})
\oplus({\bf 32',1920'})
\oplus({\bf 32',128'})$\\
%
${\bf 221184'}$&=&
$({\bf 352,128'})
\oplus({\bf 32,1920'})
\oplus({\bf 32,128'})
\oplus({\bf 352',128})
\oplus({\bf 32',1920})
\oplus({\bf 32',128})$\\
%
${\bf 376740}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,120})
\oplus({\bf 66,1820})
\oplus({\bf 1,8008})
\oplus({\bf 792,16})
\oplus({\bf 220,560})
\oplus({\bf 12,4368})$\\
%
${\bf 471744}$&=&
$({\bf 2079,16})
\oplus({\bf 77,560})
\oplus({\bf 495,16})
\oplus({\bf 66,1344})
\oplus({\bf 66,560})
\oplus({\bf 66,16})
\oplus({\bf 1,24192})
\oplus({\bf 1,560})
\oplus({\bf 4928,1})
\oplus({\bf 560,120})
\oplus({\bf 220,135})
\oplus({\bf 220,120})
\oplus({\bf 220,1})
\oplus({\bf 12,7020})
\oplus({\bf 12,1820})
\oplus({\bf 12,120})$\\
%
${\bf 657720}$&=&
$({\bf 1638,16})
\oplus({\bf 2079,16})
\oplus({\bf 77,1344})
\oplus({\bf 77,16})
\oplus({\bf 66,1344})
\oplus({\bf 66,560})
\oplus({\bf 66,16})
\oplus({\bf 1,36720})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 8008,1})
\oplus({\bf 560,135})
\oplus({\bf 560,120})
\oplus({\bf 560,1})
\oplus({\bf 220,120})
\oplus({\bf 12,5304})
\oplus({\bf 12,7020})
\oplus({\bf 12,135})
\oplus({\bf 12,120})
\oplus({\bf 12,1})$\\
%
${\bf 668304}$&=&
$({\bf 1287,16})
\oplus({\bf 2860,16})
\oplus({\bf 77,800})
\oplus({\bf 77,1344})
\oplus2({\bf 77,16})
\oplus({\bf 66,800})
\oplus({\bf 66,16})
\oplus({\bf 1,44352})
\oplus({\bf 1,800})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 11088',1})
\oplus({\bf 352'',135})
\oplus({\bf 352'',120})
\oplus({\bf 352'',1})
\oplus({\bf 560,135})
\oplus({\bf 560,1})
\oplus({\bf 12,3740})
\oplus({\bf 12,8925})
\oplus2({\bf 12,135})
\oplus({\bf 12,120})
\oplus({\bf 12,1})$\\
%
${\bf 756000}$&=&
$({\bf 2860,16})
\oplus({\bf 1638,16})
\oplus({\bf 77,800})
\oplus({\bf 77,1344})
\oplus2({\bf 77,16})
\oplus({\bf 66,1344})
\oplus({\bf 66,16})
\oplus({\bf 1,46800})
\oplus({\bf 1,800})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 11088,1})
\oplus({\bf 352'',135})
\oplus({\bf 352'',1})
\oplus({\bf 560,135})
\oplus({\bf 560,120})
\oplus({\bf 560,1})
\oplus({\bf 12,8925})
\oplus({\bf 12,5304})
\oplus2({\bf 12,135})
\oplus({\bf 12,120})
\oplus({\bf 12,1})$\\
%
${\bf 844480}$&=&
$({\bf 2860,16})
\oplus({\bf 2079,16})
\oplus({\bf 77,1344})
\oplus({\bf 77,560})
\oplus({\bf 77,16})
\oplus({\bf 66,800})
\oplus({\bf 66,1344})
\oplus2({\bf 66,16})
\oplus({\bf 1,49504})
\oplus({\bf 1,1344})
\oplus({\bf 1,560})
\oplus({\bf 11232,1})
\oplus({\bf 352'',120})
\oplus({\bf 560,135})
\oplus({\bf 560,120})
\oplus({\bf 560,1})
\oplus({\bf 220,135})
\oplus({\bf 220,1})
\oplus({\bf 12,8925})
\oplus({\bf 12,7020})
\oplus({\bf 12,135})
\oplus2({\bf 12,120})$\\
%
${\bf 1076103}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,135})
\oplus({\bf 1287,1})
\oplus({\bf 77,3740})
\oplus({\bf 77,135})
\oplus({\bf 77,1})
\oplus({\bf 1,50388})
\oplus({\bf 1,3740})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 4004,16})
\oplus({\bf 352'',800})
\oplus({\bf 352'',16})
\oplus({\bf 12,14688})
\oplus({\bf 12,800})
\oplus({\bf 12,16})$\\
%
${\bf 1184040}$&=&
$({\bf 462,16})
\oplus({\bf 462',16})
\oplus({\bf 495,560})
\oplus({\bf 66,4368})
\oplus({\bf 1,11440})
\oplus({\bf 792,120})
\oplus({\bf 792,1})
\oplus({\bf 220,1820})
\oplus({\bf 12,8008})$\\
%
${\bf 2354625}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,120})
\oplus({\bf 77,1820})
\oplus({\bf 495,135})
\oplus({\bf 495,120})
\oplus({\bf 495,1})
\oplus({\bf 66,7020})
\oplus({\bf 66,1820})
\oplus({\bf 66,120})
\oplus({\bf 1,60060})
\oplus({\bf 1,1820})
\oplus({\bf 4928,16})
\oplus({\bf 560,560})
\oplus({\bf 792,16})
\oplus({\bf 220,1344})
\oplus({\bf 220,560})
\oplus({\bf 220,16})
\oplus({\bf 12,24192})
\oplus({\bf 12,4368})
\oplus({\bf 12,560})$\\
%
${\bf 2867200}$&=&
$({\bf 1728,128})
\oplus({\bf 352,1920})
\oplus({\bf 352,128})
\oplus({\bf 32,13312})
\oplus({\bf 32,1920})
\oplus({\bf 32,128})
\oplus({\bf 1728',128'})
\oplus({\bf 352',1920'})
\oplus({\bf 352',128'})
\oplus({\bf 32',13312'})
\oplus({\bf 32',1920'})
\oplus({\bf 32',128'})$\\
%
${\bf 2867200'}$&=&
$({\bf 1728,128'})
\oplus({\bf 352,1920'})
\oplus({\bf 352,128'})
\oplus({\bf 32,13312'})
\oplus({\bf 32,1920'})
\oplus({\bf 32,128'})
\oplus({\bf 1728',128})
\oplus({\bf 352',1920})
\oplus({\bf 352',128})
\oplus({\bf 32',13312})
\oplus({\bf 32',1920})
\oplus({\bf 32',128})$\\
%
${\bf 2941470}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,135})
\oplus({\bf 1638,1})
\oplus({\bf 2079,120})
\oplus({\bf 77,5304})
\oplus({\bf 77,135})
\oplus({\bf 77,1})
\oplus({\bf 66,7020})
\oplus({\bf 66,120})
\oplus({\bf 1,89760})
\oplus({\bf 1,5304})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 8008,16})
\oplus({\bf 560,1344})
\oplus({\bf 560,16})
\oplus({\bf 220,560})
\oplus({\bf 12,36720})
\oplus({\bf 12,1344})
\oplus({\bf 12,16})$\\
%
${\bf 3096576}$&=&
$({\bf 2112,128})
\oplus({\bf 352,1920})
\oplus({\bf 352,128})
\oplus({\bf 32,15360})
\oplus({\bf 32,1920})
\oplus({\bf 32,128})
\oplus({\bf 2112',128'})
\oplus({\bf 352',1920'})
\oplus({\bf 352',128'})
\oplus({\bf 32',15360'})
\oplus({\bf 32',1920'})
\oplus({\bf 32',128'})$\\
%
${\bf 3096576'}$&=&
$({\bf 2112,128'})
\oplus({\bf 352,1920'})
\oplus({\bf 352,128'})
\oplus({\bf 32,15360'})
\oplus({\bf 32,1920'})
\oplus({\bf 32,128'})
\oplus({\bf 2112',128})
\oplus({\bf 352',1920})
\oplus({\bf 352',128})
\oplus({\bf 32',15360})
\oplus({\bf 32',1920})
\oplus({\bf 32',128})$\\
%
${\bf 3108105}$&=&
$({\bf 462,120})
\oplus({\bf 462',120})
\oplus({\bf 495,1820})
\oplus({\bf 495,1})
\oplus({\bf 66,8008})
\oplus({\bf 1,6435})
\oplus({\bf 1,6435'})
\oplus({\bf 792,560})
\oplus({\bf 792,16})
\oplus({\bf 220,4368})
\oplus({\bf 12,11440})$\\
%
${\bf 3627000}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,135})
\oplus({\bf 2860,1})
\oplus({\bf 1638,120})
\oplus({\bf 77,8925})
\oplus({\bf 77,135})
\oplus({\bf 77,120})
\oplus({\bf 66,5304})
\oplus({\bf 66,135})
\oplus({\bf 66,1})
\oplus({\bf 1,129675})
\oplus({\bf 1,8925})
\oplus({\bf 1,120})
\oplus({\bf 11088,16})
\oplus({\bf 352'',800})
\oplus({\bf 352'',16})
\oplus({\bf 560,1344})
\oplus({\bf 560,16})
\oplus({\bf 12,46800})
\oplus({\bf 12,800})
\oplus({\bf 12,1344})
\oplus({\bf 12,16})$\\
%
${\bf 4417686}$&=&
$({\bf 35750,1})
\oplus({\bf 1287,135})
\oplus({\bf 1287,120})
\oplus({\bf 1287,1})
\oplus({\bf 2860,135})
\oplus({\bf 2860,1})
\oplus({\bf 77,3740})
\oplus({\bf 77,8925})
\oplus2({\bf 77,135})
\oplus({\bf 77,120})
\oplus({\bf 77,1})
\oplus({\bf 66,3740})
\oplus({\bf 66,135})
\oplus({\bf 66,1})
\oplus({\bf 1,180880})
\oplus({\bf 1,3740})
\oplus({\bf 1,8925})
\oplus({\bf 1,135})
\oplus({\bf 1,120})
\oplus({\bf 4004,16})
\oplus({\bf 11088',16})
\oplus({\bf 352'',800})
\oplus({\bf 352'',1344})
\oplus2({\bf 352'',16})
\oplus({\bf 560,800})
\oplus({\bf 560,16})
\oplus({\bf 12,14688})
\oplus({\bf 12,44352})
\oplus2({\bf 12,800})
\oplus({\bf 12,1344})
\oplus2({\bf 12,16})$\\
%
${\bf 4916457}$&=&
$({\bf 21021,1})
\oplus({\bf 1638,120})
\oplus({\bf 2079,135})
\oplus({\bf 2079,120})
\oplus({\bf 2079,1})
\oplus({\bf 77,7020})
\oplus({\bf 77,120})
\oplus({\bf 495,120})
\oplus({\bf 66,5304})
\oplus({\bf 66,7020})
\oplus({\bf 66,135})
\oplus({\bf 66,1820})
\oplus({\bf 66,120})
\oplus({\bf 66,1})
\oplus({\bf 1,141372})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})
\oplus({\bf 8008,16})
\oplus({\bf 4928,16})
\oplus({\bf 560,1344})
\oplus({\bf 560,560})
\oplus({\bf 560,16})
\oplus({\bf 220,1344})
\oplus({\bf 220,560})
\oplus({\bf 220,16})
\oplus({\bf 12,36720})
\oplus({\bf 12,24192})
\oplus({\bf 12,1344})
\oplus({\bf 12,560})
\oplus({\bf 12,16})$\\
%
${\bf 5178240}$&=&
$({\bf 11011,16})
\oplus({\bf 1287,800})
\oplus({\bf 1287,16})
\oplus({\bf 77,14688})
\oplus({\bf 77,800})
\oplus({\bf 77,16})
\oplus({\bf 1,155040})
\oplus({\bf 1,14688})
\oplus({\bf 1,800})
\oplus({\bf 1,16})
\oplus({\bf 27456',1})
\oplus({\bf 4004,135})
\oplus({\bf 4004,1})
\oplus({\bf 352'',3740})
\oplus({\bf 352'',135})
\oplus({\bf 352'',1})
\oplus({\bf 12,50388})
\oplus({\bf 12,3740})
\oplus({\bf 12,135})
\oplus({\bf 12,1})$\\
%
${\bf 5846400}$&=&
$({\bf 27456,1})
\oplus({\bf 2860,120})
\oplus({\bf 2079,135})
\oplus({\bf 2079,120})
\oplus({\bf 2079,1})
\oplus({\bf 77,7020})
\oplus({\bf 77,1820})
\oplus({\bf 77,120})
\oplus({\bf 495,135})
\oplus({\bf 495,1})
\oplus({\bf 66,8925})
\oplus({\bf 66,7020})
\oplus({\bf 66,135})
\oplus2({\bf 66,120})
\oplus({\bf 1,176800})
\oplus({\bf 1,7020})
\oplus({\bf 1,1820})
\oplus({\bf 11232,16})
\oplus({\bf 352'',560})
\oplus({\bf 4928,16})
\oplus({\bf 560,1344})
\oplus({\bf 560,560})
\oplus({\bf 560,16})
\oplus({\bf 220,800})
\oplus({\bf 220,1344})
\oplus2({\bf 220,16})
\oplus({\bf 12,49504})
\oplus({\bf 12,24192})
\oplus({\bf 12,1344})
\oplus2({\bf 12,560})$\\
%
${\bf 6906900}$&=&
$({\bf 462,560})
\oplus({\bf 462',560})
\oplus({\bf 495,4368})
\oplus({\bf 495,16})
\oplus({\bf 66,11440})
\oplus({\bf 1,11440})
\oplus({\bf 792,1820})
\oplus({\bf 792,120})
\oplus({\bf 220,8008})
\oplus({\bf 220,1})
\oplus({\bf 12,6435})
\oplus({\bf 12,6435'})$\\
%
${\bf 6972210}$&=&
$({\bf 48114,1})
\oplus({\bf 1287,135})
\oplus({\bf 1287,1})
\oplus({\bf 2860,135})
\oplus({\bf 2860,120})
\oplus({\bf 2860,1})
\oplus({\bf 1638,135})
\oplus({\bf 1638,1})
\oplus({\bf 77,3740})
\oplus({\bf 77,8925})
\oplus({\bf 77,5304})
\oplus3({\bf 77,135})
\oplus({\bf 77,120})
\oplus2({\bf 77,1})
\oplus({\bf 66,8925})
\oplus({\bf 66,135})
\oplus({\bf 66,120})
\oplus({\bf 1,260832})
\oplus({\bf 1,3740})
\oplus({\bf 1,8925})
\oplus({\bf 1,5304})
\oplus2({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 11088',16})
\oplus({\bf 11088,16})
\oplus({\bf 352'',800})
\oplus({\bf 352'',1344})
\oplus2({\bf 352'',16})
\oplus({\bf 560,800})
\oplus({\bf 560,1344})
\oplus2({\bf 560,16})
\oplus({\bf 12,44352})
\oplus({\bf 12,46800})
\oplus2({\bf 12,800})
\oplus2({\bf 12,1344})
\oplus2({\bf 12,16})$\\
%
${\bf 7210125}$&=&
$({\bf 45045,1})
\oplus({\bf 1287,120})
\oplus({\bf 2860,135})
\oplus({\bf 2860,120})
\oplus({\bf 2860,1})
\oplus({\bf 2079,135})
\oplus({\bf 2079,1})
\oplus({\bf 77,8925})
\oplus({\bf 77,7020})
\oplus({\bf 77,135})
\oplus2({\bf 77,120})
\oplus({\bf 66,3740})
\oplus({\bf 66,8925})
\oplus2({\bf 66,135})
\oplus({\bf 66,120})
\oplus({\bf 66,1})
\oplus({\bf 1,255255})
\oplus({\bf 1,8925})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})
\oplus({\bf 11088',16})
\oplus({\bf 11232,16})
\oplus({\bf 352'',1344})
\oplus({\bf 352'',560})
\oplus({\bf 352'',16})
\oplus({\bf 560,800})
\oplus({\bf 560,1344})
\oplus2({\bf 560,16})
\oplus({\bf 220,800})
\oplus({\bf 220,16})
\oplus({\bf 12,44352})
\oplus({\bf 12,49504})
\oplus({\bf 12,800})
\oplus2({\bf 12,1344})
\oplus({\bf 12,560})
\oplus({\bf 12,16})$\\
%
${\bf 9266400}$&=&
$({\bf 8085,16})
\oplus({\bf 2079,560})
\oplus({\bf 77,4368})
\oplus({\bf 462,16})
\oplus({\bf 462',16})
\oplus({\bf 495,1344})
\oplus({\bf 495,560})
\oplus({\bf 495,16})
\oplus({\bf 66,24192})
\oplus({\bf 66,4368})
\oplus({\bf 66,560})
\oplus({\bf 1,112320})
\oplus({\bf 1,4368})
\oplus({\bf 4752,1})
\oplus({\bf 4752',1})
\oplus({\bf 4928,120})
\oplus({\bf 560,1820})
\oplus({\bf 792,135})
\oplus({\bf 792,120})
\oplus({\bf 792,1})
\oplus({\bf 220,7020})
\oplus({\bf 220,1820})
\oplus({\bf 220,120})
\oplus({\bf 12,60060})
\oplus({\bf 12,8008})
\oplus({\bf 12,1820})$\\
%
${\bf 10436608}$&=&
$({\bf 57344,1})
\oplus({\bf 2860,135})
\oplus({\bf 2860,120})
\oplus({\bf 2860,1})
\oplus({\bf 1638,135})
\oplus({\bf 1638,120})
\oplus({\bf 1638,1})
\oplus({\bf 2079,135})
\oplus({\bf 2079,120})
\oplus({\bf 2079,1})
\oplus({\bf 77,8925})
\oplus({\bf 77,5304})
\oplus({\bf 77,7020})
\oplus2({\bf 77,135})
\oplus2({\bf 77,120})
\oplus({\bf 77,1})
\oplus({\bf 66,8925})
\oplus({\bf 66,5304})
\oplus({\bf 66,7020})
\oplus2({\bf 66,135})
\oplus2({\bf 66,120})
\oplus({\bf 66,1})
\oplus({\bf 1,344064})
\oplus({\bf 1,8925})
\oplus({\bf 1,5304})
\oplus({\bf 1,7020})
\oplus({\bf 1,135})
\oplus({\bf 1,120})
\oplus({\bf 11088,16})
\oplus({\bf 11232,16})
\oplus({\bf 352'',1344})
\oplus({\bf 352'',16})
\oplus({\bf 8008,16})
\oplus({\bf 560,800})
\oplus2({\bf 560,1344})
\oplus({\bf 560,560})
\oplus3({\bf 560,16})
\oplus({\bf 220,1344})
\oplus({\bf 220,16})
\oplus({\bf 12,46800})
\oplus({\bf 12,49504})
\oplus({\bf 12,800})
\oplus({\bf 12,36720})
\oplus3({\bf 12,1344})
\oplus({\bf 12,560})
\oplus2({\bf 12,16})$\\
%
${\bf 13123110}$&=&
$({\bf 462,1820})
\oplus({\bf 462',1820})
\oplus({\bf 495,8008})
\oplus({\bf 495,120})
\oplus({\bf 66,6435})
\oplus({\bf 66,6435'})
\oplus({\bf 66,1})
\oplus({\bf 1,8008})
\oplus({\bf 792,4368})
\oplus({\bf 792,560})
\oplus({\bf 220,11440})
\oplus({\bf 220,16})
\oplus({\bf 12,11440})$\\
%
${\bf 20058300}$&=&
$({\bf 462,6435'})
\oplus({\bf 462',6435})
\oplus({\bf 495,8008})
\oplus({\bf 66,1820})
\oplus({\bf 1,120})
\oplus({\bf 792,11440})
\oplus({\bf 220,4368})
\oplus({\bf 12,560})$\\
%
${\bf 20058300'}$&=&
$({\bf 462,6435})
\oplus({\bf 462',6435'})
\oplus({\bf 495,8008})
\oplus({\bf 66,1820})
\oplus({\bf 1,120})
\oplus({\bf 792,11440})
\oplus({\bf 220,4368})
\oplus({\bf 12,560})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{14}$(R)}
}
\label{Table:Branching-rules-D14_D7-D7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{14}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_D7-D7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{14}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 1,14})
\oplus({\bf 14,1})$\\
%
${\bf 378}$&=&
$({\bf 91,1})
\oplus({\bf 1,91})
\oplus({\bf 14,14})$\\
%
${\bf 405}$&=&
$({\bf 104,1})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 14,14})$\\
%
${\bf 3276}$&=&
$({\bf 91,14})
\oplus({\bf 1,364})
\oplus({\bf 364,1})
\oplus({\bf 14,91})$\\
%
${\bf 4032}$&=&
$({\bf 104,14})
\oplus({\bf 1,546})
\oplus({\bf 1,14})
\oplus({\bf 546,1})
\oplus({\bf 14,104})
\oplus({\bf 14,1})$\\
%
${\bf 7280}$&=&
$({\bf 104,14})
\oplus({\bf 91,14})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 896,1})
\oplus({\bf 14,104})
\oplus({\bf 14,91})
\oplus({\bf 14,1})$\\
%
${\bf 8192}$&=&
$({\bf 64,64})
\oplus({\bf \overline{64},\overline{64}})$\\
%
${\bf 8192'}$&=&
$({\bf 64,\overline{64}})
\oplus({\bf \overline{64},64})$\\
%
${\bf 20475}$&=&
$({\bf 1001,1})
\oplus({\bf 91,91})
\oplus({\bf 1,1001})
\oplus({\bf 364,14})
\oplus({\bf 14,364})$\\
%
${\bf 31059}$&=&
$({\bf 2275,1})
\oplus({\bf 104,104})
\oplus({\bf 104,1})
\oplus({\bf 1,2275})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 546,14})
\oplus({\bf 14,546})
\oplus({\bf 14,14})$\\
%
${\bf 50750}$&=&
$({\bf 3080,1})
\oplus({\bf 104,104})
\oplus({\bf 104,1})
\oplus({\bf 91,91})
\oplus({\bf 1,3080})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 896,14})
\oplus({\bf 14,896})
\oplus({\bf 14,14})$\\
%
${\bf 70875}$&=&
$({\bf 4004,1})
\oplus({\bf 104,91})
\oplus({\bf 91,104})
\oplus({\bf 91,91})
\oplus({\bf 91,1})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})
\oplus({\bf 896,14})
\oplus({\bf 364,14})
\oplus({\bf 14,896})
\oplus({\bf 14,364})
\oplus({\bf 14,14})$\\
%
${\bf 81432}$&=&
$({\bf 5265,1})
\oplus({\bf 104,104})
\oplus({\bf 104,91})
\oplus({\bf 104,1})
\oplus({\bf 91,104})
\oplus({\bf 91,1})
\oplus({\bf 1,5265})
\oplus({\bf 1,104})
\oplus({\bf 1,91})
\oplus({\bf 546,14})
\oplus({\bf 896,14})
\oplus({\bf 14,546})
\oplus({\bf 14,896})
\oplus2({\bf 14,14})$\\
%
${\bf 98280}$&=&
$({\bf 1001,14})
\oplus({\bf 91,364})
\oplus({\bf 1,2002})
\oplus({\bf 2002,1})
\oplus({\bf 364,91})
\oplus({\bf 14,1001})$\\
%
${\bf 197316}$&=&
$({\bf 2275,14})
\oplus({\bf 104,546})
\oplus({\bf 104,14})
\oplus({\bf 1,8008})
\oplus({\bf 1,546})
\oplus({\bf 1,14})
\oplus({\bf 8008,1})
\oplus({\bf 546,104})
\oplus({\bf 546,1})
\oplus({\bf 14,2275})
\oplus({\bf 14,104})
\oplus({\bf 14,1})$\\
%
${\bf 221184}$&=&
$({\bf 832,64})
\oplus({\bf 64,832})
\oplus({\bf 64,64})
\oplus({\bf \overline{832},\overline{64}})
\oplus({\bf \overline{64},\overline{832}})
\oplus({\bf \overline{64},\overline{64}})$\\
%
${\bf 221184'}$&=&
$({\bf 832,\overline{64}})
\oplus({\bf 64,\overline{832}})
\oplus({\bf 64,\overline{64}})
\oplus({\bf \overline{832},64})
\oplus({\bf \overline{64},832})
\oplus({\bf \overline{64},64})$\\
%
${\bf 376740}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,91})
\oplus({\bf 91,1001})
\oplus({\bf 1,3003})
\oplus({\bf 2002,14})
\oplus({\bf 364,364})
\oplus({\bf 14,2002})$\\
%
${\bf 471744}$&=&
$({\bf 4004,14})
\oplus({\bf 104,364})
\oplus({\bf 1001,14})
\oplus({\bf 91,896})
\oplus({\bf 91,364})
\oplus({\bf 91,14})
\oplus({\bf 1,11648})
\oplus({\bf 1,364})
\oplus({\bf 11648,1})
\oplus({\bf 896,91})
\oplus({\bf 364,104})
\oplus({\bf 364,91})
\oplus({\bf 364,1})
\oplus({\bf 14,4004})
\oplus({\bf 14,1001})
\oplus({\bf 14,91})$\\
%
${\bf 657720}$&=&
$({\bf 3080,14})
\oplus({\bf 4004,14})
\oplus({\bf 104,896})
\oplus({\bf 104,14})
\oplus({\bf 91,896})
\oplus({\bf 91,364})
\oplus({\bf 91,14})
\oplus({\bf 1,18200})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 18200,1})
\oplus({\bf 896,104})
\oplus({\bf 896,91})
\oplus({\bf 896,1})
\oplus({\bf 364,91})
\oplus({\bf 14,3080})
\oplus({\bf 14,4004})
\oplus({\bf 14,104})
\oplus({\bf 14,91})
\oplus({\bf 14,1})$\\
%
${\bf 668304}$&=&
$({\bf 2275,14})
\oplus({\bf 5265,14})
\oplus({\bf 104,546})
\oplus({\bf 104,896})
\oplus2({\bf 104,14})
\oplus({\bf 91,546})
\oplus({\bf 91,14})
\oplus({\bf 1,23296})
\oplus({\bf 1,546})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 23296,1})
\oplus({\bf 546,104})
\oplus({\bf 546,91})
\oplus({\bf 546,1})
\oplus({\bf 896,104})
\oplus({\bf 896,1})
\oplus({\bf 14,2275})
\oplus({\bf 14,5265})
\oplus2({\bf 14,104})
\oplus({\bf 14,91})
\oplus({\bf 14,1})$\\
%
${\bf 756000}$&=&
$({\bf 5265,14})
\oplus({\bf 3080,14})
\oplus({\bf 104,546})
\oplus({\bf 104,896})
\oplus2({\bf 104,14})
\oplus({\bf 91,896})
\oplus({\bf 91,14})
\oplus({\bf 1,24024'})
\oplus({\bf 1,546})
\oplus({\bf 1,896})
\oplus({\bf 1,14})
\oplus({\bf 24024',1})
\oplus({\bf 546,104})
\oplus({\bf 546,1})
\oplus({\bf 896,104})
\oplus({\bf 896,91})
\oplus({\bf 896,1})
\oplus({\bf 14,5265})
\oplus({\bf 14,3080})
\oplus2({\bf 14,104})
\oplus({\bf 14,91})
\oplus({\bf 14,1})$\\
%
${\bf 844480}$&=&
$({\bf 5265,14})
\oplus({\bf 4004,14})
\oplus({\bf 104,896})
\oplus({\bf 104,364})
\oplus({\bf 104,14})
\oplus({\bf 91,546})
\oplus({\bf 91,896})
\oplus2({\bf 91,14})
\oplus({\bf 1,24948})
\oplus({\bf 1,896})
\oplus({\bf 1,364})
\oplus({\bf 24948,1})
\oplus({\bf 546,91})
\oplus({\bf 896,104})
\oplus({\bf 896,91})
\oplus({\bf 896,1})
\oplus({\bf 364,104})
\oplus({\bf 364,1})
\oplus({\bf 14,5265})
\oplus({\bf 14,4004})
\oplus({\bf 14,104})
\oplus2({\bf 14,91})$\\
%
${\bf 1076103}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,104})
\oplus({\bf 2275,1})
\oplus({\bf 104,2275})
\oplus({\bf 104,104})
\oplus({\bf 104,1})
\oplus({\bf 1,24752})
\oplus({\bf 1,2275})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 8008,14})
\oplus({\bf 546,546})
\oplus({\bf 546,14})
\oplus({\bf 14,8008})
\oplus({\bf 14,546})
\oplus({\bf 14,14})$\\
%
${\bf 1184040}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,91})
\oplus({\bf 364,1001})
\oplus({\bf 14,3003})
\oplus({\bf 3003,14})
\oplus({\bf 1001,364})
\oplus({\bf 91,2002})
\oplus({\bf 1,1716})
\oplus({\bf 1,\overline{1716}})$\\
%
${\bf 2354625}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,91})
\oplus({\bf 104,1001})
\oplus({\bf 1001,104})
\oplus({\bf 1001,91})
\oplus({\bf 1001,1})
\oplus({\bf 91,4004})
\oplus({\bf 91,1001})
\oplus({\bf 91,91})
\oplus({\bf 1,24024})
\oplus({\bf 1,1001})
\oplus({\bf 11648,14})
\oplus({\bf 896,364})
\oplus({\bf 2002,14})
\oplus({\bf 364,896})
\oplus({\bf 364,364})
\oplus({\bf 364,14})
\oplus({\bf 14,11648})
\oplus({\bf 14,2002})
\oplus({\bf 14,364})$\\
%
${\bf 2867200}$&=&
$({\bf 4928,64})
\oplus({\bf 832,832})
\oplus({\bf 832,64})
\oplus({\bf 64,4928})
\oplus({\bf 64,832})
\oplus({\bf 64,64})
\oplus({\bf \overline{4928},\overline{64}})
\oplus({\bf \overline{832},\overline{832}})
\oplus({\bf \overline{832},\overline{64}})
\oplus({\bf \overline{64},\overline{4928}})
\oplus({\bf \overline{64},\overline{832}})
\oplus({\bf \overline{64},\overline{64}})$\\
%
${\bf 2867200'}$&=&
$({\bf 4928,\overline{64}})
\oplus({\bf 832,\overline{832}})
\oplus({\bf 832,\overline{64}})
\oplus({\bf 64,\overline{4928}})
\oplus({\bf 64,\overline{832}})
\oplus({\bf 64,\overline{64}})
\oplus({\bf \overline{4928},64})
\oplus({\bf \overline{832},832})
\oplus({\bf \overline{832},64})
\oplus({\bf \overline{64},4928})
\oplus({\bf \overline{64},832})
\oplus({\bf \overline{64},64})$\\
%
${\bf 2941470}$&=&
$({\bf 38220,1})
\oplus({\bf 3080,104})
\oplus({\bf 3080,1})
\oplus({\bf 4004,91})
\oplus({\bf 104,3080})
\oplus({\bf 104,104})
\oplus({\bf 104,1})
\oplus({\bf 91,4004})
\oplus({\bf 91,91})
\oplus({\bf 1,38220})
\oplus({\bf 1,3080})
\oplus({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 18200,14})
\oplus({\bf 896,896})
\oplus({\bf 896,14})
\oplus({\bf 364,364})
\oplus({\bf 14,18200})
\oplus({\bf 14,896})
\oplus({\bf 14,14})$\\
%
${\bf 3096576}$&=&
$({\bf 5824,64})
\oplus({\bf 832,832})
\oplus({\bf 832,64})
\oplus({\bf 64,5824})
\oplus({\bf 64,832})
\oplus({\bf 64,64})
\oplus({\bf \overline{5824},\overline{64}})
\oplus({\bf \overline{832},\overline{832}})
\oplus({\bf \overline{832},\overline{64}})
\oplus({\bf \overline{64},\overline{5824}})
\oplus({\bf \overline{64},\overline{832}})
\oplus({\bf \overline{64},\overline{64}})$\\
%
${\bf 3096576'}$&=&
$({\bf 5824,\overline{64}})
\oplus({\bf 832,\overline{832}})
\oplus({\bf 832,\overline{64}})
\oplus({\bf 64,\overline{5824}})
\oplus({\bf 64,\overline{832}})
\oplus({\bf 64,\overline{64}})
\oplus({\bf \overline{5824},64})
\oplus({\bf \overline{832},832})
\oplus({\bf \overline{832},64})
\oplus({\bf \overline{64},5824})
\oplus({\bf \overline{64},832})
\oplus({\bf \overline{64},64})$\\
%
${\bf 3108105}$&=&
$({\bf 1716,14})
\oplus({\bf \overline{1716},14})
\oplus({\bf 2002,364})
\oplus({\bf 364,2002})
\oplus({\bf 14,1716})
\oplus({\bf 14,\overline{1716}})
\oplus({\bf 3003,91})
\oplus({\bf 3003,1})
\oplus({\bf 1001,1001})
\oplus({\bf 91,3003})
\oplus({\bf 1,3003})$\\
%
${\bf 3627000}$&=&
$({\bf 58344,1})
\oplus({\bf 5265,104})
\oplus({\bf 5265,1})
\oplus({\bf 3080,91})
\oplus({\bf 104,5265})
\oplus({\bf 104,104})
\oplus({\bf 104,91})
\oplus({\bf 91,3080})
\oplus({\bf 91,104})
\oplus({\bf 91,1})
\oplus({\bf 1,58344})
\oplus({\bf 1,5265})
\oplus({\bf 1,91})
\oplus({\bf 24024',14})
\oplus({\bf 546,546})
\oplus({\bf 546,14})
\oplus({\bf 896,896})
\oplus({\bf 896,14})
\oplus({\bf 14,24024'})
\oplus({\bf 14,546})
\oplus({\bf 14,896})
\oplus({\bf 14,14})$\\
%
${\bf 4417686}$&=&
$({\bf 85085,1})
\oplus({\bf 2275,104})
\oplus({\bf 2275,91})
\oplus({\bf 2275,1})
\oplus({\bf 5265,104})
\oplus({\bf 5265,1})
\oplus({\bf 104,2275})
\oplus({\bf 104,5265})
\oplus2({\bf 104,104})
\oplus({\bf 104,91})
\oplus({\bf 104,1})
\oplus({\bf 91,2275})
\oplus({\bf 91,104})
\oplus({\bf 91,1})
\oplus({\bf 1,85085})
\oplus({\bf 1,2275})
\oplus({\bf 1,5265})
\oplus({\bf 1,104})
\oplus({\bf 1,91})
\oplus({\bf 8008,14})
\oplus({\bf 23296,14})
\oplus({\bf 546,546})
\oplus({\bf 546,896})
\oplus2({\bf 546,14})
\oplus({\bf 896,546})
\oplus({\bf 896,14})
\oplus({\bf 14,8008})
\oplus({\bf 14,23296})
\oplus2({\bf 14,546})
\oplus({\bf 14,896})
\oplus2({\bf 14,14})$\\
%
${\bf 4916457}$&=&
$({\bf 58968,1})
\oplus({\bf 3080,91})
\oplus({\bf 4004,104})
\oplus({\bf 4004,91})
\oplus({\bf 4004,1})
\oplus({\bf 104,4004})
\oplus({\bf 104,91})
\oplus({\bf 1001,91})
\oplus({\bf 91,3080})
\oplus({\bf 91,4004})
\oplus({\bf 91,104})
\oplus({\bf 91,1001})
\oplus({\bf 91,91})
\oplus({\bf 91,1})
\oplus({\bf 1,58968})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})
\oplus({\bf 18200,14})
\oplus({\bf 11648,14})
\oplus({\bf 896,896})
\oplus({\bf 896,364})
\oplus({\bf 896,14})
\oplus({\bf 364,896})
\oplus({\bf 364,364})
\oplus({\bf 364,14})
\oplus({\bf 14,18200})
\oplus({\bf 14,11648})
\oplus({\bf 14,896})
\oplus({\bf 14,364})
\oplus({\bf 14,14})$\\
%
${\bf 5178240}$&=&
$({\bf 68952,1})
\oplus({\bf 8008,104})
\oplus({\bf 8008,1})
\oplus({\bf 546,2275})
\oplus({\bf 546,104})
\oplus({\bf 546,1})
\oplus({\bf 14,24752})
\oplus({\bf 14,2275})
\oplus({\bf 14,104})
\oplus({\bf 14,1})
\oplus({\bf 24752,14})
\oplus({\bf 2275,546})
\oplus({\bf 2275,14})
\oplus({\bf 104,8008})
\oplus({\bf 104,546})
\oplus({\bf 104,14})
\oplus({\bf 1,68952})
\oplus({\bf 1,8008})
\oplus({\bf 1,546})
\oplus({\bf 1,14})$\\
%
${\bf 5846400}$&=&
$({\bf 75075,1})
\oplus({\bf 5265,91})
\oplus({\bf 4004,104})
\oplus({\bf 4004,91})
\oplus({\bf 4004,1})
\oplus({\bf 104,4004})
\oplus({\bf 104,1001})
\oplus({\bf 104,91})
\oplus({\bf 1001,104})
\oplus({\bf 1001,1})
\oplus({\bf 91,5265})
\oplus({\bf 91,4004})
\oplus({\bf 91,104})
\oplus2({\bf 91,91})
\oplus({\bf 1,75075})
\oplus({\bf 1,4004})
\oplus({\bf 1,1001})
\oplus({\bf 24948,14})
\oplus({\bf 546,364})
\oplus({\bf 11648,14})
\oplus({\bf 896,896})
\oplus({\bf 896,364})
\oplus({\bf 896,14})
\oplus({\bf 364,546})
\oplus({\bf 364,896})
\oplus2({\bf 364,14})
\oplus({\bf 14,24948})
\oplus({\bf 14,11648})
\oplus({\bf 14,896})
\oplus2({\bf 14,364})$\\
%
${\bf 6906900}$&=&
$({\bf 1716,91})
\oplus({\bf \overline{1716},91})
\oplus({\bf 2002,1001})
\oplus({\bf 2002,1})
\oplus({\bf 364,3003})
\oplus({\bf 14,3003})
\oplus({\bf 3003,364})
\oplus({\bf 3003,14})
\oplus({\bf 1001,2002})
\oplus({\bf 91,1716})
\oplus({\bf 91,\overline{1716}})
\oplus({\bf 1,2002})$\\
%
${\bf 6972210}$&=&
$({\bf 119119,1})
\oplus({\bf 2275,104})
\oplus({\bf 2275,1})
\oplus({\bf 5265,104})
\oplus({\bf 5265,91})
\oplus({\bf 5265,1})
\oplus({\bf 3080,104})
\oplus({\bf 3080,1})
\oplus({\bf 104,2275})
\oplus({\bf 104,5265})
\oplus({\bf 104,3080})
\oplus3({\bf 104,104})
\oplus({\bf 104,91})
\oplus2({\bf 104,1})
\oplus({\bf 91,5265})
\oplus({\bf 91,104})
\oplus({\bf 91,91})
\oplus({\bf 1,119119})
\oplus({\bf 1,2275})
\oplus({\bf 1,5265})
\oplus({\bf 1,3080})
\oplus2({\bf 1,104})
\oplus({\bf 1,1})
\oplus({\bf 23296,14})
\oplus({\bf 24024',14})
\oplus({\bf 546,546})
\oplus({\bf 546,896})
\oplus2({\bf 546,14})
\oplus({\bf 896,546})
\oplus({\bf 896,896})
\oplus2({\bf 896,14})
\oplus({\bf 14,23296})
\oplus({\bf 14,24024'})
\oplus2({\bf 14,546})
\oplus2({\bf 14,896})
\oplus2({\bf 14,14})$\\
%
${\bf 7210125}$&=&
$({\bf 114400,1})
\oplus({\bf 2275,91})
\oplus({\bf 5265,104})
\oplus({\bf 5265,91})
\oplus({\bf 5265,1})
\oplus({\bf 4004,104})
\oplus({\bf 4004,1})
\oplus({\bf 104,5265})
\oplus({\bf 104,4004})
\oplus({\bf 104,104})
\oplus2({\bf 104,91})
\oplus({\bf 91,2275})
\oplus({\bf 91,5265})
\oplus2({\bf 91,104})
\oplus({\bf 91,91})
\oplus({\bf 91,1})
\oplus({\bf 1,114400})
\oplus({\bf 1,5265})
\oplus({\bf 1,4004})
\oplus({\bf 1,91})
\oplus({\bf 23296,14})
\oplus({\bf 24948,14})
\oplus({\bf 546,896})
\oplus({\bf 546,364})
\oplus({\bf 546,14})
\oplus({\bf 896,546})
\oplus({\bf 896,896})
\oplus2({\bf 896,14})
\oplus({\bf 364,546})
\oplus({\bf 364,14})
\oplus({\bf 14,23296})
\oplus({\bf 14,24948})
\oplus({\bf 14,546})
\oplus2({\bf 14,896})
\oplus({\bf 14,364})
\oplus({\bf 14,14})$\\
%
${\bf 9266400}$&=&
$({\bf 36608,1})
\oplus({\bf 11648,91})
\oplus({\bf 896,1001})
\oplus({\bf 2002,104})
\oplus({\bf 2002,91})
\oplus({\bf 2002,1})
\oplus({\bf 364,4004})
\oplus({\bf 364,1001})
\oplus({\bf 364,91})
\oplus({\bf 14,24024})
\oplus({\bf 14,3003})
\oplus({\bf 14,1001})
\oplus({\bf 24024,14})
\oplus({\bf 4004,364})
\oplus({\bf 104,2002})
\oplus({\bf 3003,14})
\oplus({\bf 1001,896})
\oplus({\bf 1001,364})
\oplus({\bf 1001,14})
\oplus({\bf 91,11648})
\oplus({\bf 91,2002})
\oplus({\bf 91,364})
\oplus({\bf 1,36608})
\oplus({\bf 1,2002})$\\
%
${\bf 10436608}$&=&
$({\bf 150528,1})
\oplus({\bf 5265,104})
\oplus({\bf 5265,91})
\oplus({\bf 5265,1})
\oplus({\bf 3080,104})
\oplus({\bf 3080,91})
\oplus({\bf 3080,1})
\oplus({\bf 4004,104})
\oplus({\bf 4004,91})
\oplus({\bf 4004,1})
\oplus({\bf 104,5265})
\oplus({\bf 104,3080})
\oplus({\bf 104,4004})
\oplus2({\bf 104,104})
\oplus2({\bf 104,91})
\oplus({\bf 104,1})
\oplus({\bf 91,5265})
\oplus({\bf 91,3080})
\oplus({\bf 91,4004})
\oplus2({\bf 91,104})
\oplus2({\bf 91,91})
\oplus({\bf 91,1})
\oplus({\bf 1,150528})
\oplus({\bf 1,5265})
\oplus({\bf 1,3080})
\oplus({\bf 1,4004})
\oplus({\bf 1,104})
\oplus({\bf 1,91})
\oplus({\bf 24024',14})
\oplus({\bf 24948,14})
\oplus({\bf 546,896})
\oplus({\bf 546,14})
\oplus({\bf 18200,14})
\oplus({\bf 896,546})
\oplus2({\bf 896,896})
\oplus({\bf 896,364})
\oplus3({\bf 896,14})
\oplus({\bf 364,896})
\oplus({\bf 364,14})
\oplus({\bf 14,24024'})
\oplus({\bf 14,24948})
\oplus({\bf 14,546})
\oplus({\bf 14,18200})
\oplus3({\bf 14,896})
\oplus({\bf 14,364})
\oplus2({\bf 14,14})$\\
%
${\bf 13123110}$&=&
$({\bf 1716,364})
\oplus({\bf \overline{1716},364})
\oplus({\bf 2002,2002})
\oplus({\bf 2002,14})
\oplus({\bf 364,1716})
\oplus({\bf 364,\overline{1716}})
\oplus({\bf 14,2002})
\oplus({\bf 3003,1001})
\oplus({\bf 3003,91})
\oplus({\bf 1001,3003})
\oplus({\bf 1001,1})
\oplus({\bf 91,3003})
\oplus({\bf 1,1001})$\\
%
${\bf 20058300}$&=&
$({\bf 1716,1716})
\oplus({\bf \overline{1716},\overline{1716}})
\oplus({\bf 2002,2002})
\oplus({\bf 364,364})
\oplus({\bf 14,14})
\oplus({\bf 3003,3003})
\oplus({\bf 1001,1001})
\oplus({\bf 91,91})
\oplus({\bf 1,1})$\\
%
${\bf 20058300'}$&=&
$({\bf 1716,\overline{1716}})
\oplus({\bf \overline{1716},1716})
\oplus({\bf 2002,2002})
\oplus({\bf 364,364})
\oplus({\bf 14,14})
\oplus({\bf 3003,3003})
\oplus({\bf 1001,1001})
\oplus({\bf 91,91})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{26}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{26}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D14_D13-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{26}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_D13-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{26}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 28}$&=&
$({\bf 1})(2)
\oplus({\bf 26})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 378}$&=&
$({\bf 26})(2)
\oplus({\bf 325})(0)
\oplus({\bf 1})(0)
\oplus({\bf 26})(-2)$\\
%
${\bf 405}$&=&
$({\bf 1})(4)
\oplus({\bf 26})(2)
\oplus({\bf 350})(0)
\oplus({\bf 1})(0)
\oplus({\bf 26})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 3276}$&=&
$({\bf 325})(2)
\oplus({\bf 2600})(0)
\oplus({\bf 26})(0)
\oplus({\bf 325})(-2)$\\
%
${\bf 4032}$&=&
$({\bf 1})(6)
\oplus({\bf 26})(4)
\oplus({\bf 350})(2)
\oplus({\bf 1})(2)
\oplus({\bf 3250})(0)
\oplus({\bf 26})(0)
\oplus({\bf 350})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 26})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 7280}$&=&
$({\bf 26})(4)
\oplus({\bf 350})(2)
\oplus({\bf 325})(2)
\oplus({\bf 1})(2)
\oplus({\bf 5824})(0)
\oplus2({\bf 26})(0)
\oplus({\bf 350})(-2)
\oplus({\bf 325})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 26})(-4)$\\
%
${\bf 8192}$&=&
$({\bf \overline{4096}})(1)
\oplus({\bf 4096})(-1)$\\
%
${\bf 8192'}$&=&
$({\bf 4096})(1)
\oplus({\bf \overline{4096}})(-1)$\\
%
${\bf 20475}$&=&
$({\bf 2600})(2)
\oplus({\bf 14950})(0)
\oplus({\bf 325})(0)
\oplus({\bf 2600})(-2)$\\
%
${\bf 31059}$&=&
$({\bf 1})(8)
\oplus({\bf 26})(6)
\oplus({\bf 350})(4)
\oplus({\bf 1})(4)
\oplus({\bf 3250})(2)
\oplus({\bf 26})(2)
\oplus({\bf 23400})(0)
\oplus({\bf 350})(0)
\oplus({\bf 1})(0)
\oplus({\bf 3250})(-2)
\oplus({\bf 26})(-2)
\oplus({\bf 350})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 26})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 50750}$&=&
$({\bf 350})(4)
\oplus({\bf 5824})(2)
\oplus({\bf 26})(2)
\oplus({\bf 37674})(0)
\oplus({\bf 350})(0)
\oplus({\bf 325})(0)
\oplus({\bf 1})(0)
\oplus({\bf 5824})(-2)
\oplus({\bf 26})(-2)
\oplus({\bf 350})(-4)$\\
%
${\bf 70875}$&=&
$({\bf 325})(4)
\oplus({\bf 5824})(2)
\oplus({\bf 2600})(2)
\oplus({\bf 26})(2)
\oplus({\bf 52325})(0)
\oplus({\bf 350})(0)
\oplus2({\bf 325})(0)
\oplus({\bf 5824})(-2)
\oplus({\bf 2600})(-2)
\oplus({\bf 26})(-2)
\oplus({\bf 325})(-4)$\\
%
${\bf 81432}$&=&
$({\bf 26})(6)
\oplus({\bf 350})(4)
\oplus({\bf 325})(4)
\oplus({\bf 1})(4)
\oplus({\bf 3250})(2)
\oplus({\bf 5824})(2)
\oplus2({\bf 26})(2)
\oplus({\bf 60750})(0)
\oplus2({\bf 350})(0)
\oplus({\bf 325})(0)
\oplus({\bf 1})(0)
\oplus({\bf 3250})(-2)
\oplus({\bf 5824})(-2)
\oplus2({\bf 26})(-2)
\oplus({\bf 350})(-4)
\oplus({\bf 325})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 26})(-6)$\\
%
${\bf 98280}$&=&
$({\bf 14950})(2)
\oplus({\bf 65780})(0)
\oplus({\bf 2600})(0)
\oplus({\bf 14950})(-2)$\\
%
${\bf 197316}$&=&
$({\bf 1})(10)
\oplus({\bf 26})(8)
\oplus({\bf 350})(6)
\oplus({\bf 1})(6)
\oplus({\bf 3250})(4)
\oplus({\bf 26})(4)
\oplus({\bf 23400})(2)
\oplus({\bf 350})(2)
\oplus({\bf 1})(2)
\oplus({\bf 139230})(0)
\oplus({\bf 3250})(0)
\oplus({\bf 26})(0)
\oplus({\bf 23400})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 3250})(-4)
\oplus({\bf 26})(-4)
\oplus({\bf 350})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 26})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 221184}$&=&
$({\bf 4096})(3)
\oplus({\bf \overline{102400}})(1)
\oplus({\bf \overline{4096}})(1)
\oplus({\bf 102400})(-1)
\oplus({\bf 4096})(-1)
\oplus({\bf \overline{4096}})(-3)$\\
%
${\bf 221184'}$&=&
$({\bf \overline{4096}})(3)
\oplus({\bf 102400})(1)
\oplus({\bf 4096})(1)
\oplus({\bf \overline{102400}})(-1)
\oplus({\bf \overline{4096}})(-1)
\oplus({\bf 4096})(-3)$\\
%
${\bf 376740}$&=&
$({\bf 65780})(2)
\oplus({\bf 230230})(0)
\oplus({\bf 14950})(0)
\oplus({\bf 65780})(-2)$\\
%
${\bf 471744}$&=&
$({\bf 2600})(4)
\oplus({\bf 52325})(2)
\oplus({\bf 14950})(2)
\oplus({\bf 325})(2)
\oplus({\bf 320320})(0)
\oplus({\bf 5824})(0)
\oplus2({\bf 2600})(0)
\oplus({\bf 52325})(-2)
\oplus({\bf 14950})(-2)
\oplus({\bf 325})(-2)
\oplus({\bf 2600})(-4)$\\
%
${\bf 657720}$&=&
$({\bf 5824})(4)
\oplus({\bf 37674})(2)
\oplus({\bf 52325})(2)
\oplus({\bf 350})(2)
\oplus({\bf 325})(2)
\oplus({\bf 450450})(0)
\oplus2({\bf 5824})(0)
\oplus({\bf 2600})(0)
\oplus({\bf 26})(0)
\oplus({\bf 37674})(-2)
\oplus({\bf 52325})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 325})(-2)
\oplus({\bf 5824})(-4)$\\
%
${\bf 668304}$&=&
$({\bf 26})(8)
\oplus({\bf 350})(6)
\oplus({\bf 325})(6)
\oplus({\bf 1})(6)
\oplus({\bf 3250})(4)
\oplus({\bf 5824})(4)
\oplus2({\bf 26})(4)
\oplus({\bf 23400})(2)
\oplus({\bf 60750})(2)
\oplus2({\bf 350})(2)
\oplus({\bf 325})(2)
\oplus({\bf 1})(2)
\oplus({\bf 465920})(0)
\oplus2({\bf 3250})(0)
\oplus({\bf 5824})(0)
\oplus2({\bf 26})(0)
\oplus({\bf 23400})(-2)
\oplus({\bf 60750})(-2)
\oplus2({\bf 350})(-2)
\oplus({\bf 325})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 3250})(-4)
\oplus({\bf 5824})(-4)
\oplus2({\bf 26})(-4)
\oplus({\bf 350})(-6)
\oplus({\bf 325})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 26})(-8)$\\
%
${\bf 756000}$&=&
$({\bf 350})(6)
\oplus({\bf 3250})(4)
\oplus({\bf 5824})(4)
\oplus({\bf 26})(4)
\oplus({\bf 60750})(2)
\oplus({\bf 37674})(2)
\oplus2({\bf 350})(2)
\oplus({\bf 325})(2)
\oplus({\bf 1})(2)
\oplus({\bf 523250})(0)
\oplus({\bf 3250})(0)
\oplus2({\bf 5824})(0)
\oplus2({\bf 26})(0)
\oplus({\bf 60750})(-2)
\oplus({\bf 37674})(-2)
\oplus2({\bf 350})(-2)
\oplus({\bf 325})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 3250})(-4)
\oplus({\bf 5824})(-4)
\oplus({\bf 26})(-4)
\oplus({\bf 350})(-6)$\\
%
${\bf 844480}$&=&
$({\bf 325})(6)
\oplus({\bf 5824})(4)
\oplus({\bf 2600})(4)
\oplus({\bf 26})(4)
\oplus({\bf 60750})(2)
\oplus({\bf 52325})(2)
\oplus({\bf 350})(2)
\oplus2({\bf 325})(2)
\oplus({\bf 581256})(0)
\oplus({\bf 3250})(0)
\oplus2({\bf 5824})(0)
\oplus({\bf 2600})(0)
\oplus({\bf 26})(0)
\oplus({\bf 60750})(-2)
\oplus({\bf 52325})(-2)
\oplus({\bf 350})(-2)
\oplus2({\bf 325})(-2)
\oplus({\bf 5824})(-4)
\oplus({\bf 2600})(-4)
\oplus({\bf 26})(-4)
\oplus({\bf 325})(-6)$\\
%
${\bf 1076103}$&=&
$({\bf 1})(12)
\oplus({\bf 26})(10)
\oplus({\bf 350})(8)
\oplus({\bf 1})(8)
\oplus({\bf 3250})(6)
\oplus({\bf 26})(6)
\oplus({\bf 23400})(4)
\oplus({\bf 350})(4)
\oplus({\bf 1})(4)
\oplus({\bf 139230})(2)
\oplus({\bf 3250})(2)
\oplus({\bf 26})(2)
\oplus({\bf 712530})(0)
\oplus({\bf 23400})(0)
\oplus({\bf 350})(0)
\oplus({\bf 1})(0)
\oplus({\bf 139230})(-2)
\oplus({\bf 3250})(-2)
\oplus({\bf 26})(-2)
\oplus({\bf 23400})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 3250})(-6)
\oplus({\bf 26})(-6)
\oplus({\bf 350})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 26})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 1184040}$&=&
$({\bf 230230})(2)
\oplus({\bf 657800})(0)
\oplus({\bf 65780})(0)
\oplus({\bf 230230})(-2)$\\
%
${\bf 2354625}$&=&
$({\bf 14950})(4)
\oplus({\bf 320320})(2)
\oplus({\bf 65780})(2)
\oplus({\bf 2600})(2)
\oplus({\bf 1465100})(0)
\oplus({\bf 52325})(0)
\oplus2({\bf 14950})(0)
\oplus({\bf 320320})(-2)
\oplus({\bf 65780})(-2)
\oplus({\bf 2600})(-2)
\oplus({\bf 14950})(-4)$\\
%
${\bf 2867200}$&=&
$({\bf 102400})(3)
\oplus({\bf \overline{1224704}})(1)
\oplus({\bf \overline{102400}})(1)
\oplus({\bf \overline{4096}})(1)
\oplus({\bf 1224704})(-1)
\oplus({\bf 102400})(-1)
\oplus({\bf 4096})(-1)
\oplus({\bf \overline{102400}})(-3)$\\
%
${\bf 2867200'}$&=&
$({\bf \overline{102400}})(3)
\oplus({\bf 1224704})(1)
\oplus({\bf 102400})(1)
\oplus({\bf 4096})(1)
\oplus({\bf \overline{1224704}})(-1)
\oplus({\bf \overline{102400}})(-1)
\oplus({\bf \overline{4096}})(-1)
\oplus({\bf 102400})(-3)$\\
%
${\bf 2941470}$&=&
$({\bf 37674})(4)
\oplus({\bf 450450})(2)
\oplus({\bf 5824})(2)
\oplus({\bf 1863225})(0)
\oplus({\bf 37674})(0)
\oplus({\bf 52325})(0)
\oplus({\bf 350})(0)
\oplus({\bf 450450})(-2)
\oplus({\bf 5824})(-2)
\oplus({\bf 37674})(-4)$\\
%
${\bf 3096576}$&=&
$({\bf \overline{4096}})(5)
\oplus({\bf 102400})(3)
\oplus({\bf 4096})(3)
\oplus({\bf \overline{1331200}})(1)
\oplus({\bf \overline{102400}})(1)
\oplus({\bf \overline{4096}})(1)
\oplus({\bf 1331200})(-1)
\oplus({\bf 102400})(-1)
\oplus({\bf 4096})(-1)
\oplus({\bf \overline{102400}})(-3)
\oplus({\bf \overline{4096}})(-3)
\oplus({\bf 4096})(-5)$\\
%
${\bf 3096576'}$&=&
$({\bf 4096})(5)
\oplus({\bf \overline{102400}})(3)
\oplus({\bf \overline{4096}})(3)
\oplus({\bf 1331200})(1)
\oplus({\bf 102400})(1)
\oplus({\bf 4096})(1)
\oplus({\bf \overline{1331200}})(-1)
\oplus({\bf \overline{102400}})(-1)
\oplus({\bf \overline{4096}})(-1)
\oplus({\bf 102400})(-3)
\oplus({\bf 4096})(-3)
\oplus({\bf \overline{4096}})(-5)$\\
%
${\bf 3108105}$&=&
$({\bf 657800})(2)
\oplus({\bf 1562275})(0)
\oplus({\bf 230230})(0)
\oplus({\bf 657800})(-2)$\\
%
${\bf 3627000}$&=&
$({\bf 3250})(6)
\oplus({\bf 60750})(4)
\oplus({\bf 350})(4)
\oplus({\bf 523250})(2)
\oplus({\bf 3250})(2)
\oplus({\bf 5824})(2)
\oplus({\bf 26})(2)
\oplus({\bf 2334500})(0)
\oplus({\bf 60750})(0)
\oplus({\bf 37674})(0)
\oplus({\bf 350})(0)
\oplus({\bf 325})(0)
\oplus({\bf 1})(0)
\oplus({\bf 523250})(-2)
\oplus({\bf 3250})(-2)
\oplus({\bf 5824})(-2)
\oplus({\bf 26})(-2)
\oplus({\bf 60750})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 3250})(-6)$\\
%
${\bf 4417686}$&=&
$({\bf 26})(10)
\oplus({\bf 350})(8)
\oplus({\bf 325})(8)
\oplus({\bf 1})(8)
\oplus({\bf 3250})(6)
\oplus({\bf 5824})(6)
\oplus2({\bf 26})(6)
\oplus({\bf 23400})(4)
\oplus({\bf 60750})(4)
\oplus2({\bf 350})(4)
\oplus({\bf 325})(4)
\oplus({\bf 1})(4)
\oplus({\bf 139230})(2)
\oplus({\bf 465920})(2)
\oplus2({\bf 3250})(2)
\oplus({\bf 5824})(2)
\oplus2({\bf 26})(2)
\oplus({\bf 2884050})(0)
\oplus2({\bf 23400})(0)
\oplus({\bf 60750})(0)
\oplus2({\bf 350})(0)
\oplus({\bf 325})(0)
\oplus({\bf 1})(0)
\oplus({\bf 139230})(-2)
\oplus({\bf 465920})(-2)
\oplus2({\bf 3250})(-2)
\oplus({\bf 5824})(-2)
\oplus2({\bf 26})(-2)
\oplus({\bf 23400})(-4)
\oplus({\bf 60750})(-4)
\oplus2({\bf 350})(-4)
\oplus({\bf 325})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 3250})(-6)
\oplus({\bf 5824})(-6)
\oplus2({\bf 26})(-6)
\oplus({\bf 350})(-8)
\oplus({\bf 325})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 26})(-10)$\\
%
${\bf 4916457}$&=&
$({\bf 52325})(4)
\oplus({\bf 450450})(2)
\oplus({\bf 320320})(2)
\oplus({\bf 5824})(2)
\oplus({\bf 2600})(2)
\oplus({\bf 3095820})(0)
\oplus({\bf 37674})(0)
\oplus2({\bf 52325})(0)
\oplus({\bf 14950})(0)
\oplus({\bf 325})(0)
\oplus({\bf 450450})(-2)
\oplus({\bf 320320})(-2)
\oplus({\bf 5824})(-2)
\oplus({\bf 2600})(-2)
\oplus({\bf 52325})(-4)$\\
%
${\bf 5178240}$&=&
$({\bf 1})(14)
\oplus({\bf 26})(12)
\oplus({\bf 350})(10)
\oplus({\bf 1})(10)
\oplus({\bf 3250})(8)
\oplus({\bf 26})(8)
\oplus({\bf 23400})(6)
\oplus({\bf 350})(6)
\oplus({\bf 1})(6)
\oplus({\bf 139230})(4)
\oplus({\bf 3250})(4)
\oplus({\bf 26})(4)
\oplus({\bf 712530})(2)
\oplus({\bf 23400})(2)
\oplus({\bf 350})(2)
\oplus({\bf 1})(2)
\oplus({\bf 3223350})(0)
\oplus({\bf 139230})(0)
\oplus({\bf 3250})(0)
\oplus({\bf 26})(0)
\oplus({\bf 712530})(-2)
\oplus({\bf 23400})(-2)
\oplus({\bf 350})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 139230})(-4)
\oplus({\bf 3250})(-4)
\oplus({\bf 26})(-4)
\oplus({\bf 23400})(-6)
\oplus({\bf 350})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 3250})(-8)
\oplus({\bf 26})(-8)
\oplus({\bf 350})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 26})(-12)
\oplus({\bf 1})(-14)$\\
%
${\bf 5846400}$&=&
$({\bf 2600})(6)
\oplus({\bf 52325})(4)
\oplus({\bf 14950})(4)
\oplus({\bf 325})(4)
\oplus({\bf 581256})(2)
\oplus({\bf 320320})(2)
\oplus({\bf 5824})(2)
\oplus2({\bf 2600})(2)
\oplus({\bf 3700125})(0)
\oplus({\bf 60750})(0)
\oplus2({\bf 52325})(0)
\oplus({\bf 14950})(0)
\oplus({\bf 325})(0)
\oplus({\bf 581256})(-2)
\oplus({\bf 320320})(-2)
\oplus({\bf 5824})(-2)
\oplus2({\bf 2600})(-2)
\oplus({\bf 52325})(-4)
\oplus({\bf 14950})(-4)
\oplus({\bf 325})(-4)
\oplus({\bf 2600})(-6)$\\
%
${\bf 6906900}$&=&
$({\bf 1562275})(2)
\oplus({\bf 3124550})(0)
\oplus({\bf 657800})(0)
\oplus({\bf 1562275})(-2)$\\
%
${\bf 6972210}$&=&
$({\bf 350})(8)
\oplus({\bf 3250})(6)
\oplus({\bf 5824})(6)
\oplus({\bf 26})(6)
\oplus({\bf 23400})(4)
\oplus({\bf 60750})(4)
\oplus({\bf 37674})(4)
\oplus2({\bf 350})(4)
\oplus({\bf 325})(4)
\oplus({\bf 1})(4)
\oplus({\bf 465920})(2)
\oplus({\bf 523250})(2)
\oplus2({\bf 3250})(2)
\oplus2({\bf 5824})(2)
\oplus2({\bf 26})(2)
\oplus({\bf 4508920})(0)
\oplus({\bf 23400})(0)
\oplus2({\bf 60750})(0)
\oplus({\bf 37674})(0)
\oplus3({\bf 350})(0)
\oplus({\bf 325})(0)
\oplus({\bf 1})(0)
\oplus({\bf 465920})(-2)
\oplus({\bf 523250})(-2)
\oplus2({\bf 3250})(-2)
\oplus2({\bf 5824})(-2)
\oplus2({\bf 26})(-2)
\oplus({\bf 23400})(-4)
\oplus({\bf 60750})(-4)
\oplus({\bf 37674})(-4)
\oplus2({\bf 350})(-4)
\oplus({\bf 325})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 3250})(-6)
\oplus({\bf 5824})(-6)
\oplus({\bf 26})(-6)
\oplus({\bf 350})(-8)$\\
%
${\bf 7210125}$&=&
$({\bf 325})(8)
\oplus({\bf 5824})(6)
\oplus({\bf 2600})(6)
\oplus({\bf 26})(6)
\oplus({\bf 60750})(4)
\oplus({\bf 52325})(4)
\oplus({\bf 350})(4)
\oplus2({\bf 325})(4)
\oplus({\bf 465920})(2)
\oplus({\bf 581256})(2)
\oplus({\bf 3250})(2)
\oplus2({\bf 5824})(2)
\oplus({\bf 2600})(2)
\oplus({\bf 26})(2)
\oplus({\bf 4636800})(0)
\oplus({\bf 23400})(0)
\oplus2({\bf 60750})(0)
\oplus({\bf 52325})(0)
\oplus({\bf 350})(0)
\oplus2({\bf 325})(0)
\oplus({\bf 465920})(-2)
\oplus({\bf 581256})(-2)
\oplus({\bf 3250})(-2)
\oplus2({\bf 5824})(-2)
\oplus({\bf 2600})(-2)
\oplus({\bf 26})(-2)
\oplus({\bf 60750})(-4)
\oplus({\bf 52325})(-4)
\oplus({\bf 350})(-4)
\oplus2({\bf 325})(-4)
\oplus({\bf 5824})(-6)
\oplus({\bf 2600})(-6)
\oplus({\bf 26})(-6)
\oplus({\bf 325})(-8)$\\
%
${\bf 9266400}$&=&
$({\bf 65780})(4)
\oplus({\bf 1465100})(2)
\oplus({\bf 230230})(2)
\oplus({\bf 14950})(2)
\oplus({\bf 5262400})(0)
\oplus({\bf 320320})(0)
\oplus2({\bf 65780})(0)
\oplus({\bf 1465100})(-2)
\oplus({\bf 230230})(-2)
\oplus({\bf 14950})(-2)
\oplus({\bf 65780})(-4)$\\
%
${\bf 10436608}$&=&
$({\bf 5824})(6)
\oplus({\bf 60750})(4)
\oplus({\bf 37674})(4)
\oplus({\bf 52325})(4)
\oplus({\bf 350})(4)
\oplus({\bf 325})(4)
\oplus({\bf 523250})(2)
\oplus({\bf 581256})(2)
\oplus({\bf 3250})(2)
\oplus({\bf 450450})(2)
\oplus3({\bf 5824})(2)
\oplus({\bf 2600})(2)
\oplus({\bf 26})(2)
\oplus({\bf 6662656})(0)
\oplus2({\bf 60750})(0)
\oplus2({\bf 37674})(0)
\oplus2({\bf 52325})(0)
\oplus2({\bf 350})(0)
\oplus2({\bf 325})(0)
\oplus({\bf 523250})(-2)
\oplus({\bf 581256})(-2)
\oplus({\bf 3250})(-2)
\oplus({\bf 450450})(-2)
\oplus3({\bf 5824})(-2)
\oplus({\bf 2600})(-2)
\oplus({\bf 26})(-2)
\oplus({\bf 60750})(-4)
\oplus({\bf 37674})(-4)
\oplus({\bf 52325})(-4)
\oplus({\bf 350})(-4)
\oplus({\bf 325})(-4)
\oplus({\bf 5824})(-6)$\\
%
${\bf 13123110}$&=&
$({\bf 3124550})(2)
\oplus({\bf 5311735})(0)
\oplus({\bf 1562275})(0)
\oplus({\bf 3124550})(-2)$\\
%
${\bf 20058300}$&=&
$({\bf 5200300})(2)
\oplus({\bf 9657700})(0)
\oplus({\bf \overline{5200300}})(-2)$\\
%
${\bf 20058300'}$&=&
$({\bf \overline{5200300}})(2)
\oplus({\bf 9657700})(0)
\oplus({\bf 5200300})(-2)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 14 (S)}

\subsubsubsection{$\mathfrak{so}_{27}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{27}$(S)}
}
\label{Table:Branching-rules-D14_B13}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{27}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_B13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{27}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 28}$&=&
$({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 378}$&=&
$({\bf 351})
\oplus({\bf 27})$\\
%
${\bf 405}$&=&
$({\bf 377})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 3276}$&=&
$({\bf 2925})
\oplus({\bf 351})$\\
%
${\bf 4032}$&=&
$({\bf 3627})
\oplus({\bf 377})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 7280}$&=&
$({\bf 6525})
\oplus({\bf 377})
\oplus({\bf 351})
\oplus({\bf 27})$\\
%
${\bf 8192}$&=&
$({\bf 8192})$\\
%
${\bf 8192'}$&=&
$({\bf 8192})$\\
%
${\bf 20475}$&=&
$({\bf 17550})
\oplus({\bf 2925})$\\
%
${\bf 31059}$&=&
$({\bf 27027})
\oplus({\bf 3627})
\oplus({\bf 377})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 50750}$&=&
$({\bf 43848})
\oplus({\bf 6525})
\oplus({\bf 377})$\\
%
${\bf 70875}$&=&
$({\bf 61074})
\oplus({\bf 6525})
\oplus({\bf 2925})
\oplus({\bf 351})$\\
%
${\bf 81432}$&=&
$({\bf 70525})
\oplus({\bf 3627})
\oplus({\bf 6525})
\oplus({\bf 377})
\oplus({\bf 351})
\oplus({\bf 27})$\\
%
${\bf 98280}$&=&
$({\bf 80730})
\oplus({\bf 17550})$\\
%
${\bf 197316}$&=&
$({\bf 166257})
\oplus({\bf 27027})
\oplus({\bf 3627})
\oplus({\bf 377})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 221184}$&=&
$({\bf 212992})
\oplus({\bf 8192})$\\
%
${\bf 221184'}$&=&
$({\bf 212992})
\oplus({\bf 8192})$\\
%
${\bf 376740}$&=&
$({\bf 296010})
\oplus({\bf 80730})$\\
%
${\bf 471744}$&=&
$({\bf 390195})
\oplus({\bf 61074})
\oplus({\bf 17550})
\oplus({\bf 2925})$\\
%
${\bf 657720}$&=&
$({\bf 546273})
\oplus({\bf 43848})
\oplus({\bf 61074})
\oplus({\bf 6525})$\\
%
${\bf 668304}$&=&
$({\bf 559845})
\oplus({\bf 27027})
\oplus({\bf 70525})
\oplus({\bf 3627})
\oplus({\bf 6525})
\oplus({\bf 377})
\oplus({\bf 351})
\oplus({\bf 27})$\\
%
${\bf 756000}$&=&
$({\bf 631098})
\oplus({\bf 70525})
\oplus({\bf 3627})
\oplus({\bf 43848})
\oplus({\bf 6525})
\oplus({\bf 377})$\\
%
${\bf 844480}$&=&
$({\bf 703080})
\oplus({\bf 70525})
\oplus({\bf 61074})
\oplus({\bf 6525})
\oplus({\bf 2925})
\oplus({\bf 351})$\\
%
${\bf 1076103}$&=&
$({\bf 878787})
\oplus({\bf 166257})
\oplus({\bf 27027})
\oplus({\bf 3627})
\oplus({\bf 377})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 1184040}$&=&
$({\bf 888030})
\oplus({\bf 296010})$\\
%
${\bf 2354625}$&=&
$({\bf 1866150})
\oplus({\bf 390195})
\oplus({\bf 80730})
\oplus({\bf 17550})$\\
%
${\bf 2867200}$&=&
$({\bf 2654208})
\oplus({\bf 212992})$\\
%
${\bf 2867200'}$&=&
$({\bf 2654208})
\oplus({\bf 212992})$\\
%
${\bf 2941470}$&=&
$({\bf 2351349})
\oplus({\bf 546273})
\oplus({\bf 43848})$\\
%
${\bf 3096576}$&=&
$({\bf 2875392})
\oplus({\bf 212992})
\oplus({\bf 8192})$\\
%
${\bf 3096576'}$&=&
$({\bf 2875392})
\oplus({\bf 212992})
\oplus({\bf 8192})$\\
%
${\bf 3108105}$&=&
$({\bf 2220075})
\oplus({\bf 888030})$\\
%
${\bf 3627000}$&=&
$({\bf 2921750})
\oplus({\bf 631098})
\oplus({\bf 70525})
\oplus({\bf 3627})$\\
%
${\bf 4417686}$&=&
$({\bf 3583125})
\oplus({\bf 166257})
\oplus({\bf 559845})
\oplus({\bf 27027})
\oplus({\bf 70525})
\oplus({\bf 3627})
\oplus({\bf 6525})
\oplus({\bf 377})
\oplus({\bf 351})
\oplus({\bf 27})$\\
%
${\bf 4916457}$&=&
$({\bf 3918915})
\oplus({\bf 546273})
\oplus({\bf 390195})
\oplus({\bf 61074})$\\
%
${\bf 5178240}$&=&
$({\bf 4102137})
\oplus({\bf 878787})
\oplus({\bf 166257})
\oplus({\bf 27027})
\oplus({\bf 3627})
\oplus({\bf 377})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 5846400}$&=&
$({\bf 4671576})
\oplus({\bf 703080})
\oplus({\bf 390195})
\oplus({\bf 61074})
\oplus({\bf 17550})
\oplus({\bf 2925})$\\
%
${\bf 6906900}$&=&
$({\bf 4686825})
\oplus({\bf 2220075})$\\
%
${\bf 6972210}$&=&
$({\bf 5629338})
\oplus({\bf 559845})
\oplus({\bf 27027})
\oplus({\bf 631098})
\oplus({\bf 70525})
\oplus({\bf 3627})
\oplus({\bf 43848})
\oplus({\bf 6525})
\oplus({\bf 377})$\\
%
${\bf 7210125}$&=&
$({\bf 5805800})
\oplus({\bf 559845})
\oplus({\bf 703080})
\oplus({\bf 70525})
\oplus({\bf 61074})
\oplus({\bf 6525})
\oplus({\bf 2925})
\oplus({\bf 351})$\\
%
${\bf 9266400}$&=&
$({\bf 7023510})
\oplus({\bf 1866150})
\oplus({\bf 296010})
\oplus({\bf 80730})$\\
%
${\bf 10436608}$&=&
$({\bf 8374185})
\oplus({\bf 631098})
\oplus({\bf 703080})
\oplus({\bf 70525})
\oplus({\bf 546273})
\oplus({\bf 43848})
\oplus({\bf 61074})
\oplus({\bf 6525})$\\
%
${\bf 13123110}$&=&
$({\bf 8436285})
\oplus({\bf 4686825})$\\
%
${\bf 20058300}$&=&
$({\bf 20058300})$\\
%
${\bf 20058300'}$&=&
$({\bf 20058300})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{25}$(S)}
}
\label{Table:Branching-rules-D14_A1-B12}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_A1-B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 3,1})
\oplus({\bf 1,25})$\\
%
${\bf 378}$&=&
$({\bf 3,25})
\oplus({\bf 3,1})
\oplus({\bf 1,300})$\\
%
${\bf 405}$&=&
$({\bf 5,1})
\oplus({\bf 3,25})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 3276}$&=&
$({\bf 3,300})
\oplus({\bf 3,25})
\oplus({\bf 1,2300})
\oplus({\bf 1,1})$\\
%
${\bf 4032}$&=&
$({\bf 7,1})
\oplus({\bf 5,25})
\oplus({\bf 3,324})
\oplus({\bf 3,1})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
%
${\bf 7280}$&=&
$({\bf 5,25})
\oplus({\bf 5,1})
\oplus({\bf 3,324})
\oplus({\bf 3,300})
\oplus({\bf 3,25})
\oplus({\bf 3,1})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 8192}$&=&
$({\bf 2,4096})$\\
%
${\bf 8192'}$&=&
$({\bf 2,4096})$\\
%
${\bf 20475}$&=&
$({\bf 3,2300})
\oplus({\bf 3,300})
\oplus({\bf 1,12650})
\oplus({\bf 1,25})$\\
%
${\bf 31059}$&=&
$({\bf 9,1})
\oplus({\bf 7,25})
\oplus({\bf 5,324})
\oplus({\bf 5,1})
\oplus({\bf 3,2900})
\oplus({\bf 3,25})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 50750}$&=&
$({\bf 5,324})
\oplus({\bf 5,25})
\oplus({\bf 5,1})
\oplus({\bf 3,5175})
\oplus({\bf 3,300})
\oplus({\bf 3,25})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 70875}$&=&
$({\bf 5,300})
\oplus({\bf 5,25})
\oplus({\bf 3,5175})
\oplus({\bf 3,324})
\oplus({\bf 3,2300})
\oplus({\bf 3,300})
\oplus({\bf 3,25})
\oplus({\bf 3,1})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 1,25})$\\
%
${\bf 81432}$&=&
$({\bf 7,25})
\oplus({\bf 7,1})
\oplus({\bf 5,324})
\oplus({\bf 5,300})
\oplus({\bf 5,25})
\oplus({\bf 5,1})
\oplus({\bf 3,2900})
\oplus({\bf 3,5175})
\oplus({\bf 3,324})
\oplus2({\bf 3,25})
\oplus({\bf 3,1})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})$\\
%
${\bf 98280}$&=&
$({\bf 3,12650})
\oplus({\bf 3,2300})
\oplus({\bf 1,53130})
\oplus({\bf 1,300})$\\
%
${\bf 197316}$&=&
$({\bf 11,1})
\oplus({\bf 9,25})
\oplus({\bf 7,324})
\oplus({\bf 7,1})
\oplus({\bf 5,2900})
\oplus({\bf 5,25})
\oplus({\bf 3,20150})
\oplus({\bf 3,324})
\oplus({\bf 3,1})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
%
${\bf 221184}$&=&
$({\bf 4,4096})
\oplus({\bf 2,98304})
\oplus({\bf 2,4096})$\\
%
${\bf 221184'}$&=&
$({\bf 4,4096})
\oplus({\bf 2,98304})
\oplus({\bf 2,4096})$\\
%
${\bf 376740}$&=&
$({\bf 3,53130})
\oplus({\bf 3,12650})
\oplus({\bf 1,177100})
\oplus({\bf 1,2300})$\\
%
${\bf 471744}$&=&
$({\bf 5,2300})
\oplus({\bf 5,300})
\oplus({\bf 3,44550})
\oplus({\bf 3,5175})
\oplus({\bf 3,12650})
\oplus({\bf 3,2300})
\oplus({\bf 3,300})
\oplus({\bf 3,25})
\oplus({\bf 1,260820})
\oplus({\bf 1,324})
\oplus({\bf 1,2300})
\oplus({\bf 1,300})$\\
%
${\bf 657720}$&=&
$({\bf 5,5175})
\oplus({\bf 5,324})
\oplus({\bf 5,300})
\oplus({\bf 5,25})
\oplus({\bf 3,32175})
\oplus({\bf 3,44550})
\oplus({\bf 3,5175})
\oplus({\bf 3,324})
\oplus({\bf 3,2300})
\oplus({\bf 3,300})
\oplus({\bf 3,25})
\oplus({\bf 3,1})
\oplus({\bf 1,368550})
\oplus({\bf 1,5175})
\oplus({\bf 1,300})
\oplus({\bf 1,25})$\\
%
${\bf 668304}$&=&
$({\bf 9,25})
\oplus({\bf 9,1})
\oplus({\bf 7,324})
\oplus({\bf 7,300})
\oplus({\bf 7,25})
\oplus({\bf 7,1})
\oplus({\bf 5,2900})
\oplus({\bf 5,5175})
\oplus({\bf 5,324})
\oplus2({\bf 5,25})
\oplus({\bf 5,1})
\oplus({\bf 3,20150})
\oplus({\bf 3,52026})
\oplus({\bf 3,2900})
\oplus2({\bf 3,324})
\oplus({\bf 3,300})
\oplus({\bf 3,25})
\oplus({\bf 3,1})
\oplus({\bf 1,385020})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 756000}$&=&
$({\bf 7,324})
\oplus({\bf 7,25})
\oplus({\bf 7,1})
\oplus({\bf 5,2900})
\oplus({\bf 5,5175})
\oplus({\bf 5,324})
\oplus({\bf 5,300})
\oplus2({\bf 5,25})
\oplus({\bf 5,1})
\oplus({\bf 3,52026})
\oplus({\bf 3,32175})
\oplus({\bf 3,5175})
\oplus2({\bf 3,324})
\oplus({\bf 3,300})
\oplus({\bf 3,25})
\oplus({\bf 3,1})
\oplus({\bf 1,430650})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 844480}$&=&
$({\bf 7,300})
\oplus({\bf 7,25})
\oplus({\bf 5,5175})
\oplus({\bf 5,324})
\oplus({\bf 5,2300})
\oplus({\bf 5,300})
\oplus({\bf 5,25})
\oplus({\bf 5,1})
\oplus({\bf 3,52026})
\oplus({\bf 3,2900})
\oplus({\bf 3,44550})
\oplus({\bf 3,5175})
\oplus({\bf 3,324})
\oplus2({\bf 3,300})
\oplus2({\bf 3,25})
\oplus({\bf 1,476905})
\oplus({\bf 1,5175})
\oplus({\bf 1,324})
\oplus({\bf 1,2300})
\oplus({\bf 1,1})$\\
%
${\bf 1076103}$&=&
$({\bf 13,1})
\oplus({\bf 11,25})
\oplus({\bf 9,324})
\oplus({\bf 9,1})
\oplus({\bf 7,2900})
\oplus({\bf 7,25})
\oplus({\bf 5,20150})
\oplus({\bf 5,324})
\oplus({\bf 5,1})
\oplus({\bf 3,115830})
\oplus({\bf 3,2900})
\oplus({\bf 3,25})
\oplus({\bf 1,573300})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 1184040}$&=&
$({\bf 3,177100})
\oplus({\bf 3,53130})
\oplus({\bf 1,480700})
\oplus({\bf 1,12650})$\\
%
${\bf 2354625}$&=&
$({\bf 5,12650})
\oplus({\bf 5,2300})
\oplus({\bf 3,260820})
\oplus({\bf 3,44550})
\oplus({\bf 3,53130})
\oplus({\bf 3,12650})
\oplus({\bf 3,2300})
\oplus({\bf 3,300})
\oplus({\bf 1,1138500})
\oplus({\bf 1,5175})
\oplus({\bf 1,12650})
\oplus({\bf 1,2300})$\\
%
${\bf 2867200}$&=&
$({\bf 4,98304})
\oplus({\bf 4,4096})
\oplus({\bf 2,1126400})
\oplus({\bf 2,98304})
\oplus({\bf 2,4096})$\\
%
${\bf 2867200'}$&=&
$({\bf 4,98304})
\oplus({\bf 4,4096})
\oplus({\bf 2,1126400})
\oplus({\bf 2,98304})
\oplus({\bf 2,4096})$\\
%
${\bf 2941470}$&=&
$({\bf 5,32175})
\oplus({\bf 5,5175})
\oplus({\bf 5,324})
\oplus({\bf 3,368550})
\oplus({\bf 3,44550})
\oplus({\bf 3,5175})
\oplus({\bf 3,300})
\oplus({\bf 3,25})
\oplus({\bf 1,1462500})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,2300})
\oplus({\bf 1,1})$\\
%
${\bf 3096576}$&=&
$({\bf 6,4096})
\oplus({\bf 4,98304})
\oplus({\bf 4,4096})
\oplus({\bf 2,1228800})
\oplus({\bf 2,98304})
\oplus({\bf 2,4096})$\\
%
${\bf 3096576'}$&=&
$({\bf 6,4096})
\oplus({\bf 4,98304})
\oplus({\bf 4,4096})
\oplus({\bf 2,1228800})
\oplus({\bf 2,98304})
\oplus({\bf 2,4096})$\\
%
${\bf 3108105}$&=&
$({\bf 3,480700})
\oplus({\bf 3,177100})
\oplus({\bf 1,1081575})
\oplus({\bf 1,53130})$\\
%
${\bf 3627000}$&=&
$({\bf 7,2900})
\oplus({\bf 7,324})
\oplus({\bf 7,25})
\oplus({\bf 7,1})
\oplus({\bf 5,52026})
\oplus({\bf 5,5175})
\oplus({\bf 5,324})
\oplus({\bf 5,300})
\oplus({\bf 5,25})
\oplus({\bf 3,430650})
\oplus({\bf 3,2900})
\oplus({\bf 3,32175})
\oplus({\bf 3,5175})
\oplus({\bf 3,324})
\oplus({\bf 3,25})
\oplus({\bf 3,1})
\oplus({\bf 1,1848924})
\oplus({\bf 1,52026})
\oplus({\bf 1,300})$\\
%
${\bf 4417686}$&=&
$({\bf 11,25})
\oplus({\bf 11,1})
\oplus({\bf 9,324})
\oplus({\bf 9,300})
\oplus({\bf 9,25})
\oplus({\bf 9,1})
\oplus({\bf 7,2900})
\oplus({\bf 7,5175})
\oplus({\bf 7,324})
\oplus2({\bf 7,25})
\oplus({\bf 7,1})
\oplus({\bf 5,20150})
\oplus({\bf 5,52026})
\oplus({\bf 5,2900})
\oplus2({\bf 5,324})
\oplus({\bf 5,300})
\oplus({\bf 5,25})
\oplus({\bf 5,1})
\oplus({\bf 3,115830})
\oplus({\bf 3,385020})
\oplus({\bf 3,20150})
\oplus2({\bf 3,2900})
\oplus({\bf 3,5175})
\oplus({\bf 3,324})
\oplus2({\bf 3,25})
\oplus({\bf 3,1})
\oplus({\bf 1,2302300})
\oplus({\bf 1,20150})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})$\\
%
${\bf 4916457}$&=&
$({\bf 5,44550})
\oplus({\bf 5,5175})
\oplus({\bf 5,2300})
\oplus({\bf 5,300})
\oplus({\bf 3,368550})
\oplus({\bf 3,32175})
\oplus({\bf 3,260820})
\oplus({\bf 3,44550})
\oplus({\bf 3,5175})
\oplus({\bf 3,324})
\oplus({\bf 3,12650})
\oplus({\bf 3,2300})
\oplus({\bf 3,300})
\oplus({\bf 3,25})
\oplus({\bf 1,2421900})
\oplus({\bf 1,44550})
\oplus({\bf 1,5175})
\oplus({\bf 1,2300})
\oplus({\bf 1,300})$\\
%
${\bf 5178240}$&=&
$({\bf 15,1})
\oplus({\bf 13,25})
\oplus({\bf 11,324})
\oplus({\bf 11,1})
\oplus({\bf 9,2900})
\oplus({\bf 9,25})
\oplus({\bf 7,20150})
\oplus({\bf 7,324})
\oplus({\bf 7,1})
\oplus({\bf 5,115830})
\oplus({\bf 5,2900})
\oplus({\bf 5,25})
\oplus({\bf 3,573300})
\oplus({\bf 3,20150})
\oplus({\bf 3,324})
\oplus({\bf 3,1})
\oplus({\bf 1,2510820})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
%
${\bf 5846400}$&=&
$({\bf 7,2300})
\oplus({\bf 7,300})
\oplus({\bf 5,44550})
\oplus({\bf 5,5175})
\oplus({\bf 5,12650})
\oplus({\bf 5,2300})
\oplus({\bf 5,300})
\oplus({\bf 5,25})
\oplus({\bf 3,476905})
\oplus({\bf 3,52026})
\oplus({\bf 3,260820})
\oplus({\bf 3,44550})
\oplus({\bf 3,5175})
\oplus({\bf 3,324})
\oplus2({\bf 3,2300})
\oplus2({\bf 3,300})
\oplus({\bf 1,2902900})
\oplus({\bf 1,2900})
\oplus({\bf 1,44550})
\oplus({\bf 1,5175})
\oplus({\bf 1,12650})
\oplus({\bf 1,25})$\\
%
${\bf 6906900}$&=&
$({\bf 3,1081575})
\oplus({\bf 3,480700})
\oplus({\bf 1,2042975})
\oplus({\bf 1,177100})$\\
%
${\bf 6972210}$&=&
$({\bf 9,324})
\oplus({\bf 9,25})
\oplus({\bf 9,1})
\oplus({\bf 7,2900})
\oplus({\bf 7,5175})
\oplus({\bf 7,324})
\oplus({\bf 7,300})
\oplus2({\bf 7,25})
\oplus({\bf 7,1})
\oplus({\bf 5,20150})
\oplus({\bf 5,52026})
\oplus({\bf 5,2900})
\oplus({\bf 5,32175})
\oplus({\bf 5,5175})
\oplus3({\bf 5,324})
\oplus({\bf 5,300})
\oplus2({\bf 5,25})
\oplus2({\bf 5,1})
\oplus({\bf 3,385020})
\oplus({\bf 3,430650})
\oplus({\bf 3,52026})
\oplus2({\bf 3,2900})
\oplus2({\bf 3,5175})
\oplus({\bf 3,324})
\oplus({\bf 3,300})
\oplus2({\bf 3,25})
\oplus({\bf 1,3580500})
\oplus({\bf 1,20150})
\oplus({\bf 1,52026})
\oplus({\bf 1,32175})
\oplus2({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 7210125}$&=&
$({\bf 9,300})
\oplus({\bf 9,25})
\oplus({\bf 7,5175})
\oplus({\bf 7,324})
\oplus({\bf 7,2300})
\oplus({\bf 7,300})
\oplus({\bf 7,25})
\oplus({\bf 7,1})
\oplus({\bf 5,52026})
\oplus({\bf 5,2900})
\oplus({\bf 5,44550})
\oplus({\bf 5,5175})
\oplus({\bf 5,324})
\oplus2({\bf 5,300})
\oplus2({\bf 5,25})
\oplus({\bf 3,385020})
\oplus({\bf 3,20150})
\oplus({\bf 3,476905})
\oplus({\bf 3,52026})
\oplus({\bf 3,2900})
\oplus2({\bf 3,5175})
\oplus2({\bf 3,324})
\oplus({\bf 3,2300})
\oplus({\bf 3,300})
\oplus({\bf 3,25})
\oplus({\bf 3,1})
\oplus({\bf 1,3670524})
\oplus({\bf 1,52026})
\oplus({\bf 1,2900})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})
\oplus({\bf 1,25})$\\
%
${\bf 9266400}$&=&
$({\bf 5,53130})
\oplus({\bf 5,12650})
\oplus({\bf 3,1138500})
\oplus({\bf 3,260820})
\oplus({\bf 3,177100})
\oplus({\bf 3,53130})
\oplus({\bf 3,12650})
\oplus({\bf 3,2300})
\oplus({\bf 1,3893670})
\oplus({\bf 1,44550})
\oplus({\bf 1,53130})
\oplus({\bf 1,12650})$\\
%
${\bf 10436608}$&=&
$({\bf 7,5175})
\oplus({\bf 7,324})
\oplus({\bf 7,300})
\oplus({\bf 7,25})
\oplus({\bf 5,52026})
\oplus({\bf 5,2900})
\oplus({\bf 5,32175})
\oplus({\bf 5,44550})
\oplus2({\bf 5,5175})
\oplus2({\bf 5,324})
\oplus({\bf 5,2300})
\oplus2({\bf 5,300})
\oplus2({\bf 5,25})
\oplus({\bf 5,1})
\oplus({\bf 3,430650})
\oplus({\bf 3,476905})
\oplus({\bf 3,52026})
\oplus({\bf 3,2900})
\oplus({\bf 3,368550})
\oplus({\bf 3,32175})
\oplus({\bf 3,44550})
\oplus3({\bf 3,5175})
\oplus2({\bf 3,324})
\oplus({\bf 3,2300})
\oplus2({\bf 3,300})
\oplus2({\bf 3,25})
\oplus({\bf 3,1})
\oplus({\bf 1,5252625})
\oplus({\bf 1,52026})
\oplus({\bf 1,32175})
\oplus({\bf 1,44550})
\oplus({\bf 1,5175})
\oplus({\bf 1,324})
\oplus({\bf 1,300})
\oplus({\bf 1,25})$\\
%
${\bf 13123110}$&=&
$({\bf 3,2042975})
\oplus({\bf 3,1081575})
\oplus({\bf 1,3268760})
\oplus({\bf 1,480700})$\\
%
${\bf 20058300}$&=&
$({\bf 3,5200300})
\oplus({\bf 1,4457400})$\\
%
${\bf 20058300'}$&=&
$({\bf 3,5200300})
\oplus({\bf 1,4457400})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{23}$(S)}
}
\label{Table:Branching-rules-D14_C2-B11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_C2-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 5,1})
\oplus({\bf 1,23})$\\
%
${\bf 378}$&=&
$({\bf 10,1})
\oplus({\bf 5,23})
\oplus({\bf 1,253})$\\
%
${\bf 405}$&=&
$({\bf 14,1})
\oplus({\bf 5,23})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 3276}$&=&
$({\bf 10,23})
\oplus({\bf 10,1})
\oplus({\bf 5,253})
\oplus({\bf 1,1771})$\\
%
${\bf 4032}$&=&
$({\bf 30,1})
\oplus({\bf 14,23})
\oplus({\bf 5,275})
\oplus({\bf 5,1})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
%
${\bf 7280}$&=&
$({\bf 35,1})
\oplus({\bf 14,23})
\oplus({\bf 10,23})
\oplus({\bf 5,275})
\oplus({\bf 5,253})
\oplus({\bf 5,1})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 8192}$&=&
$({\bf 4,2048})$\\
%
${\bf 8192'}$&=&
$({\bf 4,2048})$\\
%
${\bf 20475}$&=&
$({\bf 10,253})
\oplus({\bf 10,23})
\oplus({\bf 5,1771})
\oplus({\bf 5,1})
\oplus({\bf 1,8855})$\\
%
${\bf 31059}$&=&
$({\bf 55,1})
\oplus({\bf 30,23})
\oplus({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 5,2277})
\oplus({\bf 5,23})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 50750}$&=&
$({\bf 35',1})
\oplus({\bf 35,23})
\oplus({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 10,253})
\oplus({\bf 5,4025})
\oplus({\bf 5,23})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 70875}$&=&
$({\bf 35,23})
\oplus({\bf 35,1})
\oplus({\bf 14,253})
\oplus({\bf 10,275})
\oplus({\bf 10,253})
\oplus({\bf 10,23})
\oplus({\bf 10,1})
\oplus({\bf 5,4025})
\oplus({\bf 5,1771})
\oplus({\bf 5,23})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})$\\
%
${\bf 81432}$&=&
$({\bf 81,1})
\oplus({\bf 30,23})
\oplus({\bf 35,23})
\oplus({\bf 14,275})
\oplus({\bf 14,253})
\oplus({\bf 14,1})
\oplus({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 5,2277})
\oplus({\bf 5,4025})
\oplus2({\bf 5,23})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
%
${\bf 98280}$&=&
$({\bf 10,1771})
\oplus({\bf 10,253})
\oplus({\bf 5,8855})
\oplus({\bf 5,23})
\oplus({\bf 1,33649})
\oplus({\bf 1,1})$\\
%
${\bf 197316}$&=&
$({\bf 91,1})
\oplus({\bf 55,23})
\oplus({\bf 30,275})
\oplus({\bf 30,1})
\oplus({\bf 14,2277})
\oplus({\bf 14,23})
\oplus({\bf 5,14674})
\oplus({\bf 5,275})
\oplus({\bf 5,1})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
%
${\bf 221184}$&=&
$({\bf 16,2048})
\oplus({\bf 4,45056})
\oplus({\bf 4,2048})$\\
%
${\bf 221184'}$&=&
$({\bf 16,2048})
\oplus({\bf 4,45056})
\oplus({\bf 4,2048})$\\
%
${\bf 376740}$&=&
$({\bf 10,8855})
\oplus({\bf 10,1771})
\oplus({\bf 5,33649})
\oplus({\bf 5,253})
\oplus({\bf 1,100947})
\oplus({\bf 1,23})$\\
%
${\bf 471744}$&=&
$({\bf 35,253})
\oplus({\bf 35,23})
\oplus({\bf 14,1771})
\oplus({\bf 14,1})
\oplus({\bf 10,4025})
\oplus({\bf 10,275})
\oplus({\bf 10,1771})
\oplus({\bf 10,253})
\oplus({\bf 10,23})
\oplus({\bf 10,1})
\oplus({\bf 5,31625})
\oplus({\bf 5,8855})
\oplus({\bf 5,253})
\oplus({\bf 5,23})
\oplus({\bf 1,168245})
\oplus({\bf 1,1771})$\\
%
${\bf 657720}$&=&
$({\bf 35',23})
\oplus({\bf 35',1})
\oplus({\bf 35,275})
\oplus({\bf 35,253})
\oplus({\bf 35,23})
\oplus({\bf 35,1})
\oplus({\bf 14,4025})
\oplus({\bf 14,23})
\oplus({\bf 10,4025})
\oplus({\bf 10,1771})
\oplus({\bf 10,253})
\oplus({\bf 10,23})
\oplus({\bf 5,23000})
\oplus({\bf 5,31625})
\oplus({\bf 5,275})
\oplus({\bf 5,253})
\oplus({\bf 5,1})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 668304}$&=&
$({\bf 154,1})
\oplus({\bf 55,23})
\oplus({\bf 81,23})
\oplus({\bf 30,275})
\oplus({\bf 30,253})
\oplus({\bf 30,1})
\oplus({\bf 35,275})
\oplus({\bf 35,1})
\oplus({\bf 14,2277})
\oplus({\bf 14,4025})
\oplus2({\bf 14,23})
\oplus({\bf 10,2277})
\oplus({\bf 10,23})
\oplus({\bf 5,14674})
\oplus({\bf 5,37422})
\oplus2({\bf 5,275})
\oplus({\bf 5,253})
\oplus({\bf 5,1})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 756000}$&=&
$({\bf 105,1})
\oplus({\bf 81,23})
\oplus({\bf 30,275})
\oplus({\bf 30,1})
\oplus({\bf 35',23})
\oplus({\bf 35,275})
\oplus({\bf 35,253})
\oplus({\bf 35,1})
\oplus({\bf 14,2277})
\oplus({\bf 14,4025})
\oplus2({\bf 14,23})
\oplus({\bf 10,4025})
\oplus({\bf 10,23})
\oplus({\bf 5,37422})
\oplus({\bf 5,23000})
\oplus2({\bf 5,275})
\oplus({\bf 5,253})
\oplus({\bf 5,1})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 844480}$&=&
$({\bf 81,23})
\oplus({\bf 81,1})
\oplus({\bf 30,253})
\oplus({\bf 35,275})
\oplus({\bf 35,253})
\oplus({\bf 35,23})
\oplus({\bf 35,1})
\oplus({\bf 14,4025})
\oplus({\bf 14,1771})
\oplus({\bf 14,23})
\oplus({\bf 10,2277})
\oplus({\bf 10,4025})
\oplus({\bf 10,275})
\oplus2({\bf 10,23})
\oplus({\bf 10,1})
\oplus({\bf 5,37422})
\oplus({\bf 5,31625})
\oplus({\bf 5,275})
\oplus2({\bf 5,253})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})$\\
%
${\bf 1076103}$&=&
$({\bf 140'',1})
\oplus({\bf 91,23})
\oplus({\bf 55,275})
\oplus({\bf 55,1})
\oplus({\bf 30,2277})
\oplus({\bf 30,23})
\oplus({\bf 14,14674})
\oplus({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 5,78430})
\oplus({\bf 5,2277})
\oplus({\bf 5,23})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 1184040}$&=&
$({\bf 10,33649})
\oplus({\bf 10,8855})
\oplus({\bf 5,100947})
\oplus({\bf 5,1771})
\oplus({\bf 1,245157})
\oplus({\bf 1,253})$\\
%
${\bf 2354625}$&=&
$({\bf 35,1771})
\oplus({\bf 35,253})
\oplus({\bf 14,8855})
\oplus({\bf 14,23})
\oplus({\bf 10,31625})
\oplus({\bf 10,4025})
\oplus({\bf 10,8855})
\oplus({\bf 10,1771})
\oplus({\bf 10,253})
\oplus({\bf 10,23})
\oplus({\bf 5,168245})
\oplus({\bf 5,275})
\oplus({\bf 5,33649})
\oplus({\bf 5,1771})
\oplus({\bf 5,253})
\oplus({\bf 5,1})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})
\oplus({\bf 1,23})$\\
%
${\bf 2867200}$&=&
$({\bf 20,2048})
\oplus({\bf 16,45056})
\oplus({\bf 16,2048})
\oplus({\bf 4,471040})
\oplus({\bf 4,45056})
\oplus({\bf 4,2048})$\\
%
${\bf 2867200'}$&=&
$({\bf 20,2048})
\oplus({\bf 16,45056})
\oplus({\bf 16,2048})
\oplus({\bf 4,471040})
\oplus({\bf 4,45056})
\oplus({\bf 4,2048})$\\
%
${\bf 2941470}$&=&
$({\bf 35',275})
\oplus({\bf 35',23})
\oplus({\bf 35',1})
\oplus({\bf 35,4025})
\oplus({\bf 35,253})
\oplus({\bf 35,23})
\oplus({\bf 14,23000})
\oplus({\bf 14,275})
\oplus({\bf 14,1})
\oplus({\bf 10,31625})
\oplus({\bf 10,1771})
\oplus({\bf 10,253})
\oplus({\bf 5,240350})
\oplus({\bf 5,4025})
\oplus({\bf 5,23})
\oplus({\bf 1,872850})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 3096576}$&=&
$({\bf 40,2048})
\oplus({\bf 16,45056})
\oplus({\bf 16,2048})
\oplus({\bf 4,518144})
\oplus({\bf 4,45056})
\oplus({\bf 4,2048})$\\
%
${\bf 3096576'}$&=&
$({\bf 40,2048})
\oplus({\bf 16,45056})
\oplus({\bf 16,2048})
\oplus({\bf 4,518144})
\oplus({\bf 4,45056})
\oplus({\bf 4,2048})$\\
%
${\bf 3108105}$&=&
$({\bf 10,100947})
\oplus({\bf 10,33649})
\oplus({\bf 5,245157})
\oplus({\bf 5,8855})
\oplus({\bf 1,490314})
\oplus({\bf 1,1771})$\\
%
${\bf 3627000}$&=&
$({\bf 84,1})
\oplus({\bf 105,23})
\oplus({\bf 81,275})
\oplus({\bf 81,1})
\oplus({\bf 30,2277})
\oplus({\bf 30,23})
\oplus({\bf 35',253})
\oplus({\bf 35,4025})
\oplus({\bf 35,23})
\oplus({\bf 14,37422})
\oplus({\bf 14,275})
\oplus({\bf 14,253})
\oplus({\bf 10,23000})
\oplus({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 5,284625})
\oplus({\bf 5,2277})
\oplus({\bf 5,4025})
\oplus({\bf 5,23})
\oplus({\bf 1,1126125})
\oplus({\bf 1,37422})
\oplus({\bf 1,253})$\\
%
${\bf 4417686}$&=&
$({\bf 260,1})
\oplus({\bf 91,23})
\oplus({\bf 154,23})
\oplus({\bf 55,275})
\oplus({\bf 55,253})
\oplus({\bf 55,1})
\oplus({\bf 81,275})
\oplus({\bf 81,1})
\oplus({\bf 30,2277})
\oplus({\bf 30,4025})
\oplus2({\bf 30,23})
\oplus({\bf 35,2277})
\oplus({\bf 35,23})
\oplus({\bf 14,14674})
\oplus({\bf 14,37422})
\oplus2({\bf 14,275})
\oplus({\bf 14,253})
\oplus({\bf 14,1})
\oplus({\bf 10,14674})
\oplus({\bf 10,275})
\oplus({\bf 10,1})
\oplus({\bf 5,78430})
\oplus({\bf 5,256795})
\oplus2({\bf 5,2277})
\oplus({\bf 5,4025})
\oplus2({\bf 5,23})
\oplus({\bf 1,1427426})
\oplus({\bf 1,14674})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
%
${\bf 4916457}$&=&
$({\bf 35',253})
\oplus({\bf 35',23})
\oplus({\bf 35,4025})
\oplus({\bf 35,275})
\oplus({\bf 35,1771})
\oplus({\bf 35,253})
\oplus({\bf 35,23})
\oplus({\bf 35,1})
\oplus({\bf 14,31625})
\oplus({\bf 14,253})
\oplus({\bf 14,23})
\oplus({\bf 10,23000})
\oplus({\bf 10,31625})
\oplus({\bf 10,4025})
\oplus({\bf 10,275})
\oplus({\bf 10,8855})
\oplus({\bf 10,1771})
\oplus({\bf 10,253})
\oplus({\bf 10,23})
\oplus({\bf 10,1})
\oplus({\bf 5,240350})
\oplus({\bf 5,168245})
\oplus({\bf 5,4025})
\oplus({\bf 5,1771})
\oplus({\bf 5,253})
\oplus({\bf 5,23})
\oplus({\bf 1,1434510})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})$\\
%
${\bf 5178240}$&=&
$({\bf 204,1})
\oplus({\bf 140'',23})
\oplus({\bf 91,275})
\oplus({\bf 91,1})
\oplus({\bf 55,2277})
\oplus({\bf 55,23})
\oplus({\bf 30,14674})
\oplus({\bf 30,275})
\oplus({\bf 30,1})
\oplus({\bf 14,78430})
\oplus({\bf 14,2277})
\oplus({\bf 14,23})
\oplus({\bf 5,361790})
\oplus({\bf 5,14674})
\oplus({\bf 5,275})
\oplus({\bf 5,1})
\oplus({\bf 1,1480050})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
%
${\bf 5846400}$&=&
$({\bf 81,253})
\oplus({\bf 81,23})
\oplus({\bf 30,1771})
\oplus({\bf 30,1})
\oplus({\bf 35,4025})
\oplus({\bf 35,275})
\oplus({\bf 35,1771})
\oplus({\bf 35,253})
\oplus({\bf 35,23})
\oplus({\bf 35,1})
\oplus({\bf 14,31625})
\oplus({\bf 14,8855})
\oplus({\bf 14,253})
\oplus({\bf 14,23})
\oplus({\bf 10,37422})
\oplus({\bf 10,2277})
\oplus({\bf 10,31625})
\oplus({\bf 10,4025})
\oplus({\bf 10,275})
\oplus2({\bf 10,253})
\oplus2({\bf 10,23})
\oplus({\bf 5,312984})
\oplus({\bf 5,168245})
\oplus({\bf 5,4025})
\oplus({\bf 5,275})
\oplus2({\bf 5,1771})
\oplus({\bf 5,1})
\oplus({\bf 1,1730520})
\oplus({\bf 1,31625})
\oplus({\bf 1,8855})$\\
%
${\bf 6906900}$&=&
$({\bf 10,245157})
\oplus({\bf 10,100947})
\oplus({\bf 5,490314})
\oplus({\bf 5,33649})
\oplus({\bf 1,817190})
\oplus({\bf 1,8855})$\\
%
${\bf 6972210}$&=&
$({\bf 220,1})
\oplus({\bf 154,23})
\oplus({\bf 55,275})
\oplus({\bf 55,1})
\oplus({\bf 105,23})
\oplus({\bf 81,275})
\oplus({\bf 81,253})
\oplus({\bf 81,1})
\oplus({\bf 30,2277})
\oplus({\bf 30,4025})
\oplus2({\bf 30,23})
\oplus({\bf 35',275})
\oplus({\bf 35',1})
\oplus({\bf 35,2277})
\oplus({\bf 35,4025})
\oplus2({\bf 35,23})
\oplus({\bf 14,14674})
\oplus({\bf 14,37422})
\oplus({\bf 14,23000})
\oplus3({\bf 14,275})
\oplus({\bf 14,253})
\oplus2({\bf 14,1})
\oplus({\bf 10,37422})
\oplus({\bf 10,275})
\oplus({\bf 10,253})
\oplus({\bf 5,256795})
\oplus({\bf 5,284625})
\oplus2({\bf 5,2277})
\oplus2({\bf 5,4025})
\oplus2({\bf 5,23})
\oplus({\bf 1,2193763})
\oplus({\bf 1,14674})
\oplus({\bf 1,37422})
\oplus({\bf 1,23000})
\oplus2({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 7210125}$&=&
$({\bf 154,23})
\oplus({\bf 154,1})
\oplus({\bf 55,253})
\oplus({\bf 81,275})
\oplus({\bf 81,253})
\oplus({\bf 81,23})
\oplus({\bf 81,1})
\oplus({\bf 30,4025})
\oplus({\bf 30,1771})
\oplus({\bf 30,23})
\oplus({\bf 35,2277})
\oplus({\bf 35,4025})
\oplus({\bf 35,275})
\oplus2({\bf 35,23})
\oplus({\bf 35,1})
\oplus({\bf 14,37422})
\oplus({\bf 14,31625})
\oplus({\bf 14,275})
\oplus2({\bf 14,253})
\oplus({\bf 10,14674})
\oplus({\bf 10,37422})
\oplus({\bf 10,2277})
\oplus2({\bf 10,275})
\oplus({\bf 10,253})
\oplus({\bf 10,23})
\oplus({\bf 10,1})
\oplus({\bf 5,256795})
\oplus({\bf 5,312984})
\oplus({\bf 5,2277})
\oplus2({\bf 5,4025})
\oplus({\bf 5,1771})
\oplus({\bf 5,23})
\oplus({\bf 1,2233000})
\oplus({\bf 1,37422})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})$\\
%
${\bf 9266400}$&=&
$({\bf 35,8855})
\oplus({\bf 35,1771})
\oplus({\bf 14,33649})
\oplus({\bf 14,253})
\oplus({\bf 10,168245})
\oplus({\bf 10,31625})
\oplus({\bf 10,33649})
\oplus({\bf 10,8855})
\oplus({\bf 10,1771})
\oplus({\bf 10,253})
\oplus({\bf 5,664125})
\oplus({\bf 5,4025})
\oplus({\bf 5,100947})
\oplus({\bf 5,8855})
\oplus({\bf 5,1771})
\oplus({\bf 5,23})
\oplus({\bf 1,2042975})
\oplus({\bf 1,275})
\oplus({\bf 1,33649})
\oplus({\bf 1,253})$\\
%
${\bf 10436608}$&=&
$({\bf 105,23})
\oplus({\bf 105,1})
\oplus({\bf 81,275})
\oplus({\bf 81,253})
\oplus({\bf 81,23})
\oplus({\bf 81,1})
\oplus({\bf 30,4025})
\oplus({\bf 30,23})
\oplus({\bf 35',275})
\oplus({\bf 35',253})
\oplus({\bf 35',23})
\oplus({\bf 35',1})
\oplus({\bf 35,2277})
\oplus2({\bf 35,4025})
\oplus({\bf 35,275})
\oplus({\bf 35,1771})
\oplus({\bf 35,253})
\oplus3({\bf 35,23})
\oplus({\bf 35,1})
\oplus({\bf 14,37422})
\oplus({\bf 14,23000})
\oplus({\bf 14,31625})
\oplus2({\bf 14,275})
\oplus2({\bf 14,253})
\oplus({\bf 14,1})
\oplus({\bf 10,37422})
\oplus({\bf 10,23000})
\oplus({\bf 10,31625})
\oplus({\bf 10,4025})
\oplus2({\bf 10,275})
\oplus2({\bf 10,253})
\oplus({\bf 10,23})
\oplus({\bf 10,1})
\oplus({\bf 5,284625})
\oplus({\bf 5,312984})
\oplus({\bf 5,2277})
\oplus({\bf 5,240350})
\oplus3({\bf 5,4025})
\oplus({\bf 5,1771})
\oplus2({\bf 5,23})
\oplus({\bf 1,3166065})
\oplus({\bf 1,37422})
\oplus({\bf 1,23000})
\oplus({\bf 1,31625})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
%
${\bf 13123110}$&=&
$({\bf 10,490314})
\oplus({\bf 10,245157})
\oplus({\bf 5,817190})
\oplus({\bf 5,100947})
\oplus({\bf 1,1144066})
\oplus({\bf 1,33649})$\\
%
${\bf 20058300}$&=&
$({\bf 10,1352078})
\oplus({\bf 5,1144066})
\oplus({\bf 1,817190})$\\
%
${\bf 20058300'}$&=&
$({\bf 10,1352078})
\oplus({\bf 5,1144066})
\oplus({\bf 1,817190})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{21}$(S)}
}
\label{Table:Branching-rules-D14_B3-B10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_B3-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 7,1})
\oplus({\bf 1,21})$\\
%
${\bf 378}$&=&
$({\bf 21,1})
\oplus({\bf 7,21})
\oplus({\bf 1,210})$\\
%
${\bf 405}$&=&
$({\bf 27,1})
\oplus({\bf 7,21})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 3276}$&=&
$({\bf 35,1})
\oplus({\bf 21,21})
\oplus({\bf 7,210})
\oplus({\bf 1,1330})$\\
%
${\bf 4032}$&=&
$({\bf 77,1})
\oplus({\bf 27,21})
\oplus({\bf 7,230})
\oplus({\bf 7,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 7280}$&=&
$({\bf 105,1})
\oplus({\bf 27,21})
\oplus({\bf 21,21})
\oplus({\bf 7,230})
\oplus({\bf 7,210})
\oplus({\bf 7,1})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 8192}$&=&
$({\bf 8,1024})$\\
%
${\bf 8192'}$&=&
$({\bf 8,1024})$\\
%
${\bf 20475}$&=&
$({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 21,210})
\oplus({\bf 7,1330})
\oplus({\bf 1,5985})$\\
%
${\bf 31059}$&=&
$({\bf 182,1})
\oplus({\bf 77,21})
\oplus({\bf 27,230})
\oplus({\bf 27,1})
\oplus({\bf 7,1750})
\oplus({\bf 7,21})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 50750}$&=&
$({\bf 168',1})
\oplus({\bf 105,21})
\oplus({\bf 27,230})
\oplus({\bf 27,1})
\oplus({\bf 21,210})
\oplus({\bf 7,3059})
\oplus({\bf 7,21})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 70875}$&=&
$({\bf 189,1})
\oplus({\bf 105,21})
\oplus({\bf 27,210})
\oplus({\bf 35,21})
\oplus({\bf 21,230})
\oplus({\bf 21,210})
\oplus({\bf 21,1})
\oplus({\bf 7,3059})
\oplus({\bf 7,1330})
\oplus({\bf 7,21})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
%
${\bf 81432}$&=&
$({\bf 330,1})
\oplus({\bf 77,21})
\oplus({\bf 105,21})
\oplus({\bf 27,230})
\oplus({\bf 27,210})
\oplus({\bf 27,1})
\oplus({\bf 21,230})
\oplus({\bf 21,1})
\oplus({\bf 7,1750})
\oplus({\bf 7,3059})
\oplus2({\bf 7,21})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
%
${\bf 98280}$&=&
$({\bf 35,210})
\oplus({\bf 35,21})
\oplus({\bf 21,1330})
\oplus({\bf 21,1})
\oplus({\bf 7,5985})
\oplus({\bf 1,20349})$\\
%
${\bf 197316}$&=&
$({\bf 378',1})
\oplus({\bf 182,21})
\oplus({\bf 77,230})
\oplus({\bf 77,1})
\oplus({\bf 27,1750})
\oplus({\bf 27,21})
\oplus({\bf 7,10395})
\oplus({\bf 7,230})
\oplus({\bf 7,1})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 221184}$&=&
$({\bf 48,1024})
\oplus({\bf 8,20480})
\oplus({\bf 8,1024})$\\
%
${\bf 221184'}$&=&
$({\bf 48,1024})
\oplus({\bf 8,20480})
\oplus({\bf 8,1024})$\\
%
${\bf 376740}$&=&
$({\bf 35,1330})
\oplus({\bf 35,210})
\oplus({\bf 21,5985})
\oplus({\bf 21,21})
\oplus({\bf 7,20349})
\oplus({\bf 7,1})
\oplus({\bf 1,54264})$\\
%
${\bf 471744}$&=&
$({\bf 189,21})
\oplus({\bf 189,1})
\oplus({\bf 105,210})
\oplus({\bf 27,1330})
\oplus({\bf 35,230})
\oplus({\bf 35,210})
\oplus({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 21,3059})
\oplus({\bf 21,1330})
\oplus({\bf 21,21})
\oplus({\bf 7,21735})
\oplus({\bf 7,5985})
\oplus({\bf 7,210})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})$\\
%
${\bf 657720}$&=&
$({\bf 378,1})
\oplus({\bf 168',21})
\oplus({\bf 189,21})
\oplus({\bf 105,230})
\oplus({\bf 105,210})
\oplus({\bf 105,1})
\oplus({\bf 27,3059})
\oplus({\bf 27,21})
\oplus({\bf 35,210})
\oplus({\bf 21,3059})
\oplus({\bf 21,1330})
\oplus({\bf 21,21})
\oplus({\bf 7,15939})
\oplus({\bf 7,21735})
\oplus({\bf 7,230})
\oplus({\bf 7,210})
\oplus({\bf 7,1})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 668304}$&=&
$({\bf 819,1})
\oplus({\bf 182,21})
\oplus({\bf 330,21})
\oplus({\bf 77,230})
\oplus({\bf 77,210})
\oplus({\bf 77,1})
\oplus({\bf 105,230})
\oplus({\bf 105,1})
\oplus({\bf 27,1750})
\oplus({\bf 27,3059})
\oplus2({\bf 27,21})
\oplus({\bf 21,1750})
\oplus({\bf 21,21})
\oplus({\bf 7,10395})
\oplus({\bf 7,26125})
\oplus2({\bf 7,230})
\oplus({\bf 7,210})
\oplus({\bf 7,1})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 756000}$&=&
$({\bf 693,1})
\oplus({\bf 330,21})
\oplus({\bf 77,230})
\oplus({\bf 77,1})
\oplus({\bf 168',21})
\oplus({\bf 105,230})
\oplus({\bf 105,210})
\oplus({\bf 105,1})
\oplus({\bf 27,1750})
\oplus({\bf 27,3059})
\oplus2({\bf 27,21})
\oplus({\bf 21,3059})
\oplus({\bf 21,21})
\oplus({\bf 7,26125})
\oplus({\bf 7,15939})
\oplus2({\bf 7,230})
\oplus({\bf 7,210})
\oplus({\bf 7,1})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 844480}$&=&
$({\bf 616,1})
\oplus({\bf 330,21})
\oplus({\bf 77,210})
\oplus({\bf 189,21})
\oplus({\bf 105,230})
\oplus({\bf 105,210})
\oplus({\bf 105,1})
\oplus({\bf 27,3059})
\oplus({\bf 27,1330})
\oplus({\bf 27,21})
\oplus({\bf 35,230})
\oplus({\bf 35,1})
\oplus({\bf 21,1750})
\oplus({\bf 21,3059})
\oplus2({\bf 21,21})
\oplus({\bf 7,26125})
\oplus({\bf 7,21735})
\oplus({\bf 7,230})
\oplus2({\bf 7,210})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})$\\
%
${\bf 1076103}$&=&
$({\bf 714,1})
\oplus({\bf 378',21})
\oplus({\bf 182,230})
\oplus({\bf 182,1})
\oplus({\bf 77,1750})
\oplus({\bf 77,21})
\oplus({\bf 27,10395})
\oplus({\bf 27,230})
\oplus({\bf 27,1})
\oplus({\bf 7,51359})
\oplus({\bf 7,1750})
\oplus({\bf 7,21})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 1184040}$&=&
$({\bf 35,5985})
\oplus({\bf 35,1330})
\oplus({\bf 21,20349})
\oplus({\bf 21,210})
\oplus({\bf 7,54264})
\oplus({\bf 7,21})
\oplus({\bf 1,116280})
\oplus({\bf 1,1})$\\
%
${\bf 2354625}$&=&
$({\bf 189,210})
\oplus({\bf 189,21})
\oplus({\bf 105,1330})
\oplus({\bf 105,1})
\oplus({\bf 27,5985})
\oplus({\bf 35,3059})
\oplus({\bf 35,230})
\oplus({\bf 35,1330})
\oplus({\bf 35,210})
\oplus({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 21,21735})
\oplus({\bf 21,5985})
\oplus({\bf 21,210})
\oplus({\bf 21,21})
\oplus({\bf 7,104006})
\oplus({\bf 7,20349})
\oplus({\bf 7,1330})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})$\\
%
${\bf 2867200}$&=&
$({\bf 112,1024})
\oplus({\bf 48,20480})
\oplus({\bf 48,1024})
\oplus({\bf 8,193536})
\oplus({\bf 8,20480})
\oplus({\bf 8,1024})$\\
%
${\bf 2867200'}$&=&
$({\bf 112,1024})
\oplus({\bf 48,20480})
\oplus({\bf 48,1024})
\oplus({\bf 8,193536})
\oplus({\bf 8,20480})
\oplus({\bf 8,1024})$\\
%
${\bf 2941470}$&=&
$({\bf 294,1})
\oplus({\bf 378,21})
\oplus({\bf 168',230})
\oplus({\bf 168',1})
\oplus({\bf 189,210})
\oplus({\bf 105,3059})
\oplus({\bf 105,21})
\oplus({\bf 27,15939})
\oplus({\bf 27,230})
\oplus({\bf 27,1})
\oplus({\bf 35,1330})
\oplus({\bf 21,21735})
\oplus({\bf 21,210})
\oplus({\bf 7,150535})
\oplus({\bf 7,3059})
\oplus({\bf 7,21})
\oplus({\bf 1,495880})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 3096576}$&=&
$({\bf 168,1024})
\oplus({\bf 48,20480})
\oplus({\bf 48,1024})
\oplus({\bf 8,215040})
\oplus({\bf 8,20480})
\oplus({\bf 8,1024})$\\
%
${\bf 3096576'}$&=&
$({\bf 168,1024})
\oplus({\bf 48,20480})
\oplus({\bf 48,1024})
\oplus({\bf 8,215040})
\oplus({\bf 8,20480})
\oplus({\bf 8,1024})$\\
%
${\bf 3108105}$&=&
$({\bf 35,20349})
\oplus({\bf 35,5985})
\oplus({\bf 21,54264})
\oplus({\bf 21,1330})
\oplus({\bf 7,116280})
\oplus({\bf 7,210})
\oplus({\bf 1,203490})
\oplus({\bf 1,21})$\\
%
${\bf 3627000}$&=&
$({\bf 825,1})
\oplus({\bf 693,21})
\oplus({\bf 330,230})
\oplus({\bf 330,1})
\oplus({\bf 77,1750})
\oplus({\bf 77,21})
\oplus({\bf 168',210})
\oplus({\bf 105,3059})
\oplus({\bf 105,21})
\oplus({\bf 27,26125})
\oplus({\bf 27,230})
\oplus({\bf 27,210})
\oplus({\bf 21,15939})
\oplus({\bf 21,230})
\oplus({\bf 21,1})
\oplus({\bf 7,181125})
\oplus({\bf 7,1750})
\oplus({\bf 7,3059})
\oplus({\bf 7,21})
\oplus({\bf 1,655500})
\oplus({\bf 1,26125})
\oplus({\bf 1,210})$\\
%
${\bf 4417686}$&=&
$({\bf 1750,1})
\oplus({\bf 378',21})
\oplus({\bf 819,21})
\oplus({\bf 182,230})
\oplus({\bf 182,210})
\oplus({\bf 182,1})
\oplus({\bf 330,230})
\oplus({\bf 330,1})
\oplus({\bf 77,1750})
\oplus({\bf 77,3059})
\oplus2({\bf 77,21})
\oplus({\bf 105,1750})
\oplus({\bf 105,21})
\oplus({\bf 27,10395})
\oplus({\bf 27,26125})
\oplus2({\bf 27,230})
\oplus({\bf 27,210})
\oplus({\bf 27,1})
\oplus({\bf 21,10395})
\oplus({\bf 21,230})
\oplus({\bf 21,1})
\oplus({\bf 7,51359})
\oplus({\bf 7,165186})
\oplus2({\bf 7,1750})
\oplus({\bf 7,3059})
\oplus2({\bf 7,21})
\oplus({\bf 1,848540})
\oplus({\bf 1,10395})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
%
${\bf 4916457}$&=&
$({\bf 378,21})
\oplus({\bf 378,1})
\oplus({\bf 168',210})
\oplus({\bf 189,230})
\oplus({\bf 189,210})
\oplus({\bf 189,21})
\oplus({\bf 189,1})
\oplus({\bf 105,3059})
\oplus({\bf 105,1330})
\oplus({\bf 105,21})
\oplus({\bf 27,21735})
\oplus({\bf 27,210})
\oplus({\bf 35,3059})
\oplus({\bf 35,1330})
\oplus({\bf 35,210})
\oplus({\bf 35,21})
\oplus({\bf 21,15939})
\oplus({\bf 21,21735})
\oplus({\bf 21,230})
\oplus({\bf 21,5985})
\oplus({\bf 21,210})
\oplus({\bf 21,1})
\oplus({\bf 7,150535})
\oplus({\bf 7,104006})
\oplus({\bf 7,3059})
\oplus({\bf 7,1330})
\oplus({\bf 7,21})
\oplus({\bf 1,807576})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
%
${\bf 5178240}$&=&
$({\bf 1254,1})
\oplus({\bf 714,21})
\oplus({\bf 378',230})
\oplus({\bf 378',1})
\oplus({\bf 182,1750})
\oplus({\bf 182,21})
\oplus({\bf 77,10395})
\oplus({\bf 77,230})
\oplus({\bf 77,1})
\oplus({\bf 27,51359})
\oplus({\bf 27,1750})
\oplus({\bf 27,21})
\oplus({\bf 7,219604})
\oplus({\bf 7,10395})
\oplus({\bf 7,230})
\oplus({\bf 7,1})
\oplus({\bf 1,834900})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 5846400}$&=&
$({\bf 616,21})
\oplus({\bf 616,1})
\oplus({\bf 330,210})
\oplus({\bf 77,1330})
\oplus({\bf 189,230})
\oplus({\bf 189,210})
\oplus({\bf 189,21})
\oplus({\bf 189,1})
\oplus({\bf 105,3059})
\oplus({\bf 105,1330})
\oplus({\bf 105,21})
\oplus({\bf 27,21735})
\oplus({\bf 27,5985})
\oplus({\bf 27,210})
\oplus({\bf 35,1750})
\oplus({\bf 35,3059})
\oplus({\bf 35,230})
\oplus2({\bf 35,21})
\oplus({\bf 35,1})
\oplus({\bf 21,26125})
\oplus({\bf 21,21735})
\oplus({\bf 21,230})
\oplus2({\bf 21,210})
\oplus({\bf 7,197505})
\oplus({\bf 7,104006})
\oplus({\bf 7,3059})
\oplus2({\bf 7,1330})
\oplus({\bf 1,981750})
\oplus({\bf 1,21735})
\oplus({\bf 1,5985})$\\
%
${\bf 6906900}$&=&
$({\bf 35,54264})
\oplus({\bf 35,20349})
\oplus({\bf 21,116280})
\oplus({\bf 21,5985})
\oplus({\bf 7,203490})
\oplus({\bf 7,1330})
\oplus({\bf 1,293930})
\oplus({\bf 1,210})$\\
%
${\bf 6972210}$&=&
$({\bf 1911,1})
\oplus({\bf 819,21})
\oplus({\bf 182,230})
\oplus({\bf 182,1})
\oplus({\bf 693,21})
\oplus({\bf 330,230})
\oplus({\bf 330,210})
\oplus({\bf 330,1})
\oplus({\bf 77,1750})
\oplus({\bf 77,3059})
\oplus2({\bf 77,21})
\oplus({\bf 168',230})
\oplus({\bf 168',1})
\oplus({\bf 105,1750})
\oplus({\bf 105,3059})
\oplus2({\bf 105,21})
\oplus({\bf 27,10395})
\oplus({\bf 27,26125})
\oplus({\bf 27,15939})
\oplus3({\bf 27,230})
\oplus({\bf 27,210})
\oplus2({\bf 27,1})
\oplus({\bf 21,26125})
\oplus({\bf 21,230})
\oplus({\bf 21,210})
\oplus({\bf 7,165186})
\oplus({\bf 7,181125})
\oplus2({\bf 7,1750})
\oplus2({\bf 7,3059})
\oplus2({\bf 7,21})
\oplus({\bf 1,1285956})
\oplus({\bf 1,10395})
\oplus({\bf 1,26125})
\oplus({\bf 1,15939})
\oplus2({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 7210125}$&=&
$({\bf 1560,1})
\oplus({\bf 819,21})
\oplus({\bf 182,210})
\oplus({\bf 616,21})
\oplus({\bf 330,230})
\oplus({\bf 330,210})
\oplus({\bf 330,1})
\oplus({\bf 77,3059})
\oplus({\bf 77,1330})
\oplus({\bf 77,21})
\oplus({\bf 189,230})
\oplus({\bf 189,1})
\oplus({\bf 105,1750})
\oplus({\bf 105,3059})
\oplus2({\bf 105,21})
\oplus({\bf 27,26125})
\oplus({\bf 27,21735})
\oplus({\bf 27,230})
\oplus2({\bf 27,210})
\oplus({\bf 35,1750})
\oplus({\bf 35,21})
\oplus({\bf 21,10395})
\oplus({\bf 21,26125})
\oplus2({\bf 21,230})
\oplus({\bf 21,210})
\oplus({\bf 21,1})
\oplus({\bf 7,165186})
\oplus({\bf 7,197505})
\oplus({\bf 7,1750})
\oplus2({\bf 7,3059})
\oplus({\bf 7,1330})
\oplus({\bf 7,21})
\oplus({\bf 1,1297890})
\oplus({\bf 1,26125})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
%
${\bf 9266400}$&=&
$({\bf 189,1330})
\oplus({\bf 189,210})
\oplus({\bf 105,5985})
\oplus({\bf 105,21})
\oplus({\bf 27,20349})
\oplus({\bf 27,1})
\oplus({\bf 35,21735})
\oplus({\bf 35,3059})
\oplus({\bf 35,5985})
\oplus({\bf 35,1330})
\oplus({\bf 35,210})
\oplus({\bf 35,21})
\oplus({\bf 21,104006})
\oplus({\bf 21,230})
\oplus({\bf 21,20349})
\oplus({\bf 21,1330})
\oplus({\bf 21,210})
\oplus({\bf 21,1})
\oplus({\bf 7,367080})
\oplus({\bf 7,54264})
\oplus({\bf 7,5985})
\oplus({\bf 7,21})
\oplus({\bf 1,1002915})
\oplus({\bf 1,20349})$\\
%
${\bf 10436608}$&=&
$({\bf 1617,1})
\oplus({\bf 693,21})
\oplus({\bf 616,21})
\oplus({\bf 330,230})
\oplus({\bf 330,210})
\oplus({\bf 330,1})
\oplus({\bf 77,3059})
\oplus({\bf 77,21})
\oplus({\bf 378,21})
\oplus({\bf 168',230})
\oplus({\bf 168',210})
\oplus({\bf 168',1})
\oplus({\bf 189,230})
\oplus({\bf 189,210})
\oplus({\bf 189,1})
\oplus({\bf 105,1750})
\oplus2({\bf 105,3059})
\oplus({\bf 105,1330})
\oplus3({\bf 105,21})
\oplus({\bf 27,26125})
\oplus({\bf 27,15939})
\oplus({\bf 27,21735})
\oplus2({\bf 27,230})
\oplus2({\bf 27,210})
\oplus({\bf 27,1})
\oplus({\bf 35,3059})
\oplus({\bf 35,21})
\oplus({\bf 21,26125})
\oplus({\bf 21,15939})
\oplus({\bf 21,21735})
\oplus2({\bf 21,230})
\oplus2({\bf 21,210})
\oplus({\bf 21,1})
\oplus({\bf 7,181125})
\oplus({\bf 7,197505})
\oplus({\bf 7,1750})
\oplus({\bf 7,150535})
\oplus3({\bf 7,3059})
\oplus({\bf 7,1330})
\oplus2({\bf 7,21})
\oplus({\bf 1,1820105})
\oplus({\bf 1,26125})
\oplus({\bf 1,15939})
\oplus({\bf 1,21735})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
%
${\bf 13123110}$&=&
$({\bf 35,116280})
\oplus({\bf 35,54264})
\oplus({\bf 21,203490})
\oplus({\bf 21,20349})
\oplus({\bf 7,293930})
\oplus({\bf 7,5985})
\oplus({\bf 1,352716})
\oplus({\bf 1,1330})$\\
%
${\bf 20058300}$&=&
$({\bf 35,352716})
\oplus({\bf 21,293930})
\oplus({\bf 7,203490})
\oplus({\bf 1,116280})$\\
%
${\bf 20058300'}$&=&
$({\bf 35,352716})
\oplus({\bf 21,293930})
\oplus({\bf 7,203490})
\oplus({\bf 1,116280})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{19}$(S)}
}
\label{Table:Branching-rules-D14_B4-B9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_B4-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 9,1})
\oplus({\bf 1,19})$\\
%
${\bf 378}$&=&
$({\bf 36,1})
\oplus({\bf 9,19})
\oplus({\bf 1,171})$\\
%
${\bf 405}$&=&
$({\bf 44,1})
\oplus({\bf 9,19})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 3276}$&=&
$({\bf 84,1})
\oplus({\bf 36,19})
\oplus({\bf 9,171})
\oplus({\bf 1,969})$\\
%
${\bf 4032}$&=&
$({\bf 156,1})
\oplus({\bf 44,19})
\oplus({\bf 9,189})
\oplus({\bf 9,1})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 7280}$&=&
$({\bf 231,1})
\oplus({\bf 44,19})
\oplus({\bf 36,19})
\oplus({\bf 9,189})
\oplus({\bf 9,171})
\oplus({\bf 9,1})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 8192}$&=&
$({\bf 16,512})$\\
%
${\bf 8192'}$&=&
$({\bf 16,512})$\\
%
${\bf 20475}$&=&
$({\bf 126,1})
\oplus({\bf 84,19})
\oplus({\bf 36,171})
\oplus({\bf 9,969})
\oplus({\bf 1,3876})$\\
%
${\bf 31059}$&=&
$({\bf 450,1})
\oplus({\bf 156,19})
\oplus({\bf 44,189})
\oplus({\bf 44,1})
\oplus({\bf 9,1311})
\oplus({\bf 9,19})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 50750}$&=&
$({\bf 495,1})
\oplus({\bf 231,19})
\oplus({\bf 44,189})
\oplus({\bf 44,1})
\oplus({\bf 36,171})
\oplus({\bf 9,2261})
\oplus({\bf 9,19})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 70875}$&=&
$({\bf 594,1})
\oplus({\bf 231,19})
\oplus({\bf 44,171})
\oplus({\bf 84,19})
\oplus({\bf 36,189})
\oplus({\bf 36,171})
\oplus({\bf 36,1})
\oplus({\bf 9,2261})
\oplus({\bf 9,969})
\oplus({\bf 9,19})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 81432}$&=&
$({\bf 910,1})
\oplus({\bf 156,19})
\oplus({\bf 231,19})
\oplus({\bf 44,189})
\oplus({\bf 44,171})
\oplus({\bf 44,1})
\oplus({\bf 36,189})
\oplus({\bf 36,1})
\oplus({\bf 9,1311})
\oplus({\bf 9,2261})
\oplus2({\bf 9,19})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 98280}$&=&
$({\bf 126,19})
\oplus({\bf 126,1})
\oplus({\bf 84,171})
\oplus({\bf 36,969})
\oplus({\bf 9,3876})
\oplus({\bf 1,11628})$\\
%
${\bf 197316}$&=&
$({\bf 1122,1})
\oplus({\bf 450,19})
\oplus({\bf 156,189})
\oplus({\bf 156,1})
\oplus({\bf 44,1311})
\oplus({\bf 44,19})
\oplus({\bf 9,7125})
\oplus({\bf 9,189})
\oplus({\bf 9,1})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 221184}$&=&
$({\bf 128,512})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})$\\
%
${\bf 221184'}$&=&
$({\bf 128,512})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})$\\
%
${\bf 376740}$&=&
$({\bf 126,171})
\oplus({\bf 126,19})
\oplus({\bf 84,969})
\oplus({\bf 84,1})
\oplus({\bf 36,3876})
\oplus({\bf 9,11628})
\oplus({\bf 1,27132})$\\
%
${\bf 471744}$&=&
$({\bf 924,1})
\oplus({\bf 594,19})
\oplus({\bf 231,171})
\oplus({\bf 44,969})
\oplus({\bf 126,19})
\oplus({\bf 84,189})
\oplus({\bf 84,171})
\oplus({\bf 84,1})
\oplus({\bf 36,2261})
\oplus({\bf 36,969})
\oplus({\bf 36,19})
\oplus({\bf 9,14364})
\oplus({\bf 9,3876})
\oplus({\bf 9,171})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})$\\
%
${\bf 657720}$&=&
$({\bf 1650,1})
\oplus({\bf 495,19})
\oplus({\bf 594,19})
\oplus({\bf 231,189})
\oplus({\bf 231,171})
\oplus({\bf 231,1})
\oplus({\bf 44,2261})
\oplus({\bf 44,19})
\oplus({\bf 84,171})
\oplus({\bf 36,2261})
\oplus({\bf 36,969})
\oplus({\bf 36,19})
\oplus({\bf 9,10640})
\oplus({\bf 9,14364})
\oplus({\bf 9,189})
\oplus({\bf 9,171})
\oplus({\bf 9,1})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 668304}$&=&
$({\bf 2772'',1})
\oplus({\bf 450,19})
\oplus({\bf 910,19})
\oplus({\bf 156,189})
\oplus({\bf 156,171})
\oplus({\bf 156,1})
\oplus({\bf 231,189})
\oplus({\bf 231,1})
\oplus({\bf 44,1311})
\oplus({\bf 44,2261})
\oplus2({\bf 44,19})
\oplus({\bf 36,1311})
\oplus({\bf 36,19})
\oplus({\bf 9,7125})
\oplus({\bf 9,17595})
\oplus2({\bf 9,189})
\oplus({\bf 9,171})
\oplus({\bf 9,1})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 756000}$&=&
$({\bf 2574,1})
\oplus({\bf 910,19})
\oplus({\bf 156,189})
\oplus({\bf 156,1})
\oplus({\bf 495,19})
\oplus({\bf 231,189})
\oplus({\bf 231,171})
\oplus({\bf 231,1})
\oplus({\bf 44,1311})
\oplus({\bf 44,2261})
\oplus2({\bf 44,19})
\oplus({\bf 36,2261})
\oplus({\bf 36,19})
\oplus({\bf 9,17595})
\oplus({\bf 9,10640})
\oplus2({\bf 9,189})
\oplus({\bf 9,171})
\oplus({\bf 9,1})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 844480}$&=&
$({\bf 2457,1})
\oplus({\bf 910,19})
\oplus({\bf 156,171})
\oplus({\bf 594,19})
\oplus({\bf 231,189})
\oplus({\bf 231,171})
\oplus({\bf 231,1})
\oplus({\bf 44,2261})
\oplus({\bf 44,969})
\oplus({\bf 44,19})
\oplus({\bf 84,189})
\oplus({\bf 84,1})
\oplus({\bf 36,1311})
\oplus({\bf 36,2261})
\oplus2({\bf 36,19})
\oplus({\bf 9,17595})
\oplus({\bf 9,14364})
\oplus({\bf 9,189})
\oplus2({\bf 9,171})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})$\\
%
${\bf 1076103}$&=&
$({\bf 2508,1})
\oplus({\bf 1122,19})
\oplus({\bf 450,189})
\oplus({\bf 450,1})
\oplus({\bf 156,1311})
\oplus({\bf 156,19})
\oplus({\bf 44,7125})
\oplus({\bf 44,189})
\oplus({\bf 44,1})
\oplus({\bf 9,32319})
\oplus({\bf 9,1311})
\oplus({\bf 9,19})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 1184040}$&=&
$({\bf 126,969})
\oplus({\bf 126,171})
\oplus({\bf 84,3876})
\oplus({\bf 84,19})
\oplus({\bf 36,11628})
\oplus({\bf 36,1})
\oplus({\bf 9,27132})
\oplus({\bf 1,50388})$\\
%
${\bf 2354625}$&=&
$({\bf 924,19})
\oplus({\bf 924,1})
\oplus({\bf 594,171})
\oplus({\bf 231,969})
\oplus({\bf 44,3876})
\oplus({\bf 126,189})
\oplus({\bf 126,171})
\oplus({\bf 126,19})
\oplus({\bf 126,1})
\oplus({\bf 84,2261})
\oplus({\bf 84,969})
\oplus({\bf 84,19})
\oplus({\bf 36,14364})
\oplus({\bf 36,3876})
\oplus({\bf 36,171})
\oplus({\bf 9,61047})
\oplus({\bf 9,11628})
\oplus({\bf 9,969})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})$\\
%
${\bf 2867200}$&=&
$({\bf 432,512})
\oplus({\bf 128,9216})
\oplus({\bf 128,512})
\oplus({\bf 16,77824})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})$\\
%
${\bf 2867200'}$&=&
$({\bf 432,512})
\oplus({\bf 128,9216})
\oplus({\bf 128,512})
\oplus({\bf 16,77824})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})$\\
%
${\bf 2941470}$&=&
$({\bf 1980,1})
\oplus({\bf 1650,19})
\oplus({\bf 495,189})
\oplus({\bf 495,1})
\oplus({\bf 594,171})
\oplus({\bf 231,2261})
\oplus({\bf 231,19})
\oplus({\bf 44,10640})
\oplus({\bf 44,189})
\oplus({\bf 44,1})
\oplus({\bf 84,969})
\oplus({\bf 36,14364})
\oplus({\bf 36,171})
\oplus({\bf 9,89775})
\oplus({\bf 9,2261})
\oplus({\bf 9,19})
\oplus({\bf 1,265335})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 3096576}$&=&
$({\bf 576,512})
\oplus({\bf 128,9216})
\oplus({\bf 128,512})
\oplus({\bf 16,87552})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})$\\
%
${\bf 3096576'}$&=&
$({\bf 576,512})
\oplus({\bf 128,9216})
\oplus({\bf 128,512})
\oplus({\bf 16,87552})
\oplus({\bf 16,9216})
\oplus({\bf 16,512})$\\
%
${\bf 3108105}$&=&
$({\bf 126,3876})
\oplus({\bf 126,969})
\oplus({\bf 84,11628})
\oplus({\bf 84,171})
\oplus({\bf 36,27132})
\oplus({\bf 36,19})
\oplus({\bf 9,50388})
\oplus({\bf 9,1})
\oplus({\bf 1,75582})$\\
%
${\bf 3627000}$&=&
$({\bf 4004,1})
\oplus({\bf 2574,19})
\oplus({\bf 910,189})
\oplus({\bf 910,1})
\oplus({\bf 156,1311})
\oplus({\bf 156,19})
\oplus({\bf 495,171})
\oplus({\bf 231,2261})
\oplus({\bf 231,19})
\oplus({\bf 44,17595})
\oplus({\bf 44,189})
\oplus({\bf 44,171})
\oplus({\bf 36,10640})
\oplus({\bf 36,189})
\oplus({\bf 36,1})
\oplus({\bf 9,110124})
\oplus({\bf 9,1311})
\oplus({\bf 9,2261})
\oplus({\bf 9,19})
\oplus({\bf 1,361284})
\oplus({\bf 1,17595})
\oplus({\bf 1,171})$\\
%
${\bf 4417686}$&=&
$({\bf 7140,1})
\oplus({\bf 1122,19})
\oplus({\bf 2772'',19})
\oplus({\bf 450,189})
\oplus({\bf 450,171})
\oplus({\bf 450,1})
\oplus({\bf 910,189})
\oplus({\bf 910,1})
\oplus({\bf 156,1311})
\oplus({\bf 156,2261})
\oplus2({\bf 156,19})
\oplus({\bf 231,1311})
\oplus({\bf 231,19})
\oplus({\bf 44,7125})
\oplus({\bf 44,17595})
\oplus2({\bf 44,189})
\oplus({\bf 44,171})
\oplus({\bf 44,1})
\oplus({\bf 36,7125})
\oplus({\bf 36,189})
\oplus({\bf 36,1})
\oplus({\bf 9,32319})
\oplus({\bf 9,101745})
\oplus2({\bf 9,1311})
\oplus({\bf 9,2261})
\oplus2({\bf 9,19})
\oplus({\bf 1,479655})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 4916457}$&=&
$({\bf 2772,1})
\oplus({\bf 1650,19})
\oplus({\bf 495,171})
\oplus({\bf 924,19})
\oplus({\bf 594,189})
\oplus({\bf 594,171})
\oplus({\bf 594,1})
\oplus({\bf 231,2261})
\oplus({\bf 231,969})
\oplus({\bf 231,19})
\oplus({\bf 44,14364})
\oplus({\bf 44,171})
\oplus({\bf 126,171})
\oplus({\bf 84,2261})
\oplus({\bf 84,969})
\oplus({\bf 84,19})
\oplus({\bf 36,10640})
\oplus({\bf 36,14364})
\oplus({\bf 36,189})
\oplus({\bf 36,3876})
\oplus({\bf 36,171})
\oplus({\bf 36,1})
\oplus({\bf 9,89775})
\oplus({\bf 9,61047})
\oplus({\bf 9,2261})
\oplus({\bf 9,969})
\oplus({\bf 9,19})
\oplus({\bf 1,427329})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 5178240}$&=&
$({\bf 5148,1})
\oplus({\bf 2508,19})
\oplus({\bf 1122,189})
\oplus({\bf 1122,1})
\oplus({\bf 450,1311})
\oplus({\bf 450,19})
\oplus({\bf 156,7125})
\oplus({\bf 156,189})
\oplus({\bf 156,1})
\oplus({\bf 44,32319})
\oplus({\bf 44,1311})
\oplus({\bf 44,19})
\oplus({\bf 9,127281})
\oplus({\bf 9,7125})
\oplus({\bf 9,189})
\oplus({\bf 9,1})
\oplus({\bf 1,447051})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 5846400}$&=&
$({\bf 3900,1})
\oplus({\bf 2457,19})
\oplus({\bf 910,171})
\oplus({\bf 156,969})
\oplus({\bf 924,19})
\oplus({\bf 594,189})
\oplus({\bf 594,171})
\oplus({\bf 594,1})
\oplus({\bf 231,2261})
\oplus({\bf 231,969})
\oplus({\bf 231,19})
\oplus({\bf 44,14364})
\oplus({\bf 44,3876})
\oplus({\bf 44,171})
\oplus({\bf 126,189})
\oplus({\bf 126,1})
\oplus({\bf 84,1311})
\oplus({\bf 84,2261})
\oplus2({\bf 84,19})
\oplus({\bf 36,17595})
\oplus({\bf 36,14364})
\oplus({\bf 36,189})
\oplus2({\bf 36,171})
\oplus({\bf 9,118864})
\oplus({\bf 9,61047})
\oplus({\bf 9,2261})
\oplus2({\bf 9,969})
\oplus({\bf 1,524400})
\oplus({\bf 1,14364})
\oplus({\bf 1,3876})$\\
%
${\bf 6906900}$&=&
$({\bf 126,11628})
\oplus({\bf 126,3876})
\oplus({\bf 84,27132})
\oplus({\bf 84,969})
\oplus({\bf 36,50388})
\oplus({\bf 36,171})
\oplus({\bf 9,75582})
\oplus({\bf 9,19})
\oplus({\bf 1,92378})
\oplus({\bf 1,1})$\\
%
${\bf 6972210}$&=&
$({\bf 8748,1})
\oplus({\bf 2772'',19})
\oplus({\bf 450,189})
\oplus({\bf 450,1})
\oplus({\bf 2574,19})
\oplus({\bf 910,189})
\oplus({\bf 910,171})
\oplus({\bf 910,1})
\oplus({\bf 156,1311})
\oplus({\bf 156,2261})
\oplus2({\bf 156,19})
\oplus({\bf 495,189})
\oplus({\bf 495,1})
\oplus({\bf 231,1311})
\oplus({\bf 231,2261})
\oplus2({\bf 231,19})
\oplus({\bf 44,7125})
\oplus({\bf 44,17595})
\oplus({\bf 44,10640})
\oplus3({\bf 44,189})
\oplus({\bf 44,171})
\oplus2({\bf 44,1})
\oplus({\bf 36,17595})
\oplus({\bf 36,189})
\oplus({\bf 36,171})
\oplus({\bf 9,101745})
\oplus({\bf 9,110124})
\oplus2({\bf 9,1311})
\oplus2({\bf 9,2261})
\oplus2({\bf 9,19})
\oplus({\bf 1,714780})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,10640})
\oplus2({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 7210125}$&=&
$({\bf 7700,1})
\oplus({\bf 2772'',19})
\oplus({\bf 450,171})
\oplus({\bf 2457,19})
\oplus({\bf 910,189})
\oplus({\bf 910,171})
\oplus({\bf 910,1})
\oplus({\bf 156,2261})
\oplus({\bf 156,969})
\oplus({\bf 156,19})
\oplus({\bf 594,189})
\oplus({\bf 594,1})
\oplus({\bf 231,1311})
\oplus({\bf 231,2261})
\oplus2({\bf 231,19})
\oplus({\bf 44,17595})
\oplus({\bf 44,14364})
\oplus({\bf 44,189})
\oplus2({\bf 44,171})
\oplus({\bf 84,1311})
\oplus({\bf 84,19})
\oplus({\bf 36,7125})
\oplus({\bf 36,17595})
\oplus2({\bf 36,189})
\oplus({\bf 36,171})
\oplus({\bf 36,1})
\oplus({\bf 9,101745})
\oplus({\bf 9,118864})
\oplus({\bf 9,1311})
\oplus2({\bf 9,2261})
\oplus({\bf 9,969})
\oplus({\bf 9,19})
\oplus({\bf 1,714000})
\oplus({\bf 1,17595})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 9266400}$&=&
$({\bf 924,171})
\oplus({\bf 924,19})
\oplus({\bf 594,969})
\oplus({\bf 594,1})
\oplus({\bf 231,3876})
\oplus({\bf 44,11628})
\oplus({\bf 126,2261})
\oplus({\bf 126,189})
\oplus({\bf 126,969})
\oplus({\bf 126,171})
\oplus({\bf 126,19})
\oplus({\bf 126,1})
\oplus({\bf 84,14364})
\oplus({\bf 84,3876})
\oplus({\bf 84,171})
\oplus({\bf 84,19})
\oplus({\bf 36,61047})
\oplus({\bf 36,11628})
\oplus({\bf 36,969})
\oplus({\bf 9,189924})
\oplus({\bf 9,27132})
\oplus({\bf 9,3876})
\oplus({\bf 1,453492})
\oplus({\bf 1,11628})$\\
%
${\bf 10436608}$&=&
$({\bf 9009,1})
\oplus({\bf 2574,19})
\oplus({\bf 2457,19})
\oplus({\bf 910,189})
\oplus({\bf 910,171})
\oplus({\bf 910,1})
\oplus({\bf 156,2261})
\oplus({\bf 156,19})
\oplus({\bf 1650,19})
\oplus({\bf 495,189})
\oplus({\bf 495,171})
\oplus({\bf 495,1})
\oplus({\bf 594,189})
\oplus({\bf 594,171})
\oplus({\bf 594,1})
\oplus({\bf 231,1311})
\oplus2({\bf 231,2261})
\oplus({\bf 231,969})
\oplus3({\bf 231,19})
\oplus({\bf 44,17595})
\oplus({\bf 44,10640})
\oplus({\bf 44,14364})
\oplus2({\bf 44,189})
\oplus2({\bf 44,171})
\oplus({\bf 44,1})
\oplus({\bf 84,2261})
\oplus({\bf 84,19})
\oplus({\bf 36,17595})
\oplus({\bf 36,10640})
\oplus({\bf 36,14364})
\oplus2({\bf 36,189})
\oplus2({\bf 36,171})
\oplus({\bf 36,1})
\oplus({\bf 9,110124})
\oplus({\bf 9,118864})
\oplus({\bf 9,1311})
\oplus({\bf 9,89775})
\oplus3({\bf 9,2261})
\oplus({\bf 9,969})
\oplus2({\bf 9,19})
\oplus({\bf 1,988057})
\oplus({\bf 1,17595})
\oplus({\bf 1,10640})
\oplus({\bf 1,14364})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 13123110}$&=&
$({\bf 126,27132})
\oplus({\bf 126,11628})
\oplus({\bf 84,50388})
\oplus({\bf 84,3876})
\oplus({\bf 36,75582})
\oplus({\bf 36,969})
\oplus({\bf 9,92378})
\oplus({\bf 9,171})
\oplus({\bf 1,92378})
\oplus({\bf 1,19})$\\
%
${\bf 20058300}$&=&
$({\bf 126,92378})
\oplus({\bf 84,75582})
\oplus({\bf 36,50388})
\oplus({\bf 9,27132})
\oplus({\bf 1,11628})$\\
%
${\bf 20058300'}$&=&
$({\bf 126,92378})
\oplus({\bf 84,75582})
\oplus({\bf 36,50388})
\oplus({\bf 9,27132})
\oplus({\bf 1,11628})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{11}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{17}$(S)}
}
\label{Table:Branching-rules-D14_B5-B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_B5-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 11,1})
\oplus({\bf 1,17})$\\
%
${\bf 378}$&=&
$({\bf 55,1})
\oplus({\bf 11,17})
\oplus({\bf 1,136})$\\
%
${\bf 405}$&=&
$({\bf 65,1})
\oplus({\bf 11,17})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 3276}$&=&
$({\bf 165,1})
\oplus({\bf 55,17})
\oplus({\bf 11,136})
\oplus({\bf 1,680})$\\
%
${\bf 4032}$&=&
$({\bf 275,1})
\oplus({\bf 65,17})
\oplus({\bf 11,152})
\oplus({\bf 11,1})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 7280}$&=&
$({\bf 429,1})
\oplus({\bf 65,17})
\oplus({\bf 55,17})
\oplus({\bf 11,152})
\oplus({\bf 11,136})
\oplus({\bf 11,1})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 8192}$&=&
$({\bf 32,256})$\\
%
${\bf 8192'}$&=&
$({\bf 32,256})$\\
%
${\bf 20475}$&=&
$({\bf 330,1})
\oplus({\bf 165,17})
\oplus({\bf 55,136})
\oplus({\bf 11,680})
\oplus({\bf 1,2380})$\\
%
${\bf 31059}$&=&
$({\bf 935,1})
\oplus({\bf 275,17})
\oplus({\bf 65,152})
\oplus({\bf 65,1})
\oplus({\bf 11,952})
\oplus({\bf 11,17})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 50750}$&=&
$({\bf 1144,1})
\oplus({\bf 429,17})
\oplus({\bf 65,152})
\oplus({\bf 65,1})
\oplus({\bf 55,136})
\oplus({\bf 11,1615})
\oplus({\bf 11,17})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 70875}$&=&
$({\bf 1430,1})
\oplus({\bf 429,17})
\oplus({\bf 65,136})
\oplus({\bf 165,17})
\oplus({\bf 55,152})
\oplus({\bf 55,136})
\oplus({\bf 55,1})
\oplus({\bf 11,1615})
\oplus({\bf 11,680})
\oplus({\bf 11,17})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 81432}$&=&
$({\bf 2025,1})
\oplus({\bf 275,17})
\oplus({\bf 429,17})
\oplus({\bf 65,152})
\oplus({\bf 65,136})
\oplus({\bf 65,1})
\oplus({\bf 55,152})
\oplus({\bf 55,1})
\oplus({\bf 11,952})
\oplus({\bf 11,1615})
\oplus2({\bf 11,17})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 98280}$&=&
$({\bf 462,1})
\oplus({\bf 330,17})
\oplus({\bf 165,136})
\oplus({\bf 55,680})
\oplus({\bf 11,2380})
\oplus({\bf 1,6188})$\\
%
${\bf 197316}$&=&
$({\bf 2717,1})
\oplus({\bf 935,17})
\oplus({\bf 275,152})
\oplus({\bf 275,1})
\oplus({\bf 65,952})
\oplus({\bf 65,17})
\oplus({\bf 11,4692})
\oplus({\bf 11,152})
\oplus({\bf 11,1})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 221184}$&=&
$({\bf 320,256})
\oplus({\bf 32,4096})
\oplus({\bf 32,256})$\\
%
${\bf 221184'}$&=&
$({\bf 320,256})
\oplus({\bf 32,4096})
\oplus({\bf 32,256})$\\
%
${\bf 376740}$&=&
$({\bf 462,17})
\oplus({\bf 462,1})
\oplus({\bf 330,136})
\oplus({\bf 165,680})
\oplus({\bf 55,2380})
\oplus({\bf 11,6188})
\oplus({\bf 1,12376})$\\
%
${\bf 471744}$&=&
$({\bf 3003,1})
\oplus({\bf 1430,17})
\oplus({\bf 429,136})
\oplus({\bf 65,680})
\oplus({\bf 330,17})
\oplus({\bf 165,152})
\oplus({\bf 165,136})
\oplus({\bf 165,1})
\oplus({\bf 55,1615})
\oplus({\bf 55,680})
\oplus({\bf 55,17})
\oplus({\bf 11,9044})
\oplus({\bf 11,2380})
\oplus({\bf 11,136})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})$\\
%
${\bf 657720}$&=&
$({\bf 5005,1})
\oplus({\bf 1144,17})
\oplus({\bf 1430,17})
\oplus({\bf 429,152})
\oplus({\bf 429,136})
\oplus({\bf 429,1})
\oplus({\bf 65,1615})
\oplus({\bf 65,17})
\oplus({\bf 165,136})
\oplus({\bf 55,1615})
\oplus({\bf 55,680})
\oplus({\bf 55,17})
\oplus({\bf 11,6783})
\oplus({\bf 11,9044})
\oplus({\bf 11,152})
\oplus({\bf 11,136})
\oplus({\bf 11,1})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 668304}$&=&
$({\bf 7293,1})
\oplus({\bf 935,17})
\oplus({\bf 2025,17})
\oplus({\bf 275,152})
\oplus({\bf 275,136})
\oplus({\bf 275,1})
\oplus({\bf 429,152})
\oplus({\bf 429,1})
\oplus({\bf 65,952})
\oplus({\bf 65,1615})
\oplus2({\bf 65,17})
\oplus({\bf 55,952})
\oplus({\bf 55,17})
\oplus({\bf 11,4692})
\oplus({\bf 11,11340})
\oplus2({\bf 11,152})
\oplus({\bf 11,136})
\oplus({\bf 11,1})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 756000}$&=&
$({\bf 7150,1})
\oplus({\bf 2025,17})
\oplus({\bf 275,152})
\oplus({\bf 275,1})
\oplus({\bf 1144,17})
\oplus({\bf 429,152})
\oplus({\bf 429,136})
\oplus({\bf 429,1})
\oplus({\bf 65,952})
\oplus({\bf 65,1615})
\oplus2({\bf 65,17})
\oplus({\bf 55,1615})
\oplus({\bf 55,17})
\oplus({\bf 11,11340})
\oplus({\bf 11,6783})
\oplus2({\bf 11,152})
\oplus({\bf 11,136})
\oplus({\bf 11,1})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 844480}$&=&
$({\bf 7128,1})
\oplus({\bf 2025,17})
\oplus({\bf 275,136})
\oplus({\bf 1430,17})
\oplus({\bf 429,152})
\oplus({\bf 429,136})
\oplus({\bf 429,1})
\oplus({\bf 65,1615})
\oplus({\bf 65,680})
\oplus({\bf 65,17})
\oplus({\bf 165,152})
\oplus({\bf 165,1})
\oplus({\bf 55,952})
\oplus({\bf 55,1615})
\oplus2({\bf 55,17})
\oplus({\bf 11,11340})
\oplus({\bf 11,9044})
\oplus({\bf 11,152})
\oplus2({\bf 11,136})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})$\\
%
${\bf 1076103}$&=&
$({\bf 7007,1})
\oplus({\bf 2717,17})
\oplus({\bf 935,152})
\oplus({\bf 935,1})
\oplus({\bf 275,952})
\oplus({\bf 275,17})
\oplus({\bf 65,4692})
\oplus({\bf 65,152})
\oplus({\bf 65,1})
\oplus({\bf 11,19380})
\oplus({\bf 11,952})
\oplus({\bf 11,17})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 1184040}$&=&
$({\bf 462,136})
\oplus({\bf 462,17})
\oplus({\bf 330,680})
\oplus({\bf 330,1})
\oplus({\bf 165,2380})
\oplus({\bf 55,6188})
\oplus({\bf 11,12376})
\oplus({\bf 1,19448})$\\
%
${\bf 2354625}$&=&
$({\bf 4290,1})
\oplus({\bf 3003,17})
\oplus({\bf 1430,136})
\oplus({\bf 429,680})
\oplus({\bf 65,2380})
\oplus({\bf 462,17})
\oplus({\bf 330,152})
\oplus({\bf 330,136})
\oplus({\bf 330,1})
\oplus({\bf 165,1615})
\oplus({\bf 165,680})
\oplus({\bf 165,17})
\oplus({\bf 55,9044})
\oplus({\bf 55,2380})
\oplus({\bf 55,136})
\oplus({\bf 11,33592})
\oplus({\bf 11,6188})
\oplus({\bf 11,680})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})$\\
%
${\bf 2867200}$&=&
$({\bf 1408,256})
\oplus({\bf 320,4096})
\oplus({\bf 320,256})
\oplus({\bf 32,30464})
\oplus({\bf 32,4096})
\oplus({\bf 32,256})$\\
%
${\bf 2867200'}$&=&
$({\bf 1408,256})
\oplus({\bf 320,4096})
\oplus({\bf 320,256})
\oplus({\bf 32,30464})
\oplus({\bf 32,4096})
\oplus({\bf 32,256})$\\
%
${\bf 2941470}$&=&
$({\bf 7865,1})
\oplus({\bf 5005,17})
\oplus({\bf 1144,152})
\oplus({\bf 1144,1})
\oplus({\bf 1430,136})
\oplus({\bf 429,1615})
\oplus({\bf 429,17})
\oplus({\bf 65,6783})
\oplus({\bf 65,152})
\oplus({\bf 65,1})
\oplus({\bf 165,680})
\oplus({\bf 55,9044})
\oplus({\bf 55,136})
\oplus({\bf 11,50388})
\oplus({\bf 11,1615})
\oplus({\bf 11,17})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 3096576}$&=&
$({\bf 1760,256})
\oplus({\bf 320,4096})
\oplus({\bf 320,256})
\oplus({\bf 32,34816})
\oplus({\bf 32,4096})
\oplus({\bf 32,256})$\\
%
${\bf 3096576'}$&=&
$({\bf 1760,256})
\oplus({\bf 320,4096})
\oplus({\bf 320,256})
\oplus({\bf 32,34816})
\oplus({\bf 32,4096})
\oplus({\bf 32,256})$\\
%
${\bf 3108105}$&=&
$({\bf 462,680})
\oplus({\bf 462,136})
\oplus({\bf 330,2380})
\oplus({\bf 330,17})
\oplus({\bf 165,6188})
\oplus({\bf 165,1})
\oplus({\bf 55,12376})
\oplus({\bf 11,19448})
\oplus({\bf 1,24310})$\\
%
${\bf 3627000}$&=&
$({\bf 13650,1})
\oplus({\bf 7150,17})
\oplus({\bf 2025,152})
\oplus({\bf 2025,1})
\oplus({\bf 275,952})
\oplus({\bf 275,17})
\oplus({\bf 1144,136})
\oplus({\bf 429,1615})
\oplus({\bf 429,17})
\oplus({\bf 65,11340})
\oplus({\bf 65,152})
\oplus({\bf 65,136})
\oplus({\bf 55,6783})
\oplus({\bf 55,152})
\oplus({\bf 55,1})
\oplus({\bf 11,63308})
\oplus({\bf 11,952})
\oplus({\bf 11,1615})
\oplus({\bf 11,17})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,136})$\\
%
${\bf 4417686}$&=&
$({\bf 21945,1})
\oplus({\bf 2717,17})
\oplus({\bf 7293,17})
\oplus({\bf 935,152})
\oplus({\bf 935,136})
\oplus({\bf 935,1})
\oplus({\bf 2025,152})
\oplus({\bf 2025,1})
\oplus({\bf 275,952})
\oplus({\bf 275,1615})
\oplus2({\bf 275,17})
\oplus({\bf 429,952})
\oplus({\bf 429,17})
\oplus({\bf 65,4692})
\oplus({\bf 65,11340})
\oplus2({\bf 65,152})
\oplus({\bf 65,136})
\oplus({\bf 65,1})
\oplus({\bf 55,4692})
\oplus({\bf 55,152})
\oplus({\bf 55,1})
\oplus({\bf 11,19380})
\oplus({\bf 11,59432})
\oplus2({\bf 11,952})
\oplus({\bf 11,1615})
\oplus2({\bf 11,17})
\oplus({\bf 1,255000})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 4916457}$&=&
$({\bf 11583,1})
\oplus({\bf 5005,17})
\oplus({\bf 1144,136})
\oplus({\bf 3003,17})
\oplus({\bf 1430,152})
\oplus({\bf 1430,136})
\oplus({\bf 1430,1})
\oplus({\bf 429,1615})
\oplus({\bf 429,680})
\oplus({\bf 429,17})
\oplus({\bf 65,9044})
\oplus({\bf 65,136})
\oplus({\bf 330,136})
\oplus({\bf 165,1615})
\oplus({\bf 165,680})
\oplus({\bf 165,17})
\oplus({\bf 55,6783})
\oplus({\bf 55,9044})
\oplus({\bf 55,152})
\oplus({\bf 55,2380})
\oplus({\bf 55,136})
\oplus({\bf 55,1})
\oplus({\bf 11,50388})
\oplus({\bf 11,33592})
\oplus({\bf 11,1615})
\oplus({\bf 11,680})
\oplus({\bf 11,17})
\oplus({\bf 1,209304})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 5178240}$&=&
$({\bf 16445,1})
\oplus({\bf 7007,17})
\oplus({\bf 2717,152})
\oplus({\bf 2717,1})
\oplus({\bf 935,952})
\oplus({\bf 935,17})
\oplus({\bf 275,4692})
\oplus({\bf 275,152})
\oplus({\bf 275,1})
\oplus({\bf 65,19380})
\oplus({\bf 65,952})
\oplus({\bf 65,17})
\oplus({\bf 11,69768})
\oplus({\bf 11,4692})
\oplus({\bf 11,152})
\oplus({\bf 11,1})
\oplus({\bf 1,224808})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 5846400}$&=&
$({\bf 15400,1})
\oplus({\bf 7128,17})
\oplus({\bf 2025,136})
\oplus({\bf 275,680})
\oplus({\bf 3003,17})
\oplus({\bf 1430,152})
\oplus({\bf 1430,136})
\oplus({\bf 1430,1})
\oplus({\bf 429,1615})
\oplus({\bf 429,680})
\oplus({\bf 429,17})
\oplus({\bf 65,9044})
\oplus({\bf 65,2380})
\oplus({\bf 65,136})
\oplus({\bf 330,152})
\oplus({\bf 330,1})
\oplus({\bf 165,952})
\oplus({\bf 165,1615})
\oplus2({\bf 165,17})
\oplus({\bf 55,11340})
\oplus({\bf 55,9044})
\oplus({\bf 55,152})
\oplus2({\bf 55,136})
\oplus({\bf 11,67473})
\oplus({\bf 11,33592})
\oplus({\bf 11,1615})
\oplus2({\bf 11,680})
\oplus({\bf 1,259896})
\oplus({\bf 1,9044})
\oplus({\bf 1,2380})$\\
%
${\bf 6906900}$&=&
$({\bf 462,2380})
\oplus({\bf 462,680})
\oplus({\bf 330,6188})
\oplus({\bf 330,136})
\oplus({\bf 165,12376})
\oplus({\bf 165,17})
\oplus({\bf 55,19448})
\oplus({\bf 55,1})
\oplus({\bf 11,24310})
\oplus({\bf 1,24310})$\\
%
${\bf 6972210}$&=&
$({\bf 28798,1})
\oplus({\bf 7293,17})
\oplus({\bf 935,152})
\oplus({\bf 935,1})
\oplus({\bf 7150,17})
\oplus({\bf 2025,152})
\oplus({\bf 2025,136})
\oplus({\bf 2025,1})
\oplus({\bf 275,952})
\oplus({\bf 275,1615})
\oplus2({\bf 275,17})
\oplus({\bf 1144,152})
\oplus({\bf 1144,1})
\oplus({\bf 429,952})
\oplus({\bf 429,1615})
\oplus2({\bf 429,17})
\oplus({\bf 65,4692})
\oplus({\bf 65,11340})
\oplus({\bf 65,6783})
\oplus3({\bf 65,152})
\oplus({\bf 65,136})
\oplus2({\bf 65,1})
\oplus({\bf 55,11340})
\oplus({\bf 55,152})
\oplus({\bf 55,136})
\oplus({\bf 11,59432})
\oplus({\bf 11,63308})
\oplus2({\bf 11,952})
\oplus2({\bf 11,1615})
\oplus2({\bf 11,17})
\oplus({\bf 1,372232})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,6783})
\oplus2({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 7210125}$&=&
$({\bf 26520,1})
\oplus({\bf 7293,17})
\oplus({\bf 935,136})
\oplus({\bf 7128,17})
\oplus({\bf 2025,152})
\oplus({\bf 2025,136})
\oplus({\bf 2025,1})
\oplus({\bf 275,1615})
\oplus({\bf 275,680})
\oplus({\bf 275,17})
\oplus({\bf 1430,152})
\oplus({\bf 1430,1})
\oplus({\bf 429,952})
\oplus({\bf 429,1615})
\oplus2({\bf 429,17})
\oplus({\bf 65,11340})
\oplus({\bf 65,9044})
\oplus({\bf 65,152})
\oplus2({\bf 65,136})
\oplus({\bf 165,952})
\oplus({\bf 165,17})
\oplus({\bf 55,4692})
\oplus({\bf 55,11340})
\oplus2({\bf 55,152})
\oplus({\bf 55,136})
\oplus({\bf 55,1})
\oplus({\bf 11,59432})
\oplus({\bf 11,67473})
\oplus({\bf 11,952})
\oplus2({\bf 11,1615})
\oplus({\bf 11,680})
\oplus({\bf 11,17})
\oplus({\bf 1,367080})
\oplus({\bf 1,11340})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 9266400}$&=&
$({\bf 4290,17})
\oplus({\bf 4290,1})
\oplus({\bf 3003,136})
\oplus({\bf 1430,680})
\oplus({\bf 429,2380})
\oplus({\bf 65,6188})
\oplus({\bf 462,152})
\oplus({\bf 462,136})
\oplus({\bf 462,17})
\oplus({\bf 462,1})
\oplus({\bf 330,1615})
\oplus({\bf 330,680})
\oplus({\bf 330,17})
\oplus({\bf 165,9044})
\oplus({\bf 165,2380})
\oplus({\bf 165,136})
\oplus({\bf 55,33592})
\oplus({\bf 55,6188})
\oplus({\bf 55,680})
\oplus({\bf 11,90440})
\oplus({\bf 11,12376})
\oplus({\bf 11,2380})
\oplus({\bf 1,184756})
\oplus({\bf 1,6188})$\\
%
${\bf 10436608}$&=&
$({\bf 33033,1})
\oplus({\bf 7150,17})
\oplus({\bf 7128,17})
\oplus({\bf 2025,152})
\oplus({\bf 2025,136})
\oplus({\bf 2025,1})
\oplus({\bf 275,1615})
\oplus({\bf 275,17})
\oplus({\bf 5005,17})
\oplus({\bf 1144,152})
\oplus({\bf 1144,136})
\oplus({\bf 1144,1})
\oplus({\bf 1430,152})
\oplus({\bf 1430,136})
\oplus({\bf 1430,1})
\oplus({\bf 429,952})
\oplus2({\bf 429,1615})
\oplus({\bf 429,680})
\oplus3({\bf 429,17})
\oplus({\bf 65,11340})
\oplus({\bf 65,6783})
\oplus({\bf 65,9044})
\oplus2({\bf 65,152})
\oplus2({\bf 65,136})
\oplus({\bf 65,1})
\oplus({\bf 165,1615})
\oplus({\bf 165,17})
\oplus({\bf 55,11340})
\oplus({\bf 55,6783})
\oplus({\bf 55,9044})
\oplus2({\bf 55,152})
\oplus2({\bf 55,136})
\oplus({\bf 55,1})
\oplus({\bf 11,63308})
\oplus({\bf 11,67473})
\oplus({\bf 11,952})
\oplus({\bf 11,50388})
\oplus3({\bf 11,1615})
\oplus({\bf 11,680})
\oplus2({\bf 11,17})
\oplus({\bf 1,499681})
\oplus({\bf 1,11340})
\oplus({\bf 1,6783})
\oplus({\bf 1,9044})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 13123110}$&=&
$({\bf 462,6188})
\oplus({\bf 462,2380})
\oplus({\bf 330,12376})
\oplus({\bf 330,680})
\oplus({\bf 165,19448})
\oplus({\bf 165,136})
\oplus({\bf 55,24310})
\oplus({\bf 55,17})
\oplus({\bf 11,24310})
\oplus({\bf 11,1})
\oplus({\bf 1,19448})$\\
%
${\bf 20058300}$&=&
$({\bf 462,24310})
\oplus({\bf 330,19448})
\oplus({\bf 165,12376})
\oplus({\bf 55,6188})
\oplus({\bf 11,2380})
\oplus({\bf 1,680})$\\
%
${\bf 20058300'}$&=&
$({\bf 462,24310})
\oplus({\bf 330,19448})
\oplus({\bf 165,12376})
\oplus({\bf 55,6188})
\oplus({\bf 11,2380})
\oplus({\bf 1,680})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{13}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{15}$(S)}
}
\label{Table:Branching-rules-D14_B6-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_B6-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 13,1})
\oplus({\bf 1,15})$\\
%
${\bf 378}$&=&
$({\bf 78,1})
\oplus({\bf 13,15})
\oplus({\bf 1,105})$\\
%
${\bf 405}$&=&
$({\bf 90,1})
\oplus({\bf 13,15})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 3276}$&=&
$({\bf 286,1})
\oplus({\bf 78,15})
\oplus({\bf 13,105})
\oplus({\bf 1,455})$\\
%
${\bf 4032}$&=&
$({\bf 442,1})
\oplus({\bf 90,15})
\oplus({\bf 13,119})
\oplus({\bf 13,1})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 7280}$&=&
$({\bf 715,1})
\oplus({\bf 90,15})
\oplus({\bf 78,15})
\oplus({\bf 13,119})
\oplus({\bf 13,105})
\oplus({\bf 13,1})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 8192}$&=&
$({\bf 64,128})$\\
%
${\bf 8192'}$&=&
$({\bf 64,128})$\\
%
${\bf 20475}$&=&
$({\bf 715',1})
\oplus({\bf 286,15})
\oplus({\bf 78,105})
\oplus({\bf 13,455})
\oplus({\bf 1,1365})$\\
%
${\bf 31059}$&=&
$({\bf 1729,1})
\oplus({\bf 442,15})
\oplus({\bf 90,119})
\oplus({\bf 90,1})
\oplus({\bf 13,665})
\oplus({\bf 13,15})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 50750}$&=&
$({\bf 2275,1})
\oplus({\bf 715,15})
\oplus({\bf 90,119})
\oplus({\bf 90,1})
\oplus({\bf 78,105})
\oplus({\bf 13,1105})
\oplus({\bf 13,15})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 70875}$&=&
$({\bf 2925,1})
\oplus({\bf 715,15})
\oplus({\bf 90,105})
\oplus({\bf 286,15})
\oplus({\bf 78,119})
\oplus({\bf 78,105})
\oplus({\bf 78,1})
\oplus({\bf 13,1105})
\oplus({\bf 13,455})
\oplus({\bf 13,15})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 81432}$&=&
$({\bf 3927,1})
\oplus({\bf 442,15})
\oplus({\bf 715,15})
\oplus({\bf 90,119})
\oplus({\bf 90,105})
\oplus({\bf 90,1})
\oplus({\bf 78,119})
\oplus({\bf 78,1})
\oplus({\bf 13,665})
\oplus({\bf 13,1105})
\oplus2({\bf 13,15})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 98280}$&=&
$({\bf 1287,1})
\oplus({\bf 715',15})
\oplus({\bf 286,105})
\oplus({\bf 78,455})
\oplus({\bf 13,1365})
\oplus({\bf 1,3003})$\\
%
${\bf 197316}$&=&
$({\bf 5733,1})
\oplus({\bf 1729,15})
\oplus({\bf 442,119})
\oplus({\bf 442,1})
\oplus({\bf 90,665})
\oplus({\bf 90,15})
\oplus({\bf 13,2940})
\oplus({\bf 13,119})
\oplus({\bf 13,1})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 221184}$&=&
$({\bf 768,128})
\oplus({\bf 64,1792})
\oplus({\bf 64,128})$\\
%
${\bf 221184'}$&=&
$({\bf 768,128})
\oplus({\bf 64,1792})
\oplus({\bf 64,128})$\\
%
${\bf 376740}$&=&
$({\bf 1716,1})
\oplus({\bf 1287,15})
\oplus({\bf 715',105})
\oplus({\bf 286,455})
\oplus({\bf 78,1365})
\oplus({\bf 13,3003})
\oplus({\bf 1,5005})$\\
%
${\bf 471744}$&=&
$({\bf 7722,1})
\oplus({\bf 2925,15})
\oplus({\bf 715,105})
\oplus({\bf 90,455})
\oplus({\bf 715',15})
\oplus({\bf 286,119})
\oplus({\bf 286,105})
\oplus({\bf 286,1})
\oplus({\bf 78,1105})
\oplus({\bf 78,455})
\oplus({\bf 78,15})
\oplus({\bf 13,5355})
\oplus({\bf 13,1365})
\oplus({\bf 13,105})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})$\\
%
${\bf 657720}$&=&
$({\bf 12285,1})
\oplus({\bf 2275,15})
\oplus({\bf 2925,15})
\oplus({\bf 715,119})
\oplus({\bf 715,105})
\oplus({\bf 715,1})
\oplus({\bf 90,1105})
\oplus({\bf 90,15})
\oplus({\bf 286,105})
\oplus({\bf 78,1105})
\oplus({\bf 78,455})
\oplus({\bf 78,15})
\oplus({\bf 13,4080})
\oplus({\bf 13,5355})
\oplus({\bf 13,119})
\oplus({\bf 13,105})
\oplus({\bf 13,1})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 668304}$&=&
$({\bf 16302,1})
\oplus({\bf 1729,15})
\oplus({\bf 3927,15})
\oplus({\bf 442,119})
\oplus({\bf 442,105})
\oplus({\bf 442,1})
\oplus({\bf 715,119})
\oplus({\bf 715,1})
\oplus({\bf 90,665})
\oplus({\bf 90,1105})
\oplus2({\bf 90,15})
\oplus({\bf 78,665})
\oplus({\bf 78,15})
\oplus({\bf 13,2940})
\oplus({\bf 13,6916})
\oplus2({\bf 13,119})
\oplus({\bf 13,105})
\oplus({\bf 13,1})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 756000}$&=&
$({\bf 16575,1})
\oplus({\bf 3927,15})
\oplus({\bf 442,119})
\oplus({\bf 442,1})
\oplus({\bf 2275,15})
\oplus({\bf 715,119})
\oplus({\bf 715,105})
\oplus({\bf 715,1})
\oplus({\bf 90,665})
\oplus({\bf 90,1105})
\oplus2({\bf 90,15})
\oplus({\bf 78,1105})
\oplus({\bf 78,15})
\oplus({\bf 13,6916})
\oplus({\bf 13,4080})
\oplus2({\bf 13,119})
\oplus({\bf 13,105})
\oplus({\bf 13,1})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 844480}$&=&
$({\bf 17017,1})
\oplus({\bf 3927,15})
\oplus({\bf 442,105})
\oplus({\bf 2925,15})
\oplus({\bf 715,119})
\oplus({\bf 715,105})
\oplus({\bf 715,1})
\oplus({\bf 90,1105})
\oplus({\bf 90,455})
\oplus({\bf 90,15})
\oplus({\bf 286,119})
\oplus({\bf 286,1})
\oplus({\bf 78,665})
\oplus({\bf 78,1105})
\oplus2({\bf 78,15})
\oplus({\bf 13,6916})
\oplus({\bf 13,5355})
\oplus({\bf 13,119})
\oplus2({\bf 13,105})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})$\\
%
${\bf 1076103}$&=&
$({\bf 16744,1})
\oplus({\bf 5733,15})
\oplus({\bf 1729,119})
\oplus({\bf 1729,1})
\oplus({\bf 442,665})
\oplus({\bf 442,15})
\oplus({\bf 90,2940})
\oplus({\bf 90,119})
\oplus({\bf 90,1})
\oplus({\bf 13,10948})
\oplus({\bf 13,665})
\oplus({\bf 13,15})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 1184040}$&=&
$({\bf 1716,15})
\oplus({\bf 1716,1})
\oplus({\bf 1287,105})
\oplus({\bf 715',455})
\oplus({\bf 286,1365})
\oplus({\bf 78,3003})
\oplus({\bf 13,5005})
\oplus({\bf 1,6435})$\\
%
${\bf 2354625}$&=&
$({\bf 14300,1})
\oplus({\bf 7722,15})
\oplus({\bf 2925,105})
\oplus({\bf 715,455})
\oplus({\bf 90,1365})
\oplus({\bf 1287,15})
\oplus({\bf 715',119})
\oplus({\bf 715',105})
\oplus({\bf 715',1})
\oplus({\bf 286,1105})
\oplus({\bf 286,455})
\oplus({\bf 286,15})
\oplus({\bf 78,5355})
\oplus({\bf 78,1365})
\oplus({\bf 78,105})
\oplus({\bf 13,17017})
\oplus({\bf 13,3003})
\oplus({\bf 13,455})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})$\\
%
${\bf 2867200}$&=&
$({\bf 4160,128})
\oplus({\bf 768,1792})
\oplus({\bf 768,128})
\oplus({\bf 64,11520})
\oplus({\bf 64,1792})
\oplus({\bf 64,128})$\\
%
${\bf 2867200'}$&=&
$({\bf 4160,128})
\oplus({\bf 768,1792})
\oplus({\bf 768,128})
\oplus({\bf 64,11520})
\oplus({\bf 64,1792})
\oplus({\bf 64,128})$\\
%
${\bf 2941470}$&=&
$({\bf 23660,1})
\oplus({\bf 12285,15})
\oplus({\bf 2275,119})
\oplus({\bf 2275,1})
\oplus({\bf 2925,105})
\oplus({\bf 715,1105})
\oplus({\bf 715,15})
\oplus({\bf 90,4080})
\oplus({\bf 90,119})
\oplus({\bf 90,1})
\oplus({\bf 286,455})
\oplus({\bf 78,5355})
\oplus({\bf 78,105})
\oplus({\bf 13,26180})
\oplus({\bf 13,1105})
\oplus({\bf 13,15})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 3096576}$&=&
$({\bf 4992,128})
\oplus({\bf 768,1792})
\oplus({\bf 768,128})
\oplus({\bf 64,13440})
\oplus({\bf 64,1792})
\oplus({\bf 64,128})$\\
%
${\bf 3096576'}$&=&
$({\bf 4992,128})
\oplus({\bf 768,1792})
\oplus({\bf 768,128})
\oplus({\bf 64,13440})
\oplus({\bf 64,1792})
\oplus({\bf 64,128})$\\
%
${\bf 3108105}$&=&
$({\bf 1716,105})
\oplus({\bf 1716,15})
\oplus({\bf 1287,455})
\oplus({\bf 1287,1})
\oplus({\bf 715',1365})
\oplus({\bf 286,3003})
\oplus({\bf 78,5005})
\oplus({\bf 13,6435})
\oplus({\bf 1,6435})$\\
%
${\bf 3627000}$&=&
$({\bf 37400,1})
\oplus({\bf 16575,15})
\oplus({\bf 3927,119})
\oplus({\bf 3927,1})
\oplus({\bf 442,665})
\oplus({\bf 442,15})
\oplus({\bf 2275,105})
\oplus({\bf 715,1105})
\oplus({\bf 715,15})
\oplus({\bf 90,6916})
\oplus({\bf 90,119})
\oplus({\bf 90,105})
\oplus({\bf 78,4080})
\oplus({\bf 78,119})
\oplus({\bf 78,1})
\oplus({\bf 13,33915})
\oplus({\bf 13,665})
\oplus({\bf 13,1105})
\oplus({\bf 13,15})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,105})$\\
%
${\bf 4417686}$&=&
$({\bf 56056,1})
\oplus({\bf 5733,15})
\oplus({\bf 16302,15})
\oplus({\bf 1729,119})
\oplus({\bf 1729,105})
\oplus({\bf 1729,1})
\oplus({\bf 3927,119})
\oplus({\bf 3927,1})
\oplus({\bf 442,665})
\oplus({\bf 442,1105})
\oplus2({\bf 442,15})
\oplus({\bf 715,665})
\oplus({\bf 715,15})
\oplus({\bf 90,2940})
\oplus({\bf 90,6916})
\oplus2({\bf 90,119})
\oplus({\bf 90,105})
\oplus({\bf 90,1})
\oplus({\bf 78,2940})
\oplus({\bf 78,119})
\oplus({\bf 78,1})
\oplus({\bf 13,10948})
\oplus({\bf 13,32487})
\oplus2({\bf 13,665})
\oplus({\bf 13,1105})
\oplus2({\bf 13,15})
\oplus({\bf 1,125580})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 4916457}$&=&
$({\bf 36036,1})
\oplus({\bf 12285,15})
\oplus({\bf 2275,105})
\oplus({\bf 7722,15})
\oplus({\bf 2925,119})
\oplus({\bf 2925,105})
\oplus({\bf 2925,1})
\oplus({\bf 715,1105})
\oplus({\bf 715,455})
\oplus({\bf 715,15})
\oplus({\bf 90,5355})
\oplus({\bf 90,105})
\oplus({\bf 715',105})
\oplus({\bf 286,1105})
\oplus({\bf 286,455})
\oplus({\bf 286,15})
\oplus({\bf 78,4080})
\oplus({\bf 78,5355})
\oplus({\bf 78,119})
\oplus({\bf 78,1365})
\oplus({\bf 78,105})
\oplus({\bf 78,1})
\oplus({\bf 13,26180})
\oplus({\bf 13,17017})
\oplus({\bf 13,1105})
\oplus({\bf 13,455})
\oplus({\bf 13,15})
\oplus({\bf 1,92820})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 5178240}$&=&
$({\bf 44200,1})
\oplus({\bf 16744,15})
\oplus({\bf 5733,119})
\oplus({\bf 5733,1})
\oplus({\bf 1729,665})
\oplus({\bf 1729,15})
\oplus({\bf 442,2940})
\oplus({\bf 442,119})
\oplus({\bf 442,1})
\oplus({\bf 90,10948})
\oplus({\bf 90,665})
\oplus({\bf 90,15})
\oplus({\bf 13,35700})
\oplus({\bf 13,2940})
\oplus({\bf 13,119})
\oplus({\bf 13,1})
\oplus({\bf 1,104652})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 5846400}$&=&
$({\bf 46410,1})
\oplus({\bf 17017,15})
\oplus({\bf 3927,105})
\oplus({\bf 442,455})
\oplus({\bf 7722,15})
\oplus({\bf 2925,119})
\oplus({\bf 2925,105})
\oplus({\bf 2925,1})
\oplus({\bf 715,1105})
\oplus({\bf 715,455})
\oplus({\bf 715,15})
\oplus({\bf 90,5355})
\oplus({\bf 90,1365})
\oplus({\bf 90,105})
\oplus({\bf 715',119})
\oplus({\bf 715',1})
\oplus({\bf 286,665})
\oplus({\bf 286,1105})
\oplus2({\bf 286,15})
\oplus({\bf 78,6916})
\oplus({\bf 78,5355})
\oplus({\bf 78,119})
\oplus2({\bf 78,105})
\oplus({\bf 13,35568})
\oplus({\bf 13,17017})
\oplus({\bf 13,1105})
\oplus2({\bf 13,455})
\oplus({\bf 1,117040})
\oplus({\bf 1,5355})
\oplus({\bf 1,1365})$\\
%
${\bf 6906900}$&=&
$({\bf 1716,455})
\oplus({\bf 1716,105})
\oplus({\bf 1287,1365})
\oplus({\bf 1287,15})
\oplus({\bf 715',3003})
\oplus({\bf 715',1})
\oplus({\bf 286,5005})
\oplus({\bf 78,6435})
\oplus({\bf 13,6435})
\oplus({\bf 1,5005})$\\
%
${\bf 6972210}$&=&
$({\bf 77064,1})
\oplus({\bf 16302,15})
\oplus({\bf 1729,119})
\oplus({\bf 1729,1})
\oplus({\bf 16575,15})
\oplus({\bf 3927,119})
\oplus({\bf 3927,105})
\oplus({\bf 3927,1})
\oplus({\bf 442,665})
\oplus({\bf 442,1105})
\oplus2({\bf 442,15})
\oplus({\bf 2275,119})
\oplus({\bf 2275,1})
\oplus({\bf 715,665})
\oplus({\bf 715,1105})
\oplus2({\bf 715,15})
\oplus({\bf 90,2940})
\oplus({\bf 90,6916})
\oplus({\bf 90,4080})
\oplus3({\bf 90,119})
\oplus({\bf 90,105})
\oplus2({\bf 90,1})
\oplus({\bf 78,6916})
\oplus({\bf 78,119})
\oplus({\bf 78,105})
\oplus({\bf 13,32487})
\oplus({\bf 13,33915})
\oplus2({\bf 13,665})
\oplus2({\bf 13,1105})
\oplus2({\bf 13,15})
\oplus({\bf 1,178605})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 7210125}$&=&
$({\bf 73150,1})
\oplus({\bf 16302,15})
\oplus({\bf 1729,105})
\oplus({\bf 17017,15})
\oplus({\bf 3927,119})
\oplus({\bf 3927,105})
\oplus({\bf 3927,1})
\oplus({\bf 442,1105})
\oplus({\bf 442,455})
\oplus({\bf 442,15})
\oplus({\bf 2925,119})
\oplus({\bf 2925,1})
\oplus({\bf 715,665})
\oplus({\bf 715,1105})
\oplus2({\bf 715,15})
\oplus({\bf 90,6916})
\oplus({\bf 90,5355})
\oplus({\bf 90,119})
\oplus2({\bf 90,105})
\oplus({\bf 286,665})
\oplus({\bf 286,15})
\oplus({\bf 78,2940})
\oplus({\bf 78,6916})
\oplus2({\bf 78,119})
\oplus({\bf 78,105})
\oplus({\bf 78,1})
\oplus({\bf 13,32487})
\oplus({\bf 13,35568})
\oplus({\bf 13,665})
\oplus2({\bf 13,1105})
\oplus({\bf 13,455})
\oplus({\bf 13,15})
\oplus({\bf 1,173264})
\oplus({\bf 1,6916})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 9266400}$&=&
$({\bf 19305,1})
\oplus({\bf 14300,15})
\oplus({\bf 7722,105})
\oplus({\bf 2925,455})
\oplus({\bf 715,1365})
\oplus({\bf 90,3003})
\oplus({\bf 1716,15})
\oplus({\bf 1287,119})
\oplus({\bf 1287,105})
\oplus({\bf 1287,1})
\oplus({\bf 715',1105})
\oplus({\bf 715',455})
\oplus({\bf 715',15})
\oplus({\bf 286,5355})
\oplus({\bf 286,1365})
\oplus({\bf 286,105})
\oplus({\bf 78,17017})
\oplus({\bf 78,3003})
\oplus({\bf 78,455})
\oplus({\bf 13,38675})
\oplus({\bf 13,5005})
\oplus({\bf 13,1365})
\oplus({\bf 1,65637})
\oplus({\bf 1,3003})$\\
%
${\bf 10436608}$&=&
$({\bf 94809,1})
\oplus({\bf 16575,15})
\oplus({\bf 17017,15})
\oplus({\bf 3927,119})
\oplus({\bf 3927,105})
\oplus({\bf 3927,1})
\oplus({\bf 442,1105})
\oplus({\bf 442,15})
\oplus({\bf 12285,15})
\oplus({\bf 2275,119})
\oplus({\bf 2275,105})
\oplus({\bf 2275,1})
\oplus({\bf 2925,119})
\oplus({\bf 2925,105})
\oplus({\bf 2925,1})
\oplus({\bf 715,665})
\oplus2({\bf 715,1105})
\oplus({\bf 715,455})
\oplus3({\bf 715,15})
\oplus({\bf 90,6916})
\oplus({\bf 90,4080})
\oplus({\bf 90,5355})
\oplus2({\bf 90,119})
\oplus2({\bf 90,105})
\oplus({\bf 90,1})
\oplus({\bf 286,1105})
\oplus({\bf 286,15})
\oplus({\bf 78,6916})
\oplus({\bf 78,4080})
\oplus({\bf 78,5355})
\oplus2({\bf 78,119})
\oplus2({\bf 78,105})
\oplus({\bf 78,1})
\oplus({\bf 13,33915})
\oplus({\bf 13,35568})
\oplus({\bf 13,665})
\oplus({\bf 13,26180})
\oplus3({\bf 13,1105})
\oplus({\bf 13,455})
\oplus2({\bf 13,15})
\oplus({\bf 1,230945})
\oplus({\bf 1,6916})
\oplus({\bf 1,4080})
\oplus({\bf 1,5355})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 13123110}$&=&
$({\bf 1716,1365})
\oplus({\bf 1716,455})
\oplus({\bf 1287,3003})
\oplus({\bf 1287,105})
\oplus({\bf 715',5005})
\oplus({\bf 715',15})
\oplus({\bf 286,6435})
\oplus({\bf 286,1})
\oplus({\bf 78,6435})
\oplus({\bf 13,5005})
\oplus({\bf 1,3003})$\\
%
${\bf 20058300}$&=&
$({\bf 1716,6435})
\oplus({\bf 1287,5005})
\oplus({\bf 715',3003})
\oplus({\bf 286,1365})
\oplus({\bf 78,455})
\oplus({\bf 13,105})
\oplus({\bf 1,15})$\\
%
${\bf 20058300'}$&=&
$({\bf 1716,6435})
\oplus({\bf 1287,5005})
\oplus({\bf 715',3003})
\oplus({\bf 286,1365})
\oplus({\bf 78,455})
\oplus({\bf 13,105})
\oplus({\bf 1,15})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(non)}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(S) (non-maximal: $\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$)}
}
\label{Table:Branching-rules-D14_A1-A1-B3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(S) (non-maximal: $\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_A1-A1-B3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$(S) (non-maximal: $\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{14}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{7}$)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 28}$&=&
$({\bf 2,2,7})$\\
%
${\bf 378}$&=&
$({\bf 3,3,21})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,21})$\\
%
${\bf 405}$&=&
$({\bf 3,3,27})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,21})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,27})$\\
%
${\bf 3276}$&=&
$({\bf 4,4,35})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,7})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,35})
\oplus2({\bf 2,2,7})$\\
%
${\bf 4032}$&=&
$({\bf 4,4,77})
\oplus({\bf 4,4,7})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,7})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,7})
\oplus({\bf 2,2,77})
\oplus({\bf 2,2,105})
\oplus({\bf 2,2,35})
\oplus({\bf 2,2,7})$\\
%
${\bf 7280}$&=&
$({\bf 4,4,105})
\oplus({\bf 4,4,7})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,105})
\oplus({\bf 4,2,35})
\oplus2({\bf 4,2,7})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,105})
\oplus({\bf 2,4,35})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,2,77})
\oplus3({\bf 2,2,105})
\oplus({\bf 2,2,35})
\oplus3({\bf 2,2,7})$\\
%
${\bf 8192}$&=&
$({\bf 8,1,1})
\oplus({\bf 6,3,21})
\oplus({\bf 6,1,27})
\oplus({\bf 4,5,35})
\oplus({\bf 4,3,189})
\oplus({\bf 4,1,168'})
\oplus({\bf 2,7,7})
\oplus({\bf 2,5,105})
\oplus({\bf 2,3,378})
\oplus({\bf 2,1,294})$\\
%
${\bf 8192'}$&=&
$({\bf 7,2,7})
\oplus({\bf 5,4,35})
\oplus({\bf 5,2,105})
\oplus({\bf 3,6,21})
\oplus({\bf 3,4,189})
\oplus({\bf 3,2,378})
\oplus({\bf 1,8,1})
\oplus({\bf 1,6,27})
\oplus({\bf 1,4,168'})
\oplus({\bf 1,2,294})$\\
%
${\bf 20475}$&=&
$({\bf 5,5,35})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,21})
\oplus({\bf 5,1,168'})
\oplus({\bf 5,1,27})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,330})
\oplus({\bf 3,3,168'})
\oplus({\bf 3,3,189})
\oplus2({\bf 3,3,27})
\oplus({\bf 3,3,35})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,27})
\oplus2({\bf 3,1,21})
\oplus({\bf 1,5,168'})
\oplus({\bf 1,5,27})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,27})
\oplus2({\bf 1,3,21})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,168'})
\oplus2({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus2({\bf 1,1,1})$\\
%
${\bf 31059}$&=&
$({\bf 5,5,182})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,27})
\oplus({\bf 5,3,21})
\oplus({\bf 5,1,168'})
\oplus({\bf 5,1,27})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,27})
\oplus({\bf 3,5,21})
\oplus({\bf 3,3,182})
\oplus({\bf 3,3,330})
\oplus({\bf 3,3,168'})
\oplus({\bf 3,3,189})
\oplus2({\bf 3,3,27})
\oplus2({\bf 3,3,21})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,330})
\oplus({\bf 3,1,189})
\oplus({\bf 3,1,27})
\oplus({\bf 3,1,21})
\oplus({\bf 1,5,168'})
\oplus({\bf 1,5,27})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,330})
\oplus({\bf 1,3,189})
\oplus({\bf 1,3,27})
\oplus({\bf 1,3,21})
\oplus({\bf 1,1,182})
\oplus({\bf 1,1,168'})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,1})$\\
%
${\bf 50750}$&=&
$({\bf 5,5,168'})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,189})
\oplus({\bf 5,3,27})
\oplus2({\bf 5,3,21})
\oplus({\bf 5,1,182})
\oplus({\bf 5,1,168'})
\oplus2({\bf 5,1,27})
\oplus({\bf 5,1,35})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,189})
\oplus({\bf 3,5,27})
\oplus2({\bf 3,5,21})
\oplus({\bf 3,3,182})
\oplus2({\bf 3,3,330})
\oplus2({\bf 3,3,168'})
\oplus2({\bf 3,3,189})
\oplus4({\bf 3,3,27})
\oplus({\bf 3,3,35})
\oplus4({\bf 3,3,21})
\oplus2({\bf 3,3,1})
\oplus2({\bf 3,1,330})
\oplus2({\bf 3,1,189})
\oplus2({\bf 3,1,27})
\oplus3({\bf 3,1,21})
\oplus({\bf 1,5,182})
\oplus({\bf 1,5,168'})
\oplus2({\bf 1,5,27})
\oplus({\bf 1,5,35})
\oplus2({\bf 1,5,1})
\oplus2({\bf 1,3,330})
\oplus2({\bf 1,3,189})
\oplus2({\bf 1,3,27})
\oplus3({\bf 1,3,21})
\oplus({\bf 1,1,182})
\oplus3({\bf 1,1,168'})
\oplus3({\bf 1,1,27})
\oplus({\bf 1,1,35})
\oplus3({\bf 1,1,1})$\\
%
${\bf 70875}$&=&
$({\bf 5,5,189})
\oplus({\bf 5,5,21})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,168'})
\oplus({\bf 5,3,189})
\oplus2({\bf 5,3,27})
\oplus({\bf 5,3,35})
\oplus2({\bf 5,3,21})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,330})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,27})
\oplus2({\bf 5,1,21})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,168'})
\oplus({\bf 3,5,189})
\oplus2({\bf 3,5,27})
\oplus({\bf 3,5,35})
\oplus2({\bf 3,5,21})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,182})
\oplus3({\bf 3,3,330})
\oplus2({\bf 3,3,168'})
\oplus4({\bf 3,3,189})
\oplus6({\bf 3,3,27})
\oplus({\bf 3,3,35})
\oplus6({\bf 3,3,21})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,182})
\oplus2({\bf 3,1,330})
\oplus2({\bf 3,1,168'})
\oplus2({\bf 3,1,189})
\oplus4({\bf 3,1,27})
\oplus({\bf 3,1,35})
\oplus4({\bf 3,1,21})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,5,330})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,27})
\oplus2({\bf 1,5,21})
\oplus({\bf 1,3,182})
\oplus2({\bf 1,3,330})
\oplus2({\bf 1,3,168'})
\oplus2({\bf 1,3,189})
\oplus4({\bf 1,3,27})
\oplus({\bf 1,3,35})
\oplus4({\bf 1,3,21})
\oplus2({\bf 1,3,1})
\oplus2({\bf 1,1,330})
\oplus2({\bf 1,1,189})
\oplus2({\bf 1,1,27})
\oplus3({\bf 1,1,21})$\\
%
${\bf 81432}$&=&
$({\bf 5,5,330})
\oplus({\bf 5,5,27})
\oplus({\bf 5,5,21})
\oplus({\bf 5,3,182})
\oplus({\bf 5,3,330})
\oplus({\bf 5,3,168'})
\oplus({\bf 5,3,189})
\oplus3({\bf 5,3,27})
\oplus2({\bf 5,3,21})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,330})
\oplus({\bf 5,1,189})
\oplus({\bf 5,1,27})
\oplus2({\bf 5,1,21})
\oplus({\bf 3,5,182})
\oplus({\bf 3,5,330})
\oplus({\bf 3,5,168'})
\oplus({\bf 3,5,189})
\oplus3({\bf 3,5,27})
\oplus2({\bf 3,5,21})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,182})
\oplus4({\bf 3,3,330})
\oplus2({\bf 3,3,168'})
\oplus3({\bf 3,3,189})
\oplus6({\bf 3,3,27})
\oplus({\bf 3,3,35})
\oplus6({\bf 3,3,21})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,182})
\oplus2({\bf 3,1,330})
\oplus2({\bf 3,1,168'})
\oplus2({\bf 3,1,189})
\oplus4({\bf 3,1,27})
\oplus({\bf 3,1,35})
\oplus3({\bf 3,1,21})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,5,330})
\oplus({\bf 1,5,189})
\oplus({\bf 1,5,27})
\oplus2({\bf 1,5,21})
\oplus({\bf 1,3,182})
\oplus2({\bf 1,3,330})
\oplus2({\bf 1,3,168'})
\oplus2({\bf 1,3,189})
\oplus4({\bf 1,3,27})
\oplus({\bf 1,3,35})
\oplus3({\bf 1,3,21})
\oplus2({\bf 1,3,1})
\oplus2({\bf 1,1,330})
\oplus2({\bf 1,1,189})
\oplus({\bf 1,1,27})
\oplus3({\bf 1,1,21})$\\
%
${\bf 98280}$&=&
$({\bf 6,6,21})
\oplus({\bf 6,4,189})
\oplus({\bf 6,4,35})
\oplus({\bf 6,2,378})
\oplus({\bf 6,2,105})
\oplus({\bf 6,2,7})
\oplus({\bf 4,6,189})
\oplus({\bf 4,6,35})
\oplus({\bf 4,4,616})
\oplus({\bf 4,4,378})
\oplus({\bf 4,4,189})
\oplus2({\bf 4,4,105})
\oplus2({\bf 4,4,35})
\oplus({\bf 4,4,21})
\oplus({\bf 4,4,7})
\oplus({\bf 4,2,693})
\oplus({\bf 4,2,616})
\oplus({\bf 4,2,77})
\oplus({\bf 4,2,378})
\oplus({\bf 4,2,189})
\oplus3({\bf 4,2,105})
\oplus2({\bf 4,2,35})
\oplus2({\bf 4,2,7})
\oplus({\bf 2,6,378})
\oplus({\bf 2,6,105})
\oplus({\bf 2,6,7})
\oplus({\bf 2,4,693})
\oplus({\bf 2,4,616})
\oplus({\bf 2,4,77})
\oplus({\bf 2,4,378})
\oplus({\bf 2,4,189})
\oplus3({\bf 2,4,105})
\oplus2({\bf 2,4,35})
\oplus2({\bf 2,4,7})
\oplus({\bf 2,2,819})
\oplus({\bf 2,2,693})
\oplus({\bf 2,2,616})
\oplus2({\bf 2,2,77})
\oplus({\bf 2,2,378})
\oplus({\bf 2,2,189})
\oplus4({\bf 2,2,105})
\oplus2({\bf 2,2,35})
\oplus({\bf 2,2,21})
\oplus3({\bf 2,2,7})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{8}$(S)}
}
\label{Table:Branching-rules-D14_D4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{8}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_D4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{so}_{8}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 28}$&=&
$({\bf 28})$\\
%
${\bf 378}$&=&
$({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 405}$&=&
$({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})$\\
%
${\bf 3276}$&=&
$({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 1})$\\
%
${\bf 4032}$&=&
$({\bf 1925})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus2({\bf 28})$\\
%
${\bf 7280}$&=&
$({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 28})$\\
%
${\bf 8192}$&=&
$2({\bf 4096})$\\
%
${\bf 8192'}$&=&
$2({\bf 4096})$\\
%
${\bf 20475}$&=&
$({\bf 3675_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 28})$\\
%
${\bf 31059}$&=&
$({\bf 8918})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 294_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus3({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus2({\bf 1})$\\
%
${\bf 50750}$&=&
$({\bf 15092})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus3({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{s}})
\oplus4({\bf 300})
\oplus4({\bf 350})
\oplus2({\bf 35_{v}})
\oplus2({\bf 35_{c}})
\oplus2({\bf 35_{s}})
\oplus({\bf 1})$\\
%
${\bf 70875}$&=&
$({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus4({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus4({\bf 567_{v}})
\oplus2({\bf 840'_{v}})
\oplus4({\bf 567_{c}})
\oplus4({\bf 567_{s}})
\oplus({\bf 300})
\oplus7({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus4({\bf 28})$\\
%
${\bf 81432}$&=&
$({\bf 25725})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus4({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus3({\bf 567_{v}})
\oplus2({\bf 840'_{v}})
\oplus3({\bf 567_{c}})
\oplus3({\bf 567_{s}})
\oplus3({\bf 300})
\oplus6({\bf 350})
\oplus2({\bf 35_{v}})
\oplus2({\bf 35_{c}})
\oplus2({\bf 35_{s}})
\oplus3({\bf 28})$\\
%
${\bf 98280}$&=&
$({\bf 3696_{v}})
\oplus({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 3696_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3696_{s}})
\oplus({\bf 1925})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{s}})
\oplus3({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus3({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus3({\bf 567_{c}})
\oplus3({\bf 567_{s}})
\oplus4({\bf 350})
\oplus3({\bf 28})$\\
%
${\bf 197316}$&=&
$({\bf 32928'})
\oplus({\bf 21840_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 21840_{c}})
\oplus({\bf 21840_{s}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 3696_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3696_{s}})
\oplus3({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus3({\bf 4096})
\oplus3({\bf 567_{v}})
\oplus3({\bf 567_{c}})
\oplus3({\bf 567_{s}})
\oplus3({\bf 350})
\oplus3({\bf 28})$\\
%
${\bf 221184}$&=&
$2({\bf 25725})
\oplus2({\bf 15092})
\oplus2({\bf 8910_{s}})
\oplus2({\bf 8910_{c}})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus2({\bf 8910_{v}})
\oplus2({\bf 4312_{c}})
\oplus2({\bf 4312_{s}})
\oplus2({\bf 1925})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{s}})
\oplus6({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus2({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 300})
\oplus2({\bf 350})$\\
%
${\bf 221184'}$&=&
$2({\bf 25725})
\oplus2({\bf 15092})
\oplus2({\bf 8910_{s}})
\oplus2({\bf 8910_{c}})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus2({\bf 8910_{v}})
\oplus2({\bf 4312_{c}})
\oplus2({\bf 4312_{s}})
\oplus2({\bf 1925})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{s}})
\oplus6({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus2({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 300})
\oplus2({\bf 350})$\\
%
${\bf 376740}$&=&
$({\bf 1386_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 25725})
\oplus({\bf 5775_{cv}})
\oplus3({\bf 15092})
\oplus2({\bf 8910_{s}})
\oplus({\bf 5775_{sv}})
\oplus2({\bf 8910_{c}})
\oplus2({\bf 4312_{v}})
\oplus3({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1386_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 3696_{c}})
\oplus({\bf 5775_{sc}})
\oplus2({\bf 8910_{v}})
\oplus2({\bf 4312_{c}})
\oplus({\bf 1386_{s}})
\oplus({\bf 3696_{s}})
\oplus2({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus3({\bf 3675_{c}})
\oplus3({\bf 3675_{s}})
\oplus6({\bf 4096})
\oplus4({\bf 840'_{s}})
\oplus4({\bf 840'_{c}})
\oplus3({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus4({\bf 840'_{v}})
\oplus3({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus3({\bf 567_{s}})
\oplus3({\bf 300})
\oplus4({\bf 350})
\oplus2({\bf 35_{v}})
\oplus2({\bf 35_{c}})
\oplus2({\bf 35_{s}})
\oplus2({\bf 28})$\\
%
${\bf 471744}$&=&
$({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 25725})
\oplus({\bf 5775_{cv}})
\oplus3({\bf 15092})
\oplus3({\bf 8910_{s}})
\oplus({\bf 5775_{sv}})
\oplus3({\bf 8910_{c}})
\oplus3({\bf 4312_{v}})
\oplus5({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{sc}})
\oplus3({\bf 8910_{v}})
\oplus3({\bf 4312_{c}})
\oplus3({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus5({\bf 3675_{c}})
\oplus5({\bf 3675_{s}})
\oplus13({\bf 4096})
\oplus7({\bf 840'_{s}})
\oplus7({\bf 840'_{c}})
\oplus7({\bf 567_{v}})
\oplus2({\bf 294_{c}})
\oplus7({\bf 840'_{v}})
\oplus7({\bf 567_{c}})
\oplus2({\bf 294_{s}})
\oplus7({\bf 567_{s}})
\oplus7({\bf 300})
\oplus13({\bf 350})
\oplus4({\bf 35_{v}})
\oplus4({\bf 35_{c}})
\oplus4({\bf 35_{s}})
\oplus4({\bf 28})$\\
%
${\bf 657720}$&=&
$({\bf 32340_{s}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 32340_{v}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus3({\bf 25725})
\oplus3({\bf 15092})
\oplus4({\bf 8910_{s}})
\oplus4({\bf 8910_{c}})
\oplus3({\bf 4312_{v}})
\oplus6({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 3696_{c}})
\oplus4({\bf 8910_{v}})
\oplus3({\bf 4312_{c}})
\oplus({\bf 3696_{s}})
\oplus3({\bf 4312_{s}})
\oplus4({\bf 1925})
\oplus6({\bf 3675_{c}})
\oplus6({\bf 3675_{s}})
\oplus16({\bf 4096})
\oplus7({\bf 840'_{s}})
\oplus7({\bf 840'_{c}})
\oplus10({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus7({\bf 840'_{v}})
\oplus10({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus10({\bf 567_{s}})
\oplus7({\bf 300})
\oplus16({\bf 350})
\oplus3({\bf 35_{v}})
\oplus3({\bf 35_{c}})
\oplus3({\bf 35_{s}})
\oplus7({\bf 28})$\\
%
${\bf 668304}$&=&
$({\bf 114688})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 21840_{c}})
\oplus({\bf 21840_{s}})
\oplus({\bf 8918})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus4({\bf 25725})
\oplus({\bf 15092})
\oplus3({\bf 8910_{s}})
\oplus3({\bf 8910_{c}})
\oplus3({\bf 4312_{v}})
\oplus4({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 3696_{c}})
\oplus3({\bf 8910_{v}})
\oplus3({\bf 4312_{c}})
\oplus({\bf 3696_{s}})
\oplus3({\bf 4312_{s}})
\oplus4({\bf 1925})
\oplus4({\bf 3675_{c}})
\oplus4({\bf 3675_{s}})
\oplus12({\bf 4096})
\oplus5({\bf 840'_{s}})
\oplus5({\bf 840'_{c}})
\oplus7({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus5({\bf 840'_{v}})
\oplus7({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus7({\bf 567_{s}})
\oplus6({\bf 300})
\oplus12({\bf 350})
\oplus3({\bf 35_{v}})
\oplus3({\bf 35_{c}})
\oplus3({\bf 35_{s}})
\oplus5({\bf 28})$\\
%
${\bf 756000}$&=&
$({\bf 114400})
\oplus({\bf 21840_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 21840_{c}})
\oplus({\bf 21840_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus4({\bf 25725})
\oplus3({\bf 15092})
\oplus4({\bf 8910_{s}})
\oplus4({\bf 8910_{c}})
\oplus3({\bf 4312_{v}})
\oplus5({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 3696_{c}})
\oplus4({\bf 8910_{v}})
\oplus3({\bf 4312_{c}})
\oplus({\bf 3696_{s}})
\oplus3({\bf 4312_{s}})
\oplus6({\bf 1925})
\oplus5({\bf 3675_{c}})
\oplus5({\bf 3675_{s}})
\oplus16({\bf 4096})
\oplus6({\bf 840'_{s}})
\oplus6({\bf 840'_{c}})
\oplus10({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus6({\bf 840'_{v}})
\oplus10({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus10({\bf 567_{s}})
\oplus6({\bf 300})
\oplus15({\bf 350})
\oplus3({\bf 35_{v}})
\oplus3({\bf 35_{c}})
\oplus3({\bf 35_{s}})
\oplus7({\bf 28})$\\
%
${\bf 844480}$&=&
$({\bf 51597_{s}})
\oplus({\bf 51597_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 51597_{v}})
\oplus({\bf 8918})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus4({\bf 25725})
\oplus({\bf 5775_{cv}})
\oplus4({\bf 15092})
\oplus4({\bf 8910_{s}})
\oplus({\bf 5775_{sv}})
\oplus4({\bf 8910_{c}})
\oplus6({\bf 4312_{v}})
\oplus6({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{sc}})
\oplus4({\bf 8910_{v}})
\oplus6({\bf 4312_{c}})
\oplus6({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus6({\bf 3675_{c}})
\oplus6({\bf 3675_{s}})
\oplus19({\bf 4096})
\oplus11({\bf 840'_{s}})
\oplus11({\bf 840'_{c}})
\oplus8({\bf 567_{v}})
\oplus2({\bf 294_{c}})
\oplus11({\bf 840'_{v}})
\oplus8({\bf 567_{c}})
\oplus2({\bf 294_{s}})
\oplus8({\bf 567_{s}})
\oplus13({\bf 300})
\oplus18({\bf 350})
\oplus7({\bf 35_{v}})
\oplus7({\bf 35_{c}})
\oplus7({\bf 35_{s}})
\oplus3({\bf 28})
\oplus3({\bf 1})$\\
%
${\bf 1076103}$&=&
$({\bf 102816})
\oplus({\bf 85050_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 85050_{c}})
\oplus({\bf 85050_{s}})
\oplus({\bf 114688})
\oplus({\bf 51597_{s}})
\oplus({\bf 51597_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 23400_{c}})
\oplus({\bf 51597_{v}})
\oplus({\bf 23400_{s}})
\oplus3({\bf 8918})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{s}})
\oplus3({\bf 25725})
\oplus({\bf 5775_{cv}})
\oplus2({\bf 15092})
\oplus({\bf 5775_{sv}})
\oplus4({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1386_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{sc}})
\oplus4({\bf 4312_{c}})
\oplus({\bf 1386_{s}})
\oplus4({\bf 4312_{s}})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{s}})
\oplus5({\bf 4096})
\oplus3({\bf 840'_{s}})
\oplus3({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus3({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{s}})
\oplus6({\bf 300})
\oplus2({\bf 350})
\oplus3({\bf 35_{v}})
\oplus3({\bf 35_{c}})
\oplus3({\bf 35_{s}})
\oplus({\bf 1})$\\
%
${\bf 1184040}$&=&
$({\bf 18711_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 51597_{s}})
\oplus({\bf 51597_{c}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32340_{c}})
\oplus3({\bf 32768_{v}})
\oplus2({\bf 5775_{vc}})
\oplus2({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 51597_{v}})
\oplus({\bf 8918})
\oplus({\bf 18711_{c}})
\oplus({\bf 32340_{v}})
\oplus3({\bf 32768_{c}})
\oplus({\bf 18711_{s}})
\oplus3({\bf 32768_{s}})
\oplus4({\bf 25725})
\oplus2({\bf 5775_{cv}})
\oplus5({\bf 15092})
\oplus4({\bf 8910_{s}})
\oplus2({\bf 5775_{sv}})
\oplus4({\bf 8910_{c}})
\oplus5({\bf 4312_{v}})
\oplus6({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus({\bf 1386_{c}})
\oplus2({\bf 5775_{cs}})
\oplus({\bf 3696_{c}})
\oplus2({\bf 5775_{sc}})
\oplus4({\bf 8910_{v}})
\oplus5({\bf 4312_{c}})
\oplus({\bf 1386_{s}})
\oplus({\bf 3696_{s}})
\oplus5({\bf 4312_{s}})
\oplus6({\bf 3675_{c}})
\oplus6({\bf 3675_{s}})
\oplus11({\bf 4096})
\oplus6({\bf 840'_{s}})
\oplus6({\bf 840'_{c}})
\oplus3({\bf 567_{v}})
\oplus2({\bf 294_{c}})
\oplus6({\bf 840'_{v}})
\oplus3({\bf 567_{c}})
\oplus2({\bf 294_{s}})
\oplus3({\bf 567_{s}})
\oplus6({\bf 300})
\oplus7({\bf 350})
\oplus3({\bf 35_{v}})
\oplus3({\bf 35_{c}})
\oplus3({\bf 35_{s}})
\oplus2({\bf 1})$\\
%
${\bf 2354625}$&=&
$({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 114400})
\oplus({\bf 51597_{s}})
\oplus({\bf 51597_{c}})
\oplus2({\bf 32340_{s}})
\oplus2({\bf 32340_{c}})
\oplus5({\bf 32768_{v}})
\oplus3({\bf 5775_{vc}})
\oplus3({\bf 5775_{vs}})
\oplus3({\bf 3696_{v}})
\oplus({\bf 23400_{c}})
\oplus({\bf 51597_{v}})
\oplus({\bf 23400_{s}})
\oplus({\bf 8918})
\oplus({\bf 18711_{c}})
\oplus2({\bf 32340_{v}})
\oplus5({\bf 32768_{c}})
\oplus({\bf 18711_{s}})
\oplus5({\bf 32768_{s}})
\oplus7({\bf 25725})
\oplus3({\bf 5775_{cv}})
\oplus12({\bf 15092})
\oplus10({\bf 8910_{s}})
\oplus3({\bf 5775_{sv}})
\oplus10({\bf 8910_{c}})
\oplus10({\bf 4312_{v}})
\oplus14({\bf 3675_{v}})
\oplus5({\bf 294_{v}})
\oplus3({\bf 5775_{cs}})
\oplus3({\bf 3696_{c}})
\oplus3({\bf 5775_{sc}})
\oplus10({\bf 8910_{v}})
\oplus10({\bf 4312_{c}})
\oplus3({\bf 3696_{s}})
\oplus10({\bf 4312_{s}})
\oplus3({\bf 1925})
\oplus14({\bf 3675_{c}})
\oplus14({\bf 3675_{s}})
\oplus32({\bf 4096})
\oplus15({\bf 840'_{s}})
\oplus15({\bf 840'_{c}})
\oplus13({\bf 567_{v}})
\oplus5({\bf 294_{c}})
\oplus15({\bf 840'_{v}})
\oplus13({\bf 567_{c}})
\oplus5({\bf 294_{s}})
\oplus13({\bf 567_{s}})
\oplus16({\bf 300})
\oplus24({\bf 350})
\oplus7({\bf 35_{v}})
\oplus7({\bf 35_{c}})
\oplus7({\bf 35_{s}})
\oplus4({\bf 28})
\oplus3({\bf 1})$\\
%
${\bf 2867200}$&=&
$2({\bf 114400})
\oplus2({\bf 51597_{s}})
\oplus2({\bf 51597_{c}})
\oplus2({\bf 21840_{v}})
\oplus2({\bf 32340_{s}})
\oplus2({\bf 32340_{c}})
\oplus6({\bf 32768_{v}})
\oplus2({\bf 5775_{vc}})
\oplus2({\bf 5775_{vs}})
\oplus2({\bf 3696_{v}})
\oplus2({\bf 51597_{v}})
\oplus2({\bf 21840_{c}})
\oplus2({\bf 21840_{s}})
\oplus2({\bf 8918})
\oplus2({\bf 32340_{v}})
\oplus6({\bf 32768_{c}})
\oplus6({\bf 32768_{s}})
\oplus14({\bf 25725})
\oplus2({\bf 5775_{cv}})
\oplus12({\bf 15092})
\oplus12({\bf 8910_{s}})
\oplus2({\bf 5775_{sv}})
\oplus12({\bf 8910_{c}})
\oplus10({\bf 4312_{v}})
\oplus12({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus2({\bf 5775_{cs}})
\oplus2({\bf 3696_{c}})
\oplus2({\bf 5775_{sc}})
\oplus12({\bf 8910_{v}})
\oplus10({\bf 4312_{c}})
\oplus2({\bf 3696_{s}})
\oplus10({\bf 4312_{s}})
\oplus8({\bf 1925})
\oplus12({\bf 3675_{c}})
\oplus12({\bf 3675_{s}})
\oplus28({\bf 4096})
\oplus10({\bf 840'_{s}})
\oplus10({\bf 840'_{c}})
\oplus10({\bf 567_{v}})
\oplus2({\bf 294_{c}})
\oplus10({\bf 840'_{v}})
\oplus10({\bf 567_{c}})
\oplus2({\bf 294_{s}})
\oplus10({\bf 567_{s}})
\oplus8({\bf 300})
\oplus12({\bf 350})
\oplus2({\bf 35_{v}})
\oplus2({\bf 35_{c}})
\oplus2({\bf 35_{s}})
\oplus2({\bf 28})$\\
%
${\bf 2867200'}$&=&
$2({\bf 114400})
\oplus2({\bf 51597_{s}})
\oplus2({\bf 51597_{c}})
\oplus2({\bf 21840_{v}})
\oplus2({\bf 32340_{s}})
\oplus2({\bf 32340_{c}})
\oplus6({\bf 32768_{v}})
\oplus2({\bf 5775_{vc}})
\oplus2({\bf 5775_{vs}})
\oplus2({\bf 3696_{v}})
\oplus2({\bf 51597_{v}})
\oplus2({\bf 21840_{c}})
\oplus2({\bf 21840_{s}})
\oplus2({\bf 8918})
\oplus2({\bf 32340_{v}})
\oplus6({\bf 32768_{c}})
\oplus6({\bf 32768_{s}})
\oplus14({\bf 25725})
\oplus2({\bf 5775_{cv}})
\oplus12({\bf 15092})
\oplus12({\bf 8910_{s}})
\oplus2({\bf 5775_{sv}})
\oplus12({\bf 8910_{c}})
\oplus10({\bf 4312_{v}})
\oplus12({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus2({\bf 5775_{cs}})
\oplus2({\bf 3696_{c}})
\oplus2({\bf 5775_{sc}})
\oplus12({\bf 8910_{v}})
\oplus10({\bf 4312_{c}})
\oplus2({\bf 3696_{s}})
\oplus10({\bf 4312_{s}})
\oplus8({\bf 1925})
\oplus12({\bf 3675_{c}})
\oplus12({\bf 3675_{s}})
\oplus28({\bf 4096})
\oplus10({\bf 840'_{s}})
\oplus10({\bf 840'_{c}})
\oplus10({\bf 567_{v}})
\oplus2({\bf 294_{c}})
\oplus10({\bf 840'_{v}})
\oplus10({\bf 567_{c}})
\oplus2({\bf 294_{s}})
\oplus10({\bf 567_{s}})
\oplus8({\bf 300})
\oplus12({\bf 350})
\oplus2({\bf 35_{v}})
\oplus2({\bf 35_{c}})
\oplus2({\bf 35_{s}})
\oplus2({\bf 28})$\\
%
${\bf 2941470}$&=&
$({\bf 35035_{s}})
\oplus({\bf 88452_{v}})
\oplus({\bf 35035_{c}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 88452_{c}})
\oplus({\bf 88452_{s}})
\oplus2({\bf 114400})
\oplus2({\bf 51597_{s}})
\oplus2({\bf 51597_{c}})
\oplus2({\bf 32340_{s}})
\oplus2({\bf 32340_{c}})
\oplus5({\bf 32768_{v}})
\oplus3({\bf 5775_{vc}})
\oplus3({\bf 5775_{vs}})
\oplus({\bf 3696_{v}})
\oplus({\bf 35035_{v}})
\oplus({\bf 23400_{c}})
\oplus2({\bf 51597_{v}})
\oplus({\bf 23400_{s}})
\oplus3({\bf 8918})
\oplus2({\bf 32340_{v}})
\oplus5({\bf 32768_{c}})
\oplus5({\bf 32768_{s}})
\oplus9({\bf 25725})
\oplus3({\bf 5775_{cv}})
\oplus13({\bf 15092})
\oplus8({\bf 8910_{s}})
\oplus3({\bf 5775_{sv}})
\oplus8({\bf 8910_{c}})
\oplus12({\bf 4312_{v}})
\oplus12({\bf 3675_{v}})
\oplus5({\bf 294_{v}})
\oplus({\bf 1386_{c}})
\oplus3({\bf 5775_{cs}})
\oplus({\bf 3696_{c}})
\oplus3({\bf 5775_{sc}})
\oplus8({\bf 8910_{v}})
\oplus12({\bf 4312_{c}})
\oplus({\bf 1386_{s}})
\oplus({\bf 3696_{s}})
\oplus12({\bf 4312_{s}})
\oplus4({\bf 1925})
\oplus12({\bf 3675_{c}})
\oplus12({\bf 3675_{s}})
\oplus29({\bf 4096})
\oplus16({\bf 840'_{s}})
\oplus16({\bf 840'_{c}})
\oplus10({\bf 567_{v}})
\oplus5({\bf 294_{c}})
\oplus16({\bf 840'_{v}})
\oplus10({\bf 567_{c}})
\oplus5({\bf 294_{s}})
\oplus10({\bf 567_{s}})
\oplus19({\bf 300})
\oplus20({\bf 350})
\oplus8({\bf 35_{v}})
\oplus8({\bf 35_{c}})
\oplus8({\bf 35_{s}})
\oplus2({\bf 28})
\oplus4({\bf 1})$\\
%
${\bf 3096576}$&=&
$2({\bf 114688})
\oplus2({\bf 114400})
\oplus2({\bf 51597_{s}})
\oplus2({\bf 51597_{c}})
\oplus2({\bf 21840_{v}})
\oplus2({\bf 32340_{s}})
\oplus2({\bf 32340_{c}})
\oplus6({\bf 32768_{v}})
\oplus2({\bf 5775_{vc}})
\oplus2({\bf 5775_{vs}})
\oplus2({\bf 3696_{v}})
\oplus2({\bf 51597_{v}})
\oplus2({\bf 21840_{c}})
\oplus2({\bf 21840_{s}})
\oplus2({\bf 8918})
\oplus2({\bf 32340_{v}})
\oplus6({\bf 32768_{c}})
\oplus6({\bf 32768_{s}})
\oplus14({\bf 25725})
\oplus2({\bf 5775_{cv}})
\oplus12({\bf 15092})
\oplus12({\bf 8910_{s}})
\oplus2({\bf 5775_{sv}})
\oplus12({\bf 8910_{c}})
\oplus10({\bf 4312_{v}})
\oplus12({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus2({\bf 5775_{cs}})
\oplus2({\bf 3696_{c}})
\oplus2({\bf 5775_{sc}})
\oplus12({\bf 8910_{v}})
\oplus10({\bf 4312_{c}})
\oplus2({\bf 3696_{s}})
\oplus10({\bf 4312_{s}})
\oplus8({\bf 1925})
\oplus12({\bf 3675_{c}})
\oplus12({\bf 3675_{s}})
\oplus28({\bf 4096})
\oplus10({\bf 840'_{s}})
\oplus10({\bf 840'_{c}})
\oplus10({\bf 567_{v}})
\oplus2({\bf 294_{c}})
\oplus10({\bf 840'_{v}})
\oplus10({\bf 567_{c}})
\oplus2({\bf 294_{s}})
\oplus10({\bf 567_{s}})
\oplus8({\bf 300})
\oplus12({\bf 350})
\oplus2({\bf 35_{v}})
\oplus2({\bf 35_{c}})
\oplus2({\bf 35_{s}})
\oplus2({\bf 28})$\\
%
${\bf 3096576'}$&=&
$2({\bf 114688})
\oplus2({\bf 114400})
\oplus2({\bf 51597_{s}})
\oplus2({\bf 51597_{c}})
\oplus2({\bf 21840_{v}})
\oplus2({\bf 32340_{s}})
\oplus2({\bf 32340_{c}})
\oplus6({\bf 32768_{v}})
\oplus2({\bf 5775_{vc}})
\oplus2({\bf 5775_{vs}})
\oplus2({\bf 3696_{v}})
\oplus2({\bf 51597_{v}})
\oplus2({\bf 21840_{c}})
\oplus2({\bf 21840_{s}})
\oplus2({\bf 8918})
\oplus2({\bf 32340_{v}})
\oplus6({\bf 32768_{c}})
\oplus6({\bf 32768_{s}})
\oplus14({\bf 25725})
\oplus2({\bf 5775_{cv}})
\oplus12({\bf 15092})
\oplus12({\bf 8910_{s}})
\oplus2({\bf 5775_{sv}})
\oplus12({\bf 8910_{c}})
\oplus10({\bf 4312_{v}})
\oplus12({\bf 3675_{v}})
\oplus2({\bf 294_{v}})
\oplus2({\bf 5775_{cs}})
\oplus2({\bf 3696_{c}})
\oplus2({\bf 5775_{sc}})
\oplus12({\bf 8910_{v}})
\oplus10({\bf 4312_{c}})
\oplus2({\bf 3696_{s}})
\oplus10({\bf 4312_{s}})
\oplus8({\bf 1925})
\oplus12({\bf 3675_{c}})
\oplus12({\bf 3675_{s}})
\oplus28({\bf 4096})
\oplus10({\bf 840'_{s}})
\oplus10({\bf 840'_{c}})
\oplus10({\bf 567_{v}})
\oplus2({\bf 294_{c}})
\oplus10({\bf 840'_{v}})
\oplus10({\bf 567_{c}})
\oplus2({\bf 294_{s}})
\oplus10({\bf 567_{s}})
\oplus8({\bf 300})
\oplus12({\bf 350})
\oplus2({\bf 35_{v}})
\oplus2({\bf 35_{c}})
\oplus2({\bf 35_{s}})
\oplus2({\bf 28})$\\
%
${\bf 3108105}$&=&
$({\bf 50050_{vc}})
\oplus({\bf 50050_{vs}})
\oplus2({\bf 18711_{v}})
\oplus({\bf 114688})
\oplus({\bf 50050_{cv}})
\oplus2({\bf 114400})
\oplus2({\bf 51597_{s}})
\oplus({\bf 50050_{sv}})
\oplus2({\bf 51597_{c}})
\oplus2({\bf 21840_{v}})
\oplus3({\bf 32340_{s}})
\oplus3({\bf 32340_{c}})
\oplus6({\bf 32768_{v}})
\oplus2({\bf 5775_{vc}})
\oplus2({\bf 5775_{vs}})
\oplus4({\bf 3696_{v}})
\oplus({\bf 50050_{cs}})
\oplus({\bf 50050_{sc}})
\oplus2({\bf 51597_{v}})
\oplus2({\bf 21840_{c}})
\oplus2({\bf 21840_{s}})
\oplus({\bf 8918})
\oplus2({\bf 18711_{c}})
\oplus3({\bf 32340_{v}})
\oplus6({\bf 32768_{c}})
\oplus2({\bf 18711_{s}})
\oplus6({\bf 32768_{s}})
\oplus9({\bf 25725})
\oplus2({\bf 5775_{cv}})
\oplus8({\bf 15092})
\oplus10({\bf 8910_{s}})
\oplus2({\bf 5775_{sv}})
\oplus10({\bf 8910_{c}})
\oplus5({\bf 4312_{v}})
\oplus10({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus2({\bf 5775_{cs}})
\oplus4({\bf 3696_{c}})
\oplus2({\bf 5775_{sc}})
\oplus10({\bf 8910_{v}})
\oplus5({\bf 4312_{c}})
\oplus4({\bf 3696_{s}})
\oplus5({\bf 4312_{s}})
\oplus5({\bf 1925})
\oplus10({\bf 3675_{c}})
\oplus10({\bf 3675_{s}})
\oplus17({\bf 4096})
\oplus6({\bf 840'_{s}})
\oplus6({\bf 840'_{c}})
\oplus8({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus6({\bf 840'_{v}})
\oplus8({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus8({\bf 567_{s}})
\oplus3({\bf 300})
\oplus10({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus4({\bf 28})$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{14}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{14}$(S)}
}
\label{Table:Branching-rules-D14_A1-C7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{14}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D14_A1-C7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{28}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{14}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 28}$&=&
$({\bf 2,14})$\\
%
${\bf 378}$&=&
$({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,105})$\\
%
${\bf 405}$&=&
$({\bf 3,105})
\oplus({\bf 1,90})$\\
%
${\bf 3276}$&=&
$({\bf 4,350})
\oplus({\bf 4,14})
\oplus({\bf 2,896})
\oplus({\bf 2,14})$\\
%
${\bf 4032}$&=&
$({\bf 4,560})
\oplus({\bf 2,896})$\\
%
${\bf 7280}$&=&
$({\bf 4,896})
\oplus({\bf 4,14})
\oplus({\bf 2,560})
\oplus({\bf 2,896})
\oplus({\bf 2,350})
\oplus({\bf 2,14})$\\
%
${\bf 8192}$&=&
$({\bf 7,14})
\oplus({\bf 5,350})
\oplus({\bf 3,1638})
\oplus({\bf 1,1430})$\\
%
${\bf 8192'}$&=&
$({\bf 8,1})
\oplus({\bf 6,90})
\oplus({\bf 4,910})
\oplus({\bf 2,2002})$\\
%
${\bf 20475}$&=&
$({\bf 5,910})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 3,3900})
\oplus({\bf 3,105})
\oplus({\bf 3,90})
\oplus({\bf 1,3094})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 31059}$&=&
$({\bf 5,2380})
\oplus({\bf 3,5355})
\oplus({\bf 1,3094})$\\
%
${\bf 50750}$&=&
$({\bf 5,3094})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 3,5355})
\oplus({\bf 3,3900})
\oplus({\bf 3,105})
\oplus({\bf 3,90})
\oplus({\bf 1,2380})
\oplus({\bf 1,3094})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 70875}$&=&
$({\bf 5,3900})
\oplus({\bf 5,105})
\oplus({\bf 5,90})
\oplus({\bf 3,5355})
\oplus({\bf 3,3094})
\oplus({\bf 3,3900})
\oplus2({\bf 3,105})
\oplus({\bf 3,910})
\oplus2({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,5355})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,90})$\\
%
${\bf 81432}$&=&
$({\bf 5,5355})
\oplus({\bf 5,105})
\oplus({\bf 3,2380})
\oplus({\bf 3,5355})
\oplus({\bf 3,3094})
\oplus({\bf 3,3900})
\oplus({\bf 3,105})
\oplus({\bf 3,90})
\oplus({\bf 1,5355})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})$\\
%
${\bf 98280}$&=&
$({\bf 6,1638})
\oplus({\bf 6,350})
\oplus({\bf 6,14})
\oplus({\bf 4,10752})
\oplus({\bf 4,896})
\oplus({\bf 4,350})
\oplus({\bf 4,14})
\oplus({\bf 2,17850})
\oplus({\bf 2,896})
\oplus({\bf 2,350})
\oplus({\bf 2,14})$\\
%
${\bf 197316}$&=&
$({\bf 6,8568})
\oplus({\bf 4,24192})
\oplus({\bf 2,24570})$\\
%
${\bf 221184}$&=&
$({\bf 9,14})
\oplus({\bf 7,896})
\oplus({\bf 7,350})
\oplus({\bf 7,14})
\oplus({\bf 5,10752})
\oplus({\bf 5,896})
\oplus({\bf 5,1638})
\oplus({\bf 5,350})
\oplus({\bf 5,14})
\oplus({\bf 3,24960})
\oplus({\bf 3,10752})
\oplus({\bf 3,1430})
\oplus({\bf 3,1638})
\oplus({\bf 3,350})
\oplus({\bf 1,24960})
\oplus({\bf 1,1638})$\\
%
${\bf 221184'}$&=&
$({\bf 8,105})
\oplus({\bf 8,90})
\oplus({\bf 6,3900})
\oplus({\bf 6,105})
\oplus({\bf 6,910})
\oplus({\bf 6,90})
\oplus({\bf 6,1})
\oplus({\bf 4,20020})
\oplus({\bf 4,3900})
\oplus({\bf 4,2002})
\oplus({\bf 4,910})
\oplus({\bf 4,90})
\oplus({\bf 2,18018})
\oplus({\bf 2,20020})
\oplus({\bf 2,2002})
\oplus({\bf 2,910})$\\
%
${\bf 376740}$&=&
$({\bf 7,2002})
\oplus({\bf 7,910})
\oplus({\bf 7,90})
\oplus({\bf 7,1})
\oplus({\bf 5,20020})
\oplus({\bf 5,3900})
\oplus({\bf 5,105})
\oplus({\bf 5,910})
\oplus({\bf 5,90})
\oplus({\bf 3,54978})
\oplus({\bf 3,3094})
\oplus({\bf 3,3900})
\oplus({\bf 3,910})
\oplus2({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,37400})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})$\\
%
${\bf 471744}$&=&
$({\bf 6,10752})
\oplus({\bf 6,896})
\oplus({\bf 6,350})
\oplus({\bf 6,14})
\oplus({\bf 4,24752})
\oplus({\bf 4,560})
\oplus({\bf 4,17850})
\oplus({\bf 4,10752})
\oplus3({\bf 4,896})
\oplus({\bf 4,1638})
\oplus2({\bf 4,350})
\oplus2({\bf 4,14})
\oplus({\bf 2,24570})
\oplus({\bf 2,24752})
\oplus({\bf 2,560})
\oplus({\bf 2,17850})
\oplus({\bf 2,10752})
\oplus3({\bf 2,896})
\oplus2({\bf 2,350})
\oplus2({\bf 2,14})$\\
%
${\bf 657720}$&=&
$({\bf 6,17850})
\oplus({\bf 6,896})
\oplus({\bf 6,350})
\oplus({\bf 6,14})
\oplus({\bf 4,24570})
\oplus({\bf 4,24752})
\oplus({\bf 4,560})
\oplus({\bf 4,17850})
\oplus({\bf 4,10752})
\oplus3({\bf 4,896})
\oplus2({\bf 4,350})
\oplus2({\bf 4,14})
\oplus({\bf 2,24192})
\oplus({\bf 2,24570})
\oplus({\bf 2,24752})
\oplus({\bf 2,560})
\oplus({\bf 2,17850})
\oplus({\bf 2,10752})
\oplus3({\bf 2,896})
\oplus({\bf 2,1638})
\oplus2({\bf 2,350})
\oplus2({\bf 2,14})$\\
%
${\bf 668304}$&=&
$({\bf 6,24192})
\oplus({\bf 6,560})
\oplus({\bf 4,8568})
\oplus({\bf 4,24192})
\oplus({\bf 4,24570})
\oplus({\bf 4,24752})
\oplus({\bf 4,560})
\oplus({\bf 4,896})
\oplus({\bf 2,24192})
\oplus({\bf 2,24570})
\oplus({\bf 2,24752})
\oplus({\bf 2,560})
\oplus({\bf 2,17850})
\oplus({\bf 2,896})$\\
%
${\bf 756000}$&=&
$({\bf 6,24570})
\oplus({\bf 6,896})
\oplus({\bf 6,14})
\oplus({\bf 4,24192})
\oplus({\bf 4,24570})
\oplus({\bf 4,24752})
\oplus({\bf 4,560})
\oplus({\bf 4,17850})
\oplus2({\bf 4,896})
\oplus({\bf 4,350})
\oplus({\bf 4,14})
\oplus({\bf 2,8568})
\oplus({\bf 2,24192})
\oplus({\bf 2,24570})
\oplus({\bf 2,24752})
\oplus({\bf 2,560})
\oplus({\bf 2,17850})
\oplus({\bf 2,10752})
\oplus2({\bf 2,896})
\oplus({\bf 2,350})
\oplus({\bf 2,14})$\\
%
${\bf 844480}$&=&
$({\bf 6,24752})
\oplus({\bf 6,560})
\oplus({\bf 6,896})
\oplus({\bf 4,24192})
\oplus({\bf 4,24570})
\oplus({\bf 4,24752})
\oplus2({\bf 4,560})
\oplus({\bf 4,17850})
\oplus({\bf 4,10752})
\oplus3({\bf 4,896})
\oplus({\bf 4,350})
\oplus({\bf 4,14})
\oplus({\bf 2,24192})
\oplus({\bf 2,24570})
\oplus2({\bf 2,24752})
\oplus2({\bf 2,560})
\oplus({\bf 2,17850})
\oplus({\bf 2,10752})
\oplus3({\bf 2,896})
\oplus({\bf 2,350})
\oplus({\bf 2,14})$\\
%
${\bf 1076103}$&=&
$({\bf 7,27132})
\oplus({\bf 5,90440})
\oplus({\bf 3,124488})
\oplus({\bf 1,60515})$\\
%
${\bf 1184040}$&=&
$({\bf 8,1430})
\oplus({\bf 8,1638})
\oplus({\bf 8,350})
\oplus({\bf 8,14})
\oplus({\bf 6,24960})
\oplus({\bf 6,10752})
\oplus({\bf 6,896})
\oplus({\bf 6,1638})
\oplus({\bf 6,350})
\oplus({\bf 6,14})
\oplus({\bf 4,108290})
\oplus({\bf 4,17850})
\oplus({\bf 4,10752})
\oplus({\bf 4,896})
\oplus({\bf 4,1638})
\oplus2({\bf 4,350})
\oplus({\bf 4,14})
\oplus({\bf 2,152320})
\oplus({\bf 2,17850})
\oplus({\bf 2,10752})
\oplus({\bf 2,896})
\oplus({\bf 2,350})
\oplus({\bf 2,14})$\\
%
${\bf 2354625}$&=&
$({\bf 7,20020})
\oplus({\bf 7,3900})
\oplus({\bf 7,105})
\oplus({\bf 7,910})
\oplus({\bf 7,90})
\oplus({\bf 5,70720})
\oplus({\bf 5,5355})
\oplus({\bf 5,54978})
\oplus({\bf 5,3094})
\oplus({\bf 5,20020})
\oplus3({\bf 5,3900})
\oplus2({\bf 5,105})
\oplus({\bf 5,2002})
\oplus2({\bf 5,910})
\oplus3({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 3,150528})
\oplus({\bf 3,70720})
\oplus2({\bf 3,5355})
\oplus({\bf 3,37400})
\oplus({\bf 3,54978})
\oplus2({\bf 3,3094})
\oplus({\bf 3,20020})
\oplus4({\bf 3,3900})
\oplus3({\bf 3,105})
\oplus2({\bf 3,910})
\oplus3({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,150528})
\oplus({\bf 1,5355})
\oplus({\bf 1,54978})
\oplus({\bf 1,3094})
\oplus2({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,910})
\oplus2({\bf 1,90})$\\
%
${\bf 2867200}$&=&
$({\bf 9,896})
\oplus({\bf 9,350})
\oplus({\bf 9,14})
\oplus({\bf 7,560})
\oplus({\bf 7,17850})
\oplus({\bf 7,10752})
\oplus2({\bf 7,896})
\oplus({\bf 7,1638})
\oplus2({\bf 7,350})
\oplus2({\bf 7,14})
\oplus({\bf 5,24752})
\oplus({\bf 5,108290})
\oplus({\bf 5,17850})
\oplus({\bf 5,24960})
\oplus2({\bf 5,10752})
\oplus2({\bf 5,896})
\oplus({\bf 5,1430})
\oplus2({\bf 5,1638})
\oplus3({\bf 5,350})
\oplus2({\bf 5,14})
\oplus({\bf 3,134640})
\oplus({\bf 3,102102})
\oplus({\bf 3,108290})
\oplus({\bf 3,17850})
\oplus2({\bf 3,24960})
\oplus2({\bf 3,10752})
\oplus({\bf 3,896})
\oplus({\bf 3,1430})
\oplus3({\bf 3,1638})
\oplus2({\bf 3,350})
\oplus({\bf 3,14})
\oplus({\bf 1,123760})
\oplus({\bf 1,108290})
\oplus({\bf 1,24960})
\oplus({\bf 1,10752})
\oplus({\bf 1,1430})
\oplus({\bf 1,1638})
\oplus({\bf 1,350})$\\
%
${\bf 2867200'}$&=&
$({\bf 10,90})
\oplus({\bf 10,1})
\oplus({\bf 8,3094})
\oplus({\bf 8,3900})
\oplus({\bf 8,105})
\oplus({\bf 8,910})
\oplus2({\bf 8,90})
\oplus({\bf 8,1})
\oplus({\bf 6,5355})
\oplus({\bf 6,54978})
\oplus({\bf 6,3094})
\oplus({\bf 6,20020})
\oplus2({\bf 6,3900})
\oplus({\bf 6,105})
\oplus({\bf 6,2002})
\oplus2({\bf 6,910})
\oplus3({\bf 6,90})
\oplus({\bf 6,1})
\oplus({\bf 4,70720})
\oplus({\bf 4,139230})
\oplus({\bf 4,54978})
\oplus({\bf 4,3094})
\oplus({\bf 4,18018})
\oplus2({\bf 4,20020})
\oplus2({\bf 4,3900})
\oplus({\bf 4,105})
\oplus2({\bf 4,2002})
\oplus3({\bf 4,910})
\oplus2({\bf 4,90})
\oplus({\bf 4,1})
\oplus({\bf 2,170170})
\oplus({\bf 2,139230})
\oplus({\bf 2,54978})
\oplus({\bf 2,18018})
\oplus2({\bf 2,20020})
\oplus({\bf 2,3900})
\oplus2({\bf 2,2002})
\oplus2({\bf 2,910})
\oplus({\bf 2,90})$\\
%
${\bf 2941470}$&=&
$({\bf 7,37400})
\oplus({\bf 7,3900})
\oplus({\bf 7,105})
\oplus({\bf 5,150528})
\oplus({\bf 5,5355})
\oplus({\bf 5,54978})
\oplus({\bf 5,3094})
\oplus2({\bf 5,3900})
\oplus({\bf 5,105})
\oplus({\bf 5,910})
\oplus2({\bf 5,90})
\oplus({\bf 3,124488})
\oplus({\bf 3,150528})
\oplus({\bf 3,70720})
\oplus2({\bf 3,5355})
\oplus({\bf 3,37400})
\oplus({\bf 3,3094})
\oplus({\bf 3,20020})
\oplus3({\bf 3,3900})
\oplus3({\bf 3,105})
\oplus({\bf 3,910})
\oplus({\bf 3,90})
\oplus({\bf 1,116025})
\oplus({\bf 1,60515})
\oplus({\bf 1,5355})
\oplus({\bf 1,54978})
\oplus({\bf 1,3094})
\oplus({\bf 1,3900})
\oplus({\bf 1,2002})
\oplus({\bf 1,910})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 3096576}$&=&
$({\bf 9,560})
\oplus({\bf 9,896})
\oplus({\bf 7,24752})
\oplus({\bf 7,560})
\oplus({\bf 7,10752})
\oplus2({\bf 7,896})
\oplus({\bf 7,350})
\oplus({\bf 7,14})
\oplus({\bf 5,134640})
\oplus({\bf 5,24752})
\oplus({\bf 5,560})
\oplus({\bf 5,17850})
\oplus({\bf 5,24960})
\oplus2({\bf 5,10752})
\oplus2({\bf 5,896})
\oplus({\bf 5,1638})
\oplus({\bf 5,350})
\oplus({\bf 5,14})
\oplus({\bf 3,123760})
\oplus({\bf 3,134640})
\oplus({\bf 3,24752})
\oplus({\bf 3,108290})
\oplus2({\bf 3,24960})
\oplus2({\bf 3,10752})
\oplus({\bf 3,896})
\oplus({\bf 3,1430})
\oplus({\bf 3,1638})
\oplus({\bf 3,350})
\oplus({\bf 1,134640})
\oplus({\bf 1,102102})
\oplus({\bf 1,24960})
\oplus({\bf 1,10752})
\oplus({\bf 1,1638})$\\
%
${\bf 3096576'}$&=&
$({\bf 10,105})
\oplus({\bf 8,5355})
\oplus({\bf 8,3900})
\oplus({\bf 8,105})
\oplus({\bf 8,90})
\oplus({\bf 6,70720})
\oplus({\bf 6,5355})
\oplus({\bf 6,3094})
\oplus({\bf 6,20020})
\oplus2({\bf 6,3900})
\oplus2({\bf 6,105})
\oplus({\bf 6,910})
\oplus({\bf 6,90})
\oplus({\bf 4,170170})
\oplus({\bf 4,70720})
\oplus({\bf 4,5355})
\oplus({\bf 4,54978})
\oplus({\bf 4,18018})
\oplus2({\bf 4,20020})
\oplus2({\bf 4,3900})
\oplus({\bf 4,105})
\oplus({\bf 4,2002})
\oplus({\bf 4,910})
\oplus({\bf 4,90})
\oplus({\bf 2,170170})
\oplus({\bf 2,70720})
\oplus({\bf 2,139230})
\oplus({\bf 2,18018})
\oplus2({\bf 2,20020})
\oplus({\bf 2,3900})
\oplus({\bf 2,2002})
\oplus({\bf 2,910})$\\
%
${\bf 3108105}$&=&
$({\bf 9,2002})
\oplus({\bf 9,910})
\oplus({\bf 9,90})
\oplus({\bf 9,1})
\oplus({\bf 7,18018})
\oplus({\bf 7,20020})
\oplus({\bf 7,3900})
\oplus({\bf 7,105})
\oplus({\bf 7,2002})
\oplus({\bf 7,910})
\oplus({\bf 7,90})
\oplus({\bf 5,139230})
\oplus({\bf 5,54978})
\oplus({\bf 5,3094})
\oplus({\bf 5,20020})
\oplus({\bf 5,3900})
\oplus({\bf 5,2002})
\oplus2({\bf 5,910})
\oplus2({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 3,334152})
\oplus({\bf 3,37400})
\oplus({\bf 3,54978})
\oplus({\bf 3,20020})
\oplus2({\bf 3,3900})
\oplus({\bf 3,105})
\oplus({\bf 3,910})
\oplus({\bf 3,90})
\oplus({\bf 1,214200})
\oplus({\bf 1,54978})
\oplus({\bf 1,3094})
\oplus({\bf 1,910})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 3627000}$&=&
$({\bf 7,60515})
\oplus({\bf 7,3094})
\oplus({\bf 7,90})
\oplus({\bf 7,1})
\oplus({\bf 5,124488})
\oplus({\bf 5,150528})
\oplus({\bf 5,5355})
\oplus({\bf 5,3094})
\oplus({\bf 5,3900})
\oplus({\bf 5,105})
\oplus({\bf 5,90})
\oplus({\bf 3,90440})
\oplus({\bf 3,116025})
\oplus({\bf 3,2380})
\oplus({\bf 3,60515})
\oplus({\bf 3,150528})
\oplus({\bf 3,5355})
\oplus({\bf 3,54978})
\oplus2({\bf 3,3094})
\oplus({\bf 3,3900})
\oplus({\bf 3,910})
\oplus2({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,27132})
\oplus({\bf 1,124488})
\oplus({\bf 1,70720})
\oplus({\bf 1,5355})
\oplus({\bf 1,37400})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})$\\
%
${\bf 4417686}$&=&
$({\bf 7,90440})
\oplus({\bf 7,2380})
\oplus({\bf 5,27132})
\oplus({\bf 5,90440})
\oplus({\bf 5,124488})
\oplus({\bf 5,116025})
\oplus({\bf 5,2380})
\oplus({\bf 5,5355})
\oplus({\bf 3,90440})
\oplus({\bf 3,124488})
\oplus({\bf 3,116025})
\oplus({\bf 3,2380})
\oplus({\bf 3,60515})
\oplus({\bf 3,150528})
\oplus({\bf 3,5355})
\oplus({\bf 3,3094})
\oplus({\bf 1,124488})
\oplus({\bf 1,150528})
\oplus({\bf 1,5355})$\\
%
${\bf 4916457}$&=&
$({\bf 7,54978})
\oplus({\bf 7,3094})
\oplus({\bf 7,3900})
\oplus({\bf 7,910})
\oplus2({\bf 7,90})
\oplus({\bf 7,1})
\oplus({\bf 5,150528})
\oplus({\bf 5,70720})
\oplus2({\bf 5,5355})
\oplus({\bf 5,37400})
\oplus({\bf 5,54978})
\oplus2({\bf 5,3094})
\oplus({\bf 5,20020})
\oplus4({\bf 5,3900})
\oplus3({\bf 5,105})
\oplus2({\bf 5,910})
\oplus3({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 3,116025})
\oplus({\bf 3,2380})
\oplus({\bf 3,60515})
\oplus2({\bf 3,150528})
\oplus({\bf 3,70720})
\oplus3({\bf 3,5355})
\oplus2({\bf 3,54978})
\oplus4({\bf 3,3094})
\oplus({\bf 3,20020})
\oplus5({\bf 3,3900})
\oplus2({\bf 3,105})
\oplus({\bf 3,2002})
\oplus3({\bf 3,910})
\oplus6({\bf 3,90})
\oplus2({\bf 3,1})
\oplus({\bf 1,124488})
\oplus({\bf 1,150528})
\oplus({\bf 1,70720})
\oplus2({\bf 1,5355})
\oplus({\bf 1,37400})
\oplus({\bf 1,3094})
\oplus({\bf 1,20020})
\oplus3({\bf 1,3900})
\oplus3({\bf 1,105})
\oplus({\bf 1,910})
\oplus({\bf 1,90})$\\
%
${\bf 5178240}$&=&
$({\bf 8,77520})
\oplus({\bf 6,293760})
\oplus({\bf 4,495040})
\oplus({\bf 2,407680})$\\
%
${\bf 5846400}$&=&
$({\bf 7,70720})
\oplus({\bf 7,5355})
\oplus({\bf 7,3900})
\oplus({\bf 7,105})
\oplus({\bf 5,116025})
\oplus({\bf 5,2380})
\oplus({\bf 5,150528})
\oplus({\bf 5,70720})
\oplus3({\bf 5,5355})
\oplus({\bf 5,54978})
\oplus2({\bf 5,3094})
\oplus({\bf 5,20020})
\oplus3({\bf 5,3900})
\oplus2({\bf 5,105})
\oplus({\bf 5,910})
\oplus2({\bf 5,90})
\oplus({\bf 3,124488})
\oplus({\bf 3,116025})
\oplus({\bf 3,2380})
\oplus2({\bf 3,150528})
\oplus2({\bf 3,70720})
\oplus5({\bf 3,5355})
\oplus({\bf 3,37400})
\oplus({\bf 3,54978})
\oplus2({\bf 3,3094})
\oplus({\bf 3,20020})
\oplus5({\bf 3,3900})
\oplus4({\bf 3,105})
\oplus({\bf 3,910})
\oplus2({\bf 3,90})
\oplus({\bf 1,116025})
\oplus({\bf 1,2380})
\oplus({\bf 1,60515})
\oplus({\bf 1,150528})
\oplus({\bf 1,70720})
\oplus2({\bf 1,5355})
\oplus({\bf 1,54978})
\oplus2({\bf 1,3094})
\oplus2({\bf 1,3900})
\oplus({\bf 1,105})
\oplus({\bf 1,910})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 6906900}$&=&
$({\bf 10,1638})
\oplus({\bf 10,350})
\oplus({\bf 10,14})
\oplus({\bf 8,24960})
\oplus({\bf 8,10752})
\oplus({\bf 8,896})
\oplus({\bf 8,1430})
\oplus({\bf 8,1638})
\oplus({\bf 8,350})
\oplus({\bf 8,14})
\oplus({\bf 6,102102})
\oplus({\bf 6,108290})
\oplus({\bf 6,17850})
\oplus({\bf 6,24960})
\oplus({\bf 6,10752})
\oplus({\bf 6,896})
\oplus({\bf 6,1430})
\oplus2({\bf 6,1638})
\oplus2({\bf 6,350})
\oplus({\bf 6,14})
\oplus({\bf 4,452608})
\oplus({\bf 4,152320})
\oplus({\bf 4,108290})
\oplus({\bf 4,17850})
\oplus({\bf 4,24960})
\oplus2({\bf 4,10752})
\oplus({\bf 4,896})
\oplus({\bf 4,1638})
\oplus2({\bf 4,350})
\oplus({\bf 4,14})
\oplus({\bf 2,618800})
\oplus({\bf 2,152320})
\oplus({\bf 2,108290})
\oplus({\bf 2,17850})
\oplus({\bf 2,10752})
\oplus({\bf 2,896})
\oplus({\bf 2,1638})
\oplus({\bf 2,350})
\oplus({\bf 2,14})$\\
%
${\bf 6972210}$&=&
$({\bf 7,124488})
\oplus({\bf 7,5355})
\oplus({\bf 7,105})
\oplus({\bf 5,90440})
\oplus({\bf 5,124488})
\oplus({\bf 5,116025})
\oplus({\bf 5,2380})
\oplus({\bf 5,60515})
\oplus({\bf 5,150528})
\oplus2({\bf 5,5355})
\oplus({\bf 5,3094})
\oplus({\bf 5,3900})
\oplus({\bf 5,105})
\oplus({\bf 5,90})
\oplus({\bf 3,27132})
\oplus({\bf 3,90440})
\oplus2({\bf 3,124488})
\oplus({\bf 3,116025})
\oplus({\bf 3,2380})
\oplus2({\bf 3,150528})
\oplus({\bf 3,70720})
\oplus3({\bf 3,5355})
\oplus({\bf 3,37400})
\oplus({\bf 3,3094})
\oplus2({\bf 3,3900})
\oplus2({\bf 3,105})
\oplus({\bf 1,90440})
\oplus({\bf 1,116025})
\oplus({\bf 1,2380})
\oplus({\bf 1,60515})
\oplus({\bf 1,150528})
\oplus({\bf 1,5355})
\oplus({\bf 1,54978})
\oplus({\bf 1,3094})
\oplus({\bf 1,3900})
\oplus({\bf 1,90})$\\
%
${\bf 7210125}$&=&
$({\bf 7,116025})
\oplus({\bf 7,2380})
\oplus({\bf 7,5355})
\oplus({\bf 5,90440})
\oplus({\bf 5,124488})
\oplus({\bf 5,116025})
\oplus2({\bf 5,2380})
\oplus({\bf 5,150528})
\oplus({\bf 5,70720})
\oplus3({\bf 5,5355})
\oplus({\bf 5,3094})
\oplus({\bf 5,3900})
\oplus({\bf 5,105})
\oplus({\bf 3,90440})
\oplus({\bf 3,124488})
\oplus2({\bf 3,116025})
\oplus2({\bf 3,2380})
\oplus({\bf 3,60515})
\oplus2({\bf 3,150528})
\oplus({\bf 3,70720})
\oplus4({\bf 3,5355})
\oplus({\bf 3,54978})
\oplus2({\bf 3,3094})
\oplus2({\bf 3,3900})
\oplus({\bf 3,105})
\oplus({\bf 3,90})
\oplus({\bf 1,124488})
\oplus({\bf 1,116025})
\oplus({\bf 1,2380})
\oplus({\bf 1,150528})
\oplus({\bf 1,70720})
\oplus2({\bf 1,5355})
\oplus({\bf 1,37400})
\oplus({\bf 1,3094})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})$\\
%
${\bf 9266400}$&=&
$({\bf 8,24960})
\oplus({\bf 8,10752})
\oplus({\bf 8,896})
\oplus({\bf 8,1638})
\oplus({\bf 8,350})
\oplus({\bf 8,14})
\oplus({\bf 6,134640})
\oplus({\bf 6,24752})
\oplus({\bf 6,560})
\oplus({\bf 6,108290})
\oplus({\bf 6,17850})
\oplus({\bf 6,24960})
\oplus3({\bf 6,10752})
\oplus3({\bf 6,896})
\oplus({\bf 6,1430})
\oplus2({\bf 6,1638})
\oplus3({\bf 6,350})
\oplus2({\bf 6,14})
\oplus({\bf 4,480480})
\oplus({\bf 4,24570})
\oplus({\bf 4,134640})
\oplus2({\bf 4,24752})
\oplus({\bf 4,560})
\oplus({\bf 4,152320})
\oplus({\bf 4,108290})
\oplus3({\bf 4,17850})
\oplus({\bf 4,24960})
\oplus4({\bf 4,10752})
\oplus5({\bf 4,896})
\oplus2({\bf 4,1638})
\oplus4({\bf 4,350})
\oplus3({\bf 4,14})
\oplus({\bf 2,353430})
\oplus({\bf 2,480480})
\oplus({\bf 2,24570})
\oplus2({\bf 2,24752})
\oplus({\bf 2,560})
\oplus({\bf 2,152320})
\oplus({\bf 2,108290})
\oplus3({\bf 2,17850})
\oplus3({\bf 2,10752})
\oplus4({\bf 2,896})
\oplus({\bf 2,1638})
\oplus3({\bf 2,350})
\oplus2({\bf 2,14})$\\
%
${\bf 10436608}$&=&
$({\bf 7,150528})
\oplus({\bf 7,5355})
\oplus({\bf 7,3094})
\oplus({\bf 7,3900})
\oplus({\bf 7,105})
\oplus({\bf 7,90})
\oplus({\bf 5,124488})
\oplus({\bf 5,116025})
\oplus({\bf 5,2380})
\oplus({\bf 5,60515})
\oplus2({\bf 5,150528})
\oplus({\bf 5,70720})
\oplus4({\bf 5,5355})
\oplus({\bf 5,37400})
\oplus({\bf 5,54978})
\oplus3({\bf 5,3094})
\oplus4({\bf 5,3900})
\oplus3({\bf 5,105})
\oplus({\bf 5,910})
\oplus3({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 3,90440})
\oplus2({\bf 3,124488})
\oplus2({\bf 3,116025})
\oplus2({\bf 3,2380})
\oplus({\bf 3,60515})
\oplus3({\bf 3,150528})
\oplus2({\bf 3,70720})
\oplus6({\bf 3,5355})
\oplus({\bf 3,37400})
\oplus2({\bf 3,54978})
\oplus4({\bf 3,3094})
\oplus({\bf 3,20020})
\oplus6({\bf 3,3900})
\oplus4({\bf 3,105})
\oplus2({\bf 3,910})
\oplus4({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,90440})
\oplus({\bf 1,124488})
\oplus({\bf 1,116025})
\oplus({\bf 1,2380})
\oplus2({\bf 1,150528})
\oplus({\bf 1,70720})
\oplus3({\bf 1,5355})
\oplus({\bf 1,54978})
\oplus2({\bf 1,3094})
\oplus({\bf 1,20020})
\oplus3({\bf 1,3900})
\oplus2({\bf 1,105})
\oplus({\bf 1,910})
\oplus2({\bf 1,90})$\\
%
${\bf 13123110}$&=&
$({\bf 11,910})
\oplus({\bf 11,90})
\oplus({\bf 11,1})
\oplus({\bf 9,20020})
\oplus({\bf 9,3900})
\oplus({\bf 9,105})
\oplus({\bf 9,2002})
\oplus({\bf 9,910})
\oplus({\bf 9,90})
\oplus({\bf 7,139230})
\oplus({\bf 7,54978})
\oplus({\bf 7,3094})
\oplus({\bf 7,18018})
\oplus({\bf 7,20020})
\oplus({\bf 7,3900})
\oplus2({\bf 7,2002})
\oplus2({\bf 7,910})
\oplus2({\bf 7,90})
\oplus({\bf 7,1})
\oplus({\bf 5,340340})
\oplus({\bf 5,334152})
\oplus({\bf 5,37400})
\oplus({\bf 5,139230})
\oplus({\bf 5,54978})
\oplus({\bf 5,18018})
\oplus2({\bf 5,20020})
\oplus2({\bf 5,3900})
\oplus({\bf 5,105})
\oplus({\bf 5,2002})
\oplus2({\bf 5,910})
\oplus({\bf 5,90})
\oplus({\bf 3,928200})
\oplus({\bf 3,214200})
\oplus({\bf 3,334152})
\oplus({\bf 3,139230})
\oplus2({\bf 3,54978})
\oplus({\bf 3,3094})
\oplus({\bf 3,20020})
\oplus({\bf 3,3900})
\oplus({\bf 3,2002})
\oplus2({\bf 3,910})
\oplus2({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,606424})
\oplus({\bf 1,334152})
\oplus({\bf 1,37400})
\oplus({\bf 1,20020})
\oplus({\bf 1,3900})
\oplus({\bf 1,105})$\\
%
${\bf 20058300}$&=&
$({\bf 13,105})
\oplus({\bf 11,3900})
\oplus({\bf 11,90})
\oplus({\bf 9,37400})
\oplus({\bf 9,20020})
\oplus({\bf 9,3900})
\oplus({\bf 9,105})
\oplus({\bf 9,910})
\oplus({\bf 7,334152})
\oplus({\bf 7,54978})
\oplus({\bf 7,18018})
\oplus({\bf 7,20020})
\oplus({\bf 7,3900})
\oplus({\bf 7,2002})
\oplus({\bf 7,910})
\oplus({\bf 7,90})
\oplus({\bf 5,606424})
\oplus({\bf 5,340340})
\oplus({\bf 5,334152})
\oplus({\bf 5,37400})
\oplus({\bf 5,139230})
\oplus2({\bf 5,20020})
\oplus({\bf 5,3900})
\oplus({\bf 5,105})
\oplus({\bf 5,2002})
\oplus({\bf 5,910})
\oplus({\bf 3,1021020})
\oplus({\bf 3,928200})
\oplus({\bf 3,334152})
\oplus({\bf 3,139230})
\oplus({\bf 3,54978})
\oplus({\bf 3,18018})
\oplus({\bf 3,3900})
\oplus({\bf 3,2002})
\oplus({\bf 3,910})
\oplus({\bf 3,90})
\oplus({\bf 1,379236})
\oplus({\bf 1,606424})
\oplus({\bf 1,340340})
\oplus({\bf 1,37400})
\oplus({\bf 1,20020})
\oplus({\bf 1,105})$\\
%
${\bf 20058300'}$&=&
$({\bf 15,1})
\oplus({\bf 13,90})
\oplus({\bf 11,3094})
\oplus({\bf 11,910})
\oplus({\bf 11,90})
\oplus({\bf 11,1})
\oplus({\bf 9,54978})
\oplus({\bf 9,3900})
\oplus({\bf 9,2002})
\oplus({\bf 9,910})
\oplus({\bf 9,90})
\oplus({\bf 7,214200})
\oplus({\bf 7,139230})
\oplus({\bf 7,54978})
\oplus({\bf 7,3094})
\oplus({\bf 7,20020})
\oplus({\bf 7,2002})
\oplus2({\bf 7,910})
\oplus({\bf 7,90})
\oplus({\bf 7,1})
\oplus({\bf 5,928200})
\oplus({\bf 5,334152})
\oplus({\bf 5,139230})
\oplus({\bf 5,54978})
\oplus({\bf 5,18018})
\oplus({\bf 5,20020})
\oplus({\bf 5,3900})
\oplus({\bf 5,2002})
\oplus({\bf 5,910})
\oplus({\bf 5,90})
\oplus({\bf 3,804440})
\oplus({\bf 3,928200})
\oplus({\bf 3,214200})
\oplus({\bf 3,340340})
\oplus({\bf 3,139230})
\oplus({\bf 3,54978})
\oplus({\bf 3,3094})
\oplus({\bf 3,20020})
\oplus({\bf 3,2002})
\oplus({\bf 3,910})
\oplus({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,1021020})
\oplus({\bf 1,334152})
\oplus({\bf 1,18018})
\oplus({\bf 1,3900})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 15 (R)}

\subsubsubsection{$\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D15_A14-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_A14-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{15}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 30}$&=&
$({\bf 15})(2)
\oplus({\bf \overline{15}})(-2)$\\
%
${\bf 435}$&=&
$({\bf 105})(4)
\oplus({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{105}})(-4)$\\
%
${\bf 464}$&=&
$({\bf 120})(4)
\oplus({\bf 224})(0)
\oplus({\bf \overline{120}})(-4)$\\
%
${\bf 4060}$&=&
$({\bf 455})(6)
\oplus({\bf 1560})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{1560}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{455}})(-6)$\\
%
${\bf 4930}$&=&
$({\bf 680})(6)
\oplus({\bf 1785})(2)
\oplus({\bf \overline{1785}})(-2)
\oplus({\bf \overline{680}})(-6)$\\
%
${\bf 8960}$&=&
$({\bf 1120})(6)
\oplus({\bf 1785})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{1785}})(-2)
\oplus({\bf \overline{1560}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{1120}})(-6)$\\
%
${\bf 16384}$&=&
$({\bf \overline{15}})(13)
\oplus({\bf \overline{455}})(9)
\oplus({\bf \overline{3003}})(5)
\oplus({\bf \overline{6435}})(1)
\oplus({\bf 5005})(-3)
\oplus({\bf 1365})(-7)
\oplus({\bf 105})(-11)
\oplus({\bf 1})(-15)$\\
%
${\bf \overline{16384}}$&=&
$({\bf 15})(-13)
\oplus({\bf 455})(-9)
\oplus({\bf 3003})(-5)
\oplus({\bf 6435})(-1)
\oplus({\bf \overline{5005}})(3)
\oplus({\bf \overline{1365}})(7)
\oplus({\bf \overline{105}})(11)
\oplus({\bf 1})(15)$\\
%
${\bf 27405}$&=&
$({\bf 1365})(8)
\oplus({\bf 6720})(4)
\oplus({\bf 105})(4)
\oplus({\bf 10800})(0)
\oplus({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{6720}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{1365}})(-8)$\\
%
${\bf 40455}$&=&
$({\bf 3060})(8)
\oplus({\bf 10080})(4)
\oplus({\bf 14175})(0)
\oplus({\bf \overline{10080}})(-4)
\oplus({\bf \overline{3060}})(-8)$\\
%
${\bf 66960}$&=&
$({\bf 4200})(8)
\oplus({\bf 16575})(4)
\oplus({\bf 105})(4)
\oplus({\bf 14175})(0)
\oplus({\bf 10800})(0)
\oplus({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{16575}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{4200}})(-8)$\\
%
${\bf 93960}$&=&
$({\bf 5460})(8)
\oplus({\bf 16575})(4)
\oplus({\bf 120})(4)
\oplus({\bf 6720})(4)
\oplus({\bf 105})(4)
\oplus({\bf 12376})(0)
\oplus({\bf \overline{12376}})(0)
\oplus({\bf 10800})(0)
\oplus2({\bf 224})(0)
\oplus({\bf \overline{16575}})(-4)
\oplus({\bf \overline{6720}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{5460}})(-8)$\\
%
${\bf 106981}$&=&
$({\bf 7140})(8)
\oplus({\bf 10080})(4)
\oplus({\bf 16575})(4)
\oplus({\bf 120})(4)
\oplus({\bf 14175})(0)
\oplus({\bf 12376})(0)
\oplus({\bf \overline{12376}})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{10080}})(-4)
\oplus({\bf \overline{16575}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{7140}})(-8)$\\
%
${\bf 142506}$&=&
$({\bf 3003})(10)
\oplus({\bf 20020})(6)
\oplus({\bf 455})(6)
\oplus({\bf 46200})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{46200}})(-2)
\oplus({\bf \overline{1560}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{20020}})(-6)
\oplus({\bf \overline{455}})(-6)
\oplus({\bf \overline{3003}})(-10)$\\
%
${\bf 273296}$&=&
$({\bf 11628})(10)
\oplus({\bf 45220})(6)
\oplus({\bf 79800})(2)
\oplus({\bf \overline{79800}})(-2)
\oplus({\bf \overline{45220}})(-6)
\oplus({\bf \overline{11628}})(-10)$\\
%
${\bf 475136}$&=&
$({\bf 224})(-15)
\oplus({\bf 120})(-11)
\oplus({\bf 6720})(-11)
\oplus({\bf 105})(-11)
\oplus({\bf 5460})(-7)
\oplus({\bf 43680})(-7)
\oplus({\bf 1365})(-7)
\oplus({\bf 40040})(-3)
\oplus({\bf 91520})(-3)
\oplus({\bf 5005})(-3)
\oplus({\bf \overline{90090}})(1)
\oplus({\bf \overline{68640}})(1)
\oplus({\bf \overline{6435}})(1)
\oplus({\bf \overline{72072}})(5)
\oplus({\bf \overline{17472}})(5)
\oplus({\bf \overline{3003}})(5)
\oplus({\bf \overline{20020}})(9)
\oplus({\bf \overline{1120}})(9)
\oplus({\bf \overline{455}})(9)
\oplus({\bf \overline{1560}})(13)
\oplus({\bf \overline{15}})(13)
\oplus({\bf 15})(17)$\\
%
${\bf \overline{475136}}$&=&
$({\bf 224})(15)
\oplus({\bf \overline{6720}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf \overline{105}})(11)
\oplus({\bf \overline{43680}})(7)
\oplus({\bf \overline{5460}})(7)
\oplus({\bf \overline{1365}})(7)
\oplus({\bf \overline{91520}})(3)
\oplus({\bf \overline{40040}})(3)
\oplus({\bf \overline{5005}})(3)
\oplus({\bf 68640})(-1)
\oplus({\bf 90090})(-1)
\oplus({\bf 6435})(-1)
\oplus({\bf 17472})(-5)
\oplus({\bf 72072})(-5)
\oplus({\bf 3003})(-5)
\oplus({\bf 1120})(-9)
\oplus({\bf 20020})(-9)
\oplus({\bf 455})(-9)
\oplus({\bf 1560})(-13)
\oplus({\bf 15})(-13)
\oplus({\bf \overline{15}})(-17)$\\
%
${\bf 593775}$&=&
$({\bf 5005})(12)
\oplus({\bf 43680})(8)
\oplus({\bf 1365})(8)
\oplus({\bf 136500})(4)
\oplus({\bf 6720})(4)
\oplus({\bf 105})(4)
\oplus({\bf 196000})(0)
\oplus({\bf 10800})(0)
\oplus({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{136500}})(-4)
\oplus({\bf \overline{6720}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{43680}})(-8)
\oplus({\bf \overline{1365}})(-8)
\oplus({\bf \overline{5005}})(-12)$\\
%
${\bf 675584}$&=&
$({\bf 17472})(10)
\oplus({\bf 80325})(6)
\oplus({\bf 1120})(6)
\oplus({\bf 20020})(6)
\oplus({\bf 455})(6)
\oplus({\bf 114240})(2)
\oplus({\bf 1785})(2)
\oplus({\bf 53040})(2)
\oplus({\bf 46200})(2)
\oplus2({\bf 1560})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{53040}})(-2)
\oplus({\bf \overline{114240}})(-2)
\oplus({\bf \overline{46200}})(-2)
\oplus({\bf \overline{1785}})(-2)
\oplus2({\bf \overline{1560}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{80325}})(-6)
\oplus({\bf \overline{20020}})(-6)
\oplus({\bf \overline{1120}})(-6)
\oplus({\bf \overline{455}})(-6)
\oplus({\bf \overline{17472}})(-10)$\\
%
${\bf 934960}$&=&
$({\bf 27300})(10)
\oplus({\bf 61880})(6)
\oplus({\bf 80325})(6)
\oplus({\bf 1120})(6)
\oplus({\bf 455})(6)
\oplus({\bf 131040})(2)
\oplus({\bf 114240})(2)
\oplus({\bf 1785})(2)
\oplus({\bf 46200})(2)
\oplus2({\bf 1560})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{131040}})(-2)
\oplus({\bf \overline{114240}})(-2)
\oplus({\bf \overline{46200}})(-2)
\oplus({\bf \overline{1785}})(-2)
\oplus2({\bf \overline{1560}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{61880}})(-6)
\oplus({\bf \overline{80325}})(-6)
\oplus({\bf \overline{1120}})(-6)
\oplus({\bf \overline{455}})(-6)
\oplus({\bf \overline{27300}})(-10)$\\
%
${\bf 935424}$&=&
$({\bf 34272})(10)
\oplus({\bf 45220})(6)
\oplus({\bf 105300})(6)
\oplus({\bf 680})(6)
\oplus({\bf 79800})(2)
\oplus({\bf 69615})(2)
\oplus({\bf 131040})(2)
\oplus({\bf 1785})(2)
\oplus({\bf \overline{79800}})(-2)
\oplus({\bf \overline{131040}})(-2)
\oplus({\bf \overline{69615}})(-2)
\oplus({\bf \overline{1785}})(-2)
\oplus({\bf \overline{45220}})(-6)
\oplus({\bf \overline{105300}})(-6)
\oplus({\bf \overline{680}})(-6)
\oplus({\bf \overline{34272}})(-10)$\\
%
${\bf 1064880}$&=&
$({\bf 35700})(10)
\oplus({\bf 105300})(6)
\oplus({\bf 61880})(6)
\oplus({\bf 1120})(6)
\oplus({\bf 79800})(2)
\oplus({\bf 131040})(2)
\oplus({\bf 114240})(2)
\oplus({\bf 1785})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{79800}})(-2)
\oplus({\bf \overline{131040}})(-2)
\oplus({\bf \overline{114240}})(-2)
\oplus({\bf \overline{1785}})(-2)
\oplus({\bf \overline{1560}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{105300}})(-6)
\oplus({\bf \overline{61880}})(-6)
\oplus({\bf \overline{1120}})(-6)
\oplus({\bf \overline{35700}})(-10)$\\
%
${\bf 1195236}$&=&
$({\bf 37128})(10)
\oplus({\bf 105300})(6)
\oplus({\bf 680})(6)
\oplus({\bf 80325})(6)
\oplus({\bf 1120})(6)
\oplus({\bf 69615})(2)
\oplus({\bf 131040})(2)
\oplus({\bf 114240})(2)
\oplus2({\bf 1785})(2)
\oplus({\bf 53040})(2)
\oplus({\bf 1560})(2)
\oplus({\bf \overline{131040}})(-2)
\oplus({\bf \overline{53040}})(-2)
\oplus({\bf \overline{69615}})(-2)
\oplus({\bf \overline{114240}})(-2)
\oplus2({\bf \overline{1785}})(-2)
\oplus({\bf \overline{1560}})(-2)
\oplus({\bf \overline{105300}})(-6)
\oplus({\bf \overline{80325}})(-6)
\oplus({\bf \overline{680}})(-6)
\oplus({\bf \overline{1120}})(-6)
\oplus({\bf \overline{37128}})(-10)$\\
%
${\bf 1582240}$&=&
$({\bf 38760})(12)
\oplus({\bf 171360})(8)
\oplus({\bf 357000})(4)
\oplus({\bf 448000})(0)
\oplus({\bf \overline{357000}})(-4)
\oplus({\bf \overline{171360}})(-8)
\oplus({\bf \overline{38760}})(-12)$\\
%
${\bf 2035800}$&=&
$({\bf 6435})(14)
\oplus({\bf 72072})(10)
\oplus({\bf 3003})(10)
\oplus({\bf 294840})(6)
\oplus({\bf 20020})(6)
\oplus({\bf 455})(6)
\oplus({\bf 573300})(2)
\oplus({\bf 46200})(2)
\oplus({\bf 1560})(2)
\oplus({\bf 15})(2)
\oplus({\bf \overline{573300}})(-2)
\oplus({\bf \overline{46200}})(-2)
\oplus({\bf \overline{1560}})(-2)
\oplus({\bf \overline{15}})(-2)
\oplus({\bf \overline{294840}})(-6)
\oplus({\bf \overline{20020}})(-6)
\oplus({\bf \overline{455}})(-6)
\oplus({\bf \overline{72072}})(-10)
\oplus({\bf \overline{3003}})(-10)
\oplus({\bf \overline{6435}})(-14)$\\
%
${\bf 3654000}$&=&
$({\bf 40040})(12)
\oplus({\bf 255255})(8)
\oplus({\bf 5460})(8)
\oplus({\bf 43680})(8)
\oplus({\bf 1365})(8)
\oplus({\bf 549780})(4)
\oplus({\bf 16575})(4)
\oplus({\bf 120})(4)
\oplus({\bf 157080})(4)
\oplus({\bf 136500})(4)
\oplus2({\bf 6720})(4)
\oplus({\bf 105})(4)
\oplus({\bf 486200})(0)
\oplus({\bf 12376})(0)
\oplus({\bf \overline{486200}})(0)
\oplus({\bf 196000})(0)
\oplus({\bf \overline{12376}})(0)
\oplus2({\bf 10800})(0)
\oplus2({\bf 224})(0)
\oplus({\bf \overline{157080}})(-4)
\oplus({\bf \overline{549780}})(-4)
\oplus({\bf \overline{136500}})(-4)
\oplus({\bf \overline{16575}})(-4)
\oplus2({\bf \overline{6720}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{255255}})(-8)
\oplus({\bf \overline{43680}})(-8)
\oplus({\bf \overline{5460}})(-8)
\oplus({\bf \overline{1365}})(-8)
\oplus({\bf \overline{40040}})(-12)$\\
%
${\bf 4495000}$&=&
$({\bf 63700})(12)
\oplus({\bf 399840})(8)
\oplus({\bf 5460})(8)
\oplus({\bf 487305})(4)
\oplus({\bf 549780})(4)
\oplus({\bf 16575})(4)
\oplus({\bf 120})(4)
\oplus({\bf 6720})(4)
\oplus({\bf 1204224})(0)
\oplus({\bf 12376})(0)
\oplus({\bf 196000})(0)
\oplus({\bf \overline{12376}})(0)
\oplus({\bf 10800})(0)
\oplus({\bf 224})(0)
\oplus({\bf \overline{487305}})(-4)
\oplus({\bf \overline{549780}})(-4)
\oplus({\bf \overline{16575}})(-4)
\oplus({\bf \overline{6720}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{399840}})(-8)
\oplus({\bf \overline{5460}})(-8)
\oplus({\bf \overline{63700}})(-12)$\\
%
${\bf 5466384}$&=&
$({\bf 95200})(12)
\oplus({\bf 524160})(8)
\oplus({\bf 4200})(8)
\oplus({\bf 829920})(4)
\oplus({\bf 424320})(4)
\oplus({\bf 16575})(4)
\oplus({\bf 105})(4)
\oplus({\bf 448000})(0)
\oplus({\bf 1204224})(0)
\oplus({\bf 14175})(0)
\oplus({\bf 10800})(0)
\oplus({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{829920}})(-4)
\oplus({\bf \overline{424320}})(-4)
\oplus({\bf \overline{16575}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{524160}})(-8)
\oplus({\bf \overline{4200}})(-8)
\oplus({\bf \overline{95200}})(-12)$\\
%
${\bf 5852925}$&=&
$({\bf \overline{6435}})(16)
\oplus({\bf 91520})(12)
\oplus({\bf 5005})(12)
\oplus({\bf 480480})(8)
\oplus({\bf 43680})(8)
\oplus({\bf 1365})(8)
\oplus({\bf 1223040})(4)
\oplus({\bf 136500})(4)
\oplus({\bf 6720})(4)
\oplus({\bf 105})(4)
\oplus({\bf 1656200})(0)
\oplus({\bf 196000})(0)
\oplus({\bf 10800})(0)
\oplus({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1223040}})(-4)
\oplus({\bf \overline{136500}})(-4)
\oplus({\bf \overline{6720}})(-4)
\oplus({\bf \overline{105}})(-4)
\oplus({\bf \overline{480480}})(-8)
\oplus({\bf \overline{43680}})(-8)
\oplus({\bf \overline{1365}})(-8)
\oplus({\bf \overline{91520}})(-12)
\oplus({\bf \overline{5005}})(-12)
\oplus({\bf 6435})(-16)$\\
%
${\bf 6576185}$&=&
$({\bf 135660})(12)
\oplus({\bf 171360})(8)
\oplus({\bf 503880})(8)
\oplus({\bf 3060})(8)
\oplus({\bf 357000})(4)
\oplus({\bf 311220})(4)
\oplus({\bf 829920})(4)
\oplus({\bf 10080})(4)
\oplus({\bf 448000})(0)
\oplus({\bf 734825})(0)
\oplus({\bf \overline{734825}})(0)
\oplus({\bf 14175})(0)
\oplus({\bf \overline{357000}})(-4)
\oplus({\bf \overline{829920}})(-4)
\oplus({\bf \overline{311220}})(-4)
\oplus({\bf \overline{10080}})(-4)
\oplus({\bf \overline{171360}})(-8)
\oplus({\bf \overline{503880}})(-8)
\oplus({\bf \overline{3060}})(-8)
\oplus({\bf \overline{135660}})(-12)$\\
%
${\bf 6635520}$&=&
$({\bf 1560})(17)
\oplus({\bf \overline{46200}})(13)
\oplus({\bf \overline{1785}})(13)
\oplus({\bf \overline{1560}})(13)
\oplus({\bf \overline{15}})(13)
\oplus({\bf \overline{294840}})(9)
\oplus({\bf \overline{80325}})(9)
\oplus({\bf \overline{20020}})(9)
\oplus({\bf \overline{1120}})(9)
\oplus2({\bf \overline{455}})(9)
\oplus({\bf \overline{600600}})(5)
\oplus({\bf \overline{580125}})(5)
\oplus({\bf \overline{72072}})(5)
\oplus({\bf \overline{27300}})(5)
\oplus({\bf \overline{17472}})(5)
\oplus2({\bf \overline{3003}})(5)
\oplus({\bf \overline{429000}})(1)
\oplus({\bf \overline{1276275}})(1)
\oplus({\bf \overline{90090}})(1)
\oplus({\bf \overline{240240}})(1)
\oplus({\bf \overline{68640}})(1)
\oplus2({\bf \overline{6435}})(1)
\oplus({\bf 98280})(-3)
\oplus({\bf 984555})(-3)
\oplus({\bf 40040})(-3)
\oplus({\bf 579150})(-3)
\oplus({\bf 91520})(-3)
\oplus2({\bf 5005})(-3)
\oplus({\bf 4200})(-7)
\oplus({\bf 255255})(-7)
\oplus({\bf 5460})(-7)
\oplus({\bf 480480})(-7)
\oplus({\bf 43680})(-7)
\oplus2({\bf 1365})(-7)
\oplus({\bf 16575})(-11)
\oplus({\bf 136500})(-11)
\oplus({\bf 6720})(-11)
\oplus2({\bf 105})(-11)
\oplus({\bf 10800})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf 1})(-15)
\oplus({\bf \overline{105}})(-19)$\\
%
${\bf \overline{6635520}}$&=&
$({\bf \overline{1560}})(-17)
\oplus({\bf 1785})(-13)
\oplus({\bf 46200})(-13)
\oplus({\bf 1560})(-13)
\oplus({\bf 15})(-13)
\oplus({\bf 80325})(-9)
\oplus({\bf 1120})(-9)
\oplus({\bf 294840})(-9)
\oplus({\bf 20020})(-9)
\oplus2({\bf 455})(-9)
\oplus({\bf 27300})(-5)
\oplus({\bf 580125})(-5)
\oplus({\bf 17472})(-5)
\oplus({\bf 600600})(-5)
\oplus({\bf 72072})(-5)
\oplus2({\bf 3003})(-5)
\oplus({\bf 240240})(-1)
\oplus({\bf 1276275})(-1)
\oplus({\bf 68640})(-1)
\oplus({\bf 429000})(-1)
\oplus({\bf 90090})(-1)
\oplus2({\bf 6435})(-1)
\oplus({\bf \overline{579150}})(3)
\oplus({\bf \overline{984555}})(3)
\oplus({\bf \overline{91520}})(3)
\oplus({\bf \overline{98280}})(3)
\oplus({\bf \overline{40040}})(3)
\oplus2({\bf \overline{5005}})(3)
\oplus({\bf \overline{480480}})(7)
\oplus({\bf \overline{255255}})(7)
\oplus({\bf \overline{43680}})(7)
\oplus({\bf \overline{4200}})(7)
\oplus({\bf \overline{5460}})(7)
\oplus2({\bf \overline{1365}})(7)
\oplus({\bf \overline{136500}})(11)
\oplus({\bf \overline{16575}})(11)
\oplus({\bf \overline{6720}})(11)
\oplus2({\bf \overline{105}})(11)
\oplus({\bf 10800})(15)
\oplus({\bf 224})(15)
\oplus({\bf 1})(15)
\oplus({\bf 105})(19)$\\
%
${\bf 7127040}$&=&
$({\bf 1785})(17)
\oplus({\bf \overline{53040}})(13)
\oplus({\bf \overline{1785}})(13)
\oplus({\bf \overline{1560}})(13)
\oplus({\bf \overline{340340}})(9)
\oplus({\bf \overline{80325}})(9)
\oplus({\bf \overline{20020}})(9)
\oplus({\bf \overline{680}})(9)
\oplus({\bf \overline{1120}})(9)
\oplus({\bf \overline{700128}})(5)
\oplus({\bf \overline{580125}})(5)
\oplus({\bf \overline{72072}})(5)
\oplus({\bf \overline{37128}})(5)
\oplus({\bf \overline{17472}})(5)
\oplus({\bf \overline{510510}})(1)
\oplus({\bf \overline{1276275}})(1)
\oplus({\bf \overline{90090}})(1)
\oplus({\bf \overline{291720}})(1)
\oplus({\bf \overline{68640}})(1)
\oplus({\bf 123760})(-3)
\oplus({\bf 984555})(-3)
\oplus({\bf 40040})(-3)
\oplus({\bf 680680})(-3)
\oplus({\bf 91520})(-3)
\oplus({\bf 7140})(-7)
\oplus({\bf 255255})(-7)
\oplus({\bf 5460})(-7)
\oplus({\bf 556920})(-7)
\oplus({\bf 43680})(-7)
\oplus({\bf 16575})(-11)
\oplus({\bf 120})(-11)
\oplus({\bf 157080})(-11)
\oplus({\bf 6720})(-11)
\oplus({\bf \overline{12376}})(-15)
\oplus({\bf 224})(-15)
\oplus({\bf \overline{120}})(-19)$\\
%
${\bf \overline{7127040}}$&=&
$({\bf \overline{1785}})(-17)
\oplus({\bf 1785})(-13)
\oplus({\bf 53040})(-13)
\oplus({\bf 1560})(-13)
\oplus({\bf 680})(-9)
\oplus({\bf 80325})(-9)
\oplus({\bf 1120})(-9)
\oplus({\bf 340340})(-9)
\oplus({\bf 20020})(-9)
\oplus({\bf 37128})(-5)
\oplus({\bf 580125})(-5)
\oplus({\bf 17472})(-5)
\oplus({\bf 700128})(-5)
\oplus({\bf 72072})(-5)
\oplus({\bf 291720})(-1)
\oplus({\bf 1276275})(-1)
\oplus({\bf 68640})(-1)
\oplus({\bf 510510})(-1)
\oplus({\bf 90090})(-1)
\oplus({\bf \overline{680680}})(3)
\oplus({\bf \overline{984555}})(3)
\oplus({\bf \overline{91520}})(3)
\oplus({\bf \overline{123760}})(3)
\oplus({\bf \overline{40040}})(3)
\oplus({\bf \overline{556920}})(7)
\oplus({\bf \overline{255255}})(7)
\oplus({\bf \overline{43680}})(7)
\oplus({\bf \overline{7140}})(7)
\oplus({\bf \overline{5460}})(7)
\oplus({\bf \overline{157080}})(11)
\oplus({\bf \overline{16575}})(11)
\oplus({\bf \overline{6720}})(11)
\oplus({\bf \overline{120}})(11)
\oplus({\bf 12376})(15)
\oplus({\bf 224})(15)
\oplus({\bf 120})(19)$\\
%
${\bf 7551600}$&=&
$({\bf 98280})(12)
\oplus({\bf 399840})(8)
\oplus({\bf 4200})(8)
\oplus({\bf 255255})(8)
\oplus({\bf 5460})(8)
\oplus({\bf 1365})(8)
\oplus({\bf 424320})(4)
\oplus({\bf 631800})(4)
\oplus({\bf 549780})(4)
\oplus2({\bf 16575})(4)
\oplus({\bf 136500})(4)
\oplus2({\bf 6720})(4)
\oplus2({\bf 105})(4)
\oplus({\bf 1204224})(0)
\oplus({\bf 486200})(0)
\oplus({\bf 14175})(0)
\oplus({\bf 12376})(0)
\oplus({\bf \overline{486200}})(0)
\oplus({\bf 196000})(0)
\oplus({\bf \overline{12376}})(0)
\oplus3({\bf 10800})(0)
\oplus2({\bf 224})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{631800}})(-4)
\oplus({\bf \overline{424320}})(-4)
\oplus({\bf \overline{549780}})(-4)
\oplus({\bf \overline{136500}})(-4)
\oplus2({\bf \overline{16575}})(-4)
\oplus2({\bf \overline{6720}})(-4)
\oplus2({\bf \overline{105}})(-4)
\oplus({\bf \overline{399840}})(-8)
\oplus({\bf \overline{255255}})(-8)
\oplus({\bf \overline{4200}})(-8)
\oplus({\bf \overline{5460}})(-8)
\oplus({\bf \overline{1365}})(-8)
\oplus({\bf \overline{98280}})(-12)$\\
%
${\bf 8069424}$&=&
$({\bf 116280})(14)
\oplus({\bf 569772})(10)
\oplus({\bf 1349460})(6)
\oplus({\bf 1999200})(2)
\oplus({\bf \overline{1999200}})(-2)
\oplus({\bf \overline{1349460}})(-6)
\oplus({\bf \overline{569772}})(-10)
\oplus({\bf \overline{116280}})(-14)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{26}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{26}$(R)}
}
\label{Table:Branching-rules-D15_A1-A1-D13}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{26}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_A1-A1-D13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{26}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 30}$&=&
$({\bf 1,1,26})
\oplus({\bf 2,2,1})$\\
%
${\bf 435}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,325})
\oplus({\bf 2,2,26})$\\
%
${\bf 464}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,26})$\\
%
${\bf 4060}$&=&
$({\bf 3,1,26})
\oplus({\bf 1,3,26})
\oplus({\bf 1,1,2600})
\oplus({\bf 2,2,325})
\oplus({\bf 2,2,1})$\\
%
${\bf 4930}$&=&
$({\bf 3,3,26})
\oplus({\bf 1,1,3250})
\oplus({\bf 1,1,26})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,350})
\oplus({\bf 2,2,1})$\\
%
${\bf 8960}$&=&
$({\bf 3,3,26})
\oplus({\bf 3,1,26})
\oplus({\bf 1,3,26})
\oplus({\bf 1,1,5824})
\oplus({\bf 1,1,26})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,350})
\oplus({\bf 2,2,325})
\oplus({\bf 2,2,1})$\\
%
${\bf 16384}$&=&
$({\bf 2,1,4096})
\oplus({\bf 1,2,\overline{4096}})$\\
%
${\bf \overline{16384}}$&=&
$({\bf 1,2,4096})
\oplus({\bf 2,1,\overline{4096}})$\\
%
${\bf 27405}$&=&
$({\bf 3,1,325})
\oplus({\bf 1,3,325})
\oplus({\bf 1,1,14950})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,2600})
\oplus({\bf 2,2,26})$\\
%
${\bf 40455}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,350})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,23400})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,26})
\oplus({\bf 2,2,3250})
\oplus({\bf 2,2,26})$\\
%
${\bf 66960}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,350})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,325})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,325})
\oplus({\bf 1,1,37674})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,26})
\oplus({\bf 2,4,26})
\oplus({\bf 2,2,5824})
\oplus({\bf 2,2,26})$\\
%
${\bf 93960}$&=&
$({\bf 3,3,325})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,325})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,325})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,52325})
\oplus({\bf 1,1,325})
\oplus({\bf 4,2,26})
\oplus({\bf 2,4,26})
\oplus({\bf 2,2,5824})
\oplus({\bf 2,2,2600})
\oplus2({\bf 2,2,26})$\\
%
${\bf 106981}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,350})
\oplus({\bf 3,3,325})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,60750})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,325})
\oplus({\bf 4,4,26})
\oplus({\bf 4,2,26})
\oplus({\bf 2,4,26})
\oplus({\bf 2,2,3250})
\oplus({\bf 2,2,5824})
\oplus2({\bf 2,2,26})$\\
%
${\bf 142506}$&=&
$({\bf 3,1,2600})
\oplus({\bf 1,3,2600})
\oplus({\bf 1,1,65780})
\oplus({\bf 1,1,26})
\oplus({\bf 2,2,14950})
\oplus({\bf 2,2,325})$\\
%
${\bf 273296}$&=&
$({\bf 5,5,26})
\oplus({\bf 3,3,3250})
\oplus({\bf 3,3,26})
\oplus({\bf 1,1,139230})
\oplus({\bf 1,1,3250})
\oplus({\bf 1,1,26})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,350})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,23400})
\oplus({\bf 2,2,350})
\oplus({\bf 2,2,1})$\\
%
${\bf 475136}$&=&
$({\bf 2,3,4096})
\oplus({\bf 2,1,102400})
\oplus({\bf 2,1,4096})
\oplus({\bf 3,2,\overline{4096}})
\oplus({\bf 1,2,\overline{102400}})
\oplus({\bf 1,2,\overline{4096}})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 2,3,\overline{4096}})
\oplus({\bf 2,1,\overline{102400}})
\oplus({\bf 2,1,\overline{4096}})
\oplus({\bf 3,2,4096})
\oplus({\bf 1,2,102400})
\oplus({\bf 1,2,4096})$\\
%
${\bf 593775}$&=&
$({\bf 3,1,14950})
\oplus({\bf 1,3,14950})
\oplus({\bf 1,1,230230})
\oplus({\bf 1,1,325})
\oplus({\bf 2,2,65780})
\oplus({\bf 2,2,2600})$\\
%
${\bf 675584}$&=&
$({\bf 3,3,2600})
\oplus({\bf 3,3,26})
\oplus({\bf 3,1,5824})
\oplus({\bf 3,1,2600})
\oplus({\bf 3,1,26})
\oplus({\bf 1,3,5824})
\oplus({\bf 1,3,2600})
\oplus({\bf 1,3,26})
\oplus({\bf 1,1,320320})
\oplus({\bf 1,1,2600})
\oplus({\bf 1,1,26})
\oplus({\bf 4,2,325})
\oplus({\bf 2,4,325})
\oplus({\bf 2,2,52325})
\oplus({\bf 2,2,350})
\oplus({\bf 2,2,14950})
\oplus2({\bf 2,2,325})
\oplus({\bf 2,2,1})$\\
%
${\bf 934960}$&=&
$({\bf 5,1,26})
\oplus({\bf 3,3,5824})
\oplus2({\bf 3,3,26})
\oplus({\bf 3,1,5824})
\oplus({\bf 3,1,2600})
\oplus({\bf 3,1,26})
\oplus({\bf 1,5,26})
\oplus({\bf 1,3,5824})
\oplus({\bf 1,3,2600})
\oplus({\bf 1,3,26})
\oplus({\bf 1,1,450450})
\oplus({\bf 1,1,5824})
\oplus({\bf 1,1,26})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,325})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,325})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,37674})
\oplus({\bf 2,2,52325})
\oplus({\bf 2,2,350})
\oplus2({\bf 2,2,325})
\oplus({\bf 2,2,1})$\\
%
${\bf 935424}$&=&
$({\bf 5,5,26})
\oplus({\bf 5,3,26})
\oplus({\bf 3,5,26})
\oplus({\bf 3,3,3250})
\oplus({\bf 3,3,5824})
\oplus2({\bf 3,3,26})
\oplus({\bf 3,1,3250})
\oplus({\bf 3,1,26})
\oplus({\bf 1,3,3250})
\oplus({\bf 1,3,26})
\oplus({\bf 1,1,465920})
\oplus({\bf 1,1,3250})
\oplus({\bf 1,1,5824})
\oplus({\bf 1,1,26})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,350})
\oplus({\bf 4,4,325})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,23400})
\oplus({\bf 2,2,60750})
\oplus2({\bf 2,2,350})
\oplus({\bf 2,2,325})
\oplus({\bf 2,2,1})$\\
%
${\bf 1064880}$&=&
$({\bf 5,3,26})
\oplus({\bf 5,1,26})
\oplus({\bf 3,5,26})
\oplus({\bf 3,3,3250})
\oplus({\bf 3,3,5824})
\oplus2({\bf 3,3,26})
\oplus({\bf 3,1,5824})
\oplus({\bf 3,1,26})
\oplus({\bf 1,5,26})
\oplus({\bf 1,3,5824})
\oplus({\bf 1,3,26})
\oplus({\bf 1,1,523250})
\oplus({\bf 1,1,3250})
\oplus({\bf 1,1,5824})
\oplus({\bf 1,1,26})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,350})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,325})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,325})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,60750})
\oplus({\bf 2,2,37674})
\oplus2({\bf 2,2,350})
\oplus({\bf 2,2,325})
\oplus({\bf 2,2,1})$\\
%
${\bf 1195236}$&=&
$({\bf 5,3,26})
\oplus({\bf 3,5,26})
\oplus({\bf 3,3,5824})
\oplus({\bf 3,3,2600})
\oplus2({\bf 3,3,26})
\oplus({\bf 3,1,3250})
\oplus({\bf 3,1,5824})
\oplus2({\bf 3,1,26})
\oplus({\bf 1,3,3250})
\oplus({\bf 1,3,5824})
\oplus2({\bf 1,3,26})
\oplus({\bf 1,1,581256})
\oplus({\bf 1,1,5824})
\oplus({\bf 1,1,2600})
\oplus({\bf 4,4,325})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,350})
\oplus({\bf 4,2,325})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,350})
\oplus({\bf 2,4,325})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,60750})
\oplus({\bf 2,2,52325})
\oplus2({\bf 2,2,350})
\oplus2({\bf 2,2,325})
\oplus({\bf 2,2,1})$\\
%
${\bf 1582240}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,350})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,23400})
\oplus({\bf 3,3,350})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,712530})
\oplus({\bf 1,1,23400})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,26})
\oplus({\bf 4,4,3250})
\oplus({\bf 4,4,26})
\oplus({\bf 2,2,139230})
\oplus({\bf 2,2,3250})
\oplus({\bf 2,2,26})$\\
%
${\bf 2035800}$&=&
$({\bf 3,1,65780})
\oplus({\bf 1,3,65780})
\oplus({\bf 1,1,657800})
\oplus({\bf 1,1,2600})
\oplus({\bf 2,2,230230})
\oplus({\bf 2,2,14950})$\\
%
${\bf 3654000}$&=&
$({\bf 3,3,14950})
\oplus({\bf 3,3,325})
\oplus({\bf 3,1,52325})
\oplus({\bf 3,1,14950})
\oplus({\bf 3,1,325})
\oplus({\bf 1,3,52325})
\oplus({\bf 1,3,14950})
\oplus({\bf 1,3,325})
\oplus({\bf 1,1,1465100})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,14950})
\oplus({\bf 1,1,325})
\oplus({\bf 4,2,2600})
\oplus({\bf 2,4,2600})
\oplus({\bf 2,2,320320})
\oplus({\bf 2,2,5824})
\oplus({\bf 2,2,65780})
\oplus2({\bf 2,2,2600})
\oplus({\bf 2,2,26})$\\
%
${\bf 4495000}$&=&
$({\bf 5,1,350})
\oplus({\bf 3,3,37674})
\oplus({\bf 3,3,350})
\oplus({\bf 3,3,325})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,52325})
\oplus({\bf 3,1,325})
\oplus({\bf 1,5,350})
\oplus({\bf 1,3,52325})
\oplus({\bf 1,3,325})
\oplus({\bf 1,1,1863225})
\oplus({\bf 1,1,37674})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,5824})
\oplus({\bf 4,2,26})
\oplus({\bf 2,4,5824})
\oplus({\bf 2,4,26})
\oplus({\bf 2,2,450450})
\oplus({\bf 2,2,5824})
\oplus({\bf 2,2,2600})
\oplus({\bf 2,2,26})$\\
%
${\bf 5466384}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,350})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,325})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,60750})
\oplus({\bf 3,3,350})
\oplus({\bf 3,3,325})
\oplus({\bf 3,1,37674})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,325})
\oplus({\bf 1,3,37674})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2334500})
\oplus({\bf 1,1,60750})
\oplus({\bf 1,1,325})
\oplus({\bf 6,2,26})
\oplus({\bf 4,4,3250})
\oplus({\bf 4,4,26})
\oplus({\bf 4,2,5824})
\oplus({\bf 4,2,26})
\oplus({\bf 2,6,26})
\oplus({\bf 2,4,5824})
\oplus({\bf 2,4,26})
\oplus({\bf 2,2,523250})
\oplus({\bf 2,2,3250})
\oplus({\bf 2,2,5824})
\oplus({\bf 2,2,26})$\\
%
${\bf 5852925}$&=&
$({\bf 3,1,230230})
\oplus({\bf 1,3,230230})
\oplus({\bf 1,1,1562275})
\oplus({\bf 1,1,14950})
\oplus({\bf 2,2,657800})
\oplus({\bf 2,2,65780})$\\
%
${\bf 6576185}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,350})
\oplus({\bf 5,5,325})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,350})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,23400})
\oplus({\bf 3,3,60750})
\oplus2({\bf 3,3,350})
\oplus({\bf 3,3,325})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,23400})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,23400})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,2884050})
\oplus({\bf 1,1,23400})
\oplus({\bf 1,1,60750})
\oplus({\bf 1,1,350})
\oplus({\bf 1,1,325})
\oplus({\bf 6,6,26})
\oplus({\bf 6,4,26})
\oplus({\bf 4,6,26})
\oplus({\bf 4,4,3250})
\oplus({\bf 4,4,5824})
\oplus2({\bf 4,4,26})
\oplus({\bf 4,2,3250})
\oplus({\bf 4,2,26})
\oplus({\bf 2,4,3250})
\oplus({\bf 2,4,26})
\oplus({\bf 2,2,139230})
\oplus({\bf 2,2,465920})
\oplus2({\bf 2,2,3250})
\oplus({\bf 2,2,5824})
\oplus2({\bf 2,2,26})$\\
%
${\bf 6635520}$&=&
$({\bf 4,1,4096})
\oplus({\bf 2,3,102400})
\oplus({\bf 2,3,4096})
\oplus({\bf 2,1,1224704})
\oplus({\bf 2,1,102400})
\oplus({\bf 2,1,4096})
\oplus({\bf 3,2,\overline{102400}})
\oplus({\bf 3,2,\overline{4096}})
\oplus({\bf 1,4,\overline{4096}})
\oplus({\bf 1,2,\overline{1224704}})
\oplus({\bf 1,2,\overline{102400}})
\oplus({\bf 1,2,\overline{4096}})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 3,2,102400})
\oplus({\bf 3,2,4096})
\oplus({\bf 1,4,4096})
\oplus({\bf 1,2,1224704})
\oplus({\bf 1,2,102400})
\oplus({\bf 1,2,4096})
\oplus({\bf 4,1,\overline{4096}})
\oplus({\bf 2,3,\overline{102400}})
\oplus({\bf 2,3,\overline{4096}})
\oplus({\bf 2,1,\overline{1224704}})
\oplus({\bf 2,1,\overline{102400}})
\oplus({\bf 2,1,\overline{4096}})$\\
%
${\bf 7127040}$&=&
$({\bf 4,3,4096})
\oplus({\bf 2,3,102400})
\oplus({\bf 2,3,4096})
\oplus({\bf 2,1,1331200})
\oplus({\bf 2,1,102400})
\oplus({\bf 2,1,4096})
\oplus({\bf 3,4,\overline{4096}})
\oplus({\bf 3,2,\overline{102400}})
\oplus({\bf 3,2,\overline{4096}})
\oplus({\bf 1,2,\overline{1331200}})
\oplus({\bf 1,2,\overline{102400}})
\oplus({\bf 1,2,\overline{4096}})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 3,4,4096})
\oplus({\bf 3,2,102400})
\oplus({\bf 3,2,4096})
\oplus({\bf 1,2,1331200})
\oplus({\bf 1,2,102400})
\oplus({\bf 1,2,4096})
\oplus({\bf 4,3,\overline{4096}})
\oplus({\bf 2,3,\overline{102400}})
\oplus({\bf 2,3,\overline{4096}})
\oplus({\bf 2,1,\overline{1331200}})
\oplus({\bf 2,1,\overline{102400}})
\oplus({\bf 2,1,\overline{4096}})$\\
%
${\bf 7551600}$&=&
$({\bf 5,1,325})
\oplus({\bf 3,3,52325})
\oplus({\bf 3,3,350})
\oplus2({\bf 3,3,325})
\oplus({\bf 3,1,37674})
\oplus({\bf 3,1,52325})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,14950})
\oplus({\bf 3,1,325})
\oplus({\bf 3,1,1})
\oplus({\bf 1,5,325})
\oplus({\bf 1,3,37674})
\oplus({\bf 1,3,52325})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,14950})
\oplus({\bf 1,3,325})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3095820})
\oplus({\bf 1,1,52325})
\oplus2({\bf 1,1,325})
\oplus({\bf 4,2,5824})
\oplus({\bf 4,2,2600})
\oplus({\bf 4,2,26})
\oplus({\bf 2,4,5824})
\oplus({\bf 2,4,2600})
\oplus({\bf 2,4,26})
\oplus({\bf 2,2,450450})
\oplus({\bf 2,2,320320})
\oplus2({\bf 2,2,5824})
\oplus2({\bf 2,2,2600})
\oplus2({\bf 2,2,26})$\\
%
${\bf 8069424}$&=&
$({\bf 7,7,26})
\oplus({\bf 5,5,3250})
\oplus({\bf 5,5,26})
\oplus({\bf 3,3,139230})
\oplus({\bf 3,3,3250})
\oplus({\bf 3,3,26})
\oplus({\bf 1,1,3223350})
\oplus({\bf 1,1,139230})
\oplus({\bf 1,1,3250})
\oplus({\bf 1,1,26})
\oplus({\bf 8,8,1})
\oplus({\bf 6,6,350})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,23400})
\oplus({\bf 4,4,350})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,712530})
\oplus({\bf 2,2,23400})
\oplus({\bf 2,2,350})
\oplus({\bf 2,2,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{24}$(R)}
}
\label{Table:Branching-rules-D15_A3-D12}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_A3-D12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 1,24})
\oplus({\bf 6,1})$\\
%
${\bf 435}$&=&
$({\bf 15,1})
\oplus({\bf 1,276})
\oplus({\bf 6,24})$\\
%
${\bf 464}$&=&
$({\bf 20',1})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 6,24})$\\
%
${\bf 4060}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,276})
\oplus({\bf 15,24})
\oplus({\bf 1,2024})$\\
%
${\bf 4930}$&=&
$({\bf 50,1})
\oplus({\bf 6,299})
\oplus({\bf 6,1})
\oplus({\bf 20',24})
\oplus({\bf 1,2576})
\oplus({\bf 1,24})$\\
%
${\bf 8960}$&=&
$({\bf 64,1})
\oplus({\bf 6,299})
\oplus({\bf 6,276})
\oplus({\bf 6,1})
\oplus({\bf 20',24})
\oplus({\bf 15,24})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
%
${\bf 16384}$&=&
$({\bf 4,2048'})
\oplus({\bf \overline{4},2048})$\\
%
${\bf \overline{16384}}$&=&
$({\bf \overline{4},2048'})
\oplus({\bf 4,2048})$\\
%
${\bf 27405}$&=&
$({\bf 10,24})
\oplus({\bf \overline{10},24})
\oplus({\bf 6,2024})
\oplus({\bf 15,276})
\oplus({\bf 15,1})
\oplus({\bf 1,10626})$\\
%
${\bf 40455}$&=&
$({\bf 50,24})
\oplus({\bf 6,2576})
\oplus({\bf 6,24})
\oplus({\bf 105,1})
\oplus({\bf 20',299})
\oplus({\bf 20',1})
\oplus({\bf 1,17250})
\oplus({\bf 1,299})
\oplus({\bf 1,1})$\\
%
${\bf 66960}$&=&
$({\bf 64,24})
\oplus({\bf 6,4576})
\oplus({\bf 6,24})
\oplus({\bf 84,1})
\oplus({\bf 20',299})
\oplus({\bf 20',1})
\oplus({\bf 15,276})
\oplus({\bf 1,27300})
\oplus({\bf 1,299})
\oplus({\bf 1,1})$\\
%
${\bf 93960}$&=&
$({\bf 64,24})
\oplus({\bf 10,24})
\oplus({\bf \overline{10},24})
\oplus({\bf 6,4576})
\oplus({\bf 6,2024})
\oplus({\bf 6,24})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',276})
\oplus({\bf 15,299})
\oplus({\bf 15,276})
\oplus({\bf 15,1})
\oplus({\bf 1,37674})
\oplus({\bf 1,276})$\\
%
${\bf 106981}$&=&
$({\bf 50,24})
\oplus({\bf 64,24})
\oplus({\bf 6,2576})
\oplus({\bf 6,4576})
\oplus2({\bf 6,24})
\oplus({\bf 175,1})
\oplus({\bf 20',299})
\oplus({\bf 20',276})
\oplus({\bf 20',1})
\oplus({\bf 15,299})
\oplus({\bf 15,1})
\oplus({\bf 1,44275})
\oplus({\bf 1,299})
\oplus({\bf 1,276})$\\
%
${\bf 142506}$&=&
$({\bf 10,276})
\oplus({\bf \overline{10},276})
\oplus({\bf 6,10626})
\oplus({\bf 6,1})
\oplus({\bf 15,2024})
\oplus({\bf 15,24})
\oplus({\bf 1,42504})$\\
%
${\bf 273296}$&=&
$({\bf 196,1})
\oplus({\bf 50,299})
\oplus({\bf 50,1})
\oplus({\bf 6,17250})
\oplus({\bf 6,299})
\oplus({\bf 6,1})
\oplus({\bf 105,24})
\oplus({\bf 20',2576})
\oplus({\bf 20',24})
\oplus({\bf 1,95680})
\oplus({\bf 1,2576})
\oplus({\bf 1,24})$\\
%
${\bf 475136}$&=&
$({\bf 20,2048'})
\oplus({\bf 4,47104'})
\oplus({\bf 4,2048'})
\oplus({\bf \overline{20},2048})
\oplus({\bf \overline{4},47104})
\oplus({\bf \overline{4},2048})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 20,2048})
\oplus({\bf 4,47104})
\oplus({\bf 4,2048})
\oplus({\bf \overline{20},2048'})
\oplus({\bf \overline{4},47104'})
\oplus({\bf \overline{4},2048'})$\\
%
${\bf 593775}$&=&
$({\bf 10,2024})
\oplus({\bf \overline{10},2024})
\oplus({\bf 6,42504})
\oplus({\bf 6,24})
\oplus({\bf 15,10626})
\oplus({\bf 15,276})
\oplus({\bf 1,134596})
\oplus({\bf 1,1})$\\
%
${\bf 675584}$&=&
$({\bf 64,276})
\oplus({\bf 64,1})
\oplus({\bf 10,299})
\oplus({\bf 10,276})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},299})
\oplus({\bf \overline{10},276})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,37674})
\oplus({\bf 6,10626})
\oplus({\bf 6,276})
\oplus({\bf 45,24})
\oplus({\bf \overline{45},24})
\oplus({\bf 20',2024})
\oplus({\bf 15,4576})
\oplus({\bf 15,2024})
\oplus2({\bf 15,24})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})$\\
%
${\bf 934960}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,299})
\oplus({\bf 64,276})
\oplus({\bf 64,1})
\oplus({\bf 10,276})
\oplus({\bf \overline{10},276})
\oplus({\bf 6,27300})
\oplus({\bf 6,37674})
\oplus({\bf 6,299})
\oplus({\bf 6,276})
\oplus({\bf 6,1})
\oplus({\bf 84,24})
\oplus({\bf 45,24})
\oplus({\bf \overline{45},24})
\oplus({\bf 20',4576})
\oplus({\bf 20',24})
\oplus({\bf 15,4576})
\oplus({\bf 15,2024})
\oplus({\bf 15,24})
\oplus({\bf 1,299000})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
%
${\bf 935424}$&=&
$({\bf 384,1})
\oplus({\bf 50,299})
\oplus({\bf 50,276})
\oplus({\bf 50,1})
\oplus({\bf 64,299})
\oplus({\bf 64,1})
\oplus({\bf 6,17250})
\oplus({\bf 6,44275})
\oplus2({\bf 6,299})
\oplus({\bf 6,276})
\oplus({\bf 6,1})
\oplus({\bf 105,24})
\oplus({\bf 175,24})
\oplus({\bf 20',2576})
\oplus({\bf 20',4576})
\oplus2({\bf 20',24})
\oplus({\bf 15,2576})
\oplus({\bf 15,24})
\oplus({\bf 1,315744})
\oplus({\bf 1,2576})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
%
${\bf 1064880}$&=&
$({\bf 300,1})
\oplus({\bf 50,299})
\oplus({\bf 50,1})
\oplus({\bf 64,299})
\oplus({\bf 64,276})
\oplus({\bf 64,1})
\oplus({\bf 6,44275})
\oplus({\bf 6,27300})
\oplus2({\bf 6,299})
\oplus({\bf 6,276})
\oplus({\bf 6,1})
\oplus({\bf 175,24})
\oplus({\bf 84,24})
\oplus({\bf 20',2576})
\oplus({\bf 20',4576})
\oplus2({\bf 20',24})
\oplus({\bf 15,4576})
\oplus({\bf 15,24})
\oplus({\bf 1,351624})
\oplus({\bf 1,2576})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})$\\
%
${\bf 1195236}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,276})
\oplus({\bf 64,299})
\oplus({\bf 64,276})
\oplus({\bf 64,1})
\oplus({\bf 10,299})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},299})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,44275})
\oplus({\bf 6,37674})
\oplus({\bf 6,299})
\oplus2({\bf 6,276})
\oplus({\bf 175,24})
\oplus({\bf 45,24})
\oplus({\bf \overline{45},24})
\oplus({\bf 20',4576})
\oplus({\bf 20',2024})
\oplus({\bf 20',24})
\oplus({\bf 15,2576})
\oplus({\bf 15,4576})
\oplus2({\bf 15,24})
\oplus({\bf 1,388080})
\oplus({\bf 1,4576})
\oplus({\bf 1,2024})$\\
%
${\bf 1582240}$&=&
$({\bf 336,1})
\oplus({\bf 105,299})
\oplus({\bf 105,1})
\oplus({\bf 20',17250})
\oplus({\bf 20',299})
\oplus({\bf 20',1})
\oplus({\bf 1,457470})
\oplus({\bf 1,17250})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 196,24})
\oplus({\bf 50,2576})
\oplus({\bf 50,24})
\oplus({\bf 6,95680})
\oplus({\bf 6,2576})
\oplus({\bf 6,24})$\\
%
${\bf 2035800}$&=&
$({\bf 10,10626})
\oplus({\bf \overline{10},10626})
\oplus({\bf 6,134596})
\oplus({\bf 6,276})
\oplus({\bf 15,42504})
\oplus({\bf 15,2024})
\oplus({\bf 1,346104})
\oplus({\bf 1,24})$\\
%
${\bf 3654000}$&=&
$({\bf 64,2024})
\oplus({\bf 64,24})
\oplus({\bf 10,4576})
\oplus({\bf 10,2024})
\oplus({\bf 10,24})
\oplus({\bf \overline{10},4576})
\oplus({\bf \overline{10},2024})
\oplus({\bf \overline{10},24})
\oplus({\bf 6,210496})
\oplus({\bf 6,42504})
\oplus({\bf 6,2024})
\oplus({\bf 6,24})
\oplus({\bf 45,276})
\oplus({\bf \overline{45},276})
\oplus({\bf 20',10626})
\oplus({\bf 20',1})
\oplus({\bf 15,37674})
\oplus({\bf 15,299})
\oplus({\bf 15,10626})
\oplus2({\bf 15,276})
\oplus({\bf 15,1})
\oplus({\bf 1,874874})
\oplus({\bf 1,10626})$\\
%
${\bf 4495000}$&=&
$({\bf 35,1})
\oplus({\bf 84,299})
\oplus({\bf 84,1})
\oplus({\bf 45,276})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},276})
\oplus({\bf 20',27300})
\oplus({\bf 20',299})
\oplus({\bf 20',1})
\oplus({\bf 15,37674})
\oplus({\bf 15,276})
\oplus({\bf 1,1136200})
\oplus({\bf 1,27300})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 70,24})
\oplus({\bf \overline{70},24})
\oplus({\bf 64,4576})
\oplus({\bf 64,24})
\oplus({\bf 10,2024})
\oplus({\bf \overline{10},2024})
\oplus({\bf 6,299000})
\oplus({\bf 6,4576})
\oplus({\bf 6,24})$\\
%
${\bf 5466384}$&=&
$({\bf 300',1})
\oplus({\bf 175,299})
\oplus({\bf 175,1})
\oplus({\bf 84,276})
\oplus({\bf 20',44275})
\oplus({\bf 20',299})
\oplus({\bf 20',276})
\oplus({\bf 15,27300})
\oplus({\bf 15,299})
\oplus({\bf 15,1})
\oplus({\bf 1,1450449})
\oplus({\bf 1,44275})
\oplus({\bf 1,276})
\oplus({\bf 300,24})
\oplus({\bf 50,2576})
\oplus({\bf 50,24})
\oplus({\bf 64,4576})
\oplus({\bf 64,24})
\oplus({\bf 6,351624})
\oplus({\bf 6,2576})
\oplus({\bf 6,4576})
\oplus({\bf 6,24})$\\
%
${\bf 5852925}$&=&
$({\bf 10,42504})
\oplus({\bf \overline{10},42504})
\oplus({\bf 6,346104})
\oplus({\bf 6,2024})
\oplus({\bf 15,134596})
\oplus({\bf 15,10626})
\oplus({\bf 1,735471})
\oplus({\bf 1,276})$\\
%
${\bf 6576185}$&=&
$({\bf 735,1})
\oplus({\bf 105,299})
\oplus({\bf 105,276})
\oplus({\bf 105,1})
\oplus({\bf 175,299})
\oplus({\bf 175,1})
\oplus({\bf 20',17250})
\oplus({\bf 20',44275})
\oplus2({\bf 20',299})
\oplus({\bf 20',276})
\oplus({\bf 20',1})
\oplus({\bf 15,17250})
\oplus({\bf 15,299})
\oplus({\bf 15,1})
\oplus({\bf 1,1821600})
\oplus({\bf 1,17250})
\oplus({\bf 1,44275})
\oplus({\bf 1,299})
\oplus({\bf 1,276})
\oplus({\bf 196,24})
\oplus({\bf 384,24})
\oplus({\bf 50,2576})
\oplus({\bf 50,4576})
\oplus2({\bf 50,24})
\oplus({\bf 64,2576})
\oplus({\bf 64,24})
\oplus({\bf 6,95680})
\oplus({\bf 6,315744})
\oplus2({\bf 6,2576})
\oplus({\bf 6,4576})
\oplus2({\bf 6,24})$\\
%
${\bf 6635520}$&=&
$({\bf 36,2048'})
\oplus({\bf 20,47104'})
\oplus({\bf 20,2048'})
\oplus({\bf 4,516096'})
\oplus({\bf 4,47104'})
\oplus({\bf 4,2048'})
\oplus({\bf \overline{36},2048})
\oplus({\bf \overline{20},47104})
\oplus({\bf \overline{20},2048})
\oplus({\bf \overline{4},516096})
\oplus({\bf \overline{4},47104})
\oplus({\bf \overline{4},2048})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf \overline{36},2048'})
\oplus({\bf \overline{20},47104'})
\oplus({\bf \overline{20},2048'})
\oplus({\bf \overline{4},516096'})
\oplus({\bf \overline{4},47104'})
\oplus({\bf \overline{4},2048'})
\oplus({\bf 36,2048})
\oplus({\bf 20,47104})
\oplus({\bf 20,2048})
\oplus({\bf 4,516096})
\oplus({\bf 4,47104})
\oplus({\bf 4,2048})$\\
%
${\bf 7127040}$&=&
$({\bf 60,2048'})
\oplus({\bf 20,47104'})
\oplus({\bf 20,2048'})
\oplus({\bf 4,565248'})
\oplus({\bf 4,47104'})
\oplus({\bf 4,2048'})
\oplus({\bf \overline{60},2048})
\oplus({\bf \overline{20},47104})
\oplus({\bf \overline{20},2048})
\oplus({\bf \overline{4},565248})
\oplus({\bf \overline{4},47104})
\oplus({\bf \overline{4},2048})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf \overline{60},2048'})
\oplus({\bf \overline{20},47104'})
\oplus({\bf \overline{20},2048'})
\oplus({\bf \overline{4},565248'})
\oplus({\bf \overline{4},47104'})
\oplus({\bf \overline{4},2048'})
\oplus({\bf 60,2048})
\oplus({\bf 20,47104})
\oplus({\bf 20,2048})
\oplus({\bf 4,565248})
\oplus({\bf 4,47104})
\oplus({\bf 4,2048})$\\
%
${\bf 7551600}$&=&
$({\bf 70,24})
\oplus({\bf \overline{70},24})
\oplus({\bf 64,4576})
\oplus({\bf 64,2024})
\oplus2({\bf 64,24})
\oplus({\bf 10,4576})
\oplus({\bf 10,2024})
\oplus({\bf 10,24})
\oplus({\bf \overline{10},4576})
\oplus({\bf \overline{10},2024})
\oplus({\bf \overline{10},24})
\oplus({\bf 6,299000})
\oplus({\bf 6,210496})
\oplus({\bf 6,4576})
\oplus({\bf 6,2024})
\oplus({\bf 6,24})
\oplus({\bf 84,276})
\oplus({\bf 84,1})
\oplus({\bf 45,299})
\oplus({\bf 45,276})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},299})
\oplus({\bf \overline{45},276})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',37674})
\oplus({\bf 20',276})
\oplus({\bf 15,27300})
\oplus({\bf 15,37674})
\oplus({\bf 15,299})
\oplus({\bf 15,10626})
\oplus2({\bf 15,276})
\oplus({\bf 15,1})
\oplus({\bf 1,1874730})
\oplus({\bf 1,37674})
\oplus({\bf 1,276})$\\
%
${\bf 8069424}$&=&
$({\bf 336,24})
\oplus({\bf 105,2576})
\oplus({\bf 105,24})
\oplus({\bf 20',95680})
\oplus({\bf 20',2576})
\oplus({\bf 20',24})
\oplus({\bf 1,1937520})
\oplus({\bf 1,95680})
\oplus({\bf 1,2576})
\oplus({\bf 1,24})
\oplus({\bf 540''',1})
\oplus({\bf 196,299})
\oplus({\bf 196,1})
\oplus({\bf 50,17250})
\oplus({\bf 50,299})
\oplus({\bf 50,1})
\oplus({\bf 6,457470})
\oplus({\bf 6,17250})
\oplus({\bf 6,299})
\oplus({\bf 6,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{22}$(R)}
}
\label{Table:Branching-rules-D15_D4-D11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_D4-D11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 1,22})
\oplus({\bf 8_{v},1})$\\
%
${\bf 435}$&=&
$({\bf 28,1})
\oplus({\bf 1,231})
\oplus({\bf 8_{v},22})$\\
%
${\bf 464}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},22})$\\
%
${\bf 4060}$&=&
$({\bf 28,22})
\oplus({\bf 1,1540})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},231})$\\
%
${\bf 4930}$&=&
$({\bf 35_{v},22})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},252})
\oplus({\bf 8_{v},1})$\\
%
${\bf 8960}$&=&
$({\bf 35_{v},22})
\oplus({\bf 28,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},252})
\oplus({\bf 8_{v},231})
\oplus({\bf 8_{v},1})$\\
%
${\bf 16384}$&=&
$({\bf 8_{c},\overline{1024}})
\oplus({\bf 8_{s},1024})$\\
%
${\bf \overline{16384}}$&=&
$({\bf 8_{s},\overline{1024}})
\oplus({\bf 8_{c},1024})$\\
%
${\bf 27405}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,231})
\oplus({\bf 1,7315})
\oplus({\bf 56_{v},22})
\oplus({\bf 8_{v},1540})$\\
%
${\bf 40455}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},252})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,12397})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},22})
\oplus({\bf 8_{v},2002})
\oplus({\bf 8_{v},22})$\\
%
${\bf 66960}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},252})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,231})
\oplus({\bf 1,19228})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},22})
\oplus({\bf 8_{v},3520})
\oplus({\bf 8_{v},22})$\\
%
${\bf 93960}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},231})
\oplus({\bf 28,252})
\oplus({\bf 28,231})
\oplus({\bf 28,1})
\oplus({\bf 1,26334})
\oplus({\bf 1,231})
\oplus({\bf 160_{v},22})
\oplus({\bf 56_{v},22})
\oplus({\bf 8_{v},3520})
\oplus({\bf 8_{v},1540})
\oplus({\bf 8_{v},22})$\\
%
${\bf 106981}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},252})
\oplus({\bf 35_{v},231})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,252})
\oplus({\bf 28,1})
\oplus({\bf 1,31395})
\oplus({\bf 1,252})
\oplus({\bf 1,231})
\oplus({\bf 112_{v},22})
\oplus({\bf 160_{v},22})
\oplus({\bf 8_{v},2002})
\oplus({\bf 8_{v},3520})
\oplus2({\bf 8_{v},22})$\\
%
${\bf 142506}$&=&
$({\bf 35_{c},22})
\oplus({\bf 35_{s},22})
\oplus({\bf 28,1540})
\oplus({\bf 1,26334'})
\oplus({\bf 56_{v},231})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},7315})$\\
%
${\bf 273296}$&=&
$({\bf 294_{v},22})
\oplus({\bf 35_{v},2002})
\oplus({\bf 35_{v},22})
\oplus({\bf 1,63756})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},252})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},12397})
\oplus({\bf 8_{v},252})
\oplus({\bf 8_{v},1})$\\
%
${\bf 475136}$&=&
$({\bf 56_{c},\overline{1024}})
\oplus({\bf 8_{c},\overline{21504}})
\oplus({\bf 8_{c},\overline{1024}})
\oplus({\bf 56_{s},1024})
\oplus({\bf 8_{s},21504})
\oplus({\bf 8_{s},1024})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 56_{c},1024})
\oplus({\bf 8_{c},21504})
\oplus({\bf 8_{c},1024})
\oplus({\bf 56_{s},\overline{1024}})
\oplus({\bf 8_{s},\overline{21504}})
\oplus({\bf 8_{s},\overline{1024}})$\\
%
${\bf 593775}$&=&
$({\bf 35_{c},231})
\oplus({\bf 35_{s},231})
\oplus({\bf 28,7315})
\oplus({\bf 28,1})
\oplus({\bf 1,74613})
\oplus({\bf 56_{v},1540})
\oplus({\bf 56_{v},22})
\oplus({\bf 8_{v},26334'})$\\
%
${\bf 675584}$&=&
$({\bf 350,22})
\oplus({\bf 35_{v},1540})
\oplus({\bf 35_{c},22})
\oplus({\bf 35_{s},22})
\oplus({\bf 28,3520})
\oplus({\bf 28,1540})
\oplus({\bf 28,22})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},231})
\oplus({\bf 56_{v},252})
\oplus({\bf 56_{v},231})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},26334})
\oplus({\bf 8_{v},7315})
\oplus({\bf 8_{v},231})$\\
%
${\bf 934960}$&=&
$({\bf 300,22})
\oplus({\bf 350,22})
\oplus({\bf 35_{v},3520})
\oplus({\bf 35_{v},22})
\oplus({\bf 28,3520})
\oplus({\bf 28,1540})
\oplus({\bf 28,22})
\oplus({\bf 1,191268})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},252})
\oplus({\bf 160_{v},231})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},231})
\oplus({\bf 8_{v},19228})
\oplus({\bf 8_{v},26334})
\oplus({\bf 8_{v},252})
\oplus({\bf 8_{v},231})
\oplus({\bf 8_{v},1})$\\
%
${\bf 935424}$&=&
$({\bf 294_{v},22})
\oplus({\bf 567_{v},22})
\oplus({\bf 35_{v},2002})
\oplus({\bf 35_{v},3520})
\oplus2({\bf 35_{v},22})
\oplus({\bf 28,2002})
\oplus({\bf 28,22})
\oplus({\bf 1,206976})
\oplus({\bf 1,2002})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},252})
\oplus({\bf 112_{v},231})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},252})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},12397})
\oplus({\bf 8_{v},31395})
\oplus2({\bf 8_{v},252})
\oplus({\bf 8_{v},231})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1064880}$&=&
$({\bf 567_{v},22})
\oplus({\bf 300,22})
\oplus({\bf 35_{v},2002})
\oplus({\bf 35_{v},3520})
\oplus2({\bf 35_{v},22})
\oplus({\bf 28,3520})
\oplus({\bf 28,22})
\oplus({\bf 1,228228})
\oplus({\bf 1,2002})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},252})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},252})
\oplus({\bf 160_{v},231})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},31395})
\oplus({\bf 8_{v},19228})
\oplus2({\bf 8_{v},252})
\oplus({\bf 8_{v},231})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1195236}$&=&
$({\bf 567_{v},22})
\oplus({\bf 350,22})
\oplus({\bf 35_{v},3520})
\oplus({\bf 35_{v},1540})
\oplus({\bf 35_{v},22})
\oplus({\bf 28,2002})
\oplus({\bf 28,3520})
\oplus2({\bf 28,22})
\oplus({\bf 1,249964})
\oplus({\bf 1,3520})
\oplus({\bf 1,1540})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},231})
\oplus({\bf 160_{v},252})
\oplus({\bf 160_{v},231})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},252})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},31395})
\oplus({\bf 8_{v},26334})
\oplus({\bf 8_{v},252})
\oplus2({\bf 8_{v},231})$\\
%
${\bf 1582240}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},252})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},12397})
\oplus({\bf 35_{v},252})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,283360})
\oplus({\bf 1,12397})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},22})
\oplus({\bf 112_{v},2002})
\oplus({\bf 112_{v},22})
\oplus({\bf 8_{v},63756})
\oplus({\bf 8_{v},2002})
\oplus({\bf 8_{v},22})$\\
%
${\bf 2035800}$&=&
$({\bf 35_{c},1540})
\oplus({\bf 35_{s},1540})
\oplus({\bf 28,26334'})
\oplus({\bf 28,22})
\oplus({\bf 1,170544})
\oplus({\bf 56_{v},7315})
\oplus({\bf 56_{v},231})
\oplus({\bf 8_{v},74613})
\oplus({\bf 8_{v},1})$\\
%
${\bf 3654000}$&=&
$({\bf 350,231})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},7315})
\oplus({\bf 35_{c},252})
\oplus({\bf 35_{c},231})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},252})
\oplus({\bf 35_{s},231})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,26334})
\oplus({\bf 28,7315})
\oplus({\bf 28,231})
\oplus({\bf 1,497420})
\oplus({\bf 1,7315})
\oplus({\bf 224_{cv},22})
\oplus({\bf 224_{sv},22})
\oplus({\bf 160_{v},1540})
\oplus({\bf 56_{v},3520})
\oplus({\bf 56_{v},1540})
\oplus2({\bf 56_{v},22})
\oplus({\bf 8_{v},133056})
\oplus({\bf 8_{v},26334'})
\oplus({\bf 8_{v},1540})$\\
%
${\bf 4495000}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,252})
\oplus({\bf 300,1})
\oplus({\bf 350,231})
\oplus({\bf 35_{v},19228})
\oplus({\bf 35_{v},252})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,26334})
\oplus({\bf 28,231})
\oplus({\bf 1,662354})
\oplus({\bf 1,19228})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},22})
\oplus({\bf 160_{v},3520})
\oplus({\bf 160_{v},22})
\oplus({\bf 56_{v},1540})
\oplus({\bf 8_{v},191268})
\oplus({\bf 8_{v},3520})
\oplus({\bf 8_{v},22})$\\
%
${\bf 5466384}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},252})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,231})
\oplus({\bf 35_{v},31395})
\oplus({\bf 35_{v},252})
\oplus({\bf 35_{v},231})
\oplus({\bf 28,19228})
\oplus({\bf 28,252})
\oplus({\bf 28,1})
\oplus({\bf 1,864500})
\oplus({\bf 1,31395})
\oplus({\bf 1,231})
\oplus({\bf 1400_{v},22})
\oplus({\bf 112_{v},2002})
\oplus({\bf 112_{v},22})
\oplus({\bf 160_{v},3520})
\oplus({\bf 160_{v},22})
\oplus({\bf 8_{v},228228})
\oplus({\bf 8_{v},2002})
\oplus({\bf 8_{v},3520})
\oplus({\bf 8_{v},22})$\\
%
${\bf 5852925}$&=&
$({\bf 35_{c},7315})
\oplus({\bf 35_{s},7315})
\oplus({\bf 28,74613})
\oplus({\bf 28,231})
\oplus({\bf 1,319770})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},26334'})
\oplus({\bf 56_{v},1540})
\oplus({\bf 8_{v},170544})
\oplus({\bf 8_{v},22})$\\
%
${\bf 6576185}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},252})
\oplus({\bf 294_{v},231})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},252})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},12397})
\oplus({\bf 35_{v},31395})
\oplus2({\bf 35_{v},252})
\oplus({\bf 35_{v},231})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,12397})
\oplus({\bf 28,252})
\oplus({\bf 28,1})
\oplus({\bf 1,1106875})
\oplus({\bf 1,12397})
\oplus({\bf 1,31395})
\oplus({\bf 1,252})
\oplus({\bf 1,231})
\oplus({\bf 672'_{v},22})
\oplus({\bf 1568_{v},22})
\oplus({\bf 112_{v},2002})
\oplus({\bf 112_{v},3520})
\oplus2({\bf 112_{v},22})
\oplus({\bf 160_{v},2002})
\oplus({\bf 160_{v},22})
\oplus({\bf 8_{v},63756})
\oplus({\bf 8_{v},206976})
\oplus2({\bf 8_{v},2002})
\oplus({\bf 8_{v},3520})
\oplus2({\bf 8_{v},22})$\\
%
${\bf 6635520}$&=&
$({\bf 160_{c},\overline{1024}})
\oplus({\bf 56_{c},\overline{21504}})
\oplus({\bf 56_{c},\overline{1024}})
\oplus({\bf 8_{c},\overline{214016}})
\oplus({\bf 8_{c},\overline{21504}})
\oplus({\bf 8_{c},\overline{1024}})
\oplus({\bf 160_{s},1024})
\oplus({\bf 56_{s},21504})
\oplus({\bf 56_{s},1024})
\oplus({\bf 8_{s},214016})
\oplus({\bf 8_{s},21504})
\oplus({\bf 8_{s},1024})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 160_{s},\overline{1024}})
\oplus({\bf 56_{s},\overline{21504}})
\oplus({\bf 56_{s},\overline{1024}})
\oplus({\bf 8_{s},\overline{214016}})
\oplus({\bf 8_{s},\overline{21504}})
\oplus({\bf 8_{s},\overline{1024}})
\oplus({\bf 160_{c},1024})
\oplus({\bf 56_{c},21504})
\oplus({\bf 56_{c},1024})
\oplus({\bf 8_{c},214016})
\oplus({\bf 8_{c},21504})
\oplus({\bf 8_{c},1024})$\\
%
${\bf 7127040}$&=&
$({\bf 224_{vc},\overline{1024}})
\oplus({\bf 56_{c},\overline{21504}})
\oplus({\bf 56_{c},\overline{1024}})
\oplus({\bf 8_{c},\overline{236544}})
\oplus({\bf 8_{c},\overline{21504}})
\oplus({\bf 8_{c},\overline{1024}})
\oplus({\bf 224_{vs},1024})
\oplus({\bf 56_{s},21504})
\oplus({\bf 56_{s},1024})
\oplus({\bf 8_{s},236544})
\oplus({\bf 8_{s},21504})
\oplus({\bf 8_{s},1024})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 224_{vs},\overline{1024}})
\oplus({\bf 56_{s},\overline{21504}})
\oplus({\bf 56_{s},\overline{1024}})
\oplus({\bf 8_{s},\overline{236544}})
\oplus({\bf 8_{s},\overline{21504}})
\oplus({\bf 8_{s},\overline{1024}})
\oplus({\bf 224_{vc},1024})
\oplus({\bf 56_{c},21504})
\oplus({\bf 56_{c},1024})
\oplus({\bf 8_{c},236544})
\oplus({\bf 8_{c},21504})
\oplus({\bf 8_{c},1024})$\\
%
${\bf 7551600}$&=&
$({\bf 567_{c},1})
\oplus({\bf 567_{s},1})
\oplus({\bf 300,231})
\oplus({\bf 350,252})
\oplus({\bf 350,231})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},26334})
\oplus({\bf 35_{v},231})
\oplus({\bf 35_{c},231})
\oplus({\bf 35_{s},231})
\oplus({\bf 28,19228})
\oplus({\bf 28,26334})
\oplus({\bf 28,252})
\oplus({\bf 28,7315})
\oplus({\bf 28,231})
\oplus({\bf 28,1})
\oplus({\bf 1,1083852})
\oplus({\bf 1,26334})
\oplus({\bf 1,231})
\oplus({\bf 840_{v},22})
\oplus({\bf 224_{cv},22})
\oplus({\bf 224_{sv},22})
\oplus({\bf 160_{v},3520})
\oplus({\bf 160_{v},1540})
\oplus({\bf 160_{v},22})
\oplus({\bf 56_{v},3520})
\oplus({\bf 56_{v},1540})
\oplus({\bf 56_{v},22})
\oplus({\bf 8_{v},191268})
\oplus({\bf 8_{v},133056})
\oplus({\bf 8_{v},3520})
\oplus({\bf 8_{v},1540})
\oplus({\bf 8_{v},22})$\\
%
${\bf 8069424}$&=&
$({\bf 1386_{v},22})
\oplus({\bf 294_{v},2002})
\oplus({\bf 294_{v},22})
\oplus({\bf 35_{v},63756})
\oplus({\bf 35_{v},2002})
\oplus({\bf 35_{v},22})
\oplus({\bf 1,1118260})
\oplus({\bf 1,63756})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})
\oplus({\bf 2640_{v},1})
\oplus({\bf 672'_{v},252})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},12397})
\oplus({\bf 112_{v},252})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},283360})
\oplus({\bf 8_{v},12397})
\oplus({\bf 8_{v},252})
\oplus({\bf 8_{v},1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{20}$(R)}
}
\label{Table:Branching-rules-D15_D5-D10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_D5-D10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 1,20})
\oplus({\bf 10,1})$\\
%
${\bf 435}$&=&
$({\bf 45,1})
\oplus({\bf 1,190})
\oplus({\bf 10,20})$\\
%
${\bf 464}$&=&
$({\bf 54,1})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 10,20})$\\
%
${\bf 4060}$&=&
$({\bf 45,20})
\oplus({\bf 1,1140})
\oplus({\bf 120,1})
\oplus({\bf 10,190})$\\
%
${\bf 4930}$&=&
$({\bf 54,20})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 210',1})
\oplus({\bf 10,209})
\oplus({\bf 10,1})$\\
%
${\bf 8960}$&=&
$({\bf 54,20})
\oplus({\bf 45,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 320,1})
\oplus({\bf 10,209})
\oplus({\bf 10,190})
\oplus({\bf 10,1})$\\
%
${\bf 16384}$&=&
$({\bf \overline{16},512})
\oplus({\bf 16,512'})$\\
%
${\bf \overline{16384}}$&=&
$({\bf 16,512})
\oplus({\bf \overline{16},512'})$\\
%
${\bf 27405}$&=&
$({\bf 210,1})
\oplus({\bf 45,190})
\oplus({\bf 1,4845})
\oplus({\bf 120,20})
\oplus({\bf 10,1140})$\\
%
${\bf 40455}$&=&
$({\bf 660,1})
\oplus({\bf 54,209})
\oplus({\bf 54,1})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 210',20})
\oplus({\bf 10,1520})
\oplus({\bf 10,20})$\\
%
${\bf 66960}$&=&
$({\bf 770,1})
\oplus({\bf 54,209})
\oplus({\bf 54,1})
\oplus({\bf 45,190})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 320,20})
\oplus({\bf 10,2640})
\oplus({\bf 10,20})$\\
%
${\bf 93960}$&=&
$({\bf 945,1})
\oplus({\bf 54,190})
\oplus({\bf 45,209})
\oplus({\bf 45,190})
\oplus({\bf 45,1})
\oplus({\bf 1,17765})
\oplus({\bf 1,190})
\oplus({\bf 320,20})
\oplus({\bf 120,20})
\oplus({\bf 10,2640})
\oplus({\bf 10,1140})
\oplus({\bf 10,20})$\\
%
${\bf 106981}$&=&
$({\bf 1386,1})
\oplus({\bf 54,209})
\oplus({\bf 54,190})
\oplus({\bf 54,1})
\oplus({\bf 45,209})
\oplus({\bf 45,1})
\oplus({\bf 1,21546})
\oplus({\bf 1,209})
\oplus({\bf 1,190})
\oplus({\bf 210',20})
\oplus({\bf 320,20})
\oplus({\bf 10,1520})
\oplus({\bf 10,2640})
\oplus2({\bf 10,20})$\\
%
${\bf 142506}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,190})
\oplus({\bf 10,4845})
\oplus({\bf 210,20})
\oplus({\bf 45,1140})
\oplus({\bf 1,15504})$\\
%
${\bf 273296}$&=&
$({\bf 1782,1})
\oplus({\bf 210',209})
\oplus({\bf 210',1})
\oplus({\bf 10,8645})
\oplus({\bf 10,209})
\oplus({\bf 10,1})
\oplus({\bf 660,20})
\oplus({\bf 54,1520})
\oplus({\bf 54,20})
\oplus({\bf 1,40964})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})$\\
%
${\bf 475136}$&=&
$({\bf \overline{144},512})
\oplus({\bf \overline{16},9728})
\oplus({\bf \overline{16},512})
\oplus({\bf 144,512'})
\oplus({\bf 16,9728'})
\oplus({\bf 16,512'})$\\
%
${\bf \overline{475136}}$&=&
$({\bf \overline{144},512'})
\oplus({\bf \overline{16},9728'})
\oplus({\bf \overline{16},512'})
\oplus({\bf 144,512})
\oplus({\bf 16,9728})
\oplus({\bf 16,512})$\\
%
${\bf 593775}$&=&
$({\bf 126,20})
\oplus({\bf \overline{126},20})
\oplus({\bf 120,1140})
\oplus({\bf 10,15504})
\oplus({\bf 210,190})
\oplus({\bf 210,1})
\oplus({\bf 45,4845})
\oplus({\bf 1,38760})$\\
%
${\bf 675584}$&=&
$({\bf 1728,1})
\oplus({\bf 320,190})
\oplus({\bf 120,209})
\oplus({\bf 120,190})
\oplus({\bf 120,1})
\oplus({\bf 10,17765})
\oplus({\bf 10,4845})
\oplus({\bf 10,190})
\oplus({\bf 945,20})
\oplus({\bf 54,1140})
\oplus({\bf 210,20})
\oplus({\bf 45,2640})
\oplus({\bf 45,1140})
\oplus({\bf 45,20})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})$\\
%
${\bf 934960}$&=&
$({\bf 2970,1})
\oplus({\bf 320,209})
\oplus({\bf 320,190})
\oplus({\bf 320,1})
\oplus({\bf 120,190})
\oplus({\bf 10,13090})
\oplus({\bf 10,17765})
\oplus({\bf 10,209})
\oplus({\bf 10,190})
\oplus({\bf 10,1})
\oplus({\bf 770,20})
\oplus({\bf 945,20})
\oplus({\bf 54,2640})
\oplus({\bf 54,20})
\oplus({\bf 45,2640})
\oplus({\bf 45,1140})
\oplus({\bf 45,20})
\oplus({\bf 1,117040})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 935424}$&=&
$({\bf 4608,1})
\oplus({\bf 210',209})
\oplus({\bf 210',190})
\oplus({\bf 210',1})
\oplus({\bf 320,209})
\oplus({\bf 320,1})
\oplus({\bf 10,8645})
\oplus({\bf 10,21546})
\oplus2({\bf 10,209})
\oplus({\bf 10,190})
\oplus({\bf 10,1})
\oplus({\bf 660,20})
\oplus({\bf 1386,20})
\oplus({\bf 54,1520})
\oplus({\bf 54,2640})
\oplus2({\bf 54,20})
\oplus({\bf 45,1520})
\oplus({\bf 45,20})
\oplus({\bf 1,130416})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 1064880}$&=&
$({\bf 4410,1})
\oplus({\bf 210',209})
\oplus({\bf 210',1})
\oplus({\bf 320,209})
\oplus({\bf 320,190})
\oplus({\bf 320,1})
\oplus({\bf 10,21546})
\oplus({\bf 10,13090})
\oplus2({\bf 10,209})
\oplus({\bf 10,190})
\oplus({\bf 10,1})
\oplus({\bf 1386,20})
\oplus({\bf 770,20})
\oplus({\bf 54,1520})
\oplus({\bf 54,2640})
\oplus2({\bf 54,20})
\oplus({\bf 45,2640})
\oplus({\bf 45,20})
\oplus({\bf 1,142120})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})$\\
%
${\bf 1195236}$&=&
$({\bf 4312,1})
\oplus({\bf 210',190})
\oplus({\bf 320,209})
\oplus({\bf 320,190})
\oplus({\bf 320,1})
\oplus({\bf 120,209})
\oplus({\bf 120,1})
\oplus({\bf 10,21546})
\oplus({\bf 10,17765})
\oplus({\bf 10,209})
\oplus2({\bf 10,190})
\oplus({\bf 1386,20})
\oplus({\bf 945,20})
\oplus({\bf 54,2640})
\oplus({\bf 54,1140})
\oplus({\bf 54,20})
\oplus({\bf 45,1520})
\oplus({\bf 45,2640})
\oplus2({\bf 45,20})
\oplus({\bf 1,154224})
\oplus({\bf 1,2640})
\oplus({\bf 1,1140})$\\
%
${\bf 1582240}$&=&
$({\bf 1782,20})
\oplus({\bf 210',1520})
\oplus({\bf 210',20})
\oplus({\bf 10,40964})
\oplus({\bf 10,1520})
\oplus({\bf 10,20})
\oplus({\bf 4290,1})
\oplus({\bf 660,209})
\oplus({\bf 660,1})
\oplus({\bf 54,8645})
\oplus({\bf 54,209})
\oplus({\bf 54,1})
\oplus({\bf 1,168245})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})$\\
%
${\bf 2035800}$&=&
$({\bf 126,190})
\oplus({\bf \overline{126},190})
\oplus({\bf 120,4845})
\oplus({\bf 120,1})
\oplus({\bf 10,38760})
\oplus({\bf 210,1140})
\oplus({\bf 210,20})
\oplus({\bf 45,15504})
\oplus({\bf 1,77520})$\\
%
${\bf 3654000}$&=&
$({\bf 1728,20})
\oplus({\bf 320,1140})
\oplus({\bf 126,20})
\oplus({\bf \overline{126},20})
\oplus({\bf 120,2640})
\oplus({\bf 120,1140})
\oplus({\bf 120,20})
\oplus({\bf 10,80256})
\oplus({\bf 10,15504})
\oplus({\bf 10,1140})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,190})
\oplus({\bf 54,4845})
\oplus({\bf 210,209})
\oplus({\bf 210,190})
\oplus({\bf 210,1})
\oplus({\bf 45,17765})
\oplus({\bf 45,4845})
\oplus({\bf 45,190})
\oplus({\bf 1,266475})
\oplus({\bf 1,4845})$\\
%
${\bf 4495000}$&=&
$({\bf 2970,20})
\oplus({\bf 320,2640})
\oplus({\bf 320,20})
\oplus({\bf 120,1140})
\oplus({\bf 10,117040})
\oplus({\bf 10,2640})
\oplus({\bf 10,20})
\oplus({\bf 4125,1})
\oplus({\bf 770,209})
\oplus({\bf 770,1})
\oplus({\bf 945,190})
\oplus({\bf 54,13090})
\oplus({\bf 54,209})
\oplus({\bf 54,1})
\oplus({\bf 45,17765})
\oplus({\bf 45,190})
\oplus({\bf 1,365750})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,1})$\\
%
${\bf 5466384}$&=&
$({\bf 4410,20})
\oplus({\bf 210',1520})
\oplus({\bf 210',20})
\oplus({\bf 320,2640})
\oplus({\bf 320,20})
\oplus({\bf 10,142120})
\oplus({\bf 10,1520})
\oplus({\bf 10,2640})
\oplus({\bf 10,20})
\oplus({\bf 7644,1})
\oplus({\bf 1386,209})
\oplus({\bf 1386,1})
\oplus({\bf 770,190})
\oplus({\bf 54,21546})
\oplus({\bf 54,209})
\oplus({\bf 54,190})
\oplus({\bf 45,13090})
\oplus({\bf 45,209})
\oplus({\bf 45,1})
\oplus({\bf 1,490314})
\oplus({\bf 1,21546})
\oplus({\bf 1,190})$\\
%
${\bf 5852925}$&=&
$({\bf 126,1140})
\oplus({\bf \overline{126},1140})
\oplus({\bf 120,15504})
\oplus({\bf 120,20})
\oplus({\bf 10,77520})
\oplus({\bf 210,4845})
\oplus({\bf 210,190})
\oplus({\bf 45,38760})
\oplus({\bf 45,1})
\oplus({\bf 1,125970})$\\
%
${\bf 6576185}$&=&
$({\bf 1782,20})
\oplus({\bf 4608,20})
\oplus({\bf 210',1520})
\oplus({\bf 210',2640})
\oplus2({\bf 210',20})
\oplus({\bf 320,1520})
\oplus({\bf 320,20})
\oplus({\bf 10,40964})
\oplus({\bf 10,130416})
\oplus2({\bf 10,1520})
\oplus({\bf 10,2640})
\oplus2({\bf 10,20})
\oplus({\bf 12870,1})
\oplus({\bf 660,209})
\oplus({\bf 660,190})
\oplus({\bf 660,1})
\oplus({\bf 1386,209})
\oplus({\bf 1386,1})
\oplus({\bf 54,8645})
\oplus({\bf 54,21546})
\oplus2({\bf 54,209})
\oplus({\bf 54,190})
\oplus({\bf 54,1})
\oplus({\bf 45,8645})
\oplus({\bf 45,209})
\oplus({\bf 45,1})
\oplus({\bf 1,642390})
\oplus({\bf 1,8645})
\oplus({\bf 1,21546})
\oplus({\bf 1,209})
\oplus({\bf 1,190})$\\
%
${\bf 6635520}$&=&
$({\bf \overline{560},512})
\oplus({\bf \overline{144},9728})
\oplus({\bf \overline{144},512})
\oplus({\bf \overline{16},87040})
\oplus({\bf \overline{16},9728})
\oplus({\bf \overline{16},512})
\oplus({\bf 560,512'})
\oplus({\bf 144,9728'})
\oplus({\bf 144,512'})
\oplus({\bf 16,87040'})
\oplus({\bf 16,9728'})
\oplus({\bf 16,512'})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 560,512})
\oplus({\bf 144,9728})
\oplus({\bf 144,512})
\oplus({\bf 16,87040})
\oplus({\bf 16,9728})
\oplus({\bf 16,512})
\oplus({\bf \overline{560},512'})
\oplus({\bf \overline{144},9728'})
\oplus({\bf \overline{144},512'})
\oplus({\bf \overline{16},87040'})
\oplus({\bf \overline{16},9728'})
\oplus({\bf \overline{16},512'})$\\
%
${\bf 7127040}$&=&
$({\bf \overline{720},512})
\oplus({\bf \overline{144},9728})
\oplus({\bf \overline{144},512})
\oplus({\bf \overline{16},97280})
\oplus({\bf \overline{16},9728})
\oplus({\bf \overline{16},512})
\oplus({\bf 720,512'})
\oplus({\bf 144,9728'})
\oplus({\bf 144,512'})
\oplus({\bf 16,97280'})
\oplus({\bf 16,9728'})
\oplus({\bf 16,512'})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 720,512})
\oplus({\bf 144,9728})
\oplus({\bf 144,512})
\oplus({\bf 16,97280})
\oplus({\bf 16,9728})
\oplus({\bf 16,512})
\oplus({\bf \overline{720},512'})
\oplus({\bf \overline{144},9728'})
\oplus({\bf \overline{144},512'})
\oplus({\bf \overline{16},97280'})
\oplus({\bf \overline{16},9728'})
\oplus({\bf \overline{16},512'})$\\
%
${\bf 7551600}$&=&
$({\bf 2970,20})
\oplus({\bf 1728,20})
\oplus({\bf 320,2640})
\oplus({\bf 320,1140})
\oplus({\bf 320,20})
\oplus({\bf 120,2640})
\oplus({\bf 120,1140})
\oplus({\bf 120,20})
\oplus({\bf 10,117040})
\oplus({\bf 10,80256})
\oplus({\bf 10,2640})
\oplus({\bf 10,1140})
\oplus({\bf 10,20})
\oplus({\bf 5940,1})
\oplus({\bf 770,190})
\oplus({\bf 945,209})
\oplus({\bf 945,190})
\oplus({\bf 945,1})
\oplus({\bf 54,17765})
\oplus({\bf 54,190})
\oplus({\bf 210,190})
\oplus({\bf 45,13090})
\oplus({\bf 45,17765})
\oplus({\bf 45,209})
\oplus({\bf 45,4845})
\oplus({\bf 45,190})
\oplus({\bf 45,1})
\oplus({\bf 1,592515})
\oplus({\bf 1,17765})
\oplus({\bf 1,190})$\\
%
${\bf 8069424}$&=&
$({\bf 9438,1})
\oplus({\bf 1782,209})
\oplus({\bf 1782,1})
\oplus({\bf 210',8645})
\oplus({\bf 210',209})
\oplus({\bf 210',1})
\oplus({\bf 10,168245})
\oplus({\bf 10,8645})
\oplus({\bf 10,209})
\oplus({\bf 10,1})
\oplus({\bf 4290,20})
\oplus({\bf 660,1520})
\oplus({\bf 660,20})
\oplus({\bf 54,40964})
\oplus({\bf 54,1520})
\oplus({\bf 54,20})
\oplus({\bf 1,615296})
\oplus({\bf 1,40964})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{18}$(R)}
}
\label{Table:Branching-rules-D15_D6-D9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_D6-D9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 1,18})
\oplus({\bf 12,1})$\\
%
${\bf 435}$&=&
$({\bf 66,1})
\oplus({\bf 1,153})
\oplus({\bf 12,18})$\\
%
${\bf 464}$&=&
$({\bf 77,1})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 12,18})$\\
%
${\bf 4060}$&=&
$({\bf 66,18})
\oplus({\bf 1,816})
\oplus({\bf 220,1})
\oplus({\bf 12,153})$\\
%
${\bf 4930}$&=&
$({\bf 77,18})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})
\oplus({\bf 352'',1})
\oplus({\bf 12,170})
\oplus({\bf 12,1})$\\
%
${\bf 8960}$&=&
$({\bf 77,18})
\oplus({\bf 66,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 560,1})
\oplus({\bf 12,170})
\oplus({\bf 12,153})
\oplus({\bf 12,1})$\\
%
${\bf 16384}$&=&
$({\bf 32,256})
\oplus({\bf 32',\overline{256}})$\\
%
${\bf \overline{16384}}$&=&
$({\bf 32',256})
\oplus({\bf 32,\overline{256}})$\\
%
${\bf 27405}$&=&
$({\bf 495,1})
\oplus({\bf 66,153})
\oplus({\bf 1,3060})
\oplus({\bf 220,18})
\oplus({\bf 12,816})$\\
%
${\bf 40455}$&=&
$({\bf 1287,1})
\oplus({\bf 77,170})
\oplus({\bf 77,1})
\oplus({\bf 1,5814})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 352'',18})
\oplus({\bf 12,1122})
\oplus({\bf 12,18})$\\
%
${\bf 66960}$&=&
$({\bf 1638,1})
\oplus({\bf 77,170})
\oplus({\bf 77,1})
\oplus({\bf 66,153})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 560,18})
\oplus({\bf 12,1920})
\oplus({\bf 12,18})$\\
%
${\bf 93960}$&=&
$({\bf 2079,1})
\oplus({\bf 77,153})
\oplus({\bf 66,170})
\oplus({\bf 66,153})
\oplus({\bf 66,1})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})
\oplus({\bf 560,18})
\oplus({\bf 220,18})
\oplus({\bf 12,1920})
\oplus({\bf 12,816})
\oplus({\bf 12,18})$\\
%
${\bf 106981}$&=&
$({\bf 2860,1})
\oplus({\bf 77,170})
\oplus({\bf 77,153})
\oplus({\bf 77,1})
\oplus({\bf 66,170})
\oplus({\bf 66,1})
\oplus({\bf 1,14212})
\oplus({\bf 1,170})
\oplus({\bf 1,153})
\oplus({\bf 352'',18})
\oplus({\bf 560,18})
\oplus({\bf 12,1122})
\oplus({\bf 12,1920})
\oplus2({\bf 12,18})$\\
%
${\bf 142506}$&=&
$({\bf 495,18})
\oplus({\bf 66,816})
\oplus({\bf 1,8568})
\oplus({\bf 792,1})
\oplus({\bf 220,153})
\oplus({\bf 12,3060})$\\
%
${\bf 273296}$&=&
$({\bf 1287,18})
\oplus({\bf 77,1122})
\oplus({\bf 77,18})
\oplus({\bf 1,25194})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})
\oplus({\bf 4004,1})
\oplus({\bf 352'',170})
\oplus({\bf 352'',1})
\oplus({\bf 12,5814})
\oplus({\bf 12,170})
\oplus({\bf 12,1})$\\
%
${\bf 475136}$&=&
$({\bf 352,256})
\oplus({\bf 32,4352})
\oplus({\bf 32,256})
\oplus({\bf 352',\overline{256}})
\oplus({\bf 32',\overline{4352}})
\oplus({\bf 32',\overline{256}})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 352,\overline{256}})
\oplus({\bf 32,\overline{4352}})
\oplus({\bf 32,\overline{256}})
\oplus({\bf 352',256})
\oplus({\bf 32',4352})
\oplus({\bf 32',256})$\\
%
${\bf 593775}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,153})
\oplus({\bf 66,3060})
\oplus({\bf 1,18564})
\oplus({\bf 792,18})
\oplus({\bf 220,816})
\oplus({\bf 12,8568})$\\
%
${\bf 675584}$&=&
$({\bf 2079,18})
\oplus({\bf 77,816})
\oplus({\bf 495,18})
\oplus({\bf 66,1920})
\oplus({\bf 66,816})
\oplus({\bf 66,18})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})
\oplus({\bf 4928,1})
\oplus({\bf 560,153})
\oplus({\bf 220,170})
\oplus({\bf 220,153})
\oplus({\bf 220,1})
\oplus({\bf 12,11475})
\oplus({\bf 12,3060})
\oplus({\bf 12,153})$\\
%
${\bf 934960}$&=&
$({\bf 1638,18})
\oplus({\bf 2079,18})
\oplus({\bf 77,1920})
\oplus({\bf 77,18})
\oplus({\bf 66,1920})
\oplus({\bf 66,816})
\oplus({\bf 66,18})
\oplus({\bf 1,67830})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 8008,1})
\oplus({\bf 560,170})
\oplus({\bf 560,153})
\oplus({\bf 560,1})
\oplus({\bf 220,153})
\oplus({\bf 12,8550})
\oplus({\bf 12,11475})
\oplus({\bf 12,170})
\oplus({\bf 12,153})
\oplus({\bf 12,1})$\\
%
${\bf 935424}$&=&
$({\bf 1287,18})
\oplus({\bf 2860,18})
\oplus({\bf 77,1122})
\oplus({\bf 77,1920})
\oplus2({\bf 77,18})
\oplus({\bf 66,1122})
\oplus({\bf 66,18})
\oplus({\bf 1,78336})
\oplus({\bf 1,1122})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 11088',1})
\oplus({\bf 352'',170})
\oplus({\bf 352'',153})
\oplus({\bf 352'',1})
\oplus({\bf 560,170})
\oplus({\bf 560,1})
\oplus({\bf 12,5814})
\oplus({\bf 12,14212})
\oplus2({\bf 12,170})
\oplus({\bf 12,153})
\oplus({\bf 12,1})$\\
%
${\bf 1064880}$&=&
$({\bf 2860,18})
\oplus({\bf 1638,18})
\oplus({\bf 77,1122})
\oplus({\bf 77,1920})
\oplus2({\bf 77,18})
\oplus({\bf 66,1920})
\oplus({\bf 66,18})
\oplus({\bf 1,84150})
\oplus({\bf 1,1122})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 11088,1})
\oplus({\bf 352'',170})
\oplus({\bf 352'',1})
\oplus({\bf 560,170})
\oplus({\bf 560,153})
\oplus({\bf 560,1})
\oplus({\bf 12,14212})
\oplus({\bf 12,8550})
\oplus2({\bf 12,170})
\oplus({\bf 12,153})
\oplus({\bf 12,1})$\\
%
${\bf 1195236}$&=&
$({\bf 2860,18})
\oplus({\bf 2079,18})
\oplus({\bf 77,1920})
\oplus({\bf 77,816})
\oplus({\bf 77,18})
\oplus({\bf 66,1122})
\oplus({\bf 66,1920})
\oplus2({\bf 66,18})
\oplus({\bf 1,90288})
\oplus({\bf 1,1920})
\oplus({\bf 1,816})
\oplus({\bf 11232,1})
\oplus({\bf 352'',153})
\oplus({\bf 560,170})
\oplus({\bf 560,153})
\oplus({\bf 560,1})
\oplus({\bf 220,170})
\oplus({\bf 220,1})
\oplus({\bf 12,14212})
\oplus({\bf 12,11475})
\oplus({\bf 12,170})
\oplus2({\bf 12,153})$\\
%
${\bf 1582240}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,170})
\oplus({\bf 1287,1})
\oplus({\bf 77,5814})
\oplus({\bf 77,170})
\oplus({\bf 77,1})
\oplus({\bf 1,94962})
\oplus({\bf 1,5814})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 4004,18})
\oplus({\bf 352'',1122})
\oplus({\bf 352'',18})
\oplus({\bf 12,25194})
\oplus({\bf 12,1122})
\oplus({\bf 12,18})$\\
%
${\bf 2035800}$&=&
$({\bf 462,18})
\oplus({\bf 462',18})
\oplus({\bf 495,816})
\oplus({\bf 66,8568})
\oplus({\bf 1,31824})
\oplus({\bf 792,153})
\oplus({\bf 792,1})
\oplus({\bf 220,3060})
\oplus({\bf 12,18564})$\\
%
${\bf 3654000}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,153})
\oplus({\bf 77,3060})
\oplus({\bf 495,170})
\oplus({\bf 495,153})
\oplus({\bf 495,1})
\oplus({\bf 66,11475})
\oplus({\bf 66,3060})
\oplus({\bf 66,153})
\oplus({\bf 1,132600})
\oplus({\bf 1,3060})
\oplus({\bf 4928,18})
\oplus({\bf 560,816})
\oplus({\bf 792,18})
\oplus({\bf 220,1920})
\oplus({\bf 220,816})
\oplus({\bf 220,18})
\oplus({\bf 12,45696})
\oplus({\bf 12,8568})
\oplus({\bf 12,816})$\\
%
${\bf 4495000}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,170})
\oplus({\bf 1638,1})
\oplus({\bf 2079,153})
\oplus({\bf 77,8550})
\oplus({\bf 77,170})
\oplus({\bf 77,1})
\oplus({\bf 66,11475})
\oplus({\bf 66,153})
\oplus({\bf 1,188955})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 8008,18})
\oplus({\bf 560,1920})
\oplus({\bf 560,18})
\oplus({\bf 220,816})
\oplus({\bf 12,67830})
\oplus({\bf 12,1920})
\oplus({\bf 12,18})$\\
%
${\bf 5466384}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,170})
\oplus({\bf 2860,1})
\oplus({\bf 1638,153})
\oplus({\bf 77,14212})
\oplus({\bf 77,170})
\oplus({\bf 77,153})
\oplus({\bf 66,8550})
\oplus({\bf 66,170})
\oplus({\bf 66,1})
\oplus({\bf 1,261800})
\oplus({\bf 1,14212})
\oplus({\bf 1,153})
\oplus({\bf 11088,18})
\oplus({\bf 352'',1122})
\oplus({\bf 352'',18})
\oplus({\bf 560,1920})
\oplus({\bf 560,18})
\oplus({\bf 12,84150})
\oplus({\bf 12,1122})
\oplus({\bf 12,1920})
\oplus({\bf 12,18})$\\
%
${\bf 5852925}$&=&
$({\bf 462,153})
\oplus({\bf 462',153})
\oplus({\bf 495,3060})
\oplus({\bf 495,1})
\oplus({\bf 66,18564})
\oplus({\bf 1,43758})
\oplus({\bf 792,816})
\oplus({\bf 792,18})
\oplus({\bf 220,8568})
\oplus({\bf 12,31824})$\\
%
${\bf 6576185}$&=&
$({\bf 35750,1})
\oplus({\bf 1287,170})
\oplus({\bf 1287,153})
\oplus({\bf 1287,1})
\oplus({\bf 2860,170})
\oplus({\bf 2860,1})
\oplus({\bf 77,5814})
\oplus({\bf 77,14212})
\oplus2({\bf 77,170})
\oplus({\bf 77,153})
\oplus({\bf 77,1})
\oplus({\bf 66,5814})
\oplus({\bf 66,170})
\oplus({\bf 66,1})
\oplus({\bf 1,352716})
\oplus({\bf 1,5814})
\oplus({\bf 1,14212})
\oplus({\bf 1,170})
\oplus({\bf 1,153})
\oplus({\bf 4004,18})
\oplus({\bf 11088',18})
\oplus({\bf 352'',1122})
\oplus({\bf 352'',1920})
\oplus2({\bf 352'',18})
\oplus({\bf 560,1122})
\oplus({\bf 560,18})
\oplus({\bf 12,25194})
\oplus({\bf 12,78336})
\oplus2({\bf 12,1122})
\oplus({\bf 12,1920})
\oplus2({\bf 12,18})$\\
%
${\bf 6635520}$&=&
$({\bf 1728,256})
\oplus({\bf 352,4352})
\oplus({\bf 352,256})
\oplus({\bf 32,34560})
\oplus({\bf 32,4352})
\oplus({\bf 32,256})
\oplus({\bf 1728',\overline{256}})
\oplus({\bf 352',\overline{4352}})
\oplus({\bf 352',\overline{256}})
\oplus({\bf 32',\overline{34560}})
\oplus({\bf 32',\overline{4352}})
\oplus({\bf 32',\overline{256}})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 1728',256})
\oplus({\bf 352',4352})
\oplus({\bf 352',256})
\oplus({\bf 32',34560})
\oplus({\bf 32',4352})
\oplus({\bf 32',256})
\oplus({\bf 1728,\overline{256}})
\oplus({\bf 352,\overline{4352}})
\oplus({\bf 352,\overline{256}})
\oplus({\bf 32,\overline{34560}})
\oplus({\bf 32,\overline{4352}})
\oplus({\bf 32,\overline{256}})$\\
%
${\bf 7127040}$&=&
$({\bf 2112,256})
\oplus({\bf 352,4352})
\oplus({\bf 352,256})
\oplus({\bf 32,39168})
\oplus({\bf 32,4352})
\oplus({\bf 32,256})
\oplus({\bf 2112',\overline{256}})
\oplus({\bf 352',\overline{4352}})
\oplus({\bf 352',\overline{256}})
\oplus({\bf 32',\overline{39168}})
\oplus({\bf 32',\overline{4352}})
\oplus({\bf 32',\overline{256}})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 2112',256})
\oplus({\bf 352',4352})
\oplus({\bf 352',256})
\oplus({\bf 32',39168})
\oplus({\bf 32',4352})
\oplus({\bf 32',256})
\oplus({\bf 2112,\overline{256}})
\oplus({\bf 352,\overline{4352}})
\oplus({\bf 352,\overline{256}})
\oplus({\bf 32,\overline{39168}})
\oplus({\bf 32,\overline{4352}})
\oplus({\bf 32,\overline{256}})$\\
%
${\bf 7551600}$&=&
$({\bf 21021,1})
\oplus({\bf 1638,153})
\oplus({\bf 2079,170})
\oplus({\bf 2079,153})
\oplus({\bf 2079,1})
\oplus({\bf 77,11475})
\oplus({\bf 77,153})
\oplus({\bf 495,153})
\oplus({\bf 66,8550})
\oplus({\bf 66,11475})
\oplus({\bf 66,170})
\oplus({\bf 66,3060})
\oplus({\bf 66,153})
\oplus({\bf 66,1})
\oplus({\bf 1,302328})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})
\oplus({\bf 8008,18})
\oplus({\bf 4928,18})
\oplus({\bf 560,1920})
\oplus({\bf 560,816})
\oplus({\bf 560,18})
\oplus({\bf 220,1920})
\oplus({\bf 220,816})
\oplus({\bf 220,18})
\oplus({\bf 12,67830})
\oplus({\bf 12,45696})
\oplus({\bf 12,1920})
\oplus({\bf 12,816})
\oplus({\bf 12,18})$\\
%
${\bf 8069424}$&=&
$({\bf 11011,18})
\oplus({\bf 1287,1122})
\oplus({\bf 1287,18})
\oplus({\bf 77,25194})
\oplus({\bf 77,1122})
\oplus({\bf 77,18})
\oplus({\bf 1,319770})
\oplus({\bf 1,25194})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})
\oplus({\bf 27456',1})
\oplus({\bf 4004,170})
\oplus({\bf 4004,1})
\oplus({\bf 352'',5814})
\oplus({\bf 352'',170})
\oplus({\bf 352'',1})
\oplus({\bf 12,94962})
\oplus({\bf 12,5814})
\oplus({\bf 12,170})
\oplus({\bf 12,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{16}$(R)}
}
\label{Table:Branching-rules-D15_D7-D8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_D7-D8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 1,16})
\oplus({\bf 14,1})$\\
%
${\bf 435}$&=&
$({\bf 91,1})
\oplus({\bf 1,120})
\oplus({\bf 14,16})$\\
%
${\bf 464}$&=&
$({\bf 104,1})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 14,16})$\\
%
${\bf 4060}$&=&
$({\bf 91,16})
\oplus({\bf 1,560})
\oplus({\bf 364,1})
\oplus({\bf 14,120})$\\
%
${\bf 4930}$&=&
$({\bf 104,16})
\oplus({\bf 1,800})
\oplus({\bf 1,16})
\oplus({\bf 546,1})
\oplus({\bf 14,135})
\oplus({\bf 14,1})$\\
%
${\bf 8960}$&=&
$({\bf 104,16})
\oplus({\bf 91,16})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 896,1})
\oplus({\bf 14,135})
\oplus({\bf 14,120})
\oplus({\bf 14,1})$\\
%
${\bf 16384}$&=&
$({\bf 64,128'})
\oplus({\bf \overline{64},128})$\\
%
${\bf \overline{16384}}$&=&
$({\bf \overline{64},128'})
\oplus({\bf 64,128})$\\
%
${\bf 27405}$&=&
$({\bf 1001,1})
\oplus({\bf 91,120})
\oplus({\bf 1,1820})
\oplus({\bf 364,16})
\oplus({\bf 14,560})$\\
%
${\bf 40455}$&=&
$({\bf 2275,1})
\oplus({\bf 104,135})
\oplus({\bf 104,1})
\oplus({\bf 1,3740})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 546,16})
\oplus({\bf 14,800})
\oplus({\bf 14,16})$\\
%
${\bf 66960}$&=&
$({\bf 3080,1})
\oplus({\bf 104,135})
\oplus({\bf 104,1})
\oplus({\bf 91,120})
\oplus({\bf 1,5304})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 896,16})
\oplus({\bf 14,1344})
\oplus({\bf 14,16})$\\
%
${\bf 93960}$&=&
$({\bf 4004,1})
\oplus({\bf 104,120})
\oplus({\bf 91,135})
\oplus({\bf 91,120})
\oplus({\bf 91,1})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})
\oplus({\bf 896,16})
\oplus({\bf 364,16})
\oplus({\bf 14,1344})
\oplus({\bf 14,560})
\oplus({\bf 14,16})$\\
%
${\bf 106981}$&=&
$({\bf 5265,1})
\oplus({\bf 104,135})
\oplus({\bf 104,120})
\oplus({\bf 104,1})
\oplus({\bf 91,135})
\oplus({\bf 91,1})
\oplus({\bf 1,8925})
\oplus({\bf 1,135})
\oplus({\bf 1,120})
\oplus({\bf 546,16})
\oplus({\bf 896,16})
\oplus({\bf 14,800})
\oplus({\bf 14,1344})
\oplus2({\bf 14,16})$\\
%
${\bf 142506}$&=&
$({\bf 1001,16})
\oplus({\bf 91,560})
\oplus({\bf 1,4368})
\oplus({\bf 2002,1})
\oplus({\bf 364,120})
\oplus({\bf 14,1820})$\\
%
${\bf 273296}$&=&
$({\bf 2275,16})
\oplus({\bf 104,800})
\oplus({\bf 104,16})
\oplus({\bf 1,14688})
\oplus({\bf 1,800})
\oplus({\bf 1,16})
\oplus({\bf 8008,1})
\oplus({\bf 546,135})
\oplus({\bf 546,1})
\oplus({\bf 14,3740})
\oplus({\bf 14,135})
\oplus({\bf 14,1})$\\
%
${\bf 475136}$&=&
$({\bf 832,128'})
\oplus({\bf 64,1920'})
\oplus({\bf 64,128'})
\oplus({\bf \overline{832},128})
\oplus({\bf \overline{64},1920})
\oplus({\bf \overline{64},128})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 832,128})
\oplus({\bf 64,1920})
\oplus({\bf 64,128})
\oplus({\bf \overline{832},128'})
\oplus({\bf \overline{64},1920'})
\oplus({\bf \overline{64},128'})$\\
%
${\bf 593775}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,120})
\oplus({\bf 91,1820})
\oplus({\bf 1,8008})
\oplus({\bf 2002,16})
\oplus({\bf 364,560})
\oplus({\bf 14,4368})$\\
%
${\bf 675584}$&=&
$({\bf 4004,16})
\oplus({\bf 104,560})
\oplus({\bf 1001,16})
\oplus({\bf 91,1344})
\oplus({\bf 91,560})
\oplus({\bf 91,16})
\oplus({\bf 1,24192})
\oplus({\bf 1,560})
\oplus({\bf 11648,1})
\oplus({\bf 896,120})
\oplus({\bf 364,135})
\oplus({\bf 364,120})
\oplus({\bf 364,1})
\oplus({\bf 14,7020})
\oplus({\bf 14,1820})
\oplus({\bf 14,120})$\\
%
${\bf 934960}$&=&
$({\bf 3080,16})
\oplus({\bf 4004,16})
\oplus({\bf 104,1344})
\oplus({\bf 104,16})
\oplus({\bf 91,1344})
\oplus({\bf 91,560})
\oplus({\bf 91,16})
\oplus({\bf 1,36720})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 18200,1})
\oplus({\bf 896,135})
\oplus({\bf 896,120})
\oplus({\bf 896,1})
\oplus({\bf 364,120})
\oplus({\bf 14,5304})
\oplus({\bf 14,7020})
\oplus({\bf 14,135})
\oplus({\bf 14,120})
\oplus({\bf 14,1})$\\
%
${\bf 935424}$&=&
$({\bf 2275,16})
\oplus({\bf 5265,16})
\oplus({\bf 104,800})
\oplus({\bf 104,1344})
\oplus2({\bf 104,16})
\oplus({\bf 91,800})
\oplus({\bf 91,16})
\oplus({\bf 1,44352})
\oplus({\bf 1,800})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 23296,1})
\oplus({\bf 546,135})
\oplus({\bf 546,120})
\oplus({\bf 546,1})
\oplus({\bf 896,135})
\oplus({\bf 896,1})
\oplus({\bf 14,3740})
\oplus({\bf 14,8925})
\oplus2({\bf 14,135})
\oplus({\bf 14,120})
\oplus({\bf 14,1})$\\
%
${\bf 1064880}$&=&
$({\bf 5265,16})
\oplus({\bf 3080,16})
\oplus({\bf 104,800})
\oplus({\bf 104,1344})
\oplus2({\bf 104,16})
\oplus({\bf 91,1344})
\oplus({\bf 91,16})
\oplus({\bf 1,46800})
\oplus({\bf 1,800})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 24024',1})
\oplus({\bf 546,135})
\oplus({\bf 546,1})
\oplus({\bf 896,135})
\oplus({\bf 896,120})
\oplus({\bf 896,1})
\oplus({\bf 14,8925})
\oplus({\bf 14,5304})
\oplus2({\bf 14,135})
\oplus({\bf 14,120})
\oplus({\bf 14,1})$\\
%
${\bf 1195236}$&=&
$({\bf 5265,16})
\oplus({\bf 4004,16})
\oplus({\bf 104,1344})
\oplus({\bf 104,560})
\oplus({\bf 104,16})
\oplus({\bf 91,800})
\oplus({\bf 91,1344})
\oplus2({\bf 91,16})
\oplus({\bf 1,49504})
\oplus({\bf 1,1344})
\oplus({\bf 1,560})
\oplus({\bf 24948,1})
\oplus({\bf 546,120})
\oplus({\bf 896,135})
\oplus({\bf 896,120})
\oplus({\bf 896,1})
\oplus({\bf 364,135})
\oplus({\bf 364,1})
\oplus({\bf 14,8925})
\oplus({\bf 14,7020})
\oplus({\bf 14,135})
\oplus2({\bf 14,120})$\\
%
${\bf 1582240}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,135})
\oplus({\bf 2275,1})
\oplus({\bf 104,3740})
\oplus({\bf 104,135})
\oplus({\bf 104,1})
\oplus({\bf 1,50388})
\oplus({\bf 1,3740})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 8008,16})
\oplus({\bf 546,800})
\oplus({\bf 546,16})
\oplus({\bf 14,14688})
\oplus({\bf 14,800})
\oplus({\bf 14,16})$\\
%
${\bf 2035800}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,120})
\oplus({\bf 364,1820})
\oplus({\bf 14,8008})
\oplus({\bf 3003,16})
\oplus({\bf 1001,560})
\oplus({\bf 91,4368})
\oplus({\bf 1,11440})$\\
%
${\bf 3654000}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,120})
\oplus({\bf 104,1820})
\oplus({\bf 1001,135})
\oplus({\bf 1001,120})
\oplus({\bf 1001,1})
\oplus({\bf 91,7020})
\oplus({\bf 91,1820})
\oplus({\bf 91,120})
\oplus({\bf 1,60060})
\oplus({\bf 1,1820})
\oplus({\bf 11648,16})
\oplus({\bf 896,560})
\oplus({\bf 2002,16})
\oplus({\bf 364,1344})
\oplus({\bf 364,560})
\oplus({\bf 364,16})
\oplus({\bf 14,24192})
\oplus({\bf 14,4368})
\oplus({\bf 14,560})$\\
%
${\bf 4495000}$&=&
$({\bf 38220,1})
\oplus({\bf 3080,135})
\oplus({\bf 3080,1})
\oplus({\bf 4004,120})
\oplus({\bf 104,5304})
\oplus({\bf 104,135})
\oplus({\bf 104,1})
\oplus({\bf 91,7020})
\oplus({\bf 91,120})
\oplus({\bf 1,89760})
\oplus({\bf 1,5304})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 18200,16})
\oplus({\bf 896,1344})
\oplus({\bf 896,16})
\oplus({\bf 364,560})
\oplus({\bf 14,36720})
\oplus({\bf 14,1344})
\oplus({\bf 14,16})$\\
%
${\bf 5466384}$&=&
$({\bf 58344,1})
\oplus({\bf 5265,135})
\oplus({\bf 5265,1})
\oplus({\bf 3080,120})
\oplus({\bf 104,8925})
\oplus({\bf 104,135})
\oplus({\bf 104,120})
\oplus({\bf 91,5304})
\oplus({\bf 91,135})
\oplus({\bf 91,1})
\oplus({\bf 1,129675})
\oplus({\bf 1,8925})
\oplus({\bf 1,120})
\oplus({\bf 24024',16})
\oplus({\bf 546,800})
\oplus({\bf 546,16})
\oplus({\bf 896,1344})
\oplus({\bf 896,16})
\oplus({\bf 14,46800})
\oplus({\bf 14,800})
\oplus({\bf 14,1344})
\oplus({\bf 14,16})$\\
%
${\bf 5852925}$&=&
$({\bf 1716,16})
\oplus({\bf \overline{1716},16})
\oplus({\bf 2002,560})
\oplus({\bf 364,4368})
\oplus({\bf 14,11440})
\oplus({\bf 3003,120})
\oplus({\bf 3003,1})
\oplus({\bf 1001,1820})
\oplus({\bf 91,8008})
\oplus({\bf 1,6435})
\oplus({\bf 1,6435'})$\\
%
${\bf 6576185}$&=&
$({\bf 85085,1})
\oplus({\bf 2275,135})
\oplus({\bf 2275,120})
\oplus({\bf 2275,1})
\oplus({\bf 5265,135})
\oplus({\bf 5265,1})
\oplus({\bf 104,3740})
\oplus({\bf 104,8925})
\oplus2({\bf 104,135})
\oplus({\bf 104,120})
\oplus({\bf 104,1})
\oplus({\bf 91,3740})
\oplus({\bf 91,135})
\oplus({\bf 91,1})
\oplus({\bf 1,180880})
\oplus({\bf 1,3740})
\oplus({\bf 1,8925})
\oplus({\bf 1,135})
\oplus({\bf 1,120})
\oplus({\bf 8008,16})
\oplus({\bf 23296,16})
\oplus({\bf 546,800})
\oplus({\bf 546,1344})
\oplus2({\bf 546,16})
\oplus({\bf 896,800})
\oplus({\bf 896,16})
\oplus({\bf 14,14688})
\oplus({\bf 14,44352})
\oplus2({\bf 14,800})
\oplus({\bf 14,1344})
\oplus2({\bf 14,16})$\\
%
${\bf 6635520}$&=&
$({\bf 4928,128'})
\oplus({\bf 832,1920'})
\oplus({\bf 832,128'})
\oplus({\bf 64,13312'})
\oplus({\bf 64,1920'})
\oplus({\bf 64,128'})
\oplus({\bf \overline{4928},128})
\oplus({\bf \overline{832},1920})
\oplus({\bf \overline{832},128})
\oplus({\bf \overline{64},13312})
\oplus({\bf \overline{64},1920})
\oplus({\bf \overline{64},128})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf \overline{4928},128'})
\oplus({\bf \overline{832},1920'})
\oplus({\bf \overline{832},128'})
\oplus({\bf \overline{64},13312'})
\oplus({\bf \overline{64},1920'})
\oplus({\bf \overline{64},128'})
\oplus({\bf 4928,128})
\oplus({\bf 832,1920})
\oplus({\bf 832,128})
\oplus({\bf 64,13312})
\oplus({\bf 64,1920})
\oplus({\bf 64,128})$\\
%
${\bf 7127040}$&=&
$({\bf 5824,128'})
\oplus({\bf 832,1920'})
\oplus({\bf 832,128'})
\oplus({\bf 64,15360'})
\oplus({\bf 64,1920'})
\oplus({\bf 64,128'})
\oplus({\bf \overline{5824},128})
\oplus({\bf \overline{832},1920})
\oplus({\bf \overline{832},128})
\oplus({\bf \overline{64},15360})
\oplus({\bf \overline{64},1920})
\oplus({\bf \overline{64},128})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf \overline{5824},128'})
\oplus({\bf \overline{832},1920'})
\oplus({\bf \overline{832},128'})
\oplus({\bf \overline{64},15360'})
\oplus({\bf \overline{64},1920'})
\oplus({\bf \overline{64},128'})
\oplus({\bf 5824,128})
\oplus({\bf 832,1920})
\oplus({\bf 832,128})
\oplus({\bf 64,15360})
\oplus({\bf 64,1920})
\oplus({\bf 64,128})$\\
%
${\bf 7551600}$&=&
$({\bf 58968,1})
\oplus({\bf 3080,120})
\oplus({\bf 4004,135})
\oplus({\bf 4004,120})
\oplus({\bf 4004,1})
\oplus({\bf 104,7020})
\oplus({\bf 104,120})
\oplus({\bf 1001,120})
\oplus({\bf 91,5304})
\oplus({\bf 91,7020})
\oplus({\bf 91,135})
\oplus({\bf 91,1820})
\oplus({\bf 91,120})
\oplus({\bf 91,1})
\oplus({\bf 1,141372})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})
\oplus({\bf 18200,16})
\oplus({\bf 11648,16})
\oplus({\bf 896,1344})
\oplus({\bf 896,560})
\oplus({\bf 896,16})
\oplus({\bf 364,1344})
\oplus({\bf 364,560})
\oplus({\bf 364,16})
\oplus({\bf 14,36720})
\oplus({\bf 14,24192})
\oplus({\bf 14,1344})
\oplus({\bf 14,560})
\oplus({\bf 14,16})$\\
%
${\bf 8069424}$&=&
$({\bf 68952,1})
\oplus({\bf 8008,135})
\oplus({\bf 8008,1})
\oplus({\bf 546,3740})
\oplus({\bf 546,135})
\oplus({\bf 546,1})
\oplus({\bf 14,50388})
\oplus({\bf 14,3740})
\oplus({\bf 14,135})
\oplus({\bf 14,1})
\oplus({\bf 24752,16})
\oplus({\bf 2275,800})
\oplus({\bf 2275,16})
\oplus({\bf 104,14688})
\oplus({\bf 104,800})
\oplus({\bf 104,16})
\oplus({\bf 1,155040})
\oplus({\bf 1,14688})
\oplus({\bf 1,800})
\oplus({\bf 1,16})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{28}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{28}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D15_D14-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{28}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_D14-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{28}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 30}$&=&
$({\bf 1})(2)
\oplus({\bf 28})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 435}$&=&
$({\bf 28})(2)
\oplus({\bf 378})(0)
\oplus({\bf 1})(0)
\oplus({\bf 28})(-2)$\\
%
${\bf 464}$&=&
$({\bf 1})(4)
\oplus({\bf 28})(2)
\oplus({\bf 405})(0)
\oplus({\bf 1})(0)
\oplus({\bf 28})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 4060}$&=&
$({\bf 378})(2)
\oplus({\bf 3276})(0)
\oplus({\bf 28})(0)
\oplus({\bf 378})(-2)$\\
%
${\bf 4930}$&=&
$({\bf 1})(6)
\oplus({\bf 28})(4)
\oplus({\bf 405})(2)
\oplus({\bf 1})(2)
\oplus({\bf 4032})(0)
\oplus({\bf 28})(0)
\oplus({\bf 405})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 28})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 8960}$&=&
$({\bf 28})(4)
\oplus({\bf 405})(2)
\oplus({\bf 378})(2)
\oplus({\bf 1})(2)
\oplus({\bf 7280})(0)
\oplus2({\bf 28})(0)
\oplus({\bf 405})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 28})(-4)$\\
%
${\bf 16384}$&=&
$({\bf 8192})(1)
\oplus({\bf 8192'})(-1)$\\
%
${\bf \overline{16384}}$&=&
$({\bf 8192})(-1)
\oplus({\bf 8192'})(1)$\\
%
${\bf 27405}$&=&
$({\bf 3276})(2)
\oplus({\bf 20475})(0)
\oplus({\bf 378})(0)
\oplus({\bf 3276})(-2)$\\
%
${\bf 40455}$&=&
$({\bf 1})(8)
\oplus({\bf 28})(6)
\oplus({\bf 405})(4)
\oplus({\bf 1})(4)
\oplus({\bf 4032})(2)
\oplus({\bf 28})(2)
\oplus({\bf 31059})(0)
\oplus({\bf 405})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4032})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 405})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 28})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 66960}$&=&
$({\bf 405})(4)
\oplus({\bf 7280})(2)
\oplus({\bf 28})(2)
\oplus({\bf 50750})(0)
\oplus({\bf 405})(0)
\oplus({\bf 378})(0)
\oplus({\bf 1})(0)
\oplus({\bf 7280})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 405})(-4)$\\
%
${\bf 93960}$&=&
$({\bf 378})(4)
\oplus({\bf 7280})(2)
\oplus({\bf 3276})(2)
\oplus({\bf 28})(2)
\oplus({\bf 70875})(0)
\oplus({\bf 405})(0)
\oplus2({\bf 378})(0)
\oplus({\bf 7280})(-2)
\oplus({\bf 3276})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 378})(-4)$\\
%
${\bf 106981}$&=&
$({\bf 28})(6)
\oplus({\bf 405})(4)
\oplus({\bf 378})(4)
\oplus({\bf 1})(4)
\oplus({\bf 4032})(2)
\oplus({\bf 7280})(2)
\oplus2({\bf 28})(2)
\oplus({\bf 81432})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 378})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4032})(-2)
\oplus({\bf 7280})(-2)
\oplus2({\bf 28})(-2)
\oplus({\bf 405})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 28})(-6)$\\
%
${\bf 142506}$&=&
$({\bf 20475})(2)
\oplus({\bf 98280})(0)
\oplus({\bf 3276})(0)
\oplus({\bf 20475})(-2)$\\
%
${\bf 273296}$&=&
$({\bf 1})(10)
\oplus({\bf 28})(8)
\oplus({\bf 405})(6)
\oplus({\bf 1})(6)
\oplus({\bf 4032})(4)
\oplus({\bf 28})(4)
\oplus({\bf 31059})(2)
\oplus({\bf 405})(2)
\oplus({\bf 1})(2)
\oplus({\bf 197316})(0)
\oplus({\bf 4032})(0)
\oplus({\bf 28})(0)
\oplus({\bf 31059})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4032})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 405})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 28})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 475136}$&=&
$({\bf 8192})(-3)
\oplus({\bf 221184'})(-1)
\oplus({\bf 8192'})(-1)
\oplus({\bf 221184})(1)
\oplus({\bf 8192})(1)
\oplus({\bf 8192'})(3)$\\
%
${\bf \overline{475136}}$&=&
$({\bf 8192})(3)
\oplus({\bf 221184'})(1)
\oplus({\bf 8192'})(1)
\oplus({\bf 221184})(-1)
\oplus({\bf 8192})(-1)
\oplus({\bf 8192'})(-3)$\\
%
${\bf 593775}$&=&
$({\bf 98280})(2)
\oplus({\bf 376740})(0)
\oplus({\bf 20475})(0)
\oplus({\bf 98280})(-2)$\\
%
${\bf 675584}$&=&
$({\bf 3276})(4)
\oplus({\bf 70875})(2)
\oplus({\bf 20475})(2)
\oplus({\bf 378})(2)
\oplus({\bf 471744})(0)
\oplus({\bf 7280})(0)
\oplus2({\bf 3276})(0)
\oplus({\bf 70875})(-2)
\oplus({\bf 20475})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 3276})(-4)$\\
%
${\bf 934960}$&=&
$({\bf 7280})(4)
\oplus({\bf 50750})(2)
\oplus({\bf 70875})(2)
\oplus({\bf 405})(2)
\oplus({\bf 378})(2)
\oplus({\bf 657720})(0)
\oplus2({\bf 7280})(0)
\oplus({\bf 3276})(0)
\oplus({\bf 28})(0)
\oplus({\bf 50750})(-2)
\oplus({\bf 70875})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 7280})(-4)$\\
%
${\bf 935424}$&=&
$({\bf 28})(8)
\oplus({\bf 405})(6)
\oplus({\bf 378})(6)
\oplus({\bf 1})(6)
\oplus({\bf 4032})(4)
\oplus({\bf 7280})(4)
\oplus2({\bf 28})(4)
\oplus({\bf 31059})(2)
\oplus({\bf 81432})(2)
\oplus2({\bf 405})(2)
\oplus({\bf 378})(2)
\oplus({\bf 1})(2)
\oplus({\bf 668304})(0)
\oplus2({\bf 4032})(0)
\oplus({\bf 7280})(0)
\oplus2({\bf 28})(0)
\oplus({\bf 31059})(-2)
\oplus({\bf 81432})(-2)
\oplus2({\bf 405})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4032})(-4)
\oplus({\bf 7280})(-4)
\oplus2({\bf 28})(-4)
\oplus({\bf 405})(-6)
\oplus({\bf 378})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 28})(-8)$\\
%
${\bf 1064880}$&=&
$({\bf 405})(6)
\oplus({\bf 4032})(4)
\oplus({\bf 7280})(4)
\oplus({\bf 28})(4)
\oplus({\bf 81432})(2)
\oplus({\bf 50750})(2)
\oplus2({\bf 405})(2)
\oplus({\bf 378})(2)
\oplus({\bf 1})(2)
\oplus({\bf 756000})(0)
\oplus({\bf 4032})(0)
\oplus2({\bf 7280})(0)
\oplus2({\bf 28})(0)
\oplus({\bf 81432})(-2)
\oplus({\bf 50750})(-2)
\oplus2({\bf 405})(-2)
\oplus({\bf 378})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4032})(-4)
\oplus({\bf 7280})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 405})(-6)$\\
%
${\bf 1195236}$&=&
$({\bf 378})(6)
\oplus({\bf 7280})(4)
\oplus({\bf 3276})(4)
\oplus({\bf 28})(4)
\oplus({\bf 81432})(2)
\oplus({\bf 70875})(2)
\oplus({\bf 405})(2)
\oplus2({\bf 378})(2)
\oplus({\bf 844480})(0)
\oplus({\bf 4032})(0)
\oplus2({\bf 7280})(0)
\oplus({\bf 3276})(0)
\oplus({\bf 28})(0)
\oplus({\bf 81432})(-2)
\oplus({\bf 70875})(-2)
\oplus({\bf 405})(-2)
\oplus2({\bf 378})(-2)
\oplus({\bf 7280})(-4)
\oplus({\bf 3276})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 378})(-6)$\\
%
${\bf 1582240}$&=&
$({\bf 1})(12)
\oplus({\bf 28})(10)
\oplus({\bf 405})(8)
\oplus({\bf 1})(8)
\oplus({\bf 4032})(6)
\oplus({\bf 28})(6)
\oplus({\bf 31059})(4)
\oplus({\bf 405})(4)
\oplus({\bf 1})(4)
\oplus({\bf 197316})(2)
\oplus({\bf 4032})(2)
\oplus({\bf 28})(2)
\oplus({\bf 1076103})(0)
\oplus({\bf 31059})(0)
\oplus({\bf 405})(0)
\oplus({\bf 1})(0)
\oplus({\bf 197316})(-2)
\oplus({\bf 4032})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 31059})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 4032})(-6)
\oplus({\bf 28})(-6)
\oplus({\bf 405})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 28})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 2035800}$&=&
$({\bf 376740})(2)
\oplus({\bf 1184040})(0)
\oplus({\bf 98280})(0)
\oplus({\bf 376740})(-2)$\\
%
${\bf 3654000}$&=&
$({\bf 20475})(4)
\oplus({\bf 471744})(2)
\oplus({\bf 98280})(2)
\oplus({\bf 3276})(2)
\oplus({\bf 2354625})(0)
\oplus({\bf 70875})(0)
\oplus2({\bf 20475})(0)
\oplus({\bf 471744})(-2)
\oplus({\bf 98280})(-2)
\oplus({\bf 3276})(-2)
\oplus({\bf 20475})(-4)$\\
%
${\bf 4495000}$&=&
$({\bf 50750})(4)
\oplus({\bf 657720})(2)
\oplus({\bf 7280})(2)
\oplus({\bf 2941470})(0)
\oplus({\bf 50750})(0)
\oplus({\bf 70875})(0)
\oplus({\bf 405})(0)
\oplus({\bf 657720})(-2)
\oplus({\bf 7280})(-2)
\oplus({\bf 50750})(-4)$\\
%
${\bf 5466384}$&=&
$({\bf 4032})(6)
\oplus({\bf 81432})(4)
\oplus({\bf 405})(4)
\oplus({\bf 756000})(2)
\oplus({\bf 4032})(2)
\oplus({\bf 7280})(2)
\oplus({\bf 28})(2)
\oplus({\bf 3627000})(0)
\oplus({\bf 81432})(0)
\oplus({\bf 50750})(0)
\oplus({\bf 405})(0)
\oplus({\bf 378})(0)
\oplus({\bf 1})(0)
\oplus({\bf 756000})(-2)
\oplus({\bf 4032})(-2)
\oplus({\bf 7280})(-2)
\oplus({\bf 28})(-2)
\oplus({\bf 81432})(-4)
\oplus({\bf 405})(-4)
\oplus({\bf 4032})(-6)$\\
%
${\bf 5852925}$&=&
$({\bf 1184040})(2)
\oplus({\bf 3108105})(0)
\oplus({\bf 376740})(0)
\oplus({\bf 1184040})(-2)$\\
%
${\bf 6576185}$&=&
$({\bf 28})(10)
\oplus({\bf 405})(8)
\oplus({\bf 378})(8)
\oplus({\bf 1})(8)
\oplus({\bf 4032})(6)
\oplus({\bf 7280})(6)
\oplus2({\bf 28})(6)
\oplus({\bf 31059})(4)
\oplus({\bf 81432})(4)
\oplus2({\bf 405})(4)
\oplus({\bf 378})(4)
\oplus({\bf 1})(4)
\oplus({\bf 197316})(2)
\oplus({\bf 668304})(2)
\oplus2({\bf 4032})(2)
\oplus({\bf 7280})(2)
\oplus2({\bf 28})(2)
\oplus({\bf 4417686})(0)
\oplus2({\bf 31059})(0)
\oplus({\bf 81432})(0)
\oplus2({\bf 405})(0)
\oplus({\bf 378})(0)
\oplus({\bf 1})(0)
\oplus({\bf 197316})(-2)
\oplus({\bf 668304})(-2)
\oplus2({\bf 4032})(-2)
\oplus({\bf 7280})(-2)
\oplus2({\bf 28})(-2)
\oplus({\bf 31059})(-4)
\oplus({\bf 81432})(-4)
\oplus2({\bf 405})(-4)
\oplus({\bf 378})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 4032})(-6)
\oplus({\bf 7280})(-6)
\oplus2({\bf 28})(-6)
\oplus({\bf 405})(-8)
\oplus({\bf 378})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 28})(-10)$\\
%
${\bf 6635520}$&=&
$({\bf 221184'})(3)
\oplus({\bf 2867200})(1)
\oplus({\bf 221184})(1)
\oplus({\bf 8192})(1)
\oplus({\bf 2867200'})(-1)
\oplus({\bf 221184'})(-1)
\oplus({\bf 8192'})(-1)
\oplus({\bf 221184})(-3)$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 221184'})(-3)
\oplus({\bf 2867200})(-1)
\oplus({\bf 221184})(-1)
\oplus({\bf 8192})(-1)
\oplus({\bf 2867200'})(1)
\oplus({\bf 221184'})(1)
\oplus({\bf 8192'})(1)
\oplus({\bf 221184})(3)$\\
%
${\bf 7127040}$&=&
$({\bf 8192})(5)
\oplus({\bf 221184'})(3)
\oplus({\bf 8192'})(3)
\oplus({\bf 3096576})(1)
\oplus({\bf 221184})(1)
\oplus({\bf 8192})(1)
\oplus({\bf 3096576'})(-1)
\oplus({\bf 221184'})(-1)
\oplus({\bf 8192'})(-1)
\oplus({\bf 221184})(-3)
\oplus({\bf 8192})(-3)
\oplus({\bf 8192'})(-5)$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 8192})(-5)
\oplus({\bf 221184'})(-3)
\oplus({\bf 8192'})(-3)
\oplus({\bf 3096576})(-1)
\oplus({\bf 221184})(-1)
\oplus({\bf 8192})(-1)
\oplus({\bf 3096576'})(1)
\oplus({\bf 221184'})(1)
\oplus({\bf 8192'})(1)
\oplus({\bf 221184})(3)
\oplus({\bf 8192})(3)
\oplus({\bf 8192'})(5)$\\
%
${\bf 7551600}$&=&
$({\bf 70875})(4)
\oplus({\bf 657720})(2)
\oplus({\bf 471744})(2)
\oplus({\bf 7280})(2)
\oplus({\bf 3276})(2)
\oplus({\bf 4916457})(0)
\oplus({\bf 50750})(0)
\oplus2({\bf 70875})(0)
\oplus({\bf 20475})(0)
\oplus({\bf 378})(0)
\oplus({\bf 657720})(-2)
\oplus({\bf 471744})(-2)
\oplus({\bf 7280})(-2)
\oplus({\bf 3276})(-2)
\oplus({\bf 70875})(-4)$\\
%
${\bf 8069424}$&=&
$({\bf 1})(14)
\oplus({\bf 28})(12)
\oplus({\bf 405})(10)
\oplus({\bf 1})(10)
\oplus({\bf 4032})(8)
\oplus({\bf 28})(8)
\oplus({\bf 31059})(6)
\oplus({\bf 405})(6)
\oplus({\bf 1})(6)
\oplus({\bf 197316})(4)
\oplus({\bf 4032})(4)
\oplus({\bf 28})(4)
\oplus({\bf 1076103})(2)
\oplus({\bf 31059})(2)
\oplus({\bf 405})(2)
\oplus({\bf 1})(2)
\oplus({\bf 5178240})(0)
\oplus({\bf 197316})(0)
\oplus({\bf 4032})(0)
\oplus({\bf 28})(0)
\oplus({\bf 1076103})(-2)
\oplus({\bf 31059})(-2)
\oplus({\bf 405})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 197316})(-4)
\oplus({\bf 4032})(-4)
\oplus({\bf 28})(-4)
\oplus({\bf 31059})(-6)
\oplus({\bf 405})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 4032})(-8)
\oplus({\bf 28})(-8)
\oplus({\bf 405})(-10)
\oplus({\bf 1})(-10)
\oplus({\bf 28})(-12)
\oplus({\bf 1})(-14)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 15 (S)}

\subsubsubsection{$\mathfrak{so}_{29}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{29}$(S)}
}
\label{Table:Branching-rules-D15_B14}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{29}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_B14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{29}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 30}$&=&
$({\bf 29})
\oplus({\bf 1})$\\
%
${\bf 435}$&=&
$({\bf 406})
\oplus({\bf 29})$\\
%
${\bf 464}$&=&
$({\bf 434})
\oplus({\bf 29})
\oplus({\bf 1})$\\
%
${\bf 4060}$&=&
$({\bf 3654})
\oplus({\bf 406})$\\
%
${\bf 4930}$&=&
$({\bf 4466})
\oplus({\bf 434})
\oplus({\bf 29})
\oplus({\bf 1})$\\
%
${\bf 8960}$&=&
$({\bf 8091})
\oplus({\bf 434})
\oplus({\bf 406})
\oplus({\bf 29})$\\
%
${\bf 16384}$&=&
$({\bf 16384})$\\
%
${\bf \overline{16384}}$&=&
$({\bf 16384})$\\
%
${\bf 27405}$&=&
$({\bf 23751})
\oplus({\bf 3654})$\\
%
${\bf 40455}$&=&
$({\bf 35525})
\oplus({\bf 4466})
\oplus({\bf 434})
\oplus({\bf 29})
\oplus({\bf 1})$\\
%
${\bf 66960}$&=&
$({\bf 58435})
\oplus({\bf 8091})
\oplus({\bf 434})$\\
%
${\bf 93960}$&=&
$({\bf 81809})
\oplus({\bf 8091})
\oplus({\bf 3654})
\oplus({\bf 406})$\\
%
${\bf 106981}$&=&
$({\bf 93555})
\oplus({\bf 4466})
\oplus({\bf 8091})
\oplus({\bf 434})
\oplus({\bf 406})
\oplus({\bf 29})$\\
%
${\bf 142506}$&=&
$({\bf 118755})
\oplus({\bf 23751})$\\
%
${\bf 273296}$&=&
$({\bf 232841})
\oplus({\bf 35525})
\oplus({\bf 4466})
\oplus({\bf 434})
\oplus({\bf 29})
\oplus({\bf 1})$\\
%
${\bf 475136}$&=&
$({\bf 458752})
\oplus({\bf 16384})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 458752})
\oplus({\bf 16384})$\\
%
${\bf 593775}$&=&
$({\bf 475020})
\oplus({\bf 118755})$\\
%
${\bf 675584}$&=&
$({\bf 566370})
\oplus({\bf 81809})
\oplus({\bf 23751})
\oplus({\bf 3654})$\\
%
${\bf 934960}$&=&
$({\bf 786625})
\oplus({\bf 58435})
\oplus({\bf 81809})
\oplus({\bf 8091})$\\
%
${\bf 935424}$&=&
$({\bf 792918})
\oplus({\bf 35525})
\oplus({\bf 93555})
\oplus({\bf 4466})
\oplus({\bf 8091})
\oplus({\bf 434})
\oplus({\bf 406})
\oplus({\bf 29})$\\
%
${\bf 1064880}$&=&
$({\bf 899899})
\oplus({\bf 93555})
\oplus({\bf 4466})
\oplus({\bf 58435})
\oplus({\bf 8091})
\oplus({\bf 434})$\\
%
${\bf 1195236}$&=&
$({\bf 1007721})
\oplus({\bf 93555})
\oplus({\bf 81809})
\oplus({\bf 8091})
\oplus({\bf 3654})
\oplus({\bf 406})$\\
%
${\bf 1582240}$&=&
$({\bf 1308944})
\oplus({\bf 232841})
\oplus({\bf 35525})
\oplus({\bf 4466})
\oplus({\bf 434})
\oplus({\bf 29})
\oplus({\bf 1})$\\
%
${\bf 2035800}$&=&
$({\bf 1560780})
\oplus({\bf 475020})$\\
%
${\bf 3654000}$&=&
$({\bf 2945124})
\oplus({\bf 566370})
\oplus({\bf 118755})
\oplus({\bf 23751})$\\
%
${\bf 4495000}$&=&
$({\bf 3649940})
\oplus({\bf 786625})
\oplus({\bf 58435})$\\
%
${\bf 5466384}$&=&
$({\bf 4468464})
\oplus({\bf 899899})
\oplus({\bf 93555})
\oplus({\bf 4466})$\\
%
${\bf 5852925}$&=&
$({\bf 4292145})
\oplus({\bf 1560780})$\\
%
${\bf 6576185}$&=&
$({\bf 5407920})
\oplus({\bf 232841})
\oplus({\bf 792918})
\oplus({\bf 35525})
\oplus({\bf 93555})
\oplus({\bf 4466})
\oplus({\bf 8091})
\oplus({\bf 434})
\oplus({\bf 406})
\oplus({\bf 29})$\\
%
${\bf 6635520}$&=&
$({\bf 6176768})
\oplus({\bf 458752})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 6176768})
\oplus({\bf 458752})$\\
%
${\bf 7127040}$&=&
$({\bf 6651904})
\oplus({\bf 458752})
\oplus({\bf 16384})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 6651904})
\oplus({\bf 458752})
\oplus({\bf 16384})$\\
%
${\bf 7551600}$&=&
$({\bf 6116796})
\oplus({\bf 786625})
\oplus({\bf 566370})
\oplus({\bf 81809})$\\
%
${\bf 8069424}$&=&
$({\bf 6487184})
\oplus({\bf 1308944})
\oplus({\bf 232841})
\oplus({\bf 35525})
\oplus({\bf 4466})
\oplus({\bf 434})
\oplus({\bf 29})
\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{27}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{27}$(S)}
}
\label{Table:Branching-rules-D15_A1-B13}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{27}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_A1-B13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{27}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 3,1})
\oplus({\bf 1,27})$\\
%
${\bf 435}$&=&
$({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,351})$\\
%
${\bf 464}$&=&
$({\bf 5,1})
\oplus({\bf 3,27})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
%
${\bf 4060}$&=&
$({\bf 3,351})
\oplus({\bf 3,27})
\oplus({\bf 1,2925})
\oplus({\bf 1,1})$\\
%
${\bf 4930}$&=&
$({\bf 7,1})
\oplus({\bf 5,27})
\oplus({\bf 3,377})
\oplus({\bf 3,1})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
%
${\bf 8960}$&=&
$({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,377})
\oplus({\bf 3,351})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
%
${\bf 16384}$&=&
$({\bf 2,8192})$\\
%
${\bf \overline{16384}}$&=&
$({\bf 2,8192})$\\
%
${\bf 27405}$&=&
$({\bf 3,2925})
\oplus({\bf 3,351})
\oplus({\bf 1,17550})
\oplus({\bf 1,27})$\\
%
${\bf 40455}$&=&
$({\bf 9,1})
\oplus({\bf 7,27})
\oplus({\bf 5,377})
\oplus({\bf 5,1})
\oplus({\bf 3,3627})
\oplus({\bf 3,27})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
%
${\bf 66960}$&=&
$({\bf 5,377})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,6525})
\oplus({\bf 3,351})
\oplus({\bf 3,27})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
%
${\bf 93960}$&=&
$({\bf 5,351})
\oplus({\bf 5,27})
\oplus({\bf 3,6525})
\oplus({\bf 3,377})
\oplus({\bf 3,2925})
\oplus({\bf 3,351})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})
\oplus({\bf 1,27})$\\
%
${\bf 106981}$&=&
$({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,377})
\oplus({\bf 5,351})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,3627})
\oplus({\bf 3,6525})
\oplus({\bf 3,377})
\oplus2({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,70525})
\oplus({\bf 1,377})
\oplus({\bf 1,351})$\\
%
${\bf 142506}$&=&
$({\bf 3,17550})
\oplus({\bf 3,2925})
\oplus({\bf 1,80730})
\oplus({\bf 1,351})$\\
%
${\bf 273296}$&=&
$({\bf 11,1})
\oplus({\bf 9,27})
\oplus({\bf 7,377})
\oplus({\bf 7,1})
\oplus({\bf 5,3627})
\oplus({\bf 5,27})
\oplus({\bf 3,27027})
\oplus({\bf 3,377})
\oplus({\bf 3,1})
\oplus({\bf 1,166257})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
%
${\bf 475136}$&=&
$({\bf 4,8192})
\oplus({\bf 2,212992})
\oplus({\bf 2,8192})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 4,8192})
\oplus({\bf 2,212992})
\oplus({\bf 2,8192})$\\
%
${\bf 593775}$&=&
$({\bf 3,80730})
\oplus({\bf 3,17550})
\oplus({\bf 1,296010})
\oplus({\bf 1,2925})$\\
%
${\bf 675584}$&=&
$({\bf 5,2925})
\oplus({\bf 5,351})
\oplus({\bf 3,61074})
\oplus({\bf 3,6525})
\oplus({\bf 3,17550})
\oplus({\bf 3,2925})
\oplus({\bf 3,351})
\oplus({\bf 3,27})
\oplus({\bf 1,390195})
\oplus({\bf 1,377})
\oplus({\bf 1,2925})
\oplus({\bf 1,351})$\\
%
${\bf 934960}$&=&
$({\bf 5,6525})
\oplus({\bf 5,377})
\oplus({\bf 5,351})
\oplus({\bf 5,27})
\oplus({\bf 3,43848})
\oplus({\bf 3,61074})
\oplus({\bf 3,6525})
\oplus({\bf 3,377})
\oplus({\bf 3,2925})
\oplus({\bf 3,351})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,546273})
\oplus({\bf 1,6525})
\oplus({\bf 1,351})
\oplus({\bf 1,27})$\\
%
${\bf 935424}$&=&
$({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,377})
\oplus({\bf 7,351})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,3627})
\oplus({\bf 5,6525})
\oplus({\bf 5,377})
\oplus2({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,27027})
\oplus({\bf 3,70525})
\oplus({\bf 3,3627})
\oplus2({\bf 3,377})
\oplus({\bf 3,351})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,559845})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
%
${\bf 1064880}$&=&
$({\bf 7,377})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,3627})
\oplus({\bf 5,6525})
\oplus({\bf 5,377})
\oplus({\bf 5,351})
\oplus2({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,70525})
\oplus({\bf 3,43848})
\oplus({\bf 3,6525})
\oplus2({\bf 3,377})
\oplus({\bf 3,351})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,631098})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
%
${\bf 1195236}$&=&
$({\bf 7,351})
\oplus({\bf 7,27})
\oplus({\bf 5,6525})
\oplus({\bf 5,377})
\oplus({\bf 5,2925})
\oplus({\bf 5,351})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,70525})
\oplus({\bf 3,3627})
\oplus({\bf 3,61074})
\oplus({\bf 3,6525})
\oplus({\bf 3,377})
\oplus2({\bf 3,351})
\oplus2({\bf 3,27})
\oplus({\bf 1,703080})
\oplus({\bf 1,6525})
\oplus({\bf 1,377})
\oplus({\bf 1,2925})
\oplus({\bf 1,1})$\\
%
${\bf 1582240}$&=&
$({\bf 13,1})
\oplus({\bf 11,27})
\oplus({\bf 9,377})
\oplus({\bf 9,1})
\oplus({\bf 7,3627})
\oplus({\bf 7,27})
\oplus({\bf 5,27027})
\oplus({\bf 5,377})
\oplus({\bf 5,1})
\oplus({\bf 3,166257})
\oplus({\bf 3,3627})
\oplus({\bf 3,27})
\oplus({\bf 1,878787})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
%
${\bf 2035800}$&=&
$({\bf 3,296010})
\oplus({\bf 3,80730})
\oplus({\bf 1,888030})
\oplus({\bf 1,17550})$\\
%
${\bf 3654000}$&=&
$({\bf 5,17550})
\oplus({\bf 5,2925})
\oplus({\bf 3,390195})
\oplus({\bf 3,61074})
\oplus({\bf 3,80730})
\oplus({\bf 3,17550})
\oplus({\bf 3,2925})
\oplus({\bf 3,351})
\oplus({\bf 1,1866150})
\oplus({\bf 1,6525})
\oplus({\bf 1,17550})
\oplus({\bf 1,2925})$\\
%
${\bf 4495000}$&=&
$({\bf 5,43848})
\oplus({\bf 5,6525})
\oplus({\bf 5,377})
\oplus({\bf 3,546273})
\oplus({\bf 3,61074})
\oplus({\bf 3,6525})
\oplus({\bf 3,351})
\oplus({\bf 3,27})
\oplus({\bf 1,2351349})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,2925})
\oplus({\bf 1,1})$\\
%
${\bf 5466384}$&=&
$({\bf 7,3627})
\oplus({\bf 7,377})
\oplus({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,70525})
\oplus({\bf 5,6525})
\oplus({\bf 5,377})
\oplus({\bf 5,351})
\oplus({\bf 5,27})
\oplus({\bf 3,631098})
\oplus({\bf 3,3627})
\oplus({\bf 3,43848})
\oplus({\bf 3,6525})
\oplus({\bf 3,377})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,2921750})
\oplus({\bf 1,70525})
\oplus({\bf 1,351})$\\
%
${\bf 5852925}$&=&
$({\bf 3,888030})
\oplus({\bf 3,296010})
\oplus({\bf 1,2220075})
\oplus({\bf 1,80730})$\\
%
${\bf 6576185}$&=&
$({\bf 11,27})
\oplus({\bf 11,1})
\oplus({\bf 9,377})
\oplus({\bf 9,351})
\oplus({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,3627})
\oplus({\bf 7,6525})
\oplus({\bf 7,377})
\oplus2({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,27027})
\oplus({\bf 5,70525})
\oplus({\bf 5,3627})
\oplus2({\bf 5,377})
\oplus({\bf 5,351})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 3,166257})
\oplus({\bf 3,559845})
\oplus({\bf 3,27027})
\oplus2({\bf 3,3627})
\oplus({\bf 3,6525})
\oplus({\bf 3,377})
\oplus2({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,3583125})
\oplus({\bf 1,27027})
\oplus({\bf 1,70525})
\oplus({\bf 1,377})
\oplus({\bf 1,351})$\\
%
${\bf 6635520}$&=&
$({\bf 4,212992})
\oplus({\bf 4,8192})
\oplus({\bf 2,2654208})
\oplus({\bf 2,212992})
\oplus({\bf 2,8192})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 4,212992})
\oplus({\bf 4,8192})
\oplus({\bf 2,2654208})
\oplus({\bf 2,212992})
\oplus({\bf 2,8192})$\\
%
${\bf 7127040}$&=&
$({\bf 6,8192})
\oplus({\bf 4,212992})
\oplus({\bf 4,8192})
\oplus({\bf 2,2875392})
\oplus({\bf 2,212992})
\oplus({\bf 2,8192})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 6,8192})
\oplus({\bf 4,212992})
\oplus({\bf 4,8192})
\oplus({\bf 2,2875392})
\oplus({\bf 2,212992})
\oplus({\bf 2,8192})$\\
%
${\bf 7551600}$&=&
$({\bf 5,61074})
\oplus({\bf 5,6525})
\oplus({\bf 5,2925})
\oplus({\bf 5,351})
\oplus({\bf 3,546273})
\oplus({\bf 3,43848})
\oplus({\bf 3,390195})
\oplus({\bf 3,61074})
\oplus({\bf 3,6525})
\oplus({\bf 3,377})
\oplus({\bf 3,17550})
\oplus({\bf 3,2925})
\oplus({\bf 3,351})
\oplus({\bf 3,27})
\oplus({\bf 1,3918915})
\oplus({\bf 1,61074})
\oplus({\bf 1,6525})
\oplus({\bf 1,2925})
\oplus({\bf 1,351})$\\
%
${\bf 8069424}$&=&
$({\bf 15,1})
\oplus({\bf 13,27})
\oplus({\bf 11,377})
\oplus({\bf 11,1})
\oplus({\bf 9,3627})
\oplus({\bf 9,27})
\oplus({\bf 7,27027})
\oplus({\bf 7,377})
\oplus({\bf 7,1})
\oplus({\bf 5,166257})
\oplus({\bf 5,3627})
\oplus({\bf 5,27})
\oplus({\bf 3,878787})
\oplus({\bf 3,27027})
\oplus({\bf 3,377})
\oplus({\bf 3,1})
\oplus({\bf 1,4102137})
\oplus({\bf 1,166257})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{25}$(S)}
}
\label{Table:Branching-rules-D15_C2-B12}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_C2-B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 5,1})
\oplus({\bf 1,25})$\\
%
${\bf 435}$&=&
$({\bf 10,1})
\oplus({\bf 5,25})
\oplus({\bf 1,300})$\\
%
${\bf 464}$&=&
$({\bf 14,1})
\oplus({\bf 5,25})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 4060}$&=&
$({\bf 10,25})
\oplus({\bf 10,1})
\oplus({\bf 5,300})
\oplus({\bf 1,2300})$\\
%
${\bf 4930}$&=&
$({\bf 30,1})
\oplus({\bf 14,25})
\oplus({\bf 5,324})
\oplus({\bf 5,1})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
%
${\bf 8960}$&=&
$({\bf 35,1})
\oplus({\bf 14,25})
\oplus({\bf 10,25})
\oplus({\bf 5,324})
\oplus({\bf 5,300})
\oplus({\bf 5,1})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 16384}$&=&
$({\bf 4,4096})$\\
%
${\bf \overline{16384}}$&=&
$({\bf 4,4096})$\\
%
${\bf 27405}$&=&
$({\bf 10,300})
\oplus({\bf 10,25})
\oplus({\bf 5,2300})
\oplus({\bf 5,1})
\oplus({\bf 1,12650})$\\
%
${\bf 40455}$&=&
$({\bf 55,1})
\oplus({\bf 30,25})
\oplus({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 5,2900})
\oplus({\bf 5,25})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 66960}$&=&
$({\bf 35',1})
\oplus({\bf 35,25})
\oplus({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 10,300})
\oplus({\bf 5,5175})
\oplus({\bf 5,25})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 93960}$&=&
$({\bf 35,25})
\oplus({\bf 35,1})
\oplus({\bf 14,300})
\oplus({\bf 10,324})
\oplus({\bf 10,300})
\oplus({\bf 10,25})
\oplus({\bf 10,1})
\oplus({\bf 5,5175})
\oplus({\bf 5,2300})
\oplus({\bf 5,25})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})$\\
%
${\bf 106981}$&=&
$({\bf 81,1})
\oplus({\bf 30,25})
\oplus({\bf 35,25})
\oplus({\bf 14,324})
\oplus({\bf 14,300})
\oplus({\bf 14,1})
\oplus({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 5,2900})
\oplus({\bf 5,5175})
\oplus2({\bf 5,25})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})$\\
%
${\bf 142506}$&=&
$({\bf 10,2300})
\oplus({\bf 10,300})
\oplus({\bf 5,12650})
\oplus({\bf 5,25})
\oplus({\bf 1,53130})
\oplus({\bf 1,1})$\\
%
${\bf 273296}$&=&
$({\bf 91,1})
\oplus({\bf 55,25})
\oplus({\bf 30,324})
\oplus({\bf 30,1})
\oplus({\bf 14,2900})
\oplus({\bf 14,25})
\oplus({\bf 5,20150})
\oplus({\bf 5,324})
\oplus({\bf 5,1})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
%
${\bf 475136}$&=&
$({\bf 16,4096})
\oplus({\bf 4,98304})
\oplus({\bf 4,4096})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 16,4096})
\oplus({\bf 4,98304})
\oplus({\bf 4,4096})$\\
%
${\bf 593775}$&=&
$({\bf 10,12650})
\oplus({\bf 10,2300})
\oplus({\bf 5,53130})
\oplus({\bf 5,300})
\oplus({\bf 1,177100})
\oplus({\bf 1,25})$\\
%
${\bf 675584}$&=&
$({\bf 35,300})
\oplus({\bf 35,25})
\oplus({\bf 14,2300})
\oplus({\bf 14,1})
\oplus({\bf 10,5175})
\oplus({\bf 10,324})
\oplus({\bf 10,2300})
\oplus({\bf 10,300})
\oplus({\bf 10,25})
\oplus({\bf 10,1})
\oplus({\bf 5,44550})
\oplus({\bf 5,12650})
\oplus({\bf 5,300})
\oplus({\bf 5,25})
\oplus({\bf 1,260820})
\oplus({\bf 1,2300})$\\
%
${\bf 934960}$&=&
$({\bf 35',25})
\oplus({\bf 35',1})
\oplus({\bf 35,324})
\oplus({\bf 35,300})
\oplus({\bf 35,25})
\oplus({\bf 35,1})
\oplus({\bf 14,5175})
\oplus({\bf 14,25})
\oplus({\bf 10,5175})
\oplus({\bf 10,2300})
\oplus({\bf 10,300})
\oplus({\bf 10,25})
\oplus({\bf 5,32175})
\oplus({\bf 5,44550})
\oplus({\bf 5,324})
\oplus({\bf 5,300})
\oplus({\bf 5,1})
\oplus({\bf 1,368550})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 935424}$&=&
$({\bf 154,1})
\oplus({\bf 55,25})
\oplus({\bf 81,25})
\oplus({\bf 30,324})
\oplus({\bf 30,300})
\oplus({\bf 30,1})
\oplus({\bf 35,324})
\oplus({\bf 35,1})
\oplus({\bf 14,2900})
\oplus({\bf 14,5175})
\oplus2({\bf 14,25})
\oplus({\bf 10,2900})
\oplus({\bf 10,25})
\oplus({\bf 5,20150})
\oplus({\bf 5,52026})
\oplus2({\bf 5,324})
\oplus({\bf 5,300})
\oplus({\bf 5,1})
\oplus({\bf 1,385020})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 1064880}$&=&
$({\bf 105,1})
\oplus({\bf 81,25})
\oplus({\bf 30,324})
\oplus({\bf 30,1})
\oplus({\bf 35',25})
\oplus({\bf 35,324})
\oplus({\bf 35,300})
\oplus({\bf 35,1})
\oplus({\bf 14,2900})
\oplus({\bf 14,5175})
\oplus2({\bf 14,25})
\oplus({\bf 10,5175})
\oplus({\bf 10,25})
\oplus({\bf 5,52026})
\oplus({\bf 5,32175})
\oplus2({\bf 5,324})
\oplus({\bf 5,300})
\oplus({\bf 5,1})
\oplus({\bf 1,430650})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 1195236}$&=&
$({\bf 81,25})
\oplus({\bf 81,1})
\oplus({\bf 30,300})
\oplus({\bf 35,324})
\oplus({\bf 35,300})
\oplus({\bf 35,25})
\oplus({\bf 35,1})
\oplus({\bf 14,5175})
\oplus({\bf 14,2300})
\oplus({\bf 14,25})
\oplus({\bf 10,2900})
\oplus({\bf 10,5175})
\oplus({\bf 10,324})
\oplus2({\bf 10,25})
\oplus({\bf 10,1})
\oplus({\bf 5,52026})
\oplus({\bf 5,44550})
\oplus({\bf 5,324})
\oplus2({\bf 5,300})
\oplus({\bf 1,476905})
\oplus({\bf 1,5175})
\oplus({\bf 1,2300})$\\
%
${\bf 1582240}$&=&
$({\bf 140'',1})
\oplus({\bf 91,25})
\oplus({\bf 55,324})
\oplus({\bf 55,1})
\oplus({\bf 30,2900})
\oplus({\bf 30,25})
\oplus({\bf 14,20150})
\oplus({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 5,115830})
\oplus({\bf 5,2900})
\oplus({\bf 5,25})
\oplus({\bf 1,573300})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 2035800}$&=&
$({\bf 10,53130})
\oplus({\bf 10,12650})
\oplus({\bf 5,177100})
\oplus({\bf 5,2300})
\oplus({\bf 1,480700})
\oplus({\bf 1,300})$\\
%
${\bf 3654000}$&=&
$({\bf 35,2300})
\oplus({\bf 35,300})
\oplus({\bf 14,12650})
\oplus({\bf 14,25})
\oplus({\bf 10,44550})
\oplus({\bf 10,5175})
\oplus({\bf 10,12650})
\oplus({\bf 10,2300})
\oplus({\bf 10,300})
\oplus({\bf 10,25})
\oplus({\bf 5,260820})
\oplus({\bf 5,324})
\oplus({\bf 5,53130})
\oplus({\bf 5,2300})
\oplus({\bf 5,300})
\oplus({\bf 5,1})
\oplus({\bf 1,1138500})
\oplus({\bf 1,12650})
\oplus({\bf 1,25})$\\
%
${\bf 4495000}$&=&
$({\bf 35',324})
\oplus({\bf 35',25})
\oplus({\bf 35',1})
\oplus({\bf 35,5175})
\oplus({\bf 35,300})
\oplus({\bf 35,25})
\oplus({\bf 14,32175})
\oplus({\bf 14,324})
\oplus({\bf 14,1})
\oplus({\bf 10,44550})
\oplus({\bf 10,2300})
\oplus({\bf 10,300})
\oplus({\bf 5,368550})
\oplus({\bf 5,5175})
\oplus({\bf 5,25})
\oplus({\bf 1,1462500})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 5466384}$&=&
$({\bf 84,1})
\oplus({\bf 105,25})
\oplus({\bf 81,324})
\oplus({\bf 81,1})
\oplus({\bf 30,2900})
\oplus({\bf 30,25})
\oplus({\bf 35',300})
\oplus({\bf 35,5175})
\oplus({\bf 35,25})
\oplus({\bf 14,52026})
\oplus({\bf 14,324})
\oplus({\bf 14,300})
\oplus({\bf 10,32175})
\oplus({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 5,430650})
\oplus({\bf 5,2900})
\oplus({\bf 5,5175})
\oplus({\bf 5,25})
\oplus({\bf 1,1848924})
\oplus({\bf 1,52026})
\oplus({\bf 1,300})$\\
%
${\bf 5852925}$&=&
$({\bf 10,177100})
\oplus({\bf 10,53130})
\oplus({\bf 5,480700})
\oplus({\bf 5,12650})
\oplus({\bf 1,1081575})
\oplus({\bf 1,2300})$\\
%
${\bf 6576185}$&=&
$({\bf 260,1})
\oplus({\bf 91,25})
\oplus({\bf 154,25})
\oplus({\bf 55,324})
\oplus({\bf 55,300})
\oplus({\bf 55,1})
\oplus({\bf 81,324})
\oplus({\bf 81,1})
\oplus({\bf 30,2900})
\oplus({\bf 30,5175})
\oplus2({\bf 30,25})
\oplus({\bf 35,2900})
\oplus({\bf 35,25})
\oplus({\bf 14,20150})
\oplus({\bf 14,52026})
\oplus2({\bf 14,324})
\oplus({\bf 14,300})
\oplus({\bf 14,1})
\oplus({\bf 10,20150})
\oplus({\bf 10,324})
\oplus({\bf 10,1})
\oplus({\bf 5,115830})
\oplus({\bf 5,385020})
\oplus2({\bf 5,2900})
\oplus({\bf 5,5175})
\oplus2({\bf 5,25})
\oplus({\bf 1,2302300})
\oplus({\bf 1,20150})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})$\\
%
${\bf 6635520}$&=&
$({\bf 20,4096})
\oplus({\bf 16,98304})
\oplus({\bf 16,4096})
\oplus({\bf 4,1126400})
\oplus({\bf 4,98304})
\oplus({\bf 4,4096})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 20,4096})
\oplus({\bf 16,98304})
\oplus({\bf 16,4096})
\oplus({\bf 4,1126400})
\oplus({\bf 4,98304})
\oplus({\bf 4,4096})$\\
%
${\bf 7127040}$&=&
$({\bf 40,4096})
\oplus({\bf 16,98304})
\oplus({\bf 16,4096})
\oplus({\bf 4,1228800})
\oplus({\bf 4,98304})
\oplus({\bf 4,4096})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 40,4096})
\oplus({\bf 16,98304})
\oplus({\bf 16,4096})
\oplus({\bf 4,1228800})
\oplus({\bf 4,98304})
\oplus({\bf 4,4096})$\\
%
${\bf 7551600}$&=&
$({\bf 35',300})
\oplus({\bf 35',25})
\oplus({\bf 35,5175})
\oplus({\bf 35,324})
\oplus({\bf 35,2300})
\oplus({\bf 35,300})
\oplus({\bf 35,25})
\oplus({\bf 35,1})
\oplus({\bf 14,44550})
\oplus({\bf 14,300})
\oplus({\bf 14,25})
\oplus({\bf 10,32175})
\oplus({\bf 10,44550})
\oplus({\bf 10,5175})
\oplus({\bf 10,324})
\oplus({\bf 10,12650})
\oplus({\bf 10,2300})
\oplus({\bf 10,300})
\oplus({\bf 10,25})
\oplus({\bf 10,1})
\oplus({\bf 5,368550})
\oplus({\bf 5,260820})
\oplus({\bf 5,5175})
\oplus({\bf 5,2300})
\oplus({\bf 5,300})
\oplus({\bf 5,25})
\oplus({\bf 1,2421900})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})$\\
%
${\bf 8069424}$&=&
$({\bf 204,1})
\oplus({\bf 140'',25})
\oplus({\bf 91,324})
\oplus({\bf 91,1})
\oplus({\bf 55,2900})
\oplus({\bf 55,25})
\oplus({\bf 30,20150})
\oplus({\bf 30,324})
\oplus({\bf 30,1})
\oplus({\bf 14,115830})
\oplus({\bf 14,2900})
\oplus({\bf 14,25})
\oplus({\bf 5,573300})
\oplus({\bf 5,20150})
\oplus({\bf 5,324})
\oplus({\bf 5,1})
\oplus({\bf 1,2510820})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{23}$(S)}
}
\label{Table:Branching-rules-D15_B3-B11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_B3-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 7,1})
\oplus({\bf 1,23})$\\
%
${\bf 435}$&=&
$({\bf 21,1})
\oplus({\bf 7,23})
\oplus({\bf 1,253})$\\
%
${\bf 464}$&=&
$({\bf 27,1})
\oplus({\bf 7,23})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 4060}$&=&
$({\bf 35,1})
\oplus({\bf 21,23})
\oplus({\bf 7,253})
\oplus({\bf 1,1771})$\\
%
${\bf 4930}$&=&
$({\bf 77,1})
\oplus({\bf 27,23})
\oplus({\bf 7,275})
\oplus({\bf 7,1})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
%
${\bf 8960}$&=&
$({\bf 105,1})
\oplus({\bf 27,23})
\oplus({\bf 21,23})
\oplus({\bf 7,275})
\oplus({\bf 7,253})
\oplus({\bf 7,1})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 16384}$&=&
$({\bf 8,2048})$\\
%
${\bf \overline{16384}}$&=&
$({\bf 8,2048})$\\
%
${\bf 27405}$&=&
$({\bf 35,23})
\oplus({\bf 35,1})
\oplus({\bf 21,253})
\oplus({\bf 7,1771})
\oplus({\bf 1,8855})$\\
%
${\bf 40455}$&=&
$({\bf 182,1})
\oplus({\bf 77,23})
\oplus({\bf 27,275})
\oplus({\bf 27,1})
\oplus({\bf 7,2277})
\oplus({\bf 7,23})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 66960}$&=&
$({\bf 168',1})
\oplus({\bf 105,23})
\oplus({\bf 27,275})
\oplus({\bf 27,1})
\oplus({\bf 21,253})
\oplus({\bf 7,4025})
\oplus({\bf 7,23})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 93960}$&=&
$({\bf 189,1})
\oplus({\bf 105,23})
\oplus({\bf 27,253})
\oplus({\bf 35,23})
\oplus({\bf 21,275})
\oplus({\bf 21,253})
\oplus({\bf 21,1})
\oplus({\bf 7,4025})
\oplus({\bf 7,1771})
\oplus({\bf 7,23})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})$\\
%
${\bf 106981}$&=&
$({\bf 330,1})
\oplus({\bf 77,23})
\oplus({\bf 105,23})
\oplus({\bf 27,275})
\oplus({\bf 27,253})
\oplus({\bf 27,1})
\oplus({\bf 21,275})
\oplus({\bf 21,1})
\oplus({\bf 7,2277})
\oplus({\bf 7,4025})
\oplus2({\bf 7,23})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
%
${\bf 142506}$&=&
$({\bf 35,253})
\oplus({\bf 35,23})
\oplus({\bf 21,1771})
\oplus({\bf 21,1})
\oplus({\bf 7,8855})
\oplus({\bf 1,33649})$\\
%
${\bf 273296}$&=&
$({\bf 378',1})
\oplus({\bf 182,23})
\oplus({\bf 77,275})
\oplus({\bf 77,1})
\oplus({\bf 27,2277})
\oplus({\bf 27,23})
\oplus({\bf 7,14674})
\oplus({\bf 7,275})
\oplus({\bf 7,1})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
%
${\bf 475136}$&=&
$({\bf 48,2048})
\oplus({\bf 8,45056})
\oplus({\bf 8,2048})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 48,2048})
\oplus({\bf 8,45056})
\oplus({\bf 8,2048})$\\
%
${\bf 593775}$&=&
$({\bf 35,1771})
\oplus({\bf 35,253})
\oplus({\bf 21,8855})
\oplus({\bf 21,23})
\oplus({\bf 7,33649})
\oplus({\bf 7,1})
\oplus({\bf 1,100947})$\\
%
${\bf 675584}$&=&
$({\bf 189,23})
\oplus({\bf 189,1})
\oplus({\bf 105,253})
\oplus({\bf 27,1771})
\oplus({\bf 35,275})
\oplus({\bf 35,253})
\oplus({\bf 35,23})
\oplus({\bf 35,1})
\oplus({\bf 21,4025})
\oplus({\bf 21,1771})
\oplus({\bf 21,23})
\oplus({\bf 7,31625})
\oplus({\bf 7,8855})
\oplus({\bf 7,253})
\oplus({\bf 1,168245})
\oplus({\bf 1,1771})$\\
%
${\bf 934960}$&=&
$({\bf 378,1})
\oplus({\bf 168',23})
\oplus({\bf 189,23})
\oplus({\bf 105,275})
\oplus({\bf 105,253})
\oplus({\bf 105,1})
\oplus({\bf 27,4025})
\oplus({\bf 27,23})
\oplus({\bf 35,253})
\oplus({\bf 21,4025})
\oplus({\bf 21,1771})
\oplus({\bf 21,23})
\oplus({\bf 7,23000})
\oplus({\bf 7,31625})
\oplus({\bf 7,275})
\oplus({\bf 7,253})
\oplus({\bf 7,1})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 935424}$&=&
$({\bf 819,1})
\oplus({\bf 182,23})
\oplus({\bf 330,23})
\oplus({\bf 77,275})
\oplus({\bf 77,253})
\oplus({\bf 77,1})
\oplus({\bf 105,275})
\oplus({\bf 105,1})
\oplus({\bf 27,2277})
\oplus({\bf 27,4025})
\oplus2({\bf 27,23})
\oplus({\bf 21,2277})
\oplus({\bf 21,23})
\oplus({\bf 7,14674})
\oplus({\bf 7,37422})
\oplus2({\bf 7,275})
\oplus({\bf 7,253})
\oplus({\bf 7,1})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 1064880}$&=&
$({\bf 693,1})
\oplus({\bf 330,23})
\oplus({\bf 77,275})
\oplus({\bf 77,1})
\oplus({\bf 168',23})
\oplus({\bf 105,275})
\oplus({\bf 105,253})
\oplus({\bf 105,1})
\oplus({\bf 27,2277})
\oplus({\bf 27,4025})
\oplus2({\bf 27,23})
\oplus({\bf 21,4025})
\oplus({\bf 21,23})
\oplus({\bf 7,37422})
\oplus({\bf 7,23000})
\oplus2({\bf 7,275})
\oplus({\bf 7,253})
\oplus({\bf 7,1})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 1195236}$&=&
$({\bf 616,1})
\oplus({\bf 330,23})
\oplus({\bf 77,253})
\oplus({\bf 189,23})
\oplus({\bf 105,275})
\oplus({\bf 105,253})
\oplus({\bf 105,1})
\oplus({\bf 27,4025})
\oplus({\bf 27,1771})
\oplus({\bf 27,23})
\oplus({\bf 35,275})
\oplus({\bf 35,1})
\oplus({\bf 21,2277})
\oplus({\bf 21,4025})
\oplus2({\bf 21,23})
\oplus({\bf 7,37422})
\oplus({\bf 7,31625})
\oplus({\bf 7,275})
\oplus2({\bf 7,253})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})$\\
%
${\bf 1582240}$&=&
$({\bf 714,1})
\oplus({\bf 378',23})
\oplus({\bf 182,275})
\oplus({\bf 182,1})
\oplus({\bf 77,2277})
\oplus({\bf 77,23})
\oplus({\bf 27,14674})
\oplus({\bf 27,275})
\oplus({\bf 27,1})
\oplus({\bf 7,78430})
\oplus({\bf 7,2277})
\oplus({\bf 7,23})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 2035800}$&=&
$({\bf 35,8855})
\oplus({\bf 35,1771})
\oplus({\bf 21,33649})
\oplus({\bf 21,253})
\oplus({\bf 7,100947})
\oplus({\bf 7,23})
\oplus({\bf 1,245157})
\oplus({\bf 1,1})$\\
%
${\bf 3654000}$&=&
$({\bf 189,253})
\oplus({\bf 189,23})
\oplus({\bf 105,1771})
\oplus({\bf 105,1})
\oplus({\bf 27,8855})
\oplus({\bf 35,4025})
\oplus({\bf 35,275})
\oplus({\bf 35,1771})
\oplus({\bf 35,253})
\oplus({\bf 35,23})
\oplus({\bf 35,1})
\oplus({\bf 21,31625})
\oplus({\bf 21,8855})
\oplus({\bf 21,253})
\oplus({\bf 21,23})
\oplus({\bf 7,168245})
\oplus({\bf 7,33649})
\oplus({\bf 7,1771})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})$\\
%
${\bf 4495000}$&=&
$({\bf 294,1})
\oplus({\bf 378,23})
\oplus({\bf 168',275})
\oplus({\bf 168',1})
\oplus({\bf 189,253})
\oplus({\bf 105,4025})
\oplus({\bf 105,23})
\oplus({\bf 27,23000})
\oplus({\bf 27,275})
\oplus({\bf 27,1})
\oplus({\bf 35,1771})
\oplus({\bf 21,31625})
\oplus({\bf 21,253})
\oplus({\bf 7,240350})
\oplus({\bf 7,4025})
\oplus({\bf 7,23})
\oplus({\bf 1,872850})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 5466384}$&=&
$({\bf 825,1})
\oplus({\bf 693,23})
\oplus({\bf 330,275})
\oplus({\bf 330,1})
\oplus({\bf 77,2277})
\oplus({\bf 77,23})
\oplus({\bf 168',253})
\oplus({\bf 105,4025})
\oplus({\bf 105,23})
\oplus({\bf 27,37422})
\oplus({\bf 27,275})
\oplus({\bf 27,253})
\oplus({\bf 21,23000})
\oplus({\bf 21,275})
\oplus({\bf 21,1})
\oplus({\bf 7,284625})
\oplus({\bf 7,2277})
\oplus({\bf 7,4025})
\oplus({\bf 7,23})
\oplus({\bf 1,1126125})
\oplus({\bf 1,37422})
\oplus({\bf 1,253})$\\
%
${\bf 5852925}$&=&
$({\bf 35,33649})
\oplus({\bf 35,8855})
\oplus({\bf 21,100947})
\oplus({\bf 21,1771})
\oplus({\bf 7,245157})
\oplus({\bf 7,253})
\oplus({\bf 1,490314})
\oplus({\bf 1,23})$\\
%
${\bf 6576185}$&=&
$({\bf 1750,1})
\oplus({\bf 378',23})
\oplus({\bf 819,23})
\oplus({\bf 182,275})
\oplus({\bf 182,253})
\oplus({\bf 182,1})
\oplus({\bf 330,275})
\oplus({\bf 330,1})
\oplus({\bf 77,2277})
\oplus({\bf 77,4025})
\oplus2({\bf 77,23})
\oplus({\bf 105,2277})
\oplus({\bf 105,23})
\oplus({\bf 27,14674})
\oplus({\bf 27,37422})
\oplus2({\bf 27,275})
\oplus({\bf 27,253})
\oplus({\bf 27,1})
\oplus({\bf 21,14674})
\oplus({\bf 21,275})
\oplus({\bf 21,1})
\oplus({\bf 7,78430})
\oplus({\bf 7,256795})
\oplus2({\bf 7,2277})
\oplus({\bf 7,4025})
\oplus2({\bf 7,23})
\oplus({\bf 1,1427426})
\oplus({\bf 1,14674})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
%
${\bf 6635520}$&=&
$({\bf 112,2048})
\oplus({\bf 48,45056})
\oplus({\bf 48,2048})
\oplus({\bf 8,471040})
\oplus({\bf 8,45056})
\oplus({\bf 8,2048})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 112,2048})
\oplus({\bf 48,45056})
\oplus({\bf 48,2048})
\oplus({\bf 8,471040})
\oplus({\bf 8,45056})
\oplus({\bf 8,2048})$\\
%
${\bf 7127040}$&=&
$({\bf 168,2048})
\oplus({\bf 48,45056})
\oplus({\bf 48,2048})
\oplus({\bf 8,518144})
\oplus({\bf 8,45056})
\oplus({\bf 8,2048})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 168,2048})
\oplus({\bf 48,45056})
\oplus({\bf 48,2048})
\oplus({\bf 8,518144})
\oplus({\bf 8,45056})
\oplus({\bf 8,2048})$\\
%
${\bf 7551600}$&=&
$({\bf 378,23})
\oplus({\bf 378,1})
\oplus({\bf 168',253})
\oplus({\bf 189,275})
\oplus({\bf 189,253})
\oplus({\bf 189,23})
\oplus({\bf 189,1})
\oplus({\bf 105,4025})
\oplus({\bf 105,1771})
\oplus({\bf 105,23})
\oplus({\bf 27,31625})
\oplus({\bf 27,253})
\oplus({\bf 35,4025})
\oplus({\bf 35,1771})
\oplus({\bf 35,253})
\oplus({\bf 35,23})
\oplus({\bf 21,23000})
\oplus({\bf 21,31625})
\oplus({\bf 21,275})
\oplus({\bf 21,8855})
\oplus({\bf 21,253})
\oplus({\bf 21,1})
\oplus({\bf 7,240350})
\oplus({\bf 7,168245})
\oplus({\bf 7,4025})
\oplus({\bf 7,1771})
\oplus({\bf 7,23})
\oplus({\bf 1,1434510})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})$\\
%
${\bf 8069424}$&=&
$({\bf 1254,1})
\oplus({\bf 714,23})
\oplus({\bf 378',275})
\oplus({\bf 378',1})
\oplus({\bf 182,2277})
\oplus({\bf 182,23})
\oplus({\bf 77,14674})
\oplus({\bf 77,275})
\oplus({\bf 77,1})
\oplus({\bf 27,78430})
\oplus({\bf 27,2277})
\oplus({\bf 27,23})
\oplus({\bf 7,361790})
\oplus({\bf 7,14674})
\oplus({\bf 7,275})
\oplus({\bf 7,1})
\oplus({\bf 1,1480050})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{21}$(S)}
}
\label{Table:Branching-rules-D15_B4-B10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_B4-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 9,1})
\oplus({\bf 1,21})$\\
%
${\bf 435}$&=&
$({\bf 36,1})
\oplus({\bf 9,21})
\oplus({\bf 1,210})$\\
%
${\bf 464}$&=&
$({\bf 44,1})
\oplus({\bf 9,21})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 4060}$&=&
$({\bf 84,1})
\oplus({\bf 36,21})
\oplus({\bf 9,210})
\oplus({\bf 1,1330})$\\
%
${\bf 4930}$&=&
$({\bf 156,1})
\oplus({\bf 44,21})
\oplus({\bf 9,230})
\oplus({\bf 9,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 8960}$&=&
$({\bf 231,1})
\oplus({\bf 44,21})
\oplus({\bf 36,21})
\oplus({\bf 9,230})
\oplus({\bf 9,210})
\oplus({\bf 9,1})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 16384}$&=&
$({\bf 16,1024})$\\
%
${\bf \overline{16384}}$&=&
$({\bf 16,1024})$\\
%
${\bf 27405}$&=&
$({\bf 126,1})
\oplus({\bf 84,21})
\oplus({\bf 36,210})
\oplus({\bf 9,1330})
\oplus({\bf 1,5985})$\\
%
${\bf 40455}$&=&
$({\bf 450,1})
\oplus({\bf 156,21})
\oplus({\bf 44,230})
\oplus({\bf 44,1})
\oplus({\bf 9,1750})
\oplus({\bf 9,21})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 66960}$&=&
$({\bf 495,1})
\oplus({\bf 231,21})
\oplus({\bf 44,230})
\oplus({\bf 44,1})
\oplus({\bf 36,210})
\oplus({\bf 9,3059})
\oplus({\bf 9,21})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 93960}$&=&
$({\bf 594,1})
\oplus({\bf 231,21})
\oplus({\bf 44,210})
\oplus({\bf 84,21})
\oplus({\bf 36,230})
\oplus({\bf 36,210})
\oplus({\bf 36,1})
\oplus({\bf 9,3059})
\oplus({\bf 9,1330})
\oplus({\bf 9,21})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
%
${\bf 106981}$&=&
$({\bf 910,1})
\oplus({\bf 156,21})
\oplus({\bf 231,21})
\oplus({\bf 44,230})
\oplus({\bf 44,210})
\oplus({\bf 44,1})
\oplus({\bf 36,230})
\oplus({\bf 36,1})
\oplus({\bf 9,1750})
\oplus({\bf 9,3059})
\oplus2({\bf 9,21})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
%
${\bf 142506}$&=&
$({\bf 126,21})
\oplus({\bf 126,1})
\oplus({\bf 84,210})
\oplus({\bf 36,1330})
\oplus({\bf 9,5985})
\oplus({\bf 1,20349})$\\
%
${\bf 273296}$&=&
$({\bf 1122,1})
\oplus({\bf 450,21})
\oplus({\bf 156,230})
\oplus({\bf 156,1})
\oplus({\bf 44,1750})
\oplus({\bf 44,21})
\oplus({\bf 9,10395})
\oplus({\bf 9,230})
\oplus({\bf 9,1})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 475136}$&=&
$({\bf 128,1024})
\oplus({\bf 16,20480})
\oplus({\bf 16,1024})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 128,1024})
\oplus({\bf 16,20480})
\oplus({\bf 16,1024})$\\
%
${\bf 593775}$&=&
$({\bf 126,210})
\oplus({\bf 126,21})
\oplus({\bf 84,1330})
\oplus({\bf 84,1})
\oplus({\bf 36,5985})
\oplus({\bf 9,20349})
\oplus({\bf 1,54264})$\\
%
${\bf 675584}$&=&
$({\bf 924,1})
\oplus({\bf 594,21})
\oplus({\bf 231,210})
\oplus({\bf 44,1330})
\oplus({\bf 126,21})
\oplus({\bf 84,230})
\oplus({\bf 84,210})
\oplus({\bf 84,1})
\oplus({\bf 36,3059})
\oplus({\bf 36,1330})
\oplus({\bf 36,21})
\oplus({\bf 9,21735})
\oplus({\bf 9,5985})
\oplus({\bf 9,210})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})$\\
%
${\bf 934960}$&=&
$({\bf 1650,1})
\oplus({\bf 495,21})
\oplus({\bf 594,21})
\oplus({\bf 231,230})
\oplus({\bf 231,210})
\oplus({\bf 231,1})
\oplus({\bf 44,3059})
\oplus({\bf 44,21})
\oplus({\bf 84,210})
\oplus({\bf 36,3059})
\oplus({\bf 36,1330})
\oplus({\bf 36,21})
\oplus({\bf 9,15939})
\oplus({\bf 9,21735})
\oplus({\bf 9,230})
\oplus({\bf 9,210})
\oplus({\bf 9,1})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 935424}$&=&
$({\bf 2772'',1})
\oplus({\bf 450,21})
\oplus({\bf 910,21})
\oplus({\bf 156,230})
\oplus({\bf 156,210})
\oplus({\bf 156,1})
\oplus({\bf 231,230})
\oplus({\bf 231,1})
\oplus({\bf 44,1750})
\oplus({\bf 44,3059})
\oplus2({\bf 44,21})
\oplus({\bf 36,1750})
\oplus({\bf 36,21})
\oplus({\bf 9,10395})
\oplus({\bf 9,26125})
\oplus2({\bf 9,230})
\oplus({\bf 9,210})
\oplus({\bf 9,1})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 1064880}$&=&
$({\bf 2574,1})
\oplus({\bf 910,21})
\oplus({\bf 156,230})
\oplus({\bf 156,1})
\oplus({\bf 495,21})
\oplus({\bf 231,230})
\oplus({\bf 231,210})
\oplus({\bf 231,1})
\oplus({\bf 44,1750})
\oplus({\bf 44,3059})
\oplus2({\bf 44,21})
\oplus({\bf 36,3059})
\oplus({\bf 36,21})
\oplus({\bf 9,26125})
\oplus({\bf 9,15939})
\oplus2({\bf 9,230})
\oplus({\bf 9,210})
\oplus({\bf 9,1})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 1195236}$&=&
$({\bf 2457,1})
\oplus({\bf 910,21})
\oplus({\bf 156,210})
\oplus({\bf 594,21})
\oplus({\bf 231,230})
\oplus({\bf 231,210})
\oplus({\bf 231,1})
\oplus({\bf 44,3059})
\oplus({\bf 44,1330})
\oplus({\bf 44,21})
\oplus({\bf 84,230})
\oplus({\bf 84,1})
\oplus({\bf 36,1750})
\oplus({\bf 36,3059})
\oplus2({\bf 36,21})
\oplus({\bf 9,26125})
\oplus({\bf 9,21735})
\oplus({\bf 9,230})
\oplus2({\bf 9,210})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})$\\
%
${\bf 1582240}$&=&
$({\bf 2508,1})
\oplus({\bf 1122,21})
\oplus({\bf 450,230})
\oplus({\bf 450,1})
\oplus({\bf 156,1750})
\oplus({\bf 156,21})
\oplus({\bf 44,10395})
\oplus({\bf 44,230})
\oplus({\bf 44,1})
\oplus({\bf 9,51359})
\oplus({\bf 9,1750})
\oplus({\bf 9,21})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 2035800}$&=&
$({\bf 126,1330})
\oplus({\bf 126,210})
\oplus({\bf 84,5985})
\oplus({\bf 84,21})
\oplus({\bf 36,20349})
\oplus({\bf 36,1})
\oplus({\bf 9,54264})
\oplus({\bf 1,116280})$\\
%
${\bf 3654000}$&=&
$({\bf 924,21})
\oplus({\bf 924,1})
\oplus({\bf 594,210})
\oplus({\bf 231,1330})
\oplus({\bf 44,5985})
\oplus({\bf 126,230})
\oplus({\bf 126,210})
\oplus({\bf 126,21})
\oplus({\bf 126,1})
\oplus({\bf 84,3059})
\oplus({\bf 84,1330})
\oplus({\bf 84,21})
\oplus({\bf 36,21735})
\oplus({\bf 36,5985})
\oplus({\bf 36,210})
\oplus({\bf 9,104006})
\oplus({\bf 9,20349})
\oplus({\bf 9,1330})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})$\\
%
${\bf 4495000}$&=&
$({\bf 1980,1})
\oplus({\bf 1650,21})
\oplus({\bf 495,230})
\oplus({\bf 495,1})
\oplus({\bf 594,210})
\oplus({\bf 231,3059})
\oplus({\bf 231,21})
\oplus({\bf 44,15939})
\oplus({\bf 44,230})
\oplus({\bf 44,1})
\oplus({\bf 84,1330})
\oplus({\bf 36,21735})
\oplus({\bf 36,210})
\oplus({\bf 9,150535})
\oplus({\bf 9,3059})
\oplus({\bf 9,21})
\oplus({\bf 1,495880})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 5466384}$&=&
$({\bf 4004,1})
\oplus({\bf 2574,21})
\oplus({\bf 910,230})
\oplus({\bf 910,1})
\oplus({\bf 156,1750})
\oplus({\bf 156,21})
\oplus({\bf 495,210})
\oplus({\bf 231,3059})
\oplus({\bf 231,21})
\oplus({\bf 44,26125})
\oplus({\bf 44,230})
\oplus({\bf 44,210})
\oplus({\bf 36,15939})
\oplus({\bf 36,230})
\oplus({\bf 36,1})
\oplus({\bf 9,181125})
\oplus({\bf 9,1750})
\oplus({\bf 9,3059})
\oplus({\bf 9,21})
\oplus({\bf 1,655500})
\oplus({\bf 1,26125})
\oplus({\bf 1,210})$\\
%
${\bf 5852925}$&=&
$({\bf 126,5985})
\oplus({\bf 126,1330})
\oplus({\bf 84,20349})
\oplus({\bf 84,210})
\oplus({\bf 36,54264})
\oplus({\bf 36,21})
\oplus({\bf 9,116280})
\oplus({\bf 9,1})
\oplus({\bf 1,203490})$\\
%
${\bf 6576185}$&=&
$({\bf 7140,1})
\oplus({\bf 1122,21})
\oplus({\bf 2772'',21})
\oplus({\bf 450,230})
\oplus({\bf 450,210})
\oplus({\bf 450,1})
\oplus({\bf 910,230})
\oplus({\bf 910,1})
\oplus({\bf 156,1750})
\oplus({\bf 156,3059})
\oplus2({\bf 156,21})
\oplus({\bf 231,1750})
\oplus({\bf 231,21})
\oplus({\bf 44,10395})
\oplus({\bf 44,26125})
\oplus2({\bf 44,230})
\oplus({\bf 44,210})
\oplus({\bf 44,1})
\oplus({\bf 36,10395})
\oplus({\bf 36,230})
\oplus({\bf 36,1})
\oplus({\bf 9,51359})
\oplus({\bf 9,165186})
\oplus2({\bf 9,1750})
\oplus({\bf 9,3059})
\oplus2({\bf 9,21})
\oplus({\bf 1,848540})
\oplus({\bf 1,10395})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
%
${\bf 6635520}$&=&
$({\bf 432,1024})
\oplus({\bf 128,20480})
\oplus({\bf 128,1024})
\oplus({\bf 16,193536})
\oplus({\bf 16,20480})
\oplus({\bf 16,1024})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 432,1024})
\oplus({\bf 128,20480})
\oplus({\bf 128,1024})
\oplus({\bf 16,193536})
\oplus({\bf 16,20480})
\oplus({\bf 16,1024})$\\
%
${\bf 7127040}$&=&
$({\bf 576,1024})
\oplus({\bf 128,20480})
\oplus({\bf 128,1024})
\oplus({\bf 16,215040})
\oplus({\bf 16,20480})
\oplus({\bf 16,1024})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 576,1024})
\oplus({\bf 128,20480})
\oplus({\bf 128,1024})
\oplus({\bf 16,215040})
\oplus({\bf 16,20480})
\oplus({\bf 16,1024})$\\
%
${\bf 7551600}$&=&
$({\bf 2772,1})
\oplus({\bf 1650,21})
\oplus({\bf 495,210})
\oplus({\bf 924,21})
\oplus({\bf 594,230})
\oplus({\bf 594,210})
\oplus({\bf 594,1})
\oplus({\bf 231,3059})
\oplus({\bf 231,1330})
\oplus({\bf 231,21})
\oplus({\bf 44,21735})
\oplus({\bf 44,210})
\oplus({\bf 126,210})
\oplus({\bf 84,3059})
\oplus({\bf 84,1330})
\oplus({\bf 84,21})
\oplus({\bf 36,15939})
\oplus({\bf 36,21735})
\oplus({\bf 36,230})
\oplus({\bf 36,5985})
\oplus({\bf 36,210})
\oplus({\bf 36,1})
\oplus({\bf 9,150535})
\oplus({\bf 9,104006})
\oplus({\bf 9,3059})
\oplus({\bf 9,1330})
\oplus({\bf 9,21})
\oplus({\bf 1,807576})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
%
${\bf 8069424}$&=&
$({\bf 5148,1})
\oplus({\bf 2508,21})
\oplus({\bf 1122,230})
\oplus({\bf 1122,1})
\oplus({\bf 450,1750})
\oplus({\bf 450,21})
\oplus({\bf 156,10395})
\oplus({\bf 156,230})
\oplus({\bf 156,1})
\oplus({\bf 44,51359})
\oplus({\bf 44,1750})
\oplus({\bf 44,21})
\oplus({\bf 9,219604})
\oplus({\bf 9,10395})
\oplus({\bf 9,230})
\oplus({\bf 9,1})
\oplus({\bf 1,834900})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{11}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{19}$(S)}
}
\label{Table:Branching-rules-D15_B5-B9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_B5-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 11,1})
\oplus({\bf 1,19})$\\
%
${\bf 435}$&=&
$({\bf 55,1})
\oplus({\bf 11,19})
\oplus({\bf 1,171})$\\
%
${\bf 464}$&=&
$({\bf 65,1})
\oplus({\bf 11,19})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 4060}$&=&
$({\bf 165,1})
\oplus({\bf 55,19})
\oplus({\bf 11,171})
\oplus({\bf 1,969})$\\
%
${\bf 4930}$&=&
$({\bf 275,1})
\oplus({\bf 65,19})
\oplus({\bf 11,189})
\oplus({\bf 11,1})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 8960}$&=&
$({\bf 429,1})
\oplus({\bf 65,19})
\oplus({\bf 55,19})
\oplus({\bf 11,189})
\oplus({\bf 11,171})
\oplus({\bf 11,1})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 16384}$&=&
$({\bf 32,512})$\\
%
${\bf \overline{16384}}$&=&
$({\bf 32,512})$\\
%
${\bf 27405}$&=&
$({\bf 330,1})
\oplus({\bf 165,19})
\oplus({\bf 55,171})
\oplus({\bf 11,969})
\oplus({\bf 1,3876})$\\
%
${\bf 40455}$&=&
$({\bf 935,1})
\oplus({\bf 275,19})
\oplus({\bf 65,189})
\oplus({\bf 65,1})
\oplus({\bf 11,1311})
\oplus({\bf 11,19})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 66960}$&=&
$({\bf 1144,1})
\oplus({\bf 429,19})
\oplus({\bf 65,189})
\oplus({\bf 65,1})
\oplus({\bf 55,171})
\oplus({\bf 11,2261})
\oplus({\bf 11,19})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 93960}$&=&
$({\bf 1430,1})
\oplus({\bf 429,19})
\oplus({\bf 65,171})
\oplus({\bf 165,19})
\oplus({\bf 55,189})
\oplus({\bf 55,171})
\oplus({\bf 55,1})
\oplus({\bf 11,2261})
\oplus({\bf 11,969})
\oplus({\bf 11,19})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 106981}$&=&
$({\bf 2025,1})
\oplus({\bf 275,19})
\oplus({\bf 429,19})
\oplus({\bf 65,189})
\oplus({\bf 65,171})
\oplus({\bf 65,1})
\oplus({\bf 55,189})
\oplus({\bf 55,1})
\oplus({\bf 11,1311})
\oplus({\bf 11,2261})
\oplus2({\bf 11,19})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 142506}$&=&
$({\bf 462,1})
\oplus({\bf 330,19})
\oplus({\bf 165,171})
\oplus({\bf 55,969})
\oplus({\bf 11,3876})
\oplus({\bf 1,11628})$\\
%
${\bf 273296}$&=&
$({\bf 2717,1})
\oplus({\bf 935,19})
\oplus({\bf 275,189})
\oplus({\bf 275,1})
\oplus({\bf 65,1311})
\oplus({\bf 65,19})
\oplus({\bf 11,7125})
\oplus({\bf 11,189})
\oplus({\bf 11,1})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 475136}$&=&
$({\bf 320,512})
\oplus({\bf 32,9216})
\oplus({\bf 32,512})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 320,512})
\oplus({\bf 32,9216})
\oplus({\bf 32,512})$\\
%
${\bf 593775}$&=&
$({\bf 462,19})
\oplus({\bf 462,1})
\oplus({\bf 330,171})
\oplus({\bf 165,969})
\oplus({\bf 55,3876})
\oplus({\bf 11,11628})
\oplus({\bf 1,27132})$\\
%
${\bf 675584}$&=&
$({\bf 3003,1})
\oplus({\bf 1430,19})
\oplus({\bf 429,171})
\oplus({\bf 65,969})
\oplus({\bf 330,19})
\oplus({\bf 165,189})
\oplus({\bf 165,171})
\oplus({\bf 165,1})
\oplus({\bf 55,2261})
\oplus({\bf 55,969})
\oplus({\bf 55,19})
\oplus({\bf 11,14364})
\oplus({\bf 11,3876})
\oplus({\bf 11,171})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})$\\
%
${\bf 934960}$&=&
$({\bf 5005,1})
\oplus({\bf 1144,19})
\oplus({\bf 1430,19})
\oplus({\bf 429,189})
\oplus({\bf 429,171})
\oplus({\bf 429,1})
\oplus({\bf 65,2261})
\oplus({\bf 65,19})
\oplus({\bf 165,171})
\oplus({\bf 55,2261})
\oplus({\bf 55,969})
\oplus({\bf 55,19})
\oplus({\bf 11,10640})
\oplus({\bf 11,14364})
\oplus({\bf 11,189})
\oplus({\bf 11,171})
\oplus({\bf 11,1})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 935424}$&=&
$({\bf 7293,1})
\oplus({\bf 935,19})
\oplus({\bf 2025,19})
\oplus({\bf 275,189})
\oplus({\bf 275,171})
\oplus({\bf 275,1})
\oplus({\bf 429,189})
\oplus({\bf 429,1})
\oplus({\bf 65,1311})
\oplus({\bf 65,2261})
\oplus2({\bf 65,19})
\oplus({\bf 55,1311})
\oplus({\bf 55,19})
\oplus({\bf 11,7125})
\oplus({\bf 11,17595})
\oplus2({\bf 11,189})
\oplus({\bf 11,171})
\oplus({\bf 11,1})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 1064880}$&=&
$({\bf 7150,1})
\oplus({\bf 2025,19})
\oplus({\bf 275,189})
\oplus({\bf 275,1})
\oplus({\bf 1144,19})
\oplus({\bf 429,189})
\oplus({\bf 429,171})
\oplus({\bf 429,1})
\oplus({\bf 65,1311})
\oplus({\bf 65,2261})
\oplus2({\bf 65,19})
\oplus({\bf 55,2261})
\oplus({\bf 55,19})
\oplus({\bf 11,17595})
\oplus({\bf 11,10640})
\oplus2({\bf 11,189})
\oplus({\bf 11,171})
\oplus({\bf 11,1})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 1195236}$&=&
$({\bf 7128,1})
\oplus({\bf 2025,19})
\oplus({\bf 275,171})
\oplus({\bf 1430,19})
\oplus({\bf 429,189})
\oplus({\bf 429,171})
\oplus({\bf 429,1})
\oplus({\bf 65,2261})
\oplus({\bf 65,969})
\oplus({\bf 65,19})
\oplus({\bf 165,189})
\oplus({\bf 165,1})
\oplus({\bf 55,1311})
\oplus({\bf 55,2261})
\oplus2({\bf 55,19})
\oplus({\bf 11,17595})
\oplus({\bf 11,14364})
\oplus({\bf 11,189})
\oplus2({\bf 11,171})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})$\\
%
${\bf 1582240}$&=&
$({\bf 7007,1})
\oplus({\bf 2717,19})
\oplus({\bf 935,189})
\oplus({\bf 935,1})
\oplus({\bf 275,1311})
\oplus({\bf 275,19})
\oplus({\bf 65,7125})
\oplus({\bf 65,189})
\oplus({\bf 65,1})
\oplus({\bf 11,32319})
\oplus({\bf 11,1311})
\oplus({\bf 11,19})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 2035800}$&=&
$({\bf 462,171})
\oplus({\bf 462,19})
\oplus({\bf 330,969})
\oplus({\bf 330,1})
\oplus({\bf 165,3876})
\oplus({\bf 55,11628})
\oplus({\bf 11,27132})
\oplus({\bf 1,50388})$\\
%
${\bf 3654000}$&=&
$({\bf 4290,1})
\oplus({\bf 3003,19})
\oplus({\bf 1430,171})
\oplus({\bf 429,969})
\oplus({\bf 65,3876})
\oplus({\bf 462,19})
\oplus({\bf 330,189})
\oplus({\bf 330,171})
\oplus({\bf 330,1})
\oplus({\bf 165,2261})
\oplus({\bf 165,969})
\oplus({\bf 165,19})
\oplus({\bf 55,14364})
\oplus({\bf 55,3876})
\oplus({\bf 55,171})
\oplus({\bf 11,61047})
\oplus({\bf 11,11628})
\oplus({\bf 11,969})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})$\\
%
${\bf 4495000}$&=&
$({\bf 7865,1})
\oplus({\bf 5005,19})
\oplus({\bf 1144,189})
\oplus({\bf 1144,1})
\oplus({\bf 1430,171})
\oplus({\bf 429,2261})
\oplus({\bf 429,19})
\oplus({\bf 65,10640})
\oplus({\bf 65,189})
\oplus({\bf 65,1})
\oplus({\bf 165,969})
\oplus({\bf 55,14364})
\oplus({\bf 55,171})
\oplus({\bf 11,89775})
\oplus({\bf 11,2261})
\oplus({\bf 11,19})
\oplus({\bf 1,265335})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 5466384}$&=&
$({\bf 13650,1})
\oplus({\bf 7150,19})
\oplus({\bf 2025,189})
\oplus({\bf 2025,1})
\oplus({\bf 275,1311})
\oplus({\bf 275,19})
\oplus({\bf 1144,171})
\oplus({\bf 429,2261})
\oplus({\bf 429,19})
\oplus({\bf 65,17595})
\oplus({\bf 65,189})
\oplus({\bf 65,171})
\oplus({\bf 55,10640})
\oplus({\bf 55,189})
\oplus({\bf 55,1})
\oplus({\bf 11,110124})
\oplus({\bf 11,1311})
\oplus({\bf 11,2261})
\oplus({\bf 11,19})
\oplus({\bf 1,361284})
\oplus({\bf 1,17595})
\oplus({\bf 1,171})$\\
%
${\bf 5852925}$&=&
$({\bf 462,969})
\oplus({\bf 462,171})
\oplus({\bf 330,3876})
\oplus({\bf 330,19})
\oplus({\bf 165,11628})
\oplus({\bf 165,1})
\oplus({\bf 55,27132})
\oplus({\bf 11,50388})
\oplus({\bf 1,75582})$\\
%
${\bf 6576185}$&=&
$({\bf 21945,1})
\oplus({\bf 2717,19})
\oplus({\bf 7293,19})
\oplus({\bf 935,189})
\oplus({\bf 935,171})
\oplus({\bf 935,1})
\oplus({\bf 2025,189})
\oplus({\bf 2025,1})
\oplus({\bf 275,1311})
\oplus({\bf 275,2261})
\oplus2({\bf 275,19})
\oplus({\bf 429,1311})
\oplus({\bf 429,19})
\oplus({\bf 65,7125})
\oplus({\bf 65,17595})
\oplus2({\bf 65,189})
\oplus({\bf 65,171})
\oplus({\bf 65,1})
\oplus({\bf 55,7125})
\oplus({\bf 55,189})
\oplus({\bf 55,1})
\oplus({\bf 11,32319})
\oplus({\bf 11,101745})
\oplus2({\bf 11,1311})
\oplus({\bf 11,2261})
\oplus2({\bf 11,19})
\oplus({\bf 1,479655})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 6635520}$&=&
$({\bf 1408,512})
\oplus({\bf 320,9216})
\oplus({\bf 320,512})
\oplus({\bf 32,77824})
\oplus({\bf 32,9216})
\oplus({\bf 32,512})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 1408,512})
\oplus({\bf 320,9216})
\oplus({\bf 320,512})
\oplus({\bf 32,77824})
\oplus({\bf 32,9216})
\oplus({\bf 32,512})$\\
%
${\bf 7127040}$&=&
$({\bf 1760,512})
\oplus({\bf 320,9216})
\oplus({\bf 320,512})
\oplus({\bf 32,87552})
\oplus({\bf 32,9216})
\oplus({\bf 32,512})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 1760,512})
\oplus({\bf 320,9216})
\oplus({\bf 320,512})
\oplus({\bf 32,87552})
\oplus({\bf 32,9216})
\oplus({\bf 32,512})$\\
%
${\bf 7551600}$&=&
$({\bf 11583,1})
\oplus({\bf 5005,19})
\oplus({\bf 1144,171})
\oplus({\bf 3003,19})
\oplus({\bf 1430,189})
\oplus({\bf 1430,171})
\oplus({\bf 1430,1})
\oplus({\bf 429,2261})
\oplus({\bf 429,969})
\oplus({\bf 429,19})
\oplus({\bf 65,14364})
\oplus({\bf 65,171})
\oplus({\bf 330,171})
\oplus({\bf 165,2261})
\oplus({\bf 165,969})
\oplus({\bf 165,19})
\oplus({\bf 55,10640})
\oplus({\bf 55,14364})
\oplus({\bf 55,189})
\oplus({\bf 55,3876})
\oplus({\bf 55,171})
\oplus({\bf 55,1})
\oplus({\bf 11,89775})
\oplus({\bf 11,61047})
\oplus({\bf 11,2261})
\oplus({\bf 11,969})
\oplus({\bf 11,19})
\oplus({\bf 1,427329})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 8069424}$&=&
$({\bf 16445,1})
\oplus({\bf 7007,19})
\oplus({\bf 2717,189})
\oplus({\bf 2717,1})
\oplus({\bf 935,1311})
\oplus({\bf 935,19})
\oplus({\bf 275,7125})
\oplus({\bf 275,189})
\oplus({\bf 275,1})
\oplus({\bf 65,32319})
\oplus({\bf 65,1311})
\oplus({\bf 65,19})
\oplus({\bf 11,127281})
\oplus({\bf 11,7125})
\oplus({\bf 11,189})
\oplus({\bf 11,1})
\oplus({\bf 1,447051})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{13}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{17}$(S)}
}
\label{Table:Branching-rules-D15_B6-B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_B6-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 13,1})
\oplus({\bf 1,17})$\\
%
${\bf 435}$&=&
$({\bf 78,1})
\oplus({\bf 13,17})
\oplus({\bf 1,136})$\\
%
${\bf 464}$&=&
$({\bf 90,1})
\oplus({\bf 13,17})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 4060}$&=&
$({\bf 286,1})
\oplus({\bf 78,17})
\oplus({\bf 13,136})
\oplus({\bf 1,680})$\\
%
${\bf 4930}$&=&
$({\bf 442,1})
\oplus({\bf 90,17})
\oplus({\bf 13,152})
\oplus({\bf 13,1})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 8960}$&=&
$({\bf 715,1})
\oplus({\bf 90,17})
\oplus({\bf 78,17})
\oplus({\bf 13,152})
\oplus({\bf 13,136})
\oplus({\bf 13,1})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 16384}$&=&
$({\bf 64,256})$\\
%
${\bf \overline{16384}}$&=&
$({\bf 64,256})$\\
%
${\bf 27405}$&=&
$({\bf 715',1})
\oplus({\bf 286,17})
\oplus({\bf 78,136})
\oplus({\bf 13,680})
\oplus({\bf 1,2380})$\\
%
${\bf 40455}$&=&
$({\bf 1729,1})
\oplus({\bf 442,17})
\oplus({\bf 90,152})
\oplus({\bf 90,1})
\oplus({\bf 13,952})
\oplus({\bf 13,17})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 66960}$&=&
$({\bf 2275,1})
\oplus({\bf 715,17})
\oplus({\bf 90,152})
\oplus({\bf 90,1})
\oplus({\bf 78,136})
\oplus({\bf 13,1615})
\oplus({\bf 13,17})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 93960}$&=&
$({\bf 2925,1})
\oplus({\bf 715,17})
\oplus({\bf 90,136})
\oplus({\bf 286,17})
\oplus({\bf 78,152})
\oplus({\bf 78,136})
\oplus({\bf 78,1})
\oplus({\bf 13,1615})
\oplus({\bf 13,680})
\oplus({\bf 13,17})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 106981}$&=&
$({\bf 3927,1})
\oplus({\bf 442,17})
\oplus({\bf 715,17})
\oplus({\bf 90,152})
\oplus({\bf 90,136})
\oplus({\bf 90,1})
\oplus({\bf 78,152})
\oplus({\bf 78,1})
\oplus({\bf 13,952})
\oplus({\bf 13,1615})
\oplus2({\bf 13,17})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 142506}$&=&
$({\bf 1287,1})
\oplus({\bf 715',17})
\oplus({\bf 286,136})
\oplus({\bf 78,680})
\oplus({\bf 13,2380})
\oplus({\bf 1,6188})$\\
%
${\bf 273296}$&=&
$({\bf 5733,1})
\oplus({\bf 1729,17})
\oplus({\bf 442,152})
\oplus({\bf 442,1})
\oplus({\bf 90,952})
\oplus({\bf 90,17})
\oplus({\bf 13,4692})
\oplus({\bf 13,152})
\oplus({\bf 13,1})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 475136}$&=&
$({\bf 768,256})
\oplus({\bf 64,4096})
\oplus({\bf 64,256})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 768,256})
\oplus({\bf 64,4096})
\oplus({\bf 64,256})$\\
%
${\bf 593775}$&=&
$({\bf 1716,1})
\oplus({\bf 1287,17})
\oplus({\bf 715',136})
\oplus({\bf 286,680})
\oplus({\bf 78,2380})
\oplus({\bf 13,6188})
\oplus({\bf 1,12376})$\\
%
${\bf 675584}$&=&
$({\bf 7722,1})
\oplus({\bf 2925,17})
\oplus({\bf 715,136})
\oplus({\bf 90,680})
\oplus({\bf 715',17})
\oplus({\bf 286,152})
\oplus({\bf 286,136})
\oplus({\bf 286,1})
\oplus({\bf 78,1615})
\oplus({\bf 78,680})
\oplus({\bf 78,17})
\oplus({\bf 13,9044})
\oplus({\bf 13,2380})
\oplus({\bf 13,136})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})$\\
%
${\bf 934960}$&=&
$({\bf 12285,1})
\oplus({\bf 2275,17})
\oplus({\bf 2925,17})
\oplus({\bf 715,152})
\oplus({\bf 715,136})
\oplus({\bf 715,1})
\oplus({\bf 90,1615})
\oplus({\bf 90,17})
\oplus({\bf 286,136})
\oplus({\bf 78,1615})
\oplus({\bf 78,680})
\oplus({\bf 78,17})
\oplus({\bf 13,6783})
\oplus({\bf 13,9044})
\oplus({\bf 13,152})
\oplus({\bf 13,136})
\oplus({\bf 13,1})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 935424}$&=&
$({\bf 16302,1})
\oplus({\bf 1729,17})
\oplus({\bf 3927,17})
\oplus({\bf 442,152})
\oplus({\bf 442,136})
\oplus({\bf 442,1})
\oplus({\bf 715,152})
\oplus({\bf 715,1})
\oplus({\bf 90,952})
\oplus({\bf 90,1615})
\oplus2({\bf 90,17})
\oplus({\bf 78,952})
\oplus({\bf 78,17})
\oplus({\bf 13,4692})
\oplus({\bf 13,11340})
\oplus2({\bf 13,152})
\oplus({\bf 13,136})
\oplus({\bf 13,1})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 1064880}$&=&
$({\bf 16575,1})
\oplus({\bf 3927,17})
\oplus({\bf 442,152})
\oplus({\bf 442,1})
\oplus({\bf 2275,17})
\oplus({\bf 715,152})
\oplus({\bf 715,136})
\oplus({\bf 715,1})
\oplus({\bf 90,952})
\oplus({\bf 90,1615})
\oplus2({\bf 90,17})
\oplus({\bf 78,1615})
\oplus({\bf 78,17})
\oplus({\bf 13,11340})
\oplus({\bf 13,6783})
\oplus2({\bf 13,152})
\oplus({\bf 13,136})
\oplus({\bf 13,1})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 1195236}$&=&
$({\bf 17017,1})
\oplus({\bf 3927,17})
\oplus({\bf 442,136})
\oplus({\bf 2925,17})
\oplus({\bf 715,152})
\oplus({\bf 715,136})
\oplus({\bf 715,1})
\oplus({\bf 90,1615})
\oplus({\bf 90,680})
\oplus({\bf 90,17})
\oplus({\bf 286,152})
\oplus({\bf 286,1})
\oplus({\bf 78,952})
\oplus({\bf 78,1615})
\oplus2({\bf 78,17})
\oplus({\bf 13,11340})
\oplus({\bf 13,9044})
\oplus({\bf 13,152})
\oplus2({\bf 13,136})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})$\\
%
${\bf 1582240}$&=&
$({\bf 16744,1})
\oplus({\bf 5733,17})
\oplus({\bf 1729,152})
\oplus({\bf 1729,1})
\oplus({\bf 442,952})
\oplus({\bf 442,17})
\oplus({\bf 90,4692})
\oplus({\bf 90,152})
\oplus({\bf 90,1})
\oplus({\bf 13,19380})
\oplus({\bf 13,952})
\oplus({\bf 13,17})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 2035800}$&=&
$({\bf 1716,17})
\oplus({\bf 1716,1})
\oplus({\bf 1287,136})
\oplus({\bf 715',680})
\oplus({\bf 286,2380})
\oplus({\bf 78,6188})
\oplus({\bf 13,12376})
\oplus({\bf 1,19448})$\\
%
${\bf 3654000}$&=&
$({\bf 14300,1})
\oplus({\bf 7722,17})
\oplus({\bf 2925,136})
\oplus({\bf 715,680})
\oplus({\bf 90,2380})
\oplus({\bf 1287,17})
\oplus({\bf 715',152})
\oplus({\bf 715',136})
\oplus({\bf 715',1})
\oplus({\bf 286,1615})
\oplus({\bf 286,680})
\oplus({\bf 286,17})
\oplus({\bf 78,9044})
\oplus({\bf 78,2380})
\oplus({\bf 78,136})
\oplus({\bf 13,33592})
\oplus({\bf 13,6188})
\oplus({\bf 13,680})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})$\\
%
${\bf 4495000}$&=&
$({\bf 23660,1})
\oplus({\bf 12285,17})
\oplus({\bf 2275,152})
\oplus({\bf 2275,1})
\oplus({\bf 2925,136})
\oplus({\bf 715,1615})
\oplus({\bf 715,17})
\oplus({\bf 90,6783})
\oplus({\bf 90,152})
\oplus({\bf 90,1})
\oplus({\bf 286,680})
\oplus({\bf 78,9044})
\oplus({\bf 78,136})
\oplus({\bf 13,50388})
\oplus({\bf 13,1615})
\oplus({\bf 13,17})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 5466384}$&=&
$({\bf 37400,1})
\oplus({\bf 16575,17})
\oplus({\bf 3927,152})
\oplus({\bf 3927,1})
\oplus({\bf 442,952})
\oplus({\bf 442,17})
\oplus({\bf 2275,136})
\oplus({\bf 715,1615})
\oplus({\bf 715,17})
\oplus({\bf 90,11340})
\oplus({\bf 90,152})
\oplus({\bf 90,136})
\oplus({\bf 78,6783})
\oplus({\bf 78,152})
\oplus({\bf 78,1})
\oplus({\bf 13,63308})
\oplus({\bf 13,952})
\oplus({\bf 13,1615})
\oplus({\bf 13,17})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,136})$\\
%
${\bf 5852925}$&=&
$({\bf 1716,136})
\oplus({\bf 1716,17})
\oplus({\bf 1287,680})
\oplus({\bf 1287,1})
\oplus({\bf 715',2380})
\oplus({\bf 286,6188})
\oplus({\bf 78,12376})
\oplus({\bf 13,19448})
\oplus({\bf 1,24310})$\\
%
${\bf 6576185}$&=&
$({\bf 56056,1})
\oplus({\bf 5733,17})
\oplus({\bf 16302,17})
\oplus({\bf 1729,152})
\oplus({\bf 1729,136})
\oplus({\bf 1729,1})
\oplus({\bf 3927,152})
\oplus({\bf 3927,1})
\oplus({\bf 442,952})
\oplus({\bf 442,1615})
\oplus2({\bf 442,17})
\oplus({\bf 715,952})
\oplus({\bf 715,17})
\oplus({\bf 90,4692})
\oplus({\bf 90,11340})
\oplus2({\bf 90,152})
\oplus({\bf 90,136})
\oplus({\bf 90,1})
\oplus({\bf 78,4692})
\oplus({\bf 78,152})
\oplus({\bf 78,1})
\oplus({\bf 13,19380})
\oplus({\bf 13,59432})
\oplus2({\bf 13,952})
\oplus({\bf 13,1615})
\oplus2({\bf 13,17})
\oplus({\bf 1,255000})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 6635520}$&=&
$({\bf 4160,256})
\oplus({\bf 768,4096})
\oplus({\bf 768,256})
\oplus({\bf 64,30464})
\oplus({\bf 64,4096})
\oplus({\bf 64,256})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 4160,256})
\oplus({\bf 768,4096})
\oplus({\bf 768,256})
\oplus({\bf 64,30464})
\oplus({\bf 64,4096})
\oplus({\bf 64,256})$\\
%
${\bf 7127040}$&=&
$({\bf 4992,256})
\oplus({\bf 768,4096})
\oplus({\bf 768,256})
\oplus({\bf 64,34816})
\oplus({\bf 64,4096})
\oplus({\bf 64,256})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 4992,256})
\oplus({\bf 768,4096})
\oplus({\bf 768,256})
\oplus({\bf 64,34816})
\oplus({\bf 64,4096})
\oplus({\bf 64,256})$\\
%
${\bf 7551600}$&=&
$({\bf 36036,1})
\oplus({\bf 12285,17})
\oplus({\bf 2275,136})
\oplus({\bf 7722,17})
\oplus({\bf 2925,152})
\oplus({\bf 2925,136})
\oplus({\bf 2925,1})
\oplus({\bf 715,1615})
\oplus({\bf 715,680})
\oplus({\bf 715,17})
\oplus({\bf 90,9044})
\oplus({\bf 90,136})
\oplus({\bf 715',136})
\oplus({\bf 286,1615})
\oplus({\bf 286,680})
\oplus({\bf 286,17})
\oplus({\bf 78,6783})
\oplus({\bf 78,9044})
\oplus({\bf 78,152})
\oplus({\bf 78,2380})
\oplus({\bf 78,136})
\oplus({\bf 78,1})
\oplus({\bf 13,50388})
\oplus({\bf 13,33592})
\oplus({\bf 13,1615})
\oplus({\bf 13,680})
\oplus({\bf 13,17})
\oplus({\bf 1,209304})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 8069424}$&=&
$({\bf 44200,1})
\oplus({\bf 16744,17})
\oplus({\bf 5733,152})
\oplus({\bf 5733,1})
\oplus({\bf 1729,952})
\oplus({\bf 1729,17})
\oplus({\bf 442,4692})
\oplus({\bf 442,152})
\oplus({\bf 442,1})
\oplus({\bf 90,19380})
\oplus({\bf 90,952})
\oplus({\bf 90,17})
\oplus({\bf 13,69768})
\oplus({\bf 13,4692})
\oplus({\bf 13,152})
\oplus({\bf 13,1})
\oplus({\bf 1,224808})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{15}\oplus\mathfrak{so}_{15}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{15}$(S)}
}
\label{Table:Branching-rules-D15_B7-B7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_B7-B7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{15}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 15,1})
\oplus({\bf 1,15})$\\
%
${\bf 435}$&=&
$({\bf 105,1})
\oplus({\bf 15,15})
\oplus({\bf 1,105})$\\
%
${\bf 464}$&=&
$({\bf 119,1})
\oplus({\bf 15,15})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 4060}$&=&
$({\bf 455,1})
\oplus({\bf 105,15})
\oplus({\bf 15,105})
\oplus({\bf 1,455})$\\
%
${\bf 4930}$&=&
$({\bf 665,1})
\oplus({\bf 119,15})
\oplus({\bf 15,119})
\oplus({\bf 15,1})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 8960}$&=&
$({\bf 1105,1})
\oplus({\bf 119,15})
\oplus({\bf 105,15})
\oplus({\bf 15,119})
\oplus({\bf 15,105})
\oplus({\bf 15,1})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 16384}$&=&
$({\bf 128,128})$\\
%
${\bf \overline{16384}}$&=&
$({\bf 128,128})$\\
%
${\bf 27405}$&=&
$({\bf 1365,1})
\oplus({\bf 455,15})
\oplus({\bf 105,105})
\oplus({\bf 15,455})
\oplus({\bf 1,1365})$\\
%
${\bf 40455}$&=&
$({\bf 2940,1})
\oplus({\bf 665,15})
\oplus({\bf 119,119})
\oplus({\bf 119,1})
\oplus({\bf 15,665})
\oplus({\bf 15,15})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 66960}$&=&
$({\bf 4080,1})
\oplus({\bf 1105,15})
\oplus({\bf 119,119})
\oplus({\bf 119,1})
\oplus({\bf 105,105})
\oplus({\bf 15,1105})
\oplus({\bf 15,15})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 93960}$&=&
$({\bf 5355,1})
\oplus({\bf 1105,15})
\oplus({\bf 119,105})
\oplus({\bf 455,15})
\oplus({\bf 105,119})
\oplus({\bf 105,105})
\oplus({\bf 105,1})
\oplus({\bf 15,1105})
\oplus({\bf 15,455})
\oplus({\bf 15,15})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 106981}$&=&
$({\bf 6916,1})
\oplus({\bf 665,15})
\oplus({\bf 1105,15})
\oplus({\bf 119,119})
\oplus({\bf 119,105})
\oplus({\bf 119,1})
\oplus({\bf 105,119})
\oplus({\bf 105,1})
\oplus({\bf 15,665})
\oplus({\bf 15,1105})
\oplus2({\bf 15,15})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 142506}$&=&
$({\bf 3003,1})
\oplus({\bf 1365,15})
\oplus({\bf 455,105})
\oplus({\bf 105,455})
\oplus({\bf 15,1365})
\oplus({\bf 1,3003})$\\
%
${\bf 273296}$&=&
$({\bf 10948,1})
\oplus({\bf 2940,15})
\oplus({\bf 665,119})
\oplus({\bf 665,1})
\oplus({\bf 119,665})
\oplus({\bf 119,15})
\oplus({\bf 15,2940})
\oplus({\bf 15,119})
\oplus({\bf 15,1})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%
${\bf 475136}$&=&
$({\bf 1792,128})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 1792,128})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})$\\
%
${\bf 593775}$&=&
$({\bf 5005,1})
\oplus({\bf 3003,15})
\oplus({\bf 1365,105})
\oplus({\bf 455,455})
\oplus({\bf 105,1365})
\oplus({\bf 15,3003})
\oplus({\bf 1,5005})$\\
%
${\bf 675584}$&=&
$({\bf 17017,1})
\oplus({\bf 5355,15})
\oplus({\bf 1105,105})
\oplus({\bf 119,455})
\oplus({\bf 1365,15})
\oplus({\bf 455,119})
\oplus({\bf 455,105})
\oplus({\bf 455,1})
\oplus({\bf 105,1105})
\oplus({\bf 105,455})
\oplus({\bf 105,15})
\oplus({\bf 15,5355})
\oplus({\bf 15,1365})
\oplus({\bf 15,105})
\oplus({\bf 1,17017})
\oplus({\bf 1,455})$\\
%
${\bf 934960}$&=&
$({\bf 26180,1})
\oplus({\bf 4080,15})
\oplus({\bf 5355,15})
\oplus({\bf 1105,119})
\oplus({\bf 1105,105})
\oplus({\bf 1105,1})
\oplus({\bf 119,1105})
\oplus({\bf 119,15})
\oplus({\bf 455,105})
\oplus({\bf 105,1105})
\oplus({\bf 105,455})
\oplus({\bf 105,15})
\oplus({\bf 15,4080})
\oplus({\bf 15,5355})
\oplus({\bf 15,119})
\oplus({\bf 15,105})
\oplus({\bf 15,1})
\oplus({\bf 1,26180})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 935424}$&=&
$({\bf 32487,1})
\oplus({\bf 2940,15})
\oplus({\bf 6916,15})
\oplus({\bf 665,119})
\oplus({\bf 665,105})
\oplus({\bf 665,1})
\oplus({\bf 1105,119})
\oplus({\bf 1105,1})
\oplus({\bf 119,665})
\oplus({\bf 119,1105})
\oplus2({\bf 119,15})
\oplus({\bf 105,665})
\oplus({\bf 105,15})
\oplus({\bf 15,2940})
\oplus({\bf 15,6916})
\oplus2({\bf 15,119})
\oplus({\bf 15,105})
\oplus({\bf 15,1})
\oplus({\bf 1,32487})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 1064880}$&=&
$({\bf 33915,1})
\oplus({\bf 6916,15})
\oplus({\bf 665,119})
\oplus({\bf 665,1})
\oplus({\bf 4080,15})
\oplus({\bf 1105,119})
\oplus({\bf 1105,105})
\oplus({\bf 1105,1})
\oplus({\bf 119,665})
\oplus({\bf 119,1105})
\oplus2({\bf 119,15})
\oplus({\bf 105,1105})
\oplus({\bf 105,15})
\oplus({\bf 15,6916})
\oplus({\bf 15,4080})
\oplus2({\bf 15,119})
\oplus({\bf 15,105})
\oplus({\bf 15,1})
\oplus({\bf 1,33915})
\oplus({\bf 1,665})
\oplus({\bf 1,1105})
\oplus({\bf 1,15})$\\
%
${\bf 1195236}$&=&
$({\bf 35568,1})
\oplus({\bf 6916,15})
\oplus({\bf 665,105})
\oplus({\bf 5355,15})
\oplus({\bf 1105,119})
\oplus({\bf 1105,105})
\oplus({\bf 1105,1})
\oplus({\bf 119,1105})
\oplus({\bf 119,455})
\oplus({\bf 119,15})
\oplus({\bf 455,119})
\oplus({\bf 455,1})
\oplus({\bf 105,665})
\oplus({\bf 105,1105})
\oplus2({\bf 105,15})
\oplus({\bf 15,6916})
\oplus({\bf 15,5355})
\oplus({\bf 15,119})
\oplus2({\bf 15,105})
\oplus({\bf 1,35568})
\oplus({\bf 1,1105})
\oplus({\bf 1,455})$\\
%
${\bf 1582240}$&=&
$({\bf 35700,1})
\oplus({\bf 10948,15})
\oplus({\bf 2940,119})
\oplus({\bf 2940,1})
\oplus({\bf 665,665})
\oplus({\bf 665,15})
\oplus({\bf 119,2940})
\oplus({\bf 119,119})
\oplus({\bf 119,1})
\oplus({\bf 15,10948})
\oplus({\bf 15,665})
\oplus({\bf 15,15})
\oplus({\bf 1,35700})
\oplus({\bf 1,2940})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 2035800}$&=&
$({\bf 6435,1})
\oplus({\bf 5005,15})
\oplus({\bf 3003,105})
\oplus({\bf 1365,455})
\oplus({\bf 455,1365})
\oplus({\bf 105,3003})
\oplus({\bf 15,5005})
\oplus({\bf 1,6435})$\\
%
${\bf 3654000}$&=&
$({\bf 38675,1})
\oplus({\bf 17017,15})
\oplus({\bf 5355,105})
\oplus({\bf 1105,455})
\oplus({\bf 119,1365})
\oplus({\bf 3003,15})
\oplus({\bf 1365,119})
\oplus({\bf 1365,105})
\oplus({\bf 1365,1})
\oplus({\bf 455,1105})
\oplus({\bf 455,455})
\oplus({\bf 455,15})
\oplus({\bf 105,5355})
\oplus({\bf 105,1365})
\oplus({\bf 105,105})
\oplus({\bf 15,17017})
\oplus({\bf 15,3003})
\oplus({\bf 15,455})
\oplus({\bf 1,38675})
\oplus({\bf 1,1365})$\\
%
${\bf 4495000}$&=&
$({\bf 59500,1})
\oplus({\bf 26180,15})
\oplus({\bf 4080,119})
\oplus({\bf 4080,1})
\oplus({\bf 5355,105})
\oplus({\bf 1105,1105})
\oplus({\bf 1105,15})
\oplus({\bf 119,4080})
\oplus({\bf 119,119})
\oplus({\bf 119,1})
\oplus({\bf 455,455})
\oplus({\bf 105,5355})
\oplus({\bf 105,105})
\oplus({\bf 15,26180})
\oplus({\bf 15,1105})
\oplus({\bf 15,15})
\oplus({\bf 1,59500})
\oplus({\bf 1,4080})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 5466384}$&=&
$({\bf 88179,1})
\oplus({\bf 33915,15})
\oplus({\bf 6916,119})
\oplus({\bf 6916,1})
\oplus({\bf 665,665})
\oplus({\bf 665,15})
\oplus({\bf 4080,105})
\oplus({\bf 1105,1105})
\oplus({\bf 1105,15})
\oplus({\bf 119,6916})
\oplus({\bf 119,119})
\oplus({\bf 119,105})
\oplus({\bf 105,4080})
\oplus({\bf 105,119})
\oplus({\bf 105,1})
\oplus({\bf 15,33915})
\oplus({\bf 15,665})
\oplus({\bf 15,1105})
\oplus({\bf 15,15})
\oplus({\bf 1,88179})
\oplus({\bf 1,6916})
\oplus({\bf 1,105})$\\
%
${\bf 5852925}$&=&
$({\bf 6435,15})
\oplus({\bf 6435,1})
\oplus({\bf 5005,105})
\oplus({\bf 3003,455})
\oplus({\bf 1365,1365})
\oplus({\bf 455,3003})
\oplus({\bf 105,5005})
\oplus({\bf 15,6435})
\oplus({\bf 1,6435})$\\
%
${\bf 6576185}$&=&
$({\bf 125580,1})
\oplus({\bf 10948,15})
\oplus({\bf 32487,15})
\oplus({\bf 2940,119})
\oplus({\bf 2940,105})
\oplus({\bf 2940,1})
\oplus({\bf 6916,119})
\oplus({\bf 6916,1})
\oplus({\bf 665,665})
\oplus({\bf 665,1105})
\oplus2({\bf 665,15})
\oplus({\bf 1105,665})
\oplus({\bf 1105,15})
\oplus({\bf 119,2940})
\oplus({\bf 119,6916})
\oplus2({\bf 119,119})
\oplus({\bf 119,105})
\oplus({\bf 119,1})
\oplus({\bf 105,2940})
\oplus({\bf 105,119})
\oplus({\bf 105,1})
\oplus({\bf 15,10948})
\oplus({\bf 15,32487})
\oplus2({\bf 15,665})
\oplus({\bf 15,1105})
\oplus2({\bf 15,15})
\oplus({\bf 1,125580})
\oplus({\bf 1,2940})
\oplus({\bf 1,6916})
\oplus({\bf 1,119})
\oplus({\bf 1,105})$\\
%
${\bf 6635520}$&=&
$({\bf 11520,128})
\oplus({\bf 1792,1792})
\oplus({\bf 1792,128})
\oplus({\bf 128,11520})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 11520,128})
\oplus({\bf 1792,1792})
\oplus({\bf 1792,128})
\oplus({\bf 128,11520})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})$\\
%
${\bf 7127040}$&=&
$({\bf 13440,128})
\oplus({\bf 1792,1792})
\oplus({\bf 1792,128})
\oplus({\bf 128,13440})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 13440,128})
\oplus({\bf 1792,1792})
\oplus({\bf 1792,128})
\oplus({\bf 128,13440})
\oplus({\bf 128,1792})
\oplus({\bf 128,128})$\\
%
${\bf 7551600}$&=&
$({\bf 92820,1})
\oplus({\bf 26180,15})
\oplus({\bf 4080,105})
\oplus({\bf 17017,15})
\oplus({\bf 5355,119})
\oplus({\bf 5355,105})
\oplus({\bf 5355,1})
\oplus({\bf 1105,1105})
\oplus({\bf 1105,455})
\oplus({\bf 1105,15})
\oplus({\bf 119,5355})
\oplus({\bf 119,105})
\oplus({\bf 1365,105})
\oplus({\bf 455,1105})
\oplus({\bf 455,455})
\oplus({\bf 455,15})
\oplus({\bf 105,4080})
\oplus({\bf 105,5355})
\oplus({\bf 105,119})
\oplus({\bf 105,1365})
\oplus({\bf 105,105})
\oplus({\bf 105,1})
\oplus({\bf 15,26180})
\oplus({\bf 15,17017})
\oplus({\bf 15,1105})
\oplus({\bf 15,455})
\oplus({\bf 15,15})
\oplus({\bf 1,92820})
\oplus({\bf 1,5355})
\oplus({\bf 1,105})$\\
%
${\bf 8069424}$&=&
$({\bf 104652,1})
\oplus({\bf 35700,15})
\oplus({\bf 10948,119})
\oplus({\bf 10948,1})
\oplus({\bf 2940,665})
\oplus({\bf 2940,15})
\oplus({\bf 665,2940})
\oplus({\bf 665,119})
\oplus({\bf 665,1})
\oplus({\bf 119,10948})
\oplus({\bf 119,665})
\oplus({\bf 119,15})
\oplus({\bf 15,35700})
\oplus({\bf 15,2940})
\oplus({\bf 15,119})
\oplus({\bf 15,1})
\oplus({\bf 1,104652})
\oplus({\bf 1,10948})
\oplus({\bf 1,665})
\oplus({\bf 1,15})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$(S)}
}
\label{Table:Branching-rules-D15_A1-D5}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_A1-D5}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{10}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 3,10})$\\
%
${\bf 435}$&=&
$({\bf 5,45})
\oplus({\bf 3,54})
\oplus({\bf 3,1})
\oplus({\bf 1,45})$\\
%
${\bf 464}$&=&
$({\bf 5,54})
\oplus({\bf 5,1})
\oplus({\bf 3,45})
\oplus({\bf 1,54})$\\
%
${\bf 4060}$&=&
$({\bf 7,120})
\oplus({\bf 5,320})
\oplus({\bf 5,10})
\oplus({\bf 3,320})
\oplus({\bf 3,120})
\oplus({\bf 3,10})
\oplus({\bf 1,210'})
\oplus({\bf 1,10})$\\
%
${\bf 4930}$&=&
$({\bf 7,210'})
\oplus({\bf 7,10})
\oplus({\bf 5,320})
\oplus({\bf 5,10})
\oplus({\bf 3,210'})
\oplus({\bf 3,320})
\oplus({\bf 3,10})
\oplus({\bf 1,120})$\\
%
${\bf 8960}$&=&
$({\bf 7,320})
\oplus({\bf 7,10})
\oplus({\bf 5,210'})
\oplus({\bf 5,320})
\oplus({\bf 5,120})
\oplus2({\bf 5,10})
\oplus({\bf 3,210'})
\oplus2({\bf 3,320})
\oplus({\bf 3,120})
\oplus2({\bf 3,10})
\oplus({\bf 1,320})
\oplus({\bf 1,10})$\\
%
${\bf 16384}$&=&
$({\bf 11,\overline{16}})
\oplus({\bf 9,\overline{144}})
\oplus({\bf 7,\overline{560}})
\oplus({\bf 5,\overline{1200}})
\oplus({\bf 3,\overline{1440}})
\oplus({\bf 1,\overline{672}})$\\
%
${\bf \overline{16384}}$&=&
$({\bf 11,16})
\oplus({\bf 9,144})
\oplus({\bf 7,560})
\oplus({\bf 5,1200})
\oplus({\bf 3,1440})
\oplus({\bf 1,672})$\\
%
${\bf 27405}$&=&
$({\bf 9,210})
\oplus({\bf 7,945})
\oplus({\bf 7,45})
\oplus({\bf 5,770})
\oplus({\bf 5,945})
\oplus({\bf 5,54})
\oplus({\bf 5,210})
\oplus({\bf 5,45})
\oplus({\bf 5,1})
\oplus({\bf 3,1386})
\oplus({\bf 3,945})
\oplus({\bf 3,54})
\oplus2({\bf 3,45})
\oplus({\bf 1,770})
\oplus({\bf 1,54})
\oplus({\bf 1,210})
\oplus({\bf 1,1})$\\
%
${\bf 40455}$&=&
$({\bf 9,660})
\oplus({\bf 9,54})
\oplus({\bf 9,1})
\oplus({\bf 7,1386})
\oplus({\bf 7,54})
\oplus({\bf 7,45})
\oplus({\bf 5,660})
\oplus({\bf 5,1386})
\oplus({\bf 5,770})
\oplus2({\bf 5,54})
\oplus({\bf 5,45})
\oplus({\bf 5,1})
\oplus({\bf 3,1386})
\oplus({\bf 3,945})
\oplus({\bf 3,54})
\oplus({\bf 3,45})
\oplus({\bf 1,660})
\oplus({\bf 1,770})
\oplus({\bf 1,54})
\oplus({\bf 1,1})$\\
%
${\bf 66960}$&=&
$({\bf 9,770})
\oplus({\bf 9,54})
\oplus({\bf 9,1})
\oplus({\bf 7,1386})
\oplus({\bf 7,945})
\oplus({\bf 7,54})
\oplus2({\bf 7,45})
\oplus({\bf 5,660})
\oplus({\bf 5,1386})
\oplus2({\bf 5,770})
\oplus({\bf 5,945})
\oplus3({\bf 5,54})
\oplus({\bf 5,210})
\oplus2({\bf 5,45})
\oplus2({\bf 5,1})
\oplus2({\bf 3,1386})
\oplus2({\bf 3,945})
\oplus2({\bf 3,54})
\oplus3({\bf 3,45})
\oplus({\bf 1,660})
\oplus2({\bf 1,770})
\oplus2({\bf 1,54})
\oplus({\bf 1,210})
\oplus2({\bf 1,1})$\\
%
${\bf 93960}$&=&
$({\bf 9,945})
\oplus({\bf 9,45})
\oplus({\bf 7,1386})
\oplus({\bf 7,770})
\oplus({\bf 7,945})
\oplus2({\bf 7,54})
\oplus({\bf 7,210})
\oplus2({\bf 7,45})
\oplus({\bf 7,1})
\oplus2({\bf 5,1386})
\oplus({\bf 5,770})
\oplus3({\bf 5,945})
\oplus3({\bf 5,54})
\oplus({\bf 5,210})
\oplus4({\bf 5,45})
\oplus({\bf 5,1})
\oplus({\bf 3,660})
\oplus2({\bf 3,1386})
\oplus2({\bf 3,770})
\oplus2({\bf 3,945})
\oplus4({\bf 3,54})
\oplus({\bf 3,210})
\oplus4({\bf 3,45})
\oplus2({\bf 3,1})
\oplus({\bf 1,1386})
\oplus2({\bf 1,945})
\oplus({\bf 1,54})
\oplus2({\bf 1,45})$\\
%
${\bf 106981}$&=&
$({\bf 9,1386})
\oplus({\bf 9,54})
\oplus({\bf 9,45})
\oplus({\bf 7,660})
\oplus({\bf 7,1386})
\oplus({\bf 7,770})
\oplus({\bf 7,945})
\oplus3({\bf 7,54})
\oplus2({\bf 7,45})
\oplus2({\bf 7,1})
\oplus({\bf 5,660})
\oplus3({\bf 5,1386})
\oplus({\bf 5,770})
\oplus2({\bf 5,945})
\oplus4({\bf 5,54})
\oplus4({\bf 5,45})
\oplus({\bf 5,1})
\oplus({\bf 3,660})
\oplus2({\bf 3,1386})
\oplus2({\bf 3,770})
\oplus2({\bf 3,945})
\oplus4({\bf 3,54})
\oplus({\bf 3,210})
\oplus3({\bf 3,45})
\oplus2({\bf 3,1})
\oplus2({\bf 1,1386})
\oplus({\bf 1,945})
\oplus({\bf 1,54})
\oplus2({\bf 1,45})$\\
%
${\bf 142506}$&=&
$({\bf 11,126})
\oplus({\bf 11,\overline{126}})
\oplus({\bf 9,1728})
\oplus({\bf 9,120})
\oplus({\bf 7,2970})
\oplus({\bf 7,1728})
\oplus({\bf 7,320})
\oplus({\bf 7,126})
\oplus({\bf 7,\overline{126}})
\oplus({\bf 7,120})
\oplus({\bf 7,10})
\oplus({\bf 5,4312})
\oplus({\bf 5,2970})
\oplus({\bf 5,1728})
\oplus2({\bf 5,320})
\oplus2({\bf 5,120})
\oplus({\bf 5,10})
\oplus({\bf 3,4410})
\oplus({\bf 3,210'})
\oplus({\bf 3,2970})
\oplus({\bf 3,1728})
\oplus2({\bf 3,320})
\oplus({\bf 3,126})
\oplus({\bf 3,\overline{126}})
\oplus({\bf 3,120})
\oplus2({\bf 3,10})
\oplus({\bf 1,4312})
\oplus({\bf 1,320})
\oplus({\bf 1,120})$\\
%
${\bf 273296}$&=&
$({\bf 11,1782})
\oplus({\bf 11,210'})
\oplus({\bf 11,10})
\oplus({\bf 9,4608})
\oplus({\bf 9,210'})
\oplus({\bf 9,320})
\oplus({\bf 9,10})
\oplus({\bf 7,1782})
\oplus({\bf 7,4608})
\oplus({\bf 7,4410})
\oplus2({\bf 7,210'})
\oplus2({\bf 7,320})
\oplus2({\bf 7,10})
\oplus({\bf 5,4608})
\oplus({\bf 5,4410})
\oplus({\bf 5,4312})
\oplus2({\bf 5,210'})
\oplus2({\bf 5,320})
\oplus({\bf 5,120})
\oplus({\bf 5,10})
\oplus({\bf 3,1782})
\oplus({\bf 3,4608})
\oplus({\bf 3,4410})
\oplus2({\bf 3,210'})
\oplus({\bf 3,2970})
\oplus2({\bf 3,320})
\oplus2({\bf 3,10})
\oplus({\bf 1,4312})
\oplus({\bf 1,320})$\\
%
${\bf 475136}$&=&
$({\bf 13,\overline{144}})
\oplus({\bf 13,\overline{16}})
\oplus({\bf 11,\overline{720}})
\oplus({\bf 11,\overline{560}})
\oplus2({\bf 11,\overline{144}})
\oplus({\bf 11,\overline{16}})
\oplus({\bf 9,\overline{3696}})
\oplus({\bf 9,\overline{720}})
\oplus({\bf 9,\overline{1200}})
\oplus2({\bf 9,\overline{560}})
\oplus2({\bf 9,\overline{144}})
\oplus2({\bf 9,\overline{16}})
\oplus({\bf 7,\overline{8800}})
\oplus({\bf 7,\overline{3696}})
\oplus({\bf 7,\overline{720}})
\oplus({\bf 7,\overline{1440}})
\oplus2({\bf 7,\overline{1200}})
\oplus2({\bf 7,\overline{560}})
\oplus2({\bf 7,\overline{144}})
\oplus({\bf 7,\overline{16}})
\oplus({\bf 5,\overline{11088}})
\oplus({\bf 5,\overline{8800}})
\oplus({\bf 5,\overline{3696}})
\oplus2({\bf 5,\overline{1440}})
\oplus({\bf 5,\overline{672}})
\oplus2({\bf 5,\overline{1200}})
\oplus2({\bf 5,\overline{560}})
\oplus({\bf 5,\overline{144}})
\oplus({\bf 3,\overline{5280}})
\oplus({\bf 3,\overline{11088}})
\oplus({\bf 3,\overline{8800}})
\oplus2({\bf 3,\overline{1440}})
\oplus({\bf 3,\overline{672}})
\oplus2({\bf 3,\overline{1200}})
\oplus({\bf 3,\overline{560}})
\oplus({\bf 1,\overline{11088}})
\oplus({\bf 1,\overline{1440}})
\oplus({\bf 1,\overline{1200}})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 13,144})
\oplus({\bf 13,16})
\oplus({\bf 11,720})
\oplus({\bf 11,560})
\oplus2({\bf 11,144})
\oplus({\bf 11,16})
\oplus({\bf 9,3696})
\oplus({\bf 9,720})
\oplus({\bf 9,1200})
\oplus2({\bf 9,560})
\oplus2({\bf 9,144})
\oplus2({\bf 9,16})
\oplus({\bf 7,8800})
\oplus({\bf 7,3696})
\oplus({\bf 7,720})
\oplus({\bf 7,1440})
\oplus2({\bf 7,1200})
\oplus2({\bf 7,560})
\oplus2({\bf 7,144})
\oplus({\bf 7,16})
\oplus({\bf 5,11088})
\oplus({\bf 5,8800})
\oplus({\bf 5,3696})
\oplus({\bf 5,672})
\oplus2({\bf 5,1440})
\oplus2({\bf 5,1200})
\oplus2({\bf 5,560})
\oplus({\bf 5,144})
\oplus({\bf 3,11088})
\oplus({\bf 3,5280})
\oplus({\bf 3,8800})
\oplus({\bf 3,672})
\oplus2({\bf 3,1440})
\oplus2({\bf 3,1200})
\oplus({\bf 3,560})
\oplus({\bf 1,11088})
\oplus({\bf 1,1440})
\oplus({\bf 1,1200})$\\
%
${\bf 593775}$&=&
$({\bf 13,210})
\oplus({\bf 11,1050})
\oplus({\bf 11,\overline{1050}})
\oplus({\bf 11,210})
\oplus({\bf 9,5940})
\oplus({\bf 9,1050})
\oplus({\bf 9,\overline{1050}})
\oplus({\bf 9,945})
\oplus2({\bf 9,210})
\oplus({\bf 9,45})
\oplus({\bf 7,8085})
\oplus({\bf 7,4125})
\oplus({\bf 7,5940})
\oplus({\bf 7,770})
\oplus({\bf 7,1050})
\oplus({\bf 7,\overline{1050}})
\oplus2({\bf 7,945})
\oplus({\bf 7,54})
\oplus2({\bf 7,210})
\oplus({\bf 7,45})
\oplus({\bf 7,1})
\oplus({\bf 5,17920})
\oplus({\bf 5,1386})
\oplus2({\bf 5,5940})
\oplus({\bf 5,770})
\oplus({\bf 5,1050})
\oplus({\bf 5,\overline{1050}})
\oplus3({\bf 5,945})
\oplus({\bf 5,54})
\oplus2({\bf 5,210})
\oplus3({\bf 5,45})
\oplus({\bf 3,17920})
\oplus({\bf 3,8085})
\oplus({\bf 3,1386})
\oplus({\bf 3,4125})
\oplus2({\bf 3,770})
\oplus({\bf 3,1050})
\oplus({\bf 3,\overline{1050}})
\oplus2({\bf 3,945})
\oplus2({\bf 3,54})
\oplus2({\bf 3,210})
\oplus({\bf 3,45})
\oplus({\bf 3,1})
\oplus({\bf 1,7644})
\oplus({\bf 1,1386})
\oplus({\bf 1,5940})
\oplus({\bf 1,945})
\oplus({\bf 1,210})
\oplus2({\bf 1,45})$\\
%
${\bf 675584}$&=&
$({\bf 11,1728})
\oplus({\bf 11,120})
\oplus({\bf 9,4312})
\oplus({\bf 9,2970})
\oplus({\bf 9,1728})
\oplus2({\bf 9,320})
\oplus({\bf 9,126})
\oplus({\bf 9,\overline{126}})
\oplus2({\bf 9,120})
\oplus({\bf 9,10})
\oplus({\bf 7,4410})
\oplus2({\bf 7,4312})
\oplus({\bf 7,210'})
\oplus2({\bf 7,2970})
\oplus3({\bf 7,1728})
\oplus5({\bf 7,320})
\oplus({\bf 7,126})
\oplus({\bf 7,\overline{126}})
\oplus4({\bf 7,120})
\oplus3({\bf 7,10})
\oplus({\bf 5,4608})
\oplus2({\bf 5,4410})
\oplus3({\bf 5,4312})
\oplus3({\bf 5,210'})
\oplus3({\bf 5,2970})
\oplus3({\bf 5,1728})
\oplus8({\bf 5,320})
\oplus({\bf 5,126})
\oplus({\bf 5,\overline{126}})
\oplus6({\bf 5,120})
\oplus5({\bf 5,10})
\oplus({\bf 3,4608})
\oplus2({\bf 3,4410})
\oplus3({\bf 3,4312})
\oplus3({\bf 3,210'})
\oplus3({\bf 3,2970})
\oplus3({\bf 3,1728})
\oplus8({\bf 3,320})
\oplus({\bf 3,126})
\oplus({\bf 3,\overline{126}})
\oplus5({\bf 3,120})
\oplus5({\bf 3,10})
\oplus({\bf 1,4608})
\oplus({\bf 1,4410})
\oplus({\bf 1,4312})
\oplus({\bf 1,210'})
\oplus({\bf 1,2970})
\oplus({\bf 1,1728})
\oplus4({\bf 1,320})
\oplus2({\bf 1,120})
\oplus2({\bf 1,10})$\\
%
${\bf 934960}$&=&
$({\bf 11,2970})
\oplus({\bf 11,320})
\oplus({\bf 11,10})
\oplus({\bf 9,4410})
\oplus({\bf 9,4312})
\oplus({\bf 9,210'})
\oplus({\bf 9,2970})
\oplus({\bf 9,1728})
\oplus3({\bf 9,320})
\oplus2({\bf 9,120})
\oplus2({\bf 9,10})
\oplus({\bf 7,4608})
\oplus2({\bf 7,4410})
\oplus2({\bf 7,4312})
\oplus3({\bf 7,210'})
\oplus3({\bf 7,2970})
\oplus2({\bf 7,1728})
\oplus7({\bf 7,320})
\oplus({\bf 7,126})
\oplus({\bf 7,\overline{126}})
\oplus4({\bf 7,120})
\oplus5({\bf 7,10})
\oplus2({\bf 5,4608})
\oplus3({\bf 5,4410})
\oplus4({\bf 5,4312})
\oplus4({\bf 5,210'})
\oplus3({\bf 5,2970})
\oplus3({\bf 5,1728})
\oplus11({\bf 5,320})
\oplus({\bf 5,126})
\oplus({\bf 5,\overline{126}})
\oplus6({\bf 5,120})
\oplus6({\bf 5,10})
\oplus({\bf 3,1782})
\oplus2({\bf 3,4608})
\oplus3({\bf 3,4410})
\oplus3({\bf 3,4312})
\oplus5({\bf 3,210'})
\oplus4({\bf 3,2970})
\oplus3({\bf 3,1728})
\oplus10({\bf 3,320})
\oplus({\bf 3,126})
\oplus({\bf 3,\overline{126}})
\oplus5({\bf 3,120})
\oplus7({\bf 3,10})
\oplus({\bf 1,4608})
\oplus({\bf 1,4410})
\oplus2({\bf 1,4312})
\oplus2({\bf 1,210'})
\oplus({\bf 1,2970})
\oplus({\bf 1,1728})
\oplus4({\bf 1,320})
\oplus3({\bf 1,120})
\oplus2({\bf 1,10})$\\
%
${\bf 935424}$&=&
$({\bf 11,4608})
\oplus({\bf 11,210'})
\oplus({\bf 11,320})
\oplus({\bf 11,10})
\oplus({\bf 9,1782})
\oplus({\bf 9,4608})
\oplus({\bf 9,4410})
\oplus({\bf 9,4312})
\oplus3({\bf 9,210'})
\oplus3({\bf 9,320})
\oplus({\bf 9,120})
\oplus3({\bf 9,10})
\oplus({\bf 7,1782})
\oplus3({\bf 7,4608})
\oplus2({\bf 7,4410})
\oplus2({\bf 7,4312})
\oplus5({\bf 7,210'})
\oplus({\bf 7,2970})
\oplus7({\bf 7,320})
\oplus2({\bf 7,120})
\oplus5({\bf 7,10})
\oplus({\bf 5,1782})
\oplus3({\bf 5,4608})
\oplus3({\bf 5,4410})
\oplus3({\bf 5,4312})
\oplus6({\bf 5,210'})
\oplus2({\bf 5,2970})
\oplus({\bf 5,1728})
\oplus9({\bf 5,320})
\oplus3({\bf 5,120})
\oplus6({\bf 5,10})
\oplus({\bf 3,1782})
\oplus3({\bf 3,4608})
\oplus3({\bf 3,4410})
\oplus3({\bf 3,4312})
\oplus5({\bf 3,210'})
\oplus2({\bf 3,2970})
\oplus({\bf 3,1728})
\oplus8({\bf 3,320})
\oplus3({\bf 3,120})
\oplus5({\bf 3,10})
\oplus({\bf 1,4608})
\oplus({\bf 1,4410})
\oplus({\bf 1,4312})
\oplus2({\bf 1,210'})
\oplus({\bf 1,2970})
\oplus({\bf 1,1728})
\oplus3({\bf 1,320})
\oplus({\bf 1,120})
\oplus2({\bf 1,10})$\\
%
${\bf 1064880}$&=&
$({\bf 11,4410})
\oplus({\bf 11,210'})
\oplus({\bf 11,320})
\oplus({\bf 11,10})
\oplus({\bf 9,4608})
\oplus({\bf 9,4410})
\oplus({\bf 9,4312})
\oplus2({\bf 9,210'})
\oplus({\bf 9,2970})
\oplus4({\bf 9,320})
\oplus({\bf 9,120})
\oplus3({\bf 9,10})
\oplus({\bf 7,1782})
\oplus2({\bf 7,4608})
\oplus3({\bf 7,4410})
\oplus2({\bf 7,4312})
\oplus5({\bf 7,210'})
\oplus2({\bf 7,2970})
\oplus({\bf 7,1728})
\oplus8({\bf 7,320})
\oplus3({\bf 7,120})
\oplus6({\bf 7,10})
\oplus({\bf 5,1782})
\oplus3({\bf 5,4608})
\oplus3({\bf 5,4410})
\oplus4({\bf 5,4312})
\oplus6({\bf 5,210'})
\oplus3({\bf 5,2970})
\oplus2({\bf 5,1728})
\oplus11({\bf 5,320})
\oplus5({\bf 5,120})
\oplus7({\bf 5,10})
\oplus({\bf 3,1782})
\oplus3({\bf 3,4608})
\oplus4({\bf 3,4410})
\oplus3({\bf 3,4312})
\oplus6({\bf 3,210'})
\oplus3({\bf 3,2970})
\oplus2({\bf 3,1728})
\oplus10({\bf 3,320})
\oplus({\bf 3,126})
\oplus({\bf 3,\overline{126}})
\oplus4({\bf 3,120})
\oplus7({\bf 3,10})
\oplus({\bf 1,4608})
\oplus({\bf 1,4410})
\oplus2({\bf 1,4312})
\oplus2({\bf 1,210'})
\oplus({\bf 1,2970})
\oplus({\bf 1,1728})
\oplus4({\bf 1,320})
\oplus2({\bf 1,120})
\oplus2({\bf 1,10})$\\
%
${\bf 1195236}$&=&
$({\bf 11,4312})
\oplus({\bf 11,320})
\oplus({\bf 11,120})
\oplus({\bf 9,4608})
\oplus({\bf 9,4410})
\oplus({\bf 9,4312})
\oplus2({\bf 9,210'})
\oplus({\bf 9,2970})
\oplus({\bf 9,1728})
\oplus4({\bf 9,320})
\oplus2({\bf 9,120})
\oplus3({\bf 9,10})
\oplus2({\bf 7,4608})
\oplus2({\bf 7,4410})
\oplus4({\bf 7,4312})
\oplus4({\bf 7,210'})
\oplus2({\bf 7,2970})
\oplus2({\bf 7,1728})
\oplus9({\bf 7,320})
\oplus5({\bf 7,120})
\oplus5({\bf 7,10})
\oplus({\bf 5,1782})
\oplus3({\bf 5,4608})
\oplus4({\bf 5,4410})
\oplus4({\bf 5,4312})
\oplus7({\bf 5,210'})
\oplus4({\bf 5,2970})
\oplus3({\bf 5,1728})
\oplus13({\bf 5,320})
\oplus({\bf 5,126})
\oplus({\bf 5,\overline{126}})
\oplus6({\bf 5,120})
\oplus9({\bf 5,10})
\oplus3({\bf 3,4608})
\oplus3({\bf 3,4410})
\oplus6({\bf 3,4312})
\oplus5({\bf 3,210'})
\oplus3({\bf 3,2970})
\oplus3({\bf 3,1728})
\oplus12({\bf 3,320})
\oplus7({\bf 3,120})
\oplus6({\bf 3,10})
\oplus({\bf 1,1782})
\oplus({\bf 1,4608})
\oplus2({\bf 1,4410})
\oplus({\bf 1,4312})
\oplus3({\bf 1,210'})
\oplus2({\bf 1,2970})
\oplus({\bf 1,1728})
\oplus5({\bf 1,320})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus2({\bf 1,120})
\oplus4({\bf 1,10})$\\
%
${\bf 1582240}$&=&
$({\bf 13,4290})
\oplus({\bf 13,660})
\oplus({\bf 13,54})
\oplus({\bf 13,1})
\oplus({\bf 11,12870})
\oplus({\bf 11,660})
\oplus({\bf 11,1386})
\oplus({\bf 11,54})
\oplus({\bf 11,45})
\oplus({\bf 9,4290})
\oplus({\bf 9,12870})
\oplus({\bf 9,16380})
\oplus2({\bf 9,660})
\oplus2({\bf 9,1386})
\oplus({\bf 9,770})
\oplus3({\bf 9,54})
\oplus({\bf 9,45})
\oplus({\bf 9,1})
\oplus({\bf 7,12870})
\oplus({\bf 7,16380})
\oplus({\bf 7,14784})
\oplus2({\bf 7,660})
\oplus({\bf 7,7644})
\oplus3({\bf 7,1386})
\oplus({\bf 7,770})
\oplus({\bf 7,945})
\oplus2({\bf 7,54})
\oplus2({\bf 7,45})
\oplus({\bf 7,1})
\oplus({\bf 5,4290})
\oplus({\bf 5,12870})
\oplus2({\bf 5,16380})
\oplus3({\bf 5,660})
\oplus({\bf 5,17920})
\oplus3({\bf 5,1386})
\oplus2({\bf 5,770})
\oplus({\bf 5,945})
\oplus4({\bf 5,54})
\oplus({\bf 5,45})
\oplus({\bf 5,1})
\oplus({\bf 3,12870})
\oplus({\bf 3,14784})
\oplus({\bf 3,660})
\oplus({\bf 3,7644})
\oplus({\bf 3,17920})
\oplus3({\bf 3,1386})
\oplus({\bf 3,770})
\oplus({\bf 3,945})
\oplus({\bf 3,54})
\oplus2({\bf 3,45})
\oplus({\bf 1,4290})
\oplus({\bf 1,16380})
\oplus({\bf 1,660})
\oplus({\bf 1,1386})
\oplus({\bf 1,4125})
\oplus({\bf 1,770})
\oplus2({\bf 1,54})
\oplus({\bf 1,1})$\\
%
${\bf 2035800}$&=&
$({\bf 15,120})
\oplus({\bf 13,1728})
\oplus({\bf 13,126})
\oplus({\bf 13,\overline{126}})
\oplus({\bf 11,3696'})
\oplus({\bf 11,\overline{3696'}})
\oplus2({\bf 11,1728})
\oplus({\bf 11,126})
\oplus({\bf 11,\overline{126}})
\oplus2({\bf 11,120})
\oplus({\bf 9,4950})
\oplus({\bf 9,\overline{4950}})
\oplus({\bf 9,10560})
\oplus({\bf 9,3696'})
\oplus({\bf 9,\overline{3696'}})
\oplus({\bf 9,2970})
\oplus3({\bf 9,1728})
\oplus({\bf 9,320})
\oplus2({\bf 9,126})
\oplus2({\bf 9,\overline{126}})
\oplus({\bf 9,120})
\oplus({\bf 9,10})
\oplus({\bf 7,36750})
\oplus({\bf 7,4312})
\oplus({\bf 7,10560})
\oplus2({\bf 7,3696'})
\oplus2({\bf 7,\overline{3696'}})
\oplus2({\bf 7,2970})
\oplus4({\bf 7,1728})
\oplus2({\bf 7,320})
\oplus({\bf 7,126})
\oplus({\bf 7,\overline{126}})
\oplus4({\bf 7,120})
\oplus({\bf 7,10})
\oplus({\bf 5,27720})
\oplus({\bf 5,36750})
\oplus({\bf 5,4410})
\oplus({\bf 5,4950})
\oplus({\bf 5,\overline{4950}})
\oplus({\bf 5,4312})
\oplus({\bf 5,210'})
\oplus({\bf 5,10560})
\oplus({\bf 5,3696'})
\oplus({\bf 5,\overline{3696'}})
\oplus3({\bf 5,2970})
\oplus4({\bf 5,1728})
\oplus3({\bf 5,320})
\oplus2({\bf 5,126})
\oplus2({\bf 5,\overline{126}})
\oplus2({\bf 5,120})
\oplus2({\bf 5,10})
\oplus({\bf 3,34398})
\oplus({\bf 3,36750})
\oplus({\bf 3,4410})
\oplus2({\bf 3,4312})
\oplus({\bf 3,10560})
\oplus({\bf 3,3696'})
\oplus({\bf 3,\overline{3696'}})
\oplus2({\bf 3,2970})
\oplus3({\bf 3,1728})
\oplus3({\bf 3,320})
\oplus({\bf 3,126})
\oplus({\bf 3,\overline{126}})
\oplus4({\bf 3,120})
\oplus({\bf 3,10})
\oplus({\bf 1,27720})
\oplus({\bf 1,4410})
\oplus({\bf 1,4950})
\oplus({\bf 1,\overline{4950}})
\oplus({\bf 1,210'})
\oplus({\bf 1,2970})
\oplus({\bf 1,1728})
\oplus({\bf 1,320})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,10})$\\
%
${\bf 3654000}$&=&
$({\bf 13,1050})
\oplus({\bf 13,\overline{1050}})
\oplus({\bf 13,210})
\oplus({\bf 11,8085})
\oplus({\bf 11,5940})
\oplus({\bf 11,1050})
\oplus({\bf 11,\overline{1050}})
\oplus2({\bf 11,945})
\oplus3({\bf 11,210})
\oplus({\bf 11,45})
\oplus({\bf 9,17920})
\oplus2({\bf 9,8085})
\oplus({\bf 9,1386})
\oplus({\bf 9,4125})
\oplus2({\bf 9,5940})
\oplus2({\bf 9,770})
\oplus3({\bf 9,1050})
\oplus3({\bf 9,\overline{1050}})
\oplus5({\bf 9,945})
\oplus2({\bf 9,54})
\oplus5({\bf 9,210})
\oplus3({\bf 9,45})
\oplus({\bf 9,1})
\oplus({\bf 7,14784})
\oplus3({\bf 7,17920})
\oplus3({\bf 7,8085})
\oplus4({\bf 7,1386})
\oplus({\bf 7,4125})
\oplus4({\bf 7,5940})
\oplus4({\bf 7,770})
\oplus3({\bf 7,1050})
\oplus3({\bf 7,\overline{1050}})
\oplus10({\bf 7,945})
\oplus4({\bf 7,54})
\oplus7({\bf 7,210})
\oplus7({\bf 7,45})
\oplus({\bf 7,1})
\oplus({\bf 5,16380})
\oplus({\bf 5,14784})
\oplus({\bf 5,660})
\oplus({\bf 5,7644})
\oplus4({\bf 5,17920})
\oplus4({\bf 5,8085})
\oplus7({\bf 5,1386})
\oplus3({\bf 5,4125})
\oplus4({\bf 5,5940})
\oplus7({\bf 5,770})
\oplus4({\bf 5,1050})
\oplus4({\bf 5,\overline{1050}})
\oplus12({\bf 5,945})
\oplus8({\bf 5,54})
\oplus8({\bf 5,210})
\oplus9({\bf 5,45})
\oplus3({\bf 5,1})
\oplus({\bf 3,16380})
\oplus2({\bf 3,14784})
\oplus({\bf 3,660})
\oplus({\bf 3,7644})
\oplus4({\bf 3,17920})
\oplus3({\bf 3,8085})
\oplus7({\bf 3,1386})
\oplus({\bf 3,4125})
\oplus4({\bf 3,5940})
\oplus6({\bf 3,770})
\oplus2({\bf 3,1050})
\oplus2({\bf 3,\overline{1050}})
\oplus12({\bf 3,945})
\oplus6({\bf 3,54})
\oplus6({\bf 3,210})
\oplus9({\bf 3,45})
\oplus2({\bf 3,1})
\oplus({\bf 1,16380})
\oplus({\bf 1,660})
\oplus2({\bf 1,17920})
\oplus({\bf 1,8085})
\oplus3({\bf 1,1386})
\oplus({\bf 1,4125})
\oplus({\bf 1,5940})
\oplus3({\bf 1,770})
\oplus2({\bf 1,1050})
\oplus2({\bf 1,\overline{1050}})
\oplus4({\bf 1,945})
\oplus4({\bf 1,54})
\oplus2({\bf 1,210})
\oplus3({\bf 1,45})
\oplus({\bf 1,1})$\\
%
${\bf 4495000}$&=&
$({\bf 13,4125})
\oplus({\bf 13,770})
\oplus({\bf 13,54})
\oplus({\bf 13,1})
\oplus({\bf 11,17920})
\oplus({\bf 11,1386})
\oplus({\bf 11,5940})
\oplus({\bf 11,770})
\oplus2({\bf 11,945})
\oplus({\bf 11,54})
\oplus2({\bf 11,45})
\oplus({\bf 9,16380})
\oplus({\bf 9,660})
\oplus2({\bf 9,17920})
\oplus({\bf 9,8085})
\oplus3({\bf 9,1386})
\oplus2({\bf 9,4125})
\oplus({\bf 9,5940})
\oplus4({\bf 9,770})
\oplus({\bf 9,1050})
\oplus({\bf 9,\overline{1050}})
\oplus4({\bf 9,945})
\oplus5({\bf 9,54})
\oplus2({\bf 9,210})
\oplus3({\bf 9,45})
\oplus2({\bf 9,1})
\oplus({\bf 7,16380})
\oplus2({\bf 7,14784})
\oplus({\bf 7,660})
\oplus2({\bf 7,7644})
\oplus3({\bf 7,17920})
\oplus2({\bf 7,8085})
\oplus7({\bf 7,1386})
\oplus({\bf 7,4125})
\oplus3({\bf 7,5940})
\oplus5({\bf 7,770})
\oplus({\bf 7,1050})
\oplus({\bf 7,\overline{1050}})
\oplus9({\bf 7,945})
\oplus5({\bf 7,54})
\oplus4({\bf 7,210})
\oplus8({\bf 7,45})
\oplus2({\bf 7,1})
\oplus({\bf 5,12870})
\oplus3({\bf 5,16380})
\oplus({\bf 5,14784})
\oplus3({\bf 5,660})
\oplus5({\bf 5,17920})
\oplus3({\bf 5,8085})
\oplus9({\bf 5,1386})
\oplus3({\bf 5,4125})
\oplus2({\bf 5,5940})
\oplus9({\bf 5,770})
\oplus3({\bf 5,1050})
\oplus3({\bf 5,\overline{1050}})
\oplus10({\bf 5,945})
\oplus11({\bf 5,54})
\oplus5({\bf 5,210})
\oplus7({\bf 5,45})
\oplus3({\bf 5,1})
\oplus({\bf 3,12870})
\oplus({\bf 3,16380})
\oplus3({\bf 3,14784})
\oplus2({\bf 3,660})
\oplus2({\bf 3,7644})
\oplus4({\bf 3,17920})
\oplus2({\bf 3,8085})
\oplus9({\bf 3,1386})
\oplus4({\bf 3,5940})
\oplus5({\bf 3,770})
\oplus({\bf 3,1050})
\oplus({\bf 3,\overline{1050}})
\oplus11({\bf 3,945})
\oplus5({\bf 3,54})
\oplus4({\bf 3,210})
\oplus10({\bf 3,45})
\oplus({\bf 3,1})
\oplus({\bf 1,4290})
\oplus2({\bf 1,16380})
\oplus2({\bf 1,660})
\oplus({\bf 1,17920})
\oplus2({\bf 1,8085})
\oplus3({\bf 1,1386})
\oplus3({\bf 1,4125})
\oplus4({\bf 1,770})
\oplus({\bf 1,1050})
\oplus({\bf 1,\overline{1050}})
\oplus3({\bf 1,945})
\oplus6({\bf 1,54})
\oplus2({\bf 1,210})
\oplus({\bf 1,45})
\oplus3({\bf 1,1})$\\
%
${\bf 5466384}$&=&
$({\bf 13,7644})
\oplus({\bf 13,1386})
\oplus({\bf 13,45})
\oplus({\bf 11,16380})
\oplus({\bf 11,660})
\oplus({\bf 11,17920})
\oplus2({\bf 11,1386})
\oplus2({\bf 11,770})
\oplus({\bf 11,945})
\oplus3({\bf 11,54})
\oplus({\bf 11,45})
\oplus({\bf 11,1})
\oplus({\bf 9,12870})
\oplus({\bf 9,16380})
\oplus({\bf 9,14784})
\oplus2({\bf 9,660})
\oplus2({\bf 9,7644})
\oplus2({\bf 9,17920})
\oplus6({\bf 9,1386})
\oplus({\bf 9,5940})
\oplus3({\bf 9,770})
\oplus4({\bf 9,945})
\oplus4({\bf 9,54})
\oplus6({\bf 9,45})
\oplus({\bf 9,1})
\oplus({\bf 7,4290})
\oplus({\bf 7,12870})
\oplus3({\bf 7,16380})
\oplus2({\bf 7,14784})
\oplus4({\bf 7,660})
\oplus({\bf 7,7644})
\oplus3({\bf 7,17920})
\oplus2({\bf 7,8085})
\oplus9({\bf 7,1386})
\oplus2({\bf 7,4125})
\oplus({\bf 7,5940})
\oplus7({\bf 7,770})
\oplus7({\bf 7,945})
\oplus10({\bf 7,54})
\oplus2({\bf 7,210})
\oplus6({\bf 7,45})
\oplus4({\bf 7,1})
\oplus3({\bf 5,12870})
\oplus2({\bf 5,16380})
\oplus3({\bf 5,14784})
\oplus4({\bf 5,660})
\oplus3({\bf 5,7644})
\oplus5({\bf 5,17920})
\oplus({\bf 5,8085})
\oplus13({\bf 5,1386})
\oplus3({\bf 5,5940})
\oplus6({\bf 5,770})
\oplus({\bf 5,1050})
\oplus({\bf 5,\overline{1050}})
\oplus10({\bf 5,945})
\oplus8({\bf 5,54})
\oplus2({\bf 5,210})
\oplus12({\bf 5,45})
\oplus({\bf 5,1})
\oplus({\bf 3,4290})
\oplus({\bf 3,12870})
\oplus4({\bf 3,16380})
\oplus2({\bf 3,14784})
\oplus5({\bf 3,660})
\oplus4({\bf 3,17920})
\oplus3({\bf 3,8085})
\oplus9({\bf 3,1386})
\oplus2({\bf 3,4125})
\oplus({\bf 3,5940})
\oplus8({\bf 3,770})
\oplus({\bf 3,1050})
\oplus({\bf 3,\overline{1050}})
\oplus8({\bf 3,945})
\oplus11({\bf 3,54})
\oplus3({\bf 3,210})
\oplus5({\bf 3,45})
\oplus4({\bf 3,1})
\oplus({\bf 1,12870})
\oplus2({\bf 1,14784})
\oplus({\bf 1,660})
\oplus3({\bf 1,7644})
\oplus({\bf 1,17920})
\oplus5({\bf 1,1386})
\oplus2({\bf 1,5940})
\oplus({\bf 1,770})
\oplus4({\bf 1,945})
\oplus({\bf 1,54})
\oplus({\bf 1,210})
\oplus6({\bf 1,45})$\\
%
${\bf 5852925}$&=&
$({\bf 17,45})
\oplus({\bf 15,945})
\oplus({\bf 15,210})
\oplus({\bf 13,5940})
\oplus({\bf 13,1050})
\oplus({\bf 13,\overline{1050}})
\oplus({\bf 13,945})
\oplus2({\bf 13,210})
\oplus({\bf 13,45})
\oplus({\bf 11,8085})
\oplus({\bf 11,6930})
\oplus({\bf 11,\overline{6930}})
\oplus2({\bf 11,5940})
\oplus2({\bf 11,1050})
\oplus2({\bf 11,\overline{1050}})
\oplus2({\bf 11,945})
\oplus3({\bf 11,210})
\oplus({\bf 11,45})
\oplus({\bf 9,23040})
\oplus({\bf 9,\overline{23040}})
\oplus({\bf 9,8085})
\oplus({\bf 9,8910})
\oplus({\bf 9,6930})
\oplus({\bf 9,\overline{6930}})
\oplus({\bf 9,4125})
\oplus4({\bf 9,5940})
\oplus({\bf 9,770})
\oplus3({\bf 9,1050})
\oplus3({\bf 9,\overline{1050}})
\oplus3({\bf 9,945})
\oplus({\bf 9,54})
\oplus4({\bf 9,210})
\oplus2({\bf 9,45})
\oplus({\bf 9,1})
\oplus({\bf 7,72765})
\oplus({\bf 7,23040})
\oplus({\bf 7,\overline{23040}})
\oplus({\bf 7,17920})
\oplus2({\bf 7,8085})
\oplus({\bf 7,1386})
\oplus2({\bf 7,6930})
\oplus2({\bf 7,\overline{6930}})
\oplus({\bf 7,4125})
\oplus5({\bf 7,5940})
\oplus({\bf 7,770})
\oplus3({\bf 7,1050})
\oplus3({\bf 7,\overline{1050}})
\oplus5({\bf 7,945})
\oplus({\bf 7,54})
\oplus4({\bf 7,210})
\oplus3({\bf 7,45})
\oplus({\bf 5,73710})
\oplus({\bf 5,72765})
\oplus({\bf 5,23040})
\oplus({\bf 5,\overline{23040}})
\oplus2({\bf 5,17920})
\oplus2({\bf 5,8085})
\oplus({\bf 5,1386})
\oplus({\bf 5,8910})
\oplus({\bf 5,6930})
\oplus({\bf 5,\overline{6930}})
\oplus2({\bf 5,4125})
\oplus5({\bf 5,5940})
\oplus3({\bf 5,770})
\oplus3({\bf 5,1050})
\oplus3({\bf 5,\overline{1050}})
\oplus5({\bf 5,945})
\oplus2({\bf 5,54})
\oplus5({\bf 5,210})
\oplus3({\bf 5,45})
\oplus({\bf 5,1})
\oplus({\bf 3,70070})
\oplus({\bf 3,7644})
\oplus({\bf 3,72765})
\oplus({\bf 3,23040})
\oplus({\bf 3,\overline{23040}})
\oplus2({\bf 3,17920})
\oplus2({\bf 3,8085})
\oplus2({\bf 3,1386})
\oplus({\bf 3,6930})
\oplus({\bf 3,\overline{6930}})
\oplus({\bf 3,4125})
\oplus3({\bf 3,5940})
\oplus({\bf 3,770})
\oplus2({\bf 3,1050})
\oplus2({\bf 3,\overline{1050}})
\oplus5({\bf 3,945})
\oplus({\bf 3,54})
\oplus3({\bf 3,210})
\oplus3({\bf 3,45})
\oplus({\bf 1,73710})
\oplus({\bf 1,17920})
\oplus({\bf 1,8085})
\oplus({\bf 1,8910})
\oplus({\bf 1,4125})
\oplus({\bf 1,5940})
\oplus2({\bf 1,770})
\oplus({\bf 1,1050})
\oplus({\bf 1,\overline{1050}})
\oplus({\bf 1,945})
\oplus({\bf 1,54})
\oplus2({\bf 1,210})
\oplus({\bf 1,45})
\oplus({\bf 1,1})$\\
%
${\bf 6576185}$&=&
$({\bf 13,12870})
\oplus({\bf 13,660})
\oplus({\bf 13,1386})
\oplus({\bf 13,54})
\oplus({\bf 13,45})
\oplus({\bf 11,4290})
\oplus({\bf 11,12870})
\oplus({\bf 11,16380})
\oplus({\bf 11,14784})
\oplus3({\bf 11,660})
\oplus3({\bf 11,1386})
\oplus({\bf 11,770})
\oplus({\bf 11,945})
\oplus4({\bf 11,54})
\oplus2({\bf 11,45})
\oplus2({\bf 11,1})
\oplus({\bf 9,4290})
\oplus3({\bf 9,12870})
\oplus2({\bf 9,16380})
\oplus2({\bf 9,14784})
\oplus5({\bf 9,660})
\oplus({\bf 9,7644})
\oplus({\bf 9,17920})
\oplus8({\bf 9,1386})
\oplus3({\bf 9,770})
\oplus3({\bf 9,945})
\oplus7({\bf 9,54})
\oplus6({\bf 9,45})
\oplus2({\bf 9,1})
\oplus({\bf 7,4290})
\oplus3({\bf 7,12870})
\oplus4({\bf 7,16380})
\oplus3({\bf 7,14784})
\oplus7({\bf 7,660})
\oplus({\bf 7,7644})
\oplus3({\bf 7,17920})
\oplus({\bf 7,8085})
\oplus12({\bf 7,1386})
\oplus6({\bf 7,770})
\oplus6({\bf 7,945})
\oplus11({\bf 7,54})
\oplus({\bf 7,210})
\oplus7({\bf 7,45})
\oplus3({\bf 7,1})
\oplus({\bf 5,4290})
\oplus4({\bf 5,12870})
\oplus4({\bf 5,16380})
\oplus4({\bf 5,14784})
\oplus7({\bf 5,660})
\oplus3({\bf 5,7644})
\oplus4({\bf 5,17920})
\oplus({\bf 5,8085})
\oplus15({\bf 5,1386})
\oplus({\bf 5,4125})
\oplus({\bf 5,5940})
\oplus7({\bf 5,770})
\oplus8({\bf 5,945})
\oplus11({\bf 5,54})
\oplus({\bf 5,210})
\oplus10({\bf 5,45})
\oplus3({\bf 5,1})
\oplus({\bf 3,4290})
\oplus2({\bf 3,12870})
\oplus4({\bf 3,16380})
\oplus3({\bf 3,14784})
\oplus6({\bf 3,660})
\oplus({\bf 3,7644})
\oplus4({\bf 3,17920})
\oplus2({\bf 3,8085})
\oplus11({\bf 3,1386})
\oplus({\bf 3,4125})
\oplus({\bf 3,5940})
\oplus7({\bf 3,770})
\oplus7({\bf 3,945})
\oplus10({\bf 3,54})
\oplus({\bf 3,210})
\oplus6({\bf 3,45})
\oplus3({\bf 3,1})
\oplus2({\bf 1,12870})
\oplus({\bf 1,16380})
\oplus({\bf 1,14784})
\oplus2({\bf 1,660})
\oplus({\bf 1,7644})
\oplus2({\bf 1,17920})
\oplus5({\bf 1,1386})
\oplus({\bf 1,5940})
\oplus2({\bf 1,770})
\oplus3({\bf 1,945})
\oplus3({\bf 1,54})
\oplus4({\bf 1,45})$\\
%
${\bf 6635520}$&=&
$({\bf 15,\overline{560}})
\oplus({\bf 15,\overline{144}})
\oplus({\bf 15,\overline{16}})
\oplus({\bf 13,\overline{3696}})
\oplus2({\bf 13,\overline{720}})
\oplus({\bf 13,\overline{1200}})
\oplus2({\bf 13,\overline{560}})
\oplus3({\bf 13,\overline{144}})
\oplus2({\bf 13,\overline{16}})
\oplus({\bf 11,\overline{2640}})
\oplus({\bf 11,\overline{8064}})
\oplus({\bf 11,\overline{8800}})
\oplus3({\bf 11,\overline{3696}})
\oplus3({\bf 11,\overline{720}})
\oplus({\bf 11,\overline{1440}})
\oplus2({\bf 11,\overline{1200}})
\oplus5({\bf 11,\overline{560}})
\oplus6({\bf 11,\overline{144}})
\oplus4({\bf 11,\overline{16}})
\oplus({\bf 9,\overline{15120}})
\oplus({\bf 9,\overline{2640}})
\oplus({\bf 9,\overline{25200}})
\oplus({\bf 9,\overline{8064}})
\oplus({\bf 9,\overline{11088}})
\oplus3({\bf 9,\overline{8800}})
\oplus5({\bf 9,\overline{3696}})
\oplus5({\bf 9,\overline{720}})
\oplus2({\bf 9,\overline{1440}})
\oplus({\bf 9,\overline{672}})
\oplus5({\bf 9,\overline{1200}})
\oplus7({\bf 9,\overline{560}})
\oplus8({\bf 9,\overline{144}})
\oplus4({\bf 9,\overline{16}})
\oplus({\bf 7,\overline{38016}})
\oplus({\bf 7,\overline{15120}})
\oplus({\bf 7,\overline{2640}})
\oplus({\bf 7,\overline{34992}})
\oplus({\bf 7,\overline{25200}})
\oplus2({\bf 7,\overline{8064}})
\oplus({\bf 7,\overline{5280}})
\oplus3({\bf 7,\overline{11088}})
\oplus5({\bf 7,\overline{8800}})
\oplus6({\bf 7,\overline{3696}})
\oplus4({\bf 7,\overline{720}})
\oplus5({\bf 7,\overline{1440}})
\oplus({\bf 7,\overline{672}})
\oplus7({\bf 7,\overline{1200}})
\oplus9({\bf 7,\overline{560}})
\oplus7({\bf 7,\overline{144}})
\oplus4({\bf 7,\overline{16}})
\oplus({\bf 5,\overline{49280}})
\oplus({\bf 5,\overline{38016}})
\oplus({\bf 5,\overline{15120}})
\oplus({\bf 5,\overline{34992}})
\oplus({\bf 5,\overline{17280}})
\oplus2({\bf 5,\overline{25200}})
\oplus({\bf 5,\overline{8064}})
\oplus2({\bf 5,\overline{5280}})
\oplus5({\bf 5,\overline{11088}})
\oplus6({\bf 5,\overline{8800}})
\oplus5({\bf 5,\overline{3696}})
\oplus3({\bf 5,\overline{720}})
\oplus6({\bf 5,\overline{1440}})
\oplus3({\bf 5,\overline{672}})
\oplus9({\bf 5,\overline{1200}})
\oplus7({\bf 5,\overline{560}})
\oplus5({\bf 5,\overline{144}})
\oplus2({\bf 5,\overline{16}})
\oplus({\bf 3,\overline{49280}})
\oplus({\bf 3,\overline{23760}})
\oplus({\bf 3,\overline{38016}})
\oplus2({\bf 3,\overline{34992}})
\oplus({\bf 3,\overline{25200}})
\oplus({\bf 3,\overline{8064}})
\oplus2({\bf 3,\overline{5280}})
\oplus5({\bf 3,\overline{11088}})
\oplus5({\bf 3,\overline{8800}})
\oplus3({\bf 3,\overline{3696}})
\oplus({\bf 3,\overline{720}})
\oplus7({\bf 3,\overline{1440}})
\oplus2({\bf 3,\overline{672}})
\oplus6({\bf 3,\overline{1200}})
\oplus5({\bf 3,\overline{560}})
\oplus2({\bf 3,\overline{144}})
\oplus({\bf 3,\overline{16}})
\oplus({\bf 1,\overline{49280}})
\oplus({\bf 1,\overline{17280}})
\oplus({\bf 1,\overline{25200}})
\oplus({\bf 1,\overline{5280}})
\oplus2({\bf 1,\overline{11088}})
\oplus2({\bf 1,\overline{8800}})
\oplus({\bf 1,\overline{3696}})
\oplus2({\bf 1,\overline{1440}})
\oplus2({\bf 1,\overline{672}})
\oplus3({\bf 1,\overline{1200}})
\oplus({\bf 1,\overline{560}})
\oplus({\bf 1,\overline{144}})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 15,560})
\oplus({\bf 15,144})
\oplus({\bf 15,16})
\oplus({\bf 13,3696})
\oplus2({\bf 13,720})
\oplus({\bf 13,1200})
\oplus2({\bf 13,560})
\oplus3({\bf 13,144})
\oplus2({\bf 13,16})
\oplus({\bf 11,2640})
\oplus({\bf 11,8064})
\oplus({\bf 11,8800})
\oplus3({\bf 11,3696})
\oplus3({\bf 11,720})
\oplus({\bf 11,1440})
\oplus2({\bf 11,1200})
\oplus5({\bf 11,560})
\oplus6({\bf 11,144})
\oplus4({\bf 11,16})
\oplus({\bf 9,15120})
\oplus({\bf 9,2640})
\oplus({\bf 9,25200})
\oplus({\bf 9,8064})
\oplus({\bf 9,11088})
\oplus3({\bf 9,8800})
\oplus5({\bf 9,3696})
\oplus5({\bf 9,720})
\oplus({\bf 9,672})
\oplus2({\bf 9,1440})
\oplus5({\bf 9,1200})
\oplus7({\bf 9,560})
\oplus8({\bf 9,144})
\oplus4({\bf 9,16})
\oplus({\bf 7,38016})
\oplus({\bf 7,15120})
\oplus({\bf 7,2640})
\oplus({\bf 7,34992})
\oplus({\bf 7,25200})
\oplus2({\bf 7,8064})
\oplus3({\bf 7,11088})
\oplus({\bf 7,5280})
\oplus5({\bf 7,8800})
\oplus6({\bf 7,3696})
\oplus4({\bf 7,720})
\oplus({\bf 7,672})
\oplus5({\bf 7,1440})
\oplus7({\bf 7,1200})
\oplus9({\bf 7,560})
\oplus7({\bf 7,144})
\oplus4({\bf 7,16})
\oplus({\bf 5,49280})
\oplus({\bf 5,38016})
\oplus({\bf 5,15120})
\oplus({\bf 5,17280})
\oplus({\bf 5,34992})
\oplus2({\bf 5,25200})
\oplus({\bf 5,8064})
\oplus5({\bf 5,11088})
\oplus2({\bf 5,5280})
\oplus6({\bf 5,8800})
\oplus5({\bf 5,3696})
\oplus3({\bf 5,720})
\oplus3({\bf 5,672})
\oplus6({\bf 5,1440})
\oplus9({\bf 5,1200})
\oplus7({\bf 5,560})
\oplus5({\bf 5,144})
\oplus2({\bf 5,16})
\oplus({\bf 3,23760})
\oplus({\bf 3,49280})
\oplus({\bf 3,38016})
\oplus2({\bf 3,34992})
\oplus({\bf 3,25200})
\oplus({\bf 3,8064})
\oplus5({\bf 3,11088})
\oplus2({\bf 3,5280})
\oplus5({\bf 3,8800})
\oplus3({\bf 3,3696})
\oplus({\bf 3,720})
\oplus2({\bf 3,672})
\oplus7({\bf 3,1440})
\oplus6({\bf 3,1200})
\oplus5({\bf 3,560})
\oplus2({\bf 3,144})
\oplus({\bf 3,16})
\oplus({\bf 1,49280})
\oplus({\bf 1,17280})
\oplus({\bf 1,25200})
\oplus2({\bf 1,11088})
\oplus({\bf 1,5280})
\oplus2({\bf 1,8800})
\oplus({\bf 1,3696})
\oplus2({\bf 1,672})
\oplus2({\bf 1,1440})
\oplus3({\bf 1,1200})
\oplus({\bf 1,560})
\oplus({\bf 1,144})$\\
%
${\bf 7127040}$&=&
$({\bf 15,\overline{720}})
\oplus({\bf 15,\overline{144}})
\oplus({\bf 15,\overline{16}})
\oplus({\bf 13,\overline{2640}})
\oplus({\bf 13,\overline{3696}})
\oplus2({\bf 13,\overline{720}})
\oplus2({\bf 13,\overline{560}})
\oplus3({\bf 13,\overline{144}})
\oplus2({\bf 13,\overline{16}})
\oplus({\bf 11,\overline{15120}})
\oplus({\bf 11,\overline{2640}})
\oplus({\bf 11,\overline{8800}})
\oplus3({\bf 11,\overline{3696}})
\oplus4({\bf 11,\overline{720}})
\oplus2({\bf 11,\overline{1200}})
\oplus4({\bf 11,\overline{560}})
\oplus6({\bf 11,\overline{144}})
\oplus3({\bf 11,\overline{16}})
\oplus({\bf 9,\overline{38016}})
\oplus({\bf 9,\overline{15120}})
\oplus2({\bf 9,\overline{2640}})
\oplus({\bf 9,\overline{8064}})
\oplus({\bf 9,\overline{11088}})
\oplus3({\bf 9,\overline{8800}})
\oplus5({\bf 9,\overline{3696}})
\oplus5({\bf 9,\overline{720}})
\oplus2({\bf 9,\overline{1440}})
\oplus4({\bf 9,\overline{1200}})
\oplus7({\bf 9,\overline{560}})
\oplus7({\bf 9,\overline{144}})
\oplus4({\bf 9,\overline{16}})
\oplus({\bf 7,\overline{49280}})
\oplus({\bf 7,\overline{38016}})
\oplus2({\bf 7,\overline{15120}})
\oplus({\bf 7,\overline{2640}})
\oplus({\bf 7,\overline{25200}})
\oplus({\bf 7,\overline{8064}})
\oplus({\bf 7,\overline{5280}})
\oplus3({\bf 7,\overline{11088}})
\oplus5({\bf 7,\overline{8800}})
\oplus6({\bf 7,\overline{3696}})
\oplus5({\bf 7,\overline{720}})
\oplus4({\bf 7,\overline{1440}})
\oplus2({\bf 7,\overline{672}})
\oplus7({\bf 7,\overline{1200}})
\oplus7({\bf 7,\overline{560}})
\oplus7({\bf 7,\overline{144}})
\oplus3({\bf 7,\overline{16}})
\oplus({\bf 5,\overline{49280}})
\oplus({\bf 5,\overline{23760}})
\oplus2({\bf 5,\overline{38016}})
\oplus({\bf 5,\overline{15120}})
\oplus({\bf 5,\overline{2640}})
\oplus({\bf 5,\overline{34992}})
\oplus({\bf 5,\overline{25200}})
\oplus({\bf 5,\overline{8064}})
\oplus2({\bf 5,\overline{5280}})
\oplus5({\bf 5,\overline{11088}})
\oplus6({\bf 5,\overline{8800}})
\oplus5({\bf 5,\overline{3696}})
\oplus3({\bf 5,\overline{720}})
\oplus7({\bf 5,\overline{1440}})
\oplus2({\bf 5,\overline{672}})
\oplus7({\bf 5,\overline{1200}})
\oplus7({\bf 5,\overline{560}})
\oplus4({\bf 5,\overline{144}})
\oplus2({\bf 5,\overline{16}})
\oplus2({\bf 3,\overline{49280}})
\oplus({\bf 3,\overline{38016}})
\oplus({\bf 3,\overline{15120}})
\oplus({\bf 3,\overline{34992}})
\oplus({\bf 3,\overline{17280}})
\oplus({\bf 3,\overline{25200}})
\oplus2({\bf 3,\overline{5280}})
\oplus5({\bf 3,\overline{11088}})
\oplus5({\bf 3,\overline{8800}})
\oplus3({\bf 3,\overline{3696}})
\oplus({\bf 3,\overline{720}})
\oplus5({\bf 3,\overline{1440}})
\oplus3({\bf 3,\overline{672}})
\oplus7({\bf 3,\overline{1200}})
\oplus4({\bf 3,\overline{560}})
\oplus2({\bf 3,\overline{144}})
\oplus({\bf 1,\overline{23760}})
\oplus({\bf 1,\overline{38016}})
\oplus({\bf 1,\overline{34992}})
\oplus({\bf 1,\overline{5280}})
\oplus2({\bf 1,\overline{11088}})
\oplus2({\bf 1,\overline{8800}})
\oplus({\bf 1,\overline{3696}})
\oplus3({\bf 1,\overline{1440}})
\oplus2({\bf 1,\overline{1200}})
\oplus2({\bf 1,\overline{560}})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 15,720})
\oplus({\bf 15,144})
\oplus({\bf 15,16})
\oplus({\bf 13,2640})
\oplus({\bf 13,3696})
\oplus2({\bf 13,720})
\oplus2({\bf 13,560})
\oplus3({\bf 13,144})
\oplus2({\bf 13,16})
\oplus({\bf 11,15120})
\oplus({\bf 11,2640})
\oplus({\bf 11,8800})
\oplus3({\bf 11,3696})
\oplus4({\bf 11,720})
\oplus2({\bf 11,1200})
\oplus4({\bf 11,560})
\oplus6({\bf 11,144})
\oplus3({\bf 11,16})
\oplus({\bf 9,38016})
\oplus({\bf 9,15120})
\oplus2({\bf 9,2640})
\oplus({\bf 9,8064})
\oplus({\bf 9,11088})
\oplus3({\bf 9,8800})
\oplus5({\bf 9,3696})
\oplus5({\bf 9,720})
\oplus2({\bf 9,1440})
\oplus4({\bf 9,1200})
\oplus7({\bf 9,560})
\oplus7({\bf 9,144})
\oplus4({\bf 9,16})
\oplus({\bf 7,49280})
\oplus({\bf 7,38016})
\oplus2({\bf 7,15120})
\oplus({\bf 7,2640})
\oplus({\bf 7,25200})
\oplus({\bf 7,8064})
\oplus3({\bf 7,11088})
\oplus({\bf 7,5280})
\oplus5({\bf 7,8800})
\oplus6({\bf 7,3696})
\oplus5({\bf 7,720})
\oplus2({\bf 7,672})
\oplus4({\bf 7,1440})
\oplus7({\bf 7,1200})
\oplus7({\bf 7,560})
\oplus7({\bf 7,144})
\oplus3({\bf 7,16})
\oplus({\bf 5,23760})
\oplus({\bf 5,49280})
\oplus2({\bf 5,38016})
\oplus({\bf 5,15120})
\oplus({\bf 5,2640})
\oplus({\bf 5,34992})
\oplus({\bf 5,25200})
\oplus({\bf 5,8064})
\oplus5({\bf 5,11088})
\oplus2({\bf 5,5280})
\oplus6({\bf 5,8800})
\oplus5({\bf 5,3696})
\oplus3({\bf 5,720})
\oplus2({\bf 5,672})
\oplus7({\bf 5,1440})
\oplus7({\bf 5,1200})
\oplus7({\bf 5,560})
\oplus4({\bf 5,144})
\oplus2({\bf 5,16})
\oplus2({\bf 3,49280})
\oplus({\bf 3,38016})
\oplus({\bf 3,15120})
\oplus({\bf 3,17280})
\oplus({\bf 3,34992})
\oplus({\bf 3,25200})
\oplus5({\bf 3,11088})
\oplus2({\bf 3,5280})
\oplus5({\bf 3,8800})
\oplus3({\bf 3,3696})
\oplus({\bf 3,720})
\oplus3({\bf 3,672})
\oplus5({\bf 3,1440})
\oplus7({\bf 3,1200})
\oplus4({\bf 3,560})
\oplus2({\bf 3,144})
\oplus({\bf 1,23760})
\oplus({\bf 1,38016})
\oplus({\bf 1,34992})
\oplus2({\bf 1,11088})
\oplus({\bf 1,5280})
\oplus2({\bf 1,8800})
\oplus({\bf 1,3696})
\oplus3({\bf 1,1440})
\oplus2({\bf 1,1200})
\oplus2({\bf 1,560})$\\
%
${\bf 7551600}$&=&
$({\bf 13,5940})
\oplus({\bf 13,945})
\oplus({\bf 13,45})
\oplus({\bf 11,17920})
\oplus({\bf 11,8085})
\oplus({\bf 11,1386})
\oplus({\bf 11,4125})
\oplus({\bf 11,5940})
\oplus2({\bf 11,770})
\oplus({\bf 11,1050})
\oplus({\bf 11,\overline{1050}})
\oplus3({\bf 11,945})
\oplus2({\bf 11,54})
\oplus2({\bf 11,210})
\oplus2({\bf 11,45})
\oplus({\bf 11,1})
\oplus({\bf 9,14784})
\oplus({\bf 9,7644})
\oplus3({\bf 9,17920})
\oplus2({\bf 9,8085})
\oplus5({\bf 9,1386})
\oplus({\bf 9,4125})
\oplus4({\bf 9,5940})
\oplus4({\bf 9,770})
\oplus2({\bf 9,1050})
\oplus2({\bf 9,\overline{1050}})
\oplus9({\bf 9,945})
\oplus4({\bf 9,54})
\oplus5({\bf 9,210})
\oplus8({\bf 9,45})
\oplus({\bf 9,1})
\oplus2({\bf 7,16380})
\oplus2({\bf 7,14784})
\oplus2({\bf 7,660})
\oplus({\bf 7,7644})
\oplus6({\bf 7,17920})
\oplus5({\bf 7,8085})
\oplus10({\bf 7,1386})
\oplus3({\bf 7,4125})
\oplus4({\bf 7,5940})
\oplus10({\bf 7,770})
\oplus4({\bf 7,1050})
\oplus4({\bf 7,\overline{1050}})
\oplus16({\bf 7,945})
\oplus11({\bf 7,54})
\oplus9({\bf 7,210})
\oplus11({\bf 7,45})
\oplus4({\bf 7,1})
\oplus({\bf 5,12870})
\oplus2({\bf 5,16380})
\oplus4({\bf 5,14784})
\oplus3({\bf 5,660})
\oplus3({\bf 5,7644})
\oplus8({\bf 5,17920})
\oplus5({\bf 5,8085})
\oplus16({\bf 5,1386})
\oplus2({\bf 5,4125})
\oplus8({\bf 5,5940})
\oplus11({\bf 5,770})
\oplus4({\bf 5,1050})
\oplus4({\bf 5,\overline{1050}})
\oplus22({\bf 5,945})
\oplus12({\bf 5,54})
\oplus10({\bf 5,210})
\oplus19({\bf 5,45})
\oplus3({\bf 5,1})
\oplus({\bf 3,12870})
\oplus4({\bf 3,16380})
\oplus3({\bf 3,14784})
\oplus4({\bf 3,660})
\oplus({\bf 3,7644})
\oplus7({\bf 3,17920})
\oplus6({\bf 3,8085})
\oplus14({\bf 3,1386})
\oplus4({\bf 3,4125})
\oplus4({\bf 3,5940})
\oplus13({\bf 3,770})
\oplus4({\bf 3,1050})
\oplus4({\bf 3,\overline{1050}})
\oplus18({\bf 3,945})
\oplus15({\bf 3,54})
\oplus9({\bf 3,210})
\oplus12({\bf 3,45})
\oplus5({\bf 3,1})
\oplus({\bf 1,12870})
\oplus2({\bf 1,14784})
\oplus({\bf 1,660})
\oplus2({\bf 1,7644})
\oplus3({\bf 1,17920})
\oplus({\bf 1,8085})
\oplus7({\bf 1,1386})
\oplus4({\bf 1,5940})
\oplus3({\bf 1,770})
\oplus({\bf 1,1050})
\oplus({\bf 1,\overline{1050}})
\oplus8({\bf 1,945})
\oplus3({\bf 1,54})
\oplus3({\bf 1,210})
\oplus9({\bf 1,45})$\\
%
${\bf 8069424}$&=&
$({\bf 15,9438})
\oplus({\bf 15,1782})
\oplus({\bf 15,210'})
\oplus({\bf 15,10})
\oplus({\bf 13,31680})
\oplus({\bf 13,1782})
\oplus({\bf 13,4608})
\oplus({\bf 13,210'})
\oplus({\bf 13,320})
\oplus({\bf 13,10})
\oplus({\bf 11,9438})
\oplus({\bf 11,31680})
\oplus({\bf 11,48510})
\oplus2({\bf 11,1782})
\oplus2({\bf 11,4608})
\oplus({\bf 11,4410})
\oplus3({\bf 11,210'})
\oplus2({\bf 11,320})
\oplus2({\bf 11,10})
\oplus({\bf 9,31680})
\oplus({\bf 9,48510})
\oplus({\bf 9,42120})
\oplus2({\bf 9,1782})
\oplus({\bf 9,37632})
\oplus3({\bf 9,4608})
\oplus2({\bf 9,4410})
\oplus({\bf 9,4312})
\oplus3({\bf 9,210'})
\oplus3({\bf 9,320})
\oplus({\bf 9,120})
\oplus2({\bf 9,10})
\oplus({\bf 7,9438})
\oplus({\bf 7,31680})
\oplus2({\bf 7,48510})
\oplus3({\bf 7,1782})
\oplus({\bf 7,37632})
\oplus({\bf 7,68640})
\oplus4({\bf 7,4608})
\oplus3({\bf 7,4410})
\oplus({\bf 7,4312})
\oplus5({\bf 7,210'})
\oplus({\bf 7,2970})
\oplus4({\bf 7,320})
\oplus3({\bf 7,10})
\oplus({\bf 5,31680})
\oplus({\bf 5,48510})
\oplus({\bf 5,42120})
\oplus2({\bf 5,1782})
\oplus({\bf 5,37632})
\oplus({\bf 5,68640})
\oplus4({\bf 5,4608})
\oplus({\bf 5,34398})
\oplus3({\bf 5,4410})
\oplus2({\bf 5,4312})
\oplus3({\bf 5,210'})
\oplus({\bf 5,2970})
\oplus4({\bf 5,320})
\oplus({\bf 5,120})
\oplus2({\bf 5,10})
\oplus({\bf 3,9438})
\oplus({\bf 3,31680})
\oplus({\bf 3,48510})
\oplus2({\bf 3,1782})
\oplus({\bf 3,37632})
\oplus({\bf 3,68640})
\oplus3({\bf 3,4608})
\oplus({\bf 3,27720})
\oplus3({\bf 3,4410})
\oplus({\bf 3,4312})
\oplus4({\bf 3,210'})
\oplus({\bf 3,2970})
\oplus3({\bf 3,320})
\oplus2({\bf 3,10})
\oplus({\bf 1,42120})
\oplus({\bf 1,4608})
\oplus({\bf 1,34398})
\oplus({\bf 1,4410})
\oplus({\bf 1,4312})
\oplus({\bf 1,320})
\oplus({\bf 1,120})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{su}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{su}_{4}$(S)}
}
\label{Table:Branching-rules-D15_C2-A3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D15_C2-A3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{30}\supset\mathfrak{usp}_{4}\oplus\mathfrak{su}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 30}$&=&
$({\bf 5,6})$\\
%
${\bf 435}$&=&
$({\bf 14,15})
\oplus({\bf 10,20'})
\oplus({\bf 10,1})
\oplus({\bf 1,15})$\\
%
${\bf 464}$&=&
$({\bf 14,20'})
\oplus({\bf 14,1})
\oplus({\bf 10,15})
\oplus({\bf 1,20'})$\\
%
${\bf 4060}$&=&
$({\bf 30,10})
\oplus({\bf 30,\overline{10}})
\oplus({\bf 35,64})
\oplus({\bf 35,6})
\oplus({\bf 10,50})
\oplus({\bf 10,6})
\oplus({\bf 5,64})
\oplus({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus({\bf 5,6})$\\
%
${\bf 4930}$&=&
$({\bf 30,50})
\oplus({\bf 30,6})
\oplus({\bf 35,64})
\oplus({\bf 35,6})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 5,50})
\oplus({\bf 5,64})
\oplus({\bf 5,6})$\\
%
${\bf 8960}$&=&
$({\bf 30,64})
\oplus({\bf 30,6})
\oplus({\bf 35,50})
\oplus({\bf 35,64})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,6})
\oplus({\bf 10,64})
\oplus({\bf 10,6})
\oplus({\bf 5,50})
\oplus2({\bf 5,64})
\oplus({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus2({\bf 5,6})$\\
%
${\bf 16384}$&=&
$({\bf 84,4})
\oplus({\bf 105,20})
\oplus({\bf 81,36})
\oplus({\bf 30,20''})
\oplus({\bf 35',60})
\oplus({\bf 35,140})
\oplus({\bf 14,84'})
\oplus({\bf 10,160})
\oplus({\bf 5,120})
\oplus({\bf 1,56})$\\
%
${\bf \overline{16384}}$&=&
$({\bf 84,\overline{4}})
\oplus({\bf 105,\overline{20}})
\oplus({\bf 81,\overline{36}})
\oplus({\bf 30,\overline{20''}})
\oplus({\bf 35',\overline{60}})
\oplus({\bf 35,\overline{140}})
\oplus({\bf 14,\overline{84'}})
\oplus({\bf 10,\overline{160}})
\oplus({\bf 5,\overline{120}})
\oplus({\bf 1,\overline{56}})$\\
%
${\bf 27405}$&=&
$({\bf 55,15})
\oplus({\bf 81,45})
\oplus({\bf 81,\overline{45}})
\oplus({\bf 81,15})
\oplus({\bf 35',84})
\oplus({\bf 35',20'})
\oplus({\bf 35',1})
\oplus({\bf 35,175})
\oplus({\bf 35,20'})
\oplus({\bf 35,15})
\oplus({\bf 14,84})
\oplus({\bf 14,45})
\oplus({\bf 14,\overline{45}})
\oplus({\bf 14,20'})
\oplus2({\bf 14,15})
\oplus({\bf 14,1})
\oplus({\bf 10,175})
\oplus({\bf 10,45})
\oplus({\bf 10,\overline{45}})
\oplus({\bf 10,20'})
\oplus2({\bf 10,15})
\oplus({\bf 5,105})
\oplus({\bf 5,20'})
\oplus({\bf 5,1})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 40455}$&=&
$({\bf 55,105})
\oplus({\bf 55,20'})
\oplus({\bf 55,1})
\oplus({\bf 81,175})
\oplus({\bf 81,20'})
\oplus({\bf 81,15})
\oplus({\bf 35',84})
\oplus({\bf 35',20'})
\oplus({\bf 35',1})
\oplus({\bf 35,45})
\oplus({\bf 35,\overline{45}})
\oplus({\bf 35,15})
\oplus({\bf 14,105})
\oplus({\bf 14,175})
\oplus({\bf 14,84})
\oplus2({\bf 14,20'})
\oplus({\bf 14,15})
\oplus({\bf 14,1})
\oplus({\bf 10,175})
\oplus({\bf 10,45})
\oplus({\bf 10,\overline{45}})
\oplus({\bf 10,20'})
\oplus({\bf 10,15})
\oplus({\bf 5,15})
\oplus({\bf 1,105})
\oplus({\bf 1,84})
\oplus({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf 66960}$&=&
$({\bf 55,84})
\oplus({\bf 55,20'})
\oplus({\bf 55,1})
\oplus({\bf 81,175})
\oplus({\bf 81,45})
\oplus({\bf 81,\overline{45}})
\oplus({\bf 81,20'})
\oplus2({\bf 81,15})
\oplus({\bf 35',105})
\oplus({\bf 35',84})
\oplus2({\bf 35',20'})
\oplus({\bf 35',15})
\oplus2({\bf 35',1})
\oplus({\bf 35,175})
\oplus({\bf 35,45})
\oplus({\bf 35,\overline{45}})
\oplus({\bf 35,20'})
\oplus2({\bf 35,15})
\oplus({\bf 14,105})
\oplus({\bf 14,175})
\oplus2({\bf 14,84})
\oplus({\bf 14,45})
\oplus({\bf 14,\overline{45}})
\oplus3({\bf 14,20'})
\oplus3({\bf 14,15})
\oplus2({\bf 14,1})
\oplus2({\bf 10,175})
\oplus2({\bf 10,45})
\oplus2({\bf 10,\overline{45}})
\oplus2({\bf 10,20'})
\oplus3({\bf 10,15})
\oplus({\bf 5,84})
\oplus({\bf 5,20'})
\oplus({\bf 5,1})
\oplus({\bf 1,105})
\oplus2({\bf 1,84})
\oplus2({\bf 1,20'})
\oplus({\bf 1,15})
\oplus2({\bf 1,1})$\\
%
${\bf 93960}$&=&
$({\bf 55,45})
\oplus({\bf 55,\overline{45}})
\oplus({\bf 55,15})
\oplus({\bf 81,175})
\oplus({\bf 81,84})
\oplus({\bf 81,45})
\oplus({\bf 81,\overline{45}})
\oplus2({\bf 81,20'})
\oplus3({\bf 81,15})
\oplus({\bf 81,1})
\oplus({\bf 35',175})
\oplus({\bf 35',45})
\oplus({\bf 35',\overline{45}})
\oplus({\bf 35',20'})
\oplus2({\bf 35',15})
\oplus({\bf 35,105})
\oplus({\bf 35,175})
\oplus({\bf 35,84})
\oplus({\bf 35,45})
\oplus({\bf 35,\overline{45}})
\oplus3({\bf 35,20'})
\oplus2({\bf 35,15})
\oplus2({\bf 35,1})
\oplus2({\bf 14,175})
\oplus({\bf 14,84})
\oplus3({\bf 14,45})
\oplus3({\bf 14,\overline{45}})
\oplus3({\bf 14,20'})
\oplus5({\bf 14,15})
\oplus({\bf 14,1})
\oplus({\bf 10,105})
\oplus2({\bf 10,175})
\oplus2({\bf 10,84})
\oplus2({\bf 10,45})
\oplus2({\bf 10,\overline{45}})
\oplus4({\bf 10,20'})
\oplus5({\bf 10,15})
\oplus2({\bf 10,1})
\oplus({\bf 5,175})
\oplus({\bf 5,20'})
\oplus({\bf 5,15})
\oplus({\bf 1,175})
\oplus2({\bf 1,45})
\oplus2({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus2({\bf 1,15})$\\
%
${\bf 106981}$&=&
$({\bf 55,175})
\oplus({\bf 55,20'})
\oplus({\bf 55,15})
\oplus({\bf 81,105})
\oplus({\bf 81,175})
\oplus({\bf 81,84})
\oplus({\bf 81,45})
\oplus({\bf 81,\overline{45}})
\oplus3({\bf 81,20'})
\oplus2({\bf 81,15})
\oplus2({\bf 81,1})
\oplus({\bf 35',175})
\oplus({\bf 35',45})
\oplus({\bf 35',\overline{45}})
\oplus({\bf 35',20'})
\oplus2({\bf 35',15})
\oplus({\bf 35,175})
\oplus({\bf 35,84})
\oplus({\bf 35,45})
\oplus({\bf 35,\overline{45}})
\oplus2({\bf 35,20'})
\oplus3({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 14,105})
\oplus3({\bf 14,175})
\oplus({\bf 14,84})
\oplus2({\bf 14,45})
\oplus2({\bf 14,\overline{45}})
\oplus4({\bf 14,20'})
\oplus4({\bf 14,15})
\oplus({\bf 14,1})
\oplus({\bf 10,105})
\oplus2({\bf 10,175})
\oplus2({\bf 10,84})
\oplus2({\bf 10,45})
\oplus2({\bf 10,\overline{45}})
\oplus4({\bf 10,20'})
\oplus4({\bf 10,15})
\oplus2({\bf 10,1})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{45}})
\oplus({\bf 5,15})
\oplus2({\bf 1,175})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus2({\bf 1,15})$\\
%
${\bf 142506}$&=&
$({\bf 91,6})
\oplus({\bf 154,64})
\oplus({\bf 154,10})
\oplus({\bf 154,\overline{10}})
\oplus({\bf 105,70})
\oplus({\bf 105,\overline{70}})
\oplus({\bf 105,64})
\oplus({\bf 105,6})
\oplus({\bf 81,126})
\oplus({\bf 81,\overline{126}})
\oplus({\bf 81,64})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus({\bf 30,70})
\oplus({\bf 30,\overline{70}})
\oplus2({\bf 30,64})
\oplus({\bf 30,10})
\oplus({\bf 30,\overline{10}})
\oplus2({\bf 30,6})
\oplus({\bf 35',300})
\oplus({\bf 35',50})
\oplus({\bf 35',64})
\oplus({\bf 35',6})
\oplus({\bf 35,300})
\oplus({\bf 35,126})
\oplus({\bf 35,70})
\oplus({\bf 35,\overline{126}})
\oplus({\bf 35,50})
\oplus({\bf 35,\overline{70}})
\oplus4({\bf 35,64})
\oplus2({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus2({\bf 35,6})
\oplus({\bf 14,384})
\oplus({\bf 14,50})
\oplus({\bf 14,64})
\oplus({\bf 14,6})
\oplus({\bf 10,384})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus({\bf 10,50})
\oplus2({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,6})
\oplus({\bf 5,300})
\oplus({\bf 5,70})
\oplus({\bf 5,50})
\oplus({\bf 5,\overline{70}})
\oplus3({\bf 5,64})
\oplus({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus3({\bf 5,6})
\oplus({\bf 1,196})
\oplus({\bf 1,50})
\oplus({\bf 1,6})$\\
%
${\bf 273296}$&=&
$({\bf 91,196})
\oplus({\bf 91,50})
\oplus({\bf 91,6})
\oplus({\bf 154,384})
\oplus({\bf 154,50})
\oplus({\bf 154,64})
\oplus({\bf 154,6})
\oplus({\bf 105,300})
\oplus({\bf 105,50})
\oplus({\bf 105,64})
\oplus({\bf 105,6})
\oplus({\bf 81,126})
\oplus({\bf 81,\overline{126}})
\oplus({\bf 81,64})
\oplus({\bf 81,10})
\oplus({\bf 81,\overline{10}})
\oplus({\bf 30,196})
\oplus({\bf 30,384})
\oplus({\bf 30,300})
\oplus2({\bf 30,50})
\oplus2({\bf 30,64})
\oplus2({\bf 30,6})
\oplus({\bf 35',70})
\oplus({\bf 35',\overline{70}})
\oplus({\bf 35',64})
\oplus({\bf 35',6})
\oplus({\bf 35,384})
\oplus({\bf 35,300})
\oplus({\bf 35,126})
\oplus({\bf 35,70})
\oplus({\bf 35,\overline{126}})
\oplus2({\bf 35,50})
\oplus({\bf 35,\overline{70}})
\oplus3({\bf 35,64})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,6})
\oplus({\bf 14,64})
\oplus({\bf 14,10})
\oplus({\bf 14,\overline{10}})
\oplus({\bf 10,126})
\oplus({\bf 10,\overline{126}})
\oplus2({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 5,196})
\oplus({\bf 5,384})
\oplus({\bf 5,300})
\oplus({\bf 5,70})
\oplus2({\bf 5,50})
\oplus({\bf 5,\overline{70}})
\oplus2({\bf 5,64})
\oplus2({\bf 5,6})
\oplus({\bf 1,6})$\\
%
${\bf 475136}$&=&
$({\bf 231,20})
\oplus({\bf 231,4})
\oplus({\bf 220,60})
\oplus({\bf 220,36})
\oplus({\bf 220,20})
\oplus({\bf 220,4})
\oplus({\bf 154,140})
\oplus({\bf 154,36})
\oplus({\bf 154,20''})
\oplus({\bf 154,20})
\oplus({\bf 55,84'})
\oplus({\bf 55,36})
\oplus({\bf 84,60})
\oplus({\bf 84,36})
\oplus2({\bf 84,20})
\oplus({\bf 84,4})
\oplus({\bf 105,140'})
\oplus2({\bf 105,140})
\oplus2({\bf 105,60})
\oplus2({\bf 105,36})
\oplus({\bf 105,20''})
\oplus3({\bf 105,20})
\oplus2({\bf 105,4})
\oplus({\bf 81,360})
\oplus({\bf 81,160})
\oplus2({\bf 81,84'})
\oplus2({\bf 81,140})
\oplus2({\bf 81,60})
\oplus3({\bf 81,36})
\oplus({\bf 81,20''})
\oplus2({\bf 81,20})
\oplus({\bf 81,4})
\oplus({\bf 30,224})
\oplus({\bf 30,120})
\oplus2({\bf 30,140})
\oplus({\bf 30,36})
\oplus({\bf 30,20''})
\oplus({\bf 30,20})
\oplus({\bf 35',360})
\oplus({\bf 35',160})
\oplus({\bf 35',84'})
\oplus({\bf 35',140'})
\oplus2({\bf 35',140})
\oplus2({\bf 35',60})
\oplus2({\bf 35',36})
\oplus2({\bf 35',20})
\oplus({\bf 35',4})
\oplus({\bf 35,540})
\oplus({\bf 35,360})
\oplus2({\bf 35,160})
\oplus({\bf 35,84'})
\oplus({\bf 35,224})
\oplus({\bf 35,140'})
\oplus2({\bf 35,120})
\oplus4({\bf 35,140})
\oplus2({\bf 35,60})
\oplus2({\bf 35,36})
\oplus2({\bf 35,20''})
\oplus2({\bf 35,20})
\oplus({\bf 14,420})
\oplus({\bf 14,56})
\oplus({\bf 14,360})
\oplus2({\bf 14,160})
\oplus2({\bf 14,84'})
\oplus({\bf 14,140})
\oplus({\bf 14,60})
\oplus2({\bf 14,36})
\oplus({\bf 10,420})
\oplus({\bf 10,56})
\oplus({\bf 10,540})
\oplus({\bf 10,360})
\oplus2({\bf 10,160})
\oplus2({\bf 10,84'})
\oplus({\bf 10,120})
\oplus2({\bf 10,140})
\oplus({\bf 10,60})
\oplus({\bf 10,36})
\oplus({\bf 5,540})
\oplus({\bf 5,160})
\oplus({\bf 5,216})
\oplus({\bf 5,224})
\oplus2({\bf 5,120})
\oplus2({\bf 5,140})
\oplus({\bf 5,20''})
\oplus({\bf 1,420})
\oplus({\bf 1,160})
\oplus({\bf 1,84'})$\\
%
${\bf \overline{475136}}$&=&
$({\bf 231,\overline{20}})
\oplus({\bf 231,\overline{4}})
\oplus({\bf 220,\overline{60}})
\oplus({\bf 220,\overline{36}})
\oplus({\bf 220,\overline{20}})
\oplus({\bf 220,\overline{4}})
\oplus({\bf 154,\overline{140}})
\oplus({\bf 154,\overline{20''}})
\oplus({\bf 154,\overline{36}})
\oplus({\bf 154,\overline{20}})
\oplus({\bf 55,\overline{84'}})
\oplus({\bf 55,\overline{36}})
\oplus({\bf 84,\overline{60}})
\oplus({\bf 84,\overline{36}})
\oplus2({\bf 84,\overline{20}})
\oplus({\bf 84,\overline{4}})
\oplus({\bf 105,\overline{140'}})
\oplus2({\bf 105,\overline{140}})
\oplus({\bf 105,\overline{20''}})
\oplus2({\bf 105,\overline{60}})
\oplus2({\bf 105,\overline{36}})
\oplus3({\bf 105,\overline{20}})
\oplus2({\bf 105,\overline{4}})
\oplus({\bf 81,\overline{360}})
\oplus({\bf 81,\overline{160}})
\oplus2({\bf 81,\overline{140}})
\oplus({\bf 81,\overline{20''}})
\oplus2({\bf 81,\overline{84'}})
\oplus2({\bf 81,\overline{60}})
\oplus3({\bf 81,\overline{36}})
\oplus2({\bf 81,\overline{20}})
\oplus({\bf 81,\overline{4}})
\oplus({\bf 30,\overline{224}})
\oplus({\bf 30,\overline{120}})
\oplus2({\bf 30,\overline{140}})
\oplus({\bf 30,\overline{20''}})
\oplus({\bf 30,\overline{36}})
\oplus({\bf 30,\overline{20}})
\oplus({\bf 35',\overline{360}})
\oplus({\bf 35',\overline{140'}})
\oplus({\bf 35',\overline{160}})
\oplus2({\bf 35',\overline{140}})
\oplus({\bf 35',\overline{84'}})
\oplus2({\bf 35',\overline{60}})
\oplus2({\bf 35',\overline{36}})
\oplus2({\bf 35',\overline{20}})
\oplus({\bf 35',\overline{4}})
\oplus({\bf 35,\overline{540}})
\oplus({\bf 35,\overline{224}})
\oplus2({\bf 35,\overline{120}})
\oplus({\bf 35,\overline{360}})
\oplus({\bf 35,\overline{140'}})
\oplus2({\bf 35,\overline{160}})
\oplus4({\bf 35,\overline{140}})
\oplus2({\bf 35,\overline{20''}})
\oplus({\bf 35,\overline{84'}})
\oplus2({\bf 35,\overline{60}})
\oplus2({\bf 35,\overline{36}})
\oplus2({\bf 35,\overline{20}})
\oplus({\bf 14,\overline{420}})
\oplus({\bf 14,\overline{360}})
\oplus2({\bf 14,\overline{160}})
\oplus({\bf 14,\overline{140}})
\oplus({\bf 14,\overline{56}})
\oplus2({\bf 14,\overline{84'}})
\oplus({\bf 14,\overline{60}})
\oplus2({\bf 14,\overline{36}})
\oplus({\bf 10,\overline{540}})
\oplus({\bf 10,\overline{120}})
\oplus({\bf 10,\overline{420}})
\oplus({\bf 10,\overline{360}})
\oplus2({\bf 10,\overline{160}})
\oplus2({\bf 10,\overline{140}})
\oplus({\bf 10,\overline{56}})
\oplus2({\bf 10,\overline{84'}})
\oplus({\bf 10,\overline{60}})
\oplus({\bf 10,\overline{36}})
\oplus({\bf 5,\overline{216}})
\oplus({\bf 5,\overline{540}})
\oplus({\bf 5,\overline{224}})
\oplus2({\bf 5,\overline{120}})
\oplus({\bf 5,\overline{160}})
\oplus2({\bf 5,\overline{140}})
\oplus({\bf 5,\overline{20''}})
\oplus({\bf 1,\overline{420}})
\oplus({\bf 1,\overline{160}})
\oplus({\bf 1,\overline{84'}})$\\
%
${\bf 593775}$&=&
$({\bf 140'',1})
\oplus({\bf 260,20'})
\oplus({\bf 260,15})
\oplus({\bf 220,84})
\oplus({\bf 220,45})
\oplus({\bf 220,\overline{45}})
\oplus({\bf 220,15})
\oplus({\bf 154,175})
\oplus({\bf 154,45})
\oplus({\bf 154,\overline{45}})
\oplus({\bf 154,15})
\oplus({\bf 55,84})
\oplus({\bf 55,45})
\oplus({\bf 55,\overline{45}})
\oplus({\bf 55,20'})
\oplus2({\bf 55,15})
\oplus({\bf 55,1})
\oplus({\bf 84,35})
\oplus({\bf 84,84})
\oplus({\bf 84,\overline{35}})
\oplus({\bf 84,20'})
\oplus({\bf 84,1})
\oplus({\bf 105,256})
\oplus({\bf 105,\overline{256}})
\oplus({\bf 105,175})
\oplus({\bf 105,84})
\oplus({\bf 105,45})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,20'})
\oplus({\bf 105,15})
\oplus({\bf 81,256})
\oplus({\bf 81,35})
\oplus({\bf 81,\overline{256}})
\oplus2({\bf 81,175})
\oplus3({\bf 81,84})
\oplus3({\bf 81,45})
\oplus({\bf 81,\overline{35}})
\oplus3({\bf 81,\overline{45}})
\oplus3({\bf 81,20'})
\oplus4({\bf 81,15})
\oplus({\bf 81,1})
\oplus({\bf 30,280})
\oplus({\bf 30,\overline{280}})
\oplus({\bf 30,175})
\oplus({\bf 30,45})
\oplus({\bf 30,\overline{45}})
\oplus({\bf 30,15})
\oplus({\bf 35',300'})
\oplus({\bf 35',256})
\oplus({\bf 35',\overline{256}})
\oplus2({\bf 35',175})
\oplus2({\bf 35',84})
\oplus2({\bf 35',45})
\oplus2({\bf 35',\overline{45}})
\oplus({\bf 35',20'})
\oplus3({\bf 35',15})
\oplus({\bf 35,729})
\oplus({\bf 35,280})
\oplus({\bf 35,256})
\oplus({\bf 35,\overline{280}})
\oplus({\bf 35,105})
\oplus({\bf 35,\overline{256}})
\oplus4({\bf 35,175})
\oplus2({\bf 35,84})
\oplus3({\bf 35,45})
\oplus3({\bf 35,\overline{45}})
\oplus3({\bf 35,20'})
\oplus3({\bf 35,15})
\oplus({\bf 35,1})
\oplus({\bf 14,300'})
\oplus({\bf 14,256})
\oplus({\bf 14,\overline{256}})
\oplus2({\bf 14,175})
\oplus3({\bf 14,84})
\oplus3({\bf 14,45})
\oplus3({\bf 14,\overline{45}})
\oplus2({\bf 14,20'})
\oplus5({\bf 14,15})
\oplus({\bf 14,1})
\oplus({\bf 10,729})
\oplus({\bf 10,256})
\oplus({\bf 10,35})
\oplus({\bf 10,105})
\oplus({\bf 10,\overline{256}})
\oplus3({\bf 10,175})
\oplus3({\bf 10,84})
\oplus2({\bf 10,45})
\oplus({\bf 10,\overline{35}})
\oplus2({\bf 10,\overline{45}})
\oplus5({\bf 10,20'})
\oplus3({\bf 10,15})
\oplus2({\bf 10,1})
\oplus({\bf 5,735})
\oplus({\bf 5,280})
\oplus({\bf 5,\overline{280}})
\oplus({\bf 5,105})
\oplus2({\bf 5,175})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{45}})
\oplus({\bf 5,20'})
\oplus2({\bf 5,15})
\oplus({\bf 1,300'})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus2({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 675584}$&=&
$({\bf 91,64})
\oplus({\bf 91,10})
\oplus({\bf 91,\overline{10}})
\oplus({\bf 154,126})
\oplus({\bf 154,70})
\oplus({\bf 154,\overline{126}})
\oplus({\bf 154,\overline{70}})
\oplus3({\bf 154,64})
\oplus2({\bf 154,10})
\oplus2({\bf 154,\overline{10}})
\oplus2({\bf 154,6})
\oplus({\bf 105,300})
\oplus({\bf 105,126})
\oplus({\bf 105,70})
\oplus({\bf 105,\overline{126}})
\oplus({\bf 105,50})
\oplus({\bf 105,\overline{70}})
\oplus4({\bf 105,64})
\oplus2({\bf 105,10})
\oplus2({\bf 105,\overline{10}})
\oplus2({\bf 105,6})
\oplus({\bf 81,384})
\oplus({\bf 81,300})
\oplus({\bf 81,126})
\oplus({\bf 81,70})
\oplus({\bf 81,\overline{126}})
\oplus2({\bf 81,50})
\oplus({\bf 81,\overline{70}})
\oplus5({\bf 81,64})
\oplus2({\bf 81,10})
\oplus2({\bf 81,\overline{10}})
\oplus3({\bf 81,6})
\oplus({\bf 30,300})
\oplus2({\bf 30,126})
\oplus2({\bf 30,70})
\oplus2({\bf 30,\overline{126}})
\oplus({\bf 30,50})
\oplus2({\bf 30,\overline{70}})
\oplus8({\bf 30,64})
\oplus4({\bf 30,10})
\oplus4({\bf 30,\overline{10}})
\oplus4({\bf 30,6})
\oplus({\bf 35',384})
\oplus({\bf 35',300})
\oplus({\bf 35',126})
\oplus({\bf 35',70})
\oplus({\bf 35',\overline{126}})
\oplus2({\bf 35',50})
\oplus({\bf 35',\overline{70}})
\oplus4({\bf 35',64})
\oplus({\bf 35',10})
\oplus({\bf 35',\overline{10}})
\oplus3({\bf 35',6})
\oplus2({\bf 35,384})
\oplus3({\bf 35,300})
\oplus4({\bf 35,126})
\oplus4({\bf 35,70})
\oplus4({\bf 35,\overline{126}})
\oplus5({\bf 35,50})
\oplus4({\bf 35,\overline{70}})
\oplus15({\bf 35,64})
\oplus7({\bf 35,10})
\oplus7({\bf 35,\overline{10}})
\oplus9({\bf 35,6})
\oplus({\bf 14,196})
\oplus({\bf 14,384})
\oplus({\bf 14,300})
\oplus({\bf 14,126})
\oplus({\bf 14,\overline{126}})
\oplus3({\bf 14,50})
\oplus3({\bf 14,64})
\oplus({\bf 14,10})
\oplus({\bf 14,\overline{10}})
\oplus3({\bf 14,6})
\oplus({\bf 10,196})
\oplus2({\bf 10,384})
\oplus2({\bf 10,300})
\oplus2({\bf 10,126})
\oplus({\bf 10,70})
\oplus2({\bf 10,\overline{126}})
\oplus4({\bf 10,50})
\oplus({\bf 10,\overline{70}})
\oplus8({\bf 10,64})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus5({\bf 10,6})
\oplus({\bf 5,384})
\oplus2({\bf 5,300})
\oplus3({\bf 5,126})
\oplus3({\bf 5,70})
\oplus3({\bf 5,\overline{126}})
\oplus3({\bf 5,50})
\oplus3({\bf 5,\overline{70}})
\oplus11({\bf 5,64})
\oplus5({\bf 5,10})
\oplus5({\bf 5,\overline{10}})
\oplus6({\bf 5,6})
\oplus({\bf 1,384})
\oplus({\bf 1,50})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 934960}$&=&
$({\bf 91,70})
\oplus({\bf 91,\overline{70}})
\oplus({\bf 91,64})
\oplus({\bf 91,6})
\oplus({\bf 154,300})
\oplus({\bf 154,126})
\oplus({\bf 154,70})
\oplus({\bf 154,\overline{126}})
\oplus({\bf 154,50})
\oplus({\bf 154,\overline{70}})
\oplus4({\bf 154,64})
\oplus2({\bf 154,10})
\oplus2({\bf 154,\overline{10}})
\oplus2({\bf 154,6})
\oplus({\bf 105,384})
\oplus({\bf 105,300})
\oplus({\bf 105,126})
\oplus({\bf 105,70})
\oplus({\bf 105,\overline{126}})
\oplus2({\bf 105,50})
\oplus({\bf 105,\overline{70}})
\oplus5({\bf 105,64})
\oplus2({\bf 105,10})
\oplus2({\bf 105,\overline{10}})
\oplus4({\bf 105,6})
\oplus({\bf 81,384})
\oplus({\bf 81,300})
\oplus2({\bf 81,126})
\oplus({\bf 81,70})
\oplus2({\bf 81,\overline{126}})
\oplus2({\bf 81,50})
\oplus({\bf 81,\overline{70}})
\oplus6({\bf 81,64})
\oplus3({\bf 81,10})
\oplus3({\bf 81,\overline{10}})
\oplus3({\bf 81,6})
\oplus({\bf 30,384})
\oplus2({\bf 30,300})
\oplus2({\bf 30,126})
\oplus3({\bf 30,70})
\oplus2({\bf 30,\overline{126}})
\oplus3({\bf 30,50})
\oplus3({\bf 30,\overline{70}})
\oplus9({\bf 30,64})
\oplus4({\bf 30,10})
\oplus4({\bf 30,\overline{10}})
\oplus6({\bf 30,6})
\oplus({\bf 35',196})
\oplus({\bf 35',384})
\oplus({\bf 35',300})
\oplus({\bf 35',126})
\oplus({\bf 35',70})
\oplus({\bf 35',\overline{126}})
\oplus3({\bf 35',50})
\oplus({\bf 35',\overline{70}})
\oplus5({\bf 35',64})
\oplus2({\bf 35',10})
\oplus2({\bf 35',\overline{10}})
\oplus4({\bf 35',6})
\oplus({\bf 35,196})
\oplus3({\bf 35,384})
\oplus4({\bf 35,300})
\oplus5({\bf 35,126})
\oplus4({\bf 35,70})
\oplus5({\bf 35,\overline{126}})
\oplus7({\bf 35,50})
\oplus4({\bf 35,\overline{70}})
\oplus19({\bf 35,64})
\oplus8({\bf 35,10})
\oplus8({\bf 35,\overline{10}})
\oplus11({\bf 35,6})
\oplus({\bf 14,384})
\oplus({\bf 14,300})
\oplus({\bf 14,126})
\oplus({\bf 14,70})
\oplus({\bf 14,\overline{126}})
\oplus2({\bf 14,50})
\oplus({\bf 14,\overline{70}})
\oplus4({\bf 14,64})
\oplus({\bf 14,10})
\oplus({\bf 14,\overline{10}})
\oplus3({\bf 14,6})
\oplus2({\bf 10,384})
\oplus2({\bf 10,300})
\oplus3({\bf 10,126})
\oplus2({\bf 10,70})
\oplus3({\bf 10,\overline{126}})
\oplus4({\bf 10,50})
\oplus2({\bf 10,\overline{70}})
\oplus9({\bf 10,64})
\oplus4({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus5({\bf 10,6})
\oplus({\bf 5,196})
\oplus2({\bf 5,384})
\oplus3({\bf 5,300})
\oplus3({\bf 5,126})
\oplus4({\bf 5,70})
\oplus3({\bf 5,\overline{126}})
\oplus5({\bf 5,50})
\oplus4({\bf 5,\overline{70}})
\oplus13({\bf 5,64})
\oplus5({\bf 5,10})
\oplus5({\bf 5,\overline{10}})
\oplus8({\bf 5,6})
\oplus({\bf 1,300})
\oplus({\bf 1,50})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 935424}$&=&
$({\bf 91,384})
\oplus({\bf 91,50})
\oplus({\bf 91,64})
\oplus({\bf 91,6})
\oplus({\bf 154,196})
\oplus({\bf 154,384})
\oplus({\bf 154,300})
\oplus({\bf 154,126})
\oplus({\bf 154,\overline{126}})
\oplus3({\bf 154,50})
\oplus3({\bf 154,64})
\oplus({\bf 154,10})
\oplus({\bf 154,\overline{10}})
\oplus3({\bf 154,6})
\oplus({\bf 105,384})
\oplus({\bf 105,300})
\oplus({\bf 105,126})
\oplus({\bf 105,70})
\oplus({\bf 105,\overline{126}})
\oplus2({\bf 105,50})
\oplus({\bf 105,\overline{70}})
\oplus4({\bf 105,64})
\oplus({\bf 105,10})
\oplus({\bf 105,\overline{10}})
\oplus3({\bf 105,6})
\oplus({\bf 81,384})
\oplus({\bf 81,300})
\oplus({\bf 81,126})
\oplus({\bf 81,70})
\oplus({\bf 81,\overline{126}})
\oplus2({\bf 81,50})
\oplus({\bf 81,\overline{70}})
\oplus5({\bf 81,64})
\oplus2({\bf 81,10})
\oplus2({\bf 81,\overline{10}})
\oplus3({\bf 81,6})
\oplus({\bf 30,196})
\oplus3({\bf 30,384})
\oplus2({\bf 30,300})
\oplus2({\bf 30,126})
\oplus({\bf 30,70})
\oplus2({\bf 30,\overline{126}})
\oplus5({\bf 30,50})
\oplus({\bf 30,\overline{70}})
\oplus7({\bf 30,64})
\oplus2({\bf 30,10})
\oplus2({\bf 30,\overline{10}})
\oplus5({\bf 30,6})
\oplus({\bf 35',300})
\oplus({\bf 35',126})
\oplus({\bf 35',70})
\oplus({\bf 35',\overline{126}})
\oplus({\bf 35',50})
\oplus({\bf 35',\overline{70}})
\oplus4({\bf 35',64})
\oplus2({\bf 35',10})
\oplus2({\bf 35',\overline{10}})
\oplus2({\bf 35',6})
\oplus({\bf 35,196})
\oplus3({\bf 35,384})
\oplus4({\bf 35,300})
\oplus4({\bf 35,126})
\oplus3({\bf 35,70})
\oplus4({\bf 35,\overline{126}})
\oplus7({\bf 35,50})
\oplus3({\bf 35,\overline{70}})
\oplus14({\bf 35,64})
\oplus5({\bf 35,10})
\oplus5({\bf 35,\overline{10}})
\oplus8({\bf 35,6})
\oplus({\bf 14,126})
\oplus({\bf 14,70})
\oplus({\bf 14,\overline{126}})
\oplus({\bf 14,\overline{70}})
\oplus3({\bf 14,64})
\oplus2({\bf 14,10})
\oplus2({\bf 14,\overline{10}})
\oplus2({\bf 14,6})
\oplus({\bf 10,384})
\oplus({\bf 10,300})
\oplus2({\bf 10,126})
\oplus2({\bf 10,70})
\oplus2({\bf 10,\overline{126}})
\oplus2({\bf 10,50})
\oplus2({\bf 10,\overline{70}})
\oplus7({\bf 10,64})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus4({\bf 10,6})
\oplus({\bf 5,196})
\oplus3({\bf 5,384})
\oplus3({\bf 5,300})
\oplus3({\bf 5,126})
\oplus2({\bf 5,70})
\oplus3({\bf 5,\overline{126}})
\oplus5({\bf 5,50})
\oplus2({\bf 5,\overline{70}})
\oplus9({\bf 5,64})
\oplus3({\bf 5,10})
\oplus3({\bf 5,\overline{10}})
\oplus5({\bf 5,6})
\oplus({\bf 1,64})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf 1064880}$&=&
$({\bf 91,300})
\oplus({\bf 91,50})
\oplus({\bf 91,64})
\oplus({\bf 91,6})
\oplus({\bf 154,384})
\oplus({\bf 154,300})
\oplus({\bf 154,126})
\oplus({\bf 154,70})
\oplus({\bf 154,\overline{126}})
\oplus2({\bf 154,50})
\oplus({\bf 154,\overline{70}})
\oplus4({\bf 154,64})
\oplus({\bf 154,10})
\oplus({\bf 154,\overline{10}})
\oplus3({\bf 154,6})
\oplus({\bf 105,196})
\oplus({\bf 105,384})
\oplus({\bf 105,300})
\oplus({\bf 105,126})
\oplus({\bf 105,70})
\oplus({\bf 105,\overline{126}})
\oplus3({\bf 105,50})
\oplus({\bf 105,\overline{70}})
\oplus5({\bf 105,64})
\oplus2({\bf 105,10})
\oplus2({\bf 105,\overline{10}})
\oplus4({\bf 105,6})
\oplus({\bf 81,384})
\oplus({\bf 81,300})
\oplus2({\bf 81,126})
\oplus({\bf 81,70})
\oplus2({\bf 81,\overline{126}})
\oplus2({\bf 81,50})
\oplus({\bf 81,\overline{70}})
\oplus6({\bf 81,64})
\oplus3({\bf 81,10})
\oplus3({\bf 81,\overline{10}})
\oplus3({\bf 81,6})
\oplus({\bf 30,196})
\oplus2({\bf 30,384})
\oplus3({\bf 30,300})
\oplus2({\bf 30,126})
\oplus2({\bf 30,70})
\oplus2({\bf 30,\overline{126}})
\oplus5({\bf 30,50})
\oplus2({\bf 30,\overline{70}})
\oplus9({\bf 30,64})
\oplus3({\bf 30,10})
\oplus3({\bf 30,\overline{10}})
\oplus6({\bf 30,6})
\oplus({\bf 35',384})
\oplus({\bf 35',300})
\oplus({\bf 35',126})
\oplus({\bf 35',70})
\oplus({\bf 35',\overline{126}})
\oplus2({\bf 35',50})
\oplus({\bf 35',\overline{70}})
\oplus5({\bf 35',64})
\oplus2({\bf 35',10})
\oplus2({\bf 35',\overline{10}})
\oplus4({\bf 35',6})
\oplus({\bf 35,196})
\oplus4({\bf 35,384})
\oplus4({\bf 35,300})
\oplus5({\bf 35,126})
\oplus4({\bf 35,70})
\oplus5({\bf 35,\overline{126}})
\oplus8({\bf 35,50})
\oplus4({\bf 35,\overline{70}})
\oplus18({\bf 35,64})
\oplus7({\bf 35,10})
\oplus7({\bf 35,\overline{10}})
\oplus11({\bf 35,6})
\oplus({\bf 14,300})
\oplus({\bf 14,126})
\oplus({\bf 14,70})
\oplus({\bf 14,\overline{126}})
\oplus({\bf 14,50})
\oplus({\bf 14,\overline{70}})
\oplus4({\bf 14,64})
\oplus2({\bf 14,10})
\oplus2({\bf 14,\overline{10}})
\oplus2({\bf 14,6})
\oplus({\bf 10,384})
\oplus2({\bf 10,300})
\oplus3({\bf 10,126})
\oplus2({\bf 10,70})
\oplus3({\bf 10,\overline{126}})
\oplus3({\bf 10,50})
\oplus2({\bf 10,\overline{70}})
\oplus9({\bf 10,64})
\oplus4({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus4({\bf 10,6})
\oplus({\bf 5,196})
\oplus3({\bf 5,384})
\oplus4({\bf 5,300})
\oplus3({\bf 5,126})
\oplus3({\bf 5,70})
\oplus3({\bf 5,\overline{126}})
\oplus6({\bf 5,50})
\oplus3({\bf 5,\overline{70}})
\oplus12({\bf 5,64})
\oplus4({\bf 5,10})
\oplus4({\bf 5,\overline{10}})
\oplus8({\bf 5,6})
\oplus({\bf 1,70})
\oplus({\bf 1,\overline{70}})
\oplus({\bf 1,64})
\oplus({\bf 1,6})$\\
%
${\bf 1195236}$&=&
$({\bf 91,126})
\oplus({\bf 91,\overline{126}})
\oplus({\bf 91,64})
\oplus({\bf 91,10})
\oplus({\bf 91,\overline{10}})
\oplus({\bf 154,384})
\oplus({\bf 154,300})
\oplus({\bf 154,126})
\oplus({\bf 154,70})
\oplus({\bf 154,\overline{126}})
\oplus2({\bf 154,50})
\oplus({\bf 154,\overline{70}})
\oplus5({\bf 154,64})
\oplus2({\bf 154,10})
\oplus2({\bf 154,\overline{10}})
\oplus3({\bf 154,6})
\oplus({\bf 105,384})
\oplus({\bf 105,300})
\oplus2({\bf 105,126})
\oplus({\bf 105,70})
\oplus2({\bf 105,\overline{126}})
\oplus2({\bf 105,50})
\oplus({\bf 105,\overline{70}})
\oplus6({\bf 105,64})
\oplus3({\bf 105,10})
\oplus3({\bf 105,\overline{10}})
\oplus3({\bf 105,6})
\oplus({\bf 81,196})
\oplus({\bf 81,384})
\oplus2({\bf 81,300})
\oplus({\bf 81,126})
\oplus2({\bf 81,70})
\oplus({\bf 81,\overline{126}})
\oplus4({\bf 81,50})
\oplus2({\bf 81,\overline{70}})
\oplus7({\bf 81,64})
\oplus2({\bf 81,10})
\oplus2({\bf 81,\overline{10}})
\oplus7({\bf 81,6})
\oplus2({\bf 30,384})
\oplus2({\bf 30,300})
\oplus4({\bf 30,126})
\oplus2({\bf 30,70})
\oplus4({\bf 30,\overline{126}})
\oplus4({\bf 30,50})
\oplus2({\bf 30,\overline{70}})
\oplus11({\bf 30,64})
\oplus5({\bf 30,10})
\oplus5({\bf 30,\overline{10}})
\oplus5({\bf 30,6})
\oplus({\bf 35',384})
\oplus({\bf 35',300})
\oplus2({\bf 35',126})
\oplus({\bf 35',70})
\oplus2({\bf 35',\overline{126}})
\oplus2({\bf 35',50})
\oplus({\bf 35',\overline{70}})
\oplus6({\bf 35',64})
\oplus3({\bf 35',10})
\oplus3({\bf 35',\overline{10}})
\oplus3({\bf 35',6})
\oplus({\bf 35,196})
\oplus4({\bf 35,384})
\oplus5({\bf 35,300})
\oplus6({\bf 35,126})
\oplus5({\bf 35,70})
\oplus6({\bf 35,\overline{126}})
\oplus9({\bf 35,50})
\oplus5({\bf 35,\overline{70}})
\oplus22({\bf 35,64})
\oplus9({\bf 35,10})
\oplus9({\bf 35,\overline{10}})
\oplus13({\bf 35,6})
\oplus({\bf 14,384})
\oplus({\bf 14,300})
\oplus({\bf 14,126})
\oplus({\bf 14,70})
\oplus({\bf 14,\overline{126}})
\oplus2({\bf 14,50})
\oplus({\bf 14,\overline{70}})
\oplus5({\bf 14,64})
\oplus2({\bf 14,10})
\oplus2({\bf 14,\overline{10}})
\oplus3({\bf 14,6})
\oplus({\bf 10,196})
\oplus2({\bf 10,384})
\oplus3({\bf 10,300})
\oplus2({\bf 10,126})
\oplus3({\bf 10,70})
\oplus2({\bf 10,\overline{126}})
\oplus5({\bf 10,50})
\oplus3({\bf 10,\overline{70}})
\oplus11({\bf 10,64})
\oplus4({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus8({\bf 10,6})
\oplus3({\bf 5,384})
\oplus3({\bf 5,300})
\oplus6({\bf 5,126})
\oplus3({\bf 5,70})
\oplus6({\bf 5,\overline{126}})
\oplus5({\bf 5,50})
\oplus3({\bf 5,\overline{70}})
\oplus15({\bf 5,64})
\oplus7({\bf 5,10})
\oplus7({\bf 5,\overline{10}})
\oplus6({\bf 5,6})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,64})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf 1582240}$&=&
$({\bf 140'',336})
\oplus({\bf 140'',105})
\oplus({\bf 140'',20'})
\oplus({\bf 140'',1})
\oplus({\bf 260,735})
\oplus({\bf 260,105})
\oplus({\bf 260,175})
\oplus({\bf 260,20'})
\oplus({\bf 260,15})
\oplus({\bf 220,729})
\oplus({\bf 220,105})
\oplus({\bf 220,175})
\oplus({\bf 220,84})
\oplus2({\bf 220,20'})
\oplus({\bf 220,1})
\oplus({\bf 154,280})
\oplus({\bf 154,\overline{280}})
\oplus({\bf 154,175})
\oplus({\bf 154,45})
\oplus({\bf 154,\overline{45}})
\oplus({\bf 154,15})
\oplus({\bf 55,336})
\oplus({\bf 55,735})
\oplus({\bf 55,729})
\oplus2({\bf 55,105})
\oplus2({\bf 55,175})
\oplus({\bf 55,84})
\oplus3({\bf 55,20'})
\oplus({\bf 55,15})
\oplus({\bf 55,1})
\oplus({\bf 84,300'})
\oplus({\bf 84,175})
\oplus({\bf 84,15})
\oplus({\bf 105,256})
\oplus({\bf 105,\overline{256}})
\oplus({\bf 105,175})
\oplus({\bf 105,84})
\oplus({\bf 105,45})
\oplus({\bf 105,\overline{45}})
\oplus({\bf 105,20'})
\oplus({\bf 105,15})
\oplus({\bf 81,735})
\oplus({\bf 81,729})
\oplus({\bf 81,280})
\oplus({\bf 81,300'})
\oplus({\bf 81,256})
\oplus({\bf 81,\overline{280}})
\oplus2({\bf 81,105})
\oplus({\bf 81,\overline{256}})
\oplus4({\bf 81,175})
\oplus2({\bf 81,84})
\oplus2({\bf 81,45})
\oplus2({\bf 81,\overline{45}})
\oplus3({\bf 81,20'})
\oplus3({\bf 81,15})
\oplus({\bf 81,1})
\oplus({\bf 30,175})
\oplus({\bf 30,45})
\oplus({\bf 30,\overline{45}})
\oplus({\bf 30,15})
\oplus({\bf 35',729})
\oplus({\bf 35',256})
\oplus({\bf 35',35})
\oplus({\bf 35',105})
\oplus({\bf 35',\overline{256}})
\oplus2({\bf 35',175})
\oplus2({\bf 35',84})
\oplus({\bf 35',45})
\oplus({\bf 35',\overline{35}})
\oplus({\bf 35',\overline{45}})
\oplus3({\bf 35',20'})
\oplus({\bf 35',15})
\oplus({\bf 35',1})
\oplus({\bf 35,280})
\oplus({\bf 35,256})
\oplus({\bf 35,\overline{280}})
\oplus({\bf 35,\overline{256}})
\oplus3({\bf 35,175})
\oplus2({\bf 35,84})
\oplus3({\bf 35,45})
\oplus3({\bf 35,\overline{45}})
\oplus({\bf 35,20'})
\oplus3({\bf 35,15})
\oplus({\bf 14,336})
\oplus({\bf 14,735})
\oplus2({\bf 14,729})
\oplus({\bf 14,256})
\oplus({\bf 14,35})
\oplus3({\bf 14,105})
\oplus({\bf 14,\overline{256}})
\oplus3({\bf 14,175})
\oplus3({\bf 14,84})
\oplus({\bf 14,45})
\oplus({\bf 14,\overline{35}})
\oplus({\bf 14,\overline{45}})
\oplus5({\bf 14,20'})
\oplus({\bf 14,15})
\oplus2({\bf 14,1})
\oplus({\bf 10,735})
\oplus({\bf 10,280})
\oplus({\bf 10,300'})
\oplus({\bf 10,256})
\oplus({\bf 10,\overline{280}})
\oplus({\bf 10,105})
\oplus({\bf 10,\overline{256}})
\oplus3({\bf 10,175})
\oplus2({\bf 10,84})
\oplus2({\bf 10,45})
\oplus2({\bf 10,\overline{45}})
\oplus({\bf 10,20'})
\oplus3({\bf 10,15})
\oplus({\bf 5,175})
\oplus({\bf 5,45})
\oplus({\bf 5,\overline{45}})
\oplus({\bf 5,20'})
\oplus({\bf 5,15})
\oplus({\bf 1,336})
\oplus({\bf 1,729})
\oplus({\bf 1,35})
\oplus({\bf 1,105})
\oplus({\bf 1,175})
\oplus({\bf 1,84})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,20'})
\oplus({\bf 1,1})$\\
%
${\bf 2035800}$&=&
$({\bf 405,6})
\oplus({\bf 390,64})
\oplus({\bf 390,10})
\oplus({\bf 390,\overline{10}})
\oplus({\bf 260,50})
\oplus({\bf 260,64})
\oplus({\bf 260,6})
\oplus({\bf 91,64})
\oplus({\bf 91,10})
\oplus({\bf 91,\overline{10}})
\oplus({\bf 91,6})
\oplus({\bf 231,70})
\oplus({\bf 231,\overline{70}})
\oplus({\bf 231,64})
\oplus({\bf 231,6})
\oplus({\bf 220,300})
\oplus({\bf 220,126})
\oplus({\bf 220,70})
\oplus({\bf 220,\overline{126}})
\oplus({\bf 220,\overline{70}})
\oplus2({\bf 220,64})
\oplus({\bf 220,10})
\oplus({\bf 220,\overline{10}})
\oplus({\bf 154,300})
\oplus({\bf 154,126})
\oplus2({\bf 154,70})
\oplus({\bf 154,\overline{126}})
\oplus({\bf 154,50})
\oplus2({\bf 154,\overline{70}})
\oplus5({\bf 154,64})
\oplus2({\bf 154,10})
\oplus2({\bf 154,\overline{10}})
\oplus3({\bf 154,6})
\oplus({\bf 55,384})
\oplus({\bf 55,126})
\oplus({\bf 55,\overline{126}})
\oplus({\bf 55,64})
\oplus({\bf 55,10})
\oplus({\bf 55,\overline{10}})
\oplus({\bf 84,140''})
\oplus({\bf 84,300})
\oplus({\bf 84,70})
\oplus({\bf 84,\overline{140''}})
\oplus({\bf 84,50})
\oplus({\bf 84,\overline{70}})
\oplus({\bf 84,64})
\oplus({\bf 84,6})
\oplus({\bf 105,270})
\oplus({\bf 105,140''})
\oplus({\bf 105,\overline{270}})
\oplus3({\bf 105,300})
\oplus2({\bf 105,126})
\oplus3({\bf 105,70})
\oplus({\bf 105,\overline{140''}})
\oplus2({\bf 105,\overline{126}})
\oplus({\bf 105,50})
\oplus3({\bf 105,\overline{70}})
\oplus6({\bf 105,64})
\oplus3({\bf 105,10})
\oplus3({\bf 105,\overline{10}})
\oplus2({\bf 105,6})
\oplus({\bf 81,630})
\oplus({\bf 81,140''})
\oplus({\bf 81,\overline{630}})
\oplus2({\bf 81,384})
\oplus3({\bf 81,300})
\oplus3({\bf 81,126})
\oplus3({\bf 81,70})
\oplus({\bf 81,\overline{140''}})
\oplus3({\bf 81,\overline{126}})
\oplus3({\bf 81,50})
\oplus3({\bf 81,\overline{70}})
\oplus7({\bf 81,64})
\oplus2({\bf 81,10})
\oplus2({\bf 81,\overline{10}})
\oplus3({\bf 81,6})
\oplus({\bf 30,270})
\oplus({\bf 30,\overline{270}})
\oplus2({\bf 30,300})
\oplus2({\bf 30,126})
\oplus2({\bf 30,70})
\oplus2({\bf 30,\overline{126}})
\oplus2({\bf 30,\overline{70}})
\oplus6({\bf 30,64})
\oplus4({\bf 30,10})
\oplus4({\bf 30,\overline{10}})
\oplus2({\bf 30,6})
\oplus({\bf 35',630})
\oplus({\bf 35',270})
\oplus({\bf 35',\overline{630}})
\oplus({\bf 35',384})
\oplus({\bf 35',\overline{270}})
\oplus3({\bf 35',300})
\oplus3({\bf 35',126})
\oplus2({\bf 35',70})
\oplus3({\bf 35',\overline{126}})
\oplus({\bf 35',50})
\oplus2({\bf 35',\overline{70}})
\oplus5({\bf 35',64})
\oplus2({\bf 35',10})
\oplus2({\bf 35',\overline{10}})
\oplus({\bf 35',6})
\oplus({\bf 35,960})
\oplus({\bf 35,630})
\oplus({\bf 35,270})
\oplus({\bf 35,140''})
\oplus({\bf 35,\overline{630}})
\oplus2({\bf 35,384})
\oplus({\bf 35,\overline{270}})
\oplus6({\bf 35,300})
\oplus4({\bf 35,126})
\oplus5({\bf 35,70})
\oplus({\bf 35,\overline{140''}})
\oplus4({\bf 35,\overline{126}})
\oplus4({\bf 35,50})
\oplus5({\bf 35,\overline{70}})
\oplus12({\bf 35,64})
\oplus4({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus6({\bf 35,6})
\oplus({\bf 14,540'})
\oplus({\bf 14,630})
\oplus({\bf 14,\overline{540'}})
\oplus({\bf 14,\overline{630}})
\oplus3({\bf 14,384})
\oplus({\bf 14,300})
\oplus3({\bf 14,126})
\oplus({\bf 14,70})
\oplus3({\bf 14,\overline{126}})
\oplus({\bf 14,50})
\oplus({\bf 14,\overline{70}})
\oplus4({\bf 14,64})
\oplus2({\bf 14,10})
\oplus2({\bf 14,\overline{10}})
\oplus({\bf 14,6})
\oplus({\bf 10,1470})
\oplus({\bf 10,630})
\oplus({\bf 10,140''})
\oplus({\bf 10,196})
\oplus({\bf 10,\overline{630}})
\oplus3({\bf 10,384})
\oplus3({\bf 10,300})
\oplus2({\bf 10,126})
\oplus2({\bf 10,70})
\oplus({\bf 10,\overline{140''}})
\oplus2({\bf 10,\overline{126}})
\oplus5({\bf 10,50})
\oplus2({\bf 10,\overline{70}})
\oplus6({\bf 10,64})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus4({\bf 10,6})
\oplus({\bf 5,960})
\oplus({\bf 5,270})
\oplus({\bf 5,384})
\oplus({\bf 5,\overline{270}})
\oplus3({\bf 5,300})
\oplus2({\bf 5,126})
\oplus2({\bf 5,70})
\oplus2({\bf 5,\overline{126}})
\oplus({\bf 5,50})
\oplus2({\bf 5,\overline{70}})
\oplus6({\bf 5,64})
\oplus3({\bf 5,10})
\oplus3({\bf 5,\overline{10}})
\oplus3({\bf 5,6})
\oplus({\bf 1,540'})
\oplus({\bf 1,\overline{540'}})
\oplus({\bf 1,384})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,64})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})$\\
%
${\bf 3654000}$&=&
$({\bf 140'',20'})
\oplus({\bf 140'',15})
\oplus({\bf 260,175})
\oplus({\bf 260,84})
\oplus2({\bf 260,45})
\oplus2({\bf 260,\overline{45}})
\oplus({\bf 260,20'})
\oplus3({\bf 260,15})
\oplus({\bf 260,1})
\oplus({\bf 220,256})
\oplus({\bf 220,35})
\oplus({\bf 220,\overline{256}})
\oplus2({\bf 220,175})
\oplus3({\bf 220,84})
\oplus3({\bf 220,45})
\oplus({\bf 220,\overline{35}})
\oplus3({\bf 220,\overline{45}})
\oplus3({\bf 220,20'})
\oplus4({\bf 220,15})
\oplus({\bf 220,1})
\oplus({\bf 154,280})
\oplus({\bf 154,256})
\oplus({\bf 154,\overline{280}})
\oplus({\bf 154,\overline{256}})
\oplus3({\bf 154,175})
\oplus2({\bf 154,84})
\oplus4({\bf 154,45})
\oplus4({\bf 154,\overline{45}})
\oplus2({\bf 154,20'})
\oplus5({\bf 154,15})
\oplus({\bf 55,256})
\oplus({\bf 55,35})
\oplus({\bf 55,\overline{256}})
\oplus3({\bf 55,175})
\oplus4({\bf 55,84})
\oplus5({\bf 55,45})
\oplus({\bf 55,\overline{35}})
\oplus5({\bf 55,\overline{45}})
\oplus5({\bf 55,20'})
\oplus7({\bf 55,15})
\oplus2({\bf 55,1})
\oplus({\bf 84,256})
\oplus({\bf 84,\overline{256}})
\oplus({\bf 84,175})
\oplus2({\bf 84,84})
\oplus2({\bf 84,45})
\oplus2({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus2({\bf 84,15})
\oplus({\bf 105,729})
\oplus({\bf 105,280})
\oplus({\bf 105,300'})
\oplus2({\bf 105,256})
\oplus({\bf 105,35})
\oplus({\bf 105,\overline{280}})
\oplus({\bf 105,105})
\oplus2({\bf 105,\overline{256}})
\oplus6({\bf 105,175})
\oplus5({\bf 105,84})
\oplus5({\bf 105,45})
\oplus({\bf 105,\overline{35}})
\oplus5({\bf 105,\overline{45}})
\oplus5({\bf 105,20'})
\oplus6({\bf 105,15})
\oplus2({\bf 105,1})
\oplus({\bf 81,729})
\oplus2({\bf 81,280})
\oplus({\bf 81,300'})
\oplus5({\bf 81,256})
\oplus2({\bf 81,35})
\oplus2({\bf 81,\overline{280}})
\oplus({\bf 81,105})
\oplus5({\bf 81,\overline{256}})
\oplus13({\bf 81,175})
\oplus13({\bf 81,84})
\oplus15({\bf 81,45})
\oplus2({\bf 81,\overline{35}})
\oplus15({\bf 81,\overline{45}})
\oplus12({\bf 81,20'})
\oplus19({\bf 81,15})
\oplus4({\bf 81,1})
\oplus({\bf 30,735})
\oplus({\bf 30,729})
\oplus({\bf 30,280})
\oplus({\bf 30,256})
\oplus({\bf 30,\overline{280}})
\oplus2({\bf 30,105})
\oplus({\bf 30,\overline{256}})
\oplus5({\bf 30,175})
\oplus2({\bf 30,84})
\oplus3({\bf 30,45})
\oplus3({\bf 30,\overline{45}})
\oplus4({\bf 30,20'})
\oplus4({\bf 30,15})
\oplus({\bf 30,1})
\oplus2({\bf 35',729})
\oplus({\bf 35',280})
\oplus({\bf 35',300'})
\oplus4({\bf 35',256})
\oplus2({\bf 35',35})
\oplus({\bf 35',\overline{280}})
\oplus2({\bf 35',105})
\oplus4({\bf 35',\overline{256}})
\oplus10({\bf 35',175})
\oplus9({\bf 35',84})
\oplus9({\bf 35',45})
\oplus2({\bf 35',\overline{35}})
\oplus9({\bf 35',\overline{45}})
\oplus10({\bf 35',20'})
\oplus11({\bf 35',15})
\oplus3({\bf 35',1})
\oplus2({\bf 35,735})
\oplus3({\bf 35,729})
\oplus4({\bf 35,280})
\oplus2({\bf 35,300'})
\oplus5({\bf 35,256})
\oplus({\bf 35,35})
\oplus4({\bf 35,\overline{280}})
\oplus5({\bf 35,105})
\oplus5({\bf 35,\overline{256}})
\oplus18({\bf 35,175})
\oplus11({\bf 35,84})
\oplus14({\bf 35,45})
\oplus({\bf 35,\overline{35}})
\oplus14({\bf 35,\overline{45}})
\oplus14({\bf 35,20'})
\oplus18({\bf 35,15})
\oplus4({\bf 35,1})
\oplus2({\bf 14,729})
\oplus({\bf 14,280})
\oplus({\bf 14,300'})
\oplus5({\bf 14,256})
\oplus3({\bf 14,35})
\oplus({\bf 14,\overline{280}})
\oplus2({\bf 14,105})
\oplus5({\bf 14,\overline{256}})
\oplus13({\bf 14,175})
\oplus13({\bf 14,84})
\oplus13({\bf 14,45})
\oplus3({\bf 14,\overline{35}})
\oplus13({\bf 14,\overline{45}})
\oplus15({\bf 14,20'})
\oplus17({\bf 14,15})
\oplus5({\bf 14,1})
\oplus({\bf 10,735})
\oplus2({\bf 10,729})
\oplus3({\bf 10,280})
\oplus2({\bf 10,300'})
\oplus5({\bf 10,256})
\oplus({\bf 10,35})
\oplus3({\bf 10,\overline{280}})
\oplus3({\bf 10,105})
\oplus5({\bf 10,\overline{256}})
\oplus15({\bf 10,175})
\oplus12({\bf 10,84})
\oplus14({\bf 10,45})
\oplus({\bf 10,\overline{35}})
\oplus14({\bf 10,\overline{45}})
\oplus12({\bf 10,20'})
\oplus18({\bf 10,15})
\oplus4({\bf 10,1})
\oplus({\bf 5,336})
\oplus2({\bf 5,735})
\oplus2({\bf 5,729})
\oplus2({\bf 5,280})
\oplus({\bf 5,256})
\oplus2({\bf 5,\overline{280}})
\oplus4({\bf 5,105})
\oplus({\bf 5,\overline{256}})
\oplus8({\bf 5,175})
\oplus3({\bf 5,84})
\oplus4({\bf 5,45})
\oplus4({\bf 5,\overline{45}})
\oplus7({\bf 5,20'})
\oplus6({\bf 5,15})
\oplus2({\bf 5,1})
\oplus({\bf 1,729})
\oplus2({\bf 1,256})
\oplus({\bf 1,35})
\oplus({\bf 1,105})
\oplus2({\bf 1,\overline{256}})
\oplus4({\bf 1,175})
\oplus4({\bf 1,84})
\oplus4({\bf 1,45})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,\overline{45}})
\oplus6({\bf 1,20'})
\oplus5({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 4495000}$&=&
$({\bf 140'',35})
\oplus({\bf 140'',84})
\oplus({\bf 140'',\overline{35}})
\oplus({\bf 140'',20'})
\oplus({\bf 140'',1})
\oplus({\bf 260,256})
\oplus({\bf 260,\overline{256}})
\oplus({\bf 260,175})
\oplus2({\bf 260,84})
\oplus2({\bf 260,45})
\oplus2({\bf 260,\overline{45}})
\oplus({\bf 260,20'})
\oplus2({\bf 260,15})
\oplus({\bf 220,729})
\oplus({\bf 220,256})
\oplus({\bf 220,35})
\oplus({\bf 220,105})
\oplus({\bf 220,\overline{256}})
\oplus3({\bf 220,175})
\oplus3({\bf 220,84})
\oplus2({\bf 220,45})
\oplus({\bf 220,\overline{35}})
\oplus2({\bf 220,\overline{45}})
\oplus5({\bf 220,20'})
\oplus3({\bf 220,15})
\oplus2({\bf 220,1})
\oplus({\bf 154,280})
\oplus({\bf 154,300'})
\oplus({\bf 154,256})
\oplus({\bf 154,\overline{280}})
\oplus({\bf 154,\overline{256}})
\oplus4({\bf 154,175})
\oplus2({\bf 154,84})
\oplus4({\bf 154,45})
\oplus4({\bf 154,\overline{45}})
\oplus({\bf 154,20'})
\oplus5({\bf 154,15})
\oplus({\bf 55,729})
\oplus2({\bf 55,256})
\oplus2({\bf 55,35})
\oplus({\bf 55,105})
\oplus2({\bf 55,\overline{256}})
\oplus4({\bf 55,175})
\oplus5({\bf 55,84})
\oplus4({\bf 55,45})
\oplus2({\bf 55,\overline{35}})
\oplus4({\bf 55,\overline{45}})
\oplus6({\bf 55,20'})
\oplus5({\bf 55,15})
\oplus2({\bf 55,1})
\oplus({\bf 84,280})
\oplus({\bf 84,300'})
\oplus({\bf 84,\overline{280}})
\oplus2({\bf 84,175})
\oplus({\bf 84,84})
\oplus2({\bf 84,45})
\oplus2({\bf 84,\overline{45}})
\oplus3({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 105,735})
\oplus({\bf 105,729})
\oplus({\bf 105,280})
\oplus2({\bf 105,256})
\oplus({\bf 105,\overline{280}})
\oplus2({\bf 105,105})
\oplus2({\bf 105,\overline{256}})
\oplus6({\bf 105,175})
\oplus4({\bf 105,84})
\oplus5({\bf 105,45})
\oplus5({\bf 105,\overline{45}})
\oplus6({\bf 105,20'})
\oplus7({\bf 105,15})
\oplus({\bf 105,1})
\oplus({\bf 81,735})
\oplus2({\bf 81,729})
\oplus3({\bf 81,280})
\oplus2({\bf 81,300'})
\oplus5({\bf 81,256})
\oplus({\bf 81,35})
\oplus3({\bf 81,\overline{280}})
\oplus3({\bf 81,105})
\oplus5({\bf 81,\overline{256}})
\oplus15({\bf 81,175})
\oplus12({\bf 81,84})
\oplus14({\bf 81,45})
\oplus({\bf 81,\overline{35}})
\oplus14({\bf 81,\overline{45}})
\oplus12({\bf 81,20'})
\oplus18({\bf 81,15})
\oplus4({\bf 81,1})
\oplus({\bf 30,729})
\oplus({\bf 30,280})
\oplus({\bf 30,256})
\oplus({\bf 30,35})
\oplus({\bf 30,\overline{280}})
\oplus({\bf 30,105})
\oplus({\bf 30,\overline{256}})
\oplus4({\bf 30,175})
\oplus3({\bf 30,84})
\oplus3({\bf 30,45})
\oplus({\bf 30,\overline{35}})
\oplus3({\bf 30,\overline{45}})
\oplus4({\bf 30,20'})
\oplus3({\bf 30,15})
\oplus2({\bf 30,1})
\oplus({\bf 35',336})
\oplus({\bf 35',735})
\oplus3({\bf 35',729})
\oplus({\bf 35',280})
\oplus3({\bf 35',256})
\oplus2({\bf 35',35})
\oplus({\bf 35',\overline{280}})
\oplus4({\bf 35',105})
\oplus3({\bf 35',\overline{256}})
\oplus11({\bf 35',175})
\oplus8({\bf 35',84})
\oplus8({\bf 35',45})
\oplus2({\bf 35',\overline{35}})
\oplus8({\bf 35',\overline{45}})
\oplus13({\bf 35',20'})
\oplus10({\bf 35',15})
\oplus4({\bf 35',1})
\oplus2({\bf 35,735})
\oplus2({\bf 35,729})
\oplus4({\bf 35,280})
\oplus2({\bf 35,300'})
\oplus5({\bf 35,256})
\oplus({\bf 35,35})
\oplus4({\bf 35,\overline{280}})
\oplus4({\bf 35,105})
\oplus5({\bf 35,\overline{256}})
\oplus17({\bf 35,175})
\oplus11({\bf 35,84})
\oplus14({\bf 35,45})
\oplus({\bf 35,\overline{35}})
\oplus14({\bf 35,\overline{45}})
\oplus12({\bf 35,20'})
\oplus18({\bf 35,15})
\oplus3({\bf 35,1})
\oplus({\bf 14,336})
\oplus({\bf 14,735})
\oplus4({\bf 14,729})
\oplus({\bf 14,280})
\oplus5({\bf 14,256})
\oplus4({\bf 14,35})
\oplus({\bf 14,\overline{280}})
\oplus5({\bf 14,105})
\oplus5({\bf 14,\overline{256}})
\oplus14({\bf 14,175})
\oplus13({\bf 14,84})
\oplus11({\bf 14,45})
\oplus4({\bf 14,\overline{35}})
\oplus11({\bf 14,\overline{45}})
\oplus18({\bf 14,20'})
\oplus13({\bf 14,15})
\oplus6({\bf 14,1})
\oplus2({\bf 10,735})
\oplus({\bf 10,729})
\oplus4({\bf 10,280})
\oplus3({\bf 10,300'})
\oplus5({\bf 10,256})
\oplus4({\bf 10,\overline{280}})
\oplus3({\bf 10,105})
\oplus5({\bf 10,\overline{256}})
\oplus15({\bf 10,175})
\oplus11({\bf 10,84})
\oplus14({\bf 10,45})
\oplus14({\bf 10,\overline{45}})
\oplus8({\bf 10,20'})
\oplus18({\bf 10,15})
\oplus2({\bf 10,1})
\oplus2({\bf 5,729})
\oplus({\bf 5,280})
\oplus2({\bf 5,256})
\oplus({\bf 5,35})
\oplus({\bf 5,\overline{280}})
\oplus2({\bf 5,105})
\oplus2({\bf 5,\overline{256}})
\oplus6({\bf 5,175})
\oplus4({\bf 5,84})
\oplus4({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus4({\bf 5,\overline{45}})
\oplus6({\bf 5,20'})
\oplus4({\bf 5,15})
\oplus2({\bf 5,1})
\oplus({\bf 1,336})
\oplus2({\bf 1,729})
\oplus({\bf 1,256})
\oplus3({\bf 1,35})
\oplus2({\bf 1,105})
\oplus({\bf 1,\overline{256}})
\oplus5({\bf 1,175})
\oplus4({\bf 1,84})
\oplus3({\bf 1,45})
\oplus3({\bf 1,\overline{35}})
\oplus3({\bf 1,\overline{45}})
\oplus7({\bf 1,20'})
\oplus3({\bf 1,15})
\oplus3({\bf 1,1})$\\
%
${\bf 5466384}$&=&
$({\bf 140'',300'})
\oplus({\bf 140'',175})
\oplus({\bf 140'',15})
\oplus({\bf 260,729})
\oplus({\bf 260,256})
\oplus({\bf 260,105})
\oplus({\bf 260,\overline{256}})
\oplus2({\bf 260,175})
\oplus2({\bf 260,84})
\oplus({\bf 260,45})
\oplus({\bf 260,\overline{45}})
\oplus3({\bf 260,20'})
\oplus({\bf 260,15})
\oplus({\bf 260,1})
\oplus({\bf 220,735})
\oplus({\bf 220,280})
\oplus({\bf 220,300'})
\oplus({\bf 220,256})
\oplus({\bf 220,\overline{280}})
\oplus({\bf 220,105})
\oplus({\bf 220,\overline{256}})
\oplus4({\bf 220,175})
\oplus2({\bf 220,84})
\oplus3({\bf 220,45})
\oplus3({\bf 220,\overline{45}})
\oplus2({\bf 220,20'})
\oplus5({\bf 220,15})
\oplus({\bf 154,729})
\oplus({\bf 154,280})
\oplus({\bf 154,256})
\oplus({\bf 154,35})
\oplus({\bf 154,\overline{280}})
\oplus({\bf 154,105})
\oplus({\bf 154,\overline{256}})
\oplus4({\bf 154,175})
\oplus3({\bf 154,84})
\oplus3({\bf 154,45})
\oplus({\bf 154,\overline{35}})
\oplus3({\bf 154,\overline{45}})
\oplus4({\bf 154,20'})
\oplus3({\bf 154,15})
\oplus2({\bf 154,1})
\oplus({\bf 55,735})
\oplus({\bf 55,729})
\oplus({\bf 55,280})
\oplus2({\bf 55,300'})
\oplus2({\bf 55,256})
\oplus({\bf 55,\overline{280}})
\oplus2({\bf 55,105})
\oplus2({\bf 55,\overline{256}})
\oplus6({\bf 55,175})
\oplus4({\bf 55,84})
\oplus4({\bf 55,45})
\oplus4({\bf 55,\overline{45}})
\oplus4({\bf 55,20'})
\oplus6({\bf 55,15})
\oplus({\bf 55,1})
\oplus({\bf 84,336})
\oplus({\bf 84,729})
\oplus({\bf 84,35})
\oplus2({\bf 84,105})
\oplus2({\bf 84,175})
\oplus2({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus({\bf 84,\overline{45}})
\oplus4({\bf 84,20'})
\oplus({\bf 84,15})
\oplus3({\bf 84,1})
\oplus({\bf 105,735})
\oplus({\bf 105,729})
\oplus({\bf 105,280})
\oplus2({\bf 105,256})
\oplus({\bf 105,\overline{280}})
\oplus2({\bf 105,105})
\oplus2({\bf 105,\overline{256}})
\oplus6({\bf 105,175})
\oplus4({\bf 105,84})
\oplus5({\bf 105,45})
\oplus5({\bf 105,\overline{45}})
\oplus6({\bf 105,20'})
\oplus7({\bf 105,15})
\oplus({\bf 105,1})
\oplus({\bf 81,336})
\oplus2({\bf 81,735})
\oplus4({\bf 81,729})
\oplus3({\bf 81,280})
\oplus({\bf 81,300'})
\oplus5({\bf 81,256})
\oplus2({\bf 81,35})
\oplus3({\bf 81,\overline{280}})
\oplus6({\bf 81,105})
\oplus5({\bf 81,\overline{256}})
\oplus17({\bf 81,175})
\oplus12({\bf 81,84})
\oplus12({\bf 81,45})
\oplus2({\bf 81,\overline{35}})
\oplus12({\bf 81,\overline{45}})
\oplus16({\bf 81,20'})
\oplus15({\bf 81,15})
\oplus5({\bf 81,1})
\oplus({\bf 30,280})
\oplus({\bf 30,300'})
\oplus({\bf 30,256})
\oplus({\bf 30,\overline{280}})
\oplus({\bf 30,\overline{256}})
\oplus4({\bf 30,175})
\oplus2({\bf 30,84})
\oplus4({\bf 30,45})
\oplus4({\bf 30,\overline{45}})
\oplus({\bf 30,20'})
\oplus5({\bf 30,15})
\oplus2({\bf 35',735})
\oplus({\bf 35',729})
\oplus3({\bf 35',280})
\oplus2({\bf 35',300'})
\oplus3({\bf 35',256})
\oplus3({\bf 35',\overline{280}})
\oplus3({\bf 35',105})
\oplus3({\bf 35',\overline{256}})
\oplus11({\bf 35',175})
\oplus7({\bf 35',84})
\oplus9({\bf 35',45})
\oplus9({\bf 35',\overline{45}})
\oplus7({\bf 35',20'})
\oplus13({\bf 35',15})
\oplus2({\bf 35',1})
\oplus({\bf 35,735})
\oplus3({\bf 35,729})
\oplus3({\bf 35,280})
\oplus({\bf 35,300'})
\oplus5({\bf 35,256})
\oplus2({\bf 35,35})
\oplus3({\bf 35,\overline{280}})
\oplus4({\bf 35,105})
\oplus5({\bf 35,\overline{256}})
\oplus16({\bf 35,175})
\oplus11({\bf 35,84})
\oplus13({\bf 35,45})
\oplus2({\bf 35,\overline{35}})
\oplus13({\bf 35,\overline{45}})
\oplus14({\bf 35,20'})
\oplus15({\bf 35,15})
\oplus4({\bf 35,1})
\oplus3({\bf 14,735})
\oplus2({\bf 14,729})
\oplus4({\bf 14,280})
\oplus4({\bf 14,300'})
\oplus5({\bf 14,256})
\oplus4({\bf 14,\overline{280}})
\oplus4({\bf 14,105})
\oplus5({\bf 14,\overline{256}})
\oplus16({\bf 14,175})
\oplus10({\bf 14,84})
\oplus12({\bf 14,45})
\oplus12({\bf 14,\overline{45}})
\oplus9({\bf 14,20'})
\oplus17({\bf 14,15})
\oplus2({\bf 14,1})
\oplus({\bf 10,336})
\oplus({\bf 10,735})
\oplus5({\bf 10,729})
\oplus2({\bf 10,280})
\oplus5({\bf 10,256})
\oplus3({\bf 10,35})
\oplus2({\bf 10,\overline{280}})
\oplus6({\bf 10,105})
\oplus5({\bf 10,\overline{256}})
\oplus15({\bf 10,175})
\oplus12({\bf 10,84})
\oplus10({\bf 10,45})
\oplus3({\bf 10,\overline{35}})
\oplus10({\bf 10,\overline{45}})
\oplus17({\bf 10,20'})
\oplus11({\bf 10,15})
\oplus6({\bf 10,1})
\oplus({\bf 5,280})
\oplus({\bf 5,300'})
\oplus2({\bf 5,256})
\oplus({\bf 5,\overline{280}})
\oplus2({\bf 5,\overline{256}})
\oplus5({\bf 5,175})
\oplus4({\bf 5,84})
\oplus5({\bf 5,45})
\oplus5({\bf 5,\overline{45}})
\oplus2({\bf 5,20'})
\oplus6({\bf 5,15})
\oplus({\bf 1,735})
\oplus2({\bf 1,280})
\oplus3({\bf 1,300'})
\oplus({\bf 1,256})
\oplus2({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus({\bf 1,\overline{256}})
\oplus5({\bf 1,175})
\oplus3({\bf 1,84})
\oplus4({\bf 1,45})
\oplus4({\bf 1,\overline{45}})
\oplus({\bf 1,20'})
\oplus6({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 5852925}$&=&
$({\bf 625,15})
\oplus({\bf 405,20'})
\oplus({\bf 405,1})
\oplus({\bf 140'',15})
\oplus({\bf 455,45})
\oplus({\bf 455,\overline{45}})
\oplus({\bf 455,15})
\oplus({\bf 390,175})
\oplus({\bf 390,84})
\oplus({\bf 390,45})
\oplus({\bf 390,\overline{45}})
\oplus({\bf 390,20'})
\oplus({\bf 390,15})
\oplus({\bf 260,175})
\oplus({\bf 260,84})
\oplus2({\bf 260,45})
\oplus2({\bf 260,\overline{45}})
\oplus2({\bf 260,20'})
\oplus3({\bf 260,15})
\oplus({\bf 260,1})
\oplus({\bf 91,105})
\oplus({\bf 91,175})
\oplus({\bf 91,20'})
\oplus({\bf 91,15})
\oplus({\bf 165,84})
\oplus({\bf 165,20'})
\oplus({\bf 165,1})
\oplus({\bf 231,256})
\oplus({\bf 231,35})
\oplus({\bf 231,\overline{256}})
\oplus({\bf 231,175})
\oplus2({\bf 231,84})
\oplus({\bf 231,45})
\oplus({\bf 231,\overline{35}})
\oplus({\bf 231,\overline{45}})
\oplus({\bf 231,20'})
\oplus({\bf 231,15})
\oplus({\bf 220,300'})
\oplus2({\bf 220,256})
\oplus({\bf 220,35})
\oplus2({\bf 220,\overline{256}})
\oplus3({\bf 220,175})
\oplus5({\bf 220,84})
\oplus4({\bf 220,45})
\oplus({\bf 220,\overline{35}})
\oplus4({\bf 220,\overline{45}})
\oplus3({\bf 220,20'})
\oplus5({\bf 220,15})
\oplus({\bf 220,1})
\oplus({\bf 154,729})
\oplus({\bf 154,280})
\oplus2({\bf 154,256})
\oplus({\bf 154,35})
\oplus({\bf 154,\overline{280}})
\oplus({\bf 154,105})
\oplus2({\bf 154,\overline{256}})
\oplus5({\bf 154,175})
\oplus4({\bf 154,84})
\oplus4({\bf 154,45})
\oplus({\bf 154,\overline{35}})
\oplus4({\bf 154,\overline{45}})
\oplus4({\bf 154,20'})
\oplus4({\bf 154,15})
\oplus({\bf 154,1})
\oplus({\bf 55,300'})
\oplus({\bf 55,256})
\oplus({\bf 55,\overline{256}})
\oplus2({\bf 55,175})
\oplus3({\bf 55,84})
\oplus3({\bf 55,45})
\oplus3({\bf 55,\overline{45}})
\oplus2({\bf 55,20'})
\oplus5({\bf 55,15})
\oplus({\bf 55,1})
\oplus({\bf 84,189})
\oplus({\bf 84,300'})
\oplus2({\bf 84,256})
\oplus({\bf 84,35})
\oplus({\bf 84,\overline{189}})
\oplus2({\bf 84,\overline{256}})
\oplus2({\bf 84,175})
\oplus2({\bf 84,84})
\oplus3({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus3({\bf 84,\overline{45}})
\oplus({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus({\bf 105,360'})
\oplus({\bf 105,189})
\oplus2({\bf 105,729})
\oplus({\bf 105,280})
\oplus2({\bf 105,300'})
\oplus5({\bf 105,256})
\oplus2({\bf 105,35})
\oplus({\bf 105,\overline{360'}})
\oplus({\bf 105,\overline{280}})
\oplus({\bf 105,105})
\oplus({\bf 105,\overline{189}})
\oplus5({\bf 105,\overline{256}})
\oplus7({\bf 105,175})
\oplus7({\bf 105,84})
\oplus6({\bf 105,45})
\oplus2({\bf 105,\overline{35}})
\oplus6({\bf 105,\overline{45}})
\oplus4({\bf 105,20'})
\oplus5({\bf 105,15})
\oplus({\bf 105,1})
\oplus({\bf 81,875})
\oplus({\bf 81,189})
\oplus({\bf 81,\overline{875}})
\oplus2({\bf 81,729})
\oplus2({\bf 81,280})
\oplus3({\bf 81,300'})
\oplus6({\bf 81,256})
\oplus2({\bf 81,35})
\oplus2({\bf 81,\overline{280}})
\oplus({\bf 81,\overline{189}})
\oplus6({\bf 81,\overline{256}})
\oplus10({\bf 81,175})
\oplus9({\bf 81,84})
\oplus11({\bf 81,45})
\oplus2({\bf 81,\overline{35}})
\oplus11({\bf 81,\overline{45}})
\oplus6({\bf 81,20'})
\oplus11({\bf 81,15})
\oplus({\bf 81,1})
\oplus({\bf 30,360'})
\oplus({\bf 30,735})
\oplus2({\bf 30,729})
\oplus2({\bf 30,280})
\oplus2({\bf 30,256})
\oplus({\bf 30,35})
\oplus({\bf 30,\overline{360'}})
\oplus2({\bf 30,\overline{280}})
\oplus2({\bf 30,105})
\oplus2({\bf 30,\overline{256}})
\oplus5({\bf 30,175})
\oplus3({\bf 30,84})
\oplus3({\bf 30,45})
\oplus({\bf 30,\overline{35}})
\oplus3({\bf 30,\overline{45}})
\oplus3({\bf 30,20'})
\oplus3({\bf 30,15})
\oplus({\bf 30,1})
\oplus({\bf 35',875})
\oplus({\bf 35',360'})
\oplus({\bf 35',\overline{875}})
\oplus2({\bf 35',729})
\oplus({\bf 35',280})
\oplus3({\bf 35',300'})
\oplus5({\bf 35',256})
\oplus2({\bf 35',35})
\oplus({\bf 35',\overline{360'}})
\oplus({\bf 35',\overline{280}})
\oplus({\bf 35',105})
\oplus5({\bf 35',\overline{256}})
\oplus7({\bf 35',175})
\oplus9({\bf 35',84})
\oplus5({\bf 35',45})
\oplus2({\bf 35',\overline{35}})
\oplus5({\bf 35',\overline{45}})
\oplus6({\bf 35',20'})
\oplus6({\bf 35',15})
\oplus2({\bf 35',1})
\oplus({\bf 35,1280})
\oplus({\bf 35,875})
\oplus({\bf 35,360'})
\oplus({\bf 35,189})
\oplus({\bf 35,\overline{1280}})
\oplus({\bf 35,735})
\oplus({\bf 35,\overline{875}})
\oplus5({\bf 35,729})
\oplus4({\bf 35,280})
\oplus2({\bf 35,300'})
\oplus7({\bf 35,256})
\oplus2({\bf 35,35})
\oplus({\bf 35,\overline{360'}})
\oplus4({\bf 35,\overline{280}})
\oplus3({\bf 35,105})
\oplus({\bf 35,\overline{189}})
\oplus7({\bf 35,\overline{256}})
\oplus13({\bf 35,175})
\oplus9({\bf 35,84})
\oplus9({\bf 35,45})
\oplus2({\bf 35,\overline{35}})
\oplus9({\bf 35,\overline{45}})
\oplus8({\bf 35,20'})
\oplus8({\bf 35,15})
\oplus2({\bf 35,1})
\oplus({\bf 14,825})
\oplus({\bf 14,875})
\oplus({\bf 14,\overline{875}})
\oplus2({\bf 14,729})
\oplus({\bf 14,280})
\oplus3({\bf 14,300'})
\oplus4({\bf 14,256})
\oplus({\bf 14,35})
\oplus({\bf 14,\overline{280}})
\oplus({\bf 14,105})
\oplus4({\bf 14,\overline{256}})
\oplus6({\bf 14,175})
\oplus8({\bf 14,84})
\oplus6({\bf 14,45})
\oplus({\bf 14,\overline{35}})
\oplus6({\bf 14,\overline{45}})
\oplus5({\bf 14,20'})
\oplus8({\bf 14,15})
\oplus2({\bf 14,1})
\oplus({\bf 10,2156})
\oplus({\bf 10,875})
\oplus({\bf 10,189})
\oplus({\bf 10,735})
\oplus({\bf 10,\overline{875}})
\oplus3({\bf 10,729})
\oplus2({\bf 10,280})
\oplus3({\bf 10,300'})
\oplus4({\bf 10,256})
\oplus({\bf 10,35})
\oplus2({\bf 10,\overline{280}})
\oplus({\bf 10,105})
\oplus({\bf 10,\overline{189}})
\oplus4({\bf 10,\overline{256}})
\oplus9({\bf 10,175})
\oplus5({\bf 10,84})
\oplus7({\bf 10,45})
\oplus({\bf 10,\overline{35}})
\oplus7({\bf 10,\overline{45}})
\oplus5({\bf 10,20'})
\oplus7({\bf 10,15})
\oplus({\bf 10,1})
\oplus({\bf 5,1280})
\oplus({\bf 5,360'})
\oplus({\bf 5,\overline{1280}})
\oplus2({\bf 5,735})
\oplus2({\bf 5,729})
\oplus2({\bf 5,280})
\oplus2({\bf 5,256})
\oplus({\bf 5,35})
\oplus({\bf 5,\overline{360'}})
\oplus2({\bf 5,\overline{280}})
\oplus3({\bf 5,105})
\oplus2({\bf 5,\overline{256}})
\oplus5({\bf 5,175})
\oplus3({\bf 5,84})
\oplus2({\bf 5,45})
\oplus({\bf 5,\overline{35}})
\oplus2({\bf 5,\overline{45}})
\oplus4({\bf 5,20'})
\oplus3({\bf 5,15})
\oplus({\bf 5,1})
\oplus({\bf 1,825})
\oplus({\bf 1,729})
\oplus({\bf 1,300'})
\oplus({\bf 1,256})
\oplus({\bf 1,105})
\oplus({\bf 1,\overline{256}})
\oplus({\bf 1,175})
\oplus3({\bf 1,84})
\oplus({\bf 1,45})
\oplus({\bf 1,\overline{45}})
\oplus2({\bf 1,20'})
\oplus2({\bf 1,15})
\oplus2({\bf 1,1})$\\
%
${\bf 6576185}$&=&
$({\bf 140'',735})
\oplus({\bf 140'',105})
\oplus({\bf 140'',175})
\oplus({\bf 140'',20'})
\oplus({\bf 140'',15})
\oplus({\bf 260,336})
\oplus({\bf 260,735})
\oplus({\bf 260,729})
\oplus({\bf 260,280})
\oplus({\bf 260,\overline{280}})
\oplus3({\bf 260,105})
\oplus3({\bf 260,175})
\oplus({\bf 260,84})
\oplus({\bf 260,45})
\oplus({\bf 260,\overline{45}})
\oplus4({\bf 260,20'})
\oplus2({\bf 260,15})
\oplus2({\bf 260,1})
\oplus({\bf 220,735})
\oplus({\bf 220,729})
\oplus({\bf 220,280})
\oplus({\bf 220,300'})
\oplus({\bf 220,256})
\oplus({\bf 220,\overline{280}})
\oplus2({\bf 220,105})
\oplus({\bf 220,\overline{256}})
\oplus5({\bf 220,175})
\oplus2({\bf 220,84})
\oplus2({\bf 220,45})
\oplus2({\bf 220,\overline{45}})
\oplus4({\bf 220,20'})
\oplus4({\bf 220,15})
\oplus({\bf 220,1})
\oplus({\bf 154,735})
\oplus({\bf 154,729})
\oplus({\bf 154,280})
\oplus({\bf 154,256})
\oplus({\bf 154,\overline{280}})
\oplus2({\bf 154,105})
\oplus({\bf 154,\overline{256}})
\oplus5({\bf 154,175})
\oplus2({\bf 154,84})
\oplus3({\bf 154,45})
\oplus3({\bf 154,\overline{45}})
\oplus4({\bf 154,20'})
\oplus4({\bf 154,15})
\oplus({\bf 154,1})
\oplus({\bf 55,336})
\oplus3({\bf 55,735})
\oplus2({\bf 55,729})
\oplus2({\bf 55,280})
\oplus({\bf 55,300'})
\oplus({\bf 55,256})
\oplus2({\bf 55,\overline{280}})
\oplus5({\bf 55,105})
\oplus({\bf 55,\overline{256}})
\oplus8({\bf 55,175})
\oplus3({\bf 55,84})
\oplus3({\bf 55,45})
\oplus3({\bf 55,\overline{45}})
\oplus7({\bf 55,20'})
\oplus6({\bf 55,15})
\oplus2({\bf 55,1})
\oplus({\bf 84,729})
\oplus({\bf 84,256})
\oplus({\bf 84,105})
\oplus({\bf 84,\overline{256}})
\oplus2({\bf 84,175})
\oplus2({\bf 84,84})
\oplus({\bf 84,45})
\oplus({\bf 84,\overline{45}})
\oplus3({\bf 84,20'})
\oplus({\bf 84,15})
\oplus({\bf 84,1})
\oplus({\bf 105,729})
\oplus({\bf 105,280})
\oplus({\bf 105,300'})
\oplus2({\bf 105,256})
\oplus({\bf 105,35})
\oplus({\bf 105,\overline{280}})
\oplus({\bf 105,105})
\oplus2({\bf 105,\overline{256}})
\oplus6({\bf 105,175})
\oplus5({\bf 105,84})
\oplus5({\bf 105,45})
\oplus({\bf 105,\overline{35}})
\oplus5({\bf 105,\overline{45}})
\oplus5({\bf 105,20'})
\oplus6({\bf 105,15})
\oplus2({\bf 105,1})
\oplus({\bf 81,336})
\oplus3({\bf 81,735})
\oplus5({\bf 81,729})
\oplus4({\bf 81,280})
\oplus2({\bf 81,300'})
\oplus5({\bf 81,256})
\oplus({\bf 81,35})
\oplus4({\bf 81,\overline{280}})
\oplus8({\bf 81,105})
\oplus5({\bf 81,\overline{256}})
\oplus19({\bf 81,175})
\oplus11({\bf 81,84})
\oplus11({\bf 81,45})
\oplus({\bf 81,\overline{35}})
\oplus11({\bf 81,\overline{45}})
\oplus16({\bf 81,20'})
\oplus14({\bf 81,15})
\oplus5({\bf 81,1})
\oplus({\bf 30,280})
\oplus({\bf 30,256})
\oplus({\bf 30,\overline{280}})
\oplus({\bf 30,\overline{256}})
\oplus3({\bf 30,175})
\oplus2({\bf 30,84})
\oplus4({\bf 30,45})
\oplus4({\bf 30,\overline{45}})
\oplus2({\bf 30,20'})
\oplus5({\bf 30,15})
\oplus({\bf 35',735})
\oplus2({\bf 35',729})
\oplus2({\bf 35',280})
\oplus2({\bf 35',300'})
\oplus4({\bf 35',256})
\oplus({\bf 35',35})
\oplus2({\bf 35',\overline{280}})
\oplus3({\bf 35',105})
\oplus4({\bf 35',\overline{256}})
\oplus11({\bf 35',175})
\oplus8({\bf 35',84})
\oplus8({\bf 35',45})
\oplus({\bf 35',\overline{35}})
\oplus8({\bf 35',\overline{45}})
\oplus8({\bf 35',20'})
\oplus10({\bf 35',15})
\oplus2({\bf 35',1})
\oplus({\bf 35,735})
\oplus2({\bf 35,729})
\oplus3({\bf 35,280})
\oplus({\bf 35,300'})
\oplus5({\bf 35,256})
\oplus2({\bf 35,35})
\oplus3({\bf 35,\overline{280}})
\oplus3({\bf 35,105})
\oplus5({\bf 35,\overline{256}})
\oplus15({\bf 35,175})
\oplus11({\bf 35,84})
\oplus13({\bf 35,45})
\oplus2({\bf 35,\overline{35}})
\oplus13({\bf 35,\overline{45}})
\oplus12({\bf 35,20'})
\oplus15({\bf 35,15})
\oplus3({\bf 35,1})
\oplus({\bf 14,336})
\oplus4({\bf 14,735})
\oplus4({\bf 14,729})
\oplus4({\bf 14,280})
\oplus3({\bf 14,300'})
\oplus5({\bf 14,256})
\oplus({\bf 14,35})
\oplus4({\bf 14,\overline{280}})
\oplus7({\bf 14,105})
\oplus5({\bf 14,\overline{256}})
\oplus17({\bf 14,175})
\oplus10({\bf 14,84})
\oplus10({\bf 14,45})
\oplus({\bf 14,\overline{35}})
\oplus10({\bf 14,\overline{45}})
\oplus12({\bf 14,20'})
\oplus13({\bf 14,15})
\oplus3({\bf 14,1})
\oplus({\bf 10,336})
\oplus2({\bf 10,735})
\oplus4({\bf 10,729})
\oplus3({\bf 10,280})
\oplus({\bf 10,300'})
\oplus5({\bf 10,256})
\oplus2({\bf 10,35})
\oplus3({\bf 10,\overline{280}})
\oplus6({\bf 10,105})
\oplus5({\bf 10,\overline{256}})
\oplus15({\bf 10,175})
\oplus11({\bf 10,84})
\oplus10({\bf 10,45})
\oplus2({\bf 10,\overline{35}})
\oplus10({\bf 10,\overline{45}})
\oplus13({\bf 10,20'})
\oplus11({\bf 10,15})
\oplus4({\bf 10,1})
\oplus({\bf 5,280})
\oplus({\bf 5,256})
\oplus({\bf 5,\overline{280}})
\oplus({\bf 5,\overline{256}})
\oplus4({\bf 5,175})
\oplus3({\bf 5,84})
\oplus5({\bf 5,45})
\oplus5({\bf 5,\overline{45}})
\oplus3({\bf 5,20'})
\oplus6({\bf 5,15})
\oplus({\bf 5,1})
\oplus2({\bf 1,735})
\oplus({\bf 1,729})
\oplus({\bf 1,280})
\oplus({\bf 1,300'})
\oplus2({\bf 1,256})
\oplus({\bf 1,\overline{280}})
\oplus2({\bf 1,105})
\oplus2({\bf 1,\overline{256}})
\oplus5({\bf 1,175})
\oplus3({\bf 1,84})
\oplus3({\bf 1,45})
\oplus3({\bf 1,\overline{45}})
\oplus3({\bf 1,20'})
\oplus4({\bf 1,15})$\\
%
${\bf 6635520}$&=&
$({\bf 455,36})
\oplus({\bf 455,20})
\oplus({\bf 455,4})
\oplus({\bf 390,140})
\oplus({\bf 390,60})
\oplus({\bf 390,36})
\oplus({\bf 390,20''})
\oplus2({\bf 390,20})
\oplus({\bf 390,4})
\oplus({\bf 260,160})
\oplus({\bf 260,84'})
\oplus({\bf 260,140})
\oplus({\bf 260,60})
\oplus2({\bf 260,36})
\oplus({\bf 260,20})
\oplus({\bf 260,4})
\oplus({\bf 91,120})
\oplus({\bf 91,140})
\oplus({\bf 91,20''})
\oplus({\bf 91,20})
\oplus({\bf 165,60})
\oplus({\bf 165,20})
\oplus({\bf 165,4})
\oplus({\bf 231,140'})
\oplus2({\bf 231,140})
\oplus3({\bf 231,60})
\oplus3({\bf 231,36})
\oplus({\bf 231,20''})
\oplus5({\bf 231,20})
\oplus3({\bf 231,4})
\oplus2({\bf 220,360})
\oplus({\bf 220,160})
\oplus3({\bf 220,84'})
\oplus2({\bf 220,140'})
\oplus5({\bf 220,140})
\oplus6({\bf 220,60})
\oplus7({\bf 220,36})
\oplus2({\bf 220,20''})
\oplus8({\bf 220,20})
\oplus4({\bf 220,4})
\oplus({\bf 154,540})
\oplus2({\bf 154,360})
\oplus2({\bf 154,160})
\oplus2({\bf 154,84'})
\oplus2({\bf 154,224})
\oplus2({\bf 154,140'})
\oplus2({\bf 154,120})
\oplus8({\bf 154,140})
\oplus5({\bf 154,60})
\oplus7({\bf 154,36})
\oplus4({\bf 154,20''})
\oplus7({\bf 154,20})
\oplus3({\bf 154,4})
\oplus({\bf 55,420})
\oplus({\bf 55,56})
\oplus2({\bf 55,360})
\oplus2({\bf 55,160})
\oplus3({\bf 55,84'})
\oplus2({\bf 55,140})
\oplus3({\bf 55,60})
\oplus4({\bf 55,36})
\oplus({\bf 55,20''})
\oplus2({\bf 55,20})
\oplus({\bf 55,4})
\oplus({\bf 84,280'})
\oplus({\bf 84,360})
\oplus2({\bf 84,160})
\oplus({\bf 84,84'})
\oplus2({\bf 84,140'})
\oplus4({\bf 84,140})
\oplus5({\bf 84,60})
\oplus6({\bf 84,36})
\oplus({\bf 84,20''})
\oplus7({\bf 84,20})
\oplus5({\bf 84,4})
\oplus({\bf 105,756})
\oplus({\bf 105,280'})
\oplus2({\bf 105,540})
\oplus5({\bf 105,360})
\oplus4({\bf 105,160})
\oplus4({\bf 105,84'})
\oplus2({\bf 105,224})
\oplus5({\bf 105,140'})
\oplus3({\bf 105,120})
\oplus14({\bf 105,140})
\oplus12({\bf 105,60})
\oplus12({\bf 105,36})
\oplus6({\bf 105,20''})
\oplus15({\bf 105,20})
\oplus7({\bf 105,4})
\oplus({\bf 81,480})
\oplus({\bf 81,500})
\oplus3({\bf 81,420})
\oplus({\bf 81,56})
\oplus({\bf 81,756})
\oplus({\bf 81,280'})
\oplus3({\bf 81,540})
\oplus8({\bf 81,360})
\oplus9({\bf 81,160})
\oplus10({\bf 81,84'})
\oplus3({\bf 81,224})
\oplus5({\bf 81,140'})
\oplus2({\bf 81,120})
\oplus16({\bf 81,140})
\oplus12({\bf 81,60})
\oplus17({\bf 81,36})
\oplus5({\bf 81,20''})
\oplus12({\bf 81,20})
\oplus6({\bf 81,4})
\oplus({\bf 30,756})
\oplus({\bf 30,420'})
\oplus3({\bf 30,540})
\oplus3({\bf 30,360})
\oplus2({\bf 30,160})
\oplus2({\bf 30,84'})
\oplus({\bf 30,216})
\oplus3({\bf 30,224})
\oplus2({\bf 30,140'})
\oplus5({\bf 30,120})
\oplus10({\bf 30,140})
\oplus4({\bf 30,60})
\oplus5({\bf 30,36})
\oplus6({\bf 30,20''})
\oplus6({\bf 30,20})
\oplus({\bf 30,4})
\oplus({\bf 35',1260})
\oplus2({\bf 35',420})
\oplus2({\bf 35',56})
\oplus({\bf 35',756})
\oplus({\bf 35',280'})
\oplus3({\bf 35',540})
\oplus7({\bf 35',360})
\oplus6({\bf 35',160})
\oplus7({\bf 35',84'})
\oplus2({\bf 35',224})
\oplus5({\bf 35',140'})
\oplus3({\bf 35',120})
\oplus12({\bf 35',140})
\oplus12({\bf 35',60})
\oplus10({\bf 35',36})
\oplus4({\bf 35',20''})
\oplus10({\bf 35',20})
\oplus4({\bf 35',4})
\oplus({\bf 35,1260})
\oplus({\bf 35,480})
\oplus({\bf 35,500})
\oplus3({\bf 35,420})
\oplus({\bf 35,56})
\oplus({\bf 35,1000})
\oplus2({\bf 35,756})
\oplus({\bf 35,280'})
\oplus({\bf 35,420'})
\oplus8({\bf 35,540})
\oplus10({\bf 35,360})
\oplus11({\bf 35,160})
\oplus8({\bf 35,84'})
\oplus2({\bf 35,216})
\oplus7({\bf 35,224})
\oplus7({\bf 35,140'})
\oplus9({\bf 35,120})
\oplus23({\bf 35,140})
\oplus12({\bf 35,60})
\oplus14({\bf 35,36})
\oplus8({\bf 35,20''})
\oplus12({\bf 35,20})
\oplus4({\bf 35,4})
\oplus({\bf 14,280''})
\oplus({\bf 14,1260})
\oplus({\bf 14,480})
\oplus({\bf 14,500})
\oplus5({\bf 14,420})
\oplus3({\bf 14,56})
\oplus({\bf 14,756})
\oplus3({\bf 14,540})
\oplus7({\bf 14,360})
\oplus7({\bf 14,160})
\oplus10({\bf 14,84'})
\oplus({\bf 14,224})
\oplus2({\bf 14,140'})
\oplus2({\bf 14,120})
\oplus8({\bf 14,140})
\oplus7({\bf 14,60})
\oplus8({\bf 14,36})
\oplus2({\bf 14,20''})
\oplus4({\bf 14,20})
\oplus({\bf 14,4})
\oplus({\bf 10,540''})
\oplus({\bf 10,1260})
\oplus({\bf 10,480})
\oplus2({\bf 10,500})
\oplus5({\bf 10,420})
\oplus2({\bf 10,56})
\oplus({\bf 10,1000})
\oplus({\bf 10,756})
\oplus({\bf 10,280'})
\oplus5({\bf 10,540})
\oplus7({\bf 10,360})
\oplus11({\bf 10,160})
\oplus7({\bf 10,84'})
\oplus({\bf 10,216})
\oplus3({\bf 10,224})
\oplus3({\bf 10,140'})
\oplus4({\bf 10,120})
\oplus11({\bf 10,140})
\oplus6({\bf 10,60})
\oplus8({\bf 10,36})
\oplus2({\bf 10,20''})
\oplus4({\bf 10,20})
\oplus2({\bf 10,4})
\oplus({\bf 5,1260})
\oplus({\bf 5,420})
\oplus({\bf 5,56})
\oplus({\bf 5,1000})
\oplus({\bf 5,756})
\oplus2({\bf 5,420'})
\oplus5({\bf 5,540})
\oplus3({\bf 5,360})
\oplus4({\bf 5,160})
\oplus2({\bf 5,84'})
\oplus2({\bf 5,216})
\oplus4({\bf 5,224})
\oplus2({\bf 5,140'})
\oplus7({\bf 5,120})
\oplus9({\bf 5,140})
\oplus3({\bf 5,60})
\oplus2({\bf 5,36})
\oplus4({\bf 5,20''})
\oplus3({\bf 5,20})
\oplus({\bf 1,280''})
\oplus({\bf 1,1260})
\oplus2({\bf 1,420})
\oplus2({\bf 1,56})
\oplus({\bf 1,540})
\oplus2({\bf 1,360})
\oplus2({\bf 1,160})
\oplus3({\bf 1,84'})
\oplus({\bf 1,120})
\oplus({\bf 1,140})
\oplus2({\bf 1,60})
\oplus({\bf 1,36})$\\
%
${\bf \overline{6635520}}$&=&
$({\bf 455,\overline{36}})
\oplus({\bf 455,\overline{20}})
\oplus({\bf 455,\overline{4}})
\oplus({\bf 390,\overline{140}})
\oplus({\bf 390,\overline{20''}})
\oplus({\bf 390,\overline{60}})
\oplus({\bf 390,\overline{36}})
\oplus2({\bf 390,\overline{20}})
\oplus({\bf 390,\overline{4}})
\oplus({\bf 260,\overline{160}})
\oplus({\bf 260,\overline{140}})
\oplus({\bf 260,\overline{84'}})
\oplus({\bf 260,\overline{60}})
\oplus2({\bf 260,\overline{36}})
\oplus({\bf 260,\overline{20}})
\oplus({\bf 260,\overline{4}})
\oplus({\bf 91,\overline{120}})
\oplus({\bf 91,\overline{140}})
\oplus({\bf 91,\overline{20''}})
\oplus({\bf 91,\overline{20}})
\oplus({\bf 165,\overline{60}})
\oplus({\bf 165,\overline{20}})
\oplus({\bf 165,\overline{4}})
\oplus({\bf 231,\overline{140'}})
\oplus2({\bf 231,\overline{140}})
\oplus({\bf 231,\overline{20''}})
\oplus3({\bf 231,\overline{60}})
\oplus3({\bf 231,\overline{36}})
\oplus5({\bf 231,\overline{20}})
\oplus3({\bf 231,\overline{4}})
\oplus2({\bf 220,\overline{360}})
\oplus2({\bf 220,\overline{140'}})
\oplus({\bf 220,\overline{160}})
\oplus5({\bf 220,\overline{140}})
\oplus2({\bf 220,\overline{20''}})
\oplus3({\bf 220,\overline{84'}})
\oplus6({\bf 220,\overline{60}})
\oplus7({\bf 220,\overline{36}})
\oplus8({\bf 220,\overline{20}})
\oplus4({\bf 220,\overline{4}})
\oplus({\bf 154,\overline{540}})
\oplus2({\bf 154,\overline{224}})
\oplus2({\bf 154,\overline{120}})
\oplus2({\bf 154,\overline{360}})
\oplus2({\bf 154,\overline{140'}})
\oplus2({\bf 154,\overline{160}})
\oplus8({\bf 154,\overline{140}})
\oplus4({\bf 154,\overline{20''}})
\oplus2({\bf 154,\overline{84'}})
\oplus5({\bf 154,\overline{60}})
\oplus7({\bf 154,\overline{36}})
\oplus7({\bf 154,\overline{20}})
\oplus3({\bf 154,\overline{4}})
\oplus({\bf 55,\overline{420}})
\oplus2({\bf 55,\overline{360}})
\oplus2({\bf 55,\overline{160}})
\oplus2({\bf 55,\overline{140}})
\oplus({\bf 55,\overline{20''}})
\oplus({\bf 55,\overline{56}})
\oplus3({\bf 55,\overline{84'}})
\oplus3({\bf 55,\overline{60}})
\oplus4({\bf 55,\overline{36}})
\oplus2({\bf 55,\overline{20}})
\oplus({\bf 55,\overline{4}})
\oplus({\bf 84,\overline{280'}})
\oplus({\bf 84,\overline{360}})
\oplus2({\bf 84,\overline{140'}})
\oplus2({\bf 84,\overline{160}})
\oplus4({\bf 84,\overline{140}})
\oplus({\bf 84,\overline{20''}})
\oplus({\bf 84,\overline{84'}})
\oplus5({\bf 84,\overline{60}})
\oplus6({\bf 84,\overline{36}})
\oplus7({\bf 84,\overline{20}})
\oplus5({\bf 84,\overline{4}})
\oplus({\bf 105,\overline{756}})
\oplus2({\bf 105,\overline{540}})
\oplus2({\bf 105,\overline{224}})
\oplus3({\bf 105,\overline{120}})
\oplus({\bf 105,\overline{280'}})
\oplus5({\bf 105,\overline{360}})
\oplus5({\bf 105,\overline{140'}})
\oplus4({\bf 105,\overline{160}})
\oplus14({\bf 105,\overline{140}})
\oplus6({\bf 105,\overline{20''}})
\oplus4({\bf 105,\overline{84'}})
\oplus12({\bf 105,\overline{60}})
\oplus12({\bf 105,\overline{36}})
\oplus15({\bf 105,\overline{20}})
\oplus7({\bf 105,\overline{4}})
\oplus({\bf 81,\overline{756}})
\oplus({\bf 81,\overline{500}})
\oplus3({\bf 81,\overline{540}})
\oplus3({\bf 81,\overline{224}})
\oplus2({\bf 81,\overline{120}})
\oplus({\bf 81,\overline{480}})
\oplus({\bf 81,\overline{280'}})
\oplus3({\bf 81,\overline{420}})
\oplus8({\bf 81,\overline{360}})
\oplus5({\bf 81,\overline{140'}})
\oplus9({\bf 81,\overline{160}})
\oplus16({\bf 81,\overline{140}})
\oplus5({\bf 81,\overline{20''}})
\oplus({\bf 81,\overline{56}})
\oplus10({\bf 81,\overline{84'}})
\oplus12({\bf 81,\overline{60}})
\oplus17({\bf 81,\overline{36}})
\oplus12({\bf 81,\overline{20}})
\oplus6({\bf 81,\overline{4}})
\oplus({\bf 30,\overline{420'}})
\oplus({\bf 30,\overline{216}})
\oplus({\bf 30,\overline{756}})
\oplus3({\bf 30,\overline{540}})
\oplus3({\bf 30,\overline{224}})
\oplus5({\bf 30,\overline{120}})
\oplus3({\bf 30,\overline{360}})
\oplus2({\bf 30,\overline{140'}})
\oplus2({\bf 30,\overline{160}})
\oplus10({\bf 30,\overline{140}})
\oplus6({\bf 30,\overline{20''}})
\oplus2({\bf 30,\overline{84'}})
\oplus4({\bf 30,\overline{60}})
\oplus5({\bf 30,\overline{36}})
\oplus6({\bf 30,\overline{20}})
\oplus({\bf 30,\overline{4}})
\oplus({\bf 35',\overline{1260}})
\oplus({\bf 35',\overline{756}})
\oplus3({\bf 35',\overline{540}})
\oplus2({\bf 35',\overline{224}})
\oplus3({\bf 35',\overline{120}})
\oplus({\bf 35',\overline{280'}})
\oplus2({\bf 35',\overline{420}})
\oplus7({\bf 35',\overline{360}})
\oplus5({\bf 35',\overline{140'}})
\oplus6({\bf 35',\overline{160}})
\oplus12({\bf 35',\overline{140}})
\oplus4({\bf 35',\overline{20''}})
\oplus2({\bf 35',\overline{56}})
\oplus7({\bf 35',\overline{84'}})
\oplus12({\bf 35',\overline{60}})
\oplus10({\bf 35',\overline{36}})
\oplus10({\bf 35',\overline{20}})
\oplus4({\bf 35',\overline{4}})
\oplus({\bf 35,\overline{1000}})
\oplus({\bf 35,\overline{420'}})
\oplus2({\bf 35,\overline{216}})
\oplus({\bf 35,\overline{1260}})
\oplus2({\bf 35,\overline{756}})
\oplus({\bf 35,\overline{500}})
\oplus8({\bf 35,\overline{540}})
\oplus7({\bf 35,\overline{224}})
\oplus9({\bf 35,\overline{120}})
\oplus({\bf 35,\overline{480}})
\oplus({\bf 35,\overline{280'}})
\oplus3({\bf 35,\overline{420}})
\oplus10({\bf 35,\overline{360}})
\oplus7({\bf 35,\overline{140'}})
\oplus11({\bf 35,\overline{160}})
\oplus23({\bf 35,\overline{140}})
\oplus8({\bf 35,\overline{20''}})
\oplus({\bf 35,\overline{56}})
\oplus8({\bf 35,\overline{84'}})
\oplus12({\bf 35,\overline{60}})
\oplus14({\bf 35,\overline{36}})
\oplus12({\bf 35,\overline{20}})
\oplus4({\bf 35,\overline{4}})
\oplus({\bf 14,\overline{1260}})
\oplus({\bf 14,\overline{756}})
\oplus({\bf 14,\overline{500}})
\oplus3({\bf 14,\overline{540}})
\oplus({\bf 14,\overline{224}})
\oplus2({\bf 14,\overline{120}})
\oplus({\bf 14,\overline{480}})
\oplus({\bf 14,\overline{280''}})
\oplus5({\bf 14,\overline{420}})
\oplus7({\bf 14,\overline{360}})
\oplus2({\bf 14,\overline{140'}})
\oplus7({\bf 14,\overline{160}})
\oplus8({\bf 14,\overline{140}})
\oplus2({\bf 14,\overline{20''}})
\oplus3({\bf 14,\overline{56}})
\oplus10({\bf 14,\overline{84'}})
\oplus7({\bf 14,\overline{60}})
\oplus8({\bf 14,\overline{36}})
\oplus4({\bf 14,\overline{20}})
\oplus({\bf 14,\overline{4}})
\oplus({\bf 10,\overline{1000}})
\oplus({\bf 10,\overline{216}})
\oplus({\bf 10,\overline{1260}})
\oplus({\bf 10,\overline{756}})
\oplus2({\bf 10,\overline{500}})
\oplus5({\bf 10,\overline{540}})
\oplus3({\bf 10,\overline{224}})
\oplus4({\bf 10,\overline{120}})
\oplus({\bf 10,\overline{540''}})
\oplus({\bf 10,\overline{480}})
\oplus({\bf 10,\overline{280'}})
\oplus5({\bf 10,\overline{420}})
\oplus7({\bf 10,\overline{360}})
\oplus3({\bf 10,\overline{140'}})
\oplus11({\bf 10,\overline{160}})
\oplus11({\bf 10,\overline{140}})
\oplus2({\bf 10,\overline{20''}})
\oplus2({\bf 10,\overline{56}})
\oplus7({\bf 10,\overline{84'}})
\oplus6({\bf 10,\overline{60}})
\oplus8({\bf 10,\overline{36}})
\oplus4({\bf 10,\overline{20}})
\oplus2({\bf 10,\overline{4}})
\oplus({\bf 5,\overline{1000}})
\oplus2({\bf 5,\overline{420'}})
\oplus2({\bf 5,\overline{216}})
\oplus({\bf 5,\overline{1260}})
\oplus({\bf 5,\overline{756}})
\oplus5({\bf 5,\overline{540}})
\oplus4({\bf 5,\overline{224}})
\oplus7({\bf 5,\overline{120}})
\oplus({\bf 5,\overline{420}})
\oplus3({\bf 5,\overline{360}})
\oplus2({\bf 5,\overline{140'}})
\oplus4({\bf 5,\overline{160}})
\oplus9({\bf 5,\overline{140}})
\oplus4({\bf 5,\overline{20''}})
\oplus({\bf 5,\overline{56}})
\oplus2({\bf 5,\overline{84'}})
\oplus3({\bf 5,\overline{60}})
\oplus2({\bf 5,\overline{36}})
\oplus3({\bf 5,\overline{20}})
\oplus({\bf 1,\overline{1260}})
\oplus({\bf 1,\overline{540}})
\oplus({\bf 1,\overline{120}})
\oplus({\bf 1,\overline{280''}})
\oplus2({\bf 1,\overline{420}})
\oplus2({\bf 1,\overline{360}})
\oplus2({\bf 1,\overline{160}})
\oplus({\bf 1,\overline{140}})
\oplus2({\bf 1,\overline{56}})
\oplus3({\bf 1,\overline{84'}})
\oplus2({\bf 1,\overline{60}})
\oplus({\bf 1,\overline{36}})$\\
%
${\bf 7127040}$&=&
$({\bf 455,60})
\oplus({\bf 455,20})
\oplus({\bf 455,4})
\oplus({\bf 390,140'})
\oplus({\bf 390,140})
\oplus({\bf 390,60})
\oplus({\bf 390,36})
\oplus2({\bf 390,20})
\oplus({\bf 390,4})
\oplus({\bf 260,360})
\oplus({\bf 260,84'})
\oplus({\bf 260,140})
\oplus({\bf 260,60})
\oplus2({\bf 260,36})
\oplus({\bf 260,20''})
\oplus({\bf 260,20})
\oplus({\bf 91,224})
\oplus({\bf 91,140})
\oplus({\bf 91,36})
\oplus({\bf 91,20''})
\oplus({\bf 165,36})
\oplus({\bf 165,20})
\oplus({\bf 165,4})
\oplus({\bf 231,140'})
\oplus2({\bf 231,140})
\oplus3({\bf 231,60})
\oplus3({\bf 231,36})
\oplus({\bf 231,20''})
\oplus5({\bf 231,20})
\oplus3({\bf 231,4})
\oplus({\bf 220,280'})
\oplus2({\bf 220,360})
\oplus2({\bf 220,160})
\oplus2({\bf 220,84'})
\oplus2({\bf 220,140'})
\oplus5({\bf 220,140})
\oplus6({\bf 220,60})
\oplus7({\bf 220,36})
\oplus2({\bf 220,20''})
\oplus8({\bf 220,20})
\oplus5({\bf 220,4})
\oplus({\bf 154,756})
\oplus({\bf 154,540})
\oplus2({\bf 154,360})
\oplus2({\bf 154,160})
\oplus3({\bf 154,84'})
\oplus2({\bf 154,224})
\oplus2({\bf 154,140'})
\oplus2({\bf 154,120})
\oplus8({\bf 154,140})
\oplus5({\bf 154,60})
\oplus7({\bf 154,36})
\oplus4({\bf 154,20''})
\oplus7({\bf 154,20})
\oplus3({\bf 154,4})
\oplus({\bf 55,480})
\oplus({\bf 55,420})
\oplus2({\bf 55,360})
\oplus2({\bf 55,160})
\oplus3({\bf 55,84'})
\oplus3({\bf 55,140})
\oplus2({\bf 55,60})
\oplus4({\bf 55,36})
\oplus({\bf 55,20''})
\oplus2({\bf 55,20})
\oplus({\bf 55,4})
\oplus2({\bf 84,360})
\oplus2({\bf 84,84'})
\oplus2({\bf 84,140'})
\oplus4({\bf 84,140})
\oplus6({\bf 84,60})
\oplus5({\bf 84,36})
\oplus2({\bf 84,20''})
\oplus7({\bf 84,20})
\oplus3({\bf 84,4})
\oplus({\bf 105,756})
\oplus({\bf 105,280'})
\oplus2({\bf 105,540})
\oplus5({\bf 105,360})
\oplus4({\bf 105,160})
\oplus4({\bf 105,84'})
\oplus3({\bf 105,224})
\oplus6({\bf 105,140'})
\oplus2({\bf 105,120})
\oplus14({\bf 105,140})
\oplus12({\bf 105,60})
\oplus13({\bf 105,36})
\oplus5({\bf 105,20''})
\oplus14({\bf 105,20})
\oplus7({\bf 105,4})
\oplus({\bf 81,1260})
\oplus({\bf 81,480})
\oplus3({\bf 81,420})
\oplus2({\bf 81,56})
\oplus({\bf 81,756})
\oplus({\bf 81,280'})
\oplus3({\bf 81,540})
\oplus9({\bf 81,360})
\oplus8({\bf 81,160})
\oplus10({\bf 81,84'})
\oplus2({\bf 81,224})
\oplus5({\bf 81,140'})
\oplus4({\bf 81,120})
\oplus16({\bf 81,140})
\oplus14({\bf 81,60})
\oplus14({\bf 81,36})
\oplus6({\bf 81,20''})
\oplus13({\bf 81,20})
\oplus5({\bf 81,4})
\oplus({\bf 30,1000})
\oplus({\bf 30,756})
\oplus3({\bf 30,540})
\oplus2({\bf 30,360})
\oplus4({\bf 30,160})
\oplus2({\bf 30,84'})
\oplus({\bf 30,216})
\oplus4({\bf 30,224})
\oplus3({\bf 30,140'})
\oplus4({\bf 30,120})
\oplus10({\bf 30,140})
\oplus4({\bf 30,60})
\oplus6({\bf 30,36})
\oplus3({\bf 30,20''})
\oplus5({\bf 30,20})
\oplus2({\bf 30,4})
\oplus({\bf 35',480})
\oplus({\bf 35',500})
\oplus2({\bf 35',420})
\oplus({\bf 35',756})
\oplus2({\bf 35',280'})
\oplus3({\bf 35',540})
\oplus7({\bf 35',360})
\oplus7({\bf 35',160})
\oplus6({\bf 35',84'})
\oplus2({\bf 35',224})
\oplus5({\bf 35',140'})
\oplus2({\bf 35',120})
\oplus13({\bf 35',140})
\oplus9({\bf 35',60})
\oplus12({\bf 35',36})
\oplus4({\bf 35',20''})
\oplus10({\bf 35',20})
\oplus5({\bf 35',4})
\oplus({\bf 35,1260})
\oplus({\bf 35,500})
\oplus3({\bf 35,420})
\oplus2({\bf 35,56})
\oplus({\bf 35,1000})
\oplus3({\bf 35,756})
\oplus({\bf 35,280'})
\oplus({\bf 35,420'})
\oplus8({\bf 35,540})
\oplus10({\bf 35,360})
\oplus11({\bf 35,160})
\oplus9({\bf 35,84'})
\oplus2({\bf 35,216})
\oplus7({\bf 35,224})
\oplus7({\bf 35,140'})
\oplus9({\bf 35,120})
\oplus22({\bf 35,140})
\oplus13({\bf 35,60})
\oplus14({\bf 35,36})
\oplus8({\bf 35,20''})
\oplus12({\bf 35,20})
\oplus4({\bf 35,4})
\oplus({\bf 14,540''})
\oplus({\bf 14,1260})
\oplus2({\bf 14,480})
\oplus({\bf 14,500})
\oplus5({\bf 14,420})
\oplus2({\bf 14,56})
\oplus({\bf 14,280'})
\oplus3({\bf 14,540})
\oplus7({\bf 14,360})
\oplus9({\bf 14,160})
\oplus7({\bf 14,84'})
\oplus({\bf 14,224})
\oplus2({\bf 14,140'})
\oplus2({\bf 14,120})
\oplus9({\bf 14,140})
\oplus6({\bf 14,60})
\oplus8({\bf 14,36})
\oplus2({\bf 14,20''})
\oplus4({\bf 14,20})
\oplus2({\bf 14,4})
\oplus({\bf 10,280''})
\oplus2({\bf 10,1260})
\oplus({\bf 10,480})
\oplus({\bf 10,500})
\oplus5({\bf 10,420})
\oplus3({\bf 10,56})
\oplus({\bf 10,756})
\oplus({\bf 10,420'})
\oplus5({\bf 10,540})
\oplus8({\bf 10,360})
\oplus7({\bf 10,160})
\oplus9({\bf 10,84'})
\oplus({\bf 10,216})
\oplus3({\bf 10,224})
\oplus3({\bf 10,140'})
\oplus5({\bf 10,120})
\oplus11({\bf 10,140})
\oplus7({\bf 10,60})
\oplus7({\bf 10,36})
\oplus4({\bf 10,20''})
\oplus4({\bf 10,20})
\oplus({\bf 5,500})
\oplus({\bf 5,420})
\oplus2({\bf 5,1000})
\oplus({\bf 5,756})
\oplus({\bf 5,420'})
\oplus5({\bf 5,540})
\oplus3({\bf 5,360})
\oplus5({\bf 5,160})
\oplus2({\bf 5,84'})
\oplus2({\bf 5,216})
\oplus5({\bf 5,224})
\oplus2({\bf 5,140'})
\oplus5({\bf 5,120})
\oplus9({\bf 5,140})
\oplus2({\bf 5,60})
\oplus4({\bf 5,36})
\oplus3({\bf 5,20''})
\oplus2({\bf 5,20})
\oplus({\bf 1,540''})
\oplus({\bf 1,480})
\oplus({\bf 1,500})
\oplus2({\bf 1,420})
\oplus({\bf 1,540})
\oplus2({\bf 1,360})
\oplus3({\bf 1,160})
\oplus2({\bf 1,84'})
\oplus2({\bf 1,140})
\oplus2({\bf 1,36})$\\
%
${\bf \overline{7127040}}$&=&
$({\bf 455,\overline{60}})
\oplus({\bf 455,\overline{20}})
\oplus({\bf 455,\overline{4}})
\oplus({\bf 390,\overline{140'}})
\oplus({\bf 390,\overline{140}})
\oplus({\bf 390,\overline{60}})
\oplus({\bf 390,\overline{36}})
\oplus2({\bf 390,\overline{20}})
\oplus({\bf 390,\overline{4}})
\oplus({\bf 260,\overline{360}})
\oplus({\bf 260,\overline{140}})
\oplus({\bf 260,\overline{20''}})
\oplus({\bf 260,\overline{84'}})
\oplus({\bf 260,\overline{60}})
\oplus2({\bf 260,\overline{36}})
\oplus({\bf 260,\overline{20}})
\oplus({\bf 91,\overline{224}})
\oplus({\bf 91,\overline{140}})
\oplus({\bf 91,\overline{20''}})
\oplus({\bf 91,\overline{36}})
\oplus({\bf 165,\overline{36}})
\oplus({\bf 165,\overline{20}})
\oplus({\bf 165,\overline{4}})
\oplus({\bf 231,\overline{140'}})
\oplus2({\bf 231,\overline{140}})
\oplus({\bf 231,\overline{20''}})
\oplus3({\bf 231,\overline{60}})
\oplus3({\bf 231,\overline{36}})
\oplus5({\bf 231,\overline{20}})
\oplus3({\bf 231,\overline{4}})
\oplus({\bf 220,\overline{280'}})
\oplus2({\bf 220,\overline{360}})
\oplus2({\bf 220,\overline{140'}})
\oplus2({\bf 220,\overline{160}})
\oplus5({\bf 220,\overline{140}})
\oplus2({\bf 220,\overline{20''}})
\oplus2({\bf 220,\overline{84'}})
\oplus6({\bf 220,\overline{60}})
\oplus7({\bf 220,\overline{36}})
\oplus8({\bf 220,\overline{20}})
\oplus5({\bf 220,\overline{4}})
\oplus({\bf 154,\overline{756}})
\oplus({\bf 154,\overline{540}})
\oplus2({\bf 154,\overline{224}})
\oplus2({\bf 154,\overline{120}})
\oplus2({\bf 154,\overline{360}})
\oplus2({\bf 154,\overline{140'}})
\oplus2({\bf 154,\overline{160}})
\oplus8({\bf 154,\overline{140}})
\oplus4({\bf 154,\overline{20''}})
\oplus3({\bf 154,\overline{84'}})
\oplus5({\bf 154,\overline{60}})
\oplus7({\bf 154,\overline{36}})
\oplus7({\bf 154,\overline{20}})
\oplus3({\bf 154,\overline{4}})
\oplus({\bf 55,\overline{480}})
\oplus({\bf 55,\overline{420}})
\oplus2({\bf 55,\overline{360}})
\oplus2({\bf 55,\overline{160}})
\oplus3({\bf 55,\overline{140}})
\oplus({\bf 55,\overline{20''}})
\oplus3({\bf 55,\overline{84'}})
\oplus2({\bf 55,\overline{60}})
\oplus4({\bf 55,\overline{36}})
\oplus2({\bf 55,\overline{20}})
\oplus({\bf 55,\overline{4}})
\oplus2({\bf 84,\overline{360}})
\oplus2({\bf 84,\overline{140'}})
\oplus4({\bf 84,\overline{140}})
\oplus2({\bf 84,\overline{20''}})
\oplus2({\bf 84,\overline{84'}})
\oplus6({\bf 84,\overline{60}})
\oplus5({\bf 84,\overline{36}})
\oplus7({\bf 84,\overline{20}})
\oplus3({\bf 84,\overline{4}})
\oplus({\bf 105,\overline{756}})
\oplus2({\bf 105,\overline{540}})
\oplus3({\bf 105,\overline{224}})
\oplus2({\bf 105,\overline{120}})
\oplus({\bf 105,\overline{280'}})
\oplus5({\bf 105,\overline{360}})
\oplus6({\bf 105,\overline{140'}})
\oplus4({\bf 105,\overline{160}})
\oplus14({\bf 105,\overline{140}})
\oplus5({\bf 105,\overline{20''}})
\oplus4({\bf 105,\overline{84'}})
\oplus12({\bf 105,\overline{60}})
\oplus13({\bf 105,\overline{36}})
\oplus14({\bf 105,\overline{20}})
\oplus7({\bf 105,\overline{4}})
\oplus({\bf 81,\overline{1260}})
\oplus({\bf 81,\overline{756}})
\oplus3({\bf 81,\overline{540}})
\oplus2({\bf 81,\overline{224}})
\oplus4({\bf 81,\overline{120}})
\oplus({\bf 81,\overline{480}})
\oplus({\bf 81,\overline{280'}})
\oplus3({\bf 81,\overline{420}})
\oplus9({\bf 81,\overline{360}})
\oplus5({\bf 81,\overline{140'}})
\oplus8({\bf 81,\overline{160}})
\oplus16({\bf 81,\overline{140}})
\oplus6({\bf 81,\overline{20''}})
\oplus2({\bf 81,\overline{56}})
\oplus10({\bf 81,\overline{84'}})
\oplus14({\bf 81,\overline{60}})
\oplus14({\bf 81,\overline{36}})
\oplus13({\bf 81,\overline{20}})
\oplus5({\bf 81,\overline{4}})
\oplus({\bf 30,\overline{1000}})
\oplus({\bf 30,\overline{216}})
\oplus({\bf 30,\overline{756}})
\oplus3({\bf 30,\overline{540}})
\oplus4({\bf 30,\overline{224}})
\oplus4({\bf 30,\overline{120}})
\oplus2({\bf 30,\overline{360}})
\oplus3({\bf 30,\overline{140'}})
\oplus4({\bf 30,\overline{160}})
\oplus10({\bf 30,\overline{140}})
\oplus3({\bf 30,\overline{20''}})
\oplus2({\bf 30,\overline{84'}})
\oplus4({\bf 30,\overline{60}})
\oplus6({\bf 30,\overline{36}})
\oplus5({\bf 30,\overline{20}})
\oplus2({\bf 30,\overline{4}})
\oplus({\bf 35',\overline{756}})
\oplus({\bf 35',\overline{500}})
\oplus3({\bf 35',\overline{540}})
\oplus2({\bf 35',\overline{224}})
\oplus2({\bf 35',\overline{120}})
\oplus({\bf 35',\overline{480}})
\oplus2({\bf 35',\overline{280'}})
\oplus2({\bf 35',\overline{420}})
\oplus7({\bf 35',\overline{360}})
\oplus5({\bf 35',\overline{140'}})
\oplus7({\bf 35',\overline{160}})
\oplus13({\bf 35',\overline{140}})
\oplus4({\bf 35',\overline{20''}})
\oplus6({\bf 35',\overline{84'}})
\oplus9({\bf 35',\overline{60}})
\oplus12({\bf 35',\overline{36}})
\oplus10({\bf 35',\overline{20}})
\oplus5({\bf 35',\overline{4}})
\oplus({\bf 35,\overline{1000}})
\oplus({\bf 35,\overline{420'}})
\oplus2({\bf 35,\overline{216}})
\oplus({\bf 35,\overline{1260}})
\oplus3({\bf 35,\overline{756}})
\oplus({\bf 35,\overline{500}})
\oplus8({\bf 35,\overline{540}})
\oplus7({\bf 35,\overline{224}})
\oplus9({\bf 35,\overline{120}})
\oplus({\bf 35,\overline{280'}})
\oplus3({\bf 35,\overline{420}})
\oplus10({\bf 35,\overline{360}})
\oplus7({\bf 35,\overline{140'}})
\oplus11({\bf 35,\overline{160}})
\oplus22({\bf 35,\overline{140}})
\oplus8({\bf 35,\overline{20''}})
\oplus2({\bf 35,\overline{56}})
\oplus9({\bf 35,\overline{84'}})
\oplus13({\bf 35,\overline{60}})
\oplus14({\bf 35,\overline{36}})
\oplus12({\bf 35,\overline{20}})
\oplus4({\bf 35,\overline{4}})
\oplus({\bf 14,\overline{1260}})
\oplus({\bf 14,\overline{500}})
\oplus3({\bf 14,\overline{540}})
\oplus({\bf 14,\overline{224}})
\oplus2({\bf 14,\overline{120}})
\oplus({\bf 14,\overline{540''}})
\oplus2({\bf 14,\overline{480}})
\oplus({\bf 14,\overline{280'}})
\oplus5({\bf 14,\overline{420}})
\oplus7({\bf 14,\overline{360}})
\oplus2({\bf 14,\overline{140'}})
\oplus9({\bf 14,\overline{160}})
\oplus9({\bf 14,\overline{140}})
\oplus2({\bf 14,\overline{20''}})
\oplus2({\bf 14,\overline{56}})
\oplus7({\bf 14,\overline{84'}})
\oplus6({\bf 14,\overline{60}})
\oplus8({\bf 14,\overline{36}})
\oplus4({\bf 14,\overline{20}})
\oplus2({\bf 14,\overline{4}})
\oplus({\bf 10,\overline{420'}})
\oplus({\bf 10,\overline{216}})
\oplus2({\bf 10,\overline{1260}})
\oplus({\bf 10,\overline{756}})
\oplus({\bf 10,\overline{500}})
\oplus5({\bf 10,\overline{540}})
\oplus3({\bf 10,\overline{224}})
\oplus5({\bf 10,\overline{120}})
\oplus({\bf 10,\overline{480}})
\oplus({\bf 10,\overline{280''}})
\oplus5({\bf 10,\overline{420}})
\oplus8({\bf 10,\overline{360}})
\oplus3({\bf 10,\overline{140'}})
\oplus7({\bf 10,\overline{160}})
\oplus11({\bf 10,\overline{140}})
\oplus4({\bf 10,\overline{20''}})
\oplus3({\bf 10,\overline{56}})
\oplus9({\bf 10,\overline{84'}})
\oplus7({\bf 10,\overline{60}})
\oplus7({\bf 10,\overline{36}})
\oplus4({\bf 10,\overline{20}})
\oplus2({\bf 5,\overline{1000}})
\oplus({\bf 5,\overline{420'}})
\oplus2({\bf 5,\overline{216}})
\oplus({\bf 5,\overline{756}})
\oplus({\bf 5,\overline{500}})
\oplus5({\bf 5,\overline{540}})
\oplus5({\bf 5,\overline{224}})
\oplus5({\bf 5,\overline{120}})
\oplus({\bf 5,\overline{420}})
\oplus3({\bf 5,\overline{360}})
\oplus2({\bf 5,\overline{140'}})
\oplus5({\bf 5,\overline{160}})
\oplus9({\bf 5,\overline{140}})
\oplus3({\bf 5,\overline{20''}})
\oplus2({\bf 5,\overline{84'}})
\oplus2({\bf 5,\overline{60}})
\oplus4({\bf 5,\overline{36}})
\oplus2({\bf 5,\overline{20}})
\oplus({\bf 1,\overline{500}})
\oplus({\bf 1,\overline{540}})
\oplus({\bf 1,\overline{540''}})
\oplus({\bf 1,\overline{480}})
\oplus2({\bf 1,\overline{420}})
\oplus2({\bf 1,\overline{360}})
\oplus3({\bf 1,\overline{160}})
\oplus2({\bf 1,\overline{140}})
\oplus2({\bf 1,\overline{84'}})
\oplus2({\bf 1,\overline{36}})$\\
%
${\bf 7551600}$&=&
$({\bf 140'',84})
\oplus({\bf 140'',45})
\oplus({\bf 140'',\overline{45}})
\oplus({\bf 140'',15})
\oplus({\bf 260,256})
\oplus({\bf 260,35})
\oplus({\bf 260,\overline{256}})
\oplus2({\bf 260,175})
\oplus3({\bf 260,84})
\oplus3({\bf 260,45})
\oplus({\bf 260,\overline{35}})
\oplus3({\bf 260,\overline{45}})
\oplus3({\bf 260,20'})
\oplus4({\bf 260,15})
\oplus({\bf 260,1})
\oplus({\bf 220,280})
\oplus({\bf 220,300'})
\oplus2({\bf 220,256})
\oplus({\bf 220,\overline{280}})
\oplus2({\bf 220,\overline{256}})
\oplus5({\bf 220,175})
\oplus4({\bf 220,84})
\oplus6({\bf 220,45})
\oplus6({\bf 220,\overline{45}})
\oplus3({\bf 220,20'})
\oplus8({\bf 220,15})
\oplus({\bf 220,1})
\oplus({\bf 154,729})
\oplus({\bf 154,280})
\oplus2({\bf 154,256})
\oplus({\bf 154,35})
\oplus({\bf 154,\overline{280}})
\oplus({\bf 154,105})
\oplus2({\bf 154,\overline{256}})
\oplus6({\bf 154,175})
\oplus5({\bf 154,84})
\oplus6({\bf 154,45})
\oplus({\bf 154,\overline{35}})
\oplus6({\bf 154,\overline{45}})
\oplus6({\bf 154,20'})
\oplus7({\bf 154,15})
\oplus2({\bf 154,1})
\oplus({\bf 55,280})
\oplus({\bf 55,300'})
\oplus3({\bf 55,256})
\oplus({\bf 55,35})
\oplus({\bf 55,\overline{280}})
\oplus3({\bf 55,\overline{256}})
\oplus7({\bf 55,175})
\oplus8({\bf 55,84})
\oplus9({\bf 55,45})
\oplus({\bf 55,\overline{35}})
\oplus9({\bf 55,\overline{45}})
\oplus6({\bf 55,20'})
\oplus12({\bf 55,15})
\oplus2({\bf 55,1})
\oplus({\bf 84,729})
\oplus({\bf 84,256})
\oplus({\bf 84,35})
\oplus({\bf 84,105})
\oplus({\bf 84,\overline{256}})
\oplus3({\bf 84,175})
\oplus3({\bf 84,84})
\oplus2({\bf 84,45})
\oplus({\bf 84,\overline{35}})
\oplus2({\bf 84,\overline{45}})
\oplus5({\bf 84,20'})
\oplus3({\bf 84,15})
\oplus2({\bf 84,1})
\oplus({\bf 105,735})
\oplus2({\bf 105,729})
\oplus2({\bf 105,280})
\oplus({\bf 105,300'})
\oplus3({\bf 105,256})
\oplus({\bf 105,35})
\oplus2({\bf 105,\overline{280}})
\oplus3({\bf 105,105})
\oplus3({\bf 105,\overline{256}})
\oplus11({\bf 105,175})
\oplus8({\bf 105,84})
\oplus9({\bf 105,45})
\oplus({\bf 105,\overline{35}})
\oplus9({\bf 105,\overline{45}})
\oplus10({\bf 105,20'})
\oplus12({\bf 105,15})
\oplus3({\bf 105,1})
\oplus({\bf 81,735})
\oplus4({\bf 81,729})
\oplus4({\bf 81,280})
\oplus2({\bf 81,300'})
\oplus9({\bf 81,256})
\oplus4({\bf 81,35})
\oplus4({\bf 81,\overline{280}})
\oplus5({\bf 81,105})
\oplus9({\bf 81,\overline{256}})
\oplus26({\bf 81,175})
\oplus22({\bf 81,84})
\oplus25({\bf 81,45})
\oplus4({\bf 81,\overline{35}})
\oplus25({\bf 81,\overline{45}})
\oplus25({\bf 81,20'})
\oplus31({\bf 81,15})
\oplus8({\bf 81,1})
\oplus({\bf 30,735})
\oplus({\bf 30,729})
\oplus2({\bf 30,280})
\oplus({\bf 30,300'})
\oplus2({\bf 30,256})
\oplus2({\bf 30,\overline{280}})
\oplus2({\bf 30,105})
\oplus2({\bf 30,\overline{256}})
\oplus8({\bf 30,175})
\oplus4({\bf 30,84})
\oplus6({\bf 30,45})
\oplus6({\bf 30,\overline{45}})
\oplus5({\bf 30,20'})
\oplus8({\bf 30,15})
\oplus({\bf 30,1})
\oplus2({\bf 35',735})
\oplus2({\bf 35',729})
\oplus4({\bf 35',280})
\oplus3({\bf 35',300'})
\oplus6({\bf 35',256})
\oplus({\bf 35',35})
\oplus4({\bf 35',\overline{280}})
\oplus4({\bf 35',105})
\oplus6({\bf 35',\overline{256}})
\oplus19({\bf 35',175})
\oplus14({\bf 35',84})
\oplus17({\bf 35',45})
\oplus({\bf 35',\overline{35}})
\oplus17({\bf 35',\overline{45}})
\oplus14({\bf 35',20'})
\oplus23({\bf 35',15})
\oplus4({\bf 35',1})
\oplus({\bf 35,336})
\oplus3({\bf 35,735})
\oplus6({\bf 35,729})
\oplus6({\bf 35,280})
\oplus2({\bf 35,300'})
\oplus9({\bf 35,256})
\oplus3({\bf 35,35})
\oplus6({\bf 35,\overline{280}})
\oplus9({\bf 35,105})
\oplus9({\bf 35,\overline{256}})
\oplus31({\bf 35,175})
\oplus21({\bf 35,84})
\oplus24({\bf 35,45})
\oplus3({\bf 35,\overline{35}})
\oplus24({\bf 35,\overline{45}})
\oplus27({\bf 35,20'})
\oplus30({\bf 35,15})
\oplus8({\bf 35,1})
\oplus2({\bf 14,735})
\oplus2({\bf 14,729})
\oplus5({\bf 14,280})
\oplus4({\bf 14,300'})
\oplus9({\bf 14,256})
\oplus2({\bf 14,35})
\oplus5({\bf 14,\overline{280}})
\oplus4({\bf 14,105})
\oplus9({\bf 14,\overline{256}})
\oplus25({\bf 14,175})
\oplus21({\bf 14,84})
\oplus25({\bf 14,45})
\oplus2({\bf 14,\overline{35}})
\oplus25({\bf 14,\overline{45}})
\oplus18({\bf 14,20'})
\oplus32({\bf 14,15})
\oplus5({\bf 14,1})
\oplus({\bf 10,336})
\oplus2({\bf 10,735})
\oplus6({\bf 10,729})
\oplus4({\bf 10,280})
\oplus({\bf 10,300'})
\oplus9({\bf 10,256})
\oplus5({\bf 10,35})
\oplus4({\bf 10,\overline{280}})
\oplus8({\bf 10,105})
\oplus9({\bf 10,\overline{256}})
\oplus27({\bf 10,175})
\oplus22({\bf 10,84})
\oplus22({\bf 10,45})
\oplus5({\bf 10,\overline{35}})
\oplus22({\bf 10,\overline{45}})
\oplus28({\bf 10,20'})
\oplus26({\bf 10,15})
\oplus9({\bf 10,1})
\oplus2({\bf 5,735})
\oplus2({\bf 5,729})
\oplus3({\bf 5,280})
\oplus2({\bf 5,300'})
\oplus3({\bf 5,256})
\oplus3({\bf 5,\overline{280}})
\oplus4({\bf 5,105})
\oplus3({\bf 5,\overline{256}})
\oplus12({\bf 5,175})
\oplus6({\bf 5,84})
\oplus8({\bf 5,45})
\oplus8({\bf 5,\overline{45}})
\oplus8({\bf 5,20'})
\oplus11({\bf 5,15})
\oplus2({\bf 5,1})
\oplus({\bf 1,735})
\oplus2({\bf 1,280})
\oplus2({\bf 1,300'})
\oplus3({\bf 1,256})
\oplus2({\bf 1,\overline{280}})
\oplus({\bf 1,105})
\oplus3({\bf 1,\overline{256}})
\oplus8({\bf 1,175})
\oplus7({\bf 1,84})
\oplus8({\bf 1,45})
\oplus8({\bf 1,\overline{45}})
\oplus4({\bf 1,20'})
\oplus11({\bf 1,15})
\oplus({\bf 1,1})$\\
%
${\bf 8069424}$&=&
$({\bf 204,540'''})
\oplus({\bf 204,196})
\oplus({\bf 204,50})
\oplus({\bf 204,6})
\oplus({\bf 405,1280'})
\oplus({\bf 405,196})
\oplus({\bf 405,384})
\oplus({\bf 405,50})
\oplus({\bf 405,64})
\oplus({\bf 405,6})
\oplus({\bf 390,1470})
\oplus({\bf 390,196})
\oplus({\bf 390,384})
\oplus({\bf 390,300})
\oplus2({\bf 390,50})
\oplus({\bf 390,64})
\oplus({\bf 390,6})
\oplus({\bf 260,540'})
\oplus({\bf 260,\overline{540'}})
\oplus({\bf 260,384})
\oplus({\bf 260,126})
\oplus({\bf 260,\overline{126}})
\oplus({\bf 260,64})
\oplus({\bf 260,10})
\oplus({\bf 260,\overline{10}})
\oplus({\bf 91,540'''})
\oplus({\bf 91,1280'})
\oplus({\bf 91,1470})
\oplus2({\bf 91,196})
\oplus2({\bf 91,384})
\oplus({\bf 91,300})
\oplus3({\bf 91,50})
\oplus2({\bf 91,64})
\oplus2({\bf 91,6})
\oplus({\bf 231,960})
\oplus({\bf 231,384})
\oplus({\bf 231,300})
\oplus({\bf 231,50})
\oplus({\bf 231,64})
\oplus({\bf 231,6})
\oplus({\bf 220,630})
\oplus({\bf 220,\overline{630}})
\oplus({\bf 220,384})
\oplus({\bf 220,300})
\oplus({\bf 220,126})
\oplus({\bf 220,70})
\oplus({\bf 220,\overline{126}})
\oplus({\bf 220,50})
\oplus({\bf 220,\overline{70}})
\oplus2({\bf 220,64})
\oplus({\bf 220,6})
\oplus({\bf 154,1280'})
\oplus({\bf 154,1470})
\oplus({\bf 154,540'})
\oplus({\bf 154,960})
\oplus({\bf 154,630})
\oplus({\bf 154,\overline{540'}})
\oplus2({\bf 154,196})
\oplus({\bf 154,\overline{630}})
\oplus4({\bf 154,384})
\oplus3({\bf 154,300})
\oplus2({\bf 154,126})
\oplus({\bf 154,70})
\oplus2({\bf 154,\overline{126}})
\oplus4({\bf 154,50})
\oplus({\bf 154,\overline{70}})
\oplus5({\bf 154,64})
\oplus({\bf 154,10})
\oplus({\bf 154,\overline{10}})
\oplus3({\bf 154,6})
\oplus({\bf 55,384})
\oplus({\bf 55,126})
\oplus({\bf 55,\overline{126}})
\oplus({\bf 55,64})
\oplus({\bf 55,10})
\oplus({\bf 55,\overline{10}})
\oplus({\bf 84,270})
\oplus({\bf 84,\overline{270}})
\oplus({\bf 84,300})
\oplus({\bf 84,126})
\oplus({\bf 84,\overline{126}})
\oplus({\bf 84,64})
\oplus({\bf 84,10})
\oplus({\bf 84,\overline{10}})
\oplus({\bf 105,1470})
\oplus({\bf 105,960})
\oplus({\bf 105,630})
\oplus({\bf 105,270})
\oplus({\bf 105,140''})
\oplus({\bf 105,196})
\oplus({\bf 105,\overline{630}})
\oplus3({\bf 105,384})
\oplus({\bf 105,\overline{270}})
\oplus4({\bf 105,300})
\oplus2({\bf 105,126})
\oplus2({\bf 105,70})
\oplus({\bf 105,\overline{140''}})
\oplus2({\bf 105,\overline{126}})
\oplus4({\bf 105,50})
\oplus2({\bf 105,\overline{70}})
\oplus5({\bf 105,64})
\oplus({\bf 105,10})
\oplus({\bf 105,\overline{10}})
\oplus3({\bf 105,6})
\oplus({\bf 81,540'})
\oplus({\bf 81,630})
\oplus({\bf 81,270})
\oplus({\bf 81,\overline{540'}})
\oplus({\bf 81,\overline{630}})
\oplus3({\bf 81,384})
\oplus({\bf 81,\overline{270}})
\oplus3({\bf 81,300})
\oplus4({\bf 81,126})
\oplus2({\bf 81,70})
\oplus4({\bf 81,\overline{126}})
\oplus({\bf 81,50})
\oplus2({\bf 81,\overline{70}})
\oplus6({\bf 81,64})
\oplus3({\bf 81,10})
\oplus3({\bf 81,\overline{10}})
\oplus({\bf 81,6})
\oplus({\bf 30,540'''})
\oplus({\bf 30,1280'})
\oplus2({\bf 30,1470})
\oplus({\bf 30,960})
\oplus({\bf 30,630})
\oplus({\bf 30,140''})
\oplus3({\bf 30,196})
\oplus({\bf 30,\overline{630}})
\oplus4({\bf 30,384})
\oplus4({\bf 30,300})
\oplus({\bf 30,126})
\oplus2({\bf 30,70})
\oplus({\bf 30,\overline{140''}})
\oplus({\bf 30,\overline{126}})
\oplus6({\bf 30,50})
\oplus2({\bf 30,\overline{70}})
\oplus5({\bf 30,64})
\oplus4({\bf 30,6})
\oplus({\bf 35',630})
\oplus({\bf 35',140''})
\oplus({\bf 35',\overline{630}})
\oplus({\bf 35',384})
\oplus3({\bf 35',300})
\oplus2({\bf 35',126})
\oplus2({\bf 35',70})
\oplus({\bf 35',\overline{140''}})
\oplus2({\bf 35',\overline{126}})
\oplus2({\bf 35',50})
\oplus2({\bf 35',\overline{70}})
\oplus4({\bf 35',64})
\oplus({\bf 35',10})
\oplus({\bf 35',\overline{10}})
\oplus({\bf 35',6})
\oplus({\bf 35,1280'})
\oplus({\bf 35,1470})
\oplus({\bf 35,540'})
\oplus({\bf 35,960})
\oplus2({\bf 35,630})
\oplus({\bf 35,270})
\oplus({\bf 35,140''})
\oplus({\bf 35,\overline{540'}})
\oplus2({\bf 35,196})
\oplus2({\bf 35,\overline{630}})
\oplus5({\bf 35,384})
\oplus({\bf 35,\overline{270}})
\oplus6({\bf 35,300})
\oplus4({\bf 35,126})
\oplus4({\bf 35,70})
\oplus({\bf 35,\overline{140''}})
\oplus4({\bf 35,\overline{126}})
\oplus5({\bf 35,50})
\oplus4({\bf 35,\overline{70}})
\oplus9({\bf 35,64})
\oplus2({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus4({\bf 35,6})
\oplus({\bf 14,384})
\oplus({\bf 14,300})
\oplus2({\bf 14,126})
\oplus({\bf 14,70})
\oplus2({\bf 14,\overline{126}})
\oplus({\bf 14,50})
\oplus({\bf 14,\overline{70}})
\oplus3({\bf 14,64})
\oplus({\bf 14,10})
\oplus({\bf 14,\overline{10}})
\oplus({\bf 14,6})
\oplus({\bf 10,540'})
\oplus({\bf 10,270})
\oplus({\bf 10,\overline{540'}})
\oplus2({\bf 10,384})
\oplus({\bf 10,\overline{270}})
\oplus2({\bf 10,300})
\oplus3({\bf 10,126})
\oplus({\bf 10,70})
\oplus3({\bf 10,\overline{126}})
\oplus({\bf 10,\overline{70}})
\oplus4({\bf 10,64})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus({\bf 5,540'''})
\oplus({\bf 5,1280'})
\oplus({\bf 5,1470})
\oplus({\bf 5,960})
\oplus({\bf 5,630})
\oplus({\bf 5,140''})
\oplus2({\bf 5,196})
\oplus({\bf 5,\overline{630}})
\oplus3({\bf 5,384})
\oplus3({\bf 5,300})
\oplus({\bf 5,126})
\oplus2({\bf 5,70})
\oplus({\bf 5,\overline{140''}})
\oplus({\bf 5,\overline{126}})
\oplus4({\bf 5,50})
\oplus2({\bf 5,\overline{70}})
\oplus4({\bf 5,64})
\oplus3({\bf 5,6})
\oplus({\bf 1,50})
\oplus({\bf 1,64})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 16 (R)}

\subsubsubsection{$\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D16_A15-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_A15-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{16}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 32}$&=&
$({\bf 16})(2)
\oplus({\bf \overline{16}})(-2)$\\
%
${\bf 496}$&=&
$({\bf 120})(4)
\oplus({\bf 255})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{120}})(-4)$\\
%
${\bf 527}$&=&
$({\bf 136})(4)
\oplus({\bf 255})(0)
\oplus({\bf \overline{136}})(-4)$\\
%
${\bf 4960}$&=&
$({\bf 560})(6)
\oplus({\bf 1904})(2)
\oplus({\bf 16})(2)
\oplus({\bf \overline{1904}})(-2)
\oplus({\bf \overline{16}})(-2)
\oplus({\bf \overline{560}})(-6)$\\
%
${\bf 5952}$&=&
$({\bf 816})(6)
\oplus({\bf 2160})(2)
\oplus({\bf \overline{2160}})(-2)
\oplus({\bf \overline{816}})(-6)$\\
%
${\bf 10880}$&=&
$({\bf 1360})(6)
\oplus({\bf 2160})(2)
\oplus({\bf 1904})(2)
\oplus({\bf 16})(2)
\oplus({\bf \overline{2160}})(-2)
\oplus({\bf \overline{1904}})(-2)
\oplus({\bf \overline{16}})(-2)
\oplus({\bf \overline{1360}})(-6)$\\
%
${\bf 32768}$&=&
$({\bf 1})(16)
\oplus({\bf \overline{120}})(12)
\oplus({\bf \overline{1820}})(8)
\oplus({\bf \overline{8008}})(4)
\oplus({\bf 12870})(0)
\oplus({\bf 8008})(-4)
\oplus({\bf 1820})(-8)
\oplus({\bf 120})(-12)
\oplus({\bf 1})(-16)$\\
%
${\bf 32768'}$&=&
$({\bf \overline{16}})(14)
\oplus({\bf \overline{560}})(10)
\oplus({\bf \overline{4368}})(6)
\oplus({\bf \overline{11440}})(2)
\oplus({\bf 11440})(-2)
\oplus({\bf 4368})(-6)
\oplus({\bf 560})(-10)
\oplus({\bf 16})(-14)$\\
%
${\bf 35960}$&=&
$({\bf 1820})(8)
\oplus({\bf 8840})(4)
\oplus({\bf 120})(4)
\oplus({\bf 14144})(0)
\oplus({\bf 255})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{8840}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{1820}})(-8)$\\
%
${\bf 51832}$&=&
$({\bf 3876})(8)
\oplus({\bf 12920})(4)
\oplus({\bf 18240})(0)
\oplus({\bf \overline{12920}})(-4)
\oplus({\bf \overline{3876}})(-8)$\\
%
${\bf 86768}$&=&
$({\bf 5440})(8)
\oplus({\bf 21504})(4)
\oplus({\bf 120})(4)
\oplus({\bf 18240})(0)
\oplus({\bf 14144})(0)
\oplus({\bf 255})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{21504}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{5440}})(-8)$\\
%
${\bf 122264}$&=&
$({\bf 7140})(8)
\oplus({\bf 21504})(4)
\oplus({\bf 136})(4)
\oplus({\bf 8840})(4)
\oplus({\bf 120})(4)
\oplus({\bf 16065})(0)
\oplus({\bf \overline{16065}})(0)
\oplus({\bf 14144})(0)
\oplus2({\bf 255})(0)
\oplus({\bf \overline{21504}})(-4)
\oplus({\bf \overline{8840}})(-4)
\oplus({\bf \overline{136}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{7140}})(-8)$\\
%
${\bf 138105}$&=&
$({\bf 9180})(8)
\oplus({\bf 12920})(4)
\oplus({\bf 21504})(4)
\oplus({\bf 136})(4)
\oplus({\bf 18240})(0)
\oplus({\bf 16065})(0)
\oplus({\bf \overline{16065}})(0)
\oplus({\bf 255})(0)
\oplus({\bf \overline{12920}})(-4)
\oplus({\bf \overline{21504}})(-4)
\oplus({\bf \overline{136}})(-4)
\oplus({\bf \overline{9180}})(-8)$\\
%
${\bf 201376}$&=&
$({\bf 4368})(10)
\oplus({\bf 28560})(6)
\oplus({\bf 560})(6)
\oplus({\bf 65280})(2)
\oplus({\bf 1904})(2)
\oplus({\bf 16})(2)
\oplus({\bf \overline{65280}})(-2)
\oplus({\bf \overline{1904}})(-2)
\oplus({\bf \overline{16}})(-2)
\oplus({\bf \overline{28560}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{4368}})(-10)$\\
%
${\bf 371008}$&=&
$({\bf 15504})(10)
\oplus({\bf 61200})(6)
\oplus({\bf 108800})(2)
\oplus({\bf \overline{108800}})(-2)
\oplus({\bf \overline{61200}})(-6)
\oplus({\bf \overline{15504}})(-10)$\\
%
${\bf 906192}$&=&
$({\bf 8008})(12)
\oplus({\bf 68068})(8)
\oplus({\bf 1820})(8)
\oplus({\bf 209440})(4)
\oplus({\bf 8840})(4)
\oplus({\bf 120})(4)
\oplus({\bf 299200})(0)
\oplus({\bf 14144})(0)
\oplus({\bf 255})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{209440}})(-4)
\oplus({\bf \overline{8840}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{68068}})(-8)
\oplus({\bf \overline{1820}})(-8)
\oplus({\bf \overline{8008}})(-12)$\\
%
${\bf 944384}$&=&
$({\bf 24752})(10)
\oplus({\bf 112320})(6)
\oplus({\bf 1360})(6)
\oplus({\bf 28560})(6)
\oplus({\bf 560})(6)
\oplus({\bf 159120})(2)
\oplus({\bf 2160})(2)
\oplus({\bf 74256})(2)
\oplus({\bf 65280})(2)
\oplus2({\bf 1904})(2)
\oplus({\bf 16})(2)
\oplus({\bf \overline{74256}})(-2)
\oplus({\bf \overline{159120}})(-2)
\oplus({\bf \overline{65280}})(-2)
\oplus({\bf \overline{2160}})(-2)
\oplus2({\bf \overline{1904}})(-2)
\oplus({\bf \overline{16}})(-2)
\oplus({\bf \overline{112320}})(-6)
\oplus({\bf \overline{28560}})(-6)
\oplus({\bf \overline{1360}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{24752}})(-10)$\\
%
${\bf 1015808}$&=&
$({\bf 255})(16)
\oplus({\bf \overline{8840}})(12)
\oplus({\bf \overline{136}})(12)
\oplus({\bf \overline{120}})(12)
\oplus({\bf \overline{68068}})(8)
\oplus({\bf \overline{7140}})(8)
\oplus({\bf \overline{1820}})(8)
\oplus({\bf \overline{175032}})(4)
\oplus({\bf \overline{61880}})(4)
\oplus({\bf \overline{8008}})(4)
\oplus({\bf 170170})(0)
\oplus({\bf \overline{170170}})(0)
\oplus({\bf 12870})(0)
\oplus({\bf 61880})(-4)
\oplus({\bf 175032})(-4)
\oplus({\bf 8008})(-4)
\oplus({\bf 7140})(-8)
\oplus({\bf 68068})(-8)
\oplus({\bf 1820})(-8)
\oplus({\bf 136})(-12)
\oplus({\bf 8840})(-12)
\oplus({\bf 120})(-12)
\oplus({\bf 255})(-16)$\\
%
${\bf 1015808'}$&=&
$({\bf 16})(18)
\oplus({\bf \overline{1904}})(14)
\oplus({\bf \overline{16}})(14)
\oplus({\bf \overline{28560}})(10)
\oplus({\bf \overline{1360}})(10)
\oplus({\bf \overline{560}})(10)
\oplus({\bf \overline{123760}})(6)
\oplus({\bf \overline{24752}})(6)
\oplus({\bf \overline{4368}})(6)
\oplus({\bf \overline{194480}})(2)
\oplus({\bf \overline{116688}})(2)
\oplus({\bf \overline{11440}})(2)
\oplus({\bf 116688})(-2)
\oplus({\bf 194480})(-2)
\oplus({\bf 11440})(-2)
\oplus({\bf 24752})(-6)
\oplus({\bf 123760})(-6)
\oplus({\bf 4368})(-6)
\oplus({\bf 1360})(-10)
\oplus({\bf 28560})(-10)
\oplus({\bf 560})(-10)
\oplus({\bf 1904})(-14)
\oplus({\bf 16})(-14)
\oplus({\bf \overline{16}})(-18)$\\
%
${\bf 1281664}$&=&
$({\bf 46512})(10)
\oplus({\bf 61200})(6)
\oplus({\bf 144704})(6)
\oplus({\bf 816})(6)
\oplus({\bf 108800})(2)
\oplus({\bf 95760})(2)
\oplus({\bf 180880})(2)
\oplus({\bf 2160})(2)
\oplus({\bf \overline{108800}})(-2)
\oplus({\bf \overline{180880}})(-2)
\oplus({\bf \overline{95760}})(-2)
\oplus({\bf \overline{2160}})(-2)
\oplus({\bf \overline{61200}})(-6)
\oplus({\bf \overline{144704}})(-6)
\oplus({\bf \overline{816}})(-6)
\oplus({\bf \overline{46512}})(-10)$\\
%
${\bf 1298528}$&=&
$({\bf 38080})(10)
\oplus({\bf 85680})(6)
\oplus({\bf 112320})(6)
\oplus({\bf 1360})(6)
\oplus({\bf 560})(6)
\oplus({\bf 180880})(2)
\oplus({\bf 159120})(2)
\oplus({\bf 2160})(2)
\oplus({\bf 65280})(2)
\oplus2({\bf 1904})(2)
\oplus({\bf 16})(2)
\oplus({\bf \overline{180880}})(-2)
\oplus({\bf \overline{159120}})(-2)
\oplus({\bf \overline{65280}})(-2)
\oplus({\bf \overline{2160}})(-2)
\oplus2({\bf \overline{1904}})(-2)
\oplus({\bf \overline{16}})(-2)
\oplus({\bf \overline{85680}})(-6)
\oplus({\bf \overline{112320}})(-6)
\oplus({\bf \overline{1360}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{38080}})(-10)$\\
%
${\bf 1467168}$&=&
$({\bf 48960})(10)
\oplus({\bf 144704})(6)
\oplus({\bf 85680})(6)
\oplus({\bf 1360})(6)
\oplus({\bf 108800})(2)
\oplus({\bf 180880})(2)
\oplus({\bf 159120})(2)
\oplus({\bf 2160})(2)
\oplus({\bf 1904})(2)
\oplus({\bf 16})(2)
\oplus({\bf \overline{108800}})(-2)
\oplus({\bf \overline{180880}})(-2)
\oplus({\bf \overline{159120}})(-2)
\oplus({\bf \overline{2160}})(-2)
\oplus({\bf \overline{1904}})(-2)
\oplus({\bf \overline{16}})(-2)
\oplus({\bf \overline{144704}})(-6)
\oplus({\bf \overline{85680}})(-6)
\oplus({\bf \overline{1360}})(-6)
\oplus({\bf \overline{48960}})(-10)$\\
%
${\bf 1653696}$&=&
$({\bf 51408})(10)
\oplus({\bf 144704})(6)
\oplus({\bf 816})(6)
\oplus({\bf 112320})(6)
\oplus({\bf 1360})(6)
\oplus({\bf 95760})(2)
\oplus({\bf 180880})(2)
\oplus({\bf 159120})(2)
\oplus2({\bf 2160})(2)
\oplus({\bf 74256})(2)
\oplus({\bf 1904})(2)
\oplus({\bf \overline{180880}})(-2)
\oplus({\bf \overline{74256}})(-2)
\oplus({\bf \overline{95760}})(-2)
\oplus({\bf \overline{159120}})(-2)
\oplus2({\bf \overline{2160}})(-2)
\oplus({\bf \overline{1904}})(-2)
\oplus({\bf \overline{144704}})(-6)
\oplus({\bf \overline{112320}})(-6)
\oplus({\bf \overline{816}})(-6)
\oplus({\bf \overline{1360}})(-6)
\oplus({\bf \overline{51408}})(-10)$\\
%
${\bf 2272424}$&=&
$({\bf 54264})(12)
\oplus({\bf 244188})(8)
\oplus({\bf 514080})(4)
\oplus({\bf 647360})(0)
\oplus({\bf \overline{514080}})(-4)
\oplus({\bf \overline{244188}})(-8)
\oplus({\bf \overline{54264}})(-12)$\\
%
${\bf 3365856}$&=&
$({\bf 11440})(14)
\oplus({\bf 123760})(10)
\oplus({\bf 4368})(10)
\oplus({\bf 495040})(6)
\oplus({\bf 28560})(6)
\oplus({\bf 560})(6)
\oplus({\bf 952000})(2)
\oplus({\bf 65280})(2)
\oplus({\bf 1904})(2)
\oplus({\bf 16})(2)
\oplus({\bf \overline{952000}})(-2)
\oplus({\bf \overline{65280}})(-2)
\oplus({\bf \overline{1904}})(-2)
\oplus({\bf \overline{16}})(-2)
\oplus({\bf \overline{495040}})(-6)
\oplus({\bf \overline{28560}})(-6)
\oplus({\bf \overline{560}})(-6)
\oplus({\bf \overline{123760}})(-10)
\oplus({\bf \overline{4368}})(-10)
\oplus({\bf \overline{11440}})(-14)$\\
%
${\bf 5501880}$&=&
$({\bf 61880})(12)
\oplus({\bf 387072})(8)
\oplus({\bf 7140})(8)
\oplus({\bf 68068})(8)
\oplus({\bf 1820})(8)
\oplus({\bf 826200})(4)
\oplus({\bf 21504})(4)
\oplus({\bf 136})(4)
\oplus({\bf 238680})(4)
\oplus({\bf 209440})(4)
\oplus2({\bf 8840})(4)
\oplus({\bf 120})(4)
\oplus({\bf 731136})(0)
\oplus({\bf 16065})(0)
\oplus({\bf \overline{731136}})(0)
\oplus({\bf 299200})(0)
\oplus({\bf \overline{16065}})(0)
\oplus2({\bf 14144})(0)
\oplus2({\bf 255})(0)
\oplus({\bf \overline{238680}})(-4)
\oplus({\bf \overline{826200}})(-4)
\oplus({\bf \overline{209440}})(-4)
\oplus({\bf \overline{21504}})(-4)
\oplus2({\bf \overline{8840}})(-4)
\oplus({\bf \overline{136}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{387072}})(-8)
\oplus({\bf \overline{68068}})(-8)
\oplus({\bf \overline{7140}})(-8)
\oplus({\bf \overline{1820}})(-8)
\oplus({\bf \overline{61880}})(-12)$\\
%
${\bf 6678144}$&=&
$({\bf 95200})(12)
\oplus({\bf 596700})(8)
\oplus({\bf 7140})(8)
\oplus({\bf 718200})(4)
\oplus({\bf 826200})(4)
\oplus({\bf 21504})(4)
\oplus({\bf 136})(4)
\oplus({\bf 8840})(4)
\oplus({\bf 1784575})(0)
\oplus({\bf 16065})(0)
\oplus({\bf 299200})(0)
\oplus({\bf \overline{16065}})(0)
\oplus({\bf 14144})(0)
\oplus({\bf 255})(0)
\oplus({\bf \overline{718200}})(-4)
\oplus({\bf \overline{826200}})(-4)
\oplus({\bf \overline{21504}})(-4)
\oplus({\bf \overline{8840}})(-4)
\oplus({\bf \overline{136}})(-4)
\oplus({\bf \overline{596700}})(-8)
\oplus({\bf \overline{7140}})(-8)
\oplus({\bf \overline{95200}})(-12)$\\
%
${\bf 8023575}$&=&
$({\bf 138720})(12)
\oplus({\bf 768740})(8)
\oplus({\bf 5440})(8)
\oplus({\bf 1213800})(4)
\oplus({\bf 631176})(4)
\oplus({\bf 21504})(4)
\oplus({\bf 120})(4)
\oplus({\bf 647360})(0)
\oplus({\bf 1784575})(0)
\oplus({\bf 18240})(0)
\oplus({\bf 14144})(0)
\oplus({\bf 255})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1213800}})(-4)
\oplus({\bf \overline{631176}})(-4)
\oplus({\bf \overline{21504}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{768740}})(-8)
\oplus({\bf \overline{5440}})(-8)
\oplus({\bf \overline{138720}})(-12)$\\
%
${\bf 9548000}$&=&
$({\bf 193800})(12)
\oplus({\bf 244188})(8)
\oplus({\bf 731136'})(8)
\oplus({\bf 3876})(8)
\oplus({\bf 514080})(4)
\oplus({\bf 452200})(4)
\oplus({\bf 1213800})(4)
\oplus({\bf 12920})(4)
\oplus({\bf 647360})(0)
\oplus({\bf 1075200})(0)
\oplus({\bf \overline{1075200}})(0)
\oplus({\bf 18240})(0)
\oplus({\bf \overline{514080}})(-4)
\oplus({\bf \overline{1213800}})(-4)
\oplus({\bf \overline{452200}})(-4)
\oplus({\bf \overline{12920}})(-4)
\oplus({\bf \overline{244188}})(-8)
\oplus({\bf \overline{731136'}})(-8)
\oplus({\bf \overline{3876}})(-8)
\oplus({\bf \overline{193800}})(-12)$\\
%
${\bf 10518300}$&=&
$({\bf 12870})(16)
\oplus({\bf 175032})(12)
\oplus({\bf 8008})(12)
\oplus({\bf 891072})(8)
\oplus({\bf 68068})(8)
\oplus({\bf 1820})(8)
\oplus({\bf 2227680})(4)
\oplus({\bf 209440})(4)
\oplus({\bf 8840})(4)
\oplus({\bf 120})(4)
\oplus({\bf 2998800})(0)
\oplus({\bf 299200})(0)
\oplus({\bf 14144})(0)
\oplus({\bf 255})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2227680}})(-4)
\oplus({\bf \overline{209440}})(-4)
\oplus({\bf \overline{8840}})(-4)
\oplus({\bf \overline{120}})(-4)
\oplus({\bf \overline{891072}})(-8)
\oplus({\bf \overline{68068}})(-8)
\oplus({\bf \overline{1820}})(-8)
\oplus({\bf \overline{175032}})(-12)
\oplus({\bf \overline{8008}})(-12)
\oplus({\bf 12870})(-16)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{28}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{28}$(R)}
}
\label{Table:Branching-rules-D16_A1-A1-D14}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{28}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_A1-A1-D14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{28}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 32}$&=&
$({\bf 1,1,28})
\oplus({\bf 2,2,1})$\\
%
${\bf 496}$&=&
$({\bf 3,1,1})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,378})
\oplus({\bf 2,2,28})$\\
%
${\bf 527}$&=&
$({\bf 3,3,1})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,28})$\\
%
${\bf 4960}$&=&
$({\bf 3,1,28})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,3276})
\oplus({\bf 2,2,378})
\oplus({\bf 2,2,1})$\\
%
${\bf 5952}$&=&
$({\bf 3,3,28})
\oplus({\bf 1,1,4032})
\oplus({\bf 1,1,28})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,405})
\oplus({\bf 2,2,1})$\\
%
${\bf 10880}$&=&
$({\bf 3,3,28})
\oplus({\bf 3,1,28})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,7280})
\oplus({\bf 1,1,28})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,405})
\oplus({\bf 2,2,378})
\oplus({\bf 2,2,1})$\\
%
${\bf 32768}$&=&
$({\bf 2,1,8192})
\oplus({\bf 1,2,8192'})$\\
%
${\bf 32768'}$&=&
$({\bf 2,1,8192'})
\oplus({\bf 1,2,8192})$\\
%
${\bf 35960}$&=&
$({\bf 3,1,378})
\oplus({\bf 1,3,378})
\oplus({\bf 1,1,20475})
\oplus({\bf 1,1,1})
\oplus({\bf 2,2,3276})
\oplus({\bf 2,2,28})$\\
%
${\bf 51832}$&=&
$({\bf 5,5,1})
\oplus({\bf 3,3,405})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,31059})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,1})
\oplus({\bf 4,4,28})
\oplus({\bf 2,2,4032})
\oplus({\bf 2,2,28})$\\
%
${\bf 86768}$&=&
$({\bf 5,1,1})
\oplus({\bf 3,3,405})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,378})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,378})
\oplus({\bf 1,1,50750})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,28})
\oplus({\bf 2,4,28})
\oplus({\bf 2,2,7280})
\oplus({\bf 2,2,28})$\\
%
${\bf 122264}$&=&
$({\bf 3,3,378})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,405})
\oplus({\bf 3,1,378})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,405})
\oplus({\bf 1,3,378})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,70875})
\oplus({\bf 1,1,378})
\oplus({\bf 4,2,28})
\oplus({\bf 2,4,28})
\oplus({\bf 2,2,7280})
\oplus({\bf 2,2,3276})
\oplus2({\bf 2,2,28})$\\
%
${\bf 138105}$&=&
$({\bf 5,3,1})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,405})
\oplus({\bf 3,3,378})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,405})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,405})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,81432})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,378})
\oplus({\bf 4,4,28})
\oplus({\bf 4,2,28})
\oplus({\bf 2,4,28})
\oplus({\bf 2,2,4032})
\oplus({\bf 2,2,7280})
\oplus2({\bf 2,2,28})$\\
%
${\bf 201376}$&=&
$({\bf 3,1,3276})
\oplus({\bf 1,3,3276})
\oplus({\bf 1,1,98280})
\oplus({\bf 1,1,28})
\oplus({\bf 2,2,20475})
\oplus({\bf 2,2,378})$\\
%
${\bf 371008}$&=&
$({\bf 5,5,28})
\oplus({\bf 3,3,4032})
\oplus({\bf 3,3,28})
\oplus({\bf 1,1,197316})
\oplus({\bf 1,1,4032})
\oplus({\bf 1,1,28})
\oplus({\bf 6,6,1})
\oplus({\bf 4,4,405})
\oplus({\bf 4,4,1})
\oplus({\bf 2,2,31059})
\oplus({\bf 2,2,405})
\oplus({\bf 2,2,1})$\\
%
${\bf 906192}$&=&
$({\bf 3,1,20475})
\oplus({\bf 1,3,20475})
\oplus({\bf 1,1,376740})
\oplus({\bf 1,1,378})
\oplus({\bf 2,2,98280})
\oplus({\bf 2,2,3276})$\\
%
${\bf 944384}$&=&
$({\bf 3,3,3276})
\oplus({\bf 3,3,28})
\oplus({\bf 3,1,7280})
\oplus({\bf 3,1,3276})
\oplus({\bf 3,1,28})
\oplus({\bf 1,3,7280})
\oplus({\bf 1,3,3276})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,471744})
\oplus({\bf 1,1,3276})
\oplus({\bf 1,1,28})
\oplus({\bf 4,2,378})
\oplus({\bf 2,4,378})
\oplus({\bf 2,2,70875})
\oplus({\bf 2,2,405})
\oplus({\bf 2,2,20475})
\oplus2({\bf 2,2,378})
\oplus({\bf 2,2,1})$\\
%
${\bf 1015808}$&=&
$({\bf 2,3,8192})
\oplus({\bf 2,1,221184})
\oplus({\bf 2,1,8192})
\oplus({\bf 3,2,8192'})
\oplus({\bf 1,2,221184'})
\oplus({\bf 1,2,8192'})$\\
%
${\bf 1015808'}$&=&
$({\bf 2,3,8192'})
\oplus({\bf 2,1,221184'})
\oplus({\bf 2,1,8192'})
\oplus({\bf 3,2,8192})
\oplus({\bf 1,2,221184})
\oplus({\bf 1,2,8192})$\\
%
${\bf 1281664}$&=&
$({\bf 5,5,28})
\oplus({\bf 5,3,28})
\oplus({\bf 3,5,28})
\oplus({\bf 3,3,4032})
\oplus({\bf 3,3,7280})
\oplus2({\bf 3,3,28})
\oplus({\bf 3,1,4032})
\oplus({\bf 3,1,28})
\oplus({\bf 1,3,4032})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,668304})
\oplus({\bf 1,1,4032})
\oplus({\bf 1,1,7280})
\oplus({\bf 1,1,28})
\oplus({\bf 6,4,1})
\oplus({\bf 4,6,1})
\oplus({\bf 4,4,405})
\oplus({\bf 4,4,378})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,405})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,405})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,31059})
\oplus({\bf 2,2,81432})
\oplus2({\bf 2,2,405})
\oplus({\bf 2,2,378})
\oplus({\bf 2,2,1})$\\
%
${\bf 1298528}$&=&
$({\bf 5,1,28})
\oplus({\bf 3,3,7280})
\oplus2({\bf 3,3,28})
\oplus({\bf 3,1,7280})
\oplus({\bf 3,1,3276})
\oplus({\bf 3,1,28})
\oplus({\bf 1,5,28})
\oplus({\bf 1,3,7280})
\oplus({\bf 1,3,3276})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,657720})
\oplus({\bf 1,1,7280})
\oplus({\bf 1,1,28})
\oplus({\bf 4,2,405})
\oplus({\bf 4,2,378})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,405})
\oplus({\bf 2,4,378})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,50750})
\oplus({\bf 2,2,70875})
\oplus({\bf 2,2,405})
\oplus2({\bf 2,2,378})
\oplus({\bf 2,2,1})$\\
%
${\bf 1467168}$&=&
$({\bf 5,3,28})
\oplus({\bf 5,1,28})
\oplus({\bf 3,5,28})
\oplus({\bf 3,3,4032})
\oplus({\bf 3,3,7280})
\oplus2({\bf 3,3,28})
\oplus({\bf 3,1,7280})
\oplus({\bf 3,1,28})
\oplus({\bf 1,5,28})
\oplus({\bf 1,3,7280})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,756000})
\oplus({\bf 1,1,4032})
\oplus({\bf 1,1,7280})
\oplus({\bf 1,1,28})
\oplus({\bf 6,2,1})
\oplus({\bf 4,4,405})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,405})
\oplus({\bf 4,2,378})
\oplus({\bf 4,2,1})
\oplus({\bf 2,6,1})
\oplus({\bf 2,4,405})
\oplus({\bf 2,4,378})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,81432})
\oplus({\bf 2,2,50750})
\oplus2({\bf 2,2,405})
\oplus({\bf 2,2,378})
\oplus({\bf 2,2,1})$\\
%
${\bf 1653696}$&=&
$({\bf 5,3,28})
\oplus({\bf 3,5,28})
\oplus({\bf 3,3,7280})
\oplus({\bf 3,3,3276})
\oplus2({\bf 3,3,28})
\oplus({\bf 3,1,4032})
\oplus({\bf 3,1,7280})
\oplus2({\bf 3,1,28})
\oplus({\bf 1,3,4032})
\oplus({\bf 1,3,7280})
\oplus2({\bf 1,3,28})
\oplus({\bf 1,1,844480})
\oplus({\bf 1,1,7280})
\oplus({\bf 1,1,3276})
\oplus({\bf 4,4,378})
\oplus({\bf 4,4,1})
\oplus({\bf 4,2,405})
\oplus({\bf 4,2,378})
\oplus({\bf 4,2,1})
\oplus({\bf 2,4,405})
\oplus({\bf 2,4,378})
\oplus({\bf 2,4,1})
\oplus({\bf 2,2,81432})
\oplus({\bf 2,2,70875})
\oplus2({\bf 2,2,405})
\oplus2({\bf 2,2,378})
\oplus({\bf 2,2,1})$\\
%
${\bf 2272424}$&=&
$({\bf 7,7,1})
\oplus({\bf 5,5,405})
\oplus({\bf 5,5,1})
\oplus({\bf 3,3,31059})
\oplus({\bf 3,3,405})
\oplus({\bf 3,3,1})
\oplus({\bf 1,1,1076103})
\oplus({\bf 1,1,31059})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,1})
\oplus({\bf 6,6,28})
\oplus({\bf 4,4,4032})
\oplus({\bf 4,4,28})
\oplus({\bf 2,2,197316})
\oplus({\bf 2,2,4032})
\oplus({\bf 2,2,28})$\\
%
${\bf 3365856}$&=&
$({\bf 3,1,98280})
\oplus({\bf 1,3,98280})
\oplus({\bf 1,1,1184040})
\oplus({\bf 1,1,3276})
\oplus({\bf 2,2,376740})
\oplus({\bf 2,2,20475})$\\
%
${\bf 5501880}$&=&
$({\bf 3,3,20475})
\oplus({\bf 3,3,378})
\oplus({\bf 3,1,70875})
\oplus({\bf 3,1,20475})
\oplus({\bf 3,1,378})
\oplus({\bf 1,3,70875})
\oplus({\bf 1,3,20475})
\oplus({\bf 1,3,378})
\oplus({\bf 1,1,2354625})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,20475})
\oplus({\bf 1,1,378})
\oplus({\bf 4,2,3276})
\oplus({\bf 2,4,3276})
\oplus({\bf 2,2,471744})
\oplus({\bf 2,2,7280})
\oplus({\bf 2,2,98280})
\oplus2({\bf 2,2,3276})
\oplus({\bf 2,2,28})$\\
%
${\bf 6678144}$&=&
$({\bf 5,1,405})
\oplus({\bf 3,3,50750})
\oplus({\bf 3,3,405})
\oplus({\bf 3,3,378})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,70875})
\oplus({\bf 3,1,378})
\oplus({\bf 1,5,405})
\oplus({\bf 1,3,70875})
\oplus({\bf 1,3,378})
\oplus({\bf 1,1,2941470})
\oplus({\bf 1,1,50750})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,1})
\oplus({\bf 4,2,7280})
\oplus({\bf 4,2,28})
\oplus({\bf 2,4,7280})
\oplus({\bf 2,4,28})
\oplus({\bf 2,2,657720})
\oplus({\bf 2,2,7280})
\oplus({\bf 2,2,3276})
\oplus({\bf 2,2,28})$\\
%
${\bf 8023575}$&=&
$({\bf 7,1,1})
\oplus({\bf 5,3,405})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,378})
\oplus({\bf 3,5,405})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,81432})
\oplus({\bf 3,3,405})
\oplus({\bf 3,3,378})
\oplus({\bf 3,1,50750})
\oplus({\bf 3,1,405})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,378})
\oplus({\bf 1,3,50750})
\oplus({\bf 1,3,405})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,3627000})
\oplus({\bf 1,1,81432})
\oplus({\bf 1,1,378})
\oplus({\bf 6,2,28})
\oplus({\bf 4,4,4032})
\oplus({\bf 4,4,28})
\oplus({\bf 4,2,7280})
\oplus({\bf 4,2,28})
\oplus({\bf 2,6,28})
\oplus({\bf 2,4,7280})
\oplus({\bf 2,4,28})
\oplus({\bf 2,2,756000})
\oplus({\bf 2,2,4032})
\oplus({\bf 2,2,7280})
\oplus({\bf 2,2,28})$\\
%
${\bf 9548000}$&=&
$({\bf 7,5,1})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,405})
\oplus({\bf 5,5,378})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,405})
\oplus({\bf 5,3,1})
\oplus({\bf 3,5,405})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,31059})
\oplus({\bf 3,3,81432})
\oplus2({\bf 3,3,405})
\oplus({\bf 3,3,378})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,31059})
\oplus({\bf 3,1,405})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,31059})
\oplus({\bf 1,3,405})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,4417686})
\oplus({\bf 1,1,31059})
\oplus({\bf 1,1,81432})
\oplus({\bf 1,1,405})
\oplus({\bf 1,1,378})
\oplus({\bf 6,6,28})
\oplus({\bf 6,4,28})
\oplus({\bf 4,6,28})
\oplus({\bf 4,4,4032})
\oplus({\bf 4,4,7280})
\oplus2({\bf 4,4,28})
\oplus({\bf 4,2,4032})
\oplus({\bf 4,2,28})
\oplus({\bf 2,4,4032})
\oplus({\bf 2,4,28})
\oplus({\bf 2,2,197316})
\oplus({\bf 2,2,668304})
\oplus2({\bf 2,2,4032})
\oplus({\bf 2,2,7280})
\oplus2({\bf 2,2,28})$\\
%
${\bf 10518300}$&=&
$({\bf 3,1,376740})
\oplus({\bf 1,3,376740})
\oplus({\bf 1,1,3108105})
\oplus({\bf 1,1,20475})
\oplus({\bf 2,2,1184040})
\oplus({\bf 2,2,98280})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{4}\oplus\mathfrak{so}_{26}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{26}$(R)}
}
\label{Table:Branching-rules-D16_A3-D13}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{26}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_A3-D13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{4}\oplus\mathfrak{so}_{26}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 1,26})
\oplus({\bf 6,1})$\\
%
${\bf 496}$&=&
$({\bf 15,1})
\oplus({\bf 1,325})
\oplus({\bf 6,26})$\\
%
${\bf 527}$&=&
$({\bf 20',1})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 6,26})$\\
%
${\bf 4960}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,325})
\oplus({\bf 15,26})
\oplus({\bf 1,2600})$\\
%
${\bf 5952}$&=&
$({\bf 50,1})
\oplus({\bf 6,350})
\oplus({\bf 6,1})
\oplus({\bf 20',26})
\oplus({\bf 1,3250})
\oplus({\bf 1,26})$\\
%
${\bf 10880}$&=&
$({\bf 64,1})
\oplus({\bf 6,350})
\oplus({\bf 6,325})
\oplus({\bf 6,1})
\oplus({\bf 20',26})
\oplus({\bf 15,26})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
%
${\bf 32768}$&=&
$({\bf 4,4096})
\oplus({\bf \overline{4},\overline{4096}})$\\
%
${\bf 32768'}$&=&
$({\bf 4,\overline{4096}})
\oplus({\bf \overline{4},4096})$\\
%
${\bf 35960}$&=&
$({\bf 10,26})
\oplus({\bf \overline{10},26})
\oplus({\bf 6,2600})
\oplus({\bf 15,325})
\oplus({\bf 15,1})
\oplus({\bf 1,14950})$\\
%
${\bf 51832}$&=&
$({\bf 50,26})
\oplus({\bf 6,3250})
\oplus({\bf 6,26})
\oplus({\bf 105,1})
\oplus({\bf 20',350})
\oplus({\bf 20',1})
\oplus({\bf 1,23400})
\oplus({\bf 1,350})
\oplus({\bf 1,1})$\\
%
${\bf 86768}$&=&
$({\bf 64,26})
\oplus({\bf 6,5824})
\oplus({\bf 6,26})
\oplus({\bf 84,1})
\oplus({\bf 20',350})
\oplus({\bf 20',1})
\oplus({\bf 15,325})
\oplus({\bf 1,37674})
\oplus({\bf 1,350})
\oplus({\bf 1,1})$\\
%
${\bf 122264}$&=&
$({\bf 64,26})
\oplus({\bf 10,26})
\oplus({\bf \overline{10},26})
\oplus({\bf 6,5824})
\oplus({\bf 6,2600})
\oplus({\bf 6,26})
\oplus({\bf 45,1})
\oplus({\bf \overline{45},1})
\oplus({\bf 20',325})
\oplus({\bf 15,350})
\oplus({\bf 15,325})
\oplus({\bf 15,1})
\oplus({\bf 1,52325})
\oplus({\bf 1,325})$\\
%
${\bf 138105}$&=&
$({\bf 50,26})
\oplus({\bf 64,26})
\oplus({\bf 6,3250})
\oplus({\bf 6,5824})
\oplus2({\bf 6,26})
\oplus({\bf 175,1})
\oplus({\bf 20',350})
\oplus({\bf 20',325})
\oplus({\bf 20',1})
\oplus({\bf 15,350})
\oplus({\bf 15,1})
\oplus({\bf 1,60750})
\oplus({\bf 1,350})
\oplus({\bf 1,325})$\\
%
${\bf 201376}$&=&
$({\bf 10,325})
\oplus({\bf \overline{10},325})
\oplus({\bf 6,14950})
\oplus({\bf 6,1})
\oplus({\bf 15,2600})
\oplus({\bf 15,26})
\oplus({\bf 1,65780})$\\
%
${\bf 371008}$&=&
$({\bf 196,1})
\oplus({\bf 50,350})
\oplus({\bf 50,1})
\oplus({\bf 6,23400})
\oplus({\bf 6,350})
\oplus({\bf 6,1})
\oplus({\bf 105,26})
\oplus({\bf 20',3250})
\oplus({\bf 20',26})
\oplus({\bf 1,139230})
\oplus({\bf 1,3250})
\oplus({\bf 1,26})$\\
%
${\bf 906192}$&=&
$({\bf 10,2600})
\oplus({\bf \overline{10},2600})
\oplus({\bf 6,65780})
\oplus({\bf 6,26})
\oplus({\bf 15,14950})
\oplus({\bf 15,325})
\oplus({\bf 1,230230})
\oplus({\bf 1,1})$\\
%
${\bf 944384}$&=&
$({\bf 64,325})
\oplus({\bf 64,1})
\oplus({\bf 10,350})
\oplus({\bf 10,325})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},325})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,52325})
\oplus({\bf 6,14950})
\oplus({\bf 6,325})
\oplus({\bf 45,26})
\oplus({\bf \overline{45},26})
\oplus({\bf 20',2600})
\oplus({\bf 15,5824})
\oplus({\bf 15,2600})
\oplus2({\bf 15,26})
\oplus({\bf 1,320320})
\oplus({\bf 1,2600})$\\
%
${\bf 1015808}$&=&
$({\bf 20,4096})
\oplus({\bf 4,102400})
\oplus({\bf 4,4096})
\oplus({\bf \overline{20},\overline{4096}})
\oplus({\bf \overline{4},\overline{102400}})
\oplus({\bf \overline{4},\overline{4096}})$\\
%
${\bf 1015808'}$&=&
$({\bf 20,\overline{4096}})
\oplus({\bf 4,\overline{102400}})
\oplus({\bf 4,\overline{4096}})
\oplus({\bf \overline{20},4096})
\oplus({\bf \overline{4},102400})
\oplus({\bf \overline{4},4096})$\\
%
${\bf 1281664}$&=&
$({\bf 384,1})
\oplus({\bf 50,350})
\oplus({\bf 50,325})
\oplus({\bf 50,1})
\oplus({\bf 64,350})
\oplus({\bf 64,1})
\oplus({\bf 6,23400})
\oplus({\bf 6,60750})
\oplus2({\bf 6,350})
\oplus({\bf 6,325})
\oplus({\bf 6,1})
\oplus({\bf 105,26})
\oplus({\bf 175,26})
\oplus({\bf 20',3250})
\oplus({\bf 20',5824})
\oplus2({\bf 20',26})
\oplus({\bf 15,3250})
\oplus({\bf 15,26})
\oplus({\bf 1,465920})
\oplus({\bf 1,3250})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
%
${\bf 1298528}$&=&
$({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 64,350})
\oplus({\bf 64,325})
\oplus({\bf 64,1})
\oplus({\bf 10,325})
\oplus({\bf \overline{10},325})
\oplus({\bf 6,37674})
\oplus({\bf 6,52325})
\oplus({\bf 6,350})
\oplus({\bf 6,325})
\oplus({\bf 6,1})
\oplus({\bf 84,26})
\oplus({\bf 45,26})
\oplus({\bf \overline{45},26})
\oplus({\bf 20',5824})
\oplus({\bf 20',26})
\oplus({\bf 15,5824})
\oplus({\bf 15,2600})
\oplus({\bf 15,26})
\oplus({\bf 1,450450})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
%
${\bf 1467168}$&=&
$({\bf 300,1})
\oplus({\bf 50,350})
\oplus({\bf 50,1})
\oplus({\bf 64,350})
\oplus({\bf 64,325})
\oplus({\bf 64,1})
\oplus({\bf 6,60750})
\oplus({\bf 6,37674})
\oplus2({\bf 6,350})
\oplus({\bf 6,325})
\oplus({\bf 6,1})
\oplus({\bf 175,26})
\oplus({\bf 84,26})
\oplus({\bf 20',3250})
\oplus({\bf 20',5824})
\oplus2({\bf 20',26})
\oplus({\bf 15,5824})
\oplus({\bf 15,26})
\oplus({\bf 1,523250})
\oplus({\bf 1,3250})
\oplus({\bf 1,5824})
\oplus({\bf 1,26})$\\
%
${\bf 1653696}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 50,325})
\oplus({\bf 64,350})
\oplus({\bf 64,325})
\oplus({\bf 64,1})
\oplus({\bf 10,350})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},350})
\oplus({\bf \overline{10},1})
\oplus({\bf 6,60750})
\oplus({\bf 6,52325})
\oplus({\bf 6,350})
\oplus2({\bf 6,325})
\oplus({\bf 175,26})
\oplus({\bf 45,26})
\oplus({\bf \overline{45},26})
\oplus({\bf 20',5824})
\oplus({\bf 20',2600})
\oplus({\bf 20',26})
\oplus({\bf 15,3250})
\oplus({\bf 15,5824})
\oplus2({\bf 15,26})
\oplus({\bf 1,581256})
\oplus({\bf 1,5824})
\oplus({\bf 1,2600})$\\
%
${\bf 2272424}$&=&
$({\bf 336,1})
\oplus({\bf 105,350})
\oplus({\bf 105,1})
\oplus({\bf 20',23400})
\oplus({\bf 20',350})
\oplus({\bf 20',1})
\oplus({\bf 1,712530})
\oplus({\bf 1,23400})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 196,26})
\oplus({\bf 50,3250})
\oplus({\bf 50,26})
\oplus({\bf 6,139230})
\oplus({\bf 6,3250})
\oplus({\bf 6,26})$\\
%
${\bf 3365856}$&=&
$({\bf 10,14950})
\oplus({\bf \overline{10},14950})
\oplus({\bf 6,230230})
\oplus({\bf 6,325})
\oplus({\bf 15,65780})
\oplus({\bf 15,2600})
\oplus({\bf 1,657800})
\oplus({\bf 1,26})$\\
%
${\bf 5501880}$&=&
$({\bf 64,2600})
\oplus({\bf 64,26})
\oplus({\bf 10,5824})
\oplus({\bf 10,2600})
\oplus({\bf 10,26})
\oplus({\bf \overline{10},5824})
\oplus({\bf \overline{10},2600})
\oplus({\bf \overline{10},26})
\oplus({\bf 6,320320})
\oplus({\bf 6,65780})
\oplus({\bf 6,2600})
\oplus({\bf 6,26})
\oplus({\bf 45,325})
\oplus({\bf \overline{45},325})
\oplus({\bf 20',14950})
\oplus({\bf 20',1})
\oplus({\bf 15,52325})
\oplus({\bf 15,350})
\oplus({\bf 15,14950})
\oplus2({\bf 15,325})
\oplus({\bf 15,1})
\oplus({\bf 1,1465100})
\oplus({\bf 1,14950})$\\
%
${\bf 6678144}$&=&
$({\bf 35,1})
\oplus({\bf 84,350})
\oplus({\bf 84,1})
\oplus({\bf 45,325})
\oplus({\bf \overline{35},1})
\oplus({\bf \overline{45},325})
\oplus({\bf 20',37674})
\oplus({\bf 20',350})
\oplus({\bf 20',1})
\oplus({\bf 15,52325})
\oplus({\bf 15,325})
\oplus({\bf 1,1863225})
\oplus({\bf 1,37674})
\oplus({\bf 1,350})
\oplus({\bf 1,1})
\oplus({\bf 70,26})
\oplus({\bf \overline{70},26})
\oplus({\bf 64,5824})
\oplus({\bf 64,26})
\oplus({\bf 10,2600})
\oplus({\bf \overline{10},2600})
\oplus({\bf 6,450450})
\oplus({\bf 6,5824})
\oplus({\bf 6,26})$\\
%
${\bf 8023575}$&=&
$({\bf 300',1})
\oplus({\bf 175,350})
\oplus({\bf 175,1})
\oplus({\bf 84,325})
\oplus({\bf 20',60750})
\oplus({\bf 20',350})
\oplus({\bf 20',325})
\oplus({\bf 15,37674})
\oplus({\bf 15,350})
\oplus({\bf 15,1})
\oplus({\bf 1,2334500})
\oplus({\bf 1,60750})
\oplus({\bf 1,325})
\oplus({\bf 300,26})
\oplus({\bf 50,3250})
\oplus({\bf 50,26})
\oplus({\bf 64,5824})
\oplus({\bf 64,26})
\oplus({\bf 6,523250})
\oplus({\bf 6,3250})
\oplus({\bf 6,5824})
\oplus({\bf 6,26})$\\
%
${\bf 9548000}$&=&
$({\bf 735,1})
\oplus({\bf 105,350})
\oplus({\bf 105,325})
\oplus({\bf 105,1})
\oplus({\bf 175,350})
\oplus({\bf 175,1})
\oplus({\bf 20',23400})
\oplus({\bf 20',60750})
\oplus2({\bf 20',350})
\oplus({\bf 20',325})
\oplus({\bf 20',1})
\oplus({\bf 15,23400})
\oplus({\bf 15,350})
\oplus({\bf 15,1})
\oplus({\bf 1,2884050})
\oplus({\bf 1,23400})
\oplus({\bf 1,60750})
\oplus({\bf 1,350})
\oplus({\bf 1,325})
\oplus({\bf 196,26})
\oplus({\bf 384,26})
\oplus({\bf 50,3250})
\oplus({\bf 50,5824})
\oplus2({\bf 50,26})
\oplus({\bf 64,3250})
\oplus({\bf 64,26})
\oplus({\bf 6,139230})
\oplus({\bf 6,465920})
\oplus2({\bf 6,3250})
\oplus({\bf 6,5824})
\oplus2({\bf 6,26})$\\
%
${\bf 10518300}$&=&
$({\bf 10,65780})
\oplus({\bf \overline{10},65780})
\oplus({\bf 6,657800})
\oplus({\bf 6,2600})
\oplus({\bf 15,230230})
\oplus({\bf 15,14950})
\oplus({\bf 1,1562275})
\oplus({\bf 1,325})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{8}\oplus\mathfrak{so}_{24}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{24}$(R)}
}
\label{Table:Branching-rules-D16_D4-D12}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_D4-D12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{8}\oplus\mathfrak{so}_{24}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 1,24})
\oplus({\bf 8_{v},1})$\\
%
${\bf 496}$&=&
$({\bf 28,1})
\oplus({\bf 1,276})
\oplus({\bf 8_{v},24})$\\
%
${\bf 527}$&=&
$({\bf 35_{v},1})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 8_{v},24})$\\
%
${\bf 4960}$&=&
$({\bf 28,24})
\oplus({\bf 1,2024})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},276})$\\
%
${\bf 5952}$&=&
$({\bf 35_{v},24})
\oplus({\bf 1,2576})
\oplus({\bf 1,24})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},299})
\oplus({\bf 8_{v},1})$\\
%
${\bf 10880}$&=&
$({\bf 35_{v},24})
\oplus({\bf 28,24})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},299})
\oplus({\bf 8_{v},276})
\oplus({\bf 8_{v},1})$\\
%
${\bf 32768}$&=&
$({\bf 8_{c},2048'})
\oplus({\bf 8_{s},2048})$\\
%
${\bf 32768'}$&=&
$({\bf 8_{c},2048})
\oplus({\bf 8_{s},2048'})$\\
%
${\bf 35960}$&=&
$({\bf 35_{c},1})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,276})
\oplus({\bf 1,10626})
\oplus({\bf 56_{v},24})
\oplus({\bf 8_{v},2024})$\\
%
${\bf 51832}$&=&
$({\bf 294_{v},1})
\oplus({\bf 35_{v},299})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,17250})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 112_{v},24})
\oplus({\bf 8_{v},2576})
\oplus({\bf 8_{v},24})$\\
%
${\bf 86768}$&=&
$({\bf 300,1})
\oplus({\bf 35_{v},299})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,276})
\oplus({\bf 1,27300})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 160_{v},24})
\oplus({\bf 8_{v},4576})
\oplus({\bf 8_{v},24})$\\
%
${\bf 122264}$&=&
$({\bf 350,1})
\oplus({\bf 35_{v},276})
\oplus({\bf 28,299})
\oplus({\bf 28,276})
\oplus({\bf 28,1})
\oplus({\bf 1,37674})
\oplus({\bf 1,276})
\oplus({\bf 160_{v},24})
\oplus({\bf 56_{v},24})
\oplus({\bf 8_{v},4576})
\oplus({\bf 8_{v},2024})
\oplus({\bf 8_{v},24})$\\
%
${\bf 138105}$&=&
$({\bf 567_{v},1})
\oplus({\bf 35_{v},299})
\oplus({\bf 35_{v},276})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,299})
\oplus({\bf 28,1})
\oplus({\bf 1,44275})
\oplus({\bf 1,299})
\oplus({\bf 1,276})
\oplus({\bf 112_{v},24})
\oplus({\bf 160_{v},24})
\oplus({\bf 8_{v},2576})
\oplus({\bf 8_{v},4576})
\oplus2({\bf 8_{v},24})$\\
%
${\bf 201376}$&=&
$({\bf 35_{c},24})
\oplus({\bf 35_{s},24})
\oplus({\bf 28,2024})
\oplus({\bf 1,42504})
\oplus({\bf 56_{v},276})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},10626})$\\
%
${\bf 371008}$&=&
$({\bf 294_{v},24})
\oplus({\bf 35_{v},2576})
\oplus({\bf 35_{v},24})
\oplus({\bf 1,95680})
\oplus({\bf 1,2576})
\oplus({\bf 1,24})
\oplus({\bf 672'_{v},1})
\oplus({\bf 112_{v},299})
\oplus({\bf 112_{v},1})
\oplus({\bf 8_{v},17250})
\oplus({\bf 8_{v},299})
\oplus({\bf 8_{v},1})$\\
%
${\bf 906192}$&=&
$({\bf 35_{c},276})
\oplus({\bf 35_{s},276})
\oplus({\bf 28,10626})
\oplus({\bf 28,1})
\oplus({\bf 1,134596})
\oplus({\bf 56_{v},2024})
\oplus({\bf 56_{v},24})
\oplus({\bf 8_{v},42504})$\\
%
${\bf 944384}$&=&
$({\bf 350,24})
\oplus({\bf 35_{v},2024})
\oplus({\bf 35_{c},24})
\oplus({\bf 35_{s},24})
\oplus({\bf 28,4576})
\oplus({\bf 28,2024})
\oplus({\bf 28,24})
\oplus({\bf 1,210496})
\oplus({\bf 1,2024})
\oplus({\bf 224_{cv},1})
\oplus({\bf 224_{sv},1})
\oplus({\bf 160_{v},276})
\oplus({\bf 56_{v},299})
\oplus({\bf 56_{v},276})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},37674})
\oplus({\bf 8_{v},10626})
\oplus({\bf 8_{v},276})$\\
%
${\bf 1015808}$&=&
$({\bf 56_{c},2048'})
\oplus({\bf 8_{c},47104'})
\oplus({\bf 8_{c},2048'})
\oplus({\bf 56_{s},2048})
\oplus({\bf 8_{s},47104})
\oplus({\bf 8_{s},2048})$\\
%
${\bf 1015808'}$&=&
$({\bf 56_{c},2048})
\oplus({\bf 8_{c},47104})
\oplus({\bf 8_{c},2048})
\oplus({\bf 56_{s},2048'})
\oplus({\bf 8_{s},47104'})
\oplus({\bf 8_{s},2048'})$\\
%
${\bf 1281664}$&=&
$({\bf 294_{v},24})
\oplus({\bf 567_{v},24})
\oplus({\bf 35_{v},2576})
\oplus({\bf 35_{v},4576})
\oplus2({\bf 35_{v},24})
\oplus({\bf 28,2576})
\oplus({\bf 28,24})
\oplus({\bf 1,315744})
\oplus({\bf 1,2576})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 1568_{v},1})
\oplus({\bf 112_{v},299})
\oplus({\bf 112_{v},276})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},299})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},17250})
\oplus({\bf 8_{v},44275})
\oplus2({\bf 8_{v},299})
\oplus({\bf 8_{v},276})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1298528}$&=&
$({\bf 300,24})
\oplus({\bf 350,24})
\oplus({\bf 35_{v},4576})
\oplus({\bf 35_{v},24})
\oplus({\bf 28,4576})
\oplus({\bf 28,2024})
\oplus({\bf 28,24})
\oplus({\bf 1,299000})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 840_{v},1})
\oplus({\bf 160_{v},299})
\oplus({\bf 160_{v},276})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},276})
\oplus({\bf 8_{v},27300})
\oplus({\bf 8_{v},37674})
\oplus({\bf 8_{v},299})
\oplus({\bf 8_{v},276})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1467168}$&=&
$({\bf 567_{v},24})
\oplus({\bf 300,24})
\oplus({\bf 35_{v},2576})
\oplus({\bf 35_{v},4576})
\oplus2({\bf 35_{v},24})
\oplus({\bf 28,4576})
\oplus({\bf 28,24})
\oplus({\bf 1,351624})
\oplus({\bf 1,2576})
\oplus({\bf 1,4576})
\oplus({\bf 1,24})
\oplus({\bf 1400_{v},1})
\oplus({\bf 112_{v},299})
\oplus({\bf 112_{v},1})
\oplus({\bf 160_{v},299})
\oplus({\bf 160_{v},276})
\oplus({\bf 160_{v},1})
\oplus({\bf 8_{v},44275})
\oplus({\bf 8_{v},27300})
\oplus2({\bf 8_{v},299})
\oplus({\bf 8_{v},276})
\oplus({\bf 8_{v},1})$\\
%
${\bf 1653696}$&=&
$({\bf 567_{v},24})
\oplus({\bf 350,24})
\oplus({\bf 35_{v},4576})
\oplus({\bf 35_{v},2024})
\oplus({\bf 35_{v},24})
\oplus({\bf 28,2576})
\oplus({\bf 28,4576})
\oplus2({\bf 28,24})
\oplus({\bf 1,388080})
\oplus({\bf 1,4576})
\oplus({\bf 1,2024})
\oplus({\bf 1296_{v},1})
\oplus({\bf 112_{v},276})
\oplus({\bf 160_{v},299})
\oplus({\bf 160_{v},276})
\oplus({\bf 160_{v},1})
\oplus({\bf 56_{v},299})
\oplus({\bf 56_{v},1})
\oplus({\bf 8_{v},44275})
\oplus({\bf 8_{v},37674})
\oplus({\bf 8_{v},299})
\oplus2({\bf 8_{v},276})$\\
%
${\bf 2272424}$&=&
$({\bf 1386_{v},1})
\oplus({\bf 294_{v},299})
\oplus({\bf 294_{v},1})
\oplus({\bf 35_{v},17250})
\oplus({\bf 35_{v},299})
\oplus({\bf 35_{v},1})
\oplus({\bf 1,457470})
\oplus({\bf 1,17250})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 672'_{v},24})
\oplus({\bf 112_{v},2576})
\oplus({\bf 112_{v},24})
\oplus({\bf 8_{v},95680})
\oplus({\bf 8_{v},2576})
\oplus({\bf 8_{v},24})$\\
%
${\bf 3365856}$&=&
$({\bf 35_{c},2024})
\oplus({\bf 35_{s},2024})
\oplus({\bf 28,42504})
\oplus({\bf 28,24})
\oplus({\bf 1,346104})
\oplus({\bf 56_{v},10626})
\oplus({\bf 56_{v},276})
\oplus({\bf 8_{v},134596})
\oplus({\bf 8_{v},1})$\\
%
${\bf 5501880}$&=&
$({\bf 350,276})
\oplus({\bf 350,1})
\oplus({\bf 35_{v},10626})
\oplus({\bf 35_{c},299})
\oplus({\bf 35_{c},276})
\oplus({\bf 35_{c},1})
\oplus({\bf 35_{s},299})
\oplus({\bf 35_{s},276})
\oplus({\bf 35_{s},1})
\oplus({\bf 28,37674})
\oplus({\bf 28,10626})
\oplus({\bf 28,276})
\oplus({\bf 1,874874})
\oplus({\bf 1,10626})
\oplus({\bf 224_{cv},24})
\oplus({\bf 224_{sv},24})
\oplus({\bf 160_{v},2024})
\oplus({\bf 56_{v},4576})
\oplus({\bf 56_{v},2024})
\oplus2({\bf 56_{v},24})
\oplus({\bf 8_{v},210496})
\oplus({\bf 8_{v},42504})
\oplus({\bf 8_{v},2024})$\\
%
${\bf 6678144}$&=&
$({\bf 840'_{v},1})
\oplus({\bf 300,299})
\oplus({\bf 300,1})
\oplus({\bf 350,276})
\oplus({\bf 35_{v},27300})
\oplus({\bf 35_{v},299})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,37674})
\oplus({\bf 28,276})
\oplus({\bf 1,1136200})
\oplus({\bf 1,27300})
\oplus({\bf 1,299})
\oplus({\bf 1,1})
\oplus({\bf 840_{v},24})
\oplus({\bf 160_{v},4576})
\oplus({\bf 160_{v},24})
\oplus({\bf 56_{v},2024})
\oplus({\bf 8_{v},299000})
\oplus({\bf 8_{v},4576})
\oplus({\bf 8_{v},24})$\\
%
${\bf 8023575}$&=&
$({\bf 1925,1})
\oplus({\bf 567_{v},299})
\oplus({\bf 567_{v},1})
\oplus({\bf 300,276})
\oplus({\bf 35_{v},44275})
\oplus({\bf 35_{v},299})
\oplus({\bf 35_{v},276})
\oplus({\bf 28,27300})
\oplus({\bf 28,299})
\oplus({\bf 28,1})
\oplus({\bf 1,1450449})
\oplus({\bf 1,44275})
\oplus({\bf 1,276})
\oplus({\bf 1400_{v},24})
\oplus({\bf 112_{v},2576})
\oplus({\bf 112_{v},24})
\oplus({\bf 160_{v},4576})
\oplus({\bf 160_{v},24})
\oplus({\bf 8_{v},351624})
\oplus({\bf 8_{v},2576})
\oplus({\bf 8_{v},4576})
\oplus({\bf 8_{v},24})$\\
%
${\bf 9548000}$&=&
$({\bf 3696_{v},1})
\oplus({\bf 294_{v},299})
\oplus({\bf 294_{v},276})
\oplus({\bf 294_{v},1})
\oplus({\bf 567_{v},299})
\oplus({\bf 567_{v},1})
\oplus({\bf 35_{v},17250})
\oplus({\bf 35_{v},44275})
\oplus2({\bf 35_{v},299})
\oplus({\bf 35_{v},276})
\oplus({\bf 35_{v},1})
\oplus({\bf 28,17250})
\oplus({\bf 28,299})
\oplus({\bf 28,1})
\oplus({\bf 1,1821600})
\oplus({\bf 1,17250})
\oplus({\bf 1,44275})
\oplus({\bf 1,299})
\oplus({\bf 1,276})
\oplus({\bf 672'_{v},24})
\oplus({\bf 1568_{v},24})
\oplus({\bf 112_{v},2576})
\oplus({\bf 112_{v},4576})
\oplus2({\bf 112_{v},24})
\oplus({\bf 160_{v},2576})
\oplus({\bf 160_{v},24})
\oplus({\bf 8_{v},95680})
\oplus({\bf 8_{v},315744})
\oplus2({\bf 8_{v},2576})
\oplus({\bf 8_{v},4576})
\oplus2({\bf 8_{v},24})$\\
%
${\bf 10518300}$&=&
$({\bf 35_{c},10626})
\oplus({\bf 35_{s},10626})
\oplus({\bf 28,134596})
\oplus({\bf 28,276})
\oplus({\bf 1,735471})
\oplus({\bf 1,1})
\oplus({\bf 56_{v},42504})
\oplus({\bf 56_{v},2024})
\oplus({\bf 8_{v},346104})
\oplus({\bf 8_{v},24})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{so}_{22}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{22}$(R)}
}
\label{Table:Branching-rules-D16_D5-D11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_D5-D11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{10}\oplus\mathfrak{so}_{22}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 1,22})
\oplus({\bf 10,1})$\\
%
${\bf 496}$&=&
$({\bf 45,1})
\oplus({\bf 1,231})
\oplus({\bf 10,22})$\\
%
${\bf 527}$&=&
$({\bf 54,1})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 10,22})$\\
%
${\bf 4960}$&=&
$({\bf 45,22})
\oplus({\bf 1,1540})
\oplus({\bf 120,1})
\oplus({\bf 10,231})$\\
%
${\bf 5952}$&=&
$({\bf 54,22})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})
\oplus({\bf 210',1})
\oplus({\bf 10,252})
\oplus({\bf 10,1})$\\
%
${\bf 10880}$&=&
$({\bf 54,22})
\oplus({\bf 45,22})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})
\oplus({\bf 320,1})
\oplus({\bf 10,252})
\oplus({\bf 10,231})
\oplus({\bf 10,1})$\\
%
${\bf 32768}$&=&
$({\bf \overline{16},\overline{1024}})
\oplus({\bf 16,1024})$\\
%
${\bf 32768'}$&=&
$({\bf \overline{16},1024})
\oplus({\bf 16,\overline{1024}})$\\
%
${\bf 35960}$&=&
$({\bf 210,1})
\oplus({\bf 45,231})
\oplus({\bf 1,7315})
\oplus({\bf 120,22})
\oplus({\bf 10,1540})$\\
%
${\bf 51832}$&=&
$({\bf 660,1})
\oplus({\bf 54,252})
\oplus({\bf 54,1})
\oplus({\bf 1,12397})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 210',22})
\oplus({\bf 10,2002})
\oplus({\bf 10,22})$\\
%
${\bf 86768}$&=&
$({\bf 770,1})
\oplus({\bf 54,252})
\oplus({\bf 54,1})
\oplus({\bf 45,231})
\oplus({\bf 1,19228})
\oplus({\bf 1,252})
\oplus({\bf 1,1})
\oplus({\bf 320,22})
\oplus({\bf 10,3520})
\oplus({\bf 10,22})$\\
%
${\bf 122264}$&=&
$({\bf 945,1})
\oplus({\bf 54,231})
\oplus({\bf 45,252})
\oplus({\bf 45,231})
\oplus({\bf 45,1})
\oplus({\bf 1,26334})
\oplus({\bf 1,231})
\oplus({\bf 320,22})
\oplus({\bf 120,22})
\oplus({\bf 10,3520})
\oplus({\bf 10,1540})
\oplus({\bf 10,22})$\\
%
${\bf 138105}$&=&
$({\bf 1386,1})
\oplus({\bf 54,252})
\oplus({\bf 54,231})
\oplus({\bf 54,1})
\oplus({\bf 45,252})
\oplus({\bf 45,1})
\oplus({\bf 1,31395})
\oplus({\bf 1,252})
\oplus({\bf 1,231})
\oplus({\bf 210',22})
\oplus({\bf 320,22})
\oplus({\bf 10,2002})
\oplus({\bf 10,3520})
\oplus2({\bf 10,22})$\\
%
${\bf 201376}$&=&
$({\bf 126,1})
\oplus({\bf \overline{126},1})
\oplus({\bf 120,231})
\oplus({\bf 10,7315})
\oplus({\bf 210,22})
\oplus({\bf 45,1540})
\oplus({\bf 1,26334'})$\\
%
${\bf 371008}$&=&
$({\bf 1782,1})
\oplus({\bf 210',252})
\oplus({\bf 210',1})
\oplus({\bf 10,12397})
\oplus({\bf 10,252})
\oplus({\bf 10,1})
\oplus({\bf 660,22})
\oplus({\bf 54,2002})
\oplus({\bf 54,22})
\oplus({\bf 1,63756})
\oplus({\bf 1,2002})
\oplus({\bf 1,22})$\\
%
${\bf 906192}$&=&
$({\bf 126,22})
\oplus({\bf \overline{126},22})
\oplus({\bf 120,1540})
\oplus({\bf 10,26334'})
\oplus({\bf 210,231})
\oplus({\bf 210,1})
\oplus({\bf 45,7315})
\oplus({\bf 1,74613})$\\
%
${\bf 944384}$&=&
$({\bf 1728,1})
\oplus({\bf 320,231})
\oplus({\bf 120,252})
\oplus({\bf 120,231})
\oplus({\bf 120,1})
\oplus({\bf 10,26334})
\oplus({\bf 10,7315})
\oplus({\bf 10,231})
\oplus({\bf 945,22})
\oplus({\bf 54,1540})
\oplus({\bf 210,22})
\oplus({\bf 45,3520})
\oplus({\bf 45,1540})
\oplus({\bf 45,22})
\oplus({\bf 1,133056})
\oplus({\bf 1,1540})$\\
%
${\bf 1015808}$&=&
$({\bf \overline{144},\overline{1024}})
\oplus({\bf \overline{16},\overline{21504}})
\oplus({\bf \overline{16},\overline{1024}})
\oplus({\bf 144,1024})
\oplus({\bf 16,21504})
\oplus({\bf 16,1024})$\\
%
${\bf 1015808'}$&=&
$({\bf \overline{144},1024})
\oplus({\bf \overline{16},21504})
\oplus({\bf \overline{16},1024})
\oplus({\bf 144,\overline{1024}})
\oplus({\bf 16,\overline{21504}})
\oplus({\bf 16,\overline{1024}})$\\
%
${\bf 1281664}$&=&
$({\bf 4608,1})
\oplus({\bf 210',252})
\oplus({\bf 210',231})
\oplus({\bf 210',1})
\oplus({\bf 320,252})
\oplus({\bf 320,1})
\oplus({\bf 10,12397})
\oplus({\bf 10,31395})
\oplus2({\bf 10,252})
\oplus({\bf 10,231})
\oplus({\bf 10,1})
\oplus({\bf 660,22})
\oplus({\bf 1386,22})
\oplus({\bf 54,2002})
\oplus({\bf 54,3520})
\oplus2({\bf 54,22})
\oplus({\bf 45,2002})
\oplus({\bf 45,22})
\oplus({\bf 1,206976})
\oplus({\bf 1,2002})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
%
${\bf 1298528}$&=&
$({\bf 2970,1})
\oplus({\bf 320,252})
\oplus({\bf 320,231})
\oplus({\bf 320,1})
\oplus({\bf 120,231})
\oplus({\bf 10,19228})
\oplus({\bf 10,26334})
\oplus({\bf 10,252})
\oplus({\bf 10,231})
\oplus({\bf 10,1})
\oplus({\bf 770,22})
\oplus({\bf 945,22})
\oplus({\bf 54,3520})
\oplus({\bf 54,22})
\oplus({\bf 45,3520})
\oplus({\bf 45,1540})
\oplus({\bf 45,22})
\oplus({\bf 1,191268})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
%
${\bf 1467168}$&=&
$({\bf 4410,1})
\oplus({\bf 210',252})
\oplus({\bf 210',1})
\oplus({\bf 320,252})
\oplus({\bf 320,231})
\oplus({\bf 320,1})
\oplus({\bf 10,31395})
\oplus({\bf 10,19228})
\oplus2({\bf 10,252})
\oplus({\bf 10,231})
\oplus({\bf 10,1})
\oplus({\bf 1386,22})
\oplus({\bf 770,22})
\oplus({\bf 54,2002})
\oplus({\bf 54,3520})
\oplus2({\bf 54,22})
\oplus({\bf 45,3520})
\oplus({\bf 45,22})
\oplus({\bf 1,228228})
\oplus({\bf 1,2002})
\oplus({\bf 1,3520})
\oplus({\bf 1,22})$\\
%
${\bf 1653696}$&=&
$({\bf 4312,1})
\oplus({\bf 210',231})
\oplus({\bf 320,252})
\oplus({\bf 320,231})
\oplus({\bf 320,1})
\oplus({\bf 120,252})
\oplus({\bf 120,1})
\oplus({\bf 10,31395})
\oplus({\bf 10,26334})
\oplus({\bf 10,252})
\oplus2({\bf 10,231})
\oplus({\bf 1386,22})
\oplus({\bf 945,22})
\oplus({\bf 54,3520})
\oplus({\bf 54,1540})
\oplus({\bf 54,22})
\oplus({\bf 45,2002})
\oplus({\bf 45,3520})
\oplus2({\bf 45,22})
\oplus({\bf 1,249964})
\oplus({\bf 1,3520})
\oplus({\bf 1,1540})$\\
%
${\bf 2272424}$&=&
$({\bf 1782,22})
\oplus({\bf 210',2002})
\oplus({\bf 210',22})
\oplus({\bf 10,63756})
\oplus({\bf 10,2002})
\oplus({\bf 10,22})
\oplus({\bf 4290,1})
\oplus({\bf 660,252})
\oplus({\bf 660,1})
\oplus({\bf 54,12397})
\oplus({\bf 54,252})
\oplus({\bf 54,1})
\oplus({\bf 1,283360})
\oplus({\bf 1,12397})
\oplus({\bf 1,252})
\oplus({\bf 1,1})$\\
%
${\bf 3365856}$&=&
$({\bf 126,231})
\oplus({\bf \overline{126},231})
\oplus({\bf 120,7315})
\oplus({\bf 120,1})
\oplus({\bf 10,74613})
\oplus({\bf 210,1540})
\oplus({\bf 210,22})
\oplus({\bf 45,26334'})
\oplus({\bf 1,170544})$\\
%
${\bf 5501880}$&=&
$({\bf 1728,22})
\oplus({\bf 320,1540})
\oplus({\bf 126,22})
\oplus({\bf \overline{126},22})
\oplus({\bf 120,3520})
\oplus({\bf 120,1540})
\oplus({\bf 120,22})
\oplus({\bf 10,133056})
\oplus({\bf 10,26334'})
\oplus({\bf 10,1540})
\oplus({\bf 1050,1})
\oplus({\bf \overline{1050},1})
\oplus({\bf 945,231})
\oplus({\bf 54,7315})
\oplus({\bf 210,252})
\oplus({\bf 210,231})
\oplus({\bf 210,1})
\oplus({\bf 45,26334})
\oplus({\bf 45,7315})
\oplus({\bf 45,231})
\oplus({\bf 1,497420})
\oplus({\bf 1,7315})$\\
%
${\bf 6678144}$&=&
$({\bf 2970,22})
\oplus({\bf 320,3520})
\oplus({\bf 320,22})
\oplus({\bf 120,1540})
\oplus({\bf 10,191268})
\oplus({\bf 10,3520})
\oplus({\bf 10,22})
\oplus({\bf 4125,1})
\oplus({\bf 770,252})
\oplus({\bf 770,1})
\oplus({\bf 945,231})
\oplus({\bf 54,19228})
\oplus({\bf 54,252})
\oplus({\bf 54,1})
\oplus({\bf 45,26334})
\oplus({\bf 45,231})
\oplus({\bf 1,662354})
\oplus({\bf 1,19228})
\oplus({\bf 1,252})
\oplus({\bf 1,1})$\\
%
${\bf 8023575}$&=&
$({\bf 4410,22})
\oplus({\bf 210',2002})
\oplus({\bf 210',22})
\oplus({\bf 320,3520})
\oplus({\bf 320,22})
\oplus({\bf 10,228228})
\oplus({\bf 10,2002})
\oplus({\bf 10,3520})
\oplus({\bf 10,22})
\oplus({\bf 7644,1})
\oplus({\bf 1386,252})
\oplus({\bf 1386,1})
\oplus({\bf 770,231})
\oplus({\bf 54,31395})
\oplus({\bf 54,252})
\oplus({\bf 54,231})
\oplus({\bf 45,19228})
\oplus({\bf 45,252})
\oplus({\bf 45,1})
\oplus({\bf 1,864500})
\oplus({\bf 1,31395})
\oplus({\bf 1,231})$\\
%
${\bf 9548000}$&=&
$({\bf 1782,22})
\oplus({\bf 4608,22})
\oplus({\bf 210',2002})
\oplus({\bf 210',3520})
\oplus2({\bf 210',22})
\oplus({\bf 320,2002})
\oplus({\bf 320,22})
\oplus({\bf 10,63756})
\oplus({\bf 10,206976})
\oplus2({\bf 10,2002})
\oplus({\bf 10,3520})
\oplus2({\bf 10,22})
\oplus({\bf 12870,1})
\oplus({\bf 660,252})
\oplus({\bf 660,231})
\oplus({\bf 660,1})
\oplus({\bf 1386,252})
\oplus({\bf 1386,1})
\oplus({\bf 54,12397})
\oplus({\bf 54,31395})
\oplus2({\bf 54,252})
\oplus({\bf 54,231})
\oplus({\bf 54,1})
\oplus({\bf 45,12397})
\oplus({\bf 45,252})
\oplus({\bf 45,1})
\oplus({\bf 1,1106875})
\oplus({\bf 1,12397})
\oplus({\bf 1,31395})
\oplus({\bf 1,252})
\oplus({\bf 1,231})$\\
%
${\bf 10518300}$&=&
$({\bf 126,1540})
\oplus({\bf \overline{126},1540})
\oplus({\bf 120,26334'})
\oplus({\bf 120,22})
\oplus({\bf 10,170544})
\oplus({\bf 210,7315})
\oplus({\bf 210,231})
\oplus({\bf 45,74613})
\oplus({\bf 45,1})
\oplus({\bf 1,319770})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{so}_{20}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{20}$(R)}
}
\label{Table:Branching-rules-D16_D6-D10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_D6-D10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{12}\oplus\mathfrak{so}_{20}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 1,20})
\oplus({\bf 12,1})$\\
%
${\bf 496}$&=&
$({\bf 66,1})
\oplus({\bf 1,190})
\oplus({\bf 12,20})$\\
%
${\bf 527}$&=&
$({\bf 77,1})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 12,20})$\\
%
${\bf 4960}$&=&
$({\bf 66,20})
\oplus({\bf 1,1140})
\oplus({\bf 220,1})
\oplus({\bf 12,190})$\\
%
${\bf 5952}$&=&
$({\bf 77,20})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 352'',1})
\oplus({\bf 12,209})
\oplus({\bf 12,1})$\\
%
${\bf 10880}$&=&
$({\bf 77,20})
\oplus({\bf 66,20})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 560,1})
\oplus({\bf 12,209})
\oplus({\bf 12,190})
\oplus({\bf 12,1})$\\
%
${\bf 32768}$&=&
$({\bf 32,512})
\oplus({\bf 32',512'})$\\
%
${\bf 32768'}$&=&
$({\bf 32,512'})
\oplus({\bf 32',512})$\\
%
${\bf 35960}$&=&
$({\bf 495,1})
\oplus({\bf 66,190})
\oplus({\bf 1,4845})
\oplus({\bf 220,20})
\oplus({\bf 12,1140})$\\
%
${\bf 51832}$&=&
$({\bf 1287,1})
\oplus({\bf 77,209})
\oplus({\bf 77,1})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 352'',20})
\oplus({\bf 12,1520})
\oplus({\bf 12,20})$\\
%
${\bf 86768}$&=&
$({\bf 1638,1})
\oplus({\bf 77,209})
\oplus({\bf 77,1})
\oplus({\bf 66,190})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 560,20})
\oplus({\bf 12,2640})
\oplus({\bf 12,20})$\\
%
${\bf 122264}$&=&
$({\bf 2079,1})
\oplus({\bf 77,190})
\oplus({\bf 66,209})
\oplus({\bf 66,190})
\oplus({\bf 66,1})
\oplus({\bf 1,17765})
\oplus({\bf 1,190})
\oplus({\bf 560,20})
\oplus({\bf 220,20})
\oplus({\bf 12,2640})
\oplus({\bf 12,1140})
\oplus({\bf 12,20})$\\
%
${\bf 138105}$&=&
$({\bf 2860,1})
\oplus({\bf 77,209})
\oplus({\bf 77,190})
\oplus({\bf 77,1})
\oplus({\bf 66,209})
\oplus({\bf 66,1})
\oplus({\bf 1,21546})
\oplus({\bf 1,209})
\oplus({\bf 1,190})
\oplus({\bf 352'',20})
\oplus({\bf 560,20})
\oplus({\bf 12,1520})
\oplus({\bf 12,2640})
\oplus2({\bf 12,20})$\\
%
${\bf 201376}$&=&
$({\bf 495,20})
\oplus({\bf 66,1140})
\oplus({\bf 1,15504})
\oplus({\bf 792,1})
\oplus({\bf 220,190})
\oplus({\bf 12,4845})$\\
%
${\bf 371008}$&=&
$({\bf 1287,20})
\oplus({\bf 77,1520})
\oplus({\bf 77,20})
\oplus({\bf 1,40964})
\oplus({\bf 1,1520})
\oplus({\bf 1,20})
\oplus({\bf 4004,1})
\oplus({\bf 352'',209})
\oplus({\bf 352'',1})
\oplus({\bf 12,8645})
\oplus({\bf 12,209})
\oplus({\bf 12,1})$\\
%
${\bf 906192}$&=&
$({\bf 462,1})
\oplus({\bf 462',1})
\oplus({\bf 495,190})
\oplus({\bf 66,4845})
\oplus({\bf 1,38760})
\oplus({\bf 792,20})
\oplus({\bf 220,1140})
\oplus({\bf 12,15504})$\\
%
${\bf 944384}$&=&
$({\bf 2079,20})
\oplus({\bf 77,1140})
\oplus({\bf 495,20})
\oplus({\bf 66,2640})
\oplus({\bf 66,1140})
\oplus({\bf 66,20})
\oplus({\bf 1,80256})
\oplus({\bf 1,1140})
\oplus({\bf 4928,1})
\oplus({\bf 560,190})
\oplus({\bf 220,209})
\oplus({\bf 220,190})
\oplus({\bf 220,1})
\oplus({\bf 12,17765})
\oplus({\bf 12,4845})
\oplus({\bf 12,190})$\\
%
${\bf 1015808}$&=&
$({\bf 352,512})
\oplus({\bf 32,9728})
\oplus({\bf 32,512})
\oplus({\bf 352',512'})
\oplus({\bf 32',9728'})
\oplus({\bf 32',512'})$\\
%
${\bf 1015808'}$&=&
$({\bf 352,512'})
\oplus({\bf 32,9728'})
\oplus({\bf 32,512'})
\oplus({\bf 352',512})
\oplus({\bf 32',9728})
\oplus({\bf 32',512})$\\
%
${\bf 1281664}$&=&
$({\bf 1287,20})
\oplus({\bf 2860,20})
\oplus({\bf 77,1520})
\oplus({\bf 77,2640})
\oplus2({\bf 77,20})
\oplus({\bf 66,1520})
\oplus({\bf 66,20})
\oplus({\bf 1,130416})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 11088',1})
\oplus({\bf 352'',209})
\oplus({\bf 352'',190})
\oplus({\bf 352'',1})
\oplus({\bf 560,209})
\oplus({\bf 560,1})
\oplus({\bf 12,8645})
\oplus({\bf 12,21546})
\oplus2({\bf 12,209})
\oplus({\bf 12,190})
\oplus({\bf 12,1})$\\
%
${\bf 1298528}$&=&
$({\bf 1638,20})
\oplus({\bf 2079,20})
\oplus({\bf 77,2640})
\oplus({\bf 77,20})
\oplus({\bf 66,2640})
\oplus({\bf 66,1140})
\oplus({\bf 66,20})
\oplus({\bf 1,117040})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 8008,1})
\oplus({\bf 560,209})
\oplus({\bf 560,190})
\oplus({\bf 560,1})
\oplus({\bf 220,190})
\oplus({\bf 12,13090})
\oplus({\bf 12,17765})
\oplus({\bf 12,209})
\oplus({\bf 12,190})
\oplus({\bf 12,1})$\\
%
${\bf 1467168}$&=&
$({\bf 2860,20})
\oplus({\bf 1638,20})
\oplus({\bf 77,1520})
\oplus({\bf 77,2640})
\oplus2({\bf 77,20})
\oplus({\bf 66,2640})
\oplus({\bf 66,20})
\oplus({\bf 1,142120})
\oplus({\bf 1,1520})
\oplus({\bf 1,2640})
\oplus({\bf 1,20})
\oplus({\bf 11088,1})
\oplus({\bf 352'',209})
\oplus({\bf 352'',1})
\oplus({\bf 560,209})
\oplus({\bf 560,190})
\oplus({\bf 560,1})
\oplus({\bf 12,21546})
\oplus({\bf 12,13090})
\oplus2({\bf 12,209})
\oplus({\bf 12,190})
\oplus({\bf 12,1})$\\
%
${\bf 1653696}$&=&
$({\bf 2860,20})
\oplus({\bf 2079,20})
\oplus({\bf 77,2640})
\oplus({\bf 77,1140})
\oplus({\bf 77,20})
\oplus({\bf 66,1520})
\oplus({\bf 66,2640})
\oplus2({\bf 66,20})
\oplus({\bf 1,154224})
\oplus({\bf 1,2640})
\oplus({\bf 1,1140})
\oplus({\bf 11232,1})
\oplus({\bf 352'',190})
\oplus({\bf 560,209})
\oplus({\bf 560,190})
\oplus({\bf 560,1})
\oplus({\bf 220,209})
\oplus({\bf 220,1})
\oplus({\bf 12,21546})
\oplus({\bf 12,17765})
\oplus({\bf 12,209})
\oplus2({\bf 12,190})$\\
%
${\bf 2272424}$&=&
$({\bf 11011,1})
\oplus({\bf 1287,209})
\oplus({\bf 1287,1})
\oplus({\bf 77,8645})
\oplus({\bf 77,209})
\oplus({\bf 77,1})
\oplus({\bf 1,168245})
\oplus({\bf 1,8645})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 4004,20})
\oplus({\bf 352'',1520})
\oplus({\bf 352'',20})
\oplus({\bf 12,40964})
\oplus({\bf 12,1520})
\oplus({\bf 12,20})$\\
%
${\bf 3365856}$&=&
$({\bf 462,20})
\oplus({\bf 462',20})
\oplus({\bf 495,1140})
\oplus({\bf 66,15504})
\oplus({\bf 1,77520})
\oplus({\bf 792,190})
\oplus({\bf 792,1})
\oplus({\bf 220,4845})
\oplus({\bf 12,38760})$\\
%
${\bf 5501880}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,190})
\oplus({\bf 77,4845})
\oplus({\bf 495,209})
\oplus({\bf 495,190})
\oplus({\bf 495,1})
\oplus({\bf 66,17765})
\oplus({\bf 66,4845})
\oplus({\bf 66,190})
\oplus({\bf 1,266475})
\oplus({\bf 1,4845})
\oplus({\bf 4928,20})
\oplus({\bf 560,1140})
\oplus({\bf 792,20})
\oplus({\bf 220,2640})
\oplus({\bf 220,1140})
\oplus({\bf 220,20})
\oplus({\bf 12,80256})
\oplus({\bf 12,15504})
\oplus({\bf 12,1140})$\\
%
${\bf 6678144}$&=&
$({\bf 14014,1})
\oplus({\bf 1638,209})
\oplus({\bf 1638,1})
\oplus({\bf 2079,190})
\oplus({\bf 77,13090})
\oplus({\bf 77,209})
\oplus({\bf 77,1})
\oplus({\bf 66,17765})
\oplus({\bf 66,190})
\oplus({\bf 1,365750})
\oplus({\bf 1,13090})
\oplus({\bf 1,209})
\oplus({\bf 1,1})
\oplus({\bf 8008,20})
\oplus({\bf 560,2640})
\oplus({\bf 560,20})
\oplus({\bf 220,1140})
\oplus({\bf 12,117040})
\oplus({\bf 12,2640})
\oplus({\bf 12,20})$\\
%
${\bf 8023575}$&=&
$({\bf 23100,1})
\oplus({\bf 2860,209})
\oplus({\bf 2860,1})
\oplus({\bf 1638,190})
\oplus({\bf 77,21546})
\oplus({\bf 77,209})
\oplus({\bf 77,190})
\oplus({\bf 66,13090})
\oplus({\bf 66,209})
\oplus({\bf 66,1})
\oplus({\bf 1,490314})
\oplus({\bf 1,21546})
\oplus({\bf 1,190})
\oplus({\bf 11088,20})
\oplus({\bf 352'',1520})
\oplus({\bf 352'',20})
\oplus({\bf 560,2640})
\oplus({\bf 560,20})
\oplus({\bf 12,142120})
\oplus({\bf 12,1520})
\oplus({\bf 12,2640})
\oplus({\bf 12,20})$\\
%
${\bf 9548000}$&=&
$({\bf 35750,1})
\oplus({\bf 1287,209})
\oplus({\bf 1287,190})
\oplus({\bf 1287,1})
\oplus({\bf 2860,209})
\oplus({\bf 2860,1})
\oplus({\bf 77,8645})
\oplus({\bf 77,21546})
\oplus2({\bf 77,209})
\oplus({\bf 77,190})
\oplus({\bf 77,1})
\oplus({\bf 66,8645})
\oplus({\bf 66,209})
\oplus({\bf 66,1})
\oplus({\bf 1,642390})
\oplus({\bf 1,8645})
\oplus({\bf 1,21546})
\oplus({\bf 1,209})
\oplus({\bf 1,190})
\oplus({\bf 4004,20})
\oplus({\bf 11088',20})
\oplus({\bf 352'',1520})
\oplus({\bf 352'',2640})
\oplus2({\bf 352'',20})
\oplus({\bf 560,1520})
\oplus({\bf 560,20})
\oplus({\bf 12,40964})
\oplus({\bf 12,130416})
\oplus2({\bf 12,1520})
\oplus({\bf 12,2640})
\oplus2({\bf 12,20})$\\
%
${\bf 10518300}$&=&
$({\bf 462,190})
\oplus({\bf 462',190})
\oplus({\bf 495,4845})
\oplus({\bf 495,1})
\oplus({\bf 66,38760})
\oplus({\bf 1,125970})
\oplus({\bf 792,1140})
\oplus({\bf 792,20})
\oplus({\bf 220,15504})
\oplus({\bf 12,77520})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{14}\oplus\mathfrak{so}_{18}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{18}$(R)}
}
\label{Table:Branching-rules-D16_D7-D9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_D7-D9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{14}\oplus\mathfrak{so}_{18}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 1,18})
\oplus({\bf 14,1})$\\
%
${\bf 496}$&=&
$({\bf 91,1})
\oplus({\bf 1,153})
\oplus({\bf 14,18})$\\
%
${\bf 527}$&=&
$({\bf 104,1})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 14,18})$\\
%
${\bf 4960}$&=&
$({\bf 91,18})
\oplus({\bf 1,816})
\oplus({\bf 364,1})
\oplus({\bf 14,153})$\\
%
${\bf 5952}$&=&
$({\bf 104,18})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})
\oplus({\bf 546,1})
\oplus({\bf 14,170})
\oplus({\bf 14,1})$\\
%
${\bf 10880}$&=&
$({\bf 104,18})
\oplus({\bf 91,18})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 896,1})
\oplus({\bf 14,170})
\oplus({\bf 14,153})
\oplus({\bf 14,1})$\\
%
${\bf 32768}$&=&
$({\bf 64,256})
\oplus({\bf \overline{64},\overline{256}})$\\
%
${\bf 32768'}$&=&
$({\bf 64,\overline{256}})
\oplus({\bf \overline{64},256})$\\
%
${\bf 35960}$&=&
$({\bf 1001,1})
\oplus({\bf 91,153})
\oplus({\bf 1,3060})
\oplus({\bf 364,18})
\oplus({\bf 14,816})$\\
%
${\bf 51832}$&=&
$({\bf 2275,1})
\oplus({\bf 104,170})
\oplus({\bf 104,1})
\oplus({\bf 1,5814})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 546,18})
\oplus({\bf 14,1122})
\oplus({\bf 14,18})$\\
%
${\bf 86768}$&=&
$({\bf 3080,1})
\oplus({\bf 104,170})
\oplus({\bf 104,1})
\oplus({\bf 91,153})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 896,18})
\oplus({\bf 14,1920})
\oplus({\bf 14,18})$\\
%
${\bf 122264}$&=&
$({\bf 4004,1})
\oplus({\bf 104,153})
\oplus({\bf 91,170})
\oplus({\bf 91,153})
\oplus({\bf 91,1})
\oplus({\bf 1,11475})
\oplus({\bf 1,153})
\oplus({\bf 896,18})
\oplus({\bf 364,18})
\oplus({\bf 14,1920})
\oplus({\bf 14,816})
\oplus({\bf 14,18})$\\
%
${\bf 138105}$&=&
$({\bf 5265,1})
\oplus({\bf 104,170})
\oplus({\bf 104,153})
\oplus({\bf 104,1})
\oplus({\bf 91,170})
\oplus({\bf 91,1})
\oplus({\bf 1,14212})
\oplus({\bf 1,170})
\oplus({\bf 1,153})
\oplus({\bf 546,18})
\oplus({\bf 896,18})
\oplus({\bf 14,1122})
\oplus({\bf 14,1920})
\oplus2({\bf 14,18})$\\
%
${\bf 201376}$&=&
$({\bf 1001,18})
\oplus({\bf 91,816})
\oplus({\bf 1,8568})
\oplus({\bf 2002,1})
\oplus({\bf 364,153})
\oplus({\bf 14,3060})$\\
%
${\bf 371008}$&=&
$({\bf 2275,18})
\oplus({\bf 104,1122})
\oplus({\bf 104,18})
\oplus({\bf 1,25194})
\oplus({\bf 1,1122})
\oplus({\bf 1,18})
\oplus({\bf 8008,1})
\oplus({\bf 546,170})
\oplus({\bf 546,1})
\oplus({\bf 14,5814})
\oplus({\bf 14,170})
\oplus({\bf 14,1})$\\
%
${\bf 906192}$&=&
$({\bf 3003,1})
\oplus({\bf 1001,153})
\oplus({\bf 91,3060})
\oplus({\bf 1,18564})
\oplus({\bf 2002,18})
\oplus({\bf 364,816})
\oplus({\bf 14,8568})$\\
%
${\bf 944384}$&=&
$({\bf 4004,18})
\oplus({\bf 104,816})
\oplus({\bf 1001,18})
\oplus({\bf 91,1920})
\oplus({\bf 91,816})
\oplus({\bf 91,18})
\oplus({\bf 1,45696})
\oplus({\bf 1,816})
\oplus({\bf 11648,1})
\oplus({\bf 896,153})
\oplus({\bf 364,170})
\oplus({\bf 364,153})
\oplus({\bf 364,1})
\oplus({\bf 14,11475})
\oplus({\bf 14,3060})
\oplus({\bf 14,153})$\\
%
${\bf 1015808}$&=&
$({\bf 832,256})
\oplus({\bf 64,4352})
\oplus({\bf 64,256})
\oplus({\bf \overline{832},\overline{256}})
\oplus({\bf \overline{64},\overline{4352}})
\oplus({\bf \overline{64},\overline{256}})$\\
%
${\bf 1015808'}$&=&
$({\bf 832,\overline{256}})
\oplus({\bf 64,\overline{4352}})
\oplus({\bf 64,\overline{256}})
\oplus({\bf \overline{832},256})
\oplus({\bf \overline{64},4352})
\oplus({\bf \overline{64},256})$\\
%
${\bf 1281664}$&=&
$({\bf 2275,18})
\oplus({\bf 5265,18})
\oplus({\bf 104,1122})
\oplus({\bf 104,1920})
\oplus2({\bf 104,18})
\oplus({\bf 91,1122})
\oplus({\bf 91,18})
\oplus({\bf 1,78336})
\oplus({\bf 1,1122})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 23296,1})
\oplus({\bf 546,170})
\oplus({\bf 546,153})
\oplus({\bf 546,1})
\oplus({\bf 896,170})
\oplus({\bf 896,1})
\oplus({\bf 14,5814})
\oplus({\bf 14,14212})
\oplus2({\bf 14,170})
\oplus({\bf 14,153})
\oplus({\bf 14,1})$\\
%
${\bf 1298528}$&=&
$({\bf 3080,18})
\oplus({\bf 4004,18})
\oplus({\bf 104,1920})
\oplus({\bf 104,18})
\oplus({\bf 91,1920})
\oplus({\bf 91,816})
\oplus({\bf 91,18})
\oplus({\bf 1,67830})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 18200,1})
\oplus({\bf 896,170})
\oplus({\bf 896,153})
\oplus({\bf 896,1})
\oplus({\bf 364,153})
\oplus({\bf 14,8550})
\oplus({\bf 14,11475})
\oplus({\bf 14,170})
\oplus({\bf 14,153})
\oplus({\bf 14,1})$\\
%
${\bf 1467168}$&=&
$({\bf 5265,18})
\oplus({\bf 3080,18})
\oplus({\bf 104,1122})
\oplus({\bf 104,1920})
\oplus2({\bf 104,18})
\oplus({\bf 91,1920})
\oplus({\bf 91,18})
\oplus({\bf 1,84150})
\oplus({\bf 1,1122})
\oplus({\bf 1,1920})
\oplus({\bf 1,18})
\oplus({\bf 24024',1})
\oplus({\bf 546,170})
\oplus({\bf 546,1})
\oplus({\bf 896,170})
\oplus({\bf 896,153})
\oplus({\bf 896,1})
\oplus({\bf 14,14212})
\oplus({\bf 14,8550})
\oplus2({\bf 14,170})
\oplus({\bf 14,153})
\oplus({\bf 14,1})$\\
%
${\bf 1653696}$&=&
$({\bf 5265,18})
\oplus({\bf 4004,18})
\oplus({\bf 104,1920})
\oplus({\bf 104,816})
\oplus({\bf 104,18})
\oplus({\bf 91,1122})
\oplus({\bf 91,1920})
\oplus2({\bf 91,18})
\oplus({\bf 1,90288})
\oplus({\bf 1,1920})
\oplus({\bf 1,816})
\oplus({\bf 24948,1})
\oplus({\bf 546,153})
\oplus({\bf 896,170})
\oplus({\bf 896,153})
\oplus({\bf 896,1})
\oplus({\bf 364,170})
\oplus({\bf 364,1})
\oplus({\bf 14,14212})
\oplus({\bf 14,11475})
\oplus({\bf 14,170})
\oplus2({\bf 14,153})$\\
%
${\bf 2272424}$&=&
$({\bf 24752,1})
\oplus({\bf 2275,170})
\oplus({\bf 2275,1})
\oplus({\bf 104,5814})
\oplus({\bf 104,170})
\oplus({\bf 104,1})
\oplus({\bf 1,94962})
\oplus({\bf 1,5814})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 8008,18})
\oplus({\bf 546,1122})
\oplus({\bf 546,18})
\oplus({\bf 14,25194})
\oplus({\bf 14,1122})
\oplus({\bf 14,18})$\\
%
${\bf 3365856}$&=&
$({\bf 1716,1})
\oplus({\bf \overline{1716},1})
\oplus({\bf 2002,153})
\oplus({\bf 364,3060})
\oplus({\bf 14,18564})
\oplus({\bf 3003,18})
\oplus({\bf 1001,816})
\oplus({\bf 91,8568})
\oplus({\bf 1,31824})$\\
%
${\bf 5501880}$&=&
$({\bf 24024,1})
\oplus({\bf 4004,153})
\oplus({\bf 104,3060})
\oplus({\bf 1001,170})
\oplus({\bf 1001,153})
\oplus({\bf 1001,1})
\oplus({\bf 91,11475})
\oplus({\bf 91,3060})
\oplus({\bf 91,153})
\oplus({\bf 1,132600})
\oplus({\bf 1,3060})
\oplus({\bf 11648,18})
\oplus({\bf 896,816})
\oplus({\bf 2002,18})
\oplus({\bf 364,1920})
\oplus({\bf 364,816})
\oplus({\bf 364,18})
\oplus({\bf 14,45696})
\oplus({\bf 14,8568})
\oplus({\bf 14,816})$\\
%
${\bf 6678144}$&=&
$({\bf 38220,1})
\oplus({\bf 3080,170})
\oplus({\bf 3080,1})
\oplus({\bf 4004,153})
\oplus({\bf 104,8550})
\oplus({\bf 104,170})
\oplus({\bf 104,1})
\oplus({\bf 91,11475})
\oplus({\bf 91,153})
\oplus({\bf 1,188955})
\oplus({\bf 1,8550})
\oplus({\bf 1,170})
\oplus({\bf 1,1})
\oplus({\bf 18200,18})
\oplus({\bf 896,1920})
\oplus({\bf 896,18})
\oplus({\bf 364,816})
\oplus({\bf 14,67830})
\oplus({\bf 14,1920})
\oplus({\bf 14,18})$\\
%
${\bf 8023575}$&=&
$({\bf 58344,1})
\oplus({\bf 5265,170})
\oplus({\bf 5265,1})
\oplus({\bf 3080,153})
\oplus({\bf 104,14212})
\oplus({\bf 104,170})
\oplus({\bf 104,153})
\oplus({\bf 91,8550})
\oplus({\bf 91,170})
\oplus({\bf 91,1})
\oplus({\bf 1,261800})
\oplus({\bf 1,14212})
\oplus({\bf 1,153})
\oplus({\bf 24024',18})
\oplus({\bf 546,1122})
\oplus({\bf 546,18})
\oplus({\bf 896,1920})
\oplus({\bf 896,18})
\oplus({\bf 14,84150})
\oplus({\bf 14,1122})
\oplus({\bf 14,1920})
\oplus({\bf 14,18})$\\
%
${\bf 9548000}$&=&
$({\bf 85085,1})
\oplus({\bf 2275,170})
\oplus({\bf 2275,153})
\oplus({\bf 2275,1})
\oplus({\bf 5265,170})
\oplus({\bf 5265,1})
\oplus({\bf 104,5814})
\oplus({\bf 104,14212})
\oplus2({\bf 104,170})
\oplus({\bf 104,153})
\oplus({\bf 104,1})
\oplus({\bf 91,5814})
\oplus({\bf 91,170})
\oplus({\bf 91,1})
\oplus({\bf 1,352716})
\oplus({\bf 1,5814})
\oplus({\bf 1,14212})
\oplus({\bf 1,170})
\oplus({\bf 1,153})
\oplus({\bf 8008,18})
\oplus({\bf 23296,18})
\oplus({\bf 546,1122})
\oplus({\bf 546,1920})
\oplus2({\bf 546,18})
\oplus({\bf 896,1122})
\oplus({\bf 896,18})
\oplus({\bf 14,25194})
\oplus({\bf 14,78336})
\oplus2({\bf 14,1122})
\oplus({\bf 14,1920})
\oplus2({\bf 14,18})$\\
%
${\bf 10518300}$&=&
$({\bf 1716,18})
\oplus({\bf \overline{1716},18})
\oplus({\bf 2002,816})
\oplus({\bf 364,8568})
\oplus({\bf 14,31824})
\oplus({\bf 3003,153})
\oplus({\bf 3003,1})
\oplus({\bf 1001,3060})
\oplus({\bf 91,18564})
\oplus({\bf 1,43758})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{16}\oplus\mathfrak{so}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{16}$(R)}
}
\label{Table:Branching-rules-D16_D8-D8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_D8-D8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{16}\oplus\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 1,16})
\oplus({\bf 16,1})$\\
%
${\bf 496}$&=&
$({\bf 120,1})
\oplus({\bf 1,120})
\oplus({\bf 16,16})$\\
%
${\bf 527}$&=&
$({\bf 135,1})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 16,16})$\\
%
${\bf 4960}$&=&
$({\bf 120,16})
\oplus({\bf 1,560})
\oplus({\bf 560,1})
\oplus({\bf 16,120})$\\
%
${\bf 5952}$&=&
$({\bf 135,16})
\oplus({\bf 1,800})
\oplus({\bf 1,16})
\oplus({\bf 800,1})
\oplus({\bf 16,135})
\oplus({\bf 16,1})$\\
%
${\bf 10880}$&=&
$({\bf 135,16})
\oplus({\bf 120,16})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 1344,1})
\oplus({\bf 16,135})
\oplus({\bf 16,120})
\oplus({\bf 16,1})$\\
%
${\bf 32768}$&=&
$({\bf 128',128'})
\oplus({\bf 128,128})$\\
%
${\bf 32768'}$&=&
$({\bf 128',128})
\oplus({\bf 128,128'})$\\
%
${\bf 35960}$&=&
$({\bf 1820,1})
\oplus({\bf 120,120})
\oplus({\bf 1,1820})
\oplus({\bf 560,16})
\oplus({\bf 16,560})$\\
%
${\bf 51832}$&=&
$({\bf 3740,1})
\oplus({\bf 135,135})
\oplus({\bf 135,1})
\oplus({\bf 1,3740})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 800,16})
\oplus({\bf 16,800})
\oplus({\bf 16,16})$\\
%
${\bf 86768}$&=&
$({\bf 5304,1})
\oplus({\bf 135,135})
\oplus({\bf 135,1})
\oplus({\bf 120,120})
\oplus({\bf 1,5304})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 1344,16})
\oplus({\bf 16,1344})
\oplus({\bf 16,16})$\\
%
${\bf 122264}$&=&
$({\bf 7020,1})
\oplus({\bf 135,120})
\oplus({\bf 120,135})
\oplus({\bf 120,120})
\oplus({\bf 120,1})
\oplus({\bf 1,7020})
\oplus({\bf 1,120})
\oplus({\bf 1344,16})
\oplus({\bf 560,16})
\oplus({\bf 16,1344})
\oplus({\bf 16,560})
\oplus({\bf 16,16})$\\
%
${\bf 138105}$&=&
$({\bf 8925,1})
\oplus({\bf 135,135})
\oplus({\bf 135,120})
\oplus({\bf 135,1})
\oplus({\bf 120,135})
\oplus({\bf 120,1})
\oplus({\bf 1,8925})
\oplus({\bf 1,135})
\oplus({\bf 1,120})
\oplus({\bf 800,16})
\oplus({\bf 1344,16})
\oplus({\bf 16,800})
\oplus({\bf 16,1344})
\oplus2({\bf 16,16})$\\
%
${\bf 201376}$&=&
$({\bf 1820,16})
\oplus({\bf 120,560})
\oplus({\bf 1,4368})
\oplus({\bf 4368,1})
\oplus({\bf 560,120})
\oplus({\bf 16,1820})$\\
%
${\bf 371008}$&=&
$({\bf 3740,16})
\oplus({\bf 135,800})
\oplus({\bf 135,16})
\oplus({\bf 1,14688})
\oplus({\bf 1,800})
\oplus({\bf 1,16})
\oplus({\bf 14688,1})
\oplus({\bf 800,135})
\oplus({\bf 800,1})
\oplus({\bf 16,3740})
\oplus({\bf 16,135})
\oplus({\bf 16,1})$\\
%
${\bf 906192}$&=&
$({\bf 8008,1})
\oplus({\bf 1820,120})
\oplus({\bf 120,1820})
\oplus({\bf 1,8008})
\oplus({\bf 4368,16})
\oplus({\bf 560,560})
\oplus({\bf 16,4368})$\\
%
${\bf 944384}$&=&
$({\bf 7020,16})
\oplus({\bf 135,560})
\oplus({\bf 1820,16})
\oplus({\bf 120,1344})
\oplus({\bf 120,560})
\oplus({\bf 120,16})
\oplus({\bf 1,24192})
\oplus({\bf 1,560})
\oplus({\bf 24192,1})
\oplus({\bf 1344,120})
\oplus({\bf 560,135})
\oplus({\bf 560,120})
\oplus({\bf 560,1})
\oplus({\bf 16,7020})
\oplus({\bf 16,1820})
\oplus({\bf 16,120})$\\
%
${\bf 1015808}$&=&
$({\bf 1920',128'})
\oplus({\bf 128',1920'})
\oplus({\bf 128',128'})
\oplus({\bf 1920,128})
\oplus({\bf 128,1920})
\oplus({\bf 128,128})$\\
%
${\bf 1015808'}$&=&
$({\bf 1920',128})
\oplus({\bf 128',1920})
\oplus({\bf 128',128})
\oplus({\bf 1920,128'})
\oplus({\bf 128,1920'})
\oplus({\bf 128,128'})$\\
%
${\bf 1281664}$&=&
$({\bf 3740,16})
\oplus({\bf 8925,16})
\oplus({\bf 135,800})
\oplus({\bf 135,1344})
\oplus2({\bf 135,16})
\oplus({\bf 120,800})
\oplus({\bf 120,16})
\oplus({\bf 1,44352})
\oplus({\bf 1,800})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 44352,1})
\oplus({\bf 800,135})
\oplus({\bf 800,120})
\oplus({\bf 800,1})
\oplus({\bf 1344,135})
\oplus({\bf 1344,1})
\oplus({\bf 16,3740})
\oplus({\bf 16,8925})
\oplus2({\bf 16,135})
\oplus({\bf 16,120})
\oplus({\bf 16,1})$\\
%
${\bf 1298528}$&=&
$({\bf 5304,16})
\oplus({\bf 7020,16})
\oplus({\bf 135,1344})
\oplus({\bf 135,16})
\oplus({\bf 120,1344})
\oplus({\bf 120,560})
\oplus({\bf 120,16})
\oplus({\bf 1,36720})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 36720,1})
\oplus({\bf 1344,135})
\oplus({\bf 1344,120})
\oplus({\bf 1344,1})
\oplus({\bf 560,120})
\oplus({\bf 16,5304})
\oplus({\bf 16,7020})
\oplus({\bf 16,135})
\oplus({\bf 16,120})
\oplus({\bf 16,1})$\\
%
${\bf 1467168}$&=&
$({\bf 8925,16})
\oplus({\bf 5304,16})
\oplus({\bf 135,800})
\oplus({\bf 135,1344})
\oplus2({\bf 135,16})
\oplus({\bf 120,1344})
\oplus({\bf 120,16})
\oplus({\bf 1,46800})
\oplus({\bf 1,800})
\oplus({\bf 1,1344})
\oplus({\bf 1,16})
\oplus({\bf 46800,1})
\oplus({\bf 800,135})
\oplus({\bf 800,1})
\oplus({\bf 1344,135})
\oplus({\bf 1344,120})
\oplus({\bf 1344,1})
\oplus({\bf 16,8925})
\oplus({\bf 16,5304})
\oplus2({\bf 16,135})
\oplus({\bf 16,120})
\oplus({\bf 16,1})$\\
%
${\bf 1653696}$&=&
$({\bf 8925,16})
\oplus({\bf 7020,16})
\oplus({\bf 135,1344})
\oplus({\bf 135,560})
\oplus({\bf 135,16})
\oplus({\bf 120,800})
\oplus({\bf 120,1344})
\oplus2({\bf 120,16})
\oplus({\bf 1,49504})
\oplus({\bf 1,1344})
\oplus({\bf 1,560})
\oplus({\bf 49504,1})
\oplus({\bf 800,120})
\oplus({\bf 1344,135})
\oplus({\bf 1344,120})
\oplus({\bf 1344,1})
\oplus({\bf 560,135})
\oplus({\bf 560,1})
\oplus({\bf 16,8925})
\oplus({\bf 16,7020})
\oplus({\bf 16,135})
\oplus2({\bf 16,120})$\\
%
${\bf 2272424}$&=&
$({\bf 50388,1})
\oplus({\bf 3740,135})
\oplus({\bf 3740,1})
\oplus({\bf 135,3740})
\oplus({\bf 135,135})
\oplus({\bf 135,1})
\oplus({\bf 1,50388})
\oplus({\bf 1,3740})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 14688,16})
\oplus({\bf 800,800})
\oplus({\bf 800,16})
\oplus({\bf 16,14688})
\oplus({\bf 16,800})
\oplus({\bf 16,16})$\\
%
${\bf 3365856}$&=&
$({\bf 8008,16})
\oplus({\bf 1820,560})
\oplus({\bf 120,4368})
\oplus({\bf 1,11440})
\oplus({\bf 11440,1})
\oplus({\bf 4368,120})
\oplus({\bf 560,1820})
\oplus({\bf 16,8008})$\\
%
${\bf 5501880}$&=&
$({\bf 60060,1})
\oplus({\bf 7020,120})
\oplus({\bf 135,1820})
\oplus({\bf 1820,135})
\oplus({\bf 1820,120})
\oplus({\bf 1820,1})
\oplus({\bf 120,7020})
\oplus({\bf 120,1820})
\oplus({\bf 120,120})
\oplus({\bf 1,60060})
\oplus({\bf 1,1820})
\oplus({\bf 24192,16})
\oplus({\bf 1344,560})
\oplus({\bf 4368,16})
\oplus({\bf 560,1344})
\oplus({\bf 560,560})
\oplus({\bf 560,16})
\oplus({\bf 16,24192})
\oplus({\bf 16,4368})
\oplus({\bf 16,560})$\\
%
${\bf 6678144}$&=&
$({\bf 89760,1})
\oplus({\bf 5304,135})
\oplus({\bf 5304,1})
\oplus({\bf 7020,120})
\oplus({\bf 135,5304})
\oplus({\bf 135,135})
\oplus({\bf 135,1})
\oplus({\bf 120,7020})
\oplus({\bf 120,120})
\oplus({\bf 1,89760})
\oplus({\bf 1,5304})
\oplus({\bf 1,135})
\oplus({\bf 1,1})
\oplus({\bf 36720,16})
\oplus({\bf 1344,1344})
\oplus({\bf 1344,16})
\oplus({\bf 560,560})
\oplus({\bf 16,36720})
\oplus({\bf 16,1344})
\oplus({\bf 16,16})$\\
%
${\bf 8023575}$&=&
$({\bf 129675,1})
\oplus({\bf 8925,135})
\oplus({\bf 8925,1})
\oplus({\bf 5304,120})
\oplus({\bf 135,8925})
\oplus({\bf 135,135})
\oplus({\bf 135,120})
\oplus({\bf 120,5304})
\oplus({\bf 120,135})
\oplus({\bf 120,1})
\oplus({\bf 1,129675})
\oplus({\bf 1,8925})
\oplus({\bf 1,120})
\oplus({\bf 46800,16})
\oplus({\bf 800,800})
\oplus({\bf 800,16})
\oplus({\bf 1344,1344})
\oplus({\bf 1344,16})
\oplus({\bf 16,46800})
\oplus({\bf 16,800})
\oplus({\bf 16,1344})
\oplus({\bf 16,16})$\\
%
${\bf 9548000}$&=&
$({\bf 180880,1})
\oplus({\bf 3740,135})
\oplus({\bf 3740,120})
\oplus({\bf 3740,1})
\oplus({\bf 8925,135})
\oplus({\bf 8925,1})
\oplus({\bf 135,3740})
\oplus({\bf 135,8925})
\oplus2({\bf 135,135})
\oplus({\bf 135,120})
\oplus({\bf 135,1})
\oplus({\bf 120,3740})
\oplus({\bf 120,135})
\oplus({\bf 120,1})
\oplus({\bf 1,180880})
\oplus({\bf 1,3740})
\oplus({\bf 1,8925})
\oplus({\bf 1,135})
\oplus({\bf 1,120})
\oplus({\bf 14688,16})
\oplus({\bf 44352,16})
\oplus({\bf 800,800})
\oplus({\bf 800,1344})
\oplus2({\bf 800,16})
\oplus({\bf 1344,800})
\oplus({\bf 1344,16})
\oplus({\bf 16,14688})
\oplus({\bf 16,44352})
\oplus2({\bf 16,800})
\oplus({\bf 16,1344})
\oplus2({\bf 16,16})$\\
%
${\bf 10518300}$&=&
$({\bf 6435,1})
\oplus({\bf 6435',1})
\oplus({\bf 8008,120})
\oplus({\bf 1820,1820})
\oplus({\bf 120,8008})
\oplus({\bf 1,6435})
\oplus({\bf 1,6435'})
\oplus({\bf 11440,16})
\oplus({\bf 4368,560})
\oplus({\bf 560,4368})
\oplus({\bf 16,11440})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{30}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{30}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-D16_D15-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{30}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_D15-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{30}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 32}$&=&
$({\bf 1})(2)
\oplus({\bf 30})(0)
\oplus({\bf 1})(-2)$\\
%
${\bf 496}$&=&
$({\bf 30})(2)
\oplus({\bf 435})(0)
\oplus({\bf 1})(0)
\oplus({\bf 30})(-2)$\\
%
${\bf 527}$&=&
$({\bf 1})(4)
\oplus({\bf 30})(2)
\oplus({\bf 464})(0)
\oplus({\bf 1})(0)
\oplus({\bf 30})(-2)
\oplus({\bf 1})(-4)$\\
%
${\bf 4960}$&=&
$({\bf 435})(2)
\oplus({\bf 4060})(0)
\oplus({\bf 30})(0)
\oplus({\bf 435})(-2)$\\
%
${\bf 5952}$&=&
$({\bf 1})(6)
\oplus({\bf 30})(4)
\oplus({\bf 464})(2)
\oplus({\bf 1})(2)
\oplus({\bf 4930})(0)
\oplus({\bf 30})(0)
\oplus({\bf 464})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 30})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 10880}$&=&
$({\bf 30})(4)
\oplus({\bf 464})(2)
\oplus({\bf 435})(2)
\oplus({\bf 1})(2)
\oplus({\bf 8960})(0)
\oplus2({\bf 30})(0)
\oplus({\bf 464})(-2)
\oplus({\bf 435})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 30})(-4)$\\
%
${\bf 32768}$&=&
$({\bf \overline{16384}})(1)
\oplus({\bf 16384})(-1)$\\
%
${\bf 32768'}$&=&
$({\bf 16384})(1)
\oplus({\bf \overline{16384}})(-1)$\\
%
${\bf 35960}$&=&
$({\bf 4060})(2)
\oplus({\bf 27405})(0)
\oplus({\bf 435})(0)
\oplus({\bf 4060})(-2)$\\
%
${\bf 51832}$&=&
$({\bf 1})(8)
\oplus({\bf 30})(6)
\oplus({\bf 464})(4)
\oplus({\bf 1})(4)
\oplus({\bf 4930})(2)
\oplus({\bf 30})(2)
\oplus({\bf 40455})(0)
\oplus({\bf 464})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4930})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 464})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 30})(-6)
\oplus({\bf 1})(-8)$\\
%
${\bf 86768}$&=&
$({\bf 464})(4)
\oplus({\bf 8960})(2)
\oplus({\bf 30})(2)
\oplus({\bf 66960})(0)
\oplus({\bf 464})(0)
\oplus({\bf 435})(0)
\oplus({\bf 1})(0)
\oplus({\bf 8960})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 464})(-4)$\\
%
${\bf 122264}$&=&
$({\bf 435})(4)
\oplus({\bf 8960})(2)
\oplus({\bf 4060})(2)
\oplus({\bf 30})(2)
\oplus({\bf 93960})(0)
\oplus({\bf 464})(0)
\oplus2({\bf 435})(0)
\oplus({\bf 8960})(-2)
\oplus({\bf 4060})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 435})(-4)$\\
%
${\bf 138105}$&=&
$({\bf 30})(6)
\oplus({\bf 464})(4)
\oplus({\bf 435})(4)
\oplus({\bf 1})(4)
\oplus({\bf 4930})(2)
\oplus({\bf 8960})(2)
\oplus2({\bf 30})(2)
\oplus({\bf 106981})(0)
\oplus2({\bf 464})(0)
\oplus({\bf 435})(0)
\oplus({\bf 1})(0)
\oplus({\bf 4930})(-2)
\oplus({\bf 8960})(-2)
\oplus2({\bf 30})(-2)
\oplus({\bf 464})(-4)
\oplus({\bf 435})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 30})(-6)$\\
%
${\bf 201376}$&=&
$({\bf 27405})(2)
\oplus({\bf 142506})(0)
\oplus({\bf 4060})(0)
\oplus({\bf 27405})(-2)$\\
%
${\bf 371008}$&=&
$({\bf 1})(10)
\oplus({\bf 30})(8)
\oplus({\bf 464})(6)
\oplus({\bf 1})(6)
\oplus({\bf 4930})(4)
\oplus({\bf 30})(4)
\oplus({\bf 40455})(2)
\oplus({\bf 464})(2)
\oplus({\bf 1})(2)
\oplus({\bf 273296})(0)
\oplus({\bf 4930})(0)
\oplus({\bf 30})(0)
\oplus({\bf 40455})(-2)
\oplus({\bf 464})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4930})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 464})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 30})(-8)
\oplus({\bf 1})(-10)$\\
%
${\bf 906192}$&=&
$({\bf 142506})(2)
\oplus({\bf 593775})(0)
\oplus({\bf 27405})(0)
\oplus({\bf 142506})(-2)$\\
%
${\bf 944384}$&=&
$({\bf 4060})(4)
\oplus({\bf 93960})(2)
\oplus({\bf 27405})(2)
\oplus({\bf 435})(2)
\oplus({\bf 675584})(0)
\oplus({\bf 8960})(0)
\oplus2({\bf 4060})(0)
\oplus({\bf 93960})(-2)
\oplus({\bf 27405})(-2)
\oplus({\bf 435})(-2)
\oplus({\bf 4060})(-4)$\\
%
${\bf 1015808}$&=&
$({\bf 16384})(3)
\oplus({\bf \overline{475136}})(1)
\oplus({\bf \overline{16384}})(1)
\oplus({\bf 475136})(-1)
\oplus({\bf 16384})(-1)
\oplus({\bf \overline{16384}})(-3)$\\
%
${\bf 1015808'}$&=&
$({\bf \overline{16384}})(3)
\oplus({\bf 475136})(1)
\oplus({\bf 16384})(1)
\oplus({\bf \overline{475136}})(-1)
\oplus({\bf \overline{16384}})(-1)
\oplus({\bf 16384})(-3)$\\
%
${\bf 1281664}$&=&
$({\bf 30})(8)
\oplus({\bf 464})(6)
\oplus({\bf 435})(6)
\oplus({\bf 1})(6)
\oplus({\bf 4930})(4)
\oplus({\bf 8960})(4)
\oplus2({\bf 30})(4)
\oplus({\bf 40455})(2)
\oplus({\bf 106981})(2)
\oplus2({\bf 464})(2)
\oplus({\bf 435})(2)
\oplus({\bf 1})(2)
\oplus({\bf 935424})(0)
\oplus2({\bf 4930})(0)
\oplus({\bf 8960})(0)
\oplus2({\bf 30})(0)
\oplus({\bf 40455})(-2)
\oplus({\bf 106981})(-2)
\oplus2({\bf 464})(-2)
\oplus({\bf 435})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4930})(-4)
\oplus({\bf 8960})(-4)
\oplus2({\bf 30})(-4)
\oplus({\bf 464})(-6)
\oplus({\bf 435})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf 30})(-8)$\\
%
${\bf 1298528}$&=&
$({\bf 8960})(4)
\oplus({\bf 66960})(2)
\oplus({\bf 93960})(2)
\oplus({\bf 464})(2)
\oplus({\bf 435})(2)
\oplus({\bf 934960})(0)
\oplus2({\bf 8960})(0)
\oplus({\bf 4060})(0)
\oplus({\bf 30})(0)
\oplus({\bf 66960})(-2)
\oplus({\bf 93960})(-2)
\oplus({\bf 464})(-2)
\oplus({\bf 435})(-2)
\oplus({\bf 8960})(-4)$\\
%
${\bf 1467168}$&=&
$({\bf 464})(6)
\oplus({\bf 4930})(4)
\oplus({\bf 8960})(4)
\oplus({\bf 30})(4)
\oplus({\bf 106981})(2)
\oplus({\bf 66960})(2)
\oplus2({\bf 464})(2)
\oplus({\bf 435})(2)
\oplus({\bf 1})(2)
\oplus({\bf 1064880})(0)
\oplus({\bf 4930})(0)
\oplus2({\bf 8960})(0)
\oplus2({\bf 30})(0)
\oplus({\bf 106981})(-2)
\oplus({\bf 66960})(-2)
\oplus2({\bf 464})(-2)
\oplus({\bf 435})(-2)
\oplus({\bf 1})(-2)
\oplus({\bf 4930})(-4)
\oplus({\bf 8960})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 464})(-6)$\\
%
${\bf 1653696}$&=&
$({\bf 435})(6)
\oplus({\bf 8960})(4)
\oplus({\bf 4060})(4)
\oplus({\bf 30})(4)
\oplus({\bf 106981})(2)
\oplus({\bf 93960})(2)
\oplus({\bf 464})(2)
\oplus2({\bf 435})(2)
\oplus({\bf 1195236})(0)
\oplus({\bf 4930})(0)
\oplus2({\bf 8960})(0)
\oplus({\bf 4060})(0)
\oplus({\bf 30})(0)
\oplus({\bf 106981})(-2)
\oplus({\bf 93960})(-2)
\oplus({\bf 464})(-2)
\oplus2({\bf 435})(-2)
\oplus({\bf 8960})(-4)
\oplus({\bf 4060})(-4)
\oplus({\bf 30})(-4)
\oplus({\bf 435})(-6)$\\
%
${\bf 2272424}$&=&
$({\bf 1})(12)
\oplus({\bf 30})(10)
\oplus({\bf 464})(8)
\oplus({\bf 1})(8)
\oplus({\bf 4930})(6)
\oplus({\bf 30})(6)
\oplus({\bf 40455})(4)
\oplus({\bf 464})(4)
\oplus({\bf 1})(4)
\oplus({\bf 273296})(2)
\oplus({\bf 4930})(2)
\oplus({\bf 30})(2)
\oplus({\bf 1582240})(0)
\oplus({\bf 40455})(0)
\oplus({\bf 464})(0)
\oplus({\bf 1})(0)
\oplus({\bf 273296})(-2)
\oplus({\bf 4930})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 40455})(-4)
\oplus({\bf 464})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 4930})(-6)
\oplus({\bf 30})(-6)
\oplus({\bf 464})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 30})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 3365856}$&=&
$({\bf 593775})(2)
\oplus({\bf 2035800})(0)
\oplus({\bf 142506})(0)
\oplus({\bf 593775})(-2)$\\
%
${\bf 5501880}$&=&
$({\bf 27405})(4)
\oplus({\bf 675584})(2)
\oplus({\bf 142506})(2)
\oplus({\bf 4060})(2)
\oplus({\bf 3654000})(0)
\oplus({\bf 93960})(0)
\oplus2({\bf 27405})(0)
\oplus({\bf 675584})(-2)
\oplus({\bf 142506})(-2)
\oplus({\bf 4060})(-2)
\oplus({\bf 27405})(-4)$\\
%
${\bf 6678144}$&=&
$({\bf 66960})(4)
\oplus({\bf 934960})(2)
\oplus({\bf 8960})(2)
\oplus({\bf 4495000})(0)
\oplus({\bf 66960})(0)
\oplus({\bf 93960})(0)
\oplus({\bf 464})(0)
\oplus({\bf 934960})(-2)
\oplus({\bf 8960})(-2)
\oplus({\bf 66960})(-4)$\\
%
${\bf 8023575}$&=&
$({\bf 4930})(6)
\oplus({\bf 106981})(4)
\oplus({\bf 464})(4)
\oplus({\bf 1064880})(2)
\oplus({\bf 4930})(2)
\oplus({\bf 8960})(2)
\oplus({\bf 30})(2)
\oplus({\bf 5466384})(0)
\oplus({\bf 106981})(0)
\oplus({\bf 66960})(0)
\oplus({\bf 464})(0)
\oplus({\bf 435})(0)
\oplus({\bf 1})(0)
\oplus({\bf 1064880})(-2)
\oplus({\bf 4930})(-2)
\oplus({\bf 8960})(-2)
\oplus({\bf 30})(-2)
\oplus({\bf 106981})(-4)
\oplus({\bf 464})(-4)
\oplus({\bf 4930})(-6)$\\
%
${\bf 9548000}$&=&
$({\bf 30})(10)
\oplus({\bf 464})(8)
\oplus({\bf 435})(8)
\oplus({\bf 1})(8)
\oplus({\bf 4930})(6)
\oplus({\bf 8960})(6)
\oplus2({\bf 30})(6)
\oplus({\bf 40455})(4)
\oplus({\bf 106981})(4)
\oplus2({\bf 464})(4)
\oplus({\bf 435})(4)
\oplus({\bf 1})(4)
\oplus({\bf 273296})(2)
\oplus({\bf 935424})(2)
\oplus2({\bf 4930})(2)
\oplus({\bf 8960})(2)
\oplus2({\bf 30})(2)
\oplus({\bf 6576185})(0)
\oplus2({\bf 40455})(0)
\oplus({\bf 106981})(0)
\oplus2({\bf 464})(0)
\oplus({\bf 435})(0)
\oplus({\bf 1})(0)
\oplus({\bf 273296})(-2)
\oplus({\bf 935424})(-2)
\oplus2({\bf 4930})(-2)
\oplus({\bf 8960})(-2)
\oplus2({\bf 30})(-2)
\oplus({\bf 40455})(-4)
\oplus({\bf 106981})(-4)
\oplus2({\bf 464})(-4)
\oplus({\bf 435})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf 4930})(-6)
\oplus({\bf 8960})(-6)
\oplus2({\bf 30})(-6)
\oplus({\bf 464})(-8)
\oplus({\bf 435})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf 30})(-10)$\\
%
${\bf 10518300}$&=&
$({\bf 2035800})(2)
\oplus({\bf 5852925})(0)
\oplus({\bf 593775})(0)
\oplus({\bf 2035800})(-2)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 16 (S)}

\subsubsubsection{$\mathfrak{so}_{31}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{31}$(S)}
}
\label{Table:Branching-rules-D16_B15}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{31}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_B15}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{31}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 32}$&=&
$({\bf 31})
\oplus({\bf 1})$\\
%
${\bf 496}$&=&
$({\bf 465})
\oplus({\bf 31})$\\
%
${\bf 527}$&=&
$({\bf 495})
\oplus({\bf 31})
\oplus({\bf 1})$\\
%
${\bf 4960}$&=&
$({\bf 4495})
\oplus({\bf 465})$\\
%
${\bf 5952}$&=&
$({\bf 5425})
\oplus({\bf 495})
\oplus({\bf 31})
\oplus({\bf 1})$\\
%
${\bf 10880}$&=&
$({\bf 9889})
\oplus({\bf 495})
\oplus({\bf 465})
\oplus({\bf 31})$\\
%
${\bf 32768}$&=&
$({\bf 32768})$\\
%
${\bf 32768'}$&=&
$({\bf 32768})$\\
%
${\bf 35960}$&=&
$({\bf 31465})
\oplus({\bf 4495})$\\
%
${\bf 51832}$&=&
$({\bf 45880})
\oplus({\bf 5425})
\oplus({\bf 495})
\oplus({\bf 31})
\oplus({\bf 1})$\\
%
${\bf 86768}$&=&
$({\bf 76384})
\oplus({\bf 9889})
\oplus({\bf 495})$\\
%
${\bf 122264}$&=&
$({\bf 107415})
\oplus({\bf 9889})
\oplus({\bf 4495})
\oplus({\bf 465})$\\
%
${\bf 138105}$&=&
$({\bf 121800})
\oplus({\bf 5425})
\oplus({\bf 9889})
\oplus({\bf 495})
\oplus({\bf 465})
\oplus({\bf 31})$\\
%
${\bf 201376}$&=&
$({\bf 169911})
\oplus({\bf 31465})$\\
%
${\bf 371008}$&=&
$({\bf 319176})
\oplus({\bf 45880})
\oplus({\bf 5425})
\oplus({\bf 495})
\oplus({\bf 31})
\oplus({\bf 1})$\\
%
${\bf 906192}$&=&
$({\bf 736281})
\oplus({\bf 169911})$\\
%
${\bf 944384}$&=&
$({\bf 801009})
\oplus({\bf 107415})
\oplus({\bf 31465})
\oplus({\bf 4495})$\\
%
${\bf 1015808}$&=&
$({\bf 983040})
\oplus({\bf 32768})$\\
%
${\bf 1015808'}$&=&
$({\bf 983040})
\oplus({\bf 32768})$\\
%
${\bf 1281664}$&=&
$({\bf 1097679})
\oplus({\bf 45880})
\oplus({\bf 121800})
\oplus({\bf 5425})
\oplus({\bf 9889})
\oplus({\bf 495})
\oplus({\bf 465})
\oplus({\bf 31})$\\
%
${\bf 1298528}$&=&
$({\bf 1104840})
\oplus({\bf 76384})
\oplus({\bf 107415})
\oplus({\bf 9889})$\\
%
${\bf 1467168}$&=&
$({\bf 1253175})
\oplus({\bf 121800})
\oplus({\bf 5425})
\oplus({\bf 76384})
\oplus({\bf 9889})
\oplus({\bf 495})$\\
%
${\bf 1653696}$&=&
$({\bf 1409632})
\oplus({\bf 121800})
\oplus({\bf 107415})
\oplus({\bf 9889})
\oplus({\bf 4495})
\oplus({\bf 465})$\\
%
${\bf 2272424}$&=&
$({\bf 1901416})
\oplus({\bf 319176})
\oplus({\bf 45880})
\oplus({\bf 5425})
\oplus({\bf 495})
\oplus({\bf 31})
\oplus({\bf 1})$\\
%
${\bf 3365856}$&=&
$({\bf 2629575})
\oplus({\bf 736281})$\\
%
${\bf 5501880}$&=&
$({\bf 4499495})
\oplus({\bf 801009})
\oplus({\bf 169911})
\oplus({\bf 31465})$\\
%
${\bf 6678144}$&=&
$({\bf 5496920})
\oplus({\bf 1104840})
\oplus({\bf 76384})$\\
%
${\bf 8023575}$&=&
$({\bf 6643175})
\oplus({\bf 1253175})
\oplus({\bf 121800})
\oplus({\bf 5425})$\\
%
${\bf 9548000}$&=&
$({\bf 7947160})
\oplus({\bf 319176})
\oplus({\bf 1097679})
\oplus({\bf 45880})
\oplus({\bf 121800})
\oplus({\bf 5425})
\oplus({\bf 9889})
\oplus({\bf 495})
\oplus({\bf 465})
\oplus({\bf 31})$\\
%
${\bf 10518300}$&=&
$({\bf 7888725})
\oplus({\bf 2629575})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{so}_{29}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{29}$(S)}
}
\label{Table:Branching-rules-D16_A1-B14}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{29}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_A1-B14}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{so}_{29}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 3,1})
\oplus({\bf 1,29})$\\
%
${\bf 496}$&=&
$({\bf 3,29})
\oplus({\bf 3,1})
\oplus({\bf 1,406})$\\
%
${\bf 527}$&=&
$({\bf 5,1})
\oplus({\bf 3,29})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
%
${\bf 4960}$&=&
$({\bf 3,406})
\oplus({\bf 3,29})
\oplus({\bf 1,3654})
\oplus({\bf 1,1})$\\
%
${\bf 5952}$&=&
$({\bf 7,1})
\oplus({\bf 5,29})
\oplus({\bf 3,434})
\oplus({\bf 3,1})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})$\\
%
${\bf 10880}$&=&
$({\bf 5,29})
\oplus({\bf 5,1})
\oplus({\bf 3,434})
\oplus({\bf 3,406})
\oplus({\bf 3,29})
\oplus({\bf 3,1})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
%
${\bf 32768}$&=&
$({\bf 2,16384})$\\
%
${\bf 32768'}$&=&
$({\bf 2,16384})$\\
%
${\bf 35960}$&=&
$({\bf 3,3654})
\oplus({\bf 3,406})
\oplus({\bf 1,23751})
\oplus({\bf 1,29})$\\
%
${\bf 51832}$&=&
$({\bf 9,1})
\oplus({\bf 7,29})
\oplus({\bf 5,434})
\oplus({\bf 5,1})
\oplus({\bf 3,4466})
\oplus({\bf 3,29})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
%
${\bf 86768}$&=&
$({\bf 5,434})
\oplus({\bf 5,29})
\oplus({\bf 5,1})
\oplus({\bf 3,8091})
\oplus({\bf 3,406})
\oplus({\bf 3,29})
\oplus({\bf 1,58435})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
%
${\bf 122264}$&=&
$({\bf 5,406})
\oplus({\bf 5,29})
\oplus({\bf 3,8091})
\oplus({\bf 3,434})
\oplus({\bf 3,3654})
\oplus({\bf 3,406})
\oplus({\bf 3,29})
\oplus({\bf 3,1})
\oplus({\bf 1,81809})
\oplus({\bf 1,406})
\oplus({\bf 1,29})$\\
%
${\bf 138105}$&=&
$({\bf 7,29})
\oplus({\bf 7,1})
\oplus({\bf 5,434})
\oplus({\bf 5,406})
\oplus({\bf 5,29})
\oplus({\bf 5,1})
\oplus({\bf 3,4466})
\oplus({\bf 3,8091})
\oplus({\bf 3,434})
\oplus2({\bf 3,29})
\oplus({\bf 3,1})
\oplus({\bf 1,93555})
\oplus({\bf 1,434})
\oplus({\bf 1,406})$\\
%
${\bf 201376}$&=&
$({\bf 3,23751})
\oplus({\bf 3,3654})
\oplus({\bf 1,118755})
\oplus({\bf 1,406})$\\
%
${\bf 371008}$&=&
$({\bf 11,1})
\oplus({\bf 9,29})
\oplus({\bf 7,434})
\oplus({\bf 7,1})
\oplus({\bf 5,4466})
\oplus({\bf 5,29})
\oplus({\bf 3,35525})
\oplus({\bf 3,434})
\oplus({\bf 3,1})
\oplus({\bf 1,232841})
\oplus({\bf 1,4466})
\oplus({\bf 1,29})$\\
%
${\bf 906192}$&=&
$({\bf 3,118755})
\oplus({\bf 3,23751})
\oplus({\bf 1,475020})
\oplus({\bf 1,3654})$\\
%
${\bf 944384}$&=&
$({\bf 5,3654})
\oplus({\bf 5,406})
\oplus({\bf 3,81809})
\oplus({\bf 3,8091})
\oplus({\bf 3,23751})
\oplus({\bf 3,3654})
\oplus({\bf 3,406})
\oplus({\bf 3,29})
\oplus({\bf 1,566370})
\oplus({\bf 1,434})
\oplus({\bf 1,3654})
\oplus({\bf 1,406})$\\
%
${\bf 1015808}$&=&
$({\bf 4,16384})
\oplus({\bf 2,458752})
\oplus({\bf 2,16384})$\\
%
${\bf 1015808'}$&=&
$({\bf 4,16384})
\oplus({\bf 2,458752})
\oplus({\bf 2,16384})$\\
%
${\bf 1281664}$&=&
$({\bf 9,29})
\oplus({\bf 9,1})
\oplus({\bf 7,434})
\oplus({\bf 7,406})
\oplus({\bf 7,29})
\oplus({\bf 7,1})
\oplus({\bf 5,4466})
\oplus({\bf 5,8091})
\oplus({\bf 5,434})
\oplus2({\bf 5,29})
\oplus({\bf 5,1})
\oplus({\bf 3,35525})
\oplus({\bf 3,93555})
\oplus({\bf 3,4466})
\oplus2({\bf 3,434})
\oplus({\bf 3,406})
\oplus({\bf 3,29})
\oplus({\bf 3,1})
\oplus({\bf 1,792918})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
%
${\bf 1298528}$&=&
$({\bf 5,8091})
\oplus({\bf 5,434})
\oplus({\bf 5,406})
\oplus({\bf 5,29})
\oplus({\bf 3,58435})
\oplus({\bf 3,81809})
\oplus({\bf 3,8091})
\oplus({\bf 3,434})
\oplus({\bf 3,3654})
\oplus({\bf 3,406})
\oplus({\bf 3,29})
\oplus({\bf 3,1})
\oplus({\bf 1,786625})
\oplus({\bf 1,8091})
\oplus({\bf 1,406})
\oplus({\bf 1,29})$\\
%
${\bf 1467168}$&=&
$({\bf 7,434})
\oplus({\bf 7,29})
\oplus({\bf 7,1})
\oplus({\bf 5,4466})
\oplus({\bf 5,8091})
\oplus({\bf 5,434})
\oplus({\bf 5,406})
\oplus2({\bf 5,29})
\oplus({\bf 5,1})
\oplus({\bf 3,93555})
\oplus({\bf 3,58435})
\oplus({\bf 3,8091})
\oplus2({\bf 3,434})
\oplus({\bf 3,406})
\oplus({\bf 3,29})
\oplus({\bf 3,1})
\oplus({\bf 1,899899})
\oplus({\bf 1,4466})
\oplus({\bf 1,8091})
\oplus({\bf 1,29})$\\
%
${\bf 1653696}$&=&
$({\bf 7,406})
\oplus({\bf 7,29})
\oplus({\bf 5,8091})
\oplus({\bf 5,434})
\oplus({\bf 5,3654})
\oplus({\bf 5,406})
\oplus({\bf 5,29})
\oplus({\bf 5,1})
\oplus({\bf 3,93555})
\oplus({\bf 3,4466})
\oplus({\bf 3,81809})
\oplus({\bf 3,8091})
\oplus({\bf 3,434})
\oplus2({\bf 3,406})
\oplus2({\bf 3,29})
\oplus({\bf 1,1007721})
\oplus({\bf 1,8091})
\oplus({\bf 1,434})
\oplus({\bf 1,3654})
\oplus({\bf 1,1})$\\
%
${\bf 2272424}$&=&
$({\bf 13,1})
\oplus({\bf 11,29})
\oplus({\bf 9,434})
\oplus({\bf 9,1})
\oplus({\bf 7,4466})
\oplus({\bf 7,29})
\oplus({\bf 5,35525})
\oplus({\bf 5,434})
\oplus({\bf 5,1})
\oplus({\bf 3,232841})
\oplus({\bf 3,4466})
\oplus({\bf 3,29})
\oplus({\bf 1,1308944})
\oplus({\bf 1,35525})
\oplus({\bf 1,434})
\oplus({\bf 1,1})$\\
%
${\bf 3365856}$&=&
$({\bf 3,475020})
\oplus({\bf 3,118755})
\oplus({\bf 1,1560780})
\oplus({\bf 1,23751})$\\
%
${\bf 5501880}$&=&
$({\bf 5,23751})
\oplus({\bf 5,3654})
\oplus({\bf 3,566370})
\oplus({\bf 3,81809})
\oplus({\bf 3,118755})
\oplus({\bf 3,23751})
\oplus({\bf 3,3654})
\oplus({\bf 3,406})
\oplus({\bf 1,2945124})
\oplus({\bf 1,8091})
\oplus({\bf 1,23751})
\oplus({\bf 1,3654})$\\
%
${\bf 6678144}$&=&
$({\bf 5,58435})
\oplus({\bf 5,8091})
\oplus({\bf 5,434})
\oplus({\bf 3,786625})
\oplus({\bf 3,81809})
\oplus({\bf 3,8091})
\oplus({\bf 3,406})
\oplus({\bf 3,29})
\oplus({\bf 1,3649940})
\oplus({\bf 1,58435})
\oplus({\bf 1,434})
\oplus({\bf 1,3654})
\oplus({\bf 1,1})$\\
%
${\bf 8023575}$&=&
$({\bf 7,4466})
\oplus({\bf 7,434})
\oplus({\bf 7,29})
\oplus({\bf 7,1})
\oplus({\bf 5,93555})
\oplus({\bf 5,8091})
\oplus({\bf 5,434})
\oplus({\bf 5,406})
\oplus({\bf 5,29})
\oplus({\bf 3,899899})
\oplus({\bf 3,4466})
\oplus({\bf 3,58435})
\oplus({\bf 3,8091})
\oplus({\bf 3,434})
\oplus({\bf 3,29})
\oplus({\bf 3,1})
\oplus({\bf 1,4468464})
\oplus({\bf 1,93555})
\oplus({\bf 1,406})$\\
%
${\bf 9548000}$&=&
$({\bf 11,29})
\oplus({\bf 11,1})
\oplus({\bf 9,434})
\oplus({\bf 9,406})
\oplus({\bf 9,29})
\oplus({\bf 9,1})
\oplus({\bf 7,4466})
\oplus({\bf 7,8091})
\oplus({\bf 7,434})
\oplus2({\bf 7,29})
\oplus({\bf 7,1})
\oplus({\bf 5,35525})
\oplus({\bf 5,93555})
\oplus({\bf 5,4466})
\oplus2({\bf 5,434})
\oplus({\bf 5,406})
\oplus({\bf 5,29})
\oplus({\bf 5,1})
\oplus({\bf 3,232841})
\oplus({\bf 3,792918})
\oplus({\bf 3,35525})
\oplus2({\bf 3,4466})
\oplus({\bf 3,8091})
\oplus({\bf 3,434})
\oplus2({\bf 3,29})
\oplus({\bf 3,1})
\oplus({\bf 1,5407920})
\oplus({\bf 1,35525})
\oplus({\bf 1,93555})
\oplus({\bf 1,434})
\oplus({\bf 1,406})$\\
%
${\bf 10518300}$&=&
$({\bf 3,1560780})
\oplus({\bf 3,475020})
\oplus({\bf 1,4292145})
\oplus({\bf 1,118755})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{so}_{27}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{27}$(S)}
}
\label{Table:Branching-rules-D16_C2-B13}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{27}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_C2-B13}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{so}_{27}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 5,1})
\oplus({\bf 1,27})$\\
%
${\bf 496}$&=&
$({\bf 10,1})
\oplus({\bf 5,27})
\oplus({\bf 1,351})$\\
%
${\bf 527}$&=&
$({\bf 14,1})
\oplus({\bf 5,27})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
%
${\bf 4960}$&=&
$({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,351})
\oplus({\bf 1,2925})$\\
%
${\bf 5952}$&=&
$({\bf 30,1})
\oplus({\bf 14,27})
\oplus({\bf 5,377})
\oplus({\bf 5,1})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
%
${\bf 10880}$&=&
$({\bf 35,1})
\oplus({\bf 14,27})
\oplus({\bf 10,27})
\oplus({\bf 5,377})
\oplus({\bf 5,351})
\oplus({\bf 5,1})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
%
${\bf 32768}$&=&
$({\bf 4,8192})$\\
%
${\bf 32768'}$&=&
$({\bf 4,8192})$\\
%
${\bf 35960}$&=&
$({\bf 10,351})
\oplus({\bf 10,27})
\oplus({\bf 5,2925})
\oplus({\bf 5,1})
\oplus({\bf 1,17550})$\\
%
${\bf 51832}$&=&
$({\bf 55,1})
\oplus({\bf 30,27})
\oplus({\bf 14,377})
\oplus({\bf 14,1})
\oplus({\bf 5,3627})
\oplus({\bf 5,27})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
%
${\bf 86768}$&=&
$({\bf 35',1})
\oplus({\bf 35,27})
\oplus({\bf 14,377})
\oplus({\bf 14,1})
\oplus({\bf 10,351})
\oplus({\bf 5,6525})
\oplus({\bf 5,27})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
%
${\bf 122264}$&=&
$({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 14,351})
\oplus({\bf 10,377})
\oplus({\bf 10,351})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,6525})
\oplus({\bf 5,2925})
\oplus({\bf 5,27})
\oplus({\bf 1,61074})
\oplus({\bf 1,351})$\\
%
${\bf 138105}$&=&
$({\bf 81,1})
\oplus({\bf 30,27})
\oplus({\bf 35,27})
\oplus({\bf 14,377})
\oplus({\bf 14,351})
\oplus({\bf 14,1})
\oplus({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf 5,3627})
\oplus({\bf 5,6525})
\oplus2({\bf 5,27})
\oplus({\bf 1,70525})
\oplus({\bf 1,377})
\oplus({\bf 1,351})$\\
%
${\bf 201376}$&=&
$({\bf 10,2925})
\oplus({\bf 10,351})
\oplus({\bf 5,17550})
\oplus({\bf 5,27})
\oplus({\bf 1,80730})
\oplus({\bf 1,1})$\\
%
${\bf 371008}$&=&
$({\bf 91,1})
\oplus({\bf 55,27})
\oplus({\bf 30,377})
\oplus({\bf 30,1})
\oplus({\bf 14,3627})
\oplus({\bf 14,27})
\oplus({\bf 5,27027})
\oplus({\bf 5,377})
\oplus({\bf 5,1})
\oplus({\bf 1,166257})
\oplus({\bf 1,3627})
\oplus({\bf 1,27})$\\
%
${\bf 906192}$&=&
$({\bf 10,17550})
\oplus({\bf 10,2925})
\oplus({\bf 5,80730})
\oplus({\bf 5,351})
\oplus({\bf 1,296010})
\oplus({\bf 1,27})$\\
%
${\bf 944384}$&=&
$({\bf 35,351})
\oplus({\bf 35,27})
\oplus({\bf 14,2925})
\oplus({\bf 14,1})
\oplus({\bf 10,6525})
\oplus({\bf 10,377})
\oplus({\bf 10,2925})
\oplus({\bf 10,351})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,61074})
\oplus({\bf 5,17550})
\oplus({\bf 5,351})
\oplus({\bf 5,27})
\oplus({\bf 1,390195})
\oplus({\bf 1,2925})$\\
%
${\bf 1015808}$&=&
$({\bf 16,8192})
\oplus({\bf 4,212992})
\oplus({\bf 4,8192})$\\
%
${\bf 1015808'}$&=&
$({\bf 16,8192})
\oplus({\bf 4,212992})
\oplus({\bf 4,8192})$\\
%
${\bf 1281664}$&=&
$({\bf 154,1})
\oplus({\bf 55,27})
\oplus({\bf 81,27})
\oplus({\bf 30,377})
\oplus({\bf 30,351})
\oplus({\bf 30,1})
\oplus({\bf 35,377})
\oplus({\bf 35,1})
\oplus({\bf 14,3627})
\oplus({\bf 14,6525})
\oplus2({\bf 14,27})
\oplus({\bf 10,3627})
\oplus({\bf 10,27})
\oplus({\bf 5,27027})
\oplus({\bf 5,70525})
\oplus2({\bf 5,377})
\oplus({\bf 5,351})
\oplus({\bf 5,1})
\oplus({\bf 1,559845})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
%
${\bf 1298528}$&=&
$({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 35,377})
\oplus({\bf 35,351})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 14,6525})
\oplus({\bf 14,27})
\oplus({\bf 10,6525})
\oplus({\bf 10,2925})
\oplus({\bf 10,351})
\oplus({\bf 10,27})
\oplus({\bf 5,43848})
\oplus({\bf 5,61074})
\oplus({\bf 5,377})
\oplus({\bf 5,351})
\oplus({\bf 5,1})
\oplus({\bf 1,546273})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
%
${\bf 1467168}$&=&
$({\bf 105,1})
\oplus({\bf 81,27})
\oplus({\bf 30,377})
\oplus({\bf 30,1})
\oplus({\bf 35',27})
\oplus({\bf 35,377})
\oplus({\bf 35,351})
\oplus({\bf 35,1})
\oplus({\bf 14,3627})
\oplus({\bf 14,6525})
\oplus2({\bf 14,27})
\oplus({\bf 10,6525})
\oplus({\bf 10,27})
\oplus({\bf 5,70525})
\oplus({\bf 5,43848})
\oplus2({\bf 5,377})
\oplus({\bf 5,351})
\oplus({\bf 5,1})
\oplus({\bf 1,631098})
\oplus({\bf 1,3627})
\oplus({\bf 1,6525})
\oplus({\bf 1,27})$\\
%
${\bf 1653696}$&=&
$({\bf 81,27})
\oplus({\bf 81,1})
\oplus({\bf 30,351})
\oplus({\bf 35,377})
\oplus({\bf 35,351})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 14,6525})
\oplus({\bf 14,2925})
\oplus({\bf 14,27})
\oplus({\bf 10,3627})
\oplus({\bf 10,6525})
\oplus({\bf 10,377})
\oplus2({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,70525})
\oplus({\bf 5,61074})
\oplus({\bf 5,377})
\oplus2({\bf 5,351})
\oplus({\bf 1,703080})
\oplus({\bf 1,6525})
\oplus({\bf 1,2925})$\\
%
${\bf 2272424}$&=&
$({\bf 140'',1})
\oplus({\bf 91,27})
\oplus({\bf 55,377})
\oplus({\bf 55,1})
\oplus({\bf 30,3627})
\oplus({\bf 30,27})
\oplus({\bf 14,27027})
\oplus({\bf 14,377})
\oplus({\bf 14,1})
\oplus({\bf 5,166257})
\oplus({\bf 5,3627})
\oplus({\bf 5,27})
\oplus({\bf 1,878787})
\oplus({\bf 1,27027})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
%
${\bf 3365856}$&=&
$({\bf 10,80730})
\oplus({\bf 10,17550})
\oplus({\bf 5,296010})
\oplus({\bf 5,2925})
\oplus({\bf 1,888030})
\oplus({\bf 1,351})$\\
%
${\bf 5501880}$&=&
$({\bf 35,2925})
\oplus({\bf 35,351})
\oplus({\bf 14,17550})
\oplus({\bf 14,27})
\oplus({\bf 10,61074})
\oplus({\bf 10,6525})
\oplus({\bf 10,17550})
\oplus({\bf 10,2925})
\oplus({\bf 10,351})
\oplus({\bf 10,27})
\oplus({\bf 5,390195})
\oplus({\bf 5,377})
\oplus({\bf 5,80730})
\oplus({\bf 5,2925})
\oplus({\bf 5,351})
\oplus({\bf 5,1})
\oplus({\bf 1,1866150})
\oplus({\bf 1,17550})
\oplus({\bf 1,27})$\\
%
${\bf 6678144}$&=&
$({\bf 35',377})
\oplus({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 35,6525})
\oplus({\bf 35,351})
\oplus({\bf 35,27})
\oplus({\bf 14,43848})
\oplus({\bf 14,377})
\oplus({\bf 14,1})
\oplus({\bf 10,61074})
\oplus({\bf 10,2925})
\oplus({\bf 10,351})
\oplus({\bf 5,546273})
\oplus({\bf 5,6525})
\oplus({\bf 5,27})
\oplus({\bf 1,2351349})
\oplus({\bf 1,43848})
\oplus({\bf 1,377})
\oplus({\bf 1,1})$\\
%
${\bf 8023575}$&=&
$({\bf 84,1})
\oplus({\bf 105,27})
\oplus({\bf 81,377})
\oplus({\bf 81,1})
\oplus({\bf 30,3627})
\oplus({\bf 30,27})
\oplus({\bf 35',351})
\oplus({\bf 35,6525})
\oplus({\bf 35,27})
\oplus({\bf 14,70525})
\oplus({\bf 14,377})
\oplus({\bf 14,351})
\oplus({\bf 10,43848})
\oplus({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf 5,631098})
\oplus({\bf 5,3627})
\oplus({\bf 5,6525})
\oplus({\bf 5,27})
\oplus({\bf 1,2921750})
\oplus({\bf 1,70525})
\oplus({\bf 1,351})$\\
%
${\bf 9548000}$&=&
$({\bf 260,1})
\oplus({\bf 91,27})
\oplus({\bf 154,27})
\oplus({\bf 55,377})
\oplus({\bf 55,351})
\oplus({\bf 55,1})
\oplus({\bf 81,377})
\oplus({\bf 81,1})
\oplus({\bf 30,3627})
\oplus({\bf 30,6525})
\oplus2({\bf 30,27})
\oplus({\bf 35,3627})
\oplus({\bf 35,27})
\oplus({\bf 14,27027})
\oplus({\bf 14,70525})
\oplus2({\bf 14,377})
\oplus({\bf 14,351})
\oplus({\bf 14,1})
\oplus({\bf 10,27027})
\oplus({\bf 10,377})
\oplus({\bf 10,1})
\oplus({\bf 5,166257})
\oplus({\bf 5,559845})
\oplus2({\bf 5,3627})
\oplus({\bf 5,6525})
\oplus2({\bf 5,27})
\oplus({\bf 1,3583125})
\oplus({\bf 1,27027})
\oplus({\bf 1,70525})
\oplus({\bf 1,377})
\oplus({\bf 1,351})$\\
%
${\bf 10518300}$&=&
$({\bf 10,296010})
\oplus({\bf 10,80730})
\oplus({\bf 5,888030})
\oplus({\bf 5,17550})
\oplus({\bf 1,2220075})
\oplus({\bf 1,2925})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{7}\oplus\mathfrak{so}_{25}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{25}$(S)}
}
\label{Table:Branching-rules-D16_B3-B12}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_B3-B12}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{7}\oplus\mathfrak{so}_{25}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 7,1})
\oplus({\bf 1,25})$\\
%
${\bf 496}$&=&
$({\bf 21,1})
\oplus({\bf 7,25})
\oplus({\bf 1,300})$\\
%
${\bf 527}$&=&
$({\bf 27,1})
\oplus({\bf 7,25})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 4960}$&=&
$({\bf 35,1})
\oplus({\bf 21,25})
\oplus({\bf 7,300})
\oplus({\bf 1,2300})$\\
%
${\bf 5952}$&=&
$({\bf 77,1})
\oplus({\bf 27,25})
\oplus({\bf 7,324})
\oplus({\bf 7,1})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
%
${\bf 10880}$&=&
$({\bf 105,1})
\oplus({\bf 27,25})
\oplus({\bf 21,25})
\oplus({\bf 7,324})
\oplus({\bf 7,300})
\oplus({\bf 7,1})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 32768}$&=&
$({\bf 8,4096})$\\
%
${\bf 32768'}$&=&
$({\bf 8,4096})$\\
%
${\bf 35960}$&=&
$({\bf 35,25})
\oplus({\bf 35,1})
\oplus({\bf 21,300})
\oplus({\bf 7,2300})
\oplus({\bf 1,12650})$\\
%
${\bf 51832}$&=&
$({\bf 182,1})
\oplus({\bf 77,25})
\oplus({\bf 27,324})
\oplus({\bf 27,1})
\oplus({\bf 7,2900})
\oplus({\bf 7,25})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 86768}$&=&
$({\bf 168',1})
\oplus({\bf 105,25})
\oplus({\bf 27,324})
\oplus({\bf 27,1})
\oplus({\bf 21,300})
\oplus({\bf 7,5175})
\oplus({\bf 7,25})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 122264}$&=&
$({\bf 189,1})
\oplus({\bf 105,25})
\oplus({\bf 27,300})
\oplus({\bf 35,25})
\oplus({\bf 21,324})
\oplus({\bf 21,300})
\oplus({\bf 21,1})
\oplus({\bf 7,5175})
\oplus({\bf 7,2300})
\oplus({\bf 7,25})
\oplus({\bf 1,44550})
\oplus({\bf 1,300})$\\
%
${\bf 138105}$&=&
$({\bf 330,1})
\oplus({\bf 77,25})
\oplus({\bf 105,25})
\oplus({\bf 27,324})
\oplus({\bf 27,300})
\oplus({\bf 27,1})
\oplus({\bf 21,324})
\oplus({\bf 21,1})
\oplus({\bf 7,2900})
\oplus({\bf 7,5175})
\oplus2({\bf 7,25})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})$\\
%
${\bf 201376}$&=&
$({\bf 35,300})
\oplus({\bf 35,25})
\oplus({\bf 21,2300})
\oplus({\bf 21,1})
\oplus({\bf 7,12650})
\oplus({\bf 1,53130})$\\
%
${\bf 371008}$&=&
$({\bf 378',1})
\oplus({\bf 182,25})
\oplus({\bf 77,324})
\oplus({\bf 77,1})
\oplus({\bf 27,2900})
\oplus({\bf 27,25})
\oplus({\bf 7,20150})
\oplus({\bf 7,324})
\oplus({\bf 7,1})
\oplus({\bf 1,115830})
\oplus({\bf 1,2900})
\oplus({\bf 1,25})$\\
%
${\bf 906192}$&=&
$({\bf 35,2300})
\oplus({\bf 35,300})
\oplus({\bf 21,12650})
\oplus({\bf 21,25})
\oplus({\bf 7,53130})
\oplus({\bf 7,1})
\oplus({\bf 1,177100})$\\
%
${\bf 944384}$&=&
$({\bf 189,25})
\oplus({\bf 189,1})
\oplus({\bf 105,300})
\oplus({\bf 27,2300})
\oplus({\bf 35,324})
\oplus({\bf 35,300})
\oplus({\bf 35,25})
\oplus({\bf 35,1})
\oplus({\bf 21,5175})
\oplus({\bf 21,2300})
\oplus({\bf 21,25})
\oplus({\bf 7,44550})
\oplus({\bf 7,12650})
\oplus({\bf 7,300})
\oplus({\bf 1,260820})
\oplus({\bf 1,2300})$\\
%
${\bf 1015808}$&=&
$({\bf 48,4096})
\oplus({\bf 8,98304})
\oplus({\bf 8,4096})$\\
%
${\bf 1015808'}$&=&
$({\bf 48,4096})
\oplus({\bf 8,98304})
\oplus({\bf 8,4096})$\\
%
${\bf 1281664}$&=&
$({\bf 819,1})
\oplus({\bf 182,25})
\oplus({\bf 330,25})
\oplus({\bf 77,324})
\oplus({\bf 77,300})
\oplus({\bf 77,1})
\oplus({\bf 105,324})
\oplus({\bf 105,1})
\oplus({\bf 27,2900})
\oplus({\bf 27,5175})
\oplus2({\bf 27,25})
\oplus({\bf 21,2900})
\oplus({\bf 21,25})
\oplus({\bf 7,20150})
\oplus({\bf 7,52026})
\oplus2({\bf 7,324})
\oplus({\bf 7,300})
\oplus({\bf 7,1})
\oplus({\bf 1,385020})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 1298528}$&=&
$({\bf 378,1})
\oplus({\bf 168',25})
\oplus({\bf 189,25})
\oplus({\bf 105,324})
\oplus({\bf 105,300})
\oplus({\bf 105,1})
\oplus({\bf 27,5175})
\oplus({\bf 27,25})
\oplus({\bf 35,300})
\oplus({\bf 21,5175})
\oplus({\bf 21,2300})
\oplus({\bf 21,25})
\oplus({\bf 7,32175})
\oplus({\bf 7,44550})
\oplus({\bf 7,324})
\oplus({\bf 7,300})
\oplus({\bf 7,1})
\oplus({\bf 1,368550})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 1467168}$&=&
$({\bf 693,1})
\oplus({\bf 330,25})
\oplus({\bf 77,324})
\oplus({\bf 77,1})
\oplus({\bf 168',25})
\oplus({\bf 105,324})
\oplus({\bf 105,300})
\oplus({\bf 105,1})
\oplus({\bf 27,2900})
\oplus({\bf 27,5175})
\oplus2({\bf 27,25})
\oplus({\bf 21,5175})
\oplus({\bf 21,25})
\oplus({\bf 7,52026})
\oplus({\bf 7,32175})
\oplus2({\bf 7,324})
\oplus({\bf 7,300})
\oplus({\bf 7,1})
\oplus({\bf 1,430650})
\oplus({\bf 1,2900})
\oplus({\bf 1,5175})
\oplus({\bf 1,25})$\\
%
${\bf 1653696}$&=&
$({\bf 616,1})
\oplus({\bf 330,25})
\oplus({\bf 77,300})
\oplus({\bf 189,25})
\oplus({\bf 105,324})
\oplus({\bf 105,300})
\oplus({\bf 105,1})
\oplus({\bf 27,5175})
\oplus({\bf 27,2300})
\oplus({\bf 27,25})
\oplus({\bf 35,324})
\oplus({\bf 35,1})
\oplus({\bf 21,2900})
\oplus({\bf 21,5175})
\oplus2({\bf 21,25})
\oplus({\bf 7,52026})
\oplus({\bf 7,44550})
\oplus({\bf 7,324})
\oplus2({\bf 7,300})
\oplus({\bf 1,476905})
\oplus({\bf 1,5175})
\oplus({\bf 1,2300})$\\
%
${\bf 2272424}$&=&
$({\bf 714,1})
\oplus({\bf 378',25})
\oplus({\bf 182,324})
\oplus({\bf 182,1})
\oplus({\bf 77,2900})
\oplus({\bf 77,25})
\oplus({\bf 27,20150})
\oplus({\bf 27,324})
\oplus({\bf 27,1})
\oplus({\bf 7,115830})
\oplus({\bf 7,2900})
\oplus({\bf 7,25})
\oplus({\bf 1,573300})
\oplus({\bf 1,20150})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 3365856}$&=&
$({\bf 35,12650})
\oplus({\bf 35,2300})
\oplus({\bf 21,53130})
\oplus({\bf 21,300})
\oplus({\bf 7,177100})
\oplus({\bf 7,25})
\oplus({\bf 1,480700})
\oplus({\bf 1,1})$\\
%
${\bf 5501880}$&=&
$({\bf 189,300})
\oplus({\bf 189,25})
\oplus({\bf 105,2300})
\oplus({\bf 105,1})
\oplus({\bf 27,12650})
\oplus({\bf 35,5175})
\oplus({\bf 35,324})
\oplus({\bf 35,2300})
\oplus({\bf 35,300})
\oplus({\bf 35,25})
\oplus({\bf 35,1})
\oplus({\bf 21,44550})
\oplus({\bf 21,12650})
\oplus({\bf 21,300})
\oplus({\bf 21,25})
\oplus({\bf 7,260820})
\oplus({\bf 7,53130})
\oplus({\bf 7,2300})
\oplus({\bf 1,1138500})
\oplus({\bf 1,12650})$\\
%
${\bf 6678144}$&=&
$({\bf 294,1})
\oplus({\bf 378,25})
\oplus({\bf 168',324})
\oplus({\bf 168',1})
\oplus({\bf 189,300})
\oplus({\bf 105,5175})
\oplus({\bf 105,25})
\oplus({\bf 27,32175})
\oplus({\bf 27,324})
\oplus({\bf 27,1})
\oplus({\bf 35,2300})
\oplus({\bf 21,44550})
\oplus({\bf 21,300})
\oplus({\bf 7,368550})
\oplus({\bf 7,5175})
\oplus({\bf 7,25})
\oplus({\bf 1,1462500})
\oplus({\bf 1,32175})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 8023575}$&=&
$({\bf 825,1})
\oplus({\bf 693,25})
\oplus({\bf 330,324})
\oplus({\bf 330,1})
\oplus({\bf 77,2900})
\oplus({\bf 77,25})
\oplus({\bf 168',300})
\oplus({\bf 105,5175})
\oplus({\bf 105,25})
\oplus({\bf 27,52026})
\oplus({\bf 27,324})
\oplus({\bf 27,300})
\oplus({\bf 21,32175})
\oplus({\bf 21,324})
\oplus({\bf 21,1})
\oplus({\bf 7,430650})
\oplus({\bf 7,2900})
\oplus({\bf 7,5175})
\oplus({\bf 7,25})
\oplus({\bf 1,1848924})
\oplus({\bf 1,52026})
\oplus({\bf 1,300})$\\
%
${\bf 9548000}$&=&
$({\bf 1750,1})
\oplus({\bf 378',25})
\oplus({\bf 819,25})
\oplus({\bf 182,324})
\oplus({\bf 182,300})
\oplus({\bf 182,1})
\oplus({\bf 330,324})
\oplus({\bf 330,1})
\oplus({\bf 77,2900})
\oplus({\bf 77,5175})
\oplus2({\bf 77,25})
\oplus({\bf 105,2900})
\oplus({\bf 105,25})
\oplus({\bf 27,20150})
\oplus({\bf 27,52026})
\oplus2({\bf 27,324})
\oplus({\bf 27,300})
\oplus({\bf 27,1})
\oplus({\bf 21,20150})
\oplus({\bf 21,324})
\oplus({\bf 21,1})
\oplus({\bf 7,115830})
\oplus({\bf 7,385020})
\oplus2({\bf 7,2900})
\oplus({\bf 7,5175})
\oplus2({\bf 7,25})
\oplus({\bf 1,2302300})
\oplus({\bf 1,20150})
\oplus({\bf 1,52026})
\oplus({\bf 1,324})
\oplus({\bf 1,300})$\\
%
${\bf 10518300}$&=&
$({\bf 35,53130})
\oplus({\bf 35,12650})
\oplus({\bf 21,177100})
\oplus({\bf 21,2300})
\oplus({\bf 7,480700})
\oplus({\bf 7,300})
\oplus({\bf 1,1081575})
\oplus({\bf 1,25})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{9}\oplus\mathfrak{so}_{23}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{23}$(S)}
}
\label{Table:Branching-rules-D16_B4-B11}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_B4-B11}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{9}\oplus\mathfrak{so}_{23}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 9,1})
\oplus({\bf 1,23})$\\
%
${\bf 496}$&=&
$({\bf 36,1})
\oplus({\bf 9,23})
\oplus({\bf 1,253})$\\
%
${\bf 527}$&=&
$({\bf 44,1})
\oplus({\bf 9,23})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 4960}$&=&
$({\bf 84,1})
\oplus({\bf 36,23})
\oplus({\bf 9,253})
\oplus({\bf 1,1771})$\\
%
${\bf 5952}$&=&
$({\bf 156,1})
\oplus({\bf 44,23})
\oplus({\bf 9,275})
\oplus({\bf 9,1})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
%
${\bf 10880}$&=&
$({\bf 231,1})
\oplus({\bf 44,23})
\oplus({\bf 36,23})
\oplus({\bf 9,275})
\oplus({\bf 9,253})
\oplus({\bf 9,1})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 32768}$&=&
$({\bf 16,2048})$\\
%
${\bf 32768'}$&=&
$({\bf 16,2048})$\\
%
${\bf 35960}$&=&
$({\bf 126,1})
\oplus({\bf 84,23})
\oplus({\bf 36,253})
\oplus({\bf 9,1771})
\oplus({\bf 1,8855})$\\
%
${\bf 51832}$&=&
$({\bf 450,1})
\oplus({\bf 156,23})
\oplus({\bf 44,275})
\oplus({\bf 44,1})
\oplus({\bf 9,2277})
\oplus({\bf 9,23})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 86768}$&=&
$({\bf 495,1})
\oplus({\bf 231,23})
\oplus({\bf 44,275})
\oplus({\bf 44,1})
\oplus({\bf 36,253})
\oplus({\bf 9,4025})
\oplus({\bf 9,23})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 122264}$&=&
$({\bf 594,1})
\oplus({\bf 231,23})
\oplus({\bf 44,253})
\oplus({\bf 84,23})
\oplus({\bf 36,275})
\oplus({\bf 36,253})
\oplus({\bf 36,1})
\oplus({\bf 9,4025})
\oplus({\bf 9,1771})
\oplus({\bf 9,23})
\oplus({\bf 1,31625})
\oplus({\bf 1,253})$\\
%
${\bf 138105}$&=&
$({\bf 910,1})
\oplus({\bf 156,23})
\oplus({\bf 231,23})
\oplus({\bf 44,275})
\oplus({\bf 44,253})
\oplus({\bf 44,1})
\oplus({\bf 36,275})
\oplus({\bf 36,1})
\oplus({\bf 9,2277})
\oplus({\bf 9,4025})
\oplus2({\bf 9,23})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
%
${\bf 201376}$&=&
$({\bf 126,23})
\oplus({\bf 126,1})
\oplus({\bf 84,253})
\oplus({\bf 36,1771})
\oplus({\bf 9,8855})
\oplus({\bf 1,33649})$\\
%
${\bf 371008}$&=&
$({\bf 1122,1})
\oplus({\bf 450,23})
\oplus({\bf 156,275})
\oplus({\bf 156,1})
\oplus({\bf 44,2277})
\oplus({\bf 44,23})
\oplus({\bf 9,14674})
\oplus({\bf 9,275})
\oplus({\bf 9,1})
\oplus({\bf 1,78430})
\oplus({\bf 1,2277})
\oplus({\bf 1,23})$\\
%
${\bf 906192}$&=&
$({\bf 126,253})
\oplus({\bf 126,23})
\oplus({\bf 84,1771})
\oplus({\bf 84,1})
\oplus({\bf 36,8855})
\oplus({\bf 9,33649})
\oplus({\bf 1,100947})$\\
%
${\bf 944384}$&=&
$({\bf 924,1})
\oplus({\bf 594,23})
\oplus({\bf 231,253})
\oplus({\bf 44,1771})
\oplus({\bf 126,23})
\oplus({\bf 84,275})
\oplus({\bf 84,253})
\oplus({\bf 84,1})
\oplus({\bf 36,4025})
\oplus({\bf 36,1771})
\oplus({\bf 36,23})
\oplus({\bf 9,31625})
\oplus({\bf 9,8855})
\oplus({\bf 9,253})
\oplus({\bf 1,168245})
\oplus({\bf 1,1771})$\\
%
${\bf 1015808}$&=&
$({\bf 128,2048})
\oplus({\bf 16,45056})
\oplus({\bf 16,2048})$\\
%
${\bf 1015808'}$&=&
$({\bf 128,2048})
\oplus({\bf 16,45056})
\oplus({\bf 16,2048})$\\
%
${\bf 1281664}$&=&
$({\bf 2772'',1})
\oplus({\bf 450,23})
\oplus({\bf 910,23})
\oplus({\bf 156,275})
\oplus({\bf 156,253})
\oplus({\bf 156,1})
\oplus({\bf 231,275})
\oplus({\bf 231,1})
\oplus({\bf 44,2277})
\oplus({\bf 44,4025})
\oplus2({\bf 44,23})
\oplus({\bf 36,2277})
\oplus({\bf 36,23})
\oplus({\bf 9,14674})
\oplus({\bf 9,37422})
\oplus2({\bf 9,275})
\oplus({\bf 9,253})
\oplus({\bf 9,1})
\oplus({\bf 1,256795})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 1298528}$&=&
$({\bf 1650,1})
\oplus({\bf 495,23})
\oplus({\bf 594,23})
\oplus({\bf 231,275})
\oplus({\bf 231,253})
\oplus({\bf 231,1})
\oplus({\bf 44,4025})
\oplus({\bf 44,23})
\oplus({\bf 84,253})
\oplus({\bf 36,4025})
\oplus({\bf 36,1771})
\oplus({\bf 36,23})
\oplus({\bf 9,23000})
\oplus({\bf 9,31625})
\oplus({\bf 9,275})
\oplus({\bf 9,253})
\oplus({\bf 9,1})
\oplus({\bf 1,240350})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 1467168}$&=&
$({\bf 2574,1})
\oplus({\bf 910,23})
\oplus({\bf 156,275})
\oplus({\bf 156,1})
\oplus({\bf 495,23})
\oplus({\bf 231,275})
\oplus({\bf 231,253})
\oplus({\bf 231,1})
\oplus({\bf 44,2277})
\oplus({\bf 44,4025})
\oplus2({\bf 44,23})
\oplus({\bf 36,4025})
\oplus({\bf 36,23})
\oplus({\bf 9,37422})
\oplus({\bf 9,23000})
\oplus2({\bf 9,275})
\oplus({\bf 9,253})
\oplus({\bf 9,1})
\oplus({\bf 1,284625})
\oplus({\bf 1,2277})
\oplus({\bf 1,4025})
\oplus({\bf 1,23})$\\
%
${\bf 1653696}$&=&
$({\bf 2457,1})
\oplus({\bf 910,23})
\oplus({\bf 156,253})
\oplus({\bf 594,23})
\oplus({\bf 231,275})
\oplus({\bf 231,253})
\oplus({\bf 231,1})
\oplus({\bf 44,4025})
\oplus({\bf 44,1771})
\oplus({\bf 44,23})
\oplus({\bf 84,275})
\oplus({\bf 84,1})
\oplus({\bf 36,2277})
\oplus({\bf 36,4025})
\oplus2({\bf 36,23})
\oplus({\bf 9,37422})
\oplus({\bf 9,31625})
\oplus({\bf 9,275})
\oplus2({\bf 9,253})
\oplus({\bf 1,312984})
\oplus({\bf 1,4025})
\oplus({\bf 1,1771})$\\
%
${\bf 2272424}$&=&
$({\bf 2508,1})
\oplus({\bf 1122,23})
\oplus({\bf 450,275})
\oplus({\bf 450,1})
\oplus({\bf 156,2277})
\oplus({\bf 156,23})
\oplus({\bf 44,14674})
\oplus({\bf 44,275})
\oplus({\bf 44,1})
\oplus({\bf 9,78430})
\oplus({\bf 9,2277})
\oplus({\bf 9,23})
\oplus({\bf 1,361790})
\oplus({\bf 1,14674})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 3365856}$&=&
$({\bf 126,1771})
\oplus({\bf 126,253})
\oplus({\bf 84,8855})
\oplus({\bf 84,23})
\oplus({\bf 36,33649})
\oplus({\bf 36,1})
\oplus({\bf 9,100947})
\oplus({\bf 1,245157})$\\
%
${\bf 5501880}$&=&
$({\bf 924,23})
\oplus({\bf 924,1})
\oplus({\bf 594,253})
\oplus({\bf 231,1771})
\oplus({\bf 44,8855})
\oplus({\bf 126,275})
\oplus({\bf 126,253})
\oplus({\bf 126,23})
\oplus({\bf 126,1})
\oplus({\bf 84,4025})
\oplus({\bf 84,1771})
\oplus({\bf 84,23})
\oplus({\bf 36,31625})
\oplus({\bf 36,8855})
\oplus({\bf 36,253})
\oplus({\bf 9,168245})
\oplus({\bf 9,33649})
\oplus({\bf 9,1771})
\oplus({\bf 1,664125})
\oplus({\bf 1,8855})$\\
%
${\bf 6678144}$&=&
$({\bf 1980,1})
\oplus({\bf 1650,23})
\oplus({\bf 495,275})
\oplus({\bf 495,1})
\oplus({\bf 594,253})
\oplus({\bf 231,4025})
\oplus({\bf 231,23})
\oplus({\bf 44,23000})
\oplus({\bf 44,275})
\oplus({\bf 44,1})
\oplus({\bf 84,1771})
\oplus({\bf 36,31625})
\oplus({\bf 36,253})
\oplus({\bf 9,240350})
\oplus({\bf 9,4025})
\oplus({\bf 9,23})
\oplus({\bf 1,872850})
\oplus({\bf 1,23000})
\oplus({\bf 1,275})
\oplus({\bf 1,1})$\\
%
${\bf 8023575}$&=&
$({\bf 4004,1})
\oplus({\bf 2574,23})
\oplus({\bf 910,275})
\oplus({\bf 910,1})
\oplus({\bf 156,2277})
\oplus({\bf 156,23})
\oplus({\bf 495,253})
\oplus({\bf 231,4025})
\oplus({\bf 231,23})
\oplus({\bf 44,37422})
\oplus({\bf 44,275})
\oplus({\bf 44,253})
\oplus({\bf 36,23000})
\oplus({\bf 36,275})
\oplus({\bf 36,1})
\oplus({\bf 9,284625})
\oplus({\bf 9,2277})
\oplus({\bf 9,4025})
\oplus({\bf 9,23})
\oplus({\bf 1,1126125})
\oplus({\bf 1,37422})
\oplus({\bf 1,253})$\\
%
${\bf 9548000}$&=&
$({\bf 7140,1})
\oplus({\bf 1122,23})
\oplus({\bf 2772'',23})
\oplus({\bf 450,275})
\oplus({\bf 450,253})
\oplus({\bf 450,1})
\oplus({\bf 910,275})
\oplus({\bf 910,1})
\oplus({\bf 156,2277})
\oplus({\bf 156,4025})
\oplus2({\bf 156,23})
\oplus({\bf 231,2277})
\oplus({\bf 231,23})
\oplus({\bf 44,14674})
\oplus({\bf 44,37422})
\oplus2({\bf 44,275})
\oplus({\bf 44,253})
\oplus({\bf 44,1})
\oplus({\bf 36,14674})
\oplus({\bf 36,275})
\oplus({\bf 36,1})
\oplus({\bf 9,78430})
\oplus({\bf 9,256795})
\oplus2({\bf 9,2277})
\oplus({\bf 9,4025})
\oplus2({\bf 9,23})
\oplus({\bf 1,1427426})
\oplus({\bf 1,14674})
\oplus({\bf 1,37422})
\oplus({\bf 1,275})
\oplus({\bf 1,253})$\\
%
${\bf 10518300}$&=&
$({\bf 126,8855})
\oplus({\bf 126,1771})
\oplus({\bf 84,33649})
\oplus({\bf 84,253})
\oplus({\bf 36,100947})
\oplus({\bf 36,23})
\oplus({\bf 9,245157})
\oplus({\bf 9,1})
\oplus({\bf 1,490314})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{11}\oplus\mathfrak{so}_{21}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{21}$(S)}
}
\label{Table:Branching-rules-D16_B5-B10}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_B5-B10}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{11}\oplus\mathfrak{so}_{21}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 11,1})
\oplus({\bf 1,21})$\\
%
${\bf 496}$&=&
$({\bf 55,1})
\oplus({\bf 11,21})
\oplus({\bf 1,210})$\\
%
${\bf 527}$&=&
$({\bf 65,1})
\oplus({\bf 11,21})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 4960}$&=&
$({\bf 165,1})
\oplus({\bf 55,21})
\oplus({\bf 11,210})
\oplus({\bf 1,1330})$\\
%
${\bf 5952}$&=&
$({\bf 275,1})
\oplus({\bf 65,21})
\oplus({\bf 11,230})
\oplus({\bf 11,1})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 10880}$&=&
$({\bf 429,1})
\oplus({\bf 65,21})
\oplus({\bf 55,21})
\oplus({\bf 11,230})
\oplus({\bf 11,210})
\oplus({\bf 11,1})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 32768}$&=&
$({\bf 32,1024})$\\
%
${\bf 32768'}$&=&
$({\bf 32,1024})$\\
%
${\bf 35960}$&=&
$({\bf 330,1})
\oplus({\bf 165,21})
\oplus({\bf 55,210})
\oplus({\bf 11,1330})
\oplus({\bf 1,5985})$\\
%
${\bf 51832}$&=&
$({\bf 935,1})
\oplus({\bf 275,21})
\oplus({\bf 65,230})
\oplus({\bf 65,1})
\oplus({\bf 11,1750})
\oplus({\bf 11,21})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 86768}$&=&
$({\bf 1144,1})
\oplus({\bf 429,21})
\oplus({\bf 65,230})
\oplus({\bf 65,1})
\oplus({\bf 55,210})
\oplus({\bf 11,3059})
\oplus({\bf 11,21})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 122264}$&=&
$({\bf 1430,1})
\oplus({\bf 429,21})
\oplus({\bf 65,210})
\oplus({\bf 165,21})
\oplus({\bf 55,230})
\oplus({\bf 55,210})
\oplus({\bf 55,1})
\oplus({\bf 11,3059})
\oplus({\bf 11,1330})
\oplus({\bf 11,21})
\oplus({\bf 1,21735})
\oplus({\bf 1,210})$\\
%
${\bf 138105}$&=&
$({\bf 2025,1})
\oplus({\bf 275,21})
\oplus({\bf 429,21})
\oplus({\bf 65,230})
\oplus({\bf 65,210})
\oplus({\bf 65,1})
\oplus({\bf 55,230})
\oplus({\bf 55,1})
\oplus({\bf 11,1750})
\oplus({\bf 11,3059})
\oplus2({\bf 11,21})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
%
${\bf 201376}$&=&
$({\bf 462,1})
\oplus({\bf 330,21})
\oplus({\bf 165,210})
\oplus({\bf 55,1330})
\oplus({\bf 11,5985})
\oplus({\bf 1,20349})$\\
%
${\bf 371008}$&=&
$({\bf 2717,1})
\oplus({\bf 935,21})
\oplus({\bf 275,230})
\oplus({\bf 275,1})
\oplus({\bf 65,1750})
\oplus({\bf 65,21})
\oplus({\bf 11,10395})
\oplus({\bf 11,230})
\oplus({\bf 11,1})
\oplus({\bf 1,51359})
\oplus({\bf 1,1750})
\oplus({\bf 1,21})$\\
%
${\bf 906192}$&=&
$({\bf 462,21})
\oplus({\bf 462,1})
\oplus({\bf 330,210})
\oplus({\bf 165,1330})
\oplus({\bf 55,5985})
\oplus({\bf 11,20349})
\oplus({\bf 1,54264})$\\
%
${\bf 944384}$&=&
$({\bf 3003,1})
\oplus({\bf 1430,21})
\oplus({\bf 429,210})
\oplus({\bf 65,1330})
\oplus({\bf 330,21})
\oplus({\bf 165,230})
\oplus({\bf 165,210})
\oplus({\bf 165,1})
\oplus({\bf 55,3059})
\oplus({\bf 55,1330})
\oplus({\bf 55,21})
\oplus({\bf 11,21735})
\oplus({\bf 11,5985})
\oplus({\bf 11,210})
\oplus({\bf 1,104006})
\oplus({\bf 1,1330})$\\
%
${\bf 1015808}$&=&
$({\bf 320,1024})
\oplus({\bf 32,20480})
\oplus({\bf 32,1024})$\\
%
${\bf 1015808'}$&=&
$({\bf 320,1024})
\oplus({\bf 32,20480})
\oplus({\bf 32,1024})$\\
%
${\bf 1281664}$&=&
$({\bf 7293,1})
\oplus({\bf 935,21})
\oplus({\bf 2025,21})
\oplus({\bf 275,230})
\oplus({\bf 275,210})
\oplus({\bf 275,1})
\oplus({\bf 429,230})
\oplus({\bf 429,1})
\oplus({\bf 65,1750})
\oplus({\bf 65,3059})
\oplus2({\bf 65,21})
\oplus({\bf 55,1750})
\oplus({\bf 55,21})
\oplus({\bf 11,10395})
\oplus({\bf 11,26125})
\oplus2({\bf 11,230})
\oplus({\bf 11,210})
\oplus({\bf 11,1})
\oplus({\bf 1,165186})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 1298528}$&=&
$({\bf 5005,1})
\oplus({\bf 1144,21})
\oplus({\bf 1430,21})
\oplus({\bf 429,230})
\oplus({\bf 429,210})
\oplus({\bf 429,1})
\oplus({\bf 65,3059})
\oplus({\bf 65,21})
\oplus({\bf 165,210})
\oplus({\bf 55,3059})
\oplus({\bf 55,1330})
\oplus({\bf 55,21})
\oplus({\bf 11,15939})
\oplus({\bf 11,21735})
\oplus({\bf 11,230})
\oplus({\bf 11,210})
\oplus({\bf 11,1})
\oplus({\bf 1,150535})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 1467168}$&=&
$({\bf 7150,1})
\oplus({\bf 2025,21})
\oplus({\bf 275,230})
\oplus({\bf 275,1})
\oplus({\bf 1144,21})
\oplus({\bf 429,230})
\oplus({\bf 429,210})
\oplus({\bf 429,1})
\oplus({\bf 65,1750})
\oplus({\bf 65,3059})
\oplus2({\bf 65,21})
\oplus({\bf 55,3059})
\oplus({\bf 55,21})
\oplus({\bf 11,26125})
\oplus({\bf 11,15939})
\oplus2({\bf 11,230})
\oplus({\bf 11,210})
\oplus({\bf 11,1})
\oplus({\bf 1,181125})
\oplus({\bf 1,1750})
\oplus({\bf 1,3059})
\oplus({\bf 1,21})$\\
%
${\bf 1653696}$&=&
$({\bf 7128,1})
\oplus({\bf 2025,21})
\oplus({\bf 275,210})
\oplus({\bf 1430,21})
\oplus({\bf 429,230})
\oplus({\bf 429,210})
\oplus({\bf 429,1})
\oplus({\bf 65,3059})
\oplus({\bf 65,1330})
\oplus({\bf 65,21})
\oplus({\bf 165,230})
\oplus({\bf 165,1})
\oplus({\bf 55,1750})
\oplus({\bf 55,3059})
\oplus2({\bf 55,21})
\oplus({\bf 11,26125})
\oplus({\bf 11,21735})
\oplus({\bf 11,230})
\oplus2({\bf 11,210})
\oplus({\bf 1,197505})
\oplus({\bf 1,3059})
\oplus({\bf 1,1330})$\\
%
${\bf 2272424}$&=&
$({\bf 7007,1})
\oplus({\bf 2717,21})
\oplus({\bf 935,230})
\oplus({\bf 935,1})
\oplus({\bf 275,1750})
\oplus({\bf 275,21})
\oplus({\bf 65,10395})
\oplus({\bf 65,230})
\oplus({\bf 65,1})
\oplus({\bf 11,51359})
\oplus({\bf 11,1750})
\oplus({\bf 11,21})
\oplus({\bf 1,219604})
\oplus({\bf 1,10395})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 3365856}$&=&
$({\bf 462,210})
\oplus({\bf 462,21})
\oplus({\bf 330,1330})
\oplus({\bf 330,1})
\oplus({\bf 165,5985})
\oplus({\bf 55,20349})
\oplus({\bf 11,54264})
\oplus({\bf 1,116280})$\\
%
${\bf 5501880}$&=&
$({\bf 4290,1})
\oplus({\bf 3003,21})
\oplus({\bf 1430,210})
\oplus({\bf 429,1330})
\oplus({\bf 65,5985})
\oplus({\bf 462,21})
\oplus({\bf 330,230})
\oplus({\bf 330,210})
\oplus({\bf 330,1})
\oplus({\bf 165,3059})
\oplus({\bf 165,1330})
\oplus({\bf 165,21})
\oplus({\bf 55,21735})
\oplus({\bf 55,5985})
\oplus({\bf 55,210})
\oplus({\bf 11,104006})
\oplus({\bf 11,20349})
\oplus({\bf 11,1330})
\oplus({\bf 1,367080})
\oplus({\bf 1,5985})$\\
%
${\bf 6678144}$&=&
$({\bf 7865,1})
\oplus({\bf 5005,21})
\oplus({\bf 1144,230})
\oplus({\bf 1144,1})
\oplus({\bf 1430,210})
\oplus({\bf 429,3059})
\oplus({\bf 429,21})
\oplus({\bf 65,15939})
\oplus({\bf 65,230})
\oplus({\bf 65,1})
\oplus({\bf 165,1330})
\oplus({\bf 55,21735})
\oplus({\bf 55,210})
\oplus({\bf 11,150535})
\oplus({\bf 11,3059})
\oplus({\bf 11,21})
\oplus({\bf 1,495880})
\oplus({\bf 1,15939})
\oplus({\bf 1,230})
\oplus({\bf 1,1})$\\
%
${\bf 8023575}$&=&
$({\bf 13650,1})
\oplus({\bf 7150,21})
\oplus({\bf 2025,230})
\oplus({\bf 2025,1})
\oplus({\bf 275,1750})
\oplus({\bf 275,21})
\oplus({\bf 1144,210})
\oplus({\bf 429,3059})
\oplus({\bf 429,21})
\oplus({\bf 65,26125})
\oplus({\bf 65,230})
\oplus({\bf 65,210})
\oplus({\bf 55,15939})
\oplus({\bf 55,230})
\oplus({\bf 55,1})
\oplus({\bf 11,181125})
\oplus({\bf 11,1750})
\oplus({\bf 11,3059})
\oplus({\bf 11,21})
\oplus({\bf 1,655500})
\oplus({\bf 1,26125})
\oplus({\bf 1,210})$\\
%
${\bf 9548000}$&=&
$({\bf 21945,1})
\oplus({\bf 2717,21})
\oplus({\bf 7293,21})
\oplus({\bf 935,230})
\oplus({\bf 935,210})
\oplus({\bf 935,1})
\oplus({\bf 2025,230})
\oplus({\bf 2025,1})
\oplus({\bf 275,1750})
\oplus({\bf 275,3059})
\oplus2({\bf 275,21})
\oplus({\bf 429,1750})
\oplus({\bf 429,21})
\oplus({\bf 65,10395})
\oplus({\bf 65,26125})
\oplus2({\bf 65,230})
\oplus({\bf 65,210})
\oplus({\bf 65,1})
\oplus({\bf 55,10395})
\oplus({\bf 55,230})
\oplus({\bf 55,1})
\oplus({\bf 11,51359})
\oplus({\bf 11,165186})
\oplus2({\bf 11,1750})
\oplus({\bf 11,3059})
\oplus2({\bf 11,21})
\oplus({\bf 1,848540})
\oplus({\bf 1,10395})
\oplus({\bf 1,26125})
\oplus({\bf 1,230})
\oplus({\bf 1,210})$\\
%
${\bf 10518300}$&=&
$({\bf 462,1330})
\oplus({\bf 462,210})
\oplus({\bf 330,5985})
\oplus({\bf 330,21})
\oplus({\bf 165,20349})
\oplus({\bf 165,1})
\oplus({\bf 55,54264})
\oplus({\bf 11,116280})
\oplus({\bf 1,203490})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{13}\oplus\mathfrak{so}_{19}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{19}$(S)}
}
\label{Table:Branching-rules-D16_B6-B9}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_B6-B9}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{13}\oplus\mathfrak{so}_{19}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 13,1})
\oplus({\bf 1,19})$\\
%
${\bf 496}$&=&
$({\bf 78,1})
\oplus({\bf 13,19})
\oplus({\bf 1,171})$\\
%
${\bf 527}$&=&
$({\bf 90,1})
\oplus({\bf 13,19})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 4960}$&=&
$({\bf 286,1})
\oplus({\bf 78,19})
\oplus({\bf 13,171})
\oplus({\bf 1,969})$\\
%
${\bf 5952}$&=&
$({\bf 442,1})
\oplus({\bf 90,19})
\oplus({\bf 13,189})
\oplus({\bf 13,1})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 10880}$&=&
$({\bf 715,1})
\oplus({\bf 90,19})
\oplus({\bf 78,19})
\oplus({\bf 13,189})
\oplus({\bf 13,171})
\oplus({\bf 13,1})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 32768}$&=&
$({\bf 64,512})$\\
%
${\bf 32768'}$&=&
$({\bf 64,512})$\\
%
${\bf 35960}$&=&
$({\bf 715',1})
\oplus({\bf 286,19})
\oplus({\bf 78,171})
\oplus({\bf 13,969})
\oplus({\bf 1,3876})$\\
%
${\bf 51832}$&=&
$({\bf 1729,1})
\oplus({\bf 442,19})
\oplus({\bf 90,189})
\oplus({\bf 90,1})
\oplus({\bf 13,1311})
\oplus({\bf 13,19})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 86768}$&=&
$({\bf 2275,1})
\oplus({\bf 715,19})
\oplus({\bf 90,189})
\oplus({\bf 90,1})
\oplus({\bf 78,171})
\oplus({\bf 13,2261})
\oplus({\bf 13,19})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 122264}$&=&
$({\bf 2925,1})
\oplus({\bf 715,19})
\oplus({\bf 90,171})
\oplus({\bf 286,19})
\oplus({\bf 78,189})
\oplus({\bf 78,171})
\oplus({\bf 78,1})
\oplus({\bf 13,2261})
\oplus({\bf 13,969})
\oplus({\bf 13,19})
\oplus({\bf 1,14364})
\oplus({\bf 1,171})$\\
%
${\bf 138105}$&=&
$({\bf 3927,1})
\oplus({\bf 442,19})
\oplus({\bf 715,19})
\oplus({\bf 90,189})
\oplus({\bf 90,171})
\oplus({\bf 90,1})
\oplus({\bf 78,189})
\oplus({\bf 78,1})
\oplus({\bf 13,1311})
\oplus({\bf 13,2261})
\oplus2({\bf 13,19})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 201376}$&=&
$({\bf 1287,1})
\oplus({\bf 715',19})
\oplus({\bf 286,171})
\oplus({\bf 78,969})
\oplus({\bf 13,3876})
\oplus({\bf 1,11628})$\\
%
${\bf 371008}$&=&
$({\bf 5733,1})
\oplus({\bf 1729,19})
\oplus({\bf 442,189})
\oplus({\bf 442,1})
\oplus({\bf 90,1311})
\oplus({\bf 90,19})
\oplus({\bf 13,7125})
\oplus({\bf 13,189})
\oplus({\bf 13,1})
\oplus({\bf 1,32319})
\oplus({\bf 1,1311})
\oplus({\bf 1,19})$\\
%
${\bf 906192}$&=&
$({\bf 1716,1})
\oplus({\bf 1287,19})
\oplus({\bf 715',171})
\oplus({\bf 286,969})
\oplus({\bf 78,3876})
\oplus({\bf 13,11628})
\oplus({\bf 1,27132})$\\
%
${\bf 944384}$&=&
$({\bf 7722,1})
\oplus({\bf 2925,19})
\oplus({\bf 715,171})
\oplus({\bf 90,969})
\oplus({\bf 715',19})
\oplus({\bf 286,189})
\oplus({\bf 286,171})
\oplus({\bf 286,1})
\oplus({\bf 78,2261})
\oplus({\bf 78,969})
\oplus({\bf 78,19})
\oplus({\bf 13,14364})
\oplus({\bf 13,3876})
\oplus({\bf 13,171})
\oplus({\bf 1,61047})
\oplus({\bf 1,969})$\\
%
${\bf 1015808}$&=&
$({\bf 768,512})
\oplus({\bf 64,9216})
\oplus({\bf 64,512})$\\
%
${\bf 1015808'}$&=&
$({\bf 768,512})
\oplus({\bf 64,9216})
\oplus({\bf 64,512})$\\
%
${\bf 1281664}$&=&
$({\bf 16302,1})
\oplus({\bf 1729,19})
\oplus({\bf 3927,19})
\oplus({\bf 442,189})
\oplus({\bf 442,171})
\oplus({\bf 442,1})
\oplus({\bf 715,189})
\oplus({\bf 715,1})
\oplus({\bf 90,1311})
\oplus({\bf 90,2261})
\oplus2({\bf 90,19})
\oplus({\bf 78,1311})
\oplus({\bf 78,19})
\oplus({\bf 13,7125})
\oplus({\bf 13,17595})
\oplus2({\bf 13,189})
\oplus({\bf 13,171})
\oplus({\bf 13,1})
\oplus({\bf 1,101745})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 1298528}$&=&
$({\bf 12285,1})
\oplus({\bf 2275,19})
\oplus({\bf 2925,19})
\oplus({\bf 715,189})
\oplus({\bf 715,171})
\oplus({\bf 715,1})
\oplus({\bf 90,2261})
\oplus({\bf 90,19})
\oplus({\bf 286,171})
\oplus({\bf 78,2261})
\oplus({\bf 78,969})
\oplus({\bf 78,19})
\oplus({\bf 13,10640})
\oplus({\bf 13,14364})
\oplus({\bf 13,189})
\oplus({\bf 13,171})
\oplus({\bf 13,1})
\oplus({\bf 1,89775})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 1467168}$&=&
$({\bf 16575,1})
\oplus({\bf 3927,19})
\oplus({\bf 442,189})
\oplus({\bf 442,1})
\oplus({\bf 2275,19})
\oplus({\bf 715,189})
\oplus({\bf 715,171})
\oplus({\bf 715,1})
\oplus({\bf 90,1311})
\oplus({\bf 90,2261})
\oplus2({\bf 90,19})
\oplus({\bf 78,2261})
\oplus({\bf 78,19})
\oplus({\bf 13,17595})
\oplus({\bf 13,10640})
\oplus2({\bf 13,189})
\oplus({\bf 13,171})
\oplus({\bf 13,1})
\oplus({\bf 1,110124})
\oplus({\bf 1,1311})
\oplus({\bf 1,2261})
\oplus({\bf 1,19})$\\
%
${\bf 1653696}$&=&
$({\bf 17017,1})
\oplus({\bf 3927,19})
\oplus({\bf 442,171})
\oplus({\bf 2925,19})
\oplus({\bf 715,189})
\oplus({\bf 715,171})
\oplus({\bf 715,1})
\oplus({\bf 90,2261})
\oplus({\bf 90,969})
\oplus({\bf 90,19})
\oplus({\bf 286,189})
\oplus({\bf 286,1})
\oplus({\bf 78,1311})
\oplus({\bf 78,2261})
\oplus2({\bf 78,19})
\oplus({\bf 13,17595})
\oplus({\bf 13,14364})
\oplus({\bf 13,189})
\oplus2({\bf 13,171})
\oplus({\bf 1,118864})
\oplus({\bf 1,2261})
\oplus({\bf 1,969})$\\
%
${\bf 2272424}$&=&
$({\bf 16744,1})
\oplus({\bf 5733,19})
\oplus({\bf 1729,189})
\oplus({\bf 1729,1})
\oplus({\bf 442,1311})
\oplus({\bf 442,19})
\oplus({\bf 90,7125})
\oplus({\bf 90,189})
\oplus({\bf 90,1})
\oplus({\bf 13,32319})
\oplus({\bf 13,1311})
\oplus({\bf 13,19})
\oplus({\bf 1,127281})
\oplus({\bf 1,7125})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 3365856}$&=&
$({\bf 1716,19})
\oplus({\bf 1716,1})
\oplus({\bf 1287,171})
\oplus({\bf 715',969})
\oplus({\bf 286,3876})
\oplus({\bf 78,11628})
\oplus({\bf 13,27132})
\oplus({\bf 1,50388})$\\
%
${\bf 5501880}$&=&
$({\bf 14300,1})
\oplus({\bf 7722,19})
\oplus({\bf 2925,171})
\oplus({\bf 715,969})
\oplus({\bf 90,3876})
\oplus({\bf 1287,19})
\oplus({\bf 715',189})
\oplus({\bf 715',171})
\oplus({\bf 715',1})
\oplus({\bf 286,2261})
\oplus({\bf 286,969})
\oplus({\bf 286,19})
\oplus({\bf 78,14364})
\oplus({\bf 78,3876})
\oplus({\bf 78,171})
\oplus({\bf 13,61047})
\oplus({\bf 13,11628})
\oplus({\bf 13,969})
\oplus({\bf 1,189924})
\oplus({\bf 1,3876})$\\
%
${\bf 6678144}$&=&
$({\bf 23660,1})
\oplus({\bf 12285,19})
\oplus({\bf 2275,189})
\oplus({\bf 2275,1})
\oplus({\bf 2925,171})
\oplus({\bf 715,2261})
\oplus({\bf 715,19})
\oplus({\bf 90,10640})
\oplus({\bf 90,189})
\oplus({\bf 90,1})
\oplus({\bf 286,969})
\oplus({\bf 78,14364})
\oplus({\bf 78,171})
\oplus({\bf 13,89775})
\oplus({\bf 13,2261})
\oplus({\bf 13,19})
\oplus({\bf 1,265335})
\oplus({\bf 1,10640})
\oplus({\bf 1,189})
\oplus({\bf 1,1})$\\
%
${\bf 8023575}$&=&
$({\bf 37400,1})
\oplus({\bf 16575,19})
\oplus({\bf 3927,189})
\oplus({\bf 3927,1})
\oplus({\bf 442,1311})
\oplus({\bf 442,19})
\oplus({\bf 2275,171})
\oplus({\bf 715,2261})
\oplus({\bf 715,19})
\oplus({\bf 90,17595})
\oplus({\bf 90,189})
\oplus({\bf 90,171})
\oplus({\bf 78,10640})
\oplus({\bf 78,189})
\oplus({\bf 78,1})
\oplus({\bf 13,110124})
\oplus({\bf 13,1311})
\oplus({\bf 13,2261})
\oplus({\bf 13,19})
\oplus({\bf 1,361284})
\oplus({\bf 1,17595})
\oplus({\bf 1,171})$\\
%
${\bf 9548000}$&=&
$({\bf 56056,1})
\oplus({\bf 5733,19})
\oplus({\bf 16302,19})
\oplus({\bf 1729,189})
\oplus({\bf 1729,171})
\oplus({\bf 1729,1})
\oplus({\bf 3927,189})
\oplus({\bf 3927,1})
\oplus({\bf 442,1311})
\oplus({\bf 442,2261})
\oplus2({\bf 442,19})
\oplus({\bf 715,1311})
\oplus({\bf 715,19})
\oplus({\bf 90,7125})
\oplus({\bf 90,17595})
\oplus2({\bf 90,189})
\oplus({\bf 90,171})
\oplus({\bf 90,1})
\oplus({\bf 78,7125})
\oplus({\bf 78,189})
\oplus({\bf 78,1})
\oplus({\bf 13,32319})
\oplus({\bf 13,101745})
\oplus2({\bf 13,1311})
\oplus({\bf 13,2261})
\oplus2({\bf 13,19})
\oplus({\bf 1,479655})
\oplus({\bf 1,7125})
\oplus({\bf 1,17595})
\oplus({\bf 1,189})
\oplus({\bf 1,171})$\\
%
${\bf 10518300}$&=&
$({\bf 1716,171})
\oplus({\bf 1716,19})
\oplus({\bf 1287,969})
\oplus({\bf 1287,1})
\oplus({\bf 715',3876})
\oplus({\bf 286,11628})
\oplus({\bf 78,27132})
\oplus({\bf 13,50388})
\oplus({\bf 1,75582})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{15}\oplus\mathfrak{so}_{17}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{17}$(S)}
}
\label{Table:Branching-rules-D16_B7-B8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_B7-B8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{so}_{15}\oplus\mathfrak{so}_{17}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 15,1})
\oplus({\bf 1,17})$\\
%
${\bf 496}$&=&
$({\bf 105,1})
\oplus({\bf 15,17})
\oplus({\bf 1,136})$\\
%
${\bf 527}$&=&
$({\bf 119,1})
\oplus({\bf 15,17})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 4960}$&=&
$({\bf 455,1})
\oplus({\bf 105,17})
\oplus({\bf 15,136})
\oplus({\bf 1,680})$\\
%
${\bf 5952}$&=&
$({\bf 665,1})
\oplus({\bf 119,17})
\oplus({\bf 15,152})
\oplus({\bf 15,1})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 10880}$&=&
$({\bf 1105,1})
\oplus({\bf 119,17})
\oplus({\bf 105,17})
\oplus({\bf 15,152})
\oplus({\bf 15,136})
\oplus({\bf 15,1})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 32768}$&=&
$({\bf 128,256})$\\
%
${\bf 32768'}$&=&
$({\bf 128,256})$\\
%
${\bf 35960}$&=&
$({\bf 1365,1})
\oplus({\bf 455,17})
\oplus({\bf 105,136})
\oplus({\bf 15,680})
\oplus({\bf 1,2380})$\\
%
${\bf 51832}$&=&
$({\bf 2940,1})
\oplus({\bf 665,17})
\oplus({\bf 119,152})
\oplus({\bf 119,1})
\oplus({\bf 15,952})
\oplus({\bf 15,17})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 86768}$&=&
$({\bf 4080,1})
\oplus({\bf 1105,17})
\oplus({\bf 119,152})
\oplus({\bf 119,1})
\oplus({\bf 105,136})
\oplus({\bf 15,1615})
\oplus({\bf 15,17})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 122264}$&=&
$({\bf 5355,1})
\oplus({\bf 1105,17})
\oplus({\bf 119,136})
\oplus({\bf 455,17})
\oplus({\bf 105,152})
\oplus({\bf 105,136})
\oplus({\bf 105,1})
\oplus({\bf 15,1615})
\oplus({\bf 15,680})
\oplus({\bf 15,17})
\oplus({\bf 1,9044})
\oplus({\bf 1,136})$\\
%
${\bf 138105}$&=&
$({\bf 6916,1})
\oplus({\bf 665,17})
\oplus({\bf 1105,17})
\oplus({\bf 119,152})
\oplus({\bf 119,136})
\oplus({\bf 119,1})
\oplus({\bf 105,152})
\oplus({\bf 105,1})
\oplus({\bf 15,952})
\oplus({\bf 15,1615})
\oplus2({\bf 15,17})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 201376}$&=&
$({\bf 3003,1})
\oplus({\bf 1365,17})
\oplus({\bf 455,136})
\oplus({\bf 105,680})
\oplus({\bf 15,2380})
\oplus({\bf 1,6188})$\\
%
${\bf 371008}$&=&
$({\bf 10948,1})
\oplus({\bf 2940,17})
\oplus({\bf 665,152})
\oplus({\bf 665,1})
\oplus({\bf 119,952})
\oplus({\bf 119,17})
\oplus({\bf 15,4692})
\oplus({\bf 15,152})
\oplus({\bf 15,1})
\oplus({\bf 1,19380})
\oplus({\bf 1,952})
\oplus({\bf 1,17})$\\
%
${\bf 906192}$&=&
$({\bf 5005,1})
\oplus({\bf 3003,17})
\oplus({\bf 1365,136})
\oplus({\bf 455,680})
\oplus({\bf 105,2380})
\oplus({\bf 15,6188})
\oplus({\bf 1,12376})$\\
%
${\bf 944384}$&=&
$({\bf 17017,1})
\oplus({\bf 5355,17})
\oplus({\bf 1105,136})
\oplus({\bf 119,680})
\oplus({\bf 1365,17})
\oplus({\bf 455,152})
\oplus({\bf 455,136})
\oplus({\bf 455,1})
\oplus({\bf 105,1615})
\oplus({\bf 105,680})
\oplus({\bf 105,17})
\oplus({\bf 15,9044})
\oplus({\bf 15,2380})
\oplus({\bf 15,136})
\oplus({\bf 1,33592})
\oplus({\bf 1,680})$\\
%
${\bf 1015808}$&=&
$({\bf 1792,256})
\oplus({\bf 128,4096})
\oplus({\bf 128,256})$\\
%
${\bf 1015808'}$&=&
$({\bf 1792,256})
\oplus({\bf 128,4096})
\oplus({\bf 128,256})$\\
%
${\bf 1281664}$&=&
$({\bf 32487,1})
\oplus({\bf 2940,17})
\oplus({\bf 6916,17})
\oplus({\bf 665,152})
\oplus({\bf 665,136})
\oplus({\bf 665,1})
\oplus({\bf 1105,152})
\oplus({\bf 1105,1})
\oplus({\bf 119,952})
\oplus({\bf 119,1615})
\oplus2({\bf 119,17})
\oplus({\bf 105,952})
\oplus({\bf 105,17})
\oplus({\bf 15,4692})
\oplus({\bf 15,11340})
\oplus2({\bf 15,152})
\oplus({\bf 15,136})
\oplus({\bf 15,1})
\oplus({\bf 1,59432})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 1298528}$&=&
$({\bf 26180,1})
\oplus({\bf 4080,17})
\oplus({\bf 5355,17})
\oplus({\bf 1105,152})
\oplus({\bf 1105,136})
\oplus({\bf 1105,1})
\oplus({\bf 119,1615})
\oplus({\bf 119,17})
\oplus({\bf 455,136})
\oplus({\bf 105,1615})
\oplus({\bf 105,680})
\oplus({\bf 105,17})
\oplus({\bf 15,6783})
\oplus({\bf 15,9044})
\oplus({\bf 15,152})
\oplus({\bf 15,136})
\oplus({\bf 15,1})
\oplus({\bf 1,50388})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 1467168}$&=&
$({\bf 33915,1})
\oplus({\bf 6916,17})
\oplus({\bf 665,152})
\oplus({\bf 665,1})
\oplus({\bf 4080,17})
\oplus({\bf 1105,152})
\oplus({\bf 1105,136})
\oplus({\bf 1105,1})
\oplus({\bf 119,952})
\oplus({\bf 119,1615})
\oplus2({\bf 119,17})
\oplus({\bf 105,1615})
\oplus({\bf 105,17})
\oplus({\bf 15,11340})
\oplus({\bf 15,6783})
\oplus2({\bf 15,152})
\oplus({\bf 15,136})
\oplus({\bf 15,1})
\oplus({\bf 1,63308})
\oplus({\bf 1,952})
\oplus({\bf 1,1615})
\oplus({\bf 1,17})$\\
%
${\bf 1653696}$&=&
$({\bf 35568,1})
\oplus({\bf 6916,17})
\oplus({\bf 665,136})
\oplus({\bf 5355,17})
\oplus({\bf 1105,152})
\oplus({\bf 1105,136})
\oplus({\bf 1105,1})
\oplus({\bf 119,1615})
\oplus({\bf 119,680})
\oplus({\bf 119,17})
\oplus({\bf 455,152})
\oplus({\bf 455,1})
\oplus({\bf 105,952})
\oplus({\bf 105,1615})
\oplus2({\bf 105,17})
\oplus({\bf 15,11340})
\oplus({\bf 15,9044})
\oplus({\bf 15,152})
\oplus2({\bf 15,136})
\oplus({\bf 1,67473})
\oplus({\bf 1,1615})
\oplus({\bf 1,680})$\\
%
${\bf 2272424}$&=&
$({\bf 35700,1})
\oplus({\bf 10948,17})
\oplus({\bf 2940,152})
\oplus({\bf 2940,1})
\oplus({\bf 665,952})
\oplus({\bf 665,17})
\oplus({\bf 119,4692})
\oplus({\bf 119,152})
\oplus({\bf 119,1})
\oplus({\bf 15,19380})
\oplus({\bf 15,952})
\oplus({\bf 15,17})
\oplus({\bf 1,69768})
\oplus({\bf 1,4692})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 3365856}$&=&
$({\bf 6435,1})
\oplus({\bf 5005,17})
\oplus({\bf 3003,136})
\oplus({\bf 1365,680})
\oplus({\bf 455,2380})
\oplus({\bf 105,6188})
\oplus({\bf 15,12376})
\oplus({\bf 1,19448})$\\
%
${\bf 5501880}$&=&
$({\bf 38675,1})
\oplus({\bf 17017,17})
\oplus({\bf 5355,136})
\oplus({\bf 1105,680})
\oplus({\bf 119,2380})
\oplus({\bf 3003,17})
\oplus({\bf 1365,152})
\oplus({\bf 1365,136})
\oplus({\bf 1365,1})
\oplus({\bf 455,1615})
\oplus({\bf 455,680})
\oplus({\bf 455,17})
\oplus({\bf 105,9044})
\oplus({\bf 105,2380})
\oplus({\bf 105,136})
\oplus({\bf 15,33592})
\oplus({\bf 15,6188})
\oplus({\bf 15,680})
\oplus({\bf 1,90440})
\oplus({\bf 1,2380})$\\
%
${\bf 6678144}$&=&
$({\bf 59500,1})
\oplus({\bf 26180,17})
\oplus({\bf 4080,152})
\oplus({\bf 4080,1})
\oplus({\bf 5355,136})
\oplus({\bf 1105,1615})
\oplus({\bf 1105,17})
\oplus({\bf 119,6783})
\oplus({\bf 119,152})
\oplus({\bf 119,1})
\oplus({\bf 455,680})
\oplus({\bf 105,9044})
\oplus({\bf 105,136})
\oplus({\bf 15,50388})
\oplus({\bf 15,1615})
\oplus({\bf 15,17})
\oplus({\bf 1,131784})
\oplus({\bf 1,6783})
\oplus({\bf 1,152})
\oplus({\bf 1,1})$\\
%
${\bf 8023575}$&=&
$({\bf 88179,1})
\oplus({\bf 33915,17})
\oplus({\bf 6916,152})
\oplus({\bf 6916,1})
\oplus({\bf 665,952})
\oplus({\bf 665,17})
\oplus({\bf 4080,136})
\oplus({\bf 1105,1615})
\oplus({\bf 1105,17})
\oplus({\bf 119,11340})
\oplus({\bf 119,152})
\oplus({\bf 119,136})
\oplus({\bf 105,6783})
\oplus({\bf 105,152})
\oplus({\bf 105,1})
\oplus({\bf 15,63308})
\oplus({\bf 15,952})
\oplus({\bf 15,1615})
\oplus({\bf 15,17})
\oplus({\bf 1,186200})
\oplus({\bf 1,11340})
\oplus({\bf 1,136})$\\
%
${\bf 9548000}$&=&
$({\bf 125580,1})
\oplus({\bf 10948,17})
\oplus({\bf 32487,17})
\oplus({\bf 2940,152})
\oplus({\bf 2940,136})
\oplus({\bf 2940,1})
\oplus({\bf 6916,152})
\oplus({\bf 6916,1})
\oplus({\bf 665,952})
\oplus({\bf 665,1615})
\oplus2({\bf 665,17})
\oplus({\bf 1105,952})
\oplus({\bf 1105,17})
\oplus({\bf 119,4692})
\oplus({\bf 119,11340})
\oplus2({\bf 119,152})
\oplus({\bf 119,136})
\oplus({\bf 119,1})
\oplus({\bf 105,4692})
\oplus({\bf 105,152})
\oplus({\bf 105,1})
\oplus({\bf 15,19380})
\oplus({\bf 15,59432})
\oplus2({\bf 15,952})
\oplus({\bf 15,1615})
\oplus2({\bf 15,17})
\oplus({\bf 1,255000})
\oplus({\bf 1,4692})
\oplus({\bf 1,11340})
\oplus({\bf 1,152})
\oplus({\bf 1,136})$\\
%
${\bf 10518300}$&=&
$({\bf 6435,17})
\oplus({\bf 6435,1})
\oplus({\bf 5005,136})
\oplus({\bf 3003,680})
\oplus({\bf 1365,2380})
\oplus({\bf 455,6188})
\oplus({\bf 105,12376})
\oplus({\bf 15,19448})
\oplus({\bf 1,24310})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$(non)}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$(S) (non-maximal: $\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$)}
}
\label{Table:Branching-rules-D16_A1-A1-D4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$(S) (non-maximal: $\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_A1-A1-D4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$(S) (non-maximal: $\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{16}\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}\oplus\mathfrak{so}_{8}$)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 32}$&=&
$({\bf 2,2,8_{v}})$\\
%
${\bf 496}$&=&
$({\bf 3,3,28})
\oplus({\bf 3,1,35_{v}})
\oplus({\bf 3,1,1})
\oplus({\bf 1,3,35_{v}})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,28})$\\
%
${\bf 527}$&=&
$({\bf 3,3,35_{v}})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,28})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,35_{v}})$\\
%
${\bf 4960}$&=&
$({\bf 4,4,56_{v}})
\oplus({\bf 4,2,160_{v}})
\oplus({\bf 4,2,8_{v}})
\oplus({\bf 2,4,160_{v}})
\oplus({\bf 2,4,8_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus({\bf 2,2,160_{v}})
\oplus({\bf 2,2,56_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 5952}$&=&
$({\bf 4,4,112_{v}})
\oplus({\bf 4,4,8_{v}})
\oplus({\bf 4,2,160_{v}})
\oplus({\bf 4,2,8_{v}})
\oplus({\bf 2,4,160_{v}})
\oplus({\bf 2,4,8_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus({\bf 2,2,160_{v}})
\oplus({\bf 2,2,56_{v}})
\oplus({\bf 2,2,8_{v}})$\\
%
${\bf 10880}$&=&
$({\bf 4,4,160_{v}})
\oplus({\bf 4,4,8_{v}})
\oplus({\bf 4,2,112_{v}})
\oplus({\bf 4,2,160_{v}})
\oplus({\bf 4,2,56_{v}})
\oplus2({\bf 4,2,8_{v}})
\oplus({\bf 2,4,112_{v}})
\oplus({\bf 2,4,160_{v}})
\oplus({\bf 2,4,56_{v}})
\oplus2({\bf 2,4,8_{v}})
\oplus({\bf 2,2,112_{v}})
\oplus3({\bf 2,2,160_{v}})
\oplus({\bf 2,2,56_{v}})
\oplus3({\bf 2,2,8_{v}})$\\
%
${\bf 32768}$&=&
$({\bf 9,1,1})
\oplus({\bf 7,3,28})
\oplus({\bf 7,1,35_{v}})
\oplus({\bf 5,5,35_{c}})
\oplus({\bf 5,5,35_{s}})
\oplus({\bf 5,3,350})
\oplus({\bf 5,1,300})
\oplus({\bf 3,7,28})
\oplus({\bf 3,5,350})
\oplus({\bf 3,3,567_{c}})
\oplus({\bf 3,3,567_{s}})
\oplus({\bf 3,1,840'_{v}})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,35_{v}})
\oplus({\bf 1,5,300})
\oplus({\bf 1,3,840'_{v}})
\oplus({\bf 1,1,294_{c}})
\oplus({\bf 1,1,294_{s}})$\\
%
${\bf 32768'}$&=&
$({\bf 8,2,8_{v}})
\oplus({\bf 6,4,56_{v}})
\oplus({\bf 6,2,160_{v}})
\oplus({\bf 4,6,56_{v}})
\oplus({\bf 4,4,224_{cv}})
\oplus({\bf 4,4,224_{sv}})
\oplus({\bf 4,2,840_{v}})
\oplus({\bf 2,8,8_{v}})
\oplus({\bf 2,6,160_{v}})
\oplus({\bf 2,4,840_{v}})
\oplus({\bf 2,2,672_{cs}})
\oplus({\bf 2,2,672_{sc}})$\\
%
${\bf 35960}$&=&
$({\bf 5,5,35_{c}})
\oplus({\bf 5,5,35_{s}})
\oplus({\bf 5,3,350})
\oplus({\bf 5,3,28})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,35_{v}})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,28})
\oplus({\bf 3,3,567_{v}})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,350})
\oplus2({\bf 3,3,35_{v}})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus2({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,567_{v}})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,35_{v}})
\oplus2({\bf 3,1,28})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,35_{v}})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,567_{v}})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,35_{v}})
\oplus2({\bf 1,3,28})
\oplus({\bf 1,1,294_{v}})
\oplus({\bf 1,1,300})
\oplus2({\bf 1,1,35_{v}})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus2({\bf 1,1,1})$\\
%
${\bf 51832}$&=&
$({\bf 5,5,294_{v}})
\oplus({\bf 5,5,35_{v}})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,567_{v}})
\oplus({\bf 5,3,35_{v}})
\oplus({\bf 5,3,28})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,35_{v}})
\oplus({\bf 5,1,1})
\oplus({\bf 3,5,567_{v}})
\oplus({\bf 3,5,35_{v}})
\oplus({\bf 3,5,28})
\oplus({\bf 3,3,294_{v}})
\oplus({\bf 3,3,567_{v}})
\oplus({\bf 3,3,300})
\oplus({\bf 3,3,350})
\oplus2({\bf 3,3,35_{v}})
\oplus2({\bf 3,3,28})
\oplus({\bf 3,3,1})
\oplus({\bf 3,1,567_{v}})
\oplus({\bf 3,1,350})
\oplus({\bf 3,1,35_{v}})
\oplus({\bf 3,1,28})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,35_{v}})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,567_{v}})
\oplus({\bf 1,3,350})
\oplus({\bf 1,3,35_{v}})
\oplus({\bf 1,3,28})
\oplus({\bf 1,1,294_{v}})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,35_{v}})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus({\bf 1,1,1})$\\
%
${\bf 86768}$&=&
$({\bf 5,5,300})
\oplus({\bf 5,5,35_{v}})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,567_{v}})
\oplus({\bf 5,3,350})
\oplus({\bf 5,3,35_{v}})
\oplus2({\bf 5,3,28})
\oplus({\bf 5,1,294_{v}})
\oplus({\bf 5,1,300})
\oplus2({\bf 5,1,35_{v}})
\oplus({\bf 5,1,35_{c}})
\oplus({\bf 5,1,35_{s}})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,5,567_{v}})
\oplus({\bf 3,5,350})
\oplus({\bf 3,5,35_{v}})
\oplus2({\bf 3,5,28})
\oplus({\bf 3,3,294_{v}})
\oplus2({\bf 3,3,567_{v}})
\oplus2({\bf 3,3,300})
\oplus2({\bf 3,3,350})
\oplus4({\bf 3,3,35_{v}})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus4({\bf 3,3,28})
\oplus2({\bf 3,3,1})
\oplus2({\bf 3,1,567_{v}})
\oplus2({\bf 3,1,350})
\oplus2({\bf 3,1,35_{v}})
\oplus3({\bf 3,1,28})
\oplus({\bf 1,5,294_{v}})
\oplus({\bf 1,5,300})
\oplus2({\bf 1,5,35_{v}})
\oplus({\bf 1,5,35_{c}})
\oplus({\bf 1,5,35_{s}})
\oplus2({\bf 1,5,1})
\oplus2({\bf 1,3,567_{v}})
\oplus2({\bf 1,3,350})
\oplus2({\bf 1,3,35_{v}})
\oplus3({\bf 1,3,28})
\oplus({\bf 1,1,294_{v}})
\oplus3({\bf 1,1,300})
\oplus3({\bf 1,1,35_{v}})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus3({\bf 1,1,1})$\\
%
${\bf 122264}$&=&
$({\bf 5,5,350})
\oplus({\bf 5,5,28})
\oplus({\bf 5,3,567_{v}})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,350})
\oplus2({\bf 5,3,35_{v}})
\oplus({\bf 5,3,35_{c}})
\oplus({\bf 5,3,35_{s}})
\oplus2({\bf 5,3,28})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,567_{v}})
\oplus({\bf 5,1,350})
\oplus({\bf 5,1,35_{v}})
\oplus2({\bf 5,1,28})
\oplus({\bf 3,5,567_{v}})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,350})
\oplus2({\bf 3,5,35_{v}})
\oplus({\bf 3,5,35_{c}})
\oplus({\bf 3,5,35_{s}})
\oplus2({\bf 3,5,28})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,294_{v}})
\oplus3({\bf 3,3,567_{v}})
\oplus2({\bf 3,3,300})
\oplus4({\bf 3,3,350})
\oplus6({\bf 3,3,35_{v}})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus6({\bf 3,3,28})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,294_{v}})
\oplus2({\bf 3,1,567_{v}})
\oplus2({\bf 3,1,300})
\oplus2({\bf 3,1,350})
\oplus4({\bf 3,1,35_{v}})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus4({\bf 3,1,28})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,5,567_{v}})
\oplus({\bf 1,5,350})
\oplus({\bf 1,5,35_{v}})
\oplus2({\bf 1,5,28})
\oplus({\bf 1,3,294_{v}})
\oplus2({\bf 1,3,567_{v}})
\oplus2({\bf 1,3,300})
\oplus2({\bf 1,3,350})
\oplus4({\bf 1,3,35_{v}})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus4({\bf 1,3,28})
\oplus2({\bf 1,3,1})
\oplus2({\bf 1,1,567_{v}})
\oplus2({\bf 1,1,350})
\oplus2({\bf 1,1,35_{v}})
\oplus3({\bf 1,1,28})$\\
%
${\bf 138105}$&=&
$({\bf 5,5,567_{v}})
\oplus({\bf 5,5,35_{v}})
\oplus({\bf 5,5,28})
\oplus({\bf 5,3,294_{v}})
\oplus({\bf 5,3,567_{v}})
\oplus({\bf 5,3,300})
\oplus({\bf 5,3,350})
\oplus3({\bf 5,3,35_{v}})
\oplus2({\bf 5,3,28})
\oplus2({\bf 5,3,1})
\oplus({\bf 5,1,567_{v}})
\oplus({\bf 5,1,350})
\oplus({\bf 5,1,35_{v}})
\oplus2({\bf 5,1,28})
\oplus({\bf 3,5,294_{v}})
\oplus({\bf 3,5,567_{v}})
\oplus({\bf 3,5,300})
\oplus({\bf 3,5,350})
\oplus3({\bf 3,5,35_{v}})
\oplus2({\bf 3,5,28})
\oplus2({\bf 3,5,1})
\oplus({\bf 3,3,294_{v}})
\oplus4({\bf 3,3,567_{v}})
\oplus2({\bf 3,3,300})
\oplus3({\bf 3,3,350})
\oplus6({\bf 3,3,35_{v}})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus6({\bf 3,3,28})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,294_{v}})
\oplus2({\bf 3,1,567_{v}})
\oplus2({\bf 3,1,300})
\oplus2({\bf 3,1,350})
\oplus4({\bf 3,1,35_{v}})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus3({\bf 3,1,28})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,5,567_{v}})
\oplus({\bf 1,5,350})
\oplus({\bf 1,5,35_{v}})
\oplus2({\bf 1,5,28})
\oplus({\bf 1,3,294_{v}})
\oplus2({\bf 1,3,567_{v}})
\oplus2({\bf 1,3,300})
\oplus2({\bf 1,3,350})
\oplus4({\bf 1,3,35_{v}})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus3({\bf 1,3,28})
\oplus2({\bf 1,3,1})
\oplus2({\bf 1,1,567_{v}})
\oplus2({\bf 1,1,350})
\oplus({\bf 1,1,35_{v}})
\oplus3({\bf 1,1,28})$\\
%
${\bf 201376}$&=&
$({\bf 6,6,56_{v}})
\oplus({\bf 6,4,224_{cv}})
\oplus({\bf 6,4,224_{sv}})
\oplus({\bf 6,4,56_{v}})
\oplus({\bf 6,2,840_{v}})
\oplus({\bf 6,2,160_{v}})
\oplus({\bf 6,2,8_{v}})
\oplus({\bf 4,6,224_{cv}})
\oplus({\bf 4,6,224_{sv}})
\oplus({\bf 4,6,56_{v}})
\oplus({\bf 4,4,1296_{v}})
\oplus({\bf 4,4,840_{v}})
\oplus({\bf 4,4,224_{cv}})
\oplus({\bf 4,4,224_{sv}})
\oplus2({\bf 4,4,160_{v}})
\oplus3({\bf 4,4,56_{v}})
\oplus({\bf 4,4,8_{v}})
\oplus({\bf 4,2,1400_{v}})
\oplus({\bf 4,2,1296_{v}})
\oplus({\bf 4,2,112_{v}})
\oplus({\bf 4,2,840_{v}})
\oplus({\bf 4,2,224_{cv}})
\oplus({\bf 4,2,224_{sv}})
\oplus3({\bf 4,2,160_{v}})
\oplus2({\bf 4,2,56_{v}})
\oplus2({\bf 4,2,8_{v}})
\oplus({\bf 2,6,840_{v}})
\oplus({\bf 2,6,160_{v}})
\oplus({\bf 2,6,8_{v}})
\oplus({\bf 2,4,1400_{v}})
\oplus({\bf 2,4,1296_{v}})
\oplus({\bf 2,4,112_{v}})
\oplus({\bf 2,4,840_{v}})
\oplus({\bf 2,4,224_{cv}})
\oplus({\bf 2,4,224_{sv}})
\oplus3({\bf 2,4,160_{v}})
\oplus2({\bf 2,4,56_{v}})
\oplus2({\bf 2,4,8_{v}})
\oplus({\bf 2,2,1568_{v}})
\oplus({\bf 2,2,1400_{v}})
\oplus({\bf 2,2,1296_{v}})
\oplus2({\bf 2,2,112_{v}})
\oplus({\bf 2,2,840_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus4({\bf 2,2,160_{v}})
\oplus3({\bf 2,2,56_{v}})
\oplus3({\bf 2,2,8_{v}})$\\
%
${\bf 371008}$&=&
$({\bf 6,6,672'_{v}})
\oplus({\bf 6,6,112_{v}})
\oplus({\bf 6,6,8_{v}})
\oplus({\bf 6,4,1568_{v}})
\oplus({\bf 6,4,112_{v}})
\oplus({\bf 6,4,160_{v}})
\oplus({\bf 6,4,8_{v}})
\oplus({\bf 6,2,1400_{v}})
\oplus({\bf 6,2,112_{v}})
\oplus({\bf 6,2,160_{v}})
\oplus({\bf 6,2,8_{v}})
\oplus({\bf 4,6,1568_{v}})
\oplus({\bf 4,6,112_{v}})
\oplus({\bf 4,6,160_{v}})
\oplus({\bf 4,6,8_{v}})
\oplus({\bf 4,4,672'_{v}})
\oplus({\bf 4,4,1568_{v}})
\oplus({\bf 4,4,1400_{v}})
\oplus({\bf 4,4,1296_{v}})
\oplus2({\bf 4,4,112_{v}})
\oplus3({\bf 4,4,160_{v}})
\oplus({\bf 4,4,56_{v}})
\oplus2({\bf 4,4,8_{v}})
\oplus({\bf 4,2,1568_{v}})
\oplus({\bf 4,2,1400_{v}})
\oplus({\bf 4,2,1296_{v}})
\oplus2({\bf 4,2,112_{v}})
\oplus({\bf 4,2,840_{v}})
\oplus3({\bf 4,2,160_{v}})
\oplus({\bf 4,2,56_{v}})
\oplus2({\bf 4,2,8_{v}})
\oplus({\bf 2,6,1400_{v}})
\oplus({\bf 2,6,112_{v}})
\oplus({\bf 2,6,160_{v}})
\oplus({\bf 2,6,8_{v}})
\oplus({\bf 2,4,1568_{v}})
\oplus({\bf 2,4,1400_{v}})
\oplus({\bf 2,4,1296_{v}})
\oplus2({\bf 2,4,112_{v}})
\oplus({\bf 2,4,840_{v}})
\oplus3({\bf 2,4,160_{v}})
\oplus({\bf 2,4,56_{v}})
\oplus2({\bf 2,4,8_{v}})
\oplus({\bf 2,2,672'_{v}})
\oplus({\bf 2,2,1568_{v}})
\oplus({\bf 2,2,1400_{v}})
\oplus({\bf 2,2,1296_{v}})
\oplus2({\bf 2,2,112_{v}})
\oplus({\bf 2,2,840_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})
\oplus3({\bf 2,2,160_{v}})
\oplus({\bf 2,2,56_{v}})
\oplus2({\bf 2,2,8_{v}})$\\
%
${\bf 906192}$&=&
$({\bf 7,7,28})
\oplus({\bf 7,5,350})
\oplus({\bf 7,5,35_{c}})
\oplus({\bf 7,5,35_{s}})
\oplus({\bf 7,3,567_{c}})
\oplus({\bf 7,3,567_{s}})
\oplus({\bf 7,3,350})
\oplus({\bf 7,3,28})
\oplus({\bf 7,1,840'_{v}})
\oplus({\bf 7,1,300})
\oplus({\bf 7,1,35_{v}})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,350})
\oplus({\bf 5,7,35_{c}})
\oplus({\bf 5,7,35_{s}})
\oplus({\bf 5,5,840'_{s}})
\oplus({\bf 5,5,840'_{c}})
\oplus({\bf 5,5,567_{c}})
\oplus({\bf 5,5,567_{s}})
\oplus3({\bf 5,5,350})
\oplus2({\bf 5,5,35_{c}})
\oplus2({\bf 5,5,35_{s}})
\oplus2({\bf 5,5,28})
\oplus({\bf 5,3,4096})
\oplus({\bf 5,3,840'_{s}})
\oplus({\bf 5,3,840'_{c}})
\oplus({\bf 5,3,567_{v}})
\oplus({\bf 5,3,840'_{v}})
\oplus({\bf 5,3,567_{c}})
\oplus({\bf 5,3,567_{s}})
\oplus2({\bf 5,3,300})
\oplus4({\bf 5,3,350})
\oplus2({\bf 5,3,35_{v}})
\oplus2({\bf 5,3,35_{c}})
\oplus2({\bf 5,3,35_{s}})
\oplus2({\bf 5,3,28})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,4096})
\oplus({\bf 5,1,567_{v}})
\oplus({\bf 5,1,567_{c}})
\oplus({\bf 5,1,567_{s}})
\oplus({\bf 5,1,300})
\oplus2({\bf 5,1,350})
\oplus({\bf 5,1,35_{v}})
\oplus2({\bf 5,1,28})
\oplus({\bf 3,7,567_{c}})
\oplus({\bf 3,7,567_{s}})
\oplus({\bf 3,7,350})
\oplus({\bf 3,7,28})
\oplus({\bf 3,5,4096})
\oplus({\bf 3,5,840'_{s}})
\oplus({\bf 3,5,840'_{c}})
\oplus({\bf 3,5,567_{v}})
\oplus({\bf 3,5,840'_{v}})
\oplus({\bf 3,5,567_{c}})
\oplus({\bf 3,5,567_{s}})
\oplus2({\bf 3,5,300})
\oplus4({\bf 3,5,350})
\oplus2({\bf 3,5,35_{v}})
\oplus2({\bf 3,5,35_{c}})
\oplus2({\bf 3,5,35_{s}})
\oplus2({\bf 3,5,28})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,3675_{v}})
\oplus({\bf 3,3,1925})
\oplus2({\bf 3,3,4096})
\oplus({\bf 3,3,840'_{s}})
\oplus({\bf 3,3,840'_{c}})
\oplus4({\bf 3,3,567_{v}})
\oplus2({\bf 3,3,567_{c}})
\oplus2({\bf 3,3,567_{s}})
\oplus2({\bf 3,3,300})
\oplus7({\bf 3,3,350})
\oplus2({\bf 3,3,35_{v}})
\oplus2({\bf 3,3,35_{c}})
\oplus2({\bf 3,3,35_{s}})
\oplus7({\bf 3,3,28})
\oplus({\bf 3,1,4312_{v}})
\oplus({\bf 3,1,294_{v}})
\oplus({\bf 3,1,4096})
\oplus({\bf 3,1,840'_{s}})
\oplus({\bf 3,1,840'_{c}})
\oplus2({\bf 3,1,567_{v}})
\oplus({\bf 3,1,840'_{v}})
\oplus3({\bf 3,1,300})
\oplus3({\bf 3,1,350})
\oplus4({\bf 3,1,35_{v}})
\oplus2({\bf 3,1,35_{c}})
\oplus2({\bf 3,1,35_{s}})
\oplus({\bf 3,1,28})
\oplus2({\bf 3,1,1})
\oplus({\bf 1,7,840'_{v}})
\oplus({\bf 1,7,300})
\oplus({\bf 1,7,35_{v}})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,4096})
\oplus({\bf 1,5,567_{v}})
\oplus({\bf 1,5,567_{c}})
\oplus({\bf 1,5,567_{s}})
\oplus({\bf 1,5,300})
\oplus2({\bf 1,5,350})
\oplus({\bf 1,5,35_{v}})
\oplus2({\bf 1,5,28})
\oplus({\bf 1,3,4312_{v}})
\oplus({\bf 1,3,294_{v}})
\oplus({\bf 1,3,4096})
\oplus({\bf 1,3,840'_{s}})
\oplus({\bf 1,3,840'_{c}})
\oplus2({\bf 1,3,567_{v}})
\oplus({\bf 1,3,840'_{v}})
\oplus3({\bf 1,3,300})
\oplus3({\bf 1,3,350})
\oplus4({\bf 1,3,35_{v}})
\oplus2({\bf 1,3,35_{c}})
\oplus2({\bf 1,3,35_{s}})
\oplus({\bf 1,3,28})
\oplus2({\bf 1,3,1})
\oplus({\bf 1,1,3675_{v}})
\oplus({\bf 1,1,1925})
\oplus2({\bf 1,1,567_{v}})
\oplus({\bf 1,1,567_{c}})
\oplus({\bf 1,1,567_{s}})
\oplus2({\bf 1,1,350})
\oplus4({\bf 1,1,28})$\\
%
${\bf 944384}$&=&
$({\bf 6,6,224_{cv}})
\oplus({\bf 6,6,224_{sv}})
\oplus({\bf 6,6,56_{v}})
\oplus({\bf 6,4,1296_{v}})
\oplus({\bf 6,4,840_{v}})
\oplus({\bf 6,4,224_{cv}})
\oplus({\bf 6,4,224_{sv}})
\oplus2({\bf 6,4,160_{v}})
\oplus3({\bf 6,4,56_{v}})
\oplus({\bf 6,4,8_{v}})
\oplus({\bf 6,2,1400_{v}})
\oplus({\bf 6,2,1296_{v}})
\oplus({\bf 6,2,112_{v}})
\oplus({\bf 6,2,840_{v}})
\oplus({\bf 6,2,224_{cv}})
\oplus({\bf 6,2,224_{sv}})
\oplus3({\bf 6,2,160_{v}})
\oplus2({\bf 6,2,56_{v}})
\oplus2({\bf 6,2,8_{v}})
\oplus({\bf 4,6,1296_{v}})
\oplus({\bf 4,6,840_{v}})
\oplus({\bf 4,6,224_{cv}})
\oplus({\bf 4,6,224_{sv}})
\oplus2({\bf 4,6,160_{v}})
\oplus3({\bf 4,6,56_{v}})
\oplus({\bf 4,6,8_{v}})
\oplus({\bf 4,4,1568_{v}})
\oplus2({\bf 4,4,1400_{v}})
\oplus3({\bf 4,4,1296_{v}})
\oplus3({\bf 4,4,112_{v}})
\oplus3({\bf 4,4,840_{v}})
\oplus4({\bf 4,4,224_{cv}})
\oplus4({\bf 4,4,224_{sv}})
\oplus9({\bf 4,4,160_{v}})
\oplus7({\bf 4,4,56_{v}})
\oplus6({\bf 4,4,8_{v}})
\oplus2({\bf 4,2,1568_{v}})
\oplus3({\bf 4,2,1400_{v}})
\oplus4({\bf 4,2,1296_{v}})
\oplus5({\bf 4,2,112_{v}})
\oplus4({\bf 4,2,840_{v}})
\oplus3({\bf 4,2,224_{cv}})
\oplus3({\bf 4,2,224_{sv}})
\oplus12({\bf 4,2,160_{v}})
\oplus8({\bf 4,2,56_{v}})
\oplus8({\bf 4,2,8_{v}})
\oplus({\bf 2,6,1400_{v}})
\oplus({\bf 2,6,1296_{v}})
\oplus({\bf 2,6,112_{v}})
\oplus({\bf 2,6,840_{v}})
\oplus({\bf 2,6,224_{cv}})
\oplus({\bf 2,6,224_{sv}})
\oplus3({\bf 2,6,160_{v}})
\oplus2({\bf 2,6,56_{v}})
\oplus2({\bf 2,6,8_{v}})
\oplus2({\bf 2,4,1568_{v}})
\oplus3({\bf 2,4,1400_{v}})
\oplus4({\bf 2,4,1296_{v}})
\oplus5({\bf 2,4,112_{v}})
\oplus4({\bf 2,4,840_{v}})
\oplus3({\bf 2,4,224_{cv}})
\oplus3({\bf 2,4,224_{sv}})
\oplus12({\bf 2,4,160_{v}})
\oplus8({\bf 2,4,56_{v}})
\oplus8({\bf 2,4,8_{v}})
\oplus({\bf 2,2,672'_{v}})
\oplus3({\bf 2,2,1568_{v}})
\oplus4({\bf 2,2,1400_{v}})
\oplus5({\bf 2,2,1296_{v}})
\oplus7({\bf 2,2,112_{v}})
\oplus4({\bf 2,2,840_{v}})
\oplus4({\bf 2,2,224_{cv}})
\oplus4({\bf 2,2,224_{sv}})
\oplus15({\bf 2,2,160_{v}})
\oplus9({\bf 2,2,56_{v}})
\oplus10({\bf 2,2,8_{v}})$\\
%
${\bf 1015808}$&=&
$({\bf 9,3,35_{v}})
\oplus({\bf 9,3,28})
\oplus({\bf 9,3,1})
\oplus({\bf 9,1,35_{v}})
\oplus({\bf 9,1,28})
\oplus({\bf 7,5,350})
\oplus({\bf 7,5,35_{c}})
\oplus({\bf 7,5,35_{s}})
\oplus({\bf 7,5,28})
\oplus({\bf 7,3,567_{v}})
\oplus({\bf 7,3,300})
\oplus2({\bf 7,3,350})
\oplus2({\bf 7,3,35_{v}})
\oplus({\bf 7,3,35_{c}})
\oplus({\bf 7,3,35_{s}})
\oplus2({\bf 7,3,28})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,567_{v}})
\oplus({\bf 7,1,300})
\oplus({\bf 7,1,350})
\oplus({\bf 7,1,35_{v}})
\oplus2({\bf 7,1,28})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,350})
\oplus({\bf 5,7,35_{c}})
\oplus({\bf 5,7,35_{s}})
\oplus({\bf 5,7,28})
\oplus({\bf 5,5,840'_{s}})
\oplus({\bf 5,5,840'_{c}})
\oplus({\bf 5,5,567_{c}})
\oplus({\bf 5,5,567_{s}})
\oplus4({\bf 5,5,350})
\oplus2({\bf 5,5,35_{c}})
\oplus2({\bf 5,5,35_{s}})
\oplus2({\bf 5,5,28})
\oplus({\bf 5,3,4096})
\oplus({\bf 5,3,840'_{s}})
\oplus({\bf 5,3,840'_{c}})
\oplus({\bf 5,3,567_{v}})
\oplus({\bf 5,3,840'_{v}})
\oplus2({\bf 5,3,567_{c}})
\oplus2({\bf 5,3,567_{s}})
\oplus2({\bf 5,3,300})
\oplus4({\bf 5,3,350})
\oplus({\bf 5,3,35_{v}})
\oplus2({\bf 5,3,35_{c}})
\oplus2({\bf 5,3,35_{s}})
\oplus2({\bf 5,3,28})
\oplus({\bf 5,1,4096})
\oplus({\bf 5,1,567_{v}})
\oplus({\bf 5,1,840'_{v}})
\oplus({\bf 5,1,567_{c}})
\oplus({\bf 5,1,567_{s}})
\oplus({\bf 5,1,300})
\oplus2({\bf 5,1,350})
\oplus({\bf 5,1,35_{v}})
\oplus({\bf 5,1,28})
\oplus({\bf 3,9,35_{v}})
\oplus({\bf 3,9,28})
\oplus({\bf 3,9,1})
\oplus({\bf 3,7,567_{v}})
\oplus({\bf 3,7,300})
\oplus2({\bf 3,7,350})
\oplus2({\bf 3,7,35_{v}})
\oplus({\bf 3,7,35_{c}})
\oplus({\bf 3,7,35_{s}})
\oplus2({\bf 3,7,28})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,4096})
\oplus({\bf 3,5,840'_{s}})
\oplus({\bf 3,5,840'_{c}})
\oplus({\bf 3,5,567_{v}})
\oplus({\bf 3,5,840'_{v}})
\oplus2({\bf 3,5,567_{c}})
\oplus2({\bf 3,5,567_{s}})
\oplus2({\bf 3,5,300})
\oplus4({\bf 3,5,350})
\oplus({\bf 3,5,35_{v}})
\oplus2({\bf 3,5,35_{c}})
\oplus2({\bf 3,5,35_{s}})
\oplus2({\bf 3,5,28})
\oplus({\bf 3,3,3675_{c}})
\oplus({\bf 3,3,3675_{s}})
\oplus2({\bf 3,3,4096})
\oplus({\bf 3,3,840'_{s}})
\oplus({\bf 3,3,840'_{c}})
\oplus({\bf 3,3,294_{c}})
\oplus4({\bf 3,3,840'_{v}})
\oplus3({\bf 3,3,567_{c}})
\oplus({\bf 3,3,294_{s}})
\oplus3({\bf 3,3,567_{s}})
\oplus2({\bf 3,3,300})
\oplus4({\bf 3,3,350})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus({\bf 3,1,3675_{c}})
\oplus({\bf 3,1,3675_{s}})
\oplus({\bf 3,1,4096})
\oplus({\bf 3,1,294_{c}})
\oplus2({\bf 3,1,840'_{v}})
\oplus2({\bf 3,1,567_{c}})
\oplus({\bf 3,1,294_{s}})
\oplus2({\bf 3,1,567_{s}})
\oplus({\bf 3,1,300})
\oplus({\bf 3,1,350})
\oplus({\bf 1,9,35_{v}})
\oplus({\bf 1,9,28})
\oplus({\bf 1,7,567_{v}})
\oplus({\bf 1,7,300})
\oplus({\bf 1,7,350})
\oplus({\bf 1,7,35_{v}})
\oplus2({\bf 1,7,28})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,4096})
\oplus({\bf 1,5,567_{v}})
\oplus({\bf 1,5,840'_{v}})
\oplus({\bf 1,5,567_{c}})
\oplus({\bf 1,5,567_{s}})
\oplus({\bf 1,5,300})
\oplus2({\bf 1,5,350})
\oplus({\bf 1,5,35_{v}})
\oplus({\bf 1,5,28})
\oplus({\bf 1,3,3675_{c}})
\oplus({\bf 1,3,3675_{s}})
\oplus({\bf 1,3,4096})
\oplus({\bf 1,3,294_{c}})
\oplus2({\bf 1,3,840'_{v}})
\oplus2({\bf 1,3,567_{c}})
\oplus({\bf 1,3,294_{s}})
\oplus2({\bf 1,3,567_{s}})
\oplus({\bf 1,3,300})
\oplus({\bf 1,3,350})
\oplus({\bf 1,1,3675_{c}})
\oplus({\bf 1,1,3675_{s}})
\oplus2({\bf 1,1,840'_{v}})
\oplus({\bf 1,1,567_{c}})
\oplus({\bf 1,1,567_{s}})$\\
%
${\bf 1015808'}$&=&
$({\bf 10,2,8_{v}})
\oplus({\bf 8,4,160_{v}})
\oplus({\bf 8,4,56_{v}})
\oplus({\bf 8,4,8_{v}})
\oplus({\bf 8,2,112_{v}})
\oplus2({\bf 8,2,160_{v}})
\oplus({\bf 8,2,56_{v}})
\oplus2({\bf 8,2,8_{v}})
\oplus({\bf 6,6,224_{cv}})
\oplus({\bf 6,6,224_{sv}})
\oplus2({\bf 6,6,56_{v}})
\oplus({\bf 6,4,1296_{v}})
\oplus({\bf 6,4,840_{v}})
\oplus2({\bf 6,4,224_{cv}})
\oplus2({\bf 6,4,224_{sv}})
\oplus2({\bf 6,4,160_{v}})
\oplus3({\bf 6,4,56_{v}})
\oplus({\bf 6,4,8_{v}})
\oplus({\bf 6,2,1400_{v}})
\oplus({\bf 6,2,1296_{v}})
\oplus({\bf 6,2,112_{v}})
\oplus2({\bf 6,2,840_{v}})
\oplus({\bf 6,2,224_{cv}})
\oplus({\bf 6,2,224_{sv}})
\oplus3({\bf 6,2,160_{v}})
\oplus2({\bf 6,2,56_{v}})
\oplus2({\bf 6,2,8_{v}})
\oplus({\bf 4,8,160_{v}})
\oplus({\bf 4,8,56_{v}})
\oplus({\bf 4,8,8_{v}})
\oplus({\bf 4,6,1296_{v}})
\oplus({\bf 4,6,840_{v}})
\oplus2({\bf 4,6,224_{cv}})
\oplus2({\bf 4,6,224_{sv}})
\oplus2({\bf 4,6,160_{v}})
\oplus3({\bf 4,6,56_{v}})
\oplus({\bf 4,6,8_{v}})
\oplus({\bf 4,4,2800_{cv}})
\oplus({\bf 4,4,2800_{sv}})
\oplus2({\bf 4,4,1296_{v}})
\oplus({\bf 4,4,672_{cs}})
\oplus({\bf 4,4,672_{sc}})
\oplus4({\bf 4,4,840_{v}})
\oplus3({\bf 4,4,224_{cv}})
\oplus3({\bf 4,4,224_{sv}})
\oplus2({\bf 4,4,160_{v}})
\oplus4({\bf 4,4,56_{v}})
\oplus({\bf 4,2,4536_{v}})
\oplus({\bf 4,2,2800_{cv}})
\oplus({\bf 4,2,2800_{sv}})
\oplus({\bf 4,2,1400_{v}})
\oplus({\bf 4,2,1296_{v}})
\oplus2({\bf 4,2,672_{cs}})
\oplus2({\bf 4,2,672_{sc}})
\oplus4({\bf 4,2,840_{v}})
\oplus2({\bf 4,2,224_{cv}})
\oplus2({\bf 4,2,224_{sv}})
\oplus2({\bf 4,2,160_{v}})
\oplus({\bf 4,2,56_{v}})
\oplus({\bf 2,10,8_{v}})
\oplus({\bf 2,8,112_{v}})
\oplus2({\bf 2,8,160_{v}})
\oplus({\bf 2,8,56_{v}})
\oplus2({\bf 2,8,8_{v}})
\oplus({\bf 2,6,1400_{v}})
\oplus({\bf 2,6,1296_{v}})
\oplus({\bf 2,6,112_{v}})
\oplus2({\bf 2,6,840_{v}})
\oplus({\bf 2,6,224_{cv}})
\oplus({\bf 2,6,224_{sv}})
\oplus3({\bf 2,6,160_{v}})
\oplus2({\bf 2,6,56_{v}})
\oplus2({\bf 2,6,8_{v}})
\oplus({\bf 2,4,4536_{v}})
\oplus({\bf 2,4,2800_{cv}})
\oplus({\bf 2,4,2800_{sv}})
\oplus({\bf 2,4,1400_{v}})
\oplus({\bf 2,4,1296_{v}})
\oplus2({\bf 2,4,672_{cs}})
\oplus2({\bf 2,4,672_{sc}})
\oplus4({\bf 2,4,840_{v}})
\oplus2({\bf 2,4,224_{cv}})
\oplus2({\bf 2,4,224_{sv}})
\oplus2({\bf 2,4,160_{v}})
\oplus({\bf 2,4,56_{v}})
\oplus({\bf 2,2,1680_{cv}})
\oplus2({\bf 2,2,4536_{v}})
\oplus({\bf 2,2,2800_{cv}})
\oplus({\bf 2,2,1680_{sv}})
\oplus({\bf 2,2,2800_{sv}})
\oplus3({\bf 2,2,672_{cs}})
\oplus3({\bf 2,2,672_{sc}})
\oplus4({\bf 2,2,840_{v}})
\oplus({\bf 2,2,224_{cv}})
\oplus({\bf 2,2,224_{sv}})$\\
%
${\bf 1281664}$&=&
$({\bf 6,6,1568_{v}})
\oplus({\bf 6,6,112_{v}})
\oplus({\bf 6,6,160_{v}})
\oplus({\bf 6,6,8_{v}})
\oplus({\bf 6,4,672'_{v}})
\oplus({\bf 6,4,1568_{v}})
\oplus({\bf 6,4,1400_{v}})
\oplus({\bf 6,4,1296_{v}})
\oplus3({\bf 6,4,112_{v}})
\oplus3({\bf 6,4,160_{v}})
\oplus({\bf 6,4,56_{v}})
\oplus3({\bf 6,4,8_{v}})
\oplus({\bf 6,2,1568_{v}})
\oplus({\bf 6,2,1400_{v}})
\oplus({\bf 6,2,1296_{v}})
\oplus2({\bf 6,2,112_{v}})
\oplus({\bf 6,2,840_{v}})
\oplus4({\bf 6,2,160_{v}})
\oplus({\bf 6,2,56_{v}})
\oplus3({\bf 6,2,8_{v}})
\oplus({\bf 4,6,672'_{v}})
\oplus({\bf 4,6,1568_{v}})
\oplus({\bf 4,6,1400_{v}})
\oplus({\bf 4,6,1296_{v}})
\oplus3({\bf 4,6,112_{v}})
\oplus3({\bf 4,6,160_{v}})
\oplus({\bf 4,6,56_{v}})
\oplus3({\bf 4,6,8_{v}})
\oplus({\bf 4,4,672'_{v}})
\oplus4({\bf 4,4,1568_{v}})
\oplus3({\bf 4,4,1400_{v}})
\oplus3({\bf 4,4,1296_{v}})
\oplus7({\bf 4,4,112_{v}})
\oplus2({\bf 4,4,840_{v}})
\oplus({\bf 4,4,224_{cv}})
\oplus({\bf 4,4,224_{sv}})
\oplus11({\bf 4,4,160_{v}})
\oplus4({\bf 4,4,56_{v}})
\oplus8({\bf 4,4,8_{v}})
\oplus({\bf 4,2,672'_{v}})
\oplus3({\bf 4,2,1568_{v}})
\oplus4({\bf 4,2,1400_{v}})
\oplus4({\bf 4,2,1296_{v}})
\oplus7({\bf 4,2,112_{v}})
\oplus3({\bf 4,2,840_{v}})
\oplus2({\bf 4,2,224_{cv}})
\oplus2({\bf 4,2,224_{sv}})
\oplus12({\bf 4,2,160_{v}})
\oplus5({\bf 4,2,56_{v}})
\oplus8({\bf 4,2,8_{v}})
\oplus({\bf 2,6,1568_{v}})
\oplus({\bf 2,6,1400_{v}})
\oplus({\bf 2,6,1296_{v}})
\oplus2({\bf 2,6,112_{v}})
\oplus({\bf 2,6,840_{v}})
\oplus4({\bf 2,6,160_{v}})
\oplus({\bf 2,6,56_{v}})
\oplus3({\bf 2,6,8_{v}})
\oplus({\bf 2,4,672'_{v}})
\oplus3({\bf 2,4,1568_{v}})
\oplus4({\bf 2,4,1400_{v}})
\oplus4({\bf 2,4,1296_{v}})
\oplus7({\bf 2,4,112_{v}})
\oplus3({\bf 2,4,840_{v}})
\oplus2({\bf 2,4,224_{cv}})
\oplus2({\bf 2,4,224_{sv}})
\oplus12({\bf 2,4,160_{v}})
\oplus5({\bf 2,4,56_{v}})
\oplus8({\bf 2,4,8_{v}})
\oplus({\bf 2,2,672'_{v}})
\oplus4({\bf 2,2,1568_{v}})
\oplus4({\bf 2,2,1400_{v}})
\oplus5({\bf 2,2,1296_{v}})
\oplus7({\bf 2,2,112_{v}})
\oplus4({\bf 2,2,840_{v}})
\oplus3({\bf 2,2,224_{cv}})
\oplus3({\bf 2,2,224_{sv}})
\oplus13({\bf 2,2,160_{v}})
\oplus7({\bf 2,2,56_{v}})
\oplus8({\bf 2,2,8_{v}})$\\
%
${\bf 1298528}$&=&
$({\bf 6,6,840_{v}})
\oplus({\bf 6,6,160_{v}})
\oplus({\bf 6,6,8_{v}})
\oplus({\bf 6,4,1400_{v}})
\oplus({\bf 6,4,1296_{v}})
\oplus({\bf 6,4,112_{v}})
\oplus({\bf 6,4,840_{v}})
\oplus({\bf 6,4,224_{cv}})
\oplus({\bf 6,4,224_{sv}})
\oplus3({\bf 6,4,160_{v}})
\oplus2({\bf 6,4,56_{v}})
\oplus2({\bf 6,4,8_{v}})
\oplus({\bf 6,2,1568_{v}})
\oplus({\bf 6,2,1400_{v}})
\oplus({\bf 6,2,1296_{v}})
\oplus2({\bf 6,2,112_{v}})
\oplus({\bf 6,2,840_{v}})
\oplus({\bf 6,2,224_{cv}})
\oplus({\bf 6,2,224_{sv}})
\oplus4({\bf 6,2,160_{v}})
\oplus3({\bf 6,2,56_{v}})
\oplus3({\bf 6,2,8_{v}})
\oplus({\bf 4,6,1400_{v}})
\oplus({\bf 4,6,1296_{v}})
\oplus({\bf 4,6,112_{v}})
\oplus({\bf 4,6,840_{v}})
\oplus({\bf 4,6,224_{cv}})
\oplus({\bf 4,6,224_{sv}})
\oplus3({\bf 4,6,160_{v}})
\oplus2({\bf 4,6,56_{v}})
\oplus2({\bf 4,6,8_{v}})
\oplus2({\bf 4,4,1568_{v}})
\oplus3({\bf 4,4,1400_{v}})
\oplus4({\bf 4,4,1296_{v}})
\oplus5({\bf 4,4,112_{v}})
\oplus4({\bf 4,4,840_{v}})
\oplus3({\bf 4,4,224_{cv}})
\oplus3({\bf 4,4,224_{sv}})
\oplus12({\bf 4,4,160_{v}})
\oplus8({\bf 4,4,56_{v}})
\oplus8({\bf 4,4,8_{v}})
\oplus({\bf 4,2,672'_{v}})
\oplus3({\bf 4,2,1568_{v}})
\oplus4({\bf 4,2,1400_{v}})
\oplus5({\bf 4,2,1296_{v}})
\oplus7({\bf 4,2,112_{v}})
\oplus4({\bf 4,2,840_{v}})
\oplus4({\bf 4,2,224_{cv}})
\oplus4({\bf 4,2,224_{sv}})
\oplus15({\bf 4,2,160_{v}})
\oplus9({\bf 4,2,56_{v}})
\oplus10({\bf 4,2,8_{v}})
\oplus({\bf 2,6,1568_{v}})
\oplus({\bf 2,6,1400_{v}})
\oplus({\bf 2,6,1296_{v}})
\oplus2({\bf 2,6,112_{v}})
\oplus({\bf 2,6,840_{v}})
\oplus({\bf 2,6,224_{cv}})
\oplus({\bf 2,6,224_{sv}})
\oplus4({\bf 2,6,160_{v}})
\oplus3({\bf 2,6,56_{v}})
\oplus3({\bf 2,6,8_{v}})
\oplus({\bf 2,4,672'_{v}})
\oplus3({\bf 2,4,1568_{v}})
\oplus4({\bf 2,4,1400_{v}})
\oplus5({\bf 2,4,1296_{v}})
\oplus7({\bf 2,4,112_{v}})
\oplus4({\bf 2,4,840_{v}})
\oplus4({\bf 2,4,224_{cv}})
\oplus4({\bf 2,4,224_{sv}})
\oplus15({\bf 2,4,160_{v}})
\oplus9({\bf 2,4,56_{v}})
\oplus10({\bf 2,4,8_{v}})
\oplus({\bf 2,2,672'_{v}})
\oplus4({\bf 2,2,1568_{v}})
\oplus5({\bf 2,2,1400_{v}})
\oplus6({\bf 2,2,1296_{v}})
\oplus9({\bf 2,2,112_{v}})
\oplus6({\bf 2,2,840_{v}})
\oplus4({\bf 2,2,224_{cv}})
\oplus4({\bf 2,2,224_{sv}})
\oplus18({\bf 2,2,160_{v}})
\oplus10({\bf 2,2,56_{v}})
\oplus12({\bf 2,2,8_{v}})$\\
%
${\bf 1467168}$&=&
$({\bf 6,6,1400_{v}})
\oplus({\bf 6,6,112_{v}})
\oplus({\bf 6,6,160_{v}})
\oplus({\bf 6,6,8_{v}})
\oplus({\bf 6,4,1568_{v}})
\oplus({\bf 6,4,1400_{v}})
\oplus({\bf 6,4,1296_{v}})
\oplus2({\bf 6,4,112_{v}})
\oplus({\bf 6,4,840_{v}})
\oplus4({\bf 6,4,160_{v}})
\oplus({\bf 6,4,56_{v}})
\oplus3({\bf 6,4,8_{v}})
\oplus({\bf 6,2,672'_{v}})
\oplus({\bf 6,2,1568_{v}})
\oplus({\bf 6,2,1400_{v}})
\oplus({\bf 6,2,1296_{v}})
\oplus3({\bf 6,2,112_{v}})
\oplus({\bf 6,2,840_{v}})
\oplus({\bf 6,2,224_{cv}})
\oplus({\bf 6,2,224_{sv}})
\oplus4({\bf 6,2,160_{v}})
\oplus2({\bf 6,2,56_{v}})
\oplus4({\bf 6,2,8_{v}})
\oplus({\bf 4,6,1568_{v}})
\oplus({\bf 4,6,1400_{v}})
\oplus({\bf 4,6,1296_{v}})
\oplus2({\bf 4,6,112_{v}})
\oplus({\bf 4,6,840_{v}})
\oplus4({\bf 4,6,160_{v}})
\oplus({\bf 4,6,56_{v}})
\oplus3({\bf 4,6,8_{v}})
\oplus({\bf 4,4,672'_{v}})
\oplus3({\bf 4,4,1568_{v}})
\oplus4({\bf 4,4,1400_{v}})
\oplus4({\bf 4,4,1296_{v}})
\oplus7({\bf 4,4,112_{v}})
\oplus3({\bf 4,4,840_{v}})
\oplus2({\bf 4,4,224_{cv}})
\oplus2({\bf 4,4,224_{sv}})
\oplus13({\bf 4,4,160_{v}})
\oplus6({\bf 4,4,56_{v}})
\oplus9({\bf 4,4,8_{v}})
\oplus({\bf 4,2,672'_{v}})
\oplus4({\bf 4,2,1568_{v}})
\oplus4({\bf 4,2,1400_{v}})
\oplus5({\bf 4,2,1296_{v}})
\oplus8({\bf 4,2,112_{v}})
\oplus4({\bf 4,2,840_{v}})
\oplus3({\bf 4,2,224_{cv}})
\oplus3({\bf 4,2,224_{sv}})
\oplus15({\bf 4,2,160_{v}})
\oplus8({\bf 4,2,56_{v}})
\oplus10({\bf 4,2,8_{v}})
\oplus({\bf 2,6,672'_{v}})
\oplus({\bf 2,6,1568_{v}})
\oplus({\bf 2,6,1400_{v}})
\oplus({\bf 2,6,1296_{v}})
\oplus3({\bf 2,6,112_{v}})
\oplus({\bf 2,6,840_{v}})
\oplus({\bf 2,6,224_{cv}})
\oplus({\bf 2,6,224_{sv}})
\oplus4({\bf 2,6,160_{v}})
\oplus2({\bf 2,6,56_{v}})
\oplus4({\bf 2,6,8_{v}})
\oplus({\bf 2,4,672'_{v}})
\oplus4({\bf 2,4,1568_{v}})
\oplus4({\bf 2,4,1400_{v}})
\oplus5({\bf 2,4,1296_{v}})
\oplus8({\bf 2,4,112_{v}})
\oplus4({\bf 2,4,840_{v}})
\oplus3({\bf 2,4,224_{cv}})
\oplus3({\bf 2,4,224_{sv}})
\oplus15({\bf 2,4,160_{v}})
\oplus8({\bf 2,4,56_{v}})
\oplus10({\bf 2,4,8_{v}})
\oplus({\bf 2,2,672'_{v}})
\oplus4({\bf 2,2,1568_{v}})
\oplus6({\bf 2,2,1400_{v}})
\oplus6({\bf 2,2,1296_{v}})
\oplus9({\bf 2,2,112_{v}})
\oplus5({\bf 2,2,840_{v}})
\oplus4({\bf 2,2,224_{cv}})
\oplus4({\bf 2,2,224_{sv}})
\oplus17({\bf 2,2,160_{v}})
\oplus9({\bf 2,2,56_{v}})
\oplus11({\bf 2,2,8_{v}})$\\
%
${\bf 1653696}$&=&
$({\bf 6,6,1296_{v}})
\oplus({\bf 6,6,160_{v}})
\oplus({\bf 6,6,56_{v}})
\oplus({\bf 6,4,1568_{v}})
\oplus({\bf 6,4,1400_{v}})
\oplus({\bf 6,4,1296_{v}})
\oplus2({\bf 6,4,112_{v}})
\oplus({\bf 6,4,840_{v}})
\oplus({\bf 6,4,224_{cv}})
\oplus({\bf 6,4,224_{sv}})
\oplus4({\bf 6,4,160_{v}})
\oplus2({\bf 6,4,56_{v}})
\oplus3({\bf 6,4,8_{v}})
\oplus({\bf 6,2,1568_{v}})
\oplus({\bf 6,2,1400_{v}})
\oplus2({\bf 6,2,1296_{v}})
\oplus2({\bf 6,2,112_{v}})
\oplus({\bf 6,2,840_{v}})
\oplus({\bf 6,2,224_{cv}})
\oplus({\bf 6,2,224_{sv}})
\oplus5({\bf 6,2,160_{v}})
\oplus3({\bf 6,2,56_{v}})
\oplus3({\bf 6,2,8_{v}})
\oplus({\bf 4,6,1568_{v}})
\oplus({\bf 4,6,1400_{v}})
\oplus({\bf 4,6,1296_{v}})
\oplus2({\bf 4,6,112_{v}})
\oplus({\bf 4,6,840_{v}})
\oplus({\bf 4,6,224_{cv}})
\oplus({\bf 4,6,224_{sv}})
\oplus4({\bf 4,6,160_{v}})
\oplus2({\bf 4,6,56_{v}})
\oplus3({\bf 4,6,8_{v}})
\oplus({\bf 4,4,672'_{v}})
\oplus3({\bf 4,4,1568_{v}})
\oplus4({\bf 4,4,1400_{v}})
\oplus5({\bf 4,4,1296_{v}})
\oplus8({\bf 4,4,112_{v}})
\oplus4({\bf 4,4,840_{v}})
\oplus3({\bf 4,4,224_{cv}})
\oplus3({\bf 4,4,224_{sv}})
\oplus15({\bf 4,4,160_{v}})
\oplus8({\bf 4,4,56_{v}})
\oplus11({\bf 4,4,8_{v}})
\oplus({\bf 4,2,672'_{v}})
\oplus4({\bf 4,2,1568_{v}})
\oplus5({\bf 4,2,1400_{v}})
\oplus6({\bf 4,2,1296_{v}})
\oplus9({\bf 4,2,112_{v}})
\oplus5({\bf 4,2,840_{v}})
\oplus4({\bf 4,2,224_{cv}})
\oplus4({\bf 4,2,224_{sv}})
\oplus18({\bf 4,2,160_{v}})
\oplus10({\bf 4,2,56_{v}})
\oplus12({\bf 4,2,8_{v}})
\oplus({\bf 2,6,1568_{v}})
\oplus({\bf 2,6,1400_{v}})
\oplus2({\bf 2,6,1296_{v}})
\oplus2({\bf 2,6,112_{v}})
\oplus({\bf 2,6,840_{v}})
\oplus({\bf 2,6,224_{cv}})
\oplus({\bf 2,6,224_{sv}})
\oplus5({\bf 2,6,160_{v}})
\oplus3({\bf 2,6,56_{v}})
\oplus3({\bf 2,6,8_{v}})
\oplus({\bf 2,4,672'_{v}})
\oplus4({\bf 2,4,1568_{v}})
\oplus5({\bf 2,4,1400_{v}})
\oplus6({\bf 2,4,1296_{v}})
\oplus9({\bf 2,4,112_{v}})
\oplus5({\bf 2,4,840_{v}})
\oplus4({\bf 2,4,224_{cv}})
\oplus4({\bf 2,4,224_{sv}})
\oplus18({\bf 2,4,160_{v}})
\oplus10({\bf 2,4,56_{v}})
\oplus12({\bf 2,4,8_{v}})
\oplus({\bf 2,2,672'_{v}})
\oplus5({\bf 2,2,1568_{v}})
\oplus6({\bf 2,2,1400_{v}})
\oplus8({\bf 2,2,1296_{v}})
\oplus10({\bf 2,2,112_{v}})
\oplus6({\bf 2,2,840_{v}})
\oplus5({\bf 2,2,224_{cv}})
\oplus5({\bf 2,2,224_{sv}})
\oplus21({\bf 2,2,160_{v}})
\oplus12({\bf 2,2,56_{v}})
\oplus13({\bf 2,2,8_{v}})$\\
%
${\bf 2272424}$&=&
$({\bf 7,7,1386_{v}})
\oplus({\bf 7,7,294_{v}})
\oplus({\bf 7,7,35_{v}})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,3696_{v}})
\oplus({\bf 7,5,294_{v}})
\oplus({\bf 7,5,567_{v}})
\oplus({\bf 7,5,35_{v}})
\oplus({\bf 7,5,28})
\oplus({\bf 7,3,4312_{v}})
\oplus({\bf 7,3,294_{v}})
\oplus({\bf 7,3,567_{v}})
\oplus({\bf 7,3,300})
\oplus2({\bf 7,3,35_{v}})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,1925})
\oplus({\bf 7,1,567_{v}})
\oplus({\bf 7,1,28})
\oplus({\bf 5,7,3696_{v}})
\oplus({\bf 5,7,294_{v}})
\oplus({\bf 5,7,567_{v}})
\oplus({\bf 5,7,35_{v}})
\oplus({\bf 5,7,28})
\oplus({\bf 5,5,1386_{v}})
\oplus({\bf 5,5,3696_{v}})
\oplus({\bf 5,5,4312_{v}})
\oplus({\bf 5,5,3675_{v}})
\oplus2({\bf 5,5,294_{v}})
\oplus3({\bf 5,5,567_{v}})
\oplus({\bf 5,5,300})
\oplus({\bf 5,5,350})
\oplus3({\bf 5,5,35_{v}})
\oplus2({\bf 5,5,28})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,3696_{v}})
\oplus({\bf 5,3,4312_{v}})
\oplus({\bf 5,3,3675_{v}})
\oplus2({\bf 5,3,294_{v}})
\oplus({\bf 5,3,1925})
\oplus({\bf 5,3,4096})
\oplus4({\bf 5,3,567_{v}})
\oplus2({\bf 5,3,300})
\oplus2({\bf 5,3,350})
\oplus3({\bf 5,3,35_{v}})
\oplus3({\bf 5,3,28})
\oplus({\bf 5,3,1})
\oplus({\bf 5,1,4312_{v}})
\oplus({\bf 5,1,294_{v}})
\oplus({\bf 5,1,4096})
\oplus2({\bf 5,1,567_{v}})
\oplus({\bf 5,1,300})
\oplus({\bf 5,1,350})
\oplus2({\bf 5,1,35_{v}})
\oplus({\bf 5,1,28})
\oplus({\bf 3,7,4312_{v}})
\oplus({\bf 3,7,294_{v}})
\oplus({\bf 3,7,567_{v}})
\oplus({\bf 3,7,300})
\oplus2({\bf 3,7,35_{v}})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,3696_{v}})
\oplus({\bf 3,5,4312_{v}})
\oplus({\bf 3,5,3675_{v}})
\oplus2({\bf 3,5,294_{v}})
\oplus({\bf 3,5,1925})
\oplus({\bf 3,5,4096})
\oplus4({\bf 3,5,567_{v}})
\oplus2({\bf 3,5,300})
\oplus2({\bf 3,5,350})
\oplus3({\bf 3,5,35_{v}})
\oplus3({\bf 3,5,28})
\oplus({\bf 3,5,1})
\oplus({\bf 3,3,1386_{v}})
\oplus({\bf 3,3,3696_{v}})
\oplus2({\bf 3,3,4312_{v}})
\oplus({\bf 3,3,3675_{v}})
\oplus3({\bf 3,3,294_{v}})
\oplus2({\bf 3,3,4096})
\oplus({\bf 3,3,840'_{s}})
\oplus({\bf 3,3,840'_{c}})
\oplus5({\bf 3,3,567_{v}})
\oplus({\bf 3,3,840'_{v}})
\oplus4({\bf 3,3,300})
\oplus3({\bf 3,3,350})
\oplus6({\bf 3,3,35_{v}})
\oplus({\bf 3,3,35_{c}})
\oplus({\bf 3,3,35_{s}})
\oplus2({\bf 3,3,28})
\oplus2({\bf 3,3,1})
\oplus({\bf 3,1,3696_{v}})
\oplus({\bf 3,1,3675_{v}})
\oplus({\bf 3,1,294_{v}})
\oplus({\bf 3,1,1925})
\oplus({\bf 3,1,4096})
\oplus3({\bf 3,1,567_{v}})
\oplus({\bf 3,1,567_{c}})
\oplus({\bf 3,1,567_{s}})
\oplus({\bf 3,1,300})
\oplus2({\bf 3,1,350})
\oplus({\bf 3,1,35_{v}})
\oplus3({\bf 3,1,28})
\oplus({\bf 1,7,1925})
\oplus({\bf 1,7,567_{v}})
\oplus({\bf 1,7,28})
\oplus({\bf 1,5,4312_{v}})
\oplus({\bf 1,5,294_{v}})
\oplus({\bf 1,5,4096})
\oplus2({\bf 1,5,567_{v}})
\oplus({\bf 1,5,300})
\oplus({\bf 1,5,350})
\oplus2({\bf 1,5,35_{v}})
\oplus({\bf 1,5,28})
\oplus({\bf 1,3,3696_{v}})
\oplus({\bf 1,3,3675_{v}})
\oplus({\bf 1,3,294_{v}})
\oplus({\bf 1,3,1925})
\oplus({\bf 1,3,4096})
\oplus3({\bf 1,3,567_{v}})
\oplus({\bf 1,3,567_{c}})
\oplus({\bf 1,3,567_{s}})
\oplus({\bf 1,3,300})
\oplus2({\bf 1,3,350})
\oplus({\bf 1,3,35_{v}})
\oplus3({\bf 1,3,28})
\oplus({\bf 1,1,1386_{v}})
\oplus({\bf 1,1,4312_{v}})
\oplus({\bf 1,1,294_{v}})
\oplus({\bf 1,1,840'_{s}})
\oplus({\bf 1,1,840'_{c}})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,840'_{v}})
\oplus({\bf 1,1,300})
\oplus({\bf 1,1,350})
\oplus2({\bf 1,1,35_{v}})
\oplus({\bf 1,1,1})$\\
%
${\bf 3365856}$&=&
$({\bf 8,8,8_{v}})
\oplus({\bf 8,6,160_{v}})
\oplus({\bf 8,6,56_{v}})
\oplus({\bf 8,4,840_{v}})
\oplus({\bf 8,4,224_{cv}})
\oplus({\bf 8,4,224_{sv}})
\oplus({\bf 8,4,56_{v}})
\oplus({\bf 8,2,672_{cs}})
\oplus({\bf 8,2,672_{sc}})
\oplus({\bf 8,2,840_{v}})
\oplus({\bf 8,2,160_{v}})
\oplus({\bf 8,2,8_{v}})
\oplus({\bf 6,8,160_{v}})
\oplus({\bf 6,8,56_{v}})
\oplus({\bf 6,6,1296_{v}})
\oplus({\bf 6,6,840_{v}})
\oplus2({\bf 6,6,224_{cv}})
\oplus2({\bf 6,6,224_{sv}})
\oplus({\bf 6,6,160_{v}})
\oplus3({\bf 6,6,56_{v}})
\oplus({\bf 6,6,8_{v}})
\oplus({\bf 6,4,2800_{cv}})
\oplus({\bf 6,4,2800_{sv}})
\oplus2({\bf 6,4,1296_{v}})
\oplus({\bf 6,4,672_{cs}})
\oplus({\bf 6,4,672_{sc}})
\oplus3({\bf 6,4,840_{v}})
\oplus3({\bf 6,4,224_{cv}})
\oplus3({\bf 6,4,224_{sv}})
\oplus3({\bf 6,4,160_{v}})
\oplus4({\bf 6,4,56_{v}})
\oplus({\bf 6,4,8_{v}})
\oplus({\bf 6,2,4536_{v}})
\oplus({\bf 6,2,2800_{cv}})
\oplus({\bf 6,2,2800_{sv}})
\oplus({\bf 6,2,1400_{v}})
\oplus({\bf 6,2,1296_{v}})
\oplus({\bf 6,2,112_{v}})
\oplus({\bf 6,2,672_{cs}})
\oplus({\bf 6,2,672_{sc}})
\oplus4({\bf 6,2,840_{v}})
\oplus2({\bf 6,2,224_{cv}})
\oplus2({\bf 6,2,224_{sv}})
\oplus3({\bf 6,2,160_{v}})
\oplus2({\bf 6,2,56_{v}})
\oplus2({\bf 6,2,8_{v}})
\oplus({\bf 4,8,840_{v}})
\oplus({\bf 4,8,224_{cv}})
\oplus({\bf 4,8,224_{sv}})
\oplus({\bf 4,8,56_{v}})
\oplus({\bf 4,6,2800_{cv}})
\oplus({\bf 4,6,2800_{sv}})
\oplus2({\bf 4,6,1296_{v}})
\oplus({\bf 4,6,672_{cs}})
\oplus({\bf 4,6,672_{sc}})
\oplus3({\bf 4,6,840_{v}})
\oplus3({\bf 4,6,224_{cv}})
\oplus3({\bf 4,6,224_{sv}})
\oplus3({\bf 4,6,160_{v}})
\oplus4({\bf 4,6,56_{v}})
\oplus({\bf 4,6,8_{v}})
\oplus({\bf 4,4,2400_{vc}})
\oplus({\bf 4,4,2400_{vs}})
\oplus({\bf 4,4,6160_{v}})
\oplus({\bf 4,4,4536_{v}})
\oplus2({\bf 4,4,2800_{cv}})
\oplus2({\bf 4,4,2800_{sv}})
\oplus2({\bf 4,4,1400_{v}})
\oplus5({\bf 4,4,1296_{v}})
\oplus({\bf 4,4,112_{v}})
\oplus({\bf 4,4,672_{cs}})
\oplus({\bf 4,4,672_{sc}})
\oplus6({\bf 4,4,840_{v}})
\oplus6({\bf 4,4,224_{cv}})
\oplus6({\bf 4,4,224_{sv}})
\oplus6({\bf 4,4,160_{v}})
\oplus8({\bf 4,4,56_{v}})
\oplus3({\bf 4,4,8_{v}})
\oplus({\bf 4,2,12936_{v}})
\oplus({\bf 4,2,1568_{v}})
\oplus({\bf 4,2,6160_{v}})
\oplus({\bf 4,2,4536_{v}})
\oplus2({\bf 4,2,2800_{cv}})
\oplus2({\bf 4,2,2800_{sv}})
\oplus3({\bf 4,2,1400_{v}})
\oplus5({\bf 4,2,1296_{v}})
\oplus2({\bf 4,2,112_{v}})
\oplus({\bf 4,2,672_{cs}})
\oplus({\bf 4,2,672_{sc}})
\oplus6({\bf 4,2,840_{v}})
\oplus4({\bf 4,2,224_{cv}})
\oplus4({\bf 4,2,224_{sv}})
\oplus8({\bf 4,2,160_{v}})
\oplus6({\bf 4,2,56_{v}})
\oplus3({\bf 4,2,8_{v}})
\oplus({\bf 2,8,672_{cs}})
\oplus({\bf 2,8,672_{sc}})
\oplus({\bf 2,8,840_{v}})
\oplus({\bf 2,8,160_{v}})
\oplus({\bf 2,8,8_{v}})
\oplus({\bf 2,6,4536_{v}})
\oplus({\bf 2,6,2800_{cv}})
\oplus({\bf 2,6,2800_{sv}})
\oplus({\bf 2,6,1400_{v}})
\oplus({\bf 2,6,1296_{v}})
\oplus({\bf 2,6,112_{v}})
\oplus({\bf 2,6,672_{cs}})
\oplus({\bf 2,6,672_{sc}})
\oplus4({\bf 2,6,840_{v}})
\oplus2({\bf 2,6,224_{cv}})
\oplus2({\bf 2,6,224_{sv}})
\oplus3({\bf 2,6,160_{v}})
\oplus2({\bf 2,6,56_{v}})
\oplus2({\bf 2,6,8_{v}})
\oplus({\bf 2,4,12936_{v}})
\oplus({\bf 2,4,1568_{v}})
\oplus({\bf 2,4,6160_{v}})
\oplus({\bf 2,4,4536_{v}})
\oplus2({\bf 2,4,2800_{cv}})
\oplus2({\bf 2,4,2800_{sv}})
\oplus3({\bf 2,4,1400_{v}})
\oplus5({\bf 2,4,1296_{v}})
\oplus2({\bf 2,4,112_{v}})
\oplus({\bf 2,4,672_{cs}})
\oplus({\bf 2,4,672_{sc}})
\oplus6({\bf 2,4,840_{v}})
\oplus4({\bf 2,4,224_{cv}})
\oplus4({\bf 2,4,224_{sv}})
\oplus8({\bf 2,4,160_{v}})
\oplus6({\bf 2,4,56_{v}})
\oplus3({\bf 2,4,8_{v}})
\oplus({\bf 2,2,7840_{v}})
\oplus({\bf 2,2,12936_{v}})
\oplus({\bf 2,2,2400_{vc}})
\oplus({\bf 2,2,2400_{vs}})
\oplus2({\bf 2,2,1568_{v}})
\oplus({\bf 2,2,6160_{v}})
\oplus({\bf 2,2,4536_{v}})
\oplus({\bf 2,2,2800_{cv}})
\oplus({\bf 2,2,2800_{sv}})
\oplus4({\bf 2,2,1400_{v}})
\oplus5({\bf 2,2,1296_{v}})
\oplus3({\bf 2,2,112_{v}})
\oplus({\bf 2,2,672_{cs}})
\oplus({\bf 2,2,672_{sc}})
\oplus5({\bf 2,2,840_{v}})
\oplus4({\bf 2,2,224_{cv}})
\oplus4({\bf 2,2,224_{sv}})
\oplus8({\bf 2,2,160_{v}})
\oplus6({\bf 2,2,56_{v}})
\oplus5({\bf 2,2,8_{v}})$\\
%
${\bf 5501880}$&=&
$({\bf 7,7,350})
\oplus({\bf 7,7,35_{c}})
\oplus({\bf 7,7,35_{s}})
\oplus({\bf 7,5,840'_{s}})
\oplus({\bf 7,5,840'_{c}})
\oplus({\bf 7,5,567_{c}})
\oplus({\bf 7,5,567_{s}})
\oplus3({\bf 7,5,350})
\oplus2({\bf 7,5,35_{c}})
\oplus2({\bf 7,5,35_{s}})
\oplus2({\bf 7,5,28})
\oplus({\bf 7,3,4096})
\oplus({\bf 7,3,840'_{s}})
\oplus({\bf 7,3,840'_{c}})
\oplus({\bf 7,3,567_{v}})
\oplus({\bf 7,3,840'_{v}})
\oplus({\bf 7,3,567_{c}})
\oplus({\bf 7,3,567_{s}})
\oplus2({\bf 7,3,300})
\oplus4({\bf 7,3,350})
\oplus2({\bf 7,3,35_{v}})
\oplus2({\bf 7,3,35_{c}})
\oplus2({\bf 7,3,35_{s}})
\oplus2({\bf 7,3,28})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,4096})
\oplus({\bf 7,1,567_{v}})
\oplus({\bf 7,1,567_{c}})
\oplus({\bf 7,1,567_{s}})
\oplus({\bf 7,1,300})
\oplus2({\bf 7,1,350})
\oplus({\bf 7,1,35_{v}})
\oplus2({\bf 7,1,28})
\oplus({\bf 5,7,840'_{s}})
\oplus({\bf 5,7,840'_{c}})
\oplus({\bf 5,7,567_{c}})
\oplus({\bf 5,7,567_{s}})
\oplus3({\bf 5,7,350})
\oplus2({\bf 5,7,35_{c}})
\oplus2({\bf 5,7,35_{s}})
\oplus2({\bf 5,7,28})
\oplus({\bf 5,5,3675_{v}})
\oplus2({\bf 5,5,4096})
\oplus3({\bf 5,5,840'_{s}})
\oplus3({\bf 5,5,840'_{c}})
\oplus3({\bf 5,5,567_{v}})
\oplus({\bf 5,5,840'_{v}})
\oplus3({\bf 5,5,567_{c}})
\oplus3({\bf 5,5,567_{s}})
\oplus3({\bf 5,5,300})
\oplus13({\bf 5,5,350})
\oplus3({\bf 5,5,35_{v}})
\oplus6({\bf 5,5,35_{c}})
\oplus6({\bf 5,5,35_{s}})
\oplus7({\bf 5,5,28})
\oplus({\bf 5,5,1})
\oplus({\bf 5,3,4312_{v}})
\oplus2({\bf 5,3,3675_{v}})
\oplus({\bf 5,3,294_{v}})
\oplus({\bf 5,3,1925})
\oplus5({\bf 5,3,4096})
\oplus4({\bf 5,3,840'_{s}})
\oplus4({\bf 5,3,840'_{c}})
\oplus9({\bf 5,3,567_{v}})
\oplus2({\bf 5,3,840'_{v}})
\oplus5({\bf 5,3,567_{c}})
\oplus5({\bf 5,3,567_{s}})
\oplus8({\bf 5,3,300})
\oplus18({\bf 5,3,350})
\oplus9({\bf 5,3,35_{v}})
\oplus7({\bf 5,3,35_{c}})
\oplus7({\bf 5,3,35_{s}})
\oplus13({\bf 5,3,28})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,4312_{v}})
\oplus({\bf 5,1,3675_{v}})
\oplus({\bf 5,1,294_{v}})
\oplus({\bf 5,1,1925})
\oplus3({\bf 5,1,4096})
\oplus2({\bf 5,1,840'_{s}})
\oplus2({\bf 5,1,840'_{c}})
\oplus6({\bf 5,1,567_{v}})
\oplus2({\bf 5,1,840'_{v}})
\oplus2({\bf 5,1,567_{c}})
\oplus2({\bf 5,1,567_{s}})
\oplus5({\bf 5,1,300})
\oplus9({\bf 5,1,350})
\oplus6({\bf 5,1,35_{v}})
\oplus3({\bf 5,1,35_{c}})
\oplus3({\bf 5,1,35_{s}})
\oplus7({\bf 5,1,28})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,7,4096})
\oplus({\bf 3,7,840'_{s}})
\oplus({\bf 3,7,840'_{c}})
\oplus({\bf 3,7,567_{v}})
\oplus({\bf 3,7,840'_{v}})
\oplus({\bf 3,7,567_{c}})
\oplus({\bf 3,7,567_{s}})
\oplus2({\bf 3,7,300})
\oplus4({\bf 3,7,350})
\oplus2({\bf 3,7,35_{v}})
\oplus2({\bf 3,7,35_{c}})
\oplus2({\bf 3,7,35_{s}})
\oplus2({\bf 3,7,28})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,4312_{v}})
\oplus2({\bf 3,5,3675_{v}})
\oplus({\bf 3,5,294_{v}})
\oplus({\bf 3,5,1925})
\oplus5({\bf 3,5,4096})
\oplus4({\bf 3,5,840'_{s}})
\oplus4({\bf 3,5,840'_{c}})
\oplus9({\bf 3,5,567_{v}})
\oplus2({\bf 3,5,840'_{v}})
\oplus5({\bf 3,5,567_{c}})
\oplus5({\bf 3,5,567_{s}})
\oplus8({\bf 3,5,300})
\oplus18({\bf 3,5,350})
\oplus9({\bf 3,5,35_{v}})
\oplus7({\bf 3,5,35_{c}})
\oplus7({\bf 3,5,35_{s}})
\oplus13({\bf 3,5,28})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,3696_{v}})
\oplus4({\bf 3,3,4312_{v}})
\oplus4({\bf 3,3,3675_{v}})
\oplus5({\bf 3,3,294_{v}})
\oplus2({\bf 3,3,1925})
\oplus9({\bf 3,3,4096})
\oplus7({\bf 3,3,840'_{s}})
\oplus7({\bf 3,3,840'_{c}})
\oplus19({\bf 3,3,567_{v}})
\oplus4({\bf 3,3,840'_{v}})
\oplus6({\bf 3,3,567_{c}})
\oplus6({\bf 3,3,567_{s}})
\oplus16({\bf 3,3,300})
\oplus30({\bf 3,3,350})
\oplus20({\bf 3,3,35_{v}})
\oplus11({\bf 3,3,35_{c}})
\oplus11({\bf 3,3,35_{s}})
\oplus21({\bf 3,3,28})
\oplus7({\bf 3,3,1})
\oplus({\bf 3,1,3696_{v}})
\oplus2({\bf 3,1,4312_{v}})
\oplus3({\bf 3,1,3675_{v}})
\oplus3({\bf 3,1,294_{v}})
\oplus2({\bf 3,1,1925})
\oplus5({\bf 3,1,4096})
\oplus3({\bf 3,1,840'_{s}})
\oplus3({\bf 3,1,840'_{c}})
\oplus12({\bf 3,1,567_{v}})
\oplus({\bf 3,1,840'_{v}})
\oplus4({\bf 3,1,567_{c}})
\oplus4({\bf 3,1,567_{s}})
\oplus8({\bf 3,1,300})
\oplus16({\bf 3,1,350})
\oplus10({\bf 3,1,35_{v}})
\oplus5({\bf 3,1,35_{c}})
\oplus5({\bf 3,1,35_{s}})
\oplus14({\bf 3,1,28})
\oplus3({\bf 3,1,1})
\oplus({\bf 1,7,4096})
\oplus({\bf 1,7,567_{v}})
\oplus({\bf 1,7,567_{c}})
\oplus({\bf 1,7,567_{s}})
\oplus({\bf 1,7,300})
\oplus2({\bf 1,7,350})
\oplus({\bf 1,7,35_{v}})
\oplus2({\bf 1,7,28})
\oplus({\bf 1,5,4312_{v}})
\oplus({\bf 1,5,3675_{v}})
\oplus({\bf 1,5,294_{v}})
\oplus({\bf 1,5,1925})
\oplus3({\bf 1,5,4096})
\oplus2({\bf 1,5,840'_{s}})
\oplus2({\bf 1,5,840'_{c}})
\oplus6({\bf 1,5,567_{v}})
\oplus2({\bf 1,5,840'_{v}})
\oplus2({\bf 1,5,567_{c}})
\oplus2({\bf 1,5,567_{s}})
\oplus5({\bf 1,5,300})
\oplus9({\bf 1,5,350})
\oplus6({\bf 1,5,35_{v}})
\oplus3({\bf 1,5,35_{c}})
\oplus3({\bf 1,5,35_{s}})
\oplus7({\bf 1,5,28})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,3696_{v}})
\oplus2({\bf 1,3,4312_{v}})
\oplus3({\bf 1,3,3675_{v}})
\oplus3({\bf 1,3,294_{v}})
\oplus2({\bf 1,3,1925})
\oplus5({\bf 1,3,4096})
\oplus3({\bf 1,3,840'_{s}})
\oplus3({\bf 1,3,840'_{c}})
\oplus12({\bf 1,3,567_{v}})
\oplus({\bf 1,3,840'_{v}})
\oplus4({\bf 1,3,567_{c}})
\oplus4({\bf 1,3,567_{s}})
\oplus8({\bf 1,3,300})
\oplus16({\bf 1,3,350})
\oplus10({\bf 1,3,35_{v}})
\oplus5({\bf 1,3,35_{c}})
\oplus5({\bf 1,3,35_{s}})
\oplus14({\bf 1,3,28})
\oplus3({\bf 1,3,1})
\oplus({\bf 1,1,3696_{v}})
\oplus2({\bf 1,1,4312_{v}})
\oplus({\bf 1,1,3675_{v}})
\oplus2({\bf 1,1,294_{v}})
\oplus3({\bf 1,1,4096})
\oplus2({\bf 1,1,840'_{s}})
\oplus2({\bf 1,1,840'_{c}})
\oplus7({\bf 1,1,567_{v}})
\oplus({\bf 1,1,840'_{v}})
\oplus({\bf 1,1,567_{c}})
\oplus({\bf 1,1,567_{s}})
\oplus5({\bf 1,1,300})
\oplus9({\bf 1,1,350})
\oplus7({\bf 1,1,35_{v}})
\oplus3({\bf 1,1,35_{c}})
\oplus3({\bf 1,1,35_{s}})
\oplus6({\bf 1,1,28})
\oplus({\bf 1,1,1})$\\
%
${\bf 6678144}$&=&
$({\bf 7,7,840'_{v}})
\oplus({\bf 7,7,300})
\oplus({\bf 7,7,35_{v}})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,4096})
\oplus({\bf 7,5,567_{v}})
\oplus({\bf 7,5,567_{c}})
\oplus({\bf 7,5,567_{s}})
\oplus({\bf 7,5,300})
\oplus2({\bf 7,5,350})
\oplus({\bf 7,5,35_{v}})
\oplus2({\bf 7,5,28})
\oplus({\bf 7,3,4312_{v}})
\oplus({\bf 7,3,294_{v}})
\oplus({\bf 7,3,4096})
\oplus({\bf 7,3,840'_{s}})
\oplus({\bf 7,3,840'_{c}})
\oplus2({\bf 7,3,567_{v}})
\oplus({\bf 7,3,840'_{v}})
\oplus3({\bf 7,3,300})
\oplus3({\bf 7,3,350})
\oplus4({\bf 7,3,35_{v}})
\oplus2({\bf 7,3,35_{c}})
\oplus2({\bf 7,3,35_{s}})
\oplus({\bf 7,3,28})
\oplus2({\bf 7,3,1})
\oplus({\bf 7,1,3675_{v}})
\oplus({\bf 7,1,1925})
\oplus2({\bf 7,1,567_{v}})
\oplus({\bf 7,1,567_{c}})
\oplus({\bf 7,1,567_{s}})
\oplus2({\bf 7,1,350})
\oplus4({\bf 7,1,28})
\oplus({\bf 5,7,4096})
\oplus({\bf 5,7,567_{v}})
\oplus({\bf 5,7,567_{c}})
\oplus({\bf 5,7,567_{s}})
\oplus({\bf 5,7,300})
\oplus2({\bf 5,7,350})
\oplus({\bf 5,7,35_{v}})
\oplus2({\bf 5,7,28})
\oplus({\bf 5,5,4312_{v}})
\oplus({\bf 5,5,3675_{v}})
\oplus({\bf 5,5,294_{v}})
\oplus({\bf 5,5,1925})
\oplus3({\bf 5,5,4096})
\oplus2({\bf 5,5,840'_{s}})
\oplus2({\bf 5,5,840'_{c}})
\oplus6({\bf 5,5,567_{v}})
\oplus2({\bf 5,5,840'_{v}})
\oplus2({\bf 5,5,567_{c}})
\oplus2({\bf 5,5,567_{s}})
\oplus5({\bf 5,5,300})
\oplus9({\bf 5,5,350})
\oplus6({\bf 5,5,35_{v}})
\oplus3({\bf 5,5,35_{c}})
\oplus3({\bf 5,5,35_{s}})
\oplus7({\bf 5,5,28})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,3696_{v}})
\oplus2({\bf 5,3,4312_{v}})
\oplus3({\bf 5,3,3675_{v}})
\oplus3({\bf 5,3,294_{v}})
\oplus2({\bf 5,3,1925})
\oplus5({\bf 5,3,4096})
\oplus3({\bf 5,3,840'_{s}})
\oplus3({\bf 5,3,840'_{c}})
\oplus12({\bf 5,3,567_{v}})
\oplus({\bf 5,3,840'_{v}})
\oplus4({\bf 5,3,567_{c}})
\oplus4({\bf 5,3,567_{s}})
\oplus8({\bf 5,3,300})
\oplus16({\bf 5,3,350})
\oplus10({\bf 5,3,35_{v}})
\oplus5({\bf 5,3,35_{c}})
\oplus5({\bf 5,3,35_{s}})
\oplus14({\bf 5,3,28})
\oplus3({\bf 5,3,1})
\oplus({\bf 5,1,3696_{v}})
\oplus2({\bf 5,1,4312_{v}})
\oplus({\bf 5,1,3675_{v}})
\oplus2({\bf 5,1,294_{v}})
\oplus3({\bf 5,1,4096})
\oplus2({\bf 5,1,840'_{s}})
\oplus2({\bf 5,1,840'_{c}})
\oplus7({\bf 5,1,567_{v}})
\oplus({\bf 5,1,840'_{v}})
\oplus({\bf 5,1,567_{c}})
\oplus({\bf 5,1,567_{s}})
\oplus5({\bf 5,1,300})
\oplus9({\bf 5,1,350})
\oplus7({\bf 5,1,35_{v}})
\oplus3({\bf 5,1,35_{c}})
\oplus3({\bf 5,1,35_{s}})
\oplus6({\bf 5,1,28})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,4312_{v}})
\oplus({\bf 3,7,294_{v}})
\oplus({\bf 3,7,4096})
\oplus({\bf 3,7,840'_{s}})
\oplus({\bf 3,7,840'_{c}})
\oplus2({\bf 3,7,567_{v}})
\oplus({\bf 3,7,840'_{v}})
\oplus3({\bf 3,7,300})
\oplus3({\bf 3,7,350})
\oplus4({\bf 3,7,35_{v}})
\oplus2({\bf 3,7,35_{c}})
\oplus2({\bf 3,7,35_{s}})
\oplus({\bf 3,7,28})
\oplus2({\bf 3,7,1})
\oplus({\bf 3,5,3696_{v}})
\oplus2({\bf 3,5,4312_{v}})
\oplus3({\bf 3,5,3675_{v}})
\oplus3({\bf 3,5,294_{v}})
\oplus2({\bf 3,5,1925})
\oplus5({\bf 3,5,4096})
\oplus3({\bf 3,5,840'_{s}})
\oplus3({\bf 3,5,840'_{c}})
\oplus12({\bf 3,5,567_{v}})
\oplus({\bf 3,5,840'_{v}})
\oplus4({\bf 3,5,567_{c}})
\oplus4({\bf 3,5,567_{s}})
\oplus8({\bf 3,5,300})
\oplus16({\bf 3,5,350})
\oplus10({\bf 3,5,35_{v}})
\oplus5({\bf 3,5,35_{c}})
\oplus5({\bf 3,5,35_{s}})
\oplus14({\bf 3,5,28})
\oplus3({\bf 3,5,1})
\oplus({\bf 3,3,1386_{v}})
\oplus2({\bf 3,3,3696_{v}})
\oplus6({\bf 3,3,4312_{v}})
\oplus4({\bf 3,3,3675_{v}})
\oplus8({\bf 3,3,294_{v}})
\oplus({\bf 3,3,1925})
\oplus9({\bf 3,3,4096})
\oplus7({\bf 3,3,840'_{s}})
\oplus7({\bf 3,3,840'_{c}})
\oplus20({\bf 3,3,567_{v}})
\oplus5({\bf 3,3,840'_{v}})
\oplus4({\bf 3,3,567_{c}})
\oplus4({\bf 3,3,567_{s}})
\oplus18({\bf 3,3,300})
\oplus26({\bf 3,3,350})
\oplus24({\bf 3,3,35_{v}})
\oplus10({\bf 3,3,35_{c}})
\oplus10({\bf 3,3,35_{s}})
\oplus16({\bf 3,3,28})
\oplus9({\bf 3,3,1})
\oplus2({\bf 3,1,3696_{v}})
\oplus({\bf 3,1,4312_{v}})
\oplus4({\bf 3,1,3675_{v}})
\oplus3({\bf 3,1,294_{v}})
\oplus3({\bf 3,1,1925})
\oplus5({\bf 3,1,4096})
\oplus2({\bf 3,1,840'_{s}})
\oplus2({\bf 3,1,840'_{c}})
\oplus13({\bf 3,1,567_{v}})
\oplus5({\bf 3,1,567_{c}})
\oplus5({\bf 3,1,567_{s}})
\oplus6({\bf 3,1,300})
\oplus15({\bf 3,1,350})
\oplus7({\bf 3,1,35_{v}})
\oplus3({\bf 3,1,35_{c}})
\oplus3({\bf 3,1,35_{s}})
\oplus16({\bf 3,1,28})
\oplus({\bf 3,1,1})
\oplus({\bf 1,7,3675_{v}})
\oplus({\bf 1,7,1925})
\oplus2({\bf 1,7,567_{v}})
\oplus({\bf 1,7,567_{c}})
\oplus({\bf 1,7,567_{s}})
\oplus2({\bf 1,7,350})
\oplus4({\bf 1,7,28})
\oplus({\bf 1,5,3696_{v}})
\oplus2({\bf 1,5,4312_{v}})
\oplus({\bf 1,5,3675_{v}})
\oplus2({\bf 1,5,294_{v}})
\oplus3({\bf 1,5,4096})
\oplus2({\bf 1,5,840'_{s}})
\oplus2({\bf 1,5,840'_{c}})
\oplus7({\bf 1,5,567_{v}})
\oplus({\bf 1,5,840'_{v}})
\oplus({\bf 1,5,567_{c}})
\oplus({\bf 1,5,567_{s}})
\oplus5({\bf 1,5,300})
\oplus9({\bf 1,5,350})
\oplus7({\bf 1,5,35_{v}})
\oplus3({\bf 1,5,35_{c}})
\oplus3({\bf 1,5,35_{s}})
\oplus6({\bf 1,5,28})
\oplus({\bf 1,5,1})
\oplus2({\bf 1,3,3696_{v}})
\oplus({\bf 1,3,4312_{v}})
\oplus4({\bf 1,3,3675_{v}})
\oplus3({\bf 1,3,294_{v}})
\oplus3({\bf 1,3,1925})
\oplus5({\bf 1,3,4096})
\oplus2({\bf 1,3,840'_{s}})
\oplus2({\bf 1,3,840'_{c}})
\oplus13({\bf 1,3,567_{v}})
\oplus5({\bf 1,3,567_{c}})
\oplus5({\bf 1,3,567_{s}})
\oplus6({\bf 1,3,300})
\oplus15({\bf 1,3,350})
\oplus7({\bf 1,3,35_{v}})
\oplus3({\bf 1,3,35_{c}})
\oplus3({\bf 1,3,35_{s}})
\oplus16({\bf 1,3,28})
\oplus({\bf 1,3,1})
\oplus({\bf 1,1,1386_{v}})
\oplus3({\bf 1,1,4312_{v}})
\oplus({\bf 1,1,3675_{v}})
\oplus3({\bf 1,1,294_{v}})
\oplus2({\bf 1,1,4096})
\oplus3({\bf 1,1,840'_{s}})
\oplus3({\bf 1,1,840'_{c}})
\oplus6({\bf 1,1,567_{v}})
\oplus4({\bf 1,1,840'_{v}})
\oplus6({\bf 1,1,300})
\oplus7({\bf 1,1,350})
\oplus9({\bf 1,1,35_{v}})
\oplus3({\bf 1,1,35_{c}})
\oplus3({\bf 1,1,35_{s}})
\oplus3({\bf 1,1,28})
\oplus4({\bf 1,1,1})$\\
%
${\bf 8023575}$&=&
$({\bf 7,7,1925})
\oplus({\bf 7,7,567_{v}})
\oplus({\bf 7,7,28})
\oplus({\bf 7,5,4312_{v}})
\oplus({\bf 7,5,294_{v}})
\oplus({\bf 7,5,4096})
\oplus2({\bf 7,5,567_{v}})
\oplus2({\bf 7,5,300})
\oplus({\bf 7,5,350})
\oplus3({\bf 7,5,35_{v}})
\oplus({\bf 7,5,28})
\oplus({\bf 7,5,1})
\oplus({\bf 7,3,3696_{v}})
\oplus({\bf 7,3,3675_{v}})
\oplus({\bf 7,3,294_{v}})
\oplus({\bf 7,3,1925})
\oplus({\bf 7,3,4096})
\oplus4({\bf 7,3,567_{v}})
\oplus({\bf 7,3,567_{c}})
\oplus({\bf 7,3,567_{s}})
\oplus({\bf 7,3,300})
\oplus3({\bf 7,3,350})
\oplus2({\bf 7,3,35_{v}})
\oplus5({\bf 7,3,28})
\oplus({\bf 7,1,1386_{v}})
\oplus({\bf 7,1,4312_{v}})
\oplus2({\bf 7,1,294_{v}})
\oplus({\bf 7,1,840'_{s}})
\oplus({\bf 7,1,840'_{c}})
\oplus({\bf 7,1,567_{v}})
\oplus({\bf 7,1,840'_{v}})
\oplus2({\bf 7,1,300})
\oplus({\bf 7,1,350})
\oplus4({\bf 7,1,35_{v}})
\oplus({\bf 7,1,35_{c}})
\oplus({\bf 7,1,35_{s}})
\oplus3({\bf 7,1,1})
\oplus({\bf 5,7,4312_{v}})
\oplus({\bf 5,7,294_{v}})
\oplus({\bf 5,7,4096})
\oplus2({\bf 5,7,567_{v}})
\oplus2({\bf 5,7,300})
\oplus({\bf 5,7,350})
\oplus3({\bf 5,7,35_{v}})
\oplus({\bf 5,7,28})
\oplus({\bf 5,7,1})
\oplus({\bf 5,5,3696_{v}})
\oplus2({\bf 5,5,4312_{v}})
\oplus2({\bf 5,5,3675_{v}})
\oplus3({\bf 5,5,294_{v}})
\oplus2({\bf 5,5,1925})
\oplus3({\bf 5,5,4096})
\oplus({\bf 5,5,840'_{s}})
\oplus({\bf 5,5,840'_{c}})
\oplus9({\bf 5,5,567_{v}})
\oplus({\bf 5,5,840'_{v}})
\oplus({\bf 5,5,567_{c}})
\oplus({\bf 5,5,567_{s}})
\oplus6({\bf 5,5,300})
\oplus7({\bf 5,5,350})
\oplus8({\bf 5,5,35_{v}})
\oplus({\bf 5,5,35_{c}})
\oplus({\bf 5,5,35_{s}})
\oplus8({\bf 5,5,28})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,1386_{v}})
\oplus2({\bf 5,3,3696_{v}})
\oplus4({\bf 5,3,4312_{v}})
\oplus3({\bf 5,3,3675_{v}})
\oplus6({\bf 5,3,294_{v}})
\oplus({\bf 5,3,1925})
\oplus5({\bf 5,3,4096})
\oplus3({\bf 5,3,840'_{s}})
\oplus3({\bf 5,3,840'_{c}})
\oplus14({\bf 5,3,567_{v}})
\oplus2({\bf 5,3,840'_{v}})
\oplus2({\bf 5,3,567_{c}})
\oplus2({\bf 5,3,567_{s}})
\oplus10({\bf 5,3,300})
\oplus13({\bf 5,3,350})
\oplus15({\bf 5,3,35_{v}})
\oplus4({\bf 5,3,35_{c}})
\oplus4({\bf 5,3,35_{s}})
\oplus11({\bf 5,3,28})
\oplus5({\bf 5,3,1})
\oplus2({\bf 5,1,3696_{v}})
\oplus({\bf 5,1,4312_{v}})
\oplus2({\bf 5,1,3675_{v}})
\oplus3({\bf 5,1,294_{v}})
\oplus({\bf 5,1,1925})
\oplus3({\bf 5,1,4096})
\oplus({\bf 5,1,840'_{s}})
\oplus({\bf 5,1,840'_{c}})
\oplus8({\bf 5,1,567_{v}})
\oplus2({\bf 5,1,567_{c}})
\oplus2({\bf 5,1,567_{s}})
\oplus4({\bf 5,1,300})
\oplus8({\bf 5,1,350})
\oplus6({\bf 5,1,35_{v}})
\oplus2({\bf 5,1,35_{c}})
\oplus2({\bf 5,1,35_{s}})
\oplus8({\bf 5,1,28})
\oplus({\bf 5,1,1})
\oplus({\bf 3,7,3696_{v}})
\oplus({\bf 3,7,3675_{v}})
\oplus({\bf 3,7,294_{v}})
\oplus({\bf 3,7,1925})
\oplus({\bf 3,7,4096})
\oplus4({\bf 3,7,567_{v}})
\oplus({\bf 3,7,567_{c}})
\oplus({\bf 3,7,567_{s}})
\oplus({\bf 3,7,300})
\oplus3({\bf 3,7,350})
\oplus2({\bf 3,7,35_{v}})
\oplus5({\bf 3,7,28})
\oplus({\bf 3,5,1386_{v}})
\oplus2({\bf 3,5,3696_{v}})
\oplus4({\bf 3,5,4312_{v}})
\oplus3({\bf 3,5,3675_{v}})
\oplus6({\bf 3,5,294_{v}})
\oplus({\bf 3,5,1925})
\oplus5({\bf 3,5,4096})
\oplus3({\bf 3,5,840'_{s}})
\oplus3({\bf 3,5,840'_{c}})
\oplus14({\bf 3,5,567_{v}})
\oplus2({\bf 3,5,840'_{v}})
\oplus2({\bf 3,5,567_{c}})
\oplus2({\bf 3,5,567_{s}})
\oplus10({\bf 3,5,300})
\oplus13({\bf 3,5,350})
\oplus15({\bf 3,5,35_{v}})
\oplus4({\bf 3,5,35_{c}})
\oplus4({\bf 3,5,35_{s}})
\oplus11({\bf 3,5,28})
\oplus5({\bf 3,5,1})
\oplus4({\bf 3,3,3696_{v}})
\oplus4({\bf 3,3,4312_{v}})
\oplus7({\bf 3,3,3675_{v}})
\oplus7({\bf 3,3,294_{v}})
\oplus5({\bf 3,3,1925})
\oplus9({\bf 3,3,4096})
\oplus4({\bf 3,3,840'_{s}})
\oplus4({\bf 3,3,840'_{c}})
\oplus25({\bf 3,3,567_{v}})
\oplus({\bf 3,3,840'_{v}})
\oplus6({\bf 3,3,567_{c}})
\oplus6({\bf 3,3,567_{s}})
\oplus12({\bf 3,3,300})
\oplus25({\bf 3,3,350})
\oplus16({\bf 3,3,35_{v}})
\oplus5({\bf 3,3,35_{c}})
\oplus5({\bf 3,3,35_{s}})
\oplus25({\bf 3,3,28})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,1386_{v}})
\oplus({\bf 3,1,3696_{v}})
\oplus5({\bf 3,1,4312_{v}})
\oplus2({\bf 3,1,3675_{v}})
\oplus6({\bf 3,1,294_{v}})
\oplus5({\bf 3,1,4096})
\oplus4({\bf 3,1,840'_{s}})
\oplus4({\bf 3,1,840'_{c}})
\oplus11({\bf 3,1,567_{v}})
\oplus3({\bf 3,1,840'_{v}})
\oplus({\bf 3,1,567_{c}})
\oplus({\bf 3,1,567_{s}})
\oplus11({\bf 3,1,300})
\oplus12({\bf 3,1,350})
\oplus15({\bf 3,1,35_{v}})
\oplus5({\bf 3,1,35_{c}})
\oplus5({\bf 3,1,35_{s}})
\oplus6({\bf 3,1,28})
\oplus6({\bf 3,1,1})
\oplus({\bf 1,7,1386_{v}})
\oplus({\bf 1,7,4312_{v}})
\oplus2({\bf 1,7,294_{v}})
\oplus({\bf 1,7,840'_{s}})
\oplus({\bf 1,7,840'_{c}})
\oplus({\bf 1,7,567_{v}})
\oplus({\bf 1,7,840'_{v}})
\oplus2({\bf 1,7,300})
\oplus({\bf 1,7,350})
\oplus4({\bf 1,7,35_{v}})
\oplus({\bf 1,7,35_{c}})
\oplus({\bf 1,7,35_{s}})
\oplus3({\bf 1,7,1})
\oplus2({\bf 1,5,3696_{v}})
\oplus({\bf 1,5,4312_{v}})
\oplus2({\bf 1,5,3675_{v}})
\oplus3({\bf 1,5,294_{v}})
\oplus({\bf 1,5,1925})
\oplus3({\bf 1,5,4096})
\oplus({\bf 1,5,840'_{s}})
\oplus({\bf 1,5,840'_{c}})
\oplus8({\bf 1,5,567_{v}})
\oplus2({\bf 1,5,567_{c}})
\oplus2({\bf 1,5,567_{s}})
\oplus4({\bf 1,5,300})
\oplus8({\bf 1,5,350})
\oplus6({\bf 1,5,35_{v}})
\oplus2({\bf 1,5,35_{c}})
\oplus2({\bf 1,5,35_{s}})
\oplus8({\bf 1,5,28})
\oplus({\bf 1,5,1})
\oplus({\bf 1,3,1386_{v}})
\oplus({\bf 1,3,3696_{v}})
\oplus5({\bf 1,3,4312_{v}})
\oplus2({\bf 1,3,3675_{v}})
\oplus6({\bf 1,3,294_{v}})
\oplus5({\bf 1,3,4096})
\oplus4({\bf 1,3,840'_{s}})
\oplus4({\bf 1,3,840'_{c}})
\oplus11({\bf 1,3,567_{v}})
\oplus3({\bf 1,3,840'_{v}})
\oplus({\bf 1,3,567_{c}})
\oplus({\bf 1,3,567_{s}})
\oplus11({\bf 1,3,300})
\oplus12({\bf 1,3,350})
\oplus15({\bf 1,3,35_{v}})
\oplus5({\bf 1,3,35_{c}})
\oplus5({\bf 1,3,35_{s}})
\oplus6({\bf 1,3,28})
\oplus6({\bf 1,3,1})
\oplus({\bf 1,1,3696_{v}})
\oplus3({\bf 1,1,3675_{v}})
\oplus({\bf 1,1,294_{v}})
\oplus4({\bf 1,1,1925})
\oplus2({\bf 1,1,4096})
\oplus({\bf 1,1,840'_{s}})
\oplus({\bf 1,1,840'_{c}})
\oplus8({\bf 1,1,567_{v}})
\oplus3({\bf 1,1,567_{c}})
\oplus3({\bf 1,1,567_{s}})
\oplus2({\bf 1,1,300})
\oplus7({\bf 1,1,350})
\oplus2({\bf 1,1,35_{v}})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus10({\bf 1,1,28})$\\
%
${\bf 9548000}$&=&
$({\bf 7,7,3696_{v}})
\oplus({\bf 7,7,294_{v}})
\oplus({\bf 7,7,567_{v}})
\oplus({\bf 7,7,35_{v}})
\oplus({\bf 7,7,28})
\oplus({\bf 7,5,1386_{v}})
\oplus({\bf 7,5,3696_{v}})
\oplus({\bf 7,5,4312_{v}})
\oplus({\bf 7,5,3675_{v}})
\oplus3({\bf 7,5,294_{v}})
\oplus3({\bf 7,5,567_{v}})
\oplus({\bf 7,5,300})
\oplus({\bf 7,5,350})
\oplus4({\bf 7,5,35_{v}})
\oplus2({\bf 7,5,28})
\oplus2({\bf 7,5,1})
\oplus({\bf 7,3,3696_{v}})
\oplus({\bf 7,3,4312_{v}})
\oplus({\bf 7,3,3675_{v}})
\oplus2({\bf 7,3,294_{v}})
\oplus({\bf 7,3,1925})
\oplus({\bf 7,3,4096})
\oplus5({\bf 7,3,567_{v}})
\oplus2({\bf 7,3,300})
\oplus2({\bf 7,3,350})
\oplus4({\bf 7,3,35_{v}})
\oplus4({\bf 7,3,28})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,4312_{v}})
\oplus({\bf 7,1,294_{v}})
\oplus({\bf 7,1,4096})
\oplus2({\bf 7,1,567_{v}})
\oplus2({\bf 7,1,300})
\oplus({\bf 7,1,350})
\oplus3({\bf 7,1,35_{v}})
\oplus({\bf 7,1,28})
\oplus({\bf 7,1,1})
\oplus({\bf 5,7,1386_{v}})
\oplus({\bf 5,7,3696_{v}})
\oplus({\bf 5,7,4312_{v}})
\oplus({\bf 5,7,3675_{v}})
\oplus3({\bf 5,7,294_{v}})
\oplus3({\bf 5,7,567_{v}})
\oplus({\bf 5,7,300})
\oplus({\bf 5,7,350})
\oplus4({\bf 5,7,35_{v}})
\oplus2({\bf 5,7,28})
\oplus2({\bf 5,7,1})
\oplus({\bf 5,5,1386_{v}})
\oplus4({\bf 5,5,3696_{v}})
\oplus3({\bf 5,5,4312_{v}})
\oplus3({\bf 5,5,3675_{v}})
\oplus7({\bf 5,5,294_{v}})
\oplus({\bf 5,5,1925})
\oplus2({\bf 5,5,4096})
\oplus({\bf 5,5,840'_{s}})
\oplus({\bf 5,5,840'_{c}})
\oplus12({\bf 5,5,567_{v}})
\oplus5({\bf 5,5,300})
\oplus6({\bf 5,5,350})
\oplus11({\bf 5,5,35_{v}})
\oplus({\bf 5,5,35_{c}})
\oplus({\bf 5,5,35_{s}})
\oplus9({\bf 5,5,28})
\oplus3({\bf 5,5,1})
\oplus({\bf 5,3,1386_{v}})
\oplus3({\bf 5,3,3696_{v}})
\oplus5({\bf 5,3,4312_{v}})
\oplus4({\bf 5,3,3675_{v}})
\oplus8({\bf 5,3,294_{v}})
\oplus2({\bf 5,3,1925})
\oplus5({\bf 5,3,4096})
\oplus2({\bf 5,3,840'_{s}})
\oplus2({\bf 5,3,840'_{c}})
\oplus17({\bf 5,3,567_{v}})
\oplus({\bf 5,3,840'_{v}})
\oplus({\bf 5,3,567_{c}})
\oplus({\bf 5,3,567_{s}})
\oplus10({\bf 5,3,300})
\oplus11({\bf 5,3,350})
\oplus16({\bf 5,3,35_{v}})
\oplus2({\bf 5,3,35_{c}})
\oplus2({\bf 5,3,35_{s}})
\oplus12({\bf 5,3,28})
\oplus5({\bf 5,3,1})
\oplus({\bf 5,1,3696_{v}})
\oplus2({\bf 5,1,4312_{v}})
\oplus2({\bf 5,1,3675_{v}})
\oplus3({\bf 5,1,294_{v}})
\oplus2({\bf 5,1,1925})
\oplus3({\bf 5,1,4096})
\oplus({\bf 5,1,840'_{s}})
\oplus({\bf 5,1,840'_{c}})
\oplus9({\bf 5,1,567_{v}})
\oplus({\bf 5,1,840'_{v}})
\oplus({\bf 5,1,567_{c}})
\oplus({\bf 5,1,567_{s}})
\oplus5({\bf 5,1,300})
\oplus6({\bf 5,1,350})
\oplus7({\bf 5,1,35_{v}})
\oplus({\bf 5,1,35_{c}})
\oplus({\bf 5,1,35_{s}})
\oplus7({\bf 5,1,28})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,7,3696_{v}})
\oplus({\bf 3,7,4312_{v}})
\oplus({\bf 3,7,3675_{v}})
\oplus2({\bf 3,7,294_{v}})
\oplus({\bf 3,7,1925})
\oplus({\bf 3,7,4096})
\oplus5({\bf 3,7,567_{v}})
\oplus2({\bf 3,7,300})
\oplus2({\bf 3,7,350})
\oplus4({\bf 3,7,35_{v}})
\oplus4({\bf 3,7,28})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,1386_{v}})
\oplus3({\bf 3,5,3696_{v}})
\oplus5({\bf 3,5,4312_{v}})
\oplus4({\bf 3,5,3675_{v}})
\oplus8({\bf 3,5,294_{v}})
\oplus2({\bf 3,5,1925})
\oplus5({\bf 3,5,4096})
\oplus2({\bf 3,5,840'_{s}})
\oplus2({\bf 3,5,840'_{c}})
\oplus17({\bf 3,5,567_{v}})
\oplus({\bf 3,5,840'_{v}})
\oplus({\bf 3,5,567_{c}})
\oplus({\bf 3,5,567_{s}})
\oplus10({\bf 3,5,300})
\oplus11({\bf 3,5,350})
\oplus16({\bf 3,5,35_{v}})
\oplus2({\bf 3,5,35_{c}})
\oplus2({\bf 3,5,35_{s}})
\oplus12({\bf 3,5,28})
\oplus5({\bf 3,5,1})
\oplus({\bf 3,3,1386_{v}})
\oplus5({\bf 3,3,3696_{v}})
\oplus6({\bf 3,3,4312_{v}})
\oplus7({\bf 3,3,3675_{v}})
\oplus10({\bf 3,3,294_{v}})
\oplus4({\bf 3,3,1925})
\oplus9({\bf 3,3,4096})
\oplus4({\bf 3,3,840'_{s}})
\oplus4({\bf 3,3,840'_{c}})
\oplus26({\bf 3,3,567_{v}})
\oplus2({\bf 3,3,840'_{v}})
\oplus4({\bf 3,3,567_{c}})
\oplus4({\bf 3,3,567_{s}})
\oplus14({\bf 3,3,300})
\oplus21({\bf 3,3,350})
\oplus20({\bf 3,3,35_{v}})
\oplus4({\bf 3,3,35_{c}})
\oplus4({\bf 3,3,35_{s}})
\oplus20({\bf 3,3,28})
\oplus5({\bf 3,3,1})
\oplus({\bf 3,1,1386_{v}})
\oplus2({\bf 3,1,3696_{v}})
\oplus4({\bf 3,1,4312_{v}})
\oplus3({\bf 3,1,3675_{v}})
\oplus6({\bf 3,1,294_{v}})
\oplus({\bf 3,1,1925})
\oplus5({\bf 3,1,4096})
\oplus3({\bf 3,1,840'_{s}})
\oplus3({\bf 3,1,840'_{c}})
\oplus12({\bf 3,1,567_{v}})
\oplus2({\bf 3,1,840'_{v}})
\oplus2({\bf 3,1,567_{c}})
\oplus2({\bf 3,1,567_{s}})
\oplus9({\bf 3,1,300})
\oplus11({\bf 3,1,350})
\oplus12({\bf 3,1,35_{v}})
\oplus3({\bf 3,1,35_{c}})
\oplus3({\bf 3,1,35_{s}})
\oplus8({\bf 3,1,28})
\oplus4({\bf 3,1,1})
\oplus({\bf 1,7,4312_{v}})
\oplus({\bf 1,7,294_{v}})
\oplus({\bf 1,7,4096})
\oplus2({\bf 1,7,567_{v}})
\oplus2({\bf 1,7,300})
\oplus({\bf 1,7,350})
\oplus3({\bf 1,7,35_{v}})
\oplus({\bf 1,7,28})
\oplus({\bf 1,7,1})
\oplus({\bf 1,5,3696_{v}})
\oplus2({\bf 1,5,4312_{v}})
\oplus2({\bf 1,5,3675_{v}})
\oplus3({\bf 1,5,294_{v}})
\oplus2({\bf 1,5,1925})
\oplus3({\bf 1,5,4096})
\oplus({\bf 1,5,840'_{s}})
\oplus({\bf 1,5,840'_{c}})
\oplus9({\bf 1,5,567_{v}})
\oplus({\bf 1,5,840'_{v}})
\oplus({\bf 1,5,567_{c}})
\oplus({\bf 1,5,567_{s}})
\oplus5({\bf 1,5,300})
\oplus6({\bf 1,5,350})
\oplus7({\bf 1,5,35_{v}})
\oplus({\bf 1,5,35_{c}})
\oplus({\bf 1,5,35_{s}})
\oplus7({\bf 1,5,28})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,1386_{v}})
\oplus2({\bf 1,3,3696_{v}})
\oplus4({\bf 1,3,4312_{v}})
\oplus3({\bf 1,3,3675_{v}})
\oplus6({\bf 1,3,294_{v}})
\oplus({\bf 1,3,1925})
\oplus5({\bf 1,3,4096})
\oplus3({\bf 1,3,840'_{s}})
\oplus3({\bf 1,3,840'_{c}})
\oplus12({\bf 1,3,567_{v}})
\oplus2({\bf 1,3,840'_{v}})
\oplus2({\bf 1,3,567_{c}})
\oplus2({\bf 1,3,567_{s}})
\oplus9({\bf 1,3,300})
\oplus11({\bf 1,3,350})
\oplus12({\bf 1,3,35_{v}})
\oplus3({\bf 1,3,35_{c}})
\oplus3({\bf 1,3,35_{s}})
\oplus8({\bf 1,3,28})
\oplus4({\bf 1,3,1})
\oplus2({\bf 1,1,3696_{v}})
\oplus({\bf 1,1,4312_{v}})
\oplus2({\bf 1,1,3675_{v}})
\oplus2({\bf 1,1,294_{v}})
\oplus({\bf 1,1,1925})
\oplus3({\bf 1,1,4096})
\oplus({\bf 1,1,840'_{s}})
\oplus({\bf 1,1,840'_{c}})
\oplus7({\bf 1,1,567_{v}})
\oplus2({\bf 1,1,567_{c}})
\oplus2({\bf 1,1,567_{s}})
\oplus3({\bf 1,1,300})
\oplus7({\bf 1,1,350})
\oplus4({\bf 1,1,35_{v}})
\oplus({\bf 1,1,35_{c}})
\oplus({\bf 1,1,35_{s}})
\oplus6({\bf 1,1,28})$\\
%
${\bf 10518300}$&=&
$({\bf 9,9,1})
\oplus({\bf 9,7,35_{v}})
\oplus({\bf 9,7,28})
\oplus({\bf 9,5,300})
\oplus({\bf 9,5,350})
\oplus({\bf 9,5,35_{c}})
\oplus({\bf 9,5,35_{s}})
\oplus({\bf 9,3,840'_{v}})
\oplus({\bf 9,3,567_{c}})
\oplus({\bf 9,3,567_{s}})
\oplus({\bf 9,3,350})
\oplus({\bf 9,3,28})
\oplus({\bf 9,1,294_{c}})
\oplus({\bf 9,1,840'_{v}})
\oplus({\bf 9,1,294_{s}})
\oplus({\bf 9,1,300})
\oplus({\bf 9,1,35_{v}})
\oplus({\bf 9,1,1})
\oplus({\bf 7,9,35_{v}})
\oplus({\bf 7,9,28})
\oplus({\bf 7,7,567_{v}})
\oplus({\bf 7,7,300})
\oplus2({\bf 7,7,350})
\oplus({\bf 7,7,35_{v}})
\oplus({\bf 7,7,35_{c}})
\oplus({\bf 7,7,35_{s}})
\oplus2({\bf 7,7,28})
\oplus({\bf 7,7,1})
\oplus({\bf 7,5,4096})
\oplus({\bf 7,5,840'_{s}})
\oplus({\bf 7,5,840'_{c}})
\oplus({\bf 7,5,567_{v}})
\oplus({\bf 7,5,840'_{v}})
\oplus2({\bf 7,5,567_{c}})
\oplus2({\bf 7,5,567_{s}})
\oplus({\bf 7,5,300})
\oplus5({\bf 7,5,350})
\oplus({\bf 7,5,35_{v}})
\oplus2({\bf 7,5,35_{c}})
\oplus2({\bf 7,5,35_{s}})
\oplus3({\bf 7,5,28})
\oplus({\bf 7,3,3675_{c}})
\oplus({\bf 7,3,3675_{s}})
\oplus2({\bf 7,3,4096})
\oplus({\bf 7,3,840'_{s}})
\oplus({\bf 7,3,840'_{c}})
\oplus({\bf 7,3,567_{v}})
\oplus({\bf 7,3,294_{c}})
\oplus3({\bf 7,3,840'_{v}})
\oplus3({\bf 7,3,567_{c}})
\oplus({\bf 7,3,294_{s}})
\oplus3({\bf 7,3,567_{s}})
\oplus3({\bf 7,3,300})
\oplus5({\bf 7,3,350})
\oplus2({\bf 7,3,35_{v}})
\oplus2({\bf 7,3,35_{c}})
\oplus2({\bf 7,3,35_{s}})
\oplus2({\bf 7,3,28})
\oplus({\bf 7,3,1})
\oplus({\bf 7,1,3675_{c}})
\oplus({\bf 7,1,3675_{s}})
\oplus({\bf 7,1,4096})
\oplus({\bf 7,1,567_{v}})
\oplus2({\bf 7,1,840'_{v}})
\oplus2({\bf 7,1,567_{c}})
\oplus2({\bf 7,1,567_{s}})
\oplus({\bf 7,1,300})
\oplus2({\bf 7,1,350})
\oplus({\bf 7,1,35_{v}})
\oplus2({\bf 7,1,28})
\oplus({\bf 5,9,300})
\oplus({\bf 5,9,350})
\oplus({\bf 5,9,35_{c}})
\oplus({\bf 5,9,35_{s}})
\oplus({\bf 5,7,4096})
\oplus({\bf 5,7,840'_{s}})
\oplus({\bf 5,7,840'_{c}})
\oplus({\bf 5,7,567_{v}})
\oplus({\bf 5,7,840'_{v}})
\oplus2({\bf 5,7,567_{c}})
\oplus2({\bf 5,7,567_{s}})
\oplus({\bf 5,7,300})
\oplus5({\bf 5,7,350})
\oplus({\bf 5,7,35_{v}})
\oplus2({\bf 5,7,35_{c}})
\oplus2({\bf 5,7,35_{s}})
\oplus3({\bf 5,7,28})
\oplus({\bf 5,5,3675_{v}})
\oplus({\bf 5,5,4312_{c}})
\oplus({\bf 5,5,4312_{s}})
\oplus({\bf 5,5,3675_{c}})
\oplus({\bf 5,5,3675_{s}})
\oplus4({\bf 5,5,4096})
\oplus4({\bf 5,5,840'_{s}})
\oplus4({\bf 5,5,840'_{c}})
\oplus2({\bf 5,5,567_{v}})
\oplus({\bf 5,5,294_{c}})
\oplus3({\bf 5,5,840'_{v}})
\oplus4({\bf 5,5,567_{c}})
\oplus({\bf 5,5,294_{s}})
\oplus4({\bf 5,5,567_{s}})
\oplus5({\bf 5,5,300})
\oplus11({\bf 5,5,350})
\oplus3({\bf 5,5,35_{v}})
\oplus6({\bf 5,5,35_{c}})
\oplus6({\bf 5,5,35_{s}})
\oplus4({\bf 5,5,28})
\oplus2({\bf 5,5,1})
\oplus({\bf 5,3,8910_{s}})
\oplus({\bf 5,3,8910_{c}})
\oplus({\bf 5,3,3675_{v}})
\oplus({\bf 5,3,8910_{v}})
\oplus({\bf 5,3,4312_{c}})
\oplus({\bf 5,3,4312_{s}})
\oplus({\bf 5,3,1925})
\oplus2({\bf 5,3,3675_{c}})
\oplus2({\bf 5,3,3675_{s}})
\oplus7({\bf 5,3,4096})
\oplus4({\bf 5,3,840'_{s}})
\oplus4({\bf 5,3,840'_{c}})
\oplus5({\bf 5,3,567_{v}})
\oplus4({\bf 5,3,840'_{v}})
\oplus7({\bf 5,3,567_{c}})
\oplus7({\bf 5,3,567_{s}})
\oplus4({\bf 5,3,300})
\oplus14({\bf 5,3,350})
\oplus3({\bf 5,3,35_{v}})
\oplus4({\bf 5,3,35_{c}})
\oplus4({\bf 5,3,35_{s}})
\oplus8({\bf 5,3,28})
\oplus({\bf 5,1,15092})
\oplus({\bf 5,1,4312_{v}})
\oplus({\bf 5,1,294_{v}})
\oplus({\bf 5,1,4312_{c}})
\oplus({\bf 5,1,4312_{s}})
\oplus({\bf 5,1,3675_{c}})
\oplus({\bf 5,1,3675_{s}})
\oplus4({\bf 5,1,4096})
\oplus2({\bf 5,1,840'_{s}})
\oplus2({\bf 5,1,840'_{c}})
\oplus2({\bf 5,1,567_{v}})
\oplus({\bf 5,1,294_{c}})
\oplus3({\bf 5,1,840'_{v}})
\oplus2({\bf 5,1,567_{c}})
\oplus({\bf 5,1,294_{s}})
\oplus2({\bf 5,1,567_{s}})
\oplus6({\bf 5,1,300})
\oplus5({\bf 5,1,350})
\oplus4({\bf 5,1,35_{v}})
\oplus3({\bf 5,1,35_{c}})
\oplus3({\bf 5,1,35_{s}})
\oplus({\bf 5,1,28})
\oplus2({\bf 5,1,1})
\oplus({\bf 3,9,840'_{v}})
\oplus({\bf 3,9,567_{c}})
\oplus({\bf 3,9,567_{s}})
\oplus({\bf 3,9,350})
\oplus({\bf 3,9,28})
\oplus({\bf 3,7,3675_{c}})
\oplus({\bf 3,7,3675_{s}})
\oplus2({\bf 3,7,4096})
\oplus({\bf 3,7,840'_{s}})
\oplus({\bf 3,7,840'_{c}})
\oplus({\bf 3,7,567_{v}})
\oplus({\bf 3,7,294_{c}})
\oplus3({\bf 3,7,840'_{v}})
\oplus3({\bf 3,7,567_{c}})
\oplus({\bf 3,7,294_{s}})
\oplus3({\bf 3,7,567_{s}})
\oplus3({\bf 3,7,300})
\oplus5({\bf 3,7,350})
\oplus2({\bf 3,7,35_{v}})
\oplus2({\bf 3,7,35_{c}})
\oplus2({\bf 3,7,35_{s}})
\oplus2({\bf 3,7,28})
\oplus({\bf 3,7,1})
\oplus({\bf 3,5,8910_{s}})
\oplus({\bf 3,5,8910_{c}})
\oplus({\bf 3,5,3675_{v}})
\oplus({\bf 3,5,8910_{v}})
\oplus({\bf 3,5,4312_{c}})
\oplus({\bf 3,5,4312_{s}})
\oplus({\bf 3,5,1925})
\oplus2({\bf 3,5,3675_{c}})
\oplus2({\bf 3,5,3675_{s}})
\oplus7({\bf 3,5,4096})
\oplus4({\bf 3,5,840'_{s}})
\oplus4({\bf 3,5,840'_{c}})
\oplus5({\bf 3,5,567_{v}})
\oplus4({\bf 3,5,840'_{v}})
\oplus7({\bf 3,5,567_{c}})
\oplus7({\bf 3,5,567_{s}})
\oplus4({\bf 3,5,300})
\oplus14({\bf 3,5,350})
\oplus3({\bf 3,5,35_{v}})
\oplus4({\bf 3,5,35_{c}})
\oplus4({\bf 3,5,35_{s}})
\oplus8({\bf 3,5,28})
\oplus({\bf 3,3,25725})
\oplus({\bf 3,3,15092})
\oplus({\bf 3,3,8910_{s}})
\oplus({\bf 3,3,8910_{c}})
\oplus2({\bf 3,3,4312_{v}})
\oplus3({\bf 3,3,3675_{v}})
\oplus({\bf 3,3,294_{v}})
\oplus({\bf 3,3,8910_{v}})
\oplus2({\bf 3,3,4312_{c}})
\oplus2({\bf 3,3,4312_{s}})
\oplus2({\bf 3,3,1925})
\oplus2({\bf 3,3,3675_{c}})
\oplus2({\bf 3,3,3675_{s}})
\oplus10({\bf 3,3,4096})
\oplus6({\bf 3,3,840'_{s}})
\oplus6({\bf 3,3,840'_{c}})
\oplus8({\bf 3,3,567_{v}})
\oplus({\bf 3,3,294_{c}})
\oplus5({\bf 3,3,840'_{v}})
\oplus6({\bf 3,3,567_{c}})
\oplus({\bf 3,3,294_{s}})
\oplus6({\bf 3,3,567_{s}})
\oplus10({\bf 3,3,300})
\oplus17({\bf 3,3,350})
\oplus7({\bf 3,3,35_{v}})
\oplus7({\bf 3,3,35_{c}})
\oplus7({\bf 3,3,35_{s}})
\oplus8({\bf 3,3,28})
\oplus3({\bf 3,3,1})
\oplus({\bf 3,1,25725})
\oplus({\bf 3,1,8910_{s}})
\oplus({\bf 3,1,8910_{c}})
\oplus({\bf 3,1,4312_{v}})
\oplus2({\bf 3,1,3675_{v}})
\oplus({\bf 3,1,8910_{v}})
\oplus2({\bf 3,1,1925})
\oplus({\bf 3,1,3675_{c}})
\oplus({\bf 3,1,3675_{s}})
\oplus5({\bf 3,1,4096})
\oplus2({\bf 3,1,840'_{s}})
\oplus2({\bf 3,1,840'_{c}})
\oplus6({\bf 3,1,567_{v}})
\oplus2({\bf 3,1,840'_{v}})
\oplus4({\bf 3,1,567_{c}})
\oplus4({\bf 3,1,567_{s}})
\oplus2({\bf 3,1,300})
\oplus9({\bf 3,1,350})
\oplus3({\bf 3,1,35_{v}})
\oplus({\bf 3,1,35_{c}})
\oplus({\bf 3,1,35_{s}})
\oplus7({\bf 3,1,28})
\oplus({\bf 1,9,294_{c}})
\oplus({\bf 1,9,840'_{v}})
\oplus({\bf 1,9,294_{s}})
\oplus({\bf 1,9,300})
\oplus({\bf 1,9,35_{v}})
\oplus({\bf 1,9,1})
\oplus({\bf 1,7,3675_{c}})
\oplus({\bf 1,7,3675_{s}})
\oplus({\bf 1,7,4096})
\oplus({\bf 1,7,567_{v}})
\oplus2({\bf 1,7,840'_{v}})
\oplus2({\bf 1,7,567_{c}})
\oplus2({\bf 1,7,567_{s}})
\oplus({\bf 1,7,300})
\oplus2({\bf 1,7,350})
\oplus({\bf 1,7,35_{v}})
\oplus2({\bf 1,7,28})
\oplus({\bf 1,5,15092})
\oplus({\bf 1,5,4312_{v}})
\oplus({\bf 1,5,294_{v}})
\oplus({\bf 1,5,4312_{c}})
\oplus({\bf 1,5,4312_{s}})
\oplus({\bf 1,5,3675_{c}})
\oplus({\bf 1,5,3675_{s}})
\oplus4({\bf 1,5,4096})
\oplus2({\bf 1,5,840'_{s}})
\oplus2({\bf 1,5,840'_{c}})
\oplus2({\bf 1,5,567_{v}})
\oplus({\bf 1,5,294_{c}})
\oplus3({\bf 1,5,840'_{v}})
\oplus2({\bf 1,5,567_{c}})
\oplus({\bf 1,5,294_{s}})
\oplus2({\bf 1,5,567_{s}})
\oplus6({\bf 1,5,300})
\oplus5({\bf 1,5,350})
\oplus4({\bf 1,5,35_{v}})
\oplus3({\bf 1,5,35_{c}})
\oplus3({\bf 1,5,35_{s}})
\oplus({\bf 1,5,28})
\oplus2({\bf 1,5,1})
\oplus({\bf 1,3,25725})
\oplus({\bf 1,3,8910_{s}})
\oplus({\bf 1,3,8910_{c}})
\oplus({\bf 1,3,4312_{v}})
\oplus2({\bf 1,3,3675_{v}})
\oplus({\bf 1,3,8910_{v}})
\oplus2({\bf 1,3,1925})
\oplus({\bf 1,3,3675_{c}})
\oplus({\bf 1,3,3675_{s}})
\oplus5({\bf 1,3,4096})
\oplus2({\bf 1,3,840'_{s}})
\oplus2({\bf 1,3,840'_{c}})
\oplus6({\bf 1,3,567_{v}})
\oplus2({\bf 1,3,840'_{v}})
\oplus4({\bf 1,3,567_{c}})
\oplus4({\bf 1,3,567_{s}})
\oplus2({\bf 1,3,300})
\oplus9({\bf 1,3,350})
\oplus3({\bf 1,3,35_{v}})
\oplus({\bf 1,3,35_{c}})
\oplus({\bf 1,3,35_{s}})
\oplus7({\bf 1,3,28})
\oplus({\bf 1,1,8918})
\oplus({\bf 1,1,15092})
\oplus2({\bf 1,1,4312_{v}})
\oplus({\bf 1,1,3675_{v}})
\oplus2({\bf 1,1,294_{v}})
\oplus({\bf 1,1,4312_{c}})
\oplus({\bf 1,1,4312_{s}})
\oplus2({\bf 1,1,4096})
\oplus2({\bf 1,1,840'_{s}})
\oplus2({\bf 1,1,840'_{c}})
\oplus({\bf 1,1,567_{v}})
\oplus({\bf 1,1,294_{c}})
\oplus2({\bf 1,1,840'_{v}})
\oplus({\bf 1,1,294_{s}})
\oplus6({\bf 1,1,300})
\oplus3({\bf 1,1,350})
\oplus4({\bf 1,1,35_{v}})
\oplus3({\bf 1,1,35_{c}})
\oplus3({\bf 1,1,35_{s}})
\oplus4({\bf 1,1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$(S)}
}
\label{Table:Branching-rules-D16_C2-C4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_C2-C4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{usp}_{4}\oplus\mathfrak{usp}_{8}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 4,8})$\\
%
${\bf 496}$&=&
$({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf 5,36})
\oplus({\bf 1,36})$\\
%
${\bf 527}$&=&
$({\bf 10,36})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,27})$\\
%
${\bf 4960}$&=&
$({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,160})
\oplus({\bf 16,8})
\oplus({\bf 4,120})
\oplus({\bf 4,160})
\oplus({\bf 4,8})$\\
%
${\bf 5952}$&=&
$({\bf 20,120})
\oplus({\bf 16,160})
\oplus({\bf 16,8})
\oplus({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 10880}$&=&
$({\bf 20,160})
\oplus({\bf 20,8})
\oplus({\bf 16,120})
\oplus({\bf 16,160})
\oplus({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,120})
\oplus2({\bf 4,160})
\oplus({\bf 4,48})
\oplus2({\bf 4,8})$\\
%
${\bf 32768}$&=&
$({\bf 55,1})
\oplus({\bf 81,27})
\oplus({\bf 30,36})
\oplus({\bf 35',42})
\oplus({\bf 35,315})
\oplus({\bf 14,308})
\oplus({\bf 10,792'})
\oplus({\bf 5,825})
\oplus({\bf 1,594'})$\\
%
${\bf 32768'}$&=&
$({\bf 80,8})
\oplus({\bf 64,48})
\oplus({\bf 40,160})
\oplus({\bf 20,288})
\oplus({\bf 16,792})
\oplus({\bf 4,1056})$\\
%
${\bf 35960}$&=&
$({\bf 35',42})
\oplus({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 35,315})
\oplus({\bf 35,36})
\oplus({\bf 35,27})
\oplus({\bf 14,308})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,594})
\oplus({\bf 10,315})
\oplus2({\bf 10,36})
\oplus({\bf 10,27})
\oplus({\bf 5,594})
\oplus({\bf 5,308})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,330})
\oplus({\bf 1,308})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 51832}$&=&
$({\bf 35',330})
\oplus({\bf 35,594})
\oplus({\bf 35,36})
\oplus({\bf 14,308})
\oplus({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,594})
\oplus({\bf 10,315})
\oplus({\bf 10,36})
\oplus({\bf 10,27})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 1,308})
\oplus({\bf 1,42})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 86768}$&=&
$({\bf 35',308})
\oplus({\bf 35',27})
\oplus({\bf 35',1})
\oplus({\bf 35,594})
\oplus({\bf 35,315})
\oplus2({\bf 35,36})
\oplus({\bf 35,27})
\oplus({\bf 14,330})
\oplus({\bf 14,308})
\oplus({\bf 14,42})
\oplus2({\bf 14,27})
\oplus2({\bf 14,1})
\oplus2({\bf 10,594})
\oplus2({\bf 10,315})
\oplus3({\bf 10,36})
\oplus2({\bf 10,27})
\oplus({\bf 5,330})
\oplus({\bf 5,594})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus2({\bf 5,36})
\oplus({\bf 5,42})
\oplus2({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,330})
\oplus2({\bf 1,308})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})
\oplus2({\bf 1,1})$\\
%
${\bf 122264}$&=&
$({\bf 35',315})
\oplus({\bf 35',36})
\oplus({\bf 35',27})
\oplus({\bf 35,594})
\oplus({\bf 35,308})
\oplus({\bf 35,315})
\oplus2({\bf 35,36})
\oplus({\bf 35,42})
\oplus3({\bf 35,27})
\oplus2({\bf 35,1})
\oplus({\bf 14,594})
\oplus({\bf 14,315})
\oplus2({\bf 14,36})
\oplus({\bf 14,27})
\oplus({\bf 10,330})
\oplus2({\bf 10,594})
\oplus2({\bf 10,308})
\oplus2({\bf 10,315})
\oplus4({\bf 10,36})
\oplus({\bf 10,42})
\oplus4({\bf 10,27})
\oplus2({\bf 10,1})
\oplus({\bf 5,330})
\oplus2({\bf 5,594})
\oplus({\bf 5,308})
\oplus2({\bf 5,315})
\oplus3({\bf 5,36})
\oplus3({\bf 5,27})
\oplus({\bf 5,1})
\oplus2({\bf 1,594})
\oplus({\bf 1,315})
\oplus2({\bf 1,36})
\oplus({\bf 1,27})$\\
%
${\bf 138105}$&=&
$({\bf 35',594})
\oplus({\bf 35',36})
\oplus({\bf 35,330})
\oplus({\bf 35,594})
\oplus({\bf 35,308})
\oplus({\bf 35,315})
\oplus2({\bf 35,36})
\oplus2({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 14,594})
\oplus({\bf 14,315})
\oplus2({\bf 14,36})
\oplus({\bf 14,27})
\oplus({\bf 10,330})
\oplus2({\bf 10,594})
\oplus2({\bf 10,308})
\oplus2({\bf 10,315})
\oplus3({\bf 10,36})
\oplus({\bf 10,42})
\oplus4({\bf 10,27})
\oplus2({\bf 10,1})
\oplus2({\bf 5,594})
\oplus({\bf 5,308})
\oplus2({\bf 5,315})
\oplus3({\bf 5,36})
\oplus({\bf 5,42})
\oplus3({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,594})
\oplus2({\bf 1,315})
\oplus2({\bf 1,36})
\oplus({\bf 1,27})$\\
%
${\bf 201376}$&=&
$({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,288})
\oplus({\bf 64,160})
\oplus({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,792})
\oplus({\bf 40,160})
\oplus({\bf 40,48})
\oplus({\bf 40,8})
\oplus({\bf 20,1232})
\oplus({\bf 20,120})
\oplus({\bf 20,288})
\oplus2({\bf 20,160})
\oplus({\bf 20,48})
\oplus({\bf 20,8})
\oplus({\bf 16,1512})
\oplus({\bf 16,1232})
\oplus({\bf 16,120})
\oplus({\bf 16,792})
\oplus3({\bf 16,160})
\oplus({\bf 16,48})
\oplus2({\bf 16,8})
\oplus({\bf 4,1728})
\oplus({\bf 4,1512})
\oplus({\bf 4,120})
\oplus({\bf 4,792})
\oplus2({\bf 4,160})
\oplus({\bf 4,48})
\oplus2({\bf 4,8})$\\
%
${\bf 371008}$&=&
$({\bf 56,792''})
\oplus({\bf 64,1728})
\oplus({\bf 64,120})
\oplus({\bf 40,1512})
\oplus({\bf 40,160})
\oplus({\bf 40,8})
\oplus({\bf 20,1728})
\oplus({\bf 20,1232})
\oplus({\bf 20,120})
\oplus({\bf 20,160})
\oplus({\bf 16,1512})
\oplus({\bf 16,1232})
\oplus({\bf 16,120})
\oplus({\bf 16,792})
\oplus2({\bf 16,160})
\oplus({\bf 16,48})
\oplus({\bf 16,8})
\oplus({\bf 4,1512})
\oplus({\bf 4,792})
\oplus({\bf 4,288})
\oplus2({\bf 4,160})
\oplus({\bf 4,48})
\oplus({\bf 4,8})$\\
%
${\bf 906192}$&=&
$({\bf 84,27})
\oplus({\bf 84,1})
\oplus({\bf 105,315})
\oplus({\bf 105,36})
\oplus({\bf 105,42})
\oplus({\bf 105,27})
\oplus({\bf 81,792'})
\oplus({\bf 81,308})
\oplus({\bf 81,315})
\oplus({\bf 81,42})
\oplus2({\bf 81,27})
\oplus({\bf 81,1})
\oplus({\bf 30,825})
\oplus({\bf 30,315})
\oplus({\bf 30,36})
\oplus({\bf 35',1155})
\oplus({\bf 35',594})
\oplus2({\bf 35',315})
\oplus2({\bf 35',36})
\oplus({\bf 35',42})
\oplus({\bf 35',27})
\oplus({\bf 35,4096})
\oplus({\bf 35,1155})
\oplus2({\bf 35,594})
\oplus({\bf 35,792'})
\oplus2({\bf 35,308})
\oplus3({\bf 35,315})
\oplus2({\bf 35,36})
\oplus({\bf 35,42})
\oplus3({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 14,4096})
\oplus({\bf 14,594})
\oplus({\bf 14,825})
\oplus({\bf 14,308})
\oplus2({\bf 14,315})
\oplus2({\bf 14,36})
\oplus({\bf 14,27})
\oplus({\bf 10,3696})
\oplus({\bf 10,330})
\oplus({\bf 10,2184})
\oplus({\bf 10,4096})
\oplus2({\bf 10,594})
\oplus({\bf 10,792'})
\oplus3({\bf 10,308})
\oplus2({\bf 10,315})
\oplus({\bf 10,36})
\oplus({\bf 10,42})
\oplus4({\bf 10,27})
\oplus2({\bf 10,1})
\oplus({\bf 5,4914})
\oplus({\bf 5,4096})
\oplus2({\bf 5,594})
\oplus({\bf 5,825})
\oplus({\bf 5,308})
\oplus2({\bf 5,315})
\oplus3({\bf 5,36})
\oplus({\bf 5,27})
\oplus({\bf 1,4914})
\oplus({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,315})
\oplus2({\bf 1,36})$\\
%
${\bf 944384}$&=&
$({\bf 56,288})
\oplus({\bf 56,160})
\oplus({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,1232})
\oplus({\bf 64,120})
\oplus({\bf 64,792})
\oplus({\bf 64,288})
\oplus3({\bf 64,160})
\oplus3({\bf 64,48})
\oplus3({\bf 64,8})
\oplus({\bf 40,1512})
\oplus({\bf 40,1232})
\oplus({\bf 40,120})
\oplus({\bf 40,792})
\oplus({\bf 40,288})
\oplus4({\bf 40,160})
\oplus2({\bf 40,48})
\oplus3({\bf 40,8})
\oplus({\bf 20,1728})
\oplus({\bf 20,1512})
\oplus2({\bf 20,1232})
\oplus3({\bf 20,120})
\oplus2({\bf 20,792})
\oplus2({\bf 20,288})
\oplus7({\bf 20,160})
\oplus4({\bf 20,48})
\oplus5({\bf 20,8})
\oplus2({\bf 16,1728})
\oplus3({\bf 16,1512})
\oplus3({\bf 16,1232})
\oplus5({\bf 16,120})
\oplus3({\bf 16,792})
\oplus2({\bf 16,288})
\oplus10({\bf 16,160})
\oplus5({\bf 16,48})
\oplus7({\bf 16,8})
\oplus({\bf 4,792''})
\oplus2({\bf 4,1728})
\oplus3({\bf 4,1512})
\oplus3({\bf 4,1232})
\oplus4({\bf 4,120})
\oplus2({\bf 4,792})
\oplus({\bf 4,288})
\oplus8({\bf 4,160})
\oplus3({\bf 4,48})
\oplus5({\bf 4,8})$\\
%
${\bf 1015808}$&=&
$({\bf 154,36})
\oplus({\bf 154,27})
\oplus({\bf 154,1})
\oplus({\bf 55,36})
\oplus({\bf 55,27})
\oplus({\bf 105,315})
\oplus({\bf 105,42})
\oplus({\bf 105,27})
\oplus({\bf 81,594})
\oplus({\bf 81,308})
\oplus2({\bf 81,315})
\oplus2({\bf 81,36})
\oplus({\bf 81,42})
\oplus2({\bf 81,27})
\oplus({\bf 81,1})
\oplus({\bf 30,594})
\oplus({\bf 30,308})
\oplus({\bf 30,315})
\oplus({\bf 30,36})
\oplus2({\bf 30,27})
\oplus({\bf 30,1})
\oplus({\bf 35',1155})
\oplus({\bf 35',792'})
\oplus2({\bf 35',315})
\oplus({\bf 35',42})
\oplus({\bf 35',27})
\oplus({\bf 35,4096})
\oplus({\bf 35,1155})
\oplus({\bf 35,594})
\oplus({\bf 35,825})
\oplus2({\bf 35,792'})
\oplus2({\bf 35,308})
\oplus3({\bf 35,315})
\oplus({\bf 35,36})
\oplus2({\bf 35,42})
\oplus2({\bf 35,27})
\oplus({\bf 14,4096})
\oplus({\bf 14,594})
\oplus({\bf 14,825})
\oplus({\bf 14,792'})
\oplus({\bf 14,308})
\oplus2({\bf 14,315})
\oplus({\bf 14,36})
\oplus({\bf 14,27})
\oplus({\bf 10,6237})
\oplus({\bf 10,4096})
\oplus({\bf 10,1155})
\oplus({\bf 10,594'})
\oplus2({\bf 10,825})
\oplus2({\bf 10,792'})
\oplus({\bf 10,308})
\oplus2({\bf 10,315})
\oplus({\bf 10,42})
\oplus({\bf 5,6237})
\oplus({\bf 5,4096})
\oplus({\bf 5,594'})
\oplus({\bf 5,825})
\oplus2({\bf 5,792'})
\oplus({\bf 5,308})
\oplus({\bf 5,315})
\oplus({\bf 1,6237})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})$\\
%
${\bf 1015808'}$&=&
$({\bf 140',8})
\oplus({\bf 140,160})
\oplus({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 80,120})
\oplus2({\bf 80,160})
\oplus({\bf 80,48})
\oplus2({\bf 80,8})
\oplus({\bf 56,288})
\oplus({\bf 56,48})
\oplus({\bf 64,1232})
\oplus({\bf 64,792})
\oplus2({\bf 64,288})
\oplus2({\bf 64,160})
\oplus2({\bf 64,48})
\oplus({\bf 64,8})
\oplus({\bf 40,1512})
\oplus({\bf 40,1232})
\oplus({\bf 40,120})
\oplus2({\bf 40,792})
\oplus({\bf 40,288})
\oplus3({\bf 40,160})
\oplus2({\bf 40,48})
\oplus2({\bf 40,8})
\oplus({\bf 20,4200})
\oplus({\bf 20,1232})
\oplus({\bf 20,1056})
\oplus2({\bf 20,792})
\oplus2({\bf 20,288})
\oplus({\bf 20,160})
\oplus2({\bf 20,48})
\oplus({\bf 16,4752})
\oplus({\bf 16,4200})
\oplus({\bf 16,1512})
\oplus({\bf 16,1232})
\oplus2({\bf 16,1056})
\oplus3({\bf 16,792})
\oplus2({\bf 16,288})
\oplus2({\bf 16,160})
\oplus({\bf 16,48})
\oplus({\bf 4,3696'})
\oplus({\bf 4,4752})
\oplus({\bf 4,4200})
\oplus2({\bf 4,1056})
\oplus2({\bf 4,792})
\oplus({\bf 4,288})$\\
%
${\bf 1281664}$&=&
$({\bf 56,1728})
\oplus({\bf 56,120})
\oplus({\bf 64,792''})
\oplus({\bf 64,1728})
\oplus({\bf 64,1512})
\oplus({\bf 64,1232})
\oplus2({\bf 64,120})
\oplus2({\bf 64,160})
\oplus({\bf 64,8})
\oplus({\bf 40,1728})
\oplus({\bf 40,1512})
\oplus({\bf 40,1232})
\oplus2({\bf 40,120})
\oplus({\bf 40,792})
\oplus3({\bf 40,160})
\oplus({\bf 40,48})
\oplus2({\bf 40,8})
\oplus({\bf 20,792''})
\oplus2({\bf 20,1728})
\oplus2({\bf 20,1512})
\oplus2({\bf 20,1232})
\oplus3({\bf 20,120})
\oplus({\bf 20,792})
\oplus({\bf 20,288})
\oplus5({\bf 20,160})
\oplus2({\bf 20,48})
\oplus3({\bf 20,8})
\oplus2({\bf 16,1728})
\oplus3({\bf 16,1512})
\oplus3({\bf 16,1232})
\oplus4({\bf 16,120})
\oplus3({\bf 16,792})
\oplus2({\bf 16,288})
\oplus9({\bf 16,160})
\oplus4({\bf 16,48})
\oplus5({\bf 16,8})
\oplus({\bf 4,1728})
\oplus2({\bf 4,1512})
\oplus3({\bf 4,1232})
\oplus3({\bf 4,120})
\oplus3({\bf 4,792})
\oplus2({\bf 4,288})
\oplus7({\bf 4,160})
\oplus4({\bf 4,48})
\oplus4({\bf 4,8})$\\
%
${\bf 1298528}$&=&
$({\bf 56,792})
\oplus({\bf 56,160})
\oplus({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,1512})
\oplus({\bf 64,1232})
\oplus({\bf 64,120})
\oplus({\bf 64,792})
\oplus({\bf 64,288})
\oplus4({\bf 64,160})
\oplus2({\bf 64,48})
\oplus3({\bf 64,8})
\oplus({\bf 40,1728})
\oplus({\bf 40,1512})
\oplus({\bf 40,1232})
\oplus2({\bf 40,120})
\oplus({\bf 40,792})
\oplus({\bf 40,288})
\oplus4({\bf 40,160})
\oplus3({\bf 40,48})
\oplus4({\bf 40,8})
\oplus({\bf 20,1728})
\oplus2({\bf 20,1512})
\oplus3({\bf 20,1232})
\oplus4({\bf 20,120})
\oplus2({\bf 20,792})
\oplus2({\bf 20,288})
\oplus8({\bf 20,160})
\oplus4({\bf 20,48})
\oplus5({\bf 20,8})
\oplus({\bf 16,792''})
\oplus3({\bf 16,1728})
\oplus3({\bf 16,1512})
\oplus4({\bf 16,1232})
\oplus6({\bf 16,120})
\oplus3({\bf 16,792})
\oplus3({\bf 16,288})
\oplus12({\bf 16,160})
\oplus6({\bf 16,48})
\oplus8({\bf 16,8})
\oplus({\bf 4,792''})
\oplus3({\bf 4,1728})
\oplus3({\bf 4,1512})
\oplus3({\bf 4,1232})
\oplus5({\bf 4,120})
\oplus3({\bf 4,792})
\oplus2({\bf 4,288})
\oplus9({\bf 4,160})
\oplus5({\bf 4,48})
\oplus6({\bf 4,8})$\\
%
${\bf 1467168}$&=&
$({\bf 56,1512})
\oplus({\bf 56,160})
\oplus({\bf 56,8})
\oplus({\bf 64,1728})
\oplus({\bf 64,1512})
\oplus({\bf 64,1232})
\oplus2({\bf 64,120})
\oplus({\bf 64,792})
\oplus3({\bf 64,160})
\oplus({\bf 64,48})
\oplus2({\bf 64,8})
\oplus({\bf 40,792''})
\oplus({\bf 40,1728})
\oplus({\bf 40,1512})
\oplus({\bf 40,1232})
\oplus2({\bf 40,120})
\oplus({\bf 40,792})
\oplus({\bf 40,288})
\oplus4({\bf 40,160})
\oplus2({\bf 40,48})
\oplus3({\bf 40,8})
\oplus2({\bf 20,1728})
\oplus2({\bf 20,1512})
\oplus3({\bf 20,1232})
\oplus4({\bf 20,120})
\oplus2({\bf 20,792})
\oplus({\bf 20,288})
\oplus7({\bf 20,160})
\oplus3({\bf 20,48})
\oplus4({\bf 20,8})
\oplus({\bf 16,792''})
\oplus3({\bf 16,1728})
\oplus3({\bf 16,1512})
\oplus4({\bf 16,1232})
\oplus6({\bf 16,120})
\oplus3({\bf 16,792})
\oplus3({\bf 16,288})
\oplus11({\bf 16,160})
\oplus6({\bf 16,48})
\oplus7({\bf 16,8})
\oplus({\bf 4,792''})
\oplus2({\bf 4,1728})
\oplus3({\bf 4,1512})
\oplus3({\bf 4,1232})
\oplus4({\bf 4,120})
\oplus3({\bf 4,792})
\oplus3({\bf 4,288})
\oplus9({\bf 4,160})
\oplus5({\bf 4,48})
\oplus6({\bf 4,8})$\\
%
${\bf 1653696}$&=&
$({\bf 56,1232})
\oplus({\bf 56,120})
\oplus({\bf 56,160})
\oplus({\bf 64,1728})
\oplus({\bf 64,1512})
\oplus({\bf 64,1232})
\oplus2({\bf 64,120})
\oplus({\bf 64,792})
\oplus({\bf 64,288})
\oplus4({\bf 64,160})
\oplus2({\bf 64,48})
\oplus3({\bf 64,8})
\oplus({\bf 40,1728})
\oplus({\bf 40,1512})
\oplus2({\bf 40,1232})
\oplus3({\bf 40,120})
\oplus({\bf 40,792})
\oplus({\bf 40,288})
\oplus5({\bf 40,160})
\oplus2({\bf 40,48})
\oplus3({\bf 40,8})
\oplus({\bf 20,792''})
\oplus2({\bf 20,1728})
\oplus3({\bf 20,1512})
\oplus2({\bf 20,1232})
\oplus4({\bf 20,120})
\oplus3({\bf 20,792})
\oplus2({\bf 20,288})
\oplus9({\bf 20,160})
\oplus5({\bf 20,48})
\oplus7({\bf 20,8})
\oplus({\bf 16,792''})
\oplus3({\bf 16,1728})
\oplus4({\bf 16,1512})
\oplus5({\bf 16,1232})
\oplus7({\bf 16,120})
\oplus4({\bf 16,792})
\oplus3({\bf 16,288})
\oplus14({\bf 16,160})
\oplus7({\bf 16,48})
\oplus9({\bf 16,8})
\oplus3({\bf 4,1728})
\oplus3({\bf 4,1512})
\oplus5({\bf 4,1232})
\oplus6({\bf 4,120})
\oplus3({\bf 4,792})
\oplus3({\bf 4,288})
\oplus11({\bf 4,160})
\oplus5({\bf 4,48})
\oplus6({\bf 4,8})$\\
%
${\bf 2272424}$&=&
$({\bf 84,1716})
\oplus({\bf 105,4290})
\oplus({\bf 105,330})
\oplus({\bf 81,4914})
\oplus({\bf 81,594})
\oplus({\bf 81,36})
\oplus({\bf 30,2184})
\oplus({\bf 30,308})
\oplus({\bf 30,27})
\oplus({\bf 30,1})
\oplus({\bf 35',4290})
\oplus({\bf 35',3696})
\oplus({\bf 35',330})
\oplus({\bf 35',594})
\oplus({\bf 35,4914})
\oplus({\bf 35,3696})
\oplus({\bf 35,330})
\oplus({\bf 35,4096})
\oplus2({\bf 35,594})
\oplus({\bf 35,308})
\oplus({\bf 35,315})
\oplus({\bf 35,36})
\oplus({\bf 35,27})
\oplus({\bf 14,2184})
\oplus({\bf 14,4096})
\oplus({\bf 14,594})
\oplus({\bf 14,308})
\oplus({\bf 14,315})
\oplus({\bf 14,36})
\oplus({\bf 14,27})
\oplus({\bf 10,4914})
\oplus({\bf 10,4096})
\oplus({\bf 10,1155})
\oplus2({\bf 10,594})
\oplus({\bf 10,825})
\oplus({\bf 10,308})
\oplus2({\bf 10,315})
\oplus2({\bf 10,36})
\oplus({\bf 5,2184})
\oplus({\bf 5,4096})
\oplus({\bf 5,594})
\oplus({\bf 5,792'})
\oplus2({\bf 5,308})
\oplus({\bf 5,315})
\oplus({\bf 5,42})
\oplus2({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,2184})
\oplus({\bf 1,792'})
\oplus({\bf 1,308})
\oplus({\bf 1,315})
\oplus({\bf 1,27})$\\
%
${\bf 3365856}$&=&
$({\bf 120,8})
\oplus({\bf 160,160})
\oplus({\bf 160,48})
\oplus({\bf 160,8})
\oplus({\bf 140,792})
\oplus({\bf 140,288})
\oplus({\bf 140,160})
\oplus2({\bf 140,48})
\oplus({\bf 140,8})
\oplus({\bf 80,1056})
\oplus({\bf 80,792})
\oplus({\bf 80,288})
\oplus({\bf 80,160})
\oplus({\bf 80,48})
\oplus({\bf 80,8})
\oplus({\bf 56,1232})
\oplus({\bf 56,120})
\oplus({\bf 56,288})
\oplus2({\bf 56,160})
\oplus({\bf 56,48})
\oplus({\bf 56,8})
\oplus({\bf 64,4200})
\oplus({\bf 64,1512})
\oplus2({\bf 64,1232})
\oplus({\bf 64,120})
\oplus2({\bf 64,792})
\oplus3({\bf 64,288})
\oplus4({\bf 64,160})
\oplus3({\bf 64,48})
\oplus2({\bf 64,8})
\oplus({\bf 40,4752})
\oplus({\bf 40,4200})
\oplus({\bf 40,1512})
\oplus2({\bf 40,1232})
\oplus({\bf 40,120})
\oplus({\bf 40,1056})
\oplus3({\bf 40,792})
\oplus2({\bf 40,288})
\oplus4({\bf 40,160})
\oplus2({\bf 40,48})
\oplus2({\bf 40,8})
\oplus({\bf 20,3520})
\oplus({\bf 20,1728})
\oplus({\bf 20,6552})
\oplus({\bf 20,4200})
\oplus2({\bf 20,1512})
\oplus2({\bf 20,1232})
\oplus({\bf 20,120})
\oplus3({\bf 20,792})
\oplus2({\bf 20,288})
\oplus4({\bf 20,160})
\oplus4({\bf 20,48})
\oplus3({\bf 20,8})
\oplus({\bf 16,13728})
\oplus({\bf 16,1728})
\oplus({\bf 16,6552})
\oplus({\bf 16,4752})
\oplus({\bf 16,4200})
\oplus3({\bf 16,1512})
\oplus3({\bf 16,1232})
\oplus2({\bf 16,120})
\oplus({\bf 16,1056})
\oplus4({\bf 16,792})
\oplus2({\bf 16,288})
\oplus6({\bf 16,160})
\oplus3({\bf 16,48})
\oplus3({\bf 16,8})
\oplus({\bf 4,9408})
\oplus({\bf 4,13728})
\oplus({\bf 4,1728})
\oplus({\bf 4,4752})
\oplus2({\bf 4,1512})
\oplus2({\bf 4,1232})
\oplus2({\bf 4,120})
\oplus({\bf 4,1056})
\oplus2({\bf 4,792})
\oplus({\bf 4,288})
\oplus4({\bf 4,160})
\oplus({\bf 4,48})
\oplus2({\bf 4,8})$\\
%
${\bf 5501880}$&=&
$({\bf 84,315})
\oplus({\bf 84,36})
\oplus({\bf 84,42})
\oplus({\bf 84,27})
\oplus({\bf 105,1155})
\oplus({\bf 105,594})
\oplus({\bf 105,792'})
\oplus({\bf 105,308})
\oplus3({\bf 105,315})
\oplus2({\bf 105,36})
\oplus2({\bf 105,42})
\oplus4({\bf 105,27})
\oplus2({\bf 105,1})
\oplus({\bf 81,4096})
\oplus({\bf 81,1155})
\oplus2({\bf 81,594})
\oplus({\bf 81,825})
\oplus({\bf 81,792'})
\oplus2({\bf 81,308})
\oplus5({\bf 81,315})
\oplus4({\bf 81,36})
\oplus2({\bf 81,42})
\oplus4({\bf 81,27})
\oplus({\bf 81,1})
\oplus({\bf 30,4096})
\oplus({\bf 30,594})
\oplus({\bf 30,792'})
\oplus2({\bf 30,308})
\oplus2({\bf 30,315})
\oplus({\bf 30,36})
\oplus({\bf 30,42})
\oplus3({\bf 30,27})
\oplus({\bf 30,1})
\oplus({\bf 35',3696})
\oplus({\bf 35',330})
\oplus({\bf 35',4096})
\oplus2({\bf 35',1155})
\oplus4({\bf 35',594})
\oplus2({\bf 35',792'})
\oplus3({\bf 35',308})
\oplus7({\bf 35',315})
\oplus5({\bf 35',36})
\oplus3({\bf 35',42})
\oplus7({\bf 35',27})
\oplus2({\bf 35',1})
\oplus({\bf 35,4914})
\oplus2({\bf 35,3696})
\oplus2({\bf 35,330})
\oplus({\bf 35,2184})
\oplus4({\bf 35,4096})
\oplus3({\bf 35,1155})
\oplus10({\bf 35,594})
\oplus2({\bf 35,825})
\oplus3({\bf 35,792'})
\oplus8({\bf 35,308})
\oplus13({\bf 35,315})
\oplus11({\bf 35,36})
\oplus5({\bf 35,42})
\oplus12({\bf 35,27})
\oplus4({\bf 35,1})
\oplus({\bf 14,4914})
\oplus({\bf 14,3696})
\oplus({\bf 14,330})
\oplus({\bf 14,2184})
\oplus3({\bf 14,4096})
\oplus({\bf 14,1155})
\oplus6({\bf 14,594})
\oplus({\bf 14,825})
\oplus2({\bf 14,792'})
\oplus5({\bf 14,308})
\oplus7({\bf 14,315})
\oplus6({\bf 14,36})
\oplus2({\bf 14,42})
\oplus7({\bf 14,27})
\oplus2({\bf 14,1})
\oplus({\bf 10,4290})
\oplus3({\bf 10,4914})
\oplus2({\bf 10,3696})
\oplus3({\bf 10,330})
\oplus({\bf 10,2184})
\oplus5({\bf 10,4096})
\oplus3({\bf 10,1155})
\oplus12({\bf 10,594})
\oplus2({\bf 10,825})
\oplus2({\bf 10,792'})
\oplus8({\bf 10,308})
\oplus12({\bf 10,315})
\oplus12({\bf 10,36})
\oplus3({\bf 10,42})
\oplus10({\bf 10,27})
\oplus3({\bf 10,1})
\oplus({\bf 5,4290})
\oplus2({\bf 5,4914})
\oplus2({\bf 5,3696})
\oplus3({\bf 5,330})
\oplus2({\bf 5,2184})
\oplus4({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus8({\bf 5,594})
\oplus({\bf 5,825})
\oplus2({\bf 5,792'})
\oplus7({\bf 5,308})
\oplus8({\bf 5,315})
\oplus7({\bf 5,36})
\oplus2({\bf 5,42})
\oplus9({\bf 5,27})
\oplus3({\bf 5,1})
\oplus({\bf 1,4290})
\oplus({\bf 1,4914})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,2184})
\oplus2({\bf 1,4096})
\oplus4({\bf 1,594})
\oplus({\bf 1,792'})
\oplus3({\bf 1,308})
\oplus3({\bf 1,315})
\oplus3({\bf 1,36})
\oplus({\bf 1,42})
\oplus4({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 6678144}$&=&
$({\bf 84,825})
\oplus({\bf 84,315})
\oplus({\bf 84,36})
\oplus({\bf 105,4096})
\oplus({\bf 105,594})
\oplus({\bf 105,792'})
\oplus2({\bf 105,308})
\oplus2({\bf 105,315})
\oplus({\bf 105,36})
\oplus({\bf 105,42})
\oplus3({\bf 105,27})
\oplus({\bf 105,1})
\oplus({\bf 81,4914})
\oplus({\bf 81,4096})
\oplus({\bf 81,1155})
\oplus3({\bf 81,594})
\oplus({\bf 81,825})
\oplus({\bf 81,308})
\oplus4({\bf 81,315})
\oplus5({\bf 81,36})
\oplus({\bf 81,42})
\oplus2({\bf 81,27})
\oplus({\bf 30,3696})
\oplus({\bf 30,330})
\oplus({\bf 30,2184})
\oplus({\bf 30,594})
\oplus({\bf 30,792'})
\oplus2({\bf 30,308})
\oplus({\bf 30,315})
\oplus({\bf 30,42})
\oplus4({\bf 30,27})
\oplus3({\bf 30,1})
\oplus({\bf 35',3696})
\oplus({\bf 35',330})
\oplus({\bf 35',2184})
\oplus2({\bf 35',4096})
\oplus({\bf 35',1155})
\oplus4({\bf 35',594})
\oplus2({\bf 35',792'})
\oplus4({\bf 35',308})
\oplus5({\bf 35',315})
\oplus3({\bf 35',36})
\oplus2({\bf 35',42})
\oplus6({\bf 35',27})
\oplus2({\bf 35',1})
\oplus({\bf 35,4290})
\oplus2({\bf 35,4914})
\oplus2({\bf 35,3696})
\oplus3({\bf 35,330})
\oplus({\bf 35,2184})
\oplus4({\bf 35,4096})
\oplus3({\bf 35,1155})
\oplus10({\bf 35,594})
\oplus({\bf 35,825})
\oplus2({\bf 35,792'})
\oplus7({\bf 35,308})
\oplus11({\bf 35,315})
\oplus10({\bf 35,36})
\oplus4({\bf 35,42})
\oplus10({\bf 35,27})
\oplus3({\bf 35,1})
\oplus({\bf 14,4290})
\oplus({\bf 14,4914})
\oplus2({\bf 14,3696})
\oplus2({\bf 14,330})
\oplus({\bf 14,2184})
\oplus2({\bf 14,4096})
\oplus({\bf 14,1155})
\oplus6({\bf 14,594})
\oplus2({\bf 14,792'})
\oplus4({\bf 14,308})
\oplus6({\bf 14,315})
\oplus5({\bf 14,36})
\oplus2({\bf 14,42})
\oplus7({\bf 14,27})
\oplus2({\bf 14,1})
\oplus({\bf 10,1716})
\oplus({\bf 10,4290})
\oplus4({\bf 10,4914})
\oplus2({\bf 10,3696})
\oplus3({\bf 10,330})
\oplus4({\bf 10,4096})
\oplus4({\bf 10,1155})
\oplus12({\bf 10,594})
\oplus3({\bf 10,825})
\oplus({\bf 10,792'})
\oplus5({\bf 10,308})
\oplus12({\bf 10,315})
\oplus13({\bf 10,36})
\oplus3({\bf 10,42})
\oplus6({\bf 10,27})
\oplus({\bf 10,1})
\oplus2({\bf 5,4290})
\oplus({\bf 5,4914})
\oplus3({\bf 5,3696})
\oplus4({\bf 5,330})
\oplus2({\bf 5,2184})
\oplus3({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus7({\bf 5,594})
\oplus3({\bf 5,792'})
\oplus7({\bf 5,308})
\oplus7({\bf 5,315})
\oplus4({\bf 5,36})
\oplus3({\bf 5,42})
\oplus10({\bf 5,27})
\oplus4({\bf 5,1})
\oplus({\bf 1,4290})
\oplus2({\bf 1,3696})
\oplus2({\bf 1,330})
\oplus2({\bf 1,2184})
\oplus({\bf 1,4096})
\oplus3({\bf 1,594})
\oplus2({\bf 1,792'})
\oplus3({\bf 1,308})
\oplus3({\bf 1,315})
\oplus({\bf 1,36})
\oplus({\bf 1,42})
\oplus5({\bf 1,27})
\oplus2({\bf 1,1})$\\
%
${\bf 8023575}$&=&
$({\bf 84,2184})
\oplus({\bf 84,308})
\oplus({\bf 84,27})
\oplus({\bf 84,1})
\oplus({\bf 105,4914})
\oplus({\bf 105,4096})
\oplus2({\bf 105,594})
\oplus({\bf 105,308})
\oplus({\bf 105,315})
\oplus2({\bf 105,36})
\oplus({\bf 105,27})
\oplus({\bf 81,4290})
\oplus({\bf 81,3696})
\oplus2({\bf 81,330})
\oplus({\bf 81,2184})
\oplus({\bf 81,4096})
\oplus2({\bf 81,594})
\oplus({\bf 81,792'})
\oplus3({\bf 81,308})
\oplus2({\bf 81,315})
\oplus({\bf 81,36})
\oplus({\bf 81,42})
\oplus4({\bf 81,27})
\oplus2({\bf 81,1})
\oplus({\bf 30,1716})
\oplus({\bf 30,4914})
\oplus({\bf 30,1155})
\oplus2({\bf 30,594})
\oplus({\bf 30,825})
\oplus2({\bf 30,315})
\oplus3({\bf 30,36})
\oplus2({\bf 35',4914})
\oplus({\bf 35',3696})
\oplus({\bf 35',330})
\oplus2({\bf 35',4096})
\oplus({\bf 35',1155})
\oplus5({\bf 35',594})
\oplus({\bf 35',825})
\oplus2({\bf 35',308})
\oplus4({\bf 35',315})
\oplus5({\bf 35',36})
\oplus2({\bf 35',27})
\oplus2({\bf 35,4290})
\oplus2({\bf 35,4914})
\oplus3({\bf 35,3696})
\oplus4({\bf 35,330})
\oplus({\bf 35,2184})
\oplus4({\bf 35,4096})
\oplus2({\bf 35,1155})
\oplus10({\bf 35,594})
\oplus({\bf 35,825})
\oplus2({\bf 35,792'})
\oplus6({\bf 35,308})
\oplus9({\bf 35,315})
\oplus8({\bf 35,36})
\oplus3({\bf 35,42})
\oplus8({\bf 35,27})
\oplus2({\bf 35,1})
\oplus({\bf 14,1716})
\oplus({\bf 14,4290})
\oplus2({\bf 14,4914})
\oplus({\bf 14,3696})
\oplus2({\bf 14,330})
\oplus2({\bf 14,4096})
\oplus2({\bf 14,1155})
\oplus6({\bf 14,594})
\oplus({\bf 14,825})
\oplus({\bf 14,792'})
\oplus3({\bf 14,308})
\oplus6({\bf 14,315})
\oplus6({\bf 14,36})
\oplus2({\bf 14,42})
\oplus4({\bf 14,27})
\oplus({\bf 14,1})
\oplus2({\bf 10,4290})
\oplus({\bf 10,4914})
\oplus4({\bf 10,3696})
\oplus5({\bf 10,330})
\oplus3({\bf 10,2184})
\oplus4({\bf 10,4096})
\oplus2({\bf 10,1155})
\oplus9({\bf 10,594})
\oplus4({\bf 10,792'})
\oplus9({\bf 10,308})
\oplus9({\bf 10,315})
\oplus5({\bf 10,36})
\oplus4({\bf 10,42})
\oplus12({\bf 10,27})
\oplus5({\bf 10,1})
\oplus({\bf 5,1716})
\oplus({\bf 5,4290})
\oplus3({\bf 5,4914})
\oplus({\bf 5,3696})
\oplus2({\bf 5,330})
\oplus3({\bf 5,4096})
\oplus3({\bf 5,1155})
\oplus8({\bf 5,594})
\oplus2({\bf 5,825})
\oplus({\bf 5,792'})
\oplus3({\bf 5,308})
\oplus9({\bf 5,315})
\oplus9({\bf 5,36})
\oplus2({\bf 5,42})
\oplus4({\bf 5,27})
\oplus({\bf 1,1716})
\oplus2({\bf 1,4914})
\oplus({\bf 1,4096})
\oplus2({\bf 1,1155})
\oplus4({\bf 1,594})
\oplus2({\bf 1,825})
\oplus({\bf 1,308})
\oplus4({\bf 1,315})
\oplus5({\bf 1,36})
\oplus({\bf 1,42})
\oplus({\bf 1,27})$\\
%
${\bf 9548000}$&=&
$({\bf 84,4290})
\oplus({\bf 84,330})
\oplus({\bf 105,1716})
\oplus({\bf 105,4290})
\oplus({\bf 105,4914})
\oplus({\bf 105,3696})
\oplus2({\bf 105,330})
\oplus2({\bf 105,594})
\oplus({\bf 105,36})
\oplus({\bf 81,4290})
\oplus({\bf 81,4914})
\oplus({\bf 81,3696})
\oplus2({\bf 81,330})
\oplus({\bf 81,2184})
\oplus({\bf 81,4096})
\oplus3({\bf 81,594})
\oplus2({\bf 81,308})
\oplus({\bf 81,315})
\oplus2({\bf 81,36})
\oplus2({\bf 81,27})
\oplus({\bf 81,1})
\oplus({\bf 30,4914})
\oplus({\bf 30,4096})
\oplus2({\bf 30,594})
\oplus({\bf 30,308})
\oplus({\bf 30,315})
\oplus2({\bf 30,36})
\oplus({\bf 30,27})
\oplus({\bf 35',1716})
\oplus2({\bf 35',4290})
\oplus2({\bf 35',4914})
\oplus2({\bf 35',3696})
\oplus3({\bf 35',330})
\oplus({\bf 35',4096})
\oplus({\bf 35',1155})
\oplus5({\bf 35',594})
\oplus({\bf 35',308})
\oplus2({\bf 35',315})
\oplus3({\bf 35',36})
\oplus({\bf 35',27})
\oplus2({\bf 35,4290})
\oplus3({\bf 35,4914})
\oplus3({\bf 35,3696})
\oplus4({\bf 35,330})
\oplus2({\bf 35,2184})
\oplus4({\bf 35,4096})
\oplus2({\bf 35,1155})
\oplus10({\bf 35,594})
\oplus({\bf 35,825})
\oplus({\bf 35,792'})
\oplus6({\bf 35,308})
\oplus7({\bf 35,315})
\oplus7({\bf 35,36})
\oplus({\bf 35,42})
\oplus6({\bf 35,27})
\oplus2({\bf 35,1})
\oplus2({\bf 14,4914})
\oplus({\bf 14,3696})
\oplus({\bf 14,330})
\oplus({\bf 14,2184})
\oplus3({\bf 14,4096})
\oplus({\bf 14,1155})
\oplus6({\bf 14,594})
\oplus({\bf 14,825})
\oplus({\bf 14,792'})
\oplus4({\bf 14,308})
\oplus5({\bf 14,315})
\oplus5({\bf 14,36})
\oplus({\bf 14,42})
\oplus4({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 10,4290})
\oplus2({\bf 10,4914})
\oplus3({\bf 10,3696})
\oplus3({\bf 10,330})
\oplus2({\bf 10,2184})
\oplus5({\bf 10,4096})
\oplus2({\bf 10,1155})
\oplus9({\bf 10,594})
\oplus({\bf 10,825})
\oplus3({\bf 10,792'})
\oplus8({\bf 10,308})
\oplus9({\bf 10,315})
\oplus6({\bf 10,36})
\oplus3({\bf 10,42})
\oplus8({\bf 10,27})
\oplus2({\bf 10,1})
\oplus2({\bf 5,4914})
\oplus({\bf 5,3696})
\oplus({\bf 5,330})
\oplus({\bf 5,2184})
\oplus4({\bf 5,4096})
\oplus2({\bf 5,1155})
\oplus7({\bf 5,594})
\oplus2({\bf 5,825})
\oplus2({\bf 5,792'})
\oplus5({\bf 5,308})
\oplus8({\bf 5,315})
\oplus6({\bf 5,36})
\oplus2({\bf 5,42})
\oplus5({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,4914})
\oplus2({\bf 1,4096})
\oplus({\bf 1,1155})
\oplus3({\bf 1,594})
\oplus({\bf 1,825})
\oplus({\bf 1,792'})
\oplus2({\bf 1,308})
\oplus4({\bf 1,315})
\oplus3({\bf 1,36})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})$\\
%
${\bf 10518300}$&=&
$({\bf 165,1})
\oplus({\bf 231,36})
\oplus({\bf 231,27})
\oplus({\bf 220,308})
\oplus({\bf 220,315})
\oplus({\bf 220,42})
\oplus2({\bf 220,27})
\oplus({\bf 220,1})
\oplus({\bf 154,825})
\oplus({\bf 154,792'})
\oplus2({\bf 154,315})
\oplus({\bf 154,36})
\oplus({\bf 154,42})
\oplus({\bf 154,27})
\oplus({\bf 55,594'})
\oplus({\bf 55,792'})
\oplus({\bf 55,308})
\oplus({\bf 55,42})
\oplus({\bf 55,27})
\oplus({\bf 55,1})
\oplus({\bf 84,594})
\oplus({\bf 84,315})
\oplus2({\bf 84,36})
\oplus({\bf 84,27})
\oplus({\bf 105,4096})
\oplus({\bf 105,1155})
\oplus2({\bf 105,594})
\oplus({\bf 105,792'})
\oplus2({\bf 105,308})
\oplus4({\bf 105,315})
\oplus2({\bf 105,36})
\oplus2({\bf 105,42})
\oplus3({\bf 105,27})
\oplus({\bf 105,1})
\oplus({\bf 81,6237})
\oplus2({\bf 81,4096})
\oplus2({\bf 81,1155})
\oplus2({\bf 81,594})
\oplus2({\bf 81,825})
\oplus3({\bf 81,792'})
\oplus2({\bf 81,308})
\oplus6({\bf 81,315})
\oplus3({\bf 81,36})
\oplus2({\bf 81,42})
\oplus3({\bf 81,27})
\oplus({\bf 30,6237})
\oplus({\bf 30,4096})
\oplus({\bf 30,1155})
\oplus({\bf 30,594})
\oplus({\bf 30,594'})
\oplus({\bf 30,825})
\oplus2({\bf 30,792'})
\oplus2({\bf 30,308})
\oplus2({\bf 30,315})
\oplus({\bf 30,36})
\oplus({\bf 30,42})
\oplus2({\bf 30,27})
\oplus({\bf 30,1})
\oplus({\bf 35',3696})
\oplus({\bf 35',330})
\oplus({\bf 35',7020})
\oplus({\bf 35',2184})
\oplus2({\bf 35',4096})
\oplus2({\bf 35',1155})
\oplus2({\bf 35',594})
\oplus2({\bf 35',792'})
\oplus4({\bf 35',308})
\oplus4({\bf 35',315})
\oplus({\bf 35',36})
\oplus3({\bf 35',42})
\oplus5({\bf 35',27})
\oplus2({\bf 35',1})
\oplus({\bf 35,14300})
\oplus({\bf 35,4914})
\oplus({\bf 35,3696})
\oplus({\bf 35,10010})
\oplus({\bf 35,7020})
\oplus({\bf 35,2184})
\oplus({\bf 35,6237})
\oplus5({\bf 35,4096})
\oplus3({\bf 35,1155})
\oplus5({\bf 35,594})
\oplus3({\bf 35,825})
\oplus4({\bf 35,792'})
\oplus4({\bf 35,308})
\oplus9({\bf 35,315})
\oplus5({\bf 35,36})
\oplus3({\bf 35,42})
\oplus5({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf 14,16848})
\oplus({\bf 14,3696})
\oplus({\bf 14,330})
\oplus({\bf 14,7020})
\oplus({\bf 14,2184})
\oplus({\bf 14,6237})
\oplus3({\bf 14,4096})
\oplus({\bf 14,1155})
\oplus2({\bf 14,594})
\oplus({\bf 14,594'})
\oplus({\bf 14,825})
\oplus3({\bf 14,792'})
\oplus5({\bf 14,308})
\oplus3({\bf 14,315})
\oplus({\bf 14,36})
\oplus2({\bf 14,42})
\oplus4({\bf 14,27})
\oplus2({\bf 14,1})
\oplus({\bf 10,29106})
\oplus({\bf 10,14300})
\oplus2({\bf 10,4914})
\oplus({\bf 10,3696})
\oplus({\bf 10,10010})
\oplus({\bf 10,2184})
\oplus({\bf 10,6237})
\oplus4({\bf 10,4096})
\oplus2({\bf 10,1155})
\oplus5({\bf 10,594})
\oplus3({\bf 10,825})
\oplus2({\bf 10,792'})
\oplus2({\bf 10,308})
\oplus7({\bf 10,315})
\oplus5({\bf 10,36})
\oplus({\bf 10,42})
\oplus3({\bf 10,27})
\oplus({\bf 5,29106})
\oplus({\bf 5,16848})
\oplus({\bf 5,4914})
\oplus({\bf 5,3696})
\oplus({\bf 5,330})
\oplus({\bf 5,2184})
\oplus({\bf 5,6237})
\oplus3({\bf 5,4096})
\oplus({\bf 5,1155})
\oplus3({\bf 5,594})
\oplus({\bf 5,594'})
\oplus({\bf 5,825})
\oplus2({\bf 5,792'})
\oplus4({\bf 5,308})
\oplus3({\bf 5,315})
\oplus2({\bf 5,36})
\oplus({\bf 5,42})
\oplus3({\bf 5,27})
\oplus({\bf 5,1})
\oplus({\bf 1,11340})
\oplus({\bf 1,16848})
\oplus({\bf 1,3696})
\oplus({\bf 1,330})
\oplus({\bf 1,2184})
\oplus({\bf 1,4096})
\oplus({\bf 1,594})
\oplus({\bf 1,594'})
\oplus({\bf 1,792'})
\oplus3({\bf 1,308})
\oplus({\bf 1,42})
\oplus2({\bf 1,27})
\oplus2({\bf 1,1})$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{16}$(S)}
}
\label{Table:Branching-rules-D16_A1-C8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{16}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-D16_A1-C8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$\mathfrak{so}_{32}\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{16}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 32}$&=&
$({\bf 2,16})$\\
%
${\bf 496}$&=&
$({\bf 3,119})
\oplus({\bf 3,1})
\oplus({\bf 1,136})$\\
%
${\bf 527}$&=&
$({\bf 3,136})
\oplus({\bf 1,119})$\\
%
${\bf 4960}$&=&
$({\bf 4,544})
\oplus({\bf 4,16})
\oplus({\bf 2,1344})
\oplus({\bf 2,16})$\\
%
${\bf 5952}$&=&
$({\bf 4,816})
\oplus({\bf 2,1344})$\\
%
${\bf 10880}$&=&
$({\bf 4,1344})
\oplus({\bf 4,16})
\oplus({\bf 2,816})
\oplus({\bf 2,1344})
\oplus({\bf 2,544})
\oplus({\bf 2,16})$\\
%
${\bf 32768}$&=&
$({\bf 9,1})
\oplus({\bf 7,119})
\oplus({\bf 5,1700})
\oplus({\bf 3,6188})
\oplus({\bf 1,4862})$\\
%
${\bf 32768'}$&=&
$({\bf 8,16})
\oplus({\bf 6,544})
\oplus({\bf 4,3808})
\oplus({\bf 2,7072})$\\
%
${\bf 35960}$&=&
$({\bf 5,1700})
\oplus({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 3,6885})
\oplus({\bf 3,136})
\oplus({\bf 3,119})
\oplus({\bf 1,5320})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 51832}$&=&
$({\bf 5,3876})
\oplus({\bf 3,9044})
\oplus({\bf 1,5320})$\\
%
${\bf 86768}$&=&
$({\bf 5,5320})
\oplus({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 3,9044})
\oplus({\bf 3,6885})
\oplus({\bf 3,136})
\oplus({\bf 3,119})
\oplus({\bf 1,3876})
\oplus({\bf 1,5320})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 122264}$&=&
$({\bf 5,6885})
\oplus({\bf 5,136})
\oplus({\bf 5,119})
\oplus({\bf 3,9044})
\oplus({\bf 3,5320})
\oplus({\bf 3,6885})
\oplus2({\bf 3,136})
\oplus({\bf 3,1700})
\oplus2({\bf 3,119})
\oplus({\bf 3,1})
\oplus({\bf 1,9044})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,119})$\\
%
${\bf 138105}$&=&
$({\bf 5,9044})
\oplus({\bf 5,136})
\oplus({\bf 3,3876})
\oplus({\bf 3,9044})
\oplus({\bf 3,5320})
\oplus({\bf 3,6885})
\oplus({\bf 3,136})
\oplus({\bf 3,119})
\oplus({\bf 1,9044})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})$\\
%
${\bf 201376}$&=&
$({\bf 6,3808})
\oplus({\bf 6,544})
\oplus({\bf 6,16})
\oplus({\bf 4,22848})
\oplus({\bf 4,1344})
\oplus({\bf 4,544})
\oplus({\bf 4,16})
\oplus({\bf 2,36176})
\oplus({\bf 2,1344})
\oplus({\bf 2,544})
\oplus({\bf 2,16})$\\
%
${\bf 371008}$&=&
$({\bf 6,15504})
\oplus({\bf 4,45696})
\oplus({\bf 2,47600})$\\
%
${\bf 906192}$&=&
$({\bf 7,6188})
\oplus({\bf 7,1700})
\oplus({\bf 7,119})
\oplus({\bf 7,1})
\oplus({\bf 5,53040})
\oplus({\bf 5,6885})
\oplus({\bf 5,136})
\oplus({\bf 5,1700})
\oplus({\bf 5,119})
\oplus({\bf 3,134368})
\oplus({\bf 3,5320})
\oplus({\bf 3,6885})
\oplus({\bf 3,1700})
\oplus2({\bf 3,119})
\oplus({\bf 3,1})
\oplus({\bf 1,88179})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})$\\
%
${\bf 944384}$&=&
$({\bf 6,22848})
\oplus({\bf 6,1344})
\oplus({\bf 6,544})
\oplus({\bf 6,16})
\oplus({\bf 4,49248})
\oplus({\bf 4,816})
\oplus({\bf 4,36176})
\oplus({\bf 4,22848})
\oplus3({\bf 4,1344})
\oplus({\bf 4,3808})
\oplus2({\bf 4,544})
\oplus2({\bf 4,16})
\oplus({\bf 2,47600})
\oplus({\bf 2,49248})
\oplus({\bf 2,816})
\oplus({\bf 2,36176})
\oplus({\bf 2,22848})
\oplus3({\bf 2,1344})
\oplus2({\bf 2,544})
\oplus2({\bf 2,16})$\\
%
${\bf 1015808}$&=&
$({\bf 9,136})
\oplus({\bf 9,119})
\oplus({\bf 7,6885})
\oplus({\bf 7,136})
\oplus({\bf 7,1700})
\oplus({\bf 7,119})
\oplus({\bf 7,1})
\oplus({\bf 5,53040})
\oplus({\bf 5,6885})
\oplus({\bf 5,6188})
\oplus({\bf 5,1700})
\oplus({\bf 5,119})
\oplus({\bf 3,102102})
\oplus({\bf 3,53040})
\oplus({\bf 3,4862})
\oplus({\bf 3,6188})
\oplus({\bf 3,1700})
\oplus({\bf 1,102102})
\oplus({\bf 1,6188})$\\
%
${\bf 1015808'}$&=&
$({\bf 10,16})
\oplus({\bf 8,1344})
\oplus({\bf 8,544})
\oplus({\bf 8,16})
\oplus({\bf 6,22848})
\oplus({\bf 6,1344})
\oplus({\bf 6,3808})
\oplus({\bf 6,544})
\oplus({\bf 6,16})
\oplus({\bf 4,88128})
\oplus({\bf 4,22848})
\oplus({\bf 4,7072})
\oplus({\bf 4,3808})
\oplus({\bf 4,544})
\oplus({\bf 2,70720})
\oplus({\bf 2,88128})
\oplus({\bf 2,7072})
\oplus({\bf 2,3808})$\\
%
${\bf 1281664}$&=&
$({\bf 6,45696})
\oplus({\bf 6,816})
\oplus({\bf 4,15504})
\oplus({\bf 4,45696})
\oplus({\bf 4,47600})
\oplus({\bf 4,49248})
\oplus({\bf 4,816})
\oplus({\bf 4,1344})
\oplus({\bf 2,45696})
\oplus({\bf 2,47600})
\oplus({\bf 2,49248})
\oplus({\bf 2,816})
\oplus({\bf 2,36176})
\oplus({\bf 2,1344})$\\
%
${\bf 1298528}$&=&
$({\bf 6,36176})
\oplus({\bf 6,1344})
\oplus({\bf 6,544})
\oplus({\bf 6,16})
\oplus({\bf 4,47600})
\oplus({\bf 4,49248})
\oplus({\bf 4,816})
\oplus({\bf 4,36176})
\oplus({\bf 4,22848})
\oplus3({\bf 4,1344})
\oplus2({\bf 4,544})
\oplus2({\bf 4,16})
\oplus({\bf 2,45696})
\oplus({\bf 2,47600})
\oplus({\bf 2,49248})
\oplus({\bf 2,816})
\oplus({\bf 2,36176})
\oplus({\bf 2,22848})
\oplus3({\bf 2,1344})
\oplus({\bf 2,3808})
\oplus2({\bf 2,544})
\oplus2({\bf 2,16})$\\
%
${\bf 1467168}$&=&
$({\bf 6,47600})
\oplus({\bf 6,1344})
\oplus({\bf 6,16})
\oplus({\bf 4,45696})
\oplus({\bf 4,47600})
\oplus({\bf 4,49248})
\oplus({\bf 4,816})
\oplus({\bf 4,36176})
\oplus2({\bf 4,1344})
\oplus({\bf 4,544})
\oplus({\bf 4,16})
\oplus({\bf 2,15504})
\oplus({\bf 2,45696})
\oplus({\bf 2,47600})
\oplus({\bf 2,49248})
\oplus({\bf 2,816})
\oplus({\bf 2,36176})
\oplus({\bf 2,22848})
\oplus2({\bf 2,1344})
\oplus({\bf 2,544})
\oplus({\bf 2,16})$\\
%
${\bf 1653696}$&=&
$({\bf 6,49248})
\oplus({\bf 6,816})
\oplus({\bf 6,1344})
\oplus({\bf 4,45696})
\oplus({\bf 4,47600})
\oplus({\bf 4,49248})
\oplus2({\bf 4,816})
\oplus({\bf 4,36176})
\oplus({\bf 4,22848})
\oplus3({\bf 4,1344})
\oplus({\bf 4,544})
\oplus({\bf 4,16})
\oplus({\bf 2,45696})
\oplus({\bf 2,47600})
\oplus2({\bf 2,49248})
\oplus2({\bf 2,816})
\oplus({\bf 2,36176})
\oplus({\bf 2,22848})
\oplus3({\bf 2,1344})
\oplus({\bf 2,544})
\oplus({\bf 2,16})$\\
%
${\bf 2272424}$&=&
$({\bf 7,54264})
\oplus({\bf 5,189924})
\oplus({\bf 3,269892})
\oplus({\bf 1,133280})$\\
%
${\bf 3365856}$&=&
$({\bf 8,7072})
\oplus({\bf 8,3808})
\oplus({\bf 8,544})
\oplus({\bf 8,16})
\oplus({\bf 6,88128})
\oplus({\bf 6,22848})
\oplus({\bf 6,1344})
\oplus({\bf 6,3808})
\oplus({\bf 6,544})
\oplus({\bf 6,16})
\oplus({\bf 4,330752})
\oplus({\bf 4,36176})
\oplus({\bf 4,22848})
\oplus({\bf 4,1344})
\oplus({\bf 4,3808})
\oplus2({\bf 4,544})
\oplus({\bf 4,16})
\oplus({\bf 2,434112})
\oplus({\bf 2,36176})
\oplus({\bf 2,22848})
\oplus({\bf 2,1344})
\oplus({\bf 2,544})
\oplus({\bf 2,16})$\\
%
${\bf 5501880}$&=&
$({\bf 7,53040})
\oplus({\bf 7,6885})
\oplus({\bf 7,136})
\oplus({\bf 7,1700})
\oplus({\bf 7,119})
\oplus({\bf 5,169575})
\oplus({\bf 5,9044})
\oplus({\bf 5,134368})
\oplus({\bf 5,5320})
\oplus({\bf 5,53040})
\oplus3({\bf 5,6885})
\oplus2({\bf 5,136})
\oplus({\bf 5,6188})
\oplus2({\bf 5,1700})
\oplus3({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 3,344064})
\oplus({\bf 3,169575})
\oplus2({\bf 3,9044})
\oplus({\bf 3,88179})
\oplus({\bf 3,134368})
\oplus2({\bf 3,5320})
\oplus({\bf 3,53040})
\oplus4({\bf 3,6885})
\oplus3({\bf 3,136})
\oplus2({\bf 3,1700})
\oplus3({\bf 3,119})
\oplus({\bf 3,1})
\oplus({\bf 1,344064})
\oplus({\bf 1,9044})
\oplus({\bf 1,134368})
\oplus({\bf 1,5320})
\oplus2({\bf 1,6885})
\oplus({\bf 1,136})
\oplus({\bf 1,1700})
\oplus2({\bf 1,119})$\\
%
${\bf 6678144}$&=&
$({\bf 7,88179})
\oplus({\bf 7,6885})
\oplus({\bf 7,136})
\oplus({\bf 5,344064})
\oplus({\bf 5,9044})
\oplus({\bf 5,134368})
\oplus({\bf 5,5320})
\oplus2({\bf 5,6885})
\oplus({\bf 5,136})
\oplus({\bf 5,1700})
\oplus2({\bf 5,119})
\oplus({\bf 3,269892})
\oplus({\bf 3,344064})
\oplus({\bf 3,169575})
\oplus2({\bf 3,9044})
\oplus({\bf 3,88179})
\oplus({\bf 3,5320})
\oplus({\bf 3,53040})
\oplus3({\bf 3,6885})
\oplus3({\bf 3,136})
\oplus({\bf 3,1700})
\oplus({\bf 3,119})
\oplus({\bf 1,258400})
\oplus({\bf 1,133280})
\oplus({\bf 1,9044})
\oplus({\bf 1,134368})
\oplus({\bf 1,5320})
\oplus({\bf 1,6885})
\oplus({\bf 1,6188})
\oplus({\bf 1,1700})
\oplus2({\bf 1,119})
\oplus({\bf 1,1})$\\
%
${\bf 8023575}$&=&
$({\bf 7,133280})
\oplus({\bf 7,5320})
\oplus({\bf 7,119})
\oplus({\bf 7,1})
\oplus({\bf 5,269892})
\oplus({\bf 5,344064})
\oplus({\bf 5,9044})
\oplus({\bf 5,5320})
\oplus({\bf 5,6885})
\oplus({\bf 5,136})
\oplus({\bf 5,119})
\oplus({\bf 3,189924})
\oplus({\bf 3,258400})
\oplus({\bf 3,3876})
\oplus({\bf 3,133280})
\oplus({\bf 3,344064})
\oplus({\bf 3,9044})
\oplus({\bf 3,134368})
\oplus2({\bf 3,5320})
\oplus({\bf 3,6885})
\oplus({\bf 3,1700})
\oplus2({\bf 3,119})
\oplus({\bf 3,1})
\oplus({\bf 1,54264})
\oplus({\bf 1,269892})
\oplus({\bf 1,169575})
\oplus({\bf 1,9044})
\oplus({\bf 1,88179})
\oplus({\bf 1,6885})
\oplus({\bf 1,136})$\\
%
${\bf 9548000}$&=&
$({\bf 7,189924})
\oplus({\bf 7,3876})
\oplus({\bf 5,54264})
\oplus({\bf 5,189924})
\oplus({\bf 5,269892})
\oplus({\bf 5,258400})
\oplus({\bf 5,3876})
\oplus({\bf 5,9044})
\oplus({\bf 3,189924})
\oplus({\bf 3,269892})
\oplus({\bf 3,258400})
\oplus({\bf 3,3876})
\oplus({\bf 3,133280})
\oplus({\bf 3,344064})
\oplus({\bf 3,9044})
\oplus({\bf 3,5320})
\oplus({\bf 1,269892})
\oplus({\bf 1,344064})
\oplus({\bf 1,9044})$\\
%
${\bf 10518300}$&=&
$({\bf 9,4862})
\oplus({\bf 9,6188})
\oplus({\bf 9,1700})
\oplus({\bf 9,119})
\oplus({\bf 9,1})
\oplus({\bf 7,102102})
\oplus({\bf 7,53040})
\oplus({\bf 7,6885})
\oplus({\bf 7,136})
\oplus({\bf 7,6188})
\oplus({\bf 7,1700})
\oplus({\bf 7,119})
\oplus({\bf 5,568480})
\oplus({\bf 5,134368})
\oplus({\bf 5,5320})
\oplus({\bf 5,53040})
\oplus({\bf 5,6885})
\oplus({\bf 5,6188})
\oplus2({\bf 5,1700})
\oplus2({\bf 5,119})
\oplus({\bf 5,1})
\oplus({\bf 3,1193808})
\oplus({\bf 3,88179})
\oplus({\bf 3,134368})
\oplus({\bf 3,53040})
\oplus2({\bf 3,6885})
\oplus({\bf 3,136})
\oplus({\bf 3,1700})
\oplus({\bf 3,119})
\oplus({\bf 1,724812})
\oplus({\bf 1,134368})
\oplus({\bf 1,5320})
\oplus({\bf 1,1700})
\oplus({\bf 1,119})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

%aaa

==> branching-EFG.tex <==
%aaa

\subsection{$E_n$}

\subsubsection{Rank 6 (R)}

\subsubsubsection{$\mathfrak{so}_{10}\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_6\supset\mathfrak{so}_{10}\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-E6_D5-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_6\supset\mathfrak{so}_{10}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E6_D5-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_6\supset\mathfrak{so}_{10}\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 27}$&=&
$({\bf 10})(2)
\oplus({\bf 16})(-1)
\oplus({\bf 1})(-4)$\\
%
${\bf \overline{27}}$&=&
$({\bf 10})(-2)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 1})(4)$\\
%
${\bf 78}$&=&
$({\bf 16})(3)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{16}})(-3)$\\
%
${\bf 351}$&=&
$({\bf 45})(-4)
\oplus({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{16}})(5)$\\
%
${\bf \overline{351}}$&=&
$({\bf 45})(4)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 16})(-5)$\\
%
${\bf 351'}$&=&
$({\bf 54})(-4)
\oplus({\bf 144})(-1)
\oplus({\bf 126})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{16}})(5)
\oplus({\bf 1})(8)$\\
%
${\bf \overline{351'}}$&=&
$({\bf 54})(4)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 16})(-5)
\oplus({\bf 1})(-8)$\\
%
${\bf 650}$&=&
$({\bf 10})(6)
\oplus({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf 54})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 10})(-6)$\\
%
${\bf 1728}$&=&
$({\bf \overline{144}})(5)
\oplus({\bf 320})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{16}})(-7)$\\
%
${\bf \overline{1728}}$&=&
$({\bf 144})(-5)
\oplus({\bf 320})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus2({\bf \overline{16}})(1)
\oplus({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf 1})(4)
\oplus({\bf 16})(7)$\\
%
${\bf 2430}$&=&
$({\bf \overline{126}})(6)
\oplus({\bf 560})(3)
\oplus({\bf 16})(3)
\oplus({\bf 770})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 126})(-6)$\\
%
${\bf 2925}$&=&
$({\bf 120})(6)
\oplus({\bf 560})(3)
\oplus({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf 945})(0)
\oplus({\bf 210})(0)
\oplus2({\bf 45})(0)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 120})(-6)$\\
%
${\bf 3003}$&=&
$({\bf 210'})(6)
\oplus({\bf 720})(3)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 54})(0)
\oplus({\bf \overline{672}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 16})(-9)
\oplus({\bf 1})(-12)$\\
%
${\bf \overline{3003}}$&=&
$({\bf 210'})(-6)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf 1050})(0)
\oplus({\bf 54})(0)
\oplus({\bf 672})(3)
\oplus({\bf 144})(3)
\oplus({\bf 126})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{16}})(9)
\oplus({\bf 1})(12)$\\
%
${\bf 5824}$&=&
$({\bf 320})(6)
\oplus({\bf 720})(3)
\oplus({\bf 560})(3)
\oplus({\bf 144})(3)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 120})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 16})(-9)$\\
%
${\bf \overline{5824}}$&=&
$({\bf 320})(-6)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf 1050})(0)
\oplus({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1200})(3)
\oplus2({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf 126})(6)
\oplus({\bf 120})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{16}})(9)$\\
%
${\bf 7371}$&=&
$({\bf \overline{144}})(-7)
\oplus({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 720})(-1)
\oplus({\bf 1200})(-1)
\oplus({\bf 560})(-1)
\oplus2({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus({\bf 126})(2)
\oplus2({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf \overline{16}})(5)
\oplus({\bf 45})(8)$\\
%
${\bf \overline{7371}}$&=&
$({\bf 144})(7)
\oplus({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus({\bf \overline{560}})(1)
\oplus2({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 560})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 45})(-8)$\\
%
${\bf 7722}$&=&
$({\bf 54})(8)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf 210'})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 10})(2)
\oplus({\bf 720})(-1)
\oplus({\bf 1440})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{1050}})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{144}})(-7)
\oplus({\bf \overline{16}})(-7)
\oplus({\bf 10})(-10)$\\
%
${\bf \overline{7722}}$&=&
$({\bf 54})(-8)
\oplus({\bf 720})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf 210'})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 1050})(4)
\oplus({\bf 54})(4)
\oplus({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf 1})(4)
\oplus({\bf 144})(7)
\oplus({\bf 16})(7)
\oplus({\bf 10})(10)$\\
%
${\bf 17550}$&=&
$({\bf \overline{560}})(-7)
\oplus({\bf 770})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 3696})(-1)
\oplus({\bf 1200})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 2970})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus2({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{1200}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf \overline{16}})(5)
\oplus({\bf 210})(8)$\\
%
${\bf \overline{17550}}$&=&
$({\bf 560})(7)
\oplus({\bf 770})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf 945})(4)
\oplus({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus2({\bf \overline{560}})(1)
\oplus2({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 2970})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1200})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 210})(-8)$\\
%
${\bf 19305}$&=&
$({\bf \overline{720}})(-7)
\oplus({\bf 1386})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 672})(-1)
\oplus({\bf 1200})(-1)
\oplus2({\bf 144})(-1)
\oplus({\bf 3696'})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus2({\bf 126})(2)
\oplus({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{1440}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{144}})(5)
\oplus2({\bf \overline{16}})(5)
\oplus({\bf 210})(8)
\oplus({\bf 45})(8)
\oplus({\bf 1})(8)
\oplus({\bf 16})(11)$\\
%
${\bf \overline{19305}}$&=&
$({\bf 720})(7)
\oplus({\bf 1386})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{672}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus2({\bf \overline{144}})(1)
\oplus({\bf \overline{3696'}})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 1440})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 144})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 210})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf \overline{16}})(-11)$\\
%
${\bf 19305'}$&=&
$({\bf 660})(8)
\oplus({\bf \overline{2640}})(5)
\oplus({\bf \overline{4950}})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 5280})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf \overline{2772}})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf \overline{672}})(-7)
\oplus({\bf \overline{144}})(-7)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 16})(-13)
\oplus({\bf 1})(-16)$\\
%
${\bf \overline{19305'}}$&=&
$({\bf 660})(-8)
\oplus({\bf 2640})(-5)
\oplus({\bf 4950})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf \overline{5280}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf 2772})(4)
\oplus({\bf 1050})(4)
\oplus({\bf 54})(4)
\oplus({\bf 672})(7)
\oplus({\bf 144})(7)
\oplus({\bf 126})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{16}})(13)
\oplus({\bf 1})(16)$\\
%
${\bf 34398}$&=&
$({\bf 770})(8)
\oplus({\bf \overline{3696}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{4950}})(2)
\oplus({\bf 2970})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus({\bf 126})(2)
\oplus({\bf 8800})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 1200})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf 4125})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf \overline{1200}})(-7)
\oplus({\bf \overline{144}})(-7)
\oplus({\bf \overline{126}})(-10)$\\
%
${\bf \overline{34398}}$&=&
$({\bf 770})(-8)
\oplus({\bf 3696})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 4950})(-2)
\oplus({\bf 2970})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf \overline{8800}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf 4125})(4)
\oplus({\bf 1050})(4)
\oplus({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus({\bf 210})(4)
\oplus({\bf 1200})(7)
\oplus({\bf 144})(7)
\oplus({\bf 126})(10)$\\
%
${\bf 34749}$&=&
$({\bf \overline{144}})(9)
\oplus({\bf 1728})(6)
\oplus({\bf 320})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 120})(6)
\oplus({\bf 10})(6)
\oplus({\bf 3696})(3)
\oplus({\bf 720})(3)
\oplus({\bf 1440})(3)
\oplus({\bf 1200})(3)
\oplus2({\bf 560})(3)
\oplus2({\bf 144})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 1386})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 770})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus2({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus3({\bf 210})(0)
\oplus2({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{560}})(-3)
\oplus2({\bf \overline{144}})(-3)
\oplus2({\bf \overline{16}})(-3)
\oplus({\bf 1728})(-6)
\oplus({\bf 320})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 120})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 144})(-9)$\\
%
${\bf 43758}$&=&
$({\bf \overline{672}})(9)
\oplus({\bf \overline{3696'}})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 8064})(3)
\oplus({\bf 1440})(3)
\oplus({\bf 560})(3)
\oplus({\bf 16})(3)
\oplus({\bf 7644})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 770})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{8064}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 3696'})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 672})(-9)$\\
%
${\bf 46332}$&=&
$({\bf \overline{1050}})(8)
\oplus({\bf \overline{3696}})(5)
\oplus({\bf \overline{672}})(5)
\oplus({\bf \overline{1200}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf 4410})(2)
\oplus({\bf \overline{3696'}})(2)
\oplus({\bf 2970})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus2({\bf \overline{126}})(2)
\oplus({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf 8064})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 1440})(-1)
\oplus({\bf 1200})(-1)
\oplus2({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 5940})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 1050})(-4)
\oplus2({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{1440}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{16}})(-7)
\oplus({\bf 126})(-10)$\\
%
${\bf \overline{46332}}$&=&
$({\bf 1050})(-8)
\oplus({\bf 3696})(-5)
\oplus({\bf 672})(-5)
\oplus({\bf 1200})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf 4410})(-2)
\oplus({\bf 3696'})(-2)
\oplus({\bf 2970})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus2({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus2({\bf \overline{16}})(1)
\oplus({\bf 5940})(4)
\oplus({\bf 770})(4)
\oplus({\bf \overline{1050}})(4)
\oplus2({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf 1})(4)
\oplus({\bf 1440})(7)
\oplus({\bf 560})(7)
\oplus({\bf 16})(7)
\oplus({\bf \overline{126}})(10)$\\
%
${\bf 51975}$&=&
$({\bf 945})(8)
\oplus({\bf \overline{3696}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{1200}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf 4312})(2)
\oplus({\bf \overline{3696'}})(2)
\oplus({\bf 2970})(2)
\oplus2({\bf 1728})(2)
\oplus2({\bf 320})(2)
\oplus({\bf \overline{126}})(2)
\oplus2({\bf 120})(2)
\oplus({\bf 8800})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 1440})(-1)
\oplus({\bf 1200})(-1)
\oplus3({\bf 560})(-1)
\oplus2({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 5940})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus2({\bf 945})(-4)
\oplus2({\bf 210})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf \overline{1200}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{144}})(-7)
\oplus({\bf \overline{16}})(-7)
\oplus({\bf 120})(-10)$\\
%
${\bf \overline{51975}}$&=&
$({\bf 945})(-8)
\oplus({\bf 3696})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 1200})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf 4312})(-2)
\oplus({\bf 3696'})(-2)
\oplus({\bf 2970})(-2)
\oplus2({\bf 1728})(-2)
\oplus2({\bf 320})(-2)
\oplus({\bf 126})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf \overline{8800}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus3({\bf \overline{560}})(1)
\oplus2({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 5940})(4)
\oplus({\bf 1050})(4)
\oplus2({\bf 945})(4)
\oplus2({\bf 210})(4)
\oplus2({\bf 45})(4)
\oplus({\bf 1200})(7)
\oplus({\bf 560})(7)
\oplus({\bf 144})(7)
\oplus({\bf 16})(7)
\oplus({\bf 120})(10)$\\
%
${\bf 54054}$&=&
$({\bf 1386})(8)
\oplus({\bf \overline{2640}})(5)
\oplus({\bf \overline{3696}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{4950}})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 210'})(2)
\oplus({\bf \overline{3696'}})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus({\bf 5280})(-1)
\oplus({\bf 8800})(-1)
\oplus2({\bf 720})(-1)
\oplus({\bf 1440})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf \overline{6930}})(-4)
\oplus2({\bf \overline{1050}})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{672}})(-7)
\oplus({\bf \overline{1200}})(-7)
\oplus2({\bf \overline{144}})(-7)
\oplus({\bf \overline{16}})(-7)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 120})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 16})(-13)$\\
%
${\bf \overline{54054}}$&=&
$({\bf 1386})(-8)
\oplus({\bf 2640})(-5)
\oplus({\bf 3696})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 4950})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 3696'})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf \overline{5280}})(1)
\oplus({\bf \overline{8800}})(1)
\oplus2({\bf \overline{720}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf 6930})(4)
\oplus2({\bf 1050})(4)
\oplus({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf 672})(7)
\oplus({\bf 1200})(7)
\oplus2({\bf 144})(7)
\oplus({\bf 16})(7)
\oplus({\bf 126})(10)
\oplus({\bf 120})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{16}})(13)$\\
%
${\bf 61425}$&=&
$({\bf 210'})(-10)
\oplus({\bf \overline{2640}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf 660})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 2640})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 672})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf 4950})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 6930'})(2)
\oplus({\bf 3696'})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus({\bf 126})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{5280}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{1440}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf \overline{16}})(5)
\oplus({\bf 1050})(8)
\oplus({\bf 54})(8)
\oplus({\bf 210})(8)
\oplus({\bf 45})(8)
\oplus({\bf 1})(8)
\oplus({\bf 144})(11)
\oplus({\bf 16})(11)
\oplus({\bf 10})(14)$\\
%
${\bf \overline{61425}}$&=&
$({\bf 210'})(10)
\oplus({\bf 2640})(7)
\oplus({\bf 720})(7)
\oplus({\bf 660})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 1386})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf 54})(4)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{672}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf \overline{6930'}})(-2)
\oplus({\bf \overline{3696'}})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 5280})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 1440})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf \overline{1050}})(-8)
\oplus({\bf 54})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf \overline{144}})(-11)
\oplus({\bf \overline{16}})(-11)
\oplus({\bf 10})(-14)$\\
%
${\bf 70070}$&=&
$({\bf \overline{560}})(9)
\oplus({\bf 2970})(6)
\oplus({\bf 1728})(6)
\oplus({\bf 320})(6)
\oplus({\bf 126})(6)
\oplus({\bf 120})(6)
\oplus({\bf 8800})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 720})(3)
\oplus2({\bf 1200})(3)
\oplus2({\bf 560})(3)
\oplus2({\bf 144})(3)
\oplus({\bf 8085})(0)
\oplus({\bf 4125})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 770})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus3({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus2({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{8800}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{560}})(-3)
\oplus2({\bf \overline{144}})(-3)
\oplus({\bf 2970})(-6)
\oplus({\bf 1728})(-6)
\oplus({\bf 320})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 120})(-6)
\oplus({\bf 560})(-9)$\\
%
${\bf 78975}$&=&
$({\bf \overline{720}})(9)
\oplus({\bf 4312})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 1728})(6)
\oplus({\bf 320})(6)
\oplus({\bf 2640})(3)
\oplus({\bf 8800})(3)
\oplus({\bf 3696})(3)
\oplus2({\bf 720})(3)
\oplus({\bf 1440})(3)
\oplus({\bf 560})(3)
\oplus({\bf 144})(3)
\oplus({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 5940})(0)
\oplus2({\bf \overline{1050}})(0)
\oplus2({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{672}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus2({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf \overline{3696'}})(-6)
\oplus({\bf 1728})(-6)
\oplus({\bf 320})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus2({\bf 120})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 560})(-9)
\oplus({\bf 144})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 45})(-12)$\\
%
${\bf \overline{78975}}$&=&
$({\bf 720})(-9)
\oplus({\bf 4312})(-6)
\oplus({\bf 210'})(-6)
\oplus({\bf 1728})(-6)
\oplus({\bf 320})(-6)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{8800}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus({\bf 6930})(0)
\oplus({\bf 5940})(0)
\oplus2({\bf 1050})(0)
\oplus2({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf 11088})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 720})(3)
\oplus({\bf 672})(3)
\oplus2({\bf 1200})(3)
\oplus({\bf 560})(3)
\oplus2({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf 3696'})(6)
\oplus({\bf 1728})(6)
\oplus({\bf 320})(6)
\oplus({\bf 126})(6)
\oplus2({\bf 120})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{144}})(9)
\oplus({\bf \overline{16}})(9)
\oplus({\bf 45})(12)$\\
%
${\bf 85293}$&=&
$({\bf 54})(12)
\oplus({\bf \overline{720}})(9)
\oplus({\bf \overline{144}})(9)
\oplus({\bf 4950})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 1728})(6)
\oplus({\bf 320})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 10})(6)
\oplus({\bf 2640})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 720})(3)
\oplus({\bf 1440})(3)
\oplus({\bf 560})(3)
\oplus({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf 660})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus({\bf 8910})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 770})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 54})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf \overline{4950}})(-6)
\oplus({\bf 210'})(-6)
\oplus({\bf 1728})(-6)
\oplus({\bf 320})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 720})(-9)
\oplus({\bf 144})(-9)
\oplus({\bf 54})(-12)$\\
%
${\bf 100386}$&=&
$({\bf 1782})(-10)
\oplus({\bf \overline{7920}})(-7)
\oplus({\bf 17325})(-4)
\oplus({\bf 660})(-4)
\oplus({\bf 23760})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 20790})(2)
\oplus({\bf 4950})(2)
\oplus({\bf 210'})(2)
\oplus({\bf \overline{9504}})(5)
\oplus({\bf \overline{5280}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf 2772})(8)
\oplus({\bf 1050})(8)
\oplus({\bf 54})(8)
\oplus({\bf 672})(11)
\oplus({\bf 144})(11)
\oplus({\bf 126})(14)
\oplus({\bf 10})(14)
\oplus({\bf \overline{16}})(17)
\oplus({\bf 1})(20)$\\
%
${\bf \overline{100386}}$&=&
$({\bf 1782})(10)
\oplus({\bf 7920})(7)
\oplus({\bf \overline{17325}})(4)
\oplus({\bf 660})(4)
\oplus({\bf \overline{23760}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{20790}})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 9504})(-5)
\oplus({\bf 5280})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf \overline{2772}})(-8)
\oplus({\bf \overline{1050}})(-8)
\oplus({\bf 54})(-8)
\oplus({\bf \overline{672}})(-11)
\oplus({\bf \overline{144}})(-11)
\oplus({\bf \overline{126}})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 16})(-17)
\oplus({\bf 1})(-20)$\\
%
${\bf 105600}$&=&
$({\bf \overline{1200}})(9)
\oplus({\bf \overline{3696'}})(6)
\oplus({\bf 2970})(6)
\oplus({\bf 1728})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 120})(6)
\oplus({\bf 8064})(3)
\oplus({\bf 8800})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 1440})(3)
\oplus({\bf 1200})(3)
\oplus3({\bf 560})(3)
\oplus({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf 17920})(0)
\oplus2({\bf 5940})(0)
\oplus2({\bf 770})(0)
\oplus({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus2({\bf 945})(0)
\oplus2({\bf 210})(0)
\oplus2({\bf 45})(0)
\oplus({\bf \overline{8064}})(-3)
\oplus({\bf \overline{8800}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus3({\bf \overline{560}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 3696'})(-6)
\oplus({\bf 2970})(-6)
\oplus({\bf 1728})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 120})(-6)
\oplus({\bf 1200})(-9)$\\
%
${\bf 112320}$&=&
$({\bf 320})(-10)
\oplus({\bf \overline{3696}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{144}})(-7)
\oplus({\bf 8085})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 5940})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus2({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 2640})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf 8800})(-1)
\oplus2({\bf 3696})(-1)
\oplus2({\bf 720})(-1)
\oplus({\bf 1440})(-1)
\oplus2({\bf 1200})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 4950})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 10560})(2)
\oplus({\bf 3696'})(2)
\oplus({\bf 2970})(2)
\oplus3({\bf 1728})(2)
\oplus2({\bf 320})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus2({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{8800}})(5)
\oplus2({\bf \overline{720}})(5)
\oplus({\bf \overline{1440}})(5)
\oplus({\bf \overline{1200}})(5)
\oplus2({\bf \overline{560}})(5)
\oplus2({\bf \overline{144}})(5)
\oplus({\bf \overline{16}})(5)
\oplus({\bf 1050})(8)
\oplus({\bf 945})(8)
\oplus({\bf 54})(8)
\oplus({\bf 210})(8)
\oplus({\bf 45})(8)
\oplus({\bf 144})(11)$\\
%
${\bf \overline{112320}}$&=&
$({\bf 320})(10)
\oplus({\bf 3696})(7)
\oplus({\bf 720})(7)
\oplus({\bf 560})(7)
\oplus({\bf 144})(7)
\oplus({\bf 8085})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 5940})(4)
\oplus({\bf 770})(4)
\oplus({\bf 1050})(4)
\oplus({\bf \overline{1050}})(4)
\oplus2({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus({\bf \overline{8800}})(1)
\oplus2({\bf \overline{3696}})(1)
\oplus2({\bf \overline{720}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus2({\bf \overline{1200}})(1)
\oplus2({\bf \overline{560}})(1)
\oplus2({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 10560})(-2)
\oplus({\bf \overline{3696'}})(-2)
\oplus({\bf 2970})(-2)
\oplus3({\bf 1728})(-2)
\oplus2({\bf 320})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 8800})(-5)
\oplus2({\bf 720})(-5)
\oplus({\bf 1440})(-5)
\oplus({\bf 1200})(-5)
\oplus2({\bf 560})(-5)
\oplus2({\bf 144})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf \overline{1050}})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf 54})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{144}})(-11)$\\
%
${\bf 146432}$&=&
$({\bf \overline{2640}})(9)
\oplus({\bf 4608})(6)
\oplus({\bf \overline{4950}})(6)
\oplus({\bf 4312})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 15120})(3)
\oplus({\bf 2640})(3)
\oplus({\bf 5280})(3)
\oplus({\bf 8800})(3)
\oplus2({\bf 720})(3)
\oplus({\bf \overline{23040}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus({\bf \overline{2772}})(0)
\oplus({\bf \overline{6930}})(0)
\oplus2({\bf \overline{1050}})(0)
\oplus({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus({\bf \overline{17280}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus2({\bf \overline{672}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{144}})(-3)
\oplus({\bf \overline{6930'}})(-6)
\oplus({\bf \overline{3696'}})(-6)
\oplus({\bf 1728})(-6)
\oplus({\bf 320})(-6)
\oplus2({\bf \overline{126}})(-6)
\oplus({\bf 120})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1440})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 144})(-9)
\oplus2({\bf 16})(-9)
\oplus({\bf 210})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{16}})(-15)$\\
%
${\bf \overline{146432}}$&=&
$({\bf 2640})(-9)
\oplus({\bf 4608})(-6)
\oplus({\bf 4950})(-6)
\oplus({\bf 4312})(-6)
\oplus({\bf 210'})(-6)
\oplus({\bf \overline{15120}})(-3)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{5280}})(-3)
\oplus({\bf \overline{8800}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf 23040})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus({\bf 2772})(0)
\oplus({\bf 6930})(0)
\oplus2({\bf 1050})(0)
\oplus({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus({\bf 17280})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 720})(3)
\oplus2({\bf 672})(3)
\oplus({\bf 1200})(3)
\oplus2({\bf 144})(3)
\oplus({\bf 6930'})(6)
\oplus({\bf 3696'})(6)
\oplus({\bf 1728})(6)
\oplus({\bf 320})(6)
\oplus2({\bf 126})(6)
\oplus({\bf 120})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{144}})(9)
\oplus2({\bf \overline{16}})(9)
\oplus({\bf 210})(12)
\oplus({\bf 45})(12)
\oplus({\bf 1})(12)
\oplus({\bf 16})(15)$\\
%
${\bf 252252}$&=&
$({\bf \overline{3696}})(9)
\oplus({\bf 4410})(6)
\oplus({\bf \overline{4950}})(6)
\oplus({\bf 4312})(6)
\oplus({\bf \overline{3696'}})(6)
\oplus({\bf 2970})(6)
\oplus({\bf 1728})(6)
\oplus({\bf 320})(6)
\oplus({\bf 15120})(3)
\oplus({\bf 8064})(3)
\oplus({\bf 5280})(3)
\oplus2({\bf 8800})(3)
\oplus2({\bf 3696})(3)
\oplus2({\bf 720})(3)
\oplus({\bf 1440})(3)
\oplus({\bf 1200})(3)
\oplus2({\bf 560})(3)
\oplus({\bf 144})(3)
\oplus({\bf \overline{23040}})(0)
\oplus({\bf 17920})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 4125})(0)
\oplus2({\bf 5940})(0)
\oplus({\bf 770})(0)
\oplus({\bf 1050})(0)
\oplus3({\bf \overline{1050}})(0)
\oplus3({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus2({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{25200}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{8800}})(-3)
\oplus2({\bf \overline{3696}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf \overline{672}})(-3)
\oplus3({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{560}})(-3)
\oplus3({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 10560})(-6)
\oplus({\bf \overline{3696'}})(-6)
\oplus({\bf 2970})(-6)
\oplus2({\bf 1728})(-6)
\oplus({\bf 320})(-6)
\oplus({\bf 126})(-6)
\oplus2({\bf \overline{126}})(-6)
\oplus2({\bf 120})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 1440})(-9)
\oplus({\bf 1200})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 144})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf 210})(-12)$\\
%
${\bf \overline{252252}}$&=&
$({\bf 3696})(-9)
\oplus({\bf 4410})(-6)
\oplus({\bf 4950})(-6)
\oplus({\bf 4312})(-6)
\oplus({\bf 3696'})(-6)
\oplus({\bf 2970})(-6)
\oplus({\bf 1728})(-6)
\oplus({\bf 320})(-6)
\oplus({\bf \overline{15120}})(-3)
\oplus({\bf \overline{8064}})(-3)
\oplus({\bf \overline{5280}})(-3)
\oplus2({\bf \overline{8800}})(-3)
\oplus2({\bf \overline{3696}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{560}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf 23040})(0)
\oplus({\bf 17920})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus({\bf 6930})(0)
\oplus({\bf 4125})(0)
\oplus2({\bf 5940})(0)
\oplus({\bf 770})(0)
\oplus3({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus3({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus2({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf 25200})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 8800})(3)
\oplus2({\bf 3696})(3)
\oplus({\bf 720})(3)
\oplus({\bf 672})(3)
\oplus({\bf 1440})(3)
\oplus3({\bf 1200})(3)
\oplus2({\bf 560})(3)
\oplus3({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf 10560})(6)
\oplus({\bf 3696'})(6)
\oplus({\bf 2970})(6)
\oplus2({\bf 1728})(6)
\oplus({\bf 320})(6)
\oplus2({\bf 126})(6)
\oplus({\bf \overline{126}})(6)
\oplus2({\bf 120})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{1200}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{144}})(9)
\oplus({\bf \overline{16}})(9)
\oplus({\bf 210})(12)$\\
%
${\bf 314496}$&=&
$({\bf 1728})(-10)
\oplus({\bf \overline{8800}})(-7)
\oplus({\bf \overline{3696}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{1440}})(-7)
\oplus({\bf \overline{1200}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{144}})(-7)
\oplus({\bf 17920})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 6930})(-4)
\oplus({\bf 4125})(-4)
\oplus2({\bf 5940})(-4)
\oplus({\bf 770})(-4)
\oplus2({\bf 1050})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus3({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus2({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 15120})(-1)
\oplus({\bf 25200})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 11088})(-1)
\oplus2({\bf 8800})(-1)
\oplus3({\bf 3696})(-1)
\oplus2({\bf 720})(-1)
\oplus({\bf 672})(-1)
\oplus({\bf 1440})(-1)
\oplus4({\bf 1200})(-1)
\oplus3({\bf 560})(-1)
\oplus3({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 36750})(2)
\oplus({\bf 4410})(2)
\oplus({\bf \overline{4950}})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 10560})(2)
\oplus2({\bf 3696'})(2)
\oplus({\bf \overline{3696'}})(2)
\oplus3({\bf 2970})(2)
\oplus4({\bf 1728})(2)
\oplus2({\bf 320})(2)
\oplus2({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus3({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{8064}})(5)
\oplus({\bf \overline{11088}})(5)
\oplus({\bf \overline{8800}})(5)
\oplus2({\bf \overline{3696}})(5)
\oplus({\bf \overline{1440}})(5)
\oplus2({\bf \overline{1200}})(5)
\oplus3({\bf \overline{560}})(5)
\oplus2({\bf \overline{144}})(5)
\oplus({\bf \overline{16}})(5)
\oplus({\bf 5940})(8)
\oplus({\bf 770})(8)
\oplus({\bf \overline{1050}})(8)
\oplus({\bf 945})(8)
\oplus({\bf 210})(8)
\oplus({\bf 45})(8)
\oplus({\bf 560})(11)$\\
%
${\bf \overline{314496}}$&=&
$({\bf 1728})(10)
\oplus({\bf 8800})(7)
\oplus({\bf 3696})(7)
\oplus({\bf 720})(7)
\oplus({\bf 1440})(7)
\oplus({\bf 1200})(7)
\oplus({\bf 560})(7)
\oplus({\bf 144})(7)
\oplus({\bf 17920})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 1386})(4)
\oplus({\bf \overline{6930}})(4)
\oplus({\bf 4125})(4)
\oplus2({\bf 5940})(4)
\oplus({\bf 770})(4)
\oplus({\bf 1050})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus3({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus2({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{15120}})(1)
\oplus({\bf \overline{25200}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus2({\bf \overline{8800}})(1)
\oplus3({\bf \overline{3696}})(1)
\oplus2({\bf \overline{720}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{672}})(1)
\oplus4({\bf \overline{1200}})(1)
\oplus3({\bf \overline{560}})(1)
\oplus3({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 36750})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 4950})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 10560})(-2)
\oplus({\bf 3696'})(-2)
\oplus2({\bf \overline{3696'}})(-2)
\oplus3({\bf 2970})(-2)
\oplus4({\bf 1728})(-2)
\oplus2({\bf 320})(-2)
\oplus({\bf 126})(-2)
\oplus2({\bf \overline{126}})(-2)
\oplus3({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 8064})(-5)
\oplus({\bf 11088})(-5)
\oplus({\bf 8800})(-5)
\oplus2({\bf 3696})(-5)
\oplus({\bf 1440})(-5)
\oplus2({\bf 1200})(-5)
\oplus3({\bf 560})(-5)
\oplus2({\bf 144})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 5940})(-8)
\oplus({\bf 770})(-8)
\oplus({\bf 1050})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{560}})(-11)$\\
%
${\bf 359424}$&=&
$({\bf 720})(11)
\oplus({\bf 8085})(8)
\oplus({\bf 1386})(8)
\oplus({\bf \overline{1050}})(8)
\oplus({\bf 945})(8)
\oplus({\bf 54})(8)
\oplus({\bf \overline{15120}})(5)
\oplus({\bf \overline{2640}})(5)
\oplus({\bf \overline{11088}})(5)
\oplus({\bf \overline{8800}})(5)
\oplus2({\bf \overline{3696}})(5)
\oplus2({\bf \overline{720}})(5)
\oplus({\bf \overline{672}})(5)
\oplus({\bf \overline{1200}})(5)
\oplus2({\bf \overline{144}})(5)
\oplus({\bf 4608})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 4950})(2)
\oplus({\bf \overline{4950}})(2)
\oplus2({\bf 4312})(2)
\oplus({\bf 210'})(2)
\oplus({\bf \overline{6930'}})(2)
\oplus({\bf 10560})(2)
\oplus2({\bf \overline{3696'}})(2)
\oplus({\bf 2970})(2)
\oplus3({\bf 1728})(2)
\oplus2({\bf 320})(2)
\oplus2({\bf \overline{126}})(2)
\oplus({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf 15120})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 34992})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf 5280})(-1)
\oplus2({\bf 8800})(-1)
\oplus2({\bf 3696})(-1)
\oplus2({\bf 720})(-1)
\oplus3({\bf 1440})(-1)
\oplus({\bf 1200})(-1)
\oplus3({\bf 560})(-1)
\oplus2({\bf 144})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf \overline{23040}})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 8910})(-4)
\oplus({\bf \overline{6930}})(-4)
\oplus2({\bf 5940})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 1050})(-4)
\oplus2({\bf \overline{1050}})(-4)
\oplus2({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus3({\bf 210})(-4)
\oplus2({\bf 45})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{11088}})(-7)
\oplus({\bf \overline{3696}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{1440}})(-7)
\oplus({\bf \overline{1200}})(-7)
\oplus2({\bf \overline{560}})(-7)
\oplus2({\bf \overline{144}})(-7)
\oplus2({\bf \overline{16}})(-7)
\oplus({\bf 1728})(-10)
\oplus({\bf 320})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 120})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 144})(-13)$\\
%
${\bf \overline{359424}}$&=&
$({\bf \overline{720}})(-11)
\oplus({\bf 8085})(-8)
\oplus({\bf 1386})(-8)
\oplus({\bf 1050})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf 54})(-8)
\oplus({\bf 15120})(-5)
\oplus({\bf 2640})(-5)
\oplus({\bf 11088})(-5)
\oplus({\bf 8800})(-5)
\oplus2({\bf 3696})(-5)
\oplus2({\bf 720})(-5)
\oplus({\bf 672})(-5)
\oplus({\bf 1200})(-5)
\oplus2({\bf 144})(-5)
\oplus({\bf 4608})(-2)
\oplus({\bf 36750})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 4950})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus2({\bf 4312})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 6930'})(-2)
\oplus({\bf 10560})(-2)
\oplus2({\bf 3696'})(-2)
\oplus({\bf 2970})(-2)
\oplus3({\bf 1728})(-2)
\oplus2({\bf 320})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{15120}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{34992}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{5280}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus2({\bf \overline{8800}})(1)
\oplus2({\bf \overline{3696}})(1)
\oplus2({\bf \overline{720}})(1)
\oplus3({\bf \overline{1440}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus3({\bf \overline{560}})(1)
\oplus2({\bf \overline{144}})(1)
\oplus2({\bf \overline{16}})(1)
\oplus({\bf 23040})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 8910})(4)
\oplus({\bf 6930})(4)
\oplus2({\bf 5940})(4)
\oplus({\bf 770})(4)
\oplus2({\bf 1050})(4)
\oplus({\bf \overline{1050}})(4)
\oplus2({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus3({\bf 210})(4)
\oplus2({\bf 45})(4)
\oplus({\bf 1})(4)
\oplus({\bf 11088})(7)
\oplus({\bf 3696})(7)
\oplus({\bf 720})(7)
\oplus({\bf 1440})(7)
\oplus({\bf 1200})(7)
\oplus2({\bf 560})(7)
\oplus2({\bf 144})(7)
\oplus2({\bf 16})(7)
\oplus({\bf 1728})(10)
\oplus({\bf 320})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 120})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{144}})(13)$\\
%
${\bf 359424'}$&=&
$({\bf 4608})(-10)
\oplus({\bf \overline{7920}})(-7)
\oplus({\bf \overline{15120}})(-7)
\oplus({\bf \overline{2640}})(-7)
\oplus({\bf 17325})(-4)
\oplus({\bf 14784})(-4)
\oplus({\bf 660})(-4)
\oplus({\bf 23040})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 23760})(-1)
\oplus({\bf 38016})(-1)
\oplus2({\bf 2640})(-1)
\oplus({\bf 17280})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 20790})(2)
\oplus({\bf 48114})(2)
\oplus2({\bf 4950})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 6930'})(2)
\oplus({\bf 3696'})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus({\bf \overline{29568}})(5)
\oplus2({\bf \overline{5280}})(5)
\oplus({\bf \overline{8800}})(5)
\oplus2({\bf \overline{720}})(5)
\oplus({\bf \overline{1440}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf 2772})(8)
\oplus({\bf 6930})(8)
\oplus2({\bf 1050})(8)
\oplus({\bf 945})(8)
\oplus({\bf 54})(8)
\oplus({\bf 210})(8)
\oplus({\bf 45})(8)
\oplus({\bf 672})(11)
\oplus({\bf 1200})(11)
\oplus2({\bf 144})(11)
\oplus({\bf 16})(11)
\oplus({\bf 126})(14)
\oplus({\bf 120})(14)
\oplus({\bf 10})(14)
\oplus({\bf \overline{16}})(17)$\\
%
${\bf \overline{359424'}}$&=&
$({\bf 4608})(10)
\oplus({\bf 7920})(7)
\oplus({\bf 15120})(7)
\oplus({\bf 2640})(7)
\oplus({\bf \overline{17325}})(4)
\oplus({\bf 14784})(4)
\oplus({\bf 660})(4)
\oplus({\bf \overline{23040}})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 1386})(4)
\oplus({\bf \overline{23760}})(1)
\oplus({\bf \overline{38016}})(1)
\oplus2({\bf \overline{2640}})(1)
\oplus({\bf \overline{17280}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{20790}})(-2)
\oplus({\bf \overline{48114}})(-2)
\oplus2({\bf \overline{4950}})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf \overline{6930'}})(-2)
\oplus({\bf \overline{3696'}})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf 29568})(-5)
\oplus2({\bf 5280})(-5)
\oplus({\bf 8800})(-5)
\oplus2({\bf 720})(-5)
\oplus({\bf 1440})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf \overline{2772}})(-8)
\oplus({\bf \overline{6930}})(-8)
\oplus2({\bf \overline{1050}})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf 54})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{672}})(-11)
\oplus({\bf \overline{1200}})(-11)
\oplus2({\bf \overline{144}})(-11)
\oplus({\bf \overline{16}})(-11)
\oplus({\bf \overline{126}})(-14)
\oplus({\bf 120})(-14)
\oplus({\bf 10})(-14)
\oplus({\bf 16})(-17)$\\
%
${\bf 371800}$&=&
$({\bf 660})(12)
\oplus({\bf \overline{7920}})(9)
\oplus({\bf \overline{2640}})(9)
\oplus({\bf 1782})(6)
\oplus({\bf 28160})(6)
\oplus({\bf 4608})(6)
\oplus({\bf \overline{4950}})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 7920})(3)
\oplus({\bf 49280})(3)
\oplus({\bf 15120})(3)
\oplus({\bf 2640})(3)
\oplus({\bf 5280})(3)
\oplus({\bf 720})(3)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 660})(0)
\oplus({\bf \overline{50688}})(0)
\oplus({\bf \overline{23040}})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus({\bf \overline{2772}})(0)
\oplus({\bf \overline{1050}})(0)
\oplus({\bf 54})(0)
\oplus({\bf \overline{23760}})(-3)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{26400}})(-3)
\oplus({\bf \overline{17280}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus({\bf \overline{3696}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{672}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf \overline{20790}})(-6)
\oplus({\bf \overline{4950}})(-6)
\oplus({\bf 210'})(-6)
\oplus({\bf \overline{6930'}})(-6)
\oplus({\bf \overline{3696'}})(-6)
\oplus({\bf 1728})(-6)
\oplus({\bf 320})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 5280})(-9)
\oplus({\bf 720})(-9)
\oplus({\bf 1440})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 144})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf \overline{1050}})(-12)
\oplus({\bf 54})(-12)
\oplus({\bf 210})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf 1})(-12)
\oplus({\bf \overline{144}})(-15)
\oplus({\bf \overline{16}})(-15)
\oplus({\bf 10})(-18)$\\
%
${\bf \overline{371800}}$&=&
$({\bf 660})(-12)
\oplus({\bf 7920})(-9)
\oplus({\bf 2640})(-9)
\oplus({\bf 1782})(-6)
\oplus({\bf 28160})(-6)
\oplus({\bf 4608})(-6)
\oplus({\bf 4950})(-6)
\oplus({\bf 210'})(-6)
\oplus({\bf \overline{7920}})(-3)
\oplus({\bf \overline{49280}})(-3)
\oplus({\bf \overline{15120}})(-3)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{5280}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf 17325})(0)
\oplus({\bf 660})(0)
\oplus({\bf 50688})(0)
\oplus({\bf 23040})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus({\bf 2772})(0)
\oplus({\bf 1050})(0)
\oplus({\bf 54})(0)
\oplus({\bf 23760})(3)
\oplus({\bf 2640})(3)
\oplus({\bf 26400})(3)
\oplus({\bf 17280})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 3696})(3)
\oplus({\bf 720})(3)
\oplus({\bf 672})(3)
\oplus({\bf 144})(3)
\oplus({\bf 20790})(6)
\oplus({\bf 4950})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 6930'})(6)
\oplus({\bf 3696'})(6)
\oplus({\bf 1728})(6)
\oplus({\bf 320})(6)
\oplus({\bf 126})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{5280}})(9)
\oplus({\bf \overline{720}})(9)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{144}})(9)
\oplus({\bf \overline{16}})(9)
\oplus({\bf 1050})(12)
\oplus({\bf 54})(12)
\oplus({\bf 210})(12)
\oplus({\bf 45})(12)
\oplus({\bf 1})(12)
\oplus({\bf 144})(15)
\oplus({\bf 16})(15)
\oplus({\bf 10})(18)$\\
%
${\bf 386100}$&=&
$({\bf 2970})(-10)
\oplus({\bf \overline{8064}})(-7)
\oplus({\bf \overline{8800}})(-7)
\oplus({\bf \overline{3696}})(-7)
\oplus({\bf \overline{1200}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf 23040})(-4)
\oplus({\bf 17920})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 4125})(-4)
\oplus2({\bf 5940})(-4)
\oplus2({\bf 770})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus2({\bf 945})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 38016})(-1)
\oplus({\bf 25200})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 11088})(-1)
\oplus2({\bf 8800})(-1)
\oplus3({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 1440})(-1)
\oplus2({\bf 1200})(-1)
\oplus3({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf 27720})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 4950})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 10560})(2)
\oplus({\bf 3696'})(2)
\oplus({\bf \overline{3696'}})(2)
\oplus3({\bf 2970})(2)
\oplus3({\bf 1728})(2)
\oplus2({\bf 320})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 120})(2)
\oplus({\bf \overline{25200}})(5)
\oplus2({\bf \overline{8800}})(5)
\oplus({\bf \overline{3696}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{1440}})(5)
\oplus2({\bf \overline{1200}})(5)
\oplus2({\bf \overline{560}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf 4125})(8)
\oplus({\bf 5940})(8)
\oplus({\bf 1050})(8)
\oplus({\bf 945})(8)
\oplus({\bf 210})(8)
\oplus({\bf 1200})(11)$\\
%
${\bf \overline{386100}}$&=&
$({\bf 2970})(10)
\oplus({\bf 8064})(7)
\oplus({\bf 8800})(7)
\oplus({\bf 3696})(7)
\oplus({\bf 1200})(7)
\oplus({\bf 560})(7)
\oplus({\bf \overline{23040}})(4)
\oplus({\bf 17920})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 4125})(4)
\oplus2({\bf 5940})(4)
\oplus2({\bf 770})(4)
\oplus({\bf 1050})(4)
\oplus({\bf \overline{1050}})(4)
\oplus2({\bf 945})(4)
\oplus({\bf 210})(4)
\oplus({\bf \overline{38016}})(1)
\oplus({\bf \overline{25200}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus2({\bf \overline{8800}})(1)
\oplus3({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus2({\bf \overline{1200}})(1)
\oplus3({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf 27720})(-2)
\oplus({\bf 36750})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 10560})(-2)
\oplus({\bf 3696'})(-2)
\oplus({\bf \overline{3696'}})(-2)
\oplus3({\bf 2970})(-2)
\oplus3({\bf 1728})(-2)
\oplus2({\bf 320})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 25200})(-5)
\oplus2({\bf 8800})(-5)
\oplus({\bf 3696})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 1440})(-5)
\oplus2({\bf 1200})(-5)
\oplus2({\bf 560})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf 4125})(-8)
\oplus({\bf 5940})(-8)
\oplus({\bf \overline{1050}})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf \overline{1200}})(-11)$\\
%
${\bf 393822}$&=&
$({\bf 3696'})(-10)
\oplus({\bf \overline{8064}})(-7)
\oplus({\bf \overline{5280}})(-7)
\oplus({\bf \overline{8800}})(-7)
\oplus({\bf \overline{1440}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf 7644})(-4)
\oplus({\bf 23040})(-4)
\oplus({\bf 17920})(-4)
\oplus({\bf 6930})(-4)
\oplus2({\bf 5940})(-4)
\oplus({\bf 770})(-4)
\oplus2({\bf 1050})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 43680})(-1)
\oplus({\bf 25200})(-1)
\oplus2({\bf 8064})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf 8800})(-1)
\oplus2({\bf 3696})(-1)
\oplus({\bf 672})(-1)
\oplus({\bf 1440})(-1)
\oplus2({\bf 1200})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 34398})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 10560})(2)
\oplus({\bf 3696'})(2)
\oplus2({\bf \overline{3696'}})(2)
\oplus2({\bf 2970})(2)
\oplus2({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus2({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{25200}})(5)
\oplus({\bf \overline{8064}})(5)
\oplus({\bf \overline{11088}})(5)
\oplus({\bf \overline{3696}})(5)
\oplus({\bf \overline{1440}})(5)
\oplus({\bf \overline{672}})(5)
\oplus2({\bf \overline{1200}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf \overline{16}})(5)
\oplus({\bf \overline{6930}})(8)
\oplus({\bf 5940})(8)
\oplus({\bf \overline{1050}})(8)
\oplus({\bf 210})(8)
\oplus({\bf 1440})(11)$\\
%
${\bf \overline{393822}}$&=&
$({\bf \overline{3696'}})(10)
\oplus({\bf 8064})(7)
\oplus({\bf 5280})(7)
\oplus({\bf 8800})(7)
\oplus({\bf 1440})(7)
\oplus({\bf 560})(7)
\oplus({\bf 7644})(4)
\oplus({\bf \overline{23040}})(4)
\oplus({\bf 17920})(4)
\oplus({\bf \overline{6930}})(4)
\oplus2({\bf 5940})(4)
\oplus({\bf 770})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus({\bf 945})(4)
\oplus({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{43680}})(1)
\oplus({\bf \overline{25200}})(1)
\oplus2({\bf \overline{8064}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus({\bf \overline{8800}})(1)
\oplus2({\bf \overline{3696}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{672}})(1)
\oplus2({\bf \overline{1200}})(1)
\oplus2({\bf \overline{560}})(1)
\oplus2({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 34398})(-2)
\oplus({\bf 36750})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 10560})(-2)
\oplus2({\bf 3696'})(-2)
\oplus({\bf \overline{3696'}})(-2)
\oplus2({\bf 2970})(-2)
\oplus2({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 25200})(-5)
\oplus({\bf 8064})(-5)
\oplus({\bf 11088})(-5)
\oplus({\bf 3696})(-5)
\oplus({\bf 672})(-5)
\oplus({\bf 1440})(-5)
\oplus2({\bf 1200})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf 6930})(-8)
\oplus({\bf 5940})(-8)
\oplus({\bf 1050})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf \overline{1440}})(-11)$\\
%
${\bf 412776}$&=&
$({\bf 4410})(-10)
\oplus({\bf \overline{15120}})(-7)
\oplus({\bf \overline{8064}})(-7)
\oplus({\bf \overline{3696}})(-7)
\oplus({\bf 17325})(-4)
\oplus({\bf 23040})(-4)
\oplus({\bf 17920})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 5940})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus({\bf 23760})(-1)
\oplus({\bf 38016})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 25200})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf 8800})(-1)
\oplus2({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 1440})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 48114})(2)
\oplus({\bf 27720})(2)
\oplus2({\bf 4950})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 10560})(2)
\oplus({\bf 3696'})(2)
\oplus({\bf 2970})(2)
\oplus2({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf \overline{30800}})(5)
\oplus({\bf \overline{5280}})(5)
\oplus2({\bf \overline{8800}})(5)
\oplus2({\bf \overline{720}})(5)
\oplus({\bf \overline{1440}})(5)
\oplus({\bf \overline{1200}})(5)
\oplus({\bf \overline{560}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf 6930})(8)
\oplus({\bf 4125})(8)
\oplus2({\bf 1050})(8)
\oplus({\bf 945})(8)
\oplus({\bf 54})(8)
\oplus({\bf 210})(8)
\oplus({\bf 672})(11)
\oplus({\bf 1200})(11)
\oplus({\bf 144})(11)
\oplus({\bf 126})(14)$\\
%
${\bf \overline{412776}}$&=&
$({\bf 4410})(10)
\oplus({\bf 15120})(7)
\oplus({\bf 8064})(7)
\oplus({\bf 3696})(7)
\oplus({\bf \overline{17325}})(4)
\oplus({\bf \overline{23040}})(4)
\oplus({\bf 17920})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 5940})(4)
\oplus({\bf 770})(4)
\oplus({\bf 1050})(4)
\oplus({\bf \overline{23760}})(1)
\oplus({\bf \overline{38016}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{25200}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus({\bf \overline{8800}})(1)
\oplus2({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf \overline{48114}})(-2)
\oplus({\bf 27720})(-2)
\oplus2({\bf \overline{4950}})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 10560})(-2)
\oplus({\bf \overline{3696'}})(-2)
\oplus({\bf 2970})(-2)
\oplus2({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 30800})(-5)
\oplus({\bf 5280})(-5)
\oplus2({\bf 8800})(-5)
\oplus2({\bf 720})(-5)
\oplus({\bf 1440})(-5)
\oplus({\bf 1200})(-5)
\oplus({\bf 560})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf \overline{6930}})(-8)
\oplus({\bf 4125})(-8)
\oplus2({\bf \overline{1050}})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf 54})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf \overline{672}})(-11)
\oplus({\bf \overline{1200}})(-11)
\oplus({\bf \overline{144}})(-11)
\oplus({\bf \overline{126}})(-14)$\\
%
${\bf 442442}$&=&
$({\bf 4290})(12)
\oplus({\bf \overline{20592}})(9)
\oplus({\bf \overline{50050}})(6)
\oplus({\bf 1782})(6)
\oplus({\bf 80080})(3)
\oplus({\bf 7920})(3)
\oplus({\bf \overline{90090'}})(0)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 660})(0)
\oplus({\bf \overline{68640'}})(-3)
\oplus({\bf \overline{23760}})(-3)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{28314}})(-6)
\oplus({\bf \overline{20790}})(-6)
\oplus({\bf \overline{4950}})(-6)
\oplus({\bf 210'})(-6)
\oplus({\bf 9504})(-9)
\oplus({\bf 5280})(-9)
\oplus({\bf 720})(-9)
\oplus({\bf \overline{2772}})(-12)
\oplus({\bf \overline{1050}})(-12)
\oplus({\bf 54})(-12)
\oplus({\bf \overline{672}})(-15)
\oplus({\bf \overline{144}})(-15)
\oplus({\bf \overline{126}})(-18)
\oplus({\bf 10})(-18)
\oplus({\bf 16})(-21)
\oplus({\bf 1})(-24)$\\
%
${\bf \overline{442442}}$&=&
$({\bf 4290})(-12)
\oplus({\bf 20592})(-9)
\oplus({\bf 50050})(-6)
\oplus({\bf 1782})(-6)
\oplus({\bf \overline{80080}})(-3)
\oplus({\bf \overline{7920}})(-3)
\oplus({\bf 90090'})(0)
\oplus({\bf 17325})(0)
\oplus({\bf 660})(0)
\oplus({\bf 68640'})(3)
\oplus({\bf 23760})(3)
\oplus({\bf 2640})(3)
\oplus({\bf 28314})(6)
\oplus({\bf 20790})(6)
\oplus({\bf 4950})(6)
\oplus({\bf 210'})(6)
\oplus({\bf \overline{9504}})(9)
\oplus({\bf \overline{5280}})(9)
\oplus({\bf \overline{720}})(9)
\oplus({\bf 2772})(12)
\oplus({\bf 1050})(12)
\oplus({\bf 54})(12)
\oplus({\bf 672})(15)
\oplus({\bf 144})(15)
\oplus({\bf 126})(18)
\oplus({\bf 10})(18)
\oplus({\bf \overline{16}})(21)
\oplus({\bf 1})(24)$\\
%
${\bf 459459}$&=&
$({\bf 4950})(-10)
\oplus({\bf \overline{15120}})(-7)
\oplus({\bf \overline{5280}})(-7)
\oplus({\bf \overline{8800}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf 16380})(-4)
\oplus({\bf 23040})(-4)
\oplus({\bf 17920})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 2772})(-4)
\oplus({\bf 6930})(-4)
\oplus({\bf 4125})(-4)
\oplus2({\bf 1050})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 43680})(-1)
\oplus({\bf 15120})(-1)
\oplus({\bf 17280})(-1)
\oplus({\bf 25200})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf 8800})(-1)
\oplus2({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus2({\bf 672})(-1)
\oplus2({\bf 1200})(-1)
\oplus2({\bf 144})(-1)
\oplus({\bf 46800})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 4410})(2)
\oplus({\bf \overline{4950}})(2)
\oplus({\bf 6930'})(2)
\oplus({\bf 10560})(2)
\oplus2({\bf 3696'})(2)
\oplus({\bf 2970})(2)
\oplus2({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus3({\bf 126})(2)
\oplus({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{34992}})(5)
\oplus({\bf \overline{8064}})(5)
\oplus({\bf \overline{11088}})(5)
\oplus({\bf \overline{3696}})(5)
\oplus2({\bf \overline{1440}})(5)
\oplus({\bf \overline{1200}})(5)
\oplus2({\bf \overline{560}})(5)
\oplus({\bf \overline{144}})(5)
\oplus2({\bf \overline{16}})(5)
\oplus({\bf 8910})(8)
\oplus({\bf 5940})(8)
\oplus({\bf 770})(8)
\oplus({\bf \overline{1050}})(8)
\oplus2({\bf 210})(8)
\oplus({\bf 45})(8)
\oplus({\bf 1})(8)
\oplus({\bf 1440})(11)
\oplus({\bf 560})(11)
\oplus({\bf 16})(11)
\oplus({\bf \overline{126}})(14)$\\
%
${\bf \overline{459459}}$&=&
$({\bf \overline{4950}})(10)
\oplus({\bf 15120})(7)
\oplus({\bf 5280})(7)
\oplus({\bf 8800})(7)
\oplus({\bf 720})(7)
\oplus({\bf 16380})(4)
\oplus({\bf \overline{23040}})(4)
\oplus({\bf 17920})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 1386})(4)
\oplus({\bf \overline{2772}})(4)
\oplus({\bf \overline{6930}})(4)
\oplus({\bf 4125})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus({\bf \overline{43680}})(1)
\oplus({\bf \overline{15120}})(1)
\oplus({\bf \overline{17280}})(1)
\oplus({\bf \overline{25200}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus({\bf \overline{8800}})(1)
\oplus2({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus2({\bf \overline{672}})(1)
\oplus2({\bf \overline{1200}})(1)
\oplus2({\bf \overline{144}})(1)
\oplus({\bf \overline{46800}})(-2)
\oplus({\bf 36750})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 4950})(-2)
\oplus({\bf \overline{6930'}})(-2)
\oplus({\bf 10560})(-2)
\oplus2({\bf \overline{3696'}})(-2)
\oplus({\bf 2970})(-2)
\oplus2({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus3({\bf \overline{126}})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 34992})(-5)
\oplus({\bf 8064})(-5)
\oplus({\bf 11088})(-5)
\oplus({\bf 3696})(-5)
\oplus2({\bf 1440})(-5)
\oplus({\bf 1200})(-5)
\oplus2({\bf 560})(-5)
\oplus({\bf 144})(-5)
\oplus2({\bf 16})(-5)
\oplus({\bf 8910})(-8)
\oplus({\bf 5940})(-8)
\oplus({\bf 770})(-8)
\oplus({\bf 1050})(-8)
\oplus2({\bf 210})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf 1})(-8)
\oplus({\bf \overline{1440}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus({\bf \overline{16}})(-11)
\oplus({\bf 126})(-14)$\\
%
${\bf 494208}$&=&
$({\bf 4312})(-10)
\oplus({\bf \overline{15120}})(-7)
\oplus({\bf \overline{2640}})(-7)
\oplus({\bf \overline{8800}})(-7)
\oplus({\bf \overline{3696}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf 14784})(-4)
\oplus({\bf 23040})(-4)
\oplus({\bf 17920})(-4)
\oplus2({\bf 8085})(-4)
\oplus2({\bf 1386})(-4)
\oplus({\bf 6930})(-4)
\oplus({\bf 5940})(-4)
\oplus({\bf 1050})(-4)
\oplus2({\bf 945})(-4)
\oplus({\bf 38016})(-1)
\oplus({\bf 15120})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 17280})(-1)
\oplus({\bf 25200})(-1)
\oplus2({\bf 11088})(-1)
\oplus({\bf 8800})(-1)
\oplus3({\bf 3696})(-1)
\oplus2({\bf 720})(-1)
\oplus({\bf 672})(-1)
\oplus2({\bf 1200})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf 48114})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 4950})(2)
\oplus2({\bf 4312})(2)
\oplus({\bf 6930'})(2)
\oplus({\bf 10560})(2)
\oplus3({\bf 3696'})(2)
\oplus({\bf 2970})(2)
\oplus3({\bf 1728})(2)
\oplus2({\bf 320})(2)
\oplus({\bf 126})(2)
\oplus2({\bf 120})(2)
\oplus({\bf \overline{34992}})(5)
\oplus({\bf \overline{5280}})(5)
\oplus2({\bf \overline{8800}})(5)
\oplus({\bf \overline{3696}})(5)
\oplus({\bf \overline{720}})(5)
\oplus2({\bf \overline{1440}})(5)
\oplus({\bf \overline{1200}})(5)
\oplus3({\bf \overline{560}})(5)
\oplus2({\bf \overline{144}})(5)
\oplus({\bf \overline{16}})(5)
\oplus({\bf 6930})(8)
\oplus({\bf 5940})(8)
\oplus({\bf 1050})(8)
\oplus2({\bf 945})(8)
\oplus2({\bf 210})(8)
\oplus2({\bf 45})(8)
\oplus({\bf 1200})(11)
\oplus({\bf 560})(11)
\oplus({\bf 144})(11)
\oplus({\bf 16})(11)
\oplus({\bf 120})(14)$\\
%
${\bf \overline{494208}}$&=&
$({\bf 4312})(10)
\oplus({\bf 15120})(7)
\oplus({\bf 2640})(7)
\oplus({\bf 8800})(7)
\oplus({\bf 3696})(7)
\oplus({\bf 720})(7)
\oplus({\bf 14784})(4)
\oplus({\bf \overline{23040}})(4)
\oplus({\bf 17920})(4)
\oplus2({\bf 8085})(4)
\oplus2({\bf 1386})(4)
\oplus({\bf \overline{6930}})(4)
\oplus({\bf 5940})(4)
\oplus({\bf \overline{1050}})(4)
\oplus2({\bf 945})(4)
\oplus({\bf \overline{38016}})(1)
\oplus({\bf \overline{15120}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{17280}})(1)
\oplus({\bf \overline{25200}})(1)
\oplus2({\bf \overline{11088}})(1)
\oplus({\bf \overline{8800}})(1)
\oplus3({\bf \overline{3696}})(1)
\oplus2({\bf \overline{720}})(1)
\oplus({\bf \overline{672}})(1)
\oplus2({\bf \overline{1200}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{48114}})(-2)
\oplus({\bf 36750})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus2({\bf 4312})(-2)
\oplus({\bf \overline{6930'}})(-2)
\oplus({\bf 10560})(-2)
\oplus3({\bf \overline{3696'}})(-2)
\oplus({\bf 2970})(-2)
\oplus3({\bf 1728})(-2)
\oplus2({\bf 320})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 34992})(-5)
\oplus({\bf 5280})(-5)
\oplus2({\bf 8800})(-5)
\oplus({\bf 3696})(-5)
\oplus({\bf 720})(-5)
\oplus2({\bf 1440})(-5)
\oplus({\bf 1200})(-5)
\oplus3({\bf 560})(-5)
\oplus2({\bf 144})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf \overline{6930}})(-8)
\oplus({\bf 5940})(-8)
\oplus({\bf \overline{1050}})(-8)
\oplus2({\bf 945})(-8)
\oplus2({\bf 210})(-8)
\oplus2({\bf 45})(-8)
\oplus({\bf \overline{1200}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus({\bf \overline{144}})(-11)
\oplus({\bf \overline{16}})(-11)
\oplus({\bf 120})(-14)$\\
%
${\bf 537966}$&=&
$({\bf \overline{2772}})(12)
\oplus({\bf \overline{17280}})(9)
\oplus({\bf \overline{672}})(9)
\oplus({\bf \overline{46800}})(6)
\oplus({\bf \overline{6930'}})(6)
\oplus({\bf \overline{3696'}})(6)
\oplus({\bf \overline{126}})(6)
\oplus({\bf 70560})(3)
\oplus({\bf 34992})(3)
\oplus({\bf 8064})(3)
\oplus({\bf 1440})(3)
\oplus({\bf 560})(3)
\oplus({\bf 16})(3)
\oplus({\bf 52920})(0)
\oplus({\bf 73710})(0)
\oplus({\bf 7644})(0)
\oplus({\bf 8910})(0)
\oplus({\bf 5940})(0)
\oplus({\bf 770})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{70560}})(-3)
\oplus({\bf \overline{34992}})(-3)
\oplus({\bf \overline{8064}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 46800})(-6)
\oplus({\bf 6930'})(-6)
\oplus({\bf 3696'})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf 17280})(-9)
\oplus({\bf 672})(-9)
\oplus({\bf 2772})(-12)$\\
%
${\bf 579150}$&=&
$({\bf 2640})(11)
\oplus({\bf 14784})(8)
\oplus({\bf 660})(8)
\oplus({\bf 8085})(8)
\oplus({\bf 1386})(8)
\oplus({\bf \overline{7920}})(5)
\oplus({\bf \overline{38016}})(5)
\oplus({\bf \overline{15120}})(5)
\oplus2({\bf \overline{2640}})(5)
\oplus({\bf \overline{11088}})(5)
\oplus({\bf \overline{3696}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf 28160})(2)
\oplus({\bf 4608})(2)
\oplus({\bf \overline{48114}})(2)
\oplus({\bf 36750})(2)
\oplus2({\bf \overline{4950}})(2)
\oplus2({\bf 4312})(2)
\oplus({\bf 210'})(2)
\oplus({\bf \overline{6930'}})(2)
\oplus({\bf \overline{3696'}})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus({\bf 49280})(-1)
\oplus({\bf 15120})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 29568})(-1)
\oplus({\bf 34992})(-1)
\oplus2({\bf 5280})(-1)
\oplus2({\bf 8800})(-1)
\oplus({\bf 3696})(-1)
\oplus2({\bf 720})(-1)
\oplus({\bf 1440})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf \overline{50688}})(-4)
\oplus({\bf \overline{23040}})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf \overline{2772}})(-4)
\oplus2({\bf \overline{6930}})(-4)
\oplus({\bf 5940})(-4)
\oplus2({\bf \overline{1050}})(-4)
\oplus2({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{17280}})(-7)
\oplus({\bf \overline{11088}})(-7)
\oplus({\bf \overline{3696}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{672}})(-7)
\oplus2({\bf \overline{1200}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus2({\bf \overline{144}})(-7)
\oplus({\bf \overline{16}})(-7)
\oplus({\bf \overline{3696'}})(-10)
\oplus({\bf 1728})(-10)
\oplus({\bf 320})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus2({\bf 120})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 560})(-13)
\oplus({\bf 144})(-13)
\oplus({\bf 16})(-13)
\oplus({\bf 45})(-16)$\\
%
${\bf \overline{579150}}$&=&
$({\bf \overline{2640}})(-11)
\oplus({\bf 14784})(-8)
\oplus({\bf 660})(-8)
\oplus({\bf 8085})(-8)
\oplus({\bf 1386})(-8)
\oplus({\bf 7920})(-5)
\oplus({\bf 38016})(-5)
\oplus({\bf 15120})(-5)
\oplus2({\bf 2640})(-5)
\oplus({\bf 11088})(-5)
\oplus({\bf 3696})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 28160})(-2)
\oplus({\bf 4608})(-2)
\oplus({\bf 48114})(-2)
\oplus({\bf 36750})(-2)
\oplus2({\bf 4950})(-2)
\oplus2({\bf 4312})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 6930'})(-2)
\oplus({\bf 3696'})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf \overline{49280}})(1)
\oplus({\bf \overline{15120}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{29568}})(1)
\oplus({\bf \overline{34992}})(1)
\oplus2({\bf \overline{5280}})(1)
\oplus2({\bf \overline{8800}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus2({\bf \overline{720}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf 50688})(4)
\oplus({\bf 23040})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 2772})(4)
\oplus2({\bf 6930})(4)
\oplus({\bf 5940})(4)
\oplus2({\bf 1050})(4)
\oplus2({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf 17280})(7)
\oplus({\bf 11088})(7)
\oplus({\bf 3696})(7)
\oplus({\bf 720})(7)
\oplus({\bf 672})(7)
\oplus2({\bf 1200})(7)
\oplus({\bf 560})(7)
\oplus2({\bf 144})(7)
\oplus({\bf 16})(7)
\oplus({\bf 3696'})(10)
\oplus({\bf 1728})(10)
\oplus({\bf 320})(10)
\oplus({\bf 126})(10)
\oplus2({\bf 120})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{560}})(13)
\oplus({\bf \overline{144}})(13)
\oplus({\bf \overline{16}})(13)
\oplus({\bf 45})(16)$\\
%
${\bf 600600}$&=&
$({\bf 1050})(12)
\oplus({\bf \overline{8800}})(9)
\oplus({\bf \overline{720}})(9)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf 27720})(6)
\oplus({\bf 4950})(6)
\oplus({\bf 4312})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 10560})(6)
\oplus({\bf 3696'})(6)
\oplus({\bf 2970})(6)
\oplus2({\bf 1728})(6)
\oplus({\bf 320})(6)
\oplus({\bf 126})(6)
\oplus({\bf 38016})(3)
\oplus({\bf 2640})(3)
\oplus({\bf 30800})(3)
\oplus({\bf 25200})(3)
\oplus({\bf 11088})(3)
\oplus2({\bf 8800})(3)
\oplus2({\bf 3696})(3)
\oplus2({\bf 720})(3)
\oplus({\bf 1440})(3)
\oplus2({\bf 1200})(3)
\oplus({\bf 560})(3)
\oplus({\bf 144})(3)
\oplus({\bf 17325})(0)
\oplus({\bf 72765})(0)
\oplus({\bf 23040})(0)
\oplus({\bf 17920})(0)
\oplus2({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus({\bf \overline{6930}})(0)
\oplus2({\bf 4125})(0)
\oplus2({\bf 5940})(0)
\oplus({\bf 770})(0)
\oplus({\bf 1050})(0)
\oplus2({\bf \overline{1050}})(0)
\oplus2({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus({\bf 210})(0)
\oplus({\bf \overline{49280}})(-3)
\oplus({\bf \overline{15120}})(-3)
\oplus({\bf \overline{25200}})(-3)
\oplus({\bf \overline{8064}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus2({\bf \overline{8800}})(-3)
\oplus2({\bf \overline{3696}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus({\bf \overline{672}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf 36750})(-6)
\oplus({\bf 4410})(-6)
\oplus({\bf 4950})(-6)
\oplus({\bf \overline{3696'}})(-6)
\oplus2({\bf 2970})(-6)
\oplus({\bf 1728})(-6)
\oplus({\bf 320})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf 8064})(-9)
\oplus({\bf 3696})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 770})(-12)$\\
%
${\bf \overline{600600}}$&=&
$({\bf \overline{1050}})(-12)
\oplus({\bf 8800})(-9)
\oplus({\bf 720})(-9)
\oplus({\bf 1440})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 27720})(-6)
\oplus({\bf \overline{4950}})(-6)
\oplus({\bf 4312})(-6)
\oplus({\bf 210'})(-6)
\oplus({\bf 10560})(-6)
\oplus({\bf \overline{3696'}})(-6)
\oplus({\bf 2970})(-6)
\oplus2({\bf 1728})(-6)
\oplus({\bf 320})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus({\bf \overline{38016}})(-3)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{30800}})(-3)
\oplus({\bf \overline{25200}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus2({\bf \overline{8800}})(-3)
\oplus2({\bf \overline{3696}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 72765})(0)
\oplus({\bf \overline{23040}})(0)
\oplus({\bf 17920})(0)
\oplus2({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus({\bf 6930})(0)
\oplus2({\bf 4125})(0)
\oplus2({\bf 5940})(0)
\oplus({\bf 770})(0)
\oplus2({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus2({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus({\bf 210})(0)
\oplus({\bf 49280})(3)
\oplus({\bf 15120})(3)
\oplus({\bf 25200})(3)
\oplus({\bf 8064})(3)
\oplus({\bf 11088})(3)
\oplus2({\bf 8800})(3)
\oplus2({\bf 3696})(3)
\oplus({\bf 720})(3)
\oplus({\bf 672})(3)
\oplus2({\bf 1200})(3)
\oplus({\bf 560})(3)
\oplus({\bf 144})(3)
\oplus({\bf 36750})(6)
\oplus({\bf 4410})(6)
\oplus({\bf \overline{4950}})(6)
\oplus({\bf 3696'})(6)
\oplus2({\bf 2970})(6)
\oplus({\bf 1728})(6)
\oplus({\bf 320})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{8064}})(9)
\oplus({\bf \overline{3696}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf 770})(12)$\\
%
${\bf 638820}$&=&
$({\bf 210'})(14)
\oplus({\bf 2640})(11)
\oplus({\bf 720})(11)
\oplus({\bf 17325})(8)
\oplus({\bf 660})(8)
\oplus({\bf 8085})(8)
\oplus({\bf 1386})(8)
\oplus({\bf \overline{1050}})(8)
\oplus({\bf 54})(8)
\oplus({\bf \overline{7920}})(5)
\oplus({\bf \overline{49280}})(5)
\oplus({\bf \overline{15120}})(5)
\oplus({\bf \overline{2640}})(5)
\oplus({\bf \overline{11088}})(5)
\oplus({\bf \overline{3696}})(5)
\oplus({\bf \overline{720}})(5)
\oplus({\bf \overline{672}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf 1782})(2)
\oplus({\bf 28160})(2)
\oplus({\bf 4608})(2)
\oplus({\bf 64680})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 4950})(2)
\oplus({\bf \overline{4950}})(2)
\oplus({\bf 210'})(2)
\oplus({\bf \overline{6930'}})(2)
\oplus({\bf \overline{3696'}})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus({\bf \overline{126}})(2)
\oplus({\bf 10})(2)
\oplus({\bf 7920})(-1)
\oplus({\bf 49280})(-1)
\oplus({\bf 15120})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 39600})(-1)
\oplus({\bf 34992})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf 5280})(-1)
\oplus({\bf 3696})(-1)
\oplus({\bf 720})(-1)
\oplus({\bf 1440})(-1)
\oplus({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf \overline{17325}})(-4)
\oplus({\bf 660})(-4)
\oplus({\bf \overline{50688}})(-4)
\oplus({\bf \overline{23040}})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 1386})(-4)
\oplus({\bf 8910})(-4)
\oplus({\bf 5940})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 1050})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{23760}})(-7)
\oplus({\bf \overline{2640}})(-7)
\oplus({\bf \overline{11088}})(-7)
\oplus({\bf \overline{3696}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{1440}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{144}})(-7)
\oplus({\bf \overline{16}})(-7)
\oplus({\bf \overline{4950}})(-10)
\oplus({\bf 210'})(-10)
\oplus({\bf 1728})(-10)
\oplus({\bf 320})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 720})(-13)
\oplus({\bf 144})(-13)
\oplus({\bf 54})(-16)$\\
%
${\bf \overline{638820}}$&=&
$({\bf 210'})(-14)
\oplus({\bf \overline{2640}})(-11)
\oplus({\bf \overline{720}})(-11)
\oplus({\bf \overline{17325}})(-8)
\oplus({\bf 660})(-8)
\oplus({\bf 8085})(-8)
\oplus({\bf 1386})(-8)
\oplus({\bf 1050})(-8)
\oplus({\bf 54})(-8)
\oplus({\bf 7920})(-5)
\oplus({\bf 49280})(-5)
\oplus({\bf 15120})(-5)
\oplus({\bf 2640})(-5)
\oplus({\bf 11088})(-5)
\oplus({\bf 3696})(-5)
\oplus({\bf 720})(-5)
\oplus({\bf 672})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf 1782})(-2)
\oplus({\bf 28160})(-2)
\oplus({\bf 4608})(-2)
\oplus({\bf 64680})(-2)
\oplus({\bf 36750})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 4950})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf 6930'})(-2)
\oplus({\bf 3696'})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{7920}})(1)
\oplus({\bf \overline{49280}})(1)
\oplus({\bf \overline{15120}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{39600}})(1)
\oplus({\bf \overline{34992}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{5280}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus({\bf \overline{720}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 17325})(4)
\oplus({\bf 660})(4)
\oplus({\bf 50688})(4)
\oplus({\bf 23040})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 1386})(4)
\oplus({\bf 8910})(4)
\oplus({\bf 5940})(4)
\oplus({\bf 770})(4)
\oplus({\bf 1050})(4)
\oplus({\bf \overline{1050}})(4)
\oplus({\bf 54})(4)
\oplus({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf 1})(4)
\oplus({\bf 23760})(7)
\oplus({\bf 2640})(7)
\oplus({\bf 11088})(7)
\oplus({\bf 3696})(7)
\oplus({\bf 720})(7)
\oplus({\bf 1440})(7)
\oplus({\bf 560})(7)
\oplus({\bf 144})(7)
\oplus({\bf 16})(7)
\oplus({\bf 4950})(10)
\oplus({\bf 210'})(10)
\oplus({\bf 1728})(10)
\oplus({\bf 320})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{720}})(13)
\oplus({\bf \overline{144}})(13)
\oplus({\bf 54})(16)$\\
%
${\bf 741312}$&=&
$({\bf 5280})(11)
\oplus({\bf \overline{23040}})(8)
\oplus({\bf \overline{2772}})(8)
\oplus({\bf \overline{6930}})(8)
\oplus({\bf \overline{1050}})(8)
\oplus({\bf \overline{43680}})(5)
\oplus({\bf \overline{17280}})(5)
\oplus({\bf \overline{25200}})(5)
\oplus({\bf \overline{11088}})(5)
\oplus({\bf \overline{3696}})(5)
\oplus2({\bf \overline{672}})(5)
\oplus({\bf \overline{1200}})(5)
\oplus({\bf \overline{144}})(5)
\oplus({\bf 37632})(2)
\oplus({\bf \overline{46800}})(2)
\oplus({\bf 34398})(2)
\oplus({\bf 36750})(2)
\oplus({\bf 4410})(2)
\oplus({\bf \overline{6930'}})(2)
\oplus({\bf 10560})(2)
\oplus2({\bf \overline{3696'}})(2)
\oplus({\bf 2970})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 320})(2)
\oplus2({\bf \overline{126}})(2)
\oplus({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf 70560})(-1)
\oplus({\bf 43680})(-1)
\oplus({\bf 34992})(-1)
\oplus({\bf 25200})(-1)
\oplus2({\bf 8064})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf 3696})(-1)
\oplus2({\bf 1440})(-1)
\oplus({\bf 1200})(-1)
\oplus2({\bf 560})(-1)
\oplus({\bf 144})(-1)
\oplus2({\bf 16})(-1)
\oplus({\bf 73710})(-4)
\oplus({\bf 7644})(-4)
\oplus({\bf 23040})(-4)
\oplus({\bf 8910})(-4)
\oplus({\bf 6930})(-4)
\oplus2({\bf 5940})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 1050})(-4)
\oplus2({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 1})(-4)
\oplus({\bf \overline{34992}})(-7)
\oplus({\bf \overline{8064}})(-7)
\oplus({\bf \overline{5280}})(-7)
\oplus2({\bf \overline{1440}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{16}})(-7)
\oplus({\bf 6930'})(-10)
\oplus({\bf 3696'})(-10)
\oplus({\bf 126})(-10)
\oplus({\bf 672})(-13)$\\
%
${\bf \overline{741312}}$&=&
$({\bf \overline{5280}})(-11)
\oplus({\bf 23040})(-8)
\oplus({\bf 2772})(-8)
\oplus({\bf 6930})(-8)
\oplus({\bf 1050})(-8)
\oplus({\bf 43680})(-5)
\oplus({\bf 17280})(-5)
\oplus({\bf 25200})(-5)
\oplus({\bf 11088})(-5)
\oplus({\bf 3696})(-5)
\oplus2({\bf 672})(-5)
\oplus({\bf 1200})(-5)
\oplus({\bf 144})(-5)
\oplus({\bf 37632})(-2)
\oplus({\bf 46800})(-2)
\oplus({\bf 34398})(-2)
\oplus({\bf 36750})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 6930'})(-2)
\oplus({\bf 10560})(-2)
\oplus2({\bf 3696'})(-2)
\oplus({\bf 2970})(-2)
\oplus({\bf 1728})(-2)
\oplus({\bf 320})(-2)
\oplus2({\bf 126})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf \overline{70560}})(1)
\oplus({\bf \overline{43680}})(1)
\oplus({\bf \overline{34992}})(1)
\oplus({\bf \overline{25200}})(1)
\oplus2({\bf \overline{8064}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus({\bf \overline{3696}})(1)
\oplus2({\bf \overline{1440}})(1)
\oplus({\bf \overline{1200}})(1)
\oplus2({\bf \overline{560}})(1)
\oplus({\bf \overline{144}})(1)
\oplus2({\bf \overline{16}})(1)
\oplus({\bf 73710})(4)
\oplus({\bf 7644})(4)
\oplus({\bf \overline{23040}})(4)
\oplus({\bf 8910})(4)
\oplus({\bf \overline{6930}})(4)
\oplus2({\bf 5940})(4)
\oplus({\bf 770})(4)
\oplus({\bf \overline{1050}})(4)
\oplus2({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf 1})(4)
\oplus({\bf 34992})(7)
\oplus({\bf 8064})(7)
\oplus({\bf 5280})(7)
\oplus2({\bf 1440})(7)
\oplus({\bf 560})(7)
\oplus({\bf 16})(7)
\oplus({\bf \overline{6930'}})(10)
\oplus({\bf \overline{3696'}})(10)
\oplus({\bf \overline{126}})(10)
\oplus({\bf \overline{672}})(13)$\\
%
${\bf 812175}$&=&
$({\bf \overline{1050}})(12)
\oplus({\bf \overline{11088}})(9)
\oplus({\bf \overline{3696}})(9)
\oplus({\bf \overline{672}})(9)
\oplus({\bf \overline{1200}})(9)
\oplus({\bf \overline{144}})(9)
\oplus({\bf 36750})(6)
\oplus({\bf 4410})(6)
\oplus({\bf \overline{4950}})(6)
\oplus({\bf \overline{6930'}})(6)
\oplus({\bf 10560})(6)
\oplus2({\bf \overline{3696'}})(6)
\oplus({\bf 2970})(6)
\oplus2({\bf 1728})(6)
\oplus({\bf 320})(6)
\oplus2({\bf \overline{126}})(6)
\oplus({\bf 120})(6)
\oplus({\bf 10})(6)
\oplus({\bf 43680})(3)
\oplus({\bf 15120})(3)
\oplus({\bf 34992})(3)
\oplus({\bf 25200})(3)
\oplus2({\bf 8064})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 5280})(3)
\oplus2({\bf 8800})(3)
\oplus2({\bf 3696})(3)
\oplus({\bf 720})(3)
\oplus3({\bf 1440})(3)
\oplus2({\bf 1200})(3)
\oplus3({\bf 560})(3)
\oplus2({\bf 144})(3)
\oplus2({\bf 16})(3)
\oplus({\bf 16380})(0)
\oplus({\bf 73710})(0)
\oplus({\bf 7644})(0)
\oplus({\bf 23040})(0)
\oplus({\bf \overline{23040}})(0)
\oplus2({\bf 17920})(0)
\oplus({\bf 8085})(0)
\oplus({\bf 1386})(0)
\oplus({\bf 8910})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 4125})(0)
\oplus4({\bf 5940})(0)
\oplus2({\bf 770})(0)
\oplus2({\bf 1050})(0)
\oplus2({\bf \overline{1050}})(0)
\oplus2({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus4({\bf 210})(0)
\oplus2({\bf 45})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{43680}})(-3)
\oplus({\bf \overline{15120}})(-3)
\oplus({\bf \overline{34992}})(-3)
\oplus({\bf \overline{25200}})(-3)
\oplus2({\bf \overline{8064}})(-3)
\oplus({\bf \overline{5280}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus2({\bf \overline{8800}})(-3)
\oplus2({\bf \overline{3696}})(-3)
\oplus({\bf \overline{720}})(-3)
\oplus3({\bf \overline{1440}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus3({\bf \overline{560}})(-3)
\oplus2({\bf \overline{144}})(-3)
\oplus2({\bf \overline{16}})(-3)
\oplus({\bf 36750})(-6)
\oplus({\bf 4410})(-6)
\oplus({\bf 4950})(-6)
\oplus({\bf 6930'})(-6)
\oplus({\bf 10560})(-6)
\oplus2({\bf 3696'})(-6)
\oplus({\bf 2970})(-6)
\oplus2({\bf 1728})(-6)
\oplus({\bf 320})(-6)
\oplus2({\bf 126})(-6)
\oplus({\bf 120})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 11088})(-9)
\oplus({\bf 3696})(-9)
\oplus({\bf 672})(-9)
\oplus({\bf 1200})(-9)
\oplus({\bf 144})(-9)
\oplus({\bf 1050})(-12)$\\
%
${\bf 852930}$&=&
$({\bf 945})(12)
\oplus({\bf \overline{8800}})(9)
\oplus({\bf \overline{3696}})(9)
\oplus({\bf \overline{720}})(9)
\oplus({\bf \overline{1200}})(9)
\oplus({\bf \overline{560}})(9)
\oplus({\bf \overline{144}})(9)
\oplus({\bf 36750})(6)
\oplus({\bf 4950})(6)
\oplus2({\bf 4312})(6)
\oplus({\bf 10560})(6)
\oplus({\bf 3696'})(6)
\oplus({\bf \overline{3696'}})(6)
\oplus2({\bf 2970})(6)
\oplus3({\bf 1728})(6)
\oplus2({\bf 320})(6)
\oplus({\bf \overline{126}})(6)
\oplus2({\bf 120})(6)
\oplus({\bf 38016})(3)
\oplus({\bf 15120})(3)
\oplus({\bf 2640})(3)
\oplus({\bf 34992})(3)
\oplus({\bf 25200})(3)
\oplus({\bf 8064})(3)
\oplus2({\bf 11088})(3)
\oplus3({\bf 8800})(3)
\oplus4({\bf 3696})(3)
\oplus2({\bf 720})(3)
\oplus2({\bf 1440})(3)
\oplus3({\bf 1200})(3)
\oplus4({\bf 560})(3)
\oplus2({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf 14784})(0)
\oplus({\bf 72765})(0)
\oplus({\bf 23040})(0)
\oplus({\bf \overline{23040}})(0)
\oplus2({\bf 17920})(0)
\oplus3({\bf 8085})(0)
\oplus2({\bf 1386})(0)
\oplus({\bf 8910})(0)
\oplus({\bf 6930})(0)
\oplus({\bf \overline{6930}})(0)
\oplus({\bf 4125})(0)
\oplus5({\bf 5940})(0)
\oplus2({\bf 770})(0)
\oplus2({\bf 1050})(0)
\oplus2({\bf \overline{1050}})(0)
\oplus5({\bf 945})(0)
\oplus3({\bf 210})(0)
\oplus2({\bf 45})(0)
\oplus({\bf \overline{38016}})(-3)
\oplus({\bf \overline{15120}})(-3)
\oplus({\bf \overline{2640}})(-3)
\oplus({\bf \overline{34992}})(-3)
\oplus({\bf \overline{25200}})(-3)
\oplus({\bf \overline{8064}})(-3)
\oplus2({\bf \overline{11088}})(-3)
\oplus3({\bf \overline{8800}})(-3)
\oplus4({\bf \overline{3696}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus2({\bf \overline{1440}})(-3)
\oplus3({\bf \overline{1200}})(-3)
\oplus4({\bf \overline{560}})(-3)
\oplus2({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf 36750})(-6)
\oplus({\bf \overline{4950}})(-6)
\oplus2({\bf 4312})(-6)
\oplus({\bf 10560})(-6)
\oplus({\bf 3696'})(-6)
\oplus({\bf \overline{3696'}})(-6)
\oplus2({\bf 2970})(-6)
\oplus3({\bf 1728})(-6)
\oplus2({\bf 320})(-6)
\oplus({\bf 126})(-6)
\oplus2({\bf 120})(-6)
\oplus({\bf 8800})(-9)
\oplus({\bf 3696})(-9)
\oplus({\bf 720})(-9)
\oplus({\bf 1200})(-9)
\oplus({\bf 560})(-9)
\oplus({\bf 144})(-9)
\oplus({\bf 945})(-12)$\\
%
${\bf 853281}$&=&
$({\bf 7920})(11)
\oplus({\bf 12870})(8)
\oplus({\bf \overline{17325}})(8)
\oplus({\bf 14784})(8)
\oplus({\bf 660})(8)
\oplus({\bf \overline{48048}})(5)
\oplus({\bf \overline{7920}})(5)
\oplus({\bf \overline{23760}})(5)
\oplus({\bf \overline{38016}})(5)
\oplus2({\bf \overline{2640}})(5)
\oplus({\bf \overline{90090}})(2)
\oplus({\bf 28160})(2)
\oplus({\bf 4608})(2)
\oplus({\bf \overline{20790}})(2)
\oplus({\bf \overline{48114}})(2)
\oplus2({\bf \overline{4950}})(2)
\oplus({\bf 4312})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 102960})(-1)
\oplus({\bf 49280})(-1)
\oplus({\bf 15120})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 9504})(-1)
\oplus({\bf 29568})(-1)
\oplus2({\bf 5280})(-1)
\oplus({\bf 8800})(-1)
\oplus2({\bf 720})(-1)
\oplus({\bf \overline{64350}})(-4)
\oplus({\bf \overline{50688}})(-4)
\oplus({\bf \overline{23040}})(-4)
\oplus({\bf 8085})(-4)
\oplus({\bf 1386})(-4)
\oplus2({\bf \overline{2772}})(-4)
\oplus({\bf \overline{6930}})(-4)
\oplus2({\bf \overline{1050}})(-4)
\oplus({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf \overline{26400}})(-7)
\oplus({\bf \overline{17280}})(-7)
\oplus({\bf \overline{11088}})(-7)
\oplus({\bf \overline{3696}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus2({\bf \overline{672}})(-7)
\oplus({\bf \overline{1200}})(-7)
\oplus2({\bf \overline{144}})(-7)
\oplus({\bf \overline{6930'}})(-10)
\oplus({\bf \overline{3696'}})(-10)
\oplus({\bf 1728})(-10)
\oplus({\bf 320})(-10)
\oplus2({\bf \overline{126}})(-10)
\oplus({\bf 120})(-10)
\oplus({\bf 10})(-10)
\oplus({\bf 1440})(-13)
\oplus({\bf 560})(-13)
\oplus({\bf 144})(-13)
\oplus2({\bf 16})(-13)
\oplus({\bf 210})(-16)
\oplus({\bf 45})(-16)
\oplus({\bf 1})(-16)
\oplus({\bf \overline{16}})(-19)$\\
%
${\bf \overline{853281}}$&=&
$({\bf \overline{7920}})(-11)
\oplus({\bf 12870})(-8)
\oplus({\bf 17325})(-8)
\oplus({\bf 14784})(-8)
\oplus({\bf 660})(-8)
\oplus({\bf 48048})(-5)
\oplus({\bf 7920})(-5)
\oplus({\bf 23760})(-5)
\oplus({\bf 38016})(-5)
\oplus2({\bf 2640})(-5)
\oplus({\bf 90090})(-2)
\oplus({\bf 28160})(-2)
\oplus({\bf 4608})(-2)
\oplus({\bf 20790})(-2)
\oplus({\bf 48114})(-2)
\oplus2({\bf 4950})(-2)
\oplus({\bf 4312})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf \overline{102960}})(1)
\oplus({\bf \overline{49280}})(1)
\oplus({\bf \overline{15120}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{9504}})(1)
\oplus({\bf \overline{29568}})(1)
\oplus2({\bf \overline{5280}})(1)
\oplus({\bf \overline{8800}})(1)
\oplus2({\bf \overline{720}})(1)
\oplus({\bf 64350})(4)
\oplus({\bf 50688})(4)
\oplus({\bf 23040})(4)
\oplus({\bf 8085})(4)
\oplus({\bf 1386})(4)
\oplus2({\bf 2772})(4)
\oplus({\bf 6930})(4)
\oplus2({\bf 1050})(4)
\oplus({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus({\bf 26400})(7)
\oplus({\bf 17280})(7)
\oplus({\bf 11088})(7)
\oplus({\bf 3696})(7)
\oplus({\bf 720})(7)
\oplus2({\bf 672})(7)
\oplus({\bf 1200})(7)
\oplus2({\bf 144})(7)
\oplus({\bf 6930'})(10)
\oplus({\bf 3696'})(10)
\oplus({\bf 1728})(10)
\oplus({\bf 320})(10)
\oplus2({\bf 126})(10)
\oplus({\bf 120})(10)
\oplus({\bf 10})(10)
\oplus({\bf \overline{1440}})(13)
\oplus({\bf \overline{560}})(13)
\oplus({\bf \overline{144}})(13)
\oplus2({\bf \overline{16}})(13)
\oplus({\bf 210})(16)
\oplus({\bf 45})(16)
\oplus({\bf 1})(16)
\oplus({\bf 16})(19)$\\
%
${\bf 967680}$&=&
$({\bf 3696})(11)
\oplus({\bf 17920})(8)
\oplus({\bf 8085})(8)
\oplus({\bf 1386})(8)
\oplus({\bf 5940})(8)
\oplus({\bf 770})(8)
\oplus({\bf 1050})(8)
\oplus({\bf 945})(8)
\oplus({\bf \overline{38016}})(5)
\oplus({\bf \overline{15120}})(5)
\oplus({\bf \overline{2640}})(5)
\oplus({\bf \overline{25200}})(5)
\oplus({\bf \overline{8064}})(5)
\oplus({\bf \overline{11088}})(5)
\oplus2({\bf \overline{8800}})(5)
\oplus3({\bf \overline{3696}})(5)
\oplus2({\bf \overline{720}})(5)
\oplus({\bf \overline{1440}})(5)
\oplus({\bf \overline{1200}})(5)
\oplus2({\bf \overline{560}})(5)
\oplus({\bf 28160})(2)
\oplus({\bf \overline{48114}})(2)
\oplus({\bf 27720})(2)
\oplus2({\bf 36750})(2)
\oplus({\bf 4410})(2)
\oplus({\bf 4950})(2)
\oplus2({\bf \overline{4950}})(2)
\oplus3({\bf 4312})(2)
\oplus({\bf 210'})(2)
\oplus2({\bf 10560})(2)
\oplus({\bf 3696'})(2)
\oplus2({\bf \overline{3696'}})(2)
\oplus3({\bf 2970})(2)
\oplus4({\bf 1728})(2)
\oplus2({\bf 320})(2)
\oplus({\bf 126})(2)
\oplus({\bf 120})(2)
\oplus({\bf 49280})(-1)
\oplus({\bf 38016})(-1)
\oplus({\bf 15120})(-1)
\oplus({\bf 2640})(-1)
\oplus({\bf 30800})(-1)
\oplus({\bf 34992})(-1)
\oplus({\bf 25200})(-1)
\oplus({\bf 8064})(-1)
\oplus({\bf 11088})(-1)
\oplus({\bf 5280})(-1)
\oplus5({\bf 8800})(-1)
\oplus3({\bf 3696})(-1)
\oplus3({\bf 720})(-1)
\oplus2({\bf 1440})(-1)
\oplus3({\bf 1200})(-1)
\oplus3({\bf 560})(-1)
\oplus2({\bf 144})(-1)
\oplus({\bf 72765})(-4)
\oplus({\bf \overline{23040}})(-4)
\oplus({\bf 17920})(-4)
\oplus2({\bf 8085})(-4)
\oplus({\bf 1386})(-4)
\oplus2({\bf \overline{6930}})(-4)
\oplus2({\bf 4125})(-4)
\oplus3({\bf 5940})(-4)
\oplus({\bf 770})(-4)
\oplus({\bf 1050})(-4)
\oplus3({\bf \overline{1050}})(-4)
\oplus4({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus2({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf \overline{25200}})(-7)
\oplus({\bf \overline{11088}})(-7)
\oplus({\bf \overline{8800}})(-7)
\oplus2({\bf \overline{3696}})(-7)
\oplus({\bf \overline{720}})(-7)
\oplus({\bf \overline{672}})(-7)
\oplus3({\bf \overline{1200}})(-7)
\oplus2({\bf \overline{560}})(-7)
\oplus2({\bf \overline{144}})(-7)
\oplus({\bf \overline{3696'}})(-10)
\oplus({\bf 2970})(-10)
\oplus({\bf 1728})(-10)
\oplus({\bf 320})(-10)
\oplus({\bf \overline{126}})(-10)
\oplus({\bf 120})(-10)
\oplus({\bf 560})(-13)$\\
%
${\bf \overline{967680}}$&=&
$({\bf \overline{3696}})(-11)
\oplus({\bf 17920})(-8)
\oplus({\bf 8085})(-8)
\oplus({\bf 1386})(-8)
\oplus({\bf 5940})(-8)
\oplus({\bf 770})(-8)
\oplus({\bf \overline{1050}})(-8)
\oplus({\bf 945})(-8)
\oplus({\bf 38016})(-5)
\oplus({\bf 15120})(-5)
\oplus({\bf 2640})(-5)
\oplus({\bf 25200})(-5)
\oplus({\bf 8064})(-5)
\oplus({\bf 11088})(-5)
\oplus2({\bf 8800})(-5)
\oplus3({\bf 3696})(-5)
\oplus2({\bf 720})(-5)
\oplus({\bf 1440})(-5)
\oplus({\bf 1200})(-5)
\oplus2({\bf 560})(-5)
\oplus({\bf 28160})(-2)
\oplus({\bf 48114})(-2)
\oplus({\bf 27720})(-2)
\oplus2({\bf 36750})(-2)
\oplus({\bf 4410})(-2)
\oplus2({\bf 4950})(-2)
\oplus({\bf \overline{4950}})(-2)
\oplus3({\bf 4312})(-2)
\oplus({\bf 210'})(-2)
\oplus2({\bf 10560})(-2)
\oplus2({\bf 3696'})(-2)
\oplus({\bf \overline{3696'}})(-2)
\oplus3({\bf 2970})(-2)
\oplus4({\bf 1728})(-2)
\oplus2({\bf 320})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus({\bf 120})(-2)
\oplus({\bf \overline{49280}})(1)
\oplus({\bf \overline{38016}})(1)
\oplus({\bf \overline{15120}})(1)
\oplus({\bf \overline{2640}})(1)
\oplus({\bf \overline{30800}})(1)
\oplus({\bf \overline{34992}})(1)
\oplus({\bf \overline{25200}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus({\bf \overline{5280}})(1)
\oplus({\bf \overline{11088}})(1)
\oplus5({\bf \overline{8800}})(1)
\oplus3({\bf \overline{3696}})(1)
\oplus3({\bf \overline{720}})(1)
\oplus2({\bf \overline{1440}})(1)
\oplus3({\bf \overline{1200}})(1)
\oplus3({\bf \overline{560}})(1)
\oplus2({\bf \overline{144}})(1)
\oplus({\bf 72765})(4)
\oplus({\bf 23040})(4)
\oplus({\bf 17920})(4)
\oplus2({\bf 8085})(4)
\oplus({\bf 1386})(4)
\oplus2({\bf 6930})(4)
\oplus2({\bf 4125})(4)
\oplus3({\bf 5940})(4)
\oplus({\bf 770})(4)
\oplus3({\bf 1050})(4)
\oplus({\bf \overline{1050}})(4)
\oplus4({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus2({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf 25200})(7)
\oplus({\bf 11088})(7)
\oplus({\bf 8800})(7)
\oplus2({\bf 3696})(7)
\oplus({\bf 720})(7)
\oplus({\bf 672})(7)
\oplus3({\bf 1200})(7)
\oplus2({\bf 560})(7)
\oplus2({\bf 144})(7)
\oplus({\bf 3696'})(10)
\oplus({\bf 2970})(10)
\oplus({\bf 1728})(10)
\oplus({\bf 320})(10)
\oplus({\bf 126})(10)
\oplus({\bf 120})(10)
\oplus({\bf \overline{560}})(13)$\\
%
${\bf 972972}$&=&
$({\bf 1386})(12)
\oplus({\bf \overline{15120}})(9)
\oplus({\bf \overline{2640}})(9)
\oplus({\bf \overline{3696}})(9)
\oplus({\bf \overline{720}})(9)
\oplus({\bf 28160})(6)
\oplus({\bf 4608})(6)
\oplus({\bf 36750})(6)
\oplus({\bf 4410})(6)
\oplus({\bf 4950})(6)
\oplus({\bf \overline{4950}})(6)
\oplus2({\bf 4312})(6)
\oplus({\bf 210'})(6)
\oplus({\bf \overline{3696'}})(6)
\oplus({\bf 1728})(6)
\oplus({\bf 320})(6)
\oplus({\bf 7920})(3)
\oplus({\bf 49280})(3)
\oplus({\bf 38016})(3)
\oplus2({\bf 15120})(3)
\oplus2({\bf 2640})(3)
\oplus({\bf 34992})(3)
\oplus({\bf 8064})(3)
\oplus({\bf 11088})(3)
\oplus({\bf 5280})(3)
\oplus2({\bf 8800})(3)
\oplus2({\bf 3696})(3)
\oplus2({\bf 720})(3)
\oplus({\bf 1440})(3)
\oplus({\bf 560})(3)
\oplus({\bf 144})(3)
\oplus({\bf \overline{17325}})(0)
\oplus({\bf 14784})(0)
\oplus({\bf 660})(0)
\oplus({\bf \overline{50688}})(0)
\oplus({\bf 72765})(0)
\oplus2({\bf \overline{23040}})(0)
\oplus({\bf 17920})(0)
\oplus3({\bf 8085})(0)
\oplus2({\bf 1386})(0)
\oplus({\bf 8910})(0)
\oplus2({\bf \overline{6930}})(0)
\oplus2({\bf 5940})(0)
\oplus({\bf 770})(0)
\oplus({\bf 1050})(0)
\oplus2({\bf \overline{1050}})(0)
\oplus2({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf \overline{23760}})(-3)
\oplus({\bf \overline{38016}})(-3)
\oplus2({\bf \overline{2640}})(-3)
\oplus({\bf \overline{55440}})(-3)
\oplus({\bf \overline{17280}})(-3)
\oplus({\bf \overline{25200}})(-3)
\oplus3({\bf \overline{11088}})(-3)
\oplus({\bf \overline{8800}})(-3)
\oplus3({\bf \overline{3696}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf \overline{672}})(-3)
\oplus2({\bf \overline{1200}})(-3)
\oplus2({\bf \overline{560}})(-3)
\oplus2({\bf \overline{144}})(-3)
\oplus({\bf \overline{16}})(-3)
\oplus({\bf \overline{48114}})(-6)
\oplus2({\bf \overline{4950}})(-6)
\oplus({\bf 4312})(-6)
\oplus({\bf 210'})(-6)
\oplus({\bf \overline{6930'}})(-6)
\oplus({\bf 10560})(-6)
\oplus2({\bf \overline{3696'}})(-6)
\oplus({\bf 2970})(-6)
\oplus3({\bf 1728})(-6)
\oplus2({\bf 320})(-6)
\oplus({\bf 126})(-6)
\oplus({\bf \overline{126}})(-6)
\oplus2({\bf 120})(-6)
\oplus({\bf 10})(-6)
\oplus({\bf 5280})(-9)
\oplus({\bf 8800})(-9)
\oplus2({\bf 720})(-9)
\oplus({\bf 1440})(-9)
\oplus({\bf 1200})(-9)
\oplus2({\bf 560})(-9)
\oplus2({\bf 144})(-9)
\oplus({\bf 16})(-9)
\oplus({\bf \overline{1050}})(-12)
\oplus({\bf 945})(-12)
\oplus({\bf 54})(-12)
\oplus({\bf 210})(-12)
\oplus({\bf 45})(-12)
\oplus({\bf \overline{144}})(-15)$\\
%
${\bf \overline{972972}}$&=&
$({\bf 1386})(-12)
\oplus({\bf 15120})(-9)
\oplus({\bf 2640})(-9)
\oplus({\bf 3696})(-9)
\oplus({\bf 720})(-9)
\oplus({\bf 28160})(-6)
\oplus({\bf 4608})(-6)
\oplus({\bf 36750})(-6)
\oplus({\bf 4410})(-6)
\oplus({\bf 4950})(-6)
\oplus({\bf \overline{4950}})(-6)
\oplus2({\bf 4312})(-6)
\oplus({\bf 210'})(-6)
\oplus({\bf 3696'})(-6)
\oplus({\bf 1728})(-6)
\oplus({\bf 320})(-6)
\oplus({\bf \overline{7920}})(-3)
\oplus({\bf \overline{49280}})(-3)
\oplus({\bf \overline{38016}})(-3)
\oplus2({\bf \overline{15120}})(-3)
\oplus2({\bf \overline{2640}})(-3)
\oplus({\bf \overline{34992}})(-3)
\oplus({\bf \overline{8064}})(-3)
\oplus({\bf \overline{5280}})(-3)
\oplus({\bf \overline{11088}})(-3)
\oplus2({\bf \overline{8800}})(-3)
\oplus2({\bf \overline{3696}})(-3)
\oplus2({\bf \overline{720}})(-3)
\oplus({\bf \overline{1440}})(-3)
\oplus({\bf \overline{560}})(-3)
\oplus({\bf \overline{144}})(-3)
\oplus({\bf 17325})(0)
\oplus({\bf 14784})(0)
\oplus({\bf 660})(0)
\oplus({\bf 50688})(0)
\oplus({\bf 72765})(0)
\oplus2({\bf 23040})(0)
\oplus({\bf 17920})(0)
\oplus3({\bf 8085})(0)
\oplus2({\bf 1386})(0)
\oplus({\bf 8910})(0)
\oplus2({\bf 6930})(0)
\oplus2({\bf 5940})(0)
\oplus({\bf 770})(0)
\oplus2({\bf 1050})(0)
\oplus({\bf \overline{1050}})(0)
\oplus2({\bf 945})(0)
\oplus({\bf 54})(0)
\oplus({\bf 210})(0)
\oplus({\bf 45})(0)
\oplus({\bf 23760})(3)
\oplus({\bf 38016})(3)
\oplus2({\bf 2640})(3)
\oplus({\bf 55440})(3)
\oplus({\bf 17280})(3)
\oplus({\bf 25200})(3)
\oplus3({\bf 11088})(3)
\oplus({\bf 8800})(3)
\oplus3({\bf 3696})(3)
\oplus2({\bf 720})(3)
\oplus({\bf 672})(3)
\oplus({\bf 1440})(3)
\oplus2({\bf 1200})(3)
\oplus2({\bf 560})(3)
\oplus2({\bf 144})(3)
\oplus({\bf 16})(3)
\oplus({\bf 48114})(6)
\oplus2({\bf 4950})(6)
\oplus({\bf 4312})(6)
\oplus({\bf 210'})(6)
\oplus({\bf 6930'})(6)
\oplus({\bf 10560})(6)
\oplus2({\bf 3696'})(6)
\oplus({\bf 2970})(6)
\oplus3({\bf 1728})(6)
\oplus2({\bf 320})(6)
\oplus({\bf 126})(6)
\oplus({\bf \overline{126}})(6)
\oplus2({\bf 120})(6)
\oplus({\bf 10})(6)
\oplus({\bf \overline{5280}})(9)
\oplus({\bf \overline{8800}})(9)
\oplus2({\bf \overline{720}})(9)
\oplus({\bf \overline{1440}})(9)
\oplus({\bf \overline{1200}})(9)
\oplus2({\bf \overline{560}})(9)
\oplus2({\bf \overline{144}})(9)
\oplus({\bf \overline{16}})(9)
\oplus({\bf 1050})(12)
\oplus({\bf 945})(12)
\oplus({\bf 54})(12)
\oplus({\bf 210})(12)
\oplus({\bf 45})(12)
\oplus({\bf 144})(15)$\\
%
${\bf 1123200}$&=&
$({\bf 720})(-13)
\oplus({\bf \overline{4950}})(-10)
\oplus({\bf 4312})(-10)
\oplus({\bf 210'})(-10)
\oplus({\bf 1728})(-10)
\oplus({\bf 320})(-10)
\oplus({\bf \overline{38016}})(-7)
\oplus2({\bf \overline{2640}})(-7)
\oplus({\bf \overline{11088}})(-7)
\oplus({\bf \overline{8800}})(-7)
\oplus2({\bf \overline{3696}})(-7)
\oplus2({\bf \overline{720}})(-7)
\oplus({\bf \overline{1440}})(-7)
\oplus({\bf \overline{560}})(-7)
\oplus({\bf \overline{144}})(-7)
\oplus({\bf \overline{17325}})(-4)
\oplus({\bf 14784})(-4)
\oplus({\bf 660})(-4)
\oplus({\bf 72765})(-4)
\oplus({\bf \overline{23040}})(-4)
\oplus({\bf 17920})(-4)
\oplus3({\bf 8085})(-4)
\oplus2({\bf 1386})(-4)
\oplus({\bf 8910})(-4)
\oplus({\bf 6930})(-4)
\oplus2({\bf 5940})(-4)
\oplus({\bf 770})(-4)
\oplus2({\bf 1050})(-4)
\oplus({\bf \overline{1050}})(-4)
\oplus2({\bf 945})(-4)
\oplus({\bf 54})(-4)
\oplus({\bf 210})(-4)
\oplus({\bf 45})(-4)
\oplus({\bf 7920})(-1)
\oplus({\bf 49280})(-1)
\oplus({\bf 38016})(-1)
\oplus2({\bf 15120})(-1)
\oplus2({\bf 2640})(-1)
\oplus({\bf 55440})(-1)
\oplus({\bf 34992})(-1)
\oplus({\bf 25200})(-1)
\oplus({\bf 8064})(-1)
\oplus3({\bf 11088})(-1)
\oplus2({\bf 8800})(-1)
\oplus3({\bf 3696})(-1)
\oplus2({\bf 720})(-1)
\oplus({\bf 672})(-1)
\oplus({\bf 1440})(-1)
\oplus2({\bf 1200})(-1)
\oplus2({\bf 560})(-1)
\oplus2({\bf 144})(-1)
\oplus({\bf 16})(-1)
\oplus({\bf 28160})(2)
\oplus({\bf 4608})(2)
\oplus({\bf 64680})(2)
\oplus({\bf 48114})(2)
\oplus2({\bf 36750})(2)
\oplus({\bf 4410})(2)
\oplus2({\bf 4950})(2)
\oplus({\bf \overline{4950}})(2)
\oplus2({\bf 4312})(2)
\oplus({\bf 210'})(2)
\oplus({\bf 6930'})(2)
\oplus2({\bf 10560})(2)
\oplus2({\bf 3696'})(2)
\oplus({\bf \overline{3696'}})(2)
\oplus2({\bf 2970})(2)
\oplus3({\bf 1728})(2)
\oplus2({\bf 320})(2)
\oplus({\bf 126})(2)
\oplus({\bf \overline{126}})(2)
\oplus2({\bf 120})(2)
\oplus({\bf 10})(2)
\oplus({\bf \overline{49280}})(5)
\oplus({\bf \overline{15120}})(5)
\oplus({\bf \overline{2640}})(5)
\oplus({\bf \overline{34992}})(5)
\oplus({\bf \overline{8064}})(5)
\oplus({\bf \overline{5280}})(5)
\oplus({\bf \overline{11088}})(5)
\oplus2({\bf \overline{8800}})(5)
\oplus2({\bf \overline{3696}})(5)
\oplus2({\bf \overline{720}})(5)
\oplus({\bf \overline{1440}})(5)
\oplus2({\bf \overline{1200}})(5)
\oplus2({\bf \overline{560}})(5)
\oplus2({\bf \overline{144}})(5)
\oplus({\bf \overline{16}})(5)
\oplus({\bf 23040})(8)
\oplus({\bf 8085})(8)
\oplus({\bf 1386})(8)
\oplus({\bf 5940})(8)
\oplus({\bf 770})(8)
\oplus({\bf 1050})(8)
\oplus({\bf \overline{1050}})(8)
\oplus2({\bf 945})(8)
\oplus({\bf 54})(8)
\oplus({\bf 210})(8)
\oplus({\bf 45})(8)
\oplus({\bf 3696})(11)
\oplus({\bf 720})(11)
\oplus({\bf 560})(11)
\oplus({\bf 144})(11)
\oplus({\bf 320})(14)$\\
%
${\bf \overline{1123200}}$&=&
$({\bf \overline{720}})(13)
\oplus({\bf 4950})(10)
\oplus({\bf 4312})(10)
\oplus({\bf 210'})(10)
\oplus({\bf 1728})(10)
\oplus({\bf 320})(10)
\oplus({\bf 38016})(7)
\oplus2({\bf 2640})(7)
\oplus({\bf 11088})(7)
\oplus({\bf 8800})(7)
\oplus2({\bf 3696})(7)
\oplus2({\bf 720})(7)
\oplus({\bf 1440})(7)
\oplus({\bf 560})(7)
\oplus({\bf 144})(7)
\oplus({\bf 17325})(4)
\oplus({\bf 14784})(4)
\oplus({\bf 660})(4)
\oplus({\bf 72765})(4)
\oplus({\bf 23040})(4)
\oplus({\bf 17920})(4)
\oplus3({\bf 8085})(4)
\oplus2({\bf 1386})(4)
\oplus({\bf 8910})(4)
\oplus({\bf \overline{6930}})(4)
\oplus2({\bf 5940})(4)
\oplus({\bf 770})(4)
\oplus({\bf 1050})(4)
\oplus2({\bf \overline{1050}})(4)
\oplus2({\bf 945})(4)
\oplus({\bf 54})(4)
\oplus({\bf 210})(4)
\oplus({\bf 45})(4)
\oplus({\bf \overline{7920}})(1)
\oplus({\bf \overline{49280}})(1)
\oplus({\bf \overline{38016}})(1)
\oplus2({\bf \overline{15120}})(1)
\oplus2({\bf \overline{2640}})(1)
\oplus({\bf \overline{55440}})(1)
\oplus({\bf \overline{34992}})(1)
\oplus({\bf \overline{25200}})(1)
\oplus({\bf \overline{8064}})(1)
\oplus3({\bf \overline{11088}})(1)
\oplus2({\bf \overline{8800}})(1)
\oplus3({\bf \overline{3696}})(1)
\oplus2({\bf \overline{720}})(1)
\oplus({\bf \overline{1440}})(1)
\oplus({\bf \overline{672}})(1)
\oplus2({\bf \overline{1200}})(1)
\oplus2({\bf \overline{560}})(1)
\oplus2({\bf \overline{144}})(1)
\oplus({\bf \overline{16}})(1)
\oplus({\bf 28160})(-2)
\oplus({\bf 4608})(-2)
\oplus({\bf 64680})(-2)
\oplus({\bf \overline{48114}})(-2)
\oplus2({\bf 36750})(-2)
\oplus({\bf 4410})(-2)
\oplus({\bf 4950})(-2)
\oplus2({\bf \overline{4950}})(-2)
\oplus2({\bf 4312})(-2)
\oplus({\bf 210'})(-2)
\oplus({\bf \overline{6930'}})(-2)
\oplus2({\bf 10560})(-2)
\oplus({\bf 3696'})(-2)
\oplus2({\bf \overline{3696'}})(-2)
\oplus2({\bf 2970})(-2)
\oplus3({\bf 1728})(-2)
\oplus2({\bf 320})(-2)
\oplus({\bf 126})(-2)
\oplus({\bf \overline{126}})(-2)
\oplus2({\bf 120})(-2)
\oplus({\bf 10})(-2)
\oplus({\bf 49280})(-5)
\oplus({\bf 15120})(-5)
\oplus({\bf 2640})(-5)
\oplus({\bf 34992})(-5)
\oplus({\bf 8064})(-5)
\oplus({\bf 11088})(-5)
\oplus({\bf 5280})(-5)
\oplus2({\bf 8800})(-5)
\oplus2({\bf 3696})(-5)
\oplus2({\bf 720})(-5)
\oplus({\bf 1440})(-5)
\oplus2({\bf 1200})(-5)
\oplus2({\bf 560})(-5)
\oplus2({\bf 144})(-5)
\oplus({\bf 16})(-5)
\oplus({\bf \overline{23040}})(-8)
\oplus({\bf 8085})(-8)
\oplus({\bf 1386})(-8)
\oplus({\bf 5940})(-8)
\oplus({\bf 770})(-8)
\oplus({\bf 1050})(-8)
\oplus({\bf \overline{1050}})(-8)
\oplus2({\bf 945})(-8)
\oplus({\bf 54})(-8)
\oplus({\bf 210})(-8)
\oplus({\bf 45})(-8)
\oplus({\bf \overline{3696}})(-11)
\oplus({\bf \overline{720}})(-11)
\oplus({\bf \overline{560}})(-11)
\oplus({\bf \overline{144}})(-11)
\oplus({\bf 320})(-14)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{6}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_6\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-E6_A5-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_6\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E6_A5-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_6\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 27}$&=&
$({\bf 15,1})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{27}}$&=&
$({\bf \overline{15},1})
\oplus({\bf 6,2})$\\
%
${\bf 78}$&=&
$({\bf 35,1})
\oplus({\bf 1,3})
\oplus({\bf 20,2})$\\
%
${\bf 351}$&=&
$({\bf 21,1})
\oplus({\bf 105,1})
\oplus({\bf 15,3})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{351}}$&=&
$({\bf 84,2})
\oplus({\bf 6,2})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},3})$\\
%
${\bf 351'}$&=&
$({\bf 21,3})
\oplus({\bf 105',1})
\oplus({\bf 15,1})
\oplus({\bf \overline{84},2})$\\
%
${\bf \overline{351'}}$&=&
$({\bf \overline{105'},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},1})
\oplus({\bf 84,2})$\\
%
${\bf 650}$&=&
$({\bf 70,2})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,2})
\oplus({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,1})$\\
%
${\bf 1728}$&=&
$({\bf 384,1})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{1728}}$&=&
$({\bf \overline{384},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf 120,2})
\oplus({\bf 210,2})
\oplus({\bf 84,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf 2430}$&=&
$({\bf 540,2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 405,1})
\oplus({\bf 175,3})
\oplus({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 2925}$&=&
$({\bf 540,2})
\oplus({\bf 70,2})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 280,1})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,3})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,3})$\\
%
${\bf 3003}$&=&
$({\bf 490,1})
\oplus({\bf \overline{280},3})
\oplus({\bf 189,1})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{70},2})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 280,3})
\oplus({\bf \overline{490},1})
\oplus({\bf 189,1})
\oplus({\bf 56,4})
\oplus({\bf 560,2})
\oplus({\bf 70,2})$\\
%
${\bf 5824}$&=&
$({\bf \overline{560},2})
\oplus({\bf 540,2})
\oplus({\bf 70,2})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,2})
\oplus({\bf 896,1})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 35,1})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{896},1})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 56,2})
\oplus({\bf 560,2})
\oplus({\bf 540,2})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,2})$\\
%
${\bf 7371}$&=&
$({\bf 1050,1})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 210',1})
\oplus({\bf 105',3})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{7371}}$&=&
$({\bf \overline{210'},1})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf 840,2})
\oplus({\bf 120,2})
\oplus({\bf 336,2})
\oplus({\bf 210,2})
\oplus({\bf 84,4})
\oplus2({\bf 84,2})
\oplus({\bf 6,2})$\\
%
${\bf 7722}$&=&
$({\bf \overline{420},2})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},2})
\oplus({\bf 1176,1})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 210',3})
\oplus({\bf 105',1})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,1})$\\
%
${\bf \overline{7722}}$&=&
$({\bf 840,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 420,2})
\oplus({\bf 210,2})
\oplus({\bf 84,2})
\oplus({\bf 6,2})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{15},1})$\\
%
${\bf 17550}$&=&
$({\bf 315,1})
\oplus({\bf 1701,1})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,3})
\oplus({\bf 105',1})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{17550}}$&=&
$({\bf \overline{1701},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf 840',2})
\oplus({\bf 1260,2})
\oplus({\bf 840,2})
\oplus({\bf 120,2})
\oplus({\bf 336,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,4})
\oplus2({\bf 84,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf 19305}$&=&
$({\bf 315,3})
\oplus({\bf 2205,1})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 105',3})
\oplus({\bf 105',1})
\oplus({\bf 105,1})
\oplus({\bf 15,3})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})$\\
%
${\bf \overline{19305}}$&=&
$({\bf \overline{2205},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},3})
\oplus({\bf 1176',2})
\oplus({\bf 1260,2})
\oplus({\bf 840,2})
\oplus({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,2})
\oplus({\bf 84,4})
\oplus2({\bf 84,2})$\\
%
${\bf 19305'}$&=&
$({\bf 1764',1})
\oplus({\bf 1800,3})
\oplus({\bf 1176,1})
\oplus({\bf 126,5})
\oplus({\bf 210',3})
\oplus({\bf 105',1})
\oplus({\bf \overline{2520''},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{840},2})$\\
%
${\bf \overline{19305'}}$&=&
$({\bf \overline{126},5})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{1764'},1})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{105'},1})
\oplus({\bf 720,4})
\oplus({\bf 2520'',2})
\oplus({\bf 840,2})$\\
%
${\bf 34398}$&=&
$({\bf \overline{4410},2})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf 2520',1})
\oplus({\bf 1800,3})
\oplus({\bf 1176,1})
\oplus({\bf 1701,1})
\oplus({\bf 1050,3})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,3})
\oplus({\bf 126,1})
\oplus({\bf 210',3})
\oplus({\bf 105',5})
\oplus({\bf 105',1})
\oplus({\bf 105,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{34398}}$&=&
$({\bf \overline{126},1})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{2520'},1})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},5})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},1})
\oplus({\bf 720,2})
\oplus({\bf 4410,2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 120,2})
\oplus({\bf 336,2})
\oplus({\bf 210,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})$\\
%
${\bf 34749}$&=&
$({\bf 1134,2})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,2})
\oplus({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 3675,1})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus2({\bf 189,3})
\oplus2({\bf 189,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf 1,3})$\\
%
${\bf 43758}$&=&
$({\bf 5292,2})
\oplus({\bf 980,4})
\oplus({\bf 1960,2})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 2695,1})
\oplus({\bf 3969,3})
\oplus({\bf 3675,1})
\oplus({\bf 405,3})
\oplus({\bf 175,5})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf 189,3})
\oplus({\bf 35,5})
\oplus({\bf 35,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 46332}$&=&
$({\bf \overline{4410},2})
\oplus({\bf \overline{1050'},2})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf 3675',1})
\oplus({\bf 1470,3})
\oplus({\bf 1176,1})
\oplus({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{46332}}$&=&
$({\bf \overline{3675'},1})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf 1050',2})
\oplus({\bf 4410,2})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 1260,2})
\oplus({\bf 840,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 210,4})
\oplus2({\bf 210,2})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf 51975}$&=&
$({\bf \overline{4410},2})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf 2430,1})
\oplus({\bf 1470,1})
\oplus({\bf 1800,1})
\oplus({\bf 1176,3})
\oplus({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus2({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf 21,1})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',3})
\oplus({\bf 105,5})
\oplus2({\bf 105,3})
\oplus2({\bf 105,1})
\oplus2({\bf 15,3})$\\
%
${\bf \overline{51975}}$&=&
$({\bf \overline{1800},1})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{1470},1})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus2({\bf \overline{384},3})
\oplus2({\bf \overline{384},1})
\oplus({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{21},1})
\oplus2({\bf \overline{15},3})
\oplus({\bf 720,2})
\oplus({\bf 4410,2})
\oplus({\bf 840',2})
\oplus({\bf 1260,2})
\oplus({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 420,2})
\oplus({\bf 336,2})
\oplus({\bf 210,4})
\oplus2({\bf 210,2})
\oplus({\bf 84,4})
\oplus2({\bf 84,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf 54054}$&=&
$({\bf \overline{2520''},2})
\oplus({\bf \overline{4410},2})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},2})
\oplus({\bf 4410',1})
\oplus({\bf 1800,3})
\oplus({\bf 1800,1})
\oplus({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf 1701,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 126,3})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',3})
\oplus({\bf 105,3})
\oplus({\bf 105,1})$\\
%
${\bf \overline{54054}}$&=&
$({\bf \overline{126},3})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1800},1})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{210'},5})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{4410'},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 2520'',2})
\oplus({\bf 4410,2})
\oplus({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 420,2})
\oplus({\bf 210,2})
\oplus({\bf 84,2})$\\
%
${\bf 61425}$&=&
$({\bf \overline{504},4})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{1764},2})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{84},2})
\oplus({\bf 2430,3})
\oplus({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 5040',1})
\oplus({\bf 1176,1})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,3})
\oplus({\bf 105',1})
\oplus({\bf 15,1})$\\
%
${\bf \overline{61425}}$&=&
$({\bf 1764,2})
\oplus({\bf 5040,2})
\oplus({\bf 1176',2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 840,2})
\oplus({\bf 504,4})
\oplus({\bf 420,2})
\oplus({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,2})
\oplus({\bf 84,2})
\oplus({\bf \overline{5040'},1})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf 70070}$&=&
$({\bf 3240,2})
\oplus({\bf 1134,2})
\oplus({\bf 56,2})
\oplus({\bf \overline{3240},2})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 840'',1})
\oplus({\bf 3969,1})
\oplus({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,1})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,3})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus2({\bf 189,1})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,1})$\\
%
${\bf 78975}$&=&
$({\bf 1134',1})
\oplus({\bf \overline{5670},1})
\oplus({\bf 490,3})
\oplus({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus2({\bf \overline{280},1})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 4536,2})
\oplus({\bf 1134,2})
\oplus({\bf \overline{3240},2})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{1134},4})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,2})
\oplus({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 70,2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf 20,2})$\\
%
${\bf \overline{78975}}$&=&
$({\bf 840'',3})
\oplus({\bf 5670,1})
\oplus({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,3})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus2({\bf 280,1})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},1})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 3240,2})
\oplus({\bf 1134,4})
\oplus({\bf 1134,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf \overline{4536},2})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,2})$\\
%
${\bf 85293}$&=&
$({\bf 1134',3})
\oplus({\bf 6720,1})
\oplus({\bf 490,1})
\oplus({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,5})
\oplus({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 280,3})
\oplus({\bf \overline{1134'},3})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,3})
\oplus({\bf \overline{280},3})
\oplus2({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,1})
\oplus({\bf 4536,2})
\oplus({\bf 1134,4})
\oplus({\bf 1134,2})
\oplus({\bf \overline{4536},2})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{1134},4})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,2})
\oplus({\bf 540,4})
\oplus2({\bf 540,2})
\oplus({\bf 70,2})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,2})$\\
%
${\bf 100386}$&=&
$({\bf 1575,5})
\oplus({\bf 7875',3})
\oplus({\bf 2430,3})
\oplus({\bf 5292',1})
\oplus({\bf 5040',1})
\oplus({\bf 1176,1})
\oplus({\bf \overline{252},6})
\oplus({\bf \overline{4500},4})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{8820},2})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{420},2})$\\
%
${\bf \overline{100386}}$&=&
$({\bf \overline{5292'},1})
\oplus({\bf \overline{7875'},3})
\oplus({\bf \overline{5040'},1})
\oplus({\bf \overline{1575},5})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf 8820,2})
\oplus({\bf 4500,4})
\oplus({\bf 5040,2})
\oplus({\bf 252,6})
\oplus({\bf 504,4})
\oplus({\bf 420,2})$\\
%
${\bf 105600}$&=&
$({\bf 5292,2})
\oplus({\bf 3240,2})
\oplus({\bf 1134,2})
\oplus({\bf 980,2})
\oplus({\bf \overline{3240},2})
\oplus({\bf 1960,4})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,2})
\oplus2({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})
\oplus({\bf 3200,1})
\oplus({\bf 3969,3})
\oplus({\bf 3969,1})
\oplus({\bf \overline{3200},1})
\oplus({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 112320}$&=&
$({\bf \overline{504},2})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{1260},4})
\oplus2({\bf \overline{1260},2})
\oplus({\bf \overline{336},4})
\oplus2({\bf \overline{336},2})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},4})
\oplus3({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{84},4})
\oplus3({\bf \overline{84},2})
\oplus({\bf \overline{6},2})
\oplus({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 8064,1})
\oplus({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus2({\bf 1050,3})
\oplus2({\bf 1050,1})
\oplus({\bf 384,5})
\oplus3({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',3})
\oplus({\bf 105',1})
\oplus2({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{112320}}$&=&
$({\bf \overline{8064},1})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1176},1})
\oplus2({\bf \overline{1050},3})
\oplus2({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},5})
\oplus3({\bf \overline{384},3})
\oplus2({\bf \overline{384},1})
\oplus2({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf 2520,2})
\oplus({\bf 5040,2})
\oplus({\bf 1176',2})
\oplus({\bf 4410,2})
\oplus({\bf 840',2})
\oplus({\bf 1260,4})
\oplus2({\bf 1260,2})
\oplus({\bf 840,4})
\oplus3({\bf 840,2})
\oplus({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 504,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 336,4})
\oplus2({\bf 336,2})
\oplus({\bf 210,4})
\oplus2({\bf 210,2})
\oplus({\bf 84,4})
\oplus3({\bf 84,2})
\oplus({\bf 6,2})$\\
%
${\bf 146432}$&=&
$({\bf 8960,1})
\oplus({\bf \overline{5670},3})
\oplus({\bf \overline{5670},1})
\oplus({\bf 490,3})
\oplus({\bf 490,1})
\oplus({\bf \overline{3200},3})
\oplus({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,1})
\oplus({\bf \overline{840''},5})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 4704,2})
\oplus({\bf \overline{7000},2})
\oplus({\bf 4536,2})
\oplus({\bf \overline{3240},4})
\oplus({\bf \overline{3240},2})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{700},4})
\oplus({\bf \overline{1134},4})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,2})
\oplus({\bf 540,2})
\oplus({\bf \overline{56},6})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 3200,3})
\oplus({\bf 840'',5})
\oplus({\bf 840'',3})
\oplus({\bf \overline{8960},1})
\oplus({\bf 5670,3})
\oplus({\bf 5670,1})
\oplus({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{896},1})
\oplus({\bf 189,3})
\oplus({\bf 189,1})
\oplus({\bf 700,4})
\oplus({\bf 7000,2})
\oplus({\bf 3240,4})
\oplus({\bf 3240,2})
\oplus({\bf 1134,4})
\oplus({\bf 1134,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf \overline{4704},2})
\oplus({\bf \overline{4536},2})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},2})
\oplus({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 540,2})
\oplus({\bf 70,4})
\oplus({\bf 70,2})$\\
%
${\bf 252252}$&=&
$({\bf 12250,1})
\oplus({\bf \overline{5670},3})
\oplus({\bf \overline{5670},1})
\oplus({\bf 490,1})
\oplus({\bf 3969,3})
\oplus({\bf 3969,1})
\oplus({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus2({\bf 3675,3})
\oplus2({\bf 3675,1})
\oplus2({\bf 896,3})
\oplus2({\bf 896,1})
\oplus({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},5})
\oplus2({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus2({\bf \overline{280},1})
\oplus({\bf 189,5})
\oplus3({\bf 189,3})
\oplus2({\bf 189,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 5880,2})
\oplus({\bf \overline{7000},2})
\oplus({\bf 4536,2})
\oplus({\bf 5292,2})
\oplus({\bf 3240,2})
\oplus({\bf 1134,2})
\oplus({\bf \overline{3240},4})
\oplus2({\bf \overline{3240},2})
\oplus({\bf 1960,4})
\oplus2({\bf 1960,2})
\oplus({\bf \overline{560},4})
\oplus3({\bf \overline{560},2})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{1134},4})
\oplus2({\bf \overline{1134},2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus2({\bf 540,4})
\oplus4({\bf 540,2})
\oplus({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf \overline{252252}}$&=&
$({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 840'',3})
\oplus({\bf 840'',1})
\oplus({\bf \overline{12250},1})
\oplus({\bf 5670,3})
\oplus({\bf 5670,1})
\oplus({\bf 3969,3})
\oplus({\bf 3969,1})
\oplus2({\bf 3675,3})
\oplus2({\bf 3675,1})
\oplus({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 280,5})
\oplus3({\bf 280,3})
\oplus2({\bf 280,1})
\oplus({\bf \overline{490},1})
\oplus2({\bf \overline{896},3})
\oplus2({\bf \overline{896},1})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,5})
\oplus3({\bf 189,3})
\oplus2({\bf 189,1})
\oplus({\bf 35,5})
\oplus2({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 700,2})
\oplus({\bf 7000,2})
\oplus({\bf 5292,2})
\oplus({\bf 3240,4})
\oplus2({\bf 3240,2})
\oplus({\bf 1134,4})
\oplus2({\bf 1134,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf \overline{5880},2})
\oplus({\bf \overline{4536},2})
\oplus({\bf \overline{3240},2})
\oplus({\bf 1960,4})
\oplus2({\bf 1960,2})
\oplus({\bf \overline{560},4})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,4})
\oplus3({\bf 560,2})
\oplus2({\bf 540,4})
\oplus4({\bf 540,2})
\oplus({\bf 70,6})
\oplus2({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 314496}$&=&
$({\bf 13440,1})
\oplus({\bf 2520',3})
\oplus({\bf 2520',1})
\oplus({\bf 3675',3})
\oplus({\bf 3675',1})
\oplus({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 8064,3})
\oplus({\bf 8064,1})
\oplus({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 1800,3})
\oplus({\bf 1800,1})
\oplus({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf 2688,1})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus2({\bf 1701,3})
\oplus2({\bf 1701,1})
\oplus({\bf 1050,5})
\oplus4({\bf 1050,3})
\oplus3({\bf 1050,1})
\oplus({\bf 384,5})
\oplus4({\bf 384,3})
\oplus3({\bf 384,1})
\oplus({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',5})
\oplus2({\bf 105',3})
\oplus({\bf 105',1})
\oplus({\bf 105,5})
\oplus3({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{6804},2})
\oplus({\bf \overline{10500},2})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},4})
\oplus3({\bf \overline{4410},2})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{1050'},2})
\oplus({\bf \overline{1260},4})
\oplus3({\bf \overline{1260},2})
\oplus2({\bf \overline{336},4})
\oplus3({\bf \overline{336},2})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},4})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},4})
\oplus2({\bf \overline{840'},2})
\oplus({\bf \overline{720},2})
\oplus2({\bf \overline{840},4})
\oplus4({\bf \overline{840},2})
\oplus2({\bf \overline{210},4})
\oplus3({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{84},6})
\oplus3({\bf \overline{84},4})
\oplus4({\bf \overline{84},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{314496}}$&=&
$({\bf \overline{2688},1})
\oplus({\bf \overline{13440},1})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{8064},1})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1800},1})
\oplus2({\bf \overline{1701},3})
\oplus2({\bf \overline{1701},1})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{2520'},1})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1470},1})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},5})
\oplus4({\bf \overline{1050},3})
\oplus3({\bf \overline{1050},1})
\oplus({\bf \overline{105'},5})
\oplus2({\bf \overline{105'},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},5})
\oplus4({\bf \overline{384},3})
\oplus3({\bf \overline{384},1})
\oplus({\bf \overline{105},5})
\oplus3({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{21},5})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf 10500,2})
\oplus({\bf 2520,2})
\oplus({\bf 1050',2})
\oplus({\bf 720,2})
\oplus({\bf 6804,2})
\oplus({\bf 5040,2})
\oplus({\bf 1176',4})
\oplus({\bf 1176',2})
\oplus({\bf 4200,2})
\oplus({\bf 4410,4})
\oplus3({\bf 4410,2})
\oplus({\bf 840',4})
\oplus2({\bf 840',2})
\oplus({\bf 1260,4})
\oplus3({\bf 1260,2})
\oplus2({\bf 840,4})
\oplus4({\bf 840,2})
\oplus({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 420,2})
\oplus2({\bf 336,4})
\oplus3({\bf 336,2})
\oplus2({\bf 210,4})
\oplus3({\bf 210,2})
\oplus({\bf 84,6})
\oplus3({\bf 84,4})
\oplus4({\bf 84,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf 359424}$&=&
$({\bf \overline{5880'},2})
\oplus({\bf \overline{10080},2})
\oplus({\bf \overline{2520''},2})
\oplus({\bf \overline{10500},2})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},4})
\oplus3({\bf \overline{4410},2})
\oplus({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{1050'},4})
\oplus({\bf \overline{1050'},2})
\oplus({\bf \overline{1260},4})
\oplus2({\bf \overline{1260},2})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},4})
\oplus2({\bf \overline{840'},2})
\oplus({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus2({\bf \overline{840},4})
\oplus4({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus3({\bf \overline{210},2})
\oplus({\bf \overline{120},6})
\oplus2({\bf \overline{120},4})
\oplus3({\bf \overline{120},2})
\oplus({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf 19200,1})
\oplus({\bf 4410',3})
\oplus({\bf 4410',1})
\oplus({\bf 3675',3})
\oplus({\bf 3675',1})
\oplus({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 8064,3})
\oplus({\bf 8064,1})
\oplus({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 1800,3})
\oplus({\bf 1800,1})
\oplus2({\bf 1176,3})
\oplus2({\bf 1176,1})
\oplus({\bf 2688,3})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1701,5})
\oplus3({\bf 1701,3})
\oplus2({\bf 1701,1})
\oplus2({\bf 1050,3})
\oplus2({\bf 1050,1})
\oplus({\bf 384,5})
\oplus3({\bf 384,3})
\oplus3({\bf 384,1})
\oplus({\bf 210',5})
\oplus2({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',3})
\oplus({\bf 105',1})
\oplus({\bf 105,5})
\oplus3({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{359424}}$&=&
$({\bf 10500,2})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 1050',4})
\oplus({\bf 1050',2})
\oplus({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 10080,2})
\oplus({\bf 5040,2})
\oplus({\bf 1176',2})
\oplus({\bf 5880',2})
\oplus({\bf 2520'',2})
\oplus({\bf 4410,4})
\oplus3({\bf 4410,2})
\oplus({\bf 840',4})
\oplus2({\bf 840',2})
\oplus({\bf 1260,4})
\oplus2({\bf 1260,2})
\oplus2({\bf 840,4})
\oplus4({\bf 840,2})
\oplus({\bf 120,6})
\oplus2({\bf 120,4})
\oplus3({\bf 120,2})
\oplus({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 336,2})
\oplus({\bf 210,4})
\oplus3({\bf 210,2})
\oplus({\bf 84,4})
\oplus2({\bf 84,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{19200},1})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{8064},1})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1800},1})
\oplus({\bf \overline{1701},5})
\oplus3({\bf \overline{1701},3})
\oplus2({\bf \overline{1701},1})
\oplus({\bf \overline{210'},5})
\oplus2({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{4410'},1})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1470},1})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus2({\bf \overline{1176},3})
\oplus2({\bf \overline{1176},1})
\oplus2({\bf \overline{1050},3})
\oplus2({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{384},5})
\oplus3({\bf \overline{384},3})
\oplus3({\bf \overline{384},1})
\oplus({\bf \overline{105},5})
\oplus3({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})$\\
%
${\bf 359424'}$&=&
$({\bf 1575,5})
\oplus({\bf 1575,3})
\oplus({\bf 7875',3})
\oplus({\bf 7875',1})
\oplus({\bf 13440,3})
\oplus({\bf 2430,5})
\oplus2({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 16128,1})
\oplus({\bf 5040',3})
\oplus({\bf 5040',1})
\oplus({\bf 8064,1})
\oplus({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf \overline{252},4})
\oplus({\bf \overline{4500},4})
\oplus({\bf \overline{4500},2})
\oplus({\bf \overline{4200},4})
\oplus({\bf \overline{504},6})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{8820},2})
\oplus({\bf \overline{21000},2})
\oplus({\bf \overline{5040},4})
\oplus2({\bf \overline{5040},2})
\oplus({\bf \overline{4410},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{1764},2})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},2})$\\
%
${\bf \overline{359424'}}$&=&
$({\bf \overline{16128},1})
\oplus({\bf \overline{7875'},3})
\oplus({\bf \overline{7875'},1})
\oplus({\bf \overline{5040'},3})
\oplus({\bf \overline{5040'},1})
\oplus({\bf \overline{13440},3})
\oplus({\bf \overline{8064},1})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{1575},5})
\oplus({\bf \overline{1575},3})
\oplus({\bf \overline{2430},5})
\oplus2({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf 8820,2})
\oplus({\bf 21000,2})
\oplus({\bf 1764,2})
\oplus({\bf 4500,4})
\oplus({\bf 4500,2})
\oplus({\bf 5040,4})
\oplus2({\bf 5040,2})
\oplus({\bf 1176',2})
\oplus({\bf 4200,4})
\oplus({\bf 4410,2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 840,2})
\oplus({\bf 252,4})
\oplus({\bf 504,6})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,2})$\\
%
${\bf 371800}$&=&
$({\bf 5880''',2})
\oplus({\bf \overline{21000'},2})
\oplus({\bf 4704,2})
\oplus({\bf \overline{7000},4})
\oplus({\bf \overline{7000},2})
\oplus({\bf 4536,2})
\oplus({\bf \overline{5670'},4})
\oplus({\bf \overline{4536},2})
\oplus({\bf \overline{3240},4})
\oplus({\bf \overline{3240},2})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},2})
\oplus({\bf \overline{700},6})
\oplus({\bf \overline{700},4})
\oplus({\bf \overline{1134},4})
\oplus({\bf \overline{1134},2})
\oplus({\bf 560,2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 17010',1})
\oplus({\bf 8960,3})
\oplus({\bf 8960,1})
\oplus({\bf \overline{14175},3})
\oplus({\bf 6720,1})
\oplus({\bf \overline{5670},3})
\oplus({\bf \overline{5670},1})
\oplus({\bf 490,1})
\oplus({\bf \overline{3200},5})
\oplus({\bf \overline{3200},3})
\oplus({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf \overline{1050''},5})
\oplus({\bf \overline{1134'},3})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{840''},5})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf \overline{280},3})
\oplus({\bf 189,1})$\\
%
${\bf \overline{371800}}$&=&
$({\bf 5670',4})
\oplus({\bf 700,6})
\oplus({\bf 700,4})
\oplus({\bf 21000',2})
\oplus({\bf 4536,2})
\oplus({\bf 7000,4})
\oplus({\bf 7000,2})
\oplus({\bf 3240,4})
\oplus({\bf 3240,2})
\oplus({\bf 1134,4})
\oplus({\bf 1134,2})
\oplus({\bf 56,4})
\oplus({\bf \overline{5880'''},2})
\oplus({\bf \overline{4704},2})
\oplus({\bf \overline{4536},2})
\oplus({\bf 1960,2})
\oplus({\bf \overline{560},2})
\oplus({\bf 560,2})
\oplus({\bf 70,2})
\oplus({\bf 1050'',5})
\oplus({\bf 14175,3})
\oplus({\bf 1134',3})
\oplus({\bf 3200,5})
\oplus({\bf 3200,3})
\oplus({\bf 840'',5})
\oplus({\bf 840'',3})
\oplus({\bf \overline{17010'},1})
\oplus({\bf 6720,1})
\oplus({\bf 490,1})
\oplus({\bf \overline{8960},3})
\oplus({\bf \overline{8960},1})
\oplus({\bf 5670,3})
\oplus({\bf 5670,1})
\oplus({\bf 3675,3})
\oplus({\bf 3675,1})
\oplus({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 280,3})
\oplus({\bf \overline{490},1})
\oplus({\bf 189,1})$\\
%
${\bf 386100}$&=&
$({\bf 1575,1})
\oplus({\bf 13440,3})
\oplus({\bf 13440,1})
\oplus({\bf 2520',1})
\oplus({\bf 3675',1})
\oplus2({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 4410'',1})
\oplus({\bf 7875,1})
\oplus({\bf 8064,3})
\oplus({\bf 8064,1})
\oplus({\bf 1470,3})
\oplus({\bf 1800,3})
\oplus({\bf 1176,5})
\oplus({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus2({\bf 1701,3})
\oplus2({\bf 1701,1})
\oplus({\bf 1050,5})
\oplus3({\bf 1050,3})
\oplus2({\bf 1050,1})
\oplus({\bf 384,5})
\oplus3({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf 21,3})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',3})
\oplus({\bf 105',1})
\oplus({\bf 105,5})
\oplus3({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf \overline{4500},2})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{11760},2})
\oplus({\bf \overline{6804},2})
\oplus({\bf \overline{10500},2})
\oplus({\bf \overline{5040},4})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},4})
\oplus2({\bf \overline{4410},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{1260},4})
\oplus3({\bf \overline{1260},2})
\oplus({\bf \overline{336},4})
\oplus2({\bf \overline{336},2})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},4})
\oplus2({\bf \overline{840'},2})
\oplus({\bf \overline{720},2})
\oplus2({\bf \overline{840},4})
\oplus3({\bf \overline{840},2})
\oplus({\bf \overline{210},6})
\oplus2({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus2({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{386100}}$&=&
$({\bf \overline{7875},1})
\oplus({\bf \overline{4410''},1})
\oplus({\bf \overline{13440},3})
\oplus({\bf \overline{13440},1})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{8064},1})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1800},3})
\oplus2({\bf \overline{1701},3})
\oplus2({\bf \overline{1701},1})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{2520'},1})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1575},1})
\oplus2({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},5})
\oplus3({\bf \overline{1050},3})
\oplus2({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},5})
\oplus3({\bf \overline{384},3})
\oplus2({\bf \overline{384},1})
\oplus({\bf \overline{105},5})
\oplus3({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf 11760,2})
\oplus({\bf 10500,2})
\oplus({\bf 2520,2})
\oplus({\bf 720,2})
\oplus({\bf 6804,2})
\oplus({\bf 4500,2})
\oplus({\bf 5040,4})
\oplus({\bf 5040,2})
\oplus({\bf 1176',2})
\oplus({\bf 4200,2})
\oplus({\bf 4410,4})
\oplus2({\bf 4410,2})
\oplus({\bf 840',4})
\oplus2({\bf 840',2})
\oplus({\bf 1260,4})
\oplus3({\bf 1260,2})
\oplus2({\bf 840,4})
\oplus3({\bf 840,2})
\oplus({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 504,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 336,4})
\oplus2({\bf 336,2})
\oplus({\bf 210,6})
\oplus2({\bf 210,4})
\oplus2({\bf 210,2})
\oplus2({\bf 84,4})
\oplus2({\bf 84,2})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf 393822}$&=&
$({\bf 2310,1})
\oplus({\bf 12936,1})
\oplus({\bf 13440,3})
\oplus({\bf 13440,1})
\oplus({\bf 2520',3})
\oplus({\bf 3675',3})
\oplus({\bf 3675',1})
\oplus({\bf 2430,1})
\oplus({\bf 315,3})
\oplus({\bf 4410'',3})
\oplus({\bf 8064,3})
\oplus({\bf 8064,1})
\oplus({\bf 1470,5})
\oplus({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 1800,1})
\oplus({\bf 1176,3})
\oplus({\bf 2205,1})
\oplus2({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,5})
\oplus3({\bf 1050,3})
\oplus2({\bf 1050,1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 105',3})
\oplus2({\bf 105,5})
\oplus2({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf \overline{9240},2})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{11760},2})
\oplus({\bf \overline{6804},4})
\oplus({\bf \overline{6804},2})
\oplus({\bf \overline{10500},2})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},4})
\oplus2({\bf \overline{4410},2})
\oplus({\bf \overline{1050'},2})
\oplus({\bf \overline{1260},4})
\oplus2({\bf \overline{1260},2})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{1176'},2})
\oplus2({\bf \overline{840'},4})
\oplus2({\bf \overline{840'},2})
\oplus({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},6})
\oplus2({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},6})
\oplus2({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{393822}}$&=&
$({\bf \overline{12936},1})
\oplus({\bf \overline{4410''},3})
\oplus({\bf \overline{13440},3})
\oplus({\bf \overline{13440},1})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{8064},1})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{2310},1})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1800},1})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{1470},5})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1470},1})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},5})
\oplus3({\bf \overline{1050},3})
\oplus2({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus2({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{15},5})
\oplus2({\bf \overline{15},3})
\oplus({\bf 11760,2})
\oplus({\bf 9240,2})
\oplus({\bf 10500,2})
\oplus({\bf 1050',2})
\oplus({\bf 6804,4})
\oplus({\bf 6804,2})
\oplus({\bf 5040,2})
\oplus({\bf 1176',2})
\oplus({\bf 4200,2})
\oplus({\bf 4410,4})
\oplus2({\bf 4410,2})
\oplus2({\bf 840',4})
\oplus2({\bf 840',2})
\oplus({\bf 1260,4})
\oplus2({\bf 1260,2})
\oplus({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,6})
\oplus2({\bf 210,4})
\oplus2({\bf 210,2})
\oplus({\bf 84,6})
\oplus2({\bf 84,4})
\oplus2({\bf 84,2})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf 412776}$&=&
$({\bf 1575,3})
\oplus({\bf 1575,1})
\oplus({\bf 7875',3})
\oplus({\bf 13440,3})
\oplus({\bf 13440,1})
\oplus({\bf 2430,5})
\oplus2({\bf 2430,3})
\oplus({\bf 2430,1})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 15750,1})
\oplus({\bf 5040',1})
\oplus({\bf 8064,3})
\oplus({\bf 8064,1})
\oplus({\bf 1176,5})
\oplus({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 210',3})
\oplus({\bf 105',1})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{252},2})
\oplus({\bf \overline{4500},4})
\oplus({\bf \overline{4500},2})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{21000},2})
\oplus({\bf \overline{11760},2})
\oplus({\bf \overline{5040},4})
\oplus2({\bf \overline{5040},2})
\oplus({\bf \overline{4410},4})
\oplus({\bf \overline{4410},2})
\oplus({\bf \overline{420},6})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{1260},4})
\oplus2({\bf \overline{1260},2})
\oplus({\bf \overline{336},4})
\oplus({\bf \overline{336},2})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},2})$\\
%
${\bf \overline{412776}}$&=&
$({\bf \overline{15750},1})
\oplus({\bf \overline{7875'},3})
\oplus({\bf \overline{5040'},1})
\oplus({\bf \overline{13440},3})
\oplus({\bf \overline{13440},1})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{8064},1})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{1575},3})
\oplus({\bf \overline{1575},1})
\oplus({\bf \overline{2430},5})
\oplus2({\bf \overline{2430},3})
\oplus({\bf \overline{2430},1})
\oplus({\bf \overline{1176},5})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1176},1})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf 21000,2})
\oplus({\bf 11760,2})
\oplus({\bf 2520,2})
\oplus({\bf 4500,4})
\oplus({\bf 4500,2})
\oplus({\bf 5040,4})
\oplus2({\bf 5040,2})
\oplus({\bf 1176',2})
\oplus({\bf 4200,2})
\oplus({\bf 4410,4})
\oplus({\bf 4410,2})
\oplus({\bf 840',2})
\oplus({\bf 1260,4})
\oplus2({\bf 1260,2})
\oplus({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 252,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 420,6})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 336,4})
\oplus({\bf 336,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,2})$\\
%
${\bf 442442}$&=&
$({\bf 13860'',1})
\oplus({\bf \overline{26950},3})
\oplus({\bf 17010',1})
\oplus({\bf \overline{9625},5})
\oplus({\bf \overline{14175},3})
\oplus({\bf 6720,1})
\oplus({\bf \overline{462},7})
\oplus({\bf \overline{1050''},5})
\oplus({\bf \overline{1134'},3})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{25872'},2})
\oplus({\bf \overline{19250},4})
\oplus({\bf \overline{21000'},2})
\oplus({\bf \overline{3080},6})
\oplus({\bf \overline{5670'},4})
\oplus({\bf \overline{4536},2})$\\
%
${\bf \overline{442442}}$&=&
$({\bf 462,7})
\oplus({\bf 9625,5})
\oplus({\bf 1050'',5})
\oplus({\bf 26950,3})
\oplus({\bf 14175,3})
\oplus({\bf 1134',3})
\oplus({\bf \overline{13860''},1})
\oplus({\bf \overline{17010'},1})
\oplus({\bf 6720,1})
\oplus({\bf 490,1})
\oplus({\bf 3080,6})
\oplus({\bf 19250,4})
\oplus({\bf 5670',4})
\oplus({\bf 25872',2})
\oplus({\bf 21000',2})
\oplus({\bf 4536,2})$\\
%
${\bf 459459}$&=&
$({\bf 2310,3})
\oplus({\bf 18480,1})
\oplus({\bf 13440,3})
\oplus({\bf 13440,1})
\oplus({\bf 2520',5})
\oplus({\bf 2520',3})
\oplus({\bf 2520',1})
\oplus({\bf 3675',3})
\oplus({\bf 3675',1})
\oplus({\bf 2430,3})
\oplus({\bf 315,5})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 7056,3})
\oplus({\bf 5040',1})
\oplus({\bf 8064,3})
\oplus({\bf 8064,1})
\oplus({\bf 1470,3})
\oplus({\bf 1800,3})
\oplus({\bf 1176,1})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1701,1})
\oplus({\bf 1050,5})
\oplus3({\bf 1050,3})
\oplus2({\bf 1050,1})
\oplus({\bf 384,5})
\oplus2({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus2({\bf 21,3})
\oplus({\bf 105',5})
\oplus({\bf 105',3})
\oplus2({\bf 105',1})
\oplus({\bf 105,3})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf \overline{9240},2})
\oplus({\bf \overline{4200},4})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{21000},2})
\oplus({\bf \overline{6804},4})
\oplus({\bf \overline{6804},2})
\oplus({\bf \overline{10500},2})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},4})
\oplus2({\bf \overline{4410},2})
\oplus({\bf \overline{1260},4})
\oplus2({\bf \overline{1260},2})
\oplus({\bf \overline{336},6})
\oplus2({\bf \overline{336},4})
\oplus2({\bf \overline{336},2})
\oplus({\bf \overline{1176'},4})
\oplus2({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{84},6})
\oplus2({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})$\\
%
${\bf \overline{459459}}$&=&
$({\bf \overline{18480},1})
\oplus({\bf \overline{7056},3})
\oplus({\bf \overline{5040'},1})
\oplus({\bf \overline{13440},3})
\oplus({\bf \overline{13440},1})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{8064},1})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{2520'},5})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{2520'},1})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},5})
\oplus3({\bf \overline{1050},3})
\oplus2({\bf \overline{1050},1})
\oplus({\bf \overline{105'},5})
\oplus({\bf \overline{105'},3})
\oplus2({\bf \overline{105'},1})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},5})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{21},5})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},1})
\oplus({\bf 21000,2})
\oplus({\bf 9240,2})
\oplus({\bf 10500,2})
\oplus({\bf 6804,4})
\oplus({\bf 6804,2})
\oplus({\bf 5040,2})
\oplus({\bf 1176',4})
\oplus2({\bf 1176',2})
\oplus({\bf 4200,4})
\oplus({\bf 4200,2})
\oplus({\bf 4410,4})
\oplus2({\bf 4410,2})
\oplus({\bf 840',2})
\oplus({\bf 1260,4})
\oplus2({\bf 1260,2})
\oplus({\bf 840,4})
\oplus2({\bf 840,2})
\oplus({\bf 336,6})
\oplus2({\bf 336,4})
\oplus2({\bf 336,2})
\oplus({\bf 210,4})
\oplus({\bf 210,2})
\oplus({\bf 84,6})
\oplus2({\bf 84,4})
\oplus2({\bf 84,2})$\\
%
${\bf 494208}$&=&
$({\bf 1575,3})
\oplus({\bf 7875',1})
\oplus({\bf 13440,3})
\oplus({\bf 13440,1})
\oplus({\bf 2520',3})
\oplus({\bf 3675',3})
\oplus({\bf 2430,5})
\oplus2({\bf 2430,3})
\oplus2({\bf 2430,1})
\oplus({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 7056,1})
\oplus({\bf 11907,1})
\oplus({\bf 5040',3})
\oplus({\bf 8064,3})
\oplus({\bf 8064,1})
\oplus({\bf 1470,1})
\oplus({\bf 1800,1})
\oplus2({\bf 1176,3})
\oplus2({\bf 2205,3})
\oplus2({\bf 2205,1})
\oplus({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,5})
\oplus3({\bf 1050,3})
\oplus3({\bf 1050,1})
\oplus({\bf 384,5})
\oplus3({\bf 384,3})
\oplus2({\bf 384,1})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 210',1})
\oplus2({\bf 105',3})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,3})
\oplus({\bf \overline{4500},2})
\oplus({\bf \overline{4200},4})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{21000},2})
\oplus({\bf \overline{6804},2})
\oplus({\bf \overline{10500},2})
\oplus({\bf \overline{5040},4})
\oplus2({\bf \overline{5040},2})
\oplus({\bf \overline{4410},4})
\oplus2({\bf \overline{4410},2})
\oplus({\bf \overline{420},4})
\oplus({\bf \overline{420},2})
\oplus2({\bf \overline{1260},4})
\oplus3({\bf \overline{1260},2})
\oplus({\bf \overline{336},6})
\oplus2({\bf \overline{336},4})
\oplus3({\bf \overline{336},2})
\oplus({\bf \overline{1764},2})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},4})
\oplus2({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{840},4})
\oplus3({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus({\bf \overline{120},2})
\oplus2({\bf \overline{84},4})
\oplus2({\bf \overline{84},2})$\\
%
${\bf \overline{494208}}$&=&
$({\bf \overline{11907},1})
\oplus({\bf \overline{7056},1})
\oplus({\bf \overline{7875'},1})
\oplus({\bf \overline{5040'},3})
\oplus({\bf \overline{13440},3})
\oplus({\bf \overline{13440},1})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{8064},1})
\oplus2({\bf \overline{2205},3})
\oplus2({\bf \overline{2205},1})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},1})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{1470},1})
\oplus({\bf \overline{1575},3})
\oplus({\bf \overline{2430},5})
\oplus2({\bf \overline{2430},3})
\oplus2({\bf \overline{2430},1})
\oplus2({\bf \overline{1176},3})
\oplus({\bf \overline{1050},5})
\oplus3({\bf \overline{1050},3})
\oplus3({\bf \overline{1050},1})
\oplus2({\bf \overline{105'},3})
\oplus({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},5})
\oplus3({\bf \overline{384},3})
\oplus2({\bf \overline{384},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{21},5})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},3})
\oplus({\bf 21000,2})
\oplus({\bf 1764,2})
\oplus({\bf 10500,2})
\oplus({\bf 2520,2})
\oplus({\bf 6804,2})
\oplus({\bf 4500,2})
\oplus({\bf 5040,4})
\oplus2({\bf 5040,2})
\oplus({\bf 1176',4})
\oplus2({\bf 1176',2})
\oplus({\bf 4200,4})
\oplus({\bf 4200,2})
\oplus({\bf 4410,4})
\oplus2({\bf 4410,2})
\oplus({\bf 840',2})
\oplus2({\bf 1260,4})
\oplus3({\bf 1260,2})
\oplus({\bf 840,4})
\oplus3({\bf 840,2})
\oplus({\bf 120,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 420,4})
\oplus({\bf 420,2})
\oplus({\bf 336,6})
\oplus2({\bf 336,4})
\oplus3({\bf 336,2})
\oplus({\bf 210,4})
\oplus2({\bf 210,2})
\oplus2({\bf 84,4})
\oplus2({\bf 84,2})$\\
%
${\bf 537966}$&=&
$({\bf 12740,1})
\oplus({\bf 34496,3})
\oplus({\bf 29700,1})
\oplus({\bf 2695,3})
\oplus({\bf 4116,5})
\oplus({\bf 11340,3})
\oplus({\bf 6720,1})
\oplus({\bf 3969,5})
\oplus({\bf 3969,3})
\oplus({\bf 3969,1})
\oplus({\bf 3675,3})
\oplus({\bf 405,5})
\oplus({\bf 405,1})
\oplus({\bf 175,7})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus({\bf 189,5})
\oplus({\bf 189,1})
\oplus({\bf 35,7})
\oplus({\bf 35,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 31360,2})
\oplus({\bf 19600,4})
\oplus({\bf 32768,2})
\oplus({\bf 5292,4})
\oplus({\bf 5292,2})
\oplus({\bf 980,6})
\oplus({\bf 980,4})
\oplus({\bf 980,2})
\oplus({\bf 1960,4})
\oplus({\bf 1960,2})
\oplus({\bf 540,6})
\oplus({\bf 540,4})
\oplus({\bf 540,2})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})$\\
%
${\bf 579150}$&=&
$({\bf 4410''',1})
\oplus({\bf 22050',1})
\oplus({\bf 1764',3})
\oplus({\bf 19200,3})
\oplus({\bf 19200,1})
\oplus({\bf 4410',3})
\oplus({\bf 4410',1})
\oplus({\bf 3675',3})
\oplus({\bf 2430,1})
\oplus({\bf 7875,3})
\oplus({\bf 8064,3})
\oplus({\bf 8064,1})
\oplus({\bf 1470,1})
\oplus({\bf 1800,5})
\oplus2({\bf 1800,3})
\oplus2({\bf 1800,1})
\oplus2({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf 2688,5})
\oplus({\bf 2688,3})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1701,5})
\oplus2({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 210',5})
\oplus2({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',3})
\oplus({\bf 105',1})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf \overline{17640},2})
\oplus({\bf \overline{5880'},2})
\oplus({\bf \overline{17010},2})
\oplus({\bf \overline{10080},2})
\oplus({\bf \overline{2520''},4})
\oplus2({\bf \overline{2520''},2})
\oplus({\bf \overline{10500},4})
\oplus({\bf \overline{10500},2})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},4})
\oplus2({\bf \overline{4410},2})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{1050'},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{1800'},4})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus2({\bf \overline{720},2})
\oplus2({\bf \overline{840},4})
\oplus3({\bf \overline{840},2})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},2})$\\
%
${\bf \overline{579150}}$&=&
$({\bf \overline{7875},3})
\oplus({\bf \overline{2688},5})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{22050'},1})
\oplus({\bf \overline{19200},3})
\oplus({\bf \overline{19200},1})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{8064},1})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},5})
\oplus2({\bf \overline{1800},3})
\oplus2({\bf \overline{1800},1})
\oplus({\bf \overline{1701},5})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},5})
\oplus2({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{4410'''},1})
\oplus({\bf \overline{1764'},3})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{4410'},1})
\oplus({\bf \overline{1470},1})
\oplus({\bf \overline{2430},1})
\oplus2({\bf \overline{1176},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf 1800',4})
\oplus({\bf 17010,2})
\oplus({\bf 10500,4})
\oplus({\bf 10500,2})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 1050',4})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus2({\bf 720,2})
\oplus({\bf 17640,2})
\oplus({\bf 10080,2})
\oplus({\bf 5040,2})
\oplus({\bf 1176',2})
\oplus({\bf 5880',2})
\oplus({\bf 2520'',4})
\oplus2({\bf 2520'',2})
\oplus({\bf 4410,4})
\oplus2({\bf 4410,2})
\oplus({\bf 840',2})
\oplus({\bf 1260,2})
\oplus2({\bf 840,4})
\oplus3({\bf 840,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 420,2})
\oplus({\bf 210,2})
\oplus({\bf 84,2})$\\
%
${\bf 600600}$&=&
$({\bf 1050'',1})
\oplus({\bf 14175,3})
\oplus({\bf 12250,1})
\oplus({\bf 1134',3})
\oplus({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 840'',3})
\oplus({\bf 840'',1})
\oplus({\bf \overline{19845},1})
\oplus({\bf 6720,1})
\oplus({\bf \overline{5670},3})
\oplus({\bf 490,5})
\oplus({\bf 490,1})
\oplus({\bf \overline{12250},3})
\oplus({\bf \overline{12250},1})
\oplus({\bf 5670,3})
\oplus({\bf 5670,1})
\oplus({\bf 3969,3})
\oplus({\bf 3969,1})
\oplus({\bf 3675,5})
\oplus3({\bf 3675,3})
\oplus2({\bf 3675,1})
\oplus({\bf 896,5})
\oplus2({\bf 896,3})
\oplus({\bf 896,1})
\oplus({\bf 405,3})
\oplus({\bf 405,1})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{840''},1})
\oplus2({\bf \overline{896},3})
\oplus2({\bf \overline{896},1})
\oplus({\bf 175,3})
\oplus({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus2({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 5670',2})
\oplus({\bf 700,2})
\oplus({\bf 32768,2})
\oplus({\bf 4536,4})
\oplus({\bf 4536,2})
\oplus({\bf 7000,4})
\oplus({\bf 7000,2})
\oplus({\bf 5292,2})
\oplus({\bf 3240,4})
\oplus2({\bf 3240,2})
\oplus({\bf 1134,4})
\oplus2({\bf 1134,2})
\oplus({\bf 56,2})
\oplus({\bf \overline{6000},2})
\oplus({\bf \overline{5880},2})
\oplus({\bf \overline{4536},2})
\oplus({\bf \overline{3240},4})
\oplus2({\bf \overline{3240},2})
\oplus({\bf 1960,4})
\oplus2({\bf 1960,2})
\oplus({\bf \overline{560},6})
\oplus2({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{1134},4})
\oplus2({\bf \overline{1134},2})
\oplus({\bf 560,4})
\oplus2({\bf 560,2})
\oplus2({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 70,4})
\oplus({\bf 70,2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf 20,2})$\\
%
${\bf \overline{600600}}$&=&
$({\bf 19845,1})
\oplus({\bf 12250,3})
\oplus({\bf 12250,1})
\oplus({\bf 840'',3})
\oplus({\bf 840'',1})
\oplus({\bf \overline{14175},3})
\oplus({\bf 6720,1})
\oplus({\bf \overline{5670},3})
\oplus({\bf \overline{5670},1})
\oplus({\bf \overline{12250},1})
\oplus({\bf 5670,3})
\oplus({\bf 3969,3})
\oplus({\bf 3969,1})
\oplus({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus({\bf 3675,5})
\oplus3({\bf 3675,3})
\oplus2({\bf 3675,1})
\oplus2({\bf 896,3})
\oplus2({\bf 896,1})
\oplus({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 280,5})
\oplus3({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{1050''},1})
\oplus({\bf \overline{1134'},3})
\oplus({\bf \overline{490},5})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},5})
\oplus2({\bf \overline{896},3})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,3})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,5})
\oplus2({\bf 189,3})
\oplus2({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 6000,2})
\oplus({\bf 32768,2})
\oplus({\bf 5880,2})
\oplus({\bf \overline{7000},4})
\oplus({\bf \overline{7000},2})
\oplus({\bf 4536,2})
\oplus({\bf 5292,2})
\oplus({\bf 3240,4})
\oplus2({\bf 3240,2})
\oplus({\bf 1134,4})
\oplus2({\bf 1134,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf \overline{5670'},2})
\oplus({\bf \overline{4536},4})
\oplus({\bf \overline{4536},2})
\oplus({\bf \overline{3240},4})
\oplus2({\bf \overline{3240},2})
\oplus({\bf 1960,4})
\oplus2({\bf 1960,2})
\oplus({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{1134},4})
\oplus2({\bf \overline{1134},2})
\oplus({\bf 560,6})
\oplus2({\bf 560,4})
\oplus2({\bf 560,2})
\oplus2({\bf 540,4})
\oplus3({\bf 540,2})
\oplus({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},4})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,2})$\\
%
${\bf 638820}$&=&
$({\bf 4410''',3})
\oplus({\bf 27000,1})
\oplus({\bf 1764',1})
\oplus({\bf 19200,3})
\oplus({\bf 19200,1})
\oplus({\bf 4410',3})
\oplus({\bf 4410',1})
\oplus({\bf 3675',5})
\oplus({\bf 3675',3})
\oplus({\bf 3675',1})
\oplus({\bf 2430,3})
\oplus({\bf 11907,3})
\oplus({\bf 5040',1})
\oplus({\bf 8064,3})
\oplus({\bf 8064,1})
\oplus({\bf 1470,3})
\oplus({\bf 1800,3})
\oplus2({\bf 1176,1})
\oplus({\bf 2688,5})
\oplus({\bf 2688,3})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1701,5})
\oplus2({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 210',3})
\oplus({\bf 105',1})
\oplus({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,1})
\oplus({\bf \overline{17640},2})
\oplus({\bf \overline{5880'},4})
\oplus({\bf \overline{5880'},2})
\oplus({\bf \overline{25200},2})
\oplus({\bf \overline{10080},2})
\oplus({\bf \overline{2520''},2})
\oplus({\bf \overline{10500},4})
\oplus({\bf \overline{10500},2})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},4})
\oplus2({\bf \overline{4410},2})
\oplus({\bf \overline{420},2})
\oplus({\bf \overline{1050'},6})
\oplus({\bf \overline{1050'},4})
\oplus({\bf \overline{1050'},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{2520'''},4})
\oplus({\bf \overline{1764},2})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},4})
\oplus({\bf \overline{840'},2})
\oplus({\bf \overline{720},4})
\oplus2({\bf \overline{840},2})
\oplus({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},2})$\\
%
${\bf \overline{638820}}$&=&
$({\bf \overline{11907},3})
\oplus({\bf \overline{2688},5})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{27000},1})
\oplus({\bf \overline{5040'},1})
\oplus({\bf \overline{19200},3})
\oplus({\bf \overline{19200},1})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{8064},1})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{3675'},5})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},5})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{4410'''},3})
\oplus({\bf \overline{1764'},1})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{4410'},1})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{2430},3})
\oplus2({\bf \overline{1176},1})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{15},1})
\oplus({\bf 2520''',4})
\oplus({\bf 25200,2})
\oplus({\bf 1764,2})
\oplus({\bf 10500,4})
\oplus({\bf 10500,2})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 1050',6})
\oplus({\bf 1050',4})
\oplus({\bf 1050',2})
\oplus({\bf 720,4})
\oplus({\bf 17640,2})
\oplus({\bf 10080,2})
\oplus({\bf 5040,2})
\oplus({\bf 1176',2})
\oplus({\bf 5880',4})
\oplus({\bf 5880',2})
\oplus({\bf 2520'',2})
\oplus({\bf 4410,4})
\oplus2({\bf 4410,2})
\oplus({\bf 840',4})
\oplus({\bf 840',2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus2({\bf 840,2})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 420,2})
\oplus({\bf 210,2})
\oplus({\bf 84,2})
\oplus({\bf 6,2})$\\
%
${\bf 741312}$&=&
$({\bf \overline{36960},2})
\oplus({\bf \overline{5880''},2})
\oplus({\bf \overline{9240},2})
\oplus({\bf \overline{7056'},4})
\oplus({\bf \overline{10080},2})
\oplus({\bf \overline{11760},4})
\oplus({\bf \overline{11760},2})
\oplus({\bf \overline{6804},4})
\oplus({\bf \overline{6804},2})
\oplus({\bf \overline{10500},2})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},4})
\oplus2({\bf \overline{4410},2})
\oplus({\bf \overline{1050'},4})
\oplus({\bf \overline{1050'},2})
\oplus({\bf \overline{1260},4})
\oplus({\bf \overline{1260},2})
\oplus({\bf \overline{840'},6})
\oplus2({\bf \overline{840'},4})
\oplus2({\bf \overline{840'},2})
\oplus({\bf \overline{840},4})
\oplus({\bf \overline{840},2})
\oplus({\bf \overline{210},6})
\oplus2({\bf \overline{210},4})
\oplus2({\bf \overline{210},2})
\oplus({\bf \overline{120},6})
\oplus({\bf \overline{120},4})
\oplus({\bf \overline{120},2})
\oplus({\bf \overline{84},6})
\oplus({\bf \overline{84},4})
\oplus({\bf \overline{84},2})
\oplus({\bf \overline{6},8})
\oplus({\bf \overline{6},6})
\oplus({\bf \overline{6},4})
\oplus({\bf \overline{6},2})
\oplus({\bf 21504,1})
\oplus({\bf 26880,3})
\oplus({\bf 19200,1})
\oplus({\bf 12936,3})
\oplus({\bf 12936,1})
\oplus({\bf 13440,3})
\oplus({\bf 13440,1})
\oplus({\bf 3675',3})
\oplus({\bf 3675',1})
\oplus({\bf 4410'',5})
\oplus({\bf 4410'',3})
\oplus({\bf 8064,3})
\oplus({\bf 8064,1})
\oplus({\bf 1470,5})
\oplus2({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf 1701,5})
\oplus2({\bf 1701,3})
\oplus({\bf 1701,1})
\oplus({\bf 1050,5})
\oplus2({\bf 1050,3})
\oplus({\bf 1050,1})
\oplus({\bf 384,5})
\oplus({\bf 384,3})
\oplus({\bf 384,1})
\oplus({\bf 105,7})
\oplus2({\bf 105,5})
\oplus2({\bf 105,3})
\oplus({\bf 105,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{741312}}$&=&
$({\bf \overline{21504},1})
\oplus({\bf \overline{12936},3})
\oplus({\bf \overline{12936},1})
\oplus({\bf \overline{26880},3})
\oplus({\bf \overline{4410''},5})
\oplus({\bf \overline{4410''},3})
\oplus({\bf \overline{19200},1})
\oplus({\bf \overline{13440},3})
\oplus({\bf \overline{13440},1})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{8064},1})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1701},5})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{1701},1})
\oplus({\bf \overline{1470},5})
\oplus2({\bf \overline{1470},3})
\oplus({\bf \overline{1470},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},5})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{384},5})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{384},1})
\oplus({\bf \overline{105},7})
\oplus2({\bf \overline{105},5})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf 5880'',2})
\oplus({\bf 36960,2})
\oplus({\bf 11760,4})
\oplus({\bf 11760,2})
\oplus({\bf 9240,2})
\oplus({\bf 10500,2})
\oplus({\bf 1050',4})
\oplus({\bf 1050',2})
\oplus({\bf 7056',4})
\oplus({\bf 10080,2})
\oplus({\bf 6804,4})
\oplus({\bf 6804,2})
\oplus({\bf 5040,2})
\oplus({\bf 4410,4})
\oplus2({\bf 4410,2})
\oplus({\bf 840',6})
\oplus2({\bf 840',4})
\oplus2({\bf 840',2})
\oplus({\bf 1260,4})
\oplus({\bf 1260,2})
\oplus({\bf 840,4})
\oplus({\bf 840,2})
\oplus({\bf 120,6})
\oplus({\bf 120,4})
\oplus({\bf 120,2})
\oplus({\bf 210,6})
\oplus2({\bf 210,4})
\oplus2({\bf 210,2})
\oplus({\bf 84,6})
\oplus({\bf 84,4})
\oplus({\bf 84,2})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})$\\
%
${\bf 812175}$&=&
$({\bf 29700,1})
\oplus({\bf 12250,3})
\oplus({\bf 12250,1})
\oplus({\bf 2695,3})
\oplus({\bf 2695,1})
\oplus({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 11340,3})
\oplus({\bf 6720,1})
\oplus({\bf \overline{5670},3})
\oplus({\bf \overline{5670},1})
\oplus({\bf \overline{12250},3})
\oplus({\bf \overline{12250},1})
\oplus({\bf 5670,3})
\oplus({\bf 5670,1})
\oplus({\bf 3969,5})
\oplus3({\bf 3969,3})
\oplus2({\bf 3969,1})
\oplus({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus3({\bf 3675,3})
\oplus3({\bf 3675,1})
\oplus({\bf 896,5})
\oplus3({\bf 896,3})
\oplus2({\bf 896,1})
\oplus({\bf 405,5})
\oplus2({\bf 405,3})
\oplus2({\bf 405,1})
\oplus({\bf 280,5})
\oplus2({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{896},5})
\oplus3({\bf \overline{896},3})
\oplus2({\bf \overline{896},1})
\oplus({\bf 175,5})
\oplus3({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},5})
\oplus2({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus2({\bf 189,5})
\oplus3({\bf 189,3})
\oplus3({\bf 189,1})
\oplus({\bf 35,7})
\oplus2({\bf 35,5})
\oplus3({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 8624,2})
\oplus({\bf 32768,2})
\oplus({\bf 5880,4})
\oplus({\bf 5880,2})
\oplus({\bf \overline{7000},2})
\oplus({\bf 4536,2})
\oplus({\bf \overline{8624},2})
\oplus({\bf 7000,2})
\oplus({\bf 5292,4})
\oplus3({\bf 5292,2})
\oplus({\bf 3240,4})
\oplus2({\bf 3240,2})
\oplus({\bf 1134,4})
\oplus2({\bf 1134,2})
\oplus({\bf \overline{5880},4})
\oplus({\bf \overline{5880},2})
\oplus({\bf 980,4})
\oplus({\bf 980,2})
\oplus({\bf \overline{4536},2})
\oplus({\bf \overline{3240},4})
\oplus2({\bf \overline{3240},2})
\oplus2({\bf 1960,4})
\oplus4({\bf 1960,2})
\oplus({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{1134},4})
\oplus2({\bf \overline{1134},2})
\oplus({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 540,6})
\oplus4({\bf 540,4})
\oplus5({\bf 540,2})
\oplus({\bf 70,6})
\oplus2({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf \overline{70},6})
\oplus2({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf 20,6})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})$\\
%
${\bf 852930}$&=&
$({\bf 14175,1})
\oplus({\bf 12250,3})
\oplus({\bf 12250,1})
\oplus({\bf 1134',3})
\oplus({\bf 1134',1})
\oplus({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 840'',3})
\oplus({\bf 840'',1})
\oplus({\bf 11340,1})
\oplus({\bf \overline{14175},1})
\oplus({\bf 6720,3})
\oplus({\bf \overline{5670},3})
\oplus({\bf \overline{5670},1})
\oplus({\bf 490,3})
\oplus({\bf \overline{12250},3})
\oplus({\bf \overline{12250},1})
\oplus({\bf 5670,3})
\oplus({\bf 5670,1})
\oplus2({\bf 3969,3})
\oplus2({\bf 3969,1})
\oplus({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus({\bf 3675,5})
\oplus5({\bf 3675,3})
\oplus4({\bf 3675,1})
\oplus({\bf 896,5})
\oplus4({\bf 896,3})
\oplus3({\bf 896,1})
\oplus({\bf 405,5})
\oplus3({\bf 405,3})
\oplus2({\bf 405,1})
\oplus({\bf 280,5})
\oplus3({\bf 280,3})
\oplus3({\bf 280,1})
\oplus({\bf \overline{1134'},3})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{840''},3})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},5})
\oplus4({\bf \overline{896},3})
\oplus3({\bf \overline{896},1})
\oplus({\bf 175,5})
\oplus2({\bf 175,3})
\oplus2({\bf 175,1})
\oplus({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus3({\bf \overline{280},1})
\oplus({\bf 189,5})
\oplus5({\bf 189,3})
\oplus2({\bf 189,1})
\oplus({\bf 35,5})
\oplus3({\bf 35,3})
\oplus2({\bf 35,1})
\oplus({\bf 1,3})
\oplus({\bf 5670',2})
\oplus({\bf 32768,2})
\oplus({\bf 5880,2})
\oplus({\bf \overline{7000},2})
\oplus({\bf 4536,4})
\oplus2({\bf 4536,2})
\oplus({\bf 7000,2})
\oplus({\bf 5292,4})
\oplus2({\bf 5292,2})
\oplus({\bf 3240,4})
\oplus3({\bf 3240,2})
\oplus2({\bf 1134,4})
\oplus4({\bf 1134,2})
\oplus({\bf 56,2})
\oplus({\bf \overline{5880},2})
\oplus({\bf 980,2})
\oplus({\bf \overline{5670'},2})
\oplus({\bf \overline{4536},4})
\oplus2({\bf \overline{4536},2})
\oplus({\bf \overline{3240},4})
\oplus3({\bf \overline{3240},2})
\oplus2({\bf 1960,4})
\oplus4({\bf 1960,2})
\oplus2({\bf \overline{560},4})
\oplus3({\bf \overline{560},2})
\oplus2({\bf \overline{1134},4})
\oplus4({\bf \overline{1134},2})
\oplus2({\bf 560,4})
\oplus3({\bf 560,2})
\oplus({\bf 540,6})
\oplus4({\bf 540,4})
\oplus7({\bf 540,2})
\oplus2({\bf 70,4})
\oplus3({\bf 70,2})
\oplus({\bf \overline{56},2})
\oplus2({\bf \overline{70},4})
\oplus3({\bf \overline{70},2})
\oplus2({\bf 20,4})
\oplus2({\bf 20,2})$\\
%
${\bf 853281}$&=&
$({\bf 29106,1})
\oplus({\bf 22050',3})
\oplus({\bf 22050',1})
\oplus({\bf 1764',3})
\oplus({\bf 1764',1})
\oplus({\bf 17325,3})
\oplus({\bf 19200,3})
\oplus({\bf 19200,1})
\oplus({\bf 4410',1})
\oplus({\bf 7875,5})
\oplus({\bf 7875,3})
\oplus({\bf 8064,3})
\oplus({\bf 8064,1})
\oplus({\bf 1800,5})
\oplus2({\bf 1800,3})
\oplus({\bf 1800,1})
\oplus({\bf 1176,3})
\oplus({\bf 1176,1})
\oplus({\bf 1386,5})
\oplus({\bf 2688,5})
\oplus({\bf 2688,3})
\oplus({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1701,3})
\oplus({\bf 1050,1})
\oplus({\bf 126,7})
\oplus({\bf 126,5})
\oplus({\bf 126,3})
\oplus({\bf 210',5})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',3})
\oplus({\bf \overline{15120},2})
\oplus({\bf \overline{27720''},2})
\oplus({\bf \overline{17640},2})
\oplus({\bf \overline{17010},4})
\oplus({\bf \overline{17010},2})
\oplus({\bf \overline{10080},2})
\oplus({\bf \overline{2520''},4})
\oplus2({\bf \overline{2520''},2})
\oplus({\bf \overline{6930},4})
\oplus({\bf \overline{10500},4})
\oplus({\bf \overline{10500},2})
\oplus({\bf \overline{5040},2})
\oplus({\bf \overline{4410},2})
\oplus({\bf \overline{1800'},6})
\oplus({\bf \overline{1800'},4})
\oplus({\bf \overline{2520},4})
\oplus({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{720},6})
\oplus2({\bf \overline{720},4})
\oplus({\bf \overline{720},2})
\oplus({\bf \overline{840},4})
\oplus2({\bf \overline{840},2})$\\
%
${\bf \overline{853281}}$&=&
$({\bf \overline{1386},5})
\oplus({\bf \overline{17325},3})
\oplus({\bf \overline{7875},5})
\oplus({\bf \overline{7875},3})
\oplus({\bf \overline{2688},5})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{126},7})
\oplus({\bf \overline{126},5})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{29106},1})
\oplus({\bf \overline{22050'},3})
\oplus({\bf \overline{22050'},1})
\oplus({\bf \overline{19200},3})
\oplus({\bf \overline{19200},1})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{8064},1})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{1800},5})
\oplus2({\bf \overline{1800},3})
\oplus({\bf \overline{1800},1})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{210'},5})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{1764'},3})
\oplus({\bf \overline{1764'},1})
\oplus({\bf \overline{4410'},1})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1176},1})
\oplus({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf 6930,4})
\oplus({\bf 1800',6})
\oplus({\bf 1800',4})
\oplus({\bf 27720'',2})
\oplus({\bf 17010,4})
\oplus({\bf 17010,2})
\oplus({\bf 10500,4})
\oplus({\bf 10500,2})
\oplus({\bf 2520,4})
\oplus({\bf 2520,2})
\oplus({\bf 720,6})
\oplus2({\bf 720,4})
\oplus({\bf 720,2})
\oplus({\bf 15120,2})
\oplus({\bf 17640,2})
\oplus({\bf 10080,2})
\oplus({\bf 5040,2})
\oplus({\bf 1176',2})
\oplus({\bf 2520'',4})
\oplus2({\bf 2520'',2})
\oplus({\bf 4410,2})
\oplus({\bf 840,4})
\oplus2({\bf 840,2})$\\
%
${\bf 967680}$&=&
$({\bf \overline{22050},2})
\oplus({\bf \overline{5880'},2})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{17010},2})
\oplus({\bf \overline{10080},2})
\oplus({\bf \overline{2520''},4})
\oplus({\bf \overline{2520''},2})
\oplus({\bf \overline{11760},2})
\oplus({\bf \overline{6804},2})
\oplus({\bf \overline{10500},4})
\oplus2({\bf \overline{10500},2})
\oplus({\bf \overline{5040},4})
\oplus2({\bf \overline{5040},2})
\oplus2({\bf \overline{4410},4})
\oplus5({\bf \overline{4410},2})
\oplus({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{1050'},2})
\oplus2({\bf \overline{1260},4})
\oplus3({\bf \overline{1260},2})
\oplus({\bf \overline{336},4})
\oplus3({\bf \overline{336},2})
\oplus({\bf \overline{1800'},2})
\oplus({\bf \overline{2520},4})
\oplus2({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},4})
\oplus({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},4})
\oplus2({\bf \overline{840'},2})
\oplus2({\bf \overline{720},4})
\oplus3({\bf \overline{720},2})
\oplus({\bf \overline{840},6})
\oplus4({\bf \overline{840},4})
\oplus6({\bf \overline{840},2})
\oplus2({\bf \overline{210},4})
\oplus3({\bf \overline{210},2})
\oplus2({\bf \overline{120},4})
\oplus3({\bf \overline{120},2})
\oplus2({\bf \overline{84},4})
\oplus3({\bf \overline{84},2})
\oplus({\bf \overline{6},2})
\oplus({\bf 5760,1})
\oplus({\bf 26880,1})
\oplus({\bf 19200,3})
\oplus({\bf 19200,1})
\oplus({\bf 4410',3})
\oplus({\bf 4410',1})
\oplus({\bf 13440,3})
\oplus({\bf 13440,1})
\oplus({\bf 2520',3})
\oplus({\bf 2520',1})
\oplus({\bf 3675',3})
\oplus({\bf 3675',1})
\oplus2({\bf 2430,3})
\oplus2({\bf 2430,1})
\oplus({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 7875,3})
\oplus({\bf 7875,1})
\oplus2({\bf 8064,3})
\oplus2({\bf 8064,1})
\oplus({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 1800,5})
\oplus3({\bf 1800,3})
\oplus2({\bf 1800,1})
\oplus({\bf 1176,5})
\oplus3({\bf 1176,3})
\oplus2({\bf 1176,1})
\oplus({\bf 2688,3})
\oplus({\bf 2688,1})
\oplus({\bf 2205,5})
\oplus2({\bf 2205,3})
\oplus({\bf 2205,1})
\oplus({\bf 1701,5})
\oplus4({\bf 1701,3})
\oplus3({\bf 1701,1})
\oplus({\bf 1050,5})
\oplus4({\bf 1050,3})
\oplus3({\bf 1050,1})
\oplus({\bf 384,5})
\oplus5({\bf 384,3})
\oplus3({\bf 384,1})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 126,3})
\oplus({\bf 126,1})
\oplus({\bf 210',5})
\oplus3({\bf 210',3})
\oplus2({\bf 210',1})
\oplus({\bf 105',5})
\oplus2({\bf 105',3})
\oplus({\bf 105',1})
\oplus({\bf 105,5})
\oplus3({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{967680}}$&=&
$({\bf \overline{7875},3})
\oplus({\bf \overline{7875},1})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{2688},1})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{126},1})
\oplus({\bf \overline{26880},1})
\oplus({\bf \overline{19200},3})
\oplus({\bf \overline{19200},1})
\oplus({\bf \overline{13440},3})
\oplus({\bf \overline{13440},1})
\oplus2({\bf \overline{8064},3})
\oplus2({\bf \overline{8064},1})
\oplus({\bf \overline{2205},5})
\oplus2({\bf \overline{2205},3})
\oplus({\bf \overline{2205},1})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1800},5})
\oplus3({\bf \overline{1800},3})
\oplus2({\bf \overline{1800},1})
\oplus({\bf \overline{1701},5})
\oplus4({\bf \overline{1701},3})
\oplus3({\bf \overline{1701},1})
\oplus({\bf \overline{210'},5})
\oplus3({\bf \overline{210'},3})
\oplus2({\bf \overline{210'},1})
\oplus({\bf \overline{5760},1})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{4410'},1})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{2520'},1})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1470},1})
\oplus2({\bf \overline{2430},3})
\oplus2({\bf \overline{2430},1})
\oplus({\bf \overline{1176},5})
\oplus3({\bf \overline{1176},3})
\oplus2({\bf \overline{1176},1})
\oplus({\bf \overline{1050},5})
\oplus4({\bf \overline{1050},3})
\oplus3({\bf \overline{1050},1})
\oplus({\bf \overline{105'},5})
\oplus2({\bf \overline{105'},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},5})
\oplus5({\bf \overline{384},3})
\oplus3({\bf \overline{384},1})
\oplus({\bf \overline{105},5})
\oplus3({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})
\oplus({\bf 1800',2})
\oplus({\bf 17010,2})
\oplus({\bf 11760,2})
\oplus({\bf 10500,4})
\oplus2({\bf 10500,2})
\oplus({\bf 2520,4})
\oplus2({\bf 2520,2})
\oplus({\bf 1050',2})
\oplus2({\bf 720,4})
\oplus3({\bf 720,2})
\oplus({\bf 22050,2})
\oplus({\bf 10080,2})
\oplus({\bf 6804,2})
\oplus({\bf 5040,4})
\oplus2({\bf 5040,2})
\oplus({\bf 1176',4})
\oplus({\bf 1176',2})
\oplus({\bf 5880',2})
\oplus({\bf 2520'',4})
\oplus({\bf 2520'',2})
\oplus({\bf 4200,2})
\oplus2({\bf 4410,4})
\oplus5({\bf 4410,2})
\oplus({\bf 840',4})
\oplus2({\bf 840',2})
\oplus2({\bf 1260,4})
\oplus3({\bf 1260,2})
\oplus({\bf 840,6})
\oplus4({\bf 840,4})
\oplus6({\bf 840,2})
\oplus2({\bf 120,4})
\oplus3({\bf 120,2})
\oplus({\bf 504,2})
\oplus({\bf 420,4})
\oplus2({\bf 420,2})
\oplus({\bf 336,4})
\oplus3({\bf 336,2})
\oplus2({\bf 210,4})
\oplus3({\bf 210,2})
\oplus2({\bf 84,4})
\oplus3({\bf 84,2})
\oplus({\bf 6,2})$\\
%
${\bf 972972}$&=&
$({\bf 36750,1})
\oplus({\bf 8960,3})
\oplus({\bf 8960,1})
\oplus({\bf 12250,3})
\oplus({\bf 12250,1})
\oplus({\bf 1134',3})
\oplus({\bf 1134',1})
\oplus({\bf \overline{14175},3})
\oplus({\bf \overline{14175},1})
\oplus({\bf 6720,3})
\oplus({\bf 6720,1})
\oplus2({\bf \overline{5670},3})
\oplus2({\bf \overline{5670},1})
\oplus({\bf 490,3})
\oplus({\bf 490,1})
\oplus({\bf \overline{12250},3})
\oplus({\bf 5670,1})
\oplus({\bf 3969,3})
\oplus({\bf 3969,1})
\oplus({\bf \overline{3200},5})
\oplus2({\bf \overline{3200},3})
\oplus({\bf \overline{3200},1})
\oplus({\bf 3675,5})
\oplus4({\bf 3675,3})
\oplus3({\bf 3675,1})
\oplus2({\bf 896,3})
\oplus2({\bf 896,1})
\oplus({\bf 405,5})
\oplus2({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 280,3})
\oplus({\bf 280,1})
\oplus({\bf \overline{1050''},3})
\oplus({\bf \overline{1134'},5})
\oplus({\bf \overline{1134'},3})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{840''},5})
\oplus2({\bf \overline{840''},3})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},5})
\oplus3({\bf \overline{896},3})
\oplus2({\bf \overline{896},1})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},5})
\oplus3({\bf \overline{280},3})
\oplus2({\bf \overline{280},1})
\oplus2({\bf 189,3})
\oplus2({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 35,1})
\oplus({\bf 11340',2})
\oplus({\bf \overline{21000'},2})
\oplus({\bf 4704,2})
\oplus({\bf 32768,2})
\oplus({\bf 5880,2})
\oplus({\bf \overline{7000},4})
\oplus2({\bf \overline{7000},2})
\oplus({\bf 4536,4})
\oplus3({\bf 4536,2})
\oplus({\bf 5292,4})
\oplus({\bf 5292,2})
\oplus({\bf 3240,2})
\oplus({\bf 1134,4})
\oplus2({\bf 1134,2})
\oplus({\bf \overline{5670'},4})
\oplus({\bf \overline{5670'},2})
\oplus({\bf \overline{4536},4})
\oplus2({\bf \overline{4536},2})
\oplus2({\bf \overline{3240},4})
\oplus3({\bf \overline{3240},2})
\oplus({\bf 1960,4})
\oplus3({\bf 1960,2})
\oplus({\bf \overline{560},4})
\oplus3({\bf \overline{560},2})
\oplus({\bf \overline{700},4})
\oplus({\bf \overline{700},2})
\oplus({\bf \overline{1134},6})
\oplus3({\bf \overline{1134},4})
\oplus3({\bf \overline{1134},2})
\oplus({\bf 560,4})
\oplus2({\bf 560,2})
\oplus2({\bf 540,4})
\oplus4({\bf 540,2})
\oplus({\bf 70,2})
\oplus({\bf \overline{56},4})
\oplus({\bf \overline{56},2})
\oplus({\bf \overline{70},4})
\oplus2({\bf \overline{70},2})
\oplus({\bf 20,2})$\\
%
${\bf \overline{972972}}$&=&
$({\bf 5670',4})
\oplus({\bf 5670',2})
\oplus({\bf 700,4})
\oplus({\bf 700,2})
\oplus({\bf 21000',2})
\oplus({\bf 32768,2})
\oplus({\bf 4536,4})
\oplus2({\bf 4536,2})
\oplus({\bf 7000,4})
\oplus2({\bf 7000,2})
\oplus({\bf 5292,4})
\oplus({\bf 5292,2})
\oplus2({\bf 3240,4})
\oplus3({\bf 3240,2})
\oplus({\bf 1134,6})
\oplus3({\bf 1134,4})
\oplus3({\bf 1134,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})
\oplus({\bf \overline{11340'},2})
\oplus({\bf \overline{4704},2})
\oplus({\bf \overline{5880},2})
\oplus({\bf \overline{4536},4})
\oplus3({\bf \overline{4536},2})
\oplus({\bf \overline{3240},2})
\oplus({\bf 1960,4})
\oplus3({\bf 1960,2})
\oplus({\bf \overline{560},4})
\oplus2({\bf \overline{560},2})
\oplus({\bf \overline{1134},4})
\oplus2({\bf \overline{1134},2})
\oplus({\bf 560,4})
\oplus3({\bf 560,2})
\oplus2({\bf 540,4})
\oplus4({\bf 540,2})
\oplus({\bf 70,4})
\oplus2({\bf 70,2})
\oplus({\bf \overline{70},2})
\oplus({\bf 20,2})
\oplus({\bf 1050'',3})
\oplus({\bf 14175,3})
\oplus({\bf 14175,1})
\oplus({\bf 12250,3})
\oplus({\bf 1134',5})
\oplus({\bf 1134',3})
\oplus({\bf 1134',1})
\oplus({\bf 3200,5})
\oplus2({\bf 3200,3})
\oplus({\bf 3200,1})
\oplus({\bf 840'',5})
\oplus2({\bf 840'',3})
\oplus({\bf 840'',1})
\oplus({\bf \overline{36750},1})
\oplus({\bf 6720,3})
\oplus({\bf 6720,1})
\oplus({\bf \overline{5670},1})
\oplus({\bf 490,3})
\oplus({\bf \overline{8960},3})
\oplus({\bf \overline{8960},1})
\oplus({\bf \overline{12250},3})
\oplus({\bf \overline{12250},1})
\oplus2({\bf 5670,3})
\oplus2({\bf 5670,1})
\oplus({\bf 3969,3})
\oplus({\bf 3969,1})
\oplus({\bf 3675,5})
\oplus4({\bf 3675,3})
\oplus3({\bf 3675,1})
\oplus({\bf 896,5})
\oplus3({\bf 896,3})
\oplus2({\bf 896,1})
\oplus({\bf 405,5})
\oplus2({\bf 405,3})
\oplus({\bf 405,1})
\oplus({\bf 280,5})
\oplus3({\bf 280,3})
\oplus2({\bf 280,1})
\oplus({\bf \overline{1134'},3})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},3})
\oplus({\bf \overline{490},1})
\oplus2({\bf \overline{896},3})
\oplus2({\bf \overline{896},1})
\oplus({\bf 175,3})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},3})
\oplus({\bf \overline{280},1})
\oplus2({\bf 189,3})
\oplus2({\bf 189,1})
\oplus({\bf 35,3})
\oplus({\bf 35,1})$\\
%
${\bf 1123200}$&=&
$({\bf \overline{22050},2})
\oplus({\bf \overline{5880'},4})
\oplus({\bf \overline{5880'},2})
\oplus({\bf \overline{4200},4})
\oplus({\bf \overline{4200},2})
\oplus({\bf \overline{504},4})
\oplus({\bf \overline{504},2})
\oplus({\bf \overline{25200},2})
\oplus({\bf \overline{10080},2})
\oplus({\bf \overline{2520''},2})
\oplus({\bf \overline{21000},2})
\oplus({\bf \overline{6804},2})
\oplus({\bf \overline{10500},4})
\oplus2({\bf \overline{10500},2})
\oplus({\bf \overline{5040},4})
\oplus3({\bf \overline{5040},2})
\oplus2({\bf \overline{4410},4})
\oplus4({\bf \overline{4410},2})
\oplus({\bf \overline{420},4})
\oplus2({\bf \overline{420},2})
\oplus({\bf \overline{1050'},4})
\oplus({\bf \overline{1050'},2})
\oplus({\bf \overline{1260},6})
\oplus3({\bf \overline{1260},4})
\oplus4({\bf \overline{1260},2})
\oplus2({\bf \overline{336},4})
\oplus3({\bf \overline{336},2})
\oplus({\bf \overline{2520'''},2})
\oplus({\bf \overline{1764},4})
\oplus({\bf \overline{1764},2})
\oplus({\bf \overline{2520},4})
\oplus2({\bf \overline{2520},2})
\oplus({\bf \overline{1176'},4})
\oplus2({\bf \overline{1176'},2})
\oplus({\bf \overline{840'},4})
\oplus2({\bf \overline{840'},2})
\oplus({\bf \overline{720},2})
\oplus2({\bf \overline{840},4})
\oplus4({\bf \overline{840},2})
\oplus({\bf \overline{210},4})
\oplus3({\bf \overline{210},2})
\oplus({\bf \overline{120},4})
\oplus2({\bf \overline{120},2})
\oplus({\bf \overline{84},4})
\oplus3({\bf \overline{84},2})
\oplus({\bf \overline{6},2})
\oplus({\bf 5760,3})
\oplus({\bf 40320,1})
\oplus({\bf 19200,3})
\oplus({\bf 19200,1})
\oplus({\bf 4410',3})
\oplus({\bf 4410',1})
\oplus({\bf 13440,3})
\oplus({\bf 13440,1})
\oplus({\bf 2520',3})
\oplus({\bf 2520',1})
\oplus({\bf 3675',5})
\oplus2({\bf 3675',3})
\oplus({\bf 3675',1})
\oplus({\bf 2430,5})
\oplus3({\bf 2430,3})
\oplus2({\bf 2430,1})
\oplus({\bf 315,5})
\oplus2({\bf 315,3})
\oplus({\bf 315,1})
\oplus({\bf 11907,3})
\oplus({\bf 11907,1})
\oplus({\bf 5040',3})
\oplus({\bf 5040',1})
\oplus2({\bf 8064,3})
\oplus2({\bf 8064,1})
\oplus({\bf 1470,3})
\oplus({\bf 1470,1})
\oplus({\bf 1800,3})
\oplus({\bf 1800,1})
\oplus2({\bf 1176,3})
\oplus2({\bf 1176,1})
\oplus({\bf 2688,3})
\oplus({\bf 2688,1})
\oplus({\bf 2205,5})
\oplus3({\bf 2205,3})
\oplus2({\bf 2205,1})
\oplus({\bf 1701,5})
\oplus3({\bf 1701,3})
\oplus2({\bf 1701,1})
\oplus({\bf 1050,5})
\oplus4({\bf 1050,3})
\oplus3({\bf 1050,1})
\oplus({\bf 384,5})
\oplus4({\bf 384,3})
\oplus3({\bf 384,1})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 210',3})
\oplus({\bf 210',1})
\oplus({\bf 105',3})
\oplus({\bf 105',1})
\oplus2({\bf 105,3})
\oplus2({\bf 105,1})
\oplus({\bf 15,3})
\oplus({\bf 15,1})$\\
%
${\bf \overline{1123200}}$&=&
$({\bf 2520''',2})
\oplus({\bf 25200,2})
\oplus({\bf 21000,2})
\oplus({\bf 1764,4})
\oplus({\bf 1764,2})
\oplus({\bf 10500,4})
\oplus2({\bf 10500,2})
\oplus({\bf 2520,4})
\oplus2({\bf 2520,2})
\oplus({\bf 1050',4})
\oplus({\bf 1050',2})
\oplus({\bf 720,2})
\oplus({\bf 22050,2})
\oplus({\bf 10080,2})
\oplus({\bf 6804,2})
\oplus({\bf 5040,4})
\oplus3({\bf 5040,2})
\oplus({\bf 1176',4})
\oplus2({\bf 1176',2})
\oplus({\bf 5880',4})
\oplus({\bf 5880',2})
\oplus({\bf 2520'',2})
\oplus({\bf 4200,4})
\oplus({\bf 4200,2})
\oplus2({\bf 4410,4})
\oplus4({\bf 4410,2})
\oplus({\bf 840',4})
\oplus2({\bf 840',2})
\oplus({\bf 1260,6})
\oplus3({\bf 1260,4})
\oplus4({\bf 1260,2})
\oplus2({\bf 840,4})
\oplus4({\bf 840,2})
\oplus({\bf 120,4})
\oplus2({\bf 120,2})
\oplus({\bf 504,4})
\oplus({\bf 504,2})
\oplus({\bf 420,4})
\oplus2({\bf 420,2})
\oplus2({\bf 336,4})
\oplus3({\bf 336,2})
\oplus({\bf 210,4})
\oplus3({\bf 210,2})
\oplus({\bf 84,4})
\oplus3({\bf 84,2})
\oplus({\bf 6,2})
\oplus({\bf \overline{11907},3})
\oplus({\bf \overline{11907},1})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{2688},1})
\oplus({\bf \overline{40320},1})
\oplus({\bf \overline{5040'},3})
\oplus({\bf \overline{5040'},1})
\oplus({\bf \overline{19200},3})
\oplus({\bf \overline{19200},1})
\oplus({\bf \overline{13440},3})
\oplus({\bf \overline{13440},1})
\oplus2({\bf \overline{8064},3})
\oplus2({\bf \overline{8064},1})
\oplus({\bf \overline{2205},5})
\oplus3({\bf \overline{2205},3})
\oplus2({\bf \overline{2205},1})
\oplus({\bf \overline{3675'},5})
\oplus2({\bf \overline{3675'},3})
\oplus({\bf \overline{3675'},1})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1800},1})
\oplus({\bf \overline{1701},5})
\oplus3({\bf \overline{1701},3})
\oplus2({\bf \overline{1701},1})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{210'},1})
\oplus({\bf \overline{5760},3})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{4410'},1})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{2520'},1})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1470},1})
\oplus({\bf \overline{2430},5})
\oplus3({\bf \overline{2430},3})
\oplus2({\bf \overline{2430},1})
\oplus2({\bf \overline{1176},3})
\oplus2({\bf \overline{1176},1})
\oplus({\bf \overline{1050},5})
\oplus4({\bf \overline{1050},3})
\oplus3({\bf \overline{1050},1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{105'},1})
\oplus({\bf \overline{315},5})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{315},1})
\oplus({\bf \overline{384},5})
\oplus4({\bf \overline{384},3})
\oplus3({\bf \overline{384},1})
\oplus2({\bf \overline{105},3})
\oplus2({\bf \overline{105},1})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{15},3})
\oplus({\bf \overline{15},1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_6\supset\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}$(R)}
}
\label{Table:Branching-rules-E6_A2-A2-A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_6\supset\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E6_A2-A2-A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_6\supset\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1,1})$\\
%
${\bf 27}$&=&
$({\bf \overline{3},\overline{3},1})
\oplus({\bf 3,1,3})
\oplus({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{27}}$&=&
$({\bf \overline{3},1,\overline{3}})
\oplus({\bf 1,\overline{3},3})
\oplus({\bf 3,3,1})$\\
%
${\bf 78}$&=&
$({\bf 8,1,1})
\oplus({\bf 1,8,1})
\oplus({\bf 1,1,8})
\oplus({\bf \overline{3},3,3})
\oplus({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf 351}$&=&
$({\bf 6,1,3})
\oplus({\bf 3,8,3})
\oplus({\bf 3,1,6})
\oplus({\bf 3,1,3})
\oplus({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{6},1})
\oplus({\bf \overline{3},\overline{3},8})
\oplus({\bf \overline{3},\overline{3},1})
\oplus({\bf 8,3,\overline{3}})
\oplus({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{6}})
\oplus({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{351}}$&=&
$({\bf 6,3,1})
\oplus({\bf 3,6,1})
\oplus({\bf 3,3,8})
\oplus({\bf 3,3,1})
\oplus({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},6})
\oplus({\bf 1,\overline{3},3})
\oplus({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},8,\overline{3}})
\oplus({\bf \overline{3},1,\overline{6}})
\oplus({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 351'}$&=&
$({\bf 6,1,6})
\oplus({\bf 3,8,3})
\oplus({\bf 3,1,3})
\oplus({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{3},\overline{3},8})
\oplus({\bf \overline{3},\overline{3},1})
\oplus({\bf 8,3,\overline{3}})
\oplus({\bf 1,6,\overline{6}})
\oplus({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{351'}}$&=&
$({\bf 6,6,1})
\oplus({\bf 3,3,8})
\oplus({\bf 3,3,1})
\oplus({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{6},6})
\oplus({\bf 1,\overline{3},3})
\oplus({\bf \overline{6},1,\overline{6}})
\oplus({\bf \overline{3},8,\overline{3}})
\oplus({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 650}$&=&
$({\bf 8,8,1})
\oplus({\bf 8,1,8})
\oplus({\bf 8,1,1})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,1})
\oplus({\bf 1,1,8})
\oplus2({\bf 1,1,1})
\oplus({\bf \overline{6},3,3})
\oplus({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,6})
\oplus2({\bf \overline{3},3,3})
\oplus({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{6}})
\oplus2({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf 1728}$&=&
$({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{3},8})
\oplus({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},8})
\oplus({\bf \overline{3},\overline{6},1})
\oplus2({\bf \overline{3},\overline{3},8})
\oplus2({\bf \overline{3},\overline{3},1})
\oplus({\bf 15,1,3})
\oplus({\bf 6,8,3})
\oplus({\bf 6,1,3})
\oplus({\bf 3,8,6})
\oplus2({\bf 3,8,3})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,6})
\oplus2({\bf 3,1,3})
\oplus({\bf 8,6,\overline{3}})
\oplus({\bf 8,3,\overline{6}})
\oplus2({\bf 8,3,\overline{3}})
\oplus({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{15}})
\oplus({\bf 1,3,\overline{6}})
\oplus2({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{1728}}$&=&
$({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},8,\overline{3}})
\oplus({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},8,\overline{6}})
\oplus2({\bf \overline{3},8,\overline{3}})
\oplus({\bf \overline{3},1,\overline{15}})
\oplus({\bf \overline{3},1,\overline{6}})
\oplus2({\bf \overline{3},1,\overline{3}})
\oplus({\bf 8,\overline{6},3})
\oplus({\bf 8,\overline{3},6})
\oplus2({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},15})
\oplus({\bf 1,\overline{3},6})
\oplus2({\bf 1,\overline{3},3})
\oplus({\bf 15,3,1})
\oplus({\bf 6,3,8})
\oplus({\bf 6,3,1})
\oplus({\bf 3,15,1})
\oplus({\bf 3,6,8})
\oplus({\bf 3,6,1})
\oplus2({\bf 3,3,8})
\oplus2({\bf 3,3,1})$\\
%
${\bf 2430}$&=&
$({\bf 27,1,1})
\oplus({\bf 8,8,8})
\oplus({\bf 8,8,1})
\oplus({\bf 8,1,8})
\oplus({\bf 8,1,1})
\oplus({\bf 1,27,1})
\oplus({\bf 1,8,8})
\oplus({\bf 1,8,1})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,8})
\oplus({\bf 1,1,1})
\oplus({\bf \overline{15},3,3})
\oplus({\bf \overline{6},6,6})
\oplus({\bf \overline{6},3,3})
\oplus({\bf \overline{3},15,3})
\oplus({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,15})
\oplus({\bf \overline{3},3,6})
\oplus({\bf \overline{3},3,3})
\oplus({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{6}})
\oplus({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{15},\overline{3}})
\oplus({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{15}})
\oplus({\bf 3,\overline{3},\overline{6}})
\oplus({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf 2925}$&=&
$({\bf 10,1,1})
\oplus({\bf \overline{10},1,1})
\oplus({\bf 8,8,8})
\oplus2({\bf 8,8,1})
\oplus2({\bf 8,1,8})
\oplus({\bf 8,1,1})
\oplus({\bf 1,10,1})
\oplus({\bf 1,\overline{10},1})
\oplus2({\bf 1,8,8})
\oplus({\bf 1,8,1})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 1,1,8})
\oplus({\bf 1,1,1})
\oplus({\bf \overline{15},3,3})
\oplus({\bf \overline{6},6,3})
\oplus({\bf \overline{6},3,6})
\oplus({\bf \overline{6},3,3})
\oplus({\bf \overline{3},15,3})
\oplus({\bf \overline{3},6,6})
\oplus({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,15})
\oplus({\bf \overline{3},3,6})
\oplus3({\bf \overline{3},3,3})
\oplus({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{3}})
\oplus({\bf 6,\overline{3},\overline{6}})
\oplus({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{15},\overline{3}})
\oplus({\bf 3,\overline{6},\overline{6}})
\oplus({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{15}})
\oplus({\bf 3,\overline{3},\overline{6}})
\oplus3({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf 3003}$&=&
$({\bf 10,1,10})
\oplus({\bf \overline{10},\overline{10},1})
\oplus({\bf 8,8,8})
\oplus({\bf 8,8,1})
\oplus({\bf 8,1,8})
\oplus({\bf 1,10,\overline{10}})
\oplus({\bf 1,8,8})
\oplus({\bf 1,1,1})
\oplus({\bf \overline{15},6,3})
\oplus({\bf \overline{6},3,15})
\oplus({\bf \overline{6},3,3})
\oplus({\bf \overline{3},15,6})
\oplus({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,6})
\oplus({\bf \overline{3},3,3})
\oplus({\bf 15,\overline{3},\overline{6}})
\oplus({\bf 6,\overline{15},\overline{3}})
\oplus({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{6},\overline{15}})
\oplus({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{6}})
\oplus({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 10,10,1})
\oplus({\bf \overline{10},1,\overline{10}})
\oplus({\bf 8,8,8})
\oplus({\bf 8,8,1})
\oplus({\bf 8,1,8})
\oplus({\bf 1,\overline{10},10})
\oplus({\bf 1,8,8})
\oplus({\bf 1,1,1})
\oplus({\bf 15,\overline{6},\overline{3}})
\oplus({\bf 6,\overline{3},\overline{15}})
\oplus({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{15},\overline{6}})
\oplus({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{6}})
\oplus({\bf 3,\overline{3},\overline{3}})
\oplus({\bf \overline{15},3,6})
\oplus({\bf \overline{6},15,3})
\oplus({\bf \overline{6},3,3})
\oplus({\bf \overline{3},6,15})
\oplus({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,6})
\oplus({\bf \overline{3},3,3})$\\
%
${\bf 5824}$&=&
$({\bf 10,1,8})
\oplus({\bf \overline{10},8,1})
\oplus({\bf 8,\overline{10},1})
\oplus2({\bf 8,8,8})
\oplus2({\bf 8,8,1})
\oplus({\bf 8,1,10})
\oplus2({\bf 8,1,8})
\oplus2({\bf 8,1,1})
\oplus({\bf 1,10,8})
\oplus({\bf 1,8,\overline{10}})
\oplus2({\bf 1,8,8})
\oplus2({\bf 1,8,1})
\oplus2({\bf 1,1,8})
\oplus({\bf \overline{15},6,3})
\oplus({\bf \overline{15},3,3})
\oplus({\bf \overline{6},6,3})
\oplus({\bf \overline{6},3,15})
\oplus({\bf \overline{6},3,6})
\oplus2({\bf \overline{6},3,3})
\oplus({\bf \overline{3},15,6})
\oplus({\bf \overline{3},15,3})
\oplus({\bf \overline{3},6,6})
\oplus2({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,15})
\oplus2({\bf \overline{3},3,6})
\oplus3({\bf \overline{3},3,3})
\oplus({\bf 15,\overline{3},\overline{6}})
\oplus({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{15},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{3}})
\oplus({\bf 6,\overline{3},\overline{6}})
\oplus2({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{15},\overline{3}})
\oplus({\bf 3,\overline{6},\overline{15}})
\oplus({\bf 3,\overline{6},\overline{6}})
\oplus2({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{15}})
\oplus2({\bf 3,\overline{3},\overline{6}})
\oplus3({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 10,8,1})
\oplus({\bf \overline{10},1,8})
\oplus({\bf 8,10,1})
\oplus2({\bf 8,8,8})
\oplus2({\bf 8,8,1})
\oplus({\bf 8,1,\overline{10}})
\oplus2({\bf 8,1,8})
\oplus2({\bf 8,1,1})
\oplus({\bf 1,\overline{10},8})
\oplus({\bf 1,8,10})
\oplus2({\bf 1,8,8})
\oplus2({\bf 1,8,1})
\oplus2({\bf 1,1,8})
\oplus({\bf 15,\overline{6},\overline{3}})
\oplus({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{3}})
\oplus({\bf 6,\overline{3},\overline{15}})
\oplus({\bf 6,\overline{3},\overline{6}})
\oplus2({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{15},\overline{6}})
\oplus({\bf 3,\overline{15},\overline{3}})
\oplus({\bf 3,\overline{6},\overline{6}})
\oplus2({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{15}})
\oplus2({\bf 3,\overline{3},\overline{6}})
\oplus3({\bf 3,\overline{3},\overline{3}})
\oplus({\bf \overline{15},3,6})
\oplus({\bf \overline{15},3,3})
\oplus({\bf \overline{6},15,3})
\oplus({\bf \overline{6},6,3})
\oplus({\bf \overline{6},3,6})
\oplus2({\bf \overline{6},3,3})
\oplus({\bf \overline{3},15,3})
\oplus({\bf \overline{3},6,15})
\oplus({\bf \overline{3},6,6})
\oplus2({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,15})
\oplus2({\bf \overline{3},3,6})
\oplus3({\bf \overline{3},3,3})$\\
%
${\bf 7371}$&=&
$({\bf \overline{15},\overline{6},1})
\oplus({\bf \overline{15},\overline{3},8})
\oplus({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{15},1})
\oplus({\bf \overline{6},\overline{6},8})
\oplus({\bf \overline{6},\overline{6},1})
\oplus2({\bf \overline{6},\overline{3},8})
\oplus2({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{15},8})
\oplus({\bf \overline{3},\overline{15},1})
\oplus2({\bf \overline{3},\overline{6},8})
\oplus2({\bf \overline{3},\overline{6},1})
\oplus({\bf \overline{3},\overline{3},10})
\oplus({\bf \overline{3},\overline{3},\overline{10}})
\oplus4({\bf \overline{3},\overline{3},8})
\oplus3({\bf \overline{3},\overline{3},1})
\oplus({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,15,\overline{3}})
\oplus({\bf 8,6,\overline{6}})
\oplus2({\bf 8,6,\overline{3}})
\oplus({\bf 8,3,\overline{15}})
\oplus2({\bf 8,3,\overline{6}})
\oplus4({\bf 8,3,\overline{3}})
\oplus({\bf 1,15,\overline{6}})
\oplus({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{15}})
\oplus({\bf 1,6,\overline{6}})
\oplus2({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{15}})
\oplus2({\bf 1,3,\overline{6}})
\oplus3({\bf 1,3,\overline{3}})
\oplus({\bf 15,8,3})
\oplus({\bf 15,1,6})
\oplus({\bf 15,1,3})
\oplus({\bf 6,8,6})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,1,15})
\oplus({\bf 6,1,6})
\oplus2({\bf 6,1,3})
\oplus({\bf 3,10,3})
\oplus({\bf 3,\overline{10},3})
\oplus({\bf 3,8,15})
\oplus2({\bf 3,8,6})
\oplus4({\bf 3,8,3})
\oplus({\bf 3,1,15})
\oplus2({\bf 3,1,6})
\oplus3({\bf 3,1,3})$\\
%
${\bf \overline{7371}}$&=&
$({\bf 15,6,1})
\oplus({\bf 15,3,8})
\oplus({\bf 15,3,1})
\oplus({\bf 6,15,1})
\oplus({\bf 6,6,8})
\oplus({\bf 6,6,1})
\oplus2({\bf 6,3,8})
\oplus2({\bf 6,3,1})
\oplus({\bf 3,15,8})
\oplus({\bf 3,15,1})
\oplus2({\bf 3,6,8})
\oplus2({\bf 3,6,1})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus4({\bf 3,3,8})
\oplus3({\bf 3,3,1})
\oplus({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{15},3})
\oplus({\bf 8,\overline{6},6})
\oplus2({\bf 8,\overline{6},3})
\oplus({\bf 8,\overline{3},15})
\oplus2({\bf 8,\overline{3},6})
\oplus4({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{15},6})
\oplus({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},15})
\oplus({\bf 1,\overline{6},6})
\oplus2({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},15})
\oplus2({\bf 1,\overline{3},6})
\oplus3({\bf 1,\overline{3},3})
\oplus({\bf \overline{15},8,\overline{3}})
\oplus({\bf \overline{15},1,\overline{6}})
\oplus({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},8,\overline{6}})
\oplus2({\bf \overline{6},8,\overline{3}})
\oplus({\bf \overline{6},1,\overline{15}})
\oplus({\bf \overline{6},1,\overline{6}})
\oplus2({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},10,\overline{3}})
\oplus({\bf \overline{3},\overline{10},\overline{3}})
\oplus({\bf \overline{3},8,\overline{15}})
\oplus2({\bf \overline{3},8,\overline{6}})
\oplus4({\bf \overline{3},8,\overline{3}})
\oplus({\bf \overline{3},1,\overline{15}})
\oplus2({\bf \overline{3},1,\overline{6}})
\oplus3({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 7722}$&=&
$({\bf \overline{15},\overline{15},1})
\oplus({\bf \overline{15},\overline{3},8})
\oplus({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{6},8})
\oplus({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},10})
\oplus2({\bf \overline{6},\overline{3},8})
\oplus({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{15},8})
\oplus({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},\overline{10}})
\oplus2({\bf \overline{3},\overline{6},8})
\oplus({\bf \overline{3},\overline{6},1})
\oplus3({\bf \overline{3},\overline{3},8})
\oplus3({\bf \overline{3},\overline{3},1})
\oplus({\bf 15,8,3})
\oplus({\bf 15,1,15})
\oplus({\bf 15,1,3})
\oplus({\bf 6,\overline{10},3})
\oplus({\bf 6,8,6})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,1,6})
\oplus({\bf 6,1,3})
\oplus({\bf 3,10,6})
\oplus({\bf 3,8,15})
\oplus2({\bf 3,8,6})
\oplus3({\bf 3,8,3})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,6})
\oplus3({\bf 3,1,3})
\oplus({\bf 10,3,\overline{6}})
\oplus({\bf \overline{10},6,\overline{3}})
\oplus({\bf 8,15,\overline{3}})
\oplus({\bf 8,6,\overline{6}})
\oplus2({\bf 8,6,\overline{3}})
\oplus({\bf 8,3,\overline{15}})
\oplus2({\bf 8,3,\overline{6}})
\oplus3({\bf 8,3,\overline{3}})
\oplus({\bf 1,15,\overline{15}})
\oplus({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{6}})
\oplus({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{15}})
\oplus({\bf 1,3,\overline{6}})
\oplus3({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{7722}}$&=&
$({\bf 15,15,1})
\oplus({\bf 15,3,8})
\oplus({\bf 15,3,1})
\oplus({\bf 6,6,8})
\oplus({\bf 6,6,1})
\oplus({\bf 6,3,\overline{10}})
\oplus2({\bf 6,3,8})
\oplus({\bf 6,3,1})
\oplus({\bf 3,15,8})
\oplus({\bf 3,15,1})
\oplus({\bf 3,6,10})
\oplus2({\bf 3,6,8})
\oplus({\bf 3,6,1})
\oplus3({\bf 3,3,8})
\oplus3({\bf 3,3,1})
\oplus({\bf \overline{15},8,\overline{3}})
\oplus({\bf \overline{15},1,\overline{15}})
\oplus({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},10,\overline{3}})
\oplus({\bf \overline{6},8,\overline{6}})
\oplus2({\bf \overline{6},8,\overline{3}})
\oplus({\bf \overline{6},1,\overline{6}})
\oplus({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},\overline{10},\overline{6}})
\oplus({\bf \overline{3},8,\overline{15}})
\oplus2({\bf \overline{3},8,\overline{6}})
\oplus3({\bf \overline{3},8,\overline{3}})
\oplus({\bf \overline{3},1,\overline{15}})
\oplus({\bf \overline{3},1,\overline{6}})
\oplus3({\bf \overline{3},1,\overline{3}})
\oplus({\bf 10,\overline{6},3})
\oplus({\bf \overline{10},\overline{3},6})
\oplus({\bf 8,\overline{15},3})
\oplus({\bf 8,\overline{6},6})
\oplus2({\bf 8,\overline{6},3})
\oplus({\bf 8,\overline{3},15})
\oplus2({\bf 8,\overline{3},6})
\oplus3({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{15},15})
\oplus({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},6})
\oplus({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},15})
\oplus({\bf 1,\overline{3},6})
\oplus3({\bf 1,\overline{3},3})$\\
%
${\bf 17550}$&=&
$({\bf 24,1,3})
\oplus({\bf 15,8,6})
\oplus2({\bf 15,8,3})
\oplus({\bf 15,1,6})
\oplus2({\bf 15,1,3})
\oplus({\bf 6,10,3})
\oplus({\bf 6,8,15})
\oplus({\bf 6,8,6})
\oplus3({\bf 6,8,3})
\oplus({\bf 6,1,15})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,3})
\oplus({\bf 3,27,3})
\oplus({\bf 3,10,3})
\oplus({\bf 3,\overline{10},6})
\oplus({\bf 3,\overline{10},3})
\oplus2({\bf 3,8,15})
\oplus3({\bf 3,8,6})
\oplus5({\bf 3,8,3})
\oplus({\bf 3,1,24})
\oplus2({\bf 3,1,15})
\oplus2({\bf 3,1,6})
\oplus3({\bf 3,1,3})
\oplus({\bf \overline{24},\overline{3},1})
\oplus({\bf \overline{15},\overline{6},8})
\oplus({\bf \overline{15},\overline{6},1})
\oplus2({\bf \overline{15},\overline{3},8})
\oplus2({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{15},8})
\oplus({\bf \overline{6},\overline{15},1})
\oplus({\bf \overline{6},\overline{6},8})
\oplus2({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},\overline{10}})
\oplus3({\bf \overline{6},\overline{3},8})
\oplus2({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{24},1})
\oplus2({\bf \overline{3},\overline{15},8})
\oplus2({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},10})
\oplus3({\bf \overline{3},\overline{6},8})
\oplus2({\bf \overline{3},\overline{6},1})
\oplus({\bf \overline{3},\overline{3},27})
\oplus({\bf \overline{3},\overline{3},10})
\oplus({\bf \overline{3},\overline{3},\overline{10}})
\oplus5({\bf \overline{3},\overline{3},8})
\oplus3({\bf \overline{3},\overline{3},1})
\oplus({\bf 27,3,\overline{3}})
\oplus({\bf 10,6,\overline{3}})
\oplus({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},3,\overline{6}})
\oplus({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,15,\overline{6}})
\oplus2({\bf 8,15,\overline{3}})
\oplus({\bf 8,6,\overline{15}})
\oplus({\bf 8,6,\overline{6}})
\oplus3({\bf 8,6,\overline{3}})
\oplus2({\bf 8,3,\overline{15}})
\oplus3({\bf 8,3,\overline{6}})
\oplus5({\bf 8,3,\overline{3}})
\oplus({\bf 1,24,\overline{3}})
\oplus({\bf 1,15,\overline{6}})
\oplus2({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{15}})
\oplus2({\bf 1,6,\overline{6}})
\oplus2({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{24}})
\oplus2({\bf 1,3,\overline{15}})
\oplus2({\bf 1,3,\overline{6}})
\oplus3({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{17550}}$&=&
$({\bf 24,3,1})
\oplus({\bf 15,6,8})
\oplus({\bf 15,6,1})
\oplus2({\bf 15,3,8})
\oplus2({\bf 15,3,1})
\oplus({\bf 6,15,8})
\oplus({\bf 6,15,1})
\oplus({\bf 6,6,8})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,3,10})
\oplus3({\bf 6,3,8})
\oplus2({\bf 6,3,1})
\oplus({\bf 3,24,1})
\oplus2({\bf 3,15,8})
\oplus2({\bf 3,15,1})
\oplus({\bf 3,6,\overline{10}})
\oplus3({\bf 3,6,8})
\oplus2({\bf 3,6,1})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus5({\bf 3,3,8})
\oplus3({\bf 3,3,1})
\oplus({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{3},6})
\oplus({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{6},3})
\oplus({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{15},6})
\oplus2({\bf 8,\overline{15},3})
\oplus({\bf 8,\overline{6},15})
\oplus({\bf 8,\overline{6},6})
\oplus3({\bf 8,\overline{6},3})
\oplus2({\bf 8,\overline{3},15})
\oplus3({\bf 8,\overline{3},6})
\oplus5({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{24},3})
\oplus({\bf 1,\overline{15},6})
\oplus2({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},15})
\oplus2({\bf 1,\overline{6},6})
\oplus2({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},24})
\oplus2({\bf 1,\overline{3},15})
\oplus2({\bf 1,\overline{3},6})
\oplus3({\bf 1,\overline{3},3})
\oplus({\bf \overline{24},1,\overline{3}})
\oplus({\bf \overline{15},8,\overline{6}})
\oplus2({\bf \overline{15},8,\overline{3}})
\oplus({\bf \overline{15},1,\overline{6}})
\oplus2({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},\overline{10},\overline{3}})
\oplus({\bf \overline{6},8,\overline{15}})
\oplus({\bf \overline{6},8,\overline{6}})
\oplus3({\bf \overline{6},8,\overline{3}})
\oplus({\bf \overline{6},1,\overline{15}})
\oplus2({\bf \overline{6},1,\overline{6}})
\oplus2({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},27,\overline{3}})
\oplus({\bf \overline{3},10,\overline{6}})
\oplus({\bf \overline{3},10,\overline{3}})
\oplus({\bf \overline{3},\overline{10},\overline{3}})
\oplus2({\bf \overline{3},8,\overline{15}})
\oplus3({\bf \overline{3},8,\overline{6}})
\oplus5({\bf \overline{3},8,\overline{3}})
\oplus({\bf \overline{3},1,\overline{24}})
\oplus2({\bf \overline{3},1,\overline{15}})
\oplus2({\bf \overline{3},1,\overline{6}})
\oplus3({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 19305}$&=&
$({\bf 24,1,6})
\oplus({\bf 15,10,3})
\oplus({\bf 15,8,6})
\oplus2({\bf 15,8,3})
\oplus({\bf 15,1,6})
\oplus({\bf 15,1,3})
\oplus({\bf 6,8,15})
\oplus2({\bf 6,8,6})
\oplus2({\bf 6,8,3})
\oplus({\bf 6,1,24})
\oplus({\bf 6,1,15})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,3})
\oplus({\bf 3,27,3})
\oplus({\bf 3,10,3})
\oplus({\bf 3,\overline{10},15})
\oplus({\bf 3,\overline{10},3})
\oplus2({\bf 3,8,15})
\oplus2({\bf 3,8,6})
\oplus5({\bf 3,8,3})
\oplus({\bf 3,1,15})
\oplus2({\bf 3,1,6})
\oplus2({\bf 3,1,3})
\oplus({\bf \overline{24},\overline{6},1})
\oplus({\bf \overline{15},\overline{6},8})
\oplus({\bf \overline{15},\overline{6},1})
\oplus({\bf \overline{15},\overline{3},\overline{10}})
\oplus2({\bf \overline{15},\overline{3},8})
\oplus({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{24},1})
\oplus({\bf \overline{6},\overline{15},8})
\oplus({\bf \overline{6},\overline{15},1})
\oplus2({\bf \overline{6},\overline{6},8})
\oplus2({\bf \overline{6},\overline{6},1})
\oplus2({\bf \overline{6},\overline{3},8})
\oplus2({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{15},10})
\oplus2({\bf \overline{3},\overline{15},8})
\oplus({\bf \overline{3},\overline{15},1})
\oplus2({\bf \overline{3},\overline{6},8})
\oplus2({\bf \overline{3},\overline{6},1})
\oplus({\bf \overline{3},\overline{3},27})
\oplus({\bf \overline{3},\overline{3},10})
\oplus({\bf \overline{3},\overline{3},\overline{10}})
\oplus5({\bf \overline{3},\overline{3},8})
\oplus2({\bf \overline{3},\overline{3},1})
\oplus({\bf 27,3,\overline{3}})
\oplus({\bf 10,15,\overline{3}})
\oplus({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},3,\overline{15}})
\oplus({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,15,\overline{6}})
\oplus2({\bf 8,15,\overline{3}})
\oplus({\bf 8,6,\overline{15}})
\oplus2({\bf 8,6,\overline{6}})
\oplus2({\bf 8,6,\overline{3}})
\oplus2({\bf 8,3,\overline{15}})
\oplus2({\bf 8,3,\overline{6}})
\oplus5({\bf 8,3,\overline{3}})
\oplus({\bf 1,24,\overline{6}})
\oplus({\bf 1,15,\overline{6}})
\oplus({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{24}})
\oplus({\bf 1,6,\overline{15}})
\oplus2({\bf 1,6,\overline{6}})
\oplus2({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{15}})
\oplus2({\bf 1,3,\overline{6}})
\oplus2({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{19305}}$&=&
$({\bf 24,6,1})
\oplus({\bf 15,6,8})
\oplus({\bf 15,6,1})
\oplus({\bf 15,3,10})
\oplus2({\bf 15,3,8})
\oplus({\bf 15,3,1})
\oplus({\bf 6,24,1})
\oplus({\bf 6,15,8})
\oplus({\bf 6,15,1})
\oplus2({\bf 6,6,8})
\oplus2({\bf 6,6,1})
\oplus2({\bf 6,3,8})
\oplus2({\bf 6,3,1})
\oplus({\bf 3,15,\overline{10}})
\oplus2({\bf 3,15,8})
\oplus({\bf 3,15,1})
\oplus2({\bf 3,6,8})
\oplus2({\bf 3,6,1})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus5({\bf 3,3,8})
\oplus2({\bf 3,3,1})
\oplus({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{3},15})
\oplus({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{15},3})
\oplus({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{15},6})
\oplus2({\bf 8,\overline{15},3})
\oplus({\bf 8,\overline{6},15})
\oplus2({\bf 8,\overline{6},6})
\oplus2({\bf 8,\overline{6},3})
\oplus2({\bf 8,\overline{3},15})
\oplus2({\bf 8,\overline{3},6})
\oplus5({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{24},6})
\oplus({\bf 1,\overline{15},6})
\oplus({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},24})
\oplus({\bf 1,\overline{6},15})
\oplus2({\bf 1,\overline{6},6})
\oplus2({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},15})
\oplus2({\bf 1,\overline{3},6})
\oplus2({\bf 1,\overline{3},3})
\oplus({\bf \overline{24},1,\overline{6}})
\oplus({\bf \overline{15},\overline{10},\overline{3}})
\oplus({\bf \overline{15},8,\overline{6}})
\oplus2({\bf \overline{15},8,\overline{3}})
\oplus({\bf \overline{15},1,\overline{6}})
\oplus({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},8,\overline{15}})
\oplus2({\bf \overline{6},8,\overline{6}})
\oplus2({\bf \overline{6},8,\overline{3}})
\oplus({\bf \overline{6},1,\overline{24}})
\oplus({\bf \overline{6},1,\overline{15}})
\oplus2({\bf \overline{6},1,\overline{6}})
\oplus2({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},27,\overline{3}})
\oplus({\bf \overline{3},10,\overline{15}})
\oplus({\bf \overline{3},10,\overline{3}})
\oplus({\bf \overline{3},\overline{10},\overline{3}})
\oplus2({\bf \overline{3},8,\overline{15}})
\oplus2({\bf \overline{3},8,\overline{6}})
\oplus5({\bf \overline{3},8,\overline{3}})
\oplus({\bf \overline{3},1,\overline{15}})
\oplus2({\bf \overline{3},1,\overline{6}})
\oplus2({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 19305'}$&=&
$({\bf \overline{24},\overline{3},10})
\oplus({\bf \overline{15'},\overline{15'},1})
\oplus({\bf \overline{15},\overline{15},8})
\oplus({\bf \overline{15},\overline{15},1})
\oplus({\bf \overline{15},\overline{3},8})
\oplus({\bf \overline{6},\overline{6},27})
\oplus({\bf \overline{6},\overline{6},8})
\oplus({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},10})
\oplus({\bf \overline{6},\overline{3},8})
\oplus({\bf \overline{3},\overline{24},\overline{10}})
\oplus({\bf \overline{3},\overline{15},8})
\oplus({\bf \overline{3},\overline{6},\overline{10}})
\oplus({\bf \overline{3},\overline{6},8})
\oplus({\bf \overline{3},\overline{3},8})
\oplus({\bf \overline{3},\overline{3},1})
\oplus({\bf 15',1,15'})
\oplus({\bf 24,\overline{10},3})
\oplus({\bf 15,8,15})
\oplus({\bf 15,8,3})
\oplus({\bf 15,1,15})
\oplus({\bf 6,27,6})
\oplus({\bf 6,\overline{10},3})
\oplus({\bf 6,8,6})
\oplus({\bf 6,8,3})
\oplus({\bf 6,1,6})
\oplus({\bf 3,10,24})
\oplus({\bf 3,10,6})
\oplus({\bf 3,8,15})
\oplus({\bf 3,8,6})
\oplus({\bf 3,8,3})
\oplus({\bf 3,1,3})
\oplus({\bf 27,6,\overline{6}})
\oplus({\bf 10,3,\overline{24}})
\oplus({\bf 10,3,\overline{6}})
\oplus({\bf \overline{10},24,\overline{3}})
\oplus({\bf \overline{10},6,\overline{3}})
\oplus({\bf 8,15,\overline{15}})
\oplus({\bf 8,15,\overline{3}})
\oplus({\bf 8,6,\overline{6}})
\oplus({\bf 8,6,\overline{3}})
\oplus({\bf 8,3,\overline{15}})
\oplus({\bf 8,3,\overline{6}})
\oplus({\bf 8,3,\overline{3}})
\oplus({\bf 1,15',\overline{15'}})
\oplus({\bf 1,15,\overline{15}})
\oplus({\bf 1,6,\overline{6}})
\oplus({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{19305'}}$&=&
$({\bf \overline{24},10,\overline{3}})
\oplus({\bf \overline{15'},1,\overline{15'}})
\oplus({\bf \overline{15},8,\overline{15}})
\oplus({\bf \overline{15},8,\overline{3}})
\oplus({\bf \overline{15},1,\overline{15}})
\oplus({\bf \overline{6},27,\overline{6}})
\oplus({\bf \overline{6},10,\overline{3}})
\oplus({\bf \overline{6},8,\overline{6}})
\oplus({\bf \overline{6},8,\overline{3}})
\oplus({\bf \overline{6},1,\overline{6}})
\oplus({\bf \overline{3},\overline{10},\overline{24}})
\oplus({\bf \overline{3},\overline{10},\overline{6}})
\oplus({\bf \overline{3},8,\overline{15}})
\oplus({\bf \overline{3},8,\overline{6}})
\oplus({\bf \overline{3},8,\overline{3}})
\oplus({\bf \overline{3},1,\overline{3}})
\oplus({\bf 27,\overline{6},6})
\oplus({\bf 10,\overline{24},3})
\oplus({\bf 10,\overline{6},3})
\oplus({\bf \overline{10},\overline{3},24})
\oplus({\bf \overline{10},\overline{3},6})
\oplus({\bf 8,\overline{15},15})
\oplus({\bf 8,\overline{15},3})
\oplus({\bf 8,\overline{6},6})
\oplus({\bf 8,\overline{6},3})
\oplus({\bf 8,\overline{3},15})
\oplus({\bf 8,\overline{3},6})
\oplus({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{15'},15'})
\oplus({\bf 1,\overline{15},15})
\oplus({\bf 1,\overline{6},6})
\oplus({\bf 1,\overline{3},3})
\oplus({\bf 15',15',1})
\oplus({\bf 24,3,\overline{10}})
\oplus({\bf 15,15,8})
\oplus({\bf 15,15,1})
\oplus({\bf 15,3,8})
\oplus({\bf 6,6,27})
\oplus({\bf 6,6,8})
\oplus({\bf 6,6,1})
\oplus({\bf 6,3,\overline{10}})
\oplus({\bf 6,3,8})
\oplus({\bf 3,24,10})
\oplus({\bf 3,15,8})
\oplus({\bf 3,6,10})
\oplus({\bf 3,6,8})
\oplus({\bf 3,3,8})
\oplus({\bf 3,3,1})$\\
%
${\bf 34398}$&=&
$({\bf \overline{24},\overline{3},8})
\oplus({\bf \overline{15'},\overline{6},1})
\oplus({\bf \overline{15},\overline{15},8})
\oplus({\bf \overline{15},\overline{15},1})
\oplus({\bf \overline{15},\overline{6},8})
\oplus({\bf \overline{15},\overline{6},1})
\oplus({\bf \overline{15},\overline{3},10})
\oplus2({\bf \overline{15},\overline{3},8})
\oplus2({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{15'},1})
\oplus({\bf \overline{6},\overline{15},8})
\oplus({\bf \overline{6},\overline{15},1})
\oplus({\bf \overline{6},\overline{6},27})
\oplus2({\bf \overline{6},\overline{6},8})
\oplus2({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},10})
\oplus({\bf \overline{6},\overline{3},\overline{10}})
\oplus3({\bf \overline{6},\overline{3},8})
\oplus({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{24},8})
\oplus({\bf \overline{3},\overline{15},\overline{10}})
\oplus2({\bf \overline{3},\overline{15},8})
\oplus2({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},10})
\oplus({\bf \overline{3},\overline{6},\overline{10}})
\oplus3({\bf \overline{3},\overline{6},8})
\oplus({\bf \overline{3},\overline{6},1})
\oplus({\bf \overline{3},\overline{3},27})
\oplus({\bf \overline{3},\overline{3},10})
\oplus({\bf \overline{3},\overline{3},\overline{10}})
\oplus4({\bf \overline{3},\overline{3},8})
\oplus2({\bf \overline{3},\overline{3},1})
\oplus({\bf 15',1,6})
\oplus({\bf 24,8,3})
\oplus({\bf 15,\overline{10},3})
\oplus({\bf 15,8,15})
\oplus({\bf 15,8,6})
\oplus2({\bf 15,8,3})
\oplus({\bf 15,1,15})
\oplus({\bf 15,1,6})
\oplus2({\bf 15,1,3})
\oplus({\bf 6,27,6})
\oplus({\bf 6,10,3})
\oplus({\bf 6,\overline{10},3})
\oplus({\bf 6,8,15})
\oplus2({\bf 6,8,6})
\oplus3({\bf 6,8,3})
\oplus({\bf 6,1,15'})
\oplus({\bf 6,1,15})
\oplus2({\bf 6,1,6})
\oplus({\bf 6,1,3})
\oplus({\bf 3,27,3})
\oplus({\bf 3,10,15})
\oplus({\bf 3,10,6})
\oplus({\bf 3,10,3})
\oplus({\bf 3,\overline{10},6})
\oplus({\bf 3,\overline{10},3})
\oplus({\bf 3,8,24})
\oplus2({\bf 3,8,15})
\oplus3({\bf 3,8,6})
\oplus4({\bf 3,8,3})
\oplus2({\bf 3,1,15})
\oplus({\bf 3,1,6})
\oplus2({\bf 3,1,3})
\oplus({\bf 27,6,\overline{6}})
\oplus({\bf 27,3,\overline{3}})
\oplus({\bf 10,6,\overline{3}})
\oplus({\bf 10,3,\overline{15}})
\oplus({\bf 10,3,\overline{6}})
\oplus({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},15,\overline{3}})
\oplus({\bf \overline{10},6,\overline{3}})
\oplus({\bf \overline{10},3,\overline{6}})
\oplus({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,24,\overline{3}})
\oplus({\bf 8,15,\overline{15}})
\oplus({\bf 8,15,\overline{6}})
\oplus2({\bf 8,15,\overline{3}})
\oplus({\bf 8,6,\overline{15}})
\oplus2({\bf 8,6,\overline{6}})
\oplus3({\bf 8,6,\overline{3}})
\oplus({\bf 8,3,\overline{24}})
\oplus2({\bf 8,3,\overline{15}})
\oplus3({\bf 8,3,\overline{6}})
\oplus4({\bf 8,3,\overline{3}})
\oplus({\bf 1,15',\overline{6}})
\oplus({\bf 1,15,\overline{15}})
\oplus({\bf 1,15,\overline{6}})
\oplus2({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{15'}})
\oplus({\bf 1,6,\overline{15}})
\oplus2({\bf 1,6,\overline{6}})
\oplus({\bf 1,6,\overline{3}})
\oplus2({\bf 1,3,\overline{15}})
\oplus({\bf 1,3,\overline{6}})
\oplus2({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{34398}}$&=&
$({\bf \overline{24},8,\overline{3}})
\oplus({\bf \overline{15'},1,\overline{6}})
\oplus({\bf \overline{15},10,\overline{3}})
\oplus({\bf \overline{15},8,\overline{15}})
\oplus({\bf \overline{15},8,\overline{6}})
\oplus2({\bf \overline{15},8,\overline{3}})
\oplus({\bf \overline{15},1,\overline{15}})
\oplus({\bf \overline{15},1,\overline{6}})
\oplus2({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},27,\overline{6}})
\oplus({\bf \overline{6},10,\overline{3}})
\oplus({\bf \overline{6},\overline{10},\overline{3}})
\oplus({\bf \overline{6},8,\overline{15}})
\oplus2({\bf \overline{6},8,\overline{6}})
\oplus3({\bf \overline{6},8,\overline{3}})
\oplus({\bf \overline{6},1,\overline{15'}})
\oplus({\bf \overline{6},1,\overline{15}})
\oplus2({\bf \overline{6},1,\overline{6}})
\oplus({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},27,\overline{3}})
\oplus({\bf \overline{3},10,\overline{6}})
\oplus({\bf \overline{3},10,\overline{3}})
\oplus({\bf \overline{3},\overline{10},\overline{15}})
\oplus({\bf \overline{3},\overline{10},\overline{6}})
\oplus({\bf \overline{3},\overline{10},\overline{3}})
\oplus({\bf \overline{3},8,\overline{24}})
\oplus2({\bf \overline{3},8,\overline{15}})
\oplus3({\bf \overline{3},8,\overline{6}})
\oplus4({\bf \overline{3},8,\overline{3}})
\oplus2({\bf \overline{3},1,\overline{15}})
\oplus({\bf \overline{3},1,\overline{6}})
\oplus2({\bf \overline{3},1,\overline{3}})
\oplus({\bf 27,\overline{6},6})
\oplus({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{15},3})
\oplus({\bf 10,\overline{6},3})
\oplus({\bf 10,\overline{3},6})
\oplus({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{6},3})
\oplus({\bf \overline{10},\overline{3},15})
\oplus({\bf \overline{10},\overline{3},6})
\oplus({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{24},3})
\oplus({\bf 8,\overline{15},15})
\oplus({\bf 8,\overline{15},6})
\oplus2({\bf 8,\overline{15},3})
\oplus({\bf 8,\overline{6},15})
\oplus2({\bf 8,\overline{6},6})
\oplus3({\bf 8,\overline{6},3})
\oplus({\bf 8,\overline{3},24})
\oplus2({\bf 8,\overline{3},15})
\oplus3({\bf 8,\overline{3},6})
\oplus4({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{15'},6})
\oplus({\bf 1,\overline{15},15})
\oplus({\bf 1,\overline{15},6})
\oplus2({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},15'})
\oplus({\bf 1,\overline{6},15})
\oplus2({\bf 1,\overline{6},6})
\oplus({\bf 1,\overline{6},3})
\oplus2({\bf 1,\overline{3},15})
\oplus({\bf 1,\overline{3},6})
\oplus2({\bf 1,\overline{3},3})
\oplus({\bf 15',6,1})
\oplus({\bf 24,3,8})
\oplus({\bf 15,15,8})
\oplus({\bf 15,15,1})
\oplus({\bf 15,6,8})
\oplus({\bf 15,6,1})
\oplus({\bf 15,3,\overline{10}})
\oplus2({\bf 15,3,8})
\oplus2({\bf 15,3,1})
\oplus({\bf 6,15',1})
\oplus({\bf 6,15,8})
\oplus({\bf 6,15,1})
\oplus({\bf 6,6,27})
\oplus2({\bf 6,6,8})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,3,10})
\oplus({\bf 6,3,\overline{10}})
\oplus3({\bf 6,3,8})
\oplus({\bf 6,3,1})
\oplus({\bf 3,24,8})
\oplus({\bf 3,15,10})
\oplus2({\bf 3,15,8})
\oplus2({\bf 3,15,1})
\oplus({\bf 3,6,10})
\oplus({\bf 3,6,\overline{10}})
\oplus3({\bf 3,6,8})
\oplus({\bf 3,6,1})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus4({\bf 3,3,8})
\oplus2({\bf 3,3,1})$\\
%
${\bf 34749}$&=&
$({\bf 27,8,1})
\oplus({\bf 27,1,8})
\oplus({\bf 27,1,1})
\oplus({\bf 10,8,8})
\oplus({\bf 10,8,1})
\oplus({\bf 10,1,8})
\oplus({\bf 10,1,1})
\oplus({\bf \overline{10},8,8})
\oplus({\bf \overline{10},8,1})
\oplus({\bf \overline{10},1,8})
\oplus({\bf \overline{10},1,1})
\oplus({\bf 8,27,1})
\oplus({\bf 8,10,8})
\oplus({\bf 8,10,1})
\oplus({\bf 8,\overline{10},8})
\oplus({\bf 8,\overline{10},1})
\oplus({\bf 8,8,10})
\oplus({\bf 8,8,\overline{10}})
\oplus8({\bf 8,8,8})
\oplus6({\bf 8,8,1})
\oplus({\bf 8,1,27})
\oplus({\bf 8,1,10})
\oplus({\bf 8,1,\overline{10}})
\oplus6({\bf 8,1,8})
\oplus4({\bf 8,1,1})
\oplus({\bf 1,27,8})
\oplus({\bf 1,27,1})
\oplus({\bf 1,10,8})
\oplus({\bf 1,10,1})
\oplus({\bf 1,\overline{10},8})
\oplus({\bf 1,\overline{10},1})
\oplus({\bf 1,8,27})
\oplus({\bf 1,8,10})
\oplus({\bf 1,8,\overline{10}})
\oplus6({\bf 1,8,8})
\oplus4({\bf 1,8,1})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus4({\bf 1,1,8})
\oplus2({\bf 1,1,1})
\oplus({\bf \overline{24},3,3})
\oplus({\bf \overline{15},15,3})
\oplus({\bf \overline{15},6,6})
\oplus2({\bf \overline{15},6,3})
\oplus({\bf \overline{15},3,15})
\oplus2({\bf \overline{15},3,6})
\oplus4({\bf \overline{15},3,3})
\oplus({\bf \overline{6},15,6})
\oplus2({\bf \overline{6},15,3})
\oplus({\bf \overline{6},6,15})
\oplus2({\bf \overline{6},6,6})
\oplus3({\bf \overline{6},6,3})
\oplus2({\bf \overline{6},3,15})
\oplus3({\bf \overline{6},3,6})
\oplus5({\bf \overline{6},3,3})
\oplus({\bf \overline{3},24,3})
\oplus({\bf \overline{3},15,15})
\oplus2({\bf \overline{3},15,6})
\oplus4({\bf \overline{3},15,3})
\oplus2({\bf \overline{3},6,15})
\oplus3({\bf \overline{3},6,6})
\oplus5({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,24})
\oplus4({\bf \overline{3},3,15})
\oplus5({\bf \overline{3},3,6})
\oplus8({\bf \overline{3},3,3})
\oplus({\bf 24,\overline{3},\overline{3}})
\oplus({\bf 15,\overline{15},\overline{3}})
\oplus({\bf 15,\overline{6},\overline{6}})
\oplus2({\bf 15,\overline{6},\overline{3}})
\oplus({\bf 15,\overline{3},\overline{15}})
\oplus2({\bf 15,\overline{3},\overline{6}})
\oplus4({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{15},\overline{6}})
\oplus2({\bf 6,\overline{15},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{15}})
\oplus2({\bf 6,\overline{6},\overline{6}})
\oplus3({\bf 6,\overline{6},\overline{3}})
\oplus2({\bf 6,\overline{3},\overline{15}})
\oplus3({\bf 6,\overline{3},\overline{6}})
\oplus5({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{24},\overline{3}})
\oplus({\bf 3,\overline{15},\overline{15}})
\oplus2({\bf 3,\overline{15},\overline{6}})
\oplus4({\bf 3,\overline{15},\overline{3}})
\oplus2({\bf 3,\overline{6},\overline{15}})
\oplus3({\bf 3,\overline{6},\overline{6}})
\oplus5({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{24}})
\oplus4({\bf 3,\overline{3},\overline{15}})
\oplus5({\bf 3,\overline{3},\overline{6}})
\oplus8({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf 43758}$&=&
$({\bf 64,1,1})
\oplus({\bf 27,8,8})
\oplus({\bf 27,8,1})
\oplus({\bf 27,1,8})
\oplus({\bf 27,1,1})
\oplus({\bf 10,\overline{10},\overline{10}})
\oplus({\bf 10,8,8})
\oplus({\bf 10,1,1})
\oplus({\bf \overline{10},10,10})
\oplus({\bf \overline{10},8,8})
\oplus({\bf \overline{10},1,1})
\oplus({\bf 8,27,8})
\oplus({\bf 8,27,1})
\oplus({\bf 8,10,8})
\oplus({\bf 8,\overline{10},8})
\oplus({\bf 8,8,27})
\oplus({\bf 8,8,10})
\oplus({\bf 8,8,\overline{10}})
\oplus3({\bf 8,8,8})
\oplus2({\bf 8,8,1})
\oplus({\bf 8,1,27})
\oplus2({\bf 8,1,8})
\oplus({\bf 8,1,1})
\oplus({\bf 1,64,1})
\oplus({\bf 1,27,8})
\oplus({\bf 1,27,1})
\oplus({\bf 1,10,1})
\oplus({\bf 1,\overline{10},1})
\oplus({\bf 1,8,27})
\oplus2({\bf 1,8,8})
\oplus({\bf 1,8,1})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus({\bf 1,1,8})
\oplus({\bf 1,1,1})
\oplus({\bf \overline{42},3,3})
\oplus({\bf \overline{24},6,6})
\oplus({\bf \overline{24},3,3})
\oplus({\bf \overline{15},15,15})
\oplus({\bf \overline{15},15,3})
\oplus({\bf \overline{15},6,6})
\oplus({\bf \overline{15},6,3})
\oplus({\bf \overline{15},3,15})
\oplus({\bf \overline{15},3,6})
\oplus2({\bf \overline{15},3,3})
\oplus({\bf \overline{6},24,6})
\oplus({\bf \overline{6},15,6})
\oplus({\bf \overline{6},15,3})
\oplus({\bf \overline{6},6,24})
\oplus({\bf \overline{6},6,15})
\oplus({\bf \overline{6},6,6})
\oplus({\bf \overline{6},6,3})
\oplus({\bf \overline{6},3,15})
\oplus({\bf \overline{6},3,6})
\oplus({\bf \overline{6},3,3})
\oplus({\bf \overline{3},42,3})
\oplus({\bf \overline{3},24,3})
\oplus({\bf \overline{3},15,15})
\oplus({\bf \overline{3},15,6})
\oplus2({\bf \overline{3},15,3})
\oplus({\bf \overline{3},6,15})
\oplus({\bf \overline{3},6,6})
\oplus({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,42})
\oplus({\bf \overline{3},3,24})
\oplus2({\bf \overline{3},3,15})
\oplus({\bf \overline{3},3,6})
\oplus2({\bf \overline{3},3,3})
\oplus({\bf 42,\overline{3},\overline{3}})
\oplus({\bf 24,\overline{6},\overline{6}})
\oplus({\bf 24,\overline{3},\overline{3}})
\oplus({\bf 15,\overline{15},\overline{15}})
\oplus({\bf 15,\overline{15},\overline{3}})
\oplus({\bf 15,\overline{6},\overline{6}})
\oplus({\bf 15,\overline{6},\overline{3}})
\oplus({\bf 15,\overline{3},\overline{15}})
\oplus({\bf 15,\overline{3},\overline{6}})
\oplus2({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{24},\overline{6}})
\oplus({\bf 6,\overline{15},\overline{6}})
\oplus({\bf 6,\overline{15},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{24}})
\oplus({\bf 6,\overline{6},\overline{15}})
\oplus({\bf 6,\overline{6},\overline{6}})
\oplus({\bf 6,\overline{6},\overline{3}})
\oplus({\bf 6,\overline{3},\overline{15}})
\oplus({\bf 6,\overline{3},\overline{6}})
\oplus({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{42},\overline{3}})
\oplus({\bf 3,\overline{24},\overline{3}})
\oplus({\bf 3,\overline{15},\overline{15}})
\oplus({\bf 3,\overline{15},\overline{6}})
\oplus2({\bf 3,\overline{15},\overline{3}})
\oplus({\bf 3,\overline{6},\overline{15}})
\oplus({\bf 3,\overline{6},\overline{6}})
\oplus({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{42}})
\oplus({\bf 3,\overline{3},\overline{24}})
\oplus2({\bf 3,\overline{3},\overline{15}})
\oplus({\bf 3,\overline{3},\overline{6}})
\oplus2({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf 46332}$&=&
$({\bf \overline{42},\overline{3},1})
\oplus({\bf \overline{24},\overline{3},8})
\oplus({\bf \overline{24},\overline{3},1})
\oplus({\bf \overline{15},\overline{15},8})
\oplus({\bf \overline{15},\overline{15},1})
\oplus({\bf \overline{15},\overline{6},10})
\oplus2({\bf \overline{15},\overline{6},8})
\oplus({\bf \overline{15},\overline{6},1})
\oplus3({\bf \overline{15},\overline{3},8})
\oplus3({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{15},\overline{10}})
\oplus2({\bf \overline{6},\overline{15},8})
\oplus({\bf \overline{6},\overline{15},1})
\oplus2({\bf \overline{6},\overline{6},8})
\oplus({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},27})
\oplus({\bf \overline{6},\overline{3},10})
\oplus({\bf \overline{6},\overline{3},\overline{10}})
\oplus4({\bf \overline{6},\overline{3},8})
\oplus2({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{42},1})
\oplus({\bf \overline{3},\overline{24},8})
\oplus({\bf \overline{3},\overline{24},1})
\oplus3({\bf \overline{3},\overline{15},8})
\oplus3({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},27})
\oplus({\bf \overline{3},\overline{6},10})
\oplus({\bf \overline{3},\overline{6},\overline{10}})
\oplus4({\bf \overline{3},\overline{6},8})
\oplus2({\bf \overline{3},\overline{6},1})
\oplus2({\bf \overline{3},\overline{3},27})
\oplus({\bf \overline{3},\overline{3},10})
\oplus({\bf \overline{3},\overline{3},\overline{10}})
\oplus5({\bf \overline{3},\overline{3},8})
\oplus3({\bf \overline{3},\overline{3},1})
\oplus({\bf 42,1,3})
\oplus({\bf 24,8,3})
\oplus({\bf 24,1,3})
\oplus({\bf 15,\overline{10},6})
\oplus({\bf 15,8,15})
\oplus2({\bf 15,8,6})
\oplus3({\bf 15,8,3})
\oplus({\bf 15,1,15})
\oplus({\bf 15,1,6})
\oplus3({\bf 15,1,3})
\oplus({\bf 6,27,3})
\oplus({\bf 6,10,15})
\oplus({\bf 6,10,3})
\oplus({\bf 6,\overline{10},3})
\oplus2({\bf 6,8,15})
\oplus2({\bf 6,8,6})
\oplus4({\bf 6,8,3})
\oplus({\bf 6,1,15})
\oplus({\bf 6,1,6})
\oplus2({\bf 6,1,3})
\oplus({\bf 3,27,6})
\oplus2({\bf 3,27,3})
\oplus({\bf 3,10,6})
\oplus({\bf 3,10,3})
\oplus({\bf 3,\overline{10},6})
\oplus({\bf 3,\overline{10},3})
\oplus({\bf 3,8,24})
\oplus3({\bf 3,8,15})
\oplus4({\bf 3,8,6})
\oplus5({\bf 3,8,3})
\oplus({\bf 3,1,42})
\oplus({\bf 3,1,24})
\oplus3({\bf 3,1,15})
\oplus2({\bf 3,1,6})
\oplus3({\bf 3,1,3})
\oplus({\bf 27,6,\overline{3}})
\oplus({\bf 27,3,\overline{6}})
\oplus2({\bf 27,3,\overline{3}})
\oplus({\bf 10,6,\overline{15}})
\oplus({\bf 10,6,\overline{3}})
\oplus({\bf 10,3,\overline{6}})
\oplus({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},15,\overline{6}})
\oplus({\bf \overline{10},6,\overline{3}})
\oplus({\bf \overline{10},3,\overline{6}})
\oplus({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,24,\overline{3}})
\oplus({\bf 8,15,\overline{15}})
\oplus2({\bf 8,15,\overline{6}})
\oplus3({\bf 8,15,\overline{3}})
\oplus2({\bf 8,6,\overline{15}})
\oplus2({\bf 8,6,\overline{6}})
\oplus4({\bf 8,6,\overline{3}})
\oplus({\bf 8,3,\overline{24}})
\oplus3({\bf 8,3,\overline{15}})
\oplus4({\bf 8,3,\overline{6}})
\oplus5({\bf 8,3,\overline{3}})
\oplus({\bf 1,42,\overline{3}})
\oplus({\bf 1,24,\overline{3}})
\oplus({\bf 1,15,\overline{15}})
\oplus({\bf 1,15,\overline{6}})
\oplus3({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{15}})
\oplus({\bf 1,6,\overline{6}})
\oplus2({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{42}})
\oplus({\bf 1,3,\overline{24}})
\oplus3({\bf 1,3,\overline{15}})
\oplus2({\bf 1,3,\overline{6}})
\oplus3({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{46332}}$&=&
$({\bf \overline{42},1,\overline{3}})
\oplus({\bf \overline{24},8,\overline{3}})
\oplus({\bf \overline{24},1,\overline{3}})
\oplus({\bf \overline{15},10,\overline{6}})
\oplus({\bf \overline{15},8,\overline{15}})
\oplus2({\bf \overline{15},8,\overline{6}})
\oplus3({\bf \overline{15},8,\overline{3}})
\oplus({\bf \overline{15},1,\overline{15}})
\oplus({\bf \overline{15},1,\overline{6}})
\oplus3({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},27,\overline{3}})
\oplus({\bf \overline{6},10,\overline{3}})
\oplus({\bf \overline{6},\overline{10},\overline{15}})
\oplus({\bf \overline{6},\overline{10},\overline{3}})
\oplus2({\bf \overline{6},8,\overline{15}})
\oplus2({\bf \overline{6},8,\overline{6}})
\oplus4({\bf \overline{6},8,\overline{3}})
\oplus({\bf \overline{6},1,\overline{15}})
\oplus({\bf \overline{6},1,\overline{6}})
\oplus2({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},27,\overline{6}})
\oplus2({\bf \overline{3},27,\overline{3}})
\oplus({\bf \overline{3},10,\overline{6}})
\oplus({\bf \overline{3},10,\overline{3}})
\oplus({\bf \overline{3},\overline{10},\overline{6}})
\oplus({\bf \overline{3},\overline{10},\overline{3}})
\oplus({\bf \overline{3},8,\overline{24}})
\oplus3({\bf \overline{3},8,\overline{15}})
\oplus4({\bf \overline{3},8,\overline{6}})
\oplus5({\bf \overline{3},8,\overline{3}})
\oplus({\bf \overline{3},1,\overline{42}})
\oplus({\bf \overline{3},1,\overline{24}})
\oplus3({\bf \overline{3},1,\overline{15}})
\oplus2({\bf \overline{3},1,\overline{6}})
\oplus3({\bf \overline{3},1,\overline{3}})
\oplus({\bf 27,\overline{6},3})
\oplus({\bf 27,\overline{3},6})
\oplus2({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{15},6})
\oplus({\bf 10,\overline{6},3})
\oplus({\bf 10,\overline{3},6})
\oplus({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{6},15})
\oplus({\bf \overline{10},\overline{6},3})
\oplus({\bf \overline{10},\overline{3},6})
\oplus({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{24},3})
\oplus({\bf 8,\overline{15},15})
\oplus2({\bf 8,\overline{15},6})
\oplus3({\bf 8,\overline{15},3})
\oplus2({\bf 8,\overline{6},15})
\oplus2({\bf 8,\overline{6},6})
\oplus4({\bf 8,\overline{6},3})
\oplus({\bf 8,\overline{3},24})
\oplus3({\bf 8,\overline{3},15})
\oplus4({\bf 8,\overline{3},6})
\oplus5({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{42},3})
\oplus({\bf 1,\overline{24},3})
\oplus({\bf 1,\overline{15},15})
\oplus({\bf 1,\overline{15},6})
\oplus3({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},15})
\oplus({\bf 1,\overline{6},6})
\oplus2({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},42})
\oplus({\bf 1,\overline{3},24})
\oplus3({\bf 1,\overline{3},15})
\oplus2({\bf 1,\overline{3},6})
\oplus3({\bf 1,\overline{3},3})
\oplus({\bf 42,3,1})
\oplus({\bf 24,3,8})
\oplus({\bf 24,3,1})
\oplus({\bf 15,15,8})
\oplus({\bf 15,15,1})
\oplus({\bf 15,6,\overline{10}})
\oplus2({\bf 15,6,8})
\oplus({\bf 15,6,1})
\oplus3({\bf 15,3,8})
\oplus3({\bf 15,3,1})
\oplus({\bf 6,15,10})
\oplus2({\bf 6,15,8})
\oplus({\bf 6,15,1})
\oplus2({\bf 6,6,8})
\oplus({\bf 6,6,1})
\oplus({\bf 6,3,27})
\oplus({\bf 6,3,10})
\oplus({\bf 6,3,\overline{10}})
\oplus4({\bf 6,3,8})
\oplus2({\bf 6,3,1})
\oplus({\bf 3,42,1})
\oplus({\bf 3,24,8})
\oplus({\bf 3,24,1})
\oplus3({\bf 3,15,8})
\oplus3({\bf 3,15,1})
\oplus({\bf 3,6,27})
\oplus({\bf 3,6,10})
\oplus({\bf 3,6,\overline{10}})
\oplus4({\bf 3,6,8})
\oplus2({\bf 3,6,1})
\oplus2({\bf 3,3,27})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus5({\bf 3,3,8})
\oplus3({\bf 3,3,1})$\\
%
${\bf 51975}$&=&
$({\bf \overline{24},\overline{3},8})
\oplus({\bf \overline{24},\overline{3},1})
\oplus({\bf \overline{15'},\overline{3},1})
\oplus({\bf \overline{15},\overline{15},8})
\oplus2({\bf \overline{15},\overline{15},1})
\oplus2({\bf \overline{15},\overline{6},8})
\oplus2({\bf \overline{15},\overline{6},1})
\oplus({\bf \overline{15},\overline{3},10})
\oplus4({\bf \overline{15},\overline{3},8})
\oplus3({\bf \overline{15},\overline{3},1})
\oplus2({\bf \overline{6},\overline{15},8})
\oplus2({\bf \overline{6},\overline{15},1})
\oplus({\bf \overline{6},\overline{6},10})
\oplus({\bf \overline{6},\overline{6},\overline{10}})
\oplus3({\bf \overline{6},\overline{6},8})
\oplus({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},27})
\oplus({\bf \overline{6},\overline{3},10})
\oplus({\bf \overline{6},\overline{3},\overline{10}})
\oplus6({\bf \overline{6},\overline{3},8})
\oplus4({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{24},8})
\oplus({\bf \overline{3},\overline{24},1})
\oplus({\bf \overline{3},\overline{15'},1})
\oplus({\bf \overline{3},\overline{15},\overline{10}})
\oplus4({\bf \overline{3},\overline{15},8})
\oplus3({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},27})
\oplus({\bf \overline{3},\overline{6},10})
\oplus({\bf \overline{3},\overline{6},\overline{10}})
\oplus6({\bf \overline{3},\overline{6},8})
\oplus4({\bf \overline{3},\overline{6},1})
\oplus({\bf \overline{3},\overline{3},27})
\oplus2({\bf \overline{3},\overline{3},10})
\oplus2({\bf \overline{3},\overline{3},\overline{10}})
\oplus8({\bf \overline{3},\overline{3},8})
\oplus4({\bf \overline{3},\overline{3},1})
\oplus({\bf 15',1,3})
\oplus({\bf 24,8,3})
\oplus({\bf 24,1,3})
\oplus({\bf 15,\overline{10},3})
\oplus({\bf 15,8,15})
\oplus2({\bf 15,8,6})
\oplus4({\bf 15,8,3})
\oplus2({\bf 15,1,15})
\oplus2({\bf 15,1,6})
\oplus3({\bf 15,1,3})
\oplus({\bf 6,27,3})
\oplus({\bf 6,10,6})
\oplus({\bf 6,10,3})
\oplus({\bf 6,\overline{10},6})
\oplus({\bf 6,\overline{10},3})
\oplus2({\bf 6,8,15})
\oplus3({\bf 6,8,6})
\oplus6({\bf 6,8,3})
\oplus2({\bf 6,1,15})
\oplus({\bf 6,1,6})
\oplus4({\bf 6,1,3})
\oplus({\bf 3,27,6})
\oplus({\bf 3,27,3})
\oplus({\bf 3,10,15})
\oplus({\bf 3,10,6})
\oplus2({\bf 3,10,3})
\oplus({\bf 3,\overline{10},6})
\oplus2({\bf 3,\overline{10},3})
\oplus({\bf 3,8,24})
\oplus4({\bf 3,8,15})
\oplus6({\bf 3,8,6})
\oplus8({\bf 3,8,3})
\oplus({\bf 3,1,15'})
\oplus({\bf 3,1,24})
\oplus3({\bf 3,1,15})
\oplus4({\bf 3,1,6})
\oplus4({\bf 3,1,3})
\oplus({\bf 27,6,\overline{3}})
\oplus({\bf 27,3,\overline{6}})
\oplus({\bf 27,3,\overline{3}})
\oplus({\bf 10,6,\overline{6}})
\oplus({\bf 10,6,\overline{3}})
\oplus({\bf 10,3,\overline{15}})
\oplus({\bf 10,3,\overline{6}})
\oplus2({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},15,\overline{3}})
\oplus({\bf \overline{10},6,\overline{6}})
\oplus({\bf \overline{10},6,\overline{3}})
\oplus({\bf \overline{10},3,\overline{6}})
\oplus2({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,24,\overline{3}})
\oplus({\bf 8,15,\overline{15}})
\oplus2({\bf 8,15,\overline{6}})
\oplus4({\bf 8,15,\overline{3}})
\oplus2({\bf 8,6,\overline{15}})
\oplus3({\bf 8,6,\overline{6}})
\oplus6({\bf 8,6,\overline{3}})
\oplus({\bf 8,3,\overline{24}})
\oplus4({\bf 8,3,\overline{15}})
\oplus6({\bf 8,3,\overline{6}})
\oplus8({\bf 8,3,\overline{3}})
\oplus({\bf 1,15',\overline{3}})
\oplus({\bf 1,24,\overline{3}})
\oplus2({\bf 1,15,\overline{15}})
\oplus2({\bf 1,15,\overline{6}})
\oplus3({\bf 1,15,\overline{3}})
\oplus2({\bf 1,6,\overline{15}})
\oplus({\bf 1,6,\overline{6}})
\oplus4({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{24}})
\oplus({\bf 1,3,\overline{15'}})
\oplus3({\bf 1,3,\overline{15}})
\oplus4({\bf 1,3,\overline{6}})
\oplus4({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{51975}}$&=&
$({\bf \overline{24},8,\overline{3}})
\oplus({\bf \overline{24},1,\overline{3}})
\oplus({\bf \overline{15'},1,\overline{3}})
\oplus({\bf \overline{15},10,\overline{3}})
\oplus({\bf \overline{15},8,\overline{15}})
\oplus2({\bf \overline{15},8,\overline{6}})
\oplus4({\bf \overline{15},8,\overline{3}})
\oplus2({\bf \overline{15},1,\overline{15}})
\oplus2({\bf \overline{15},1,\overline{6}})
\oplus3({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},27,\overline{3}})
\oplus({\bf \overline{6},10,\overline{6}})
\oplus({\bf \overline{6},10,\overline{3}})
\oplus({\bf \overline{6},\overline{10},\overline{6}})
\oplus({\bf \overline{6},\overline{10},\overline{3}})
\oplus2({\bf \overline{6},8,\overline{15}})
\oplus3({\bf \overline{6},8,\overline{6}})
\oplus6({\bf \overline{6},8,\overline{3}})
\oplus2({\bf \overline{6},1,\overline{15}})
\oplus({\bf \overline{6},1,\overline{6}})
\oplus4({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},27,\overline{6}})
\oplus({\bf \overline{3},27,\overline{3}})
\oplus({\bf \overline{3},10,\overline{6}})
\oplus2({\bf \overline{3},10,\overline{3}})
\oplus({\bf \overline{3},\overline{10},\overline{15}})
\oplus({\bf \overline{3},\overline{10},\overline{6}})
\oplus2({\bf \overline{3},\overline{10},\overline{3}})
\oplus({\bf \overline{3},8,\overline{24}})
\oplus4({\bf \overline{3},8,\overline{15}})
\oplus6({\bf \overline{3},8,\overline{6}})
\oplus8({\bf \overline{3},8,\overline{3}})
\oplus({\bf \overline{3},1,\overline{24}})
\oplus({\bf \overline{3},1,\overline{15'}})
\oplus3({\bf \overline{3},1,\overline{15}})
\oplus4({\bf \overline{3},1,\overline{6}})
\oplus4({\bf \overline{3},1,\overline{3}})
\oplus({\bf 27,\overline{6},3})
\oplus({\bf 27,\overline{3},6})
\oplus({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{15},3})
\oplus({\bf 10,\overline{6},6})
\oplus({\bf 10,\overline{6},3})
\oplus({\bf 10,\overline{3},6})
\oplus2({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{6},6})
\oplus({\bf \overline{10},\overline{6},3})
\oplus({\bf \overline{10},\overline{3},15})
\oplus({\bf \overline{10},\overline{3},6})
\oplus2({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{24},3})
\oplus({\bf 8,\overline{15},15})
\oplus2({\bf 8,\overline{15},6})
\oplus4({\bf 8,\overline{15},3})
\oplus2({\bf 8,\overline{6},15})
\oplus3({\bf 8,\overline{6},6})
\oplus6({\bf 8,\overline{6},3})
\oplus({\bf 8,\overline{3},24})
\oplus4({\bf 8,\overline{3},15})
\oplus6({\bf 8,\overline{3},6})
\oplus8({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{24},3})
\oplus({\bf 1,\overline{15'},3})
\oplus2({\bf 1,\overline{15},15})
\oplus2({\bf 1,\overline{15},6})
\oplus3({\bf 1,\overline{15},3})
\oplus2({\bf 1,\overline{6},15})
\oplus({\bf 1,\overline{6},6})
\oplus4({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},15'})
\oplus({\bf 1,\overline{3},24})
\oplus3({\bf 1,\overline{3},15})
\oplus4({\bf 1,\overline{3},6})
\oplus4({\bf 1,\overline{3},3})
\oplus({\bf 15',3,1})
\oplus({\bf 24,3,8})
\oplus({\bf 24,3,1})
\oplus({\bf 15,15,8})
\oplus2({\bf 15,15,1})
\oplus2({\bf 15,6,8})
\oplus2({\bf 15,6,1})
\oplus({\bf 15,3,\overline{10}})
\oplus4({\bf 15,3,8})
\oplus3({\bf 15,3,1})
\oplus2({\bf 6,15,8})
\oplus2({\bf 6,15,1})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,\overline{10}})
\oplus3({\bf 6,6,8})
\oplus({\bf 6,6,1})
\oplus({\bf 6,3,27})
\oplus({\bf 6,3,10})
\oplus({\bf 6,3,\overline{10}})
\oplus6({\bf 6,3,8})
\oplus4({\bf 6,3,1})
\oplus({\bf 3,15',1})
\oplus({\bf 3,24,8})
\oplus({\bf 3,24,1})
\oplus({\bf 3,15,10})
\oplus4({\bf 3,15,8})
\oplus3({\bf 3,15,1})
\oplus({\bf 3,6,27})
\oplus({\bf 3,6,10})
\oplus({\bf 3,6,\overline{10}})
\oplus6({\bf 3,6,8})
\oplus4({\bf 3,6,1})
\oplus({\bf 3,3,27})
\oplus2({\bf 3,3,10})
\oplus2({\bf 3,3,\overline{10}})
\oplus8({\bf 3,3,8})
\oplus4({\bf 3,3,1})$\\
%
${\bf 54054}$&=&
$({\bf \overline{24},\overline{3},10})
\oplus({\bf \overline{24},\overline{3},8})
\oplus({\bf \overline{15'},\overline{15},1})
\oplus({\bf \overline{15},\overline{15'},1})
\oplus2({\bf \overline{15},\overline{15},8})
\oplus2({\bf \overline{15},\overline{15},1})
\oplus({\bf \overline{15},\overline{6},8})
\oplus({\bf \overline{15},\overline{6},1})
\oplus({\bf \overline{15},\overline{3},10})
\oplus3({\bf \overline{15},\overline{3},8})
\oplus2({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{15},8})
\oplus({\bf \overline{6},\overline{15},1})
\oplus({\bf \overline{6},\overline{6},27})
\oplus({\bf \overline{6},\overline{6},10})
\oplus({\bf \overline{6},\overline{6},\overline{10}})
\oplus3({\bf \overline{6},\overline{6},8})
\oplus({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},27})
\oplus2({\bf \overline{6},\overline{3},10})
\oplus4({\bf \overline{6},\overline{3},8})
\oplus2({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{24},\overline{10}})
\oplus({\bf \overline{3},\overline{24},8})
\oplus({\bf \overline{3},\overline{15},\overline{10}})
\oplus3({\bf \overline{3},\overline{15},8})
\oplus2({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},27})
\oplus2({\bf \overline{3},\overline{6},\overline{10}})
\oplus4({\bf \overline{3},\overline{6},8})
\oplus2({\bf \overline{3},\overline{6},1})
\oplus({\bf \overline{3},\overline{3},10})
\oplus({\bf \overline{3},\overline{3},\overline{10}})
\oplus5({\bf \overline{3},\overline{3},8})
\oplus2({\bf \overline{3},\overline{3},1})
\oplus({\bf 15',1,15})
\oplus({\bf 24,\overline{10},3})
\oplus({\bf 24,8,3})
\oplus({\bf 15,\overline{10},3})
\oplus2({\bf 15,8,15})
\oplus({\bf 15,8,6})
\oplus3({\bf 15,8,3})
\oplus({\bf 15,1,15'})
\oplus2({\bf 15,1,15})
\oplus({\bf 15,1,6})
\oplus2({\bf 15,1,3})
\oplus({\bf 6,27,6})
\oplus({\bf 6,27,3})
\oplus({\bf 6,10,6})
\oplus({\bf 6,\overline{10},6})
\oplus2({\bf 6,\overline{10},3})
\oplus({\bf 6,8,15})
\oplus3({\bf 6,8,6})
\oplus4({\bf 6,8,3})
\oplus({\bf 6,1,15})
\oplus({\bf 6,1,6})
\oplus2({\bf 6,1,3})
\oplus({\bf 3,27,6})
\oplus({\bf 3,10,24})
\oplus({\bf 3,10,15})
\oplus2({\bf 3,10,6})
\oplus({\bf 3,10,3})
\oplus({\bf 3,\overline{10},3})
\oplus({\bf 3,8,24})
\oplus3({\bf 3,8,15})
\oplus4({\bf 3,8,6})
\oplus5({\bf 3,8,3})
\oplus2({\bf 3,1,15})
\oplus2({\bf 3,1,6})
\oplus2({\bf 3,1,3})
\oplus({\bf 27,6,\overline{6}})
\oplus({\bf 27,6,\overline{3}})
\oplus({\bf 27,3,\overline{6}})
\oplus({\bf 10,6,\overline{6}})
\oplus({\bf 10,3,\overline{24}})
\oplus({\bf 10,3,\overline{15}})
\oplus2({\bf 10,3,\overline{6}})
\oplus({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},24,\overline{3}})
\oplus({\bf \overline{10},15,\overline{3}})
\oplus({\bf \overline{10},6,\overline{6}})
\oplus2({\bf \overline{10},6,\overline{3}})
\oplus({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,24,\overline{3}})
\oplus2({\bf 8,15,\overline{15}})
\oplus({\bf 8,15,\overline{6}})
\oplus3({\bf 8,15,\overline{3}})
\oplus({\bf 8,6,\overline{15}})
\oplus3({\bf 8,6,\overline{6}})
\oplus4({\bf 8,6,\overline{3}})
\oplus({\bf 8,3,\overline{24}})
\oplus3({\bf 8,3,\overline{15}})
\oplus4({\bf 8,3,\overline{6}})
\oplus5({\bf 8,3,\overline{3}})
\oplus({\bf 1,15',\overline{15}})
\oplus({\bf 1,15,\overline{15'}})
\oplus2({\bf 1,15,\overline{15}})
\oplus({\bf 1,15,\overline{6}})
\oplus2({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{15}})
\oplus({\bf 1,6,\overline{6}})
\oplus2({\bf 1,6,\overline{3}})
\oplus2({\bf 1,3,\overline{15}})
\oplus2({\bf 1,3,\overline{6}})
\oplus2({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{54054}}$&=&
$({\bf \overline{24},10,\overline{3}})
\oplus({\bf \overline{24},8,\overline{3}})
\oplus({\bf \overline{15'},1,\overline{15}})
\oplus({\bf \overline{15},10,\overline{3}})
\oplus2({\bf \overline{15},8,\overline{15}})
\oplus({\bf \overline{15},8,\overline{6}})
\oplus3({\bf \overline{15},8,\overline{3}})
\oplus({\bf \overline{15},1,\overline{15'}})
\oplus2({\bf \overline{15},1,\overline{15}})
\oplus({\bf \overline{15},1,\overline{6}})
\oplus2({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},27,\overline{6}})
\oplus({\bf \overline{6},27,\overline{3}})
\oplus({\bf \overline{6},10,\overline{6}})
\oplus2({\bf \overline{6},10,\overline{3}})
\oplus({\bf \overline{6},\overline{10},\overline{6}})
\oplus({\bf \overline{6},8,\overline{15}})
\oplus3({\bf \overline{6},8,\overline{6}})
\oplus4({\bf \overline{6},8,\overline{3}})
\oplus({\bf \overline{6},1,\overline{15}})
\oplus({\bf \overline{6},1,\overline{6}})
\oplus2({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},27,\overline{6}})
\oplus({\bf \overline{3},10,\overline{3}})
\oplus({\bf \overline{3},\overline{10},\overline{24}})
\oplus({\bf \overline{3},\overline{10},\overline{15}})
\oplus2({\bf \overline{3},\overline{10},\overline{6}})
\oplus({\bf \overline{3},\overline{10},\overline{3}})
\oplus({\bf \overline{3},8,\overline{24}})
\oplus3({\bf \overline{3},8,\overline{15}})
\oplus4({\bf \overline{3},8,\overline{6}})
\oplus5({\bf \overline{3},8,\overline{3}})
\oplus2({\bf \overline{3},1,\overline{15}})
\oplus2({\bf \overline{3},1,\overline{6}})
\oplus2({\bf \overline{3},1,\overline{3}})
\oplus({\bf 27,\overline{6},6})
\oplus({\bf 27,\overline{6},3})
\oplus({\bf 27,\overline{3},6})
\oplus({\bf 10,\overline{24},3})
\oplus({\bf 10,\overline{15},3})
\oplus({\bf 10,\overline{6},6})
\oplus2({\bf 10,\overline{6},3})
\oplus({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{6},6})
\oplus({\bf \overline{10},\overline{3},24})
\oplus({\bf \overline{10},\overline{3},15})
\oplus2({\bf \overline{10},\overline{3},6})
\oplus({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{24},3})
\oplus2({\bf 8,\overline{15},15})
\oplus({\bf 8,\overline{15},6})
\oplus3({\bf 8,\overline{15},3})
\oplus({\bf 8,\overline{6},15})
\oplus3({\bf 8,\overline{6},6})
\oplus4({\bf 8,\overline{6},3})
\oplus({\bf 8,\overline{3},24})
\oplus3({\bf 8,\overline{3},15})
\oplus4({\bf 8,\overline{3},6})
\oplus5({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{15'},15})
\oplus({\bf 1,\overline{15},15'})
\oplus2({\bf 1,\overline{15},15})
\oplus({\bf 1,\overline{15},6})
\oplus2({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},15})
\oplus({\bf 1,\overline{6},6})
\oplus2({\bf 1,\overline{6},3})
\oplus2({\bf 1,\overline{3},15})
\oplus2({\bf 1,\overline{3},6})
\oplus2({\bf 1,\overline{3},3})
\oplus({\bf 15',15,1})
\oplus({\bf 24,3,\overline{10}})
\oplus({\bf 24,3,8})
\oplus({\bf 15,15',1})
\oplus2({\bf 15,15,8})
\oplus2({\bf 15,15,1})
\oplus({\bf 15,6,8})
\oplus({\bf 15,6,1})
\oplus({\bf 15,3,\overline{10}})
\oplus3({\bf 15,3,8})
\oplus2({\bf 15,3,1})
\oplus({\bf 6,15,8})
\oplus({\bf 6,15,1})
\oplus({\bf 6,6,27})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,\overline{10}})
\oplus3({\bf 6,6,8})
\oplus({\bf 6,6,1})
\oplus({\bf 6,3,27})
\oplus2({\bf 6,3,\overline{10}})
\oplus4({\bf 6,3,8})
\oplus2({\bf 6,3,1})
\oplus({\bf 3,24,10})
\oplus({\bf 3,24,8})
\oplus({\bf 3,15,10})
\oplus3({\bf 3,15,8})
\oplus2({\bf 3,15,1})
\oplus({\bf 3,6,27})
\oplus2({\bf 3,6,10})
\oplus4({\bf 3,6,8})
\oplus2({\bf 3,6,1})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus5({\bf 3,3,8})
\oplus2({\bf 3,3,1})$\\
%
${\bf 61425}$&=&
$({\bf 27,15,\overline{3}})
\oplus({\bf 27,3,\overline{15}})
\oplus({\bf 27,3,\overline{3}})
\oplus({\bf 10,15',\overline{3}})
\oplus({\bf 10,15,\overline{6}})
\oplus2({\bf 10,15,\overline{3}})
\oplus({\bf 10,3,\overline{6}})
\oplus({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},6,\overline{15}})
\oplus({\bf \overline{10},6,\overline{3}})
\oplus({\bf \overline{10},3,\overline{15'}})
\oplus2({\bf \overline{10},3,\overline{15}})
\oplus({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,24,\overline{6}})
\oplus({\bf 8,15,\overline{15}})
\oplus2({\bf 8,15,\overline{6}})
\oplus3({\bf 8,15,\overline{3}})
\oplus({\bf 8,6,\overline{24}})
\oplus2({\bf 8,6,\overline{15}})
\oplus3({\bf 8,6,\overline{6}})
\oplus3({\bf 8,6,\overline{3}})
\oplus3({\bf 8,3,\overline{15}})
\oplus3({\bf 8,3,\overline{6}})
\oplus5({\bf 8,3,\overline{3}})
\oplus({\bf 1,24,\overline{24}})
\oplus({\bf 1,24,\overline{6}})
\oplus({\bf 1,15,\overline{15}})
\oplus({\bf 1,15,\overline{6}})
\oplus({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{24}})
\oplus({\bf 1,6,\overline{15}})
\oplus3({\bf 1,6,\overline{6}})
\oplus({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{15}})
\oplus({\bf 1,3,\overline{6}})
\oplus3({\bf 1,3,\overline{3}})
\oplus({\bf 15',10,3})
\oplus({\bf 24,8,6})
\oplus({\bf 24,1,24})
\oplus({\bf 24,1,6})
\oplus({\bf 15,27,3})
\oplus({\bf 15,10,6})
\oplus2({\bf 15,10,3})
\oplus({\bf 15,8,15})
\oplus2({\bf 15,8,6})
\oplus3({\bf 15,8,3})
\oplus({\bf 15,1,15})
\oplus({\bf 15,1,6})
\oplus({\bf 15,1,3})
\oplus({\bf 6,\overline{10},15})
\oplus({\bf 6,\overline{10},3})
\oplus({\bf 6,8,24})
\oplus2({\bf 6,8,15})
\oplus3({\bf 6,8,6})
\oplus3({\bf 6,8,3})
\oplus({\bf 6,1,24})
\oplus({\bf 6,1,15})
\oplus3({\bf 6,1,6})
\oplus({\bf 6,1,3})
\oplus({\bf 3,27,15})
\oplus({\bf 3,27,3})
\oplus({\bf 3,10,6})
\oplus({\bf 3,10,3})
\oplus({\bf 3,\overline{10},15'})
\oplus2({\bf 3,\overline{10},15})
\oplus({\bf 3,\overline{10},3})
\oplus3({\bf 3,8,15})
\oplus3({\bf 3,8,6})
\oplus5({\bf 3,8,3})
\oplus({\bf 3,1,15})
\oplus({\bf 3,1,6})
\oplus3({\bf 3,1,3})
\oplus({\bf \overline{24},\overline{24},1})
\oplus({\bf \overline{24},\overline{6},8})
\oplus({\bf \overline{24},\overline{6},1})
\oplus({\bf \overline{15'},\overline{3},\overline{10}})
\oplus({\bf \overline{15},\overline{15},8})
\oplus({\bf \overline{15},\overline{15},1})
\oplus({\bf \overline{15},\overline{6},\overline{10}})
\oplus2({\bf \overline{15},\overline{6},8})
\oplus({\bf \overline{15},\overline{6},1})
\oplus({\bf \overline{15},\overline{3},27})
\oplus2({\bf \overline{15},\overline{3},\overline{10}})
\oplus3({\bf \overline{15},\overline{3},8})
\oplus({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{24},8})
\oplus({\bf \overline{6},\overline{24},1})
\oplus({\bf \overline{6},\overline{15},10})
\oplus2({\bf \overline{6},\overline{15},8})
\oplus({\bf \overline{6},\overline{15},1})
\oplus3({\bf \overline{6},\overline{6},8})
\oplus3({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},10})
\oplus3({\bf \overline{6},\overline{3},8})
\oplus({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{15'},10})
\oplus({\bf \overline{3},\overline{15},27})
\oplus2({\bf \overline{3},\overline{15},10})
\oplus3({\bf \overline{3},\overline{15},8})
\oplus({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},\overline{10}})
\oplus3({\bf \overline{3},\overline{6},8})
\oplus({\bf \overline{3},\overline{6},1})
\oplus({\bf \overline{3},\overline{3},27})
\oplus({\bf \overline{3},\overline{3},10})
\oplus({\bf \overline{3},\overline{3},\overline{10}})
\oplus5({\bf \overline{3},\overline{3},8})
\oplus3({\bf \overline{3},\overline{3},1})$\\
%
${\bf \overline{61425}}$&=&
$({\bf 15',3,10})
\oplus({\bf 24,24,1})
\oplus({\bf 24,6,8})
\oplus({\bf 24,6,1})
\oplus({\bf 15,15,8})
\oplus({\bf 15,15,1})
\oplus({\bf 15,6,10})
\oplus2({\bf 15,6,8})
\oplus({\bf 15,6,1})
\oplus({\bf 15,3,27})
\oplus2({\bf 15,3,10})
\oplus3({\bf 15,3,8})
\oplus({\bf 15,3,1})
\oplus({\bf 6,24,8})
\oplus({\bf 6,24,1})
\oplus({\bf 6,15,\overline{10}})
\oplus2({\bf 6,15,8})
\oplus({\bf 6,15,1})
\oplus3({\bf 6,6,8})
\oplus3({\bf 6,6,1})
\oplus({\bf 6,3,\overline{10}})
\oplus3({\bf 6,3,8})
\oplus({\bf 6,3,1})
\oplus({\bf 3,15',\overline{10}})
\oplus({\bf 3,15,27})
\oplus2({\bf 3,15,\overline{10}})
\oplus3({\bf 3,15,8})
\oplus({\bf 3,15,1})
\oplus({\bf 3,6,10})
\oplus3({\bf 3,6,8})
\oplus({\bf 3,6,1})
\oplus({\bf 3,3,27})
\oplus({\bf 3,3,10})
\oplus({\bf 3,3,\overline{10}})
\oplus5({\bf 3,3,8})
\oplus3({\bf 3,3,1})
\oplus({\bf 27,\overline{15},3})
\oplus({\bf 27,\overline{3},15})
\oplus({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{6},15})
\oplus({\bf 10,\overline{6},3})
\oplus({\bf 10,\overline{3},15'})
\oplus2({\bf 10,\overline{3},15})
\oplus({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{15'},3})
\oplus({\bf \overline{10},\overline{15},6})
\oplus2({\bf \overline{10},\overline{15},3})
\oplus({\bf \overline{10},\overline{3},6})
\oplus({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{24},6})
\oplus({\bf 8,\overline{15},15})
\oplus2({\bf 8,\overline{15},6})
\oplus3({\bf 8,\overline{15},3})
\oplus({\bf 8,\overline{6},24})
\oplus2({\bf 8,\overline{6},15})
\oplus3({\bf 8,\overline{6},6})
\oplus3({\bf 8,\overline{6},3})
\oplus3({\bf 8,\overline{3},15})
\oplus3({\bf 8,\overline{3},6})
\oplus5({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{24},24})
\oplus({\bf 1,\overline{24},6})
\oplus({\bf 1,\overline{15},15})
\oplus({\bf 1,\overline{15},6})
\oplus({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},24})
\oplus({\bf 1,\overline{6},15})
\oplus3({\bf 1,\overline{6},6})
\oplus({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},15})
\oplus({\bf 1,\overline{3},6})
\oplus3({\bf 1,\overline{3},3})
\oplus({\bf \overline{24},8,\overline{6}})
\oplus({\bf \overline{24},1,\overline{24}})
\oplus({\bf \overline{24},1,\overline{6}})
\oplus({\bf \overline{15'},\overline{10},\overline{3}})
\oplus({\bf \overline{15},27,\overline{3}})
\oplus({\bf \overline{15},\overline{10},\overline{6}})
\oplus2({\bf \overline{15},\overline{10},\overline{3}})
\oplus({\bf \overline{15},8,\overline{15}})
\oplus2({\bf \overline{15},8,\overline{6}})
\oplus3({\bf \overline{15},8,\overline{3}})
\oplus({\bf \overline{15},1,\overline{15}})
\oplus({\bf \overline{15},1,\overline{6}})
\oplus({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},10,\overline{15}})
\oplus({\bf \overline{6},10,\overline{3}})
\oplus({\bf \overline{6},8,\overline{24}})
\oplus2({\bf \overline{6},8,\overline{15}})
\oplus3({\bf \overline{6},8,\overline{6}})
\oplus3({\bf \overline{6},8,\overline{3}})
\oplus({\bf \overline{6},1,\overline{24}})
\oplus({\bf \overline{6},1,\overline{15}})
\oplus3({\bf \overline{6},1,\overline{6}})
\oplus({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},27,\overline{15}})
\oplus({\bf \overline{3},27,\overline{3}})
\oplus({\bf \overline{3},10,\overline{15'}})
\oplus2({\bf \overline{3},10,\overline{15}})
\oplus({\bf \overline{3},10,\overline{3}})
\oplus({\bf \overline{3},\overline{10},\overline{6}})
\oplus({\bf \overline{3},\overline{10},\overline{3}})
\oplus3({\bf \overline{3},8,\overline{15}})
\oplus3({\bf \overline{3},8,\overline{6}})
\oplus5({\bf \overline{3},8,\overline{3}})
\oplus({\bf \overline{3},1,\overline{15}})
\oplus({\bf \overline{3},1,\overline{6}})
\oplus3({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 70070}$&=&
$({\bf 27,8,8})
\oplus({\bf 27,8,1})
\oplus({\bf 27,1,8})
\oplus({\bf 27,1,1})
\oplus({\bf 10,\overline{10},1})
\oplus2({\bf 10,8,8})
\oplus2({\bf 10,8,1})
\oplus({\bf 10,1,\overline{10}})
\oplus2({\bf 10,1,8})
\oplus({\bf 10,1,1})
\oplus({\bf \overline{10},10,1})
\oplus2({\bf \overline{10},8,8})
\oplus2({\bf \overline{10},8,1})
\oplus({\bf \overline{10},1,10})
\oplus2({\bf \overline{10},1,8})
\oplus({\bf \overline{10},1,1})
\oplus({\bf 8,27,8})
\oplus({\bf 8,27,1})
\oplus2({\bf 8,10,8})
\oplus2({\bf 8,10,1})
\oplus2({\bf 8,\overline{10},8})
\oplus2({\bf 8,\overline{10},1})
\oplus({\bf 8,8,27})
\oplus2({\bf 8,8,10})
\oplus2({\bf 8,8,\overline{10}})
\oplus10({\bf 8,8,8})
\oplus7({\bf 8,8,1})
\oplus({\bf 8,1,27})
\oplus2({\bf 8,1,10})
\oplus2({\bf 8,1,\overline{10}})
\oplus7({\bf 8,1,8})
\oplus3({\bf 8,1,1})
\oplus({\bf 1,27,8})
\oplus({\bf 1,27,1})
\oplus({\bf 1,10,10})
\oplus2({\bf 1,10,8})
\oplus({\bf 1,10,1})
\oplus({\bf 1,\overline{10},\overline{10}})
\oplus2({\bf 1,\overline{10},8})
\oplus({\bf 1,\overline{10},1})
\oplus({\bf 1,8,27})
\oplus2({\bf 1,8,10})
\oplus2({\bf 1,8,\overline{10}})
\oplus7({\bf 1,8,8})
\oplus3({\bf 1,8,1})
\oplus({\bf 1,1,27})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus3({\bf 1,1,8})
\oplus3({\bf 1,1,1})
\oplus({\bf \overline{24},6,3})
\oplus({\bf \overline{24},3,6})
\oplus({\bf \overline{24},3,3})
\oplus({\bf \overline{15'},3,3})
\oplus({\bf \overline{15},15,6})
\oplus2({\bf \overline{15},15,3})
\oplus({\bf \overline{15},6,15})
\oplus({\bf \overline{15},6,6})
\oplus3({\bf \overline{15},6,3})
\oplus2({\bf \overline{15},3,15})
\oplus3({\bf \overline{15},3,6})
\oplus5({\bf \overline{15},3,3})
\oplus({\bf \overline{6},24,3})
\oplus({\bf \overline{6},15,15})
\oplus({\bf \overline{6},15,6})
\oplus3({\bf \overline{6},15,3})
\oplus({\bf \overline{6},6,15})
\oplus3({\bf \overline{6},6,6})
\oplus4({\bf \overline{6},6,3})
\oplus({\bf \overline{6},3,24})
\oplus3({\bf \overline{6},3,15})
\oplus4({\bf \overline{6},3,6})
\oplus6({\bf \overline{6},3,3})
\oplus({\bf \overline{3},15',3})
\oplus({\bf \overline{3},24,6})
\oplus({\bf \overline{3},24,3})
\oplus2({\bf \overline{3},15,15})
\oplus3({\bf \overline{3},15,6})
\oplus5({\bf \overline{3},15,3})
\oplus({\bf \overline{3},6,24})
\oplus3({\bf \overline{3},6,15})
\oplus4({\bf \overline{3},6,6})
\oplus6({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,15'})
\oplus({\bf \overline{3},3,24})
\oplus5({\bf \overline{3},3,15})
\oplus6({\bf \overline{3},3,6})
\oplus7({\bf \overline{3},3,3})
\oplus({\bf 15',\overline{3},\overline{3}})
\oplus({\bf 24,\overline{6},\overline{3}})
\oplus({\bf 24,\overline{3},\overline{6}})
\oplus({\bf 24,\overline{3},\overline{3}})
\oplus({\bf 15,\overline{15},\overline{6}})
\oplus2({\bf 15,\overline{15},\overline{3}})
\oplus({\bf 15,\overline{6},\overline{15}})
\oplus({\bf 15,\overline{6},\overline{6}})
\oplus3({\bf 15,\overline{6},\overline{3}})
\oplus2({\bf 15,\overline{3},\overline{15}})
\oplus3({\bf 15,\overline{3},\overline{6}})
\oplus5({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{24},\overline{3}})
\oplus({\bf 6,\overline{15},\overline{15}})
\oplus({\bf 6,\overline{15},\overline{6}})
\oplus3({\bf 6,\overline{15},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{15}})
\oplus3({\bf 6,\overline{6},\overline{6}})
\oplus4({\bf 6,\overline{6},\overline{3}})
\oplus({\bf 6,\overline{3},\overline{24}})
\oplus3({\bf 6,\overline{3},\overline{15}})
\oplus4({\bf 6,\overline{3},\overline{6}})
\oplus6({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{24},\overline{6}})
\oplus({\bf 3,\overline{24},\overline{3}})
\oplus({\bf 3,\overline{15'},\overline{3}})
\oplus2({\bf 3,\overline{15},\overline{15}})
\oplus3({\bf 3,\overline{15},\overline{6}})
\oplus5({\bf 3,\overline{15},\overline{3}})
\oplus({\bf 3,\overline{6},\overline{24}})
\oplus3({\bf 3,\overline{6},\overline{15}})
\oplus4({\bf 3,\overline{6},\overline{6}})
\oplus6({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{24}})
\oplus({\bf 3,\overline{3},\overline{15'}})
\oplus5({\bf 3,\overline{3},\overline{15}})
\oplus6({\bf 3,\overline{3},\overline{6}})
\oplus7({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf 78975}$&=&
$({\bf 27,\overline{10},1})
\oplus({\bf 27,8,8})
\oplus({\bf 27,8,1})
\oplus({\bf 27,1,10})
\oplus({\bf 27,1,8})
\oplus({\bf 10,8,10})
\oplus2({\bf 10,8,8})
\oplus({\bf 10,8,1})
\oplus({\bf 10,1,27})
\oplus({\bf 10,1,10})
\oplus2({\bf 10,1,8})
\oplus({\bf 10,1,1})
\oplus({\bf \overline{10},27,1})
\oplus({\bf \overline{10},\overline{10},8})
\oplus({\bf \overline{10},\overline{10},1})
\oplus2({\bf \overline{10},8,8})
\oplus2({\bf \overline{10},8,1})
\oplus({\bf \overline{10},1,8})
\oplus({\bf \overline{10},1,1})
\oplus({\bf 8,27,8})
\oplus({\bf 8,27,1})
\oplus({\bf 8,10,\overline{10}})
\oplus2({\bf 8,10,8})
\oplus({\bf 8,10,1})
\oplus2({\bf 8,\overline{10},8})
\oplus2({\bf 8,\overline{10},1})
\oplus({\bf 8,8,27})
\oplus2({\bf 8,8,10})
\oplus2({\bf 8,8,\overline{10}})
\oplus10({\bf 8,8,8})
\oplus6({\bf 8,8,1})
\oplus({\bf 8,1,27})
\oplus2({\bf 8,1,10})
\oplus({\bf 8,1,\overline{10}})
\oplus6({\bf 8,1,8})
\oplus3({\bf 8,1,1})
\oplus({\bf 1,27,\overline{10}})
\oplus({\bf 1,27,8})
\oplus({\bf 1,10,27})
\oplus({\bf 1,10,\overline{10}})
\oplus2({\bf 1,10,8})
\oplus({\bf 1,10,1})
\oplus({\bf 1,\overline{10},8})
\oplus({\bf 1,\overline{10},1})
\oplus({\bf 1,8,27})
\oplus({\bf 1,8,10})
\oplus2({\bf 1,8,\overline{10}})
\oplus6({\bf 1,8,8})
\oplus3({\bf 1,8,1})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus3({\bf 1,1,8})
\oplus({\bf 1,1,1})
\oplus({\bf \overline{24},6,3})
\oplus({\bf \overline{24},3,15})
\oplus({\bf \overline{24},3,3})
\oplus({\bf \overline{15'},6,3})
\oplus({\bf \overline{15},24,3})
\oplus({\bf \overline{15},15,6})
\oplus2({\bf \overline{15},15,3})
\oplus({\bf \overline{15},6,15})
\oplus2({\bf \overline{15},6,6})
\oplus4({\bf \overline{15},6,3})
\oplus2({\bf \overline{15},3,15})
\oplus2({\bf \overline{15},3,6})
\oplus4({\bf \overline{15},3,3})
\oplus({\bf \overline{6},15,15})
\oplus2({\bf \overline{6},15,6})
\oplus2({\bf \overline{6},15,3})
\oplus2({\bf \overline{6},6,15})
\oplus({\bf \overline{6},6,6})
\oplus4({\bf \overline{6},6,3})
\oplus({\bf \overline{6},3,15'})
\oplus({\bf \overline{6},3,24})
\oplus4({\bf \overline{6},3,15})
\oplus4({\bf \overline{6},3,6})
\oplus5({\bf \overline{6},3,3})
\oplus({\bf \overline{3},15',6})
\oplus({\bf \overline{3},24,6})
\oplus({\bf \overline{3},24,3})
\oplus({\bf \overline{3},15,24})
\oplus2({\bf \overline{3},15,15})
\oplus4({\bf \overline{3},15,6})
\oplus4({\bf \overline{3},15,3})
\oplus2({\bf \overline{3},6,15})
\oplus4({\bf \overline{3},6,6})
\oplus5({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,24})
\oplus4({\bf \overline{3},3,15})
\oplus5({\bf \overline{3},3,6})
\oplus7({\bf \overline{3},3,3})
\oplus({\bf 15',\overline{3},\overline{6}})
\oplus({\bf 24,\overline{15},\overline{3}})
\oplus({\bf 24,\overline{3},\overline{6}})
\oplus({\bf 24,\overline{3},\overline{3}})
\oplus({\bf 15,\overline{15},\overline{6}})
\oplus2({\bf 15,\overline{15},\overline{3}})
\oplus({\bf 15,\overline{6},\overline{15}})
\oplus2({\bf 15,\overline{6},\overline{6}})
\oplus2({\bf 15,\overline{6},\overline{3}})
\oplus({\bf 15,\overline{3},\overline{24}})
\oplus2({\bf 15,\overline{3},\overline{15}})
\oplus4({\bf 15,\overline{3},\overline{6}})
\oplus4({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{24},\overline{3}})
\oplus({\bf 6,\overline{15'},\overline{3}})
\oplus({\bf 6,\overline{15},\overline{15}})
\oplus2({\bf 6,\overline{15},\overline{6}})
\oplus4({\bf 6,\overline{15},\overline{3}})
\oplus2({\bf 6,\overline{6},\overline{15}})
\oplus({\bf 6,\overline{6},\overline{6}})
\oplus4({\bf 6,\overline{6},\overline{3}})
\oplus2({\bf 6,\overline{3},\overline{15}})
\oplus4({\bf 6,\overline{3},\overline{6}})
\oplus5({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{24},\overline{15}})
\oplus({\bf 3,\overline{24},\overline{3}})
\oplus2({\bf 3,\overline{15},\overline{15}})
\oplus2({\bf 3,\overline{15},\overline{6}})
\oplus4({\bf 3,\overline{15},\overline{3}})
\oplus({\bf 3,\overline{6},\overline{24}})
\oplus({\bf 3,\overline{6},\overline{15'}})
\oplus4({\bf 3,\overline{6},\overline{15}})
\oplus4({\bf 3,\overline{6},\overline{6}})
\oplus5({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{24}})
\oplus4({\bf 3,\overline{3},\overline{15}})
\oplus5({\bf 3,\overline{3},\overline{6}})
\oplus7({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf \overline{78975}}$&=&
$({\bf 15',\overline{6},\overline{3}})
\oplus({\bf 24,\overline{6},\overline{3}})
\oplus({\bf 24,\overline{3},\overline{15}})
\oplus({\bf 24,\overline{3},\overline{3}})
\oplus({\bf 15,\overline{24},\overline{3}})
\oplus({\bf 15,\overline{15},\overline{6}})
\oplus2({\bf 15,\overline{15},\overline{3}})
\oplus({\bf 15,\overline{6},\overline{15}})
\oplus2({\bf 15,\overline{6},\overline{6}})
\oplus4({\bf 15,\overline{6},\overline{3}})
\oplus2({\bf 15,\overline{3},\overline{15}})
\oplus2({\bf 15,\overline{3},\overline{6}})
\oplus4({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{15},\overline{15}})
\oplus2({\bf 6,\overline{15},\overline{6}})
\oplus2({\bf 6,\overline{15},\overline{3}})
\oplus2({\bf 6,\overline{6},\overline{15}})
\oplus({\bf 6,\overline{6},\overline{6}})
\oplus4({\bf 6,\overline{6},\overline{3}})
\oplus({\bf 6,\overline{3},\overline{24}})
\oplus({\bf 6,\overline{3},\overline{15'}})
\oplus4({\bf 6,\overline{3},\overline{15}})
\oplus4({\bf 6,\overline{3},\overline{6}})
\oplus5({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{24},\overline{6}})
\oplus({\bf 3,\overline{24},\overline{3}})
\oplus({\bf 3,\overline{15'},\overline{6}})
\oplus({\bf 3,\overline{15},\overline{24}})
\oplus2({\bf 3,\overline{15},\overline{15}})
\oplus4({\bf 3,\overline{15},\overline{6}})
\oplus4({\bf 3,\overline{15},\overline{3}})
\oplus2({\bf 3,\overline{6},\overline{15}})
\oplus4({\bf 3,\overline{6},\overline{6}})
\oplus5({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{24}})
\oplus4({\bf 3,\overline{3},\overline{15}})
\oplus5({\bf 3,\overline{3},\overline{6}})
\oplus7({\bf 3,\overline{3},\overline{3}})
\oplus({\bf \overline{24},15,3})
\oplus({\bf \overline{24},3,6})
\oplus({\bf \overline{24},3,3})
\oplus({\bf \overline{15'},3,6})
\oplus({\bf \overline{15},15,6})
\oplus2({\bf \overline{15},15,3})
\oplus({\bf \overline{15},6,15})
\oplus2({\bf \overline{15},6,6})
\oplus2({\bf \overline{15},6,3})
\oplus({\bf \overline{15},3,24})
\oplus2({\bf \overline{15},3,15})
\oplus4({\bf \overline{15},3,6})
\oplus4({\bf \overline{15},3,3})
\oplus({\bf \overline{6},15',3})
\oplus({\bf \overline{6},24,3})
\oplus({\bf \overline{6},15,15})
\oplus2({\bf \overline{6},15,6})
\oplus4({\bf \overline{6},15,3})
\oplus2({\bf \overline{6},6,15})
\oplus({\bf \overline{6},6,6})
\oplus4({\bf \overline{6},6,3})
\oplus2({\bf \overline{6},3,15})
\oplus4({\bf \overline{6},3,6})
\oplus5({\bf \overline{6},3,3})
\oplus({\bf \overline{3},24,15})
\oplus({\bf \overline{3},24,3})
\oplus2({\bf \overline{3},15,15})
\oplus2({\bf \overline{3},15,6})
\oplus4({\bf \overline{3},15,3})
\oplus({\bf \overline{3},6,15'})
\oplus({\bf \overline{3},6,24})
\oplus4({\bf \overline{3},6,15})
\oplus4({\bf \overline{3},6,6})
\oplus5({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,24})
\oplus4({\bf \overline{3},3,15})
\oplus5({\bf \overline{3},3,6})
\oplus7({\bf \overline{3},3,3})
\oplus({\bf 27,10,1})
\oplus({\bf 27,8,8})
\oplus({\bf 27,8,1})
\oplus({\bf 27,1,\overline{10}})
\oplus({\bf 27,1,8})
\oplus({\bf 10,27,1})
\oplus({\bf 10,10,8})
\oplus({\bf 10,10,1})
\oplus2({\bf 10,8,8})
\oplus2({\bf 10,8,1})
\oplus({\bf 10,1,8})
\oplus({\bf 10,1,1})
\oplus({\bf \overline{10},8,\overline{10}})
\oplus2({\bf \overline{10},8,8})
\oplus({\bf \overline{10},8,1})
\oplus({\bf \overline{10},1,27})
\oplus({\bf \overline{10},1,\overline{10}})
\oplus2({\bf \overline{10},1,8})
\oplus({\bf \overline{10},1,1})
\oplus({\bf 8,27,8})
\oplus({\bf 8,27,1})
\oplus2({\bf 8,10,8})
\oplus2({\bf 8,10,1})
\oplus({\bf 8,\overline{10},10})
\oplus2({\bf 8,\overline{10},8})
\oplus({\bf 8,\overline{10},1})
\oplus({\bf 8,8,27})
\oplus2({\bf 8,8,10})
\oplus2({\bf 8,8,\overline{10}})
\oplus10({\bf 8,8,8})
\oplus6({\bf 8,8,1})
\oplus({\bf 8,1,27})
\oplus({\bf 8,1,10})
\oplus2({\bf 8,1,\overline{10}})
\oplus6({\bf 8,1,8})
\oplus3({\bf 8,1,1})
\oplus({\bf 1,27,10})
\oplus({\bf 1,27,8})
\oplus({\bf 1,10,8})
\oplus({\bf 1,10,1})
\oplus({\bf 1,\overline{10},27})
\oplus({\bf 1,\overline{10},10})
\oplus2({\bf 1,\overline{10},8})
\oplus({\bf 1,\overline{10},1})
\oplus({\bf 1,8,27})
\oplus2({\bf 1,8,10})
\oplus({\bf 1,8,\overline{10}})
\oplus6({\bf 1,8,8})
\oplus3({\bf 1,8,1})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus3({\bf 1,1,8})
\oplus({\bf 1,1,1})$\\
%
${\bf 85293}$&=&
$({\bf 27,27,1})
\oplus({\bf 27,8,8})
\oplus({\bf 27,8,1})
\oplus({\bf 27,1,27})
\oplus({\bf 27,1,8})
\oplus({\bf 27,1,1})
\oplus({\bf 10,10,8})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,10})
\oplus2({\bf 10,8,8})
\oplus({\bf 10,8,1})
\oplus({\bf 10,1,10})
\oplus({\bf 10,1,8})
\oplus({\bf \overline{10},\overline{10},8})
\oplus({\bf \overline{10},\overline{10},1})
\oplus({\bf \overline{10},8,\overline{10}})
\oplus2({\bf \overline{10},8,8})
\oplus({\bf \overline{10},8,1})
\oplus({\bf \overline{10},1,\overline{10}})
\oplus({\bf \overline{10},1,8})
\oplus({\bf 8,27,8})
\oplus({\bf 8,27,1})
\oplus({\bf 8,10,\overline{10}})
\oplus2({\bf 8,10,8})
\oplus({\bf 8,10,1})
\oplus({\bf 8,\overline{10},10})
\oplus2({\bf 8,\overline{10},8})
\oplus({\bf 8,\overline{10},1})
\oplus({\bf 8,8,27})
\oplus2({\bf 8,8,10})
\oplus2({\bf 8,8,\overline{10}})
\oplus9({\bf 8,8,8})
\oplus5({\bf 8,8,1})
\oplus({\bf 8,1,27})
\oplus({\bf 8,1,10})
\oplus({\bf 8,1,\overline{10}})
\oplus5({\bf 8,1,8})
\oplus3({\bf 8,1,1})
\oplus({\bf 1,27,27})
\oplus({\bf 1,27,8})
\oplus({\bf 1,27,1})
\oplus({\bf 1,10,\overline{10}})
\oplus({\bf 1,10,8})
\oplus({\bf 1,\overline{10},10})
\oplus({\bf 1,\overline{10},8})
\oplus({\bf 1,8,27})
\oplus({\bf 1,8,10})
\oplus({\bf 1,8,\overline{10}})
\oplus5({\bf 1,8,8})
\oplus3({\bf 1,8,1})
\oplus({\bf 1,1,27})
\oplus3({\bf 1,1,8})
\oplus3({\bf 1,1,1})
\oplus({\bf \overline{24},15,3})
\oplus({\bf \overline{24},3,15})
\oplus({\bf \overline{24},3,3})
\oplus({\bf \overline{15'},6,6})
\oplus({\bf \overline{15},24,3})
\oplus({\bf \overline{15},15,6})
\oplus2({\bf \overline{15},15,3})
\oplus({\bf \overline{15},6,15})
\oplus2({\bf \overline{15},6,6})
\oplus3({\bf \overline{15},6,3})
\oplus({\bf \overline{15},3,24})
\oplus2({\bf \overline{15},3,15})
\oplus3({\bf \overline{15},3,6})
\oplus3({\bf \overline{15},3,3})
\oplus({\bf \overline{6},15',6})
\oplus({\bf \overline{6},15,15})
\oplus2({\bf \overline{6},15,6})
\oplus3({\bf \overline{6},15,3})
\oplus({\bf \overline{6},6,15'})
\oplus2({\bf \overline{6},6,15})
\oplus3({\bf \overline{6},6,6})
\oplus2({\bf \overline{6},6,3})
\oplus3({\bf \overline{6},3,15})
\oplus2({\bf \overline{6},3,6})
\oplus5({\bf \overline{6},3,3})
\oplus({\bf \overline{3},24,15})
\oplus({\bf \overline{3},24,3})
\oplus({\bf \overline{3},15,24})
\oplus2({\bf \overline{3},15,15})
\oplus3({\bf \overline{3},15,6})
\oplus3({\bf \overline{3},15,3})
\oplus3({\bf \overline{3},6,15})
\oplus2({\bf \overline{3},6,6})
\oplus5({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,24})
\oplus3({\bf \overline{3},3,15})
\oplus5({\bf \overline{3},3,6})
\oplus6({\bf \overline{3},3,3})
\oplus({\bf 15',\overline{6},\overline{6}})
\oplus({\bf 24,\overline{15},\overline{3}})
\oplus({\bf 24,\overline{3},\overline{15}})
\oplus({\bf 24,\overline{3},\overline{3}})
\oplus({\bf 15,\overline{24},\overline{3}})
\oplus({\bf 15,\overline{15},\overline{6}})
\oplus2({\bf 15,\overline{15},\overline{3}})
\oplus({\bf 15,\overline{6},\overline{15}})
\oplus2({\bf 15,\overline{6},\overline{6}})
\oplus3({\bf 15,\overline{6},\overline{3}})
\oplus({\bf 15,\overline{3},\overline{24}})
\oplus2({\bf 15,\overline{3},\overline{15}})
\oplus3({\bf 15,\overline{3},\overline{6}})
\oplus3({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{15'},\overline{6}})
\oplus({\bf 6,\overline{15},\overline{15}})
\oplus2({\bf 6,\overline{15},\overline{6}})
\oplus3({\bf 6,\overline{15},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{15'}})
\oplus2({\bf 6,\overline{6},\overline{15}})
\oplus3({\bf 6,\overline{6},\overline{6}})
\oplus2({\bf 6,\overline{6},\overline{3}})
\oplus3({\bf 6,\overline{3},\overline{15}})
\oplus2({\bf 6,\overline{3},\overline{6}})
\oplus5({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{24},\overline{15}})
\oplus({\bf 3,\overline{24},\overline{3}})
\oplus({\bf 3,\overline{15},\overline{24}})
\oplus2({\bf 3,\overline{15},\overline{15}})
\oplus3({\bf 3,\overline{15},\overline{6}})
\oplus3({\bf 3,\overline{15},\overline{3}})
\oplus3({\bf 3,\overline{6},\overline{15}})
\oplus2({\bf 3,\overline{6},\overline{6}})
\oplus5({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{24}})
\oplus3({\bf 3,\overline{3},\overline{15}})
\oplus5({\bf 3,\overline{3},\overline{6}})
\oplus6({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf 100386}$&=&
$({\bf 42,10,6})
\oplus({\bf 15',35,3})
\oplus({\bf 15',10,3})
\oplus({\bf 21,1,21})
\oplus({\bf 24,8,24})
\oplus({\bf 24,8,6})
\oplus({\bf 24,1,24})
\oplus({\bf 15,27,15})
\oplus({\bf 15,27,3})
\oplus({\bf 15,10,6})
\oplus({\bf 15,10,3})
\oplus({\bf 15,8,15})
\oplus({\bf 15,8,6})
\oplus({\bf 15,8,3})
\oplus({\bf 15,1,15})
\oplus({\bf 6,\overline{10},42})
\oplus({\bf 6,\overline{10},15})
\oplus({\bf 6,\overline{10},3})
\oplus({\bf 6,8,24})
\oplus({\bf 6,8,15})
\oplus({\bf 6,8,6})
\oplus({\bf 6,8,3})
\oplus({\bf 6,1,6})
\oplus({\bf 3,\overline{35},15'})
\oplus({\bf 3,27,15})
\oplus({\bf 3,10,6})
\oplus({\bf 3,\overline{10},15'})
\oplus({\bf 3,\overline{10},15})
\oplus({\bf 3,8,15})
\oplus({\bf 3,8,6})
\oplus({\bf 3,8,3})
\oplus({\bf 3,1,3})
\oplus({\bf \overline{21},\overline{21},1})
\oplus({\bf \overline{42},\overline{6},\overline{10}})
\oplus({\bf \overline{24},\overline{24},8})
\oplus({\bf \overline{24},\overline{24},1})
\oplus({\bf \overline{24},\overline{6},8})
\oplus({\bf \overline{15'},\overline{3},\overline{35}})
\oplus({\bf \overline{15'},\overline{3},\overline{10}})
\oplus({\bf \overline{15},\overline{15},27})
\oplus({\bf \overline{15},\overline{15},8})
\oplus({\bf \overline{15},\overline{15},1})
\oplus({\bf \overline{15},\overline{6},\overline{10}})
\oplus({\bf \overline{15},\overline{6},8})
\oplus({\bf \overline{15},\overline{3},27})
\oplus({\bf \overline{15},\overline{3},\overline{10}})
\oplus({\bf \overline{15},\overline{3},8})
\oplus({\bf \overline{6},\overline{42},10})
\oplus({\bf \overline{6},\overline{24},8})
\oplus({\bf \overline{6},\overline{15},10})
\oplus({\bf \overline{6},\overline{15},8})
\oplus({\bf \overline{6},\overline{6},8})
\oplus({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},10})
\oplus({\bf \overline{6},\overline{3},8})
\oplus({\bf \overline{3},\overline{15'},35})
\oplus({\bf \overline{3},\overline{15'},10})
\oplus({\bf \overline{3},\overline{15},27})
\oplus({\bf \overline{3},\overline{15},10})
\oplus({\bf \overline{3},\overline{15},8})
\oplus({\bf \overline{3},\overline{6},\overline{10}})
\oplus({\bf \overline{3},\overline{6},8})
\oplus({\bf \overline{3},\overline{3},8})
\oplus({\bf \overline{3},\overline{3},1})
\oplus({\bf 35,15',\overline{3}})
\oplus({\bf \overline{35},3,\overline{15'}})
\oplus({\bf 27,15,\overline{15}})
\oplus({\bf 27,15,\overline{3}})
\oplus({\bf 27,3,\overline{15}})
\oplus({\bf 10,42,\overline{6}})
\oplus({\bf 10,15',\overline{3}})
\oplus({\bf 10,15,\overline{6}})
\oplus({\bf 10,15,\overline{3}})
\oplus({\bf 10,3,\overline{6}})
\oplus({\bf \overline{10},6,\overline{42}})
\oplus({\bf \overline{10},6,\overline{15}})
\oplus({\bf \overline{10},6,\overline{3}})
\oplus({\bf \overline{10},3,\overline{15'}})
\oplus({\bf \overline{10},3,\overline{15}})
\oplus({\bf 8,24,\overline{24}})
\oplus({\bf 8,24,\overline{6}})
\oplus({\bf 8,15,\overline{15}})
\oplus({\bf 8,15,\overline{6}})
\oplus({\bf 8,15,\overline{3}})
\oplus({\bf 8,6,\overline{24}})
\oplus({\bf 8,6,\overline{15}})
\oplus({\bf 8,6,\overline{6}})
\oplus({\bf 8,6,\overline{3}})
\oplus({\bf 8,3,\overline{15}})
\oplus({\bf 8,3,\overline{6}})
\oplus({\bf 8,3,\overline{3}})
\oplus({\bf 1,21,\overline{21}})
\oplus({\bf 1,24,\overline{24}})
\oplus({\bf 1,15,\overline{15}})
\oplus({\bf 1,6,\overline{6}})
\oplus({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{100386}}$&=&
$({\bf 42,6,10})
\oplus({\bf 15',3,35})
\oplus({\bf 15',3,10})
\oplus({\bf 21,21,1})
\oplus({\bf 24,24,8})
\oplus({\bf 24,24,1})
\oplus({\bf 24,6,8})
\oplus({\bf 15,15,27})
\oplus({\bf 15,15,8})
\oplus({\bf 15,15,1})
\oplus({\bf 15,6,10})
\oplus({\bf 15,6,8})
\oplus({\bf 15,3,27})
\oplus({\bf 15,3,10})
\oplus({\bf 15,3,8})
\oplus({\bf 6,42,\overline{10}})
\oplus({\bf 6,24,8})
\oplus({\bf 6,15,\overline{10}})
\oplus({\bf 6,15,8})
\oplus({\bf 6,6,8})
\oplus({\bf 6,6,1})
\oplus({\bf 6,3,\overline{10}})
\oplus({\bf 6,3,8})
\oplus({\bf 3,15',\overline{35}})
\oplus({\bf 3,15',\overline{10}})
\oplus({\bf 3,15,27})
\oplus({\bf 3,15,\overline{10}})
\oplus({\bf 3,15,8})
\oplus({\bf 3,6,10})
\oplus({\bf 3,6,8})
\oplus({\bf 3,3,8})
\oplus({\bf 3,3,1})
\oplus({\bf 35,\overline{3},15'})
\oplus({\bf \overline{35},\overline{15'},3})
\oplus({\bf 27,\overline{15},15})
\oplus({\bf 27,\overline{15},3})
\oplus({\bf 27,\overline{3},15})
\oplus({\bf 10,\overline{6},42})
\oplus({\bf 10,\overline{6},15})
\oplus({\bf 10,\overline{6},3})
\oplus({\bf 10,\overline{3},15'})
\oplus({\bf 10,\overline{3},15})
\oplus({\bf \overline{10},\overline{42},6})
\oplus({\bf \overline{10},\overline{15'},3})
\oplus({\bf \overline{10},\overline{15},6})
\oplus({\bf \overline{10},\overline{15},3})
\oplus({\bf \overline{10},\overline{3},6})
\oplus({\bf 8,\overline{24},24})
\oplus({\bf 8,\overline{24},6})
\oplus({\bf 8,\overline{15},15})
\oplus({\bf 8,\overline{15},6})
\oplus({\bf 8,\overline{15},3})
\oplus({\bf 8,\overline{6},24})
\oplus({\bf 8,\overline{6},15})
\oplus({\bf 8,\overline{6},6})
\oplus({\bf 8,\overline{6},3})
\oplus({\bf 8,\overline{3},15})
\oplus({\bf 8,\overline{3},6})
\oplus({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{21},21})
\oplus({\bf 1,\overline{24},24})
\oplus({\bf 1,\overline{15},15})
\oplus({\bf 1,\overline{6},6})
\oplus({\bf 1,\overline{3},3})
\oplus({\bf \overline{21},1,\overline{21}})
\oplus({\bf \overline{42},\overline{10},\overline{6}})
\oplus({\bf \overline{24},8,\overline{24}})
\oplus({\bf \overline{24},8,\overline{6}})
\oplus({\bf \overline{24},1,\overline{24}})
\oplus({\bf \overline{15'},\overline{35},\overline{3}})
\oplus({\bf \overline{15'},\overline{10},\overline{3}})
\oplus({\bf \overline{15},27,\overline{15}})
\oplus({\bf \overline{15},27,\overline{3}})
\oplus({\bf \overline{15},\overline{10},\overline{6}})
\oplus({\bf \overline{15},\overline{10},\overline{3}})
\oplus({\bf \overline{15},8,\overline{15}})
\oplus({\bf \overline{15},8,\overline{6}})
\oplus({\bf \overline{15},8,\overline{3}})
\oplus({\bf \overline{15},1,\overline{15}})
\oplus({\bf \overline{6},10,\overline{42}})
\oplus({\bf \overline{6},10,\overline{15}})
\oplus({\bf \overline{6},10,\overline{3}})
\oplus({\bf \overline{6},8,\overline{24}})
\oplus({\bf \overline{6},8,\overline{15}})
\oplus({\bf \overline{6},8,\overline{6}})
\oplus({\bf \overline{6},8,\overline{3}})
\oplus({\bf \overline{6},1,\overline{6}})
\oplus({\bf \overline{3},35,\overline{15'}})
\oplus({\bf \overline{3},27,\overline{15}})
\oplus({\bf \overline{3},10,\overline{15'}})
\oplus({\bf \overline{3},10,\overline{15}})
\oplus({\bf \overline{3},\overline{10},\overline{6}})
\oplus({\bf \overline{3},8,\overline{15}})
\oplus({\bf \overline{3},8,\overline{6}})
\oplus({\bf \overline{3},8,\overline{3}})
\oplus({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 105600}$&=&
$({\bf 35,1,1})
\oplus({\bf \overline{35},1,1})
\oplus2({\bf 27,8,8})
\oplus2({\bf 27,8,1})
\oplus2({\bf 27,1,8})
\oplus2({\bf 27,1,1})
\oplus({\bf 10,\overline{10},8})
\oplus({\bf 10,8,\overline{10}})
\oplus2({\bf 10,8,8})
\oplus2({\bf 10,8,1})
\oplus2({\bf 10,1,8})
\oplus({\bf 10,1,1})
\oplus({\bf \overline{10},10,8})
\oplus({\bf \overline{10},8,10})
\oplus2({\bf \overline{10},8,8})
\oplus2({\bf \overline{10},8,1})
\oplus2({\bf \overline{10},1,8})
\oplus({\bf \overline{10},1,1})
\oplus2({\bf 8,27,8})
\oplus2({\bf 8,27,1})
\oplus({\bf 8,10,10})
\oplus2({\bf 8,10,8})
\oplus2({\bf 8,10,1})
\oplus({\bf 8,\overline{10},\overline{10}})
\oplus2({\bf 8,\overline{10},8})
\oplus2({\bf 8,\overline{10},1})
\oplus2({\bf 8,8,27})
\oplus2({\bf 8,8,10})
\oplus2({\bf 8,8,\overline{10}})
\oplus12({\bf 8,8,8})
\oplus6({\bf 8,8,1})
\oplus2({\bf 8,1,27})
\oplus2({\bf 8,1,10})
\oplus2({\bf 8,1,\overline{10}})
\oplus6({\bf 8,1,8})
\oplus4({\bf 8,1,1})
\oplus({\bf 1,35,1})
\oplus({\bf 1,\overline{35},1})
\oplus2({\bf 1,27,8})
\oplus2({\bf 1,27,1})
\oplus2({\bf 1,10,8})
\oplus({\bf 1,10,1})
\oplus2({\bf 1,\overline{10},8})
\oplus({\bf 1,\overline{10},1})
\oplus2({\bf 1,8,27})
\oplus2({\bf 1,8,10})
\oplus2({\bf 1,8,\overline{10}})
\oplus6({\bf 1,8,8})
\oplus4({\bf 1,8,1})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,\overline{35}})
\oplus2({\bf 1,1,27})
\oplus({\bf 1,1,10})
\oplus({\bf 1,1,\overline{10}})
\oplus4({\bf 1,1,8})
\oplus({\bf \overline{42},3,3})
\oplus({\bf \overline{24},6,6})
\oplus({\bf \overline{24},6,3})
\oplus({\bf \overline{24},3,6})
\oplus2({\bf \overline{24},3,3})
\oplus({\bf \overline{15'},3,3})
\oplus({\bf \overline{15},15,15})
\oplus({\bf \overline{15},15,6})
\oplus3({\bf \overline{15},15,3})
\oplus({\bf \overline{15},6,15})
\oplus2({\bf \overline{15},6,6})
\oplus3({\bf \overline{15},6,3})
\oplus3({\bf \overline{15},3,15})
\oplus3({\bf \overline{15},3,6})
\oplus6({\bf \overline{15},3,3})
\oplus({\bf \overline{6},24,6})
\oplus({\bf \overline{6},24,3})
\oplus({\bf \overline{6},15,15})
\oplus2({\bf \overline{6},15,6})
\oplus3({\bf \overline{6},15,3})
\oplus({\bf \overline{6},6,24})
\oplus2({\bf \overline{6},6,15})
\oplus4({\bf \overline{6},6,6})
\oplus4({\bf \overline{6},6,3})
\oplus({\bf \overline{6},3,24})
\oplus3({\bf \overline{6},3,15})
\oplus4({\bf \overline{6},3,6})
\oplus5({\bf \overline{6},3,3})
\oplus({\bf \overline{3},42,3})
\oplus({\bf \overline{3},15',3})
\oplus({\bf \overline{3},24,6})
\oplus2({\bf \overline{3},24,3})
\oplus3({\bf \overline{3},15,15})
\oplus3({\bf \overline{3},15,6})
\oplus6({\bf \overline{3},15,3})
\oplus({\bf \overline{3},6,24})
\oplus3({\bf \overline{3},6,15})
\oplus4({\bf \overline{3},6,6})
\oplus5({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,42})
\oplus({\bf \overline{3},3,15'})
\oplus2({\bf \overline{3},3,24})
\oplus6({\bf \overline{3},3,15})
\oplus5({\bf \overline{3},3,6})
\oplus7({\bf \overline{3},3,3})
\oplus({\bf 42,\overline{3},\overline{3}})
\oplus({\bf 15',\overline{3},\overline{3}})
\oplus({\bf 24,\overline{6},\overline{6}})
\oplus({\bf 24,\overline{6},\overline{3}})
\oplus({\bf 24,\overline{3},\overline{6}})
\oplus2({\bf 24,\overline{3},\overline{3}})
\oplus({\bf 15,\overline{15},\overline{15}})
\oplus({\bf 15,\overline{15},\overline{6}})
\oplus3({\bf 15,\overline{15},\overline{3}})
\oplus({\bf 15,\overline{6},\overline{15}})
\oplus2({\bf 15,\overline{6},\overline{6}})
\oplus3({\bf 15,\overline{6},\overline{3}})
\oplus3({\bf 15,\overline{3},\overline{15}})
\oplus3({\bf 15,\overline{3},\overline{6}})
\oplus6({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{24},\overline{6}})
\oplus({\bf 6,\overline{24},\overline{3}})
\oplus({\bf 6,\overline{15},\overline{15}})
\oplus2({\bf 6,\overline{15},\overline{6}})
\oplus3({\bf 6,\overline{15},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{24}})
\oplus2({\bf 6,\overline{6},\overline{15}})
\oplus4({\bf 6,\overline{6},\overline{6}})
\oplus4({\bf 6,\overline{6},\overline{3}})
\oplus({\bf 6,\overline{3},\overline{24}})
\oplus3({\bf 6,\overline{3},\overline{15}})
\oplus4({\bf 6,\overline{3},\overline{6}})
\oplus5({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{42},\overline{3}})
\oplus({\bf 3,\overline{24},\overline{6}})
\oplus2({\bf 3,\overline{24},\overline{3}})
\oplus({\bf 3,\overline{15'},\overline{3}})
\oplus3({\bf 3,\overline{15},\overline{15}})
\oplus3({\bf 3,\overline{15},\overline{6}})
\oplus6({\bf 3,\overline{15},\overline{3}})
\oplus({\bf 3,\overline{6},\overline{24}})
\oplus3({\bf 3,\overline{6},\overline{15}})
\oplus4({\bf 3,\overline{6},\overline{6}})
\oplus5({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{42}})
\oplus2({\bf 3,\overline{3},\overline{24}})
\oplus({\bf 3,\overline{3},\overline{15'}})
\oplus6({\bf 3,\overline{3},\overline{15}})
\oplus5({\bf 3,\overline{3},\overline{6}})
\oplus7({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf 112320}$&=&
$({\bf 27,15,\overline{3}})
\oplus({\bf 27,6,\overline{3}})
\oplus({\bf 27,3,\overline{15}})
\oplus({\bf 27,3,\overline{6}})
\oplus2({\bf 27,3,\overline{3}})
\oplus({\bf 10,15,\overline{6}})
\oplus2({\bf 10,15,\overline{3}})
\oplus({\bf 10,6,\overline{6}})
\oplus2({\bf 10,6,\overline{3}})
\oplus({\bf 10,3,\overline{15}})
\oplus2({\bf 10,3,\overline{6}})
\oplus3({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},15,\overline{3}})
\oplus({\bf \overline{10},6,\overline{15}})
\oplus({\bf \overline{10},6,\overline{6}})
\oplus2({\bf \overline{10},6,\overline{3}})
\oplus2({\bf \overline{10},3,\overline{15}})
\oplus2({\bf \overline{10},3,\overline{6}})
\oplus3({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,15',\overline{3}})
\oplus({\bf 8,24,\overline{6}})
\oplus({\bf 8,24,\overline{3}})
\oplus2({\bf 8,15,\overline{15}})
\oplus4({\bf 8,15,\overline{6}})
\oplus7({\bf 8,15,\overline{3}})
\oplus({\bf 8,6,\overline{24}})
\oplus4({\bf 8,6,\overline{15}})
\oplus6({\bf 8,6,\overline{6}})
\oplus8({\bf 8,6,\overline{3}})
\oplus({\bf 8,3,\overline{24}})
\oplus({\bf 8,3,\overline{15'}})
\oplus7({\bf 8,3,\overline{15}})
\oplus8({\bf 8,3,\overline{6}})
\oplus({\bf {8,3,\overline{3},12}})
\oplus({\bf 1,24,\overline{15}})
\oplus({\bf 1,24,\overline{6}})
\oplus({\bf 1,24,\overline{3}})
\oplus({\bf 1,15,\overline{24}})
\oplus2({\bf 1,15,\overline{15}})
\oplus3({\bf 1,15,\overline{6}})
\oplus4({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{24}})
\oplus3({\bf 1,6,\overline{15}})
\oplus4({\bf 1,6,\overline{6}})
\oplus5({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{24}})
\oplus4({\bf 1,3,\overline{15}})
\oplus5({\bf 1,3,\overline{6}})
\oplus6({\bf 1,3,\overline{3}})
\oplus({\bf 15',8,3})
\oplus({\bf 24,8,6})
\oplus({\bf 24,8,3})
\oplus({\bf 24,1,15})
\oplus({\bf 24,1,6})
\oplus({\bf 24,1,3})
\oplus({\bf 15,27,3})
\oplus({\bf 15,10,6})
\oplus2({\bf 15,10,3})
\oplus({\bf 15,\overline{10},3})
\oplus2({\bf 15,8,15})
\oplus4({\bf 15,8,6})
\oplus7({\bf 15,8,3})
\oplus({\bf 15,1,24})
\oplus2({\bf 15,1,15})
\oplus3({\bf 15,1,6})
\oplus4({\bf 15,1,3})
\oplus({\bf 6,27,3})
\oplus({\bf 6,10,6})
\oplus2({\bf 6,10,3})
\oplus({\bf 6,\overline{10},15})
\oplus({\bf 6,\overline{10},6})
\oplus2({\bf 6,\overline{10},3})
\oplus({\bf 6,8,24})
\oplus4({\bf 6,8,15})
\oplus6({\bf 6,8,6})
\oplus8({\bf 6,8,3})
\oplus({\bf 6,1,24})
\oplus3({\bf 6,1,15})
\oplus4({\bf 6,1,6})
\oplus5({\bf 6,1,3})
\oplus({\bf 3,27,15})
\oplus({\bf 3,27,6})
\oplus2({\bf 3,27,3})
\oplus({\bf 3,10,15})
\oplus2({\bf 3,10,6})
\oplus3({\bf 3,10,3})
\oplus2({\bf 3,\overline{10},15})
\oplus2({\bf 3,\overline{10},6})
\oplus3({\bf 3,\overline{10},3})
\oplus({\bf 3,8,15'})
\oplus({\bf 3,8,24})
\oplus7({\bf 3,8,15})
\oplus8({\bf 3,8,6})
\oplus12({\bf 3,8,3})
\oplus({\bf 3,1,24})
\oplus4({\bf 3,1,15})
\oplus5({\bf 3,1,6})
\oplus6({\bf 3,1,3})
\oplus({\bf \overline{24},\overline{15},1})
\oplus({\bf \overline{24},\overline{6},8})
\oplus({\bf \overline{24},\overline{6},1})
\oplus({\bf \overline{24},\overline{3},8})
\oplus({\bf \overline{24},\overline{3},1})
\oplus({\bf \overline{15'},\overline{3},8})
\oplus({\bf \overline{15},\overline{24},1})
\oplus2({\bf \overline{15},\overline{15},8})
\oplus2({\bf \overline{15},\overline{15},1})
\oplus({\bf \overline{15},\overline{6},\overline{10}})
\oplus4({\bf \overline{15},\overline{6},8})
\oplus3({\bf \overline{15},\overline{6},1})
\oplus({\bf \overline{15},\overline{3},27})
\oplus({\bf \overline{15},\overline{3},10})
\oplus2({\bf \overline{15},\overline{3},\overline{10}})
\oplus7({\bf \overline{15},\overline{3},8})
\oplus4({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{24},8})
\oplus({\bf \overline{6},\overline{24},1})
\oplus({\bf \overline{6},\overline{15},10})
\oplus4({\bf \overline{6},\overline{15},8})
\oplus3({\bf \overline{6},\overline{15},1})
\oplus({\bf \overline{6},\overline{6},10})
\oplus({\bf \overline{6},\overline{6},\overline{10}})
\oplus6({\bf \overline{6},\overline{6},8})
\oplus4({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},27})
\oplus2({\bf \overline{6},\overline{3},10})
\oplus2({\bf \overline{6},\overline{3},\overline{10}})
\oplus8({\bf \overline{6},\overline{3},8})
\oplus5({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{24},8})
\oplus({\bf \overline{3},\overline{24},1})
\oplus({\bf \overline{3},\overline{15'},8})
\oplus({\bf \overline{3},\overline{15},27})
\oplus2({\bf \overline{3},\overline{15},10})
\oplus({\bf \overline{3},\overline{15},\overline{10}})
\oplus7({\bf \overline{3},\overline{15},8})
\oplus4({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},27})
\oplus2({\bf \overline{3},\overline{6},10})
\oplus2({\bf \overline{3},\overline{6},\overline{10}})
\oplus8({\bf \overline{3},\overline{6},8})
\oplus5({\bf \overline{3},\overline{6},1})
\oplus2({\bf \overline{3},\overline{3},27})
\oplus3({\bf \overline{3},\overline{3},10})
\oplus3({\bf \overline{3},\overline{3},\overline{10}})
\oplus({\bf {\overline{3},\overline{3},8,12}})
\oplus6({\bf \overline{3},\overline{3},1})$\\
%
${\bf \overline{112320}}$&=&
$({\bf 15',3,8})
\oplus({\bf 24,15,1})
\oplus({\bf 24,6,8})
\oplus({\bf 24,6,1})
\oplus({\bf 24,3,8})
\oplus({\bf 24,3,1})
\oplus({\bf 15,24,1})
\oplus2({\bf 15,15,8})
\oplus2({\bf 15,15,1})
\oplus({\bf 15,6,10})
\oplus4({\bf 15,6,8})
\oplus3({\bf 15,6,1})
\oplus({\bf 15,3,27})
\oplus2({\bf 15,3,10})
\oplus({\bf 15,3,\overline{10}})
\oplus7({\bf 15,3,8})
\oplus4({\bf 15,3,1})
\oplus({\bf 6,24,8})
\oplus({\bf 6,24,1})
\oplus({\bf 6,15,\overline{10}})
\oplus4({\bf 6,15,8})
\oplus3({\bf 6,15,1})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,\overline{10}})
\oplus6({\bf 6,6,8})
\oplus4({\bf 6,6,1})
\oplus({\bf 6,3,27})
\oplus2({\bf 6,3,10})
\oplus2({\bf 6,3,\overline{10}})
\oplus8({\bf 6,3,8})
\oplus5({\bf 6,3,1})
\oplus({\bf 3,15',8})
\oplus({\bf 3,24,8})
\oplus({\bf 3,24,1})
\oplus({\bf 3,15,27})
\oplus({\bf 3,15,10})
\oplus2({\bf 3,15,\overline{10}})
\oplus7({\bf 3,15,8})
\oplus4({\bf 3,15,1})
\oplus({\bf 3,6,27})
\oplus2({\bf 3,6,10})
\oplus2({\bf 3,6,\overline{10}})
\oplus8({\bf 3,6,8})
\oplus5({\bf 3,6,1})
\oplus2({\bf 3,3,27})
\oplus3({\bf 3,3,10})
\oplus3({\bf 3,3,\overline{10}})
\oplus12({\bf 3,3,8})
\oplus6({\bf 3,3,1})
\oplus({\bf 27,\overline{15},3})
\oplus({\bf 27,\overline{6},3})
\oplus({\bf 27,\overline{3},15})
\oplus({\bf 27,\overline{3},6})
\oplus2({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{15},3})
\oplus({\bf 10,\overline{6},15})
\oplus({\bf 10,\overline{6},6})
\oplus2({\bf 10,\overline{6},3})
\oplus2({\bf 10,\overline{3},15})
\oplus2({\bf 10,\overline{3},6})
\oplus3({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{15},6})
\oplus2({\bf \overline{10},\overline{15},3})
\oplus({\bf \overline{10},\overline{6},6})
\oplus2({\bf \overline{10},\overline{6},3})
\oplus({\bf \overline{10},\overline{3},15})
\oplus2({\bf \overline{10},\overline{3},6})
\oplus3({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{24},6})
\oplus({\bf 8,\overline{24},3})
\oplus({\bf 8,\overline{15'},3})
\oplus2({\bf 8,\overline{15},15})
\oplus4({\bf 8,\overline{15},6})
\oplus7({\bf 8,\overline{15},3})
\oplus({\bf 8,\overline{6},24})
\oplus4({\bf 8,\overline{6},15})
\oplus6({\bf 8,\overline{6},6})
\oplus8({\bf 8,\overline{6},3})
\oplus({\bf 8,\overline{3},15'})
\oplus({\bf 8,\overline{3},24})
\oplus7({\bf 8,\overline{3},15})
\oplus8({\bf 8,\overline{3},6})
\oplus({\bf {8,\overline{3},3,12}})
\oplus({\bf 1,\overline{24},15})
\oplus({\bf 1,\overline{24},6})
\oplus({\bf 1,\overline{24},3})
\oplus({\bf 1,\overline{15},24})
\oplus2({\bf 1,\overline{15},15})
\oplus3({\bf 1,\overline{15},6})
\oplus4({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},24})
\oplus3({\bf 1,\overline{6},15})
\oplus4({\bf 1,\overline{6},6})
\oplus5({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},24})
\oplus4({\bf 1,\overline{3},15})
\oplus5({\bf 1,\overline{3},6})
\oplus6({\bf 1,\overline{3},3})
\oplus({\bf \overline{24},8,\overline{6}})
\oplus({\bf \overline{24},8,\overline{3}})
\oplus({\bf \overline{24},1,\overline{15}})
\oplus({\bf \overline{24},1,\overline{6}})
\oplus({\bf \overline{24},1,\overline{3}})
\oplus({\bf \overline{15'},8,\overline{3}})
\oplus({\bf \overline{15},27,\overline{3}})
\oplus({\bf \overline{15},10,\overline{3}})
\oplus({\bf \overline{15},\overline{10},\overline{6}})
\oplus2({\bf \overline{15},\overline{10},\overline{3}})
\oplus2({\bf \overline{15},8,\overline{15}})
\oplus4({\bf \overline{15},8,\overline{6}})
\oplus7({\bf \overline{15},8,\overline{3}})
\oplus({\bf \overline{15},1,\overline{24}})
\oplus2({\bf \overline{15},1,\overline{15}})
\oplus3({\bf \overline{15},1,\overline{6}})
\oplus4({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},27,\overline{3}})
\oplus({\bf \overline{6},10,\overline{15}})
\oplus({\bf \overline{6},10,\overline{6}})
\oplus2({\bf \overline{6},10,\overline{3}})
\oplus({\bf \overline{6},\overline{10},\overline{6}})
\oplus2({\bf \overline{6},\overline{10},\overline{3}})
\oplus({\bf \overline{6},8,\overline{24}})
\oplus4({\bf \overline{6},8,\overline{15}})
\oplus6({\bf \overline{6},8,\overline{6}})
\oplus8({\bf \overline{6},8,\overline{3}})
\oplus({\bf \overline{6},1,\overline{24}})
\oplus3({\bf \overline{6},1,\overline{15}})
\oplus4({\bf \overline{6},1,\overline{6}})
\oplus5({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},27,\overline{15}})
\oplus({\bf \overline{3},27,\overline{6}})
\oplus2({\bf \overline{3},27,\overline{3}})
\oplus2({\bf \overline{3},10,\overline{15}})
\oplus2({\bf \overline{3},10,\overline{6}})
\oplus3({\bf \overline{3},10,\overline{3}})
\oplus({\bf \overline{3},\overline{10},\overline{15}})
\oplus2({\bf \overline{3},\overline{10},\overline{6}})
\oplus3({\bf \overline{3},\overline{10},\overline{3}})
\oplus({\bf \overline{3},8,\overline{24}})
\oplus({\bf \overline{3},8,\overline{15'}})
\oplus7({\bf \overline{3},8,\overline{15}})
\oplus8({\bf \overline{3},8,\overline{6}})
\oplus({\bf {\overline{3},8,\overline{3},12}})
\oplus({\bf \overline{3},1,\overline{24}})
\oplus4({\bf \overline{3},1,\overline{15}})
\oplus5({\bf \overline{3},1,\overline{6}})
\oplus6({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 146432}$&=&
$({\bf 35,1,10})
\oplus({\bf \overline{35},\overline{10},1})
\oplus({\bf 27,\overline{10},8})
\oplus({\bf 27,\overline{10},1})
\oplus({\bf 27,8,10})
\oplus2({\bf 27,8,8})
\oplus({\bf 27,8,1})
\oplus({\bf 27,1,10})
\oplus({\bf 27,1,8})
\oplus({\bf 10,8,27})
\oplus2({\bf 10,8,10})
\oplus2({\bf 10,8,8})
\oplus({\bf 10,8,1})
\oplus({\bf 10,1,35})
\oplus({\bf 10,1,27})
\oplus2({\bf 10,1,10})
\oplus2({\bf 10,1,8})
\oplus({\bf \overline{10},\overline{35},1})
\oplus({\bf \overline{10},27,8})
\oplus({\bf \overline{10},27,1})
\oplus2({\bf \overline{10},\overline{10},8})
\oplus2({\bf \overline{10},\overline{10},1})
\oplus2({\bf \overline{10},8,8})
\oplus2({\bf \overline{10},8,1})
\oplus({\bf \overline{10},1,8})
\oplus({\bf 8,27,\overline{10}})
\oplus2({\bf 8,27,8})
\oplus({\bf 8,27,1})
\oplus({\bf 8,10,27})
\oplus2({\bf 8,10,\overline{10}})
\oplus2({\bf 8,10,8})
\oplus({\bf 8,10,1})
\oplus2({\bf 8,\overline{10},8})
\oplus2({\bf 8,\overline{10},1})
\oplus2({\bf 8,8,27})
\oplus2({\bf 8,8,10})
\oplus2({\bf 8,8,\overline{10}})
\oplus10({\bf 8,8,8})
\oplus4({\bf 8,8,1})
\oplus({\bf 8,1,27})
\oplus2({\bf 8,1,10})
\oplus({\bf 8,1,\overline{10}})
\oplus4({\bf 8,1,8})
\oplus2({\bf 8,1,1})
\oplus({\bf 1,35,\overline{10}})
\oplus({\bf 1,27,\overline{10}})
\oplus({\bf 1,27,8})
\oplus({\bf 1,10,\overline{35}})
\oplus({\bf 1,10,27})
\oplus2({\bf 1,10,\overline{10}})
\oplus2({\bf 1,10,8})
\oplus({\bf 1,\overline{10},8})
\oplus({\bf 1,8,27})
\oplus({\bf 1,8,10})
\oplus2({\bf 1,8,\overline{10}})
\oplus4({\bf 1,8,8})
\oplus2({\bf 1,8,1})
\oplus2({\bf 1,1,8})
\oplus({\bf \overline{42},6,3})
\oplus({\bf \overline{24},6,15})
\oplus({\bf \overline{24},6,3})
\oplus({\bf \overline{24},3,15'})
\oplus2({\bf \overline{24},3,15})
\oplus({\bf \overline{24},3,3})
\oplus({\bf \overline{15'},24,3})
\oplus({\bf \overline{15'},6,3})
\oplus({\bf \overline{15},24,6})
\oplus2({\bf \overline{15},24,3})
\oplus({\bf \overline{15},15,15})
\oplus2({\bf \overline{15},15,6})
\oplus2({\bf \overline{15},15,3})
\oplus2({\bf \overline{15},6,15})
\oplus2({\bf \overline{15},6,6})
\oplus5({\bf \overline{15},6,3})
\oplus2({\bf \overline{15},3,15})
\oplus2({\bf \overline{15},3,6})
\oplus3({\bf \overline{15},3,3})
\oplus({\bf \overline{6},15,24})
\oplus2({\bf \overline{6},15,15})
\oplus2({\bf \overline{6},15,6})
\oplus2({\bf \overline{6},15,3})
\oplus2({\bf \overline{6},6,15})
\oplus({\bf \overline{6},6,6})
\oplus3({\bf \overline{6},6,3})
\oplus({\bf \overline{6},3,42})
\oplus({\bf \overline{6},3,15'})
\oplus({\bf \overline{6},3,24})
\oplus5({\bf \overline{6},3,15})
\oplus3({\bf \overline{6},3,6})
\oplus4({\bf \overline{6},3,3})
\oplus({\bf \overline{3},42,6})
\oplus({\bf \overline{3},15',24})
\oplus({\bf \overline{3},15',6})
\oplus({\bf \overline{3},24,6})
\oplus({\bf \overline{3},24,3})
\oplus2({\bf \overline{3},15,24})
\oplus2({\bf \overline{3},15,15})
\oplus5({\bf \overline{3},15,6})
\oplus3({\bf \overline{3},15,3})
\oplus2({\bf \overline{3},6,15})
\oplus3({\bf \overline{3},6,6})
\oplus4({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,24})
\oplus3({\bf \overline{3},3,15})
\oplus4({\bf \overline{3},3,6})
\oplus4({\bf \overline{3},3,3})
\oplus({\bf 42,\overline{3},\overline{6}})
\oplus({\bf 15',\overline{3},\overline{24}})
\oplus({\bf 15',\overline{3},\overline{6}})
\oplus({\bf 24,\overline{15'},\overline{3}})
\oplus({\bf 24,\overline{15},\overline{6}})
\oplus2({\bf 24,\overline{15},\overline{3}})
\oplus({\bf 24,\overline{3},\overline{6}})
\oplus({\bf 24,\overline{3},\overline{3}})
\oplus({\bf 15,\overline{15},\overline{15}})
\oplus2({\bf 15,\overline{15},\overline{6}})
\oplus2({\bf 15,\overline{15},\overline{3}})
\oplus({\bf 15,\overline{6},\overline{24}})
\oplus2({\bf 15,\overline{6},\overline{15}})
\oplus2({\bf 15,\overline{6},\overline{6}})
\oplus2({\bf 15,\overline{6},\overline{3}})
\oplus2({\bf 15,\overline{3},\overline{24}})
\oplus2({\bf 15,\overline{3},\overline{15}})
\oplus5({\bf 15,\overline{3},\overline{6}})
\oplus3({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{42},\overline{3}})
\oplus({\bf 6,\overline{24},\overline{15}})
\oplus({\bf 6,\overline{24},\overline{3}})
\oplus({\bf 6,\overline{15'},\overline{3}})
\oplus2({\bf 6,\overline{15},\overline{15}})
\oplus2({\bf 6,\overline{15},\overline{6}})
\oplus5({\bf 6,\overline{15},\overline{3}})
\oplus2({\bf 6,\overline{6},\overline{15}})
\oplus({\bf 6,\overline{6},\overline{6}})
\oplus3({\bf 6,\overline{6},\overline{3}})
\oplus2({\bf 6,\overline{3},\overline{15}})
\oplus3({\bf 6,\overline{3},\overline{6}})
\oplus4({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{24},\overline{15'}})
\oplus2({\bf 3,\overline{24},\overline{15}})
\oplus({\bf 3,\overline{24},\overline{3}})
\oplus2({\bf 3,\overline{15},\overline{15}})
\oplus2({\bf 3,\overline{15},\overline{6}})
\oplus3({\bf 3,\overline{15},\overline{3}})
\oplus({\bf 3,\overline{6},\overline{42}})
\oplus({\bf 3,\overline{6},\overline{24}})
\oplus({\bf 3,\overline{6},\overline{15'}})
\oplus5({\bf 3,\overline{6},\overline{15}})
\oplus3({\bf 3,\overline{6},\overline{6}})
\oplus4({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{24}})
\oplus3({\bf 3,\overline{3},\overline{15}})
\oplus4({\bf 3,\overline{3},\overline{6}})
\oplus4({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 35,10,1})
\oplus({\bf \overline{35},1,\overline{10}})
\oplus({\bf 27,10,8})
\oplus({\bf 27,10,1})
\oplus({\bf 27,8,\overline{10}})
\oplus2({\bf 27,8,8})
\oplus({\bf 27,8,1})
\oplus({\bf 27,1,\overline{10}})
\oplus({\bf 27,1,8})
\oplus({\bf 10,35,1})
\oplus({\bf 10,27,8})
\oplus({\bf 10,27,1})
\oplus2({\bf 10,10,8})
\oplus2({\bf 10,10,1})
\oplus2({\bf 10,8,8})
\oplus2({\bf 10,8,1})
\oplus({\bf 10,1,8})
\oplus({\bf \overline{10},8,27})
\oplus2({\bf \overline{10},8,\overline{10}})
\oplus2({\bf \overline{10},8,8})
\oplus({\bf \overline{10},8,1})
\oplus({\bf \overline{10},1,\overline{35}})
\oplus({\bf \overline{10},1,27})
\oplus2({\bf \overline{10},1,\overline{10}})
\oplus2({\bf \overline{10},1,8})
\oplus({\bf 8,27,10})
\oplus2({\bf 8,27,8})
\oplus({\bf 8,27,1})
\oplus2({\bf 8,10,8})
\oplus2({\bf 8,10,1})
\oplus({\bf 8,\overline{10},27})
\oplus2({\bf 8,\overline{10},10})
\oplus2({\bf 8,\overline{10},8})
\oplus({\bf 8,\overline{10},1})
\oplus2({\bf 8,8,27})
\oplus2({\bf 8,8,10})
\oplus2({\bf 8,8,\overline{10}})
\oplus10({\bf 8,8,8})
\oplus4({\bf 8,8,1})
\oplus({\bf 8,1,27})
\oplus({\bf 8,1,10})
\oplus2({\bf 8,1,\overline{10}})
\oplus4({\bf 8,1,8})
\oplus2({\bf 8,1,1})
\oplus({\bf 1,\overline{35},10})
\oplus({\bf 1,27,10})
\oplus({\bf 1,27,8})
\oplus({\bf 1,10,8})
\oplus({\bf 1,\overline{10},35})
\oplus({\bf 1,\overline{10},27})
\oplus2({\bf 1,\overline{10},10})
\oplus2({\bf 1,\overline{10},8})
\oplus({\bf 1,8,27})
\oplus2({\bf 1,8,10})
\oplus({\bf 1,8,\overline{10}})
\oplus4({\bf 1,8,8})
\oplus2({\bf 1,8,1})
\oplus2({\bf 1,1,8})
\oplus({\bf 42,\overline{6},\overline{3}})
\oplus({\bf 15',\overline{24},\overline{3}})
\oplus({\bf 15',\overline{6},\overline{3}})
\oplus({\bf 24,\overline{6},\overline{15}})
\oplus({\bf 24,\overline{6},\overline{3}})
\oplus({\bf 24,\overline{3},\overline{15'}})
\oplus2({\bf 24,\overline{3},\overline{15}})
\oplus({\bf 24,\overline{3},\overline{3}})
\oplus({\bf 15,\overline{24},\overline{6}})
\oplus2({\bf 15,\overline{24},\overline{3}})
\oplus({\bf 15,\overline{15},\overline{15}})
\oplus2({\bf 15,\overline{15},\overline{6}})
\oplus2({\bf 15,\overline{15},\overline{3}})
\oplus2({\bf 15,\overline{6},\overline{15}})
\oplus2({\bf 15,\overline{6},\overline{6}})
\oplus5({\bf 15,\overline{6},\overline{3}})
\oplus2({\bf 15,\overline{3},\overline{15}})
\oplus2({\bf 15,\overline{3},\overline{6}})
\oplus3({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{15},\overline{24}})
\oplus2({\bf 6,\overline{15},\overline{15}})
\oplus2({\bf 6,\overline{15},\overline{6}})
\oplus2({\bf 6,\overline{15},\overline{3}})
\oplus2({\bf 6,\overline{6},\overline{15}})
\oplus({\bf 6,\overline{6},\overline{6}})
\oplus3({\bf 6,\overline{6},\overline{3}})
\oplus({\bf 6,\overline{3},\overline{42}})
\oplus({\bf 6,\overline{3},\overline{24}})
\oplus({\bf 6,\overline{3},\overline{15'}})
\oplus5({\bf 6,\overline{3},\overline{15}})
\oplus3({\bf 6,\overline{3},\overline{6}})
\oplus4({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{42},\overline{6}})
\oplus({\bf 3,\overline{24},\overline{6}})
\oplus({\bf 3,\overline{24},\overline{3}})
\oplus({\bf 3,\overline{15'},\overline{24}})
\oplus({\bf 3,\overline{15'},\overline{6}})
\oplus2({\bf 3,\overline{15},\overline{24}})
\oplus2({\bf 3,\overline{15},\overline{15}})
\oplus5({\bf 3,\overline{15},\overline{6}})
\oplus3({\bf 3,\overline{15},\overline{3}})
\oplus2({\bf 3,\overline{6},\overline{15}})
\oplus3({\bf 3,\overline{6},\overline{6}})
\oplus4({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{24}})
\oplus3({\bf 3,\overline{3},\overline{15}})
\oplus4({\bf 3,\overline{3},\overline{6}})
\oplus4({\bf 3,\overline{3},\overline{3}})
\oplus({\bf \overline{42},3,6})
\oplus({\bf \overline{24},15',3})
\oplus({\bf \overline{24},15,6})
\oplus2({\bf \overline{24},15,3})
\oplus({\bf \overline{24},3,6})
\oplus({\bf \overline{24},3,3})
\oplus({\bf \overline{15'},3,24})
\oplus({\bf \overline{15'},3,6})
\oplus({\bf \overline{15},15,15})
\oplus2({\bf \overline{15},15,6})
\oplus2({\bf \overline{15},15,3})
\oplus({\bf \overline{15},6,24})
\oplus2({\bf \overline{15},6,15})
\oplus2({\bf \overline{15},6,6})
\oplus2({\bf \overline{15},6,3})
\oplus2({\bf \overline{15},3,24})
\oplus2({\bf \overline{15},3,15})
\oplus5({\bf \overline{15},3,6})
\oplus3({\bf \overline{15},3,3})
\oplus({\bf \overline{6},42,3})
\oplus({\bf \overline{6},15',3})
\oplus({\bf \overline{6},24,15})
\oplus({\bf \overline{6},24,3})
\oplus2({\bf \overline{6},15,15})
\oplus2({\bf \overline{6},15,6})
\oplus5({\bf \overline{6},15,3})
\oplus2({\bf \overline{6},6,15})
\oplus({\bf \overline{6},6,6})
\oplus3({\bf \overline{6},6,3})
\oplus2({\bf \overline{6},3,15})
\oplus3({\bf \overline{6},3,6})
\oplus4({\bf \overline{6},3,3})
\oplus({\bf \overline{3},24,15'})
\oplus2({\bf \overline{3},24,15})
\oplus({\bf \overline{3},24,3})
\oplus2({\bf \overline{3},15,15})
\oplus2({\bf \overline{3},15,6})
\oplus3({\bf \overline{3},15,3})
\oplus({\bf \overline{3},6,42})
\oplus({\bf \overline{3},6,15'})
\oplus({\bf \overline{3},6,24})
\oplus5({\bf \overline{3},6,15})
\oplus3({\bf \overline{3},6,6})
\oplus4({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,24})
\oplus3({\bf \overline{3},3,15})
\oplus4({\bf \overline{3},3,6})
\oplus4({\bf \overline{3},3,3})$\\
%
${\bf 252252}$&=&
$({\bf 35,1,8})
\oplus({\bf \overline{35},8,1})
\oplus({\bf 27,\overline{10},8})
\oplus({\bf 27,\overline{10},1})
\oplus({\bf 27,8,10})
\oplus4({\bf 27,8,8})
\oplus3({\bf 27,8,1})
\oplus({\bf 27,1,10})
\oplus3({\bf 27,1,8})
\oplus2({\bf 27,1,1})
\oplus({\bf 10,\overline{10},8})
\oplus({\bf 10,\overline{10},1})
\oplus({\bf 10,8,27})
\oplus({\bf 10,8,10})
\oplus({\bf 10,8,\overline{10}})
\oplus5({\bf 10,8,8})
\oplus2({\bf 10,8,1})
\oplus({\bf 10,1,27})
\oplus2({\bf 10,1,10})
\oplus({\bf 10,1,\overline{10}})
\oplus4({\bf 10,1,8})
\oplus2({\bf 10,1,1})
\oplus({\bf \overline{10},27,8})
\oplus({\bf \overline{10},27,1})
\oplus({\bf \overline{10},10,8})
\oplus({\bf \overline{10},10,1})
\oplus({\bf \overline{10},\overline{10},8})
\oplus2({\bf \overline{10},\overline{10},1})
\oplus({\bf \overline{10},8,10})
\oplus5({\bf \overline{10},8,8})
\oplus4({\bf \overline{10},8,1})
\oplus({\bf \overline{10},1,10})
\oplus2({\bf \overline{10},1,8})
\oplus2({\bf \overline{10},1,1})
\oplus({\bf 8,\overline{35},1})
\oplus({\bf 8,27,\overline{10}})
\oplus4({\bf 8,27,8})
\oplus3({\bf 8,27,1})
\oplus({\bf 8,10,27})
\oplus({\bf 8,10,10})
\oplus({\bf 8,10,\overline{10}})
\oplus5({\bf 8,10,8})
\oplus2({\bf 8,10,1})
\oplus({\bf 8,\overline{10},\overline{10}})
\oplus5({\bf 8,\overline{10},8})
\oplus4({\bf 8,\overline{10},1})
\oplus4({\bf 8,8,27})
\oplus5({\bf 8,8,10})
\oplus5({\bf 8,8,\overline{10}})
\oplus20({\bf 8,8,8})
\oplus11({\bf 8,8,1})
\oplus({\bf 8,1,35})
\oplus3({\bf 8,1,27})
\oplus4({\bf 8,1,10})
\oplus2({\bf 8,1,\overline{10}})
\oplus11({\bf 8,1,8})
\oplus4({\bf 8,1,1})
\oplus({\bf 1,35,8})
\oplus({\bf 1,27,\overline{10}})
\oplus3({\bf 1,27,8})
\oplus2({\bf 1,27,1})
\oplus({\bf 1,10,27})
\oplus({\bf 1,10,10})
\oplus2({\bf 1,10,\overline{10}})
\oplus4({\bf 1,10,8})
\oplus2({\bf 1,10,1})
\oplus({\bf 1,\overline{10},\overline{10}})
\oplus2({\bf 1,\overline{10},8})
\oplus2({\bf 1,\overline{10},1})
\oplus({\bf 1,8,\overline{35}})
\oplus3({\bf 1,8,27})
\oplus2({\bf 1,8,10})
\oplus4({\bf 1,8,\overline{10}})
\oplus11({\bf 1,8,8})
\oplus4({\bf 1,8,1})
\oplus2({\bf 1,1,27})
\oplus2({\bf 1,1,10})
\oplus2({\bf 1,1,\overline{10}})
\oplus4({\bf 1,1,8})
\oplus2({\bf 1,1,1})
\oplus({\bf \overline{42},6,3})
\oplus({\bf \overline{42},3,3})
\oplus({\bf \overline{24},6,15})
\oplus({\bf \overline{24},6,6})
\oplus2({\bf \overline{24},6,3})
\oplus2({\bf \overline{24},3,15})
\oplus2({\bf \overline{24},3,6})
\oplus3({\bf \overline{24},3,3})
\oplus({\bf \overline{15'},15,3})
\oplus({\bf \overline{15'},6,3})
\oplus({\bf \overline{15'},3,3})
\oplus({\bf \overline{15},24,6})
\oplus2({\bf \overline{15},24,3})
\oplus2({\bf \overline{15},15,15})
\oplus3({\bf \overline{15},15,6})
\oplus5({\bf \overline{15},15,3})
\oplus3({\bf \overline{15},6,15})
\oplus4({\bf \overline{15},6,6})
\oplus8({\bf \overline{15},6,3})
\oplus({\bf \overline{15},3,15'})
\oplus5({\bf \overline{15},3,15})
\oplus5({\bf \overline{15},3,6})
\oplus9({\bf \overline{15},3,3})
\oplus({\bf \overline{6},24,6})
\oplus2({\bf \overline{6},24,3})
\oplus({\bf \overline{6},15,24})
\oplus3({\bf \overline{6},15,15})
\oplus4({\bf \overline{6},15,6})
\oplus5({\bf \overline{6},15,3})
\oplus({\bf \overline{6},6,24})
\oplus4({\bf \overline{6},6,15})
\oplus5({\bf \overline{6},6,6})
\oplus7({\bf \overline{6},6,3})
\oplus({\bf \overline{6},3,42})
\oplus({\bf \overline{6},3,15'})
\oplus2({\bf \overline{6},3,24})
\oplus8({\bf \overline{6},3,15})
\oplus7({\bf \overline{6},3,6})
\oplus9({\bf \overline{6},3,3})
\oplus({\bf \overline{3},42,6})
\oplus({\bf \overline{3},42,3})
\oplus({\bf \overline{3},15',15})
\oplus({\bf \overline{3},15',6})
\oplus({\bf \overline{3},15',3})
\oplus2({\bf \overline{3},24,6})
\oplus3({\bf \overline{3},24,3})
\oplus2({\bf \overline{3},15,24})
\oplus5({\bf \overline{3},15,15})
\oplus8({\bf \overline{3},15,6})
\oplus9({\bf \overline{3},15,3})
\oplus2({\bf \overline{3},6,24})
\oplus5({\bf \overline{3},6,15})
\oplus7({\bf \overline{3},6,6})
\oplus9({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,42})
\oplus({\bf \overline{3},3,15'})
\oplus3({\bf \overline{3},3,24})
\oplus9({\bf \overline{3},3,15})
\oplus9({\bf \overline{3},3,6})
\oplus({\bf {\overline{3},3,3,10}})
\oplus({\bf 42,\overline{3},\overline{6}})
\oplus({\bf 42,\overline{3},\overline{3}})
\oplus({\bf 15',\overline{3},\overline{15}})
\oplus({\bf 15',\overline{3},\overline{6}})
\oplus({\bf 15',\overline{3},\overline{3}})
\oplus({\bf 24,\overline{15},\overline{6}})
\oplus2({\bf 24,\overline{15},\overline{3}})
\oplus({\bf 24,\overline{6},\overline{6}})
\oplus2({\bf 24,\overline{6},\overline{3}})
\oplus2({\bf 24,\overline{3},\overline{6}})
\oplus3({\bf 24,\overline{3},\overline{3}})
\oplus({\bf 15,\overline{15'},\overline{3}})
\oplus2({\bf 15,\overline{15},\overline{15}})
\oplus3({\bf 15,\overline{15},\overline{6}})
\oplus5({\bf 15,\overline{15},\overline{3}})
\oplus({\bf 15,\overline{6},\overline{24}})
\oplus3({\bf 15,\overline{6},\overline{15}})
\oplus4({\bf 15,\overline{6},\overline{6}})
\oplus5({\bf 15,\overline{6},\overline{3}})
\oplus2({\bf 15,\overline{3},\overline{24}})
\oplus5({\bf 15,\overline{3},\overline{15}})
\oplus8({\bf 15,\overline{3},\overline{6}})
\oplus9({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{42},\overline{3}})
\oplus({\bf 6,\overline{24},\overline{15}})
\oplus({\bf 6,\overline{24},\overline{6}})
\oplus2({\bf 6,\overline{24},\overline{3}})
\oplus({\bf 6,\overline{15'},\overline{3}})
\oplus3({\bf 6,\overline{15},\overline{15}})
\oplus4({\bf 6,\overline{15},\overline{6}})
\oplus8({\bf 6,\overline{15},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{24}})
\oplus4({\bf 6,\overline{6},\overline{15}})
\oplus5({\bf 6,\overline{6},\overline{6}})
\oplus7({\bf 6,\overline{6},\overline{3}})
\oplus2({\bf 6,\overline{3},\overline{24}})
\oplus5({\bf 6,\overline{3},\overline{15}})
\oplus7({\bf 6,\overline{3},\overline{6}})
\oplus9({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{42},\overline{3}})
\oplus2({\bf 3,\overline{24},\overline{15}})
\oplus2({\bf 3,\overline{24},\overline{6}})
\oplus3({\bf 3,\overline{24},\overline{3}})
\oplus({\bf 3,\overline{15'},\overline{3}})
\oplus({\bf 3,\overline{15},\overline{15'}})
\oplus5({\bf 3,\overline{15},\overline{15}})
\oplus5({\bf 3,\overline{15},\overline{6}})
\oplus9({\bf 3,\overline{15},\overline{3}})
\oplus({\bf 3,\overline{6},\overline{42}})
\oplus2({\bf 3,\overline{6},\overline{24}})
\oplus({\bf 3,\overline{6},\overline{15'}})
\oplus8({\bf 3,\overline{6},\overline{15}})
\oplus7({\bf 3,\overline{6},\overline{6}})
\oplus9({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{42}})
\oplus3({\bf 3,\overline{3},\overline{24}})
\oplus({\bf 3,\overline{3},\overline{15'}})
\oplus9({\bf 3,\overline{3},\overline{15}})
\oplus9({\bf 3,\overline{3},\overline{6}})
\oplus({\bf {3,\overline{3},\overline{3},10}})$\\
%
${\bf \overline{252252}}$&=&
$({\bf 35,8,1})
\oplus({\bf \overline{35},1,8})
\oplus({\bf 27,10,8})
\oplus({\bf 27,10,1})
\oplus({\bf 27,8,\overline{10}})
\oplus4({\bf 27,8,8})
\oplus3({\bf 27,8,1})
\oplus({\bf 27,1,\overline{10}})
\oplus3({\bf 27,1,8})
\oplus2({\bf 27,1,1})
\oplus({\bf 10,27,8})
\oplus({\bf 10,27,1})
\oplus({\bf 10,10,8})
\oplus2({\bf 10,10,1})
\oplus({\bf 10,\overline{10},8})
\oplus({\bf 10,\overline{10},1})
\oplus({\bf 10,8,\overline{10}})
\oplus5({\bf 10,8,8})
\oplus4({\bf 10,8,1})
\oplus({\bf 10,1,\overline{10}})
\oplus2({\bf 10,1,8})
\oplus2({\bf 10,1,1})
\oplus({\bf \overline{10},10,8})
\oplus({\bf \overline{10},10,1})
\oplus({\bf \overline{10},8,27})
\oplus({\bf \overline{10},8,10})
\oplus({\bf \overline{10},8,\overline{10}})
\oplus5({\bf \overline{10},8,8})
\oplus2({\bf \overline{10},8,1})
\oplus({\bf \overline{10},1,27})
\oplus({\bf \overline{10},1,10})
\oplus2({\bf \overline{10},1,\overline{10}})
\oplus4({\bf \overline{10},1,8})
\oplus2({\bf \overline{10},1,1})
\oplus({\bf 8,35,1})
\oplus({\bf 8,27,10})
\oplus4({\bf 8,27,8})
\oplus3({\bf 8,27,1})
\oplus({\bf 8,10,10})
\oplus5({\bf 8,10,8})
\oplus4({\bf 8,10,1})
\oplus({\bf 8,\overline{10},27})
\oplus({\bf 8,\overline{10},10})
\oplus({\bf 8,\overline{10},\overline{10}})
\oplus5({\bf 8,\overline{10},8})
\oplus2({\bf 8,\overline{10},1})
\oplus4({\bf 8,8,27})
\oplus5({\bf 8,8,10})
\oplus5({\bf 8,8,\overline{10}})
\oplus20({\bf 8,8,8})
\oplus11({\bf 8,8,1})
\oplus({\bf 8,1,\overline{35}})
\oplus3({\bf 8,1,27})
\oplus2({\bf 8,1,10})
\oplus4({\bf 8,1,\overline{10}})
\oplus11({\bf 8,1,8})
\oplus4({\bf 8,1,1})
\oplus({\bf 1,\overline{35},8})
\oplus({\bf 1,27,10})
\oplus3({\bf 1,27,8})
\oplus2({\bf 1,27,1})
\oplus({\bf 1,10,10})
\oplus2({\bf 1,10,8})
\oplus2({\bf 1,10,1})
\oplus({\bf 1,\overline{10},27})
\oplus2({\bf 1,\overline{10},10})
\oplus({\bf 1,\overline{10},\overline{10}})
\oplus4({\bf 1,\overline{10},8})
\oplus2({\bf 1,\overline{10},1})
\oplus({\bf 1,8,35})
\oplus3({\bf 1,8,27})
\oplus4({\bf 1,8,10})
\oplus2({\bf 1,8,\overline{10}})
\oplus11({\bf 1,8,8})
\oplus4({\bf 1,8,1})
\oplus2({\bf 1,1,27})
\oplus2({\bf 1,1,10})
\oplus2({\bf 1,1,\overline{10}})
\oplus4({\bf 1,1,8})
\oplus2({\bf 1,1,1})
\oplus({\bf 42,\overline{6},\overline{3}})
\oplus({\bf 42,\overline{3},\overline{3}})
\oplus({\bf 15',\overline{15},\overline{3}})
\oplus({\bf 15',\overline{6},\overline{3}})
\oplus({\bf 15',\overline{3},\overline{3}})
\oplus({\bf 24,\overline{6},\overline{15}})
\oplus({\bf 24,\overline{6},\overline{6}})
\oplus2({\bf 24,\overline{6},\overline{3}})
\oplus2({\bf 24,\overline{3},\overline{15}})
\oplus2({\bf 24,\overline{3},\overline{6}})
\oplus3({\bf 24,\overline{3},\overline{3}})
\oplus({\bf 15,\overline{24},\overline{6}})
\oplus2({\bf 15,\overline{24},\overline{3}})
\oplus2({\bf 15,\overline{15},\overline{15}})
\oplus3({\bf 15,\overline{15},\overline{6}})
\oplus5({\bf 15,\overline{15},\overline{3}})
\oplus3({\bf 15,\overline{6},\overline{15}})
\oplus4({\bf 15,\overline{6},\overline{6}})
\oplus8({\bf 15,\overline{6},\overline{3}})
\oplus({\bf 15,\overline{3},\overline{15'}})
\oplus5({\bf 15,\overline{3},\overline{15}})
\oplus5({\bf 15,\overline{3},\overline{6}})
\oplus9({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{24},\overline{6}})
\oplus2({\bf 6,\overline{24},\overline{3}})
\oplus({\bf 6,\overline{15},\overline{24}})
\oplus3({\bf 6,\overline{15},\overline{15}})
\oplus4({\bf 6,\overline{15},\overline{6}})
\oplus5({\bf 6,\overline{15},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{24}})
\oplus4({\bf 6,\overline{6},\overline{15}})
\oplus5({\bf 6,\overline{6},\overline{6}})
\oplus7({\bf 6,\overline{6},\overline{3}})
\oplus({\bf 6,\overline{3},\overline{42}})
\oplus2({\bf 6,\overline{3},\overline{24}})
\oplus({\bf 6,\overline{3},\overline{15'}})
\oplus8({\bf 6,\overline{3},\overline{15}})
\oplus7({\bf 6,\overline{3},\overline{6}})
\oplus9({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{42},\overline{6}})
\oplus({\bf 3,\overline{42},\overline{3}})
\oplus2({\bf 3,\overline{24},\overline{6}})
\oplus3({\bf 3,\overline{24},\overline{3}})
\oplus({\bf 3,\overline{15'},\overline{15}})
\oplus({\bf 3,\overline{15'},\overline{6}})
\oplus({\bf 3,\overline{15'},\overline{3}})
\oplus2({\bf 3,\overline{15},\overline{24}})
\oplus5({\bf 3,\overline{15},\overline{15}})
\oplus8({\bf 3,\overline{15},\overline{6}})
\oplus9({\bf 3,\overline{15},\overline{3}})
\oplus2({\bf 3,\overline{6},\overline{24}})
\oplus5({\bf 3,\overline{6},\overline{15}})
\oplus7({\bf 3,\overline{6},\overline{6}})
\oplus9({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{42}})
\oplus3({\bf 3,\overline{3},\overline{24}})
\oplus({\bf 3,\overline{3},\overline{15'}})
\oplus9({\bf 3,\overline{3},\overline{15}})
\oplus9({\bf 3,\overline{3},\overline{6}})
\oplus({\bf {3,\overline{3},\overline{3},10}})
\oplus({\bf \overline{42},3,6})
\oplus({\bf \overline{42},3,3})
\oplus({\bf \overline{24},15,6})
\oplus2({\bf \overline{24},15,3})
\oplus({\bf \overline{24},6,6})
\oplus2({\bf \overline{24},6,3})
\oplus2({\bf \overline{24},3,6})
\oplus3({\bf \overline{24},3,3})
\oplus({\bf \overline{15'},3,15})
\oplus({\bf \overline{15'},3,6})
\oplus({\bf \overline{15'},3,3})
\oplus({\bf \overline{15},15',3})
\oplus2({\bf \overline{15},15,15})
\oplus3({\bf \overline{15},15,6})
\oplus5({\bf \overline{15},15,3})
\oplus({\bf \overline{15},6,24})
\oplus3({\bf \overline{15},6,15})
\oplus4({\bf \overline{15},6,6})
\oplus5({\bf \overline{15},6,3})
\oplus2({\bf \overline{15},3,24})
\oplus5({\bf \overline{15},3,15})
\oplus8({\bf \overline{15},3,6})
\oplus9({\bf \overline{15},3,3})
\oplus({\bf \overline{6},42,3})
\oplus({\bf \overline{6},15',3})
\oplus({\bf \overline{6},24,15})
\oplus({\bf \overline{6},24,6})
\oplus2({\bf \overline{6},24,3})
\oplus3({\bf \overline{6},15,15})
\oplus4({\bf \overline{6},15,6})
\oplus8({\bf \overline{6},15,3})
\oplus({\bf \overline{6},6,24})
\oplus4({\bf \overline{6},6,15})
\oplus5({\bf \overline{6},6,6})
\oplus7({\bf \overline{6},6,3})
\oplus2({\bf \overline{6},3,24})
\oplus5({\bf \overline{6},3,15})
\oplus7({\bf \overline{6},3,6})
\oplus9({\bf \overline{6},3,3})
\oplus({\bf \overline{3},42,3})
\oplus({\bf \overline{3},15',3})
\oplus2({\bf \overline{3},24,15})
\oplus2({\bf \overline{3},24,6})
\oplus3({\bf \overline{3},24,3})
\oplus({\bf \overline{3},15,15'})
\oplus5({\bf \overline{3},15,15})
\oplus5({\bf \overline{3},15,6})
\oplus9({\bf \overline{3},15,3})
\oplus({\bf \overline{3},6,42})
\oplus({\bf \overline{3},6,15'})
\oplus2({\bf \overline{3},6,24})
\oplus8({\bf \overline{3},6,15})
\oplus7({\bf \overline{3},6,6})
\oplus9({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,42})
\oplus({\bf \overline{3},3,15'})
\oplus3({\bf \overline{3},3,24})
\oplus9({\bf \overline{3},3,15})
\oplus9({\bf \overline{3},3,6})
\oplus({\bf {\overline{3},3,3,10}})$\\
%
${\bf 314496}$&=&
$({\bf \overline{42},\overline{6},1})
\oplus({\bf \overline{42},\overline{3},8})
\oplus({\bf \overline{42},\overline{3},1})
\oplus({\bf \overline{24},\overline{15},8})
\oplus({\bf \overline{24},\overline{15},1})
\oplus2({\bf \overline{24},\overline{6},8})
\oplus2({\bf \overline{24},\overline{6},1})
\oplus({\bf \overline{24},\overline{3},\overline{10}})
\oplus4({\bf \overline{24},\overline{3},8})
\oplus3({\bf \overline{24},\overline{3},1})
\oplus({\bf \overline{15'},\overline{6},8})
\oplus({\bf \overline{15'},\overline{6},1})
\oplus({\bf \overline{15'},\overline{3},8})
\oplus({\bf \overline{15'},\overline{3},1})
\oplus({\bf \overline{15},\overline{24},8})
\oplus({\bf \overline{15},\overline{24},1})
\oplus({\bf \overline{15},\overline{15},10})
\oplus({\bf \overline{15},\overline{15},\overline{10}})
\oplus6({\bf \overline{15},\overline{15},8})
\oplus4({\bf \overline{15},\overline{15},1})
\oplus({\bf \overline{15},\overline{6},27})
\oplus2({\bf \overline{15},\overline{6},10})
\oplus({\bf \overline{15},\overline{6},\overline{10}})
\oplus9({\bf \overline{15},\overline{6},8})
\oplus6({\bf \overline{15},\overline{6},1})
\oplus2({\bf \overline{15},\overline{3},27})
\oplus3({\bf \overline{15},\overline{3},10})
\oplus3({\bf \overline{15},\overline{3},\overline{10}})
\oplus({\bf {\overline{15},\overline{3},8,13}})
\oplus7({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{42},1})
\oplus2({\bf \overline{6},\overline{24},8})
\oplus2({\bf \overline{6},\overline{24},1})
\oplus({\bf \overline{6},\overline{15'},8})
\oplus({\bf \overline{6},\overline{15'},1})
\oplus({\bf \overline{6},\overline{15},27})
\oplus({\bf \overline{6},\overline{15},10})
\oplus2({\bf \overline{6},\overline{15},\overline{10}})
\oplus9({\bf \overline{6},\overline{15},8})
\oplus6({\bf \overline{6},\overline{15},1})
\oplus2({\bf \overline{6},\overline{6},27})
\oplus2({\bf \overline{6},\overline{6},10})
\oplus2({\bf \overline{6},\overline{6},\overline{10}})
\oplus({\bf {\overline{6},\overline{6},8,10}})
\oplus6({\bf \overline{6},\overline{6},1})
\oplus3({\bf \overline{6},\overline{3},27})
\oplus3({\bf \overline{6},\overline{3},10})
\oplus4({\bf \overline{6},\overline{3},\overline{10}})
\oplus({\bf {\overline{6},\overline{3},8,14}})
\oplus7({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{42},8})
\oplus({\bf \overline{3},\overline{42},1})
\oplus({\bf \overline{3},\overline{24},10})
\oplus4({\bf \overline{3},\overline{24},8})
\oplus3({\bf \overline{3},\overline{24},1})
\oplus({\bf \overline{3},\overline{15'},8})
\oplus({\bf \overline{3},\overline{15'},1})
\oplus2({\bf \overline{3},\overline{15},27})
\oplus3({\bf \overline{3},\overline{15},10})
\oplus3({\bf \overline{3},\overline{15},\overline{10}})
\oplus({\bf {\overline{3},\overline{15},8,13}})
\oplus7({\bf \overline{3},\overline{15},1})
\oplus3({\bf \overline{3},\overline{6},27})
\oplus4({\bf \overline{3},\overline{6},10})
\oplus3({\bf \overline{3},\overline{6},\overline{10}})
\oplus({\bf {\overline{3},\overline{6},8,14}})
\oplus7({\bf \overline{3},\overline{6},1})
\oplus({\bf \overline{3},\overline{3},35})
\oplus({\bf \overline{3},\overline{3},\overline{35}})
\oplus6({\bf \overline{3},\overline{3},27})
\oplus6({\bf \overline{3},\overline{3},10})
\oplus6({\bf \overline{3},\overline{3},\overline{10}})
\oplus({\bf {\overline{3},\overline{3},8,18}})
\oplus8({\bf \overline{3},\overline{3},1})
\oplus({\bf 35,3,\overline{3}})
\oplus({\bf \overline{35},3,\overline{3}})
\oplus({\bf 27,15,\overline{6}})
\oplus2({\bf 27,15,\overline{3}})
\oplus({\bf 27,6,\overline{15}})
\oplus2({\bf 27,6,\overline{6}})
\oplus3({\bf 27,6,\overline{3}})
\oplus2({\bf 27,3,\overline{15}})
\oplus3({\bf 27,3,\overline{6}})
\oplus6({\bf 27,3,\overline{3}})
\oplus({\bf 10,24,\overline{3}})
\oplus({\bf 10,15,\overline{15}})
\oplus({\bf 10,15,\overline{6}})
\oplus3({\bf 10,15,\overline{3}})
\oplus2({\bf 10,6,\overline{15}})
\oplus2({\bf 10,6,\overline{6}})
\oplus4({\bf 10,6,\overline{3}})
\oplus3({\bf 10,3,\overline{15}})
\oplus3({\bf 10,3,\overline{6}})
\oplus6({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},15,\overline{15}})
\oplus2({\bf \overline{10},15,\overline{6}})
\oplus3({\bf \overline{10},15,\overline{3}})
\oplus({\bf \overline{10},6,\overline{15}})
\oplus2({\bf \overline{10},6,\overline{6}})
\oplus3({\bf \overline{10},6,\overline{3}})
\oplus({\bf \overline{10},3,\overline{24}})
\oplus3({\bf \overline{10},3,\overline{15}})
\oplus4({\bf \overline{10},3,\overline{6}})
\oplus6({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,42,\overline{3}})
\oplus({\bf 8,15',\overline{6}})
\oplus({\bf 8,15',\overline{3}})
\oplus({\bf 8,24,\overline{15}})
\oplus2({\bf 8,24,\overline{6}})
\oplus4({\bf 8,24,\overline{3}})
\oplus({\bf 8,15,\overline{24}})
\oplus6({\bf 8,15,\overline{15}})
\oplus9({\bf 8,15,\overline{6}})
\oplus({\bf {8,15,\overline{3},13}})
\oplus2({\bf 8,6,\overline{24}})
\oplus({\bf 8,6,\overline{15'}})
\oplus9({\bf 8,6,\overline{15}})
\oplus({\bf {8,6,\overline{6},10}})
\oplus({\bf {8,6,\overline{3},14}})
\oplus({\bf 8,3,\overline{42}})
\oplus4({\bf 8,3,\overline{24}})
\oplus({\bf 8,3,\overline{15'}})
\oplus({\bf {8,3,\overline{15},13}})
\oplus({\bf {8,3,\overline{6},14}})
\oplus({\bf {8,3,\overline{3},18}})
\oplus({\bf 1,42,\overline{6}})
\oplus({\bf 1,42,\overline{3}})
\oplus({\bf 1,15',\overline{6}})
\oplus({\bf 1,15',\overline{3}})
\oplus({\bf 1,24,\overline{15}})
\oplus2({\bf 1,24,\overline{6}})
\oplus3({\bf 1,24,\overline{3}})
\oplus({\bf 1,15,\overline{24}})
\oplus4({\bf 1,15,\overline{15}})
\oplus6({\bf 1,15,\overline{6}})
\oplus7({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{42}})
\oplus2({\bf 1,6,\overline{24}})
\oplus({\bf 1,6,\overline{15'}})
\oplus6({\bf 1,6,\overline{15}})
\oplus6({\bf 1,6,\overline{6}})
\oplus7({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{42}})
\oplus3({\bf 1,3,\overline{24}})
\oplus({\bf 1,3,\overline{15'}})
\oplus7({\bf 1,3,\overline{15}})
\oplus7({\bf 1,3,\overline{6}})
\oplus8({\bf 1,3,\overline{3}})
\oplus({\bf 42,8,3})
\oplus({\bf 42,1,6})
\oplus({\bf 42,1,3})
\oplus({\bf 15',8,6})
\oplus({\bf 15',8,3})
\oplus({\bf 15',1,6})
\oplus({\bf 15',1,3})
\oplus({\bf 24,10,3})
\oplus({\bf 24,8,15})
\oplus2({\bf 24,8,6})
\oplus4({\bf 24,8,3})
\oplus({\bf 24,1,15})
\oplus2({\bf 24,1,6})
\oplus3({\bf 24,1,3})
\oplus({\bf 15,27,6})
\oplus2({\bf 15,27,3})
\oplus({\bf 15,10,15})
\oplus({\bf 15,10,6})
\oplus3({\bf 15,10,3})
\oplus({\bf 15,\overline{10},15})
\oplus2({\bf 15,\overline{10},6})
\oplus3({\bf 15,\overline{10},3})
\oplus({\bf 15,8,24})
\oplus6({\bf 15,8,15})
\oplus9({\bf 15,8,6})
\oplus13({\bf 15,8,3})
\oplus({\bf 15,1,24})
\oplus4({\bf 15,1,15})
\oplus6({\bf 15,1,6})
\oplus7({\bf 15,1,3})
\oplus({\bf 6,27,15})
\oplus2({\bf 6,27,6})
\oplus3({\bf 6,27,3})
\oplus2({\bf 6,10,15})
\oplus2({\bf 6,10,6})
\oplus4({\bf 6,10,3})
\oplus({\bf 6,\overline{10},15})
\oplus2({\bf 6,\overline{10},6})
\oplus3({\bf 6,\overline{10},3})
\oplus({\bf 6,8,15'})
\oplus2({\bf 6,8,24})
\oplus9({\bf 6,8,15})
\oplus10({\bf 6,8,6})
\oplus14({\bf 6,8,3})
\oplus({\bf 6,1,42})
\oplus({\bf 6,1,15'})
\oplus2({\bf 6,1,24})
\oplus6({\bf 6,1,15})
\oplus6({\bf 6,1,6})
\oplus7({\bf 6,1,3})
\oplus({\bf 3,35,3})
\oplus({\bf 3,\overline{35},3})
\oplus2({\bf 3,27,15})
\oplus3({\bf 3,27,6})
\oplus6({\bf 3,27,3})
\oplus3({\bf 3,10,15})
\oplus3({\bf 3,10,6})
\oplus6({\bf 3,10,3})
\oplus({\bf 3,\overline{10},24})
\oplus3({\bf 3,\overline{10},15})
\oplus4({\bf 3,\overline{10},6})
\oplus6({\bf 3,\overline{10},3})
\oplus({\bf 3,8,42})
\oplus({\bf 3,8,15'})
\oplus4({\bf 3,8,24})
\oplus13({\bf 3,8,15})
\oplus14({\bf 3,8,6})
\oplus18({\bf 3,8,3})
\oplus({\bf 3,1,42})
\oplus({\bf 3,1,15'})
\oplus3({\bf 3,1,24})
\oplus7({\bf 3,1,15})
\oplus7({\bf 3,1,6})
\oplus8({\bf 3,1,3})$\\
%
${\bf \overline{314496}}$&=&
$({\bf 42,6,1})
\oplus({\bf 42,3,8})
\oplus({\bf 42,3,1})
\oplus({\bf 15',6,8})
\oplus({\bf 15',6,1})
\oplus({\bf 15',3,8})
\oplus({\bf 15',3,1})
\oplus({\bf 24,15,8})
\oplus({\bf 24,15,1})
\oplus2({\bf 24,6,8})
\oplus2({\bf 24,6,1})
\oplus({\bf 24,3,10})
\oplus4({\bf 24,3,8})
\oplus3({\bf 24,3,1})
\oplus({\bf 15,24,8})
\oplus({\bf 15,24,1})
\oplus({\bf 15,15,10})
\oplus({\bf 15,15,\overline{10}})
\oplus6({\bf 15,15,8})
\oplus4({\bf 15,15,1})
\oplus({\bf 15,6,27})
\oplus({\bf 15,6,10})
\oplus2({\bf 15,6,\overline{10}})
\oplus9({\bf 15,6,8})
\oplus6({\bf 15,6,1})
\oplus2({\bf 15,3,27})
\oplus3({\bf 15,3,10})
\oplus3({\bf 15,3,\overline{10}})
\oplus13({\bf 15,3,8})
\oplus7({\bf 15,3,1})
\oplus({\bf 6,42,1})
\oplus({\bf 6,15',8})
\oplus({\bf 6,15',1})
\oplus2({\bf 6,24,8})
\oplus2({\bf 6,24,1})
\oplus({\bf 6,15,27})
\oplus2({\bf 6,15,10})
\oplus({\bf 6,15,\overline{10}})
\oplus9({\bf 6,15,8})
\oplus6({\bf 6,15,1})
\oplus2({\bf 6,6,27})
\oplus2({\bf 6,6,10})
\oplus2({\bf 6,6,\overline{10}})
\oplus10({\bf 6,6,8})
\oplus6({\bf 6,6,1})
\oplus3({\bf 6,3,27})
\oplus4({\bf 6,3,10})
\oplus3({\bf 6,3,\overline{10}})
\oplus14({\bf 6,3,8})
\oplus7({\bf 6,3,1})
\oplus({\bf 3,42,8})
\oplus({\bf 3,42,1})
\oplus({\bf 3,15',8})
\oplus({\bf 3,15',1})
\oplus({\bf 3,24,\overline{10}})
\oplus4({\bf 3,24,8})
\oplus3({\bf 3,24,1})
\oplus2({\bf 3,15,27})
\oplus3({\bf 3,15,10})
\oplus3({\bf 3,15,\overline{10}})
\oplus13({\bf 3,15,8})
\oplus7({\bf 3,15,1})
\oplus3({\bf 3,6,27})
\oplus3({\bf 3,6,10})
\oplus4({\bf 3,6,\overline{10}})
\oplus14({\bf 3,6,8})
\oplus7({\bf 3,6,1})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{35}})
\oplus6({\bf 3,3,27})
\oplus6({\bf 3,3,10})
\oplus6({\bf 3,3,\overline{10}})
\oplus18({\bf 3,3,8})
\oplus8({\bf 3,3,1})
\oplus({\bf 35,\overline{3},3})
\oplus({\bf \overline{35},\overline{3},3})
\oplus({\bf 27,\overline{15},6})
\oplus2({\bf 27,\overline{15},3})
\oplus({\bf 27,\overline{6},15})
\oplus2({\bf 27,\overline{6},6})
\oplus3({\bf 27,\overline{6},3})
\oplus2({\bf 27,\overline{3},15})
\oplus3({\bf 27,\overline{3},6})
\oplus6({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{15},15})
\oplus2({\bf 10,\overline{15},6})
\oplus3({\bf 10,\overline{15},3})
\oplus({\bf 10,\overline{6},15})
\oplus2({\bf 10,\overline{6},6})
\oplus3({\bf 10,\overline{6},3})
\oplus({\bf 10,\overline{3},24})
\oplus3({\bf 10,\overline{3},15})
\oplus4({\bf 10,\overline{3},6})
\oplus6({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{24},3})
\oplus({\bf \overline{10},\overline{15},15})
\oplus({\bf \overline{10},\overline{15},6})
\oplus3({\bf \overline{10},\overline{15},3})
\oplus2({\bf \overline{10},\overline{6},15})
\oplus2({\bf \overline{10},\overline{6},6})
\oplus4({\bf \overline{10},\overline{6},3})
\oplus3({\bf \overline{10},\overline{3},15})
\oplus3({\bf \overline{10},\overline{3},6})
\oplus6({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{42},3})
\oplus({\bf 8,\overline{24},15})
\oplus2({\bf 8,\overline{24},6})
\oplus4({\bf 8,\overline{24},3})
\oplus({\bf 8,\overline{15'},6})
\oplus({\bf 8,\overline{15'},3})
\oplus({\bf 8,\overline{15},24})
\oplus6({\bf 8,\overline{15},15})
\oplus9({\bf 8,\overline{15},6})
\oplus({\bf {8,\overline{15},3,13}})
\oplus({\bf 8,\overline{6},15'})
\oplus2({\bf 8,\overline{6},24})
\oplus9({\bf 8,\overline{6},15})
\oplus({\bf {8,\overline{6},6,10}})
\oplus({\bf {8,\overline{6},3,14}})
\oplus({\bf 8,\overline{3},42})
\oplus({\bf 8,\overline{3},15'})
\oplus4({\bf 8,\overline{3},24})
\oplus({\bf {8,\overline{3},15,13}})
\oplus({\bf {8,\overline{3},6,14}})
\oplus({\bf {8,\overline{3},3,18}})
\oplus({\bf 1,\overline{42},6})
\oplus({\bf 1,\overline{42},3})
\oplus({\bf 1,\overline{24},15})
\oplus2({\bf 1,\overline{24},6})
\oplus3({\bf 1,\overline{24},3})
\oplus({\bf 1,\overline{15'},6})
\oplus({\bf 1,\overline{15'},3})
\oplus({\bf 1,\overline{15},24})
\oplus4({\bf 1,\overline{15},15})
\oplus6({\bf 1,\overline{15},6})
\oplus7({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},42})
\oplus({\bf 1,\overline{6},15'})
\oplus2({\bf 1,\overline{6},24})
\oplus6({\bf 1,\overline{6},15})
\oplus6({\bf 1,\overline{6},6})
\oplus7({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},42})
\oplus({\bf 1,\overline{3},15'})
\oplus3({\bf 1,\overline{3},24})
\oplus7({\bf 1,\overline{3},15})
\oplus7({\bf 1,\overline{3},6})
\oplus8({\bf 1,\overline{3},3})
\oplus({\bf \overline{42},8,\overline{3}})
\oplus({\bf \overline{42},1,\overline{6}})
\oplus({\bf \overline{42},1,\overline{3}})
\oplus({\bf \overline{24},\overline{10},\overline{3}})
\oplus({\bf \overline{24},8,\overline{15}})
\oplus2({\bf \overline{24},8,\overline{6}})
\oplus4({\bf \overline{24},8,\overline{3}})
\oplus({\bf \overline{24},1,\overline{15}})
\oplus2({\bf \overline{24},1,\overline{6}})
\oplus3({\bf \overline{24},1,\overline{3}})
\oplus({\bf \overline{15'},8,\overline{6}})
\oplus({\bf \overline{15'},8,\overline{3}})
\oplus({\bf \overline{15'},1,\overline{6}})
\oplus({\bf \overline{15'},1,\overline{3}})
\oplus({\bf \overline{15},27,\overline{6}})
\oplus2({\bf \overline{15},27,\overline{3}})
\oplus({\bf \overline{15},10,\overline{15}})
\oplus2({\bf \overline{15},10,\overline{6}})
\oplus3({\bf \overline{15},10,\overline{3}})
\oplus({\bf \overline{15},\overline{10},\overline{15}})
\oplus({\bf \overline{15},\overline{10},\overline{6}})
\oplus3({\bf \overline{15},\overline{10},\overline{3}})
\oplus({\bf \overline{15},8,\overline{24}})
\oplus6({\bf \overline{15},8,\overline{15}})
\oplus9({\bf \overline{15},8,\overline{6}})
\oplus({\bf {\overline{15},8,\overline{3},13}})
\oplus({\bf \overline{15},1,\overline{24}})
\oplus4({\bf \overline{15},1,\overline{15}})
\oplus6({\bf \overline{15},1,\overline{6}})
\oplus7({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},27,\overline{15}})
\oplus2({\bf \overline{6},27,\overline{6}})
\oplus3({\bf \overline{6},27,\overline{3}})
\oplus({\bf \overline{6},10,\overline{15}})
\oplus2({\bf \overline{6},10,\overline{6}})
\oplus3({\bf \overline{6},10,\overline{3}})
\oplus2({\bf \overline{6},\overline{10},\overline{15}})
\oplus2({\bf \overline{6},\overline{10},\overline{6}})
\oplus4({\bf \overline{6},\overline{10},\overline{3}})
\oplus2({\bf \overline{6},8,\overline{24}})
\oplus({\bf \overline{6},8,\overline{15'}})
\oplus9({\bf \overline{6},8,\overline{15}})
\oplus({\bf {\overline{6},8,\overline{6},10}})
\oplus({\bf {\overline{6},8,\overline{3},14}})
\oplus({\bf \overline{6},1,\overline{42}})
\oplus2({\bf \overline{6},1,\overline{24}})
\oplus({\bf \overline{6},1,\overline{15'}})
\oplus6({\bf \overline{6},1,\overline{15}})
\oplus6({\bf \overline{6},1,\overline{6}})
\oplus7({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},35,\overline{3}})
\oplus({\bf \overline{3},\overline{35},\overline{3}})
\oplus2({\bf \overline{3},27,\overline{15}})
\oplus3({\bf \overline{3},27,\overline{6}})
\oplus6({\bf \overline{3},27,\overline{3}})
\oplus({\bf \overline{3},10,\overline{24}})
\oplus3({\bf \overline{3},10,\overline{15}})
\oplus4({\bf \overline{3},10,\overline{6}})
\oplus6({\bf \overline{3},10,\overline{3}})
\oplus3({\bf \overline{3},\overline{10},\overline{15}})
\oplus3({\bf \overline{3},\overline{10},\overline{6}})
\oplus6({\bf \overline{3},\overline{10},\overline{3}})
\oplus({\bf \overline{3},8,\overline{42}})
\oplus4({\bf \overline{3},8,\overline{24}})
\oplus({\bf \overline{3},8,\overline{15'}})
\oplus({\bf {\overline{3},8,\overline{15},13}})
\oplus({\bf {\overline{3},8,\overline{6},14}})
\oplus({\bf {\overline{3},8,\overline{3},18}})
\oplus({\bf \overline{3},1,\overline{42}})
\oplus3({\bf \overline{3},1,\overline{24}})
\oplus({\bf \overline{3},1,\overline{15'}})
\oplus7({\bf \overline{3},1,\overline{15}})
\oplus7({\bf \overline{3},1,\overline{6}})
\oplus8({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 359424}$&=&
$({\bf \overline{42},\overline{15},1})
\oplus({\bf \overline{42},\overline{3},8})
\oplus({\bf \overline{42},\overline{3},1})
\oplus({\bf \overline{24},\overline{15},8})
\oplus({\bf \overline{24},\overline{15},1})
\oplus({\bf \overline{24},\overline{6},10})
\oplus2({\bf \overline{24},\overline{6},8})
\oplus({\bf \overline{24},\overline{6},1})
\oplus({\bf \overline{24},\overline{3},27})
\oplus2({\bf \overline{24},\overline{3},10})
\oplus4({\bf \overline{24},\overline{3},8})
\oplus2({\bf \overline{24},\overline{3},1})
\oplus({\bf \overline{15'},\overline{15},8})
\oplus({\bf \overline{15'},\overline{15},1})
\oplus({\bf \overline{15'},\overline{3},8})
\oplus({\bf \overline{15'},\overline{3},1})
\oplus({\bf \overline{15},\overline{42},1})
\oplus({\bf \overline{15},\overline{24},8})
\oplus({\bf \overline{15},\overline{24},1})
\oplus({\bf \overline{15},\overline{15'},8})
\oplus({\bf \overline{15},\overline{15'},1})
\oplus({\bf \overline{15},\overline{15},10})
\oplus({\bf \overline{15},\overline{15},\overline{10}})
\oplus8({\bf \overline{15},\overline{15},8})
\oplus6({\bf \overline{15},\overline{15},1})
\oplus({\bf \overline{15},\overline{6},27})
\oplus2({\bf \overline{15},\overline{6},10})
\oplus2({\bf \overline{15},\overline{6},\overline{10}})
\oplus8({\bf \overline{15},\overline{6},8})
\oplus4({\bf \overline{15},\overline{6},1})
\oplus2({\bf \overline{15},\overline{3},27})
\oplus3({\bf \overline{15},\overline{3},10})
\oplus2({\bf \overline{15},\overline{3},\overline{10}})
\oplus({\bf {\overline{15},\overline{3},8,12}})
\oplus7({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{24},\overline{10}})
\oplus2({\bf \overline{6},\overline{24},8})
\oplus({\bf \overline{6},\overline{24},1})
\oplus({\bf \overline{6},\overline{15},27})
\oplus2({\bf \overline{6},\overline{15},10})
\oplus2({\bf \overline{6},\overline{15},\overline{10}})
\oplus8({\bf \overline{6},\overline{15},8})
\oplus4({\bf \overline{6},\overline{15},1})
\oplus2({\bf \overline{6},\overline{6},27})
\oplus3({\bf \overline{6},\overline{6},10})
\oplus3({\bf \overline{6},\overline{6},\overline{10}})
\oplus({\bf {\overline{6},\overline{6},8,10}})
\oplus4({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},35})
\oplus4({\bf \overline{6},\overline{3},27})
\oplus5({\bf \overline{6},\overline{3},10})
\oplus3({\bf \overline{6},\overline{3},\overline{10}})
\oplus({\bf {\overline{6},\overline{3},8,14}})
\oplus6({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{42},8})
\oplus({\bf \overline{3},\overline{42},1})
\oplus({\bf \overline{3},\overline{24},27})
\oplus2({\bf \overline{3},\overline{24},\overline{10}})
\oplus4({\bf \overline{3},\overline{24},8})
\oplus2({\bf \overline{3},\overline{24},1})
\oplus({\bf \overline{3},\overline{15'},8})
\oplus({\bf \overline{3},\overline{15'},1})
\oplus2({\bf \overline{3},\overline{15},27})
\oplus2({\bf \overline{3},\overline{15},10})
\oplus3({\bf \overline{3},\overline{15},\overline{10}})
\oplus({\bf {\overline{3},\overline{15},8,12}})
\oplus7({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},\overline{35}})
\oplus4({\bf \overline{3},\overline{6},27})
\oplus3({\bf \overline{3},\overline{6},10})
\oplus5({\bf \overline{3},\overline{6},\overline{10}})
\oplus({\bf {\overline{3},\overline{6},8,14}})
\oplus6({\bf \overline{3},\overline{6},1})
\oplus4({\bf \overline{3},\overline{3},27})
\oplus4({\bf \overline{3},\overline{3},10})
\oplus4({\bf \overline{3},\overline{3},\overline{10}})
\oplus({\bf {\overline{3},\overline{3},8,16}})
\oplus8({\bf \overline{3},\overline{3},1})
\oplus({\bf 42,8,3})
\oplus({\bf 42,1,15})
\oplus({\bf 42,1,3})
\oplus({\bf 15',8,15})
\oplus({\bf 15',8,3})
\oplus({\bf 15',1,15})
\oplus({\bf 15',1,3})
\oplus({\bf 24,27,3})
\oplus({\bf 24,\overline{10},6})
\oplus2({\bf 24,\overline{10},3})
\oplus({\bf 24,8,15})
\oplus2({\bf 24,8,6})
\oplus4({\bf 24,8,3})
\oplus({\bf 24,1,15})
\oplus({\bf 24,1,6})
\oplus2({\bf 24,1,3})
\oplus({\bf 15,27,6})
\oplus2({\bf 15,27,3})
\oplus({\bf 15,10,15})
\oplus2({\bf 15,10,6})
\oplus2({\bf 15,10,3})
\oplus({\bf 15,\overline{10},15})
\oplus2({\bf 15,\overline{10},6})
\oplus3({\bf 15,\overline{10},3})
\oplus({\bf 15,8,15'})
\oplus({\bf 15,8,24})
\oplus8({\bf 15,8,15})
\oplus8({\bf 15,8,6})
\oplus12({\bf 15,8,3})
\oplus({\bf 15,1,42})
\oplus({\bf 15,1,15'})
\oplus({\bf 15,1,24})
\oplus6({\bf 15,1,15})
\oplus4({\bf 15,1,6})
\oplus7({\bf 15,1,3})
\oplus({\bf 6,\overline{35},3})
\oplus({\bf 6,27,15})
\oplus2({\bf 6,27,6})
\oplus4({\bf 6,27,3})
\oplus({\bf 6,10,24})
\oplus2({\bf 6,10,15})
\oplus3({\bf 6,10,6})
\oplus3({\bf 6,10,3})
\oplus2({\bf 6,\overline{10},15})
\oplus3({\bf 6,\overline{10},6})
\oplus5({\bf 6,\overline{10},3})
\oplus2({\bf 6,8,24})
\oplus8({\bf 6,8,15})
\oplus10({\bf 6,8,6})
\oplus14({\bf 6,8,3})
\oplus({\bf 6,1,24})
\oplus4({\bf 6,1,15})
\oplus4({\bf 6,1,6})
\oplus6({\bf 6,1,3})
\oplus({\bf 3,35,6})
\oplus({\bf 3,27,24})
\oplus2({\bf 3,27,15})
\oplus4({\bf 3,27,6})
\oplus4({\bf 3,27,3})
\oplus2({\bf 3,10,24})
\oplus3({\bf 3,10,15})
\oplus5({\bf 3,10,6})
\oplus4({\bf 3,10,3})
\oplus2({\bf 3,\overline{10},15})
\oplus3({\bf 3,\overline{10},6})
\oplus4({\bf 3,\overline{10},3})
\oplus({\bf 3,8,42})
\oplus({\bf 3,8,15'})
\oplus4({\bf 3,8,24})
\oplus12({\bf 3,8,15})
\oplus14({\bf 3,8,6})
\oplus16({\bf 3,8,3})
\oplus({\bf 3,1,42})
\oplus({\bf 3,1,15'})
\oplus2({\bf 3,1,24})
\oplus7({\bf 3,1,15})
\oplus6({\bf 3,1,6})
\oplus8({\bf 3,1,3})
\oplus({\bf 35,3,\overline{6}})
\oplus({\bf \overline{35},6,\overline{3}})
\oplus({\bf 27,24,\overline{3}})
\oplus({\bf 27,15,\overline{6}})
\oplus2({\bf 27,15,\overline{3}})
\oplus({\bf 27,6,\overline{15}})
\oplus2({\bf 27,6,\overline{6}})
\oplus4({\bf 27,6,\overline{3}})
\oplus({\bf 27,3,\overline{24}})
\oplus2({\bf 27,3,\overline{15}})
\oplus4({\bf 27,3,\overline{6}})
\oplus4({\bf 27,3,\overline{3}})
\oplus({\bf 10,15,\overline{15}})
\oplus2({\bf 10,15,\overline{6}})
\oplus2({\bf 10,15,\overline{3}})
\oplus({\bf 10,6,\overline{24}})
\oplus2({\bf 10,6,\overline{15}})
\oplus3({\bf 10,6,\overline{6}})
\oplus3({\bf 10,6,\overline{3}})
\oplus2({\bf 10,3,\overline{24}})
\oplus3({\bf 10,3,\overline{15}})
\oplus5({\bf 10,3,\overline{6}})
\oplus4({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},24,\overline{6}})
\oplus2({\bf \overline{10},24,\overline{3}})
\oplus({\bf \overline{10},15,\overline{15}})
\oplus2({\bf \overline{10},15,\overline{6}})
\oplus3({\bf \overline{10},15,\overline{3}})
\oplus2({\bf \overline{10},6,\overline{15}})
\oplus3({\bf \overline{10},6,\overline{6}})
\oplus5({\bf \overline{10},6,\overline{3}})
\oplus2({\bf \overline{10},3,\overline{15}})
\oplus3({\bf \overline{10},3,\overline{6}})
\oplus4({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,42,\overline{3}})
\oplus({\bf 8,15',\overline{15}})
\oplus({\bf 8,15',\overline{3}})
\oplus({\bf 8,24,\overline{15}})
\oplus2({\bf 8,24,\overline{6}})
\oplus4({\bf 8,24,\overline{3}})
\oplus({\bf 8,15,\overline{24}})
\oplus({\bf 8,15,\overline{15'}})
\oplus8({\bf 8,15,\overline{15}})
\oplus8({\bf 8,15,\overline{6}})
\oplus({\bf {8,15,\overline{3},12}})
\oplus2({\bf 8,6,\overline{24}})
\oplus8({\bf 8,6,\overline{15}})
\oplus({\bf {8,6,\overline{6},10}})
\oplus({\bf {8,6,\overline{3},14}})
\oplus({\bf 8,3,\overline{42}})
\oplus4({\bf 8,3,\overline{24}})
\oplus({\bf 8,3,\overline{15'}})
\oplus({\bf {8,3,\overline{15},12}})
\oplus({\bf {8,3,\overline{6},14}})
\oplus({\bf {8,3,\overline{3},16}})
\oplus({\bf 1,42,\overline{15}})
\oplus({\bf 1,42,\overline{3}})
\oplus({\bf 1,15',\overline{15}})
\oplus({\bf 1,15',\overline{3}})
\oplus({\bf 1,24,\overline{15}})
\oplus({\bf 1,24,\overline{6}})
\oplus2({\bf 1,24,\overline{3}})
\oplus({\bf 1,15,\overline{42}})
\oplus({\bf 1,15,\overline{24}})
\oplus({\bf 1,15,\overline{15'}})
\oplus6({\bf 1,15,\overline{15}})
\oplus4({\bf 1,15,\overline{6}})
\oplus7({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{24}})
\oplus4({\bf 1,6,\overline{15}})
\oplus4({\bf 1,6,\overline{6}})
\oplus6({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{42}})
\oplus2({\bf 1,3,\overline{24}})
\oplus({\bf 1,3,\overline{15'}})
\oplus7({\bf 1,3,\overline{15}})
\oplus6({\bf 1,3,\overline{6}})
\oplus8({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{359424}}$&=&
$({\bf 42,15,1})
\oplus({\bf 42,3,8})
\oplus({\bf 42,3,1})
\oplus({\bf 15',15,8})
\oplus({\bf 15',15,1})
\oplus({\bf 15',3,8})
\oplus({\bf 15',3,1})
\oplus({\bf 24,15,8})
\oplus({\bf 24,15,1})
\oplus({\bf 24,6,\overline{10}})
\oplus2({\bf 24,6,8})
\oplus({\bf 24,6,1})
\oplus({\bf 24,3,27})
\oplus2({\bf 24,3,\overline{10}})
\oplus4({\bf 24,3,8})
\oplus2({\bf 24,3,1})
\oplus({\bf 15,42,1})
\oplus({\bf 15,15',8})
\oplus({\bf 15,15',1})
\oplus({\bf 15,24,8})
\oplus({\bf 15,24,1})
\oplus({\bf 15,15,10})
\oplus({\bf 15,15,\overline{10}})
\oplus8({\bf 15,15,8})
\oplus6({\bf 15,15,1})
\oplus({\bf 15,6,27})
\oplus2({\bf 15,6,10})
\oplus2({\bf 15,6,\overline{10}})
\oplus8({\bf 15,6,8})
\oplus4({\bf 15,6,1})
\oplus2({\bf 15,3,27})
\oplus2({\bf 15,3,10})
\oplus3({\bf 15,3,\overline{10}})
\oplus12({\bf 15,3,8})
\oplus7({\bf 15,3,1})
\oplus({\bf 6,24,10})
\oplus2({\bf 6,24,8})
\oplus({\bf 6,24,1})
\oplus({\bf 6,15,27})
\oplus2({\bf 6,15,10})
\oplus2({\bf 6,15,\overline{10}})
\oplus8({\bf 6,15,8})
\oplus4({\bf 6,15,1})
\oplus2({\bf 6,6,27})
\oplus3({\bf 6,6,10})
\oplus3({\bf 6,6,\overline{10}})
\oplus10({\bf 6,6,8})
\oplus4({\bf 6,6,1})
\oplus({\bf 6,3,\overline{35}})
\oplus4({\bf 6,3,27})
\oplus3({\bf 6,3,10})
\oplus5({\bf 6,3,\overline{10}})
\oplus14({\bf 6,3,8})
\oplus6({\bf 6,3,1})
\oplus({\bf 3,42,8})
\oplus({\bf 3,42,1})
\oplus({\bf 3,15',8})
\oplus({\bf 3,15',1})
\oplus({\bf 3,24,27})
\oplus2({\bf 3,24,10})
\oplus4({\bf 3,24,8})
\oplus2({\bf 3,24,1})
\oplus2({\bf 3,15,27})
\oplus3({\bf 3,15,10})
\oplus2({\bf 3,15,\overline{10}})
\oplus12({\bf 3,15,8})
\oplus7({\bf 3,15,1})
\oplus({\bf 3,6,35})
\oplus4({\bf 3,6,27})
\oplus5({\bf 3,6,10})
\oplus3({\bf 3,6,\overline{10}})
\oplus14({\bf 3,6,8})
\oplus6({\bf 3,6,1})
\oplus4({\bf 3,3,27})
\oplus4({\bf 3,3,10})
\oplus4({\bf 3,3,\overline{10}})
\oplus16({\bf 3,3,8})
\oplus8({\bf 3,3,1})
\oplus({\bf \overline{42},8,\overline{3}})
\oplus({\bf \overline{42},1,\overline{15}})
\oplus({\bf \overline{42},1,\overline{3}})
\oplus({\bf \overline{24},27,\overline{3}})
\oplus({\bf \overline{24},10,\overline{6}})
\oplus2({\bf \overline{24},10,\overline{3}})
\oplus({\bf \overline{24},8,\overline{15}})
\oplus2({\bf \overline{24},8,\overline{6}})
\oplus4({\bf \overline{24},8,\overline{3}})
\oplus({\bf \overline{24},1,\overline{15}})
\oplus({\bf \overline{24},1,\overline{6}})
\oplus2({\bf \overline{24},1,\overline{3}})
\oplus({\bf \overline{15'},8,\overline{15}})
\oplus({\bf \overline{15'},8,\overline{3}})
\oplus({\bf \overline{15'},1,\overline{15}})
\oplus({\bf \overline{15'},1,\overline{3}})
\oplus({\bf \overline{15},27,\overline{6}})
\oplus2({\bf \overline{15},27,\overline{3}})
\oplus({\bf \overline{15},10,\overline{15}})
\oplus2({\bf \overline{15},10,\overline{6}})
\oplus3({\bf \overline{15},10,\overline{3}})
\oplus({\bf \overline{15},\overline{10},\overline{15}})
\oplus2({\bf \overline{15},\overline{10},\overline{6}})
\oplus2({\bf \overline{15},\overline{10},\overline{3}})
\oplus({\bf \overline{15},8,\overline{24}})
\oplus({\bf \overline{15},8,\overline{15'}})
\oplus8({\bf \overline{15},8,\overline{15}})
\oplus8({\bf \overline{15},8,\overline{6}})
\oplus({\bf {\overline{15},8,\overline{3},12}})
\oplus({\bf \overline{15},1,\overline{42}})
\oplus({\bf \overline{15},1,\overline{24}})
\oplus({\bf \overline{15},1,\overline{15'}})
\oplus6({\bf \overline{15},1,\overline{15}})
\oplus4({\bf \overline{15},1,\overline{6}})
\oplus7({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},35,\overline{3}})
\oplus({\bf \overline{6},27,\overline{15}})
\oplus2({\bf \overline{6},27,\overline{6}})
\oplus4({\bf \overline{6},27,\overline{3}})
\oplus2({\bf \overline{6},10,\overline{15}})
\oplus3({\bf \overline{6},10,\overline{6}})
\oplus5({\bf \overline{6},10,\overline{3}})
\oplus({\bf \overline{6},\overline{10},\overline{24}})
\oplus2({\bf \overline{6},\overline{10},\overline{15}})
\oplus3({\bf \overline{6},\overline{10},\overline{6}})
\oplus3({\bf \overline{6},\overline{10},\overline{3}})
\oplus2({\bf \overline{6},8,\overline{24}})
\oplus8({\bf \overline{6},8,\overline{15}})
\oplus({\bf {\overline{6},8,\overline{6},10}})
\oplus({\bf {\overline{6},8,\overline{3},14}})
\oplus({\bf \overline{6},1,\overline{24}})
\oplus4({\bf \overline{6},1,\overline{15}})
\oplus4({\bf \overline{6},1,\overline{6}})
\oplus6({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},\overline{35},\overline{6}})
\oplus({\bf \overline{3},27,\overline{24}})
\oplus2({\bf \overline{3},27,\overline{15}})
\oplus4({\bf \overline{3},27,\overline{6}})
\oplus4({\bf \overline{3},27,\overline{3}})
\oplus2({\bf \overline{3},10,\overline{15}})
\oplus3({\bf \overline{3},10,\overline{6}})
\oplus4({\bf \overline{3},10,\overline{3}})
\oplus2({\bf \overline{3},\overline{10},\overline{24}})
\oplus3({\bf \overline{3},\overline{10},\overline{15}})
\oplus5({\bf \overline{3},\overline{10},\overline{6}})
\oplus4({\bf \overline{3},\overline{10},\overline{3}})
\oplus({\bf \overline{3},8,\overline{42}})
\oplus4({\bf \overline{3},8,\overline{24}})
\oplus({\bf \overline{3},8,\overline{15'}})
\oplus({\bf {\overline{3},8,\overline{15},12}})
\oplus({\bf {\overline{3},8,\overline{6},14}})
\oplus({\bf {\overline{3},8,\overline{3},16}})
\oplus({\bf \overline{3},1,\overline{42}})
\oplus2({\bf \overline{3},1,\overline{24}})
\oplus({\bf \overline{3},1,\overline{15'}})
\oplus7({\bf \overline{3},1,\overline{15}})
\oplus6({\bf \overline{3},1,\overline{6}})
\oplus8({\bf \overline{3},1,\overline{3}})
\oplus({\bf 35,\overline{6},3})
\oplus({\bf \overline{35},\overline{3},6})
\oplus({\bf 27,\overline{24},3})
\oplus({\bf 27,\overline{15},6})
\oplus2({\bf 27,\overline{15},3})
\oplus({\bf 27,\overline{6},15})
\oplus2({\bf 27,\overline{6},6})
\oplus4({\bf 27,\overline{6},3})
\oplus({\bf 27,\overline{3},24})
\oplus2({\bf 27,\overline{3},15})
\oplus4({\bf 27,\overline{3},6})
\oplus4({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{24},6})
\oplus2({\bf 10,\overline{24},3})
\oplus({\bf 10,\overline{15},15})
\oplus2({\bf 10,\overline{15},6})
\oplus3({\bf 10,\overline{15},3})
\oplus2({\bf 10,\overline{6},15})
\oplus3({\bf 10,\overline{6},6})
\oplus5({\bf 10,\overline{6},3})
\oplus2({\bf 10,\overline{3},15})
\oplus3({\bf 10,\overline{3},6})
\oplus4({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{15},15})
\oplus2({\bf \overline{10},\overline{15},6})
\oplus2({\bf \overline{10},\overline{15},3})
\oplus({\bf \overline{10},\overline{6},24})
\oplus2({\bf \overline{10},\overline{6},15})
\oplus3({\bf \overline{10},\overline{6},6})
\oplus3({\bf \overline{10},\overline{6},3})
\oplus2({\bf \overline{10},\overline{3},24})
\oplus3({\bf \overline{10},\overline{3},15})
\oplus5({\bf \overline{10},\overline{3},6})
\oplus4({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{42},3})
\oplus({\bf 8,\overline{24},15})
\oplus2({\bf 8,\overline{24},6})
\oplus4({\bf 8,\overline{24},3})
\oplus({\bf 8,\overline{15'},15})
\oplus({\bf 8,\overline{15'},3})
\oplus({\bf 8,\overline{15},15'})
\oplus({\bf 8,\overline{15},24})
\oplus8({\bf 8,\overline{15},15})
\oplus8({\bf 8,\overline{15},6})
\oplus({\bf {8,\overline{15},3,12}})
\oplus2({\bf 8,\overline{6},24})
\oplus8({\bf 8,\overline{6},15})
\oplus({\bf {8,\overline{6},6,10}})
\oplus({\bf {8,\overline{6},3,14}})
\oplus({\bf 8,\overline{3},42})
\oplus({\bf 8,\overline{3},15'})
\oplus4({\bf 8,\overline{3},24})
\oplus({\bf {8,\overline{3},15,12}})
\oplus({\bf {8,\overline{3},6,14}})
\oplus({\bf {8,\overline{3},3,16}})
\oplus({\bf 1,\overline{42},15})
\oplus({\bf 1,\overline{42},3})
\oplus({\bf 1,\overline{24},15})
\oplus({\bf 1,\overline{24},6})
\oplus2({\bf 1,\overline{24},3})
\oplus({\bf 1,\overline{15'},15})
\oplus({\bf 1,\overline{15'},3})
\oplus({\bf 1,\overline{15},42})
\oplus({\bf 1,\overline{15},15'})
\oplus({\bf 1,\overline{15},24})
\oplus6({\bf 1,\overline{15},15})
\oplus4({\bf 1,\overline{15},6})
\oplus7({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},24})
\oplus4({\bf 1,\overline{6},15})
\oplus4({\bf 1,\overline{6},6})
\oplus6({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},42})
\oplus({\bf 1,\overline{3},15'})
\oplus2({\bf 1,\overline{3},24})
\oplus7({\bf 1,\overline{3},15})
\oplus6({\bf 1,\overline{3},6})
\oplus8({\bf 1,\overline{3},3})$\\
%
${\bf 359424'}$&=&
$({\bf 42,10,6})
\oplus({\bf 42,10,3})
\oplus({\bf 42,8,6})
\oplus({\bf 15',35,3})
\oplus({\bf 15',27,3})
\oplus({\bf 15',10,6})
\oplus2({\bf 15',10,3})
\oplus({\bf 15',8,3})
\oplus({\bf 21,1,24})
\oplus({\bf 24,10,6})
\oplus2({\bf 24,8,24})
\oplus({\bf 24,8,15})
\oplus3({\bf 24,8,6})
\oplus({\bf 24,8,3})
\oplus({\bf 24,1,21})
\oplus2({\bf 24,1,24})
\oplus({\bf 24,1,15})
\oplus2({\bf 24,1,6})
\oplus({\bf 15,35,3})
\oplus2({\bf 15,27,15})
\oplus({\bf 15,27,6})
\oplus3({\bf 15,27,3})
\oplus({\bf 15,10,15})
\oplus3({\bf 15,10,6})
\oplus4({\bf 15,10,3})
\oplus({\bf 15,\overline{10},15})
\oplus({\bf 15,\overline{10},3})
\oplus({\bf 15,8,24})
\oplus4({\bf 15,8,15})
\oplus5({\bf 15,8,6})
\oplus6({\bf 15,8,3})
\oplus({\bf 15,1,24})
\oplus2({\bf 15,1,15})
\oplus2({\bf 15,1,6})
\oplus2({\bf 15,1,3})
\oplus({\bf 6,27,15})
\oplus({\bf 6,27,3})
\oplus({\bf 6,10,6})
\oplus({\bf 6,10,3})
\oplus({\bf 6,\overline{10},42})
\oplus({\bf 6,\overline{10},15'})
\oplus({\bf 6,\overline{10},24})
\oplus3({\bf 6,\overline{10},15})
\oplus({\bf 6,\overline{10},6})
\oplus2({\bf 6,\overline{10},3})
\oplus({\bf 6,8,42})
\oplus3({\bf 6,8,24})
\oplus5({\bf 6,8,15})
\oplus6({\bf 6,8,6})
\oplus5({\bf 6,8,3})
\oplus2({\bf 6,1,24})
\oplus2({\bf 6,1,15})
\oplus2({\bf 6,1,6})
\oplus2({\bf 6,1,3})
\oplus({\bf 3,\overline{35},15'})
\oplus({\bf 3,\overline{35},15})
\oplus({\bf 3,27,15'})
\oplus3({\bf 3,27,15})
\oplus({\bf 3,27,6})
\oplus2({\bf 3,27,3})
\oplus({\bf 3,10,15})
\oplus2({\bf 3,10,6})
\oplus2({\bf 3,10,3})
\oplus({\bf 3,\overline{10},42})
\oplus2({\bf 3,\overline{10},15'})
\oplus4({\bf 3,\overline{10},15})
\oplus({\bf 3,\overline{10},6})
\oplus2({\bf 3,\overline{10},3})
\oplus({\bf 3,8,15'})
\oplus({\bf 3,8,24})
\oplus6({\bf 3,8,15})
\oplus5({\bf 3,8,6})
\oplus6({\bf 3,8,3})
\oplus2({\bf 3,1,15})
\oplus2({\bf 3,1,6})
\oplus2({\bf 3,1,3})
\oplus({\bf \overline{21},\overline{24},1})
\oplus({\bf \overline{42},\overline{6},\overline{10}})
\oplus({\bf \overline{42},\overline{6},8})
\oplus({\bf \overline{42},\overline{3},\overline{10}})
\oplus({\bf \overline{24},\overline{21},1})
\oplus2({\bf \overline{24},\overline{24},8})
\oplus2({\bf \overline{24},\overline{24},1})
\oplus({\bf \overline{24},\overline{15},8})
\oplus({\bf \overline{24},\overline{15},1})
\oplus({\bf \overline{24},\overline{6},\overline{10}})
\oplus3({\bf \overline{24},\overline{6},8})
\oplus2({\bf \overline{24},\overline{6},1})
\oplus({\bf \overline{24},\overline{3},8})
\oplus({\bf \overline{15'},\overline{6},\overline{10}})
\oplus({\bf \overline{15'},\overline{3},\overline{35}})
\oplus({\bf \overline{15'},\overline{3},27})
\oplus2({\bf \overline{15'},\overline{3},\overline{10}})
\oplus({\bf \overline{15'},\overline{3},8})
\oplus({\bf \overline{15},\overline{24},8})
\oplus({\bf \overline{15},\overline{24},1})
\oplus2({\bf \overline{15},\overline{15},27})
\oplus({\bf \overline{15},\overline{15},10})
\oplus({\bf \overline{15},\overline{15},\overline{10}})
\oplus4({\bf \overline{15},\overline{15},8})
\oplus2({\bf \overline{15},\overline{15},1})
\oplus({\bf \overline{15},\overline{6},27})
\oplus3({\bf \overline{15},\overline{6},\overline{10}})
\oplus5({\bf \overline{15},\overline{6},8})
\oplus2({\bf \overline{15},\overline{6},1})
\oplus({\bf \overline{15},\overline{3},\overline{35}})
\oplus3({\bf \overline{15},\overline{3},27})
\oplus({\bf \overline{15},\overline{3},10})
\oplus4({\bf \overline{15},\overline{3},\overline{10}})
\oplus6({\bf \overline{15},\overline{3},8})
\oplus2({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{42},10})
\oplus({\bf \overline{6},\overline{42},8})
\oplus({\bf \overline{6},\overline{24},10})
\oplus3({\bf \overline{6},\overline{24},8})
\oplus2({\bf \overline{6},\overline{24},1})
\oplus({\bf \overline{6},\overline{15'},10})
\oplus({\bf \overline{6},\overline{15},27})
\oplus3({\bf \overline{6},\overline{15},10})
\oplus5({\bf \overline{6},\overline{15},8})
\oplus2({\bf \overline{6},\overline{15},1})
\oplus({\bf \overline{6},\overline{6},10})
\oplus({\bf \overline{6},\overline{6},\overline{10}})
\oplus6({\bf \overline{6},\overline{6},8})
\oplus2({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},27})
\oplus2({\bf \overline{6},\overline{3},10})
\oplus({\bf \overline{6},\overline{3},\overline{10}})
\oplus5({\bf \overline{6},\overline{3},8})
\oplus2({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{42},10})
\oplus({\bf \overline{3},\overline{24},8})
\oplus({\bf \overline{3},\overline{15'},35})
\oplus({\bf \overline{3},\overline{15'},27})
\oplus2({\bf \overline{3},\overline{15'},10})
\oplus({\bf \overline{3},\overline{15'},8})
\oplus({\bf \overline{3},\overline{15},35})
\oplus3({\bf \overline{3},\overline{15},27})
\oplus4({\bf \overline{3},\overline{15},10})
\oplus({\bf \overline{3},\overline{15},\overline{10}})
\oplus6({\bf \overline{3},\overline{15},8})
\oplus2({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},27})
\oplus({\bf \overline{3},\overline{6},10})
\oplus2({\bf \overline{3},\overline{6},\overline{10}})
\oplus5({\bf \overline{3},\overline{6},8})
\oplus2({\bf \overline{3},\overline{6},1})
\oplus2({\bf \overline{3},\overline{3},27})
\oplus2({\bf \overline{3},\overline{3},10})
\oplus2({\bf \overline{3},\overline{3},\overline{10}})
\oplus6({\bf \overline{3},\overline{3},8})
\oplus2({\bf \overline{3},\overline{3},1})
\oplus({\bf 35,15',\overline{3}})
\oplus({\bf 35,15,\overline{3}})
\oplus({\bf \overline{35},3,\overline{15'}})
\oplus({\bf \overline{35},3,\overline{15}})
\oplus({\bf 27,15',\overline{3}})
\oplus2({\bf 27,15,\overline{15}})
\oplus({\bf 27,15,\overline{6}})
\oplus3({\bf 27,15,\overline{3}})
\oplus({\bf 27,6,\overline{15}})
\oplus({\bf 27,6,\overline{3}})
\oplus({\bf 27,3,\overline{15'}})
\oplus3({\bf 27,3,\overline{15}})
\oplus({\bf 27,3,\overline{6}})
\oplus2({\bf 27,3,\overline{3}})
\oplus({\bf 10,42,\overline{6}})
\oplus({\bf 10,42,\overline{3}})
\oplus({\bf 10,15',\overline{6}})
\oplus2({\bf 10,15',\overline{3}})
\oplus({\bf 10,24,\overline{6}})
\oplus({\bf 10,15,\overline{15}})
\oplus3({\bf 10,15,\overline{6}})
\oplus4({\bf 10,15,\overline{3}})
\oplus({\bf 10,6,\overline{6}})
\oplus({\bf 10,6,\overline{3}})
\oplus({\bf 10,3,\overline{15}})
\oplus2({\bf 10,3,\overline{6}})
\oplus2({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},15,\overline{15}})
\oplus({\bf \overline{10},15,\overline{3}})
\oplus({\bf \overline{10},6,\overline{42}})
\oplus({\bf \overline{10},6,\overline{24}})
\oplus({\bf \overline{10},6,\overline{15'}})
\oplus3({\bf \overline{10},6,\overline{15}})
\oplus({\bf \overline{10},6,\overline{6}})
\oplus2({\bf \overline{10},6,\overline{3}})
\oplus({\bf \overline{10},3,\overline{42}})
\oplus2({\bf \overline{10},3,\overline{15'}})
\oplus4({\bf \overline{10},3,\overline{15}})
\oplus({\bf \overline{10},3,\overline{6}})
\oplus2({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,42,\overline{6}})
\oplus({\bf 8,15',\overline{3}})
\oplus2({\bf 8,24,\overline{24}})
\oplus({\bf 8,24,\overline{15}})
\oplus3({\bf 8,24,\overline{6}})
\oplus({\bf 8,24,\overline{3}})
\oplus({\bf 8,15,\overline{24}})
\oplus4({\bf 8,15,\overline{15}})
\oplus5({\bf 8,15,\overline{6}})
\oplus6({\bf 8,15,\overline{3}})
\oplus({\bf 8,6,\overline{42}})
\oplus3({\bf 8,6,\overline{24}})
\oplus5({\bf 8,6,\overline{15}})
\oplus6({\bf 8,6,\overline{6}})
\oplus5({\bf 8,6,\overline{3}})
\oplus({\bf 8,3,\overline{24}})
\oplus({\bf 8,3,\overline{15'}})
\oplus6({\bf 8,3,\overline{15}})
\oplus5({\bf 8,3,\overline{6}})
\oplus6({\bf 8,3,\overline{3}})
\oplus({\bf 1,21,\overline{24}})
\oplus({\bf 1,24,\overline{21}})
\oplus2({\bf 1,24,\overline{24}})
\oplus({\bf 1,24,\overline{15}})
\oplus2({\bf 1,24,\overline{6}})
\oplus({\bf 1,15,\overline{24}})
\oplus2({\bf 1,15,\overline{15}})
\oplus2({\bf 1,15,\overline{6}})
\oplus2({\bf 1,15,\overline{3}})
\oplus2({\bf 1,6,\overline{24}})
\oplus2({\bf 1,6,\overline{15}})
\oplus2({\bf 1,6,\overline{6}})
\oplus2({\bf 1,6,\overline{3}})
\oplus2({\bf 1,3,\overline{15}})
\oplus2({\bf 1,3,\overline{6}})
\oplus2({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{359424'}}$&=&
$({\bf 42,6,10})
\oplus({\bf 42,6,8})
\oplus({\bf 42,3,10})
\oplus({\bf 15',6,10})
\oplus({\bf 15',3,35})
\oplus({\bf 15',3,27})
\oplus2({\bf 15',3,10})
\oplus({\bf 15',3,8})
\oplus({\bf 21,24,1})
\oplus({\bf 24,21,1})
\oplus2({\bf 24,24,8})
\oplus2({\bf 24,24,1})
\oplus({\bf 24,15,8})
\oplus({\bf 24,15,1})
\oplus({\bf 24,6,10})
\oplus3({\bf 24,6,8})
\oplus2({\bf 24,6,1})
\oplus({\bf 24,3,8})
\oplus({\bf 15,24,8})
\oplus({\bf 15,24,1})
\oplus2({\bf 15,15,27})
\oplus({\bf 15,15,10})
\oplus({\bf 15,15,\overline{10}})
\oplus4({\bf 15,15,8})
\oplus2({\bf 15,15,1})
\oplus({\bf 15,6,27})
\oplus3({\bf 15,6,10})
\oplus5({\bf 15,6,8})
\oplus2({\bf 15,6,1})
\oplus({\bf 15,3,35})
\oplus3({\bf 15,3,27})
\oplus4({\bf 15,3,10})
\oplus({\bf 15,3,\overline{10}})
\oplus6({\bf 15,3,8})
\oplus2({\bf 15,3,1})
\oplus({\bf 6,42,\overline{10}})
\oplus({\bf 6,42,8})
\oplus({\bf 6,15',\overline{10}})
\oplus({\bf 6,24,\overline{10}})
\oplus3({\bf 6,24,8})
\oplus2({\bf 6,24,1})
\oplus({\bf 6,15,27})
\oplus3({\bf 6,15,\overline{10}})
\oplus5({\bf 6,15,8})
\oplus2({\bf 6,15,1})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,\overline{10}})
\oplus6({\bf 6,6,8})
\oplus2({\bf 6,6,1})
\oplus({\bf 6,3,27})
\oplus({\bf 6,3,10})
\oplus2({\bf 6,3,\overline{10}})
\oplus5({\bf 6,3,8})
\oplus2({\bf 6,3,1})
\oplus({\bf 3,42,\overline{10}})
\oplus({\bf 3,15',\overline{35}})
\oplus({\bf 3,15',27})
\oplus2({\bf 3,15',\overline{10}})
\oplus({\bf 3,15',8})
\oplus({\bf 3,24,8})
\oplus({\bf 3,15,\overline{35}})
\oplus3({\bf 3,15,27})
\oplus({\bf 3,15,10})
\oplus4({\bf 3,15,\overline{10}})
\oplus6({\bf 3,15,8})
\oplus2({\bf 3,15,1})
\oplus({\bf 3,6,27})
\oplus2({\bf 3,6,10})
\oplus({\bf 3,6,\overline{10}})
\oplus5({\bf 3,6,8})
\oplus2({\bf 3,6,1})
\oplus2({\bf 3,3,27})
\oplus2({\bf 3,3,10})
\oplus2({\bf 3,3,\overline{10}})
\oplus6({\bf 3,3,8})
\oplus2({\bf 3,3,1})
\oplus({\bf 35,\overline{3},15'})
\oplus({\bf 35,\overline{3},15})
\oplus({\bf \overline{35},\overline{15'},3})
\oplus({\bf \overline{35},\overline{15},3})
\oplus({\bf 27,\overline{15'},3})
\oplus2({\bf 27,\overline{15},15})
\oplus({\bf 27,\overline{15},6})
\oplus3({\bf 27,\overline{15},3})
\oplus({\bf 27,\overline{6},15})
\oplus({\bf 27,\overline{6},3})
\oplus({\bf 27,\overline{3},15'})
\oplus3({\bf 27,\overline{3},15})
\oplus({\bf 27,\overline{3},6})
\oplus2({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{15},15})
\oplus({\bf 10,\overline{15},3})
\oplus({\bf 10,\overline{6},42})
\oplus({\bf 10,\overline{6},15'})
\oplus({\bf 10,\overline{6},24})
\oplus3({\bf 10,\overline{6},15})
\oplus({\bf 10,\overline{6},6})
\oplus2({\bf 10,\overline{6},3})
\oplus({\bf 10,\overline{3},42})
\oplus2({\bf 10,\overline{3},15'})
\oplus4({\bf 10,\overline{3},15})
\oplus({\bf 10,\overline{3},6})
\oplus2({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{42},6})
\oplus({\bf \overline{10},\overline{42},3})
\oplus({\bf \overline{10},\overline{24},6})
\oplus({\bf \overline{10},\overline{15'},6})
\oplus2({\bf \overline{10},\overline{15'},3})
\oplus({\bf \overline{10},\overline{15},15})
\oplus3({\bf \overline{10},\overline{15},6})
\oplus4({\bf \overline{10},\overline{15},3})
\oplus({\bf \overline{10},\overline{6},6})
\oplus({\bf \overline{10},\overline{6},3})
\oplus({\bf \overline{10},\overline{3},15})
\oplus2({\bf \overline{10},\overline{3},6})
\oplus2({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{42},6})
\oplus2({\bf 8,\overline{24},24})
\oplus({\bf 8,\overline{24},15})
\oplus3({\bf 8,\overline{24},6})
\oplus({\bf 8,\overline{24},3})
\oplus({\bf 8,\overline{15'},3})
\oplus({\bf 8,\overline{15},24})
\oplus4({\bf 8,\overline{15},15})
\oplus5({\bf 8,\overline{15},6})
\oplus6({\bf 8,\overline{15},3})
\oplus({\bf 8,\overline{6},42})
\oplus3({\bf 8,\overline{6},24})
\oplus5({\bf 8,\overline{6},15})
\oplus6({\bf 8,\overline{6},6})
\oplus5({\bf 8,\overline{6},3})
\oplus({\bf 8,\overline{3},15'})
\oplus({\bf 8,\overline{3},24})
\oplus6({\bf 8,\overline{3},15})
\oplus5({\bf 8,\overline{3},6})
\oplus6({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{21},24})
\oplus({\bf 1,\overline{24},21})
\oplus2({\bf 1,\overline{24},24})
\oplus({\bf 1,\overline{24},15})
\oplus2({\bf 1,\overline{24},6})
\oplus({\bf 1,\overline{15},24})
\oplus2({\bf 1,\overline{15},15})
\oplus2({\bf 1,\overline{15},6})
\oplus2({\bf 1,\overline{15},3})
\oplus2({\bf 1,\overline{6},24})
\oplus2({\bf 1,\overline{6},15})
\oplus2({\bf 1,\overline{6},6})
\oplus2({\bf 1,\overline{6},3})
\oplus2({\bf 1,\overline{3},15})
\oplus2({\bf 1,\overline{3},6})
\oplus2({\bf 1,\overline{3},3})
\oplus({\bf \overline{21},1,\overline{24}})
\oplus({\bf \overline{42},\overline{10},\overline{6}})
\oplus({\bf \overline{42},\overline{10},\overline{3}})
\oplus({\bf \overline{42},8,\overline{6}})
\oplus({\bf \overline{24},\overline{10},\overline{6}})
\oplus2({\bf \overline{24},8,\overline{24}})
\oplus({\bf \overline{24},8,\overline{15}})
\oplus3({\bf \overline{24},8,\overline{6}})
\oplus({\bf \overline{24},8,\overline{3}})
\oplus({\bf \overline{24},1,\overline{21}})
\oplus2({\bf \overline{24},1,\overline{24}})
\oplus({\bf \overline{24},1,\overline{15}})
\oplus2({\bf \overline{24},1,\overline{6}})
\oplus({\bf \overline{15'},\overline{35},\overline{3}})
\oplus({\bf \overline{15'},27,\overline{3}})
\oplus({\bf \overline{15'},\overline{10},\overline{6}})
\oplus2({\bf \overline{15'},\overline{10},\overline{3}})
\oplus({\bf \overline{15'},8,\overline{3}})
\oplus({\bf \overline{15},\overline{35},\overline{3}})
\oplus2({\bf \overline{15},27,\overline{15}})
\oplus({\bf \overline{15},27,\overline{6}})
\oplus3({\bf \overline{15},27,\overline{3}})
\oplus({\bf \overline{15},10,\overline{15}})
\oplus({\bf \overline{15},10,\overline{3}})
\oplus({\bf \overline{15},\overline{10},\overline{15}})
\oplus3({\bf \overline{15},\overline{10},\overline{6}})
\oplus4({\bf \overline{15},\overline{10},\overline{3}})
\oplus({\bf \overline{15},8,\overline{24}})
\oplus4({\bf \overline{15},8,\overline{15}})
\oplus5({\bf \overline{15},8,\overline{6}})
\oplus6({\bf \overline{15},8,\overline{3}})
\oplus({\bf \overline{15},1,\overline{24}})
\oplus2({\bf \overline{15},1,\overline{15}})
\oplus2({\bf \overline{15},1,\overline{6}})
\oplus2({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},27,\overline{15}})
\oplus({\bf \overline{6},27,\overline{3}})
\oplus({\bf \overline{6},10,\overline{42}})
\oplus({\bf \overline{6},10,\overline{24}})
\oplus({\bf \overline{6},10,\overline{15'}})
\oplus3({\bf \overline{6},10,\overline{15}})
\oplus({\bf \overline{6},10,\overline{6}})
\oplus2({\bf \overline{6},10,\overline{3}})
\oplus({\bf \overline{6},\overline{10},\overline{6}})
\oplus({\bf \overline{6},\overline{10},\overline{3}})
\oplus({\bf \overline{6},8,\overline{42}})
\oplus3({\bf \overline{6},8,\overline{24}})
\oplus5({\bf \overline{6},8,\overline{15}})
\oplus6({\bf \overline{6},8,\overline{6}})
\oplus5({\bf \overline{6},8,\overline{3}})
\oplus2({\bf \overline{6},1,\overline{24}})
\oplus2({\bf \overline{6},1,\overline{15}})
\oplus2({\bf \overline{6},1,\overline{6}})
\oplus2({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},35,\overline{15'}})
\oplus({\bf \overline{3},35,\overline{15}})
\oplus({\bf \overline{3},27,\overline{15'}})
\oplus3({\bf \overline{3},27,\overline{15}})
\oplus({\bf \overline{3},27,\overline{6}})
\oplus2({\bf \overline{3},27,\overline{3}})
\oplus({\bf \overline{3},10,\overline{42}})
\oplus2({\bf \overline{3},10,\overline{15'}})
\oplus4({\bf \overline{3},10,\overline{15}})
\oplus({\bf \overline{3},10,\overline{6}})
\oplus2({\bf \overline{3},10,\overline{3}})
\oplus({\bf \overline{3},\overline{10},\overline{15}})
\oplus2({\bf \overline{3},\overline{10},\overline{6}})
\oplus2({\bf \overline{3},\overline{10},\overline{3}})
\oplus({\bf \overline{3},8,\overline{24}})
\oplus({\bf \overline{3},8,\overline{15'}})
\oplus6({\bf \overline{3},8,\overline{15}})
\oplus5({\bf \overline{3},8,\overline{6}})
\oplus6({\bf \overline{3},8,\overline{3}})
\oplus2({\bf \overline{3},1,\overline{15}})
\oplus2({\bf \overline{3},1,\overline{6}})
\oplus2({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 371800}$&=&
$({\bf 35,8,10})
\oplus({\bf 35,1,35})
\oplus({\bf 35,1,10})
\oplus({\bf \overline{35},\overline{35},1})
\oplus({\bf \overline{35},\overline{10},8})
\oplus({\bf \overline{35},\overline{10},1})
\oplus({\bf 27,27,8})
\oplus({\bf 27,27,1})
\oplus({\bf 27,\overline{10},10})
\oplus2({\bf 27,\overline{10},8})
\oplus({\bf 27,\overline{10},1})
\oplus({\bf 27,8,27})
\oplus2({\bf 27,8,10})
\oplus3({\bf 27,8,8})
\oplus({\bf 27,8,1})
\oplus({\bf 27,1,27})
\oplus({\bf 27,1,10})
\oplus({\bf 27,1,8})
\oplus({\bf 10,10,27})
\oplus({\bf 10,10,8})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,35})
\oplus2({\bf 10,8,27})
\oplus3({\bf 10,8,10})
\oplus3({\bf 10,8,8})
\oplus({\bf 10,8,1})
\oplus({\bf 10,1,35})
\oplus({\bf 10,1,27})
\oplus3({\bf 10,1,10})
\oplus({\bf 10,1,8})
\oplus({\bf \overline{10},\overline{35},8})
\oplus({\bf \overline{10},\overline{35},1})
\oplus({\bf \overline{10},27,\overline{10}})
\oplus2({\bf \overline{10},27,8})
\oplus({\bf \overline{10},27,1})
\oplus3({\bf \overline{10},\overline{10},8})
\oplus3({\bf \overline{10},\overline{10},1})
\oplus({\bf \overline{10},8,\overline{10}})
\oplus3({\bf \overline{10},8,8})
\oplus({\bf \overline{10},8,1})
\oplus({\bf \overline{10},1,\overline{10}})
\oplus({\bf \overline{10},1,8})
\oplus({\bf 8,35,\overline{10}})
\oplus({\bf 8,27,27})
\oplus2({\bf 8,27,\overline{10}})
\oplus3({\bf 8,27,8})
\oplus({\bf 8,27,1})
\oplus({\bf 8,10,\overline{35}})
\oplus2({\bf 8,10,27})
\oplus3({\bf 8,10,\overline{10}})
\oplus3({\bf 8,10,8})
\oplus({\bf 8,10,1})
\oplus({\bf 8,\overline{10},10})
\oplus3({\bf 8,\overline{10},8})
\oplus({\bf 8,\overline{10},1})
\oplus3({\bf 8,8,27})
\oplus3({\bf 8,8,10})
\oplus3({\bf 8,8,\overline{10}})
\oplus10({\bf 8,8,8})
\oplus4({\bf 8,8,1})
\oplus({\bf 8,1,27})
\oplus({\bf 8,1,10})
\oplus({\bf 8,1,\overline{10}})
\oplus4({\bf 8,1,8})
\oplus({\bf 8,1,1})
\oplus({\bf 1,35,\overline{35}})
\oplus({\bf 1,35,\overline{10}})
\oplus({\bf 1,27,27})
\oplus({\bf 1,27,\overline{10}})
\oplus({\bf 1,27,8})
\oplus({\bf 1,10,\overline{35}})
\oplus({\bf 1,10,27})
\oplus3({\bf 1,10,\overline{10}})
\oplus({\bf 1,10,8})
\oplus({\bf 1,\overline{10},10})
\oplus({\bf 1,\overline{10},8})
\oplus({\bf 1,8,27})
\oplus({\bf 1,8,10})
\oplus({\bf 1,8,\overline{10}})
\oplus4({\bf 1,8,8})
\oplus({\bf 1,8,1})
\oplus({\bf 1,1,8})
\oplus2({\bf 1,1,1})
\oplus({\bf \overline{21},3,15'})
\oplus({\bf \overline{42},24,3})
\oplus({\bf \overline{42},6,15})
\oplus({\bf \overline{42},6,3})
\oplus({\bf \overline{24},15,15})
\oplus({\bf \overline{24},15,3})
\oplus({\bf \overline{24},6,15'})
\oplus2({\bf \overline{24},6,15})
\oplus({\bf \overline{24},6,3})
\oplus({\bf \overline{24},3,42})
\oplus2({\bf \overline{24},3,15'})
\oplus3({\bf \overline{24},3,15})
\oplus({\bf \overline{24},3,3})
\oplus({\bf \overline{15'},21,3})
\oplus({\bf \overline{15'},24,6})
\oplus2({\bf \overline{15'},24,3})
\oplus({\bf \overline{15'},6,6})
\oplus({\bf \overline{15'},6,3})
\oplus({\bf \overline{15},42,6})
\oplus({\bf \overline{15},24,15})
\oplus2({\bf \overline{15},24,6})
\oplus3({\bf \overline{15},24,3})
\oplus({\bf \overline{15},15,24})
\oplus2({\bf \overline{15},15,15})
\oplus3({\bf \overline{15},15,6})
\oplus3({\bf \overline{15},15,3})
\oplus3({\bf \overline{15},6,15})
\oplus3({\bf \overline{15},6,6})
\oplus5({\bf \overline{15},6,3})
\oplus({\bf \overline{15},3,24})
\oplus3({\bf \overline{15},3,15})
\oplus3({\bf \overline{15},3,6})
\oplus2({\bf \overline{15},3,3})
\oplus({\bf \overline{6},15',24})
\oplus({\bf \overline{6},15',6})
\oplus({\bf \overline{6},15,42})
\oplus2({\bf \overline{6},15,24})
\oplus3({\bf \overline{6},15,15})
\oplus3({\bf \overline{6},15,6})
\oplus3({\bf \overline{6},15,3})
\oplus({\bf \overline{6},6,15'})
\oplus3({\bf \overline{6},6,15})
\oplus2({\bf \overline{6},6,6})
\oplus2({\bf \overline{6},6,3})
\oplus({\bf \overline{6},3,42})
\oplus({\bf \overline{6},3,15'})
\oplus({\bf \overline{6},3,24})
\oplus5({\bf \overline{6},3,15})
\oplus2({\bf \overline{6},3,6})
\oplus4({\bf \overline{6},3,3})
\oplus({\bf \overline{3},42,24})
\oplus({\bf \overline{3},42,6})
\oplus({\bf \overline{3},15',21})
\oplus2({\bf \overline{3},15',24})
\oplus({\bf \overline{3},15',6})
\oplus({\bf \overline{3},24,15})
\oplus({\bf \overline{3},24,6})
\oplus({\bf \overline{3},24,3})
\oplus3({\bf \overline{3},15,24})
\oplus3({\bf \overline{3},15,15})
\oplus5({\bf \overline{3},15,6})
\oplus2({\bf \overline{3},15,3})
\oplus3({\bf \overline{3},6,15})
\oplus2({\bf \overline{3},6,6})
\oplus4({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,24})
\oplus2({\bf \overline{3},3,15})
\oplus4({\bf \overline{3},3,6})
\oplus4({\bf \overline{3},3,3})
\oplus({\bf 42,\overline{15},\overline{6}})
\oplus({\bf 42,\overline{3},\overline{24}})
\oplus({\bf 42,\overline{3},\overline{6}})
\oplus({\bf 15',\overline{6},\overline{24}})
\oplus({\bf 15',\overline{6},\overline{6}})
\oplus({\bf 15',\overline{3},\overline{21}})
\oplus2({\bf 15',\overline{3},\overline{24}})
\oplus({\bf 15',\overline{3},\overline{6}})
\oplus({\bf 21,\overline{15'},\overline{3}})
\oplus({\bf 24,\overline{42},\overline{3}})
\oplus({\bf 24,\overline{15'},\overline{6}})
\oplus2({\bf 24,\overline{15'},\overline{3}})
\oplus({\bf 24,\overline{15},\overline{15}})
\oplus2({\bf 24,\overline{15},\overline{6}})
\oplus3({\bf 24,\overline{15},\overline{3}})
\oplus({\bf 24,\overline{3},\overline{15}})
\oplus({\bf 24,\overline{3},\overline{6}})
\oplus({\bf 24,\overline{3},\overline{3}})
\oplus({\bf 15,\overline{24},\overline{15}})
\oplus({\bf 15,\overline{24},\overline{3}})
\oplus({\bf 15,\overline{15},\overline{24}})
\oplus2({\bf 15,\overline{15},\overline{15}})
\oplus3({\bf 15,\overline{15},\overline{6}})
\oplus3({\bf 15,\overline{15},\overline{3}})
\oplus({\bf 15,\overline{6},\overline{42}})
\oplus2({\bf 15,\overline{6},\overline{24}})
\oplus3({\bf 15,\overline{6},\overline{15}})
\oplus3({\bf 15,\overline{6},\overline{6}})
\oplus3({\bf 15,\overline{6},\overline{3}})
\oplus3({\bf 15,\overline{3},\overline{24}})
\oplus3({\bf 15,\overline{3},\overline{15}})
\oplus5({\bf 15,\overline{3},\overline{6}})
\oplus2({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{42},\overline{15}})
\oplus({\bf 6,\overline{42},\overline{3}})
\oplus({\bf 6,\overline{24},\overline{15'}})
\oplus2({\bf 6,\overline{24},\overline{15}})
\oplus({\bf 6,\overline{24},\overline{3}})
\oplus({\bf 6,\overline{15'},\overline{6}})
\oplus({\bf 6,\overline{15'},\overline{3}})
\oplus3({\bf 6,\overline{15},\overline{15}})
\oplus3({\bf 6,\overline{15},\overline{6}})
\oplus5({\bf 6,\overline{15},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{15'}})
\oplus3({\bf 6,\overline{6},\overline{15}})
\oplus2({\bf 6,\overline{6},\overline{6}})
\oplus2({\bf 6,\overline{6},\overline{3}})
\oplus3({\bf 6,\overline{3},\overline{15}})
\oplus2({\bf 6,\overline{3},\overline{6}})
\oplus4({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{21},\overline{15'}})
\oplus({\bf 3,\overline{24},\overline{42}})
\oplus2({\bf 3,\overline{24},\overline{15'}})
\oplus3({\bf 3,\overline{24},\overline{15}})
\oplus({\bf 3,\overline{24},\overline{3}})
\oplus({\bf 3,\overline{15},\overline{24}})
\oplus3({\bf 3,\overline{15},\overline{15}})
\oplus3({\bf 3,\overline{15},\overline{6}})
\oplus2({\bf 3,\overline{15},\overline{3}})
\oplus({\bf 3,\overline{6},\overline{42}})
\oplus({\bf 3,\overline{6},\overline{24}})
\oplus({\bf 3,\overline{6},\overline{15'}})
\oplus5({\bf 3,\overline{6},\overline{15}})
\oplus2({\bf 3,\overline{6},\overline{6}})
\oplus4({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{24}})
\oplus2({\bf 3,\overline{3},\overline{15}})
\oplus4({\bf 3,\overline{3},\overline{6}})
\oplus4({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf \overline{371800}}$&=&
$({\bf \overline{21},15',3})
\oplus({\bf \overline{42},15,6})
\oplus({\bf \overline{42},3,24})
\oplus({\bf \overline{42},3,6})
\oplus({\bf \overline{24},42,3})
\oplus({\bf \overline{24},15',6})
\oplus2({\bf \overline{24},15',3})
\oplus({\bf \overline{24},15,15})
\oplus2({\bf \overline{24},15,6})
\oplus3({\bf \overline{24},15,3})
\oplus({\bf \overline{24},3,15})
\oplus({\bf \overline{24},3,6})
\oplus({\bf \overline{24},3,3})
\oplus({\bf \overline{15'},6,24})
\oplus({\bf \overline{15'},6,6})
\oplus({\bf \overline{15'},3,21})
\oplus2({\bf \overline{15'},3,24})
\oplus({\bf \overline{15'},3,6})
\oplus({\bf \overline{15},24,15})
\oplus({\bf \overline{15},24,3})
\oplus({\bf \overline{15},15,24})
\oplus2({\bf \overline{15},15,15})
\oplus3({\bf \overline{15},15,6})
\oplus3({\bf \overline{15},15,3})
\oplus({\bf \overline{15},6,42})
\oplus2({\bf \overline{15},6,24})
\oplus3({\bf \overline{15},6,15})
\oplus3({\bf \overline{15},6,6})
\oplus3({\bf \overline{15},6,3})
\oplus3({\bf \overline{15},3,24})
\oplus3({\bf \overline{15},3,15})
\oplus5({\bf \overline{15},3,6})
\oplus2({\bf \overline{15},3,3})
\oplus({\bf \overline{6},42,15})
\oplus({\bf \overline{6},42,3})
\oplus({\bf \overline{6},15',6})
\oplus({\bf \overline{6},15',3})
\oplus({\bf \overline{6},24,15'})
\oplus2({\bf \overline{6},24,15})
\oplus({\bf \overline{6},24,3})
\oplus3({\bf \overline{6},15,15})
\oplus3({\bf \overline{6},15,6})
\oplus5({\bf \overline{6},15,3})
\oplus({\bf \overline{6},6,15'})
\oplus3({\bf \overline{6},6,15})
\oplus2({\bf \overline{6},6,6})
\oplus2({\bf \overline{6},6,3})
\oplus3({\bf \overline{6},3,15})
\oplus2({\bf \overline{6},3,6})
\oplus4({\bf \overline{6},3,3})
\oplus({\bf \overline{3},21,15'})
\oplus({\bf \overline{3},24,42})
\oplus2({\bf \overline{3},24,15'})
\oplus3({\bf \overline{3},24,15})
\oplus({\bf \overline{3},24,3})
\oplus({\bf \overline{3},15,24})
\oplus3({\bf \overline{3},15,15})
\oplus3({\bf \overline{3},15,6})
\oplus2({\bf \overline{3},15,3})
\oplus({\bf \overline{3},6,42})
\oplus({\bf \overline{3},6,15'})
\oplus({\bf \overline{3},6,24})
\oplus5({\bf \overline{3},6,15})
\oplus2({\bf \overline{3},6,6})
\oplus4({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,24})
\oplus2({\bf \overline{3},3,15})
\oplus4({\bf \overline{3},3,6})
\oplus4({\bf \overline{3},3,3})
\oplus({\bf 35,35,1})
\oplus({\bf 35,10,8})
\oplus({\bf 35,10,1})
\oplus({\bf \overline{35},8,\overline{10}})
\oplus({\bf \overline{35},1,\overline{35}})
\oplus({\bf \overline{35},1,\overline{10}})
\oplus({\bf 27,27,8})
\oplus({\bf 27,27,1})
\oplus({\bf 27,10,\overline{10}})
\oplus2({\bf 27,10,8})
\oplus({\bf 27,10,1})
\oplus({\bf 27,8,27})
\oplus2({\bf 27,8,\overline{10}})
\oplus3({\bf 27,8,8})
\oplus({\bf 27,8,1})
\oplus({\bf 27,1,27})
\oplus({\bf 27,1,\overline{10}})
\oplus({\bf 27,1,8})
\oplus({\bf 10,35,8})
\oplus({\bf 10,35,1})
\oplus({\bf 10,27,10})
\oplus2({\bf 10,27,8})
\oplus({\bf 10,27,1})
\oplus3({\bf 10,10,8})
\oplus3({\bf 10,10,1})
\oplus({\bf 10,8,10})
\oplus3({\bf 10,8,8})
\oplus({\bf 10,8,1})
\oplus({\bf 10,1,10})
\oplus({\bf 10,1,8})
\oplus({\bf \overline{10},\overline{10},27})
\oplus({\bf \overline{10},\overline{10},8})
\oplus({\bf \overline{10},\overline{10},1})
\oplus({\bf \overline{10},8,\overline{35}})
\oplus2({\bf \overline{10},8,27})
\oplus3({\bf \overline{10},8,\overline{10}})
\oplus3({\bf \overline{10},8,8})
\oplus({\bf \overline{10},8,1})
\oplus({\bf \overline{10},1,\overline{35}})
\oplus({\bf \overline{10},1,27})
\oplus3({\bf \overline{10},1,\overline{10}})
\oplus({\bf \overline{10},1,8})
\oplus({\bf 8,\overline{35},10})
\oplus({\bf 8,27,27})
\oplus2({\bf 8,27,10})
\oplus3({\bf 8,27,8})
\oplus({\bf 8,27,1})
\oplus({\bf 8,10,\overline{10}})
\oplus3({\bf 8,10,8})
\oplus({\bf 8,10,1})
\oplus({\bf 8,\overline{10},35})
\oplus2({\bf 8,\overline{10},27})
\oplus3({\bf 8,\overline{10},10})
\oplus3({\bf 8,\overline{10},8})
\oplus({\bf 8,\overline{10},1})
\oplus3({\bf 8,8,27})
\oplus3({\bf 8,8,10})
\oplus3({\bf 8,8,\overline{10}})
\oplus10({\bf 8,8,8})
\oplus4({\bf 8,8,1})
\oplus({\bf 8,1,27})
\oplus({\bf 8,1,10})
\oplus({\bf 8,1,\overline{10}})
\oplus4({\bf 8,1,8})
\oplus({\bf 8,1,1})
\oplus({\bf 1,\overline{35},35})
\oplus({\bf 1,\overline{35},10})
\oplus({\bf 1,27,27})
\oplus({\bf 1,27,10})
\oplus({\bf 1,27,8})
\oplus({\bf 1,10,\overline{10}})
\oplus({\bf 1,10,8})
\oplus({\bf 1,\overline{10},35})
\oplus({\bf 1,\overline{10},27})
\oplus3({\bf 1,\overline{10},10})
\oplus({\bf 1,\overline{10},8})
\oplus({\bf 1,8,27})
\oplus({\bf 1,8,10})
\oplus({\bf 1,8,\overline{10}})
\oplus4({\bf 1,8,8})
\oplus({\bf 1,8,1})
\oplus({\bf 1,1,8})
\oplus2({\bf 1,1,1})
\oplus({\bf 42,\overline{24},\overline{3}})
\oplus({\bf 42,\overline{6},\overline{15}})
\oplus({\bf 42,\overline{6},\overline{3}})
\oplus({\bf 15',\overline{21},\overline{3}})
\oplus({\bf 15',\overline{24},\overline{6}})
\oplus2({\bf 15',\overline{24},\overline{3}})
\oplus({\bf 15',\overline{6},\overline{6}})
\oplus({\bf 15',\overline{6},\overline{3}})
\oplus({\bf 21,\overline{3},\overline{15'}})
\oplus({\bf 24,\overline{15},\overline{15}})
\oplus({\bf 24,\overline{15},\overline{3}})
\oplus({\bf 24,\overline{6},\overline{15'}})
\oplus2({\bf 24,\overline{6},\overline{15}})
\oplus({\bf 24,\overline{6},\overline{3}})
\oplus({\bf 24,\overline{3},\overline{42}})
\oplus2({\bf 24,\overline{3},\overline{15'}})
\oplus3({\bf 24,\overline{3},\overline{15}})
\oplus({\bf 24,\overline{3},\overline{3}})
\oplus({\bf 15,\overline{42},\overline{6}})
\oplus({\bf 15,\overline{24},\overline{15}})
\oplus2({\bf 15,\overline{24},\overline{6}})
\oplus3({\bf 15,\overline{24},\overline{3}})
\oplus({\bf 15,\overline{15},\overline{24}})
\oplus2({\bf 15,\overline{15},\overline{15}})
\oplus3({\bf 15,\overline{15},\overline{6}})
\oplus3({\bf 15,\overline{15},\overline{3}})
\oplus3({\bf 15,\overline{6},\overline{15}})
\oplus3({\bf 15,\overline{6},\overline{6}})
\oplus5({\bf 15,\overline{6},\overline{3}})
\oplus({\bf 15,\overline{3},\overline{24}})
\oplus3({\bf 15,\overline{3},\overline{15}})
\oplus3({\bf 15,\overline{3},\overline{6}})
\oplus2({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{15'},\overline{24}})
\oplus({\bf 6,\overline{15'},\overline{6}})
\oplus({\bf 6,\overline{15},\overline{42}})
\oplus2({\bf 6,\overline{15},\overline{24}})
\oplus3({\bf 6,\overline{15},\overline{15}})
\oplus3({\bf 6,\overline{15},\overline{6}})
\oplus3({\bf 6,\overline{15},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{15'}})
\oplus3({\bf 6,\overline{6},\overline{15}})
\oplus2({\bf 6,\overline{6},\overline{6}})
\oplus2({\bf 6,\overline{6},\overline{3}})
\oplus({\bf 6,\overline{3},\overline{42}})
\oplus({\bf 6,\overline{3},\overline{24}})
\oplus({\bf 6,\overline{3},\overline{15'}})
\oplus5({\bf 6,\overline{3},\overline{15}})
\oplus2({\bf 6,\overline{3},\overline{6}})
\oplus4({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{42},\overline{24}})
\oplus({\bf 3,\overline{42},\overline{6}})
\oplus({\bf 3,\overline{24},\overline{15}})
\oplus({\bf 3,\overline{24},\overline{6}})
\oplus({\bf 3,\overline{24},\overline{3}})
\oplus({\bf 3,\overline{15'},\overline{21}})
\oplus2({\bf 3,\overline{15'},\overline{24}})
\oplus({\bf 3,\overline{15'},\overline{6}})
\oplus3({\bf 3,\overline{15},\overline{24}})
\oplus3({\bf 3,\overline{15},\overline{15}})
\oplus5({\bf 3,\overline{15},\overline{6}})
\oplus2({\bf 3,\overline{15},\overline{3}})
\oplus3({\bf 3,\overline{6},\overline{15}})
\oplus2({\bf 3,\overline{6},\overline{6}})
\oplus4({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{24}})
\oplus2({\bf 3,\overline{3},\overline{15}})
\oplus4({\bf 3,\overline{3},\overline{6}})
\oplus4({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf 386100}$&=&
$({\bf 42,8,6})
\oplus({\bf 42,8,3})
\oplus({\bf 42,1,3})
\oplus({\bf 15',\overline{10},3})
\oplus({\bf 15',8,6})
\oplus2({\bf 15',8,3})
\oplus({\bf 15',1,6})
\oplus({\bf 15',1,3})
\oplus({\bf 21,1,3})
\oplus({\bf 24,10,6})
\oplus({\bf 24,10,3})
\oplus2({\bf 24,8,15})
\oplus2({\bf 24,8,6})
\oplus4({\bf 24,8,3})
\oplus2({\bf 24,1,15})
\oplus2({\bf 24,1,6})
\oplus3({\bf 24,1,3})
\oplus({\bf 15,27,15})
\oplus({\bf 15,27,6})
\oplus3({\bf 15,27,3})
\oplus({\bf 15,10,15})
\oplus2({\bf 15,10,6})
\oplus3({\bf 15,10,3})
\oplus({\bf 15,\overline{10},15})
\oplus2({\bf 15,\overline{10},6})
\oplus3({\bf 15,\overline{10},3})
\oplus2({\bf 15,8,24})
\oplus6({\bf 15,8,15})
\oplus9({\bf 15,8,6})
\oplus12({\bf 15,8,3})
\oplus2({\bf 15,1,24})
\oplus4({\bf 15,1,15})
\oplus5({\bf 15,1,6})
\oplus6({\bf 15,1,3})
\oplus({\bf 6,35,3})
\oplus({\bf 6,27,15})
\oplus2({\bf 6,27,6})
\oplus3({\bf 6,27,3})
\oplus2({\bf 6,10,15})
\oplus2({\bf 6,10,6})
\oplus5({\bf 6,10,3})
\oplus({\bf 6,\overline{10},24})
\oplus2({\bf 6,\overline{10},15})
\oplus2({\bf 6,\overline{10},6})
\oplus3({\bf 6,\overline{10},3})
\oplus({\bf 6,8,42})
\oplus({\bf 6,8,15'})
\oplus2({\bf 6,8,24})
\oplus9({\bf 6,8,15})
\oplus9({\bf 6,8,6})
\oplus12({\bf 6,8,3})
\oplus({\bf 6,1,15'})
\oplus2({\bf 6,1,24})
\oplus5({\bf 6,1,15})
\oplus5({\bf 6,1,6})
\oplus5({\bf 6,1,3})
\oplus({\bf 3,35,3})
\oplus({\bf 3,\overline{35},6})
\oplus({\bf 3,\overline{35},3})
\oplus3({\bf 3,27,15})
\oplus3({\bf 3,27,6})
\oplus5({\bf 3,27,3})
\oplus({\bf 3,10,15'})
\oplus3({\bf 3,10,15})
\oplus3({\bf 3,10,6})
\oplus5({\bf 3,10,3})
\oplus({\bf 3,\overline{10},24})
\oplus3({\bf 3,\overline{10},15})
\oplus5({\bf 3,\overline{10},6})
\oplus5({\bf 3,\overline{10},3})
\oplus({\bf 3,8,42})
\oplus2({\bf 3,8,15'})
\oplus4({\bf 3,8,24})
\oplus12({\bf 3,8,15})
\oplus12({\bf 3,8,6})
\oplus14({\bf 3,8,3})
\oplus({\bf 3,1,42})
\oplus({\bf 3,1,15'})
\oplus({\bf 3,1,21})
\oplus3({\bf 3,1,24})
\oplus6({\bf 3,1,15})
\oplus5({\bf 3,1,6})
\oplus6({\bf 3,1,3})
\oplus({\bf \overline{21},\overline{3},1})
\oplus({\bf \overline{42},\overline{6},8})
\oplus({\bf \overline{42},\overline{3},8})
\oplus({\bf \overline{42},\overline{3},1})
\oplus2({\bf \overline{24},\overline{15},8})
\oplus2({\bf \overline{24},\overline{15},1})
\oplus({\bf \overline{24},\overline{6},\overline{10}})
\oplus2({\bf \overline{24},\overline{6},8})
\oplus2({\bf \overline{24},\overline{6},1})
\oplus({\bf \overline{24},\overline{3},\overline{10}})
\oplus4({\bf \overline{24},\overline{3},8})
\oplus3({\bf \overline{24},\overline{3},1})
\oplus({\bf \overline{15'},\overline{6},8})
\oplus({\bf \overline{15'},\overline{6},1})
\oplus({\bf \overline{15'},\overline{3},10})
\oplus2({\bf \overline{15'},\overline{3},8})
\oplus({\bf \overline{15'},\overline{3},1})
\oplus2({\bf \overline{15},\overline{24},8})
\oplus2({\bf \overline{15},\overline{24},1})
\oplus({\bf \overline{15},\overline{15},27})
\oplus({\bf \overline{15},\overline{15},10})
\oplus({\bf \overline{15},\overline{15},\overline{10}})
\oplus6({\bf \overline{15},\overline{15},8})
\oplus4({\bf \overline{15},\overline{15},1})
\oplus({\bf \overline{15},\overline{6},27})
\oplus2({\bf \overline{15},\overline{6},10})
\oplus2({\bf \overline{15},\overline{6},\overline{10}})
\oplus9({\bf \overline{15},\overline{6},8})
\oplus5({\bf \overline{15},\overline{6},1})
\oplus3({\bf \overline{15},\overline{3},27})
\oplus3({\bf \overline{15},\overline{3},10})
\oplus3({\bf \overline{15},\overline{3},\overline{10}})
\oplus({\bf {\overline{15},\overline{3},8,12}})
\oplus6({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{42},8})
\oplus({\bf \overline{6},\overline{24},10})
\oplus2({\bf \overline{6},\overline{24},8})
\oplus2({\bf \overline{6},\overline{24},1})
\oplus({\bf \overline{6},\overline{15'},8})
\oplus({\bf \overline{6},\overline{15'},1})
\oplus({\bf \overline{6},\overline{15},27})
\oplus2({\bf \overline{6},\overline{15},10})
\oplus2({\bf \overline{6},\overline{15},\overline{10}})
\oplus9({\bf \overline{6},\overline{15},8})
\oplus5({\bf \overline{6},\overline{15},1})
\oplus2({\bf \overline{6},\overline{6},27})
\oplus2({\bf \overline{6},\overline{6},10})
\oplus2({\bf \overline{6},\overline{6},\overline{10}})
\oplus9({\bf \overline{6},\overline{6},8})
\oplus5({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},\overline{35}})
\oplus3({\bf \overline{6},\overline{3},27})
\oplus3({\bf \overline{6},\overline{3},10})
\oplus5({\bf \overline{6},\overline{3},\overline{10}})
\oplus({\bf {\overline{6},\overline{3},8,12}})
\oplus5({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{21},1})
\oplus({\bf \overline{3},\overline{42},8})
\oplus({\bf \overline{3},\overline{42},1})
\oplus({\bf \overline{3},\overline{24},10})
\oplus4({\bf \overline{3},\overline{24},8})
\oplus3({\bf \overline{3},\overline{24},1})
\oplus({\bf \overline{3},\overline{15'},\overline{10}})
\oplus2({\bf \overline{3},\overline{15'},8})
\oplus({\bf \overline{3},\overline{15'},1})
\oplus3({\bf \overline{3},\overline{15},27})
\oplus3({\bf \overline{3},\overline{15},10})
\oplus3({\bf \overline{3},\overline{15},\overline{10}})
\oplus({\bf {\overline{3},\overline{15},8,12}})
\oplus6({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},35})
\oplus3({\bf \overline{3},\overline{6},27})
\oplus5({\bf \overline{3},\overline{6},10})
\oplus3({\bf \overline{3},\overline{6},\overline{10}})
\oplus({\bf {\overline{3},\overline{6},8,12}})
\oplus5({\bf \overline{3},\overline{6},1})
\oplus({\bf \overline{3},\overline{3},35})
\oplus({\bf \overline{3},\overline{3},\overline{35}})
\oplus5({\bf \overline{3},\overline{3},27})
\oplus5({\bf \overline{3},\overline{3},10})
\oplus5({\bf \overline{3},\overline{3},\overline{10}})
\oplus({\bf {\overline{3},\overline{3},8,14}})
\oplus6({\bf \overline{3},\overline{3},1})
\oplus({\bf 35,6,\overline{3}})
\oplus({\bf 35,3,\overline{3}})
\oplus({\bf \overline{35},3,\overline{6}})
\oplus({\bf \overline{35},3,\overline{3}})
\oplus({\bf 27,15,\overline{15}})
\oplus({\bf 27,15,\overline{6}})
\oplus3({\bf 27,15,\overline{3}})
\oplus({\bf 27,6,\overline{15}})
\oplus2({\bf 27,6,\overline{6}})
\oplus3({\bf 27,6,\overline{3}})
\oplus3({\bf 27,3,\overline{15}})
\oplus3({\bf 27,3,\overline{6}})
\oplus5({\bf 27,3,\overline{3}})
\oplus({\bf 10,24,\overline{6}})
\oplus({\bf 10,24,\overline{3}})
\oplus({\bf 10,15,\overline{15}})
\oplus2({\bf 10,15,\overline{6}})
\oplus3({\bf 10,15,\overline{3}})
\oplus2({\bf 10,6,\overline{15}})
\oplus2({\bf 10,6,\overline{6}})
\oplus5({\bf 10,6,\overline{3}})
\oplus({\bf 10,3,\overline{15'}})
\oplus3({\bf 10,3,\overline{15}})
\oplus3({\bf 10,3,\overline{6}})
\oplus5({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},15',\overline{3}})
\oplus({\bf \overline{10},15,\overline{15}})
\oplus2({\bf \overline{10},15,\overline{6}})
\oplus3({\bf \overline{10},15,\overline{3}})
\oplus({\bf \overline{10},6,\overline{24}})
\oplus2({\bf \overline{10},6,\overline{15}})
\oplus2({\bf \overline{10},6,\overline{6}})
\oplus3({\bf \overline{10},6,\overline{3}})
\oplus({\bf \overline{10},3,\overline{24}})
\oplus3({\bf \overline{10},3,\overline{15}})
\oplus5({\bf \overline{10},3,\overline{6}})
\oplus5({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,42,\overline{6}})
\oplus({\bf 8,42,\overline{3}})
\oplus({\bf 8,15',\overline{6}})
\oplus2({\bf 8,15',\overline{3}})
\oplus2({\bf 8,24,\overline{15}})
\oplus2({\bf 8,24,\overline{6}})
\oplus4({\bf 8,24,\overline{3}})
\oplus2({\bf 8,15,\overline{24}})
\oplus6({\bf 8,15,\overline{15}})
\oplus9({\bf 8,15,\overline{6}})
\oplus({\bf {8,15,\overline{3},12}})
\oplus({\bf 8,6,\overline{42}})
\oplus2({\bf 8,6,\overline{24}})
\oplus({\bf 8,6,\overline{15'}})
\oplus9({\bf 8,6,\overline{15}})
\oplus9({\bf 8,6,\overline{6}})
\oplus({\bf {8,6,\overline{3},12}})
\oplus({\bf 8,3,\overline{42}})
\oplus4({\bf 8,3,\overline{24}})
\oplus2({\bf 8,3,\overline{15'}})
\oplus({\bf {8,3,\overline{15},12}})
\oplus({\bf {8,3,\overline{6},12}})
\oplus({\bf {8,3,\overline{3},14}})
\oplus({\bf 1,42,\overline{3}})
\oplus({\bf 1,15',\overline{6}})
\oplus({\bf 1,15',\overline{3}})
\oplus({\bf 1,21,\overline{3}})
\oplus2({\bf 1,24,\overline{15}})
\oplus2({\bf 1,24,\overline{6}})
\oplus3({\bf 1,24,\overline{3}})
\oplus2({\bf 1,15,\overline{24}})
\oplus4({\bf 1,15,\overline{15}})
\oplus5({\bf 1,15,\overline{6}})
\oplus6({\bf 1,15,\overline{3}})
\oplus2({\bf 1,6,\overline{24}})
\oplus({\bf 1,6,\overline{15'}})
\oplus5({\bf 1,6,\overline{15}})
\oplus5({\bf 1,6,\overline{6}})
\oplus5({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{21}})
\oplus({\bf 1,3,\overline{42}})
\oplus3({\bf 1,3,\overline{24}})
\oplus({\bf 1,3,\overline{15'}})
\oplus6({\bf 1,3,\overline{15}})
\oplus5({\bf 1,3,\overline{6}})
\oplus6({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{386100}}$&=&
$({\bf 42,6,8})
\oplus({\bf 42,3,8})
\oplus({\bf 42,3,1})
\oplus({\bf 15',6,8})
\oplus({\bf 15',6,1})
\oplus({\bf 15',3,\overline{10}})
\oplus2({\bf 15',3,8})
\oplus({\bf 15',3,1})
\oplus({\bf 21,3,1})
\oplus2({\bf 24,15,8})
\oplus2({\bf 24,15,1})
\oplus({\bf 24,6,10})
\oplus2({\bf 24,6,8})
\oplus2({\bf 24,6,1})
\oplus({\bf 24,3,10})
\oplus4({\bf 24,3,8})
\oplus3({\bf 24,3,1})
\oplus2({\bf 15,24,8})
\oplus2({\bf 15,24,1})
\oplus({\bf 15,15,27})
\oplus({\bf 15,15,10})
\oplus({\bf 15,15,\overline{10}})
\oplus6({\bf 15,15,8})
\oplus4({\bf 15,15,1})
\oplus({\bf 15,6,27})
\oplus2({\bf 15,6,10})
\oplus2({\bf 15,6,\overline{10}})
\oplus9({\bf 15,6,8})
\oplus5({\bf 15,6,1})
\oplus3({\bf 15,3,27})
\oplus3({\bf 15,3,10})
\oplus3({\bf 15,3,\overline{10}})
\oplus12({\bf 15,3,8})
\oplus6({\bf 15,3,1})
\oplus({\bf 6,42,8})
\oplus({\bf 6,15',8})
\oplus({\bf 6,15',1})
\oplus({\bf 6,24,\overline{10}})
\oplus2({\bf 6,24,8})
\oplus2({\bf 6,24,1})
\oplus({\bf 6,15,27})
\oplus2({\bf 6,15,10})
\oplus2({\bf 6,15,\overline{10}})
\oplus9({\bf 6,15,8})
\oplus5({\bf 6,15,1})
\oplus2({\bf 6,6,27})
\oplus2({\bf 6,6,10})
\oplus2({\bf 6,6,\overline{10}})
\oplus9({\bf 6,6,8})
\oplus5({\bf 6,6,1})
\oplus({\bf 6,3,35})
\oplus3({\bf 6,3,27})
\oplus5({\bf 6,3,10})
\oplus3({\bf 6,3,\overline{10}})
\oplus12({\bf 6,3,8})
\oplus5({\bf 6,3,1})
\oplus({\bf 3,42,8})
\oplus({\bf 3,42,1})
\oplus({\bf 3,15',10})
\oplus2({\bf 3,15',8})
\oplus({\bf 3,15',1})
\oplus({\bf 3,21,1})
\oplus({\bf 3,24,\overline{10}})
\oplus4({\bf 3,24,8})
\oplus3({\bf 3,24,1})
\oplus3({\bf 3,15,27})
\oplus3({\bf 3,15,10})
\oplus3({\bf 3,15,\overline{10}})
\oplus12({\bf 3,15,8})
\oplus6({\bf 3,15,1})
\oplus({\bf 3,6,\overline{35}})
\oplus3({\bf 3,6,27})
\oplus3({\bf 3,6,10})
\oplus5({\bf 3,6,\overline{10}})
\oplus12({\bf 3,6,8})
\oplus5({\bf 3,6,1})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{35}})
\oplus5({\bf 3,3,27})
\oplus5({\bf 3,3,10})
\oplus5({\bf 3,3,\overline{10}})
\oplus14({\bf 3,3,8})
\oplus6({\bf 3,3,1})
\oplus({\bf 35,\overline{3},6})
\oplus({\bf 35,\overline{3},3})
\oplus({\bf \overline{35},\overline{6},3})
\oplus({\bf \overline{35},\overline{3},3})
\oplus({\bf 27,\overline{15},15})
\oplus({\bf 27,\overline{15},6})
\oplus3({\bf 27,\overline{15},3})
\oplus({\bf 27,\overline{6},15})
\oplus2({\bf 27,\overline{6},6})
\oplus3({\bf 27,\overline{6},3})
\oplus3({\bf 27,\overline{3},15})
\oplus3({\bf 27,\overline{3},6})
\oplus5({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{15'},3})
\oplus({\bf 10,\overline{15},15})
\oplus2({\bf 10,\overline{15},6})
\oplus3({\bf 10,\overline{15},3})
\oplus({\bf 10,\overline{6},24})
\oplus2({\bf 10,\overline{6},15})
\oplus2({\bf 10,\overline{6},6})
\oplus3({\bf 10,\overline{6},3})
\oplus({\bf 10,\overline{3},24})
\oplus3({\bf 10,\overline{3},15})
\oplus5({\bf 10,\overline{3},6})
\oplus5({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{24},6})
\oplus({\bf \overline{10},\overline{24},3})
\oplus({\bf \overline{10},\overline{15},15})
\oplus2({\bf \overline{10},\overline{15},6})
\oplus3({\bf \overline{10},\overline{15},3})
\oplus2({\bf \overline{10},\overline{6},15})
\oplus2({\bf \overline{10},\overline{6},6})
\oplus5({\bf \overline{10},\overline{6},3})
\oplus({\bf \overline{10},\overline{3},15'})
\oplus3({\bf \overline{10},\overline{3},15})
\oplus3({\bf \overline{10},\overline{3},6})
\oplus5({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{42},6})
\oplus({\bf 8,\overline{42},3})
\oplus2({\bf 8,\overline{24},15})
\oplus2({\bf 8,\overline{24},6})
\oplus4({\bf 8,\overline{24},3})
\oplus({\bf 8,\overline{15'},6})
\oplus2({\bf 8,\overline{15'},3})
\oplus2({\bf 8,\overline{15},24})
\oplus6({\bf 8,\overline{15},15})
\oplus9({\bf 8,\overline{15},6})
\oplus({\bf {8,\overline{15},3,12}})
\oplus({\bf 8,\overline{6},42})
\oplus({\bf 8,\overline{6},15'})
\oplus2({\bf 8,\overline{6},24})
\oplus9({\bf 8,\overline{6},15})
\oplus9({\bf 8,\overline{6},6})
\oplus({\bf {8,\overline{6},3,12}})
\oplus({\bf 8,\overline{3},42})
\oplus2({\bf 8,\overline{3},15'})
\oplus4({\bf 8,\overline{3},24})
\oplus({\bf {8,\overline{3},15,12}})
\oplus({\bf {8,\overline{3},6,12}})
\oplus({\bf {8,\overline{3},3,14}})
\oplus({\bf 1,\overline{21},3})
\oplus({\bf 1,\overline{42},3})
\oplus2({\bf 1,\overline{24},15})
\oplus2({\bf 1,\overline{24},6})
\oplus3({\bf 1,\overline{24},3})
\oplus({\bf 1,\overline{15'},6})
\oplus({\bf 1,\overline{15'},3})
\oplus2({\bf 1,\overline{15},24})
\oplus4({\bf 1,\overline{15},15})
\oplus5({\bf 1,\overline{15},6})
\oplus6({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},15'})
\oplus2({\bf 1,\overline{6},24})
\oplus5({\bf 1,\overline{6},15})
\oplus5({\bf 1,\overline{6},6})
\oplus5({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},42})
\oplus({\bf 1,\overline{3},15'})
\oplus({\bf 1,\overline{3},21})
\oplus3({\bf 1,\overline{3},24})
\oplus6({\bf 1,\overline{3},15})
\oplus5({\bf 1,\overline{3},6})
\oplus6({\bf 1,\overline{3},3})
\oplus({\bf \overline{21},1,\overline{3}})
\oplus({\bf \overline{42},8,\overline{6}})
\oplus({\bf \overline{42},8,\overline{3}})
\oplus({\bf \overline{42},1,\overline{3}})
\oplus({\bf \overline{24},\overline{10},\overline{6}})
\oplus({\bf \overline{24},\overline{10},\overline{3}})
\oplus2({\bf \overline{24},8,\overline{15}})
\oplus2({\bf \overline{24},8,\overline{6}})
\oplus4({\bf \overline{24},8,\overline{3}})
\oplus2({\bf \overline{24},1,\overline{15}})
\oplus2({\bf \overline{24},1,\overline{6}})
\oplus3({\bf \overline{24},1,\overline{3}})
\oplus({\bf \overline{15'},10,\overline{3}})
\oplus({\bf \overline{15'},8,\overline{6}})
\oplus2({\bf \overline{15'},8,\overline{3}})
\oplus({\bf \overline{15'},1,\overline{6}})
\oplus({\bf \overline{15'},1,\overline{3}})
\oplus({\bf \overline{15},27,\overline{15}})
\oplus({\bf \overline{15},27,\overline{6}})
\oplus3({\bf \overline{15},27,\overline{3}})
\oplus({\bf \overline{15},10,\overline{15}})
\oplus2({\bf \overline{15},10,\overline{6}})
\oplus3({\bf \overline{15},10,\overline{3}})
\oplus({\bf \overline{15},\overline{10},\overline{15}})
\oplus2({\bf \overline{15},\overline{10},\overline{6}})
\oplus3({\bf \overline{15},\overline{10},\overline{3}})
\oplus2({\bf \overline{15},8,\overline{24}})
\oplus6({\bf \overline{15},8,\overline{15}})
\oplus9({\bf \overline{15},8,\overline{6}})
\oplus({\bf {\overline{15},8,\overline{3},12}})
\oplus2({\bf \overline{15},1,\overline{24}})
\oplus4({\bf \overline{15},1,\overline{15}})
\oplus5({\bf \overline{15},1,\overline{6}})
\oplus6({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},\overline{35},\overline{3}})
\oplus({\bf \overline{6},27,\overline{15}})
\oplus2({\bf \overline{6},27,\overline{6}})
\oplus3({\bf \overline{6},27,\overline{3}})
\oplus({\bf \overline{6},10,\overline{24}})
\oplus2({\bf \overline{6},10,\overline{15}})
\oplus2({\bf \overline{6},10,\overline{6}})
\oplus3({\bf \overline{6},10,\overline{3}})
\oplus2({\bf \overline{6},\overline{10},\overline{15}})
\oplus2({\bf \overline{6},\overline{10},\overline{6}})
\oplus5({\bf \overline{6},\overline{10},\overline{3}})
\oplus({\bf \overline{6},8,\overline{42}})
\oplus2({\bf \overline{6},8,\overline{24}})
\oplus({\bf \overline{6},8,\overline{15'}})
\oplus9({\bf \overline{6},8,\overline{15}})
\oplus9({\bf \overline{6},8,\overline{6}})
\oplus({\bf {\overline{6},8,\overline{3},12}})
\oplus2({\bf \overline{6},1,\overline{24}})
\oplus({\bf \overline{6},1,\overline{15'}})
\oplus5({\bf \overline{6},1,\overline{15}})
\oplus5({\bf \overline{6},1,\overline{6}})
\oplus5({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},35,\overline{6}})
\oplus({\bf \overline{3},35,\overline{3}})
\oplus({\bf \overline{3},\overline{35},\overline{3}})
\oplus3({\bf \overline{3},27,\overline{15}})
\oplus3({\bf \overline{3},27,\overline{6}})
\oplus5({\bf \overline{3},27,\overline{3}})
\oplus({\bf \overline{3},10,\overline{24}})
\oplus3({\bf \overline{3},10,\overline{15}})
\oplus5({\bf \overline{3},10,\overline{6}})
\oplus5({\bf \overline{3},10,\overline{3}})
\oplus({\bf \overline{3},\overline{10},\overline{15'}})
\oplus3({\bf \overline{3},\overline{10},\overline{15}})
\oplus3({\bf \overline{3},\overline{10},\overline{6}})
\oplus5({\bf \overline{3},\overline{10},\overline{3}})
\oplus({\bf \overline{3},8,\overline{42}})
\oplus4({\bf \overline{3},8,\overline{24}})
\oplus2({\bf \overline{3},8,\overline{15'}})
\oplus({\bf {\overline{3},8,\overline{15},12}})
\oplus({\bf {\overline{3},8,\overline{6},12}})
\oplus({\bf {\overline{3},8,\overline{3},14}})
\oplus({\bf \overline{3},1,\overline{21}})
\oplus({\bf \overline{3},1,\overline{42}})
\oplus3({\bf \overline{3},1,\overline{24}})
\oplus({\bf \overline{3},1,\overline{15'}})
\oplus6({\bf \overline{3},1,\overline{15}})
\oplus5({\bf \overline{3},1,\overline{6}})
\oplus6({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 393822}$&=&
$({\bf 60,1,3})
\oplus({\bf 42,8,6})
\oplus2({\bf 42,8,3})
\oplus({\bf 42,1,6})
\oplus2({\bf 42,1,3})
\oplus({\bf 15',\overline{10},6})
\oplus({\bf 15',8,6})
\oplus({\bf 15',8,3})
\oplus({\bf 15',1,3})
\oplus({\bf 24,10,15})
\oplus({\bf 24,10,3})
\oplus2({\bf 24,8,15})
\oplus2({\bf 24,8,6})
\oplus4({\bf 24,8,3})
\oplus({\bf 24,1,15})
\oplus2({\bf 24,1,6})
\oplus3({\bf 24,1,3})
\oplus({\bf 15,27,15})
\oplus2({\bf 15,27,6})
\oplus2({\bf 15,27,3})
\oplus({\bf 15,10,15})
\oplus({\bf 15,10,6})
\oplus3({\bf 15,10,3})
\oplus({\bf 15,\overline{10},24})
\oplus({\bf 15,\overline{10},15})
\oplus3({\bf 15,\overline{10},6})
\oplus2({\bf 15,\overline{10},3})
\oplus2({\bf 15,8,24})
\oplus6({\bf 15,8,15})
\oplus8({\bf 15,8,6})
\oplus10({\bf 15,8,3})
\oplus({\bf 15,1,24})
\oplus3({\bf 15,1,15})
\oplus4({\bf 15,1,6})
\oplus5({\bf 15,1,3})
\oplus({\bf 6,35,3})
\oplus2({\bf 6,27,15})
\oplus({\bf 6,27,6})
\oplus4({\bf 6,27,3})
\oplus({\bf 6,10,15'})
\oplus3({\bf 6,10,15})
\oplus2({\bf 6,10,6})
\oplus3({\bf 6,10,3})
\oplus({\bf 6,\overline{10},15})
\oplus2({\bf 6,\overline{10},6})
\oplus2({\bf 6,\overline{10},3})
\oplus({\bf 6,8,42})
\oplus({\bf 6,8,15'})
\oplus2({\bf 6,8,24})
\oplus8({\bf 6,8,15})
\oplus7({\bf 6,8,6})
\oplus9({\bf 6,8,3})
\oplus({\bf 6,1,42})
\oplus2({\bf 6,1,24})
\oplus4({\bf 6,1,15})
\oplus3({\bf 6,1,6})
\oplus5({\bf 6,1,3})
\oplus({\bf 3,64,3})
\oplus({\bf 3,35,3})
\oplus({\bf 3,\overline{35},6})
\oplus({\bf 3,\overline{35},3})
\oplus2({\bf 3,27,15})
\oplus4({\bf 3,27,6})
\oplus6({\bf 3,27,3})
\oplus2({\bf 3,10,15})
\oplus2({\bf 3,10,6})
\oplus4({\bf 3,10,3})
\oplus({\bf 3,\overline{10},24})
\oplus3({\bf 3,\overline{10},15})
\oplus3({\bf 3,\overline{10},6})
\oplus4({\bf 3,\overline{10},3})
\oplus2({\bf 3,8,42})
\oplus({\bf 3,8,15'})
\oplus4({\bf 3,8,24})
\oplus10({\bf 3,8,15})
\oplus9({\bf 3,8,6})
\oplus11({\bf 3,8,3})
\oplus({\bf 3,1,60})
\oplus2({\bf 3,1,42})
\oplus({\bf 3,1,15'})
\oplus3({\bf 3,1,24})
\oplus5({\bf 3,1,15})
\oplus5({\bf 3,1,6})
\oplus4({\bf 3,1,3})
\oplus({\bf \overline{60},\overline{3},1})
\oplus({\bf \overline{42},\overline{6},8})
\oplus({\bf \overline{42},\overline{6},1})
\oplus2({\bf \overline{42},\overline{3},8})
\oplus2({\bf \overline{42},\overline{3},1})
\oplus({\bf \overline{24},\overline{15},\overline{10}})
\oplus2({\bf \overline{24},\overline{15},8})
\oplus({\bf \overline{24},\overline{15},1})
\oplus2({\bf \overline{24},\overline{6},8})
\oplus2({\bf \overline{24},\overline{6},1})
\oplus({\bf \overline{24},\overline{3},\overline{10}})
\oplus4({\bf \overline{24},\overline{3},8})
\oplus3({\bf \overline{24},\overline{3},1})
\oplus({\bf \overline{15'},\overline{6},10})
\oplus({\bf \overline{15'},\overline{6},8})
\oplus({\bf \overline{15'},\overline{3},8})
\oplus({\bf \overline{15'},\overline{3},1})
\oplus({\bf \overline{15},\overline{24},10})
\oplus2({\bf \overline{15},\overline{24},8})
\oplus({\bf \overline{15},\overline{24},1})
\oplus({\bf \overline{15},\overline{15},27})
\oplus({\bf \overline{15},\overline{15},10})
\oplus({\bf \overline{15},\overline{15},\overline{10}})
\oplus6({\bf \overline{15},\overline{15},8})
\oplus3({\bf \overline{15},\overline{15},1})
\oplus2({\bf \overline{15},\overline{6},27})
\oplus3({\bf \overline{15},\overline{6},10})
\oplus({\bf \overline{15},\overline{6},\overline{10}})
\oplus8({\bf \overline{15},\overline{6},8})
\oplus4({\bf \overline{15},\overline{6},1})
\oplus2({\bf \overline{15},\overline{3},27})
\oplus2({\bf \overline{15},\overline{3},10})
\oplus3({\bf \overline{15},\overline{3},\overline{10}})
\oplus({\bf {\overline{15},\overline{3},8,10}})
\oplus5({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{42},8})
\oplus({\bf \overline{6},\overline{42},1})
\oplus2({\bf \overline{6},\overline{24},8})
\oplus2({\bf \overline{6},\overline{24},1})
\oplus({\bf \overline{6},\overline{15'},\overline{10}})
\oplus({\bf \overline{6},\overline{15'},8})
\oplus2({\bf \overline{6},\overline{15},27})
\oplus({\bf \overline{6},\overline{15},10})
\oplus3({\bf \overline{6},\overline{15},\overline{10}})
\oplus8({\bf \overline{6},\overline{15},8})
\oplus4({\bf \overline{6},\overline{15},1})
\oplus({\bf \overline{6},\overline{6},27})
\oplus2({\bf \overline{6},\overline{6},10})
\oplus2({\bf \overline{6},\overline{6},\overline{10}})
\oplus7({\bf \overline{6},\overline{6},8})
\oplus3({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},\overline{35}})
\oplus4({\bf \overline{6},\overline{3},27})
\oplus2({\bf \overline{6},\overline{3},10})
\oplus3({\bf \overline{6},\overline{3},\overline{10}})
\oplus9({\bf \overline{6},\overline{3},8})
\oplus5({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{60},1})
\oplus2({\bf \overline{3},\overline{42},8})
\oplus2({\bf \overline{3},\overline{42},1})
\oplus({\bf \overline{3},\overline{24},10})
\oplus4({\bf \overline{3},\overline{24},8})
\oplus3({\bf \overline{3},\overline{24},1})
\oplus({\bf \overline{3},\overline{15'},8})
\oplus({\bf \overline{3},\overline{15'},1})
\oplus2({\bf \overline{3},\overline{15},27})
\oplus3({\bf \overline{3},\overline{15},10})
\oplus2({\bf \overline{3},\overline{15},\overline{10}})
\oplus({\bf {\overline{3},\overline{15},8,10}})
\oplus5({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},35})
\oplus4({\bf \overline{3},\overline{6},27})
\oplus3({\bf \overline{3},\overline{6},10})
\oplus2({\bf \overline{3},\overline{6},\overline{10}})
\oplus9({\bf \overline{3},\overline{6},8})
\oplus5({\bf \overline{3},\overline{6},1})
\oplus({\bf \overline{3},\overline{3},64})
\oplus({\bf \overline{3},\overline{3},35})
\oplus({\bf \overline{3},\overline{3},\overline{35}})
\oplus6({\bf \overline{3},\overline{3},27})
\oplus4({\bf \overline{3},\overline{3},10})
\oplus4({\bf \overline{3},\overline{3},\overline{10}})
\oplus({\bf {\overline{3},\overline{3},8,11}})
\oplus4({\bf \overline{3},\overline{3},1})
\oplus({\bf 64,3,\overline{3}})
\oplus({\bf 35,6,\overline{3}})
\oplus({\bf 35,3,\overline{3}})
\oplus({\bf \overline{35},3,\overline{6}})
\oplus({\bf \overline{35},3,\overline{3}})
\oplus({\bf 27,15,\overline{15}})
\oplus2({\bf 27,15,\overline{6}})
\oplus2({\bf 27,15,\overline{3}})
\oplus2({\bf 27,6,\overline{15}})
\oplus({\bf 27,6,\overline{6}})
\oplus4({\bf 27,6,\overline{3}})
\oplus2({\bf 27,3,\overline{15}})
\oplus4({\bf 27,3,\overline{6}})
\oplus6({\bf 27,3,\overline{3}})
\oplus({\bf 10,24,\overline{15}})
\oplus({\bf 10,24,\overline{3}})
\oplus({\bf 10,15,\overline{15}})
\oplus({\bf 10,15,\overline{6}})
\oplus3({\bf 10,15,\overline{3}})
\oplus({\bf 10,6,\overline{15'}})
\oplus3({\bf 10,6,\overline{15}})
\oplus2({\bf 10,6,\overline{6}})
\oplus3({\bf 10,6,\overline{3}})
\oplus2({\bf 10,3,\overline{15}})
\oplus2({\bf 10,3,\overline{6}})
\oplus4({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},15',\overline{6}})
\oplus({\bf \overline{10},15,\overline{24}})
\oplus({\bf \overline{10},15,\overline{15}})
\oplus3({\bf \overline{10},15,\overline{6}})
\oplus2({\bf \overline{10},15,\overline{3}})
\oplus({\bf \overline{10},6,\overline{15}})
\oplus2({\bf \overline{10},6,\overline{6}})
\oplus2({\bf \overline{10},6,\overline{3}})
\oplus({\bf \overline{10},3,\overline{24}})
\oplus3({\bf \overline{10},3,\overline{15}})
\oplus3({\bf \overline{10},3,\overline{6}})
\oplus4({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,42,\overline{6}})
\oplus2({\bf 8,42,\overline{3}})
\oplus({\bf 8,15',\overline{6}})
\oplus({\bf 8,15',\overline{3}})
\oplus2({\bf 8,24,\overline{15}})
\oplus2({\bf 8,24,\overline{6}})
\oplus4({\bf 8,24,\overline{3}})
\oplus2({\bf 8,15,\overline{24}})
\oplus6({\bf 8,15,\overline{15}})
\oplus8({\bf 8,15,\overline{6}})
\oplus({\bf {8,15,\overline{3},10}})
\oplus({\bf 8,6,\overline{42}})
\oplus2({\bf 8,6,\overline{24}})
\oplus({\bf 8,6,\overline{15'}})
\oplus8({\bf 8,6,\overline{15}})
\oplus7({\bf 8,6,\overline{6}})
\oplus9({\bf 8,6,\overline{3}})
\oplus2({\bf 8,3,\overline{42}})
\oplus4({\bf 8,3,\overline{24}})
\oplus({\bf 8,3,\overline{15'}})
\oplus({\bf {8,3,\overline{15},10}})
\oplus9({\bf 8,3,\overline{6}})
\oplus({\bf {8,3,\overline{3},11}})
\oplus({\bf 1,60,\overline{3}})
\oplus({\bf 1,42,\overline{6}})
\oplus2({\bf 1,42,\overline{3}})
\oplus({\bf 1,15',\overline{3}})
\oplus({\bf 1,24,\overline{15}})
\oplus2({\bf 1,24,\overline{6}})
\oplus3({\bf 1,24,\overline{3}})
\oplus({\bf 1,15,\overline{24}})
\oplus3({\bf 1,15,\overline{15}})
\oplus4({\bf 1,15,\overline{6}})
\oplus5({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{42}})
\oplus2({\bf 1,6,\overline{24}})
\oplus4({\bf 1,6,\overline{15}})
\oplus3({\bf 1,6,\overline{6}})
\oplus5({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{60}})
\oplus2({\bf 1,3,\overline{42}})
\oplus3({\bf 1,3,\overline{24}})
\oplus({\bf 1,3,\overline{15'}})
\oplus5({\bf 1,3,\overline{15}})
\oplus5({\bf 1,3,\overline{6}})
\oplus4({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 60,3,1})
\oplus({\bf 42,6,8})
\oplus({\bf 42,6,1})
\oplus2({\bf 42,3,8})
\oplus2({\bf 42,3,1})
\oplus({\bf 15',6,\overline{10}})
\oplus({\bf 15',6,8})
\oplus({\bf 15',3,8})
\oplus({\bf 15',3,1})
\oplus({\bf 24,15,10})
\oplus2({\bf 24,15,8})
\oplus({\bf 24,15,1})
\oplus2({\bf 24,6,8})
\oplus2({\bf 24,6,1})
\oplus({\bf 24,3,10})
\oplus4({\bf 24,3,8})
\oplus3({\bf 24,3,1})
\oplus({\bf 15,24,\overline{10}})
\oplus2({\bf 15,24,8})
\oplus({\bf 15,24,1})
\oplus({\bf 15,15,27})
\oplus({\bf 15,15,10})
\oplus({\bf 15,15,\overline{10}})
\oplus6({\bf 15,15,8})
\oplus3({\bf 15,15,1})
\oplus2({\bf 15,6,27})
\oplus({\bf 15,6,10})
\oplus3({\bf 15,6,\overline{10}})
\oplus8({\bf 15,6,8})
\oplus4({\bf 15,6,1})
\oplus2({\bf 15,3,27})
\oplus3({\bf 15,3,10})
\oplus2({\bf 15,3,\overline{10}})
\oplus10({\bf 15,3,8})
\oplus5({\bf 15,3,1})
\oplus({\bf 6,42,8})
\oplus({\bf 6,42,1})
\oplus({\bf 6,15',10})
\oplus({\bf 6,15',8})
\oplus2({\bf 6,24,8})
\oplus2({\bf 6,24,1})
\oplus2({\bf 6,15,27})
\oplus3({\bf 6,15,10})
\oplus({\bf 6,15,\overline{10}})
\oplus8({\bf 6,15,8})
\oplus4({\bf 6,15,1})
\oplus({\bf 6,6,27})
\oplus2({\bf 6,6,10})
\oplus2({\bf 6,6,\overline{10}})
\oplus7({\bf 6,6,8})
\oplus3({\bf 6,6,1})
\oplus({\bf 6,3,35})
\oplus4({\bf 6,3,27})
\oplus3({\bf 6,3,10})
\oplus2({\bf 6,3,\overline{10}})
\oplus9({\bf 6,3,8})
\oplus5({\bf 6,3,1})
\oplus({\bf 3,60,1})
\oplus2({\bf 3,42,8})
\oplus2({\bf 3,42,1})
\oplus({\bf 3,15',8})
\oplus({\bf 3,15',1})
\oplus({\bf 3,24,\overline{10}})
\oplus4({\bf 3,24,8})
\oplus3({\bf 3,24,1})
\oplus2({\bf 3,15,27})
\oplus2({\bf 3,15,10})
\oplus3({\bf 3,15,\overline{10}})
\oplus10({\bf 3,15,8})
\oplus5({\bf 3,15,1})
\oplus({\bf 3,6,\overline{35}})
\oplus4({\bf 3,6,27})
\oplus2({\bf 3,6,10})
\oplus3({\bf 3,6,\overline{10}})
\oplus9({\bf 3,6,8})
\oplus5({\bf 3,6,1})
\oplus({\bf 3,3,64})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{35}})
\oplus6({\bf 3,3,27})
\oplus4({\bf 3,3,10})
\oplus4({\bf 3,3,\overline{10}})
\oplus11({\bf 3,3,8})
\oplus4({\bf 3,3,1})
\oplus({\bf 64,\overline{3},3})
\oplus({\bf 35,\overline{3},6})
\oplus({\bf 35,\overline{3},3})
\oplus({\bf \overline{35},\overline{6},3})
\oplus({\bf \overline{35},\overline{3},3})
\oplus({\bf 27,\overline{15},15})
\oplus2({\bf 27,\overline{15},6})
\oplus2({\bf 27,\overline{15},3})
\oplus2({\bf 27,\overline{6},15})
\oplus({\bf 27,\overline{6},6})
\oplus4({\bf 27,\overline{6},3})
\oplus2({\bf 27,\overline{3},15})
\oplus4({\bf 27,\overline{3},6})
\oplus6({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{15'},6})
\oplus({\bf 10,\overline{15},24})
\oplus({\bf 10,\overline{15},15})
\oplus3({\bf 10,\overline{15},6})
\oplus2({\bf 10,\overline{15},3})
\oplus({\bf 10,\overline{6},15})
\oplus2({\bf 10,\overline{6},6})
\oplus2({\bf 10,\overline{6},3})
\oplus({\bf 10,\overline{3},24})
\oplus3({\bf 10,\overline{3},15})
\oplus3({\bf 10,\overline{3},6})
\oplus4({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{24},15})
\oplus({\bf \overline{10},\overline{24},3})
\oplus({\bf \overline{10},\overline{15},15})
\oplus({\bf \overline{10},\overline{15},6})
\oplus3({\bf \overline{10},\overline{15},3})
\oplus({\bf \overline{10},\overline{6},15'})
\oplus3({\bf \overline{10},\overline{6},15})
\oplus2({\bf \overline{10},\overline{6},6})
\oplus3({\bf \overline{10},\overline{6},3})
\oplus2({\bf \overline{10},\overline{3},15})
\oplus2({\bf \overline{10},\overline{3},6})
\oplus4({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{42},6})
\oplus2({\bf 8,\overline{42},3})
\oplus2({\bf 8,\overline{24},15})
\oplus2({\bf 8,\overline{24},6})
\oplus4({\bf 8,\overline{24},3})
\oplus({\bf 8,\overline{15'},6})
\oplus({\bf 8,\overline{15'},3})
\oplus2({\bf 8,\overline{15},24})
\oplus6({\bf 8,\overline{15},15})
\oplus8({\bf 8,\overline{15},6})
\oplus({\bf {8,\overline{15},3,10}})
\oplus({\bf 8,\overline{6},42})
\oplus({\bf 8,\overline{6},15'})
\oplus2({\bf 8,\overline{6},24})
\oplus8({\bf 8,\overline{6},15})
\oplus7({\bf 8,\overline{6},6})
\oplus9({\bf 8,\overline{6},3})
\oplus2({\bf 8,\overline{3},42})
\oplus({\bf 8,\overline{3},15'})
\oplus4({\bf 8,\overline{3},24})
\oplus({\bf {8,\overline{3},15,10}})
\oplus9({\bf 8,\overline{3},6})
\oplus({\bf {8,\overline{3},3,11}})
\oplus({\bf 1,\overline{60},3})
\oplus({\bf 1,\overline{42},6})
\oplus2({\bf 1,\overline{42},3})
\oplus({\bf 1,\overline{24},15})
\oplus2({\bf 1,\overline{24},6})
\oplus3({\bf 1,\overline{24},3})
\oplus({\bf 1,\overline{15'},3})
\oplus({\bf 1,\overline{15},24})
\oplus3({\bf 1,\overline{15},15})
\oplus4({\bf 1,\overline{15},6})
\oplus5({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},42})
\oplus2({\bf 1,\overline{6},24})
\oplus4({\bf 1,\overline{6},15})
\oplus3({\bf 1,\overline{6},6})
\oplus5({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},60})
\oplus2({\bf 1,\overline{3},42})
\oplus({\bf 1,\overline{3},15'})
\oplus3({\bf 1,\overline{3},24})
\oplus5({\bf 1,\overline{3},15})
\oplus5({\bf 1,\overline{3},6})
\oplus4({\bf 1,\overline{3},3})
\oplus({\bf \overline{60},1,\overline{3}})
\oplus({\bf \overline{42},8,\overline{6}})
\oplus2({\bf \overline{42},8,\overline{3}})
\oplus({\bf \overline{42},1,\overline{6}})
\oplus2({\bf \overline{42},1,\overline{3}})
\oplus({\bf \overline{24},\overline{10},\overline{15}})
\oplus({\bf \overline{24},\overline{10},\overline{3}})
\oplus2({\bf \overline{24},8,\overline{15}})
\oplus2({\bf \overline{24},8,\overline{6}})
\oplus4({\bf \overline{24},8,\overline{3}})
\oplus({\bf \overline{24},1,\overline{15}})
\oplus2({\bf \overline{24},1,\overline{6}})
\oplus3({\bf \overline{24},1,\overline{3}})
\oplus({\bf \overline{15'},10,\overline{6}})
\oplus({\bf \overline{15'},8,\overline{6}})
\oplus({\bf \overline{15'},8,\overline{3}})
\oplus({\bf \overline{15'},1,\overline{3}})
\oplus({\bf \overline{15},27,\overline{15}})
\oplus2({\bf \overline{15},27,\overline{6}})
\oplus2({\bf \overline{15},27,\overline{3}})
\oplus({\bf \overline{15},10,\overline{24}})
\oplus({\bf \overline{15},10,\overline{15}})
\oplus3({\bf \overline{15},10,\overline{6}})
\oplus2({\bf \overline{15},10,\overline{3}})
\oplus({\bf \overline{15},\overline{10},\overline{15}})
\oplus({\bf \overline{15},\overline{10},\overline{6}})
\oplus3({\bf \overline{15},\overline{10},\overline{3}})
\oplus2({\bf \overline{15},8,\overline{24}})
\oplus6({\bf \overline{15},8,\overline{15}})
\oplus8({\bf \overline{15},8,\overline{6}})
\oplus({\bf {\overline{15},8,\overline{3},10}})
\oplus({\bf \overline{15},1,\overline{24}})
\oplus3({\bf \overline{15},1,\overline{15}})
\oplus4({\bf \overline{15},1,\overline{6}})
\oplus5({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},\overline{35},\overline{3}})
\oplus2({\bf \overline{6},27,\overline{15}})
\oplus({\bf \overline{6},27,\overline{6}})
\oplus4({\bf \overline{6},27,\overline{3}})
\oplus({\bf \overline{6},10,\overline{15}})
\oplus2({\bf \overline{6},10,\overline{6}})
\oplus2({\bf \overline{6},10,\overline{3}})
\oplus({\bf \overline{6},\overline{10},\overline{15'}})
\oplus3({\bf \overline{6},\overline{10},\overline{15}})
\oplus2({\bf \overline{6},\overline{10},\overline{6}})
\oplus3({\bf \overline{6},\overline{10},\overline{3}})
\oplus({\bf \overline{6},8,\overline{42}})
\oplus2({\bf \overline{6},8,\overline{24}})
\oplus({\bf \overline{6},8,\overline{15'}})
\oplus8({\bf \overline{6},8,\overline{15}})
\oplus7({\bf \overline{6},8,\overline{6}})
\oplus9({\bf \overline{6},8,\overline{3}})
\oplus({\bf \overline{6},1,\overline{42}})
\oplus2({\bf \overline{6},1,\overline{24}})
\oplus4({\bf \overline{6},1,\overline{15}})
\oplus3({\bf \overline{6},1,\overline{6}})
\oplus5({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},64,\overline{3}})
\oplus({\bf \overline{3},35,\overline{6}})
\oplus({\bf \overline{3},35,\overline{3}})
\oplus({\bf \overline{3},\overline{35},\overline{3}})
\oplus2({\bf \overline{3},27,\overline{15}})
\oplus4({\bf \overline{3},27,\overline{6}})
\oplus6({\bf \overline{3},27,\overline{3}})
\oplus({\bf \overline{3},10,\overline{24}})
\oplus3({\bf \overline{3},10,\overline{15}})
\oplus3({\bf \overline{3},10,\overline{6}})
\oplus4({\bf \overline{3},10,\overline{3}})
\oplus2({\bf \overline{3},\overline{10},\overline{15}})
\oplus2({\bf \overline{3},\overline{10},\overline{6}})
\oplus4({\bf \overline{3},\overline{10},\overline{3}})
\oplus2({\bf \overline{3},8,\overline{42}})
\oplus4({\bf \overline{3},8,\overline{24}})
\oplus({\bf \overline{3},8,\overline{15'}})
\oplus({\bf {\overline{3},8,\overline{15},10}})
\oplus9({\bf \overline{3},8,\overline{6}})
\oplus({\bf {\overline{3},8,\overline{3},11}})
\oplus({\bf \overline{3},1,\overline{60}})
\oplus2({\bf \overline{3},1,\overline{42}})
\oplus3({\bf \overline{3},1,\overline{24}})
\oplus({\bf \overline{3},1,\overline{15'}})
\oplus5({\bf \overline{3},1,\overline{15}})
\oplus5({\bf \overline{3},1,\overline{6}})
\oplus4({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 412776}$&=&
$({\bf 42,10,6})
\oplus({\bf 42,8,6})
\oplus({\bf 42,8,3})
\oplus({\bf 15',27,3})
\oplus({\bf 15',10,3})
\oplus({\bf 15',\overline{10},3})
\oplus({\bf 15',8,6})
\oplus2({\bf 15',8,3})
\oplus({\bf 21,1,15})
\oplus({\bf 24,10,6})
\oplus({\bf 24,10,3})
\oplus({\bf 24,8,24})
\oplus2({\bf 24,8,15})
\oplus3({\bf 24,8,6})
\oplus2({\bf 24,8,3})
\oplus({\bf 24,1,24})
\oplus2({\bf 24,1,15})
\oplus2({\bf 24,1,6})
\oplus2({\bf 24,1,3})
\oplus({\bf 15,35,3})
\oplus2({\bf 15,27,15})
\oplus({\bf 15,27,6})
\oplus3({\bf 15,27,3})
\oplus({\bf 15,10,15})
\oplus3({\bf 15,10,6})
\oplus4({\bf 15,10,3})
\oplus({\bf 15,\overline{10},15})
\oplus({\bf 15,\overline{10},6})
\oplus2({\bf 15,\overline{10},3})
\oplus2({\bf 15,8,24})
\oplus5({\bf 15,8,15})
\oplus7({\bf 15,8,6})
\oplus9({\bf 15,8,3})
\oplus({\bf 15,1,21})
\oplus2({\bf 15,1,24})
\oplus3({\bf 15,1,15})
\oplus3({\bf 15,1,6})
\oplus4({\bf 15,1,3})
\oplus({\bf 6,35,3})
\oplus({\bf 6,27,15})
\oplus({\bf 6,27,6})
\oplus2({\bf 6,27,3})
\oplus({\bf 6,10,15})
\oplus2({\bf 6,10,6})
\oplus3({\bf 6,10,3})
\oplus({\bf 6,\overline{10},42})
\oplus({\bf 6,\overline{10},24})
\oplus3({\bf 6,\overline{10},15})
\oplus2({\bf 6,\overline{10},6})
\oplus3({\bf 6,\overline{10},3})
\oplus({\bf 6,8,42})
\oplus({\bf 6,8,15'})
\oplus3({\bf 6,8,24})
\oplus7({\bf 6,8,15})
\oplus7({\bf 6,8,6})
\oplus8({\bf 6,8,3})
\oplus2({\bf 6,1,24})
\oplus3({\bf 6,1,15})
\oplus4({\bf 6,1,6})
\oplus3({\bf 6,1,3})
\oplus({\bf 3,\overline{35},15})
\oplus({\bf 3,\overline{35},6})
\oplus({\bf 3,27,15'})
\oplus3({\bf 3,27,15})
\oplus2({\bf 3,27,6})
\oplus4({\bf 3,27,3})
\oplus({\bf 3,10,15'})
\oplus2({\bf 3,10,15})
\oplus3({\bf 3,10,6})
\oplus3({\bf 3,10,3})
\oplus({\bf 3,\overline{10},15'})
\oplus({\bf 3,\overline{10},24})
\oplus4({\bf 3,\overline{10},15})
\oplus3({\bf 3,\overline{10},6})
\oplus3({\bf 3,\overline{10},3})
\oplus({\bf 3,8,42})
\oplus2({\bf 3,8,15'})
\oplus2({\bf 3,8,24})
\oplus9({\bf 3,8,15})
\oplus8({\bf 3,8,6})
\oplus9({\bf 3,8,3})
\oplus2({\bf 3,1,24})
\oplus4({\bf 3,1,15})
\oplus3({\bf 3,1,6})
\oplus3({\bf 3,1,3})
\oplus({\bf \overline{21},\overline{15},1})
\oplus({\bf \overline{42},\overline{6},\overline{10}})
\oplus({\bf \overline{42},\overline{6},8})
\oplus({\bf \overline{42},\overline{3},8})
\oplus({\bf \overline{24},\overline{24},8})
\oplus({\bf \overline{24},\overline{24},1})
\oplus2({\bf \overline{24},\overline{15},8})
\oplus2({\bf \overline{24},\overline{15},1})
\oplus({\bf \overline{24},\overline{6},\overline{10}})
\oplus3({\bf \overline{24},\overline{6},8})
\oplus2({\bf \overline{24},\overline{6},1})
\oplus({\bf \overline{24},\overline{3},\overline{10}})
\oplus2({\bf \overline{24},\overline{3},8})
\oplus2({\bf \overline{24},\overline{3},1})
\oplus({\bf \overline{15'},\overline{6},8})
\oplus({\bf \overline{15'},\overline{3},27})
\oplus({\bf \overline{15'},\overline{3},10})
\oplus({\bf \overline{15'},\overline{3},\overline{10}})
\oplus2({\bf \overline{15'},\overline{3},8})
\oplus({\bf \overline{15},\overline{21},1})
\oplus2({\bf \overline{15},\overline{24},8})
\oplus2({\bf \overline{15},\overline{24},1})
\oplus2({\bf \overline{15},\overline{15},27})
\oplus({\bf \overline{15},\overline{15},10})
\oplus({\bf \overline{15},\overline{15},\overline{10}})
\oplus5({\bf \overline{15},\overline{15},8})
\oplus3({\bf \overline{15},\overline{15},1})
\oplus({\bf \overline{15},\overline{6},27})
\oplus({\bf \overline{15},\overline{6},10})
\oplus3({\bf \overline{15},\overline{6},\overline{10}})
\oplus7({\bf \overline{15},\overline{6},8})
\oplus3({\bf \overline{15},\overline{6},1})
\oplus({\bf \overline{15},\overline{3},\overline{35}})
\oplus3({\bf \overline{15},\overline{3},27})
\oplus2({\bf \overline{15},\overline{3},10})
\oplus4({\bf \overline{15},\overline{3},\overline{10}})
\oplus9({\bf \overline{15},\overline{3},8})
\oplus4({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{42},10})
\oplus({\bf \overline{6},\overline{42},8})
\oplus({\bf \overline{6},\overline{24},10})
\oplus3({\bf \overline{6},\overline{24},8})
\oplus2({\bf \overline{6},\overline{24},1})
\oplus({\bf \overline{6},\overline{15'},8})
\oplus({\bf \overline{6},\overline{15},27})
\oplus3({\bf \overline{6},\overline{15},10})
\oplus({\bf \overline{6},\overline{15},\overline{10}})
\oplus7({\bf \overline{6},\overline{15},8})
\oplus3({\bf \overline{6},\overline{15},1})
\oplus({\bf \overline{6},\overline{6},27})
\oplus2({\bf \overline{6},\overline{6},10})
\oplus2({\bf \overline{6},\overline{6},\overline{10}})
\oplus7({\bf \overline{6},\overline{6},8})
\oplus4({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},\overline{35}})
\oplus2({\bf \overline{6},\overline{3},27})
\oplus3({\bf \overline{6},\overline{3},10})
\oplus3({\bf \overline{6},\overline{3},\overline{10}})
\oplus8({\bf \overline{6},\overline{3},8})
\oplus3({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{42},8})
\oplus({\bf \overline{3},\overline{24},10})
\oplus2({\bf \overline{3},\overline{24},8})
\oplus2({\bf \overline{3},\overline{24},1})
\oplus({\bf \overline{3},\overline{15'},27})
\oplus({\bf \overline{3},\overline{15'},10})
\oplus({\bf \overline{3},\overline{15'},\overline{10}})
\oplus2({\bf \overline{3},\overline{15'},8})
\oplus({\bf \overline{3},\overline{15},35})
\oplus3({\bf \overline{3},\overline{15},27})
\oplus4({\bf \overline{3},\overline{15},10})
\oplus2({\bf \overline{3},\overline{15},\overline{10}})
\oplus9({\bf \overline{3},\overline{15},8})
\oplus4({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},35})
\oplus2({\bf \overline{3},\overline{6},27})
\oplus3({\bf \overline{3},\overline{6},10})
\oplus3({\bf \overline{3},\overline{6},\overline{10}})
\oplus8({\bf \overline{3},\overline{6},8})
\oplus3({\bf \overline{3},\overline{6},1})
\oplus4({\bf \overline{3},\overline{3},27})
\oplus3({\bf \overline{3},\overline{3},10})
\oplus3({\bf \overline{3},\overline{3},\overline{10}})
\oplus9({\bf \overline{3},\overline{3},8})
\oplus3({\bf \overline{3},\overline{3},1})
\oplus({\bf 35,15,\overline{3}})
\oplus({\bf 35,6,\overline{3}})
\oplus({\bf \overline{35},3,\overline{15}})
\oplus({\bf \overline{35},3,\overline{6}})
\oplus({\bf 27,15',\overline{3}})
\oplus2({\bf 27,15,\overline{15}})
\oplus({\bf 27,15,\overline{6}})
\oplus3({\bf 27,15,\overline{3}})
\oplus({\bf 27,6,\overline{15}})
\oplus({\bf 27,6,\overline{6}})
\oplus2({\bf 27,6,\overline{3}})
\oplus({\bf 27,3,\overline{15'}})
\oplus3({\bf 27,3,\overline{15}})
\oplus2({\bf 27,3,\overline{6}})
\oplus4({\bf 27,3,\overline{3}})
\oplus({\bf 10,42,\overline{6}})
\oplus({\bf 10,15',\overline{3}})
\oplus({\bf 10,24,\overline{6}})
\oplus({\bf 10,24,\overline{3}})
\oplus({\bf 10,15,\overline{15}})
\oplus3({\bf 10,15,\overline{6}})
\oplus4({\bf 10,15,\overline{3}})
\oplus({\bf 10,6,\overline{15}})
\oplus2({\bf 10,6,\overline{6}})
\oplus3({\bf 10,6,\overline{3}})
\oplus({\bf 10,3,\overline{15'}})
\oplus2({\bf 10,3,\overline{15}})
\oplus3({\bf 10,3,\overline{6}})
\oplus3({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},15',\overline{3}})
\oplus({\bf \overline{10},15,\overline{15}})
\oplus({\bf \overline{10},15,\overline{6}})
\oplus2({\bf \overline{10},15,\overline{3}})
\oplus({\bf \overline{10},6,\overline{42}})
\oplus({\bf \overline{10},6,\overline{24}})
\oplus3({\bf \overline{10},6,\overline{15}})
\oplus2({\bf \overline{10},6,\overline{6}})
\oplus3({\bf \overline{10},6,\overline{3}})
\oplus({\bf \overline{10},3,\overline{24}})
\oplus({\bf \overline{10},3,\overline{15'}})
\oplus4({\bf \overline{10},3,\overline{15}})
\oplus3({\bf \overline{10},3,\overline{6}})
\oplus3({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,42,\overline{6}})
\oplus({\bf 8,42,\overline{3}})
\oplus({\bf 8,15',\overline{6}})
\oplus2({\bf 8,15',\overline{3}})
\oplus({\bf 8,24,\overline{24}})
\oplus2({\bf 8,24,\overline{15}})
\oplus3({\bf 8,24,\overline{6}})
\oplus2({\bf 8,24,\overline{3}})
\oplus2({\bf 8,15,\overline{24}})
\oplus5({\bf 8,15,\overline{15}})
\oplus7({\bf 8,15,\overline{6}})
\oplus9({\bf 8,15,\overline{3}})
\oplus({\bf 8,6,\overline{42}})
\oplus3({\bf 8,6,\overline{24}})
\oplus({\bf 8,6,\overline{15'}})
\oplus7({\bf 8,6,\overline{15}})
\oplus7({\bf 8,6,\overline{6}})
\oplus8({\bf 8,6,\overline{3}})
\oplus({\bf 8,3,\overline{42}})
\oplus2({\bf 8,3,\overline{24}})
\oplus2({\bf 8,3,\overline{15'}})
\oplus9({\bf 8,3,\overline{15}})
\oplus8({\bf 8,3,\overline{6}})
\oplus9({\bf 8,3,\overline{3}})
\oplus({\bf 1,21,\overline{15}})
\oplus({\bf 1,24,\overline{24}})
\oplus2({\bf 1,24,\overline{15}})
\oplus2({\bf 1,24,\overline{6}})
\oplus2({\bf 1,24,\overline{3}})
\oplus({\bf 1,15,\overline{21}})
\oplus2({\bf 1,15,\overline{24}})
\oplus3({\bf 1,15,\overline{15}})
\oplus3({\bf 1,15,\overline{6}})
\oplus4({\bf 1,15,\overline{3}})
\oplus2({\bf 1,6,\overline{24}})
\oplus3({\bf 1,6,\overline{15}})
\oplus4({\bf 1,6,\overline{6}})
\oplus3({\bf 1,6,\overline{3}})
\oplus2({\bf 1,3,\overline{24}})
\oplus4({\bf 1,3,\overline{15}})
\oplus3({\bf 1,3,\overline{6}})
\oplus3({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{412776}}$&=&
$({\bf 42,6,10})
\oplus({\bf 42,6,8})
\oplus({\bf 42,3,8})
\oplus({\bf 15',6,8})
\oplus({\bf 15',3,27})
\oplus({\bf 15',3,10})
\oplus({\bf 15',3,\overline{10}})
\oplus2({\bf 15',3,8})
\oplus({\bf 21,15,1})
\oplus({\bf 24,24,8})
\oplus({\bf 24,24,1})
\oplus2({\bf 24,15,8})
\oplus2({\bf 24,15,1})
\oplus({\bf 24,6,10})
\oplus3({\bf 24,6,8})
\oplus2({\bf 24,6,1})
\oplus({\bf 24,3,10})
\oplus2({\bf 24,3,8})
\oplus2({\bf 24,3,1})
\oplus({\bf 15,21,1})
\oplus2({\bf 15,24,8})
\oplus2({\bf 15,24,1})
\oplus2({\bf 15,15,27})
\oplus({\bf 15,15,10})
\oplus({\bf 15,15,\overline{10}})
\oplus5({\bf 15,15,8})
\oplus3({\bf 15,15,1})
\oplus({\bf 15,6,27})
\oplus3({\bf 15,6,10})
\oplus({\bf 15,6,\overline{10}})
\oplus7({\bf 15,6,8})
\oplus3({\bf 15,6,1})
\oplus({\bf 15,3,35})
\oplus3({\bf 15,3,27})
\oplus4({\bf 15,3,10})
\oplus2({\bf 15,3,\overline{10}})
\oplus9({\bf 15,3,8})
\oplus4({\bf 15,3,1})
\oplus({\bf 6,42,\overline{10}})
\oplus({\bf 6,42,8})
\oplus({\bf 6,15',8})
\oplus({\bf 6,24,\overline{10}})
\oplus3({\bf 6,24,8})
\oplus2({\bf 6,24,1})
\oplus({\bf 6,15,27})
\oplus({\bf 6,15,10})
\oplus3({\bf 6,15,\overline{10}})
\oplus7({\bf 6,15,8})
\oplus3({\bf 6,15,1})
\oplus({\bf 6,6,27})
\oplus2({\bf 6,6,10})
\oplus2({\bf 6,6,\overline{10}})
\oplus7({\bf 6,6,8})
\oplus4({\bf 6,6,1})
\oplus({\bf 6,3,35})
\oplus2({\bf 6,3,27})
\oplus3({\bf 6,3,10})
\oplus3({\bf 6,3,\overline{10}})
\oplus8({\bf 6,3,8})
\oplus3({\bf 6,3,1})
\oplus({\bf 3,42,8})
\oplus({\bf 3,15',27})
\oplus({\bf 3,15',10})
\oplus({\bf 3,15',\overline{10}})
\oplus2({\bf 3,15',8})
\oplus({\bf 3,24,\overline{10}})
\oplus2({\bf 3,24,8})
\oplus2({\bf 3,24,1})
\oplus({\bf 3,15,\overline{35}})
\oplus3({\bf 3,15,27})
\oplus2({\bf 3,15,10})
\oplus4({\bf 3,15,\overline{10}})
\oplus9({\bf 3,15,8})
\oplus4({\bf 3,15,1})
\oplus({\bf 3,6,\overline{35}})
\oplus2({\bf 3,6,27})
\oplus3({\bf 3,6,10})
\oplus3({\bf 3,6,\overline{10}})
\oplus8({\bf 3,6,8})
\oplus3({\bf 3,6,1})
\oplus4({\bf 3,3,27})
\oplus3({\bf 3,3,10})
\oplus3({\bf 3,3,\overline{10}})
\oplus9({\bf 3,3,8})
\oplus3({\bf 3,3,1})
\oplus({\bf 35,\overline{3},15})
\oplus({\bf 35,\overline{3},6})
\oplus({\bf \overline{35},\overline{15},3})
\oplus({\bf \overline{35},\overline{6},3})
\oplus({\bf 27,\overline{15'},3})
\oplus2({\bf 27,\overline{15},15})
\oplus({\bf 27,\overline{15},6})
\oplus3({\bf 27,\overline{15},3})
\oplus({\bf 27,\overline{6},15})
\oplus({\bf 27,\overline{6},6})
\oplus2({\bf 27,\overline{6},3})
\oplus({\bf 27,\overline{3},15'})
\oplus3({\bf 27,\overline{3},15})
\oplus2({\bf 27,\overline{3},6})
\oplus4({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{15'},3})
\oplus({\bf 10,\overline{15},15})
\oplus({\bf 10,\overline{15},6})
\oplus2({\bf 10,\overline{15},3})
\oplus({\bf 10,\overline{6},42})
\oplus({\bf 10,\overline{6},24})
\oplus3({\bf 10,\overline{6},15})
\oplus2({\bf 10,\overline{6},6})
\oplus3({\bf 10,\overline{6},3})
\oplus({\bf 10,\overline{3},15'})
\oplus({\bf 10,\overline{3},24})
\oplus4({\bf 10,\overline{3},15})
\oplus3({\bf 10,\overline{3},6})
\oplus3({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{42},6})
\oplus({\bf \overline{10},\overline{24},6})
\oplus({\bf \overline{10},\overline{24},3})
\oplus({\bf \overline{10},\overline{15'},3})
\oplus({\bf \overline{10},\overline{15},15})
\oplus3({\bf \overline{10},\overline{15},6})
\oplus4({\bf \overline{10},\overline{15},3})
\oplus({\bf \overline{10},\overline{6},15})
\oplus2({\bf \overline{10},\overline{6},6})
\oplus3({\bf \overline{10},\overline{6},3})
\oplus({\bf \overline{10},\overline{3},15'})
\oplus2({\bf \overline{10},\overline{3},15})
\oplus3({\bf \overline{10},\overline{3},6})
\oplus3({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{42},6})
\oplus({\bf 8,\overline{42},3})
\oplus({\bf 8,\overline{24},24})
\oplus2({\bf 8,\overline{24},15})
\oplus3({\bf 8,\overline{24},6})
\oplus2({\bf 8,\overline{24},3})
\oplus({\bf 8,\overline{15'},6})
\oplus2({\bf 8,\overline{15'},3})
\oplus2({\bf 8,\overline{15},24})
\oplus5({\bf 8,\overline{15},15})
\oplus7({\bf 8,\overline{15},6})
\oplus9({\bf 8,\overline{15},3})
\oplus({\bf 8,\overline{6},42})
\oplus({\bf 8,\overline{6},15'})
\oplus3({\bf 8,\overline{6},24})
\oplus7({\bf 8,\overline{6},15})
\oplus7({\bf 8,\overline{6},6})
\oplus8({\bf 8,\overline{6},3})
\oplus({\bf 8,\overline{3},42})
\oplus2({\bf 8,\overline{3},15'})
\oplus2({\bf 8,\overline{3},24})
\oplus9({\bf 8,\overline{3},15})
\oplus8({\bf 8,\overline{3},6})
\oplus9({\bf 8,\overline{3},3})
\oplus({\bf 1,\overline{21},15})
\oplus({\bf 1,\overline{24},24})
\oplus2({\bf 1,\overline{24},15})
\oplus2({\bf 1,\overline{24},6})
\oplus2({\bf 1,\overline{24},3})
\oplus({\bf 1,\overline{15},21})
\oplus2({\bf 1,\overline{15},24})
\oplus3({\bf 1,\overline{15},15})
\oplus3({\bf 1,\overline{15},6})
\oplus4({\bf 1,\overline{15},3})
\oplus2({\bf 1,\overline{6},24})
\oplus3({\bf 1,\overline{6},15})
\oplus4({\bf 1,\overline{6},6})
\oplus3({\bf 1,\overline{6},3})
\oplus2({\bf 1,\overline{3},24})
\oplus4({\bf 1,\overline{3},15})
\oplus3({\bf 1,\overline{3},6})
\oplus3({\bf 1,\overline{3},3})
\oplus({\bf \overline{21},1,\overline{15}})
\oplus({\bf \overline{42},\overline{10},\overline{6}})
\oplus({\bf \overline{42},8,\overline{6}})
\oplus({\bf \overline{42},8,\overline{3}})
\oplus({\bf \overline{24},\overline{10},\overline{6}})
\oplus({\bf \overline{24},\overline{10},\overline{3}})
\oplus({\bf \overline{24},8,\overline{24}})
\oplus2({\bf \overline{24},8,\overline{15}})
\oplus3({\bf \overline{24},8,\overline{6}})
\oplus2({\bf \overline{24},8,\overline{3}})
\oplus({\bf \overline{24},1,\overline{24}})
\oplus2({\bf \overline{24},1,\overline{15}})
\oplus2({\bf \overline{24},1,\overline{6}})
\oplus2({\bf \overline{24},1,\overline{3}})
\oplus({\bf \overline{15'},27,\overline{3}})
\oplus({\bf \overline{15'},10,\overline{3}})
\oplus({\bf \overline{15'},\overline{10},\overline{3}})
\oplus({\bf \overline{15'},8,\overline{6}})
\oplus2({\bf \overline{15'},8,\overline{3}})
\oplus({\bf \overline{15},\overline{35},\overline{3}})
\oplus2({\bf \overline{15},27,\overline{15}})
\oplus({\bf \overline{15},27,\overline{6}})
\oplus3({\bf \overline{15},27,\overline{3}})
\oplus({\bf \overline{15},10,\overline{15}})
\oplus({\bf \overline{15},10,\overline{6}})
\oplus2({\bf \overline{15},10,\overline{3}})
\oplus({\bf \overline{15},\overline{10},\overline{15}})
\oplus3({\bf \overline{15},\overline{10},\overline{6}})
\oplus4({\bf \overline{15},\overline{10},\overline{3}})
\oplus2({\bf \overline{15},8,\overline{24}})
\oplus5({\bf \overline{15},8,\overline{15}})
\oplus7({\bf \overline{15},8,\overline{6}})
\oplus9({\bf \overline{15},8,\overline{3}})
\oplus({\bf \overline{15},1,\overline{21}})
\oplus2({\bf \overline{15},1,\overline{24}})
\oplus3({\bf \overline{15},1,\overline{15}})
\oplus3({\bf \overline{15},1,\overline{6}})
\oplus4({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},\overline{35},\overline{3}})
\oplus({\bf \overline{6},27,\overline{15}})
\oplus({\bf \overline{6},27,\overline{6}})
\oplus2({\bf \overline{6},27,\overline{3}})
\oplus({\bf \overline{6},10,\overline{42}})
\oplus({\bf \overline{6},10,\overline{24}})
\oplus3({\bf \overline{6},10,\overline{15}})
\oplus2({\bf \overline{6},10,\overline{6}})
\oplus3({\bf \overline{6},10,\overline{3}})
\oplus({\bf \overline{6},\overline{10},\overline{15}})
\oplus2({\bf \overline{6},\overline{10},\overline{6}})
\oplus3({\bf \overline{6},\overline{10},\overline{3}})
\oplus({\bf \overline{6},8,\overline{42}})
\oplus3({\bf \overline{6},8,\overline{24}})
\oplus({\bf \overline{6},8,\overline{15'}})
\oplus7({\bf \overline{6},8,\overline{15}})
\oplus7({\bf \overline{6},8,\overline{6}})
\oplus8({\bf \overline{6},8,\overline{3}})
\oplus2({\bf \overline{6},1,\overline{24}})
\oplus3({\bf \overline{6},1,\overline{15}})
\oplus4({\bf \overline{6},1,\overline{6}})
\oplus3({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},35,\overline{15}})
\oplus({\bf \overline{3},35,\overline{6}})
\oplus({\bf \overline{3},27,\overline{15'}})
\oplus3({\bf \overline{3},27,\overline{15}})
\oplus2({\bf \overline{3},27,\overline{6}})
\oplus4({\bf \overline{3},27,\overline{3}})
\oplus({\bf \overline{3},10,\overline{24}})
\oplus({\bf \overline{3},10,\overline{15'}})
\oplus4({\bf \overline{3},10,\overline{15}})
\oplus3({\bf \overline{3},10,\overline{6}})
\oplus3({\bf \overline{3},10,\overline{3}})
\oplus({\bf \overline{3},\overline{10},\overline{15'}})
\oplus2({\bf \overline{3},\overline{10},\overline{15}})
\oplus3({\bf \overline{3},\overline{10},\overline{6}})
\oplus3({\bf \overline{3},\overline{10},\overline{3}})
\oplus({\bf \overline{3},8,\overline{42}})
\oplus2({\bf \overline{3},8,\overline{24}})
\oplus2({\bf \overline{3},8,\overline{15'}})
\oplus9({\bf \overline{3},8,\overline{15}})
\oplus8({\bf \overline{3},8,\overline{6}})
\oplus9({\bf \overline{3},8,\overline{3}})
\oplus2({\bf \overline{3},1,\overline{24}})
\oplus4({\bf \overline{3},1,\overline{15}})
\oplus3({\bf \overline{3},1,\overline{6}})
\oplus3({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 442442}$&=&
$({\bf 28,1,28})
\oplus({\bf 64,\overline{10},10})
\oplus({\bf 35,8,35})
\oplus({\bf 35,8,10})
\oplus({\bf 35,1,35})
\oplus({\bf \overline{28},\overline{28},1})
\oplus({\bf \overline{35},\overline{35},8})
\oplus({\bf \overline{35},\overline{35},1})
\oplus({\bf \overline{35},\overline{10},8})
\oplus({\bf 27,27,27})
\oplus({\bf 27,27,8})
\oplus({\bf 27,27,1})
\oplus({\bf 27,\overline{10},10})
\oplus({\bf 27,\overline{10},8})
\oplus({\bf 27,8,27})
\oplus({\bf 27,8,10})
\oplus({\bf 27,8,8})
\oplus({\bf 27,1,27})
\oplus({\bf 10,10,64})
\oplus({\bf 10,10,27})
\oplus({\bf 10,10,8})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,35})
\oplus({\bf 10,8,27})
\oplus({\bf 10,8,10})
\oplus({\bf 10,8,8})
\oplus({\bf 10,1,10})
\oplus({\bf \overline{10},64,\overline{10}})
\oplus({\bf \overline{10},\overline{35},8})
\oplus({\bf \overline{10},27,\overline{10}})
\oplus({\bf \overline{10},27,8})
\oplus({\bf \overline{10},\overline{10},8})
\oplus({\bf \overline{10},\overline{10},1})
\oplus({\bf \overline{10},8,\overline{10}})
\oplus({\bf \overline{10},8,8})
\oplus({\bf \overline{10},1,\overline{10}})
\oplus({\bf 8,35,\overline{35}})
\oplus({\bf 8,35,\overline{10}})
\oplus({\bf 8,27,27})
\oplus({\bf 8,27,\overline{10}})
\oplus({\bf 8,27,8})
\oplus({\bf 8,10,\overline{35}})
\oplus({\bf 8,10,27})
\oplus({\bf 8,10,\overline{10}})
\oplus({\bf 8,10,8})
\oplus({\bf 8,\overline{10},10})
\oplus({\bf 8,\overline{10},8})
\oplus({\bf 8,8,27})
\oplus({\bf 8,8,10})
\oplus({\bf 8,8,\overline{10}})
\oplus2({\bf 8,8,8})
\oplus({\bf 8,8,1})
\oplus({\bf 8,1,8})
\oplus({\bf 1,28,\overline{28}})
\oplus({\bf 1,35,\overline{35}})
\oplus({\bf 1,27,27})
\oplus({\bf 1,10,\overline{10}})
\oplus({\bf 1,\overline{10},10})
\oplus({\bf 1,8,8})
\oplus({\bf 1,1,1})
\oplus({\bf \overline{60},6,15'})
\oplus({\bf \overline{21},3,48})
\oplus({\bf \overline{21},3,15'})
\oplus({\bf \overline{48},21,3})
\oplus({\bf \overline{42},24,15})
\oplus({\bf \overline{42},24,3})
\oplus({\bf \overline{42},6,15})
\oplus({\bf \overline{24},15,42})
\oplus({\bf \overline{24},15,15})
\oplus({\bf \overline{24},15,3})
\oplus({\bf \overline{24},6,15'})
\oplus({\bf \overline{24},6,15})
\oplus({\bf \overline{24},3,42})
\oplus({\bf \overline{24},3,15'})
\oplus({\bf \overline{24},3,15})
\oplus({\bf \overline{15'},60,6})
\oplus({\bf \overline{15'},21,3})
\oplus({\bf \overline{15'},24,6})
\oplus({\bf \overline{15'},24,3})
\oplus({\bf \overline{15'},6,6})
\oplus({\bf \overline{15},42,24})
\oplus({\bf \overline{15},42,6})
\oplus({\bf \overline{15},24,15})
\oplus({\bf \overline{15},24,6})
\oplus({\bf \overline{15},24,3})
\oplus({\bf \overline{15},15,24})
\oplus({\bf \overline{15},15,15})
\oplus({\bf \overline{15},15,6})
\oplus({\bf \overline{15},15,3})
\oplus({\bf \overline{15},6,15})
\oplus({\bf \overline{15},6,6})
\oplus({\bf \overline{15},6,3})
\oplus({\bf \overline{15},3,24})
\oplus({\bf \overline{15},3,15})
\oplus({\bf \overline{15},3,6})
\oplus({\bf \overline{6},15',60})
\oplus({\bf \overline{6},15',24})
\oplus({\bf \overline{6},15',6})
\oplus({\bf \overline{6},15,42})
\oplus({\bf \overline{6},15,24})
\oplus({\bf \overline{6},15,15})
\oplus({\bf \overline{6},15,6})
\oplus({\bf \overline{6},15,3})
\oplus({\bf \overline{6},6,15'})
\oplus({\bf \overline{6},6,15})
\oplus({\bf \overline{6},6,6})
\oplus({\bf \overline{6},3,15})
\oplus({\bf \overline{6},3,3})
\oplus({\bf \overline{3},48,21})
\oplus({\bf \overline{3},42,24})
\oplus({\bf \overline{3},15',21})
\oplus({\bf \overline{3},15',24})
\oplus({\bf \overline{3},24,15})
\oplus({\bf \overline{3},15,24})
\oplus({\bf \overline{3},15,15})
\oplus({\bf \overline{3},15,6})
\oplus({\bf \overline{3},6,15})
\oplus({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,6})
\oplus({\bf \overline{3},3,3})
\oplus({\bf 48,\overline{3},\overline{21}})
\oplus({\bf 60,\overline{15'},\overline{6}})
\oplus({\bf 42,\overline{15},\overline{24}})
\oplus({\bf 42,\overline{15},\overline{6}})
\oplus({\bf 42,\overline{3},\overline{24}})
\oplus({\bf 15',\overline{6},\overline{60}})
\oplus({\bf 15',\overline{6},\overline{24}})
\oplus({\bf 15',\overline{6},\overline{6}})
\oplus({\bf 15',\overline{3},\overline{21}})
\oplus({\bf 15',\overline{3},\overline{24}})
\oplus({\bf 21,\overline{48},\overline{3}})
\oplus({\bf 21,\overline{15'},\overline{3}})
\oplus({\bf 24,\overline{42},\overline{15}})
\oplus({\bf 24,\overline{42},\overline{3}})
\oplus({\bf 24,\overline{15'},\overline{6}})
\oplus({\bf 24,\overline{15'},\overline{3}})
\oplus({\bf 24,\overline{15},\overline{15}})
\oplus({\bf 24,\overline{15},\overline{6}})
\oplus({\bf 24,\overline{15},\overline{3}})
\oplus({\bf 24,\overline{3},\overline{15}})
\oplus({\bf 15,\overline{24},\overline{42}})
\oplus({\bf 15,\overline{24},\overline{15}})
\oplus({\bf 15,\overline{24},\overline{3}})
\oplus({\bf 15,\overline{15},\overline{24}})
\oplus({\bf 15,\overline{15},\overline{15}})
\oplus({\bf 15,\overline{15},\overline{6}})
\oplus({\bf 15,\overline{15},\overline{3}})
\oplus({\bf 15,\overline{6},\overline{42}})
\oplus({\bf 15,\overline{6},\overline{24}})
\oplus({\bf 15,\overline{6},\overline{15}})
\oplus({\bf 15,\overline{6},\overline{6}})
\oplus({\bf 15,\overline{6},\overline{3}})
\oplus({\bf 15,\overline{3},\overline{24}})
\oplus({\bf 15,\overline{3},\overline{15}})
\oplus({\bf 15,\overline{3},\overline{6}})
\oplus({\bf 6,\overline{60},\overline{15'}})
\oplus({\bf 6,\overline{42},\overline{15}})
\oplus({\bf 6,\overline{24},\overline{15'}})
\oplus({\bf 6,\overline{24},\overline{15}})
\oplus({\bf 6,\overline{15'},\overline{6}})
\oplus({\bf 6,\overline{15},\overline{15}})
\oplus({\bf 6,\overline{15},\overline{6}})
\oplus({\bf 6,\overline{15},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{15'}})
\oplus({\bf 6,\overline{6},\overline{15}})
\oplus({\bf 6,\overline{6},\overline{6}})
\oplus({\bf 6,\overline{3},\overline{15}})
\oplus({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{21},\overline{48}})
\oplus({\bf 3,\overline{21},\overline{15'}})
\oplus({\bf 3,\overline{24},\overline{42}})
\oplus({\bf 3,\overline{24},\overline{15'}})
\oplus({\bf 3,\overline{24},\overline{15}})
\oplus({\bf 3,\overline{15},\overline{24}})
\oplus({\bf 3,\overline{15},\overline{15}})
\oplus({\bf 3,\overline{15},\overline{6}})
\oplus({\bf 3,\overline{6},\overline{15}})
\oplus({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{6}})
\oplus({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf \overline{442442}}$&=&
$({\bf 28,28,1})
\oplus({\bf 64,10,\overline{10}})
\oplus({\bf 35,35,8})
\oplus({\bf 35,35,1})
\oplus({\bf 35,10,8})
\oplus({\bf \overline{28},1,\overline{28}})
\oplus({\bf \overline{35},8,\overline{35}})
\oplus({\bf \overline{35},8,\overline{10}})
\oplus({\bf \overline{35},1,\overline{35}})
\oplus({\bf 27,27,27})
\oplus({\bf 27,27,8})
\oplus({\bf 27,27,1})
\oplus({\bf 27,10,\overline{10}})
\oplus({\bf 27,10,8})
\oplus({\bf 27,8,27})
\oplus({\bf 27,8,\overline{10}})
\oplus({\bf 27,8,8})
\oplus({\bf 27,1,27})
\oplus({\bf 10,64,10})
\oplus({\bf 10,35,8})
\oplus({\bf 10,27,10})
\oplus({\bf 10,27,8})
\oplus({\bf 10,10,8})
\oplus({\bf 10,10,1})
\oplus({\bf 10,8,10})
\oplus({\bf 10,8,8})
\oplus({\bf 10,1,10})
\oplus({\bf \overline{10},\overline{10},64})
\oplus({\bf \overline{10},\overline{10},27})
\oplus({\bf \overline{10},\overline{10},8})
\oplus({\bf \overline{10},\overline{10},1})
\oplus({\bf \overline{10},8,\overline{35}})
\oplus({\bf \overline{10},8,27})
\oplus({\bf \overline{10},8,\overline{10}})
\oplus({\bf \overline{10},8,8})
\oplus({\bf \overline{10},1,\overline{10}})
\oplus({\bf 8,\overline{35},35})
\oplus({\bf 8,\overline{35},10})
\oplus({\bf 8,27,27})
\oplus({\bf 8,27,10})
\oplus({\bf 8,27,8})
\oplus({\bf 8,10,\overline{10}})
\oplus({\bf 8,10,8})
\oplus({\bf 8,\overline{10},35})
\oplus({\bf 8,\overline{10},27})
\oplus({\bf 8,\overline{10},10})
\oplus({\bf 8,\overline{10},8})
\oplus({\bf 8,8,27})
\oplus({\bf 8,8,10})
\oplus({\bf 8,8,\overline{10}})
\oplus2({\bf 8,8,8})
\oplus({\bf 8,8,1})
\oplus({\bf 8,1,8})
\oplus({\bf 1,\overline{28},28})
\oplus({\bf 1,\overline{35},35})
\oplus({\bf 1,27,27})
\oplus({\bf 1,10,\overline{10}})
\oplus({\bf 1,\overline{10},10})
\oplus({\bf 1,8,8})
\oplus({\bf 1,1,1})
\oplus({\bf 48,\overline{21},\overline{3}})
\oplus({\bf 60,\overline{6},\overline{15'}})
\oplus({\bf 42,\overline{24},\overline{15}})
\oplus({\bf 42,\overline{24},\overline{3}})
\oplus({\bf 42,\overline{6},\overline{15}})
\oplus({\bf 15',\overline{60},\overline{6}})
\oplus({\bf 15',\overline{21},\overline{3}})
\oplus({\bf 15',\overline{24},\overline{6}})
\oplus({\bf 15',\overline{24},\overline{3}})
\oplus({\bf 15',\overline{6},\overline{6}})
\oplus({\bf 21,\overline{3},\overline{48}})
\oplus({\bf 21,\overline{3},\overline{15'}})
\oplus({\bf 24,\overline{15},\overline{42}})
\oplus({\bf 24,\overline{15},\overline{15}})
\oplus({\bf 24,\overline{15},\overline{3}})
\oplus({\bf 24,\overline{6},\overline{15'}})
\oplus({\bf 24,\overline{6},\overline{15}})
\oplus({\bf 24,\overline{3},\overline{42}})
\oplus({\bf 24,\overline{3},\overline{15'}})
\oplus({\bf 24,\overline{3},\overline{15}})
\oplus({\bf 15,\overline{42},\overline{24}})
\oplus({\bf 15,\overline{42},\overline{6}})
\oplus({\bf 15,\overline{24},\overline{15}})
\oplus({\bf 15,\overline{24},\overline{6}})
\oplus({\bf 15,\overline{24},\overline{3}})
\oplus({\bf 15,\overline{15},\overline{24}})
\oplus({\bf 15,\overline{15},\overline{15}})
\oplus({\bf 15,\overline{15},\overline{6}})
\oplus({\bf 15,\overline{15},\overline{3}})
\oplus({\bf 15,\overline{6},\overline{15}})
\oplus({\bf 15,\overline{6},\overline{6}})
\oplus({\bf 15,\overline{6},\overline{3}})
\oplus({\bf 15,\overline{3},\overline{24}})
\oplus({\bf 15,\overline{3},\overline{15}})
\oplus({\bf 15,\overline{3},\overline{6}})
\oplus({\bf 6,\overline{15'},\overline{60}})
\oplus({\bf 6,\overline{15'},\overline{24}})
\oplus({\bf 6,\overline{15'},\overline{6}})
\oplus({\bf 6,\overline{15},\overline{42}})
\oplus({\bf 6,\overline{15},\overline{24}})
\oplus({\bf 6,\overline{15},\overline{15}})
\oplus({\bf 6,\overline{15},\overline{6}})
\oplus({\bf 6,\overline{15},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{15'}})
\oplus({\bf 6,\overline{6},\overline{15}})
\oplus({\bf 6,\overline{6},\overline{6}})
\oplus({\bf 6,\overline{3},\overline{15}})
\oplus({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{48},\overline{21}})
\oplus({\bf 3,\overline{42},\overline{24}})
\oplus({\bf 3,\overline{24},\overline{15}})
\oplus({\bf 3,\overline{15'},\overline{21}})
\oplus({\bf 3,\overline{15'},\overline{24}})
\oplus({\bf 3,\overline{15},\overline{24}})
\oplus({\bf 3,\overline{15},\overline{15}})
\oplus({\bf 3,\overline{15},\overline{6}})
\oplus({\bf 3,\overline{6},\overline{15}})
\oplus({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{6}})
\oplus({\bf 3,\overline{3},\overline{3}})
\oplus({\bf \overline{60},15',6})
\oplus({\bf \overline{21},48,3})
\oplus({\bf \overline{21},15',3})
\oplus({\bf \overline{48},3,21})
\oplus({\bf \overline{42},15,24})
\oplus({\bf \overline{42},15,6})
\oplus({\bf \overline{42},3,24})
\oplus({\bf \overline{24},42,15})
\oplus({\bf \overline{24},42,3})
\oplus({\bf \overline{24},15',6})
\oplus({\bf \overline{24},15',3})
\oplus({\bf \overline{24},15,15})
\oplus({\bf \overline{24},15,6})
\oplus({\bf \overline{24},15,3})
\oplus({\bf \overline{24},3,15})
\oplus({\bf \overline{15'},6,60})
\oplus({\bf \overline{15'},6,24})
\oplus({\bf \overline{15'},6,6})
\oplus({\bf \overline{15'},3,21})
\oplus({\bf \overline{15'},3,24})
\oplus({\bf \overline{15},24,42})
\oplus({\bf \overline{15},24,15})
\oplus({\bf \overline{15},24,3})
\oplus({\bf \overline{15},15,24})
\oplus({\bf \overline{15},15,15})
\oplus({\bf \overline{15},15,6})
\oplus({\bf \overline{15},15,3})
\oplus({\bf \overline{15},6,42})
\oplus({\bf \overline{15},6,24})
\oplus({\bf \overline{15},6,15})
\oplus({\bf \overline{15},6,6})
\oplus({\bf \overline{15},6,3})
\oplus({\bf \overline{15},3,24})
\oplus({\bf \overline{15},3,15})
\oplus({\bf \overline{15},3,6})
\oplus({\bf \overline{6},60,15'})
\oplus({\bf \overline{6},42,15})
\oplus({\bf \overline{6},15',6})
\oplus({\bf \overline{6},24,15'})
\oplus({\bf \overline{6},24,15})
\oplus({\bf \overline{6},15,15})
\oplus({\bf \overline{6},15,6})
\oplus({\bf \overline{6},15,3})
\oplus({\bf \overline{6},6,15'})
\oplus({\bf \overline{6},6,15})
\oplus({\bf \overline{6},6,6})
\oplus({\bf \overline{6},3,15})
\oplus({\bf \overline{6},3,3})
\oplus({\bf \overline{3},21,48})
\oplus({\bf \overline{3},21,15'})
\oplus({\bf \overline{3},24,42})
\oplus({\bf \overline{3},24,15'})
\oplus({\bf \overline{3},24,15})
\oplus({\bf \overline{3},15,24})
\oplus({\bf \overline{3},15,15})
\oplus({\bf \overline{3},15,6})
\oplus({\bf \overline{3},6,15})
\oplus({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,6})
\oplus({\bf \overline{3},3,3})$\\
%
${\bf 459459}$&=&
$({\bf 60,1,6})
\oplus({\bf 42,10,3})
\oplus({\bf 42,8,6})
\oplus2({\bf 42,8,3})
\oplus({\bf 42,1,6})
\oplus({\bf 42,1,3})
\oplus({\bf 15',27,6})
\oplus({\bf 15',10,3})
\oplus({\bf 15',8,6})
\oplus({\bf 15',8,3})
\oplus({\bf 15',1,6})
\oplus({\bf 24,10,15})
\oplus({\bf 24,10,3})
\oplus({\bf 24,8,24})
\oplus2({\bf 24,8,15})
\oplus3({\bf 24,8,6})
\oplus3({\bf 24,8,3})
\oplus({\bf 24,1,24})
\oplus({\bf 24,1,15})
\oplus3({\bf 24,1,6})
\oplus2({\bf 24,1,3})
\oplus({\bf 15,35,3})
\oplus({\bf 15,27,15})
\oplus2({\bf 15,27,6})
\oplus3({\bf 15,27,3})
\oplus2({\bf 15,10,15})
\oplus2({\bf 15,10,6})
\oplus4({\bf 15,10,3})
\oplus({\bf 15,\overline{10},24})
\oplus2({\bf 15,\overline{10},15})
\oplus2({\bf 15,\overline{10},6})
\oplus2({\bf 15,\overline{10},3})
\oplus2({\bf 15,8,24})
\oplus6({\bf 15,8,15})
\oplus8({\bf 15,8,6})
\oplus10({\bf 15,8,3})
\oplus({\bf 15,1,24})
\oplus2({\bf 15,1,15})
\oplus4({\bf 15,1,6})
\oplus4({\bf 15,1,3})
\oplus({\bf 6,27,15'})
\oplus2({\bf 6,27,15})
\oplus3({\bf 6,27,6})
\oplus2({\bf 6,27,3})
\oplus2({\bf 6,10,15})
\oplus({\bf 6,10,6})
\oplus3({\bf 6,10,3})
\oplus2({\bf 6,\overline{10},15})
\oplus({\bf 6,\overline{10},6})
\oplus2({\bf 6,\overline{10},3})
\oplus({\bf 6,8,42})
\oplus({\bf 6,8,15'})
\oplus3({\bf 6,8,24})
\oplus8({\bf 6,8,15})
\oplus8({\bf 6,8,6})
\oplus8({\bf 6,8,3})
\oplus({\bf 6,1,60})
\oplus({\bf 6,1,42})
\oplus({\bf 6,1,15'})
\oplus3({\bf 6,1,24})
\oplus4({\bf 6,1,15})
\oplus6({\bf 6,1,6})
\oplus3({\bf 6,1,3})
\oplus({\bf 3,64,3})
\oplus({\bf 3,35,3})
\oplus({\bf 3,\overline{35},15})
\oplus({\bf 3,\overline{35},3})
\oplus3({\bf 3,27,15})
\oplus2({\bf 3,27,6})
\oplus6({\bf 3,27,3})
\oplus2({\bf 3,10,15})
\oplus2({\bf 3,10,6})
\oplus4({\bf 3,10,3})
\oplus({\bf 3,\overline{10},42})
\oplus({\bf 3,\overline{10},15'})
\oplus({\bf 3,\overline{10},24})
\oplus4({\bf 3,\overline{10},15})
\oplus3({\bf 3,\overline{10},6})
\oplus4({\bf 3,\overline{10},3})
\oplus2({\bf 3,8,42})
\oplus({\bf 3,8,15'})
\oplus3({\bf 3,8,24})
\oplus10({\bf 3,8,15})
\oplus8({\bf 3,8,6})
\oplus11({\bf 3,8,3})
\oplus({\bf 3,1,42})
\oplus2({\bf 3,1,24})
\oplus4({\bf 3,1,15})
\oplus3({\bf 3,1,6})
\oplus4({\bf 3,1,3})
\oplus({\bf \overline{60},\overline{6},1})
\oplus({\bf \overline{42},\overline{6},8})
\oplus({\bf \overline{42},\overline{6},1})
\oplus({\bf \overline{42},\overline{3},\overline{10}})
\oplus2({\bf \overline{42},\overline{3},8})
\oplus({\bf \overline{42},\overline{3},1})
\oplus({\bf \overline{24},\overline{24},8})
\oplus({\bf \overline{24},\overline{24},1})
\oplus({\bf \overline{24},\overline{15},\overline{10}})
\oplus2({\bf \overline{24},\overline{15},8})
\oplus({\bf \overline{24},\overline{15},1})
\oplus3({\bf \overline{24},\overline{6},8})
\oplus3({\bf \overline{24},\overline{6},1})
\oplus({\bf \overline{24},\overline{3},\overline{10}})
\oplus3({\bf \overline{24},\overline{3},8})
\oplus2({\bf \overline{24},\overline{3},1})
\oplus({\bf \overline{15'},\overline{6},27})
\oplus({\bf \overline{15'},\overline{6},8})
\oplus({\bf \overline{15'},\overline{6},1})
\oplus({\bf \overline{15'},\overline{3},\overline{10}})
\oplus({\bf \overline{15'},\overline{3},8})
\oplus({\bf \overline{15},\overline{24},10})
\oplus2({\bf \overline{15},\overline{24},8})
\oplus({\bf \overline{15},\overline{24},1})
\oplus({\bf \overline{15},\overline{15},27})
\oplus2({\bf \overline{15},\overline{15},10})
\oplus2({\bf \overline{15},\overline{15},\overline{10}})
\oplus6({\bf \overline{15},\overline{15},8})
\oplus2({\bf \overline{15},\overline{15},1})
\oplus2({\bf \overline{15},\overline{6},27})
\oplus2({\bf \overline{15},\overline{6},10})
\oplus2({\bf \overline{15},\overline{6},\overline{10}})
\oplus8({\bf \overline{15},\overline{6},8})
\oplus4({\bf \overline{15},\overline{6},1})
\oplus({\bf \overline{15},\overline{3},\overline{35}})
\oplus3({\bf \overline{15},\overline{3},27})
\oplus2({\bf \overline{15},\overline{3},10})
\oplus4({\bf \overline{15},\overline{3},\overline{10}})
\oplus({\bf {\overline{15},\overline{3},8,10}})
\oplus4({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{60},1})
\oplus({\bf \overline{6},\overline{42},8})
\oplus({\bf \overline{6},\overline{42},1})
\oplus3({\bf \overline{6},\overline{24},8})
\oplus3({\bf \overline{6},\overline{24},1})
\oplus({\bf \overline{6},\overline{15'},27})
\oplus({\bf \overline{6},\overline{15'},8})
\oplus({\bf \overline{6},\overline{15'},1})
\oplus2({\bf \overline{6},\overline{15},27})
\oplus2({\bf \overline{6},\overline{15},10})
\oplus2({\bf \overline{6},\overline{15},\overline{10}})
\oplus8({\bf \overline{6},\overline{15},8})
\oplus4({\bf \overline{6},\overline{15},1})
\oplus3({\bf \overline{6},\overline{6},27})
\oplus({\bf \overline{6},\overline{6},10})
\oplus({\bf \overline{6},\overline{6},\overline{10}})
\oplus8({\bf \overline{6},\overline{6},8})
\oplus6({\bf \overline{6},\overline{6},1})
\oplus2({\bf \overline{6},\overline{3},27})
\oplus2({\bf \overline{6},\overline{3},10})
\oplus3({\bf \overline{6},\overline{3},\overline{10}})
\oplus8({\bf \overline{6},\overline{3},8})
\oplus3({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{42},10})
\oplus2({\bf \overline{3},\overline{42},8})
\oplus({\bf \overline{3},\overline{42},1})
\oplus({\bf \overline{3},\overline{24},10})
\oplus3({\bf \overline{3},\overline{24},8})
\oplus2({\bf \overline{3},\overline{24},1})
\oplus({\bf \overline{3},\overline{15'},10})
\oplus({\bf \overline{3},\overline{15'},8})
\oplus({\bf \overline{3},\overline{15},35})
\oplus3({\bf \overline{3},\overline{15},27})
\oplus4({\bf \overline{3},\overline{15},10})
\oplus2({\bf \overline{3},\overline{15},\overline{10}})
\oplus({\bf {\overline{3},\overline{15},8,10}})
\oplus4({\bf \overline{3},\overline{15},1})
\oplus2({\bf \overline{3},\overline{6},27})
\oplus3({\bf \overline{3},\overline{6},10})
\oplus2({\bf \overline{3},\overline{6},\overline{10}})
\oplus8({\bf \overline{3},\overline{6},8})
\oplus3({\bf \overline{3},\overline{6},1})
\oplus({\bf \overline{3},\overline{3},64})
\oplus({\bf \overline{3},\overline{3},35})
\oplus({\bf \overline{3},\overline{3},\overline{35}})
\oplus6({\bf \overline{3},\overline{3},27})
\oplus4({\bf \overline{3},\overline{3},10})
\oplus4({\bf \overline{3},\overline{3},\overline{10}})
\oplus({\bf {\overline{3},\overline{3},8,11}})
\oplus4({\bf \overline{3},\overline{3},1})
\oplus({\bf 64,3,\overline{3}})
\oplus({\bf 35,15,\overline{3}})
\oplus({\bf 35,3,\overline{3}})
\oplus({\bf \overline{35},3,\overline{15}})
\oplus({\bf \overline{35},3,\overline{3}})
\oplus({\bf 27,15',\overline{6}})
\oplus({\bf 27,15,\overline{15}})
\oplus2({\bf 27,15,\overline{6}})
\oplus3({\bf 27,15,\overline{3}})
\oplus({\bf 27,6,\overline{15'}})
\oplus2({\bf 27,6,\overline{15}})
\oplus3({\bf 27,6,\overline{6}})
\oplus2({\bf 27,6,\overline{3}})
\oplus3({\bf 27,3,\overline{15}})
\oplus2({\bf 27,3,\overline{6}})
\oplus6({\bf 27,3,\overline{3}})
\oplus({\bf 10,42,\overline{3}})
\oplus({\bf 10,15',\overline{3}})
\oplus({\bf 10,24,\overline{15}})
\oplus({\bf 10,24,\overline{3}})
\oplus2({\bf 10,15,\overline{15}})
\oplus2({\bf 10,15,\overline{6}})
\oplus4({\bf 10,15,\overline{3}})
\oplus2({\bf 10,6,\overline{15}})
\oplus({\bf 10,6,\overline{6}})
\oplus3({\bf 10,6,\overline{3}})
\oplus2({\bf 10,3,\overline{15}})
\oplus2({\bf 10,3,\overline{6}})
\oplus4({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},15,\overline{24}})
\oplus2({\bf \overline{10},15,\overline{15}})
\oplus2({\bf \overline{10},15,\overline{6}})
\oplus2({\bf \overline{10},15,\overline{3}})
\oplus2({\bf \overline{10},6,\overline{15}})
\oplus({\bf \overline{10},6,\overline{6}})
\oplus2({\bf \overline{10},6,\overline{3}})
\oplus({\bf \overline{10},3,\overline{42}})
\oplus({\bf \overline{10},3,\overline{24}})
\oplus({\bf \overline{10},3,\overline{15'}})
\oplus4({\bf \overline{10},3,\overline{15}})
\oplus3({\bf \overline{10},3,\overline{6}})
\oplus4({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,42,\overline{6}})
\oplus2({\bf 8,42,\overline{3}})
\oplus({\bf 8,15',\overline{6}})
\oplus({\bf 8,15',\overline{3}})
\oplus({\bf 8,24,\overline{24}})
\oplus2({\bf 8,24,\overline{15}})
\oplus3({\bf 8,24,\overline{6}})
\oplus3({\bf 8,24,\overline{3}})
\oplus2({\bf 8,15,\overline{24}})
\oplus6({\bf 8,15,\overline{15}})
\oplus8({\bf 8,15,\overline{6}})
\oplus({\bf {8,15,\overline{3},10}})
\oplus({\bf 8,6,\overline{42}})
\oplus3({\bf 8,6,\overline{24}})
\oplus({\bf 8,6,\overline{15'}})
\oplus8({\bf 8,6,\overline{15}})
\oplus8({\bf 8,6,\overline{6}})
\oplus8({\bf 8,6,\overline{3}})
\oplus2({\bf 8,3,\overline{42}})
\oplus3({\bf 8,3,\overline{24}})
\oplus({\bf 8,3,\overline{15'}})
\oplus({\bf {8,3,\overline{15},10}})
\oplus8({\bf 8,3,\overline{6}})
\oplus({\bf {8,3,\overline{3},11}})
\oplus({\bf 1,60,\overline{6}})
\oplus({\bf 1,42,\overline{6}})
\oplus({\bf 1,42,\overline{3}})
\oplus({\bf 1,15',\overline{6}})
\oplus({\bf 1,24,\overline{24}})
\oplus({\bf 1,24,\overline{15}})
\oplus3({\bf 1,24,\overline{6}})
\oplus2({\bf 1,24,\overline{3}})
\oplus({\bf 1,15,\overline{24}})
\oplus2({\bf 1,15,\overline{15}})
\oplus4({\bf 1,15,\overline{6}})
\oplus4({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{60}})
\oplus({\bf 1,6,\overline{42}})
\oplus3({\bf 1,6,\overline{24}})
\oplus({\bf 1,6,\overline{15'}})
\oplus4({\bf 1,6,\overline{15}})
\oplus6({\bf 1,6,\overline{6}})
\oplus3({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{42}})
\oplus2({\bf 1,3,\overline{24}})
\oplus4({\bf 1,3,\overline{15}})
\oplus3({\bf 1,3,\overline{6}})
\oplus4({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{459459}}$&=&
$({\bf 60,6,1})
\oplus({\bf 42,6,8})
\oplus({\bf 42,6,1})
\oplus({\bf 42,3,10})
\oplus2({\bf 42,3,8})
\oplus({\bf 42,3,1})
\oplus({\bf 15',6,27})
\oplus({\bf 15',6,8})
\oplus({\bf 15',6,1})
\oplus({\bf 15',3,10})
\oplus({\bf 15',3,8})
\oplus({\bf 24,24,8})
\oplus({\bf 24,24,1})
\oplus({\bf 24,15,10})
\oplus2({\bf 24,15,8})
\oplus({\bf 24,15,1})
\oplus3({\bf 24,6,8})
\oplus3({\bf 24,6,1})
\oplus({\bf 24,3,10})
\oplus3({\bf 24,3,8})
\oplus2({\bf 24,3,1})
\oplus({\bf 15,24,\overline{10}})
\oplus2({\bf 15,24,8})
\oplus({\bf 15,24,1})
\oplus({\bf 15,15,27})
\oplus2({\bf 15,15,10})
\oplus2({\bf 15,15,\overline{10}})
\oplus6({\bf 15,15,8})
\oplus2({\bf 15,15,1})
\oplus2({\bf 15,6,27})
\oplus2({\bf 15,6,10})
\oplus2({\bf 15,6,\overline{10}})
\oplus8({\bf 15,6,8})
\oplus4({\bf 15,6,1})
\oplus({\bf 15,3,35})
\oplus3({\bf 15,3,27})
\oplus4({\bf 15,3,10})
\oplus2({\bf 15,3,\overline{10}})
\oplus10({\bf 15,3,8})
\oplus4({\bf 15,3,1})
\oplus({\bf 6,60,1})
\oplus({\bf 6,42,8})
\oplus({\bf 6,42,1})
\oplus({\bf 6,15',27})
\oplus({\bf 6,15',8})
\oplus({\bf 6,15',1})
\oplus3({\bf 6,24,8})
\oplus3({\bf 6,24,1})
\oplus2({\bf 6,15,27})
\oplus2({\bf 6,15,10})
\oplus2({\bf 6,15,\overline{10}})
\oplus8({\bf 6,15,8})
\oplus4({\bf 6,15,1})
\oplus3({\bf 6,6,27})
\oplus({\bf 6,6,10})
\oplus({\bf 6,6,\overline{10}})
\oplus8({\bf 6,6,8})
\oplus6({\bf 6,6,1})
\oplus2({\bf 6,3,27})
\oplus3({\bf 6,3,10})
\oplus2({\bf 6,3,\overline{10}})
\oplus8({\bf 6,3,8})
\oplus3({\bf 6,3,1})
\oplus({\bf 3,42,\overline{10}})
\oplus2({\bf 3,42,8})
\oplus({\bf 3,42,1})
\oplus({\bf 3,15',\overline{10}})
\oplus({\bf 3,15',8})
\oplus({\bf 3,24,\overline{10}})
\oplus3({\bf 3,24,8})
\oplus2({\bf 3,24,1})
\oplus({\bf 3,15,\overline{35}})
\oplus3({\bf 3,15,27})
\oplus2({\bf 3,15,10})
\oplus4({\bf 3,15,\overline{10}})
\oplus10({\bf 3,15,8})
\oplus4({\bf 3,15,1})
\oplus2({\bf 3,6,27})
\oplus2({\bf 3,6,10})
\oplus3({\bf 3,6,\overline{10}})
\oplus8({\bf 3,6,8})
\oplus3({\bf 3,6,1})
\oplus({\bf 3,3,64})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{35}})
\oplus6({\bf 3,3,27})
\oplus4({\bf 3,3,10})
\oplus4({\bf 3,3,\overline{10}})
\oplus11({\bf 3,3,8})
\oplus4({\bf 3,3,1})
\oplus({\bf 64,\overline{3},3})
\oplus({\bf 35,\overline{3},15})
\oplus({\bf 35,\overline{3},3})
\oplus({\bf \overline{35},\overline{15},3})
\oplus({\bf \overline{35},\overline{3},3})
\oplus({\bf 27,\overline{15'},6})
\oplus({\bf 27,\overline{15},15})
\oplus2({\bf 27,\overline{15},6})
\oplus3({\bf 27,\overline{15},3})
\oplus({\bf 27,\overline{6},15'})
\oplus2({\bf 27,\overline{6},15})
\oplus3({\bf 27,\overline{6},6})
\oplus2({\bf 27,\overline{6},3})
\oplus3({\bf 27,\overline{3},15})
\oplus2({\bf 27,\overline{3},6})
\oplus6({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{15},24})
\oplus2({\bf 10,\overline{15},15})
\oplus2({\bf 10,\overline{15},6})
\oplus2({\bf 10,\overline{15},3})
\oplus2({\bf 10,\overline{6},15})
\oplus({\bf 10,\overline{6},6})
\oplus2({\bf 10,\overline{6},3})
\oplus({\bf 10,\overline{3},42})
\oplus({\bf 10,\overline{3},15'})
\oplus({\bf 10,\overline{3},24})
\oplus4({\bf 10,\overline{3},15})
\oplus3({\bf 10,\overline{3},6})
\oplus4({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{42},3})
\oplus({\bf \overline{10},\overline{24},15})
\oplus({\bf \overline{10},\overline{24},3})
\oplus({\bf \overline{10},\overline{15'},3})
\oplus2({\bf \overline{10},\overline{15},15})
\oplus2({\bf \overline{10},\overline{15},6})
\oplus4({\bf \overline{10},\overline{15},3})
\oplus2({\bf \overline{10},\overline{6},15})
\oplus({\bf \overline{10},\overline{6},6})
\oplus3({\bf \overline{10},\overline{6},3})
\oplus2({\bf \overline{10},\overline{3},15})
\oplus2({\bf \overline{10},\overline{3},6})
\oplus4({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{42},6})
\oplus2({\bf 8,\overline{42},3})
\oplus({\bf 8,\overline{24},24})
\oplus2({\bf 8,\overline{24},15})
\oplus3({\bf 8,\overline{24},6})
\oplus3({\bf 8,\overline{24},3})
\oplus({\bf 8,\overline{15'},6})
\oplus({\bf 8,\overline{15'},3})
\oplus2({\bf 8,\overline{15},24})
\oplus6({\bf 8,\overline{15},15})
\oplus8({\bf 8,\overline{15},6})
\oplus({\bf {8,\overline{15},3,10}})
\oplus({\bf 8,\overline{6},42})
\oplus({\bf 8,\overline{6},15'})
\oplus3({\bf 8,\overline{6},24})
\oplus8({\bf 8,\overline{6},15})
\oplus8({\bf 8,\overline{6},6})
\oplus8({\bf 8,\overline{6},3})
\oplus2({\bf 8,\overline{3},42})
\oplus({\bf 8,\overline{3},15'})
\oplus3({\bf 8,\overline{3},24})
\oplus({\bf {8,\overline{3},15,10}})
\oplus8({\bf 8,\overline{3},6})
\oplus({\bf {8,\overline{3},3,11}})
\oplus({\bf 1,\overline{60},6})
\oplus({\bf 1,\overline{42},6})
\oplus({\bf 1,\overline{42},3})
\oplus({\bf 1,\overline{24},24})
\oplus({\bf 1,\overline{24},15})
\oplus3({\bf 1,\overline{24},6})
\oplus2({\bf 1,\overline{24},3})
\oplus({\bf 1,\overline{15'},6})
\oplus({\bf 1,\overline{15},24})
\oplus2({\bf 1,\overline{15},15})
\oplus4({\bf 1,\overline{15},6})
\oplus4({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},60})
\oplus({\bf 1,\overline{6},42})
\oplus({\bf 1,\overline{6},15'})
\oplus3({\bf 1,\overline{6},24})
\oplus4({\bf 1,\overline{6},15})
\oplus6({\bf 1,\overline{6},6})
\oplus3({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},42})
\oplus2({\bf 1,\overline{3},24})
\oplus4({\bf 1,\overline{3},15})
\oplus3({\bf 1,\overline{3},6})
\oplus4({\bf 1,\overline{3},3})
\oplus({\bf \overline{60},1,\overline{6}})
\oplus({\bf \overline{42},\overline{10},\overline{3}})
\oplus({\bf \overline{42},8,\overline{6}})
\oplus2({\bf \overline{42},8,\overline{3}})
\oplus({\bf \overline{42},1,\overline{6}})
\oplus({\bf \overline{42},1,\overline{3}})
\oplus({\bf \overline{24},\overline{10},\overline{15}})
\oplus({\bf \overline{24},\overline{10},\overline{3}})
\oplus({\bf \overline{24},8,\overline{24}})
\oplus2({\bf \overline{24},8,\overline{15}})
\oplus3({\bf \overline{24},8,\overline{6}})
\oplus3({\bf \overline{24},8,\overline{3}})
\oplus({\bf \overline{24},1,\overline{24}})
\oplus({\bf \overline{24},1,\overline{15}})
\oplus3({\bf \overline{24},1,\overline{6}})
\oplus2({\bf \overline{24},1,\overline{3}})
\oplus({\bf \overline{15'},27,\overline{6}})
\oplus({\bf \overline{15'},\overline{10},\overline{3}})
\oplus({\bf \overline{15'},8,\overline{6}})
\oplus({\bf \overline{15'},8,\overline{3}})
\oplus({\bf \overline{15'},1,\overline{6}})
\oplus({\bf \overline{15},\overline{35},\overline{3}})
\oplus({\bf \overline{15},27,\overline{15}})
\oplus2({\bf \overline{15},27,\overline{6}})
\oplus3({\bf \overline{15},27,\overline{3}})
\oplus({\bf \overline{15},10,\overline{24}})
\oplus2({\bf \overline{15},10,\overline{15}})
\oplus2({\bf \overline{15},10,\overline{6}})
\oplus2({\bf \overline{15},10,\overline{3}})
\oplus2({\bf \overline{15},\overline{10},\overline{15}})
\oplus2({\bf \overline{15},\overline{10},\overline{6}})
\oplus4({\bf \overline{15},\overline{10},\overline{3}})
\oplus2({\bf \overline{15},8,\overline{24}})
\oplus6({\bf \overline{15},8,\overline{15}})
\oplus8({\bf \overline{15},8,\overline{6}})
\oplus({\bf {\overline{15},8,\overline{3},10}})
\oplus({\bf \overline{15},1,\overline{24}})
\oplus2({\bf \overline{15},1,\overline{15}})
\oplus4({\bf \overline{15},1,\overline{6}})
\oplus4({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},27,\overline{15'}})
\oplus2({\bf \overline{6},27,\overline{15}})
\oplus3({\bf \overline{6},27,\overline{6}})
\oplus2({\bf \overline{6},27,\overline{3}})
\oplus2({\bf \overline{6},10,\overline{15}})
\oplus({\bf \overline{6},10,\overline{6}})
\oplus2({\bf \overline{6},10,\overline{3}})
\oplus2({\bf \overline{6},\overline{10},\overline{15}})
\oplus({\bf \overline{6},\overline{10},\overline{6}})
\oplus3({\bf \overline{6},\overline{10},\overline{3}})
\oplus({\bf \overline{6},8,\overline{42}})
\oplus3({\bf \overline{6},8,\overline{24}})
\oplus({\bf \overline{6},8,\overline{15'}})
\oplus8({\bf \overline{6},8,\overline{15}})
\oplus8({\bf \overline{6},8,\overline{6}})
\oplus8({\bf \overline{6},8,\overline{3}})
\oplus({\bf \overline{6},1,\overline{60}})
\oplus({\bf \overline{6},1,\overline{42}})
\oplus3({\bf \overline{6},1,\overline{24}})
\oplus({\bf \overline{6},1,\overline{15'}})
\oplus4({\bf \overline{6},1,\overline{15}})
\oplus6({\bf \overline{6},1,\overline{6}})
\oplus3({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},64,\overline{3}})
\oplus({\bf \overline{3},35,\overline{15}})
\oplus({\bf \overline{3},35,\overline{3}})
\oplus({\bf \overline{3},\overline{35},\overline{3}})
\oplus3({\bf \overline{3},27,\overline{15}})
\oplus2({\bf \overline{3},27,\overline{6}})
\oplus6({\bf \overline{3},27,\overline{3}})
\oplus({\bf \overline{3},10,\overline{42}})
\oplus({\bf \overline{3},10,\overline{24}})
\oplus({\bf \overline{3},10,\overline{15'}})
\oplus4({\bf \overline{3},10,\overline{15}})
\oplus3({\bf \overline{3},10,\overline{6}})
\oplus4({\bf \overline{3},10,\overline{3}})
\oplus2({\bf \overline{3},\overline{10},\overline{15}})
\oplus2({\bf \overline{3},\overline{10},\overline{6}})
\oplus4({\bf \overline{3},\overline{10},\overline{3}})
\oplus2({\bf \overline{3},8,\overline{42}})
\oplus3({\bf \overline{3},8,\overline{24}})
\oplus({\bf \overline{3},8,\overline{15'}})
\oplus({\bf {\overline{3},8,\overline{15},10}})
\oplus8({\bf \overline{3},8,\overline{6}})
\oplus({\bf {\overline{3},8,\overline{3},11}})
\oplus({\bf \overline{3},1,\overline{42}})
\oplus2({\bf \overline{3},1,\overline{24}})
\oplus4({\bf \overline{3},1,\overline{15}})
\oplus3({\bf \overline{3},1,\overline{6}})
\oplus4({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 494208}$&=&
$({\bf 42,10,3})
\oplus({\bf 42,8,6})
\oplus({\bf 42,8,3})
\oplus({\bf 42,1,6})
\oplus({\bf 15',27,3})
\oplus({\bf 15',10,6})
\oplus({\bf 15',10,3})
\oplus({\bf 15',8,6})
\oplus2({\bf 15',8,3})
\oplus({\bf 15',1,3})
\oplus({\bf 21,1,6})
\oplus({\bf 24,10,6})
\oplus({\bf 24,10,3})
\oplus({\bf 24,8,24})
\oplus2({\bf 24,8,15})
\oplus4({\bf 24,8,6})
\oplus3({\bf 24,8,3})
\oplus2({\bf 24,1,24})
\oplus2({\bf 24,1,15})
\oplus3({\bf 24,1,6})
\oplus2({\bf 24,1,3})
\oplus({\bf 15,35,3})
\oplus({\bf 15,27,15})
\oplus2({\bf 15,27,6})
\oplus4({\bf 15,27,3})
\oplus2({\bf 15,10,15})
\oplus3({\bf 15,10,6})
\oplus6({\bf 15,10,3})
\oplus2({\bf 15,\overline{10},15})
\oplus({\bf 15,\overline{10},6})
\oplus3({\bf 15,\overline{10},3})
\oplus2({\bf 15,8,24})
\oplus7({\bf 15,8,15})
\oplus10({\bf 15,8,6})
\oplus13({\bf 15,8,3})
\oplus2({\bf 15,1,24})
\oplus3({\bf 15,1,15})
\oplus6({\bf 15,1,6})
\oplus5({\bf 15,1,3})
\oplus2({\bf 6,27,15})
\oplus({\bf 6,27,6})
\oplus3({\bf 6,27,3})
\oplus({\bf 6,10,15})
\oplus3({\bf 6,10,6})
\oplus3({\bf 6,10,3})
\oplus({\bf 6,\overline{10},15'})
\oplus({\bf 6,\overline{10},24})
\oplus3({\bf 6,\overline{10},15})
\oplus3({\bf 6,\overline{10},6})
\oplus2({\bf 6,\overline{10},3})
\oplus({\bf 6,8,42})
\oplus({\bf 6,8,15'})
\oplus4({\bf 6,8,24})
\oplus10({\bf 6,8,15})
\oplus11({\bf 6,8,6})
\oplus12({\bf 6,8,3})
\oplus({\bf 6,1,42})
\oplus({\bf 6,1,21})
\oplus3({\bf 6,1,24})
\oplus6({\bf 6,1,15})
\oplus5({\bf 6,1,6})
\oplus6({\bf 6,1,3})
\oplus({\bf 3,35,3})
\oplus({\bf 3,\overline{35},15})
\oplus({\bf 3,\overline{35},3})
\oplus({\bf 3,27,15'})
\oplus4({\bf 3,27,15})
\oplus3({\bf 3,27,6})
\oplus5({\bf 3,27,3})
\oplus3({\bf 3,10,15})
\oplus2({\bf 3,10,6})
\oplus6({\bf 3,10,3})
\oplus({\bf 3,\overline{10},42})
\oplus({\bf 3,\overline{10},15'})
\oplus({\bf 3,\overline{10},24})
\oplus6({\bf 3,\overline{10},15})
\oplus3({\bf 3,\overline{10},6})
\oplus6({\bf 3,\overline{10},3})
\oplus({\bf 3,8,42})
\oplus2({\bf 3,8,15'})
\oplus3({\bf 3,8,24})
\oplus13({\bf 3,8,15})
\oplus12({\bf 3,8,6})
\oplus15({\bf 3,8,3})
\oplus({\bf 3,1,15'})
\oplus2({\bf 3,1,24})
\oplus5({\bf 3,1,15})
\oplus6({\bf 3,1,6})
\oplus5({\bf 3,1,3})
\oplus({\bf \overline{21},\overline{6},1})
\oplus({\bf \overline{42},\overline{6},8})
\oplus({\bf \overline{42},\overline{6},1})
\oplus({\bf \overline{42},\overline{3},\overline{10}})
\oplus({\bf \overline{42},\overline{3},8})
\oplus({\bf \overline{24},\overline{24},8})
\oplus2({\bf \overline{24},\overline{24},1})
\oplus2({\bf \overline{24},\overline{15},8})
\oplus2({\bf \overline{24},\overline{15},1})
\oplus({\bf \overline{24},\overline{6},\overline{10}})
\oplus4({\bf \overline{24},\overline{6},8})
\oplus3({\bf \overline{24},\overline{6},1})
\oplus({\bf \overline{24},\overline{3},\overline{10}})
\oplus3({\bf \overline{24},\overline{3},8})
\oplus2({\bf \overline{24},\overline{3},1})
\oplus({\bf \overline{15'},\overline{6},\overline{10}})
\oplus({\bf \overline{15'},\overline{6},8})
\oplus({\bf \overline{15'},\overline{3},27})
\oplus({\bf \overline{15'},\overline{3},\overline{10}})
\oplus2({\bf \overline{15'},\overline{3},8})
\oplus({\bf \overline{15'},\overline{3},1})
\oplus2({\bf \overline{15},\overline{24},8})
\oplus2({\bf \overline{15},\overline{24},1})
\oplus({\bf \overline{15},\overline{15},27})
\oplus2({\bf \overline{15},\overline{15},10})
\oplus2({\bf \overline{15},\overline{15},\overline{10}})
\oplus7({\bf \overline{15},\overline{15},8})
\oplus3({\bf \overline{15},\overline{15},1})
\oplus2({\bf \overline{15},\overline{6},27})
\oplus({\bf \overline{15},\overline{6},10})
\oplus3({\bf \overline{15},\overline{6},\overline{10}})
\oplus({\bf {\overline{15},\overline{6},8,10}})
\oplus6({\bf \overline{15},\overline{6},1})
\oplus({\bf \overline{15},\overline{3},\overline{35}})
\oplus4({\bf \overline{15},\overline{3},27})
\oplus3({\bf \overline{15},\overline{3},10})
\oplus6({\bf \overline{15},\overline{3},\overline{10}})
\oplus({\bf {\overline{15},\overline{3},8,13}})
\oplus5({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{21},1})
\oplus({\bf \overline{6},\overline{42},8})
\oplus({\bf \overline{6},\overline{42},1})
\oplus({\bf \overline{6},\overline{24},10})
\oplus4({\bf \overline{6},\overline{24},8})
\oplus3({\bf \overline{6},\overline{24},1})
\oplus({\bf \overline{6},\overline{15'},10})
\oplus({\bf \overline{6},\overline{15'},8})
\oplus2({\bf \overline{6},\overline{15},27})
\oplus3({\bf \overline{6},\overline{15},10})
\oplus({\bf \overline{6},\overline{15},\overline{10}})
\oplus({\bf {\overline{6},\overline{15},8,10}})
\oplus6({\bf \overline{6},\overline{15},1})
\oplus({\bf \overline{6},\overline{6},27})
\oplus3({\bf \overline{6},\overline{6},10})
\oplus3({\bf \overline{6},\overline{6},\overline{10}})
\oplus({\bf {\overline{6},\overline{6},8,11}})
\oplus5({\bf \overline{6},\overline{6},1})
\oplus3({\bf \overline{6},\overline{3},27})
\oplus2({\bf \overline{6},\overline{3},10})
\oplus3({\bf \overline{6},\overline{3},\overline{10}})
\oplus({\bf {\overline{6},\overline{3},8,12}})
\oplus6({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{42},10})
\oplus({\bf \overline{3},\overline{42},8})
\oplus({\bf \overline{3},\overline{24},10})
\oplus3({\bf \overline{3},\overline{24},8})
\oplus2({\bf \overline{3},\overline{24},1})
\oplus({\bf \overline{3},\overline{15'},27})
\oplus({\bf \overline{3},\overline{15'},10})
\oplus2({\bf \overline{3},\overline{15'},8})
\oplus({\bf \overline{3},\overline{15'},1})
\oplus({\bf \overline{3},\overline{15},35})
\oplus4({\bf \overline{3},\overline{15},27})
\oplus6({\bf \overline{3},\overline{15},10})
\oplus3({\bf \overline{3},\overline{15},\overline{10}})
\oplus({\bf {\overline{3},\overline{15},8,13}})
\oplus5({\bf \overline{3},\overline{15},1})
\oplus3({\bf \overline{3},\overline{6},27})
\oplus3({\bf \overline{3},\overline{6},10})
\oplus2({\bf \overline{3},\overline{6},\overline{10}})
\oplus({\bf {\overline{3},\overline{6},8,12}})
\oplus6({\bf \overline{3},\overline{6},1})
\oplus({\bf \overline{3},\overline{3},35})
\oplus({\bf \overline{3},\overline{3},\overline{35}})
\oplus5({\bf \overline{3},\overline{3},27})
\oplus6({\bf \overline{3},\overline{3},10})
\oplus6({\bf \overline{3},\overline{3},\overline{10}})
\oplus({\bf {\overline{3},\overline{3},8,15}})
\oplus5({\bf \overline{3},\overline{3},1})
\oplus({\bf 35,15,\overline{3}})
\oplus({\bf 35,3,\overline{3}})
\oplus({\bf \overline{35},3,\overline{15}})
\oplus({\bf \overline{35},3,\overline{3}})
\oplus({\bf 27,15',\overline{3}})
\oplus({\bf 27,15,\overline{15}})
\oplus2({\bf 27,15,\overline{6}})
\oplus4({\bf 27,15,\overline{3}})
\oplus2({\bf 27,6,\overline{15}})
\oplus({\bf 27,6,\overline{6}})
\oplus3({\bf 27,6,\overline{3}})
\oplus({\bf 27,3,\overline{15'}})
\oplus4({\bf 27,3,\overline{15}})
\oplus3({\bf 27,3,\overline{6}})
\oplus5({\bf 27,3,\overline{3}})
\oplus({\bf 10,42,\overline{3}})
\oplus({\bf 10,15',\overline{6}})
\oplus({\bf 10,15',\overline{3}})
\oplus({\bf 10,24,\overline{6}})
\oplus({\bf 10,24,\overline{3}})
\oplus2({\bf 10,15,\overline{15}})
\oplus3({\bf 10,15,\overline{6}})
\oplus6({\bf 10,15,\overline{3}})
\oplus({\bf 10,6,\overline{15}})
\oplus3({\bf 10,6,\overline{6}})
\oplus3({\bf 10,6,\overline{3}})
\oplus3({\bf 10,3,\overline{15}})
\oplus2({\bf 10,3,\overline{6}})
\oplus6({\bf 10,3,\overline{3}})
\oplus2({\bf \overline{10},15,\overline{15}})
\oplus({\bf \overline{10},15,\overline{6}})
\oplus3({\bf \overline{10},15,\overline{3}})
\oplus({\bf \overline{10},6,\overline{24}})
\oplus({\bf \overline{10},6,\overline{15'}})
\oplus3({\bf \overline{10},6,\overline{15}})
\oplus3({\bf \overline{10},6,\overline{6}})
\oplus2({\bf \overline{10},6,\overline{3}})
\oplus({\bf \overline{10},3,\overline{42}})
\oplus({\bf \overline{10},3,\overline{24}})
\oplus({\bf \overline{10},3,\overline{15'}})
\oplus6({\bf \overline{10},3,\overline{15}})
\oplus3({\bf \overline{10},3,\overline{6}})
\oplus6({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,42,\overline{6}})
\oplus({\bf 8,42,\overline{3}})
\oplus({\bf 8,15',\overline{6}})
\oplus2({\bf 8,15',\overline{3}})
\oplus({\bf 8,24,\overline{24}})
\oplus2({\bf 8,24,\overline{15}})
\oplus4({\bf 8,24,\overline{6}})
\oplus3({\bf 8,24,\overline{3}})
\oplus2({\bf 8,15,\overline{24}})
\oplus7({\bf 8,15,\overline{15}})
\oplus({\bf {8,15,\overline{6},10}})
\oplus({\bf {8,15,\overline{3},13}})
\oplus({\bf 8,6,\overline{42}})
\oplus4({\bf 8,6,\overline{24}})
\oplus({\bf 8,6,\overline{15'}})
\oplus({\bf {8,6,\overline{15},10}})
\oplus({\bf {8,6,\overline{6},11}})
\oplus({\bf {8,6,\overline{3},12}})
\oplus({\bf 8,3,\overline{42}})
\oplus3({\bf 8,3,\overline{24}})
\oplus2({\bf 8,3,\overline{15'}})
\oplus({\bf {8,3,\overline{15},13}})
\oplus({\bf {8,3,\overline{6},12}})
\oplus({\bf {8,3,\overline{3},15}})
\oplus({\bf 1,42,\overline{6}})
\oplus({\bf 1,15',\overline{3}})
\oplus({\bf 1,21,\overline{6}})
\oplus2({\bf 1,24,\overline{24}})
\oplus2({\bf 1,24,\overline{15}})
\oplus3({\bf 1,24,\overline{6}})
\oplus2({\bf 1,24,\overline{3}})
\oplus2({\bf 1,15,\overline{24}})
\oplus3({\bf 1,15,\overline{15}})
\oplus6({\bf 1,15,\overline{6}})
\oplus5({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{21}})
\oplus({\bf 1,6,\overline{42}})
\oplus3({\bf 1,6,\overline{24}})
\oplus6({\bf 1,6,\overline{15}})
\oplus5({\bf 1,6,\overline{6}})
\oplus6({\bf 1,6,\overline{3}})
\oplus2({\bf 1,3,\overline{24}})
\oplus({\bf 1,3,\overline{15'}})
\oplus5({\bf 1,3,\overline{15}})
\oplus6({\bf 1,3,\overline{6}})
\oplus5({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{494208}}$&=&
$({\bf 42,6,8})
\oplus({\bf 42,6,1})
\oplus({\bf 42,3,10})
\oplus({\bf 42,3,8})
\oplus({\bf 15',6,10})
\oplus({\bf 15',6,8})
\oplus({\bf 15',3,27})
\oplus({\bf 15',3,10})
\oplus2({\bf 15',3,8})
\oplus({\bf 15',3,1})
\oplus({\bf 21,6,1})
\oplus({\bf 24,24,8})
\oplus2({\bf 24,24,1})
\oplus2({\bf 24,15,8})
\oplus2({\bf 24,15,1})
\oplus({\bf 24,6,10})
\oplus4({\bf 24,6,8})
\oplus3({\bf 24,6,1})
\oplus({\bf 24,3,10})
\oplus3({\bf 24,3,8})
\oplus2({\bf 24,3,1})
\oplus2({\bf 15,24,8})
\oplus2({\bf 15,24,1})
\oplus({\bf 15,15,27})
\oplus2({\bf 15,15,10})
\oplus2({\bf 15,15,\overline{10}})
\oplus7({\bf 15,15,8})
\oplus3({\bf 15,15,1})
\oplus2({\bf 15,6,27})
\oplus3({\bf 15,6,10})
\oplus({\bf 15,6,\overline{10}})
\oplus10({\bf 15,6,8})
\oplus6({\bf 15,6,1})
\oplus({\bf 15,3,35})
\oplus4({\bf 15,3,27})
\oplus6({\bf 15,3,10})
\oplus3({\bf 15,3,\overline{10}})
\oplus13({\bf 15,3,8})
\oplus5({\bf 15,3,1})
\oplus({\bf 6,42,8})
\oplus({\bf 6,42,1})
\oplus({\bf 6,15',\overline{10}})
\oplus({\bf 6,15',8})
\oplus({\bf 6,21,1})
\oplus({\bf 6,24,\overline{10}})
\oplus4({\bf 6,24,8})
\oplus3({\bf 6,24,1})
\oplus2({\bf 6,15,27})
\oplus({\bf 6,15,10})
\oplus3({\bf 6,15,\overline{10}})
\oplus10({\bf 6,15,8})
\oplus6({\bf 6,15,1})
\oplus({\bf 6,6,27})
\oplus3({\bf 6,6,10})
\oplus3({\bf 6,6,\overline{10}})
\oplus11({\bf 6,6,8})
\oplus5({\bf 6,6,1})
\oplus3({\bf 6,3,27})
\oplus3({\bf 6,3,10})
\oplus2({\bf 6,3,\overline{10}})
\oplus12({\bf 6,3,8})
\oplus6({\bf 6,3,1})
\oplus({\bf 3,42,\overline{10}})
\oplus({\bf 3,42,8})
\oplus({\bf 3,15',27})
\oplus({\bf 3,15',\overline{10}})
\oplus2({\bf 3,15',8})
\oplus({\bf 3,15',1})
\oplus({\bf 3,24,\overline{10}})
\oplus3({\bf 3,24,8})
\oplus2({\bf 3,24,1})
\oplus({\bf 3,15,\overline{35}})
\oplus4({\bf 3,15,27})
\oplus3({\bf 3,15,10})
\oplus6({\bf 3,15,\overline{10}})
\oplus13({\bf 3,15,8})
\oplus5({\bf 3,15,1})
\oplus3({\bf 3,6,27})
\oplus2({\bf 3,6,10})
\oplus3({\bf 3,6,\overline{10}})
\oplus12({\bf 3,6,8})
\oplus6({\bf 3,6,1})
\oplus({\bf 3,3,35})
\oplus({\bf 3,3,\overline{35}})
\oplus5({\bf 3,3,27})
\oplus6({\bf 3,3,10})
\oplus6({\bf 3,3,\overline{10}})
\oplus15({\bf 3,3,8})
\oplus5({\bf 3,3,1})
\oplus({\bf 35,\overline{3},15})
\oplus({\bf 35,\overline{3},3})
\oplus({\bf \overline{35},\overline{15},3})
\oplus({\bf \overline{35},\overline{3},3})
\oplus({\bf 27,\overline{15'},3})
\oplus({\bf 27,\overline{15},15})
\oplus2({\bf 27,\overline{15},6})
\oplus4({\bf 27,\overline{15},3})
\oplus2({\bf 27,\overline{6},15})
\oplus({\bf 27,\overline{6},6})
\oplus3({\bf 27,\overline{6},3})
\oplus({\bf 27,\overline{3},15'})
\oplus4({\bf 27,\overline{3},15})
\oplus3({\bf 27,\overline{3},6})
\oplus5({\bf 27,\overline{3},3})
\oplus2({\bf 10,\overline{15},15})
\oplus({\bf 10,\overline{15},6})
\oplus3({\bf 10,\overline{15},3})
\oplus({\bf 10,\overline{6},15'})
\oplus({\bf 10,\overline{6},24})
\oplus3({\bf 10,\overline{6},15})
\oplus3({\bf 10,\overline{6},6})
\oplus2({\bf 10,\overline{6},3})
\oplus({\bf 10,\overline{3},42})
\oplus({\bf 10,\overline{3},15'})
\oplus({\bf 10,\overline{3},24})
\oplus6({\bf 10,\overline{3},15})
\oplus3({\bf 10,\overline{3},6})
\oplus6({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{42},3})
\oplus({\bf \overline{10},\overline{24},6})
\oplus({\bf \overline{10},\overline{24},3})
\oplus({\bf \overline{10},\overline{15'},6})
\oplus({\bf \overline{10},\overline{15'},3})
\oplus2({\bf \overline{10},\overline{15},15})
\oplus3({\bf \overline{10},\overline{15},6})
\oplus6({\bf \overline{10},\overline{15},3})
\oplus({\bf \overline{10},\overline{6},15})
\oplus3({\bf \overline{10},\overline{6},6})
\oplus3({\bf \overline{10},\overline{6},3})
\oplus3({\bf \overline{10},\overline{3},15})
\oplus2({\bf \overline{10},\overline{3},6})
\oplus6({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{42},6})
\oplus({\bf 8,\overline{42},3})
\oplus({\bf 8,\overline{24},24})
\oplus2({\bf 8,\overline{24},15})
\oplus4({\bf 8,\overline{24},6})
\oplus3({\bf 8,\overline{24},3})
\oplus({\bf 8,\overline{15'},6})
\oplus2({\bf 8,\overline{15'},3})
\oplus2({\bf 8,\overline{15},24})
\oplus7({\bf 8,\overline{15},15})
\oplus({\bf {8,\overline{15},6,10}})
\oplus({\bf {8,\overline{15},3,13}})
\oplus({\bf 8,\overline{6},42})
\oplus({\bf 8,\overline{6},15'})
\oplus4({\bf 8,\overline{6},24})
\oplus({\bf {8,\overline{6},15,10}})
\oplus({\bf {8,\overline{6},6,11}})
\oplus({\bf {8,\overline{6},3,12}})
\oplus({\bf 8,\overline{3},42})
\oplus2({\bf 8,\overline{3},15'})
\oplus3({\bf 8,\overline{3},24})
\oplus({\bf {8,\overline{3},15,13}})
\oplus({\bf {8,\overline{3},6,12}})
\oplus({\bf {8,\overline{3},3,15}})
\oplus({\bf 1,\overline{21},6})
\oplus({\bf 1,\overline{42},6})
\oplus2({\bf 1,\overline{24},24})
\oplus2({\bf 1,\overline{24},15})
\oplus3({\bf 1,\overline{24},6})
\oplus2({\bf 1,\overline{24},3})
\oplus({\bf 1,\overline{15'},3})
\oplus2({\bf 1,\overline{15},24})
\oplus3({\bf 1,\overline{15},15})
\oplus6({\bf 1,\overline{15},6})
\oplus5({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},42})
\oplus({\bf 1,\overline{6},21})
\oplus3({\bf 1,\overline{6},24})
\oplus6({\bf 1,\overline{6},15})
\oplus5({\bf 1,\overline{6},6})
\oplus6({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},15'})
\oplus2({\bf 1,\overline{3},24})
\oplus5({\bf 1,\overline{3},15})
\oplus6({\bf 1,\overline{3},6})
\oplus5({\bf 1,\overline{3},3})
\oplus({\bf \overline{21},1,\overline{6}})
\oplus({\bf \overline{42},\overline{10},\overline{3}})
\oplus({\bf \overline{42},8,\overline{6}})
\oplus({\bf \overline{42},8,\overline{3}})
\oplus({\bf \overline{42},1,\overline{6}})
\oplus({\bf \overline{24},\overline{10},\overline{6}})
\oplus({\bf \overline{24},\overline{10},\overline{3}})
\oplus({\bf \overline{24},8,\overline{24}})
\oplus2({\bf \overline{24},8,\overline{15}})
\oplus4({\bf \overline{24},8,\overline{6}})
\oplus3({\bf \overline{24},8,\overline{3}})
\oplus2({\bf \overline{24},1,\overline{24}})
\oplus2({\bf \overline{24},1,\overline{15}})
\oplus3({\bf \overline{24},1,\overline{6}})
\oplus2({\bf \overline{24},1,\overline{3}})
\oplus({\bf \overline{15'},27,\overline{3}})
\oplus({\bf \overline{15'},\overline{10},\overline{6}})
\oplus({\bf \overline{15'},\overline{10},\overline{3}})
\oplus({\bf \overline{15'},8,\overline{6}})
\oplus2({\bf \overline{15'},8,\overline{3}})
\oplus({\bf \overline{15'},1,\overline{3}})
\oplus({\bf \overline{15},\overline{35},\overline{3}})
\oplus({\bf \overline{15},27,\overline{15}})
\oplus2({\bf \overline{15},27,\overline{6}})
\oplus4({\bf \overline{15},27,\overline{3}})
\oplus2({\bf \overline{15},10,\overline{15}})
\oplus({\bf \overline{15},10,\overline{6}})
\oplus3({\bf \overline{15},10,\overline{3}})
\oplus2({\bf \overline{15},\overline{10},\overline{15}})
\oplus3({\bf \overline{15},\overline{10},\overline{6}})
\oplus6({\bf \overline{15},\overline{10},\overline{3}})
\oplus2({\bf \overline{15},8,\overline{24}})
\oplus7({\bf \overline{15},8,\overline{15}})
\oplus({\bf {\overline{15},8,\overline{6},10}})
\oplus({\bf {\overline{15},8,\overline{3},13}})
\oplus2({\bf \overline{15},1,\overline{24}})
\oplus3({\bf \overline{15},1,\overline{15}})
\oplus6({\bf \overline{15},1,\overline{6}})
\oplus5({\bf \overline{15},1,\overline{3}})
\oplus2({\bf \overline{6},27,\overline{15}})
\oplus({\bf \overline{6},27,\overline{6}})
\oplus3({\bf \overline{6},27,\overline{3}})
\oplus({\bf \overline{6},10,\overline{24}})
\oplus({\bf \overline{6},10,\overline{15'}})
\oplus3({\bf \overline{6},10,\overline{15}})
\oplus3({\bf \overline{6},10,\overline{6}})
\oplus2({\bf \overline{6},10,\overline{3}})
\oplus({\bf \overline{6},\overline{10},\overline{15}})
\oplus3({\bf \overline{6},\overline{10},\overline{6}})
\oplus3({\bf \overline{6},\overline{10},\overline{3}})
\oplus({\bf \overline{6},8,\overline{42}})
\oplus4({\bf \overline{6},8,\overline{24}})
\oplus({\bf \overline{6},8,\overline{15'}})
\oplus({\bf {\overline{6},8,\overline{15},10}})
\oplus({\bf {\overline{6},8,\overline{6},11}})
\oplus({\bf {\overline{6},8,\overline{3},12}})
\oplus({\bf \overline{6},1,\overline{21}})
\oplus({\bf \overline{6},1,\overline{42}})
\oplus3({\bf \overline{6},1,\overline{24}})
\oplus6({\bf \overline{6},1,\overline{15}})
\oplus5({\bf \overline{6},1,\overline{6}})
\oplus6({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},35,\overline{15}})
\oplus({\bf \overline{3},35,\overline{3}})
\oplus({\bf \overline{3},\overline{35},\overline{3}})
\oplus({\bf \overline{3},27,\overline{15'}})
\oplus4({\bf \overline{3},27,\overline{15}})
\oplus3({\bf \overline{3},27,\overline{6}})
\oplus5({\bf \overline{3},27,\overline{3}})
\oplus({\bf \overline{3},10,\overline{42}})
\oplus({\bf \overline{3},10,\overline{24}})
\oplus({\bf \overline{3},10,\overline{15'}})
\oplus6({\bf \overline{3},10,\overline{15}})
\oplus3({\bf \overline{3},10,\overline{6}})
\oplus6({\bf \overline{3},10,\overline{3}})
\oplus3({\bf \overline{3},\overline{10},\overline{15}})
\oplus2({\bf \overline{3},\overline{10},\overline{6}})
\oplus6({\bf \overline{3},\overline{10},\overline{3}})
\oplus({\bf \overline{3},8,\overline{42}})
\oplus3({\bf \overline{3},8,\overline{24}})
\oplus2({\bf \overline{3},8,\overline{15'}})
\oplus({\bf {\overline{3},8,\overline{15},13}})
\oplus({\bf {\overline{3},8,\overline{6},12}})
\oplus({\bf {\overline{3},8,\overline{3},15}})
\oplus2({\bf \overline{3},1,\overline{24}})
\oplus({\bf \overline{3},1,\overline{15'}})
\oplus5({\bf \overline{3},1,\overline{15}})
\oplus6({\bf \overline{3},1,\overline{6}})
\oplus5({\bf \overline{3},1,\overline{3}})$\\
%
${\bf 537966}$&=&
$({\bf 125,1,1})
\oplus({\bf 64,8,8})
\oplus({\bf 64,8,1})
\oplus({\bf 64,1,8})
\oplus({\bf 64,1,1})
\oplus({\bf 35,\overline{10},\overline{10}})
\oplus({\bf 35,8,8})
\oplus({\bf 35,1,1})
\oplus({\bf \overline{35},10,10})
\oplus({\bf \overline{35},8,8})
\oplus({\bf \overline{35},1,1})
\oplus({\bf 27,27,27})
\oplus({\bf 27,27,8})
\oplus({\bf 27,27,1})
\oplus({\bf 27,10,10})
\oplus({\bf 27,10,8})
\oplus({\bf 27,\overline{10},\overline{10}})
\oplus({\bf 27,\overline{10},8})
\oplus({\bf 27,8,27})
\oplus({\bf 27,8,10})
\oplus({\bf 27,8,\overline{10}})
\oplus4({\bf 27,8,8})
\oplus2({\bf 27,8,1})
\oplus({\bf 27,1,27})
\oplus2({\bf 27,1,8})
\oplus2({\bf 27,1,1})
\oplus({\bf 10,\overline{35},\overline{10}})
\oplus({\bf 10,27,\overline{10}})
\oplus({\bf 10,27,8})
\oplus({\bf 10,10,8})
\oplus({\bf 10,\overline{10},\overline{35}})
\oplus({\bf 10,\overline{10},27})
\oplus({\bf 10,\overline{10},\overline{10}})
\oplus({\bf 10,\overline{10},8})
\oplus({\bf 10,8,27})
\oplus({\bf 10,8,10})
\oplus({\bf 10,8,\overline{10}})
\oplus2({\bf 10,8,8})
\oplus({\bf 10,8,1})
\oplus({\bf 10,1,8})
\oplus({\bf \overline{10},35,10})
\oplus({\bf \overline{10},27,10})
\oplus({\bf \overline{10},27,8})
\oplus({\bf \overline{10},10,35})
\oplus({\bf \overline{10},10,27})
\oplus({\bf \overline{10},10,10})
\oplus({\bf \overline{10},10,8})
\oplus({\bf \overline{10},\overline{10},8})
\oplus({\bf \overline{10},8,27})
\oplus({\bf \overline{10},8,10})
\oplus({\bf \overline{10},8,\overline{10}})
\oplus2({\bf \overline{10},8,8})
\oplus({\bf \overline{10},8,1})
\oplus({\bf \overline{10},1,8})
\oplus({\bf 8,64,8})
\oplus({\bf 8,64,1})
\oplus({\bf 8,35,8})
\oplus({\bf 8,\overline{35},8})
\oplus({\bf 8,27,27})
\oplus({\bf 8,27,10})
\oplus({\bf 8,27,\overline{10}})
\oplus4({\bf 8,27,8})
\oplus2({\bf 8,27,1})
\oplus({\bf 8,10,27})
\oplus({\bf 8,10,10})
\oplus({\bf 8,10,\overline{10}})
\oplus2({\bf 8,10,8})
\oplus({\bf 8,10,1})
\oplus({\bf 8,\overline{10},27})
\oplus({\bf 8,\overline{10},10})
\oplus({\bf 8,\overline{10},\overline{10}})
\oplus2({\bf 8,\overline{10},8})
\oplus({\bf 8,\overline{10},1})
\oplus({\bf 8,8,64})
\oplus({\bf 8,8,35})
\oplus({\bf 8,8,\overline{35}})
\oplus4({\bf 8,8,27})
\oplus2({\bf 8,8,10})
\oplus2({\bf 8,8,\overline{10}})
\oplus6({\bf 8,8,8})
\oplus2({\bf 8,8,1})
\oplus({\bf 8,1,64})
\oplus2({\bf 8,1,27})
\oplus({\bf 8,1,10})
\oplus({\bf 8,1,\overline{10}})
\oplus2({\bf 8,1,8})
\oplus2({\bf 8,1,1})
\oplus({\bf 1,125,1})
\oplus({\bf 1,64,8})
\oplus({\bf 1,64,1})
\oplus({\bf 1,35,1})
\oplus({\bf 1,\overline{35},1})
\oplus({\bf 1,27,27})
\oplus2({\bf 1,27,8})
\oplus2({\bf 1,27,1})
\oplus({\bf 1,10,8})
\oplus({\bf 1,\overline{10},8})
\oplus({\bf 1,8,64})
\oplus2({\bf 1,8,27})
\oplus({\bf 1,8,10})
\oplus({\bf 1,8,\overline{10}})
\oplus2({\bf 1,8,8})
\oplus2({\bf 1,8,1})
\oplus({\bf 1,1,125})
\oplus({\bf 1,1,64})
\oplus({\bf 1,1,35})
\oplus({\bf 1,1,\overline{35}})
\oplus2({\bf 1,1,27})
\oplus2({\bf 1,1,8})
\oplus({\bf 1,1,1})
\oplus({\bf \overline{90},3,3})
\oplus({\bf \overline{60},6,6})
\oplus({\bf \overline{60},3,3})
\oplus({\bf \overline{42},15,15})
\oplus({\bf \overline{42},15,3})
\oplus({\bf \overline{42},6,6})
\oplus({\bf \overline{42},6,3})
\oplus({\bf \overline{42},3,15})
\oplus({\bf \overline{42},3,6})
\oplus2({\bf \overline{42},3,3})
\oplus({\bf \overline{24},24,24})
\oplus({\bf \overline{24},24,6})
\oplus({\bf \overline{24},15,15})
\oplus({\bf \overline{24},15,6})
\oplus({\bf \overline{24},15,3})
\oplus({\bf \overline{24},6,24})
\oplus({\bf \overline{24},6,15})
\oplus2({\bf \overline{24},6,6})
\oplus({\bf \overline{24},6,3})
\oplus({\bf \overline{24},3,15})
\oplus({\bf \overline{24},3,6})
\oplus2({\bf \overline{24},3,3})
\oplus({\bf \overline{15'},15',15'})
\oplus({\bf \overline{15'},15,15})
\oplus({\bf \overline{15'},6,6})
\oplus({\bf \overline{15'},3,3})
\oplus({\bf \overline{15},42,15})
\oplus({\bf \overline{15},42,3})
\oplus({\bf \overline{15},15',15})
\oplus({\bf \overline{15},24,15})
\oplus({\bf \overline{15},24,6})
\oplus({\bf \overline{15},24,3})
\oplus({\bf \overline{15},15,42})
\oplus({\bf \overline{15},15,15'})
\oplus({\bf \overline{15},15,24})
\oplus3({\bf \overline{15},15,15})
\oplus2({\bf \overline{15},15,6})
\oplus3({\bf \overline{15},15,3})
\oplus({\bf \overline{15},6,24})
\oplus2({\bf \overline{15},6,15})
\oplus2({\bf \overline{15},6,6})
\oplus2({\bf \overline{15},6,3})
\oplus({\bf \overline{15},3,42})
\oplus({\bf \overline{15},3,24})
\oplus3({\bf \overline{15},3,15})
\oplus2({\bf \overline{15},3,6})
\oplus3({\bf \overline{15},3,3})
\oplus({\bf \overline{6},60,6})
\oplus({\bf \overline{6},42,6})
\oplus({\bf \overline{6},42,3})
\oplus({\bf \overline{6},15',6})
\oplus({\bf \overline{6},24,24})
\oplus({\bf \overline{6},24,15})
\oplus2({\bf \overline{6},24,6})
\oplus({\bf \overline{6},24,3})
\oplus({\bf \overline{6},15,24})
\oplus2({\bf \overline{6},15,15})
\oplus2({\bf \overline{6},15,6})
\oplus2({\bf \overline{6},15,3})
\oplus({\bf \overline{6},6,60})
\oplus({\bf \overline{6},6,42})
\oplus({\bf \overline{6},6,15'})
\oplus2({\bf \overline{6},6,24})
\oplus2({\bf \overline{6},6,15})
\oplus3({\bf \overline{6},6,6})
\oplus({\bf \overline{6},6,3})
\oplus({\bf \overline{6},3,42})
\oplus({\bf \overline{6},3,24})
\oplus2({\bf \overline{6},3,15})
\oplus({\bf \overline{6},3,6})
\oplus2({\bf \overline{6},3,3})
\oplus({\bf \overline{3},90,3})
\oplus({\bf \overline{3},60,3})
\oplus({\bf \overline{3},42,15})
\oplus({\bf \overline{3},42,6})
\oplus2({\bf \overline{3},42,3})
\oplus({\bf \overline{3},15',3})
\oplus({\bf \overline{3},24,15})
\oplus({\bf \overline{3},24,6})
\oplus2({\bf \overline{3},24,3})
\oplus({\bf \overline{3},15,42})
\oplus({\bf \overline{3},15,24})
\oplus3({\bf \overline{3},15,15})
\oplus2({\bf \overline{3},15,6})
\oplus3({\bf \overline{3},15,3})
\oplus({\bf \overline{3},6,42})
\oplus({\bf \overline{3},6,24})
\oplus2({\bf \overline{3},6,15})
\oplus({\bf \overline{3},6,6})
\oplus2({\bf \overline{3},6,3})
\oplus({\bf \overline{3},3,90})
\oplus({\bf \overline{3},3,60})
\oplus2({\bf \overline{3},3,42})
\oplus({\bf \overline{3},3,15'})
\oplus2({\bf \overline{3},3,24})
\oplus3({\bf \overline{3},3,15})
\oplus2({\bf \overline{3},3,6})
\oplus2({\bf \overline{3},3,3})
\oplus({\bf 90,\overline{3},\overline{3}})
\oplus({\bf 60,\overline{6},\overline{6}})
\oplus({\bf 60,\overline{3},\overline{3}})
\oplus({\bf 42,\overline{15},\overline{15}})
\oplus({\bf 42,\overline{15},\overline{3}})
\oplus({\bf 42,\overline{6},\overline{6}})
\oplus({\bf 42,\overline{6},\overline{3}})
\oplus({\bf 42,\overline{3},\overline{15}})
\oplus({\bf 42,\overline{3},\overline{6}})
\oplus2({\bf 42,\overline{3},\overline{3}})
\oplus({\bf 15',\overline{15'},\overline{15'}})
\oplus({\bf 15',\overline{15},\overline{15}})
\oplus({\bf 15',\overline{6},\overline{6}})
\oplus({\bf 15',\overline{3},\overline{3}})
\oplus({\bf 24,\overline{24},\overline{24}})
\oplus({\bf 24,\overline{24},\overline{6}})
\oplus({\bf 24,\overline{15},\overline{15}})
\oplus({\bf 24,\overline{15},\overline{6}})
\oplus({\bf 24,\overline{15},\overline{3}})
\oplus({\bf 24,\overline{6},\overline{24}})
\oplus({\bf 24,\overline{6},\overline{15}})
\oplus2({\bf 24,\overline{6},\overline{6}})
\oplus({\bf 24,\overline{6},\overline{3}})
\oplus({\bf 24,\overline{3},\overline{15}})
\oplus({\bf 24,\overline{3},\overline{6}})
\oplus2({\bf 24,\overline{3},\overline{3}})
\oplus({\bf 15,\overline{42},\overline{15}})
\oplus({\bf 15,\overline{42},\overline{3}})
\oplus({\bf 15,\overline{24},\overline{15}})
\oplus({\bf 15,\overline{24},\overline{6}})
\oplus({\bf 15,\overline{24},\overline{3}})
\oplus({\bf 15,\overline{15'},\overline{15}})
\oplus({\bf 15,\overline{15},\overline{42}})
\oplus({\bf 15,\overline{15},\overline{24}})
\oplus({\bf 15,\overline{15},\overline{15'}})
\oplus3({\bf 15,\overline{15},\overline{15}})
\oplus2({\bf 15,\overline{15},\overline{6}})
\oplus3({\bf 15,\overline{15},\overline{3}})
\oplus({\bf 15,\overline{6},\overline{24}})
\oplus2({\bf 15,\overline{6},\overline{15}})
\oplus2({\bf 15,\overline{6},\overline{6}})
\oplus2({\bf 15,\overline{6},\overline{3}})
\oplus({\bf 15,\overline{3},\overline{42}})
\oplus({\bf 15,\overline{3},\overline{24}})
\oplus3({\bf 15,\overline{3},\overline{15}})
\oplus2({\bf 15,\overline{3},\overline{6}})
\oplus3({\bf 15,\overline{3},\overline{3}})
\oplus({\bf 6,\overline{60},\overline{6}})
\oplus({\bf 6,\overline{42},\overline{6}})
\oplus({\bf 6,\overline{42},\overline{3}})
\oplus({\bf 6,\overline{24},\overline{24}})
\oplus({\bf 6,\overline{24},\overline{15}})
\oplus2({\bf 6,\overline{24},\overline{6}})
\oplus({\bf 6,\overline{24},\overline{3}})
\oplus({\bf 6,\overline{15'},\overline{6}})
\oplus({\bf 6,\overline{15},\overline{24}})
\oplus2({\bf 6,\overline{15},\overline{15}})
\oplus2({\bf 6,\overline{15},\overline{6}})
\oplus2({\bf 6,\overline{15},\overline{3}})
\oplus({\bf 6,\overline{6},\overline{60}})
\oplus({\bf 6,\overline{6},\overline{42}})
\oplus2({\bf 6,\overline{6},\overline{24}})
\oplus({\bf 6,\overline{6},\overline{15'}})
\oplus2({\bf 6,\overline{6},\overline{15}})
\oplus3({\bf 6,\overline{6},\overline{6}})
\oplus({\bf 6,\overline{6},\overline{3}})
\oplus({\bf 6,\overline{3},\overline{42}})
\oplus({\bf 6,\overline{3},\overline{24}})
\oplus2({\bf 6,\overline{3},\overline{15}})
\oplus({\bf 6,\overline{3},\overline{6}})
\oplus2({\bf 6,\overline{3},\overline{3}})
\oplus({\bf 3,\overline{90},\overline{3}})
\oplus({\bf 3,\overline{60},\overline{3}})
\oplus({\bf 3,\overline{42},\overline{15}})
\oplus({\bf 3,\overline{42},\overline{6}})
\oplus2({\bf 3,\overline{42},\overline{3}})
\oplus({\bf 3,\overline{24},\overline{15}})
\oplus({\bf 3,\overline{24},\overline{6}})
\oplus2({\bf 3,\overline{24},\overline{3}})
\oplus({\bf 3,\overline{15'},\overline{3}})
\oplus({\bf 3,\overline{15},\overline{42}})
\oplus({\bf 3,\overline{15},\overline{24}})
\oplus3({\bf 3,\overline{15},\overline{15}})
\oplus2({\bf 3,\overline{15},\overline{6}})
\oplus3({\bf 3,\overline{15},\overline{3}})
\oplus({\bf 3,\overline{6},\overline{42}})
\oplus({\bf 3,\overline{6},\overline{24}})
\oplus2({\bf 3,\overline{6},\overline{15}})
\oplus({\bf 3,\overline{6},\overline{6}})
\oplus2({\bf 3,\overline{6},\overline{3}})
\oplus({\bf 3,\overline{3},\overline{90}})
\oplus({\bf 3,\overline{3},\overline{60}})
\oplus2({\bf 3,\overline{3},\overline{42}})
\oplus2({\bf 3,\overline{3},\overline{24}})
\oplus({\bf 3,\overline{3},\overline{15'}})
\oplus3({\bf 3,\overline{3},\overline{15}})
\oplus2({\bf 3,\overline{3},\overline{6}})
\oplus2({\bf 3,\overline{3},\overline{3}})$\\
%
${\bf 579150}$&=&
$({\bf \overline{21},\overline{3},10})
\oplus({\bf \overline{42},\overline{15'},1})
\oplus({\bf \overline{42},\overline{15},8})
\oplus({\bf \overline{42},\overline{15},1})
\oplus({\bf \overline{42},\overline{3},10})
\oplus({\bf \overline{42},\overline{3},8})
\oplus({\bf \overline{24},\overline{15},10})
\oplus2({\bf \overline{24},\overline{15},8})
\oplus({\bf \overline{24},\overline{15},1})
\oplus({\bf \overline{24},\overline{6},27})
\oplus2({\bf \overline{24},\overline{6},10})
\oplus2({\bf \overline{24},\overline{6},8})
\oplus({\bf \overline{24},\overline{6},1})
\oplus({\bf \overline{24},\overline{3},35})
\oplus2({\bf \overline{24},\overline{3},27})
\oplus4({\bf \overline{24},\overline{3},10})
\oplus4({\bf \overline{24},\overline{3},8})
\oplus({\bf \overline{24},\overline{3},1})
\oplus({\bf \overline{15'},\overline{42},1})
\oplus({\bf \overline{15'},\overline{15'},8})
\oplus({\bf \overline{15'},\overline{15'},1})
\oplus2({\bf \overline{15'},\overline{15},8})
\oplus2({\bf \overline{15'},\overline{15},1})
\oplus({\bf \overline{15'},\overline{3},8})
\oplus({\bf \overline{15'},\overline{3},1})
\oplus({\bf \overline{15},\overline{42},8})
\oplus({\bf \overline{15},\overline{42},1})
\oplus({\bf \overline{15},\overline{24},\overline{10}})
\oplus2({\bf \overline{15},\overline{24},8})
\oplus({\bf \overline{15},\overline{24},1})
\oplus2({\bf \overline{15},\overline{15'},8})
\oplus2({\bf \overline{15},\overline{15'},1})
\oplus({\bf \overline{15},\overline{15},27})
\oplus2({\bf \overline{15},\overline{15},10})
\oplus2({\bf \overline{15},\overline{15},\overline{10}})
\oplus({\bf {\overline{15},\overline{15},8,10}})
\oplus6({\bf \overline{15},\overline{15},1})
\oplus2({\bf \overline{15},\overline{6},27})
\oplus({\bf \overline{15},\overline{6},10})
\oplus2({\bf \overline{15},\overline{6},\overline{10}})
\oplus7({\bf \overline{15},\overline{6},8})
\oplus3({\bf \overline{15},\overline{6},1})
\oplus2({\bf \overline{15},\overline{3},27})
\oplus4({\bf \overline{15},\overline{3},10})
\oplus2({\bf \overline{15},\overline{3},\overline{10}})
\oplus({\bf {\overline{15},\overline{3},8,10}})
\oplus4({\bf \overline{15},\overline{3},1})
\oplus({\bf \overline{6},\overline{24},27})
\oplus2({\bf \overline{6},\overline{24},\overline{10}})
\oplus2({\bf \overline{6},\overline{24},8})
\oplus({\bf \overline{6},\overline{24},1})
\oplus2({\bf \overline{6},\overline{15},27})
\oplus2({\bf \overline{6},\overline{15},10})
\oplus({\bf \overline{6},\overline{15},\overline{10}})
\oplus7({\bf \overline{6},\overline{15},8})
\oplus3({\bf \overline{6},\overline{15},1})
\oplus({\bf \overline{6},\overline{6},35})
\oplus({\bf \overline{6},\overline{6},\overline{35}})
\oplus4({\bf \overline{6},\overline{6},27})
\oplus4({\bf \overline{6},\overline{6},10})
\oplus4({\bf \overline{6},\overline{6},\overline{10}})
\oplus9({\bf \overline{6},\overline{6},8})
\oplus3({\bf \overline{6},\overline{6},1})
\oplus({\bf \overline{6},\overline{3},35})
\oplus4({\bf \overline{6},\overline{3},27})
\oplus5({\bf \overline{6},\overline{3},10})
\oplus2({\bf \overline{6},\overline{3},\overline{10}})
\oplus({\bf {\overline{6},\overline{3},8,10}})
\oplus4({\bf \overline{6},\overline{3},1})
\oplus({\bf \overline{3},\overline{21},\overline{10}})
\oplus({\bf \overline{3},\overline{42},\overline{10}})
\oplus({\bf \overline{3},\overline{42},8})
\oplus({\bf \overline{3},\overline{24},\overline{35}})
\oplus2({\bf \overline{3},\overline{24},27})
\oplus4({\bf \overline{3},\overline{24},\overline{10}})
\oplus4({\bf \overline{3},\overline{24},8})
\oplus({\bf \overline{3},\overline{24},1})
\oplus({\bf \overline{3},\overline{15'},8})
\oplus({\bf \overline{3},\overline{15'},1})
\oplus2({\bf \overline{3},\overline{15},27})
\oplus2({\bf \overline{3},\overline{15},10})
\oplus4({\bf \overline{3},\overline{15},\overline{10}})
\oplus({\bf {\overline{3},\overline{15},8,10}})
\oplus4({\bf \overline{3},\overline{15},1})
\oplus({\bf \overline{3},\overline{6},\overline{35}})
\oplus4({\bf \overline{3},\overline{6},27})
\oplus2({\bf \overline{3},\overline{6},10})
\oplus5({\bf \overline{3},\overline{6},\overline{10}})
\oplus({\bf {\overline{3},\overline{6},8,10}})
\oplus4({\bf \overline{3},\overline{6},1})
\oplus2({\bf \overline{3},\overline{3},27})
\oplus3({\bf \overline{3},\overline{3},10})
\oplus3({\bf \overline{3},\overline{3},\overline{10}})
\oplus({\bf {\overline{3},\overline{3},8,11}})
\oplus4({\bf \overline{3},\overline{3},1})
\oplus({\bf 42,\overline{10},3})
\oplus({\bf 42,8,15})
\oplus({\bf 42,8,3})
\oplus({\bf 42,1,15'})
\oplus({\bf 42,1,15})
\oplus({\bf 15',8,15'})
\oplus2({\bf 15',8,15})
\oplus({\bf 15',8,3})
\oplus({\bf 15',1,42})
\oplus({\bf 15',1,15'})
\oplus2({\bf 15',1,15})
\oplus({\bf 15',1,3})
\oplus({\bf 21,\overline{10},3})
\oplus({\bf 24,\overline{35},3})
\oplus({\bf 24,27,6})
\oplus2({\bf 24,27,3})
\oplus({\bf 24,\overline{10},15})
\oplus2({\bf 24,\overline{10},6})
\oplus4({\bf 24,\overline{10},3})
\oplus2({\bf 24,8,15})
\oplus2({\bf 24,8,6})
\oplus4({\bf 24,8,3})
\oplus({\bf 24,1,15})
\oplus({\bf 24,1,6})
\oplus({\bf 24,1,3})
\oplus({\bf 15,27,15})
\oplus2({\bf 15,27,6})
\oplus2({\bf 15,27,3})
\oplus({\bf 15,10,24})
\oplus2({\bf 15,10,15})
\oplus2({\bf 15,10,6})
\oplus2({\bf 15,10,3})
\oplus2({\bf 15,\overline{10},15})
\oplus({\bf 15,\overline{10},6})
\oplus4({\bf 15,\overline{10},3})
\oplus({\bf 15,8,42})
\oplus2({\bf 15,8,15'})
\oplus2({\bf 15,8,24})
\oplus10({\bf 15,8,15})
\oplus7({\bf 15,8,6})
\oplus10({\bf 15,8,3})
\oplus({\bf 15,1,42})
\oplus2({\bf 15,1,15'})
\oplus({\bf 15,1,24})
\oplus6({\bf 15,1,15})
\oplus3({\bf 15,1,6})
\oplus4({\bf 15,1,3})
\oplus({\bf 6,35,6})
\oplus({\bf 6,\overline{35},6})
\oplus({\bf 6,\overline{35},3})
\oplus({\bf 6,27,24})
\oplus2({\bf 6,27,15})
\oplus4({\bf 6,27,6})
\oplus4({\bf 6,27,3})
\oplus2({\bf 6,10,24})
\oplus({\bf 6,10,15})
\oplus4({\bf 6,10,6})
\oplus2({\bf 6,10,3})
\oplus2({\bf 6,\overline{10},15})
\oplus4({\bf 6,\overline{10},6})
\oplus5({\bf 6,\overline{10},3})
\oplus2({\bf 6,8,24})
\oplus7({\bf 6,8,15})
\oplus9({\bf 6,8,6})
\oplus10({\bf 6,8,3})
\oplus({\bf 6,1,24})
\oplus3({\bf 6,1,15})
\oplus3({\bf 6,1,6})
\oplus4({\bf 6,1,3})
\oplus({\bf 3,35,24})
\oplus({\bf 3,35,6})
\oplus2({\bf 3,27,24})
\oplus2({\bf 3,27,15})
\oplus4({\bf 3,27,6})
\oplus2({\bf 3,27,3})
\oplus({\bf 3,10,42})
\oplus({\bf 3,10,21})
\oplus4({\bf 3,10,24})
\oplus4({\bf 3,10,15})
\oplus5({\bf 3,10,6})
\oplus3({\bf 3,10,3})
\oplus2({\bf 3,\overline{10},15})
\oplus2({\bf 3,\overline{10},6})
\oplus3({\bf 3,\overline{10},3})
\oplus({\bf 3,8,42})
\oplus({\bf 3,8,15'})
\oplus4({\bf 3,8,24})
\oplus10({\bf 3,8,15})
\oplus10({\bf 3,8,6})
\oplus11({\bf 3,8,3})
\oplus({\bf 3,1,15'})
\oplus({\bf 3,1,24})
\oplus4({\bf 3,1,15})
\oplus4({\bf 3,1,6})
\oplus4({\bf 3,1,3})
\oplus({\bf 35,6,\overline{6}})
\oplus({\bf 35,3,\overline{24}})
\oplus({\bf 35,3,\overline{6}})
\oplus({\bf \overline{35},24,\overline{3}})
\oplus({\bf \overline{35},6,\overline{6}})
\oplus({\bf \overline{35},6,\overline{3}})
\oplus({\bf 27,24,\overline{6}})
\oplus2({\bf 27,24,\overline{3}})
\oplus({\bf 27,15,\overline{15}})
\oplus2({\bf 27,15,\overline{6}})
\oplus2({\bf 27,15,\overline{3}})
\oplus({\bf 27,6,\overline{24}})
\oplus2({\bf 27,6,\overline{15}})
\oplus4({\bf 27,6,\overline{6}})
\oplus4({\bf 27,6,\overline{3}})
\oplus2({\bf 27,3,\overline{24}})
\oplus2({\bf 27,3,\overline{15}})
\oplus4({\bf 27,3,\overline{6}})
\oplus2({\bf 27,3,\overline{3}})
\oplus({\bf 10,15,\overline{24}})
\oplus2({\bf 10,15,\overline{15}})
\oplus2({\bf 10,15,\overline{6}})
\oplus2({\bf 10,15,\overline{3}})
\oplus2({\bf 10,6,\overline{24}})
\oplus({\bf 10,6,\overline{15}})
\oplus4({\bf 10,6,\overline{6}})
\oplus2({\bf 10,6,\overline{3}})
\oplus({\bf 10,3,\overline{21}})
\oplus({\bf 10,3,\overline{42}})
\oplus4({\bf 10,3,\overline{24}})
\oplus4({\bf 10,3,\overline{15}})
\oplus5({\bf 10,3,\overline{6}})
\oplus3({\bf 10,3,\overline{3}})
\oplus({\bf \overline{10},42,\overline{3}})
\oplus({\bf \overline{10},21,\overline{3}})
\oplus({\bf \overline{10},24,\overline{15}})
\oplus2({\bf \overline{10},24,\overline{6}})
\oplus4({\bf \overline{10},24,\overline{3}})
\oplus2({\bf \overline{10},15,\overline{15}})
\oplus({\bf \overline{10},15,\overline{6}})
\oplus4({\bf \overline{10},15,\overline{3}})
\oplus2({\bf \overline{10},6,\overline{15}})
\oplus4({\bf \overline{10},6,\overline{6}})
\oplus5({\bf \overline{10},6,\overline{3}})
\oplus2({\bf \overline{10},3,\overline{15}})
\oplus2({\bf \overline{10},3,\overline{6}})
\oplus3({\bf \overline{10},3,\overline{3}})
\oplus({\bf 8,42,\overline{15}})
\oplus({\bf 8,42,\overline{3}})
\oplus({\bf 8,15',\overline{15'}})
\oplus2({\bf 8,15',\overline{15}})
\oplus({\bf 8,15',\overline{3}})
\oplus2({\bf 8,24,\overline{15}})
\oplus2({\bf 8,24,\overline{6}})
\oplus4({\bf 8,24,\overline{3}})
\oplus({\bf 8,15,\overline{42}})
\oplus2({\bf 8,15,\overline{24}})
\oplus2({\bf 8,15,\overline{15'}})
\oplus({\bf {8,15,\overline{15},10}})
\oplus7({\bf 8,15,\overline{6}})
\oplus({\bf {8,15,\overline{3},10}})
\oplus2({\bf 8,6,\overline{24}})
\oplus7({\bf 8,6,\overline{15}})
\oplus9({\bf 8,6,\overline{6}})
\oplus({\bf {8,6,\overline{3},10}})
\oplus({\bf 8,3,\overline{42}})
\oplus4({\bf 8,3,\overline{24}})
\oplus({\bf 8,3,\overline{15'}})
\oplus({\bf {8,3,\overline{15},10}})
\oplus({\bf {8,3,\overline{6},10}})
\oplus({\bf {8,3,\overline{3},11}})
\oplus({\bf 1,42,\overline{15'}})
\oplus({\bf 1,42,\overline{15}})
\oplus({\bf 1,15',\overline{42}})
\oplus({\bf 1,15',\overline{15'}})
\oplus2({\bf 1,15',\overline{15}})
\oplus({\bf 1,15',\overline{3}})
\oplus({\bf 1,24,\overline{15}})
\oplus({\bf 1,24,\overline{6}})
\oplus({\bf 1,24,\overline{3}})
\oplus({\bf 1,15,\overline{42}})
\oplus({\bf 1,15,\overline{24}})
\oplus2({\bf 1,15,\overline{15'}})
\oplus6({\bf 1,15,\overline{15}})
\oplus3({\bf 1,15,\overline{6}})
\oplus4({\bf 1,15,\overline{3}})
\oplus({\bf 1,6,\overline{24}})
\oplus3({\bf 1,6,\overline{15}})
\oplus3({\bf 1,6,\overline{6}})
\oplus4({\bf 1,6,\overline{3}})
\oplus({\bf 1,3,\overline{24}})
\oplus({\bf 1,3,\overline{15'}})
\oplus4({\bf 1,3,\overline{15}})
\oplus4({\bf 1,3,\overline{6}})
\oplus4({\bf 1,3,\overline{3}})$\\
%
${\bf \overline{579150}}$&=&
$({\bf 35,\overline{24},3})
\oplus({\bf 35,\overline{6},6})
\oplus({\bf 35,\overline{6},3})
\oplus({\bf \overline{35},\overline{6},6})
\oplus({\bf \overline{35},\overline{3},24})
\oplus({\bf \overline{35},\overline{3},6})
\oplus({\bf 27,\overline{24},6})
\oplus2({\bf 27,\overline{24},3})
\oplus({\bf 27,\overline{15},15})
\oplus2({\bf 27,\overline{15},6})
\oplus2({\bf 27,\overline{15},3})
\oplus({\bf 27,\overline{6},24})
\oplus2({\bf 27,\overline{6},15})
\oplus4({\bf 27,\overline{6},6})
\oplus4({\bf 27,\overline{6},3})
\oplus2({\bf 27,\overline{3},24})
\oplus2({\bf 27,\overline{3},15})
\oplus4({\bf 27,\overline{3},6})
\oplus2({\bf 27,\overline{3},3})
\oplus({\bf 10,\overline{21},3})
\oplus({\bf 10,\overline{42},3})
\oplus({\bf 10,\overline{24},15})
\oplus2({\bf 10,\overline{24},6})
\oplus4({\bf 10,\overline{24},3})
\oplus2({\bf 10,\overline{15},15})
\oplus({\bf 10,\overline{15},6})
\oplus4({\bf 10,\overline{15},3})
\oplus2({\bf 10,\overline{6},15})
\oplus4({\bf 10,\overline{6},6})
\oplus5({\bf 10,\overline{6},3})
\oplus2({\bf 10,\overline{3},15})
\oplus2({\bf 10,\overline{3},6})
\oplus3({\bf 10,\overline{3},3})
\oplus({\bf \overline{10},\overline{15},24})
\oplus2({\bf \overline{10},\overline{15},15})
\oplus2({\bf \overline{10},\overline{15},6})
\oplus2({\bf \overline{10},\overline{15},3})
\oplus2({\bf \overline{10},\overline{6},24})
\oplus({\bf \overline{10},\overline{6},15})
\oplus4({\bf \overline{10},\overline{6},6})
\oplus2({\bf \overline{10},\overline{6},3})
\oplus({\bf \overline{10},\overline{3},42})
\oplus({\bf \overline{10},\overline{3},21})
\oplus4({\bf \overline{10},\overline{3},24})
\oplus4({\bf \overline{10},\overline{3},15})
\oplus5({\bf \overline{10},\overline{3},6})
\oplus3({\bf \overline{10},\overline{3},3})
\oplus({\bf 8,\overline{42},15})
\oplus({\bf 8,\overline{42},3})
\oplus2({\bf 8,\overline{24},15})
\oplus2({\bf 8,\overline{24},6})
\oplus4({\bf 8,\overline{24},3})
\oplus({\bf 8,\overline{15'},15'})
\oplus2({\bf 8,\overline{15'},15})
\oplus({\bf 8,\overline{15'},3})
\oplus({\bf 8,\overline{15},42})
\oplus2({\bf 8,\overline{15},15'})
\oplus2({\bf 8,\overline{15},24})
\oplus({\bf {8,\overline{15},15,10}})
\oplus7({\bf 8,\overline{15},6})
\oplus({\bf {8,\overline{15},3,10}})
\oplus2({\bf 8,\overline{6},24})
\oplus7({\bf 8,\overline{6},15})
\oplus9({\bf 8,\overline{6},6})
\oplus({\bf {8,\overline{6},3,10}})
\oplus({\bf 8,\overline{3},42})
\oplus({\bf 8,\overline{3},15'})
\oplus4({\bf 8,\overline{3},24})
\oplus({\bf {8,\overline{3},15,10}})
\oplus({\bf {8,\overline{3},6,10}})
\oplus({\bf {8,\overline{3},3,11}})
\oplus({\bf 1,\overline{42},15'})
\oplus({\bf 1,\overline{42},15})
\oplus({\bf 1,\overline{24},15})
\oplus({\bf 1,\overline{24},6})
\oplus({\bf 1,\overline{24},3})
\oplus({\bf 1,\overline{15'},42})
\oplus({\bf 1,\overline{15'},15'})
\oplus2({\bf 1,\overline{15'},15})
\oplus({\bf 1,\overline{15'},3})
\oplus({\bf 1,\overline{15},42})
\oplus2({\bf 1,\overline{15},15'})
\oplus({\bf 1,\overline{15},24})
\oplus6({\bf 1,\overline{15},15})
\oplus3({\bf 1,\overline{15},6})
\oplus4({\bf 1,\overline{15},3})
\oplus({\bf 1,\overline{6},24})
\oplus3({\bf 1,\overline{6},15})
\oplus3({\bf 1,\overline{6},6})
\oplus4({\bf 1,\overline{6},3})
\oplus({\bf 1,\overline{3},15'})
\oplus({\bf 1,\overline{3},24})
\oplus4({\bf 1,\overline{3},15})
\oplus4({\bf 1,\overline{3},6})
\oplus4({\bf 1,\overline{3},3})
\oplus({\bf 42,15',1})
\oplus({\bf 42,15,8})
\oplus({\bf 42,15,1})
\oplus({\bf 42,3,\overline{10}})
\oplus({\bf 42,3,8})
\oplus({\bf 15',42,1})
\oplus({\bf 15',15',8})
\oplus({\bf 15',15',1})
\oplus2({\bf 15',15,8})
\oplus2({\bf 15',15,1})
\oplus({\bf 15',3,8})
\oplus({\bf 15',3,1})
\oplus({\bf 21,3,\overline{10}})
\oplus({\bf 24,15,\overline{10}})
\oplus2({\bf 24,15,8})
\oplus({\bf 24,15,1})
\oplus({\bf 24,6,27})
\oplus2({\bf 24,6,\overline{10}})
\oplus2({\bf 24,6,8})
\oplus({\bf 24,6,1})
\oplus({\bf 24,3,\overline{35}})
\oplus2({\bf 24,3,27})
\oplus4({\bf 24,3,\overline{10}})
\oplus4({\bf 24,3,8})
\oplus({\bf 24,3,1})
\oplus({\bf 15,42,8})
\oplus({\bf 15,42,1})
\oplus2({\bf 15,15',8})
\oplus2({\bf 15,15',1})
\oplus({\bf 15,24,10})
\oplus2({\bf 15,24,8})
\oplus({\bf 15,24,1})
\oplus({\bf 15,15,27})
\oplus2({\bf 15,15,10})
\oplus2({\bf 15,15,\overline{10}})
\oplus10({\bf 15,15,8})
\oplus6({\bf 15,15,1})
\oplus2({\bf 15,6,27})
\oplus2({\bf 15,6,10})
\oplus({\bf 15,6,\overline{10}})
\oplus7({\bf 15,6,8})
\oplus3({\bf 15,6,1})
\oplus2({\bf 15,3,27})
\oplus2({\bf 15,3,10})
\oplus4({\bf 15,3,\overline{10}})
\oplus10({\bf 15,3,8})
\oplus4({\bf 15,3,1})
\oplus({\bf 6,24,27})
\oplus2({\bf 6,24,10})
\oplus2({\bf 6,24,8})
\oplus({\bf 6,24,1})
\oplus2({\bf 6,15,27})
\oplus({\bf 6,15,10})
\oplus2({\bf 6,15,\overline{10}})
\oplus7({\bf 6,15,8})
\oplus3({\bf 6,15,1})
\oplus({\bf 6,6,35})
\oplus({\bf 6,6,\overline{35}})
\oplus4({\bf 6,6,27})
\oplus4({\bf 6,6,10})
\oplus4({\bf 6,6,\overline{10}})
\oplus9({\bf 6,6,8})
\oplus3({\bf 6,6,1})
\oplus({\bf 6,3,\overline{35}})
\oplus4({\bf 6,3,27})
\oplus2({\bf 6,3,10})
\oplus5({\bf 6,3,\overline{10}})
\oplus10({\bf 6,3,8})
\oplus4({\bf 6,3,1})
\oplus({\bf 3,42,10})
\oplus({\bf 3,42,8})
\oplus({\bf 3,15',8})
\oplus({\bf 3,15',1})
\oplus({\bf 3,21,10})
\oplus({\bf 3,24,35})
\oplus2({\bf 3,24,27})
\oplus4({\bf 3,24,10})
\oplus4({\bf 3,24,8})
\oplus({\bf 3,24,1})
\oplus2({\bf 3,15,27})
\oplus4({\bf 3,15,10})
\oplus2({\bf 3,15,\overline{10}})
\oplus10({\bf 3,15,8})
\oplus4({\bf 3,15,1})
\oplus({\bf 3,6,35})
\oplus4({\bf 3,6,27})
\oplus5({\bf 3,6,10})
\oplus2({\bf 3,6,\overline{10}})
\oplus10({\bf 3,6,8})
\oplus4({\bf 3,6,1})
\oplus2({\bf 3,3,27})
\oplus3({\bf 3,3,10})
\oplus3({\bf 3,3,\overline{10}})
\oplus11({\bf 3,3,8})
\oplus4({\bf 3,3,1})
\oplus({\bf \overline{21},10,\overline{3}})
\oplus({\bf \overline{42},10,\overline{3}})
\oplus({\bf \overline{42},8,\overline{15}})
\oplus({\bf \overline{42},8,\overline{3}})
\oplus({\bf \overline{42},1,\overline{15'}})
\oplus({\bf \overline{42},1,\overline{15}})
\oplus({\bf \overline{24},35,\overline{3}})
\oplus({\bf \overline{24},27,\overline{6}})
\oplus2({\bf \overline{24},27,\overline{3}})
\oplus({\bf \overline{24},10,\overline{15}})
\oplus2({\bf \overline{24},10,\overline{6}})
\oplus4({\bf \overline{24},10,\overline{3}})
\oplus2({\bf \overline{24},8,\overline{15}})
\oplus2({\bf \overline{24},8,\overline{6}})
\oplus4({\bf \overline{24},8,\overline{3}})
\oplus({\bf \overline{24},1,\overline{15}})
\oplus({\bf \overline{24},1,\overline{6}})
\oplus({\bf \overline{24},1,\overline{3}})
\oplus({\bf \overline{15'},8,\overline{15'}})
\oplus2({\bf \overline{15'},8,\overline{15}})
\oplus({\bf \overline{15'},8,\overline{3}})
\oplus({\bf \overline{15'},1,\overline{42}})
\oplus({\bf \overline{15'},1,\overline{15'}})
\oplus2({\bf \overline{15'},1,\overline{15}})
\oplus({\bf \overline{15'},1,\overline{3}})
\oplus({\bf \overline{15},27,\overline{15}})
\oplus2({\bf \overline{15},27,\overline{6}})
\oplus2({\bf \overline{15},27,\overline{3}})
\oplus2({\bf \overline{15},10,\overline{15}})
\oplus({\bf \overline{15},10,\overline{6}})
\oplus4({\bf \overline{15},10,\overline{3}})
\oplus({\bf \overline{15},\overline{10},\overline{24}})
\oplus2({\bf \overline{15},\overline{10},\overline{15}})
\oplus2({\bf \overline{15},\overline{10},\overline{6}})
\oplus2({\bf \overline{15},\overline{10},\overline{3}})
\oplus({\bf \overline{15},8,\overline{42}})
\oplus2({\bf \overline{15},8,\overline{24}})
\oplus2({\bf \overline{15},8,\overline{15'}})
\oplus({\bf {\overline{15},8,\overline{15},10}})
\oplus7({\bf \overline{15},8,\overline{6}})
\oplus({\bf {\overline{15},8,\overline{3},10}})
\oplus({\bf \overline{15},1,\overline{42}})
\oplus({\bf \overline{15},1,\overline{24}})
\oplus2({\bf \overline{15},1,\overline{15'}})
\oplus6({\bf \overline{15},1,\overline{15}})
\oplus3({\bf \overline{15},1,\overline{6}})
\oplus4({\bf \overline{15},1,\overline{3}})
\oplus({\bf \overline{6},35,\overline{6}})
\oplus({\bf \overline{6},35,\overline{3}})
\oplus({\bf \overline{6},\overline{35},\overline{6}})
\oplus({\bf \overline{6},27,\overline{24}})
\oplus2({\bf \overline{6},27,\overline{15}})
\oplus4({\bf \overline{6},27,\overline{6}})
\oplus4({\bf \overline{6},27,\overline{3}})
\oplus2({\bf \overline{6},10,\overline{15}})
\oplus4({\bf \overline{6},10,\overline{6}})
\oplus5({\bf \overline{6},10,\overline{3}})
\oplus2({\bf \overline{6},\overline{10},\overline{24}})
\oplus({\bf \overline{6},\overline{10},\overline{15}})
\oplus4({\bf \overline{6},\overline{10},\overline{6}})
\oplus2({\bf \overline{6},\overline{10},\overline{3}})
\oplus2({\bf \overline{6},8,\overline{24}})
\oplus7({\bf \overline{6},8,\overline{15}})
\oplus9({\bf \overline{6},8,\overline{6}})
\oplus({\bf {\overline{6},8,\overline{3},10}})
\oplus({\bf \overline{6},1,\overline{24}})
\oplus3({\bf \overline{6},1,\overline{15}})
\oplus3({\bf \overline{6},1,\overline{6}})
\oplus4({\bf \overline{6},1,\overline{3}})
\oplus({\bf \overline{3},\overline{35},\overline{24}})
\oplus({\bf \overline{3},\overline{35},\overline{6}})
\oplus2({\bf \overline{3},27,\overline{24}})
\oplus2({\bf \overline{3},27,\overline{15}})
\oplus4({\bf \overline{3},27,\overline{6}})
\oplus2({\bf \overline{3},27,\overline{3}})
\oplus2({\bf \overline{3},10,\overline{15}})
\oplus2({\bf \overline{3},10,\overline{6}})
\oplus3({\bf \overline{3},10,\overline{3}})
\oplus({\bf \overline{3},\overline{10},\overline{21}})
\oplus({\bf \overline{3},\overline{10},\overline{42}})
\oplus4({\bf \overline{3},\overline{10},\overline{24}})
\oplus4({\bf \overline{3},\overline{10},\overline{15}})
\oplus5({\bf \overline{3},\overline{10},\overline{6}})
\oplus3({\bf \overline{3},\overline{10},\overline{3}})
\oplus({\bf \overline{3},8,\overline{42}})
\oplus4({\bf \overline{3},8,\overline{24}})
\oplus({\bf \overline{3},8,\overline{15'}})
\oplus({\bf {\overline{3},8,\overline{15},10}})
\oplus({\bf {\overline{3},8,\overline{6},10}})
\oplus({\bf {\overline{3},8,\overline{3},11}})
\oplus({\bf \overline{3},1,\overline{24}})
\oplus({\bf \overline{3},1,\overline{15'}})
\oplus4({\bf \overline{3},1,\overline{15}})
\oplus4({\bf \overline{3},1,\overline{6}})
\oplus4({\bf \overline{3},1,\overline{3}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 6 (S)}

\subsubsubsection{$ F_4$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_6\supset F_4$(S)}
}
\label{Table:Branching-rules-E6_F4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_6\supset F_4$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E6_F4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_6\supset F_4$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 27}$&=&
$({\bf 26})
\oplus({\bf 1})$\\
%
${\bf \overline{27}}$&=&
$({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 78}$&=&
$({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 351}$&=&
$({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{351}}$&=&
$({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 351'}$&=&
$({\bf 324})
\oplus({\bf 26})
\oplus({\bf 1})$\\
%
${\bf \overline{351'}}$&=&
$({\bf 324})
\oplus({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 650}$&=&
$({\bf 324})
\oplus({\bf 273})
\oplus2({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 1728}$&=&
$({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{1728}}$&=&
$({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 2430}$&=&
$({\bf 1053'})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf 2925}$&=&
$({\bf 1274})
\oplus({\bf 1053})
\oplus2({\bf 273})
\oplus({\bf 52})$\\
%
${\bf 3003}$&=&
$({\bf 2652})
\oplus({\bf 324})
\oplus({\bf 26})
\oplus({\bf 1})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 2652})
\oplus({\bf 324})
\oplus({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 5824}$&=&
$({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 7371}$&=&
$({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{7371}}$&=&
$({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 7722}$&=&
$({\bf 2652})
\oplus({\bf 4096})
\oplus2({\bf 324})
\oplus({\bf 273})
\oplus2({\bf 26})
\oplus({\bf 1})$\\
%
${\bf \overline{7722}}$&=&
$({\bf 2652})
\oplus({\bf 4096})
\oplus2({\bf 324})
\oplus({\bf 273})
\oplus2({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 17550}$&=&
$({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})$\\
%
${\bf \overline{17550}}$&=&
$({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})$\\
%
${\bf 19305}$&=&
$({\bf 10829})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{19305}}$&=&
$({\bf 10829})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 19305'}$&=&
$({\bf 16302})
\oplus({\bf 2652})
\oplus({\bf 324})
\oplus({\bf 26})
\oplus({\bf 1})$\\
%
${\bf \overline{19305'}}$&=&
$({\bf 16302})
\oplus({\bf 2652})
\oplus({\bf 324})
\oplus({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 34398}$&=&
$({\bf 19448})
\oplus({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf \overline{34398}}$&=&
$({\bf 19448})
\oplus({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf 34749}$&=&
$({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 43758}$&=&
$({\bf 12376})
\oplus({\bf 17901})
\oplus({\bf 10829})
\oplus({\bf 2652})$\\
%
${\bf 46332}$&=&
$({\bf 17901})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf \overline{46332}}$&=&
$({\bf 17901})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf 51975}$&=&
$({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 4096})
\oplus2({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 273})
\oplus({\bf 52})$\\
%
${\bf \overline{51975}}$&=&
$({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 4096})
\oplus2({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 273})
\oplus({\bf 52})$\\
%
${\bf 54054}$&=&
$({\bf 34749})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{54054}}$&=&
$({\bf 34749})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 61425}$&=&
$({\bf 16302})
\oplus({\bf 34749})
\oplus2({\bf 2652})
\oplus({\bf 4096})
\oplus2({\bf 324})
\oplus({\bf 273})
\oplus2({\bf 26})
\oplus({\bf 1})$\\
%
${\bf \overline{61425}}$&=&
$({\bf 16302})
\oplus({\bf 34749})
\oplus2({\bf 2652})
\oplus({\bf 4096})
\oplus2({\bf 324})
\oplus({\bf 273})
\oplus2({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 70070}$&=&
$({\bf 19448})
\oplus({\bf 19278})
\oplus2({\bf 8424})
\oplus({\bf 1053'})
\oplus2({\bf 4096})
\oplus2({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})$\\
%
${\bf 78975}$&=&
$({\bf 34749})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{78975}}$&=&
$({\bf 34749})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 85293}$&=&
$({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 19448})
\oplus2({\bf 2652})
\oplus2({\bf 4096})
\oplus3({\bf 324})
\oplus({\bf 273})
\oplus2({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 100386}$&=&
$({\bf 81081})
\oplus({\bf 16302})
\oplus({\bf 2652})
\oplus({\bf 324})
\oplus({\bf 26})
\oplus({\bf 1})$\\
%
${\bf \overline{100386}}$&=&
$({\bf 81081})
\oplus({\bf 16302})
\oplus({\bf 2652})
\oplus({\bf 324})
\oplus({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 105600}$&=&
$({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 1053'})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})$\\
%
${\bf 112320}$&=&
$({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 2652})
\oplus3({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{112320}}$&=&
$({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 2652})
\oplus3({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 146432}$&=&
$({\bf 76076})
\oplus({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 76076})
\oplus({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 252252}$&=&
$({\bf 106496})
\oplus({\bf 17901})
\oplus({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus2({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})$\\
%
${\bf \overline{252252}}$&=&
$({\bf 106496})
\oplus({\bf 17901})
\oplus({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus2({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})$\\
%
${\bf 314496}$&=&
$({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 34749})
\oplus({\bf 19448})
\oplus2({\bf 19278})
\oplus2({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus3({\bf 4096})
\oplus2({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})$\\
%
${\bf \overline{314496}}$&=&
$({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 34749})
\oplus({\bf 19448})
\oplus2({\bf 19278})
\oplus2({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus3({\bf 4096})
\oplus2({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})$\\
%
${\bf 359424}$&=&
$({\bf 76076})
\oplus({\bf 106496})
\oplus({\bf 16302})
\oplus2({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus2({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 2652})
\oplus3({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{359424}}$&=&
$({\bf 76076})
\oplus({\bf 106496})
\oplus({\bf 16302})
\oplus2({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus2({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 2652})
\oplus3({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 359424'}$&=&
$({\bf 212992})
\oplus({\bf 76076})
\oplus({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{359424'}}$&=&
$({\bf 212992})
\oplus({\bf 76076})
\oplus({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 371800}$&=&
$({\bf 81081})
\oplus({\bf 212992})
\oplus2({\bf 16302})
\oplus({\bf 34749})
\oplus2({\bf 2652})
\oplus({\bf 4096})
\oplus2({\bf 324})
\oplus({\bf 273})
\oplus2({\bf 26})
\oplus({\bf 1})$\\
%
${\bf \overline{371800}}$&=&
$({\bf 81081})
\oplus({\bf 212992})
\oplus2({\bf 16302})
\oplus({\bf 34749})
\oplus2({\bf 2652})
\oplus({\bf 4096})
\oplus2({\bf 324})
\oplus({\bf 273})
\oplus2({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 386100}$&=&
$({\bf 107406})
\oplus({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus2({\bf 19448})
\oplus2({\bf 19278})
\oplus({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 1053'})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})$\\
%
${\bf \overline{386100}}$&=&
$({\bf 107406})
\oplus({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus2({\bf 19448})
\oplus2({\bf 19278})
\oplus({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 1053'})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})$\\
%
${\bf 393822}$&=&
$({\bf 119119})
\oplus({\bf 12376})
\oplus({\bf 106496})
\oplus({\bf 29172})
\oplus2({\bf 17901})
\oplus({\bf 34749})
\oplus({\bf 19278})
\oplus2({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 2652})
\oplus({\bf 4096})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 119119})
\oplus({\bf 12376})
\oplus({\bf 106496})
\oplus({\bf 29172})
\oplus2({\bf 17901})
\oplus({\bf 34749})
\oplus({\bf 19278})
\oplus2({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 2652})
\oplus({\bf 4096})$\\
%
${\bf 412776}$&=&
$({\bf 205751})
\oplus({\bf 106496})
\oplus({\bf 17901})
\oplus({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf \overline{412776}}$&=&
$({\bf 205751})
\oplus({\bf 106496})
\oplus({\bf 17901})
\oplus({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf 442442}$&=&
$({\bf 342056})
\oplus({\bf 81081})
\oplus({\bf 16302})
\oplus({\bf 2652})
\oplus({\bf 324})
\oplus({\bf 26})
\oplus({\bf 1})$\\
%
${\bf \overline{442442}}$&=&
$({\bf 342056})
\oplus({\bf 81081})
\oplus({\bf 16302})
\oplus({\bf 2652})
\oplus({\bf 324})
\oplus({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 459459}$&=&
$({\bf 160056'})
\oplus({\bf 76076})
\oplus({\bf 106496})
\oplus({\bf 17901})
\oplus({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf \overline{459459}}$&=&
$({\bf 160056'})
\oplus({\bf 76076})
\oplus({\bf 106496})
\oplus({\bf 17901})
\oplus({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf 494208}$&=&
$({\bf 160056})
\oplus({\bf 76076})
\oplus({\bf 106496})
\oplus2({\bf 34749})
\oplus2({\bf 19278})
\oplus2({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 4096})
\oplus2({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 273})
\oplus({\bf 52})$\\
%
${\bf \overline{494208}}$&=&
$({\bf 160056})
\oplus({\bf 76076})
\oplus({\bf 106496})
\oplus2({\bf 34749})
\oplus2({\bf 19278})
\oplus2({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 4096})
\oplus2({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 273})
\oplus({\bf 52})$\\
%
${\bf 537966}$&=&
$({\bf 100776})
\oplus({\bf 184756})
\oplus({\bf 160056'})
\oplus({\bf 76076})
\oplus({\bf 16302})$\\
%
${\bf 579150}$&=&
$({\bf 212992})
\oplus({\bf 160056})
\oplus({\bf 76076})
\oplus({\bf 16302})
\oplus2({\bf 34749})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{579150}}$&=&
$({\bf 212992})
\oplus({\bf 160056})
\oplus({\bf 76076})
\oplus({\bf 16302})
\oplus2({\bf 34749})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 600600}$&=&
$({\bf 205751})
\oplus({\bf 107406})
\oplus({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 34749})
\oplus2({\bf 19448})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf \overline{600600}}$&=&
$({\bf 205751})
\oplus({\bf 107406})
\oplus({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus({\bf 34749})
\oplus2({\bf 19448})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf 638820}$&=&
$({\bf 81081})
\oplus({\bf 212992})
\oplus({\bf 205751})
\oplus2({\bf 16302})
\oplus2({\bf 34749})
\oplus({\bf 19448})
\oplus3({\bf 2652})
\oplus2({\bf 4096})
\oplus3({\bf 324})
\oplus({\bf 273})
\oplus2({\bf 26})
\oplus({\bf 1})$\\
%
${\bf \overline{638820}}$&=&
$({\bf 81081})
\oplus({\bf 212992})
\oplus({\bf 205751})
\oplus2({\bf 16302})
\oplus2({\bf 34749})
\oplus({\bf 19448})
\oplus3({\bf 2652})
\oplus2({\bf 4096})
\oplus3({\bf 324})
\oplus({\bf 273})
\oplus2({\bf 26})
\oplus({\bf 1})$\\
%
${\bf 741312}$&=&
$({\bf 184756})
\oplus({\bf 160056'})
\oplus({\bf 119119})
\oplus({\bf 12376})
\oplus({\bf 76076})
\oplus({\bf 106496})
\oplus({\bf 17901})
\oplus({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 10829})
\oplus({\bf 2652})$\\
%
${\bf \overline{741312}}$&=&
$({\bf 184756})
\oplus({\bf 160056'})
\oplus({\bf 119119})
\oplus({\bf 12376})
\oplus({\bf 76076})
\oplus({\bf 106496})
\oplus({\bf 17901})
\oplus({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 10829})
\oplus({\bf 2652})$\\
%
${\bf 812175}$&=&
$({\bf 160056'})
\oplus({\bf 119119})
\oplus({\bf 76076})
\oplus2({\bf 106496})
\oplus({\bf 29172})
\oplus2({\bf 17901})
\oplus({\bf 16302})
\oplus2({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus2({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 1053'})
\oplus2({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf 852930}$&=&
$({\bf 160056})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus2({\bf 106496})
\oplus({\bf 29172})
\oplus2({\bf 34749})
\oplus2({\bf 19448})
\oplus4({\bf 19278})
\oplus3({\bf 10829})
\oplus3({\bf 8424})
\oplus4({\bf 4096})
\oplus3({\bf 1274})
\oplus3({\bf 1053})
\oplus2({\bf 273})
\oplus({\bf 52})$\\
%
${\bf 853281}$&=&
$({\bf 412776})
\oplus({\bf 81081})
\oplus({\bf 212992})
\oplus({\bf 76076})
\oplus({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{853281}}$&=&
$({\bf 412776})
\oplus({\bf 81081})
\oplus({\bf 212992})
\oplus({\bf 76076})
\oplus({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 967680}$&=&
$({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 107406})
\oplus2({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus2({\bf 34749})
\oplus2({\bf 19448})
\oplus3({\bf 19278})
\oplus2({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus3({\bf 4096})
\oplus2({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})$\\
%
${\bf \overline{967680}}$&=&
$({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 107406})
\oplus2({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus2({\bf 34749})
\oplus2({\bf 19448})
\oplus3({\bf 19278})
\oplus2({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus3({\bf 4096})
\oplus2({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})$\\
%
${\bf 972972}$&=&
$({\bf 212992})
\oplus({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 76076})
\oplus({\bf 106496})
\oplus({\bf 16302})
\oplus3({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus2({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 2652})
\oplus3({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{972972}}$&=&
$({\bf 212992})
\oplus({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 76076})
\oplus({\bf 106496})
\oplus({\bf 16302})
\oplus3({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus2({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 2652})
\oplus3({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 1123200}$&=&
$({\bf 212992})
\oplus({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus({\bf 106496})
\oplus({\bf 16302})
\oplus3({\bf 34749})
\oplus2({\bf 19448})
\oplus2({\bf 19278})
\oplus2({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 2652})
\oplus4({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf \overline{1123200}}$&=&
$({\bf 212992})
\oplus({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus({\bf 106496})
\oplus({\bf 16302})
\oplus3({\bf 34749})
\oplus2({\bf 19448})
\oplus2({\bf 19278})
\oplus2({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 2652})
\oplus4({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{3}\oplus G_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_6\supset\mathfrak{su}_{3}\oplus G_2$(S)}
}
\label{Table:Branching-rules-E6_A2-G2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_6\supset\mathfrak{su}_{3}\oplus G_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E6_A2-G2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_6\supset\mathfrak{su}_{3}\oplus G_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 27}$&=&
$({\bf 6,1})
\oplus({\bf 3,7})$\\
%
${\bf \overline{27}}$&=&
$({\bf \overline{6},1})
\oplus({\bf \overline{3},7})$\\
%
${\bf 78}$&=&
$({\bf 8,7})
\oplus({\bf 8,1})
\oplus({\bf 1,14})$\\
%
${\bf 351}$&=&
$({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 6,14})
\oplus({\bf 6,7})
\oplus({\bf 3,27})
\oplus({\bf 3,7})
\oplus({\bf 3,1})$\\
%
${\bf \overline{351}}$&=&
$({\bf \overline{15},7})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},14})
\oplus({\bf \overline{6},7})
\oplus({\bf \overline{3},27})
\oplus({\bf \overline{3},7})
\oplus({\bf \overline{3},1})$\\
%
${\bf 351'}$&=&
$({\bf 15',1})
\oplus({\bf 15,7})
\oplus({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 3,14})
\oplus({\bf 3,7})$\\
%
${\bf \overline{351'}}$&=&
$({\bf \overline{15'},1})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{6},27})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},14})
\oplus({\bf \overline{3},7})$\\
%
${\bf 650}$&=&
$({\bf 27,1})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},7})
\oplus({\bf 8,27})
\oplus({\bf 8,14})
\oplus2({\bf 8,7})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 1728}$&=&
$({\bf 24,7})
\oplus({\bf 24,1})
\oplus({\bf 15,27})
\oplus({\bf 15,14})
\oplus2({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 6,27})
\oplus({\bf 6,14})
\oplus2({\bf 6,7})
\oplus({\bf 6,1})
\oplus({\bf 3,64})
\oplus({\bf 3,27})
\oplus({\bf 3,14})
\oplus2({\bf 3,7})
\oplus({\bf 3,1})$\\
%
${\bf \overline{1728}}$&=&
$({\bf \overline{24},7})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15},27})
\oplus({\bf \overline{15},14})
\oplus2({\bf \overline{15},7})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},27})
\oplus({\bf \overline{6},14})
\oplus2({\bf \overline{6},7})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},64})
\oplus({\bf \overline{3},27})
\oplus({\bf \overline{3},14})
\oplus2({\bf \overline{3},7})
\oplus({\bf \overline{3},1})$\\
%
${\bf 2430}$&=&
$({\bf 27,27})
\oplus({\bf 27,7})
\oplus({\bf 27,1})
\oplus({\bf 10,14})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},7})
\oplus({\bf 8,64})
\oplus({\bf 8,27})
\oplus({\bf 8,14})
\oplus2({\bf 8,7})
\oplus({\bf 8,1})
\oplus({\bf 1,77'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 2925}$&=&
$({\bf 27,14})
\oplus2({\bf 27,7})
\oplus({\bf 10,27})
\oplus({\bf 10,7})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},7})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,64})
\oplus2({\bf 8,27})
\oplus2({\bf 8,14})
\oplus3({\bf 8,7})
\oplus({\bf 8,1})
\oplus({\bf 1,77})
\oplus({\bf 1,14})
\oplus2({\bf 1,7})$\\
%
${\bf 3003}$&=&
$({\bf \overline{28},1})
\oplus({\bf \overline{35},7})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 10,77})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},7})
\oplus({\bf 8,64})
\oplus({\bf 8,27})
\oplus({\bf 8,14})
\oplus({\bf 8,7})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 28,1})
\oplus({\bf 35,7})
\oplus({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 10,14})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},77})
\oplus({\bf \overline{10},7})
\oplus({\bf 8,64})
\oplus({\bf 8,27})
\oplus({\bf 8,14})
\oplus({\bf 8,7})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 5824}$&=&
$({\bf \overline{35},7})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,27})
\oplus({\bf 27,14})
\oplus2({\bf 27,7})
\oplus({\bf 27,1})
\oplus({\bf 10,64})
\oplus({\bf 10,27})
\oplus({\bf 10,14})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},14})
\oplus2({\bf \overline{10},7})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,77})
\oplus({\bf 8,64})
\oplus3({\bf 8,27})
\oplus2({\bf 8,14})
\oplus4({\bf 8,7})
\oplus2({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,14})
\oplus({\bf 1,7})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf 27,27})
\oplus({\bf 27,14})
\oplus2({\bf 27,7})
\oplus({\bf 27,1})
\oplus({\bf 10,27})
\oplus({\bf 10,14})
\oplus2({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},7})
\oplus({\bf 8,77})
\oplus({\bf 8,64})
\oplus3({\bf 8,27})
\oplus2({\bf 8,14})
\oplus4({\bf 8,7})
\oplus2({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,14})
\oplus({\bf 1,7})$\\
%
${\bf 7371}$&=&
$({\bf 42,7})
\oplus({\bf 42,1})
\oplus({\bf 15',14})
\oplus({\bf 15',7})
\oplus({\bf 24,27})
\oplus({\bf 24,14})
\oplus2({\bf 24,7})
\oplus({\bf 24,1})
\oplus({\bf 15,64})
\oplus3({\bf 15,27})
\oplus2({\bf 15,14})
\oplus4({\bf 15,7})
\oplus2({\bf 15,1})
\oplus({\bf 6,77})
\oplus({\bf 6,64})
\oplus2({\bf 6,27})
\oplus2({\bf 6,14})
\oplus4({\bf 6,7})
\oplus({\bf 6,1})
\oplus({\bf 3,77})
\oplus({\bf 3,64})
\oplus3({\bf 3,27})
\oplus2({\bf 3,14})
\oplus3({\bf 3,7})
\oplus2({\bf 3,1})$\\
%
${\bf \overline{7371}}$&=&
$({\bf \overline{42},7})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},27})
\oplus({\bf \overline{24},14})
\oplus2({\bf \overline{24},7})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},14})
\oplus({\bf \overline{15'},7})
\oplus({\bf \overline{15},64})
\oplus3({\bf \overline{15},27})
\oplus2({\bf \overline{15},14})
\oplus4({\bf \overline{15},7})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},77})
\oplus({\bf \overline{6},64})
\oplus2({\bf \overline{6},27})
\oplus2({\bf \overline{6},14})
\oplus4({\bf \overline{6},7})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},77})
\oplus({\bf \overline{3},64})
\oplus3({\bf \overline{3},27})
\oplus2({\bf \overline{3},14})
\oplus3({\bf \overline{3},7})
\oplus2({\bf \overline{3},1})$\\
%
${\bf 7722}$&=&
$({\bf 60,1})
\oplus({\bf 42,7})
\oplus({\bf 15',27})
\oplus({\bf 15',1})
\oplus({\bf 21,7})
\oplus({\bf 24,27})
\oplus({\bf 24,14})
\oplus2({\bf 24,7})
\oplus({\bf 24,1})
\oplus({\bf 15,77})
\oplus({\bf 15,64})
\oplus2({\bf 15,27})
\oplus2({\bf 15,14})
\oplus3({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 6,64})
\oplus3({\bf 6,27})
\oplus({\bf 6,14})
\oplus2({\bf 6,7})
\oplus2({\bf 6,1})
\oplus({\bf 3,77})
\oplus({\bf 3,64})
\oplus2({\bf 3,27})
\oplus2({\bf 3,14})
\oplus3({\bf 3,7})$\\
%
${\bf \overline{7722}}$&=&
$({\bf \overline{60},1})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{42},7})
\oplus({\bf \overline{24},27})
\oplus({\bf \overline{24},14})
\oplus2({\bf \overline{24},7})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},27})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},77})
\oplus({\bf \overline{15},64})
\oplus2({\bf \overline{15},27})
\oplus2({\bf \overline{15},14})
\oplus3({\bf \overline{15},7})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},64})
\oplus3({\bf \overline{6},27})
\oplus({\bf \overline{6},14})
\oplus2({\bf \overline{6},7})
\oplus2({\bf \overline{6},1})
\oplus({\bf \overline{3},77})
\oplus({\bf \overline{3},64})
\oplus2({\bf \overline{3},27})
\oplus2({\bf \overline{3},14})
\oplus3({\bf \overline{3},7})$\\
%
${\bf 17550}$&=&
$({\bf 42,27})
\oplus({\bf 42,14})
\oplus2({\bf 42,7})
\oplus({\bf 42,1})
\oplus({\bf 15',27})
\oplus2({\bf 15',7})
\oplus({\bf 15',1})
\oplus({\bf 24,64})
\oplus2({\bf 24,27})
\oplus2({\bf 24,14})
\oplus3({\bf 24,7})
\oplus({\bf 24,1})
\oplus({\bf 15,77})
\oplus2({\bf 15,64})
\oplus4({\bf 15,27})
\oplus4({\bf 15,14})
\oplus6({\bf 15,7})
\oplus3({\bf 15,1})
\oplus({\bf 6,77'})
\oplus({\bf 6,77})
\oplus2({\bf 6,64})
\oplus4({\bf 6,27})
\oplus2({\bf 6,14})
\oplus4({\bf 6,7})
\oplus2({\bf 6,1})
\oplus({\bf 3,189})
\oplus({\bf 3,77})
\oplus2({\bf 3,64})
\oplus3({\bf 3,27})
\oplus3({\bf 3,14})
\oplus4({\bf 3,7})
\oplus({\bf 3,1})$\\
%
${\bf \overline{17550}}$&=&
$({\bf \overline{42},27})
\oplus({\bf \overline{42},14})
\oplus2({\bf \overline{42},7})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},64})
\oplus2({\bf \overline{24},27})
\oplus2({\bf \overline{24},14})
\oplus3({\bf \overline{24},7})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},27})
\oplus2({\bf \overline{15'},7})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},77})
\oplus2({\bf \overline{15},64})
\oplus4({\bf \overline{15},27})
\oplus4({\bf \overline{15},14})
\oplus6({\bf \overline{15},7})
\oplus3({\bf \overline{15},1})
\oplus({\bf \overline{6},77'})
\oplus({\bf \overline{6},77})
\oplus2({\bf \overline{6},64})
\oplus4({\bf \overline{6},27})
\oplus2({\bf \overline{6},14})
\oplus4({\bf \overline{6},7})
\oplus2({\bf \overline{6},1})
\oplus({\bf \overline{3},189})
\oplus({\bf \overline{3},77})
\oplus2({\bf \overline{3},64})
\oplus3({\bf \overline{3},27})
\oplus3({\bf \overline{3},14})
\oplus4({\bf \overline{3},7})
\oplus({\bf \overline{3},1})$\\
%
${\bf 19305}$&=&
$({\bf 48,7})
\oplus({\bf 48,1})
\oplus({\bf 42,27})
\oplus({\bf 42,14})
\oplus2({\bf 42,7})
\oplus({\bf 42,1})
\oplus({\bf 15',27})
\oplus({\bf 15',14})
\oplus2({\bf 15',7})
\oplus({\bf 15',1})
\oplus({\bf 24,77})
\oplus({\bf 24,64})
\oplus2({\bf 24,27})
\oplus({\bf 24,14})
\oplus2({\bf 24,7})
\oplus({\bf 24,1})
\oplus({\bf 15,77})
\oplus2({\bf 15,64})
\oplus4({\bf 15,27})
\oplus3({\bf 15,14})
\oplus5({\bf 15,7})
\oplus2({\bf 15,1})
\oplus({\bf 6,189})
\oplus({\bf 6,77})
\oplus2({\bf 6,64})
\oplus3({\bf 6,27})
\oplus3({\bf 6,14})
\oplus3({\bf 6,7})
\oplus({\bf 6,1})
\oplus({\bf 3,77'})
\oplus({\bf 3,77})
\oplus2({\bf 3,64})
\oplus3({\bf 3,27})
\oplus2({\bf 3,14})
\oplus3({\bf 3,7})
\oplus({\bf 3,1})$\\
%
${\bf \overline{19305}}$&=&
$({\bf \overline{48},7})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},27})
\oplus({\bf \overline{42},14})
\oplus2({\bf \overline{42},7})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},77})
\oplus({\bf \overline{24},64})
\oplus2({\bf \overline{24},27})
\oplus({\bf \overline{24},14})
\oplus2({\bf \overline{24},7})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},27})
\oplus({\bf \overline{15'},14})
\oplus2({\bf \overline{15'},7})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},77})
\oplus2({\bf \overline{15},64})
\oplus4({\bf \overline{15},27})
\oplus3({\bf \overline{15},14})
\oplus5({\bf \overline{15},7})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},189})
\oplus({\bf \overline{6},77})
\oplus2({\bf \overline{6},64})
\oplus3({\bf \overline{6},27})
\oplus3({\bf \overline{6},14})
\oplus3({\bf \overline{6},7})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},77'})
\oplus({\bf \overline{3},77})
\oplus2({\bf \overline{3},64})
\oplus3({\bf \overline{3},27})
\oplus2({\bf \overline{3},14})
\oplus3({\bf \overline{3},7})
\oplus({\bf \overline{3},1})$\\
%
${\bf 19305'}$&=&
$({\bf 45,1})
\oplus({\bf 63,7})
\oplus({\bf 60,27})
\oplus({\bf 60,1})
\oplus({\bf 42,77})
\oplus({\bf 42,7})
\oplus({\bf 15',182})
\oplus({\bf 15',27})
\oplus({\bf 15',1})
\oplus({\bf 21,14})
\oplus({\bf 21,7})
\oplus({\bf 24,64})
\oplus({\bf 24,27})
\oplus({\bf 24,14})
\oplus({\bf 24,7})
\oplus({\bf 15,189})
\oplus({\bf 15,77})
\oplus({\bf 15,64})
\oplus({\bf 15,27})
\oplus({\bf 15,14})
\oplus({\bf 15,7})
\oplus({\bf 6,77'})
\oplus({\bf 6,64})
\oplus2({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 3,77})
\oplus({\bf 3,64})
\oplus({\bf 3,14})
\oplus({\bf 3,7})$\\
%
${\bf \overline{19305'}}$&=&
$({\bf \overline{45},1})
\oplus({\bf \overline{63},7})
\oplus({\bf \overline{60},27})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},14})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{42},77})
\oplus({\bf \overline{42},7})
\oplus({\bf \overline{24},64})
\oplus({\bf \overline{24},27})
\oplus({\bf \overline{24},14})
\oplus({\bf \overline{24},7})
\oplus({\bf \overline{15'},182})
\oplus({\bf \overline{15'},27})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},189})
\oplus({\bf \overline{15},77})
\oplus({\bf \overline{15},64})
\oplus({\bf \overline{15},27})
\oplus({\bf \overline{15},14})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{6},77'})
\oplus({\bf \overline{6},64})
\oplus2({\bf \overline{6},27})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},77})
\oplus({\bf \overline{3},64})
\oplus({\bf \overline{3},14})
\oplus({\bf \overline{3},7})$\\
%
${\bf 34398}$&=&
$({\bf 60,27})
\oplus({\bf 60,7})
\oplus({\bf 60,1})
\oplus({\bf 42,64})
\oplus({\bf 42,27})
\oplus2({\bf 42,14})
\oplus2({\bf 42,7})
\oplus({\bf 15',77'})
\oplus({\bf 15',64})
\oplus2({\bf 15',27})
\oplus({\bf 15',1})
\oplus({\bf 21,14})
\oplus({\bf 21,7})
\oplus({\bf 24,77})
\oplus({\bf 24,64})
\oplus3({\bf 24,27})
\oplus2({\bf 24,14})
\oplus4({\bf 24,7})
\oplus2({\bf 24,1})
\oplus({\bf 15,189})
\oplus2({\bf 15,77})
\oplus3({\bf 15,64})
\oplus4({\bf 15,27})
\oplus4({\bf 15,14})
\oplus5({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 6,182})
\oplus({\bf 6,77'})
\oplus({\bf 6,77})
\oplus2({\bf 6,64})
\oplus5({\bf 6,27})
\oplus({\bf 6,14})
\oplus3({\bf 6,7})
\oplus3({\bf 6,1})
\oplus({\bf 3,189})
\oplus2({\bf 3,77})
\oplus2({\bf 3,64})
\oplus2({\bf 3,27})
\oplus3({\bf 3,14})
\oplus3({\bf 3,7})$\\
%
${\bf \overline{34398}}$&=&
$({\bf \overline{60},27})
\oplus({\bf \overline{60},7})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},14})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{42},64})
\oplus({\bf \overline{42},27})
\oplus2({\bf \overline{42},14})
\oplus2({\bf \overline{42},7})
\oplus({\bf \overline{24},77})
\oplus({\bf \overline{24},64})
\oplus3({\bf \overline{24},27})
\oplus2({\bf \overline{24},14})
\oplus4({\bf \overline{24},7})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},77'})
\oplus({\bf \overline{15'},64})
\oplus2({\bf \overline{15'},27})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},189})
\oplus2({\bf \overline{15},77})
\oplus3({\bf \overline{15},64})
\oplus4({\bf \overline{15},27})
\oplus4({\bf \overline{15},14})
\oplus5({\bf \overline{15},7})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},182})
\oplus({\bf \overline{6},77'})
\oplus({\bf \overline{6},77})
\oplus2({\bf \overline{6},64})
\oplus5({\bf \overline{6},27})
\oplus({\bf \overline{6},14})
\oplus3({\bf \overline{6},7})
\oplus3({\bf \overline{6},1})
\oplus({\bf \overline{3},189})
\oplus2({\bf \overline{3},77})
\oplus2({\bf \overline{3},64})
\oplus2({\bf \overline{3},27})
\oplus3({\bf \overline{3},14})
\oplus3({\bf \overline{3},7})$\\
%
${\bf 34749}$&=&
$({\bf 64,7})
\oplus({\bf 64,1})
\oplus({\bf 35,27})
\oplus({\bf 35,14})
\oplus2({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},14})
\oplus2({\bf \overline{35},7})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,77})
\oplus2({\bf 27,64})
\oplus5({\bf 27,27})
\oplus4({\bf 27,14})
\oplus7({\bf 27,7})
\oplus3({\bf 27,1})
\oplus({\bf 10,77})
\oplus2({\bf 10,64})
\oplus4({\bf 10,27})
\oplus3({\bf 10,14})
\oplus5({\bf 10,7})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},77})
\oplus2({\bf \overline{10},64})
\oplus4({\bf \overline{10},27})
\oplus3({\bf \overline{10},14})
\oplus5({\bf \overline{10},7})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,189})
\oplus({\bf 8,77'})
\oplus3({\bf 8,77})
\oplus5({\bf 8,64})
\oplus9({\bf 8,27})
\oplus7({\bf 8,14})
\oplus10({\bf 8,7})
\oplus4({\bf 8,1})
\oplus({\bf 1,189})
\oplus({\bf 1,77})
\oplus2({\bf 1,64})
\oplus3({\bf 1,27})
\oplus2({\bf 1,14})
\oplus3({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 43758}$&=&
$({\bf 64,77})
\oplus({\bf 64,27})
\oplus({\bf 64,7})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus({\bf 35,27})
\oplus({\bf 35,14})
\oplus({\bf 35,7})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{35},7})
\oplus({\bf 27,189})
\oplus({\bf 27,77})
\oplus2({\bf 27,64})
\oplus3({\bf 27,27})
\oplus3({\bf 27,14})
\oplus3({\bf 27,7})
\oplus({\bf 27,1})
\oplus({\bf 10,77'})
\oplus({\bf 10,77})
\oplus({\bf 10,64})
\oplus2({\bf 10,27})
\oplus({\bf 10,14})
\oplus2({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},77'})
\oplus({\bf \overline{10},77})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},14})
\oplus2({\bf \overline{10},7})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,286})
\oplus({\bf 8,189})
\oplus({\bf 8,77'})
\oplus({\bf 8,77})
\oplus3({\bf 8,64})
\oplus3({\bf 8,27})
\oplus2({\bf 8,14})
\oplus3({\bf 8,7})
\oplus({\bf 8,1})
\oplus({\bf 1,273})
\oplus({\bf 1,189})
\oplus({\bf 1,77})
\oplus({\bf 1,14})
\oplus({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 46332}$&=&
$({\bf 60,27})
\oplus({\bf 60,7})
\oplus({\bf 60,1})
\oplus({\bf 42,77})
\oplus({\bf 42,64})
\oplus2({\bf 42,27})
\oplus2({\bf 42,14})
\oplus3({\bf 42,7})
\oplus({\bf 42,1})
\oplus({\bf 15',64})
\oplus2({\bf 15',27})
\oplus({\bf 15',14})
\oplus({\bf 15',7})
\oplus({\bf 15',1})
\oplus({\bf 21,14})
\oplus({\bf 21,7})
\oplus({\bf 24,77})
\oplus2({\bf 24,64})
\oplus4({\bf 24,27})
\oplus3({\bf 24,14})
\oplus5({\bf 24,7})
\oplus2({\bf 24,1})
\oplus({\bf 15,189})
\oplus({\bf 15,77'})
\oplus2({\bf 15,77})
\oplus4({\bf 15,64})
\oplus6({\bf 15,27})
\oplus5({\bf 15,14})
\oplus7({\bf 15,7})
\oplus2({\bf 15,1})
\oplus({\bf 6,189})
\oplus({\bf 6,77'})
\oplus({\bf 6,77})
\oplus3({\bf 6,64})
\oplus5({\bf 6,27})
\oplus3({\bf 6,14})
\oplus4({\bf 6,7})
\oplus3({\bf 6,1})
\oplus({\bf 3,286})
\oplus({\bf 3,189})
\oplus({\bf 3,77'})
\oplus2({\bf 3,77})
\oplus3({\bf 3,64})
\oplus3({\bf 3,27})
\oplus3({\bf 3,14})
\oplus4({\bf 3,7})
\oplus({\bf 3,1})$\\
%
${\bf \overline{46332}}$&=&
$({\bf \overline{60},27})
\oplus({\bf \overline{60},7})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},14})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{42},77})
\oplus({\bf \overline{42},64})
\oplus2({\bf \overline{42},27})
\oplus2({\bf \overline{42},14})
\oplus3({\bf \overline{42},7})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},77})
\oplus2({\bf \overline{24},64})
\oplus4({\bf \overline{24},27})
\oplus3({\bf \overline{24},14})
\oplus5({\bf \overline{24},7})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},64})
\oplus2({\bf \overline{15'},27})
\oplus({\bf \overline{15'},14})
\oplus({\bf \overline{15'},7})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},189})
\oplus({\bf \overline{15},77'})
\oplus2({\bf \overline{15},77})
\oplus4({\bf \overline{15},64})
\oplus6({\bf \overline{15},27})
\oplus5({\bf \overline{15},14})
\oplus7({\bf \overline{15},7})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},189})
\oplus({\bf \overline{6},77'})
\oplus({\bf \overline{6},77})
\oplus3({\bf \overline{6},64})
\oplus5({\bf \overline{6},27})
\oplus3({\bf \overline{6},14})
\oplus4({\bf \overline{6},7})
\oplus3({\bf \overline{6},1})
\oplus({\bf \overline{3},286})
\oplus({\bf \overline{3},189})
\oplus({\bf \overline{3},77'})
\oplus2({\bf \overline{3},77})
\oplus3({\bf \overline{3},64})
\oplus3({\bf \overline{3},27})
\oplus3({\bf \overline{3},14})
\oplus4({\bf \overline{3},7})
\oplus({\bf \overline{3},1})$\\
%
${\bf 51975}$&=&
$({\bf 60,14})
\oplus2({\bf 60,7})
\oplus({\bf 42,64})
\oplus3({\bf 42,27})
\oplus2({\bf 42,14})
\oplus3({\bf 42,7})
\oplus2({\bf 42,1})
\oplus({\bf 15',77})
\oplus({\bf 15',64})
\oplus({\bf 15',27})
\oplus2({\bf 15',14})
\oplus3({\bf 15',7})
\oplus({\bf 21,27})
\oplus({\bf 21,7})
\oplus2({\bf 21,1})
\oplus({\bf 24,77})
\oplus2({\bf 24,64})
\oplus5({\bf 24,27})
\oplus4({\bf 24,14})
\oplus7({\bf 24,7})
\oplus3({\bf 24,1})
\oplus({\bf 15,189})
\oplus({\bf 15,77'})
\oplus3({\bf 15,77})
\oplus5({\bf 15,64})
\oplus9({\bf 15,27})
\oplus6({\bf 15,14})
\oplus9({\bf 15,7})
\oplus4({\bf 15,1})
\oplus({\bf 6,189})
\oplus3({\bf 6,77})
\oplus4({\bf 6,64})
\oplus5({\bf 6,27})
\oplus6({\bf 6,14})
\oplus8({\bf 6,7})
\oplus({\bf 6,1})
\oplus({\bf 3,182})
\oplus({\bf 3,189})
\oplus({\bf 3,77'})
\oplus2({\bf 3,77})
\oplus4({\bf 3,64})
\oplus7({\bf 3,27})
\oplus4({\bf 3,14})
\oplus5({\bf 3,7})
\oplus3({\bf 3,1})$\\
%
${\bf \overline{51975}}$&=&
$({\bf \overline{60},14})
\oplus2({\bf \overline{60},7})
\oplus({\bf \overline{21},27})
\oplus({\bf \overline{21},7})
\oplus2({\bf \overline{21},1})
\oplus({\bf \overline{42},64})
\oplus3({\bf \overline{42},27})
\oplus2({\bf \overline{42},14})
\oplus3({\bf \overline{42},7})
\oplus2({\bf \overline{42},1})
\oplus({\bf \overline{24},77})
\oplus2({\bf \overline{24},64})
\oplus5({\bf \overline{24},27})
\oplus4({\bf \overline{24},14})
\oplus7({\bf \overline{24},7})
\oplus3({\bf \overline{24},1})
\oplus({\bf \overline{15'},77})
\oplus({\bf \overline{15'},64})
\oplus({\bf \overline{15'},27})
\oplus2({\bf \overline{15'},14})
\oplus3({\bf \overline{15'},7})
\oplus({\bf \overline{15},189})
\oplus({\bf \overline{15},77'})
\oplus3({\bf \overline{15},77})
\oplus5({\bf \overline{15},64})
\oplus9({\bf \overline{15},27})
\oplus6({\bf \overline{15},14})
\oplus9({\bf \overline{15},7})
\oplus4({\bf \overline{15},1})
\oplus({\bf \overline{6},189})
\oplus3({\bf \overline{6},77})
\oplus4({\bf \overline{6},64})
\oplus5({\bf \overline{6},27})
\oplus6({\bf \overline{6},14})
\oplus8({\bf \overline{6},7})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},182})
\oplus({\bf \overline{3},189})
\oplus({\bf \overline{3},77'})
\oplus2({\bf \overline{3},77})
\oplus4({\bf \overline{3},64})
\oplus7({\bf \overline{3},27})
\oplus4({\bf \overline{3},14})
\oplus5({\bf \overline{3},7})
\oplus3({\bf \overline{3},1})$\\
%
${\bf 54054}$&=&
$({\bf 63,7})
\oplus({\bf 63,1})
\oplus({\bf 60,27})
\oplus({\bf 60,14})
\oplus2({\bf 60,7})
\oplus({\bf 60,1})
\oplus({\bf 42,77})
\oplus({\bf 42,64})
\oplus2({\bf 42,27})
\oplus({\bf 42,14})
\oplus2({\bf 42,7})
\oplus({\bf 42,1})
\oplus({\bf 15',189})
\oplus({\bf 15',77})
\oplus({\bf 15',64})
\oplus({\bf 15',27})
\oplus({\bf 15',14})
\oplus({\bf 15',7})
\oplus({\bf 21,27})
\oplus({\bf 21,14})
\oplus2({\bf 21,7})
\oplus({\bf 21,1})
\oplus({\bf 24,77})
\oplus2({\bf 24,64})
\oplus4({\bf 24,27})
\oplus3({\bf 24,14})
\oplus5({\bf 24,7})
\oplus2({\bf 24,1})
\oplus({\bf 15,182})
\oplus({\bf 15,189})
\oplus({\bf 15,77'})
\oplus3({\bf 15,77})
\oplus4({\bf 15,64})
\oplus6({\bf 15,27})
\oplus4({\bf 15,14})
\oplus5({\bf 15,7})
\oplus2({\bf 15,1})
\oplus({\bf 6,189})
\oplus2({\bf 6,77})
\oplus3({\bf 6,64})
\oplus4({\bf 6,27})
\oplus4({\bf 6,14})
\oplus4({\bf 6,7})
\oplus({\bf 6,1})
\oplus({\bf 3,189})
\oplus({\bf 3,77'})
\oplus2({\bf 3,77})
\oplus3({\bf 3,64})
\oplus4({\bf 3,27})
\oplus2({\bf 3,14})
\oplus3({\bf 3,7})
\oplus({\bf 3,1})$\\
%
${\bf \overline{54054}}$&=&
$({\bf \overline{63},7})
\oplus({\bf \overline{63},1})
\oplus({\bf \overline{60},27})
\oplus({\bf \overline{60},14})
\oplus2({\bf \overline{60},7})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},27})
\oplus({\bf \overline{21},14})
\oplus2({\bf \overline{21},7})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{42},77})
\oplus({\bf \overline{42},64})
\oplus2({\bf \overline{42},27})
\oplus({\bf \overline{42},14})
\oplus2({\bf \overline{42},7})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},77})
\oplus2({\bf \overline{24},64})
\oplus4({\bf \overline{24},27})
\oplus3({\bf \overline{24},14})
\oplus5({\bf \overline{24},7})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},189})
\oplus({\bf \overline{15'},77})
\oplus({\bf \overline{15'},64})
\oplus({\bf \overline{15'},27})
\oplus({\bf \overline{15'},14})
\oplus({\bf \overline{15'},7})
\oplus({\bf \overline{15},182})
\oplus({\bf \overline{15},189})
\oplus({\bf \overline{15},77'})
\oplus3({\bf \overline{15},77})
\oplus4({\bf \overline{15},64})
\oplus6({\bf \overline{15},27})
\oplus4({\bf \overline{15},14})
\oplus5({\bf \overline{15},7})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},189})
\oplus2({\bf \overline{6},77})
\oplus3({\bf \overline{6},64})
\oplus4({\bf \overline{6},27})
\oplus4({\bf \overline{6},14})
\oplus4({\bf \overline{6},7})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},189})
\oplus({\bf \overline{3},77'})
\oplus2({\bf \overline{3},77})
\oplus3({\bf \overline{3},64})
\oplus4({\bf \overline{3},27})
\oplus2({\bf \overline{3},14})
\oplus3({\bf \overline{3},7})
\oplus({\bf \overline{3},1})$\\
%
${\bf 61425}$&=&
$({\bf 105,1})
\oplus({\bf 36,7})
\oplus({\bf 90,7})
\oplus({\bf 48,27})
\oplus({\bf 48,14})
\oplus2({\bf 48,7})
\oplus({\bf 48,1})
\oplus({\bf 60,27})
\oplus({\bf 60,1})
\oplus({\bf 42,77})
\oplus({\bf 42,64})
\oplus2({\bf 42,27})
\oplus2({\bf 42,14})
\oplus3({\bf 42,7})
\oplus({\bf 42,1})
\oplus({\bf 15',64})
\oplus3({\bf 15',27})
\oplus({\bf 15',14})
\oplus2({\bf 15',7})
\oplus2({\bf 15',1})
\oplus({\bf 21,77})
\oplus({\bf 21,7})
\oplus({\bf 24,182})
\oplus({\bf 24,189})
\oplus2({\bf 24,77})
\oplus2({\bf 24,64})
\oplus3({\bf 24,27})
\oplus2({\bf 24,14})
\oplus3({\bf 24,7})
\oplus({\bf 24,1})
\oplus({\bf 15,189})
\oplus({\bf 15,77'})
\oplus3({\bf 15,77})
\oplus4({\bf 15,64})
\oplus5({\bf 15,27})
\oplus4({\bf 15,14})
\oplus5({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 6,182})
\oplus({\bf 6,189})
\oplus({\bf 6,77'})
\oplus2({\bf 6,77})
\oplus3({\bf 6,64})
\oplus5({\bf 6,27})
\oplus2({\bf 6,14})
\oplus2({\bf 6,7})
\oplus2({\bf 6,1})
\oplus({\bf 3,189})
\oplus2({\bf 3,77})
\oplus3({\bf 3,64})
\oplus3({\bf 3,27})
\oplus3({\bf 3,14})
\oplus3({\bf 3,7})$\\
%
${\bf \overline{61425}}$&=&
$({\bf \overline{105},1})
\oplus({\bf \overline{90},7})
\oplus({\bf \overline{60},27})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},77})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{48},27})
\oplus({\bf \overline{48},14})
\oplus2({\bf \overline{48},7})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},77})
\oplus({\bf \overline{42},64})
\oplus2({\bf \overline{42},27})
\oplus2({\bf \overline{42},14})
\oplus3({\bf \overline{42},7})
\oplus({\bf \overline{42},1})
\oplus({\bf \overline{24},182})
\oplus({\bf \overline{24},189})
\oplus2({\bf \overline{24},77})
\oplus2({\bf \overline{24},64})
\oplus3({\bf \overline{24},27})
\oplus2({\bf \overline{24},14})
\oplus3({\bf \overline{24},7})
\oplus({\bf \overline{24},1})
\oplus({\bf \overline{15'},64})
\oplus3({\bf \overline{15'},27})
\oplus({\bf \overline{15'},14})
\oplus2({\bf \overline{15'},7})
\oplus2({\bf \overline{15'},1})
\oplus({\bf \overline{15},189})
\oplus({\bf \overline{15},77'})
\oplus3({\bf \overline{15},77})
\oplus4({\bf \overline{15},64})
\oplus5({\bf \overline{15},27})
\oplus4({\bf \overline{15},14})
\oplus5({\bf \overline{15},7})
\oplus({\bf \overline{15},1})
\oplus({\bf \overline{6},182})
\oplus({\bf \overline{6},189})
\oplus({\bf \overline{6},77'})
\oplus2({\bf \overline{6},77})
\oplus3({\bf \overline{6},64})
\oplus5({\bf \overline{6},27})
\oplus2({\bf \overline{6},14})
\oplus2({\bf \overline{6},7})
\oplus2({\bf \overline{6},1})
\oplus({\bf \overline{3},189})
\oplus2({\bf \overline{3},77})
\oplus3({\bf \overline{3},64})
\oplus3({\bf \overline{3},27})
\oplus3({\bf \overline{3},14})
\oplus3({\bf \overline{3},7})$\\
%
${\bf 70070}$&=&
$({\bf 64,27})
\oplus({\bf 64,14})
\oplus2({\bf 64,7})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,27})
\oplus2({\bf 35,14})
\oplus3({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},27})
\oplus2({\bf \overline{35},14})
\oplus3({\bf \overline{35},7})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,77'})
\oplus2({\bf 27,77})
\oplus4({\bf 27,64})
\oplus8({\bf 27,27})
\oplus5({\bf 27,14})
\oplus9({\bf 27,7})
\oplus4({\bf 27,1})
\oplus({\bf 10,189})
\oplus2({\bf 10,77})
\oplus3({\bf 10,64})
\oplus5({\bf 10,27})
\oplus5({\bf 10,14})
\oplus6({\bf 10,7})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},189})
\oplus2({\bf \overline{10},77})
\oplus3({\bf \overline{10},64})
\oplus5({\bf \overline{10},27})
\oplus5({\bf \overline{10},14})
\oplus6({\bf \overline{10},7})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,182})
\oplus2({\bf 8,189})
\oplus({\bf 8,77'})
\oplus5({\bf 8,77})
\oplus7({\bf 8,64})
\oplus11({\bf 8,27})
\oplus8({\bf 8,14})
\oplus11({\bf 8,7})
\oplus4({\bf 8,1})
\oplus({\bf 1,182})
\oplus({\bf 1,77'})
\oplus2({\bf 1,77})
\oplus2({\bf 1,64})
\oplus4({\bf 1,27})
\oplus({\bf 1,14})
\oplus3({\bf 1,7})
\oplus2({\bf 1,1})$\\
%
${\bf 78975}$&=&
$({\bf \overline{81},7})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,27})
\oplus({\bf 64,14})
\oplus2({\bf 64,7})
\oplus({\bf 64,1})
\oplus({\bf 35,77})
\oplus({\bf 35,64})
\oplus2({\bf 35,27})
\oplus({\bf 35,14})
\oplus2({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},14})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{35},64})
\oplus3({\bf \overline{35},27})
\oplus2({\bf \overline{35},14})
\oplus4({\bf \overline{35},7})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,189})
\oplus3({\bf 27,77})
\oplus4({\bf 27,64})
\oplus6({\bf 27,27})
\oplus6({\bf 27,14})
\oplus8({\bf 27,7})
\oplus2({\bf 27,1})
\oplus({\bf 10,182})
\oplus({\bf 10,189})
\oplus({\bf 10,77'})
\oplus2({\bf 10,77})
\oplus3({\bf 10,64})
\oplus6({\bf 10,27})
\oplus3({\bf 10,14})
\oplus4({\bf 10,7})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},77'})
\oplus2({\bf \overline{10},77})
\oplus3({\bf \overline{10},64})
\oplus6({\bf \overline{10},27})
\oplus3({\bf \overline{10},14})
\oplus5({\bf \overline{10},7})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,182})
\oplus2({\bf 8,189})
\oplus({\bf 8,77'})
\oplus5({\bf 8,77})
\oplus7({\bf 8,64})
\oplus10({\bf 8,27})
\oplus7({\bf 8,14})
\oplus9({\bf 8,7})
\oplus3({\bf 8,1})
\oplus({\bf 1,189})
\oplus2({\bf 1,77})
\oplus2({\bf 1,64})
\oplus2({\bf 1,27})
\oplus3({\bf 1,14})
\oplus3({\bf 1,7})$\\
%
${\bf \overline{78975}}$&=&
$({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 28,14})
\oplus({\bf 28,7})
\oplus({\bf 64,27})
\oplus({\bf 64,14})
\oplus2({\bf 64,7})
\oplus({\bf 64,1})
\oplus({\bf 35,64})
\oplus3({\bf 35,27})
\oplus2({\bf 35,14})
\oplus4({\bf 35,7})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},77})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},27})
\oplus({\bf \overline{35},14})
\oplus2({\bf \overline{35},7})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,189})
\oplus3({\bf 27,77})
\oplus4({\bf 27,64})
\oplus6({\bf 27,27})
\oplus6({\bf 27,14})
\oplus8({\bf 27,7})
\oplus2({\bf 27,1})
\oplus({\bf 10,77'})
\oplus2({\bf 10,77})
\oplus3({\bf 10,64})
\oplus6({\bf 10,27})
\oplus3({\bf 10,14})
\oplus5({\bf 10,7})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},182})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},77'})
\oplus2({\bf \overline{10},77})
\oplus3({\bf \overline{10},64})
\oplus6({\bf \overline{10},27})
\oplus3({\bf \overline{10},14})
\oplus4({\bf \overline{10},7})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,182})
\oplus2({\bf 8,189})
\oplus({\bf 8,77'})
\oplus5({\bf 8,77})
\oplus7({\bf 8,64})
\oplus10({\bf 8,27})
\oplus7({\bf 8,14})
\oplus9({\bf 8,7})
\oplus3({\bf 8,1})
\oplus({\bf 1,189})
\oplus2({\bf 1,77})
\oplus2({\bf 1,64})
\oplus2({\bf 1,27})
\oplus3({\bf 1,14})
\oplus3({\bf 1,7})$\\
%
${\bf 85293}$&=&
$({\bf 125,1})
\oplus({\bf 81,7})
\oplus({\bf 28,27})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},7})
\oplus({\bf 64,27})
\oplus({\bf 64,14})
\oplus2({\bf 64,7})
\oplus({\bf 64,1})
\oplus({\bf 35,77})
\oplus({\bf 35,64})
\oplus2({\bf 35,27})
\oplus2({\bf 35,14})
\oplus3({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},77})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},27})
\oplus2({\bf \overline{35},14})
\oplus3({\bf \overline{35},7})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,182})
\oplus({\bf 27,189})
\oplus({\bf 27,77'})
\oplus2({\bf 27,77})
\oplus4({\bf 27,64})
\oplus8({\bf 27,27})
\oplus3({\bf 27,14})
\oplus5({\bf 27,7})
\oplus4({\bf 27,1})
\oplus({\bf 10,189})
\oplus3({\bf 10,77})
\oplus3({\bf 10,64})
\oplus3({\bf 10,27})
\oplus4({\bf 10,14})
\oplus5({\bf 10,7})
\oplus({\bf \overline{10},189})
\oplus3({\bf \overline{10},77})
\oplus3({\bf \overline{10},64})
\oplus3({\bf \overline{10},27})
\oplus4({\bf \overline{10},14})
\oplus5({\bf \overline{10},7})
\oplus({\bf 8,182})
\oplus2({\bf 8,189})
\oplus({\bf 8,77'})
\oplus5({\bf 8,77})
\oplus6({\bf 8,64})
\oplus9({\bf 8,27})
\oplus6({\bf 8,14})
\oplus7({\bf 8,7})
\oplus2({\bf 8,1})
\oplus({\bf 1,182})
\oplus({\bf 1,77'})
\oplus({\bf 1,77})
\oplus2({\bf 1,64})
\oplus4({\bf 1,27})
\oplus({\bf 1,14})
\oplus({\bf 1,7})
\oplus2({\bf 1,1})$\\
%
${\bf 100386}$&=&
$({\bf 66,1})
\oplus({\bf 99,7})
\oplus({\bf 105,27})
\oplus({\bf 105,1})
\oplus({\bf 36,14})
\oplus({\bf 36,7})
\oplus({\bf 90,77})
\oplus({\bf 90,7})
\oplus({\bf 48,64})
\oplus({\bf 48,27})
\oplus({\bf 48,14})
\oplus({\bf 48,7})
\oplus({\bf 60,182})
\oplus({\bf 60,27})
\oplus({\bf 60,1})
\oplus({\bf 42,189})
\oplus({\bf 42,77})
\oplus({\bf 42,64})
\oplus({\bf 42,27})
\oplus({\bf 42,14})
\oplus({\bf 42,7})
\oplus({\bf 15',77'})
\oplus({\bf 15',64})
\oplus2({\bf 15',27})
\oplus({\bf 15',1})
\oplus({\bf 21,378})
\oplus({\bf 21,77})
\oplus({\bf 21,7})
\oplus({\bf 24,448})
\oplus({\bf 24,182})
\oplus({\bf 24,189})
\oplus({\bf 24,77})
\oplus({\bf 24,64})
\oplus({\bf 24,27})
\oplus({\bf 24,14})
\oplus({\bf 24,7})
\oplus({\bf 15,286})
\oplus({\bf 15,189})
\oplus({\bf 15,77'})
\oplus2({\bf 15,77})
\oplus2({\bf 15,64})
\oplus({\bf 15,27})
\oplus({\bf 15,14})
\oplus({\bf 15,7})
\oplus({\bf 6,182})
\oplus({\bf 6,189})
\oplus({\bf 6,77'})
\oplus({\bf 6,64})
\oplus2({\bf 6,27})
\oplus({\bf 6,1})
\oplus({\bf 3,189})
\oplus({\bf 3,77})
\oplus({\bf 3,64})
\oplus({\bf 3,14})
\oplus({\bf 3,7})$\\
%
${\bf \overline{100386}}$&=&
$({\bf \overline{66},1})
\oplus({\bf \overline{99},7})
\oplus({\bf \overline{105},27})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{90},77})
\oplus({\bf \overline{90},7})
\oplus({\bf \overline{60},182})
\oplus({\bf \overline{60},27})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},378})
\oplus({\bf \overline{21},77})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{36},14})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{48},64})
\oplus({\bf \overline{48},27})
\oplus({\bf \overline{48},14})
\oplus({\bf \overline{48},7})
\oplus({\bf \overline{42},189})
\oplus({\bf \overline{42},77})
\oplus({\bf \overline{42},64})
\oplus({\bf \overline{42},27})
\oplus({\bf \overline{42},14})
\oplus({\bf \overline{42},7})
\oplus({\bf \overline{24},448})
\oplus({\bf \overline{24},182})
\oplus({\bf \overline{24},189})
\oplus({\bf \overline{24},77})
\oplus({\bf \overline{24},64})
\oplus({\bf \overline{24},27})
\oplus({\bf \overline{24},14})
\oplus({\bf \overline{24},7})
\oplus({\bf \overline{15'},77'})
\oplus({\bf \overline{15'},64})
\oplus2({\bf \overline{15'},27})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},286})
\oplus({\bf \overline{15},189})
\oplus({\bf \overline{15},77'})
\oplus2({\bf \overline{15},77})
\oplus2({\bf \overline{15},64})
\oplus({\bf \overline{15},27})
\oplus({\bf \overline{15},14})
\oplus({\bf \overline{15},7})
\oplus({\bf \overline{6},182})
\oplus({\bf \overline{6},189})
\oplus({\bf \overline{6},77'})
\oplus({\bf \overline{6},64})
\oplus2({\bf \overline{6},27})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},189})
\oplus({\bf \overline{3},77})
\oplus({\bf \overline{3},64})
\oplus({\bf \overline{3},14})
\oplus({\bf \overline{3},7})$\\
%
${\bf 105600}$&=&
$({\bf 64,64})
\oplus2({\bf 64,27})
\oplus2({\bf 64,14})
\oplus2({\bf 64,7})
\oplus({\bf 35,77})
\oplus({\bf 35,64})
\oplus3({\bf 35,27})
\oplus2({\bf 35,14})
\oplus4({\bf 35,7})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},77})
\oplus({\bf \overline{35},64})
\oplus3({\bf \overline{35},27})
\oplus2({\bf \overline{35},14})
\oplus4({\bf \overline{35},7})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,189})
\oplus({\bf 27,77'})
\oplus3({\bf 27,77})
\oplus6({\bf 27,64})
\oplus9({\bf 27,27})
\oplus7({\bf 27,14})
\oplus10({\bf 27,7})
\oplus4({\bf 27,1})
\oplus({\bf 10,189})
\oplus({\bf 10,77'})
\oplus2({\bf 10,77})
\oplus4({\bf 10,64})
\oplus6({\bf 10,27})
\oplus5({\bf 10,14})
\oplus6({\bf 10,7})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},77'})
\oplus2({\bf \overline{10},77})
\oplus4({\bf \overline{10},64})
\oplus6({\bf \overline{10},27})
\oplus5({\bf \overline{10},14})
\oplus6({\bf \overline{10},7})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,286})
\oplus({\bf 8,182})
\oplus3({\bf 8,189})
\oplus2({\bf 8,77'})
\oplus5({\bf 8,77})
\oplus8({\bf 8,64})
\oplus11({\bf 8,27})
\oplus8({\bf 8,14})
\oplus11({\bf 8,7})
\oplus4({\bf 8,1})
\oplus({\bf 1,448})
\oplus({\bf 1,189})
\oplus({\bf 1,77'})
\oplus({\bf 1,77})
\oplus3({\bf 1,64})
\oplus3({\bf 1,27})
\oplus3({\bf 1,14})
\oplus2({\bf 1,7})$\\
%
${\bf 112320}$&=&
$({\bf 90,7})
\oplus({\bf 90,1})
\oplus({\bf 48,27})
\oplus({\bf 48,14})
\oplus2({\bf 48,7})
\oplus({\bf 48,1})
\oplus({\bf 60,27})
\oplus({\bf 60,14})
\oplus2({\bf 60,7})
\oplus({\bf 60,1})
\oplus({\bf 42,77})
\oplus2({\bf 42,64})
\oplus5({\bf 42,27})
\oplus4({\bf 42,14})
\oplus7({\bf 42,7})
\oplus3({\bf 42,1})
\oplus({\bf 15',77})
\oplus2({\bf 15',64})
\oplus4({\bf 15',27})
\oplus3({\bf 15',14})
\oplus5({\bf 15',7})
\oplus2({\bf 15',1})
\oplus({\bf 21,64})
\oplus({\bf 21,27})
\oplus({\bf 21,14})
\oplus({\bf 21,7})
\oplus({\bf 24,189})
\oplus({\bf 24,77'})
\oplus3({\bf 24,77})
\oplus5({\bf 24,64})
\oplus8({\bf 24,27})
\oplus6({\bf 24,14})
\oplus8({\bf 24,7})
\oplus3({\bf 24,1})
\oplus({\bf 15,182})
\oplus2({\bf 15,189})
\oplus({\bf 15,77'})
\oplus6({\bf 15,77})
\oplus8({\bf 15,64})
\oplus14({\bf 15,27})
\oplus10({\bf 15,14})
\oplus14({\bf 15,7})
\oplus5({\bf 15,1})
\oplus({\bf 6,182})
\oplus2({\bf 6,189})
\oplus({\bf 6,77'})
\oplus5({\bf 6,77})
\oplus7({\bf 6,64})
\oplus10({\bf 6,27})
\oplus7({\bf 6,14})
\oplus9({\bf 6,7})
\oplus3({\bf 6,1})
\oplus({\bf 3,182})
\oplus2({\bf 3,189})
\oplus({\bf 3,77'})
\oplus5({\bf 3,77})
\oplus6({\bf 3,64})
\oplus9({\bf 3,27})
\oplus6({\bf 3,14})
\oplus8({\bf 3,7})
\oplus3({\bf 3,1})$\\
%
${\bf \overline{112320}}$&=&
$({\bf \overline{90},7})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},27})
\oplus({\bf \overline{60},14})
\oplus2({\bf \overline{60},7})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},64})
\oplus({\bf \overline{21},27})
\oplus({\bf \overline{21},14})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{48},27})
\oplus({\bf \overline{48},14})
\oplus2({\bf \overline{48},7})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},77})
\oplus2({\bf \overline{42},64})
\oplus5({\bf \overline{42},27})
\oplus4({\bf \overline{42},14})
\oplus7({\bf \overline{42},7})
\oplus3({\bf \overline{42},1})
\oplus({\bf \overline{24},189})
\oplus({\bf \overline{24},77'})
\oplus3({\bf \overline{24},77})
\oplus5({\bf \overline{24},64})
\oplus8({\bf \overline{24},27})
\oplus6({\bf \overline{24},14})
\oplus8({\bf \overline{24},7})
\oplus3({\bf \overline{24},1})
\oplus({\bf \overline{15'},77})
\oplus2({\bf \overline{15'},64})
\oplus4({\bf \overline{15'},27})
\oplus3({\bf \overline{15'},14})
\oplus5({\bf \overline{15'},7})
\oplus2({\bf \overline{15'},1})
\oplus({\bf \overline{15},182})
\oplus2({\bf \overline{15},189})
\oplus({\bf \overline{15},77'})
\oplus6({\bf \overline{15},77})
\oplus8({\bf \overline{15},64})
\oplus14({\bf \overline{15},27})
\oplus10({\bf \overline{15},14})
\oplus14({\bf \overline{15},7})
\oplus5({\bf \overline{15},1})
\oplus({\bf \overline{6},182})
\oplus2({\bf \overline{6},189})
\oplus({\bf \overline{6},77'})
\oplus5({\bf \overline{6},77})
\oplus7({\bf \overline{6},64})
\oplus10({\bf \overline{6},27})
\oplus7({\bf \overline{6},14})
\oplus9({\bf \overline{6},7})
\oplus3({\bf \overline{6},1})
\oplus({\bf \overline{3},182})
\oplus2({\bf \overline{3},189})
\oplus({\bf \overline{3},77'})
\oplus5({\bf \overline{3},77})
\oplus6({\bf \overline{3},64})
\oplus9({\bf \overline{3},27})
\oplus6({\bf \overline{3},14})
\oplus8({\bf \overline{3},7})
\oplus3({\bf \overline{3},1})$\\
%
${\bf 146432}$&=&
$({\bf \overline{80},7})
\oplus({\bf \overline{80},1})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},14})
\oplus2({\bf \overline{81},7})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,77})
\oplus({\bf 64,64})
\oplus2({\bf 64,27})
\oplus({\bf 64,14})
\oplus2({\bf 64,7})
\oplus({\bf 64,1})
\oplus({\bf 35,182})
\oplus({\bf 35,189})
\oplus2({\bf 35,77})
\oplus({\bf 35,64})
\oplus2({\bf 35,27})
\oplus({\bf 35,14})
\oplus2({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},14})
\oplus2({\bf \overline{28},7})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},77})
\oplus2({\bf \overline{35},64})
\oplus4({\bf \overline{35},27})
\oplus3({\bf \overline{35},14})
\oplus5({\bf \overline{35},7})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,182})
\oplus2({\bf 27,189})
\oplus({\bf 27,77'})
\oplus4({\bf 27,77})
\oplus5({\bf 27,64})
\oplus7({\bf 27,27})
\oplus5({\bf 27,14})
\oplus6({\bf 27,7})
\oplus2({\bf 27,1})
\oplus({\bf 10,448})
\oplus({\bf 10,182})
\oplus2({\bf 10,189})
\oplus({\bf 10,77'})
\oplus3({\bf 10,77})
\oplus4({\bf 10,64})
\oplus4({\bf 10,27})
\oplus3({\bf 10,14})
\oplus3({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},189})
\oplus({\bf \overline{10},77'})
\oplus2({\bf \overline{10},77})
\oplus4({\bf \overline{10},64})
\oplus5({\bf \overline{10},27})
\oplus4({\bf \overline{10},14})
\oplus4({\bf \overline{10},7})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,286})
\oplus({\bf 8,182})
\oplus3({\bf 8,189})
\oplus2({\bf 8,77'})
\oplus5({\bf 8,77})
\oplus7({\bf 8,64})
\oplus8({\bf 8,27})
\oplus5({\bf 8,14})
\oplus6({\bf 8,7})
\oplus2({\bf 8,1})
\oplus({\bf 1,189})
\oplus({\bf 1,77'})
\oplus({\bf 1,77})
\oplus2({\bf 1,64})
\oplus2({\bf 1,27})
\oplus2({\bf 1,14})
\oplus({\bf 1,7})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 80,7})
\oplus({\bf 80,1})
\oplus({\bf 81,27})
\oplus({\bf 81,14})
\oplus2({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 28,27})
\oplus({\bf 28,14})
\oplus2({\bf 28,7})
\oplus({\bf 28,1})
\oplus({\bf 64,77})
\oplus({\bf 64,64})
\oplus2({\bf 64,27})
\oplus({\bf 64,14})
\oplus2({\bf 64,7})
\oplus({\bf 64,1})
\oplus({\bf 35,77})
\oplus2({\bf 35,64})
\oplus4({\bf 35,27})
\oplus3({\bf 35,14})
\oplus5({\bf 35,7})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},182})
\oplus({\bf \overline{35},189})
\oplus2({\bf \overline{35},77})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},27})
\oplus({\bf \overline{35},14})
\oplus2({\bf \overline{35},7})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,182})
\oplus2({\bf 27,189})
\oplus({\bf 27,77'})
\oplus4({\bf 27,77})
\oplus5({\bf 27,64})
\oplus7({\bf 27,27})
\oplus5({\bf 27,14})
\oplus6({\bf 27,7})
\oplus2({\bf 27,1})
\oplus({\bf 10,189})
\oplus({\bf 10,77'})
\oplus2({\bf 10,77})
\oplus4({\bf 10,64})
\oplus5({\bf 10,27})
\oplus4({\bf 10,14})
\oplus4({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},448})
\oplus({\bf \overline{10},182})
\oplus2({\bf \overline{10},189})
\oplus({\bf \overline{10},77'})
\oplus3({\bf \overline{10},77})
\oplus4({\bf \overline{10},64})
\oplus4({\bf \overline{10},27})
\oplus3({\bf \overline{10},14})
\oplus3({\bf \overline{10},7})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,286})
\oplus({\bf 8,182})
\oplus3({\bf 8,189})
\oplus2({\bf 8,77'})
\oplus5({\bf 8,77})
\oplus7({\bf 8,64})
\oplus8({\bf 8,27})
\oplus5({\bf 8,14})
\oplus6({\bf 8,7})
\oplus2({\bf 8,1})
\oplus({\bf 1,189})
\oplus({\bf 1,77'})
\oplus({\bf 1,77})
\oplus2({\bf 1,64})
\oplus2({\bf 1,27})
\oplus2({\bf 1,14})
\oplus({\bf 1,7})$\\
%
${\bf 252252}$&=&
$({\bf \overline{81},27})
\oplus({\bf \overline{81},14})
\oplus2({\bf \overline{81},7})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,77})
\oplus2({\bf 64,64})
\oplus4({\bf 64,27})
\oplus3({\bf 64,14})
\oplus5({\bf 64,7})
\oplus2({\bf 64,1})
\oplus({\bf 35,189})
\oplus({\bf 35,77'})
\oplus2({\bf 35,77})
\oplus4({\bf 35,64})
\oplus5({\bf 35,27})
\oplus4({\bf 35,14})
\oplus4({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},27})
\oplus2({\bf \overline{28},7})
\oplus({\bf \overline{28},1})
\oplus2({\bf \overline{35},77})
\oplus3({\bf \overline{35},64})
\oplus7({\bf \overline{35},27})
\oplus6({\bf \overline{35},14})
\oplus9({\bf \overline{35},7})
\oplus4({\bf \overline{35},1})
\oplus({\bf 27,182})
\oplus3({\bf 27,189})
\oplus2({\bf 27,77'})
\oplus7({\bf 27,77})
\oplus11({\bf 27,64})
\oplus17({\bf 27,27})
\oplus12({\bf 27,14})
\oplus16({\bf 27,7})
\oplus6({\bf 27,1})
\oplus({\bf 10,286})
\oplus({\bf 10,182})
\oplus3({\bf 10,189})
\oplus2({\bf 10,77'})
\oplus6({\bf 10,77})
\oplus8({\bf 10,64})
\oplus10({\bf 10,27})
\oplus7({\bf 10,14})
\oplus9({\bf 10,7})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},182})
\oplus2({\bf \overline{10},189})
\oplus({\bf \overline{10},77'})
\oplus5({\bf \overline{10},77})
\oplus7({\bf \overline{10},64})
\oplus11({\bf \overline{10},27})
\oplus8({\bf \overline{10},14})
\oplus12({\bf \overline{10},7})
\oplus4({\bf \overline{10},1})
\oplus({\bf 8,448})
\oplus({\bf 8,286})
\oplus2({\bf 8,182})
\oplus6({\bf 8,189})
\oplus4({\bf 8,77'})
\oplus10({\bf 8,77})
\oplus15({\bf 8,64})
\oplus19({\bf 8,27})
\oplus14({\bf 8,14})
\oplus16({\bf 8,7})
\oplus5({\bf 8,1})
\oplus({\bf 1,286})
\oplus({\bf 1,182})
\oplus2({\bf 1,189})
\oplus({\bf 1,77'})
\oplus3({\bf 1,77})
\oplus4({\bf 1,64})
\oplus5({\bf 1,27})
\oplus3({\bf 1,14})
\oplus4({\bf 1,7})
\oplus2({\bf 1,1})$\\
%
${\bf \overline{252252}}$&=&
$({\bf 81,27})
\oplus({\bf 81,14})
\oplus2({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 28,27})
\oplus2({\bf 28,7})
\oplus({\bf 28,1})
\oplus({\bf 64,77})
\oplus2({\bf 64,64})
\oplus4({\bf 64,27})
\oplus3({\bf 64,14})
\oplus5({\bf 64,7})
\oplus2({\bf 64,1})
\oplus2({\bf 35,77})
\oplus3({\bf 35,64})
\oplus7({\bf 35,27})
\oplus6({\bf 35,14})
\oplus9({\bf 35,7})
\oplus4({\bf 35,1})
\oplus({\bf \overline{35},189})
\oplus({\bf \overline{35},77'})
\oplus2({\bf \overline{35},77})
\oplus4({\bf \overline{35},64})
\oplus5({\bf \overline{35},27})
\oplus4({\bf \overline{35},14})
\oplus4({\bf \overline{35},7})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,182})
\oplus3({\bf 27,189})
\oplus2({\bf 27,77'})
\oplus7({\bf 27,77})
\oplus11({\bf 27,64})
\oplus17({\bf 27,27})
\oplus12({\bf 27,14})
\oplus16({\bf 27,7})
\oplus6({\bf 27,1})
\oplus({\bf 10,182})
\oplus2({\bf 10,189})
\oplus({\bf 10,77'})
\oplus5({\bf 10,77})
\oplus7({\bf 10,64})
\oplus11({\bf 10,27})
\oplus8({\bf 10,14})
\oplus12({\bf 10,7})
\oplus4({\bf 10,1})
\oplus({\bf \overline{10},286})
\oplus({\bf \overline{10},182})
\oplus3({\bf \overline{10},189})
\oplus2({\bf \overline{10},77'})
\oplus6({\bf \overline{10},77})
\oplus8({\bf \overline{10},64})
\oplus10({\bf \overline{10},27})
\oplus7({\bf \overline{10},14})
\oplus9({\bf \overline{10},7})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,448})
\oplus({\bf 8,286})
\oplus2({\bf 8,182})
\oplus6({\bf 8,189})
\oplus4({\bf 8,77'})
\oplus10({\bf 8,77})
\oplus15({\bf 8,64})
\oplus19({\bf 8,27})
\oplus14({\bf 8,14})
\oplus16({\bf 8,7})
\oplus5({\bf 8,1})
\oplus({\bf 1,286})
\oplus({\bf 1,182})
\oplus2({\bf 1,189})
\oplus({\bf 1,77'})
\oplus3({\bf 1,77})
\oplus4({\bf 1,64})
\oplus5({\bf 1,27})
\oplus3({\bf 1,14})
\oplus4({\bf 1,7})
\oplus2({\bf 1,1})$\\
%
${\bf 314496}$&=&
$({\bf 90,27})
\oplus({\bf 90,14})
\oplus2({\bf 90,7})
\oplus({\bf 90,1})
\oplus({\bf 48,64})
\oplus2({\bf 48,27})
\oplus2({\bf 48,14})
\oplus3({\bf 48,7})
\oplus({\bf 48,1})
\oplus({\bf 60,77})
\oplus2({\bf 60,64})
\oplus4({\bf 60,27})
\oplus3({\bf 60,14})
\oplus5({\bf 60,7})
\oplus2({\bf 60,1})
\oplus({\bf 42,189})
\oplus({\bf 42,77'})
\oplus4({\bf 42,77})
\oplus7({\bf 42,64})
\oplus12({\bf 42,27})
\oplus9({\bf 42,14})
\oplus13({\bf 42,7})
\oplus5({\bf 42,1})
\oplus({\bf 15',189})
\oplus({\bf 15',77'})
\oplus3({\bf 15',77})
\oplus5({\bf 15',64})
\oplus8({\bf 15',27})
\oplus6({\bf 15',14})
\oplus8({\bf 15',7})
\oplus3({\bf 15',1})
\oplus({\bf 21,77})
\oplus({\bf 21,64})
\oplus3({\bf 21,27})
\oplus2({\bf 21,14})
\oplus3({\bf 21,7})
\oplus({\bf 21,1})
\oplus({\bf 24,182})
\oplus3({\bf 24,189})
\oplus2({\bf 24,77'})
\oplus7({\bf 24,77})
\oplus11({\bf 24,64})
\oplus17({\bf 24,27})
\oplus13({\bf 24,14})
\oplus17({\bf 24,7})
\oplus6({\bf 24,1})
\oplus({\bf 15,286})
\oplus2({\bf 15,182})
\oplus6({\bf 15,189})
\oplus4({\bf 15,77'})
\oplus12({\bf 15,77})
\oplus18({\bf 15,64})
\oplus25({\bf 15,27})
\oplus18({\bf 15,14})
\oplus23({\bf 15,7})
\oplus8({\bf 15,1})
\oplus({\bf 6,448})
\oplus({\bf 6,286})
\oplus2({\bf 6,182})
\oplus5({\bf 6,189})
\oplus3({\bf 6,77'})
\oplus9({\bf 6,77})
\oplus13({\bf 6,64})
\oplus17({\bf 6,27})
\oplus12({\bf 6,14})
\oplus15({\bf 6,7})
\oplus5({\bf 6,1})
\oplus({\bf 3,448})
\oplus({\bf 3,286})
\oplus2({\bf 3,182})
\oplus5({\bf 3,189})
\oplus3({\bf 3,77'})
\oplus8({\bf 3,77})
\oplus11({\bf 3,64})
\oplus14({\bf 3,27})
\oplus10({\bf 3,14})
\oplus12({\bf 3,7})
\oplus4({\bf 3,1})$\\
%
${\bf \overline{314496}}$&=&
$({\bf \overline{90},27})
\oplus({\bf \overline{90},14})
\oplus2({\bf \overline{90},7})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},77})
\oplus2({\bf \overline{60},64})
\oplus4({\bf \overline{60},27})
\oplus3({\bf \overline{60},14})
\oplus5({\bf \overline{60},7})
\oplus2({\bf \overline{60},1})
\oplus({\bf \overline{21},77})
\oplus({\bf \overline{21},64})
\oplus3({\bf \overline{21},27})
\oplus2({\bf \overline{21},14})
\oplus3({\bf \overline{21},7})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{48},64})
\oplus2({\bf \overline{48},27})
\oplus2({\bf \overline{48},14})
\oplus3({\bf \overline{48},7})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},189})
\oplus({\bf \overline{42},77'})
\oplus4({\bf \overline{42},77})
\oplus7({\bf \overline{42},64})
\oplus12({\bf \overline{42},27})
\oplus9({\bf \overline{42},14})
\oplus13({\bf \overline{42},7})
\oplus5({\bf \overline{42},1})
\oplus({\bf \overline{24},182})
\oplus3({\bf \overline{24},189})
\oplus2({\bf \overline{24},77'})
\oplus7({\bf \overline{24},77})
\oplus11({\bf \overline{24},64})
\oplus17({\bf \overline{24},27})
\oplus13({\bf \overline{24},14})
\oplus17({\bf \overline{24},7})
\oplus6({\bf \overline{24},1})
\oplus({\bf \overline{15'},189})
\oplus({\bf \overline{15'},77'})
\oplus3({\bf \overline{15'},77})
\oplus5({\bf \overline{15'},64})
\oplus8({\bf \overline{15'},27})
\oplus6({\bf \overline{15'},14})
\oplus8({\bf \overline{15'},7})
\oplus3({\bf \overline{15'},1})
\oplus({\bf \overline{15},286})
\oplus2({\bf \overline{15},182})
\oplus6({\bf \overline{15},189})
\oplus4({\bf \overline{15},77'})
\oplus12({\bf \overline{15},77})
\oplus18({\bf \overline{15},64})
\oplus25({\bf \overline{15},27})
\oplus18({\bf \overline{15},14})
\oplus23({\bf \overline{15},7})
\oplus8({\bf \overline{15},1})
\oplus({\bf \overline{6},448})
\oplus({\bf \overline{6},286})
\oplus2({\bf \overline{6},182})
\oplus5({\bf \overline{6},189})
\oplus3({\bf \overline{6},77'})
\oplus9({\bf \overline{6},77})
\oplus13({\bf \overline{6},64})
\oplus17({\bf \overline{6},27})
\oplus12({\bf \overline{6},14})
\oplus15({\bf \overline{6},7})
\oplus5({\bf \overline{6},1})
\oplus({\bf \overline{3},448})
\oplus({\bf \overline{3},286})
\oplus2({\bf \overline{3},182})
\oplus5({\bf \overline{3},189})
\oplus3({\bf \overline{3},77'})
\oplus8({\bf \overline{3},77})
\oplus11({\bf \overline{3},64})
\oplus14({\bf \overline{3},27})
\oplus10({\bf \overline{3},14})
\oplus12({\bf \overline{3},7})
\oplus4({\bf \overline{3},1})$\\
%
${\bf 359424}$&=&
$({\bf 120,7})
\oplus({\bf 120,1})
\oplus({\bf 90,27})
\oplus({\bf 90,14})
\oplus2({\bf 90,7})
\oplus({\bf 90,1})
\oplus({\bf 48,77})
\oplus({\bf 48,64})
\oplus2({\bf 48,27})
\oplus({\bf 48,14})
\oplus2({\bf 48,7})
\oplus({\bf 48,1})
\oplus({\bf 63,27})
\oplus({\bf 63,14})
\oplus2({\bf 63,7})
\oplus({\bf 63,1})
\oplus({\bf 60,77})
\oplus2({\bf 60,64})
\oplus5({\bf 60,27})
\oplus4({\bf 60,14})
\oplus7({\bf 60,7})
\oplus3({\bf 60,1})
\oplus({\bf 42,182})
\oplus2({\bf 42,189})
\oplus({\bf 42,77'})
\oplus5({\bf 42,77})
\oplus7({\bf 42,64})
\oplus11({\bf 42,27})
\oplus8({\bf 42,14})
\oplus11({\bf 42,7})
\oplus4({\bf 42,1})
\oplus({\bf 15',182})
\oplus2({\bf 15',189})
\oplus({\bf 15',77'})
\oplus4({\bf 15',77})
\oplus5({\bf 15',64})
\oplus7({\bf 15',27})
\oplus5({\bf 15',14})
\oplus6({\bf 15',7})
\oplus2({\bf 15',1})
\oplus({\bf 21,77})
\oplus2({\bf 21,64})
\oplus4({\bf 21,27})
\oplus3({\bf 21,14})
\oplus5({\bf 21,7})
\oplus2({\bf 21,1})
\oplus({\bf 24,182})
\oplus3({\bf 24,189})
\oplus2({\bf 24,77'})
\oplus8({\bf 24,77})
\oplus11({\bf 24,64})
\oplus17({\bf 24,27})
\oplus12({\bf 24,14})
\oplus16({\bf 24,7})
\oplus6({\bf 24,1})
\oplus({\bf 15,448})
\oplus({\bf 15,286})
\oplus3({\bf 15,182})
\oplus7({\bf 15,189})
\oplus4({\bf 15,77'})
\oplus13({\bf 15,77})
\oplus18({\bf 15,64})
\oplus23({\bf 15,27})
\oplus16({\bf 15,14})
\oplus19({\bf 15,7})
\oplus6({\bf 15,1})
\oplus({\bf 6,286})
\oplus2({\bf 6,182})
\oplus5({\bf 6,189})
\oplus3({\bf 6,77'})
\oplus9({\bf 6,77})
\oplus12({\bf 6,64})
\oplus16({\bf 6,27})
\oplus11({\bf 6,14})
\oplus13({\bf 6,7})
\oplus4({\bf 6,1})
\oplus({\bf 3,448})
\oplus({\bf 3,286})
\oplus2({\bf 3,182})
\oplus5({\bf 3,189})
\oplus3({\bf 3,77'})
\oplus8({\bf 3,77})
\oplus11({\bf 3,64})
\oplus13({\bf 3,27})
\oplus9({\bf 3,14})
\oplus10({\bf 3,7})
\oplus3({\bf 3,1})$\\
%
${\bf \overline{359424}}$&=&
$({\bf \overline{120},7})
\oplus({\bf \overline{120},1})
\oplus({\bf \overline{63},27})
\oplus({\bf \overline{63},14})
\oplus2({\bf \overline{63},7})
\oplus({\bf \overline{63},1})
\oplus({\bf \overline{90},27})
\oplus({\bf \overline{90},14})
\oplus2({\bf \overline{90},7})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},77})
\oplus2({\bf \overline{60},64})
\oplus5({\bf \overline{60},27})
\oplus4({\bf \overline{60},14})
\oplus7({\bf \overline{60},7})
\oplus3({\bf \overline{60},1})
\oplus({\bf \overline{21},77})
\oplus2({\bf \overline{21},64})
\oplus4({\bf \overline{21},27})
\oplus3({\bf \overline{21},14})
\oplus5({\bf \overline{21},7})
\oplus2({\bf \overline{21},1})
\oplus({\bf \overline{48},77})
\oplus({\bf \overline{48},64})
\oplus2({\bf \overline{48},27})
\oplus({\bf \overline{48},14})
\oplus2({\bf \overline{48},7})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},182})
\oplus2({\bf \overline{42},189})
\oplus({\bf \overline{42},77'})
\oplus5({\bf \overline{42},77})
\oplus7({\bf \overline{42},64})
\oplus11({\bf \overline{42},27})
\oplus8({\bf \overline{42},14})
\oplus11({\bf \overline{42},7})
\oplus4({\bf \overline{42},1})
\oplus({\bf \overline{24},182})
\oplus3({\bf \overline{24},189})
\oplus2({\bf \overline{24},77'})
\oplus8({\bf \overline{24},77})
\oplus11({\bf \overline{24},64})
\oplus17({\bf \overline{24},27})
\oplus12({\bf \overline{24},14})
\oplus16({\bf \overline{24},7})
\oplus6({\bf \overline{24},1})
\oplus({\bf \overline{15'},182})
\oplus2({\bf \overline{15'},189})
\oplus({\bf \overline{15'},77'})
\oplus4({\bf \overline{15'},77})
\oplus5({\bf \overline{15'},64})
\oplus7({\bf \overline{15'},27})
\oplus5({\bf \overline{15'},14})
\oplus6({\bf \overline{15'},7})
\oplus2({\bf \overline{15'},1})
\oplus({\bf \overline{15},448})
\oplus({\bf \overline{15},286})
\oplus3({\bf \overline{15},182})
\oplus7({\bf \overline{15},189})
\oplus4({\bf \overline{15},77'})
\oplus13({\bf \overline{15},77})
\oplus18({\bf \overline{15},64})
\oplus23({\bf \overline{15},27})
\oplus16({\bf \overline{15},14})
\oplus19({\bf \overline{15},7})
\oplus6({\bf \overline{15},1})
\oplus({\bf \overline{6},286})
\oplus2({\bf \overline{6},182})
\oplus5({\bf \overline{6},189})
\oplus3({\bf \overline{6},77'})
\oplus9({\bf \overline{6},77})
\oplus12({\bf \overline{6},64})
\oplus16({\bf \overline{6},27})
\oplus11({\bf \overline{6},14})
\oplus13({\bf \overline{6},7})
\oplus4({\bf \overline{6},1})
\oplus({\bf \overline{3},448})
\oplus({\bf \overline{3},286})
\oplus2({\bf \overline{3},182})
\oplus5({\bf \overline{3},189})
\oplus3({\bf \overline{3},77'})
\oplus8({\bf \overline{3},77})
\oplus11({\bf \overline{3},64})
\oplus13({\bf \overline{3},27})
\oplus9({\bf \overline{3},14})
\oplus10({\bf \overline{3},7})
\oplus3({\bf \overline{3},1})$\\
%
${\bf 359424'}$&=&
$({\bf 99,7})
\oplus({\bf 99,1})
\oplus({\bf 105,27})
\oplus({\bf 105,14})
\oplus2({\bf 105,7})
\oplus({\bf 105,1})
\oplus({\bf 36,27})
\oplus({\bf 36,14})
\oplus2({\bf 36,7})
\oplus({\bf 36,1})
\oplus({\bf 90,77})
\oplus({\bf 90,64})
\oplus2({\bf 90,27})
\oplus({\bf 90,14})
\oplus2({\bf 90,7})
\oplus({\bf 90,1})
\oplus({\bf 48,77})
\oplus2({\bf 48,64})
\oplus4({\bf 48,27})
\oplus3({\bf 48,14})
\oplus5({\bf 48,7})
\oplus2({\bf 48,1})
\oplus({\bf 60,182})
\oplus({\bf 60,189})
\oplus2({\bf 60,77})
\oplus({\bf 60,64})
\oplus2({\bf 60,27})
\oplus({\bf 60,14})
\oplus2({\bf 60,7})
\oplus({\bf 60,1})
\oplus({\bf 42,182})
\oplus2({\bf 42,189})
\oplus({\bf 42,77'})
\oplus4({\bf 42,77})
\oplus5({\bf 42,64})
\oplus7({\bf 42,27})
\oplus5({\bf 42,14})
\oplus6({\bf 42,7})
\oplus2({\bf 42,1})
\oplus({\bf 15',189})
\oplus({\bf 15',77'})
\oplus2({\bf 15',77})
\oplus4({\bf 15',64})
\oplus5({\bf 15',27})
\oplus4({\bf 15',14})
\oplus4({\bf 15',7})
\oplus({\bf 15',1})
\oplus({\bf 21,448})
\oplus({\bf 21,182})
\oplus({\bf 21,189})
\oplus({\bf 21,77})
\oplus({\bf 21,64})
\oplus({\bf 21,27})
\oplus({\bf 21,14})
\oplus({\bf 21,7})
\oplus({\bf 24,378})
\oplus({\bf 24,448})
\oplus({\bf 24,286})
\oplus3({\bf 24,182})
\oplus4({\bf 24,189})
\oplus2({\bf 24,77'})
\oplus6({\bf 24,77})
\oplus6({\bf 24,64})
\oplus7({\bf 24,27})
\oplus4({\bf 24,14})
\oplus5({\bf 24,7})
\oplus2({\bf 24,1})
\oplus({\bf 15,448})
\oplus({\bf 15,286})
\oplus2({\bf 15,182})
\oplus5({\bf 15,189})
\oplus3({\bf 15,77'})
\oplus7({\bf 15,77})
\oplus10({\bf 15,64})
\oplus10({\bf 15,27})
\oplus7({\bf 15,14})
\oplus7({\bf 15,7})
\oplus2({\bf 15,1})
\oplus({\bf 6,448})
\oplus({\bf 6,286})
\oplus2({\bf 6,182})
\oplus4({\bf 6,189})
\oplus2({\bf 6,77'})
\oplus5({\bf 6,77})
\oplus6({\bf 6,64})
\oplus6({\bf 6,27})
\oplus4({\bf 6,14})
\oplus4({\bf 6,7})
\oplus({\bf 6,1})
\oplus({\bf 3,286})
\oplus({\bf 3,182})
\oplus3({\bf 3,189})
\oplus2({\bf 3,77'})
\oplus4({\bf 3,77})
\oplus5({\bf 3,64})
\oplus5({\bf 3,27})
\oplus3({\bf 3,14})
\oplus3({\bf 3,7})
\oplus({\bf 3,1})$\\
%
${\bf \overline{359424'}}$&=&
$({\bf \overline{99},7})
\oplus({\bf \overline{99},1})
\oplus({\bf \overline{105},27})
\oplus({\bf \overline{105},14})
\oplus2({\bf \overline{105},7})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{90},77})
\oplus({\bf \overline{90},64})
\oplus2({\bf \overline{90},27})
\oplus({\bf \overline{90},14})
\oplus2({\bf \overline{90},7})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},182})
\oplus({\bf \overline{60},189})
\oplus2({\bf \overline{60},77})
\oplus({\bf \overline{60},64})
\oplus2({\bf \overline{60},27})
\oplus({\bf \overline{60},14})
\oplus2({\bf \overline{60},7})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},448})
\oplus({\bf \overline{21},182})
\oplus({\bf \overline{21},189})
\oplus({\bf \overline{21},77})
\oplus({\bf \overline{21},64})
\oplus({\bf \overline{21},27})
\oplus({\bf \overline{21},14})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{36},27})
\oplus({\bf \overline{36},14})
\oplus2({\bf \overline{36},7})
\oplus({\bf \overline{36},1})
\oplus({\bf \overline{48},77})
\oplus2({\bf \overline{48},64})
\oplus4({\bf \overline{48},27})
\oplus3({\bf \overline{48},14})
\oplus5({\bf \overline{48},7})
\oplus2({\bf \overline{48},1})
\oplus({\bf \overline{42},182})
\oplus2({\bf \overline{42},189})
\oplus({\bf \overline{42},77'})
\oplus4({\bf \overline{42},77})
\oplus5({\bf \overline{42},64})
\oplus7({\bf \overline{42},27})
\oplus5({\bf \overline{42},14})
\oplus6({\bf \overline{42},7})
\oplus2({\bf \overline{42},1})
\oplus({\bf \overline{24},378})
\oplus({\bf \overline{24},448})
\oplus({\bf \overline{24},286})
\oplus3({\bf \overline{24},182})
\oplus4({\bf \overline{24},189})
\oplus2({\bf \overline{24},77'})
\oplus6({\bf \overline{24},77})
\oplus6({\bf \overline{24},64})
\oplus7({\bf \overline{24},27})
\oplus4({\bf \overline{24},14})
\oplus5({\bf \overline{24},7})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},189})
\oplus({\bf \overline{15'},77'})
\oplus2({\bf \overline{15'},77})
\oplus4({\bf \overline{15'},64})
\oplus5({\bf \overline{15'},27})
\oplus4({\bf \overline{15'},14})
\oplus4({\bf \overline{15'},7})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},448})
\oplus({\bf \overline{15},286})
\oplus2({\bf \overline{15},182})
\oplus5({\bf \overline{15},189})
\oplus3({\bf \overline{15},77'})
\oplus7({\bf \overline{15},77})
\oplus10({\bf \overline{15},64})
\oplus10({\bf \overline{15},27})
\oplus7({\bf \overline{15},14})
\oplus7({\bf \overline{15},7})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},448})
\oplus({\bf \overline{6},286})
\oplus2({\bf \overline{6},182})
\oplus4({\bf \overline{6},189})
\oplus2({\bf \overline{6},77'})
\oplus5({\bf \overline{6},77})
\oplus6({\bf \overline{6},64})
\oplus6({\bf \overline{6},27})
\oplus4({\bf \overline{6},14})
\oplus4({\bf \overline{6},7})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},286})
\oplus({\bf \overline{3},182})
\oplus3({\bf \overline{3},189})
\oplus2({\bf \overline{3},77'})
\oplus4({\bf \overline{3},77})
\oplus5({\bf \overline{3},64})
\oplus5({\bf \overline{3},27})
\oplus3({\bf \overline{3},14})
\oplus3({\bf \overline{3},7})
\oplus({\bf \overline{3},1})$\\
%
${\bf 371800}$&=&
$({\bf \overline{162},1})
\oplus({\bf \overline{154},7})
\oplus({\bf 125,27})
\oplus({\bf 125,1})
\oplus({\bf 81,77})
\oplus({\bf 81,7})
\oplus({\bf 28,182})
\oplus({\bf 28,27})
\oplus({\bf 28,1})
\oplus({\bf \overline{55},7})
\oplus({\bf \overline{80},27})
\oplus({\bf \overline{80},14})
\oplus2({\bf \overline{80},7})
\oplus({\bf \overline{80},1})
\oplus({\bf \overline{81},77})
\oplus({\bf \overline{81},64})
\oplus2({\bf \overline{81},27})
\oplus2({\bf \overline{81},14})
\oplus3({\bf \overline{81},7})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,182})
\oplus({\bf 64,189})
\oplus2({\bf 64,77})
\oplus2({\bf 64,64})
\oplus3({\bf 64,27})
\oplus2({\bf 64,14})
\oplus3({\bf 64,7})
\oplus({\bf 64,1})
\oplus({\bf 35,378})
\oplus({\bf 35,448})
\oplus2({\bf 35,182})
\oplus2({\bf 35,189})
\oplus3({\bf 35,77})
\oplus2({\bf 35,64})
\oplus3({\bf 35,27})
\oplus2({\bf 35,14})
\oplus3({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},64})
\oplus3({\bf \overline{28},27})
\oplus({\bf \overline{28},14})
\oplus2({\bf \overline{28},7})
\oplus2({\bf \overline{28},1})
\oplus({\bf \overline{35},189})
\oplus({\bf \overline{35},77'})
\oplus3({\bf \overline{35},77})
\oplus4({\bf \overline{35},64})
\oplus5({\bf \overline{35},27})
\oplus4({\bf \overline{35},14})
\oplus5({\bf \overline{35},7})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,448})
\oplus({\bf 27,286})
\oplus3({\bf 27,182})
\oplus4({\bf 27,189})
\oplus3({\bf 27,77'})
\oplus5({\bf 27,77})
\oplus7({\bf 27,64})
\oplus9({\bf 27,27})
\oplus4({\bf 27,14})
\oplus4({\bf 27,7})
\oplus3({\bf 27,1})
\oplus({\bf 10,378})
\oplus({\bf 10,448})
\oplus({\bf 10,286})
\oplus2({\bf 10,182})
\oplus3({\bf 10,189})
\oplus({\bf 10,77'})
\oplus5({\bf 10,77})
\oplus4({\bf 10,64})
\oplus3({\bf 10,27})
\oplus3({\bf 10,14})
\oplus4({\bf 10,7})
\oplus({\bf \overline{10},286})
\oplus3({\bf \overline{10},189})
\oplus({\bf \overline{10},77'})
\oplus4({\bf \overline{10},77})
\oplus5({\bf \overline{10},64})
\oplus4({\bf \overline{10},27})
\oplus4({\bf \overline{10},14})
\oplus4({\bf \overline{10},7})
\oplus({\bf 8,448})
\oplus({\bf 8,286})
\oplus2({\bf 8,182})
\oplus5({\bf 8,189})
\oplus3({\bf 8,77'})
\oplus6({\bf 8,77})
\oplus8({\bf 8,64})
\oplus7({\bf 8,27})
\oplus5({\bf 8,14})
\oplus4({\bf 8,7})
\oplus({\bf 8,1})
\oplus({\bf 1,182})
\oplus({\bf 1,189})
\oplus({\bf 1,77'})
\oplus({\bf 1,77})
\oplus2({\bf 1,64})
\oplus3({\bf 1,27})
\oplus({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf \overline{371800}}$&=&
$({\bf 162,1})
\oplus({\bf 55,7})
\oplus({\bf 154,7})
\oplus({\bf 80,27})
\oplus({\bf 80,14})
\oplus2({\bf 80,7})
\oplus({\bf 80,1})
\oplus({\bf 125,27})
\oplus({\bf 125,1})
\oplus({\bf 81,77})
\oplus({\bf 81,64})
\oplus2({\bf 81,27})
\oplus2({\bf 81,14})
\oplus3({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 28,64})
\oplus3({\bf 28,27})
\oplus({\bf 28,14})
\oplus2({\bf 28,7})
\oplus2({\bf 28,1})
\oplus({\bf \overline{81},77})
\oplus({\bf \overline{81},7})
\oplus({\bf 64,182})
\oplus({\bf 64,189})
\oplus2({\bf 64,77})
\oplus2({\bf 64,64})
\oplus3({\bf 64,27})
\oplus2({\bf 64,14})
\oplus3({\bf 64,7})
\oplus({\bf 64,1})
\oplus({\bf 35,189})
\oplus({\bf 35,77'})
\oplus3({\bf 35,77})
\oplus4({\bf 35,64})
\oplus5({\bf 35,27})
\oplus4({\bf 35,14})
\oplus5({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},182})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},378})
\oplus({\bf \overline{35},448})
\oplus2({\bf \overline{35},182})
\oplus2({\bf \overline{35},189})
\oplus3({\bf \overline{35},77})
\oplus2({\bf \overline{35},64})
\oplus3({\bf \overline{35},27})
\oplus2({\bf \overline{35},14})
\oplus3({\bf \overline{35},7})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,448})
\oplus({\bf 27,286})
\oplus3({\bf 27,182})
\oplus4({\bf 27,189})
\oplus3({\bf 27,77'})
\oplus5({\bf 27,77})
\oplus7({\bf 27,64})
\oplus9({\bf 27,27})
\oplus4({\bf 27,14})
\oplus4({\bf 27,7})
\oplus3({\bf 27,1})
\oplus({\bf 10,286})
\oplus3({\bf 10,189})
\oplus({\bf 10,77'})
\oplus4({\bf 10,77})
\oplus5({\bf 10,64})
\oplus4({\bf 10,27})
\oplus4({\bf 10,14})
\oplus4({\bf 10,7})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},448})
\oplus({\bf \overline{10},286})
\oplus2({\bf \overline{10},182})
\oplus3({\bf \overline{10},189})
\oplus({\bf \overline{10},77'})
\oplus5({\bf \overline{10},77})
\oplus4({\bf \overline{10},64})
\oplus3({\bf \overline{10},27})
\oplus3({\bf \overline{10},14})
\oplus4({\bf \overline{10},7})
\oplus({\bf 8,448})
\oplus({\bf 8,286})
\oplus2({\bf 8,182})
\oplus5({\bf 8,189})
\oplus3({\bf 8,77'})
\oplus6({\bf 8,77})
\oplus8({\bf 8,64})
\oplus7({\bf 8,27})
\oplus5({\bf 8,14})
\oplus4({\bf 8,7})
\oplus({\bf 8,1})
\oplus({\bf 1,182})
\oplus({\bf 1,189})
\oplus({\bf 1,77'})
\oplus({\bf 1,77})
\oplus2({\bf 1,64})
\oplus3({\bf 1,27})
\oplus({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 386100}$&=&
$({\bf 90,64})
\oplus2({\bf 90,27})
\oplus2({\bf 90,14})
\oplus2({\bf 90,7})
\oplus({\bf 48,77})
\oplus({\bf 48,64})
\oplus3({\bf 48,27})
\oplus2({\bf 48,14})
\oplus4({\bf 48,7})
\oplus2({\bf 48,1})
\oplus({\bf 60,77'})
\oplus({\bf 60,77})
\oplus3({\bf 60,64})
\oplus5({\bf 60,27})
\oplus3({\bf 60,14})
\oplus4({\bf 60,7})
\oplus2({\bf 60,1})
\oplus2({\bf 42,189})
\oplus({\bf 42,77'})
\oplus5({\bf 42,77})
\oplus8({\bf 42,64})
\oplus12({\bf 42,27})
\oplus10({\bf 42,14})
\oplus13({\bf 42,7})
\oplus4({\bf 42,1})
\oplus({\bf 15',182})
\oplus({\bf 15',189})
\oplus({\bf 15',77'})
\oplus3({\bf 15',77})
\oplus5({\bf 15',64})
\oplus9({\bf 15',27})
\oplus5({\bf 15',14})
\oplus8({\bf 15',7})
\oplus4({\bf 15',1})
\oplus({\bf 21,189})
\oplus({\bf 21,77})
\oplus2({\bf 21,64})
\oplus2({\bf 21,27})
\oplus3({\bf 21,14})
\oplus3({\bf 21,7})
\oplus({\bf 24,286})
\oplus({\bf 24,182})
\oplus4({\bf 24,189})
\oplus3({\bf 24,77'})
\oplus8({\bf 24,77})
\oplus12({\bf 24,64})
\oplus16({\bf 24,27})
\oplus11({\bf 24,14})
\oplus14({\bf 24,7})
\oplus5({\bf 24,1})
\oplus({\bf 15,448})
\oplus({\bf 15,286})
\oplus3({\bf 15,182})
\oplus7({\bf 15,189})
\oplus4({\bf 15,77'})
\oplus12({\bf 15,77})
\oplus17({\bf 15,64})
\oplus22({\bf 15,27})
\oplus17({\bf 15,14})
\oplus20({\bf 15,7})
\oplus6({\bf 15,1})
\oplus({\bf 6,448})
\oplus({\bf 6,286})
\oplus3({\bf 6,182})
\oplus5({\bf 6,189})
\oplus4({\bf 6,77'})
\oplus8({\bf 6,77})
\oplus12({\bf 6,64})
\oplus16({\bf 6,27})
\oplus9({\bf 6,14})
\oplus11({\bf 6,7})
\oplus5({\bf 6,1})
\oplus({\bf 3,378})
\oplus({\bf 3,448})
\oplus({\bf 3,286})
\oplus2({\bf 3,182})
\oplus5({\bf 3,189})
\oplus2({\bf 3,77'})
\oplus8({\bf 3,77})
\oplus10({\bf 3,64})
\oplus11({\bf 3,27})
\oplus9({\bf 3,14})
\oplus10({\bf 3,7})
\oplus2({\bf 3,1})$\\
%
${\bf \overline{386100}}$&=&
$({\bf \overline{90},64})
\oplus2({\bf \overline{90},27})
\oplus2({\bf \overline{90},14})
\oplus2({\bf \overline{90},7})
\oplus({\bf \overline{60},77'})
\oplus({\bf \overline{60},77})
\oplus3({\bf \overline{60},64})
\oplus5({\bf \overline{60},27})
\oplus3({\bf \overline{60},14})
\oplus4({\bf \overline{60},7})
\oplus2({\bf \overline{60},1})
\oplus({\bf \overline{21},189})
\oplus({\bf \overline{21},77})
\oplus2({\bf \overline{21},64})
\oplus2({\bf \overline{21},27})
\oplus3({\bf \overline{21},14})
\oplus3({\bf \overline{21},7})
\oplus({\bf \overline{48},77})
\oplus({\bf \overline{48},64})
\oplus3({\bf \overline{48},27})
\oplus2({\bf \overline{48},14})
\oplus4({\bf \overline{48},7})
\oplus2({\bf \overline{48},1})
\oplus2({\bf \overline{42},189})
\oplus({\bf \overline{42},77'})
\oplus5({\bf \overline{42},77})
\oplus8({\bf \overline{42},64})
\oplus12({\bf \overline{42},27})
\oplus10({\bf \overline{42},14})
\oplus13({\bf \overline{42},7})
\oplus4({\bf \overline{42},1})
\oplus({\bf \overline{24},286})
\oplus({\bf \overline{24},182})
\oplus4({\bf \overline{24},189})
\oplus3({\bf \overline{24},77'})
\oplus8({\bf \overline{24},77})
\oplus12({\bf \overline{24},64})
\oplus16({\bf \overline{24},27})
\oplus11({\bf \overline{24},14})
\oplus14({\bf \overline{24},7})
\oplus5({\bf \overline{24},1})
\oplus({\bf \overline{15'},182})
\oplus({\bf \overline{15'},189})
\oplus({\bf \overline{15'},77'})
\oplus3({\bf \overline{15'},77})
\oplus5({\bf \overline{15'},64})
\oplus9({\bf \overline{15'},27})
\oplus5({\bf \overline{15'},14})
\oplus8({\bf \overline{15'},7})
\oplus4({\bf \overline{15'},1})
\oplus({\bf \overline{15},448})
\oplus({\bf \overline{15},286})
\oplus3({\bf \overline{15},182})
\oplus7({\bf \overline{15},189})
\oplus4({\bf \overline{15},77'})
\oplus12({\bf \overline{15},77})
\oplus17({\bf \overline{15},64})
\oplus22({\bf \overline{15},27})
\oplus17({\bf \overline{15},14})
\oplus20({\bf \overline{15},7})
\oplus6({\bf \overline{15},1})
\oplus({\bf \overline{6},448})
\oplus({\bf \overline{6},286})
\oplus3({\bf \overline{6},182})
\oplus5({\bf \overline{6},189})
\oplus4({\bf \overline{6},77'})
\oplus8({\bf \overline{6},77})
\oplus12({\bf \overline{6},64})
\oplus16({\bf \overline{6},27})
\oplus9({\bf \overline{6},14})
\oplus11({\bf \overline{6},7})
\oplus5({\bf \overline{6},1})
\oplus({\bf \overline{3},378})
\oplus({\bf \overline{3},448})
\oplus({\bf \overline{3},286})
\oplus2({\bf \overline{3},182})
\oplus5({\bf \overline{3},189})
\oplus2({\bf \overline{3},77'})
\oplus8({\bf \overline{3},77})
\oplus10({\bf \overline{3},64})
\oplus11({\bf \overline{3},27})
\oplus9({\bf \overline{3},14})
\oplus10({\bf \overline{3},7})
\oplus2({\bf \overline{3},1})$\\
%
${\bf 393822}$&=&
$({\bf 90,77})
\oplus({\bf 90,64})
\oplus2({\bf 90,27})
\oplus({\bf 90,14})
\oplus2({\bf 90,7})
\oplus({\bf 90,1})
\oplus({\bf 48,77})
\oplus({\bf 48,64})
\oplus3({\bf 48,27})
\oplus2({\bf 48,14})
\oplus3({\bf 48,7})
\oplus({\bf 48,1})
\oplus({\bf 60,189})
\oplus2({\bf 60,77})
\oplus3({\bf 60,64})
\oplus4({\bf 60,27})
\oplus4({\bf 60,14})
\oplus4({\bf 60,7})
\oplus({\bf 60,1})
\oplus({\bf 42,182})
\oplus2({\bf 42,189})
\oplus2({\bf 42,77'})
\oplus5({\bf 42,77})
\oplus8({\bf 42,64})
\oplus12({\bf 42,27})
\oplus8({\bf 42,14})
\oplus11({\bf 42,7})
\oplus4({\bf 42,1})
\oplus2({\bf 15',189})
\oplus3({\bf 15',77})
\oplus5({\bf 15',64})
\oplus6({\bf 15',27})
\oplus6({\bf 15',14})
\oplus7({\bf 15',7})
\oplus2({\bf 15',1})
\oplus({\bf 21,77'})
\oplus({\bf 21,77})
\oplus2({\bf 21,64})
\oplus3({\bf 21,27})
\oplus({\bf 21,14})
\oplus2({\bf 21,7})
\oplus({\bf 21,1})
\oplus({\bf 24,286})
\oplus({\bf 24,182})
\oplus4({\bf 24,189})
\oplus3({\bf 24,77'})
\oplus7({\bf 24,77})
\oplus11({\bf 24,64})
\oplus14({\bf 24,27})
\oplus10({\bf 24,14})
\oplus12({\bf 24,7})
\oplus4({\bf 24,1})
\oplus({\bf 15,448})
\oplus2({\bf 15,286})
\oplus2({\bf 15,182})
\oplus6({\bf 15,189})
\oplus5({\bf 15,77'})
\oplus10({\bf 15,77})
\oplus15({\bf 15,64})
\oplus19({\bf 15,27})
\oplus13({\bf 15,14})
\oplus16({\bf 15,7})
\oplus6({\bf 15,1})
\oplus({\bf 6,273})
\oplus({\bf 6,448})
\oplus2({\bf 6,286})
\oplus({\bf 6,182})
\oplus6({\bf 6,189})
\oplus2({\bf 6,77'})
\oplus7({\bf 6,77})
\oplus10({\bf 6,64})
\oplus10({\bf 6,27})
\oplus10({\bf 6,14})
\oplus10({\bf 6,7})
\oplus2({\bf 6,1})
\oplus({\bf 3,729})
\oplus({\bf 3,448})
\oplus2({\bf 3,286})
\oplus2({\bf 3,182})
\oplus4({\bf 3,189})
\oplus4({\bf 3,77'})
\oplus5({\bf 3,77})
\oplus8({\bf 3,64})
\oplus10({\bf 3,27})
\oplus5({\bf 3,14})
\oplus7({\bf 3,7})
\oplus3({\bf 3,1})$\\
%
${\bf \overline{393822}}$&=&
$({\bf \overline{90},77})
\oplus({\bf \overline{90},64})
\oplus2({\bf \overline{90},27})
\oplus({\bf \overline{90},14})
\oplus2({\bf \overline{90},7})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},189})
\oplus2({\bf \overline{60},77})
\oplus3({\bf \overline{60},64})
\oplus4({\bf \overline{60},27})
\oplus4({\bf \overline{60},14})
\oplus4({\bf \overline{60},7})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},77'})
\oplus({\bf \overline{21},77})
\oplus2({\bf \overline{21},64})
\oplus3({\bf \overline{21},27})
\oplus({\bf \overline{21},14})
\oplus2({\bf \overline{21},7})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{48},77})
\oplus({\bf \overline{48},64})
\oplus3({\bf \overline{48},27})
\oplus2({\bf \overline{48},14})
\oplus3({\bf \overline{48},7})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},182})
\oplus2({\bf \overline{42},189})
\oplus2({\bf \overline{42},77'})
\oplus5({\bf \overline{42},77})
\oplus8({\bf \overline{42},64})
\oplus12({\bf \overline{42},27})
\oplus8({\bf \overline{42},14})
\oplus11({\bf \overline{42},7})
\oplus4({\bf \overline{42},1})
\oplus({\bf \overline{24},286})
\oplus({\bf \overline{24},182})
\oplus4({\bf \overline{24},189})
\oplus3({\bf \overline{24},77'})
\oplus7({\bf \overline{24},77})
\oplus11({\bf \overline{24},64})
\oplus14({\bf \overline{24},27})
\oplus10({\bf \overline{24},14})
\oplus12({\bf \overline{24},7})
\oplus4({\bf \overline{24},1})
\oplus2({\bf \overline{15'},189})
\oplus3({\bf \overline{15'},77})
\oplus5({\bf \overline{15'},64})
\oplus6({\bf \overline{15'},27})
\oplus6({\bf \overline{15'},14})
\oplus7({\bf \overline{15'},7})
\oplus2({\bf \overline{15'},1})
\oplus({\bf \overline{15},448})
\oplus2({\bf \overline{15},286})
\oplus2({\bf \overline{15},182})
\oplus6({\bf \overline{15},189})
\oplus5({\bf \overline{15},77'})
\oplus10({\bf \overline{15},77})
\oplus15({\bf \overline{15},64})
\oplus19({\bf \overline{15},27})
\oplus13({\bf \overline{15},14})
\oplus16({\bf \overline{15},7})
\oplus6({\bf \overline{15},1})
\oplus({\bf \overline{6},273})
\oplus({\bf \overline{6},448})
\oplus2({\bf \overline{6},286})
\oplus({\bf \overline{6},182})
\oplus6({\bf \overline{6},189})
\oplus2({\bf \overline{6},77'})
\oplus7({\bf \overline{6},77})
\oplus10({\bf \overline{6},64})
\oplus10({\bf \overline{6},27})
\oplus10({\bf \overline{6},14})
\oplus10({\bf \overline{6},7})
\oplus2({\bf \overline{6},1})
\oplus({\bf \overline{3},729})
\oplus({\bf \overline{3},448})
\oplus2({\bf \overline{3},286})
\oplus2({\bf \overline{3},182})
\oplus4({\bf \overline{3},189})
\oplus4({\bf \overline{3},77'})
\oplus5({\bf \overline{3},77})
\oplus8({\bf \overline{3},64})
\oplus10({\bf \overline{3},27})
\oplus5({\bf \overline{3},14})
\oplus7({\bf \overline{3},7})
\oplus3({\bf \overline{3},1})$\\
%
${\bf 412776}$&=&
$({\bf 105,27})
\oplus({\bf 105,7})
\oplus({\bf 105,1})
\oplus({\bf 36,14})
\oplus({\bf 36,7})
\oplus({\bf 90,77})
\oplus({\bf 90,64})
\oplus2({\bf 90,27})
\oplus2({\bf 90,14})
\oplus3({\bf 90,7})
\oplus({\bf 90,1})
\oplus({\bf 48,77})
\oplus2({\bf 48,64})
\oplus4({\bf 48,27})
\oplus3({\bf 48,14})
\oplus5({\bf 48,7})
\oplus2({\bf 48,1})
\oplus({\bf 60,189})
\oplus({\bf 60,77'})
\oplus({\bf 60,77})
\oplus3({\bf 60,64})
\oplus4({\bf 60,27})
\oplus2({\bf 60,14})
\oplus2({\bf 60,7})
\oplus({\bf 60,1})
\oplus({\bf 42,182})
\oplus2({\bf 42,189})
\oplus({\bf 42,77'})
\oplus5({\bf 42,77})
\oplus7({\bf 42,64})
\oplus10({\bf 42,27})
\oplus8({\bf 42,14})
\oplus10({\bf 42,7})
\oplus3({\bf 42,1})
\oplus({\bf 15',182})
\oplus({\bf 15',189})
\oplus({\bf 15',77'})
\oplus3({\bf 15',77})
\oplus4({\bf 15',64})
\oplus8({\bf 15',27})
\oplus4({\bf 15',14})
\oplus6({\bf 15',7})
\oplus4({\bf 15',1})
\oplus({\bf 21,286})
\oplus({\bf 21,189})
\oplus({\bf 21,77'})
\oplus2({\bf 21,77})
\oplus2({\bf 21,64})
\oplus({\bf 21,27})
\oplus({\bf 21,14})
\oplus({\bf 21,7})
\oplus({\bf 24,448})
\oplus({\bf 24,286})
\oplus2({\bf 24,182})
\oplus5({\bf 24,189})
\oplus3({\bf 24,77'})
\oplus7({\bf 24,77})
\oplus10({\bf 24,64})
\oplus11({\bf 24,27})
\oplus8({\bf 24,14})
\oplus8({\bf 24,7})
\oplus2({\bf 24,1})
\oplus({\bf 15,378})
\oplus({\bf 15,448})
\oplus({\bf 15,286})
\oplus3({\bf 15,182})
\oplus6({\bf 15,189})
\oplus3({\bf 15,77'})
\oplus11({\bf 15,77})
\oplus13({\bf 15,64})
\oplus16({\bf 15,27})
\oplus11({\bf 15,14})
\oplus14({\bf 15,7})
\oplus4({\bf 15,1})
\oplus({\bf 6,448})
\oplus({\bf 6,286})
\oplus3({\bf 6,182})
\oplus5({\bf 6,189})
\oplus3({\bf 6,77'})
\oplus6({\bf 6,77})
\oplus9({\bf 6,64})
\oplus11({\bf 6,27})
\oplus6({\bf 6,14})
\oplus6({\bf 6,7})
\oplus3({\bf 6,1})
\oplus({\bf 3,448})
\oplus({\bf 3,286})
\oplus2({\bf 3,182})
\oplus4({\bf 3,189})
\oplus2({\bf 3,77'})
\oplus6({\bf 3,77})
\oplus7({\bf 3,64})
\oplus7({\bf 3,27})
\oplus6({\bf 3,14})
\oplus6({\bf 3,7})
\oplus({\bf 3,1})$\\
%
${\bf \overline{412776}}$&=&
$({\bf \overline{105},27})
\oplus({\bf \overline{105},7})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{90},77})
\oplus({\bf \overline{90},64})
\oplus2({\bf \overline{90},27})
\oplus2({\bf \overline{90},14})
\oplus3({\bf \overline{90},7})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},189})
\oplus({\bf \overline{60},77'})
\oplus({\bf \overline{60},77})
\oplus3({\bf \overline{60},64})
\oplus4({\bf \overline{60},27})
\oplus2({\bf \overline{60},14})
\oplus2({\bf \overline{60},7})
\oplus({\bf \overline{60},1})
\oplus({\bf \overline{21},286})
\oplus({\bf \overline{21},189})
\oplus({\bf \overline{21},77'})
\oplus2({\bf \overline{21},77})
\oplus2({\bf \overline{21},64})
\oplus({\bf \overline{21},27})
\oplus({\bf \overline{21},14})
\oplus({\bf \overline{21},7})
\oplus({\bf \overline{36},14})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{48},77})
\oplus2({\bf \overline{48},64})
\oplus4({\bf \overline{48},27})
\oplus3({\bf \overline{48},14})
\oplus5({\bf \overline{48},7})
\oplus2({\bf \overline{48},1})
\oplus({\bf \overline{42},182})
\oplus2({\bf \overline{42},189})
\oplus({\bf \overline{42},77'})
\oplus5({\bf \overline{42},77})
\oplus7({\bf \overline{42},64})
\oplus10({\bf \overline{42},27})
\oplus8({\bf \overline{42},14})
\oplus10({\bf \overline{42},7})
\oplus3({\bf \overline{42},1})
\oplus({\bf \overline{24},448})
\oplus({\bf \overline{24},286})
\oplus2({\bf \overline{24},182})
\oplus5({\bf \overline{24},189})
\oplus3({\bf \overline{24},77'})
\oplus7({\bf \overline{24},77})
\oplus10({\bf \overline{24},64})
\oplus11({\bf \overline{24},27})
\oplus8({\bf \overline{24},14})
\oplus8({\bf \overline{24},7})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},182})
\oplus({\bf \overline{15'},189})
\oplus({\bf \overline{15'},77'})
\oplus3({\bf \overline{15'},77})
\oplus4({\bf \overline{15'},64})
\oplus8({\bf \overline{15'},27})
\oplus4({\bf \overline{15'},14})
\oplus6({\bf \overline{15'},7})
\oplus4({\bf \overline{15'},1})
\oplus({\bf \overline{15},378})
\oplus({\bf \overline{15},448})
\oplus({\bf \overline{15},286})
\oplus3({\bf \overline{15},182})
\oplus6({\bf \overline{15},189})
\oplus3({\bf \overline{15},77'})
\oplus11({\bf \overline{15},77})
\oplus13({\bf \overline{15},64})
\oplus16({\bf \overline{15},27})
\oplus11({\bf \overline{15},14})
\oplus14({\bf \overline{15},7})
\oplus4({\bf \overline{15},1})
\oplus({\bf \overline{6},448})
\oplus({\bf \overline{6},286})
\oplus3({\bf \overline{6},182})
\oplus5({\bf \overline{6},189})
\oplus3({\bf \overline{6},77'})
\oplus6({\bf \overline{6},77})
\oplus9({\bf \overline{6},64})
\oplus11({\bf \overline{6},27})
\oplus6({\bf \overline{6},14})
\oplus6({\bf \overline{6},7})
\oplus3({\bf \overline{6},1})
\oplus({\bf \overline{3},448})
\oplus({\bf \overline{3},286})
\oplus2({\bf \overline{3},182})
\oplus4({\bf \overline{3},189})
\oplus2({\bf \overline{3},77'})
\oplus6({\bf \overline{3},77})
\oplus7({\bf \overline{3},64})
\oplus7({\bf \overline{3},27})
\oplus6({\bf \overline{3},14})
\oplus6({\bf \overline{3},7})
\oplus({\bf \overline{3},1})$\\
%
${\bf 442442}$&=&
$({\bf \overline{91},1})
\oplus({\bf \overline{143},7})
\oplus({\bf \overline{162},27})
\oplus({\bf \overline{162},1})
\oplus({\bf \overline{154},77})
\oplus({\bf \overline{154},7})
\oplus({\bf 125,182})
\oplus({\bf 125,27})
\oplus({\bf 125,1})
\oplus({\bf 81,378})
\oplus({\bf 81,77})
\oplus({\bf 81,7})
\oplus({\bf 28,714})
\oplus({\bf 28,182})
\oplus({\bf 28,27})
\oplus({\bf 28,1})
\oplus({\bf \overline{55},14})
\oplus({\bf \overline{55},7})
\oplus({\bf \overline{80},64})
\oplus({\bf \overline{80},27})
\oplus({\bf \overline{80},14})
\oplus({\bf \overline{80},7})
\oplus({\bf \overline{81},189})
\oplus({\bf \overline{81},77})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},14})
\oplus({\bf \overline{81},7})
\oplus({\bf 64,448})
\oplus({\bf 64,182})
\oplus({\bf 64,189})
\oplus({\bf 64,77})
\oplus({\bf 64,64})
\oplus({\bf 64,27})
\oplus({\bf 64,14})
\oplus({\bf 64,7})
\oplus({\bf 35,924})
\oplus({\bf 35,378})
\oplus({\bf 35,448})
\oplus({\bf 35,182})
\oplus({\bf 35,189})
\oplus({\bf 35,77})
\oplus({\bf 35,64})
\oplus({\bf 35,27})
\oplus({\bf 35,14})
\oplus({\bf 35,7})
\oplus({\bf \overline{28},77'})
\oplus({\bf \overline{28},64})
\oplus2({\bf \overline{28},27})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},286})
\oplus({\bf \overline{35},189})
\oplus({\bf \overline{35},77'})
\oplus2({\bf \overline{35},77})
\oplus2({\bf \overline{35},64})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{35},7})
\oplus({\bf 27,729})
\oplus({\bf 27,448})
\oplus({\bf 27,286})
\oplus2({\bf 27,182})
\oplus2({\bf 27,189})
\oplus2({\bf 27,77'})
\oplus({\bf 27,77})
\oplus2({\bf 27,64})
\oplus3({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 10,378})
\oplus({\bf 10,448})
\oplus({\bf 10,286})
\oplus({\bf 10,189})
\oplus2({\bf 10,77})
\oplus({\bf 10,64})
\oplus({\bf 10,14})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},273})
\oplus({\bf \overline{10},286})
\oplus2({\bf \overline{10},189})
\oplus2({\bf \overline{10},77})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},7})
\oplus({\bf 8,448})
\oplus({\bf 8,286})
\oplus({\bf 8,182})
\oplus2({\bf 8,189})
\oplus({\bf 8,77'})
\oplus({\bf 8,77})
\oplus2({\bf 8,64})
\oplus({\bf 8,27})
\oplus({\bf 8,14})
\oplus({\bf 8,7})
\oplus({\bf 1,182})
\oplus({\bf 1,77'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf \overline{442442}}$&=&
$({\bf 91,1})
\oplus({\bf 143,7})
\oplus({\bf 162,27})
\oplus({\bf 162,1})
\oplus({\bf 55,14})
\oplus({\bf 55,7})
\oplus({\bf 154,77})
\oplus({\bf 154,7})
\oplus({\bf 80,64})
\oplus({\bf 80,27})
\oplus({\bf 80,14})
\oplus({\bf 80,7})
\oplus({\bf 125,182})
\oplus({\bf 125,27})
\oplus({\bf 125,1})
\oplus({\bf 81,189})
\oplus({\bf 81,77})
\oplus({\bf 81,64})
\oplus({\bf 81,27})
\oplus({\bf 81,14})
\oplus({\bf 81,7})
\oplus({\bf 28,77'})
\oplus({\bf 28,64})
\oplus2({\bf 28,27})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},378})
\oplus({\bf \overline{81},77})
\oplus({\bf \overline{81},7})
\oplus({\bf 64,448})
\oplus({\bf 64,182})
\oplus({\bf 64,189})
\oplus({\bf 64,77})
\oplus({\bf 64,64})
\oplus({\bf 64,27})
\oplus({\bf 64,14})
\oplus({\bf 64,7})
\oplus({\bf 35,286})
\oplus({\bf 35,189})
\oplus({\bf 35,77'})
\oplus2({\bf 35,77})
\oplus2({\bf 35,64})
\oplus({\bf 35,27})
\oplus({\bf 35,14})
\oplus({\bf 35,7})
\oplus({\bf \overline{28},714})
\oplus({\bf \overline{28},182})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},924})
\oplus({\bf \overline{35},378})
\oplus({\bf \overline{35},448})
\oplus({\bf \overline{35},182})
\oplus({\bf \overline{35},189})
\oplus({\bf \overline{35},77})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},14})
\oplus({\bf \overline{35},7})
\oplus({\bf 27,729})
\oplus({\bf 27,448})
\oplus({\bf 27,286})
\oplus2({\bf 27,182})
\oplus2({\bf 27,189})
\oplus2({\bf 27,77'})
\oplus({\bf 27,77})
\oplus2({\bf 27,64})
\oplus3({\bf 27,27})
\oplus({\bf 27,1})
\oplus({\bf 10,273})
\oplus({\bf 10,286})
\oplus2({\bf 10,189})
\oplus2({\bf 10,77})
\oplus({\bf 10,64})
\oplus({\bf 10,14})
\oplus({\bf 10,7})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},448})
\oplus({\bf \overline{10},286})
\oplus({\bf \overline{10},189})
\oplus2({\bf \overline{10},77})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},14})
\oplus({\bf \overline{10},7})
\oplus({\bf 8,448})
\oplus({\bf 8,286})
\oplus({\bf 8,182})
\oplus2({\bf 8,189})
\oplus({\bf 8,77'})
\oplus({\bf 8,77})
\oplus2({\bf 8,64})
\oplus({\bf 8,27})
\oplus({\bf 8,14})
\oplus({\bf 8,7})
\oplus({\bf 1,182})
\oplus({\bf 1,77'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 459459}$&=&
$({\bf 105,27})
\oplus({\bf 105,7})
\oplus({\bf 105,1})
\oplus({\bf 36,14})
\oplus({\bf 36,7})
\oplus({\bf 90,77})
\oplus({\bf 90,64})
\oplus2({\bf 90,27})
\oplus2({\bf 90,14})
\oplus3({\bf 90,7})
\oplus({\bf 90,1})
\oplus({\bf 48,77})
\oplus2({\bf 48,64})
\oplus4({\bf 48,27})
\oplus3({\bf 48,14})
\oplus5({\bf 48,7})
\oplus2({\bf 48,1})
\oplus({\bf 60,182})
\oplus({\bf 60,189})
\oplus({\bf 60,77'})
\oplus2({\bf 60,77})
\oplus3({\bf 60,64})
\oplus5({\bf 60,27})
\oplus2({\bf 60,14})
\oplus3({\bf 60,7})
\oplus2({\bf 60,1})
\oplus({\bf 42,182})
\oplus3({\bf 42,189})
\oplus({\bf 42,77'})
\oplus6({\bf 42,77})
\oplus8({\bf 42,64})
\oplus11({\bf 42,27})
\oplus9({\bf 42,14})
\oplus11({\bf 42,7})
\oplus3({\bf 42,1})
\oplus({\bf 15',182})
\oplus({\bf 15',189})
\oplus2({\bf 15',77'})
\oplus3({\bf 15',77})
\oplus5({\bf 15',64})
\oplus9({\bf 15',27})
\oplus4({\bf 15',14})
\oplus6({\bf 15',7})
\oplus4({\bf 15',1})
\oplus({\bf 21,189})
\oplus2({\bf 21,77})
\oplus2({\bf 21,64})
\oplus({\bf 21,27})
\oplus2({\bf 21,14})
\oplus2({\bf 21,7})
\oplus({\bf 24,448})
\oplus({\bf 24,286})
\oplus2({\bf 24,182})
\oplus5({\bf 24,189})
\oplus3({\bf 24,77'})
\oplus8({\bf 24,77})
\oplus11({\bf 24,64})
\oplus13({\bf 24,27})
\oplus9({\bf 24,14})
\oplus10({\bf 24,7})
\oplus3({\bf 24,1})
\oplus({\bf 15,448})
\oplus2({\bf 15,286})
\oplus2({\bf 15,182})
\oplus7({\bf 15,189})
\oplus4({\bf 15,77'})
\oplus11({\bf 15,77})
\oplus15({\bf 15,64})
\oplus17({\bf 15,27})
\oplus13({\bf 15,14})
\oplus15({\bf 15,7})
\oplus4({\bf 15,1})
\oplus({\bf 6,729})
\oplus({\bf 6,448})
\oplus2({\bf 6,286})
\oplus3({\bf 6,182})
\oplus5({\bf 6,189})
\oplus5({\bf 6,77'})
\oplus6({\bf 6,77})
\oplus10({\bf 6,64})
\oplus13({\bf 6,27})
\oplus6({\bf 6,14})
\oplus7({\bf 6,7})
\oplus4({\bf 6,1})
\oplus({\bf 3,273})
\oplus({\bf 3,448})
\oplus2({\bf 3,286})
\oplus({\bf 3,182})
\oplus5({\bf 3,189})
\oplus2({\bf 3,77'})
\oplus6({\bf 3,77})
\oplus8({\bf 3,64})
\oplus7({\bf 3,27})
\oplus7({\bf 3,14})
\oplus7({\bf 3,7})
\oplus({\bf 3,1})$\\
%
${\bf \overline{459459}}$&=&
$({\bf \overline{105},27})
\oplus({\bf \overline{105},7})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{90},77})
\oplus({\bf \overline{90},64})
\oplus2({\bf \overline{90},27})
\oplus2({\bf \overline{90},14})
\oplus3({\bf \overline{90},7})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},182})
\oplus({\bf \overline{60},189})
\oplus({\bf \overline{60},77'})
\oplus2({\bf \overline{60},77})
\oplus3({\bf \overline{60},64})
\oplus5({\bf \overline{60},27})
\oplus2({\bf \overline{60},14})
\oplus3({\bf \overline{60},7})
\oplus2({\bf \overline{60},1})
\oplus({\bf \overline{21},189})
\oplus2({\bf \overline{21},77})
\oplus2({\bf \overline{21},64})
\oplus({\bf \overline{21},27})
\oplus2({\bf \overline{21},14})
\oplus2({\bf \overline{21},7})
\oplus({\bf \overline{36},14})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{48},77})
\oplus2({\bf \overline{48},64})
\oplus4({\bf \overline{48},27})
\oplus3({\bf \overline{48},14})
\oplus5({\bf \overline{48},7})
\oplus2({\bf \overline{48},1})
\oplus({\bf \overline{42},182})
\oplus3({\bf \overline{42},189})
\oplus({\bf \overline{42},77'})
\oplus6({\bf \overline{42},77})
\oplus8({\bf \overline{42},64})
\oplus11({\bf \overline{42},27})
\oplus9({\bf \overline{42},14})
\oplus11({\bf \overline{42},7})
\oplus3({\bf \overline{42},1})
\oplus({\bf \overline{24},448})
\oplus({\bf \overline{24},286})
\oplus2({\bf \overline{24},182})
\oplus5({\bf \overline{24},189})
\oplus3({\bf \overline{24},77'})
\oplus8({\bf \overline{24},77})
\oplus11({\bf \overline{24},64})
\oplus13({\bf \overline{24},27})
\oplus9({\bf \overline{24},14})
\oplus10({\bf \overline{24},7})
\oplus3({\bf \overline{24},1})
\oplus({\bf \overline{15'},182})
\oplus({\bf \overline{15'},189})
\oplus2({\bf \overline{15'},77'})
\oplus3({\bf \overline{15'},77})
\oplus5({\bf \overline{15'},64})
\oplus9({\bf \overline{15'},27})
\oplus4({\bf \overline{15'},14})
\oplus6({\bf \overline{15'},7})
\oplus4({\bf \overline{15'},1})
\oplus({\bf \overline{15},448})
\oplus2({\bf \overline{15},286})
\oplus2({\bf \overline{15},182})
\oplus7({\bf \overline{15},189})
\oplus4({\bf \overline{15},77'})
\oplus11({\bf \overline{15},77})
\oplus15({\bf \overline{15},64})
\oplus17({\bf \overline{15},27})
\oplus13({\bf \overline{15},14})
\oplus15({\bf \overline{15},7})
\oplus4({\bf \overline{15},1})
\oplus({\bf \overline{6},729})
\oplus({\bf \overline{6},448})
\oplus2({\bf \overline{6},286})
\oplus3({\bf \overline{6},182})
\oplus5({\bf \overline{6},189})
\oplus5({\bf \overline{6},77'})
\oplus6({\bf \overline{6},77})
\oplus10({\bf \overline{6},64})
\oplus13({\bf \overline{6},27})
\oplus6({\bf \overline{6},14})
\oplus7({\bf \overline{6},7})
\oplus4({\bf \overline{6},1})
\oplus({\bf \overline{3},273})
\oplus({\bf \overline{3},448})
\oplus2({\bf \overline{3},286})
\oplus({\bf \overline{3},182})
\oplus5({\bf \overline{3},189})
\oplus2({\bf \overline{3},77'})
\oplus6({\bf \overline{3},77})
\oplus8({\bf \overline{3},64})
\oplus7({\bf \overline{3},27})
\oplus7({\bf \overline{3},14})
\oplus7({\bf \overline{3},7})
\oplus({\bf \overline{3},1})$\\
%
${\bf 494208}$&=&
$({\bf 105,14})
\oplus2({\bf 105,7})
\oplus({\bf 36,27})
\oplus({\bf 36,7})
\oplus2({\bf 36,1})
\oplus({\bf 90,64})
\oplus3({\bf 90,27})
\oplus2({\bf 90,14})
\oplus3({\bf 90,7})
\oplus2({\bf 90,1})
\oplus({\bf 48,77})
\oplus2({\bf 48,64})
\oplus5({\bf 48,27})
\oplus4({\bf 48,14})
\oplus7({\bf 48,7})
\oplus3({\bf 48,1})
\oplus({\bf 60,189})
\oplus3({\bf 60,77})
\oplus3({\bf 60,64})
\oplus3({\bf 60,27})
\oplus4({\bf 60,14})
\oplus5({\bf 60,7})
\oplus({\bf 42,182})
\oplus2({\bf 42,189})
\oplus2({\bf 42,77'})
\oplus6({\bf 42,77})
\oplus9({\bf 42,64})
\oplus15({\bf 42,27})
\oplus9({\bf 42,14})
\oplus13({\bf 42,7})
\oplus6({\bf 42,1})
\oplus2({\bf 15',189})
\oplus5({\bf 15',77})
\oplus6({\bf 15',64})
\oplus7({\bf 15',27})
\oplus9({\bf 15',14})
\oplus11({\bf 15',7})
\oplus({\bf 15',1})
\oplus({\bf 21,182})
\oplus({\bf 21,189})
\oplus({\bf 21,77'})
\oplus({\bf 21,77})
\oplus2({\bf 21,64})
\oplus4({\bf 21,27})
\oplus({\bf 21,14})
\oplus({\bf 21,7})
\oplus2({\bf 21,1})
\oplus({\bf 24,448})
\oplus({\bf 24,286})
\oplus3({\bf 24,182})
\oplus6({\bf 24,189})
\oplus3({\bf 24,77'})
\oplus10({\bf 24,77})
\oplus13({\bf 24,64})
\oplus16({\bf 24,27})
\oplus11({\bf 24,14})
\oplus13({\bf 24,7})
\oplus4({\bf 24,1})
\oplus({\bf 15,448})
\oplus({\bf 15,286})
\oplus4({\bf 15,182})
\oplus8({\bf 15,189})
\oplus5({\bf 15,77'})
\oplus13({\bf 15,77})
\oplus19({\bf 15,64})
\oplus25({\bf 15,27})
\oplus16({\bf 15,14})
\oplus18({\bf 15,7})
\oplus7({\bf 15,1})
\oplus({\bf 6,378})
\oplus({\bf 6,448})
\oplus2({\bf 6,286})
\oplus2({\bf 6,182})
\oplus7({\bf 6,189})
\oplus3({\bf 6,77'})
\oplus12({\bf 6,77})
\oplus13({\bf 6,64})
\oplus12({\bf 6,27})
\oplus12({\bf 6,14})
\oplus13({\bf 6,7})
\oplus({\bf 6,1})
\oplus({\bf 3,448})
\oplus({\bf 3,286})
\oplus3({\bf 3,182})
\oplus5({\bf 3,189})
\oplus4({\bf 3,77'})
\oplus7({\bf 3,77})
\oplus11({\bf 3,64})
\oplus14({\bf 3,27})
\oplus7({\bf 3,14})
\oplus8({\bf 3,7})
\oplus4({\bf 3,1})$\\
%
${\bf \overline{494208}}$&=&
$({\bf \overline{105},14})
\oplus2({\bf \overline{105},7})
\oplus({\bf \overline{90},64})
\oplus3({\bf \overline{90},27})
\oplus2({\bf \overline{90},14})
\oplus3({\bf \overline{90},7})
\oplus2({\bf \overline{90},1})
\oplus({\bf \overline{60},189})
\oplus3({\bf \overline{60},77})
\oplus3({\bf \overline{60},64})
\oplus3({\bf \overline{60},27})
\oplus4({\bf \overline{60},14})
\oplus5({\bf \overline{60},7})
\oplus({\bf \overline{21},182})
\oplus({\bf \overline{21},189})
\oplus({\bf \overline{21},77'})
\oplus({\bf \overline{21},77})
\oplus2({\bf \overline{21},64})
\oplus4({\bf \overline{21},27})
\oplus({\bf \overline{21},14})
\oplus({\bf \overline{21},7})
\oplus2({\bf \overline{21},1})
\oplus({\bf \overline{36},27})
\oplus({\bf \overline{36},7})
\oplus2({\bf \overline{36},1})
\oplus({\bf \overline{48},77})
\oplus2({\bf \overline{48},64})
\oplus5({\bf \overline{48},27})
\oplus4({\bf \overline{48},14})
\oplus7({\bf \overline{48},7})
\oplus3({\bf \overline{48},1})
\oplus({\bf \overline{42},182})
\oplus2({\bf \overline{42},189})
\oplus2({\bf \overline{42},77'})
\oplus6({\bf \overline{42},77})
\oplus9({\bf \overline{42},64})
\oplus15({\bf \overline{42},27})
\oplus9({\bf \overline{42},14})
\oplus13({\bf \overline{42},7})
\oplus6({\bf \overline{42},1})
\oplus({\bf \overline{24},448})
\oplus({\bf \overline{24},286})
\oplus3({\bf \overline{24},182})
\oplus6({\bf \overline{24},189})
\oplus3({\bf \overline{24},77'})
\oplus10({\bf \overline{24},77})
\oplus13({\bf \overline{24},64})
\oplus16({\bf \overline{24},27})
\oplus11({\bf \overline{24},14})
\oplus13({\bf \overline{24},7})
\oplus4({\bf \overline{24},1})
\oplus2({\bf \overline{15'},189})
\oplus5({\bf \overline{15'},77})
\oplus6({\bf \overline{15'},64})
\oplus7({\bf \overline{15'},27})
\oplus9({\bf \overline{15'},14})
\oplus11({\bf \overline{15'},7})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},448})
\oplus({\bf \overline{15},286})
\oplus4({\bf \overline{15},182})
\oplus8({\bf \overline{15},189})
\oplus5({\bf \overline{15},77'})
\oplus13({\bf \overline{15},77})
\oplus19({\bf \overline{15},64})
\oplus25({\bf \overline{15},27})
\oplus16({\bf \overline{15},14})
\oplus18({\bf \overline{15},7})
\oplus7({\bf \overline{15},1})
\oplus({\bf \overline{6},378})
\oplus({\bf \overline{6},448})
\oplus2({\bf \overline{6},286})
\oplus2({\bf \overline{6},182})
\oplus7({\bf \overline{6},189})
\oplus3({\bf \overline{6},77'})
\oplus12({\bf \overline{6},77})
\oplus13({\bf \overline{6},64})
\oplus12({\bf \overline{6},27})
\oplus12({\bf \overline{6},14})
\oplus13({\bf \overline{6},7})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},448})
\oplus({\bf \overline{3},286})
\oplus3({\bf \overline{3},182})
\oplus5({\bf \overline{3},189})
\oplus4({\bf \overline{3},77'})
\oplus7({\bf \overline{3},77})
\oplus11({\bf \overline{3},64})
\oplus14({\bf \overline{3},27})
\oplus7({\bf \overline{3},14})
\oplus8({\bf \overline{3},7})
\oplus4({\bf \overline{3},1})$\\
%
${\bf 537966}$&=&
$({\bf 125,182})
\oplus({\bf 125,77})
\oplus({\bf 125,27})
\oplus({\bf 125,7})
\oplus({\bf 125,1})
\oplus({\bf 81,189})
\oplus({\bf 81,77})
\oplus({\bf 81,64})
\oplus({\bf 81,27})
\oplus({\bf 81,14})
\oplus({\bf 81,7})
\oplus({\bf 28,77'})
\oplus({\bf 28,64})
\oplus({\bf 28,27})
\oplus({\bf \overline{81},189})
\oplus({\bf \overline{81},77})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},14})
\oplus({\bf \overline{81},7})
\oplus({\bf 64,448})
\oplus({\bf 64,182})
\oplus2({\bf 64,189})
\oplus({\bf 64,77'})
\oplus3({\bf 64,77})
\oplus4({\bf 64,64})
\oplus4({\bf 64,27})
\oplus3({\bf 64,14})
\oplus3({\bf 64,7})
\oplus({\bf 64,1})
\oplus({\bf 35,286})
\oplus({\bf 35,182})
\oplus2({\bf 35,189})
\oplus({\bf 35,77'})
\oplus3({\bf 35,77})
\oplus4({\bf 35,64})
\oplus4({\bf 35,27})
\oplus3({\bf 35,14})
\oplus3({\bf 35,7})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},77'})
\oplus({\bf \overline{28},64})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{35},286})
\oplus({\bf \overline{35},182})
\oplus2({\bf \overline{35},189})
\oplus({\bf \overline{35},77'})
\oplus3({\bf \overline{35},77})
\oplus4({\bf \overline{35},64})
\oplus4({\bf \overline{35},27})
\oplus3({\bf \overline{35},14})
\oplus3({\bf \overline{35},7})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,729})
\oplus({\bf 27,448})
\oplus2({\bf 27,286})
\oplus2({\bf 27,182})
\oplus4({\bf 27,189})
\oplus4({\bf 27,77'})
\oplus5({\bf 27,77})
\oplus7({\bf 27,64})
\oplus9({\bf 27,27})
\oplus4({\bf 27,14})
\oplus5({\bf 27,7})
\oplus2({\bf 27,1})
\oplus({\bf 10,273})
\oplus({\bf 10,448})
\oplus({\bf 10,286})
\oplus3({\bf 10,189})
\oplus({\bf 10,77'})
\oplus3({\bf 10,77})
\oplus4({\bf 10,64})
\oplus3({\bf 10,27})
\oplus4({\bf 10,14})
\oplus3({\bf 10,7})
\oplus({\bf \overline{10},273})
\oplus({\bf \overline{10},448})
\oplus({\bf \overline{10},286})
\oplus3({\bf \overline{10},189})
\oplus({\bf \overline{10},77'})
\oplus3({\bf \overline{10},77})
\oplus4({\bf \overline{10},64})
\oplus3({\bf \overline{10},27})
\oplus4({\bf \overline{10},14})
\oplus3({\bf \overline{10},7})
\oplus({\bf 8,896})
\oplus({\bf 8,729})
\oplus({\bf 8,273})
\oplus({\bf 8,448})
\oplus3({\bf 8,286})
\oplus2({\bf 8,182})
\oplus4({\bf 8,189})
\oplus2({\bf 8,77'})
\oplus4({\bf 8,77})
\oplus5({\bf 8,64})
\oplus5({\bf 8,27})
\oplus3({\bf 8,14})
\oplus5({\bf 8,7})
\oplus2({\bf 8,1})
\oplus({\bf 1,748})
\oplus({\bf 1,729})
\oplus({\bf 1,448})
\oplus({\bf 1,182})
\oplus2({\bf 1,77'})
\oplus({\bf 1,64})
\oplus2({\bf 1,27})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 579150}$&=&
$({\bf 132,7})
\oplus({\bf 132,1})
\oplus({\bf 120,27})
\oplus({\bf 120,14})
\oplus2({\bf 120,7})
\oplus({\bf 120,1})
\oplus({\bf 90,77})
\oplus({\bf 90,64})
\oplus2({\bf 90,27})
\oplus({\bf 90,14})
\oplus2({\bf 90,7})
\oplus({\bf 90,1})
\oplus({\bf 48,182})
\oplus({\bf 48,189})
\oplus2({\bf 48,77})
\oplus({\bf 48,64})
\oplus2({\bf 48,27})
\oplus({\bf 48,14})
\oplus2({\bf 48,7})
\oplus({\bf 48,1})
\oplus({\bf 45,14})
\oplus({\bf 45,7})
\oplus({\bf 63,64})
\oplus3({\bf 63,27})
\oplus2({\bf 63,14})
\oplus4({\bf 63,7})
\oplus2({\bf 63,1})
\oplus({\bf 60,189})
\oplus3({\bf 60,77})
\oplus4({\bf 60,64})
\oplus6({\bf 60,27})
\oplus6({\bf 60,14})
\oplus8({\bf 60,7})
\oplus2({\bf 60,1})
\oplus({\bf 42,448})
\oplus3({\bf 42,182})
\oplus4({\bf 42,189})
\oplus2({\bf 42,77'})
\oplus6({\bf 42,77})
\oplus8({\bf 42,64})
\oplus11({\bf 42,27})
\oplus7({\bf 42,14})
\oplus8({\bf 42,7})
\oplus3({\bf 42,1})
\oplus({\bf 15',378})
\oplus({\bf 15',448})
\oplus({\bf 15',286})
\oplus2({\bf 15',182})
\oplus3({\bf 15',189})
\oplus({\bf 15',77'})
\oplus6({\bf 15',77})
\oplus5({\bf 15',64})
\oplus5({\bf 15',27})
\oplus4({\bf 15',14})
\oplus5({\bf 15',7})
\oplus({\bf 15',1})
\oplus({\bf 21,77'})
\oplus2({\bf 21,77})
\oplus3({\bf 21,64})
\oplus6({\bf 21,27})
\oplus3({\bf 21,14})
\oplus5({\bf 21,7})
\oplus3({\bf 21,1})
\oplus({\bf 24,286})
\oplus2({\bf 24,182})
\oplus5({\bf 24,189})
\oplus3({\bf 24,77'})
\oplus9({\bf 24,77})
\oplus12({\bf 24,64})
\oplus15({\bf 24,27})
\oplus10({\bf 24,14})
\oplus12({\bf 24,7})
\oplus4({\bf 24,1})
\oplus({\bf 15,378})
\oplus2({\bf 15,448})
\oplus2({\bf 15,286})
\oplus5({\bf 15,182})
\oplus9({\bf 15,189})
\oplus5({\bf 15,77'})
\oplus13({\bf 15,77})
\oplus16({\bf 15,64})
\oplus18({\bf 15,27})
\oplus11({\bf 15,14})
\oplus12({\bf 15,7})
\oplus4({\bf 15,1})
\oplus({\bf 6,448})
\oplus({\bf 6,286})
\oplus2({\bf 6,182})
\oplus6({\bf 6,189})
\oplus3({\bf 6,77'})
\oplus9({\bf 6,77})
\oplus11({\bf 6,64})
\oplus10({\bf 6,27})
\oplus9({\bf 6,14})
\oplus9({\bf 6,7})
\oplus({\bf 6,1})
\oplus({\bf 3,448})
\oplus({\bf 3,286})
\oplus3({\bf 3,182})
\oplus5({\bf 3,189})
\oplus3({\bf 3,77'})
\oplus6({\bf 3,77})
\oplus9({\bf 3,64})
\oplus10({\bf 3,27})
\oplus6({\bf 3,14})
\oplus5({\bf 3,7})
\oplus2({\bf 3,1})$\\
%
${\bf \overline{579150}}$&=&
$({\bf \overline{132},7})
\oplus({\bf \overline{132},1})
\oplus({\bf \overline{45},14})
\oplus({\bf \overline{45},7})
\oplus({\bf \overline{120},27})
\oplus({\bf \overline{120},14})
\oplus2({\bf \overline{120},7})
\oplus({\bf \overline{120},1})
\oplus({\bf \overline{63},64})
\oplus3({\bf \overline{63},27})
\oplus2({\bf \overline{63},14})
\oplus4({\bf \overline{63},7})
\oplus2({\bf \overline{63},1})
\oplus({\bf \overline{90},77})
\oplus({\bf \overline{90},64})
\oplus2({\bf \overline{90},27})
\oplus({\bf \overline{90},14})
\oplus2({\bf \overline{90},7})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},189})
\oplus3({\bf \overline{60},77})
\oplus4({\bf \overline{60},64})
\oplus6({\bf \overline{60},27})
\oplus6({\bf \overline{60},14})
\oplus8({\bf \overline{60},7})
\oplus2({\bf \overline{60},1})
\oplus({\bf \overline{21},77'})
\oplus2({\bf \overline{21},77})
\oplus3({\bf \overline{21},64})
\oplus6({\bf \overline{21},27})
\oplus3({\bf \overline{21},14})
\oplus5({\bf \overline{21},7})
\oplus3({\bf \overline{21},1})
\oplus({\bf \overline{48},182})
\oplus({\bf \overline{48},189})
\oplus2({\bf \overline{48},77})
\oplus({\bf \overline{48},64})
\oplus2({\bf \overline{48},27})
\oplus({\bf \overline{48},14})
\oplus2({\bf \overline{48},7})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},448})
\oplus3({\bf \overline{42},182})
\oplus4({\bf \overline{42},189})
\oplus2({\bf \overline{42},77'})
\oplus6({\bf \overline{42},77})
\oplus8({\bf \overline{42},64})
\oplus11({\bf \overline{42},27})
\oplus7({\bf \overline{42},14})
\oplus8({\bf \overline{42},7})
\oplus3({\bf \overline{42},1})
\oplus({\bf \overline{24},286})
\oplus2({\bf \overline{24},182})
\oplus5({\bf \overline{24},189})
\oplus3({\bf \overline{24},77'})
\oplus9({\bf \overline{24},77})
\oplus12({\bf \overline{24},64})
\oplus15({\bf \overline{24},27})
\oplus10({\bf \overline{24},14})
\oplus12({\bf \overline{24},7})
\oplus4({\bf \overline{24},1})
\oplus({\bf \overline{15'},378})
\oplus({\bf \overline{15'},448})
\oplus({\bf \overline{15'},286})
\oplus2({\bf \overline{15'},182})
\oplus3({\bf \overline{15'},189})
\oplus({\bf \overline{15'},77'})
\oplus6({\bf \overline{15'},77})
\oplus5({\bf \overline{15'},64})
\oplus5({\bf \overline{15'},27})
\oplus4({\bf \overline{15'},14})
\oplus5({\bf \overline{15'},7})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},378})
\oplus2({\bf \overline{15},448})
\oplus2({\bf \overline{15},286})
\oplus5({\bf \overline{15},182})
\oplus9({\bf \overline{15},189})
\oplus5({\bf \overline{15},77'})
\oplus13({\bf \overline{15},77})
\oplus16({\bf \overline{15},64})
\oplus18({\bf \overline{15},27})
\oplus11({\bf \overline{15},14})
\oplus12({\bf \overline{15},7})
\oplus4({\bf \overline{15},1})
\oplus({\bf \overline{6},448})
\oplus({\bf \overline{6},286})
\oplus2({\bf \overline{6},182})
\oplus6({\bf \overline{6},189})
\oplus3({\bf \overline{6},77'})
\oplus9({\bf \overline{6},77})
\oplus11({\bf \overline{6},64})
\oplus10({\bf \overline{6},27})
\oplus9({\bf \overline{6},14})
\oplus9({\bf \overline{6},7})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},448})
\oplus({\bf \overline{3},286})
\oplus3({\bf \overline{3},182})
\oplus5({\bf \overline{3},189})
\oplus3({\bf \overline{3},77'})
\oplus6({\bf \overline{3},77})
\oplus9({\bf \overline{3},64})
\oplus10({\bf \overline{3},27})
\oplus6({\bf \overline{3},14})
\oplus5({\bf \overline{3},7})
\oplus2({\bf \overline{3},1})$\\
%
${\bf 600600}$&=&
$({\bf 125,27})
\oplus({\bf 125,7})
\oplus({\bf 125,1})
\oplus({\bf 81,77})
\oplus({\bf 81,64})
\oplus2({\bf 81,27})
\oplus2({\bf 81,14})
\oplus3({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 28,64})
\oplus2({\bf 28,27})
\oplus({\bf 28,14})
\oplus({\bf 28,7})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},64})
\oplus({\bf \overline{81},27})
\oplus2({\bf \overline{81},14})
\oplus2({\bf \overline{81},7})
\oplus({\bf 64,189})
\oplus({\bf 64,77'})
\oplus3({\bf 64,77})
\oplus5({\bf 64,64})
\oplus8({\bf 64,27})
\oplus6({\bf 64,14})
\oplus8({\bf 64,7})
\oplus3({\bf 64,1})
\oplus({\bf 35,182})
\oplus2({\bf 35,189})
\oplus({\bf 35,77'})
\oplus5({\bf 35,77})
\oplus7({\bf 35,64})
\oplus11({\bf 35,27})
\oplus8({\bf 35,14})
\oplus11({\bf 35,7})
\oplus3({\bf 35,1})
\oplus({\bf \overline{28},77'})
\oplus({\bf \overline{28},64})
\oplus2({\bf \overline{28},27})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},286})
\oplus3({\bf \overline{35},189})
\oplus2({\bf \overline{35},77'})
\oplus5({\bf \overline{35},77})
\oplus8({\bf \overline{35},64})
\oplus9({\bf \overline{35},27})
\oplus7({\bf \overline{35},14})
\oplus8({\bf \overline{35},7})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,448})
\oplus({\bf 27,286})
\oplus4({\bf 27,182})
\oplus7({\bf 27,189})
\oplus5({\bf 27,77'})
\oplus12({\bf 27,77})
\oplus18({\bf 27,64})
\oplus25({\bf 27,27})
\oplus15({\bf 27,14})
\oplus18({\bf 27,7})
\oplus8({\bf 27,1})
\oplus({\bf 10,378})
\oplus({\bf 10,448})
\oplus({\bf 10,286})
\oplus2({\bf 10,182})
\oplus5({\bf 10,189})
\oplus2({\bf 10,77'})
\oplus10({\bf 10,77})
\oplus11({\bf 10,64})
\oplus13({\bf 10,27})
\oplus11({\bf 10,14})
\oplus13({\bf 10,7})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},448})
\oplus({\bf \overline{10},286})
\oplus2({\bf \overline{10},182})
\oplus6({\bf \overline{10},189})
\oplus3({\bf \overline{10},77'})
\oplus9({\bf \overline{10},77})
\oplus12({\bf \overline{10},64})
\oplus12({\bf \overline{10},27})
\oplus11({\bf \overline{10},14})
\oplus11({\bf \overline{10},7})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,378})
\oplus2({\bf 8,448})
\oplus2({\bf 8,286})
\oplus6({\bf 8,182})
\oplus10({\bf 8,189})
\oplus5({\bf 8,77'})
\oplus16({\bf 8,77})
\oplus19({\bf 8,64})
\oplus23({\bf 8,27})
\oplus15({\bf 8,14})
\oplus18({\bf 8,7})
\oplus6({\bf 8,1})
\oplus({\bf 1,448})
\oplus2({\bf 1,182})
\oplus3({\bf 1,189})
\oplus2({\bf 1,77'})
\oplus3({\bf 1,77})
\oplus5({\bf 1,64})
\oplus7({\bf 1,27})
\oplus3({\bf 1,14})
\oplus3({\bf 1,7})
\oplus2({\bf 1,1})$\\
%
${\bf \overline{600600}}$&=&
$({\bf 125,27})
\oplus({\bf 125,7})
\oplus({\bf 125,1})
\oplus({\bf 81,64})
\oplus({\bf 81,27})
\oplus2({\bf 81,14})
\oplus2({\bf 81,7})
\oplus({\bf 28,77'})
\oplus({\bf 28,64})
\oplus2({\bf 28,27})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},77})
\oplus({\bf \overline{81},64})
\oplus2({\bf \overline{81},27})
\oplus2({\bf \overline{81},14})
\oplus3({\bf \overline{81},7})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,189})
\oplus({\bf 64,77'})
\oplus3({\bf 64,77})
\oplus5({\bf 64,64})
\oplus8({\bf 64,27})
\oplus6({\bf 64,14})
\oplus8({\bf 64,7})
\oplus3({\bf 64,1})
\oplus({\bf 35,286})
\oplus3({\bf 35,189})
\oplus2({\bf 35,77'})
\oplus5({\bf 35,77})
\oplus8({\bf 35,64})
\oplus9({\bf 35,27})
\oplus7({\bf 35,14})
\oplus8({\bf 35,7})
\oplus2({\bf 35,1})
\oplus({\bf \overline{28},64})
\oplus2({\bf \overline{28},27})
\oplus({\bf \overline{28},14})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},182})
\oplus2({\bf \overline{35},189})
\oplus({\bf \overline{35},77'})
\oplus5({\bf \overline{35},77})
\oplus7({\bf \overline{35},64})
\oplus11({\bf \overline{35},27})
\oplus8({\bf \overline{35},14})
\oplus11({\bf \overline{35},7})
\oplus3({\bf \overline{35},1})
\oplus({\bf 27,448})
\oplus({\bf 27,286})
\oplus4({\bf 27,182})
\oplus7({\bf 27,189})
\oplus5({\bf 27,77'})
\oplus12({\bf 27,77})
\oplus18({\bf 27,64})
\oplus25({\bf 27,27})
\oplus15({\bf 27,14})
\oplus18({\bf 27,7})
\oplus8({\bf 27,1})
\oplus({\bf 10,448})
\oplus({\bf 10,286})
\oplus2({\bf 10,182})
\oplus6({\bf 10,189})
\oplus3({\bf 10,77'})
\oplus9({\bf 10,77})
\oplus12({\bf 10,64})
\oplus12({\bf 10,27})
\oplus11({\bf 10,14})
\oplus11({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},378})
\oplus({\bf \overline{10},448})
\oplus({\bf \overline{10},286})
\oplus2({\bf \overline{10},182})
\oplus5({\bf \overline{10},189})
\oplus2({\bf \overline{10},77'})
\oplus10({\bf \overline{10},77})
\oplus11({\bf \overline{10},64})
\oplus13({\bf \overline{10},27})
\oplus11({\bf \overline{10},14})
\oplus13({\bf \overline{10},7})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,378})
\oplus2({\bf 8,448})
\oplus2({\bf 8,286})
\oplus6({\bf 8,182})
\oplus10({\bf 8,189})
\oplus5({\bf 8,77'})
\oplus16({\bf 8,77})
\oplus19({\bf 8,64})
\oplus23({\bf 8,27})
\oplus15({\bf 8,14})
\oplus18({\bf 8,7})
\oplus6({\bf 8,1})
\oplus({\bf 1,448})
\oplus2({\bf 1,182})
\oplus3({\bf 1,189})
\oplus2({\bf 1,77'})
\oplus3({\bf 1,77})
\oplus5({\bf 1,64})
\oplus7({\bf 1,27})
\oplus3({\bf 1,14})
\oplus3({\bf 1,7})
\oplus2({\bf 1,1})$\\
%
${\bf 638820}$&=&
$({\bf 210,1})
\oplus({\bf 165,7})
\oplus({\bf 105,27})
\oplus({\bf 105,1})
\oplus({\bf 36,77})
\oplus({\bf 36,7})
\oplus({\bf 132,7})
\oplus({\bf 120,27})
\oplus({\bf 120,14})
\oplus2({\bf 120,7})
\oplus({\bf 120,1})
\oplus({\bf 90,77})
\oplus({\bf 90,64})
\oplus2({\bf 90,27})
\oplus2({\bf 90,14})
\oplus3({\bf 90,7})
\oplus({\bf 90,1})
\oplus({\bf 48,182})
\oplus({\bf 48,189})
\oplus2({\bf 48,77})
\oplus2({\bf 48,64})
\oplus3({\bf 48,27})
\oplus2({\bf 48,14})
\oplus3({\bf 48,7})
\oplus({\bf 48,1})
\oplus({\bf 45,27})
\oplus({\bf 45,1})
\oplus({\bf 63,77})
\oplus({\bf 63,64})
\oplus2({\bf 63,27})
\oplus2({\bf 63,14})
\oplus3({\bf 63,7})
\oplus({\bf 63,1})
\oplus({\bf 60,182})
\oplus({\bf 60,189})
\oplus({\bf 60,77'})
\oplus2({\bf 60,77})
\oplus4({\bf 60,64})
\oplus8({\bf 60,27})
\oplus3({\bf 60,14})
\oplus5({\bf 60,7})
\oplus4({\bf 60,1})
\oplus({\bf 42,378})
\oplus({\bf 42,448})
\oplus({\bf 42,286})
\oplus2({\bf 42,182})
\oplus4({\bf 42,189})
\oplus2({\bf 42,77'})
\oplus8({\bf 42,77})
\oplus8({\bf 42,64})
\oplus9({\bf 42,27})
\oplus7({\bf 42,14})
\oplus9({\bf 42,7})
\oplus2({\bf 42,1})
\oplus({\bf 15',448})
\oplus3({\bf 15',182})
\oplus3({\bf 15',189})
\oplus2({\bf 15',77'})
\oplus3({\bf 15',77})
\oplus5({\bf 15',64})
\oplus8({\bf 15',27})
\oplus3({\bf 15',14})
\oplus3({\bf 15',7})
\oplus3({\bf 15',1})
\oplus({\bf 21,189})
\oplus3({\bf 21,77})
\oplus3({\bf 21,64})
\oplus3({\bf 21,27})
\oplus4({\bf 21,14})
\oplus5({\bf 21,7})
\oplus({\bf 24,448})
\oplus({\bf 24,286})
\oplus3({\bf 24,182})
\oplus6({\bf 24,189})
\oplus3({\bf 24,77'})
\oplus9({\bf 24,77})
\oplus11({\bf 24,64})
\oplus13({\bf 24,27})
\oplus9({\bf 24,14})
\oplus10({\bf 24,7})
\oplus3({\bf 24,1})
\oplus({\bf 15,378})
\oplus2({\bf 15,448})
\oplus2({\bf 15,286})
\oplus5({\bf 15,182})
\oplus9({\bf 15,189})
\oplus4({\bf 15,77'})
\oplus13({\bf 15,77})
\oplus15({\bf 15,64})
\oplus15({\bf 15,27})
\oplus11({\bf 15,14})
\oplus11({\bf 15,7})
\oplus2({\bf 15,1})
\oplus({\bf 6,448})
\oplus({\bf 6,286})
\oplus4({\bf 6,182})
\oplus5({\bf 6,189})
\oplus4({\bf 6,77'})
\oplus7({\bf 6,77})
\oplus10({\bf 6,64})
\oplus13({\bf 6,27})
\oplus5({\bf 6,14})
\oplus5({\bf 6,7})
\oplus4({\bf 6,1})
\oplus({\bf 3,378})
\oplus({\bf 3,448})
\oplus({\bf 3,286})
\oplus2({\bf 3,182})
\oplus5({\bf 3,189})
\oplus2({\bf 3,77'})
\oplus8({\bf 3,77})
\oplus8({\bf 3,64})
\oplus7({\bf 3,27})
\oplus6({\bf 3,14})
\oplus6({\bf 3,7})$\\
%
${\bf \overline{638820}}$&=&
$({\bf \overline{210},1})
\oplus({\bf \overline{132},7})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{165},7})
\oplus({\bf \overline{120},27})
\oplus({\bf \overline{120},14})
\oplus2({\bf \overline{120},7})
\oplus({\bf \overline{120},1})
\oplus({\bf \overline{63},77})
\oplus({\bf \overline{63},64})
\oplus2({\bf \overline{63},27})
\oplus2({\bf \overline{63},14})
\oplus3({\bf \overline{63},7})
\oplus({\bf \overline{63},1})
\oplus({\bf \overline{105},27})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{90},77})
\oplus({\bf \overline{90},64})
\oplus2({\bf \overline{90},27})
\oplus2({\bf \overline{90},14})
\oplus3({\bf \overline{90},7})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},182})
\oplus({\bf \overline{60},189})
\oplus({\bf \overline{60},77'})
\oplus2({\bf \overline{60},77})
\oplus4({\bf \overline{60},64})
\oplus8({\bf \overline{60},27})
\oplus3({\bf \overline{60},14})
\oplus5({\bf \overline{60},7})
\oplus4({\bf \overline{60},1})
\oplus({\bf \overline{21},189})
\oplus3({\bf \overline{21},77})
\oplus3({\bf \overline{21},64})
\oplus3({\bf \overline{21},27})
\oplus4({\bf \overline{21},14})
\oplus5({\bf \overline{21},7})
\oplus({\bf \overline{36},77})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{48},182})
\oplus({\bf \overline{48},189})
\oplus2({\bf \overline{48},77})
\oplus2({\bf \overline{48},64})
\oplus3({\bf \overline{48},27})
\oplus2({\bf \overline{48},14})
\oplus3({\bf \overline{48},7})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},378})
\oplus({\bf \overline{42},448})
\oplus({\bf \overline{42},286})
\oplus2({\bf \overline{42},182})
\oplus4({\bf \overline{42},189})
\oplus2({\bf \overline{42},77'})
\oplus8({\bf \overline{42},77})
\oplus8({\bf \overline{42},64})
\oplus9({\bf \overline{42},27})
\oplus7({\bf \overline{42},14})
\oplus9({\bf \overline{42},7})
\oplus2({\bf \overline{42},1})
\oplus({\bf \overline{24},448})
\oplus({\bf \overline{24},286})
\oplus3({\bf \overline{24},182})
\oplus6({\bf \overline{24},189})
\oplus3({\bf \overline{24},77'})
\oplus9({\bf \overline{24},77})
\oplus11({\bf \overline{24},64})
\oplus13({\bf \overline{24},27})
\oplus9({\bf \overline{24},14})
\oplus10({\bf \overline{24},7})
\oplus3({\bf \overline{24},1})
\oplus({\bf \overline{15'},448})
\oplus3({\bf \overline{15'},182})
\oplus3({\bf \overline{15'},189})
\oplus2({\bf \overline{15'},77'})
\oplus3({\bf \overline{15'},77})
\oplus5({\bf \overline{15'},64})
\oplus8({\bf \overline{15'},27})
\oplus3({\bf \overline{15'},14})
\oplus3({\bf \overline{15'},7})
\oplus3({\bf \overline{15'},1})
\oplus({\bf \overline{15},378})
\oplus2({\bf \overline{15},448})
\oplus2({\bf \overline{15},286})
\oplus5({\bf \overline{15},182})
\oplus9({\bf \overline{15},189})
\oplus4({\bf \overline{15},77'})
\oplus13({\bf \overline{15},77})
\oplus15({\bf \overline{15},64})
\oplus15({\bf \overline{15},27})
\oplus11({\bf \overline{15},14})
\oplus11({\bf \overline{15},7})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},448})
\oplus({\bf \overline{6},286})
\oplus4({\bf \overline{6},182})
\oplus5({\bf \overline{6},189})
\oplus4({\bf \overline{6},77'})
\oplus7({\bf \overline{6},77})
\oplus10({\bf \overline{6},64})
\oplus13({\bf \overline{6},27})
\oplus5({\bf \overline{6},14})
\oplus5({\bf \overline{6},7})
\oplus4({\bf \overline{6},1})
\oplus({\bf \overline{3},378})
\oplus({\bf \overline{3},448})
\oplus({\bf \overline{3},286})
\oplus2({\bf \overline{3},182})
\oplus5({\bf \overline{3},189})
\oplus2({\bf \overline{3},77'})
\oplus8({\bf \overline{3},77})
\oplus8({\bf \overline{3},64})
\oplus7({\bf \overline{3},27})
\oplus6({\bf \overline{3},14})
\oplus6({\bf \overline{3},7})$\\
%
${\bf 741312}$&=&
$({\bf 120,77})
\oplus({\bf 120,27})
\oplus({\bf 120,7})
\oplus({\bf 120,1})
\oplus({\bf 90,182})
\oplus({\bf 90,189})
\oplus2({\bf 90,77})
\oplus2({\bf 90,64})
\oplus3({\bf 90,27})
\oplus2({\bf 90,14})
\oplus3({\bf 90,7})
\oplus({\bf 90,1})
\oplus({\bf 48,189})
\oplus({\bf 48,77'})
\oplus2({\bf 48,77})
\oplus3({\bf 48,64})
\oplus3({\bf 48,27})
\oplus2({\bf 48,14})
\oplus2({\bf 48,7})
\oplus({\bf 48,1})
\oplus({\bf 63,64})
\oplus({\bf 63,27})
\oplus({\bf 63,14})
\oplus({\bf 63,7})
\oplus({\bf 60,182})
\oplus2({\bf 60,189})
\oplus({\bf 60,77'})
\oplus4({\bf 60,77})
\oplus5({\bf 60,64})
\oplus7({\bf 60,27})
\oplus5({\bf 60,14})
\oplus6({\bf 60,7})
\oplus2({\bf 60,1})
\oplus({\bf 42,448})
\oplus({\bf 42,286})
\oplus2({\bf 42,182})
\oplus5({\bf 42,189})
\oplus3({\bf 42,77'})
\oplus8({\bf 42,77})
\oplus11({\bf 42,64})
\oplus13({\bf 42,27})
\oplus9({\bf 42,14})
\oplus10({\bf 42,7})
\oplus3({\bf 42,1})
\oplus({\bf 15',286})
\oplus({\bf 15',182})
\oplus3({\bf 15',189})
\oplus2({\bf 15',77'})
\oplus4({\bf 15',77})
\oplus6({\bf 15',64})
\oplus7({\bf 15',27})
\oplus5({\bf 15',14})
\oplus5({\bf 15',7})
\oplus({\bf 15',1})
\oplus({\bf 21,189})
\oplus({\bf 21,77'})
\oplus2({\bf 21,77})
\oplus3({\bf 21,64})
\oplus4({\bf 21,27})
\oplus3({\bf 21,14})
\oplus3({\bf 21,7})
\oplus({\bf 21,1})
\oplus({\bf 24,448})
\oplus2({\bf 24,286})
\oplus2({\bf 24,182})
\oplus6({\bf 24,189})
\oplus4({\bf 24,77'})
\oplus9({\bf 24,77})
\oplus13({\bf 24,64})
\oplus15({\bf 24,27})
\oplus10({\bf 24,14})
\oplus12({\bf 24,7})
\oplus4({\bf 24,1})
\oplus({\bf 15,729})
\oplus({\bf 15,273})
\oplus2({\bf 15,448})
\oplus4({\bf 15,286})
\oplus3({\bf 15,182})
\oplus9({\bf 15,189})
\oplus6({\bf 15,77'})
\oplus11({\bf 15,77})
\oplus16({\bf 15,64})
\oplus17({\bf 15,27})
\oplus12({\bf 15,14})
\oplus13({\bf 15,7})
\oplus4({\bf 15,1})
\oplus({\bf 6,729})
\oplus({\bf 6,273})
\oplus({\bf 6,448})
\oplus3({\bf 6,286})
\oplus2({\bf 6,182})
\oplus6({\bf 6,189})
\oplus4({\bf 6,77'})
\oplus7({\bf 6,77})
\oplus9({\bf 6,64})
\oplus10({\bf 6,27})
\oplus7({\bf 6,14})
\oplus8({\bf 6,7})
\oplus3({\bf 6,1})
\oplus({\bf 3,896})
\oplus({\bf 3,729})
\oplus({\bf 3,273})
\oplus2({\bf 3,448})
\oplus3({\bf 3,286})
\oplus2({\bf 3,182})
\oplus5({\bf 3,189})
\oplus3({\bf 3,77'})
\oplus5({\bf 3,77})
\oplus7({\bf 3,64})
\oplus7({\bf 3,27})
\oplus5({\bf 3,14})
\oplus6({\bf 3,7})
\oplus2({\bf 3,1})$\\
%
${\bf \overline{741312}}$&=&
$({\bf \overline{120},77})
\oplus({\bf \overline{120},27})
\oplus({\bf \overline{120},7})
\oplus({\bf \overline{120},1})
\oplus({\bf \overline{63},64})
\oplus({\bf \overline{63},27})
\oplus({\bf \overline{63},14})
\oplus({\bf \overline{63},7})
\oplus({\bf \overline{90},182})
\oplus({\bf \overline{90},189})
\oplus2({\bf \overline{90},77})
\oplus2({\bf \overline{90},64})
\oplus3({\bf \overline{90},27})
\oplus2({\bf \overline{90},14})
\oplus3({\bf \overline{90},7})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},182})
\oplus2({\bf \overline{60},189})
\oplus({\bf \overline{60},77'})
\oplus4({\bf \overline{60},77})
\oplus5({\bf \overline{60},64})
\oplus7({\bf \overline{60},27})
\oplus5({\bf \overline{60},14})
\oplus6({\bf \overline{60},7})
\oplus2({\bf \overline{60},1})
\oplus({\bf \overline{21},189})
\oplus({\bf \overline{21},77'})
\oplus2({\bf \overline{21},77})
\oplus3({\bf \overline{21},64})
\oplus4({\bf \overline{21},27})
\oplus3({\bf \overline{21},14})
\oplus3({\bf \overline{21},7})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{48},189})
\oplus({\bf \overline{48},77'})
\oplus2({\bf \overline{48},77})
\oplus3({\bf \overline{48},64})
\oplus3({\bf \overline{48},27})
\oplus2({\bf \overline{48},14})
\oplus2({\bf \overline{48},7})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},448})
\oplus({\bf \overline{42},286})
\oplus2({\bf \overline{42},182})
\oplus5({\bf \overline{42},189})
\oplus3({\bf \overline{42},77'})
\oplus8({\bf \overline{42},77})
\oplus11({\bf \overline{42},64})
\oplus13({\bf \overline{42},27})
\oplus9({\bf \overline{42},14})
\oplus10({\bf \overline{42},7})
\oplus3({\bf \overline{42},1})
\oplus({\bf \overline{24},448})
\oplus2({\bf \overline{24},286})
\oplus2({\bf \overline{24},182})
\oplus6({\bf \overline{24},189})
\oplus4({\bf \overline{24},77'})
\oplus9({\bf \overline{24},77})
\oplus13({\bf \overline{24},64})
\oplus15({\bf \overline{24},27})
\oplus10({\bf \overline{24},14})
\oplus12({\bf \overline{24},7})
\oplus4({\bf \overline{24},1})
\oplus({\bf \overline{15'},286})
\oplus({\bf \overline{15'},182})
\oplus3({\bf \overline{15'},189})
\oplus2({\bf \overline{15'},77'})
\oplus4({\bf \overline{15'},77})
\oplus6({\bf \overline{15'},64})
\oplus7({\bf \overline{15'},27})
\oplus5({\bf \overline{15'},14})
\oplus5({\bf \overline{15'},7})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},729})
\oplus({\bf \overline{15},273})
\oplus2({\bf \overline{15},448})
\oplus4({\bf \overline{15},286})
\oplus3({\bf \overline{15},182})
\oplus9({\bf \overline{15},189})
\oplus6({\bf \overline{15},77'})
\oplus11({\bf \overline{15},77})
\oplus16({\bf \overline{15},64})
\oplus17({\bf \overline{15},27})
\oplus12({\bf \overline{15},14})
\oplus13({\bf \overline{15},7})
\oplus4({\bf \overline{15},1})
\oplus({\bf \overline{6},729})
\oplus({\bf \overline{6},273})
\oplus({\bf \overline{6},448})
\oplus3({\bf \overline{6},286})
\oplus2({\bf \overline{6},182})
\oplus6({\bf \overline{6},189})
\oplus4({\bf \overline{6},77'})
\oplus7({\bf \overline{6},77})
\oplus9({\bf \overline{6},64})
\oplus10({\bf \overline{6},27})
\oplus7({\bf \overline{6},14})
\oplus8({\bf \overline{6},7})
\oplus3({\bf \overline{6},1})
\oplus({\bf \overline{3},896})
\oplus({\bf \overline{3},729})
\oplus({\bf \overline{3},273})
\oplus2({\bf \overline{3},448})
\oplus3({\bf \overline{3},286})
\oplus2({\bf \overline{3},182})
\oplus5({\bf \overline{3},189})
\oplus3({\bf \overline{3},77'})
\oplus5({\bf \overline{3},77})
\oplus7({\bf \overline{3},64})
\oplus7({\bf \overline{3},27})
\oplus5({\bf \overline{3},14})
\oplus6({\bf \overline{3},7})
\oplus2({\bf \overline{3},1})$\\
%
${\bf 812175}$&=&
$({\bf 125,27})
\oplus({\bf 125,7})
\oplus({\bf 125,1})
\oplus({\bf 81,77})
\oplus({\bf 81,64})
\oplus2({\bf 81,27})
\oplus2({\bf 81,14})
\oplus3({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 28,64})
\oplus2({\bf 28,27})
\oplus({\bf 28,14})
\oplus({\bf 28,7})
\oplus({\bf 28,1})
\oplus({\bf \overline{81},77})
\oplus({\bf \overline{81},64})
\oplus2({\bf \overline{81},27})
\oplus2({\bf \overline{81},14})
\oplus3({\bf \overline{81},7})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,182})
\oplus2({\bf 64,189})
\oplus({\bf 64,77'})
\oplus5({\bf 64,77})
\oplus7({\bf 64,64})
\oplus11({\bf 64,27})
\oplus8({\bf 64,14})
\oplus11({\bf 64,7})
\oplus4({\bf 64,1})
\oplus({\bf 35,182})
\oplus3({\bf 35,189})
\oplus2({\bf 35,77'})
\oplus7({\bf 35,77})
\oplus10({\bf 35,64})
\oplus14({\bf 35,27})
\oplus10({\bf 35,14})
\oplus13({\bf 35,7})
\oplus4({\bf 35,1})
\oplus({\bf \overline{28},64})
\oplus2({\bf \overline{28},27})
\oplus({\bf \overline{28},14})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},182})
\oplus3({\bf \overline{35},189})
\oplus2({\bf \overline{35},77'})
\oplus7({\bf \overline{35},77})
\oplus10({\bf \overline{35},64})
\oplus14({\bf \overline{35},27})
\oplus10({\bf \overline{35},14})
\oplus13({\bf \overline{35},7})
\oplus4({\bf \overline{35},1})
\oplus({\bf 27,448})
\oplus2({\bf 27,286})
\oplus4({\bf 27,182})
\oplus10({\bf 27,189})
\oplus7({\bf 27,77'})
\oplus17({\bf 27,77})
\oplus25({\bf 27,64})
\oplus33({\bf 27,27})
\oplus22({\bf 27,14})
\oplus26({\bf 27,7})
\oplus10({\bf 27,1})
\oplus({\bf 10,448})
\oplus2({\bf 10,286})
\oplus2({\bf 10,182})
\oplus7({\bf 10,189})
\oplus4({\bf 10,77'})
\oplus11({\bf 10,77})
\oplus16({\bf 10,64})
\oplus18({\bf 10,27})
\oplus14({\bf 10,14})
\oplus16({\bf 10,7})
\oplus4({\bf 10,1})
\oplus({\bf \overline{10},448})
\oplus2({\bf \overline{10},286})
\oplus2({\bf \overline{10},182})
\oplus7({\bf \overline{10},189})
\oplus4({\bf \overline{10},77'})
\oplus11({\bf \overline{10},77})
\oplus16({\bf \overline{10},64})
\oplus18({\bf \overline{10},27})
\oplus14({\bf \overline{10},14})
\oplus16({\bf \overline{10},7})
\oplus4({\bf \overline{10},1})
\oplus({\bf 8,729})
\oplus({\bf 8,273})
\oplus3({\bf 8,448})
\oplus5({\bf 8,286})
\oplus5({\bf 8,182})
\oplus14({\bf 8,189})
\oplus9({\bf 8,77'})
\oplus19({\bf 8,77})
\oplus26({\bf 8,64})
\oplus30({\bf 8,27})
\oplus21({\bf 8,14})
\oplus24({\bf 8,7})
\oplus8({\bf 8,1})
\oplus({\bf 1,729})
\oplus({\bf 1,448})
\oplus2({\bf 1,286})
\oplus2({\bf 1,182})
\oplus4({\bf 1,189})
\oplus3({\bf 1,77'})
\oplus4({\bf 1,77})
\oplus7({\bf 1,64})
\oplus8({\bf 1,27})
\oplus4({\bf 1,14})
\oplus5({\bf 1,7})
\oplus2({\bf 1,1})$\\
%
${\bf 852930}$&=&
$({\bf 125,14})
\oplus2({\bf 125,7})
\oplus({\bf 81,64})
\oplus3({\bf 81,27})
\oplus2({\bf 81,14})
\oplus3({\bf 81,7})
\oplus2({\bf 81,1})
\oplus({\bf 28,77})
\oplus({\bf 28,64})
\oplus({\bf 28,27})
\oplus2({\bf 28,14})
\oplus3({\bf 28,7})
\oplus({\bf \overline{81},64})
\oplus3({\bf \overline{81},27})
\oplus2({\bf \overline{81},14})
\oplus3({\bf \overline{81},7})
\oplus2({\bf \overline{81},1})
\oplus({\bf 64,189})
\oplus({\bf 64,77'})
\oplus4({\bf 64,77})
\oplus7({\bf 64,64})
\oplus12({\bf 64,27})
\oplus9({\bf 64,14})
\oplus13({\bf 64,7})
\oplus5({\bf 64,1})
\oplus({\bf 35,182})
\oplus3({\bf 35,189})
\oplus2({\bf 35,77'})
\oplus7({\bf 35,77})
\oplus11({\bf 35,64})
\oplus17({\bf 35,27})
\oplus12({\bf 35,14})
\oplus16({\bf 35,7})
\oplus6({\bf 35,1})
\oplus({\bf \overline{28},77})
\oplus({\bf \overline{28},64})
\oplus({\bf \overline{28},27})
\oplus2({\bf \overline{28},14})
\oplus3({\bf \overline{28},7})
\oplus({\bf \overline{35},182})
\oplus3({\bf \overline{35},189})
\oplus2({\bf \overline{35},77'})
\oplus7({\bf \overline{35},77})
\oplus11({\bf \overline{35},64})
\oplus17({\bf \overline{35},27})
\oplus12({\bf \overline{35},14})
\oplus16({\bf \overline{35},7})
\oplus6({\bf \overline{35},1})
\oplus({\bf 27,448})
\oplus2({\bf 27,286})
\oplus4({\bf 27,182})
\oplus11({\bf 27,189})
\oplus6({\bf 27,77'})
\oplus22({\bf 27,77})
\oplus29({\bf 27,64})
\oplus37({\bf 27,27})
\oplus29({\bf 27,14})
\oplus35({\bf 27,7})
\oplus9({\bf 27,1})
\oplus({\bf 10,448})
\oplus({\bf 10,286})
\oplus4({\bf 10,182})
\oplus8({\bf 10,189})
\oplus5({\bf 10,77'})
\oplus13({\bf 10,77})
\oplus19({\bf 10,64})
\oplus26({\bf 10,27})
\oplus16({\bf 10,14})
\oplus19({\bf 10,7})
\oplus8({\bf 10,1})
\oplus({\bf \overline{10},448})
\oplus({\bf \overline{10},286})
\oplus4({\bf \overline{10},182})
\oplus8({\bf \overline{10},189})
\oplus5({\bf \overline{10},77'})
\oplus13({\bf \overline{10},77})
\oplus19({\bf \overline{10},64})
\oplus26({\bf \overline{10},27})
\oplus16({\bf \overline{10},14})
\oplus19({\bf \overline{10},7})
\oplus8({\bf \overline{10},1})
\oplus({\bf 8,378})
\oplus3({\bf 8,448})
\oplus3({\bf 8,286})
\oplus8({\bf 8,182})
\oplus16({\bf 8,189})
\oplus9({\bf 8,77'})
\oplus26({\bf 8,77})
\oplus34({\bf 8,64})
\oplus41({\bf 8,27})
\oplus28({\bf 8,14})
\oplus32({\bf 8,7})
\oplus10({\bf 8,1})
\oplus({\bf 1,378})
\oplus({\bf 1,448})
\oplus({\bf 1,286})
\oplus2({\bf 1,182})
\oplus5({\bf 1,189})
\oplus2({\bf 1,77'})
\oplus8({\bf 1,77})
\oplus9({\bf 1,64})
\oplus9({\bf 1,27})
\oplus8({\bf 1,14})
\oplus9({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 853281}$&=&
$({\bf 120',7})
\oplus({\bf 120',1})
\oplus({\bf 132,27})
\oplus({\bf 132,14})
\oplus2({\bf 132,7})
\oplus({\bf 132,1})
\oplus({\bf 120,77})
\oplus({\bf 120,64})
\oplus2({\bf 120,27})
\oplus({\bf 120,14})
\oplus2({\bf 120,7})
\oplus({\bf 120,1})
\oplus({\bf 90,182})
\oplus({\bf 90,189})
\oplus2({\bf 90,77})
\oplus({\bf 90,64})
\oplus2({\bf 90,27})
\oplus({\bf 90,14})
\oplus2({\bf 90,7})
\oplus({\bf 90,1})
\oplus({\bf 48,378})
\oplus({\bf 48,448})
\oplus2({\bf 48,182})
\oplus({\bf 48,189})
\oplus2({\bf 48,77})
\oplus({\bf 48,64})
\oplus2({\bf 48,27})
\oplus({\bf 48,14})
\oplus2({\bf 48,7})
\oplus({\bf 48,1})
\oplus({\bf 45,27})
\oplus({\bf 45,14})
\oplus2({\bf 45,7})
\oplus({\bf 45,1})
\oplus({\bf 63,77})
\oplus2({\bf 63,64})
\oplus4({\bf 63,27})
\oplus3({\bf 63,14})
\oplus5({\bf 63,7})
\oplus2({\bf 63,1})
\oplus({\bf 60,182})
\oplus2({\bf 60,189})
\oplus({\bf 60,77'})
\oplus4({\bf 60,77})
\oplus5({\bf 60,64})
\oplus7({\bf 60,27})
\oplus5({\bf 60,14})
\oplus6({\bf 60,7})
\oplus2({\bf 60,1})
\oplus({\bf 42,378})
\oplus2({\bf 42,448})
\oplus({\bf 42,286})
\oplus4({\bf 42,182})
\oplus5({\bf 42,189})
\oplus2({\bf 42,77'})
\oplus7({\bf 42,77})
\oplus7({\bf 42,64})
\oplus8({\bf 42,27})
\oplus5({\bf 42,14})
\oplus6({\bf 42,7})
\oplus2({\bf 42,1})
\oplus({\bf 15',924})
\oplus({\bf 15',378})
\oplus2({\bf 15',448})
\oplus({\bf 15',286})
\oplus3({\bf 15',182})
\oplus4({\bf 15',189})
\oplus({\bf 15',77'})
\oplus4({\bf 15',77})
\oplus4({\bf 15',64})
\oplus4({\bf 15',27})
\oplus3({\bf 15',14})
\oplus3({\bf 15',7})
\oplus({\bf 15',1})
\oplus({\bf 21,189})
\oplus({\bf 21,77'})
\oplus2({\bf 21,77})
\oplus4({\bf 21,64})
\oplus5({\bf 21,27})
\oplus4({\bf 21,14})
\oplus4({\bf 21,7})
\oplus({\bf 21,1})
\oplus({\bf 24,448})
\oplus2({\bf 24,286})
\oplus2({\bf 24,182})
\oplus6({\bf 24,189})
\oplus4({\bf 24,77'})
\oplus8({\bf 24,77})
\oplus11({\bf 24,64})
\oplus11({\bf 24,27})
\oplus7({\bf 24,14})
\oplus7({\bf 24,7})
\oplus2({\bf 24,1})
\oplus({\bf 15,729})
\oplus({\bf 15,378})
\oplus3({\bf 15,448})
\oplus3({\bf 15,286})
\oplus5({\bf 15,182})
\oplus9({\bf 15,189})
\oplus5({\bf 15,77'})
\oplus10({\bf 15,77})
\oplus12({\bf 15,64})
\oplus11({\bf 15,27})
\oplus7({\bf 15,14})
\oplus7({\bf 15,7})
\oplus2({\bf 15,1})
\oplus({\bf 6,273})
\oplus({\bf 6,448})
\oplus2({\bf 6,286})
\oplus2({\bf 6,182})
\oplus6({\bf 6,189})
\oplus3({\bf 6,77'})
\oplus6({\bf 6,77})
\oplus8({\bf 6,64})
\oplus7({\bf 6,27})
\oplus5({\bf 6,14})
\oplus4({\bf 6,7})
\oplus({\bf 6,1})
\oplus({\bf 3,448})
\oplus2({\bf 3,286})
\oplus2({\bf 3,182})
\oplus4({\bf 3,189})
\oplus3({\bf 3,77'})
\oplus5({\bf 3,77})
\oplus6({\bf 3,64})
\oplus5({\bf 3,27})
\oplus3({\bf 3,14})
\oplus3({\bf 3,7})
\oplus({\bf 3,1})$\\
%
${\bf \overline{853281}}$&=&
$({\bf \overline{120'},7})
\oplus({\bf \overline{120'},1})
\oplus({\bf \overline{132},27})
\oplus({\bf \overline{132},14})
\oplus2({\bf \overline{132},7})
\oplus({\bf \overline{132},1})
\oplus({\bf \overline{45},27})
\oplus({\bf \overline{45},14})
\oplus2({\bf \overline{45},7})
\oplus({\bf \overline{45},1})
\oplus({\bf \overline{120},77})
\oplus({\bf \overline{120},64})
\oplus2({\bf \overline{120},27})
\oplus({\bf \overline{120},14})
\oplus2({\bf \overline{120},7})
\oplus({\bf \overline{120},1})
\oplus({\bf \overline{63},77})
\oplus2({\bf \overline{63},64})
\oplus4({\bf \overline{63},27})
\oplus3({\bf \overline{63},14})
\oplus5({\bf \overline{63},7})
\oplus2({\bf \overline{63},1})
\oplus({\bf \overline{90},182})
\oplus({\bf \overline{90},189})
\oplus2({\bf \overline{90},77})
\oplus({\bf \overline{90},64})
\oplus2({\bf \overline{90},27})
\oplus({\bf \overline{90},14})
\oplus2({\bf \overline{90},7})
\oplus({\bf \overline{90},1})
\oplus({\bf \overline{60},182})
\oplus2({\bf \overline{60},189})
\oplus({\bf \overline{60},77'})
\oplus4({\bf \overline{60},77})
\oplus5({\bf \overline{60},64})
\oplus7({\bf \overline{60},27})
\oplus5({\bf \overline{60},14})
\oplus6({\bf \overline{60},7})
\oplus2({\bf \overline{60},1})
\oplus({\bf \overline{21},189})
\oplus({\bf \overline{21},77'})
\oplus2({\bf \overline{21},77})
\oplus4({\bf \overline{21},64})
\oplus5({\bf \overline{21},27})
\oplus4({\bf \overline{21},14})
\oplus4({\bf \overline{21},7})
\oplus({\bf \overline{21},1})
\oplus({\bf \overline{48},378})
\oplus({\bf \overline{48},448})
\oplus2({\bf \overline{48},182})
\oplus({\bf \overline{48},189})
\oplus2({\bf \overline{48},77})
\oplus({\bf \overline{48},64})
\oplus2({\bf \overline{48},27})
\oplus({\bf \overline{48},14})
\oplus2({\bf \overline{48},7})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},378})
\oplus2({\bf \overline{42},448})
\oplus({\bf \overline{42},286})
\oplus4({\bf \overline{42},182})
\oplus5({\bf \overline{42},189})
\oplus2({\bf \overline{42},77'})
\oplus7({\bf \overline{42},77})
\oplus7({\bf \overline{42},64})
\oplus8({\bf \overline{42},27})
\oplus5({\bf \overline{42},14})
\oplus6({\bf \overline{42},7})
\oplus2({\bf \overline{42},1})
\oplus({\bf \overline{24},448})
\oplus2({\bf \overline{24},286})
\oplus2({\bf \overline{24},182})
\oplus6({\bf \overline{24},189})
\oplus4({\bf \overline{24},77'})
\oplus8({\bf \overline{24},77})
\oplus11({\bf \overline{24},64})
\oplus11({\bf \overline{24},27})
\oplus7({\bf \overline{24},14})
\oplus7({\bf \overline{24},7})
\oplus2({\bf \overline{24},1})
\oplus({\bf \overline{15'},924})
\oplus({\bf \overline{15'},378})
\oplus2({\bf \overline{15'},448})
\oplus({\bf \overline{15'},286})
\oplus3({\bf \overline{15'},182})
\oplus4({\bf \overline{15'},189})
\oplus({\bf \overline{15'},77'})
\oplus4({\bf \overline{15'},77})
\oplus4({\bf \overline{15'},64})
\oplus4({\bf \overline{15'},27})
\oplus3({\bf \overline{15'},14})
\oplus3({\bf \overline{15'},7})
\oplus({\bf \overline{15'},1})
\oplus({\bf \overline{15},729})
\oplus({\bf \overline{15},378})
\oplus3({\bf \overline{15},448})
\oplus3({\bf \overline{15},286})
\oplus5({\bf \overline{15},182})
\oplus9({\bf \overline{15},189})
\oplus5({\bf \overline{15},77'})
\oplus10({\bf \overline{15},77})
\oplus12({\bf \overline{15},64})
\oplus11({\bf \overline{15},27})
\oplus7({\bf \overline{15},14})
\oplus7({\bf \overline{15},7})
\oplus2({\bf \overline{15},1})
\oplus({\bf \overline{6},273})
\oplus({\bf \overline{6},448})
\oplus2({\bf \overline{6},286})
\oplus2({\bf \overline{6},182})
\oplus6({\bf \overline{6},189})
\oplus3({\bf \overline{6},77'})
\oplus6({\bf \overline{6},77})
\oplus8({\bf \overline{6},64})
\oplus7({\bf \overline{6},27})
\oplus5({\bf \overline{6},14})
\oplus4({\bf \overline{6},7})
\oplus({\bf \overline{6},1})
\oplus({\bf \overline{3},448})
\oplus2({\bf \overline{3},286})
\oplus2({\bf \overline{3},182})
\oplus4({\bf \overline{3},189})
\oplus3({\bf \overline{3},77'})
\oplus5({\bf \overline{3},77})
\oplus6({\bf \overline{3},64})
\oplus5({\bf \overline{3},27})
\oplus3({\bf \overline{3},14})
\oplus3({\bf \overline{3},7})
\oplus({\bf \overline{3},1})$\\
%
${\bf 967680}$&=&
$({\bf 120,27})
\oplus({\bf 120,14})
\oplus2({\bf 120,7})
\oplus({\bf 120,1})
\oplus({\bf 90,77})
\oplus2({\bf 90,64})
\oplus4({\bf 90,27})
\oplus3({\bf 90,14})
\oplus5({\bf 90,7})
\oplus2({\bf 90,1})
\oplus({\bf 48,189})
\oplus({\bf 48,77'})
\oplus2({\bf 48,77})
\oplus4({\bf 48,64})
\oplus5({\bf 48,27})
\oplus4({\bf 48,14})
\oplus4({\bf 48,7})
\oplus({\bf 48,1})
\oplus({\bf 63,64})
\oplus2({\bf 63,27})
\oplus2({\bf 63,14})
\oplus3({\bf 63,7})
\oplus({\bf 63,1})
\oplus({\bf 60,189})
\oplus({\bf 60,77'})
\oplus4({\bf 60,77})
\oplus7({\bf 60,64})
\oplus12({\bf 60,27})
\oplus9({\bf 60,14})
\oplus13({\bf 60,7})
\oplus5({\bf 60,1})
\oplus({\bf 42,286})
\oplus2({\bf 42,182})
\oplus6({\bf 42,189})
\oplus4({\bf 42,77'})
\oplus12({\bf 42,77})
\oplus17({\bf 42,64})
\oplus24({\bf 42,27})
\oplus17({\bf 42,14})
\oplus21({\bf 42,7})
\oplus7({\bf 42,1})
\oplus({\bf 15',448})
\oplus({\bf 15',286})
\oplus2({\bf 15',182})
\oplus5({\bf 15',189})
\oplus3({\bf 15',77'})
\oplus8({\bf 15',77})
\oplus12({\bf 15',64})
\oplus14({\bf 15',27})
\oplus10({\bf 15',14})
\oplus11({\bf 15',7})
\oplus3({\bf 15',1})
\oplus({\bf 21,189})
\oplus({\bf 21,77'})
\oplus3({\bf 21,77})
\oplus5({\bf 21,64})
\oplus8({\bf 21,27})
\oplus6({\bf 21,14})
\oplus8({\bf 21,7})
\oplus3({\bf 21,1})
\oplus({\bf 24,448})
\oplus({\bf 24,286})
\oplus4({\bf 24,182})
\oplus9({\bf 24,189})
\oplus5({\bf 24,77'})
\oplus17({\bf 24,77})
\oplus24({\bf 24,64})
\oplus32({\bf 24,27})
\oplus23({\bf 24,14})
\oplus28({\bf 24,7})
\oplus9({\bf 24,1})
\oplus({\bf 15,378})
\oplus3({\bf 15,448})
\oplus3({\bf 15,286})
\oplus8({\bf 15,182})
\oplus16({\bf 15,189})
\oplus9({\bf 15,77'})
\oplus26({\bf 15,77})
\oplus34({\bf 15,64})
\oplus41({\bf 15,27})
\oplus28({\bf 15,14})
\oplus32({\bf 15,7})
\oplus10({\bf 15,1})
\oplus({\bf 6,378})
\oplus2({\bf 6,448})
\oplus2({\bf 6,286})
\oplus6({\bf 6,182})
\oplus11({\bf 6,189})
\oplus6({\bf 6,77'})
\oplus18({\bf 6,77})
\oplus22({\bf 6,64})
\oplus27({\bf 6,27})
\oplus18({\bf 6,14})
\oplus21({\bf 6,7})
\oplus7({\bf 6,1})
\oplus({\bf 3,378})
\oplus2({\bf 3,448})
\oplus2({\bf 3,286})
\oplus6({\bf 3,182})
\oplus10({\bf 3,189})
\oplus5({\bf 3,77'})
\oplus15({\bf 3,77})
\oplus18({\bf 3,64})
\oplus21({\bf 3,27})
\oplus14({\bf 3,14})
\oplus16({\bf 3,7})
\oplus5({\bf 3,1})$\\
%
${\bf \overline{967680}}$&=&
$({\bf \overline{120},27})
\oplus({\bf \overline{120},14})
\oplus2({\bf \overline{120},7})
\oplus({\bf \overline{120},1})
\oplus({\bf \overline{63},64})
\oplus2({\bf \overline{63},27})
\oplus2({\bf \overline{63},14})
\oplus3({\bf \overline{63},7})
\oplus({\bf \overline{63},1})
\oplus({\bf \overline{90},77})
\oplus2({\bf \overline{90},64})
\oplus4({\bf \overline{90},27})
\oplus3({\bf \overline{90},14})
\oplus5({\bf \overline{90},7})
\oplus2({\bf \overline{90},1})
\oplus({\bf \overline{60},189})
\oplus({\bf \overline{60},77'})
\oplus4({\bf \overline{60},77})
\oplus7({\bf \overline{60},64})
\oplus12({\bf \overline{60},27})
\oplus9({\bf \overline{60},14})
\oplus13({\bf \overline{60},7})
\oplus5({\bf \overline{60},1})
\oplus({\bf \overline{21},189})
\oplus({\bf \overline{21},77'})
\oplus3({\bf \overline{21},77})
\oplus5({\bf \overline{21},64})
\oplus8({\bf \overline{21},27})
\oplus6({\bf \overline{21},14})
\oplus8({\bf \overline{21},7})
\oplus3({\bf \overline{21},1})
\oplus({\bf \overline{48},189})
\oplus({\bf \overline{48},77'})
\oplus2({\bf \overline{48},77})
\oplus4({\bf \overline{48},64})
\oplus5({\bf \overline{48},27})
\oplus4({\bf \overline{48},14})
\oplus4({\bf \overline{48},7})
\oplus({\bf \overline{48},1})
\oplus({\bf \overline{42},286})
\oplus2({\bf \overline{42},182})
\oplus6({\bf \overline{42},189})
\oplus4({\bf \overline{42},77'})
\oplus12({\bf \overline{42},77})
\oplus17({\bf \overline{42},64})
\oplus24({\bf \overline{42},27})
\oplus17({\bf \overline{42},14})
\oplus21({\bf \overline{42},7})
\oplus7({\bf \overline{42},1})
\oplus({\bf \overline{24},448})
\oplus({\bf \overline{24},286})
\oplus4({\bf \overline{24},182})
\oplus9({\bf \overline{24},189})
\oplus5({\bf \overline{24},77'})
\oplus17({\bf \overline{24},77})
\oplus24({\bf \overline{24},64})
\oplus32({\bf \overline{24},27})
\oplus23({\bf \overline{24},14})
\oplus28({\bf \overline{24},7})
\oplus9({\bf \overline{24},1})
\oplus({\bf \overline{15'},448})
\oplus({\bf \overline{15'},286})
\oplus2({\bf \overline{15'},182})
\oplus5({\bf \overline{15'},189})
\oplus3({\bf \overline{15'},77'})
\oplus8({\bf \overline{15'},77})
\oplus12({\bf \overline{15'},64})
\oplus14({\bf \overline{15'},27})
\oplus10({\bf \overline{15'},14})
\oplus11({\bf \overline{15'},7})
\oplus3({\bf \overline{15'},1})
\oplus({\bf \overline{15},378})
\oplus3({\bf \overline{15},448})
\oplus3({\bf \overline{15},286})
\oplus8({\bf \overline{15},182})
\oplus16({\bf \overline{15},189})
\oplus9({\bf \overline{15},77'})
\oplus26({\bf \overline{15},77})
\oplus34({\bf \overline{15},64})
\oplus41({\bf \overline{15},27})
\oplus28({\bf \overline{15},14})
\oplus32({\bf \overline{15},7})
\oplus10({\bf \overline{15},1})
\oplus({\bf \overline{6},378})
\oplus2({\bf \overline{6},448})
\oplus2({\bf \overline{6},286})
\oplus6({\bf \overline{6},182})
\oplus11({\bf \overline{6},189})
\oplus6({\bf \overline{6},77'})
\oplus18({\bf \overline{6},77})
\oplus22({\bf \overline{6},64})
\oplus27({\bf \overline{6},27})
\oplus18({\bf \overline{6},14})
\oplus21({\bf \overline{6},7})
\oplus7({\bf \overline{6},1})
\oplus({\bf \overline{3},378})
\oplus2({\bf \overline{3},448})
\oplus2({\bf \overline{3},286})
\oplus6({\bf \overline{3},182})
\oplus10({\bf \overline{3},189})
\oplus5({\bf \overline{3},77'})
\oplus15({\bf \overline{3},77})
\oplus18({\bf \overline{3},64})
\oplus21({\bf \overline{3},27})
\oplus14({\bf \overline{3},14})
\oplus16({\bf \overline{3},7})
\oplus5({\bf \overline{3},1})$\\
%
${\bf 972972}$&=&
$({\bf \overline{154},7})
\oplus({\bf \overline{154},1})
\oplus({\bf 125,27})
\oplus({\bf 125,14})
\oplus2({\bf 125,7})
\oplus({\bf 125,1})
\oplus({\bf 81,77})
\oplus({\bf 81,64})
\oplus2({\bf 81,27})
\oplus({\bf 81,14})
\oplus2({\bf 81,7})
\oplus({\bf 81,1})
\oplus({\bf 28,189})
\oplus({\bf 28,77})
\oplus({\bf 28,64})
\oplus({\bf 28,27})
\oplus({\bf 28,14})
\oplus({\bf 28,7})
\oplus({\bf \overline{80},27})
\oplus({\bf \overline{80},14})
\oplus2({\bf \overline{80},7})
\oplus({\bf \overline{80},1})
\oplus({\bf \overline{81},77})
\oplus2({\bf \overline{81},64})
\oplus5({\bf \overline{81},27})
\oplus4({\bf \overline{81},14})
\oplus7({\bf \overline{81},7})
\oplus3({\bf \overline{81},1})
\oplus({\bf 64,182})
\oplus2({\bf 64,189})
\oplus({\bf 64,77'})
\oplus5({\bf 64,77})
\oplus7({\bf 64,64})
\oplus11({\bf 64,27})
\oplus8({\bf 64,14})
\oplus11({\bf 64,7})
\oplus4({\bf 64,1})
\oplus({\bf 35,448})
\oplus({\bf 35,286})
\oplus3({\bf 35,182})
\oplus5({\bf 35,189})
\oplus3({\bf 35,77'})
\oplus8({\bf 35,77})
\oplus10({\bf 35,64})
\oplus12({\bf 35,27})
\oplus8({\bf 35,14})
\oplus9({\bf 35,7})
\oplus3({\bf 35,1})
\oplus({\bf \overline{28},77})
\oplus2({\bf \overline{28},64})
\oplus4({\bf \overline{28},27})
\oplus3({\bf \overline{28},14})
\oplus5({\bf \overline{28},7})
\oplus2({\bf \overline{28},1})
\oplus({\bf \overline{35},182})
\oplus3({\bf \overline{35},189})
\oplus2({\bf \overline{35},77'})
\oplus8({\bf \overline{35},77})
\oplus11({\bf \overline{35},64})
\oplus17({\bf \overline{35},27})
\oplus12({\bf \overline{35},14})
\oplus16({\bf \overline{35},7})
\oplus6({\bf \overline{35},1})
\oplus({\bf 27,378})
\oplus2({\bf 27,448})
\oplus2({\bf 27,286})
\oplus6({\bf 27,182})
\oplus12({\bf 27,189})
\oplus6({\bf 27,77'})
\oplus20({\bf 27,77})
\oplus25({\bf 27,64})
\oplus30({\bf 27,27})
\oplus21({\bf 27,14})
\oplus24({\bf 27,7})
\oplus7({\bf 27,1})
\oplus({\bf 10,378})
\oplus2({\bf 10,448})
\oplus2({\bf 10,286})
\oplus5({\bf 10,182})
\oplus9({\bf 10,189})
\oplus5({\bf 10,77'})
\oplus13({\bf 10,77})
\oplus16({\bf 10,64})
\oplus18({\bf 10,27})
\oplus11({\bf 10,14})
\oplus12({\bf 10,7})
\oplus4({\bf 10,1})
\oplus({\bf \overline{10},448})
\oplus({\bf \overline{10},286})
\oplus4({\bf \overline{10},182})
\oplus7({\bf \overline{10},189})
\oplus4({\bf \overline{10},77'})
\oplus12({\bf \overline{10},77})
\oplus16({\bf \overline{10},64})
\oplus20({\bf \overline{10},27})
\oplus13({\bf \overline{10},14})
\oplus15({\bf \overline{10},7})
\oplus5({\bf \overline{10},1})
\oplus({\bf 8,378})
\oplus3({\bf 8,448})
\oplus3({\bf 8,286})
\oplus8({\bf 8,182})
\oplus15({\bf 8,189})
\oplus8({\bf 8,77'})
\oplus22({\bf 8,77})
\oplus27({\bf 8,64})
\oplus30({\bf 8,27})
\oplus20({\bf 8,14})
\oplus21({\bf 8,7})
\oplus6({\bf 8,1})
\oplus({\bf 1,448})
\oplus({\bf 1,286})
\oplus2({\bf 1,182})
\oplus4({\bf 1,189})
\oplus2({\bf 1,77'})
\oplus6({\bf 1,77})
\oplus7({\bf 1,64})
\oplus7({\bf 1,27})
\oplus5({\bf 1,14})
\oplus5({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf \overline{972972}}$&=&
$({\bf 154,7})
\oplus({\bf 154,1})
\oplus({\bf 80,27})
\oplus({\bf 80,14})
\oplus2({\bf 80,7})
\oplus({\bf 80,1})
\oplus({\bf 125,27})
\oplus({\bf 125,14})
\oplus2({\bf 125,7})
\oplus({\bf 125,1})
\oplus({\bf 81,77})
\oplus2({\bf 81,64})
\oplus5({\bf 81,27})
\oplus4({\bf 81,14})
\oplus7({\bf 81,7})
\oplus3({\bf 81,1})
\oplus({\bf 28,77})
\oplus2({\bf 28,64})
\oplus4({\bf 28,27})
\oplus3({\bf 28,14})
\oplus5({\bf 28,7})
\oplus2({\bf 28,1})
\oplus({\bf \overline{81},77})
\oplus({\bf \overline{81},64})
\oplus2({\bf \overline{81},27})
\oplus({\bf \overline{81},14})
\oplus2({\bf \overline{81},7})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,182})
\oplus2({\bf 64,189})
\oplus({\bf 64,77'})
\oplus5({\bf 64,77})
\oplus7({\bf 64,64})
\oplus11({\bf 64,27})
\oplus8({\bf 64,14})
\oplus11({\bf 64,7})
\oplus4({\bf 64,1})
\oplus({\bf 35,182})
\oplus3({\bf 35,189})
\oplus2({\bf 35,77'})
\oplus8({\bf 35,77})
\oplus11({\bf 35,64})
\oplus17({\bf 35,27})
\oplus12({\bf 35,14})
\oplus16({\bf 35,7})
\oplus6({\bf 35,1})
\oplus({\bf \overline{28},189})
\oplus({\bf \overline{28},77})
\oplus({\bf \overline{28},64})
\oplus({\bf \overline{28},27})
\oplus({\bf \overline{28},14})
\oplus({\bf \overline{28},7})
\oplus({\bf \overline{35},448})
\oplus({\bf \overline{35},286})
\oplus3({\bf \overline{35},182})
\oplus5({\bf \overline{35},189})
\oplus3({\bf \overline{35},77'})
\oplus8({\bf \overline{35},77})
\oplus10({\bf \overline{35},64})
\oplus12({\bf \overline{35},27})
\oplus8({\bf \overline{35},14})
\oplus9({\bf \overline{35},7})
\oplus3({\bf \overline{35},1})
\oplus({\bf 27,378})
\oplus2({\bf 27,448})
\oplus2({\bf 27,286})
\oplus6({\bf 27,182})
\oplus12({\bf 27,189})
\oplus6({\bf 27,77'})
\oplus20({\bf 27,77})
\oplus25({\bf 27,64})
\oplus30({\bf 27,27})
\oplus21({\bf 27,14})
\oplus24({\bf 27,7})
\oplus7({\bf 27,1})
\oplus({\bf 10,448})
\oplus({\bf 10,286})
\oplus4({\bf 10,182})
\oplus7({\bf 10,189})
\oplus4({\bf 10,77'})
\oplus12({\bf 10,77})
\oplus16({\bf 10,64})
\oplus20({\bf 10,27})
\oplus13({\bf 10,14})
\oplus15({\bf 10,7})
\oplus5({\bf 10,1})
\oplus({\bf \overline{10},378})
\oplus2({\bf \overline{10},448})
\oplus2({\bf \overline{10},286})
\oplus5({\bf \overline{10},182})
\oplus9({\bf \overline{10},189})
\oplus5({\bf \overline{10},77'})
\oplus13({\bf \overline{10},77})
\oplus16({\bf \overline{10},64})
\oplus18({\bf \overline{10},27})
\oplus11({\bf \overline{10},14})
\oplus12({\bf \overline{10},7})
\oplus4({\bf \overline{10},1})
\oplus({\bf 8,378})
\oplus3({\bf 8,448})
\oplus3({\bf 8,286})
\oplus8({\bf 8,182})
\oplus15({\bf 8,189})
\oplus8({\bf 8,77'})
\oplus22({\bf 8,77})
\oplus27({\bf 8,64})
\oplus30({\bf 8,27})
\oplus20({\bf 8,14})
\oplus21({\bf 8,7})
\oplus6({\bf 8,1})
\oplus({\bf 1,448})
\oplus({\bf 1,286})
\oplus2({\bf 1,182})
\oplus4({\bf 1,189})
\oplus2({\bf 1,77'})
\oplus6({\bf 1,77})
\oplus7({\bf 1,64})
\oplus7({\bf 1,27})
\oplus5({\bf 1,14})
\oplus5({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 1123200}$&=&
$({\bf 165,7})
\oplus({\bf 165,1})
\oplus({\bf 105,27})
\oplus({\bf 105,14})
\oplus2({\bf 105,7})
\oplus({\bf 105,1})
\oplus({\bf 36,64})
\oplus({\bf 36,27})
\oplus({\bf 36,14})
\oplus({\bf 36,7})
\oplus({\bf 120,27})
\oplus({\bf 120,14})
\oplus2({\bf 120,7})
\oplus({\bf 120,1})
\oplus({\bf 90,77})
\oplus2({\bf 90,64})
\oplus5({\bf 90,27})
\oplus4({\bf 90,14})
\oplus7({\bf 90,7})
\oplus3({\bf 90,1})
\oplus({\bf 48,189})
\oplus({\bf 48,77'})
\oplus3({\bf 48,77})
\oplus5({\bf 48,64})
\oplus8({\bf 48,27})
\oplus6({\bf 48,14})
\oplus8({\bf 48,7})
\oplus3({\bf 48,1})
\oplus({\bf 63,77})
\oplus({\bf 63,64})
\oplus2({\bf 63,27})
\oplus({\bf 63,14})
\oplus2({\bf 63,7})
\oplus({\bf 63,1})
\oplus({\bf 60,182})
\oplus2({\bf 60,189})
\oplus({\bf 60,77'})
\oplus5({\bf 60,77})
\oplus7({\bf 60,64})
\oplus11({\bf 60,27})
\oplus8({\bf 60,14})
\oplus11({\bf 60,7})
\oplus4({\bf 60,1})
\oplus({\bf 42,448})
\oplus({\bf 42,286})
\oplus3({\bf 42,182})
\oplus7({\bf 42,189})
\oplus4({\bf 42,77'})
\oplus13({\bf 42,77})
\oplus18({\bf 42,64})
\oplus24({\bf 42,27})
\oplus17({\bf 42,14})
\oplus21({\bf 42,7})
\oplus7({\bf 42,1})
\oplus({\bf 15',286})
\oplus2({\bf 15',182})
\oplus5({\bf 15',189})
\oplus3({\bf 15',77'})
\oplus9({\bf 15',77})
\oplus12({\bf 15',64})
\oplus15({\bf 15',27})
\oplus10({\bf 15',14})
\oplus12({\bf 15',7})
\oplus4({\bf 15',1})
\oplus({\bf 21,182})
\oplus2({\bf 21,189})
\oplus({\bf 21,77'})
\oplus4({\bf 21,77})
\oplus5({\bf 21,64})
\oplus7({\bf 21,27})
\oplus5({\bf 21,14})
\oplus6({\bf 21,7})
\oplus2({\bf 21,1})
\oplus({\bf 24,378})
\oplus2({\bf 24,448})
\oplus2({\bf 24,286})
\oplus6({\bf 24,182})
\oplus11({\bf 24,189})
\oplus6({\bf 24,77'})
\oplus19({\bf 24,77})
\oplus24({\bf 24,64})
\oplus30({\bf 24,27})
\oplus20({\bf 24,14})
\oplus23({\bf 24,7})
\oplus7({\bf 24,1})
\oplus({\bf 15,378})
\oplus3({\bf 15,448})
\oplus3({\bf 15,286})
\oplus9({\bf 15,182})
\oplus17({\bf 15,189})
\oplus9({\bf 15,77'})
\oplus27({\bf 15,77})
\oplus33({\bf 15,64})
\oplus39({\bf 15,27})
\oplus26({\bf 15,14})
\oplus29({\bf 15,7})
\oplus9({\bf 15,1})
\oplus({\bf 6,378})
\oplus3({\bf 6,448})
\oplus2({\bf 6,286})
\oplus7({\bf 6,182})
\oplus12({\bf 6,189})
\oplus6({\bf 6,77'})
\oplus18({\bf 6,77})
\oplus22({\bf 6,64})
\oplus25({\bf 6,27})
\oplus17({\bf 6,14})
\oplus18({\bf 6,7})
\oplus5({\bf 6,1})
\oplus({\bf 3,378})
\oplus2({\bf 3,448})
\oplus2({\bf 3,286})
\oplus6({\bf 3,182})
\oplus10({\bf 3,189})
\oplus5({\bf 3,77'})
\oplus15({\bf 3,77})
\oplus18({\bf 3,64})
\oplus20({\bf 3,27})
\oplus13({\bf 3,14})
\oplus14({\bf 3,7})
\oplus4({\bf 3,1})$\\
%
${\bf \overline{1123200}}$&=&
$({\bf \overline{165},7})
\oplus({\bf \overline{165},1})
\oplus({\bf \overline{120},27})
\oplus({\bf \overline{120},14})
\oplus2({\bf \overline{120},7})
\oplus({\bf \overline{120},1})
\oplus({\bf \overline{63},77})
\oplus({\bf \overline{63},64})
\oplus2({\bf \overline{63},27})
\oplus({\bf \overline{63},14})
\oplus2({\bf \overline{63},7})
\oplus({\bf \overline{63},1})
\oplus({\bf \overline{105},27})
\oplus({\bf \overline{105},14})
\oplus2({\bf \overline{105},7})
\oplus({\bf \overline{105},1})
\oplus({\bf \overline{90},77})
\oplus2({\bf \overline{90},64})
\oplus5({\bf \overline{90},27})
\oplus4({\bf \overline{90},14})
\oplus7({\bf \overline{90},7})
\oplus3({\bf \overline{90},1})
\oplus({\bf \overline{60},182})
\oplus2({\bf \overline{60},189})
\oplus({\bf \overline{60},77'})
\oplus5({\bf \overline{60},77})
\oplus7({\bf \overline{60},64})
\oplus11({\bf \overline{60},27})
\oplus8({\bf \overline{60},14})
\oplus11({\bf \overline{60},7})
\oplus4({\bf \overline{60},1})
\oplus({\bf \overline{21},182})
\oplus2({\bf \overline{21},189})
\oplus({\bf \overline{21},77'})
\oplus4({\bf \overline{21},77})
\oplus5({\bf \overline{21},64})
\oplus7({\bf \overline{21},27})
\oplus5({\bf \overline{21},14})
\oplus6({\bf \overline{21},7})
\oplus2({\bf \overline{21},1})
\oplus({\bf \overline{36},64})
\oplus({\bf \overline{36},27})
\oplus({\bf \overline{36},14})
\oplus({\bf \overline{36},7})
\oplus({\bf \overline{48},189})
\oplus({\bf \overline{48},77'})
\oplus3({\bf \overline{48},77})
\oplus5({\bf \overline{48},64})
\oplus8({\bf \overline{48},27})
\oplus6({\bf \overline{48},14})
\oplus8({\bf \overline{48},7})
\oplus3({\bf \overline{48},1})
\oplus({\bf \overline{42},448})
\oplus({\bf \overline{42},286})
\oplus3({\bf \overline{42},182})
\oplus7({\bf \overline{42},189})
\oplus4({\bf \overline{42},77'})
\oplus13({\bf \overline{42},77})
\oplus18({\bf \overline{42},64})
\oplus24({\bf \overline{42},27})
\oplus17({\bf \overline{42},14})
\oplus21({\bf \overline{42},7})
\oplus7({\bf \overline{42},1})
\oplus({\bf \overline{24},378})
\oplus2({\bf \overline{24},448})
\oplus2({\bf \overline{24},286})
\oplus6({\bf \overline{24},182})
\oplus11({\bf \overline{24},189})
\oplus6({\bf \overline{24},77'})
\oplus19({\bf \overline{24},77})
\oplus24({\bf \overline{24},64})
\oplus30({\bf \overline{24},27})
\oplus20({\bf \overline{24},14})
\oplus23({\bf \overline{24},7})
\oplus7({\bf \overline{24},1})
\oplus({\bf \overline{15'},286})
\oplus2({\bf \overline{15'},182})
\oplus5({\bf \overline{15'},189})
\oplus3({\bf \overline{15'},77'})
\oplus9({\bf \overline{15'},77})
\oplus12({\bf \overline{15'},64})
\oplus15({\bf \overline{15'},27})
\oplus10({\bf \overline{15'},14})
\oplus12({\bf \overline{15'},7})
\oplus4({\bf \overline{15'},1})
\oplus({\bf \overline{15},378})
\oplus3({\bf \overline{15},448})
\oplus3({\bf \overline{15},286})
\oplus9({\bf \overline{15},182})
\oplus17({\bf \overline{15},189})
\oplus9({\bf \overline{15},77'})
\oplus27({\bf \overline{15},77})
\oplus33({\bf \overline{15},64})
\oplus39({\bf \overline{15},27})
\oplus26({\bf \overline{15},14})
\oplus29({\bf \overline{15},7})
\oplus9({\bf \overline{15},1})
\oplus({\bf \overline{6},378})
\oplus3({\bf \overline{6},448})
\oplus2({\bf \overline{6},286})
\oplus7({\bf \overline{6},182})
\oplus12({\bf \overline{6},189})
\oplus6({\bf \overline{6},77'})
\oplus18({\bf \overline{6},77})
\oplus22({\bf \overline{6},64})
\oplus25({\bf \overline{6},27})
\oplus17({\bf \overline{6},14})
\oplus18({\bf \overline{6},7})
\oplus5({\bf \overline{6},1})
\oplus({\bf \overline{3},378})
\oplus2({\bf \overline{3},448})
\oplus2({\bf \overline{3},286})
\oplus6({\bf \overline{3},182})
\oplus10({\bf \overline{3},189})
\oplus5({\bf \overline{3},77'})
\oplus15({\bf \overline{3},77})
\oplus18({\bf \overline{3},64})
\oplus20({\bf \overline{3},27})
\oplus13({\bf \overline{3},14})
\oplus14({\bf \overline{3},7})
\oplus4({\bf \overline{3},1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_6\supset\mathfrak{usp}_{8}$(S)}
}
\label{Table:Branching-rules-E6_C4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_6\supset\mathfrak{usp}_{8}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E6_C4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_6\supset\mathfrak{usp}_{8}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 27}$&=&
$({\bf 27})$\\
%
${\bf \overline{27}}$&=&
$({\bf 27})$\\
%
${\bf 78}$&=&
$({\bf 36})
\oplus({\bf 42})$\\
%
${\bf 351}$&=&
$({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{351}}$&=&
$({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 351'}$&=&
$({\bf 308})
\oplus({\bf 42})
\oplus({\bf 1})$\\
%
${\bf \overline{351'}}$&=&
$({\bf 308})
\oplus({\bf 42})
\oplus({\bf 1})$\\
%
${\bf 650}$&=&
$({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 1728}$&=&
$({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{1728}}$&=&
$({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 2430}$&=&
$({\bf 330})
\oplus({\bf 1155})
\oplus({\bf 594'})
\oplus({\bf 308})
\oplus({\bf 42})
\oplus({\bf 1})$\\
%
${\bf 2925}$&=&
$({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 3003}$&=&
$({\bf 2184})
\oplus({\bf 792'})
\oplus({\bf 27})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 2184})
\oplus({\bf 792'})
\oplus({\bf 27})$\\
%
${\bf 5824}$&=&
$({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 7371}$&=&
$({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf \overline{7371}}$&=&
$({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf 7722}$&=&
$({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{7722}}$&=&
$({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 17550}$&=&
$({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{17550}}$&=&
$({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 19305}$&=&
$({\bf 4914})
\oplus({\bf 7020})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf \overline{19305}}$&=&
$({\bf 4914})
\oplus({\bf 7020})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf 19305'}$&=&
$({\bf 11340})
\oplus({\bf 7020})
\oplus({\bf 594'})
\oplus({\bf 308})
\oplus({\bf 42})
\oplus({\bf 1})$\\
%
${\bf \overline{19305'}}$&=&
$({\bf 11340})
\oplus({\bf 7020})
\oplus({\bf 594'})
\oplus({\bf 308})
\oplus({\bf 42})
\oplus({\bf 1})$\\
%
${\bf 34398}$&=&
$({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 7020})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594'})
\oplus2({\bf 308})
\oplus({\bf 42})
\oplus({\bf 1})$\\
%
${\bf \overline{34398}}$&=&
$({\bf 16848})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 7020})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594'})
\oplus2({\bf 308})
\oplus({\bf 42})
\oplus({\bf 1})$\\
%
${\bf 34749}$&=&
$({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 7020})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf 43758}$&=&
$({\bf 1716})
\oplus({\bf 9009})
\oplus({\bf 13728''})
\oplus({\bf 4914})
\oplus({\bf 4719})
\oplus({\bf 7020})
\oplus({\bf 1155})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf 46332}$&=&
$({\bf 4290})
\oplus({\bf 14300})
\oplus({\bf 3696})
\oplus({\bf 9009'})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{46332}}$&=&
$({\bf 4290})
\oplus({\bf 14300})
\oplus({\bf 3696})
\oplus({\bf 9009'})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 51975}$&=&
$({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 10010})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{51975}}$&=&
$({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 10010})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 54054}$&=&
$({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 7020})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 825})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf \overline{54054}}$&=&
$({\bf 29106})
\oplus({\bf 4914})
\oplus({\bf 7020})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 825})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf 61425}$&=&
$({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{61425}}$&=&
$({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 70070}$&=&
$({\bf 16848})
\oplus({\bf 14300})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 10010})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 78975}$&=&
$({\bf 29106})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 10010})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{78975}}$&=&
$({\bf 29106})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 10010})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 85293}$&=&
$({\bf 11340})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus2({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus3({\bf 308})
\oplus2({\bf 42})
\oplus({\bf 1})$\\
%
${\bf 100386}$&=&
$({\bf 47124})
\oplus({\bf 41250})
\oplus({\bf 9009'})
\oplus({\bf 2184})
\oplus({\bf 792'})
\oplus({\bf 27})$\\
%
${\bf \overline{100386}}$&=&
$({\bf 47124})
\oplus({\bf 41250})
\oplus({\bf 9009'})
\oplus({\bf 2184})
\oplus({\bf 792'})
\oplus({\bf 27})$\\
%
${\bf 105600}$&=&
$({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 13728''})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 12012})
\oplus({\bf 7020})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus2({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf 112320}$&=&
$({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{112320}}$&=&
$({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 146432}$&=&
$({\bf 27720})
\oplus({\bf 41250})
\oplus({\bf 29106})
\oplus({\bf 14300})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 27720})
\oplus({\bf 41250})
\oplus({\bf 29106})
\oplus({\bf 14300})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 252252}$&=&
$({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{252252}}$&=&
$({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 314496}$&=&
$({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 13728''})
\oplus2({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 12012})
\oplus({\bf 10010})
\oplus2({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 6237})
\oplus4({\bf 4096})
\oplus3({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf \overline{314496}}$&=&
$({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 13728''})
\oplus2({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 12012})
\oplus({\bf 10010})
\oplus2({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 6237})
\oplus4({\bf 4096})
\oplus3({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf 359424}$&=&
$({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 41250})
\oplus({\bf 65536})
\oplus2({\bf 29106})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 9009'})
\oplus2({\bf 10010})
\oplus({\bf 7020})
\oplus2({\bf 2184})
\oplus2({\bf 6237})
\oplus4({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus3({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{359424}}$&=&
$({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 41250})
\oplus({\bf 65536})
\oplus2({\bf 29106})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 9009'})
\oplus2({\bf 10010})
\oplus({\bf 7020})
\oplus2({\bf 2184})
\oplus2({\bf 6237})
\oplus4({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus3({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 359424'}$&=&
$({\bf 147456})
\oplus({\bf 27720})
\oplus({\bf 41250})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 14300})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{359424'}}$&=&
$({\bf 147456})
\oplus({\bf 27720})
\oplus({\bf 41250})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 14300})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 371800}$&=&
$({\bf 47124})
\oplus({\bf 147456})
\oplus({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 9009'})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{371800}}$&=&
$({\bf 47124})
\oplus({\bf 147456})
\oplus({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 9009'})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 386100}$&=&
$({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 42042})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus2({\bf 16848})
\oplus2({\bf 14300})
\oplus({\bf 4914})
\oplus3({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{386100}}$&=&
$({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 42042})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus2({\bf 16848})
\oplus2({\bf 14300})
\oplus({\bf 4914})
\oplus3({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 393822}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 56628})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 13728''})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus2({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 21021})
\oplus({\bf 1716})
\oplus({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 56628})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 13728''})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus2({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 412776}$&=&
$({\bf 146250})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 41250})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus({\bf 3696})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus2({\bf 2184})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{412776}}$&=&
$({\bf 146250})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 41250})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus({\bf 3696})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus2({\bf 2184})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 442442}$&=&
$({\bf 165528})
\oplus({\bf 185130})
\oplus({\bf 67760})
\oplus({\bf 11340})
\oplus({\bf 4719})
\oplus({\bf 7020})
\oplus({\bf 594'})
\oplus({\bf 308})
\oplus({\bf 42})
\oplus({\bf 1})$\\
%
${\bf \overline{442442}}$&=&
$({\bf 165528})
\oplus({\bf 185130})
\oplus({\bf 67760})
\oplus({\bf 11340})
\oplus({\bf 4719})
\oplus({\bf 7020})
\oplus({\bf 594'})
\oplus({\bf 308})
\oplus({\bf 42})
\oplus({\bf 1})$\\
%
${\bf 459459}$&=&
$({\bf 29700})
\oplus({\bf 96228})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 67760})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 13728''})
\oplus2({\bf 16848})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4719})
\oplus({\bf 12012})
\oplus3({\bf 7020})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594'})
\oplus({\bf 825})
\oplus3({\bf 308})
\oplus2({\bf 42})
\oplus({\bf 1})$\\
%
${\bf \overline{459459}}$&=&
$({\bf 29700})
\oplus({\bf 96228})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 67760})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 13728''})
\oplus2({\bf 16848})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 4719})
\oplus({\bf 12012})
\oplus3({\bf 7020})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594'})
\oplus({\bf 825})
\oplus3({\bf 308})
\oplus2({\bf 42})
\oplus({\bf 1})$\\
%
${\bf 494208}$&=&
$({\bf 96228})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 66528})
\oplus({\bf 65536})
\oplus2({\bf 29106})
\oplus({\bf 13728''})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 12012})
\oplus2({\bf 10010})
\oplus({\bf 7020})
\oplus2({\bf 6237})
\oplus3({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus2({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 315})
\oplus({\bf 36})$\\
%
${\bf \overline{494208}}$&=&
$({\bf 96228})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 66528})
\oplus({\bf 65536})
\oplus2({\bf 29106})
\oplus({\bf 13728''})
\oplus({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 12012})
\oplus2({\bf 10010})
\oplus({\bf 7020})
\oplus2({\bf 6237})
\oplus3({\bf 4096})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus2({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 315})
\oplus({\bf 36})$\\
%
${\bf 537966}$&=&
$({\bf 6435})
\oplus({\bf 42042'})
\oplus({\bf 95550})
\oplus({\bf 29700})
\oplus({\bf 96525})
\oplus({\bf 96228})
\oplus({\bf 9009})
\oplus({\bf 26026})
\oplus({\bf 67760})
\oplus({\bf 11340})
\oplus({\bf 13728''})
\oplus({\bf 16848})
\oplus({\bf 330})
\oplus({\bf 4719})
\oplus({\bf 12012})
\oplus({\bf 7020})
\oplus({\bf 1155})
\oplus2({\bf 594'})
\oplus({\bf 308})
\oplus({\bf 42})
\oplus({\bf 1})$\\
%
${\bf 579150}$&=&
$({\bf 147456})
\oplus({\bf 96228})
\oplus({\bf 27720})
\oplus({\bf 66528})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus2({\bf 29106})
\oplus({\bf 13728''})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 12012})
\oplus({\bf 10010})
\oplus2({\bf 7020})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus2({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 825})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf \overline{579150}}$&=&
$({\bf 147456})
\oplus({\bf 96228})
\oplus({\bf 27720})
\oplus({\bf 66528})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus2({\bf 29106})
\oplus({\bf 13728''})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 4914})
\oplus({\bf 12012})
\oplus({\bf 10010})
\oplus2({\bf 7020})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus2({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 825})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf 600600}$&=&
$({\bf 146250})
\oplus({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 41250})
\oplus({\bf 42042})
\oplus({\bf 65536})
\oplus2({\bf 29106})
\oplus2({\bf 16848})
\oplus2({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus2({\bf 2184})
\oplus2({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{600600}}$&=&
$({\bf 146250})
\oplus({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 41250})
\oplus({\bf 42042})
\oplus({\bf 65536})
\oplus2({\bf 29106})
\oplus2({\bf 16848})
\oplus2({\bf 14300})
\oplus({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus2({\bf 2184})
\oplus2({\bf 6237})
\oplus3({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 638820}$&=&
$({\bf 47124})
\oplus({\bf 147456})
\oplus({\bf 146250})
\oplus2({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus2({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus3({\bf 2184})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{638820}}$&=&
$({\bf 47124})
\oplus({\bf 147456})
\oplus({\bf 146250})
\oplus2({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus2({\bf 29106})
\oplus({\bf 16848})
\oplus({\bf 14300})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 7020})
\oplus3({\bf 2184})
\oplus({\bf 6237})
\oplus2({\bf 4096})
\oplus2({\bf 792'})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 741312}$&=&
$({\bf 19305})
\oplus({\bf 91000})
\oplus({\bf 21021})
\oplus({\bf 142155})
\oplus({\bf 27720})
\oplus({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 61776'})
\oplus({\bf 41250})
\oplus({\bf 56628})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus2({\bf 14300})
\oplus({\bf 3696})
\oplus2({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 2184})
\oplus2({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{741312}}$&=&
$({\bf 19305})
\oplus({\bf 91000})
\oplus({\bf 21021})
\oplus({\bf 142155})
\oplus({\bf 27720})
\oplus({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 61776'})
\oplus({\bf 41250})
\oplus({\bf 56628})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus2({\bf 14300})
\oplus({\bf 3696})
\oplus2({\bf 9009'})
\oplus({\bf 10010})
\oplus({\bf 2184})
\oplus2({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 812175}$&=&
$({\bf 29700})
\oplus({\bf 21021})
\oplus({\bf 96228})
\oplus({\bf 63063})
\oplus2({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 67760})
\oplus({\bf 11340})
\oplus({\bf 56628})
\oplus2({\bf 65536})
\oplus2({\bf 29106})
\oplus({\bf 13728''})
\oplus2({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 12012})
\oplus({\bf 9009'})
\oplus({\bf 10010})
\oplus3({\bf 7020})
\oplus({\bf 2184})
\oplus3({\bf 6237})
\oplus4({\bf 4096})
\oplus2({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus2({\bf 792'})
\oplus2({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 852930}$&=&
$({\bf 96228})
\oplus({\bf 27720})
\oplus({\bf 63063})
\oplus2({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 66528})
\oplus({\bf 42042})
\oplus2({\bf 65536})
\oplus3({\bf 29106})
\oplus({\bf 13728''})
\oplus3({\bf 16848})
\oplus3({\bf 14300})
\oplus4({\bf 4914})
\oplus3({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 12012})
\oplus3({\bf 10010})
\oplus3({\bf 7020})
\oplus3({\bf 6237})
\oplus6({\bf 4096})
\oplus4({\bf 1155})
\oplus3({\bf 594})
\oplus({\bf 594'})
\oplus3({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf 853281}$&=&
$({\bf 121176})
\oplus({\bf 185130})
\oplus({\bf 147456})
\oplus({\bf 96228})
\oplus({\bf 67760})
\oplus({\bf 66528})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 13728''})
\oplus({\bf 4914})
\oplus({\bf 4719})
\oplus({\bf 12012})
\oplus2({\bf 7020})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf \overline{853281}}$&=&
$({\bf 121176})
\oplus({\bf 185130})
\oplus({\bf 147456})
\oplus({\bf 96228})
\oplus({\bf 67760})
\oplus({\bf 66528})
\oplus({\bf 11340})
\oplus({\bf 65536})
\oplus({\bf 29106})
\oplus({\bf 13728''})
\oplus({\bf 4914})
\oplus({\bf 4719})
\oplus({\bf 12012})
\oplus2({\bf 7020})
\oplus({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf 967680}$&=&
$({\bf 146250})
\oplus({\bf 96228})
\oplus({\bf 63063})
\oplus2({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 66528})
\oplus({\bf 11340})
\oplus({\bf 42042})
\oplus2({\bf 65536})
\oplus3({\bf 29106})
\oplus({\bf 13728''})
\oplus3({\bf 16848})
\oplus3({\bf 14300})
\oplus3({\bf 4914})
\oplus3({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 12012})
\oplus2({\bf 10010})
\oplus3({\bf 7020})
\oplus({\bf 2184})
\oplus3({\bf 6237})
\oplus5({\bf 4096})
\oplus3({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf \overline{967680}}$&=&
$({\bf 146250})
\oplus({\bf 96228})
\oplus({\bf 63063})
\oplus2({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 4290})
\oplus({\bf 66528})
\oplus({\bf 11340})
\oplus({\bf 42042})
\oplus2({\bf 65536})
\oplus3({\bf 29106})
\oplus({\bf 13728''})
\oplus3({\bf 16848})
\oplus3({\bf 14300})
\oplus3({\bf 4914})
\oplus3({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 12012})
\oplus2({\bf 10010})
\oplus3({\bf 7020})
\oplus({\bf 2184})
\oplus3({\bf 6237})
\oplus5({\bf 4096})
\oplus3({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf 972972}$&=&
$({\bf 147456})
\oplus({\bf 146250})
\oplus({\bf 96228})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 66528})
\oplus({\bf 41250})
\oplus({\bf 11340})
\oplus2({\bf 65536})
\oplus3({\bf 29106})
\oplus({\bf 13728''})
\oplus2({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 12012})
\oplus2({\bf 10010})
\oplus3({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 6237})
\oplus4({\bf 4096})
\oplus2({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf \overline{972972}}$&=&
$({\bf 147456})
\oplus({\bf 146250})
\oplus({\bf 96228})
\oplus({\bf 27720})
\oplus({\bf 36864})
\oplus({\bf 66528})
\oplus({\bf 41250})
\oplus({\bf 11340})
\oplus2({\bf 65536})
\oplus3({\bf 29106})
\oplus({\bf 13728''})
\oplus2({\bf 16848})
\oplus2({\bf 14300})
\oplus2({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 12012})
\oplus2({\bf 10010})
\oplus3({\bf 7020})
\oplus({\bf 2184})
\oplus2({\bf 6237})
\oplus4({\bf 4096})
\oplus2({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 594'})
\oplus2({\bf 825})
\oplus({\bf 792'})
\oplus2({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 36})
\oplus({\bf 42})$\\
%
${\bf 1123200}$&=&
$({\bf 147456})
\oplus({\bf 146250})
\oplus({\bf 96228})
\oplus({\bf 27720})
\oplus({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 66528})
\oplus({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 42042})
\oplus2({\bf 65536})
\oplus4({\bf 29106})
\oplus2({\bf 16848})
\oplus3({\bf 14300})
\oplus2({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 9009'})
\oplus3({\bf 10010})
\oplus2({\bf 7020})
\oplus2({\bf 2184})
\oplus3({\bf 6237})
\oplus5({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus3({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 27})$\\
%
${\bf \overline{1123200}}$&=&
$({\bf 147456})
\oplus({\bf 146250})
\oplus({\bf 96228})
\oplus({\bf 27720})
\oplus({\bf 63063})
\oplus({\bf 36864})
\oplus({\bf 66528})
\oplus({\bf 41250})
\oplus({\bf 11340})
\oplus({\bf 42042})
\oplus2({\bf 65536})
\oplus4({\bf 29106})
\oplus2({\bf 16848})
\oplus3({\bf 14300})
\oplus2({\bf 4914})
\oplus2({\bf 3696})
\oplus({\bf 9009'})
\oplus3({\bf 10010})
\oplus2({\bf 7020})
\oplus2({\bf 2184})
\oplus3({\bf 6237})
\oplus5({\bf 4096})
\oplus({\bf 1155})
\oplus2({\bf 594})
\oplus({\bf 825})
\oplus3({\bf 792'})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 27})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$ G_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_6\supset G_2$(S)}
}
\label{Table:Branching-rules-E6_G2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_6\supset G_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E6_G2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_6\supset G_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 27}$&=&
$({\bf 27})$\\
%
${\bf \overline{27}}$&=&
$({\bf 27})$\\
%
${\bf 78}$&=&
$({\bf 64})
\oplus({\bf 14})$\\
%
${\bf 351}$&=&
$({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf \overline{351}}$&=&
$({\bf 189})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 351'}$&=&
$({\bf 182})
\oplus({\bf 77'})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{351'}}$&=&
$({\bf 182})
\oplus({\bf 77'})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 650}$&=&
$({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus2({\bf 27})
\oplus({\bf 7})$\\
%
${\bf 1728}$&=&
$({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus2({\bf 77})
\oplus2({\bf 64})
\oplus2({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf \overline{1728}}$&=&
$({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 189})
\oplus({\bf 77'})
\oplus2({\bf 77})
\oplus2({\bf 64})
\oplus2({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 2430}$&=&
$({\bf 729})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus2({\bf 182})
\oplus({\bf 189})
\oplus2({\bf 77'})
\oplus({\bf 77})
\oplus2({\bf 64})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 2925}$&=&
$({\bf 273})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus3({\bf 189})
\oplus4({\bf 77})
\oplus2({\bf 64})
\oplus({\bf 27})
\oplus2({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf 3003}$&=&
$({\bf 714})
\oplus({\bf 729})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus2({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 714})
\oplus({\bf 729})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus2({\bf 182})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus2({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 5824}$&=&
$({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus3({\bf 448})
\oplus2({\bf 286})
\oplus2({\bf 182})
\oplus4({\bf 189})
\oplus2({\bf 77'})
\oplus3({\bf 77})
\oplus4({\bf 64})
\oplus3({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus3({\bf 448})
\oplus2({\bf 286})
\oplus2({\bf 182})
\oplus4({\bf 189})
\oplus2({\bf 77'})
\oplus3({\bf 77})
\oplus4({\bf 64})
\oplus3({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 7371}$&=&
$({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus2({\bf 378})
\oplus3({\bf 448})
\oplus3({\bf 286})
\oplus3({\bf 182})
\oplus5({\bf 189})
\oplus2({\bf 77'})
\oplus5({\bf 77})
\oplus5({\bf 64})
\oplus3({\bf 27})
\oplus3({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf \overline{7371}}$&=&
$({\bf 924})
\oplus({\bf 729})
\oplus({\bf 273})
\oplus2({\bf 378})
\oplus3({\bf 448})
\oplus3({\bf 286})
\oplus3({\bf 182})
\oplus5({\bf 189})
\oplus2({\bf 77'})
\oplus5({\bf 77})
\oplus5({\bf 64})
\oplus3({\bf 27})
\oplus3({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf 7722}$&=&
$({\bf 714})
\oplus({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 378})
\oplus3({\bf 448})
\oplus2({\bf 286})
\oplus4({\bf 182})
\oplus4({\bf 189})
\oplus3({\bf 77'})
\oplus3({\bf 77})
\oplus4({\bf 64})
\oplus4({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{7722}}$&=&
$({\bf 714})
\oplus({\bf 924})
\oplus2({\bf 729})
\oplus({\bf 378})
\oplus3({\bf 448})
\oplus2({\bf 286})
\oplus4({\bf 182})
\oplus4({\bf 189})
\oplus3({\bf 77'})
\oplus3({\bf 77})
\oplus4({\bf 64})
\oplus4({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 17550}$&=&
$({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus4({\bf 729})
\oplus({\bf 273})
\oplus3({\bf 378})
\oplus6({\bf 448})
\oplus5({\bf 286})
\oplus6({\bf 182})
\oplus8({\bf 189})
\oplus5({\bf 77'})
\oplus6({\bf 77})
\oplus7({\bf 64})
\oplus6({\bf 27})
\oplus2({\bf 14})
\oplus2({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{17550}}$&=&
$({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 924})
\oplus4({\bf 729})
\oplus({\bf 273})
\oplus3({\bf 378})
\oplus6({\bf 448})
\oplus5({\bf 286})
\oplus6({\bf 182})
\oplus8({\bf 189})
\oplus5({\bf 77'})
\oplus6({\bf 77})
\oplus7({\bf 64})
\oplus6({\bf 27})
\oplus2({\bf 14})
\oplus2({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 19305}$&=&
$({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus3({\bf 924})
\oplus3({\bf 729})
\oplus2({\bf 273})
\oplus3({\bf 378})
\oplus6({\bf 448})
\oplus5({\bf 286})
\oplus5({\bf 182})
\oplus8({\bf 189})
\oplus3({\bf 77'})
\oplus6({\bf 77})
\oplus6({\bf 64})
\oplus4({\bf 27})
\oplus3({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf \overline{19305}}$&=&
$({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus3({\bf 924})
\oplus3({\bf 729})
\oplus2({\bf 273})
\oplus3({\bf 378})
\oplus6({\bf 448})
\oplus5({\bf 286})
\oplus5({\bf 182})
\oplus8({\bf 189})
\oplus3({\bf 77'})
\oplus6({\bf 77})
\oplus6({\bf 64})
\oplus4({\bf 27})
\oplus3({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf 19305'}$&=&
$({\bf 2079'})
\oplus({\bf 2926})
\oplus({\bf 748})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus2({\bf 714})
\oplus2({\bf 924})
\oplus3({\bf 729})
\oplus({\bf 378})
\oplus3({\bf 448})
\oplus2({\bf 286})
\oplus4({\bf 182})
\oplus2({\bf 189})
\oplus3({\bf 77'})
\oplus({\bf 77})
\oplus2({\bf 64})
\oplus3({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{19305'}}$&=&
$({\bf 2079'})
\oplus({\bf 2926})
\oplus({\bf 748})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus2({\bf 714})
\oplus2({\bf 924})
\oplus3({\bf 729})
\oplus({\bf 378})
\oplus3({\bf 448})
\oplus2({\bf 286})
\oplus4({\bf 182})
\oplus2({\bf 189})
\oplus3({\bf 77'})
\oplus({\bf 77})
\oplus2({\bf 64})
\oplus3({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 34398}$&=&
$({\bf 2926})
\oplus({\bf 748})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus3({\bf 714})
\oplus4({\bf 924})
\oplus7({\bf 729})
\oplus({\bf 273})
\oplus3({\bf 378})
\oplus8({\bf 448})
\oplus6({\bf 286})
\oplus9({\bf 182})
\oplus8({\bf 189})
\oplus7({\bf 77'})
\oplus5({\bf 77})
\oplus7({\bf 64})
\oplus7({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf \overline{34398}}$&=&
$({\bf 2926})
\oplus({\bf 748})
\oplus2({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus3({\bf 714})
\oplus4({\bf 924})
\oplus7({\bf 729})
\oplus({\bf 273})
\oplus3({\bf 378})
\oplus8({\bf 448})
\oplus6({\bf 286})
\oplus9({\bf 182})
\oplus8({\bf 189})
\oplus7({\bf 77'})
\oplus5({\bf 77})
\oplus7({\bf 64})
\oplus7({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 34749}$&=&
$({\bf 1728})
\oplus2({\bf 1547})
\oplus2({\bf 896})
\oplus2({\bf 714})
\oplus5({\bf 924})
\oplus6({\bf 729})
\oplus3({\bf 273})
\oplus6({\bf 378})
\oplus11({\bf 448})
\oplus9({\bf 286})
\oplus10({\bf 182})
\oplus15({\bf 189})
\oplus7({\bf 77'})
\oplus11({\bf 77})
\oplus12({\bf 64})
\oplus8({\bf 27})
\oplus5({\bf 14})
\oplus4({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 43758}$&=&
$({\bf 4096})
\oplus({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus3({\bf 1547})
\oplus3({\bf 896})
\oplus2({\bf 714})
\oplus5({\bf 924})
\oplus5({\bf 729})
\oplus4({\bf 273})
\oplus4({\bf 378})
\oplus7({\bf 448})
\oplus6({\bf 286})
\oplus5({\bf 182})
\oplus8({\bf 189})
\oplus2({\bf 77'})
\oplus6({\bf 77})
\oplus4({\bf 64})
\oplus2({\bf 27})
\oplus2({\bf 14})
\oplus2({\bf 7})$\\
%
${\bf 46332}$&=&
$({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus2({\bf 1728})
\oplus3({\bf 1547})
\oplus3({\bf 896})
\oplus3({\bf 714})
\oplus6({\bf 924})
\oplus8({\bf 729})
\oplus3({\bf 273})
\oplus5({\bf 378})
\oplus11({\bf 448})
\oplus9({\bf 286})
\oplus10({\bf 182})
\oplus12({\bf 189})
\oplus7({\bf 77'})
\oplus8({\bf 77})
\oplus9({\bf 64})
\oplus7({\bf 27})
\oplus3({\bf 14})
\oplus2({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{46332}}$&=&
$({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus2({\bf 1728})
\oplus3({\bf 1547})
\oplus3({\bf 896})
\oplus3({\bf 714})
\oplus6({\bf 924})
\oplus8({\bf 729})
\oplus3({\bf 273})
\oplus5({\bf 378})
\oplus11({\bf 448})
\oplus9({\bf 286})
\oplus10({\bf 182})
\oplus12({\bf 189})
\oplus7({\bf 77'})
\oplus8({\bf 77})
\oplus9({\bf 64})
\oplus7({\bf 27})
\oplus3({\bf 14})
\oplus2({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 51975}$&=&
$({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus4({\bf 1547})
\oplus3({\bf 896})
\oplus2({\bf 714})
\oplus8({\bf 924})
\oplus7({\bf 729})
\oplus5({\bf 273})
\oplus9({\bf 378})
\oplus14({\bf 448})
\oplus12({\bf 286})
\oplus10({\bf 182})
\oplus18({\bf 189})
\oplus6({\bf 77'})
\oplus14({\bf 77})
\oplus13({\bf 64})
\oplus7({\bf 27})
\oplus7({\bf 14})
\oplus5({\bf 7})$\\
%
${\bf \overline{51975}}$&=&
$({\bf 2079})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus4({\bf 1547})
\oplus3({\bf 896})
\oplus2({\bf 714})
\oplus8({\bf 924})
\oplus7({\bf 729})
\oplus5({\bf 273})
\oplus9({\bf 378})
\oplus14({\bf 448})
\oplus12({\bf 286})
\oplus10({\bf 182})
\oplus18({\bf 189})
\oplus6({\bf 77'})
\oplus14({\bf 77})
\oplus13({\bf 64})
\oplus7({\bf 27})
\oplus7({\bf 14})
\oplus5({\bf 7})$\\
%
${\bf 54054}$&=&
$({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus3({\bf 1728})
\oplus4({\bf 1547})
\oplus3({\bf 896})
\oplus3({\bf 714})
\oplus7({\bf 924})
\oplus7({\bf 729})
\oplus4({\bf 273})
\oplus7({\bf 378})
\oplus11({\bf 448})
\oplus9({\bf 286})
\oplus8({\bf 182})
\oplus13({\bf 189})
\oplus5({\bf 77'})
\oplus9({\bf 77})
\oplus9({\bf 64})
\oplus5({\bf 27})
\oplus4({\bf 14})
\oplus3({\bf 7})$\\
%
${\bf \overline{54054}}$&=&
$({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1254})
\oplus3({\bf 1728})
\oplus4({\bf 1547})
\oplus3({\bf 896})
\oplus3({\bf 714})
\oplus7({\bf 924})
\oplus7({\bf 729})
\oplus4({\bf 273})
\oplus7({\bf 378})
\oplus11({\bf 448})
\oplus9({\bf 286})
\oplus8({\bf 182})
\oplus13({\bf 189})
\oplus5({\bf 77'})
\oplus9({\bf 77})
\oplus9({\bf 64})
\oplus5({\bf 27})
\oplus4({\bf 14})
\oplus3({\bf 7})$\\
%
${\bf 61425}$&=&
$({\bf 2079'})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus3({\bf 1728})
\oplus4({\bf 1547})
\oplus3({\bf 896})
\oplus5({\bf 714})
\oplus7({\bf 924})
\oplus9({\bf 729})
\oplus2({\bf 273})
\oplus6({\bf 378})
\oplus11({\bf 448})
\oplus8({\bf 286})
\oplus10({\bf 182})
\oplus11({\bf 189})
\oplus7({\bf 77'})
\oplus7({\bf 77})
\oplus8({\bf 64})
\oplus7({\bf 27})
\oplus2({\bf 14})
\oplus2({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{61425}}$&=&
$({\bf 2079'})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus3({\bf 1728})
\oplus4({\bf 1547})
\oplus3({\bf 896})
\oplus5({\bf 714})
\oplus7({\bf 924})
\oplus9({\bf 729})
\oplus2({\bf 273})
\oplus6({\bf 378})
\oplus11({\bf 448})
\oplus8({\bf 286})
\oplus10({\bf 182})
\oplus11({\bf 189})
\oplus7({\bf 77'})
\oplus7({\bf 77})
\oplus8({\bf 64})
\oplus7({\bf 27})
\oplus2({\bf 14})
\oplus2({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 70070}$&=&
$({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 748})
\oplus({\bf 1254})
\oplus3({\bf 1728})
\oplus5({\bf 1547})
\oplus4({\bf 896})
\oplus5({\bf 714})
\oplus9({\bf 924})
\oplus12({\bf 729})
\oplus4({\bf 273})
\oplus9({\bf 378})
\oplus17({\bf 448})
\oplus14({\bf 286})
\oplus16({\bf 182})
\oplus19({\bf 189})
\oplus11({\bf 77'})
\oplus14({\bf 77})
\oplus15({\bf 64})
\oplus12({\bf 27})
\oplus5({\bf 14})
\oplus4({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 78975}$&=&
$({\bf 3003})
\oplus({\bf 2926})
\oplus2({\bf 2079})
\oplus2({\bf 1254})
\oplus4({\bf 1728})
\oplus6({\bf 1547})
\oplus4({\bf 896})
\oplus4({\bf 714})
\oplus11({\bf 924})
\oplus10({\bf 729})
\oplus6({\bf 273})
\oplus11({\bf 378})
\oplus17({\bf 448})
\oplus14({\bf 286})
\oplus12({\bf 182})
\oplus20({\bf 189})
\oplus7({\bf 77'})
\oplus15({\bf 77})
\oplus14({\bf 64})
\oplus7({\bf 27})
\oplus7({\bf 14})
\oplus5({\bf 7})$\\
%
${\bf \overline{78975}}$&=&
$({\bf 3003})
\oplus({\bf 2926})
\oplus2({\bf 2079})
\oplus2({\bf 1254})
\oplus4({\bf 1728})
\oplus6({\bf 1547})
\oplus4({\bf 896})
\oplus4({\bf 714})
\oplus11({\bf 924})
\oplus10({\bf 729})
\oplus6({\bf 273})
\oplus11({\bf 378})
\oplus17({\bf 448})
\oplus14({\bf 286})
\oplus12({\bf 182})
\oplus20({\bf 189})
\oplus7({\bf 77'})
\oplus15({\bf 77})
\oplus14({\bf 64})
\oplus7({\bf 27})
\oplus7({\bf 14})
\oplus5({\bf 7})$\\
%
${\bf 85293}$&=&
$({\bf 2079'})
\oplus({\bf 3003})
\oplus3({\bf 2926})
\oplus({\bf 2079})
\oplus2({\bf 748})
\oplus({\bf 1254})
\oplus5({\bf 1728})
\oplus5({\bf 1547})
\oplus4({\bf 896})
\oplus7({\bf 714})
\oplus10({\bf 924})
\oplus13({\bf 729})
\oplus3({\bf 273})
\oplus8({\bf 378})
\oplus16({\bf 448})
\oplus12({\bf 286})
\oplus16({\bf 182})
\oplus15({\bf 189})
\oplus11({\bf 77'})
\oplus10({\bf 77})
\oplus12({\bf 64})
\oplus11({\bf 27})
\oplus3({\bf 14})
\oplus2({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 100386}$&=&
$({\bf 5005})
\oplus({\bf 8372})
\oplus({\bf 4914})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus2({\bf 2079'})
\oplus2({\bf 3003})
\oplus4({\bf 2926})
\oplus2({\bf 2079})
\oplus2({\bf 748})
\oplus({\bf 1254})
\oplus4({\bf 1728})
\oplus4({\bf 1547})
\oplus3({\bf 896})
\oplus5({\bf 714})
\oplus5({\bf 924})
\oplus7({\bf 729})
\oplus({\bf 273})
\oplus3({\bf 378})
\oplus6({\bf 448})
\oplus4({\bf 286})
\oplus6({\bf 182})
\oplus4({\bf 189})
\oplus4({\bf 77'})
\oplus2({\bf 77})
\oplus3({\bf 64})
\oplus4({\bf 27})
\oplus({\bf 1})$\\
%
${\bf \overline{100386}}$&=&
$({\bf 5005})
\oplus({\bf 8372})
\oplus({\bf 4914})
\oplus({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus2({\bf 2079'})
\oplus2({\bf 3003})
\oplus4({\bf 2926})
\oplus2({\bf 2079})
\oplus2({\bf 748})
\oplus({\bf 1254})
\oplus4({\bf 1728})
\oplus4({\bf 1547})
\oplus3({\bf 896})
\oplus5({\bf 714})
\oplus5({\bf 924})
\oplus7({\bf 729})
\oplus({\bf 273})
\oplus3({\bf 378})
\oplus6({\bf 448})
\oplus4({\bf 286})
\oplus6({\bf 182})
\oplus4({\bf 189})
\oplus4({\bf 77'})
\oplus2({\bf 77})
\oplus3({\bf 64})
\oplus4({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 105600}$&=&
$({\bf 2261})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus3({\bf 2079})
\oplus2({\bf 748})
\oplus({\bf 1254})
\oplus5({\bf 1728})
\oplus8({\bf 1547})
\oplus6({\bf 896})
\oplus5({\bf 714})
\oplus14({\bf 924})
\oplus15({\bf 729})
\oplus6({\bf 273})
\oplus12({\bf 378})
\oplus22({\bf 448})
\oplus17({\bf 286})
\oplus16({\bf 182})
\oplus23({\bf 189})
\oplus11({\bf 77'})
\oplus15({\bf 77})
\oplus17({\bf 64})
\oplus11({\bf 27})
\oplus7({\bf 14})
\oplus4({\bf 7})$\\
%
${\bf 112320}$&=&
$({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus2({\bf 1254})
\oplus6({\bf 1728})
\oplus8({\bf 1547})
\oplus6({\bf 896})
\oplus7({\bf 714})
\oplus15({\bf 924})
\oplus16({\bf 729})
\oplus7({\bf 273})
\oplus14({\bf 378})
\oplus25({\bf 448})
\oplus20({\bf 286})
\oplus20({\bf 182})
\oplus28({\bf 189})
\oplus13({\bf 77'})
\oplus20({\bf 77})
\oplus20({\bf 64})
\oplus14({\bf 27})
\oplus8({\bf 14})
\oplus6({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{112320}}$&=&
$({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 2079})
\oplus({\bf 748})
\oplus2({\bf 1254})
\oplus6({\bf 1728})
\oplus8({\bf 1547})
\oplus6({\bf 896})
\oplus7({\bf 714})
\oplus15({\bf 924})
\oplus16({\bf 729})
\oplus7({\bf 273})
\oplus14({\bf 378})
\oplus25({\bf 448})
\oplus20({\bf 286})
\oplus20({\bf 182})
\oplus28({\bf 189})
\oplus13({\bf 77'})
\oplus20({\bf 77})
\oplus20({\bf 64})
\oplus14({\bf 27})
\oplus8({\bf 14})
\oplus6({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 146432}$&=&
$({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus3({\bf 3003})
\oplus4({\bf 2926})
\oplus4({\bf 2079})
\oplus2({\bf 748})
\oplus3({\bf 1254})
\oplus8({\bf 1728})
\oplus10({\bf 1547})
\oplus7({\bf 896})
\oplus7({\bf 714})
\oplus15({\bf 924})
\oplus15({\bf 729})
\oplus6({\bf 273})
\oplus12({\bf 378})
\oplus20({\bf 448})
\oplus15({\bf 286})
\oplus14({\bf 182})
\oplus19({\bf 189})
\oplus9({\bf 77'})
\oplus12({\bf 77})
\oplus13({\bf 64})
\oplus8({\bf 27})
\oplus5({\bf 14})
\oplus3({\bf 7})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 4928})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus3({\bf 3003})
\oplus4({\bf 2926})
\oplus4({\bf 2079})
\oplus2({\bf 748})
\oplus3({\bf 1254})
\oplus8({\bf 1728})
\oplus10({\bf 1547})
\oplus7({\bf 896})
\oplus7({\bf 714})
\oplus15({\bf 924})
\oplus15({\bf 729})
\oplus6({\bf 273})
\oplus12({\bf 378})
\oplus20({\bf 448})
\oplus15({\bf 286})
\oplus14({\bf 182})
\oplus19({\bf 189})
\oplus9({\bf 77'})
\oplus12({\bf 77})
\oplus13({\bf 64})
\oplus8({\bf 27})
\oplus5({\bf 14})
\oplus3({\bf 7})$\\
%
${\bf 252252}$&=&
$({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus3({\bf 3003})
\oplus7({\bf 2926})
\oplus7({\bf 2079})
\oplus3({\bf 748})
\oplus5({\bf 1254})
\oplus13({\bf 1728})
\oplus18({\bf 1547})
\oplus14({\bf 896})
\oplus14({\bf 714})
\oplus28({\bf 924})
\oplus31({\bf 729})
\oplus14({\bf 273})
\oplus24({\bf 378})
\oplus41({\bf 448})
\oplus33({\bf 286})
\oplus32({\bf 182})
\oplus42({\bf 189})
\oplus20({\bf 77'})
\oplus29({\bf 77})
\oplus28({\bf 64})
\oplus19({\bf 27})
\oplus10({\bf 14})
\oplus8({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf \overline{252252}}$&=&
$({\bf 5103})
\oplus2({\bf 4096})
\oplus({\bf 2261})
\oplus({\bf 2079'})
\oplus3({\bf 3003})
\oplus7({\bf 2926})
\oplus7({\bf 2079})
\oplus3({\bf 748})
\oplus5({\bf 1254})
\oplus13({\bf 1728})
\oplus18({\bf 1547})
\oplus14({\bf 896})
\oplus14({\bf 714})
\oplus28({\bf 924})
\oplus31({\bf 729})
\oplus14({\bf 273})
\oplus24({\bf 378})
\oplus41({\bf 448})
\oplus33({\bf 286})
\oplus32({\bf 182})
\oplus42({\bf 189})
\oplus20({\bf 77'})
\oplus29({\bf 77})
\oplus28({\bf 64})
\oplus19({\bf 27})
\oplus10({\bf 14})
\oplus8({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 314496}$&=&
$({\bf 5103})
\oplus2({\bf 4096})
\oplus2({\bf 2261})
\oplus({\bf 2079'})
\oplus4({\bf 3003})
\oplus8({\bf 2926})
\oplus9({\bf 2079})
\oplus4({\bf 748})
\oplus6({\bf 1254})
\oplus16({\bf 1728})
\oplus23({\bf 1547})
\oplus17({\bf 896})
\oplus17({\bf 714})
\oplus36({\bf 924})
\oplus39({\bf 729})
\oplus17({\bf 273})
\oplus31({\bf 378})
\oplus53({\bf 448})
\oplus42({\bf 286})
\oplus40({\bf 182})
\oplus54({\bf 189})
\oplus25({\bf 77'})
\oplus37({\bf 77})
\oplus37({\bf 64})
\oplus24({\bf 27})
\oplus14({\bf 14})
\oplus10({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf \overline{314496}}$&=&
$({\bf 5103})
\oplus2({\bf 4096})
\oplus2({\bf 2261})
\oplus({\bf 2079'})
\oplus4({\bf 3003})
\oplus8({\bf 2926})
\oplus9({\bf 2079})
\oplus4({\bf 748})
\oplus6({\bf 1254})
\oplus16({\bf 1728})
\oplus23({\bf 1547})
\oplus17({\bf 896})
\oplus17({\bf 714})
\oplus36({\bf 924})
\oplus39({\bf 729})
\oplus17({\bf 273})
\oplus31({\bf 378})
\oplus53({\bf 448})
\oplus42({\bf 286})
\oplus40({\bf 182})
\oplus54({\bf 189})
\oplus25({\bf 77'})
\oplus37({\bf 77})
\oplus37({\bf 64})
\oplus24({\bf 27})
\oplus14({\bf 14})
\oplus10({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 359424}$&=&
$({\bf 4928})
\oplus2({\bf 5103})
\oplus3({\bf 4096})
\oplus2({\bf 2261})
\oplus2({\bf 2079'})
\oplus6({\bf 3003})
\oplus10({\bf 2926})
\oplus10({\bf 2079})
\oplus4({\bf 748})
\oplus8({\bf 1254})
\oplus19({\bf 1728})
\oplus25({\bf 1547})
\oplus18({\bf 896})
\oplus19({\bf 714})
\oplus38({\bf 924})
\oplus40({\bf 729})
\oplus17({\bf 273})
\oplus32({\bf 378})
\oplus53({\bf 448})
\oplus41({\bf 286})
\oplus39({\bf 182})
\oplus52({\bf 189})
\oplus24({\bf 77'})
\oplus35({\bf 77})
\oplus35({\bf 64})
\oplus22({\bf 27})
\oplus13({\bf 14})
\oplus9({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf \overline{359424}}$&=&
$({\bf 4928})
\oplus2({\bf 5103})
\oplus3({\bf 4096})
\oplus2({\bf 2261})
\oplus2({\bf 2079'})
\oplus6({\bf 3003})
\oplus10({\bf 2926})
\oplus10({\bf 2079})
\oplus4({\bf 748})
\oplus8({\bf 1254})
\oplus19({\bf 1728})
\oplus25({\bf 1547})
\oplus18({\bf 896})
\oplus19({\bf 714})
\oplus38({\bf 924})
\oplus40({\bf 729})
\oplus17({\bf 273})
\oplus32({\bf 378})
\oplus53({\bf 448})
\oplus41({\bf 286})
\oplus39({\bf 182})
\oplus52({\bf 189})
\oplus24({\bf 77'})
\oplus35({\bf 77})
\oplus35({\bf 64})
\oplus22({\bf 27})
\oplus13({\bf 14})
\oplus9({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 359424'}$&=&
$({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 3289})
\oplus3({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus3({\bf 2261})
\oplus3({\bf 2079'})
\oplus8({\bf 3003})
\oplus11({\bf 2926})
\oplus10({\bf 2079})
\oplus4({\bf 748})
\oplus8({\bf 1254})
\oplus17({\bf 1728})
\oplus20({\bf 1547})
\oplus14({\bf 896})
\oplus14({\bf 714})
\oplus26({\bf 924})
\oplus26({\bf 729})
\oplus11({\bf 273})
\oplus19({\bf 378})
\oplus31({\bf 448})
\oplus23({\bf 286})
\oplus21({\bf 182})
\oplus27({\bf 189})
\oplus12({\bf 77'})
\oplus17({\bf 77})
\oplus17({\bf 64})
\oplus10({\bf 27})
\oplus6({\bf 14})
\oplus4({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{359424'}}$&=&
$({\bf 7722})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 3289})
\oplus3({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus3({\bf 2261})
\oplus3({\bf 2079'})
\oplus8({\bf 3003})
\oplus11({\bf 2926})
\oplus10({\bf 2079})
\oplus4({\bf 748})
\oplus8({\bf 1254})
\oplus17({\bf 1728})
\oplus20({\bf 1547})
\oplus14({\bf 896})
\oplus14({\bf 714})
\oplus26({\bf 924})
\oplus26({\bf 729})
\oplus11({\bf 273})
\oplus19({\bf 378})
\oplus31({\bf 448})
\oplus23({\bf 286})
\oplus21({\bf 182})
\oplus27({\bf 189})
\oplus12({\bf 77'})
\oplus17({\bf 77})
\oplus17({\bf 64})
\oplus10({\bf 27})
\oplus6({\bf 14})
\oplus4({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 371800}$&=&
$({\bf 5005})
\oplus({\bf 7722})
\oplus2({\bf 8372})
\oplus({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 3289})
\oplus3({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus3({\bf 2261})
\oplus5({\bf 2079'})
\oplus8({\bf 3003})
\oplus13({\bf 2926})
\oplus9({\bf 2079})
\oplus5({\bf 748})
\oplus7({\bf 1254})
\oplus16({\bf 1728})
\oplus18({\bf 1547})
\oplus13({\bf 896})
\oplus16({\bf 714})
\oplus23({\bf 924})
\oplus26({\bf 729})
\oplus8({\bf 273})
\oplus16({\bf 378})
\oplus27({\bf 448})
\oplus19({\bf 286})
\oplus21({\bf 182})
\oplus22({\bf 189})
\oplus13({\bf 77'})
\oplus13({\bf 77})
\oplus14({\bf 64})
\oplus11({\bf 27})
\oplus3({\bf 14})
\oplus3({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf \overline{371800}}$&=&
$({\bf 5005})
\oplus({\bf 7722})
\oplus2({\bf 8372})
\oplus({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 3289})
\oplus3({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus3({\bf 2261})
\oplus5({\bf 2079'})
\oplus8({\bf 3003})
\oplus13({\bf 2926})
\oplus9({\bf 2079})
\oplus5({\bf 748})
\oplus7({\bf 1254})
\oplus16({\bf 1728})
\oplus18({\bf 1547})
\oplus13({\bf 896})
\oplus16({\bf 714})
\oplus23({\bf 924})
\oplus26({\bf 729})
\oplus8({\bf 273})
\oplus16({\bf 378})
\oplus27({\bf 448})
\oplus19({\bf 286})
\oplus21({\bf 182})
\oplus22({\bf 189})
\oplus13({\bf 77'})
\oplus13({\bf 77})
\oplus14({\bf 64})
\oplus11({\bf 27})
\oplus3({\bf 14})
\oplus3({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 386100}$&=&
$({\bf 4914})
\oplus({\bf 4928})
\oplus2({\bf 5103})
\oplus4({\bf 4096})
\oplus3({\bf 2261})
\oplus2({\bf 2079'})
\oplus6({\bf 3003})
\oplus12({\bf 2926})
\oplus11({\bf 2079})
\oplus6({\bf 748})
\oplus7({\bf 1254})
\oplus20({\bf 1728})
\oplus26({\bf 1547})
\oplus20({\bf 896})
\oplus21({\bf 714})
\oplus38({\bf 924})
\oplus43({\bf 729})
\oplus16({\bf 273})
\oplus30({\bf 378})
\oplus53({\bf 448})
\oplus40({\bf 286})
\oplus41({\bf 182})
\oplus50({\bf 189})
\oplus26({\bf 77'})
\oplus32({\bf 77})
\oplus34({\bf 64})
\oplus24({\bf 27})
\oplus11({\bf 14})
\oplus8({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf \overline{386100}}$&=&
$({\bf 4914})
\oplus({\bf 4928})
\oplus2({\bf 5103})
\oplus4({\bf 4096})
\oplus3({\bf 2261})
\oplus2({\bf 2079'})
\oplus6({\bf 3003})
\oplus12({\bf 2926})
\oplus11({\bf 2079})
\oplus6({\bf 748})
\oplus7({\bf 1254})
\oplus20({\bf 1728})
\oplus26({\bf 1547})
\oplus20({\bf 896})
\oplus21({\bf 714})
\oplus38({\bf 924})
\oplus43({\bf 729})
\oplus16({\bf 273})
\oplus30({\bf 378})
\oplus53({\bf 448})
\oplus40({\bf 286})
\oplus41({\bf 182})
\oplus50({\bf 189})
\oplus26({\bf 77'})
\oplus32({\bf 77})
\oplus34({\bf 64})
\oplus24({\bf 27})
\oplus11({\bf 14})
\oplus8({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf 393822}$&=&
$({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 4928})
\oplus3({\bf 5103})
\oplus5({\bf 4096})
\oplus4({\bf 2261})
\oplus({\bf 2079'})
\oplus7({\bf 3003})
\oplus11({\bf 2926})
\oplus14({\bf 2079})
\oplus4({\bf 748})
\oplus8({\bf 1254})
\oplus19({\bf 1728})
\oplus27({\bf 1547})
\oplus20({\bf 896})
\oplus16({\bf 714})
\oplus37({\bf 924})
\oplus36({\bf 729})
\oplus19({\bf 273})
\oplus30({\bf 378})
\oplus47({\bf 448})
\oplus37({\bf 286})
\oplus30({\bf 182})
\oplus46({\bf 189})
\oplus17({\bf 77'})
\oplus30({\bf 77})
\oplus28({\bf 64})
\oplus14({\bf 27})
\oplus12({\bf 14})
\oplus8({\bf 7})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 4928})
\oplus3({\bf 5103})
\oplus5({\bf 4096})
\oplus4({\bf 2261})
\oplus({\bf 2079'})
\oplus7({\bf 3003})
\oplus11({\bf 2926})
\oplus14({\bf 2079})
\oplus4({\bf 748})
\oplus8({\bf 1254})
\oplus19({\bf 1728})
\oplus27({\bf 1547})
\oplus20({\bf 896})
\oplus16({\bf 714})
\oplus37({\bf 924})
\oplus36({\bf 729})
\oplus19({\bf 273})
\oplus30({\bf 378})
\oplus47({\bf 448})
\oplus37({\bf 286})
\oplus30({\bf 182})
\oplus46({\bf 189})
\oplus17({\bf 77'})
\oplus30({\bf 77})
\oplus28({\bf 64})
\oplus14({\bf 27})
\oplus12({\bf 14})
\oplus8({\bf 7})$\\
%
${\bf 412776}$&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus2({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus3({\bf 2261})
\oplus4({\bf 2079'})
\oplus8({\bf 3003})
\oplus14({\bf 2926})
\oplus12({\bf 2079})
\oplus6({\bf 748})
\oplus8({\bf 1254})
\oplus20({\bf 1728})
\oplus25({\bf 1547})
\oplus18({\bf 896})
\oplus19({\bf 714})
\oplus34({\bf 924})
\oplus37({\bf 729})
\oplus14({\bf 273})
\oplus25({\bf 378})
\oplus43({\bf 448})
\oplus33({\bf 286})
\oplus32({\bf 182})
\oplus38({\bf 189})
\oplus20({\bf 77'})
\oplus24({\bf 77})
\oplus25({\bf 64})
\oplus17({\bf 27})
\oplus8({\bf 14})
\oplus5({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf \overline{412776}}$&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus2({\bf 4928})
\oplus4({\bf 5103})
\oplus5({\bf 4096})
\oplus3({\bf 2261})
\oplus4({\bf 2079'})
\oplus8({\bf 3003})
\oplus14({\bf 2926})
\oplus12({\bf 2079})
\oplus6({\bf 748})
\oplus8({\bf 1254})
\oplus20({\bf 1728})
\oplus25({\bf 1547})
\oplus18({\bf 896})
\oplus19({\bf 714})
\oplus34({\bf 924})
\oplus37({\bf 729})
\oplus14({\bf 273})
\oplus25({\bf 378})
\oplus43({\bf 448})
\oplus33({\bf 286})
\oplus32({\bf 182})
\oplus38({\bf 189})
\oplus20({\bf 77'})
\oplus24({\bf 77})
\oplus25({\bf 64})
\oplus17({\bf 27})
\oplus8({\bf 14})
\oplus5({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 442442}$&=&
$({\bf 10556})
\oplus({\bf 19683})
\oplus({\bf 15625})
\oplus({\bf 3542})
\oplus({\bf 11648})
\oplus({\bf 13090})
\oplus({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus2({\bf 5005})
\oplus2({\bf 7722})
\oplus4({\bf 8372})
\oplus3({\bf 7293})
\oplus4({\bf 4914})
\oplus({\bf 3289})
\oplus4({\bf 4928})
\oplus5({\bf 5103})
\oplus6({\bf 4096})
\oplus3({\bf 2261})
\oplus6({\bf 2079'})
\oplus6({\bf 3003})
\oplus11({\bf 2926})
\oplus6({\bf 2079})
\oplus5({\bf 748})
\oplus4({\bf 1254})
\oplus10({\bf 1728})
\oplus10({\bf 1547})
\oplus7({\bf 896})
\oplus10({\bf 714})
\oplus10({\bf 924})
\oplus13({\bf 729})
\oplus2({\bf 273})
\oplus5({\bf 378})
\oplus10({\bf 448})
\oplus7({\bf 286})
\oplus10({\bf 182})
\oplus6({\bf 189})
\oplus6({\bf 77'})
\oplus3({\bf 77})
\oplus4({\bf 64})
\oplus5({\bf 27})
\oplus2({\bf 1})$\\
%
${\bf \overline{442442}}$&=&
$({\bf 10556})
\oplus({\bf 19683})
\oplus({\bf 15625})
\oplus({\bf 3542})
\oplus({\bf 11648})
\oplus({\bf 13090})
\oplus({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus2({\bf 5005})
\oplus2({\bf 7722})
\oplus4({\bf 8372})
\oplus3({\bf 7293})
\oplus4({\bf 4914})
\oplus({\bf 3289})
\oplus4({\bf 4928})
\oplus5({\bf 5103})
\oplus6({\bf 4096})
\oplus3({\bf 2261})
\oplus6({\bf 2079'})
\oplus6({\bf 3003})
\oplus11({\bf 2926})
\oplus6({\bf 2079})
\oplus5({\bf 748})
\oplus4({\bf 1254})
\oplus10({\bf 1728})
\oplus10({\bf 1547})
\oplus7({\bf 896})
\oplus10({\bf 714})
\oplus10({\bf 924})
\oplus13({\bf 729})
\oplus2({\bf 273})
\oplus5({\bf 378})
\oplus10({\bf 448})
\oplus7({\bf 286})
\oplus10({\bf 182})
\oplus6({\bf 189})
\oplus6({\bf 77'})
\oplus3({\bf 77})
\oplus4({\bf 64})
\oplus5({\bf 27})
\oplus2({\bf 1})$\\
%
${\bf 459459}$&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus2({\bf 4914})
\oplus2({\bf 4928})
\oplus4({\bf 5103})
\oplus6({\bf 4096})
\oplus4({\bf 2261})
\oplus4({\bf 2079'})
\oplus8({\bf 3003})
\oplus16({\bf 2926})
\oplus13({\bf 2079})
\oplus8({\bf 748})
\oplus8({\bf 1254})
\oplus22({\bf 1728})
\oplus28({\bf 1547})
\oplus21({\bf 896})
\oplus22({\bf 714})
\oplus37({\bf 924})
\oplus43({\bf 729})
\oplus14({\bf 273})
\oplus27({\bf 378})
\oplus48({\bf 448})
\oplus36({\bf 286})
\oplus37({\bf 182})
\oplus41({\bf 189})
\oplus24({\bf 77'})
\oplus25({\bf 77})
\oplus27({\bf 64})
\oplus20({\bf 27})
\oplus7({\bf 14})
\oplus5({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf \overline{459459}}$&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus2({\bf 4914})
\oplus2({\bf 4928})
\oplus4({\bf 5103})
\oplus6({\bf 4096})
\oplus4({\bf 2261})
\oplus4({\bf 2079'})
\oplus8({\bf 3003})
\oplus16({\bf 2926})
\oplus13({\bf 2079})
\oplus8({\bf 748})
\oplus8({\bf 1254})
\oplus22({\bf 1728})
\oplus28({\bf 1547})
\oplus21({\bf 896})
\oplus22({\bf 714})
\oplus37({\bf 924})
\oplus43({\bf 729})
\oplus14({\bf 273})
\oplus27({\bf 378})
\oplus48({\bf 448})
\oplus36({\bf 286})
\oplus37({\bf 182})
\oplus41({\bf 189})
\oplus24({\bf 77'})
\oplus25({\bf 77})
\oplus27({\bf 64})
\oplus20({\bf 27})
\oplus7({\bf 14})
\oplus5({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf 494208}$&=&
$({\bf 7293})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus2({\bf 4928})
\oplus5({\bf 5103})
\oplus5({\bf 4096})
\oplus4({\bf 2261})
\oplus2({\bf 2079'})
\oplus10({\bf 3003})
\oplus13({\bf 2926})
\oplus16({\bf 2079})
\oplus4({\bf 748})
\oplus13({\bf 1254})
\oplus25({\bf 1728})
\oplus34({\bf 1547})
\oplus23({\bf 896})
\oplus20({\bf 714})
\oplus47({\bf 924})
\oplus43({\bf 729})
\oplus23({\bf 273})
\oplus40({\bf 378})
\oplus59({\bf 448})
\oplus47({\bf 286})
\oplus37({\bf 182})
\oplus58({\bf 189})
\oplus21({\bf 77'})
\oplus40({\bf 77})
\oplus36({\bf 64})
\oplus18({\bf 27})
\oplus16({\bf 14})
\oplus11({\bf 7})$\\
%
${\bf \overline{494208}}$&=&
$({\bf 7293})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus2({\bf 4928})
\oplus5({\bf 5103})
\oplus5({\bf 4096})
\oplus4({\bf 2261})
\oplus2({\bf 2079'})
\oplus10({\bf 3003})
\oplus13({\bf 2926})
\oplus16({\bf 2079})
\oplus4({\bf 748})
\oplus13({\bf 1254})
\oplus25({\bf 1728})
\oplus34({\bf 1547})
\oplus23({\bf 896})
\oplus20({\bf 714})
\oplus47({\bf 924})
\oplus43({\bf 729})
\oplus23({\bf 273})
\oplus40({\bf 378})
\oplus59({\bf 448})
\oplus47({\bf 286})
\oplus37({\bf 182})
\oplus58({\bf 189})
\oplus21({\bf 77'})
\oplus40({\bf 77})
\oplus36({\bf 64})
\oplus18({\bf 27})
\oplus16({\bf 14})
\oplus11({\bf 7})$\\
%
${\bf 537966}$&=&
$({\bf 15625})
\oplus({\bf 12096})
\oplus2({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 7722})
\oplus3({\bf 8372})
\oplus3({\bf 7293})
\oplus5({\bf 4914})
\oplus({\bf 1729})
\oplus4({\bf 4928})
\oplus7({\bf 5103})
\oplus9({\bf 4096})
\oplus7({\bf 2261})
\oplus5({\bf 2079'})
\oplus9({\bf 3003})
\oplus17({\bf 2926})
\oplus13({\bf 2079})
\oplus9({\bf 748})
\oplus7({\bf 1254})
\oplus18({\bf 1728})
\oplus22({\bf 1547})
\oplus16({\bf 896})
\oplus15({\bf 714})
\oplus25({\bf 924})
\oplus28({\bf 729})
\oplus7({\bf 273})
\oplus15({\bf 378})
\oplus27({\bf 448})
\oplus18({\bf 286})
\oplus19({\bf 182})
\oplus18({\bf 189})
\oplus13({\bf 77'})
\oplus9({\bf 77})
\oplus12({\bf 64})
\oplus9({\bf 27})
\oplus2({\bf 14})
\oplus({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 579150}$&=&
$({\bf 7722})
\oplus({\bf 8372})
\oplus2({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 3289})
\oplus4({\bf 4928})
\oplus7({\bf 5103})
\oplus7({\bf 4096})
\oplus5({\bf 2261})
\oplus4({\bf 2079'})
\oplus13({\bf 3003})
\oplus17({\bf 2926})
\oplus17({\bf 2079})
\oplus6({\bf 748})
\oplus14({\bf 1254})
\oplus28({\bf 1728})
\oplus34({\bf 1547})
\oplus23({\bf 896})
\oplus22({\bf 714})
\oplus45({\bf 924})
\oplus42({\bf 729})
\oplus20({\bf 273})
\oplus35({\bf 378})
\oplus53({\bf 448})
\oplus41({\bf 286})
\oplus34({\bf 182})
\oplus48({\bf 189})
\oplus19({\bf 77'})
\oplus32({\bf 77})
\oplus29({\bf 64})
\oplus16({\bf 27})
\oplus12({\bf 14})
\oplus8({\bf 7})$\\
%
${\bf \overline{579150}}$&=&
$({\bf 7722})
\oplus({\bf 8372})
\oplus2({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 3289})
\oplus4({\bf 4928})
\oplus7({\bf 5103})
\oplus7({\bf 4096})
\oplus5({\bf 2261})
\oplus4({\bf 2079'})
\oplus13({\bf 3003})
\oplus17({\bf 2926})
\oplus17({\bf 2079})
\oplus6({\bf 748})
\oplus14({\bf 1254})
\oplus28({\bf 1728})
\oplus34({\bf 1547})
\oplus23({\bf 896})
\oplus22({\bf 714})
\oplus45({\bf 924})
\oplus42({\bf 729})
\oplus20({\bf 273})
\oplus35({\bf 378})
\oplus53({\bf 448})
\oplus41({\bf 286})
\oplus34({\bf 182})
\oplus48({\bf 189})
\oplus19({\bf 77'})
\oplus32({\bf 77})
\oplus29({\bf 64})
\oplus16({\bf 27})
\oplus12({\bf 14})
\oplus8({\bf 7})$\\
%
${\bf 600600}$&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus2({\bf 4914})
\oplus3({\bf 4928})
\oplus5({\bf 5103})
\oplus7({\bf 4096})
\oplus5({\bf 2261})
\oplus5({\bf 2079'})
\oplus12({\bf 3003})
\oplus20({\bf 2926})
\oplus17({\bf 2079})
\oplus9({\bf 748})
\oplus11({\bf 1254})
\oplus30({\bf 1728})
\oplus37({\bf 1547})
\oplus27({\bf 896})
\oplus29({\bf 714})
\oplus51({\bf 924})
\oplus56({\bf 729})
\oplus20({\bf 273})
\oplus38({\bf 378})
\oplus66({\bf 448})
\oplus49({\bf 286})
\oplus49({\bf 182})
\oplus59({\bf 189})
\oplus31({\bf 77'})
\oplus36({\bf 77})
\oplus39({\bf 64})
\oplus27({\bf 27})
\oplus12({\bf 14})
\oplus8({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf \overline{600600}}$&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus2({\bf 4914})
\oplus3({\bf 4928})
\oplus5({\bf 5103})
\oplus7({\bf 4096})
\oplus5({\bf 2261})
\oplus5({\bf 2079'})
\oplus12({\bf 3003})
\oplus20({\bf 2926})
\oplus17({\bf 2079})
\oplus9({\bf 748})
\oplus11({\bf 1254})
\oplus30({\bf 1728})
\oplus37({\bf 1547})
\oplus27({\bf 896})
\oplus29({\bf 714})
\oplus51({\bf 924})
\oplus56({\bf 729})
\oplus20({\bf 273})
\oplus38({\bf 378})
\oplus66({\bf 448})
\oplus49({\bf 286})
\oplus49({\bf 182})
\oplus59({\bf 189})
\oplus31({\bf 77'})
\oplus36({\bf 77})
\oplus39({\bf 64})
\oplus27({\bf 27})
\oplus12({\bf 14})
\oplus8({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf 638820}$&=&
$({\bf 5005})
\oplus({\bf 7722})
\oplus3({\bf 8372})
\oplus2({\bf 7293})
\oplus3({\bf 4914})
\oplus({\bf 3289})
\oplus5({\bf 4928})
\oplus7({\bf 5103})
\oplus8({\bf 4096})
\oplus5({\bf 2261})
\oplus8({\bf 2079'})
\oplus14({\bf 3003})
\oplus22({\bf 2926})
\oplus16({\bf 2079})
\oplus9({\bf 748})
\oplus12({\bf 1254})
\oplus29({\bf 1728})
\oplus33({\bf 1547})
\oplus23({\bf 896})
\oplus28({\bf 714})
\oplus43({\bf 924})
\oplus47({\bf 729})
\oplus15({\bf 273})
\oplus30({\bf 378})
\oplus51({\bf 448})
\oplus37({\bf 286})
\oplus39({\bf 182})
\oplus42({\bf 189})
\oplus24({\bf 77'})
\oplus25({\bf 77})
\oplus27({\bf 64})
\oplus20({\bf 27})
\oplus7({\bf 14})
\oplus5({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf \overline{638820}}$&=&
$({\bf 5005})
\oplus({\bf 7722})
\oplus3({\bf 8372})
\oplus2({\bf 7293})
\oplus3({\bf 4914})
\oplus({\bf 3289})
\oplus5({\bf 4928})
\oplus7({\bf 5103})
\oplus8({\bf 4096})
\oplus5({\bf 2261})
\oplus8({\bf 2079'})
\oplus14({\bf 3003})
\oplus22({\bf 2926})
\oplus16({\bf 2079})
\oplus9({\bf 748})
\oplus12({\bf 1254})
\oplus29({\bf 1728})
\oplus33({\bf 1547})
\oplus23({\bf 896})
\oplus28({\bf 714})
\oplus43({\bf 924})
\oplus47({\bf 729})
\oplus15({\bf 273})
\oplus30({\bf 378})
\oplus51({\bf 448})
\oplus37({\bf 286})
\oplus39({\bf 182})
\oplus42({\bf 189})
\oplus24({\bf 77'})
\oplus25({\bf 77})
\oplus27({\bf 64})
\oplus20({\bf 27})
\oplus7({\bf 14})
\oplus5({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf 741312}$&=&
$({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus2({\bf 8372})
\oplus4({\bf 7293})
\oplus4({\bf 4914})
\oplus2({\bf 1729})
\oplus({\bf 3289})
\oplus4({\bf 4928})
\oplus9({\bf 5103})
\oplus12({\bf 4096})
\oplus9({\bf 2261})
\oplus5({\bf 2079'})
\oplus14({\bf 3003})
\oplus23({\bf 2926})
\oplus23({\bf 2079})
\oplus10({\bf 748})
\oplus13({\bf 1254})
\oplus31({\bf 1728})
\oplus40({\bf 1547})
\oplus29({\bf 896})
\oplus25({\bf 714})
\oplus48({\bf 924})
\oplus49({\bf 729})
\oplus21({\bf 273})
\oplus35({\bf 378})
\oplus55({\bf 448})
\oplus42({\bf 286})
\oplus36({\bf 182})
\oplus46({\bf 189})
\oplus21({\bf 77'})
\oplus28({\bf 77})
\oplus27({\bf 64})
\oplus16({\bf 27})
\oplus9({\bf 14})
\oplus6({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{741312}}$&=&
$({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus2({\bf 8372})
\oplus4({\bf 7293})
\oplus4({\bf 4914})
\oplus2({\bf 1729})
\oplus({\bf 3289})
\oplus4({\bf 4928})
\oplus9({\bf 5103})
\oplus12({\bf 4096})
\oplus9({\bf 2261})
\oplus5({\bf 2079'})
\oplus14({\bf 3003})
\oplus23({\bf 2926})
\oplus23({\bf 2079})
\oplus10({\bf 748})
\oplus13({\bf 1254})
\oplus31({\bf 1728})
\oplus40({\bf 1547})
\oplus29({\bf 896})
\oplus25({\bf 714})
\oplus48({\bf 924})
\oplus49({\bf 729})
\oplus21({\bf 273})
\oplus35({\bf 378})
\oplus55({\bf 448})
\oplus42({\bf 286})
\oplus36({\bf 182})
\oplus46({\bf 189})
\oplus21({\bf 77'})
\oplus28({\bf 77})
\oplus27({\bf 64})
\oplus16({\bf 27})
\oplus9({\bf 14})
\oplus6({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 812175}$&=&
$({\bf 8372})
\oplus2({\bf 7293})
\oplus3({\bf 4914})
\oplus({\bf 1729})
\oplus3({\bf 4928})
\oplus7({\bf 5103})
\oplus10({\bf 4096})
\oplus8({\bf 2261})
\oplus5({\bf 2079'})
\oplus15({\bf 3003})
\oplus26({\bf 2926})
\oplus25({\bf 2079})
\oplus12({\bf 748})
\oplus15({\bf 1254})
\oplus39({\bf 1728})
\oplus52({\bf 1547})
\oplus38({\bf 896})
\oplus37({\bf 714})
\oplus69({\bf 924})
\oplus75({\bf 729})
\oplus29({\bf 273})
\oplus53({\bf 378})
\oplus89({\bf 448})
\oplus68({\bf 286})
\oplus63({\bf 182})
\oplus80({\bf 189})
\oplus39({\bf 77'})
\oplus50({\bf 77})
\oplus51({\bf 64})
\oplus33({\bf 27})
\oplus17({\bf 14})
\oplus11({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf 852930}$&=&
$({\bf 7293})
\oplus({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus3({\bf 4928})
\oplus7({\bf 5103})
\oplus9({\bf 4096})
\oplus7({\bf 2261})
\oplus4({\bf 2079'})
\oplus16({\bf 3003})
\oplus24({\bf 2926})
\oplus26({\bf 2079})
\oplus9({\bf 748})
\oplus20({\bf 1254})
\oplus44({\bf 1728})
\oplus58({\bf 1547})
\oplus41({\bf 896})
\oplus39({\bf 714})
\oplus82({\bf 924})
\oplus81({\bf 729})
\oplus38({\bf 273})
\oplus68({\bf 378})
\oplus107({\bf 448})
\oplus83({\bf 286})
\oplus73({\bf 182})
\oplus103({\bf 189})
\oplus43({\bf 77'})
\oplus69({\bf 77})
\oplus66({\bf 64})
\oplus39({\bf 27})
\oplus26({\bf 14})
\oplus18({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 853281}$&=&
$({\bf 11648})
\oplus({\bf 13090})
\oplus({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 5005})
\oplus3({\bf 7722})
\oplus4({\bf 8372})
\oplus5({\bf 7293})
\oplus4({\bf 4914})
\oplus2({\bf 1729})
\oplus3({\bf 3289})
\oplus8({\bf 4928})
\oplus12({\bf 5103})
\oplus13({\bf 4096})
\oplus8({\bf 2261})
\oplus8({\bf 2079'})
\oplus18({\bf 3003})
\oplus24({\bf 2926})
\oplus22({\bf 2079})
\oplus8({\bf 748})
\oplus16({\bf 1254})
\oplus32({\bf 1728})
\oplus37({\bf 1547})
\oplus25({\bf 896})
\oplus24({\bf 714})
\oplus44({\bf 924})
\oplus41({\bf 729})
\oplus18({\bf 273})
\oplus30({\bf 378})
\oplus46({\bf 448})
\oplus34({\bf 286})
\oplus29({\bf 182})
\oplus38({\bf 189})
\oplus16({\bf 77'})
\oplus23({\bf 77})
\oplus22({\bf 64})
\oplus12({\bf 27})
\oplus8({\bf 14})
\oplus5({\bf 7})
\oplus({\bf 1})$\\
%
${\bf \overline{853281}}$&=&
$({\bf 11648})
\oplus({\bf 13090})
\oplus({\bf 12096})
\oplus({\bf 9177})
\oplus({\bf 4928'})
\oplus({\bf 5005})
\oplus3({\bf 7722})
\oplus4({\bf 8372})
\oplus5({\bf 7293})
\oplus4({\bf 4914})
\oplus2({\bf 1729})
\oplus3({\bf 3289})
\oplus8({\bf 4928})
\oplus12({\bf 5103})
\oplus13({\bf 4096})
\oplus8({\bf 2261})
\oplus8({\bf 2079'})
\oplus18({\bf 3003})
\oplus24({\bf 2926})
\oplus22({\bf 2079})
\oplus8({\bf 748})
\oplus16({\bf 1254})
\oplus32({\bf 1728})
\oplus37({\bf 1547})
\oplus25({\bf 896})
\oplus24({\bf 714})
\oplus44({\bf 924})
\oplus41({\bf 729})
\oplus18({\bf 273})
\oplus30({\bf 378})
\oplus46({\bf 448})
\oplus34({\bf 286})
\oplus29({\bf 182})
\oplus38({\bf 189})
\oplus16({\bf 77'})
\oplus23({\bf 77})
\oplus22({\bf 64})
\oplus12({\bf 27})
\oplus8({\bf 14})
\oplus5({\bf 7})
\oplus({\bf 1})$\\
%
${\bf 967680}$&=&
$({\bf 8372})
\oplus2({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus4({\bf 4928})
\oplus9({\bf 5103})
\oplus11({\bf 4096})
\oplus8({\bf 2261})
\oplus7({\bf 2079'})
\oplus19({\bf 3003})
\oplus30({\bf 2926})
\oplus29({\bf 2079})
\oplus12({\bf 748})
\oplus21({\bf 1254})
\oplus48({\bf 1728})
\oplus62({\bf 1547})
\oplus44({\bf 896})
\oplus44({\bf 714})
\oplus85({\bf 924})
\oplus87({\bf 729})
\oplus37({\bf 273})
\oplus67({\bf 378})
\oplus108({\bf 448})
\oplus83({\bf 286})
\oplus76({\bf 182})
\oplus100({\bf 189})
\oplus46({\bf 77'})
\oplus65({\bf 77})
\oplus64({\bf 64})
\oplus40({\bf 27})
\oplus23({\bf 14})
\oplus16({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf \overline{967680}}$&=&
$({\bf 8372})
\oplus2({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 1729})
\oplus({\bf 3289})
\oplus4({\bf 4928})
\oplus9({\bf 5103})
\oplus11({\bf 4096})
\oplus8({\bf 2261})
\oplus7({\bf 2079'})
\oplus19({\bf 3003})
\oplus30({\bf 2926})
\oplus29({\bf 2079})
\oplus12({\bf 748})
\oplus21({\bf 1254})
\oplus48({\bf 1728})
\oplus62({\bf 1547})
\oplus44({\bf 896})
\oplus44({\bf 714})
\oplus85({\bf 924})
\oplus87({\bf 729})
\oplus37({\bf 273})
\oplus67({\bf 378})
\oplus108({\bf 448})
\oplus83({\bf 286})
\oplus76({\bf 182})
\oplus100({\bf 189})
\oplus46({\bf 77'})
\oplus65({\bf 77})
\oplus64({\bf 64})
\oplus40({\bf 27})
\oplus23({\bf 14})
\oplus16({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf 972972}$&=&
$({\bf 7722})
\oplus2({\bf 8372})
\oplus3({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 3289})
\oplus6({\bf 4928})
\oplus11({\bf 5103})
\oplus12({\bf 4096})
\oplus8({\bf 2261})
\oplus8({\bf 2079'})
\oplus21({\bf 3003})
\oplus30({\bf 2926})
\oplus28({\bf 2079})
\oplus11({\bf 748})
\oplus22({\bf 1254})
\oplus47({\bf 1728})
\oplus58({\bf 1547})
\oplus40({\bf 896})
\oplus40({\bf 714})
\oplus77({\bf 924})
\oplus76({\bf 729})
\oplus33({\bf 273})
\oplus59({\bf 378})
\oplus93({\bf 448})
\oplus71({\bf 286})
\oplus63({\bf 182})
\oplus84({\bf 189})
\oplus37({\bf 77'})
\oplus54({\bf 77})
\oplus52({\bf 64})
\oplus31({\bf 27})
\oplus19({\bf 14})
\oplus13({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf \overline{972972}}$&=&
$({\bf 7722})
\oplus2({\bf 8372})
\oplus3({\bf 7293})
\oplus2({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 3289})
\oplus6({\bf 4928})
\oplus11({\bf 5103})
\oplus12({\bf 4096})
\oplus8({\bf 2261})
\oplus8({\bf 2079'})
\oplus21({\bf 3003})
\oplus30({\bf 2926})
\oplus28({\bf 2079})
\oplus11({\bf 748})
\oplus22({\bf 1254})
\oplus47({\bf 1728})
\oplus58({\bf 1547})
\oplus40({\bf 896})
\oplus40({\bf 714})
\oplus77({\bf 924})
\oplus76({\bf 729})
\oplus33({\bf 273})
\oplus59({\bf 378})
\oplus93({\bf 448})
\oplus71({\bf 286})
\oplus63({\bf 182})
\oplus84({\bf 189})
\oplus37({\bf 77'})
\oplus54({\bf 77})
\oplus52({\bf 64})
\oplus31({\bf 27})
\oplus19({\bf 14})
\oplus13({\bf 7})
\oplus2({\bf 1})$\\
%
${\bf 1123200}$&=&
$({\bf 7722})
\oplus2({\bf 8372})
\oplus3({\bf 7293})
\oplus3({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 3289})
\oplus7({\bf 4928})
\oplus12({\bf 5103})
\oplus14({\bf 4096})
\oplus9({\bf 2261})
\oplus9({\bf 2079'})
\oplus24({\bf 3003})
\oplus35({\bf 2926})
\oplus32({\bf 2079})
\oplus13({\bf 748})
\oplus25({\bf 1254})
\oplus55({\bf 1728})
\oplus67({\bf 1547})
\oplus47({\bf 896})
\oplus48({\bf 714})
\oplus90({\bf 924})
\oplus90({\bf 729})
\oplus38({\bf 273})
\oplus69({\bf 378})
\oplus110({\bf 448})
\oplus83({\bf 286})
\oplus76({\bf 182})
\oplus99({\bf 189})
\oplus45({\bf 77'})
\oplus63({\bf 77})
\oplus62({\bf 64})
\oplus38({\bf 27})
\oplus22({\bf 14})
\oplus15({\bf 7})
\oplus3({\bf 1})$\\
%
${\bf \overline{1123200}}$&=&
$({\bf 7722})
\oplus2({\bf 8372})
\oplus3({\bf 7293})
\oplus3({\bf 4914})
\oplus({\bf 1729})
\oplus2({\bf 3289})
\oplus7({\bf 4928})
\oplus12({\bf 5103})
\oplus14({\bf 4096})
\oplus9({\bf 2261})
\oplus9({\bf 2079'})
\oplus24({\bf 3003})
\oplus35({\bf 2926})
\oplus32({\bf 2079})
\oplus13({\bf 748})
\oplus25({\bf 1254})
\oplus55({\bf 1728})
\oplus67({\bf 1547})
\oplus47({\bf 896})
\oplus48({\bf 714})
\oplus90({\bf 924})
\oplus90({\bf 729})
\oplus38({\bf 273})
\oplus69({\bf 378})
\oplus110({\bf 448})
\oplus83({\bf 286})
\oplus76({\bf 182})
\oplus99({\bf 189})
\oplus45({\bf 77'})
\oplus63({\bf 77})
\oplus62({\bf 64})
\oplus38({\bf 27})
\oplus22({\bf 14})
\oplus15({\bf 7})
\oplus3({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{3}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_6\supset\mathfrak{su}_{3}$(S)}
}
\label{Table:Branching-rules-E6_A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_6\supset\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E6_A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_6\supset\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 27}$&=&
$({\bf 27})$\\
%
${\bf \overline{27}}$&=&
$({\bf 27})$\\
%
${\bf 78}$&=&
$({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 8})$\\
%
${\bf 351}$&=&
$({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf \overline{351}}$&=&
$({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 351'}$&=&
$({\bf 125})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{351'}}$&=&
$({\bf 125})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 650}$&=&
$({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 1728}$&=&
$({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf \overline{1728}}$&=&
$({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 2430}$&=&
$({\bf 162})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus3({\bf 35})
\oplus2({\bf \overline{28}})
\oplus3({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 2925}$&=&
$({\bf 55})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus4({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus4({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus4({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 3003}$&=&
$({\bf 343})
\oplus({\bf 162})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus3({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{3003}}$&=&
$({\bf 343})
\oplus({\bf 162})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus3({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 28})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus4({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 5824}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus6({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus3({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus8({\bf 64})
\oplus7({\bf 35})
\oplus2({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf \overline{5824}}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus6({\bf 125})
\oplus6({\bf 81})
\oplus2({\bf 28})
\oplus3({\bf \overline{80}})
\oplus6({\bf \overline{81}})
\oplus8({\bf 64})
\oplus7({\bf 35})
\oplus2({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})$\\
%
${\bf 7371}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus7({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus11({\bf 64})
\oplus9({\bf 35})
\oplus3({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{7371}}$&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus7({\bf 125})
\oplus8({\bf 81})
\oplus3({\bf 28})
\oplus({\bf \overline{55}})
\oplus3({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus11({\bf 64})
\oplus9({\bf 35})
\oplus3({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus9({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 7722}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus7({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus10({\bf 64})
\oplus7({\bf 35})
\oplus4({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus10({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{7722}}$&=&
$({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus3({\bf 80})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus8({\bf 125})
\oplus7({\bf 81})
\oplus4({\bf 28})
\oplus3({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus10({\bf 64})
\oplus7({\bf 35})
\oplus4({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus10({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 17550}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus7({\bf 216})
\oplus9({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus15({\bf 125})
\oplus15({\bf 81})
\oplus7({\bf 28})
\oplus({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus20({\bf 64})
\oplus14({\bf 35})
\oplus7({\bf \overline{28}})
\oplus14({\bf \overline{35}})
\oplus18({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{17550}}$&=&
$({\bf 280})
\oplus({\bf 143})
\oplus2({\bf 343})
\oplus3({\bf 260})
\oplus4({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus7({\bf 216})
\oplus9({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus15({\bf 125})
\oplus15({\bf 81})
\oplus7({\bf 28})
\oplus({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus20({\bf 64})
\oplus14({\bf 35})
\oplus7({\bf \overline{28}})
\oplus14({\bf \overline{35}})
\oplus18({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus8({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 19305}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus4({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus8({\bf 216})
\oplus10({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus15({\bf 125})
\oplus15({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus19({\bf 64})
\oplus14({\bf 35})
\oplus6({\bf \overline{28}})
\oplus14({\bf \overline{35}})
\oplus15({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{19305}}$&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus4({\bf 260})
\oplus4({\bf 162})
\oplus2({\bf 55})
\oplus({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus8({\bf 216})
\oplus10({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{143}})
\oplus4({\bf \overline{162}})
\oplus10({\bf \overline{154}})
\oplus15({\bf 125})
\oplus15({\bf 81})
\oplus6({\bf 28})
\oplus2({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus15({\bf \overline{81}})
\oplus19({\bf 64})
\oplus14({\bf 35})
\oplus6({\bf \overline{28}})
\oplus14({\bf \overline{35}})
\oplus15({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus7({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 19305'}$&=&
$({\bf 729})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus4({\bf 260})
\oplus5({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus7({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus12({\bf 125})
\oplus7({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus10({\bf 64})
\oplus7({\bf 35})
\oplus5({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus8({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{19305'}}$&=&
$({\bf 729})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus4({\bf 260})
\oplus5({\bf 162})
\oplus({\bf 55})
\oplus2({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus7({\bf 216})
\oplus7({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus12({\bf 125})
\oplus7({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus10({\bf 64})
\oplus7({\bf 35})
\oplus5({\bf \overline{28}})
\oplus7({\bf \overline{35}})
\oplus8({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 34398}$&=&
$({\bf 440})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus6({\bf 343})
\oplus7({\bf 260})
\oplus9({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus14({\bf 216})
\oplus15({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus15({\bf \overline{154}})
\oplus25({\bf 125})
\oplus20({\bf 81})
\oplus11({\bf 28})
\oplus2({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus20({\bf \overline{81}})
\oplus26({\bf 64})
\oplus18({\bf 35})
\oplus11({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus22({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus9({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{34398}}$&=&
$({\bf 440})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus6({\bf 343})
\oplus7({\bf 260})
\oplus9({\bf 162})
\oplus2({\bf 55})
\oplus3({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus14({\bf 216})
\oplus15({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus15({\bf \overline{154}})
\oplus25({\bf 125})
\oplus20({\bf 81})
\oplus11({\bf 28})
\oplus2({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus20({\bf \overline{81}})
\oplus26({\bf 64})
\oplus18({\bf 35})
\oplus11({\bf \overline{28}})
\oplus18({\bf \overline{35}})
\oplus22({\bf 27})
\oplus7({\bf 10})
\oplus7({\bf \overline{10}})
\oplus9({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 34749}$&=&
$({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf \overline{405}})
\oplus4({\bf 343})
\oplus7({\bf 260})
\oplus7({\bf 162})
\oplus3({\bf 55})
\oplus2({\bf \overline{280}})
\oplus7({\bf \overline{260}})
\oplus14({\bf 216})
\oplus18({\bf 154})
\oplus13({\bf 80})
\oplus2({\bf \overline{143}})
\oplus7({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus28({\bf 125})
\oplus28({\bf 81})
\oplus12({\bf 28})
\oplus3({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus28({\bf \overline{81}})
\oplus36({\bf 64})
\oplus26({\bf 35})
\oplus12({\bf \overline{28}})
\oplus26({\bf \overline{35}})
\oplus29({\bf 27})
\oplus13({\bf 10})
\oplus13({\bf \overline{10}})
\oplus14({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 43758}$&=&
$({\bf 442})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus4({\bf 405})
\oplus5({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus7({\bf 343})
\oplus10({\bf 260})
\oplus9({\bf 162})
\oplus5({\bf 55})
\oplus2({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus10({\bf \overline{260}})
\oplus15({\bf 216})
\oplus18({\bf 154})
\oplus11({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus9({\bf \overline{162}})
\oplus18({\bf \overline{154}})
\oplus22({\bf 125})
\oplus21({\bf 81})
\oplus8({\bf 28})
\oplus5({\bf \overline{55}})
\oplus11({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus25({\bf 64})
\oplus16({\bf 35})
\oplus8({\bf \overline{28}})
\oplus16({\bf \overline{35}})
\oplus17({\bf 27})
\oplus9({\bf 10})
\oplus9({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 46332}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus7({\bf 343})
\oplus10({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus10({\bf \overline{260}})
\oplus18({\bf 216})
\oplus21({\bf 154})
\oplus15({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus21({\bf \overline{154}})
\oplus32({\bf 125})
\oplus28({\bf 81})
\oplus13({\bf 28})
\oplus4({\bf \overline{55}})
\oplus15({\bf \overline{80}})
\oplus28({\bf \overline{81}})
\oplus35({\bf 64})
\oplus25({\bf 35})
\oplus13({\bf \overline{28}})
\oplus25({\bf \overline{35}})
\oplus28({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus12({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf \overline{46332}}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus7({\bf 343})
\oplus10({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus10({\bf \overline{260}})
\oplus18({\bf 216})
\oplus21({\bf 154})
\oplus15({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus21({\bf \overline{154}})
\oplus32({\bf 125})
\oplus28({\bf 81})
\oplus13({\bf 28})
\oplus4({\bf \overline{55}})
\oplus15({\bf \overline{80}})
\oplus28({\bf \overline{81}})
\oplus35({\bf 64})
\oplus25({\bf 35})
\oplus13({\bf \overline{28}})
\oplus25({\bf \overline{35}})
\oplus28({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus12({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 51975}$&=&
$({\bf 270})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus3({\bf \overline{405}})
\oplus6({\bf 343})
\oplus12({\bf 260})
\oplus10({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus21({\bf 216})
\oplus26({\bf 154})
\oplus18({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus26({\bf \overline{154}})
\oplus36({\bf 125})
\oplus37({\bf 81})
\oplus13({\bf 28})
\oplus6({\bf \overline{55}})
\oplus18({\bf \overline{80}})
\oplus37({\bf \overline{81}})
\oplus45({\bf 64})
\oplus33({\bf 35})
\oplus13({\bf \overline{28}})
\oplus33({\bf \overline{35}})
\oplus33({\bf 27})
\oplus17({\bf 10})
\oplus17({\bf \overline{10}})
\oplus16({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{51975}}$&=&
$({\bf 270})
\oplus({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus3({\bf 143})
\oplus3({\bf \overline{405}})
\oplus6({\bf 343})
\oplus12({\bf 260})
\oplus10({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus12({\bf \overline{260}})
\oplus21({\bf 216})
\oplus26({\bf 154})
\oplus18({\bf 80})
\oplus3({\bf \overline{143}})
\oplus10({\bf \overline{162}})
\oplus26({\bf \overline{154}})
\oplus36({\bf 125})
\oplus37({\bf 81})
\oplus13({\bf 28})
\oplus6({\bf \overline{55}})
\oplus18({\bf \overline{80}})
\oplus37({\bf \overline{81}})
\oplus45({\bf 64})
\oplus33({\bf 35})
\oplus13({\bf \overline{28}})
\oplus33({\bf \overline{35}})
\oplus33({\bf 27})
\oplus17({\bf 10})
\oplus17({\bf \overline{10}})
\oplus16({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 54054}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus4({\bf 405})
\oplus5({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus9({\bf 343})
\oplus13({\bf 260})
\oplus11({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus21({\bf 216})
\oplus24({\bf 154})
\oplus16({\bf 80})
\oplus4({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus32({\bf 125})
\oplus31({\bf 81})
\oplus12({\bf 28})
\oplus5({\bf \overline{55}})
\oplus16({\bf \overline{80}})
\oplus31({\bf \overline{81}})
\oplus36({\bf 64})
\oplus25({\bf 35})
\oplus12({\bf \overline{28}})
\oplus25({\bf \overline{35}})
\oplus26({\bf 27})
\oplus12({\bf 10})
\oplus12({\bf \overline{10}})
\oplus12({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{54054}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus4({\bf 405})
\oplus5({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus9({\bf 343})
\oplus13({\bf 260})
\oplus11({\bf 162})
\oplus5({\bf 55})
\oplus({\bf \overline{270}})
\oplus5({\bf \overline{280}})
\oplus13({\bf \overline{260}})
\oplus21({\bf 216})
\oplus24({\bf 154})
\oplus16({\bf 80})
\oplus4({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus32({\bf 125})
\oplus31({\bf 81})
\oplus12({\bf 28})
\oplus5({\bf \overline{55}})
\oplus16({\bf \overline{80}})
\oplus31({\bf \overline{81}})
\oplus36({\bf 64})
\oplus25({\bf 35})
\oplus12({\bf \overline{28}})
\oplus25({\bf \overline{35}})
\oplus26({\bf 27})
\oplus12({\bf 10})
\oplus12({\bf \overline{10}})
\oplus12({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 61425}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus12({\bf 343})
\oplus14({\bf 260})
\oplus14({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus23({\bf 216})
\oplus25({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus14({\bf \overline{162}})
\oplus25({\bf \overline{154}})
\oplus36({\bf 125})
\oplus30({\bf 81})
\oplus14({\bf 28})
\oplus4({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus36({\bf 64})
\oplus24({\bf 35})
\oplus14({\bf \overline{28}})
\oplus24({\bf \overline{35}})
\oplus28({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus11({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{61425}}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus5({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus12({\bf 343})
\oplus14({\bf 260})
\oplus14({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus23({\bf 216})
\oplus25({\bf 154})
\oplus17({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus14({\bf \overline{162}})
\oplus25({\bf \overline{154}})
\oplus36({\bf 125})
\oplus30({\bf 81})
\oplus14({\bf 28})
\oplus4({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus36({\bf 64})
\oplus24({\bf 35})
\oplus14({\bf \overline{28}})
\oplus24({\bf \overline{35}})
\oplus28({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus11({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 70070}$&=&
$({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus2({\bf 512})
\oplus4({\bf 405})
\oplus6({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus11({\bf 343})
\oplus15({\bf 260})
\oplus16({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus15({\bf \overline{260}})
\oplus28({\bf 216})
\oplus33({\bf 154})
\oplus23({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus16({\bf \overline{162}})
\oplus33({\bf \overline{154}})
\oplus49({\bf 125})
\oplus44({\bf 81})
\oplus20({\bf 28})
\oplus6({\bf \overline{55}})
\oplus23({\bf \overline{80}})
\oplus44({\bf \overline{81}})
\oplus56({\bf 64})
\oplus39({\bf 35})
\oplus20({\bf \overline{28}})
\oplus39({\bf \overline{35}})
\oplus44({\bf 27})
\oplus18({\bf 10})
\oplus18({\bf \overline{10}})
\oplus19({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 78975}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus6({\bf 405})
\oplus7({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus12({\bf 343})
\oplus19({\bf 260})
\oplus16({\bf 162})
\oplus8({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus19({\bf \overline{260}})
\oplus31({\bf 216})
\oplus36({\bf 154})
\oplus24({\bf 80})
\oplus5({\bf \overline{143}})
\oplus16({\bf \overline{162}})
\oplus36({\bf \overline{154}})
\oplus48({\bf 125})
\oplus47({\bf 81})
\oplus17({\bf 28})
\oplus8({\bf \overline{55}})
\oplus24({\bf \overline{80}})
\oplus47({\bf \overline{81}})
\oplus55({\bf 64})
\oplus39({\bf 35})
\oplus17({\bf \overline{28}})
\oplus39({\bf \overline{35}})
\oplus39({\bf 27})
\oplus19({\bf 10})
\oplus19({\bf \overline{10}})
\oplus18({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{78975}}$&=&
$({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus6({\bf 405})
\oplus7({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus12({\bf 343})
\oplus19({\bf 260})
\oplus16({\bf 162})
\oplus8({\bf 55})
\oplus2({\bf \overline{270}})
\oplus7({\bf \overline{280}})
\oplus19({\bf \overline{260}})
\oplus31({\bf 216})
\oplus36({\bf 154})
\oplus24({\bf 80})
\oplus5({\bf \overline{143}})
\oplus16({\bf \overline{162}})
\oplus36({\bf \overline{154}})
\oplus48({\bf 125})
\oplus47({\bf 81})
\oplus17({\bf 28})
\oplus8({\bf \overline{55}})
\oplus24({\bf \overline{80}})
\oplus47({\bf \overline{81}})
\oplus55({\bf 64})
\oplus39({\bf 35})
\oplus17({\bf \overline{28}})
\oplus39({\bf \overline{35}})
\oplus39({\bf 27})
\oplus19({\bf 10})
\oplus19({\bf \overline{10}})
\oplus18({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 85293}$&=&
$({\bf 729})
\oplus({\bf 595})
\oplus3({\bf 440})
\oplus({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus7({\bf 405})
\oplus8({\bf 280})
\oplus5({\bf 143})
\oplus3({\bf \overline{440}})
\oplus7({\bf \overline{405}})
\oplus16({\bf 343})
\oplus19({\bf 260})
\oplus20({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{270}})
\oplus8({\bf \overline{280}})
\oplus19({\bf \overline{260}})
\oplus33({\bf 216})
\oplus35({\bf 154})
\oplus24({\bf 80})
\oplus2({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus20({\bf \overline{162}})
\oplus35({\bf \overline{154}})
\oplus53({\bf 125})
\oplus42({\bf 81})
\oplus21({\bf 28})
\oplus6({\bf \overline{55}})
\oplus24({\bf \overline{80}})
\oplus42({\bf \overline{81}})
\oplus52({\bf 64})
\oplus36({\bf 35})
\oplus21({\bf \overline{28}})
\oplus36({\bf \overline{35}})
\oplus40({\bf 27})
\oplus14({\bf 10})
\oplus14({\bf \overline{10}})
\oplus16({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 100386}$&=&
$({\bf 1331})
\oplus({\bf 910})
\oplus({\bf 405'})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus5({\bf 595})
\oplus7({\bf 440})
\oplus4({\bf 270})
\oplus3({\bf 91})
\oplus2({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus9({\bf 512})
\oplus11({\bf 405})
\oplus11({\bf 280})
\oplus7({\bf 143})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus7({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus19({\bf 343})
\oplus18({\bf 260})
\oplus17({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus18({\bf \overline{260}})
\oplus25({\bf 216})
\oplus23({\bf 154})
\oplus15({\bf 80})
\oplus3({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus23({\bf \overline{154}})
\oplus30({\bf 125})
\oplus22({\bf 81})
\oplus11({\bf 28})
\oplus4({\bf \overline{55}})
\oplus15({\bf \overline{80}})
\oplus22({\bf \overline{81}})
\oplus24({\bf 64})
\oplus15({\bf 35})
\oplus11({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus18({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{100386}}$&=&
$({\bf 1331})
\oplus({\bf 910})
\oplus({\bf 405'})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus5({\bf 595})
\oplus7({\bf 440})
\oplus4({\bf 270})
\oplus3({\bf 91})
\oplus2({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus9({\bf 512})
\oplus11({\bf 405})
\oplus11({\bf 280})
\oplus7({\bf 143})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus7({\bf \overline{440}})
\oplus11({\bf \overline{405}})
\oplus19({\bf 343})
\oplus18({\bf 260})
\oplus17({\bf 162})
\oplus4({\bf 55})
\oplus({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus11({\bf \overline{280}})
\oplus18({\bf \overline{260}})
\oplus25({\bf 216})
\oplus23({\bf 154})
\oplus15({\bf 80})
\oplus3({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus17({\bf \overline{162}})
\oplus23({\bf \overline{154}})
\oplus30({\bf 125})
\oplus22({\bf 81})
\oplus11({\bf 28})
\oplus4({\bf \overline{55}})
\oplus15({\bf \overline{80}})
\oplus22({\bf \overline{81}})
\oplus24({\bf 64})
\oplus15({\bf 35})
\oplus11({\bf \overline{28}})
\oplus15({\bf \overline{35}})
\oplus18({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 105600}$&=&
$({\bf 224})
\oplus({\bf 595})
\oplus3({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus8({\bf 405})
\oplus10({\bf 280})
\oplus8({\bf 143})
\oplus3({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus16({\bf 343})
\oplus25({\bf 260})
\oplus23({\bf 162})
\oplus9({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus25({\bf \overline{260}})
\oplus40({\bf 216})
\oplus45({\bf 154})
\oplus32({\bf 80})
\oplus({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus23({\bf \overline{162}})
\oplus45({\bf \overline{154}})
\oplus64({\bf 125})
\oplus58({\bf 81})
\oplus23({\bf 28})
\oplus9({\bf \overline{55}})
\oplus32({\bf \overline{80}})
\oplus58({\bf \overline{81}})
\oplus68({\bf 64})
\oplus50({\bf 35})
\oplus23({\bf \overline{28}})
\oplus50({\bf \overline{35}})
\oplus52({\bf 27})
\oplus21({\bf 10})
\oplus21({\bf \overline{10}})
\oplus24({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 112320}$&=&
$({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus8({\bf 405})
\oplus10({\bf 280})
\oplus7({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus18({\bf 343})
\oplus26({\bf 260})
\oplus24({\bf 162})
\oplus10({\bf 55})
\oplus2({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus26({\bf \overline{260}})
\oplus44({\bf 216})
\oplus51({\bf 154})
\oplus35({\bf 80})
\oplus({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus24({\bf \overline{162}})
\oplus51({\bf \overline{154}})
\oplus72({\bf 125})
\oplus66({\bf 81})
\oplus27({\bf 28})
\oplus10({\bf \overline{55}})
\oplus35({\bf \overline{80}})
\oplus66({\bf \overline{81}})
\oplus80({\bf 64})
\oplus56({\bf 35})
\oplus27({\bf \overline{28}})
\oplus56({\bf \overline{35}})
\oplus60({\bf 27})
\oplus26({\bf 10})
\oplus26({\bf \overline{10}})
\oplus26({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf \overline{112320}}$&=&
$({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{595}})
\oplus4({\bf 512})
\oplus8({\bf 405})
\oplus10({\bf 280})
\oplus7({\bf 143})
\oplus2({\bf \overline{440}})
\oplus8({\bf \overline{405}})
\oplus18({\bf 343})
\oplus26({\bf 260})
\oplus24({\bf 162})
\oplus10({\bf 55})
\oplus2({\bf \overline{270}})
\oplus10({\bf \overline{280}})
\oplus26({\bf \overline{260}})
\oplus44({\bf 216})
\oplus51({\bf 154})
\oplus35({\bf 80})
\oplus({\bf \overline{91}})
\oplus7({\bf \overline{143}})
\oplus24({\bf \overline{162}})
\oplus51({\bf \overline{154}})
\oplus72({\bf 125})
\oplus66({\bf 81})
\oplus27({\bf 28})
\oplus10({\bf \overline{55}})
\oplus35({\bf \overline{80}})
\oplus66({\bf \overline{81}})
\oplus80({\bf 64})
\oplus56({\bf 35})
\oplus27({\bf \overline{28}})
\oplus56({\bf \overline{35}})
\oplus60({\bf 27})
\oplus26({\bf 10})
\oplus26({\bf \overline{10}})
\oplus26({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 146432}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus4({\bf 595})
\oplus6({\bf 440})
\oplus5({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus10({\bf 512})
\oplus15({\bf 405})
\oplus16({\bf 280})
\oplus11({\bf 143})
\oplus({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus15({\bf \overline{405}})
\oplus26({\bf 343})
\oplus34({\bf 260})
\oplus29({\bf 162})
\oplus11({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus16({\bf \overline{280}})
\oplus34({\bf \overline{260}})
\oplus50({\bf 216})
\oplus52({\bf 154})
\oplus35({\bf 80})
\oplus2({\bf \overline{91}})
\oplus11({\bf \overline{143}})
\oplus29({\bf \overline{162}})
\oplus52({\bf \overline{154}})
\oplus68({\bf 125})
\oplus59({\bf 81})
\oplus23({\bf 28})
\oplus11({\bf \overline{55}})
\oplus35({\bf \overline{80}})
\oplus59({\bf \overline{81}})
\oplus66({\bf 64})
\oplus46({\bf 35})
\oplus23({\bf \overline{28}})
\oplus46({\bf \overline{35}})
\oplus46({\bf 27})
\oplus19({\bf 10})
\oplus19({\bf \overline{10}})
\oplus20({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf \overline{146432}}$&=&
$({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus4({\bf 595})
\oplus6({\bf 440})
\oplus5({\bf 270})
\oplus2({\bf 91})
\oplus({\bf \overline{648}})
\oplus4({\bf \overline{595}})
\oplus10({\bf 512})
\oplus15({\bf 405})
\oplus16({\bf 280})
\oplus11({\bf 143})
\oplus({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus15({\bf \overline{405}})
\oplus26({\bf 343})
\oplus34({\bf 260})
\oplus29({\bf 162})
\oplus11({\bf 55})
\oplus({\bf \overline{224}})
\oplus5({\bf \overline{270}})
\oplus16({\bf \overline{280}})
\oplus34({\bf \overline{260}})
\oplus50({\bf 216})
\oplus52({\bf 154})
\oplus35({\bf 80})
\oplus2({\bf \overline{91}})
\oplus11({\bf \overline{143}})
\oplus29({\bf \overline{162}})
\oplus52({\bf \overline{154}})
\oplus68({\bf 125})
\oplus59({\bf 81})
\oplus23({\bf 28})
\oplus11({\bf \overline{55}})
\oplus35({\bf \overline{80}})
\oplus59({\bf \overline{81}})
\oplus66({\bf 64})
\oplus46({\bf 35})
\oplus23({\bf \overline{28}})
\oplus46({\bf \overline{35}})
\oplus46({\bf 27})
\oplus19({\bf 10})
\oplus19({\bf \overline{10}})
\oplus20({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 252252}$&=&
$({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus2({\bf 729})
\oplus5({\bf 595})
\oplus8({\bf 440})
\oplus8({\bf 270})
\oplus4({\bf 91})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus13({\bf 512})
\oplus23({\bf 405})
\oplus27({\bf 280})
\oplus18({\bf 143})
\oplus2({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus23({\bf \overline{405}})
\oplus44({\bf 343})
\oplus58({\bf 260})
\oplus53({\bf 162})
\oplus22({\bf 55})
\oplus({\bf \overline{224}})
\oplus8({\bf \overline{270}})
\oplus27({\bf \overline{280}})
\oplus58({\bf \overline{260}})
\oplus91({\bf 216})
\oplus100({\bf 154})
\oplus66({\bf 80})
\oplus4({\bf \overline{91}})
\oplus18({\bf \overline{143}})
\oplus53({\bf \overline{162}})
\oplus100({\bf \overline{154}})
\oplus133({\bf 125})
\oplus118({\bf 81})
\oplus49({\bf 28})
\oplus22({\bf \overline{55}})
\oplus66({\bf \overline{80}})
\oplus118({\bf \overline{81}})
\oplus139({\bf 64})
\oplus94({\bf 35})
\oplus49({\bf \overline{28}})
\oplus94({\bf \overline{35}})
\oplus99({\bf 27})
\oplus43({\bf 10})
\oplus43({\bf \overline{10}})
\oplus41({\bf 8})
\oplus8({\bf 1})$\\
%
${\bf \overline{252252}}$&=&
$({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus2({\bf 729})
\oplus5({\bf 595})
\oplus8({\bf 440})
\oplus8({\bf 270})
\oplus4({\bf 91})
\oplus({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus13({\bf 512})
\oplus23({\bf 405})
\oplus27({\bf 280})
\oplus18({\bf 143})
\oplus2({\bf \overline{442}})
\oplus8({\bf \overline{440}})
\oplus23({\bf \overline{405}})
\oplus44({\bf 343})
\oplus58({\bf 260})
\oplus53({\bf 162})
\oplus22({\bf 55})
\oplus({\bf \overline{224}})
\oplus8({\bf \overline{270}})
\oplus27({\bf \overline{280}})
\oplus58({\bf \overline{260}})
\oplus91({\bf 216})
\oplus100({\bf 154})
\oplus66({\bf 80})
\oplus4({\bf \overline{91}})
\oplus18({\bf \overline{143}})
\oplus53({\bf \overline{162}})
\oplus100({\bf \overline{154}})
\oplus133({\bf 125})
\oplus118({\bf 81})
\oplus49({\bf 28})
\oplus22({\bf \overline{55}})
\oplus66({\bf \overline{80}})
\oplus118({\bf \overline{81}})
\oplus139({\bf 64})
\oplus94({\bf 35})
\oplus49({\bf \overline{28}})
\oplus94({\bf \overline{35}})
\oplus99({\bf 27})
\oplus43({\bf 10})
\oplus43({\bf \overline{10}})
\oplus41({\bf 8})
\oplus8({\bf 1})$\\
%
${\bf 314496}$&=&
$({\bf 648})
\oplus2({\bf 442})
\oplus2({\bf 224})
\oplus2({\bf 729})
\oplus6({\bf 595})
\oplus10({\bf 440})
\oplus10({\bf 270})
\oplus4({\bf 91})
\oplus({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus16({\bf 512})
\oplus28({\bf 405})
\oplus33({\bf 280})
\oplus23({\bf 143})
\oplus2({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus28({\bf \overline{405}})
\oplus54({\bf 343})
\oplus73({\bf 260})
\oplus66({\bf 162})
\oplus27({\bf 55})
\oplus2({\bf \overline{224}})
\oplus10({\bf \overline{270}})
\oplus33({\bf \overline{280}})
\oplus73({\bf \overline{260}})
\oplus114({\bf 216})
\oplus126({\bf 154})
\oplus84({\bf 80})
\oplus4({\bf \overline{91}})
\oplus23({\bf \overline{143}})
\oplus66({\bf \overline{162}})
\oplus126({\bf \overline{154}})
\oplus168({\bf 125})
\oplus150({\bf 81})
\oplus61({\bf 28})
\oplus27({\bf \overline{55}})
\oplus84({\bf \overline{80}})
\oplus150({\bf \overline{81}})
\oplus176({\bf 64})
\oplus121({\bf 35})
\oplus61({\bf \overline{28}})
\oplus121({\bf \overline{35}})
\oplus126({\bf 27})
\oplus54({\bf 10})
\oplus54({\bf \overline{10}})
\oplus54({\bf 8})
\oplus8({\bf 1})$\\
%
${\bf \overline{314496}}$&=&
$({\bf 648})
\oplus2({\bf 442})
\oplus2({\bf 224})
\oplus2({\bf 729})
\oplus6({\bf 595})
\oplus10({\bf 440})
\oplus10({\bf 270})
\oplus4({\bf 91})
\oplus({\bf \overline{648}})
\oplus6({\bf \overline{595}})
\oplus16({\bf 512})
\oplus28({\bf 405})
\oplus33({\bf 280})
\oplus23({\bf 143})
\oplus2({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus28({\bf \overline{405}})
\oplus54({\bf 343})
\oplus73({\bf 260})
\oplus66({\bf 162})
\oplus27({\bf 55})
\oplus2({\bf \overline{224}})
\oplus10({\bf \overline{270}})
\oplus33({\bf \overline{280}})
\oplus73({\bf \overline{260}})
\oplus114({\bf 216})
\oplus126({\bf 154})
\oplus84({\bf 80})
\oplus4({\bf \overline{91}})
\oplus23({\bf \overline{143}})
\oplus66({\bf \overline{162}})
\oplus126({\bf \overline{154}})
\oplus168({\bf 125})
\oplus150({\bf 81})
\oplus61({\bf 28})
\oplus27({\bf \overline{55}})
\oplus84({\bf \overline{80}})
\oplus150({\bf \overline{81}})
\oplus176({\bf 64})
\oplus121({\bf 35})
\oplus61({\bf \overline{28}})
\oplus121({\bf \overline{35}})
\oplus126({\bf 27})
\oplus54({\bf 10})
\oplus54({\bf \overline{10}})
\oplus54({\bf 8})
\oplus8({\bf 1})$\\
%
${\bf 359424}$&=&
$({\bf 836})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus({\bf \overline{836}})
\oplus4({\bf 729})
\oplus9({\bf 595})
\oplus13({\bf 440})
\oplus12({\bf 270})
\oplus5({\bf 91})
\oplus2({\bf \overline{648}})
\oplus9({\bf \overline{595}})
\oplus22({\bf 512})
\oplus35({\bf 405})
\oplus39({\bf 280})
\oplus26({\bf 143})
\oplus3({\bf \overline{442}})
\oplus13({\bf \overline{440}})
\oplus35({\bf \overline{405}})
\oplus64({\bf 343})
\oplus83({\bf 260})
\oplus73({\bf 162})
\oplus29({\bf 55})
\oplus2({\bf \overline{224}})
\oplus12({\bf \overline{270}})
\oplus39({\bf \overline{280}})
\oplus83({\bf \overline{260}})
\oplus126({\bf 216})
\oplus135({\bf 154})
\oplus89({\bf 80})
\oplus5({\bf \overline{91}})
\oplus26({\bf \overline{143}})
\oplus73({\bf \overline{162}})
\oplus135({\bf \overline{154}})
\oplus176({\bf 125})
\oplus155({\bf 81})
\oplus62({\bf 28})
\oplus29({\bf \overline{55}})
\oplus89({\bf \overline{80}})
\oplus155({\bf \overline{81}})
\oplus178({\bf 64})
\oplus121({\bf 35})
\oplus62({\bf \overline{28}})
\oplus121({\bf \overline{35}})
\oplus124({\bf 27})
\oplus53({\bf 10})
\oplus53({\bf \overline{10}})
\oplus52({\bf 8})
\oplus8({\bf 1})$\\
%
${\bf \overline{359424}}$&=&
$({\bf 836})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus({\bf \overline{836}})
\oplus4({\bf 729})
\oplus9({\bf 595})
\oplus13({\bf 440})
\oplus12({\bf 270})
\oplus5({\bf 91})
\oplus2({\bf \overline{648}})
\oplus9({\bf \overline{595}})
\oplus22({\bf 512})
\oplus35({\bf 405})
\oplus39({\bf 280})
\oplus26({\bf 143})
\oplus3({\bf \overline{442}})
\oplus13({\bf \overline{440}})
\oplus35({\bf \overline{405}})
\oplus64({\bf 343})
\oplus83({\bf 260})
\oplus73({\bf 162})
\oplus29({\bf 55})
\oplus2({\bf \overline{224}})
\oplus12({\bf \overline{270}})
\oplus39({\bf \overline{280}})
\oplus83({\bf \overline{260}})
\oplus126({\bf 216})
\oplus135({\bf 154})
\oplus89({\bf 80})
\oplus5({\bf \overline{91}})
\oplus26({\bf \overline{143}})
\oplus73({\bf \overline{162}})
\oplus135({\bf \overline{154}})
\oplus176({\bf 125})
\oplus155({\bf 81})
\oplus62({\bf 28})
\oplus29({\bf \overline{55}})
\oplus89({\bf \overline{80}})
\oplus155({\bf \overline{81}})
\oplus178({\bf 64})
\oplus121({\bf 35})
\oplus62({\bf \overline{28}})
\oplus121({\bf \overline{35}})
\oplus124({\bf 27})
\oplus53({\bf 10})
\oplus53({\bf \overline{10}})
\oplus52({\bf 8})
\oplus8({\bf 1})$\\
%
${\bf 359424'}$&=&
$({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus4({\bf 836})
\oplus6({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus10({\bf 729})
\oplus16({\bf 595})
\oplus19({\bf 440})
\oplus16({\bf 270})
\oplus6({\bf 91})
\oplus({\bf \overline{665}})
\oplus6({\bf \overline{648}})
\oplus16({\bf \overline{595}})
\oplus30({\bf 512})
\oplus41({\bf 405})
\oplus41({\bf 280})
\oplus26({\bf 143})
\oplus({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus19({\bf \overline{440}})
\oplus41({\bf \overline{405}})
\oplus64({\bf 343})
\oplus75({\bf 260})
\oplus62({\bf 162})
\oplus24({\bf 55})
\oplus4({\bf \overline{224}})
\oplus16({\bf \overline{270}})
\oplus41({\bf \overline{280}})
\oplus75({\bf \overline{260}})
\oplus102({\bf 216})
\oplus103({\bf 154})
\oplus65({\bf 80})
\oplus6({\bf \overline{91}})
\oplus26({\bf \overline{143}})
\oplus62({\bf \overline{162}})
\oplus103({\bf \overline{154}})
\oplus124({\bf 125})
\oplus104({\bf 81})
\oplus41({\bf 28})
\oplus24({\bf \overline{55}})
\oplus65({\bf \overline{80}})
\oplus104({\bf \overline{81}})
\oplus114({\bf 64})
\oplus75({\bf 35})
\oplus41({\bf \overline{28}})
\oplus75({\bf \overline{35}})
\oplus74({\bf 27})
\oplus31({\bf 10})
\oplus31({\bf \overline{10}})
\oplus30({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf \overline{359424'}}$&=&
$({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus4({\bf 836})
\oplus6({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus10({\bf 729})
\oplus16({\bf 595})
\oplus19({\bf 440})
\oplus16({\bf 270})
\oplus6({\bf 91})
\oplus({\bf \overline{665}})
\oplus6({\bf \overline{648}})
\oplus16({\bf \overline{595}})
\oplus30({\bf 512})
\oplus41({\bf 405})
\oplus41({\bf 280})
\oplus26({\bf 143})
\oplus({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus19({\bf \overline{440}})
\oplus41({\bf \overline{405}})
\oplus64({\bf 343})
\oplus75({\bf 260})
\oplus62({\bf 162})
\oplus24({\bf 55})
\oplus4({\bf \overline{224}})
\oplus16({\bf \overline{270}})
\oplus41({\bf \overline{280}})
\oplus75({\bf \overline{260}})
\oplus102({\bf 216})
\oplus103({\bf 154})
\oplus65({\bf 80})
\oplus6({\bf \overline{91}})
\oplus26({\bf \overline{143}})
\oplus62({\bf \overline{162}})
\oplus103({\bf \overline{154}})
\oplus124({\bf 125})
\oplus104({\bf 81})
\oplus41({\bf 28})
\oplus24({\bf \overline{55}})
\oplus65({\bf \overline{80}})
\oplus104({\bf \overline{81}})
\oplus114({\bf 64})
\oplus75({\bf 35})
\oplus41({\bf \overline{28}})
\oplus75({\bf \overline{35}})
\oplus74({\bf 27})
\oplus31({\bf 10})
\oplus31({\bf \overline{10}})
\oplus30({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 371800}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus2({\bf 910})
\oplus({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus5({\bf 836})
\oplus7({\bf 648})
\oplus7({\bf 442})
\oplus4({\bf 224})
\oplus2({\bf \overline{910}})
\oplus5({\bf \overline{836}})
\oplus13({\bf 729})
\oplus18({\bf 595})
\oplus22({\bf 440})
\oplus16({\bf 270})
\oplus8({\bf 91})
\oplus({\bf \overline{665}})
\oplus7({\bf \overline{648}})
\oplus18({\bf \overline{595}})
\oplus32({\bf 512})
\oplus42({\bf 405})
\oplus42({\bf 280})
\oplus26({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus7({\bf \overline{442}})
\oplus22({\bf \overline{440}})
\oplus42({\bf \overline{405}})
\oplus68({\bf 343})
\oplus73({\bf 260})
\oplus63({\bf 162})
\oplus21({\bf 55})
\oplus4({\bf \overline{224}})
\oplus16({\bf \overline{270}})
\oplus42({\bf \overline{280}})
\oplus73({\bf \overline{260}})
\oplus99({\bf 216})
\oplus97({\bf 154})
\oplus61({\bf 80})
\oplus8({\bf \overline{91}})
\oplus26({\bf \overline{143}})
\oplus63({\bf \overline{162}})
\oplus97({\bf \overline{154}})
\oplus119({\bf 125})
\oplus95({\bf 81})
\oplus41({\bf 28})
\oplus21({\bf \overline{55}})
\oplus61({\bf \overline{80}})
\oplus95({\bf \overline{81}})
\oplus104({\bf 64})
\oplus66({\bf 35})
\oplus41({\bf \overline{28}})
\oplus66({\bf \overline{35}})
\oplus70({\bf 27})
\oplus26({\bf 10})
\oplus26({\bf \overline{10}})
\oplus26({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{371800}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus2({\bf 910})
\oplus({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus5({\bf 836})
\oplus7({\bf 648})
\oplus7({\bf 442})
\oplus4({\bf 224})
\oplus2({\bf \overline{910}})
\oplus5({\bf \overline{836}})
\oplus13({\bf 729})
\oplus18({\bf 595})
\oplus22({\bf 440})
\oplus16({\bf 270})
\oplus8({\bf 91})
\oplus({\bf \overline{665}})
\oplus7({\bf \overline{648}})
\oplus18({\bf \overline{595}})
\oplus32({\bf 512})
\oplus42({\bf 405})
\oplus42({\bf 280})
\oplus26({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus7({\bf \overline{442}})
\oplus22({\bf \overline{440}})
\oplus42({\bf \overline{405}})
\oplus68({\bf 343})
\oplus73({\bf 260})
\oplus63({\bf 162})
\oplus21({\bf 55})
\oplus4({\bf \overline{224}})
\oplus16({\bf \overline{270}})
\oplus42({\bf \overline{280}})
\oplus73({\bf \overline{260}})
\oplus99({\bf 216})
\oplus97({\bf 154})
\oplus61({\bf 80})
\oplus8({\bf \overline{91}})
\oplus26({\bf \overline{143}})
\oplus63({\bf \overline{162}})
\oplus97({\bf \overline{154}})
\oplus119({\bf 125})
\oplus95({\bf 81})
\oplus41({\bf 28})
\oplus21({\bf \overline{55}})
\oplus61({\bf \overline{80}})
\oplus95({\bf \overline{81}})
\oplus104({\bf 64})
\oplus66({\bf 35})
\oplus41({\bf \overline{28}})
\oplus66({\bf \overline{35}})
\oplus70({\bf 27})
\oplus26({\bf 10})
\oplus26({\bf \overline{10}})
\oplus26({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 386100}$&=&
$({\bf 405'})
\oplus({\bf 836})
\oplus3({\bf 648})
\oplus4({\bf 442})
\oplus3({\bf 224})
\oplus({\bf \overline{836}})
\oplus5({\bf 729})
\oplus10({\bf 595})
\oplus16({\bf 440})
\oplus14({\bf 270})
\oplus7({\bf 91})
\oplus3({\bf \overline{648}})
\oplus10({\bf \overline{595}})
\oplus24({\bf 512})
\oplus38({\bf 405})
\oplus43({\bf 280})
\oplus29({\bf 143})
\oplus({\bf \overline{405'}})
\oplus4({\bf \overline{442}})
\oplus16({\bf \overline{440}})
\oplus38({\bf \overline{405}})
\oplus70({\bf 343})
\oplus87({\bf 260})
\oplus79({\bf 162})
\oplus29({\bf 55})
\oplus3({\bf \overline{224}})
\oplus14({\bf \overline{270}})
\oplus43({\bf \overline{280}})
\oplus87({\bf \overline{260}})
\oplus131({\bf 216})
\oplus139({\bf 154})
\oplus92({\bf 80})
\oplus7({\bf \overline{91}})
\oplus29({\bf \overline{143}})
\oplus79({\bf \overline{162}})
\oplus139({\bf \overline{154}})
\oplus183({\bf 125})
\oplus157({\bf 81})
\oplus66({\bf 28})
\oplus29({\bf \overline{55}})
\oplus92({\bf \overline{80}})
\oplus157({\bf \overline{81}})
\oplus181({\bf 64})
\oplus122({\bf 35})
\oplus66({\bf \overline{28}})
\oplus122({\bf \overline{35}})
\oplus129({\bf 27})
\oplus52({\bf 10})
\oplus52({\bf \overline{10}})
\oplus53({\bf 8})
\oplus9({\bf 1})$\\
%
${\bf \overline{386100}}$&=&
$({\bf 405'})
\oplus({\bf 836})
\oplus3({\bf 648})
\oplus4({\bf 442})
\oplus3({\bf 224})
\oplus({\bf \overline{836}})
\oplus5({\bf 729})
\oplus10({\bf 595})
\oplus16({\bf 440})
\oplus14({\bf 270})
\oplus7({\bf 91})
\oplus3({\bf \overline{648}})
\oplus10({\bf \overline{595}})
\oplus24({\bf 512})
\oplus38({\bf 405})
\oplus43({\bf 280})
\oplus29({\bf 143})
\oplus({\bf \overline{405'}})
\oplus4({\bf \overline{442}})
\oplus16({\bf \overline{440}})
\oplus38({\bf \overline{405}})
\oplus70({\bf 343})
\oplus87({\bf 260})
\oplus79({\bf 162})
\oplus29({\bf 55})
\oplus3({\bf \overline{224}})
\oplus14({\bf \overline{270}})
\oplus43({\bf \overline{280}})
\oplus87({\bf \overline{260}})
\oplus131({\bf 216})
\oplus139({\bf 154})
\oplus92({\bf 80})
\oplus7({\bf \overline{91}})
\oplus29({\bf \overline{143}})
\oplus79({\bf \overline{162}})
\oplus139({\bf \overline{154}})
\oplus183({\bf 125})
\oplus157({\bf 81})
\oplus66({\bf 28})
\oplus29({\bf \overline{55}})
\oplus92({\bf \overline{80}})
\oplus157({\bf \overline{81}})
\oplus181({\bf 64})
\oplus122({\bf 35})
\oplus66({\bf \overline{28}})
\oplus122({\bf \overline{35}})
\oplus129({\bf 27})
\oplus52({\bf 10})
\oplus52({\bf \overline{10}})
\oplus53({\bf 8})
\oplus9({\bf 1})$\\
%
${\bf 393822}$&=&
$({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus2({\bf 836})
\oplus4({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus2({\bf \overline{836}})
\oplus5({\bf 729})
\oplus13({\bf 595})
\oplus17({\bf 440})
\oplus18({\bf 270})
\oplus6({\bf 91})
\oplus({\bf \overline{665}})
\oplus4({\bf \overline{648}})
\oplus13({\bf \overline{595}})
\oplus26({\bf 512})
\oplus41({\bf 405})
\oplus45({\bf 280})
\oplus31({\bf 143})
\oplus({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus17({\bf \overline{440}})
\oplus41({\bf \overline{405}})
\oplus68({\bf 343})
\oplus89({\bf 260})
\oplus74({\bf 162})
\oplus32({\bf 55})
\oplus({\bf \overline{136}})
\oplus4({\bf \overline{224}})
\oplus18({\bf \overline{270}})
\oplus45({\bf \overline{280}})
\oplus89({\bf \overline{260}})
\oplus126({\bf 216})
\oplus134({\bf 154})
\oplus87({\bf 80})
\oplus6({\bf \overline{91}})
\oplus31({\bf \overline{143}})
\oplus74({\bf \overline{162}})
\oplus134({\bf \overline{154}})
\oplus166({\bf 125})
\oplus149({\bf 81})
\oplus56({\bf 28})
\oplus32({\bf \overline{55}})
\oplus87({\bf \overline{80}})
\oplus149({\bf \overline{81}})
\oplus165({\bf 64})
\oplus112({\bf 35})
\oplus56({\bf \overline{28}})
\oplus112({\bf \overline{35}})
\oplus111({\bf 27})
\oplus50({\bf 10})
\oplus50({\bf \overline{10}})
\oplus47({\bf 8})
\oplus6({\bf 1})$\\
%
${\bf \overline{393822}}$&=&
$({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus2({\bf 836})
\oplus4({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus2({\bf \overline{836}})
\oplus5({\bf 729})
\oplus13({\bf 595})
\oplus17({\bf 440})
\oplus18({\bf 270})
\oplus6({\bf 91})
\oplus({\bf \overline{665}})
\oplus4({\bf \overline{648}})
\oplus13({\bf \overline{595}})
\oplus26({\bf 512})
\oplus41({\bf 405})
\oplus45({\bf 280})
\oplus31({\bf 143})
\oplus({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus17({\bf \overline{440}})
\oplus41({\bf \overline{405}})
\oplus68({\bf 343})
\oplus89({\bf 260})
\oplus74({\bf 162})
\oplus32({\bf 55})
\oplus({\bf \overline{136}})
\oplus4({\bf \overline{224}})
\oplus18({\bf \overline{270}})
\oplus45({\bf \overline{280}})
\oplus89({\bf \overline{260}})
\oplus126({\bf 216})
\oplus134({\bf 154})
\oplus87({\bf 80})
\oplus6({\bf \overline{91}})
\oplus31({\bf \overline{143}})
\oplus74({\bf \overline{162}})
\oplus134({\bf \overline{154}})
\oplus166({\bf 125})
\oplus149({\bf 81})
\oplus56({\bf 28})
\oplus32({\bf \overline{55}})
\oplus87({\bf \overline{80}})
\oplus149({\bf \overline{81}})
\oplus165({\bf 64})
\oplus112({\bf 35})
\oplus56({\bf \overline{28}})
\oplus112({\bf \overline{35}})
\oplus111({\bf 27})
\oplus50({\bf 10})
\oplus50({\bf \overline{10}})
\oplus47({\bf 8})
\oplus6({\bf 1})$\\
%
${\bf 412776}$&=&
$({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 1000})
\oplus3({\bf 836})
\oplus5({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus9({\bf 729})
\oplus15({\bf 595})
\oplus21({\bf 440})
\oplus17({\bf 270})
\oplus8({\bf 91})
\oplus({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus15({\bf \overline{595}})
\oplus31({\bf 512})
\oplus45({\bf 405})
\oplus47({\bf 280})
\oplus30({\bf 143})
\oplus({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus21({\bf \overline{440}})
\oplus45({\bf \overline{405}})
\oplus75({\bf 343})
\oplus89({\bf 260})
\oplus78({\bf 162})
\oplus29({\bf 55})
\oplus4({\bf \overline{224}})
\oplus17({\bf \overline{270}})
\oplus47({\bf \overline{280}})
\oplus89({\bf \overline{260}})
\oplus127({\bf 216})
\oplus130({\bf 154})
\oplus84({\bf 80})
\oplus8({\bf \overline{91}})
\oplus30({\bf \overline{143}})
\oplus78({\bf \overline{162}})
\oplus130({\bf \overline{154}})
\oplus165({\bf 125})
\oplus137({\bf 81})
\oplus57({\bf 28})
\oplus29({\bf \overline{55}})
\oplus84({\bf \overline{80}})
\oplus137({\bf \overline{81}})
\oplus154({\bf 64})
\oplus103({\bf 35})
\oplus57({\bf \overline{28}})
\oplus103({\bf \overline{35}})
\oplus105({\bf 27})
\oplus42({\bf 10})
\oplus42({\bf \overline{10}})
\oplus42({\bf 8})
\oplus8({\bf 1})$\\
%
${\bf \overline{412776}}$&=&
$({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 1000})
\oplus3({\bf 836})
\oplus5({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus9({\bf 729})
\oplus15({\bf 595})
\oplus21({\bf 440})
\oplus17({\bf 270})
\oplus8({\bf 91})
\oplus({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus15({\bf \overline{595}})
\oplus31({\bf 512})
\oplus45({\bf 405})
\oplus47({\bf 280})
\oplus30({\bf 143})
\oplus({\bf \overline{405'}})
\oplus6({\bf \overline{442}})
\oplus21({\bf \overline{440}})
\oplus45({\bf \overline{405}})
\oplus75({\bf 343})
\oplus89({\bf 260})
\oplus78({\bf 162})
\oplus29({\bf 55})
\oplus4({\bf \overline{224}})
\oplus17({\bf \overline{270}})
\oplus47({\bf \overline{280}})
\oplus89({\bf \overline{260}})
\oplus127({\bf 216})
\oplus130({\bf 154})
\oplus84({\bf 80})
\oplus8({\bf \overline{91}})
\oplus30({\bf \overline{143}})
\oplus78({\bf \overline{162}})
\oplus130({\bf \overline{154}})
\oplus165({\bf 125})
\oplus137({\bf 81})
\oplus57({\bf 28})
\oplus29({\bf \overline{55}})
\oplus84({\bf \overline{80}})
\oplus137({\bf \overline{81}})
\oplus154({\bf 64})
\oplus103({\bf 35})
\oplus57({\bf \overline{28}})
\oplus103({\bf \overline{35}})
\oplus105({\bf 27})
\oplus42({\bf 10})
\oplus42({\bf \overline{10}})
\oplus42({\bf 8})
\oplus8({\bf 1})$\\
%
${\bf 442442}$&=&
$({\bf 2197})
\oplus({\bf 1620})
\oplus({\bf 935})
\oplus({\bf 190})
\oplus({\bf 1728})
\oplus2({\bf 1495})
\oplus2({\bf 1232})
\oplus2({\bf 945})
\oplus2({\bf 640})
\oplus({\bf 323})
\oplus({\bf \overline{1620}})
\oplus2({\bf \overline{1495}})
\oplus4({\bf 1331})
\oplus5({\bf 1134})
\oplus8({\bf 910})
\oplus6({\bf 665})
\oplus6({\bf 405'})
\oplus({\bf 136})
\oplus2({\bf \overline{1232}})
\oplus5({\bf \overline{1134}})
\oplus10({\bf 1000})
\oplus13({\bf 836})
\oplus15({\bf 648})
\oplus14({\bf 442})
\oplus8({\bf 224})
\oplus({\bf \overline{935}})
\oplus2({\bf \overline{945}})
\oplus8({\bf \overline{910}})
\oplus13({\bf \overline{836}})
\oplus24({\bf 729})
\oplus26({\bf 595})
\oplus30({\bf 440})
\oplus19({\bf 270})
\oplus11({\bf 91})
\oplus2({\bf \overline{640}})
\oplus6({\bf \overline{665}})
\oplus15({\bf \overline{648}})
\oplus26({\bf \overline{595}})
\oplus39({\bf 512})
\oplus44({\bf 405})
\oplus40({\bf 280})
\oplus22({\bf 143})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus6({\bf \overline{405'}})
\oplus14({\bf \overline{442}})
\oplus30({\bf \overline{440}})
\oplus44({\bf \overline{405}})
\oplus60({\bf 343})
\oplus56({\bf 260})
\oplus48({\bf 162})
\oplus15({\bf 55})
\oplus({\bf \overline{136}})
\oplus8({\bf \overline{224}})
\oplus19({\bf \overline{270}})
\oplus40({\bf \overline{280}})
\oplus56({\bf \overline{260}})
\oplus69({\bf 216})
\oplus62({\bf 154})
\oplus37({\bf 80})
\oplus11({\bf \overline{91}})
\oplus22({\bf \overline{143}})
\oplus48({\bf \overline{162}})
\oplus62({\bf \overline{154}})
\oplus72({\bf 125})
\oplus50({\bf 81})
\oplus24({\bf 28})
\oplus15({\bf \overline{55}})
\oplus37({\bf \overline{80}})
\oplus50({\bf \overline{81}})
\oplus54({\bf 64})
\oplus33({\bf 35})
\oplus24({\bf \overline{28}})
\oplus33({\bf \overline{35}})
\oplus34({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus11({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf \overline{442442}}$&=&
$({\bf 2197})
\oplus({\bf 1620})
\oplus({\bf 935})
\oplus({\bf 190})
\oplus({\bf 1728})
\oplus2({\bf 1495})
\oplus2({\bf 1232})
\oplus2({\bf 945})
\oplus2({\bf 640})
\oplus({\bf 323})
\oplus({\bf \overline{1620}})
\oplus2({\bf \overline{1495}})
\oplus4({\bf 1331})
\oplus5({\bf 1134})
\oplus8({\bf 910})
\oplus6({\bf 665})
\oplus6({\bf 405'})
\oplus({\bf 136})
\oplus2({\bf \overline{1232}})
\oplus5({\bf \overline{1134}})
\oplus10({\bf 1000})
\oplus13({\bf 836})
\oplus15({\bf 648})
\oplus14({\bf 442})
\oplus8({\bf 224})
\oplus({\bf \overline{935}})
\oplus2({\bf \overline{945}})
\oplus8({\bf \overline{910}})
\oplus13({\bf \overline{836}})
\oplus24({\bf 729})
\oplus26({\bf 595})
\oplus30({\bf 440})
\oplus19({\bf 270})
\oplus11({\bf 91})
\oplus2({\bf \overline{640}})
\oplus6({\bf \overline{665}})
\oplus15({\bf \overline{648}})
\oplus26({\bf \overline{595}})
\oplus39({\bf 512})
\oplus44({\bf 405})
\oplus40({\bf 280})
\oplus22({\bf 143})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus6({\bf \overline{405'}})
\oplus14({\bf \overline{442}})
\oplus30({\bf \overline{440}})
\oplus44({\bf \overline{405}})
\oplus60({\bf 343})
\oplus56({\bf 260})
\oplus48({\bf 162})
\oplus15({\bf 55})
\oplus({\bf \overline{136}})
\oplus8({\bf \overline{224}})
\oplus19({\bf \overline{270}})
\oplus40({\bf \overline{280}})
\oplus56({\bf \overline{260}})
\oplus69({\bf 216})
\oplus62({\bf 154})
\oplus37({\bf 80})
\oplus11({\bf \overline{91}})
\oplus22({\bf \overline{143}})
\oplus48({\bf \overline{162}})
\oplus62({\bf \overline{154}})
\oplus72({\bf 125})
\oplus50({\bf 81})
\oplus24({\bf 28})
\oplus15({\bf \overline{55}})
\oplus37({\bf \overline{80}})
\oplus50({\bf \overline{81}})
\oplus54({\bf 64})
\oplus33({\bf 35})
\oplus24({\bf \overline{28}})
\oplus33({\bf \overline{35}})
\oplus34({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus11({\bf 8})
\oplus5({\bf 1})$\\
%
${\bf 459459}$&=&
$({\bf 910})
\oplus({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 1000})
\oplus3({\bf 836})
\oplus6({\bf 648})
\oplus7({\bf 442})
\oplus5({\bf 224})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus10({\bf 729})
\oplus16({\bf 595})
\oplus24({\bf 440})
\oplus19({\bf 270})
\oplus10({\bf 91})
\oplus({\bf \overline{665}})
\oplus6({\bf \overline{648}})
\oplus16({\bf \overline{595}})
\oplus34({\bf 512})
\oplus49({\bf 405})
\oplus53({\bf 280})
\oplus34({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus7({\bf \overline{442}})
\oplus24({\bf \overline{440}})
\oplus49({\bf \overline{405}})
\oplus84({\bf 343})
\oplus98({\bf 260})
\oplus88({\bf 162})
\oplus31({\bf 55})
\oplus5({\bf \overline{224}})
\oplus19({\bf \overline{270}})
\oplus53({\bf \overline{280}})
\oplus98({\bf \overline{260}})
\oplus141({\bf 216})
\oplus144({\bf 154})
\oplus94({\bf 80})
\oplus10({\bf \overline{91}})
\oplus34({\bf \overline{143}})
\oplus88({\bf \overline{162}})
\oplus144({\bf \overline{154}})
\oplus185({\bf 125})
\oplus152({\bf 81})
\oplus65({\bf 28})
\oplus31({\bf \overline{55}})
\oplus94({\bf \overline{80}})
\oplus152({\bf \overline{81}})
\oplus172({\bf 64})
\oplus114({\bf 35})
\oplus65({\bf \overline{28}})
\oplus114({\bf \overline{35}})
\oplus119({\bf 27})
\oplus46({\bf 10})
\oplus46({\bf \overline{10}})
\oplus47({\bf 8})
\oplus9({\bf 1})$\\
%
${\bf \overline{459459}}$&=&
$({\bf 910})
\oplus({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 1000})
\oplus3({\bf 836})
\oplus6({\bf 648})
\oplus7({\bf 442})
\oplus5({\bf 224})
\oplus({\bf \overline{910}})
\oplus3({\bf \overline{836}})
\oplus10({\bf 729})
\oplus16({\bf 595})
\oplus24({\bf 440})
\oplus19({\bf 270})
\oplus10({\bf 91})
\oplus({\bf \overline{665}})
\oplus6({\bf \overline{648}})
\oplus16({\bf \overline{595}})
\oplus34({\bf 512})
\oplus49({\bf 405})
\oplus53({\bf 280})
\oplus34({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus7({\bf \overline{442}})
\oplus24({\bf \overline{440}})
\oplus49({\bf \overline{405}})
\oplus84({\bf 343})
\oplus98({\bf 260})
\oplus88({\bf 162})
\oplus31({\bf 55})
\oplus5({\bf \overline{224}})
\oplus19({\bf \overline{270}})
\oplus53({\bf \overline{280}})
\oplus98({\bf \overline{260}})
\oplus141({\bf 216})
\oplus144({\bf 154})
\oplus94({\bf 80})
\oplus10({\bf \overline{91}})
\oplus34({\bf \overline{143}})
\oplus88({\bf \overline{162}})
\oplus144({\bf \overline{154}})
\oplus185({\bf 125})
\oplus152({\bf 81})
\oplus65({\bf 28})
\oplus31({\bf \overline{55}})
\oplus94({\bf \overline{80}})
\oplus152({\bf \overline{81}})
\oplus172({\bf 64})
\oplus114({\bf 35})
\oplus65({\bf \overline{28}})
\oplus114({\bf \overline{35}})
\oplus119({\bf 27})
\oplus46({\bf 10})
\oplus46({\bf \overline{10}})
\oplus47({\bf 8})
\oplus9({\bf 1})$\\
%
${\bf 494208}$&=&
$({\bf 665})
\oplus({\bf 136})
\oplus({\bf 1000})
\oplus3({\bf 836})
\oplus5({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus3({\bf \overline{836}})
\oplus7({\bf 729})
\oplus17({\bf 595})
\oplus20({\bf 440})
\oplus21({\bf 270})
\oplus6({\bf 91})
\oplus({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus17({\bf \overline{595}})
\oplus35({\bf 512})
\oplus53({\bf 405})
\oplus56({\bf 280})
\oplus37({\bf 143})
\oplus6({\bf \overline{442}})
\oplus20({\bf \overline{440}})
\oplus53({\bf \overline{405}})
\oplus86({\bf 343})
\oplus113({\bf 260})
\oplus91({\bf 162})
\oplus41({\bf 55})
\oplus({\bf \overline{136}})
\oplus4({\bf \overline{224}})
\oplus21({\bf \overline{270}})
\oplus56({\bf \overline{280}})
\oplus113({\bf \overline{260}})
\oplus161({\bf 216})
\oplus169({\bf 154})
\oplus109({\bf 80})
\oplus6({\bf \overline{91}})
\oplus37({\bf \overline{143}})
\oplus91({\bf \overline{162}})
\oplus169({\bf \overline{154}})
\oplus207({\bf 125})
\oplus187({\bf 81})
\oplus68({\bf 28})
\oplus41({\bf \overline{55}})
\oplus109({\bf \overline{80}})
\oplus187({\bf \overline{81}})
\oplus206({\bf 64})
\oplus140({\bf 35})
\oplus68({\bf \overline{28}})
\oplus140({\bf \overline{35}})
\oplus135({\bf 27})
\oplus63({\bf 10})
\oplus63({\bf \overline{10}})
\oplus58({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf \overline{494208}}$&=&
$({\bf 665})
\oplus({\bf 136})
\oplus({\bf 1000})
\oplus3({\bf 836})
\oplus5({\bf 648})
\oplus6({\bf 442})
\oplus4({\bf 224})
\oplus3({\bf \overline{836}})
\oplus7({\bf 729})
\oplus17({\bf 595})
\oplus20({\bf 440})
\oplus21({\bf 270})
\oplus6({\bf 91})
\oplus({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus17({\bf \overline{595}})
\oplus35({\bf 512})
\oplus53({\bf 405})
\oplus56({\bf 280})
\oplus37({\bf 143})
\oplus6({\bf \overline{442}})
\oplus20({\bf \overline{440}})
\oplus53({\bf \overline{405}})
\oplus86({\bf 343})
\oplus113({\bf 260})
\oplus91({\bf 162})
\oplus41({\bf 55})
\oplus({\bf \overline{136}})
\oplus4({\bf \overline{224}})
\oplus21({\bf \overline{270}})
\oplus56({\bf \overline{280}})
\oplus113({\bf \overline{260}})
\oplus161({\bf 216})
\oplus169({\bf 154})
\oplus109({\bf 80})
\oplus6({\bf \overline{91}})
\oplus37({\bf \overline{143}})
\oplus91({\bf \overline{162}})
\oplus169({\bf \overline{154}})
\oplus207({\bf 125})
\oplus187({\bf 81})
\oplus68({\bf 28})
\oplus41({\bf \overline{55}})
\oplus109({\bf \overline{80}})
\oplus187({\bf \overline{81}})
\oplus206({\bf 64})
\oplus140({\bf 35})
\oplus68({\bf \overline{28}})
\oplus140({\bf \overline{35}})
\oplus135({\bf 27})
\oplus63({\bf 10})
\oplus63({\bf \overline{10}})
\oplus58({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf 537966}$&=&
$({\bf 935})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus2({\bf 640})
\oplus2({\bf 323})
\oplus({\bf 1331})
\oplus2({\bf 1134})
\oplus5({\bf 910})
\oplus6({\bf 665})
\oplus6({\bf 405'})
\oplus({\bf 136})
\oplus({\bf \overline{1232}})
\oplus2({\bf \overline{1134}})
\oplus5({\bf 1000})
\oplus10({\bf 836})
\oplus15({\bf 648})
\oplus15({\bf 442})
\oplus11({\bf 224})
\oplus({\bf \overline{935}})
\oplus({\bf \overline{945}})
\oplus5({\bf \overline{910}})
\oplus10({\bf \overline{836}})
\oplus21({\bf 729})
\oplus27({\bf 595})
\oplus36({\bf 440})
\oplus27({\bf 270})
\oplus13({\bf 91})
\oplus2({\bf \overline{640}})
\oplus6({\bf \overline{665}})
\oplus15({\bf \overline{648}})
\oplus27({\bf \overline{595}})
\oplus47({\bf 512})
\oplus59({\bf 405})
\oplus58({\bf 280})
\oplus36({\bf 143})
\oplus2({\bf \overline{323}})
\oplus6({\bf \overline{405'}})
\oplus15({\bf \overline{442}})
\oplus36({\bf \overline{440}})
\oplus59({\bf \overline{405}})
\oplus85({\bf 343})
\oplus93({\bf 260})
\oplus78({\bf 162})
\oplus26({\bf 55})
\oplus({\bf \overline{136}})
\oplus11({\bf \overline{224}})
\oplus27({\bf \overline{270}})
\oplus58({\bf \overline{280}})
\oplus93({\bf \overline{260}})
\oplus119({\bf 216})
\oplus113({\bf 154})
\oplus73({\bf 80})
\oplus13({\bf \overline{91}})
\oplus36({\bf \overline{143}})
\oplus78({\bf \overline{162}})
\oplus113({\bf \overline{154}})
\oplus138({\bf 125})
\oplus105({\bf 81})
\oplus44({\bf 28})
\oplus26({\bf \overline{55}})
\oplus73({\bf \overline{80}})
\oplus105({\bf \overline{81}})
\oplus113({\bf 64})
\oplus75({\bf 35})
\oplus44({\bf \overline{28}})
\oplus75({\bf \overline{35}})
\oplus73({\bf 27})
\oplus26({\bf 10})
\oplus26({\bf \overline{10}})
\oplus29({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 579150}$&=&
$({\bf 1134})
\oplus({\bf 910})
\oplus2({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus6({\bf 836})
\oplus9({\bf 648})
\oplus9({\bf 442})
\oplus6({\bf 224})
\oplus({\bf \overline{910}})
\oplus6({\bf \overline{836}})
\oplus14({\bf 729})
\oplus25({\bf 595})
\oplus29({\bf 440})
\oplus26({\bf 270})
\oplus9({\bf 91})
\oplus2({\bf \overline{665}})
\oplus9({\bf \overline{648}})
\oplus25({\bf \overline{595}})
\oplus47({\bf 512})
\oplus66({\bf 405})
\oplus66({\bf 280})
\oplus42({\bf 143})
\oplus({\bf \overline{405'}})
\oplus9({\bf \overline{442}})
\oplus29({\bf \overline{440}})
\oplus66({\bf \overline{405}})
\oplus102({\bf 343})
\oplus124({\bf 260})
\oplus100({\bf 162})
\oplus42({\bf 55})
\oplus({\bf \overline{136}})
\oplus6({\bf \overline{224}})
\oplus26({\bf \overline{270}})
\oplus66({\bf \overline{280}})
\oplus124({\bf \overline{260}})
\oplus170({\bf 216})
\oplus172({\bf 154})
\oplus109({\bf 80})
\oplus9({\bf \overline{91}})
\oplus42({\bf \overline{143}})
\oplus100({\bf \overline{162}})
\oplus172({\bf \overline{154}})
\oplus207({\bf 125})
\oplus178({\bf 81})
\oplus67({\bf 28})
\oplus42({\bf \overline{55}})
\oplus109({\bf \overline{80}})
\oplus178({\bf \overline{81}})
\oplus193({\bf 64})
\oplus129({\bf 35})
\oplus67({\bf \overline{28}})
\oplus129({\bf \overline{35}})
\oplus124({\bf 27})
\oplus55({\bf 10})
\oplus55({\bf \overline{10}})
\oplus51({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf \overline{579150}}$&=&
$({\bf 1134})
\oplus({\bf 910})
\oplus2({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus6({\bf 836})
\oplus9({\bf 648})
\oplus9({\bf 442})
\oplus6({\bf 224})
\oplus({\bf \overline{910}})
\oplus6({\bf \overline{836}})
\oplus14({\bf 729})
\oplus25({\bf 595})
\oplus29({\bf 440})
\oplus26({\bf 270})
\oplus9({\bf 91})
\oplus2({\bf \overline{665}})
\oplus9({\bf \overline{648}})
\oplus25({\bf \overline{595}})
\oplus47({\bf 512})
\oplus66({\bf 405})
\oplus66({\bf 280})
\oplus42({\bf 143})
\oplus({\bf \overline{405'}})
\oplus9({\bf \overline{442}})
\oplus29({\bf \overline{440}})
\oplus66({\bf \overline{405}})
\oplus102({\bf 343})
\oplus124({\bf 260})
\oplus100({\bf 162})
\oplus42({\bf 55})
\oplus({\bf \overline{136}})
\oplus6({\bf \overline{224}})
\oplus26({\bf \overline{270}})
\oplus66({\bf \overline{280}})
\oplus124({\bf \overline{260}})
\oplus170({\bf 216})
\oplus172({\bf 154})
\oplus109({\bf 80})
\oplus9({\bf \overline{91}})
\oplus42({\bf \overline{143}})
\oplus100({\bf \overline{162}})
\oplus172({\bf \overline{154}})
\oplus207({\bf 125})
\oplus178({\bf 81})
\oplus67({\bf 28})
\oplus42({\bf \overline{55}})
\oplus109({\bf \overline{80}})
\oplus178({\bf \overline{81}})
\oplus193({\bf 64})
\oplus129({\bf 35})
\oplus67({\bf \overline{28}})
\oplus129({\bf \overline{35}})
\oplus124({\bf 27})
\oplus55({\bf 10})
\oplus55({\bf \overline{10}})
\oplus51({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf 600600}$&=&
$({\bf 910})
\oplus({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 1000})
\oplus4({\bf 836})
\oplus7({\bf 648})
\oplus8({\bf 442})
\oplus6({\bf 224})
\oplus({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus12({\bf 729})
\oplus21({\bf 595})
\oplus30({\bf 440})
\oplus24({\bf 270})
\oplus11({\bf 91})
\oplus({\bf \overline{665}})
\oplus7({\bf \overline{648}})
\oplus21({\bf \overline{595}})
\oplus44({\bf 512})
\oplus64({\bf 405})
\oplus68({\bf 280})
\oplus45({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus8({\bf \overline{442}})
\oplus30({\bf \overline{440}})
\oplus64({\bf \overline{405}})
\oplus110({\bf 343})
\oplus131({\bf 260})
\oplus115({\bf 162})
\oplus41({\bf 55})
\oplus6({\bf \overline{224}})
\oplus24({\bf \overline{270}})
\oplus68({\bf \overline{280}})
\oplus131({\bf \overline{260}})
\oplus188({\bf 216})
\oplus193({\bf 154})
\oplus126({\bf 80})
\oplus11({\bf \overline{91}})
\oplus45({\bf \overline{143}})
\oplus115({\bf \overline{162}})
\oplus193({\bf \overline{154}})
\oplus247({\bf 125})
\oplus207({\bf 81})
\oplus86({\bf 28})
\oplus41({\bf \overline{55}})
\oplus126({\bf \overline{80}})
\oplus207({\bf \overline{81}})
\oplus232({\bf 64})
\oplus155({\bf 35})
\oplus86({\bf \overline{28}})
\oplus155({\bf \overline{35}})
\oplus161({\bf 27})
\oplus63({\bf 10})
\oplus63({\bf \overline{10}})
\oplus65({\bf 8})
\oplus10({\bf 1})$\\
%
${\bf \overline{600600}}$&=&
$({\bf 910})
\oplus({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 1000})
\oplus4({\bf 836})
\oplus7({\bf 648})
\oplus8({\bf 442})
\oplus6({\bf 224})
\oplus({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus12({\bf 729})
\oplus21({\bf 595})
\oplus30({\bf 440})
\oplus24({\bf 270})
\oplus11({\bf 91})
\oplus({\bf \overline{665}})
\oplus7({\bf \overline{648}})
\oplus21({\bf \overline{595}})
\oplus44({\bf 512})
\oplus64({\bf 405})
\oplus68({\bf 280})
\oplus45({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus8({\bf \overline{442}})
\oplus30({\bf \overline{440}})
\oplus64({\bf \overline{405}})
\oplus110({\bf 343})
\oplus131({\bf 260})
\oplus115({\bf 162})
\oplus41({\bf 55})
\oplus6({\bf \overline{224}})
\oplus24({\bf \overline{270}})
\oplus68({\bf \overline{280}})
\oplus131({\bf \overline{260}})
\oplus188({\bf 216})
\oplus193({\bf 154})
\oplus126({\bf 80})
\oplus11({\bf \overline{91}})
\oplus45({\bf \overline{143}})
\oplus115({\bf \overline{162}})
\oplus193({\bf \overline{154}})
\oplus247({\bf 125})
\oplus207({\bf 81})
\oplus86({\bf 28})
\oplus41({\bf \overline{55}})
\oplus126({\bf \overline{80}})
\oplus207({\bf \overline{81}})
\oplus232({\bf 64})
\oplus155({\bf 35})
\oplus86({\bf \overline{28}})
\oplus155({\bf \overline{35}})
\oplus161({\bf 27})
\oplus63({\bf 10})
\oplus63({\bf \overline{10}})
\oplus65({\bf 8})
\oplus10({\bf 1})$\\
%
${\bf 638820}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus3({\bf 910})
\oplus2({\bf 665})
\oplus3({\bf 405'})
\oplus({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus8({\bf 836})
\oplus11({\bf 648})
\oplus11({\bf 442})
\oplus7({\bf 224})
\oplus3({\bf \overline{910}})
\oplus8({\bf \overline{836}})
\oplus20({\bf 729})
\oplus29({\bf 595})
\oplus37({\bf 440})
\oplus27({\bf 270})
\oplus13({\bf 91})
\oplus2({\bf \overline{665}})
\oplus11({\bf \overline{648}})
\oplus29({\bf \overline{595}})
\oplus54({\bf 512})
\oplus72({\bf 405})
\oplus72({\bf 280})
\oplus45({\bf 143})
\oplus3({\bf \overline{405'}})
\oplus11({\bf \overline{442}})
\oplus37({\bf \overline{440}})
\oplus72({\bf \overline{405}})
\oplus117({\bf 343})
\oplus129({\bf 260})
\oplus111({\bf 162})
\oplus38({\bf 55})
\oplus7({\bf \overline{224}})
\oplus27({\bf \overline{270}})
\oplus72({\bf \overline{280}})
\oplus129({\bf \overline{260}})
\oplus177({\bf 216})
\oplus175({\bf 154})
\oplus111({\bf 80})
\oplus13({\bf \overline{91}})
\oplus45({\bf \overline{143}})
\oplus111({\bf \overline{162}})
\oplus175({\bf \overline{154}})
\oplus217({\bf 125})
\oplus174({\bf 81})
\oplus74({\bf 28})
\oplus38({\bf \overline{55}})
\oplus111({\bf \overline{80}})
\oplus174({\bf \overline{81}})
\oplus191({\bf 64})
\oplus124({\bf 35})
\oplus74({\bf \overline{28}})
\oplus124({\bf \overline{35}})
\oplus128({\bf 27})
\oplus48({\bf 10})
\oplus48({\bf \overline{10}})
\oplus49({\bf 8})
\oplus9({\bf 1})$\\
%
${\bf \overline{638820}}$&=&
$({\bf 1331})
\oplus({\bf 1134})
\oplus3({\bf 910})
\oplus2({\bf 665})
\oplus3({\bf 405'})
\oplus({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus8({\bf 836})
\oplus11({\bf 648})
\oplus11({\bf 442})
\oplus7({\bf 224})
\oplus3({\bf \overline{910}})
\oplus8({\bf \overline{836}})
\oplus20({\bf 729})
\oplus29({\bf 595})
\oplus37({\bf 440})
\oplus27({\bf 270})
\oplus13({\bf 91})
\oplus2({\bf \overline{665}})
\oplus11({\bf \overline{648}})
\oplus29({\bf \overline{595}})
\oplus54({\bf 512})
\oplus72({\bf 405})
\oplus72({\bf 280})
\oplus45({\bf 143})
\oplus3({\bf \overline{405'}})
\oplus11({\bf \overline{442}})
\oplus37({\bf \overline{440}})
\oplus72({\bf \overline{405}})
\oplus117({\bf 343})
\oplus129({\bf 260})
\oplus111({\bf 162})
\oplus38({\bf 55})
\oplus7({\bf \overline{224}})
\oplus27({\bf \overline{270}})
\oplus72({\bf \overline{280}})
\oplus129({\bf \overline{260}})
\oplus177({\bf 216})
\oplus175({\bf 154})
\oplus111({\bf 80})
\oplus13({\bf \overline{91}})
\oplus45({\bf \overline{143}})
\oplus111({\bf \overline{162}})
\oplus175({\bf \overline{154}})
\oplus217({\bf 125})
\oplus174({\bf 81})
\oplus74({\bf 28})
\oplus38({\bf \overline{55}})
\oplus111({\bf \overline{80}})
\oplus174({\bf \overline{81}})
\oplus191({\bf 64})
\oplus124({\bf 35})
\oplus74({\bf \overline{28}})
\oplus124({\bf \overline{35}})
\oplus128({\bf 27})
\oplus48({\bf 10})
\oplus48({\bf \overline{10}})
\oplus49({\bf 8})
\oplus9({\bf 1})$\\
%
${\bf 741312}$&=&
$({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf 1134})
\oplus3({\bf 910})
\oplus5({\bf 665})
\oplus5({\bf 405'})
\oplus2({\bf 136})
\oplus({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus9({\bf 836})
\oplus15({\bf 648})
\oplus17({\bf 442})
\oplus12({\bf 224})
\oplus({\bf \overline{945}})
\oplus3({\bf \overline{910}})
\oplus9({\bf \overline{836}})
\oplus20({\bf 729})
\oplus34({\bf 595})
\oplus43({\bf 440})
\oplus37({\bf 270})
\oplus15({\bf 91})
\oplus({\bf \overline{640}})
\oplus5({\bf \overline{665}})
\oplus15({\bf \overline{648}})
\oplus34({\bf \overline{595}})
\oplus60({\bf 512})
\oplus83({\bf 405})
\oplus85({\bf 280})
\oplus55({\bf 143})
\oplus({\bf \overline{323}})
\oplus5({\bf \overline{405'}})
\oplus17({\bf \overline{442}})
\oplus43({\bf \overline{440}})
\oplus83({\bf \overline{405}})
\oplus126({\bf 343})
\oplus147({\bf 260})
\oplus122({\bf 162})
\oplus48({\bf 55})
\oplus2({\bf \overline{136}})
\oplus12({\bf \overline{224}})
\oplus37({\bf \overline{270}})
\oplus85({\bf \overline{280}})
\oplus147({\bf \overline{260}})
\oplus198({\bf 216})
\oplus197({\bf 154})
\oplus125({\bf 80})
\oplus15({\bf \overline{91}})
\oplus55({\bf \overline{143}})
\oplus122({\bf \overline{162}})
\oplus197({\bf \overline{154}})
\oplus236({\bf 125})
\oplus198({\bf 81})
\oplus78({\bf 28})
\oplus48({\bf \overline{55}})
\oplus125({\bf \overline{80}})
\oplus198({\bf \overline{81}})
\oplus214({\bf 64})
\oplus141({\bf 35})
\oplus78({\bf \overline{28}})
\oplus141({\bf \overline{35}})
\oplus138({\bf 27})
\oplus58({\bf 10})
\oplus58({\bf \overline{10}})
\oplus56({\bf 8})
\oplus8({\bf 1})$\\
%
${\bf \overline{741312}}$&=&
$({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf 1134})
\oplus3({\bf 910})
\oplus5({\bf 665})
\oplus5({\bf 405'})
\oplus2({\bf 136})
\oplus({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus9({\bf 836})
\oplus15({\bf 648})
\oplus17({\bf 442})
\oplus12({\bf 224})
\oplus({\bf \overline{945}})
\oplus3({\bf \overline{910}})
\oplus9({\bf \overline{836}})
\oplus20({\bf 729})
\oplus34({\bf 595})
\oplus43({\bf 440})
\oplus37({\bf 270})
\oplus15({\bf 91})
\oplus({\bf \overline{640}})
\oplus5({\bf \overline{665}})
\oplus15({\bf \overline{648}})
\oplus34({\bf \overline{595}})
\oplus60({\bf 512})
\oplus83({\bf 405})
\oplus85({\bf 280})
\oplus55({\bf 143})
\oplus({\bf \overline{323}})
\oplus5({\bf \overline{405'}})
\oplus17({\bf \overline{442}})
\oplus43({\bf \overline{440}})
\oplus83({\bf \overline{405}})
\oplus126({\bf 343})
\oplus147({\bf 260})
\oplus122({\bf 162})
\oplus48({\bf 55})
\oplus2({\bf \overline{136}})
\oplus12({\bf \overline{224}})
\oplus37({\bf \overline{270}})
\oplus85({\bf \overline{280}})
\oplus147({\bf \overline{260}})
\oplus198({\bf 216})
\oplus197({\bf 154})
\oplus125({\bf 80})
\oplus15({\bf \overline{91}})
\oplus55({\bf \overline{143}})
\oplus122({\bf \overline{162}})
\oplus197({\bf \overline{154}})
\oplus236({\bf 125})
\oplus198({\bf 81})
\oplus78({\bf 28})
\oplus48({\bf \overline{55}})
\oplus125({\bf \overline{80}})
\oplus198({\bf \overline{81}})
\oplus214({\bf 64})
\oplus141({\bf 35})
\oplus78({\bf \overline{28}})
\oplus141({\bf \overline{35}})
\oplus138({\bf 27})
\oplus58({\bf 10})
\oplus58({\bf \overline{10}})
\oplus56({\bf 8})
\oplus8({\bf 1})$\\
%
${\bf 812175}$&=&
$({\bf 910})
\oplus2({\bf 665})
\oplus3({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 1000})
\oplus5({\bf 836})
\oplus10({\bf 648})
\oplus12({\bf 442})
\oplus9({\bf 224})
\oplus({\bf \overline{910}})
\oplus5({\bf \overline{836}})
\oplus15({\bf 729})
\oplus28({\bf 595})
\oplus40({\bf 440})
\oplus35({\bf 270})
\oplus15({\bf 91})
\oplus2({\bf \overline{665}})
\oplus10({\bf \overline{648}})
\oplus28({\bf \overline{595}})
\oplus58({\bf 512})
\oplus86({\bf 405})
\oplus93({\bf 280})
\oplus62({\bf 143})
\oplus3({\bf \overline{405'}})
\oplus12({\bf \overline{442}})
\oplus40({\bf \overline{440}})
\oplus86({\bf \overline{405}})
\oplus146({\bf 343})
\oplus177({\bf 260})
\oplus154({\bf 162})
\oplus58({\bf 55})
\oplus({\bf \overline{136}})
\oplus9({\bf \overline{224}})
\oplus35({\bf \overline{270}})
\oplus93({\bf \overline{280}})
\oplus177({\bf \overline{260}})
\oplus253({\bf 216})
\oplus262({\bf 154})
\oplus171({\bf 80})
\oplus15({\bf \overline{91}})
\oplus62({\bf \overline{143}})
\oplus154({\bf \overline{162}})
\oplus262({\bf \overline{154}})
\oplus331({\bf 125})
\oplus282({\bf 81})
\oplus114({\bf 28})
\oplus58({\bf \overline{55}})
\oplus171({\bf \overline{80}})
\oplus282({\bf \overline{81}})
\oplus315({\bf 64})
\oplus211({\bf 35})
\oplus114({\bf \overline{28}})
\oplus211({\bf \overline{35}})
\oplus216({\bf 27})
\oplus88({\bf 10})
\oplus88({\bf \overline{10}})
\oplus88({\bf 8})
\oplus13({\bf 1})$\\
%
${\bf 852930}$&=&
$({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 1000})
\oplus4({\bf 836})
\oplus8({\bf 648})
\oplus10({\bf 442})
\oplus7({\bf 224})
\oplus4({\bf \overline{836}})
\oplus12({\bf 729})
\oplus27({\bf 595})
\oplus35({\bf 440})
\oplus34({\bf 270})
\oplus12({\bf 91})
\oplus({\bf \overline{665}})
\oplus8({\bf \overline{648}})
\oplus27({\bf \overline{595}})
\oplus58({\bf 512})
\oplus89({\bf 405})
\oplus96({\bf 280})
\oplus64({\bf 143})
\oplus({\bf \overline{405'}})
\oplus10({\bf \overline{442}})
\oplus35({\bf \overline{440}})
\oplus89({\bf \overline{405}})
\oplus151({\bf 343})
\oplus194({\bf 260})
\oplus163({\bf 162})
\oplus68({\bf 55})
\oplus({\bf \overline{136}})
\oplus7({\bf \overline{224}})
\oplus34({\bf \overline{270}})
\oplus96({\bf \overline{280}})
\oplus194({\bf \overline{260}})
\oplus282({\bf 216})
\oplus297({\bf 154})
\oplus193({\bf 80})
\oplus12({\bf \overline{91}})
\oplus64({\bf \overline{143}})
\oplus163({\bf \overline{162}})
\oplus297({\bf \overline{154}})
\oplus373({\bf 125})
\oplus330({\bf 81})
\oplus127({\bf 28})
\oplus68({\bf \overline{55}})
\oplus193({\bf \overline{80}})
\oplus330({\bf \overline{81}})
\oplus370({\bf 64})
\oplus250({\bf 35})
\oplus127({\bf \overline{28}})
\oplus250({\bf \overline{35}})
\oplus250({\bf 27})
\oplus110({\bf 10})
\oplus110({\bf \overline{10}})
\oplus105({\bf 8})
\oplus14({\bf 1})$\\
%
${\bf 853281}$&=&
$({\bf 1495})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus4({\bf 1134})
\oplus6({\bf 910})
\oplus7({\bf 665})
\oplus5({\bf 405'})
\oplus2({\bf 136})
\oplus({\bf \overline{1232}})
\oplus4({\bf \overline{1134}})
\oplus10({\bf 1000})
\oplus17({\bf 836})
\oplus21({\bf 648})
\oplus21({\bf 442})
\oplus13({\bf 224})
\oplus({\bf \overline{945}})
\oplus6({\bf \overline{910}})
\oplus17({\bf \overline{836}})
\oplus32({\bf 729})
\oplus47({\bf 595})
\oplus52({\bf 440})
\oplus42({\bf 270})
\oplus16({\bf 91})
\oplus({\bf \overline{640}})
\oplus7({\bf \overline{665}})
\oplus21({\bf \overline{648}})
\oplus47({\bf \overline{595}})
\oplus77({\bf 512})
\oplus98({\bf 405})
\oplus93({\bf 280})
\oplus57({\bf 143})
\oplus({\bf \overline{323}})
\oplus5({\bf \overline{405'}})
\oplus21({\bf \overline{442}})
\oplus52({\bf \overline{440}})
\oplus98({\bf \overline{405}})
\oplus139({\bf 343})
\oplus155({\bf 260})
\oplus123({\bf 162})
\oplus48({\bf 55})
\oplus2({\bf \overline{136}})
\oplus13({\bf \overline{224}})
\oplus42({\bf \overline{270}})
\oplus93({\bf \overline{280}})
\oplus155({\bf \overline{260}})
\oplus198({\bf 216})
\oplus191({\bf 154})
\oplus118({\bf 80})
\oplus16({\bf \overline{91}})
\oplus57({\bf \overline{143}})
\oplus123({\bf \overline{162}})
\oplus191({\bf \overline{154}})
\oplus220({\bf 125})
\oplus180({\bf 81})
\oplus69({\bf 28})
\oplus48({\bf \overline{55}})
\oplus118({\bf \overline{80}})
\oplus180({\bf \overline{81}})
\oplus189({\bf 64})
\oplus123({\bf 35})
\oplus69({\bf \overline{28}})
\oplus123({\bf \overline{35}})
\oplus117({\bf 27})
\oplus49({\bf 10})
\oplus49({\bf \overline{10}})
\oplus46({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf \overline{853281}}$&=&
$({\bf 1495})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus4({\bf 1134})
\oplus6({\bf 910})
\oplus7({\bf 665})
\oplus5({\bf 405'})
\oplus2({\bf 136})
\oplus({\bf \overline{1232}})
\oplus4({\bf \overline{1134}})
\oplus10({\bf 1000})
\oplus17({\bf 836})
\oplus21({\bf 648})
\oplus21({\bf 442})
\oplus13({\bf 224})
\oplus({\bf \overline{945}})
\oplus6({\bf \overline{910}})
\oplus17({\bf \overline{836}})
\oplus32({\bf 729})
\oplus47({\bf 595})
\oplus52({\bf 440})
\oplus42({\bf 270})
\oplus16({\bf 91})
\oplus({\bf \overline{640}})
\oplus7({\bf \overline{665}})
\oplus21({\bf \overline{648}})
\oplus47({\bf \overline{595}})
\oplus77({\bf 512})
\oplus98({\bf 405})
\oplus93({\bf 280})
\oplus57({\bf 143})
\oplus({\bf \overline{323}})
\oplus5({\bf \overline{405'}})
\oplus21({\bf \overline{442}})
\oplus52({\bf \overline{440}})
\oplus98({\bf \overline{405}})
\oplus139({\bf 343})
\oplus155({\bf 260})
\oplus123({\bf 162})
\oplus48({\bf 55})
\oplus2({\bf \overline{136}})
\oplus13({\bf \overline{224}})
\oplus42({\bf \overline{270}})
\oplus93({\bf \overline{280}})
\oplus155({\bf \overline{260}})
\oplus198({\bf 216})
\oplus191({\bf 154})
\oplus118({\bf 80})
\oplus16({\bf \overline{91}})
\oplus57({\bf \overline{143}})
\oplus123({\bf \overline{162}})
\oplus191({\bf \overline{154}})
\oplus220({\bf 125})
\oplus180({\bf 81})
\oplus69({\bf 28})
\oplus48({\bf \overline{55}})
\oplus118({\bf \overline{80}})
\oplus180({\bf \overline{81}})
\oplus189({\bf 64})
\oplus123({\bf 35})
\oplus69({\bf \overline{28}})
\oplus123({\bf \overline{35}})
\oplus117({\bf 27})
\oplus49({\bf 10})
\oplus49({\bf \overline{10}})
\oplus46({\bf 8})
\oplus7({\bf 1})$\\
%
${\bf 967680}$&=&
$({\bf 910})
\oplus2({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 136})
\oplus2({\bf 1000})
\oplus6({\bf 836})
\oplus11({\bf 648})
\oplus13({\bf 442})
\oplus9({\bf 224})
\oplus({\bf \overline{910}})
\oplus6({\bf \overline{836}})
\oplus18({\bf 729})
\oplus34({\bf 595})
\oplus45({\bf 440})
\oplus40({\bf 270})
\oplus16({\bf 91})
\oplus2({\bf \overline{665}})
\oplus11({\bf \overline{648}})
\oplus34({\bf \overline{595}})
\oplus70({\bf 512})
\oplus104({\bf 405})
\oplus110({\bf 280})
\oplus72({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus13({\bf \overline{442}})
\oplus45({\bf \overline{440}})
\oplus104({\bf \overline{405}})
\oplus174({\bf 343})
\oplus214({\bf 260})
\oplus182({\bf 162})
\oplus72({\bf 55})
\oplus({\bf \overline{136}})
\oplus9({\bf \overline{224}})
\oplus40({\bf \overline{270}})
\oplus110({\bf \overline{280}})
\oplus214({\bf \overline{260}})
\oplus306({\bf 216})
\oplus317({\bf 154})
\oplus205({\bf 80})
\oplus16({\bf \overline{91}})
\oplus72({\bf \overline{143}})
\oplus182({\bf \overline{162}})
\oplus317({\bf \overline{154}})
\oplus398({\bf 125})
\oplus342({\bf 81})
\oplus136({\bf 28})
\oplus72({\bf \overline{55}})
\oplus205({\bf \overline{80}})
\oplus342({\bf \overline{81}})
\oplus382({\bf 64})
\oplus256({\bf 35})
\oplus136({\bf \overline{28}})
\oplus256({\bf \overline{35}})
\oplus258({\bf 27})
\oplus109({\bf 10})
\oplus109({\bf \overline{10}})
\oplus106({\bf 8})
\oplus16({\bf 1})$\\
%
${\bf \overline{967680}}$&=&
$({\bf 910})
\oplus2({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 136})
\oplus2({\bf 1000})
\oplus6({\bf 836})
\oplus11({\bf 648})
\oplus13({\bf 442})
\oplus9({\bf 224})
\oplus({\bf \overline{910}})
\oplus6({\bf \overline{836}})
\oplus18({\bf 729})
\oplus34({\bf 595})
\oplus45({\bf 440})
\oplus40({\bf 270})
\oplus16({\bf 91})
\oplus2({\bf \overline{665}})
\oplus11({\bf \overline{648}})
\oplus34({\bf \overline{595}})
\oplus70({\bf 512})
\oplus104({\bf 405})
\oplus110({\bf 280})
\oplus72({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus13({\bf \overline{442}})
\oplus45({\bf \overline{440}})
\oplus104({\bf \overline{405}})
\oplus174({\bf 343})
\oplus214({\bf 260})
\oplus182({\bf 162})
\oplus72({\bf 55})
\oplus({\bf \overline{136}})
\oplus9({\bf \overline{224}})
\oplus40({\bf \overline{270}})
\oplus110({\bf \overline{280}})
\oplus214({\bf \overline{260}})
\oplus306({\bf 216})
\oplus317({\bf 154})
\oplus205({\bf 80})
\oplus16({\bf \overline{91}})
\oplus72({\bf \overline{143}})
\oplus182({\bf \overline{162}})
\oplus317({\bf \overline{154}})
\oplus398({\bf 125})
\oplus342({\bf 81})
\oplus136({\bf 28})
\oplus72({\bf \overline{55}})
\oplus205({\bf \overline{80}})
\oplus342({\bf \overline{81}})
\oplus382({\bf 64})
\oplus256({\bf 35})
\oplus136({\bf \overline{28}})
\oplus256({\bf \overline{35}})
\oplus258({\bf 27})
\oplus109({\bf 10})
\oplus109({\bf \overline{10}})
\oplus106({\bf 8})
\oplus16({\bf 1})$\\
%
${\bf 972972}$&=&
$({\bf 1134})
\oplus2({\bf 910})
\oplus3({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 136})
\oplus({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus9({\bf 836})
\oplus14({\bf 648})
\oplus15({\bf 442})
\oplus10({\bf 224})
\oplus2({\bf \overline{910}})
\oplus9({\bf \overline{836}})
\oplus23({\bf 729})
\oplus40({\bf 595})
\oplus49({\bf 440})
\oplus42({\bf 270})
\oplus16({\bf 91})
\oplus3({\bf \overline{665}})
\oplus14({\bf \overline{648}})
\oplus40({\bf \overline{595}})
\oplus77({\bf 512})
\oplus109({\bf 405})
\oplus111({\bf 280})
\oplus71({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus15({\bf \overline{442}})
\oplus49({\bf \overline{440}})
\oplus109({\bf \overline{405}})
\oplus174({\bf 343})
\oplus209({\bf 260})
\oplus173({\bf 162})
\oplus69({\bf 55})
\oplus({\bf \overline{136}})
\oplus10({\bf \overline{224}})
\oplus42({\bf \overline{270}})
\oplus111({\bf \overline{280}})
\oplus209({\bf \overline{260}})
\oplus290({\bf 216})
\oplus295({\bf 154})
\oplus188({\bf 80})
\oplus16({\bf \overline{91}})
\oplus71({\bf \overline{143}})
\oplus173({\bf \overline{162}})
\oplus295({\bf \overline{154}})
\oplus361({\bf 125})
\oplus307({\bf 81})
\oplus120({\bf 28})
\oplus69({\bf \overline{55}})
\oplus188({\bf \overline{80}})
\oplus307({\bf \overline{81}})
\oplus337({\bf 64})
\oplus224({\bf 35})
\oplus120({\bf \overline{28}})
\oplus224({\bf \overline{35}})
\oplus221({\bf 27})
\oplus94({\bf 10})
\oplus94({\bf \overline{10}})
\oplus90({\bf 8})
\oplus13({\bf 1})$\\
%
${\bf \overline{972972}}$&=&
$({\bf 1134})
\oplus2({\bf 910})
\oplus3({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 136})
\oplus({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus9({\bf 836})
\oplus14({\bf 648})
\oplus15({\bf 442})
\oplus10({\bf 224})
\oplus2({\bf \overline{910}})
\oplus9({\bf \overline{836}})
\oplus23({\bf 729})
\oplus40({\bf 595})
\oplus49({\bf 440})
\oplus42({\bf 270})
\oplus16({\bf 91})
\oplus3({\bf \overline{665}})
\oplus14({\bf \overline{648}})
\oplus40({\bf \overline{595}})
\oplus77({\bf 512})
\oplus109({\bf 405})
\oplus111({\bf 280})
\oplus71({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus15({\bf \overline{442}})
\oplus49({\bf \overline{440}})
\oplus109({\bf \overline{405}})
\oplus174({\bf 343})
\oplus209({\bf 260})
\oplus173({\bf 162})
\oplus69({\bf 55})
\oplus({\bf \overline{136}})
\oplus10({\bf \overline{224}})
\oplus42({\bf \overline{270}})
\oplus111({\bf \overline{280}})
\oplus209({\bf \overline{260}})
\oplus290({\bf 216})
\oplus295({\bf 154})
\oplus188({\bf 80})
\oplus16({\bf \overline{91}})
\oplus71({\bf \overline{143}})
\oplus173({\bf \overline{162}})
\oplus295({\bf \overline{154}})
\oplus361({\bf 125})
\oplus307({\bf 81})
\oplus120({\bf 28})
\oplus69({\bf \overline{55}})
\oplus188({\bf \overline{80}})
\oplus307({\bf \overline{81}})
\oplus337({\bf 64})
\oplus224({\bf 35})
\oplus120({\bf \overline{28}})
\oplus224({\bf \overline{35}})
\oplus221({\bf 27})
\oplus94({\bf 10})
\oplus94({\bf \overline{10}})
\oplus90({\bf 8})
\oplus13({\bf 1})$\\
%
${\bf 1123200}$&=&
$({\bf 1134})
\oplus2({\bf 910})
\oplus3({\bf 665})
\oplus3({\bf 405'})
\oplus({\bf 136})
\oplus({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus10({\bf 836})
\oplus16({\bf 648})
\oplus17({\bf 442})
\oplus11({\bf 224})
\oplus2({\bf \overline{910}})
\oplus10({\bf \overline{836}})
\oplus26({\bf 729})
\oplus45({\bf 595})
\oplus56({\bf 440})
\oplus48({\bf 270})
\oplus19({\bf 91})
\oplus3({\bf \overline{665}})
\oplus16({\bf \overline{648}})
\oplus45({\bf \overline{595}})
\oplus88({\bf 512})
\oplus125({\bf 405})
\oplus128({\bf 280})
\oplus82({\bf 143})
\oplus3({\bf \overline{405'}})
\oplus17({\bf \overline{442}})
\oplus56({\bf \overline{440}})
\oplus125({\bf \overline{405}})
\oplus202({\bf 343})
\oplus242({\bf 260})
\oplus202({\bf 162})
\oplus79({\bf 55})
\oplus({\bf \overline{136}})
\oplus11({\bf \overline{224}})
\oplus48({\bf \overline{270}})
\oplus128({\bf \overline{280}})
\oplus242({\bf \overline{260}})
\oplus338({\bf 216})
\oplus344({\bf 154})
\oplus220({\bf 80})
\oplus19({\bf \overline{91}})
\oplus82({\bf \overline{143}})
\oplus202({\bf \overline{162}})
\oplus344({\bf \overline{154}})
\oplus424({\bf 125})
\oplus360({\bf 81})
\oplus142({\bf 28})
\oplus79({\bf \overline{55}})
\oplus220({\bf \overline{80}})
\oplus360({\bf \overline{81}})
\oplus396({\bf 64})
\oplus263({\bf 35})
\oplus142({\bf \overline{28}})
\oplus263({\bf \overline{35}})
\oplus262({\bf 27})
\oplus110({\bf 10})
\oplus110({\bf \overline{10}})
\oplus106({\bf 8})
\oplus16({\bf 1})$\\
%
${\bf \overline{1123200}}$&=&
$({\bf 1134})
\oplus2({\bf 910})
\oplus3({\bf 665})
\oplus3({\bf 405'})
\oplus({\bf 136})
\oplus({\bf \overline{1134}})
\oplus4({\bf 1000})
\oplus10({\bf 836})
\oplus16({\bf 648})
\oplus17({\bf 442})
\oplus11({\bf 224})
\oplus2({\bf \overline{910}})
\oplus10({\bf \overline{836}})
\oplus26({\bf 729})
\oplus45({\bf 595})
\oplus56({\bf 440})
\oplus48({\bf 270})
\oplus19({\bf 91})
\oplus3({\bf \overline{665}})
\oplus16({\bf \overline{648}})
\oplus45({\bf \overline{595}})
\oplus88({\bf 512})
\oplus125({\bf 405})
\oplus128({\bf 280})
\oplus82({\bf 143})
\oplus3({\bf \overline{405'}})
\oplus17({\bf \overline{442}})
\oplus56({\bf \overline{440}})
\oplus125({\bf \overline{405}})
\oplus202({\bf 343})
\oplus242({\bf 260})
\oplus202({\bf 162})
\oplus79({\bf 55})
\oplus({\bf \overline{136}})
\oplus11({\bf \overline{224}})
\oplus48({\bf \overline{270}})
\oplus128({\bf \overline{280}})
\oplus242({\bf \overline{260}})
\oplus338({\bf 216})
\oplus344({\bf 154})
\oplus220({\bf 80})
\oplus19({\bf \overline{91}})
\oplus82({\bf \overline{143}})
\oplus202({\bf \overline{162}})
\oplus344({\bf \overline{154}})
\oplus424({\bf 125})
\oplus360({\bf 81})
\oplus142({\bf 28})
\oplus79({\bf \overline{55}})
\oplus220({\bf \overline{80}})
\oplus360({\bf \overline{81}})
\oplus396({\bf 64})
\oplus263({\bf 35})
\oplus142({\bf \overline{28}})
\oplus263({\bf \overline{35}})
\oplus262({\bf 27})
\oplus110({\bf 10})
\oplus110({\bf \overline{10}})
\oplus106({\bf 8})
\oplus16({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 7 (R)}

\subsubsubsection{$ E_6\oplus\mathfrak{u}_{1}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_7\supset E_6\oplus\mathfrak{u}_{1}$(R)}
}
\label{Table:Branching-rules-E7_E6-u1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_7\supset E_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E7_E6-u1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_7\supset E_6\oplus\mathfrak{u}_{1}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})(0)$\\
%
${\bf 56}$&=&
$({\bf 1})(3)
\oplus({\bf \overline{27}})(1)
\oplus({\bf 27})(-1)
\oplus({\bf 1})(-3)$\\
%
${\bf 133}$&=&
$({\bf 27})(2)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{27}})(-2)$\\
%
${\bf 912}$&=&
$({\bf 78})(3)
\oplus({\bf \overline{351}})(1)
\oplus({\bf \overline{27}})(1)
\oplus({\bf 351})(-1)
\oplus({\bf 27})(-1)
\oplus({\bf 78})(-3)$\\
%
${\bf 1463}$&=&
$({\bf 1})(6)
\oplus({\bf \overline{27}})(4)
\oplus({\bf 351'})(2)
\oplus({\bf 27})(2)
\oplus({\bf 650})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{351'}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 27})(-4)
\oplus({\bf 1})(-6)$\\
%
${\bf 1539}$&=&
$({\bf \overline{27}})(4)
\oplus({\bf 351})(2)
\oplus({\bf 27})(2)
\oplus({\bf 650})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{351}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 27})(-4)$\\
%
${\bf 6480}$&=&
$({\bf 27})(5)
\oplus({\bf 650})(3)
\oplus({\bf 78})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{351'}})(1)
\oplus({\bf \overline{1728}})(1)
\oplus({\bf \overline{351}})(1)
\oplus2({\bf \overline{27}})(1)
\oplus({\bf 1728})(-1)
\oplus({\bf 351'})(-1)
\oplus({\bf 351})(-1)
\oplus2({\bf 27})(-1)
\oplus({\bf 650})(-3)
\oplus({\bf 78})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{27}})(-5)$\\
%
${\bf 7371}$&=&
$({\bf \overline{351'}})(4)
\oplus({\bf 1728})(2)
\oplus({\bf 27})(2)
\oplus({\bf 2430})(0)
\oplus({\bf 650})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{1728}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 351'})(-4)$\\
%
${\bf 8645}$&=&
$({\bf \overline{351}})(4)
\oplus({\bf 1728})(2)
\oplus({\bf 351})(2)
\oplus({\bf 27})(2)
\oplus({\bf 2925})(0)
\oplus({\bf 650})(0)
\oplus2({\bf 78})(0)
\oplus({\bf \overline{1728}})(-2)
\oplus({\bf \overline{351}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 351})(-4)$\\
%
${\bf 24320}$&=&
$({\bf 1})(9)
\oplus({\bf \overline{27}})(7)
\oplus({\bf 351'})(5)
\oplus({\bf 27})(5)
\oplus({\bf \overline{3003}})(3)
\oplus({\bf 650})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{7722}})(1)
\oplus({\bf \overline{351'}})(1)
\oplus({\bf \overline{27}})(1)
\oplus({\bf 7722})(-1)
\oplus({\bf 351'})(-1)
\oplus({\bf 27})(-1)
\oplus({\bf 3003})(-3)
\oplus({\bf 650})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{351'}})(-5)
\oplus({\bf \overline{27}})(-5)
\oplus({\bf 27})(-7)
\oplus({\bf 1})(-9)$\\
%
${\bf 27664}$&=&
$({\bf 351})(5)
\oplus({\bf 2925})(3)
\oplus({\bf 650})(3)
\oplus({\bf 78})(3)
\oplus({\bf \overline{7371}})(1)
\oplus({\bf \overline{1728}})(1)
\oplus2({\bf \overline{351}})(1)
\oplus({\bf \overline{27}})(1)
\oplus({\bf 7371})(-1)
\oplus({\bf 1728})(-1)
\oplus2({\bf 351})(-1)
\oplus({\bf 27})(-1)
\oplus({\bf 2925})(-3)
\oplus({\bf 650})(-3)
\oplus({\bf 78})(-3)
\oplus({\bf \overline{351}})(-5)$\\
%
${\bf 40755}$&=&
$({\bf 78})(6)
\oplus({\bf \overline{1728}})(4)
\oplus({\bf \overline{351}})(4)
\oplus({\bf \overline{27}})(4)
\oplus({\bf 7371})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 351'})(2)
\oplus2({\bf 351})(2)
\oplus({\bf 27})(2)
\oplus({\bf 5824})(0)
\oplus({\bf \overline{5824}})(0)
\oplus({\bf 2925})(0)
\oplus2({\bf 650})(0)
\oplus2({\bf 78})(0)
\oplus({\bf \overline{7371}})(-2)
\oplus({\bf \overline{351'}})(-2)
\oplus({\bf \overline{1728}})(-2)
\oplus2({\bf \overline{351}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 1728})(-4)
\oplus({\bf 351})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 78})(-6)$\\
%
${\bf 51072}$&=&
$({\bf \overline{27}})(7)
\oplus({\bf 351'})(5)
\oplus({\bf 351})(5)
\oplus({\bf 27})(5)
\oplus({\bf \overline{5824}})(3)
\oplus2({\bf 650})(3)
\oplus({\bf 78})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{7722}})(1)
\oplus({\bf \overline{7371}})(1)
\oplus({\bf \overline{351'}})(1)
\oplus({\bf \overline{1728}})(1)
\oplus({\bf \overline{351}})(1)
\oplus2({\bf \overline{27}})(1)
\oplus({\bf 7722})(-1)
\oplus({\bf 7371})(-1)
\oplus({\bf 1728})(-1)
\oplus({\bf 351'})(-1)
\oplus({\bf 351})(-1)
\oplus2({\bf 27})(-1)
\oplus({\bf 5824})(-3)
\oplus2({\bf 650})(-3)
\oplus({\bf 78})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{351'}})(-5)
\oplus({\bf \overline{351}})(-5)
\oplus({\bf \overline{27}})(-5)
\oplus({\bf 27})(-7)$\\
%
${\bf 86184}$&=&
$({\bf 1728})(5)
\oplus({\bf 5824})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 2925})(3)
\oplus({\bf 650})(3)
\oplus({\bf 78})(3)
\oplus({\bf \overline{17550}})(1)
\oplus({\bf \overline{7371}})(1)
\oplus({\bf \overline{351'}})(1)
\oplus2({\bf \overline{1728}})(1)
\oplus2({\bf \overline{351}})(1)
\oplus({\bf \overline{27}})(1)
\oplus({\bf 17550})(-1)
\oplus({\bf 7371})(-1)
\oplus2({\bf 1728})(-1)
\oplus({\bf 351'})(-1)
\oplus2({\bf 351})(-1)
\oplus({\bf 27})(-1)
\oplus({\bf \overline{5824}})(-3)
\oplus({\bf 2430})(-3)
\oplus({\bf 2925})(-3)
\oplus({\bf 650})(-3)
\oplus({\bf 78})(-3)
\oplus({\bf \overline{1728}})(-5)$\\
%
${\bf 150822}$&=&
$({\bf 27})(8)
\oplus({\bf 650})(6)
\oplus({\bf 78})(6)
\oplus({\bf 1})(6)
\oplus({\bf \overline{7722}})(4)
\oplus({\bf \overline{351'}})(4)
\oplus({\bf \overline{1728}})(4)
\oplus({\bf \overline{351}})(4)
\oplus2({\bf \overline{27}})(4)
\oplus({\bf 7722})(2)
\oplus({\bf 19305})(2)
\oplus({\bf 7371})(2)
\oplus({\bf 1728})(2)
\oplus2({\bf 351'})(2)
\oplus({\bf 351})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 3003})(0)
\oplus({\bf 34749})(0)
\oplus({\bf 5824})(0)
\oplus({\bf \overline{3003}})(0)
\oplus({\bf \overline{5824}})(0)
\oplus3({\bf 650})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{19305}})(-2)
\oplus({\bf \overline{7722}})(-2)
\oplus({\bf \overline{7371}})(-2)
\oplus2({\bf \overline{351'}})(-2)
\oplus({\bf \overline{1728}})(-2)
\oplus({\bf \overline{351}})(-2)
\oplus2({\bf \overline{27}})(-2)
\oplus({\bf 7722})(-4)
\oplus({\bf 1728})(-4)
\oplus({\bf 351'})(-4)
\oplus({\bf 351})(-4)
\oplus2({\bf 27})(-4)
\oplus({\bf 650})(-6)
\oplus({\bf 78})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{27}})(-8)$\\
%
${\bf 152152}$&=&
$({\bf 650})(6)
\oplus({\bf \overline{7371}})(4)
\oplus({\bf \overline{351'}})(4)
\oplus({\bf \overline{1728}})(4)
\oplus({\bf \overline{351}})(4)
\oplus({\bf \overline{27}})(4)
\oplus({\bf 7722})(2)
\oplus({\bf 17550})(2)
\oplus({\bf 7371})(2)
\oplus2({\bf 1728})(2)
\oplus({\bf 351'})(2)
\oplus2({\bf 351})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 34749})(0)
\oplus({\bf 5824})(0)
\oplus({\bf \overline{5824}})(0)
\oplus({\bf 2430})(0)
\oplus2({\bf 2925})(0)
\oplus3({\bf 650})(0)
\oplus2({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{17550}})(-2)
\oplus({\bf \overline{7722}})(-2)
\oplus({\bf \overline{7371}})(-2)
\oplus({\bf \overline{351'}})(-2)
\oplus2({\bf \overline{1728}})(-2)
\oplus2({\bf \overline{351}})(-2)
\oplus2({\bf \overline{27}})(-2)
\oplus({\bf 7371})(-4)
\oplus({\bf 1728})(-4)
\oplus({\bf 351'})(-4)
\oplus({\bf 351})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 650})(-6)$\\
%
${\bf 238602}$&=&
$({\bf 3003})(6)
\oplus({\bf \overline{19305}})(4)
\oplus({\bf \overline{351'}})(4)
\oplus({\bf 46332})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 27})(2)
\oplus({\bf 43758})(0)
\oplus({\bf 34749})(0)
\oplus({\bf 2430})(0)
\oplus({\bf 650})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{46332}})(-2)
\oplus({\bf \overline{7722}})(-2)
\oplus({\bf \overline{1728}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 19305})(-4)
\oplus({\bf 351'})(-4)
\oplus({\bf \overline{3003}})(-6)$\\
%
${\bf 253935}$&=&
$({\bf 2430})(6)
\oplus({\bf \overline{17550}})(4)
\oplus({\bf \overline{1728}})(4)
\oplus({\bf 34398})(2)
\oplus({\bf 17550})(2)
\oplus({\bf 7371})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 351'})(2)
\oplus({\bf 70070})(0)
\oplus({\bf 5824})(0)
\oplus({\bf \overline{5824}})(0)
\oplus({\bf 2430})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 650})(0)
\oplus({\bf \overline{34398}})(-2)
\oplus({\bf \overline{17550}})(-2)
\oplus({\bf \overline{7371}})(-2)
\oplus({\bf \overline{351'}})(-2)
\oplus({\bf \overline{1728}})(-2)
\oplus({\bf 17550})(-4)
\oplus({\bf 1728})(-4)
\oplus({\bf 2430})(-6)$\\
%
${\bf 293930}$&=&
$({\bf 1})(12)
\oplus({\bf \overline{27}})(10)
\oplus({\bf 351'})(8)
\oplus({\bf 27})(8)
\oplus({\bf \overline{3003}})(6)
\oplus({\bf 650})(6)
\oplus({\bf 1})(6)
\oplus({\bf \overline{19305'}})(4)
\oplus({\bf \overline{7722}})(4)
\oplus({\bf \overline{351'}})(4)
\oplus({\bf \overline{27}})(4)
\oplus({\bf 61425})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 351'})(2)
\oplus({\bf 27})(2)
\oplus({\bf 85293})(0)
\oplus({\bf 3003})(0)
\oplus({\bf \overline{3003}})(0)
\oplus({\bf 650})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{61425}})(-2)
\oplus({\bf \overline{7722}})(-2)
\oplus({\bf \overline{351'}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 19305'})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 351'})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 3003})(-6)
\oplus({\bf 650})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{351'}})(-8)
\oplus({\bf \overline{27}})(-8)
\oplus({\bf 27})(-10)
\oplus({\bf 1})(-12)$\\
%
${\bf 320112}$&=&
$({\bf \overline{351'}})(7)
\oplus({\bf 7722})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 27})(5)
\oplus({\bf 3003})(3)
\oplus({\bf 34749})(3)
\oplus({\bf 5824})(3)
\oplus({\bf 2430})(3)
\oplus2({\bf 650})(3)
\oplus({\bf 78})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{19305}})(1)
\oplus({\bf \overline{46332}})(1)
\oplus({\bf \overline{17550}})(1)
\oplus({\bf \overline{7722}})(1)
\oplus({\bf \overline{7371}})(1)
\oplus2({\bf \overline{351'}})(1)
\oplus2({\bf \overline{1728}})(1)
\oplus({\bf \overline{351}})(1)
\oplus2({\bf \overline{27}})(1)
\oplus({\bf 46332})(-1)
\oplus({\bf 7722})(-1)
\oplus({\bf 19305})(-1)
\oplus({\bf 17550})(-1)
\oplus({\bf 7371})(-1)
\oplus2({\bf 1728})(-1)
\oplus2({\bf 351'})(-1)
\oplus({\bf 351})(-1)
\oplus2({\bf 27})(-1)
\oplus({\bf 34749})(-3)
\oplus({\bf \overline{3003}})(-3)
\oplus({\bf \overline{5824}})(-3)
\oplus({\bf 2430})(-3)
\oplus2({\bf 650})(-3)
\oplus({\bf 78})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{7722}})(-5)
\oplus({\bf \overline{1728}})(-5)
\oplus({\bf \overline{27}})(-5)
\oplus({\bf 351'})(-7)$\\
%
${\bf 362880}$&=&
$({\bf \overline{351}})(7)
\oplus({\bf 7371})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 351})(5)
\oplus({\bf 27})(5)
\oplus({\bf 34749})(3)
\oplus({\bf 5824})(3)
\oplus({\bf \overline{5824}})(3)
\oplus2({\bf 2925})(3)
\oplus2({\bf 650})(3)
\oplus2({\bf 78})(3)
\oplus({\bf \overline{19305}})(1)
\oplus({\bf \overline{51975}})(1)
\oplus({\bf \overline{17550}})(1)
\oplus({\bf \overline{7722}})(1)
\oplus2({\bf \overline{7371}})(1)
\oplus({\bf \overline{351'}})(1)
\oplus3({\bf \overline{1728}})(1)
\oplus3({\bf \overline{351}})(1)
\oplus({\bf \overline{27}})(1)
\oplus({\bf 51975})(-1)
\oplus({\bf 7722})(-1)
\oplus({\bf 19305})(-1)
\oplus({\bf 17550})(-1)
\oplus2({\bf 7371})(-1)
\oplus3({\bf 1728})(-1)
\oplus({\bf 351'})(-1)
\oplus3({\bf 351})(-1)
\oplus({\bf 27})(-1)
\oplus({\bf 34749})(-3)
\oplus({\bf 5824})(-3)
\oplus({\bf \overline{5824}})(-3)
\oplus2({\bf 2925})(-3)
\oplus2({\bf 650})(-3)
\oplus2({\bf 78})(-3)
\oplus({\bf \overline{7371}})(-5)
\oplus({\bf \overline{1728}})(-5)
\oplus({\bf \overline{351}})(-5)
\oplus({\bf \overline{27}})(-5)
\oplus({\bf 351})(-7)$\\
%
${\bf 365750}$&=&
$({\bf 2925})(6)
\oplus({\bf \overline{17550}})(4)
\oplus({\bf \overline{7371}})(4)
\oplus({\bf \overline{1728}})(4)
\oplus({\bf \overline{351}})(4)
\oplus({\bf 51975})(2)
\oplus({\bf 17550})(2)
\oplus2({\bf 7371})(2)
\oplus2({\bf 1728})(2)
\oplus2({\bf 351})(2)
\oplus({\bf 70070})(0)
\oplus({\bf 34749})(0)
\oplus({\bf 5824})(0)
\oplus({\bf \overline{5824}})(0)
\oplus({\bf 2430})(0)
\oplus3({\bf 2925})(0)
\oplus2({\bf 650})(0)
\oplus({\bf 78})(0)
\oplus({\bf \overline{51975}})(-2)
\oplus({\bf \overline{17550}})(-2)
\oplus2({\bf \overline{7371}})(-2)
\oplus2({\bf \overline{1728}})(-2)
\oplus2({\bf \overline{351}})(-2)
\oplus({\bf 17550})(-4)
\oplus({\bf 7371})(-4)
\oplus({\bf 1728})(-4)
\oplus({\bf 351})(-4)
\oplus({\bf 2925})(-6)$\\
%
${\bf 573440}$&=&
$({\bf 5824})(6)
\oplus({\bf \overline{19305}})(4)
\oplus({\bf \overline{17550}})(4)
\oplus({\bf \overline{7371}})(4)
\oplus({\bf \overline{351'}})(4)
\oplus({\bf \overline{351}})(4)
\oplus({\bf 46332})(2)
\oplus({\bf 51975})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 17550})(2)
\oplus({\bf 7371})(2)
\oplus3({\bf 1728})(2)
\oplus({\bf 351})(2)
\oplus({\bf 27})(2)
\oplus({\bf 105600})(0)
\oplus2({\bf 34749})(0)
\oplus({\bf 5824})(0)
\oplus({\bf \overline{5824}})(0)
\oplus2({\bf 2430})(0)
\oplus2({\bf 2925})(0)
\oplus2({\bf 650})(0)
\oplus2({\bf 78})(0)
\oplus({\bf \overline{46332}})(-2)
\oplus({\bf \overline{51975}})(-2)
\oplus({\bf \overline{17550}})(-2)
\oplus({\bf \overline{7722}})(-2)
\oplus({\bf \overline{7371}})(-2)
\oplus3({\bf \overline{1728}})(-2)
\oplus({\bf \overline{351}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 19305})(-4)
\oplus({\bf 17550})(-4)
\oplus({\bf 7371})(-4)
\oplus({\bf 351'})(-4)
\oplus({\bf 351})(-4)
\oplus({\bf \overline{5824}})(-6)$\\
%
${\bf 617253}$&=&
$({\bf 351'})(8)
\oplus({\bf \overline{5824}})(6)
\oplus({\bf 650})(6)
\oplus({\bf \overline{34398}})(4)
\oplus({\bf \overline{7722}})(4)
\oplus({\bf \overline{7371}})(4)
\oplus({\bf \overline{351'}})(4)
\oplus({\bf \overline{1728}})(4)
\oplus({\bf \overline{27}})(4)
\oplus({\bf 112320})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 17550})(2)
\oplus({\bf 7371})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 351'})(2)
\oplus({\bf 351})(2)
\oplus({\bf 27})(2)
\oplus({\bf 85293})(0)
\oplus({\bf 70070})(0)
\oplus({\bf 34749})(0)
\oplus({\bf 5824})(0)
\oplus({\bf \overline{5824}})(0)
\oplus({\bf 2430})(0)
\oplus2({\bf 650})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{112320}})(-2)
\oplus({\bf \overline{17550}})(-2)
\oplus({\bf \overline{7722}})(-2)
\oplus({\bf \overline{7371}})(-2)
\oplus({\bf \overline{351'}})(-2)
\oplus({\bf \overline{1728}})(-2)
\oplus({\bf \overline{351}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 34398})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 7371})(-4)
\oplus({\bf 1728})(-4)
\oplus({\bf 351'})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 5824})(-6)
\oplus({\bf 650})(-6)
\oplus({\bf \overline{351'}})(-8)$\\
%
${\bf 861840}$&=&
$({\bf \overline{1728}})(7)
\oplus({\bf 17550})(5)
\oplus({\bf 7371})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 351'})(5)
\oplus({\bf 351})(5)
\oplus({\bf 70070})(3)
\oplus({\bf 34749})(3)
\oplus({\bf 5824})(3)
\oplus2({\bf \overline{5824}})(3)
\oplus({\bf 2430})(3)
\oplus2({\bf 2925})(3)
\oplus2({\bf 650})(3)
\oplus({\bf 78})(3)
\oplus({\bf \overline{112320}})(1)
\oplus({\bf \overline{34398}})(1)
\oplus({\bf \overline{51975}})(1)
\oplus2({\bf \overline{17550}})(1)
\oplus({\bf \overline{7722}})(1)
\oplus3({\bf \overline{7371}})(1)
\oplus({\bf \overline{351'}})(1)
\oplus3({\bf \overline{1728}})(1)
\oplus2({\bf \overline{351}})(1)
\oplus({\bf \overline{27}})(1)
\oplus({\bf 34398})(-1)
\oplus({\bf 112320})(-1)
\oplus({\bf 51975})(-1)
\oplus({\bf 7722})(-1)
\oplus2({\bf 17550})(-1)
\oplus3({\bf 7371})(-1)
\oplus3({\bf 1728})(-1)
\oplus({\bf 351'})(-1)
\oplus2({\bf 351})(-1)
\oplus({\bf 27})(-1)
\oplus({\bf 70070})(-3)
\oplus({\bf 34749})(-3)
\oplus2({\bf 5824})(-3)
\oplus({\bf \overline{5824}})(-3)
\oplus({\bf 2430})(-3)
\oplus2({\bf 2925})(-3)
\oplus2({\bf 650})(-3)
\oplus({\bf 78})(-3)
\oplus({\bf \overline{17550}})(-5)
\oplus({\bf \overline{7371}})(-5)
\oplus({\bf \overline{351'}})(-5)
\oplus({\bf \overline{1728}})(-5)
\oplus({\bf \overline{351}})(-5)
\oplus({\bf 1728})(-7)$\\
%
${\bf 885248}$&=&
$({\bf 78})(9)
\oplus({\bf \overline{1728}})(7)
\oplus({\bf \overline{351}})(7)
\oplus({\bf \overline{27}})(7)
\oplus({\bf 19305})(5)
\oplus({\bf 7371})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 351'})(5)
\oplus2({\bf 351})(5)
\oplus({\bf 27})(5)
\oplus({\bf \overline{78975}})(3)
\oplus({\bf 34749})(3)
\oplus({\bf 5824})(3)
\oplus({\bf \overline{3003}})(3)
\oplus2({\bf \overline{5824}})(3)
\oplus({\bf 2925})(3)
\oplus2({\bf 650})(3)
\oplus2({\bf 78})(3)
\oplus({\bf \overline{112320}})(1)
\oplus({\bf \overline{19305}})(1)
\oplus({\bf \overline{54054}})(1)
\oplus({\bf \overline{51975}})(1)
\oplus2({\bf \overline{7722}})(1)
\oplus2({\bf \overline{7371}})(1)
\oplus({\bf \overline{351'}})(1)
\oplus2({\bf \overline{1728}})(1)
\oplus2({\bf \overline{351}})(1)
\oplus({\bf \overline{27}})(1)
\oplus({\bf 54054})(-1)
\oplus({\bf 112320})(-1)
\oplus({\bf 51975})(-1)
\oplus2({\bf 7722})(-1)
\oplus({\bf 19305})(-1)
\oplus2({\bf 7371})(-1)
\oplus2({\bf 1728})(-1)
\oplus({\bf 351'})(-1)
\oplus2({\bf 351})(-1)
\oplus({\bf 27})(-1)
\oplus({\bf 78975})(-3)
\oplus({\bf 3003})(-3)
\oplus({\bf 34749})(-3)
\oplus2({\bf 5824})(-3)
\oplus({\bf \overline{5824}})(-3)
\oplus({\bf 2925})(-3)
\oplus2({\bf 650})(-3)
\oplus2({\bf 78})(-3)
\oplus({\bf \overline{19305}})(-5)
\oplus({\bf \overline{7371}})(-5)
\oplus({\bf \overline{351'}})(-5)
\oplus({\bf \overline{1728}})(-5)
\oplus2({\bf \overline{351}})(-5)
\oplus({\bf \overline{27}})(-5)
\oplus({\bf 1728})(-7)
\oplus({\bf 351})(-7)
\oplus({\bf 27})(-7)
\oplus({\bf 78})(-9)$\\
%
${\bf 915705}$&=&
$({\bf \overline{27}})(10)
\oplus({\bf 351'})(8)
\oplus({\bf 351})(8)
\oplus({\bf 27})(8)
\oplus({\bf \overline{3003}})(6)
\oplus({\bf \overline{5824}})(6)
\oplus2({\bf 650})(6)
\oplus({\bf 78})(6)
\oplus({\bf 1})(6)
\oplus({\bf \overline{54054}})(4)
\oplus2({\bf \overline{7722}})(4)
\oplus({\bf \overline{7371}})(4)
\oplus({\bf \overline{351'}})(4)
\oplus({\bf \overline{1728}})(4)
\oplus({\bf \overline{351}})(4)
\oplus2({\bf \overline{27}})(4)
\oplus({\bf 61425})(2)
\oplus({\bf 112320})(2)
\oplus2({\bf 7722})(2)
\oplus({\bf 19305})(2)
\oplus({\bf 7371})(2)
\oplus({\bf 1728})(2)
\oplus2({\bf 351'})(2)
\oplus({\bf 351})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 85293})(0)
\oplus({\bf 78975})(0)
\oplus({\bf 3003})(0)
\oplus({\bf \overline{78975}})(0)
\oplus({\bf 34749})(0)
\oplus({\bf 5824})(0)
\oplus({\bf \overline{3003}})(0)
\oplus({\bf \overline{5824}})(0)
\oplus3({\bf 650})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{61425}})(-2)
\oplus({\bf \overline{112320}})(-2)
\oplus({\bf \overline{19305}})(-2)
\oplus2({\bf \overline{7722}})(-2)
\oplus({\bf \overline{7371}})(-2)
\oplus2({\bf \overline{351'}})(-2)
\oplus({\bf \overline{1728}})(-2)
\oplus({\bf \overline{351}})(-2)
\oplus2({\bf \overline{27}})(-2)
\oplus({\bf 54054})(-4)
\oplus2({\bf 7722})(-4)
\oplus({\bf 7371})(-4)
\oplus({\bf 1728})(-4)
\oplus({\bf 351'})(-4)
\oplus({\bf 351})(-4)
\oplus2({\bf 27})(-4)
\oplus({\bf 3003})(-6)
\oplus({\bf 5824})(-6)
\oplus2({\bf 650})(-6)
\oplus({\bf 78})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{351'}})(-8)
\oplus({\bf \overline{351}})(-8)
\oplus({\bf \overline{27}})(-8)
\oplus({\bf 27})(-10)$\\
%
${\bf 980343}$&=&
$({\bf 351})(8)
\oplus({\bf \overline{5824}})(6)
\oplus({\bf 2925})(6)
\oplus({\bf 650})(6)
\oplus({\bf 78})(6)
\oplus({\bf \overline{51975}})(4)
\oplus({\bf \overline{7722}})(4)
\oplus2({\bf \overline{7371}})(4)
\oplus2({\bf \overline{1728}})(4)
\oplus2({\bf \overline{351}})(4)
\oplus({\bf \overline{27}})(4)
\oplus({\bf 112320})(2)
\oplus({\bf 51975})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 19305})(2)
\oplus({\bf 17550})(2)
\oplus3({\bf 7371})(2)
\oplus2({\bf 1728})(2)
\oplus({\bf 351'})(2)
\oplus3({\bf 351})(2)
\oplus({\bf 27})(2)
\oplus({\bf 78975})(0)
\oplus({\bf \overline{78975}})(0)
\oplus({\bf 70070})(0)
\oplus2({\bf 34749})(0)
\oplus2({\bf 5824})(0)
\oplus2({\bf \overline{5824}})(0)
\oplus3({\bf 2925})(0)
\oplus3({\bf 650})(0)
\oplus2({\bf 78})(0)
\oplus({\bf \overline{112320}})(-2)
\oplus({\bf \overline{19305}})(-2)
\oplus({\bf \overline{51975}})(-2)
\oplus({\bf \overline{17550}})(-2)
\oplus({\bf \overline{7722}})(-2)
\oplus3({\bf \overline{7371}})(-2)
\oplus({\bf \overline{351'}})(-2)
\oplus2({\bf \overline{1728}})(-2)
\oplus3({\bf \overline{351}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 51975})(-4)
\oplus({\bf 7722})(-4)
\oplus2({\bf 7371})(-4)
\oplus2({\bf 1728})(-4)
\oplus2({\bf 351})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 5824})(-6)
\oplus({\bf 2925})(-6)
\oplus({\bf 650})(-6)
\oplus({\bf 78})(-6)
\oplus({\bf \overline{351}})(-8)$\\
%
${\bf 2273920}$&=&
$({\bf 27})(11)
\oplus({\bf 650})(9)
\oplus({\bf 78})(9)
\oplus({\bf 1})(9)
\oplus({\bf \overline{7722}})(7)
\oplus({\bf \overline{351'}})(7)
\oplus({\bf \overline{1728}})(7)
\oplus({\bf \overline{351}})(7)
\oplus2({\bf \overline{27}})(7)
\oplus({\bf 61425})(5)
\oplus({\bf 7722})(5)
\oplus({\bf 19305})(5)
\oplus({\bf 7371})(5)
\oplus({\bf 1728})(5)
\oplus2({\bf 351'})(5)
\oplus({\bf 351})(5)
\oplus2({\bf 27})(5)
\oplus({\bf 85293})(3)
\oplus({\bf 3003})(3)
\oplus({\bf \overline{146432}})(3)
\oplus({\bf \overline{78975}})(3)
\oplus({\bf 34749})(3)
\oplus({\bf 5824})(3)
\oplus2({\bf \overline{3003}})(3)
\oplus({\bf \overline{5824}})(3)
\oplus3({\bf 650})(3)
\oplus({\bf 78})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{61425}})(1)
\oplus({\bf \overline{359424}})(1)
\oplus({\bf \overline{112320}})(1)
\oplus({\bf \overline{19305}})(1)
\oplus({\bf \overline{19305'}})(1)
\oplus({\bf \overline{54054}})(1)
\oplus3({\bf \overline{7722}})(1)
\oplus({\bf \overline{7371}})(1)
\oplus2({\bf \overline{351'}})(1)
\oplus({\bf \overline{1728}})(1)
\oplus({\bf \overline{351}})(1)
\oplus2({\bf \overline{27}})(1)
\oplus({\bf 19305'})(-1)
\oplus({\bf 359424})(-1)
\oplus({\bf 54054})(-1)
\oplus({\bf 61425})(-1)
\oplus({\bf 112320})(-1)
\oplus3({\bf 7722})(-1)
\oplus({\bf 19305})(-1)
\oplus({\bf 7371})(-1)
\oplus({\bf 1728})(-1)
\oplus2({\bf 351'})(-1)
\oplus({\bf 351})(-1)
\oplus2({\bf 27})(-1)
\oplus({\bf 146432})(-3)
\oplus({\bf 85293})(-3)
\oplus({\bf 78975})(-3)
\oplus2({\bf 3003})(-3)
\oplus({\bf 34749})(-3)
\oplus({\bf 5824})(-3)
\oplus({\bf \overline{3003}})(-3)
\oplus({\bf \overline{5824}})(-3)
\oplus3({\bf 650})(-3)
\oplus({\bf 78})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{61425}})(-5)
\oplus({\bf \overline{19305}})(-5)
\oplus({\bf \overline{7722}})(-5)
\oplus({\bf \overline{7371}})(-5)
\oplus2({\bf \overline{351'}})(-5)
\oplus({\bf \overline{1728}})(-5)
\oplus({\bf \overline{351}})(-5)
\oplus2({\bf \overline{27}})(-5)
\oplus({\bf 7722})(-7)
\oplus({\bf 1728})(-7)
\oplus({\bf 351'})(-7)
\oplus({\bf 351})(-7)
\oplus2({\bf 27})(-7)
\oplus({\bf 650})(-9)
\oplus({\bf 78})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf \overline{27}})(-11)$\\
%
${\bf 2282280}$&=&
$({\bf \overline{7371}})(7)
\oplus({\bf 51975})(5)
\oplus({\bf 7722})(5)
\oplus({\bf 17550})(5)
\oplus({\bf 7371})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 351})(5)
\oplus({\bf 78975})(3)
\oplus({\bf 105600})(3)
\oplus({\bf 70070})(3)
\oplus2({\bf 34749})(3)
\oplus2({\bf 5824})(3)
\oplus({\bf \overline{5824}})(3)
\oplus({\bf 2430})(3)
\oplus3({\bf 2925})(3)
\oplus2({\bf 650})(3)
\oplus({\bf 78})(3)
\oplus({\bf \overline{314496}})(1)
\oplus({\bf \overline{112320}})(1)
\oplus({\bf \overline{19305}})(1)
\oplus({\bf \overline{46332}})(1)
\oplus2({\bf \overline{51975}})(1)
\oplus3({\bf \overline{17550}})(1)
\oplus({\bf \overline{7722}})(1)
\oplus4({\bf \overline{7371}})(1)
\oplus({\bf \overline{351'}})(1)
\oplus3({\bf \overline{1728}})(1)
\oplus3({\bf \overline{351}})(1)
\oplus({\bf \overline{27}})(1)
\oplus({\bf 314496})(-1)
\oplus({\bf 112320})(-1)
\oplus({\bf 46332})(-1)
\oplus2({\bf 51975})(-1)
\oplus({\bf 7722})(-1)
\oplus({\bf 19305})(-1)
\oplus3({\bf 17550})(-1)
\oplus4({\bf 7371})(-1)
\oplus3({\bf 1728})(-1)
\oplus({\bf 351'})(-1)
\oplus3({\bf 351})(-1)
\oplus({\bf 27})(-1)
\oplus({\bf 105600})(-3)
\oplus({\bf \overline{78975}})(-3)
\oplus({\bf 70070})(-3)
\oplus2({\bf 34749})(-3)
\oplus({\bf 5824})(-3)
\oplus2({\bf \overline{5824}})(-3)
\oplus({\bf 2430})(-3)
\oplus3({\bf 2925})(-3)
\oplus2({\bf 650})(-3)
\oplus({\bf 78})(-3)
\oplus({\bf \overline{51975}})(-5)
\oplus({\bf \overline{17550}})(-5)
\oplus({\bf \overline{7722}})(-5)
\oplus({\bf \overline{7371}})(-5)
\oplus({\bf \overline{1728}})(-5)
\oplus({\bf \overline{351}})(-5)
\oplus({\bf 7371})(-7)$\\
%
${\bf 2785552}$&=&
$({\bf 1})(15)
\oplus({\bf \overline{27}})(13)
\oplus({\bf 351'})(11)
\oplus({\bf 27})(11)
\oplus({\bf \overline{3003}})(9)
\oplus({\bf 650})(9)
\oplus({\bf 1})(9)
\oplus({\bf \overline{19305'}})(7)
\oplus({\bf \overline{7722}})(7)
\oplus({\bf \overline{351'}})(7)
\oplus({\bf \overline{27}})(7)
\oplus({\bf 100386})(5)
\oplus({\bf 61425})(5)
\oplus({\bf 7722})(5)
\oplus({\bf 351'})(5)
\oplus({\bf 27})(5)
\oplus({\bf \overline{371800}})(3)
\oplus({\bf 85293})(3)
\oplus({\bf 3003})(3)
\oplus({\bf \overline{3003}})(3)
\oplus({\bf 650})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{638820}})(1)
\oplus({\bf \overline{61425}})(1)
\oplus({\bf \overline{19305'}})(1)
\oplus({\bf \overline{7722}})(1)
\oplus({\bf \overline{351'}})(1)
\oplus({\bf \overline{27}})(1)
\oplus({\bf 638820})(-1)
\oplus({\bf 19305'})(-1)
\oplus({\bf 61425})(-1)
\oplus({\bf 7722})(-1)
\oplus({\bf 351'})(-1)
\oplus({\bf 27})(-1)
\oplus({\bf 371800})(-3)
\oplus({\bf 85293})(-3)
\oplus({\bf 3003})(-3)
\oplus({\bf \overline{3003}})(-3)
\oplus({\bf 650})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{100386}})(-5)
\oplus({\bf \overline{61425}})(-5)
\oplus({\bf \overline{7722}})(-5)
\oplus({\bf \overline{351'}})(-5)
\oplus({\bf \overline{27}})(-5)
\oplus({\bf 19305'})(-7)
\oplus({\bf 7722})(-7)
\oplus({\bf 351'})(-7)
\oplus({\bf 27})(-7)
\oplus({\bf 3003})(-9)
\oplus({\bf 650})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf \overline{351'}})(-11)
\oplus({\bf \overline{27}})(-11)
\oplus({\bf 27})(-13)
\oplus({\bf 1})(-15)$\\
%
${\bf 3424256}$&=&
$({\bf 1728})(8)
\oplus({\bf 34749})(6)
\oplus({\bf 5824})(6)
\oplus({\bf 2430})(6)
\oplus({\bf 2925})(6)
\oplus({\bf 650})(6)
\oplus({\bf 78})(6)
\oplus({\bf \overline{112320}})(4)
\oplus({\bf \overline{19305}})(4)
\oplus({\bf \overline{46332}})(4)
\oplus({\bf \overline{51975}})(4)
\oplus2({\bf \overline{17550}})(4)
\oplus({\bf \overline{7722}})(4)
\oplus2({\bf \overline{7371}})(4)
\oplus({\bf \overline{351'}})(4)
\oplus3({\bf \overline{1728}})(4)
\oplus2({\bf \overline{351}})(4)
\oplus({\bf \overline{27}})(4)
\oplus({\bf 54054})(2)
\oplus({\bf 314496})(2)
\oplus({\bf 34398})(2)
\oplus({\bf 112320})(2)
\oplus({\bf 46332})(2)
\oplus2({\bf 51975})(2)
\oplus2({\bf 7722})(2)
\oplus2({\bf 19305})(2)
\oplus3({\bf 17550})(2)
\oplus4({\bf 7371})(2)
\oplus4({\bf 1728})(2)
\oplus2({\bf 351'})(2)
\oplus3({\bf 351})(2)
\oplus({\bf 27})(2)
\oplus({\bf 252252})(0)
\oplus({\bf 78975})(0)
\oplus({\bf 3003})(0)
\oplus({\bf \overline{252252}})(0)
\oplus({\bf 105600})(0)
\oplus({\bf \overline{78975}})(0)
\oplus2({\bf 70070})(0)
\oplus4({\bf 34749})(0)
\oplus4({\bf 5824})(0)
\oplus({\bf \overline{3003}})(0)
\oplus4({\bf \overline{5824}})(0)
\oplus2({\bf 2430})(0)
\oplus4({\bf 2925})(0)
\oplus4({\bf 650})(0)
\oplus2({\bf 78})(0)
\oplus({\bf \overline{314496}})(-2)
\oplus({\bf \overline{112320}})(-2)
\oplus2({\bf \overline{19305}})(-2)
\oplus({\bf \overline{54054}})(-2)
\oplus({\bf \overline{34398}})(-2)
\oplus({\bf \overline{46332}})(-2)
\oplus2({\bf \overline{51975}})(-2)
\oplus3({\bf \overline{17550}})(-2)
\oplus2({\bf \overline{7722}})(-2)
\oplus4({\bf \overline{7371}})(-2)
\oplus2({\bf \overline{351'}})(-2)
\oplus4({\bf \overline{1728}})(-2)
\oplus3({\bf \overline{351}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 112320})(-4)
\oplus({\bf 46332})(-4)
\oplus({\bf 51975})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 19305})(-4)
\oplus2({\bf 17550})(-4)
\oplus2({\bf 7371})(-4)
\oplus3({\bf 1728})(-4)
\oplus({\bf 351'})(-4)
\oplus2({\bf 351})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 34749})(-6)
\oplus({\bf \overline{5824}})(-6)
\oplus({\bf 2430})(-6)
\oplus({\bf 2925})(-6)
\oplus({\bf 650})(-6)
\oplus({\bf 78})(-6)
\oplus({\bf \overline{1728}})(-8)$\\
%
${\bf 3635840}$&=&
$({\bf \overline{19305}})(7)
\oplus({\bf 54054})(5)
\oplus({\bf 46332})(5)
\oplus({\bf 51975})(5)
\oplus({\bf 7722})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 252252})(3)
\oplus({\bf 78975})(3)
\oplus({\bf 3003})(3)
\oplus({\bf 43758})(3)
\oplus({\bf 105600})(3)
\oplus2({\bf 34749})(3)
\oplus2({\bf 5824})(3)
\oplus({\bf 2430})(3)
\oplus({\bf 2925})(3)
\oplus({\bf 650})(3)
\oplus({\bf 78})(3)
\oplus({\bf \overline{393822}})(1)
\oplus({\bf \overline{314496}})(1)
\oplus({\bf \overline{112320}})(1)
\oplus2({\bf \overline{19305}})(1)
\oplus2({\bf \overline{46332}})(1)
\oplus({\bf \overline{51975}})(1)
\oplus2({\bf \overline{17550}})(1)
\oplus({\bf \overline{7722}})(1)
\oplus2({\bf \overline{7371}})(1)
\oplus({\bf \overline{351'}})(1)
\oplus2({\bf \overline{1728}})(1)
\oplus2({\bf \overline{351}})(1)
\oplus({\bf \overline{27}})(1)
\oplus({\bf 393822})(-1)
\oplus({\bf 314496})(-1)
\oplus({\bf 112320})(-1)
\oplus2({\bf 46332})(-1)
\oplus({\bf 51975})(-1)
\oplus({\bf 7722})(-1)
\oplus2({\bf 19305})(-1)
\oplus2({\bf 17550})(-1)
\oplus2({\bf 7371})(-1)
\oplus2({\bf 1728})(-1)
\oplus({\bf 351'})(-1)
\oplus2({\bf 351})(-1)
\oplus({\bf 27})(-1)
\oplus({\bf \overline{252252}})(-3)
\oplus({\bf 43758})(-3)
\oplus({\bf 105600})(-3)
\oplus({\bf \overline{78975}})(-3)
\oplus2({\bf 34749})(-3)
\oplus({\bf \overline{3003}})(-3)
\oplus2({\bf \overline{5824}})(-3)
\oplus({\bf 2430})(-3)
\oplus({\bf 2925})(-3)
\oplus({\bf 650})(-3)
\oplus({\bf 78})(-3)
\oplus({\bf \overline{54054}})(-5)
\oplus({\bf \overline{46332}})(-5)
\oplus({\bf \overline{51975}})(-5)
\oplus({\bf \overline{7722}})(-5)
\oplus({\bf \overline{1728}})(-5)
\oplus({\bf 19305})(-7)$\\
%
${\bf 3792096}$&=&
$({\bf \overline{17550}})(7)
\oplus({\bf 34398})(5)
\oplus({\bf 46332})(5)
\oplus({\bf 51975})(5)
\oplus({\bf 17550})(5)
\oplus({\bf 7371})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 252252})(3)
\oplus({\bf 105600})(3)
\oplus2({\bf 70070})(3)
\oplus2({\bf 34749})(3)
\oplus2({\bf 5824})(3)
\oplus({\bf \overline{5824}})(3)
\oplus2({\bf 2430})(3)
\oplus2({\bf 2925})(3)
\oplus({\bf 650})(3)
\oplus({\bf \overline{386100}})(1)
\oplus({\bf \overline{314496}})(1)
\oplus({\bf \overline{112320}})(1)
\oplus({\bf \overline{19305}})(1)
\oplus({\bf \overline{34398}})(1)
\oplus({\bf \overline{46332}})(1)
\oplus2({\bf \overline{51975}})(1)
\oplus4({\bf \overline{17550}})(1)
\oplus({\bf \overline{7722}})(1)
\oplus3({\bf \overline{7371}})(1)
\oplus({\bf \overline{351'}})(1)
\oplus3({\bf \overline{1728}})(1)
\oplus({\bf \overline{351}})(1)
\oplus({\bf 386100})(-1)
\oplus({\bf 314496})(-1)
\oplus({\bf 34398})(-1)
\oplus({\bf 112320})(-1)
\oplus({\bf 46332})(-1)
\oplus2({\bf 51975})(-1)
\oplus({\bf 7722})(-1)
\oplus({\bf 19305})(-1)
\oplus4({\bf 17550})(-1)
\oplus3({\bf 7371})(-1)
\oplus3({\bf 1728})(-1)
\oplus({\bf 351'})(-1)
\oplus({\bf 351})(-1)
\oplus({\bf \overline{252252}})(-3)
\oplus({\bf 105600})(-3)
\oplus2({\bf 70070})(-3)
\oplus2({\bf 34749})(-3)
\oplus({\bf 5824})(-3)
\oplus2({\bf \overline{5824}})(-3)
\oplus2({\bf 2430})(-3)
\oplus2({\bf 2925})(-3)
\oplus({\bf 650})(-3)
\oplus({\bf \overline{34398}})(-5)
\oplus({\bf \overline{46332}})(-5)
\oplus({\bf \overline{51975}})(-5)
\oplus({\bf \overline{17550}})(-5)
\oplus({\bf \overline{7371}})(-5)
\oplus({\bf \overline{1728}})(-5)
\oplus({\bf 17550})(-7)$\\
%
${\bf 4522000}$&=&
$({\bf 650})(9)
\oplus({\bf \overline{7722}})(7)
\oplus({\bf \overline{7371}})(7)
\oplus({\bf \overline{351'}})(7)
\oplus({\bf \overline{1728}})(7)
\oplus({\bf \overline{351}})(7)
\oplus({\bf \overline{27}})(7)
\oplus({\bf 112320})(5)
\oplus2({\bf 7722})(5)
\oplus({\bf 19305})(5)
\oplus({\bf 17550})(5)
\oplus2({\bf 7371})(5)
\oplus2({\bf 1728})(5)
\oplus2({\bf 351'})(5)
\oplus2({\bf 351})(5)
\oplus2({\bf 27})(5)
\oplus({\bf 85293})(3)
\oplus({\bf 78975})(3)
\oplus({\bf 3003})(3)
\oplus({\bf \overline{252252}})(3)
\oplus({\bf \overline{78975}})(3)
\oplus({\bf 70070})(3)
\oplus3({\bf 34749})(3)
\oplus2({\bf 5824})(3)
\oplus({\bf \overline{3003}})(3)
\oplus3({\bf \overline{5824}})(3)
\oplus({\bf 2430})(3)
\oplus2({\bf 2925})(3)
\oplus5({\bf 650})(3)
\oplus2({\bf 78})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{61425}})(1)
\oplus({\bf \overline{359424}})(1)
\oplus({\bf \overline{314496}})(1)
\oplus2({\bf \overline{112320}})(1)
\oplus2({\bf \overline{19305}})(1)
\oplus({\bf \overline{54054}})(1)
\oplus({\bf \overline{34398}})(1)
\oplus({\bf \overline{46332}})(1)
\oplus2({\bf \overline{51975}})(1)
\oplus2({\bf \overline{17550}})(1)
\oplus4({\bf \overline{7722}})(1)
\oplus4({\bf \overline{7371}})(1)
\oplus3({\bf \overline{351'}})(1)
\oplus4({\bf \overline{1728}})(1)
\oplus3({\bf \overline{351}})(1)
\oplus3({\bf \overline{27}})(1)
\oplus({\bf 359424})(-1)
\oplus({\bf 54054})(-1)
\oplus({\bf 314496})(-1)
\oplus({\bf 34398})(-1)
\oplus({\bf 61425})(-1)
\oplus2({\bf 112320})(-1)
\oplus({\bf 46332})(-1)
\oplus2({\bf 51975})(-1)
\oplus4({\bf 7722})(-1)
\oplus2({\bf 19305})(-1)
\oplus2({\bf 17550})(-1)
\oplus4({\bf 7371})(-1)
\oplus4({\bf 1728})(-1)
\oplus3({\bf 351'})(-1)
\oplus3({\bf 351})(-1)
\oplus3({\bf 27})(-1)
\oplus({\bf 252252})(-3)
\oplus({\bf 85293})(-3)
\oplus({\bf 78975})(-3)
\oplus({\bf 3003})(-3)
\oplus({\bf \overline{78975}})(-3)
\oplus({\bf 70070})(-3)
\oplus3({\bf 34749})(-3)
\oplus3({\bf 5824})(-3)
\oplus({\bf \overline{3003}})(-3)
\oplus2({\bf \overline{5824}})(-3)
\oplus({\bf 2430})(-3)
\oplus2({\bf 2925})(-3)
\oplus5({\bf 650})(-3)
\oplus2({\bf 78})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{112320}})(-5)
\oplus({\bf \overline{19305}})(-5)
\oplus({\bf \overline{17550}})(-5)
\oplus2({\bf \overline{7722}})(-5)
\oplus2({\bf \overline{7371}})(-5)
\oplus2({\bf \overline{351'}})(-5)
\oplus2({\bf \overline{1728}})(-5)
\oplus2({\bf \overline{351}})(-5)
\oplus2({\bf \overline{27}})(-5)
\oplus({\bf 7722})(-7)
\oplus({\bf 7371})(-7)
\oplus({\bf 1728})(-7)
\oplus({\bf 351'})(-7)
\oplus({\bf 351})(-7)
\oplus({\bf 27})(-7)
\oplus({\bf 650})(-9)$\\
%
${\bf 5248750}$&=&
$({\bf 19305'})(8)
\oplus({\bf 146432})(6)
\oplus({\bf 3003})(6)
\oplus({\bf \overline{459459}})(4)
\oplus({\bf \overline{61425}})(4)
\oplus({\bf \overline{19305}})(4)
\oplus({\bf \overline{351'}})(4)
\oplus({\bf 741312})(2)
\oplus({\bf 359424})(2)
\oplus({\bf 46332})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 1728})(2)
\oplus({\bf 27})(2)
\oplus({\bf 537966})(0)
\oplus({\bf 812175})(0)
\oplus({\bf 85293})(0)
\oplus({\bf 43758})(0)
\oplus({\bf 34749})(0)
\oplus({\bf 2430})(0)
\oplus({\bf 650})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{741312}})(-2)
\oplus({\bf \overline{359424}})(-2)
\oplus({\bf \overline{46332}})(-2)
\oplus({\bf \overline{7722}})(-2)
\oplus({\bf \overline{1728}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 459459})(-4)
\oplus({\bf 61425})(-4)
\oplus({\bf 19305})(-4)
\oplus({\bf 351'})(-4)
\oplus({\bf \overline{146432}})(-6)
\oplus({\bf \overline{3003}})(-6)
\oplus({\bf \overline{19305'}})(-8)$\\
%
${\bf 6619239}$&=&
$({\bf 7722})(8)
\oplus({\bf 78975})(6)
\oplus({\bf 3003})(6)
\oplus({\bf 34749})(6)
\oplus({\bf 5824})(6)
\oplus({\bf 650})(6)
\oplus({\bf \overline{61425}})(4)
\oplus({\bf \overline{314496}})(4)
\oplus({\bf \overline{112320}})(4)
\oplus2({\bf \overline{19305}})(4)
\oplus({\bf \overline{46332}})(4)
\oplus({\bf \overline{17550}})(4)
\oplus({\bf \overline{7722}})(4)
\oplus2({\bf \overline{7371}})(4)
\oplus2({\bf \overline{351'}})(4)
\oplus({\bf \overline{1728}})(4)
\oplus({\bf \overline{351}})(4)
\oplus({\bf \overline{27}})(4)
\oplus({\bf 359424})(2)
\oplus({\bf 54054})(2)
\oplus({\bf 393822})(2)
\oplus({\bf 314496})(2)
\oplus({\bf 112320})(2)
\oplus2({\bf 46332})(2)
\oplus2({\bf 51975})(2)
\oplus3({\bf 7722})(2)
\oplus({\bf 19305})(2)
\oplus2({\bf 17550})(2)
\oplus2({\bf 7371})(2)
\oplus3({\bf 1728})(2)
\oplus({\bf 351'})(2)
\oplus2({\bf 351})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 812175})(0)
\oplus({\bf 252252})(0)
\oplus({\bf 85293})(0)
\oplus({\bf 78975})(0)
\oplus({\bf 3003})(0)
\oplus({\bf \overline{252252}})(0)
\oplus({\bf 43758})(0)
\oplus2({\bf 105600})(0)
\oplus({\bf \overline{78975}})(0)
\oplus({\bf 70070})(0)
\oplus4({\bf 34749})(0)
\oplus2({\bf 5824})(0)
\oplus({\bf \overline{3003}})(0)
\oplus2({\bf \overline{5824}})(0)
\oplus2({\bf 2430})(0)
\oplus2({\bf 2925})(0)
\oplus4({\bf 650})(0)
\oplus2({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{393822}})(-2)
\oplus({\bf \overline{359424}})(-2)
\oplus({\bf \overline{314496}})(-2)
\oplus({\bf \overline{112320}})(-2)
\oplus({\bf \overline{19305}})(-2)
\oplus({\bf \overline{54054}})(-2)
\oplus2({\bf \overline{46332}})(-2)
\oplus2({\bf \overline{51975}})(-2)
\oplus2({\bf \overline{17550}})(-2)
\oplus3({\bf \overline{7722}})(-2)
\oplus2({\bf \overline{7371}})(-2)
\oplus({\bf \overline{351'}})(-2)
\oplus3({\bf \overline{1728}})(-2)
\oplus2({\bf \overline{351}})(-2)
\oplus2({\bf \overline{27}})(-2)
\oplus({\bf 314496})(-4)
\oplus({\bf 61425})(-4)
\oplus({\bf 112320})(-4)
\oplus({\bf 46332})(-4)
\oplus({\bf 7722})(-4)
\oplus2({\bf 19305})(-4)
\oplus({\bf 17550})(-4)
\oplus2({\bf 7371})(-4)
\oplus({\bf 1728})(-4)
\oplus2({\bf 351'})(-4)
\oplus({\bf 351})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf \overline{78975}})(-6)
\oplus({\bf 34749})(-6)
\oplus({\bf \overline{3003}})(-6)
\oplus({\bf \overline{5824}})(-6)
\oplus({\bf 650})(-6)
\oplus({\bf \overline{7722}})(-8)$\\
%
${\bf 6760390}$&=&
$({\bf \overline{351'}})(10)
\oplus({\bf 7722})(8)
\oplus({\bf 1728})(8)
\oplus({\bf 27})(8)
\oplus({\bf 85293})(6)
\oplus({\bf 3003})(6)
\oplus({\bf 34749})(6)
\oplus({\bf 5824})(6)
\oplus({\bf 2430})(6)
\oplus2({\bf 650})(6)
\oplus({\bf 78})(6)
\oplus({\bf 1})(6)
\oplus({\bf \overline{61425}})(4)
\oplus({\bf \overline{359424}})(4)
\oplus({\bf \overline{112320}})(4)
\oplus({\bf \overline{19305}})(4)
\oplus({\bf \overline{46332}})(4)
\oplus({\bf \overline{17550}})(4)
\oplus2({\bf \overline{7722}})(4)
\oplus({\bf \overline{7371}})(4)
\oplus2({\bf \overline{351'}})(4)
\oplus2({\bf \overline{1728}})(4)
\oplus({\bf \overline{351}})(4)
\oplus2({\bf \overline{27}})(4)
\oplus({\bf 19305'})(2)
\oplus({\bf 359424})(2)
\oplus({\bf 54054})(2)
\oplus({\bf 459459})(2)
\oplus({\bf 314496})(2)
\oplus({\bf 34398})(2)
\oplus({\bf 61425})(2)
\oplus({\bf 112320})(2)
\oplus({\bf 46332})(2)
\oplus3({\bf 7722})(2)
\oplus2({\bf 19305})(2)
\oplus({\bf 17550})(2)
\oplus2({\bf 7371})(2)
\oplus2({\bf 1728})(2)
\oplus3({\bf 351'})(2)
\oplus({\bf 351})(2)
\oplus2({\bf 27})(2)
\oplus({\bf 146432})(0)
\oplus({\bf 812175})(0)
\oplus({\bf 252252})(0)
\oplus({\bf 85293})(0)
\oplus({\bf 78975})(0)
\oplus2({\bf 3003})(0)
\oplus({\bf \overline{146432}})(0)
\oplus({\bf \overline{252252}})(0)
\oplus({\bf \overline{78975}})(0)
\oplus({\bf 70070})(0)
\oplus3({\bf 34749})(0)
\oplus2({\bf 5824})(0)
\oplus2({\bf \overline{3003}})(0)
\oplus2({\bf \overline{5824}})(0)
\oplus({\bf 2430})(0)
\oplus4({\bf 650})(0)
\oplus({\bf 78})(0)
\oplus({\bf 1})(0)
\oplus({\bf \overline{459459}})(-2)
\oplus({\bf \overline{61425}})(-2)
\oplus({\bf \overline{359424}})(-2)
\oplus({\bf \overline{314496}})(-2)
\oplus({\bf \overline{112320}})(-2)
\oplus2({\bf \overline{19305}})(-2)
\oplus({\bf \overline{19305'}})(-2)
\oplus({\bf \overline{54054}})(-2)
\oplus({\bf \overline{34398}})(-2)
\oplus({\bf \overline{46332}})(-2)
\oplus({\bf \overline{17550}})(-2)
\oplus3({\bf \overline{7722}})(-2)
\oplus2({\bf \overline{7371}})(-2)
\oplus3({\bf \overline{351'}})(-2)
\oplus2({\bf \overline{1728}})(-2)
\oplus({\bf \overline{351}})(-2)
\oplus2({\bf \overline{27}})(-2)
\oplus({\bf 359424})(-4)
\oplus({\bf 61425})(-4)
\oplus({\bf 112320})(-4)
\oplus({\bf 46332})(-4)
\oplus2({\bf 7722})(-4)
\oplus({\bf 19305})(-4)
\oplus({\bf 17550})(-4)
\oplus({\bf 7371})(-4)
\oplus2({\bf 1728})(-4)
\oplus2({\bf 351'})(-4)
\oplus({\bf 351})(-4)
\oplus2({\bf 27})(-4)
\oplus({\bf 85293})(-6)
\oplus({\bf 34749})(-6)
\oplus({\bf \overline{3003}})(-6)
\oplus({\bf \overline{5824}})(-6)
\oplus({\bf 2430})(-6)
\oplus2({\bf 650})(-6)
\oplus({\bf 78})(-6)
\oplus({\bf 1})(-6)
\oplus({\bf \overline{7722}})(-8)
\oplus({\bf \overline{1728}})(-8)
\oplus({\bf \overline{27}})(-8)
\oplus({\bf 351'})(-10)$\\
%
${\bf 7142499}$&=&
$({\bf 7371})(8)
\oplus({\bf 70070})(6)
\oplus({\bf 34749})(6)
\oplus({\bf 5824})(6)
\oplus({\bf \overline{5824}})(6)
\oplus({\bf 2925})(6)
\oplus({\bf 650})(6)
\oplus({\bf \overline{314496}})(4)
\oplus({\bf \overline{112320}})(4)
\oplus({\bf \overline{19305}})(4)
\oplus({\bf \overline{34398}})(4)
\oplus2({\bf \overline{51975}})(4)
\oplus2({\bf \overline{17550}})(4)
\oplus({\bf \overline{7722}})(4)
\oplus3({\bf \overline{7371}})(4)
\oplus({\bf \overline{351'}})(4)
\oplus2({\bf \overline{1728}})(4)
\oplus2({\bf \overline{351}})(4)
\oplus({\bf 359424})(2)
\oplus({\bf 386100})(2)
\oplus({\bf 314496})(2)
\oplus({\bf 34398})(2)
\oplus2({\bf 112320})(2)
\oplus({\bf 46332})(2)
\oplus3({\bf 51975})(2)
\oplus2({\bf 7722})(2)
\oplus({\bf 19305})(2)
\oplus4({\bf 17550})(2)
\oplus4({\bf 7371})(2)
\oplus4({\bf 1728})(2)
\oplus({\bf 351'})(2)
\oplus2({\bf 351})(2)
\oplus({\bf 27})(2)
\oplus({\bf 852930})(0)
\oplus({\bf 252252})(0)
\oplus({\bf 85293})(0)
\oplus({\bf 78975})(0)
\oplus({\bf \overline{252252}})(0)
\oplus2({\bf 105600})(0)
\oplus({\bf \overline{78975}})(0)
\oplus3({\bf 70070})(0)
\oplus5({\bf 34749})(0)
\oplus3({\bf 5824})(0)
\oplus3({\bf \overline{5824}})(0)
\oplus2({\bf 2430})(0)
\oplus5({\bf 2925})(0)
\oplus3({\bf 650})(0)
\oplus2({\bf 78})(0)
\oplus({\bf \overline{386100}})(-2)
\oplus({\bf \overline{359424}})(-2)
\oplus({\bf \overline{314496}})(-2)
\oplus2({\bf \overline{112320}})(-2)
\oplus({\bf \overline{19305}})(-2)
\oplus({\bf \overline{34398}})(-2)
\oplus({\bf \overline{46332}})(-2)
\oplus3({\bf \overline{51975}})(-2)
\oplus4({\bf \overline{17550}})(-2)
\oplus2({\bf \overline{7722}})(-2)
\oplus4({\bf \overline{7371}})(-2)
\oplus({\bf \overline{351'}})(-2)
\oplus4({\bf \overline{1728}})(-2)
\oplus2({\bf \overline{351}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 314496})(-4)
\oplus({\bf 34398})(-4)
\oplus({\bf 112320})(-4)
\oplus2({\bf 51975})(-4)
\oplus({\bf 7722})(-4)
\oplus({\bf 19305})(-4)
\oplus2({\bf 17550})(-4)
\oplus3({\bf 7371})(-4)
\oplus2({\bf 1728})(-4)
\oplus({\bf 351'})(-4)
\oplus2({\bf 351})(-4)
\oplus({\bf 70070})(-6)
\oplus({\bf 34749})(-6)
\oplus({\bf 5824})(-6)
\oplus({\bf \overline{5824}})(-6)
\oplus({\bf 2925})(-6)
\oplus({\bf 650})(-6)
\oplus({\bf \overline{7371}})(-8)$\\
%
${\bf 7482618}$&=&
$({\bf \overline{351}})(10)
\oplus({\bf 7371})(8)
\oplus({\bf 1728})(8)
\oplus({\bf 351})(8)
\oplus({\bf 27})(8)
\oplus({\bf \overline{78975}})(6)
\oplus({\bf 34749})(6)
\oplus({\bf 5824})(6)
\oplus({\bf \overline{5824}})(6)
\oplus2({\bf 2925})(6)
\oplus2({\bf 650})(6)
\oplus2({\bf 78})(6)
\oplus({\bf \overline{359424}})(4)
\oplus({\bf \overline{112320}})(4)
\oplus({\bf \overline{19305}})(4)
\oplus({\bf \overline{54054}})(4)
\oplus2({\bf \overline{51975}})(4)
\oplus({\bf \overline{17550}})(4)
\oplus2({\bf \overline{7722}})(4)
\oplus2({\bf \overline{7371}})(4)
\oplus({\bf \overline{351'}})(4)
\oplus3({\bf \overline{1728}})(4)
\oplus3({\bf \overline{351}})(4)
\oplus({\bf \overline{27}})(4)
\oplus({\bf 359424})(2)
\oplus({\bf 54054})(2)
\oplus({\bf 494208})(2)
\oplus({\bf 314496})(2)
\oplus({\bf 61425})(2)
\oplus2({\bf 112320})(2)
\oplus2({\bf 51975})(2)
\oplus2({\bf 7722})(2)
\oplus3({\bf 19305})(2)
\oplus({\bf 17550})(2)
\oplus4({\bf 7371})(2)
\oplus3({\bf 1728})(2)
\oplus({\bf 351'})(2)
\oplus3({\bf 351})(2)
\oplus({\bf 27})(2)
\oplus({\bf 146432})(0)
\oplus({\bf 852930})(0)
\oplus({\bf 252252})(0)
\oplus({\bf 85293})(0)
\oplus2({\bf 78975})(0)
\oplus({\bf 3003})(0)
\oplus({\bf \overline{146432}})(0)
\oplus({\bf \overline{252252}})(0)
\oplus2({\bf \overline{78975}})(0)
\oplus({\bf 70070})(0)
\oplus4({\bf 34749})(0)
\oplus3({\bf 5824})(0)
\oplus({\bf \overline{3003}})(0)
\oplus3({\bf \overline{5824}})(0)
\oplus3({\bf 2925})(0)
\oplus3({\bf 650})(0)
\oplus2({\bf 78})(0)
\oplus({\bf \overline{494208}})(-2)
\oplus({\bf \overline{61425}})(-2)
\oplus({\bf \overline{359424}})(-2)
\oplus({\bf \overline{314496}})(-2)
\oplus2({\bf \overline{112320}})(-2)
\oplus3({\bf \overline{19305}})(-2)
\oplus({\bf \overline{54054}})(-2)
\oplus2({\bf \overline{51975}})(-2)
\oplus({\bf \overline{17550}})(-2)
\oplus2({\bf \overline{7722}})(-2)
\oplus4({\bf \overline{7371}})(-2)
\oplus({\bf \overline{351'}})(-2)
\oplus3({\bf \overline{1728}})(-2)
\oplus3({\bf \overline{351}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 359424})(-4)
\oplus({\bf 54054})(-4)
\oplus({\bf 112320})(-4)
\oplus2({\bf 51975})(-4)
\oplus2({\bf 7722})(-4)
\oplus({\bf 19305})(-4)
\oplus({\bf 17550})(-4)
\oplus2({\bf 7371})(-4)
\oplus3({\bf 1728})(-4)
\oplus({\bf 351'})(-4)
\oplus3({\bf 351})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 78975})(-6)
\oplus({\bf 34749})(-6)
\oplus({\bf 5824})(-6)
\oplus({\bf \overline{5824}})(-6)
\oplus2({\bf 2925})(-6)
\oplus2({\bf 650})(-6)
\oplus2({\bf 78})(-6)
\oplus({\bf \overline{7371}})(-8)
\oplus({\bf \overline{1728}})(-8)
\oplus({\bf \overline{351}})(-8)
\oplus({\bf \overline{27}})(-8)
\oplus({\bf 351})(-10)$\\
%
${\bf 9405760}$&=&
$({\bf 3003})(9)
\oplus({\bf \overline{61425}})(7)
\oplus({\bf \overline{19305}})(7)
\oplus({\bf \overline{351'}})(7)
\oplus({\bf 19305'})(5)
\oplus({\bf 359424})(5)
\oplus({\bf 54054})(5)
\oplus({\bf 46332})(5)
\oplus2({\bf 7722})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 27})(5)
\oplus({\bf 146432})(3)
\oplus({\bf 812175})(3)
\oplus({\bf 252252})(3)
\oplus({\bf 85293})(3)
\oplus({\bf 78975})(3)
\oplus2({\bf 3003})(3)
\oplus({\bf 43758})(3)
\oplus2({\bf 34749})(3)
\oplus({\bf 5824})(3)
\oplus({\bf 2430})(3)
\oplus2({\bf 650})(3)
\oplus({\bf 78})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{459459}})(1)
\oplus({\bf \overline{61425}})(1)
\oplus({\bf \overline{741312}})(1)
\oplus({\bf \overline{393822}})(1)
\oplus({\bf \overline{359424}})(1)
\oplus({\bf \overline{314496}})(1)
\oplus({\bf \overline{112320}})(1)
\oplus2({\bf \overline{19305}})(1)
\oplus2({\bf \overline{46332}})(1)
\oplus({\bf \overline{17550}})(1)
\oplus2({\bf \overline{7722}})(1)
\oplus({\bf \overline{7371}})(1)
\oplus2({\bf \overline{351'}})(1)
\oplus2({\bf \overline{1728}})(1)
\oplus({\bf \overline{351}})(1)
\oplus2({\bf \overline{27}})(1)
\oplus({\bf 741312})(-1)
\oplus({\bf 359424})(-1)
\oplus({\bf 459459})(-1)
\oplus({\bf 393822})(-1)
\oplus({\bf 314496})(-1)
\oplus({\bf 61425})(-1)
\oplus({\bf 112320})(-1)
\oplus2({\bf 46332})(-1)
\oplus2({\bf 7722})(-1)
\oplus2({\bf 19305})(-1)
\oplus({\bf 17550})(-1)
\oplus({\bf 7371})(-1)
\oplus2({\bf 1728})(-1)
\oplus2({\bf 351'})(-1)
\oplus({\bf 351})(-1)
\oplus2({\bf 27})(-1)
\oplus({\bf 812175})(-3)
\oplus({\bf 85293})(-3)
\oplus({\bf \overline{146432}})(-3)
\oplus({\bf \overline{252252}})(-3)
\oplus({\bf 43758})(-3)
\oplus({\bf \overline{78975}})(-3)
\oplus2({\bf 34749})(-3)
\oplus2({\bf \overline{3003}})(-3)
\oplus({\bf \overline{5824}})(-3)
\oplus({\bf 2430})(-3)
\oplus2({\bf 650})(-3)
\oplus({\bf 78})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{359424}})(-5)
\oplus({\bf \overline{19305'}})(-5)
\oplus({\bf \overline{54054}})(-5)
\oplus({\bf \overline{46332}})(-5)
\oplus2({\bf \overline{7722}})(-5)
\oplus({\bf \overline{1728}})(-5)
\oplus({\bf \overline{27}})(-5)
\oplus({\bf 61425})(-7)
\oplus({\bf 19305})(-7)
\oplus({\bf 351'})(-7)
\oplus({\bf \overline{3003}})(-9)$\\
%
${\bf 9480240}$&=&
$({\bf 2430})(9)
\oplus({\bf \overline{46332}})(7)
\oplus({\bf \overline{17550}})(7)
\oplus({\bf \overline{1728}})(7)
\oplus({\bf 314496})(5)
\oplus({\bf 34398})(5)
\oplus({\bf 46332})(5)
\oplus({\bf 19305})(5)
\oplus2({\bf 17550})(5)
\oplus({\bf 7371})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 351'})(5)
\oplus({\bf \overline{600600}})(3)
\oplus({\bf 252252})(3)
\oplus({\bf \overline{252252}})(3)
\oplus({\bf 105600})(3)
\oplus({\bf \overline{78975}})(3)
\oplus2({\bf 70070})(3)
\oplus2({\bf 34749})(3)
\oplus({\bf 5824})(3)
\oplus({\bf \overline{3003}})(3)
\oplus2({\bf \overline{5824}})(3)
\oplus2({\bf 2430})(3)
\oplus({\bf 2925})(3)
\oplus({\bf 650})(3)
\oplus({\bf \overline{412776}})(1)
\oplus({\bf \overline{967680}})(1)
\oplus({\bf \overline{386100}})(1)
\oplus({\bf \overline{314496}})(1)
\oplus2({\bf \overline{112320}})(1)
\oplus({\bf \overline{19305}})(1)
\oplus({\bf \overline{54054}})(1)
\oplus2({\bf \overline{34398}})(1)
\oplus({\bf \overline{46332}})(1)
\oplus2({\bf \overline{51975}})(1)
\oplus3({\bf \overline{17550}})(1)
\oplus2({\bf \overline{7722}})(1)
\oplus2({\bf \overline{7371}})(1)
\oplus({\bf \overline{351'}})(1)
\oplus2({\bf \overline{1728}})(1)
\oplus({\bf 967680})(-1)
\oplus({\bf 54054})(-1)
\oplus({\bf 412776})(-1)
\oplus({\bf 386100})(-1)
\oplus({\bf 314496})(-1)
\oplus2({\bf 34398})(-1)
\oplus2({\bf 112320})(-1)
\oplus({\bf 46332})(-1)
\oplus2({\bf 51975})(-1)
\oplus2({\bf 7722})(-1)
\oplus({\bf 19305})(-1)
\oplus3({\bf 17550})(-1)
\oplus2({\bf 7371})(-1)
\oplus2({\bf 1728})(-1)
\oplus({\bf 351'})(-1)
\oplus({\bf 600600})(-3)
\oplus({\bf 252252})(-3)
\oplus({\bf 78975})(-3)
\oplus({\bf 3003})(-3)
\oplus({\bf \overline{252252}})(-3)
\oplus({\bf 105600})(-3)
\oplus2({\bf 70070})(-3)
\oplus2({\bf 34749})(-3)
\oplus2({\bf 5824})(-3)
\oplus({\bf \overline{5824}})(-3)
\oplus2({\bf 2430})(-3)
\oplus({\bf 2925})(-3)
\oplus({\bf 650})(-3)
\oplus({\bf \overline{314496}})(-5)
\oplus({\bf \overline{19305}})(-5)
\oplus({\bf \overline{34398}})(-5)
\oplus({\bf \overline{46332}})(-5)
\oplus2({\bf \overline{17550}})(-5)
\oplus({\bf \overline{7371}})(-5)
\oplus({\bf \overline{351'}})(-5)
\oplus({\bf \overline{1728}})(-5)
\oplus({\bf 46332})(-7)
\oplus({\bf 17550})(-7)
\oplus({\bf 1728})(-7)
\oplus({\bf 2430})(-9)$\\
%
${\bf 11316305}$&=&
$({\bf 17550})(8)
\oplus({\bf 105600})(6)
\oplus({\bf 70070})(6)
\oplus({\bf 34749})(6)
\oplus({\bf \overline{5824}})(6)
\oplus({\bf 2430})(6)
\oplus({\bf 2925})(6)
\oplus({\bf \overline{386100}})(4)
\oplus({\bf \overline{314496}})(4)
\oplus({\bf \overline{112320}})(4)
\oplus({\bf \overline{34398}})(4)
\oplus({\bf \overline{46332}})(4)
\oplus2({\bf \overline{51975}})(4)
\oplus3({\bf \overline{17550}})(4)
\oplus({\bf \overline{7722}})(4)
\oplus2({\bf \overline{7371}})(4)
\oplus2({\bf \overline{1728}})(4)
\oplus({\bf 967680})(2)
\oplus({\bf 386100})(2)
\oplus2({\bf 314496})(2)
\oplus2({\bf 34398})(2)
\oplus2({\bf 112320})(2)
\oplus({\bf 46332})(2)
\oplus3({\bf 51975})(2)
\oplus({\bf 7722})(2)
\oplus({\bf 19305})(2)
\oplus4({\bf 17550})(2)
\oplus4({\bf 7371})(2)
\oplus2({\bf 1728})(2)
\oplus({\bf 351'})(2)
\oplus({\bf 351})(2)
\oplus({\bf \overline{600600}})(0)
\oplus({\bf 600600})(0)
\oplus({\bf 852930})(0)
\oplus({\bf 252252})(0)
\oplus({\bf 78975})(0)
\oplus({\bf \overline{252252}})(0)
\oplus2({\bf 105600})(0)
\oplus({\bf \overline{78975}})(0)
\oplus5({\bf 70070})(0)
\oplus4({\bf 34749})(0)
\oplus3({\bf 5824})(0)
\oplus3({\bf \overline{5824}})(0)
\oplus2({\bf 2430})(0)
\oplus3({\bf 2925})(0)
\oplus2({\bf 650})(0)
\oplus({\bf \overline{967680}})(-2)
\oplus({\bf \overline{386100}})(-2)
\oplus2({\bf \overline{314496}})(-2)
\oplus2({\bf \overline{112320}})(-2)
\oplus({\bf \overline{19305}})(-2)
\oplus2({\bf \overline{34398}})(-2)
\oplus({\bf \overline{46332}})(-2)
\oplus3({\bf \overline{51975}})(-2)
\oplus4({\bf \overline{17550}})(-2)
\oplus({\bf \overline{7722}})(-2)
\oplus4({\bf \overline{7371}})(-2)
\oplus({\bf \overline{351'}})(-2)
\oplus2({\bf \overline{1728}})(-2)
\oplus({\bf \overline{351}})(-2)
\oplus({\bf 386100})(-4)
\oplus({\bf 314496})(-4)
\oplus({\bf 34398})(-4)
\oplus({\bf 112320})(-4)
\oplus({\bf 46332})(-4)
\oplus2({\bf 51975})(-4)
\oplus({\bf 7722})(-4)
\oplus3({\bf 17550})(-4)
\oplus2({\bf 7371})(-4)
\oplus2({\bf 1728})(-4)
\oplus({\bf 105600})(-6)
\oplus({\bf 70070})(-6)
\oplus({\bf 34749})(-6)
\oplus({\bf 5824})(-6)
\oplus({\bf 2430})(-6)
\oplus({\bf 2925})(-6)
\oplus({\bf \overline{17550}})(-8)$\\
%
${\bf 11376288}$&=&
$({\bf \overline{27}})(13)
\oplus({\bf 351'})(11)
\oplus({\bf 351})(11)
\oplus({\bf 27})(11)
\oplus({\bf \overline{3003}})(9)
\oplus({\bf \overline{5824}})(9)
\oplus2({\bf 650})(9)
\oplus({\bf 78})(9)
\oplus({\bf 1})(9)
\oplus({\bf \overline{19305'}})(7)
\oplus({\bf \overline{54054}})(7)
\oplus2({\bf \overline{7722}})(7)
\oplus({\bf \overline{7371}})(7)
\oplus({\bf \overline{351'}})(7)
\oplus({\bf \overline{1728}})(7)
\oplus({\bf \overline{351}})(7)
\oplus2({\bf \overline{27}})(7)
\oplus({\bf 359424'})(5)
\oplus2({\bf 61425})(5)
\oplus({\bf 112320})(5)
\oplus2({\bf 7722})(5)
\oplus({\bf 19305})(5)
\oplus({\bf 7371})(5)
\oplus({\bf 1728})(5)
\oplus2({\bf 351'})(5)
\oplus({\bf 351})(5)
\oplus2({\bf 27})(5)
\oplus({\bf \overline{371800}})(3)
\oplus({\bf \overline{972972}})(3)
\oplus2({\bf 85293})(3)
\oplus({\bf 78975})(3)
\oplus({\bf 3003})(3)
\oplus({\bf \overline{146432}})(3)
\oplus({\bf \overline{78975}})(3)
\oplus({\bf 34749})(3)
\oplus({\bf 5824})(3)
\oplus2({\bf \overline{3003}})(3)
\oplus({\bf \overline{5824}})(3)
\oplus3({\bf 650})(3)
\oplus({\bf 78})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{638820}})(1)
\oplus({\bf \overline{1123200}})(1)
\oplus2({\bf \overline{61425}})(1)
\oplus({\bf \overline{579150}})(1)
\oplus({\bf \overline{359424}})(1)
\oplus({\bf \overline{112320}})(1)
\oplus({\bf \overline{19305}})(1)
\oplus({\bf \overline{19305'}})(1)
\oplus({\bf \overline{54054}})(1)
\oplus3({\bf \overline{7722}})(1)
\oplus({\bf \overline{7371}})(1)
\oplus2({\bf \overline{351'}})(1)
\oplus({\bf \overline{1728}})(1)
\oplus({\bf \overline{351}})(1)
\oplus2({\bf \overline{27}})(1)
\oplus({\bf 638820})(-1)
\oplus({\bf 579150})(-1)
\oplus({\bf 19305'})(-1)
\oplus({\bf 1123200})(-1)
\oplus({\bf 359424})(-1)
\oplus({\bf 54054})(-1)
\oplus2({\bf 61425})(-1)
\oplus({\bf 112320})(-1)
\oplus3({\bf 7722})(-1)
\oplus({\bf 19305})(-1)
\oplus({\bf 7371})(-1)
\oplus({\bf 1728})(-1)
\oplus2({\bf 351'})(-1)
\oplus({\bf 351})(-1)
\oplus2({\bf 27})(-1)
\oplus({\bf 371800})(-3)
\oplus({\bf 972972})(-3)
\oplus({\bf 146432})(-3)
\oplus2({\bf 85293})(-3)
\oplus({\bf 78975})(-3)
\oplus2({\bf 3003})(-3)
\oplus({\bf \overline{78975}})(-3)
\oplus({\bf 34749})(-3)
\oplus({\bf 5824})(-3)
\oplus({\bf \overline{3003}})(-3)
\oplus({\bf \overline{5824}})(-3)
\oplus3({\bf 650})(-3)
\oplus({\bf 78})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{359424'}})(-5)
\oplus2({\bf \overline{61425}})(-5)
\oplus({\bf \overline{112320}})(-5)
\oplus({\bf \overline{19305}})(-5)
\oplus2({\bf \overline{7722}})(-5)
\oplus({\bf \overline{7371}})(-5)
\oplus2({\bf \overline{351'}})(-5)
\oplus({\bf \overline{1728}})(-5)
\oplus({\bf \overline{351}})(-5)
\oplus2({\bf \overline{27}})(-5)
\oplus({\bf 19305'})(-7)
\oplus({\bf 54054})(-7)
\oplus2({\bf 7722})(-7)
\oplus({\bf 7371})(-7)
\oplus({\bf 1728})(-7)
\oplus({\bf 351'})(-7)
\oplus({\bf 351})(-7)
\oplus2({\bf 27})(-7)
\oplus({\bf 3003})(-9)
\oplus({\bf 5824})(-9)
\oplus2({\bf 650})(-9)
\oplus({\bf 78})(-9)
\oplus({\bf 1})(-9)
\oplus({\bf \overline{351'}})(-11)
\oplus({\bf \overline{351}})(-11)
\oplus({\bf \overline{27}})(-11)
\oplus({\bf 27})(-13)$\\
%
${\bf 12609597}$&=&
$({\bf 78})(12)
\oplus({\bf \overline{1728}})(10)
\oplus({\bf \overline{351}})(10)
\oplus({\bf \overline{27}})(10)
\oplus({\bf 19305})(8)
\oplus({\bf 7371})(8)
\oplus({\bf 1728})(8)
\oplus({\bf 351'})(8)
\oplus2({\bf 351})(8)
\oplus({\bf 27})(8)
\oplus({\bf \overline{146432}})(6)
\oplus({\bf \overline{78975}})(6)
\oplus({\bf 34749})(6)
\oplus({\bf 5824})(6)
\oplus({\bf \overline{3003}})(6)
\oplus2({\bf \overline{5824}})(6)
\oplus({\bf 2925})(6)
\oplus2({\bf 650})(6)
\oplus2({\bf 78})(6)
\oplus({\bf \overline{579150}})(4)
\oplus({\bf \overline{359424}})(4)
\oplus({\bf \overline{112320}})(4)
\oplus({\bf \overline{19305}})(4)
\oplus({\bf \overline{19305'}})(4)
\oplus2({\bf \overline{54054}})(4)
\oplus({\bf \overline{51975}})(4)
\oplus2({\bf \overline{7722}})(4)
\oplus2({\bf \overline{7371}})(4)
\oplus({\bf \overline{351'}})(4)
\oplus2({\bf \overline{1728}})(4)
\oplus2({\bf \overline{351}})(4)
\oplus({\bf \overline{27}})(4)
\oplus({\bf 1123200})(2)
\oplus({\bf 359424})(2)
\oplus({\bf 54054})(2)
\oplus({\bf 359424'})(2)
\oplus({\bf 494208})(2)
\oplus2({\bf 61425})(2)
\oplus2({\bf 112320})(2)
\oplus({\bf 51975})(2)
\oplus2({\bf 7722})(2)
\oplus2({\bf 19305})(2)
\oplus2({\bf 7371})(2)
\oplus2({\bf 1728})(2)
\oplus({\bf 351'})(2)
\oplus2({\bf 351})(2)
\oplus({\bf 27})(2)
\oplus({\bf 972972})(0)
\oplus({\bf 146432})(0)
\oplus({\bf \overline{972972}})(0)
\oplus({\bf 852930})(0)
\oplus2({\bf 85293})(0)
\oplus2({\bf 78975})(0)
\oplus({\bf 3003})(0)
\oplus({\bf \overline{146432}})(0)
\oplus2({\bf \overline{78975}})(0)
\oplus2({\bf 34749})(0)
\oplus2({\bf 5824})(0)
\oplus({\bf \overline{3003}})(0)
\oplus2({\bf \overline{5824}})(0)
\oplus({\bf 2925})(0)
\oplus2({\bf 650})(0)
\oplus2({\bf 78})(0)
\oplus({\bf \overline{359424'}})(-2)
\oplus({\bf \overline{1123200}})(-2)
\oplus({\bf \overline{494208}})(-2)
\oplus2({\bf \overline{61425}})(-2)
\oplus({\bf \overline{359424}})(-2)
\oplus2({\bf \overline{112320}})(-2)
\oplus2({\bf \overline{19305}})(-2)
\oplus({\bf \overline{54054}})(-2)
\oplus({\bf \overline{51975}})(-2)
\oplus2({\bf \overline{7722}})(-2)
\oplus2({\bf \overline{7371}})(-2)
\oplus({\bf \overline{351'}})(-2)
\oplus2({\bf \overline{1728}})(-2)
\oplus2({\bf \overline{351}})(-2)
\oplus({\bf \overline{27}})(-2)
\oplus({\bf 579150})(-4)
\oplus({\bf 19305'})(-4)
\oplus({\bf 359424})(-4)
\oplus2({\bf 54054})(-4)
\oplus({\bf 112320})(-4)
\oplus({\bf 51975})(-4)
\oplus2({\bf 7722})(-4)
\oplus({\bf 19305})(-4)
\oplus2({\bf 7371})(-4)
\oplus2({\bf 1728})(-4)
\oplus({\bf 351'})(-4)
\oplus2({\bf 351})(-4)
\oplus({\bf 27})(-4)
\oplus({\bf 146432})(-6)
\oplus({\bf 78975})(-6)
\oplus({\bf 3003})(-6)
\oplus({\bf 34749})(-6)
\oplus2({\bf 5824})(-6)
\oplus({\bf \overline{5824}})(-6)
\oplus({\bf 2925})(-6)
\oplus2({\bf 650})(-6)
\oplus2({\bf 78})(-6)
\oplus({\bf \overline{19305}})(-8)
\oplus({\bf \overline{7371}})(-8)
\oplus({\bf \overline{351'}})(-8)
\oplus({\bf \overline{1728}})(-8)
\oplus2({\bf \overline{351}})(-8)
\oplus({\bf \overline{27}})(-8)
\oplus({\bf 1728})(-10)
\oplus({\bf 351})(-10)
\oplus({\bf 27})(-10)
\oplus({\bf 78})(-12)$\\
%
${\bf 13069056}$&=&
$({\bf 2925})(9)
\oplus({\bf \overline{51975}})(7)
\oplus({\bf \overline{17550}})(7)
\oplus({\bf \overline{7371}})(7)
\oplus({\bf \overline{1728}})(7)
\oplus({\bf \overline{351}})(7)
\oplus({\bf 314496})(5)
\oplus({\bf 112320})(5)
\oplus2({\bf 51975})(5)
\oplus({\bf 19305})(5)
\oplus2({\bf 17550})(5)
\oplus3({\bf 7371})(5)
\oplus2({\bf 1728})(5)
\oplus2({\bf 351})(5)
\oplus({\bf 852930})(3)
\oplus({\bf 252252})(3)
\oplus({\bf 78975})(3)
\oplus({\bf \overline{252252}})(3)
\oplus({\bf 105600})(3)
\oplus2({\bf \overline{78975}})(3)
\oplus3({\bf 70070})(3)
\oplus4({\bf 34749})(3)
\oplus2({\bf 5824})(3)
\oplus3({\bf \overline{5824}})(3)
\oplus({\bf 2430})(3)
\oplus5({\bf 2925})(3)
\oplus2({\bf 650})(3)
\oplus({\bf 78})(3)
\oplus({\bf \overline{494208}})(1)
\oplus({\bf \overline{967680}})(1)
\oplus({\bf \overline{386100}})(1)
\oplus({\bf \overline{359424}})(1)
\oplus2({\bf \overline{314496}})(1)
\oplus3({\bf \overline{112320}})(1)
\oplus2({\bf \overline{19305}})(1)
\oplus({\bf \overline{54054}})(1)
\oplus({\bf \overline{34398}})(1)
\oplus({\bf \overline{46332}})(1)
\oplus5({\bf \overline{51975}})(1)
\oplus4({\bf \overline{17550}})(1)
\oplus2({\bf \overline{7722}})(1)
\oplus6({\bf \overline{7371}})(1)
\oplus4({\bf \overline{1728}})(1)
\oplus3({\bf \overline{351}})(1)
\oplus({\bf 967680})(-1)
\oplus({\bf 359424})(-1)
\oplus({\bf 54054})(-1)
\oplus({\bf 494208})(-1)
\oplus({\bf 386100})(-1)
\oplus2({\bf 314496})(-1)
\oplus({\bf 34398})(-1)
\oplus3({\bf 112320})(-1)
\oplus({\bf 46332})(-1)
\oplus5({\bf 51975})(-1)
\oplus2({\bf 7722})(-1)
\oplus2({\bf 19305})(-1)
\oplus4({\bf 17550})(-1)
\oplus6({\bf 7371})(-1)
\oplus4({\bf 1728})(-1)
\oplus3({\bf 351})(-1)
\oplus({\bf 852930})(-3)
\oplus({\bf 252252})(-3)
\oplus2({\bf 78975})(-3)
\oplus({\bf \overline{252252}})(-3)
\oplus({\bf 105600})(-3)
\oplus({\bf \overline{78975}})(-3)
\oplus3({\bf 70070})(-3)
\oplus4({\bf 34749})(-3)
\oplus3({\bf 5824})(-3)
\oplus2({\bf \overline{5824}})(-3)
\oplus({\bf 2430})(-3)
\oplus5({\bf 2925})(-3)
\oplus2({\bf 650})(-3)
\oplus({\bf 78})(-3)
\oplus({\bf \overline{314496}})(-5)
\oplus({\bf \overline{112320}})(-5)
\oplus({\bf \overline{19305}})(-5)
\oplus2({\bf \overline{51975}})(-5)
\oplus2({\bf \overline{17550}})(-5)
\oplus3({\bf \overline{7371}})(-5)
\oplus2({\bf \overline{1728}})(-5)
\oplus2({\bf \overline{351}})(-5)
\oplus({\bf 51975})(-7)
\oplus({\bf 17550})(-7)
\oplus({\bf 7371})(-7)
\oplus({\bf 1728})(-7)
\oplus({\bf 351})(-7)
\oplus({\bf 2925})(-9)$\\
%
${\bf 13728792}$&=&
$({\bf 34398})(8)
\oplus({\bf 252252})(6)
\oplus({\bf 70070})(6)
\oplus({\bf 5824})(6)
\oplus({\bf \overline{459459}})(4)
\oplus({\bf \overline{386100}})(4)
\oplus({\bf \overline{314496}})(4)
\oplus({\bf \overline{112320}})(4)
\oplus({\bf \overline{19305}})(4)
\oplus({\bf \overline{34398}})(4)
\oplus2({\bf \overline{17550}})(4)
\oplus({\bf \overline{7371}})(4)
\oplus({\bf \overline{351'}})(4)
\oplus({\bf 1640925})(2)
\oplus({\bf 359424})(2)
\oplus({\bf 386100})(2)
\oplus({\bf 314496})(2)
\oplus({\bf 34398})(2)
\oplus({\bf 112320})(2)
\oplus2({\bf 46332})(2)
\oplus2({\bf 51975})(2)
\oplus({\bf 7722})(2)
\oplus2({\bf 17550})(2)
\oplus({\bf 7371})(2)
\oplus2({\bf 1728})(2)
\oplus({\bf 1337050})(0)
\oplus({\bf 812175})(0)
\oplus({\bf 852930})(0)
\oplus({\bf 252252})(0)
\oplus({\bf 85293})(0)
\oplus({\bf \overline{252252}})(0)
\oplus2({\bf 105600})(0)
\oplus2({\bf 70070})(0)
\oplus3({\bf 34749})(0)
\oplus({\bf 5824})(0)
\oplus({\bf \overline{5824}})(0)
\oplus3({\bf 2430})(0)
\oplus({\bf 2925})(0)
\oplus({\bf 650})(0)
\oplus({\bf \overline{1640925}})(-2)
\oplus({\bf \overline{386100}})(-2)
\oplus({\bf \overline{359424}})(-2)
\oplus({\bf \overline{314496}})(-2)
\oplus({\bf \overline{112320}})(-2)
\oplus({\bf \overline{34398}})(-2)
\oplus2({\bf \overline{46332}})(-2)
\oplus2({\bf \overline{51975}})(-2)
\oplus2({\bf \overline{17550}})(-2)
\oplus({\bf \overline{7722}})(-2)
\oplus({\bf \overline{7371}})(-2)
\oplus2({\bf \overline{1728}})(-2)
\oplus({\bf 459459})(-4)
\oplus({\bf 386100})(-4)
\oplus({\bf 314496})(-4)
\oplus({\bf 34398})(-4)
\oplus({\bf 112320})(-4)
\oplus({\bf 19305})(-4)
\oplus2({\bf 17550})(-4)
\oplus({\bf 7371})(-4)
\oplus({\bf 351'})(-4)
\oplus({\bf \overline{252252}})(-6)
\oplus({\bf 70070})(-6)
\oplus({\bf \overline{5824}})(-6)
\oplus({\bf \overline{34398}})(-8)$\\
%
${\bf 14220360}$&=&
$({\bf 351'})(11)
\oplus({\bf \overline{3003}})(9)
\oplus({\bf \overline{5824}})(9)
\oplus({\bf 650})(9)
\oplus({\bf \overline{54054}})(7)
\oplus({\bf \overline{34398}})(7)
\oplus2({\bf \overline{7722}})(7)
\oplus({\bf \overline{7371}})(7)
\oplus({\bf \overline{351'}})(7)
\oplus({\bf \overline{1728}})(7)
\oplus({\bf \overline{27}})(7)
\oplus({\bf 412776})(5)
\oplus({\bf 61425})(5)
\oplus2({\bf 112320})(5)
\oplus2({\bf 7722})(5)
\oplus({\bf 19305})(5)
\oplus({\bf 17550})(5)
\oplus({\bf 7371})(5)
\oplus({\bf 1728})(5)
\oplus2({\bf 351'})(5)
\oplus({\bf 351})(5)
\oplus({\bf 27})(5)
\oplus({\bf \overline{972972}})(3)
\oplus({\bf 600600})(3)
\oplus2({\bf 85293})(3)
\oplus({\bf 78975})(3)
\oplus({\bf 3003})(3)
\oplus({\bf \overline{252252}})(3)
\oplus({\bf \overline{78975}})(3)
\oplus({\bf 70070})(3)
\oplus2({\bf 34749})(3)
\oplus({\bf 5824})(3)
\oplus({\bf \overline{3003}})(3)
\oplus2({\bf \overline{5824}})(3)
\oplus({\bf 2430})(3)
\oplus3({\bf 650})(3)
\oplus({\bf 78})(3)
\oplus({\bf 1})(3)
\oplus({\bf \overline{638820}})(1)
\oplus({\bf \overline{1123200}})(1)
\oplus({\bf \overline{61425}})(1)
\oplus({\bf \overline{967680}})(1)
\oplus({\bf \overline{359424}})(1)
\oplus({\bf \overline{314496}})(1)
\oplus2({\bf \overline{112320}})(1)
\oplus({\bf \overline{19305}})(1)
\oplus({\bf \overline{54054}})(1)
\oplus({\bf \overline{34398}})(1)
\oplus({\bf \overline{46332}})(1)
\oplus({\bf \overline{17550}})(1)
\oplus3({\bf \overline{7722}})(1)
\oplus2({\bf \overline{7371}})(1)
\oplus2({\bf \overline{351'}})(1)
\oplus2({\bf \overline{1728}})(1)
\oplus({\bf \overline{351}})(1)
\oplus2({\bf \overline{27}})(1)
\oplus({\bf 638820})(-1)
\oplus({\bf 1123200})(-1)
\oplus({\bf 967680})(-1)
\oplus({\bf 359424})(-1)
\oplus({\bf 54054})(-1)
\oplus({\bf 314496})(-1)
\oplus({\bf 34398})(-1)
\oplus({\bf 61425})(-1)
\oplus2({\bf 112320})(-1)
\oplus({\bf 46332})(-1)
\oplus3({\bf 7722})(-1)
\oplus({\bf 19305})(-1)
\oplus({\bf 17550})(-1)
\oplus2({\bf 7371})(-1)
\oplus2({\bf 1728})(-1)
\oplus2({\bf 351'})(-1)
\oplus({\bf 351})(-1)
\oplus2({\bf 27})(-1)
\oplus({\bf 972972})(-3)
\oplus({\bf \overline{600600}})(-3)
\oplus({\bf 252252})(-3)
\oplus2({\bf 85293})(-3)
\oplus({\bf 78975})(-3)
\oplus({\bf 3003})(-3)
\oplus({\bf \overline{78975}})(-3)
\oplus({\bf 70070})(-3)
\oplus2({\bf 34749})(-3)
\oplus2({\bf 5824})(-3)
\oplus({\bf \overline{3003}})(-3)
\oplus({\bf \overline{5824}})(-3)
\oplus({\bf 2430})(-3)
\oplus3({\bf 650})(-3)
\oplus({\bf 78})(-3)
\oplus({\bf 1})(-3)
\oplus({\bf \overline{412776}})(-5)
\oplus({\bf \overline{61425}})(-5)
\oplus2({\bf \overline{112320}})(-5)
\oplus({\bf \overline{19305}})(-5)
\oplus({\bf \overline{17550}})(-5)
\oplus2({\bf \overline{7722}})(-5)
\oplus({\bf \overline{7371}})(-5)
\oplus2({\bf \overline{351'}})(-5)
\oplus({\bf \overline{1728}})(-5)
\oplus({\bf \overline{351}})(-5)
\oplus({\bf \overline{27}})(-5)
\oplus({\bf 54054})(-7)
\oplus({\bf 34398})(-7)
\oplus2({\bf 7722})(-7)
\oplus({\bf 7371})(-7)
\oplus({\bf 1728})(-7)
\oplus({\bf 351'})(-7)
\oplus({\bf 27})(-7)
\oplus({\bf 3003})(-9)
\oplus({\bf 5824})(-9)
\oplus({\bf 650})(-9)
\oplus({\bf \overline{351'}})(-11)$\\
%
${\bf 14910896}$&=&
$({\bf \overline{5824}})(9)
\oplus({\bf \overline{34398}})(7)
\oplus({\bf \overline{51975}})(7)
\oplus({\bf \overline{7722}})(7)
\oplus({\bf \overline{7371}})(7)
\oplus({\bf \overline{1728}})(7)
\oplus({\bf 386100})(5)
\oplus2({\bf 112320})(5)
\oplus({\bf 51975})(5)
\oplus({\bf 7722})(5)
\oplus({\bf 19305})(5)
\oplus2({\bf 17550})(5)
\oplus2({\bf 7371})(5)
\oplus({\bf 1728})(5)
\oplus({\bf 351'})(5)
\oplus({\bf 351})(5)
\oplus({\bf 600600})(3)
\oplus({\bf 852930})(3)
\oplus({\bf 85293})(3)
\oplus({\bf 78975})(3)
\oplus({\bf \overline{252252}})(3)
\oplus({\bf 105600})(3)
\oplus({\bf \overline{78975}})(3)
\oplus3({\bf 70070})(3)
\oplus3({\bf 34749})(3)
\oplus2({\bf 5824})(3)
\oplus3({\bf \overline{5824}})(3)
\oplus({\bf 2430})(3)
\oplus2({\bf 2925})(3)
\oplus2({\bf 650})(3)
\oplus({\bf 78})(3)
\oplus({\bf \overline{1123200}})(1)
\oplus({\bf \overline{967680}})(1)
\oplus({\bf \overline{386100}})(1)
\oplus({\bf \overline{359424}})(1)
\oplus2({\bf \overline{314496}})(1)
\oplus3({\bf \overline{112320}})(1)
\oplus({\bf \overline{19305}})(1)
\oplus2({\bf \overline{34398}})(1)
\oplus({\bf \overline{46332}})(1)
\oplus3({\bf \overline{51975}})(1)
\oplus3({\bf \overline{17550}})(1)
\oplus2({\bf \overline{7722}})(1)
\oplus4({\bf \overline{7371}})(1)
\oplus({\bf \overline{351'}})(1)
\oplus3({\bf \overline{1728}})(1)
\oplus2({\bf \overline{351}})(1)
\oplus({\bf \overline{27}})(1)
\oplus({\bf 1123200})(-1)
\oplus({\bf 967680})(-1)
\oplus({\bf 359424})(-1)
\oplus({\bf 386100})(-1)
\oplus2({\bf 314496})(-1)
\oplus2({\bf 34398})(-1)
\oplus3({\bf 112320})(-1)
\oplus({\bf 46332})(-1)
\oplus3({\bf 51975})(-1)
\oplus2({\bf 7722})(-1)
\oplus({\bf 19305})(-1)
\oplus3({\bf 17550})(-1)
\oplus4({\bf 7371})(-1)
\oplus3({\bf 1728})(-1)
\oplus({\bf 351'})(-1)
\oplus2({\bf 351})(-1)
\oplus({\bf 27})(-1)
\oplus({\bf \overline{600600}})(-3)
\oplus({\bf 852930})(-3)
\oplus({\bf 252252})(-3)
\oplus({\bf 85293})(-3)
\oplus({\bf 78975})(-3)
\oplus({\bf 105600})(-3)
\oplus({\bf \overline{78975}})(-3)
\oplus3({\bf 70070})(-3)
\oplus3({\bf 34749})(-3)
\oplus3({\bf 5824})(-3)
\oplus2({\bf \overline{5824}})(-3)
\oplus({\bf 2430})(-3)
\oplus2({\bf 2925})(-3)
\oplus2({\bf 650})(-3)
\oplus({\bf 78})(-3)
\oplus({\bf \overline{386100}})(-5)
\oplus2({\bf \overline{112320}})(-5)
\oplus({\bf \overline{19305}})(-5)
\oplus({\bf \overline{51975}})(-5)
\oplus2({\bf \overline{17550}})(-5)
\oplus({\bf \overline{7722}})(-5)
\oplus2({\bf \overline{7371}})(-5)
\oplus({\bf \overline{351'}})(-5)
\oplus({\bf \overline{1728}})(-5)
\oplus({\bf \overline{351}})(-5)
\oplus({\bf 34398})(-7)
\oplus({\bf 51975})(-7)
\oplus({\bf 7722})(-7)
\oplus({\bf 7371})(-7)
\oplus({\bf 1728})(-7)
\oplus({\bf 5824})(-9)$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{8}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_7\supset\mathfrak{su}_{8}$(R)}
}
\label{Table:Branching-rules-E7_A7}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{8}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E7_A7}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{8}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 56}$&=&
$({\bf \overline{28}})
\oplus({\bf 28})$\\
%
${\bf 133}$&=&
$({\bf 63})
\oplus({\bf 70})$\\
%
${\bf 912}$&=&
$({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf 36})
\oplus({\bf 420})$\\
%
${\bf 1463}$&=&
$({\bf 720})
\oplus({\bf 1})
\oplus({\bf 336})
\oplus({\bf \overline{336}})
\oplus({\bf 70})$\\
%
${\bf 1539}$&=&
$({\bf 720})
\oplus({\bf 63})
\oplus({\bf 378})
\oplus({\bf \overline{378}})$\\
%
${\bf 6480}$&=&
$({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})
\oplus({\bf 1280})
\oplus({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 7371}$&=&
$({\bf 1232})
\oplus({\bf 1764})
\oplus({\bf 720})
\oplus({\bf 1})
\oplus({\bf 3584})
\oplus({\bf 70})$\\
%
${\bf 8645}$&=&
$({\bf 945})
\oplus({\bf 2352})
\oplus({\bf \overline{945}})
\oplus({\bf 63})
\oplus({\bf 3584})
\oplus({\bf 378})
\oplus({\bf \overline{378}})$\\
%
${\bf 24320}$&=&
$({\bf \overline{2520'}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{28}})
\oplus({\bf 8100})
\oplus({\bf 2520'})
\oplus({\bf 1512})
\oplus({\bf 28})$\\
%
${\bf 27664}$&=&
$({\bf \overline{2100}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf 8820})
\oplus({\bf 1280})
\oplus({\bf 36})
\oplus({\bf 1176})
\oplus({\bf 2100})
\oplus({\bf 420})$\\
%
${\bf 40755}$&=&
$({\bf 7680})
\oplus({\bf 945})
\oplus({\bf \overline{7680}})
\oplus({\bf 2352})
\oplus({\bf \overline{945}})
\oplus({\bf 720})
\oplus({\bf 63})
\oplus({\bf 630})
\oplus({\bf \overline{7350}})
\oplus({\bf 7350})
\oplus({\bf 3584})
\oplus({\bf 378})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{378}})
\oplus({\bf 70})$\\
%
${\bf 51072}$&=&
$({\bf \overline{5376}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})
\oplus({\bf 8100})
\oplus({\bf 8820})
\oplus({\bf 1280})
\oplus({\bf 5376})
\oplus({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 86184}$&=&
$({\bf \overline{11880}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})
\oplus({\bf 924})
\oplus({\bf 16128})
\oplus({\bf 11880})
\oplus({\bf 8820})
\oplus({\bf 1280})
\oplus({\bf 2100})
\oplus({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 150822}$&=&
$({\bf 15120'})
\oplus({\bf 24255})
\oplus({\bf 7680})
\oplus({\bf \overline{15120'}})
\oplus({\bf 1764})
\oplus({\bf \overline{7680}})
\oplus({\bf 2352})
\oplus2({\bf 720})
\oplus({\bf 63})
\oplus({\bf 12474})
\oplus({\bf 30618})
\oplus({\bf \overline{7350}})
\oplus({\bf 336})
\oplus({\bf \overline{12474}})
\oplus({\bf 7350})
\oplus({\bf 3584})
\oplus({\bf 378})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{378}})
\oplus({\bf 70})$\\
%
${\bf 152152}$&=&
$({\bf 14700})
\oplus({\bf 24255})
\oplus({\bf 7680})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf \overline{14700}})
\oplus({\bf \overline{7680}})
\oplus({\bf 2352})
\oplus({\bf \overline{945}})
\oplus2({\bf 720})
\oplus({\bf 63})
\oplus({\bf 11088})
\oplus({\bf 30618})
\oplus({\bf \overline{7350}})
\oplus({\bf 336})
\oplus({\bf \overline{11088}})
\oplus({\bf 7350})
\oplus2({\bf 3584})
\oplus({\bf 378})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{378}})
\oplus({\bf 70})$\\
%
${\bf 238602}$&=&
$({\bf 13104})
\oplus({\bf 77616})
\oplus({\bf 24255})
\oplus({\bf 1764})
\oplus({\bf 2352})
\oplus({\bf 63})
\oplus({\bf 60480})
\oplus({\bf 24696})
\oplus({\bf 30618})
\oplus({\bf 3584})
\oplus({\bf 70})$\\
%
${\bf 253935}$&=&
$({\bf 5775})
\oplus({\bf 96228})
\oplus({\bf 7680})
\oplus({\bf 1232})
\oplus({\bf 1764})
\oplus({\bf \overline{5775}})
\oplus({\bf \overline{7680}})
\oplus({\bf 720})
\oplus({\bf 1})
\oplus({\bf 330})
\oplus({\bf 34650})
\oplus({\bf 11088})
\oplus({\bf \overline{34650}})
\oplus({\bf 30618})
\oplus({\bf 336})
\oplus({\bf \overline{11088}})
\oplus({\bf 3584})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{336}})
\oplus({\bf 70})$\\
%
${\bf 293930}$&=&
$({\bf 13860})
\oplus({\bf 86625})
\oplus({\bf 15120'})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{15120'}})
\oplus({\bf 1764})
\oplus({\bf 720})
\oplus({\bf 1})
\oplus({\bf 57750})
\oplus({\bf \overline{57750}})
\oplus({\bf 30618})
\oplus({\bf 336})
\oplus({\bf \overline{336}})
\oplus({\bf 70})$\\
%
${\bf 320112}$&=&
$({\bf \overline{58212}})
\oplus({\bf \overline{20412}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{31752}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{8820}})
\oplus2({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})
\oplus({\bf 20412})
\oplus({\bf 31752})
\oplus({\bf 8100})
\oplus({\bf 58212})
\oplus({\bf 16128})
\oplus({\bf 11880})
\oplus({\bf 8820})
\oplus({\bf 1280})
\oplus2({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 362880}$&=&
$({\bf \overline{58212}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{10780}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{15400}})
\oplus2({\bf \overline{8820}})
\oplus({\bf \overline{1512}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf 15400})
\oplus({\bf 37800})
\oplus({\bf 10780})
\oplus({\bf 58212})
\oplus({\bf 16128})
\oplus({\bf 11880})
\oplus2({\bf 8820})
\oplus2({\bf 1280})
\oplus({\bf 36})
\oplus({\bf 5376})
\oplus({\bf 1176})
\oplus({\bf 2100})
\oplus({\bf 1512})
\oplus2({\bf 420})$\\
%
${\bf 365750}$&=&
$({\bf 5775})
\oplus({\bf 96228})
\oplus({\bf 14700})
\oplus({\bf 24255})
\oplus({\bf 7680})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf \overline{14700}})
\oplus({\bf \overline{5775}})
\oplus({\bf \overline{7680}})
\oplus({\bf 2352})
\oplus({\bf \overline{945}})
\oplus({\bf 720})
\oplus({\bf 63})
\oplus({\bf 43120})
\oplus({\bf 11088})
\oplus({\bf 630})
\oplus({\bf \overline{25200}})
\oplus({\bf 25200})
\oplus({\bf \overline{43120}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{11088}})
\oplus({\bf 7350})
\oplus2({\bf 3584})
\oplus({\bf 378})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{378}})$\\
%
${\bf 573440}$&=&
$({\bf 17920})
\oplus({\bf 77616})
\oplus({\bf 96228})
\oplus({\bf 14700})
\oplus({\bf \overline{17920}})
\oplus({\bf 24255})
\oplus({\bf 7680})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf \overline{14700}})
\oplus({\bf 1764})
\oplus({\bf \overline{7680}})
\oplus({\bf 2352})
\oplus({\bf \overline{945}})
\oplus({\bf 720})
\oplus({\bf 63})
\oplus({\bf 60480})
\oplus({\bf 43120})
\oplus({\bf 11088})
\oplus({\bf 64512})
\oplus({\bf \overline{43120}})
\oplus({\bf 30618})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{11088}})
\oplus({\bf 7350})
\oplus2({\bf 3584})
\oplus({\bf 378})
\oplus({\bf \overline{378}})
\oplus({\bf 70})$\\
%
${\bf 617253}$&=&
$({\bf 25872})
\oplus({\bf 86625})
\oplus({\bf 15120'})
\oplus({\bf 96228})
\oplus({\bf 24255})
\oplus({\bf 7680})
\oplus({\bf 1232})
\oplus({\bf \overline{25872}})
\oplus({\bf \overline{15120'}})
\oplus({\bf 1764})
\oplus({\bf \overline{7680}})
\oplus2({\bf 720})
\oplus({\bf 1})
\oplus({\bf 118272})
\oplus({\bf 11088})
\oplus({\bf \overline{118272}})
\oplus({\bf 30618})
\oplus({\bf \overline{7350}})
\oplus({\bf 336})
\oplus({\bf \overline{11088}})
\oplus({\bf 7350})
\oplus({\bf 3584})
\oplus({\bf \overline{336}})
\oplus({\bf 70})$\\
%
${\bf 861840}$&=&
$({\bf \overline{4620}})
\oplus({\bf \overline{49896'}})
\oplus({\bf \overline{126720}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{5376}})
\oplus2({\bf \overline{11880}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{58212'}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{15400}})
\oplus({\bf \overline{8100}})
\oplus2({\bf \overline{8820}})
\oplus2({\bf \overline{1512}})
\oplus({\bf \overline{924}})
\oplus2({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})
\oplus({\bf 58212'})
\oplus({\bf 15400})
\oplus({\bf 924})
\oplus({\bf 126720})
\oplus({\bf 37800})
\oplus({\bf 8100})
\oplus({\bf 49896'})
\oplus({\bf 58212})
\oplus({\bf 16128})
\oplus2({\bf 11880})
\oplus2({\bf 8820})
\oplus2({\bf 1280})
\oplus({\bf 4620})
\oplus({\bf 5376})
\oplus({\bf 2100})
\oplus2({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 885248}$&=&
$({\bf \overline{5544'}})
\oplus({\bf \overline{64680'}})
\oplus({\bf \overline{126720}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{10780}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{69300}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{15400}})
\oplus({\bf \overline{8100}})
\oplus2({\bf \overline{8820}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf 69300})
\oplus({\bf 15400})
\oplus({\bf 126720})
\oplus({\bf 37800})
\oplus({\bf 10780})
\oplus({\bf 8100})
\oplus({\bf 64680'})
\oplus({\bf 58212})
\oplus({\bf 16128})
\oplus2({\bf 8820})
\oplus({\bf 1280})
\oplus({\bf 36})
\oplus({\bf 5544'})
\oplus({\bf 5376})
\oplus({\bf 1176})
\oplus({\bf 2100})
\oplus({\bf 1512})
\oplus2({\bf 420})$\\
%
${\bf 915705}$&=&
$({\bf 41580})
\oplus({\bf 86625})
\oplus({\bf \overline{92400}})
\oplus({\bf 15120'})
\oplus({\bf 92400})
\oplus({\bf 14700})
\oplus({\bf 24255})
\oplus({\bf 7680})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{15120'}})
\oplus({\bf \overline{14700}})
\oplus({\bf \overline{7680}})
\oplus({\bf 2352})
\oplus2({\bf 720})
\oplus({\bf 63})
\oplus({\bf 57750})
\oplus({\bf 118272})
\oplus({\bf 12474})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{118272}})
\oplus2({\bf 30618})
\oplus({\bf \overline{7350}})
\oplus({\bf 336})
\oplus({\bf \overline{12474}})
\oplus({\bf 7350})
\oplus({\bf 3584})
\oplus({\bf 378})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{378}})
\oplus({\bf 70})$\\
%
${\bf 980343}$&=&
$({\bf 29700})
\oplus({\bf 15876})
\oplus({\bf \overline{92400}})
\oplus({\bf 92400})
\oplus({\bf 96228})
\oplus({\bf 14700})
\oplus2({\bf 24255})
\oplus2({\bf 7680})
\oplus2({\bf 945})
\oplus({\bf \overline{15876}})
\oplus({\bf \overline{29700}})
\oplus({\bf \overline{14700}})
\oplus2({\bf \overline{7680}})
\oplus2({\bf 2352})
\oplus2({\bf \overline{945}})
\oplus({\bf 720})
\oplus({\bf 63})
\oplus({\bf 118272})
\oplus({\bf 12474})
\oplus({\bf 43120})
\oplus({\bf 11088})
\oplus({\bf 630})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{118272}})
\oplus({\bf 25200})
\oplus({\bf \overline{43120}})
\oplus({\bf 30618})
\oplus2({\bf \overline{7350}})
\oplus({\bf \overline{12474}})
\oplus({\bf \overline{11088}})
\oplus2({\bf 7350})
\oplus2({\bf 3584})
\oplus2({\bf 378})
\oplus({\bf \overline{630}})
\oplus2({\bf \overline{378}})$\\
%
${\bf 2273920}$&=&
$({\bf \overline{80640}})
\oplus({\bf \overline{291060}})
\oplus({\bf \overline{64680'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{224000}})
\oplus({\bf \overline{126720}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{99000'}})
\oplus({\bf \overline{31752}})
\oplus({\bf \overline{69300}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{16128}})
\oplus2({\bf \overline{8100}})
\oplus({\bf \overline{8820}})
\oplus2({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})
\oplus({\bf 99000'})
\oplus({\bf 224000})
\oplus({\bf 69300})
\oplus({\bf 291060})
\oplus({\bf 31752})
\oplus({\bf 126720})
\oplus({\bf 37800})
\oplus2({\bf 8100})
\oplus({\bf 80640})
\oplus({\bf 64680'})
\oplus({\bf 58212})
\oplus({\bf 16128})
\oplus({\bf 8820})
\oplus({\bf 1280})
\oplus({\bf 2520'})
\oplus({\bf 5376})
\oplus2({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 2282280}$&=&
$({\bf \overline{46080}})
\oplus({\bf \overline{277200}})
\oplus({\bf \overline{49896'}})
\oplus({\bf \overline{193536}})
\oplus({\bf \overline{126720}})
\oplus2({\bf \overline{58212}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{20412}})
\oplus({\bf \overline{10780}})
\oplus2({\bf \overline{11880}})
\oplus2({\bf \overline{2100}})
\oplus({\bf \overline{35280'}})
\oplus({\bf \overline{46200'}})
\oplus({\bf \overline{58212'}})
\oplus({\bf \overline{37800}})
\oplus2({\bf \overline{16128}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{15400}})
\oplus({\bf \overline{8100}})
\oplus3({\bf \overline{8820}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{924}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf 46200'})
\oplus({\bf 193536})
\oplus({\bf 58212'})
\oplus({\bf 20412})
\oplus({\bf 15400})
\oplus({\bf 924})
\oplus({\bf 35280'})
\oplus({\bf 277200})
\oplus({\bf 126720})
\oplus({\bf 37800})
\oplus({\bf 10780})
\oplus({\bf 8100})
\oplus({\bf 49896'})
\oplus({\bf 46080})
\oplus2({\bf 58212})
\oplus2({\bf 16128})
\oplus2({\bf 11880})
\oplus3({\bf 8820})
\oplus2({\bf 1280})
\oplus({\bf 36})
\oplus({\bf 5376})
\oplus({\bf 1176})
\oplus2({\bf 2100})
\oplus({\bf 1512})
\oplus2({\bf 420})$\\
%
${\bf 2785552}$&=&
$({\bf \overline{304920}})
\oplus({\bf \overline{592900}})
\oplus({\bf \overline{291060}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{60984}})
\oplus({\bf \overline{99000'}})
\oplus({\bf \overline{31752}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{28}})
\oplus({\bf 60984})
\oplus({\bf 592900})
\oplus({\bf 99000'})
\oplus({\bf 304920})
\oplus({\bf 291060})
\oplus({\bf 31752})
\oplus({\bf 8100})
\oplus({\bf 2520'})
\oplus({\bf 1512})
\oplus({\bf 28})$\\
%
${\bf 3424256}$&=&
$({\bf 178605})
\oplus({\bf 29700})
\oplus({\bf 17920})
\oplus({\bf 5775})
\oplus({\bf \overline{236544}})
\oplus({\bf \overline{92400}})
\oplus({\bf 15120'})
\oplus({\bf 236544})
\oplus({\bf 77616})
\oplus({\bf \overline{178605}})
\oplus({\bf 92400})
\oplus3({\bf 96228})
\oplus2({\bf 14700})
\oplus({\bf \overline{17920}})
\oplus3({\bf 24255})
\oplus3({\bf 7680})
\oplus({\bf 1232})
\oplus2({\bf 945})
\oplus({\bf \overline{29700}})
\oplus({\bf \overline{15120'}})
\oplus2({\bf \overline{14700}})
\oplus({\bf 1764})
\oplus({\bf \overline{5775}})
\oplus3({\bf \overline{7680}})
\oplus3({\bf 2352})
\oplus2({\bf \overline{945}})
\oplus3({\bf 720})
\oplus({\bf 63})
\oplus({\bf 13824})
\oplus({\bf 242550})
\oplus({\bf \overline{161280}})
\oplus({\bf 118272})
\oplus({\bf 12474})
\oplus({\bf 161280})
\oplus({\bf 34650})
\oplus({\bf 60480})
\oplus2({\bf 43120})
\oplus2({\bf 11088})
\oplus({\bf 630})
\oplus({\bf \overline{242550}})
\oplus({\bf 64512})
\oplus({\bf \overline{34650}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{118272}})
\oplus({\bf 25200})
\oplus2({\bf \overline{43120}})
\oplus3({\bf 30618})
\oplus3({\bf \overline{7350}})
\oplus({\bf 336})
\oplus({\bf \overline{13824}})
\oplus({\bf \overline{12474}})
\oplus2({\bf \overline{11088}})
\oplus3({\bf 7350})
\oplus4({\bf 3584})
\oplus2({\bf 378})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{378}})
\oplus({\bf 70})$\\
%
${\bf 3635840}$&=&
$({\bf \overline{147420}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{271656}})
\oplus({\bf \overline{396900}})
\oplus({\bf \overline{277200}})
\oplus({\bf \overline{193536}})
\oplus({\bf \overline{126720}})
\oplus2({\bf \overline{58212}})
\oplus({\bf \overline{10920}})
\oplus({\bf \overline{20412}})
\oplus({\bf \overline{10780}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{46200'}})
\oplus({\bf \overline{31752}})
\oplus({\bf \overline{37800}})
\oplus2({\bf \overline{16128}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{15400}})
\oplus2({\bf \overline{8820}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf 10920})
\oplus({\bf 396900})
\oplus({\bf 46200'})
\oplus({\bf 147420})
\oplus({\bf 193536})
\oplus({\bf 20412})
\oplus({\bf 15400})
\oplus({\bf 271656})
\oplus({\bf 277200})
\oplus({\bf 31752})
\oplus({\bf 126720})
\oplus({\bf 37800})
\oplus({\bf 10780})
\oplus({\bf 46080})
\oplus2({\bf 58212})
\oplus2({\bf 16128})
\oplus({\bf 11880})
\oplus2({\bf 8820})
\oplus({\bf 1280})
\oplus({\bf 36})
\oplus({\bf 1176})
\oplus({\bf 2100})
\oplus({\bf 1512})
\oplus2({\bf 420})$\\
%
${\bf 3792096}$&=&
$({\bf \overline{97020}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{249480}})
\oplus({\bf \overline{396900}})
\oplus({\bf \overline{277200}})
\oplus({\bf \overline{49896'}})
\oplus({\bf \overline{193536}})
\oplus({\bf \overline{126720}})
\oplus2({\bf \overline{58212}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{20412}})
\oplus3({\bf \overline{11880}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{31752}})
\oplus2({\bf \overline{58212'}})
\oplus({\bf \overline{37800}})
\oplus2({\bf \overline{16128}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{15400}})
\oplus({\bf \overline{8100}})
\oplus2({\bf \overline{8820}})
\oplus2({\bf \overline{1512}})
\oplus({\bf \overline{924}})
\oplus2({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})
\oplus({\bf 8316})
\oplus({\bf 396900})
\oplus({\bf 193536})
\oplus2({\bf 58212'})
\oplus({\bf 20412})
\oplus({\bf 15400})
\oplus({\bf 924})
\oplus({\bf 249480})
\oplus({\bf 277200})
\oplus({\bf 31752})
\oplus({\bf 97020})
\oplus({\bf 126720})
\oplus({\bf 37800})
\oplus({\bf 8100})
\oplus({\bf 49896'})
\oplus({\bf 46080})
\oplus2({\bf 58212})
\oplus2({\bf 16128})
\oplus3({\bf 11880})
\oplus2({\bf 8820})
\oplus2({\bf 1280})
\oplus({\bf 4620})
\oplus({\bf 5376})
\oplus({\bf 2100})
\oplus2({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 4522000}$&=&
$({\bf \overline{132300}})
\oplus({\bf \overline{291060}})
\oplus({\bf \overline{64680'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{277200}})
\oplus({\bf \overline{49896'}})
\oplus({\bf \overline{224000}})
\oplus({\bf \overline{193536}})
\oplus2({\bf \overline{126720}})
\oplus3({\bf \overline{58212}})
\oplus2({\bf \overline{5376}})
\oplus({\bf \overline{20412}})
\oplus({\bf \overline{10780}})
\oplus2({\bf \overline{11880}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{177408}})
\oplus({\bf \overline{31752}})
\oplus({\bf \overline{69300}})
\oplus({\bf \overline{58212'}})
\oplus2({\bf \overline{37800}})
\oplus2({\bf \overline{16128}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{15400}})
\oplus3({\bf \overline{8100}})
\oplus4({\bf \overline{8820}})
\oplus3({\bf \overline{1512}})
\oplus3({\bf \overline{1280}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{28}})
\oplus({\bf 177408})
\oplus({\bf 224000})
\oplus({\bf 69300})
\oplus({\bf 193536})
\oplus({\bf 58212'})
\oplus({\bf 20412})
\oplus({\bf 15400})
\oplus({\bf 291060})
\oplus({\bf 277200})
\oplus({\bf 31752})
\oplus2({\bf 126720})
\oplus2({\bf 37800})
\oplus({\bf 10780})
\oplus3({\bf 8100})
\oplus({\bf 132300})
\oplus({\bf 64680'})
\oplus({\bf 49896'})
\oplus3({\bf 58212})
\oplus2({\bf 16128})
\oplus2({\bf 11880})
\oplus4({\bf 8820})
\oplus3({\bf 1280})
\oplus({\bf 2520'})
\oplus2({\bf 5376})
\oplus({\bf 1176})
\oplus({\bf 2100})
\oplus3({\bf 1512})
\oplus2({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 5248750}$&=&
$({\bf 94500})
\oplus({\bf 1170000})
\oplus({\bf 318500})
\oplus({\bf 232848'''})
\oplus({\bf 543312})
\oplus({\bf 86625})
\oplus({\bf 77616})
\oplus({\bf 96228})
\oplus({\bf 1232})
\oplus2({\bf 1764})
\oplus({\bf 720})
\oplus({\bf 1})
\oplus({\bf 576000})
\oplus({\bf 967680})
\oplus({\bf 896000})
\oplus({\bf 60480})
\oplus({\bf 24696})
\oplus({\bf 64512})
\oplus({\bf 30618})
\oplus({\bf 3584})
\oplus({\bf 70})$\\
%
${\bf 6619239}$&=&
$({\bf 373248})
\oplus({\bf 318500})
\oplus({\bf 178605})
\oplus({\bf 13104})
\oplus({\bf 17920})
\oplus({\bf 543312})
\oplus({\bf \overline{236544}})
\oplus({\bf 86625})
\oplus({\bf \overline{92400}})
\oplus({\bf 15120'})
\oplus({\bf \overline{373248}})
\oplus({\bf 236544})
\oplus2({\bf 77616})
\oplus({\bf \overline{178605}})
\oplus({\bf 92400})
\oplus2({\bf 96228})
\oplus2({\bf 14700})
\oplus({\bf \overline{17920}})
\oplus3({\bf 24255})
\oplus2({\bf 7680})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf \overline{15120'}})
\oplus2({\bf \overline{14700}})
\oplus({\bf 1764})
\oplus2({\bf \overline{7680}})
\oplus2({\bf 2352})
\oplus({\bf \overline{945}})
\oplus2({\bf 720})
\oplus({\bf 63})
\oplus({\bf 140400})
\oplus({\bf 249480'})
\oplus({\bf 896000})
\oplus({\bf 242550})
\oplus({\bf \overline{161280}})
\oplus({\bf 118272})
\oplus({\bf 12474})
\oplus({\bf \overline{140400}})
\oplus({\bf 161280})
\oplus2({\bf 60480})
\oplus2({\bf 43120})
\oplus({\bf 11088})
\oplus({\bf \overline{249480'}})
\oplus({\bf \overline{242550}})
\oplus({\bf 64512})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{118272}})
\oplus({\bf 25200})
\oplus2({\bf \overline{43120}})
\oplus3({\bf 30618})
\oplus2({\bf \overline{7350}})
\oplus({\bf \overline{12474}})
\oplus({\bf \overline{11088}})
\oplus2({\bf 7350})
\oplus3({\bf 3584})
\oplus2({\bf 378})
\oplus2({\bf \overline{378}})$\\
%
${\bf 6760390}$&=&
$({\bf 483840})
\oplus({\bf 318500})
\oplus({\bf 178605})
\oplus({\bf 543312})
\oplus({\bf \overline{236544}})
\oplus({\bf 86625})
\oplus({\bf \overline{92400}})
\oplus2({\bf 15120'})
\oplus({\bf \overline{483840}})
\oplus({\bf 236544})
\oplus({\bf 77616})
\oplus({\bf \overline{178605}})
\oplus({\bf 92400})
\oplus2({\bf 96228})
\oplus({\bf 14700})
\oplus2({\bf 24255})
\oplus2({\bf 7680})
\oplus({\bf 1232})
\oplus2({\bf \overline{15120'}})
\oplus({\bf \overline{14700}})
\oplus2({\bf 1764})
\oplus2({\bf \overline{7680}})
\oplus({\bf 2352})
\oplus3({\bf 720})
\oplus({\bf 1})
\oplus({\bf 171990})
\oplus({\bf 277200''})
\oplus({\bf 57750})
\oplus({\bf 896000})
\oplus({\bf 242550})
\oplus({\bf \overline{161280}})
\oplus({\bf 118272})
\oplus({\bf 12474})
\oplus({\bf \overline{171990}})
\oplus({\bf 161280})
\oplus({\bf 34650})
\oplus({\bf 60480})
\oplus({\bf 11088})
\oplus({\bf \overline{277200''}})
\oplus({\bf 24696})
\oplus({\bf \overline{242550}})
\oplus({\bf 64512})
\oplus({\bf \overline{34650}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{118272}})
\oplus4({\bf 30618})
\oplus2({\bf \overline{7350}})
\oplus2({\bf 336})
\oplus({\bf \overline{12474}})
\oplus({\bf \overline{11088}})
\oplus2({\bf 7350})
\oplus2({\bf 3584})
\oplus2({\bf \overline{336}})
\oplus2({\bf 70})$\\
%
${\bf 7142499}$&=&
$({\bf 373248})
\oplus({\bf 25872})
\oplus({\bf 166320'})
\oplus({\bf 178605})
\oplus({\bf 29700})
\oplus({\bf 17920})
\oplus({\bf 5775})
\oplus({\bf 577500})
\oplus({\bf \overline{236544}})
\oplus({\bf 15876})
\oplus({\bf \overline{166320'}})
\oplus({\bf \overline{92400}})
\oplus({\bf 15120'})
\oplus({\bf \overline{373248}})
\oplus({\bf 236544})
\oplus({\bf 77616})
\oplus({\bf \overline{178605}})
\oplus({\bf 92400})
\oplus4({\bf 96228})
\oplus2({\bf 14700})
\oplus({\bf \overline{17920}})
\oplus4({\bf 24255})
\oplus3({\bf 7680})
\oplus2({\bf 1232})
\oplus2({\bf 945})
\oplus({\bf \overline{25872}})
\oplus({\bf \overline{15876}})
\oplus({\bf \overline{29700}})
\oplus({\bf \overline{15120'}})
\oplus2({\bf \overline{14700}})
\oplus({\bf 1764})
\oplus({\bf \overline{5775}})
\oplus3({\bf \overline{7680}})
\oplus2({\bf 2352})
\oplus2({\bf \overline{945}})
\oplus2({\bf 720})
\oplus({\bf 63})
\oplus({\bf 103488'})
\oplus({\bf 232848})
\oplus({\bf 896000})
\oplus({\bf 242550})
\oplus({\bf \overline{161280}})
\oplus2({\bf 118272})
\oplus({\bf 12474})
\oplus({\bf 161280})
\oplus({\bf 34650})
\oplus2({\bf 60480})
\oplus2({\bf 43120})
\oplus3({\bf 11088})
\oplus({\bf 630})
\oplus({\bf \overline{232848}})
\oplus({\bf \overline{242550}})
\oplus({\bf 64512})
\oplus({\bf \overline{34650}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{103488'}})
\oplus2({\bf \overline{118272}})
\oplus({\bf 25200})
\oplus2({\bf \overline{43120}})
\oplus3({\bf 30618})
\oplus3({\bf \overline{7350}})
\oplus({\bf 336})
\oplus({\bf \overline{12474}})
\oplus3({\bf \overline{11088}})
\oplus3({\bf 7350})
\oplus4({\bf 3584})
\oplus({\bf 378})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{378}})
\oplus({\bf 70})$\\
%
${\bf 7482618}$&=&
$({\bf 483840})
\oplus({\bf 41580})
\oplus({\bf 166320'})
\oplus({\bf 178605})
\oplus({\bf 29700})
\oplus({\bf 577500})
\oplus({\bf \overline{236544}})
\oplus({\bf 15876})
\oplus({\bf \overline{166320'}})
\oplus2({\bf \overline{92400}})
\oplus({\bf 15120'})
\oplus({\bf \overline{483840}})
\oplus({\bf 236544})
\oplus({\bf 77616})
\oplus({\bf \overline{178605}})
\oplus2({\bf 92400})
\oplus2({\bf 96228})
\oplus2({\bf 14700})
\oplus3({\bf 24255})
\oplus3({\bf 7680})
\oplus2({\bf 945})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{15876}})
\oplus({\bf \overline{29700}})
\oplus({\bf \overline{15120'}})
\oplus2({\bf \overline{14700}})
\oplus3({\bf \overline{7680}})
\oplus3({\bf 2352})
\oplus2({\bf \overline{945}})
\oplus({\bf 720})
\oplus({\bf 63})
\oplus({\bf 128304})
\oplus({\bf 311850})
\oplus({\bf \overline{77616''}})
\oplus({\bf 896000})
\oplus({\bf 242550})
\oplus({\bf \overline{161280}})
\oplus2({\bf 118272})
\oplus2({\bf 12474})
\oplus({\bf 77616''})
\oplus({\bf 161280})
\oplus2({\bf 43120})
\oplus({\bf 11088})
\oplus({\bf 630})
\oplus({\bf \overline{311850}})
\oplus({\bf \overline{242550}})
\oplus({\bf 64512})
\oplus2({\bf \overline{25200}})
\oplus({\bf \overline{128304}})
\oplus2({\bf \overline{118272}})
\oplus2({\bf 25200})
\oplus2({\bf \overline{43120}})
\oplus2({\bf 30618})
\oplus3({\bf \overline{7350}})
\oplus2({\bf \overline{12474}})
\oplus({\bf \overline{11088}})
\oplus3({\bf 7350})
\oplus3({\bf 3584})
\oplus2({\bf 378})
\oplus({\bf \overline{630}})
\oplus2({\bf \overline{378}})$\\
%
${\bf 9405760}$&=&
$({\bf \overline{819000}})
\oplus({\bf \overline{188160}})
\oplus({\bf \overline{147420}})
\oplus({\bf \overline{388080''''}})
\oplus({\bf \overline{291060}})
\oplus({\bf \overline{1075200}})
\oplus({\bf \overline{271656}})
\oplus({\bf \overline{396900}})
\oplus({\bf \overline{277200}})
\oplus({\bf \overline{224000}})
\oplus({\bf \overline{193536}})
\oplus({\bf \overline{126720}})
\oplus2({\bf \overline{58212}})
\oplus({\bf \overline{20412}})
\oplus({\bf \overline{11880}})
\oplus2({\bf \overline{31752}})
\oplus({\bf \overline{37800}})
\oplus2({\bf \overline{16128}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{8820}})
\oplus2({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})
\oplus({\bf 188160})
\oplus({\bf 1075200})
\oplus({\bf 224000})
\oplus({\bf 819000})
\oplus({\bf 396900})
\oplus({\bf 147420})
\oplus({\bf 193536})
\oplus({\bf 20412})
\oplus({\bf 388080''''})
\oplus({\bf 271656})
\oplus({\bf 291060})
\oplus({\bf 277200})
\oplus2({\bf 31752})
\oplus({\bf 126720})
\oplus({\bf 37800})
\oplus({\bf 8100})
\oplus2({\bf 58212})
\oplus2({\bf 16128})
\oplus({\bf 11880})
\oplus({\bf 8820})
\oplus({\bf 1280})
\oplus2({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 9480240}$&=&
$({\bf \overline{4620'}})
\oplus({\bf \overline{485100}})
\oplus({\bf \overline{132300}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{449064'}})
\oplus({\bf \overline{291060}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1209600}})
\oplus({\bf \overline{249480}})
\oplus({\bf \overline{396900}})
\oplus({\bf \overline{277200}})
\oplus({\bf \overline{49896'}})
\oplus({\bf \overline{193536}})
\oplus2({\bf \overline{126720}})
\oplus2({\bf \overline{58212}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{20412}})
\oplus2({\bf \overline{11880}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{31752}})
\oplus({\bf \overline{78848}})
\oplus({\bf \overline{69300}})
\oplus2({\bf \overline{58212'}})
\oplus({\bf \overline{37800}})
\oplus2({\bf \overline{16128}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{15400}})
\oplus2({\bf \overline{8100}})
\oplus2({\bf \overline{8820}})
\oplus2({\bf \overline{1512}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})
\oplus({\bf 78848})
\oplus({\bf 8316})
\oplus({\bf 1209600})
\oplus({\bf 69300})
\oplus({\bf 449064'})
\oplus({\bf 396900})
\oplus({\bf 193536})
\oplus2({\bf 58212'})
\oplus({\bf 20412})
\oplus({\bf 15400})
\oplus({\bf 924})
\oplus({\bf 485100})
\oplus({\bf 249480})
\oplus({\bf 291060})
\oplus({\bf 277200})
\oplus({\bf 31752})
\oplus({\bf 97020})
\oplus2({\bf 126720})
\oplus({\bf 37800})
\oplus2({\bf 8100})
\oplus({\bf 132300})
\oplus({\bf 49896'})
\oplus({\bf 46080})
\oplus2({\bf 58212})
\oplus2({\bf 16128})
\oplus2({\bf 11880})
\oplus2({\bf 8820})
\oplus({\bf 1280})
\oplus({\bf 4620'})
\oplus({\bf 2520'})
\oplus({\bf 4620})
\oplus({\bf 5376})
\oplus({\bf 2100})
\oplus2({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 11316305}$&=&
$({\bf 17325})
\oplus({\bf 898128})
\oplus({\bf 373248})
\oplus({\bf 25872})
\oplus2({\bf 178605})
\oplus({\bf 29700})
\oplus({\bf 17920})
\oplus2({\bf 5775})
\oplus({\bf \overline{97020'}})
\oplus({\bf \overline{898128}})
\oplus({\bf 577500})
\oplus({\bf \overline{236544}})
\oplus({\bf 86625})
\oplus({\bf \overline{92400}})
\oplus({\bf 15120'})
\oplus({\bf 97020'})
\oplus({\bf \overline{373248}})
\oplus({\bf 236544})
\oplus({\bf 77616})
\oplus2({\bf \overline{178605}})
\oplus({\bf 92400})
\oplus4({\bf 96228})
\oplus2({\bf 14700})
\oplus({\bf \overline{17920}})
\oplus3({\bf 24255})
\oplus3({\bf 7680})
\oplus2({\bf 1232})
\oplus({\bf 945})
\oplus({\bf \overline{25872}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{29700}})
\oplus({\bf \overline{15120'}})
\oplus2({\bf \overline{14700}})
\oplus({\bf 1764})
\oplus2({\bf \overline{5775}})
\oplus3({\bf \overline{7680}})
\oplus({\bf 2352})
\oplus({\bf \overline{945}})
\oplus2({\bf 720})
\oplus({\bf 63})
\oplus({\bf 197120})
\oplus({\bf 103488'})
\oplus({\bf 13824})
\oplus({\bf 330})
\oplus({\bf \overline{806400}})
\oplus({\bf 232848})
\oplus({\bf 806400})
\oplus({\bf 896000})
\oplus({\bf 242550})
\oplus({\bf \overline{161280}})
\oplus2({\bf 118272})
\oplus({\bf 12474})
\oplus({\bf 161280})
\oplus2({\bf 34650})
\oplus2({\bf 60480})
\oplus2({\bf 43120})
\oplus3({\bf 11088})
\oplus({\bf 630})
\oplus({\bf \overline{232848}})
\oplus({\bf \overline{197120}})
\oplus({\bf \overline{242550}})
\oplus({\bf 64512})
\oplus2({\bf \overline{34650}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{103488'}})
\oplus2({\bf \overline{118272}})
\oplus({\bf 25200})
\oplus2({\bf \overline{43120}})
\oplus3({\bf 30618})
\oplus2({\bf \overline{7350}})
\oplus({\bf 336})
\oplus({\bf \overline{13824}})
\oplus({\bf \overline{12474}})
\oplus3({\bf \overline{11088}})
\oplus2({\bf 7350})
\oplus3({\bf 3584})
\oplus({\bf 378})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{378}})
\oplus({\bf 70})$\\
%
${\bf 11376288}$&=&
$({\bf \overline{304920}})
\oplus({\bf \overline{873180}})
\oplus({\bf \overline{80640}})
\oplus({\bf \overline{592900}})
\oplus({\bf \overline{1182720}})
\oplus2({\bf \overline{291060}})
\oplus({\bf \overline{64680'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{623700'}})
\oplus({\bf \overline{277200}})
\oplus({\bf \overline{224000}})
\oplus({\bf \overline{126720}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{228096}})
\oplus({\bf \overline{99000'}})
\oplus({\bf \overline{177408}})
\oplus({\bf \overline{31752}})
\oplus({\bf \overline{69300}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{16128}})
\oplus2({\bf \overline{8100}})
\oplus({\bf \overline{8820}})
\oplus2({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})
\oplus({\bf 228096})
\oplus({\bf 592900})
\oplus({\bf 623700'})
\oplus({\bf 99000'})
\oplus({\bf 1182720})
\oplus({\bf 177408})
\oplus({\bf 224000})
\oplus({\bf 69300})
\oplus({\bf 304920})
\oplus({\bf 873180})
\oplus2({\bf 291060})
\oplus({\bf 277200})
\oplus({\bf 31752})
\oplus({\bf 126720})
\oplus({\bf 37800})
\oplus2({\bf 8100})
\oplus({\bf 80640})
\oplus({\bf 64680'})
\oplus({\bf 58212})
\oplus({\bf 16128})
\oplus({\bf 8820})
\oplus({\bf 1280})
\oplus({\bf 2520'})
\oplus({\bf 5376})
\oplus2({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 12609597}$&=&
$({\bf 33264})
\oplus({\bf \overline{388080'''}})
\oplus({\bf 1091475})
\oplus({\bf 483840})
\oplus({\bf 41580})
\oplus({\bf 166320'})
\oplus({\bf 29700})
\oplus({\bf \overline{1091475}})
\oplus({\bf 577500})
\oplus({\bf \overline{236544}})
\oplus({\bf 15876})
\oplus({\bf \overline{166320'}})
\oplus({\bf 86625})
\oplus2({\bf \overline{92400}})
\oplus({\bf 15120'})
\oplus({\bf 388080'''})
\oplus({\bf \overline{483840}})
\oplus({\bf 236544})
\oplus({\bf 77616})
\oplus2({\bf 92400})
\oplus({\bf 96228})
\oplus({\bf 14700})
\oplus({\bf 24255})
\oplus2({\bf 7680})
\oplus({\bf 945})
\oplus({\bf \overline{33264}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{15876}})
\oplus({\bf \overline{29700}})
\oplus({\bf \overline{15120'}})
\oplus({\bf \overline{14700}})
\oplus({\bf 1764})
\oplus2({\bf \overline{7680}})
\oplus2({\bf 2352})
\oplus({\bf \overline{945}})
\oplus({\bf 720})
\oplus({\bf 63})
\oplus({\bf 422400})
\oplus({\bf 128304})
\oplus({\bf \overline{1064448}})
\oplus({\bf 311850})
\oplus({\bf \overline{77616''}})
\oplus({\bf 57750})
\oplus({\bf 1064448})
\oplus({\bf 896000})
\oplus({\bf 242550})
\oplus2({\bf 118272})
\oplus({\bf 12474})
\oplus({\bf 77616''})
\oplus({\bf 43120})
\oplus({\bf 630})
\oplus({\bf \overline{422400}})
\oplus({\bf \overline{311850}})
\oplus({\bf \overline{242550}})
\oplus({\bf 64512})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{128304}})
\oplus({\bf \overline{57750}})
\oplus2({\bf \overline{118272}})
\oplus({\bf 25200})
\oplus({\bf \overline{43120}})
\oplus2({\bf 30618})
\oplus2({\bf \overline{7350}})
\oplus({\bf \overline{12474}})
\oplus2({\bf 7350})
\oplus2({\bf 3584})
\oplus({\bf 378})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{378}})
\oplus({\bf 70})$\\
%
${\bf 13069056}$&=&
$({\bf \overline{577368}})
\oplus({\bf \overline{132300}})
\oplus({\bf \overline{5544'}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{323400}})
\oplus({\bf \overline{247500}})
\oplus({\bf \overline{413952}})
\oplus({\bf \overline{64680'}})
\oplus({\bf \overline{1209600}})
\oplus({\bf \overline{249480}})
\oplus({\bf \overline{396900}})
\oplus2({\bf \overline{277200}})
\oplus2({\bf \overline{49896'}})
\oplus({\bf \overline{224000}})
\oplus2({\bf \overline{193536}})
\oplus3({\bf \overline{126720}})
\oplus4({\bf \overline{58212}})
\oplus2({\bf \overline{5376}})
\oplus({\bf \overline{20412}})
\oplus2({\bf \overline{10780}})
\oplus3({\bf \overline{11880}})
\oplus3({\bf \overline{2100}})
\oplus({\bf \overline{177408}})
\oplus({\bf \overline{35280'}})
\oplus({\bf \overline{46200'}})
\oplus({\bf \overline{78848}})
\oplus({\bf \overline{69300}})
\oplus2({\bf \overline{58212'}})
\oplus3({\bf \overline{37800}})
\oplus3({\bf \overline{16128}})
\oplus2({\bf \overline{1176}})
\oplus3({\bf \overline{15400}})
\oplus({\bf \overline{8100}})
\oplus5({\bf \overline{8820}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{924}})
\oplus3({\bf \overline{1280}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf 78848})
\oplus({\bf 1209600})
\oplus({\bf 177408})
\oplus({\bf 224000})
\oplus({\bf 69300})
\oplus({\bf 413952})
\oplus({\bf 396900})
\oplus({\bf 46200'})
\oplus2({\bf 193536})
\oplus2({\bf 58212'})
\oplus({\bf 20412})
\oplus3({\bf 15400})
\oplus({\bf 924})
\oplus({\bf 247500})
\oplus({\bf 249480})
\oplus({\bf 35280'})
\oplus({\bf 323400})
\oplus({\bf 577368})
\oplus2({\bf 277200})
\oplus({\bf 97020})
\oplus3({\bf 126720})
\oplus3({\bf 37800})
\oplus2({\bf 10780})
\oplus({\bf 8100})
\oplus({\bf 132300})
\oplus({\bf 64680'})
\oplus2({\bf 49896'})
\oplus({\bf 46080})
\oplus4({\bf 58212})
\oplus3({\bf 16128})
\oplus3({\bf 11880})
\oplus5({\bf 8820})
\oplus3({\bf 1280})
\oplus({\bf 36})
\oplus({\bf 5544'})
\oplus({\bf 4620})
\oplus2({\bf 5376})
\oplus2({\bf 1176})
\oplus3({\bf 2100})
\oplus({\bf 1512})
\oplus2({\bf 420})$\\
%
${\bf 13728792}$&=&
$({\bf 91728})
\oplus({\bf 1170000})
\oplus({\bf 898128})
\oplus({\bf 373248})
\oplus({\bf 25872})
\oplus({\bf 318500})
\oplus({\bf 178605})
\oplus({\bf 17920})
\oplus({\bf 5775})
\oplus({\bf 594000'})
\oplus({\bf 543312})
\oplus({\bf \overline{898128}})
\oplus({\bf \overline{236544}})
\oplus({\bf \overline{91728}})
\oplus({\bf 86625})
\oplus({\bf 15120'})
\oplus({\bf \overline{373248}})
\oplus({\bf 236544})
\oplus({\bf 77616})
\oplus({\bf \overline{178605}})
\oplus3({\bf 96228})
\oplus({\bf 14700})
\oplus({\bf \overline{17920}})
\oplus2({\bf 24255})
\oplus({\bf 7680})
\oplus2({\bf 1232})
\oplus({\bf \overline{25872}})
\oplus({\bf \overline{15120'}})
\oplus({\bf \overline{14700}})
\oplus2({\bf 1764})
\oplus({\bf \overline{5775}})
\oplus({\bf \overline{7680}})
\oplus2({\bf 720})
\oplus({\bf 1})
\oplus({\bf 720720})
\oplus({\bf 103488'})
\oplus({\bf 2315250})
\oplus({\bf 232848})
\oplus({\bf \overline{720720}})
\oplus({\bf 896000})
\oplus({\bf 242550})
\oplus({\bf \overline{161280}})
\oplus({\bf 118272})
\oplus({\bf 161280})
\oplus({\bf 34650})
\oplus2({\bf 60480})
\oplus({\bf 43120})
\oplus2({\bf 11088})
\oplus({\bf 24696})
\oplus({\bf \overline{232848}})
\oplus({\bf \overline{242550}})
\oplus({\bf 64512})
\oplus({\bf \overline{34650}})
\oplus({\bf \overline{103488'}})
\oplus({\bf \overline{118272}})
\oplus({\bf \overline{43120}})
\oplus2({\bf 30618})
\oplus({\bf \overline{7350}})
\oplus({\bf 336})
\oplus2({\bf \overline{11088}})
\oplus({\bf 7350})
\oplus2({\bf 3584})
\oplus({\bf \overline{336}})
\oplus({\bf 70})$\\
%
${\bf 14220360}$&=&
$({\bf \overline{873180}})
\oplus({\bf \overline{532224}})
\oplus({\bf \overline{132300}})
\oplus({\bf \overline{592900}})
\oplus({\bf \overline{1182720}})
\oplus2({\bf \overline{291060}})
\oplus({\bf \overline{64680'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1209600}})
\oplus({\bf \overline{277200}})
\oplus({\bf \overline{49896'}})
\oplus({\bf \overline{224000}})
\oplus({\bf \overline{193536}})
\oplus2({\bf \overline{126720}})
\oplus2({\bf \overline{58212}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{20412}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{249480'''}})
\oplus({\bf \overline{99000'}})
\oplus({\bf \overline{177408}})
\oplus({\bf \overline{31752}})
\oplus({\bf \overline{69300}})
\oplus({\bf \overline{58212'}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{16128}})
\oplus3({\bf \overline{8100}})
\oplus2({\bf \overline{8820}})
\oplus2({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})
\oplus({\bf 249480'''})
\oplus({\bf 592900})
\oplus({\bf 99000'})
\oplus({\bf 1182720})
\oplus({\bf 1209600})
\oplus({\bf 177408})
\oplus({\bf 224000})
\oplus({\bf 69300})
\oplus({\bf 193536})
\oplus({\bf 58212'})
\oplus({\bf 20412})
\oplus({\bf 873180})
\oplus({\bf 532224})
\oplus2({\bf 291060})
\oplus({\bf 277200})
\oplus({\bf 31752})
\oplus2({\bf 126720})
\oplus({\bf 37800})
\oplus3({\bf 8100})
\oplus({\bf 132300})
\oplus({\bf 64680'})
\oplus({\bf 49896'})
\oplus2({\bf 58212})
\oplus({\bf 16128})
\oplus({\bf 11880})
\oplus2({\bf 8820})
\oplus({\bf 1280})
\oplus({\bf 2520'})
\oplus({\bf 5376})
\oplus2({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 14910896}$&=&
$({\bf \overline{532224}})
\oplus({\bf \overline{577368}})
\oplus({\bf \overline{132300}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{323400}})
\oplus({\bf \overline{1182720}})
\oplus({\bf \overline{291060}})
\oplus({\bf \overline{64680'}})
\oplus({\bf \overline{1209600}})
\oplus({\bf \overline{249480}})
\oplus({\bf \overline{396900}})
\oplus({\bf \overline{277200}})
\oplus2({\bf \overline{49896'}})
\oplus({\bf \overline{224000}})
\oplus2({\bf \overline{193536}})
\oplus3({\bf \overline{126720}})
\oplus3({\bf \overline{58212}})
\oplus2({\bf \overline{5376}})
\oplus({\bf \overline{20412}})
\oplus({\bf \overline{10780}})
\oplus3({\bf \overline{11880}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{77616'''}})
\oplus({\bf \overline{161700}})
\oplus({\bf \overline{177408}})
\oplus({\bf \overline{31752}})
\oplus({\bf \overline{69300}})
\oplus2({\bf \overline{58212'}})
\oplus2({\bf \overline{37800}})
\oplus2({\bf \overline{16128}})
\oplus2({\bf \overline{15400}})
\oplus2({\bf \overline{8100}})
\oplus3({\bf \overline{8820}})
\oplus2({\bf \overline{1512}})
\oplus({\bf \overline{924}})
\oplus2({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})
\oplus({\bf 161700})
\oplus({\bf 77616'''})
\oplus({\bf 1182720})
\oplus({\bf 1209600})
\oplus({\bf 177408})
\oplus({\bf 224000})
\oplus({\bf 69300})
\oplus({\bf 396900})
\oplus2({\bf 193536})
\oplus2({\bf 58212'})
\oplus({\bf 20412})
\oplus2({\bf 15400})
\oplus({\bf 924})
\oplus({\bf 249480})
\oplus({\bf 532224})
\oplus({\bf 323400})
\oplus({\bf 577368})
\oplus({\bf 291060})
\oplus({\bf 277200})
\oplus({\bf 31752})
\oplus3({\bf 126720})
\oplus2({\bf 37800})
\oplus({\bf 10780})
\oplus2({\bf 8100})
\oplus({\bf 132300})
\oplus({\bf 64680'})
\oplus2({\bf 49896'})
\oplus({\bf 46080})
\oplus3({\bf 58212})
\oplus2({\bf 16128})
\oplus3({\bf 11880})
\oplus3({\bf 8820})
\oplus2({\bf 1280})
\oplus({\bf 4620})
\oplus2({\bf 5376})
\oplus({\bf 2100})
\oplus2({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{so}_{12}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_7\supset\mathfrak{so}_{12}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-E7_D6-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{so}_{12}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E7_D6-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{so}_{12}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 56}$&=&
$({\bf 32',1})
\oplus({\bf 12,2})$\\
%
${\bf 133}$&=&
$({\bf 66,1})
\oplus({\bf 1,3})
\oplus({\bf 32,2})$\\
%
${\bf 912}$&=&
$({\bf 352',1})
\oplus({\bf 32',3})
\oplus({\bf 220,2})
\oplus({\bf 12,2})$\\
%
${\bf 1463}$&=&
$({\bf 77,3})
\oplus({\bf 462',1})
\oplus({\bf 66,1})
\oplus({\bf 352,2})$\\
%
${\bf 1539}$&=&
$({\bf 77,1})
\oplus({\bf 495,1})
\oplus({\bf 66,3})
\oplus({\bf 1,1})
\oplus({\bf 352,2})
\oplus({\bf 32,2})$\\
%
${\bf 6480}$&=&
$({\bf 1728',1})
\oplus({\bf 352',3})
\oplus({\bf 352',1})
\oplus({\bf 32',3})
\oplus({\bf 32',1})
\oplus({\bf 560,2})
\oplus({\bf 792,2})
\oplus({\bf 220,2})
\oplus({\bf 12,4})
\oplus({\bf 12,2})$\\
%
${\bf 7371}$&=&
$({\bf 1638,1})
\oplus({\bf 462,3})
\oplus({\bf 495,1})
\oplus({\bf 66,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 1728,2})
\oplus({\bf 32,4})
\oplus({\bf 32,2})$\\
%
${\bf 8645}$&=&
$({\bf 2079,1})
\oplus({\bf 462,1})
\oplus({\bf 495,3})
\oplus({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 1,3})
\oplus({\bf 1728,2})
\oplus({\bf 352,2})
\oplus({\bf 32,4})
\oplus({\bf 32,2})$\\
%
${\bf 24320}$&=&
$({\bf 2112',3})
\oplus({\bf 4224',1})
\oplus({\bf 1728',1})
\oplus({\bf 352'',4})
\oplus({\bf 4752',2})
\oplus({\bf 560,2})$\\
%
${\bf 27664}$&=&
$({\bf 2112',1})
\oplus({\bf 4928'',1})
\oplus({\bf 1728',3})
\oplus({\bf 352',3})
\oplus({\bf 352',1})
\oplus({\bf 32',3})
\oplus({\bf 32',1})
\oplus({\bf 4928,2})
\oplus({\bf 560,2})
\oplus({\bf 792,2})
\oplus({\bf 220,4})
\oplus({\bf 220,2})
\oplus({\bf 12,2})$\\
%
${\bf 40755}$&=&
$({\bf 8085,1})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 77,3})
\oplus({\bf 77,1})
\oplus({\bf 462',3})
\oplus({\bf 495,3})
\oplus({\bf 495,1})
\oplus({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 2112,2})
\oplus({\bf 4928',2})
\oplus({\bf 1728,2})
\oplus({\bf 352,4})
\oplus2({\bf 352,2})
\oplus({\bf 32,2})$\\
%
${\bf 51072}$&=&
$({\bf 2112',3})
\oplus({\bf 2112',1})
\oplus({\bf 8800',1})
\oplus({\bf 1728',3})
\oplus({\bf 1728',1})
\oplus({\bf 352',3})
\oplus({\bf 352',1})
\oplus({\bf 32',1})
\oplus({\bf 352'',2})
\oplus({\bf 4752',2})
\oplus({\bf 4928,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 792,2})
\oplus({\bf 220,2})
\oplus({\bf 12,2})$\\
%
${\bf 86184}$&=&
$({\bf 13728',1})
\oplus({\bf 4928'',3})
\oplus({\bf 4928'',1})
\oplus({\bf 1728',3})
\oplus({\bf 1728',1})
\oplus2({\bf 352',3})
\oplus({\bf 352',1})
\oplus({\bf 32',5})
\oplus({\bf 32',3})
\oplus({\bf 32',1})
\oplus({\bf 8008,2})
\oplus({\bf 4752,2})
\oplus({\bf 4928,2})
\oplus({\bf 560,2})
\oplus({\bf 792,4})
\oplus({\bf 792,2})
\oplus({\bf 220,4})
\oplus2({\bf 220,2})
\oplus({\bf 12,4})
\oplus({\bf 12,2})$\\
%
${\bf 150822}$&=&
$({\bf 2860,3})
\oplus({\bf 21450',1})
\oplus({\bf 1638,1})
\oplus({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 77,5})
\oplus({\bf 77,3})
\oplus({\bf 77,1})
\oplus({\bf 462',3})
\oplus({\bf 462',1})
\oplus({\bf 495,1})
\oplus({\bf 66,3})
\oplus({\bf 13728,2})
\oplus({\bf 2112,4})
\oplus({\bf 2112,2})
\oplus({\bf 9504,2})
\oplus({\bf 4928',2})
\oplus({\bf 1728,2})
\oplus({\bf 352,4})
\oplus2({\bf 352,2})$\\
%
${\bf 152152}$&=&
$({\bf 2860,1})
\oplus({\bf 21021,1})
\oplus({\bf 1638,3})
\oplus({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 77,3})
\oplus({\bf 462,3})
\oplus({\bf 462,1})
\oplus({\bf 462',1})
\oplus2({\bf 495,3})
\oplus({\bf 495,1})
\oplus({\bf 66,5})
\oplus({\bf 66,3})
\oplus2({\bf 66,1})
\oplus({\bf 1,3})
\oplus({\bf 13728,2})
\oplus({\bf 2112,2})
\oplus({\bf 8800,2})
\oplus({\bf 4928',2})
\oplus({\bf 1728,4})
\oplus2({\bf 1728,2})
\oplus({\bf 352,4})
\oplus2({\bf 352,2})
\oplus({\bf 32,4})
\oplus2({\bf 32,2})$\\
%
${\bf 238602}$&=&
$({\bf 23100,1})
\oplus({\bf 21450,3})
\oplus({\bf 21021,1})
\oplus({\bf 1638,3})
\oplus({\bf 462,5})
\oplus({\bf 462,3})
\oplus({\bf 462,1})
\oplus({\bf 495,3})
\oplus({\bf 66,5})
\oplus({\bf 66,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 36960,2})
\oplus({\bf 4224,4})
\oplus({\bf 8800,2})
\oplus({\bf 1728,4})
\oplus({\bf 1728,2})
\oplus({\bf 32,6})
\oplus({\bf 32,4})
\oplus({\bf 32,2})$\\
%
${\bf 253935}$&=&
$({\bf 27027,1})
\oplus({\bf 14014,3})
\oplus({\bf 21021,1})
\oplus({\bf 8085,3})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 77,3})
\oplus({\bf 462',5})
\oplus({\bf 462',1})
\oplus({\bf 495,3})
\oplus({\bf 66,1})
\oplus({\bf 43680,2})
\oplus({\bf 2112,2})
\oplus({\bf 4928',4})
\oplus({\bf 4928',2})
\oplus({\bf 1728,2})
\oplus({\bf 352,4})
\oplus({\bf 352,2})$\\
%
${\bf 293930}$&=&
$({\bf 1287,5})
\oplus({\bf 27027',3})
\oplus({\bf 2860,3})
\oplus({\bf 28314',1})
\oplus({\bf 21450',1})
\oplus({\bf 1638,1})
\oplus({\bf 9152,4})
\oplus({\bf 41184,2})
\oplus({\bf 13728,2})$\\
%
${\bf 320112}$&=&
$({\bf 36960',1})
\oplus({\bf 13728',3})
\oplus({\bf 13728',1})
\oplus({\bf 9504',3})
\oplus({\bf 8800',1})
\oplus({\bf 4928'',3})
\oplus({\bf 4928'',1})
\oplus({\bf 1728',3})
\oplus({\bf 1728',1})
\oplus({\bf 352',5})
\oplus2({\bf 352',3})
\oplus({\bf 352',1})
\oplus({\bf 32',5})
\oplus({\bf 32',3})
\oplus({\bf 32',1})
\oplus({\bf 11088,2})
\oplus({\bf 36036,2})
\oplus({\bf 8008,2})
\oplus({\bf 4752,4})
\oplus({\bf 4752,2})
\oplus({\bf 4928,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 792,4})
\oplus2({\bf 792,2})
\oplus({\bf 220,4})
\oplus({\bf 220,2})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})$\\
%
${\bf 362880}$&=&
$({\bf 43680',1})
\oplus({\bf 13728',3})
\oplus({\bf 13728',1})
\oplus({\bf 2112',3})
\oplus({\bf 2112',1})
\oplus({\bf 9504',1})
\oplus({\bf 8800',3})
\oplus({\bf 4928'',3})
\oplus({\bf 4928'',1})
\oplus2({\bf 1728',3})
\oplus2({\bf 1728',1})
\oplus({\bf 352',5})
\oplus2({\bf 352',3})
\oplus2({\bf 352',1})
\oplus2({\bf 32',3})
\oplus({\bf 11232,2})
\oplus({\bf 36036,2})
\oplus({\bf 8008,2})
\oplus({\bf 4752,2})
\oplus({\bf 4752',2})
\oplus({\bf 4928,4})
\oplus2({\bf 4928,2})
\oplus({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 792,4})
\oplus2({\bf 792,2})
\oplus({\bf 220,4})
\oplus2({\bf 220,2})
\oplus({\bf 12,4})
\oplus({\bf 12,2})$\\
%
${\bf 365750}$&=&
$({\bf 27456,1})
\oplus({\bf 14014,1})
\oplus({\bf 21450,1})
\oplus({\bf 21021,3})
\oplus({\bf 1638,1})
\oplus({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus2({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 77,1})
\oplus({\bf 462,3})
\oplus({\bf 462',3})
\oplus({\bf 495,5})
\oplus({\bf 495,3})
\oplus2({\bf 495,1})
\oplus2({\bf 66,3})
\oplus({\bf 1,1})
\oplus({\bf 43680,2})
\oplus({\bf 13728,2})
\oplus({\bf 2112,2})
\oplus({\bf 8800,2})
\oplus({\bf 4928',4})
\oplus({\bf 4928',2})
\oplus({\bf 1728,4})
\oplus2({\bf 1728,2})
\oplus({\bf 352,4})
\oplus2({\bf 352,2})
\oplus({\bf 32,4})
\oplus({\bf 32,2})$\\
%
${\bf 573440}$&=&
$({\bf 57344,1})
\oplus({\bf 21450,3})
\oplus({\bf 21450,1})
\oplus({\bf 21021,3})
\oplus({\bf 21021,1})
\oplus({\bf 1638,3})
\oplus({\bf 1638,1})
\oplus({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 462,5})
\oplus2({\bf 462,3})
\oplus({\bf 462,1})
\oplus({\bf 495,5})
\oplus2({\bf 495,3})
\oplus({\bf 495,1})
\oplus({\bf 66,5})
\oplus2({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 36960,2})
\oplus({\bf 43680,2})
\oplus({\bf 13728,2})
\oplus({\bf 4224,2})
\oplus({\bf 8800,4})
\oplus({\bf 8800,2})
\oplus({\bf 4928',2})
\oplus2({\bf 1728,4})
\oplus3({\bf 1728,2})
\oplus({\bf 352,4})
\oplus({\bf 352,2})
\oplus({\bf 32,6})
\oplus2({\bf 32,4})
\oplus2({\bf 32,2})$\\
%
${\bf 617253}$&=&
$({\bf 1287,1})
\oplus({\bf 27027',3})
\oplus({\bf 27456,1})
\oplus({\bf 2860,3})
\oplus({\bf 55055,1})
\oplus({\bf 21450',1})
\oplus({\bf 21021,3})
\oplus({\bf 1638,5})
\oplus({\bf 1638,1})
\oplus({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 2079,3})
\oplus({\bf 77,1})
\oplus({\bf 462,3})
\oplus2({\bf 495,1})
\oplus({\bf 66,3})
\oplus({\bf 1,1})
\oplus({\bf 9152,2})
\oplus({\bf 82368,2})
\oplus({\bf 13728,4})
\oplus({\bf 13728,2})
\oplus({\bf 2112,2})
\oplus({\bf 8800,2})
\oplus({\bf 4928',2})
\oplus({\bf 1728,4})
\oplus({\bf 1728,2})
\oplus({\bf 352,2})
\oplus({\bf 32,2})$\\
%
${\bf 861840}$&=&
$({\bf 9152',1})
\oplus({\bf 82368',1})
\oplus({\bf 43680',3})
\oplus({\bf 43680',1})
\oplus({\bf 13728',3})
\oplus({\bf 13728',1})
\oplus2({\bf 2112',3})
\oplus({\bf 2112',1})
\oplus({\bf 8800',3})
\oplus({\bf 8800',1})
\oplus2({\bf 4928'',3})
\oplus({\bf 4928'',1})
\oplus({\bf 1728',5})
\oplus2({\bf 1728',3})
\oplus2({\bf 1728',1})
\oplus2({\bf 352',3})
\oplus2({\bf 352',1})
\oplus({\bf 32',3})
\oplus({\bf 32',1})
\oplus({\bf 45760,2})
\oplus({\bf 11232,2})
\oplus({\bf 352'',2})
\oplus({\bf 48048,2})
\oplus({\bf 36036,2})
\oplus({\bf 8008,4})
\oplus({\bf 8008,2})
\oplus({\bf 4752,2})
\oplus({\bf 4752',4})
\oplus({\bf 4752',2})
\oplus({\bf 4928,4})
\oplus3({\bf 4928,2})
\oplus({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 792,4})
\oplus2({\bf 792,2})
\oplus({\bf 220,4})
\oplus2({\bf 220,2})
\oplus({\bf 12,2})$\\
%
${\bf 885248}$&=&
$({\bf 9152',3})
\oplus({\bf 91520',1})
\oplus({\bf 43680',3})
\oplus({\bf 43680',1})
\oplus({\bf 13728',3})
\oplus({\bf 13728',1})
\oplus({\bf 2112',5})
\oplus2({\bf 2112',3})
\oplus2({\bf 2112',1})
\oplus({\bf 4224',3})
\oplus({\bf 8800',3})
\oplus({\bf 8800',1})
\oplus({\bf 4928'',1})
\oplus2({\bf 1728',3})
\oplus({\bf 1728',1})
\oplus({\bf 352',3})
\oplus({\bf 352',1})
\oplus({\bf 45760,2})
\oplus({\bf 11232,4})
\oplus({\bf 11232,2})
\oplus({\bf 352'',4})
\oplus({\bf 352'',2})
\oplus({\bf 54912',2})
\oplus({\bf 36036,2})
\oplus({\bf 8008,2})
\oplus({\bf 4752',4})
\oplus2({\bf 4752',2})
\oplus({\bf 4928,4})
\oplus2({\bf 4928,2})
\oplus({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 792,2})
\oplus({\bf 220,2})$\\
%
${\bf 915705}$&=&
$({\bf 1287,3})
\oplus({\bf 27027',3})
\oplus({\bf 27027',1})
\oplus({\bf 27456,3})
\oplus({\bf 2860,5})
\oplus({\bf 2860,3})
\oplus({\bf 2860,1})
\oplus({\bf 84942',1})
\oplus({\bf 21450',3})
\oplus({\bf 21450',1})
\oplus({\bf 21021,1})
\oplus({\bf 1638,3})
\oplus({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 77,3})
\oplus({\bf 462',1})
\oplus({\bf 66,1})
\oplus({\bf 9152,4})
\oplus({\bf 9152,2})
\oplus({\bf 41184,2})
\oplus({\bf 82368,2})
\oplus({\bf 13728,4})
\oplus2({\bf 13728,2})
\oplus({\bf 2112,4})
\oplus({\bf 2112,2})
\oplus({\bf 9504,2})
\oplus({\bf 4928',2})
\oplus({\bf 1728,2})
\oplus({\bf 352,2})$\\
%
${\bf 980343}$&=&
$({\bf 27027',1})
\oplus({\bf 27456,3})
\oplus({\bf 27456,1})
\oplus({\bf 2860,3})
\oplus({\bf 2860,1})
\oplus({\bf 90090,1})
\oplus({\bf 21450',3})
\oplus({\bf 21021,3})
\oplus({\bf 21021,1})
\oplus({\bf 1638,3})
\oplus2({\bf 8085,3})
\oplus2({\bf 8085,1})
\oplus({\bf 2079,5})
\oplus2({\bf 2079,3})
\oplus2({\bf 2079,1})
\oplus({\bf 77,3})
\oplus({\bf 77,1})
\oplus({\bf 462,1})
\oplus({\bf 462',3})
\oplus({\bf 462',1})
\oplus2({\bf 495,3})
\oplus({\bf 495,1})
\oplus({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 9152,2})
\oplus({\bf 82368,2})
\oplus({\bf 43680,2})
\oplus({\bf 13728,4})
\oplus2({\bf 13728,2})
\oplus({\bf 2112,4})
\oplus2({\bf 2112,2})
\oplus({\bf 9504,2})
\oplus({\bf 8800,2})
\oplus({\bf 4928',4})
\oplus2({\bf 4928',2})
\oplus({\bf 1728,4})
\oplus2({\bf 1728,2})
\oplus({\bf 352,4})
\oplus3({\bf 352,2})
\oplus({\bf 32,2})$\\
%
${\bf 2273920}$&=&
$({\bf 66528',3})
\oplus({\bf 9152',5})
\oplus({\bf 9152',3})
\oplus({\bf 174240',1})
\oplus({\bf 36960',1})
\oplus({\bf 91520',3})
\oplus({\bf 91520',1})
\oplus({\bf 43680',3})
\oplus({\bf 43680',1})
\oplus({\bf 13728',3})
\oplus({\bf 13728',1})
\oplus({\bf 2112',5})
\oplus2({\bf 2112',3})
\oplus({\bf 2112',1})
\oplus({\bf 4224',3})
\oplus({\bf 4224',1})
\oplus({\bf 8800',1})
\oplus({\bf 1728',3})
\oplus({\bf 1728',1})
\oplus({\bf 11088',4})
\oplus({\bf 161700',2})
\oplus({\bf 11088,2})
\oplus({\bf 45760,4})
\oplus({\bf 45760,2})
\oplus({\bf 11232,4})
\oplus({\bf 11232,2})
\oplus({\bf 352'',6})
\oplus({\bf 352'',4})
\oplus({\bf 352'',2})
\oplus({\bf 75504',2})
\oplus({\bf 54912',2})
\oplus({\bf 36036,2})
\oplus({\bf 8008,2})
\oplus({\bf 4752',4})
\oplus2({\bf 4752',2})
\oplus({\bf 4928,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})$\\
%
${\bf 2282280}$&=&
$({\bf 66528',1})
\oplus({\bf 155232'',1})
\oplus({\bf 36960',3})
\oplus({\bf 82368',3})
\oplus({\bf 82368',1})
\oplus({\bf 43680',3})
\oplus({\bf 43680',1})
\oplus2({\bf 13728',3})
\oplus2({\bf 13728',1})
\oplus({\bf 2112',3})
\oplus({\bf 2112',1})
\oplus({\bf 9504',3})
\oplus({\bf 9504',1})
\oplus({\bf 8800',3})
\oplus({\bf 8800',1})
\oplus({\bf 4928'',5})
\oplus3({\bf 4928'',3})
\oplus2({\bf 4928'',1})
\oplus({\bf 1728',5})
\oplus3({\bf 1728',3})
\oplus2({\bf 1728',1})
\oplus({\bf 352',5})
\oplus3({\bf 352',3})
\oplus2({\bf 352',1})
\oplus({\bf 32',5})
\oplus2({\bf 32',3})
\oplus({\bf 32',1})
\oplus({\bf 155232,2})
\oplus({\bf 11088,2})
\oplus({\bf 45760,2})
\oplus({\bf 11232,2})
\oplus({\bf 54912,2})
\oplus({\bf 48048,2})
\oplus({\bf 36036,4})
\oplus2({\bf 36036,2})
\oplus({\bf 8008,4})
\oplus2({\bf 8008,2})
\oplus({\bf 4752,4})
\oplus2({\bf 4752,2})
\oplus({\bf 4752',2})
\oplus2({\bf 4928,4})
\oplus3({\bf 4928,2})
\oplus({\bf 560,4})
\oplus2({\bf 560,2})
\oplus2({\bf 792,4})
\oplus3({\bf 792,2})
\oplus({\bf 220,6})
\oplus2({\bf 220,4})
\oplus3({\bf 220,2})
\oplus({\bf 12,4})
\oplus({\bf 12,2})$\\
%
${\bf 2785552}$&=&
$({\bf 32032',5})
\oplus({\bf 224224''',3})
\oplus({\bf 66528',3})
\oplus({\bf 151008',1})
\oplus({\bf 174240',1})
\oplus({\bf 36960',1})
\oplus({\bf 4004,6})
\oplus({\bf 112112'',4})
\oplus({\bf 11088',4})
\oplus({\bf 264264',2})
\oplus({\bf 161700',2})
\oplus({\bf 11088,2})$\\
%
${\bf 3424256}$&=&
$({\bf 270336,1})
\oplus({\bf 57344,3})
\oplus({\bf 57344,1})
\oplus({\bf 27027,3})
\oplus({\bf 27027,1})
\oplus({\bf 27456,3})
\oplus({\bf 27456,1})
\oplus({\bf 2860,3})
\oplus({\bf 2860,1})
\oplus({\bf 90090,3})
\oplus({\bf 90090,1})
\oplus({\bf 14014,3})
\oplus({\bf 14014,1})
\oplus({\bf 21450,3})
\oplus({\bf 21450,1})
\oplus({\bf 21450',3})
\oplus({\bf 21450',1})
\oplus2({\bf 21021,3})
\oplus2({\bf 21021,1})
\oplus({\bf 1638,3})
\oplus({\bf 1638,1})
\oplus({\bf 8085,5})
\oplus4({\bf 8085,3})
\oplus3({\bf 8085,1})
\oplus({\bf 2079,5})
\oplus4({\bf 2079,3})
\oplus3({\bf 2079,1})
\oplus({\bf 77,5})
\oplus2({\bf 77,3})
\oplus({\bf 77,1})
\oplus({\bf 462,3})
\oplus({\bf 462,1})
\oplus({\bf 462',5})
\oplus2({\bf 462',3})
\oplus({\bf 462',1})
\oplus({\bf 495,5})
\oplus3({\bf 495,3})
\oplus2({\bf 495,1})
\oplus({\bf 66,5})
\oplus2({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 66528,2})
\oplus({\bf 155232',2})
\oplus({\bf 36960,2})
\oplus({\bf 91520,2})
\oplus({\bf 82368,2})
\oplus({\bf 43680,4})
\oplus3({\bf 43680,2})
\oplus({\bf 13728,4})
\oplus3({\bf 13728,2})
\oplus2({\bf 2112,4})
\oplus3({\bf 2112,2})
\oplus({\bf 9504,4})
\oplus({\bf 9504,2})
\oplus({\bf 8800,4})
\oplus2({\bf 8800,2})
\oplus2({\bf 4928',4})
\oplus4({\bf 4928',2})
\oplus2({\bf 1728,4})
\oplus4({\bf 1728,2})
\oplus({\bf 352,6})
\oplus3({\bf 352,4})
\oplus4({\bf 352,2})
\oplus({\bf 32,4})
\oplus({\bf 32,2})$\\
%
${\bf 3635840}$&=&
$({\bf 237600',1})
\oplus({\bf 155232'',3})
\oplus({\bf 155232'',1})
\oplus({\bf 36960',3})
\oplus({\bf 36960',1})
\oplus({\bf 41184',3})
\oplus({\bf 82368',3})
\oplus({\bf 82368',1})
\oplus({\bf 43680',1})
\oplus2({\bf 13728',3})
\oplus({\bf 13728',1})
\oplus({\bf 9504',5})
\oplus({\bf 9504',3})
\oplus({\bf 9504',1})
\oplus({\bf 8800',3})
\oplus({\bf 4928'',5})
\oplus3({\bf 4928'',3})
\oplus2({\bf 4928'',1})
\oplus({\bf 1728',5})
\oplus2({\bf 1728',3})
\oplus({\bf 1728',1})
\oplus2({\bf 352',5})
\oplus2({\bf 352',3})
\oplus2({\bf 352',1})
\oplus({\bf 32',7})
\oplus({\bf 32',5})
\oplus2({\bf 32',3})
\oplus({\bf 133056,2})
\oplus({\bf 161700,2})
\oplus({\bf 155232,2})
\oplus({\bf 11088,2})
\oplus({\bf 54912,4})
\oplus({\bf 54912,2})
\oplus({\bf 48048,2})
\oplus({\bf 36036,4})
\oplus2({\bf 36036,2})
\oplus({\bf 8008,4})
\oplus2({\bf 8008,2})
\oplus2({\bf 4752,4})
\oplus2({\bf 4752,2})
\oplus({\bf 4928,4})
\oplus2({\bf 4928,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 792,6})
\oplus2({\bf 792,4})
\oplus2({\bf 792,2})
\oplus({\bf 220,6})
\oplus2({\bf 220,4})
\oplus2({\bf 220,2})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})$\\
%
${\bf 3792096}$&=&
$({\bf 224224',1})
\oplus({\bf 155232'',3})
\oplus({\bf 155232'',1})
\oplus({\bf 36960',1})
\oplus({\bf 41184',1})
\oplus({\bf 82368',3})
\oplus({\bf 82368',1})
\oplus2({\bf 43680',3})
\oplus({\bf 43680',1})
\oplus2({\bf 13728',3})
\oplus2({\bf 13728',1})
\oplus({\bf 2112',3})
\oplus({\bf 2112',1})
\oplus({\bf 9504',3})
\oplus({\bf 8800',5})
\oplus({\bf 8800',3})
\oplus({\bf 8800',1})
\oplus({\bf 4928'',5})
\oplus3({\bf 4928'',3})
\oplus2({\bf 4928'',1})
\oplus({\bf 1728',5})
\oplus3({\bf 1728',3})
\oplus2({\bf 1728',1})
\oplus({\bf 352',5})
\oplus3({\bf 352',3})
\oplus({\bf 352',1})
\oplus({\bf 32',5})
\oplus({\bf 32',3})
\oplus({\bf 32',1})
\oplus({\bf 112112,2})
\oplus({\bf 161700,2})
\oplus({\bf 155232,2})
\oplus({\bf 45760,2})
\oplus({\bf 11232,2})
\oplus({\bf 54912,2})
\oplus({\bf 48048,4})
\oplus({\bf 48048,2})
\oplus({\bf 36036,4})
\oplus2({\bf 36036,2})
\oplus({\bf 8008,4})
\oplus3({\bf 8008,2})
\oplus({\bf 4752,4})
\oplus2({\bf 4752,2})
\oplus({\bf 4752',4})
\oplus({\bf 4752',2})
\oplus2({\bf 4928,4})
\oplus3({\bf 4928,2})
\oplus({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 792,6})
\oplus2({\bf 792,4})
\oplus2({\bf 792,2})
\oplus2({\bf 220,4})
\oplus2({\bf 220,2})
\oplus({\bf 12,4})
\oplus({\bf 12,2})$\\
%
${\bf 4522000}$&=&
$({\bf 66528',3})
\oplus({\bf 66528',1})
\oplus({\bf 9152',3})
\oplus({\bf 9152',1})
\oplus({\bf 325248',1})
\oplus({\bf 36960',3})
\oplus({\bf 36960',1})
\oplus({\bf 91520',3})
\oplus({\bf 91520',1})
\oplus({\bf 82368',3})
\oplus({\bf 82368',1})
\oplus2({\bf 43680',3})
\oplus2({\bf 43680',1})
\oplus({\bf 13728',5})
\oplus3({\bf 13728',3})
\oplus2({\bf 13728',1})
\oplus({\bf 2112',5})
\oplus3({\bf 2112',3})
\oplus2({\bf 2112',1})
\oplus({\bf 9504',3})
\oplus({\bf 9504',1})
\oplus({\bf 4224',1})
\oplus2({\bf 8800',3})
\oplus2({\bf 8800',1})
\oplus2({\bf 4928'',3})
\oplus2({\bf 4928'',1})
\oplus({\bf 1728',5})
\oplus3({\bf 1728',3})
\oplus3({\bf 1728',1})
\oplus({\bf 352',5})
\oplus3({\bf 352',3})
\oplus2({\bf 352',1})
\oplus({\bf 32',3})
\oplus({\bf 32',1})
\oplus({\bf 11088',2})
\oplus({\bf 161700',2})
\oplus({\bf 155232,2})
\oplus({\bf 11088,4})
\oplus({\bf 11088,2})
\oplus({\bf 45760,4})
\oplus2({\bf 45760,2})
\oplus({\bf 11232,4})
\oplus2({\bf 11232,2})
\oplus({\bf 352'',4})
\oplus({\bf 352'',2})
\oplus({\bf 132132,2})
\oplus({\bf 54912',2})
\oplus({\bf 48048,2})
\oplus({\bf 36036,4})
\oplus3({\bf 36036,2})
\oplus({\bf 8008,4})
\oplus2({\bf 8008,2})
\oplus({\bf 4752,4})
\oplus2({\bf 4752,2})
\oplus({\bf 4752',4})
\oplus3({\bf 4752',2})
\oplus2({\bf 4928,4})
\oplus4({\bf 4928,2})
\oplus({\bf 560,6})
\oplus2({\bf 560,4})
\oplus3({\bf 560,2})
\oplus({\bf 792,4})
\oplus3({\bf 792,2})
\oplus({\bf 220,4})
\oplus2({\bf 220,2})
\oplus({\bf 12,4})
\oplus({\bf 12,2})$\\
%
${\bf 5248750}$&=&
$({\bf 222156,1})
\oplus({\bf 408375,3})
\oplus({\bf 379456'',1})
\oplus({\bf 23100,3})
\oplus({\bf 28314,5})
\oplus({\bf 84942,3})
\oplus({\bf 55055,1})
\oplus({\bf 21450,5})
\oplus({\bf 21450,3})
\oplus({\bf 21450,1})
\oplus({\bf 21021,3})
\oplus({\bf 1638,5})
\oplus({\bf 1638,1})
\oplus({\bf 462,7})
\oplus({\bf 462,5})
\oplus2({\bf 462,3})
\oplus({\bf 495,5})
\oplus({\bf 495,1})
\oplus({\bf 66,7})
\oplus({\bf 66,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 464640,2})
\oplus({\bf 174240,4})
\oplus({\bf 325248,2})
\oplus({\bf 36960,4})
\oplus({\bf 36960,2})
\oplus({\bf 4224,6})
\oplus({\bf 4224,4})
\oplus({\bf 4224,2})
\oplus({\bf 8800,4})
\oplus({\bf 8800,2})
\oplus({\bf 1728,6})
\oplus({\bf 1728,4})
\oplus({\bf 1728,2})
\oplus({\bf 32,8})
\oplus({\bf 32,6})
\oplus({\bf 32,4})
\oplus({\bf 32,2})$\\
%
${\bf 6619239}$&=&
$({\bf 48114,1})
\oplus({\bf 379456'',1})
\oplus({\bf 23100,3})
\oplus({\bf 270336,3})
\oplus({\bf 270336,1})
\oplus({\bf 57344,3})
\oplus({\bf 57344,1})
\oplus({\bf 27027,3})
\oplus({\bf 27456,1})
\oplus({\bf 2860,3})
\oplus({\bf 84942,3})
\oplus({\bf 55055,1})
\oplus({\bf 90090,3})
\oplus({\bf 90090,1})
\oplus({\bf 14014,1})
\oplus({\bf 21450,5})
\oplus2({\bf 21450,3})
\oplus2({\bf 21450,1})
\oplus({\bf 21450',1})
\oplus3({\bf 21021,3})
\oplus({\bf 21021,1})
\oplus({\bf 1638,5})
\oplus({\bf 1638,3})
\oplus2({\bf 1638,1})
\oplus({\bf 8085,5})
\oplus3({\bf 8085,3})
\oplus2({\bf 8085,1})
\oplus({\bf 2079,5})
\oplus2({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 77,5})
\oplus({\bf 77,1})
\oplus({\bf 462,5})
\oplus3({\bf 462,3})
\oplus({\bf 462,1})
\oplus({\bf 462',3})
\oplus2({\bf 495,5})
\oplus2({\bf 495,3})
\oplus3({\bf 495,1})
\oplus({\bf 66,7})
\oplus({\bf 66,5})
\oplus3({\bf 66,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 237600,2})
\oplus({\bf 66528,2})
\oplus({\bf 325248,2})
\oplus({\bf 155232',2})
\oplus({\bf 36960,4})
\oplus2({\bf 36960,2})
\oplus({\bf 91520,4})
\oplus({\bf 91520,2})
\oplus({\bf 82368,2})
\oplus({\bf 43680,4})
\oplus2({\bf 43680,2})
\oplus({\bf 13728,4})
\oplus2({\bf 13728,2})
\oplus({\bf 2112,4})
\oplus({\bf 2112,2})
\oplus({\bf 4224,4})
\oplus({\bf 4224,2})
\oplus({\bf 9504,2})
\oplus2({\bf 8800,4})
\oplus3({\bf 8800,2})
\oplus({\bf 4928',4})
\oplus2({\bf 4928',2})
\oplus({\bf 1728,6})
\oplus3({\bf 1728,4})
\oplus4({\bf 1728,2})
\oplus({\bf 352,6})
\oplus2({\bf 352,4})
\oplus2({\bf 352,2})
\oplus({\bf 32,6})
\oplus2({\bf 32,4})
\oplus2({\bf 32,2})$\\
%
${\bf 6760390}$&=&
$({\bf 48114,3})
\oplus({\bf 408375',1})
\oplus({\bf 23100,1})
\oplus({\bf 270336,3})
\oplus({\bf 270336,1})
\oplus({\bf 57344,3})
\oplus({\bf 57344,1})
\oplus({\bf 27027,5})
\oplus({\bf 27027,3})
\oplus({\bf 27027,1})
\oplus({\bf 27456,3})
\oplus({\bf 2860,5})
\oplus({\bf 2860,3})
\oplus({\bf 2860,1})
\oplus({\bf 99099,3})
\oplus({\bf 84942',1})
\oplus({\bf 90090,3})
\oplus({\bf 90090,1})
\oplus({\bf 14014,3})
\oplus({\bf 21450,3})
\oplus({\bf 21450',3})
\oplus({\bf 21450',1})
\oplus2({\bf 21021,1})
\oplus({\bf 1638,3})
\oplus({\bf 8085,5})
\oplus3({\bf 8085,3})
\oplus2({\bf 8085,1})
\oplus({\bf 2079,5})
\oplus2({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 77,7})
\oplus({\bf 77,5})
\oplus2({\bf 77,3})
\oplus({\bf 462',5})
\oplus({\bf 462',3})
\oplus2({\bf 462',1})
\oplus({\bf 495,3})
\oplus({\bf 66,5})
\oplus({\bf 66,1})
\oplus({\bf 237600,2})
\oplus({\bf 66528,4})
\oplus({\bf 66528,2})
\oplus({\bf 379456,2})
\oplus({\bf 155232',2})
\oplus({\bf 36960,2})
\oplus({\bf 91520,4})
\oplus({\bf 91520,2})
\oplus({\bf 82368,2})
\oplus({\bf 43680,4})
\oplus2({\bf 43680,2})
\oplus({\bf 13728,4})
\oplus2({\bf 13728,2})
\oplus({\bf 2112,6})
\oplus2({\bf 2112,4})
\oplus2({\bf 2112,2})
\oplus({\bf 9504,4})
\oplus2({\bf 9504,2})
\oplus({\bf 8800,2})
\oplus({\bf 4928',4})
\oplus2({\bf 4928',2})
\oplus({\bf 1728,4})
\oplus({\bf 1728,2})
\oplus({\bf 352,6})
\oplus2({\bf 352,4})
\oplus2({\bf 352,2})$\\
%
${\bf 7142499}$&=&
$({\bf 45045,1})
\oplus({\bf 396396,1})
\oplus({\bf 270336,3})
\oplus({\bf 270336,1})
\oplus({\bf 57344,3})
\oplus({\bf 57344,1})
\oplus({\bf 27027,1})
\oplus({\bf 27027',3})
\oplus({\bf 27027',1})
\oplus2({\bf 27456,3})
\oplus({\bf 27456,1})
\oplus({\bf 2860,3})
\oplus({\bf 2860,1})
\oplus({\bf 84942,1})
\oplus({\bf 55055,3})
\oplus({\bf 90090,3})
\oplus({\bf 90090,1})
\oplus({\bf 14014,3})
\oplus2({\bf 21450,3})
\oplus({\bf 21450,1})
\oplus({\bf 21450',3})
\oplus({\bf 21450',1})
\oplus({\bf 21021,5})
\oplus3({\bf 21021,3})
\oplus3({\bf 21021,1})
\oplus({\bf 1638,5})
\oplus2({\bf 1638,3})
\oplus({\bf 1638,1})
\oplus({\bf 8085,5})
\oplus4({\bf 8085,3})
\oplus3({\bf 8085,1})
\oplus({\bf 2079,5})
\oplus3({\bf 2079,3})
\oplus3({\bf 2079,1})
\oplus({\bf 77,3})
\oplus({\bf 462,5})
\oplus2({\bf 462,3})
\oplus2({\bf 462,1})
\oplus({\bf 462',3})
\oplus({\bf 462',1})
\oplus({\bf 495,5})
\oplus4({\bf 495,3})
\oplus({\bf 495,1})
\oplus({\bf 66,5})
\oplus2({\bf 66,3})
\oplus2({\bf 66,1})
\oplus({\bf 1,3})
\oplus({\bf 224224,2})
\oplus({\bf 66528,2})
\oplus({\bf 9152,2})
\oplus({\bf 325248,2})
\oplus({\bf 155232',2})
\oplus({\bf 36960,4})
\oplus({\bf 36960,2})
\oplus({\bf 91520,2})
\oplus({\bf 82368,4})
\oplus2({\bf 82368,2})
\oplus({\bf 43680,4})
\oplus3({\bf 43680,2})
\oplus2({\bf 13728,4})
\oplus4({\bf 13728,2})
\oplus({\bf 2112,4})
\oplus2({\bf 2112,2})
\oplus({\bf 4224,2})
\oplus({\bf 9504,2})
\oplus2({\bf 8800,4})
\oplus3({\bf 8800,2})
\oplus2({\bf 4928',4})
\oplus3({\bf 4928',2})
\oplus({\bf 1728,6})
\oplus3({\bf 1728,4})
\oplus5({\bf 1728,2})
\oplus2({\bf 352,4})
\oplus3({\bf 352,2})
\oplus2({\bf 32,4})
\oplus2({\bf 32,2})$\\
%
${\bf 7482618}$&=&
$({\bf 45045,3})
\oplus({\bf 462462',1})
\oplus({\bf 270336,3})
\oplus({\bf 270336,1})
\oplus({\bf 57344,3})
\oplus({\bf 57344,1})
\oplus({\bf 27027,3})
\oplus({\bf 27027',3})
\oplus({\bf 27027',1})
\oplus({\bf 27456,5})
\oplus2({\bf 27456,3})
\oplus2({\bf 27456,1})
\oplus({\bf 2860,5})
\oplus2({\bf 2860,3})
\oplus({\bf 2860,1})
\oplus({\bf 99099,1})
\oplus({\bf 84942',3})
\oplus({\bf 90090,3})
\oplus({\bf 90090,1})
\oplus({\bf 14014,1})
\oplus({\bf 21450,1})
\oplus2({\bf 21450',3})
\oplus2({\bf 21450',1})
\oplus2({\bf 21021,3})
\oplus({\bf 21021,1})
\oplus({\bf 1638,3})
\oplus({\bf 1638,1})
\oplus({\bf 8085,5})
\oplus3({\bf 8085,3})
\oplus3({\bf 8085,1})
\oplus({\bf 2079,5})
\oplus3({\bf 2079,3})
\oplus2({\bf 2079,1})
\oplus({\bf 77,5})
\oplus({\bf 77,3})
\oplus({\bf 77,1})
\oplus2({\bf 462',3})
\oplus({\bf 495,3})
\oplus({\bf 495,1})
\oplus({\bf 66,3})
\oplus({\bf 224224,2})
\oplus({\bf 66528,4})
\oplus({\bf 66528,2})
\oplus({\bf 9152,4})
\oplus({\bf 9152,2})
\oplus({\bf 379456,2})
\oplus({\bf 155232',2})
\oplus({\bf 36960,2})
\oplus({\bf 91520,2})
\oplus({\bf 41184,2})
\oplus({\bf 82368,4})
\oplus2({\bf 82368,2})
\oplus({\bf 43680,4})
\oplus2({\bf 43680,2})
\oplus2({\bf 13728,4})
\oplus4({\bf 13728,2})
\oplus({\bf 2112,6})
\oplus2({\bf 2112,4})
\oplus3({\bf 2112,2})
\oplus({\bf 9504,4})
\oplus2({\bf 9504,2})
\oplus({\bf 8800,2})
\oplus({\bf 4928',4})
\oplus3({\bf 4928',2})
\oplus({\bf 1728,4})
\oplus2({\bf 1728,2})
\oplus2({\bf 352,4})
\oplus2({\bf 352,2})$\\
%
${\bf 9405760}$&=&
$({\bf 464640',1})
\oplus({\bf 237600',3})
\oplus({\bf 237600',1})
\oplus({\bf 379456',3})
\oplus({\bf 325248',1})
\oplus({\bf 155232'',3})
\oplus({\bf 155232'',1})
\oplus({\bf 36960',3})
\oplus({\bf 36960',1})
\oplus({\bf 41184',5})
\oplus({\bf 41184',3})
\oplus({\bf 82368',3})
\oplus({\bf 82368',1})
\oplus({\bf 13728',5})
\oplus2({\bf 13728',3})
\oplus({\bf 13728',1})
\oplus({\bf 9504',5})
\oplus2({\bf 9504',3})
\oplus({\bf 9504',1})
\oplus({\bf 8800',3})
\oplus({\bf 8800',1})
\oplus({\bf 4928'',5})
\oplus2({\bf 4928'',3})
\oplus({\bf 4928'',1})
\oplus({\bf 1728',5})
\oplus({\bf 1728',3})
\oplus({\bf 1728',1})
\oplus({\bf 352',7})
\oplus2({\bf 352',5})
\oplus2({\bf 352',3})
\oplus({\bf 352',1})
\oplus({\bf 32',7})
\oplus({\bf 32',5})
\oplus({\bf 32',3})
\oplus({\bf 32',1})
\oplus({\bf 133056',2})
\oplus({\bf 677600,2})
\oplus({\bf 133056,2})
\oplus({\bf 161700,4})
\oplus({\bf 161700,2})
\oplus({\bf 155232,2})
\oplus({\bf 11088,4})
\oplus({\bf 11088,2})
\oplus({\bf 75504,4})
\oplus({\bf 132132,2})
\oplus({\bf 54912,4})
\oplus({\bf 54912,2})
\oplus({\bf 48048,2})
\oplus({\bf 36036,4})
\oplus2({\bf 36036,2})
\oplus({\bf 8008,4})
\oplus({\bf 8008,2})
\oplus({\bf 4752,6})
\oplus2({\bf 4752,4})
\oplus2({\bf 4752,2})
\oplus({\bf 4928,4})
\oplus({\bf 4928,2})
\oplus({\bf 560,6})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 792,6})
\oplus2({\bf 792,4})
\oplus2({\bf 792,2})
\oplus({\bf 220,6})
\oplus({\bf 220,4})
\oplus({\bf 220,2})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})$\\
%
${\bf 9480240}$&=&
$({\bf 494208',1})
\oplus({\bf 224224',3})
\oplus({\bf 224224',1})
\oplus({\bf 9152',3})
\oplus({\bf 9152',1})
\oplus({\bf 244608',3})
\oplus({\bf 325248',1})
\oplus({\bf 155232'',3})
\oplus({\bf 155232'',1})
\oplus({\bf 91520',3})
\oplus({\bf 82368',3})
\oplus({\bf 82368',1})
\oplus({\bf 43680',5})
\oplus3({\bf 43680',3})
\oplus2({\bf 43680',1})
\oplus2({\bf 13728',3})
\oplus2({\bf 13728',1})
\oplus({\bf 2112',5})
\oplus3({\bf 2112',3})
\oplus({\bf 2112',1})
\oplus({\bf 4224',5})
\oplus({\bf 4224',1})
\oplus({\bf 8800',5})
\oplus2({\bf 8800',3})
\oplus({\bf 8800',1})
\oplus2({\bf 4928'',3})
\oplus({\bf 4928'',1})
\oplus({\bf 1728',5})
\oplus2({\bf 1728',3})
\oplus2({\bf 1728',1})
\oplus({\bf 352',3})
\oplus({\bf 352',1})
\oplus({\bf 112112',2})
\oplus({\bf 755040,2})
\oplus({\bf 112112,4})
\oplus({\bf 112112,2})
\oplus({\bf 161700,2})
\oplus({\bf 155232,2})
\oplus({\bf 45760,4})
\oplus2({\bf 45760,2})
\oplus({\bf 11232,4})
\oplus2({\bf 11232,2})
\oplus({\bf 352'',4})
\oplus({\bf 352'',2})
\oplus({\bf 54912',4})
\oplus({\bf 54912',2})
\oplus({\bf 48048,4})
\oplus2({\bf 48048,2})
\oplus({\bf 36036,4})
\oplus2({\bf 36036,2})
\oplus({\bf 8008,4})
\oplus2({\bf 8008,2})
\oplus({\bf 4752,2})
\oplus({\bf 4752',6})
\oplus2({\bf 4752',4})
\oplus2({\bf 4752',2})
\oplus2({\bf 4928,4})
\oplus3({\bf 4928,2})
\oplus({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 792,4})
\oplus({\bf 792,2})
\oplus({\bf 220,2})$\\
%
${\bf 11316305}$&=&
$({\bf 189189,1})
\oplus({\bf 462462,1})
\oplus({\bf 396396,3})
\oplus({\bf 396396,1})
\oplus({\bf 270336,3})
\oplus({\bf 270336,1})
\oplus({\bf 57344,3})
\oplus({\bf 57344,1})
\oplus({\bf 27027,3})
\oplus({\bf 27027,1})
\oplus({\bf 27027',3})
\oplus2({\bf 27456,3})
\oplus2({\bf 27456,1})
\oplus({\bf 2860,3})
\oplus({\bf 2860,1})
\oplus({\bf 55055,1})
\oplus2({\bf 90090,3})
\oplus({\bf 90090,1})
\oplus({\bf 14014,5})
\oplus2({\bf 14014,3})
\oplus({\bf 14014,1})
\oplus({\bf 21450,3})
\oplus({\bf 21450,1})
\oplus({\bf 21450',5})
\oplus({\bf 21450',3})
\oplus({\bf 21450',1})
\oplus({\bf 21021,5})
\oplus3({\bf 21021,3})
\oplus2({\bf 21021,1})
\oplus({\bf 1638,3})
\oplus({\bf 1638,1})
\oplus({\bf 8085,5})
\oplus4({\bf 8085,3})
\oplus3({\bf 8085,1})
\oplus({\bf 2079,5})
\oplus4({\bf 2079,3})
\oplus2({\bf 2079,1})
\oplus({\bf 77,3})
\oplus({\bf 77,1})
\oplus({\bf 462,3})
\oplus({\bf 462',5})
\oplus2({\bf 462',3})
\oplus({\bf 462',1})
\oplus({\bf 495,5})
\oplus2({\bf 495,3})
\oplus2({\bf 495,1})
\oplus({\bf 66,3})
\oplus({\bf 66,1})
\oplus({\bf 436800,2})
\oplus({\bf 224224,2})
\oplus({\bf 66528,2})
\oplus({\bf 9152,2})
\oplus({\bf 244608,2})
\oplus({\bf 325248,2})
\oplus({\bf 155232',4})
\oplus({\bf 155232',2})
\oplus({\bf 36960,2})
\oplus({\bf 91520,2})
\oplus({\bf 82368,4})
\oplus2({\bf 82368,2})
\oplus2({\bf 43680,4})
\oplus4({\bf 43680,2})
\oplus2({\bf 13728,4})
\oplus3({\bf 13728,2})
\oplus({\bf 2112,4})
\oplus3({\bf 2112,2})
\oplus({\bf 9504,4})
\oplus({\bf 9504,2})
\oplus({\bf 8800,4})
\oplus2({\bf 8800,2})
\oplus({\bf 4928',6})
\oplus3({\bf 4928',4})
\oplus4({\bf 4928',2})
\oplus2({\bf 1728,4})
\oplus3({\bf 1728,2})
\oplus2({\bf 352,4})
\oplus3({\bf 352,2})
\oplus({\bf 32,2})$\\
%
${\bf 11376288}$&=&
$({\bf 32032',5})
\oplus({\bf 32032',3})
\oplus({\bf 224224''',3})
\oplus({\bf 224224''',1})
\oplus({\bf 436800',3})
\oplus({\bf 66528',5})
\oplus2({\bf 66528',3})
\oplus({\bf 66528',1})
\oplus({\bf 9152',5})
\oplus({\bf 9152',3})
\oplus({\bf 576576',1})
\oplus({\bf 174240',3})
\oplus({\bf 174240',1})
\oplus({\bf 325248',1})
\oplus({\bf 36960',3})
\oplus({\bf 36960',1})
\oplus({\bf 91520',3})
\oplus({\bf 91520',1})
\oplus({\bf 43680',3})
\oplus({\bf 43680',1})
\oplus({\bf 13728',3})
\oplus({\bf 13728',1})
\oplus({\bf 2112',3})
\oplus({\bf 4224',1})
\oplus({\bf 1728',1})
\oplus({\bf 4004,4})
\oplus({\bf 112112'',4})
\oplus({\bf 112112'',2})
\oplus({\bf 112320,4})
\oplus({\bf 11088',6})
\oplus({\bf 11088',4})
\oplus({\bf 11088',2})
\oplus({\bf 264264',2})
\oplus({\bf 756756',2})
\oplus({\bf 161700',4})
\oplus2({\bf 161700',2})
\oplus({\bf 155232,2})
\oplus({\bf 11088,4})
\oplus({\bf 11088,2})
\oplus({\bf 45760,4})
\oplus({\bf 45760,2})
\oplus({\bf 11232,4})
\oplus({\bf 11232,2})
\oplus({\bf 352'',4})
\oplus({\bf 75504',2})
\oplus({\bf 54912',2})
\oplus({\bf 36036,2})
\oplus({\bf 8008,2})
\oplus({\bf 4752',2})
\oplus({\bf 560,2})$\\
%
${\bf 12609597}$&=&
$({\bf 189189,3})
\oplus({\bf 45045,5})
\oplus({\bf 45045,3})
\oplus({\bf 1287,5})
\oplus({\bf 1287,3})
\oplus({\bf 693693',1})
\oplus({\bf 462462',3})
\oplus({\bf 462462',1})
\oplus({\bf 270336,3})
\oplus({\bf 270336,1})
\oplus({\bf 57344,3})
\oplus({\bf 57344,1})
\oplus({\bf 27027',5})
\oplus2({\bf 27027',3})
\oplus2({\bf 27027',1})
\oplus({\bf 27456,5})
\oplus2({\bf 27456,3})
\oplus({\bf 27456,1})
\oplus({\bf 2860,5})
\oplus2({\bf 2860,3})
\oplus({\bf 2860,1})
\oplus({\bf 28314',3})
\oplus({\bf 84942',3})
\oplus({\bf 84942',1})
\oplus({\bf 90090,1})
\oplus2({\bf 21450',3})
\oplus({\bf 21450',1})
\oplus({\bf 21021,3})
\oplus({\bf 21021,1})
\oplus({\bf 1638,3})
\oplus({\bf 1638,1})
\oplus({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus({\bf 2079,3})
\oplus({\bf 2079,1})
\oplus({\bf 32032,4})
\oplus({\bf 494208,2})
\oplus({\bf 224224,4})
\oplus({\bf 224224,2})
\oplus({\bf 66528,4})
\oplus({\bf 66528,2})
\oplus({\bf 9152,6})
\oplus2({\bf 9152,4})
\oplus2({\bf 9152,2})
\oplus({\bf 411840,2})
\oplus({\bf 379456,2})
\oplus({\bf 155232',2})
\oplus({\bf 36960,2})
\oplus({\bf 41184,4})
\oplus2({\bf 41184,2})
\oplus({\bf 82368,4})
\oplus2({\bf 82368,2})
\oplus({\bf 43680,2})
\oplus2({\bf 13728,4})
\oplus3({\bf 13728,2})
\oplus({\bf 2112,4})
\oplus({\bf 2112,2})
\oplus({\bf 9504,2})
\oplus({\bf 4928',2})
\oplus({\bf 1728,2})$\\
%
${\bf 13069056}$&=&
$({\bf 436800',1})
\oplus({\bf 224224',3})
\oplus({\bf 224224',1})
\oplus({\bf 66528',3})
\oplus({\bf 66528',1})
\oplus({\bf 9152',3})
\oplus({\bf 9152',1})
\oplus({\bf 244608',1})
\oplus({\bf 379456',1})
\oplus({\bf 325248',3})
\oplus({\bf 155232'',3})
\oplus({\bf 155232'',1})
\oplus({\bf 36960',3})
\oplus({\bf 36960',1})
\oplus({\bf 91520',3})
\oplus({\bf 91520',1})
\oplus2({\bf 82368',3})
\oplus2({\bf 82368',1})
\oplus({\bf 43680',5})
\oplus4({\bf 43680',3})
\oplus3({\bf 43680',1})
\oplus({\bf 13728',5})
\oplus4({\bf 13728',3})
\oplus3({\bf 13728',1})
\oplus({\bf 2112',5})
\oplus3({\bf 2112',3})
\oplus3({\bf 2112',1})
\oplus({\bf 9504',3})
\oplus({\bf 9504',1})
\oplus({\bf 4224',3})
\oplus({\bf 8800',5})
\oplus3({\bf 8800',3})
\oplus2({\bf 8800',1})
\oplus({\bf 4928'',5})
\oplus3({\bf 4928'',3})
\oplus3({\bf 4928'',1})
\oplus({\bf 1728',5})
\oplus5({\bf 1728',3})
\oplus2({\bf 1728',1})
\oplus({\bf 352',5})
\oplus3({\bf 352',3})
\oplus2({\bf 352',1})
\oplus({\bf 32',3})
\oplus({\bf 32',1})
\oplus({\bf 112320,2})
\oplus({\bf 755040,2})
\oplus({\bf 112112,2})
\oplus({\bf 161700,2})
\oplus({\bf 161700',2})
\oplus({\bf 155232,4})
\oplus2({\bf 155232,2})
\oplus({\bf 11088,2})
\oplus({\bf 45760,4})
\oplus3({\bf 45760,2})
\oplus2({\bf 11232,4})
\oplus3({\bf 11232,2})
\oplus({\bf 352'',2})
\oplus({\bf 132132,2})
\oplus({\bf 54912,2})
\oplus({\bf 54912',4})
\oplus({\bf 54912',2})
\oplus({\bf 48048,4})
\oplus2({\bf 48048,2})
\oplus2({\bf 36036,4})
\oplus4({\bf 36036,2})
\oplus2({\bf 8008,4})
\oplus3({\bf 8008,2})
\oplus({\bf 4752,4})
\oplus2({\bf 4752,2})
\oplus2({\bf 4752',4})
\oplus3({\bf 4752',2})
\oplus({\bf 4928,6})
\oplus3({\bf 4928,4})
\oplus6({\bf 4928,2})
\oplus2({\bf 560,4})
\oplus3({\bf 560,2})
\oplus2({\bf 792,4})
\oplus3({\bf 792,2})
\oplus2({\bf 220,4})
\oplus2({\bf 220,2})
\oplus({\bf 12,2})$\\
%
${\bf 13728792}$&=&
$({\bf 533610,1})
\oplus({\bf 408375,3})
\oplus({\bf 379456'',1})
\oplus({\bf 462462,1})
\oplus({\bf 396396,3})
\oplus({\bf 270336,3})
\oplus({\bf 270336,1})
\oplus({\bf 57344,3})
\oplus({\bf 57344,1})
\oplus({\bf 27027',3})
\oplus({\bf 27456,1})
\oplus({\bf 28314,1})
\oplus({\bf 84942,3})
\oplus({\bf 55055,5})
\oplus({\bf 55055,1})
\oplus({\bf 90090,3})
\oplus({\bf 14014,1})
\oplus({\bf 21450,5})
\oplus2({\bf 21450,3})
\oplus2({\bf 21450,1})
\oplus({\bf 21450',1})
\oplus({\bf 21021,5})
\oplus3({\bf 21021,3})
\oplus({\bf 21021,1})
\oplus({\bf 1638,5})
\oplus({\bf 1638,3})
\oplus2({\bf 1638,1})
\oplus({\bf 8085,5})
\oplus2({\bf 8085,3})
\oplus({\bf 8085,1})
\oplus2({\bf 2079,3})
\oplus({\bf 462,7})
\oplus({\bf 462,5})
\oplus3({\bf 462,3})
\oplus2({\bf 495,5})
\oplus({\bf 495,3})
\oplus2({\bf 495,1})
\oplus({\bf 66,5})
\oplus2({\bf 66,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 1057056,2})
\oplus({\bf 224224,2})
\oplus({\bf 174240,2})
\oplus({\bf 325248,4})
\oplus({\bf 325248,2})
\oplus({\bf 155232',2})
\oplus({\bf 36960,4})
\oplus2({\bf 36960,2})
\oplus({\bf 91520,2})
\oplus({\bf 82368,4})
\oplus({\bf 82368,2})
\oplus({\bf 43680,4})
\oplus2({\bf 43680,2})
\oplus({\bf 13728,4})
\oplus2({\bf 13728,2})
\oplus({\bf 4224,4})
\oplus({\bf 4224,2})
\oplus({\bf 8800,6})
\oplus2({\bf 8800,4})
\oplus2({\bf 8800,2})
\oplus({\bf 4928',4})
\oplus({\bf 4928',2})
\oplus({\bf 1728,6})
\oplus3({\bf 1728,4})
\oplus3({\bf 1728,2})
\oplus({\bf 352,4})
\oplus({\bf 352,2})
\oplus({\bf 32,6})
\oplus2({\bf 32,4})
\oplus({\bf 32,2})$\\
%
${\bf 14220360}$&=&
$({\bf 32032',3})
\oplus({\bf 32032',1})
\oplus({\bf 224224''',3})
\oplus({\bf 436800',3})
\oplus({\bf 436800',1})
\oplus({\bf 66528',5})
\oplus2({\bf 66528',3})
\oplus({\bf 66528',1})
\oplus({\bf 9152',3})
\oplus({\bf 9152',1})
\oplus({\bf 672672''',1})
\oplus({\bf 174240',1})
\oplus({\bf 325248',3})
\oplus({\bf 325248',1})
\oplus({\bf 36960',5})
\oplus({\bf 36960',3})
\oplus({\bf 36960',1})
\oplus({\bf 91520',3})
\oplus({\bf 91520',1})
\oplus({\bf 82368',3})
\oplus({\bf 82368',1})
\oplus2({\bf 43680',3})
\oplus({\bf 43680',1})
\oplus({\bf 13728',5})
\oplus2({\bf 13728',3})
\oplus({\bf 13728',1})
\oplus({\bf 2112',3})
\oplus({\bf 2112',1})
\oplus({\bf 9504',3})
\oplus2({\bf 8800',1})
\oplus({\bf 4928'',3})
\oplus({\bf 4928'',1})
\oplus({\bf 1728',3})
\oplus({\bf 1728',1})
\oplus({\bf 352',3})
\oplus({\bf 352',1})
\oplus({\bf 32',1})
\oplus({\bf 4004,2})
\oplus({\bf 112112'',4})
\oplus({\bf 112112'',2})
\oplus({\bf 112320,2})
\oplus({\bf 11088',4})
\oplus({\bf 11088',2})
\oplus({\bf 756756',2})
\oplus({\bf 480480,2})
\oplus({\bf 161700',4})
\oplus2({\bf 161700',2})
\oplus({\bf 155232,4})
\oplus({\bf 155232,2})
\oplus({\bf 11088,6})
\oplus({\bf 11088,4})
\oplus({\bf 11088,2})
\oplus({\bf 45760,4})
\oplus2({\bf 45760,2})
\oplus({\bf 11232,4})
\oplus({\bf 11232,2})
\oplus({\bf 352'',2})
\oplus({\bf 132132,2})
\oplus({\bf 54912',2})
\oplus({\bf 48048,2})
\oplus({\bf 36036,4})
\oplus2({\bf 36036,2})
\oplus({\bf 8008,4})
\oplus({\bf 8008,2})
\oplus({\bf 4752,4})
\oplus({\bf 4752,2})
\oplus({\bf 4752',2})
\oplus2({\bf 4928,2})
\oplus({\bf 560,4})
\oplus({\bf 560,2})
\oplus({\bf 792,2})
\oplus({\bf 220,2})
\oplus({\bf 12,2})$\\
%
${\bf 14910896}$&=&
$({\bf 32032',1})
\oplus({\bf 436800',3})
\oplus({\bf 436800',1})
\oplus({\bf 224224',1})
\oplus2({\bf 66528',3})
\oplus({\bf 66528',1})
\oplus({\bf 9152',3})
\oplus({\bf 9152',1})
\oplus({\bf 672672',1})
\oplus({\bf 325248',3})
\oplus({\bf 325248',1})
\oplus({\bf 155232'',3})
\oplus({\bf 36960',5})
\oplus({\bf 36960',3})
\oplus({\bf 36960',1})
\oplus({\bf 91520',3})
\oplus({\bf 91520',1})
\oplus2({\bf 82368',3})
\oplus2({\bf 82368',1})
\oplus({\bf 43680',5})
\oplus3({\bf 43680',3})
\oplus2({\bf 43680',1})
\oplus({\bf 13728',5})
\oplus3({\bf 13728',3})
\oplus2({\bf 13728',1})
\oplus2({\bf 2112',3})
\oplus2({\bf 2112',1})
\oplus({\bf 9504',3})
\oplus({\bf 9504',1})
\oplus2({\bf 8800',3})
\oplus2({\bf 8800',1})
\oplus({\bf 4928'',5})
\oplus3({\bf 4928'',3})
\oplus2({\bf 4928'',1})
\oplus({\bf 1728',5})
\oplus3({\bf 1728',3})
\oplus2({\bf 1728',1})
\oplus2({\bf 352',3})
\oplus2({\bf 352',1})
\oplus({\bf 32',3})
\oplus({\bf 32',1})
\oplus({\bf 112112'',2})
\oplus({\bf 112320,2})
\oplus({\bf 11088',2})
\oplus({\bf 480480,2})
\oplus({\bf 755040,2})
\oplus({\bf 161700',4})
\oplus({\bf 161700',2})
\oplus({\bf 155232,4})
\oplus2({\bf 155232,2})
\oplus({\bf 11088,4})
\oplus({\bf 11088,2})
\oplus({\bf 45760,4})
\oplus3({\bf 45760,2})
\oplus({\bf 11232,4})
\oplus2({\bf 11232,2})
\oplus({\bf 352'',2})
\oplus({\bf 132132,2})
\oplus({\bf 54912,2})
\oplus({\bf 54912',2})
\oplus({\bf 48048,4})
\oplus2({\bf 48048,2})
\oplus2({\bf 36036,4})
\oplus3({\bf 36036,2})
\oplus({\bf 8008,6})
\oplus2({\bf 8008,4})
\oplus2({\bf 8008,2})
\oplus({\bf 4752,4})
\oplus2({\bf 4752,2})
\oplus({\bf 4752',4})
\oplus2({\bf 4752',2})
\oplus2({\bf 4928,4})
\oplus4({\bf 4928,2})
\oplus({\bf 560,4})
\oplus2({\bf 560,2})
\oplus({\bf 792,4})
\oplus3({\bf 792,2})
\oplus({\bf 220,4})
\oplus2({\bf 220,2})
\oplus({\bf 12,2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{6}\oplus\mathfrak{su}_{3}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_7\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_{3}$(R)}
}
\label{Table:Branching-rules-E7_A5-A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_{3}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E7_A5-A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{6}\oplus\mathfrak{su}_{3}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 56}$&=&
$({\bf \overline{6},\overline{3}})
\oplus({\bf 20,1})
\oplus({\bf 6,3})$\\
%
${\bf 133}$&=&
$({\bf 35,1})
\oplus({\bf 1,8})
\oplus({\bf \overline{15},3})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf 912}$&=&
$({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},1})
\oplus({\bf 20,8})
\oplus({\bf 84,3})
\oplus({\bf 6,6})
\oplus({\bf 6,3})$\\
%
${\bf 1463}$&=&
$({\bf 175,1})
\oplus({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{15},3})
\oplus({\bf 21,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf 1539}$&=&
$({\bf 189,1})
\oplus({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{15},3})
\oplus({\bf 21,\overline{3}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf 6480}$&=&
$({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{6}})
\oplus2({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf 540,1})
\oplus({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus2({\bf 20,8})
\oplus2({\bf 20,1})
\oplus({\bf 120,3})
\oplus({\bf 210,3})
\oplus({\bf 84,6})
\oplus2({\bf 84,3})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})$\\
%
${\bf 7371}$&=&
$({\bf 405,1})
\oplus({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{105'},6})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{15},15})
\oplus({\bf \overline{15},6})
\oplus({\bf \overline{15},3})
\oplus({\bf 384,\overline{3}})
\oplus({\bf 105',\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf 8645}$&=&
$({\bf 280,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,8})
\oplus({\bf 189,1})
\oplus2({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{384},3})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{21},3})
\oplus({\bf \overline{15},15})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})
\oplus({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{3}})
\oplus({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})$\\
%
${\bf 24320}$&=&
$({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{6}})
\oplus({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf 56,10})
\oplus({\bf 980,1})
\oplus({\bf 540,8})
\oplus({\bf 540,1})
\oplus({\bf 70,8})
\oplus({\bf \overline{56},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus2({\bf 20,1})
\oplus({\bf 840',3})
\oplus({\bf 120,15})
\oplus({\bf 120,3})
\oplus({\bf 336,6})
\oplus({\bf 210,3})
\oplus({\bf 84,6})
\oplus({\bf 84,3})
\oplus({\bf 6,3})$\\
%
${\bf 27664}$&=&
$({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{6}})
\oplus({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{15}})
\oplus({\bf \overline{84},\overline{6}})
\oplus3({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf 56,1})
\oplus({\bf \overline{560},1})
\oplus({\bf 560,1})
\oplus({\bf 540,8})
\oplus({\bf 540,1})
\oplus2({\bf 70,8})
\oplus({\bf 70,1})
\oplus({\bf \overline{56},1})
\oplus2({\bf \overline{70},8})
\oplus({\bf \overline{70},1})
\oplus({\bf 20,10})
\oplus({\bf 20,\overline{10}})
\oplus2({\bf 20,8})
\oplus2({\bf 20,1})
\oplus({\bf 840,3})
\oplus({\bf 120,6})
\oplus({\bf 120,3})
\oplus({\bf 336,3})
\oplus({\bf 210,6})
\oplus({\bf 210,3})
\oplus({\bf 84,15})
\oplus({\bf 84,6})
\oplus3({\bf 84,3})
\oplus({\bf 6,15})
\oplus2({\bf 6,6})
\oplus2({\bf 6,3})$\\
%
${\bf 40755}$&=&
$({\bf 896,1})
\oplus({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,8})
\oplus({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus2({\bf 189,8})
\oplus2({\bf 189,1})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus3({\bf 35,1})
\oplus2({\bf 1,8})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{384},6})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{105},15})
\oplus2({\bf \overline{105},6})
\oplus3({\bf \overline{105},3})
\oplus({\bf \overline{21},15})
\oplus({\bf \overline{21},6})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{15},15})
\oplus2({\bf \overline{15},6})
\oplus3({\bf \overline{15},3})
\oplus({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{6}})
\oplus2({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{15}})
\oplus({\bf 21,\overline{6}})
\oplus2({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{15}})
\oplus2({\bf 105,\overline{6}})
\oplus3({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{15}})
\oplus2({\bf 15,\overline{6}})
\oplus3({\bf 15,\overline{3}})$\\
%
${\bf 51072}$&=&
$({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{6}})
\oplus2({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{6}})
\oplus2({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{15}})
\oplus2({\bf \overline{84},\overline{6}})
\oplus3({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf 56,8})
\oplus({\bf 1960,1})
\oplus2({\bf 540,8})
\oplus2({\bf 540,1})
\oplus({\bf 70,10})
\oplus2({\bf 70,8})
\oplus2({\bf 70,1})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{70},8})
\oplus2({\bf \overline{70},1})
\oplus3({\bf 20,8})
\oplus2({\bf 20,1})
\oplus({\bf 840',3})
\oplus({\bf 840,3})
\oplus({\bf 120,15})
\oplus({\bf 120,6})
\oplus2({\bf 120,3})
\oplus({\bf 336,6})
\oplus({\bf 336,3})
\oplus({\bf 210,6})
\oplus2({\bf 210,3})
\oplus({\bf 84,15})
\oplus2({\bf 84,6})
\oplus3({\bf 84,3})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus3({\bf 6,3})$\\
%
${\bf 86184}$&=&
$({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{840},\overline{6}})
\oplus2({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{15}})
\oplus({\bf \overline{210},\overline{6}})
\oplus2({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{6}})
\oplus2({\bf \overline{120},\overline{3}})
\oplus2({\bf \overline{84},\overline{15}})
\oplus3({\bf \overline{84},\overline{6}})
\oplus4({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf 1134,1})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{1134},1})
\oplus({\bf 560,8})
\oplus({\bf 560,1})
\oplus2({\bf 540,8})
\oplus2({\bf 540,1})
\oplus({\bf 70,\overline{10}})
\oplus3({\bf 70,8})
\oplus2({\bf 70,1})
\oplus({\bf \overline{70},10})
\oplus3({\bf \overline{70},8})
\oplus2({\bf \overline{70},1})
\oplus({\bf 20,27})
\oplus({\bf 20,10})
\oplus({\bf 20,\overline{10}})
\oplus4({\bf 20,8})
\oplus2({\bf 20,1})
\oplus({\bf 1260,3})
\oplus({\bf 840,6})
\oplus2({\bf 840,3})
\oplus({\bf 120,6})
\oplus2({\bf 120,3})
\oplus({\bf 420,3})
\oplus({\bf 336,3})
\oplus({\bf 210,15})
\oplus({\bf 210,6})
\oplus2({\bf 210,3})
\oplus2({\bf 84,15})
\oplus3({\bf 84,6})
\oplus4({\bf 84,3})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus2({\bf 6,6})
\oplus3({\bf 6,3})$\\
%
${\bf 150822}$&=&
$({\bf 3969,1})
\oplus({\bf 896,8})
\oplus({\bf 896,1})
\oplus({\bf 405,8})
\oplus({\bf 405,1})
\oplus({\bf 280,10})
\oplus2({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf \overline{896},8})
\oplus({\bf \overline{896},1})
\oplus2({\bf 175,8})
\oplus2({\bf 175,1})
\oplus({\bf \overline{280},\overline{10}})
\oplus2({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus3({\bf 189,8})
\oplus3({\bf 189,1})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus5({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{210'},15})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{105'},6})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{315},6})
\oplus({\bf \overline{384},15})
\oplus2({\bf \overline{384},6})
\oplus3({\bf \overline{384},3})
\oplus2({\bf \overline{105},15})
\oplus2({\bf \overline{105},6})
\oplus5({\bf \overline{105},3})
\oplus({\bf \overline{21},24})
\oplus({\bf \overline{21},15})
\oplus2({\bf \overline{21},6})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{15},15})
\oplus2({\bf \overline{15},6})
\oplus3({\bf \overline{15},3})
\oplus({\bf 315,\overline{6}})
\oplus({\bf 1470,\overline{3}})
\oplus({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{6}})
\oplus2({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{15}})
\oplus2({\bf 384,\overline{6}})
\oplus3({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{24}})
\oplus({\bf 21,\overline{15}})
\oplus2({\bf 21,\overline{6}})
\oplus2({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{15}})
\oplus({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{6}})
\oplus({\bf 105',\overline{3}})
\oplus2({\bf 105,\overline{15}})
\oplus2({\bf 105,\overline{6}})
\oplus5({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{15}})
\oplus2({\bf 15,\overline{6}})
\oplus3({\bf 15,\overline{3}})$\\
%
${\bf 152152}$&=&
$({\bf 3675,1})
\oplus({\bf 896,8})
\oplus({\bf 896,1})
\oplus({\bf 405,8})
\oplus({\bf 405,1})
\oplus2({\bf 280,8})
\oplus2({\bf 280,1})
\oplus({\bf \overline{896},8})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,8})
\oplus2({\bf 175,1})
\oplus2({\bf \overline{280},8})
\oplus2({\bf \overline{280},1})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus5({\bf 189,8})
\oplus3({\bf 189,1})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus6({\bf 35,8})
\oplus4({\bf 35,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{210'},6})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{105'},15})
\oplus({\bf \overline{105'},6})
\oplus2({\bf \overline{105'},3})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},15})
\oplus2({\bf \overline{384},6})
\oplus4({\bf \overline{384},3})
\oplus2({\bf \overline{105},15})
\oplus3({\bf \overline{105},6})
\oplus5({\bf \overline{105},3})
\oplus({\bf \overline{21},15})
\oplus2({\bf \overline{21},6})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{15},24})
\oplus3({\bf \overline{15},15})
\oplus3({\bf \overline{15},6})
\oplus5({\bf \overline{15},3})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 1176,\overline{3}})
\oplus({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{6}})
\oplus2({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{15}})
\oplus2({\bf 384,\overline{6}})
\oplus4({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{15}})
\oplus2({\bf 21,\overline{6}})
\oplus2({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{6}})
\oplus({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{15}})
\oplus({\bf 105',\overline{6}})
\oplus2({\bf 105',\overline{3}})
\oplus2({\bf 105,\overline{15}})
\oplus3({\bf 105,\overline{6}})
\oplus5({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{24}})
\oplus3({\bf 15,\overline{15}})
\oplus3({\bf 15,\overline{6}})
\oplus5({\bf 15,\overline{3}})$\\
%
${\bf 238602}$&=&
$({\bf 2695,1})
\oplus({\bf 490,\overline{10}})
\oplus({\bf 3675,8})
\oplus({\bf 3675,1})
\oplus({\bf 896,8})
\oplus({\bf 405,8})
\oplus({\bf 405,1})
\oplus({\bf 280,1})
\oplus({\bf \overline{490},10})
\oplus({\bf \overline{896},8})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,27})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus3({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,27})
\oplus2({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{2205},6})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{1176},15})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},6})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},24})
\oplus({\bf \overline{105'},15})
\oplus({\bf \overline{105'},6})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{384},15})
\oplus({\bf \overline{384},6})
\oplus2({\bf \overline{384},3})
\oplus({\bf \overline{105},15})
\oplus({\bf \overline{105},6})
\oplus({\bf \overline{105},3})
\oplus({\bf \overline{15},42})
\oplus({\bf \overline{15},24})
\oplus2({\bf \overline{15},15})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})
\oplus({\bf 3675',\overline{3}})
\oplus({\bf 1176,\overline{15}})
\oplus({\bf 1176,\overline{3}})
\oplus({\bf 2205,\overline{6}})
\oplus({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{6}})
\oplus({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{15}})
\oplus({\bf 384,\overline{6}})
\oplus2({\bf 384,\overline{3}})
\oplus({\bf 105',\overline{24}})
\oplus({\bf 105',\overline{15}})
\oplus({\bf 105',\overline{6}})
\oplus({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{42}})
\oplus({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})$\\
%
${\bf 253935}$&=&
$({\bf 1134',1})
\oplus({\bf 3675,8})
\oplus({\bf 3675,1})
\oplus({\bf 896,8})
\oplus({\bf 896,1})
\oplus({\bf 405,1})
\oplus({\bf 280,\overline{10}})
\oplus2({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{896},8})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,27})
\oplus({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},10})
\oplus2({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus3({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{1800},6})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{210'},6})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},15})
\oplus({\bf \overline{1050},6})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},6})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{384},15})
\oplus2({\bf \overline{384},6})
\oplus3({\bf \overline{384},3})
\oplus({\bf \overline{105},24})
\oplus2({\bf \overline{105},15})
\oplus2({\bf \overline{105},6})
\oplus3({\bf \overline{105},3})
\oplus({\bf \overline{21},15'})
\oplus({\bf \overline{21},15})
\oplus2({\bf \overline{21},6})
\oplus({\bf \overline{21},3})
\oplus2({\bf \overline{15},15})
\oplus({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})
\oplus({\bf 2430,\overline{3}})
\oplus({\bf 1800,\overline{6}})
\oplus({\bf 1176,\overline{3}})
\oplus({\bf 2205,\overline{3}})
\oplus({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{15}})
\oplus({\bf 1050,\overline{6}})
\oplus({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{15}})
\oplus2({\bf 384,\overline{6}})
\oplus3({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{15'}})
\oplus({\bf 21,\overline{15}})
\oplus2({\bf 21,\overline{6}})
\oplus({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{6}})
\oplus({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{6}})
\oplus({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{24}})
\oplus2({\bf 105,\overline{15}})
\oplus2({\bf 105,\overline{6}})
\oplus3({\bf 105,\overline{3}})
\oplus2({\bf 15,\overline{15}})
\oplus({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})$\\
%
${\bf 293930}$&=&
$({\bf 840'',10})
\oplus({\bf 4116,1})
\oplus({\bf 3969,8})
\oplus({\bf 3969,1})
\oplus({\bf 896,8})
\oplus({\bf 405,27})
\oplus({\bf 405,8})
\oplus({\bf 405,1})
\oplus({\bf 280,10})
\oplus({\bf 280,8})
\oplus({\bf \overline{840''},\overline{10}})
\oplus({\bf \overline{896},8})
\oplus2({\bf 175,1})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{280},8})
\oplus({\bf 189,8})
\oplus({\bf 189,1})
\oplus({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf 1,1})
\oplus({\bf \overline{126},15'})
\oplus({\bf \overline{4410''},3})
\oplus({\bf \overline{1701},15})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{210'},15})
\oplus({\bf \overline{2520'},6})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{1050},6})
\oplus({\bf \overline{1050},3})
\oplus({\bf \overline{105'},6})
\oplus({\bf \overline{315},24})
\oplus({\bf \overline{315},6})
\oplus({\bf \overline{384},15})
\oplus({\bf \overline{384},6})
\oplus({\bf \overline{384},3})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{21},6})
\oplus({\bf \overline{15},3})
\oplus({\bf 2520',\overline{6}})
\oplus({\bf 315,\overline{24}})
\oplus({\bf 315,\overline{6}})
\oplus({\bf 4410'',\overline{3}})
\oplus({\bf 1470,\overline{3}})
\oplus({\bf 1701,\overline{15}})
\oplus({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{6}})
\oplus({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{15}})
\oplus({\bf 384,\overline{6}})
\oplus({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{6}})
\oplus({\bf 126,\overline{15'}})
\oplus({\bf 210',\overline{15}})
\oplus({\bf 105',\overline{6}})
\oplus2({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{3}})$\\
%
${\bf 320112}$&=&
$({\bf \overline{4410},\overline{3}})
\oplus({\bf \overline{420},\overline{15}})
\oplus({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1050'},\overline{3}})
\oplus({\bf \overline{1260},\overline{6}})
\oplus2({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{1176'},\overline{6}})
\oplus({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{840},\overline{15}})
\oplus2({\bf \overline{840},\overline{6}})
\oplus3({\bf \overline{840},\overline{3}})
\oplus2({\bf \overline{210},\overline{15}})
\oplus2({\bf \overline{210},\overline{6}})
\oplus4({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{6}})
\oplus3({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{24}})
\oplus3({\bf \overline{84},\overline{15}})
\oplus4({\bf \overline{84},\overline{6}})
\oplus5({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf 5292,1})
\oplus({\bf 1134,8})
\oplus({\bf 1134,1})
\oplus({\bf 1960,8})
\oplus({\bf 1960,1})
\oplus({\bf \overline{560},\overline{10}})
\oplus2({\bf \overline{560},8})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{1134},8})
\oplus({\bf \overline{1134},1})
\oplus({\bf 560,10})
\oplus2({\bf 560,8})
\oplus({\bf 560,1})
\oplus4({\bf 540,8})
\oplus4({\bf 540,1})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus4({\bf 70,8})
\oplus2({\bf 70,1})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus4({\bf \overline{70},8})
\oplus2({\bf \overline{70},1})
\oplus2({\bf 20,27})
\oplus({\bf 20,10})
\oplus({\bf 20,\overline{10}})
\oplus5({\bf 20,8})
\oplus3({\bf 20,1})
\oplus({\bf 1050',3})
\oplus({\bf 1176',6})
\oplus({\bf 4410,3})
\oplus({\bf 840',3})
\oplus({\bf 1260,6})
\oplus2({\bf 1260,3})
\oplus({\bf 840,15})
\oplus2({\bf 840,6})
\oplus3({\bf 840,3})
\oplus({\bf 120,15})
\oplus({\bf 120,6})
\oplus3({\bf 120,3})
\oplus({\bf 420,15})
\oplus({\bf 420,3})
\oplus({\bf 336,6})
\oplus({\bf 336,3})
\oplus2({\bf 210,15})
\oplus2({\bf 210,6})
\oplus4({\bf 210,3})
\oplus({\bf 84,24})
\oplus3({\bf 84,15})
\oplus4({\bf 84,6})
\oplus5({\bf 84,3})
\oplus({\bf 6,42})
\oplus({\bf 6,24})
\oplus3({\bf 6,15})
\oplus2({\bf 6,6})
\oplus3({\bf 6,3})$\\
%
${\bf 362880}$&=&
$({\bf \overline{4410},\overline{3}})
\oplus({\bf \overline{420},\overline{6}})
\oplus({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1260},\overline{6}})
\oplus2({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{336},\overline{15}})
\oplus({\bf \overline{336},\overline{6}})
\oplus3({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{6}})
\oplus({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{15}})
\oplus2({\bf \overline{840},\overline{6}})
\oplus4({\bf \overline{840},\overline{3}})
\oplus2({\bf \overline{210},\overline{15}})
\oplus3({\bf \overline{210},\overline{6}})
\oplus5({\bf \overline{210},\overline{3}})
\oplus2({\bf \overline{120},\overline{15}})
\oplus3({\bf \overline{120},\overline{6}})
\oplus4({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{24}})
\oplus4({\bf \overline{84},\overline{15}})
\oplus5({\bf \overline{84},\overline{6}})
\oplus8({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf 3240,1})
\oplus({\bf 1134,8})
\oplus({\bf 1134,1})
\oplus({\bf 56,8})
\oplus({\bf 56,1})
\oplus({\bf \overline{3240},1})
\oplus({\bf 1960,8})
\oplus({\bf 1960,1})
\oplus2({\bf \overline{560},8})
\oplus2({\bf \overline{560},1})
\oplus({\bf \overline{1134},8})
\oplus({\bf \overline{1134},1})
\oplus2({\bf 560,8})
\oplus2({\bf 560,1})
\oplus({\bf 540,10})
\oplus({\bf 540,\overline{10}})
\oplus6({\bf 540,8})
\oplus4({\bf 540,1})
\oplus({\bf 70,27})
\oplus({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus6({\bf 70,8})
\oplus4({\bf 70,1})
\oplus({\bf \overline{56},8})
\oplus({\bf \overline{56},1})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus({\bf \overline{70},\overline{10}})
\oplus6({\bf \overline{70},8})
\oplus4({\bf \overline{70},1})
\oplus({\bf 20,27})
\oplus2({\bf 20,10})
\oplus2({\bf 20,\overline{10}})
\oplus7({\bf 20,8})
\oplus3({\bf 20,1})
\oplus({\bf 720,3})
\oplus({\bf 1176',3})
\oplus({\bf 4410,3})
\oplus({\bf 840',6})
\oplus({\bf 840',3})
\oplus({\bf 1260,6})
\oplus2({\bf 1260,3})
\oplus({\bf 840,15})
\oplus2({\bf 840,6})
\oplus4({\bf 840,3})
\oplus2({\bf 120,15})
\oplus3({\bf 120,6})
\oplus4({\bf 120,3})
\oplus({\bf 420,6})
\oplus({\bf 420,3})
\oplus({\bf 336,15})
\oplus({\bf 336,6})
\oplus3({\bf 336,3})
\oplus2({\bf 210,15})
\oplus3({\bf 210,6})
\oplus5({\bf 210,3})
\oplus({\bf 84,24})
\oplus4({\bf 84,15})
\oplus5({\bf 84,6})
\oplus8({\bf 84,3})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus3({\bf 6,15})
\oplus4({\bf 6,6})
\oplus4({\bf 6,3})$\\
%
${\bf 365750}$&=&
$({\bf 840'',1})
\oplus({\bf 490,1})
\oplus({\bf 3675,8})
\oplus2({\bf 3675,1})
\oplus2({\bf 896,8})
\oplus({\bf 896,1})
\oplus({\bf 405,8})
\oplus({\bf 405,1})
\oplus({\bf 280,\overline{10}})
\oplus3({\bf 280,8})
\oplus2({\bf 280,1})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{840''},1})
\oplus2({\bf \overline{896},8})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},10})
\oplus3({\bf \overline{280},8})
\oplus2({\bf \overline{280},1})
\oplus({\bf 189,27})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus6({\bf 189,8})
\oplus4({\bf 189,1})
\oplus({\bf 35,27})
\oplus2({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus7({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus2({\bf 1,1})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},6})
\oplus({\bf \overline{1701},3})
\oplus({\bf \overline{210'},6})
\oplus2({\bf \overline{210'},3})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},6})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},15})
\oplus({\bf \overline{1050},6})
\oplus3({\bf \overline{1050},3})
\oplus({\bf \overline{105'},15})
\oplus2({\bf \overline{105'},6})
\oplus2({\bf \overline{105'},3})
\oplus({\bf \overline{315},3})
\oplus2({\bf \overline{384},15})
\oplus3({\bf \overline{384},6})
\oplus5({\bf \overline{384},3})
\oplus({\bf \overline{105},24})
\oplus3({\bf \overline{105},15})
\oplus4({\bf \overline{105},6})
\oplus5({\bf \overline{105},3})
\oplus2({\bf \overline{21},15})
\oplus({\bf \overline{21},6})
\oplus3({\bf \overline{21},3})
\oplus({\bf \overline{15},15'})
\oplus({\bf \overline{15},24})
\oplus3({\bf \overline{15},15})
\oplus4({\bf \overline{15},6})
\oplus4({\bf \overline{15},3})
\oplus({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 1800,\overline{3}})
\oplus({\bf 1176,\overline{6}})
\oplus({\bf 1176,\overline{3}})
\oplus({\bf 2205,\overline{3}})
\oplus({\bf 1701,\overline{6}})
\oplus({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{15}})
\oplus({\bf 1050,\overline{6}})
\oplus3({\bf 1050,\overline{3}})
\oplus2({\bf 384,\overline{15}})
\oplus3({\bf 384,\overline{6}})
\oplus5({\bf 384,\overline{3}})
\oplus2({\bf 21,\overline{15}})
\oplus({\bf 21,\overline{6}})
\oplus3({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{6}})
\oplus2({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{15}})
\oplus2({\bf 105',\overline{6}})
\oplus2({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{24}})
\oplus3({\bf 105,\overline{15}})
\oplus4({\bf 105,\overline{6}})
\oplus5({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus3({\bf 15,\overline{15}})
\oplus4({\bf 15,\overline{6}})
\oplus4({\bf 15,\overline{3}})$\\
%
${\bf 573440}$&=&
$({\bf 3200,1})
\oplus({\bf 490,8})
\oplus({\bf \overline{3200},1})
\oplus2({\bf 3675,8})
\oplus2({\bf 3675,1})
\oplus({\bf 896,\overline{10}})
\oplus2({\bf 896,8})
\oplus2({\bf 896,1})
\oplus2({\bf 405,8})
\oplus2({\bf 405,1})
\oplus3({\bf 280,8})
\oplus2({\bf 280,1})
\oplus({\bf \overline{490},8})
\oplus({\bf \overline{896},10})
\oplus2({\bf \overline{896},8})
\oplus2({\bf \overline{896},1})
\oplus2({\bf 175,8})
\oplus3({\bf \overline{280},8})
\oplus2({\bf \overline{280},1})
\oplus2({\bf 189,27})
\oplus2({\bf 189,10})
\oplus2({\bf 189,\overline{10}})
\oplus8({\bf 189,8})
\oplus4({\bf 189,1})
\oplus2({\bf 35,27})
\oplus2({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus6({\bf 35,8})
\oplus4({\bf 35,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf \overline{2205},6})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},6})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{210'},6})
\oplus({\bf \overline{210'},3})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},15})
\oplus({\bf \overline{1176},6})
\oplus2({\bf \overline{1176},3})
\oplus({\bf \overline{1050},15})
\oplus2({\bf \overline{1050},6})
\oplus3({\bf \overline{1050},3})
\oplus({\bf \overline{105'},24})
\oplus2({\bf \overline{105'},15})
\oplus3({\bf \overline{105'},6})
\oplus3({\bf \overline{105'},3})
\oplus({\bf \overline{315},3})
\oplus3({\bf \overline{384},15})
\oplus3({\bf \overline{384},6})
\oplus6({\bf \overline{384},3})
\oplus({\bf \overline{105},24})
\oplus3({\bf \overline{105},15})
\oplus4({\bf \overline{105},6})
\oplus5({\bf \overline{105},3})
\oplus({\bf \overline{21},15})
\oplus({\bf \overline{21},6})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{15},42})
\oplus({\bf \overline{15},15'})
\oplus2({\bf \overline{15},24})
\oplus5({\bf \overline{15},15})
\oplus4({\bf \overline{15},6})
\oplus5({\bf \overline{15},3})
\oplus({\bf 3675',\overline{3}})
\oplus({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 1800,\overline{3}})
\oplus({\bf 1176,\overline{15}})
\oplus({\bf 1176,\overline{6}})
\oplus2({\bf 1176,\overline{3}})
\oplus({\bf 2205,\overline{6}})
\oplus({\bf 2205,\overline{3}})
\oplus({\bf 1701,\overline{6}})
\oplus2({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{15}})
\oplus2({\bf 1050,\overline{6}})
\oplus3({\bf 1050,\overline{3}})
\oplus3({\bf 384,\overline{15}})
\oplus3({\bf 384,\overline{6}})
\oplus6({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{15}})
\oplus({\bf 21,\overline{6}})
\oplus2({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{6}})
\oplus({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{24}})
\oplus2({\bf 105',\overline{15}})
\oplus3({\bf 105',\overline{6}})
\oplus3({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{24}})
\oplus3({\bf 105,\overline{15}})
\oplus4({\bf 105,\overline{6}})
\oplus5({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{42}})
\oplus2({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus5({\bf 15,\overline{15}})
\oplus4({\bf 15,\overline{6}})
\oplus5({\bf 15,\overline{3}})$\\
%
${\bf 617253}$&=&
$({\bf 840'',8})
\oplus({\bf 6720,1})
\oplus({\bf 3969,8})
\oplus({\bf 3969,1})
\oplus({\bf 3675,8})
\oplus({\bf 3675,1})
\oplus({\bf 896,10})
\oplus2({\bf 896,8})
\oplus2({\bf 896,1})
\oplus({\bf 405,27})
\oplus2({\bf 405,8})
\oplus2({\bf 405,1})
\oplus({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus3({\bf 280,8})
\oplus({\bf 280,1})
\oplus({\bf \overline{840''},8})
\oplus({\bf \overline{896},\overline{10}})
\oplus2({\bf \overline{896},8})
\oplus2({\bf \overline{896},1})
\oplus2({\bf 175,8})
\oplus({\bf 175,1})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},\overline{10}})
\oplus3({\bf \overline{280},8})
\oplus({\bf \overline{280},1})
\oplus({\bf 189,27})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus5({\bf 189,8})
\oplus3({\bf 189,1})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus5({\bf 35,8})
\oplus3({\bf 35,1})
\oplus({\bf 1,27})
\oplus2({\bf 1,8})
\oplus2({\bf 1,1})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{1701},15})
\oplus({\bf \overline{1701},6})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{210'},15})
\oplus({\bf \overline{210'},6})
\oplus2({\bf \overline{210'},3})
\oplus({\bf \overline{2520'},6})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},6})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},15})
\oplus2({\bf \overline{1050},6})
\oplus3({\bf \overline{1050},3})
\oplus({\bf \overline{105'},15'})
\oplus({\bf \overline{105'},15})
\oplus2({\bf \overline{105'},6})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{315},15})
\oplus({\bf \overline{315},6})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},24})
\oplus2({\bf \overline{384},15})
\oplus3({\bf \overline{384},6})
\oplus4({\bf \overline{384},3})
\oplus3({\bf \overline{105},15})
\oplus2({\bf \overline{105},6})
\oplus5({\bf \overline{105},3})
\oplus({\bf \overline{21},15})
\oplus2({\bf \overline{21},6})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{15},24})
\oplus2({\bf \overline{15},15})
\oplus3({\bf \overline{15},6})
\oplus3({\bf \overline{15},3})
\oplus({\bf 2520',\overline{6}})
\oplus({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{15}})
\oplus({\bf 315,\overline{6}})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 8064,\overline{3}})
\oplus({\bf 1470,\overline{3}})
\oplus({\bf 1176,\overline{6}})
\oplus({\bf 1176,\overline{3}})
\oplus({\bf 1701,\overline{15}})
\oplus({\bf 1701,\overline{6}})
\oplus2({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{15}})
\oplus2({\bf 1050,\overline{6}})
\oplus3({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{24}})
\oplus2({\bf 384,\overline{15}})
\oplus3({\bf 384,\overline{6}})
\oplus4({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{15}})
\oplus2({\bf 21,\overline{6}})
\oplus2({\bf 21,\overline{3}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 210',\overline{15}})
\oplus({\bf 210',\overline{6}})
\oplus2({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{15'}})
\oplus({\bf 105',\overline{15}})
\oplus2({\bf 105',\overline{6}})
\oplus({\bf 105',\overline{3}})
\oplus3({\bf 105,\overline{15}})
\oplus2({\bf 105,\overline{6}})
\oplus5({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15}})
\oplus3({\bf 15,\overline{6}})
\oplus3({\bf 15,\overline{3}})$\\
%
${\bf 861840}$&=&
$({\bf \overline{504},\overline{3}})
\oplus({\bf \overline{5040},\overline{3}})
\oplus({\bf \overline{4410},\overline{6}})
\oplus2({\bf \overline{4410},\overline{3}})
\oplus({\bf \overline{420},\overline{6}})
\oplus2({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1260},\overline{15}})
\oplus({\bf \overline{1260},\overline{6}})
\oplus3({\bf \overline{1260},\overline{3}})
\oplus2({\bf \overline{336},\overline{15}})
\oplus3({\bf \overline{336},\overline{6}})
\oplus4({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{15}})
\oplus({\bf \overline{840'},\overline{6}})
\oplus2({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{6}})
\oplus({\bf \overline{720},\overline{3}})
\oplus2({\bf \overline{840},\overline{15}})
\oplus4({\bf \overline{840},\overline{6}})
\oplus6({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{24}})
\oplus3({\bf \overline{210},\overline{15}})
\oplus4({\bf \overline{210},\overline{6}})
\oplus6({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{24}})
\oplus3({\bf \overline{120},\overline{15}})
\oplus4({\bf \overline{120},\overline{6}})
\oplus6({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15'}})
\oplus6({\bf \overline{84},\overline{15}})
\oplus7({\bf \overline{84},\overline{6}})
\oplus9({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf 4536,1})
\oplus({\bf 3240,8})
\oplus({\bf 3240,1})
\oplus2({\bf 1134,8})
\oplus2({\bf 1134,1})
\oplus({\bf 56,\overline{10}})
\oplus2({\bf 56,8})
\oplus({\bf 56,1})
\oplus({\bf \overline{4536},1})
\oplus({\bf \overline{3240},8})
\oplus({\bf \overline{3240},1})
\oplus2({\bf 1960,8})
\oplus2({\bf 1960,1})
\oplus({\bf \overline{560},10})
\oplus3({\bf \overline{560},8})
\oplus2({\bf \overline{560},1})
\oplus2({\bf \overline{1134},8})
\oplus2({\bf \overline{1134},1})
\oplus({\bf 560,\overline{10}})
\oplus3({\bf 560,8})
\oplus2({\bf 560,1})
\oplus({\bf 540,27})
\oplus2({\bf 540,10})
\oplus2({\bf 540,\overline{10}})
\oplus9({\bf 540,8})
\oplus6({\bf 540,1})
\oplus({\bf 70,27})
\oplus2({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus8({\bf 70,8})
\oplus4({\bf 70,1})
\oplus({\bf \overline{56},10})
\oplus2({\bf \overline{56},8})
\oplus({\bf \overline{56},1})
\oplus({\bf \overline{70},27})
\oplus2({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus8({\bf \overline{70},8})
\oplus4({\bf \overline{70},1})
\oplus2({\bf 20,27})
\oplus2({\bf 20,10})
\oplus2({\bf 20,\overline{10}})
\oplus8({\bf 20,8})
\oplus4({\bf 20,1})
\oplus({\bf 2520,3})
\oplus({\bf 720,6})
\oplus({\bf 720,3})
\oplus({\bf 5040,3})
\oplus({\bf 1176',3})
\oplus({\bf 4410,6})
\oplus2({\bf 4410,3})
\oplus({\bf 840',15})
\oplus({\bf 840',6})
\oplus2({\bf 840',3})
\oplus({\bf 1260,15})
\oplus({\bf 1260,6})
\oplus3({\bf 1260,3})
\oplus2({\bf 840,15})
\oplus4({\bf 840,6})
\oplus6({\bf 840,3})
\oplus({\bf 120,24})
\oplus3({\bf 120,15})
\oplus4({\bf 120,6})
\oplus6({\bf 120,3})
\oplus({\bf 504,3})
\oplus({\bf 420,6})
\oplus2({\bf 420,3})
\oplus2({\bf 336,15})
\oplus3({\bf 336,6})
\oplus4({\bf 336,3})
\oplus({\bf 210,24})
\oplus3({\bf 210,15})
\oplus4({\bf 210,6})
\oplus6({\bf 210,3})
\oplus({\bf 84,15'})
\oplus({\bf 84,24})
\oplus6({\bf 84,15})
\oplus7({\bf 84,6})
\oplus9({\bf 84,3})
\oplus({\bf 6,24})
\oplus4({\bf 6,15})
\oplus4({\bf 6,6})
\oplus5({\bf 6,3})$\\
%
${\bf 885248}$&=&
$({\bf \overline{504},\overline{6}})
\oplus({\bf \overline{6804},\overline{3}})
\oplus({\bf \overline{4410},\overline{6}})
\oplus2({\bf \overline{4410},\overline{3}})
\oplus({\bf \overline{420},\overline{6}})
\oplus({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1260},\overline{15}})
\oplus2({\bf \overline{1260},\overline{6}})
\oplus2({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{336},\overline{24}})
\oplus2({\bf \overline{336},\overline{15}})
\oplus3({\bf \overline{336},\overline{6}})
\oplus4({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{15}})
\oplus2({\bf \overline{840'},\overline{6}})
\oplus3({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{720},\overline{3}})
\oplus2({\bf \overline{840},\overline{15}})
\oplus2({\bf \overline{840},\overline{6}})
\oplus5({\bf \overline{840},\overline{3}})
\oplus2({\bf \overline{210},\overline{15}})
\oplus4({\bf \overline{210},\overline{6}})
\oplus5({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus4({\bf \overline{120},\overline{15}})
\oplus4({\bf \overline{120},\overline{6}})
\oplus5({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{24}})
\oplus4({\bf \overline{84},\overline{15}})
\oplus5({\bf \overline{84},\overline{6}})
\oplus8({\bf \overline{84},\overline{3}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf 5880,1})
\oplus({\bf 3240,8})
\oplus({\bf 3240,1})
\oplus({\bf 1134,10})
\oplus2({\bf 1134,8})
\oplus({\bf 1134,1})
\oplus({\bf 56,27})
\oplus({\bf 56,10})
\oplus2({\bf 56,8})
\oplus({\bf 56,1})
\oplus({\bf \overline{5880},1})
\oplus({\bf 980,8})
\oplus({\bf \overline{3240},8})
\oplus({\bf \overline{3240},1})
\oplus2({\bf 1960,8})
\oplus2({\bf 1960,1})
\oplus2({\bf \overline{560},8})
\oplus2({\bf \overline{560},1})
\oplus({\bf \overline{1134},\overline{10}})
\oplus2({\bf \overline{1134},8})
\oplus({\bf \overline{1134},1})
\oplus2({\bf 560,8})
\oplus2({\bf 560,1})
\oplus({\bf 540,27})
\oplus2({\bf 540,10})
\oplus2({\bf 540,\overline{10}})
\oplus9({\bf 540,8})
\oplus5({\bf 540,1})
\oplus({\bf 70,27})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus6({\bf 70,8})
\oplus4({\bf 70,1})
\oplus({\bf \overline{56},27})
\oplus({\bf \overline{56},\overline{10}})
\oplus2({\bf \overline{56},8})
\oplus({\bf \overline{56},1})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus6({\bf \overline{70},8})
\oplus4({\bf \overline{70},1})
\oplus({\bf 20,10})
\oplus({\bf 20,\overline{10}})
\oplus6({\bf 20,8})
\oplus2({\bf 20,1})
\oplus({\bf 2520,3})
\oplus({\bf 720,15})
\oplus({\bf 720,3})
\oplus({\bf 6804,3})
\oplus({\bf 1176',3})
\oplus({\bf 4410,6})
\oplus2({\bf 4410,3})
\oplus({\bf 840',15})
\oplus2({\bf 840',6})
\oplus3({\bf 840',3})
\oplus({\bf 1260,15})
\oplus2({\bf 1260,6})
\oplus2({\bf 1260,3})
\oplus2({\bf 840,15})
\oplus2({\bf 840,6})
\oplus5({\bf 840,3})
\oplus({\bf 120,15'})
\oplus({\bf 120,24})
\oplus4({\bf 120,15})
\oplus4({\bf 120,6})
\oplus5({\bf 120,3})
\oplus({\bf 504,6})
\oplus({\bf 420,6})
\oplus({\bf 420,3})
\oplus({\bf 336,24})
\oplus2({\bf 336,15})
\oplus3({\bf 336,6})
\oplus4({\bf 336,3})
\oplus2({\bf 210,15})
\oplus4({\bf 210,6})
\oplus5({\bf 210,3})
\oplus({\bf 84,24})
\oplus4({\bf 84,15})
\oplus5({\bf 84,6})
\oplus8({\bf 84,3})
\oplus2({\bf 6,15})
\oplus3({\bf 6,6})
\oplus3({\bf 6,3})$\\
%
${\bf 915705}$&=&
$({\bf 840'',10})
\oplus({\bf 840'',8})
\oplus({\bf 11340,1})
\oplus2({\bf 3969,8})
\oplus2({\bf 3969,1})
\oplus({\bf 3675,8})
\oplus({\bf 3675,1})
\oplus({\bf 896,10})
\oplus3({\bf 896,8})
\oplus2({\bf 896,1})
\oplus({\bf 405,27})
\oplus({\bf 405,10})
\oplus({\bf 405,\overline{10}})
\oplus3({\bf 405,8})
\oplus({\bf 405,1})
\oplus({\bf 280,27})
\oplus2({\bf 280,10})
\oplus4({\bf 280,8})
\oplus2({\bf 280,1})
\oplus({\bf \overline{840''},\overline{10}})
\oplus({\bf \overline{840''},8})
\oplus({\bf \overline{896},\overline{10}})
\oplus3({\bf \overline{896},8})
\oplus2({\bf \overline{896},1})
\oplus3({\bf 175,8})
\oplus3({\bf 175,1})
\oplus({\bf \overline{280},27})
\oplus2({\bf \overline{280},\overline{10}})
\oplus4({\bf \overline{280},8})
\oplus2({\bf \overline{280},1})
\oplus({\bf 189,10})
\oplus({\bf 189,\overline{10}})
\oplus5({\bf 189,8})
\oplus3({\bf 189,1})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus6({\bf 35,8})
\oplus4({\bf 35,1})
\oplus({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{4410''},3})
\oplus({\bf \overline{8064},3})
\oplus2({\bf \overline{1701},15})
\oplus({\bf \overline{1701},6})
\oplus3({\bf \overline{1701},3})
\oplus({\bf \overline{210'},15'})
\oplus2({\bf \overline{210'},15})
\oplus({\bf \overline{210'},6})
\oplus2({\bf \overline{210'},3})
\oplus({\bf \overline{2520'},6})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{1470},6})
\oplus2({\bf \overline{1470},3})
\oplus({\bf \overline{2430},6})
\oplus({\bf \overline{1176},3})
\oplus({\bf \overline{1050},15})
\oplus3({\bf \overline{1050},6})
\oplus4({\bf \overline{1050},3})
\oplus({\bf \overline{105'},15})
\oplus({\bf \overline{105'},6})
\oplus2({\bf \overline{105'},3})
\oplus({\bf \overline{315},24})
\oplus({\bf \overline{315},15})
\oplus2({\bf \overline{315},6})
\oplus({\bf \overline{315},3})
\oplus({\bf \overline{384},24})
\oplus3({\bf \overline{384},15})
\oplus4({\bf \overline{384},6})
\oplus5({\bf \overline{384},3})
\oplus3({\bf \overline{105},15})
\oplus3({\bf \overline{105},6})
\oplus6({\bf \overline{105},3})
\oplus({\bf \overline{21},24})
\oplus({\bf \overline{21},15})
\oplus3({\bf \overline{21},6})
\oplus2({\bf \overline{21},3})
\oplus({\bf \overline{15},15})
\oplus2({\bf \overline{15},6})
\oplus4({\bf \overline{15},3})
\oplus({\bf 2520',\overline{6}})
\oplus({\bf 2520',\overline{3}})
\oplus({\bf 2430,\overline{6}})
\oplus({\bf 315,\overline{24}})
\oplus({\bf 315,\overline{15}})
\oplus2({\bf 315,\overline{6}})
\oplus({\bf 315,\overline{3}})
\oplus({\bf 4410'',\overline{3}})
\oplus({\bf 8064,\overline{3}})
\oplus({\bf 1470,\overline{6}})
\oplus2({\bf 1470,\overline{3}})
\oplus({\bf 1176,\overline{3}})
\oplus2({\bf 1701,\overline{15}})
\oplus({\bf 1701,\overline{6}})
\oplus3({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{15}})
\oplus3({\bf 1050,\overline{6}})
\oplus4({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{24}})
\oplus3({\bf 384,\overline{15}})
\oplus4({\bf 384,\overline{6}})
\oplus5({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{24}})
\oplus({\bf 21,\overline{15}})
\oplus3({\bf 21,\overline{6}})
\oplus2({\bf 21,\overline{3}})
\oplus({\bf 126,\overline{15}})
\oplus({\bf 210',\overline{15'}})
\oplus2({\bf 210',\overline{15}})
\oplus({\bf 210',\overline{6}})
\oplus2({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{15}})
\oplus({\bf 105',\overline{6}})
\oplus2({\bf 105',\overline{3}})
\oplus3({\bf 105,\overline{15}})
\oplus3({\bf 105,\overline{6}})
\oplus6({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{15}})
\oplus2({\bf 15,\overline{6}})
\oplus4({\bf 15,\overline{3}})$\\
%
${\bf 980343}$&=&
$({\bf 840'',8})
\oplus({\bf 840'',1})
\oplus({\bf \overline{5670},1})
\oplus({\bf 5670,1})
\oplus({\bf 3969,8})
\oplus({\bf 3969,1})
\oplus2({\bf 3675,8})
\oplus2({\bf 3675,1})
\oplus({\bf 896,10})
\oplus4({\bf 896,8})
\oplus3({\bf 896,1})
\oplus({\bf 405,10})
\oplus({\bf 405,\overline{10}})
\oplus3({\bf 405,8})
\oplus({\bf 405,1})
\oplus({\bf 280,27})
\oplus({\bf 280,10})
\oplus({\bf 280,\overline{10}})
\oplus6({\bf 280,8})
\oplus4({\bf 280,1})
\oplus({\bf \overline{840''},8})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},\overline{10}})
\oplus4({\bf \overline{896},8})
\oplus3({\bf \overline{896},1})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus4({\bf 175,8})
\oplus2({\bf 175,1})
\oplus({\bf \overline{280},27})
\oplus({\bf \overline{280},10})
\oplus({\bf \overline{280},\overline{10}})
\oplus6({\bf \overline{280},8})
\oplus4({\bf \overline{280},1})
\oplus({\bf 189,27})
\oplus2({\bf 189,10})
\oplus2({\bf 189,\overline{10}})
\oplus9({\bf 189,8})
\oplus6({\bf 189,1})
\oplus2({\bf 35,27})
\oplus3({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus11({\bf 35,8})
\oplus5({\bf 35,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},15})
\oplus2({\bf \overline{1701},6})
\oplus3({\bf \overline{1701},3})
\oplus2({\bf \overline{210'},15})
\oplus2({\bf \overline{210'},6})
\oplus3({\bf \overline{210'},3})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{1470},6})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{2430},6})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},6})
\oplus2({\bf \overline{1176},3})
\oplus2({\bf \overline{1050},15})
\oplus3({\bf \overline{1050},6})
\oplus6({\bf \overline{1050},3})
\oplus2({\bf \overline{105'},15})
\oplus({\bf \overline{105'},6})
\oplus4({\bf \overline{105'},3})
\oplus({\bf \overline{315},15})
\oplus({\bf \overline{315},6})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{384},24})
\oplus4({\bf \overline{384},15})
\oplus6({\bf \overline{384},6})
\oplus8({\bf \overline{384},3})
\oplus({\bf \overline{105},15'})
\oplus({\bf \overline{105},24})
\oplus5({\bf \overline{105},15})
\oplus7({\bf \overline{105},6})
\oplus9({\bf \overline{105},3})
\oplus({\bf \overline{21},24})
\oplus3({\bf \overline{21},15})
\oplus3({\bf \overline{21},6})
\oplus5({\bf \overline{21},3})
\oplus({\bf \overline{15},24})
\oplus4({\bf \overline{15},15})
\oplus5({\bf \overline{15},6})
\oplus6({\bf \overline{15},3})
\oplus({\bf 2520',\overline{3}})
\oplus({\bf 2430,\overline{6}})
\oplus({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{15}})
\oplus({\bf 315,\overline{6}})
\oplus2({\bf 315,\overline{3}})
\oplus({\bf 8064,\overline{3}})
\oplus({\bf 1470,\overline{6}})
\oplus({\bf 1470,\overline{3}})
\oplus({\bf 1800,\overline{3}})
\oplus({\bf 1176,\overline{6}})
\oplus2({\bf 1176,\overline{3}})
\oplus({\bf 2205,\overline{3}})
\oplus({\bf 1701,\overline{15}})
\oplus2({\bf 1701,\overline{6}})
\oplus3({\bf 1701,\overline{3}})
\oplus2({\bf 1050,\overline{15}})
\oplus3({\bf 1050,\overline{6}})
\oplus6({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{24}})
\oplus4({\bf 384,\overline{15}})
\oplus6({\bf 384,\overline{6}})
\oplus8({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{24}})
\oplus3({\bf 21,\overline{15}})
\oplus3({\bf 21,\overline{6}})
\oplus5({\bf 21,\overline{3}})
\oplus({\bf 126,\overline{3}})
\oplus2({\bf 210',\overline{15}})
\oplus2({\bf 210',\overline{6}})
\oplus3({\bf 210',\overline{3}})
\oplus2({\bf 105',\overline{15}})
\oplus({\bf 105',\overline{6}})
\oplus4({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus5({\bf 105,\overline{15}})
\oplus7({\bf 105,\overline{6}})
\oplus9({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{24}})
\oplus4({\bf 15,\overline{15}})
\oplus5({\bf 15,\overline{6}})
\oplus6({\bf 15,\overline{3}})$\\
%
${\bf 2273920}$&=&
$({\bf \overline{4200},\overline{6}})
\oplus({\bf \overline{504},\overline{24}})
\oplus({\bf \overline{504},\overline{6}})
\oplus({\bf \overline{7056'},\overline{3}})
\oplus({\bf \overline{11760},\overline{3}})
\oplus({\bf \overline{6804},\overline{6}})
\oplus2({\bf \overline{6804},\overline{3}})
\oplus({\bf \overline{4410},\overline{15}})
\oplus2({\bf \overline{4410},\overline{6}})
\oplus3({\bf \overline{4410},\overline{3}})
\oplus({\bf \overline{420},\overline{15}})
\oplus({\bf \overline{420},\overline{6}})
\oplus({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1050'},\overline{15}})
\oplus({\bf \overline{1050'},\overline{3}})
\oplus({\bf \overline{1260},\overline{24}})
\oplus2({\bf \overline{1260},\overline{15}})
\oplus3({\bf \overline{1260},\overline{6}})
\oplus3({\bf \overline{1260},\overline{3}})
\oplus2({\bf \overline{336},\overline{24}})
\oplus2({\bf \overline{336},\overline{15}})
\oplus5({\bf \overline{336},\overline{6}})
\oplus3({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{2520},\overline{15}})
\oplus({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{6}})
\oplus({\bf \overline{1176'},\overline{3}})
\oplus2({\bf \overline{840'},\overline{15}})
\oplus2({\bf \overline{840'},\overline{6}})
\oplus5({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{15'}})
\oplus2({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{720},\overline{3}})
\oplus3({\bf \overline{840},\overline{15}})
\oplus3({\bf \overline{840},\overline{6}})
\oplus5({\bf \overline{840},\overline{3}})
\oplus2({\bf \overline{210},\overline{15}})
\oplus3({\bf \overline{210},\overline{6}})
\oplus6({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{42}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus5({\bf \overline{120},\overline{15}})
\oplus3({\bf \overline{120},\overline{6}})
\oplus5({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{24}})
\oplus3({\bf \overline{84},\overline{15}})
\oplus5({\bf \overline{84},\overline{6}})
\oplus6({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf 700,10})
\oplus({\bf 19600,1})
\oplus({\bf 5880,8})
\oplus({\bf 5880,1})
\oplus({\bf 5292,8})
\oplus({\bf 5292,1})
\oplus({\bf 3240,10})
\oplus2({\bf 3240,8})
\oplus({\bf 3240,1})
\oplus({\bf 1134,27})
\oplus2({\bf 1134,10})
\oplus3({\bf 1134,8})
\oplus({\bf 1134,1})
\oplus({\bf 56,35})
\oplus({\bf 56,27})
\oplus2({\bf 56,10})
\oplus2({\bf 56,8})
\oplus({\bf \overline{5880},8})
\oplus({\bf \overline{5880},1})
\oplus2({\bf 980,8})
\oplus2({\bf 980,1})
\oplus({\bf \overline{3240},\overline{10}})
\oplus2({\bf \overline{3240},8})
\oplus({\bf \overline{3240},1})
\oplus3({\bf 1960,8})
\oplus3({\bf 1960,1})
\oplus({\bf \overline{560},\overline{10}})
\oplus3({\bf \overline{560},8})
\oplus({\bf \overline{560},1})
\oplus({\bf \overline{700},\overline{10}})
\oplus({\bf \overline{1134},27})
\oplus2({\bf \overline{1134},\overline{10}})
\oplus3({\bf \overline{1134},8})
\oplus({\bf \overline{1134},1})
\oplus({\bf 560,10})
\oplus3({\bf 560,8})
\oplus({\bf 560,1})
\oplus2({\bf 540,27})
\oplus2({\bf 540,10})
\oplus2({\bf 540,\overline{10}})
\oplus10({\bf 540,8})
\oplus6({\bf 540,1})
\oplus({\bf 70,27})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus5({\bf 70,8})
\oplus3({\bf 70,1})
\oplus({\bf \overline{56},\overline{35}})
\oplus({\bf \overline{56},27})
\oplus2({\bf \overline{56},\overline{10}})
\oplus2({\bf \overline{56},8})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus5({\bf \overline{70},8})
\oplus3({\bf \overline{70},1})
\oplus4({\bf 20,8})
\oplus3({\bf 20,1})
\oplus({\bf 11760,3})
\oplus({\bf 2520,15})
\oplus({\bf 2520,3})
\oplus({\bf 1050',15})
\oplus({\bf 1050',3})
\oplus({\bf 720,15'})
\oplus2({\bf 720,15})
\oplus({\bf 720,3})
\oplus({\bf 7056',3})
\oplus({\bf 6804,6})
\oplus2({\bf 6804,3})
\oplus({\bf 1176',6})
\oplus({\bf 1176',3})
\oplus({\bf 4200,6})
\oplus({\bf 4410,15})
\oplus2({\bf 4410,6})
\oplus3({\bf 4410,3})
\oplus2({\bf 840',15})
\oplus2({\bf 840',6})
\oplus5({\bf 840',3})
\oplus({\bf 1260,24})
\oplus2({\bf 1260,15})
\oplus3({\bf 1260,6})
\oplus3({\bf 1260,3})
\oplus3({\bf 840,15})
\oplus3({\bf 840,6})
\oplus5({\bf 840,3})
\oplus({\bf 120,42})
\oplus({\bf 120,15'})
\oplus({\bf 120,24})
\oplus5({\bf 120,15})
\oplus3({\bf 120,6})
\oplus5({\bf 120,3})
\oplus({\bf 504,24})
\oplus({\bf 504,6})
\oplus({\bf 420,15})
\oplus({\bf 420,6})
\oplus({\bf 420,3})
\oplus2({\bf 336,24})
\oplus2({\bf 336,15})
\oplus5({\bf 336,6})
\oplus3({\bf 336,3})
\oplus2({\bf 210,15})
\oplus3({\bf 210,6})
\oplus6({\bf 210,3})
\oplus({\bf 84,24})
\oplus3({\bf 84,15})
\oplus5({\bf 84,6})
\oplus6({\bf 84,3})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus3({\bf 6,3})$\\
%
${\bf 2282280}$&=&
$({\bf \overline{4200},\overline{3}})
\oplus({\bf \overline{504},\overline{3}})
\oplus({\bf \overline{2520''},\overline{3}})
\oplus({\bf \overline{10500},\overline{3}})
\oplus({\bf \overline{5040},\overline{6}})
\oplus2({\bf \overline{5040},\overline{3}})
\oplus({\bf \overline{4410},\overline{15}})
\oplus2({\bf \overline{4410},\overline{6}})
\oplus4({\bf \overline{4410},\overline{3}})
\oplus2({\bf \overline{420},\overline{15}})
\oplus2({\bf \overline{420},\overline{6}})
\oplus3({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1050'},\overline{6}})
\oplus({\bf \overline{1050'},\overline{3}})
\oplus2({\bf \overline{1260},\overline{15}})
\oplus3({\bf \overline{1260},\overline{6}})
\oplus6({\bf \overline{1260},\overline{3}})
\oplus3({\bf \overline{336},\overline{15}})
\oplus3({\bf \overline{336},\overline{6}})
\oplus6({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{2520},\overline{6}})
\oplus({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{15}})
\oplus({\bf \overline{1176'},\overline{6}})
\oplus2({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{15}})
\oplus2({\bf \overline{840'},\overline{6}})
\oplus3({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{6}})
\oplus2({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{24}})
\oplus5({\bf \overline{840},\overline{15}})
\oplus7({\bf \overline{840},\overline{6}})
\oplus10({\bf \overline{840},\overline{3}})
\oplus2({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus6({\bf \overline{210},\overline{15}})
\oplus7({\bf \overline{210},\overline{6}})
\oplus9({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{24}})
\oplus4({\bf \overline{120},\overline{15}})
\oplus6({\bf \overline{120},\overline{6}})
\oplus7({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{42}})
\oplus3({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15'}})
\oplus10({\bf \overline{84},\overline{15}})
\oplus10({\bf \overline{84},\overline{6}})
\oplus13({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus6({\bf \overline{6},\overline{15}})
\oplus6({\bf \overline{6},\overline{6}})
\oplus6({\bf \overline{6},\overline{3}})
\oplus({\bf 700,1})
\oplus({\bf \overline{7000},1})
\oplus({\bf 4536,8})
\oplus({\bf 4536,1})
\oplus({\bf 7000,1})
\oplus({\bf 5292,8})
\oplus({\bf 5292,1})
\oplus2({\bf 3240,8})
\oplus2({\bf 3240,1})
\oplus({\bf 1134,\overline{10}})
\oplus4({\bf 1134,8})
\oplus3({\bf 1134,1})
\oplus2({\bf 56,8})
\oplus({\bf 56,1})
\oplus({\bf \overline{4536},8})
\oplus({\bf \overline{4536},1})
\oplus2({\bf \overline{3240},8})
\oplus2({\bf \overline{3240},1})
\oplus({\bf 1960,10})
\oplus({\bf 1960,\overline{10}})
\oplus4({\bf 1960,8})
\oplus3({\bf 1960,1})
\oplus({\bf \overline{560},27})
\oplus({\bf \overline{560},10})
\oplus({\bf \overline{560},\overline{10}})
\oplus7({\bf \overline{560},8})
\oplus4({\bf \overline{560},1})
\oplus({\bf \overline{700},1})
\oplus({\bf \overline{1134},10})
\oplus4({\bf \overline{1134},8})
\oplus3({\bf \overline{1134},1})
\oplus({\bf 560,27})
\oplus({\bf 560,10})
\oplus({\bf 560,\overline{10}})
\oplus7({\bf 560,8})
\oplus4({\bf 560,1})
\oplus2({\bf 540,27})
\oplus3({\bf 540,10})
\oplus3({\bf 540,\overline{10}})
\oplus14({\bf 540,8})
\oplus8({\bf 540,1})
\oplus3({\bf 70,27})
\oplus3({\bf 70,10})
\oplus4({\bf 70,\overline{10}})
\oplus11({\bf 70,8})
\oplus6({\bf 70,1})
\oplus2({\bf \overline{56},8})
\oplus({\bf \overline{56},1})
\oplus3({\bf \overline{70},27})
\oplus4({\bf \overline{70},10})
\oplus3({\bf \overline{70},\overline{10}})
\oplus11({\bf \overline{70},8})
\oplus6({\bf \overline{70},1})
\oplus({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus4({\bf 20,27})
\oplus4({\bf 20,10})
\oplus4({\bf 20,\overline{10}})
\oplus12({\bf 20,8})
\oplus4({\bf 20,1})
\oplus({\bf 10500,3})
\oplus({\bf 2520,6})
\oplus({\bf 2520,3})
\oplus({\bf 1050',6})
\oplus({\bf 1050',3})
\oplus({\bf 720,6})
\oplus2({\bf 720,3})
\oplus({\bf 5040,6})
\oplus2({\bf 5040,3})
\oplus({\bf 1176',15})
\oplus({\bf 1176',6})
\oplus2({\bf 1176',3})
\oplus({\bf 2520'',3})
\oplus({\bf 4200,3})
\oplus({\bf 4410,15})
\oplus2({\bf 4410,6})
\oplus4({\bf 4410,3})
\oplus({\bf 840',15})
\oplus2({\bf 840',6})
\oplus3({\bf 840',3})
\oplus2({\bf 1260,15})
\oplus3({\bf 1260,6})
\oplus6({\bf 1260,3})
\oplus({\bf 840,24})
\oplus5({\bf 840,15})
\oplus7({\bf 840,6})
\oplus10({\bf 840,3})
\oplus({\bf 120,24})
\oplus4({\bf 120,15})
\oplus6({\bf 120,6})
\oplus7({\bf 120,3})
\oplus({\bf 504,3})
\oplus2({\bf 420,15})
\oplus2({\bf 420,6})
\oplus3({\bf 420,3})
\oplus3({\bf 336,15})
\oplus3({\bf 336,6})
\oplus6({\bf 336,3})
\oplus({\bf 210,15'})
\oplus2({\bf 210,24})
\oplus6({\bf 210,15})
\oplus7({\bf 210,6})
\oplus9({\bf 210,3})
\oplus({\bf 84,42})
\oplus({\bf 84,15'})
\oplus3({\bf 84,24})
\oplus10({\bf 84,15})
\oplus10({\bf 84,6})
\oplus13({\bf 84,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus3({\bf 6,24})
\oplus6({\bf 6,15})
\oplus6({\bf 6,6})
\oplus6({\bf 6,3})$\\
%
${\bf 2785552}$&=&
$({\bf \overline{252},\overline{21}})
\oplus({\bf \overline{12600},\overline{6}})
\oplus({\bf \overline{4200},\overline{24}})
\oplus({\bf \overline{4200},\overline{6}})
\oplus({\bf \overline{504},\overline{24}})
\oplus({\bf \overline{17640''},\overline{3}})
\oplus({\bf \overline{7056'},\overline{3}})
\oplus({\bf \overline{11760},\overline{15}})
\oplus({\bf \overline{11760},\overline{3}})
\oplus({\bf \overline{6804},\overline{6}})
\oplus({\bf \overline{6804},\overline{3}})
\oplus({\bf \overline{4410},\overline{15}})
\oplus({\bf \overline{4410},\overline{6}})
\oplus({\bf \overline{4410},\overline{3}})
\oplus({\bf \overline{420},\overline{15}})
\oplus({\bf \overline{1050'},\overline{42}})
\oplus({\bf \overline{1050'},\overline{15}})
\oplus({\bf \overline{1050'},\overline{3}})
\oplus({\bf \overline{1260},\overline{24}})
\oplus({\bf \overline{1260},\overline{15}})
\oplus({\bf \overline{1260},\overline{6}})
\oplus({\bf \overline{1260},\overline{3}})
\oplus2({\bf \overline{336},\overline{6}})
\oplus({\bf \overline{1800'},\overline{15'}})
\oplus({\bf \overline{2520},\overline{15}})
\oplus({\bf \overline{1176'},\overline{6}})
\oplus2({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{15'}})
\oplus({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{840},\overline{15}})
\oplus({\bf \overline{840},\overline{6}})
\oplus({\bf \overline{840},\overline{3}})
\oplus2({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{15}})
\oplus({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{6}})
\oplus({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf 6000,10})
\oplus({\bf 700,35})
\oplus({\bf 700,10})
\oplus({\bf 14112,1})
\oplus({\bf 19600,8})
\oplus({\bf 19600,1})
\oplus({\bf 5880,8})
\oplus({\bf 5292,27})
\oplus({\bf 5292,8})
\oplus({\bf 5292,1})
\oplus({\bf 3240,10})
\oplus({\bf 3240,8})
\oplus({\bf 1134,27})
\oplus({\bf 1134,10})
\oplus({\bf 1134,8})
\oplus({\bf 56,10})
\oplus({\bf \overline{6000},\overline{10}})
\oplus({\bf \overline{5880},8})
\oplus2({\bf 980,1})
\oplus({\bf \overline{3240},\overline{10}})
\oplus({\bf \overline{3240},8})
\oplus({\bf 1960,8})
\oplus({\bf 1960,1})
\oplus({\bf \overline{560},\overline{10}})
\oplus({\bf \overline{560},8})
\oplus({\bf \overline{700},\overline{35}})
\oplus({\bf \overline{700},\overline{10}})
\oplus({\bf \overline{1134},27})
\oplus({\bf \overline{1134},\overline{10}})
\oplus({\bf \overline{1134},8})
\oplus({\bf 560,10})
\oplus({\bf 560,8})
\oplus2({\bf 540,8})
\oplus2({\bf 540,1})
\oplus({\bf 70,8})
\oplus({\bf \overline{56},\overline{10}})
\oplus({\bf \overline{70},8})
\oplus2({\bf 20,1})
\oplus({\bf 1800',15'})
\oplus({\bf 17640'',3})
\oplus({\bf 11760,15})
\oplus({\bf 11760,3})
\oplus({\bf 2520,15})
\oplus({\bf 1050',42})
\oplus({\bf 1050',15})
\oplus({\bf 1050',3})
\oplus({\bf 720,15'})
\oplus({\bf 720,15})
\oplus({\bf 12600,6})
\oplus({\bf 7056',3})
\oplus({\bf 6804,6})
\oplus({\bf 6804,3})
\oplus({\bf 1176',6})
\oplus({\bf 4200,24})
\oplus({\bf 4200,6})
\oplus({\bf 4410,15})
\oplus({\bf 4410,6})
\oplus({\bf 4410,3})
\oplus2({\bf 840',3})
\oplus({\bf 1260,24})
\oplus({\bf 1260,15})
\oplus({\bf 1260,6})
\oplus({\bf 1260,3})
\oplus({\bf 840,15})
\oplus({\bf 840,6})
\oplus({\bf 840,3})
\oplus({\bf 120,15})
\oplus({\bf 120,3})
\oplus({\bf 252,21})
\oplus({\bf 504,24})
\oplus({\bf 420,15})
\oplus2({\bf 336,6})
\oplus2({\bf 210,3})
\oplus({\bf 84,6})
\oplus({\bf 84,3})
\oplus({\bf 6,3})$\\
%
${\bf 3424256}$&=&
$({\bf 12250,1})
\oplus({\bf 1134',8})
\oplus({\bf 1134',1})
\oplus({\bf 3200,8})
\oplus({\bf 3200,1})
\oplus({\bf 840'',8})
\oplus({\bf 840'',1})
\oplus({\bf \overline{5670},8})
\oplus({\bf \overline{5670},1})
\oplus({\bf 490,8})
\oplus({\bf 490,1})
\oplus({\bf \overline{12250},1})
\oplus({\bf 5670,8})
\oplus({\bf 5670,1})
\oplus2({\bf 3969,8})
\oplus2({\bf 3969,1})
\oplus({\bf \overline{3200},8})
\oplus({\bf \overline{3200},1})
\oplus({\bf 3675,10})
\oplus({\bf 3675,\overline{10}})
\oplus8({\bf 3675,8})
\oplus6({\bf 3675,1})
\oplus({\bf 896,27})
\oplus({\bf 896,10})
\oplus2({\bf 896,\overline{10}})
\oplus9({\bf 896,8})
\oplus6({\bf 896,1})
\oplus({\bf 405,10})
\oplus({\bf 405,\overline{10}})
\oplus6({\bf 405,8})
\oplus4({\bf 405,1})
\oplus2({\bf 280,27})
\oplus3({\bf 280,10})
\oplus3({\bf 280,\overline{10}})
\oplus12({\bf 280,8})
\oplus7({\bf 280,1})
\oplus({\bf \overline{1134'},8})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},8})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{840''},8})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},27})
\oplus2({\bf \overline{896},10})
\oplus({\bf \overline{896},\overline{10}})
\oplus9({\bf \overline{896},8})
\oplus6({\bf \overline{896},1})
\oplus2({\bf 175,27})
\oplus2({\bf 175,10})
\oplus2({\bf 175,\overline{10}})
\oplus8({\bf 175,8})
\oplus4({\bf 175,1})
\oplus2({\bf \overline{280},27})
\oplus3({\bf \overline{280},10})
\oplus3({\bf \overline{280},\overline{10}})
\oplus12({\bf \overline{280},8})
\oplus7({\bf \overline{280},1})
\oplus4({\bf 189,27})
\oplus5({\bf 189,10})
\oplus5({\bf 189,\overline{10}})
\oplus20({\bf 189,8})
\oplus10({\bf 189,1})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus6({\bf 35,27})
\oplus6({\bf 35,10})
\oplus6({\bf 35,\overline{10}})
\oplus20({\bf 35,8})
\oplus8({\bf 35,1})
\oplus2({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus2({\bf 1,1})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{13440},3})
\oplus({\bf \overline{8064},6})
\oplus2({\bf \overline{8064},3})
\oplus({\bf \overline{2205},15})
\oplus2({\bf \overline{2205},6})
\oplus4({\bf \overline{2205},3})
\oplus({\bf \overline{3675'},6})
\oplus2({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},15})
\oplus2({\bf \overline{1800},6})
\oplus3({\bf \overline{1800},3})
\oplus2({\bf \overline{1701},15})
\oplus4({\bf \overline{1701},6})
\oplus7({\bf \overline{1701},3})
\oplus({\bf \overline{210'},24})
\oplus3({\bf \overline{210'},15})
\oplus4({\bf \overline{210'},6})
\oplus6({\bf \overline{210'},3})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{1470},15})
\oplus({\bf \overline{1470},6})
\oplus2({\bf \overline{1470},3})
\oplus({\bf \overline{2430},15})
\oplus2({\bf \overline{2430},6})
\oplus4({\bf \overline{2430},3})
\oplus2({\bf \overline{1176},15})
\oplus3({\bf \overline{1176},6})
\oplus5({\bf \overline{1176},3})
\oplus({\bf \overline{1050},24})
\oplus6({\bf \overline{1050},15})
\oplus8({\bf \overline{1050},6})
\oplus12({\bf \overline{1050},3})
\oplus({\bf \overline{105'},24})
\oplus4({\bf \overline{105'},15})
\oplus5({\bf \overline{105'},6})
\oplus7({\bf \overline{105'},3})
\oplus({\bf \overline{315},15})
\oplus2({\bf \overline{315},6})
\oplus3({\bf \overline{315},3})
\oplus({\bf \overline{384},15'})
\oplus2({\bf \overline{384},24})
\oplus10({\bf \overline{384},15})
\oplus12({\bf \overline{384},6})
\oplus17({\bf \overline{384},3})
\oplus({\bf \overline{105},42})
\oplus({\bf \overline{105},15'})
\oplus4({\bf \overline{105},24})
\oplus12({\bf \overline{105},15})
\oplus13({\bf \overline{105},6})
\oplus16({\bf \overline{105},3})
\oplus({\bf \overline{21},42})
\oplus({\bf \overline{21},15'})
\oplus2({\bf \overline{21},24})
\oplus6({\bf \overline{21},15})
\oplus6({\bf \overline{21},6})
\oplus7({\bf \overline{21},3})
\oplus({\bf \overline{15},42})
\oplus({\bf \overline{15},15'})
\oplus3({\bf \overline{15},24})
\oplus9({\bf \overline{15},15})
\oplus9({\bf \overline{15},6})
\oplus10({\bf \overline{15},3})
\oplus({\bf 4410',\overline{3}})
\oplus({\bf 13440,\overline{3}})
\oplus({\bf 2520',\overline{3}})
\oplus({\bf 3675',\overline{6}})
\oplus2({\bf 3675',\overline{3}})
\oplus({\bf 2430,\overline{15}})
\oplus2({\bf 2430,\overline{6}})
\oplus4({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{15}})
\oplus2({\bf 315,\overline{6}})
\oplus3({\bf 315,\overline{3}})
\oplus({\bf 8064,\overline{6}})
\oplus2({\bf 8064,\overline{3}})
\oplus({\bf 1470,\overline{15}})
\oplus({\bf 1470,\overline{6}})
\oplus2({\bf 1470,\overline{3}})
\oplus({\bf 1800,\overline{15}})
\oplus2({\bf 1800,\overline{6}})
\oplus3({\bf 1800,\overline{3}})
\oplus2({\bf 1176,\overline{15}})
\oplus3({\bf 1176,\overline{6}})
\oplus5({\bf 1176,\overline{3}})
\oplus({\bf 2688,\overline{3}})
\oplus({\bf 2205,\overline{15}})
\oplus2({\bf 2205,\overline{6}})
\oplus4({\bf 2205,\overline{3}})
\oplus2({\bf 1701,\overline{15}})
\oplus4({\bf 1701,\overline{6}})
\oplus7({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{24}})
\oplus6({\bf 1050,\overline{15}})
\oplus8({\bf 1050,\overline{6}})
\oplus12({\bf 1050,\overline{3}})
\oplus2({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15'}})
\oplus10({\bf 384,\overline{15}})
\oplus12({\bf 384,\overline{6}})
\oplus17({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{42}})
\oplus2({\bf 21,\overline{24}})
\oplus({\bf 21,\overline{15'}})
\oplus6({\bf 21,\overline{15}})
\oplus6({\bf 21,\overline{6}})
\oplus7({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{24}})
\oplus3({\bf 210',\overline{15}})
\oplus4({\bf 210',\overline{6}})
\oplus6({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{24}})
\oplus4({\bf 105',\overline{15}})
\oplus5({\bf 105',\overline{6}})
\oplus7({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{42}})
\oplus4({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus12({\bf 105,\overline{15}})
\oplus13({\bf 105,\overline{6}})
\oplus16({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{42}})
\oplus3({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus9({\bf 15,\overline{15}})
\oplus9({\bf 15,\overline{6}})
\oplus10({\bf 15,\overline{3}})$\\
%
${\bf 3635840}$&=&
$({\bf \overline{5880'},\overline{3}})
\oplus({\bf \overline{9240},\overline{3}})
\oplus({\bf \overline{4200},\overline{3}})
\oplus({\bf \overline{2520''},\overline{15}})
\oplus({\bf \overline{2520''},\overline{3}})
\oplus({\bf \overline{10500},\overline{6}})
\oplus2({\bf \overline{10500},\overline{3}})
\oplus({\bf \overline{5040},\overline{15}})
\oplus2({\bf \overline{5040},\overline{6}})
\oplus2({\bf \overline{5040},\overline{3}})
\oplus2({\bf \overline{4410},\overline{15}})
\oplus2({\bf \overline{4410},\overline{6}})
\oplus5({\bf \overline{4410},\overline{3}})
\oplus({\bf \overline{420},\overline{15'}})
\oplus3({\bf \overline{420},\overline{15}})
\oplus2({\bf \overline{420},\overline{6}})
\oplus3({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1050'},\overline{6}})
\oplus2({\bf \overline{1050'},\overline{3}})
\oplus2({\bf \overline{1260},\overline{15}})
\oplus4({\bf \overline{1260},\overline{6}})
\oplus6({\bf \overline{1260},\overline{3}})
\oplus2({\bf \overline{336},\overline{15}})
\oplus2({\bf \overline{336},\overline{6}})
\oplus4({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{1764},\overline{6}})
\oplus({\bf \overline{2520},\overline{6}})
\oplus({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{24}})
\oplus({\bf \overline{1176'},\overline{15}})
\oplus2({\bf \overline{1176'},\overline{6}})
\oplus2({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{15}})
\oplus2({\bf \overline{840'},\overline{6}})
\oplus2({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{3}})
\oplus2({\bf \overline{840},\overline{24}})
\oplus6({\bf \overline{840},\overline{15}})
\oplus7({\bf \overline{840},\overline{6}})
\oplus9({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{42}})
\oplus2({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus7({\bf \overline{210},\overline{15}})
\oplus6({\bf \overline{210},\overline{6}})
\oplus7({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{24}})
\oplus3({\bf \overline{120},\overline{15}})
\oplus4({\bf \overline{120},\overline{6}})
\oplus5({\bf \overline{120},\overline{3}})
\oplus2({\bf \overline{84},\overline{42}})
\oplus4({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15'}})
\oplus9({\bf \overline{84},\overline{15}})
\oplus8({\bf \overline{84},\overline{6}})
\oplus10({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf 8624,1})
\oplus({\bf \overline{7000},8})
\oplus({\bf \overline{7000},1})
\oplus({\bf 4536,\overline{10}})
\oplus2({\bf 4536,8})
\oplus({\bf 4536,1})
\oplus({\bf \overline{8624},1})
\oplus({\bf 7000,8})
\oplus({\bf 7000,1})
\oplus2({\bf 5292,8})
\oplus2({\bf 5292,1})
\oplus2({\bf 3240,8})
\oplus2({\bf 3240,1})
\oplus({\bf 1134,\overline{10}})
\oplus4({\bf 1134,8})
\oplus3({\bf 1134,1})
\oplus({\bf 56,1})
\oplus({\bf \overline{4536},10})
\oplus2({\bf \overline{4536},8})
\oplus({\bf \overline{4536},1})
\oplus2({\bf \overline{3240},8})
\oplus2({\bf \overline{3240},1})
\oplus({\bf 1960,27})
\oplus({\bf 1960,10})
\oplus({\bf 1960,\overline{10}})
\oplus5({\bf 1960,8})
\oplus2({\bf 1960,1})
\oplus2({\bf \overline{560},27})
\oplus({\bf \overline{560},10})
\oplus3({\bf \overline{560},\overline{10}})
\oplus7({\bf \overline{560},8})
\oplus4({\bf \overline{560},1})
\oplus({\bf \overline{1134},10})
\oplus4({\bf \overline{1134},8})
\oplus3({\bf \overline{1134},1})
\oplus2({\bf 560,27})
\oplus3({\bf 560,10})
\oplus({\bf 560,\overline{10}})
\oplus7({\bf 560,8})
\oplus4({\bf 560,1})
\oplus2({\bf 540,27})
\oplus3({\bf 540,10})
\oplus3({\bf 540,\overline{10}})
\oplus12({\bf 540,8})
\oplus6({\bf 540,1})
\oplus({\bf 70,\overline{35}})
\oplus4({\bf 70,27})
\oplus2({\bf 70,10})
\oplus3({\bf 70,\overline{10}})
\oplus9({\bf 70,8})
\oplus4({\bf 70,1})
\oplus({\bf \overline{56},1})
\oplus({\bf \overline{70},35})
\oplus4({\bf \overline{70},27})
\oplus3({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus9({\bf \overline{70},8})
\oplus4({\bf \overline{70},1})
\oplus({\bf 20,64})
\oplus({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus5({\bf 20,27})
\oplus4({\bf 20,10})
\oplus4({\bf 20,\overline{10}})
\oplus9({\bf 20,8})
\oplus3({\bf 20,1})
\oplus({\bf 1764,6})
\oplus({\bf 9240,3})
\oplus({\bf 10500,6})
\oplus2({\bf 10500,3})
\oplus({\bf 2520,6})
\oplus({\bf 2520,3})
\oplus({\bf 1050',6})
\oplus2({\bf 1050',3})
\oplus({\bf 720,3})
\oplus({\bf 5040,15})
\oplus2({\bf 5040,6})
\oplus2({\bf 5040,3})
\oplus({\bf 1176',24})
\oplus({\bf 1176',15})
\oplus2({\bf 1176',6})
\oplus2({\bf 1176',3})
\oplus({\bf 5880',3})
\oplus({\bf 2520'',15})
\oplus({\bf 2520'',3})
\oplus({\bf 4200,3})
\oplus2({\bf 4410,15})
\oplus2({\bf 4410,6})
\oplus5({\bf 4410,3})
\oplus({\bf 840',15})
\oplus2({\bf 840',6})
\oplus2({\bf 840',3})
\oplus2({\bf 1260,15})
\oplus4({\bf 1260,6})
\oplus6({\bf 1260,3})
\oplus2({\bf 840,24})
\oplus6({\bf 840,15})
\oplus7({\bf 840,6})
\oplus9({\bf 840,3})
\oplus({\bf 120,24})
\oplus3({\bf 120,15})
\oplus4({\bf 120,6})
\oplus5({\bf 120,3})
\oplus({\bf 420,15'})
\oplus3({\bf 420,15})
\oplus2({\bf 420,6})
\oplus3({\bf 420,3})
\oplus2({\bf 336,15})
\oplus2({\bf 336,6})
\oplus4({\bf 336,3})
\oplus({\bf 210,42})
\oplus({\bf 210,15'})
\oplus2({\bf 210,24})
\oplus7({\bf 210,15})
\oplus6({\bf 210,6})
\oplus7({\bf 210,3})
\oplus2({\bf 84,42})
\oplus({\bf 84,15'})
\oplus4({\bf 84,24})
\oplus9({\bf 84,15})
\oplus8({\bf 84,6})
\oplus10({\bf 84,3})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus({\bf 6,15'})
\oplus3({\bf 6,24})
\oplus5({\bf 6,15})
\oplus5({\bf 6,6})
\oplus4({\bf 6,3})$\\
%
${\bf 3792096}$&=&
$({\bf \overline{5880'},\overline{3}})
\oplus({\bf \overline{4500},\overline{3}})
\oplus({\bf \overline{4200},\overline{3}})
\oplus({\bf \overline{504},\overline{3}})
\oplus({\bf \overline{2520''},\overline{6}})
\oplus({\bf \overline{2520''},\overline{3}})
\oplus({\bf \overline{10500},\overline{6}})
\oplus2({\bf \overline{10500},\overline{3}})
\oplus({\bf \overline{5040},\overline{15}})
\oplus({\bf \overline{5040},\overline{6}})
\oplus3({\bf \overline{5040},\overline{3}})
\oplus2({\bf \overline{4410},\overline{15}})
\oplus3({\bf \overline{4410},\overline{6}})
\oplus5({\bf \overline{4410},\overline{3}})
\oplus2({\bf \overline{420},\overline{15}})
\oplus2({\bf \overline{420},\overline{6}})
\oplus5({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1050'},\overline{3}})
\oplus3({\bf \overline{1260},\overline{15}})
\oplus4({\bf \overline{1260},\overline{6}})
\oplus7({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{336},\overline{15'}})
\oplus4({\bf \overline{336},\overline{15}})
\oplus4({\bf \overline{336},\overline{6}})
\oplus6({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{1764},\overline{3}})
\oplus({\bf \overline{2520},\overline{6}})
\oplus2({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{15}})
\oplus2({\bf \overline{1176'},\overline{6}})
\oplus2({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{24}})
\oplus2({\bf \overline{840'},\overline{15}})
\oplus2({\bf \overline{840'},\overline{6}})
\oplus3({\bf \overline{840'},\overline{3}})
\oplus2({\bf \overline{720},\overline{6}})
\oplus2({\bf \overline{720},\overline{3}})
\oplus2({\bf \overline{840},\overline{24}})
\oplus6({\bf \overline{840},\overline{15}})
\oplus9({\bf \overline{840},\overline{6}})
\oplus11({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{42}})
\oplus2({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus8({\bf \overline{210},\overline{15}})
\oplus7({\bf \overline{210},\overline{6}})
\oplus9({\bf \overline{210},\overline{3}})
\oplus2({\bf \overline{120},\overline{24}})
\oplus5({\bf \overline{120},\overline{15}})
\oplus6({\bf \overline{120},\overline{6}})
\oplus8({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{42}})
\oplus4({\bf \overline{84},\overline{24}})
\oplus2({\bf \overline{84},\overline{15'}})
\oplus11({\bf \overline{84},\overline{15}})
\oplus11({\bf \overline{84},\overline{6}})
\oplus12({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus6({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus6({\bf \overline{6},\overline{3}})
\oplus({\bf 5670',1})
\oplus({\bf \overline{7000},8})
\oplus({\bf \overline{7000},1})
\oplus2({\bf 4536,8})
\oplus2({\bf 4536,1})
\oplus({\bf 7000,8})
\oplus({\bf 7000,1})
\oplus({\bf 5292,8})
\oplus2({\bf 5292,1})
\oplus({\bf 3240,\overline{10}})
\oplus3({\bf 3240,8})
\oplus2({\bf 3240,1})
\oplus({\bf 1134,\overline{10}})
\oplus5({\bf 1134,8})
\oplus4({\bf 1134,1})
\oplus({\bf 56,\overline{10}})
\oplus2({\bf 56,8})
\oplus({\bf 56,1})
\oplus({\bf \overline{5670'},1})
\oplus2({\bf \overline{4536},8})
\oplus2({\bf \overline{4536},1})
\oplus({\bf \overline{3240},10})
\oplus3({\bf \overline{3240},8})
\oplus2({\bf \overline{3240},1})
\oplus({\bf 1960,27})
\oplus({\bf 1960,10})
\oplus({\bf 1960,\overline{10}})
\oplus5({\bf 1960,8})
\oplus3({\bf 1960,1})
\oplus({\bf \overline{560},27})
\oplus2({\bf \overline{560},10})
\oplus2({\bf \overline{560},\overline{10}})
\oplus8({\bf \overline{560},8})
\oplus4({\bf \overline{560},1})
\oplus({\bf \overline{1134},10})
\oplus5({\bf \overline{1134},8})
\oplus4({\bf \overline{1134},1})
\oplus({\bf 560,27})
\oplus2({\bf 560,10})
\oplus2({\bf 560,\overline{10}})
\oplus8({\bf 560,8})
\oplus4({\bf 560,1})
\oplus4({\bf 540,27})
\oplus4({\bf 540,10})
\oplus4({\bf 540,\overline{10}})
\oplus16({\bf 540,8})
\oplus8({\bf 540,1})
\oplus({\bf 70,\overline{35}})
\oplus3({\bf 70,27})
\oplus3({\bf 70,10})
\oplus5({\bf 70,\overline{10}})
\oplus12({\bf 70,8})
\oplus5({\bf 70,1})
\oplus({\bf \overline{56},10})
\oplus2({\bf \overline{56},8})
\oplus({\bf \overline{56},1})
\oplus({\bf \overline{70},35})
\oplus3({\bf \overline{70},27})
\oplus5({\bf \overline{70},10})
\oplus3({\bf \overline{70},\overline{10}})
\oplus12({\bf \overline{70},8})
\oplus5({\bf \overline{70},1})
\oplus({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus5({\bf 20,27})
\oplus4({\bf 20,10})
\oplus4({\bf 20,\overline{10}})
\oplus11({\bf 20,8})
\oplus5({\bf 20,1})
\oplus({\bf 1764,3})
\oplus({\bf 10500,6})
\oplus2({\bf 10500,3})
\oplus({\bf 2520,6})
\oplus2({\bf 2520,3})
\oplus({\bf 1050',3})
\oplus2({\bf 720,6})
\oplus2({\bf 720,3})
\oplus({\bf 4500,3})
\oplus({\bf 5040,15})
\oplus({\bf 5040,6})
\oplus3({\bf 5040,3})
\oplus({\bf 1176',15})
\oplus2({\bf 1176',6})
\oplus2({\bf 1176',3})
\oplus({\bf 5880',3})
\oplus({\bf 2520'',6})
\oplus({\bf 2520'',3})
\oplus({\bf 4200,3})
\oplus2({\bf 4410,15})
\oplus3({\bf 4410,6})
\oplus5({\bf 4410,3})
\oplus({\bf 840',24})
\oplus2({\bf 840',15})
\oplus2({\bf 840',6})
\oplus3({\bf 840',3})
\oplus3({\bf 1260,15})
\oplus4({\bf 1260,6})
\oplus7({\bf 1260,3})
\oplus2({\bf 840,24})
\oplus6({\bf 840,15})
\oplus9({\bf 840,6})
\oplus11({\bf 840,3})
\oplus2({\bf 120,24})
\oplus5({\bf 120,15})
\oplus6({\bf 120,6})
\oplus8({\bf 120,3})
\oplus({\bf 504,3})
\oplus2({\bf 420,15})
\oplus2({\bf 420,6})
\oplus5({\bf 420,3})
\oplus({\bf 336,15'})
\oplus4({\bf 336,15})
\oplus4({\bf 336,6})
\oplus6({\bf 336,3})
\oplus({\bf 210,42})
\oplus({\bf 210,15'})
\oplus2({\bf 210,24})
\oplus8({\bf 210,15})
\oplus7({\bf 210,6})
\oplus9({\bf 210,3})
\oplus({\bf 84,42})
\oplus2({\bf 84,15'})
\oplus4({\bf 84,24})
\oplus11({\bf 84,15})
\oplus11({\bf 84,6})
\oplus12({\bf 84,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus3({\bf 6,24})
\oplus6({\bf 6,15})
\oplus5({\bf 6,6})
\oplus6({\bf 6,3})$\\
%
${\bf 4522000}$&=&
$({\bf \overline{4200},\overline{6}})
\oplus({\bf \overline{4200},\overline{3}})
\oplus({\bf \overline{504},\overline{15}})
\oplus({\bf \overline{504},\overline{6}})
\oplus({\bf \overline{504},\overline{3}})
\oplus({\bf \overline{10080},\overline{3}})
\oplus({\bf \overline{11760},\overline{3}})
\oplus({\bf \overline{6804},\overline{6}})
\oplus2({\bf \overline{6804},\overline{3}})
\oplus({\bf \overline{10500},\overline{3}})
\oplus({\bf \overline{5040},\overline{6}})
\oplus2({\bf \overline{5040},\overline{3}})
\oplus2({\bf \overline{4410},\overline{15}})
\oplus4({\bf \overline{4410},\overline{6}})
\oplus7({\bf \overline{4410},\overline{3}})
\oplus({\bf \overline{420},\overline{24}})
\oplus2({\bf \overline{420},\overline{15}})
\oplus3({\bf \overline{420},\overline{6}})
\oplus4({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1050'},\overline{15}})
\oplus({\bf \overline{1050'},\overline{6}})
\oplus2({\bf \overline{1050'},\overline{3}})
\oplus({\bf \overline{1260},\overline{24}})
\oplus4({\bf \overline{1260},\overline{15}})
\oplus6({\bf \overline{1260},\overline{6}})
\oplus8({\bf \overline{1260},\overline{3}})
\oplus2({\bf \overline{336},\overline{24}})
\oplus5({\bf \overline{336},\overline{15}})
\oplus8({\bf \overline{336},\overline{6}})
\oplus9({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{2520},\overline{15}})
\oplus({\bf \overline{2520},\overline{6}})
\oplus2({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{15}})
\oplus2({\bf \overline{1176'},\overline{6}})
\oplus3({\bf \overline{1176'},\overline{3}})
\oplus3({\bf \overline{840'},\overline{15}})
\oplus4({\bf \overline{840'},\overline{6}})
\oplus8({\bf \overline{840'},\overline{3}})
\oplus2({\bf \overline{720},\overline{15}})
\oplus2({\bf \overline{720},\overline{6}})
\oplus3({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus8({\bf \overline{840},\overline{15}})
\oplus9({\bf \overline{840},\overline{6}})
\oplus14({\bf \overline{840},\overline{3}})
\oplus2({\bf \overline{210},\overline{24}})
\oplus8({\bf \overline{210},\overline{15}})
\oplus10({\bf \overline{210},\overline{6}})
\oplus14({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{42}})
\oplus2({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus9({\bf \overline{120},\overline{15}})
\oplus8({\bf \overline{120},\overline{6}})
\oplus12({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{42}})
\oplus4({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15'}})
\oplus12({\bf \overline{84},\overline{15}})
\oplus14({\bf \overline{84},\overline{6}})
\oplus17({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus7({\bf \overline{6},\overline{15}})
\oplus6({\bf \overline{6},\overline{6}})
\oplus8({\bf \overline{6},\overline{3}})
\oplus({\bf 700,8})
\oplus({\bf 32768,1})
\oplus({\bf 5880,8})
\oplus({\bf 5880,1})
\oplus({\bf 4536,8})
\oplus({\bf 4536,1})
\oplus2({\bf 5292,8})
\oplus2({\bf 5292,1})
\oplus({\bf 3240,10})
\oplus4({\bf 3240,8})
\oplus3({\bf 3240,1})
\oplus({\bf 1134,27})
\oplus2({\bf 1134,10})
\oplus({\bf 1134,\overline{10}})
\oplus7({\bf 1134,8})
\oplus4({\bf 1134,1})
\oplus({\bf 56,27})
\oplus2({\bf 56,10})
\oplus({\bf 56,\overline{10}})
\oplus4({\bf 56,8})
\oplus2({\bf 56,1})
\oplus({\bf \overline{5880},8})
\oplus({\bf \overline{5880},1})
\oplus({\bf 980,8})
\oplus2({\bf 980,1})
\oplus({\bf \overline{4536},8})
\oplus({\bf \overline{4536},1})
\oplus({\bf \overline{3240},\overline{10}})
\oplus4({\bf \overline{3240},8})
\oplus3({\bf \overline{3240},1})
\oplus({\bf 1960,10})
\oplus({\bf 1960,\overline{10}})
\oplus8({\bf 1960,8})
\oplus6({\bf 1960,1})
\oplus({\bf \overline{560},27})
\oplus2({\bf \overline{560},10})
\oplus2({\bf \overline{560},\overline{10}})
\oplus8({\bf \overline{560},8})
\oplus5({\bf \overline{560},1})
\oplus({\bf \overline{700},8})
\oplus({\bf \overline{1134},27})
\oplus({\bf \overline{1134},10})
\oplus2({\bf \overline{1134},\overline{10}})
\oplus7({\bf \overline{1134},8})
\oplus4({\bf \overline{1134},1})
\oplus({\bf 560,27})
\oplus2({\bf 560,10})
\oplus2({\bf 560,\overline{10}})
\oplus8({\bf 560,8})
\oplus5({\bf 560,1})
\oplus4({\bf 540,27})
\oplus5({\bf 540,10})
\oplus5({\bf 540,\overline{10}})
\oplus23({\bf 540,8})
\oplus13({\bf 540,1})
\oplus({\bf 70,35})
\oplus4({\bf 70,27})
\oplus5({\bf 70,10})
\oplus3({\bf 70,\overline{10}})
\oplus16({\bf 70,8})
\oplus7({\bf 70,1})
\oplus({\bf \overline{56},27})
\oplus({\bf \overline{56},10})
\oplus2({\bf \overline{56},\overline{10}})
\oplus4({\bf \overline{56},8})
\oplus2({\bf \overline{56},1})
\oplus({\bf \overline{70},\overline{35}})
\oplus4({\bf \overline{70},27})
\oplus3({\bf \overline{70},10})
\oplus5({\bf \overline{70},\overline{10}})
\oplus16({\bf \overline{70},8})
\oplus7({\bf \overline{70},1})
\oplus4({\bf 20,27})
\oplus4({\bf 20,10})
\oplus4({\bf 20,\overline{10}})
\oplus14({\bf 20,8})
\oplus8({\bf 20,1})
\oplus({\bf 11760,3})
\oplus({\bf 10500,3})
\oplus({\bf 2520,15})
\oplus({\bf 2520,6})
\oplus2({\bf 2520,3})
\oplus({\bf 1050',15})
\oplus({\bf 1050',6})
\oplus2({\bf 1050',3})
\oplus2({\bf 720,15})
\oplus2({\bf 720,6})
\oplus3({\bf 720,3})
\oplus({\bf 10080,3})
\oplus({\bf 6804,6})
\oplus2({\bf 6804,3})
\oplus({\bf 5040,6})
\oplus2({\bf 5040,3})
\oplus({\bf 1176',15})
\oplus2({\bf 1176',6})
\oplus3({\bf 1176',3})
\oplus({\bf 4200,6})
\oplus({\bf 4200,3})
\oplus2({\bf 4410,15})
\oplus4({\bf 4410,6})
\oplus7({\bf 4410,3})
\oplus3({\bf 840',15})
\oplus4({\bf 840',6})
\oplus8({\bf 840',3})
\oplus({\bf 1260,24})
\oplus4({\bf 1260,15})
\oplus6({\bf 1260,6})
\oplus8({\bf 1260,3})
\oplus({\bf 840,15'})
\oplus({\bf 840,24})
\oplus8({\bf 840,15})
\oplus9({\bf 840,6})
\oplus14({\bf 840,3})
\oplus({\bf 120,42})
\oplus({\bf 120,15'})
\oplus2({\bf 120,24})
\oplus9({\bf 120,15})
\oplus8({\bf 120,6})
\oplus12({\bf 120,3})
\oplus({\bf 504,15})
\oplus({\bf 504,6})
\oplus({\bf 504,3})
\oplus({\bf 420,24})
\oplus2({\bf 420,15})
\oplus3({\bf 420,6})
\oplus4({\bf 420,3})
\oplus2({\bf 336,24})
\oplus5({\bf 336,15})
\oplus8({\bf 336,6})
\oplus9({\bf 336,3})
\oplus2({\bf 210,24})
\oplus8({\bf 210,15})
\oplus10({\bf 210,6})
\oplus14({\bf 210,3})
\oplus({\bf 84,42})
\oplus({\bf 84,15'})
\oplus4({\bf 84,24})
\oplus12({\bf 84,15})
\oplus14({\bf 84,6})
\oplus17({\bf 84,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus7({\bf 6,15})
\oplus6({\bf 6,6})
\oplus8({\bf 6,3})$\\
%
${\bf 5248750}$&=&
$({\bf 12740,1})
\oplus({\bf 8960,\overline{10}})
\oplus({\bf 29700,8})
\oplus({\bf 29700,1})
\oplus({\bf 12250,8})
\oplus({\bf 2695,8})
\oplus({\bf 2695,1})
\oplus({\bf 3200,1})
\oplus({\bf 6720,27})
\oplus({\bf 6720,8})
\oplus({\bf 6720,1})
\oplus({\bf \overline{5670},\overline{10}})
\oplus({\bf \overline{5670},8})
\oplus({\bf 490,\overline{35}})
\oplus({\bf 490,27})
\oplus({\bf 490,\overline{10}})
\oplus({\bf 490,8})
\oplus({\bf \overline{8960},10})
\oplus({\bf \overline{12250},8})
\oplus({\bf 5670,10})
\oplus({\bf 5670,8})
\oplus({\bf 3969,8})
\oplus({\bf 3969,1})
\oplus({\bf \overline{3200},1})
\oplus({\bf 3675,27})
\oplus({\bf 3675,10})
\oplus({\bf 3675,\overline{10}})
\oplus4({\bf 3675,8})
\oplus2({\bf 3675,1})
\oplus({\bf 896,27})
\oplus({\bf 896,10})
\oplus({\bf 896,\overline{10}})
\oplus2({\bf 896,8})
\oplus({\bf 896,1})
\oplus({\bf 405,27})
\oplus2({\bf 405,8})
\oplus2({\bf 405,1})
\oplus({\bf 280,8})
\oplus({\bf \overline{490},35})
\oplus({\bf \overline{490},27})
\oplus({\bf \overline{490},10})
\oplus({\bf \overline{490},8})
\oplus({\bf \overline{896},27})
\oplus({\bf \overline{896},10})
\oplus({\bf \overline{896},\overline{10}})
\oplus2({\bf \overline{896},8})
\oplus({\bf \overline{896},1})
\oplus({\bf 175,8})
\oplus({\bf \overline{280},8})
\oplus({\bf 189,64})
\oplus({\bf 189,35})
\oplus({\bf 189,\overline{35}})
\oplus4({\bf 189,27})
\oplus2({\bf 189,10})
\oplus2({\bf 189,\overline{10}})
\oplus5({\bf 189,8})
\oplus2({\bf 189,1})
\oplus({\bf 35,64})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus2({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf 1,125})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus2({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{18480},6})
\oplus({\bf \overline{21504},3})
\oplus({\bf \overline{12936},3})
\oplus({\bf \overline{5040'},24})
\oplus({\bf \overline{5040'},6})
\oplus({\bf \overline{19200},15})
\oplus({\bf \overline{19200},3})
\oplus({\bf \overline{13440},6})
\oplus({\bf \overline{13440},3})
\oplus({\bf \overline{8064},15})
\oplus({\bf \overline{8064},6})
\oplus({\bf \overline{8064},3})
\oplus({\bf \overline{2205},24})
\oplus({\bf \overline{2205},15})
\oplus2({\bf \overline{2205},6})
\oplus({\bf \overline{2205},3})
\oplus({\bf \overline{3675'},15})
\oplus({\bf \overline{3675'},6})
\oplus2({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},3})
\oplus({\bf \overline{1701},15})
\oplus({\bf \overline{1701},6})
\oplus2({\bf \overline{1701},3})
\oplus({\bf \overline{1764'},15'})
\oplus({\bf \overline{4410'},15})
\oplus({\bf \overline{2520'},6})
\oplus({\bf \overline{1470},3})
\oplus({\bf \overline{2430},3})
\oplus({\bf \overline{1176},42})
\oplus({\bf \overline{1176},15'})
\oplus({\bf \overline{1176},24})
\oplus3({\bf \overline{1176},15})
\oplus2({\bf \overline{1176},6})
\oplus2({\bf \overline{1176},3})
\oplus({\bf \overline{1050},24})
\oplus2({\bf \overline{1050},15})
\oplus2({\bf \overline{1050},6})
\oplus2({\bf \overline{1050},3})
\oplus({\bf \overline{105'},60})
\oplus({\bf \overline{105'},42})
\oplus({\bf \overline{105'},15'})
\oplus2({\bf \overline{105'},24})
\oplus2({\bf \overline{105'},15})
\oplus3({\bf \overline{105'},6})
\oplus({\bf \overline{105'},3})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},24})
\oplus3({\bf \overline{384},15})
\oplus2({\bf \overline{384},6})
\oplus3({\bf \overline{384},3})
\oplus({\bf \overline{105},42})
\oplus({\bf \overline{105},24})
\oplus2({\bf \overline{105},15})
\oplus({\bf \overline{105},6})
\oplus2({\bf \overline{105},3})
\oplus({\bf \overline{15},90})
\oplus({\bf \overline{15},60})
\oplus2({\bf \overline{15},42})
\oplus({\bf \overline{15},15'})
\oplus2({\bf \overline{15},24})
\oplus3({\bf \overline{15},15})
\oplus2({\bf \overline{15},6})
\oplus2({\bf \overline{15},3})
\oplus({\bf 21504,\overline{3}})
\oplus({\bf 1764',\overline{15'}})
\oplus({\bf 19200,\overline{15}})
\oplus({\bf 19200,\overline{3}})
\oplus({\bf 4410',\overline{15}})
\oplus({\bf 18480,\overline{6}})
\oplus({\bf 12936,\overline{3}})
\oplus({\bf 13440,\overline{6}})
\oplus({\bf 13440,\overline{3}})
\oplus({\bf 2520',\overline{6}})
\oplus({\bf 3675',\overline{15}})
\oplus({\bf 3675',\overline{6}})
\oplus2({\bf 3675',\overline{3}})
\oplus({\bf 2430,\overline{3}})
\oplus({\bf 5040',\overline{24}})
\oplus({\bf 5040',\overline{6}})
\oplus({\bf 8064,\overline{15}})
\oplus({\bf 8064,\overline{6}})
\oplus({\bf 8064,\overline{3}})
\oplus({\bf 1470,\overline{3}})
\oplus({\bf 1800,\overline{3}})
\oplus({\bf 1176,\overline{42}})
\oplus({\bf 1176,\overline{24}})
\oplus({\bf 1176,\overline{15'}})
\oplus3({\bf 1176,\overline{15}})
\oplus2({\bf 1176,\overline{6}})
\oplus2({\bf 1176,\overline{3}})
\oplus({\bf 2205,\overline{24}})
\oplus({\bf 2205,\overline{15}})
\oplus2({\bf 2205,\overline{6}})
\oplus({\bf 2205,\overline{3}})
\oplus({\bf 1701,\overline{15}})
\oplus({\bf 1701,\overline{6}})
\oplus2({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{24}})
\oplus2({\bf 1050,\overline{15}})
\oplus2({\bf 1050,\overline{6}})
\oplus2({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{42}})
\oplus({\bf 384,\overline{24}})
\oplus3({\bf 384,\overline{15}})
\oplus2({\bf 384,\overline{6}})
\oplus3({\bf 384,\overline{3}})
\oplus({\bf 105',\overline{60}})
\oplus({\bf 105',\overline{42}})
\oplus2({\bf 105',\overline{24}})
\oplus({\bf 105',\overline{15'}})
\oplus2({\bf 105',\overline{15}})
\oplus3({\bf 105',\overline{6}})
\oplus({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{42}})
\oplus({\bf 105,\overline{24}})
\oplus2({\bf 105,\overline{15}})
\oplus({\bf 105,\overline{6}})
\oplus2({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{90}})
\oplus({\bf 15,\overline{60}})
\oplus2({\bf 15,\overline{42}})
\oplus2({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus3({\bf 15,\overline{15}})
\oplus2({\bf 15,\overline{6}})
\oplus2({\bf 15,\overline{3}})$\\
%
${\bf 6619239}$&=&
$({\bf 29700,1})
\oplus({\bf 12250,8})
\oplus({\bf 12250,1})
\oplus({\bf 1134',\overline{10}})
\oplus({\bf 1134',8})
\oplus({\bf 2695,8})
\oplus({\bf 2695,1})
\oplus2({\bf 3200,8})
\oplus2({\bf 3200,1})
\oplus({\bf 840'',8})
\oplus({\bf 840'',1})
\oplus({\bf 6720,8})
\oplus({\bf 6720,1})
\oplus({\bf \overline{5670},\overline{10}})
\oplus2({\bf \overline{5670},8})
\oplus({\bf \overline{5670},1})
\oplus({\bf 490,27})
\oplus({\bf 490,\overline{10}})
\oplus2({\bf 490,8})
\oplus({\bf 490,1})
\oplus({\bf \overline{12250},8})
\oplus({\bf \overline{12250},1})
\oplus({\bf 5670,10})
\oplus2({\bf 5670,8})
\oplus({\bf 5670,1})
\oplus3({\bf 3969,8})
\oplus3({\bf 3969,1})
\oplus2({\bf \overline{3200},8})
\oplus2({\bf \overline{3200},1})
\oplus({\bf 3675,27})
\oplus2({\bf 3675,10})
\oplus2({\bf 3675,\overline{10}})
\oplus11({\bf 3675,8})
\oplus7({\bf 3675,1})
\oplus2({\bf 896,27})
\oplus2({\bf 896,10})
\oplus3({\bf 896,\overline{10}})
\oplus10({\bf 896,8})
\oplus5({\bf 896,1})
\oplus({\bf 405,27})
\oplus({\bf 405,10})
\oplus({\bf 405,\overline{10}})
\oplus7({\bf 405,8})
\oplus5({\bf 405,1})
\oplus2({\bf 280,27})
\oplus3({\bf 280,10})
\oplus2({\bf 280,\overline{10}})
\oplus10({\bf 280,8})
\oplus5({\bf 280,1})
\oplus({\bf \overline{1134'},10})
\oplus({\bf \overline{1134'},8})
\oplus({\bf \overline{490},27})
\oplus({\bf \overline{490},10})
\oplus2({\bf \overline{490},8})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{840''},8})
\oplus({\bf \overline{840''},1})
\oplus2({\bf \overline{896},27})
\oplus3({\bf \overline{896},10})
\oplus2({\bf \overline{896},\overline{10}})
\oplus10({\bf \overline{896},8})
\oplus5({\bf \overline{896},1})
\oplus({\bf 175,27})
\oplus2({\bf 175,10})
\oplus2({\bf 175,\overline{10}})
\oplus7({\bf 175,8})
\oplus3({\bf 175,1})
\oplus2({\bf \overline{280},27})
\oplus2({\bf \overline{280},10})
\oplus3({\bf \overline{280},\overline{10}})
\oplus10({\bf \overline{280},8})
\oplus5({\bf \overline{280},1})
\oplus({\bf 189,35})
\oplus({\bf 189,\overline{35}})
\oplus8({\bf 189,27})
\oplus6({\bf 189,10})
\oplus6({\bf 189,\overline{10}})
\oplus20({\bf 189,8})
\oplus10({\bf 189,1})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus7({\bf 35,27})
\oplus5({\bf 35,10})
\oplus5({\bf 35,\overline{10}})
\oplus15({\bf 35,8})
\oplus6({\bf 35,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus2({\bf 1,1})
\oplus({\bf \overline{12936},3})
\oplus({\bf \overline{2688},6})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{5040'},6})
\oplus({\bf \overline{19200},3})
\oplus({\bf \overline{13440},6})
\oplus2({\bf \overline{13440},3})
\oplus({\bf \overline{8064},15})
\oplus2({\bf \overline{8064},6})
\oplus3({\bf \overline{8064},3})
\oplus({\bf \overline{2205},24})
\oplus2({\bf \overline{2205},15})
\oplus4({\bf \overline{2205},6})
\oplus4({\bf \overline{2205},3})
\oplus({\bf \overline{2310},3})
\oplus({\bf \overline{3675'},15})
\oplus2({\bf \overline{3675'},6})
\oplus4({\bf \overline{3675'},3})
\oplus2({\bf \overline{1800},15})
\oplus({\bf \overline{1800},6})
\oplus4({\bf \overline{1800},3})
\oplus3({\bf \overline{1701},15})
\oplus5({\bf \overline{1701},6})
\oplus8({\bf \overline{1701},3})
\oplus({\bf \overline{210'},24})
\oplus3({\bf \overline{210'},15})
\oplus3({\bf \overline{210'},6})
\oplus4({\bf \overline{210'},3})
\oplus({\bf \overline{4410'},15})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{2520'},6})
\oplus({\bf \overline{2520'},3})
\oplus({\bf \overline{1470},15})
\oplus({\bf \overline{1470},6})
\oplus3({\bf \overline{1470},3})
\oplus2({\bf \overline{2430},15})
\oplus2({\bf \overline{2430},6})
\oplus4({\bf \overline{2430},3})
\oplus({\bf \overline{1176},15'})
\oplus({\bf \overline{1176},24})
\oplus5({\bf \overline{1176},15})
\oplus5({\bf \overline{1176},6})
\oplus6({\bf \overline{1176},3})
\oplus2({\bf \overline{1050},24})
\oplus7({\bf \overline{1050},15})
\oplus9({\bf \overline{1050},6})
\oplus12({\bf \overline{1050},3})
\oplus({\bf \overline{105'},42})
\oplus({\bf \overline{105'},15'})
\oplus3({\bf \overline{105'},24})
\oplus6({\bf \overline{105'},15})
\oplus7({\bf \overline{105'},6})
\oplus6({\bf \overline{105'},3})
\oplus({\bf \overline{315},15})
\oplus2({\bf \overline{315},6})
\oplus3({\bf \overline{315},3})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},15'})
\oplus3({\bf \overline{384},24})
\oplus11({\bf \overline{384},15})
\oplus11({\bf \overline{384},6})
\oplus15({\bf \overline{384},3})
\oplus2({\bf \overline{105},42})
\oplus({\bf \overline{105},15'})
\oplus4({\bf \overline{105},24})
\oplus11({\bf \overline{105},15})
\oplus10({\bf \overline{105},6})
\oplus13({\bf \overline{105},3})
\oplus({\bf \overline{21},42})
\oplus2({\bf \overline{21},24})
\oplus4({\bf \overline{21},15})
\oplus3({\bf \overline{21},6})
\oplus5({\bf \overline{21},3})
\oplus({\bf \overline{15},60})
\oplus3({\bf \overline{15},42})
\oplus2({\bf \overline{15},15'})
\oplus5({\bf \overline{15},24})
\oplus10({\bf \overline{15},15})
\oplus9({\bf \overline{15},6})
\oplus8({\bf \overline{15},3})
\oplus({\bf 2310,\overline{3}})
\oplus({\bf 19200,\overline{3}})
\oplus({\bf 4410',\overline{15}})
\oplus({\bf 4410',\overline{3}})
\oplus({\bf 12936,\overline{3}})
\oplus({\bf 13440,\overline{6}})
\oplus2({\bf 13440,\overline{3}})
\oplus({\bf 2520',\overline{6}})
\oplus({\bf 2520',\overline{3}})
\oplus({\bf 3675',\overline{15}})
\oplus2({\bf 3675',\overline{6}})
\oplus4({\bf 3675',\overline{3}})
\oplus2({\bf 2430,\overline{15}})
\oplus2({\bf 2430,\overline{6}})
\oplus4({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{15}})
\oplus2({\bf 315,\overline{6}})
\oplus3({\bf 315,\overline{3}})
\oplus({\bf 5040',\overline{6}})
\oplus({\bf 8064,\overline{15}})
\oplus2({\bf 8064,\overline{6}})
\oplus3({\bf 8064,\overline{3}})
\oplus({\bf 1470,\overline{15}})
\oplus({\bf 1470,\overline{6}})
\oplus3({\bf 1470,\overline{3}})
\oplus2({\bf 1800,\overline{15}})
\oplus({\bf 1800,\overline{6}})
\oplus4({\bf 1800,\overline{3}})
\oplus({\bf 1176,\overline{24}})
\oplus({\bf 1176,\overline{15'}})
\oplus5({\bf 1176,\overline{15}})
\oplus5({\bf 1176,\overline{6}})
\oplus6({\bf 1176,\overline{3}})
\oplus({\bf 2688,\overline{6}})
\oplus({\bf 2688,\overline{3}})
\oplus({\bf 2205,\overline{24}})
\oplus2({\bf 2205,\overline{15}})
\oplus4({\bf 2205,\overline{6}})
\oplus4({\bf 2205,\overline{3}})
\oplus3({\bf 1701,\overline{15}})
\oplus5({\bf 1701,\overline{6}})
\oplus8({\bf 1701,\overline{3}})
\oplus2({\bf 1050,\overline{24}})
\oplus7({\bf 1050,\overline{15}})
\oplus9({\bf 1050,\overline{6}})
\oplus12({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{42}})
\oplus3({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15'}})
\oplus11({\bf 384,\overline{15}})
\oplus11({\bf 384,\overline{6}})
\oplus15({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{42}})
\oplus2({\bf 21,\overline{24}})
\oplus4({\bf 21,\overline{15}})
\oplus3({\bf 21,\overline{6}})
\oplus5({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{24}})
\oplus3({\bf 210',\overline{15}})
\oplus3({\bf 210',\overline{6}})
\oplus4({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{42}})
\oplus3({\bf 105',\overline{24}})
\oplus({\bf 105',\overline{15'}})
\oplus6({\bf 105',\overline{15}})
\oplus7({\bf 105',\overline{6}})
\oplus6({\bf 105',\overline{3}})
\oplus2({\bf 105,\overline{42}})
\oplus4({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus11({\bf 105,\overline{15}})
\oplus10({\bf 105,\overline{6}})
\oplus13({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{60}})
\oplus3({\bf 15,\overline{42}})
\oplus5({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15'}})
\oplus10({\bf 15,\overline{15}})
\oplus9({\bf 15,\overline{6}})
\oplus8({\bf 15,\overline{3}})$\\
%
${\bf 6760390}$&=&
$({\bf 34496,1})
\oplus({\bf 12250,8})
\oplus({\bf 12250,1})
\oplus({\bf 1134',27})
\oplus({\bf 1134',8})
\oplus({\bf 1134',1})
\oplus({\bf 2695,8})
\oplus({\bf 2695,1})
\oplus({\bf 3200,10})
\oplus2({\bf 3200,8})
\oplus({\bf 3200,1})
\oplus({\bf 840'',10})
\oplus({\bf 840'',8})
\oplus({\bf 11340,8})
\oplus({\bf 11340,1})
\oplus({\bf \overline{5670},\overline{10}})
\oplus2({\bf \overline{5670},8})
\oplus({\bf \overline{5670},1})
\oplus({\bf 490,\overline{10}})
\oplus({\bf 490,8})
\oplus({\bf \overline{12250},8})
\oplus({\bf \overline{12250},1})
\oplus({\bf 5670,10})
\oplus2({\bf 5670,8})
\oplus({\bf 5670,1})
\oplus4({\bf 3969,8})
\oplus4({\bf 3969,1})
\oplus({\bf \overline{3200},\overline{10}})
\oplus2({\bf \overline{3200},8})
\oplus({\bf \overline{3200},1})
\oplus({\bf 3675,27})
\oplus2({\bf 3675,10})
\oplus2({\bf 3675,\overline{10}})
\oplus9({\bf 3675,8})
\oplus5({\bf 3675,1})
\oplus2({\bf 896,27})
\oplus2({\bf 896,10})
\oplus2({\bf 896,\overline{10}})
\oplus9({\bf 896,8})
\oplus5({\bf 896,1})
\oplus({\bf 405,27})
\oplus({\bf 405,10})
\oplus({\bf 405,\overline{10}})
\oplus6({\bf 405,8})
\oplus4({\bf 405,1})
\oplus({\bf 280,35})
\oplus3({\bf 280,27})
\oplus4({\bf 280,10})
\oplus2({\bf 280,\overline{10}})
\oplus10({\bf 280,8})
\oplus4({\bf 280,1})
\oplus({\bf \overline{1134'},27})
\oplus({\bf \overline{1134'},8})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},10})
\oplus({\bf \overline{490},8})
\oplus({\bf \overline{840''},\overline{10}})
\oplus({\bf \overline{840''},8})
\oplus2({\bf \overline{896},27})
\oplus2({\bf \overline{896},10})
\oplus2({\bf \overline{896},\overline{10}})
\oplus9({\bf \overline{896},8})
\oplus5({\bf \overline{896},1})
\oplus3({\bf 175,27})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus8({\bf 175,8})
\oplus6({\bf 175,1})
\oplus({\bf \overline{280},\overline{35}})
\oplus3({\bf \overline{280},27})
\oplus2({\bf \overline{280},10})
\oplus4({\bf \overline{280},\overline{10}})
\oplus10({\bf \overline{280},8})
\oplus4({\bf \overline{280},1})
\oplus3({\bf 189,27})
\oplus4({\bf 189,10})
\oplus4({\bf 189,\overline{10}})
\oplus14({\bf 189,8})
\oplus6({\bf 189,1})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus6({\bf 35,27})
\oplus4({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus12({\bf 35,8})
\oplus6({\bf 35,1})
\oplus({\bf 1,27})
\oplus2({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{12936},3})
\oplus({\bf \overline{2688},15})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{7056},6})
\oplus({\bf \overline{26880},3})
\oplus({\bf \overline{4410''},3})
\oplus({\bf \overline{13440},6})
\oplus2({\bf \overline{13440},3})
\oplus({\bf \overline{8064},15})
\oplus2({\bf \overline{8064},6})
\oplus3({\bf \overline{8064},3})
\oplus({\bf \overline{2205},24})
\oplus2({\bf \overline{2205},15})
\oplus3({\bf \overline{2205},6})
\oplus3({\bf \overline{2205},3})
\oplus({\bf \overline{2310},6})
\oplus({\bf \overline{3675'},15})
\oplus2({\bf \overline{3675'},6})
\oplus3({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},15'})
\oplus2({\bf \overline{1800},15})
\oplus3({\bf \overline{1800},6})
\oplus2({\bf \overline{1800},3})
\oplus4({\bf \overline{1701},15})
\oplus3({\bf \overline{1701},6})
\oplus8({\bf \overline{1701},3})
\oplus({\bf \overline{210'},42})
\oplus({\bf \overline{210'},15'})
\oplus({\bf \overline{210'},24})
\oplus4({\bf \overline{210'},15})
\oplus3({\bf \overline{210'},6})
\oplus4({\bf \overline{210'},3})
\oplus({\bf \overline{4410'},15})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{2520'},6})
\oplus({\bf \overline{2520'},3})
\oplus2({\bf \overline{1470},15})
\oplus2({\bf \overline{1470},6})
\oplus4({\bf \overline{1470},3})
\oplus({\bf \overline{2430},24})
\oplus2({\bf \overline{2430},15})
\oplus3({\bf \overline{2430},6})
\oplus3({\bf \overline{2430},3})
\oplus3({\bf \overline{1176},15})
\oplus2({\bf \overline{1176},6})
\oplus5({\bf \overline{1176},3})
\oplus2({\bf \overline{1050},24})
\oplus6({\bf \overline{1050},15})
\oplus9({\bf \overline{1050},6})
\oplus11({\bf \overline{1050},3})
\oplus({\bf \overline{105'},24})
\oplus3({\bf \overline{105'},15})
\oplus4({\bf \overline{105'},6})
\oplus4({\bf \overline{105'},3})
\oplus({\bf \overline{315},24})
\oplus({\bf \overline{315},15})
\oplus3({\bf \overline{315},6})
\oplus2({\bf \overline{315},3})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},15'})
\oplus3({\bf \overline{384},24})
\oplus9({\bf \overline{384},15})
\oplus10({\bf \overline{384},6})
\oplus12({\bf \overline{384},3})
\oplus2({\bf \overline{105},42})
\oplus({\bf \overline{105},15'})
\oplus3({\bf \overline{105},24})
\oplus10({\bf \overline{105},15})
\oplus8({\bf \overline{105},6})
\oplus12({\bf \overline{105},3})
\oplus({\bf \overline{21},60})
\oplus({\bf \overline{21},42})
\oplus({\bf \overline{21},15'})
\oplus3({\bf \overline{21},24})
\oplus4({\bf \overline{21},15})
\oplus6({\bf \overline{21},6})
\oplus3({\bf \overline{21},3})
\oplus({\bf \overline{15},42})
\oplus2({\bf \overline{15},24})
\oplus5({\bf \overline{15},15})
\oplus4({\bf \overline{15},6})
\oplus6({\bf \overline{15},3})
\oplus({\bf 2310,\overline{6}})
\oplus({\bf 26880,\overline{3}})
\oplus({\bf 4410',\overline{15}})
\oplus({\bf 4410',\overline{3}})
\oplus({\bf 12936,\overline{3}})
\oplus({\bf 13440,\overline{6}})
\oplus2({\bf 13440,\overline{3}})
\oplus({\bf 2520',\overline{6}})
\oplus({\bf 2520',\overline{3}})
\oplus({\bf 3675',\overline{15}})
\oplus2({\bf 3675',\overline{6}})
\oplus3({\bf 3675',\overline{3}})
\oplus({\bf 2430,\overline{24}})
\oplus2({\bf 2430,\overline{15}})
\oplus3({\bf 2430,\overline{6}})
\oplus3({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{24}})
\oplus({\bf 315,\overline{15}})
\oplus3({\bf 315,\overline{6}})
\oplus2({\bf 315,\overline{3}})
\oplus({\bf 7056,\overline{6}})
\oplus({\bf 4410'',\overline{3}})
\oplus({\bf 8064,\overline{15}})
\oplus2({\bf 8064,\overline{6}})
\oplus3({\bf 8064,\overline{3}})
\oplus2({\bf 1470,\overline{15}})
\oplus2({\bf 1470,\overline{6}})
\oplus4({\bf 1470,\overline{3}})
\oplus({\bf 1800,\overline{15'}})
\oplus2({\bf 1800,\overline{15}})
\oplus3({\bf 1800,\overline{6}})
\oplus2({\bf 1800,\overline{3}})
\oplus3({\bf 1176,\overline{15}})
\oplus2({\bf 1176,\overline{6}})
\oplus5({\bf 1176,\overline{3}})
\oplus({\bf 2688,\overline{15}})
\oplus({\bf 2688,\overline{3}})
\oplus({\bf 2205,\overline{24}})
\oplus2({\bf 2205,\overline{15}})
\oplus3({\bf 2205,\overline{6}})
\oplus3({\bf 2205,\overline{3}})
\oplus4({\bf 1701,\overline{15}})
\oplus3({\bf 1701,\overline{6}})
\oplus8({\bf 1701,\overline{3}})
\oplus2({\bf 1050,\overline{24}})
\oplus6({\bf 1050,\overline{15}})
\oplus9({\bf 1050,\overline{6}})
\oplus11({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{42}})
\oplus3({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15'}})
\oplus9({\bf 384,\overline{15}})
\oplus10({\bf 384,\overline{6}})
\oplus12({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{60}})
\oplus({\bf 21,\overline{42}})
\oplus3({\bf 21,\overline{24}})
\oplus({\bf 21,\overline{15'}})
\oplus4({\bf 21,\overline{15}})
\oplus6({\bf 21,\overline{6}})
\oplus3({\bf 21,\overline{3}})
\oplus({\bf 210',\overline{42}})
\oplus({\bf 210',\overline{24}})
\oplus({\bf 210',\overline{15'}})
\oplus4({\bf 210',\overline{15}})
\oplus3({\bf 210',\overline{6}})
\oplus4({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{24}})
\oplus3({\bf 105',\overline{15}})
\oplus4({\bf 105',\overline{6}})
\oplus4({\bf 105',\overline{3}})
\oplus2({\bf 105,\overline{42}})
\oplus3({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus10({\bf 105,\overline{15}})
\oplus8({\bf 105,\overline{6}})
\oplus12({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{42}})
\oplus2({\bf 15,\overline{24}})
\oplus5({\bf 15,\overline{15}})
\oplus4({\bf 15,\overline{6}})
\oplus6({\bf 15,\overline{3}})$\\
%
${\bf 7142499}$&=&
$({\bf 14175,1})
\oplus({\bf 12250,8})
\oplus({\bf 12250,1})
\oplus({\bf 1134',8})
\oplus({\bf 1134',1})
\oplus2({\bf 3200,8})
\oplus2({\bf 3200,1})
\oplus({\bf 840'',\overline{10}})
\oplus3({\bf 840'',8})
\oplus2({\bf 840'',1})
\oplus({\bf \overline{14175},1})
\oplus({\bf 6720,8})
\oplus({\bf 6720,1})
\oplus2({\bf \overline{5670},8})
\oplus2({\bf \overline{5670},1})
\oplus({\bf 490,10})
\oplus2({\bf 490,8})
\oplus({\bf 490,1})
\oplus({\bf \overline{12250},8})
\oplus({\bf \overline{12250},1})
\oplus2({\bf 5670,8})
\oplus2({\bf 5670,1})
\oplus({\bf 3969,10})
\oplus({\bf 3969,\overline{10}})
\oplus4({\bf 3969,8})
\oplus3({\bf 3969,1})
\oplus2({\bf \overline{3200},8})
\oplus2({\bf \overline{3200},1})
\oplus({\bf 3675,27})
\oplus2({\bf 3675,10})
\oplus2({\bf 3675,\overline{10}})
\oplus12({\bf 3675,8})
\oplus8({\bf 3675,1})
\oplus2({\bf 896,27})
\oplus3({\bf 896,10})
\oplus3({\bf 896,\overline{10}})
\oplus13({\bf 896,8})
\oplus7({\bf 896,1})
\oplus2({\bf 405,27})
\oplus2({\bf 405,10})
\oplus2({\bf 405,\overline{10}})
\oplus9({\bf 405,8})
\oplus5({\bf 405,1})
\oplus3({\bf 280,27})
\oplus3({\bf 280,10})
\oplus4({\bf 280,\overline{10}})
\oplus15({\bf 280,8})
\oplus8({\bf 280,1})
\oplus({\bf \overline{1134'},8})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},\overline{10}})
\oplus2({\bf \overline{490},8})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{840''},10})
\oplus3({\bf \overline{840''},8})
\oplus2({\bf \overline{840''},1})
\oplus2({\bf \overline{896},27})
\oplus3({\bf \overline{896},10})
\oplus3({\bf \overline{896},\overline{10}})
\oplus13({\bf \overline{896},8})
\oplus7({\bf \overline{896},1})
\oplus2({\bf 175,27})
\oplus2({\bf 175,10})
\oplus2({\bf 175,\overline{10}})
\oplus9({\bf 175,8})
\oplus5({\bf 175,1})
\oplus3({\bf \overline{280},27})
\oplus4({\bf \overline{280},10})
\oplus3({\bf \overline{280},\overline{10}})
\oplus15({\bf \overline{280},8})
\oplus8({\bf \overline{280},1})
\oplus({\bf 189,35})
\oplus({\bf 189,\overline{35}})
\oplus7({\bf 189,27})
\oplus8({\bf 189,10})
\oplus8({\bf 189,\overline{10}})
\oplus25({\bf 189,8})
\oplus11({\bf 189,1})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus7({\bf 35,27})
\oplus7({\bf 35,10})
\oplus7({\bf 35,\overline{10}})
\oplus21({\bf 35,8})
\oplus9({\bf 35,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus6({\bf 1,8})
\oplus2({\bf 1,1})
\oplus({\bf \overline{7875},3})
\oplus({\bf \overline{2688},6})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{5040'},3})
\oplus({\bf \overline{19200},3})
\oplus({\bf \overline{13440},6})
\oplus2({\bf \overline{13440},3})
\oplus({\bf \overline{8064},15})
\oplus2({\bf \overline{8064},6})
\oplus4({\bf \overline{8064},3})
\oplus2({\bf \overline{2205},15})
\oplus3({\bf \overline{2205},6})
\oplus5({\bf \overline{2205},3})
\oplus({\bf \overline{3675'},15})
\oplus({\bf \overline{3675'},6})
\oplus3({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},15})
\oplus3({\bf \overline{1800},6})
\oplus4({\bf \overline{1800},3})
\oplus({\bf \overline{1701},24})
\oplus5({\bf \overline{1701},15})
\oplus7({\bf \overline{1701},6})
\oplus10({\bf \overline{1701},3})
\oplus({\bf \overline{210'},24})
\oplus4({\bf \overline{210'},15})
\oplus6({\bf \overline{210'},6})
\oplus7({\bf \overline{210'},3})
\oplus({\bf \overline{4410'},6})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{2520'},15})
\oplus({\bf \overline{2520'},6})
\oplus2({\bf \overline{2520'},3})
\oplus({\bf \overline{1470},15})
\oplus2({\bf \overline{1470},6})
\oplus3({\bf \overline{1470},3})
\oplus({\bf \overline{1575},3})
\oplus2({\bf \overline{2430},15})
\oplus3({\bf \overline{2430},6})
\oplus6({\bf \overline{2430},3})
\oplus({\bf \overline{1176},24})
\oplus4({\bf \overline{1176},15})
\oplus5({\bf \overline{1176},6})
\oplus8({\bf \overline{1176},3})
\oplus({\bf \overline{1050},15'})
\oplus2({\bf \overline{1050},24})
\oplus9({\bf \overline{1050},15})
\oplus11({\bf \overline{1050},6})
\oplus15({\bf \overline{1050},3})
\oplus({\bf \overline{105'},42})
\oplus({\bf \overline{105'},15'})
\oplus2({\bf \overline{105'},24})
\oplus7({\bf \overline{105'},15})
\oplus7({\bf \overline{105'},6})
\oplus9({\bf \overline{105'},3})
\oplus3({\bf \overline{315},15})
\oplus3({\bf \overline{315},6})
\oplus5({\bf \overline{315},3})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},15'})
\oplus4({\bf \overline{384},24})
\oplus14({\bf \overline{384},15})
\oplus15({\bf \overline{384},6})
\oplus20({\bf \overline{384},3})
\oplus({\bf \overline{105},42})
\oplus2({\bf \overline{105},15'})
\oplus5({\bf \overline{105},24})
\oplus14({\bf \overline{105},15})
\oplus15({\bf \overline{105},6})
\oplus17({\bf \overline{105},3})
\oplus({\bf \overline{21},15'})
\oplus2({\bf \overline{21},24})
\oplus6({\bf \overline{21},15})
\oplus6({\bf \overline{21},6})
\oplus7({\bf \overline{21},3})
\oplus2({\bf \overline{15},42})
\oplus2({\bf \overline{15},15'})
\oplus({\bf \overline{15},21})
\oplus5({\bf \overline{15},24})
\oplus12({\bf \overline{15},15})
\oplus10({\bf \overline{15},6})
\oplus12({\bf \overline{15},3})
\oplus({\bf 1575,\overline{3}})
\oplus({\bf 19200,\overline{3}})
\oplus({\bf 4410',\overline{6}})
\oplus({\bf 4410',\overline{3}})
\oplus({\bf 13440,\overline{6}})
\oplus2({\bf 13440,\overline{3}})
\oplus({\bf 2520',\overline{15}})
\oplus({\bf 2520',\overline{6}})
\oplus2({\bf 2520',\overline{3}})
\oplus({\bf 3675',\overline{15}})
\oplus({\bf 3675',\overline{6}})
\oplus3({\bf 3675',\overline{3}})
\oplus2({\bf 2430,\overline{15}})
\oplus3({\bf 2430,\overline{6}})
\oplus6({\bf 2430,\overline{3}})
\oplus3({\bf 315,\overline{15}})
\oplus3({\bf 315,\overline{6}})
\oplus5({\bf 315,\overline{3}})
\oplus({\bf 5040',\overline{3}})
\oplus({\bf 7875,\overline{3}})
\oplus({\bf 8064,\overline{15}})
\oplus2({\bf 8064,\overline{6}})
\oplus4({\bf 8064,\overline{3}})
\oplus({\bf 1470,\overline{15}})
\oplus2({\bf 1470,\overline{6}})
\oplus3({\bf 1470,\overline{3}})
\oplus({\bf 1800,\overline{15}})
\oplus3({\bf 1800,\overline{6}})
\oplus4({\bf 1800,\overline{3}})
\oplus({\bf 1176,\overline{24}})
\oplus4({\bf 1176,\overline{15}})
\oplus5({\bf 1176,\overline{6}})
\oplus8({\bf 1176,\overline{3}})
\oplus({\bf 2688,\overline{6}})
\oplus({\bf 2688,\overline{3}})
\oplus2({\bf 2205,\overline{15}})
\oplus3({\bf 2205,\overline{6}})
\oplus5({\bf 2205,\overline{3}})
\oplus({\bf 1701,\overline{24}})
\oplus5({\bf 1701,\overline{15}})
\oplus7({\bf 1701,\overline{6}})
\oplus10({\bf 1701,\overline{3}})
\oplus2({\bf 1050,\overline{24}})
\oplus({\bf 1050,\overline{15'}})
\oplus9({\bf 1050,\overline{15}})
\oplus11({\bf 1050,\overline{6}})
\oplus15({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{42}})
\oplus4({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15'}})
\oplus14({\bf 384,\overline{15}})
\oplus15({\bf 384,\overline{6}})
\oplus20({\bf 384,\overline{3}})
\oplus2({\bf 21,\overline{24}})
\oplus({\bf 21,\overline{15'}})
\oplus6({\bf 21,\overline{15}})
\oplus6({\bf 21,\overline{6}})
\oplus7({\bf 21,\overline{3}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf 210',\overline{24}})
\oplus4({\bf 210',\overline{15}})
\oplus6({\bf 210',\overline{6}})
\oplus7({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{42}})
\oplus2({\bf 105',\overline{24}})
\oplus({\bf 105',\overline{15'}})
\oplus7({\bf 105',\overline{15}})
\oplus7({\bf 105',\overline{6}})
\oplus9({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{42}})
\oplus5({\bf 105,\overline{24}})
\oplus2({\bf 105,\overline{15'}})
\oplus14({\bf 105,\overline{15}})
\oplus15({\bf 105,\overline{6}})
\oplus17({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{21}})
\oplus2({\bf 15,\overline{42}})
\oplus5({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15'}})
\oplus12({\bf 15,\overline{15}})
\oplus10({\bf 15,\overline{6}})
\oplus12({\bf 15,\overline{3}})$\\
%
${\bf 7482618}$&=&
$({\bf 19845,1})
\oplus({\bf 12250,8})
\oplus({\bf 12250,1})
\oplus({\bf 1134',10})
\oplus({\bf 1134',8})
\oplus({\bf 3200,10})
\oplus2({\bf 3200,8})
\oplus({\bf 3200,1})
\oplus({\bf 840'',27})
\oplus({\bf 840'',10})
\oplus3({\bf 840'',8})
\oplus2({\bf 840'',1})
\oplus({\bf \overline{19845},1})
\oplus({\bf 11340,8})
\oplus({\bf 11340,1})
\oplus2({\bf \overline{5670},8})
\oplus2({\bf \overline{5670},1})
\oplus({\bf 490,8})
\oplus({\bf 490,1})
\oplus({\bf \overline{12250},8})
\oplus({\bf \overline{12250},1})
\oplus2({\bf 5670,8})
\oplus2({\bf 5670,1})
\oplus({\bf 3969,10})
\oplus({\bf 3969,\overline{10}})
\oplus6({\bf 3969,8})
\oplus4({\bf 3969,1})
\oplus({\bf \overline{3200},\overline{10}})
\oplus2({\bf \overline{3200},8})
\oplus({\bf \overline{3200},1})
\oplus({\bf 3675,27})
\oplus2({\bf 3675,10})
\oplus2({\bf 3675,\overline{10}})
\oplus10({\bf 3675,8})
\oplus6({\bf 3675,1})
\oplus2({\bf 896,27})
\oplus3({\bf 896,10})
\oplus2({\bf 896,\overline{10}})
\oplus12({\bf 896,8})
\oplus7({\bf 896,1})
\oplus2({\bf 405,27})
\oplus3({\bf 405,10})
\oplus3({\bf 405,\overline{10}})
\oplus9({\bf 405,8})
\oplus3({\bf 405,1})
\oplus({\bf 280,35})
\oplus4({\bf 280,27})
\oplus5({\bf 280,10})
\oplus3({\bf 280,\overline{10}})
\oplus14({\bf 280,8})
\oplus7({\bf 280,1})
\oplus({\bf \overline{1134'},\overline{10}})
\oplus({\bf \overline{1134'},8})
\oplus({\bf \overline{490},8})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{840''},27})
\oplus({\bf \overline{840''},\overline{10}})
\oplus3({\bf \overline{840''},8})
\oplus2({\bf \overline{840''},1})
\oplus2({\bf \overline{896},27})
\oplus2({\bf \overline{896},10})
\oplus3({\bf \overline{896},\overline{10}})
\oplus12({\bf \overline{896},8})
\oplus7({\bf \overline{896},1})
\oplus({\bf 175,27})
\oplus3({\bf 175,10})
\oplus3({\bf 175,\overline{10}})
\oplus10({\bf 175,8})
\oplus4({\bf 175,1})
\oplus({\bf \overline{280},\overline{35}})
\oplus4({\bf \overline{280},27})
\oplus3({\bf \overline{280},10})
\oplus5({\bf \overline{280},\overline{10}})
\oplus14({\bf \overline{280},8})
\oplus7({\bf \overline{280},1})
\oplus4({\bf 189,27})
\oplus4({\bf 189,10})
\oplus4({\bf 189,\overline{10}})
\oplus19({\bf 189,8})
\oplus10({\bf 189,1})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus5({\bf 35,27})
\oplus6({\bf 35,10})
\oplus6({\bf 35,\overline{10}})
\oplus17({\bf 35,8})
\oplus7({\bf 35,1})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{7875},3})
\oplus({\bf \overline{2688},15})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{126},15})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{7056},3})
\oplus({\bf \overline{26880},3})
\oplus({\bf \overline{4410''},6})
\oplus({\bf \overline{4410''},3})
\oplus({\bf \overline{13440},6})
\oplus2({\bf \overline{13440},3})
\oplus({\bf \overline{8064},15})
\oplus2({\bf \overline{8064},6})
\oplus4({\bf \overline{8064},3})
\oplus2({\bf \overline{2205},15})
\oplus2({\bf \overline{2205},6})
\oplus4({\bf \overline{2205},3})
\oplus({\bf \overline{3675'},15})
\oplus2({\bf \overline{3675'},6})
\oplus2({\bf \overline{3675'},3})
\oplus2({\bf \overline{1800},15})
\oplus({\bf \overline{1800},6})
\oplus4({\bf \overline{1800},3})
\oplus({\bf \overline{1701},15'})
\oplus({\bf \overline{1701},24})
\oplus6({\bf \overline{1701},15})
\oplus7({\bf \overline{1701},6})
\oplus9({\bf \overline{1701},3})
\oplus({\bf \overline{210'},42})
\oplus({\bf \overline{210'},15'})
\oplus({\bf \overline{210'},24})
\oplus6({\bf \overline{210'},15})
\oplus4({\bf \overline{210'},6})
\oplus7({\bf \overline{210'},3})
\oplus({\bf \overline{4410'},6})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{2520'},15})
\oplus({\bf \overline{2520'},6})
\oplus3({\bf \overline{2520'},3})
\oplus2({\bf \overline{1470},15})
\oplus3({\bf \overline{1470},6})
\oplus5({\bf \overline{1470},3})
\oplus({\bf \overline{1575},6})
\oplus({\bf \overline{2430},24})
\oplus2({\bf \overline{2430},15})
\oplus4({\bf \overline{2430},6})
\oplus4({\bf \overline{2430},3})
\oplus2({\bf \overline{1176},15})
\oplus4({\bf \overline{1176},6})
\oplus5({\bf \overline{1176},3})
\oplus2({\bf \overline{1050},24})
\oplus8({\bf \overline{1050},15})
\oplus10({\bf \overline{1050},6})
\oplus15({\bf \overline{1050},3})
\oplus({\bf \overline{105'},24})
\oplus4({\bf \overline{105'},15})
\oplus4({\bf \overline{105'},6})
\oplus7({\bf \overline{105'},3})
\oplus2({\bf \overline{315},24})
\oplus3({\bf \overline{315},15})
\oplus4({\bf \overline{315},6})
\oplus4({\bf \overline{315},3})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},15'})
\oplus4({\bf \overline{384},24})
\oplus12({\bf \overline{384},15})
\oplus14({\bf \overline{384},6})
\oplus17({\bf \overline{384},3})
\oplus({\bf \overline{105},42})
\oplus2({\bf \overline{105},15'})
\oplus3({\bf \overline{105},24})
\oplus12({\bf \overline{105},15})
\oplus13({\bf \overline{105},6})
\oplus15({\bf \overline{105},3})
\oplus({\bf \overline{21},42})
\oplus({\bf \overline{21},21})
\oplus3({\bf \overline{21},24})
\oplus6({\bf \overline{21},15})
\oplus5({\bf \overline{21},6})
\oplus7({\bf \overline{21},3})
\oplus({\bf \overline{15},15'})
\oplus2({\bf \overline{15},24})
\oplus6({\bf \overline{15},15})
\oplus7({\bf \overline{15},6})
\oplus8({\bf \overline{15},3})
\oplus({\bf 1575,\overline{6}})
\oplus({\bf 26880,\overline{3}})
\oplus({\bf 4410',\overline{6}})
\oplus({\bf 4410',\overline{3}})
\oplus({\bf 13440,\overline{6}})
\oplus2({\bf 13440,\overline{3}})
\oplus({\bf 2520',\overline{15}})
\oplus({\bf 2520',\overline{6}})
\oplus3({\bf 2520',\overline{3}})
\oplus({\bf 3675',\overline{15}})
\oplus2({\bf 3675',\overline{6}})
\oplus2({\bf 3675',\overline{3}})
\oplus({\bf 2430,\overline{24}})
\oplus2({\bf 2430,\overline{15}})
\oplus4({\bf 2430,\overline{6}})
\oplus4({\bf 2430,\overline{3}})
\oplus2({\bf 315,\overline{24}})
\oplus3({\bf 315,\overline{15}})
\oplus4({\bf 315,\overline{6}})
\oplus4({\bf 315,\overline{3}})
\oplus({\bf 7056,\overline{3}})
\oplus({\bf 4410'',\overline{6}})
\oplus({\bf 4410'',\overline{3}})
\oplus({\bf 7875,\overline{3}})
\oplus({\bf 8064,\overline{15}})
\oplus2({\bf 8064,\overline{6}})
\oplus4({\bf 8064,\overline{3}})
\oplus2({\bf 1470,\overline{15}})
\oplus3({\bf 1470,\overline{6}})
\oplus5({\bf 1470,\overline{3}})
\oplus2({\bf 1800,\overline{15}})
\oplus({\bf 1800,\overline{6}})
\oplus4({\bf 1800,\overline{3}})
\oplus2({\bf 1176,\overline{15}})
\oplus4({\bf 1176,\overline{6}})
\oplus5({\bf 1176,\overline{3}})
\oplus({\bf 2688,\overline{15}})
\oplus({\bf 2688,\overline{3}})
\oplus2({\bf 2205,\overline{15}})
\oplus2({\bf 2205,\overline{6}})
\oplus4({\bf 2205,\overline{3}})
\oplus({\bf 1701,\overline{24}})
\oplus({\bf 1701,\overline{15'}})
\oplus6({\bf 1701,\overline{15}})
\oplus7({\bf 1701,\overline{6}})
\oplus9({\bf 1701,\overline{3}})
\oplus2({\bf 1050,\overline{24}})
\oplus8({\bf 1050,\overline{15}})
\oplus10({\bf 1050,\overline{6}})
\oplus15({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{42}})
\oplus4({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15'}})
\oplus12({\bf 384,\overline{15}})
\oplus14({\bf 384,\overline{6}})
\oplus17({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{21}})
\oplus({\bf 21,\overline{42}})
\oplus3({\bf 21,\overline{24}})
\oplus6({\bf 21,\overline{15}})
\oplus5({\bf 21,\overline{6}})
\oplus7({\bf 21,\overline{3}})
\oplus({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf 210',\overline{42}})
\oplus({\bf 210',\overline{24}})
\oplus({\bf 210',\overline{15'}})
\oplus6({\bf 210',\overline{15}})
\oplus4({\bf 210',\overline{6}})
\oplus7({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{24}})
\oplus4({\bf 105',\overline{15}})
\oplus4({\bf 105',\overline{6}})
\oplus7({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{42}})
\oplus3({\bf 105,\overline{24}})
\oplus2({\bf 105,\overline{15'}})
\oplus12({\bf 105,\overline{15}})
\oplus13({\bf 105,\overline{6}})
\oplus15({\bf 105,\overline{3}})
\oplus2({\bf 15,\overline{24}})
\oplus({\bf 15,\overline{15'}})
\oplus6({\bf 15,\overline{15}})
\oplus7({\bf 15,\overline{6}})
\oplus8({\bf 15,\overline{3}})$\\
%
${\bf 9405760}$&=&
$({\bf \overline{36960},\overline{3}})
\oplus({\bf \overline{5880'},\overline{15}})
\oplus({\bf \overline{5880'},\overline{3}})
\oplus({\bf \overline{5880''},\overline{3}})
\oplus({\bf \overline{9240},\overline{6}})
\oplus2({\bf \overline{9240},\overline{3}})
\oplus({\bf \overline{4200},\overline{6}})
\oplus({\bf \overline{4200},\overline{3}})
\oplus({\bf \overline{10080},\overline{15}})
\oplus({\bf \overline{10080},\overline{3}})
\oplus({\bf \overline{2520''},\overline{15'}})
\oplus2({\bf \overline{2520''},\overline{15}})
\oplus({\bf \overline{2520''},\overline{3}})
\oplus({\bf \overline{21000},\overline{6}})
\oplus({\bf \overline{11760},\overline{3}})
\oplus({\bf \overline{6804},\overline{6}})
\oplus({\bf \overline{6804},\overline{3}})
\oplus({\bf \overline{10500},\overline{15}})
\oplus2({\bf \overline{10500},\overline{6}})
\oplus3({\bf \overline{10500},\overline{3}})
\oplus({\bf \overline{5040},\overline{24}})
\oplus2({\bf \overline{5040},\overline{15}})
\oplus3({\bf \overline{5040},\overline{6}})
\oplus3({\bf \overline{5040},\overline{3}})
\oplus4({\bf \overline{4410},\overline{15}})
\oplus4({\bf \overline{4410},\overline{6}})
\oplus7({\bf \overline{4410},\overline{3}})
\oplus({\bf \overline{420},\overline{42}})
\oplus({\bf \overline{420},\overline{24}})
\oplus({\bf \overline{420},\overline{15'}})
\oplus4({\bf \overline{420},\overline{15}})
\oplus2({\bf \overline{420},\overline{6}})
\oplus3({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1050'},\overline{15}})
\oplus({\bf \overline{1050'},\overline{6}})
\oplus3({\bf \overline{1050'},\overline{3}})
\oplus({\bf \overline{1260},\overline{24}})
\oplus3({\bf \overline{1260},\overline{15}})
\oplus5({\bf \overline{1260},\overline{6}})
\oplus7({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{336},\overline{24}})
\oplus2({\bf \overline{336},\overline{15}})
\oplus3({\bf \overline{336},\overline{6}})
\oplus3({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{1764},\overline{24}})
\oplus({\bf \overline{1764},\overline{6}})
\oplus({\bf \overline{2520},\overline{15}})
\oplus({\bf \overline{2520},\overline{6}})
\oplus({\bf \overline{2520},\overline{3}})
\oplus2({\bf \overline{1176'},\overline{24}})
\oplus2({\bf \overline{1176'},\overline{15}})
\oplus4({\bf \overline{1176'},\overline{6}})
\oplus2({\bf \overline{1176'},\overline{3}})
\oplus2({\bf \overline{840'},\overline{15}})
\oplus2({\bf \overline{840'},\overline{6}})
\oplus4({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{42}})
\oplus3({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus8({\bf \overline{840},\overline{15}})
\oplus8({\bf \overline{840},\overline{6}})
\oplus9({\bf \overline{840},\overline{3}})
\oplus2({\bf \overline{210},\overline{42}})
\oplus3({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus8({\bf \overline{210},\overline{15}})
\oplus6({\bf \overline{210},\overline{6}})
\oplus8({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{42}})
\oplus({\bf \overline{120},\overline{24}})
\oplus4({\bf \overline{120},\overline{15}})
\oplus3({\bf \overline{120},\overline{6}})
\oplus5({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{60}})
\oplus3({\bf \overline{84},\overline{42}})
\oplus5({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15'}})
\oplus9({\bf \overline{84},\overline{15}})
\oplus8({\bf \overline{84},\overline{6}})
\oplus8({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf 31360,1})
\oplus({\bf 8624,8})
\oplus({\bf 8624,1})
\oplus({\bf 4704,\overline{10}})
\oplus({\bf 32768,8})
\oplus({\bf 32768,1})
\oplus({\bf 5880,8})
\oplus({\bf \overline{7000},\overline{10}})
\oplus2({\bf \overline{7000},8})
\oplus({\bf \overline{7000},1})
\oplus({\bf 4536,27})
\oplus2({\bf 4536,\overline{10}})
\oplus3({\bf 4536,8})
\oplus({\bf 4536,1})
\oplus({\bf \overline{8624},8})
\oplus({\bf \overline{8624},1})
\oplus({\bf 7000,10})
\oplus2({\bf 7000,8})
\oplus({\bf 7000,1})
\oplus4({\bf 5292,8})
\oplus4({\bf 5292,1})
\oplus({\bf 3240,10})
\oplus3({\bf 3240,8})
\oplus2({\bf 3240,1})
\oplus({\bf 1134,27})
\oplus({\bf 1134,10})
\oplus({\bf 1134,\overline{10}})
\oplus5({\bf 1134,8})
\oplus3({\bf 1134,1})
\oplus({\bf \overline{4704},10})
\oplus({\bf \overline{5880},8})
\oplus({\bf 980,1})
\oplus({\bf \overline{4536},27})
\oplus2({\bf \overline{4536},10})
\oplus3({\bf \overline{4536},8})
\oplus({\bf \overline{4536},1})
\oplus({\bf \overline{3240},\overline{10}})
\oplus3({\bf \overline{3240},8})
\oplus2({\bf \overline{3240},1})
\oplus2({\bf 1960,27})
\oplus2({\bf 1960,10})
\oplus2({\bf 1960,\overline{10}})
\oplus8({\bf 1960,8})
\oplus4({\bf 1960,1})
\oplus({\bf \overline{560},\overline{35}})
\oplus3({\bf \overline{560},27})
\oplus2({\bf \overline{560},10})
\oplus4({\bf \overline{560},\overline{10}})
\oplus8({\bf \overline{560},8})
\oplus3({\bf \overline{560},1})
\oplus({\bf \overline{1134},27})
\oplus({\bf \overline{1134},10})
\oplus({\bf \overline{1134},\overline{10}})
\oplus5({\bf \overline{1134},8})
\oplus3({\bf \overline{1134},1})
\oplus({\bf 560,35})
\oplus3({\bf 560,27})
\oplus4({\bf 560,10})
\oplus2({\bf 560,\overline{10}})
\oplus8({\bf 560,8})
\oplus3({\bf 560,1})
\oplus4({\bf 540,27})
\oplus3({\bf 540,10})
\oplus3({\bf 540,\overline{10}})
\oplus13({\bf 540,8})
\oplus7({\bf 540,1})
\oplus({\bf 70,64})
\oplus({\bf 70,35})
\oplus({\bf 70,\overline{35}})
\oplus5({\bf 70,27})
\oplus3({\bf 70,10})
\oplus3({\bf 70,\overline{10}})
\oplus8({\bf 70,8})
\oplus3({\bf 70,1})
\oplus({\bf \overline{70},64})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},\overline{35}})
\oplus5({\bf \overline{70},27})
\oplus3({\bf \overline{70},10})
\oplus3({\bf \overline{70},\overline{10}})
\oplus8({\bf \overline{70},8})
\oplus3({\bf \overline{70},1})
\oplus2({\bf 20,64})
\oplus({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus6({\bf 20,27})
\oplus3({\bf 20,10})
\oplus3({\bf 20,\overline{10}})
\oplus8({\bf 20,8})
\oplus4({\bf 20,1})
\oplus({\bf 5880'',3})
\oplus({\bf 21000,6})
\oplus({\bf 1764,24})
\oplus({\bf 1764,6})
\oplus({\bf 36960,3})
\oplus({\bf 11760,3})
\oplus({\bf 9240,6})
\oplus2({\bf 9240,3})
\oplus({\bf 10500,15})
\oplus2({\bf 10500,6})
\oplus3({\bf 10500,3})
\oplus({\bf 2520,15})
\oplus({\bf 2520,6})
\oplus({\bf 2520,3})
\oplus({\bf 1050',15})
\oplus({\bf 1050',6})
\oplus3({\bf 1050',3})
\oplus({\bf 720,3})
\oplus({\bf 10080,15})
\oplus({\bf 10080,3})
\oplus({\bf 6804,6})
\oplus({\bf 6804,3})
\oplus({\bf 5040,24})
\oplus2({\bf 5040,15})
\oplus3({\bf 5040,6})
\oplus3({\bf 5040,3})
\oplus2({\bf 1176',24})
\oplus2({\bf 1176',15})
\oplus4({\bf 1176',6})
\oplus2({\bf 1176',3})
\oplus({\bf 5880',15})
\oplus({\bf 5880',3})
\oplus({\bf 2520'',15'})
\oplus2({\bf 2520'',15})
\oplus({\bf 2520'',3})
\oplus({\bf 4200,6})
\oplus({\bf 4200,3})
\oplus4({\bf 4410,15})
\oplus4({\bf 4410,6})
\oplus7({\bf 4410,3})
\oplus2({\bf 840',15})
\oplus2({\bf 840',6})
\oplus4({\bf 840',3})
\oplus({\bf 1260,24})
\oplus3({\bf 1260,15})
\oplus5({\bf 1260,6})
\oplus7({\bf 1260,3})
\oplus({\bf 840,42})
\oplus({\bf 840,15'})
\oplus3({\bf 840,24})
\oplus8({\bf 840,15})
\oplus8({\bf 840,6})
\oplus9({\bf 840,3})
\oplus({\bf 120,42})
\oplus({\bf 120,24})
\oplus4({\bf 120,15})
\oplus3({\bf 120,6})
\oplus5({\bf 120,3})
\oplus({\bf 420,42})
\oplus({\bf 420,15'})
\oplus({\bf 420,24})
\oplus4({\bf 420,15})
\oplus2({\bf 420,6})
\oplus3({\bf 420,3})
\oplus({\bf 336,24})
\oplus2({\bf 336,15})
\oplus3({\bf 336,6})
\oplus3({\bf 336,3})
\oplus2({\bf 210,42})
\oplus({\bf 210,15'})
\oplus3({\bf 210,24})
\oplus8({\bf 210,15})
\oplus6({\bf 210,6})
\oplus8({\bf 210,3})
\oplus({\bf 84,60})
\oplus3({\bf 84,42})
\oplus({\bf 84,15'})
\oplus5({\bf 84,24})
\oplus9({\bf 84,15})
\oplus8({\bf 84,6})
\oplus8({\bf 84,3})
\oplus({\bf 6,90})
\oplus({\bf 6,60})
\oplus3({\bf 6,42})
\oplus({\bf 6,15'})
\oplus3({\bf 6,24})
\oplus5({\bf 6,15})
\oplus3({\bf 6,6})
\oplus4({\bf 6,3})$\\
%
${\bf 9480240}$&=&
$({\bf \overline{22050},\overline{3}})
\oplus({\bf \overline{5880'},\overline{6}})
\oplus2({\bf \overline{5880'},\overline{3}})
\oplus({\bf \overline{4500},\overline{15}})
\oplus({\bf \overline{4500},\overline{3}})
\oplus({\bf \overline{4200},\overline{6}})
\oplus({\bf \overline{4200},\overline{3}})
\oplus({\bf \overline{504},\overline{15}})
\oplus({\bf \overline{504},\overline{6}})
\oplus2({\bf \overline{504},\overline{3}})
\oplus({\bf \overline{17010},\overline{6}})
\oplus({\bf \overline{10080},\overline{3}})
\oplus({\bf \overline{2520''},\overline{6}})
\oplus({\bf \overline{2520''},\overline{3}})
\oplus({\bf \overline{21000},\overline{3}})
\oplus({\bf \overline{11760},\overline{3}})
\oplus({\bf \overline{6804},\overline{15}})
\oplus({\bf \overline{6804},\overline{6}})
\oplus({\bf \overline{6804},\overline{3}})
\oplus({\bf \overline{10500},\overline{15}})
\oplus2({\bf \overline{10500},\overline{6}})
\oplus3({\bf \overline{10500},\overline{3}})
\oplus2({\bf \overline{5040},\overline{15}})
\oplus2({\bf \overline{5040},\overline{6}})
\oplus4({\bf \overline{5040},\overline{3}})
\oplus({\bf \overline{4410},\overline{24}})
\oplus4({\bf \overline{4410},\overline{15}})
\oplus6({\bf \overline{4410},\overline{6}})
\oplus8({\bf \overline{4410},\overline{3}})
\oplus2({\bf \overline{420},\overline{15}})
\oplus3({\bf \overline{420},\overline{6}})
\oplus5({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1050'},\overline{3}})
\oplus({\bf \overline{1260},\overline{24}})
\oplus({\bf \overline{1260},\overline{15'}})
\oplus6({\bf \overline{1260},\overline{15}})
\oplus6({\bf \overline{1260},\overline{6}})
\oplus9({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{336},\overline{42}})
\oplus2({\bf \overline{336},\overline{24}})
\oplus2({\bf \overline{336},\overline{15'}})
\oplus7({\bf \overline{336},\overline{15}})
\oplus8({\bf \overline{336},\overline{6}})
\oplus8({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{2520'''},\overline{3}})
\oplus({\bf \overline{1764},\overline{3}})
\oplus({\bf \overline{2520},\overline{15}})
\oplus2({\bf \overline{2520},\overline{6}})
\oplus4({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{15}})
\oplus2({\bf \overline{1176'},\overline{6}})
\oplus3({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{42}})
\oplus2({\bf \overline{840'},\overline{24}})
\oplus5({\bf \overline{840'},\overline{15}})
\oplus4({\bf \overline{840'},\overline{6}})
\oplus6({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{24}})
\oplus2({\bf \overline{720},\overline{15}})
\oplus3({\bf \overline{720},\overline{6}})
\oplus3({\bf \overline{720},\overline{3}})
\oplus3({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus9({\bf \overline{840},\overline{15}})
\oplus11({\bf \overline{840},\overline{6}})
\oplus13({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{42}})
\oplus3({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus9({\bf \overline{210},\overline{15}})
\oplus8({\bf \overline{210},\overline{6}})
\oplus10({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{21}})
\oplus({\bf \overline{120},\overline{42}})
\oplus4({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus9({\bf \overline{120},\overline{15}})
\oplus8({\bf \overline{120},\overline{6}})
\oplus10({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{42}})
\oplus4({\bf \overline{84},\overline{24}})
\oplus2({\bf \overline{84},\overline{15'}})
\oplus12({\bf \overline{84},\overline{15}})
\oplus12({\bf \overline{84},\overline{6}})
\oplus12({\bf \overline{84},\overline{3}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf 11340',1})
\oplus({\bf 5670',8})
\oplus({\bf 5670',1})
\oplus({\bf 32768,8})
\oplus({\bf 32768,1})
\oplus({\bf 5880,8})
\oplus({\bf 5880,1})
\oplus({\bf \overline{7000},10})
\oplus2({\bf \overline{7000},8})
\oplus({\bf \overline{7000},1})
\oplus3({\bf 4536,8})
\oplus3({\bf 4536,1})
\oplus({\bf 7000,\overline{10}})
\oplus2({\bf 7000,8})
\oplus({\bf 7000,1})
\oplus2({\bf 5292,8})
\oplus2({\bf 5292,1})
\oplus({\bf 3240,27})
\oplus({\bf 3240,10})
\oplus2({\bf 3240,\overline{10}})
\oplus6({\bf 3240,8})
\oplus3({\bf 3240,1})
\oplus({\bf 1134,27})
\oplus2({\bf 1134,10})
\oplus2({\bf 1134,\overline{10}})
\oplus8({\bf 1134,8})
\oplus5({\bf 1134,1})
\oplus({\bf 56,\overline{35}})
\oplus({\bf 56,27})
\oplus2({\bf 56,10})
\oplus2({\bf 56,\overline{10}})
\oplus4({\bf 56,8})
\oplus({\bf 56,1})
\oplus({\bf \overline{11340'},1})
\oplus({\bf \overline{5880},8})
\oplus({\bf \overline{5880},1})
\oplus({\bf 980,27})
\oplus({\bf 980,8})
\oplus({\bf 980,1})
\oplus({\bf \overline{5670'},8})
\oplus({\bf \overline{5670'},1})
\oplus3({\bf \overline{4536},8})
\oplus3({\bf \overline{4536},1})
\oplus({\bf \overline{3240},27})
\oplus2({\bf \overline{3240},10})
\oplus({\bf \overline{3240},\overline{10}})
\oplus6({\bf \overline{3240},8})
\oplus3({\bf \overline{3240},1})
\oplus2({\bf 1960,27})
\oplus2({\bf 1960,10})
\oplus2({\bf 1960,\overline{10}})
\oplus8({\bf 1960,8})
\oplus4({\bf 1960,1})
\oplus({\bf \overline{560},27})
\oplus3({\bf \overline{560},10})
\oplus2({\bf \overline{560},\overline{10}})
\oplus9({\bf \overline{560},8})
\oplus4({\bf \overline{560},1})
\oplus({\bf \overline{1134},27})
\oplus2({\bf \overline{1134},10})
\oplus2({\bf \overline{1134},\overline{10}})
\oplus8({\bf \overline{1134},8})
\oplus5({\bf \overline{1134},1})
\oplus({\bf 560,27})
\oplus2({\bf 560,10})
\oplus3({\bf 560,\overline{10}})
\oplus9({\bf 560,8})
\oplus4({\bf 560,1})
\oplus({\bf 540,35})
\oplus({\bf 540,\overline{35}})
\oplus7({\bf 540,27})
\oplus7({\bf 540,10})
\oplus7({\bf 540,\overline{10}})
\oplus22({\bf 540,8})
\oplus10({\bf 540,1})
\oplus({\bf 70,\overline{35}})
\oplus4({\bf 70,27})
\oplus4({\bf 70,10})
\oplus5({\bf 70,\overline{10}})
\oplus13({\bf 70,8})
\oplus5({\bf 70,1})
\oplus({\bf \overline{56},35})
\oplus({\bf \overline{56},27})
\oplus2({\bf \overline{56},10})
\oplus2({\bf \overline{56},\overline{10}})
\oplus4({\bf \overline{56},8})
\oplus({\bf \overline{56},1})
\oplus({\bf \overline{70},35})
\oplus4({\bf \overline{70},27})
\oplus5({\bf \overline{70},10})
\oplus4({\bf \overline{70},\overline{10}})
\oplus13({\bf \overline{70},8})
\oplus5({\bf \overline{70},1})
\oplus4({\bf 20,27})
\oplus3({\bf 20,10})
\oplus3({\bf 20,\overline{10}})
\oplus10({\bf 20,8})
\oplus4({\bf 20,1})
\oplus({\bf 2520''',3})
\oplus({\bf 21000,3})
\oplus({\bf 1764,3})
\oplus({\bf 17010,6})
\oplus({\bf 11760,3})
\oplus({\bf 10500,15})
\oplus2({\bf 10500,6})
\oplus3({\bf 10500,3})
\oplus({\bf 2520,15})
\oplus2({\bf 2520,6})
\oplus4({\bf 2520,3})
\oplus({\bf 1050',3})
\oplus({\bf 720,24})
\oplus2({\bf 720,15})
\oplus3({\bf 720,6})
\oplus3({\bf 720,3})
\oplus({\bf 22050,3})
\oplus({\bf 10080,3})
\oplus({\bf 6804,15})
\oplus({\bf 6804,6})
\oplus({\bf 6804,3})
\oplus({\bf 4500,15})
\oplus({\bf 4500,3})
\oplus2({\bf 5040,15})
\oplus2({\bf 5040,6})
\oplus4({\bf 5040,3})
\oplus({\bf 1176',15})
\oplus2({\bf 1176',6})
\oplus3({\bf 1176',3})
\oplus({\bf 5880',6})
\oplus2({\bf 5880',3})
\oplus({\bf 2520'',6})
\oplus({\bf 2520'',3})
\oplus({\bf 4200,6})
\oplus({\bf 4200,3})
\oplus({\bf 4410,24})
\oplus4({\bf 4410,15})
\oplus6({\bf 4410,6})
\oplus8({\bf 4410,3})
\oplus({\bf 840',42})
\oplus2({\bf 840',24})
\oplus5({\bf 840',15})
\oplus4({\bf 840',6})
\oplus6({\bf 840',3})
\oplus({\bf 1260,15'})
\oplus({\bf 1260,24})
\oplus6({\bf 1260,15})
\oplus6({\bf 1260,6})
\oplus9({\bf 1260,3})
\oplus({\bf 840,15'})
\oplus3({\bf 840,24})
\oplus9({\bf 840,15})
\oplus11({\bf 840,6})
\oplus13({\bf 840,3})
\oplus({\bf 120,42})
\oplus({\bf 120,15'})
\oplus({\bf 120,21})
\oplus4({\bf 120,24})
\oplus9({\bf 120,15})
\oplus8({\bf 120,6})
\oplus10({\bf 120,3})
\oplus({\bf 504,15})
\oplus({\bf 504,6})
\oplus2({\bf 504,3})
\oplus2({\bf 420,15})
\oplus3({\bf 420,6})
\oplus5({\bf 420,3})
\oplus({\bf 336,42})
\oplus2({\bf 336,15'})
\oplus2({\bf 336,24})
\oplus7({\bf 336,15})
\oplus8({\bf 336,6})
\oplus8({\bf 336,3})
\oplus({\bf 210,42})
\oplus({\bf 210,15'})
\oplus3({\bf 210,24})
\oplus9({\bf 210,15})
\oplus8({\bf 210,6})
\oplus10({\bf 210,3})
\oplus({\bf 84,42})
\oplus2({\bf 84,15'})
\oplus4({\bf 84,24})
\oplus12({\bf 84,15})
\oplus12({\bf 84,6})
\oplus12({\bf 84,3})
\oplus2({\bf 6,24})
\oplus5({\bf 6,15})
\oplus4({\bf 6,6})
\oplus5({\bf 6,3})$\\
%
${\bf 11316305}$&=&
$({\bf 1050'',1})
\oplus({\bf 8960,1})
\oplus({\bf 14175,8})
\oplus({\bf 14175,1})
\oplus2({\bf 12250,8})
\oplus2({\bf 12250,1})
\oplus2({\bf 1134',8})
\oplus2({\bf 1134',1})
\oplus({\bf 3200,\overline{10}})
\oplus2({\bf 3200,8})
\oplus2({\bf 3200,1})
\oplus({\bf 840'',\overline{10}})
\oplus4({\bf 840'',8})
\oplus2({\bf 840'',1})
\oplus({\bf \overline{14175},8})
\oplus({\bf \overline{14175},1})
\oplus({\bf 6720,8})
\oplus2({\bf 6720,1})
\oplus({\bf \overline{5670},10})
\oplus3({\bf \overline{5670},8})
\oplus2({\bf \overline{5670},1})
\oplus2({\bf 490,8})
\oplus({\bf 490,1})
\oplus({\bf \overline{8960},1})
\oplus2({\bf \overline{12250},8})
\oplus2({\bf \overline{12250},1})
\oplus({\bf 5670,\overline{10}})
\oplus3({\bf 5670,8})
\oplus2({\bf 5670,1})
\oplus({\bf 3969,27})
\oplus({\bf 3969,10})
\oplus({\bf 3969,\overline{10}})
\oplus5({\bf 3969,8})
\oplus3({\bf 3969,1})
\oplus({\bf \overline{3200},10})
\oplus2({\bf \overline{3200},8})
\oplus2({\bf \overline{3200},1})
\oplus2({\bf 3675,27})
\oplus3({\bf 3675,10})
\oplus3({\bf 3675,\overline{10}})
\oplus16({\bf 3675,8})
\oplus9({\bf 3675,1})
\oplus3({\bf 896,27})
\oplus4({\bf 896,10})
\oplus4({\bf 896,\overline{10}})
\oplus14({\bf 896,8})
\oplus8({\bf 896,1})
\oplus2({\bf 405,27})
\oplus2({\bf 405,10})
\oplus2({\bf 405,\overline{10}})
\oplus9({\bf 405,8})
\oplus5({\bf 405,1})
\oplus({\bf 280,\overline{35}})
\oplus4({\bf 280,27})
\oplus4({\bf 280,10})
\oplus7({\bf 280,\overline{10}})
\oplus17({\bf 280,8})
\oplus7({\bf 280,1})
\oplus({\bf \overline{1050''},1})
\oplus2({\bf \overline{1134'},8})
\oplus2({\bf \overline{1134'},1})
\oplus2({\bf \overline{490},8})
\oplus({\bf \overline{490},1})
\oplus({\bf \overline{840''},10})
\oplus4({\bf \overline{840''},8})
\oplus2({\bf \overline{840''},1})
\oplus3({\bf \overline{896},27})
\oplus4({\bf \overline{896},10})
\oplus4({\bf \overline{896},\overline{10}})
\oplus14({\bf \overline{896},8})
\oplus8({\bf \overline{896},1})
\oplus({\bf 175,35})
\oplus({\bf 175,\overline{35}})
\oplus4({\bf 175,27})
\oplus3({\bf 175,10})
\oplus3({\bf 175,\overline{10}})
\oplus10({\bf 175,8})
\oplus4({\bf 175,1})
\oplus({\bf \overline{280},35})
\oplus4({\bf \overline{280},27})
\oplus7({\bf \overline{280},10})
\oplus4({\bf \overline{280},\overline{10}})
\oplus17({\bf \overline{280},8})
\oplus7({\bf \overline{280},1})
\oplus({\bf 189,35})
\oplus({\bf 189,\overline{35}})
\oplus7({\bf 189,27})
\oplus8({\bf 189,10})
\oplus8({\bf 189,\overline{10}})
\oplus24({\bf 189,8})
\oplus10({\bf 189,1})
\oplus({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus8({\bf 35,27})
\oplus8({\bf 35,10})
\oplus8({\bf 35,\overline{10}})
\oplus21({\bf 35,8})
\oplus9({\bf 35,1})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{11907},3})
\oplus({\bf \overline{7875},6})
\oplus({\bf \overline{7875},3})
\oplus({\bf \overline{2688},6})
\oplus2({\bf \overline{2688},3})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{7875'},3})
\oplus({\bf \overline{5040'},3})
\oplus({\bf \overline{19200},6})
\oplus2({\bf \overline{19200},3})
\oplus({\bf \overline{13440},15})
\oplus({\bf \overline{13440},6})
\oplus3({\bf \overline{13440},3})
\oplus2({\bf \overline{8064},15})
\oplus3({\bf \overline{8064},6})
\oplus5({\bf \overline{8064},3})
\oplus3({\bf \overline{2205},15})
\oplus4({\bf \overline{2205},6})
\oplus7({\bf \overline{2205},3})
\oplus({\bf \overline{3675'},15})
\oplus2({\bf \overline{3675'},6})
\oplus3({\bf \overline{3675'},3})
\oplus({\bf \overline{1800},24})
\oplus2({\bf \overline{1800},15})
\oplus5({\bf \overline{1800},6})
\oplus5({\bf \overline{1800},3})
\oplus2({\bf \overline{1701},24})
\oplus6({\bf \overline{1701},15})
\oplus8({\bf \overline{1701},6})
\oplus11({\bf \overline{1701},3})
\oplus2({\bf \overline{210'},24})
\oplus5({\bf \overline{210'},15})
\oplus7({\bf \overline{210'},6})
\oplus8({\bf \overline{210'},3})
\oplus({\bf \overline{5760},3})
\oplus({\bf \overline{4410'},6})
\oplus2({\bf \overline{4410'},3})
\oplus({\bf \overline{2520'},15})
\oplus2({\bf \overline{2520'},6})
\oplus2({\bf \overline{2520'},3})
\oplus({\bf \overline{1470},24})
\oplus2({\bf \overline{1470},15})
\oplus2({\bf \overline{1470},6})
\oplus3({\bf \overline{1470},3})
\oplus({\bf \overline{1575},3})
\oplus4({\bf \overline{2430},15})
\oplus4({\bf \overline{2430},6})
\oplus8({\bf \overline{2430},3})
\oplus({\bf \overline{1176},24})
\oplus4({\bf \overline{1176},15})
\oplus6({\bf \overline{1176},6})
\oplus8({\bf \overline{1176},3})
\oplus({\bf \overline{1050},42})
\oplus2({\bf \overline{1050},15'})
\oplus3({\bf \overline{1050},24})
\oplus12({\bf \overline{1050},15})
\oplus12({\bf \overline{1050},6})
\oplus16({\bf \overline{1050},3})
\oplus({\bf \overline{105'},15'})
\oplus2({\bf \overline{105'},24})
\oplus6({\bf \overline{105'},15})
\oplus7({\bf \overline{105'},6})
\oplus7({\bf \overline{105'},3})
\oplus({\bf \overline{315},15'})
\oplus3({\bf \overline{315},15})
\oplus3({\bf \overline{315},6})
\oplus5({\bf \overline{315},3})
\oplus({\bf \overline{384},42})
\oplus2({\bf \overline{384},15'})
\oplus5({\bf \overline{384},24})
\oplus16({\bf \overline{384},15})
\oplus17({\bf \overline{384},6})
\oplus20({\bf \overline{384},3})
\oplus2({\bf \overline{105},42})
\oplus2({\bf \overline{105},15'})
\oplus({\bf \overline{105},21})
\oplus7({\bf \overline{105},24})
\oplus16({\bf \overline{105},15})
\oplus15({\bf \overline{105},6})
\oplus17({\bf \overline{105},3})
\oplus({\bf \overline{21},42})
\oplus2({\bf \overline{21},15'})
\oplus2({\bf \overline{21},24})
\oplus8({\bf \overline{21},15})
\oplus7({\bf \overline{21},6})
\oplus7({\bf \overline{21},3})
\oplus({\bf \overline{15},42})
\oplus2({\bf \overline{15},15'})
\oplus4({\bf \overline{15},24})
\oplus10({\bf \overline{15},15})
\oplus9({\bf \overline{15},6})
\oplus10({\bf \overline{15},3})
\oplus({\bf 5760,\overline{3}})
\oplus({\bf 1575,\overline{3}})
\oplus({\bf 19200,\overline{6}})
\oplus2({\bf 19200,\overline{3}})
\oplus({\bf 4410',\overline{6}})
\oplus2({\bf 4410',\overline{3}})
\oplus({\bf 7875',\overline{3}})
\oplus({\bf 13440,\overline{15}})
\oplus({\bf 13440,\overline{6}})
\oplus3({\bf 13440,\overline{3}})
\oplus({\bf 2520',\overline{15}})
\oplus2({\bf 2520',\overline{6}})
\oplus2({\bf 2520',\overline{3}})
\oplus({\bf 3675',\overline{15}})
\oplus2({\bf 3675',\overline{6}})
\oplus3({\bf 3675',\overline{3}})
\oplus4({\bf 2430,\overline{15}})
\oplus4({\bf 2430,\overline{6}})
\oplus8({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{15'}})
\oplus3({\bf 315,\overline{15}})
\oplus3({\bf 315,\overline{6}})
\oplus5({\bf 315,\overline{3}})
\oplus({\bf 11907,\overline{3}})
\oplus({\bf 5040',\overline{3}})
\oplus({\bf 7875,\overline{6}})
\oplus({\bf 7875,\overline{3}})
\oplus2({\bf 8064,\overline{15}})
\oplus3({\bf 8064,\overline{6}})
\oplus5({\bf 8064,\overline{3}})
\oplus({\bf 1470,\overline{24}})
\oplus2({\bf 1470,\overline{15}})
\oplus2({\bf 1470,\overline{6}})
\oplus3({\bf 1470,\overline{3}})
\oplus({\bf 1800,\overline{24}})
\oplus2({\bf 1800,\overline{15}})
\oplus5({\bf 1800,\overline{6}})
\oplus5({\bf 1800,\overline{3}})
\oplus({\bf 1176,\overline{24}})
\oplus4({\bf 1176,\overline{15}})
\oplus6({\bf 1176,\overline{6}})
\oplus8({\bf 1176,\overline{3}})
\oplus({\bf 2688,\overline{6}})
\oplus2({\bf 2688,\overline{3}})
\oplus3({\bf 2205,\overline{15}})
\oplus4({\bf 2205,\overline{6}})
\oplus7({\bf 2205,\overline{3}})
\oplus2({\bf 1701,\overline{24}})
\oplus6({\bf 1701,\overline{15}})
\oplus8({\bf 1701,\overline{6}})
\oplus11({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{42}})
\oplus3({\bf 1050,\overline{24}})
\oplus2({\bf 1050,\overline{15'}})
\oplus12({\bf 1050,\overline{15}})
\oplus12({\bf 1050,\overline{6}})
\oplus16({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{42}})
\oplus5({\bf 384,\overline{24}})
\oplus2({\bf 384,\overline{15'}})
\oplus16({\bf 384,\overline{15}})
\oplus17({\bf 384,\overline{6}})
\oplus20({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{42}})
\oplus2({\bf 21,\overline{24}})
\oplus2({\bf 21,\overline{15'}})
\oplus8({\bf 21,\overline{15}})
\oplus7({\bf 21,\overline{6}})
\oplus7({\bf 21,\overline{3}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 126,\overline{3}})
\oplus2({\bf 210',\overline{24}})
\oplus5({\bf 210',\overline{15}})
\oplus7({\bf 210',\overline{6}})
\oplus8({\bf 210',\overline{3}})
\oplus2({\bf 105',\overline{24}})
\oplus({\bf 105',\overline{15'}})
\oplus6({\bf 105',\overline{15}})
\oplus7({\bf 105',\overline{6}})
\oplus7({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{21}})
\oplus2({\bf 105,\overline{42}})
\oplus7({\bf 105,\overline{24}})
\oplus2({\bf 105,\overline{15'}})
\oplus16({\bf 105,\overline{15}})
\oplus15({\bf 105,\overline{6}})
\oplus17({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{42}})
\oplus4({\bf 15,\overline{24}})
\oplus2({\bf 15,\overline{15'}})
\oplus10({\bf 15,\overline{15}})
\oplus9({\bf 15,\overline{6}})
\oplus10({\bf 15,\overline{3}})$\\
%
${\bf 11376288}$&=&
$({\bf \overline{252},\overline{24}})
\oplus({\bf \overline{12600},\overline{6}})
\oplus({\bf \overline{12600},\overline{3}})
\oplus({\bf \overline{22050},\overline{6}})
\oplus2({\bf \overline{4200},\overline{24}})
\oplus({\bf \overline{4200},\overline{15}})
\oplus3({\bf \overline{4200},\overline{6}})
\oplus({\bf \overline{4200},\overline{3}})
\oplus({\bf \overline{504},\overline{21}})
\oplus2({\bf \overline{504},\overline{24}})
\oplus({\bf \overline{504},\overline{15}})
\oplus2({\bf \overline{504},\overline{6}})
\oplus({\bf \overline{17640''},\overline{3}})
\oplus({\bf \overline{44100},\overline{3}})
\oplus({\bf \overline{7056'},\overline{6}})
\oplus2({\bf \overline{7056'},\overline{3}})
\oplus({\bf \overline{10080},\overline{3}})
\oplus2({\bf \overline{11760},\overline{15}})
\oplus({\bf \overline{11760},\overline{6}})
\oplus3({\bf \overline{11760},\overline{3}})
\oplus({\bf \overline{6804},\overline{15}})
\oplus3({\bf \overline{6804},\overline{6}})
\oplus4({\bf \overline{6804},\overline{3}})
\oplus({\bf \overline{10500},\overline{15}})
\oplus({\bf \overline{10500},\overline{3}})
\oplus({\bf \overline{5040},\overline{6}})
\oplus({\bf \overline{5040},\overline{3}})
\oplus({\bf \overline{4410},\overline{24}})
\oplus4({\bf \overline{4410},\overline{15}})
\oplus5({\bf \overline{4410},\overline{6}})
\oplus6({\bf \overline{4410},\overline{3}})
\oplus({\bf \overline{420},\overline{24}})
\oplus2({\bf \overline{420},\overline{15}})
\oplus2({\bf \overline{420},\overline{6}})
\oplus2({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1050'},\overline{42}})
\oplus({\bf \overline{1050'},\overline{24}})
\oplus({\bf \overline{1050'},\overline{15'}})
\oplus3({\bf \overline{1050'},\overline{15}})
\oplus({\bf \overline{1050'},\overline{6}})
\oplus2({\bf \overline{1050'},\overline{3}})
\oplus({\bf \overline{1260},\overline{42}})
\oplus3({\bf \overline{1260},\overline{24}})
\oplus5({\bf \overline{1260},\overline{15}})
\oplus6({\bf \overline{1260},\overline{6}})
\oplus5({\bf \overline{1260},\overline{3}})
\oplus3({\bf \overline{336},\overline{24}})
\oplus3({\bf \overline{336},\overline{15}})
\oplus6({\bf \overline{336},\overline{6}})
\oplus4({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{1800'},\overline{15'}})
\oplus({\bf \overline{1800'},\overline{15}})
\oplus({\bf \overline{2520},\overline{15'}})
\oplus3({\bf \overline{2520},\overline{15}})
\oplus({\bf \overline{2520},\overline{6}})
\oplus2({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{15}})
\oplus2({\bf \overline{1176'},\overline{6}})
\oplus2({\bf \overline{1176'},\overline{3}})
\oplus3({\bf \overline{840'},\overline{15}})
\oplus3({\bf \overline{840'},\overline{6}})
\oplus7({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{42}})
\oplus2({\bf \overline{720},\overline{15'}})
\oplus4({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{720},\overline{6}})
\oplus2({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus6({\bf \overline{840},\overline{15}})
\oplus5({\bf \overline{840},\overline{6}})
\oplus7({\bf \overline{840},\overline{3}})
\oplus3({\bf \overline{210},\overline{15}})
\oplus4({\bf \overline{210},\overline{6}})
\oplus7({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{42}})
\oplus({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus6({\bf \overline{120},\overline{15}})
\oplus3({\bf \overline{120},\overline{6}})
\oplus6({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{24}})
\oplus3({\bf \overline{84},\overline{15}})
\oplus6({\bf \overline{84},\overline{6}})
\oplus7({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf 6000,10})
\oplus({\bf 6000,8})
\oplus({\bf 5670',10})
\oplus({\bf 700,35})
\oplus({\bf 700,27})
\oplus2({\bf 700,10})
\oplus({\bf 700,8})
\oplus({\bf 47628,1})
\oplus2({\bf 19600,8})
\oplus2({\bf 19600,1})
\oplus({\bf 32768,8})
\oplus({\bf 32768,1})
\oplus({\bf 5880,10})
\oplus3({\bf 5880,8})
\oplus2({\bf 5880,1})
\oplus({\bf 4536,8})
\oplus2({\bf 5292,27})
\oplus({\bf 5292,10})
\oplus({\bf 5292,\overline{10}})
\oplus4({\bf 5292,8})
\oplus2({\bf 5292,1})
\oplus({\bf 3240,27})
\oplus3({\bf 3240,10})
\oplus5({\bf 3240,8})
\oplus2({\bf 3240,1})
\oplus({\bf 1134,35})
\oplus3({\bf 1134,27})
\oplus4({\bf 1134,10})
\oplus({\bf 1134,\overline{10}})
\oplus6({\bf 1134,8})
\oplus2({\bf 1134,1})
\oplus({\bf 56,35})
\oplus({\bf 56,27})
\oplus3({\bf 56,10})
\oplus2({\bf 56,8})
\oplus({\bf \overline{6000},\overline{10}})
\oplus({\bf \overline{6000},8})
\oplus({\bf \overline{5880},\overline{10}})
\oplus3({\bf \overline{5880},8})
\oplus2({\bf \overline{5880},1})
\oplus3({\bf 980,8})
\oplus3({\bf 980,1})
\oplus({\bf \overline{5670'},\overline{10}})
\oplus({\bf \overline{4536},8})
\oplus({\bf \overline{3240},27})
\oplus3({\bf \overline{3240},\overline{10}})
\oplus5({\bf \overline{3240},8})
\oplus2({\bf \overline{3240},1})
\oplus({\bf 1960,10})
\oplus({\bf 1960,\overline{10}})
\oplus6({\bf 1960,8})
\oplus4({\bf 1960,1})
\oplus({\bf \overline{560},27})
\oplus({\bf \overline{560},10})
\oplus2({\bf \overline{560},\overline{10}})
\oplus5({\bf \overline{560},8})
\oplus2({\bf \overline{560},1})
\oplus({\bf \overline{700},\overline{35}})
\oplus({\bf \overline{700},27})
\oplus2({\bf \overline{700},\overline{10}})
\oplus({\bf \overline{700},8})
\oplus({\bf \overline{1134},\overline{35}})
\oplus3({\bf \overline{1134},27})
\oplus({\bf \overline{1134},10})
\oplus4({\bf \overline{1134},\overline{10}})
\oplus6({\bf \overline{1134},8})
\oplus2({\bf \overline{1134},1})
\oplus({\bf 560,27})
\oplus2({\bf 560,10})
\oplus({\bf 560,\overline{10}})
\oplus5({\bf 560,8})
\oplus2({\bf 560,1})
\oplus3({\bf 540,27})
\oplus3({\bf 540,10})
\oplus3({\bf 540,\overline{10}})
\oplus13({\bf 540,8})
\oplus7({\bf 540,1})
\oplus({\bf 70,27})
\oplus2({\bf 70,10})
\oplus({\bf 70,\overline{10}})
\oplus6({\bf 70,8})
\oplus3({\bf 70,1})
\oplus({\bf \overline{56},\overline{35}})
\oplus({\bf \overline{56},27})
\oplus3({\bf \overline{56},\overline{10}})
\oplus2({\bf \overline{56},8})
\oplus({\bf \overline{70},27})
\oplus({\bf \overline{70},10})
\oplus2({\bf \overline{70},\overline{10}})
\oplus6({\bf \overline{70},8})
\oplus3({\bf \overline{70},1})
\oplus4({\bf 20,8})
\oplus4({\bf 20,1})
\oplus({\bf 1800',15'})
\oplus({\bf 1800',15})
\oplus({\bf 17640'',3})
\oplus({\bf 44100,3})
\oplus2({\bf 11760,15})
\oplus({\bf 11760,6})
\oplus3({\bf 11760,3})
\oplus({\bf 10500,15})
\oplus({\bf 10500,3})
\oplus({\bf 2520,15'})
\oplus3({\bf 2520,15})
\oplus({\bf 2520,6})
\oplus2({\bf 2520,3})
\oplus({\bf 1050',42})
\oplus({\bf 1050',15'})
\oplus({\bf 1050',24})
\oplus3({\bf 1050',15})
\oplus({\bf 1050',6})
\oplus2({\bf 1050',3})
\oplus({\bf 720,42})
\oplus2({\bf 720,15'})
\oplus4({\bf 720,15})
\oplus({\bf 720,6})
\oplus2({\bf 720,3})
\oplus({\bf 12600,6})
\oplus({\bf 12600,3})
\oplus({\bf 7056',6})
\oplus2({\bf 7056',3})
\oplus({\bf 22050,6})
\oplus({\bf 10080,3})
\oplus({\bf 6804,15})
\oplus3({\bf 6804,6})
\oplus4({\bf 6804,3})
\oplus({\bf 5040,6})
\oplus({\bf 5040,3})
\oplus({\bf 1176',15})
\oplus2({\bf 1176',6})
\oplus2({\bf 1176',3})
\oplus2({\bf 4200,24})
\oplus({\bf 4200,15})
\oplus3({\bf 4200,6})
\oplus({\bf 4200,3})
\oplus({\bf 4410,24})
\oplus4({\bf 4410,15})
\oplus5({\bf 4410,6})
\oplus6({\bf 4410,3})
\oplus3({\bf 840',15})
\oplus3({\bf 840',6})
\oplus7({\bf 840',3})
\oplus({\bf 1260,42})
\oplus3({\bf 1260,24})
\oplus5({\bf 1260,15})
\oplus6({\bf 1260,6})
\oplus5({\bf 1260,3})
\oplus({\bf 840,15'})
\oplus({\bf 840,24})
\oplus6({\bf 840,15})
\oplus5({\bf 840,6})
\oplus7({\bf 840,3})
\oplus({\bf 120,42})
\oplus({\bf 120,15'})
\oplus({\bf 120,24})
\oplus6({\bf 120,15})
\oplus3({\bf 120,6})
\oplus6({\bf 120,3})
\oplus({\bf 252,24})
\oplus({\bf 504,21})
\oplus2({\bf 504,24})
\oplus({\bf 504,15})
\oplus2({\bf 504,6})
\oplus({\bf 420,24})
\oplus2({\bf 420,15})
\oplus2({\bf 420,6})
\oplus2({\bf 420,3})
\oplus3({\bf 336,24})
\oplus3({\bf 336,15})
\oplus6({\bf 336,6})
\oplus4({\bf 336,3})
\oplus3({\bf 210,15})
\oplus4({\bf 210,6})
\oplus7({\bf 210,3})
\oplus({\bf 84,24})
\oplus3({\bf 84,15})
\oplus6({\bf 84,6})
\oplus7({\bf 84,3})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus3({\bf 6,3})$\\
%
${\bf 12609597}$&=&
$({\bf 1050'',10})
\oplus({\bf 26880',1})
\oplus({\bf 19845,8})
\oplus({\bf 19845,1})
\oplus({\bf 12250,10})
\oplus2({\bf 12250,8})
\oplus({\bf 12250,1})
\oplus({\bf 1134',10})
\oplus({\bf 1134',8})
\oplus({\bf 3200,27})
\oplus2({\bf 3200,10})
\oplus2({\bf 3200,8})
\oplus({\bf 3200,1})
\oplus({\bf 840'',35})
\oplus2({\bf 840'',27})
\oplus3({\bf 840'',10})
\oplus4({\bf 840'',8})
\oplus({\bf 840'',1})
\oplus({\bf \overline{26880'},1})
\oplus({\bf 4116,8})
\oplus({\bf \overline{19845},8})
\oplus({\bf \overline{19845},1})
\oplus2({\bf 11340,8})
\oplus2({\bf 11340,1})
\oplus2({\bf \overline{5670},8})
\oplus2({\bf \overline{5670},1})
\oplus({\bf 490,8})
\oplus({\bf \overline{12250},\overline{10}})
\oplus2({\bf \overline{12250},8})
\oplus({\bf \overline{12250},1})
\oplus2({\bf 5670,8})
\oplus2({\bf 5670,1})
\oplus({\bf 3969,27})
\oplus2({\bf 3969,10})
\oplus2({\bf 3969,\overline{10}})
\oplus9({\bf 3969,8})
\oplus5({\bf 3969,1})
\oplus({\bf \overline{3200},27})
\oplus2({\bf \overline{3200},\overline{10}})
\oplus2({\bf \overline{3200},8})
\oplus({\bf \overline{3200},1})
\oplus2({\bf 3675,27})
\oplus2({\bf 3675,10})
\oplus2({\bf 3675,\overline{10}})
\oplus10({\bf 3675,8})
\oplus4({\bf 3675,1})
\oplus2({\bf 896,27})
\oplus4({\bf 896,10})
\oplus2({\bf 896,\overline{10}})
\oplus10({\bf 896,8})
\oplus6({\bf 896,1})
\oplus({\bf 405,35})
\oplus({\bf 405,\overline{35}})
\oplus4({\bf 405,27})
\oplus4({\bf 405,10})
\oplus4({\bf 405,\overline{10}})
\oplus9({\bf 405,8})
\oplus3({\bf 405,1})
\oplus({\bf 280,35})
\oplus4({\bf 280,27})
\oplus5({\bf 280,10})
\oplus2({\bf 280,\overline{10}})
\oplus11({\bf 280,8})
\oplus5({\bf 280,1})
\oplus({\bf \overline{1050''},\overline{10}})
\oplus({\bf \overline{1134'},\overline{10}})
\oplus({\bf \overline{1134'},8})
\oplus({\bf \overline{490},8})
\oplus({\bf \overline{840''},\overline{35}})
\oplus2({\bf \overline{840''},27})
\oplus3({\bf \overline{840''},\overline{10}})
\oplus4({\bf \overline{840''},8})
\oplus({\bf \overline{840''},1})
\oplus2({\bf \overline{896},27})
\oplus2({\bf \overline{896},10})
\oplus4({\bf \overline{896},\overline{10}})
\oplus10({\bf \overline{896},8})
\oplus6({\bf \overline{896},1})
\oplus({\bf 175,10})
\oplus({\bf 175,\overline{10}})
\oplus8({\bf 175,8})
\oplus2({\bf 175,1})
\oplus({\bf \overline{280},\overline{35}})
\oplus4({\bf \overline{280},27})
\oplus2({\bf \overline{280},10})
\oplus5({\bf \overline{280},\overline{10}})
\oplus11({\bf \overline{280},8})
\oplus5({\bf \overline{280},1})
\oplus2({\bf 189,27})
\oplus3({\bf 189,10})
\oplus3({\bf 189,\overline{10}})
\oplus13({\bf 189,8})
\oplus7({\bf 189,1})
\oplus2({\bf 35,27})
\oplus3({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus10({\bf 35,8})
\oplus5({\bf 35,1})
\oplus2({\bf 1,8})
\oplus({\bf \overline{15750},3})
\oplus({\bf \overline{7875},15})
\oplus({\bf \overline{7875},3})
\oplus({\bf \overline{2688},15'})
\oplus2({\bf \overline{2688},15})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{126},42})
\oplus({\bf \overline{126},15'})
\oplus2({\bf \overline{126},15})
\oplus({\bf \overline{126},3})
\oplus({\bf \overline{30870},3})
\oplus({\bf \overline{7056},3})
\oplus({\bf \overline{26880},6})
\oplus2({\bf \overline{26880},3})
\oplus({\bf \overline{4410''},15})
\oplus2({\bf \overline{4410''},6})
\oplus3({\bf \overline{4410''},3})
\oplus({\bf \overline{13440},15})
\oplus2({\bf \overline{13440},6})
\oplus2({\bf \overline{13440},3})
\oplus2({\bf \overline{8064},15})
\oplus2({\bf \overline{8064},6})
\oplus5({\bf \overline{8064},3})
\oplus2({\bf \overline{2205},15})
\oplus2({\bf \overline{2205},6})
\oplus3({\bf \overline{2205},3})
\oplus({\bf \overline{3675'},24})
\oplus2({\bf \overline{3675'},15})
\oplus2({\bf \overline{3675'},6})
\oplus2({\bf \overline{3675'},3})
\oplus2({\bf \overline{1800},15})
\oplus({\bf \overline{1800},6})
\oplus3({\bf \overline{1800},3})
\oplus({\bf \overline{1701},42})
\oplus2({\bf \overline{1701},15'})
\oplus2({\bf \overline{1701},24})
\oplus9({\bf \overline{1701},15})
\oplus7({\bf \overline{1701},6})
\oplus9({\bf \overline{1701},3})
\oplus({\bf \overline{210'},42})
\oplus2({\bf \overline{210'},15'})
\oplus({\bf \overline{210'},24})
\oplus6({\bf \overline{210'},15})
\oplus3({\bf \overline{210'},6})
\oplus5({\bf \overline{210'},3})
\oplus({\bf \overline{5760},6})
\oplus({\bf \overline{4410'},6})
\oplus({\bf \overline{4410'},3})
\oplus({\bf \overline{2520'},24})
\oplus2({\bf \overline{2520'},15})
\oplus3({\bf \overline{2520'},6})
\oplus4({\bf \overline{2520'},3})
\oplus2({\bf \overline{1470},15})
\oplus4({\bf \overline{1470},6})
\oplus5({\bf \overline{1470},3})
\oplus({\bf \overline{1575},24})
\oplus({\bf \overline{1575},6})
\oplus2({\bf \overline{2430},24})
\oplus2({\bf \overline{2430},15})
\oplus5({\bf \overline{2430},6})
\oplus3({\bf \overline{2430},3})
\oplus2({\bf \overline{1176},15})
\oplus3({\bf \overline{1176},6})
\oplus4({\bf \overline{1176},3})
\oplus2({\bf \overline{1050},24})
\oplus7({\bf \overline{1050},15})
\oplus9({\bf \overline{1050},6})
\oplus12({\bf \overline{1050},3})
\oplus({\bf \overline{105'},24})
\oplus3({\bf \overline{105'},15})
\oplus3({\bf \overline{105'},6})
\oplus5({\bf \overline{105'},3})
\oplus({\bf \overline{315},42})
\oplus({\bf \overline{315},21})
\oplus4({\bf \overline{315},24})
\oplus4({\bf \overline{315},15})
\oplus5({\bf \overline{315},6})
\oplus3({\bf \overline{315},3})
\oplus({\bf \overline{384},42})
\oplus({\bf \overline{384},15'})
\oplus4({\bf \overline{384},24})
\oplus10({\bf \overline{384},15})
\oplus11({\bf \overline{384},6})
\oplus13({\bf \overline{384},3})
\oplus({\bf \overline{105},15'})
\oplus({\bf \overline{105},24})
\oplus7({\bf \overline{105},15})
\oplus8({\bf \overline{105},6})
\oplus10({\bf \overline{105},3})
\oplus2({\bf \overline{21},24})
\oplus3({\bf \overline{21},15})
\oplus3({\bf \overline{21},6})
\oplus4({\bf \overline{21},3})
\oplus3({\bf \overline{15},15})
\oplus4({\bf \overline{15},6})
\oplus5({\bf \overline{15},3})
\oplus({\bf 5760,\overline{6}})
\oplus({\bf 1575,\overline{24}})
\oplus({\bf 1575,\overline{6}})
\oplus({\bf 30870,\overline{3}})
\oplus({\bf 26880,\overline{6}})
\oplus2({\bf 26880,\overline{3}})
\oplus({\bf 4410',\overline{6}})
\oplus({\bf 4410',\overline{3}})
\oplus({\bf 13440,\overline{15}})
\oplus2({\bf 13440,\overline{6}})
\oplus2({\bf 13440,\overline{3}})
\oplus({\bf 2520',\overline{24}})
\oplus2({\bf 2520',\overline{15}})
\oplus3({\bf 2520',\overline{6}})
\oplus4({\bf 2520',\overline{3}})
\oplus({\bf 3675',\overline{24}})
\oplus2({\bf 3675',\overline{15}})
\oplus2({\bf 3675',\overline{6}})
\oplus2({\bf 3675',\overline{3}})
\oplus2({\bf 2430,\overline{24}})
\oplus2({\bf 2430,\overline{15}})
\oplus5({\bf 2430,\overline{6}})
\oplus3({\bf 2430,\overline{3}})
\oplus({\bf 315,\overline{21}})
\oplus({\bf 315,\overline{42}})
\oplus4({\bf 315,\overline{24}})
\oplus4({\bf 315,\overline{15}})
\oplus5({\bf 315,\overline{6}})
\oplus3({\bf 315,\overline{3}})
\oplus({\bf 15750,\overline{3}})
\oplus({\bf 7056,\overline{3}})
\oplus({\bf 4410'',\overline{15}})
\oplus2({\bf 4410'',\overline{6}})
\oplus3({\bf 4410'',\overline{3}})
\oplus({\bf 7875,\overline{15}})
\oplus({\bf 7875,\overline{3}})
\oplus2({\bf 8064,\overline{15}})
\oplus2({\bf 8064,\overline{6}})
\oplus5({\bf 8064,\overline{3}})
\oplus2({\bf 1470,\overline{15}})
\oplus4({\bf 1470,\overline{6}})
\oplus5({\bf 1470,\overline{3}})
\oplus2({\bf 1800,\overline{15}})
\oplus({\bf 1800,\overline{6}})
\oplus3({\bf 1800,\overline{3}})
\oplus2({\bf 1176,\overline{15}})
\oplus3({\bf 1176,\overline{6}})
\oplus4({\bf 1176,\overline{3}})
\oplus({\bf 2688,\overline{15'}})
\oplus2({\bf 2688,\overline{15}})
\oplus({\bf 2688,\overline{3}})
\oplus2({\bf 2205,\overline{15}})
\oplus2({\bf 2205,\overline{6}})
\oplus3({\bf 2205,\overline{3}})
\oplus({\bf 1701,\overline{42}})
\oplus2({\bf 1701,\overline{24}})
\oplus2({\bf 1701,\overline{15'}})
\oplus9({\bf 1701,\overline{15}})
\oplus7({\bf 1701,\overline{6}})
\oplus9({\bf 1701,\overline{3}})
\oplus2({\bf 1050,\overline{24}})
\oplus7({\bf 1050,\overline{15}})
\oplus9({\bf 1050,\overline{6}})
\oplus12({\bf 1050,\overline{3}})
\oplus({\bf 384,\overline{42}})
\oplus4({\bf 384,\overline{24}})
\oplus({\bf 384,\overline{15'}})
\oplus10({\bf 384,\overline{15}})
\oplus11({\bf 384,\overline{6}})
\oplus13({\bf 384,\overline{3}})
\oplus2({\bf 21,\overline{24}})
\oplus3({\bf 21,\overline{15}})
\oplus3({\bf 21,\overline{6}})
\oplus4({\bf 21,\overline{3}})
\oplus({\bf 126,\overline{42}})
\oplus({\bf 126,\overline{15'}})
\oplus2({\bf 126,\overline{15}})
\oplus({\bf 126,\overline{3}})
\oplus({\bf 210',\overline{42}})
\oplus({\bf 210',\overline{24}})
\oplus2({\bf 210',\overline{15'}})
\oplus6({\bf 210',\overline{15}})
\oplus3({\bf 210',\overline{6}})
\oplus5({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{24}})
\oplus3({\bf 105',\overline{15}})
\oplus3({\bf 105',\overline{6}})
\oplus5({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus7({\bf 105,\overline{15}})
\oplus8({\bf 105,\overline{6}})
\oplus10({\bf 105,\overline{3}})
\oplus3({\bf 15,\overline{15}})
\oplus4({\bf 15,\overline{6}})
\oplus5({\bf 15,\overline{3}})$\\
%
${\bf 13069056}$&=&
$({\bf \overline{22050},\overline{3}})
\oplus({\bf \overline{5880'},\overline{6}})
\oplus({\bf \overline{5880'},\overline{3}})
\oplus({\bf \overline{4500},\overline{6}})
\oplus({\bf \overline{4500},\overline{3}})
\oplus({\bf \overline{4200},\overline{15}})
\oplus({\bf \overline{4200},\overline{6}})
\oplus3({\bf \overline{4200},\overline{3}})
\oplus({\bf \overline{504},\overline{15}})
\oplus2({\bf \overline{504},\overline{6}})
\oplus3({\bf \overline{504},\overline{3}})
\oplus({\bf \overline{17010},\overline{3}})
\oplus({\bf \overline{10080},\overline{6}})
\oplus({\bf \overline{10080},\overline{3}})
\oplus({\bf \overline{2520''},\overline{6}})
\oplus2({\bf \overline{2520''},\overline{3}})
\oplus({\bf \overline{21000},\overline{3}})
\oplus({\bf \overline{11760},\overline{6}})
\oplus({\bf \overline{11760},\overline{3}})
\oplus({\bf \overline{6804},\overline{15}})
\oplus({\bf \overline{6804},\overline{6}})
\oplus3({\bf \overline{6804},\overline{3}})
\oplus({\bf \overline{10500},\overline{15}})
\oplus2({\bf \overline{10500},\overline{6}})
\oplus4({\bf \overline{10500},\overline{3}})
\oplus2({\bf \overline{5040},\overline{15}})
\oplus3({\bf \overline{5040},\overline{6}})
\oplus6({\bf \overline{5040},\overline{3}})
\oplus({\bf \overline{4410},\overline{24}})
\oplus6({\bf \overline{4410},\overline{15}})
\oplus9({\bf \overline{4410},\overline{6}})
\oplus13({\bf \overline{4410},\overline{3}})
\oplus({\bf \overline{420},\overline{24}})
\oplus4({\bf \overline{420},\overline{15}})
\oplus6({\bf \overline{420},\overline{6}})
\oplus7({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1050'},\overline{15}})
\oplus2({\bf \overline{1050'},\overline{6}})
\oplus2({\bf \overline{1050'},\overline{3}})
\oplus2({\bf \overline{1260},\overline{24}})
\oplus({\bf \overline{1260},\overline{15'}})
\oplus9({\bf \overline{1260},\overline{15}})
\oplus10({\bf \overline{1260},\overline{6}})
\oplus14({\bf \overline{1260},\overline{3}})
\oplus({\bf \overline{336},\overline{42}})
\oplus3({\bf \overline{336},\overline{24}})
\oplus({\bf \overline{336},\overline{15'}})
\oplus11({\bf \overline{336},\overline{15}})
\oplus10({\bf \overline{336},\overline{6}})
\oplus15({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{1764},\overline{3}})
\oplus({\bf \overline{1800'},\overline{3}})
\oplus2({\bf \overline{2520},\overline{15}})
\oplus3({\bf \overline{2520},\overline{6}})
\oplus5({\bf \overline{2520},\overline{3}})
\oplus3({\bf \overline{1176'},\overline{15}})
\oplus3({\bf \overline{1176'},\overline{6}})
\oplus6({\bf \overline{1176'},\overline{3}})
\oplus2({\bf \overline{840'},\overline{24}})
\oplus({\bf \overline{840'},\overline{15'}})
\oplus6({\bf \overline{840'},\overline{15}})
\oplus8({\bf \overline{840'},\overline{6}})
\oplus9({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{24}})
\oplus3({\bf \overline{720},\overline{15}})
\oplus4({\bf \overline{720},\overline{6}})
\oplus6({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{42}})
\oplus4({\bf \overline{840},\overline{24}})
\oplus({\bf \overline{840},\overline{15'}})
\oplus15({\bf \overline{840},\overline{15}})
\oplus17({\bf \overline{840},\overline{6}})
\oplus23({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{42}})
\oplus5({\bf \overline{210},\overline{24}})
\oplus2({\bf \overline{210},\overline{15'}})
\oplus14({\bf \overline{210},\overline{15}})
\oplus16({\bf \overline{210},\overline{6}})
\oplus18({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{42}})
\oplus5({\bf \overline{120},\overline{24}})
\oplus2({\bf \overline{120},\overline{15'}})
\oplus13({\bf \overline{120},\overline{15}})
\oplus15({\bf \overline{120},\overline{6}})
\oplus15({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{21}})
\oplus2({\bf \overline{84},\overline{42}})
\oplus7({\bf \overline{84},\overline{24}})
\oplus3({\bf \overline{84},\overline{15'}})
\oplus21({\bf \overline{84},\overline{15}})
\oplus19({\bf \overline{84},\overline{6}})
\oplus23({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus4({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus9({\bf \overline{6},\overline{15}})
\oplus9({\bf \overline{6},\overline{6}})
\oplus9({\bf \overline{6},\overline{3}})
\oplus({\bf 6000,1})
\oplus({\bf 5670',8})
\oplus({\bf 5670',1})
\oplus({\bf 700,8})
\oplus({\bf 700,1})
\oplus({\bf 4704,1})
\oplus({\bf 32768,8})
\oplus2({\bf 32768,1})
\oplus2({\bf 5880,8})
\oplus({\bf 5880,1})
\oplus2({\bf \overline{7000},8})
\oplus2({\bf \overline{7000},1})
\oplus({\bf 4536,10})
\oplus4({\bf 4536,8})
\oplus3({\bf 4536,1})
\oplus2({\bf 7000,8})
\oplus2({\bf 7000,1})
\oplus({\bf 5292,10})
\oplus({\bf 5292,\overline{10}})
\oplus4({\bf 5292,8})
\oplus2({\bf 5292,1})
\oplus({\bf 3240,27})
\oplus({\bf 3240,10})
\oplus2({\bf 3240,\overline{10}})
\oplus9({\bf 3240,8})
\oplus6({\bf 3240,1})
\oplus2({\bf 1134,27})
\oplus3({\bf 1134,10})
\oplus3({\bf 1134,\overline{10}})
\oplus13({\bf 1134,8})
\oplus7({\bf 1134,1})
\oplus2({\bf 56,27})
\oplus({\bf 56,10})
\oplus2({\bf 56,\overline{10}})
\oplus6({\bf 56,8})
\oplus4({\bf 56,1})
\oplus({\bf \overline{4704},1})
\oplus({\bf \overline{6000},1})
\oplus2({\bf \overline{5880},8})
\oplus({\bf \overline{5880},1})
\oplus({\bf 980,10})
\oplus({\bf 980,\overline{10}})
\oplus({\bf 980,8})
\oplus({\bf 980,1})
\oplus({\bf \overline{5670'},8})
\oplus({\bf \overline{5670'},1})
\oplus({\bf \overline{4536},\overline{10}})
\oplus4({\bf \overline{4536},8})
\oplus3({\bf \overline{4536},1})
\oplus({\bf \overline{3240},27})
\oplus2({\bf \overline{3240},10})
\oplus({\bf \overline{3240},\overline{10}})
\oplus9({\bf \overline{3240},8})
\oplus6({\bf \overline{3240},1})
\oplus2({\bf 1960,27})
\oplus3({\bf 1960,10})
\oplus3({\bf 1960,\overline{10}})
\oplus14({\bf 1960,8})
\oplus8({\bf 1960,1})
\oplus3({\bf \overline{560},27})
\oplus4({\bf \overline{560},10})
\oplus3({\bf \overline{560},\overline{10}})
\oplus15({\bf \overline{560},8})
\oplus9({\bf \overline{560},1})
\oplus({\bf \overline{700},8})
\oplus({\bf \overline{700},1})
\oplus2({\bf \overline{1134},27})
\oplus3({\bf \overline{1134},10})
\oplus3({\bf \overline{1134},\overline{10}})
\oplus13({\bf \overline{1134},8})
\oplus7({\bf \overline{1134},1})
\oplus3({\bf 560,27})
\oplus3({\bf 560,10})
\oplus4({\bf 560,\overline{10}})
\oplus15({\bf 560,8})
\oplus9({\bf 560,1})
\oplus({\bf 540,35})
\oplus({\bf 540,\overline{35}})
\oplus9({\bf 540,27})
\oplus11({\bf 540,10})
\oplus11({\bf 540,\overline{10}})
\oplus36({\bf 540,8})
\oplus16({\bf 540,1})
\oplus({\bf 70,35})
\oplus({\bf 70,\overline{35}})
\oplus7({\bf 70,27})
\oplus7({\bf 70,10})
\oplus7({\bf 70,\overline{10}})
\oplus23({\bf 70,8})
\oplus9({\bf 70,1})
\oplus2({\bf \overline{56},27})
\oplus2({\bf \overline{56},10})
\oplus({\bf \overline{56},\overline{10}})
\oplus6({\bf \overline{56},8})
\oplus4({\bf \overline{56},1})
\oplus({\bf \overline{70},35})
\oplus({\bf \overline{70},\overline{35}})
\oplus7({\bf \overline{70},27})
\oplus7({\bf \overline{70},10})
\oplus7({\bf \overline{70},\overline{10}})
\oplus23({\bf \overline{70},8})
\oplus9({\bf \overline{70},1})
\oplus({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus6({\bf 20,27})
\oplus8({\bf 20,10})
\oplus8({\bf 20,\overline{10}})
\oplus18({\bf 20,8})
\oplus8({\bf 20,1})
\oplus({\bf 1800',3})
\oplus({\bf 21000,3})
\oplus({\bf 1764,3})
\oplus({\bf 17010,3})
\oplus({\bf 11760,6})
\oplus({\bf 11760,3})
\oplus({\bf 10500,15})
\oplus2({\bf 10500,6})
\oplus4({\bf 10500,3})
\oplus2({\bf 2520,15})
\oplus3({\bf 2520,6})
\oplus5({\bf 2520,3})
\oplus({\bf 1050',15})
\oplus2({\bf 1050',6})
\oplus2({\bf 1050',3})
\oplus({\bf 720,24})
\oplus3({\bf 720,15})
\oplus4({\bf 720,6})
\oplus6({\bf 720,3})
\oplus({\bf 22050,3})
\oplus({\bf 10080,6})
\oplus({\bf 10080,3})
\oplus({\bf 6804,15})
\oplus({\bf 6804,6})
\oplus3({\bf 6804,3})
\oplus({\bf 4500,6})
\oplus({\bf 4500,3})
\oplus2({\bf 5040,15})
\oplus3({\bf 5040,6})
\oplus6({\bf 5040,3})
\oplus3({\bf 1176',15})
\oplus3({\bf 1176',6})
\oplus6({\bf 1176',3})
\oplus({\bf 5880',6})
\oplus({\bf 5880',3})
\oplus({\bf 2520'',6})
\oplus2({\bf 2520'',3})
\oplus({\bf 4200,15})
\oplus({\bf 4200,6})
\oplus3({\bf 4200,3})
\oplus({\bf 4410,24})
\oplus6({\bf 4410,15})
\oplus9({\bf 4410,6})
\oplus13({\bf 4410,3})
\oplus({\bf 840',15'})
\oplus2({\bf 840',24})
\oplus6({\bf 840',15})
\oplus8({\bf 840',6})
\oplus9({\bf 840',3})
\oplus({\bf 1260,15'})
\oplus2({\bf 1260,24})
\oplus9({\bf 1260,15})
\oplus10({\bf 1260,6})
\oplus14({\bf 1260,3})
\oplus({\bf 840,42})
\oplus({\bf 840,15'})
\oplus4({\bf 840,24})
\oplus15({\bf 840,15})
\oplus17({\bf 840,6})
\oplus23({\bf 840,3})
\oplus({\bf 120,42})
\oplus2({\bf 120,15'})
\oplus5({\bf 120,24})
\oplus13({\bf 120,15})
\oplus15({\bf 120,6})
\oplus15({\bf 120,3})
\oplus({\bf 504,15})
\oplus2({\bf 504,6})
\oplus3({\bf 504,3})
\oplus({\bf 420,24})
\oplus4({\bf 420,15})
\oplus6({\bf 420,6})
\oplus7({\bf 420,3})
\oplus({\bf 336,42})
\oplus({\bf 336,15'})
\oplus3({\bf 336,24})
\oplus11({\bf 336,15})
\oplus10({\bf 336,6})
\oplus15({\bf 336,3})
\oplus({\bf 210,42})
\oplus2({\bf 210,15'})
\oplus5({\bf 210,24})
\oplus14({\bf 210,15})
\oplus16({\bf 210,6})
\oplus18({\bf 210,3})
\oplus2({\bf 84,42})
\oplus3({\bf 84,15'})
\oplus({\bf 84,21})
\oplus7({\bf 84,24})
\oplus21({\bf 84,15})
\oplus19({\bf 84,6})
\oplus23({\bf 84,3})
\oplus({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus4({\bf 6,24})
\oplus9({\bf 6,15})
\oplus9({\bf 6,6})
\oplus9({\bf 6,3})$\\
%
${\bf 13728792}$&=&
$({\bf 9625,1})
\oplus({\bf 8960,8})
\oplus({\bf 29700,8})
\oplus({\bf 29700,1})
\oplus({\bf 14175,8})
\oplus({\bf 14175,1})
\oplus({\bf 12250,\overline{10}})
\oplus2({\bf 12250,8})
\oplus2({\bf 12250,1})
\oplus({\bf 1134',8})
\oplus({\bf 1134',1})
\oplus({\bf 2695,1})
\oplus3({\bf 3200,8})
\oplus2({\bf 3200,1})
\oplus({\bf 840'',\overline{10}})
\oplus2({\bf 840'',8})
\oplus({\bf 840'',1})
\oplus({\bf \overline{9625},1})
\oplus({\bf \overline{14175},8})
\oplus({\bf \overline{14175},1})
\oplus({\bf 6720,27})
\oplus2({\bf 6720,8})
\oplus2({\bf 6720,1})
\oplus({\bf \overline{5670},10})
\oplus({\bf \overline{5670},\overline{10}})
\oplus3({\bf \overline{5670},8})
\oplus({\bf \overline{5670},1})
\oplus({\bf 490,27})
\oplus({\bf 490,10})
\oplus({\bf 490,\overline{10}})
\oplus3({\bf 490,8})
\oplus2({\bf 490,1})
\oplus({\bf \overline{8960},8})
\oplus({\bf \overline{12250},10})
\oplus2({\bf \overline{12250},8})
\oplus2({\bf \overline{12250},1})
\oplus({\bf 5670,10})
\oplus({\bf 5670,\overline{10}})
\oplus3({\bf 5670,8})
\oplus({\bf 5670,1})
\oplus({\bf 3969,27})
\oplus({\bf 3969,10})
\oplus({\bf 3969,\overline{10}})
\oplus4({\bf 3969,8})
\oplus2({\bf 3969,1})
\oplus3({\bf \overline{3200},8})
\oplus2({\bf \overline{3200},1})
\oplus3({\bf 3675,27})
\oplus3({\bf 3675,10})
\oplus3({\bf 3675,\overline{10}})
\oplus13({\bf 3675,8})
\oplus7({\bf 3675,1})
\oplus({\bf 896,\overline{35}})
\oplus3({\bf 896,27})
\oplus2({\bf 896,10})
\oplus4({\bf 896,\overline{10}})
\oplus11({\bf 896,8})
\oplus4({\bf 896,1})
\oplus3({\bf 405,27})
\oplus({\bf 405,10})
\oplus({\bf 405,\overline{10}})
\oplus7({\bf 405,8})
\oplus5({\bf 405,1})
\oplus2({\bf 280,27})
\oplus3({\bf 280,10})
\oplus4({\bf 280,\overline{10}})
\oplus9({\bf 280,8})
\oplus4({\bf 280,1})
\oplus({\bf \overline{1134'},8})
\oplus({\bf \overline{1134'},1})
\oplus({\bf \overline{490},27})
\oplus({\bf \overline{490},10})
\oplus({\bf \overline{490},\overline{10}})
\oplus3({\bf \overline{490},8})
\oplus2({\bf \overline{490},1})
\oplus({\bf \overline{840''},10})
\oplus2({\bf \overline{840''},8})
\oplus({\bf \overline{840''},1})
\oplus({\bf \overline{896},35})
\oplus3({\bf \overline{896},27})
\oplus4({\bf \overline{896},10})
\oplus2({\bf \overline{896},\overline{10}})
\oplus11({\bf \overline{896},8})
\oplus4({\bf \overline{896},1})
\oplus2({\bf 175,27})
\oplus2({\bf 175,10})
\oplus2({\bf 175,\overline{10}})
\oplus5({\bf 175,8})
\oplus3({\bf 175,1})
\oplus2({\bf \overline{280},27})
\oplus4({\bf \overline{280},10})
\oplus3({\bf \overline{280},\overline{10}})
\oplus9({\bf \overline{280},8})
\oplus4({\bf \overline{280},1})
\oplus({\bf 189,64})
\oplus2({\bf 189,35})
\oplus2({\bf 189,\overline{35}})
\oplus9({\bf 189,27})
\oplus7({\bf 189,10})
\oplus7({\bf 189,\overline{10}})
\oplus18({\bf 189,8})
\oplus7({\bf 189,1})
\oplus2({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus6({\bf 35,27})
\oplus4({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus12({\bf 35,8})
\oplus4({\bf 35,1})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus3({\bf 1,1})
\oplus({\bf \overline{18480},6})
\oplus({\bf \overline{11907},3})
\oplus({\bf \overline{17325},3})
\oplus({\bf \overline{12936},3})
\oplus({\bf \overline{7875},6})
\oplus({\bf \overline{7875},3})
\oplus({\bf \overline{2688},6})
\oplus({\bf \overline{2688},3})
\oplus({\bf \overline{126},6})
\oplus({\bf \overline{7875'},3})
\oplus({\bf \overline{5040'},15})
\oplus({\bf \overline{5040'},6})
\oplus({\bf \overline{5040'},3})
\oplus({\bf \overline{24255},3})
\oplus({\bf \overline{19200},15})
\oplus({\bf \overline{19200},6})
\oplus2({\bf \overline{19200},3})
\oplus({\bf \overline{13440},15})
\oplus2({\bf \overline{13440},6})
\oplus3({\bf \overline{13440},3})
\oplus({\bf \overline{8064},24})
\oplus2({\bf \overline{8064},15})
\oplus3({\bf \overline{8064},6})
\oplus4({\bf \overline{8064},3})
\oplus({\bf \overline{2205},24})
\oplus3({\bf \overline{2205},15})
\oplus5({\bf \overline{2205},6})
\oplus5({\bf \overline{2205},3})
\oplus2({\bf \overline{3675'},15})
\oplus2({\bf \overline{3675'},6})
\oplus4({\bf \overline{3675'},3})
\oplus2({\bf \overline{1800},15})
\oplus3({\bf \overline{1800},6})
\oplus4({\bf \overline{1800},3})
\oplus2({\bf \overline{1701},24})
\oplus5({\bf \overline{1701},15})
\oplus6({\bf \overline{1701},6})
\oplus8({\bf \overline{1701},3})
\oplus({\bf \overline{210'},24})
\oplus2({\bf \overline{210'},15})
\oplus4({\bf \overline{210'},6})
\oplus4({\bf \overline{210'},3})
\oplus({\bf \overline{1764'},6})
\oplus({\bf \overline{4410'},15})
\oplus({\bf \overline{4410'},6})
\oplus2({\bf \overline{4410'},3})
\oplus({\bf \overline{2520'},15'})
\oplus({\bf \overline{2520'},15})
\oplus2({\bf \overline{2520'},6})
\oplus({\bf \overline{2520'},3})
\oplus2({\bf \overline{1470},15})
\oplus({\bf \overline{1470},6})
\oplus2({\bf \overline{1470},3})
\oplus({\bf \overline{1575},3})
\oplus3({\bf \overline{2430},15})
\oplus2({\bf \overline{2430},6})
\oplus6({\bf \overline{2430},3})
\oplus({\bf \overline{1176},42})
\oplus({\bf \overline{1176},15'})
\oplus2({\bf \overline{1176},24})
\oplus6({\bf \overline{1176},15})
\oplus6({\bf \overline{1176},6})
\oplus7({\bf \overline{1176},3})
\oplus({\bf \overline{1050},42})
\oplus({\bf \overline{1050},15'})
\oplus3({\bf \overline{1050},24})
\oplus9({\bf \overline{1050},15})
\oplus9({\bf \overline{1050},6})
\oplus10({\bf \overline{1050},3})
\oplus({\bf \overline{105'},60})
\oplus({\bf \overline{105'},42})
\oplus2({\bf \overline{105'},15'})
\oplus4({\bf \overline{105'},24})
\oplus6({\bf \overline{105'},15})
\oplus8({\bf \overline{105'},6})
\oplus5({\bf \overline{105'},3})
\oplus2({\bf \overline{315},15})
\oplus2({\bf \overline{315},6})
\oplus3({\bf \overline{315},3})
\oplus2({\bf \overline{384},42})
\oplus2({\bf \overline{384},15'})
\oplus4({\bf \overline{384},24})
\oplus12({\bf \overline{384},15})
\oplus10({\bf \overline{384},6})
\oplus13({\bf \overline{384},3})
\oplus2({\bf \overline{105},42})
\oplus({\bf \overline{105},15'})
\oplus({\bf \overline{105},21})
\oplus5({\bf \overline{105},24})
\oplus10({\bf \overline{105},15})
\oplus8({\bf \overline{105},6})
\oplus10({\bf \overline{105},3})
\oplus({\bf \overline{21},15'})
\oplus({\bf \overline{21},24})
\oplus3({\bf \overline{21},15})
\oplus3({\bf \overline{21},6})
\oplus3({\bf \overline{21},3})
\oplus({\bf \overline{15},48})
\oplus({\bf \overline{15},60})
\oplus3({\bf \overline{15},42})
\oplus3({\bf \overline{15},15'})
\oplus({\bf \overline{15},21})
\oplus5({\bf \overline{15},24})
\oplus9({\bf \overline{15},15})
\oplus7({\bf \overline{15},6})
\oplus6({\bf \overline{15},3})
\oplus({\bf 24255,\overline{3}})
\oplus({\bf 1575,\overline{3}})
\oplus({\bf 1764',\overline{6}})
\oplus({\bf 17325,\overline{3}})
\oplus({\bf 19200,\overline{15}})
\oplus({\bf 19200,\overline{6}})
\oplus2({\bf 19200,\overline{3}})
\oplus({\bf 4410',\overline{15}})
\oplus({\bf 4410',\overline{6}})
\oplus2({\bf 4410',\overline{3}})
\oplus({\bf 18480,\overline{6}})
\oplus({\bf 7875',\overline{3}})
\oplus({\bf 12936,\overline{3}})
\oplus({\bf 13440,\overline{15}})
\oplus2({\bf 13440,\overline{6}})
\oplus3({\bf 13440,\overline{3}})
\oplus({\bf 2520',\overline{15'}})
\oplus({\bf 2520',\overline{15}})
\oplus2({\bf 2520',\overline{6}})
\oplus({\bf 2520',\overline{3}})
\oplus2({\bf 3675',\overline{15}})
\oplus2({\bf 3675',\overline{6}})
\oplus4({\bf 3675',\overline{3}})
\oplus3({\bf 2430,\overline{15}})
\oplus2({\bf 2430,\overline{6}})
\oplus6({\bf 2430,\overline{3}})
\oplus2({\bf 315,\overline{15}})
\oplus2({\bf 315,\overline{6}})
\oplus3({\bf 315,\overline{3}})
\oplus({\bf 11907,\overline{3}})
\oplus({\bf 5040',\overline{15}})
\oplus({\bf 5040',\overline{6}})
\oplus({\bf 5040',\overline{3}})
\oplus({\bf 7875,\overline{6}})
\oplus({\bf 7875,\overline{3}})
\oplus({\bf 8064,\overline{24}})
\oplus2({\bf 8064,\overline{15}})
\oplus3({\bf 8064,\overline{6}})
\oplus4({\bf 8064,\overline{3}})
\oplus2({\bf 1470,\overline{15}})
\oplus({\bf 1470,\overline{6}})
\oplus2({\bf 1470,\overline{3}})
\oplus2({\bf 1800,\overline{15}})
\oplus3({\bf 1800,\overline{6}})
\oplus4({\bf 1800,\overline{3}})
\oplus({\bf 1176,\overline{42}})
\oplus2({\bf 1176,\overline{24}})
\oplus({\bf 1176,\overline{15'}})
\oplus6({\bf 1176,\overline{15}})
\oplus6({\bf 1176,\overline{6}})
\oplus7({\bf 1176,\overline{3}})
\oplus({\bf 2688,\overline{6}})
\oplus({\bf 2688,\overline{3}})
\oplus({\bf 2205,\overline{24}})
\oplus3({\bf 2205,\overline{15}})
\oplus5({\bf 2205,\overline{6}})
\oplus5({\bf 2205,\overline{3}})
\oplus2({\bf 1701,\overline{24}})
\oplus5({\bf 1701,\overline{15}})
\oplus6({\bf 1701,\overline{6}})
\oplus8({\bf 1701,\overline{3}})
\oplus({\bf 1050,\overline{42}})
\oplus3({\bf 1050,\overline{24}})
\oplus({\bf 1050,\overline{15'}})
\oplus9({\bf 1050,\overline{15}})
\oplus9({\bf 1050,\overline{6}})
\oplus10({\bf 1050,\overline{3}})
\oplus2({\bf 384,\overline{42}})
\oplus4({\bf 384,\overline{24}})
\oplus2({\bf 384,\overline{15'}})
\oplus12({\bf 384,\overline{15}})
\oplus10({\bf 384,\overline{6}})
\oplus13({\bf 384,\overline{3}})
\oplus({\bf 21,\overline{24}})
\oplus({\bf 21,\overline{15'}})
\oplus3({\bf 21,\overline{15}})
\oplus3({\bf 21,\overline{6}})
\oplus3({\bf 21,\overline{3}})
\oplus({\bf 126,\overline{6}})
\oplus({\bf 210',\overline{24}})
\oplus2({\bf 210',\overline{15}})
\oplus4({\bf 210',\overline{6}})
\oplus4({\bf 210',\overline{3}})
\oplus({\bf 105',\overline{60}})
\oplus({\bf 105',\overline{42}})
\oplus4({\bf 105',\overline{24}})
\oplus2({\bf 105',\overline{15'}})
\oplus6({\bf 105',\overline{15}})
\oplus8({\bf 105',\overline{6}})
\oplus5({\bf 105',\overline{3}})
\oplus({\bf 105,\overline{21}})
\oplus2({\bf 105,\overline{42}})
\oplus5({\bf 105,\overline{24}})
\oplus({\bf 105,\overline{15'}})
\oplus10({\bf 105,\overline{15}})
\oplus8({\bf 105,\overline{6}})
\oplus10({\bf 105,\overline{3}})
\oplus({\bf 15,\overline{60}})
\oplus({\bf 15,\overline{21}})
\oplus({\bf 15,\overline{48}})
\oplus3({\bf 15,\overline{42}})
\oplus5({\bf 15,\overline{24}})
\oplus3({\bf 15,\overline{15'}})
\oplus9({\bf 15,\overline{15}})
\oplus7({\bf 15,\overline{6}})
\oplus6({\bf 15,\overline{3}})$\\
%
${\bf 14220360}$&=&
$({\bf \overline{252},\overline{15}})
\oplus({\bf \overline{12600},\overline{6}})
\oplus({\bf \overline{22050},\overline{6}})
\oplus({\bf \overline{22050},\overline{3}})
\oplus({\bf \overline{4200},\overline{24}})
\oplus2({\bf \overline{4200},\overline{15}})
\oplus3({\bf \overline{4200},\overline{6}})
\oplus2({\bf \overline{4200},\overline{3}})
\oplus({\bf \overline{504},\overline{24}})
\oplus2({\bf \overline{504},\overline{15}})
\oplus2({\bf \overline{504},\overline{6}})
\oplus2({\bf \overline{504},\overline{3}})
\oplus({\bf \overline{44100},\overline{3}})
\oplus({\bf \overline{7056'},\overline{3}})
\oplus({\bf \overline{25200},\overline{3}})
\oplus({\bf \overline{10080},\overline{6}})
\oplus2({\bf \overline{10080},\overline{3}})
\oplus2({\bf \overline{11760},\overline{15}})
\oplus({\bf \overline{11760},\overline{6}})
\oplus3({\bf \overline{11760},\overline{3}})
\oplus({\bf \overline{6804},\overline{15}})
\oplus3({\bf \overline{6804},\overline{6}})
\oplus4({\bf \overline{6804},\overline{3}})
\oplus({\bf \overline{10500},\overline{15}})
\oplus({\bf \overline{10500},\overline{6}})
\oplus2({\bf \overline{10500},\overline{3}})
\oplus({\bf \overline{5040},\overline{15}})
\oplus2({\bf \overline{5040},\overline{6}})
\oplus3({\bf \overline{5040},\overline{3}})
\oplus2({\bf \overline{4410},\overline{24}})
\oplus5({\bf \overline{4410},\overline{15}})
\oplus7({\bf \overline{4410},\overline{6}})
\oplus9({\bf \overline{4410},\overline{3}})
\oplus({\bf \overline{420},\overline{21}})
\oplus2({\bf \overline{420},\overline{24}})
\oplus3({\bf \overline{420},\overline{15}})
\oplus3({\bf \overline{420},\overline{6}})
\oplus4({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1050'},\overline{42}})
\oplus({\bf \overline{1050'},\overline{24}})
\oplus3({\bf \overline{1050'},\overline{15}})
\oplus2({\bf \overline{1050'},\overline{6}})
\oplus3({\bf \overline{1050'},\overline{3}})
\oplus({\bf \overline{1260},\overline{42}})
\oplus3({\bf \overline{1260},\overline{24}})
\oplus({\bf \overline{1260},\overline{15'}})
\oplus7({\bf \overline{1260},\overline{15}})
\oplus7({\bf \overline{1260},\overline{6}})
\oplus8({\bf \overline{1260},\overline{3}})
\oplus3({\bf \overline{336},\overline{24}})
\oplus5({\bf \overline{336},\overline{15}})
\oplus9({\bf \overline{336},\overline{6}})
\oplus7({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{1800'},\overline{15}})
\oplus({\bf \overline{1800'},\overline{6}})
\oplus({\bf \overline{2520},\overline{15'}})
\oplus3({\bf \overline{2520},\overline{15}})
\oplus2({\bf \overline{2520},\overline{6}})
\oplus4({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{15'}})
\oplus2({\bf \overline{1176'},\overline{15}})
\oplus3({\bf \overline{1176'},\overline{6}})
\oplus3({\bf \overline{1176'},\overline{3}})
\oplus5({\bf \overline{840'},\overline{15}})
\oplus4({\bf \overline{840'},\overline{6}})
\oplus8({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{24}})
\oplus({\bf \overline{720},\overline{15'}})
\oplus4({\bf \overline{720},\overline{15}})
\oplus3({\bf \overline{720},\overline{6}})
\oplus3({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{42}})
\oplus2({\bf \overline{840},\overline{24}})
\oplus2({\bf \overline{840},\overline{15'}})
\oplus10({\bf \overline{840},\overline{15}})
\oplus9({\bf \overline{840},\overline{6}})
\oplus12({\bf \overline{840},\overline{3}})
\oplus3({\bf \overline{210},\overline{24}})
\oplus7({\bf \overline{210},\overline{15}})
\oplus8({\bf \overline{210},\overline{6}})
\oplus10({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{42}})
\oplus2({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus8({\bf \overline{120},\overline{15}})
\oplus6({\bf \overline{120},\overline{6}})
\oplus9({\bf \overline{120},\overline{3}})
\oplus({\bf \overline{84},\overline{42}})
\oplus3({\bf \overline{84},\overline{24}})
\oplus({\bf \overline{84},\overline{15'}})
\oplus9({\bf \overline{84},\overline{15}})
\oplus10({\bf \overline{84},\overline{6}})
\oplus11({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus6({\bf \overline{6},\overline{3}})
\oplus({\bf 6000,10})
\oplus({\bf 6000,8})
\oplus({\bf 5670',8})
\oplus({\bf 700,27})
\oplus({\bf 700,10})
\oplus({\bf 700,\overline{10}})
\oplus2({\bf 700,8})
\oplus({\bf 48600,1})
\oplus({\bf 19600,8})
\oplus({\bf 19600,1})
\oplus2({\bf 32768,8})
\oplus2({\bf 32768,1})
\oplus({\bf 5880,10})
\oplus3({\bf 5880,8})
\oplus2({\bf 5880,1})
\oplus({\bf 4536,10})
\oplus2({\bf 4536,8})
\oplus2({\bf 4536,1})
\oplus2({\bf 5292,27})
\oplus({\bf 5292,10})
\oplus({\bf 5292,\overline{10}})
\oplus5({\bf 5292,8})
\oplus3({\bf 5292,1})
\oplus({\bf 3240,27})
\oplus3({\bf 3240,10})
\oplus({\bf 3240,\overline{10}})
\oplus7({\bf 3240,8})
\oplus3({\bf 3240,1})
\oplus({\bf 1134,35})
\oplus3({\bf 1134,27})
\oplus4({\bf 1134,10})
\oplus2({\bf 1134,\overline{10}})
\oplus9({\bf 1134,8})
\oplus4({\bf 1134,1})
\oplus({\bf 56,27})
\oplus2({\bf 56,10})
\oplus({\bf 56,\overline{10}})
\oplus4({\bf 56,8})
\oplus({\bf 56,1})
\oplus({\bf \overline{6000},\overline{10}})
\oplus({\bf \overline{6000},8})
\oplus({\bf \overline{5880},\overline{10}})
\oplus3({\bf \overline{5880},8})
\oplus2({\bf \overline{5880},1})
\oplus2({\bf 980,8})
\oplus2({\bf 980,1})
\oplus({\bf \overline{5670'},8})
\oplus({\bf \overline{4536},\overline{10}})
\oplus2({\bf \overline{4536},8})
\oplus2({\bf \overline{4536},1})
\oplus({\bf \overline{3240},27})
\oplus({\bf \overline{3240},10})
\oplus3({\bf \overline{3240},\overline{10}})
\oplus7({\bf \overline{3240},8})
\oplus3({\bf \overline{3240},1})
\oplus({\bf 1960,27})
\oplus2({\bf 1960,10})
\oplus2({\bf 1960,\overline{10}})
\oplus10({\bf 1960,8})
\oplus6({\bf 1960,1})
\oplus({\bf \overline{560},35})
\oplus2({\bf \overline{560},27})
\oplus3({\bf \overline{560},10})
\oplus3({\bf \overline{560},\overline{10}})
\oplus8({\bf \overline{560},8})
\oplus3({\bf \overline{560},1})
\oplus({\bf \overline{700},27})
\oplus({\bf \overline{700},10})
\oplus({\bf \overline{700},\overline{10}})
\oplus2({\bf \overline{700},8})
\oplus({\bf \overline{1134},\overline{35}})
\oplus3({\bf \overline{1134},27})
\oplus2({\bf \overline{1134},10})
\oplus4({\bf \overline{1134},\overline{10}})
\oplus9({\bf \overline{1134},8})
\oplus4({\bf \overline{1134},1})
\oplus({\bf 560,\overline{35}})
\oplus2({\bf 560,27})
\oplus3({\bf 560,10})
\oplus3({\bf 560,\overline{10}})
\oplus8({\bf 560,8})
\oplus3({\bf 560,1})
\oplus6({\bf 540,27})
\oplus5({\bf 540,10})
\oplus5({\bf 540,\overline{10}})
\oplus20({\bf 540,8})
\oplus10({\bf 540,1})
\oplus({\bf 70,35})
\oplus3({\bf 70,27})
\oplus5({\bf 70,10})
\oplus2({\bf 70,\overline{10}})
\oplus11({\bf 70,8})
\oplus5({\bf 70,1})
\oplus({\bf \overline{56},27})
\oplus({\bf \overline{56},10})
\oplus2({\bf \overline{56},\overline{10}})
\oplus4({\bf \overline{56},8})
\oplus({\bf \overline{56},1})
\oplus({\bf \overline{70},\overline{35}})
\oplus3({\bf \overline{70},27})
\oplus2({\bf \overline{70},10})
\oplus5({\bf \overline{70},\overline{10}})
\oplus11({\bf \overline{70},8})
\oplus5({\bf \overline{70},1})
\oplus3({\bf 20,27})
\oplus2({\bf 20,10})
\oplus2({\bf 20,\overline{10}})
\oplus9({\bf 20,8})
\oplus5({\bf 20,1})
\oplus({\bf 1800',15})
\oplus({\bf 1800',6})
\oplus({\bf 44100,3})
\oplus({\bf 25200,3})
\oplus2({\bf 11760,15})
\oplus({\bf 11760,6})
\oplus3({\bf 11760,3})
\oplus({\bf 10500,15})
\oplus({\bf 10500,6})
\oplus2({\bf 10500,3})
\oplus({\bf 2520,15'})
\oplus3({\bf 2520,15})
\oplus2({\bf 2520,6})
\oplus4({\bf 2520,3})
\oplus({\bf 1050',42})
\oplus({\bf 1050',24})
\oplus3({\bf 1050',15})
\oplus2({\bf 1050',6})
\oplus3({\bf 1050',3})
\oplus({\bf 720,15'})
\oplus({\bf 720,24})
\oplus4({\bf 720,15})
\oplus3({\bf 720,6})
\oplus3({\bf 720,3})
\oplus({\bf 12600,6})
\oplus({\bf 7056',3})
\oplus({\bf 22050,6})
\oplus({\bf 22050,3})
\oplus({\bf 10080,6})
\oplus2({\bf 10080,3})
\oplus({\bf 6804,15})
\oplus3({\bf 6804,6})
\oplus4({\bf 6804,3})
\oplus({\bf 5040,15})
\oplus2({\bf 5040,6})
\oplus3({\bf 5040,3})
\oplus({\bf 1176',15'})
\oplus2({\bf 1176',15})
\oplus3({\bf 1176',6})
\oplus3({\bf 1176',3})
\oplus({\bf 4200,24})
\oplus2({\bf 4200,15})
\oplus3({\bf 4200,6})
\oplus2({\bf 4200,3})
\oplus2({\bf 4410,24})
\oplus5({\bf 4410,15})
\oplus7({\bf 4410,6})
\oplus9({\bf 4410,3})
\oplus5({\bf 840',15})
\oplus4({\bf 840',6})
\oplus8({\bf 840',3})
\oplus({\bf 1260,42})
\oplus({\bf 1260,15'})
\oplus3({\bf 1260,24})
\oplus7({\bf 1260,15})
\oplus7({\bf 1260,6})
\oplus8({\bf 1260,3})
\oplus({\bf 840,42})
\oplus2({\bf 840,15'})
\oplus2({\bf 840,24})
\oplus10({\bf 840,15})
\oplus9({\bf 840,6})
\oplus12({\bf 840,3})
\oplus({\bf 120,42})
\oplus({\bf 120,15'})
\oplus2({\bf 120,24})
\oplus8({\bf 120,15})
\oplus6({\bf 120,6})
\oplus9({\bf 120,3})
\oplus({\bf 252,15})
\oplus({\bf 504,24})
\oplus2({\bf 504,15})
\oplus2({\bf 504,6})
\oplus2({\bf 504,3})
\oplus({\bf 420,21})
\oplus2({\bf 420,24})
\oplus3({\bf 420,15})
\oplus3({\bf 420,6})
\oplus4({\bf 420,3})
\oplus3({\bf 336,24})
\oplus5({\bf 336,15})
\oplus9({\bf 336,6})
\oplus7({\bf 336,3})
\oplus3({\bf 210,24})
\oplus7({\bf 210,15})
\oplus8({\bf 210,6})
\oplus10({\bf 210,3})
\oplus({\bf 84,42})
\oplus({\bf 84,15'})
\oplus3({\bf 84,24})
\oplus9({\bf 84,15})
\oplus10({\bf 84,6})
\oplus11({\bf 84,3})
\oplus({\bf 6,42})
\oplus({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus6({\bf 6,3})$\\
%
${\bf 14910896}$&=&
$({\bf \overline{252},\overline{3}})
\oplus({\bf \overline{22050},\overline{6}})
\oplus({\bf \overline{22050},\overline{3}})
\oplus({\bf \overline{5880'},\overline{3}})
\oplus({\bf \overline{4500},\overline{3}})
\oplus2({\bf \overline{4200},\overline{15}})
\oplus2({\bf \overline{4200},\overline{6}})
\oplus3({\bf \overline{4200},\overline{3}})
\oplus2({\bf \overline{504},\overline{15}})
\oplus2({\bf \overline{504},\overline{6}})
\oplus3({\bf \overline{504},\overline{3}})
\oplus({\bf \overline{25200},\overline{3}})
\oplus({\bf \overline{17010},\overline{3}})
\oplus({\bf \overline{10080},\overline{6}})
\oplus2({\bf \overline{10080},\overline{3}})
\oplus({\bf \overline{2520''},\overline{6}})
\oplus({\bf \overline{2520''},\overline{3}})
\oplus({\bf \overline{21000},\overline{3}})
\oplus({\bf \overline{11760},\overline{15}})
\oplus({\bf \overline{11760},\overline{6}})
\oplus2({\bf \overline{11760},\overline{3}})
\oplus({\bf \overline{6804},\overline{15}})
\oplus2({\bf \overline{6804},\overline{6}})
\oplus3({\bf \overline{6804},\overline{3}})
\oplus({\bf \overline{10500},\overline{15}})
\oplus2({\bf \overline{10500},\overline{6}})
\oplus3({\bf \overline{10500},\overline{3}})
\oplus2({\bf \overline{5040},\overline{15}})
\oplus3({\bf \overline{5040},\overline{6}})
\oplus6({\bf \overline{5040},\overline{3}})
\oplus2({\bf \overline{4410},\overline{24}})
\oplus6({\bf \overline{4410},\overline{15}})
\oplus9({\bf \overline{4410},\overline{6}})
\oplus12({\bf \overline{4410},\overline{3}})
\oplus2({\bf \overline{420},\overline{24}})
\oplus4({\bf \overline{420},\overline{15}})
\oplus5({\bf \overline{420},\overline{6}})
\oplus6({\bf \overline{420},\overline{3}})
\oplus({\bf \overline{1050'},\overline{24}})
\oplus2({\bf \overline{1050'},\overline{15}})
\oplus2({\bf \overline{1050'},\overline{6}})
\oplus3({\bf \overline{1050'},\overline{3}})
\oplus({\bf \overline{1260},\overline{42}})
\oplus2({\bf \overline{1260},\overline{24}})
\oplus({\bf \overline{1260},\overline{15'}})
\oplus9({\bf \overline{1260},\overline{15}})
\oplus9({\bf \overline{1260},\overline{6}})
\oplus12({\bf \overline{1260},\overline{3}})
\oplus3({\bf \overline{336},\overline{24}})
\oplus({\bf \overline{336},\overline{15'}})
\oplus9({\bf \overline{336},\overline{15}})
\oplus10({\bf \overline{336},\overline{6}})
\oplus12({\bf \overline{336},\overline{3}})
\oplus({\bf \overline{1800'},\overline{6}})
\oplus({\bf \overline{1800'},\overline{3}})
\oplus3({\bf \overline{2520},\overline{15}})
\oplus3({\bf \overline{2520},\overline{6}})
\oplus5({\bf \overline{2520},\overline{3}})
\oplus({\bf \overline{1176'},\overline{15'}})
\oplus3({\bf \overline{1176'},\overline{15}})
\oplus3({\bf \overline{1176'},\overline{6}})
\oplus5({\bf \overline{1176'},\overline{3}})
\oplus({\bf \overline{840'},\overline{24}})
\oplus({\bf \overline{840'},\overline{15'}})
\oplus6({\bf \overline{840'},\overline{15}})
\oplus6({\bf \overline{840'},\overline{6}})
\oplus9({\bf \overline{840'},\overline{3}})
\oplus({\bf \overline{720},\overline{24}})
\oplus3({\bf \overline{720},\overline{15}})
\oplus5({\bf \overline{720},\overline{6}})
\oplus5({\bf \overline{720},\overline{3}})
\oplus({\bf \overline{840},\overline{42}})
\oplus4({\bf \overline{840},\overline{24}})
\oplus2({\bf \overline{840},\overline{15'}})
\oplus14({\bf \overline{840},\overline{15}})
\oplus15({\bf \overline{840},\overline{6}})
\oplus19({\bf \overline{840},\overline{3}})
\oplus({\bf \overline{210},\overline{21}})
\oplus({\bf \overline{210},\overline{42}})
\oplus5({\bf \overline{210},\overline{24}})
\oplus({\bf \overline{210},\overline{15'}})
\oplus12({\bf \overline{210},\overline{15}})
\oplus13({\bf \overline{210},\overline{6}})
\oplus15({\bf \overline{210},\overline{3}})
\oplus({\bf \overline{120},\overline{42}})
\oplus4({\bf \overline{120},\overline{24}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus11({\bf \overline{120},\overline{15}})
\oplus11({\bf \overline{120},\overline{6}})
\oplus13({\bf \overline{120},\overline{3}})
\oplus2({\bf \overline{84},\overline{42}})
\oplus6({\bf \overline{84},\overline{24}})
\oplus3({\bf \overline{84},\overline{15'}})
\oplus17({\bf \overline{84},\overline{15}})
\oplus16({\bf \overline{84},\overline{6}})
\oplus18({\bf \overline{84},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus8({\bf \overline{6},\overline{15}})
\oplus7({\bf \overline{6},\overline{6}})
\oplus8({\bf \overline{6},\overline{3}})
\oplus({\bf 6000,8})
\oplus({\bf 5670',8})
\oplus({\bf 5670',1})
\oplus({\bf 700,\overline{10}})
\oplus2({\bf 700,8})
\oplus({\bf 700,1})
\oplus({\bf \overline{21000'},1})
\oplus({\bf 21000',1})
\oplus2({\bf 32768,8})
\oplus2({\bf 32768,1})
\oplus({\bf 5880,10})
\oplus2({\bf 5880,8})
\oplus2({\bf 5880,1})
\oplus({\bf \overline{7000},8})
\oplus({\bf \overline{7000},1})
\oplus({\bf 4536,10})
\oplus4({\bf 4536,8})
\oplus3({\bf 4536,1})
\oplus({\bf 7000,8})
\oplus({\bf 7000,1})
\oplus({\bf 5292,27})
\oplus({\bf 5292,10})
\oplus({\bf 5292,\overline{10}})
\oplus5({\bf 5292,8})
\oplus3({\bf 5292,1})
\oplus({\bf 3240,27})
\oplus2({\bf 3240,10})
\oplus2({\bf 3240,\overline{10}})
\oplus9({\bf 3240,8})
\oplus5({\bf 3240,1})
\oplus3({\bf 1134,27})
\oplus3({\bf 1134,10})
\oplus3({\bf 1134,\overline{10}})
\oplus12({\bf 1134,8})
\oplus6({\bf 1134,1})
\oplus({\bf 56,27})
\oplus({\bf 56,10})
\oplus2({\bf 56,\overline{10}})
\oplus6({\bf 56,8})
\oplus2({\bf 56,1})
\oplus({\bf \overline{6000},8})
\oplus({\bf \overline{5880},\overline{10}})
\oplus2({\bf \overline{5880},8})
\oplus2({\bf \overline{5880},1})
\oplus2({\bf 980,8})
\oplus({\bf \overline{5670'},8})
\oplus({\bf \overline{5670'},1})
\oplus({\bf \overline{4536},\overline{10}})
\oplus4({\bf \overline{4536},8})
\oplus3({\bf \overline{4536},1})
\oplus({\bf \overline{3240},27})
\oplus2({\bf \overline{3240},10})
\oplus2({\bf \overline{3240},\overline{10}})
\oplus9({\bf \overline{3240},8})
\oplus5({\bf \overline{3240},1})
\oplus2({\bf 1960,27})
\oplus3({\bf 1960,10})
\oplus3({\bf 1960,\overline{10}})
\oplus13({\bf 1960,8})
\oplus8({\bf 1960,1})
\oplus({\bf \overline{560},35})
\oplus3({\bf \overline{560},27})
\oplus5({\bf \overline{560},10})
\oplus3({\bf \overline{560},\overline{10}})
\oplus13({\bf \overline{560},8})
\oplus6({\bf \overline{560},1})
\oplus({\bf \overline{700},10})
\oplus2({\bf \overline{700},8})
\oplus({\bf \overline{700},1})
\oplus3({\bf \overline{1134},27})
\oplus3({\bf \overline{1134},10})
\oplus3({\bf \overline{1134},\overline{10}})
\oplus12({\bf \overline{1134},8})
\oplus6({\bf \overline{1134},1})
\oplus({\bf 560,\overline{35}})
\oplus3({\bf 560,27})
\oplus3({\bf 560,10})
\oplus5({\bf 560,\overline{10}})
\oplus13({\bf 560,8})
\oplus6({\bf 560,1})
\oplus({\bf 540,35})
\oplus({\bf 540,\overline{35}})
\oplus8({\bf 540,27})
\oplus9({\bf 540,10})
\oplus9({\bf 540,\overline{10}})
\oplus30({\bf 540,8})
\oplus14({\bf 540,1})
\oplus({\bf 70,35})
\oplus6({\bf 70,27})
\oplus7({\bf 70,10})
\oplus6({\bf 70,\overline{10}})
\oplus18({\bf 70,8})
\oplus8({\bf 70,1})
\oplus({\bf \overline{56},27})
\oplus2({\bf \overline{56},10})
\oplus({\bf \overline{56},\overline{10}})
\oplus6({\bf \overline{56},8})
\oplus2({\bf \overline{56},1})
\oplus({\bf \overline{70},\overline{35}})
\oplus6({\bf \overline{70},27})
\oplus6({\bf \overline{70},10})
\oplus7({\bf \overline{70},\overline{10}})
\oplus18({\bf \overline{70},8})
\oplus8({\bf \overline{70},1})
\oplus({\bf 20,35})
\oplus({\bf 20,\overline{35}})
\oplus6({\bf 20,27})
\oplus5({\bf 20,10})
\oplus5({\bf 20,\overline{10}})
\oplus16({\bf 20,8})
\oplus6({\bf 20,1})
\oplus({\bf 1800',6})
\oplus({\bf 1800',3})
\oplus({\bf 25200,3})
\oplus({\bf 21000,3})
\oplus({\bf 17010,3})
\oplus({\bf 11760,15})
\oplus({\bf 11760,6})
\oplus2({\bf 11760,3})
\oplus({\bf 10500,15})
\oplus2({\bf 10500,6})
\oplus3({\bf 10500,3})
\oplus3({\bf 2520,15})
\oplus3({\bf 2520,6})
\oplus5({\bf 2520,3})
\oplus({\bf 1050',24})
\oplus2({\bf 1050',15})
\oplus2({\bf 1050',6})
\oplus3({\bf 1050',3})
\oplus({\bf 720,24})
\oplus3({\bf 720,15})
\oplus5({\bf 720,6})
\oplus5({\bf 720,3})
\oplus({\bf 22050,6})
\oplus({\bf 22050,3})
\oplus({\bf 10080,6})
\oplus2({\bf 10080,3})
\oplus({\bf 6804,15})
\oplus2({\bf 6804,6})
\oplus3({\bf 6804,3})
\oplus({\bf 4500,3})
\oplus2({\bf 5040,15})
\oplus3({\bf 5040,6})
\oplus6({\bf 5040,3})
\oplus({\bf 1176',15'})
\oplus3({\bf 1176',15})
\oplus3({\bf 1176',6})
\oplus5({\bf 1176',3})
\oplus({\bf 5880',3})
\oplus({\bf 2520'',6})
\oplus({\bf 2520'',3})
\oplus2({\bf 4200,15})
\oplus2({\bf 4200,6})
\oplus3({\bf 4200,3})
\oplus2({\bf 4410,24})
\oplus6({\bf 4410,15})
\oplus9({\bf 4410,6})
\oplus12({\bf 4410,3})
\oplus({\bf 840',15'})
\oplus({\bf 840',24})
\oplus6({\bf 840',15})
\oplus6({\bf 840',6})
\oplus9({\bf 840',3})
\oplus({\bf 1260,42})
\oplus({\bf 1260,15'})
\oplus2({\bf 1260,24})
\oplus9({\bf 1260,15})
\oplus9({\bf 1260,6})
\oplus12({\bf 1260,3})
\oplus({\bf 840,42})
\oplus2({\bf 840,15'})
\oplus4({\bf 840,24})
\oplus14({\bf 840,15})
\oplus15({\bf 840,6})
\oplus19({\bf 840,3})
\oplus({\bf 120,42})
\oplus({\bf 120,15'})
\oplus4({\bf 120,24})
\oplus11({\bf 120,15})
\oplus11({\bf 120,6})
\oplus13({\bf 120,3})
\oplus({\bf 252,3})
\oplus2({\bf 504,15})
\oplus2({\bf 504,6})
\oplus3({\bf 504,3})
\oplus2({\bf 420,24})
\oplus4({\bf 420,15})
\oplus5({\bf 420,6})
\oplus6({\bf 420,3})
\oplus({\bf 336,15'})
\oplus3({\bf 336,24})
\oplus9({\bf 336,15})
\oplus10({\bf 336,6})
\oplus12({\bf 336,3})
\oplus({\bf 210,42})
\oplus({\bf 210,15'})
\oplus({\bf 210,21})
\oplus5({\bf 210,24})
\oplus12({\bf 210,15})
\oplus13({\bf 210,6})
\oplus15({\bf 210,3})
\oplus2({\bf 84,42})
\oplus3({\bf 84,15'})
\oplus6({\bf 84,24})
\oplus17({\bf 84,15})
\oplus16({\bf 84,6})
\oplus18({\bf 84,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus3({\bf 6,24})
\oplus8({\bf 6,15})
\oplus7({\bf 6,6})
\oplus8({\bf 6,3})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 7 (S)}

\subsubsubsection{$\mathfrak{su}_{2}\oplus F_4$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_7\supset\mathfrak{su}_{2}\oplus F_4$(S)}
}
\label{Table:Branching-rules-E7_A1-F4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{2}\oplus F_4$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E7_A1-F4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{2}\oplus F_4$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 56}$&=&
$({\bf 4,1})
\oplus({\bf 2,26})$\\
%
${\bf 133}$&=&
$({\bf 3,26})
\oplus({\bf 3,1})
\oplus({\bf 1,52})$\\
%
${\bf 912}$&=&
$({\bf 4,52})
\oplus({\bf 4,26})
\oplus({\bf 2,273})
\oplus({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 1463}$&=&
$({\bf 7,1})
\oplus({\bf 5,26})
\oplus({\bf 3,324})
\oplus({\bf 3,26})
\oplus({\bf 3,1})
\oplus({\bf 1,273})$\\
%
${\bf 1539}$&=&
$({\bf 5,26})
\oplus({\bf 5,1})
\oplus({\bf 3,273})
\oplus({\bf 3,52})
\oplus({\bf 3,26})
\oplus({\bf 1,324})
\oplus({\bf 1,26})
\oplus({\bf 1,1})$\\
%
${\bf 6480}$&=&
$({\bf 6,26})
\oplus({\bf 6,1})
\oplus({\bf 4,324})
\oplus({\bf 4,273})
\oplus({\bf 4,52})
\oplus2({\bf 4,26})
\oplus({\bf 4,1})
\oplus({\bf 2,1053})
\oplus({\bf 2,324})
\oplus({\bf 2,273})
\oplus({\bf 2,52})
\oplus2({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 7371}$&=&
$({\bf 5,324})
\oplus({\bf 5,26})
\oplus({\bf 5,1})
\oplus({\bf 3,1053})
\oplus({\bf 3,273})
\oplus({\bf 3,52})
\oplus({\bf 3,26})
\oplus({\bf 1,1053'})
\oplus({\bf 1,324})
\oplus({\bf 1,26})
\oplus({\bf 1,1})$\\
%
${\bf 8645}$&=&
$({\bf 5,273})
\oplus({\bf 5,52})
\oplus({\bf 5,26})
\oplus({\bf 3,1053})
\oplus({\bf 3,324})
\oplus({\bf 3,273})
\oplus({\bf 3,52})
\oplus2({\bf 3,26})
\oplus({\bf 3,1})
\oplus({\bf 1,1274})
\oplus({\bf 1,273})
\oplus({\bf 1,52})
\oplus({\bf 1,26})$\\
%
${\bf 24320}$&=&
$({\bf 10,1})
\oplus({\bf 8,26})
\oplus({\bf 6,324})
\oplus({\bf 6,26})
\oplus({\bf 6,1})
\oplus({\bf 4,2652})
\oplus({\bf 4,324})
\oplus({\bf 4,273})
\oplus({\bf 4,26})
\oplus({\bf 4,1})
\oplus({\bf 2,4096})
\oplus({\bf 2,324})
\oplus({\bf 2,26})$\\
%
${\bf 27664}$&=&
$({\bf 6,273})
\oplus({\bf 6,52})
\oplus({\bf 6,26})
\oplus({\bf 4,1274})
\oplus({\bf 4,1053})
\oplus({\bf 4,324})
\oplus2({\bf 4,273})
\oplus({\bf 4,52})
\oplus2({\bf 4,26})
\oplus({\bf 4,1})
\oplus({\bf 2,4096})
\oplus({\bf 2,1053})
\oplus({\bf 2,324})
\oplus2({\bf 2,273})
\oplus2({\bf 2,52})
\oplus2({\bf 2,26})$\\
%
${\bf 40755}$&=&
$({\bf 7,52})
\oplus({\bf 7,26})
\oplus({\bf 5,1053})
\oplus({\bf 5,324})
\oplus2({\bf 5,273})
\oplus({\bf 5,52})
\oplus2({\bf 5,26})
\oplus({\bf 5,1})
\oplus({\bf 3,4096})
\oplus({\bf 3,1274})
\oplus({\bf 3,1053})
\oplus2({\bf 3,324})
\oplus3({\bf 3,273})
\oplus2({\bf 3,52})
\oplus3({\bf 3,26})
\oplus({\bf 3,1})
\oplus({\bf 1,4096})
\oplus({\bf 1,1053})
\oplus({\bf 1,324})
\oplus({\bf 1,273})
\oplus({\bf 1,52})
\oplus2({\bf 1,26})$\\
%
${\bf 51072}$&=&
$({\bf 8,26})
\oplus({\bf 8,1})
\oplus({\bf 6,324})
\oplus({\bf 6,273})
\oplus({\bf 6,52})
\oplus2({\bf 6,26})
\oplus({\bf 6,1})
\oplus({\bf 4,4096})
\oplus({\bf 4,1053})
\oplus2({\bf 4,324})
\oplus2({\bf 4,273})
\oplus({\bf 4,52})
\oplus3({\bf 4,26})
\oplus({\bf 4,1})
\oplus({\bf 2,2652})
\oplus({\bf 2,4096})
\oplus({\bf 2,1274})
\oplus({\bf 2,1053})
\oplus2({\bf 2,324})
\oplus2({\bf 2,273})
\oplus({\bf 2,52})
\oplus2({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 86184}$&=&
$({\bf 6,1053})
\oplus({\bf 6,324})
\oplus({\bf 6,273})
\oplus({\bf 6,52})
\oplus({\bf 6,26})
\oplus({\bf 4,1053'})
\oplus({\bf 4,4096})
\oplus({\bf 4,1274})
\oplus2({\bf 4,1053})
\oplus2({\bf 4,324})
\oplus3({\bf 4,273})
\oplus2({\bf 4,52})
\oplus3({\bf 4,26})
\oplus({\bf 4,1})
\oplus({\bf 2,8424})
\oplus({\bf 2,4096})
\oplus({\bf 2,1274})
\oplus2({\bf 2,1053})
\oplus2({\bf 2,324})
\oplus3({\bf 2,273})
\oplus2({\bf 2,52})
\oplus3({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 150822}$&=&
$({\bf 9,26})
\oplus({\bf 9,1})
\oplus({\bf 7,324})
\oplus({\bf 7,273})
\oplus({\bf 7,52})
\oplus2({\bf 7,26})
\oplus({\bf 7,1})
\oplus({\bf 5,2652})
\oplus({\bf 5,4096})
\oplus({\bf 5,1053})
\oplus3({\bf 5,324})
\oplus2({\bf 5,273})
\oplus({\bf 5,52})
\oplus4({\bf 5,26})
\oplus2({\bf 5,1})
\oplus({\bf 3,10829})
\oplus({\bf 3,2652})
\oplus2({\bf 3,4096})
\oplus({\bf 3,1274})
\oplus2({\bf 3,1053})
\oplus3({\bf 3,324})
\oplus3({\bf 3,273})
\oplus2({\bf 3,52})
\oplus3({\bf 3,26})
\oplus({\bf 3,1})
\oplus({\bf 1,8424})
\oplus({\bf 1,2652})
\oplus({\bf 1,4096})
\oplus({\bf 1,1053})
\oplus2({\bf 1,324})
\oplus({\bf 1,273})
\oplus2({\bf 1,26})
\oplus({\bf 1,1})$\\
%
${\bf 152152}$&=&
$({\bf 7,324})
\oplus({\bf 7,273})
\oplus2({\bf 7,26})
\oplus({\bf 7,1})
\oplus({\bf 5,4096})
\oplus({\bf 5,1274})
\oplus2({\bf 5,1053})
\oplus2({\bf 5,324})
\oplus3({\bf 5,273})
\oplus3({\bf 5,52})
\oplus3({\bf 5,26})
\oplus({\bf 5,1})
\oplus({\bf 3,8424})
\oplus({\bf 3,1053'})
\oplus({\bf 3,2652})
\oplus2({\bf 3,4096})
\oplus({\bf 3,1274})
\oplus3({\bf 3,1053})
\oplus4({\bf 3,324})
\oplus4({\bf 3,273})
\oplus2({\bf 3,52})
\oplus5({\bf 3,26})
\oplus2({\bf 3,1})
\oplus({\bf 1,10829})
\oplus({\bf 1,4096})
\oplus({\bf 1,1274})
\oplus2({\bf 1,1053})
\oplus({\bf 1,324})
\oplus3({\bf 1,273})
\oplus2({\bf 1,52})
\oplus({\bf 1,26})$\\
%
${\bf 238602}$&=&
$({\bf 7,2652})
\oplus({\bf 7,324})
\oplus({\bf 7,26})
\oplus({\bf 7,1})
\oplus({\bf 5,10829})
\oplus({\bf 5,4096})
\oplus({\bf 5,1053})
\oplus({\bf 5,324})
\oplus({\bf 5,273})
\oplus({\bf 5,52})
\oplus({\bf 5,26})
\oplus({\bf 3,17901})
\oplus({\bf 3,8424})
\oplus({\bf 3,1053'})
\oplus({\bf 3,2652})
\oplus({\bf 3,4096})
\oplus({\bf 3,1053})
\oplus2({\bf 3,324})
\oplus({\bf 3,273})
\oplus2({\bf 3,26})
\oplus({\bf 3,1})
\oplus({\bf 1,12376})
\oplus({\bf 1,10829})
\oplus({\bf 1,1274})
\oplus({\bf 1,1053})
\oplus({\bf 1,273})
\oplus({\bf 1,52})$\\
%
${\bf 253935}$&=&
$({\bf 7,1053'})
\oplus({\bf 7,1053})
\oplus({\bf 7,324})
\oplus({\bf 5,8424})
\oplus({\bf 5,4096})
\oplus({\bf 5,1274})
\oplus2({\bf 5,1053})
\oplus({\bf 5,324})
\oplus2({\bf 5,273})
\oplus({\bf 5,52})
\oplus({\bf 5,26})
\oplus({\bf 3,19448})
\oplus({\bf 3,8424})
\oplus({\bf 3,1053'})
\oplus2({\bf 3,4096})
\oplus({\bf 3,1274})
\oplus2({\bf 3,1053})
\oplus3({\bf 3,324})
\oplus2({\bf 3,273})
\oplus({\bf 3,52})
\oplus2({\bf 3,26})
\oplus({\bf 3,1})
\oplus({\bf 1,19278})
\oplus({\bf 1,4096})
\oplus({\bf 1,1274})
\oplus({\bf 1,1053})
\oplus2({\bf 1,273})
\oplus({\bf 1,52})
\oplus({\bf 1,26})$\\
%
${\bf 293930}$&=&
$({\bf 13,1})
\oplus({\bf 11,26})
\oplus({\bf 9,324})
\oplus({\bf 9,26})
\oplus({\bf 9,1})
\oplus({\bf 7,2652})
\oplus({\bf 7,324})
\oplus({\bf 7,273})
\oplus({\bf 7,26})
\oplus({\bf 7,1})
\oplus({\bf 5,16302})
\oplus({\bf 5,2652})
\oplus({\bf 5,4096})
\oplus2({\bf 5,324})
\oplus2({\bf 5,26})
\oplus({\bf 5,1})
\oplus({\bf 3,34749})
\oplus({\bf 3,2652})
\oplus({\bf 3,4096})
\oplus({\bf 3,324})
\oplus({\bf 3,273})
\oplus({\bf 3,26})
\oplus({\bf 1,19448})
\oplus({\bf 1,2652})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 320112}$&=&
$({\bf 8,324})
\oplus({\bf 8,26})
\oplus({\bf 8,1})
\oplus({\bf 6,2652})
\oplus({\bf 6,4096})
\oplus({\bf 6,1053})
\oplus2({\bf 6,324})
\oplus2({\bf 6,273})
\oplus({\bf 6,52})
\oplus3({\bf 6,26})
\oplus({\bf 6,1})
\oplus({\bf 4,10829})
\oplus({\bf 4,8424})
\oplus({\bf 4,1053'})
\oplus({\bf 4,2652})
\oplus2({\bf 4,4096})
\oplus({\bf 4,1274})
\oplus3({\bf 4,1053})
\oplus4({\bf 4,324})
\oplus3({\bf 4,273})
\oplus2({\bf 4,52})
\oplus4({\bf 4,26})
\oplus2({\bf 4,1})
\oplus({\bf 2,17901})
\oplus({\bf 2,10829})
\oplus({\bf 2,8424})
\oplus({\bf 2,1053'})
\oplus({\bf 2,2652})
\oplus2({\bf 2,4096})
\oplus({\bf 2,1274})
\oplus3({\bf 2,1053})
\oplus3({\bf 2,324})
\oplus3({\bf 2,273})
\oplus2({\bf 2,52})
\oplus3({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 362880}$&=&
$({\bf 8,273})
\oplus({\bf 8,52})
\oplus({\bf 8,26})
\oplus({\bf 6,4096})
\oplus({\bf 6,1274})
\oplus2({\bf 6,1053})
\oplus2({\bf 6,324})
\oplus3({\bf 6,273})
\oplus2({\bf 6,52})
\oplus3({\bf 6,26})
\oplus({\bf 6,1})
\oplus({\bf 4,10829})
\oplus({\bf 4,8424})
\oplus({\bf 4,2652})
\oplus3({\bf 4,4096})
\oplus2({\bf 4,1274})
\oplus4({\bf 4,1053})
\oplus4({\bf 4,324})
\oplus6({\bf 4,273})
\oplus4({\bf 4,52})
\oplus5({\bf 4,26})
\oplus({\bf 4,1})
\oplus({\bf 2,19278})
\oplus({\bf 2,10829})
\oplus({\bf 2,8424})
\oplus({\bf 2,1053'})
\oplus({\bf 2,2652})
\oplus3({\bf 2,4096})
\oplus2({\bf 2,1274})
\oplus4({\bf 2,1053})
\oplus4({\bf 2,324})
\oplus5({\bf 2,273})
\oplus3({\bf 2,52})
\oplus4({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 365750}$&=&
$({\bf 7,1274})
\oplus({\bf 7,1053})
\oplus2({\bf 7,273})
\oplus({\bf 7,52})
\oplus({\bf 5,8424})
\oplus({\bf 5,1053'})
\oplus2({\bf 5,4096})
\oplus({\bf 5,1274})
\oplus3({\bf 5,1053})
\oplus3({\bf 5,324})
\oplus3({\bf 5,273})
\oplus2({\bf 5,52})
\oplus3({\bf 5,26})
\oplus({\bf 3,19278})
\oplus({\bf 3,10829})
\oplus({\bf 3,8424})
\oplus3({\bf 3,4096})
\oplus3({\bf 3,1274})
\oplus4({\bf 3,1053})
\oplus2({\bf 3,324})
\oplus6({\bf 3,273})
\oplus4({\bf 3,52})
\oplus3({\bf 3,26})
\oplus({\bf 1,19448})
\oplus({\bf 1,8424})
\oplus({\bf 1,1053'})
\oplus({\bf 1,2652})
\oplus({\bf 1,4096})
\oplus({\bf 1,1274})
\oplus2({\bf 1,1053})
\oplus3({\bf 1,324})
\oplus2({\bf 1,273})
\oplus2({\bf 1,26})
\oplus2({\bf 1,1})$\\
%
${\bf 573440}$&=&
$({\bf 7,4096})
\oplus({\bf 7,1053})
\oplus({\bf 7,324})
\oplus({\bf 7,273})
\oplus({\bf 7,52})
\oplus({\bf 7,26})
\oplus({\bf 5,10829})
\oplus({\bf 5,8424})
\oplus({\bf 5,1053'})
\oplus({\bf 5,2652})
\oplus2({\bf 5,4096})
\oplus2({\bf 5,1274})
\oplus3({\bf 5,1053})
\oplus3({\bf 5,324})
\oplus4({\bf 5,273})
\oplus2({\bf 5,52})
\oplus3({\bf 5,26})
\oplus({\bf 5,1})
\oplus({\bf 3,17901})
\oplus({\bf 3,19278})
\oplus({\bf 3,10829})
\oplus2({\bf 3,8424})
\oplus({\bf 3,1053'})
\oplus({\bf 3,2652})
\oplus3({\bf 3,4096})
\oplus2({\bf 3,1274})
\oplus5({\bf 3,1053})
\oplus4({\bf 3,324})
\oplus5({\bf 3,273})
\oplus3({\bf 3,52})
\oplus4({\bf 3,26})
\oplus({\bf 3,1})
\oplus({\bf 1,29172})
\oplus({\bf 1,10829})
\oplus({\bf 1,8424})
\oplus({\bf 1,1053'})
\oplus2({\bf 1,4096})
\oplus({\bf 1,1274})
\oplus2({\bf 1,1053})
\oplus2({\bf 1,324})
\oplus2({\bf 1,273})
\oplus2({\bf 1,52})
\oplus2({\bf 1,26})$\\
%
${\bf 617253}$&=&
$({\bf 9,324})
\oplus({\bf 9,26})
\oplus({\bf 9,1})
\oplus({\bf 7,4096})
\oplus({\bf 7,1053})
\oplus({\bf 7,324})
\oplus2({\bf 7,273})
\oplus({\bf 7,52})
\oplus2({\bf 7,26})
\oplus({\bf 5,19448})
\oplus({\bf 5,8424})
\oplus({\bf 5,1053'})
\oplus({\bf 5,2652})
\oplus2({\bf 5,4096})
\oplus({\bf 5,1274})
\oplus2({\bf 5,1053})
\oplus4({\bf 5,324})
\oplus2({\bf 5,273})
\oplus({\bf 5,52})
\oplus3({\bf 5,26})
\oplus2({\bf 5,1})
\oplus({\bf 3,34749})
\oplus({\bf 3,19278})
\oplus({\bf 3,10829})
\oplus({\bf 3,8424})
\oplus({\bf 3,2652})
\oplus3({\bf 3,4096})
\oplus2({\bf 3,1274})
\oplus3({\bf 3,1053})
\oplus2({\bf 3,324})
\oplus4({\bf 3,273})
\oplus2({\bf 3,52})
\oplus2({\bf 3,26})
\oplus({\bf 1,16302})
\oplus({\bf 1,19448})
\oplus({\bf 1,8424})
\oplus({\bf 1,1053'})
\oplus({\bf 1,2652})
\oplus2({\bf 1,4096})
\oplus({\bf 1,1053})
\oplus3({\bf 1,324})
\oplus2({\bf 1,26})
\oplus({\bf 1,1})$\\
%
${\bf 861840}$&=&
$({\bf 8,1053})
\oplus({\bf 8,324})
\oplus({\bf 8,273})
\oplus({\bf 8,52})
\oplus({\bf 8,26})
\oplus({\bf 6,8424})
\oplus({\bf 6,1053'})
\oplus2({\bf 6,4096})
\oplus2({\bf 6,1274})
\oplus3({\bf 6,1053})
\oplus3({\bf 6,324})
\oplus4({\bf 6,273})
\oplus2({\bf 6,52})
\oplus3({\bf 6,26})
\oplus({\bf 6,1})
\oplus({\bf 4,19448})
\oplus({\bf 4,19278})
\oplus({\bf 4,10829})
\oplus2({\bf 4,8424})
\oplus({\bf 4,1053'})
\oplus({\bf 4,2652})
\oplus5({\bf 4,4096})
\oplus3({\bf 4,1274})
\oplus6({\bf 4,1053})
\oplus5({\bf 4,324})
\oplus7({\bf 4,273})
\oplus4({\bf 4,52})
\oplus5({\bf 4,26})
\oplus({\bf 4,1})
\oplus({\bf 2,34749})
\oplus({\bf 2,19448})
\oplus({\bf 2,19278})
\oplus({\bf 2,10829})
\oplus2({\bf 2,8424})
\oplus({\bf 2,1053'})
\oplus({\bf 2,2652})
\oplus5({\bf 2,4096})
\oplus3({\bf 2,1274})
\oplus5({\bf 2,1053})
\oplus5({\bf 2,324})
\oplus6({\bf 2,273})
\oplus3({\bf 2,52})
\oplus4({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 885248}$&=&
$({\bf 10,52})
\oplus({\bf 10,26})
\oplus({\bf 8,1053})
\oplus({\bf 8,324})
\oplus2({\bf 8,273})
\oplus({\bf 8,52})
\oplus2({\bf 8,26})
\oplus({\bf 8,1})
\oplus({\bf 6,10829})
\oplus({\bf 6,2652})
\oplus2({\bf 6,4096})
\oplus({\bf 6,1274})
\oplus2({\bf 6,1053})
\oplus3({\bf 6,324})
\oplus4({\bf 6,273})
\oplus3({\bf 6,52})
\oplus4({\bf 6,26})
\oplus({\bf 6,1})
\oplus({\bf 4,34749})
\oplus({\bf 4,19278})
\oplus({\bf 4,10829})
\oplus({\bf 4,8424})
\oplus2({\bf 4,2652})
\oplus5({\bf 4,4096})
\oplus2({\bf 4,1274})
\oplus4({\bf 4,1053})
\oplus5({\bf 4,324})
\oplus5({\bf 4,273})
\oplus3({\bf 4,52})
\oplus5({\bf 4,26})
\oplus({\bf 4,1})
\oplus({\bf 2,34749})
\oplus({\bf 2,19448})
\oplus({\bf 2,19278})
\oplus2({\bf 2,10829})
\oplus({\bf 2,8424})
\oplus2({\bf 2,2652})
\oplus4({\bf 2,4096})
\oplus2({\bf 2,1274})
\oplus3({\bf 2,1053})
\oplus4({\bf 2,324})
\oplus5({\bf 2,273})
\oplus2({\bf 2,52})
\oplus3({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 915705}$&=&
$({\bf 11,26})
\oplus({\bf 11,1})
\oplus({\bf 9,324})
\oplus({\bf 9,273})
\oplus({\bf 9,52})
\oplus2({\bf 9,26})
\oplus({\bf 9,1})
\oplus({\bf 7,2652})
\oplus({\bf 7,4096})
\oplus({\bf 7,1053})
\oplus3({\bf 7,324})
\oplus2({\bf 7,273})
\oplus({\bf 7,52})
\oplus4({\bf 7,26})
\oplus2({\bf 7,1})
\oplus({\bf 5,34749})
\oplus({\bf 5,10829})
\oplus2({\bf 5,2652})
\oplus3({\bf 5,4096})
\oplus({\bf 5,1274})
\oplus2({\bf 5,1053})
\oplus4({\bf 5,324})
\oplus4({\bf 5,273})
\oplus2({\bf 5,52})
\oplus4({\bf 5,26})
\oplus({\bf 5,1})
\oplus({\bf 3,16302})
\oplus({\bf 3,34749})
\oplus({\bf 3,19448})
\oplus({\bf 3,19278})
\oplus({\bf 3,10829})
\oplus({\bf 3,8424})
\oplus3({\bf 3,2652})
\oplus4({\bf 3,4096})
\oplus({\bf 3,1274})
\oplus2({\bf 3,1053})
\oplus5({\bf 3,324})
\oplus3({\bf 3,273})
\oplus({\bf 3,52})
\oplus4({\bf 3,26})
\oplus2({\bf 3,1})
\oplus({\bf 1,34749})
\oplus({\bf 1,19278})
\oplus({\bf 1,10829})
\oplus({\bf 1,2652})
\oplus2({\bf 1,4096})
\oplus({\bf 1,1274})
\oplus({\bf 1,1053})
\oplus({\bf 1,324})
\oplus2({\bf 1,273})
\oplus({\bf 1,52})
\oplus({\bf 1,26})$\\
%
${\bf 980343}$&=&
$({\bf 9,273})
\oplus({\bf 9,52})
\oplus({\bf 9,26})
\oplus({\bf 7,4096})
\oplus({\bf 7,1274})
\oplus2({\bf 7,1053})
\oplus2({\bf 7,324})
\oplus3({\bf 7,273})
\oplus2({\bf 7,52})
\oplus3({\bf 7,26})
\oplus({\bf 7,1})
\oplus({\bf 5,19278})
\oplus({\bf 5,10829})
\oplus({\bf 5,8424})
\oplus({\bf 5,2652})
\oplus4({\bf 5,4096})
\oplus3({\bf 5,1274})
\oplus4({\bf 5,1053})
\oplus4({\bf 5,324})
\oplus7({\bf 5,273})
\oplus4({\bf 5,52})
\oplus5({\bf 5,26})
\oplus({\bf 5,1})
\oplus({\bf 3,34749})
\oplus({\bf 3,19448})
\oplus({\bf 3,19278})
\oplus2({\bf 3,10829})
\oplus2({\bf 3,8424})
\oplus({\bf 3,1053'})
\oplus2({\bf 3,2652})
\oplus6({\bf 3,4096})
\oplus3({\bf 3,1274})
\oplus6({\bf 3,1053})
\oplus6({\bf 3,324})
\oplus7({\bf 3,273})
\oplus4({\bf 3,52})
\oplus5({\bf 3,26})
\oplus({\bf 3,1})
\oplus({\bf 1,34749})
\oplus({\bf 1,19278})
\oplus({\bf 1,10829})
\oplus({\bf 1,8424})
\oplus({\bf 1,2652})
\oplus3({\bf 1,4096})
\oplus2({\bf 1,1274})
\oplus3({\bf 1,1053})
\oplus2({\bf 1,324})
\oplus4({\bf 1,273})
\oplus2({\bf 1,52})
\oplus2({\bf 1,26})$\\
%
${\bf 2273920}$&=&
$({\bf 12,26})
\oplus({\bf 12,1})
\oplus({\bf 10,324})
\oplus({\bf 10,273})
\oplus({\bf 10,52})
\oplus2({\bf 10,26})
\oplus({\bf 10,1})
\oplus({\bf 8,2652})
\oplus({\bf 8,4096})
\oplus({\bf 8,1053})
\oplus3({\bf 8,324})
\oplus2({\bf 8,273})
\oplus({\bf 8,52})
\oplus4({\bf 8,26})
\oplus2({\bf 8,1})
\oplus({\bf 6,16302})
\oplus({\bf 6,34749})
\oplus({\bf 6,10829})
\oplus3({\bf 6,2652})
\oplus3({\bf 6,4096})
\oplus({\bf 6,1274})
\oplus2({\bf 6,1053})
\oplus5({\bf 6,324})
\oplus4({\bf 6,273})
\oplus2({\bf 6,52})
\oplus5({\bf 6,26})
\oplus2({\bf 6,1})
\oplus({\bf 4,76076})
\oplus({\bf 4,16302})
\oplus2({\bf 4,34749})
\oplus({\bf 4,19448})
\oplus({\bf 4,19278})
\oplus2({\bf 4,10829})
\oplus({\bf 4,8424})
\oplus4({\bf 4,2652})
\oplus5({\bf 4,4096})
\oplus({\bf 4,1274})
\oplus3({\bf 4,1053})
\oplus6({\bf 4,324})
\oplus4({\bf 4,273})
\oplus2({\bf 4,52})
\oplus5({\bf 4,26})
\oplus2({\bf 4,1})
\oplus({\bf 2,106496})
\oplus({\bf 2,16302})
\oplus2({\bf 2,34749})
\oplus({\bf 2,19448})
\oplus({\bf 2,19278})
\oplus2({\bf 2,10829})
\oplus({\bf 2,8424})
\oplus3({\bf 2,2652})
\oplus4({\bf 2,4096})
\oplus({\bf 2,1274})
\oplus2({\bf 2,1053})
\oplus4({\bf 2,324})
\oplus3({\bf 2,273})
\oplus({\bf 2,52})
\oplus3({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 2282280}$&=&
$({\bf 8,4096})
\oplus({\bf 8,1274})
\oplus({\bf 8,1053})
\oplus({\bf 8,324})
\oplus2({\bf 8,273})
\oplus({\bf 8,52})
\oplus({\bf 8,26})
\oplus({\bf 6,19278})
\oplus({\bf 6,10829})
\oplus2({\bf 6,8424})
\oplus({\bf 6,1053'})
\oplus({\bf 6,2652})
\oplus4({\bf 6,4096})
\oplus3({\bf 6,1274})
\oplus5({\bf 6,1053})
\oplus4({\bf 6,324})
\oplus6({\bf 6,273})
\oplus3({\bf 6,52})
\oplus4({\bf 6,26})
\oplus({\bf 6,1})
\oplus({\bf 4,29172})
\oplus({\bf 4,17901})
\oplus({\bf 4,34749})
\oplus({\bf 4,19448})
\oplus2({\bf 4,19278})
\oplus3({\bf 4,10829})
\oplus4({\bf 4,8424})
\oplus2({\bf 4,1053'})
\oplus2({\bf 4,2652})
\oplus8({\bf 4,4096})
\oplus5({\bf 4,1274})
\oplus9({\bf 4,1053})
\oplus7({\bf 4,324})
\oplus10({\bf 4,273})
\oplus6({\bf 4,52})
\oplus6({\bf 4,26})
\oplus({\bf 4,1})
\oplus({\bf 2,106496})
\oplus({\bf 2,17901})
\oplus({\bf 2,34749})
\oplus({\bf 2,19448})
\oplus2({\bf 2,19278})
\oplus3({\bf 2,10829})
\oplus4({\bf 2,8424})
\oplus2({\bf 2,1053'})
\oplus2({\bf 2,2652})
\oplus7({\bf 2,4096})
\oplus5({\bf 2,1274})
\oplus8({\bf 2,1053})
\oplus6({\bf 2,324})
\oplus8({\bf 2,273})
\oplus4({\bf 2,52})
\oplus5({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 2785552}$&=&
$({\bf 16,1})
\oplus({\bf 14,26})
\oplus({\bf 12,324})
\oplus({\bf 12,26})
\oplus({\bf 12,1})
\oplus({\bf 10,2652})
\oplus({\bf 10,324})
\oplus({\bf 10,273})
\oplus({\bf 10,26})
\oplus({\bf 10,1})
\oplus({\bf 8,16302})
\oplus({\bf 8,2652})
\oplus({\bf 8,4096})
\oplus2({\bf 8,324})
\oplus2({\bf 8,26})
\oplus({\bf 8,1})
\oplus({\bf 6,81081})
\oplus({\bf 6,16302})
\oplus({\bf 6,34749})
\oplus2({\bf 6,2652})
\oplus({\bf 6,4096})
\oplus2({\bf 6,324})
\oplus({\bf 6,273})
\oplus2({\bf 6,26})
\oplus({\bf 6,1})
\oplus({\bf 4,212992})
\oplus({\bf 4,16302})
\oplus({\bf 4,34749})
\oplus({\bf 4,19448})
\oplus2({\bf 4,2652})
\oplus({\bf 4,4096})
\oplus2({\bf 4,324})
\oplus({\bf 4,273})
\oplus({\bf 4,26})
\oplus({\bf 4,1})
\oplus({\bf 2,205751})
\oplus({\bf 2,16302})
\oplus({\bf 2,34749})
\oplus({\bf 2,2652})
\oplus({\bf 2,4096})
\oplus({\bf 2,324})
\oplus({\bf 2,26})$\\
%
${\bf 3424256}$&=&
$({\bf 9,1053})
\oplus({\bf 9,324})
\oplus({\bf 9,273})
\oplus({\bf 9,52})
\oplus({\bf 9,26})
\oplus({\bf 7,10829})
\oplus({\bf 7,8424})
\oplus({\bf 7,1053'})
\oplus({\bf 7,2652})
\oplus3({\bf 7,4096})
\oplus2({\bf 7,1274})
\oplus4({\bf 7,1053})
\oplus4({\bf 7,324})
\oplus5({\bf 7,273})
\oplus3({\bf 7,52})
\oplus4({\bf 7,26})
\oplus({\bf 7,1})
\oplus({\bf 5,17901})
\oplus({\bf 5,34749})
\oplus({\bf 5,19448})
\oplus2({\bf 5,19278})
\oplus3({\bf 5,10829})
\oplus4({\bf 5,8424})
\oplus2({\bf 5,1053'})
\oplus3({\bf 5,2652})
\oplus9({\bf 5,4096})
\oplus5({\bf 5,1274})
\oplus10({\bf 5,1053})
\oplus9({\bf 5,324})
\oplus11({\bf 5,273})
\oplus6({\bf 5,52})
\oplus8({\bf 5,26})
\oplus2({\bf 5,1})
\oplus({\bf 3,106496})
\oplus({\bf 3,29172})
\oplus({\bf 3,17901})
\oplus2({\bf 3,34749})
\oplus2({\bf 3,19448})
\oplus3({\bf 3,19278})
\oplus5({\bf 3,10829})
\oplus6({\bf 3,8424})
\oplus3({\bf 3,1053'})
\oplus4({\bf 3,2652})
\oplus12({\bf 3,4096})
\oplus7({\bf 3,1274})
\oplus12({\bf 3,1053})
\oplus11({\bf 3,324})
\oplus13({\bf 3,273})
\oplus7({\bf 3,52})
\oplus9({\bf 3,26})
\oplus2({\bf 3,1})
\oplus({\bf 1,106496})
\oplus({\bf 1,17901})
\oplus({\bf 1,34749})
\oplus({\bf 1,19448})
\oplus2({\bf 1,19278})
\oplus2({\bf 1,10829})
\oplus3({\bf 1,8424})
\oplus({\bf 1,1053'})
\oplus2({\bf 1,2652})
\oplus6({\bf 1,4096})
\oplus3({\bf 1,1274})
\oplus6({\bf 1,1053})
\oplus5({\bf 1,324})
\oplus6({\bf 1,273})
\oplus3({\bf 1,52})
\oplus4({\bf 1,26})
\oplus({\bf 1,1})$\\
%
${\bf 3635840}$&=&
$({\bf 8,10829})
\oplus({\bf 8,2652})
\oplus({\bf 8,4096})
\oplus({\bf 8,1053})
\oplus({\bf 8,324})
\oplus({\bf 8,273})
\oplus({\bf 8,52})
\oplus({\bf 8,26})
\oplus({\bf 6,17901})
\oplus({\bf 6,34749})
\oplus({\bf 6,19278})
\oplus2({\bf 6,10829})
\oplus2({\bf 6,8424})
\oplus({\bf 6,1053'})
\oplus2({\bf 6,2652})
\oplus4({\bf 6,4096})
\oplus2({\bf 6,1274})
\oplus4({\bf 6,1053})
\oplus4({\bf 6,324})
\oplus4({\bf 6,273})
\oplus2({\bf 6,52})
\oplus3({\bf 6,26})
\oplus({\bf 6,1})
\oplus({\bf 4,12376})
\oplus({\bf 4,106496})
\oplus({\bf 4,29172})
\oplus2({\bf 4,17901})
\oplus({\bf 4,34749})
\oplus({\bf 4,19448})
\oplus2({\bf 4,19278})
\oplus4({\bf 4,10829})
\oplus4({\bf 4,8424})
\oplus2({\bf 4,1053'})
\oplus3({\bf 4,2652})
\oplus7({\bf 4,4096})
\oplus4({\bf 4,1274})
\oplus7({\bf 4,1053})
\oplus6({\bf 4,324})
\oplus7({\bf 4,273})
\oplus4({\bf 4,52})
\oplus5({\bf 4,26})
\oplus({\bf 4,1})
\oplus({\bf 2,119119})
\oplus({\bf 2,106496})
\oplus({\bf 2,29172})
\oplus2({\bf 2,17901})
\oplus({\bf 2,34749})
\oplus({\bf 2,19448})
\oplus2({\bf 2,19278})
\oplus3({\bf 2,10829})
\oplus4({\bf 2,8424})
\oplus2({\bf 2,1053'})
\oplus2({\bf 2,2652})
\oplus6({\bf 2,4096})
\oplus3({\bf 2,1274})
\oplus6({\bf 2,1053})
\oplus5({\bf 2,324})
\oplus6({\bf 2,273})
\oplus3({\bf 2,52})
\oplus4({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 3792096}$&=&
$({\bf 8,8424})
\oplus({\bf 8,1053'})
\oplus({\bf 8,4096})
\oplus({\bf 8,1274})
\oplus2({\bf 8,1053})
\oplus({\bf 8,324})
\oplus({\bf 8,273})
\oplus({\bf 6,17901})
\oplus({\bf 6,19448})
\oplus({\bf 6,19278})
\oplus2({\bf 6,10829})
\oplus3({\bf 6,8424})
\oplus2({\bf 6,1053'})
\oplus({\bf 6,2652})
\oplus5({\bf 6,4096})
\oplus3({\bf 6,1274})
\oplus6({\bf 6,1053})
\oplus4({\bf 6,324})
\oplus5({\bf 6,273})
\oplus3({\bf 6,52})
\oplus2({\bf 6,26})
\oplus({\bf 4,106496})
\oplus({\bf 4,29172})
\oplus({\bf 4,17901})
\oplus({\bf 4,34749})
\oplus2({\bf 4,19448})
\oplus3({\bf 4,19278})
\oplus3({\bf 4,10829})
\oplus6({\bf 4,8424})
\oplus3({\bf 4,1053'})
\oplus2({\bf 4,2652})
\oplus9({\bf 4,4096})
\oplus6({\bf 4,1274})
\oplus10({\bf 4,1053})
\oplus8({\bf 4,324})
\oplus9({\bf 4,273})
\oplus4({\bf 4,52})
\oplus5({\bf 4,26})
\oplus({\bf 4,1})
\oplus({\bf 2,107406})
\oplus({\bf 2,106496})
\oplus({\bf 2,29172})
\oplus({\bf 2,17901})
\oplus({\bf 2,34749})
\oplus2({\bf 2,19448})
\oplus3({\bf 2,19278})
\oplus3({\bf 2,10829})
\oplus5({\bf 2,8424})
\oplus2({\bf 2,1053'})
\oplus2({\bf 2,2652})
\oplus8({\bf 2,4096})
\oplus5({\bf 2,1274})
\oplus8({\bf 2,1053})
\oplus6({\bf 2,324})
\oplus8({\bf 2,273})
\oplus4({\bf 2,52})
\oplus5({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 4522000}$&=&
$({\bf 10,324})
\oplus({\bf 10,273})
\oplus2({\bf 10,26})
\oplus({\bf 10,1})
\oplus({\bf 8,2652})
\oplus2({\bf 8,4096})
\oplus({\bf 8,1274})
\oplus2({\bf 8,1053})
\oplus4({\bf 8,324})
\oplus4({\bf 8,273})
\oplus3({\bf 8,52})
\oplus5({\bf 8,26})
\oplus2({\bf 8,1})
\oplus({\bf 6,34749})
\oplus({\bf 6,19448})
\oplus({\bf 6,19278})
\oplus2({\bf 6,10829})
\oplus2({\bf 6,8424})
\oplus({\bf 6,1053'})
\oplus3({\bf 6,2652})
\oplus7({\bf 6,4096})
\oplus3({\bf 6,1274})
\oplus7({\bf 6,1053})
\oplus9({\bf 6,324})
\oplus9({\bf 6,273})
\oplus5({\bf 6,52})
\oplus9({\bf 6,26})
\oplus3({\bf 6,1})
\oplus({\bf 4,106496})
\oplus({\bf 4,17901})
\oplus({\bf 4,16302})
\oplus3({\bf 4,34749})
\oplus2({\bf 4,19448})
\oplus3({\bf 4,19278})
\oplus5({\bf 4,10829})
\oplus5({\bf 4,8424})
\oplus2({\bf 4,1053'})
\oplus6({\bf 4,2652})
\oplus12({\bf 4,4096})
\oplus6({\bf 4,1274})
\oplus11({\bf 4,1053})
\oplus12({\bf 4,324})
\oplus13({\bf 4,273})
\oplus6({\bf 4,52})
\oplus10({\bf 4,26})
\oplus3({\bf 4,1})
\oplus({\bf 2,76076})
\oplus({\bf 2,106496})
\oplus({\bf 2,29172})
\oplus({\bf 2,17901})
\oplus({\bf 2,16302})
\oplus3({\bf 2,34749})
\oplus2({\bf 2,19448})
\oplus3({\bf 2,19278})
\oplus5({\bf 2,10829})
\oplus5({\bf 2,8424})
\oplus2({\bf 2,1053'})
\oplus5({\bf 2,2652})
\oplus11({\bf 2,4096})
\oplus5({\bf 2,1274})
\oplus9({\bf 2,1053})
\oplus9({\bf 2,324})
\oplus9({\bf 2,273})
\oplus5({\bf 2,52})
\oplus7({\bf 2,26})
\oplus2({\bf 2,1})$\\
%
${\bf 5248750}$&=&
$({\bf 9,16302})
\oplus({\bf 9,2652})
\oplus({\bf 9,324})
\oplus({\bf 9,26})
\oplus({\bf 9,1})
\oplus({\bf 7,76076})
\oplus({\bf 7,34749})
\oplus({\bf 7,10829})
\oplus({\bf 7,2652})
\oplus({\bf 7,4096})
\oplus({\bf 7,1053})
\oplus({\bf 7,324})
\oplus({\bf 7,273})
\oplus({\bf 7,52})
\oplus({\bf 7,26})
\oplus({\bf 5,160056'})
\oplus({\bf 5,106496})
\oplus({\bf 5,17901})
\oplus({\bf 5,16302})
\oplus({\bf 5,34749})
\oplus({\bf 5,19448})
\oplus({\bf 5,10829})
\oplus({\bf 5,8424})
\oplus({\bf 5,1053'})
\oplus2({\bf 5,2652})
\oplus2({\bf 5,4096})
\oplus({\bf 5,1053})
\oplus3({\bf 5,324})
\oplus({\bf 5,273})
\oplus2({\bf 5,26})
\oplus({\bf 5,1})
\oplus({\bf 3,184756})
\oplus({\bf 3,119119})
\oplus({\bf 3,12376})
\oplus({\bf 3,76076})
\oplus({\bf 3,106496})
\oplus({\bf 3,17901})
\oplus({\bf 3,34749})
\oplus({\bf 3,19278})
\oplus2({\bf 3,10829})
\oplus({\bf 3,8424})
\oplus({\bf 3,2652})
\oplus2({\bf 3,4096})
\oplus({\bf 3,1274})
\oplus2({\bf 3,1053})
\oplus({\bf 3,324})
\oplus2({\bf 3,273})
\oplus({\bf 3,52})
\oplus({\bf 3,26})
\oplus({\bf 1,100776})
\oplus({\bf 1,160056'})
\oplus({\bf 1,29172})
\oplus({\bf 1,17901})
\oplus({\bf 1,16302})
\oplus({\bf 1,19448})
\oplus({\bf 1,8424})
\oplus({\bf 1,1053'})
\oplus({\bf 1,2652})
\oplus({\bf 1,4096})
\oplus2({\bf 1,324})
\oplus({\bf 1,26})
\oplus({\bf 1,1})$\\
%
${\bf 6619239}$&=&
$({\bf 9,2652})
\oplus({\bf 9,4096})
\oplus2({\bf 9,324})
\oplus({\bf 9,273})
\oplus2({\bf 9,26})
\oplus({\bf 9,1})
\oplus({\bf 7,34749})
\oplus({\bf 7,19278})
\oplus2({\bf 7,10829})
\oplus({\bf 7,8424})
\oplus2({\bf 7,2652})
\oplus4({\bf 7,4096})
\oplus2({\bf 7,1274})
\oplus4({\bf 7,1053})
\oplus4({\bf 7,324})
\oplus5({\bf 7,273})
\oplus3({\bf 7,52})
\oplus4({\bf 7,26})
\oplus({\bf 7,1})
\oplus({\bf 5,106496})
\oplus({\bf 5,29172})
\oplus2({\bf 5,17901})
\oplus({\bf 5,16302})
\oplus2({\bf 5,34749})
\oplus2({\bf 5,19448})
\oplus2({\bf 5,19278})
\oplus4({\bf 5,10829})
\oplus5({\bf 5,8424})
\oplus3({\bf 5,1053'})
\oplus5({\bf 5,2652})
\oplus9({\bf 5,4096})
\oplus4({\bf 5,1274})
\oplus8({\bf 5,1053})
\oplus10({\bf 5,324})
\oplus8({\bf 5,273})
\oplus4({\bf 5,52})
\oplus8({\bf 5,26})
\oplus3({\bf 5,1})
\oplus({\bf 3,119119})
\oplus({\bf 3,12376})
\oplus({\bf 3,76076})
\oplus2({\bf 3,106496})
\oplus({\bf 3,29172})
\oplus3({\bf 3,17901})
\oplus3({\bf 3,34749})
\oplus({\bf 3,19448})
\oplus4({\bf 3,19278})
\oplus7({\bf 3,10829})
\oplus6({\bf 3,8424})
\oplus2({\bf 3,1053'})
\oplus4({\bf 3,2652})
\oplus11({\bf 3,4096})
\oplus6({\bf 3,1274})
\oplus11({\bf 3,1053})
\oplus7({\bf 3,324})
\oplus11({\bf 3,273})
\oplus6({\bf 3,52})
\oplus6({\bf 3,26})
\oplus({\bf 3,1})
\oplus({\bf 1,160056'})
\oplus({\bf 1,106496})
\oplus({\bf 1,29172})
\oplus2({\bf 1,17901})
\oplus({\bf 1,16302})
\oplus({\bf 1,34749})
\oplus2({\bf 1,19448})
\oplus({\bf 1,19278})
\oplus2({\bf 1,10829})
\oplus4({\bf 1,8424})
\oplus3({\bf 1,1053'})
\oplus3({\bf 1,2652})
\oplus5({\bf 1,4096})
\oplus2({\bf 1,1274})
\oplus4({\bf 1,1053})
\oplus6({\bf 1,324})
\oplus3({\bf 1,273})
\oplus({\bf 1,52})
\oplus4({\bf 1,26})
\oplus2({\bf 1,1})$\\
%
${\bf 6760390}$&=&
$({\bf 11,324})
\oplus({\bf 11,26})
\oplus({\bf 11,1})
\oplus({\bf 9,2652})
\oplus({\bf 9,4096})
\oplus({\bf 9,1053})
\oplus2({\bf 9,324})
\oplus2({\bf 9,273})
\oplus({\bf 9,52})
\oplus3({\bf 9,26})
\oplus({\bf 9,1})
\oplus({\bf 7,16302})
\oplus({\bf 7,34749})
\oplus({\bf 7,19448})
\oplus({\bf 7,10829})
\oplus({\bf 7,8424})
\oplus({\bf 7,1053'})
\oplus3({\bf 7,2652})
\oplus4({\bf 7,4096})
\oplus({\bf 7,1274})
\oplus3({\bf 7,1053})
\oplus7({\bf 7,324})
\oplus4({\bf 7,273})
\oplus2({\bf 7,52})
\oplus6({\bf 7,26})
\oplus3({\bf 7,1})
\oplus({\bf 5,76076})
\oplus({\bf 5,106496})
\oplus({\bf 5,17901})
\oplus({\bf 5,16302})
\oplus3({\bf 5,34749})
\oplus({\bf 5,19448})
\oplus2({\bf 5,19278})
\oplus4({\bf 5,10829})
\oplus3({\bf 5,8424})
\oplus({\bf 5,1053'})
\oplus5({\bf 5,2652})
\oplus8({\bf 5,4096})
\oplus3({\bf 5,1274})
\oplus7({\bf 5,1053})
\oplus8({\bf 5,324})
\oplus8({\bf 5,273})
\oplus4({\bf 5,52})
\oplus7({\bf 5,26})
\oplus2({\bf 5,1})
\oplus({\bf 3,160056'})
\oplus({\bf 3,76076})
\oplus2({\bf 3,106496})
\oplus({\bf 3,29172})
\oplus2({\bf 3,17901})
\oplus2({\bf 3,16302})
\oplus3({\bf 3,34749})
\oplus3({\bf 3,19448})
\oplus2({\bf 3,19278})
\oplus5({\bf 3,10829})
\oplus5({\bf 3,8424})
\oplus3({\bf 3,1053'})
\oplus6({\bf 3,2652})
\oplus9({\bf 3,4096})
\oplus3({\bf 3,1274})
\oplus7({\bf 3,1053})
\oplus10({\bf 3,324})
\oplus6({\bf 3,273})
\oplus3({\bf 3,52})
\oplus7({\bf 3,26})
\oplus3({\bf 3,1})
\oplus({\bf 1,119119})
\oplus({\bf 1,76076})
\oplus({\bf 1,106496})
\oplus({\bf 1,17901})
\oplus2({\bf 1,34749})
\oplus2({\bf 1,19278})
\oplus3({\bf 1,10829})
\oplus2({\bf 1,8424})
\oplus2({\bf 1,2652})
\oplus4({\bf 1,4096})
\oplus2({\bf 1,1274})
\oplus4({\bf 1,1053})
\oplus2({\bf 1,324})
\oplus4({\bf 1,273})
\oplus2({\bf 1,52})
\oplus2({\bf 1,26})$\\
%
${\bf 7142499}$&=&
$({\bf 9,4096})
\oplus({\bf 9,1274})
\oplus({\bf 9,1053})
\oplus({\bf 9,324})
\oplus2({\bf 9,273})
\oplus({\bf 9,52})
\oplus({\bf 9,26})
\oplus({\bf 7,19448})
\oplus({\bf 7,19278})
\oplus({\bf 7,10829})
\oplus3({\bf 7,8424})
\oplus({\bf 7,1053'})
\oplus({\bf 7,2652})
\oplus5({\bf 7,4096})
\oplus3({\bf 7,1274})
\oplus6({\bf 7,1053})
\oplus5({\bf 7,324})
\oplus6({\bf 7,273})
\oplus3({\bf 7,52})
\oplus4({\bf 7,26})
\oplus({\bf 7,1})
\oplus({\bf 5,106496})
\oplus({\bf 5,29172})
\oplus({\bf 5,17901})
\oplus2({\bf 5,34749})
\oplus2({\bf 5,19448})
\oplus4({\bf 5,19278})
\oplus5({\bf 5,10829})
\oplus6({\bf 5,8424})
\oplus3({\bf 5,1053'})
\oplus3({\bf 5,2652})
\oplus12({\bf 5,4096})
\oplus8({\bf 5,1274})
\oplus12({\bf 5,1053})
\oplus9({\bf 5,324})
\oplus13({\bf 5,273})
\oplus7({\bf 5,52})
\oplus7({\bf 5,26})
\oplus({\bf 5,1})
\oplus({\bf 3,107406})
\oplus({\bf 3,76076})
\oplus2({\bf 3,106496})
\oplus({\bf 3,29172})
\oplus2({\bf 3,17901})
\oplus({\bf 3,16302})
\oplus3({\bf 3,34749})
\oplus4({\bf 3,19448})
\oplus5({\bf 3,19278})
\oplus6({\bf 3,10829})
\oplus9({\bf 3,8424})
\oplus4({\bf 3,1053'})
\oplus5({\bf 3,2652})
\oplus15({\bf 3,4096})
\oplus8({\bf 3,1274})
\oplus15({\bf 3,1053})
\oplus12({\bf 3,324})
\oplus13({\bf 3,273})
\oplus6({\bf 3,52})
\oplus8({\bf 3,26})
\oplus2({\bf 3,1})
\oplus({\bf 1,160056})
\oplus({\bf 1,106496})
\oplus({\bf 1,29172})
\oplus({\bf 1,17901})
\oplus2({\bf 1,34749})
\oplus({\bf 1,19448})
\oplus3({\bf 1,19278})
\oplus4({\bf 1,10829})
\oplus4({\bf 1,8424})
\oplus({\bf 1,1053'})
\oplus2({\bf 1,2652})
\oplus7({\bf 1,4096})
\oplus5({\bf 1,1274})
\oplus6({\bf 1,1053})
\oplus4({\bf 1,324})
\oplus7({\bf 1,273})
\oplus4({\bf 1,52})
\oplus3({\bf 1,26})$\\
%
${\bf 7482618}$&=&
$({\bf 11,273})
\oplus({\bf 11,52})
\oplus({\bf 11,26})
\oplus({\bf 9,4096})
\oplus({\bf 9,1274})
\oplus2({\bf 9,1053})
\oplus2({\bf 9,324})
\oplus3({\bf 9,273})
\oplus2({\bf 9,52})
\oplus3({\bf 9,26})
\oplus({\bf 9,1})
\oplus({\bf 7,34749})
\oplus({\bf 7,19278})
\oplus2({\bf 7,10829})
\oplus({\bf 7,8424})
\oplus2({\bf 7,2652})
\oplus5({\bf 7,4096})
\oplus3({\bf 7,1274})
\oplus5({\bf 7,1053})
\oplus5({\bf 7,324})
\oplus8({\bf 7,273})
\oplus5({\bf 7,52})
\oplus6({\bf 7,26})
\oplus({\bf 7,1})
\oplus({\bf 5,76076})
\oplus({\bf 5,106496})
\oplus({\bf 5,16302})
\oplus3({\bf 5,34749})
\oplus2({\bf 5,19448})
\oplus3({\bf 5,19278})
\oplus5({\bf 5,10829})
\oplus4({\bf 5,8424})
\oplus({\bf 5,1053'})
\oplus5({\bf 5,2652})
\oplus11({\bf 5,4096})
\oplus5({\bf 5,1274})
\oplus10({\bf 5,1053})
\oplus10({\bf 5,324})
\oplus11({\bf 5,273})
\oplus6({\bf 5,52})
\oplus8({\bf 5,26})
\oplus2({\bf 5,1})
\oplus({\bf 3,160056})
\oplus({\bf 3,76076})
\oplus2({\bf 3,106496})
\oplus({\bf 3,29172})
\oplus({\bf 3,17901})
\oplus({\bf 3,16302})
\oplus5({\bf 3,34749})
\oplus2({\bf 3,19448})
\oplus5({\bf 3,19278})
\oplus7({\bf 3,10829})
\oplus5({\bf 3,8424})
\oplus({\bf 3,1053'})
\oplus6({\bf 3,2652})
\oplus13({\bf 3,4096})
\oplus7({\bf 3,1274})
\oplus10({\bf 3,1053})
\oplus9({\bf 3,324})
\oplus12({\bf 3,273})
\oplus6({\bf 3,52})
\oplus7({\bf 3,26})
\oplus({\bf 3,1})
\oplus({\bf 1,107406})
\oplus({\bf 1,76076})
\oplus({\bf 1,106496})
\oplus({\bf 1,17901})
\oplus({\bf 1,16302})
\oplus2({\bf 1,34749})
\oplus2({\bf 1,19448})
\oplus2({\bf 1,19278})
\oplus3({\bf 1,10829})
\oplus3({\bf 1,8424})
\oplus({\bf 1,1053'})
\oplus3({\bf 1,2652})
\oplus6({\bf 1,4096})
\oplus2({\bf 1,1274})
\oplus5({\bf 1,1053})
\oplus5({\bf 1,324})
\oplus4({\bf 1,273})
\oplus2({\bf 1,52})
\oplus3({\bf 1,26})
\oplus({\bf 1,1})$\\
%
${\bf 9405760}$&=&
$({\bf 10,2652})
\oplus({\bf 10,324})
\oplus({\bf 10,26})
\oplus({\bf 10,1})
\oplus({\bf 8,16302})
\oplus({\bf 8,34749})
\oplus({\bf 8,10829})
\oplus2({\bf 8,2652})
\oplus2({\bf 8,4096})
\oplus({\bf 8,1053})
\oplus3({\bf 8,324})
\oplus2({\bf 8,273})
\oplus({\bf 8,52})
\oplus3({\bf 8,26})
\oplus({\bf 8,1})
\oplus({\bf 6,76076})
\oplus({\bf 6,106496})
\oplus({\bf 6,17901})
\oplus({\bf 6,16302})
\oplus2({\bf 6,34749})
\oplus({\bf 6,19448})
\oplus({\bf 6,19278})
\oplus3({\bf 6,10829})
\oplus2({\bf 6,8424})
\oplus({\bf 6,1053'})
\oplus4({\bf 6,2652})
\oplus5({\bf 6,4096})
\oplus({\bf 6,1274})
\oplus4({\bf 6,1053})
\oplus6({\bf 6,324})
\oplus4({\bf 6,273})
\oplus2({\bf 6,52})
\oplus5({\bf 6,26})
\oplus2({\bf 6,1})
\oplus({\bf 4,160056'})
\oplus({\bf 4,119119})
\oplus({\bf 4,12376})
\oplus({\bf 4,76076})
\oplus2({\bf 4,106496})
\oplus({\bf 4,29172})
\oplus3({\bf 4,17901})
\oplus({\bf 4,16302})
\oplus3({\bf 4,34749})
\oplus2({\bf 4,19448})
\oplus2({\bf 4,19278})
\oplus5({\bf 4,10829})
\oplus4({\bf 4,8424})
\oplus2({\bf 4,1053'})
\oplus5({\bf 4,2652})
\oplus7({\bf 4,4096})
\oplus3({\bf 4,1274})
\oplus6({\bf 4,1053})
\oplus7({\bf 4,324})
\oplus6({\bf 4,273})
\oplus3({\bf 4,52})
\oplus5({\bf 4,26})
\oplus2({\bf 4,1})
\oplus({\bf 2,184756})
\oplus({\bf 2,160056'})
\oplus({\bf 2,119119})
\oplus({\bf 2,12376})
\oplus({\bf 2,76076})
\oplus2({\bf 2,106496})
\oplus({\bf 2,29172})
\oplus3({\bf 2,17901})
\oplus({\bf 2,16302})
\oplus2({\bf 2,34749})
\oplus({\bf 2,19448})
\oplus2({\bf 2,19278})
\oplus4({\bf 2,10829})
\oplus4({\bf 2,8424})
\oplus2({\bf 2,1053'})
\oplus3({\bf 2,2652})
\oplus6({\bf 2,4096})
\oplus2({\bf 2,1274})
\oplus5({\bf 2,1053})
\oplus5({\bf 2,324})
\oplus4({\bf 2,273})
\oplus2({\bf 2,52})
\oplus4({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 9480240}$&=&
$({\bf 10,1053'})
\oplus({\bf 10,1053})
\oplus({\bf 10,324})
\oplus({\bf 8,17901})
\oplus({\bf 8,10829})
\oplus2({\bf 8,8424})
\oplus({\bf 8,1053'})
\oplus({\bf 8,2652})
\oplus2({\bf 8,4096})
\oplus({\bf 8,1274})
\oplus3({\bf 8,1053})
\oplus2({\bf 8,324})
\oplus2({\bf 8,273})
\oplus({\bf 8,52})
\oplus({\bf 8,26})
\oplus({\bf 6,106496})
\oplus({\bf 6,29172})
\oplus({\bf 6,17901})
\oplus({\bf 6,34749})
\oplus2({\bf 6,19448})
\oplus2({\bf 6,19278})
\oplus3({\bf 6,10829})
\oplus5({\bf 6,8424})
\oplus3({\bf 6,1053'})
\oplus2({\bf 6,2652})
\oplus7({\bf 6,4096})
\oplus4({\bf 6,1274})
\oplus7({\bf 6,1053})
\oplus6({\bf 6,324})
\oplus5({\bf 6,273})
\oplus2({\bf 6,52})
\oplus3({\bf 6,26})
\oplus({\bf 6,1})
\oplus({\bf 4,205751})
\oplus({\bf 4,107406})
\oplus2({\bf 4,106496})
\oplus({\bf 4,29172})
\oplus2({\bf 4,17901})
\oplus3({\bf 4,34749})
\oplus4({\bf 4,19448})
\oplus5({\bf 4,19278})
\oplus5({\bf 4,10829})
\oplus7({\bf 4,8424})
\oplus3({\bf 4,1053'})
\oplus4({\bf 4,2652})
\oplus12({\bf 4,4096})
\oplus6({\bf 4,1274})
\oplus10({\bf 4,1053})
\oplus8({\bf 4,324})
\oplus9({\bf 4,273})
\oplus4({\bf 4,52})
\oplus5({\bf 4,26})
\oplus({\bf 4,1})
\oplus({\bf 2,205751})
\oplus({\bf 2,160056})
\oplus({\bf 2,107406})
\oplus2({\bf 2,106496})
\oplus({\bf 2,29172})
\oplus({\bf 2,17901})
\oplus3({\bf 2,34749})
\oplus4({\bf 2,19448})
\oplus4({\bf 2,19278})
\oplus4({\bf 2,10829})
\oplus6({\bf 2,8424})
\oplus2({\bf 2,1053'})
\oplus3({\bf 2,2652})
\oplus10({\bf 2,4096})
\oplus5({\bf 2,1274})
\oplus8({\bf 2,1053})
\oplus7({\bf 2,324})
\oplus7({\bf 2,273})
\oplus3({\bf 2,52})
\oplus4({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 11316305}$&=&
$({\bf 9,8424})
\oplus({\bf 9,1053'})
\oplus({\bf 9,4096})
\oplus({\bf 9,1274})
\oplus2({\bf 9,1053})
\oplus({\bf 9,324})
\oplus({\bf 9,273})
\oplus({\bf 7,29172})
\oplus({\bf 7,17901})
\oplus({\bf 7,19448})
\oplus2({\bf 7,19278})
\oplus2({\bf 7,10829})
\oplus4({\bf 7,8424})
\oplus2({\bf 7,1053'})
\oplus({\bf 7,2652})
\oplus6({\bf 7,4096})
\oplus4({\bf 7,1274})
\oplus6({\bf 7,1053})
\oplus4({\bf 7,324})
\oplus5({\bf 7,273})
\oplus3({\bf 7,52})
\oplus2({\bf 7,26})
\oplus({\bf 5,107406})
\oplus2({\bf 5,106496})
\oplus({\bf 5,29172})
\oplus2({\bf 5,17901})
\oplus2({\bf 5,34749})
\oplus4({\bf 5,19448})
\oplus5({\bf 5,19278})
\oplus5({\bf 5,10829})
\oplus9({\bf 5,8424})
\oplus4({\bf 5,1053'})
\oplus3({\bf 5,2652})
\oplus13({\bf 5,4096})
\oplus8({\bf 5,1274})
\oplus13({\bf 5,1053})
\oplus9({\bf 5,324})
\oplus11({\bf 5,273})
\oplus4({\bf 5,52})
\oplus5({\bf 5,26})
\oplus({\bf 5,1})
\oplus({\bf 3,205751})
\oplus({\bf 3,160056})
\oplus({\bf 3,107406})
\oplus3({\bf 3,106496})
\oplus2({\bf 3,29172})
\oplus2({\bf 3,17901})
\oplus4({\bf 3,34749})
\oplus5({\bf 3,19448})
\oplus7({\bf 3,19278})
\oplus7({\bf 3,10829})
\oplus10({\bf 3,8424})
\oplus4({\bf 3,1053'})
\oplus4({\bf 3,2652})
\oplus16({\bf 3,4096})
\oplus10({\bf 3,1274})
\oplus14({\bf 3,1053})
\oplus10({\bf 3,324})
\oplus13({\bf 3,273})
\oplus6({\bf 3,52})
\oplus6({\bf 3,26})
\oplus({\bf 3,1})
\oplus({\bf 1,205751})
\oplus({\bf 1,107406})
\oplus({\bf 1,76076})
\oplus({\bf 1,106496})
\oplus({\bf 1,29172})
\oplus({\bf 1,17901})
\oplus2({\bf 1,34749})
\oplus3({\bf 1,19448})
\oplus3({\bf 1,19278})
\oplus3({\bf 1,10829})
\oplus5({\bf 1,8424})
\oplus2({\bf 1,1053'})
\oplus2({\bf 1,2652})
\oplus8({\bf 1,4096})
\oplus3({\bf 1,1274})
\oplus7({\bf 1,1053})
\oplus5({\bf 1,324})
\oplus5({\bf 1,273})
\oplus3({\bf 1,52})
\oplus3({\bf 1,26})$\\
%
${\bf 11376288}$&=&
$({\bf 14,26})
\oplus({\bf 14,1})
\oplus({\bf 12,324})
\oplus({\bf 12,273})
\oplus({\bf 12,52})
\oplus2({\bf 12,26})
\oplus({\bf 12,1})
\oplus({\bf 10,2652})
\oplus({\bf 10,4096})
\oplus({\bf 10,1053})
\oplus3({\bf 10,324})
\oplus2({\bf 10,273})
\oplus({\bf 10,52})
\oplus4({\bf 10,26})
\oplus2({\bf 10,1})
\oplus({\bf 8,16302})
\oplus({\bf 8,34749})
\oplus({\bf 8,10829})
\oplus3({\bf 8,2652})
\oplus3({\bf 8,4096})
\oplus({\bf 8,1274})
\oplus2({\bf 8,1053})
\oplus5({\bf 8,324})
\oplus4({\bf 8,273})
\oplus2({\bf 8,52})
\oplus5({\bf 8,26})
\oplus2({\bf 8,1})
\oplus({\bf 6,212992})
\oplus({\bf 6,76076})
\oplus2({\bf 6,16302})
\oplus3({\bf 6,34749})
\oplus({\bf 6,19448})
\oplus({\bf 6,19278})
\oplus2({\bf 6,10829})
\oplus({\bf 6,8424})
\oplus5({\bf 6,2652})
\oplus6({\bf 6,4096})
\oplus({\bf 6,1274})
\oplus3({\bf 6,1053})
\oplus7({\bf 6,324})
\oplus5({\bf 6,273})
\oplus2({\bf 6,52})
\oplus6({\bf 6,26})
\oplus2({\bf 6,1})
\oplus({\bf 4,81081})
\oplus({\bf 4,212992})
\oplus({\bf 4,205751})
\oplus({\bf 4,160056})
\oplus({\bf 4,76076})
\oplus({\bf 4,106496})
\oplus3({\bf 4,16302})
\oplus5({\bf 4,34749})
\oplus2({\bf 4,19448})
\oplus2({\bf 4,19278})
\oplus3({\bf 4,10829})
\oplus({\bf 4,8424})
\oplus6({\bf 4,2652})
\oplus7({\bf 4,4096})
\oplus2({\bf 4,1274})
\oplus3({\bf 4,1053})
\oplus7({\bf 4,324})
\oplus5({\bf 4,273})
\oplus2({\bf 4,52})
\oplus5({\bf 4,26})
\oplus2({\bf 4,1})
\oplus({\bf 2,212992})
\oplus({\bf 2,205751})
\oplus({\bf 2,160056})
\oplus({\bf 2,107406})
\oplus({\bf 2,76076})
\oplus({\bf 2,106496})
\oplus2({\bf 2,16302})
\oplus4({\bf 2,34749})
\oplus2({\bf 2,19448})
\oplus2({\bf 2,19278})
\oplus2({\bf 2,10829})
\oplus({\bf 2,8424})
\oplus4({\bf 2,2652})
\oplus5({\bf 2,4096})
\oplus({\bf 2,1274})
\oplus2({\bf 2,1053})
\oplus4({\bf 2,324})
\oplus3({\bf 2,273})
\oplus({\bf 2,52})
\oplus3({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 12609597}$&=&
$({\bf 13,52})
\oplus({\bf 13,26})
\oplus({\bf 11,1053})
\oplus({\bf 11,324})
\oplus2({\bf 11,273})
\oplus({\bf 11,52})
\oplus2({\bf 11,26})
\oplus({\bf 11,1})
\oplus({\bf 9,10829})
\oplus({\bf 9,2652})
\oplus2({\bf 9,4096})
\oplus({\bf 9,1274})
\oplus2({\bf 9,1053})
\oplus3({\bf 9,324})
\oplus4({\bf 9,273})
\oplus3({\bf 9,52})
\oplus4({\bf 9,26})
\oplus({\bf 9,1})
\oplus({\bf 7,76076})
\oplus({\bf 7,16302})
\oplus2({\bf 7,34749})
\oplus({\bf 7,19278})
\oplus2({\bf 7,10829})
\oplus({\bf 7,8424})
\oplus3({\bf 7,2652})
\oplus6({\bf 7,4096})
\oplus2({\bf 7,1274})
\oplus5({\bf 7,1053})
\oplus6({\bf 7,324})
\oplus6({\bf 7,273})
\oplus4({\bf 7,52})
\oplus6({\bf 7,26})
\oplus({\bf 7,1})
\oplus({\bf 5,212992})
\oplus({\bf 5,160056})
\oplus({\bf 5,76076})
\oplus({\bf 5,106496})
\oplus2({\bf 5,16302})
\oplus5({\bf 5,34749})
\oplus2({\bf 5,19448})
\oplus3({\bf 5,19278})
\oplus5({\bf 5,10829})
\oplus2({\bf 5,8424})
\oplus6({\bf 5,2652})
\oplus9({\bf 5,4096})
\oplus4({\bf 5,1274})
\oplus6({\bf 5,1053})
\oplus8({\bf 5,324})
\oplus9({\bf 5,273})
\oplus4({\bf 5,52})
\oplus6({\bf 5,26})
\oplus2({\bf 5,1})
\oplus({\bf 3,212992})
\oplus({\bf 3,205751})
\oplus({\bf 3,160056})
\oplus({\bf 3,107406})
\oplus2({\bf 3,76076})
\oplus2({\bf 3,106496})
\oplus2({\bf 3,16302})
\oplus6({\bf 3,34749})
\oplus3({\bf 3,19448})
\oplus4({\bf 3,19278})
\oplus5({\bf 3,10829})
\oplus3({\bf 3,8424})
\oplus6({\bf 3,2652})
\oplus10({\bf 3,4096})
\oplus3({\bf 3,1274})
\oplus6({\bf 3,1053})
\oplus7({\bf 3,324})
\oplus7({\bf 3,273})
\oplus3({\bf 3,52})
\oplus5({\bf 3,26})
\oplus({\bf 3,1})
\oplus({\bf 1,205751})
\oplus({\bf 1,160056})
\oplus({\bf 1,76076})
\oplus({\bf 1,106496})
\oplus({\bf 1,29172})
\oplus({\bf 1,16302})
\oplus3({\bf 1,34749})
\oplus({\bf 1,19448})
\oplus2({\bf 1,19278})
\oplus2({\bf 1,10829})
\oplus({\bf 1,8424})
\oplus2({\bf 1,2652})
\oplus5({\bf 1,4096})
\oplus2({\bf 1,1274})
\oplus2({\bf 1,1053})
\oplus3({\bf 1,324})
\oplus2({\bf 1,273})
\oplus2({\bf 1,52})
\oplus2({\bf 1,26})$\\
%
${\bf 13069056}$&=&
$({\bf 10,1274})
\oplus({\bf 10,1053})
\oplus2({\bf 10,273})
\oplus({\bf 10,52})
\oplus({\bf 8,19278})
\oplus({\bf 8,10829})
\oplus2({\bf 8,8424})
\oplus({\bf 8,1053'})
\oplus4({\bf 8,4096})
\oplus3({\bf 8,1274})
\oplus5({\bf 8,1053})
\oplus3({\bf 8,324})
\oplus5({\bf 8,273})
\oplus3({\bf 8,52})
\oplus3({\bf 8,26})
\oplus({\bf 6,106496})
\oplus({\bf 6,29172})
\oplus({\bf 6,17901})
\oplus2({\bf 6,34749})
\oplus2({\bf 6,19448})
\oplus4({\bf 6,19278})
\oplus5({\bf 6,10829})
\oplus6({\bf 6,8424})
\oplus2({\bf 6,1053'})
\oplus3({\bf 6,2652})
\oplus12({\bf 6,4096})
\oplus8({\bf 6,1274})
\oplus12({\bf 6,1053})
\oplus8({\bf 6,324})
\oplus13({\bf 6,273})
\oplus7({\bf 6,52})
\oplus6({\bf 6,26})
\oplus({\bf 4,160056})
\oplus({\bf 4,107406})
\oplus({\bf 4,76076})
\oplus3({\bf 4,106496})
\oplus({\bf 4,29172})
\oplus2({\bf 4,17901})
\oplus5({\bf 4,34749})
\oplus5({\bf 4,19448})
\oplus8({\bf 4,19278})
\oplus9({\bf 4,10829})
\oplus11({\bf 4,8424})
\oplus4({\bf 4,1053'})
\oplus6({\bf 4,2652})
\oplus19({\bf 4,4096})
\oplus12({\bf 4,1274})
\oplus18({\bf 4,1053})
\oplus13({\bf 4,324})
\oplus18({\bf 4,273})
\oplus8({\bf 4,52})
\oplus8({\bf 4,26})
\oplus2({\bf 4,1})
\oplus({\bf 2,205751})
\oplus({\bf 2,160056})
\oplus({\bf 2,107406})
\oplus({\bf 2,76076})
\oplus3({\bf 2,106496})
\oplus2({\bf 2,29172})
\oplus2({\bf 2,17901})
\oplus({\bf 2,16302})
\oplus5({\bf 2,34749})
\oplus4({\bf 2,19448})
\oplus7({\bf 2,19278})
\oplus8({\bf 2,10829})
\oplus9({\bf 2,8424})
\oplus3({\bf 2,1053'})
\oplus5({\bf 2,2652})
\oplus17({\bf 2,4096})
\oplus9({\bf 2,1274})
\oplus14({\bf 2,1053})
\oplus10({\bf 2,324})
\oplus13({\bf 2,273})
\oplus7({\bf 2,52})
\oplus7({\bf 2,26})$\\
%
${\bf 13728792}$&=&
$({\bf 9,19448})
\oplus({\bf 9,8424})
\oplus({\bf 9,1053'})
\oplus({\bf 9,4096})
\oplus({\bf 9,1053})
\oplus({\bf 9,324})
\oplus({\bf 7,106496})
\oplus({\bf 7,17901})
\oplus({\bf 7,34749})
\oplus({\bf 7,19448})
\oplus2({\bf 7,19278})
\oplus2({\bf 7,10829})
\oplus3({\bf 7,8424})
\oplus({\bf 7,1053'})
\oplus({\bf 7,2652})
\oplus4({\bf 7,4096})
\oplus3({\bf 7,1274})
\oplus4({\bf 7,1053})
\oplus2({\bf 7,324})
\oplus3({\bf 7,273})
\oplus({\bf 7,52})
\oplus({\bf 7,26})
\oplus({\bf 5,160056'})
\oplus({\bf 5,107406})
\oplus({\bf 5,76076})
\oplus2({\bf 5,106496})
\oplus2({\bf 5,29172})
\oplus2({\bf 5,17901})
\oplus({\bf 5,16302})
\oplus2({\bf 5,34749})
\oplus4({\bf 5,19448})
\oplus3({\bf 5,19278})
\oplus4({\bf 5,10829})
\oplus7({\bf 5,8424})
\oplus4({\bf 5,1053'})
\oplus3({\bf 5,2652})
\oplus9({\bf 5,4096})
\oplus4({\bf 5,1274})
\oplus8({\bf 5,1053})
\oplus7({\bf 5,324})
\oplus5({\bf 5,273})
\oplus2({\bf 5,52})
\oplus3({\bf 5,26})
\oplus({\bf 5,1})
\oplus({\bf 3,379848})
\oplus({\bf 3,119119})
\oplus({\bf 3,160056})
\oplus({\bf 3,107406})
\oplus({\bf 3,76076})
\oplus3({\bf 3,106496})
\oplus2({\bf 3,29172})
\oplus3({\bf 3,17901})
\oplus3({\bf 3,34749})
\oplus2({\bf 3,19448})
\oplus6({\bf 3,19278})
\oplus6({\bf 3,10829})
\oplus7({\bf 3,8424})
\oplus2({\bf 3,1053'})
\oplus3({\bf 3,2652})
\oplus10({\bf 3,4096})
\oplus6({\bf 3,1274})
\oplus9({\bf 3,1053})
\oplus5({\bf 3,324})
\oplus8({\bf 3,273})
\oplus4({\bf 3,52})
\oplus3({\bf 3,26})
\oplus({\bf 1,226746})
\oplus({\bf 1,160056'})
\oplus({\bf 1,107406})
\oplus2({\bf 1,106496})
\oplus({\bf 1,29172})
\oplus({\bf 1,17901})
\oplus({\bf 1,16302})
\oplus({\bf 1,34749})
\oplus3({\bf 1,19448})
\oplus({\bf 1,19278})
\oplus2({\bf 1,10829})
\oplus4({\bf 1,8424})
\oplus3({\bf 1,1053'})
\oplus2({\bf 1,2652})
\oplus4({\bf 1,4096})
\oplus2({\bf 1,1274})
\oplus4({\bf 1,1053})
\oplus5({\bf 1,324})
\oplus2({\bf 1,273})
\oplus2({\bf 1,26})
\oplus({\bf 1,1})$\\
%
${\bf 14220360}$&=&
$({\bf 12,324})
\oplus({\bf 12,26})
\oplus({\bf 12,1})
\oplus({\bf 10,2652})
\oplus({\bf 10,4096})
\oplus({\bf 10,1053})
\oplus2({\bf 10,324})
\oplus2({\bf 10,273})
\oplus({\bf 10,52})
\oplus3({\bf 10,26})
\oplus({\bf 10,1})
\oplus({\bf 8,34749})
\oplus({\bf 8,19448})
\oplus({\bf 8,10829})
\oplus({\bf 8,8424})
\oplus({\bf 8,1053'})
\oplus2({\bf 8,2652})
\oplus4({\bf 8,4096})
\oplus({\bf 8,1274})
\oplus3({\bf 8,1053})
\oplus6({\bf 8,324})
\oplus4({\bf 8,273})
\oplus2({\bf 8,52})
\oplus5({\bf 8,26})
\oplus2({\bf 8,1})
\oplus({\bf 6,205751})
\oplus({\bf 6,106496})
\oplus({\bf 6,17901})
\oplus({\bf 6,16302})
\oplus3({\bf 6,34749})
\oplus2({\bf 6,19448})
\oplus2({\bf 6,19278})
\oplus3({\bf 6,10829})
\oplus3({\bf 6,8424})
\oplus({\bf 6,1053'})
\oplus5({\bf 6,2652})
\oplus8({\bf 6,4096})
\oplus3({\bf 6,1274})
\oplus6({\bf 6,1053})
\oplus8({\bf 6,324})
\oplus7({\bf 6,273})
\oplus3({\bf 6,52})
\oplus6({\bf 6,26})
\oplus2({\bf 6,1})
\oplus({\bf 4,212992})
\oplus({\bf 4,205751})
\oplus({\bf 4,160056})
\oplus({\bf 4,107406})
\oplus({\bf 4,76076})
\oplus2({\bf 4,106496})
\oplus({\bf 4,29172})
\oplus({\bf 4,17901})
\oplus2({\bf 4,16302})
\oplus5({\bf 4,34749})
\oplus4({\bf 4,19448})
\oplus4({\bf 4,19278})
\oplus5({\bf 4,10829})
\oplus5({\bf 4,8424})
\oplus2({\bf 4,1053'})
\oplus6({\bf 4,2652})
\oplus11({\bf 4,4096})
\oplus4({\bf 4,1274})
\oplus7({\bf 4,1053})
\oplus9({\bf 4,324})
\oplus7({\bf 4,273})
\oplus3({\bf 4,52})
\oplus6({\bf 4,26})
\oplus2({\bf 4,1})
\oplus({\bf 2,81081})
\oplus({\bf 2,212992})
\oplus({\bf 2,205751})
\oplus({\bf 2,160056})
\oplus({\bf 2,107406})
\oplus({\bf 2,76076})
\oplus2({\bf 2,106496})
\oplus({\bf 2,29172})
\oplus({\bf 2,17901})
\oplus2({\bf 2,16302})
\oplus5({\bf 2,34749})
\oplus3({\bf 2,19448})
\oplus4({\bf 2,19278})
\oplus4({\bf 2,10829})
\oplus4({\bf 2,8424})
\oplus({\bf 2,1053'})
\oplus5({\bf 2,2652})
\oplus8({\bf 2,4096})
\oplus3({\bf 2,1274})
\oplus5({\bf 2,1053})
\oplus6({\bf 2,324})
\oplus5({\bf 2,273})
\oplus2({\bf 2,52})
\oplus4({\bf 2,26})
\oplus({\bf 2,1})$\\
%
${\bf 14910896}$&=&
$({\bf 10,4096})
\oplus({\bf 10,1053})
\oplus({\bf 10,324})
\oplus({\bf 10,273})
\oplus({\bf 10,52})
\oplus({\bf 10,26})
\oplus({\bf 8,19448})
\oplus({\bf 8,19278})
\oplus({\bf 8,10829})
\oplus2({\bf 8,8424})
\oplus({\bf 8,1053'})
\oplus({\bf 8,2652})
\oplus4({\bf 8,4096})
\oplus3({\bf 8,1274})
\oplus4({\bf 8,1053})
\oplus4({\bf 8,324})
\oplus5({\bf 8,273})
\oplus2({\bf 8,52})
\oplus3({\bf 8,26})
\oplus({\bf 8,1})
\oplus({\bf 6,107406})
\oplus({\bf 6,106496})
\oplus({\bf 6,29172})
\oplus({\bf 6,17901})
\oplus2({\bf 6,34749})
\oplus3({\bf 6,19448})
\oplus4({\bf 6,19278})
\oplus4({\bf 6,10829})
\oplus6({\bf 6,8424})
\oplus2({\bf 6,1053'})
\oplus3({\bf 6,2652})
\oplus11({\bf 6,4096})
\oplus6({\bf 6,1274})
\oplus10({\bf 6,1053})
\oplus8({\bf 6,324})
\oplus10({\bf 6,273})
\oplus5({\bf 6,52})
\oplus6({\bf 6,26})
\oplus({\bf 6,1})
\oplus({\bf 4,205751})
\oplus({\bf 4,160056})
\oplus({\bf 4,107406})
\oplus({\bf 4,76076})
\oplus3({\bf 4,106496})
\oplus2({\bf 4,29172})
\oplus2({\bf 4,17901})
\oplus({\bf 4,16302})
\oplus5({\bf 4,34749})
\oplus5({\bf 4,19448})
\oplus7({\bf 4,19278})
\oplus7({\bf 4,10829})
\oplus10({\bf 4,8424})
\oplus4({\bf 4,1053'})
\oplus5({\bf 4,2652})
\oplus17({\bf 4,4096})
\oplus9({\bf 4,1274})
\oplus14({\bf 4,1053})
\oplus11({\bf 4,324})
\oplus12({\bf 4,273})
\oplus6({\bf 4,52})
\oplus7({\bf 4,26})
\oplus({\bf 4,1})
\oplus({\bf 2,212992})
\oplus({\bf 2,205751})
\oplus({\bf 2,160056})
\oplus({\bf 2,107406})
\oplus({\bf 2,76076})
\oplus3({\bf 2,106496})
\oplus({\bf 2,29172})
\oplus2({\bf 2,17901})
\oplus({\bf 2,16302})
\oplus5({\bf 2,34749})
\oplus5({\bf 2,19448})
\oplus6({\bf 2,19278})
\oplus7({\bf 2,10829})
\oplus8({\bf 2,8424})
\oplus3({\bf 2,1053'})
\oplus5({\bf 2,2652})
\oplus13({\bf 2,4096})
\oplus7({\bf 2,1274})
\oplus11({\bf 2,1053})
\oplus8({\bf 2,324})
\oplus10({\bf 2,273})
\oplus4({\bf 2,52})
\oplus4({\bf 2,26})
\oplus({\bf 2,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$ G_2\oplus\mathfrak{usp}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_7\supset G_2\oplus\mathfrak{usp}_{6}$(S)}
}
\label{Table:Branching-rules-E7_G2-C3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_7\supset G_2\oplus\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E7_G2-C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_7\supset G_2\oplus\mathfrak{usp}_{6}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 56}$&=&
$({\bf 7,6})
\oplus({\bf 1,14'})$\\
%
${\bf 133}$&=&
$({\bf 14,1})
\oplus({\bf 7,14})
\oplus({\bf 1,21})$\\
%
${\bf 912}$&=&
$({\bf 27,6})
\oplus({\bf 14,14'})
\oplus({\bf 7,64})
\oplus({\bf 7,6})
\oplus({\bf 1,64})$\\
%
${\bf 1463}$&=&
$({\bf 27,21})
\oplus({\bf 14,14})
\oplus({\bf 7,70})
\oplus({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 1,84})
\oplus({\bf 1,21})$\\
%
${\bf 1539}$&=&
$({\bf 27,14})
\oplus({\bf 27,1})
\oplus({\bf 14,21})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 6480}$&=&
$({\bf 64,6})
\oplus({\bf 27,64})
\oplus({\bf 27,14'})
\oplus({\bf 27,6})
\oplus({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 14,6})
\oplus({\bf 7,56})
\oplus({\bf 7,126})
\oplus2({\bf 7,64})
\oplus({\bf 7,14'})
\oplus2({\bf 7,6})
\oplus({\bf 1,216})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 7371}$&=&
$({\bf 77',1})
\oplus({\bf 64,14})
\oplus({\bf 27,90})
\oplus({\bf 27,14})
\oplus({\bf 27,1})
\oplus({\bf 14,70})
\oplus({\bf 14,21})
\oplus({\bf 7,189})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 1,126'})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 8645}$&=&
$({\bf 77,1})
\oplus({\bf 64,14})
\oplus({\bf 27,70})
\oplus({\bf 27,21})
\oplus({\bf 27,14})
\oplus({\bf 14,90})
\oplus({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 7,189})
\oplus({\bf 7,90})
\oplus({\bf 7,70})
\oplus({\bf 7,21})
\oplus2({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 1,189})
\oplus({\bf 1,70})
\oplus({\bf 1,21})$\\
%
${\bf 24320}$&=&
$({\bf 77,56})
\oplus({\bf 64,64})
\oplus({\bf 27,216})
\oplus({\bf 27,64})
\oplus({\bf 27,14'})
\oplus({\bf 27,6})
\oplus({\bf 14,126})
\oplus({\bf 14,64})
\oplus({\bf 14,6})
\oplus({\bf 7,378})
\oplus({\bf 7,56})
\oplus({\bf 7,126})
\oplus({\bf 7,64})
\oplus({\bf 7,14'})
\oplus({\bf 7,6})
\oplus({\bf 1,330})
\oplus({\bf 1,216})
\oplus({\bf 1,14'})$\\
%
${\bf 27664}$&=&
$({\bf 77,14'})
\oplus({\bf 77,6})
\oplus({\bf 64,64})
\oplus({\bf 64,6})
\oplus({\bf 27,56})
\oplus({\bf 27,126})
\oplus2({\bf 27,64})
\oplus({\bf 27,14'})
\oplus2({\bf 27,6})
\oplus({\bf 14,216})
\oplus2({\bf 14,64})
\oplus({\bf 14,14'})
\oplus({\bf 14,6})
\oplus({\bf 7,350})
\oplus({\bf 7,216})
\oplus({\bf 7,56})
\oplus({\bf 7,126})
\oplus3({\bf 7,64})
\oplus2({\bf 7,14'})
\oplus2({\bf 7,6})
\oplus({\bf 1,350})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 40755}$&=&
$({\bf 77,21})
\oplus({\bf 77,14})
\oplus({\bf 64,70})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 27,189})
\oplus({\bf 27,90})
\oplus2({\bf 27,70})
\oplus2({\bf 27,21})
\oplus3({\bf 27,14})
\oplus({\bf 27,1})
\oplus({\bf 14,189})
\oplus({\bf 14,84})
\oplus({\bf 14,90})
\oplus({\bf 14,70})
\oplus2({\bf 14,21})
\oplus2({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 7,512})
\oplus2({\bf 7,189})
\oplus2({\bf 7,90})
\oplus3({\bf 7,70})
\oplus3({\bf 7,21})
\oplus3({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus2({\bf 1,14})$\\
%
${\bf 51072}$&=&
$({\bf 77,64})
\oplus({\bf 77,6})
\oplus({\bf 64,56})
\oplus({\bf 64,64})
\oplus({\bf 64,14'})
\oplus({\bf 64,6})
\oplus({\bf 27,216})
\oplus({\bf 27,56})
\oplus({\bf 27,126})
\oplus3({\bf 27,64})
\oplus2({\bf 27,14'})
\oplus2({\bf 27,6})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,126})
\oplus2({\bf 14,64})
\oplus({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus({\bf 7,378})
\oplus({\bf 7,350})
\oplus({\bf 7,216})
\oplus({\bf 7,56})
\oplus2({\bf 7,126})
\oplus4({\bf 7,64})
\oplus2({\bf 7,14'})
\oplus3({\bf 7,6})
\oplus({\bf 1,616})
\oplus({\bf 1,216})
\oplus({\bf 1,126})
\oplus2({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 86184}$&=&
$({\bf 189,6})
\oplus({\bf 77',14'})
\oplus({\bf 77,64})
\oplus({\bf 77,14'})
\oplus({\bf 77,6})
\oplus({\bf 64,126})
\oplus2({\bf 64,64})
\oplus({\bf 64,14'})
\oplus2({\bf 64,6})
\oplus({\bf 27,350})
\oplus({\bf 27,216})
\oplus({\bf 27,56})
\oplus({\bf 27,126})
\oplus4({\bf 27,64})
\oplus2({\bf 27,14'})
\oplus3({\bf 27,6})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus({\bf 14,126})
\oplus3({\bf 14,64})
\oplus2({\bf 14,14'})
\oplus2({\bf 14,6})
\oplus({\bf 7,448})
\oplus2({\bf 7,350})
\oplus2({\bf 7,216})
\oplus2({\bf 7,56})
\oplus2({\bf 7,126})
\oplus5({\bf 7,64})
\oplus2({\bf 7,14'})
\oplus3({\bf 7,6})
\oplus({\bf 1,448})
\oplus({\bf 1,350})
\oplus({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus2({\bf 1,64})
\oplus({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 150822}$&=&
$({\bf 189,21})
\oplus({\bf 77',14})
\oplus({\bf 77,189})
\oplus({\bf 77,70})
\oplus({\bf 77,21})
\oplus({\bf 77,14})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus2({\bf 64,70})
\oplus2({\bf 64,21})
\oplus2({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 27,126'})
\oplus({\bf 27,512})
\oplus2({\bf 27,189})
\oplus({\bf 27,84})
\oplus3({\bf 27,90})
\oplus3({\bf 27,70})
\oplus3({\bf 27,21})
\oplus4({\bf 27,14})
\oplus2({\bf 27,1})
\oplus({\bf 14,512})
\oplus2({\bf 14,189})
\oplus({\bf 14,84})
\oplus({\bf 14,90})
\oplus3({\bf 14,70})
\oplus3({\bf 14,21})
\oplus3({\bf 14,14})
\oplus({\bf 7,525})
\oplus({\bf 7,594})
\oplus2({\bf 7,512})
\oplus3({\bf 7,189})
\oplus({\bf 7,84})
\oplus2({\bf 7,90})
\oplus5({\bf 7,70})
\oplus4({\bf 7,21})
\oplus4({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 1,1078})
\oplus({\bf 1,126'})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus2({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 152152}$&=&
$({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 77',21})
\oplus({\bf 77,90})
\oplus({\bf 77,70})
\oplus({\bf 77,21})
\oplus2({\bf 77,14})
\oplus({\bf 77,1})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus2({\bf 64,70})
\oplus2({\bf 64,21})
\oplus3({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 27,512})
\oplus3({\bf 27,189})
\oplus({\bf 27,84})
\oplus2({\bf 27,90})
\oplus4({\bf 27,70})
\oplus5({\bf 27,21})
\oplus4({\bf 27,14})
\oplus({\bf 27,1})
\oplus({\bf 14,126'})
\oplus({\bf 14,512})
\oplus2({\bf 14,189})
\oplus3({\bf 14,90})
\oplus3({\bf 14,70})
\oplus2({\bf 14,21})
\oplus4({\bf 14,14})
\oplus2({\bf 14,1})
\oplus({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,385})
\oplus2({\bf 7,512})
\oplus4({\bf 7,189})
\oplus({\bf 7,84})
\oplus4({\bf 7,90})
\oplus5({\bf 7,70})
\oplus4({\bf 7,21})
\oplus6({\bf 7,14})
\oplus2({\bf 7,1})
\oplus({\bf 1,924})
\oplus({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus3({\bf 1,70})
\oplus3({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 238602}$&=&
$({\bf 273,1})
\oplus({\bf 286,14})
\oplus({\bf 189,90})
\oplus({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 77',70})
\oplus({\bf 77',21})
\oplus({\bf 77,385})
\oplus({\bf 77,90})
\oplus({\bf 77,70})
\oplus({\bf 77,14})
\oplus({\bf 77,1})
\oplus({\bf 64,512})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus({\bf 64,70})
\oplus({\bf 64,21})
\oplus2({\bf 64,14})
\oplus({\bf 27,924})
\oplus({\bf 27,512})
\oplus2({\bf 27,189})
\oplus({\bf 27,84})
\oplus({\bf 27,90})
\oplus2({\bf 27,70})
\oplus2({\bf 27,21})
\oplus({\bf 27,14})
\oplus({\bf 14,525})
\oplus({\bf 14,126'})
\oplus({\bf 14,512})
\oplus({\bf 14,189})
\oplus2({\bf 14,90})
\oplus({\bf 14,70})
\oplus2({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 7,924'})
\oplus({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,385})
\oplus({\bf 7,512})
\oplus2({\bf 7,189})
\oplus2({\bf 7,90})
\oplus2({\bf 7,70})
\oplus({\bf 7,21})
\oplus2({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 1,462})
\oplus({\bf 1,924})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})$\\
%
${\bf 253935}$&=&
$({\bf 182,21})
\oplus({\bf 189,70})
\oplus({\bf 189,14})
\oplus({\bf 77',84})
\oplus({\bf 77',21})
\oplus({\bf 77,189})
\oplus({\bf 77,90})
\oplus({\bf 77,70})
\oplus({\bf 77,21})
\oplus2({\bf 77,14})
\oplus({\bf 77,1})
\oplus({\bf 64,512})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus2({\bf 64,70})
\oplus2({\bf 64,21})
\oplus2({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 27,924})
\oplus({\bf 27,512})
\oplus3({\bf 27,189})
\oplus({\bf 27,84})
\oplus2({\bf 27,90})
\oplus3({\bf 27,70})
\oplus4({\bf 27,21})
\oplus2({\bf 27,14})
\oplus({\bf 14,525})
\oplus({\bf 14,385})
\oplus({\bf 14,512})
\oplus2({\bf 14,189})
\oplus2({\bf 14,90})
\oplus2({\bf 14,70})
\oplus({\bf 14,21})
\oplus3({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 7,924})
\oplus({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,385})
\oplus2({\bf 7,512})
\oplus3({\bf 7,189})
\oplus3({\bf 7,90})
\oplus3({\bf 7,70})
\oplus2({\bf 7,21})
\oplus3({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 1,924})
\oplus({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})$\\
%
${\bf 293930}$&=&
$({\bf 182,126'})
\oplus({\bf 189,189})
\oplus({\bf 77',90})
\oplus({\bf 77,525})
\oplus({\bf 77,189})
\oplus({\bf 77,70})
\oplus({\bf 77,21})
\oplus({\bf 64,512})
\oplus({\bf 64,189})
\oplus({\bf 64,90})
\oplus({\bf 64,70})
\oplus({\bf 64,21})
\oplus({\bf 64,14})
\oplus({\bf 27,1078})
\oplus({\bf 27,126'})
\oplus({\bf 27,512})
\oplus({\bf 27,189})
\oplus({\bf 27,84})
\oplus2({\bf 27,90})
\oplus({\bf 27,70})
\oplus({\bf 27,21})
\oplus2({\bf 27,14})
\oplus({\bf 27,1})
\oplus({\bf 14,594})
\oplus({\bf 14,512})
\oplus({\bf 14,189})
\oplus2({\bf 14,70})
\oplus({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 7,1386'})
\oplus({\bf 7,525})
\oplus({\bf 7,594})
\oplus({\bf 7,512})
\oplus({\bf 7,189})
\oplus({\bf 7,84})
\oplus2({\bf 7,70})
\oplus({\bf 7,21})
\oplus({\bf 7,14})
\oplus({\bf 1,1001})
\oplus({\bf 1,1078})
\oplus({\bf 1,126'})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus({\bf 1,1})$\\
%
${\bf 320112}$&=&
$({\bf 286,6})
\oplus({\bf 189,64})
\oplus({\bf 189,14'})
\oplus({\bf 189,6})
\oplus({\bf 77',64})
\oplus({\bf 77',14'})
\oplus({\bf 77',6})
\oplus({\bf 77,350})
\oplus({\bf 77,126})
\oplus2({\bf 77,64})
\oplus({\bf 77,14'})
\oplus2({\bf 77,6})
\oplus({\bf 64,350})
\oplus({\bf 64,216})
\oplus({\bf 64,56})
\oplus2({\bf 64,126})
\oplus4({\bf 64,64})
\oplus2({\bf 64,14'})
\oplus3({\bf 64,6})
\oplus({\bf 27,448})
\oplus({\bf 27,616})
\oplus2({\bf 27,350})
\oplus3({\bf 27,216})
\oplus2({\bf 27,56})
\oplus3({\bf 27,126})
\oplus6({\bf 27,64})
\oplus4({\bf 27,14'})
\oplus3({\bf 27,6})
\oplus({\bf 14,448})
\oplus({\bf 14,378})
\oplus2({\bf 14,350})
\oplus2({\bf 14,216})
\oplus2({\bf 14,56})
\oplus2({\bf 14,126})
\oplus5({\bf 14,64})
\oplus2({\bf 14,14'})
\oplus3({\bf 14,6})
\oplus({\bf 7,252})
\oplus({\bf 7,1386})
\oplus2({\bf 7,448})
\oplus({\bf 7,378})
\oplus3({\bf 7,350})
\oplus3({\bf 7,216})
\oplus3({\bf 7,56})
\oplus4({\bf 7,126})
\oplus7({\bf 7,64})
\oplus3({\bf 7,14'})
\oplus4({\bf 7,6})
\oplus({\bf 1,1100})
\oplus({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,350})
\oplus2({\bf 1,216})
\oplus({\bf 1,56})
\oplus({\bf 1,126})
\oplus3({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 362880}$&=&
$({\bf 182,6})
\oplus({\bf 189,64})
\oplus({\bf 189,14'})
\oplus({\bf 189,6})
\oplus({\bf 77',64})
\oplus({\bf 77',6})
\oplus({\bf 77,216})
\oplus({\bf 77,56})
\oplus({\bf 77,126})
\oplus3({\bf 77,64})
\oplus2({\bf 77,14'})
\oplus2({\bf 77,6})
\oplus({\bf 64,350})
\oplus({\bf 64,216})
\oplus2({\bf 64,56})
\oplus2({\bf 64,126})
\oplus5({\bf 64,64})
\oplus3({\bf 64,14'})
\oplus4({\bf 64,6})
\oplus({\bf 27,448})
\oplus({\bf 27,378})
\oplus3({\bf 27,350})
\oplus3({\bf 27,216})
\oplus3({\bf 27,56})
\oplus4({\bf 27,126})
\oplus9({\bf 27,64})
\oplus4({\bf 27,14'})
\oplus6({\bf 27,6})
\oplus({\bf 14,448})
\oplus({\bf 14,616})
\oplus2({\bf 14,350})
\oplus3({\bf 14,216})
\oplus2({\bf 14,56})
\oplus3({\bf 14,126})
\oplus7({\bf 14,64})
\oplus4({\bf 14,14'})
\oplus4({\bf 14,6})
\oplus({\bf 7,1386})
\oplus2({\bf 7,448})
\oplus({\bf 7,616})
\oplus({\bf 7,378})
\oplus4({\bf 7,350})
\oplus5({\bf 7,216})
\oplus4({\bf 7,56})
\oplus5({\bf 7,126})
\oplus10({\bf 7,64})
\oplus5({\bf 7,14'})
\oplus5({\bf 7,6})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,378})
\oplus2({\bf 1,350})
\oplus2({\bf 1,216})
\oplus2({\bf 1,56})
\oplus2({\bf 1,126})
\oplus4({\bf 1,64})
\oplus({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 365750}$&=&
$({\bf 182,14})
\oplus({\bf 182,1})
\oplus({\bf 189,70})
\oplus({\bf 189,21})
\oplus({\bf 189,14})
\oplus({\bf 77',90})
\oplus({\bf 77',14})
\oplus({\bf 77',1})
\oplus({\bf 77,189})
\oplus({\bf 77,84})
\oplus({\bf 77,90})
\oplus2({\bf 77,70})
\oplus3({\bf 77,21})
\oplus2({\bf 77,14})
\oplus({\bf 77,1})
\oplus({\bf 64,512})
\oplus2({\bf 64,189})
\oplus2({\bf 64,90})
\oplus3({\bf 64,70})
\oplus3({\bf 64,21})
\oplus4({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 27,525})
\oplus({\bf 27,126'})
\oplus({\bf 27,385})
\oplus2({\bf 27,512})
\oplus4({\bf 27,189})
\oplus5({\bf 27,90})
\oplus5({\bf 27,70})
\oplus3({\bf 27,21})
\oplus7({\bf 27,14})
\oplus3({\bf 27,1})
\oplus({\bf 14,924})
\oplus2({\bf 14,512})
\oplus4({\bf 14,189})
\oplus({\bf 14,84})
\oplus2({\bf 14,90})
\oplus4({\bf 14,70})
\oplus5({\bf 14,21})
\oplus3({\bf 14,14})
\oplus2({\bf 7,924})
\oplus({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,385})
\oplus3({\bf 7,512})
\oplus6({\bf 7,189})
\oplus2({\bf 7,84})
\oplus4({\bf 7,90})
\oplus6({\bf 7,70})
\oplus6({\bf 7,21})
\oplus4({\bf 7,14})
\oplus({\bf 7,1})
\oplus2({\bf 1,525})
\oplus({\bf 1,126'})
\oplus2({\bf 1,385})
\oplus({\bf 1,512})
\oplus2({\bf 1,189})
\oplus3({\bf 1,90})
\oplus2({\bf 1,70})
\oplus3({\bf 1,14})
\oplus2({\bf 1,1})$\\
%
${\bf 573440}$&=&
$({\bf 448,1})
\oplus({\bf 286,14})
\oplus({\bf 182,14})
\oplus({\bf 189,90})
\oplus({\bf 189,70})
\oplus({\bf 189,21})
\oplus2({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 77',90})
\oplus({\bf 77',70})
\oplus({\bf 77',21})
\oplus({\bf 77',14})
\oplus({\bf 77',1})
\oplus({\bf 77,512})
\oplus({\bf 77,189})
\oplus2({\bf 77,90})
\oplus2({\bf 77,70})
\oplus2({\bf 77,21})
\oplus3({\bf 77,14})
\oplus({\bf 77,1})
\oplus({\bf 64,385})
\oplus({\bf 64,512})
\oplus3({\bf 64,189})
\oplus({\bf 64,84})
\oplus3({\bf 64,90})
\oplus4({\bf 64,70})
\oplus3({\bf 64,21})
\oplus5({\bf 64,14})
\oplus2({\bf 64,1})
\oplus({\bf 27,924})
\oplus({\bf 27,525})
\oplus({\bf 27,126'})
\oplus({\bf 27,385})
\oplus3({\bf 27,512})
\oplus5({\bf 27,189})
\oplus({\bf 27,84})
\oplus5({\bf 27,90})
\oplus6({\bf 27,70})
\oplus5({\bf 27,21})
\oplus6({\bf 27,14})
\oplus2({\bf 27,1})
\oplus({\bf 14,924})
\oplus({\bf 14,525})
\oplus({\bf 14,126'})
\oplus({\bf 14,385})
\oplus2({\bf 14,512})
\oplus4({\bf 14,189})
\oplus({\bf 14,84})
\oplus4({\bf 14,90})
\oplus5({\bf 14,70})
\oplus4({\bf 14,21})
\oplus4({\bf 14,14})
\oplus2({\bf 14,1})
\oplus({\bf 7,924'})
\oplus2({\bf 7,924})
\oplus2({\bf 7,525})
\oplus2({\bf 7,126'})
\oplus({\bf 7,385})
\oplus4({\bf 7,512})
\oplus7({\bf 7,189})
\oplus({\bf 7,84})
\oplus5({\bf 7,90})
\oplus6({\bf 7,70})
\oplus5({\bf 7,21})
\oplus6({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 1,924'})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus2({\bf 1,512})
\oplus3({\bf 1,189})
\oplus2({\bf 1,90})
\oplus2({\bf 1,70})
\oplus2({\bf 1,21})
\oplus2({\bf 1,14})$\\
%
${\bf 617253}$&=&
$({\bf 182,90})
\oplus({\bf 182,14})
\oplus({\bf 182,1})
\oplus({\bf 189,189})
\oplus({\bf 189,70})
\oplus({\bf 189,21})
\oplus({\bf 189,14})
\oplus({\bf 77',126'})
\oplus({\bf 77',90})
\oplus({\bf 77',14})
\oplus({\bf 77',1})
\oplus({\bf 77,512})
\oplus2({\bf 77,189})
\oplus({\bf 77,90})
\oplus3({\bf 77,70})
\oplus3({\bf 77,21})
\oplus2({\bf 77,14})
\oplus({\bf 64,525})
\oplus({\bf 64,126'})
\oplus({\bf 64,512})
\oplus3({\bf 64,189})
\oplus({\bf 64,84})
\oplus2({\bf 64,90})
\oplus3({\bf 64,70})
\oplus3({\bf 64,21})
\oplus3({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 27,1078})
\oplus({\bf 27,525})
\oplus2({\bf 27,126'})
\oplus({\bf 27,385})
\oplus3({\bf 27,512})
\oplus4({\bf 27,189})
\oplus({\bf 27,84})
\oplus6({\bf 27,90})
\oplus4({\bf 27,70})
\oplus3({\bf 27,21})
\oplus6({\bf 27,14})
\oplus3({\bf 27,1})
\oplus({\bf 14,924})
\oplus({\bf 14,525})
\oplus({\bf 14,594})
\oplus2({\bf 14,512})
\oplus4({\bf 14,189})
\oplus({\bf 14,84})
\oplus({\bf 14,90})
\oplus5({\bf 14,70})
\oplus4({\bf 14,21})
\oplus2({\bf 14,14})
\oplus({\bf 7,2205})
\oplus({\bf 7,924})
\oplus({\bf 7,525})
\oplus({\bf 7,594})
\oplus({\bf 7,385})
\oplus4({\bf 7,512})
\oplus5({\bf 7,189})
\oplus2({\bf 7,84})
\oplus3({\bf 7,90})
\oplus6({\bf 7,70})
\oplus5({\bf 7,21})
\oplus4({\bf 7,14})
\oplus({\bf 1,1274})
\oplus({\bf 1,1078})
\oplus({\bf 1,126'})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus({\bf 1,189})
\oplus4({\bf 1,90})
\oplus({\bf 1,70})
\oplus3({\bf 1,14})
\oplus2({\bf 1,1})$\\
%
${\bf 861840}$&=&
$({\bf 182,64})
\oplus({\bf 182,14'})
\oplus({\bf 182,6})
\oplus({\bf 189,56})
\oplus({\bf 189,126})
\oplus2({\bf 189,64})
\oplus({\bf 189,14'})
\oplus2({\bf 189,6})
\oplus({\bf 77',216})
\oplus({\bf 77',64})
\oplus({\bf 77',14'})
\oplus({\bf 77',6})
\oplus({\bf 77,350})
\oplus2({\bf 77,216})
\oplus2({\bf 77,56})
\oplus2({\bf 77,126})
\oplus6({\bf 77,64})
\oplus3({\bf 77,14'})
\oplus4({\bf 77,6})
\oplus({\bf 64,448})
\oplus({\bf 64,378})
\oplus2({\bf 64,350})
\oplus3({\bf 64,216})
\oplus3({\bf 64,56})
\oplus3({\bf 64,126})
\oplus8({\bf 64,64})
\oplus4({\bf 64,14'})
\oplus5({\bf 64,6})
\oplus({\bf 27,1386})
\oplus2({\bf 27,448})
\oplus({\bf 27,616})
\oplus({\bf 27,378})
\oplus5({\bf 27,350})
\oplus6({\bf 27,216})
\oplus5({\bf 27,56})
\oplus6({\bf 27,126})
\oplus13({\bf 27,64})
\oplus6({\bf 27,14'})
\oplus7({\bf 27,6})
\oplus({\bf 14,1386})
\oplus2({\bf 14,448})
\oplus({\bf 14,616})
\oplus({\bf 14,378})
\oplus4({\bf 14,350})
\oplus4({\bf 14,216})
\oplus4({\bf 14,56})
\oplus5({\bf 14,126})
\oplus9({\bf 14,64})
\oplus4({\bf 14,14'})
\oplus5({\bf 14,6})
\oplus({\bf 7,1344})
\oplus2({\bf 7,1386})
\oplus3({\bf 7,448})
\oplus2({\bf 7,616})
\oplus2({\bf 7,378})
\oplus7({\bf 7,350})
\oplus7({\bf 7,216})
\oplus5({\bf 7,56})
\oplus7({\bf 7,126})
\oplus13({\bf 7,64})
\oplus6({\bf 7,14'})
\oplus6({\bf 7,6})
\oplus({\bf 1,1344})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus3({\bf 1,350})
\oplus3({\bf 1,216})
\oplus2({\bf 1,56})
\oplus3({\bf 1,126})
\oplus5({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 885248}$&=&
$({\bf 182,56})
\oplus({\bf 182,64})
\oplus({\bf 189,216})
\oplus({\bf 189,56})
\oplus2({\bf 189,64})
\oplus({\bf 189,14'})
\oplus({\bf 189,6})
\oplus({\bf 77',56})
\oplus({\bf 77',126})
\oplus({\bf 77',64})
\oplus({\bf 77',6})
\oplus({\bf 77,448})
\oplus({\bf 77,350})
\oplus2({\bf 77,216})
\oplus2({\bf 77,56})
\oplus2({\bf 77,126})
\oplus5({\bf 77,64})
\oplus2({\bf 77,14'})
\oplus3({\bf 77,6})
\oplus({\bf 64,448})
\oplus({\bf 64,378})
\oplus2({\bf 64,350})
\oplus3({\bf 64,216})
\oplus3({\bf 64,56})
\oplus3({\bf 64,126})
\oplus7({\bf 64,64})
\oplus4({\bf 64,14'})
\oplus4({\bf 64,6})
\oplus({\bf 27,1386})
\oplus2({\bf 27,448})
\oplus({\bf 27,616})
\oplus2({\bf 27,378})
\oplus4({\bf 27,350})
\oplus5({\bf 27,216})
\oplus5({\bf 27,56})
\oplus6({\bf 27,126})
\oplus11({\bf 27,64})
\oplus5({\bf 27,14'})
\oplus6({\bf 27,6})
\oplus({\bf 14,1386})
\oplus({\bf 14,448})
\oplus({\bf 14,330})
\oplus({\bf 14,616})
\oplus({\bf 14,378})
\oplus3({\bf 14,350})
\oplus5({\bf 14,216})
\oplus3({\bf 14,56})
\oplus4({\bf 14,126})
\oplus8({\bf 14,64})
\oplus4({\bf 14,14'})
\oplus4({\bf 14,6})
\oplus({\bf 7,2240})
\oplus2({\bf 7,1386})
\oplus2({\bf 7,448})
\oplus2({\bf 7,616})
\oplus3({\bf 7,378})
\oplus5({\bf 7,350})
\oplus6({\bf 7,216})
\oplus4({\bf 7,56})
\oplus6({\bf 7,126})
\oplus11({\bf 7,64})
\oplus5({\bf 7,14'})
\oplus5({\bf 7,6})
\oplus({\bf 1,2240})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus2({\bf 1,350})
\oplus2({\bf 1,216})
\oplus({\bf 1,56})
\oplus3({\bf 1,126})
\oplus4({\bf 1,64})
\oplus({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 915705}$&=&
$({\bf 182,189})
\oplus({\bf 182,21})
\oplus({\bf 189,126'})
\oplus({\bf 189,189})
\oplus({\bf 189,90})
\oplus({\bf 189,70})
\oplus({\bf 189,21})
\oplus({\bf 189,14})
\oplus({\bf 77',189})
\oplus({\bf 77',70})
\oplus({\bf 77',21})
\oplus({\bf 77,525})
\oplus({\bf 77,126'})
\oplus({\bf 77,512})
\oplus3({\bf 77,189})
\oplus2({\bf 77,90})
\oplus3({\bf 77,70})
\oplus2({\bf 77,21})
\oplus3({\bf 77,14})
\oplus({\bf 77,1})
\oplus({\bf 64,525})
\oplus({\bf 64,126'})
\oplus2({\bf 64,512})
\oplus4({\bf 64,189})
\oplus({\bf 64,84})
\oplus3({\bf 64,90})
\oplus4({\bf 64,70})
\oplus4({\bf 64,21})
\oplus4({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 27,1078})
\oplus({\bf 27,924})
\oplus({\bf 27,525})
\oplus({\bf 27,126'})
\oplus({\bf 27,594})
\oplus4({\bf 27,512})
\oplus6({\bf 27,189})
\oplus3({\bf 27,84})
\oplus4({\bf 27,90})
\oplus7({\bf 27,70})
\oplus7({\bf 27,21})
\oplus5({\bf 27,14})
\oplus({\bf 27,1})
\oplus({\bf 14,1078})
\oplus({\bf 14,525})
\oplus({\bf 14,126'})
\oplus({\bf 14,594})
\oplus({\bf 14,385})
\oplus3({\bf 14,512})
\oplus4({\bf 14,189})
\oplus({\bf 14,84})
\oplus4({\bf 14,90})
\oplus5({\bf 14,70})
\oplus3({\bf 14,21})
\oplus5({\bf 14,14})
\oplus2({\bf 14,1})
\oplus({\bf 7,1386'})
\oplus({\bf 7,2205})
\oplus({\bf 7,1078})
\oplus2({\bf 7,525})
\oplus({\bf 7,126'})
\oplus2({\bf 7,594})
\oplus({\bf 7,385})
\oplus5({\bf 7,512})
\oplus5({\bf 7,189})
\oplus2({\bf 7,84})
\oplus5({\bf 7,90})
\oplus7({\bf 7,70})
\oplus4({\bf 7,21})
\oplus6({\bf 7,14})
\oplus2({\bf 7,1})
\oplus({\bf 1,2457})
\oplus({\bf 1,1078})
\oplus({\bf 1,924})
\oplus({\bf 1,594})
\oplus2({\bf 1,512})
\oplus2({\bf 1,189})
\oplus2({\bf 1,84})
\oplus({\bf 1,90})
\oplus2({\bf 1,70})
\oplus3({\bf 1,21})
\oplus({\bf 1,14})$\\
%
${\bf 980343}$&=&
$({\bf 182,70})
\oplus({\bf 182,21})
\oplus({\bf 182,14})
\oplus({\bf 189,189})
\oplus({\bf 189,90})
\oplus({\bf 189,70})
\oplus2({\bf 189,21})
\oplus2({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 77',189})
\oplus({\bf 77',70})
\oplus({\bf 77',21})
\oplus({\bf 77',14})
\oplus({\bf 77,126'})
\oplus({\bf 77,512})
\oplus3({\bf 77,189})
\oplus({\bf 77,84})
\oplus3({\bf 77,90})
\oplus4({\bf 77,70})
\oplus4({\bf 77,21})
\oplus5({\bf 77,14})
\oplus2({\bf 77,1})
\oplus({\bf 64,525})
\oplus({\bf 64,126'})
\oplus2({\bf 64,512})
\oplus5({\bf 64,189})
\oplus({\bf 64,84})
\oplus4({\bf 64,90})
\oplus6({\bf 64,70})
\oplus6({\bf 64,21})
\oplus6({\bf 64,14})
\oplus2({\bf 64,1})
\oplus({\bf 27,924})
\oplus2({\bf 27,525})
\oplus({\bf 27,126'})
\oplus({\bf 27,594})
\oplus({\bf 27,385})
\oplus5({\bf 27,512})
\oplus9({\bf 27,189})
\oplus2({\bf 27,84})
\oplus6({\bf 27,90})
\oplus11({\bf 27,70})
\oplus9({\bf 27,21})
\oplus9({\bf 27,14})
\oplus2({\bf 27,1})
\oplus({\bf 14,1078})
\oplus({\bf 14,924})
\oplus({\bf 14,525})
\oplus2({\bf 14,126'})
\oplus({\bf 14,385})
\oplus4({\bf 14,512})
\oplus6({\bf 14,189})
\oplus2({\bf 14,84})
\oplus6({\bf 14,90})
\oplus7({\bf 14,70})
\oplus6({\bf 14,21})
\oplus7({\bf 14,14})
\oplus2({\bf 14,1})
\oplus({\bf 7,2205})
\oplus({\bf 7,1078})
\oplus2({\bf 7,924})
\oplus2({\bf 7,525})
\oplus2({\bf 7,126'})
\oplus({\bf 7,594})
\oplus2({\bf 7,385})
\oplus7({\bf 7,512})
\oplus9({\bf 7,189})
\oplus3({\bf 7,84})
\oplus9({\bf 7,90})
\oplus10({\bf 7,70})
\oplus8({\bf 7,21})
\oplus9({\bf 7,14})
\oplus3({\bf 7,1})
\oplus({\bf 1,2205})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus3({\bf 1,512})
\oplus4({\bf 1,189})
\oplus({\bf 1,84})
\oplus2({\bf 1,90})
\oplus5({\bf 1,70})
\oplus3({\bf 1,21})
\oplus3({\bf 1,14})$\\
%
${\bf 2273920}$&=&
$({\bf 448,56})
\oplus({\bf 286,64})
\oplus({\bf 182,448})
\oplus({\bf 182,216})
\oplus({\bf 182,56})
\oplus({\bf 182,64})
\oplus({\bf 189,448})
\oplus({\bf 189,350})
\oplus2({\bf 189,216})
\oplus2({\bf 189,56})
\oplus({\bf 189,126})
\oplus3({\bf 189,64})
\oplus({\bf 189,14'})
\oplus({\bf 189,6})
\oplus({\bf 77',350})
\oplus({\bf 77',216})
\oplus({\bf 77',56})
\oplus({\bf 77',126})
\oplus2({\bf 77',64})
\oplus({\bf 77',14'})
\oplus({\bf 77',6})
\oplus({\bf 77,252})
\oplus({\bf 77,1386})
\oplus2({\bf 77,448})
\oplus({\bf 77,378})
\oplus3({\bf 77,350})
\oplus3({\bf 77,216})
\oplus3({\bf 77,56})
\oplus3({\bf 77,126})
\oplus6({\bf 77,64})
\oplus2({\bf 77,14'})
\oplus3({\bf 77,6})
\oplus({\bf 64,1386})
\oplus2({\bf 64,448})
\oplus({\bf 64,616})
\oplus2({\bf 64,378})
\oplus4({\bf 64,350})
\oplus5({\bf 64,216})
\oplus4({\bf 64,56})
\oplus5({\bf 64,126})
\oplus9({\bf 64,64})
\oplus4({\bf 64,14'})
\oplus4({\bf 64,6})
\oplus({\bf 27,1100})
\oplus({\bf 27,2240})
\oplus2({\bf 27,1386})
\oplus3({\bf 27,448})
\oplus({\bf 27,330})
\oplus3({\bf 27,616})
\oplus3({\bf 27,378})
\oplus5({\bf 27,350})
\oplus8({\bf 27,216})
\oplus5({\bf 27,56})
\oplus7({\bf 27,126})
\oplus12({\bf 27,64})
\oplus6({\bf 27,14'})
\oplus5({\bf 27,6})
\oplus({\bf 14,2240})
\oplus2({\bf 14,1386})
\oplus2({\bf 14,448})
\oplus({\bf 14,330})
\oplus({\bf 14,616})
\oplus3({\bf 14,378})
\oplus4({\bf 14,350})
\oplus5({\bf 14,216})
\oplus4({\bf 14,56})
\oplus6({\bf 14,126})
\oplus8({\bf 14,64})
\oplus4({\bf 14,14'})
\oplus4({\bf 14,6})
\oplus({\bf 7,2464})
\oplus({\bf 7,252})
\oplus({\bf 7,2002})
\oplus2({\bf 7,2240})
\oplus3({\bf 7,1386})
\oplus3({\bf 7,448})
\oplus({\bf 7,330})
\oplus2({\bf 7,616})
\oplus5({\bf 7,378})
\oplus5({\bf 7,350})
\oplus6({\bf 7,216})
\oplus4({\bf 7,56})
\oplus7({\bf 7,126})
\oplus10({\bf 7,64})
\oplus4({\bf 7,14'})
\oplus5({\bf 7,6})
\oplus({\bf 1,3744})
\oplus({\bf 1,1100})
\oplus({\bf 1,2240})
\oplus({\bf 1,1386})
\oplus({\bf 1,448})
\oplus({\bf 1,330})
\oplus2({\bf 1,616})
\oplus({\bf 1,378})
\oplus({\bf 1,350})
\oplus3({\bf 1,216})
\oplus({\bf 1,56})
\oplus2({\bf 1,126})
\oplus3({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 2282280}$&=&
$({\bf 448,14'})
\oplus({\bf 448,6})
\oplus({\bf 286,64})
\oplus({\bf 286,6})
\oplus({\bf 182,126})
\oplus2({\bf 182,64})
\oplus({\bf 182,14'})
\oplus2({\bf 182,6})
\oplus({\bf 189,350})
\oplus({\bf 189,216})
\oplus({\bf 189,56})
\oplus2({\bf 189,126})
\oplus5({\bf 189,64})
\oplus3({\bf 189,14'})
\oplus4({\bf 189,6})
\oplus({\bf 77',350})
\oplus({\bf 77',216})
\oplus({\bf 77',56})
\oplus({\bf 77',126})
\oplus3({\bf 77',64})
\oplus2({\bf 77',14'})
\oplus2({\bf 77',6})
\oplus({\bf 77,448})
\oplus({\bf 77,616})
\oplus({\bf 77,378})
\oplus3({\bf 77,350})
\oplus4({\bf 77,216})
\oplus3({\bf 77,56})
\oplus4({\bf 77,126})
\oplus10({\bf 77,64})
\oplus5({\bf 77,14'})
\oplus6({\bf 77,6})
\oplus({\bf 64,1386})
\oplus2({\bf 64,448})
\oplus({\bf 64,616})
\oplus({\bf 64,378})
\oplus6({\bf 64,350})
\oplus6({\bf 64,216})
\oplus5({\bf 64,56})
\oplus7({\bf 64,126})
\oplus14({\bf 64,64})
\oplus7({\bf 64,14'})
\oplus8({\bf 64,6})
\oplus({\bf 27,252})
\oplus({\bf 27,1344})
\oplus3({\bf 27,1386})
\oplus5({\bf 27,448})
\oplus2({\bf 27,616})
\oplus3({\bf 27,378})
\oplus10({\bf 27,350})
\oplus10({\bf 27,216})
\oplus8({\bf 27,56})
\oplus11({\bf 27,126})
\oplus20({\bf 27,64})
\oplus9({\bf 27,14'})
\oplus10({\bf 27,6})
\oplus({\bf 14,1100})
\oplus({\bf 14,1344})
\oplus2({\bf 14,1386})
\oplus4({\bf 14,448})
\oplus2({\bf 14,616})
\oplus2({\bf 14,378})
\oplus8({\bf 14,350})
\oplus8({\bf 14,216})
\oplus6({\bf 14,56})
\oplus8({\bf 14,126})
\oplus14({\bf 14,64})
\oplus7({\bf 14,14'})
\oplus7({\bf 14,6})
\oplus({\bf 7,2016})
\oplus({\bf 7,1100})
\oplus({\bf 7,252})
\oplus2({\bf 7,1344})
\oplus4({\bf 7,1386})
\oplus7({\bf 7,448})
\oplus4({\bf 7,616})
\oplus3({\bf 7,378})
\oplus11({\bf 7,350})
\oplus12({\bf 7,216})
\oplus8({\bf 7,56})
\oplus11({\bf 7,126})
\oplus19({\bf 7,64})
\oplus8({\bf 7,14'})
\oplus8({\bf 7,6})
\oplus({\bf 1,2016})
\oplus({\bf 1,252})
\oplus({\bf 1,1344})
\oplus2({\bf 1,1386})
\oplus3({\bf 1,448})
\oplus({\bf 1,616})
\oplus2({\bf 1,378})
\oplus5({\bf 1,350})
\oplus4({\bf 1,216})
\oplus3({\bf 1,56})
\oplus4({\bf 1,126})
\oplus7({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus3({\bf 1,6})$\\
%
${\bf 2785552}$&=&
$({\bf 378,252})
\oplus({\bf 448,448})
\oplus({\bf 286,350})
\oplus({\bf 182,1100})
\oplus({\bf 182,448})
\oplus({\bf 182,216})
\oplus({\bf 182,56})
\oplus({\bf 189,1386})
\oplus({\bf 189,448})
\oplus({\bf 189,350})
\oplus({\bf 189,216})
\oplus({\bf 189,56})
\oplus({\bf 189,126})
\oplus({\bf 189,64})
\oplus({\bf 77',616})
\oplus({\bf 77',350})
\oplus({\bf 77',216})
\oplus({\bf 77',64})
\oplus({\bf 77,2464})
\oplus({\bf 77,252})
\oplus({\bf 77,1386})
\oplus({\bf 77,448})
\oplus({\bf 77,378})
\oplus2({\bf 77,350})
\oplus({\bf 77,216})
\oplus({\bf 77,56})
\oplus({\bf 77,126})
\oplus2({\bf 77,64})
\oplus({\bf 77,14'})
\oplus({\bf 77,6})
\oplus({\bf 64,2240})
\oplus({\bf 64,1386})
\oplus({\bf 64,448})
\oplus({\bf 64,616})
\oplus({\bf 64,378})
\oplus2({\bf 64,350})
\oplus2({\bf 64,216})
\oplus({\bf 64,56})
\oplus2({\bf 64,126})
\oplus3({\bf 64,64})
\oplus({\bf 64,14'})
\oplus({\bf 64,6})
\oplus({\bf 27,3744})
\oplus({\bf 27,1100})
\oplus({\bf 27,2240})
\oplus({\bf 27,1386})
\oplus({\bf 27,448})
\oplus({\bf 27,330})
\oplus2({\bf 27,616})
\oplus({\bf 27,378})
\oplus({\bf 27,350})
\oplus3({\bf 27,216})
\oplus({\bf 27,56})
\oplus2({\bf 27,126})
\oplus3({\bf 27,64})
\oplus2({\bf 27,14'})
\oplus({\bf 27,6})
\oplus({\bf 14,2002})
\oplus({\bf 14,2240})
\oplus({\bf 14,1386})
\oplus({\bf 14,448})
\oplus2({\bf 14,378})
\oplus({\bf 14,350})
\oplus({\bf 14,216})
\oplus({\bf 14,56})
\oplus2({\bf 14,126})
\oplus2({\bf 14,64})
\oplus({\bf 14,6})
\oplus({\bf 7,4004})
\oplus({\bf 7,2464})
\oplus({\bf 7,252})
\oplus({\bf 7,2002})
\oplus({\bf 7,2240})
\oplus({\bf 7,1386})
\oplus({\bf 7,448})
\oplus({\bf 7,330})
\oplus2({\bf 7,378})
\oplus({\bf 7,350})
\oplus({\bf 7,216})
\oplus({\bf 7,56})
\oplus2({\bf 7,126})
\oplus({\bf 7,64})
\oplus({\bf 7,14'})
\oplus({\bf 7,6})
\oplus({\bf 1,2548})
\oplus({\bf 1,3744})
\oplus({\bf 1,1100})
\oplus({\bf 1,330})
\oplus({\bf 1,616})
\oplus({\bf 1,216})
\oplus({\bf 1,14'})$\\
%
${\bf 3424256}$&=&
$({\bf 448,21})
\oplus({\bf 448,14})
\oplus({\bf 286,70})
\oplus({\bf 286,21})
\oplus({\bf 286,14})
\oplus({\bf 286,1})
\oplus({\bf 182,189})
\oplus({\bf 182,90})
\oplus2({\bf 182,70})
\oplus2({\bf 182,21})
\oplus2({\bf 182,14})
\oplus({\bf 182,1})
\oplus({\bf 189,512})
\oplus3({\bf 189,189})
\oplus({\bf 189,84})
\oplus3({\bf 189,90})
\oplus5({\bf 189,70})
\oplus5({\bf 189,21})
\oplus6({\bf 189,14})
\oplus2({\bf 189,1})
\oplus({\bf 77',512})
\oplus2({\bf 77',189})
\oplus({\bf 77',84})
\oplus2({\bf 77',90})
\oplus3({\bf 77',70})
\oplus3({\bf 77',21})
\oplus4({\bf 77',14})
\oplus({\bf 77',1})
\oplus({\bf 77,924})
\oplus({\bf 77,525})
\oplus({\bf 77,126'})
\oplus({\bf 77,385})
\oplus4({\bf 77,512})
\oplus8({\bf 77,189})
\oplus2({\bf 77,84})
\oplus7({\bf 77,90})
\oplus10({\bf 77,70})
\oplus9({\bf 77,21})
\oplus10({\bf 77,14})
\oplus3({\bf 77,1})
\oplus2({\bf 64,924})
\oplus2({\bf 64,525})
\oplus2({\bf 64,126'})
\oplus({\bf 64,594})
\oplus2({\bf 64,385})
\oplus7({\bf 64,512})
\oplus12({\bf 64,189})
\oplus3({\bf 64,84})
\oplus11({\bf 64,90})
\oplus15({\bf 64,70})
\oplus13({\bf 64,21})
\oplus14({\bf 64,14})
\oplus4({\bf 64,1})
\oplus({\bf 27,924'})
\oplus({\bf 27,2205})
\oplus({\bf 27,1078})
\oplus5({\bf 27,924})
\oplus5({\bf 27,525})
\oplus4({\bf 27,126'})
\oplus({\bf 27,594})
\oplus4({\bf 27,385})
\oplus13({\bf 27,512})
\oplus20({\bf 27,189})
\oplus5({\bf 27,84})
\oplus16({\bf 27,90})
\oplus21({\bf 27,70})
\oplus17({\bf 27,21})
\oplus18({\bf 27,14})
\oplus5({\bf 27,1})
\oplus({\bf 14,924'})
\oplus({\bf 14,2205})
\oplus({\bf 14,1078})
\oplus4({\bf 14,924})
\oplus4({\bf 14,525})
\oplus3({\bf 14,126'})
\oplus({\bf 14,594})
\oplus3({\bf 14,385})
\oplus10({\bf 14,512})
\oplus15({\bf 14,189})
\oplus4({\bf 14,84})
\oplus12({\bf 14,90})
\oplus15({\bf 14,70})
\oplus12({\bf 14,21})
\oplus13({\bf 14,14})
\oplus3({\bf 14,1})
\oplus({\bf 7,3072})
\oplus2({\bf 7,924'})
\oplus2({\bf 7,2205})
\oplus2({\bf 7,1078})
\oplus7({\bf 7,924})
\oplus7({\bf 7,525})
\oplus5({\bf 7,126'})
\oplus2({\bf 7,594})
\oplus5({\bf 7,385})
\oplus15({\bf 7,512})
\oplus21({\bf 7,189})
\oplus5({\bf 7,84})
\oplus16({\bf 7,90})
\oplus20({\bf 7,70})
\oplus15({\bf 7,21})
\oplus15({\bf 7,14})
\oplus4({\bf 7,1})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus3({\bf 1,924})
\oplus3({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus({\bf 1,594})
\oplus2({\bf 1,385})
\oplus6({\bf 1,512})
\oplus8({\bf 1,189})
\oplus2({\bf 1,84})
\oplus6({\bf 1,90})
\oplus7({\bf 1,70})
\oplus5({\bf 1,21})
\oplus5({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 3635840}$&=&
$({\bf 729,6})
\oplus({\bf 273,14'})
\oplus({\bf 448,64})
\oplus({\bf 448,14'})
\oplus({\bf 448,6})
\oplus({\bf 286,126})
\oplus2({\bf 286,64})
\oplus({\bf 286,14'})
\oplus2({\bf 286,6})
\oplus({\bf 182,350})
\oplus({\bf 182,126})
\oplus2({\bf 182,64})
\oplus({\bf 182,14'})
\oplus2({\bf 182,6})
\oplus({\bf 189,616})
\oplus2({\bf 189,350})
\oplus2({\bf 189,216})
\oplus({\bf 189,56})
\oplus3({\bf 189,126})
\oplus6({\bf 189,64})
\oplus4({\bf 189,14'})
\oplus4({\bf 189,6})
\oplus({\bf 77',378})
\oplus2({\bf 77',350})
\oplus({\bf 77',216})
\oplus({\bf 77',56})
\oplus2({\bf 77',126})
\oplus4({\bf 77',64})
\oplus2({\bf 77',14'})
\oplus3({\bf 77',6})
\oplus({\bf 77,1344})
\oplus({\bf 77,1386})
\oplus({\bf 77,448})
\oplus({\bf 77,616})
\oplus({\bf 77,378})
\oplus5({\bf 77,350})
\oplus4({\bf 77,216})
\oplus3({\bf 77,56})
\oplus5({\bf 77,126})
\oplus9({\bf 77,64})
\oplus5({\bf 77,14'})
\oplus5({\bf 77,6})
\oplus({\bf 64,1344})
\oplus2({\bf 64,1386})
\oplus3({\bf 64,448})
\oplus2({\bf 64,616})
\oplus2({\bf 64,378})
\oplus7({\bf 64,350})
\oplus7({\bf 64,216})
\oplus4({\bf 64,56})
\oplus8({\bf 64,126})
\oplus14({\bf 64,64})
\oplus6({\bf 64,14'})
\oplus7({\bf 64,6})
\oplus({\bf 27,2016})
\oplus({\bf 27,1100})
\oplus({\bf 27,252})
\oplus2({\bf 27,1344})
\oplus4({\bf 27,1386})
\oplus6({\bf 27,448})
\oplus3({\bf 27,616})
\oplus3({\bf 27,378})
\oplus11({\bf 27,350})
\oplus10({\bf 27,216})
\oplus7({\bf 27,56})
\oplus10({\bf 27,126})
\oplus17({\bf 27,64})
\oplus7({\bf 27,14'})
\oplus8({\bf 27,6})
\oplus({\bf 14,2016})
\oplus({\bf 14,1100})
\oplus({\bf 14,252})
\oplus({\bf 14,1344})
\oplus3({\bf 14,1386})
\oplus5({\bf 14,448})
\oplus3({\bf 14,616})
\oplus2({\bf 14,378})
\oplus8({\bf 14,350})
\oplus8({\bf 14,216})
\oplus5({\bf 14,56})
\oplus7({\bf 14,126})
\oplus12({\bf 14,64})
\oplus6({\bf 14,14'})
\oplus5({\bf 14,6})
\oplus({\bf 7,1728})
\oplus2({\bf 7,2016})
\oplus2({\bf 7,1100})
\oplus2({\bf 7,252})
\oplus2({\bf 7,1344})
\oplus5({\bf 7,1386})
\oplus8({\bf 7,448})
\oplus3({\bf 7,616})
\oplus3({\bf 7,378})
\oplus11({\bf 7,350})
\oplus10({\bf 7,216})
\oplus7({\bf 7,56})
\oplus9({\bf 7,126})
\oplus15({\bf 7,64})
\oplus6({\bf 7,14'})
\oplus6({\bf 7,6})
\oplus({\bf 1,1728})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,1344})
\oplus2({\bf 1,1386})
\oplus3({\bf 1,448})
\oplus({\bf 1,616})
\oplus({\bf 1,378})
\oplus4({\bf 1,350})
\oplus4({\bf 1,216})
\oplus3({\bf 1,56})
\oplus3({\bf 1,126})
\oplus5({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 3792096}$&=&
$({\bf 378,6})
\oplus({\bf 448,64})
\oplus({\bf 448,14'})
\oplus({\bf 448,6})
\oplus({\bf 286,126})
\oplus({\bf 286,64})
\oplus({\bf 286,14'})
\oplus({\bf 286,6})
\oplus({\bf 182,216})
\oplus({\bf 182,56})
\oplus({\bf 182,126})
\oplus3({\bf 182,64})
\oplus2({\bf 182,14'})
\oplus2({\bf 182,6})
\oplus({\bf 189,378})
\oplus2({\bf 189,350})
\oplus2({\bf 189,216})
\oplus2({\bf 189,56})
\oplus3({\bf 189,126})
\oplus7({\bf 189,64})
\oplus3({\bf 189,14'})
\oplus5({\bf 189,6})
\oplus({\bf 77',616})
\oplus({\bf 77',350})
\oplus2({\bf 77',216})
\oplus({\bf 77',56})
\oplus2({\bf 77',126})
\oplus4({\bf 77',64})
\oplus3({\bf 77',14'})
\oplus2({\bf 77',6})
\oplus({\bf 77,1386})
\oplus2({\bf 77,448})
\oplus({\bf 77,616})
\oplus({\bf 77,378})
\oplus5({\bf 77,350})
\oplus5({\bf 77,216})
\oplus4({\bf 77,56})
\oplus6({\bf 77,126})
\oplus12({\bf 77,64})
\oplus6({\bf 77,14'})
\oplus7({\bf 77,6})
\oplus({\bf 64,1344})
\oplus2({\bf 64,1386})
\oplus3({\bf 64,448})
\oplus2({\bf 64,616})
\oplus2({\bf 64,378})
\oplus8({\bf 64,350})
\oplus8({\bf 64,216})
\oplus6({\bf 64,56})
\oplus9({\bf 64,126})
\oplus17({\bf 64,64})
\oplus8({\bf 64,14'})
\oplus9({\bf 64,6})
\oplus({\bf 27,2016})
\oplus({\bf 27,1100})
\oplus2({\bf 27,1344})
\oplus4({\bf 27,1386})
\oplus7({\bf 27,448})
\oplus4({\bf 27,616})
\oplus3({\bf 27,378})
\oplus13({\bf 27,350})
\oplus13({\bf 27,216})
\oplus9({\bf 27,56})
\oplus12({\bf 27,126})
\oplus22({\bf 27,64})
\oplus10({\bf 27,14'})
\oplus10({\bf 27,6})
\oplus({\bf 14,2016})
\oplus({\bf 14,252})
\oplus2({\bf 14,1344})
\oplus4({\bf 14,1386})
\oplus5({\bf 14,448})
\oplus2({\bf 14,616})
\oplus3({\bf 14,378})
\oplus10({\bf 14,350})
\oplus9({\bf 14,216})
\oplus7({\bf 14,56})
\oplus9({\bf 14,126})
\oplus16({\bf 14,64})
\oplus6({\bf 14,14'})
\oplus7({\bf 14,6})
\oplus2({\bf 7,2016})
\oplus2({\bf 7,1100})
\oplus({\bf 7,252})
\oplus3({\bf 7,1344})
\oplus6({\bf 7,1386})
\oplus9({\bf 7,448})
\oplus4({\bf 7,616})
\oplus4({\bf 7,378})
\oplus14({\bf 7,350})
\oplus13({\bf 7,216})
\oplus9({\bf 7,56})
\oplus11({\bf 7,126})
\oplus19({\bf 7,64})
\oplus7({\bf 7,14'})
\oplus8({\bf 7,6})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,1344})
\oplus3({\bf 1,1386})
\oplus4({\bf 1,448})
\oplus2({\bf 1,616})
\oplus({\bf 1,378})
\oplus5({\bf 1,350})
\oplus5({\bf 1,216})
\oplus3({\bf 1,56})
\oplus4({\bf 1,126})
\oplus6({\bf 1,64})
\oplus3({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 4522000}$&=&
$({\bf 448,64})
\oplus({\bf 448,6})
\oplus({\bf 286,56})
\oplus({\bf 286,64})
\oplus({\bf 286,14'})
\oplus({\bf 286,6})
\oplus({\bf 182,350})
\oplus({\bf 182,216})
\oplus({\bf 182,56})
\oplus({\bf 182,126})
\oplus3({\bf 182,64})
\oplus2({\bf 182,14'})
\oplus2({\bf 182,6})
\oplus({\bf 189,448})
\oplus2({\bf 189,350})
\oplus3({\bf 189,216})
\oplus3({\bf 189,56})
\oplus3({\bf 189,126})
\oplus8({\bf 189,64})
\oplus4({\bf 189,14'})
\oplus5({\bf 189,6})
\oplus({\bf 77',448})
\oplus({\bf 77',350})
\oplus2({\bf 77',216})
\oplus2({\bf 77',56})
\oplus2({\bf 77',126})
\oplus5({\bf 77',64})
\oplus2({\bf 77',14'})
\oplus3({\bf 77',6})
\oplus({\bf 77,1386})
\oplus3({\bf 77,448})
\oplus({\bf 77,616})
\oplus2({\bf 77,378})
\oplus6({\bf 77,350})
\oplus7({\bf 77,216})
\oplus7({\bf 77,56})
\oplus8({\bf 77,126})
\oplus15({\bf 77,64})
\oplus7({\bf 77,14'})
\oplus8({\bf 77,6})
\oplus({\bf 64,252})
\oplus2({\bf 64,1386})
\oplus5({\bf 64,448})
\oplus2({\bf 64,616})
\oplus3({\bf 64,378})
\oplus9({\bf 64,350})
\oplus11({\bf 64,216})
\oplus9({\bf 64,56})
\oplus11({\bf 64,126})
\oplus22({\bf 64,64})
\oplus10({\bf 64,14'})
\oplus11({\bf 64,6})
\oplus({\bf 27,1100})
\oplus({\bf 27,252})
\oplus({\bf 27,2240})
\oplus({\bf 27,1344})
\oplus5({\bf 27,1386})
\oplus8({\bf 27,448})
\oplus({\bf 27,330})
\oplus5({\bf 27,616})
\oplus6({\bf 27,378})
\oplus15({\bf 27,350})
\oplus18({\bf 27,216})
\oplus12({\bf 27,56})
\oplus17({\bf 27,126})
\oplus30({\bf 27,64})
\oplus14({\bf 27,14'})
\oplus14({\bf 27,6})
\oplus({\bf 14,1100})
\oplus({\bf 14,252})
\oplus({\bf 14,2240})
\oplus({\bf 14,1344})
\oplus4({\bf 14,1386})
\oplus6({\bf 14,448})
\oplus4({\bf 14,616})
\oplus5({\bf 14,378})
\oplus11({\bf 14,350})
\oplus12({\bf 14,216})
\oplus9({\bf 14,56})
\oplus13({\bf 14,126})
\oplus22({\bf 14,64})
\oplus9({\bf 14,14'})
\oplus10({\bf 14,6})
\oplus({\bf 7,2464})
\oplus({\bf 7,2016})
\oplus({\bf 7,1100})
\oplus({\bf 7,252})
\oplus({\bf 7,2184})
\oplus2({\bf 7,2240})
\oplus2({\bf 7,1344})
\oplus7({\bf 7,1386})
\oplus8({\bf 7,448})
\oplus({\bf 7,330})
\oplus6({\bf 7,616})
\oplus8({\bf 7,378})
\oplus16({\bf 7,350})
\oplus17({\bf 7,216})
\oplus12({\bf 7,56})
\oplus18({\bf 7,126})
\oplus27({\bf 7,64})
\oplus12({\bf 7,14'})
\oplus12({\bf 7,6})
\oplus({\bf 1,5460})
\oplus({\bf 1,1100})
\oplus({\bf 1,2240})
\oplus({\bf 1,1344})
\oplus3({\bf 1,1386})
\oplus3({\bf 1,448})
\oplus({\bf 1,330})
\oplus3({\bf 1,616})
\oplus3({\bf 1,378})
\oplus6({\bf 1,350})
\oplus7({\bf 1,216})
\oplus4({\bf 1,56})
\oplus6({\bf 1,126})
\oplus9({\bf 1,64})
\oplus5({\bf 1,14'})
\oplus4({\bf 1,6})$\\
%
${\bf 5248750}$&=&
$({\bf 748,1})
\oplus({\bf 896,14})
\oplus({\bf 729,90})
\oplus({\bf 729,14})
\oplus({\bf 729,1})
\oplus({\bf 273,70})
\oplus({\bf 273,21})
\oplus({\bf 448,385})
\oplus({\bf 448,90})
\oplus({\bf 448,70})
\oplus({\bf 448,14})
\oplus({\bf 448,1})
\oplus({\bf 286,512})
\oplus({\bf 286,189})
\oplus({\bf 286,90})
\oplus({\bf 286,70})
\oplus({\bf 286,21})
\oplus2({\bf 286,14})
\oplus({\bf 182,1274})
\oplus({\bf 182,385})
\oplus({\bf 182,512})
\oplus2({\bf 182,90})
\oplus2({\bf 182,14})
\oplus({\bf 182,1})
\oplus({\bf 189,2205})
\oplus({\bf 189,924})
\oplus({\bf 189,385})
\oplus2({\bf 189,512})
\oplus2({\bf 189,189})
\oplus({\bf 189,84})
\oplus2({\bf 189,90})
\oplus3({\bf 189,70})
\oplus2({\bf 189,21})
\oplus2({\bf 189,14})
\oplus({\bf 77',1078})
\oplus({\bf 77',525})
\oplus({\bf 77',126'})
\oplus({\bf 77',385})
\oplus({\bf 77',512})
\oplus({\bf 77',189})
\oplus3({\bf 77',90})
\oplus({\bf 77',70})
\oplus2({\bf 77',14})
\oplus2({\bf 77',1})
\oplus({\bf 77,3276})
\oplus({\bf 77,2205})
\oplus2({\bf 77,924})
\oplus({\bf 77,525})
\oplus({\bf 77,594})
\oplus({\bf 77,385})
\oplus3({\bf 77,512})
\oplus3({\bf 77,189})
\oplus({\bf 77,84})
\oplus2({\bf 77,90})
\oplus3({\bf 77,70})
\oplus2({\bf 77,21})
\oplus2({\bf 77,14})
\oplus({\bf 64,3072})
\oplus({\bf 64,924'})
\oplus({\bf 64,2205})
\oplus({\bf 64,1078})
\oplus2({\bf 64,924})
\oplus2({\bf 64,525})
\oplus({\bf 64,126'})
\oplus({\bf 64,594})
\oplus2({\bf 64,385})
\oplus4({\bf 64,512})
\oplus4({\bf 64,189})
\oplus({\bf 64,84})
\oplus4({\bf 64,90})
\oplus4({\bf 64,70})
\oplus2({\bf 64,21})
\oplus3({\bf 64,14})
\oplus({\bf 64,1})
\oplus({\bf 27,3900})
\oplus({\bf 27,3072})
\oplus2({\bf 27,924'})
\oplus({\bf 27,1274})
\oplus({\bf 27,2205})
\oplus2({\bf 27,1078})
\oplus2({\bf 27,924})
\oplus3({\bf 27,525})
\oplus3({\bf 27,126'})
\oplus3({\bf 27,385})
\oplus5({\bf 27,512})
\oplus4({\bf 27,189})
\oplus({\bf 27,84})
\oplus6({\bf 27,90})
\oplus3({\bf 27,70})
\oplus({\bf 27,21})
\oplus4({\bf 27,14})
\oplus2({\bf 27,1})
\oplus({\bf 14,2079})
\oplus({\bf 14,462})
\oplus({\bf 14,3072})
\oplus({\bf 14,924'})
\oplus({\bf 14,2205})
\oplus3({\bf 14,924})
\oplus2({\bf 14,525})
\oplus({\bf 14,594})
\oplus({\bf 14,385})
\oplus3({\bf 14,512})
\oplus4({\bf 14,189})
\oplus2({\bf 14,84})
\oplus({\bf 14,90})
\oplus4({\bf 14,70})
\oplus3({\bf 14,21})
\oplus({\bf 14,14})
\oplus({\bf 7,3003})
\oplus({\bf 7,2079})
\oplus({\bf 7,462})
\oplus({\bf 7,3276})
\oplus({\bf 7,3072})
\oplus2({\bf 7,924'})
\oplus({\bf 7,2205})
\oplus3({\bf 7,924})
\oplus2({\bf 7,525})
\oplus({\bf 7,126'})
\oplus({\bf 7,594})
\oplus({\bf 7,385})
\oplus4({\bf 7,512})
\oplus5({\bf 7,189})
\oplus({\bf 7,84})
\oplus2({\bf 7,90})
\oplus4({\bf 7,70})
\oplus3({\bf 7,21})
\oplus2({\bf 7,14})
\oplus({\bf 1,1287})
\oplus({\bf 1,3900})
\oplus({\bf 1,924'})
\oplus({\bf 1,1274})
\oplus({\bf 1,1078})
\oplus({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus3({\bf 1,90})
\oplus2({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 6619239}$&=&
$({\bf 729,14})
\oplus({\bf 729,1})
\oplus({\bf 273,21})
\oplus({\bf 448,90})
\oplus({\bf 448,70})
\oplus({\bf 448,21})
\oplus2({\bf 448,14})
\oplus({\bf 448,1})
\oplus({\bf 286,189})
\oplus({\bf 286,90})
\oplus2({\bf 286,70})
\oplus2({\bf 286,21})
\oplus3({\bf 286,14})
\oplus({\bf 286,1})
\oplus({\bf 182,385})
\oplus({\bf 182,512})
\oplus({\bf 182,189})
\oplus3({\bf 182,90})
\oplus2({\bf 182,70})
\oplus({\bf 182,21})
\oplus4({\bf 182,14})
\oplus2({\bf 182,1})
\oplus({\bf 189,924})
\oplus({\bf 189,385})
\oplus3({\bf 189,512})
\oplus5({\bf 189,189})
\oplus2({\bf 189,84})
\oplus5({\bf 189,90})
\oplus7({\bf 189,70})
\oplus7({\bf 189,21})
\oplus7({\bf 189,14})
\oplus2({\bf 189,1})
\oplus({\bf 77',525})
\oplus({\bf 77',126'})
\oplus({\bf 77',385})
\oplus2({\bf 77',512})
\oplus3({\bf 77',189})
\oplus5({\bf 77',90})
\oplus4({\bf 77',70})
\oplus2({\bf 77',21})
\oplus6({\bf 77',14})
\oplus3({\bf 77',1})
\oplus({\bf 77,2205})
\oplus3({\bf 77,924})
\oplus2({\bf 77,525})
\oplus({\bf 77,126'})
\oplus({\bf 77,594})
\oplus2({\bf 77,385})
\oplus7({\bf 77,512})
\oplus10({\bf 77,189})
\oplus3({\bf 77,84})
\oplus8({\bf 77,90})
\oplus12({\bf 77,70})
\oplus9({\bf 77,21})
\oplus9({\bf 77,14})
\oplus2({\bf 77,1})
\oplus({\bf 64,924'})
\oplus({\bf 64,2205})
\oplus({\bf 64,1078})
\oplus4({\bf 64,924})
\oplus4({\bf 64,525})
\oplus3({\bf 64,126'})
\oplus({\bf 64,594})
\oplus4({\bf 64,385})
\oplus11({\bf 64,512})
\oplus15({\bf 64,189})
\oplus4({\bf 64,84})
\oplus13({\bf 64,90})
\oplus16({\bf 64,70})
\oplus12({\bf 64,21})
\oplus14({\bf 64,14})
\oplus4({\bf 64,1})
\oplus({\bf 27,3072})
\oplus3({\bf 27,924'})
\oplus({\bf 27,1274})
\oplus2({\bf 27,2205})
\oplus3({\bf 27,1078})
\oplus6({\bf 27,924})
\oplus8({\bf 27,525})
\oplus7({\bf 27,126'})
\oplus2({\bf 27,594})
\oplus7({\bf 27,385})
\oplus16({\bf 27,512})
\oplus20({\bf 27,189})
\oplus5({\bf 27,84})
\oplus20({\bf 27,90})
\oplus19({\bf 27,70})
\oplus12({\bf 27,21})
\oplus18({\bf 27,14})
\oplus6({\bf 27,1})
\oplus({\bf 14,462})
\oplus({\bf 14,3072})
\oplus2({\bf 14,924'})
\oplus2({\bf 14,2205})
\oplus({\bf 14,1078})
\oplus7({\bf 14,924})
\oplus5({\bf 14,525})
\oplus3({\bf 14,126'})
\oplus2({\bf 14,594})
\oplus3({\bf 14,385})
\oplus12({\bf 14,512})
\oplus16({\bf 14,189})
\oplus5({\bf 14,84})
\oplus10({\bf 14,90})
\oplus16({\bf 14,70})
\oplus13({\bf 14,21})
\oplus9({\bf 14,14})
\oplus({\bf 14,1})
\oplus({\bf 7,2079})
\oplus({\bf 7,462})
\oplus({\bf 7,3276})
\oplus2({\bf 7,3072})
\oplus4({\bf 7,924'})
\oplus3({\bf 7,2205})
\oplus2({\bf 7,1078})
\oplus9({\bf 7,924})
\oplus8({\bf 7,525})
\oplus5({\bf 7,126'})
\oplus3({\bf 7,594})
\oplus5({\bf 7,385})
\oplus16({\bf 7,512})
\oplus21({\bf 7,189})
\oplus6({\bf 7,84})
\oplus13({\bf 7,90})
\oplus19({\bf 7,70})
\oplus14({\bf 7,21})
\oplus12({\bf 7,14})
\oplus2({\bf 7,1})
\oplus({\bf 1,3900})
\oplus({\bf 1,3072})
\oplus2({\bf 1,924'})
\oplus({\bf 1,1274})
\oplus({\bf 1,2205})
\oplus2({\bf 1,1078})
\oplus2({\bf 1,924})
\oplus4({\bf 1,525})
\oplus4({\bf 1,126'})
\oplus3({\bf 1,385})
\oplus6({\bf 1,512})
\oplus6({\bf 1,189})
\oplus({\bf 1,84})
\oplus8({\bf 1,90})
\oplus5({\bf 1,70})
\oplus2({\bf 1,21})
\oplus6({\bf 1,14})
\oplus3({\bf 1,1})$\\
%
${\bf 6760390}$&=&
$({\bf 729,21})
\oplus({\bf 273,14})
\oplus({\bf 448,189})
\oplus({\bf 448,70})
\oplus({\bf 448,21})
\oplus({\bf 448,14})
\oplus({\bf 286,189})
\oplus({\bf 286,90})
\oplus2({\bf 286,70})
\oplus2({\bf 286,21})
\oplus2({\bf 286,14})
\oplus({\bf 286,1})
\oplus({\bf 182,924})
\oplus({\bf 182,512})
\oplus2({\bf 182,189})
\oplus({\bf 182,84})
\oplus({\bf 182,90})
\oplus2({\bf 182,70})
\oplus3({\bf 182,21})
\oplus({\bf 182,14})
\oplus({\bf 189,924})
\oplus({\bf 189,525})
\oplus({\bf 189,126'})
\oplus({\bf 189,385})
\oplus3({\bf 189,512})
\oplus5({\bf 189,189})
\oplus({\bf 189,84})
\oplus5({\bf 189,90})
\oplus6({\bf 189,70})
\oplus5({\bf 189,21})
\oplus6({\bf 189,14})
\oplus2({\bf 189,1})
\oplus({\bf 77',924})
\oplus2({\bf 77',512})
\oplus4({\bf 77',189})
\oplus2({\bf 77',84})
\oplus2({\bf 77',90})
\oplus4({\bf 77',70})
\oplus5({\bf 77',21})
\oplus3({\bf 77',14})
\oplus({\bf 77,924'})
\oplus({\bf 77,2205})
\oplus2({\bf 77,924})
\oplus3({\bf 77,525})
\oplus2({\bf 77,126'})
\oplus({\bf 77,594})
\oplus3({\bf 77,385})
\oplus7({\bf 77,512})
\oplus9({\bf 77,189})
\oplus2({\bf 77,84})
\oplus8({\bf 77,90})
\oplus10({\bf 77,70})
\oplus6({\bf 77,21})
\oplus9({\bf 77,14})
\oplus2({\bf 77,1})
\oplus({\bf 64,924'})
\oplus({\bf 64,2205})
\oplus({\bf 64,1078})
\oplus4({\bf 64,924})
\oplus4({\bf 64,525})
\oplus3({\bf 64,126'})
\oplus2({\bf 64,594})
\oplus3({\bf 64,385})
\oplus10({\bf 64,512})
\oplus14({\bf 64,189})
\oplus4({\bf 64,84})
\oplus11({\bf 64,90})
\oplus15({\bf 64,70})
\oplus11({\bf 64,21})
\oplus11({\bf 64,14})
\oplus3({\bf 64,1})
\oplus({\bf 27,462})
\oplus({\bf 27,3072})
\oplus2({\bf 27,924'})
\oplus({\bf 27,2457})
\oplus2({\bf 27,2205})
\oplus3({\bf 27,1078})
\oplus8({\bf 27,924})
\oplus5({\bf 27,525})
\oplus4({\bf 27,126'})
\oplus3({\bf 27,594})
\oplus3({\bf 27,385})
\oplus15({\bf 27,512})
\oplus19({\bf 27,189})
\oplus8({\bf 27,84})
\oplus13({\bf 27,90})
\oplus18({\bf 27,70})
\oplus16({\bf 27,21})
\oplus11({\bf 27,14})
\oplus2({\bf 27,1})
\oplus({\bf 14,3072})
\oplus2({\bf 14,924'})
\oplus({\bf 14,1386'})
\oplus2({\bf 14,2205})
\oplus2({\bf 14,1078})
\oplus3({\bf 14,924})
\oplus6({\bf 14,525})
\oplus4({\bf 14,126'})
\oplus2({\bf 14,594})
\oplus4({\bf 14,385})
\oplus11({\bf 14,512})
\oplus13({\bf 14,189})
\oplus3({\bf 14,84})
\oplus11({\bf 14,90})
\oplus13({\bf 14,70})
\oplus7({\bf 14,21})
\oplus11({\bf 14,14})
\oplus3({\bf 14,1})
\oplus({\bf 7,2079})
\oplus({\bf 7,5720})
\oplus2({\bf 7,3072})
\oplus3({\bf 7,924'})
\oplus({\bf 7,1386'})
\oplus3({\bf 7,2205})
\oplus3({\bf 7,1078})
\oplus5({\bf 7,924})
\oplus8({\bf 7,525})
\oplus5({\bf 7,126'})
\oplus4({\bf 7,594})
\oplus5({\bf 7,385})
\oplus14({\bf 7,512})
\oplus16({\bf 7,189})
\oplus4({\bf 7,84})
\oplus13({\bf 7,90})
\oplus16({\bf 7,70})
\oplus9({\bf 7,21})
\oplus12({\bf 7,14})
\oplus3({\bf 7,1})
\oplus({\bf 1,4914})
\oplus({\bf 1,462})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2457})
\oplus({\bf 1,2205})
\oplus2({\bf 1,1078})
\oplus4({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,594})
\oplus5({\bf 1,512})
\oplus6({\bf 1,189})
\oplus4({\bf 1,84})
\oplus3({\bf 1,90})
\oplus5({\bf 1,70})
\oplus6({\bf 1,21})
\oplus2({\bf 1,14})$\\
%
${\bf 7142499}$&=&
$({\bf 378,14})
\oplus({\bf 378,1})
\oplus({\bf 448,90})
\oplus({\bf 448,70})
\oplus({\bf 448,21})
\oplus2({\bf 448,14})
\oplus({\bf 448,1})
\oplus({\bf 286,189})
\oplus({\bf 286,90})
\oplus({\bf 286,70})
\oplus({\bf 286,21})
\oplus2({\bf 286,14})
\oplus({\bf 286,1})
\oplus({\bf 182,512})
\oplus2({\bf 182,189})
\oplus({\bf 182,84})
\oplus2({\bf 182,90})
\oplus4({\bf 182,70})
\oplus4({\bf 182,21})
\oplus4({\bf 182,14})
\oplus({\bf 182,1})
\oplus({\bf 189,525})
\oplus({\bf 189,126'})
\oplus({\bf 189,385})
\oplus3({\bf 189,512})
\oplus6({\bf 189,189})
\oplus({\bf 189,84})
\oplus6({\bf 189,90})
\oplus8({\bf 189,70})
\oplus7({\bf 189,21})
\oplus9({\bf 189,14})
\oplus3({\bf 189,1})
\oplus({\bf 77',924})
\oplus({\bf 77',126'})
\oplus2({\bf 77',512})
\oplus4({\bf 77',189})
\oplus({\bf 77',84})
\oplus3({\bf 77',90})
\oplus5({\bf 77',70})
\oplus5({\bf 77',21})
\oplus4({\bf 77',14})
\oplus({\bf 77',1})
\oplus({\bf 77,1078})
\oplus2({\bf 77,924})
\oplus3({\bf 77,525})
\oplus3({\bf 77,126'})
\oplus({\bf 77,594})
\oplus2({\bf 77,385})
\oplus8({\bf 77,512})
\oplus13({\bf 77,189})
\oplus3({\bf 77,84})
\oplus12({\bf 77,90})
\oplus14({\bf 77,70})
\oplus11({\bf 77,21})
\oplus14({\bf 77,14})
\oplus5({\bf 77,1})
\oplus({\bf 64,924'})
\oplus({\bf 64,2205})
\oplus({\bf 64,1078})
\oplus4({\bf 64,924})
\oplus5({\bf 64,525})
\oplus4({\bf 64,126'})
\oplus({\bf 64,594})
\oplus4({\bf 64,385})
\oplus12({\bf 64,512})
\oplus19({\bf 64,189})
\oplus5({\bf 64,84})
\oplus16({\bf 64,90})
\oplus20({\bf 64,70})
\oplus16({\bf 64,21})
\oplus18({\bf 64,14})
\oplus5({\bf 64,1})
\oplus({\bf 27,3072})
\oplus2({\bf 27,924'})
\oplus3({\bf 27,2205})
\oplus2({\bf 27,1078})
\oplus9({\bf 27,924})
\oplus8({\bf 27,525})
\oplus6({\bf 27,126'})
\oplus3({\bf 27,594})
\oplus6({\bf 27,385})
\oplus20({\bf 27,512})
\oplus28({\bf 27,189})
\oplus8({\bf 27,84})
\oplus20({\bf 27,90})
\oplus28({\bf 27,70})
\oplus22({\bf 27,21})
\oplus20({\bf 27,14})
\oplus4({\bf 27,1})
\oplus({\bf 14,3072})
\oplus2({\bf 14,924'})
\oplus({\bf 14,1274})
\oplus2({\bf 14,2205})
\oplus2({\bf 14,1078})
\oplus6({\bf 14,924})
\oplus7({\bf 14,525})
\oplus5({\bf 14,126'})
\oplus2({\bf 14,594})
\oplus6({\bf 14,385})
\oplus15({\bf 14,512})
\oplus19({\bf 14,189})
\oplus4({\bf 14,84})
\oplus17({\bf 14,90})
\oplus19({\bf 14,70})
\oplus13({\bf 14,21})
\oplus16({\bf 14,14})
\oplus5({\bf 14,1})
\oplus({\bf 7,3276})
\oplus2({\bf 7,3072})
\oplus3({\bf 7,924'})
\oplus({\bf 7,1274})
\oplus4({\bf 7,2205})
\oplus4({\bf 7,1078})
\oplus10({\bf 7,924})
\oplus10({\bf 7,525})
\oplus7({\bf 7,126'})
\oplus3({\bf 7,594})
\oplus8({\bf 7,385})
\oplus21({\bf 7,512})
\oplus26({\bf 7,189})
\oplus7({\bf 7,84})
\oplus21({\bf 7,90})
\oplus23({\bf 7,70})
\oplus16({\bf 7,21})
\oplus18({\bf 7,14})
\oplus5({\bf 7,1})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus2({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus5({\bf 1,924})
\oplus4({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus2({\bf 1,594})
\oplus2({\bf 1,385})
\oplus8({\bf 1,512})
\oplus10({\bf 1,189})
\oplus3({\bf 1,84})
\oplus5({\bf 1,90})
\oplus9({\bf 1,70})
\oplus7({\bf 1,21})
\oplus4({\bf 1,14})$\\
%
${\bf 7482618}$&=&
$({\bf 378,21})
\oplus({\bf 448,189})
\oplus({\bf 448,70})
\oplus({\bf 448,21})
\oplus({\bf 448,14})
\oplus({\bf 286,189})
\oplus({\bf 286,90})
\oplus({\bf 286,70})
\oplus2({\bf 286,21})
\oplus({\bf 286,14})
\oplus({\bf 182,525})
\oplus({\bf 182,126'})
\oplus({\bf 182,512})
\oplus3({\bf 182,189})
\oplus2({\bf 182,90})
\oplus3({\bf 182,70})
\oplus2({\bf 182,21})
\oplus3({\bf 182,14})
\oplus({\bf 182,1})
\oplus({\bf 189,924})
\oplus({\bf 189,525})
\oplus2({\bf 189,126'})
\oplus3({\bf 189,512})
\oplus7({\bf 189,189})
\oplus2({\bf 189,84})
\oplus5({\bf 189,90})
\oplus7({\bf 189,70})
\oplus7({\bf 189,21})
\oplus6({\bf 189,14})
\oplus2({\bf 189,1})
\oplus({\bf 77',525})
\oplus({\bf 77',126'})
\oplus({\bf 77',385})
\oplus2({\bf 77',512})
\oplus4({\bf 77',189})
\oplus3({\bf 77',90})
\oplus5({\bf 77',70})
\oplus3({\bf 77',21})
\oplus5({\bf 77',14})
\oplus({\bf 77',1})
\oplus({\bf 77,924'})
\oplus({\bf 77,1078})
\oplus3({\bf 77,924})
\oplus3({\bf 77,525})
\oplus3({\bf 77,126'})
\oplus({\bf 77,594})
\oplus2({\bf 77,385})
\oplus8({\bf 77,512})
\oplus13({\bf 77,189})
\oplus4({\bf 77,84})
\oplus9({\bf 77,90})
\oplus13({\bf 77,70})
\oplus12({\bf 77,21})
\oplus10({\bf 77,14})
\oplus2({\bf 77,1})
\oplus({\bf 64,924'})
\oplus({\bf 64,2205})
\oplus({\bf 64,1078})
\oplus4({\bf 64,924})
\oplus5({\bf 64,525})
\oplus4({\bf 64,126'})
\oplus2({\bf 64,594})
\oplus3({\bf 64,385})
\oplus12({\bf 64,512})
\oplus18({\bf 64,189})
\oplus5({\bf 64,84})
\oplus14({\bf 64,90})
\oplus19({\bf 64,70})
\oplus15({\bf 64,21})
\oplus15({\bf 64,14})
\oplus4({\bf 64,1})
\oplus({\bf 27,3072})
\oplus2({\bf 27,924'})
\oplus({\bf 27,1386'})
\oplus3({\bf 27,2205})
\oplus3({\bf 27,1078})
\oplus6({\bf 27,924})
\oplus9({\bf 27,525})
\oplus6({\bf 27,126'})
\oplus4({\bf 27,594})
\oplus6({\bf 27,385})
\oplus19({\bf 27,512})
\oplus24({\bf 27,189})
\oplus6({\bf 27,84})
\oplus20({\bf 27,90})
\oplus25({\bf 27,70})
\oplus16({\bf 27,21})
\oplus20({\bf 27,14})
\oplus5({\bf 27,1})
\oplus({\bf 14,3072})
\oplus({\bf 14,924'})
\oplus({\bf 14,2457})
\oplus2({\bf 14,2205})
\oplus3({\bf 14,1078})
\oplus6({\bf 14,924})
\oplus5({\bf 14,525})
\oplus4({\bf 14,126'})
\oplus3({\bf 14,594})
\oplus3({\bf 14,385})
\oplus14({\bf 14,512})
\oplus18({\bf 14,189})
\oplus7({\bf 14,84})
\oplus13({\bf 14,90})
\oplus17({\bf 14,70})
\oplus14({\bf 14,21})
\oplus12({\bf 14,14})
\oplus3({\bf 14,1})
\oplus({\bf 7,5720})
\oplus2({\bf 7,3072})
\oplus2({\bf 7,924'})
\oplus({\bf 7,2457})
\oplus({\bf 7,1386'})
\oplus4({\bf 7,2205})
\oplus5({\bf 7,1078})
\oplus8({\bf 7,924})
\oplus8({\bf 7,525})
\oplus5({\bf 7,126'})
\oplus5({\bf 7,594})
\oplus5({\bf 7,385})
\oplus19({\bf 7,512})
\oplus22({\bf 7,189})
\oplus8({\bf 7,84})
\oplus16({\bf 7,90})
\oplus21({\bf 7,70})
\oplus16({\bf 7,21})
\oplus14({\bf 7,14})
\oplus3({\bf 7,1})
\oplus({\bf 1,5720})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,1386'})
\oplus2({\bf 1,2205})
\oplus2({\bf 1,1078})
\oplus2({\bf 1,924})
\oplus4({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus2({\bf 1,594})
\oplus3({\bf 1,385})
\oplus7({\bf 1,512})
\oplus7({\bf 1,189})
\oplus({\bf 1,84})
\oplus6({\bf 1,90})
\oplus7({\bf 1,70})
\oplus3({\bf 1,21})
\oplus6({\bf 1,14})
\oplus2({\bf 1,1})$\\
%
${\bf 9405760}$&=&
$({\bf 896,6})
\oplus({\bf 729,64})
\oplus({\bf 729,14'})
\oplus({\bf 729,6})
\oplus({\bf 273,64})
\oplus({\bf 273,14'})
\oplus({\bf 273,6})
\oplus({\bf 448,350})
\oplus({\bf 448,126})
\oplus2({\bf 448,64})
\oplus({\bf 448,14'})
\oplus2({\bf 448,6})
\oplus({\bf 286,350})
\oplus({\bf 286,216})
\oplus({\bf 286,56})
\oplus2({\bf 286,126})
\oplus4({\bf 286,64})
\oplus2({\bf 286,14'})
\oplus3({\bf 286,6})
\oplus({\bf 182,1344})
\oplus({\bf 182,616})
\oplus2({\bf 182,350})
\oplus({\bf 182,216})
\oplus2({\bf 182,126})
\oplus3({\bf 182,64})
\oplus2({\bf 182,14'})
\oplus2({\bf 182,6})
\oplus({\bf 189,1344})
\oplus({\bf 189,1386})
\oplus({\bf 189,448})
\oplus2({\bf 189,616})
\oplus({\bf 189,378})
\oplus5({\bf 189,350})
\oplus4({\bf 189,216})
\oplus2({\bf 189,56})
\oplus5({\bf 189,126})
\oplus9({\bf 189,64})
\oplus5({\bf 189,14'})
\oplus5({\bf 189,6})
\oplus({\bf 77',1386})
\oplus({\bf 77',448})
\oplus({\bf 77',616})
\oplus({\bf 77',378})
\oplus3({\bf 77',350})
\oplus3({\bf 77',216})
\oplus2({\bf 77',56})
\oplus3({\bf 77',126})
\oplus6({\bf 77',64})
\oplus3({\bf 77',14'})
\oplus3({\bf 77',6})
\oplus({\bf 77,2016})
\oplus({\bf 77,2184})
\oplus2({\bf 77,1344})
\oplus3({\bf 77,1386})
\oplus3({\bf 77,448})
\oplus3({\bf 77,616})
\oplus3({\bf 77,378})
\oplus8({\bf 77,350})
\oplus6({\bf 77,216})
\oplus4({\bf 77,56})
\oplus8({\bf 77,126})
\oplus11({\bf 77,64})
\oplus5({\bf 77,14'})
\oplus5({\bf 77,6})
\oplus({\bf 64,2016})
\oplus({\bf 64,1100})
\oplus({\bf 64,252})
\oplus({\bf 64,2240})
\oplus2({\bf 64,1344})
\oplus5({\bf 64,1386})
\oplus6({\bf 64,448})
\oplus4({\bf 64,616})
\oplus4({\bf 64,378})
\oplus11({\bf 64,350})
\oplus10({\bf 64,216})
\oplus6({\bf 64,56})
\oplus11({\bf 64,126})
\oplus16({\bf 64,64})
\oplus7({\bf 64,14'})
\oplus7({\bf 64,6})
\oplus({\bf 27,1728})
\oplus({\bf 27,5460})
\oplus2({\bf 27,2016})
\oplus3({\bf 27,1100})
\oplus2({\bf 27,252})
\oplus({\bf 27,2240})
\oplus3({\bf 27,1344})
\oplus7({\bf 27,1386})
\oplus9({\bf 27,448})
\oplus({\bf 27,330})
\oplus6({\bf 27,616})
\oplus5({\bf 27,378})
\oplus14({\bf 27,350})
\oplus14({\bf 27,216})
\oplus7({\bf 27,56})
\oplus12({\bf 27,126})
\oplus18({\bf 27,64})
\oplus8({\bf 27,14'})
\oplus7({\bf 27,6})
\oplus({\bf 14,1728})
\oplus({\bf 14,2464})
\oplus2({\bf 14,2016})
\oplus2({\bf 14,1100})
\oplus2({\bf 14,252})
\oplus({\bf 14,2240})
\oplus2({\bf 14,1344})
\oplus5({\bf 14,1386})
\oplus7({\bf 14,448})
\oplus4({\bf 14,616})
\oplus4({\bf 14,378})
\oplus10({\bf 14,350})
\oplus9({\bf 14,216})
\oplus6({\bf 14,56})
\oplus9({\bf 14,126})
\oplus13({\bf 14,64})
\oplus5({\bf 14,14'})
\oplus5({\bf 14,6})
\oplus({\bf 7,792})
\oplus({\bf 7,6006})
\oplus2({\bf 7,1728})
\oplus({\bf 7,2464})
\oplus3({\bf 7,2016})
\oplus3({\bf 7,1100})
\oplus3({\bf 7,252})
\oplus({\bf 7,2184})
\oplus({\bf 7,2240})
\oplus3({\bf 7,1344})
\oplus7({\bf 7,1386})
\oplus9({\bf 7,448})
\oplus4({\bf 7,616})
\oplus5({\bf 7,378})
\oplus12({\bf 7,350})
\oplus11({\bf 7,216})
\oplus8({\bf 7,56})
\oplus11({\bf 7,126})
\oplus15({\bf 7,64})
\oplus6({\bf 7,14'})
\oplus6({\bf 7,6})
\oplus({\bf 1,3640})
\oplus({\bf 1,1728})
\oplus({\bf 1,5460})
\oplus({\bf 1,2016})
\oplus2({\bf 1,1100})
\oplus({\bf 1,252})
\oplus({\bf 1,1344})
\oplus2({\bf 1,1386})
\oplus3({\bf 1,448})
\oplus({\bf 1,330})
\oplus2({\bf 1,616})
\oplus({\bf 1,378})
\oplus4({\bf 1,350})
\oplus5({\bf 1,216})
\oplus2({\bf 1,56})
\oplus3({\bf 1,126})
\oplus5({\bf 1,64})
\oplus3({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 9480240}$&=&
$({\bf 378,56})
\oplus({\bf 378,64})
\oplus({\bf 448,216})
\oplus({\bf 448,56})
\oplus({\bf 448,126})
\oplus2({\bf 448,64})
\oplus({\bf 448,14'})
\oplus({\bf 448,6})
\oplus({\bf 286,378})
\oplus({\bf 286,216})
\oplus({\bf 286,56})
\oplus({\bf 286,126})
\oplus2({\bf 286,64})
\oplus({\bf 286,14'})
\oplus({\bf 286,6})
\oplus({\bf 182,448})
\oplus2({\bf 182,350})
\oplus3({\bf 182,216})
\oplus2({\bf 182,56})
\oplus2({\bf 182,126})
\oplus6({\bf 182,64})
\oplus3({\bf 182,14'})
\oplus3({\bf 182,6})
\oplus({\bf 189,1386})
\oplus2({\bf 189,448})
\oplus({\bf 189,616})
\oplus2({\bf 189,378})
\oplus4({\bf 189,350})
\oplus5({\bf 189,216})
\oplus5({\bf 189,56})
\oplus6({\bf 189,126})
\oplus11({\bf 189,64})
\oplus5({\bf 189,14'})
\oplus6({\bf 189,6})
\oplus({\bf 77',1386})
\oplus({\bf 77',448})
\oplus({\bf 77',330})
\oplus({\bf 77',616})
\oplus({\bf 77',378})
\oplus2({\bf 77',350})
\oplus4({\bf 77',216})
\oplus2({\bf 77',56})
\oplus3({\bf 77',126})
\oplus6({\bf 77',64})
\oplus3({\bf 77',14'})
\oplus3({\bf 77',6})
\oplus({\bf 77,2016})
\oplus({\bf 77,1344})
\oplus3({\bf 77,1386})
\oplus5({\bf 77,448})
\oplus2({\bf 77,616})
\oplus3({\bf 77,378})
\oplus9({\bf 77,350})
\oplus10({\bf 77,216})
\oplus9({\bf 77,56})
\oplus10({\bf 77,126})
\oplus18({\bf 77,64})
\oplus7({\bf 77,14'})
\oplus8({\bf 77,6})
\oplus({\bf 64,2016})
\oplus({\bf 64,1100})
\oplus({\bf 64,2240})
\oplus2({\bf 64,1344})
\oplus5({\bf 64,1386})
\oplus7({\bf 64,448})
\oplus4({\bf 64,616})
\oplus5({\bf 64,378})
\oplus13({\bf 64,350})
\oplus14({\bf 64,216})
\oplus10({\bf 64,56})
\oplus13({\bf 64,126})
\oplus23({\bf 64,64})
\oplus10({\bf 64,14'})
\oplus10({\bf 64,6})
\oplus({\bf 27,5460})
\oplus2({\bf 27,2016})
\oplus2({\bf 27,1100})
\oplus({\bf 27,252})
\oplus({\bf 27,2240})
\oplus4({\bf 27,1344})
\oplus9({\bf 27,1386})
\oplus11({\bf 27,448})
\oplus({\bf 27,330})
\oplus7({\bf 27,616})
\oplus6({\bf 27,378})
\oplus19({\bf 27,350})
\oplus20({\bf 27,216})
\oplus12({\bf 27,56})
\oplus16({\bf 27,126})
\oplus28({\bf 27,64})
\oplus12({\bf 27,14'})
\oplus11({\bf 27,6})
\oplus({\bf 14,2464})
\oplus2({\bf 14,2016})
\oplus({\bf 14,1100})
\oplus({\bf 14,252})
\oplus({\bf 14,2184})
\oplus({\bf 14,2240})
\oplus3({\bf 14,1344})
\oplus7({\bf 14,1386})
\oplus8({\bf 14,448})
\oplus5({\bf 14,616})
\oplus5({\bf 14,378})
\oplus14({\bf 14,350})
\oplus12({\bf 14,216})
\oplus9({\bf 14,56})
\oplus13({\bf 14,126})
\oplus19({\bf 14,64})
\oplus7({\bf 14,14'})
\oplus8({\bf 14,6})
\oplus({\bf 7,5460})
\oplus({\bf 7,2464})
\oplus3({\bf 7,2016})
\oplus2({\bf 7,1100})
\oplus({\bf 7,252})
\oplus({\bf 7,2184})
\oplus2({\bf 7,2240})
\oplus5({\bf 7,1344})
\oplus10({\bf 7,1386})
\oplus11({\bf 7,448})
\oplus7({\bf 7,616})
\oplus7({\bf 7,378})
\oplus18({\bf 7,350})
\oplus16({\bf 7,216})
\oplus11({\bf 7,56})
\oplus15({\bf 7,126})
\oplus22({\bf 7,64})
\oplus8({\bf 7,14'})
\oplus8({\bf 7,6})
\oplus({\bf 1,5460})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,2240})
\oplus2({\bf 1,1344})
\oplus4({\bf 1,1386})
\oplus4({\bf 1,448})
\oplus({\bf 1,330})
\oplus3({\bf 1,616})
\oplus2({\bf 1,378})
\oplus6({\bf 1,350})
\oplus7({\bf 1,216})
\oplus3({\bf 1,56})
\oplus4({\bf 1,126})
\oplus7({\bf 1,64})
\oplus3({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 11316305}$&=&
$({\bf 378,70})
\oplus({\bf 378,21})
\oplus({\bf 378,14})
\oplus({\bf 448,189})
\oplus({\bf 448,84})
\oplus({\bf 448,90})
\oplus2({\bf 448,70})
\oplus2({\bf 448,21})
\oplus2({\bf 448,14})
\oplus({\bf 448,1})
\oplus({\bf 286,512})
\oplus({\bf 286,189})
\oplus({\bf 286,90})
\oplus2({\bf 286,70})
\oplus2({\bf 286,21})
\oplus2({\bf 286,14})
\oplus({\bf 182,126'})
\oplus2({\bf 182,512})
\oplus4({\bf 182,189})
\oplus({\bf 182,84})
\oplus4({\bf 182,90})
\oplus5({\bf 182,70})
\oplus5({\bf 182,21})
\oplus6({\bf 182,14})
\oplus2({\bf 182,1})
\oplus({\bf 189,924})
\oplus2({\bf 189,525})
\oplus({\bf 189,126'})
\oplus({\bf 189,594})
\oplus({\bf 189,385})
\oplus5({\bf 189,512})
\oplus9({\bf 189,189})
\oplus2({\bf 189,84})
\oplus7({\bf 189,90})
\oplus11({\bf 189,70})
\oplus9({\bf 189,21})
\oplus10({\bf 189,14})
\oplus3({\bf 189,1})
\oplus({\bf 77',1078})
\oplus({\bf 77',924})
\oplus({\bf 77',525})
\oplus({\bf 77',126'})
\oplus({\bf 77',385})
\oplus3({\bf 77',512})
\oplus5({\bf 77',189})
\oplus2({\bf 77',84})
\oplus5({\bf 77',90})
\oplus5({\bf 77',70})
\oplus5({\bf 77',21})
\oplus5({\bf 77',14})
\oplus2({\bf 77',1})
\oplus({\bf 77,924'})
\oplus({\bf 77,2205})
\oplus({\bf 77,1078})
\oplus4({\bf 77,924})
\oplus4({\bf 77,525})
\oplus3({\bf 77,126'})
\oplus({\bf 77,594})
\oplus3({\bf 77,385})
\oplus11({\bf 77,512})
\oplus17({\bf 77,189})
\oplus4({\bf 77,84})
\oplus13({\bf 77,90})
\oplus18({\bf 77,70})
\oplus15({\bf 77,21})
\oplus15({\bf 77,14})
\oplus3({\bf 77,1})
\oplus({\bf 64,3072})
\oplus({\bf 64,924'})
\oplus2({\bf 64,2205})
\oplus2({\bf 64,1078})
\oplus7({\bf 64,924})
\oplus7({\bf 64,525})
\oplus5({\bf 64,126'})
\oplus2({\bf 64,594})
\oplus5({\bf 64,385})
\oplus16({\bf 64,512})
\oplus23({\bf 64,189})
\oplus6({\bf 64,84})
\oplus18({\bf 64,90})
\oplus23({\bf 64,70})
\oplus18({\bf 64,21})
\oplus18({\bf 64,14})
\oplus5({\bf 64,1})
\oplus({\bf 27,3276})
\oplus2({\bf 27,3072})
\oplus3({\bf 27,924'})
\oplus({\bf 27,1274})
\oplus4({\bf 27,2205})
\oplus4({\bf 27,1078})
\oplus12({\bf 27,924})
\oplus11({\bf 27,525})
\oplus8({\bf 27,126'})
\oplus3({\bf 27,594})
\oplus9({\bf 27,385})
\oplus24({\bf 27,512})
\oplus31({\bf 27,189})
\oplus8({\bf 27,84})
\oplus25({\bf 27,90})
\oplus28({\bf 27,70})
\oplus21({\bf 27,21})
\oplus22({\bf 27,14})
\oplus6({\bf 27,1})
\oplus({\bf 14,3276})
\oplus2({\bf 14,3072})
\oplus2({\bf 14,924'})
\oplus4({\bf 14,2205})
\oplus2({\bf 14,1078})
\oplus9({\bf 14,924})
\oplus9({\bf 14,525})
\oplus5({\bf 14,126'})
\oplus3({\bf 14,594})
\oplus7({\bf 14,385})
\oplus17({\bf 14,512})
\oplus23({\bf 14,189})
\oplus6({\bf 14,84})
\oplus15({\bf 14,90})
\oplus21({\bf 14,70})
\oplus14({\bf 14,21})
\oplus14({\bf 14,14})
\oplus3({\bf 14,1})
\oplus2({\bf 7,3276})
\oplus3({\bf 7,3072})
\oplus4({\bf 7,924'})
\oplus2({\bf 7,1274})
\oplus6({\bf 7,2205})
\oplus4({\bf 7,1078})
\oplus14({\bf 7,924})
\oplus11({\bf 7,525})
\oplus7({\bf 7,126'})
\oplus4({\bf 7,594})
\oplus9({\bf 7,385})
\oplus24({\bf 7,512})
\oplus28({\bf 7,189})
\oplus7({\bf 7,84})
\oplus20({\bf 7,90})
\oplus24({\bf 7,70})
\oplus17({\bf 7,21})
\oplus16({\bf 7,14})
\oplus3({\bf 7,1})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus2({\bf 1,924'})
\oplus({\bf 1,1274})
\oplus3({\bf 1,2205})
\oplus2({\bf 1,1078})
\oplus5({\bf 1,924})
\oplus4({\bf 1,525})
\oplus3({\bf 1,126'})
\oplus({\bf 1,594})
\oplus4({\bf 1,385})
\oplus9({\bf 1,512})
\oplus9({\bf 1,189})
\oplus2({\bf 1,84})
\oplus8({\bf 1,90})
\oplus7({\bf 1,70})
\oplus5({\bf 1,21})
\oplus6({\bf 1,14})
\oplus({\bf 1,1})$\\
%
${\bf 11376288}$&=&
$({\bf 378,448})
\oplus({\bf 378,56})
\oplus({\bf 448,252})
\oplus({\bf 448,448})
\oplus({\bf 448,350})
\oplus({\bf 448,216})
\oplus({\bf 448,56})
\oplus({\bf 448,64})
\oplus({\bf 286,448})
\oplus({\bf 286,350})
\oplus({\bf 286,216})
\oplus({\bf 286,56})
\oplus({\bf 286,126})
\oplus({\bf 286,64})
\oplus({\bf 182,1100})
\oplus({\bf 182,252})
\oplus({\bf 182,1386})
\oplus3({\bf 182,448})
\oplus2({\bf 182,350})
\oplus3({\bf 182,216})
\oplus2({\bf 182,56})
\oplus({\bf 182,126})
\oplus3({\bf 182,64})
\oplus({\bf 182,14'})
\oplus({\bf 182,6})
\oplus({\bf 189,1100})
\oplus({\bf 189,252})
\oplus2({\bf 189,1386})
\oplus4({\bf 189,448})
\oplus({\bf 189,616})
\oplus({\bf 189,378})
\oplus5({\bf 189,350})
\oplus5({\bf 189,216})
\oplus4({\bf 189,56})
\oplus4({\bf 189,126})
\oplus7({\bf 189,64})
\oplus2({\bf 189,14'})
\oplus2({\bf 189,6})
\oplus({\bf 77',1386})
\oplus2({\bf 77',448})
\oplus({\bf 77',616})
\oplus({\bf 77',378})
\oplus3({\bf 77',350})
\oplus3({\bf 77',216})
\oplus2({\bf 77',56})
\oplus2({\bf 77',126})
\oplus4({\bf 77',64})
\oplus2({\bf 77',14'})
\oplus({\bf 77',6})
\oplus({\bf 77,2464})
\oplus({\bf 77,2016})
\oplus({\bf 77,1100})
\oplus({\bf 77,252})
\oplus({\bf 77,2240})
\oplus4({\bf 77,1386})
\oplus6({\bf 77,448})
\oplus2({\bf 77,616})
\oplus4({\bf 77,378})
\oplus7({\bf 77,350})
\oplus8({\bf 77,216})
\oplus7({\bf 77,56})
\oplus7({\bf 77,126})
\oplus11({\bf 77,64})
\oplus4({\bf 77,14'})
\oplus4({\bf 77,6})
\oplus({\bf 64,2464})
\oplus({\bf 64,1100})
\oplus({\bf 64,252})
\oplus2({\bf 64,2240})
\oplus({\bf 64,1344})
\oplus5({\bf 64,1386})
\oplus6({\bf 64,448})
\oplus({\bf 64,330})
\oplus4({\bf 64,616})
\oplus5({\bf 64,378})
\oplus10({\bf 64,350})
\oplus11({\bf 64,216})
\oplus7({\bf 64,56})
\oplus10({\bf 64,126})
\oplus15({\bf 64,64})
\oplus6({\bf 64,14'})
\oplus6({\bf 64,6})
\oplus({\bf 27,3744})
\oplus({\bf 27,5460})
\oplus({\bf 27,2464})
\oplus2({\bf 27,1100})
\oplus({\bf 27,252})
\oplus({\bf 27,2002})
\oplus4({\bf 27,2240})
\oplus({\bf 27,1344})
\oplus7({\bf 27,1386})
\oplus7({\bf 27,448})
\oplus3({\bf 27,330})
\oplus6({\bf 27,616})
\oplus7({\bf 27,378})
\oplus11({\bf 27,350})
\oplus14({\bf 27,216})
\oplus7({\bf 27,56})
\oplus12({\bf 27,126})
\oplus17({\bf 27,64})
\oplus8({\bf 27,14'})
\oplus7({\bf 27,6})
\oplus({\bf 14,3744})
\oplus({\bf 14,2464})
\oplus({\bf 14,1100})
\oplus({\bf 14,252})
\oplus({\bf 14,2002})
\oplus({\bf 14,2184})
\oplus3({\bf 14,2240})
\oplus({\bf 14,1344})
\oplus5({\bf 14,1386})
\oplus4({\bf 14,448})
\oplus({\bf 14,330})
\oplus4({\bf 14,616})
\oplus6({\bf 14,378})
\oplus8({\bf 14,350})
\oplus8({\bf 14,216})
\oplus5({\bf 14,56})
\oplus9({\bf 14,126})
\oplus12({\bf 14,64})
\oplus5({\bf 14,14'})
\oplus5({\bf 14,6})
\oplus({\bf 7,4004})
\oplus({\bf 7,8316})
\oplus({\bf 7,3744})
\oplus2({\bf 7,2464})
\oplus({\bf 7,2016})
\oplus({\bf 7,1100})
\oplus({\bf 7,252})
\oplus2({\bf 7,2002})
\oplus({\bf 7,2184})
\oplus5({\bf 7,2240})
\oplus({\bf 7,1344})
\oplus6({\bf 7,1386})
\oplus5({\bf 7,448})
\oplus2({\bf 7,330})
\oplus5({\bf 7,616})
\oplus8({\bf 7,378})
\oplus8({\bf 7,350})
\oplus9({\bf 7,216})
\oplus6({\bf 7,56})
\oplus10({\bf 7,126})
\oplus12({\bf 7,64})
\oplus5({\bf 7,14'})
\oplus5({\bf 7,6})
\oplus({\bf 1,7392})
\oplus({\bf 1,3744})
\oplus({\bf 1,5460})
\oplus({\bf 1,1100})
\oplus({\bf 1,2002})
\oplus2({\bf 1,2240})
\oplus2({\bf 1,1386})
\oplus2({\bf 1,448})
\oplus2({\bf 1,330})
\oplus2({\bf 1,616})
\oplus2({\bf 1,378})
\oplus2({\bf 1,350})
\oplus4({\bf 1,216})
\oplus({\bf 1,56})
\oplus2({\bf 1,126})
\oplus3({\bf 1,64})
\oplus2({\bf 1,14'})
\oplus({\bf 1,6})$\\
%
${\bf 12609597}$&=&
$({\bf 378,126'})
\oplus({\bf 378,189})
\oplus({\bf 448,525})
\oplus({\bf 448,126'})
\oplus2({\bf 448,189})
\oplus({\bf 448,90})
\oplus({\bf 448,70})
\oplus({\bf 448,21})
\oplus({\bf 286,126'})
\oplus({\bf 286,512})
\oplus2({\bf 286,189})
\oplus({\bf 286,90})
\oplus({\bf 286,70})
\oplus({\bf 286,21})
\oplus({\bf 286,14})
\oplus({\bf 182,924'})
\oplus({\bf 182,924})
\oplus2({\bf 182,525})
\oplus2({\bf 182,126'})
\oplus2({\bf 182,512})
\oplus5({\bf 182,189})
\oplus2({\bf 182,90})
\oplus3({\bf 182,70})
\oplus3({\bf 182,21})
\oplus2({\bf 182,14})
\oplus({\bf 189,924'})
\oplus({\bf 189,1078})
\oplus2({\bf 189,924})
\oplus3({\bf 189,525})
\oplus3({\bf 189,126'})
\oplus({\bf 189,385})
\oplus5({\bf 189,512})
\oplus9({\bf 189,189})
\oplus2({\bf 189,84})
\oplus6({\bf 189,90})
\oplus7({\bf 189,70})
\oplus6({\bf 189,21})
\oplus5({\bf 189,14})
\oplus({\bf 189,1})
\oplus({\bf 77',924})
\oplus2({\bf 77',525})
\oplus({\bf 77',126'})
\oplus({\bf 77',594})
\oplus({\bf 77',385})
\oplus3({\bf 77',512})
\oplus5({\bf 77',189})
\oplus({\bf 77',84})
\oplus3({\bf 77',90})
\oplus5({\bf 77',70})
\oplus3({\bf 77',21})
\oplus3({\bf 77',14})
\oplus({\bf 77',1})
\oplus({\bf 77,3072})
\oplus2({\bf 77,924'})
\oplus({\bf 77,2205})
\oplus2({\bf 77,1078})
\oplus4({\bf 77,924})
\oplus5({\bf 77,525})
\oplus5({\bf 77,126'})
\oplus2({\bf 77,594})
\oplus2({\bf 77,385})
\oplus10({\bf 77,512})
\oplus14({\bf 77,189})
\oplus3({\bf 77,84})
\oplus10({\bf 77,90})
\oplus12({\bf 77,70})
\oplus9({\bf 77,21})
\oplus9({\bf 77,14})
\oplus2({\bf 77,1})
\oplus({\bf 64,3072})
\oplus({\bf 64,924'})
\oplus({\bf 64,1386'})
\oplus2({\bf 64,2205})
\oplus3({\bf 64,1078})
\oplus5({\bf 64,924})
\oplus7({\bf 64,525})
\oplus5({\bf 64,126'})
\oplus3({\bf 64,594})
\oplus4({\bf 64,385})
\oplus14({\bf 64,512})
\oplus18({\bf 64,189})
\oplus6({\bf 64,84})
\oplus13({\bf 64,90})
\oplus17({\bf 64,70})
\oplus12({\bf 64,21})
\oplus12({\bf 64,14})
\oplus3({\bf 64,1})
\oplus({\bf 27,5720})
\oplus2({\bf 27,3072})
\oplus2({\bf 27,924'})
\oplus({\bf 27,2457})
\oplus2({\bf 27,1386'})
\oplus4({\bf 27,2205})
\oplus5({\bf 27,1078})
\oplus7({\bf 27,924})
\oplus9({\bf 27,525})
\oplus5({\bf 27,126'})
\oplus6({\bf 27,594})
\oplus5({\bf 27,385})
\oplus19({\bf 27,512})
\oplus22({\bf 27,189})
\oplus7({\bf 27,84})
\oplus15({\bf 27,90})
\oplus21({\bf 27,70})
\oplus14({\bf 27,21})
\oplus14({\bf 27,14})
\oplus3({\bf 27,1})
\oplus({\bf 14,5720})
\oplus({\bf 14,3072})
\oplus({\bf 14,924'})
\oplus({\bf 14,1001})
\oplus({\bf 14,2457})
\oplus({\bf 14,1386'})
\oplus3({\bf 14,2205})
\oplus5({\bf 14,1078})
\oplus5({\bf 14,924})
\oplus6({\bf 14,525})
\oplus4({\bf 14,126'})
\oplus4({\bf 14,594})
\oplus4({\bf 14,385})
\oplus13({\bf 14,512})
\oplus14({\bf 14,189})
\oplus6({\bf 14,84})
\oplus12({\bf 14,90})
\oplus14({\bf 14,70})
\oplus10({\bf 14,21})
\oplus9({\bf 14,14})
\oplus3({\bf 14,1})
\oplus({\bf 7,7168'})
\oplus2({\bf 7,5720})
\oplus2({\bf 7,3072})
\oplus2({\bf 7,924'})
\oplus2({\bf 7,2457})
\oplus3({\bf 7,1386'})
\oplus5({\bf 7,2205})
\oplus6({\bf 7,1078})
\oplus6({\bf 7,924})
\oplus7({\bf 7,525})
\oplus4({\bf 7,126'})
\oplus6({\bf 7,594})
\oplus4({\bf 7,385})
\oplus17({\bf 7,512})
\oplus16({\bf 7,189})
\oplus6({\bf 7,84})
\oplus13({\bf 7,90})
\oplus15({\bf 7,70})
\oplus10({\bf 7,21})
\oplus11({\bf 7,14})
\oplus2({\bf 7,1})
\oplus({\bf 1,7168'})
\oplus({\bf 1,5720})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2457})
\oplus({\bf 1,1386'})
\oplus2({\bf 1,2205})
\oplus2({\bf 1,1078})
\oplus2({\bf 1,924})
\oplus2({\bf 1,525})
\oplus({\bf 1,126'})
\oplus3({\bf 1,594})
\oplus({\bf 1,385})
\oplus6({\bf 1,512})
\oplus5({\bf 1,189})
\oplus({\bf 1,84})
\oplus3({\bf 1,90})
\oplus5({\bf 1,70})
\oplus3({\bf 1,21})
\oplus3({\bf 1,14})$\\
%
${\bf 13069056}$&=&
$({\bf 378,64})
\oplus({\bf 378,14'})
\oplus({\bf 378,6})
\oplus({\bf 448,216})
\oplus({\bf 448,56})
\oplus({\bf 448,126})
\oplus3({\bf 448,64})
\oplus({\bf 448,14'})
\oplus2({\bf 448,6})
\oplus({\bf 286,350})
\oplus({\bf 286,216})
\oplus({\bf 286,56})
\oplus({\bf 286,126})
\oplus3({\bf 286,64})
\oplus2({\bf 286,14'})
\oplus2({\bf 286,6})
\oplus({\bf 182,448})
\oplus({\bf 182,378})
\oplus2({\bf 182,350})
\oplus3({\bf 182,216})
\oplus4({\bf 182,56})
\oplus4({\bf 182,126})
\oplus8({\bf 182,64})
\oplus4({\bf 182,14'})
\oplus5({\bf 182,6})
\oplus({\bf 189,1386})
\oplus3({\bf 189,448})
\oplus({\bf 189,616})
\oplus2({\bf 189,378})
\oplus6({\bf 189,350})
\oplus8({\bf 189,216})
\oplus7({\bf 189,56})
\oplus8({\bf 189,126})
\oplus17({\bf 189,64})
\oplus8({\bf 189,14'})
\oplus9({\bf 189,6})
\oplus({\bf 77',1386})
\oplus2({\bf 77',448})
\oplus({\bf 77',616})
\oplus({\bf 77',378})
\oplus4({\bf 77',350})
\oplus4({\bf 77',216})
\oplus4({\bf 77',56})
\oplus5({\bf 77',126})
\oplus10({\bf 77',64})
\oplus4({\bf 77',14'})
\oplus5({\bf 77',6})
\oplus({\bf 77,1100})
\oplus({\bf 77,252})
\oplus({\bf 77,1344})
\oplus4({\bf 77,1386})
\oplus7({\bf 77,448})
\oplus({\bf 77,330})
\oplus4({\bf 77,616})
\oplus4({\bf 77,378})
\oplus14({\bf 77,350})
\oplus16({\bf 77,216})
\oplus11({\bf 77,56})
\oplus15({\bf 77,126})
\oplus28({\bf 77,64})
\oplus14({\bf 77,14'})
\oplus14({\bf 77,6})
\oplus({\bf 64,2016})
\oplus({\bf 64,1100})
\oplus({\bf 64,252})
\oplus({\bf 64,2240})
\oplus2({\bf 64,1344})
\oplus7({\bf 64,1386})
\oplus11({\bf 64,448})
\oplus6({\bf 64,616})
\oplus7({\bf 64,378})
\oplus20({\bf 64,350})
\oplus22({\bf 64,216})
\oplus16({\bf 64,56})
\oplus21({\bf 64,126})
\oplus38({\bf 64,64})
\oplus16({\bf 64,14'})
\oplus17({\bf 64,6})
\oplus({\bf 27,2464})
\oplus3({\bf 27,2016})
\oplus2({\bf 27,1100})
\oplus2({\bf 27,252})
\oplus({\bf 27,2184})
\oplus2({\bf 27,2240})
\oplus5({\bf 27,1344})
\oplus13({\bf 27,1386})
\oplus17({\bf 27,448})
\oplus10({\bf 27,616})
\oplus12({\bf 27,378})
\oplus30({\bf 27,350})
\oplus29({\bf 27,216})
\oplus22({\bf 27,56})
\oplus30({\bf 27,126})
\oplus47({\bf 27,64})
\oplus19({\bf 27,14'})
\oplus20({\bf 27,6})
\oplus({\bf 14,5460})
\oplus2({\bf 14,2016})
\oplus2({\bf 14,1100})
\oplus({\bf 14,252})
\oplus2({\bf 14,2240})
\oplus4({\bf 14,1344})
\oplus10({\bf 14,1386})
\oplus13({\bf 14,448})
\oplus({\bf 14,330})
\oplus8({\bf 14,616})
\oplus8({\bf 14,378})
\oplus21({\bf 14,350})
\oplus23({\bf 14,216})
\oplus14({\bf 14,56})
\oplus20({\bf 14,126})
\oplus33({\bf 14,64})
\oplus13({\bf 14,14'})
\oplus13({\bf 14,6})
\oplus2({\bf 7,5460})
\oplus({\bf 7,2464})
\oplus3({\bf 7,2016})
\oplus4({\bf 7,1100})
\oplus2({\bf 7,252})
\oplus({\bf 7,2184})
\oplus3({\bf 7,2240})
\oplus7({\bf 7,1344})
\oplus15({\bf 7,1386})
\oplus17({\bf 7,448})
\oplus2({\bf 7,330})
\oplus12({\bf 7,616})
\oplus11({\bf 7,378})
\oplus29({\bf 7,350})
\oplus29({\bf 7,216})
\oplus17({\bf 7,56})
\oplus25({\bf 7,126})
\oplus38({\bf 7,64})
\oplus17({\bf 7,14'})
\oplus15({\bf 7,6})
\oplus2({\bf 1,2464})
\oplus2({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,252})
\oplus2({\bf 1,2184})
\oplus({\bf 1,2240})
\oplus3({\bf 1,1344})
\oplus6({\bf 1,1386})
\oplus6({\bf 1,448})
\oplus4({\bf 1,616})
\oplus5({\bf 1,378})
\oplus11({\bf 1,350})
\oplus8({\bf 1,216})
\oplus7({\bf 1,56})
\oplus10({\bf 1,126})
\oplus12({\bf 1,64})
\oplus5({\bf 1,14'})
\oplus5({\bf 1,6})$\\
%
${\bf 13728792}$&=&
$({\bf 714,1})
\oplus({\bf 924,14})
\oplus({\bf 729,90})
\oplus({\bf 729,14})
\oplus({\bf 729,1})
\oplus({\bf 273,70})
\oplus({\bf 378,70})
\oplus({\bf 378,21})
\oplus({\bf 378,14})
\oplus({\bf 448,512})
\oplus({\bf 448,189})
\oplus2({\bf 448,90})
\oplus2({\bf 448,70})
\oplus2({\bf 448,21})
\oplus3({\bf 448,14})
\oplus({\bf 448,1})
\oplus({\bf 286,385})
\oplus({\bf 286,512})
\oplus2({\bf 286,189})
\oplus({\bf 286,84})
\oplus2({\bf 286,90})
\oplus3({\bf 286,70})
\oplus2({\bf 286,21})
\oplus3({\bf 286,14})
\oplus({\bf 286,1})
\oplus({\bf 182,1078})
\oplus({\bf 182,525})
\oplus({\bf 182,126'})
\oplus({\bf 182,385})
\oplus2({\bf 182,512})
\oplus3({\bf 182,189})
\oplus({\bf 182,84})
\oplus5({\bf 182,90})
\oplus3({\bf 182,70})
\oplus2({\bf 182,21})
\oplus5({\bf 182,14})
\oplus3({\bf 182,1})
\oplus({\bf 189,2205})
\oplus2({\bf 189,924})
\oplus2({\bf 189,525})
\oplus({\bf 189,126'})
\oplus({\bf 189,594})
\oplus2({\bf 189,385})
\oplus6({\bf 189,512})
\oplus8({\bf 189,189})
\oplus2({\bf 189,84})
\oplus7({\bf 189,90})
\oplus10({\bf 189,70})
\oplus7({\bf 189,21})
\oplus8({\bf 189,14})
\oplus2({\bf 189,1})
\oplus({\bf 77',1274})
\oplus({\bf 77',1078})
\oplus({\bf 77',924})
\oplus({\bf 77',525})
\oplus2({\bf 77',126'})
\oplus2({\bf 77',385})
\oplus4({\bf 77',512})
\oplus4({\bf 77',189})
\oplus({\bf 77',84})
\oplus7({\bf 77',90})
\oplus4({\bf 77',70})
\oplus3({\bf 77',21})
\oplus6({\bf 77',14})
\oplus3({\bf 77',1})
\oplus({\bf 77,3072})
\oplus({\bf 77,924'})
\oplus2({\bf 77,2205})
\oplus({\bf 77,1078})
\oplus5({\bf 77,924})
\oplus4({\bf 77,525})
\oplus2({\bf 77,126'})
\oplus2({\bf 77,594})
\oplus4({\bf 77,385})
\oplus10({\bf 77,512})
\oplus13({\bf 77,189})
\oplus4({\bf 77,84})
\oplus9({\bf 77,90})
\oplus14({\bf 77,70})
\oplus10({\bf 77,21})
\oplus9({\bf 77,14})
\oplus2({\bf 77,1})
\oplus({\bf 64,3276})
\oplus({\bf 64,3072})
\oplus2({\bf 64,924'})
\oplus({\bf 64,1274})
\oplus3({\bf 64,2205})
\oplus2({\bf 64,1078})
\oplus7({\bf 64,924})
\oplus6({\bf 64,525})
\oplus4({\bf 64,126'})
\oplus2({\bf 64,594})
\oplus6({\bf 64,385})
\oplus15({\bf 64,512})
\oplus18({\bf 64,189})
\oplus5({\bf 64,84})
\oplus15({\bf 64,90})
\oplus17({\bf 64,70})
\oplus12({\bf 64,21})
\oplus14({\bf 64,14})
\oplus3({\bf 64,1})
\oplus({\bf 27,3900})
\oplus({\bf 27,3276})
\oplus3({\bf 27,3072})
\oplus4({\bf 27,924'})
\oplus2({\bf 27,1274})
\oplus4({\bf 27,2205})
\oplus5({\bf 27,1078})
\oplus10({\bf 27,924})
\oplus10({\bf 27,525})
\oplus8({\bf 27,126'})
\oplus2({\bf 27,594})
\oplus9({\bf 27,385})
\oplus19({\bf 27,512})
\oplus21({\bf 27,189})
\oplus5({\bf 27,84})
\oplus21({\bf 27,90})
\oplus17({\bf 27,70})
\oplus11({\bf 27,21})
\oplus16({\bf 27,14})
\oplus6({\bf 27,1})
\oplus({\bf 14,2079})
\oplus2({\bf 14,3276})
\oplus2({\bf 14,3072})
\oplus3({\bf 14,924'})
\oplus4({\bf 14,2205})
\oplus({\bf 14,1078})
\oplus9({\bf 14,924})
\oplus7({\bf 14,525})
\oplus3({\bf 14,126'})
\oplus3({\bf 14,594})
\oplus4({\bf 14,385})
\oplus14({\bf 14,512})
\oplus17({\bf 14,189})
\oplus4({\bf 14,84})
\oplus9({\bf 14,90})
\oplus15({\bf 14,70})
\oplus11({\bf 14,21})
\oplus8({\bf 14,14})
\oplus({\bf 7,3900})
\oplus({\bf 7,2079})
\oplus({\bf 7,462})
\oplus2({\bf 7,3276})
\oplus4({\bf 7,3072})
\oplus5({\bf 7,924'})
\oplus5({\bf 7,2205})
\oplus3({\bf 7,1078})
\oplus12({\bf 7,924})
\oplus10({\bf 7,525})
\oplus5({\bf 7,126'})
\oplus3({\bf 7,594})
\oplus6({\bf 7,385})
\oplus16({\bf 7,512})
\oplus20({\bf 7,189})
\oplus5({\bf 7,84})
\oplus11({\bf 7,90})
\oplus16({\bf 7,70})
\oplus11({\bf 7,21})
\oplus8({\bf 7,14})
\oplus({\bf 7,1})
\oplus({\bf 1,3900})
\oplus2({\bf 1,3072})
\oplus3({\bf 1,924'})
\oplus({\bf 1,1274})
\oplus({\bf 1,2205})
\oplus3({\bf 1,1078})
\oplus3({\bf 1,924})
\oplus4({\bf 1,525})
\oplus4({\bf 1,126'})
\oplus4({\bf 1,385})
\oplus5({\bf 1,512})
\oplus5({\bf 1,189})
\oplus({\bf 1,84})
\oplus7({\bf 1,90})
\oplus3({\bf 1,70})
\oplus({\bf 1,21})
\oplus4({\bf 1,14})
\oplus3({\bf 1,1})$\\
%
${\bf 14220360}$&=&
$({\bf 378,350})
\oplus({\bf 378,64})
\oplus({\bf 378,6})
\oplus({\bf 448,448})
\oplus({\bf 448,350})
\oplus({\bf 448,216})
\oplus({\bf 448,56})
\oplus({\bf 448,126})
\oplus2({\bf 448,64})
\oplus({\bf 448,14'})
\oplus({\bf 448,6})
\oplus({\bf 286,252})
\oplus({\bf 286,448})
\oplus({\bf 286,350})
\oplus({\bf 286,216})
\oplus({\bf 286,56})
\oplus({\bf 286,126})
\oplus2({\bf 286,64})
\oplus({\bf 286,14'})
\oplus({\bf 286,6})
\oplus({\bf 182,1386})
\oplus2({\bf 182,448})
\oplus({\bf 182,616})
\oplus3({\bf 182,350})
\oplus4({\bf 182,216})
\oplus3({\bf 182,56})
\oplus3({\bf 182,126})
\oplus6({\bf 182,64})
\oplus3({\bf 182,14'})
\oplus2({\bf 182,6})
\oplus({\bf 189,1100})
\oplus({\bf 189,252})
\oplus2({\bf 189,1386})
\oplus5({\bf 189,448})
\oplus({\bf 189,616})
\oplus2({\bf 189,378})
\oplus6({\bf 189,350})
\oplus7({\bf 189,216})
\oplus6({\bf 189,56})
\oplus6({\bf 189,126})
\oplus11({\bf 189,64})
\oplus4({\bf 189,14'})
\oplus5({\bf 189,6})
\oplus({\bf 77',1100})
\oplus({\bf 77',252})
\oplus({\bf 77',1386})
\oplus3({\bf 77',448})
\oplus({\bf 77',616})
\oplus({\bf 77',378})
\oplus3({\bf 77',350})
\oplus4({\bf 77',216})
\oplus3({\bf 77',56})
\oplus3({\bf 77',126})
\oplus6({\bf 77',64})
\oplus3({\bf 77',14'})
\oplus2({\bf 77',6})
\oplus({\bf 77,2464})
\oplus({\bf 77,1100})
\oplus2({\bf 77,252})
\oplus({\bf 77,2240})
\oplus({\bf 77,1344})
\oplus5({\bf 77,1386})
\oplus7({\bf 77,448})
\oplus3({\bf 77,616})
\oplus5({\bf 77,378})
\oplus12({\bf 77,350})
\oplus11({\bf 77,216})
\oplus8({\bf 77,56})
\oplus11({\bf 77,126})
\oplus18({\bf 77,64})
\oplus7({\bf 77,14'})
\oplus8({\bf 77,6})
\oplus({\bf 64,2464})
\oplus({\bf 64,2016})
\oplus2({\bf 64,1100})
\oplus2({\bf 64,252})
\oplus2({\bf 64,2240})
\oplus({\bf 64,1344})
\oplus7({\bf 64,1386})
\oplus10({\bf 64,448})
\oplus({\bf 64,330})
\oplus5({\bf 64,616})
\oplus6({\bf 64,378})
\oplus14({\bf 64,350})
\oplus16({\bf 64,216})
\oplus11({\bf 64,56})
\oplus14({\bf 64,126})
\oplus22({\bf 64,64})
\oplus9({\bf 64,14'})
\oplus9({\bf 64,6})
\oplus({\bf 27,3744})
\oplus({\bf 27,5460})
\oplus({\bf 27,2464})
\oplus({\bf 27,2016})
\oplus3({\bf 27,1100})
\oplus({\bf 27,252})
\oplus({\bf 27,2184})
\oplus4({\bf 27,2240})
\oplus3({\bf 27,1344})
\oplus10({\bf 27,1386})
\oplus11({\bf 27,448})
\oplus2({\bf 27,330})
\oplus10({\bf 27,616})
\oplus9({\bf 27,378})
\oplus18({\bf 27,350})
\oplus21({\bf 27,216})
\oplus12({\bf 27,56})
\oplus18({\bf 27,126})
\oplus27({\bf 27,64})
\oplus12({\bf 27,14'})
\oplus10({\bf 27,6})
\oplus({\bf 14,5460})
\oplus({\bf 14,2464})
\oplus({\bf 14,2016})
\oplus({\bf 14,1100})
\oplus({\bf 14,252})
\oplus({\bf 14,2002})
\oplus({\bf 14,2184})
\oplus3({\bf 14,2240})
\oplus2({\bf 14,1344})
\oplus8({\bf 14,1386})
\oplus8({\bf 14,448})
\oplus({\bf 14,330})
\oplus5({\bf 14,616})
\oplus8({\bf 14,378})
\oplus13({\bf 14,350})
\oplus13({\bf 14,216})
\oplus9({\bf 14,56})
\oplus13({\bf 14,126})
\oplus18({\bf 14,64})
\oplus7({\bf 14,14'})
\oplus7({\bf 14,6})
\oplus({\bf 7,8316})
\oplus({\bf 7,4116})
\oplus({\bf 7,5460})
\oplus2({\bf 7,2464})
\oplus({\bf 7,2016})
\oplus({\bf 7,1100})
\oplus({\bf 7,252})
\oplus({\bf 7,2002})
\oplus2({\bf 7,2184})
\oplus5({\bf 7,2240})
\oplus4({\bf 7,1344})
\oplus10({\bf 7,1386})
\oplus8({\bf 7,448})
\oplus2({\bf 7,330})
\oplus8({\bf 7,616})
\oplus10({\bf 7,378})
\oplus17({\bf 7,350})
\oplus15({\bf 7,216})
\oplus9({\bf 7,56})
\oplus16({\bf 7,126})
\oplus21({\bf 7,64})
\oplus8({\bf 7,14'})
\oplus9({\bf 7,6})
\oplus({\bf 1,6300})
\oplus({\bf 1,3744})
\oplus({\bf 1,5460})
\oplus({\bf 1,1100})
\oplus({\bf 1,2184})
\oplus2({\bf 1,2240})
\oplus2({\bf 1,1344})
\oplus3({\bf 1,1386})
\oplus2({\bf 1,448})
\oplus({\bf 1,330})
\oplus5({\bf 1,616})
\oplus2({\bf 1,378})
\oplus5({\bf 1,350})
\oplus6({\bf 1,216})
\oplus2({\bf 1,56})
\oplus5({\bf 1,126})
\oplus7({\bf 1,64})
\oplus4({\bf 1,14'})
\oplus2({\bf 1,6})$\\
%
${\bf 14910896}$&=&
$({\bf 378,126})
\oplus({\bf 378,64})
\oplus({\bf 378,14'})
\oplus({\bf 378,6})
\oplus({\bf 448,350})
\oplus({\bf 448,216})
\oplus({\bf 448,56})
\oplus({\bf 448,126})
\oplus3({\bf 448,64})
\oplus2({\bf 448,14'})
\oplus2({\bf 448,6})
\oplus({\bf 286,448})
\oplus({\bf 286,350})
\oplus({\bf 286,216})
\oplus({\bf 286,56})
\oplus({\bf 286,126})
\oplus3({\bf 286,64})
\oplus({\bf 286,14'})
\oplus2({\bf 286,6})
\oplus({\bf 182,448})
\oplus({\bf 182,616})
\oplus({\bf 182,378})
\oplus3({\bf 182,350})
\oplus4({\bf 182,216})
\oplus3({\bf 182,56})
\oplus4({\bf 182,126})
\oplus9({\bf 182,64})
\oplus4({\bf 182,14'})
\oplus5({\bf 182,6})
\oplus({\bf 189,252})
\oplus2({\bf 189,1386})
\oplus4({\bf 189,448})
\oplus({\bf 189,616})
\oplus2({\bf 189,378})
\oplus7({\bf 189,350})
\oplus8({\bf 189,216})
\oplus7({\bf 189,56})
\oplus8({\bf 189,126})
\oplus16({\bf 189,64})
\oplus7({\bf 189,14'})
\oplus8({\bf 189,6})
\oplus({\bf 77',1100})
\oplus({\bf 77',1386})
\oplus3({\bf 77',448})
\oplus({\bf 77',616})
\oplus({\bf 77',378})
\oplus4({\bf 77',350})
\oplus5({\bf 77',216})
\oplus4({\bf 77',56})
\oplus4({\bf 77',126})
\oplus8({\bf 77',64})
\oplus4({\bf 77',14'})
\oplus4({\bf 77',6})
\oplus({\bf 77,1100})
\oplus({\bf 77,252})
\oplus({\bf 77,2240})
\oplus({\bf 77,1344})
\oplus5({\bf 77,1386})
\oplus8({\bf 77,448})
\oplus4({\bf 77,616})
\oplus5({\bf 77,378})
\oplus14({\bf 77,350})
\oplus15({\bf 77,216})
\oplus11({\bf 77,56})
\oplus15({\bf 77,126})
\oplus26({\bf 77,64})
\oplus11({\bf 77,14'})
\oplus12({\bf 77,6})
\oplus({\bf 64,2464})
\oplus({\bf 64,2016})
\oplus2({\bf 64,1100})
\oplus2({\bf 64,252})
\oplus({\bf 64,2240})
\oplus2({\bf 64,1344})
\oplus8({\bf 64,1386})
\oplus12({\bf 64,448})
\oplus({\bf 64,330})
\oplus6({\bf 64,616})
\oplus7({\bf 64,378})
\oplus19({\bf 64,350})
\oplus21({\bf 64,216})
\oplus15({\bf 64,56})
\oplus19({\bf 64,126})
\oplus32({\bf 64,64})
\oplus14({\bf 64,14'})
\oplus14({\bf 64,6})
\oplus({\bf 27,5460})
\oplus({\bf 27,2464})
\oplus2({\bf 27,2016})
\oplus3({\bf 27,1100})
\oplus2({\bf 27,252})
\oplus({\bf 27,2184})
\oplus3({\bf 27,2240})
\oplus5({\bf 27,1344})
\oplus13({\bf 27,1386})
\oplus16({\bf 27,448})
\oplus({\bf 27,330})
\oplus11({\bf 27,616})
\oplus11({\bf 27,378})
\oplus27({\bf 27,350})
\oplus28({\bf 27,216})
\oplus18({\bf 27,56})
\oplus26({\bf 27,126})
\oplus40({\bf 27,64})
\oplus17({\bf 27,14'})
\oplus16({\bf 27,6})
\oplus({\bf 14,5460})
\oplus({\bf 14,2464})
\oplus2({\bf 14,2016})
\oplus2({\bf 14,1100})
\oplus2({\bf 14,252})
\oplus({\bf 14,2184})
\oplus2({\bf 14,2240})
\oplus4({\bf 14,1344})
\oplus10({\bf 14,1386})
\oplus11({\bf 14,448})
\oplus({\bf 14,330})
\oplus7({\bf 14,616})
\oplus9({\bf 14,378})
\oplus20({\bf 14,350})
\oplus19({\bf 14,216})
\oplus13({\bf 14,56})
\oplus18({\bf 14,126})
\oplus27({\bf 14,64})
\oplus11({\bf 14,14'})
\oplus11({\bf 14,6})
\oplus({\bf 7,4116})
\oplus2({\bf 7,5460})
\oplus({\bf 7,2464})
\oplus3({\bf 7,2016})
\oplus2({\bf 7,1100})
\oplus2({\bf 7,252})
\oplus2({\bf 7,2184})
\oplus4({\bf 7,2240})
\oplus7({\bf 7,1344})
\oplus14({\bf 7,1386})
\oplus14({\bf 7,448})
\oplus({\bf 7,330})
\oplus12({\bf 7,616})
\oplus11({\bf 7,378})
\oplus25({\bf 7,350})
\oplus24({\bf 7,216})
\oplus14({\bf 7,56})
\oplus23({\bf 7,126})
\oplus33({\bf 7,64})
\oplus13({\bf 7,14'})
\oplus12({\bf 7,6})
\oplus({\bf 1,4116})
\oplus({\bf 1,5460})
\oplus({\bf 1,2016})
\oplus({\bf 1,1100})
\oplus({\bf 1,2184})
\oplus2({\bf 1,2240})
\oplus3({\bf 1,1344})
\oplus5({\bf 1,1386})
\oplus5({\bf 1,448})
\oplus5({\bf 1,616})
\oplus4({\bf 1,378})
\oplus9({\bf 1,350})
\oplus8({\bf 1,216})
\oplus4({\bf 1,56})
\oplus8({\bf 1,126})
\oplus11({\bf 1,64})
\oplus4({\bf 1,14'})
\oplus4({\bf 1,6})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus G_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_7\supset\mathfrak{su}_{2}\oplus G_2$(S)}
}
\label{Table:Branching-rules-E7_A1-G2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{2}\oplus G_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E7_A1-G2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{2}\oplus G_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 56}$&=&
$({\bf 4,7})
\oplus({\bf 2,14})$\\
%
${\bf 133}$&=&
$({\bf 5,7})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,14})$\\
%
${\bf 912}$&=&
$({\bf 8,1})
\oplus({\bf 6,27})
\oplus({\bf 6,7})
\oplus({\bf 4,64})
\oplus({\bf 4,27})
\oplus({\bf 4,14})
\oplus({\bf 4,7})
\oplus({\bf 2,77})
\oplus({\bf 2,27})
\oplus({\bf 2,14})
\oplus({\bf 2,7})
\oplus({\bf 2,1})$\\
%
${\bf 1463}$&=&
$({\bf 7,27})
\oplus({\bf 7,1})
\oplus({\bf 5,64})
\oplus({\bf 5,27})
\oplus({\bf 5,14})
\oplus({\bf 5,7})
\oplus({\bf 3,77'})
\oplus({\bf 3,64})
\oplus2({\bf 3,27})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,77})
\oplus({\bf 1,14})
\oplus({\bf 1,7})$\\
%
${\bf 1539}$&=&
$({\bf 7,14})
\oplus({\bf 7,7})
\oplus({\bf 5,64})
\oplus2({\bf 5,27})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,77})
\oplus({\bf 3,64})
\oplus({\bf 3,27})
\oplus2({\bf 3,14})
\oplus2({\bf 3,7})
\oplus({\bf 1,77'})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 6480}$&=&
$({\bf 8,27})
\oplus({\bf 8,14})
\oplus({\bf 8,7})
\oplus({\bf 6,77})
\oplus2({\bf 6,64})
\oplus2({\bf 6,27})
\oplus2({\bf 6,14})
\oplus3({\bf 6,7})
\oplus({\bf 6,1})
\oplus({\bf 4,189})
\oplus2({\bf 4,77})
\oplus3({\bf 4,64})
\oplus4({\bf 4,27})
\oplus3({\bf 4,14})
\oplus4({\bf 4,7})
\oplus({\bf 4,1})
\oplus({\bf 2,189})
\oplus({\bf 2,77'})
\oplus2({\bf 2,77})
\oplus2({\bf 2,64})
\oplus3({\bf 2,27})
\oplus3({\bf 2,14})
\oplus3({\bf 2,7})
\oplus({\bf 2,1})$\\
%
${\bf 7371}$&=&
$({\bf 9,27})
\oplus({\bf 9,1})
\oplus({\bf 7,77})
\oplus({\bf 7,64})
\oplus({\bf 7,27})
\oplus({\bf 7,14})
\oplus2({\bf 7,7})
\oplus({\bf 5,182})
\oplus({\bf 5,77'})
\oplus({\bf 5,77})
\oplus2({\bf 5,64})
\oplus4({\bf 5,27})
\oplus({\bf 5,14})
\oplus2({\bf 5,7})
\oplus2({\bf 5,1})
\oplus2({\bf 3,189})
\oplus2({\bf 3,77})
\oplus2({\bf 3,64})
\oplus2({\bf 3,27})
\oplus3({\bf 3,14})
\oplus3({\bf 3,7})
\oplus({\bf 1,182})
\oplus({\bf 1,77'})
\oplus({\bf 1,64})
\oplus3({\bf 1,27})
\oplus2({\bf 1,1})$\\
%
${\bf 8645}$&=&
$({\bf 9,14})
\oplus({\bf 9,7})
\oplus({\bf 7,77})
\oplus({\bf 7,64})
\oplus2({\bf 7,27})
\oplus({\bf 7,14})
\oplus2({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,189})
\oplus2({\bf 5,77})
\oplus3({\bf 5,64})
\oplus3({\bf 5,27})
\oplus3({\bf 5,14})
\oplus4({\bf 5,7})
\oplus({\bf 3,182})
\oplus({\bf 3,189})
\oplus({\bf 3,77'})
\oplus2({\bf 3,77})
\oplus3({\bf 3,64})
\oplus5({\bf 3,27})
\oplus3({\bf 3,14})
\oplus3({\bf 3,7})
\oplus2({\bf 3,1})
\oplus({\bf 1,189})
\oplus2({\bf 1,77})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus2({\bf 1,14})
\oplus2({\bf 1,7})$\\
%
${\bf 24320}$&=&
$({\bf 10,77})
\oplus({\bf 10,7})
\oplus({\bf 8,189})
\oplus({\bf 8,77})
\oplus2({\bf 8,64})
\oplus({\bf 8,27})
\oplus2({\bf 8,14})
\oplus({\bf 8,7})
\oplus({\bf 6,286})
\oplus2({\bf 6,189})
\oplus({\bf 6,77'})
\oplus3({\bf 6,77})
\oplus3({\bf 6,64})
\oplus3({\bf 6,27})
\oplus3({\bf 6,14})
\oplus3({\bf 6,7})
\oplus({\bf 4,273})
\oplus({\bf 4,286})
\oplus({\bf 4,182})
\oplus3({\bf 4,189})
\oplus({\bf 4,77'})
\oplus4({\bf 4,77})
\oplus4({\bf 4,64})
\oplus4({\bf 4,27})
\oplus3({\bf 4,14})
\oplus4({\bf 4,7})
\oplus({\bf 4,1})
\oplus({\bf 2,448})
\oplus({\bf 2,286})
\oplus2({\bf 2,189})
\oplus({\bf 2,77'})
\oplus2({\bf 2,77})
\oplus4({\bf 2,64})
\oplus3({\bf 2,27})
\oplus3({\bf 2,14})
\oplus2({\bf 2,7})$\\
%
${\bf 27664}$&=&
$({\bf 10,27})
\oplus({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 8,77'})
\oplus({\bf 8,77})
\oplus2({\bf 8,64})
\oplus3({\bf 8,27})
\oplus2({\bf 8,14})
\oplus2({\bf 8,7})
\oplus({\bf 8,1})
\oplus({\bf 6,182})
\oplus2({\bf 6,189})
\oplus({\bf 6,77'})
\oplus3({\bf 6,77})
\oplus5({\bf 6,64})
\oplus7({\bf 6,27})
\oplus4({\bf 6,14})
\oplus5({\bf 6,7})
\oplus2({\bf 6,1})
\oplus({\bf 4,286})
\oplus2({\bf 4,182})
\oplus3({\bf 4,189})
\oplus2({\bf 4,77'})
\oplus6({\bf 4,77})
\oplus7({\bf 4,64})
\oplus9({\bf 4,27})
\oplus5({\bf 4,14})
\oplus7({\bf 4,7})
\oplus3({\bf 4,1})
\oplus({\bf 2,448})
\oplus({\bf 2,182})
\oplus3({\bf 2,189})
\oplus2({\bf 2,77'})
\oplus4({\bf 2,77})
\oplus6({\bf 2,64})
\oplus7({\bf 2,27})
\oplus5({\bf 2,14})
\oplus4({\bf 2,7})
\oplus({\bf 2,1})$\\
%
${\bf 40755}$&=&
$({\bf 11,7})
\oplus({\bf 9,77})
\oplus({\bf 9,64})
\oplus2({\bf 9,27})
\oplus2({\bf 9,14})
\oplus2({\bf 9,7})
\oplus({\bf 9,1})
\oplus2({\bf 7,189})
\oplus({\bf 7,77'})
\oplus3({\bf 7,77})
\oplus5({\bf 7,64})
\oplus6({\bf 7,27})
\oplus5({\bf 7,14})
\oplus5({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,286})
\oplus2({\bf 5,182})
\oplus4({\bf 5,189})
\oplus2({\bf 5,77'})
\oplus7({\bf 5,77})
\oplus9({\bf 5,64})
\oplus11({\bf 5,27})
\oplus7({\bf 5,14})
\oplus9({\bf 5,7})
\oplus3({\bf 5,1})
\oplus({\bf 3,448})
\oplus({\bf 3,286})
\oplus2({\bf 3,182})
\oplus5({\bf 3,189})
\oplus3({\bf 3,77'})
\oplus8({\bf 3,77})
\oplus10({\bf 3,64})
\oplus11({\bf 3,27})
\oplus8({\bf 3,14})
\oplus9({\bf 3,7})
\oplus2({\bf 3,1})
\oplus({\bf 1,448})
\oplus({\bf 1,182})
\oplus2({\bf 1,189})
\oplus2({\bf 1,77'})
\oplus3({\bf 1,77})
\oplus5({\bf 1,64})
\oplus5({\bf 1,27})
\oplus4({\bf 1,14})
\oplus3({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 51072}$&=&
$({\bf 10,64})
\oplus({\bf 10,27})
\oplus({\bf 10,14})
\oplus({\bf 10,7})
\oplus({\bf 8,189})
\oplus({\bf 8,77'})
\oplus3({\bf 8,77})
\oplus3({\bf 8,64})
\oplus4({\bf 8,27})
\oplus3({\bf 8,14})
\oplus4({\bf 8,7})
\oplus({\bf 8,1})
\oplus({\bf 6,286})
\oplus({\bf 6,182})
\oplus4({\bf 6,189})
\oplus2({\bf 6,77'})
\oplus6({\bf 6,77})
\oplus8({\bf 6,64})
\oplus9({\bf 6,27})
\oplus7({\bf 6,14})
\oplus7({\bf 6,7})
\oplus2({\bf 6,1})
\oplus({\bf 4,448})
\oplus2({\bf 4,286})
\oplus2({\bf 4,182})
\oplus6({\bf 4,189})
\oplus3({\bf 4,77'})
\oplus8({\bf 4,77})
\oplus12({\bf 4,64})
\oplus12({\bf 4,27})
\oplus9({\bf 4,14})
\oplus9({\bf 4,7})
\oplus2({\bf 4,1})
\oplus({\bf 2,273})
\oplus({\bf 2,448})
\oplus({\bf 2,286})
\oplus2({\bf 2,182})
\oplus5({\bf 2,189})
\oplus3({\bf 2,77'})
\oplus7({\bf 2,77})
\oplus8({\bf 2,64})
\oplus9({\bf 2,27})
\oplus6({\bf 2,14})
\oplus7({\bf 2,7})
\oplus2({\bf 2,1})$\\
%
${\bf 86184}$&=&
$({\bf 12,7})
\oplus({\bf 10,77})
\oplus({\bf 10,64})
\oplus2({\bf 10,27})
\oplus2({\bf 10,14})
\oplus2({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 8,182})
\oplus2({\bf 8,189})
\oplus({\bf 8,77'})
\oplus4({\bf 8,77})
\oplus5({\bf 8,64})
\oplus7({\bf 8,27})
\oplus5({\bf 8,14})
\oplus6({\bf 8,7})
\oplus2({\bf 8,1})
\oplus({\bf 6,448})
\oplus({\bf 6,286})
\oplus3({\bf 6,182})
\oplus6({\bf 6,189})
\oplus3({\bf 6,77'})
\oplus9({\bf 6,77})
\oplus12({\bf 6,64})
\oplus14({\bf 6,27})
\oplus9({\bf 6,14})
\oplus11({\bf 6,7})
\oplus3({\bf 6,1})
\oplus({\bf 4,378})
\oplus2({\bf 4,448})
\oplus2({\bf 4,286})
\oplus5({\bf 4,182})
\oplus9({\bf 4,189})
\oplus5({\bf 4,77'})
\oplus13({\bf 4,77})
\oplus16({\bf 4,64})
\oplus18({\bf 4,27})
\oplus12({\bf 4,14})
\oplus13({\bf 4,7})
\oplus4({\bf 4,1})
\oplus({\bf 2,378})
\oplus2({\bf 2,448})
\oplus2({\bf 2,286})
\oplus4({\bf 2,182})
\oplus7({\bf 2,189})
\oplus4({\bf 2,77'})
\oplus10({\bf 2,77})
\oplus12({\bf 2,64})
\oplus13({\bf 2,27})
\oplus9({\bf 2,14})
\oplus9({\bf 2,7})
\oplus3({\bf 2,1})$\\
%
${\bf 150822}$&=&
$({\bf 11,77})
\oplus({\bf 11,64})
\oplus({\bf 11,27})
\oplus({\bf 11,14})
\oplus({\bf 11,7})
\oplus({\bf 9,182})
\oplus2({\bf 9,189})
\oplus2({\bf 9,77'})
\oplus3({\bf 9,77})
\oplus5({\bf 9,64})
\oplus7({\bf 9,27})
\oplus3({\bf 9,14})
\oplus4({\bf 9,7})
\oplus2({\bf 9,1})
\oplus({\bf 7,448})
\oplus2({\bf 7,286})
\oplus3({\bf 7,182})
\oplus7({\bf 7,189})
\oplus4({\bf 7,77'})
\oplus10({\bf 7,77})
\oplus13({\bf 7,64})
\oplus14({\bf 7,27})
\oplus10({\bf 7,14})
\oplus10({\bf 7,7})
\oplus3({\bf 7,1})
\oplus({\bf 5,729})
\oplus3({\bf 5,448})
\oplus4({\bf 5,286})
\oplus7({\bf 5,182})
\oplus12({\bf 5,189})
\oplus9({\bf 5,77'})
\oplus15({\bf 5,77})
\oplus21({\bf 5,64})
\oplus24({\bf 5,27})
\oplus13({\bf 5,14})
\oplus14({\bf 5,7})
\oplus6({\bf 5,1})
\oplus({\bf 3,729})
\oplus({\bf 3,273})
\oplus({\bf 3,378})
\oplus4({\bf 3,448})
\oplus5({\bf 3,286})
\oplus6({\bf 3,182})
\oplus14({\bf 3,189})
\oplus7({\bf 3,77'})
\oplus17({\bf 3,77})
\oplus21({\bf 3,64})
\oplus20({\bf 3,27})
\oplus15({\bf 3,14})
\oplus15({\bf 3,7})
\oplus3({\bf 3,1})
\oplus({\bf 1,729})
\oplus2({\bf 1,448})
\oplus2({\bf 1,286})
\oplus4({\bf 1,182})
\oplus5({\bf 1,189})
\oplus5({\bf 1,77'})
\oplus6({\bf 1,77})
\oplus9({\bf 1,64})
\oplus11({\bf 1,27})
\oplus4({\bf 1,14})
\oplus5({\bf 1,7})
\oplus3({\bf 1,1})$\\
%
${\bf 152152}$&=&
$({\bf 11,64})
\oplus2({\bf 11,27})
\oplus({\bf 11,14})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus2({\bf 9,189})
\oplus({\bf 9,77'})
\oplus4({\bf 9,77})
\oplus5({\bf 9,64})
\oplus6({\bf 9,27})
\oplus5({\bf 9,14})
\oplus6({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,448})
\oplus({\bf 7,286})
\oplus4({\bf 7,182})
\oplus6({\bf 7,189})
\oplus5({\bf 7,77'})
\oplus10({\bf 7,77})
\oplus14({\bf 7,64})
\oplus18({\bf 7,27})
\oplus10({\bf 7,14})
\oplus12({\bf 7,7})
\oplus5({\bf 7,1})
\oplus({\bf 5,378})
\oplus3({\bf 5,448})
\oplus4({\bf 5,286})
\oplus6({\bf 5,182})
\oplus14({\bf 5,189})
\oplus6({\bf 5,77'})
\oplus19({\bf 5,77})
\oplus24({\bf 5,64})
\oplus24({\bf 5,27})
\oplus19({\bf 5,14})
\oplus19({\bf 5,7})
\oplus4({\bf 5,1})
\oplus({\bf 3,729})
\oplus({\bf 3,378})
\oplus4({\bf 3,448})
\oplus4({\bf 3,286})
\oplus9({\bf 3,182})
\oplus14({\bf 3,189})
\oplus10({\bf 3,77'})
\oplus18({\bf 3,77})
\oplus24({\bf 3,64})
\oplus28({\bf 3,27})
\oplus15({\bf 3,14})
\oplus16({\bf 3,7})
\oplus7({\bf 3,1})
\oplus({\bf 1,273})
\oplus({\bf 1,378})
\oplus2({\bf 1,448})
\oplus2({\bf 1,286})
\oplus2({\bf 1,182})
\oplus8({\bf 1,189})
\oplus2({\bf 1,77'})
\oplus10({\bf 1,77})
\oplus10({\bf 1,64})
\oplus8({\bf 1,27})
\oplus9({\bf 1,14})
\oplus9({\bf 1,7})$\\
%
${\bf 238602}$&=&
$({\bf 13,77})
\oplus({\bf 13,7})
\oplus({\bf 11,182})
\oplus({\bf 11,189})
\oplus({\bf 11,77'})
\oplus({\bf 11,77})
\oplus2({\bf 11,64})
\oplus3({\bf 11,27})
\oplus({\bf 11,14})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,378})
\oplus({\bf 9,448})
\oplus({\bf 9,286})
\oplus2({\bf 9,182})
\oplus4({\bf 9,189})
\oplus({\bf 9,77'})
\oplus6({\bf 9,77})
\oplus6({\bf 9,64})
\oplus6({\bf 9,27})
\oplus5({\bf 9,14})
\oplus5({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,714})
\oplus({\bf 7,729})
\oplus({\bf 7,378})
\oplus3({\bf 7,448})
\oplus3({\bf 7,286})
\oplus7({\bf 7,182})
\oplus8({\bf 7,189})
\oplus6({\bf 7,77'})
\oplus10({\bf 7,77})
\oplus12({\bf 7,64})
\oplus15({\bf 7,27})
\oplus6({\bf 7,14})
\oplus8({\bf 7,7})
\oplus5({\bf 7,1})
\oplus2({\bf 5,924})
\oplus({\bf 5,729})
\oplus({\bf 5,273})
\oplus3({\bf 5,378})
\oplus6({\bf 5,448})
\oplus5({\bf 5,286})
\oplus7({\bf 5,182})
\oplus14({\bf 5,189})
\oplus6({\bf 5,77'})
\oplus16({\bf 5,77})
\oplus18({\bf 5,64})
\oplus15({\bf 5,27})
\oplus13({\bf 5,14})
\oplus12({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,714})
\oplus({\bf 3,924})
\oplus3({\bf 3,729})
\oplus2({\bf 3,378})
\oplus6({\bf 3,448})
\oplus5({\bf 3,286})
\oplus10({\bf 3,182})
\oplus12({\bf 3,189})
\oplus9({\bf 3,77'})
\oplus12({\bf 3,77})
\oplus16({\bf 3,64})
\oplus19({\bf 3,27})
\oplus7({\bf 3,14})
\oplus8({\bf 3,7})
\oplus5({\bf 3,1})
\oplus({\bf 1,924})
\oplus2({\bf 1,273})
\oplus2({\bf 1,378})
\oplus2({\bf 1,448})
\oplus3({\bf 1,286})
\oplus2({\bf 1,182})
\oplus7({\bf 1,189})
\oplus8({\bf 1,77})
\oplus6({\bf 1,64})
\oplus3({\bf 1,27})
\oplus6({\bf 1,14})
\oplus6({\bf 1,7})$\\
%
${\bf 253935}$&=&
$({\bf 15,1})
\oplus({\bf 13,27})
\oplus({\bf 13,7})
\oplus({\bf 11,182})
\oplus({\bf 11,77'})
\oplus({\bf 11,77})
\oplus2({\bf 11,64})
\oplus4({\bf 11,27})
\oplus({\bf 11,14})
\oplus2({\bf 11,7})
\oplus2({\bf 11,1})
\oplus({\bf 9,448})
\oplus({\bf 9,286})
\oplus2({\bf 9,182})
\oplus4({\bf 9,189})
\oplus2({\bf 9,77'})
\oplus6({\bf 9,77})
\oplus7({\bf 9,64})
\oplus8({\bf 9,27})
\oplus6({\bf 9,14})
\oplus6({\bf 9,7})
\oplus2({\bf 9,1})
\oplus({\bf 7,729})
\oplus({\bf 7,378})
\oplus3({\bf 7,448})
\oplus3({\bf 7,286})
\oplus7({\bf 7,182})
\oplus10({\bf 7,189})
\oplus7({\bf 7,77'})
\oplus12({\bf 7,77})
\oplus16({\bf 7,64})
\oplus19({\bf 7,27})
\oplus9({\bf 7,14})
\oplus10({\bf 7,7})
\oplus5({\bf 7,1})
\oplus({\bf 5,924})
\oplus({\bf 5,729})
\oplus({\bf 5,273})
\oplus3({\bf 5,378})
\oplus6({\bf 5,448})
\oplus6({\bf 5,286})
\oplus9({\bf 5,182})
\oplus18({\bf 5,189})
\oplus8({\bf 5,77'})
\oplus21({\bf 5,77})
\oplus24({\bf 5,64})
\oplus22({\bf 5,27})
\oplus16({\bf 5,14})
\oplus16({\bf 5,7})
\oplus3({\bf 5,1})
\oplus({\bf 3,714})
\oplus({\bf 3,924})
\oplus2({\bf 3,729})
\oplus2({\bf 3,378})
\oplus7({\bf 3,448})
\oplus6({\bf 3,286})
\oplus12({\bf 3,182})
\oplus16({\bf 3,189})
\oplus11({\bf 3,77'})
\oplus18({\bf 3,77})
\oplus23({\bf 3,64})
\oplus25({\bf 3,27})
\oplus12({\bf 3,14})
\oplus12({\bf 3,7})
\oplus6({\bf 3,1})
\oplus({\bf 1,924})
\oplus({\bf 1,273})
\oplus2({\bf 1,378})
\oplus3({\bf 1,448})
\oplus3({\bf 1,286})
\oplus3({\bf 1,182})
\oplus8({\bf 1,189})
\oplus2({\bf 1,77'})
\oplus10({\bf 1,77})
\oplus10({\bf 1,64})
\oplus6({\bf 1,27})
\oplus8({\bf 1,14})
\oplus7({\bf 1,7})$\\
%
${\bf 293930}$&=&
$({\bf 13,182})
\oplus({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,448})
\oplus({\bf 11,182})
\oplus2({\bf 11,189})
\oplus({\bf 11,77'})
\oplus({\bf 11,77})
\oplus2({\bf 11,64})
\oplus2({\bf 11,27})
\oplus({\bf 11,14})
\oplus({\bf 11,7})
\oplus({\bf 9,729})
\oplus2({\bf 9,448})
\oplus2({\bf 9,286})
\oplus4({\bf 9,182})
\oplus4({\bf 9,189})
\oplus4({\bf 9,77'})
\oplus4({\bf 9,77})
\oplus6({\bf 9,64})
\oplus7({\bf 9,27})
\oplus2({\bf 9,14})
\oplus2({\bf 9,7})
\oplus2({\bf 9,1})
\oplus({\bf 7,896})
\oplus2({\bf 7,729})
\oplus({\bf 7,273})
\oplus({\bf 7,378})
\oplus4({\bf 7,448})
\oplus5({\bf 7,286})
\oplus6({\bf 7,182})
\oplus10({\bf 7,189})
\oplus5({\bf 7,77'})
\oplus10({\bf 7,77})
\oplus11({\bf 7,64})
\oplus10({\bf 7,27})
\oplus6({\bf 7,14})
\oplus6({\bf 7,7})
\oplus2({\bf 7,1})
\oplus({\bf 5,748})
\oplus({\bf 5,896})
\oplus({\bf 5,924})
\oplus4({\bf 5,729})
\oplus({\bf 5,273})
\oplus({\bf 5,378})
\oplus7({\bf 5,448})
\oplus6({\bf 5,286})
\oplus9({\bf 5,182})
\oplus12({\bf 5,189})
\oplus10({\bf 5,77'})
\oplus11({\bf 5,77})
\oplus16({\bf 5,64})
\oplus16({\bf 5,27})
\oplus7({\bf 5,14})
\oplus6({\bf 5,7})
\oplus3({\bf 5,1})
\oplus({\bf 3,1547})
\oplus({\bf 3,896})
\oplus({\bf 3,924})
\oplus3({\bf 3,729})
\oplus2({\bf 3,273})
\oplus2({\bf 3,378})
\oplus6({\bf 3,448})
\oplus7({\bf 3,286})
\oplus6({\bf 3,182})
\oplus13({\bf 3,189})
\oplus6({\bf 3,77'})
\oplus12({\bf 3,77})
\oplus14({\bf 3,64})
\oplus11({\bf 3,27})
\oplus8({\bf 3,14})
\oplus7({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,896})
\oplus({\bf 1,714})
\oplus2({\bf 1,729})
\oplus2({\bf 1,448})
\oplus3({\bf 1,286})
\oplus5({\bf 1,182})
\oplus4({\bf 1,189})
\oplus4({\bf 1,77'})
\oplus4({\bf 1,77})
\oplus5({\bf 1,64})
\oplus7({\bf 1,27})
\oplus({\bf 1,14})
\oplus2({\bf 1,7})
\oplus3({\bf 1,1})$\\
%
${\bf 320112}$&=&
$({\bf 12,77})
\oplus({\bf 12,64})
\oplus({\bf 12,27})
\oplus({\bf 12,14})
\oplus({\bf 12,7})
\oplus({\bf 10,182})
\oplus3({\bf 10,189})
\oplus({\bf 10,77'})
\oplus4({\bf 10,77})
\oplus5({\bf 10,64})
\oplus6({\bf 10,27})
\oplus5({\bf 10,14})
\oplus5({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 8,378})
\oplus2({\bf 8,448})
\oplus2({\bf 8,286})
\oplus4({\bf 8,182})
\oplus9({\bf 8,189})
\oplus4({\bf 8,77'})
\oplus13({\bf 8,77})
\oplus16({\bf 8,64})
\oplus16({\bf 8,27})
\oplus12({\bf 8,14})
\oplus13({\bf 8,7})
\oplus3({\bf 8,1})
\oplus({\bf 6,924})
\oplus({\bf 6,273})
\oplus2({\bf 6,378})
\oplus6({\bf 6,448})
\oplus6({\bf 6,286})
\oplus10({\bf 6,182})
\oplus19({\bf 6,189})
\oplus9({\bf 6,77'})
\oplus24({\bf 6,77})
\oplus29({\bf 6,64})
\oplus29({\bf 6,27})
\oplus21({\bf 6,14})
\oplus21({\bf 6,7})
\oplus5({\bf 6,1})
\oplus({\bf 4,924})
\oplus2({\bf 4,729})
\oplus({\bf 4,273})
\oplus4({\bf 4,378})
\oplus9({\bf 4,448})
\oplus9({\bf 4,286})
\oplus13({\bf 4,182})
\oplus25({\bf 4,189})
\oplus13({\bf 4,77'})
\oplus30({\bf 4,77})
\oplus35({\bf 4,64})
\oplus34({\bf 4,27})
\oplus24({\bf 4,14})
\oplus24({\bf 4,7})
\oplus6({\bf 4,1})
\oplus({\bf 2,924})
\oplus2({\bf 2,729})
\oplus({\bf 2,273})
\oplus3({\bf 2,378})
\oplus7({\bf 2,448})
\oplus7({\bf 2,286})
\oplus10({\bf 2,182})
\oplus19({\bf 2,189})
\oplus9({\bf 2,77'})
\oplus21({\bf 2,77})
\oplus25({\bf 2,64})
\oplus24({\bf 2,27})
\oplus16({\bf 2,14})
\oplus16({\bf 2,7})
\oplus4({\bf 2,1})$\\
%
${\bf 362880}$&=&
$({\bf 12,64})
\oplus2({\bf 12,27})
\oplus({\bf 12,14})
\oplus({\bf 12,7})
\oplus({\bf 12,1})
\oplus({\bf 10,182})
\oplus2({\bf 10,189})
\oplus2({\bf 10,77'})
\oplus4({\bf 10,77})
\oplus6({\bf 10,64})
\oplus8({\bf 10,27})
\oplus5({\bf 10,14})
\oplus6({\bf 10,7})
\oplus2({\bf 10,1})
\oplus2({\bf 8,448})
\oplus2({\bf 8,286})
\oplus5({\bf 8,182})
\oplus10({\bf 8,189})
\oplus6({\bf 8,77'})
\oplus14({\bf 8,77})
\oplus19({\bf 8,64})
\oplus22({\bf 8,27})
\oplus14({\bf 8,14})
\oplus15({\bf 8,7})
\oplus5({\bf 8,1})
\oplus({\bf 6,729})
\oplus2({\bf 6,378})
\oplus6({\bf 6,448})
\oplus7({\bf 6,286})
\oplus12({\bf 6,182})
\oplus22({\bf 6,189})
\oplus13({\bf 6,77'})
\oplus29({\bf 6,77})
\oplus37({\bf 6,64})
\oplus39({\bf 6,27})
\oplus25({\bf 6,14})
\oplus26({\bf 6,7})
\oplus8({\bf 6,1})
\oplus({\bf 4,924})
\oplus2({\bf 4,729})
\oplus({\bf 4,273})
\oplus3({\bf 4,378})
\oplus10({\bf 4,448})
\oplus10({\bf 4,286})
\oplus17({\bf 4,182})
\oplus31({\bf 4,189})
\oplus17({\bf 4,77'})
\oplus37({\bf 4,77})
\oplus46({\bf 4,64})
\oplus47({\bf 4,27})
\oplus30({\bf 4,14})
\oplus30({\bf 4,7})
\oplus9({\bf 4,1})
\oplus({\bf 2,924})
\oplus2({\bf 2,729})
\oplus({\bf 2,273})
\oplus3({\bf 2,378})
\oplus8({\bf 2,448})
\oplus8({\bf 2,286})
\oplus13({\bf 2,182})
\oplus23({\bf 2,189})
\oplus13({\bf 2,77'})
\oplus27({\bf 2,77})
\oplus33({\bf 2,64})
\oplus33({\bf 2,27})
\oplus21({\bf 2,14})
\oplus21({\bf 2,7})
\oplus6({\bf 2,1})$\\
%
${\bf 365750}$&=&
$({\bf 13,27})
\oplus({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,189})
\oplus2({\bf 11,77})
\oplus3({\bf 11,64})
\oplus3({\bf 11,27})
\oplus4({\bf 11,14})
\oplus4({\bf 11,7})
\oplus({\bf 9,448})
\oplus({\bf 9,286})
\oplus3({\bf 9,182})
\oplus5({\bf 9,189})
\oplus4({\bf 9,77'})
\oplus8({\bf 9,77})
\oplus11({\bf 9,64})
\oplus14({\bf 9,27})
\oplus8({\bf 9,14})
\oplus9({\bf 9,7})
\oplus4({\bf 9,1})
\oplus({\bf 7,273})
\oplus2({\bf 7,378})
\oplus4({\bf 7,448})
\oplus5({\bf 7,286})
\oplus7({\bf 7,182})
\oplus17({\bf 7,189})
\oplus6({\bf 7,77'})
\oplus23({\bf 7,77})
\oplus25({\bf 7,64})
\oplus24({\bf 7,27})
\oplus20({\bf 7,14})
\oplus21({\bf 7,7})
\oplus4({\bf 7,1})
\oplus({\bf 5,924})
\oplus2({\bf 5,729})
\oplus3({\bf 5,378})
\oplus9({\bf 5,448})
\oplus8({\bf 5,286})
\oplus16({\bf 5,182})
\oplus26({\bf 5,189})
\oplus16({\bf 5,77'})
\oplus30({\bf 5,77})
\oplus40({\bf 5,64})
\oplus42({\bf 5,27})
\oplus24({\bf 5,14})
\oplus24({\bf 5,7})
\oplus8({\bf 5,1})
\oplus2({\bf 3,924})
\oplus({\bf 3,729})
\oplus2({\bf 3,273})
\oplus5({\bf 3,378})
\oplus10({\bf 3,448})
\oplus10({\bf 3,286})
\oplus13({\bf 3,182})
\oplus29({\bf 3,189})
\oplus11({\bf 3,77'})
\oplus35({\bf 3,77})
\oplus38({\bf 3,64})
\oplus32({\bf 3,27})
\oplus28({\bf 3,14})
\oplus26({\bf 3,7})
\oplus3({\bf 3,1})
\oplus({\bf 1,714})
\oplus2({\bf 1,729})
\oplus({\bf 1,378})
\oplus4({\bf 1,448})
\oplus4({\bf 1,286})
\oplus10({\bf 1,182})
\oplus10({\bf 1,189})
\oplus9({\bf 1,77'})
\oplus12({\bf 1,77})
\oplus15({\bf 1,64})
\oplus20({\bf 1,27})
\oplus6({\bf 1,14})
\oplus8({\bf 1,7})
\oplus7({\bf 1,1})$\\
%
${\bf 573440}$&=&
$({\bf 13,64})
\oplus({\bf 13,27})
\oplus({\bf 13,14})
\oplus({\bf 13,7})
\oplus({\bf 11,182})
\oplus2({\bf 11,189})
\oplus({\bf 11,77'})
\oplus4({\bf 11,77})
\oplus4({\bf 11,64})
\oplus6({\bf 11,27})
\oplus4({\bf 11,14})
\oplus5({\bf 11,7})
\oplus2({\bf 11,1})
\oplus({\bf 9,378})
\oplus2({\bf 9,448})
\oplus2({\bf 9,286})
\oplus5({\bf 9,182})
\oplus9({\bf 9,189})
\oplus5({\bf 9,77'})
\oplus13({\bf 9,77})
\oplus16({\bf 9,64})
\oplus18({\bf 9,27})
\oplus12({\bf 9,14})
\oplus13({\bf 9,7})
\oplus4({\bf 9,1})
\oplus({\bf 7,924})
\oplus({\bf 7,729})
\oplus3({\bf 7,378})
\oplus8({\bf 7,448})
\oplus7({\bf 7,286})
\oplus13({\bf 7,182})
\oplus23({\bf 7,189})
\oplus12({\bf 7,77'})
\oplus28({\bf 7,77})
\oplus36({\bf 7,64})
\oplus36({\bf 7,27})
\oplus24({\bf 7,14})
\oplus24({\bf 7,7})
\oplus6({\bf 7,1})
\oplus({\bf 5,714})
\oplus2({\bf 5,924})
\oplus3({\bf 5,729})
\oplus2({\bf 5,273})
\oplus6({\bf 5,378})
\oplus14({\bf 5,448})
\oplus13({\bf 5,286})
\oplus22({\bf 5,182})
\oplus37({\bf 5,189})
\oplus19({\bf 5,77'})
\oplus44({\bf 5,77})
\oplus50({\bf 5,64})
\oplus50({\bf 5,27})
\oplus32({\bf 5,14})
\oplus33({\bf 5,7})
\oplus10({\bf 5,1})
\oplus({\bf 3,714})
\oplus3({\bf 3,924})
\oplus4({\bf 3,729})
\oplus2({\bf 3,273})
\oplus7({\bf 3,378})
\oplus15({\bf 3,448})
\oplus14({\bf 3,286})
\oplus22({\bf 3,182})
\oplus37({\bf 3,189})
\oplus19({\bf 3,77'})
\oplus41({\bf 3,77})
\oplus48({\bf 3,64})
\oplus46({\bf 3,27})
\oplus30({\bf 3,14})
\oplus29({\bf 3,7})
\oplus8({\bf 3,1})
\oplus2({\bf 1,924})
\oplus2({\bf 1,729})
\oplus3({\bf 1,378})
\oplus7({\bf 1,448})
\oplus6({\bf 1,286})
\oplus9({\bf 1,182})
\oplus16({\bf 1,189})
\oplus8({\bf 1,77'})
\oplus16({\bf 1,77})
\oplus21({\bf 1,64})
\oplus19({\bf 1,27})
\oplus13({\bf 1,14})
\oplus11({\bf 1,7})
\oplus2({\bf 1,1})$\\
%
${\bf 617253}$&=&
$({\bf 13,77'})
\oplus({\bf 13,64})
\oplus2({\bf 13,27})
\oplus({\bf 13,1})
\oplus({\bf 11,286})
\oplus({\bf 11,182})
\oplus3({\bf 11,189})
\oplus({\bf 11,77'})
\oplus4({\bf 11,77})
\oplus5({\bf 11,64})
\oplus5({\bf 11,27})
\oplus4({\bf 11,14})
\oplus4({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,729})
\oplus3({\bf 9,448})
\oplus3({\bf 9,286})
\oplus7({\bf 9,182})
\oplus9({\bf 9,189})
\oplus8({\bf 9,77'})
\oplus11({\bf 9,77})
\oplus16({\bf 9,64})
\oplus19({\bf 9,27})
\oplus8({\bf 9,14})
\oplus9({\bf 9,7})
\oplus5({\bf 9,1})
\oplus({\bf 7,924})
\oplus2({\bf 7,729})
\oplus2({\bf 7,273})
\oplus3({\bf 7,378})
\oplus9({\bf 7,448})
\oplus9({\bf 7,286})
\oplus11({\bf 7,182})
\oplus25({\bf 7,189})
\oplus12({\bf 7,77'})
\oplus28({\bf 7,77})
\oplus33({\bf 7,64})
\oplus29({\bf 7,27})
\oplus22({\bf 7,14})
\oplus20({\bf 7,7})
\oplus3({\bf 7,1})
\oplus({\bf 5,896})
\oplus({\bf 5,714})
\oplus2({\bf 5,924})
\oplus6({\bf 5,729})
\oplus({\bf 5,273})
\oplus4({\bf 5,378})
\oplus14({\bf 5,448})
\oplus15({\bf 5,286})
\oplus24({\bf 5,182})
\oplus34({\bf 5,189})
\oplus23({\bf 5,77'})
\oplus36({\bf 5,77})
\oplus46({\bf 5,64})
\oplus48({\bf 5,27})
\oplus23({\bf 5,14})
\oplus23({\bf 5,7})
\oplus11({\bf 5,1})
\oplus({\bf 3,1547})
\oplus({\bf 3,896})
\oplus3({\bf 3,924})
\oplus4({\bf 3,729})
\oplus4({\bf 3,273})
\oplus7({\bf 3,378})
\oplus15({\bf 3,448})
\oplus16({\bf 3,286})
\oplus17({\bf 3,182})
\oplus37({\bf 3,189})
\oplus15({\bf 3,77'})
\oplus39({\bf 3,77})
\oplus43({\bf 3,64})
\oplus34({\bf 3,27})
\oplus28({\bf 3,14})
\oplus25({\bf 3,7})
\oplus3({\bf 3,1})
\oplus({\bf 1,748})
\oplus({\bf 1,714})
\oplus({\bf 1,924})
\oplus4({\bf 1,729})
\oplus({\bf 1,378})
\oplus7({\bf 1,448})
\oplus5({\bf 1,286})
\oplus12({\bf 1,182})
\oplus12({\bf 1,189})
\oplus13({\bf 1,77'})
\oplus11({\bf 1,77})
\oplus18({\bf 1,64})
\oplus22({\bf 1,27})
\oplus6({\bf 1,14})
\oplus6({\bf 1,7})
\oplus6({\bf 1,1})$\\
%
${\bf 861840}$&=&
$({\bf 14,14})
\oplus({\bf 14,7})
\oplus({\bf 12,189})
\oplus2({\bf 12,77})
\oplus3({\bf 12,64})
\oplus4({\bf 12,27})
\oplus3({\bf 12,14})
\oplus4({\bf 12,7})
\oplus({\bf 12,1})
\oplus({\bf 10,448})
\oplus2({\bf 10,286})
\oplus3({\bf 10,182})
\oplus7({\bf 10,189})
\oplus4({\bf 10,77'})
\oplus11({\bf 10,77})
\oplus14({\bf 10,64})
\oplus15({\bf 10,27})
\oplus11({\bf 10,14})
\oplus12({\bf 10,7})
\oplus3({\bf 10,1})
\oplus({\bf 8,729})
\oplus({\bf 8,273})
\oplus2({\bf 8,378})
\oplus7({\bf 8,448})
\oplus7({\bf 8,286})
\oplus12({\bf 8,182})
\oplus24({\bf 8,189})
\oplus13({\bf 8,77'})
\oplus30({\bf 8,77})
\oplus37({\bf 8,64})
\oplus38({\bf 8,27})
\oplus26({\bf 8,14})
\oplus26({\bf 8,7})
\oplus7({\bf 8,1})
\oplus2({\bf 6,924})
\oplus4({\bf 6,729})
\oplus2({\bf 6,273})
\oplus6({\bf 6,378})
\oplus16({\bf 6,448})
\oplus17({\bf 6,286})
\oplus26({\bf 6,182})
\oplus47({\bf 6,189})
\oplus25({\bf 6,77'})
\oplus55({\bf 6,77})
\oplus66({\bf 6,64})
\oplus64({\bf 6,27})
\oplus42({\bf 6,14})
\oplus41({\bf 6,7})
\oplus11({\bf 6,1})
\oplus({\bf 4,896})
\oplus({\bf 4,714})
\oplus4({\bf 4,924})
\oplus6({\bf 4,729})
\oplus3({\bf 4,273})
\oplus9({\bf 4,378})
\oplus23({\bf 4,448})
\oplus23({\bf 4,286})
\oplus34({\bf 4,182})
\oplus60({\bf 4,189})
\oplus31({\bf 4,77'})
\oplus66({\bf 4,77})
\oplus79({\bf 4,64})
\oplus74({\bf 4,27})
\oplus48({\bf 4,14})
\oplus46({\bf 4,7})
\oplus12({\bf 4,1})
\oplus({\bf 2,1547})
\oplus({\bf 2,714})
\oplus3({\bf 2,924})
\oplus5({\bf 2,729})
\oplus3({\bf 2,273})
\oplus7({\bf 2,378})
\oplus18({\bf 2,448})
\oplus17({\bf 2,286})
\oplus25({\bf 2,182})
\oplus43({\bf 2,189})
\oplus23({\bf 2,77'})
\oplus47({\bf 2,77})
\oplus55({\bf 2,64})
\oplus51({\bf 2,27})
\oplus33({\bf 2,14})
\oplus31({\bf 2,7})
\oplus8({\bf 2,1})$\\
%
${\bf 885248}$&=&
$({\bf 14,27})
\oplus({\bf 14,1})
\oplus({\bf 12,182})
\oplus({\bf 12,189})
\oplus({\bf 12,77'})
\oplus2({\bf 12,77})
\oplus3({\bf 12,64})
\oplus4({\bf 12,27})
\oplus2({\bf 12,14})
\oplus3({\bf 12,7})
\oplus({\bf 12,1})
\oplus2({\bf 10,448})
\oplus2({\bf 10,286})
\oplus4({\bf 10,182})
\oplus8({\bf 10,189})
\oplus5({\bf 10,77'})
\oplus10({\bf 10,77})
\oplus14({\bf 10,64})
\oplus15({\bf 10,27})
\oplus9({\bf 10,14})
\oplus9({\bf 10,7})
\oplus3({\bf 10,1})
\oplus2({\bf 8,729})
\oplus({\bf 8,273})
\oplus2({\bf 8,378})
\oplus7({\bf 8,448})
\oplus9({\bf 8,286})
\oplus13({\bf 8,182})
\oplus24({\bf 8,189})
\oplus14({\bf 8,77'})
\oplus29({\bf 8,77})
\oplus35({\bf 8,64})
\oplus35({\bf 8,27})
\oplus22({\bf 8,14})
\oplus22({\bf 8,7})
\oplus7({\bf 8,1})
\oplus({\bf 6,896})
\oplus2({\bf 6,924})
\oplus5({\bf 6,729})
\oplus3({\bf 6,273})
\oplus5({\bf 6,378})
\oplus17({\bf 6,448})
\oplus18({\bf 6,286})
\oplus25({\bf 6,182})
\oplus46({\bf 6,189})
\oplus25({\bf 6,77'})
\oplus50({\bf 6,77})
\oplus61({\bf 6,64})
\oplus58({\bf 6,27})
\oplus37({\bf 6,14})
\oplus35({\bf 6,7})
\oplus10({\bf 6,1})
\oplus({\bf 4,1547})
\oplus({\bf 4,896})
\oplus4({\bf 4,924})
\oplus8({\bf 4,729})
\oplus4({\bf 4,273})
\oplus8({\bf 4,378})
\oplus23({\bf 4,448})
\oplus24({\bf 4,286})
\oplus31({\bf 4,182})
\oplus56({\bf 4,189})
\oplus31({\bf 4,77'})
\oplus59({\bf 4,77})
\oplus72({\bf 4,64})
\oplus66({\bf 4,27})
\oplus42({\bf 4,14})
\oplus39({\bf 4,7})
\oplus10({\bf 4,1})
\oplus({\bf 2,1547})
\oplus({\bf 2,896})
\oplus({\bf 2,714})
\oplus3({\bf 2,924})
\oplus6({\bf 2,729})
\oplus4({\bf 2,273})
\oplus6({\bf 2,378})
\oplus17({\bf 2,448})
\oplus18({\bf 2,286})
\oplus23({\bf 2,182})
\oplus40({\bf 2,189})
\oplus21({\bf 2,77'})
\oplus42({\bf 2,77})
\oplus49({\bf 2,64})
\oplus45({\bf 2,27})
\oplus28({\bf 2,14})
\oplus27({\bf 2,7})
\oplus8({\bf 2,1})$\\
%
${\bf 915705}$&=&
$({\bf 13,189})
\oplus({\bf 13,77})
\oplus({\bf 13,64})
\oplus({\bf 13,27})
\oplus({\bf 13,14})
\oplus({\bf 13,7})
\oplus({\bf 11,448})
\oplus({\bf 11,286})
\oplus3({\bf 11,182})
\oplus4({\bf 11,189})
\oplus3({\bf 11,77'})
\oplus5({\bf 11,77})
\oplus7({\bf 11,64})
\oplus8({\bf 11,27})
\oplus4({\bf 11,14})
\oplus4({\bf 11,7})
\oplus2({\bf 11,1})
\oplus({\bf 9,729})
\oplus({\bf 9,273})
\oplus({\bf 9,378})
\oplus5({\bf 9,448})
\oplus6({\bf 9,286})
\oplus8({\bf 9,182})
\oplus16({\bf 9,189})
\oplus8({\bf 9,77'})
\oplus18({\bf 9,77})
\oplus22({\bf 9,64})
\oplus20({\bf 9,27})
\oplus14({\bf 9,14})
\oplus13({\bf 9,7})
\oplus3({\bf 9,1})
\oplus({\bf 7,896})
\oplus({\bf 7,924})
\oplus5({\bf 7,729})
\oplus2({\bf 7,273})
\oplus3({\bf 7,378})
\oplus13({\bf 7,448})
\oplus14({\bf 7,286})
\oplus20({\bf 7,182})
\oplus33({\bf 7,189})
\oplus21({\bf 7,77'})
\oplus35({\bf 7,77})
\oplus44({\bf 7,64})
\oplus43({\bf 7,27})
\oplus24({\bf 7,14})
\oplus23({\bf 7,7})
\oplus8({\bf 7,1})
\oplus({\bf 5,1547})
\oplus2({\bf 5,896})
\oplus3({\bf 5,924})
\oplus8({\bf 5,729})
\oplus5({\bf 5,273})
\oplus7({\bf 5,378})
\oplus21({\bf 5,448})
\oplus23({\bf 5,286})
\oplus26({\bf 5,182})
\oplus51({\bf 5,189})
\oplus26({\bf 5,77'})
\oplus52({\bf 5,77})
\oplus61({\bf 5,64})
\oplus53({\bf 5,27})
\oplus36({\bf 5,14})
\oplus33({\bf 5,7})
\oplus7({\bf 5,1})
\oplus({\bf 3,748})
\oplus({\bf 3,1547})
\oplus2({\bf 3,896})
\oplus({\bf 3,714})
\oplus4({\bf 3,924})
\oplus10({\bf 3,729})
\oplus4({\bf 3,273})
\oplus6({\bf 3,378})
\oplus21({\bf 3,448})
\oplus22({\bf 3,286})
\oplus29({\bf 3,182})
\oplus45({\bf 3,189})
\oplus28({\bf 3,77'})
\oplus45({\bf 3,77})
\oplus56({\bf 3,64})
\oplus53({\bf 3,27})
\oplus29({\bf 3,14})
\oplus27({\bf 3,7})
\oplus10({\bf 3,1})
\oplus({\bf 1,1547})
\oplus({\bf 1,896})
\oplus2({\bf 1,924})
\oplus3({\bf 1,729})
\oplus3({\bf 1,273})
\oplus4({\bf 1,378})
\oplus9({\bf 1,448})
\oplus10({\bf 1,286})
\oplus9({\bf 1,182})
\oplus21({\bf 1,189})
\oplus8({\bf 1,77'})
\oplus21({\bf 1,77})
\oplus23({\bf 1,64})
\oplus17({\bf 1,27})
\oplus15({\bf 1,14})
\oplus13({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 980343}$&=&
$({\bf 13,77})
\oplus({\bf 13,64})
\oplus({\bf 13,27})
\oplus2({\bf 13,14})
\oplus2({\bf 13,7})
\oplus({\bf 11,286})
\oplus({\bf 11,182})
\oplus4({\bf 11,189})
\oplus2({\bf 11,77'})
\oplus6({\bf 11,77})
\oplus8({\bf 11,64})
\oplus9({\bf 11,27})
\oplus6({\bf 11,14})
\oplus7({\bf 11,7})
\oplus2({\bf 11,1})
\oplus({\bf 9,273})
\oplus({\bf 9,378})
\oplus4({\bf 9,448})
\oplus5({\bf 9,286})
\oplus7({\bf 9,182})
\oplus17({\bf 9,189})
\oplus8({\bf 9,77'})
\oplus22({\bf 9,77})
\oplus27({\bf 9,64})
\oplus26({\bf 9,27})
\oplus20({\bf 9,14})
\oplus20({\bf 9,7})
\oplus4({\bf 9,1})
\oplus({\bf 7,924})
\oplus3({\bf 7,729})
\oplus2({\bf 7,273})
\oplus4({\bf 7,378})
\oplus13({\bf 7,448})
\oplus14({\bf 7,286})
\oplus21({\bf 7,182})
\oplus40({\bf 7,189})
\oplus22({\bf 7,77'})
\oplus47({\bf 7,77})
\oplus57({\bf 7,64})
\oplus56({\bf 7,27})
\oplus37({\bf 7,14})
\oplus36({\bf 7,7})
\oplus10({\bf 7,1})
\oplus({\bf 5,896})
\oplus4({\bf 5,924})
\oplus6({\bf 5,729})
\oplus4({\bf 5,273})
\oplus9({\bf 5,378})
\oplus23({\bf 5,448})
\oplus25({\bf 5,286})
\oplus33({\bf 5,182})
\oplus63({\bf 5,189})
\oplus31({\bf 5,77'})
\oplus71({\bf 5,77})
\oplus83({\bf 5,64})
\oplus75({\bf 5,27})
\oplus53({\bf 5,14})
\oplus50({\bf 5,7})
\oplus11({\bf 5,1})
\oplus({\bf 3,1547})
\oplus({\bf 3,896})
\oplus({\bf 3,714})
\oplus4({\bf 3,924})
\oplus8({\bf 3,729})
\oplus4({\bf 3,273})
\oplus9({\bf 3,378})
\oplus25({\bf 3,448})
\oplus25({\bf 3,286})
\oplus35({\bf 3,182})
\oplus61({\bf 3,189})
\oplus33({\bf 3,77'})
\oplus65({\bf 3,77})
\oplus78({\bf 3,64})
\oplus73({\bf 3,27})
\oplus45({\bf 3,14})
\oplus43({\bf 3,7})
\oplus12({\bf 3,1})
\oplus({\bf 1,1547})
\oplus2({\bf 1,924})
\oplus3({\bf 1,729})
\oplus3({\bf 1,273})
\oplus5({\bf 1,378})
\oplus11({\bf 1,448})
\oplus11({\bf 1,286})
\oplus13({\bf 1,182})
\oplus27({\bf 1,189})
\oplus12({\bf 1,77'})
\oplus29({\bf 1,77})
\oplus32({\bf 1,64})
\oplus27({\bf 1,27})
\oplus21({\bf 1,14})
\oplus19({\bf 1,7})
\oplus3({\bf 1,1})$\\
%
${\bf 2273920}$&=&
$({\bf 14,182})
\oplus({\bf 14,189})
\oplus({\bf 14,77})
\oplus({\bf 14,64})
\oplus({\bf 14,27})
\oplus({\bf 14,14})
\oplus({\bf 14,7})
\oplus({\bf 12,378})
\oplus2({\bf 12,448})
\oplus2({\bf 12,286})
\oplus3({\bf 12,182})
\oplus6({\bf 12,189})
\oplus3({\bf 12,77'})
\oplus8({\bf 12,77})
\oplus8({\bf 12,64})
\oplus7({\bf 12,27})
\oplus5({\bf 12,14})
\oplus5({\bf 12,7})
\oplus({\bf 12,1})
\oplus({\bf 10,924})
\oplus2({\bf 10,729})
\oplus2({\bf 10,273})
\oplus3({\bf 10,378})
\oplus9({\bf 10,448})
\oplus9({\bf 10,286})
\oplus12({\bf 10,182})
\oplus23({\bf 10,189})
\oplus11({\bf 10,77'})
\oplus24({\bf 10,77})
\oplus28({\bf 10,64})
\oplus24({\bf 10,27})
\oplus17({\bf 10,14})
\oplus15({\bf 10,7})
\oplus3({\bf 10,1})
\oplus({\bf 8,1547})
\oplus2({\bf 8,896})
\oplus4({\bf 8,924})
\oplus8({\bf 8,729})
\oplus5({\bf 8,273})
\oplus9({\bf 8,378})
\oplus23({\bf 8,448})
\oplus25({\bf 8,286})
\oplus29({\bf 8,182})
\oplus53({\bf 8,189})
\oplus26({\bf 8,77'})
\oplus54({\bf 8,77})
\oplus61({\bf 8,64})
\oplus52({\bf 8,27})
\oplus35({\bf 8,14})
\oplus32({\bf 8,7})
\oplus7({\bf 8,1})
\oplus({\bf 6,2079})
\oplus3({\bf 6,1547})
\oplus4({\bf 6,896})
\oplus({\bf 6,714})
\oplus10({\bf 6,924})
\oplus17({\bf 6,729})
\oplus11({\bf 6,273})
\oplus16({\bf 6,378})
\oplus41({\bf 6,448})
\oplus42({\bf 6,286})
\oplus48({\bf 6,182})
\oplus86({\bf 6,189})
\oplus43({\bf 6,77'})
\oplus83({\bf 6,77})
\oplus95({\bf 6,64})
\oplus80({\bf 6,27})
\oplus53({\bf 6,14})
\oplus47({\bf 6,7})
\oplus11({\bf 6,1})
\oplus({\bf 4,2079})
\oplus({\bf 4,748})
\oplus({\bf 4,1728})
\oplus5({\bf 4,1547})
\oplus6({\bf 4,896})
\oplus2({\bf 4,714})
\oplus13({\bf 4,924})
\oplus22({\bf 4,729})
\oplus13({\bf 4,273})
\oplus20({\bf 4,378})
\oplus50({\bf 4,448})
\oplus49({\bf 4,286})
\oplus54({\bf 4,182})
\oplus96({\bf 4,189})
\oplus49({\bf 4,77'})
\oplus91({\bf 4,77})
\oplus104({\bf 4,64})
\oplus86({\bf 4,27})
\oplus57({\bf 4,14})
\oplus50({\bf 4,7})
\oplus11({\bf 4,1})
\oplus({\bf 2,2079})
\oplus({\bf 2,1728})
\oplus4({\bf 2,1547})
\oplus5({\bf 2,896})
\oplus2({\bf 2,714})
\oplus10({\bf 2,924})
\oplus16({\bf 2,729})
\oplus9({\bf 2,273})
\oplus14({\bf 2,378})
\oplus34({\bf 2,448})
\oplus35({\bf 2,286})
\oplus38({\bf 2,182})
\oplus65({\bf 2,189})
\oplus32({\bf 2,77'})
\oplus61({\bf 2,77})
\oplus69({\bf 2,64})
\oplus57({\bf 2,27})
\oplus37({\bf 2,14})
\oplus33({\bf 2,7})
\oplus8({\bf 2,1})$\\
%
${\bf 2282280}$&=&
$({\bf 14,77})
\oplus({\bf 14,64})
\oplus2({\bf 14,27})
\oplus({\bf 14,14})
\oplus2({\bf 14,7})
\oplus({\bf 14,1})
\oplus({\bf 12,286})
\oplus2({\bf 12,182})
\oplus4({\bf 12,189})
\oplus3({\bf 12,77'})
\oplus7({\bf 12,77})
\oplus9({\bf 12,64})
\oplus11({\bf 12,27})
\oplus7({\bf 12,14})
\oplus8({\bf 12,7})
\oplus3({\bf 12,1})
\oplus({\bf 10,729})
\oplus2({\bf 10,378})
\oplus6({\bf 10,448})
\oplus6({\bf 10,286})
\oplus11({\bf 10,182})
\oplus21({\bf 10,189})
\oplus12({\bf 10,77'})
\oplus27({\bf 10,77})
\oplus34({\bf 10,64})
\oplus36({\bf 10,27})
\oplus23({\bf 10,14})
\oplus24({\bf 10,7})
\oplus7({\bf 10,1})
\oplus({\bf 8,714})
\oplus3({\bf 8,924})
\oplus5({\bf 8,729})
\oplus3({\bf 8,273})
\oplus8({\bf 8,378})
\oplus21({\bf 8,448})
\oplus21({\bf 8,286})
\oplus34({\bf 8,182})
\oplus58({\bf 8,189})
\oplus31({\bf 8,77'})
\oplus67({\bf 8,77})
\oplus80({\bf 8,64})
\oplus79({\bf 8,27})
\oplus50({\bf 8,14})
\oplus50({\bf 8,7})
\oplus15({\bf 8,1})
\oplus({\bf 6,1547})
\oplus({\bf 6,896})
\oplus3({\bf 6,714})
\oplus9({\bf 6,924})
\oplus13({\bf 6,729})
\oplus6({\bf 6,273})
\oplus19({\bf 6,378})
\oplus44({\bf 6,448})
\oplus42({\bf 6,286})
\oplus62({\bf 6,182})
\oplus104({\bf 6,189})
\oplus55({\bf 6,77'})
\oplus113({\bf 6,77})
\oplus132({\bf 6,64})
\oplus124({\bf 6,27})
\oplus78({\bf 6,14})
\oplus75({\bf 6,7})
\oplus21({\bf 6,1})
\oplus({\bf 4,1728})
\oplus2({\bf 4,1547})
\oplus2({\bf 4,896})
\oplus4({\bf 4,714})
\oplus14({\bf 4,924})
\oplus19({\bf 4,729})
\oplus9({\bf 4,273})
\oplus25({\bf 4,378})
\oplus58({\bf 4,448})
\oplus53({\bf 4,286})
\oplus76({\bf 4,182})
\oplus125({\bf 4,189})
\oplus65({\bf 4,77'})
\oplus129({\bf 4,77})
\oplus151({\bf 4,64})
\oplus137({\bf 4,27})
\oplus87({\bf 4,14})
\oplus80({\bf 4,7})
\oplus21({\bf 4,1})
\oplus({\bf 2,1728})
\oplus2({\bf 2,1547})
\oplus2({\bf 2,896})
\oplus4({\bf 2,714})
\oplus10({\bf 2,924})
\oplus15({\bf 2,729})
\oplus7({\bf 2,273})
\oplus19({\bf 2,378})
\oplus42({\bf 2,448})
\oplus39({\bf 2,286})
\oplus54({\bf 2,182})
\oplus88({\bf 2,189})
\oplus45({\bf 2,77'})
\oplus90({\bf 2,77})
\oplus102({\bf 2,64})
\oplus92({\bf 2,27})
\oplus57({\bf 2,14})
\oplus54({\bf 2,7})
\oplus15({\bf 2,1})$\\
%
${\bf 2785552}$&=&
$({\bf 16,378})
\oplus({\bf 16,77})
\oplus({\bf 16,7})
\oplus({\bf 14,924})
\oplus({\bf 14,378})
\oplus2({\bf 14,448})
\oplus({\bf 14,286})
\oplus({\bf 14,182})
\oplus2({\bf 14,189})
\oplus2({\bf 14,77})
\oplus2({\bf 14,64})
\oplus({\bf 14,27})
\oplus2({\bf 14,14})
\oplus({\bf 14,7})
\oplus({\bf 12,1547})
\oplus2({\bf 12,924})
\oplus2({\bf 12,729})
\oplus({\bf 12,273})
\oplus4({\bf 12,378})
\oplus5({\bf 12,448})
\oplus5({\bf 12,286})
\oplus4({\bf 12,182})
\oplus8({\bf 12,189})
\oplus3({\bf 12,77'})
\oplus8({\bf 12,77})
\oplus7({\bf 12,64})
\oplus4({\bf 12,27})
\oplus4({\bf 12,14})
\oplus4({\bf 12,7})
\oplus({\bf 10,2079})
\oplus2({\bf 10,1547})
\oplus2({\bf 10,896})
\oplus({\bf 10,714})
\oplus5({\bf 10,924})
\oplus6({\bf 10,729})
\oplus5({\bf 10,273})
\oplus7({\bf 10,378})
\oplus13({\bf 10,448})
\oplus12({\bf 10,286})
\oplus12({\bf 10,182})
\oplus21({\bf 10,189})
\oplus8({\bf 10,77'})
\oplus18({\bf 10,77})
\oplus17({\bf 10,64})
\oplus12({\bf 10,27})
\oplus9({\bf 10,14})
\oplus8({\bf 10,7})
\oplus({\bf 10,1})
\oplus({\bf 8,2261})
\oplus2({\bf 8,2079})
\oplus({\bf 8,748})
\oplus({\bf 8,1728})
\oplus5({\bf 8,1547})
\oplus5({\bf 8,896})
\oplus({\bf 8,714})
\oplus10({\bf 8,924})
\oplus13({\bf 8,729})
\oplus7({\bf 8,273})
\oplus13({\bf 8,378})
\oplus25({\bf 8,448})
\oplus23({\bf 8,286})
\oplus21({\bf 8,182})
\oplus37({\bf 8,189})
\oplus16({\bf 8,77'})
\oplus31({\bf 8,77})
\oplus33({\bf 8,64})
\oplus22({\bf 8,27})
\oplus17({\bf 8,14})
\oplus13({\bf 8,7})
\oplus({\bf 8,1})
\oplus({\bf 6,1729})
\oplus({\bf 6,2261})
\oplus({\bf 6,2926})
\oplus4({\bf 6,2079})
\oplus({\bf 6,748})
\oplus2({\bf 6,1728})
\oplus8({\bf 6,1547})
\oplus8({\bf 6,896})
\oplus3({\bf 6,714})
\oplus15({\bf 6,924})
\oplus19({\bf 6,729})
\oplus12({\bf 6,273})
\oplus17({\bf 6,378})
\oplus34({\bf 6,448})
\oplus32({\bf 6,286})
\oplus30({\bf 6,182})
\oplus51({\bf 6,189})
\oplus23({\bf 6,77'})
\oplus42({\bf 6,77})
\oplus44({\bf 6,64})
\oplus31({\bf 6,27})
\oplus22({\bf 6,14})
\oplus17({\bf 6,7})
\oplus3({\bf 6,1})
\oplus({\bf 4,4096})
\oplus({\bf 4,2261})
\oplus({\bf 4,2926})
\oplus4({\bf 4,2079})
\oplus2({\bf 4,748})
\oplus({\bf 4,1254})
\oplus3({\bf 4,1728})
\oplus9({\bf 4,1547})
\oplus9({\bf 4,896})
\oplus4({\bf 4,714})
\oplus15({\bf 4,924})
\oplus21({\bf 4,729})
\oplus13({\bf 4,273})
\oplus17({\bf 4,378})
\oplus35({\bf 4,448})
\oplus33({\bf 4,286})
\oplus31({\bf 4,182})
\oplus51({\bf 4,189})
\oplus23({\bf 4,77'})
\oplus43({\bf 4,77})
\oplus43({\bf 4,64})
\oplus31({\bf 4,27})
\oplus21({\bf 4,14})
\oplus18({\bf 4,7})
\oplus3({\bf 4,1})
\oplus({\bf 2,2261})
\oplus({\bf 2,3003})
\oplus({\bf 2,2926})
\oplus3({\bf 2,2079})
\oplus({\bf 2,748})
\oplus2({\bf 2,1728})
\oplus6({\bf 2,1547})
\oplus6({\bf 2,896})
\oplus2({\bf 2,714})
\oplus11({\bf 2,924})
\oplus14({\bf 2,729})
\oplus7({\bf 2,273})
\oplus11({\bf 2,378})
\oplus23({\bf 2,448})
\oplus21({\bf 2,286})
\oplus19({\bf 2,182})
\oplus33({\bf 2,189})
\oplus15({\bf 2,77'})
\oplus25({\bf 2,77})
\oplus29({\bf 2,64})
\oplus20({\bf 2,27})
\oplus14({\bf 2,14})
\oplus10({\bf 2,7})
\oplus({\bf 2,1})$\\
%
${\bf 3424256}$&=&
$({\bf 15,27})
\oplus({\bf 15,14})
\oplus({\bf 15,7})
\oplus({\bf 13,182})
\oplus2({\bf 13,189})
\oplus({\bf 13,77'})
\oplus4({\bf 13,77})
\oplus6({\bf 13,64})
\oplus7({\bf 13,27})
\oplus5({\bf 13,14})
\oplus6({\bf 13,7})
\oplus2({\bf 13,1})
\oplus({\bf 11,378})
\oplus4({\bf 11,448})
\oplus4({\bf 11,286})
\oplus8({\bf 11,182})
\oplus16({\bf 11,189})
\oplus9({\bf 11,77'})
\oplus22({\bf 11,77})
\oplus28({\bf 11,64})
\oplus30({\bf 11,27})
\oplus20({\bf 11,14})
\oplus21({\bf 11,7})
\oplus6({\bf 11,1})
\oplus2({\bf 9,924})
\oplus4({\bf 9,729})
\oplus2({\bf 9,273})
\oplus7({\bf 9,378})
\oplus19({\bf 9,448})
\oplus19({\bf 9,286})
\oplus31({\bf 9,182})
\oplus56({\bf 9,189})
\oplus30({\bf 9,77'})
\oplus66({\bf 9,77})
\oplus80({\bf 9,64})
\oplus79({\bf 9,27})
\oplus52({\bf 9,14})
\oplus51({\bf 9,7})
\oplus14({\bf 9,1})
\oplus({\bf 7,1547})
\oplus({\bf 7,896})
\oplus2({\bf 7,714})
\oplus9({\bf 7,924})
\oplus14({\bf 7,729})
\oplus7({\bf 7,273})
\oplus20({\bf 7,378})
\oplus49({\bf 7,448})
\oplus48({\bf 7,286})
\oplus70({\bf 7,182})
\oplus121({\bf 7,189})
\oplus63({\bf 7,77'})
\oplus132({\bf 7,77})
\oplus156({\bf 7,64})
\oplus146({\bf 7,27})
\oplus94({\bf 7,14})
\oplus90({\bf 7,7})
\oplus24({\bf 7,1})
\oplus({\bf 5,1728})
\oplus3({\bf 5,1547})
\oplus3({\bf 5,896})
\oplus5({\bf 5,714})
\oplus18({\bf 5,924})
\oplus26({\bf 5,729})
\oplus13({\bf 5,273})
\oplus34({\bf 5,378})
\oplus80({\bf 5,448})
\oplus75({\bf 5,286})
\oplus104({\bf 5,182})
\oplus176({\bf 5,189})
\oplus91({\bf 5,77'})
\oplus183({\bf 5,77})
\oplus213({\bf 5,64})
\oplus193({\bf 5,27})
\oplus124({\bf 5,14})
\oplus115({\bf 5,7})
\oplus30({\bf 5,1})
\oplus2({\bf 3,1728})
\oplus4({\bf 3,1547})
\oplus4({\bf 3,896})
\oplus6({\bf 3,714})
\oplus20({\bf 3,924})
\oplus28({\bf 3,729})
\oplus14({\bf 3,273})
\oplus35({\bf 3,378})
\oplus80({\bf 3,448})
\oplus74({\bf 3,286})
\oplus100({\bf 3,182})
\oplus166({\bf 3,189})
\oplus85({\bf 3,77'})
\oplus168({\bf 3,77})
\oplus194({\bf 3,64})
\oplus172({\bf 3,27})
\oplus110({\bf 3,14})
\oplus101({\bf 3,7})
\oplus26({\bf 3,1})
\oplus({\bf 1,1728})
\oplus2({\bf 1,1547})
\oplus2({\bf 1,896})
\oplus3({\bf 1,714})
\oplus9({\bf 1,924})
\oplus12({\bf 1,729})
\oplus6({\bf 1,273})
\oplus15({\bf 1,378})
\oplus34({\bf 1,448})
\oplus32({\bf 1,286})
\oplus42({\bf 1,182})
\oplus69({\bf 1,189})
\oplus35({\bf 1,77'})
\oplus69({\bf 1,77})
\oplus79({\bf 1,64})
\oplus70({\bf 1,27})
\oplus44({\bf 1,14})
\oplus41({\bf 1,7})
\oplus10({\bf 1,1})$\\
%
${\bf 3635840}$&=&
$({\bf 16,27})
\oplus({\bf 16,1})
\oplus({\bf 14,182})
\oplus({\bf 14,189})
\oplus({\bf 14,77'})
\oplus2({\bf 14,77})
\oplus3({\bf 14,64})
\oplus4({\bf 14,27})
\oplus2({\bf 14,14})
\oplus3({\bf 14,7})
\oplus({\bf 14,1})
\oplus({\bf 12,378})
\oplus3({\bf 12,448})
\oplus2({\bf 12,286})
\oplus6({\bf 12,182})
\oplus9({\bf 12,189})
\oplus5({\bf 12,77'})
\oplus12({\bf 12,77})
\oplus15({\bf 12,64})
\oplus17({\bf 12,27})
\oplus10({\bf 12,14})
\oplus11({\bf 12,7})
\oplus4({\bf 12,1})
\oplus({\bf 10,714})
\oplus2({\bf 10,924})
\oplus3({\bf 10,729})
\oplus({\bf 10,273})
\oplus6({\bf 10,378})
\oplus13({\bf 10,448})
\oplus12({\bf 10,286})
\oplus21({\bf 10,182})
\oplus34({\bf 10,189})
\oplus18({\bf 10,77'})
\oplus40({\bf 10,77})
\oplus46({\bf 10,64})
\oplus46({\bf 10,27})
\oplus29({\bf 10,14})
\oplus29({\bf 10,7})
\oplus9({\bf 10,1})
\oplus({\bf 8,1728})
\oplus({\bf 8,1547})
\oplus({\bf 8,896})
\oplus3({\bf 8,714})
\oplus9({\bf 8,924})
\oplus11({\bf 8,729})
\oplus5({\bf 8,273})
\oplus17({\bf 8,378})
\oplus37({\bf 8,448})
\oplus33({\bf 8,286})
\oplus50({\bf 8,182})
\oplus81({\bf 8,189})
\oplus41({\bf 8,77'})
\oplus85({\bf 8,77})
\oplus99({\bf 8,64})
\oplus92({\bf 8,27})
\oplus58({\bf 8,14})
\oplus55({\bf 8,7})
\oplus15({\bf 8,1})
\oplus({\bf 6,1254})
\oplus2({\bf 6,1728})
\oplus4({\bf 6,1547})
\oplus3({\bf 6,896})
\oplus7({\bf 6,714})
\oplus19({\bf 6,924})
\oplus24({\bf 6,729})
\oplus11({\bf 6,273})
\oplus32({\bf 6,378})
\oplus67({\bf 6,448})
\oplus59({\bf 6,286})
\oplus83({\bf 6,182})
\oplus132({\bf 6,189})
\oplus67({\bf 6,77'})
\oplus133({\bf 6,77})
\oplus151({\bf 6,64})
\oplus135({\bf 6,27})
\oplus85({\bf 6,14})
\oplus79({\bf 6,7})
\oplus21({\bf 6,1})
\oplus({\bf 4,1254})
\oplus4({\bf 4,1728})
\oplus6({\bf 4,1547})
\oplus5({\bf 4,896})
\oplus10({\bf 4,714})
\oplus25({\bf 4,924})
\oplus31({\bf 4,729})
\oplus15({\bf 4,273})
\oplus39({\bf 4,378})
\oplus81({\bf 4,448})
\oplus71({\bf 4,286})
\oplus95({\bf 4,182})
\oplus150({\bf 4,189})
\oplus75({\bf 4,77'})
\oplus146({\bf 4,77})
\oplus164({\bf 4,64})
\oplus143({\bf 4,27})
\oplus90({\bf 4,14})
\oplus82({\bf 4,7})
\oplus22({\bf 4,1})
\oplus({\bf 2,1254})
\oplus3({\bf 2,1728})
\oplus5({\bf 2,1547})
\oplus4({\bf 2,896})
\oplus7({\bf 2,714})
\oplus19({\bf 2,924})
\oplus23({\bf 2,729})
\oplus10({\bf 2,273})
\oplus28({\bf 2,378})
\oplus57({\bf 2,448})
\oplus50({\bf 2,286})
\oplus65({\bf 2,182})
\oplus102({\bf 2,189})
\oplus51({\bf 2,77'})
\oplus97({\bf 2,77})
\oplus110({\bf 2,64})
\oplus94({\bf 2,27})
\oplus59({\bf 2,14})
\oplus53({\bf 2,7})
\oplus13({\bf 2,1})$\\
%
${\bf 3792096}$&=&
$({\bf 16,14})
\oplus({\bf 16,7})
\oplus({\bf 14,189})
\oplus2({\bf 14,77})
\oplus3({\bf 14,64})
\oplus4({\bf 14,27})
\oplus3({\bf 14,14})
\oplus4({\bf 14,7})
\oplus({\bf 14,1})
\oplus({\bf 12,378})
\oplus2({\bf 12,448})
\oplus2({\bf 12,286})
\oplus4({\bf 12,182})
\oplus9({\bf 12,189})
\oplus4({\bf 12,77'})
\oplus13({\bf 12,77})
\oplus16({\bf 12,64})
\oplus17({\bf 12,27})
\oplus13({\bf 12,14})
\oplus14({\bf 12,7})
\oplus3({\bf 12,1})
\oplus2({\bf 10,924})
\oplus2({\bf 10,729})
\oplus2({\bf 10,273})
\oplus5({\bf 10,378})
\oplus13({\bf 10,448})
\oplus12({\bf 10,286})
\oplus20({\bf 10,182})
\oplus36({\bf 10,189})
\oplus18({\bf 10,77'})
\oplus43({\bf 10,77})
\oplus51({\bf 10,64})
\oplus50({\bf 10,27})
\oplus35({\bf 10,14})
\oplus34({\bf 10,7})
\oplus9({\bf 10,1})
\oplus({\bf 8,1547})
\oplus({\bf 8,896})
\oplus2({\bf 8,714})
\oplus8({\bf 8,924})
\oplus11({\bf 8,729})
\oplus5({\bf 8,273})
\oplus17({\bf 8,378})
\oplus38({\bf 8,448})
\oplus36({\bf 8,286})
\oplus52({\bf 8,182})
\oplus89({\bf 8,189})
\oplus45({\bf 8,77'})
\oplus97({\bf 8,77})
\oplus112({\bf 8,64})
\oplus103({\bf 8,27})
\oplus68({\bf 8,14})
\oplus65({\bf 8,7})
\oplus16({\bf 8,1})
\oplus2({\bf 6,1728})
\oplus3({\bf 6,1547})
\oplus3({\bf 6,896})
\oplus6({\bf 6,714})
\oplus18({\bf 6,924})
\oplus24({\bf 6,729})
\oplus12({\bf 6,273})
\oplus33({\bf 6,378})
\oplus72({\bf 6,448})
\oplus65({\bf 6,286})
\oplus91({\bf 6,182})
\oplus151({\bf 6,189})
\oplus75({\bf 6,77'})
\oplus153({\bf 6,77})
\oplus176({\bf 6,64})
\oplus156({\bf 6,27})
\oplus101({\bf 6,14})
\oplus93({\bf 6,7})
\oplus23({\bf 6,1})
\oplus({\bf 4,1254})
\oplus3({\bf 4,1728})
\oplus6({\bf 4,1547})
\oplus4({\bf 4,896})
\oplus9({\bf 4,714})
\oplus25({\bf 4,924})
\oplus32({\bf 4,729})
\oplus15({\bf 4,273})
\oplus42({\bf 4,378})
\oplus89({\bf 4,448})
\oplus79({\bf 4,286})
\oplus107({\bf 4,182})
\oplus173({\bf 4,189})
\oplus87({\bf 4,77'})
\oplus172({\bf 4,77})
\oplus194({\bf 4,64})
\oplus169({\bf 4,27})
\oplus108({\bf 4,14})
\oplus98({\bf 4,7})
\oplus24({\bf 4,1})
\oplus({\bf 2,1254})
\oplus3({\bf 2,1728})
\oplus4({\bf 2,1547})
\oplus4({\bf 2,896})
\oplus7({\bf 2,714})
\oplus20({\bf 2,924})
\oplus23({\bf 2,729})
\oplus11({\bf 2,273})
\oplus30({\bf 2,378})
\oplus63({\bf 2,448})
\oplus56({\bf 2,286})
\oplus75({\bf 2,182})
\oplus119({\bf 2,189})
\oplus59({\bf 2,77'})
\oplus116({\bf 2,77})
\oplus131({\bf 2,64})
\oplus112({\bf 2,27})
\oplus72({\bf 2,14})
\oplus64({\bf 2,7})
\oplus16({\bf 2,1})$\\
%
${\bf 4522000}$&=&
$({\bf 14,189})
\oplus({\bf 14,77'})
\oplus2({\bf 14,77})
\oplus3({\bf 14,64})
\oplus3({\bf 14,27})
\oplus2({\bf 14,14})
\oplus2({\bf 14,7})
\oplus2({\bf 12,448})
\oplus3({\bf 12,286})
\oplus5({\bf 12,182})
\oplus11({\bf 12,189})
\oplus6({\bf 12,77'})
\oplus14({\bf 12,77})
\oplus18({\bf 12,64})
\oplus18({\bf 12,27})
\oplus13({\bf 12,14})
\oplus12({\bf 12,7})
\oplus3({\bf 12,1})
\oplus({\bf 10,924})
\oplus3({\bf 10,729})
\oplus2({\bf 10,273})
\oplus5({\bf 10,378})
\oplus14({\bf 10,448})
\oplus16({\bf 10,286})
\oplus23({\bf 10,182})
\oplus44({\bf 10,189})
\oplus23({\bf 10,77'})
\oplus52({\bf 10,77})
\oplus62({\bf 10,64})
\oplus59({\bf 10,27})
\oplus39({\bf 10,14})
\oplus38({\bf 10,7})
\oplus10({\bf 10,1})
\oplus({\bf 8,1547})
\oplus({\bf 8,896})
\oplus({\bf 8,714})
\oplus8({\bf 8,924})
\oplus13({\bf 8,729})
\oplus8({\bf 8,273})
\oplus17({\bf 8,378})
\oplus45({\bf 8,448})
\oplus45({\bf 8,286})
\oplus61({\bf 8,182})
\oplus111({\bf 8,189})
\oplus58({\bf 8,77'})
\oplus118({\bf 8,77})
\oplus141({\bf 8,64})
\oplus128({\bf 8,27})
\oplus84({\bf 8,14})
\oplus78({\bf 8,7})
\oplus19({\bf 8,1})
\oplus({\bf 6,1728})
\oplus4({\bf 6,1547})
\oplus5({\bf 6,896})
\oplus4({\bf 6,714})
\oplus19({\bf 6,924})
\oplus30({\bf 6,729})
\oplus16({\bf 6,273})
\oplus35({\bf 6,378})
\oplus86({\bf 6,448})
\oplus84({\bf 6,286})
\oplus108({\bf 6,182})
\oplus188({\bf 6,189})
\oplus97({\bf 6,77'})
\oplus192({\bf 6,77})
\oplus223({\bf 6,64})
\oplus197({\bf 6,27})
\oplus128({\bf 6,14})
\oplus117({\bf 6,7})
\oplus29({\bf 6,1})
\oplus({\bf 4,2079})
\oplus2({\bf 4,1728})
\oplus7({\bf 4,1547})
\oplus8({\bf 4,896})
\oplus7({\bf 4,714})
\oplus27({\bf 4,924})
\oplus41({\bf 4,729})
\oplus22({\bf 4,273})
\oplus45({\bf 4,378})
\oplus106({\bf 4,448})
\oplus103({\bf 4,286})
\oplus129({\bf 4,182})
\oplus218({\bf 4,189})
\oplus111({\bf 4,77'})
\oplus216({\bf 4,77})
\oplus247({\bf 4,64})
\oplus215({\bf 4,27})
\oplus138({\bf 4,14})
\oplus125({\bf 4,7})
\oplus32({\bf 4,1})
\oplus({\bf 2,2079})
\oplus({\bf 2,748})
\oplus2({\bf 2,1728})
\oplus6({\bf 2,1547})
\oplus6({\bf 2,896})
\oplus5({\bf 2,714})
\oplus21({\bf 2,924})
\oplus31({\bf 2,729})
\oplus16({\bf 2,273})
\oplus33({\bf 2,378})
\oplus77({\bf 2,448})
\oplus72({\bf 2,286})
\oplus89({\bf 2,182})
\oplus150({\bf 2,189})
\oplus77({\bf 2,77'})
\oplus145({\bf 2,77})
\oplus168({\bf 2,64})
\oplus143({\bf 2,27})
\oplus92({\bf 2,14})
\oplus82({\bf 2,7})
\oplus19({\bf 2,1})$\\
%
${\bf 5248750}$&=&
$({\bf 17,182})
\oplus({\bf 17,27})
\oplus({\bf 17,1})
\oplus({\bf 15,378})
\oplus({\bf 15,448})
\oplus({\bf 15,286})
\oplus({\bf 15,182})
\oplus2({\bf 15,189})
\oplus({\bf 15,77'})
\oplus3({\bf 15,77})
\oplus2({\bf 15,64})
\oplus2({\bf 15,27})
\oplus({\bf 15,14})
\oplus2({\bf 15,7})
\oplus({\bf 13,714})
\oplus({\bf 13,924})
\oplus2({\bf 13,729})
\oplus2({\bf 13,378})
\oplus5({\bf 13,448})
\oplus3({\bf 13,286})
\oplus8({\bf 13,182})
\oplus8({\bf 13,189})
\oplus6({\bf 13,77'})
\oplus8({\bf 13,77})
\oplus10({\bf 13,64})
\oplus11({\bf 13,27})
\oplus4({\bf 13,14})
\oplus4({\bf 13,7})
\oplus3({\bf 13,1})
\oplus({\bf 11,1254})
\oplus({\bf 11,1728})
\oplus({\bf 11,1547})
\oplus({\bf 11,896})
\oplus2({\bf 11,714})
\oplus5({\bf 11,924})
\oplus5({\bf 11,729})
\oplus3({\bf 11,273})
\oplus9({\bf 11,378})
\oplus15({\bf 11,448})
\oplus13({\bf 11,286})
\oplus17({\bf 11,182})
\oplus27({\bf 11,189})
\oplus11({\bf 11,77'})
\oplus27({\bf 11,77})
\oplus27({\bf 11,64})
\oplus22({\bf 11,27})
\oplus15({\bf 11,14})
\oplus15({\bf 11,7})
\oplus3({\bf 11,1})
\oplus({\bf 9,2079'})
\oplus({\bf 9,2926})
\oplus({\bf 9,748})
\oplus({\bf 9,1254})
\oplus3({\bf 9,1728})
\oplus4({\bf 9,1547})
\oplus3({\bf 9,896})
\oplus8({\bf 9,714})
\oplus13({\bf 9,924})
\oplus17({\bf 9,729})
\oplus5({\bf 9,273})
\oplus17({\bf 9,378})
\oplus34({\bf 9,448})
\oplus28({\bf 9,286})
\oplus42({\bf 9,182})
\oplus53({\bf 9,189})
\oplus31({\bf 9,77'})
\oplus48({\bf 9,77})
\oplus55({\bf 9,64})
\oplus52({\bf 9,27})
\oplus25({\bf 9,14})
\oplus23({\bf 9,7})
\oplus11({\bf 9,1})
\oplus2({\bf 7,3003})
\oplus({\bf 7,2926})
\oplus2({\bf 7,2079})
\oplus3({\bf 7,1254})
\oplus7({\bf 7,1728})
\oplus10({\bf 7,1547})
\oplus7({\bf 7,896})
\oplus10({\bf 7,714})
\oplus26({\bf 7,924})
\oplus27({\bf 7,729})
\oplus14({\bf 7,273})
\oplus33({\bf 7,378})
\oplus59({\bf 7,448})
\oplus49({\bf 7,286})
\oplus56({\bf 7,182})
\oplus91({\bf 7,189})
\oplus40({\bf 7,77'})
\oplus81({\bf 7,77})
\oplus85({\bf 7,64})
\oplus65({\bf 7,27})
\oplus46({\bf 7,14})
\oplus39({\bf 7,7})
\oplus6({\bf 7,1})
\oplus({\bf 5,2079'})
\oplus({\bf 5,3003})
\oplus4({\bf 5,2926})
\oplus2({\bf 5,2079})
\oplus2({\bf 5,748})
\oplus3({\bf 5,1254})
\oplus10({\bf 5,1728})
\oplus13({\bf 5,1547})
\oplus11({\bf 5,896})
\oplus18({\bf 5,714})
\oplus32({\bf 5,924})
\oplus42({\bf 5,729})
\oplus14({\bf 5,273})
\oplus36({\bf 5,378})
\oplus73({\bf 5,448})
\oplus60({\bf 5,286})
\oplus79({\bf 5,182})
\oplus102({\bf 5,189})
\oplus58({\bf 5,77'})
\oplus87({\bf 5,77})
\oplus98({\bf 5,64})
\oplus87({\bf 5,27})
\oplus42({\bf 5,14})
\oplus39({\bf 5,7})
\oplus16({\bf 5,1})
\oplus2({\bf 3,3003})
\oplus2({\bf 3,2926})
\oplus4({\bf 3,2079})
\oplus4({\bf 3,1254})
\oplus9({\bf 3,1728})
\oplus14({\bf 3,1547})
\oplus10({\bf 3,896})
\oplus11({\bf 3,714})
\oplus32({\bf 3,924})
\oplus31({\bf 3,729})
\oplus19({\bf 3,273})
\oplus37({\bf 3,378})
\oplus63({\bf 3,448})
\oplus54({\bf 3,286})
\oplus55({\bf 3,182})
\oplus93({\bf 3,189})
\oplus37({\bf 3,77'})
\oplus80({\bf 3,77})
\oplus81({\bf 3,64})
\oplus57({\bf 3,27})
\oplus44({\bf 3,14})
\oplus37({\bf 3,7})
\oplus4({\bf 3,1})
\oplus({\bf 1,2079'})
\oplus2({\bf 1,2926})
\oplus3({\bf 1,748})
\oplus4({\bf 1,1728})
\oplus5({\bf 1,1547})
\oplus4({\bf 1,896})
\oplus8({\bf 1,714})
\oplus11({\bf 1,924})
\oplus18({\bf 1,729})
\oplus2({\bf 1,273})
\oplus10({\bf 1,378})
\oplus26({\bf 1,448})
\oplus19({\bf 1,286})
\oplus31({\bf 1,182})
\oplus30({\bf 1,189})
\oplus25({\bf 1,77'})
\oplus23({\bf 1,77})
\oplus32({\bf 1,64})
\oplus34({\bf 1,27})
\oplus10({\bf 1,14})
\oplus8({\bf 1,7})
\oplus8({\bf 1,1})$\\
%
${\bf 6619239}$&=&
$({\bf 15,189})
\oplus2({\bf 15,77})
\oplus2({\bf 15,64})
\oplus({\bf 15,27})
\oplus2({\bf 15,14})
\oplus2({\bf 15,7})
\oplus2({\bf 13,448})
\oplus2({\bf 13,286})
\oplus5({\bf 13,182})
\oplus8({\bf 13,189})
\oplus5({\bf 13,77'})
\oplus10({\bf 13,77})
\oplus13({\bf 13,64})
\oplus15({\bf 13,27})
\oplus8({\bf 13,14})
\oplus8({\bf 13,7})
\oplus3({\bf 13,1})
\oplus2({\bf 11,924})
\oplus2({\bf 11,729})
\oplus2({\bf 11,273})
\oplus6({\bf 11,378})
\oplus13({\bf 11,448})
\oplus13({\bf 11,286})
\oplus19({\bf 11,182})
\oplus37({\bf 11,189})
\oplus17({\bf 11,77'})
\oplus43({\bf 11,77})
\oplus49({\bf 11,64})
\oplus44({\bf 11,27})
\oplus33({\bf 11,14})
\oplus31({\bf 11,7})
\oplus6({\bf 11,1})
\oplus({\bf 9,1728})
\oplus({\bf 9,1547})
\oplus({\bf 9,896})
\oplus4({\bf 9,714})
\oplus9({\bf 9,924})
\oplus15({\bf 9,729})
\oplus5({\bf 9,273})
\oplus18({\bf 9,378})
\oplus44({\bf 9,448})
\oplus40({\bf 9,286})
\oplus62({\bf 9,182})
\oplus97({\bf 9,189})
\oplus54({\bf 9,77'})
\oplus101({\bf 9,77})
\oplus121({\bf 9,64})
\oplus115({\bf 9,27})
\oplus67({\bf 9,14})
\oplus64({\bf 9,7})
\oplus20({\bf 9,1})
\oplus({\bf 7,1254})
\oplus3({\bf 7,1728})
\oplus6({\bf 7,1547})
\oplus5({\bf 7,896})
\oplus8({\bf 7,714})
\oplus27({\bf 7,924})
\oplus32({\bf 7,729})
\oplus18({\bf 7,273})
\oplus45({\bf 7,378})
\oplus94({\bf 7,448})
\oplus86({\bf 7,286})
\oplus111({\bf 7,182})
\oplus189({\bf 7,189})
\oplus90({\bf 7,77'})
\oplus190({\bf 7,77})
\oplus213({\bf 7,64})
\oplus181({\bf 7,27})
\oplus124({\bf 7,14})
\oplus112({\bf 7,7})
\oplus24({\bf 7,1})
\oplus({\bf 5,2926})
\oplus({\bf 5,748})
\oplus({\bf 5,1254})
\oplus6({\bf 5,1728})
\oplus11({\bf 5,1547})
\oplus10({\bf 5,896})
\oplus17({\bf 5,714})
\oplus41({\bf 5,924})
\oplus58({\bf 5,729})
\oplus23({\bf 5,273})
\oplus61({\bf 5,378})
\oplus136({\bf 5,448})
\oplus120({\bf 5,286})
\oplus163({\bf 5,182})
\oplus247({\bf 5,189})
\oplus134({\bf 5,77'})
\oplus235({\bf 5,77})
\oplus272({\bf 5,64})
\oplus243({\bf 5,27})
\oplus141({\bf 5,14})
\oplus128({\bf 5,7})
\oplus39({\bf 5,1})
\oplus2({\bf 3,2079})
\oplus2({\bf 3,1254})
\oplus7({\bf 3,1728})
\oplus13({\bf 3,1547})
\oplus11({\bf 3,896})
\oplus13({\bf 3,714})
\oplus44({\bf 3,924})
\oplus51({\bf 3,729})
\oplus29({\bf 3,273})
\oplus64({\bf 3,378})
\oplus128({\bf 3,448})
\oplus115({\bf 3,286})
\oplus136({\bf 3,182})
\oplus230({\bf 3,189})
\oplus105({\bf 3,77'})
\oplus218({\bf 3,77})
\oplus238({\bf 3,64})
\oplus191({\bf 3,27})
\oplus134({\bf 3,14})
\oplus117({\bf 3,7})
\oplus22({\bf 3,1})
\oplus({\bf 1,2926})
\oplus({\bf 1,748})
\oplus3({\bf 1,1728})
\oplus5({\bf 1,1547})
\oplus5({\bf 1,896})
\oplus9({\bf 1,714})
\oplus16({\bf 1,924})
\oplus28({\bf 1,729})
\oplus7({\bf 1,273})
\oplus22({\bf 1,378})
\oplus53({\bf 1,448})
\oplus45({\bf 1,286})
\oplus66({\bf 1,182})
\oplus87({\bf 1,189})
\oplus55({\bf 1,77'})
\oplus78({\bf 1,77})
\oplus96({\bf 1,64})
\oplus91({\bf 1,27})
\oplus41({\bf 1,14})
\oplus39({\bf 1,7})
\oplus18({\bf 1,1})$\\
%
${\bf 6760390}$&=&
$({\bf 15,182})
\oplus({\bf 15,189})
\oplus({\bf 15,77'})
\oplus({\bf 15,77})
\oplus2({\bf 15,64})
\oplus3({\bf 15,27})
\oplus({\bf 15,1})
\oplus({\bf 13,378})
\oplus3({\bf 13,448})
\oplus3({\bf 13,286})
\oplus5({\bf 13,182})
\oplus9({\bf 13,189})
\oplus5({\bf 13,77'})
\oplus11({\bf 13,77})
\oplus13({\bf 13,64})
\oplus12({\bf 13,27})
\oplus8({\bf 13,14})
\oplus7({\bf 13,7})
\oplus2({\bf 13,1})
\oplus({\bf 11,714})
\oplus2({\bf 11,924})
\oplus5({\bf 11,729})
\oplus({\bf 11,273})
\oplus5({\bf 11,378})
\oplus15({\bf 11,448})
\oplus14({\bf 11,286})
\oplus24({\bf 11,182})
\oplus36({\bf 11,189})
\oplus23({\bf 11,77'})
\oplus38({\bf 11,77})
\oplus47({\bf 11,64})
\oplus47({\bf 11,27})
\oplus24({\bf 11,14})
\oplus23({\bf 11,7})
\oplus9({\bf 11,1})
\oplus({\bf 9,1728})
\oplus2({\bf 9,1547})
\oplus2({\bf 9,896})
\oplus3({\bf 9,714})
\oplus11({\bf 9,924})
\oplus16({\bf 9,729})
\oplus8({\bf 9,273})
\oplus20({\bf 9,378})
\oplus46({\bf 9,448})
\oplus44({\bf 9,286})
\oplus58({\bf 9,182})
\oplus98({\bf 9,189})
\oplus50({\bf 9,77'})
\oplus99({\bf 9,77})
\oplus114({\bf 9,64})
\oplus99({\bf 9,27})
\oplus64({\bf 9,14})
\oplus58({\bf 9,7})
\oplus14({\bf 9,1})
\oplus({\bf 7,2926})
\oplus({\bf 7,748})
\oplus3({\bf 7,1728})
\oplus7({\bf 7,1547})
\oplus7({\bf 7,896})
\oplus10({\bf 7,714})
\oplus26({\bf 7,924})
\oplus41({\bf 7,729})
\oplus16({\bf 7,273})
\oplus39({\bf 7,378})
\oplus94({\bf 7,448})
\oplus86({\bf 7,286})
\oplus115({\bf 7,182})
\oplus176({\bf 7,189})
\oplus98({\bf 7,77'})
\oplus167({\bf 7,77})
\oplus197({\bf 7,64})
\oplus177({\bf 7,27})
\oplus100({\bf 7,14})
\oplus91({\bf 7,7})
\oplus29({\bf 7,1})
\oplus({\bf 5,2926})
\oplus2({\bf 5,2079})
\oplus({\bf 5,748})
\oplus({\bf 5,1254})
\oplus6({\bf 5,1728})
\oplus14({\bf 5,1547})
\oplus13({\bf 5,896})
\oplus13({\bf 5,714})
\oplus43({\bf 5,924})
\oplus57({\bf 5,729})
\oplus30({\bf 5,273})
\oplus61({\bf 5,378})
\oplus132({\bf 5,448})
\oplus121({\bf 5,286})
\oplus144({\bf 5,182})
\oplus237({\bf 5,189})
\oplus117({\bf 5,77'})
\oplus222({\bf 5,77})
\oplus248({\bf 5,64})
\oplus205({\bf 5,27})
\oplus134({\bf 5,14})
\oplus117({\bf 5,7})
\oplus27({\bf 5,1})
\oplus2({\bf 3,2926})
\oplus2({\bf 3,2079})
\oplus2({\bf 3,748})
\oplus7({\bf 3,1728})
\oplus14({\bf 3,1547})
\oplus14({\bf 3,896})
\oplus16({\bf 3,714})
\oplus40({\bf 3,924})
\oplus61({\bf 3,729})
\oplus24({\bf 3,273})
\oplus53({\bf 3,378})
\oplus122({\bf 3,448})
\oplus109({\bf 3,286})
\oplus138({\bf 3,182})
\oplus205({\bf 3,189})
\oplus114({\bf 3,77'})
\oplus185({\bf 3,77})
\oplus215({\bf 3,64})
\oplus188({\bf 3,27})
\oplus104({\bf 3,14})
\oplus93({\bf 3,7})
\oplus30({\bf 3,1})
\oplus2({\bf 1,2079})
\oplus({\bf 1,1254})
\oplus3({\bf 1,1728})
\oplus7({\bf 1,1547})
\oplus6({\bf 1,896})
\oplus4({\bf 1,714})
\oplus19({\bf 1,924})
\oplus21({\bf 1,729})
\oplus14({\bf 1,273})
\oplus26({\bf 1,378})
\oplus50({\bf 1,448})
\oplus47({\bf 1,286})
\oplus48({\bf 1,182})
\oplus88({\bf 1,189})
\oplus36({\bf 1,77'})
\oplus81({\bf 1,77})
\oplus86({\bf 1,64})
\oplus63({\bf 1,27})
\oplus50({\bf 1,14})
\oplus42({\bf 1,7})
\oplus5({\bf 1,1})$\\
%
${\bf 7142499}$&=&
$({\bf 15,77'})
\oplus({\bf 15,77})
\oplus2({\bf 15,64})
\oplus3({\bf 15,27})
\oplus({\bf 15,14})
\oplus2({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,448})
\oplus2({\bf 13,286})
\oplus3({\bf 13,182})
\oplus8({\bf 13,189})
\oplus4({\bf 13,77'})
\oplus11({\bf 13,77})
\oplus14({\bf 13,64})
\oplus15({\bf 13,27})
\oplus11({\bf 13,14})
\oplus11({\bf 13,7})
\oplus3({\bf 13,1})
\oplus({\bf 11,924})
\oplus3({\bf 11,729})
\oplus({\bf 11,273})
\oplus4({\bf 11,378})
\oplus12({\bf 11,448})
\oplus13({\bf 11,286})
\oplus21({\bf 11,182})
\oplus37({\bf 11,189})
\oplus22({\bf 11,77'})
\oplus44({\bf 11,77})
\oplus55({\bf 11,64})
\oplus56({\bf 11,27})
\oplus34({\bf 11,14})
\oplus34({\bf 11,7})
\oplus11({\bf 11,1})
\oplus({\bf 9,1547})
\oplus({\bf 9,896})
\oplus2({\bf 9,714})
\oplus9({\bf 9,924})
\oplus13({\bf 9,729})
\oplus8({\bf 9,273})
\oplus19({\bf 9,378})
\oplus46({\bf 9,448})
\oplus45({\bf 9,286})
\oplus62({\bf 9,182})
\oplus111({\bf 9,189})
\oplus56({\bf 9,77'})
\oplus120({\bf 9,77})
\oplus140({\bf 9,64})
\oplus127({\bf 9,27})
\oplus85({\bf 9,14})
\oplus80({\bf 9,7})
\oplus19({\bf 9,1})
\oplus2({\bf 7,1728})
\oplus5({\bf 7,1547})
\oplus5({\bf 7,896})
\oplus8({\bf 7,714})
\oplus25({\bf 7,924})
\oplus37({\bf 7,729})
\oplus17({\bf 7,273})
\oplus44({\bf 7,378})
\oplus103({\bf 7,448})
\oplus96({\bf 7,286})
\oplus132({\bf 7,182})
\oplus215({\bf 7,189})
\oplus114({\bf 7,77'})
\oplus217({\bf 7,77})
\oplus253({\bf 7,64})
\oplus228({\bf 7,27})
\oplus140({\bf 7,14})
\oplus129({\bf 7,7})
\oplus36({\bf 7,1})
\oplus({\bf 5,2079})
\oplus({\bf 5,1254})
\oplus5({\bf 5,1728})
\oplus11({\bf 5,1547})
\oplus10({\bf 5,896})
\oplus13({\bf 5,714})
\oplus44({\bf 5,924})
\oplus57({\bf 5,729})
\oplus30({\bf 5,273})
\oplus71({\bf 5,378})
\oplus153({\bf 5,448})
\oplus141({\bf 5,286})
\oplus179({\bf 5,182})
\oplus299({\bf 5,189})
\oplus147({\bf 5,77'})
\oplus293({\bf 5,77})
\oplus330({\bf 5,64})
\oplus280({\bf 5,27})
\oplus184({\bf 5,14})
\oplus164({\bf 5,7})
\oplus38({\bf 5,1})
\oplus({\bf 3,2926})
\oplus({\bf 3,2079})
\oplus({\bf 3,748})
\oplus({\bf 3,1254})
\oplus6({\bf 3,1728})
\oplus12({\bf 3,1547})
\oplus11({\bf 3,896})
\oplus16({\bf 3,714})
\oplus44({\bf 3,924})
\oplus61({\bf 3,729})
\oplus27({\bf 3,273})
\oplus66({\bf 3,378})
\oplus146({\bf 3,448})
\oplus131({\bf 3,286})
\oplus172({\bf 3,182})
\oplus269({\bf 3,189})
\oplus141({\bf 3,77'})
\oplus255({\bf 3,77})
\oplus292({\bf 3,64})
\oplus254({\bf 3,27})
\oplus152({\bf 3,14})
\oplus136({\bf 3,7})
\oplus38({\bf 3,1})
\oplus({\bf 1,2079})
\oplus({\bf 1,1254})
\oplus3({\bf 1,1728})
\oplus6({\bf 1,1547})
\oplus5({\bf 1,896})
\oplus5({\bf 1,714})
\oplus20({\bf 1,924})
\oplus23({\bf 1,729})
\oplus14({\bf 1,273})
\oplus31({\bf 1,378})
\oplus61({\bf 1,448})
\oplus56({\bf 1,286})
\oplus65({\bf 1,182})
\oplus113({\bf 1,189})
\oplus51({\bf 1,77'})
\oplus109({\bf 1,77})
\oplus118({\bf 1,64})
\oplus93({\bf 1,27})
\oplus67({\bf 1,14})
\oplus58({\bf 1,7})
\oplus10({\bf 1,1})$\\
%
${\bf 7482618}$&=&
$({\bf 15,189})
\oplus2({\bf 15,77})
\oplus2({\bf 15,64})
\oplus({\bf 15,27})
\oplus2({\bf 15,14})
\oplus2({\bf 15,7})
\oplus({\bf 13,378})
\oplus2({\bf 13,448})
\oplus3({\bf 13,286})
\oplus4({\bf 13,182})
\oplus9({\bf 13,189})
\oplus5({\bf 13,77'})
\oplus12({\bf 13,77})
\oplus14({\bf 13,64})
\oplus14({\bf 13,27})
\oplus9({\bf 13,14})
\oplus9({\bf 13,7})
\oplus2({\bf 13,1})
\oplus2({\bf 11,924})
\oplus3({\bf 11,729})
\oplus3({\bf 11,273})
\oplus6({\bf 11,378})
\oplus15({\bf 11,448})
\oplus16({\bf 11,286})
\oplus21({\bf 11,182})
\oplus42({\bf 11,189})
\oplus20({\bf 11,77'})
\oplus47({\bf 11,77})
\oplus54({\bf 11,64})
\oplus47({\bf 11,27})
\oplus35({\bf 11,14})
\oplus32({\bf 11,7})
\oplus6({\bf 11,1})
\oplus2({\bf 9,1547})
\oplus2({\bf 9,896})
\oplus2({\bf 9,714})
\oplus10({\bf 9,924})
\oplus17({\bf 9,729})
\oplus9({\bf 9,273})
\oplus20({\bf 9,378})
\oplus50({\bf 9,448})
\oplus50({\bf 9,286})
\oplus65({\bf 9,182})
\oplus113({\bf 9,189})
\oplus59({\bf 9,77'})
\oplus116({\bf 9,77})
\oplus135({\bf 9,64})
\oplus120({\bf 9,27})
\oplus76({\bf 9,14})
\oplus70({\bf 9,7})
\oplus18({\bf 9,1})
\oplus({\bf 7,2079})
\oplus2({\bf 7,1728})
\oplus7({\bf 7,1547})
\oplus8({\bf 7,896})
\oplus6({\bf 7,714})
\oplus28({\bf 7,924})
\oplus40({\bf 7,729})
\oplus23({\bf 7,273})
\oplus46({\bf 7,378})
\oplus106({\bf 7,448})
\oplus103({\bf 7,286})
\oplus124({\bf 7,182})
\oplus216({\bf 7,189})
\oplus106({\bf 7,77'})
\oplus212({\bf 7,77})
\oplus240({\bf 7,64})
\oplus201({\bf 7,27})
\oplus135({\bf 7,14})
\oplus120({\bf 7,7})
\oplus26({\bf 7,1})
\oplus({\bf 5,2926})
\oplus2({\bf 5,2079})
\oplus({\bf 5,748})
\oplus5({\bf 5,1728})
\oplus14({\bf 5,1547})
\oplus14({\bf 5,896})
\oplus13({\bf 5,714})
\oplus44({\bf 5,924})
\oplus66({\bf 5,729})
\oplus33({\bf 5,273})
\oplus66({\bf 5,378})
\oplus153({\bf 5,448})
\oplus143({\bf 5,286})
\oplus175({\bf 5,182})
\oplus286({\bf 5,189})
\oplus148({\bf 5,77'})
\oplus270({\bf 5,77})
\oplus308({\bf 5,64})
\oplus262({\bf 5,27})
\oplus163({\bf 5,14})
\oplus144({\bf 5,7})
\oplus37({\bf 5,1})
\oplus({\bf 3,2926})
\oplus3({\bf 3,2079})
\oplus({\bf 3,748})
\oplus({\bf 3,1254})
\oplus6({\bf 3,1728})
\oplus16({\bf 3,1547})
\oplus15({\bf 3,896})
\oplus12({\bf 3,714})
\oplus46({\bf 3,924})
\oplus62({\bf 3,729})
\oplus34({\bf 3,273})
\oplus66({\bf 3,378})
\oplus143({\bf 3,448})
\oplus134({\bf 3,286})
\oplus154({\bf 3,182})
\oplus260({\bf 3,189})
\oplus126({\bf 3,77'})
\oplus243({\bf 3,77})
\oplus270({\bf 3,64})
\oplus219({\bf 3,27})
\oplus146({\bf 3,14})
\oplus127({\bf 3,7})
\oplus27({\bf 3,1})
\oplus({\bf 1,2926})
\oplus({\bf 1,2079})
\oplus({\bf 1,748})
\oplus3({\bf 1,1728})
\oplus6({\bf 1,1547})
\oplus7({\bf 1,896})
\oplus7({\bf 1,714})
\oplus19({\bf 1,924})
\oplus29({\bf 1,729})
\oplus12({\bf 1,273})
\oplus25({\bf 1,378})
\oplus59({\bf 1,448})
\oplus54({\bf 1,286})
\oplus68({\bf 1,182})
\oplus103({\bf 1,189})
\oplus56({\bf 1,77'})
\oplus93({\bf 1,77})
\oplus109({\bf 1,64})
\oplus94({\bf 1,27})
\oplus53({\bf 1,14})
\oplus47({\bf 1,7})
\oplus15({\bf 1,1})$\\
%
${\bf 9405760}$&=&
$({\bf 16,182})
\oplus({\bf 16,189})
\oplus({\bf 16,77})
\oplus({\bf 16,64})
\oplus({\bf 16,27})
\oplus({\bf 16,14})
\oplus({\bf 16,7})
\oplus({\bf 14,378})
\oplus3({\bf 14,448})
\oplus2({\bf 14,286})
\oplus4({\bf 14,182})
\oplus7({\bf 14,189})
\oplus3({\bf 14,77'})
\oplus8({\bf 14,77})
\oplus9({\bf 14,64})
\oplus8({\bf 14,27})
\oplus6({\bf 14,14})
\oplus5({\bf 14,7})
\oplus({\bf 14,1})
\oplus({\bf 12,714})
\oplus3({\bf 12,924})
\oplus3({\bf 12,729})
\oplus2({\bf 12,273})
\oplus6({\bf 12,378})
\oplus13({\bf 12,448})
\oplus11({\bf 12,286})
\oplus18({\bf 12,182})
\oplus30({\bf 12,189})
\oplus14({\bf 12,77'})
\oplus31({\bf 12,77})
\oplus35({\bf 12,64})
\oplus31({\bf 12,27})
\oplus21({\bf 12,14})
\oplus19({\bf 12,7})
\oplus4({\bf 12,1})
\oplus({\bf 10,1254})
\oplus2({\bf 10,1728})
\oplus2({\bf 10,1547})
\oplus2({\bf 10,896})
\oplus4({\bf 10,714})
\oplus12({\bf 10,924})
\oplus14({\bf 10,729})
\oplus7({\bf 10,273})
\oplus21({\bf 10,378})
\oplus42({\bf 10,448})
\oplus37({\bf 10,286})
\oplus51({\bf 10,182})
\oplus82({\bf 10,189})
\oplus39({\bf 10,77'})
\oplus82({\bf 10,77})
\oplus91({\bf 10,64})
\oplus78({\bf 10,27})
\oplus51({\bf 10,14})
\oplus47({\bf 10,7})
\oplus11({\bf 10,1})
\oplus({\bf 8,3003})
\oplus({\bf 8,2079})
\oplus2({\bf 8,1254})
\oplus6({\bf 8,1728})
\oplus9({\bf 8,1547})
\oplus7({\bf 8,896})
\oplus12({\bf 8,714})
\oplus32({\bf 8,924})
\oplus37({\bf 8,729})
\oplus18({\bf 8,273})
\oplus46({\bf 8,378})
\oplus93({\bf 8,448})
\oplus80({\bf 8,286})
\oplus103({\bf 8,182})
\oplus164({\bf 8,189})
\oplus79({\bf 8,77'})
\oplus154({\bf 8,77})
\oplus172({\bf 8,64})
\oplus144({\bf 8,27})
\oplus94({\bf 8,14})
\oplus82({\bf 8,7})
\oplus19({\bf 8,1})
\oplus({\bf 6,3003})
\oplus2({\bf 6,2926})
\oplus2({\bf 6,2079})
\oplus({\bf 6,748})
\oplus4({\bf 6,1254})
\oplus12({\bf 6,1728})
\oplus19({\bf 6,1547})
\oplus15({\bf 6,896})
\oplus21({\bf 6,714})
\oplus55({\bf 6,924})
\oplus65({\bf 6,729})
\oplus31({\bf 6,273})
\oplus74({\bf 6,378})
\oplus146({\bf 6,448})
\oplus126({\bf 6,286})
\oplus153({\bf 6,182})
\oplus240({\bf 6,189})
\oplus117({\bf 6,77'})
\oplus220({\bf 6,77})
\oplus242({\bf 6,64})
\oplus198({\bf 6,27})
\oplus127({\bf 6,14})
\oplus111({\bf 6,7})
\oplus26({\bf 6,1})
\oplus({\bf 4,3003})
\oplus3({\bf 4,2926})
\oplus4({\bf 4,2079})
\oplus({\bf 4,748})
\oplus5({\bf 4,1254})
\oplus15({\bf 4,1728})
\oplus24({\bf 4,1547})
\oplus20({\bf 4,896})
\oplus25({\bf 4,714})
\oplus65({\bf 4,924})
\oplus77({\bf 4,729})
\oplus37({\bf 4,273})
\oplus82({\bf 4,378})
\oplus161({\bf 4,448})
\oplus139({\bf 4,286})
\oplus165({\bf 4,182})
\oplus255({\bf 4,189})
\oplus123({\bf 4,77'})
\oplus227({\bf 4,77})
\oplus248({\bf 4,64})
\oplus201({\bf 4,27})
\oplus127({\bf 4,14})
\oplus111({\bf 4,7})
\oplus26({\bf 4,1})
\oplus({\bf 2,3003})
\oplus2({\bf 2,2926})
\oplus3({\bf 2,2079})
\oplus2({\bf 2,748})
\oplus3({\bf 2,1254})
\oplus11({\bf 2,1728})
\oplus18({\bf 2,1547})
\oplus14({\bf 2,896})
\oplus17({\bf 2,714})
\oplus45({\bf 2,924})
\oplus54({\bf 2,729})
\oplus25({\bf 2,273})
\oplus56({\bf 2,378})
\oplus109({\bf 2,448})
\oplus93({\bf 2,286})
\oplus108({\bf 2,182})
\oplus167({\bf 2,189})
\oplus81({\bf 2,77'})
\oplus146({\bf 2,77})
\oplus161({\bf 2,64})
\oplus128({\bf 2,27})
\oplus82({\bf 2,14})
\oplus69({\bf 2,7})
\oplus16({\bf 2,1})$\\
%
${\bf 9480240}$&=&
$({\bf 18,7})
\oplus({\bf 16,77})
\oplus({\bf 16,64})
\oplus2({\bf 16,27})
\oplus2({\bf 16,14})
\oplus2({\bf 16,7})
\oplus({\bf 16,1})
\oplus({\bf 14,378})
\oplus({\bf 14,448})
\oplus({\bf 14,286})
\oplus2({\bf 14,182})
\oplus5({\bf 14,189})
\oplus2({\bf 14,77'})
\oplus8({\bf 14,77})
\oplus9({\bf 14,64})
\oplus10({\bf 14,27})
\oplus8({\bf 14,14})
\oplus9({\bf 14,7})
\oplus2({\bf 14,1})
\oplus2({\bf 12,924})
\oplus2({\bf 12,729})
\oplus2({\bf 12,273})
\oplus4({\bf 12,378})
\oplus10({\bf 12,448})
\oplus10({\bf 12,286})
\oplus15({\bf 12,182})
\oplus28({\bf 12,189})
\oplus13({\bf 12,77'})
\oplus32({\bf 12,77})
\oplus38({\bf 12,64})
\oplus36({\bf 12,27})
\oplus25({\bf 12,14})
\oplus25({\bf 12,7})
\oplus6({\bf 12,1})
\oplus2({\bf 10,1547})
\oplus2({\bf 10,896})
\oplus2({\bf 10,714})
\oplus9({\bf 10,924})
\oplus13({\bf 10,729})
\oplus7({\bf 10,273})
\oplus18({\bf 10,378})
\oplus40({\bf 10,448})
\oplus38({\bf 10,286})
\oplus50({\bf 10,182})
\oplus87({\bf 10,189})
\oplus43({\bf 10,77'})
\oplus91({\bf 10,77})
\oplus103({\bf 10,64})
\oplus91({\bf 10,27})
\oplus61({\bf 10,14})
\oplus57({\bf 10,7})
\oplus13({\bf 10,1})
\oplus({\bf 8,2079})
\oplus3({\bf 8,1728})
\oplus7({\bf 8,1547})
\oplus7({\bf 8,896})
\oplus8({\bf 8,714})
\oplus28({\bf 8,924})
\oplus37({\bf 8,729})
\oplus20({\bf 8,273})
\oplus44({\bf 8,378})
\oplus97({\bf 8,448})
\oplus89({\bf 8,286})
\oplus113({\bf 8,182})
\oplus187({\bf 8,189})
\oplus92({\bf 8,77'})
\oplus181({\bf 8,77})
\oplus204({\bf 8,64})
\oplus173({\bf 8,27})
\oplus113({\bf 8,14})
\oplus100({\bf 8,7})
\oplus24({\bf 8,1})
\oplus({\bf 6,2926})
\oplus2({\bf 6,2079})
\oplus({\bf 6,748})
\oplus2({\bf 6,1254})
\oplus8({\bf 6,1728})
\oplus16({\bf 6,1547})
\oplus14({\bf 6,896})
\oplus17({\bf 6,714})
\oplus52({\bf 6,924})
\oplus68({\bf 6,729})
\oplus33({\bf 6,273})
\oplus77({\bf 6,378})
\oplus161({\bf 6,448})
\oplus145({\bf 6,286})
\oplus178({\bf 6,182})
\oplus287({\bf 6,189})
\oplus142({\bf 6,77'})
\oplus269({\bf 6,77})
\oplus299({\bf 6,64})
\oplus247({\bf 6,27})
\oplus158({\bf 6,14})
\oplus139({\bf 6,7})
\oplus32({\bf 6,1})
\oplus({\bf 4,3003})
\oplus2({\bf 4,2926})
\oplus3({\bf 4,2079})
\oplus({\bf 4,748})
\oplus3({\bf 4,1254})
\oplus12({\bf 4,1728})
\oplus21({\bf 4,1547})
\oplus18({\bf 4,896})
\oplus23({\bf 4,714})
\oplus65({\bf 4,924})
\oplus81({\bf 4,729})
\oplus40({\bf 4,273})
\oplus89({\bf 4,378})
\oplus184({\bf 4,448})
\oplus163({\bf 4,286})
\oplus198({\bf 4,182})
\oplus314({\bf 4,189})
\oplus154({\bf 4,77'})
\oplus286({\bf 4,77})
\oplus317({\bf 4,64})
\oplus258({\bf 4,27})
\oplus164({\bf 4,14})
\oplus141({\bf 4,7})
\oplus33({\bf 4,1})
\oplus({\bf 2,3003})
\oplus2({\bf 2,2926})
\oplus2({\bf 2,2079})
\oplus({\bf 2,748})
\oplus3({\bf 2,1254})
\oplus9({\bf 2,1728})
\oplus16({\bf 2,1547})
\oplus13({\bf 2,896})
\oplus17({\bf 2,714})
\oplus46({\bf 2,924})
\oplus57({\bf 2,729})
\oplus27({\bf 2,273})
\oplus62({\bf 2,378})
\oplus126({\bf 2,448})
\oplus111({\bf 2,286})
\oplus133({\bf 2,182})
\oplus209({\bf 2,189})
\oplus103({\bf 2,77'})
\oplus189({\bf 2,77})
\oplus208({\bf 2,64})
\oplus168({\bf 2,27})
\oplus106({\bf 2,14})
\oplus91({\bf 2,7})
\oplus21({\bf 2,1})$\\
%
${\bf 11316305}$&=&
$({\bf 17,27})
\oplus({\bf 17,7})
\oplus({\bf 17,1})
\oplus({\bf 15,182})
\oplus({\bf 15,189})
\oplus({\bf 15,77'})
\oplus3({\bf 15,77})
\oplus4({\bf 15,64})
\oplus6({\bf 15,27})
\oplus4({\bf 15,14})
\oplus5({\bf 15,7})
\oplus2({\bf 15,1})
\oplus({\bf 13,729})
\oplus({\bf 13,378})
\oplus4({\bf 13,448})
\oplus4({\bf 13,286})
\oplus8({\bf 13,182})
\oplus14({\bf 13,189})
\oplus9({\bf 13,77'})
\oplus18({\bf 13,77})
\oplus24({\bf 13,64})
\oplus27({\bf 13,27})
\oplus16({\bf 13,14})
\oplus17({\bf 13,7})
\oplus6({\bf 13,1})
\oplus({\bf 11,896})
\oplus({\bf 11,714})
\oplus4({\bf 11,924})
\oplus7({\bf 11,729})
\oplus4({\bf 11,273})
\oplus9({\bf 11,378})
\oplus24({\bf 11,448})
\oplus24({\bf 11,286})
\oplus36({\bf 11,182})
\oplus61({\bf 11,189})
\oplus32({\bf 11,77'})
\oplus68({\bf 11,77})
\oplus80({\bf 11,64})
\oplus77({\bf 11,27})
\oplus49({\bf 11,14})
\oplus49({\bf 11,7})
\oplus14({\bf 11,1})
\oplus({\bf 9,1728})
\oplus4({\bf 9,1547})
\oplus4({\bf 9,896})
\oplus6({\bf 9,714})
\oplus18({\bf 9,924})
\oplus28({\bf 9,729})
\oplus13({\bf 9,273})
\oplus33({\bf 9,378})
\oplus77({\bf 9,448})
\oplus72({\bf 9,286})
\oplus99({\bf 9,182})
\oplus161({\bf 9,189})
\oplus85({\bf 9,77'})
\oplus163({\bf 9,77})
\oplus189({\bf 9,64})
\oplus172({\bf 9,27})
\oplus105({\bf 9,14})
\oplus98({\bf 9,7})
\oplus28({\bf 9,1})
\oplus({\bf 7,2079})
\oplus({\bf 7,748})
\oplus({\bf 7,1254})
\oplus6({\bf 7,1728})
\oplus12({\bf 7,1547})
\oplus11({\bf 7,896})
\oplus15({\bf 7,714})
\oplus47({\bf 7,924})
\oplus62({\bf 7,729})
\oplus30({\bf 7,273})
\oplus73({\bf 7,378})
\oplus159({\bf 7,448})
\oplus143({\bf 7,286})
\oplus185({\bf 7,182})
\oplus299({\bf 7,189})
\oplus151({\bf 7,77'})
\oplus288({\bf 7,77})
\oplus327({\bf 7,64})
\oplus279({\bf 7,27})
\oplus178({\bf 7,14})
\oplus157({\bf 7,7})
\oplus39({\bf 7,1})
\oplus2({\bf 5,2926})
\oplus2({\bf 5,2079})
\oplus({\bf 5,748})
\oplus3({\bf 5,1254})
\oplus12({\bf 5,1728})
\oplus21({\bf 5,1547})
\oplus19({\bf 5,896})
\oplus27({\bf 5,714})
\oplus72({\bf 5,924})
\oplus95({\bf 5,729})
\oplus44({\bf 5,273})
\oplus105({\bf 5,378})
\oplus222({\bf 5,448})
\oplus198({\bf 5,286})
\oplus253({\bf 5,182})
\oplus394({\bf 5,189})
\oplus200({\bf 5,77'})
\oplus368({\bf 5,77})
\oplus412({\bf 5,64})
\oplus349({\bf 5,27})
\oplus212({\bf 5,14})
\oplus189({\bf 5,7})
\oplus50({\bf 5,1})
\oplus({\bf 3,3003})
\oplus2({\bf 3,2926})
\oplus3({\bf 3,2079})
\oplus({\bf 3,748})
\oplus4({\bf 3,1254})
\oplus13({\bf 3,1728})
\oplus23({\bf 3,1547})
\oplus19({\bf 3,896})
\oplus26({\bf 3,714})
\oplus72({\bf 3,924})
\oplus89({\bf 3,729})
\oplus43({\bf 3,273})
\oplus101({\bf 3,378})
\oplus206({\bf 3,448})
\oplus182({\bf 3,286})
\oplus224({\bf 3,182})
\oplus353({\bf 3,189})
\oplus174({\bf 3,77'})
\oplus325({\bf 3,77})
\oplus359({\bf 3,64})
\oplus294({\bf 3,27})
\oplus186({\bf 3,14})
\oplus161({\bf 3,7})
\oplus38({\bf 3,1})
\oplus({\bf 1,3003})
\oplus({\bf 1,2926})
\oplus({\bf 1,2079})
\oplus({\bf 1,748})
\oplus({\bf 1,1254})
\oplus6({\bf 1,1728})
\oplus10({\bf 1,1547})
\oplus8({\bf 1,896})
\oplus12({\bf 1,714})
\oplus30({\bf 1,924})
\oplus39({\bf 1,729})
\oplus16({\bf 1,273})
\oplus40({\bf 1,378})
\oplus86({\bf 1,448})
\oplus73({\bf 1,286})
\oplus93({\bf 1,182})
\oplus142({\bf 1,189})
\oplus74({\bf 1,77'})
\oplus126({\bf 1,77})
\oplus145({\bf 1,64})
\oplus121({\bf 1,27})
\oplus72({\bf 1,14})
\oplus60({\bf 1,7})
\oplus16({\bf 1,1})$\\
%
${\bf 11376288}$&=&
$({\bf 16,448})
\oplus({\bf 16,182})
\oplus({\bf 16,189})
\oplus({\bf 16,77})
\oplus({\bf 16,64})
\oplus({\bf 16,27})
\oplus({\bf 16,14})
\oplus({\bf 16,7})
\oplus({\bf 14,924})
\oplus({\bf 14,729})
\oplus3({\bf 14,378})
\oplus4({\bf 14,448})
\oplus4({\bf 14,286})
\oplus5({\bf 14,182})
\oplus8({\bf 14,189})
\oplus4({\bf 14,77'})
\oplus9({\bf 14,77})
\oplus9({\bf 14,64})
\oplus7({\bf 14,27})
\oplus5({\bf 14,14})
\oplus5({\bf 14,7})
\oplus({\bf 14,1})
\oplus({\bf 12,1547})
\oplus({\bf 12,896})
\oplus({\bf 12,714})
\oplus5({\bf 12,924})
\oplus7({\bf 12,729})
\oplus4({\bf 12,273})
\oplus9({\bf 12,378})
\oplus19({\bf 12,448})
\oplus17({\bf 12,286})
\oplus21({\bf 12,182})
\oplus35({\bf 12,189})
\oplus16({\bf 12,77'})
\oplus32({\bf 12,77})
\oplus35({\bf 12,64})
\oplus28({\bf 12,27})
\oplus19({\bf 12,14})
\oplus16({\bf 12,7})
\oplus3({\bf 12,1})
\oplus({\bf 10,2079})
\oplus({\bf 10,748})
\oplus({\bf 10,1728})
\oplus6({\bf 10,1547})
\oplus6({\bf 10,896})
\oplus3({\bf 10,714})
\oplus16({\bf 10,924})
\oplus24({\bf 10,729})
\oplus13({\bf 10,273})
\oplus25({\bf 10,378})
\oplus54({\bf 10,448})
\oplus50({\bf 10,286})
\oplus56({\bf 10,182})
\oplus92({\bf 10,189})
\oplus45({\bf 10,77'})
\oplus83({\bf 10,77})
\oplus90({\bf 10,64})
\oplus70({\bf 10,27})
\oplus46({\bf 10,14})
\oplus39({\bf 10,7})
\oplus8({\bf 10,1})
\oplus({\bf 8,2261})
\oplus({\bf 8,2926})
\oplus5({\bf 8,2079})
\oplus2({\bf 8,748})
\oplus4({\bf 8,1728})
\oplus15({\bf 8,1547})
\oplus17({\bf 8,896})
\oplus9({\bf 8,714})
\oplus38({\bf 8,924})
\oplus54({\bf 8,729})
\oplus29({\bf 8,273})
\oplus49({\bf 8,378})
\oplus108({\bf 8,448})
\oplus101({\bf 8,286})
\oplus109({\bf 8,182})
\oplus177({\bf 8,189})
\oplus86({\bf 8,77'})
\oplus153({\bf 8,77})
\oplus168({\bf 8,64})
\oplus130({\bf 8,27})
\oplus83({\bf 8,14})
\oplus69({\bf 8,7})
\oplus15({\bf 8,1})
\oplus({\bf 6,4096})
\oplus2({\bf 6,2261})
\oplus3({\bf 6,2926})
\oplus9({\bf 6,2079})
\oplus5({\bf 6,748})
\oplus({\bf 6,1254})
\oplus10({\bf 6,1728})
\oplus28({\bf 6,1547})
\oplus29({\bf 6,896})
\oplus16({\bf 6,714})
\oplus60({\bf 6,924})
\oplus86({\bf 6,729})
\oplus45({\bf 6,273})
\oplus74({\bf 6,378})
\oplus161({\bf 6,448})
\oplus148({\bf 6,286})
\oplus156({\bf 6,182})
\oplus251({\bf 6,189})
\oplus123({\bf 6,77'})
\oplus214({\bf 6,77})
\oplus234({\bf 6,64})
\oplus179({\bf 6,27})
\oplus114({\bf 6,14})
\oplus94({\bf 6,7})
\oplus20({\bf 6,1})
\oplus({\bf 4,1729})
\oplus({\bf 4,4096})
\oplus2({\bf 4,2261})
\oplus({\bf 4,3003})
\oplus5({\bf 4,2926})
\oplus12({\bf 4,2079})
\oplus6({\bf 4,748})
\oplus2({\bf 4,1254})
\oplus13({\bf 4,1728})
\oplus34({\bf 4,1547})
\oplus33({\bf 4,896})
\oplus20({\bf 4,714})
\oplus68({\bf 4,924})
\oplus95({\bf 4,729})
\oplus50({\bf 4,273})
\oplus80({\bf 4,378})
\oplus171({\bf 4,448})
\oplus156({\bf 4,286})
\oplus163({\bf 4,182})
\oplus260({\bf 4,189})
\oplus128({\bf 4,77'})
\oplus218({\bf 4,77})
\oplus238({\bf 4,64})
\oplus182({\bf 4,27})
\oplus115({\bf 4,14})
\oplus94({\bf 4,7})
\oplus21({\bf 4,1})
\oplus({\bf 2,4096})
\oplus2({\bf 2,2261})
\oplus({\bf 2,3003})
\oplus4({\bf 2,2926})
\oplus8({\bf 2,2079})
\oplus4({\bf 2,748})
\oplus2({\bf 2,1254})
\oplus10({\bf 2,1728})
\oplus23({\bf 2,1547})
\oplus24({\bf 2,896})
\oplus14({\bf 2,714})
\oplus47({\bf 2,924})
\oplus64({\bf 2,729})
\oplus32({\bf 2,273})
\oplus53({\bf 2,378})
\oplus112({\bf 2,448})
\oplus103({\bf 2,286})
\oplus106({\bf 2,182})
\oplus168({\bf 2,189})
\oplus82({\bf 2,77'})
\oplus140({\bf 2,77})
\oplus153({\bf 2,64})
\oplus116({\bf 2,27})
\oplus73({\bf 2,14})
\oplus60({\bf 2,7})
\oplus13({\bf 2,1})$\\
%
${\bf 12609597}$&=&
$({\bf 17,77})
\oplus({\bf 17,7})
\oplus({\bf 15,378})
\oplus({\bf 15,448})
\oplus({\bf 15,286})
\oplus2({\bf 15,182})
\oplus3({\bf 15,189})
\oplus({\bf 15,77'})
\oplus4({\bf 15,77})
\oplus4({\bf 15,64})
\oplus4({\bf 15,27})
\oplus3({\bf 15,14})
\oplus3({\bf 15,7})
\oplus({\bf 15,1})
\oplus2({\bf 13,924})
\oplus2({\bf 13,729})
\oplus({\bf 13,273})
\oplus4({\bf 13,378})
\oplus9({\bf 13,448})
\oplus8({\bf 13,286})
\oplus11({\bf 13,182})
\oplus20({\bf 13,189})
\oplus9({\bf 13,77'})
\oplus20({\bf 13,77})
\oplus23({\bf 13,64})
\oplus19({\bf 13,27})
\oplus14({\bf 13,14})
\oplus12({\bf 13,7})
\oplus2({\bf 13,1})
\oplus2({\bf 11,1547})
\oplus2({\bf 11,896})
\oplus2({\bf 11,714})
\oplus8({\bf 11,924})
\oplus13({\bf 11,729})
\oplus8({\bf 11,273})
\oplus15({\bf 11,378})
\oplus34({\bf 11,448})
\oplus33({\bf 11,286})
\oplus41({\bf 11,182})
\oplus68({\bf 11,189})
\oplus34({\bf 11,77'})
\oplus66({\bf 11,77})
\oplus72({\bf 11,64})
\oplus61({\bf 11,27})
\oplus38({\bf 11,14})
\oplus35({\bf 11,7})
\oplus9({\bf 11,1})
\oplus2({\bf 9,2079})
\oplus({\bf 9,748})
\oplus2({\bf 9,1728})
\oplus8({\bf 9,1547})
\oplus10({\bf 9,896})
\oplus6({\bf 9,714})
\oplus26({\bf 9,924})
\oplus39({\bf 9,729})
\oplus21({\bf 9,273})
\oplus39({\bf 9,378})
\oplus89({\bf 9,448})
\oplus84({\bf 9,286})
\oplus97({\bf 9,182})
\oplus160({\bf 9,189})
\oplus79({\bf 9,77'})
\oplus147({\bf 9,77})
\oplus163({\bf 9,64})
\oplus131({\bf 9,27})
\oplus85({\bf 9,14})
\oplus73({\bf 9,7})
\oplus16({\bf 9,1})
\oplus({\bf 7,2261})
\oplus2({\bf 7,2926})
\oplus5({\bf 7,2079})
\oplus3({\bf 7,748})
\oplus7({\bf 7,1728})
\oplus21({\bf 7,1547})
\oplus22({\bf 7,896})
\oplus14({\bf 7,714})
\oplus54({\bf 7,924})
\oplus79({\bf 7,729})
\oplus39({\bf 7,273})
\oplus72({\bf 7,378})
\oplus162({\bf 7,448})
\oplus150({\bf 7,286})
\oplus168({\bf 7,182})
\oplus272({\bf 7,189})
\oplus137({\bf 7,77'})
\oplus240({\bf 7,77})
\oplus270({\bf 7,64})
\oplus215({\bf 7,27})
\oplus135({\bf 7,14})
\oplus113({\bf 7,7})
\oplus26({\bf 7,1})
\oplus({\bf 5,4096})
\oplus({\bf 5,2261})
\oplus4({\bf 5,2926})
\oplus9({\bf 5,2079})
\oplus5({\bf 5,748})
\oplus2({\bf 5,1254})
\oplus13({\bf 5,1728})
\oplus33({\bf 5,1547})
\oplus33({\bf 5,896})
\oplus23({\bf 5,714})
\oplus76({\bf 5,924})
\oplus108({\bf 5,729})
\oplus57({\bf 5,273})
\oplus97({\bf 5,378})
\oplus210({\bf 5,448})
\oplus194({\bf 5,286})
\oplus213({\bf 5,182})
\oplus341({\bf 5,189})
\oplus169({\bf 5,77'})
\oplus299({\bf 5,77})
\oplus326({\bf 5,64})
\oplus257({\bf 5,27})
\oplus162({\bf 5,14})
\oplus138({\bf 5,7})
\oplus32({\bf 5,1})
\oplus({\bf 3,4096})
\oplus({\bf 3,2261})
\oplus({\bf 3,3003})
\oplus5({\bf 3,2926})
\oplus9({\bf 3,2079})
\oplus5({\bf 3,748})
\oplus2({\bf 3,1254})
\oplus14({\bf 3,1728})
\oplus32({\bf 3,1547})
\oplus32({\bf 3,896})
\oplus23({\bf 3,714})
\oplus71({\bf 3,924})
\oplus100({\bf 3,729})
\oplus49({\bf 3,273})
\oplus86({\bf 3,378})
\oplus187({\bf 3,448})
\oplus170({\bf 3,286})
\oplus186({\bf 3,182})
\oplus293({\bf 3,189})
\oplus147({\bf 3,77'})
\oplus251({\bf 3,77})
\oplus278({\bf 3,64})
\oplus219({\bf 3,27})
\oplus135({\bf 3,14})
\oplus113({\bf 3,7})
\oplus27({\bf 3,1})
\oplus({\bf 1,2261})
\oplus({\bf 1,3003})
\oplus2({\bf 1,2926})
\oplus4({\bf 1,2079})
\oplus2({\bf 1,748})
\oplus({\bf 1,1254})
\oplus6({\bf 1,1728})
\oplus14({\bf 1,1547})
\oplus13({\bf 1,896})
\oplus8({\bf 1,714})
\oplus31({\bf 1,924})
\oplus40({\bf 1,729})
\oplus19({\bf 1,273})
\oplus36({\bf 1,378})
\oplus76({\bf 1,448})
\oplus69({\bf 1,286})
\oplus72({\bf 1,182})
\oplus117({\bf 1,189})
\oplus57({\bf 1,77'})
\oplus99({\bf 1,77})
\oplus112({\bf 1,64})
\oplus84({\bf 1,27})
\oplus56({\bf 1,14})
\oplus44({\bf 1,7})
\oplus8({\bf 1,1})$\\
%
${\bf 13069056}$&=&
$({\bf 16,77})
\oplus({\bf 16,64})
\oplus2({\bf 16,27})
\oplus({\bf 16,14})
\oplus2({\bf 16,7})
\oplus({\bf 16,1})
\oplus({\bf 14,448})
\oplus({\bf 14,286})
\oplus3({\bf 14,182})
\oplus6({\bf 14,189})
\oplus4({\bf 14,77'})
\oplus8({\bf 14,77})
\oplus12({\bf 14,64})
\oplus14({\bf 14,27})
\oplus9({\bf 14,14})
\oplus9({\bf 14,7})
\oplus3({\bf 14,1})
\oplus({\bf 12,924})
\oplus3({\bf 12,729})
\oplus({\bf 12,273})
\oplus4({\bf 12,378})
\oplus12({\bf 12,448})
\oplus13({\bf 12,286})
\oplus20({\bf 12,182})
\oplus36({\bf 12,189})
\oplus21({\bf 12,77'})
\oplus43({\bf 12,77})
\oplus53({\bf 12,64})
\oplus53({\bf 12,27})
\oplus33({\bf 12,14})
\oplus33({\bf 12,7})
\oplus10({\bf 12,1})
\oplus({\bf 10,1547})
\oplus2({\bf 10,896})
\oplus3({\bf 10,714})
\oplus10({\bf 10,924})
\oplus17({\bf 10,729})
\oplus9({\bf 10,273})
\oplus20({\bf 10,378})
\oplus52({\bf 10,448})
\oplus51({\bf 10,286})
\oplus73({\bf 10,182})
\oplus122({\bf 10,189})
\oplus65({\bf 10,77'})
\oplus128({\bf 10,77})
\oplus151({\bf 10,64})
\oplus141({\bf 10,27})
\oplus87({\bf 10,14})
\oplus83({\bf 10,7})
\oplus24({\bf 10,1})
\oplus({\bf 8,748})
\oplus3({\bf 8,1728})
\oplus8({\bf 8,1547})
\oplus8({\bf 8,896})
\oplus10({\bf 8,714})
\oplus34({\bf 8,924})
\oplus51({\bf 8,729})
\oplus23({\bf 8,273})
\oplus58({\bf 8,378})
\oplus135({\bf 8,448})
\oplus125({\bf 8,286})
\oplus165({\bf 8,182})
\oplus270({\bf 8,189})
\oplus142({\bf 8,77'})
\oplus267({\bf 8,77})
\oplus310({\bf 8,64})
\oplus272({\bf 8,27})
\oplus170({\bf 8,14})
\oplus153({\bf 8,7})
\oplus40({\bf 8,1})
\oplus({\bf 6,2926})
\oplus2({\bf 6,2079})
\oplus({\bf 6,748})
\oplus({\bf 6,1254})
\oplus9({\bf 6,1728})
\oplus19({\bf 6,1547})
\oplus18({\bf 6,896})
\oplus23({\bf 6,714})
\oplus69({\bf 6,924})
\oplus95({\bf 6,729})
\oplus45({\bf 6,273})
\oplus103({\bf 6,378})
\oplus230({\bf 6,448})
\oplus209({\bf 6,286})
\oplus267({\bf 6,182})
\oplus427({\bf 6,189})
\oplus219({\bf 6,77'})
\oplus405({\bf 6,77})
\oplus461({\bf 6,64})
\oplus394({\bf 6,27})
\oplus244({\bf 6,14})
\oplus216({\bf 6,7})
\oplus56({\bf 6,1})
\oplus3({\bf 4,2926})
\oplus3({\bf 4,2079})
\oplus2({\bf 4,748})
\oplus3({\bf 4,1254})
\oplus14({\bf 4,1728})
\oplus27({\bf 4,1547})
\oplus25({\bf 4,896})
\oplus31({\bf 4,714})
\oplus86({\bf 4,924})
\oplus117({\bf 4,729})
\oplus55({\bf 4,273})
\oplus125({\bf 4,378})
\oplus267({\bf 4,448})
\oplus241({\bf 4,286})
\oplus300({\bf 4,182})
\oplus472({\bf 4,189})
\oplus240({\bf 4,77'})
\oplus440({\bf 4,77})
\oplus492({\bf 4,64})
\oplus413({\bf 4,27})
\oplus254({\bf 4,14})
\oplus225({\bf 4,7})
\oplus58({\bf 4,1})
\oplus({\bf 2,3003})
\oplus2({\bf 2,2926})
\oplus3({\bf 2,2079})
\oplus2({\bf 2,748})
\oplus2({\bf 2,1254})
\oplus11({\bf 2,1728})
\oplus21({\bf 2,1547})
\oplus18({\bf 2,896})
\oplus22({\bf 2,714})
\oplus64({\bf 2,924})
\oplus83({\bf 2,729})
\oplus38({\bf 2,273})
\oplus87({\bf 2,378})
\oplus186({\bf 2,448})
\oplus164({\bf 2,286})
\oplus202({\bf 2,182})
\oplus318({\bf 2,189})
\oplus161({\bf 2,77'})
\oplus289({\bf 2,77})
\oplus327({\bf 2,64})
\oplus270({\bf 2,27})
\oplus168({\bf 2,14})
\oplus143({\bf 2,7})
\oplus35({\bf 2,1})$\\
%
${\bf 13728792}$&=&
$({\bf 17,77'})
\oplus({\bf 17,64})
\oplus2({\bf 17,27})
\oplus({\bf 17,1})
\oplus({\bf 15,448})
\oplus({\bf 15,286})
\oplus2({\bf 15,182})
\oplus4({\bf 15,189})
\oplus2({\bf 15,77'})
\oplus5({\bf 15,77})
\oplus7({\bf 15,64})
\oplus7({\bf 15,27})
\oplus5({\bf 15,14})
\oplus5({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,714})
\oplus({\bf 13,924})
\oplus3({\bf 13,729})
\oplus3({\bf 13,378})
\oplus8({\bf 13,448})
\oplus8({\bf 13,286})
\oplus15({\bf 13,182})
\oplus20({\bf 13,189})
\oplus14({\bf 13,77'})
\oplus23({\bf 13,77})
\oplus29({\bf 13,64})
\oplus32({\bf 13,27})
\oplus15({\bf 13,14})
\oplus16({\bf 13,7})
\oplus8({\bf 13,1})
\oplus({\bf 11,1728})
\oplus2({\bf 11,1547})
\oplus({\bf 11,896})
\oplus3({\bf 11,714})
\oplus10({\bf 11,924})
\oplus12({\bf 11,729})
\oplus6({\bf 11,273})
\oplus17({\bf 11,378})
\oplus36({\bf 11,448})
\oplus32({\bf 11,286})
\oplus43({\bf 11,182})
\oplus74({\bf 11,189})
\oplus37({\bf 11,77'})
\oplus75({\bf 11,77})
\oplus86({\bf 11,64})
\oplus75({\bf 11,27})
\oplus50({\bf 11,14})
\oplus45({\bf 11,7})
\oplus10({\bf 11,1})
\oplus({\bf 9,2926})
\oplus({\bf 9,748})
\oplus({\bf 9,1254})
\oplus5({\bf 9,1728})
\oplus8({\bf 9,1547})
\oplus7({\bf 9,896})
\oplus13({\bf 9,714})
\oplus30({\bf 9,924})
\oplus41({\bf 9,729})
\oplus15({\bf 9,273})
\oplus43({\bf 9,378})
\oplus95({\bf 9,448})
\oplus82({\bf 9,286})
\oplus114({\bf 9,182})
\oplus167({\bf 9,189})
\oplus92({\bf 9,77'})
\oplus157({\bf 9,77})
\oplus183({\bf 9,64})
\oplus164({\bf 9,27})
\oplus92({\bf 9,14})
\oplus83({\bf 9,7})
\oplus27({\bf 9,1})
\oplus({\bf 7,3003})
\oplus2({\bf 7,2926})
\oplus3({\bf 7,2079})
\oplus4({\bf 7,1254})
\oplus13({\bf 7,1728})
\oplus21({\bf 7,1547})
\oplus17({\bf 7,896})
\oplus24({\bf 7,714})
\oplus65({\bf 7,924})
\oplus76({\bf 7,729})
\oplus38({\bf 7,273})
\oplus89({\bf 7,378})
\oplus174({\bf 7,448})
\oplus153({\bf 7,286})
\oplus185({\bf 7,182})
\oplus294({\bf 7,189})
\oplus140({\bf 7,77'})
\oplus270({\bf 7,77})
\oplus294({\bf 7,64})
\oplus238({\bf 7,27})
\oplus154({\bf 7,14})
\oplus135({\bf 7,7})
\oplus30({\bf 7,1})
\oplus({\bf 5,2079'})
\oplus2({\bf 5,3003})
\oplus5({\bf 5,2926})
\oplus4({\bf 5,2079})
\oplus4({\bf 5,748})
\oplus5({\bf 5,1254})
\oplus21({\bf 5,1728})
\oplus32({\bf 5,1547})
\oplus25({\bf 5,896})
\oplus40({\bf 5,714})
\oplus90({\bf 5,924})
\oplus114({\bf 5,729})
\oplus45({\bf 5,273})
\oplus113({\bf 5,378})
\oplus232({\bf 5,448})
\oplus195({\bf 5,286})
\oplus248({\bf 5,182})
\oplus360({\bf 5,189})
\oplus191({\bf 5,77'})
\oplus316({\bf 5,77})
\oplus358({\bf 5,64})
\oplus301({\bf 5,27})
\oplus171({\bf 5,14})
\oplus146({\bf 5,7})
\oplus44({\bf 5,1})
\oplus3({\bf 3,3003})
\oplus4({\bf 3,2926})
\oplus6({\bf 3,2079})
\oplus({\bf 3,748})
\oplus8({\bf 3,1254})
\oplus21({\bf 3,1728})
\oplus33({\bf 3,1547})
\oplus25({\bf 3,896})
\oplus32({\bf 3,714})
\oplus87({\bf 3,924})
\oplus96({\bf 3,729})
\oplus49({\bf 3,273})
\oplus110({\bf 3,378})
\oplus206({\bf 3,448})
\oplus177({\bf 3,286})
\oplus201({\bf 3,182})
\oplus321({\bf 3,189})
\oplus147({\bf 3,77'})
\oplus283({\bf 3,77})
\oplus302({\bf 3,64})
\oplus231({\bf 3,27})
\oplus156({\bf 3,14})
\oplus131({\bf 3,7})
\oplus24({\bf 3,1})
\oplus({\bf 1,2079'})
\oplus4({\bf 1,2926})
\oplus({\bf 1,2079})
\oplus2({\bf 1,748})
\oplus2({\bf 1,1254})
\oplus9({\bf 1,1728})
\oplus12({\bf 1,1547})
\oplus11({\bf 1,896})
\oplus19({\bf 1,714})
\oplus33({\bf 1,924})
\oplus47({\bf 1,729})
\oplus14({\bf 1,273})
\oplus38({\bf 1,378})
\oplus82({\bf 1,448})
\oplus69({\bf 1,286})
\oplus95({\bf 1,182})
\oplus120({\bf 1,189})
\oplus72({\bf 1,77'})
\oplus102({\bf 1,77})
\oplus118({\bf 1,64})
\oplus108({\bf 1,27})
\oplus48({\bf 1,14})
\oplus44({\bf 1,7})
\oplus21({\bf 1,1})$\\
%
${\bf 14220360}$&=&
$({\bf 16,286})
\oplus({\bf 16,189})
\oplus({\bf 16,77'})
\oplus2({\bf 16,77})
\oplus2({\bf 16,64})
\oplus({\bf 16,27})
\oplus({\bf 16,14})
\oplus({\bf 16,7})
\oplus({\bf 14,729})
\oplus({\bf 14,273})
\oplus({\bf 14,378})
\oplus4({\bf 14,448})
\oplus4({\bf 14,286})
\oplus5({\bf 14,182})
\oplus11({\bf 14,189})
\oplus5({\bf 14,77'})
\oplus11({\bf 14,77})
\oplus13({\bf 14,64})
\oplus11({\bf 14,27})
\oplus8({\bf 14,14})
\oplus7({\bf 14,7})
\oplus({\bf 14,1})
\oplus({\bf 12,1547})
\oplus({\bf 12,896})
\oplus4({\bf 12,924})
\oplus7({\bf 12,729})
\oplus4({\bf 12,273})
\oplus9({\bf 12,378})
\oplus20({\bf 12,448})
\oplus21({\bf 12,286})
\oplus24({\bf 12,182})
\oplus44({\bf 12,189})
\oplus22({\bf 12,77'})
\oplus45({\bf 12,77})
\oplus50({\bf 12,64})
\oplus41({\bf 12,27})
\oplus28({\bf 12,14})
\oplus25({\bf 12,7})
\oplus5({\bf 12,1})
\oplus({\bf 10,2079})
\oplus({\bf 10,1728})
\oplus5({\bf 10,1547})
\oplus6({\bf 10,896})
\oplus4({\bf 10,714})
\oplus19({\bf 10,924})
\oplus26({\bf 10,729})
\oplus15({\bf 10,273})
\oplus28({\bf 10,378})
\oplus64({\bf 10,448})
\oplus62({\bf 10,286})
\oplus72({\bf 10,182})
\oplus123({\bf 10,189})
\oplus60({\bf 10,77'})
\oplus115({\bf 10,77})
\oplus129({\bf 10,64})
\oplus105({\bf 10,27})
\oplus69({\bf 10,14})
\oplus59({\bf 10,7})
\oplus13({\bf 10,1})
\oplus({\bf 8,2926})
\oplus3({\bf 8,2079})
\oplus2({\bf 8,748})
\oplus({\bf 8,1254})
\oplus6({\bf 8,1728})
\oplus17({\bf 8,1547})
\oplus16({\bf 8,896})
\oplus12({\bf 8,714})
\oplus45({\bf 8,924})
\oplus64({\bf 8,729})
\oplus34({\bf 8,273})
\oplus64({\bf 8,378})
\oplus140({\bf 8,448})
\oplus130({\bf 8,286})
\oplus147({\bf 8,182})
\oplus242({\bf 8,189})
\oplus120({\bf 8,77'})
\oplus220({\bf 8,77})
\oplus243({\bf 8,64})
\oplus193({\bf 8,27})
\oplus125({\bf 8,14})
\oplus106({\bf 8,7})
\oplus23({\bf 8,1})
\oplus({\bf 6,2261})
\oplus({\bf 6,3003})
\oplus3({\bf 6,2926})
\oplus8({\bf 6,2079})
\oplus3({\bf 6,748})
\oplus2({\bf 6,1254})
\oplus13({\bf 6,1728})
\oplus31({\bf 6,1547})
\oplus30({\bf 6,896})
\oplus24({\bf 6,714})
\oplus78({\bf 6,924})
\oplus106({\bf 6,729})
\oplus55({\bf 6,273})
\oplus101({\bf 6,378})
\oplus216({\bf 6,448})
\oplus197({\bf 6,286})
\oplus220({\bf 6,182})
\oplus355({\bf 6,189})
\oplus174({\bf 6,77'})
\oplus311({\bf 6,77})
\oplus343({\bf 6,64})
\oplus270({\bf 6,27})
\oplus171({\bf 6,14})
\oplus144({\bf 6,7})
\oplus32({\bf 6,1})
\oplus({\bf 4,4096})
\oplus2({\bf 4,2261})
\oplus({\bf 4,3003})
\oplus5({\bf 4,2926})
\oplus10({\bf 4,2079})
\oplus5({\bf 4,748})
\oplus4({\bf 4,1254})
\oplus18({\bf 4,1728})
\oplus38({\bf 4,1547})
\oplus37({\bf 4,896})
\oplus29({\bf 4,714})
\oplus91({\bf 4,924})
\oplus121({\bf 4,729})
\oplus60({\bf 4,273})
\oplus113({\bf 4,378})
\oplus236({\bf 4,448})
\oplus214({\bf 4,286})
\oplus235({\bf 4,182})
\oplus373({\bf 4,189})
\oplus183({\bf 4,77'})
\oplus323({\bf 4,77})
\oplus354({\bf 4,64})
\oplus275({\bf 4,27})
\oplus174({\bf 4,14})
\oplus145({\bf 4,7})
\oplus32({\bf 4,1})
\oplus({\bf 2,1729})
\oplus({\bf 2,4096})
\oplus({\bf 2,2261})
\oplus({\bf 2,3003})
\oplus4({\bf 2,2926})
\oplus8({\bf 2,2079})
\oplus4({\bf 2,748})
\oplus3({\bf 2,1254})
\oplus13({\bf 2,1728})
\oplus28({\bf 2,1547})
\oplus25({\bf 2,896})
\oplus21({\bf 2,714})
\oplus63({\bf 2,924})
\oplus82({\bf 2,729})
\oplus42({\bf 2,273})
\oplus76({\bf 2,378})
\oplus158({\bf 2,448})
\oplus141({\bf 2,286})
\oplus155({\bf 2,182})
\oplus244({\bf 2,189})
\oplus120({\bf 2,77'})
\oplus209({\bf 2,77})
\oplus228({\bf 2,64})
\oplus177({\bf 2,27})
\oplus112({\bf 2,14})
\oplus92({\bf 2,7})
\oplus21({\bf 2,1})$\\
%
${\bf 14910896}$&=&
$({\bf 16,189})
\oplus({\bf 16,77})
\oplus2({\bf 16,64})
\oplus2({\bf 16,27})
\oplus2({\bf 16,14})
\oplus2({\bf 16,7})
\oplus({\bf 14,273})
\oplus2({\bf 14,448})
\oplus3({\bf 14,286})
\oplus4({\bf 14,182})
\oplus9({\bf 14,189})
\oplus5({\bf 14,77'})
\oplus12({\bf 14,77})
\oplus14({\bf 14,64})
\oplus14({\bf 14,27})
\oplus10({\bf 14,14})
\oplus10({\bf 14,7})
\oplus3({\bf 14,1})
\oplus({\bf 12,896})
\oplus2({\bf 12,924})
\oplus5({\bf 12,729})
\oplus3({\bf 12,273})
\oplus6({\bf 12,378})
\oplus17({\bf 12,448})
\oplus18({\bf 12,286})
\oplus24({\bf 12,182})
\oplus45({\bf 12,189})
\oplus23({\bf 12,77'})
\oplus49({\bf 12,77})
\oplus58({\bf 12,64})
\oplus53({\bf 12,27})
\oplus36({\bf 12,14})
\oplus34({\bf 12,7})
\oplus8({\bf 12,1})
\oplus({\bf 10,1728})
\oplus3({\bf 10,1547})
\oplus4({\bf 10,896})
\oplus3({\bf 10,714})
\oplus15({\bf 10,924})
\oplus23({\bf 10,729})
\oplus12({\bf 10,273})
\oplus26({\bf 10,378})
\oplus64({\bf 10,448})
\oplus62({\bf 10,286})
\oplus79({\bf 10,182})
\oplus136({\bf 10,189})
\oplus69({\bf 10,77'})
\oplus135({\bf 10,77})
\oplus158({\bf 10,64})
\oplus137({\bf 10,27})
\oplus89({\bf 10,14})
\oplus80({\bf 10,7})
\oplus19({\bf 10,1})
\oplus({\bf 8,2079})
\oplus({\bf 8,748})
\oplus({\bf 8,1254})
\oplus5({\bf 8,1728})
\oplus13({\bf 8,1547})
\oplus12({\bf 8,896})
\oplus14({\bf 8,714})
\oplus43({\bf 8,924})
\oplus62({\bf 8,729})
\oplus32({\bf 8,273})
\oplus68({\bf 8,378})
\oplus151({\bf 8,448})
\oplus140({\bf 8,286})
\oplus174({\bf 8,182})
\oplus285({\bf 8,189})
\oplus144({\bf 8,77'})
\oplus273({\bf 8,77})
\oplus306({\bf 8,64})
\oplus259({\bf 8,27})
\oplus164({\bf 8,14})
\oplus146({\bf 8,7})
\oplus36({\bf 8,1})
\oplus2({\bf 6,2926})
\oplus4({\bf 6,2079})
\oplus2({\bf 6,748})
\oplus3({\bf 6,1254})
\oplus13({\bf 6,1728})
\oplus26({\bf 6,1547})
\oplus25({\bf 6,896})
\oplus27({\bf 6,714})
\oplus82({\bf 6,924})
\oplus109({\bf 6,729})
\oplus54({\bf 6,273})
\oplus115({\bf 6,378})
\oplus248({\bf 6,448})
\oplus224({\bf 6,286})
\oplus272({\bf 6,182})
\oplus434({\bf 6,189})
\oplus217({\bf 6,77'})
\oplus399({\bf 6,77})
\oplus446({\bf 6,64})
\oplus367({\bf 6,27})
\oplus232({\bf 6,14})
\oplus200({\bf 6,7})
\oplus48({\bf 6,1})
\oplus({\bf 4,2261})
\oplus({\bf 4,3003})
\oplus4({\bf 4,2926})
\oplus6({\bf 4,2079})
\oplus3({\bf 4,748})
\oplus4({\bf 4,1254})
\oplus18({\bf 4,1728})
\oplus35({\bf 4,1547})
\oplus32({\bf 4,896})
\oplus34({\bf 4,714})
\oplus100({\bf 4,924})
\oplus130({\bf 4,729})
\oplus61({\bf 4,273})
\oplus134({\bf 4,378})
\oplus281({\bf 4,448})
\oplus251({\bf 4,286})
\oplus298({\bf 4,182})
\oplus470({\bf 4,189})
\oplus234({\bf 4,77'})
\oplus422({\bf 4,77})
\oplus471({\bf 4,64})
\oplus380({\bf 4,27})
\oplus238({\bf 4,14})
\oplus203({\bf 4,7})
\oplus47({\bf 4,1})
\oplus({\bf 2,4096})
\oplus({\bf 2,3003})
\oplus3({\bf 2,2926})
\oplus5({\bf 2,2079})
\oplus3({\bf 2,748})
\oplus3({\bf 2,1254})
\oplus14({\bf 2,1728})
\oplus26({\bf 2,1547})
\oplus23({\bf 2,896})
\oplus26({\bf 2,714})
\oplus69({\bf 2,924})
\oplus91({\bf 2,729})
\oplus45({\bf 2,273})
\oplus92({\bf 2,378})
\oplus191({\bf 2,448})
\oplus169({\bf 2,286})
\oplus200({\bf 2,182})
\oplus313({\bf 2,189})
\oplus155({\bf 2,77'})
\oplus279({\bf 2,77})
\oplus305({\bf 2,64})
\oplus246({\bf 2,27})
\oplus153({\bf 2,14})
\oplus131({\bf 2,7})
\oplus32({\bf 2,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{3}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_7\supset\mathfrak{su}_{3}$(S)}
}
\label{Table:Branching-rules-E7_A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E7_A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 56}$&=&
$({\bf 28})
\oplus({\bf \overline{28}})$\\
%
${\bf 133}$&=&
$({\bf 125})
\oplus({\bf 8})$\\
%
${\bf 912}$&=&
$({\bf 260})
\oplus({\bf \overline{260}})
\oplus({\bf 80})
\oplus({\bf 81})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 35})
\oplus({\bf \overline{35}})$\\
%
${\bf 1463}$&=&
$({\bf 91})
\oplus({\bf 343})
\oplus({\bf 162})
\oplus({\bf 216})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{162}})
\oplus2({\bf 125})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf 1})$\\
%
${\bf 1539}$&=&
$({\bf 143})
\oplus({\bf 343})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf 6480}$&=&
$({\bf 440})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 28})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})$\\
%
${\bf 7371}$&=&
$({\bf 729})
\oplus({\bf 440})
\oplus({\bf 91})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 8645}$&=&
$({\bf 595})
\oplus({\bf 270})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus({\bf 80})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 24320}$&=&
$({\bf 190})
\oplus({\bf 910})
\oplus({\bf 405'})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{910}})
\oplus2({\bf 729})
\oplus({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 91})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus6({\bf 343})
\oplus2({\bf 260})
\oplus5({\bf 162})
\oplus3({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus6({\bf 125})
\oplus2({\bf 81})
\oplus4({\bf 28})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus({\bf 35})
\oplus4({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 1})$\\
%
${\bf 27664}$&=&
$({\bf 136})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf \overline{836}})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus2({\bf 512})
\oplus4({\bf 405})
\oplus4({\bf 280})
\oplus({\bf 143})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus4({\bf 343})
\oplus6({\bf 260})
\oplus3({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{136}})
\oplus2({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus6({\bf \overline{260}})
\oplus6({\bf 216})
\oplus7({\bf 154})
\oplus4({\bf 80})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus7({\bf \overline{154}})
\oplus4({\bf 125})
\oplus7({\bf 81})
\oplus2({\bf 28})
\oplus3({\bf \overline{55}})
\oplus4({\bf \overline{80}})
\oplus7({\bf \overline{81}})
\oplus6({\bf 64})
\oplus4({\bf 35})
\oplus2({\bf \overline{28}})
\oplus4({\bf \overline{35}})
\oplus2({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})$\\
%
${\bf 40755}$&=&
$({\bf 665})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{665}})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus5({\bf 512})
\oplus5({\bf 405})
\oplus4({\bf 280})
\oplus4({\bf 143})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus6({\bf 343})
\oplus8({\bf 260})
\oplus5({\bf 162})
\oplus3({\bf 55})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus8({\bf \overline{260}})
\oplus10({\bf 216})
\oplus9({\bf 154})
\oplus5({\bf 80})
\oplus({\bf \overline{91}})
\oplus4({\bf \overline{143}})
\oplus5({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus11({\bf 125})
\oplus8({\bf 81})
\oplus({\bf 28})
\oplus3({\bf \overline{55}})
\oplus5({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus8({\bf 64})
\oplus6({\bf 35})
\oplus({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus4({\bf 27})
\oplus2({\bf 10})
\oplus2({\bf \overline{10}})
\oplus3({\bf 8})$\\
%
${\bf 51072}$&=&
$({\bf 323})
\oplus({\bf 910})
\oplus({\bf 405'})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus3({\bf 595})
\oplus5({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus2({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus4({\bf 512})
\oplus6({\bf 405})
\oplus6({\bf 280})
\oplus3({\bf 143})
\oplus({\bf \overline{323}})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus5({\bf \overline{440}})
\oplus6({\bf \overline{405}})
\oplus8({\bf 343})
\oplus9({\bf 260})
\oplus8({\bf 162})
\oplus({\bf 55})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus6({\bf \overline{280}})
\oplus9({\bf \overline{260}})
\oplus10({\bf 216})
\oplus9({\bf 154})
\oplus7({\bf 80})
\oplus({\bf \overline{91}})
\oplus3({\bf \overline{143}})
\oplus8({\bf \overline{162}})
\oplus9({\bf \overline{154}})
\oplus12({\bf 125})
\oplus8({\bf 81})
\oplus5({\bf 28})
\oplus({\bf \overline{55}})
\oplus7({\bf \overline{80}})
\oplus8({\bf \overline{81}})
\oplus8({\bf 64})
\oplus6({\bf 35})
\oplus5({\bf \overline{28}})
\oplus6({\bf \overline{35}})
\oplus6({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 86184}$&=&
$({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus3({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus5({\bf 595})
\oplus6({\bf 440})
\oplus4({\bf 270})
\oplus({\bf 91})
\oplus({\bf \overline{665}})
\oplus3({\bf \overline{648}})
\oplus5({\bf \overline{595}})
\oplus8({\bf 512})
\oplus10({\bf 405})
\oplus9({\bf 280})
\oplus5({\bf 143})
\oplus({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus6({\bf \overline{440}})
\oplus10({\bf \overline{405}})
\oplus14({\bf 343})
\oplus14({\bf 260})
\oplus11({\bf 162})
\oplus4({\bf 55})
\oplus2({\bf \overline{224}})
\oplus4({\bf \overline{270}})
\oplus9({\bf \overline{280}})
\oplus14({\bf \overline{260}})
\oplus16({\bf 216})
\oplus15({\bf 154})
\oplus10({\bf 80})
\oplus({\bf \overline{91}})
\oplus5({\bf \overline{143}})
\oplus11({\bf \overline{162}})
\oplus15({\bf \overline{154}})
\oplus16({\bf 125})
\oplus13({\bf 81})
\oplus6({\bf 28})
\oplus4({\bf \overline{55}})
\oplus10({\bf \overline{80}})
\oplus13({\bf \overline{81}})
\oplus14({\bf 64})
\oplus9({\bf 35})
\oplus6({\bf \overline{28}})
\oplus9({\bf \overline{35}})
\oplus8({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus2({\bf 8})$\\
%
${\bf 150822}$&=&
$({\bf 935})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf 1331})
\oplus({\bf 1134})
\oplus3({\bf 910})
\oplus2({\bf 665})
\oplus3({\bf 405'})
\oplus({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus4({\bf 836})
\oplus5({\bf 648})
\oplus5({\bf 442})
\oplus4({\bf 224})
\oplus({\bf \overline{935}})
\oplus({\bf \overline{945}})
\oplus3({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus9({\bf 729})
\oplus9({\bf 595})
\oplus11({\bf 440})
\oplus7({\bf 270})
\oplus5({\bf 91})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus9({\bf \overline{595}})
\oplus14({\bf 512})
\oplus15({\bf 405})
\oplus14({\bf 280})
\oplus9({\bf 143})
\oplus3({\bf \overline{405'}})
\oplus5({\bf \overline{442}})
\oplus11({\bf \overline{440}})
\oplus15({\bf \overline{405}})
\oplus23({\bf 343})
\oplus20({\bf 260})
\oplus18({\bf 162})
\oplus4({\bf 55})
\oplus4({\bf \overline{224}})
\oplus7({\bf \overline{270}})
\oplus14({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus25({\bf 216})
\oplus22({\bf 154})
\oplus13({\bf 80})
\oplus5({\bf \overline{91}})
\oplus9({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus22({\bf \overline{154}})
\oplus27({\bf 125})
\oplus17({\bf 81})
\oplus9({\bf 28})
\oplus4({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus19({\bf 64})
\oplus11({\bf 35})
\oplus9({\bf \overline{28}})
\oplus11({\bf \overline{35}})
\oplus13({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus4({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 152152}$&=&
$({\bf 945})
\oplus({\bf 640})
\oplus({\bf 1331})
\oplus({\bf 1134})
\oplus2({\bf 910})
\oplus2({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus4({\bf 836})
\oplus5({\bf 648})
\oplus5({\bf 442})
\oplus3({\bf 224})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{910}})
\oplus4({\bf \overline{836}})
\oplus8({\bf 729})
\oplus10({\bf 595})
\oplus10({\bf 440})
\oplus8({\bf 270})
\oplus4({\bf 91})
\oplus({\bf \overline{640}})
\oplus2({\bf \overline{665}})
\oplus5({\bf \overline{648}})
\oplus10({\bf \overline{595}})
\oplus15({\bf 512})
\oplus16({\bf 405})
\oplus15({\bf 280})
\oplus10({\bf 143})
\oplus2({\bf \overline{405'}})
\oplus5({\bf \overline{442}})
\oplus10({\bf \overline{440}})
\oplus16({\bf \overline{405}})
\oplus23({\bf 343})
\oplus22({\bf 260})
\oplus18({\bf 162})
\oplus6({\bf 55})
\oplus3({\bf \overline{224}})
\oplus8({\bf \overline{270}})
\oplus15({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus28({\bf 216})
\oplus25({\bf 154})
\oplus14({\bf 80})
\oplus4({\bf \overline{91}})
\oplus10({\bf \overline{143}})
\oplus18({\bf \overline{162}})
\oplus25({\bf \overline{154}})
\oplus29({\bf 125})
\oplus21({\bf 81})
\oplus8({\bf 28})
\oplus6({\bf \overline{55}})
\oplus14({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus22({\bf 64})
\oplus12({\bf 35})
\oplus8({\bf \overline{28}})
\oplus12({\bf \overline{35}})
\oplus14({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus5({\bf 8})
\oplus({\bf 1})$\\
%
${\bf 238602}$&=&
$({\bf 2197})
\oplus({\bf 1620})
\oplus({\bf 1288})
\oplus({\bf 935})
\oplus({\bf 190})
\oplus({\bf 1728})
\oplus2({\bf 1495})
\oplus2({\bf 1232})
\oplus2({\bf 945})
\oplus2({\bf 640})
\oplus({\bf 323})
\oplus({\bf \overline{1620}})
\oplus2({\bf \overline{1495}})
\oplus3({\bf 1331})
\oplus4({\bf 1134})
\oplus6({\bf 910})
\oplus4({\bf 665})
\oplus4({\bf 405'})
\oplus({\bf 136})
\oplus({\bf \overline{1288}})
\oplus2({\bf \overline{1232}})
\oplus4({\bf \overline{1134}})
\oplus7({\bf 1000})
\oplus8({\bf 836})
\oplus9({\bf 648})
\oplus8({\bf 442})
\oplus4({\bf 224})
\oplus({\bf \overline{935}})
\oplus2({\bf \overline{945}})
\oplus6({\bf \overline{910}})
\oplus8({\bf \overline{836}})
\oplus14({\bf 729})
\oplus14({\bf 595})
\oplus15({\bf 440})
\oplus9({\bf 270})
\oplus5({\bf 91})
\oplus2({\bf \overline{640}})
\oplus4({\bf \overline{665}})
\oplus9({\bf \overline{648}})
\oplus14({\bf \overline{595}})
\oplus18({\bf 512})
\oplus20({\bf 405})
\oplus18({\bf 280})
\oplus9({\bf 143})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus4({\bf \overline{405'}})
\oplus8({\bf \overline{442}})
\oplus15({\bf \overline{440}})
\oplus20({\bf \overline{405}})
\oplus26({\bf 343})
\oplus22({\bf 260})
\oplus19({\bf 162})
\oplus6({\bf 55})
\oplus({\bf \overline{136}})
\oplus4({\bf \overline{224}})
\oplus9({\bf \overline{270}})
\oplus18({\bf \overline{280}})
\oplus22({\bf \overline{260}})
\oplus26({\bf 216})
\oplus24({\bf 154})
\oplus13({\bf 80})
\oplus5({\bf \overline{91}})
\oplus9({\bf \overline{143}})
\oplus19({\bf \overline{162}})
\oplus24({\bf \overline{154}})
\oplus26({\bf 125})
\oplus17({\bf 81})
\oplus9({\bf 28})
\oplus6({\bf \overline{55}})
\oplus13({\bf \overline{80}})
\oplus17({\bf \overline{81}})
\oplus19({\bf 64})
\oplus10({\bf 35})
\oplus9({\bf \overline{28}})
\oplus10({\bf \overline{35}})
\oplus11({\bf 27})
\oplus4({\bf 10})
\oplus4({\bf \overline{10}})
\oplus3({\bf 8})
\oplus3({\bf 1})$\\
%
${\bf 253935}$&=&
$({\bf 1620})
\oplus({\bf 935})
\oplus({\bf 190})
\oplus({\bf 1728})
\oplus({\bf 1495})
\oplus2({\bf 1232})
\oplus2({\bf 945})
\oplus2({\bf 640})
\oplus({\bf 323})
\oplus({\bf \overline{1620}})
\oplus({\bf \overline{1495}})
\oplus3({\bf 1331})
\oplus3({\bf 1134})
\oplus6({\bf 910})
\oplus4({\bf 665})
\oplus5({\bf 405'})
\oplus2({\bf \overline{1232}})
\oplus3({\bf \overline{1134}})
\oplus6({\bf 1000})
\oplus8({\bf 836})
\oplus10({\bf 648})
\oplus8({\bf 442})
\oplus5({\bf 224})
\oplus({\bf \overline{935}})
\oplus2({\bf \overline{945}})
\oplus6({\bf \overline{910}})
\oplus8({\bf \overline{836}})
\oplus15({\bf 729})
\oplus15({\bf 595})
\oplus18({\bf 440})
\oplus10({\bf 270})
\oplus7({\bf 91})
\oplus2({\bf \overline{640}})
\oplus4({\bf \overline{665}})
\oplus10({\bf \overline{648}})
\oplus15({\bf \overline{595}})
\oplus22({\bf 512})
\oplus22({\bf 405})
\oplus21({\bf 280})
\oplus12({\bf 143})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus5({\bf \overline{405'}})
\oplus8({\bf \overline{442}})
\oplus18({\bf \overline{440}})
\oplus22({\bf \overline{405}})
\oplus32({\bf 343})
\oplus27({\bf 260})
\oplus25({\bf 162})
\oplus5({\bf 55})
\oplus5({\bf \overline{224}})
\oplus10({\bf \overline{270}})
\oplus21({\bf \overline{280}})
\oplus27({\bf \overline{260}})
\oplus33({\bf 216})
\oplus28({\bf 154})
\oplus17({\bf 80})
\oplus7({\bf \overline{91}})
\oplus12({\bf \overline{143}})
\oplus25({\bf \overline{162}})
\oplus28({\bf \overline{154}})
\oplus35({\bf 125})
\oplus21({\bf 81})
\oplus12({\bf 28})
\oplus5({\bf \overline{55}})
\oplus17({\bf \overline{80}})
\oplus21({\bf \overline{81}})
\oplus23({\bf 64})
\oplus13({\bf 35})
\oplus12({\bf \overline{28}})
\oplus13({\bf \overline{35}})
\oplus16({\bf 27})
\oplus3({\bf 10})
\oplus3({\bf \overline{10}})
\oplus5({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 293930}$&=&
$({\bf 325})
\oplus({\bf 1729})
\oplus({\bf 756})
\oplus({\bf 1296})
\oplus({\bf 874})
\oplus({\bf 2197})
\oplus2({\bf 1620})
\oplus({\bf 1288})
\oplus4({\bf 935})
\oplus2({\bf 190})
\oplus({\bf 1728})
\oplus2({\bf 1495})
\oplus3({\bf 1232})
\oplus3({\bf 945})
\oplus4({\bf 640})
\oplus2({\bf 323})
\oplus({\bf \overline{1729}})
\oplus2({\bf \overline{1620}})
\oplus2({\bf \overline{1495}})
\oplus5({\bf 1331})
\oplus4({\bf 1134})
\oplus10({\bf 910})
\oplus4({\bf 665})
\oplus8({\bf 405'})
\oplus({\bf \overline{1296}})
\oplus({\bf \overline{1288}})
\oplus3({\bf \overline{1232}})
\oplus4({\bf \overline{1134}})
\oplus8({\bf 1000})
\oplus9({\bf 836})
\oplus11({\bf 648})
\oplus9({\bf 442})
\oplus6({\bf 224})
\oplus({\bf \overline{325}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{874}})
\oplus4({\bf \overline{935}})
\oplus3({\bf \overline{945}})
\oplus10({\bf \overline{910}})
\oplus9({\bf \overline{836}})
\oplus19({\bf 729})
\oplus14({\bf 595})
\oplus20({\bf 440})
\oplus8({\bf 270})
\oplus10({\bf 91})
\oplus4({\bf \overline{640}})
\oplus4({\bf \overline{665}})
\oplus11({\bf \overline{648}})
\oplus14({\bf \overline{595}})
\oplus19({\bf 512})
\oplus20({\bf 405})
\oplus19({\bf 280})
\oplus8({\bf 143})
\oplus2({\bf \overline{190}})
\oplus2({\bf \overline{323}})
\oplus8({\bf \overline{405'}})
\oplus9({\bf \overline{442}})
\oplus20({\bf \overline{440}})
\oplus20({\bf \overline{405}})
\oplus30({\bf 343})
\oplus20({\bf 260})
\oplus23({\bf 162})
\oplus2({\bf 55})
\oplus6({\bf \overline{224}})
\oplus8({\bf \overline{270}})
\oplus19({\bf \overline{280}})
\oplus20({\bf \overline{260}})
\oplus26({\bf 216})
\oplus21({\bf 154})
\oplus12({\bf 80})
\oplus10({\bf \overline{91}})
\oplus8({\bf \overline{143}})
\oplus23({\bf \overline{162}})
\oplus21({\bf \overline{154}})
\oplus28({\bf 125})
\oplus12({\bf 81})
\oplus13({\bf 28})
\oplus2({\bf \overline{55}})
\oplus12({\bf \overline{80}})
\oplus12({\bf \overline{81}})
\oplus16({\bf 64})
\oplus8({\bf 35})
\oplus13({\bf \overline{28}})
\oplus8({\bf \overline{35}})
\oplus13({\bf 27})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 320112}$&=&
$({\bf 1620})
\oplus({\bf 935})
\oplus({\bf 190})
\oplus({\bf 1495})
\oplus2({\bf 1232})
\oplus2({\bf 945})
\oplus2({\bf 640})
\oplus({\bf 323})
\oplus({\bf \overline{1620}})
\oplus({\bf \overline{1495}})
\oplus4({\bf 1331})
\oplus4({\bf 1134})
\oplus7({\bf 910})
\oplus5({\bf 665})
\oplus6({\bf 405'})
\oplus2({\bf \overline{1232}})
\oplus4({\bf \overline{1134}})
\oplus8({\bf 1000})
\oplus10({\bf 836})
\oplus12({\bf 648})
\oplus11({\bf 442})
\oplus6({\bf 224})
\oplus({\bf \overline{935}})
\oplus2({\bf \overline{945}})
\oplus7({\bf \overline{910}})
\oplus10({\bf \overline{836}})
\oplus18({\bf 729})
\oplus19({\bf 595})
\oplus23({\bf 440})
\oplus13({\bf 270})
\oplus8({\bf 91})
\oplus2({\bf \overline{640}})
\oplus5({\bf \overline{665}})
\oplus12({\bf \overline{648}})
\oplus19({\bf \overline{595}})
\oplus28({\bf 512})
\oplus30({\bf 405})
\oplus27({\bf 280})
\oplus15({\bf 143})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus6({\bf \overline{405'}})
\oplus11({\bf \overline{442}})
\oplus23({\bf \overline{440}})
\oplus30({\bf \overline{405}})
\oplus42({\bf 343})
\oplus37({\bf 260})
\oplus33({\bf 162})
\oplus8({\bf 55})
\oplus6({\bf \overline{224}})
\oplus13({\bf \overline{270}})
\oplus27({\bf \overline{280}})
\oplus37({\bf \overline{260}})
\oplus44({\bf 216})
\oplus38({\bf 154})
\oplus24({\bf 80})
\oplus8({\bf \overline{91}})
\oplus15({\bf \overline{143}})
\oplus33({\bf \overline{162}})
\oplus38({\bf \overline{154}})
\oplus46({\bf 125})
\oplus30({\bf 81})
\oplus16({\bf 28})
\oplus8({\bf \overline{55}})
\oplus24({\bf \overline{80}})
\oplus30({\bf \overline{81}})
\oplus32({\bf 64})
\oplus19({\bf 35})
\oplus16({\bf \overline{28}})
\oplus19({\bf \overline{35}})
\oplus22({\bf 27})
\oplus5({\bf 10})
\oplus5({\bf \overline{10}})
\oplus6({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 362880}$&=&
$({\bf 1288})
\oplus({\bf 567})
\oplus({\bf 1495})
\oplus2({\bf 1232})
\oplus2({\bf 945})
\oplus2({\bf 640})
\oplus2({\bf 323})
\oplus({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus5({\bf 1134})
\oplus5({\bf 910})
\oplus7({\bf 665})
\oplus4({\bf 405'})
\oplus3({\bf 136})
\oplus({\bf \overline{1288}})
\oplus2({\bf \overline{1232}})
\oplus5({\bf \overline{1134}})
\oplus8({\bf 1000})
\oplus12({\bf 836})
\oplus14({\bf 648})
\oplus13({\bf 442})
\oplus7({\bf 224})
\oplus2({\bf \overline{945}})
\oplus5({\bf \overline{910}})
\oplus12({\bf \overline{836}})
\oplus16({\bf 729})
\oplus24({\bf 595})
\oplus23({\bf 440})
\oplus19({\bf 270})
\oplus4({\bf 91})
\oplus({\bf \overline{567}})
\oplus2({\bf \overline{640}})
\oplus7({\bf \overline{665}})
\oplus14({\bf \overline{648}})
\oplus24({\bf \overline{595}})
\oplus32({\bf 512})
\oplus38({\bf 405})
\oplus33({\bf 280})
\oplus19({\bf 143})
\oplus2({\bf \overline{323}})
\oplus4({\bf \overline{405'}})
\oplus13({\bf \overline{442}})
\oplus23({\bf \overline{440}})
\oplus38({\bf \overline{405}})
\oplus44({\bf 343})
\oplus49({\bf 260})
\oplus33({\bf 162})
\oplus16({\bf 55})
\oplus3({\bf \overline{136}})
\oplus7({\bf \overline{224}})
\oplus19({\bf \overline{270}})
\oplus33({\bf \overline{280}})
\oplus49({\bf \overline{260}})
\oplus54({\bf 216})
\oplus50({\bf 154})
\oplus30({\bf 80})
\oplus4({\bf \overline{91}})
\oplus19({\bf \overline{143}})
\oplus33({\bf \overline{162}})
\oplus50({\bf \overline{154}})
\oplus48({\bf 125})
\oplus43({\bf 81})
\oplus13({\bf 28})
\oplus16({\bf \overline{55}})
\oplus30({\bf \overline{80}})
\oplus43({\bf \overline{81}})
\oplus40({\bf 64})
\oplus26({\bf 35})
\oplus13({\bf \overline{28}})
\oplus26({\bf \overline{35}})
\oplus20({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus8({\bf 8})$\\
%
${\bf 365750}$&=&
$({\bf 1288})
\oplus({\bf 567})
\oplus({\bf 1728})
\oplus2({\bf 1495})
\oplus2({\bf 1232})
\oplus3({\bf 945})
\oplus3({\bf 640})
\oplus({\bf 323})
\oplus2({\bf \overline{1495}})
\oplus2({\bf 1331})
\oplus5({\bf 1134})
\oplus6({\bf 910})
\oplus7({\bf 665})
\oplus4({\bf 405'})
\oplus3({\bf 136})
\oplus({\bf \overline{1288}})
\oplus2({\bf \overline{1232}})
\oplus5({\bf \overline{1134}})
\oplus9({\bf 1000})
\oplus12({\bf 836})
\oplus14({\bf 648})
\oplus13({\bf 442})
\oplus7({\bf 224})
\oplus3({\bf \overline{945}})
\oplus6({\bf \overline{910}})
\oplus12({\bf \overline{836}})
\oplus18({\bf 729})
\oplus25({\bf 595})
\oplus21({\bf 440})
\oplus19({\bf 270})
\oplus6({\bf 91})
\oplus({\bf \overline{567}})
\oplus3({\bf \overline{640}})
\oplus7({\bf \overline{665}})
\oplus14({\bf \overline{648}})
\oplus25({\bf \overline{595}})
\oplus32({\bf 512})
\oplus36({\bf 405})
\oplus32({\bf 280})
\oplus19({\bf 143})
\oplus({\bf \overline{323}})
\oplus4({\bf \overline{405'}})
\oplus13({\bf \overline{442}})
\oplus21({\bf \overline{440}})
\oplus36({\bf \overline{405}})
\oplus43({\bf 343})
\oplus45({\bf 260})
\oplus31({\bf 162})
\oplus15({\bf 55})
\oplus3({\bf \overline{136}})
\oplus7({\bf \overline{224}})
\oplus19({\bf \overline{270}})
\oplus32({\bf \overline{280}})
\oplus45({\bf \overline{260}})
\oplus52({\bf 216})
\oplus48({\bf 154})
\oplus26({\bf 80})
\oplus6({\bf \overline{91}})
\oplus19({\bf \overline{143}})
\oplus31({\bf \overline{162}})
\oplus48({\bf \overline{154}})
\oplus46({\bf 125})
\oplus39({\bf 81})
\oplus12({\bf 28})
\oplus15({\bf \overline{55}})
\oplus26({\bf \overline{80}})
\oplus39({\bf \overline{81}})
\oplus38({\bf 64})
\oplus22({\bf 35})
\oplus12({\bf \overline{28}})
\oplus22({\bf \overline{35}})
\oplus19({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus7({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 573440}$&=&
$({\bf 1925})
\oplus({\bf 1620})
\oplus({\bf 1288})
\oplus2({\bf 935})
\oplus({\bf 567})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus3({\bf 1495})
\oplus5({\bf 1232})
\oplus5({\bf 945})
\oplus4({\bf 640})
\oplus3({\bf 323})
\oplus({\bf \overline{1620}})
\oplus3({\bf \overline{1495}})
\oplus6({\bf 1331})
\oplus9({\bf 1134})
\oplus11({\bf 910})
\oplus11({\bf 665})
\oplus8({\bf 405'})
\oplus3({\bf 136})
\oplus({\bf \overline{1288}})
\oplus5({\bf \overline{1232}})
\oplus9({\bf \overline{1134}})
\oplus14({\bf 1000})
\oplus21({\bf 836})
\oplus22({\bf 648})
\oplus18({\bf 442})
\oplus12({\bf 224})
\oplus2({\bf \overline{935}})
\oplus5({\bf \overline{945}})
\oplus11({\bf \overline{910}})
\oplus21({\bf \overline{836}})
\oplus30({\bf 729})
\oplus36({\bf 595})
\oplus36({\bf 440})
\oplus26({\bf 270})
\oplus9({\bf 91})
\oplus({\bf \overline{567}})
\oplus4({\bf \overline{640}})
\oplus11({\bf \overline{665}})
\oplus22({\bf \overline{648}})
\oplus36({\bf \overline{595}})
\oplus48({\bf 512})
\oplus52({\bf 405})
\oplus45({\bf 280})
\oplus27({\bf 143})
\oplus3({\bf \overline{323}})
\oplus8({\bf \overline{405'}})
\oplus18({\bf \overline{442}})
\oplus36({\bf \overline{440}})
\oplus52({\bf \overline{405}})
\oplus62({\bf 343})
\oplus64({\bf 260})
\oplus47({\bf 162})
\oplus16({\bf 55})
\oplus3({\bf \overline{136}})
\oplus12({\bf \overline{224}})
\oplus26({\bf \overline{270}})
\oplus45({\bf \overline{280}})
\oplus64({\bf \overline{260}})
\oplus72({\bf 216})
\oplus63({\bf 154})
\oplus38({\bf 80})
\oplus9({\bf \overline{91}})
\oplus27({\bf \overline{143}})
\oplus47({\bf \overline{162}})
\oplus63({\bf \overline{154}})
\oplus68({\bf 125})
\oplus51({\bf 81})
\oplus18({\bf 28})
\oplus16({\bf \overline{55}})
\oplus38({\bf \overline{80}})
\oplus51({\bf \overline{81}})
\oplus48({\bf 64})
\oplus32({\bf 35})
\oplus18({\bf \overline{28}})
\oplus32({\bf \overline{35}})
\oplus28({\bf 27})
\oplus10({\bf 10})
\oplus10({\bf \overline{10}})
\oplus12({\bf 8})$\\
%
${\bf 617253}$&=&
$({\bf 756})
\oplus({\bf 1700})
\oplus({\bf 1296})
\oplus({\bf 440'})
\oplus({\bf 2197})
\oplus2({\bf 1620})
\oplus2({\bf 1288})
\oplus4({\bf 935})
\oplus({\bf 567})
\oplus2({\bf 190})
\oplus2({\bf 1728})
\oplus3({\bf 1495})
\oplus5({\bf 1232})
\oplus6({\bf 945})
\oplus6({\bf 640})
\oplus3({\bf 323})
\oplus({\bf \overline{1700}})
\oplus2({\bf \overline{1620}})
\oplus3({\bf \overline{1495}})
\oplus9({\bf 1331})
\oplus9({\bf 1134})
\oplus14({\bf 910})
\oplus13({\bf 665})
\oplus12({\bf 405'})
\oplus({\bf 136})
\oplus({\bf \overline{1296}})
\oplus2({\bf \overline{1288}})
\oplus5({\bf \overline{1232}})
\oplus9({\bf \overline{1134}})
\oplus17({\bf 1000})
\oplus21({\bf 836})
\oplus24({\bf 648})
\oplus21({\bf 442})
\oplus12({\bf 224})
\oplus({\bf \overline{756}})
\oplus4({\bf \overline{935}})
\oplus6({\bf \overline{945}})
\oplus14({\bf \overline{910}})
\oplus21({\bf \overline{836}})
\oplus35({\bf 729})
\oplus34({\bf 595})
\oplus40({\bf 440})
\oplus24({\bf 270})
\oplus14({\bf 91})
\oplus({\bf \overline{440'}})
\oplus({\bf \overline{567}})
\oplus6({\bf \overline{640}})
\oplus13({\bf \overline{665}})
\oplus24({\bf \overline{648}})
\oplus34({\bf \overline{595}})
\oplus50({\bf 512})
\oplus51({\bf 405})
\oplus44({\bf 280})
\oplus27({\bf 143})
\oplus2({\bf \overline{190}})
\oplus3({\bf \overline{323}})
\oplus12({\bf \overline{405'}})
\oplus21({\bf \overline{442}})
\oplus40({\bf \overline{440}})
\oplus51({\bf \overline{405}})
\oplus68({\bf 343})
\oplus58({\bf 260})
\oplus50({\bf 162})
\oplus13({\bf 55})
\oplus({\bf \overline{136}})
\oplus12({\bf \overline{224}})
\oplus24({\bf \overline{270}})
\oplus44({\bf \overline{280}})
\oplus58({\bf \overline{260}})
\oplus69({\bf 216})
\oplus57({\bf 154})
\oplus35({\bf 80})
\oplus14({\bf \overline{91}})
\oplus27({\bf \overline{143}})
\oplus50({\bf \overline{162}})
\oplus57({\bf \overline{154}})
\oplus69({\bf 125})
\oplus43({\bf 81})
\oplus21({\bf 28})
\oplus13({\bf \overline{55}})
\oplus35({\bf \overline{80}})
\oplus43({\bf \overline{81}})
\oplus45({\bf 64})
\oplus27({\bf 35})
\oplus21({\bf \overline{28}})
\oplus27({\bf \overline{35}})
\oplus29({\bf 27})
\oplus6({\bf 10})
\oplus6({\bf \overline{10}})
\oplus10({\bf 8})
\oplus4({\bf 1})$\\
%
${\bf 861840}$&=&
$({\bf 1296})
\oplus({\bf 874})
\oplus({\bf 1925})
\oplus2({\bf 1620})
\oplus2({\bf 1288})
\oplus3({\bf 935})
\oplus2({\bf 567})
\oplus({\bf 190})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus4({\bf 1495})
\oplus7({\bf 1232})
\oplus7({\bf 945})
\oplus7({\bf 640})
\oplus5({\bf 323})
\oplus2({\bf \overline{1620}})
\oplus4({\bf \overline{1495}})
\oplus8({\bf 1331})
\oplus13({\bf 1134})
\oplus18({\bf 910})
\oplus16({\bf 665})
\oplus14({\bf 405'})
\oplus5({\bf 136})
\oplus({\bf \overline{1296}})
\oplus2({\bf \overline{1288}})
\oplus7({\bf \overline{1232}})
\oplus13({\bf \overline{1134}})
\oplus22({\bf 1000})
\oplus30({\bf 836})
\oplus34({\bf 648})
\oplus29({\bf 442})
\oplus18({\bf 224})
\oplus({\bf \overline{874}})
\oplus3({\bf \overline{935}})
\oplus7({\bf \overline{945}})
\oplus18({\bf \overline{910}})
\oplus30({\bf \overline{836}})
\oplus44({\bf 729})
\oplus53({\bf 595})
\oplus55({\bf 440})
\oplus38({\bf 270})
\oplus15({\bf 91})
\oplus2({\bf \overline{567}})
\oplus7({\bf \overline{640}})
\oplus16({\bf \overline{665}})
\oplus34({\bf \overline{648}})
\oplus53({\bf \overline{595}})
\oplus70({\bf 512})
\oplus78({\bf 405})
\oplus69({\bf 280})
\oplus38({\bf 143})
\oplus({\bf \overline{190}})
\oplus5({\bf \overline{323}})
\oplus14({\bf \overline{405'}})
\oplus29({\bf \overline{442}})
\oplus55({\bf \overline{440}})
\oplus78({\bf \overline{405}})
\oplus96({\bf 343})
\oplus94({\bf 260})
\oplus72({\bf 162})
\oplus24({\bf 55})
\oplus5({\bf \overline{136}})
\oplus18({\bf \overline{224}})
\oplus38({\bf \overline{270}})
\oplus69({\bf \overline{280}})
\oplus94({\bf \overline{260}})
\oplus106({\bf 216})
\oplus93({\bf 154})
\oplus56({\bf 80})
\oplus15({\bf \overline{91}})
\oplus38({\bf \overline{143}})
\oplus72({\bf \overline{162}})
\oplus93({\bf \overline{154}})
\oplus98({\bf 125})
\oplus74({\bf 81})
\oplus31({\bf 28})
\oplus24({\bf \overline{55}})
\oplus56({\bf \overline{80}})
\oplus74({\bf \overline{81}})
\oplus72({\bf 64})
\oplus45({\bf 35})
\oplus31({\bf \overline{28}})
\oplus45({\bf \overline{35}})
\oplus42({\bf 27})
\oplus15({\bf 10})
\oplus15({\bf \overline{10}})
\oplus14({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 885248}$&=&
$({\bf 1250})
\oplus({\bf 1700})
\oplus({\bf 1296})
\oplus({\bf 874})
\oplus({\bf 440'})
\oplus({\bf 1925})
\oplus2({\bf 1620})
\oplus3({\bf 1288})
\oplus3({\bf 935})
\oplus4({\bf 567})
\oplus({\bf 190})
\oplus({\bf \overline{1925}})
\oplus2({\bf 1728})
\oplus5({\bf 1495})
\oplus8({\bf 1232})
\oplus9({\bf 945})
\oplus8({\bf 640})
\oplus6({\bf 323})
\oplus({\bf \overline{1700}})
\oplus2({\bf \overline{1620}})
\oplus5({\bf \overline{1495}})
\oplus8({\bf 1331})
\oplus15({\bf 1134})
\oplus17({\bf 910})
\oplus20({\bf 665})
\oplus13({\bf 405'})
\oplus7({\bf 136})
\oplus({\bf \overline{1250}})
\oplus({\bf \overline{1296}})
\oplus3({\bf \overline{1288}})
\oplus8({\bf \overline{1232}})
\oplus15({\bf \overline{1134}})
\oplus22({\bf 1000})
\oplus32({\bf 836})
\oplus35({\bf 648})
\oplus31({\bf 442})
\oplus18({\bf 224})
\oplus({\bf \overline{874}})
\oplus3({\bf \overline{935}})
\oplus9({\bf \overline{945}})
\oplus17({\bf \overline{910}})
\oplus32({\bf \overline{836}})
\oplus42({\bf 729})
\oplus55({\bf 595})
\oplus52({\bf 440})
\oplus41({\bf 270})
\oplus11({\bf 91})
\oplus({\bf \overline{440'}})
\oplus4({\bf \overline{567}})
\oplus8({\bf \overline{640}})
\oplus20({\bf \overline{665}})
\oplus35({\bf \overline{648}})
\oplus55({\bf \overline{595}})
\oplus70({\bf 512})
\oplus78({\bf 405})
\oplus66({\bf 280})
\oplus39({\bf 143})
\oplus({\bf \overline{190}})
\oplus6({\bf \overline{323}})
\oplus13({\bf \overline{405'}})
\oplus31({\bf \overline{442}})
\oplus52({\bf \overline{440}})
\oplus78({\bf \overline{405}})
\oplus88({\bf 343})
\oplus93({\bf 260})
\oplus64({\bf 162})
\oplus27({\bf 55})
\oplus7({\bf \overline{136}})
\oplus18({\bf \overline{224}})
\oplus41({\bf \overline{270}})
\oplus66({\bf \overline{280}})
\oplus93({\bf \overline{260}})
\oplus100({\bf 216})
\oplus89({\bf 154})
\oplus53({\bf 80})
\oplus11({\bf \overline{91}})
\oplus39({\bf \overline{143}})
\oplus64({\bf \overline{162}})
\oplus89({\bf \overline{154}})
\oplus88({\bf 125})
\oplus72({\bf 81})
\oplus22({\bf 28})
\oplus27({\bf \overline{55}})
\oplus53({\bf \overline{80}})
\oplus72({\bf \overline{81}})
\oplus66({\bf 64})
\oplus43({\bf 35})
\oplus22({\bf \overline{28}})
\oplus43({\bf \overline{35}})
\oplus34({\bf 27})
\oplus16({\bf 10})
\oplus16({\bf \overline{10}})
\oplus14({\bf 8})$\\
%
${\bf 915705}$&=&
$({\bf 575})
\oplus({\bf 1729})
\oplus({\bf 756})
\oplus({\bf 1700})
\oplus2({\bf 1296})
\oplus2({\bf 874})
\oplus({\bf 440'})
\oplus({\bf 2197})
\oplus({\bf 1925})
\oplus3({\bf 1620})
\oplus4({\bf 1288})
\oplus6({\bf 935})
\oplus3({\bf 567})
\oplus2({\bf 190})
\oplus({\bf \overline{1925}})
\oplus3({\bf 1728})
\oplus5({\bf 1495})
\oplus8({\bf 1232})
\oplus11({\bf 945})
\oplus10({\bf 640})
\oplus5({\bf 323})
\oplus({\bf \overline{1729}})
\oplus({\bf \overline{1700}})
\oplus3({\bf \overline{1620}})
\oplus5({\bf \overline{1495}})
\oplus12({\bf 1331})
\oplus15({\bf 1134})
\oplus21({\bf 910})
\oplus19({\bf 665})
\oplus18({\bf 405'})
\oplus4({\bf 136})
\oplus2({\bf \overline{1296}})
\oplus4({\bf \overline{1288}})
\oplus8({\bf \overline{1232}})
\oplus15({\bf \overline{1134}})
\oplus25({\bf 1000})
\oplus32({\bf 836})
\oplus35({\bf 648})
\oplus31({\bf 442})
\oplus19({\bf 224})
\oplus({\bf \overline{575}})
\oplus({\bf \overline{756}})
\oplus2({\bf \overline{874}})
\oplus6({\bf \overline{935}})
\oplus11({\bf \overline{945}})
\oplus21({\bf \overline{910}})
\oplus32({\bf \overline{836}})
\oplus48({\bf 729})
\oplus53({\bf 595})
\oplus55({\bf 440})
\oplus37({\bf 270})
\oplus17({\bf 91})
\oplus({\bf \overline{440'}})
\oplus3({\bf \overline{567}})
\oplus10({\bf \overline{640}})
\oplus19({\bf \overline{665}})
\oplus35({\bf \overline{648}})
\oplus53({\bf \overline{595}})
\oplus69({\bf 512})
\oplus72({\bf 405})
\oplus63({\bf 280})
\oplus37({\bf 143})
\oplus2({\bf \overline{190}})
\oplus5({\bf \overline{323}})
\oplus18({\bf \overline{405'}})
\oplus31({\bf \overline{442}})
\oplus55({\bf \overline{440}})
\oplus72({\bf \overline{405}})
\oplus92({\bf 343})
\oplus83({\bf 260})
\oplus66({\bf 162})
\oplus19({\bf 55})
\oplus4({\bf \overline{136}})
\oplus19({\bf \overline{224}})
\oplus37({\bf \overline{270}})
\oplus63({\bf \overline{280}})
\oplus83({\bf \overline{260}})
\oplus94({\bf 216})
\oplus80({\bf 154})
\oplus47({\bf 80})
\oplus17({\bf \overline{91}})
\oplus37({\bf \overline{143}})
\oplus66({\bf \overline{162}})
\oplus80({\bf \overline{154}})
\oplus87({\bf 125})
\oplus61({\bf 81})
\oplus27({\bf 28})
\oplus19({\bf \overline{55}})
\oplus47({\bf \overline{80}})
\oplus61({\bf \overline{81}})
\oplus60({\bf 64})
\oplus35({\bf 35})
\oplus27({\bf \overline{28}})
\oplus35({\bf \overline{35}})
\oplus37({\bf 27})
\oplus11({\bf 10})
\oplus11({\bf \overline{10}})
\oplus12({\bf 8})
\oplus2({\bf 1})$\\
%
${\bf 980343}$&=&
$({\bf 253})
\oplus({\bf 1700})
\oplus({\bf 1296})
\oplus({\bf 874})
\oplus({\bf 440'})
\oplus({\bf 1925})
\oplus({\bf 1620})
\oplus4({\bf 1288})
\oplus3({\bf 935})
\oplus3({\bf 567})
\oplus({\bf \overline{1925}})
\oplus3({\bf 1728})
\oplus5({\bf 1495})
\oplus7({\bf 1232})
\oplus10({\bf 945})
\oplus9({\bf 640})
\oplus5({\bf 323})
\oplus({\bf \overline{1700}})
\oplus({\bf \overline{1620}})
\oplus5({\bf \overline{1495}})
\oplus9({\bf 1331})
\oplus16({\bf 1134})
\oplus17({\bf 910})
\oplus23({\bf 665})
\oplus13({\bf 405'})
\oplus7({\bf 136})
\oplus({\bf \overline{1296}})
\oplus4({\bf \overline{1288}})
\oplus7({\bf \overline{1232}})
\oplus16({\bf \overline{1134}})
\oplus26({\bf 1000})
\oplus35({\bf 836})
\oplus38({\bf 648})
\oplus35({\bf 442})
\oplus20({\bf 224})
\oplus({\bf \overline{874}})
\oplus3({\bf \overline{935}})
\oplus10({\bf \overline{945}})
\oplus17({\bf \overline{910}})
\oplus35({\bf \overline{836}})
\oplus48({\bf 729})
\oplus62({\bf 595})
\oplus55({\bf 440})
\oplus48({\bf 270})
\oplus14({\bf 91})
\oplus({\bf \overline{253}})
\oplus({\bf \overline{440'}})
\oplus3({\bf \overline{567}})
\oplus9({\bf \overline{640}})
\oplus23({\bf \overline{665}})
\oplus38({\bf \overline{648}})
\oplus62({\bf \overline{595}})
\oplus81({\bf 512})
\oplus89({\bf 405})
\oplus75({\bf 280})
\oplus46({\bf 143})
\oplus5({\bf \overline{323}})
\oplus13({\bf \overline{405'}})
\oplus35({\bf \overline{442}})
\oplus55({\bf \overline{440}})
\oplus89({\bf \overline{405}})
\oplus102({\bf 343})
\oplus107({\bf 260})
\oplus72({\bf 162})
\oplus34({\bf 55})
\oplus7({\bf \overline{136}})
\oplus20({\bf \overline{224}})
\oplus48({\bf \overline{270}})
\oplus75({\bf \overline{280}})
\oplus107({\bf \overline{260}})
\oplus118({\bf 216})
\oplus105({\bf 154})
\oplus60({\bf 80})
\oplus14({\bf \overline{91}})
\oplus46({\bf \overline{143}})
\oplus72({\bf \overline{162}})
\oplus105({\bf \overline{154}})
\oplus104({\bf 125})
\oplus85({\bf 81})
\oplus25({\bf 28})
\oplus34({\bf \overline{55}})
\oplus60({\bf \overline{80}})
\oplus85({\bf \overline{81}})
\oplus80({\bf 64})
\oplus50({\bf 35})
\oplus25({\bf \overline{28}})
\oplus50({\bf \overline{35}})
\oplus39({\bf 27})
\oplus21({\bf 10})
\oplus21({\bf \overline{10}})
\oplus17({\bf 8})
\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_7\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-E7_A1-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E7_A1-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 56}$&=&
$({\bf 7,4})
\oplus({\bf 5,2})
\oplus({\bf 3,6})$\\
%
${\bf 133}$&=&
$({\bf 9,3})
\oplus({\bf 7,5})
\oplus({\bf 5,7})
\oplus({\bf 5,3})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 1,3})$\\
%
${\bf 912}$&=&
$({\bf 13,2})
\oplus({\bf 11,6})
\oplus({\bf 11,4})
\oplus({\bf 9,8})
\oplus({\bf 9,6})
\oplus2({\bf 9,4})
\oplus({\bf 9,2})
\oplus({\bf 7,8})
\oplus2({\bf 7,6})
\oplus2({\bf 7,4})
\oplus2({\bf 7,2})
\oplus({\bf 5,10})
\oplus({\bf 5,8})
\oplus2({\bf 5,6})
\oplus3({\bf 5,4})
\oplus2({\bf 5,2})
\oplus({\bf 3,8})
\oplus2({\bf 3,6})
\oplus2({\bf 3,4})
\oplus({\bf 3,2})
\oplus({\bf 1,8})
\oplus({\bf 1,6})
\oplus({\bf 1,2})$\\
%
${\bf 1463}$&=&
$({\bf 13,7})
\oplus({\bf 13,3})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus3({\bf 3,5})
\oplus({\bf 3,3})
\oplus2({\bf 3,1})
\oplus({\bf 1,11})
\oplus2({\bf 1,7})
\oplus2({\bf 1,3})$\\
%
${\bf 1539}$&=&
$({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus4({\bf 7,3})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus5({\bf 5,5})
\oplus2({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,11})
\oplus3({\bf 3,7})
\oplus2({\bf 3,5})
\oplus4({\bf 3,3})
\oplus({\bf 1,9})
\oplus2({\bf 1,5})
\oplus2({\bf 1,1})$\\
%
${\bf 6480}$&=&
$({\bf 15,6})
\oplus({\bf 15,4})
\oplus({\bf 15,2})
\oplus({\bf 13,8})
\oplus2({\bf 13,6})
\oplus3({\bf 13,4})
\oplus2({\bf 13,2})
\oplus({\bf 11,10})
\oplus3({\bf 11,8})
\oplus5({\bf 11,6})
\oplus6({\bf 11,4})
\oplus4({\bf 11,2})
\oplus2({\bf 9,10})
\oplus5({\bf 9,8})
\oplus8({\bf 9,6})
\oplus9({\bf 9,4})
\oplus6({\bf 9,2})
\oplus({\bf 7,12})
\oplus3({\bf 7,10})
\oplus7({\bf 7,8})
\oplus11({\bf 7,6})
\oplus12({\bf 7,4})
\oplus8({\bf 7,2})
\oplus({\bf 5,12})
\oplus3({\bf 5,10})
\oplus7({\bf 5,8})
\oplus11({\bf 5,6})
\oplus12({\bf 5,4})
\oplus8({\bf 5,2})
\oplus({\bf 3,12})
\oplus3({\bf 3,10})
\oplus6({\bf 3,8})
\oplus9({\bf 3,6})
\oplus9({\bf 3,4})
\oplus6({\bf 3,2})
\oplus({\bf 1,10})
\oplus2({\bf 1,8})
\oplus3({\bf 1,6})
\oplus3({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 7371}$&=&
$({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus2({\bf 15,3})
\oplus2({\bf 13,9})
\oplus2({\bf 13,7})
\oplus4({\bf 13,5})
\oplus2({\bf 13,3})
\oplus2({\bf 13,1})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus5({\bf 11,7})
\oplus5({\bf 11,5})
\oplus6({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus5({\bf 9,9})
\oplus6({\bf 9,7})
\oplus11({\bf 9,5})
\oplus6({\bf 9,3})
\oplus5({\bf 9,1})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus10({\bf 7,7})
\oplus9({\bf 7,5})
\oplus11({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus7({\bf 5,9})
\oplus8({\bf 5,7})
\oplus13({\bf 5,5})
\oplus7({\bf 5,3})
\oplus6({\bf 5,1})
\oplus2({\bf 3,11})
\oplus3({\bf 3,9})
\oplus8({\bf 3,7})
\oplus6({\bf 3,5})
\oplus9({\bf 3,3})
\oplus({\bf 1,13})
\oplus3({\bf 1,9})
\oplus({\bf 1,7})
\oplus6({\bf 1,5})
\oplus4({\bf 1,1})$\\
%
${\bf 8645}$&=&
$({\bf 17,3})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 13,9})
\oplus3({\bf 13,7})
\oplus3({\bf 13,5})
\oplus4({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 11,11})
\oplus3({\bf 11,9})
\oplus5({\bf 11,7})
\oplus8({\bf 11,5})
\oplus6({\bf 11,3})
\oplus3({\bf 11,1})
\oplus2({\bf 9,11})
\oplus4({\bf 9,9})
\oplus9({\bf 9,7})
\oplus10({\bf 9,5})
\oplus11({\bf 9,3})
\oplus3({\bf 9,1})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus7({\bf 7,9})
\oplus11({\bf 7,7})
\oplus15({\bf 7,5})
\oplus11({\bf 7,3})
\oplus6({\bf 7,1})
\oplus3({\bf 5,11})
\oplus6({\bf 5,9})
\oplus12({\bf 5,7})
\oplus13({\bf 5,5})
\oplus13({\bf 5,3})
\oplus3({\bf 5,1})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus6({\bf 3,9})
\oplus8({\bf 3,7})
\oplus12({\bf 3,5})
\oplus8({\bf 3,3})
\oplus5({\bf 3,1})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus4({\bf 1,7})
\oplus2({\bf 1,5})
\oplus5({\bf 1,3})$\\
%
${\bf 24320}$&=&
$({\bf 19,10})
\oplus({\bf 19,6})
\oplus({\bf 19,4})
\oplus2({\bf 17,8})
\oplus2({\bf 17,6})
\oplus2({\bf 17,4})
\oplus2({\bf 17,2})
\oplus({\bf 15,12})
\oplus2({\bf 15,10})
\oplus4({\bf 15,8})
\oplus6({\bf 15,6})
\oplus6({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 13,12})
\oplus4({\bf 13,10})
\oplus7({\bf 13,8})
\oplus10({\bf 13,6})
\oplus11({\bf 13,4})
\oplus6({\bf 13,2})
\oplus({\bf 11,14})
\oplus3({\bf 11,12})
\oplus7({\bf 11,10})
\oplus13({\bf 11,8})
\oplus17({\bf 11,6})
\oplus16({\bf 11,4})
\oplus11({\bf 11,2})
\oplus({\bf 9,14})
\oplus4({\bf 9,12})
\oplus9({\bf 9,10})
\oplus16({\bf 9,8})
\oplus21({\bf 9,6})
\oplus21({\bf 9,4})
\oplus13({\bf 9,2})
\oplus({\bf 7,16})
\oplus2({\bf 7,14})
\oplus6({\bf 7,12})
\oplus13({\bf 7,10})
\oplus19({\bf 7,8})
\oplus25({\bf 7,6})
\oplus25({\bf 7,4})
\oplus14({\bf 7,2})
\oplus2({\bf 5,14})
\oplus5({\bf 5,12})
\oplus10({\bf 5,10})
\oplus18({\bf 5,8})
\oplus22({\bf 5,6})
\oplus20({\bf 5,4})
\oplus14({\bf 5,2})
\oplus({\bf 3,16})
\oplus2({\bf 3,14})
\oplus5({\bf 3,12})
\oplus9({\bf 3,10})
\oplus14({\bf 3,8})
\oplus17({\bf 3,6})
\oplus16({\bf 3,4})
\oplus10({\bf 3,2})
\oplus({\bf 1,12})
\oplus3({\bf 1,10})
\oplus3({\bf 1,8})
\oplus5({\bf 1,6})
\oplus6({\bf 1,4})
\oplus2({\bf 1,2})$\\
%
${\bf 27664}$&=&
$({\bf 19,4})
\oplus({\bf 17,8})
\oplus2({\bf 17,6})
\oplus2({\bf 17,4})
\oplus2({\bf 17,2})
\oplus({\bf 15,10})
\oplus3({\bf 15,8})
\oplus5({\bf 15,6})
\oplus6({\bf 15,4})
\oplus4({\bf 15,2})
\oplus({\bf 13,12})
\oplus4({\bf 13,10})
\oplus7({\bf 13,8})
\oplus12({\bf 13,6})
\oplus13({\bf 13,4})
\oplus8({\bf 13,2})
\oplus2({\bf 11,12})
\oplus6({\bf 11,10})
\oplus14({\bf 11,8})
\oplus20({\bf 11,6})
\oplus20({\bf 11,4})
\oplus14({\bf 11,2})
\oplus({\bf 9,14})
\oplus4({\bf 9,12})
\oplus11({\bf 9,10})
\oplus21({\bf 9,8})
\oplus29({\bf 9,6})
\oplus30({\bf 9,4})
\oplus19({\bf 9,2})
\oplus({\bf 7,14})
\oplus5({\bf 7,12})
\oplus14({\bf 7,10})
\oplus24({\bf 7,8})
\oplus34({\bf 7,6})
\oplus35({\bf 7,4})
\oplus21({\bf 7,2})
\oplus2({\bf 5,14})
\oplus6({\bf 5,12})
\oplus14({\bf 5,10})
\oplus26({\bf 5,8})
\oplus34({\bf 5,6})
\oplus33({\bf 5,4})
\oplus22({\bf 5,2})
\oplus({\bf 3,14})
\oplus4({\bf 3,12})
\oplus10({\bf 3,10})
\oplus18({\bf 3,8})
\oplus24({\bf 3,6})
\oplus24({\bf 3,4})
\oplus15({\bf 3,2})
\oplus({\bf 1,16})
\oplus2({\bf 1,12})
\oplus5({\bf 1,10})
\oplus7({\bf 1,8})
\oplus10({\bf 1,6})
\oplus10({\bf 1,4})
\oplus5({\bf 1,2})$\\
%
${\bf 40755}$&=&
$({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 17,9})
\oplus2({\bf 17,7})
\oplus3({\bf 17,5})
\oplus3({\bf 17,3})
\oplus2({\bf 17,1})
\oplus({\bf 15,11})
\oplus3({\bf 15,9})
\oplus7({\bf 15,7})
\oplus9({\bf 15,5})
\oplus8({\bf 15,3})
\oplus3({\bf 15,1})
\oplus3({\bf 13,11})
\oplus8({\bf 13,9})
\oplus14({\bf 13,7})
\oplus19({\bf 13,5})
\oplus16({\bf 13,3})
\oplus6({\bf 13,1})
\oplus2({\bf 11,13})
\oplus6({\bf 11,11})
\oplus15({\bf 11,9})
\oplus26({\bf 11,7})
\oplus31({\bf 11,5})
\oplus27({\bf 11,3})
\oplus11({\bf 11,1})
\oplus3({\bf 9,13})
\oplus10({\bf 9,11})
\oplus23({\bf 9,9})
\oplus36({\bf 9,7})
\oplus44({\bf 9,5})
\oplus36({\bf 9,3})
\oplus15({\bf 9,1})
\oplus({\bf 7,15})
\oplus4({\bf 7,13})
\oplus14({\bf 7,11})
\oplus28({\bf 7,9})
\oplus44({\bf 7,7})
\oplus52({\bf 7,5})
\oplus43({\bf 7,3})
\oplus15({\bf 7,1})
\oplus({\bf 5,15})
\oplus5({\bf 5,13})
\oplus13({\bf 5,11})
\oplus28({\bf 5,9})
\oplus43({\bf 5,7})
\oplus49({\bf 5,5})
\oplus40({\bf 5,3})
\oplus17({\bf 5,1})
\oplus({\bf 3,15})
\oplus4({\bf 3,13})
\oplus11({\bf 3,11})
\oplus21({\bf 3,9})
\oplus32({\bf 3,7})
\oplus36({\bf 3,5})
\oplus30({\bf 3,3})
\oplus11({\bf 3,1})
\oplus({\bf 1,13})
\oplus4({\bf 1,11})
\oplus8({\bf 1,9})
\oplus10({\bf 1,7})
\oplus14({\bf 1,5})
\oplus10({\bf 1,3})
\oplus4({\bf 1,1})$\\
%
${\bf 51072}$&=&
$({\bf 19,8})
\oplus({\bf 19,6})
\oplus({\bf 19,4})
\oplus({\bf 19,2})
\oplus({\bf 17,10})
\oplus2({\bf 17,8})
\oplus4({\bf 17,6})
\oplus5({\bf 17,4})
\oplus3({\bf 17,2})
\oplus({\bf 15,12})
\oplus3({\bf 15,10})
\oplus7({\bf 15,8})
\oplus11({\bf 15,6})
\oplus12({\bf 15,4})
\oplus8({\bf 15,2})
\oplus2({\bf 13,12})
\oplus7({\bf 13,10})
\oplus15({\bf 13,8})
\oplus22({\bf 13,6})
\oplus22({\bf 13,4})
\oplus15({\bf 13,2})
\oplus({\bf 11,14})
\oplus5({\bf 11,12})
\oplus14({\bf 11,10})
\oplus26({\bf 11,8})
\oplus36({\bf 11,6})
\oplus37({\bf 11,4})
\oplus23({\bf 11,2})
\oplus2({\bf 9,14})
\oplus8({\bf 9,12})
\oplus20({\bf 9,10})
\oplus36({\bf 9,8})
\oplus49({\bf 9,6})
\oplus49({\bf 9,4})
\oplus31({\bf 9,2})
\oplus4({\bf 7,14})
\oplus11({\bf 7,12})
\oplus25({\bf 7,10})
\oplus44({\bf 7,8})
\oplus57({\bf 7,6})
\oplus56({\bf 7,4})
\oplus36({\bf 7,2})
\oplus({\bf 5,16})
\oplus3({\bf 5,14})
\oplus11({\bf 5,12})
\oplus25({\bf 5,10})
\oplus41({\bf 5,8})
\oplus54({\bf 5,6})
\oplus53({\bf 5,4})
\oplus32({\bf 5,2})
\oplus({\bf 3,16})
\oplus3({\bf 3,14})
\oplus9({\bf 3,12})
\oplus19({\bf 3,10})
\oplus31({\bf 3,8})
\oplus40({\bf 3,6})
\oplus38({\bf 3,4})
\oplus24({\bf 3,2})
\oplus({\bf 1,14})
\oplus3({\bf 1,12})
\oplus6({\bf 1,10})
\oplus11({\bf 1,8})
\oplus14({\bf 1,6})
\oplus13({\bf 1,4})
\oplus9({\bf 1,2})$\\
%
${\bf 86184}$&=&
$({\bf 21,4})
\oplus({\bf 21,2})
\oplus({\bf 19,8})
\oplus3({\bf 19,6})
\oplus3({\bf 19,4})
\oplus2({\bf 19,2})
\oplus2({\bf 17,10})
\oplus5({\bf 17,8})
\oplus8({\bf 17,6})
\oplus9({\bf 17,4})
\oplus6({\bf 17,2})
\oplus2({\bf 15,12})
\oplus6({\bf 15,10})
\oplus13({\bf 15,8})
\oplus19({\bf 15,6})
\oplus20({\bf 15,4})
\oplus13({\bf 15,2})
\oplus({\bf 13,14})
\oplus5({\bf 13,12})
\oplus14({\bf 13,10})
\oplus26({\bf 13,8})
\oplus36({\bf 13,6})
\oplus37({\bf 13,4})
\oplus24({\bf 13,2})
\oplus3({\bf 11,14})
\oplus10({\bf 11,12})
\oplus24({\bf 11,10})
\oplus43({\bf 11,8})
\oplus58({\bf 11,6})
\oplus58({\bf 11,4})
\oplus36({\bf 11,2})
\oplus({\bf 9,16})
\oplus4({\bf 9,14})
\oplus15({\bf 9,12})
\oplus35({\bf 9,10})
\oplus60({\bf 9,8})
\oplus79({\bf 9,6})
\oplus76({\bf 9,4})
\oplus48({\bf 9,2})
\oplus({\bf 7,16})
\oplus6({\bf 7,14})
\oplus19({\bf 7,12})
\oplus42({\bf 7,10})
\oplus70({\bf 7,8})
\oplus90({\bf 7,6})
\oplus87({\bf 7,4})
\oplus54({\bf 7,2})
\oplus({\bf 5,16})
\oplus6({\bf 5,14})
\oplus19({\bf 5,12})
\oplus41({\bf 5,10})
\oplus67({\bf 5,8})
\oplus85({\bf 5,6})
\oplus82({\bf 5,4})
\oplus51({\bf 5,2})
\oplus({\bf 3,16})
\oplus5({\bf 3,14})
\oplus14({\bf 3,12})
\oplus30({\bf 3,10})
\oplus49({\bf 3,8})
\oplus62({\bf 3,6})
\oplus59({\bf 3,4})
\oplus36({\bf 3,2})
\oplus2({\bf 1,14})
\oplus5({\bf 1,12})
\oplus11({\bf 1,10})
\oplus18({\bf 1,8})
\oplus22({\bf 1,6})
\oplus22({\bf 1,4})
\oplus13({\bf 1,2})$\\
%
${\bf 150822}$&=&
$({\bf 21,9})
\oplus({\bf 21,7})
\oplus2({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,11})
\oplus2({\bf 19,9})
\oplus5({\bf 19,7})
\oplus6({\bf 19,5})
\oplus6({\bf 19,3})
\oplus2({\bf 19,1})
\oplus({\bf 17,13})
\oplus3({\bf 17,11})
\oplus9({\bf 17,9})
\oplus14({\bf 17,7})
\oplus19({\bf 17,5})
\oplus14({\bf 17,3})
\oplus7({\bf 17,1})
\oplus2({\bf 15,13})
\oplus9({\bf 15,11})
\oplus19({\bf 15,9})
\oplus32({\bf 15,7})
\oplus36({\bf 15,5})
\oplus32({\bf 15,3})
\oplus11({\bf 15,1})
\oplus({\bf 13,15})
\oplus7({\bf 13,13})
\oplus18({\bf 13,11})
\oplus39({\bf 13,9})
\oplus56({\bf 13,7})
\oplus68({\bf 13,5})
\oplus52({\bf 13,3})
\oplus23({\bf 13,1})
\oplus3({\bf 11,15})
\oplus11({\bf 11,13})
\oplus31({\bf 11,11})
\oplus58({\bf 11,9})
\oplus88({\bf 11,7})
\oplus96({\bf 11,5})
\oplus81({\bf 11,3})
\oplus28({\bf 11,1})
\oplus({\bf 9,17})
\oplus5({\bf 9,15})
\oplus19({\bf 9,13})
\oplus43({\bf 9,11})
\oplus82({\bf 9,9})
\oplus113({\bf 9,7})
\oplus130({\bf 9,5})
\oplus98({\bf 9,3})
\oplus42({\bf 9,1})
\oplus({\bf 7,17})
\oplus7({\bf 7,15})
\oplus21({\bf 7,13})
\oplus52({\bf 7,11})
\oplus89({\bf 7,9})
\oplus129({\bf 7,7})
\oplus136({\bf 7,5})
\oplus113({\bf 7,3})
\oplus39({\bf 7,1})
\oplus2({\bf 5,17})
\oplus7({\bf 5,15})
\oplus24({\bf 5,13})
\oplus49({\bf 5,11})
\oplus89({\bf 5,9})
\oplus117({\bf 5,7})
\oplus133({\bf 5,5})
\oplus98({\bf 5,3})
\oplus43({\bf 5,1})
\oplus({\bf 3,17})
\oplus6({\bf 3,15})
\oplus15({\bf 3,13})
\oplus37({\bf 3,11})
\oplus59({\bf 3,9})
\oplus87({\bf 3,7})
\oplus87({\bf 3,5})
\oplus75({\bf 3,3})
\oplus23({\bf 3,1})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus8({\bf 1,13})
\oplus12({\bf 1,11})
\oplus26({\bf 1,9})
\oplus29({\bf 1,7})
\oplus38({\bf 1,5})
\oplus22({\bf 1,3})
\oplus14({\bf 1,1})$\\
%
${\bf 152152}$&=&
$({\bf 21,7})
\oplus({\bf 21,5})
\oplus2({\bf 21,3})
\oplus2({\bf 19,9})
\oplus4({\bf 19,7})
\oplus6({\bf 19,5})
\oplus5({\bf 19,3})
\oplus3({\bf 19,1})
\oplus3({\bf 17,11})
\oplus6({\bf 17,9})
\oplus14({\bf 17,7})
\oplus16({\bf 17,5})
\oplus16({\bf 17,3})
\oplus4({\bf 17,1})
\oplus2({\bf 15,13})
\oplus7({\bf 15,11})
\oplus19({\bf 15,9})
\oplus29({\bf 15,7})
\oplus38({\bf 15,5})
\oplus30({\bf 15,3})
\oplus14({\bf 15,1})
\oplus({\bf 13,15})
\oplus5({\bf 13,13})
\oplus18({\bf 13,11})
\oplus35({\bf 13,9})
\oplus59({\bf 13,7})
\oplus65({\bf 13,5})
\oplus58({\bf 13,3})
\oplus19({\bf 13,1})
\oplus2({\bf 11,15})
\oplus11({\bf 11,13})
\oplus29({\bf 11,11})
\oplus61({\bf 11,9})
\oplus88({\bf 11,7})
\oplus105({\bf 11,5})
\oplus81({\bf 11,3})
\oplus35({\bf 11,1})
\oplus5({\bf 9,15})
\oplus16({\bf 9,13})
\oplus45({\bf 9,11})
\oplus80({\bf 9,9})
\oplus124({\bf 9,7})
\oplus132({\bf 9,5})
\oplus113({\bf 9,3})
\oplus37({\bf 9,1})
\oplus({\bf 7,17})
\oplus5({\bf 7,15})
\oplus22({\bf 7,13})
\oplus50({\bf 7,11})
\oplus98({\bf 7,9})
\oplus134({\bf 7,7})
\oplus155({\bf 7,5})
\oplus117({\bf 7,3})
\oplus52({\bf 7,1})
\oplus({\bf 5,17})
\oplus7({\bf 5,15})
\oplus20({\bf 5,13})
\oplus53({\bf 5,11})
\oplus89({\bf 5,9})
\oplus133({\bf 5,7})
\oplus138({\bf 5,5})
\oplus118({\bf 5,3})
\oplus37({\bf 5,1})
\oplus({\bf 3,17})
\oplus4({\bf 3,15})
\oplus17({\bf 3,13})
\oplus35({\bf 3,11})
\oplus69({\bf 3,9})
\oplus89({\bf 3,7})
\oplus106({\bf 3,5})
\oplus75({\bf 3,3})
\oplus36({\bf 3,1})
\oplus3({\bf 1,15})
\oplus5({\bf 1,13})
\oplus16({\bf 1,11})
\oplus21({\bf 1,9})
\oplus39({\bf 1,7})
\oplus32({\bf 1,5})
\oplus35({\bf 1,3})
\oplus5({\bf 1,1})$\\
%
${\bf 238602}$&=&
$({\bf 25,7})
\oplus({\bf 25,3})
\oplus({\bf 23,9})
\oplus({\bf 23,7})
\oplus3({\bf 23,5})
\oplus2({\bf 23,3})
\oplus({\bf 23,1})
\oplus2({\bf 21,11})
\oplus3({\bf 21,9})
\oplus7({\bf 21,7})
\oplus6({\bf 21,5})
\oplus7({\bf 21,3})
\oplus({\bf 21,1})
\oplus2({\bf 19,13})
\oplus4({\bf 19,11})
\oplus10({\bf 19,9})
\oplus14({\bf 19,7})
\oplus17({\bf 19,5})
\oplus12({\bf 19,3})
\oplus7({\bf 19,1})
\oplus2({\bf 17,15})
\oplus4({\bf 17,13})
\oplus13({\bf 17,11})
\oplus20({\bf 17,9})
\oplus32({\bf 17,7})
\oplus32({\bf 17,5})
\oplus29({\bf 17,3})
\oplus7({\bf 17,1})
\oplus({\bf 15,17})
\oplus3({\bf 15,15})
\oplus11({\bf 15,13})
\oplus22({\bf 15,11})
\oplus41({\bf 15,9})
\oplus52({\bf 15,7})
\oplus60({\bf 15,5})
\oplus43({\bf 15,3})
\oplus20({\bf 15,1})
\oplus({\bf 13,19})
\oplus({\bf 13,17})
\oplus8({\bf 13,15})
\oplus18({\bf 13,13})
\oplus41({\bf 13,11})
\oplus62({\bf 13,9})
\oplus90({\bf 13,7})
\oplus85({\bf 13,5})
\oplus74({\bf 13,3})
\oplus22({\bf 13,1})
\oplus4({\bf 11,17})
\oplus10({\bf 11,15})
\oplus29({\bf 11,13})
\oplus54({\bf 11,11})
\oplus93({\bf 11,9})
\oplus113({\bf 11,7})
\oplus127({\bf 11,5})
\oplus89({\bf 11,3})
\oplus39({\bf 11,1})
\oplus({\bf 9,19})
\oplus4({\bf 9,17})
\oplus16({\bf 9,15})
\oplus35({\bf 9,13})
\oplus74({\bf 9,11})
\oplus108({\bf 9,9})
\oplus149({\bf 9,7})
\oplus143({\bf 9,5})
\oplus119({\bf 9,3})
\oplus36({\bf 9,1})
\oplus({\bf 7,19})
\oplus5({\bf 7,17})
\oplus15({\bf 7,15})
\oplus42({\bf 7,13})
\oplus73({\bf 7,11})
\oplus123({\bf 7,9})
\oplus148({\bf 7,7})
\oplus160({\bf 7,5})
\oplus112({\bf 7,3})
\oplus52({\bf 7,1})
\oplus({\bf 5,19})
\oplus4({\bf 5,17})
\oplus17({\bf 5,15})
\oplus34({\bf 5,13})
\oplus75({\bf 5,11})
\oplus104({\bf 5,9})
\oplus143({\bf 5,7})
\oplus134({\bf 5,5})
\oplus114({\bf 5,3})
\oplus30({\bf 5,1})
\oplus4({\bf 3,17})
\oplus9({\bf 3,15})
\oplus28({\bf 3,13})
\oplus45({\bf 3,11})
\oplus80({\bf 3,9})
\oplus89({\bf 3,7})
\oplus104({\bf 3,5})
\oplus65({\bf 3,3})
\oplus36({\bf 3,1})
\oplus({\bf 1,19})
\oplus6({\bf 1,15})
\oplus8({\bf 1,13})
\oplus21({\bf 1,11})
\oplus23({\bf 1,9})
\oplus43({\bf 1,7})
\oplus27({\bf 1,5})
\oplus35({\bf 1,3})
\oplus2({\bf 1,1})$\\
%
${\bf 253935}$&=&
$({\bf 25,3})
\oplus({\bf 23,7})
\oplus2({\bf 23,5})
\oplus({\bf 23,3})
\oplus({\bf 23,1})
\oplus({\bf 21,11})
\oplus2({\bf 21,9})
\oplus5({\bf 21,7})
\oplus5({\bf 21,5})
\oplus6({\bf 21,3})
\oplus({\bf 21,1})
\oplus({\bf 19,13})
\oplus3({\bf 19,11})
\oplus8({\bf 19,9})
\oplus12({\bf 19,7})
\oplus16({\bf 19,5})
\oplus12({\bf 19,3})
\oplus6({\bf 19,1})
\oplus({\bf 17,15})
\oplus3({\bf 17,13})
\oplus11({\bf 17,11})
\oplus19({\bf 17,9})
\oplus31({\bf 17,7})
\oplus32({\bf 17,5})
\oplus30({\bf 17,3})
\oplus9({\bf 17,1})
\oplus2({\bf 15,15})
\oplus9({\bf 15,13})
\oplus20({\bf 15,11})
\oplus40({\bf 15,9})
\oplus55({\bf 15,7})
\oplus65({\bf 15,5})
\oplus48({\bf 15,3})
\oplus21({\bf 15,1})
\oplus({\bf 13,17})
\oplus6({\bf 13,15})
\oplus16({\bf 13,13})
\oplus40({\bf 13,11})
\oplus66({\bf 13,9})
\oplus97({\bf 13,7})
\oplus99({\bf 13,5})
\oplus84({\bf 13,3})
\oplus27({\bf 13,1})
\oplus2({\bf 11,17})
\oplus8({\bf 11,15})
\oplus27({\bf 11,13})
\oplus56({\bf 11,11})
\oplus100({\bf 11,9})
\oplus131({\bf 11,7})
\oplus146({\bf 11,5})
\oplus108({\bf 11,3})
\oplus46({\bf 11,1})
\oplus({\bf 9,19})
\oplus3({\bf 9,17})
\oplus14({\bf 9,15})
\oplus35({\bf 9,13})
\oplus79({\bf 9,11})
\oplus124({\bf 9,9})
\oplus172({\bf 9,7})
\oplus173({\bf 9,5})
\oplus143({\bf 9,3})
\oplus47({\bf 9,1})
\oplus4({\bf 7,17})
\oplus14({\bf 7,15})
\oplus42({\bf 7,13})
\oplus81({\bf 7,11})
\oplus139({\bf 7,9})
\oplus177({\bf 7,7})
\oplus194({\bf 7,5})
\oplus140({\bf 7,3})
\oplus60({\bf 7,1})
\oplus({\bf 5,19})
\oplus4({\bf 5,17})
\oplus17({\bf 5,15})
\oplus38({\bf 5,13})
\oplus82({\bf 5,11})
\oplus124({\bf 5,9})
\oplus171({\bf 5,7})
\oplus167({\bf 5,5})
\oplus139({\bf 5,3})
\oplus43({\bf 5,1})
\oplus3({\bf 3,17})
\oplus9({\bf 3,15})
\oplus29({\bf 3,13})
\oplus52({\bf 3,11})
\oplus92({\bf 3,9})
\oplus110({\bf 3,7})
\oplus125({\bf 3,5})
\oplus85({\bf 3,3})
\oplus41({\bf 3,1})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus6({\bf 1,15})
\oplus9({\bf 1,13})
\oplus25({\bf 1,11})
\oplus30({\bf 1,9})
\oplus48({\bf 1,7})
\oplus38({\bf 1,5})
\oplus41({\bf 1,3})
\oplus6({\bf 1,1})$\\
%
${\bf 293930}$&=&
$({\bf 25,13})
\oplus({\bf 25,9})
\oplus({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 25,1})
\oplus2({\bf 23,11})
\oplus2({\bf 23,9})
\oplus3({\bf 23,7})
\oplus3({\bf 23,5})
\oplus3({\bf 23,3})
\oplus({\bf 21,15})
\oplus2({\bf 21,13})
\oplus4({\bf 21,11})
\oplus8({\bf 21,9})
\oplus9({\bf 21,7})
\oplus11({\bf 21,5})
\oplus7({\bf 21,3})
\oplus4({\bf 21,1})
\oplus({\bf 19,15})
\oplus4({\bf 19,13})
\oplus9({\bf 19,11})
\oplus15({\bf 19,9})
\oplus22({\bf 19,7})
\oplus21({\bf 19,5})
\oplus18({\bf 19,3})
\oplus6({\bf 19,1})
\oplus({\bf 17,17})
\oplus3({\bf 17,15})
\oplus10({\bf 17,13})
\oplus19({\bf 17,11})
\oplus33({\bf 17,9})
\oplus40({\bf 17,7})
\oplus46({\bf 17,5})
\oplus31({\bf 17,3})
\oplus14({\bf 17,1})
\oplus({\bf 15,17})
\oplus6({\bf 15,15})
\oplus15({\bf 15,13})
\oplus33({\bf 15,11})
\oplus51({\bf 15,9})
\oplus69({\bf 15,7})
\oplus68({\bf 15,5})
\oplus56({\bf 15,3})
\oplus18({\bf 15,1})
\oplus({\bf 13,19})
\oplus4({\bf 13,17})
\oplus11({\bf 13,15})
\oplus29({\bf 13,13})
\oplus50({\bf 13,11})
\oplus82({\bf 13,9})
\oplus101({\bf 13,7})
\oplus106({\bf 13,5})
\oplus76({\bf 13,3})
\oplus34({\bf 13,1})
\oplus({\bf 11,19})
\oplus5({\bf 11,17})
\oplus16({\bf 11,15})
\oplus35({\bf 11,13})
\oplus70({\bf 11,11})
\oplus102({\bf 11,9})
\oplus132({\bf 11,7})
\oplus131({\bf 11,5})
\oplus103({\bf 11,3})
\oplus33({\bf 11,1})
\oplus({\bf 9,21})
\oplus2({\bf 9,19})
\oplus9({\bf 9,17})
\oplus22({\bf 9,15})
\oplus50({\bf 9,13})
\oplus83({\bf 9,11})
\oplus129({\bf 9,9})
\oplus152({\bf 9,7})
\oplus160({\bf 9,5})
\oplus112({\bf 9,3})
\oplus48({\bf 9,1})
\oplus3({\bf 7,19})
\oplus8({\bf 7,17})
\oplus24({\bf 7,15})
\oplus48({\bf 7,13})
\oplus88({\bf 7,11})
\oplus124({\bf 7,9})
\oplus160({\bf 7,7})
\oplus150({\bf 7,5})
\oplus121({\bf 7,3})
\oplus40({\bf 7,1})
\oplus({\bf 5,21})
\oplus3({\bf 5,19})
\oplus11({\bf 5,17})
\oplus23({\bf 5,15})
\oplus49({\bf 5,13})
\oplus79({\bf 5,11})
\oplus119({\bf 5,9})
\oplus135({\bf 5,7})
\oplus144({\bf 5,5})
\oplus98({\bf 5,3})
\oplus42({\bf 5,1})
\oplus2({\bf 3,19})
\oplus5({\bf 3,17})
\oplus16({\bf 3,15})
\oplus29({\bf 3,13})
\oplus55({\bf 3,11})
\oplus73({\bf 3,9})
\oplus96({\bf 3,7})
\oplus87({\bf 3,5})
\oplus73({\bf 3,3})
\oplus20({\bf 3,1})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus4({\bf 1,17})
\oplus6({\bf 1,15})
\oplus17({\bf 1,13})
\oplus18({\bf 1,11})
\oplus34({\bf 1,9})
\oplus33({\bf 1,7})
\oplus39({\bf 1,5})
\oplus20({\bf 1,3})
\oplus17({\bf 1,1})$\\
%
${\bf 320112}$&=&
$({\bf 23,8})
\oplus({\bf 23,6})
\oplus2({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,10})
\oplus3({\bf 21,8})
\oplus6({\bf 21,6})
\oplus6({\bf 21,4})
\oplus4({\bf 21,2})
\oplus2({\bf 19,12})
\oplus6({\bf 19,10})
\oplus12({\bf 19,8})
\oplus17({\bf 19,6})
\oplus18({\bf 19,4})
\oplus12({\bf 19,2})
\oplus({\bf 17,14})
\oplus6({\bf 17,12})
\oplus16({\bf 17,10})
\oplus29({\bf 17,8})
\oplus40({\bf 17,6})
\oplus39({\bf 17,4})
\oplus25({\bf 17,2})
\oplus({\bf 15,16})
\oplus5({\bf 15,14})
\oplus16({\bf 15,12})
\oplus36({\bf 15,10})
\oplus61({\bf 15,8})
\oplus78({\bf 15,6})
\oplus76({\bf 15,4})
\oplus47({\bf 15,2})
\oplus2({\bf 13,16})
\oplus11({\bf 13,14})
\oplus30({\bf 13,12})
\oplus63({\bf 13,10})
\oplus102({\bf 13,8})
\oplus129({\bf 13,6})
\oplus123({\bf 13,4})
\oplus75({\bf 13,2})
\oplus({\bf 11,18})
\oplus5({\bf 11,16})
\oplus19({\bf 11,14})
\oplus50({\bf 11,12})
\oplus99({\bf 11,10})
\oplus153({\bf 11,8})
\oplus187({\bf 11,6})
\oplus176({\bf 11,4})
\oplus108({\bf 11,2})
\oplus({\bf 9,18})
\oplus7({\bf 9,16})
\oplus26({\bf 9,14})
\oplus66({\bf 9,12})
\oplus127({\bf 9,10})
\oplus193({\bf 9,8})
\oplus234({\bf 9,6})
\oplus217({\bf 9,4})
\oplus132({\bf 9,2})
\oplus2({\bf 7,18})
\oplus10({\bf 7,16})
\oplus32({\bf 7,14})
\oplus77({\bf 7,12})
\oplus144({\bf 7,10})
\oplus215({\bf 7,8})
\oplus257({\bf 7,6})
\oplus236({\bf 7,4})
\oplus143({\bf 7,2})
\oplus({\bf 5,18})
\oplus9({\bf 5,16})
\oplus30({\bf 5,14})
\oplus71({\bf 5,12})
\oplus131({\bf 5,10})
\oplus195({\bf 5,8})
\oplus233({\bf 5,6})
\oplus213({\bf 5,4})
\oplus128({\bf 5,2})
\oplus2({\bf 3,18})
\oplus7({\bf 3,16})
\oplus23({\bf 3,14})
\oplus53({\bf 3,12})
\oplus97({\bf 3,10})
\oplus141({\bf 3,8})
\oplus165({\bf 3,6})
\oplus152({\bf 3,4})
\oplus92({\bf 3,2})
\oplus2({\bf 1,16})
\oplus7({\bf 1,14})
\oplus18({\bf 1,12})
\oplus33({\bf 1,10})
\oplus49({\bf 1,8})
\oplus58({\bf 1,6})
\oplus53({\bf 1,4})
\oplus32({\bf 1,2})$\\
%
${\bf 362880}$&=&
$({\bf 23,6})
\oplus({\bf 23,4})
\oplus({\bf 23,2})
\oplus({\bf 21,10})
\oplus3({\bf 21,8})
\oplus5({\bf 21,6})
\oplus6({\bf 21,4})
\oplus4({\bf 21,2})
\oplus({\bf 19,12})
\oplus5({\bf 19,10})
\oplus11({\bf 19,8})
\oplus17({\bf 19,6})
\oplus18({\bf 19,4})
\oplus12({\bf 19,2})
\oplus({\bf 17,14})
\oplus6({\bf 17,12})
\oplus16({\bf 17,10})
\oplus31({\bf 17,8})
\oplus43({\bf 17,6})
\oplus44({\bf 17,4})
\oplus28({\bf 17,2})
\oplus4({\bf 15,14})
\oplus15({\bf 15,12})
\oplus37({\bf 15,10})
\oplus65({\bf 15,8})
\oplus87({\bf 15,6})
\oplus86({\bf 15,4})
\oplus54({\bf 15,2})
\oplus2({\bf 13,16})
\oplus10({\bf 13,14})
\oplus32({\bf 13,12})
\oplus70({\bf 13,10})
\oplus117({\bf 13,8})
\oplus150({\bf 13,6})
\oplus145({\bf 13,4})
\oplus90({\bf 13,2})
\oplus4({\bf 11,16})
\oplus18({\bf 11,14})
\oplus52({\bf 11,12})
\oplus109({\bf 11,10})
\oplus175({\bf 11,8})
\oplus220({\bf 11,6})
\oplus209({\bf 11,4})
\oplus129({\bf 11,2})
\oplus({\bf 9,18})
\oplus7({\bf 9,16})
\oplus28({\bf 9,14})
\oplus74({\bf 9,12})
\oplus147({\bf 9,10})
\oplus229({\bf 9,8})
\oplus282({\bf 9,6})
\oplus265({\bf 9,4})
\oplus162({\bf 9,2})
\oplus({\bf 7,18})
\oplus9({\bf 7,16})
\oplus33({\bf 7,14})
\oplus85({\bf 7,12})
\oplus165({\bf 7,10})
\oplus253({\bf 7,8})
\oplus308({\bf 7,6})
\oplus287({\bf 7,4})
\oplus175({\bf 7,2})
\oplus2({\bf 5,18})
\oplus10({\bf 5,16})
\oplus34({\bf 5,14})
\oplus83({\bf 5,12})
\oplus157({\bf 5,10})
\oplus237({\bf 5,8})
\oplus285({\bf 5,6})
\oplus264({\bf 5,4})
\oplus160({\bf 5,2})
\oplus({\bf 3,18})
\oplus7({\bf 3,16})
\oplus24({\bf 3,14})
\oplus59({\bf 3,12})
\oplus111({\bf 3,10})
\oplus167({\bf 3,8})
\oplus200({\bf 3,6})
\oplus185({\bf 3,4})
\oplus112({\bf 3,2})
\oplus({\bf 1,18})
\oplus3({\bf 1,16})
\oplus10({\bf 1,14})
\oplus23({\bf 1,12})
\oplus42({\bf 1,10})
\oplus62({\bf 1,8})
\oplus74({\bf 1,6})
\oplus68({\bf 1,4})
\oplus41({\bf 1,2})$\\
%
${\bf 365750}$&=&
$({\bf 25,1})
\oplus({\bf 23,7})
\oplus2({\bf 23,5})
\oplus2({\bf 23,3})
\oplus3({\bf 21,9})
\oplus4({\bf 21,7})
\oplus8({\bf 21,5})
\oplus5({\bf 21,3})
\oplus4({\bf 21,1})
\oplus({\bf 19,13})
\oplus4({\bf 19,11})
\oplus9({\bf 19,9})
\oplus18({\bf 19,7})
\oplus19({\bf 19,5})
\oplus19({\bf 19,3})
\oplus6({\bf 19,1})
\oplus4({\bf 17,13})
\oplus11({\bf 17,11})
\oplus27({\bf 17,9})
\oplus37({\bf 17,7})
\oplus50({\bf 17,5})
\oplus36({\bf 17,3})
\oplus18({\bf 17,1})
\oplus3({\bf 15,15})
\oplus10({\bf 15,13})
\oplus29({\bf 15,11})
\oplus53({\bf 15,9})
\oplus83({\bf 15,7})
\oplus89({\bf 15,5})
\oplus77({\bf 15,3})
\oplus25({\bf 15,1})
\oplus({\bf 13,17})
\oplus5({\bf 13,15})
\oplus23({\bf 13,13})
\oplus49({\bf 13,11})
\oplus98({\bf 13,9})
\oplus133({\bf 13,7})
\oplus154({\bf 13,5})
\oplus114({\bf 13,3})
\oplus53({\bf 13,1})
\oplus2({\bf 11,17})
\oplus12({\bf 11,15})
\oplus34({\bf 11,13})
\oplus85({\bf 11,11})
\oplus141({\bf 11,9})
\oplus203({\bf 11,7})
\oplus213({\bf 11,5})
\oplus176({\bf 11,3})
\oplus58({\bf 11,1})
\oplus4({\bf 9,17})
\oplus15({\bf 9,15})
\oplus51({\bf 9,13})
\oplus105({\bf 9,11})
\oplus190({\bf 9,9})
\oplus246({\bf 9,7})
\oplus277({\bf 9,5})
\oplus203({\bf 9,3})
\oplus89({\bf 9,1})
\oplus({\bf 7,19})
\oplus4({\bf 7,17})
\oplus22({\bf 7,15})
\oplus57({\bf 7,13})
\oplus126({\bf 7,11})
\oplus202({\bf 7,9})
\oplus285({\bf 7,7})
\oplus286({\bf 7,5})
\oplus236({\bf 7,3})
\oplus79({\bf 7,1})
\oplus6({\bf 5,17})
\oplus18({\bf 5,15})
\oplus57({\bf 5,13})
\oplus111({\bf 5,11})
\oplus196({\bf 5,9})
\oplus244({\bf 5,7})
\oplus277({\bf 5,5})
\oplus196({\bf 5,3})
\oplus87({\bf 5,1})
\oplus({\bf 3,19})
\oplus3({\bf 3,17})
\oplus17({\bf 3,15})
\oplus38({\bf 3,13})
\oplus88({\bf 3,11})
\oplus131({\bf 3,9})
\oplus188({\bf 3,7})
\oplus180({\bf 3,5})
\oplus156({\bf 3,3})
\oplus44({\bf 3,1})
\oplus2({\bf 1,17})
\oplus3({\bf 1,15})
\oplus18({\bf 1,13})
\oplus24({\bf 1,11})
\oplus55({\bf 1,9})
\oplus57({\bf 1,7})
\oplus75({\bf 1,5})
\oplus41({\bf 1,3})
\oplus33({\bf 1,1})$\\
%
${\bf 573440}$&=&
$({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 23,9})
\oplus3({\bf 23,7})
\oplus4({\bf 23,5})
\oplus4({\bf 23,3})
\oplus2({\bf 23,1})
\oplus2({\bf 21,11})
\oplus6({\bf 21,9})
\oplus11({\bf 21,7})
\oplus14({\bf 21,5})
\oplus12({\bf 21,3})
\oplus5({\bf 21,1})
\oplus2({\bf 19,13})
\oplus9({\bf 19,11})
\oplus19({\bf 19,9})
\oplus30({\bf 19,7})
\oplus37({\bf 19,5})
\oplus30({\bf 19,3})
\oplus11({\bf 19,1})
\oplus2({\bf 17,15})
\oplus9({\bf 17,13})
\oplus23({\bf 17,11})
\oplus46({\bf 17,9})
\oplus69({\bf 17,7})
\oplus77({\bf 17,5})
\oplus63({\bf 17,3})
\oplus25({\bf 17,1})
\oplus({\bf 15,17})
\oplus6({\bf 15,15})
\oplus21({\bf 15,13})
\oplus50({\bf 15,11})
\oplus91({\bf 15,9})
\oplus129({\bf 15,7})
\oplus142({\bf 15,5})
\oplus113({\bf 15,3})
\oplus43({\bf 15,1})
\oplus3({\bf 13,17})
\oplus13({\bf 13,15})
\oplus39({\bf 13,13})
\oplus89({\bf 13,11})
\oplus153({\bf 13,9})
\oplus209({\bf 13,7})
\oplus227({\bf 13,5})
\oplus177({\bf 13,3})
\oplus66({\bf 13,1})
\oplus({\bf 11,19})
\oplus5({\bf 11,17})
\oplus22({\bf 11,15})
\oplus63({\bf 11,13})
\oplus132({\bf 11,11})
\oplus222({\bf 11,9})
\oplus299({\bf 11,7})
\oplus315({\bf 11,5})
\oplus245({\bf 11,3})
\oplus94({\bf 11,1})
\oplus({\bf 9,19})
\oplus8({\bf 9,17})
\oplus31({\bf 9,15})
\oplus83({\bf 9,13})
\oplus171({\bf 9,11})
\oplus280({\bf 9,9})
\oplus370({\bf 9,7})
\oplus388({\bf 9,5})
\oplus299({\bf 9,3})
\oplus113({\bf 9,1})
\oplus({\bf 7,19})
\oplus10({\bf 7,17})
\oplus36({\bf 7,15})
\oplus93({\bf 7,13})
\oplus190({\bf 7,11})
\oplus305({\bf 7,9})
\oplus397({\bf 7,7})
\oplus416({\bf 7,5})
\oplus318({\bf 7,3})
\oplus118({\bf 7,1})
\oplus2({\bf 5,19})
\oplus9({\bf 5,17})
\oplus34({\bf 5,15})
\oplus89({\bf 5,13})
\oplus174({\bf 5,11})
\oplus279({\bf 5,9})
\oplus363({\bf 5,7})
\oplus373({\bf 5,5})
\oplus286({\bf 5,3})
\oplus109({\bf 5,1})
\oplus({\bf 3,19})
\oplus7({\bf 3,17})
\oplus25({\bf 3,15})
\oplus63({\bf 3,13})
\oplus124({\bf 3,11})
\oplus197({\bf 3,9})
\oplus254({\bf 3,7})
\oplus262({\bf 3,5})
\oplus200({\bf 3,3})
\oplus75({\bf 3,1})
\oplus3({\bf 1,17})
\oplus9({\bf 1,15})
\oplus22({\bf 1,13})
\oplus46({\bf 1,11})
\oplus71({\bf 1,9})
\oplus90({\bf 1,7})
\oplus96({\bf 1,5})
\oplus72({\bf 1,3})
\oplus25({\bf 1,1})$\\
%
${\bf 617253}$&=&
$({\bf 25,9})
\oplus2({\bf 25,5})
\oplus({\bf 25,1})
\oplus({\bf 23,11})
\oplus2({\bf 23,9})
\oplus5({\bf 23,7})
\oplus4({\bf 23,5})
\oplus5({\bf 23,3})
\oplus({\bf 23,1})
\oplus2({\bf 21,13})
\oplus4({\bf 21,11})
\oplus10({\bf 21,9})
\oplus13({\bf 21,7})
\oplus19({\bf 21,5})
\oplus12({\bf 21,3})
\oplus8({\bf 21,1})
\oplus({\bf 19,15})
\oplus4({\bf 19,13})
\oplus13({\bf 19,11})
\oplus24({\bf 19,9})
\oplus38({\bf 19,7})
\oplus40({\bf 19,5})
\oplus36({\bf 19,3})
\oplus10({\bf 19,1})
\oplus({\bf 17,17})
\oplus3({\bf 17,15})
\oplus14({\bf 17,13})
\oplus29({\bf 17,11})
\oplus59({\bf 17,9})
\oplus76({\bf 17,7})
\oplus91({\bf 17,5})
\oplus64({\bf 17,3})
\oplus32({\bf 17,1})
\oplus({\bf 15,17})
\oplus9({\bf 15,15})
\oplus25({\bf 15,13})
\oplus61({\bf 15,11})
\oplus100({\bf 15,9})
\oplus145({\bf 15,7})
\oplus148({\bf 15,5})
\oplus124({\bf 15,3})
\oplus40({\bf 15,1})
\oplus5({\bf 13,17})
\oplus16({\bf 13,15})
\oplus50({\bf 13,13})
\oplus98({\bf 13,11})
\oplus172({\bf 13,9})
\oplus217({\bf 13,7})
\oplus244({\bf 13,5})
\oplus175({\bf 13,3})
\oplus77({\bf 13,1})
\oplus({\bf 11,19})
\oplus6({\bf 11,17})
\oplus28({\bf 11,15})
\oplus69({\bf 11,13})
\oplus147({\bf 11,11})
\oplus228({\bf 11,9})
\oplus312({\bf 11,7})
\oplus311({\bf 11,5})
\oplus253({\bf 11,3})
\oplus85({\bf 11,1})
\oplus2({\bf 9,19})
\oplus13({\bf 9,17})
\oplus36({\bf 9,15})
\oplus98({\bf 9,13})
\oplus178({\bf 9,11})
\oplus297({\bf 9,9})
\oplus364({\bf 9,7})
\oplus395({\bf 9,5})
\oplus282({\bf 9,3})
\oplus122({\bf 9,1})
\oplus3({\bf 7,19})
\oplus12({\bf 7,17})
\oplus45({\bf 7,15})
\oplus99({\bf 7,13})
\oplus202({\bf 7,11})
\oplus299({\bf 7,9})
\oplus399({\bf 7,7})
\oplus391({\bf 7,5})
\oplus316({\bf 7,3})
\oplus101({\bf 7,1})
\oplus({\bf 5,21})
\oplus3({\bf 5,19})
\oplus16({\bf 5,17})
\oplus40({\bf 5,15})
\oplus103({\bf 5,13})
\oplus176({\bf 5,11})
\oplus288({\bf 5,9})
\oplus343({\bf 5,7})
\oplus371({\bf 5,5})
\oplus258({\bf 5,3})
\oplus117({\bf 5,1})
\oplus3({\bf 3,19})
\oplus8({\bf 3,17})
\oplus32({\bf 3,15})
\oplus63({\bf 3,13})
\oplus132({\bf 3,11})
\oplus184({\bf 3,9})
\oplus253({\bf 3,7})
\oplus234({\bf 3,5})
\oplus200({\bf 3,3})
\oplus55({\bf 3,1})
\oplus({\bf 1,21})
\oplus7({\bf 1,17})
\oplus9({\bf 1,15})
\oplus31({\bf 1,13})
\oplus42({\bf 1,11})
\oplus81({\bf 1,9})
\oplus77({\bf 1,7})
\oplus105({\bf 1,5})
\oplus53({\bf 1,3})
\oplus41({\bf 1,1})$\\
%
${\bf 861840}$&=&
$({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,10})
\oplus3({\bf 23,8})
\oplus5({\bf 23,6})
\oplus6({\bf 23,4})
\oplus4({\bf 23,2})
\oplus2({\bf 21,12})
\oplus6({\bf 21,10})
\oplus13({\bf 21,8})
\oplus19({\bf 21,6})
\oplus20({\bf 21,4})
\oplus13({\bf 21,2})
\oplus2({\bf 19,14})
\oplus8({\bf 19,12})
\oplus21({\bf 19,10})
\oplus38({\bf 19,8})
\oplus52({\bf 19,6})
\oplus52({\bf 19,4})
\oplus33({\bf 19,2})
\oplus({\bf 17,16})
\oplus7({\bf 17,14})
\oplus23({\bf 17,12})
\oplus52({\bf 17,10})
\oplus88({\bf 17,8})
\oplus114({\bf 17,6})
\oplus111({\bf 17,4})
\oplus69({\bf 17,2})
\oplus4({\bf 15,16})
\oplus18({\bf 15,14})
\oplus51({\bf 15,12})
\oplus106({\bf 15,10})
\oplus169({\bf 15,8})
\oplus212({\bf 15,6})
\oplus201({\bf 15,4})
\oplus124({\bf 15,2})
\oplus({\bf 13,18})
\oplus9({\bf 13,16})
\oplus35({\bf 13,14})
\oplus92({\bf 13,12})
\oplus180({\bf 13,10})
\oplus278({\bf 13,8})
\oplus339({\bf 13,6})
\oplus317({\bf 13,4})
\oplus193({\bf 13,2})
\oplus3({\bf 11,18})
\oplus17({\bf 11,16})
\oplus58({\bf 11,14})
\oplus141({\bf 11,12})
\oplus265({\bf 11,10})
\oplus397({\bf 11,8})
\oplus476({\bf 11,6})
\oplus439({\bf 11,4})
\oplus266({\bf 11,2})
\oplus5({\bf 9,18})
\oplus25({\bf 9,16})
\oplus79({\bf 9,14})
\oplus184({\bf 9,12})
\oplus336({\bf 9,10})
\oplus494({\bf 9,8})
\oplus584({\bf 9,6})
\oplus534({\bf 9,4})
\oplus322({\bf 9,2})
\oplus({\bf 7,20})
\oplus7({\bf 7,18})
\oplus31({\bf 7,16})
\oplus92({\bf 7,14})
\oplus207({\bf 7,12})
\oplus369({\bf 7,10})
\oplus534({\bf 7,8})
\oplus624({\bf 7,6})
\oplus567({\bf 7,4})
\oplus340({\bf 7,2})
\oplus({\bf 5,20})
\oplus7({\bf 5,18})
\oplus30({\bf 5,16})
\oplus87({\bf 5,14})
\oplus192({\bf 5,12})
\oplus338({\bf 5,10})
\oplus484({\bf 5,8})
\oplus562({\bf 5,6})
\oplus508({\bf 5,4})
\oplus304({\bf 5,2})
\oplus({\bf 3,20})
\oplus6({\bf 3,18})
\oplus23({\bf 3,16})
\oplus64({\bf 3,14})
\oplus138({\bf 3,12})
\oplus240({\bf 3,10})
\oplus341({\bf 3,8})
\oplus394({\bf 3,6})
\oplus355({\bf 3,4})
\oplus212({\bf 3,2})
\oplus2({\bf 1,18})
\oplus8({\bf 1,16})
\oplus23({\bf 1,14})
\oplus49({\bf 1,12})
\oplus86({\bf 1,10})
\oplus122({\bf 1,8})
\oplus141({\bf 1,6})
\oplus127({\bf 1,4})
\oplus76({\bf 1,2})$\\
%
${\bf 885248}$&=&
$({\bf 25,8})
\oplus({\bf 25,6})
\oplus({\bf 25,4})
\oplus({\bf 25,2})
\oplus({\bf 23,12})
\oplus2({\bf 23,10})
\oplus4({\bf 23,8})
\oplus6({\bf 23,6})
\oplus7({\bf 23,4})
\oplus4({\bf 23,2})
\oplus({\bf 21,14})
\oplus3({\bf 21,12})
\oplus9({\bf 21,10})
\oplus16({\bf 21,8})
\oplus22({\bf 21,6})
\oplus22({\bf 21,4})
\oplus14({\bf 21,2})
\oplus3({\bf 19,14})
\oplus11({\bf 19,12})
\oplus25({\bf 19,10})
\oplus44({\bf 19,8})
\oplus57({\bf 19,6})
\oplus55({\bf 19,4})
\oplus35({\bf 19,2})
\oplus2({\bf 17,16})
\oplus9({\bf 17,14})
\oplus28({\bf 17,12})
\oplus60({\bf 17,10})
\oplus96({\bf 17,8})
\oplus122({\bf 17,6})
\oplus116({\bf 17,4})
\oplus71({\bf 17,2})
\oplus5({\bf 15,16})
\oplus21({\bf 15,14})
\oplus57({\bf 15,12})
\oplus114({\bf 15,10})
\oplus178({\bf 15,8})
\oplus218({\bf 15,6})
\oplus205({\bf 15,4})
\oplus125({\bf 15,2})
\oplus2({\bf 13,18})
\oplus11({\bf 13,16})
\oplus41({\bf 13,14})
\oplus100({\bf 13,12})
\oplus189({\bf 13,10})
\oplus286({\bf 13,8})
\oplus343({\bf 13,6})
\oplus316({\bf 13,4})
\oplus193({\bf 13,2})
\oplus4({\bf 11,18})
\oplus20({\bf 11,16})
\oplus63({\bf 11,14})
\oplus148({\bf 11,12})
\oplus271({\bf 11,10})
\oplus397({\bf 11,8})
\oplus470({\bf 11,6})
\oplus431({\bf 11,4})
\oplus258({\bf 11,2})
\oplus({\bf 9,20})
\oplus7({\bf 9,18})
\oplus30({\bf 9,16})
\oplus87({\bf 9,14})
\oplus192({\bf 9,12})
\oplus340({\bf 9,10})
\oplus489({\bf 9,8})
\oplus570({\bf 9,6})
\oplus517({\bf 9,4})
\oplus310({\bf 9,2})
\oplus({\bf 7,20})
\oplus9({\bf 7,18})
\oplus35({\bf 7,16})
\oplus98({\bf 7,14})
\oplus211({\bf 7,12})
\oplus365({\bf 7,10})
\oplus520({\bf 7,8})
\oplus600({\bf 7,6})
\oplus539({\bf 7,4})
\oplus324({\bf 7,2})
\oplus2({\bf 5,20})
\oplus10({\bf 5,18})
\oplus36({\bf 5,16})
\oplus94({\bf 5,14})
\oplus197({\bf 5,12})
\oplus336({\bf 5,10})
\oplus469({\bf 5,8})
\oplus538({\bf 5,6})
\oplus483({\bf 5,4})
\oplus286({\bf 5,2})
\oplus({\bf 3,20})
\oplus7({\bf 3,18})
\oplus25({\bf 3,16})
\oplus67({\bf 3,14})
\oplus138({\bf 3,12})
\oplus234({\bf 3,10})
\oplus326({\bf 3,8})
\oplus372({\bf 3,6})
\oplus333({\bf 3,4})
\oplus198({\bf 3,2})
\oplus({\bf 1,20})
\oplus3({\bf 1,18})
\oplus10({\bf 1,16})
\oplus26({\bf 1,14})
\oplus52({\bf 1,12})
\oplus85({\bf 1,10})
\oplus120({\bf 1,8})
\oplus135({\bf 1,6})
\oplus119({\bf 1,4})
\oplus73({\bf 1,2})$\\
%
${\bf 915705}$&=&
$({\bf 25,11})
\oplus({\bf 25,9})
\oplus2({\bf 25,7})
\oplus({\bf 25,5})
\oplus2({\bf 25,3})
\oplus({\bf 23,13})
\oplus2({\bf 23,11})
\oplus5({\bf 23,9})
\oplus7({\bf 23,7})
\oplus9({\bf 23,5})
\oplus6({\bf 23,3})
\oplus3({\bf 23,1})
\oplus({\bf 21,15})
\oplus3({\bf 21,13})
\oplus9({\bf 21,11})
\oplus16({\bf 21,9})
\oplus25({\bf 21,7})
\oplus26({\bf 21,5})
\oplus23({\bf 21,3})
\oplus7({\bf 21,1})
\oplus2({\bf 19,15})
\oplus9({\bf 19,13})
\oplus22({\bf 19,11})
\oplus42({\bf 19,9})
\oplus58({\bf 19,7})
\oplus66({\bf 19,5})
\oplus50({\bf 19,3})
\oplus21({\bf 19,1})
\oplus({\bf 17,17})
\oplus7({\bf 17,15})
\oplus21({\bf 17,13})
\oplus52({\bf 17,11})
\oplus87({\bf 17,9})
\oplus124({\bf 17,7})
\oplus128({\bf 17,5})
\oplus106({\bf 17,3})
\oplus36({\bf 17,1})
\oplus3({\bf 15,17})
\oplus14({\bf 15,15})
\oplus44({\bf 15,13})
\oplus92({\bf 15,11})
\oplus159({\bf 15,9})
\oplus210({\bf 15,7})
\oplus228({\bf 15,5})
\oplus171({\bf 15,3})
\oplus69({\bf 15,1})
\oplus({\bf 13,19})
\oplus7({\bf 13,17})
\oplus29({\bf 13,15})
\oplus74({\bf 13,13})
\oplus155({\bf 13,11})
\oplus246({\bf 13,9})
\oplus330({\bf 13,7})
\oplus337({\bf 13,5})
\oplus267({\bf 13,3})
\oplus94({\bf 13,1})
\oplus2({\bf 11,19})
\oplus13({\bf 11,17})
\oplus43({\bf 11,15})
\oplus111({\bf 11,13})
\oplus213({\bf 11,11})
\oplus343({\bf 11,9})
\oplus436({\bf 11,7})
\oplus458({\bf 11,5})
\oplus342({\bf 11,3})
\oplus135({\bf 11,1})
\oplus5({\bf 9,19})
\oplus19({\bf 9,17})
\oplus62({\bf 9,15})
\oplus140({\bf 9,13})
\oplus272({\bf 9,11})
\oplus411({\bf 9,9})
\oplus532({\bf 9,7})
\oplus532({\bf 9,5})
\oplus416({\bf 9,3})
\oplus146({\bf 9,1})
\oplus({\bf 7,21})
\oplus5({\bf 7,19})
\oplus24({\bf 7,17})
\oplus67({\bf 7,15})
\oplus158({\bf 7,13})
\oplus283({\bf 7,11})
\oplus440({\bf 7,9})
\oplus543({\bf 7,7})
\oplus563({\bf 7,5})
\oplus413({\bf 7,3})
\oplus164({\bf 7,1})
\oplus({\bf 5,21})
\oplus7({\bf 5,19})
\oplus23({\bf 5,17})
\oplus68({\bf 5,15})
\oplus143({\bf 5,13})
\oplus266({\bf 5,11})
\oplus388({\bf 5,9})
\oplus495({\bf 5,7})
\oplus486({\bf 5,5})
\oplus379({\bf 5,3})
\oplus130({\bf 5,1})
\oplus({\bf 3,21})
\oplus4({\bf 3,19})
\oplus18({\bf 3,17})
\oplus45({\bf 3,15})
\oplus104({\bf 3,13})
\oplus178({\bf 3,11})
\oplus276({\bf 3,9})
\oplus330({\bf 3,7})
\oplus345({\bf 3,5})
\oplus246({\bf 3,3})
\oplus103({\bf 3,1})
\oplus3({\bf 1,19})
\oplus6({\bf 1,17})
\oplus20({\bf 1,15})
\oplus35({\bf 1,13})
\oplus72({\bf 1,11})
\oplus94({\bf 1,9})
\oplus129({\bf 1,7})
\oplus114({\bf 1,5})
\oplus101({\bf 1,3})
\oplus25({\bf 1,1})$\\
%
${\bf 980343}$&=&
$({\bf 25,7})
\oplus({\bf 25,5})
\oplus({\bf 25,3})
\oplus({\bf 23,11})
\oplus3({\bf 23,9})
\oplus5({\bf 23,7})
\oplus7({\bf 23,5})
\oplus6({\bf 23,3})
\oplus3({\bf 23,1})
\oplus({\bf 21,13})
\oplus5({\bf 21,11})
\oplus11({\bf 21,9})
\oplus20({\bf 21,7})
\oplus23({\bf 21,5})
\oplus21({\bf 21,3})
\oplus7({\bf 21,1})
\oplus({\bf 19,15})
\oplus6({\bf 19,13})
\oplus17({\bf 19,11})
\oplus36({\bf 19,9})
\oplus54({\bf 19,7})
\oplus64({\bf 19,5})
\oplus51({\bf 19,3})
\oplus21({\bf 19,1})
\oplus4({\bf 17,15})
\oplus16({\bf 17,13})
\oplus43({\bf 17,11})
\oplus81({\bf 17,9})
\oplus121({\bf 17,7})
\oplus133({\bf 17,5})
\oplus109({\bf 17,3})
\oplus39({\bf 17,1})
\oplus2({\bf 15,17})
\oplus11({\bf 15,15})
\oplus38({\bf 15,13})
\oplus89({\bf 15,11})
\oplus161({\bf 15,9})
\oplus223({\bf 15,7})
\oplus246({\bf 15,5})
\oplus192({\bf 15,3})
\oplus76({\bf 15,1})
\oplus4({\bf 13,17})
\oplus23({\bf 13,15})
\oplus68({\bf 13,13})
\oplus154({\bf 13,11})
\oplus260({\bf 13,9})
\oplus360({\bf 13,7})
\oplus381({\bf 13,5})
\oplus303({\bf 13,3})
\oplus111({\bf 13,1})
\oplus({\bf 11,19})
\oplus10({\bf 11,17})
\oplus39({\bf 11,15})
\oplus110({\bf 11,13})
\oplus227({\bf 11,11})
\oplus380({\bf 11,9})
\oplus502({\bf 11,7})
\oplus535({\bf 11,5})
\oplus409({\bf 11,3})
\oplus159({\bf 11,1})
\oplus2({\bf 9,19})
\oplus14({\bf 9,17})
\oplus55({\bf 9,15})
\oplus142({\bf 9,13})
\oplus291({\bf 9,11})
\oplus467({\bf 9,9})
\oplus620({\bf 9,7})
\oplus641({\bf 9,5})
\oplus499({\bf 9,3})
\oplus182({\bf 9,1})
\oplus4({\bf 7,19})
\oplus20({\bf 7,17})
\oplus65({\bf 7,15})
\oplus165({\bf 7,13})
\oplus320({\bf 7,11})
\oplus514({\bf 7,9})
\oplus658({\bf 7,7})
\oplus688({\bf 7,5})
\oplus520({\bf 7,3})
\oplus201({\bf 7,1})
\oplus4({\bf 5,19})
\oplus18({\bf 5,17})
\oplus63({\bf 5,15})
\oplus150({\bf 5,13})
\oplus296({\bf 5,11})
\oplus458({\bf 5,9})
\oplus597({\bf 5,7})
\oplus606({\bf 5,5})
\oplus471({\bf 5,3})
\oplus169({\bf 5,1})
\oplus({\bf 3,21})
\oplus3({\bf 3,19})
\oplus16({\bf 3,17})
\oplus46({\bf 3,15})
\oplus113({\bf 3,13})
\oplus209({\bf 3,11})
\oplus331({\bf 3,9})
\oplus414({\bf 3,7})
\oplus433({\bf 3,5})
\oplus320({\bf 3,3})
\oplus128({\bf 3,1})
\oplus({\bf 1,19})
\oplus4({\bf 1,17})
\oplus17({\bf 1,15})
\oplus37({\bf 1,13})
\oplus76({\bf 1,11})
\oplus112({\bf 1,9})
\oplus152({\bf 1,7})
\oplus147({\bf 1,5})
\oplus120({\bf 1,3})
\oplus37({\bf 1,1})$\\
%
${\bf 2273920}$&=&
$({\bf 27,12})
\oplus({\bf 27,10})
\oplus2({\bf 27,8})
\oplus2({\bf 27,6})
\oplus2({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,14})
\oplus2({\bf 25,12})
\oplus5({\bf 25,10})
\oplus8({\bf 25,8})
\oplus10({\bf 25,6})
\oplus9({\bf 25,4})
\oplus6({\bf 25,2})
\oplus({\bf 23,16})
\oplus3({\bf 23,14})
\oplus9({\bf 23,12})
\oplus18({\bf 23,10})
\oplus28({\bf 23,8})
\oplus34({\bf 23,6})
\oplus32({\bf 23,4})
\oplus19({\bf 23,2})
\oplus2({\bf 21,16})
\oplus9({\bf 21,14})
\oplus24({\bf 21,12})
\oplus47({\bf 21,10})
\oplus71({\bf 21,8})
\oplus86({\bf 21,6})
\oplus79({\bf 21,4})
\oplus48({\bf 21,2})
\oplus({\bf 19,18})
\oplus7({\bf 19,16})
\oplus24({\bf 19,14})
\oplus58({\bf 19,12})
\oplus106({\bf 19,10})
\oplus157({\bf 19,8})
\oplus184({\bf 19,6})
\oplus168({\bf 19,4})
\oplus101({\bf 19,2})
\oplus3({\bf 17,18})
\oplus16({\bf 17,16})
\oplus50({\bf 17,14})
\oplus113({\bf 17,12})
\oplus202({\bf 17,10})
\oplus289({\bf 17,8})
\oplus336({\bf 17,6})
\oplus303({\bf 17,4})
\oplus181({\bf 17,2})
\oplus({\bf 15,20})
\oplus9({\bf 15,18})
\oplus34({\bf 15,16})
\oplus94({\bf 15,14})
\oplus200({\bf 15,12})
\oplus341({\bf 15,10})
\oplus478({\bf 15,8})
\oplus545({\bf 15,6})
\oplus487({\bf 15,4})
\oplus289({\bf 15,2})
\oplus3({\bf 13,20})
\oplus16({\bf 13,18})
\oplus57({\bf 13,16})
\oplus149({\bf 13,14})
\oplus303({\bf 13,12})
\oplus504({\bf 13,10})
\oplus693({\bf 13,8})
\oplus781({\bf 13,6})
\oplus691({\bf 13,4})
\oplus410({\bf 13,2})
\oplus({\bf 11,22})
\oplus6({\bf 11,20})
\oplus28({\bf 11,18})
\oplus88({\bf 11,16})
\oplus212({\bf 11,14})
\oplus415({\bf 11,12})
\oplus672({\bf 11,10})
\oplus906({\bf 11,8})
\oplus1009({\bf 11,6})
\oplus888({\bf 11,4})
\oplus522({\bf 11,2})
\oplus({\bf 9,22})
\oplus9({\bf 9,20})
\oplus37({\bf 9,18})
\oplus111({\bf 9,16})
\oplus259({\bf 9,14})
\oplus494({\bf 9,12})
\oplus786({\bf 9,10})
\oplus1047({\bf 9,8})
\oplus1157({\bf 9,6})
\oplus1011({\bf 9,4})
\oplus594({\bf 9,2})
\oplus2({\bf 7,22})
\oplus12({\bf 7,20})
\oplus45({\bf 7,18})
\oplus125({\bf 7,16})
\oplus282({\bf 7,14})
\oplus523({\bf 7,12})
\oplus817({\bf 7,10})
\oplus1077({\bf 7,8})
\oplus1179({\bf 7,6})
\oplus1025({\bf 7,4})
\oplus601({\bf 7,2})
\oplus2({\bf 5,22})
\oplus11({\bf 5,20})
\oplus41({\bf 5,18})
\oplus114({\bf 5,16})
\oplus251({\bf 5,14})
\oplus462({\bf 5,12})
\oplus716({\bf 5,10})
\oplus936({\bf 5,8})
\oplus1021({\bf 5,6})
\oplus886({\bf 5,4})
\oplus517({\bf 5,2})
\oplus2({\bf 3,22})
\oplus9({\bf 3,20})
\oplus32({\bf 3,18})
\oplus83({\bf 3,16})
\oplus180({\bf 3,14})
\oplus325({\bf 3,12})
\oplus498({\bf 3,10})
\oplus647({\bf 3,8})
\oplus702({\bf 3,6})
\oplus607({\bf 3,4})
\oplus354({\bf 3,2})
\oplus3({\bf 1,20})
\oplus10({\bf 1,18})
\oplus28({\bf 1,16})
\oplus62({\bf 1,14})
\oplus113({\bf 1,12})
\oplus173({\bf 1,10})
\oplus227({\bf 1,8})
\oplus246({\bf 1,6})
\oplus212({\bf 1,4})
\oplus125({\bf 1,2})$\\
%
${\bf 2282280}$&=&
$({\bf 27,6})
\oplus({\bf 27,4})
\oplus({\bf 27,2})
\oplus({\bf 25,10})
\oplus4({\bf 25,8})
\oplus6({\bf 25,6})
\oplus7({\bf 25,4})
\oplus5({\bf 25,2})
\oplus2({\bf 23,12})
\oplus8({\bf 23,10})
\oplus16({\bf 23,8})
\oplus24({\bf 23,6})
\oplus25({\bf 23,4})
\oplus16({\bf 23,2})
\oplus3({\bf 21,14})
\oplus12({\bf 21,12})
\oplus29({\bf 21,10})
\oplus52({\bf 21,8})
\oplus70({\bf 21,6})
\oplus69({\bf 21,4})
\oplus43({\bf 21,2})
\oplus2({\bf 19,16})
\oplus12({\bf 19,14})
\oplus36({\bf 19,12})
\oplus78({\bf 19,10})
\oplus128({\bf 19,8})
\oplus162({\bf 19,6})
\oplus155({\bf 19,4})
\oplus97({\bf 19,2})
\oplus({\bf 17,18})
\oplus9({\bf 17,16})
\oplus33({\bf 17,14})
\oplus87({\bf 17,12})
\oplus171({\bf 17,10})
\oplus264({\bf 17,8})
\oplus323({\bf 17,6})
\oplus303({\bf 17,4})
\oplus184({\bf 17,2})
\oplus4({\bf 15,18})
\oplus21({\bf 15,16})
\oplus70({\bf 15,14})
\oplus168({\bf 15,12})
\oplus313({\bf 15,10})
\oplus466({\bf 15,8})
\oplus556({\bf 15,6})
\oplus511({\bf 15,4})
\oplus309({\bf 15,2})
\oplus({\bf 13,20})
\oplus9({\bf 13,18})
\oplus41({\bf 13,16})
\oplus125({\bf 13,14})
\oplus280({\bf 13,12})
\oplus499({\bf 13,10})
\oplus724({\bf 13,8})
\oplus846({\bf 13,6})
\oplus767({\bf 13,4})
\oplus461({\bf 13,2})
\oplus2({\bf 11,20})
\oplus16({\bf 11,18})
\oplus66({\bf 11,16})
\oplus184({\bf 11,14})
\oplus400({\bf 11,12})
\oplus696({\bf 11,10})
\oplus985({\bf 11,8})
\oplus1136({\bf 11,6})
\oplus1023({\bf 11,4})
\oplus610({\bf 11,2})
\oplus4({\bf 9,20})
\oplus24({\bf 9,18})
\oplus89({\bf 9,16})
\oplus239({\bf 9,14})
\oplus502({\bf 9,12})
\oplus852({\bf 9,10})
\oplus1190({\bf 9,8})
\oplus1357({\bf 9,6})
\oplus1212({\bf 9,4})
\oplus720({\bf 9,2})
\oplus5({\bf 7,20})
\oplus28({\bf 7,18})
\oplus100({\bf 7,16})
\oplus263({\bf 7,14})
\oplus540({\bf 7,12})
\oplus904({\bf 7,10})
\oplus1251({\bf 7,8})
\oplus1415({\bf 7,6})
\oplus1256({\bf 7,4})
\oplus746({\bf 7,2})
\oplus({\bf 5,22})
\oplus5({\bf 5,20})
\oplus28({\bf 5,18})
\oplus96({\bf 5,16})
\oplus244({\bf 5,14})
\oplus493({\bf 5,12})
\oplus817({\bf 5,10})
\oplus1118({\bf 5,8})
\oplus1259({\bf 5,6})
\oplus1115({\bf 5,4})
\oplus657({\bf 5,2})
\oplus4({\bf 3,20})
\oplus20({\bf 3,18})
\oplus68({\bf 3,16})
\oplus171({\bf 3,14})
\oplus345({\bf 3,12})
\oplus568({\bf 3,10})
\oplus775({\bf 3,8})
\oplus869({\bf 3,6})
\oplus768({\bf 3,4})
\oplus454({\bf 3,2})
\oplus2({\bf 1,20})
\oplus8({\bf 1,18})
\oplus25({\bf 1,16})
\oplus64({\bf 1,14})
\oplus126({\bf 1,12})
\oplus205({\bf 1,10})
\oplus281({\bf 1,8})
\oplus313({\bf 1,6})
\oplus275({\bf 1,4})
\oplus164({\bf 1,2})$\\
%
${\bf 2785552}$&=&
$({\bf 31,16})
\oplus({\bf 31,12})
\oplus({\bf 31,10})
\oplus({\bf 31,8})
\oplus({\bf 31,6})
\oplus({\bf 31,4})
\oplus2({\bf 29,14})
\oplus2({\bf 29,12})
\oplus3({\bf 29,10})
\oplus4({\bf 29,8})
\oplus4({\bf 29,6})
\oplus3({\bf 29,4})
\oplus2({\bf 29,2})
\oplus({\bf 27,18})
\oplus2({\bf 27,16})
\oplus4({\bf 27,14})
\oplus8({\bf 27,12})
\oplus11({\bf 27,10})
\oplus14({\bf 27,8})
\oplus14({\bf 27,6})
\oplus12({\bf 27,4})
\oplus7({\bf 27,2})
\oplus({\bf 25,18})
\oplus4({\bf 25,16})
\oplus9({\bf 25,14})
\oplus17({\bf 25,12})
\oplus27({\bf 25,10})
\oplus33({\bf 25,8})
\oplus36({\bf 25,6})
\oplus31({\bf 25,4})
\oplus17({\bf 25,2})
\oplus({\bf 23,20})
\oplus3({\bf 23,18})
\oplus10({\bf 23,16})
\oplus22({\bf 23,14})
\oplus40({\bf 23,12})
\oplus59({\bf 23,10})
\oplus77({\bf 23,8})
\oplus80({\bf 23,6})
\oplus68({\bf 23,4})
\oplus40({\bf 23,2})
\oplus({\bf 21,20})
\oplus6({\bf 21,18})
\oplus18({\bf 21,16})
\oplus41({\bf 21,14})
\oplus74({\bf 21,12})
\oplus112({\bf 21,10})
\oplus142({\bf 21,8})
\oplus153({\bf 21,6})
\oplus128({\bf 21,4})
\oplus74({\bf 21,2})
\oplus({\bf 19,22})
\oplus4({\bf 19,20})
\oplus14({\bf 19,18})
\oplus37({\bf 19,16})
\oplus76({\bf 19,14})
\oplus134({\bf 19,12})
\oplus199({\bf 19,10})
\oplus248({\bf 19,8})
\oplus261({\bf 19,6})
\oplus224({\bf 19,4})
\oplus127({\bf 19,2})
\oplus({\bf 17,22})
\oplus7({\bf 17,20})
\oplus23({\bf 17,18})
\oplus58({\bf 17,16})
\oplus122({\bf 17,14})
\oplus208({\bf 17,12})
\oplus305({\bf 17,10})
\oplus382({\bf 17,8})
\oplus401({\bf 17,6})
\oplus337({\bf 17,4})
\oplus196({\bf 17,2})
\oplus({\bf 15,24})
\oplus4({\bf 15,22})
\oplus14({\bf 15,20})
\oplus41({\bf 15,18})
\oplus95({\bf 15,16})
\oplus185({\bf 15,14})
\oplus310({\bf 15,12})
\oplus443({\bf 15,10})
\oplus547({\bf 15,8})
\oplus569({\bf 15,6})
\oplus478({\bf 15,4})
\oplus274({\bf 15,2})
\oplus({\bf 13,24})
\oplus6({\bf 13,22})
\oplus20({\bf 13,20})
\oplus56({\bf 13,18})
\oplus129({\bf 13,16})
\oplus246({\bf 13,14})
\oplus404({\bf 13,12})
\oplus575({\bf 13,10})
\oplus700({\bf 13,8})
\oplus728({\bf 13,6})
\oplus610({\bf 13,4})
\oplus346({\bf 13,2})
\oplus({\bf 11,26})
\oplus2({\bf 11,24})
\oplus10({\bf 11,22})
\oplus31({\bf 11,20})
\oplus79({\bf 11,18})
\oplus168({\bf 11,16})
\oplus311({\bf 11,14})
\oplus498({\bf 11,12})
\oplus694({\bf 11,10})
\oplus841({\bf 11,8})
\oplus863({\bf 11,6})
\oplus717({\bf 11,4})
\oplus413({\bf 11,2})
\oplus3({\bf 9,24})
\oplus11({\bf 9,22})
\oplus35({\bf 9,20})
\oplus88({\bf 9,18})
\oplus186({\bf 9,16})
\oplus340({\bf 9,14})
\oplus539({\bf 9,12})
\oplus746({\bf 9,10})
\oplus896({\bf 9,8})
\oplus918({\bf 9,6})
\oplus763({\bf 9,4})
\oplus435({\bf 9,2})
\oplus({\bf 7,26})
\oplus4({\bf 7,24})
\oplus15({\bf 7,22})
\oplus40({\bf 7,20})
\oplus96({\bf 7,18})
\oplus196({\bf 7,16})
\oplus345({\bf 7,14})
\oplus538({\bf 7,12})
\oplus737({\bf 7,10})
\oplus874({\bf 7,8})
\oplus891({\bf 7,6})
\oplus740({\bf 7,4})
\oplus417({\bf 7,2})
\oplus3({\bf 5,24})
\oplus11({\bf 5,22})
\oplus34({\bf 5,20})
\oplus79({\bf 5,18})
\oplus162({\bf 5,16})
\oplus290({\bf 5,14})
\oplus448({\bf 5,12})
\oplus608({\bf 5,10})
\oplus727({\bf 5,8})
\oplus738({\bf 5,6})
\oplus607({\bf 5,4})
\oplus348({\bf 5,2})
\oplus({\bf 3,26})
\oplus3({\bf 3,24})
\oplus10({\bf 3,22})
\oplus26({\bf 3,20})
\oplus61({\bf 3,18})
\oplus117({\bf 3,16})
\oplus203({\bf 3,14})
\oplus310({\bf 3,12})
\oplus419({\bf 3,10})
\oplus493({\bf 3,8})
\oplus498({\bf 3,6})
\oplus411({\bf 3,4})
\oplus234({\bf 3,2})
\oplus2({\bf 1,22})
\oplus7({\bf 1,20})
\oplus17({\bf 1,18})
\oplus38({\bf 1,16})
\oplus64({\bf 1,14})
\oplus102({\bf 1,12})
\oplus141({\bf 1,10})
\oplus164({\bf 1,8})
\oplus169({\bf 1,6})
\oplus141({\bf 1,4})
\oplus77({\bf 1,2})$\\
%
${\bf 3424256}$&=&
$({\bf 27,7})
\oplus2({\bf 27,5})
\oplus2({\bf 27,3})
\oplus({\bf 27,1})
\oplus({\bf 25,11})
\oplus4({\bf 25,9})
\oplus8({\bf 25,7})
\oplus11({\bf 25,5})
\oplus10({\bf 25,3})
\oplus4({\bf 25,1})
\oplus2({\bf 23,13})
\oplus8({\bf 23,11})
\oplus20({\bf 23,9})
\oplus33({\bf 23,7})
\oplus40({\bf 23,5})
\oplus34({\bf 23,3})
\oplus13({\bf 23,1})
\oplus2({\bf 21,15})
\oplus11({\bf 21,13})
\oplus32({\bf 21,11})
\oplus64({\bf 21,9})
\oplus97({\bf 21,7})
\oplus111({\bf 21,5})
\oplus90({\bf 21,3})
\oplus35({\bf 21,1})
\oplus({\bf 19,17})
\oplus10({\bf 19,15})
\oplus36({\bf 19,13})
\oplus88({\bf 19,11})
\oplus161({\bf 19,9})
\oplus229({\bf 19,7})
\oplus252({\bf 19,5})
\oplus200({\bf 19,3})
\oplus77({\bf 19,1})
\oplus6({\bf 17,17})
\oplus29({\bf 17,15})
\oplus88({\bf 17,13})
\oplus195({\bf 17,11})
\oplus334({\bf 17,9})
\oplus456({\bf 17,7})
\oplus489({\bf 17,5})
\oplus382({\bf 17,3})
\oplus145({\bf 17,1})
\oplus2({\bf 15,19})
\oplus16({\bf 15,17})
\oplus64({\bf 15,15})
\oplus175({\bf 15,13})
\oplus362({\bf 15,11})
\oplus595({\bf 15,9})
\oplus788({\bf 15,7})
\oplus828({\bf 15,5})
\oplus639({\bf 15,3})
\oplus241({\bf 15,1})
\oplus6({\bf 13,19})
\oplus33({\bf 13,17})
\oplus116({\bf 13,15})
\oplus294({\bf 13,13})
\oplus580({\bf 13,11})
\oplus925({\bf 13,9})
\oplus1198({\bf 13,7})
\oplus1240({\bf 13,5})
\oplus948({\bf 13,3})
\oplus356({\bf 13,1})
\oplus({\bf 11,21})
\oplus11({\bf 11,19})
\oplus55({\bf 11,17})
\oplus177({\bf 11,15})
\oplus426({\bf 11,13})
\oplus814({\bf 11,11})
\oplus1266({\bf 11,9})
\oplus1613({\bf 11,7})
\oplus1651({\bf 11,5})
\oplus1253({\bf 11,3})
\oplus469({\bf 11,1})
\oplus2({\bf 9,21})
\oplus17({\bf 9,19})
\oplus76({\bf 9,17})
\oplus231({\bf 9,15})
\oplus537({\bf 9,13})
\oplus1000({\bf 9,11})
\oplus1528({\bf 9,9})
\oplus1923({\bf 9,7})
\oplus1951({\bf 9,5})
\oplus1473({\bf 9,3})
\oplus550({\bf 9,1})
\oplus3({\bf 7,21})
\oplus21({\bf 7,19})
\oplus88({\bf 7,17})
\oplus258({\bf 7,15})
\oplus584({\bf 7,13})
\oplus1068({\bf 7,11})
\oplus1610({\bf 7,9})
\oplus2008({\bf 7,7})
\oplus2024({\bf 7,5})
\oplus1522({\bf 7,3})
\oplus568({\bf 7,1})
\oplus3({\bf 5,21})
\oplus21({\bf 5,19})
\oplus84({\bf 5,17})
\oplus240({\bf 5,15})
\oplus533({\bf 5,13})
\oplus963({\bf 5,11})
\oplus1439({\bf 5,9})
\oplus1782({\bf 5,7})
\oplus1789({\bf 5,5})
\oplus1341({\bf 5,3})
\oplus499({\bf 5,1})
\oplus2({\bf 3,21})
\oplus16({\bf 3,19})
\oplus61({\bf 3,17})
\oplus171({\bf 3,15})
\oplus376({\bf 3,13})
\oplus673({\bf 3,11})
\oplus1001({\bf 3,9})
\oplus1234({\bf 3,7})
\oplus1235({\bf 3,5})
\oplus924({\bf 3,3})
\oplus343({\bf 3,1})
\oplus({\bf 1,21})
\oplus6({\bf 1,19})
\oplus22({\bf 1,17})
\oplus62({\bf 1,15})
\oplus136({\bf 1,13})
\oplus242({\bf 1,11})
\oplus359({\bf 1,9})
\oplus442({\bf 1,7})
\oplus441({\bf 1,5})
\oplus330({\bf 1,3})
\oplus123({\bf 1,1})$\\
%
${\bf 3635840}$&=&
$({\bf 29,6})
\oplus({\bf 29,4})
\oplus({\bf 29,2})
\oplus({\bf 27,10})
\oplus3({\bf 27,8})
\oplus5({\bf 27,6})
\oplus6({\bf 27,4})
\oplus4({\bf 27,2})
\oplus2({\bf 25,12})
\oplus7({\bf 25,10})
\oplus14({\bf 25,8})
\oplus20({\bf 25,6})
\oplus21({\bf 25,4})
\oplus13({\bf 25,2})
\oplus3({\bf 23,14})
\oplus11({\bf 23,12})
\oplus26({\bf 23,10})
\oplus45({\bf 23,8})
\oplus59({\bf 23,6})
\oplus57({\bf 23,4})
\oplus36({\bf 23,2})
\oplus3({\bf 21,16})
\oplus13({\bf 21,14})
\oplus36({\bf 21,12})
\oplus73({\bf 21,10})
\oplus115({\bf 21,8})
\oplus142({\bf 21,6})
\oplus134({\bf 21,4})
\oplus82({\bf 21,2})
\oplus2({\bf 19,18})
\oplus11({\bf 19,16})
\oplus37({\bf 19,14})
\oplus89({\bf 19,12})
\oplus166({\bf 19,10})
\oplus246({\bf 19,8})
\oplus294({\bf 19,6})
\oplus270({\bf 19,4})
\oplus163({\bf 19,2})
\oplus({\bf 17,20})
\oplus7({\bf 17,18})
\oplus29({\bf 17,16})
\oplus83({\bf 17,14})
\oplus183({\bf 17,12})
\oplus321({\bf 17,10})
\oplus460({\bf 17,8})
\oplus533({\bf 17,6})
\oplus481({\bf 17,4})
\oplus288({\bf 17,2})
\oplus3({\bf 15,20})
\oplus16({\bf 15,18})
\oplus58({\bf 15,16})
\oplus154({\bf 15,14})
\oplus320({\bf 15,12})
\oplus542({\bf 15,10})
\oplus754({\bf 15,8})
\oplus858({\bf 15,6})
\oplus765({\bf 15,4})
\oplus454({\bf 15,2})
\oplus({\bf 13,22})
\oplus6({\bf 13,20})
\oplus30({\bf 13,18})
\oplus99({\bf 13,16})
\oplus246({\bf 13,14})
\oplus493({\bf 13,12})
\oplus810({\bf 13,10})
\oplus1104({\bf 13,8})
\oplus1238({\bf 13,6})
\oplus1094({\bf 13,4})
\oplus645({\bf 13,2})
\oplus({\bf 11,22})
\oplus10({\bf 11,20})
\oplus45({\bf 11,18})
\oplus141({\bf 11,16})
\oplus342({\bf 11,14})
\oplus666({\bf 11,12})
\oplus1073({\bf 11,10})
\oplus1443({\bf 11,8})
\oplus1601({\bf 11,6})
\oplus1403({\bf 11,4})
\oplus826({\bf 11,2})
\oplus2({\bf 9,22})
\oplus14({\bf 9,20})
\oplus59({\bf 9,18})
\oplus178({\bf 9,16})
\oplus418({\bf 9,14})
\oplus798({\bf 9,12})
\oplus1267({\bf 9,10})
\oplus1684({\bf 9,8})
\oplus1853({\bf 9,6})
\oplus1616({\bf 9,4})
\oplus947({\bf 9,2})
\oplus2({\bf 7,22})
\oplus15({\bf 7,20})
\oplus64({\bf 7,18})
\oplus191({\bf 7,16})
\oplus441({\bf 7,14})
\oplus833({\bf 7,12})
\oplus1310({\bf 7,10})
\oplus1727({\bf 7,8})
\oplus1891({\bf 7,6})
\oplus1643({\bf 7,4})
\oplus960({\bf 7,2})
\oplus2({\bf 5,22})
\oplus15({\bf 5,20})
\oplus60({\bf 5,18})
\oplus174({\bf 5,16})
\oplus398({\bf 5,14})
\oplus742({\bf 5,12})
\oplus1157({\bf 5,10})
\oplus1518({\bf 5,8})
\oplus1654({\bf 5,6})
\oplus1432({\bf 5,4})
\oplus837({\bf 5,2})
\oplus({\bf 3,22})
\oplus10({\bf 3,20})
\oplus41({\bf 3,18})
\oplus121({\bf 3,16})
\oplus275({\bf 3,14})
\oplus512({\bf 3,12})
\oplus796({\bf 3,10})
\oplus1041({\bf 3,8})
\oplus1132({\bf 3,6})
\oplus979({\bf 3,4})
\oplus571({\bf 3,2})
\oplus({\bf 1,22})
\oplus4({\bf 1,20})
\oplus16({\bf 1,18})
\oplus45({\bf 1,16})
\oplus100({\bf 1,14})
\oplus185({\bf 1,12})
\oplus287({\bf 1,10})
\oplus372({\bf 1,8})
\oplus405({\bf 1,6})
\oplus350({\bf 1,4})
\oplus203({\bf 1,2})$\\
%
${\bf 3792096}$&=&
$({\bf 29,4})
\oplus({\bf 29,2})
\oplus2({\bf 27,8})
\oplus4({\bf 27,6})
\oplus5({\bf 27,4})
\oplus3({\bf 27,2})
\oplus({\bf 25,12})
\oplus5({\bf 25,10})
\oplus11({\bf 25,8})
\oplus17({\bf 25,6})
\oplus18({\bf 25,4})
\oplus12({\bf 25,2})
\oplus2({\bf 23,14})
\oplus9({\bf 23,12})
\oplus22({\bf 23,10})
\oplus40({\bf 23,8})
\oplus54({\bf 23,6})
\oplus54({\bf 23,4})
\oplus34({\bf 23,2})
\oplus2({\bf 21,16})
\oplus10({\bf 21,14})
\oplus31({\bf 21,12})
\oplus67({\bf 21,10})
\oplus108({\bf 21,8})
\oplus137({\bf 21,6})
\oplus131({\bf 21,4})
\oplus82({\bf 21,2})
\oplus({\bf 19,18})
\oplus9({\bf 19,16})
\oplus33({\bf 19,14})
\oplus83({\bf 19,12})
\oplus159({\bf 19,10})
\oplus244({\bf 19,8})
\oplus296({\bf 19,6})
\oplus276({\bf 19,4})
\oplus167({\bf 19,2})
\oplus5({\bf 17,18})
\oplus24({\bf 17,16})
\oplus76({\bf 17,14})
\oplus175({\bf 17,12})
\oplus319({\bf 17,10})
\oplus467({\bf 17,8})
\oplus551({\bf 17,6})
\oplus503({\bf 17,4})
\oplus303({\bf 17,2})
\oplus2({\bf 15,20})
\oplus13({\bf 15,18})
\oplus52({\bf 15,16})
\oplus147({\bf 15,14})
\oplus319({\bf 15,12})
\oplus554({\bf 15,10})
\oplus787({\bf 15,8})
\oplus908({\bf 15,6})
\oplus818({\bf 15,4})
\oplus488({\bf 15,2})
\oplus4({\bf 13,20})
\oplus25({\bf 13,18})
\oplus90({\bf 13,16})
\oplus239({\bf 13,14})
\oplus498({\bf 13,12})
\oplus842({\bf 13,10})
\oplus1169({\bf 13,8})
\oplus1328({\bf 13,6})
\oplus1184({\bf 13,4})
\oplus704({\bf 13,2})
\oplus({\bf 11,22})
\oplus8({\bf 11,20})
\oplus40({\bf 11,18})
\oplus136({\bf 11,16})
\oplus343({\bf 11,14})
\oplus689({\bf 11,12})
\oplus1135({\bf 11,10})
\oplus1552({\bf 11,8})
\oplus1744({\bf 11,6})
\oplus1540({\bf 11,4})
\oplus909({\bf 11,2})
\oplus({\bf 9,22})
\oplus11({\bf 9,20})
\oplus53({\bf 9,18})
\oplus172({\bf 9,16})
\oplus423({\bf 9,14})
\oplus832({\bf 9,12})
\oplus1351({\bf 9,10})
\oplus1824({\bf 9,8})
\oplus2031({\bf 9,6})
\oplus1785({\bf 9,4})
\oplus1051({\bf 9,2})
\oplus2({\bf 7,22})
\oplus14({\bf 7,20})
\oplus62({\bf 7,18})
\oplus191({\bf 7,16})
\oplus457({\bf 7,14})
\oplus883({\bf 7,12})
\oplus1414({\bf 7,10})
\oplus1891({\bf 7,8})
\oplus2091({\bf 7,6})
\oplus1829({\bf 7,4})
\oplus1074({\bf 7,2})
\oplus({\bf 5,22})
\oplus13({\bf 5,20})
\oplus57({\bf 5,18})
\oplus174({\bf 5,16})
\oplus410({\bf 5,14})
\oplus787({\bf 5,12})
\oplus1252({\bf 5,10})
\oplus1664({\bf 5,8})
\oplus1831({\bf 5,6})
\oplus1598({\bf 5,4})
\oplus938({\bf 5,2})
\oplus2({\bf 3,22})
\oplus10({\bf 3,20})
\oplus42({\bf 3,18})
\oplus125({\bf 3,16})
\oplus292({\bf 3,14})
\oplus551({\bf 3,12})
\oplus869({\bf 3,10})
\oplus1151({\bf 3,8})
\oplus1264({\bf 3,6})
\oplus1099({\bf 3,4})
\oplus642({\bf 3,2})
\oplus3({\bf 1,20})
\oplus14({\bf 1,18})
\oplus44({\bf 1,16})
\oplus102({\bf 1,14})
\oplus195({\bf 1,12})
\oplus308({\bf 1,10})
\oplus408({\bf 1,8})
\oplus448({\bf 1,6})
\oplus389({\bf 1,4})
\oplus228({\bf 1,2})$\\
%
${\bf 4522000}$&=&
$({\bf 27,10})
\oplus2({\bf 27,8})
\oplus3({\bf 27,6})
\oplus3({\bf 27,4})
\oplus2({\bf 27,2})
\oplus2({\bf 25,12})
\oplus6({\bf 25,10})
\oplus11({\bf 25,8})
\oplus16({\bf 25,6})
\oplus17({\bf 25,4})
\oplus10({\bf 25,2})
\oplus3({\bf 23,14})
\oplus10({\bf 23,12})
\oplus25({\bf 23,10})
\oplus44({\bf 23,8})
\oplus58({\bf 23,6})
\oplus56({\bf 23,4})
\oplus36({\bf 23,2})
\oplus2({\bf 21,16})
\oplus11({\bf 21,14})
\oplus35({\bf 21,12})
\oplus75({\bf 21,10})
\oplus123({\bf 21,8})
\oplus155({\bf 21,6})
\oplus148({\bf 21,4})
\oplus91({\bf 21,2})
\oplus({\bf 19,18})
\oplus9({\bf 19,16})
\oplus35({\bf 19,14})
\oplus93({\bf 19,12})
\oplus184({\bf 19,10})
\oplus283({\bf 19,8})
\oplus346({\bf 19,6})
\oplus323({\bf 19,4})
\oplus196({\bf 19,2})
\oplus4({\bf 17,18})
\oplus24({\bf 17,16})
\oplus83({\bf 17,14})
\oplus200({\bf 17,12})
\oplus371({\bf 17,10})
\oplus552({\bf 17,8})
\oplus656({\bf 17,6})
\oplus602({\bf 17,4})
\oplus364({\bf 17,2})
\oplus({\bf 15,20})
\oplus12({\bf 15,18})
\oplus55({\bf 15,16})
\oplus164({\bf 15,14})
\oplus367({\bf 15,12})
\oplus653({\bf 15,10})
\oplus940({\bf 15,8})
\oplus1095({\bf 15,6})
\oplus991({\bf 15,4})
\oplus594({\bf 15,2})
\oplus3({\bf 13,20})
\oplus25({\bf 13,18})
\oplus99({\bf 13,16})
\oplus272({\bf 13,14})
\oplus582({\bf 13,12})
\oplus1001({\bf 13,10})
\oplus1407({\bf 13,8})
\oplus1614({\bf 13,6})
\oplus1448({\bf 13,4})
\oplus860({\bf 13,2})
\oplus8({\bf 11,20})
\oplus43({\bf 11,18})
\oplus152({\bf 11,16})
\oplus397({\bf 11,14})
\oplus813({\bf 11,12})
\oplus1359({\bf 11,10})
\oplus1879({\bf 11,8})
\oplus2126({\bf 11,6})
\oplus1888({\bf 11,4})
\oplus1121({\bf 11,2})
\oplus({\bf 9,22})
\oplus12({\bf 9,20})
\oplus60({\bf 9,18})
\oplus199({\bf 9,16})
\oplus497({\bf 9,14})
\oplus992({\bf 9,12})
\oplus1627({\bf 9,10})
\oplus2217({\bf 9,8})
\oplus2485({\bf 9,6})
\oplus2195({\bf 9,4})
\oplus1296({\bf 9,2})
\oplus2({\bf 7,22})
\oplus16({\bf 7,20})
\oplus72({\bf 7,18})
\oplus226({\bf 7,16})
\oplus542({\bf 7,14})
\oplus1058({\bf 7,12})
\oplus1710({\bf 7,10})
\oplus2302({\bf 7,8})
\oplus2562({\bf 7,6})
\oplus2252({\bf 7,4})
\oplus1324({\bf 7,2})
\oplus2({\bf 5,22})
\oplus16({\bf 5,20})
\oplus69({\bf 5,18})
\oplus208({\bf 5,16})
\oplus494({\bf 5,14})
\oplus949({\bf 5,12})
\oplus1517({\bf 5,10})
\oplus2032({\bf 5,8})
\oplus2248({\bf 5,6})
\oplus1967({\bf 5,4})
\oplus1158({\bf 5,2})
\oplus2({\bf 3,22})
\oplus13({\bf 3,20})
\oplus51({\bf 3,18})
\oplus151({\bf 3,16})
\oplus350({\bf 3,14})
\oplus666({\bf 3,12})
\oplus1056({\bf 3,10})
\oplus1405({\bf 3,8})
\oplus1549({\bf 3,6})
\oplus1353({\bf 3,4})
\oplus794({\bf 3,2})
\oplus({\bf 1,22})
\oplus4({\bf 1,20})
\oplus18({\bf 1,18})
\oplus54({\bf 1,16})
\oplus124({\bf 1,14})
\oplus237({\bf 1,12})
\oplus377({\bf 1,10})
\oplus498({\bf 1,8})
\oplus550({\bf 1,6})
\oplus482({\bf 1,4})
\oplus280({\bf 1,2})$\\
%
${\bf 5248750}$&=&
$({\bf 33,9})
\oplus({\bf 33,5})
\oplus({\bf 33,1})
\oplus({\bf 31,11})
\oplus({\bf 31,9})
\oplus3({\bf 31,7})
\oplus3({\bf 31,5})
\oplus3({\bf 31,3})
\oplus2({\bf 29,13})
\oplus3({\bf 29,11})
\oplus8({\bf 29,9})
\oplus9({\bf 29,7})
\oplus12({\bf 29,5})
\oplus7({\bf 29,3})
\oplus5({\bf 29,1})
\oplus2({\bf 27,15})
\oplus5({\bf 27,13})
\oplus13({\bf 27,11})
\oplus20({\bf 27,9})
\oplus29({\bf 27,7})
\oplus28({\bf 27,5})
\oplus24({\bf 27,3})
\oplus7({\bf 27,1})
\oplus3({\bf 25,17})
\oplus6({\bf 25,15})
\oplus19({\bf 25,13})
\oplus33({\bf 25,11})
\oplus57({\bf 25,9})
\oplus65({\bf 25,7})
\oplus74({\bf 25,5})
\oplus49({\bf 25,3})
\oplus24({\bf 25,1})
\oplus2({\bf 23,19})
\oplus6({\bf 23,17})
\oplus21({\bf 23,15})
\oplus43({\bf 23,13})
\oplus81({\bf 23,11})
\oplus115({\bf 23,9})
\oplus149({\bf 23,7})
\oplus141({\bf 23,5})
\oplus112({\bf 23,3})
\oplus36({\bf 23,1})
\oplus2({\bf 21,21})
\oplus5({\bf 21,19})
\oplus20({\bf 21,17})
\oplus45({\bf 21,15})
\oplus99({\bf 21,13})
\oplus159({\bf 21,11})
\oplus238({\bf 21,9})
\oplus272({\bf 21,7})
\oplus279({\bf 21,5})
\oplus193({\bf 21,3})
\oplus82({\bf 21,1})
\oplus({\bf 19,23})
\oplus3({\bf 19,21})
\oplus14({\bf 19,19})
\oplus38({\bf 19,17})
\oplus94({\bf 19,15})
\oplus175({\bf 19,13})
\oplus297({\bf 19,11})
\oplus401({\bf 19,9})
\oplus482({\bf 19,7})
\oplus454({\bf 19,5})
\oplus344({\bf 19,3})
\oplus115({\bf 19,1})
\oplus({\bf 17,25})
\oplus({\bf 17,23})
\oplus9({\bf 17,21})
\oplus26({\bf 17,19})
\oplus76({\bf 17,17})
\oplus157({\bf 17,15})
\oplus307({\bf 17,13})
\oplus470({\bf 17,11})
\oplus659({\bf 17,9})
\oplus739({\bf 17,7})
\oplus728({\bf 17,5})
\oplus507({\bf 17,3})
\oplus206({\bf 17,1})
\oplus4({\bf 15,23})
\oplus13({\bf 15,21})
\oplus46({\bf 15,19})
\oplus112({\bf 15,17})
\oplus252({\bf 15,15})
\oplus444({\bf 15,13})
\oplus708({\bf 15,11})
\oplus929({\bf 15,9})
\oplus1084({\bf 15,7})
\oplus1004({\bf 15,5})
\oplus748({\bf 15,3})
\oplus254({\bf 15,1})
\oplus({\bf 13,25})
\oplus5({\bf 13,23})
\oplus23({\bf 13,21})
\oplus64({\bf 13,19})
\oplus170({\bf 13,17})
\oplus340({\bf 13,15})
\oplus623({\bf 13,13})
\oplus934({\bf 13,11})
\oplus1261({\bf 13,9})
\oplus1396({\bf 13,7})
\oplus1349({\bf 13,5})
\oplus938({\bf 13,3})
\oplus368({\bf 13,1})
\oplus({\bf 11,25})
\oplus7({\bf 11,23})
\oplus26({\bf 11,21})
\oplus87({\bf 11,19})
\oplus204({\bf 11,17})
\oplus435({\bf 11,15})
\oplus748({\bf 11,13})
\oplus1156({\bf 11,11})
\oplus1491({\bf 11,9})
\oplus1709({\bf 11,7})
\oplus1568({\bf 11,5})
\oplus1158({\bf 11,3})
\oplus396({\bf 11,1})
\oplus2({\bf 9,25})
\oplus7({\bf 9,23})
\oplus35({\bf 9,21})
\oplus95({\bf 9,19})
\oplus245({\bf 9,17})
\oplus477({\bf 9,15})
\oplus855({\bf 9,13})
\oplus1255({\bf 9,11})
\oplus1673({\bf 9,9})
\oplus1829({\bf 9,7})
\oplus1752({\bf 9,5})
\oplus1212({\bf 9,3})
\oplus478({\bf 9,1})
\oplus9({\bf 7,23})
\oplus30({\bf 7,21})
\oplus100({\bf 7,19})
\oplus231({\bf 7,17})
\oplus488({\bf 7,15})
\oplus819({\bf 7,13})
\oplus1260({\bf 7,11})
\oplus1597({\bf 7,9})
\oplus1823({\bf 7,7})
\oplus1657({\bf 7,5})
\oplus1226({\bf 7,3})
\oplus407({\bf 7,1})
\oplus2({\bf 5,25})
\oplus6({\bf 5,23})
\oplus31({\bf 5,21})
\oplus83({\bf 5,19})
\oplus212({\bf 5,17})
\oplus406({\bf 5,15})
\oplus728({\bf 5,13})
\oplus1047({\bf 5,11})
\oplus1396({\bf 5,9})
\oplus1507({\bf 5,7})
\oplus1448({\bf 5,5})
\oplus985({\bf 5,3})
\oplus401({\bf 5,1})
\oplus5({\bf 3,23})
\oplus16({\bf 3,21})
\oplus60({\bf 3,19})
\oplus131({\bf 3,17})
\oplus286({\bf 3,15})
\oplus465({\bf 3,13})
\oplus728({\bf 3,11})
\oplus899({\bf 3,9})
\oplus1046({\bf 3,7})
\oplus922({\bf 3,5})
\oplus707({\bf 3,3})
\oplus215({\bf 3,1})
\oplus({\bf 1,25})
\oplus({\bf 1,23})
\oplus10({\bf 1,21})
\oplus17({\bf 1,19})
\oplus59({\bf 1,17})
\oplus91({\bf 1,15})
\oplus185({\bf 1,13})
\oplus239({\bf 1,11})
\oplus352({\bf 1,9})
\oplus336({\bf 1,7})
\oplus368({\bf 1,5})
\oplus209({\bf 1,3})
\oplus120({\bf 1,1})$\\
%
${\bf 6619239}$&=&
$({\bf 29,9})
\oplus({\bf 29,7})
\oplus3({\bf 29,5})
\oplus({\bf 29,3})
\oplus2({\bf 29,1})
\oplus2({\bf 27,11})
\oplus5({\bf 27,9})
\oplus10({\bf 27,7})
\oplus11({\bf 27,5})
\oplus11({\bf 27,3})
\oplus3({\bf 27,1})
\oplus4({\bf 25,13})
\oplus10({\bf 25,11})
\oplus25({\bf 25,9})
\oplus35({\bf 25,7})
\oplus45({\bf 25,5})
\oplus32({\bf 25,3})
\oplus16({\bf 25,1})
\oplus4({\bf 23,15})
\oplus15({\bf 23,13})
\oplus41({\bf 23,11})
\oplus73({\bf 23,9})
\oplus108({\bf 23,7})
\oplus115({\bf 23,5})
\oplus96({\bf 23,3})
\oplus33({\bf 23,1})
\oplus4({\bf 21,17})
\oplus15({\bf 21,15})
\oplus52({\bf 21,13})
\oplus107({\bf 21,11})
\oplus192({\bf 21,9})
\oplus250({\bf 21,7})
\oplus278({\bf 21,5})
\oplus205({\bf 21,3})
\oplus87({\bf 21,1})
\oplus2({\bf 19,19})
\oplus12({\bf 19,17})
\oplus48({\bf 19,15})
\oplus120({\bf 19,13})
\oplus250({\bf 19,11})
\oplus395({\bf 19,9})
\oplus527({\bf 19,7})
\oplus537({\bf 19,5})
\oplus423({\bf 19,3})
\oplus150({\bf 19,1})
\oplus({\bf 17,21})
\oplus6({\bf 17,19})
\oplus34({\bf 17,17})
\oplus102({\bf 17,15})
\oplus254({\bf 17,13})
\oplus470({\bf 17,11})
\oplus745({\bf 17,9})
\oplus929({\bf 17,7})
\oplus969({\bf 17,5})
\oplus714({\bf 17,3})
\oplus284({\bf 17,1})
\oplus2({\bf 15,21})
\oplus17({\bf 15,19})
\oplus65({\bf 15,17})
\oplus196({\bf 15,15})
\oplus433({\bf 15,13})
\oplus804({\bf 15,11})
\oplus1195({\bf 15,9})
\oplus1506({\bf 15,7})
\oplus1497({\bf 15,5})
\oplus1145({\bf 15,3})
\oplus410({\bf 15,1})
\oplus6({\bf 13,21})
\oplus29({\bf 13,19})
\oplus116({\bf 13,17})
\oplus305({\bf 13,15})
\oplus677({\bf 13,13})
\oplus1177({\bf 13,11})
\oplus1761({\bf 13,9})
\oplus2128({\bf 13,7})
\oplus2153({\bf 13,5})
\oplus1574({\bf 13,3})
\oplus612({\bf 13,1})
\oplus({\bf 11,23})
\oplus8({\bf 11,21})
\oplus49({\bf 11,19})
\oplus162({\bf 11,17})
\oplus436({\bf 11,15})
\oplus898({\bf 11,13})
\oplus1577({\bf 11,11})
\oplus2261({\bf 11,9})
\oplus2769({\bf 11,7})
\oplus2703({\bf 11,5})
\oplus2039({\bf 11,3})
\oplus727({\bf 11,1})
\oplus({\bf 9,23})
\oplus14({\bf 9,21})
\oplus60({\bf 9,19})
\oplus211({\bf 9,17})
\oplus521({\bf 9,15})
\oplus1091({\bf 9,13})
\oplus1830({\bf 9,11})
\oplus2655({\bf 9,9})
\oplus3148({\bf 9,7})
\oplus3134({\bf 9,5})
\oplus2273({\bf 9,3})
\oplus877({\bf 9,1})
\oplus2({\bf 7,23})
\oplus14({\bf 7,21})
\oplus72({\bf 7,19})
\oplus221({\bf 7,17})
\oplus565({\bf 7,15})
\oplus1120({\bf 7,13})
\oplus1915({\bf 7,11})
\oplus2683({\bf 7,9})
\oplus3239({\bf 7,7})
\oplus3122({\bf 7,5})
\oplus2345({\bf 7,3})
\oplus829({\bf 7,1})
\oplus({\bf 5,23})
\oplus16({\bf 5,21})
\oplus62({\bf 5,19})
\oplus210({\bf 5,17})
\oplus494({\bf 5,15})
\oplus1015({\bf 5,13})
\oplus1659({\bf 5,11})
\oplus2383({\bf 5,9})
\oplus2779({\bf 5,7})
\oplus2760({\bf 5,5})
\oplus1977({\bf 5,3})
\oplus774({\bf 5,1})
\oplus2({\bf 3,23})
\oplus9({\bf 3,21})
\oplus49({\bf 3,19})
\oplus139({\bf 3,17})
\oplus358({\bf 3,15})
\oplus682({\bf 3,13})
\oplus1169({\bf 3,11})
\oplus1599({\bf 3,9})
\oplus1942({\bf 3,7})
\oplus1834({\bf 3,5})
\oplus1400({\bf 3,3})
\oplus471({\bf 3,1})
\oplus5({\bf 1,21})
\oplus14({\bf 1,19})
\oplus57({\bf 1,17})
\oplus118({\bf 1,15})
\oplus261({\bf 1,13})
\oplus395({\bf 1,11})
\oplus599({\bf 1,9})
\oplus657({\bf 1,7})
\oplus693({\bf 1,5})
\oplus453({\bf 1,3})
\oplus213({\bf 1,1})$\\
%
${\bf 6760390}$&=&
$({\bf 29,11})
\oplus({\bf 29,9})
\oplus3({\bf 29,7})
\oplus2({\bf 29,5})
\oplus3({\bf 29,3})
\oplus({\bf 27,13})
\oplus3({\bf 27,11})
\oplus8({\bf 27,9})
\oplus11({\bf 27,7})
\oplus14({\bf 27,5})
\oplus10({\bf 27,3})
\oplus5({\bf 27,1})
\oplus2({\bf 25,15})
\oplus6({\bf 25,13})
\oplus17({\bf 25,11})
\oplus29({\bf 25,9})
\oplus45({\bf 25,7})
\oplus46({\bf 25,5})
\oplus40({\bf 25,3})
\oplus12({\bf 25,1})
\oplus({\bf 23,17})
\oplus6({\bf 23,15})
\oplus22({\bf 23,13})
\oplus49({\bf 23,11})
\oplus88({\bf 23,9})
\oplus117({\bf 23,7})
\oplus129({\bf 23,5})
\oplus97({\bf 23,3})
\oplus40({\bf 23,1})
\oplus({\bf 21,19})
\oplus5({\bf 21,17})
\oplus24({\bf 21,15})
\oplus61({\bf 21,13})
\oplus132({\bf 21,11})
\oplus208({\bf 21,9})
\oplus282({\bf 21,7})
\oplus285({\bf 21,5})
\oplus228({\bf 21,3})
\oplus78({\bf 21,1})
\oplus2({\bf 19,19})
\oplus17({\bf 19,17})
\oplus55({\bf 19,15})
\oplus142({\bf 19,13})
\oplus271({\bf 19,11})
\oplus433({\bf 19,9})
\oplus546({\bf 19,7})
\oplus569({\bf 19,5})
\oplus423({\bf 19,3})
\oplus166({\bf 19,1})
\oplus({\bf 17,21})
\oplus10({\bf 17,19})
\oplus39({\bf 17,17})
\oplus123({\bf 17,15})
\oplus275({\bf 17,13})
\oplus517({\bf 17,11})
\oplus771({\bf 17,9})
\oplus979({\bf 17,7})
\oplus972({\bf 17,5})
\oplus747({\bf 17,3})
\oplus265({\bf 17,1})
\oplus3({\bf 15,21})
\oplus19({\bf 15,19})
\oplus77({\bf 15,17})
\oplus211({\bf 15,15})
\oplus470({\bf 15,13})
\oplus829({\bf 15,11})
\oplus1240({\bf 15,9})
\oplus1509({\bf 15,7})
\oplus1522({\bf 15,5})
\oplus1121({\bf 15,3})
\oplus430({\bf 15,1})
\oplus({\bf 13,23})
\oplus7({\bf 13,21})
\oplus39({\bf 13,19})
\oplus127({\bf 13,17})
\oplus341({\bf 13,15})
\oplus701({\bf 13,13})
\oplus1230({\bf 13,11})
\oplus1761({\bf 13,9})
\oplus2156({\bf 13,7})
\oplus2104({\bf 13,5})
\oplus1587({\bf 13,3})
\oplus566({\bf 13,1})
\oplus({\bf 11,23})
\oplus12({\bf 11,21})
\oplus54({\bf 11,19})
\oplus184({\bf 11,17})
\oplus454({\bf 11,15})
\oplus939({\bf 11,13})
\oplus1577({\bf 11,11})
\oplus2273({\bf 11,9})
\oplus2700({\bf 11,7})
\oplus2673({\bf 11,5})
\oplus1949({\bf 11,3})
\oplus742({\bf 11,1})
\oplus3({\bf 9,23})
\oplus17({\bf 9,21})
\oplus77({\bf 9,19})
\oplus228({\bf 9,17})
\oplus565({\bf 9,15})
\oplus1104({\bf 9,13})
\oplus1861({\bf 9,11})
\oplus2595({\bf 9,9})
\oplus3112({\bf 9,7})
\oplus2998({\bf 9,5})
\oplus2239({\bf 9,3})
\oplus797({\bf 9,1})
\oplus2({\bf 7,23})
\oplus20({\bf 7,21})
\oplus79({\bf 7,19})
\oplus248({\bf 7,17})
\oplus578({\bf 7,15})
\oplus1151({\bf 7,13})
\oplus1876({\bf 7,11})
\oplus2650({\bf 7,9})
\oplus3095({\bf 7,7})
\oplus3037({\bf 7,5})
\oplus2195({\bf 7,3})
\oplus837({\bf 7,1})
\oplus4({\bf 5,23})
\oplus19({\bf 5,21})
\oplus81({\bf 5,19})
\oplus223({\bf 5,17})
\oplus535({\bf 5,15})
\oplus1010({\bf 5,13})
\oplus1674({\bf 5,11})
\oplus2288({\bf 5,9})
\oplus2723({\bf 5,7})
\oplus2590({\bf 5,5})
\oplus1937({\bf 5,3})
\oplus678({\bf 5,1})
\oplus({\bf 3,23})
\oplus14({\bf 3,21})
\oplus50({\bf 3,19})
\oplus159({\bf 3,17})
\oplus354({\bf 3,15})
\oplus704({\bf 3,13})
\oplus1117({\bf 3,11})
\oplus1580({\bf 3,9})
\oplus1812({\bf 3,7})
\oplus1790({\bf 3,5})
\oplus1268({\bf 3,3})
\oplus501({\bf 3,1})
\oplus2({\bf 1,23})
\oplus5({\bf 1,21})
\oplus24({\bf 1,19})
\oplus56({\bf 1,17})
\oplus142({\bf 1,15})
\oplus246({\bf 1,13})
\oplus424({\bf 1,11})
\oplus548({\bf 1,9})
\oplus679({\bf 1,7})
\oplus611({\bf 1,5})
\oplus488({\bf 1,3})
\oplus143({\bf 1,1})$\\
%
${\bf 7142499}$&=&
$({\bf 29,7})
\oplus({\bf 29,5})
\oplus2({\bf 29,3})
\oplus({\bf 27,11})
\oplus4({\bf 27,9})
\oplus7({\bf 27,7})
\oplus10({\bf 27,5})
\oplus8({\bf 27,3})
\oplus4({\bf 27,1})
\oplus2({\bf 25,13})
\oplus9({\bf 25,11})
\oplus19({\bf 25,9})
\oplus33({\bf 25,7})
\oplus37({\bf 25,5})
\oplus33({\bf 25,3})
\oplus11({\bf 25,1})
\oplus3({\bf 23,15})
\oplus13({\bf 23,13})
\oplus35({\bf 23,11})
\oplus69({\bf 23,9})
\oplus100({\bf 23,7})
\oplus115({\bf 23,5})
\oplus90({\bf 23,3})
\oplus37({\bf 23,1})
\oplus2({\bf 21,17})
\oplus14({\bf 21,15})
\oplus44({\bf 21,13})
\oplus105({\bf 21,11})
\oplus181({\bf 21,9})
\oplus257({\bf 21,7})
\oplus273({\bf 21,5})
\oplus221({\bf 21,3})
\oplus79({\bf 21,1})
\oplus({\bf 19,19})
\oplus10({\bf 19,17})
\oplus41({\bf 19,15})
\oplus117({\bf 19,13})
\oplus243({\bf 19,11})
\oplus408({\bf 19,9})
\oplus539({\bf 19,7})
\oplus575({\bf 19,5})
\oplus439({\bf 19,3})
\oplus171({\bf 19,1})
\oplus5({\bf 17,19})
\oplus27({\bf 17,17})
\oplus98({\bf 17,15})
\oplus244({\bf 17,13})
\oplus488({\bf 17,11})
\oplus769({\bf 17,9})
\oplus1005({\bf 17,7})
\oplus1029({\bf 17,5})
\oplus797({\bf 17,3})
\oplus290({\bf 17,1})
\oplus({\bf 15,21})
\oplus12({\bf 15,19})
\oplus60({\bf 15,17})
\oplus186({\bf 15,15})
\oplus445({\bf 15,13})
\oplus833({\bf 15,11})
\oplus1292({\bf 15,9})
\oplus1626({\bf 15,7})
\oplus1667({\bf 15,5})
\oplus1251({\bf 15,3})
\oplus477({\bf 15,1})
\oplus3({\bf 13,21})
\oplus26({\bf 13,19})
\oplus104({\bf 13,17})
\oplus310({\bf 13,15})
\oplus691({\bf 13,13})
\oplus1271({\bf 13,11})
\oplus1898({\bf 13,9})
\oplus2378({\bf 13,7})
\oplus2377({\bf 13,5})
\oplus1803({\bf 13,3})
\oplus657({\bf 13,1})
\oplus7({\bf 11,21})
\oplus41({\bf 11,19})
\oplus160({\bf 11,17})
\oplus437({\bf 11,15})
\oplus959({\bf 11,13})
\oplus1694({\bf 11,11})
\oplus2516({\bf 11,9})
\oplus3074({\bf 11,7})
\oplus3084({\bf 11,5})
\oplus2286({\bf 11,3})
\oplus864({\bf 11,1})
\oplus({\bf 9,23})
\oplus10({\bf 9,21})
\oplus59({\bf 9,19})
\oplus204({\bf 9,17})
\oplus550({\bf 9,15})
\oplus1153({\bf 9,13})
\oplus2026({\bf 9,11})
\oplus2933({\bf 9,9})
\oplus3587({\bf 9,7})
\oplus3530({\bf 9,5})
\oplus2648({\bf 9,3})
\oplus962({\bf 9,1})
\oplus({\bf 7,23})
\oplus14({\bf 7,21})
\oplus66({\bf 7,19})
\oplus230({\bf 7,17})
\oplus586({\bf 7,15})
\oplus1228({\bf 7,13})
\oplus2096({\bf 7,11})
\oplus3041({\bf 7,9})
\oplus3648({\bf 7,7})
\oplus3618({\bf 7,5})
\oplus2658({\bf 7,3})
\oplus1003({\bf 7,1})
\oplus2({\bf 5,23})
\oplus13({\bf 5,21})
\oplus66({\bf 5,19})
\oplus209({\bf 5,17})
\oplus539({\bf 5,15})
\oplus1089({\bf 5,13})
\oplus1872({\bf 5,11})
\oplus2656({\bf 5,9})
\oplus3214({\bf 5,7})
\oplus3127({\bf 5,5})
\oplus2340({\bf 5,3})
\oplus841({\bf 5,1})
\oplus({\bf 3,23})
\oplus11({\bf 3,21})
\oplus45({\bf 3,19})
\oplus153({\bf 3,17})
\oplus371({\bf 3,15})
\oplus768({\bf 3,13})
\oplus1280({\bf 3,11})
\oplus1846({\bf 3,9})
\oplus2182({\bf 3,7})
\oplus2165({\bf 3,5})
\oplus1570({\bf 3,3})
\oplus604({\bf 3,1})
\oplus({\bf 1,23})
\oplus3({\bf 1,21})
\oplus19({\bf 1,19})
\oplus52({\bf 1,17})
\oplus140({\bf 1,15})
\oplus267({\bf 1,13})
\oplus470({\bf 1,11})
\oplus644({\bf 1,9})
\oplus796({\bf 1,7})
\oplus749({\bf 1,5})
\oplus582({\bf 1,3})
\oplus190({\bf 1,1})$\\
%
${\bf 7482618}$&=&
$({\bf 29,9})
\oplus({\bf 29,7})
\oplus2({\bf 29,5})
\oplus({\bf 29,3})
\oplus({\bf 29,1})
\oplus({\bf 27,13})
\oplus3({\bf 27,11})
\oplus6({\bf 27,9})
\oplus10({\bf 27,7})
\oplus11({\bf 27,5})
\oplus10({\bf 27,3})
\oplus3({\bf 27,1})
\oplus({\bf 25,15})
\oplus5({\bf 25,13})
\oplus13({\bf 25,11})
\oplus27({\bf 25,9})
\oplus38({\bf 25,7})
\oplus45({\bf 25,5})
\oplus34({\bf 25,3})
\oplus15({\bf 25,1})
\oplus({\bf 23,17})
\oplus6({\bf 23,15})
\oplus20({\bf 23,13})
\oplus48({\bf 23,11})
\oplus84({\bf 23,9})
\oplus119({\bf 23,7})
\oplus127({\bf 23,5})
\oplus102({\bf 23,3})
\oplus37({\bf 23,1})
\oplus4({\bf 21,17})
\oplus19({\bf 21,15})
\oplus59({\bf 21,13})
\oplus125({\bf 21,11})
\oplus214({\bf 21,9})
\oplus283({\bf 21,7})
\oplus305({\bf 21,5})
\oplus231({\bf 21,3})
\oplus92({\bf 21,1})
\oplus2({\bf 19,19})
\oplus14({\bf 19,17})
\oplus54({\bf 19,15})
\oplus140({\bf 19,13})
\oplus284({\bf 19,11})
\oplus453({\bf 19,9})
\oplus594({\bf 19,7})
\oplus611({\bf 19,5})
\oplus473({\bf 19,3})
\oplus173({\bf 19,1})
\oplus6({\bf 17,19})
\oplus35({\bf 17,17})
\oplus114({\bf 17,15})
\oplus282({\bf 17,13})
\oplus535({\bf 17,11})
\oplus839({\bf 17,9})
\oplus1059({\bf 17,7})
\oplus1091({\bf 17,5})
\oplus818({\bf 17,3})
\oplus314({\bf 17,1})
\oplus2({\bf 15,21})
\oplus17({\bf 15,19})
\oplus72({\bf 15,17})
\oplus217({\bf 15,15})
\oplus491({\bf 15,13})
\oplus906({\bf 15,11})
\oplus1362({\bf 15,9})
\oplus1707({\bf 15,7})
\oplus1712({\bf 15,5})
\oplus1296({\bf 15,3})
\oplus475({\bf 15,1})
\oplus5({\bf 13,21})
\oplus31({\bf 13,19})
\oplus124({\bf 13,17})
\oplus341({\bf 13,15})
\oplus753({\bf 13,13})
\oplus1332({\bf 13,11})
\oplus1982({\bf 13,9})
\oplus2422({\bf 13,7})
\oplus2432({\bf 13,5})
\oplus1802({\bf 13,3})
\oplus682({\bf 13,1})
\oplus({\bf 11,23})
\oplus10({\bf 11,21})
\oplus54({\bf 11,19})
\oplus184({\bf 11,17})
\oplus488({\bf 11,15})
\oplus1018({\bf 11,13})
\oplus1776({\bf 11,11})
\oplus2567({\bf 11,9})
\oplus3128({\bf 11,7})
\oplus3080({\bf 11,5})
\oplus2303({\bf 11,3})
\oplus841({\bf 11,1})
\oplus({\bf 9,23})
\oplus15({\bf 9,21})
\oplus70({\bf 9,19})
\oplus236({\bf 9,17})
\oplus591({\bf 9,15})
\oplus1221({\bf 9,13})
\oplus2069({\bf 9,11})
\oplus2982({\bf 9,9})
\oplus3566({\bf 9,7})
\oplus3525({\bf 9,5})
\oplus2589({\bf 9,3})
\oplus974({\bf 9,1})
\oplus3({\bf 7,23})
\oplus19({\bf 7,21})
\oplus85({\bf 7,19})
\oplus260({\bf 7,17})
\oplus643({\bf 7,15})
\oplus1278({\bf 7,13})
\oplus2156({\bf 7,11})
\oplus3040({\bf 7,9})
\oplus3643({\bf 7,7})
\oplus3542({\bf 7,5})
\oplus2631({\bf 7,3})
\oplus955({\bf 7,1})
\oplus2({\bf 5,23})
\oplus19({\bf 5,21})
\oplus76({\bf 5,19})
\oplus240({\bf 5,17})
\oplus569({\bf 5,15})
\oplus1140({\bf 5,13})
\oplus1879({\bf 5,11})
\oplus2665({\bf 5,9})
\oplus3140({\bf 5,7})
\oplus3083({\bf 5,5})
\oplus2245({\bf 5,3})
\oplus848({\bf 5,1})
\oplus3({\bf 3,23})
\oplus14({\bf 3,21})
\oplus60({\bf 3,19})
\oplus170({\bf 3,17})
\oplus410({\bf 3,15})
\oplus788({\bf 3,13})
\oplus1314({\bf 3,11})
\oplus1819({\bf 3,9})
\oplus2171({\bf 3,7})
\oplus2085({\bf 3,5})
\oplus1555({\bf 3,3})
\oplus553({\bf 3,1})
\oplus5({\bf 1,21})
\oplus18({\bf 1,19})
\oplus62({\bf 1,17})
\oplus138({\bf 1,15})
\oplus284({\bf 1,13})
\oplus453({\bf 1,11})
\oplus654({\bf 1,9})
\oplus750({\bf 1,7})
\oplus753({\bf 1,5})
\oplus529({\bf 1,3})
\oplus216({\bf 1,1})$\\
%
${\bf 9405760}$&=&
$({\bf 31,10})
\oplus({\bf 31,8})
\oplus2({\bf 31,6})
\oplus2({\bf 31,4})
\oplus({\bf 31,2})
\oplus({\bf 29,12})
\oplus3({\bf 29,10})
\oplus7({\bf 29,8})
\oplus9({\bf 29,6})
\oplus9({\bf 29,4})
\oplus6({\bf 29,2})
\oplus2({\bf 27,14})
\oplus7({\bf 27,12})
\oplus16({\bf 27,10})
\oplus26({\bf 27,8})
\oplus34({\bf 27,6})
\oplus32({\bf 27,4})
\oplus20({\bf 27,2})
\oplus2({\bf 25,16})
\oplus9({\bf 25,14})
\oplus25({\bf 25,12})
\oplus50({\bf 25,10})
\oplus77({\bf 25,8})
\oplus93({\bf 25,6})
\oplus87({\bf 25,4})
\oplus52({\bf 25,2})
\oplus2({\bf 23,18})
\oplus10({\bf 23,16})
\oplus32({\bf 23,14})
\oplus73({\bf 23,12})
\oplus132({\bf 23,10})
\oplus191({\bf 23,8})
\oplus223({\bf 23,6})
\oplus201({\bf 23,4})
\oplus121({\bf 23,2})
\oplus({\bf 21,20})
\oplus8({\bf 21,18})
\oplus30({\bf 21,16})
\oplus81({\bf 21,14})
\oplus171({\bf 21,12})
\oplus289({\bf 21,10})
\oplus403({\bf 21,8})
\oplus457({\bf 21,6})
\oplus407({\bf 21,4})
\oplus241({\bf 21,2})
\oplus({\bf 19,22})
\oplus5({\bf 19,20})
\oplus23({\bf 19,18})
\oplus73({\bf 19,16})
\oplus177({\bf 19,14})
\oplus347({\bf 19,12})
\oplus563({\bf 19,10})
\oplus756({\bf 19,8})
\oplus841({\bf 19,6})
\oplus738({\bf 19,4})
\oplus433({\bf 19,2})
\oplus2({\bf 17,22})
\oplus13({\bf 17,20})
\oplus49({\bf 17,18})
\oplus142({\bf 17,16})
\oplus326({\bf 17,14})
\oplus612({\bf 17,12})
\oplus959({\bf 17,10})
\oplus1265({\bf 17,8})
\oplus1382({\bf 17,6})
\oplus1199({\bf 17,4})
\oplus702({\bf 17,2})
\oplus({\bf 15,24})
\oplus5({\bf 15,22})
\oplus26({\bf 15,20})
\oplus91({\bf 15,18})
\oplus245({\bf 15,16})
\oplus534({\bf 15,14})
\oplus968({\bf 15,12})
\oplus1481({\bf 15,10})
\oplus1915({\bf 15,8})
\oplus2068({\bf 15,6})
\oplus1779({\bf 15,4})
\oplus1035({\bf 15,2})
\oplus({\bf 13,24})
\oplus9({\bf 13,22})
\oplus42({\bf 13,20})
\oplus140({\bf 13,18})
\oplus364({\bf 13,16})
\oplus769({\bf 13,14})
\oplus1364({\bf 13,12})
\oplus2051({\bf 13,10})
\oplus2618({\bf 13,8})
\oplus2800({\bf 13,6})
\oplus2396({\bf 13,4})
\oplus1387({\bf 13,2})
\oplus2({\bf 11,24})
\oplus14({\bf 11,22})
\oplus61({\bf 11,20})
\oplus193({\bf 11,18})
\oplus484({\bf 11,16})
\oplus1000({\bf 11,14})
\oplus1739({\bf 11,12})
\oplus2577({\bf 11,10})
\oplus3257({\bf 11,8})
\oplus3456({\bf 11,6})
\oplus2939({\bf 11,4})
\oplus1700({\bf 11,2})
\oplus2({\bf 9,24})
\oplus17({\bf 9,22})
\oplus73({\bf 9,20})
\oplus229({\bf 9,18})
\oplus564({\bf 9,16})
\oplus1149({\bf 9,14})
\oplus1976({\bf 9,12})
\oplus2901({\bf 9,10})
\oplus3639({\bf 9,8})
\oplus3841({\bf 9,6})
\oplus3256({\bf 9,4})
\oplus1877({\bf 9,2})
\oplus3({\bf 7,24})
\oplus19({\bf 7,22})
\oplus79({\bf 7,20})
\oplus241({\bf 7,18})
\oplus586({\bf 7,16})
\oplus1174({\bf 7,14})
\oplus1999({\bf 7,12})
\oplus2913({\bf 7,10})
\oplus3629({\bf 7,8})
\oplus3815({\bf 7,6})
\oplus3225({\bf 7,4})
\oplus1854({\bf 7,2})
\oplus2({\bf 5,24})
\oplus16({\bf 5,22})
\oplus69({\bf 5,20})
\oplus211({\bf 5,18})
\oplus509({\bf 5,16})
\oplus1019({\bf 5,14})
\oplus1724({\bf 5,12})
\oplus2500({\bf 5,10})
\oplus3109({\bf 5,8})
\oplus3257({\bf 5,6})
\oplus2746({\bf 5,4})
\oplus1581({\bf 5,2})
\oplus2({\bf 3,24})
\oplus12({\bf 3,22})
\oplus50({\bf 3,20})
\oplus148({\bf 3,18})
\oplus354({\bf 3,16})
\oplus701({\bf 3,14})
\oplus1181({\bf 3,12})
\oplus1705({\bf 3,10})
\oplus2111({\bf 3,8})
\oplus2208({\bf 3,6})
\oplus1859({\bf 3,4})
\oplus1068({\bf 3,2})
\oplus4({\bf 1,22})
\oplus16({\bf 1,20})
\oplus51({\bf 1,18})
\oplus123({\bf 1,16})
\oplus245({\bf 1,14})
\oplus414({\bf 1,12})
\oplus600({\bf 1,10})
\oplus741({\bf 1,8})
\oplus776({\bf 1,6})
\oplus655({\bf 1,4})
\oplus374({\bf 1,2})$\\
%
${\bf 9480240}$&=&
$({\bf 31,6})
\oplus({\bf 31,4})
\oplus({\bf 31,2})
\oplus({\bf 29,10})
\oplus3({\bf 29,8})
\oplus5({\bf 29,6})
\oplus6({\bf 29,4})
\oplus4({\bf 29,2})
\oplus({\bf 27,14})
\oplus3({\bf 27,12})
\oplus9({\bf 27,10})
\oplus16({\bf 27,8})
\oplus23({\bf 27,6})
\oplus23({\bf 27,4})
\oplus15({\bf 27,2})
\oplus({\bf 25,16})
\oplus5({\bf 25,14})
\oplus16({\bf 25,12})
\oplus34({\bf 25,10})
\oplus57({\bf 25,8})
\oplus72({\bf 25,6})
\oplus70({\bf 25,4})
\oplus43({\bf 25,2})
\oplus({\bf 23,18})
\oplus6({\bf 23,16})
\oplus22({\bf 23,14})
\oplus54({\bf 23,12})
\oplus104({\bf 23,10})
\oplus157({\bf 23,8})
\oplus191({\bf 23,6})
\oplus177({\bf 23,4})
\oplus108({\bf 23,2})
\oplus4({\bf 21,18})
\oplus20({\bf 21,16})
\oplus61({\bf 21,14})
\oplus139({\bf 21,12})
\oplus248({\bf 21,10})
\oplus360({\bf 21,8})
\oplus421({\bf 21,6})
\oplus383({\bf 21,4})
\oplus230({\bf 21,2})
\oplus2({\bf 19,20})
\oplus14({\bf 19,18})
\oplus53({\bf 19,16})
\oplus144({\bf 19,14})
\oplus302({\bf 19,12})
\oplus514({\bf 19,10})
\oplus717({\bf 19,8})
\oplus819({\bf 19,6})
\oplus731({\bf 19,4})
\oplus435({\bf 19,2})
\oplus6({\bf 17,20})
\oplus32({\bf 17,18})
\oplus111({\bf 17,16})
\oplus279({\bf 17,14})
\oplus560({\bf 17,12})
\oplus919({\bf 17,10})
\oplus1253({\bf 17,8})
\oplus1403({\bf 17,6})
\oplus1239({\bf 17,4})
\oplus731({\bf 17,2})
\oplus2({\bf 15,22})
\oplus15({\bf 15,20})
\oplus66({\bf 15,18})
\oplus202({\bf 15,16})
\oplus480({\bf 15,14})
\oplus922({\bf 15,12})
\oplus1472({\bf 15,10})
\oplus1963({\bf 15,8})
\oplus2168({\bf 15,6})
\oplus1894({\bf 15,4})
\oplus1112({\bf 15,2})
\oplus4({\bf 13,22})
\oplus27({\bf 13,20})
\oplus108({\bf 13,18})
\oplus314({\bf 13,16})
\oplus717({\bf 13,14})
\oplus1341({\bf 13,12})
\oplus2096({\bf 13,10})
\oplus2755({\bf 13,8})
\oplus3008({\bf 13,6})
\oplus2610({\bf 13,4})
\oplus1525({\bf 13,2})
\oplus({\bf 11,24})
\oplus8({\bf 11,22})
\oplus44({\bf 11,20})
\oplus159({\bf 11,18})
\oplus437({\bf 11,16})
\oplus962({\bf 11,14})
\oplus1755({\bf 11,12})
\oplus2695({\bf 11,10})
\oplus3496({\bf 11,8})
\oplus3783({\bf 11,6})
\oplus3261({\bf 11,4})
\oplus1899({\bf 11,2})
\oplus({\bf 9,24})
\oplus11({\bf 9,22})
\oplus56({\bf 9,20})
\oplus197({\bf 9,18})
\oplus526({\bf 9,16})
\oplus1133({\bf 9,14})
\oplus2034({\bf 9,12})
\oplus3085({\bf 9,10})
\oplus3967({\bf 9,8})
\oplus4263({\bf 9,6})
\oplus3659({\bf 9,4})
\oplus2125({\bf 9,2})
\oplus2({\bf 7,24})
\oplus14({\bf 7,22})
\oplus66({\bf 7,20})
\oplus217({\bf 7,18})
\oplus561({\bf 7,16})
\oplus1183({\bf 7,14})
\oplus2092({\bf 7,12})
\oplus3139({\bf 7,10})
\oplus4003({\bf 7,8})
\oplus4279({\bf 7,6})
\oplus3658({\bf 7,4})
\oplus2120({\bf 7,2})
\oplus({\bf 5,24})
\oplus13({\bf 5,22})
\oplus59({\bf 5,20})
\oplus195({\bf 5,18})
\oplus497({\bf 5,16})
\oplus1040({\bf 5,14})
\oplus1824({\bf 5,12})
\oplus2721({\bf 5,10})
\oplus3454({\bf 5,8})
\oplus3679({\bf 5,6})
\oplus3138({\bf 5,4})
\oplus1816({\bf 5,2})
\oplus2({\bf 3,24})
\oplus10({\bf 3,22})
\oplus45({\bf 3,20})
\oplus140({\bf 3,18})
\oplus352({\bf 3,16})
\oplus724({\bf 3,14})
\oplus1260({\bf 3,12})
\oplus1867({\bf 3,10})
\oplus2360({\bf 3,8})
\oplus2506({\bf 3,6})
\oplus2133({\bf 3,4})
\oplus1233({\bf 3,2})
\oplus3({\bf 1,22})
\oplus14({\bf 1,20})
\oplus48({\bf 1,18})
\oplus122({\bf 1,16})
\oplus254({\bf 1,14})
\oplus442({\bf 1,12})
\oplus657({\bf 1,10})
\oplus831({\bf 1,8})
\oplus882({\bf 1,6})
\oplus751({\bf 1,4})
\oplus434({\bf 1,2})$\\
%
${\bf 11316305}$&=&
$({\bf 31,5})
\oplus({\bf 31,3})
\oplus2({\bf 29,9})
\oplus4({\bf 29,7})
\oplus6({\bf 29,5})
\oplus5({\bf 29,3})
\oplus3({\bf 29,1})
\oplus({\bf 27,13})
\oplus5({\bf 27,11})
\oplus12({\bf 27,9})
\oplus21({\bf 27,7})
\oplus25({\bf 27,5})
\oplus22({\bf 27,3})
\oplus8({\bf 27,1})
\oplus2({\bf 25,15})
\oplus9({\bf 25,13})
\oplus25({\bf 25,11})
\oplus49({\bf 25,9})
\oplus72({\bf 25,7})
\oplus84({\bf 25,5})
\oplus66({\bf 25,3})
\oplus26({\bf 25,1})
\oplus2({\bf 23,17})
\oplus11({\bf 23,15})
\oplus36({\bf 23,13})
\oplus82({\bf 23,11})
\oplus144({\bf 23,9})
\oplus201({\bf 23,7})
\oplus216({\bf 23,5})
\oplus172({\bf 23,3})
\oplus65({\bf 23,1})
\oplus({\bf 21,19})
\oplus10({\bf 21,17})
\oplus38({\bf 21,15})
\oplus104({\bf 21,13})
\oplus212({\bf 21,11})
\oplus351({\bf 21,9})
\oplus461({\bf 21,7})
\oplus488({\bf 21,5})
\oplus373({\bf 21,3})
\oplus144({\bf 21,1})
\oplus5({\bf 19,19})
\oplus29({\bf 19,17})
\oplus97({\bf 19,15})
\oplus236({\bf 19,13})
\oplus460({\bf 19,11})
\oplus717({\bf 19,9})
\oplus921({\bf 19,7})
\oplus945({\bf 19,5})
\oplus722({\bf 19,3})
\oplus266({\bf 19,1})
\oplus2({\bf 17,21})
\oplus16({\bf 17,19})
\oplus68({\bf 17,17})
\oplus203({\bf 17,15})
\oplus467({\bf 17,13})
\oplus853({\bf 17,11})
\oplus1297({\bf 17,9})
\oplus1618({\bf 17,7})
\oplus1638({\bf 17,5})
\oplus1228({\bf 17,3})
\oplus464({\bf 17,1})
\oplus5({\bf 15,21})
\oplus34({\bf 15,19})
\oplus130({\bf 15,17})
\oplus362({\bf 15,15})
\oplus786({\bf 15,13})
\oplus1401({\bf 15,11})
\oplus2065({\bf 15,9})
\oplus2540({\bf 15,7})
\oplus2528({\bf 15,5})
\oplus1894({\bf 15,3})
\oplus699({\bf 15,1})
\oplus({\bf 13,23})
\oplus12({\bf 13,21})
\oplus61({\bf 13,19})
\oplus217({\bf 13,17})
\oplus563({\bf 13,15})
\oplus1183({\bf 13,13})
\oplus2042({\bf 13,11})
\oplus2963({\bf 13,9})
\oplus3575({\bf 13,7})
\oplus3543({\bf 13,5})
\oplus2618({\bf 13,3})
\oplus976({\bf 13,1})
\oplus2({\bf 11,23})
\oplus19({\bf 11,21})
\oplus94({\bf 11,19})
\oplus304({\bf 11,17})
\oplus771({\bf 11,15})
\oplus1568({\bf 11,13})
\oplus2662({\bf 11,11})
\oplus3791({\bf 11,9})
\oplus4549({\bf 11,7})
\oplus4445({\bf 11,5})
\oplus3293({\bf 11,3})
\oplus1210({\bf 11,1})
\oplus4({\bf 9,23})
\oplus29({\bf 9,21})
\oplus122({\bf 9,19})
\oplus383({\bf 9,17})
\oplus930({\bf 9,15})
\oplus1859({\bf 9,13})
\oplus3092({\bf 9,11})
\oplus4368({\bf 9,9})
\oplus5173({\bf 9,7})
\oplus5050({\bf 9,5})
\oplus3702({\bf 9,3})
\oplus1375({\bf 9,1})
\oplus5({\bf 7,23})
\oplus32({\bf 7,21})
\oplus135({\bf 7,19})
\oplus409({\bf 7,17})
\oplus979({\bf 7,15})
\oplus1915({\bf 7,13})
\oplus3171({\bf 7,11})
\oplus4421({\bf 7,9})
\oplus5222({\bf 7,7})
\oplus5056({\bf 7,5})
\oplus3719({\bf 7,3})
\oplus1357({\bf 7,1})
\oplus({\bf 5,25})
\oplus5({\bf 5,23})
\oplus33({\bf 5,21})
\oplus127({\bf 5,19})
\oplus375({\bf 5,17})
\oplus874({\bf 5,15})
\oplus1704({\bf 5,13})
\oplus2770({\bf 5,11})
\oplus3861({\bf 5,9})
\oplus4519({\bf 5,7})
\oplus4378({\bf 5,5})
\oplus3190({\bf 5,3})
\oplus1189({\bf 5,1})
\oplus4({\bf 3,23})
\oplus22({\bf 3,21})
\oplus90({\bf 3,19})
\oplus258({\bf 3,17})
\oplus608({\bf 3,15})
\oplus1164({\bf 3,13})
\oplus1905({\bf 3,11})
\oplus2623({\bf 3,9})
\oplus3085({\bf 3,7})
\oplus2960({\bf 3,5})
\oplus2179({\bf 3,3})
\oplus788({\bf 3,1})
\oplus2({\bf 1,23})
\oplus10({\bf 1,21})
\oplus32({\bf 1,19})
\oplus98({\bf 1,17})
\oplus218({\bf 1,15})
\oplus423({\bf 1,13})
\oplus678({\bf 1,11})
\oplus945({\bf 1,9})
\oplus1088({\bf 1,7})
\oplus1067({\bf 1,5})
\oplus762({\bf 1,3})
\oplus290({\bf 1,1})$\\
%
${\bf 11376288}$&=&
$({\bf 31,14})
\oplus({\bf 31,12})
\oplus2({\bf 31,10})
\oplus2({\bf 31,8})
\oplus2({\bf 31,6})
\oplus2({\bf 31,4})
\oplus({\bf 31,2})
\oplus({\bf 29,16})
\oplus2({\bf 29,14})
\oplus5({\bf 29,12})
\oplus8({\bf 29,10})
\oplus11({\bf 29,8})
\oplus12({\bf 29,6})
\oplus10({\bf 29,4})
\oplus6({\bf 29,2})
\oplus({\bf 27,18})
\oplus3({\bf 27,16})
\oplus9({\bf 27,14})
\oplus18({\bf 27,12})
\oplus30({\bf 27,10})
\oplus40({\bf 27,8})
\oplus45({\bf 27,6})
\oplus39({\bf 27,4})
\oplus23({\bf 27,2})
\oplus2({\bf 25,18})
\oplus9({\bf 25,16})
\oplus24({\bf 25,14})
\oplus50({\bf 25,12})
\oplus82({\bf 25,10})
\oplus112({\bf 25,8})
\oplus124({\bf 25,6})
\oplus109({\bf 25,4})
\oplus64({\bf 25,2})
\oplus({\bf 23,20})
\oplus7({\bf 23,18})
\oplus24({\bf 23,16})
\oplus62({\bf 23,14})
\oplus122({\bf 23,12})
\oplus198({\bf 23,10})
\oplus264({\bf 23,8})
\oplus292({\bf 23,6})
\oplus254({\bf 23,4})
\oplus149({\bf 23,2})
\oplus3({\bf 21,20})
\oplus16({\bf 21,18})
\oplus54({\bf 21,16})
\oplus132({\bf 21,14})
\oplus255({\bf 21,12})
\oplus404({\bf 21,10})
\oplus535({\bf 21,8})
\oplus584({\bf 21,6})
\oplus508({\bf 21,4})
\oplus296({\bf 21,2})
\oplus({\bf 19,22})
\oplus9({\bf 19,20})
\oplus38({\bf 19,18})
\oplus113({\bf 19,16})
\oplus258({\bf 19,14})
\oplus479({\bf 19,12})
\oplus743({\bf 19,10})
\oplus966({\bf 19,8})
\oplus1047({\bf 19,6})
\oplus901({\bf 19,4})
\oplus525({\bf 19,2})
\oplus3({\bf 17,22})
\oplus19({\bf 17,20})
\oplus73({\bf 17,18})
\oplus202({\bf 17,16})
\oplus442({\bf 17,14})
\oplus799({\bf 17,12})
\oplus1213({\bf 17,10})
\oplus1559({\bf 17,8})
\oplus1672({\bf 17,6})
\oplus1433({\bf 17,4})
\oplus831({\bf 17,2})
\oplus({\bf 15,24})
\oplus8({\bf 15,22})
\oplus39({\bf 15,20})
\oplus129({\bf 15,18})
\oplus331({\bf 15,16})
\oplus693({\bf 15,14})
\oplus1214({\bf 15,12})
\oplus1808({\bf 15,10})
\oplus2289({\bf 15,8})
\oplus2434({\bf 15,6})
\oplus2072({\bf 15,4})
\oplus1198({\bf 15,2})
\oplus2({\bf 13,24})
\oplus15({\bf 13,22})
\oplus63({\bf 13,20})
\oplus195({\bf 13,18})
\oplus478({\bf 13,16})
\oplus968({\bf 13,14})
\oplus1660({\bf 13,12})
\oplus2431({\bf 13,10})
\oplus3046({\bf 13,8})
\oplus3212({\bf 13,6})
\oplus2722({\bf 13,4})
\oplus1569({\bf 13,2})
\oplus5({\bf 11,24})
\oplus25({\bf 11,22})
\oplus94({\bf 11,20})
\oplus269({\bf 11,18})
\oplus629({\bf 11,16})
\oplus1235({\bf 11,14})
\oplus2070({\bf 11,12})
\oplus2987({\bf 11,10})
\oplus3701({\bf 11,8})
\oplus3875({\bf 11,6})
\oplus3268({\bf 11,4})
\oplus1879({\bf 11,2})
\oplus({\bf 9,26})
\oplus6({\bf 9,24})
\oplus33({\bf 9,22})
\oplus116({\bf 9,20})
\oplus321({\bf 9,18})
\oplus729({\bf 9,16})
\oplus1400({\bf 9,14})
\oplus2312({\bf 9,12})
\oplus3299({\bf 9,10})
\oplus4056({\bf 9,8})
\oplus4223({\bf 9,6})
\oplus3547({\bf 9,4})
\oplus2035({\bf 9,2})
\oplus({\bf 7,26})
\oplus9({\bf 7,24})
\oplus39({\bf 7,22})
\oplus130({\bf 7,20})
\oplus342({\bf 7,18})
\oplus755({\bf 7,16})
\oplus1421({\bf 7,14})
\oplus2313({\bf 7,12})
\oplus3266({\bf 7,10})
\oplus3985({\bf 7,8})
\oplus4128({\bf 7,6})
\oplus3456({\bf 7,4})
\oplus1979({\bf 7,2})
\oplus({\bf 5,26})
\oplus8({\bf 5,24})
\oplus36({\bf 5,22})
\oplus116({\bf 5,20})
\oplus302({\bf 5,18})
\oplus657({\bf 5,16})
\oplus1225({\bf 5,14})
\oplus1977({\bf 5,12})
\oplus2775({\bf 5,10})
\oplus3371({\bf 5,8})
\oplus3480({\bf 5,6})
\oplus2908({\bf 5,4})
\oplus1663({\bf 5,2})
\oplus({\bf 3,26})
\oplus7({\bf 3,24})
\oplus27({\bf 3,22})
\oplus85({\bf 3,20})
\oplus214({\bf 3,18})
\oplus458({\bf 3,16})
\oplus842({\bf 3,14})
\oplus1348({\bf 3,12})
\oplus1880({\bf 3,10})
\oplus2274({\bf 3,8})
\oplus2341({\bf 3,6})
\oplus1952({\bf 3,4})
\oplus1115({\bf 3,2})
\oplus2({\bf 1,24})
\oplus9({\bf 1,22})
\oplus28({\bf 1,20})
\oplus74({\bf 1,18})
\oplus158({\bf 1,16})
\oplus294({\bf 1,14})
\oplus470({\bf 1,12})
\oplus657({\bf 1,10})
\oplus795({\bf 1,8})
\oplus818({\bf 1,6})
\oplus683({\bf 1,4})
\oplus390({\bf 1,2})$\\
%
${\bf 12609597}$&=&
$({\bf 31,11})
\oplus({\bf 31,9})
\oplus({\bf 31,7})
\oplus2({\bf 31,5})
\oplus({\bf 31,3})
\oplus({\bf 29,15})
\oplus2({\bf 29,13})
\oplus4({\bf 29,11})
\oplus7({\bf 29,9})
\oplus10({\bf 29,7})
\oplus9({\bf 29,5})
\oplus8({\bf 29,3})
\oplus3({\bf 29,1})
\oplus({\bf 27,17})
\oplus3({\bf 27,15})
\oplus9({\bf 27,13})
\oplus18({\bf 27,11})
\oplus29({\bf 27,9})
\oplus38({\bf 27,7})
\oplus40({\bf 27,5})
\oplus30({\bf 27,3})
\oplus12({\bf 27,1})
\oplus3({\bf 25,17})
\oplus11({\bf 25,15})
\oplus28({\bf 25,13})
\oplus57({\bf 25,11})
\oplus89({\bf 25,9})
\oplus114({\bf 25,7})
\oplus118({\bf 25,5})
\oplus90({\bf 25,3})
\oplus32({\bf 25,1})
\oplus2({\bf 23,19})
\oplus9({\bf 23,17})
\oplus32({\bf 23,15})
\oplus78({\bf 23,13})
\oplus146({\bf 23,11})
\oplus226({\bf 23,9})
\oplus284({\bf 23,7})
\oplus287({\bf 23,5})
\oplus216({\bf 23,3})
\oplus82({\bf 23,1})
\oplus5({\bf 21,19})
\oplus25({\bf 21,17})
\oplus77({\bf 21,15})
\oplus176({\bf 21,13})
\oplus323({\bf 21,11})
\oplus482({\bf 21,9})
\oplus599({\bf 21,7})
\oplus597({\bf 21,5})
\oplus449({\bf 21,3})
\oplus165({\bf 21,1})
\oplus2({\bf 19,21})
\oplus14({\bf 19,19})
\oplus59({\bf 19,17})
\oplus163({\bf 19,15})
\oplus353({\bf 19,13})
\oplus624({\bf 19,11})
\oplus913({\bf 19,9})
\oplus1107({\bf 19,7})
\oplus1102({\bf 19,5})
\oplus815({\bf 19,3})
\oplus302({\bf 19,1})
\oplus6({\bf 17,21})
\oplus33({\bf 17,19})
\oplus114({\bf 17,17})
\oplus301({\bf 17,15})
\oplus624({\bf 17,13})
\oplus1067({\bf 17,11})
\oplus1528({\bf 17,9})
\oplus1838({\bf 17,7})
\oplus1796({\bf 17,5})
\oplus1331({\bf 17,3})
\oplus491({\bf 17,1})
\oplus2({\bf 15,23})
\oplus14({\bf 15,21})
\oplus64({\bf 15,19})
\oplus203({\bf 15,17})
\oplus495({\bf 15,15})
\oplus989({\bf 15,13})
\oplus1645({\bf 15,11})
\oplus2316({\bf 15,9})
\oplus2740({\bf 15,7})
\oplus2667({\bf 15,5})
\oplus1956({\bf 15,3})
\oplus724({\bf 15,1})
\oplus4({\bf 13,23})
\oplus26({\bf 13,21})
\oplus105({\bf 13,19})
\oplus310({\bf 13,17})
\oplus726({\bf 13,15})
\oplus1398({\bf 13,13})
\oplus2286({\bf 13,11})
\oplus3161({\bf 13,9})
\oplus3706({\bf 13,7})
\oplus3576({\bf 13,5})
\oplus2619({\bf 13,3})
\oplus955({\bf 13,1})
\oplus({\bf 11,25})
\oplus8({\bf 11,23})
\oplus43({\bf 11,21})
\oplus154({\bf 11,19})
\oplus425({\bf 11,17})
\oplus954({\bf 11,15})
\oplus1798({\bf 11,13})
\oplus2867({\bf 11,11})
\oplus3925({\bf 11,9})
\oplus4552({\bf 11,7})
\oplus4366({\bf 11,5})
\oplus3176({\bf 11,3})
\oplus1173({\bf 11,1})
\oplus({\bf 9,25})
\oplus12({\bf 9,23})
\oplus56({\bf 9,21})
\oplus192({\bf 9,19})
\oplus509({\bf 9,17})
\oplus1115({\bf 9,15})
\oplus2052({\bf 9,13})
\oplus3238({\bf 9,11})
\oplus4373({\bf 9,9})
\oplus5044({\bf 9,7})
\oplus4805({\bf 9,5})
\oplus3495({\bf 9,3})
\oplus1275({\bf 9,1})
\oplus2({\bf 7,25})
\oplus15({\bf 7,23})
\oplus66({\bf 7,21})
\oplus209({\bf 7,19})
\oplus542({\bf 7,17})
\oplus1151({\bf 7,15})
\oplus2086({\bf 7,13})
\oplus3248({\bf 7,11})
\oplus4356({\bf 7,9})
\oplus4976({\bf 7,7})
\oplus4740({\bf 7,5})
\oplus3423({\bf 7,3})
\oplus1255({\bf 7,1})
\oplus2({\bf 5,25})
\oplus14({\bf 5,23})
\oplus60({\bf 5,21})
\oplus192({\bf 5,19})
\oplus478({\bf 5,17})
\oplus1011({\bf 5,15})
\oplus1809({\bf 5,13})
\oplus2794({\bf 5,11})
\oplus3719({\bf 5,9})
\oplus4250({\bf 5,7})
\oplus4010({\bf 5,5})
\oplus2909({\bf 5,3})
\oplus1060({\bf 5,1})
\oplus2({\bf 3,25})
\oplus11({\bf 3,23})
\oplus45({\bf 3,21})
\oplus136({\bf 3,19})
\oplus338({\bf 3,17})
\oplus697({\bf 3,15})
\oplus1243({\bf 3,13})
\oplus1900({\bf 3,11})
\oplus2527({\bf 3,9})
\oplus2862({\bf 3,7})
\oplus2713({\bf 3,5})
\oplus1949({\bf 3,3})
\oplus719({\bf 3,1})
\oplus4({\bf 1,23})
\oplus15({\bf 1,21})
\oplus47({\bf 1,19})
\oplus118({\bf 1,17})
\oplus248({\bf 1,15})
\oplus433({\bf 1,13})
\oplus675({\bf 1,11})
\oplus885({\bf 1,9})
\oplus1009({\bf 1,7})
\oplus951({\bf 1,5})
\oplus692({\bf 1,3})
\oplus242({\bf 1,1})$\\
%
${\bf 13069056}$&=&
$({\bf 31,4})
\oplus({\bf 29,10})
\oplus3({\bf 29,8})
\oplus5({\bf 29,6})
\oplus5({\bf 29,4})
\oplus4({\bf 29,2})
\oplus3({\bf 27,12})
\oplus8({\bf 27,10})
\oplus17({\bf 27,8})
\oplus24({\bf 27,6})
\oplus25({\bf 27,4})
\oplus16({\bf 27,2})
\oplus({\bf 25,16})
\oplus5({\bf 25,14})
\oplus17({\bf 25,12})
\oplus40({\bf 25,10})
\oplus66({\bf 25,8})
\oplus87({\bf 25,6})
\oplus85({\bf 25,4})
\oplus52({\bf 25,2})
\oplus5({\bf 23,16})
\oplus22({\bf 23,14})
\oplus61({\bf 23,12})
\oplus122({\bf 23,10})
\oplus194({\bf 23,8})
\oplus238({\bf 23,6})
\oplus224({\bf 23,4})
\oplus138({\bf 23,2})
\oplus4({\bf 21,18})
\oplus21({\bf 21,16})
\oplus71({\bf 21,14})
\oplus169({\bf 21,12})
\oplus314({\bf 21,10})
\oplus465({\bf 21,8})
\oplus554({\bf 21,6})
\oplus508({\bf 21,4})
\oplus307({\bf 21,2})
\oplus({\bf 19,20})
\oplus13({\bf 19,18})
\oplus59({\bf 19,16})
\oplus170({\bf 19,14})
\oplus378({\bf 19,12})
\oplus665({\bf 19,10})
\oplus949({\bf 19,8})
\oplus1100({\bf 19,6})
\oplus995({\bf 19,4})
\oplus592({\bf 19,2})
\oplus6({\bf 17,20})
\oplus36({\bf 17,18})
\oplus132({\bf 17,16})
\oplus353({\bf 17,14})
\oplus730({\bf 17,12})
\oplus1230({\bf 17,10})
\oplus1708({\bf 17,8})
\oplus1938({\bf 17,6})
\oplus1723({\bf 17,4})
\oplus1025({\bf 17,2})
\oplus({\bf 15,22})
\oplus14({\bf 15,20})
\oplus74({\bf 15,18})
\oplus246({\bf 15,16})
\oplus614({\bf 15,14})
\oplus1223({\bf 15,12})
\oplus1998({\bf 15,10})
\oplus2714({\bf 15,8})
\oplus3033({\bf 15,6})
\oplus2673({\bf 15,4})
\oplus1576({\bf 15,2})
\oplus4({\bf 13,22})
\oplus30({\bf 13,20})
\oplus131({\bf 13,18})
\oplus402({\bf 13,16})
\oplus949({\bf 13,14})
\oplus1823({\bf 13,12})
\oplus2910({\bf 13,10})
\oplus3876({\bf 13,8})
\oplus4281({\bf 13,6})
\oplus3742({\bf 13,4})
\oplus2193({\bf 13,2})
\oplus7({\bf 11,22})
\oplus48({\bf 11,20})
\oplus193({\bf 11,18})
\oplus560({\bf 11,16})
\oplus1285({\bf 11,14})
\oplus2406({\bf 11,12})
\oplus3767({\bf 11,10})
\oplus4963({\bf 11,8})
\oplus5424({\bf 11,6})
\oplus4708({\bf 11,4})
\oplus2756({\bf 11,2})
\oplus({\bf 9,24})
\oplus12({\bf 9,22})
\oplus68({\bf 9,20})
\oplus251({\bf 9,18})
\oplus697({\bf 9,16})
\oplus1546({\bf 9,14})
\oplus2837({\bf 9,12})
\oplus4377({\bf 9,10})
\oplus5698({\bf 9,8})
\oplus6183({\bf 9,6})
\oplus5339({\bf 9,4})
\oplus3113({\bf 9,2})
\oplus({\bf 7,24})
\oplus15({\bf 7,22})
\oplus76({\bf 7,20})
\oplus274({\bf 7,18})
\oplus742({\bf 7,16})
\oplus1614({\bf 7,14})
\oplus2923({\bf 7,12})
\oplus4467({\bf 7,10})
\oplus5767({\bf 7,8})
\oplus6225({\bf 7,6})
\oplus5360({\bf 7,4})
\oplus3113({\bf 7,2})
\oplus2({\bf 5,24})
\oplus15({\bf 5,22})
\oplus76({\bf 5,20})
\oplus256({\bf 5,18})
\oplus674({\bf 5,16})
\oplus1446({\bf 5,14})
\oplus2584({\bf 5,12})
\oplus3910({\bf 5,10})
\oplus5026({\bf 5,8})
\oplus5397({\bf 5,6})
\oplus4627({\bf 5,4})
\oplus2692({\bf 5,2})
\oplus({\bf 3,24})
\oplus11({\bf 3,22})
\oplus52({\bf 3,20})
\oplus179({\bf 3,18})
\oplus467({\bf 3,16})
\oplus996({\bf 3,14})
\oplus1772({\bf 3,12})
\oplus2673({\bf 3,10})
\oplus3422({\bf 3,8})
\oplus3668({\bf 3,6})
\oplus3142({\bf 3,4})
\oplus1823({\bf 3,2})
\oplus({\bf 1,24})
\oplus5({\bf 1,22})
\oplus21({\bf 1,20})
\oplus67({\bf 1,18})
\oplus174({\bf 1,16})
\oplus361({\bf 1,14})
\oplus640({\bf 1,12})
\oplus962({\bf 1,10})
\oplus1222({\bf 1,8})
\oplus1309({\bf 1,6})
\oplus1123({\bf 1,4})
\oplus646({\bf 1,2})$\\
%
${\bf 13728792}$&=&
$({\bf 33,5})
\oplus({\bf 33,1})
\oplus({\bf 31,9})
\oplus3({\bf 31,7})
\oplus3({\bf 31,5})
\oplus4({\bf 31,3})
\oplus({\bf 31,1})
\oplus({\bf 29,13})
\oplus3({\bf 29,11})
\oplus9({\bf 29,9})
\oplus12({\bf 29,7})
\oplus18({\bf 29,5})
\oplus12({\bf 29,3})
\oplus7({\bf 29,1})
\oplus({\bf 27,15})
\oplus6({\bf 27,13})
\oplus17({\bf 27,11})
\oplus31({\bf 27,9})
\oplus48({\bf 27,7})
\oplus51({\bf 27,5})
\oplus44({\bf 27,3})
\oplus14({\bf 27,1})
\oplus2({\bf 25,17})
\oplus8({\bf 25,15})
\oplus28({\bf 25,13})
\oplus55({\bf 25,11})
\oplus101({\bf 25,9})
\oplus130({\bf 25,7})
\oplus146({\bf 25,5})
\oplus106({\bf 25,3})
\oplus48({\bf 25,1})
\oplus({\bf 23,19})
\oplus8({\bf 23,17})
\oplus31({\bf 23,15})
\oplus75({\bf 23,13})
\oplus155({\bf 23,11})
\oplus240({\bf 23,9})
\oplus318({\bf 23,7})
\oplus322({\bf 23,5})
\oplus254({\bf 23,3})
\oplus88({\bf 23,1})
\oplus({\bf 21,21})
\oplus6({\bf 21,19})
\oplus29({\bf 21,17})
\oplus80({\bf 21,15})
\oplus191({\bf 21,13})
\oplus341({\bf 21,11})
\oplus529({\bf 21,9})
\oplus647({\bf 21,7})
\oplus670({\bf 21,5})
\oplus488({\bf 21,3})
\oplus196({\bf 21,1})
\oplus3({\bf 19,21})
\oplus19({\bf 19,19})
\oplus64({\bf 19,17})
\oplus180({\bf 19,15})
\oplus379({\bf 19,13})
\oplus674({\bf 19,11})
\oplus976({\bf 19,9})
\oplus1207({\bf 19,7})
\oplus1181({\bf 19,5})
\oplus897({\bf 19,3})
\oplus320({\bf 19,1})
\oplus({\bf 17,23})
\oplus10({\bf 17,21})
\oplus40({\bf 17,19})
\oplus138({\bf 17,17})
\oplus333({\bf 17,15})
\oplus691({\bf 17,13})
\oplus1153({\bf 17,11})
\oplus1668({\bf 17,9})
\oplus1968({\bf 17,7})
\oplus1960({\bf 17,5})
\oplus1418({\bf 17,3})
\oplus547({\bf 17,1})
\oplus3({\bf 15,23})
\oplus17({\bf 15,21})
\oplus77({\bf 15,19})
\oplus227({\bf 15,17})
\oplus554({\bf 15,15})
\oplus1076({\bf 15,13})
\oplus1797({\bf 15,11})
\oplus2492({\bf 15,9})
\oplus2970({\bf 15,7})
\oplus2853({\bf 15,5})
\oplus2122({\bf 15,3})
\oplus757({\bf 15,1})
\oplus({\bf 13,25})
\oplus5({\bf 13,23})
\oplus34({\bf 13,21})
\oplus120({\bf 13,19})
\oplus354({\bf 13,17})
\oplus800({\bf 13,15})
\oplus1554({\bf 13,13})
\oplus2483({\bf 13,11})
\oplus3458({\bf 13,9})
\oplus3998({\bf 13,7})
\oplus3888({\bf 13,5})
\oplus2797({\bf 13,3})
\oplus1066({\bf 13,1})
\oplus9({\bf 11,23})
\oplus44({\bf 11,21})
\oplus168({\bf 11,19})
\oplus459({\bf 11,17})
\oplus1050({\bf 11,15})
\oplus1950({\bf 11,13})
\oplus3144({\bf 11,11})
\oplus4250({\bf 11,9})
\oplus4958({\bf 11,7})
\oplus4705({\bf 11,5})
\oplus3463({\bf 11,3})
\oplus1232({\bf 11,1})
\oplus2({\bf 9,25})
\oplus11({\bf 9,23})
\oplus61({\bf 9,21})
\oplus201({\bf 9,19})
\oplus559({\bf 9,17})
\oplus1206({\bf 9,15})
\oplus2262({\bf 9,13})
\oplus3526({\bf 9,11})
\oplus4810({\bf 9,9})
\oplus5476({\bf 9,7})
\oplus5272({\bf 9,5})
\oplus3765({\bf 9,3})
\oplus1427({\bf 9,1})
\oplus({\bf 7,25})
\oplus13({\bf 7,23})
\oplus59({\bf 7,21})
\oplus217({\bf 7,19})
\oplus559({\bf 7,17})
\oplus1245({\bf 7,15})
\oplus2251({\bf 7,13})
\oplus3558({\bf 7,11})
\oplus4734({\bf 7,9})
\oplus5474({\bf 7,7})
\oplus5134({\bf 7,5})
\oplus3772({\bf 7,3})
\oplus1333({\bf 7,1})
\oplus2({\bf 5,25})
\oplus12({\bf 5,23})
\oplus61({\bf 5,21})
\oplus188({\bf 5,19})
\oplus514({\bf 5,17})
\oplus1075({\bf 5,15})
\oplus1986({\bf 5,13})
\oplus3043({\bf 5,11})
\oplus4118({\bf 5,9})
\oplus4630({\bf 5,7})
\oplus4453({\bf 5,5})
\oplus3148({\bf 5,3})
\oplus1204({\bf 5,1})
\oplus9({\bf 3,23})
\oplus36({\bf 3,21})
\oplus135({\bf 3,19})
\oplus335({\bf 3,17})
\oplus748({\bf 3,15})
\oplus1319({\bf 3,13})
\oplus2092({\bf 3,11})
\oplus2733({\bf 3,9})
\oplus3174({\bf 3,7})
\oplus2934({\bf 3,5})
\oplus2183({\bf 3,3})
\oplus742({\bf 3,1})
\oplus2({\bf 1,25})
\oplus2({\bf 1,23})
\oplus19({\bf 1,21})
\oplus46({\bf 1,19})
\oplus135({\bf 1,17})
\oplus256({\bf 1,15})
\oplus501({\bf 1,13})
\oplus718({\bf 1,11})
\oplus1015({\bf 1,9})
\oplus1087({\bf 1,7})
\oplus1093({\bf 1,5})
\oplus719({\bf 1,3})
\oplus325({\bf 1,1})$\\
%
${\bf 14220360}$&=&
$({\bf 31,12})
\oplus({\bf 31,10})
\oplus2({\bf 31,8})
\oplus2({\bf 31,6})
\oplus2({\bf 31,4})
\oplus({\bf 31,2})
\oplus({\bf 29,14})
\oplus3({\bf 29,12})
\oplus7({\bf 29,10})
\oplus10({\bf 29,8})
\oplus12({\bf 29,6})
\oplus11({\bf 29,4})
\oplus7({\bf 29,2})
\oplus2({\bf 27,16})
\oplus6({\bf 27,14})
\oplus15({\bf 27,12})
\oplus27({\bf 27,10})
\oplus41({\bf 27,8})
\oplus48({\bf 27,6})
\oplus44({\bf 27,4})
\oplus26({\bf 27,2})
\oplus({\bf 25,18})
\oplus6({\bf 25,16})
\oplus20({\bf 25,14})
\oplus46({\bf 25,12})
\oplus83({\bf 25,10})
\oplus119({\bf 25,8})
\oplus139({\bf 25,6})
\oplus125({\bf 25,4})
\oplus75({\bf 25,2})
\oplus({\bf 23,20})
\oplus5({\bf 23,18})
\oplus21({\bf 23,16})
\oplus58({\bf 23,14})
\oplus125({\bf 23,12})
\oplus212({\bf 23,10})
\oplus297({\bf 23,8})
\oplus337({\bf 23,6})
\oplus301({\bf 23,4})
\oplus178({\bf 23,2})
\oplus2({\bf 21,20})
\oplus15({\bf 21,18})
\oplus52({\bf 21,16})
\oplus136({\bf 21,14})
\oplus276({\bf 21,12})
\oplus458({\bf 21,10})
\oplus623({\bf 21,8})
\oplus698({\bf 21,6})
\oplus615({\bf 21,4})
\oplus364({\bf 21,2})
\oplus({\bf 19,22})
\oplus8({\bf 19,20})
\oplus37({\bf 19,18})
\oplus118({\bf 19,16})
\oplus283({\bf 19,14})
\oplus547({\bf 19,12})
\oplus872({\bf 19,10})
\oplus1165({\bf 19,8})
\oplus1284({\bf 19,6})
\oplus1121({\bf 19,4})
\oplus656({\bf 19,2})
\oplus2({\bf 17,22})
\oplus18({\bf 17,20})
\oplus75({\bf 17,18})
\oplus221({\bf 17,16})
\oplus506({\bf 17,14})
\oplus944({\bf 17,12})
\oplus1473({\bf 17,10})
\oplus1929({\bf 17,8})
\oplus2102({\bf 17,6})
\oplus1819({\bf 17,4})
\oplus1062({\bf 17,2})
\oplus7({\bf 15,22})
\oplus38({\bf 15,20})
\oplus138({\bf 15,18})
\oplus375({\bf 15,16})
\oplus817({\bf 15,14})
\oplus1477({\bf 15,12})
\oplus2249({\bf 15,10})
\oplus2900({\bf 15,8})
\oplus3122({\bf 15,6})
\oplus2683({\bf 15,4})
\oplus1559({\bf 15,2})
\oplus({\bf 13,24})
\oplus12({\bf 13,22})
\oplus63({\bf 13,20})
\oplus214({\bf 13,18})
\oplus554({\bf 13,16})
\oplus1168({\bf 13,14})
\oplus2061({\bf 13,12})
\oplus3089({\bf 13,10})
\oplus3930({\bf 13,8})
\oplus4195({\bf 13,6})
\oplus3583({\bf 13,4})
\oplus2077({\bf 13,2})
\oplus3({\bf 11,24})
\oplus23({\bf 11,22})
\oplus96({\bf 11,20})
\oplus300({\bf 11,18})
\oplus742({\bf 11,16})
\oplus1516({\bf 11,14})
\oplus2615({\bf 11,12})
\oplus3853({\bf 11,10})
\oplus4852({\bf 11,8})
\oplus5138({\bf 11,6})
\oplus4365({\bf 11,4})
\oplus2519({\bf 11,2})
\oplus5({\bf 9,24})
\oplus30({\bf 9,22})
\oplus121({\bf 9,20})
\oplus362({\bf 9,18})
\oplus870({\bf 9,16})
\oplus1740({\bf 9,14})
\oplus2958({\bf 9,12})
\oplus4312({\bf 9,10})
\oplus5383({\bf 9,8})
\oplus5667({\bf 9,6})
\oplus4795({\bf 9,4})
\oplus2763({\bf 9,2})
\oplus({\bf 7,26})
\oplus7({\bf 7,24})
\oplus38({\bf 7,22})
\oplus137({\bf 7,20})
\oplus391({\bf 7,18})
\oplus909({\bf 7,16})
\oplus1783({\bf 7,14})
\oplus2987({\bf 7,12})
\oplus4310({\bf 7,10})
\oplus5341({\bf 7,8})
\oplus5593({\bf 7,6})
\oplus4717({\bf 7,4})
\oplus2712({\bf 7,2})
\oplus({\bf 5,26})
\oplus7({\bf 5,24})
\oplus34({\bf 5,22})
\oplus124({\bf 5,20})
\oplus347({\bf 5,18})
\oplus797({\bf 5,16})
\oplus1545({\bf 5,14})
\oplus2571({\bf 5,12})
\oplus3689({\bf 5,10})
\oplus4550({\bf 5,8})
\oplus4749({\bf 5,6})
\oplus3997({\bf 5,4})
\oplus2297({\bf 5,2})
\oplus({\bf 3,26})
\oplus6({\bf 3,24})
\oplus28({\bf 3,22})
\oplus91({\bf 3,20})
\oplus247({\bf 3,18})
\oplus557({\bf 3,16})
\oplus1069({\bf 3,14})
\oplus1760({\bf 3,12})
\oplus2509({\bf 3,10})
\oplus3084({\bf 3,8})
\oplus3211({\bf 3,6})
\oplus2696({\bf 3,4})
\oplus1545({\bf 3,2})
\oplus2({\bf 1,24})
\oplus8({\bf 1,22})
\oplus31({\bf 1,20})
\oplus84({\bf 1,18})
\oplus194({\bf 1,16})
\oplus372({\bf 1,14})
\oplus616({\bf 1,12})
\oplus879({\bf 1,10})
\oplus1081({\bf 1,8})
\oplus1125({\bf 1,6})
\oplus945({\bf 1,4})
\oplus542({\bf 1,2})$\\
%
${\bf 14910896}$&=&
$({\bf 31,8})
\oplus({\bf 31,6})
\oplus({\bf 31,4})
\oplus({\bf 31,2})
\oplus({\bf 29,12})
\oplus3({\bf 29,10})
\oplus6({\bf 29,8})
\oplus9({\bf 29,6})
\oplus9({\bf 29,4})
\oplus5({\bf 29,2})
\oplus2({\bf 27,14})
\oplus7({\bf 27,12})
\oplus17({\bf 27,10})
\oplus29({\bf 27,8})
\oplus37({\bf 27,6})
\oplus37({\bf 27,4})
\oplus23({\bf 27,2})
\oplus2({\bf 25,16})
\oplus11({\bf 25,14})
\oplus30({\bf 25,12})
\oplus61({\bf 25,10})
\oplus97({\bf 25,8})
\oplus120({\bf 25,6})
\oplus112({\bf 25,4})
\oplus70({\bf 25,2})
\oplus2({\bf 23,18})
\oplus12({\bf 23,16})
\oplus38({\bf 23,14})
\oplus94({\bf 23,12})
\oplus175({\bf 23,10})
\oplus260({\bf 23,8})
\oplus310({\bf 23,6})
\oplus285({\bf 23,4})
\oplus171({\bf 23,2})
\oplus({\bf 21,20})
\oplus8({\bf 21,18})
\oplus36({\bf 21,16})
\oplus106({\bf 21,14})
\oplus233({\bf 21,12})
\oplus410({\bf 21,10})
\oplus586({\bf 21,8})
\oplus679({\bf 21,6})
\oplus612({\bf 21,4})
\oplus365({\bf 21,2})
\oplus4({\bf 19,20})
\oplus25({\bf 19,18})
\oplus90({\bf 19,16})
\oplus239({\bf 19,14})
\oplus494({\bf 19,12})
\oplus829({\bf 19,10})
\oplus1149({\bf 19,8})
\oplus1300({\bf 19,6})
\oplus1155({\bf 19,4})
\oplus687({\bf 19,2})
\oplus({\bf 17,22})
\oplus11({\bf 17,20})
\oplus57({\bf 17,18})
\oplus186({\bf 17,16})
\oplus459({\bf 17,14})
\oplus905({\bf 17,12})
\oplus1471({\bf 17,10})
\oplus1985({\bf 17,8})
\oplus2212({\bf 17,6})
\oplus1946({\bf 17,4})
\oplus1144({\bf 17,2})
\oplus3({\bf 15,22})
\oplus26({\bf 15,20})
\oplus110({\bf 15,18})
\oplus332({\bf 15,16})
\oplus774({\bf 15,14})
\oplus1470({\bf 15,12})
\oplus2324({\bf 15,10})
\oplus3080({\bf 15,8})
\oplus3383({\bf 15,6})
\oplus2947({\bf 15,4})
\oplus1726({\bf 15,2})
\oplus7({\bf 13,22})
\oplus47({\bf 13,20})
\oplus181({\bf 13,18})
\oplus513({\bf 13,16})
\oplus1152({\bf 13,14})
\oplus2125({\bf 13,12})
\oplus3289({\bf 13,10})
\oplus4297({\bf 13,8})
\oplus4670({\bf 13,6})
\oplus4034({\bf 13,4})
\oplus2356({\bf 13,2})
\oplus({\bf 11,24})
\oplus14({\bf 11,22})
\oplus73({\bf 11,20})
\oplus262({\bf 11,18})
\oplus705({\bf 11,16})
\oplus1527({\bf 11,14})
\oplus2756({\bf 11,12})
\oplus4199({\bf 11,10})
\oplus5410({\bf 11,8})
\oplus5829({\bf 11,6})
\oplus5013({\bf 11,4})
\oplus2912({\bf 11,2})
\oplus2({\bf 9,24})
\oplus20({\bf 9,22})
\oplus97({\bf 9,20})
\oplus326({\bf 9,18})
\oplus848({\bf 9,16})
\oplus1797({\bf 9,14})
\oplus3185({\bf 9,12})
\oplus4790({\bf 9,10})
\oplus6118({\bf 9,8})
\oplus6547({\bf 9,6})
\oplus5602({\bf 9,4})
\oplus3248({\bf 9,2})
\oplus4({\bf 7,24})
\oplus25({\bf 7,22})
\oplus111({\bf 7,20})
\oplus355({\bf 7,18})
\oplus895({\bf 7,16})
\oplus1863({\bf 7,14})
\oplus3255({\bf 7,12})
\oplus4843({\bf 7,10})
\oplus6145({\bf 7,8})
\oplus6538({\bf 7,6})
\oplus5573({\bf 7,4})
\oplus3228({\bf 7,2})
\oplus4({\bf 5,24})
\oplus25({\bf 5,22})
\oplus103({\bf 5,20})
\oplus321({\bf 5,18})
\oplus800({\bf 5,16})
\oplus1638({\bf 5,14})
\oplus2839({\bf 5,12})
\oplus4198({\bf 5,10})
\oplus5293({\bf 5,8})
\oplus5616({\bf 5,6})
\oplus4778({\bf 5,4})
\oplus2756({\bf 5,2})
\oplus({\bf 3,26})
\oplus3({\bf 3,24})
\oplus19({\bf 3,22})
\oplus75({\bf 3,20})
\oplus229({\bf 3,18})
\oplus558({\bf 3,16})
\oplus1132({\bf 3,14})
\oplus1948({\bf 3,12})
\oplus2867({\bf 3,10})
\oplus3602({\bf 3,8})
\oplus3810({\bf 3,6})
\oplus3234({\bf 3,4})
\oplus1868({\bf 3,2})
\oplus({\bf 1,24})
\oplus6({\bf 1,22})
\oplus27({\bf 1,20})
\oplus81({\bf 1,18})
\oplus197({\bf 1,16})
\oplus403({\bf 1,14})
\oplus691({\bf 1,12})
\oplus1013({\bf 1,10})
\oplus1276({\bf 1,8})
\oplus1347({\bf 1,6})
\oplus1140({\bf 1,4})
\oplus662({\bf 1,2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_7\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-E7_A1-1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E7_A1-1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 56}$&=&
$({\bf 28})
\oplus({\bf 18})
\oplus({\bf 10})$\\
%
${\bf 133}$&=&
$({\bf 35})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 3})$\\
%
${\bf 912}$&=&
$({\bf 50})
\oplus({\bf 44})
\oplus({\bf 42})
\oplus({\bf 40})
\oplus({\bf 38})
\oplus2({\bf 36})
\oplus({\bf 34})
\oplus2({\bf 32})
\oplus2({\bf 30})
\oplus2({\bf 28})
\oplus3({\bf 26})
\oplus2({\bf 24})
\oplus2({\bf 22})
\oplus3({\bf 20})
\oplus3({\bf 18})
\oplus2({\bf 16})
\oplus2({\bf 14})
\oplus2({\bf 12})
\oplus2({\bf 10})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 2})$\\
%
${\bf 1463}$&=&
$({\bf 55})
\oplus({\bf 51})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus3({\bf 35})
\oplus2({\bf 33})
\oplus4({\bf 31})
\oplus2({\bf 29})
\oplus4({\bf 27})
\oplus3({\bf 25})
\oplus4({\bf 23})
\oplus3({\bf 21})
\oplus5({\bf 19})
\oplus2({\bf 17})
\oplus4({\bf 15})
\oplus2({\bf 13})
\oplus4({\bf 11})
\oplus({\bf 9})
\oplus3({\bf 7})
\oplus2({\bf 3})$\\
%
${\bf 1539}$&=&
$({\bf 53})
\oplus({\bf 49})
\oplus2({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus({\bf 39})
\oplus3({\bf 37})
\oplus2({\bf 35})
\oplus4({\bf 33})
\oplus2({\bf 31})
\oplus4({\bf 29})
\oplus3({\bf 27})
\oplus5({\bf 25})
\oplus3({\bf 23})
\oplus5({\bf 21})
\oplus3({\bf 19})
\oplus5({\bf 17})
\oplus2({\bf 15})
\oplus5({\bf 13})
\oplus2({\bf 11})
\oplus4({\bf 9})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 6480}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus3({\bf 52})
\oplus3({\bf 50})
\oplus4({\bf 48})
\oplus5({\bf 46})
\oplus6({\bf 44})
\oplus7({\bf 42})
\oplus8({\bf 40})
\oplus9({\bf 38})
\oplus10({\bf 36})
\oplus11({\bf 34})
\oplus12({\bf 32})
\oplus13({\bf 30})
\oplus14({\bf 28})
\oplus14({\bf 26})
\oplus14({\bf 24})
\oplus14({\bf 22})
\oplus15({\bf 20})
\oplus14({\bf 18})
\oplus13({\bf 16})
\oplus12({\bf 14})
\oplus11({\bf 12})
\oplus10({\bf 10})
\oplus8({\bf 8})
\oplus6({\bf 6})
\oplus4({\bf 4})
\oplus2({\bf 2})$\\
%
${\bf 7371}$&=&
$({\bf 69})
\oplus({\bf 65})
\oplus2({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus3({\bf 51})
\oplus6({\bf 49})
\oplus5({\bf 47})
\oplus8({\bf 45})
\oplus6({\bf 43})
\oplus10({\bf 41})
\oplus8({\bf 39})
\oplus13({\bf 37})
\oplus10({\bf 35})
\oplus14({\bf 33})
\oplus11({\bf 31})
\oplus16({\bf 29})
\oplus12({\bf 27})
\oplus17({\bf 25})
\oplus12({\bf 23})
\oplus17({\bf 21})
\oplus11({\bf 19})
\oplus16({\bf 17})
\oplus10({\bf 15})
\oplus14({\bf 13})
\oplus7({\bf 11})
\oplus11({\bf 9})
\oplus4({\bf 7})
\oplus8({\bf 5})
\oplus4({\bf 1})$\\
%
${\bf 8645}$&=&
$({\bf 67})
\oplus({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus3({\bf 53})
\oplus5({\bf 51})
\oplus5({\bf 49})
\oplus7({\bf 47})
\oplus7({\bf 45})
\oplus10({\bf 43})
\oplus9({\bf 41})
\oplus12({\bf 39})
\oplus12({\bf 37})
\oplus15({\bf 35})
\oplus14({\bf 33})
\oplus17({\bf 31})
\oplus15({\bf 29})
\oplus19({\bf 27})
\oplus17({\bf 25})
\oplus19({\bf 23})
\oplus16({\bf 21})
\oplus19({\bf 19})
\oplus15({\bf 17})
\oplus17({\bf 15})
\oplus13({\bf 13})
\oplus14({\bf 11})
\oplus9({\bf 9})
\oplus10({\bf 7})
\oplus4({\bf 5})
\oplus6({\bf 3})$\\
%
${\bf 24320}$&=&
$({\bf 82})
\oplus({\bf 78})
\oplus({\bf 76})
\oplus({\bf 74})
\oplus2({\bf 72})
\oplus3({\bf 70})
\oplus3({\bf 68})
\oplus4({\bf 66})
\oplus6({\bf 64})
\oplus6({\bf 62})
\oplus8({\bf 60})
\oplus10({\bf 58})
\oplus11({\bf 56})
\oplus13({\bf 54})
\oplus16({\bf 52})
\oplus17({\bf 50})
\oplus20({\bf 48})
\oplus23({\bf 46})
\oplus24({\bf 44})
\oplus27({\bf 42})
\oplus30({\bf 40})
\oplus31({\bf 38})
\oplus34({\bf 36})
\oplus36({\bf 34})
\oplus36({\bf 32})
\oplus38({\bf 30})
\oplus40({\bf 28})
\oplus38({\bf 26})
\oplus39({\bf 24})
\oplus39({\bf 22})
\oplus36({\bf 20})
\oplus35({\bf 18})
\oplus34({\bf 16})
\oplus29({\bf 14})
\oplus27({\bf 12})
\oplus24({\bf 10})
\oplus18({\bf 8})
\oplus14({\bf 6})
\oplus11({\bf 4})
\oplus4({\bf 2})$\\
%
${\bf 27664}$&=&
$({\bf 76})
\oplus({\bf 72})
\oplus2({\bf 70})
\oplus2({\bf 68})
\oplus3({\bf 66})
\oplus4({\bf 64})
\oplus5({\bf 62})
\oplus7({\bf 60})
\oplus9({\bf 58})
\oplus10({\bf 56})
\oplus13({\bf 54})
\oplus16({\bf 52})
\oplus18({\bf 50})
\oplus21({\bf 48})
\oplus25({\bf 46})
\oplus27({\bf 44})
\oplus31({\bf 42})
\oplus35({\bf 40})
\oplus37({\bf 38})
\oplus41({\bf 36})
\oplus44({\bf 34})
\oplus45({\bf 32})
\oplus48({\bf 30})
\oplus50({\bf 28})
\oplus50({\bf 26})
\oplus50({\bf 24})
\oplus51({\bf 22})
\oplus48({\bf 20})
\oplus47({\bf 18})
\oplus45({\bf 16})
\oplus39({\bf 14})
\oplus36({\bf 12})
\oplus32({\bf 10})
\oplus25({\bf 8})
\oplus20({\bf 6})
\oplus14({\bf 4})
\oplus6({\bf 2})$\\
%
${\bf 40755}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus4({\bf 67})
\oplus6({\bf 65})
\oplus7({\bf 63})
\oplus9({\bf 61})
\oplus12({\bf 59})
\oplus15({\bf 57})
\oplus17({\bf 55})
\oplus22({\bf 53})
\oplus25({\bf 51})
\oplus29({\bf 49})
\oplus34({\bf 47})
\oplus39({\bf 45})
\oplus43({\bf 43})
\oplus49({\bf 41})
\oplus52({\bf 39})
\oplus57({\bf 37})
\oplus62({\bf 35})
\oplus66({\bf 33})
\oplus67({\bf 31})
\oplus72({\bf 29})
\oplus72({\bf 27})
\oplus73({\bf 25})
\oplus73({\bf 23})
\oplus72({\bf 21})
\oplus68({\bf 19})
\oplus67({\bf 17})
\oplus60({\bf 15})
\oplus55({\bf 13})
\oplus49({\bf 11})
\oplus42({\bf 9})
\oplus31({\bf 7})
\oplus25({\bf 5})
\oplus14({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 51072}$&=&
$({\bf 80})
\oplus({\bf 78})
\oplus({\bf 76})
\oplus2({\bf 74})
\oplus3({\bf 72})
\oplus4({\bf 70})
\oplus6({\bf 68})
\oplus7({\bf 66})
\oplus9({\bf 64})
\oplus12({\bf 62})
\oplus15({\bf 60})
\oplus18({\bf 58})
\oplus22({\bf 56})
\oplus26({\bf 54})
\oplus30({\bf 52})
\oplus36({\bf 50})
\oplus41({\bf 48})
\oplus46({\bf 46})
\oplus52({\bf 44})
\oplus57({\bf 42})
\oplus62({\bf 40})
\oplus69({\bf 38})
\oplus73({\bf 36})
\oplus77({\bf 34})
\oplus81({\bf 32})
\oplus84({\bf 30})
\oplus86({\bf 28})
\oplus88({\bf 26})
\oplus87({\bf 24})
\oplus85({\bf 22})
\oplus84({\bf 20})
\oplus80({\bf 18})
\oplus74({\bf 16})
\oplus69({\bf 14})
\oplus61({\bf 12})
\oplus52({\bf 10})
\oplus44({\bf 8})
\oplus33({\bf 6})
\oplus22({\bf 4})
\oplus12({\bf 2})$\\
%
${\bf 86184}$&=&
$({\bf 84})
\oplus({\bf 82})
\oplus({\bf 80})
\oplus2({\bf 78})
\oplus3({\bf 76})
\oplus5({\bf 74})
\oplus6({\bf 72})
\oplus8({\bf 70})
\oplus11({\bf 68})
\oplus14({\bf 66})
\oplus18({\bf 64})
\oplus22({\bf 62})
\oplus27({\bf 60})
\oplus33({\bf 58})
\oplus39({\bf 56})
\oplus46({\bf 54})
\oplus54({\bf 52})
\oplus62({\bf 50})
\oplus70({\bf 48})
\oplus78({\bf 46})
\oplus88({\bf 44})
\oplus97({\bf 42})
\oplus105({\bf 40})
\oplus113({\bf 38})
\oplus120({\bf 36})
\oplus128({\bf 34})
\oplus133({\bf 32})
\oplus137({\bf 30})
\oplus140({\bf 28})
\oplus141({\bf 26})
\oplus141({\bf 24})
\oplus138({\bf 22})
\oplus134({\bf 20})
\oplus128({\bf 18})
\oplus119({\bf 16})
\oplus109({\bf 14})
\oplus97({\bf 12})
\oplus84({\bf 10})
\oplus69({\bf 8})
\oplus52({\bf 6})
\oplus36({\bf 4})
\oplus18({\bf 2})$\\
%
${\bf 150822}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus2({\bf 83})
\oplus4({\bf 81})
\oplus5({\bf 79})
\oplus8({\bf 77})
\oplus9({\bf 75})
\oplus14({\bf 73})
\oplus16({\bf 71})
\oplus23({\bf 69})
\oplus26({\bf 67})
\oplus35({\bf 65})
\oplus40({\bf 63})
\oplus51({\bf 61})
\oplus57({\bf 59})
\oplus71({\bf 57})
\oplus79({\bf 55})
\oplus95({\bf 53})
\oplus103({\bf 51})
\oplus121({\bf 49})
\oplus130({\bf 47})
\oplus149({\bf 45})
\oplus157({\bf 43})
\oplus176({\bf 41})
\oplus183({\bf 39})
\oplus201({\bf 37})
\oplus204({\bf 35})
\oplus220({\bf 33})
\oplus219({\bf 31})
\oplus232({\bf 29})
\oplus225({\bf 27})
\oplus233({\bf 25})
\oplus221({\bf 23})
\oplus224({\bf 21})
\oplus205({\bf 19})
\oplus202({\bf 17})
\oplus177({\bf 15})
\oplus169({\bf 13})
\oplus138({\bf 11})
\oplus126({\bf 9})
\oplus91({\bf 7})
\oplus75({\bf 5})
\oplus37({\bf 3})
\oplus19({\bf 1})$\\
%
${\bf 152152}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus5({\bf 79})
\oplus5({\bf 77})
\oplus9({\bf 75})
\oplus10({\bf 73})
\oplus16({\bf 71})
\oplus18({\bf 69})
\oplus26({\bf 67})
\oplus29({\bf 65})
\oplus40({\bf 63})
\oplus45({\bf 61})
\oplus58({\bf 59})
\oplus64({\bf 57})
\oplus81({\bf 55})
\oplus88({\bf 53})
\oplus107({\bf 51})
\oplus115({\bf 49})
\oplus136({\bf 47})
\oplus144({\bf 45})
\oplus166({\bf 43})
\oplus172({\bf 41})
\oplus195({\bf 39})
\oplus199({\bf 37})
\oplus219({\bf 35})
\oplus219({\bf 33})
\oplus238({\bf 31})
\oplus232({\bf 29})
\oplus246({\bf 27})
\oplus235({\bf 25})
\oplus243({\bf 23})
\oplus225({\bf 21})
\oplus228({\bf 19})
\oplus202({\bf 17})
\oplus200({\bf 15})
\oplus168({\bf 13})
\oplus159({\bf 11})
\oplus121({\bf 9})
\oplus110({\bf 7})
\oplus67({\bf 5})
\oplus52({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 238602}$&=&
$({\bf 103})
\oplus({\bf 99})
\oplus({\bf 97})
\oplus2({\bf 95})
\oplus2({\bf 93})
\oplus5({\bf 91})
\oplus4({\bf 89})
\oplus8({\bf 87})
\oplus8({\bf 85})
\oplus13({\bf 83})
\oplus14({\bf 81})
\oplus22({\bf 79})
\oplus22({\bf 77})
\oplus32({\bf 75})
\oplus35({\bf 73})
\oplus47({\bf 71})
\oplus51({\bf 69})
\oplus67({\bf 67})
\oplus70({\bf 65})
\oplus90({\bf 63})
\oplus96({\bf 61})
\oplus117({\bf 59})
\oplus124({\bf 57})
\oplus150({\bf 55})
\oplus154({\bf 53})
\oplus182({\bf 51})
\oplus189({\bf 49})
\oplus216({\bf 47})
\oplus220({\bf 45})
\oplus250({\bf 43})
\oplus248({\bf 41})
\oplus278({\bf 39})
\oplus275({\bf 37})
\oplus298({\bf 35})
\oplus290({\bf 33})
\oplus313({\bf 31})
\oplus295({\bf 29})
\oplus313({\bf 27})
\oplus291({\bf 25})
\oplus301({\bf 23})
\oplus271({\bf 21})
\oplus278({\bf 19})
\oplus237({\bf 17})
\oplus239({\bf 15})
\oplus195({\bf 13})
\oplus187({\bf 11})
\oplus138({\bf 9})
\oplus131({\bf 7})
\oplus73({\bf 5})
\oplus63({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 253935}$&=&
$({\bf 99})
\oplus({\bf 95})
\oplus({\bf 93})
\oplus3({\bf 91})
\oplus3({\bf 89})
\oplus5({\bf 87})
\oplus6({\bf 85})
\oplus10({\bf 83})
\oplus11({\bf 81})
\oplus17({\bf 79})
\oplus19({\bf 77})
\oplus28({\bf 75})
\oplus31({\bf 73})
\oplus42({\bf 71})
\oplus47({\bf 69})
\oplus62({\bf 67})
\oplus69({\bf 65})
\oplus86({\bf 63})
\oplus95({\bf 61})
\oplus117({\bf 59})
\oplus127({\bf 57})
\oplus151({\bf 55})
\oplus162({\bf 53})
\oplus190({\bf 51})
\oplus201({\bf 49})
\oplus229({\bf 47})
\oplus239({\bf 45})
\oplus269({\bf 43})
\oplus276({\bf 41})
\oplus303({\bf 39})
\oplus306({\bf 37})
\oplus332({\bf 35})
\oplus329({\bf 33})
\oplus349({\bf 31})
\oplus339({\bf 29})
\oplus354({\bf 27})
\oplus336({\bf 25})
\oplus343({\bf 23})
\oplus316({\bf 21})
\oplus317({\bf 19})
\oplus281({\bf 17})
\oplus274({\bf 15})
\oplus229({\bf 13})
\oplus217({\bf 11})
\oplus166({\bf 9})
\oplus147({\bf 7})
\oplus91({\bf 5})
\oplus70({\bf 3})
\oplus12({\bf 1})$\\
%
${\bf 293930}$&=&
$({\bf 109})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus4({\bf 97})
\oplus4({\bf 95})
\oplus7({\bf 93})
\oplus8({\bf 91})
\oplus11({\bf 89})
\oplus13({\bf 87})
\oplus19({\bf 85})
\oplus20({\bf 83})
\oplus28({\bf 81})
\oplus32({\bf 79})
\oplus41({\bf 77})
\oplus46({\bf 75})
\oplus59({\bf 73})
\oplus64({\bf 71})
\oplus80({\bf 69})
\oplus88({\bf 67})
\oplus105({\bf 65})
\oplus115({\bf 63})
\oplus137({\bf 61})
\oplus145({\bf 59})
\oplus169({\bf 57})
\oplus181({\bf 55})
\oplus204({\bf 53})
\oplus215({\bf 51})
\oplus242({\bf 49})
\oplus249({\bf 47})
\oplus276({\bf 45})
\oplus283({\bf 43})
\oplus305({\bf 41})
\oplus309({\bf 39})
\oplus332({\bf 37})
\oplus326({\bf 35})
\oplus345({\bf 33})
\oplus338({\bf 31})
\oplus348({\bf 29})
\oplus333({\bf 27})
\oplus341({\bf 25})
\oplus315({\bf 23})
\oplus317({\bf 21})
\oplus287({\bf 19})
\oplus278({\bf 17})
\oplus242({\bf 15})
\oplus232({\bf 13})
\oplus184({\bf 11})
\oplus169({\bf 9})
\oplus122({\bf 7})
\oplus99({\bf 5})
\oplus48({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 320112}$&=&
$({\bf 96})
\oplus({\bf 94})
\oplus2({\bf 92})
\oplus2({\bf 90})
\oplus4({\bf 88})
\oplus6({\bf 86})
\oplus8({\bf 84})
\oplus11({\bf 82})
\oplus15({\bf 80})
\oplus20({\bf 78})
\oplus26({\bf 76})
\oplus33({\bf 74})
\oplus42({\bf 72})
\oplus52({\bf 70})
\oplus63({\bf 68})
\oplus77({\bf 66})
\oplus93({\bf 64})
\oplus110({\bf 62})
\oplus128({\bf 60})
\oplus148({\bf 58})
\oplus171({\bf 56})
\oplus195({\bf 54})
\oplus219({\bf 52})
\oplus244({\bf 50})
\oplus270({\bf 48})
\oplus297({\bf 46})
\oplus322({\bf 44})
\oplus347({\bf 42})
\oplus370({\bf 40})
\oplus392({\bf 38})
\oplus410({\bf 36})
\oplus426({\bf 34})
\oplus439({\bf 32})
\oplus448({\bf 30})
\oplus450({\bf 28})
\oplus449({\bf 26})
\oplus443({\bf 24})
\oplus433({\bf 22})
\oplus414({\bf 20})
\oplus391({\bf 18})
\oplus364({\bf 16})
\oplus332({\bf 14})
\oplus294({\bf 12})
\oplus251({\bf 10})
\oplus206({\bf 8})
\oplus158({\bf 6})
\oplus106({\bf 4})
\oplus53({\bf 2})$\\
%
${\bf 362880}$&=&
$({\bf 94})
\oplus({\bf 92})
\oplus2({\bf 90})
\oplus3({\bf 88})
\oplus5({\bf 86})
\oplus7({\bf 84})
\oplus10({\bf 82})
\oplus14({\bf 80})
\oplus19({\bf 78})
\oplus25({\bf 76})
\oplus33({\bf 74})
\oplus42({\bf 72})
\oplus53({\bf 70})
\oplus66({\bf 68})
\oplus81({\bf 66})
\oplus98({\bf 64})
\oplus117({\bf 62})
\oplus139({\bf 60})
\oplus162({\bf 58})
\oplus188({\bf 56})
\oplus215({\bf 54})
\oplus244({\bf 52})
\oplus274({\bf 50})
\oplus305({\bf 48})
\oplus336({\bf 46})
\oplus367({\bf 44})
\oplus397({\bf 42})
\oplus426({\bf 40})
\oplus452({\bf 38})
\oplus476({\bf 36})
\oplus496({\bf 34})
\oplus512({\bf 32})
\oplus523({\bf 30})
\oplus529({\bf 28})
\oplus529({\bf 26})
\oplus523({\bf 24})
\oplus510({\bf 22})
\oplus491({\bf 20})
\oplus465({\bf 18})
\oplus433({\bf 16})
\oplus394({\bf 14})
\oplus350({\bf 12})
\oplus300({\bf 10})
\oplus246({\bf 8})
\oplus188({\bf 6})
\oplus127({\bf 4})
\oplus64({\bf 2})$\\
%
${\bf 365750}$&=&
$({\bf 97})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus4({\bf 89})
\oplus4({\bf 87})
\oplus9({\bf 85})
\oplus9({\bf 83})
\oplus16({\bf 81})
\oplus18({\bf 79})
\oplus27({\bf 77})
\oplus31({\bf 75})
\oplus45({\bf 73})
\oplus49({\bf 71})
\oplus68({\bf 69})
\oplus77({\bf 67})
\oplus99({\bf 65})
\oplus110({\bf 63})
\oplus140({\bf 61})
\oplus152({\bf 59})
\oplus187({\bf 57})
\oplus203({\bf 55})
\oplus240({\bf 53})
\oplus258({\bf 51})
\oplus302({\bf 49})
\oplus315({\bf 47})
\oplus361({\bf 45})
\oplus376({\bf 43})
\oplus418({\bf 41})
\oplus427({\bf 39})
\oplus470({\bf 37})
\oplus469({\bf 35})
\oplus507({\bf 33})
\oplus499({\bf 31})
\oplus525({\bf 29})
\oplus506({\bf 27})
\oplus527({\bf 25})
\oplus489({\bf 23})
\oplus499({\bf 21})
\oplus453({\bf 19})
\oplus447({\bf 17})
\oplus387({\bf 15})
\oplus375({\bf 13})
\oplus299({\bf 11})
\oplus278({\bf 9})
\oplus197({\bf 7})
\oplus164({\bf 5})
\oplus78({\bf 3})
\oplus47({\bf 1})$\\
%
${\bf 573440}$&=&
$({\bf 101})
\oplus({\bf 99})
\oplus({\bf 97})
\oplus3({\bf 95})
\oplus4({\bf 93})
\oplus6({\bf 91})
\oplus9({\bf 89})
\oplus12({\bf 87})
\oplus16({\bf 85})
\oplus23({\bf 83})
\oplus30({\bf 81})
\oplus38({\bf 79})
\oplus50({\bf 77})
\oplus62({\bf 75})
\oplus77({\bf 73})
\oplus96({\bf 71})
\oplus116({\bf 69})
\oplus138({\bf 67})
\oplus166({\bf 65})
\oplus194({\bf 63})
\oplus225({\bf 61})
\oplus262({\bf 59})
\oplus298({\bf 57})
\oplus336({\bf 55})
\oplus379({\bf 53})
\oplus421({\bf 51})
\oplus463({\bf 49})
\oplus509({\bf 47})
\oplus550({\bf 45})
\oplus590({\bf 43})
\oplus632({\bf 41})
\oplus667({\bf 39})
\oplus697({\bf 37})
\oplus727({\bf 35})
\oplus747({\bf 33})
\oplus760({\bf 31})
\oplus771({\bf 29})
\oplus769({\bf 27})
\oplus759({\bf 25})
\oplus745({\bf 23})
\oplus717({\bf 21})
\oplus680({\bf 19})
\oplus640({\bf 17})
\oplus586({\bf 15})
\oplus524({\bf 13})
\oplus460({\bf 11})
\oplus384({\bf 9})
\oplus303({\bf 7})
\oplus223({\bf 5})
\oplus134({\bf 3})
\oplus43({\bf 1})$\\
%
${\bf 617253}$&=&
$({\bf 105})
\oplus2({\bf 101})
\oplus({\bf 99})
\oplus4({\bf 97})
\oplus4({\bf 95})
\oplus8({\bf 93})
\oplus8({\bf 91})
\oplus15({\bf 89})
\oplus16({\bf 87})
\oplus26({\bf 85})
\oplus29({\bf 83})
\oplus43({\bf 81})
\oplus47({\bf 79})
\oplus67({\bf 77})
\oplus75({\bf 75})
\oplus100({\bf 73})
\oplus112({\bf 71})
\oplus143({\bf 69})
\oplus158({\bf 67})
\oplus199({\bf 65})
\oplus217({\bf 63})
\oplus264({\bf 61})
\oplus286({\bf 59})
\oplus340({\bf 57})
\oplus363({\bf 55})
\oplus424({\bf 53})
\oplus448({\bf 51})
\oplus510({\bf 49})
\oplus533({\bf 47})
\oplus597({\bf 45})
\oplus613({\bf 43})
\oplus678({\bf 41})
\oplus684({\bf 39})
\oplus741({\bf 37})
\oplus739({\bf 35})
\oplus787({\bf 33})
\oplus768({\bf 31})
\oplus806({\bf 29})
\oplus770({\bf 27})
\oplus792({\bf 25})
\oplus739({\bf 23})
\oplus746({\bf 21})
\oplus671({\bf 19})
\oplus665({\bf 17})
\oplus572({\bf 15})
\oplus548({\bf 13})
\oplus443({\bf 11})
\oplus406({\bf 9})
\oplus285({\bf 7})
\oplus243({\bf 5})
\oplus114({\bf 3})
\oplus65({\bf 1})$\\
%
${\bf 861840}$&=&
$({\bf 102})
\oplus({\bf 100})
\oplus2({\bf 98})
\oplus3({\bf 96})
\oplus5({\bf 94})
\oplus8({\bf 92})
\oplus11({\bf 90})
\oplus16({\bf 88})
\oplus22({\bf 86})
\oplus30({\bf 84})
\oplus40({\bf 82})
\oplus52({\bf 80})
\oplus67({\bf 78})
\oplus85({\bf 76})
\oplus106({\bf 74})
\oplus131({\bf 72})
\oplus160({\bf 70})
\oplus193({\bf 68})
\oplus230({\bf 66})
\oplus271({\bf 64})
\oplus317({\bf 62})
\oplus367({\bf 60})
\oplus421({\bf 58})
\oplus478({\bf 56})
\oplus538({\bf 54})
\oplus601({\bf 52})
\oplus665({\bf 50})
\oplus730({\bf 48})
\oplus794({\bf 46})
\oplus857({\bf 44})
\oplus917({\bf 42})
\oplus973({\bf 40})
\oplus1024({\bf 38})
\oplus1068({\bf 36})
\oplus1104({\bf 34})
\oplus1131({\bf 32})
\oplus1147({\bf 30})
\oplus1153({\bf 28})
\oplus1146({\bf 26})
\oplus1127({\bf 24})
\oplus1094({\bf 22})
\oplus1048({\bf 20})
\oplus989({\bf 18})
\oplus917({\bf 16})
\oplus833({\bf 14})
\oplus737({\bf 12})
\oplus631({\bf 10})
\oplus516({\bf 8})
\oplus394({\bf 6})
\oplus266({\bf 4})
\oplus134({\bf 2})$\\
%
${\bf 885248}$&=&
$({\bf 104})
\oplus({\bf 102})
\oplus2({\bf 100})
\oplus3({\bf 98})
\oplus5({\bf 96})
\oplus7({\bf 94})
\oplus11({\bf 92})
\oplus15({\bf 90})
\oplus20({\bf 88})
\oplus28({\bf 86})
\oplus37({\bf 84})
\oplus48({\bf 82})
\oplus62({\bf 80})
\oplus78({\bf 78})
\oplus97({\bf 76})
\oplus121({\bf 74})
\oplus147({\bf 72})
\oplus177({\bf 70})
\oplus212({\bf 68})
\oplus250({\bf 66})
\oplus292({\bf 64})
\oplus340({\bf 62})
\oplus390({\bf 60})
\oplus443({\bf 58})
\oplus502({\bf 56})
\oplus561({\bf 54})
\oplus622({\bf 52})
\oplus687({\bf 50})
\oplus749({\bf 48})
\oplus811({\bf 46})
\oplus873({\bf 44})
\oplus930({\bf 42})
\oplus982({\bf 40})
\oplus1032({\bf 38})
\oplus1072({\bf 36})
\oplus1104({\bf 34})
\oplus1130({\bf 32})
\oplus1143({\bf 30})
\oplus1144({\bf 28})
\oplus1138({\bf 26})
\oplus1115({\bf 24})
\oplus1080({\bf 22})
\oplus1035({\bf 20})
\oplus974({\bf 18})
\oplus901({\bf 16})
\oplus820({\bf 14})
\oplus724({\bf 12})
\oplus618({\bf 10})
\oplus507({\bf 8})
\oplus386({\bf 6})
\oplus259({\bf 4})
\oplus133({\bf 2})$\\
%
${\bf 915705}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus2({\bf 101})
\oplus5({\bf 99})
\oplus6({\bf 97})
\oplus10({\bf 95})
\oplus12({\bf 93})
\oplus19({\bf 91})
\oplus23({\bf 89})
\oplus33({\bf 87})
\oplus40({\bf 85})
\oplus55({\bf 83})
\oplus66({\bf 81})
\oplus86({\bf 79})
\oplus102({\bf 77})
\oplus130({\bf 75})
\oplus152({\bf 73})
\oplus187({\bf 71})
\oplus215({\bf 69})
\oplus260({\bf 67})
\oplus295({\bf 65})
\oplus348({\bf 63})
\oplus389({\bf 61})
\oplus451({\bf 59})
\oplus497({\bf 57})
\oplus565({\bf 55})
\oplus614({\bf 53})
\oplus687({\bf 51})
\oplus736({\bf 49})
\oplus809({\bf 47})
\oplus854({\bf 45})
\oplus925({\bf 43})
\oplus962({\bf 41})
\oplus1024({\bf 39})
\oplus1048({\bf 37})
\oplus1099({\bf 35})
\oplus1106({\bf 33})
\oplus1139({\bf 31})
\oplus1125({\bf 29})
\oplus1139({\bf 27})
\oplus1101({\bf 25})
\oplus1091({\bf 23})
\oplus1028({\bf 21})
\oplus996({\bf 19})
\oplus908({\bf 17})
\oplus852({\bf 15})
\oplus741({\bf 13})
\oplus667({\bf 11})
\oplus537({\bf 9})
\oplus446({\bf 7})
\oplus302({\bf 5})
\oplus203({\bf 3})
\oplus52({\bf 1})$\\
%
${\bf 980343}$&=&
$({\bf 103})
\oplus({\bf 101})
\oplus2({\bf 99})
\oplus3({\bf 97})
\oplus6({\bf 95})
\oplus8({\bf 93})
\oplus12({\bf 91})
\oplus16({\bf 89})
\oplus24({\bf 87})
\oplus31({\bf 85})
\oplus43({\bf 83})
\oplus54({\bf 81})
\oplus72({\bf 79})
\oplus89({\bf 77})
\oplus114({\bf 75})
\oplus138({\bf 73})
\oplus172({\bf 71})
\oplus204({\bf 69})
\oplus247({\bf 67})
\oplus288({\bf 65})
\oplus343({\bf 63})
\oplus392({\bf 61})
\oplus455({\bf 59})
\oplus512({\bf 57})
\oplus585({\bf 55})
\oplus648({\bf 53})
\oplus725({\bf 51})
\oplus790({\bf 49})
\oplus870({\bf 47})
\oplus933({\bf 45})
\oplus1010({\bf 43})
\oplus1065({\bf 41})
\oplus1134({\bf 39})
\oplus1176({\bf 37})
\oplus1230({\bf 35})
\oplus1254({\bf 33})
\oplus1289({\bf 31})
\oplus1289({\bf 29})
\oplus1298({\bf 27})
\oplus1270({\bf 25})
\oplus1254({\bf 23})
\oplus1196({\bf 21})
\oplus1149({\bf 19})
\oplus1061({\bf 17})
\oplus988({\bf 15})
\oplus873({\bf 13})
\oplus773({\bf 11})
\oplus635({\bf 9})
\oplus517({\bf 7})
\oplus362({\bf 5})
\oplus231({\bf 3})
\oplus67({\bf 1})$\\
%
${\bf 2273920}$&=&
$({\bf 116})
\oplus({\bf 114})
\oplus2({\bf 112})
\oplus3({\bf 110})
\oplus5({\bf 108})
\oplus7({\bf 106})
\oplus11({\bf 104})
\oplus15({\bf 102})
\oplus21({\bf 100})
\oplus29({\bf 98})
\oplus39({\bf 96})
\oplus51({\bf 94})
\oplus67({\bf 92})
\oplus86({\bf 90})
\oplus109({\bf 88})
\oplus137({\bf 86})
\oplus170({\bf 84})
\oplus208({\bf 82})
\oplus254({\bf 80})
\oplus305({\bf 78})
\oplus364({\bf 76})
\oplus431({\bf 74})
\oplus505({\bf 72})
\oplus587({\bf 70})
\oplus678({\bf 68})
\oplus776({\bf 66})
\oplus881({\bf 64})
\oplus995({\bf 62})
\oplus1113({\bf 60})
\oplus1237({\bf 58})
\oplus1366({\bf 56})
\oplus1497({\bf 54})
\oplus1628({\bf 52})
\oplus1761({\bf 50})
\oplus1889({\bf 48})
\oplus2013({\bf 46})
\oplus2131({\bf 44})
\oplus2239({\bf 42})
\oplus2334({\bf 40})
\oplus2419({\bf 38})
\oplus2484({\bf 36})
\oplus2533({\bf 34})
\oplus2562({\bf 32})
\oplus2569({\bf 30})
\oplus2551({\bf 28})
\oplus2513({\bf 26})
\oplus2446({\bf 24})
\oplus2355({\bf 22})
\oplus2240({\bf 20})
\oplus2099({\bf 18})
\oplus1933({\bf 16})
\oplus1748({\bf 14})
\oplus1539({\bf 12})
\oplus1312({\bf 10})
\oplus1071({\bf 8})
\oplus815({\bf 6})
\oplus548({\bf 4})
\oplus277({\bf 2})$\\
%
${\bf 2282280}$&=&
$({\bf 110})
\oplus({\bf 108})
\oplus2({\bf 106})
\oplus4({\bf 104})
\oplus6({\bf 102})
\oplus9({\bf 100})
\oplus14({\bf 98})
\oplus20({\bf 96})
\oplus28({\bf 94})
\oplus39({\bf 92})
\oplus53({\bf 90})
\oplus70({\bf 88})
\oplus93({\bf 86})
\oplus119({\bf 84})
\oplus151({\bf 82})
\oplus191({\bf 80})
\oplus237({\bf 78})
\oplus290({\bf 76})
\oplus353({\bf 74})
\oplus424({\bf 72})
\oplus504({\bf 70})
\oplus595({\bf 68})
\oplus694({\bf 66})
\oplus803({\bf 64})
\oplus923({\bf 62})
\oplus1049({\bf 60})
\oplus1183({\bf 58})
\oplus1327({\bf 56})
\oplus1473({\bf 54})
\oplus1622({\bf 52})
\oplus1775({\bf 50})
\oplus1926({\bf 48})
\oplus2073({\bf 46})
\oplus2217({\bf 44})
\oplus2349({\bf 42})
\oplus2471({\bf 40})
\oplus2581({\bf 38})
\oplus2671({\bf 36})
\oplus2740({\bf 34})
\oplus2792({\bf 32})
\oplus2815({\bf 30})
\oplus2811({\bf 28})
\oplus2782({\bf 26})
\oplus2722({\bf 24})
\oplus2631({\bf 22})
\oplus2513({\bf 20})
\oplus2361({\bf 18})
\oplus2182({\bf 16})
\oplus1979({\bf 14})
\oplus1746({\bf 12})
\oplus1490({\bf 10})
\oplus1220({\bf 8})
\oplus929({\bf 6})
\oplus625({\bf 4})
\oplus316({\bf 2})$\\
%
${\bf 2785552}$&=&
$({\bf 136})
\oplus({\bf 132})
\oplus({\bf 130})
\oplus2({\bf 128})
\oplus3({\bf 126})
\oplus4({\bf 124})
\oplus5({\bf 122})
\oplus8({\bf 120})
\oplus11({\bf 118})
\oplus14({\bf 116})
\oplus18({\bf 114})
\oplus25({\bf 112})
\oplus31({\bf 110})
\oplus40({\bf 108})
\oplus51({\bf 106})
\oplus63({\bf 104})
\oplus79({\bf 102})
\oplus98({\bf 100})
\oplus117({\bf 98})
\oplus144({\bf 96})
\oplus173({\bf 94})
\oplus205({\bf 92})
\oplus243({\bf 90})
\oplus288({\bf 88})
\oplus335({\bf 86})
\oplus389({\bf 84})
\oplus450({\bf 82})
\oplus514({\bf 80})
\oplus588({\bf 78})
\oplus667({\bf 76})
\oplus748({\bf 74})
\oplus840({\bf 72})
\oplus938({\bf 70})
\oplus1035({\bf 68})
\oplus1142({\bf 66})
\oplus1252({\bf 64})
\oplus1362({\bf 62})
\oplus1476({\bf 60})
\oplus1593({\bf 58})
\oplus1704({\bf 56})
\oplus1819({\bf 54})
\oplus1929({\bf 52})
\oplus2030({\bf 50})
\oplus2130({\bf 48})
\oplus2225({\bf 46})
\oplus2298({\bf 44})
\oplus2371({\bf 42})
\oplus2430({\bf 40})
\oplus2470({\bf 38})
\oplus2498({\bf 36})
\oplus2510({\bf 34})
\oplus2498({\bf 32})
\oplus2476({\bf 30})
\oplus2431({\bf 28})
\oplus2361({\bf 26})
\oplus2277({\bf 24})
\oplus2177({\bf 22})
\oplus2045({\bf 20})
\oplus1904({\bf 18})
\oplus1746({\bf 16})
\oplus1563({\bf 14})
\oplus1371({\bf 12})
\oplus1167({\bf 10})
\oplus943({\bf 8})
\oplus720({\bf 6})
\oplus485({\bf 4})
\oplus239({\bf 2})$\\
%
${\bf 3424256}$&=&
$({\bf 111})
\oplus2({\bf 109})
\oplus3({\bf 107})
\oplus5({\bf 105})
\oplus8({\bf 103})
\oplus13({\bf 101})
\oplus19({\bf 99})
\oplus28({\bf 97})
\oplus39({\bf 95})
\oplus54({\bf 93})
\oplus74({\bf 91})
\oplus98({\bf 89})
\oplus129({\bf 87})
\oplus166({\bf 85})
\oplus212({\bf 83})
\oplus267({\bf 81})
\oplus332({\bf 79})
\oplus408({\bf 77})
\oplus496({\bf 75})
\oplus597({\bf 73})
\oplus711({\bf 71})
\oplus840({\bf 69})
\oplus983({\bf 67})
\oplus1139({\bf 65})
\oplus1309({\bf 63})
\oplus1493({\bf 61})
\oplus1688({\bf 59})
\oplus1894({\bf 57})
\oplus2108({\bf 55})
\oplus2327({\bf 53})
\oplus2551({\bf 51})
\oplus2775({\bf 49})
\oplus2995({\bf 47})
\oplus3208({\bf 45})
\oplus3410({\bf 43})
\oplus3598({\bf 41})
\oplus3766({\bf 39})
\oplus3911({\bf 37})
\oplus4027({\bf 35})
\oplus4113({\bf 33})
\oplus4165({\bf 31})
\oplus4177({\bf 29})
\oplus4151({\bf 27})
\oplus4081({\bf 25})
\oplus3967({\bf 23})
\oplus3810({\bf 21})
\oplus3609({\bf 19})
\oplus3364({\bf 17})
\oplus3078({\bf 15})
\oplus2754({\bf 13})
\oplus2394({\bf 11})
\oplus2004({\bf 9})
\oplus1588({\bf 7})
\oplus1149({\bf 5})
\oplus695({\bf 3})
\oplus233({\bf 1})$\\
%
${\bf 3635840}$&=&
$({\bf 118})
\oplus({\bf 116})
\oplus2({\bf 114})
\oplus3({\bf 112})
\oplus5({\bf 110})
\oplus8({\bf 108})
\oplus12({\bf 106})
\oplus17({\bf 104})
\oplus24({\bf 102})
\oplus34({\bf 100})
\oplus46({\bf 98})
\oplus62({\bf 96})
\oplus82({\bf 94})
\oplus106({\bf 92})
\oplus137({\bf 90})
\oplus174({\bf 88})
\oplus218({\bf 86})
\oplus271({\bf 84})
\oplus333({\bf 82})
\oplus404({\bf 80})
\oplus487({\bf 78})
\oplus582({\bf 76})
\oplus688({\bf 74})
\oplus807({\bf 72})
\oplus939({\bf 70})
\oplus1083({\bf 68})
\oplus1241({\bf 66})
\oplus1411({\bf 64})
\oplus1590({\bf 62})
\oplus1781({\bf 60})
\oplus1980({\bf 58})
\oplus2185({\bf 56})
\oplus2395({\bf 54})
\oplus2607({\bf 52})
\oplus2816({\bf 50})
\oplus3023({\bf 48})
\oplus3222({\bf 46})
\oplus3408({\bf 44})
\oplus3581({\bf 42})
\oplus3736({\bf 40})
\oplus3866({\bf 38})
\oplus3973({\bf 36})
\oplus4051({\bf 34})
\oplus4095({\bf 32})
\oplus4106({\bf 30})
\oplus4080({\bf 28})
\oplus4013({\bf 26})
\oplus3909({\bf 24})
\oplus3764({\bf 22})
\oplus3577({\bf 20})
\oplus3352({\bf 18})
\oplus3090({\bf 16})
\oplus2789({\bf 14})
\oplus2458({\bf 12})
\oplus2097({\bf 10})
\oplus1708({\bf 8})
\oplus1301({\bf 6})
\oplus877({\bf 4})
\oplus440({\bf 2})$\\
%
${\bf 3792096}$&=&
$({\bf 116})
\oplus({\bf 114})
\oplus2({\bf 112})
\oplus3({\bf 110})
\oplus6({\bf 108})
\oplus9({\bf 106})
\oplus13({\bf 104})
\oplus19({\bf 102})
\oplus28({\bf 100})
\oplus39({\bf 98})
\oplus53({\bf 96})
\oplus71({\bf 94})
\oplus95({\bf 92})
\oplus124({\bf 90})
\oplus159({\bf 88})
\oplus202({\bf 86})
\oplus254({\bf 84})
\oplus316({\bf 82})
\oplus387({\bf 80})
\oplus470({\bf 78})
\oplus567({\bf 76})
\oplus676({\bf 74})
\oplus798({\bf 72})
\oplus934({\bf 70})
\oplus1086({\bf 68})
\oplus1252({\bf 66})
\oplus1429({\bf 64})
\oplus1620({\bf 62})
\oplus1824({\bf 60})
\oplus2038({\bf 58})
\oplus2258({\bf 56})
\oplus2484({\bf 54})
\oplus2715({\bf 52})
\oplus2946({\bf 50})
\oplus3171({\bf 48})
\oplus3390({\bf 46})
\oplus3598({\bf 44})
\oplus3793({\bf 42})
\oplus3965({\bf 40})
\oplus4115({\bf 38})
\oplus4239({\bf 36})
\oplus4332({\bf 34})
\oplus4388({\bf 32})
\oplus4407({\bf 30})
\oplus4387({\bf 28})
\oplus4326({\bf 26})
\oplus4217({\bf 24})
\oplus4065({\bf 22})
\oplus3870({\bf 20})
\oplus3632({\bf 18})
\oplus3349({\bf 16})
\oplus3026({\bf 14})
\oplus2669({\bf 12})
\oplus2279({\bf 10})
\oplus1858({\bf 8})
\oplus1414({\bf 6})
\oplus953({\bf 4})
\oplus481({\bf 2})$\\
%
${\bf 4522000}$&=&
$({\bf 114})
\oplus2({\bf 112})
\oplus3({\bf 110})
\oplus5({\bf 108})
\oplus9({\bf 106})
\oplus13({\bf 104})
\oplus20({\bf 102})
\oplus29({\bf 100})
\oplus41({\bf 98})
\oplus57({\bf 96})
\oplus78({\bf 94})
\oplus103({\bf 92})
\oplus137({\bf 90})
\oplus178({\bf 88})
\oplus226({\bf 86})
\oplus286({\bf 84})
\oplus358({\bf 82})
\oplus441({\bf 80})
\oplus539({\bf 78})
\oplus652({\bf 76})
\oplus779({\bf 74})
\oplus925({\bf 72})
\oplus1088({\bf 70})
\oplus1266({\bf 68})
\oplus1464({\bf 66})
\oplus1679({\bf 64})
\oplus1907({\bf 62})
\oplus2152({\bf 60})
\oplus2411({\bf 58})
\oplus2677({\bf 56})
\oplus2953({\bf 54})
\oplus3234({\bf 52})
\oplus3512({\bf 50})
\oplus3791({\bf 48})
\oplus4061({\bf 46})
\oplus4315({\bf 44})
\oplus4554({\bf 42})
\oplus4772({\bf 40})
\oplus4956({\bf 38})
\oplus5113({\bf 36})
\oplus5231({\bf 34})
\oplus5304({\bf 32})
\oplus5334({\bf 30})
\oplus5316({\bf 28})
\oplus5241({\bf 26})
\oplus5118({\bf 24})
\oplus4939({\bf 22})
\oplus4701({\bf 20})
\oplus4414({\bf 18})
\oplus4076({\bf 16})
\oplus3683({\bf 14})
\oplus3250({\bf 12})
\oplus2776({\bf 10})
\oplus2262({\bf 8})
\oplus1724({\bf 6})
\oplus1164({\bf 4})
\oplus583({\bf 2})$\\
%
${\bf 5248750}$&=&
$({\bf 137})
\oplus({\bf 133})
\oplus({\bf 131})
\oplus3({\bf 129})
\oplus2({\bf 127})
\oplus6({\bf 125})
\oplus6({\bf 123})
\oplus11({\bf 121})
\oplus12({\bf 119})
\oplus20({\bf 117})
\oplus23({\bf 115})
\oplus36({\bf 113})
\oplus41({\bf 111})
\oplus59({\bf 109})
\oplus70({\bf 107})
\oplus97({\bf 105})
\oplus112({\bf 103})
\oplus151({\bf 101})
\oplus175({\bf 99})
\oplus227({\bf 97})
\oplus263({\bf 95})
\oplus332({\bf 93})
\oplus381({\bf 91})
\oplus473({\bf 89})
\oplus537({\bf 87})
\oplus650({\bf 85})
\oplus737({\bf 83})
\oplus877({\bf 81})
\oplus980({\bf 79})
\oplus1150({\bf 77})
\oplus1275({\bf 75})
\oplus1471({\bf 73})
\oplus1617({\bf 71})
\oplus1840({\bf 69})
\oplus2001({\bf 67})
\oplus2250({\bf 65})
\oplus2421({\bf 63})
\oplus2684({\bf 61})
\oplus2865({\bf 59})
\oplus3138({\bf 57})
\oplus3308({\bf 55})
\oplus3584({\bf 53})
\oplus3740({\bf 51})
\oplus4000({\bf 49})
\oplus4130({\bf 47})
\oplus4365({\bf 45})
\oplus4451({\bf 43})
\oplus4653({\bf 41})
\oplus4683({\bf 39})
\oplus4829({\bf 37})
\oplus4802({\bf 35})
\oplus4887({\bf 33})
\oplus4778({\bf 31})
\oplus4798({\bf 29})
\oplus4612({\bf 27})
\oplus4553({\bf 25})
\oplus4287({\bf 23})
\oplus4153({\bf 21})
\oplus3804({\bf 19})
\oplus3604({\bf 17})
\oplus3179({\bf 15})
\oplus2910({\bf 13})
\oplus2431({\bf 11})
\oplus2110({\bf 9})
\oplus1575({\bf 7})
\oplus1223({\bf 5})
\oplus661({\bf 3})
\oplus284({\bf 1})$\\
%
${\bf 6619239}$&=&
$({\bf 121})
\oplus({\bf 119})
\oplus3({\bf 117})
\oplus3({\bf 115})
\oplus8({\bf 113})
\oplus9({\bf 111})
\oplus17({\bf 109})
\oplus21({\bf 107})
\oplus35({\bf 105})
\oplus44({\bf 103})
\oplus66({\bf 101})
\oplus83({\bf 99})
\oplus118({\bf 97})
\oplus146({\bf 95})
\oplus199({\bf 93})
\oplus243({\bf 91})
\oplus320({\bf 89})
\oplus386({\bf 87})
\oplus492({\bf 85})
\oplus585({\bf 83})
\oplus728({\bf 81})
\oplus855({\bf 79})
\oplus1039({\bf 77})
\oplus1202({\bf 75})
\oplus1434({\bf 73})
\oplus1638({\bf 71})
\oplus1917({\bf 69})
\oplus2160({\bf 67})
\oplus2487({\bf 65})
\oplus2767({\bf 63})
\oplus3135({\bf 61})
\oplus3442({\bf 59})
\oplus3843({\bf 57})
\oplus4165({\bf 55})
\oplus4583({\bf 53})
\oplus4902({\bf 51})
\oplus5319({\bf 49})
\oplus5616({\bf 47})
\oplus6007({\bf 45})
\oplus6256({\bf 43})
\oplus6598({\bf 41})
\oplus6777({\bf 39})
\oplus7044({\bf 37})
\oplus7124({\bf 35})
\oplus7294({\bf 33})
\oplus7258({\bf 31})
\oplus7311({\bf 29})
\oplus7139({\bf 27})
\oplus7061({\bf 25})
\oplus6749({\bf 23})
\oplus6534({\bf 21})
\oplus6078({\bf 19})
\oplus5730({\bf 17})
\oplus5141({\bf 15})
\oplus4672({\bf 13})
\oplus3965({\bf 11})
\oplus3398({\bf 9})
\oplus2603({\bf 7})
\oplus1964({\bf 5})
\oplus1111({\bf 3})
\oplus435({\bf 1})$\\
%
${\bf 6760390}$&=&
$({\bf 123})
\oplus({\bf 121})
\oplus3({\bf 119})
\oplus3({\bf 117})
\oplus7({\bf 115})
\oplus9({\bf 113})
\oplus16({\bf 111})
\oplus20({\bf 109})
\oplus32({\bf 107})
\oplus41({\bf 105})
\oplus61({\bf 103})
\oplus77({\bf 101})
\oplus108({\bf 99})
\oplus135({\bf 97})
\oplus182({\bf 95})
\oplus224({\bf 93})
\oplus292({\bf 91})
\oplus355({\bf 89})
\oplus450({\bf 87})
\oplus538({\bf 85})
\oplus666({\bf 83})
\oplus786({\bf 81})
\oplus953({\bf 79})
\oplus1108({\bf 77})
\oplus1318({\bf 75})
\oplus1512({\bf 73})
\oplus1769({\bf 71})
\oplus2002({\bf 69})
\oplus2303({\bf 67})
\oplus2574({\bf 65})
\oplus2917({\bf 63})
\oplus3218({\bf 61})
\oplus3594({\bf 59})
\oplus3915({\bf 57})
\oplus4312({\bf 55})
\oplus4638({\bf 53})
\oplus5038({\bf 51})
\oplus5350({\bf 49})
\oplus5734({\bf 47})
\oplus6009({\bf 45})
\oplus6352({\bf 43})
\oplus6568({\bf 41})
\oplus6848({\bf 39})
\oplus6979({\bf 37})
\oplus7171({\bf 35})
\oplus7197({\bf 33})
\oplus7282({\bf 31})
\oplus7185({\bf 29})
\oplus7146({\bf 27})
\oplus6914({\bf 25})
\oplus6745({\bf 23})
\oplus6374({\bf 21})
\oplus6071({\bf 19})
\oplus5567({\bf 17})
\oplus5141({\bf 15})
\oplus4515({\bf 13})
\oplus3981({\bf 11})
\oplus3256({\bf 9})
\oplus2640({\bf 7})
\oplus1845({\bf 5})
\oplus1175({\bf 3})
\oplus343({\bf 1})$\\
%
${\bf 7142499}$&=&
$({\bf 119})
\oplus({\bf 117})
\oplus3({\bf 115})
\oplus4({\bf 113})
\oplus8({\bf 111})
\oplus11({\bf 109})
\oplus19({\bf 107})
\oplus26({\bf 105})
\oplus40({\bf 103})
\oplus53({\bf 101})
\oplus77({\bf 99})
\oplus101({\bf 97})
\oplus139({\bf 95})
\oplus178({\bf 93})
\oplus236({\bf 91})
\oplus296({\bf 89})
\oplus381({\bf 87})
\oplus469({\bf 85})
\oplus588({\bf 83})
\oplus710({\bf 81})
\oplus870({\bf 79})
\oplus1033({\bf 77})
\oplus1241({\bf 75})
\oplus1450({\bf 73})
\oplus1709({\bf 71})
\oplus1966({\bf 69})
\oplus2278({\bf 67})
\oplus2583({\bf 65})
\oplus2945({\bf 63})
\oplus3291({\bf 61})
\oplus3695({\bf 59})
\oplus4072({\bf 57})
\oplus4505({\bf 55})
\oplus4897({\bf 53})
\oplus5340({\bf 51})
\oplus5725({\bf 49})
\oplus6154({\bf 47})
\oplus6507({\bf 45})
\oplus6896({\bf 43})
\oplus7188({\bf 41})
\oplus7507({\bf 39})
\oplus7709({\bf 37})
\oplus7930({\bf 35})
\oplus8016({\bf 33})
\oplus8113({\bf 31})
\oplus8059({\bf 29})
\oplus8013({\bf 27})
\oplus7804({\bf 25})
\oplus7603({\bf 23})
\oplus7232({\bf 21})
\oplus6874({\bf 19})
\oplus6345({\bf 17})
\oplus5838({\bf 15})
\oplus5166({\bf 13})
\oplus4530({\bf 11})
\oplus3740({\bf 9})
\oplus3003({\bf 7})
\oplus2129({\bf 5})
\oplus1329({\bf 3})
\oplus411({\bf 1})$\\
%
${\bf 7482618}$&=&
$({\bf 121})
\oplus({\bf 119})
\oplus3({\bf 117})
\oplus4({\bf 115})
\oplus8({\bf 113})
\oplus11({\bf 111})
\oplus18({\bf 109})
\oplus25({\bf 107})
\oplus38({\bf 105})
\oplus51({\bf 103})
\oplus73({\bf 101})
\oplus96({\bf 99})
\oplus131({\bf 97})
\oplus168({\bf 95})
\oplus222({\bf 93})
\oplus279({\bf 91})
\oplus358({\bf 89})
\oplus441({\bf 87})
\oplus552({\bf 85})
\oplus668({\bf 83})
\oplus818({\bf 81})
\oplus973({\bf 79})
\oplus1168({\bf 77})
\oplus1368({\bf 75})
\oplus1613({\bf 73})
\oplus1861({\bf 71})
\oplus2157({\bf 69})
\oplus2453({\bf 67})
\oplus2800({\bf 65})
\oplus3139({\bf 63})
\oplus3530({\bf 61})
\oplus3904({\bf 59})
\oplus4328({\bf 57})
\oplus4722({\bf 55})
\oplus5162({\bf 53})
\oplus5558({\bf 51})
\oplus5992({\bf 49})
\oplus6365({\bf 47})
\oplus6768({\bf 45})
\oplus7092({\bf 43})
\oplus7436({\bf 41})
\oplus7681({\bf 39})
\oplus7938({\bf 37})
\oplus8078({\bf 35})
\oplus8221({\bf 33})
\oplus8231({\bf 31})
\oplus8238({\bf 29})
\oplus8100({\bf 27})
\oplus7957({\bf 25})
\oplus7660({\bf 23})
\oplus7360({\bf 21})
\oplus6904({\bf 19})
\oplus6451({\bf 17})
\oplus5845({\bf 15})
\oplus5253({\bf 13})
\oplus4518({\bf 11})
\oplus3812({\bf 9})
\oplus2976({\bf 7})
\oplus2189({\bf 5})
\oplus1290({\bf 3})
\oplus461({\bf 1})$\\
%
${\bf 9405760}$&=&
$({\bf 130})
\oplus({\bf 128})
\oplus2({\bf 126})
\oplus3({\bf 124})
\oplus5({\bf 122})
\oplus8({\bf 120})
\oplus12({\bf 118})
\oplus17({\bf 116})
\oplus25({\bf 114})
\oplus35({\bf 112})
\oplus48({\bf 110})
\oplus65({\bf 108})
\oplus88({\bf 106})
\oplus115({\bf 104})
\oplus150({\bf 102})
\oplus193({\bf 100})
\oplus246({\bf 98})
\oplus310({\bf 96})
\oplus387({\bf 94})
\oplus476({\bf 92})
\oplus584({\bf 90})
\oplus709({\bf 88})
\oplus852({\bf 86})
\oplus1017({\bf 84})
\oplus1205({\bf 82})
\oplus1415({\bf 80})
\oplus1651({\bf 78})
\oplus1913({\bf 76})
\oplus2199({\bf 74})
\oplus2513({\bf 72})
\oplus2852({\bf 70})
\oplus3213({\bf 68})
\oplus3600({\bf 66})
\oplus4008({\bf 64})
\oplus4430({\bf 62})
\oplus4870({\bf 60})
\oplus5320({\bf 58})
\oplus5774({\bf 56})
\oplus6230({\bf 54})
\oplus6682({\bf 52})
\oplus7118({\bf 50})
\oplus7541({\bf 48})
\oplus7937({\bf 46})
\oplus8299({\bf 44})
\oplus8624({\bf 42})
\oplus8905({\bf 40})
\oplus9126({\bf 38})
\oplus9294({\bf 36})
\oplus9395({\bf 34})
\oplus9423({\bf 32})
\oplus9378({\bf 30})
\oplus9256({\bf 28})
\oplus9047({\bf 26})
\oplus8762({\bf 24})
\oplus8392({\bf 22})
\oplus7937({\bf 20})
\oplus7406({\bf 18})
\oplus6801({\bf 16})
\oplus6118({\bf 14})
\oplus5376({\bf 12})
\oplus4575({\bf 10})
\oplus3720({\bf 8})
\oplus2828({\bf 6})
\oplus1905({\bf 4})
\oplus955({\bf 2})$\\
%
${\bf 9480240}$&=&
$({\bf 126})
\oplus({\bf 124})
\oplus2({\bf 122})
\oplus3({\bf 120})
\oplus6({\bf 118})
\oplus9({\bf 116})
\oplus14({\bf 114})
\oplus20({\bf 112})
\oplus30({\bf 110})
\oplus42({\bf 108})
\oplus59({\bf 106})
\oplus80({\bf 104})
\oplus108({\bf 102})
\oplus143({\bf 100})
\oplus187({\bf 98})
\oplus241({\bf 96})
\oplus308({\bf 94})
\oplus388({\bf 92})
\oplus484({\bf 90})
\oplus597({\bf 88})
\oplus731({\bf 86})
\oplus886({\bf 84})
\oplus1064({\bf 82})
\oplus1267({\bf 80})
\oplus1497({\bf 78})
\oplus1755({\bf 76})
\oplus2041({\bf 74})
\oplus2356({\bf 72})
\oplus2700({\bf 70})
\oplus3073({\bf 68})
\oplus3472({\bf 66})
\oplus3897({\bf 64})
\oplus4344({\bf 62})
\oplus4811({\bf 60})
\oplus5292({\bf 58})
\oplus5784({\bf 56})
\oplus6280({\bf 54})
\oplus6776({\bf 52})
\oplus7262({\bf 50})
\oplus7734({\bf 48})
\oplus8181({\bf 46})
\oplus8599({\bf 44})
\oplus8975({\bf 42})
\oplus9306({\bf 40})
\oplus9579({\bf 38})
\oplus9792({\bf 36})
\oplus9932({\bf 34})
\oplus9998({\bf 32})
\oplus9980({\bf 30})
\oplus9878({\bf 28})
\oplus9684({\bf 26})
\oplus9400({\bf 24})
\oplus9022({\bf 22})
\oplus8554({\bf 20})
\oplus7995({\bf 18})
\oplus7352({\bf 16})
\oplus6627({\bf 14})
\oplus5829({\bf 12})
\oplus4964({\bf 10})
\oplus4043({\bf 8})
\oplus3074({\bf 6})
\oplus2070({\bf 4})
\oplus1041({\bf 2})$\\
%
${\bf 11316305}$&=&
$({\bf 125})
\oplus({\bf 123})
\oplus2({\bf 121})
\oplus4({\bf 119})
\oplus7({\bf 117})
\oplus10({\bf 115})
\oplus17({\bf 113})
\oplus24({\bf 111})
\oplus36({\bf 109})
\oplus51({\bf 107})
\oplus72({\bf 105})
\oplus97({\bf 103})
\oplus134({\bf 101})
\oplus175({\bf 99})
\oplus231({\bf 97})
\oplus298({\bf 95})
\oplus383({\bf 93})
\oplus479({\bf 91})
\oplus604({\bf 89})
\oplus742({\bf 87})
\oplus912({\bf 85})
\oplus1103({\bf 83})
\oplus1330({\bf 81})
\oplus1578({\bf 79})
\oplus1874({\bf 77})
\oplus2188({\bf 75})
\oplus2551({\bf 73})
\oplus2940({\bf 71})
\oplus3376({\bf 69})
\oplus3829({\bf 67})
\oplus4338({\bf 65})
\oplus4854({\bf 63})
\oplus5417({\bf 61})
\oplus5985({\bf 59})
\oplus6589({\bf 57})
\oplus7179({\bf 55})
\oplus7805({\bf 53})
\oplus8392({\bf 51})
\oplus8996({\bf 49})
\oplus9554({\bf 47})
\oplus10106({\bf 45})
\oplus10581({\bf 43})
\oplus11047({\bf 41})
\oplus11408({\bf 39})
\oplus11735({\bf 37})
\oplus11948({\bf 35})
\oplus12106({\bf 33})
\oplus12125({\bf 31})
\oplus12092({\bf 29})
\oplus11897({\bf 27})
\oplus11637({\bf 25})
\oplus11225({\bf 23})
\oplus10739({\bf 21})
\oplus10090({\bf 19})
\oplus9393({\bf 17})
\oplus8533({\bf 15})
\oplus7629({\bf 13})
\oplus6593({\bf 11})
\oplus5526({\bf 9})
\oplus4341({\bf 7})
\oplus3167({\bf 5})
\oplus1891({\bf 3})
\oplus648({\bf 1})$\\
%
${\bf 11376288}$&=&
$({\bf 134})
\oplus({\bf 132})
\oplus2({\bf 130})
\oplus3({\bf 128})
\oplus5({\bf 126})
\oplus8({\bf 124})
\oplus12({\bf 122})
\oplus17({\bf 120})
\oplus25({\bf 118})
\oplus34({\bf 116})
\oplus48({\bf 114})
\oplus64({\bf 112})
\oplus86({\bf 110})
\oplus113({\bf 108})
\oplus147({\bf 106})
\oplus189({\bf 104})
\oplus241({\bf 102})
\oplus303({\bf 100})
\oplus378({\bf 98})
\oplus466({\bf 96})
\oplus572({\bf 94})
\oplus694({\bf 92})
\oplus836({\bf 90})
\oplus999({\bf 88})
\oplus1185({\bf 86})
\oplus1396({\bf 84})
\oplus1632({\bf 82})
\oplus1895({\bf 80})
\oplus2186({\bf 78})
\oplus2505({\bf 76})
\oplus2853({\bf 74})
\oplus3228({\bf 72})
\oplus3630({\bf 70})
\oplus4058({\bf 68})
\oplus4508({\bf 66})
\oplus4980({\bf 64})
\oplus5467({\bf 62})
\oplus5969({\bf 60})
\oplus6477({\bf 58})
\oplus6989({\bf 56})
\oplus7498({\bf 54})
\oplus7997({\bf 52})
\oplus8478({\bf 50})
\oplus8937({\bf 48})
\oplus9362({\bf 46})
\oplus9752({\bf 44})
\oplus10091({\bf 42})
\oplus10379({\bf 40})
\oplus10603({\bf 38})
\oplus10761({\bf 36})
\oplus10844({\bf 34})
\oplus10848({\bf 32})
\oplus10766({\bf 30})
\oplus10599({\bf 28})
\oplus10339({\bf 26})
\oplus9992({\bf 24})
\oplus9550({\bf 22})
\oplus9021({\bf 20})
\oplus8403({\bf 18})
\oplus7703({\bf 16})
\oplus6926({\bf 14})
\oplus6078({\bf 12})
\oplus5166({\bf 10})
\oplus4201({\bf 8})
\oplus3190({\bf 6})
\oplus2147({\bf 4})
\oplus1079({\bf 2})$\\
%
${\bf 12609597}$&=&
$({\bf 131})
\oplus({\bf 129})
\oplus2({\bf 127})
\oplus4({\bf 125})
\oplus6({\bf 123})
\oplus9({\bf 121})
\oplus15({\bf 119})
\oplus21({\bf 117})
\oplus30({\bf 115})
\oplus43({\bf 113})
\oplus60({\bf 111})
\oplus80({\bf 109})
\oplus110({\bf 107})
\oplus143({\bf 105})
\oplus187({\bf 103})
\oplus242({\bf 101})
\oplus309({\bf 99})
\oplus387({\bf 97})
\oplus487({\bf 95})
\oplus599({\bf 93})
\oplus735({\bf 91})
\oplus893({\bf 89})
\oplus1077({\bf 87})
\oplus1282({\bf 85})
\oplus1526({\bf 83})
\oplus1790({\bf 81})
\oplus2093({\bf 79})
\oplus2427({\bf 77})
\oplus2797({\bf 75})
\oplus3192({\bf 73})
\oplus3637({\bf 71})
\oplus4098({\bf 69})
\oplus4600({\bf 67})
\oplus5126({\bf 65})
\oplus5682({\bf 63})
\oplus6246({\bf 61})
\oplus6847({\bf 59})
\oplus7436({\bf 57})
\oplus8043({\bf 55})
\oplus8639({\bf 53})
\oplus9232({\bf 51})
\oplus9786({\bf 49})
\oplus10340({\bf 47})
\oplus10826({\bf 45})
\oplus11284({\bf 43})
\oplus11675({\bf 41})
\oplus12012({\bf 39})
\oplus12251({\bf 37})
\oplus12441({\bf 35})
\oplus12506({\bf 33})
\oplus12500({\bf 31})
\oplus12378({\bf 29})
\oplus12165({\bf 27})
\oplus11816({\bf 25})
\oplus11398({\bf 23})
\oplus10831({\bf 21})
\oplus10186({\bf 19})
\oplus9422({\bf 17})
\oplus8578({\bf 15})
\oplus7613({\bf 13})
\oplus6611({\bf 11})
\oplus5493({\bf 9})
\oplus4347({\bf 7})
\oplus3134({\bf 5})
\oplus1904({\bf 3})
\oplus622({\bf 1})$\\
%
${\bf 13069056}$&=&
$({\bf 124})
\oplus({\bf 122})
\oplus3({\bf 120})
\oplus5({\bf 118})
\oplus8({\bf 116})
\oplus13({\bf 114})
\oplus21({\bf 112})
\oplus30({\bf 110})
\oplus45({\bf 108})
\oplus64({\bf 106})
\oplus89({\bf 104})
\oplus122({\bf 102})
\oplus166({\bf 100})
\oplus218({\bf 98})
\oplus287({\bf 96})
\oplus371({\bf 94})
\oplus472({\bf 92})
\oplus596({\bf 90})
\oplus745({\bf 88})
\oplus917({\bf 86})
\oplus1123({\bf 84})
\oplus1361({\bf 82})
\oplus1631({\bf 80})
\oplus1942({\bf 78})
\oplus2293({\bf 76})
\oplus2681({\bf 74})
\oplus3115({\bf 72})
\oplus3592({\bf 70})
\oplus4105({\bf 68})
\oplus4664({\bf 66})
\oplus5261({\bf 64})
\oplus5887({\bf 62})
\oplus6548({\bf 60})
\oplus7235({\bf 58})
\oplus7931({\bf 56})
\oplus8646({\bf 54})
\oplus9360({\bf 52})
\oplus10060({\bf 50})
\oplus10746({\bf 48})
\oplus11404({\bf 46})
\oplus12010({\bf 44})
\oplus12572({\bf 42})
\oplus13066({\bf 40})
\oplus13476({\bf 38})
\oplus13803({\bf 36})
\oplus14034({\bf 34})
\oplus14143({\bf 32})
\oplus14147({\bf 30})
\oplus14024({\bf 28})
\oplus13764({\bf 26})
\oplus13379({\bf 24})
\oplus12862({\bf 22})
\oplus12199({\bf 20})
\oplus11418({\bf 18})
\oplus10510({\bf 16})
\oplus9476({\bf 14})
\oplus8342({\bf 12})
\oplus7113({\bf 10})
\oplus5788({\bf 8})
\oplus4406({\bf 6})
\oplus2971({\bf 4})
\oplus1489({\bf 2})$\\
%
${\bf 13728792}$&=&
$({\bf 133})
\oplus2({\bf 129})
\oplus2({\bf 127})
\oplus5({\bf 125})
\oplus6({\bf 123})
\oplus12({\bf 121})
\oplus14({\bf 119})
\oplus25({\bf 117})
\oplus32({\bf 115})
\oplus49({\bf 113})
\oplus62({\bf 111})
\oplus92({\bf 109})
\oplus114({\bf 107})
\oplus160({\bf 105})
\oplus200({\bf 103})
\oplus267({\bf 101})
\oplus329({\bf 99})
\oplus429({\bf 97})
\oplus519({\bf 95})
\oplus660({\bf 93})
\oplus791({\bf 91})
\oplus979({\bf 89})
\oplus1158({\bf 87})
\oplus1410({\bf 85})
\oplus1643({\bf 83})
\oplus1963({\bf 81})
\oplus2263({\bf 79})
\oplus2656({\bf 77})
\oplus3025({\bf 75})
\oplus3501({\bf 73})
\oplus3933({\bf 71})
\oplus4487({\bf 69})
\oplus4988({\bf 67})
\oplus5607({\bf 65})
\oplus6160({\bf 63})
\oplus6840({\bf 61})
\oplus7421({\bf 59})
\oplus8135({\bf 57})
\oplus8730({\bf 55})
\oplus9445({\bf 53})
\oplus10016({\bf 51})
\oplus10708({\bf 49})
\oplus11211({\bf 47})
\oplus11837({\bf 45})
\oplus12248({\bf 43})
\oplus12758({\bf 41})
\oplus13027({\bf 39})
\oplus13398({\bf 37})
\oplus13483({\bf 35})
\oplus13672({\bf 33})
\oplus13554({\bf 31})
\oplus13525({\bf 29})
\oplus13177({\bf 27})
\oplus12929({\bf 25})
\oplus12331({\bf 23})
\oplus11850({\bf 21})
\oplus11023({\bf 19})
\oplus10310({\bf 17})
\oplus9262({\bf 15})
\oplus8359({\bf 13})
\oplus7113({\bf 11})
\oplus6046({\bf 9})
\oplus4663({\bf 7})
\oplus3472({\bf 5})
\oplus2000({\bf 3})
\oplus757({\bf 1})$\\
%
${\bf 14220360}$&=&
$({\bf 132})
\oplus({\bf 130})
\oplus2({\bf 128})
\oplus3({\bf 126})
\oplus6({\bf 124})
\oplus9({\bf 122})
\oplus14({\bf 120})
\oplus20({\bf 118})
\oplus30({\bf 116})
\oplus42({\bf 114})
\oplus59({\bf 112})
\oplus80({\bf 110})
\oplus109({\bf 108})
\oplus144({\bf 106})
\oplus189({\bf 104})
\oplus244({\bf 102})
\oplus314({\bf 100})
\oplus397({\bf 98})
\oplus497({\bf 96})
\oplus616({\bf 94})
\oplus759({\bf 92})
\oplus925({\bf 90})
\oplus1117({\bf 88})
\oplus1338({\bf 86})
\oplus1592({\bf 84})
\oplus1879({\bf 82})
\oplus2200({\bf 80})
\oplus2558({\bf 78})
\oplus2955({\bf 76})
\oplus3390({\bf 74})
\oplus3861({\bf 72})
\oplus4370({\bf 70})
\oplus4916({\bf 68})
\oplus5495({\bf 66})
\oplus6101({\bf 64})
\oplus6734({\bf 62})
\oplus7388({\bf 60})
\oplus8058({\bf 58})
\oplus8731({\bf 56})
\oplus9406({\bf 54})
\oplus10072({\bf 52})
\oplus10722({\bf 50})
\oplus11339({\bf 48})
\oplus11921({\bf 46})
\oplus12454({\bf 44})
\oplus12931({\bf 42})
\oplus13333({\bf 40})
\oplus13659({\bf 38})
\oplus13896({\bf 36})
\oplus14039({\bf 34})
\oplus14071({\bf 32})
\oplus13995({\bf 30})
\oplus13802({\bf 28})
\oplus13492({\bf 26})
\oplus13054({\bf 24})
\oplus12497({\bf 22})
\oplus11819({\bf 20})
\oplus11026({\bf 18})
\oplus10116({\bf 16})
\oplus9103({\bf 14})
\oplus7995({\bf 12})
\oplus6803({\bf 10})
\oplus5533({\bf 8})
\oplus4203({\bf 6})
\oplus2829({\bf 4})
\oplus1424({\bf 2})$\\
%
${\bf 14910896}$&=&
$({\bf 128})
\oplus({\bf 126})
\oplus2({\bf 124})
\oplus4({\bf 122})
\oplus7({\bf 120})
\oplus11({\bf 118})
\oplus17({\bf 116})
\oplus25({\bf 114})
\oplus37({\bf 112})
\oplus54({\bf 110})
\oplus75({\bf 108})
\oplus102({\bf 106})
\oplus140({\bf 104})
\oplus186({\bf 102})
\oplus244({\bf 100})
\oplus318({\bf 98})
\oplus407({\bf 96})
\oplus515({\bf 94})
\oplus647({\bf 92})
\oplus802({\bf 90})
\oplus986({\bf 88})
\oplus1202({\bf 86})
\oplus1449({\bf 84})
\oplus1732({\bf 82})
\oplus2059({\bf 80})
\oplus2424({\bf 78})
\oplus2829({\bf 76})
\oplus3283({\bf 74})
\oplus3778({\bf 72})
\oplus4318({\bf 70})
\oplus4904({\bf 68})
\oplus5526({\bf 66})
\oplus6187({\bf 64})
\oplus6886({\bf 62})
\oplus7608({\bf 60})
\oplus8352({\bf 58})
\oplus9116({\bf 56})
\oplus9881({\bf 54})
\oplus10639({\bf 52})
\oplus11391({\bf 50})
\oplus12112({\bf 48})
\oplus12795({\bf 46})
\oplus13433({\bf 44})
\oplus14003({\bf 42})
\oplus14500({\bf 40})
\oplus14919({\bf 38})
\oplus15229({\bf 36})
\oplus15432({\bf 34})
\oplus15525({\bf 32})
\oplus15486({\bf 30})
\oplus15311({\bf 28})
\oplus15006({\bf 26})
\oplus14554({\bf 24})
\oplus13960({\bf 22})
\oplus13233({\bf 20})
\oplus12361({\bf 18})
\oplus11358({\bf 16})
\oplus10242({\bf 14})
\oplus9001({\bf 12})
\oplus7661({\bf 10})
\oplus6244({\bf 8})
\oplus4746({\bf 6})
\oplus3191({\bf 4})
\oplus1608({\bf 2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_7\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-E7_A1-2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E7_A1-2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_7\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 56}$&=&
$({\bf 22})
\oplus({\bf 16})
\oplus({\bf 12})
\oplus({\bf 6})$\\
%
${\bf 133}$&=&
$({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 912}$&=&
$({\bf 38})
\oplus({\bf 36})
\oplus2({\bf 32})
\oplus2({\bf 30})
\oplus2({\bf 28})
\oplus3({\bf 26})
\oplus3({\bf 24})
\oplus4({\bf 22})
\oplus4({\bf 20})
\oplus4({\bf 18})
\oplus4({\bf 16})
\oplus5({\bf 14})
\oplus4({\bf 12})
\oplus3({\bf 10})
\oplus4({\bf 8})
\oplus3({\bf 6})
\oplus({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 1463}$&=&
$({\bf 43})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus4({\bf 31})
\oplus2({\bf 29})
\oplus5({\bf 27})
\oplus4({\bf 25})
\oplus6({\bf 23})
\oplus5({\bf 21})
\oplus7({\bf 19})
\oplus5({\bf 17})
\oplus7({\bf 15})
\oplus5({\bf 13})
\oplus7({\bf 11})
\oplus3({\bf 9})
\oplus6({\bf 7})
\oplus({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 1539}$&=&
$({\bf 41})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus3({\bf 33})
\oplus2({\bf 31})
\oplus4({\bf 29})
\oplus4({\bf 27})
\oplus6({\bf 25})
\oplus4({\bf 23})
\oplus8({\bf 21})
\oplus5({\bf 19})
\oplus9({\bf 17})
\oplus5({\bf 15})
\oplus8({\bf 13})
\oplus5({\bf 11})
\oplus7({\bf 9})
\oplus3({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 6480}$&=&
$({\bf 48})
\oplus({\bf 46})
\oplus2({\bf 44})
\oplus3({\bf 42})
\oplus4({\bf 40})
\oplus6({\bf 38})
\oplus7({\bf 36})
\oplus10({\bf 34})
\oplus12({\bf 32})
\oplus14({\bf 30})
\oplus17({\bf 28})
\oplus19({\bf 26})
\oplus21({\bf 24})
\oplus23({\bf 22})
\oplus24({\bf 20})
\oplus25({\bf 18})
\oplus25({\bf 16})
\oplus24({\bf 14})
\oplus23({\bf 12})
\oplus20({\bf 10})
\oplus17({\bf 8})
\oplus14({\bf 6})
\oplus9({\bf 4})
\oplus5({\bf 2})$\\
%
${\bf 7371}$&=&
$({\bf 53})
\oplus2({\bf 49})
\oplus({\bf 47})
\oplus4({\bf 45})
\oplus3({\bf 43})
\oplus6({\bf 41})
\oplus6({\bf 39})
\oplus10({\bf 37})
\oplus9({\bf 35})
\oplus15({\bf 33})
\oplus13({\bf 31})
\oplus20({\bf 29})
\oplus17({\bf 27})
\oplus24({\bf 25})
\oplus21({\bf 23})
\oplus27({\bf 21})
\oplus22({\bf 19})
\oplus28({\bf 17})
\oplus21({\bf 15})
\oplus27({\bf 13})
\oplus17({\bf 11})
\oplus22({\bf 9})
\oplus11({\bf 7})
\oplus15({\bf 5})
\oplus3({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 8645}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus5({\bf 43})
\oplus5({\bf 41})
\oplus8({\bf 39})
\oplus9({\bf 37})
\oplus13({\bf 35})
\oplus14({\bf 33})
\oplus19({\bf 31})
\oplus19({\bf 29})
\oplus25({\bf 27})
\oplus25({\bf 25})
\oplus29({\bf 23})
\oplus28({\bf 21})
\oplus33({\bf 19})
\oplus29({\bf 17})
\oplus32({\bf 15})
\oplus27({\bf 13})
\oplus28({\bf 11})
\oplus21({\bf 9})
\oplus21({\bf 7})
\oplus11({\bf 5})
\oplus11({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 24320}$&=&
$({\bf 64})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus2({\bf 56})
\oplus4({\bf 54})
\oplus6({\bf 52})
\oplus7({\bf 50})
\oplus10({\bf 48})
\oplus14({\bf 46})
\oplus16({\bf 44})
\oplus21({\bf 42})
\oplus26({\bf 40})
\oplus30({\bf 38})
\oplus36({\bf 36})
\oplus42({\bf 34})
\oplus46({\bf 32})
\oplus52({\bf 30})
\oplus58({\bf 28})
\oplus60({\bf 26})
\oplus64({\bf 24})
\oplus68({\bf 22})
\oplus66({\bf 20})
\oplus67({\bf 18})
\oplus66({\bf 16})
\oplus60({\bf 14})
\oplus56({\bf 12})
\oplus51({\bf 10})
\oplus40({\bf 8})
\oplus32({\bf 6})
\oplus23({\bf 4})
\oplus10({\bf 2})$\\
%
${\bf 27664}$&=&
$({\bf 58})
\oplus({\bf 56})
\oplus2({\bf 54})
\oplus4({\bf 52})
\oplus5({\bf 50})
\oplus8({\bf 48})
\oplus12({\bf 46})
\oplus14({\bf 44})
\oplus20({\bf 42})
\oplus26({\bf 40})
\oplus31({\bf 38})
\oplus39({\bf 36})
\oplus46({\bf 34})
\oplus53({\bf 32})
\oplus61({\bf 30})
\oplus69({\bf 28})
\oplus74({\bf 26})
\oplus80({\bf 24})
\oplus85({\bf 22})
\oplus86({\bf 20})
\oplus87({\bf 18})
\oplus87({\bf 16})
\oplus80({\bf 14})
\oplus75({\bf 12})
\oplus68({\bf 10})
\oplus55({\bf 8})
\oplus44({\bf 6})
\oplus31({\bf 4})
\oplus14({\bf 2})$\\
%
${\bf 40755}$&=&
$({\bf 59})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus5({\bf 53})
\oplus7({\bf 51})
\oplus10({\bf 49})
\oplus15({\bf 47})
\oplus20({\bf 45})
\oplus26({\bf 43})
\oplus35({\bf 41})
\oplus42({\bf 39})
\oplus52({\bf 37})
\oplus63({\bf 35})
\oplus74({\bf 33})
\oplus83({\bf 31})
\oplus96({\bf 29})
\oplus104({\bf 27})
\oplus113({\bf 25})
\oplus120({\bf 23})
\oplus125({\bf 21})
\oplus125({\bf 19})
\oplus127({\bf 17})
\oplus120({\bf 15})
\oplus113({\bf 13})
\oplus103({\bf 11})
\oplus90({\bf 9})
\oplus70({\bf 7})
\oplus55({\bf 5})
\oplus32({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 51072}$&=&
$({\bf 62})
\oplus({\bf 60})
\oplus2({\bf 58})
\oplus4({\bf 56})
\oplus6({\bf 54})
\oplus9({\bf 52})
\oplus13({\bf 50})
\oplus18({\bf 48})
\oplus24({\bf 46})
\oplus32({\bf 44})
\oplus41({\bf 42})
\oplus50({\bf 40})
\oplus62({\bf 38})
\oplus74({\bf 36})
\oplus85({\bf 34})
\oplus100({\bf 32})
\oplus111({\bf 30})
\oplus122({\bf 28})
\oplus134({\bf 26})
\oplus141({\bf 24})
\oplus147({\bf 22})
\oplus151({\bf 20})
\oplus150({\bf 18})
\oplus146({\bf 16})
\oplus139({\bf 14})
\oplus128({\bf 12})
\oplus112({\bf 10})
\oplus95({\bf 8})
\oplus74({\bf 6})
\oplus49({\bf 4})
\oplus27({\bf 2})$\\
%
${\bf 86184}$&=&
$({\bf 64})
\oplus2({\bf 62})
\oplus3({\bf 60})
\oplus5({\bf 58})
\oplus8({\bf 56})
\oplus13({\bf 54})
\oplus18({\bf 52})
\oplus25({\bf 50})
\oplus34({\bf 48})
\oplus45({\bf 46})
\oplus58({\bf 44})
\oplus72({\bf 42})
\oplus89({\bf 40})
\oplus107({\bf 38})
\oplus126({\bf 36})
\oplus146({\bf 34})
\oplus166({\bf 32})
\oplus186({\bf 30})
\oplus203({\bf 28})
\oplus218({\bf 26})
\oplus232({\bf 24})
\oplus240({\bf 22})
\oplus244({\bf 20})
\oplus242({\bf 18})
\oplus235({\bf 16})
\oplus224({\bf 14})
\oplus204({\bf 12})
\oplus180({\bf 10})
\oplus151({\bf 8})
\oplus117({\bf 6})
\oplus81({\bf 4})
\oplus40({\bf 2})$\\
%
${\bf 150822}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus3({\bf 65})
\oplus4({\bf 63})
\oplus8({\bf 61})
\oplus11({\bf 59})
\oplus18({\bf 57})
\oplus24({\bf 55})
\oplus36({\bf 53})
\oplus45({\bf 51})
\oplus64({\bf 49})
\oplus78({\bf 47})
\oplus103({\bf 45})
\oplus122({\bf 43})
\oplus153({\bf 41})
\oplus177({\bf 39})
\oplus213({\bf 37})
\oplus237({\bf 35})
\oplus276({\bf 33})
\oplus298({\bf 31})
\oplus335({\bf 29})
\oplus350({\bf 27})
\oplus379({\bf 25})
\oplus384({\bf 23})
\oplus401({\bf 21})
\oplus389({\bf 19})
\oplus392({\bf 17})
\oplus362({\bf 15})
\oplus348({\bf 13})
\oplus299({\bf 11})
\oplus269({\bf 9})
\oplus206({\bf 7})
\oplus163({\bf 5})
\oplus88({\bf 3})
\oplus39({\bf 1})$\\
%
${\bf 152152}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus4({\bf 63})
\oplus5({\bf 61})
\oplus10({\bf 59})
\oplus13({\bf 57})
\oplus23({\bf 55})
\oplus29({\bf 53})
\oplus44({\bf 51})
\oplus55({\bf 49})
\oplus77({\bf 47})
\oplus93({\bf 45})
\oplus123({\bf 43})
\oplus143({\bf 41})
\oplus181({\bf 39})
\oplus205({\bf 37})
\oplus246({\bf 35})
\oplus270({\bf 33})
\oplus314({\bf 31})
\oplus333({\bf 29})
\oplus372({\bf 27})
\oplus382({\bf 25})
\oplus412({\bf 23})
\oplus407({\bf 21})
\oplus423({\bf 19})
\oplus398({\bf 17})
\oplus398({\bf 15})
\oplus354({\bf 13})
\oplus333({\bf 11})
\oplus270({\bf 9})
\oplus236({\bf 7})
\oplus157({\bf 5})
\oplus111({\bf 3})
\oplus25({\bf 1})$\\
%
${\bf 238602}$&=&
$({\bf 79})
\oplus2({\bf 75})
\oplus2({\bf 73})
\oplus5({\bf 71})
\oplus6({\bf 69})
\oplus12({\bf 67})
\oplus13({\bf 65})
\oplus23({\bf 63})
\oplus28({\bf 61})
\oplus42({\bf 59})
\oplus50({\bf 57})
\oplus73({\bf 55})
\oplus83({\bf 53})
\oplus113({\bf 51})
\oplus131({\bf 49})
\oplus167({\bf 47})
\oplus189({\bf 45})
\oplus235({\bf 43})
\oplus256({\bf 41})
\oplus309({\bf 39})
\oplus333({\bf 37})
\oplus384({\bf 35})
\oplus404({\bf 33})
\oplus457({\bf 31})
\oplus464({\bf 29})
\oplus509({\bf 27})
\oplus506({\bf 25})
\oplus536({\bf 23})
\oplus514({\bf 21})
\oplus532({\bf 19})
\oplus484({\bf 17})
\oplus484({\bf 15})
\oplus420({\bf 13})
\oplus396({\bf 11})
\oplus313({\bf 9})
\oplus280({\bf 7})
\oplus176({\bf 5})
\oplus132({\bf 3})
\oplus26({\bf 1})$\\
%
${\bf 253935}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus3({\bf 69})
\oplus8({\bf 67})
\oplus10({\bf 65})
\oplus17({\bf 63})
\oplus22({\bf 61})
\oplus35({\bf 59})
\oplus44({\bf 57})
\oplus63({\bf 55})
\oplus77({\bf 53})
\oplus106({\bf 51})
\oplus126({\bf 49})
\oplus163({\bf 47})
\oplus190({\bf 45})
\oplus237({\bf 43})
\oplus268({\bf 41})
\oplus321({\bf 39})
\oplus354({\bf 37})
\oplus412({\bf 35})
\oplus442({\bf 33})
\oplus496({\bf 31})
\oplus518({\bf 29})
\oplus565({\bf 27})
\oplus572({\bf 25})
\oplus603({\bf 23})
\oplus589({\bf 21})
\oplus603({\bf 19})
\oplus564({\bf 17})
\oplus554({\bf 15})
\oplus489({\bf 13})
\oplus458({\bf 11})
\oplus371({\bf 9})
\oplus318({\bf 7})
\oplus213({\bf 5})
\oplus150({\bf 3})
\oplus35({\bf 1})$\\
%
${\bf 293930}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus4({\bf 75})
\oplus8({\bf 73})
\oplus9({\bf 71})
\oplus16({\bf 69})
\oplus20({\bf 67})
\oplus29({\bf 65})
\oplus37({\bf 63})
\oplus53({\bf 61})
\oplus62({\bf 59})
\oplus85({\bf 57})
\oplus102({\bf 55})
\oplus130({\bf 53})
\oplus152({\bf 51})
\oplus190({\bf 49})
\oplus215({\bf 47})
\oplus260({\bf 45})
\oplus291({\bf 43})
\oplus338({\bf 41})
\oplus370({\bf 39})
\oplus423({\bf 37})
\oplus447({\bf 35})
\oplus497({\bf 33})
\oplus519({\bf 31})
\oplus557({\bf 29})
\oplus565({\bf 27})
\oplus596({\bf 25})
\oplus582({\bf 23})
\oplus597({\bf 21})
\oplus567({\bf 19})
\oplus557({\bf 17})
\oplus507({\bf 15})
\oplus483({\bf 13})
\oplus405({\bf 11})
\oplus364({\bf 9})
\oplus276({\bf 7})
\oplus216({\bf 5})
\oplus116({\bf 3})
\oplus54({\bf 1})$\\
%
${\bf 320112}$&=&
$({\bf 74})
\oplus({\bf 72})
\oplus3({\bf 70})
\oplus5({\bf 68})
\oplus9({\bf 66})
\oplus14({\bf 64})
\oplus20({\bf 62})
\oplus31({\bf 60})
\oplus44({\bf 58})
\oplus60({\bf 56})
\oplus81({\bf 54})
\oplus106({\bf 52})
\oplus138({\bf 50})
\oplus173({\bf 48})
\oplus213({\bf 46})
\oplus261({\bf 44})
\oplus311({\bf 42})
\oplus366({\bf 40})
\oplus423({\bf 38})
\oplus482({\bf 36})
\oplus542({\bf 34})
\oplus597({\bf 32})
\oplus649({\bf 30})
\oplus697({\bf 28})
\oplus734({\bf 26})
\oplus762({\bf 24})
\oplus775({\bf 22})
\oplus777({\bf 20})
\oplus764({\bf 18})
\oplus732({\bf 16})
\oplus685({\bf 14})
\oplus623({\bf 12})
\oplus546({\bf 10})
\oplus455({\bf 8})
\oplus350({\bf 6})
\oplus240({\bf 4})
\oplus122({\bf 2})$\\
%
${\bf 362880}$&=&
$({\bf 72})
\oplus2({\bf 70})
\oplus4({\bf 68})
\oplus7({\bf 66})
\oplus12({\bf 64})
\oplus19({\bf 62})
\oplus29({\bf 60})
\oplus42({\bf 58})
\oplus60({\bf 56})
\oplus82({\bf 54})
\oplus110({\bf 52})
\oplus144({\bf 50})
\oplus184({\bf 48})
\oplus231({\bf 46})
\oplus284({\bf 44})
\oplus343({\bf 42})
\oplus407({\bf 40})
\oplus475({\bf 38})
\oplus545({\bf 36})
\oplus616({\bf 34})
\oplus684({\bf 32})
\oplus749({\bf 30})
\oplus806({\bf 28})
\oplus854({\bf 26})
\oplus889({\bf 24})
\oplus910({\bf 22})
\oplus914({\bf 20})
\oplus900({\bf 18})
\oplus866({\bf 16})
\oplus813({\bf 14})
\oplus740({\bf 12})
\oplus649({\bf 10})
\oplus541({\bf 8})
\oplus419({\bf 6})
\oplus286({\bf 4})
\oplus145({\bf 2})$\\
%
${\bf 365750}$&=&
$2({\bf 73})
\oplus({\bf 71})
\oplus5({\bf 69})
\oplus7({\bf 67})
\oplus13({\bf 65})
\oplus17({\bf 63})
\oplus31({\bf 61})
\oplus38({\bf 59})
\oplus61({\bf 57})
\oplus76({\bf 55})
\oplus108({\bf 53})
\oplus133({\bf 51})
\oplus181({\bf 49})
\oplus212({\bf 47})
\oplus275({\bf 45})
\oplus319({\bf 43})
\oplus392({\bf 41})
\oplus441({\bf 39})
\oplus527({\bf 37})
\oplus574({\bf 35})
\oplus662({\bf 33})
\oplus705({\bf 31})
\oplus782({\bf 29})
\oplus808({\bf 27})
\oplus875({\bf 25})
\oplus867({\bf 23})
\oplus908({\bf 21})
\oplus873({\bf 19})
\oplus875({\bf 17})
\oplus800({\bf 15})
\oplus773({\bf 13})
\oplus654({\bf 11})
\oplus595({\bf 9})
\oplus448({\bf 7})
\oplus357({\bf 5})
\oplus190({\bf 3})
\oplus91({\bf 1})$\\
%
${\bf 573440}$&=&
$({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus7({\bf 71})
\oplus11({\bf 69})
\oplus17({\bf 67})
\oplus28({\bf 65})
\oplus40({\bf 63})
\oplus57({\bf 61})
\oplus81({\bf 59})
\oplus109({\bf 57})
\oplus144({\bf 55})
\oplus189({\bf 53})
\oplus240({\bf 51})
\oplus299({\bf 49})
\oplus370({\bf 47})
\oplus446({\bf 45})
\oplus529({\bf 43})
\oplus623({\bf 41})
\oplus717({\bf 39})
\oplus813({\bf 37})
\oplus915({\bf 35})
\oplus1008({\bf 33})
\oplus1095({\bf 31})
\oplus1178({\bf 29})
\oplus1242({\bf 27})
\oplus1290({\bf 25})
\oplus1324({\bf 23})
\oplus1330({\bf 21})
\oplus1311({\bf 19})
\oplus1273({\bf 17})
\oplus1202({\bf 15})
\oplus1104({\bf 13})
\oplus988({\bf 11})
\oplus842({\bf 9})
\oplus675({\bf 7})
\oplus499({\bf 5})
\oplus303({\bf 3})
\oplus99({\bf 1})$\\
%
${\bf 617253}$&=&
$({\bf 81})
\oplus3({\bf 77})
\oplus3({\bf 75})
\oplus8({\bf 73})
\oplus10({\bf 71})
\oplus19({\bf 69})
\oplus24({\bf 67})
\oplus42({\bf 65})
\oplus52({\bf 63})
\oplus80({\bf 61})
\oplus99({\bf 59})
\oplus142({\bf 57})
\oplus171({\bf 55})
\oplus233({\bf 53})
\oplus276({\bf 51})
\oplus355({\bf 49})
\oplus413({\bf 47})
\oplus512({\bf 45})
\oplus579({\bf 43})
\oplus697({\bf 41})
\oplus767({\bf 39})
\oplus892({\bf 37})
\oplus962({\bf 35})
\oplus1085({\bf 33})
\oplus1137({\bf 31})
\oplus1248({\bf 29})
\oplus1272({\bf 27})
\oplus1354({\bf 25})
\oplus1339({\bf 23})
\oplus1383({\bf 21})
\oplus1314({\bf 19})
\oplus1315({\bf 17})
\oplus1192({\bf 15})
\oplus1140({\bf 13})
\oplus969({\bf 11})
\oplus871({\bf 9})
\oplus652({\bf 7})
\oplus525({\bf 5})
\oplus277({\bf 3})
\oplus128({\bf 1})$\\
%
${\bf 861840}$&=&
$({\bf 78})
\oplus2({\bf 76})
\oplus4({\bf 74})
\oplus8({\bf 72})
\oplus13({\bf 70})
\oplus22({\bf 68})
\oplus34({\bf 66})
\oplus51({\bf 64})
\oplus74({\bf 62})
\oplus104({\bf 60})
\oplus143({\bf 58})
\oplus192({\bf 56})
\oplus251({\bf 54})
\oplus323({\bf 52})
\oplus407({\bf 50})
\oplus504({\bf 48})
\oplus614({\bf 46})
\oplus735({\bf 44})
\oplus867({\bf 42})
\oplus1007({\bf 40})
\oplus1152({\bf 38})
\oplus1299({\bf 36})
\oplus1444({\bf 34})
\oplus1581({\bf 32})
\oplus1707({\bf 30})
\oplus1815({\bf 28})
\oplus1902({\bf 26})
\oplus1961({\bf 24})
\oplus1989({\bf 22})
\oplus1982({\bf 20})
\oplus1937({\bf 18})
\oplus1853({\bf 16})
\oplus1730({\bf 14})
\oplus1567({\bf 12})
\oplus1369({\bf 10})
\oplus1138({\bf 8})
\oplus879({\bf 6})
\oplus599({\bf 4})
\oplus303({\bf 2})$\\
%
${\bf 885248}$&=&
$({\bf 80})
\oplus2({\bf 78})
\oplus3({\bf 76})
\oplus7({\bf 74})
\oplus11({\bf 72})
\oplus18({\bf 70})
\oplus29({\bf 68})
\oplus43({\bf 66})
\oplus62({\bf 64})
\oplus89({\bf 62})
\oplus122({\bf 60})
\oplus164({\bf 58})
\oplus217({\bf 56})
\oplus280({\bf 54})
\oplus354({\bf 52})
\oplus443({\bf 50})
\oplus542({\bf 48})
\oplus652({\bf 46})
\oplus777({\bf 44})
\oplus907({\bf 42})
\oplus1045({\bf 40})
\oplus1190({\bf 38})
\oplus1332({\bf 36})
\oplus1471({\bf 34})
\oplus1605({\bf 32})
\oplus1723({\bf 30})
\oplus1824({\bf 28})
\oplus1905({\bf 26})
\oplus1957({\bf 24})
\oplus1976({\bf 22})
\oplus1967({\bf 20})
\oplus1916({\bf 18})
\oplus1827({\bf 16})
\oplus1705({\bf 14})
\oplus1541({\bf 12})
\oplus1342({\bf 10})
\oplus1118({\bf 8})
\oplus861({\bf 6})
\oplus585({\bf 4})
\oplus298({\bf 2})$\\
%
${\bf 915705}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus3({\bf 79})
\oplus4({\bf 77})
\oplus9({\bf 75})
\oplus13({\bf 73})
\oplus22({\bf 71})
\oplus31({\bf 69})
\oplus49({\bf 67})
\oplus66({\bf 65})
\oplus96({\bf 63})
\oplus125({\bf 61})
\oplus173({\bf 59})
\oplus219({\bf 57})
\oplus287({\bf 55})
\oplus353({\bf 53})
\oplus447({\bf 51})
\oplus534({\bf 49})
\oplus652({\bf 47})
\oplus758({\bf 45})
\oplus899({\bf 43})
\oplus1019({\bf 41})
\oplus1171({\bf 39})
\oplus1294({\bf 37})
\oplus1448({\bf 35})
\oplus1559({\bf 33})
\oplus1696({\bf 31})
\oplus1777({\bf 29})
\oplus1882({\bf 27})
\oplus1916({\bf 25})
\oplus1968({\bf 23})
\oplus1940({\bf 21})
\oplus1930({\bf 19})
\oplus1830({\bf 17})
\oplus1748({\bf 15})
\oplus1574({\bf 13})
\oplus1426({\bf 11})
\oplus1186({\bf 9})
\oplus979({\bf 7})
\oplus689({\bf 5})
\oplus446({\bf 3})
\oplus129({\bf 1})$\\
%
${\bf 980343}$&=&
$({\bf 79})
\oplus2({\bf 77})
\oplus4({\bf 75})
\oplus7({\bf 73})
\oplus14({\bf 71})
\oplus21({\bf 69})
\oplus35({\bf 67})
\oplus50({\bf 65})
\oplus76({\bf 63})
\oplus105({\bf 61})
\oplus147({\bf 59})
\oplus195({\bf 57})
\oplus261({\bf 55})
\oplus332({\bf 53})
\oplus426({\bf 51})
\oplus523({\bf 49})
\oplus648({\bf 47})
\oplus772({\bf 45})
\oplus921({\bf 43})
\oplus1067({\bf 41})
\oplus1236({\bf 39})
\oplus1391({\bf 37})
\oplus1563({\bf 35})
\oplus1709({\bf 33})
\oplus1869({\bf 31})
\oplus1985({\bf 29})
\oplus2106({\bf 27})
\oplus2171({\bf 25})
\oplus2233({\bf 23})
\oplus2228({\bf 21})
\oplus2211({\bf 19})
\oplus2121({\bf 17})
\oplus2021({\bf 15})
\oplus1841({\bf 13})
\oplus1656({\bf 11})
\oplus1395({\bf 9})
\oplus1141({\bf 7})
\oplus819({\bf 5})
\oplus514({\bf 3})
\oplus160({\bf 1})$\\
%
${\bf 2273920}$&=&
$({\bf 90})
\oplus({\bf 88})
\oplus3({\bf 86})
\oplus5({\bf 84})
\oplus9({\bf 82})
\oplus15({\bf 80})
\oplus24({\bf 78})
\oplus37({\bf 76})
\oplus56({\bf 74})
\oplus81({\bf 72})
\oplus115({\bf 70})
\oplus160({\bf 68})
\oplus217({\bf 66})
\oplus289({\bf 64})
\oplus379({\bf 62})
\oplus487({\bf 60})
\oplus616({\bf 58})
\oplus769({\bf 56})
\oplus944({\bf 54})
\oplus1143({\bf 52})
\oplus1367({\bf 50})
\oplus1612({\bf 48})
\oplus1876({\bf 46})
\oplus2159({\bf 44})
\oplus2451({\bf 42})
\oplus2750({\bf 40})
\oplus3050({\bf 38})
\oplus3340({\bf 36})
\oplus3613({\bf 34})
\oplus3864({\bf 32})
\oplus4077({\bf 30})
\oplus4248({\bf 28})
\oplus4369({\bf 26})
\oplus4429({\bf 24})
\oplus4422({\bf 22})
\oplus4349({\bf 20})
\oplus4197({\bf 18})
\oplus3971({\bf 16})
\oplus3673({\bf 14})
\oplus3301({\bf 12})
\oplus2862({\bf 10})
\oplus2368({\bf 8})
\oplus1821({\bf 6})
\oplus1235({\bf 4})
\oplus626({\bf 2})$\\
%
${\bf 2282280}$&=&
$({\bf 84})
\oplus2({\bf 82})
\oplus5({\bf 80})
\oplus9({\bf 78})
\oplus16({\bf 76})
\oplus28({\bf 74})
\oplus44({\bf 72})
\oplus67({\bf 70})
\oplus101({\bf 68})
\oplus145({\bf 66})
\oplus203({\bf 64})
\oplus279({\bf 62})
\oplus374({\bf 60})
\oplus491({\bf 58})
\oplus634({\bf 56})
\oplus802({\bf 54})
\oplus999({\bf 52})
\oplus1227({\bf 50})
\oplus1480({\bf 48})
\oplus1760({\bf 46})
\oplus2067({\bf 44})
\oplus2391({\bf 42})
\oplus2727({\bf 40})
\oplus3073({\bf 38})
\oplus3414({\bf 36})
\oplus3743({\bf 34})
\oplus4052({\bf 32})
\oplus4324({\bf 30})
\oplus4551({\bf 28})
\oplus4728({\bf 26})
\oplus4832({\bf 24})
\oplus4862({\bf 22})
\oplus4816({\bf 20})
\oplus4678({\bf 18})
\oplus4449({\bf 16})
\oplus4136({\bf 14})
\oplus3732({\bf 12})
\oplus3248({\bf 10})
\oplus2695({\bf 8})
\oplus2076({\bf 6})
\oplus1410({\bf 4})
\oplus717({\bf 2})$\\
%
${\bf 2785552}$&=&
$({\bf 106})
\oplus({\bf 102})
\oplus2({\bf 100})
\oplus3({\bf 98})
\oplus5({\bf 96})
\oplus8({\bf 94})
\oplus11({\bf 92})
\oplus18({\bf 90})
\oplus26({\bf 88})
\oplus36({\bf 86})
\oplus51({\bf 84})
\oplus72({\bf 82})
\oplus95({\bf 80})
\oplus128({\bf 78})
\oplus170({\bf 76})
\oplus218({\bf 74})
\oplus280({\bf 72})
\oplus355({\bf 70})
\oplus441({\bf 68})
\oplus547({\bf 66})
\oplus667({\bf 64})
\oplus802({\bf 62})
\oplus960({\bf 60})
\oplus1137({\bf 58})
\oplus1326({\bf 56})
\oplus1535({\bf 54})
\oplus1765({\bf 52})
\oplus2000({\bf 50})
\oplus2252({\bf 48})
\oplus2511({\bf 46})
\oplus2767({\bf 44})
\oplus3029({\bf 42})
\oplus3283({\bf 40})
\oplus3514({\bf 38})
\oplus3739({\bf 36})
\oplus3934({\bf 34})
\oplus4091({\bf 32})
\oplus4216({\bf 30})
\oplus4301({\bf 28})
\oplus4328({\bf 26})
\oplus4308({\bf 24})
\oplus4232({\bf 22})
\oplus4092({\bf 20})
\oplus3900({\bf 18})
\oplus3650({\bf 16})
\oplus3329({\bf 14})
\oplus2970({\bf 12})
\oplus2561({\bf 10})
\oplus2097({\bf 8})
\oplus1607({\bf 6})
\oplus1091({\bf 4})
\oplus546({\bf 2})$\\
%
${\bf 3424256}$&=&
$({\bf 85})
\oplus3({\bf 83})
\oplus6({\bf 81})
\oplus12({\bf 79})
\oplus21({\bf 77})
\oplus36({\bf 75})
\oplus58({\bf 73})
\oplus89({\bf 71})
\oplus134({\bf 69})
\oplus193({\bf 67})
\oplus273({\bf 65})
\oplus376({\bf 63})
\oplus506({\bf 61})
\oplus668({\bf 59})
\oplus864({\bf 57})
\oplus1101({\bf 55})
\oplus1376({\bf 53})
\oplus1694({\bf 51})
\oplus2055({\bf 49})
\oplus2454({\bf 47})
\oplus2892({\bf 45})
\oplus3360({\bf 43})
\oplus3851({\bf 41})
\oplus4357({\bf 39})
\oplus4863({\bf 37})
\oplus5358({\bf 35})
\oplus5827({\bf 33})
\oplus6252({\bf 31})
\oplus6619({\bf 29})
\oplus6910({\bf 27})
\oplus7112({\bf 25})
\oplus7208({\bf 23})
\oplus7188({\bf 21})
\oplus7046({\bf 19})
\oplus6769({\bf 17})
\oplus6364({\bf 15})
\oplus5830({\bf 13})
\oplus5169({\bf 11})
\oplus4400({\bf 9})
\oplus3530({\bf 7})
\oplus2581({\bf 5})
\oplus1574({\bf 3})
\oplus528({\bf 1})$\\
%
${\bf 3635840}$&=&
$({\bf 90})
\oplus2({\bf 88})
\oplus4({\bf 86})
\oplus8({\bf 84})
\oplus14({\bf 82})
\oplus24({\bf 80})
\oplus38({\bf 78})
\oplus60({\bf 76})
\oplus89({\bf 74})
\oplus130({\bf 72})
\oplus185({\bf 70})
\oplus256({\bf 68})
\oplus348({\bf 66})
\oplus464({\bf 64})
\oplus606({\bf 62})
\oplus780({\bf 60})
\oplus987({\bf 58})
\oplus1229({\bf 56})
\oplus1510({\bf 54})
\oplus1829({\bf 52})
\oplus2184({\bf 50})
\oplus2576({\bf 48})
\oplus3000({\bf 46})
\oplus3448({\bf 44})
\oplus3917({\bf 42})
\oplus4396({\bf 40})
\oplus4872({\bf 38})
\oplus5337({\bf 36})
\oplus5777({\bf 34})
\oplus6173({\bf 32})
\oplus6518({\bf 30})
\oplus6793({\bf 28})
\oplus6984({\bf 26})
\oplus7082({\bf 24})
\oplus7076({\bf 22})
\oplus6953({\bf 20})
\oplus6715({\bf 18})
\oplus6356({\bf 16})
\oplus5875({\bf 14})
\oplus5282({\bf 12})
\oplus4584({\bf 10})
\oplus3787({\bf 8})
\oplus2915({\bf 6})
\oplus1980({\bf 4})
\oplus999({\bf 2})$\\
%
${\bf 3792096}$&=&
$({\bf 88})
\oplus3({\bf 86})
\oplus5({\bf 84})
\oplus10({\bf 82})
\oplus18({\bf 80})
\oplus31({\bf 78})
\oplus49({\bf 76})
\oplus75({\bf 74})
\oplus113({\bf 72})
\oplus165({\bf 70})
\oplus232({\bf 68})
\oplus321({\bf 66})
\oplus434({\bf 64})
\oplus577({\bf 62})
\oplus750({\bf 60})
\oplus959({\bf 58})
\oplus1209({\bf 56})
\oplus1499({\bf 54})
\oplus1830({\bf 52})
\oplus2203({\bf 50})
\oplus2618({\bf 48})
\oplus3070({\bf 46})
\oplus3550({\bf 44})
\oplus4054({\bf 42})
\oplus4575({\bf 40})
\oplus5097({\bf 38})
\oplus5608({\bf 36})
\oplus6091({\bf 34})
\oplus6538({\bf 32})
\oplus6927({\bf 30})
\oplus7241({\bf 28})
\oplus7466({\bf 26})
\oplus7592({\bf 24})
\oplus7603({\bf 22})
\oplus7489({\bf 20})
\oplus7243({\bf 18})
\oplus6869({\bf 16})
\oplus6361({\bf 14})
\oplus5725({\bf 12})
\oplus4970({\bf 10})
\oplus4114({\bf 8})
\oplus3169({\bf 6})
\oplus2151({\bf 4})
\oplus1086({\bf 2})$\\
%
${\bf 4522000}$&=&
$({\bf 88})
\oplus2({\bf 86})
\oplus5({\bf 84})
\oplus10({\bf 82})
\oplus18({\bf 80})
\oplus31({\bf 78})
\oplus52({\bf 76})
\oplus80({\bf 74})
\oplus122({\bf 72})
\oplus180({\bf 70})
\oplus256({\bf 68})
\oplus358({\bf 66})
\oplus489({\bf 64})
\oplus652({\bf 62})
\oplus856({\bf 60})
\oplus1103({\bf 58})
\oplus1394({\bf 56})
\oplus1739({\bf 54})
\oplus2135({\bf 52})
\oplus2580({\bf 50})
\oplus3078({\bf 48})
\oplus3622({\bf 46})
\oplus4202({\bf 44})
\oplus4816({\bf 42})
\oplus5449({\bf 40})
\oplus6083({\bf 38})
\oplus6710({\bf 36})
\oplus7309({\bf 34})
\oplus7854({\bf 32})
\oplus8337({\bf 30})
\oplus8732({\bf 28})
\oplus9015({\bf 26})
\oplus9179({\bf 24})
\oplus9205({\bf 22})
\oplus9072({\bf 20})
\oplus8788({\bf 18})
\oplus8340({\bf 16})
\oplus7724({\bf 14})
\oplus6959({\bf 12})
\oplus6049({\bf 10})
\oplus5003({\bf 8})
\oplus3855({\bf 6})
\oplus2621({\bf 4})
\oplus1322({\bf 2})$\\
%
${\bf 5248750}$&=&
$({\bf 105})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus6({\bf 97})
\oplus7({\bf 95})
\oplus15({\bf 93})
\oplus19({\bf 91})
\oplus35({\bf 89})
\oplus44({\bf 87})
\oplus71({\bf 85})
\oplus94({\bf 83})
\oplus140({\bf 81})
\oplus178({\bf 79})
\oplus254({\bf 77})
\oplus320({\bf 75})
\oplus434({\bf 73})
\oplus538({\bf 71})
\oplus704({\bf 69})
\oplus856({\bf 67})
\oplus1088({\bf 65})
\oplus1297({\bf 63})
\oplus1600({\bf 61})
\oplus1879({\bf 59})
\oplus2261({\bf 57})
\oplus2600({\bf 55})
\oplus3062({\bf 53})
\oplus3460({\bf 51})
\oplus3983({\bf 49})
\oplus4422({\bf 47})
\oplus4986({\bf 45})
\oplus5431({\bf 43})
\oplus6008({\bf 41})
\oplus6419({\bf 39})
\oplus6953({\bf 37})
\oplus7295({\bf 35})
\oplus7742({\bf 33})
\oplus7946({\bf 31})
\oplus8262({\bf 29})
\oplus8293({\bf 27})
\oplus8421({\bf 25})
\oplus8241({\bf 23})
\oplus8155({\bf 21})
\oplus7734({\bf 19})
\oplus7427({\bf 17})
\oplus6763({\bf 15})
\oplus6228({\bf 13})
\oplus5357({\bf 11})
\oplus4630({\bf 9})
\oplus3572({\bf 7})
\oplus2712({\bf 5})
\oplus1544({\bf 3})
\oplus601({\bf 1})$\\
%
${\bf 6619239}$&=&
$({\bf 93})
\oplus({\bf 91})
\oplus5({\bf 89})
\oplus7({\bf 87})
\oplus17({\bf 85})
\oplus24({\bf 83})
\oplus46({\bf 81})
\oplus67({\bf 79})
\oplus110({\bf 77})
\oplus154({\bf 75})
\oplus234({\bf 73})
\oplus318({\bf 71})
\oplus454({\bf 69})
\oplus596({\bf 67})
\oplus812({\bf 65})
\oplus1037({\bf 63})
\oplus1356({\bf 61})
\oplus1685({\bf 59})
\oplus2129({\bf 57})
\oplus2578({\bf 55})
\oplus3160({\bf 53})
\oplus3732({\bf 51})
\oplus4450({\bf 49})
\oplus5134({\bf 47})
\oplus5964({\bf 45})
\oplus6723({\bf 43})
\oplus7618({\bf 41})
\oplus8396({\bf 39})
\oplus9288({\bf 37})
\oplus9999({\bf 35})
\oplus10800({\bf 33})
\oplus11354({\bf 31})
\oplus11966({\bf 29})
\oplus12262({\bf 27})
\oplus12589({\bf 25})
\oplus12546({\bf 23})
\oplus12512({\bf 21})
\oplus12066({\bf 19})
\oplus11628({\bf 17})
\oplus10759({\bf 15})
\oplus9915({\bf 13})
\oplus8645({\bf 11})
\oplus7442({\bf 9})
\oplus5846({\bf 7})
\oplus4373({\bf 5})
\oplus2560({\bf 3})
\oplus943({\bf 1})$\\
%
${\bf 6760390}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus4({\bf 91})
\oplus6({\bf 89})
\oplus14({\bf 87})
\oplus21({\bf 85})
\oplus38({\bf 83})
\oplus56({\bf 81})
\oplus92({\bf 79})
\oplus130({\bf 77})
\oplus197({\bf 75})
\oplus269({\bf 73})
\oplus385({\bf 71})
\oplus510({\bf 69})
\oplus694({\bf 67})
\oplus894({\bf 65})
\oplus1171({\bf 63})
\oplus1466({\bf 61})
\oplus1857({\bf 59})
\oplus2265({\bf 57})
\oplus2786({\bf 55})
\oplus3316({\bf 53})
\oplus3968({\bf 51})
\oplus4613({\bf 49})
\oplus5383({\bf 47})
\oplus6117({\bf 45})
\oplus6967({\bf 43})
\oplus7742({\bf 41})
\oplus8615({\bf 39})
\oplus9360({\bf 37})
\oplus10176({\bf 35})
\oplus10806({\bf 33})
\oplus11474({\bf 31})
\oplus11896({\bf 29})
\oplus12322({\bf 27})
\oplus12446({\bf 25})
\oplus12551({\bf 23})
\oplus12308({\bf 21})
\oplus12032({\bf 19})
\oplus11385({\bf 17})
\oplus10711({\bf 15})
\oplus9661({\bf 13})
\oplus8611({\bf 11})
\oplus7207({\bf 9})
\oplus5850({\bf 7})
\oplus4183({\bf 5})
\oplus2623({\bf 3})
\oplus814({\bf 1})$\\
%
${\bf 7142499}$&=&
$({\bf 91})
\oplus2({\bf 89})
\oplus6({\bf 87})
\oplus10({\bf 85})
\oplus21({\bf 83})
\oplus34({\bf 81})
\oplus59({\bf 79})
\oplus90({\bf 77})
\oplus142({\bf 75})
\oplus205({\bf 73})
\oplus302({\bf 71})
\oplus417({\bf 69})
\oplus583({\bf 67})
\oplus775({\bf 65})
\oplus1036({\bf 63})
\oplus1333({\bf 61})
\oplus1717({\bf 59})
\oplus2143({\bf 57})
\oplus2672({\bf 55})
\oplus3242({\bf 53})
\oplus3926({\bf 51})
\oplus4640({\bf 49})
\oplus5468({\bf 47})
\oplus6303({\bf 45})
\oplus7239({\bf 43})
\oplus8145({\bf 41})
\oplus9125({\bf 39})
\oplus10024({\bf 37})
\oplus10959({\bf 35})
\oplus11750({\bf 33})
\oplus12532({\bf 31})
\oplus13103({\bf 29})
\oplus13619({\bf 27})
\oplus13861({\bf 25})
\oplus14008({\bf 23})
\oplus13832({\bf 21})
\oplus13537({\bf 19})
\oplus12891({\bf 17})
\oplus12124({\bf 15})
\oplus11004({\bf 13})
\oplus9790({\bf 11})
\oplus8249({\bf 9})
\oplus6665({\bf 7})
\oplus4809({\bf 5})
\oplus2981({\bf 3})
\oplus957({\bf 1})$\\
%
${\bf 7482618}$&=&
$({\bf 93})
\oplus2({\bf 91})
\oplus5({\bf 89})
\oplus9({\bf 87})
\oplus18({\bf 85})
\oplus29({\bf 83})
\oplus51({\bf 81})
\oplus77({\bf 79})
\oplus122({\bf 77})
\oplus177({\bf 75})
\oplus261({\bf 73})
\oplus363({\bf 71})
\oplus507({\bf 69})
\oplus679({\bf 67})
\oplus911({\bf 65})
\oplus1178({\bf 63})
\oplus1524({\bf 61})
\oplus1913({\bf 59})
\oplus2396({\bf 57})
\oplus2925({\bf 55})
\oplus3559({\bf 53})
\oplus4234({\bf 51})
\oplus5016({\bf 49})
\oplus5821({\bf 47})
\oplus6725({\bf 45})
\oplus7622({\bf 43})
\oplus8594({\bf 41})
\oplus9515({\bf 39})
\oplus10477({\bf 37})
\oplus11332({\bf 35})
\oplus12184({\bf 33})
\oplus12865({\bf 31})
\oplus13496({\bf 29})
\oplus13894({\bf 27})
\oplus14198({\bf 25})
\oplus14215({\bf 23})
\oplus14106({\bf 21})
\oplus13674({\bf 19})
\oplus13104({\bf 17})
\oplus12197({\bf 15})
\oplus11164({\bf 13})
\oplus9811({\bf 11})
\oplus8368({\bf 9})
\oplus6647({\bf 7})
\oplus4898({\bf 5})
\oplus2936({\bf 3})
\oplus1024({\bf 1})$\\
%
${\bf 9405760}$&=&
$({\bf 100})
\oplus({\bf 98})
\oplus3({\bf 96})
\oplus6({\bf 94})
\oplus11({\bf 92})
\oplus19({\bf 90})
\oplus32({\bf 88})
\oplus50({\bf 86})
\oplus78({\bf 84})
\oplus117({\bf 82})
\oplus170({\bf 80})
\oplus243({\bf 78})
\oplus340({\bf 76})
\oplus464({\bf 74})
\oplus625({\bf 72})
\oplus827({\bf 70})
\oplus1075({\bf 68})
\oplus1379({\bf 66})
\oplus1744({\bf 64})
\oplus2173({\bf 62})
\oplus2676({\bf 60})
\oplus3254({\bf 58})
\oplus3906({\bf 56})
\oplus4638({\bf 54})
\oplus5444({\bf 52})
\oplus6316({\bf 50})
\oplus7251({\bf 48})
\oplus8236({\bf 46})
\oplus9250({\bf 44})
\oplus10285({\bf 42})
\oplus11314({\bf 40})
\oplus12311({\bf 38})
\oplus13257({\bf 36})
\oplus14123({\bf 34})
\oplus14873({\bf 32})
\oplus15493({\bf 30})
\oplus15948({\bf 28})
\oplus16211({\bf 26})
\oplus16269({\bf 24})
\oplus16102({\bf 22})
\oplus15689({\bf 20})
\oplus15037({\bf 18})
\oplus14137({\bf 16})
\oplus12991({\bf 14})
\oplus11621({\bf 12})
\oplus10041({\bf 10})
\oplus8268({\bf 8})
\oplus6346({\bf 6})
\oplus4302({\bf 4})
\oplus2169({\bf 2})$\\
%
${\bf 9480240}$&=&
$({\bf 96})
\oplus2({\bf 94})
\oplus5({\bf 92})
\oplus9({\bf 90})
\oplus17({\bf 88})
\oplus29({\bf 86})
\oplus48({\bf 84})
\oplus76({\bf 82})
\oplus117({\bf 80})
\oplus173({\bf 78})
\oplus252({\bf 76})
\oplus356({\bf 74})
\oplus494({\bf 72})
\oplus671({\bf 70})
\oplus895({\bf 68})
\oplus1174({\bf 66})
\oplus1515({\bf 64})
\oplus1925({\bf 62})
\oplus2412({\bf 60})
\oplus2979({\bf 58})
\oplus3632({\bf 56})
\oplus4371({\bf 54})
\oplus5195({\bf 52})
\oplus6102({\bf 50})
\oplus7081({\bf 48})
\oplus8124({\bf 46})
\oplus9214({\bf 44})
\oplus10334({\bf 42})
\oplus11460({\bf 40})
\oplus12568({\bf 38})
\oplus13627({\bf 36})
\oplus14611({\bf 34})
\oplus15483({\bf 32})
\oplus16217({\bf 30})
\oplus16776({\bf 28})
\oplus17137({\bf 26})
\oplus17270({\bf 24})
\oplus17157({\bf 22})
\oplus16779({\bf 20})
\oplus16131({\bf 18})
\oplus15205({\bf 16})
\oplus14011({\bf 14})
\oplus12557({\bf 12})
\oplus10867({\bf 10})
\oplus8965({\bf 8})
\oplus6887({\bf 6})
\oplus4670({\bf 4})
\oplus2359({\bf 2})$\\
%
${\bf 11316305}$&=&
$({\bf 95})
\oplus3({\bf 93})
\oplus5({\bf 91})
\oplus12({\bf 89})
\oplus21({\bf 87})
\oplus37({\bf 85})
\oplus61({\bf 83})
\oplus98({\bf 81})
\oplus148({\bf 79})
\oplus225({\bf 77})
\oplus322({\bf 75})
\oplus459({\bf 73})
\oplus635({\bf 71})
\oplus866({\bf 69})
\oplus1148({\bf 67})
\oplus1513({\bf 65})
\oplus1943({\bf 63})
\oplus2473({\bf 61})
\oplus3088({\bf 59})
\oplus3817({\bf 57})
\oplus4634({\bf 55})
\oplus5583({\bf 53})
\oplus6608({\bf 51})
\oplus7756({\bf 49})
\oplus8972({\bf 47})
\oplus10282({\bf 45})
\oplus11612({\bf 43})
\oplus13011({\bf 41})
\oplus14365({\bf 39})
\oplus15722({\bf 37})
\oplus16974({\bf 35})
\oplus18152({\bf 33})
\oplus19135({\bf 31})
\oplus19987({\bf 29})
\oplus20551({\bf 27})
\oplus20909({\bf 25})
\oplus20932({\bf 23})
\oplus20688({\bf 21})
\oplus20052({\bf 19})
\oplus19152({\bf 17})
\oplus17839({\bf 15})
\oplus16264({\bf 13})
\oplus14324({\bf 11})
\oplus12163({\bf 9})
\oplus9692({\bf 7})
\oplus7106({\bf 5})
\oplus4291({\bf 3})
\oplus1460({\bf 1})$\\
%
${\bf 11376288}$&=&
$({\bf 104})
\oplus({\bf 102})
\oplus3({\bf 100})
\oplus5({\bf 98})
\oplus9({\bf 96})
\oplus16({\bf 94})
\oplus26({\bf 92})
\oplus41({\bf 90})
\oplus64({\bf 88})
\oplus95({\bf 86})
\oplus141({\bf 84})
\oplus201({\bf 82})
\oplus283({\bf 80})
\oplus390({\bf 78})
\oplus528({\bf 76})
\oplus705({\bf 74})
\oplus925({\bf 72})
\oplus1196({\bf 70})
\oplus1526({\bf 68})
\oplus1920({\bf 66})
\oplus2387({\bf 64})
\oplus2930({\bf 62})
\oplus3554({\bf 60})
\oplus4263({\bf 58})
\oplus5055({\bf 56})
\oplus5932({\bf 54})
\oplus6885({\bf 52})
\oplus7909({\bf 50})
\oplus8992({\bf 48})
\oplus10120({\bf 46})
\oplus11275({\bf 44})
\oplus12437({\bf 42})
\oplus13579({\bf 40})
\oplus14678({\bf 38})
\oplus15703({\bf 36})
\oplus16628({\bf 34})
\oplus17418({\bf 32})
\oplus18049({\bf 30})
\oplus18488({\bf 28})
\oplus18715({\bf 26})
\oplus18706({\bf 24})
\oplus18443({\bf 22})
\oplus17915({\bf 20})
\oplus17117({\bf 18})
\oplus16047({\bf 16})
\oplus14718({\bf 14})
\oplus13136({\bf 12})
\oplus11329({\bf 10})
\oplus9320({\bf 8})
\oplus7143({\bf 6})
\oplus4838({\bf 4})
\oplus2441({\bf 2})$\\
%
${\bf 12609597}$&=&
$({\bf 101})
\oplus2({\bf 99})
\oplus3({\bf 97})
\oplus8({\bf 95})
\oplus13({\bf 93})
\oplus22({\bf 91})
\oplus38({\bf 89})
\oplus60({\bf 87})
\oplus91({\bf 85})
\oplus140({\bf 83})
\oplus202({\bf 81})
\oplus290({\bf 79})
\oplus407({\bf 77})
\oplus560({\bf 75})
\oplus752({\bf 73})
\oplus1004({\bf 71})
\oplus1307({\bf 69})
\oplus1683({\bf 67})
\oplus2136({\bf 65})
\oplus2676({\bf 63})
\oplus3298({\bf 61})
\oplus4035({\bf 59})
\oplus4854({\bf 57})
\oplus5787({\bf 55})
\oplus6815({\bf 53})
\oplus7941({\bf 51})
\oplus9137({\bf 49})
\oplus10429({\bf 47})
\oplus11747({\bf 45})
\oplus13114({\bf 43})
\oplus14476({\bf 41})
\oplus15825({\bf 39})
\oplus17091({\bf 37})
\oplus18303({\bf 35})
\oplus19347({\bf 33})
\oplus20253({\bf 31})
\oplus20944({\bf 29})
\oplus21416({\bf 27})
\oplus21594({\bf 25})
\oplus21531({\bf 23})
\oplus21110({\bf 21})
\oplus20405({\bf 19})
\oplus19353({\bf 17})
\oplus18003({\bf 15})
\oplus16304({\bf 13})
\oplus14370({\bf 11})
\oplus12121({\bf 9})
\oplus9686({\bf 7})
\oplus7046({\bf 5})
\oplus4296({\bf 3})
\oplus1421({\bf 1})$\\
%
${\bf 13069056}$&=&
$2({\bf 94})
\oplus3({\bf 92})
\oplus8({\bf 90})
\oplus16({\bf 88})
\oplus28({\bf 86})
\oplus49({\bf 84})
\oplus82({\bf 82})
\oplus127({\bf 80})
\oplus196({\bf 78})
\oplus291({\bf 76})
\oplus419({\bf 74})
\oplus592({\bf 72})
\oplus819({\bf 70})
\oplus1105({\bf 68})
\oplus1470({\bf 66})
\oplus1921({\bf 64})
\oplus2464({\bf 62})
\oplus3119({\bf 60})
\oplus3890({\bf 58})
\oplus4777({\bf 56})
\oplus5796({\bf 54})
\oplus6941({\bf 52})
\oplus8199({\bf 50})
\oplus9577({\bf 48})
\oplus11051({\bf 46})
\oplus12595({\bf 44})
\oplus14196({\bf 42})
\oplus15818({\bf 40})
\oplus17411({\bf 38})
\oplus18957({\bf 36})
\oplus20399({\bf 34})
\oplus21683({\bf 32})
\oplus22780({\bf 30})
\oplus23638({\bf 28})
\oplus24197({\bf 26})
\oplus24448({\bf 24})
\oplus24341({\bf 22})
\oplus23844({\bf 20})
\oplus22963({\bf 18})
\oplus21684({\bf 16})
\oplus19997({\bf 14})
\oplus17948({\bf 12})
\oplus15550({\bf 10})
\oplus12831({\bf 8})
\oplus9865({\bf 6})
\oplus6698({\bf 4})
\oplus3377({\bf 2})$\\
%
${\bf 13728792}$&=&
$({\bf 101})
\oplus({\bf 99})
\oplus5({\bf 97})
\oplus6({\bf 95})
\oplus15({\bf 93})
\oplus23({\bf 91})
\oplus42({\bf 89})
\oplus62({\bf 87})
\oplus104({\bf 85})
\oplus146({\bf 83})
\oplus226({\bf 81})
\oplus311({\bf 79})
\oplus450({\bf 77})
\oplus602({\bf 75})
\oplus833({\bf 73})
\oplus1081({\bf 71})
\oplus1438({\bf 69})
\oplus1824({\bf 67})
\oplus2342({\bf 65})
\oplus2896({\bf 63})
\oplus3619({\bf 61})
\oplus4366({\bf 59})
\oplus5313({\bf 57})
\oplus6276({\bf 55})
\oplus7444({\bf 53})
\oplus8610({\bf 51})
\oplus9987({\bf 49})
\oplus11304({\bf 47})
\oplus12827({\bf 45})
\oplus14231({\bf 43})
\oplus15798({\bf 41})
\oplus17168({\bf 39})
\oplus18666({\bf 37})
\oplus19854({\bf 35})
\oplus21122({\bf 33})
\oplus21990({\bf 31})
\oplus22861({\bf 29})
\oplus23247({\bf 27})
\oplus23598({\bf 25})
\oplus23359({\bf 23})
\oplus23072({\bf 21})
\oplus22151({\bf 19})
\oplus21158({\bf 17})
\oplus19524({\bf 15})
\oplus17860({\bf 13})
\oplus15557({\bf 11})
\oplus13298({\bf 9})
\oplus10472({\bf 7})
\oplus7761({\bf 5})
\oplus4586({\bf 3})
\oplus1655({\bf 1})$\\
%
${\bf 14220360}$&=&
$({\bf 102})
\oplus({\bf 100})
\oplus3({\bf 98})
\oplus6({\bf 96})
\oplus12({\bf 94})
\oplus20({\bf 92})
\oplus34({\bf 90})
\oplus55({\bf 88})
\oplus87({\bf 86})
\oplus131({\bf 84})
\oplus194({\bf 82})
\oplus280({\bf 80})
\oplus397({\bf 78})
\oplus548({\bf 76})
\oplus745({\bf 74})
\oplus996({\bf 72})
\oplus1310({\bf 70})
\oplus1695({\bf 68})
\oplus2162({\bf 66})
\oplus2722({\bf 64})
\oplus3382({\bf 62})
\oplus4146({\bf 60})
\oplus5022({\bf 58})
\oplus6014({\bf 56})
\oplus7118({\bf 54})
\oplus8330({\bf 52})
\oplus9640({\bf 50})
\oplus11041({\bf 48})
\oplus12510({\bf 46})
\oplus14024({\bf 44})
\oplus15556({\bf 42})
\oplus17081({\bf 40})
\oplus18557({\bf 38})
\oplus19947({\bf 36})
\oplus21210({\bf 34})
\oplus22313({\bf 32})
\oplus23207({\bf 30})
\oplus23856({\bf 28})
\oplus24222({\bf 26})
\oplus24283({\bf 24})
\oplus24006({\bf 22})
\oplus23375({\bf 20})
\oplus22378({\bf 18})
\oplus21024({\bf 16})
\oplus19313({\bf 14})
\oplus17263({\bf 12})
\oplus14903({\bf 10})
\oplus12275({\bf 8})
\oplus9417({\bf 6})
\oplus6379({\bf 4})
\oplus3218({\bf 2})$\\
%
${\bf 14910896}$&=&
$({\bf 98})
\oplus2({\bf 96})
\oplus4({\bf 94})
\oplus10({\bf 92})
\oplus18({\bf 90})
\oplus31({\bf 88})
\oplus54({\bf 86})
\oplus86({\bf 84})
\oplus135({\bf 82})
\oplus204({\bf 80})
\oplus299({\bf 78})
\oplus429({\bf 76})
\oplus604({\bf 74})
\oplus829({\bf 72})
\oplus1116({\bf 70})
\oplus1482({\bf 68})
\oplus1932({\bf 66})
\oplus2476({\bf 64})
\oplus3135({\bf 62})
\oplus3907({\bf 60})
\oplus4805({\bf 58})
\oplus5839({\bf 56})
\oplus6998({\bf 54})
\oplus8291({\bf 52})
\oplus9711({\bf 50})
\oplus11235({\bf 48})
\oplus12853({\bf 46})
\oplus14547({\bf 44})
\oplus16277({\bf 42})
\oplus18008({\bf 40})
\oplus19713({\bf 38})
\oplus21337({\bf 36})
\oplus22832({\bf 34})
\oplus24166({\bf 32})
\oplus25266({\bf 30})
\oplus26102({\bf 28})
\oplus26637({\bf 26})
\oplus26809({\bf 24})
\oplus26601({\bf 22})
\oplus26000({\bf 20})
\oplus24969({\bf 18})
\oplus23517({\bf 16})
\oplus21658({\bf 14})
\oplus19401({\bf 12})
\oplus16777({\bf 10})
\oplus13841({\bf 8})
\oplus10626({\bf 6})
\oplus7200({\bf 4})
\oplus3645({\bf 2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 8 (R)}

\subsubsubsection{$\mathfrak{so}_{16}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_8\supset\mathfrak{so}_{16}$(R)}
}
\label{Table:Branching-rules-E8_D8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E8_D8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{so}_{16}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 248}$&=&
$({\bf 120})
\oplus({\bf 128'})$\\
%
${\bf 3875}$&=&
$({\bf 135})
\oplus({\bf 1920'})
\oplus({\bf 1820})$\\
%
${\bf 27000}$&=&
$({\bf 5304})
\oplus({\bf 13312'})
\oplus({\bf 6435})
\oplus({\bf 1820})
\oplus({\bf 128'})
\oplus({\bf 1})$\\
%
${\bf 30380}$&=&
$({\bf 7020})
\oplus({\bf 13312'})
\oplus({\bf 1920'})
\oplus({\bf 8008})
\oplus({\bf 120})$\\
%
${\bf 147250}$&=&
$({\bf 15360'})
\oplus({\bf 60060})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 56320'})
\oplus({\bf 1920'})
\oplus({\bf 6435'})$\\
%
${\bf 779247}$&=&
$({\bf 8925})
\oplus({\bf 141440'})
\oplus({\bf 15360'})
\oplus({\bf 141372})
\oplus({\bf 162162})
\oplus({\bf 60060})
\oplus({\bf 7020})
\oplus({\bf 161280'})
\oplus({\bf 56320'})
\oplus({\bf 13312'})
\oplus({\bf 1920'})
\oplus({\bf 8008})
\oplus({\bf 1820})
\oplus({\bf 120})
\oplus({\bf 128'})$\\
%
${\bf 1763125}$&=&
$({\bf 129675})
\oplus({\bf 524160'})
\oplus({\bf 595595})
\oplus({\bf 141372})
\oplus({\bf 183040'})
\oplus({\bf 161280'})
\oplus({\bf 13312'})
\oplus({\bf 6435})
\oplus({\bf 8008})
\oplus({\bf 120})
\oplus({\bf 128'})$\\
%
${\bf 2450240}$&=&
$({\bf 176800})
\oplus({\bf 670208'})
\oplus({\bf 141440'})
\oplus({\bf 15360'})
\oplus({\bf 89760})
\oplus({\bf 716040})
\oplus({\bf 5304})
\oplus({\bf 162162})
\oplus({\bf 60060})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 326144'})
\oplus({\bf 56320'})
\oplus({\bf 13312'})
\oplus({\bf 1920'})
\oplus({\bf 6435'})
\oplus({\bf 1820})$\\
%
${\bf 4096000}$&=&
$({\bf 344064})
\oplus({\bf 524160'})
\oplus({\bf 670208'})
\oplus({\bf 141440'})
\oplus({\bf 595595})
\oplus({\bf 716040})
\oplus({\bf 141372})
\oplus({\bf 5304})
\oplus({\bf 162162})
\oplus({\bf 60060})
\oplus({\bf 7020})
\oplus({\bf 465920'})
\oplus({\bf 161280'})
\oplus({\bf 56320'})
\oplus2({\bf 13312'})
\oplus({\bf 1920'})
\oplus({\bf 6435})
\oplus({\bf 8008})
\oplus({\bf 1820})
\oplus({\bf 120})
\oplus({\bf 128'})$\\
%
${\bf 4881384}$&=&
$({\bf 3740})
\oplus({\bf 87040'})
\oplus({\bf 700128'})
\oplus({\bf 176800})
\oplus({\bf 2036736'})
\oplus({\bf 141440'})
\oplus({\bf 771120})
\oplus({\bf 716040})
\oplus({\bf 5304})
\oplus({\bf 60060})
\oplus({\bf 161280'})
\oplus({\bf 13312'})
\oplus({\bf 6435})
\oplus({\bf 1820})
\oplus({\bf 128'})
\oplus({\bf 1})$\\
%
${\bf 6696000}$&=&
$({\bf 87040'})
\oplus({\bf 850850})
\oplus({\bf 176800})
\oplus({\bf 8925})
\oplus({\bf 2036736'})
\oplus({\bf 670208'})
\oplus({\bf 141440'})
\oplus({\bf 15360'})
\oplus({\bf 1336608})
\oplus({\bf 595595'})
\oplus({\bf 141372})
\oplus({\bf 162162})
\oplus({\bf 60060})
\oplus({\bf 7020})
\oplus({\bf 326144'})
\oplus({\bf 56320'})
\oplus({\bf 13312'})
\oplus({\bf 1920'})
\oplus({\bf 8008})
\oplus({\bf 120})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{5}\oplus\mathfrak{su}_{5}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_8\supset\mathfrak{su}_{5}\oplus\mathfrak{su}_{5}$(R)}
}
\label{Table:Branching-rules-E8_A4-A4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{su}_{5}\oplus\mathfrak{su}_{5}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E8_A4-A4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{su}_{5}\oplus\mathfrak{su}_{5}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 248}$&=&
$({\bf 24,1})
\oplus({\bf 5,10})
\oplus({\bf 10,\overline{5}})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{5},\overline{10}})
\oplus({\bf 1,24})$\\
%
${\bf 3875}$&=&
$({\bf 15,\overline{5}})
\oplus({\bf \overline{40},5})
\oplus({\bf \overline{45},\overline{10}})
\oplus({\bf 75,1})
\oplus({\bf 24,24})
\oplus({\bf 24,1})
\oplus({\bf 45,10})
\oplus({\bf 5,15})
\oplus({\bf 5,40})
\oplus({\bf 5,10})
\oplus({\bf 40,\overline{5}})
\oplus({\bf 10,\overline{45}})
\oplus({\bf 10,\overline{5}})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{10},45})
\oplus({\bf \overline{10},5})
\oplus({\bf \overline{5},\overline{40}})
\oplus({\bf \overline{5},\overline{15}})
\oplus({\bf \overline{5},\overline{10}})
\oplus({\bf 1,75})
\oplus({\bf 1,24})
\oplus({\bf 1,1})$\\
%
${\bf 27000}$&=&
$({\bf 200,1})
\oplus({\bf 70,10})
\oplus({\bf 175,\overline{5}})
\oplus({\bf 15,\overline{50}})
\oplus({\bf 15,\overline{5}})
\oplus({\bf \overline{175},5})
\oplus({\bf \overline{40},45})
\oplus({\bf \overline{40},5})
\oplus({\bf \overline{50},\overline{15}})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{45},\overline{40}})
\oplus2({\bf \overline{45},\overline{10}})
\oplus({\bf 75,24})
\oplus({\bf 75,1})
\oplus({\bf 24,75})
\oplus2({\bf 24,24})
\oplus2({\bf 24,1})
\oplus({\bf 50,15})
\oplus({\bf 45,40})
\oplus2({\bf 45,10})
\oplus({\bf 5,175})
\oplus({\bf 5,15})
\oplus({\bf 5,40})
\oplus2({\bf 5,10})
\oplus({\bf 40,\overline{45}})
\oplus({\bf 40,\overline{5}})
\oplus({\bf 10,\overline{70}})
\oplus2({\bf 10,\overline{45}})
\oplus2({\bf 10,\overline{5}})
\oplus({\bf \overline{15},50})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{10},70})
\oplus2({\bf \overline{10},45})
\oplus2({\bf \overline{10},5})
\oplus({\bf \overline{5},\overline{175}})
\oplus({\bf \overline{5},\overline{40}})
\oplus({\bf \overline{5},\overline{15}})
\oplus2({\bf \overline{5},\overline{10}})
\oplus({\bf 1,200})
\oplus({\bf 1,75})
\oplus2({\bf 1,24})
\oplus2({\bf 1,1})$\\
%
${\bf 30380}$&=&
$({\bf 126,1})
\oplus({\bf 70,10})
\oplus({\bf 175,\overline{5}})
\oplus({\bf 15,\overline{45}})
\oplus({\bf 15,\overline{5}})
\oplus({\bf \overline{175},5})
\oplus({\bf \overline{40},45})
\oplus2({\bf \overline{40},5})
\oplus({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{45},\overline{40}})
\oplus({\bf \overline{45},\overline{15}})
\oplus2({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,24})
\oplus({\bf 75,1})
\oplus({\bf 24,75})
\oplus3({\bf 24,24})
\oplus2({\bf 24,1})
\oplus({\bf 50,10})
\oplus({\bf 45,15})
\oplus({\bf 45,40})
\oplus2({\bf 45,10})
\oplus({\bf 5,175})
\oplus({\bf 5,15})
\oplus2({\bf 5,40})
\oplus3({\bf 5,10})
\oplus({\bf 40,\overline{45}})
\oplus2({\bf 40,\overline{5}})
\oplus({\bf 10,\overline{50}})
\oplus({\bf 10,\overline{70}})
\oplus2({\bf 10,\overline{45}})
\oplus3({\bf 10,\overline{5}})
\oplus({\bf \overline{15},45})
\oplus({\bf \overline{15},5})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},50})
\oplus2({\bf \overline{10},45})
\oplus3({\bf \overline{10},5})
\oplus({\bf \overline{5},\overline{175}})
\oplus2({\bf \overline{5},\overline{40}})
\oplus({\bf \overline{5},\overline{15}})
\oplus3({\bf \overline{5},\overline{10}})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{126}})
\oplus({\bf 1,75})
\oplus2({\bf 1,24})
\oplus2({\bf 1,1})$\\
%
${\bf 147250}$&=&
$({\bf \overline{35},5})
\oplus({\bf \overline{105},\overline{10}})
\oplus({\bf 175',1})
\oplus({\bf 126,24})
\oplus({\bf 126,1})
\oplus({\bf 280,10})
\oplus({\bf 70,15})
\oplus({\bf 70,40})
\oplus({\bf 70,10})
\oplus({\bf 210,\overline{5}})
\oplus({\bf 175,\overline{45}})
\oplus2({\bf 175,\overline{5}})
\oplus({\bf 15,\overline{70}})
\oplus2({\bf 15,\overline{45}})
\oplus2({\bf 15,\overline{5}})
\oplus({\bf \overline{210},5})
\oplus({\bf \overline{175},45})
\oplus2({\bf \overline{175},5})
\oplus({\bf \overline{40},70})
\oplus({\bf \overline{40},50})
\oplus2({\bf \overline{40},45})
\oplus3({\bf \overline{40},5})
\oplus({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{50},\overline{40}})
\oplus({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{70},\overline{40}})
\oplus({\bf \overline{70},\overline{15}})
\oplus({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{45},\overline{175}})
\oplus2({\bf \overline{45},\overline{40}})
\oplus2({\bf \overline{45},\overline{15}})
\oplus4({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},24})
\oplus({\bf \overline{126},1})
\oplus({\bf 75,75})
\oplus2({\bf 75,24})
\oplus2({\bf 75,1})
\oplus({\bf 24,126})
\oplus({\bf 24,\overline{126}})
\oplus2({\bf 24,75})
\oplus5({\bf 24,24})
\oplus3({\bf 24,1})
\oplus({\bf 105,10})
\oplus({\bf 50,40})
\oplus({\bf 50,10})
\oplus({\bf 45,175})
\oplus2({\bf 45,15})
\oplus2({\bf 45,40})
\oplus4({\bf 45,10})
\oplus({\bf 5,210})
\oplus2({\bf 5,175})
\oplus2({\bf 5,15})
\oplus({\bf 5,35})
\oplus3({\bf 5,40})
\oplus4({\bf 5,10})
\oplus({\bf 35,\overline{5}})
\oplus({\bf 40,\overline{50}})
\oplus({\bf 40,\overline{70}})
\oplus2({\bf 40,\overline{45}})
\oplus3({\bf 40,\overline{5}})
\oplus({\bf 10,\overline{105}})
\oplus({\bf 10,\overline{280}})
\oplus({\bf 10,\overline{50}})
\oplus({\bf 10,\overline{70}})
\oplus4({\bf 10,\overline{45}})
\oplus4({\bf 10,\overline{5}})
\oplus({\bf \overline{15},70})
\oplus2({\bf \overline{15},45})
\oplus2({\bf \overline{15},5})
\oplus({\bf \overline{10},280})
\oplus({\bf \overline{10},70})
\oplus({\bf \overline{10},105})
\oplus({\bf \overline{10},50})
\oplus4({\bf \overline{10},45})
\oplus4({\bf \overline{10},5})
\oplus({\bf \overline{5},\overline{35}})
\oplus({\bf \overline{5},\overline{210}})
\oplus2({\bf \overline{5},\overline{175}})
\oplus3({\bf \overline{5},\overline{40}})
\oplus2({\bf \overline{5},\overline{15}})
\oplus4({\bf \overline{5},\overline{10}})
\oplus({\bf 1,175'})
\oplus({\bf 1,126})
\oplus({\bf 1,\overline{175'}})
\oplus({\bf 1,\overline{126}})
\oplus2({\bf 1,75})
\oplus3({\bf 1,24})
\oplus({\bf 1,1})$\\
%
${\bf 779247}$&=&
$({\bf 160,\overline{5}})
\oplus({\bf \overline{450},5})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{35},5})
\oplus({\bf \overline{480},\overline{10}})
\oplus({\bf \overline{105},\overline{40}})
\oplus({\bf \overline{105},\overline{15}})
\oplus2({\bf \overline{105},\overline{10}})
\oplus({\bf 1024,1})
\oplus({\bf 175',24})
\oplus({\bf 175',1})
\oplus({\bf 200,24})
\oplus({\bf 200,1})
\oplus({\bf 126,75})
\oplus3({\bf 126,24})
\oplus3({\bf 126,1})
\oplus({\bf 480,10})
\oplus({\bf 280,15})
\oplus({\bf 280,40})
\oplus3({\bf 280,10})
\oplus({\bf 70,175})
\oplus2({\bf 70,15})
\oplus3({\bf 70,40})
\oplus5({\bf 70,10})
\oplus({\bf 315,\overline{5}})
\oplus({\bf 450,\overline{5}})
\oplus({\bf 210,\overline{45}})
\oplus2({\bf 210,\overline{5}})
\oplus({\bf 175,\overline{50}})
\oplus({\bf 175,\overline{70}})
\oplus4({\bf 175,\overline{45}})
\oplus6({\bf 175,\overline{5}})
\oplus({\bf 15,\overline{105}})
\oplus({\bf 15,\overline{280}})
\oplus({\bf 15,\overline{50}})
\oplus2({\bf 15,\overline{70}})
\oplus5({\bf 15,\overline{45}})
\oplus5({\bf 15,\overline{5}})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{210},45})
\oplus2({\bf \overline{210},5})
\oplus({\bf \overline{160},5})
\oplus({\bf \overline{175},70})
\oplus({\bf \overline{175},50})
\oplus4({\bf \overline{175},45})
\oplus6({\bf \overline{175},5})
\oplus({\bf \overline{40},280})
\oplus3({\bf \overline{40},70})
\oplus({\bf \overline{40},105})
\oplus2({\bf \overline{40},50})
\oplus7({\bf \overline{40},45})
\oplus8({\bf \overline{40},5})
\oplus({\bf \overline{280},\overline{40}})
\oplus({\bf \overline{280},\overline{15}})
\oplus3({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{50},\overline{175}})
\oplus2({\bf \overline{50},\overline{40}})
\oplus({\bf \overline{50},\overline{15}})
\oplus4({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{70},\overline{175}})
\oplus3({\bf \overline{70},\overline{40}})
\oplus2({\bf \overline{70},\overline{15}})
\oplus5({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{45},\overline{35}})
\oplus({\bf \overline{45},\overline{210}})
\oplus4({\bf \overline{45},\overline{175}})
\oplus7({\bf \overline{45},\overline{40}})
\oplus5({\bf \overline{45},\overline{15}})
\oplus10({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{175'},24})
\oplus({\bf \overline{175'},1})
\oplus({\bf \overline{126},75})
\oplus3({\bf \overline{126},24})
\oplus3({\bf \overline{126},1})
\oplus({\bf 75,126})
\oplus({\bf 75,\overline{126}})
\oplus3({\bf 75,75})
\oplus7({\bf 75,24})
\oplus5({\bf 75,1})
\oplus({\bf 24,175'})
\oplus({\bf 24,200})
\oplus3({\bf 24,126})
\oplus({\bf 24,\overline{175'}})
\oplus3({\bf 24,\overline{126}})
\oplus7({\bf 24,75})
\oplus13({\bf 24,24})
\oplus8({\bf 24,1})
\oplus({\bf 105,15})
\oplus({\bf 105,40})
\oplus2({\bf 105,10})
\oplus({\bf 50,175})
\oplus({\bf 50,15})
\oplus2({\bf 50,40})
\oplus4({\bf 50,10})
\oplus({\bf 45,210})
\oplus4({\bf 45,175})
\oplus5({\bf 45,15})
\oplus({\bf 45,35})
\oplus7({\bf 45,40})
\oplus10({\bf 45,10})
\oplus({\bf 5,160})
\oplus({\bf 5,315})
\oplus({\bf 5,450})
\oplus2({\bf 5,210})
\oplus6({\bf 5,175})
\oplus5({\bf 5,15})
\oplus({\bf 5,35})
\oplus8({\bf 5,40})
\oplus10({\bf 5,10})
\oplus({\bf 35,\overline{45}})
\oplus({\bf 35,\overline{5}})
\oplus({\bf 40,\overline{105}})
\oplus({\bf 40,\overline{280}})
\oplus2({\bf 40,\overline{50}})
\oplus3({\bf 40,\overline{70}})
\oplus7({\bf 40,\overline{45}})
\oplus8({\bf 40,\overline{5}})
\oplus({\bf 10,\overline{480}})
\oplus2({\bf 10,\overline{105}})
\oplus3({\bf 10,\overline{280}})
\oplus4({\bf 10,\overline{50}})
\oplus5({\bf 10,\overline{70}})
\oplus10({\bf 10,\overline{45}})
\oplus10({\bf 10,\overline{5}})
\oplus({\bf \overline{15},280})
\oplus2({\bf \overline{15},70})
\oplus({\bf \overline{15},105})
\oplus({\bf \overline{15},50})
\oplus5({\bf \overline{15},45})
\oplus5({\bf \overline{15},5})
\oplus({\bf \overline{10},480})
\oplus3({\bf \overline{10},280})
\oplus5({\bf \overline{10},70})
\oplus2({\bf \overline{10},105})
\oplus4({\bf \overline{10},50})
\oplus10({\bf \overline{10},45})
\oplus10({\bf \overline{10},5})
\oplus({\bf \overline{5},\overline{450}})
\oplus({\bf \overline{5},\overline{35}})
\oplus({\bf \overline{5},\overline{315}})
\oplus2({\bf \overline{5},\overline{210}})
\oplus({\bf \overline{5},\overline{160}})
\oplus6({\bf \overline{5},\overline{175}})
\oplus8({\bf \overline{5},\overline{40}})
\oplus5({\bf \overline{5},\overline{15}})
\oplus10({\bf \overline{5},\overline{10}})
\oplus({\bf 1,1024})
\oplus({\bf 1,175'})
\oplus({\bf 1,200})
\oplus3({\bf 1,126})
\oplus({\bf 1,\overline{175'}})
\oplus3({\bf 1,\overline{126}})
\oplus5({\bf 1,75})
\oplus8({\bf 1,24})
\oplus2({\bf 1,1})$\\
%
${\bf 1763125}$&=&
$({\bf 1000,1})
\oplus({\bf 450',10})
\oplus({\bf 1215,\overline{5}})
\oplus({\bf 160,\overline{50}})
\oplus({\bf 160,\overline{5}})
\oplus({\bf \overline{1215},5})
\oplus({\bf \overline{450},45})
\oplus({\bf \overline{450},5})
\oplus({\bf \overline{35},175''})
\oplus({\bf \overline{35},45})
\oplus({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{450'},\overline{10}})
\oplus({\bf \overline{480},\overline{40}})
\oplus2({\bf \overline{480},\overline{10}})
\oplus({\bf \overline{105},\overline{210}})
\oplus({\bf \overline{105},\overline{40}})
\oplus({\bf \overline{105},\overline{15}})
\oplus({\bf \overline{105},\overline{10}})
\oplus({\bf 1024,24})
\oplus({\bf 1024,1})
\oplus({\bf 175',\overline{126}})
\oplus({\bf 175',24})
\oplus({\bf 200,75})
\oplus2({\bf 200,24})
\oplus2({\bf 200,1})
\oplus({\bf 126,175'})
\oplus2({\bf 126,75})
\oplus2({\bf 126,24})
\oplus2({\bf 126,1})
\oplus({\bf 175'',35})
\oplus({\bf 720,15})
\oplus({\bf 480,40})
\oplus2({\bf 480,10})
\oplus({\bf 280,175})
\oplus({\bf 280,15})
\oplus2({\bf 280,40})
\oplus2({\bf 280,10})
\oplus({\bf 70,315})
\oplus2({\bf 70,175})
\oplus({\bf 70,15})
\oplus2({\bf 70,40})
\oplus5({\bf 70,10})
\oplus({\bf 315,\overline{70}})
\oplus({\bf 315,\overline{5}})
\oplus({\bf 450,\overline{45}})
\oplus({\bf 450,\overline{5}})
\oplus({\bf 210,\overline{105}})
\oplus2({\bf 210,\overline{45}})
\oplus({\bf 210,\overline{5}})
\oplus({\bf 175,\overline{280}})
\oplus2({\bf 175,\overline{50}})
\oplus2({\bf 175,\overline{70}})
\oplus4({\bf 175,\overline{45}})
\oplus5({\bf 175,\overline{5}})
\oplus({\bf 15,\overline{720}})
\oplus({\bf 15,\overline{105}})
\oplus({\bf 15,\overline{280}})
\oplus2({\bf 15,\overline{50}})
\oplus({\bf 15,\overline{70}})
\oplus3({\bf 15,\overline{45}})
\oplus2({\bf 15,\overline{5}})
\oplus({\bf \overline{315},70})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{210},105})
\oplus2({\bf \overline{210},45})
\oplus({\bf \overline{210},5})
\oplus({\bf \overline{160},50})
\oplus({\bf \overline{160},5})
\oplus({\bf \overline{175},280})
\oplus2({\bf \overline{175},70})
\oplus2({\bf \overline{175},50})
\oplus4({\bf \overline{175},45})
\oplus5({\bf \overline{175},5})
\oplus({\bf \overline{40},480})
\oplus2({\bf \overline{40},280})
\oplus2({\bf \overline{40},70})
\oplus({\bf \overline{40},105})
\oplus({\bf \overline{40},50})
\oplus6({\bf \overline{40},45})
\oplus4({\bf \overline{40},5})
\oplus({\bf \overline{175''},\overline{35}})
\oplus({\bf \overline{280},\overline{175}})
\oplus2({\bf \overline{280},\overline{40}})
\oplus({\bf \overline{280},\overline{15}})
\oplus2({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{50},\overline{160}})
\oplus2({\bf \overline{50},\overline{175}})
\oplus({\bf \overline{50},\overline{40}})
\oplus2({\bf \overline{50},\overline{15}})
\oplus3({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{70},\overline{315}})
\oplus2({\bf \overline{70},\overline{175}})
\oplus2({\bf \overline{70},\overline{40}})
\oplus({\bf \overline{70},\overline{15}})
\oplus5({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{45},\overline{450}})
\oplus({\bf \overline{45},\overline{35}})
\oplus2({\bf \overline{45},\overline{210}})
\oplus4({\bf \overline{45},\overline{175}})
\oplus6({\bf \overline{45},\overline{40}})
\oplus3({\bf \overline{45},\overline{15}})
\oplus6({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{175'},126})
\oplus({\bf \overline{175'},24})
\oplus({\bf \overline{126},\overline{175'}})
\oplus2({\bf \overline{126},75})
\oplus2({\bf \overline{126},24})
\oplus2({\bf \overline{126},1})
\oplus({\bf 75,200})
\oplus2({\bf 75,126})
\oplus2({\bf 75,\overline{126}})
\oplus3({\bf 75,75})
\oplus6({\bf 75,24})
\oplus2({\bf 75,1})
\oplus({\bf 24,1024})
\oplus({\bf 24,175'})
\oplus2({\bf 24,200})
\oplus2({\bf 24,126})
\oplus({\bf 24,\overline{175'}})
\oplus2({\bf 24,\overline{126}})
\oplus6({\bf 24,75})
\oplus8({\bf 24,24})
\oplus5({\bf 24,1})
\oplus({\bf 105,210})
\oplus({\bf 105,15})
\oplus({\bf 105,40})
\oplus({\bf 105,10})
\oplus({\bf 50,160})
\oplus2({\bf 50,175})
\oplus2({\bf 50,15})
\oplus({\bf 50,40})
\oplus3({\bf 50,10})
\oplus({\bf 45,450})
\oplus2({\bf 45,210})
\oplus4({\bf 45,175})
\oplus3({\bf 45,15})
\oplus({\bf 45,35})
\oplus6({\bf 45,40})
\oplus6({\bf 45,10})
\oplus({\bf 5,1215})
\oplus({\bf 5,160})
\oplus({\bf 5,315})
\oplus({\bf 5,450})
\oplus({\bf 5,210})
\oplus5({\bf 5,175})
\oplus2({\bf 5,15})
\oplus4({\bf 5,40})
\oplus6({\bf 5,10})
\oplus({\bf 35,\overline{175''}})
\oplus({\bf 35,\overline{45}})
\oplus({\bf 40,\overline{480}})
\oplus({\bf 40,\overline{105}})
\oplus2({\bf 40,\overline{280}})
\oplus({\bf 40,\overline{50}})
\oplus2({\bf 40,\overline{70}})
\oplus6({\bf 40,\overline{45}})
\oplus4({\bf 40,\overline{5}})
\oplus({\bf 10,\overline{450'}})
\oplus2({\bf 10,\overline{480}})
\oplus({\bf 10,\overline{105}})
\oplus2({\bf 10,\overline{280}})
\oplus3({\bf 10,\overline{50}})
\oplus5({\bf 10,\overline{70}})
\oplus6({\bf 10,\overline{45}})
\oplus6({\bf 10,\overline{5}})
\oplus({\bf \overline{15},720})
\oplus({\bf \overline{15},280})
\oplus({\bf \overline{15},70})
\oplus({\bf \overline{15},105})
\oplus2({\bf \overline{15},50})
\oplus3({\bf \overline{15},45})
\oplus2({\bf \overline{15},5})
\oplus({\bf \overline{10},450'})
\oplus2({\bf \overline{10},480})
\oplus2({\bf \overline{10},280})
\oplus5({\bf \overline{10},70})
\oplus({\bf \overline{10},105})
\oplus3({\bf \overline{10},50})
\oplus6({\bf \overline{10},45})
\oplus6({\bf \overline{10},5})
\oplus({\bf \overline{5},\overline{1215}})
\oplus({\bf \overline{5},\overline{450}})
\oplus({\bf \overline{5},\overline{315}})
\oplus({\bf \overline{5},\overline{210}})
\oplus({\bf \overline{5},\overline{160}})
\oplus5({\bf \overline{5},\overline{175}})
\oplus4({\bf \overline{5},\overline{40}})
\oplus2({\bf \overline{5},\overline{15}})
\oplus6({\bf \overline{5},\overline{10}})
\oplus({\bf 1,1000})
\oplus({\bf 1,1024})
\oplus2({\bf 1,200})
\oplus2({\bf 1,126})
\oplus2({\bf 1,\overline{126}})
\oplus2({\bf 1,75})
\oplus5({\bf 1,24})
\oplus2({\bf 1,1})$\\
%
${\bf 2450240}$&=&
$({\bf 224,1})
\oplus({\bf 280',10})
\oplus({\bf 700,\overline{5}})
\oplus({\bf 160,\overline{45}})
\oplus({\bf 160,\overline{5}})
\oplus({\bf \overline{560},5})
\oplus({\bf \overline{450},45})
\oplus2({\bf \overline{450},5})
\oplus({\bf \overline{35},70})
\oplus({\bf \overline{35},50})
\oplus({\bf \overline{35},45})
\oplus2({\bf \overline{35},5})
\oplus({\bf \overline{720},\overline{10}})
\oplus({\bf \overline{480},\overline{40}})
\oplus({\bf \overline{480},\overline{15}})
\oplus2({\bf \overline{480},\overline{10}})
\oplus({\bf \overline{105},\overline{175}})
\oplus2({\bf \overline{105},\overline{40}})
\oplus({\bf \overline{105},\overline{15}})
\oplus4({\bf \overline{105},\overline{10}})
\oplus({\bf 1024,24})
\oplus2({\bf 1024,1})
\oplus({\bf 175',75})
\oplus2({\bf 175',24})
\oplus2({\bf 175',1})
\oplus({\bf 200,75})
\oplus2({\bf 200,24})
\oplus2({\bf 200,1})
\oplus({\bf 126,126})
\oplus({\bf 126,\overline{126}})
\oplus2({\bf 126,75})
\oplus6({\bf 126,24})
\oplus3({\bf 126,1})
\oplus({\bf 175'',10})
\oplus({\bf 720,10})
\oplus({\bf 480,15})
\oplus({\bf 480,40})
\oplus2({\bf 480,10})
\oplus({\bf 280,175})
\oplus2({\bf 280,15})
\oplus3({\bf 280,40})
\oplus5({\bf 280,10})
\oplus({\bf 70,210})
\oplus3({\bf 70,175})
\oplus4({\bf 70,15})
\oplus({\bf 70,35})
\oplus5({\bf 70,40})
\oplus7({\bf 70,10})
\oplus({\bf 560,\overline{5}})
\oplus({\bf 315,\overline{45}})
\oplus({\bf 315,\overline{5}})
\oplus({\bf 450,\overline{45}})
\oplus2({\bf 450,\overline{5}})
\oplus({\bf 210,\overline{50}})
\oplus({\bf 210,\overline{70}})
\oplus2({\bf 210,\overline{45}})
\oplus4({\bf 210,\overline{5}})
\oplus({\bf 175,\overline{105}})
\oplus({\bf 175,\overline{280}})
\oplus2({\bf 175,\overline{50}})
\oplus3({\bf 175,\overline{70}})
\oplus8({\bf 175,\overline{45}})
\oplus9({\bf 175,\overline{5}})
\oplus({\bf 15,\overline{480}})
\oplus({\bf 15,\overline{105}})
\oplus2({\bf 15,\overline{280}})
\oplus3({\bf 15,\overline{50}})
\oplus4({\bf 15,\overline{70}})
\oplus7({\bf 15,\overline{45}})
\oplus7({\bf 15,\overline{5}})
\oplus({\bf \overline{700},5})
\oplus({\bf \overline{315},45})
\oplus({\bf \overline{315},5})
\oplus({\bf \overline{210},70})
\oplus({\bf \overline{210},50})
\oplus2({\bf \overline{210},45})
\oplus4({\bf \overline{210},5})
\oplus({\bf \overline{160},45})
\oplus({\bf \overline{160},5})
\oplus({\bf \overline{175},280})
\oplus3({\bf \overline{175},70})
\oplus({\bf \overline{175},105})
\oplus2({\bf \overline{175},50})
\oplus8({\bf \overline{175},45})
\oplus9({\bf \overline{175},5})
\oplus({\bf \overline{40},480})
\oplus3({\bf \overline{40},280})
\oplus5({\bf \overline{40},70})
\oplus2({\bf \overline{40},105})
\oplus4({\bf \overline{40},50})
\oplus11({\bf \overline{40},45})
\oplus11({\bf \overline{40},5})
\oplus({\bf \overline{175''},\overline{10}})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280},\overline{175}})
\oplus3({\bf \overline{280},\overline{40}})
\oplus2({\bf \overline{280},\overline{15}})
\oplus5({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{50},\overline{35}})
\oplus({\bf \overline{50},\overline{210}})
\oplus2({\bf \overline{50},\overline{175}})
\oplus4({\bf \overline{50},\overline{40}})
\oplus3({\bf \overline{50},\overline{15}})
\oplus5({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{70},\overline{35}})
\oplus({\bf \overline{70},\overline{210}})
\oplus3({\bf \overline{70},\overline{175}})
\oplus5({\bf \overline{70},\overline{40}})
\oplus4({\bf \overline{70},\overline{15}})
\oplus7({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{45},\overline{450}})
\oplus({\bf \overline{45},\overline{35}})
\oplus({\bf \overline{45},\overline{315}})
\oplus2({\bf \overline{45},\overline{210}})
\oplus({\bf \overline{45},\overline{160}})
\oplus8({\bf \overline{45},\overline{175}})
\oplus11({\bf \overline{45},\overline{40}})
\oplus7({\bf \overline{45},\overline{15}})
\oplus15({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{175'},75})
\oplus2({\bf \overline{175'},24})
\oplus2({\bf \overline{175'},1})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},\overline{126}})
\oplus2({\bf \overline{126},75})
\oplus6({\bf \overline{126},24})
\oplus3({\bf \overline{126},1})
\oplus({\bf 75,175'})
\oplus({\bf 75,200})
\oplus2({\bf 75,126})
\oplus({\bf 75,\overline{175'}})
\oplus2({\bf 75,\overline{126}})
\oplus6({\bf 75,75})
\oplus11({\bf 75,24})
\oplus7({\bf 75,1})
\oplus({\bf 24,1024})
\oplus2({\bf 24,175'})
\oplus2({\bf 24,200})
\oplus6({\bf 24,126})
\oplus2({\bf 24,\overline{175'}})
\oplus6({\bf 24,\overline{126}})
\oplus11({\bf 24,75})
\oplus18({\bf 24,24})
\oplus9({\bf 24,1})
\oplus({\bf 105,175})
\oplus({\bf 105,15})
\oplus2({\bf 105,40})
\oplus4({\bf 105,10})
\oplus({\bf 50,210})
\oplus2({\bf 50,175})
\oplus3({\bf 50,15})
\oplus({\bf 50,35})
\oplus4({\bf 50,40})
\oplus5({\bf 50,10})
\oplus({\bf 45,160})
\oplus({\bf 45,315})
\oplus({\bf 45,450})
\oplus2({\bf 45,210})
\oplus8({\bf 45,175})
\oplus7({\bf 45,15})
\oplus({\bf 45,35})
\oplus11({\bf 45,40})
\oplus15({\bf 45,10})
\oplus({\bf 5,700})
\oplus({\bf 5,160})
\oplus({\bf 5,560})
\oplus({\bf 5,315})
\oplus2({\bf 5,450})
\oplus4({\bf 5,210})
\oplus9({\bf 5,175})
\oplus7({\bf 5,15})
\oplus2({\bf 5,35})
\oplus11({\bf 5,40})
\oplus11({\bf 5,10})
\oplus({\bf 35,\overline{50}})
\oplus({\bf 35,\overline{70}})
\oplus({\bf 35,\overline{45}})
\oplus2({\bf 35,\overline{5}})
\oplus({\bf 40,\overline{480}})
\oplus2({\bf 40,\overline{105}})
\oplus3({\bf 40,\overline{280}})
\oplus4({\bf 40,\overline{50}})
\oplus5({\bf 40,\overline{70}})
\oplus11({\bf 40,\overline{45}})
\oplus11({\bf 40,\overline{5}})
\oplus({\bf 10,\overline{720}})
\oplus2({\bf 10,\overline{480}})
\oplus4({\bf 10,\overline{105}})
\oplus({\bf 10,\overline{175''}})
\oplus({\bf 10,\overline{280'}})
\oplus5({\bf 10,\overline{280}})
\oplus5({\bf 10,\overline{50}})
\oplus7({\bf 10,\overline{70}})
\oplus15({\bf 10,\overline{45}})
\oplus11({\bf 10,\overline{5}})
\oplus({\bf \overline{15},480})
\oplus2({\bf \overline{15},280})
\oplus4({\bf \overline{15},70})
\oplus({\bf \overline{15},105})
\oplus3({\bf \overline{15},50})
\oplus7({\bf \overline{15},45})
\oplus7({\bf \overline{15},5})
\oplus({\bf \overline{10},280'})
\oplus({\bf \overline{10},175''})
\oplus({\bf \overline{10},720})
\oplus2({\bf \overline{10},480})
\oplus5({\bf \overline{10},280})
\oplus7({\bf \overline{10},70})
\oplus4({\bf \overline{10},105})
\oplus5({\bf \overline{10},50})
\oplus15({\bf \overline{10},45})
\oplus11({\bf \overline{10},5})
\oplus({\bf \overline{5},\overline{560}})
\oplus2({\bf \overline{5},\overline{450}})
\oplus2({\bf \overline{5},\overline{35}})
\oplus({\bf \overline{5},\overline{700}})
\oplus({\bf \overline{5},\overline{315}})
\oplus4({\bf \overline{5},\overline{210}})
\oplus({\bf \overline{5},\overline{160}})
\oplus9({\bf \overline{5},\overline{175}})
\oplus11({\bf \overline{5},\overline{40}})
\oplus7({\bf \overline{5},\overline{15}})
\oplus11({\bf \overline{5},\overline{10}})
\oplus({\bf 1,224})
\oplus2({\bf 1,1024})
\oplus2({\bf 1,175'})
\oplus2({\bf 1,200})
\oplus3({\bf 1,126})
\oplus({\bf 1,\overline{224}})
\oplus2({\bf 1,\overline{175'}})
\oplus3({\bf 1,\overline{126}})
\oplus7({\bf 1,75})
\oplus9({\bf 1,24})
\oplus4({\bf 1,1})$\\
%
${\bf 4096000}$&=&
$({\bf 1050',1})
\oplus({\bf 450',10})
\oplus({\bf 280',10})
\oplus({\bf 1215,\overline{5}})
\oplus({\bf 700,\overline{5}})
\oplus({\bf 160,\overline{50}})
\oplus({\bf 160,\overline{45}})
\oplus2({\bf 160,\overline{5}})
\oplus({\bf \overline{1215},5})
\oplus({\bf \overline{560},5})
\oplus2({\bf \overline{450},45})
\oplus3({\bf \overline{450},5})
\oplus({\bf \overline{35},280})
\oplus2({\bf \overline{35},45})
\oplus2({\bf \overline{35},5})
\oplus({\bf \overline{720},\overline{15}})
\oplus({\bf \overline{720},\overline{10}})
\oplus({\bf \overline{450'},\overline{10}})
\oplus2({\bf \overline{480},\overline{40}})
\oplus({\bf \overline{480},\overline{15}})
\oplus4({\bf \overline{480},\overline{10}})
\oplus({\bf \overline{105},\overline{210}})
\oplus({\bf \overline{105},\overline{175}})
\oplus3({\bf \overline{105},\overline{40}})
\oplus2({\bf \overline{105},\overline{15}})
\oplus4({\bf \overline{105},\overline{10}})
\oplus({\bf \overline{1050'},1})
\oplus2({\bf 1024,24})
\oplus2({\bf 1024,1})
\oplus({\bf 175',\overline{126}})
\oplus({\bf 175',75})
\oplus3({\bf 175',24})
\oplus2({\bf 175',1})
\oplus2({\bf 200,75})
\oplus4({\bf 200,24})
\oplus4({\bf 200,1})
\oplus({\bf 126,175'})
\oplus({\bf 126,126})
\oplus({\bf 126,\overline{126}})
\oplus4({\bf 126,75})
\oplus7({\bf 126,24})
\oplus5({\bf 126,1})
\oplus({\bf 175'',40})
\oplus({\bf 720,15})
\oplus({\bf 720,10})
\oplus({\bf 480,15})
\oplus2({\bf 480,40})
\oplus4({\bf 480,10})
\oplus2({\bf 280,175})
\oplus3({\bf 280,15})
\oplus({\bf 280,35})
\oplus4({\bf 280,40})
\oplus7({\bf 280,10})
\oplus({\bf 70,315})
\oplus({\bf 70,210})
\oplus5({\bf 70,175})
\oplus4({\bf 70,15})
\oplus7({\bf 70,40})
\oplus11({\bf 70,10})
\oplus({\bf 560,\overline{5}})
\oplus({\bf 315,\overline{70}})
\oplus({\bf 315,\overline{45}})
\oplus2({\bf 315,\overline{5}})
\oplus2({\bf 450,\overline{45}})
\oplus3({\bf 450,\overline{5}})
\oplus({\bf 210,\overline{105}})
\oplus({\bf 210,\overline{50}})
\oplus({\bf 210,\overline{70}})
\oplus4({\bf 210,\overline{45}})
\oplus4({\bf 210,\overline{5}})
\oplus({\bf 175,\overline{105}})
\oplus2({\bf 175,\overline{280}})
\oplus4({\bf 175,\overline{50}})
\oplus5({\bf 175,\overline{70}})
\oplus11({\bf 175,\overline{45}})
\oplus13({\bf 175,\overline{5}})
\oplus({\bf 15,\overline{720}})
\oplus({\bf 15,\overline{480}})
\oplus2({\bf 15,\overline{105}})
\oplus3({\bf 15,\overline{280}})
\oplus5({\bf 15,\overline{50}})
\oplus4({\bf 15,\overline{70}})
\oplus9({\bf 15,\overline{45}})
\oplus8({\bf 15,\overline{5}})
\oplus({\bf \overline{700},5})
\oplus({\bf \overline{315},70})
\oplus({\bf \overline{315},45})
\oplus2({\bf \overline{315},5})
\oplus({\bf \overline{210},70})
\oplus({\bf \overline{210},105})
\oplus({\bf \overline{210},50})
\oplus4({\bf \overline{210},45})
\oplus4({\bf \overline{210},5})
\oplus({\bf \overline{160},50})
\oplus({\bf \overline{160},45})
\oplus2({\bf \overline{160},5})
\oplus2({\bf \overline{175},280})
\oplus5({\bf \overline{175},70})
\oplus({\bf \overline{175},105})
\oplus4({\bf \overline{175},50})
\oplus11({\bf \overline{175},45})
\oplus13({\bf \overline{175},5})
\oplus({\bf \overline{40},175''})
\oplus2({\bf \overline{40},480})
\oplus4({\bf \overline{40},280})
\oplus7({\bf \overline{40},70})
\oplus3({\bf \overline{40},105})
\oplus5({\bf \overline{40},50})
\oplus16({\bf \overline{40},45})
\oplus13({\bf \overline{40},5})
\oplus({\bf \overline{175''},\overline{40}})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280},\overline{35}})
\oplus2({\bf \overline{280},\overline{175}})
\oplus4({\bf \overline{280},\overline{40}})
\oplus3({\bf \overline{280},\overline{15}})
\oplus7({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{50},\overline{210}})
\oplus({\bf \overline{50},\overline{160}})
\oplus4({\bf \overline{50},\overline{175}})
\oplus5({\bf \overline{50},\overline{40}})
\oplus5({\bf \overline{50},\overline{15}})
\oplus7({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{70},\overline{315}})
\oplus({\bf \overline{70},\overline{210}})
\oplus5({\bf \overline{70},\overline{175}})
\oplus7({\bf \overline{70},\overline{40}})
\oplus4({\bf \overline{70},\overline{15}})
\oplus11({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{45},\overline{450}})
\oplus2({\bf \overline{45},\overline{35}})
\oplus({\bf \overline{45},\overline{315}})
\oplus4({\bf \overline{45},\overline{210}})
\oplus({\bf \overline{45},\overline{160}})
\oplus11({\bf \overline{45},\overline{175}})
\oplus16({\bf \overline{45},\overline{40}})
\oplus9({\bf \overline{45},\overline{15}})
\oplus19({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{175'},126})
\oplus({\bf \overline{175'},75})
\oplus3({\bf \overline{175'},24})
\oplus2({\bf \overline{175'},1})
\oplus({\bf \overline{126},126})
\oplus({\bf \overline{126},\overline{175'}})
\oplus({\bf \overline{126},\overline{126}})
\oplus4({\bf \overline{126},75})
\oplus7({\bf \overline{126},24})
\oplus5({\bf \overline{126},1})
\oplus({\bf 75,175'})
\oplus2({\bf 75,200})
\oplus4({\bf 75,126})
\oplus({\bf 75,\overline{175'}})
\oplus4({\bf 75,\overline{126}})
\oplus8({\bf 75,75})
\oplus16({\bf 75,24})
\oplus8({\bf 75,1})
\oplus2({\bf 24,1024})
\oplus3({\bf 24,175'})
\oplus4({\bf 24,200})
\oplus7({\bf 24,126})
\oplus3({\bf 24,\overline{175'}})
\oplus7({\bf 24,\overline{126}})
\oplus16({\bf 24,75})
\oplus24({\bf 24,24})
\oplus12({\bf 24,1})
\oplus({\bf 105,210})
\oplus({\bf 105,175})
\oplus2({\bf 105,15})
\oplus3({\bf 105,40})
\oplus4({\bf 105,10})
\oplus({\bf 50,160})
\oplus({\bf 50,210})
\oplus4({\bf 50,175})
\oplus5({\bf 50,15})
\oplus5({\bf 50,40})
\oplus7({\bf 50,10})
\oplus({\bf 45,160})
\oplus({\bf 45,315})
\oplus2({\bf 45,450})
\oplus4({\bf 45,210})
\oplus11({\bf 45,175})
\oplus9({\bf 45,15})
\oplus2({\bf 45,35})
\oplus16({\bf 45,40})
\oplus19({\bf 45,10})
\oplus({\bf 5,1215})
\oplus({\bf 5,700})
\oplus2({\bf 5,160})
\oplus({\bf 5,560})
\oplus2({\bf 5,315})
\oplus3({\bf 5,450})
\oplus4({\bf 5,210})
\oplus13({\bf 5,175})
\oplus8({\bf 5,15})
\oplus2({\bf 5,35})
\oplus13({\bf 5,40})
\oplus16({\bf 5,10})
\oplus({\bf 35,\overline{280}})
\oplus2({\bf 35,\overline{45}})
\oplus2({\bf 35,\overline{5}})
\oplus2({\bf 40,\overline{480}})
\oplus3({\bf 40,\overline{105}})
\oplus({\bf 40,\overline{175''}})
\oplus4({\bf 40,\overline{280}})
\oplus5({\bf 40,\overline{50}})
\oplus7({\bf 40,\overline{70}})
\oplus16({\bf 40,\overline{45}})
\oplus13({\bf 40,\overline{5}})
\oplus({\bf 10,\overline{720}})
\oplus({\bf 10,\overline{450'}})
\oplus4({\bf 10,\overline{480}})
\oplus4({\bf 10,\overline{105}})
\oplus({\bf 10,\overline{280'}})
\oplus7({\bf 10,\overline{280}})
\oplus7({\bf 10,\overline{50}})
\oplus11({\bf 10,\overline{70}})
\oplus19({\bf 10,\overline{45}})
\oplus16({\bf 10,\overline{5}})
\oplus({\bf \overline{15},720})
\oplus({\bf \overline{15},480})
\oplus3({\bf \overline{15},280})
\oplus4({\bf \overline{15},70})
\oplus2({\bf \overline{15},105})
\oplus5({\bf \overline{15},50})
\oplus9({\bf \overline{15},45})
\oplus8({\bf \overline{15},5})
\oplus({\bf \overline{10},450'})
\oplus({\bf \overline{10},280'})
\oplus({\bf \overline{10},720})
\oplus4({\bf \overline{10},480})
\oplus7({\bf \overline{10},280})
\oplus11({\bf \overline{10},70})
\oplus4({\bf \overline{10},105})
\oplus7({\bf \overline{10},50})
\oplus19({\bf \overline{10},45})
\oplus16({\bf \overline{10},5})
\oplus({\bf \overline{5},\overline{1215}})
\oplus({\bf \overline{5},\overline{560}})
\oplus3({\bf \overline{5},\overline{450}})
\oplus2({\bf \overline{5},\overline{35}})
\oplus({\bf \overline{5},\overline{700}})
\oplus2({\bf \overline{5},\overline{315}})
\oplus4({\bf \overline{5},\overline{210}})
\oplus2({\bf \overline{5},\overline{160}})
\oplus13({\bf \overline{5},\overline{175}})
\oplus13({\bf \overline{5},\overline{40}})
\oplus8({\bf \overline{5},\overline{15}})
\oplus16({\bf \overline{5},\overline{10}})
\oplus({\bf 1,1050'})
\oplus({\bf 1,\overline{1050'}})
\oplus2({\bf 1,1024})
\oplus2({\bf 1,175'})
\oplus4({\bf 1,200})
\oplus5({\bf 1,126})
\oplus2({\bf 1,\overline{175'}})
\oplus5({\bf 1,\overline{126}})
\oplus8({\bf 1,75})
\oplus12({\bf 1,24})
\oplus4({\bf 1,1})$\\
%
${\bf 4881384}$&=&
$({\bf \overline{70'},\overline{15}})
\oplus({\bf 224,24})
\oplus({\bf 420,15})
\oplus({\bf 280',40})
\oplus({\bf 280',10})
\oplus({\bf 700,\overline{45}})
\oplus({\bf 700,\overline{5}})
\oplus({\bf 160,\overline{70}})
\oplus({\bf 160,\overline{45}})
\oplus2({\bf 160,\overline{5}})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{560},50})
\oplus({\bf \overline{560},5})
\oplus({\bf \overline{450},70})
\oplus2({\bf \overline{450},45})
\oplus2({\bf \overline{450},5})
\oplus({\bf \overline{35},70})
\oplus({\bf \overline{35},105})
\oplus({\bf \overline{35},50})
\oplus2({\bf \overline{35},45})
\oplus2({\bf \overline{35},5})
\oplus({\bf \overline{1120},\overline{10}})
\oplus({\bf \overline{720},\overline{40}})
\oplus({\bf \overline{720},\overline{10}})
\oplus({\bf \overline{480},\overline{175}})
\oplus({\bf \overline{480},\overline{40}})
\oplus({\bf \overline{480},\overline{15}})
\oplus3({\bf \overline{480},\overline{10}})
\oplus({\bf \overline{105},\overline{35}})
\oplus2({\bf \overline{105},\overline{175}})
\oplus3({\bf \overline{105},\overline{40}})
\oplus2({\bf \overline{105},\overline{15}})
\oplus4({\bf \overline{105},\overline{10}})
\oplus({\bf 1176,1})
\oplus({\bf 1024,75})
\oplus2({\bf 1024,24})
\oplus2({\bf 1024,1})
\oplus({\bf 175',126})
\oplus({\bf 175',75})
\oplus3({\bf 175',24})
\oplus2({\bf 175',1})
\oplus({\bf 200,200})
\oplus({\bf 200,75})
\oplus3({\bf 200,24})
\oplus3({\bf 200,1})
\oplus2({\bf 126,126})
\oplus({\bf 126,\overline{175'}})
\oplus2({\bf 126,\overline{126}})
\oplus3({\bf 126,75})
\oplus6({\bf 126,24})
\oplus3({\bf 126,1})
\oplus({\bf 1120,10})
\oplus({\bf 175'',10})
\oplus({\bf 720,40})
\oplus({\bf 720,10})
\oplus({\bf 480,175})
\oplus({\bf 480,15})
\oplus({\bf 480,40})
\oplus3({\bf 480,10})
\oplus({\bf 280,210})
\oplus2({\bf 280,175})
\oplus3({\bf 280,15})
\oplus4({\bf 280,40})
\oplus6({\bf 280,10})
\oplus({\bf 70,160})
\oplus({\bf 70,450})
\oplus({\bf 70,210})
\oplus4({\bf 70,175})
\oplus4({\bf 70,15})
\oplus({\bf 70,35})
\oplus6({\bf 70,40})
\oplus7({\bf 70,10})
\oplus({\bf 1050,\overline{5}})
\oplus({\bf 560,\overline{50}})
\oplus({\bf 560,\overline{5}})
\oplus2({\bf 315,\overline{45}})
\oplus2({\bf 315,\overline{5}})
\oplus({\bf 450,\overline{70}})
\oplus2({\bf 450,\overline{45}})
\oplus2({\bf 450,\overline{5}})
\oplus({\bf 210,\overline{280}})
\oplus({\bf 210,\overline{50}})
\oplus({\bf 210,\overline{70}})
\oplus3({\bf 210,\overline{45}})
\oplus4({\bf 210,\overline{5}})
\oplus({\bf 175,\overline{480}})
\oplus2({\bf 175,\overline{105}})
\oplus2({\bf 175,\overline{280}})
\oplus3({\bf 175,\overline{50}})
\oplus4({\bf 175,\overline{70}})
\oplus9({\bf 175,\overline{45}})
\oplus9({\bf 175,\overline{5}})
\oplus({\bf 15,\overline{70'}})
\oplus({\bf 15,\overline{480}})
\oplus2({\bf 15,\overline{105}})
\oplus({\bf 15,\overline{420}})
\oplus3({\bf 15,\overline{280}})
\oplus4({\bf 15,\overline{50}})
\oplus4({\bf 15,\overline{70}})
\oplus6({\bf 15,\overline{45}})
\oplus6({\bf 15,\overline{5}})
\oplus({\bf \overline{700},45})
\oplus({\bf \overline{700},5})
\oplus2({\bf \overline{315},45})
\oplus2({\bf \overline{315},5})
\oplus({\bf \overline{210},280})
\oplus({\bf \overline{210},70})
\oplus({\bf \overline{210},50})
\oplus3({\bf \overline{210},45})
\oplus4({\bf \overline{210},5})
\oplus({\bf \overline{160},70})
\oplus({\bf \overline{160},45})
\oplus2({\bf \overline{160},5})
\oplus({\bf \overline{175},480})
\oplus2({\bf \overline{175},280})
\oplus4({\bf \overline{175},70})
\oplus2({\bf \overline{175},105})
\oplus3({\bf \overline{175},50})
\oplus9({\bf \overline{175},45})
\oplus9({\bf \overline{175},5})
\oplus({\bf \overline{40},280'})
\oplus({\bf \overline{40},720})
\oplus({\bf \overline{40},480})
\oplus4({\bf \overline{40},280})
\oplus6({\bf \overline{40},70})
\oplus3({\bf \overline{40},105})
\oplus4({\bf \overline{40},50})
\oplus11({\bf \overline{40},45})
\oplus9({\bf \overline{40},5})
\oplus({\bf \overline{420},\overline{15}})
\oplus({\bf \overline{175''},\overline{10}})
\oplus({\bf \overline{280'},\overline{40}})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280},\overline{210}})
\oplus2({\bf \overline{280},\overline{175}})
\oplus4({\bf \overline{280},\overline{40}})
\oplus3({\bf \overline{280},\overline{15}})
\oplus6({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{50},\overline{560}})
\oplus({\bf \overline{50},\overline{35}})
\oplus({\bf \overline{50},\overline{210}})
\oplus3({\bf \overline{50},\overline{175}})
\oplus4({\bf \overline{50},\overline{40}})
\oplus4({\bf \overline{50},\overline{15}})
\oplus4({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{70},\overline{450}})
\oplus({\bf \overline{70},\overline{35}})
\oplus({\bf \overline{70},\overline{210}})
\oplus({\bf \overline{70},\overline{160}})
\oplus4({\bf \overline{70},\overline{175}})
\oplus6({\bf \overline{70},\overline{40}})
\oplus4({\bf \overline{70},\overline{15}})
\oplus7({\bf \overline{70},\overline{10}})
\oplus2({\bf \overline{45},\overline{450}})
\oplus2({\bf \overline{45},\overline{35}})
\oplus({\bf \overline{45},\overline{700}})
\oplus2({\bf \overline{45},\overline{315}})
\oplus3({\bf \overline{45},\overline{210}})
\oplus({\bf \overline{45},\overline{160}})
\oplus9({\bf \overline{45},\overline{175}})
\oplus11({\bf \overline{45},\overline{40}})
\oplus6({\bf \overline{45},\overline{15}})
\oplus13({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{224},24})
\oplus({\bf \overline{175'},\overline{126}})
\oplus({\bf \overline{175'},75})
\oplus3({\bf \overline{175'},24})
\oplus2({\bf \overline{175'},1})
\oplus({\bf \overline{126},175'})
\oplus2({\bf \overline{126},126})
\oplus2({\bf \overline{126},\overline{126}})
\oplus3({\bf \overline{126},75})
\oplus6({\bf \overline{126},24})
\oplus3({\bf \overline{126},1})
\oplus({\bf 75,1024})
\oplus({\bf 75,175'})
\oplus({\bf 75,200})
\oplus3({\bf 75,126})
\oplus({\bf 75,\overline{175'}})
\oplus3({\bf 75,\overline{126}})
\oplus7({\bf 75,75})
\oplus11({\bf 75,24})
\oplus6({\bf 75,1})
\oplus({\bf 24,224})
\oplus2({\bf 24,1024})
\oplus3({\bf 24,175'})
\oplus3({\bf 24,200})
\oplus6({\bf 24,126})
\oplus({\bf 24,\overline{224}})
\oplus3({\bf 24,\overline{175'}})
\oplus6({\bf 24,\overline{126}})
\oplus11({\bf 24,75})
\oplus16({\bf 24,24})
\oplus7({\bf 24,1})
\oplus({\bf 70',15})
\oplus2({\bf 105,175})
\oplus2({\bf 105,15})
\oplus({\bf 105,35})
\oplus3({\bf 105,40})
\oplus4({\bf 105,10})
\oplus({\bf 50,560})
\oplus({\bf 50,210})
\oplus3({\bf 50,175})
\oplus4({\bf 50,15})
\oplus({\bf 50,35})
\oplus4({\bf 50,40})
\oplus4({\bf 50,10})
\oplus({\bf 45,700})
\oplus({\bf 45,160})
\oplus2({\bf 45,315})
\oplus2({\bf 45,450})
\oplus3({\bf 45,210})
\oplus9({\bf 45,175})
\oplus6({\bf 45,15})
\oplus2({\bf 45,35})
\oplus11({\bf 45,40})
\oplus13({\bf 45,10})
\oplus({\bf 5,700})
\oplus2({\bf 5,160})
\oplus({\bf 5,1050})
\oplus({\bf 5,560})
\oplus2({\bf 5,315})
\oplus2({\bf 5,450})
\oplus4({\bf 5,210})
\oplus9({\bf 5,175})
\oplus6({\bf 5,15})
\oplus2({\bf 5,35})
\oplus9({\bf 5,40})
\oplus9({\bf 5,10})
\oplus({\bf 35,\overline{105}})
\oplus({\bf 35,\overline{50}})
\oplus({\bf 35,\overline{70}})
\oplus2({\bf 35,\overline{45}})
\oplus2({\bf 35,\overline{5}})
\oplus({\bf 40,\overline{720}})
\oplus({\bf 40,\overline{480}})
\oplus3({\bf 40,\overline{105}})
\oplus({\bf 40,\overline{280'}})
\oplus4({\bf 40,\overline{280}})
\oplus4({\bf 40,\overline{50}})
\oplus6({\bf 40,\overline{70}})
\oplus11({\bf 40,\overline{45}})
\oplus9({\bf 40,\overline{5}})
\oplus({\bf 10,\overline{1120}})
\oplus({\bf 10,\overline{720}})
\oplus3({\bf 10,\overline{480}})
\oplus4({\bf 10,\overline{105}})
\oplus({\bf 10,\overline{175''}})
\oplus({\bf 10,\overline{280'}})
\oplus6({\bf 10,\overline{280}})
\oplus4({\bf 10,\overline{50}})
\oplus7({\bf 10,\overline{70}})
\oplus13({\bf 10,\overline{45}})
\oplus9({\bf 10,\overline{5}})
\oplus({\bf \overline{15},420})
\oplus({\bf \overline{15},480})
\oplus3({\bf \overline{15},280})
\oplus4({\bf \overline{15},70})
\oplus({\bf \overline{15},70'})
\oplus2({\bf \overline{15},105})
\oplus4({\bf \overline{15},50})
\oplus6({\bf \overline{15},45})
\oplus6({\bf \overline{15},5})
\oplus({\bf \overline{10},280'})
\oplus({\bf \overline{10},1120})
\oplus({\bf \overline{10},175''})
\oplus({\bf \overline{10},720})
\oplus3({\bf \overline{10},480})
\oplus6({\bf \overline{10},280})
\oplus7({\bf \overline{10},70})
\oplus4({\bf \overline{10},105})
\oplus4({\bf \overline{10},50})
\oplus13({\bf \overline{10},45})
\oplus9({\bf \overline{10},5})
\oplus({\bf \overline{5},\overline{1050}})
\oplus({\bf \overline{5},\overline{560}})
\oplus2({\bf \overline{5},\overline{450}})
\oplus2({\bf \overline{5},\overline{35}})
\oplus({\bf \overline{5},\overline{700}})
\oplus2({\bf \overline{5},\overline{315}})
\oplus4({\bf \overline{5},\overline{210}})
\oplus2({\bf \overline{5},\overline{160}})
\oplus9({\bf \overline{5},\overline{175}})
\oplus9({\bf \overline{5},\overline{40}})
\oplus6({\bf \overline{5},\overline{15}})
\oplus9({\bf \overline{5},\overline{10}})
\oplus({\bf 1,1176})
\oplus2({\bf 1,1024})
\oplus2({\bf 1,175'})
\oplus3({\bf 1,200})
\oplus3({\bf 1,126})
\oplus2({\bf 1,\overline{175'}})
\oplus3({\bf 1,\overline{126}})
\oplus6({\bf 1,75})
\oplus7({\bf 1,24})
\oplus5({\bf 1,1})$\\
%
${\bf 6696000}$&=&
$({\bf \overline{70'},\overline{10}})
\oplus({\bf 224,24})
\oplus({\bf 224,1})
\oplus({\bf 420,10})
\oplus({\bf 280',15})
\oplus({\bf 280',40})
\oplus({\bf 280',10})
\oplus({\bf 700,\overline{45}})
\oplus2({\bf 700,\overline{5}})
\oplus({\bf 160,\overline{70}})
\oplus2({\bf 160,\overline{45}})
\oplus2({\bf 160,\overline{5}})
\oplus({\bf \overline{1050},5})
\oplus({\bf \overline{560},45})
\oplus({\bf \overline{560},5})
\oplus({\bf \overline{450},70})
\oplus({\bf \overline{450},50})
\oplus2({\bf \overline{450},45})
\oplus4({\bf \overline{450},5})
\oplus2({\bf \overline{35},70})
\oplus({\bf \overline{35},105})
\oplus({\bf \overline{35},50})
\oplus3({\bf \overline{35},45})
\oplus3({\bf \overline{35},5})
\oplus({\bf \overline{1120},\overline{10}})
\oplus({\bf \overline{720},\overline{40}})
\oplus2({\bf \overline{720},\overline{10}})
\oplus({\bf \overline{480},\overline{175}})
\oplus2({\bf \overline{480},\overline{40}})
\oplus2({\bf \overline{480},\overline{15}})
\oplus4({\bf \overline{480},\overline{10}})
\oplus({\bf \overline{105},\overline{35}})
\oplus3({\bf \overline{105},\overline{175}})
\oplus4({\bf \overline{105},\overline{40}})
\oplus3({\bf \overline{105},\overline{15}})
\oplus6({\bf \overline{105},\overline{10}})
\oplus({\bf \overline{700'},1})
\oplus({\bf 700',1})
\oplus({\bf 1024,75})
\oplus3({\bf 1024,24})
\oplus3({\bf 1024,1})
\oplus({\bf 175',126})
\oplus2({\bf 175',75})
\oplus4({\bf 175',24})
\oplus3({\bf 175',1})
\oplus({\bf 200,126})
\oplus({\bf 200,\overline{126}})
\oplus({\bf 200,75})
\oplus4({\bf 200,24})
\oplus2({\bf 200,1})
\oplus({\bf 126,200})
\oplus2({\bf 126,126})
\oplus({\bf 126,\overline{175'}})
\oplus2({\bf 126,\overline{126}})
\oplus5({\bf 126,75})
\oplus10({\bf 126,24})
\oplus6({\bf 126,1})
\oplus({\bf 1120,10})
\oplus({\bf 175'',15})
\oplus({\bf 175'',10})
\oplus({\bf 720,40})
\oplus2({\bf 720,10})
\oplus({\bf 480,175})
\oplus2({\bf 480,15})
\oplus2({\bf 480,40})
\oplus4({\bf 480,10})
\oplus({\bf 280,210})
\oplus3({\bf 280,175})
\oplus4({\bf 280,15})
\oplus6({\bf 280,40})
\oplus9({\bf 280,10})
\oplus({\bf 70,160})
\oplus({\bf 70,450})
\oplus2({\bf 70,210})
\oplus6({\bf 70,175})
\oplus6({\bf 70,15})
\oplus2({\bf 70,35})
\oplus9({\bf 70,40})
\oplus11({\bf 70,10})
\oplus({\bf 1050,\overline{5}})
\oplus({\bf 560,\overline{45}})
\oplus({\bf 560,\overline{5}})
\oplus({\bf 315,\overline{50}})
\oplus2({\bf 315,\overline{45}})
\oplus3({\bf 315,\overline{5}})
\oplus({\bf 450,\overline{50}})
\oplus({\bf 450,\overline{70}})
\oplus2({\bf 450,\overline{45}})
\oplus4({\bf 450,\overline{5}})
\oplus({\bf 210,\overline{280}})
\oplus({\bf 210,\overline{50}})
\oplus2({\bf 210,\overline{70}})
\oplus5({\bf 210,\overline{45}})
\oplus6({\bf 210,\overline{5}})
\oplus({\bf 175,\overline{480}})
\oplus3({\bf 175,\overline{105}})
\oplus3({\bf 175,\overline{280}})
\oplus4({\bf 175,\overline{50}})
\oplus6({\bf 175,\overline{70}})
\oplus14({\bf 175,\overline{45}})
\oplus14({\bf 175,\overline{5}})
\oplus2({\bf 15,\overline{480}})
\oplus3({\bf 15,\overline{105}})
\oplus({\bf 15,\overline{175''}})
\oplus({\bf 15,\overline{280'}})
\oplus4({\bf 15,\overline{280}})
\oplus3({\bf 15,\overline{50}})
\oplus6({\bf 15,\overline{70}})
\oplus12({\bf 15,\overline{45}})
\oplus9({\bf 15,\overline{5}})
\oplus({\bf \overline{700},45})
\oplus2({\bf \overline{700},5})
\oplus({\bf \overline{315},50})
\oplus2({\bf \overline{315},45})
\oplus3({\bf \overline{315},5})
\oplus({\bf \overline{210},280})
\oplus2({\bf \overline{210},70})
\oplus({\bf \overline{210},50})
\oplus5({\bf \overline{210},45})
\oplus6({\bf \overline{210},5})
\oplus({\bf \overline{160},70})
\oplus2({\bf \overline{160},45})
\oplus2({\bf \overline{160},5})
\oplus({\bf \overline{175},480})
\oplus3({\bf \overline{175},280})
\oplus6({\bf \overline{175},70})
\oplus3({\bf \overline{175},105})
\oplus4({\bf \overline{175},50})
\oplus14({\bf \overline{175},45})
\oplus14({\bf \overline{175},5})
\oplus({\bf \overline{40},280'})
\oplus({\bf \overline{40},720})
\oplus2({\bf \overline{40},480})
\oplus6({\bf \overline{40},280})
\oplus9({\bf \overline{40},70})
\oplus4({\bf \overline{40},105})
\oplus7({\bf \overline{40},50})
\oplus17({\bf \overline{40},45})
\oplus15({\bf \overline{40},5})
\oplus({\bf \overline{420},\overline{10}})
\oplus({\bf \overline{175''},\overline{15}})
\oplus({\bf \overline{175''},\overline{10}})
\oplus({\bf \overline{280'},\overline{40}})
\oplus({\bf \overline{280'},\overline{15}})
\oplus({\bf \overline{280'},\overline{10}})
\oplus({\bf \overline{280},\overline{210}})
\oplus3({\bf \overline{280},\overline{175}})
\oplus6({\bf \overline{280},\overline{40}})
\oplus4({\bf \overline{280},\overline{15}})
\oplus9({\bf \overline{280},\overline{10}})
\oplus({\bf \overline{50},\overline{450}})
\oplus({\bf \overline{50},\overline{35}})
\oplus({\bf \overline{50},\overline{315}})
\oplus({\bf \overline{50},\overline{210}})
\oplus4({\bf \overline{50},\overline{175}})
\oplus7({\bf \overline{50},\overline{40}})
\oplus3({\bf \overline{50},\overline{15}})
\oplus9({\bf \overline{50},\overline{10}})
\oplus({\bf \overline{70},\overline{450}})
\oplus2({\bf \overline{70},\overline{35}})
\oplus2({\bf \overline{70},\overline{210}})
\oplus({\bf \overline{70},\overline{160}})
\oplus6({\bf \overline{70},\overline{175}})
\oplus9({\bf \overline{70},\overline{40}})
\oplus6({\bf \overline{70},\overline{15}})
\oplus11({\bf \overline{70},\overline{10}})
\oplus({\bf \overline{45},\overline{560}})
\oplus2({\bf \overline{45},\overline{450}})
\oplus3({\bf \overline{45},\overline{35}})
\oplus({\bf \overline{45},\overline{700}})
\oplus2({\bf \overline{45},\overline{315}})
\oplus5({\bf \overline{45},\overline{210}})
\oplus2({\bf \overline{45},\overline{160}})
\oplus14({\bf \overline{45},\overline{175}})
\oplus17({\bf \overline{45},\overline{40}})
\oplus12({\bf \overline{45},\overline{15}})
\oplus20({\bf \overline{45},\overline{10}})
\oplus({\bf \overline{224},24})
\oplus({\bf \overline{224},1})
\oplus({\bf \overline{175'},\overline{126}})
\oplus2({\bf \overline{175'},75})
\oplus4({\bf \overline{175'},24})
\oplus3({\bf \overline{175'},1})
\oplus({\bf \overline{126},175'})
\oplus({\bf \overline{126},200})
\oplus2({\bf \overline{126},126})
\oplus2({\bf \overline{126},\overline{126}})
\oplus5({\bf \overline{126},75})
\oplus10({\bf \overline{126},24})
\oplus6({\bf \overline{126},1})
\oplus({\bf 75,1024})
\oplus2({\bf 75,175'})
\oplus({\bf 75,200})
\oplus5({\bf 75,126})
\oplus2({\bf 75,\overline{175'}})
\oplus5({\bf 75,\overline{126}})
\oplus10({\bf 75,75})
\oplus17({\bf 75,24})
\oplus9({\bf 75,1})
\oplus({\bf 24,224})
\oplus3({\bf 24,1024})
\oplus4({\bf 24,175'})
\oplus4({\bf 24,200})
\oplus10({\bf 24,126})
\oplus({\bf 24,\overline{224}})
\oplus4({\bf 24,\overline{175'}})
\oplus10({\bf 24,\overline{126}})
\oplus17({\bf 24,75})
\oplus26({\bf 24,24})
\oplus11({\bf 24,1})
\oplus({\bf 70',10})
\oplus3({\bf 105,175})
\oplus3({\bf 105,15})
\oplus({\bf 105,35})
\oplus4({\bf 105,40})
\oplus6({\bf 105,10})
\oplus({\bf 50,315})
\oplus({\bf 50,450})
\oplus({\bf 50,210})
\oplus4({\bf 50,175})
\oplus3({\bf 50,15})
\oplus({\bf 50,35})
\oplus7({\bf 50,40})
\oplus9({\bf 50,10})
\oplus({\bf 45,700})
\oplus2({\bf 45,160})
\oplus({\bf 45,560})
\oplus2({\bf 45,315})
\oplus2({\bf 45,450})
\oplus5({\bf 45,210})
\oplus14({\bf 45,175})
\oplus12({\bf 45,15})
\oplus3({\bf 45,35})
\oplus17({\bf 45,40})
\oplus20({\bf 45,10})
\oplus2({\bf 5,700})
\oplus2({\bf 5,160})
\oplus({\bf 5,1050})
\oplus({\bf 5,560})
\oplus3({\bf 5,315})
\oplus4({\bf 5,450})
\oplus6({\bf 5,210})
\oplus14({\bf 5,175})
\oplus9({\bf 5,15})
\oplus3({\bf 5,35})
\oplus15({\bf 5,40})
\oplus15({\bf 5,10})
\oplus({\bf 35,\overline{105}})
\oplus({\bf 35,\overline{50}})
\oplus2({\bf 35,\overline{70}})
\oplus3({\bf 35,\overline{45}})
\oplus3({\bf 35,\overline{5}})
\oplus({\bf 40,\overline{720}})
\oplus2({\bf 40,\overline{480}})
\oplus4({\bf 40,\overline{105}})
\oplus({\bf 40,\overline{280'}})
\oplus6({\bf 40,\overline{280}})
\oplus7({\bf 40,\overline{50}})
\oplus9({\bf 40,\overline{70}})
\oplus17({\bf 40,\overline{45}})
\oplus15({\bf 40,\overline{5}})
\oplus({\bf 10,\overline{70'}})
\oplus({\bf 10,\overline{1120}})
\oplus2({\bf 10,\overline{720}})
\oplus4({\bf 10,\overline{480}})
\oplus6({\bf 10,\overline{105}})
\oplus({\bf 10,\overline{420}})
\oplus({\bf 10,\overline{175''}})
\oplus({\bf 10,\overline{280'}})
\oplus9({\bf 10,\overline{280}})
\oplus9({\bf 10,\overline{50}})
\oplus11({\bf 10,\overline{70}})
\oplus20({\bf 10,\overline{45}})
\oplus15({\bf 10,\overline{5}})
\oplus({\bf \overline{15},280'})
\oplus({\bf \overline{15},175''})
\oplus2({\bf \overline{15},480})
\oplus4({\bf \overline{15},280})
\oplus6({\bf \overline{15},70})
\oplus3({\bf \overline{15},105})
\oplus3({\bf \overline{15},50})
\oplus12({\bf \overline{15},45})
\oplus9({\bf \overline{15},5})
\oplus({\bf \overline{10},420})
\oplus({\bf \overline{10},280'})
\oplus({\bf \overline{10},1120})
\oplus({\bf \overline{10},175''})
\oplus2({\bf \overline{10},720})
\oplus4({\bf \overline{10},480})
\oplus9({\bf \overline{10},280})
\oplus11({\bf \overline{10},70})
\oplus({\bf \overline{10},70'})
\oplus6({\bf \overline{10},105})
\oplus9({\bf \overline{10},50})
\oplus20({\bf \overline{10},45})
\oplus15({\bf \overline{10},5})
\oplus({\bf \overline{5},\overline{1050}})
\oplus({\bf \overline{5},\overline{560}})
\oplus4({\bf \overline{5},\overline{450}})
\oplus3({\bf \overline{5},\overline{35}})
\oplus2({\bf \overline{5},\overline{700}})
\oplus3({\bf \overline{5},\overline{315}})
\oplus6({\bf \overline{5},\overline{210}})
\oplus2({\bf \overline{5},\overline{160}})
\oplus14({\bf \overline{5},\overline{175}})
\oplus15({\bf \overline{5},\overline{40}})
\oplus9({\bf \overline{5},\overline{15}})
\oplus15({\bf \overline{5},\overline{10}})
\oplus({\bf 1,224})
\oplus({\bf 1,\overline{700'}})
\oplus({\bf 1,700'})
\oplus3({\bf 1,1024})
\oplus3({\bf 1,175'})
\oplus2({\bf 1,200})
\oplus6({\bf 1,126})
\oplus({\bf 1,\overline{224}})
\oplus3({\bf 1,\overline{175'}})
\oplus6({\bf 1,\overline{126}})
\oplus9({\bf 1,75})
\oplus11({\bf 1,24})
\oplus4({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$ E_6\oplus\mathfrak{su}_{3}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_8\supset E_6\oplus\mathfrak{su}_{3}$(R)}
}
\label{Table:Branching-rules-E8_E6-A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_8\supset E_6\oplus\mathfrak{su}_{3}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E8_E6-A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_8\supset E_6\oplus\mathfrak{su}_{3}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 248}$&=&
$({\bf 27,\overline{3}})
\oplus({\bf 78,1})
\oplus({\bf \overline{27},3})
\oplus({\bf 1,8})$\\
%
${\bf 3875}$&=&
$({\bf 650,1})
\oplus({\bf \overline{351},3})
\oplus({\bf 351,\overline{3}})
\oplus({\bf 27,\overline{6}})
\oplus({\bf 27,\overline{3}})
\oplus({\bf 78,8})
\oplus({\bf \overline{27},6})
\oplus({\bf \overline{27},3})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 27000}$&=&
$({\bf \overline{351'},6})
\oplus({\bf 1728,\overline{3}})
\oplus({\bf 2430,1})
\oplus({\bf 650,8})
\oplus({\bf 650,1})
\oplus({\bf \overline{1728},3})
\oplus({\bf \overline{351},3})
\oplus({\bf 351',\overline{6}})
\oplus({\bf 351,\overline{3}})
\oplus({\bf 27,\overline{15}})
\oplus({\bf 27,\overline{6}})
\oplus({\bf 27,\overline{3}})
\oplus({\bf 78,8})
\oplus({\bf 78,1})
\oplus({\bf \overline{27},15})
\oplus({\bf \overline{27},6})
\oplus({\bf \overline{27},3})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 30380}$&=&
$({\bf \overline{351'},3})
\oplus({\bf 1728,\overline{3}})
\oplus({\bf 2925,1})
\oplus({\bf 650,8})
\oplus({\bf 650,1})
\oplus({\bf \overline{1728},3})
\oplus({\bf \overline{351},6})
\oplus({\bf \overline{351},3})
\oplus({\bf 351',\overline{3}})
\oplus({\bf 351,\overline{6}})
\oplus({\bf 351,\overline{3}})
\oplus({\bf 27,\overline{15}})
\oplus({\bf 27,\overline{6}})
\oplus2({\bf 27,\overline{3}})
\oplus2({\bf 78,8})
\oplus({\bf 78,1})
\oplus({\bf \overline{27},15})
\oplus({\bf \overline{27},6})
\oplus2({\bf \overline{27},3})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 147250}$&=&
$({\bf 5824,1})
\oplus({\bf \overline{7371},3})
\oplus({\bf \overline{351'},3})
\oplus({\bf 7371,\overline{3}})
\oplus({\bf 1728,\overline{6}})
\oplus({\bf 1728,\overline{3}})
\oplus({\bf \overline{5824},1})
\oplus({\bf 2925,8})
\oplus2({\bf 650,8})
\oplus({\bf 650,1})
\oplus({\bf \overline{1728},6})
\oplus({\bf \overline{1728},3})
\oplus({\bf \overline{351},15})
\oplus({\bf \overline{351},6})
\oplus2({\bf \overline{351},3})
\oplus({\bf 351',\overline{3}})
\oplus({\bf 351,\overline{15}})
\oplus({\bf 351,\overline{6}})
\oplus2({\bf 351,\overline{3}})
\oplus({\bf 27,\overline{15}})
\oplus2({\bf 27,\overline{6}})
\oplus2({\bf 27,\overline{3}})
\oplus({\bf 78,10})
\oplus({\bf 78,\overline{10}})
\oplus2({\bf 78,8})
\oplus2({\bf 78,1})
\oplus({\bf \overline{27},15})
\oplus2({\bf \overline{27},6})
\oplus2({\bf \overline{27},3})
\oplus2({\bf 1,8})$\\
%
${\bf 779247}$&=&
$({\bf 7722,\overline{3}})
\oplus({\bf 34749,1})
\oplus({\bf 5824,8})
\oplus({\bf 5824,1})
\oplus({\bf \overline{17550},3})
\oplus({\bf \overline{7722},3})
\oplus({\bf \overline{7371},6})
\oplus2({\bf \overline{7371},3})
\oplus({\bf \overline{351'},15})
\oplus({\bf \overline{351'},6})
\oplus2({\bf \overline{351'},3})
\oplus({\bf 17550,\overline{3}})
\oplus({\bf 7371,\overline{6}})
\oplus2({\bf 7371,\overline{3}})
\oplus({\bf 1728,\overline{15}})
\oplus2({\bf 1728,\overline{6}})
\oplus3({\bf 1728,\overline{3}})
\oplus({\bf \overline{5824},8})
\oplus({\bf \overline{5824},1})
\oplus({\bf 2430,8})
\oplus2({\bf 2925,8})
\oplus2({\bf 2925,1})
\oplus({\bf 650,10})
\oplus({\bf 650,\overline{10}})
\oplus5({\bf 650,8})
\oplus3({\bf 650,1})
\oplus({\bf \overline{1728},15})
\oplus2({\bf \overline{1728},6})
\oplus3({\bf \overline{1728},3})
\oplus2({\bf \overline{351},15})
\oplus3({\bf \overline{351},6})
\oplus4({\bf \overline{351},3})
\oplus({\bf 351',\overline{15}})
\oplus({\bf 351',\overline{6}})
\oplus2({\bf 351',\overline{3}})
\oplus2({\bf 351,\overline{15}})
\oplus3({\bf 351,\overline{6}})
\oplus4({\bf 351,\overline{3}})
\oplus({\bf 27,\overline{24}})
\oplus3({\bf 27,\overline{15}})
\oplus3({\bf 27,\overline{6}})
\oplus5({\bf 27,\overline{3}})
\oplus({\bf 78,27})
\oplus({\bf 78,10})
\oplus({\bf 78,\overline{10}})
\oplus5({\bf 78,8})
\oplus3({\bf 78,1})
\oplus({\bf \overline{27},24})
\oplus3({\bf \overline{27},15})
\oplus3({\bf \overline{27},6})
\oplus5({\bf \overline{27},3})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 1763125}$&=&
$({\bf 3003,\overline{10}})
\oplus({\bf \overline{19305},6})
\oplus({\bf 46332,\overline{3}})
\oplus({\bf 7722,\overline{15}})
\oplus({\bf 7722,\overline{3}})
\oplus({\bf 43758,1})
\oplus({\bf 34749,8})
\oplus({\bf 34749,1})
\oplus({\bf 5824,8})
\oplus({\bf \overline{46332},3})
\oplus({\bf \overline{17550},3})
\oplus({\bf \overline{7722},15})
\oplus({\bf \overline{7722},3})
\oplus({\bf \overline{7371},6})
\oplus({\bf \overline{7371},3})
\oplus({\bf \overline{351'},24})
\oplus({\bf \overline{351'},15})
\oplus({\bf \overline{351'},6})
\oplus({\bf \overline{351'},3})
\oplus({\bf 19305,\overline{6}})
\oplus({\bf 17550,\overline{3}})
\oplus({\bf 7371,\overline{6}})
\oplus({\bf 7371,\overline{3}})
\oplus({\bf 1728,\overline{15}})
\oplus({\bf 1728,\overline{6}})
\oplus2({\bf 1728,\overline{3}})
\oplus({\bf \overline{3003},10})
\oplus({\bf \overline{5824},8})
\oplus({\bf 2430,8})
\oplus({\bf 2430,1})
\oplus2({\bf 2925,1})
\oplus({\bf 650,27})
\oplus({\bf 650,10})
\oplus({\bf 650,\overline{10}})
\oplus3({\bf 650,8})
\oplus({\bf 650,1})
\oplus({\bf \overline{1728},15})
\oplus({\bf \overline{1728},6})
\oplus2({\bf \overline{1728},3})
\oplus({\bf \overline{351},15})
\oplus({\bf \overline{351},6})
\oplus({\bf \overline{351},3})
\oplus({\bf 351',\overline{24}})
\oplus({\bf 351',\overline{15}})
\oplus({\bf 351',\overline{6}})
\oplus({\bf 351',\overline{3}})
\oplus({\bf 351,\overline{15}})
\oplus({\bf 351,\overline{6}})
\oplus({\bf 351,\overline{3}})
\oplus({\bf 27,\overline{42}})
\oplus({\bf 27,\overline{24}})
\oplus2({\bf 27,\overline{15}})
\oplus({\bf 27,\overline{6}})
\oplus2({\bf 27,\overline{3}})
\oplus({\bf 78,27})
\oplus2({\bf 78,8})
\oplus({\bf 78,1})
\oplus({\bf \overline{27},42})
\oplus({\bf \overline{27},24})
\oplus2({\bf \overline{27},15})
\oplus({\bf \overline{27},6})
\oplus2({\bf \overline{27},3})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 2450240}$&=&
$({\bf 3003,1})
\oplus({\bf \overline{19305},3})
\oplus({\bf 51975,\overline{3}})
\oplus({\bf 7722,\overline{6}})
\oplus({\bf 7722,\overline{3}})
\oplus({\bf 70070,1})
\oplus({\bf 34749,8})
\oplus({\bf 34749,1})
\oplus2({\bf 5824,8})
\oplus({\bf 5824,1})
\oplus({\bf \overline{51975},3})
\oplus({\bf \overline{17550},6})
\oplus({\bf \overline{17550},3})
\oplus({\bf \overline{7722},6})
\oplus({\bf \overline{7722},3})
\oplus({\bf \overline{7371},15})
\oplus({\bf \overline{7371},6})
\oplus3({\bf \overline{7371},3})
\oplus({\bf \overline{351'},15})
\oplus2({\bf \overline{351'},6})
\oplus2({\bf \overline{351'},3})
\oplus({\bf 19305,\overline{3}})
\oplus({\bf 17550,\overline{6}})
\oplus({\bf 17550,\overline{3}})
\oplus({\bf 7371,\overline{15}})
\oplus({\bf 7371,\overline{6}})
\oplus3({\bf 7371,\overline{3}})
\oplus2({\bf 1728,\overline{15}})
\oplus3({\bf 1728,\overline{6}})
\oplus4({\bf 1728,\overline{3}})
\oplus({\bf \overline{3003},1})
\oplus2({\bf \overline{5824},8})
\oplus({\bf \overline{5824},1})
\oplus({\bf 2430,8})
\oplus({\bf 2430,1})
\oplus({\bf 2925,10})
\oplus({\bf 2925,\overline{10}})
\oplus3({\bf 2925,8})
\oplus2({\bf 2925,1})
\oplus({\bf 650,27})
\oplus({\bf 650,10})
\oplus({\bf 650,\overline{10}})
\oplus6({\bf 650,8})
\oplus4({\bf 650,1})
\oplus2({\bf \overline{1728},15})
\oplus3({\bf \overline{1728},6})
\oplus4({\bf \overline{1728},3})
\oplus({\bf \overline{351},24})
\oplus3({\bf \overline{351},15})
\oplus3({\bf \overline{351},6})
\oplus5({\bf \overline{351},3})
\oplus({\bf 351',\overline{15}})
\oplus2({\bf 351',\overline{6}})
\oplus2({\bf 351',\overline{3}})
\oplus({\bf 351,\overline{24}})
\oplus3({\bf 351,\overline{15}})
\oplus3({\bf 351,\overline{6}})
\oplus5({\bf 351,\overline{3}})
\oplus({\bf 27,\overline{24}})
\oplus({\bf 27,\overline{15'}})
\oplus3({\bf 27,\overline{15}})
\oplus4({\bf 27,\overline{6}})
\oplus4({\bf 27,\overline{3}})
\oplus({\bf 78,27})
\oplus2({\bf 78,10})
\oplus2({\bf 78,\overline{10}})
\oplus6({\bf 78,8})
\oplus2({\bf 78,1})
\oplus({\bf \overline{27},15'})
\oplus({\bf \overline{27},24})
\oplus3({\bf \overline{27},15})
\oplus4({\bf \overline{27},6})
\oplus4({\bf \overline{27},3})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf 4096000}$&=&
$({\bf 3003,8})
\oplus({\bf \overline{19305},6})
\oplus({\bf \overline{19305},3})
\oplus({\bf 46332,\overline{3}})
\oplus({\bf 51975,\overline{3}})
\oplus({\bf 7722,\overline{15}})
\oplus({\bf 7722,\overline{6}})
\oplus2({\bf 7722,\overline{3}})
\oplus({\bf 105600,1})
\oplus2({\bf 34749,8})
\oplus2({\bf 34749,1})
\oplus({\bf 5824,\overline{10}})
\oplus2({\bf 5824,8})
\oplus2({\bf 5824,1})
\oplus({\bf \overline{46332},3})
\oplus({\bf \overline{51975},3})
\oplus({\bf \overline{17550},6})
\oplus2({\bf \overline{17550},3})
\oplus({\bf \overline{7722},15})
\oplus({\bf \overline{7722},6})
\oplus2({\bf \overline{7722},3})
\oplus({\bf \overline{7371},15})
\oplus2({\bf \overline{7371},6})
\oplus3({\bf \overline{7371},3})
\oplus({\bf \overline{351'},24})
\oplus2({\bf \overline{351'},15})
\oplus3({\bf \overline{351'},6})
\oplus3({\bf \overline{351'},3})
\oplus({\bf 19305,\overline{6}})
\oplus({\bf 19305,\overline{3}})
\oplus({\bf 17550,\overline{6}})
\oplus2({\bf 17550,\overline{3}})
\oplus({\bf 7371,\overline{15}})
\oplus2({\bf 7371,\overline{6}})
\oplus3({\bf 7371,\overline{3}})
\oplus3({\bf 1728,\overline{15}})
\oplus3({\bf 1728,\overline{6}})
\oplus6({\bf 1728,\overline{3}})
\oplus({\bf \overline{3003},8})
\oplus({\bf \overline{5824},10})
\oplus2({\bf \overline{5824},8})
\oplus2({\bf \overline{5824},1})
\oplus2({\bf 2430,8})
\oplus2({\bf 2430,1})
\oplus4({\bf 2925,8})
\oplus2({\bf 2925,1})
\oplus2({\bf 650,27})
\oplus2({\bf 650,10})
\oplus2({\bf 650,\overline{10}})
\oplus8({\bf 650,8})
\oplus4({\bf 650,1})
\oplus3({\bf \overline{1728},15})
\oplus3({\bf \overline{1728},6})
\oplus6({\bf \overline{1728},3})
\oplus({\bf \overline{351},24})
\oplus3({\bf \overline{351},15})
\oplus4({\bf \overline{351},6})
\oplus5({\bf \overline{351},3})
\oplus({\bf 351',\overline{24}})
\oplus2({\bf 351',\overline{15}})
\oplus3({\bf 351',\overline{6}})
\oplus3({\bf 351',\overline{3}})
\oplus({\bf 351,\overline{24}})
\oplus3({\bf 351,\overline{15}})
\oplus4({\bf 351,\overline{6}})
\oplus5({\bf 351,\overline{3}})
\oplus({\bf 27,\overline{42}})
\oplus2({\bf 27,\overline{24}})
\oplus({\bf 27,\overline{15'}})
\oplus5({\bf 27,\overline{15}})
\oplus4({\bf 27,\overline{6}})
\oplus5({\bf 27,\overline{3}})
\oplus2({\bf 78,27})
\oplus2({\bf 78,10})
\oplus2({\bf 78,\overline{10}})
\oplus6({\bf 78,8})
\oplus4({\bf 78,1})
\oplus({\bf \overline{27},42})
\oplus({\bf \overline{27},15'})
\oplus2({\bf \overline{27},24})
\oplus5({\bf \overline{27},15})
\oplus4({\bf \overline{27},6})
\oplus5({\bf \overline{27},3})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus4({\bf 1,8})$\\
%
${\bf 4881384}$&=&
$({\bf 85293,1})
\oplus({\bf \overline{112320},3})
\oplus({\bf 34398,\overline{6}})
\oplus({\bf 112320,\overline{3}})
\oplus({\bf 51975,\overline{3}})
\oplus({\bf 7722,\overline{6}})
\oplus({\bf 7722,\overline{3}})
\oplus({\bf 70070,8})
\oplus({\bf 70070,1})
\oplus({\bf 34749,8})
\oplus({\bf 34749,1})
\oplus({\bf 5824,10})
\oplus2({\bf 5824,8})
\oplus({\bf 5824,1})
\oplus({\bf \overline{34398},6})
\oplus({\bf \overline{51975},3})
\oplus({\bf \overline{17550},15})
\oplus({\bf \overline{17550},6})
\oplus({\bf \overline{17550},3})
\oplus({\bf \overline{7722},6})
\oplus({\bf \overline{7722},3})
\oplus({\bf \overline{7371},15})
\oplus2({\bf \overline{7371},6})
\oplus3({\bf \overline{7371},3})
\oplus({\bf \overline{351'},15'})
\oplus({\bf \overline{351'},15})
\oplus2({\bf \overline{351'},6})
\oplus({\bf \overline{351'},3})
\oplus({\bf 17550,\overline{15}})
\oplus({\bf 17550,\overline{6}})
\oplus({\bf 17550,\overline{3}})
\oplus({\bf 7371,\overline{15}})
\oplus2({\bf 7371,\overline{6}})
\oplus3({\bf 7371,\overline{3}})
\oplus({\bf 1728,\overline{24}})
\oplus2({\bf 1728,\overline{15}})
\oplus2({\bf 1728,\overline{6}})
\oplus3({\bf 1728,\overline{3}})
\oplus({\bf \overline{5824},\overline{10}})
\oplus2({\bf \overline{5824},8})
\oplus({\bf \overline{5824},1})
\oplus({\bf 2430,27})
\oplus({\bf 2430,8})
\oplus({\bf 2430,1})
\oplus({\bf 2925,10})
\oplus({\bf 2925,\overline{10}})
\oplus3({\bf 2925,8})
\oplus({\bf 2925,1})
\oplus({\bf 650,27})
\oplus({\bf 650,10})
\oplus({\bf 650,\overline{10}})
\oplus5({\bf 650,8})
\oplus3({\bf 650,1})
\oplus({\bf \overline{1728},24})
\oplus2({\bf \overline{1728},15})
\oplus2({\bf \overline{1728},6})
\oplus3({\bf \overline{1728},3})
\oplus3({\bf \overline{351},15})
\oplus2({\bf \overline{351},6})
\oplus4({\bf \overline{351},3})
\oplus({\bf 351',\overline{15'}})
\oplus({\bf 351',\overline{15}})
\oplus2({\bf 351',\overline{6}})
\oplus({\bf 351',\overline{3}})
\oplus3({\bf 351,\overline{15}})
\oplus2({\bf 351,\overline{6}})
\oplus4({\bf 351,\overline{3}})
\oplus({\bf 27,\overline{24}})
\oplus2({\bf 27,\overline{15}})
\oplus3({\bf 27,\overline{6}})
\oplus3({\bf 27,\overline{3}})
\oplus({\bf 78,27})
\oplus({\bf 78,10})
\oplus({\bf 78,\overline{10}})
\oplus4({\bf 78,8})
\oplus2({\bf 78,1})
\oplus({\bf \overline{27},24})
\oplus2({\bf \overline{27},15})
\oplus3({\bf \overline{27},6})
\oplus3({\bf \overline{27},3})
\oplus({\bf 1,27})
\oplus2({\bf 1,8})
\oplus2({\bf 1,1})$\\
%
${\bf 6696000}$&=&
$({\bf 78975,1})
\oplus({\bf \overline{112320},3})
\oplus({\bf \overline{19305},3})
\oplus({\bf 34398,\overline{3}})
\oplus({\bf 112320,\overline{3}})
\oplus({\bf 51975,\overline{6}})
\oplus({\bf 51975,\overline{3}})
\oplus({\bf 7722,\overline{6}})
\oplus2({\bf 7722,\overline{3}})
\oplus({\bf \overline{78975},1})
\oplus({\bf 70070,8})
\oplus({\bf 70070,1})
\oplus2({\bf 34749,8})
\oplus({\bf 34749,1})
\oplus({\bf 5824,10})
\oplus3({\bf 5824,8})
\oplus2({\bf 5824,1})
\oplus({\bf \overline{34398},3})
\oplus({\bf \overline{51975},6})
\oplus({\bf \overline{51975},3})
\oplus({\bf \overline{17550},15})
\oplus({\bf \overline{17550},6})
\oplus2({\bf \overline{17550},3})
\oplus({\bf \overline{7722},6})
\oplus2({\bf \overline{7722},3})
\oplus2({\bf \overline{7371},15})
\oplus3({\bf \overline{7371},6})
\oplus4({\bf \overline{7371},3})
\oplus2({\bf \overline{351'},15})
\oplus({\bf \overline{351'},6})
\oplus3({\bf \overline{351'},3})
\oplus({\bf 19305,\overline{3}})
\oplus({\bf 17550,\overline{15}})
\oplus({\bf 17550,\overline{6}})
\oplus2({\bf 17550,\overline{3}})
\oplus2({\bf 7371,\overline{15}})
\oplus3({\bf 7371,\overline{6}})
\oplus4({\bf 7371,\overline{3}})
\oplus({\bf 1728,\overline{24}})
\oplus3({\bf 1728,\overline{15}})
\oplus4({\bf 1728,\overline{6}})
\oplus5({\bf 1728,\overline{3}})
\oplus({\bf \overline{5824},\overline{10}})
\oplus3({\bf \overline{5824},8})
\oplus2({\bf \overline{5824},1})
\oplus({\bf 2430,10})
\oplus({\bf 2430,\overline{10}})
\oplus({\bf 2430,8})
\oplus({\bf 2430,1})
\oplus({\bf 2925,27})
\oplus({\bf 2925,10})
\oplus({\bf 2925,\overline{10}})
\oplus5({\bf 2925,8})
\oplus3({\bf 2925,1})
\oplus({\bf 650,27})
\oplus2({\bf 650,10})
\oplus2({\bf 650,\overline{10}})
\oplus8({\bf 650,8})
\oplus4({\bf 650,1})
\oplus({\bf \overline{1728},24})
\oplus3({\bf \overline{1728},15})
\oplus4({\bf \overline{1728},6})
\oplus5({\bf \overline{1728},3})
\oplus({\bf \overline{351},15'})
\oplus({\bf \overline{351},24})
\oplus4({\bf \overline{351},15})
\oplus5({\bf \overline{351},6})
\oplus6({\bf \overline{351},3})
\oplus2({\bf 351',\overline{15}})
\oplus({\bf 351',\overline{6}})
\oplus3({\bf 351',\overline{3}})
\oplus({\bf 351,\overline{24}})
\oplus({\bf 351,\overline{15'}})
\oplus4({\bf 351,\overline{15}})
\oplus5({\bf 351,\overline{6}})
\oplus6({\bf 351,\overline{3}})
\oplus({\bf 27,\overline{24}})
\oplus4({\bf 27,\overline{15}})
\oplus4({\bf 27,\overline{6}})
\oplus5({\bf 27,\overline{3}})
\oplus2({\bf 78,27})
\oplus2({\bf 78,10})
\oplus2({\bf 78,\overline{10}})
\oplus7({\bf 78,8})
\oplus3({\bf 78,1})
\oplus({\bf \overline{27},24})
\oplus4({\bf \overline{27},15})
\oplus4({\bf \overline{27},6})
\oplus5({\bf \overline{27},3})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$ E_7\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_8\supset E_7\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-E8_E7-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_8\supset E_7\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E8_E7-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_8\supset E_7\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 248}$&=&
$({\bf 133,1})
\oplus({\bf 1,3})
\oplus({\bf 56,2})$\\
%
${\bf 3875}$&=&
$({\bf 1539,1})
\oplus({\bf 133,3})
\oplus({\bf 1,1})
\oplus({\bf 912,2})
\oplus({\bf 56,2})$\\
%
${\bf 27000}$&=&
$({\bf 7371,1})
\oplus({\bf 1463,3})
\oplus({\bf 1539,1})
\oplus({\bf 133,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 6480,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 30380}$&=&
$({\bf 8645,1})
\oplus({\bf 1463,1})
\oplus({\bf 1539,3})
\oplus({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 1,3})
\oplus({\bf 6480,2})
\oplus({\bf 912,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 147250}$&=&
$({\bf 40755,1})
\oplus({\bf 8645,3})
\oplus({\bf 1539,3})
\oplus({\bf 1539,1})
\oplus({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 27664,2})
\oplus({\bf 6480,2})
\oplus({\bf 912,4})
\oplus({\bf 912,2})
\oplus({\bf 56,2})$\\
%
${\bf 779247}$&=&
$({\bf 152152,1})
\oplus({\bf 7371,3})
\oplus({\bf 40755,3})
\oplus({\bf 40755,1})
\oplus({\bf 8645,3})
\oplus({\bf 8645,1})
\oplus({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus2({\bf 1539,3})
\oplus({\bf 1539,1})
\oplus({\bf 133,5})
\oplus({\bf 133,3})
\oplus2({\bf 133,1})
\oplus({\bf 1,3})
\oplus({\bf 86184,2})
\oplus({\bf 51072,2})
\oplus({\bf 27664,2})
\oplus({\bf 6480,4})
\oplus2({\bf 6480,2})
\oplus({\bf 912,4})
\oplus2({\bf 912,2})
\oplus({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 1763125}$&=&
$({\bf 238602,1})
\oplus({\bf 150822,3})
\oplus({\bf 152152,1})
\oplus({\bf 7371,3})
\oplus({\bf 1463,5})
\oplus({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus({\bf 1539,3})
\oplus({\bf 133,5})
\oplus({\bf 133,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 320112,2})
\oplus({\bf 24320,4})
\oplus({\bf 51072,2})
\oplus({\bf 6480,4})
\oplus({\bf 6480,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 2450240}$&=&
$({\bf 365750,1})
\oplus({\bf 150822,1})
\oplus({\bf 152152,3})
\oplus({\bf 7371,1})
\oplus({\bf 40755,3})
\oplus({\bf 40755,1})
\oplus2({\bf 8645,3})
\oplus({\bf 8645,1})
\oplus({\bf 1463,3})
\oplus({\bf 1539,5})
\oplus({\bf 1539,3})
\oplus2({\bf 1539,1})
\oplus2({\bf 133,3})
\oplus({\bf 1,1})
\oplus({\bf 362880,2})
\oplus({\bf 86184,2})
\oplus({\bf 51072,2})
\oplus({\bf 27664,4})
\oplus({\bf 27664,2})
\oplus({\bf 6480,4})
\oplus2({\bf 6480,2})
\oplus({\bf 912,4})
\oplus2({\bf 912,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 4096000}$&=&
$({\bf 573440,1})
\oplus({\bf 150822,3})
\oplus({\bf 150822,1})
\oplus({\bf 152152,3})
\oplus({\bf 152152,1})
\oplus({\bf 7371,3})
\oplus({\bf 7371,1})
\oplus({\bf 40755,3})
\oplus({\bf 40755,1})
\oplus({\bf 8645,3})
\oplus({\bf 8645,1})
\oplus({\bf 1463,5})
\oplus2({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus({\bf 1539,5})
\oplus2({\bf 1539,3})
\oplus({\bf 1539,1})
\oplus({\bf 133,5})
\oplus2({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 320112,2})
\oplus({\bf 362880,2})
\oplus({\bf 86184,2})
\oplus({\bf 24320,2})
\oplus({\bf 51072,4})
\oplus({\bf 51072,2})
\oplus({\bf 27664,2})
\oplus2({\bf 6480,4})
\oplus3({\bf 6480,2})
\oplus({\bf 912,4})
\oplus({\bf 912,2})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 4881384}$&=&
$({\bf 617253,1})
\oplus({\bf 253935,3})
\oplus({\bf 365750,1})
\oplus({\bf 152152,3})
\oplus({\bf 7371,5})
\oplus({\bf 7371,1})
\oplus({\bf 40755,3})
\oplus({\bf 40755,1})
\oplus({\bf 8645,3})
\oplus({\bf 1463,3})
\oplus2({\bf 1539,1})
\oplus({\bf 133,3})
\oplus({\bf 1,1})
\oplus({\bf 861840,2})
\oplus({\bf 86184,4})
\oplus({\bf 86184,2})
\oplus({\bf 51072,2})
\oplus({\bf 27664,2})
\oplus({\bf 6480,4})
\oplus({\bf 6480,2})
\oplus({\bf 912,2})
\oplus({\bf 56,2})$\\
%
${\bf 6696000}$&=&
$({\bf 980343,1})
\oplus({\bf 253935,1})
\oplus({\bf 365750,3})
\oplus({\bf 152152,3})
\oplus({\bf 152152,1})
\oplus({\bf 7371,3})
\oplus2({\bf 40755,3})
\oplus({\bf 40755,1})
\oplus({\bf 8645,5})
\oplus({\bf 8645,3})
\oplus2({\bf 8645,1})
\oplus({\bf 1463,1})
\oplus2({\bf 1539,3})
\oplus({\bf 1539,1})
\oplus({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 861840,2})
\oplus({\bf 362880,2})
\oplus({\bf 86184,4})
\oplus({\bf 86184,2})
\oplus({\bf 51072,2})
\oplus({\bf 27664,4})
\oplus2({\bf 27664,2})
\oplus({\bf 6480,4})
\oplus2({\bf 6480,2})
\oplus({\bf 912,4})
\oplus2({\bf 912,2})
\oplus({\bf 56,2})$\\
%
${\bf 26411008}$&=&
$({\bf 3424256,1})
\oplus({\bf 573440,3})
\oplus({\bf 980343,3})
\oplus({\bf 980343,1})
\oplus({\bf 365750,3})
\oplus({\bf 365750,1})
\oplus({\bf 150822,3})
\oplus({\bf 150822,1})
\oplus2({\bf 152152,3})
\oplus2({\bf 152152,1})
\oplus({\bf 7371,3})
\oplus({\bf 7371,1})
\oplus({\bf 40755,5})
\oplus3({\bf 40755,3})
\oplus2({\bf 40755,1})
\oplus({\bf 8645,5})
\oplus3({\bf 8645,3})
\oplus2({\bf 8645,1})
\oplus({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus({\bf 1539,5})
\oplus3({\bf 1539,3})
\oplus2({\bf 1539,1})
\oplus({\bf 133,5})
\oplus2({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 2282280,2})
\oplus({\bf 320112,2})
\oplus({\bf 885248,2})
\oplus({\bf 861840,2})
\oplus({\bf 362880,4})
\oplus2({\bf 362880,2})
\oplus({\bf 86184,4})
\oplus2({\bf 86184,2})
\oplus({\bf 51072,4})
\oplus2({\bf 51072,2})
\oplus2({\bf 27664,4})
\oplus3({\bf 27664,2})
\oplus2({\bf 6480,4})
\oplus4({\bf 6480,2})
\oplus({\bf 912,6})
\oplus2({\bf 912,4})
\oplus3({\bf 912,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 70680000}$&=&
$({\bf 6619239,1})
\oplus({\bf 238602,3})
\oplus({\bf 3424256,3})
\oplus({\bf 3424256,1})
\oplus({\bf 573440,3})
\oplus({\bf 573440,1})
\oplus({\bf 915705,3})
\oplus({\bf 617253,1})
\oplus({\bf 980343,3})
\oplus({\bf 980343,1})
\oplus({\bf 365750,1})
\oplus({\bf 150822,5})
\oplus2({\bf 150822,3})
\oplus2({\bf 150822,1})
\oplus3({\bf 152152,3})
\oplus({\bf 152152,1})
\oplus({\bf 7371,5})
\oplus({\bf 7371,3})
\oplus2({\bf 7371,1})
\oplus({\bf 40755,5})
\oplus3({\bf 40755,3})
\oplus2({\bf 40755,1})
\oplus({\bf 8645,5})
\oplus2({\bf 8645,3})
\oplus({\bf 8645,1})
\oplus({\bf 1463,5})
\oplus3({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus2({\bf 1539,5})
\oplus2({\bf 1539,3})
\oplus3({\bf 1539,1})
\oplus({\bf 133,7})
\oplus({\bf 133,5})
\oplus3({\bf 133,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 3635840,2})
\oplus({\bf 4522000,2})
\oplus({\bf 2282280,2})
\oplus({\bf 320112,4})
\oplus2({\bf 320112,2})
\oplus({\bf 885248,4})
\oplus({\bf 885248,2})
\oplus({\bf 861840,2})
\oplus({\bf 362880,4})
\oplus2({\bf 362880,2})
\oplus({\bf 86184,4})
\oplus2({\bf 86184,2})
\oplus({\bf 24320,4})
\oplus({\bf 24320,2})
\oplus2({\bf 51072,4})
\oplus3({\bf 51072,2})
\oplus({\bf 27664,4})
\oplus2({\bf 27664,2})
\oplus({\bf 6480,6})
\oplus3({\bf 6480,4})
\oplus4({\bf 6480,2})
\oplus({\bf 912,6})
\oplus2({\bf 912,4})
\oplus2({\bf 912,2})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 76271625}$&=&
$({\bf 7142499,1})
\oplus({\bf 3424256,3})
\oplus({\bf 3424256,1})
\oplus({\bf 573440,3})
\oplus({\bf 573440,1})
\oplus({\bf 915705,1})
\oplus({\bf 617253,3})
\oplus({\bf 980343,3})
\oplus({\bf 980343,1})
\oplus({\bf 253935,3})
\oplus({\bf 253935,1})
\oplus2({\bf 365750,3})
\oplus({\bf 365750,1})
\oplus2({\bf 150822,3})
\oplus({\bf 150822,1})
\oplus({\bf 152152,5})
\oplus3({\bf 152152,3})
\oplus3({\bf 152152,1})
\oplus({\bf 7371,5})
\oplus2({\bf 7371,3})
\oplus({\bf 7371,1})
\oplus({\bf 40755,5})
\oplus4({\bf 40755,3})
\oplus3({\bf 40755,1})
\oplus({\bf 8645,5})
\oplus3({\bf 8645,3})
\oplus3({\bf 8645,1})
\oplus({\bf 1463,5})
\oplus2({\bf 1463,3})
\oplus2({\bf 1463,1})
\oplus({\bf 1539,5})
\oplus4({\bf 1539,3})
\oplus({\bf 1539,1})
\oplus({\bf 133,5})
\oplus2({\bf 133,3})
\oplus2({\bf 133,1})
\oplus({\bf 1,3})
\oplus({\bf 3792096,2})
\oplus({\bf 4522000,2})
\oplus({\bf 2282280,2})
\oplus({\bf 320112,4})
\oplus({\bf 320112,2})
\oplus({\bf 885248,2})
\oplus({\bf 861840,4})
\oplus2({\bf 861840,2})
\oplus({\bf 362880,4})
\oplus3({\bf 362880,2})
\oplus2({\bf 86184,4})
\oplus4({\bf 86184,2})
\oplus({\bf 24320,2})
\oplus2({\bf 51072,4})
\oplus3({\bf 51072,2})
\oplus2({\bf 27664,4})
\oplus3({\bf 27664,2})
\oplus({\bf 6480,6})
\oplus3({\bf 6480,4})
\oplus5({\bf 6480,2})
\oplus2({\bf 912,4})
\oplus3({\bf 912,2})
\oplus2({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 79143000}$&=&
$({\bf 5248750,1})
\oplus({\bf 6760390,3})
\oplus({\bf 6619239,1})
\oplus({\bf 238602,3})
\oplus({\bf 293930,5})
\oplus({\bf 915705,3})
\oplus({\bf 617253,1})
\oplus({\bf 150822,5})
\oplus({\bf 150822,3})
\oplus({\bf 150822,1})
\oplus({\bf 152152,3})
\oplus({\bf 7371,5})
\oplus({\bf 7371,1})
\oplus({\bf 1463,7})
\oplus({\bf 1463,5})
\oplus2({\bf 1463,3})
\oplus({\bf 1539,5})
\oplus({\bf 1539,1})
\oplus({\bf 133,7})
\oplus({\bf 133,3})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 9405760,2})
\oplus({\bf 2273920,4})
\oplus({\bf 4522000,2})
\oplus({\bf 320112,4})
\oplus({\bf 320112,2})
\oplus({\bf 24320,6})
\oplus({\bf 24320,4})
\oplus({\bf 24320,2})
\oplus({\bf 51072,4})
\oplus({\bf 51072,2})
\oplus({\bf 6480,6})
\oplus({\bf 6480,4})
\oplus({\bf 6480,2})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 146325270}$&=&
$({\bf 11316305,1})
\oplus({\bf 7482618,1})
\oplus({\bf 7142499,3})
\oplus({\bf 3424256,3})
\oplus({\bf 3424256,1})
\oplus({\bf 573440,3})
\oplus({\bf 573440,1})
\oplus({\bf 617253,1})
\oplus2({\bf 980343,3})
\oplus({\bf 980343,1})
\oplus({\bf 253935,3})
\oplus({\bf 365750,5})
\oplus2({\bf 365750,3})
\oplus2({\bf 365750,1})
\oplus({\bf 150822,3})
\oplus({\bf 150822,1})
\oplus({\bf 152152,5})
\oplus3({\bf 152152,3})
\oplus2({\bf 152152,1})
\oplus({\bf 7371,3})
\oplus({\bf 7371,1})
\oplus({\bf 40755,5})
\oplus3({\bf 40755,3})
\oplus3({\bf 40755,1})
\oplus({\bf 8645,5})
\oplus4({\bf 8645,3})
\oplus({\bf 8645,1})
\oplus({\bf 1463,3})
\oplus({\bf 1539,5})
\oplus2({\bf 1539,3})
\oplus2({\bf 1539,1})
\oplus({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 13069056,2})
\oplus({\bf 3792096,2})
\oplus({\bf 4522000,2})
\oplus({\bf 2282280,4})
\oplus({\bf 2282280,2})
\oplus({\bf 320112,2})
\oplus({\bf 885248,2})
\oplus({\bf 861840,4})
\oplus2({\bf 861840,2})
\oplus2({\bf 362880,4})
\oplus3({\bf 362880,2})
\oplus2({\bf 86184,4})
\oplus3({\bf 86184,2})
\oplus({\bf 51072,4})
\oplus2({\bf 51072,2})
\oplus({\bf 27664,6})
\oplus2({\bf 27664,4})
\oplus4({\bf 27664,2})
\oplus2({\bf 6480,4})
\oplus3({\bf 6480,2})
\oplus2({\bf 912,4})
\oplus2({\bf 912,2})
\oplus({\bf 56,2})$\\
%
${\bf 203205000}$&=&
$({\bf 13728792,1})
\oplus({\bf 6760390,3})
\oplus({\bf 6619239,1})
\oplus({\bf 7482618,1})
\oplus({\bf 7142499,3})
\oplus({\bf 3424256,3})
\oplus({\bf 3424256,1})
\oplus({\bf 573440,3})
\oplus({\bf 573440,1})
\oplus({\bf 293930,1})
\oplus({\bf 915705,3})
\oplus({\bf 617253,5})
\oplus({\bf 617253,1})
\oplus({\bf 980343,3})
\oplus({\bf 253935,3})
\oplus2({\bf 365750,1})
\oplus({\bf 150822,5})
\oplus2({\bf 150822,3})
\oplus2({\bf 150822,1})
\oplus({\bf 152152,5})
\oplus3({\bf 152152,3})
\oplus({\bf 152152,1})
\oplus({\bf 7371,5})
\oplus({\bf 7371,3})
\oplus2({\bf 7371,1})
\oplus({\bf 40755,5})
\oplus2({\bf 40755,3})
\oplus({\bf 40755,1})
\oplus2({\bf 8645,3})
\oplus({\bf 1463,7})
\oplus({\bf 1463,5})
\oplus3({\bf 1463,3})
\oplus2({\bf 1539,5})
\oplus({\bf 1539,3})
\oplus2({\bf 1539,1})
\oplus({\bf 133,5})
\oplus2({\bf 133,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 21633248,2})
\oplus({\bf 3792096,2})
\oplus({\bf 2273920,2})
\oplus({\bf 4522000,4})
\oplus({\bf 4522000,2})
\oplus({\bf 2282280,2})
\oplus({\bf 320112,4})
\oplus2({\bf 320112,2})
\oplus({\bf 885248,2})
\oplus({\bf 861840,4})
\oplus({\bf 861840,2})
\oplus({\bf 362880,4})
\oplus2({\bf 362880,2})
\oplus({\bf 86184,4})
\oplus2({\bf 86184,2})
\oplus({\bf 24320,4})
\oplus({\bf 24320,2})
\oplus({\bf 51072,6})
\oplus2({\bf 51072,4})
\oplus2({\bf 51072,2})
\oplus({\bf 27664,4})
\oplus({\bf 27664,2})
\oplus({\bf 6480,6})
\oplus3({\bf 6480,4})
\oplus3({\bf 6480,2})
\oplus({\bf 912,4})
\oplus({\bf 912,2})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 281545875}$&=&
$({\bf 19046664,1})
\oplus({\bf 6760390,3})
\oplus({\bf 6760390,1})
\oplus({\bf 6619239,3})
\oplus({\bf 6619239,1})
\oplus({\bf 238602,3})
\oplus({\bf 238602,1})
\oplus({\bf 7482618,3})
\oplus({\bf 7142499,1})
\oplus({\bf 3424256,3})
\oplus({\bf 3424256,1})
\oplus({\bf 573440,3})
\oplus({\bf 573440,1})
\oplus({\bf 293930,3})
\oplus({\bf 915705,5})
\oplus({\bf 915705,3})
\oplus({\bf 915705,1})
\oplus({\bf 617253,3})
\oplus({\bf 980343,3})
\oplus({\bf 980343,1})
\oplus2({\bf 150822,5})
\oplus4({\bf 150822,3})
\oplus2({\bf 150822,1})
\oplus({\bf 152152,5})
\oplus3({\bf 152152,3})
\oplus2({\bf 152152,1})
\oplus({\bf 7371,5})
\oplus2({\bf 7371,3})
\oplus({\bf 7371,1})
\oplus({\bf 40755,5})
\oplus2({\bf 40755,3})
\oplus({\bf 40755,1})
\oplus({\bf 8645,5})
\oplus({\bf 8645,3})
\oplus({\bf 8645,1})
\oplus({\bf 1463,7})
\oplus3({\bf 1463,5})
\oplus3({\bf 1463,3})
\oplus2({\bf 1463,1})
\oplus({\bf 1539,7})
\oplus2({\bf 1539,5})
\oplus3({\bf 1539,3})
\oplus({\bf 1539,1})
\oplus({\bf 133,7})
\oplus2({\bf 133,5})
\oplus2({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 9405760,2})
\oplus({\bf 21633248,2})
\oplus({\bf 3635840,2})
\oplus({\bf 2273920,4})
\oplus({\bf 2273920,2})
\oplus({\bf 4522000,4})
\oplus2({\bf 4522000,2})
\oplus({\bf 2282280,2})
\oplus2({\bf 320112,4})
\oplus3({\bf 320112,2})
\oplus({\bf 885248,4})
\oplus({\bf 885248,2})
\oplus({\bf 861840,2})
\oplus({\bf 362880,4})
\oplus2({\bf 362880,2})
\oplus({\bf 86184,4})
\oplus({\bf 86184,2})
\oplus({\bf 24320,6})
\oplus2({\bf 24320,4})
\oplus2({\bf 24320,2})
\oplus({\bf 51072,6})
\oplus3({\bf 51072,4})
\oplus3({\bf 51072,2})
\oplus({\bf 27664,4})
\oplus({\bf 27664,2})
\oplus2({\bf 6480,6})
\oplus4({\bf 6480,4})
\oplus4({\bf 6480,2})
\oplus({\bf 912,6})
\oplus({\bf 912,4})
\oplus({\bf 912,2})
\oplus({\bf 56,8})
\oplus2({\bf 56,6})
\oplus3({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 301694976}$&=&
$({\bf 23969792,1})
\oplus({\bf 11316305,3})
\oplus({\bf 11316305,1})
\oplus({\bf 7142499,3})
\oplus({\bf 7142499,1})
\oplus2({\bf 3424256,3})
\oplus({\bf 3424256,1})
\oplus({\bf 573440,5})
\oplus({\bf 573440,3})
\oplus({\bf 573440,1})
\oplus({\bf 617253,3})
\oplus({\bf 617253,1})
\oplus2({\bf 980343,3})
\oplus2({\bf 980343,1})
\oplus({\bf 253935,5})
\oplus2({\bf 253935,3})
\oplus({\bf 253935,1})
\oplus({\bf 365750,5})
\oplus3({\bf 365750,3})
\oplus2({\bf 365750,1})
\oplus({\bf 150822,3})
\oplus({\bf 150822,1})
\oplus({\bf 152152,5})
\oplus4({\bf 152152,3})
\oplus3({\bf 152152,1})
\oplus({\bf 7371,5})
\oplus2({\bf 7371,3})
\oplus({\bf 7371,1})
\oplus({\bf 40755,5})
\oplus4({\bf 40755,3})
\oplus3({\bf 40755,1})
\oplus({\bf 8645,5})
\oplus3({\bf 8645,3})
\oplus2({\bf 8645,1})
\oplus({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus2({\bf 1539,3})
\oplus2({\bf 1539,1})
\oplus({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 14910896,2})
\oplus({\bf 9480240,2})
\oplus({\bf 13069056,2})
\oplus({\bf 3792096,4})
\oplus({\bf 3792096,2})
\oplus({\bf 4522000,2})
\oplus({\bf 2282280,4})
\oplus2({\bf 2282280,2})
\oplus({\bf 320112,4})
\oplus({\bf 320112,2})
\oplus({\bf 885248,2})
\oplus2({\bf 861840,4})
\oplus4({\bf 861840,2})
\oplus2({\bf 362880,4})
\oplus3({\bf 362880,2})
\oplus({\bf 86184,6})
\oplus3({\bf 86184,4})
\oplus4({\bf 86184,2})
\oplus({\bf 51072,4})
\oplus3({\bf 51072,2})
\oplus2({\bf 27664,4})
\oplus4({\bf 27664,2})
\oplus2({\bf 6480,4})
\oplus4({\bf 6480,2})
\oplus({\bf 912,4})
\oplus2({\bf 912,2})
\oplus({\bf 56,2})$\\
%
${\bf 344452500}$&=&
$({\bf 24386670,1})
\oplus({\bf 6760390,1})
\oplus({\bf 6619239,3})
\oplus({\bf 238602,1})
\oplus({\bf 7482618,3})
\oplus({\bf 7482618,1})
\oplus({\bf 7142499,3})
\oplus({\bf 7142499,1})
\oplus2({\bf 3424256,3})
\oplus2({\bf 3424256,1})
\oplus2({\bf 573440,3})
\oplus2({\bf 573440,1})
\oplus({\bf 915705,3})
\oplus({\bf 915705,1})
\oplus({\bf 617253,3})
\oplus({\bf 980343,5})
\oplus2({\bf 980343,3})
\oplus2({\bf 980343,1})
\oplus({\bf 253935,1})
\oplus3({\bf 365750,3})
\oplus({\bf 365750,1})
\oplus({\bf 150822,5})
\oplus4({\bf 150822,3})
\oplus2({\bf 150822,1})
\oplus2({\bf 152152,5})
\oplus4({\bf 152152,3})
\oplus4({\bf 152152,1})
\oplus3({\bf 7371,3})
\oplus2({\bf 40755,5})
\oplus5({\bf 40755,3})
\oplus3({\bf 40755,1})
\oplus2({\bf 8645,5})
\oplus4({\bf 8645,3})
\oplus3({\bf 8645,1})
\oplus2({\bf 1463,5})
\oplus2({\bf 1463,3})
\oplus2({\bf 1463,1})
\oplus({\bf 1539,7})
\oplus2({\bf 1539,5})
\oplus5({\bf 1539,3})
\oplus({\bf 1539,1})
\oplus2({\bf 133,5})
\oplus2({\bf 133,3})
\oplus2({\bf 133,1})
\oplus({\bf 1,3})
\oplus({\bf 21633248,2})
\oplus({\bf 3635840,2})
\oplus({\bf 13069056,2})
\oplus({\bf 3792096,2})
\oplus({\bf 2273920,2})
\oplus({\bf 4522000,4})
\oplus2({\bf 4522000,2})
\oplus({\bf 2282280,4})
\oplus2({\bf 2282280,2})
\oplus({\bf 320112,4})
\oplus3({\bf 320112,2})
\oplus({\bf 885248,4})
\oplus2({\bf 885248,2})
\oplus({\bf 861840,4})
\oplus2({\bf 861840,2})
\oplus3({\bf 362880,4})
\oplus5({\bf 362880,2})
\oplus2({\bf 86184,4})
\oplus4({\bf 86184,2})
\oplus({\bf 24320,4})
\oplus({\bf 24320,2})
\oplus({\bf 51072,6})
\oplus3({\bf 51072,4})
\oplus4({\bf 51072,2})
\oplus({\bf 27664,6})
\oplus3({\bf 27664,4})
\oplus4({\bf 27664,2})
\oplus({\bf 6480,6})
\oplus5({\bf 6480,4})
\oplus5({\bf 6480,2})
\oplus({\bf 912,6})
\oplus3({\bf 912,4})
\oplus3({\bf 912,2})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 820260000}$&=&
$({\bf 48316905,1})
\oplus({\bf 18372354,3})
\oplus({\bf 24386670,1})
\oplus({\bf 6619239,3})
\oplus({\bf 238602,5})
\oplus({\bf 238602,1})
\oplus({\bf 23969792,3})
\oplus({\bf 23969792,1})
\oplus({\bf 11316305,3})
\oplus({\bf 11316305,1})
\oplus({\bf 7142499,3})
\oplus({\bf 7142499,1})
\oplus({\bf 3424256,5})
\oplus3({\bf 3424256,3})
\oplus2({\bf 3424256,1})
\oplus({\bf 573440,5})
\oplus2({\bf 573440,3})
\oplus({\bf 573440,1})
\oplus({\bf 915705,3})
\oplus({\bf 915705,1})
\oplus2({\bf 617253,3})
\oplus({\bf 617253,1})
\oplus2({\bf 980343,3})
\oplus2({\bf 980343,1})
\oplus({\bf 253935,5})
\oplus2({\bf 253935,3})
\oplus2({\bf 253935,1})
\oplus3({\bf 365750,3})
\oplus({\bf 365750,1})
\oplus({\bf 150822,5})
\oplus3({\bf 150822,3})
\oplus({\bf 150822,1})
\oplus2({\bf 152152,5})
\oplus3({\bf 152152,3})
\oplus4({\bf 152152,1})
\oplus({\bf 7371,7})
\oplus({\bf 7371,5})
\oplus3({\bf 7371,3})
\oplus({\bf 40755,5})
\oplus4({\bf 40755,3})
\oplus3({\bf 40755,1})
\oplus({\bf 8645,5})
\oplus2({\bf 8645,3})
\oplus2({\bf 8645,1})
\oplus({\bf 1463,5})
\oplus2({\bf 1463,3})
\oplus2({\bf 1463,1})
\oplus3({\bf 1539,3})
\oplus({\bf 1539,1})
\oplus({\bf 133,5})
\oplus({\bf 133,3})
\oplus2({\bf 133,1})
\oplus({\bf 1,3})
\oplus({\bf 63431424,2})
\oplus({\bf 3635840,4})
\oplus({\bf 3635840,2})
\oplus({\bf 14220360,2})
\oplus({\bf 14910896,2})
\oplus({\bf 9480240,4})
\oplus({\bf 9480240,2})
\oplus({\bf 13069056,2})
\oplus({\bf 3792096,4})
\oplus2({\bf 3792096,2})
\oplus({\bf 4522000,4})
\oplus2({\bf 4522000,2})
\oplus({\bf 2282280,4})
\oplus2({\bf 2282280,2})
\oplus({\bf 320112,6})
\oplus2({\bf 320112,4})
\oplus2({\bf 320112,2})
\oplus({\bf 885248,4})
\oplus2({\bf 885248,2})
\oplus2({\bf 861840,4})
\oplus4({\bf 861840,2})
\oplus2({\bf 362880,4})
\oplus3({\bf 362880,2})
\oplus({\bf 86184,6})
\oplus3({\bf 86184,4})
\oplus4({\bf 86184,2})
\oplus({\bf 24320,4})
\oplus({\bf 24320,2})
\oplus2({\bf 51072,4})
\oplus4({\bf 51072,2})
\oplus({\bf 27664,4})
\oplus3({\bf 27664,2})
\oplus({\bf 6480,6})
\oplus3({\bf 6480,4})
\oplus4({\bf 6480,2})
\oplus({\bf 912,4})
\oplus2({\bf 912,2})
\oplus({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 1094951000}$&=&
$({\bf 72847026,1})
\oplus({\bf 18372354,1})
\oplus({\bf 24386670,3})
\oplus({\bf 6619239,3})
\oplus({\bf 6619239,1})
\oplus({\bf 238602,3})
\oplus({\bf 23969792,3})
\oplus({\bf 23969792,1})
\oplus({\bf 11316305,3})
\oplus({\bf 11316305,1})
\oplus({\bf 7482618,3})
\oplus({\bf 7482618,1})
\oplus2({\bf 7142499,3})
\oplus2({\bf 7142499,1})
\oplus({\bf 3424256,5})
\oplus4({\bf 3424256,3})
\oplus3({\bf 3424256,1})
\oplus({\bf 573440,5})
\oplus3({\bf 573440,3})
\oplus2({\bf 573440,1})
\oplus({\bf 915705,3})
\oplus({\bf 915705,1})
\oplus({\bf 617253,3})
\oplus({\bf 617253,1})
\oplus({\bf 980343,5})
\oplus5({\bf 980343,3})
\oplus3({\bf 980343,1})
\oplus2({\bf 253935,3})
\oplus({\bf 253935,1})
\oplus2({\bf 365750,5})
\oplus4({\bf 365750,3})
\oplus4({\bf 365750,1})
\oplus({\bf 150822,5})
\oplus3({\bf 150822,3})
\oplus3({\bf 150822,1})
\oplus2({\bf 152152,5})
\oplus7({\bf 152152,3})
\oplus4({\bf 152152,1})
\oplus({\bf 7371,5})
\oplus2({\bf 7371,3})
\oplus2({\bf 7371,1})
\oplus3({\bf 40755,5})
\oplus7({\bf 40755,3})
\oplus5({\bf 40755,1})
\oplus({\bf 8645,7})
\oplus2({\bf 8645,5})
\oplus6({\bf 8645,3})
\oplus3({\bf 8645,1})
\oplus2({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus2({\bf 1539,5})
\oplus4({\bf 1539,3})
\oplus3({\bf 1539,1})
\oplus({\bf 133,5})
\oplus2({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 63431424,2})
\oplus({\bf 21633248,2})
\oplus({\bf 3635840,4})
\oplus({\bf 3635840,2})
\oplus({\bf 17926272,2})
\oplus({\bf 14910896,2})
\oplus({\bf 9480240,2})
\oplus({\bf 13069056,4})
\oplus2({\bf 13069056,2})
\oplus({\bf 3792096,4})
\oplus2({\bf 3792096,2})
\oplus({\bf 4522000,4})
\oplus3({\bf 4522000,2})
\oplus2({\bf 2282280,4})
\oplus4({\bf 2282280,2})
\oplus2({\bf 320112,4})
\oplus3({\bf 320112,2})
\oplus2({\bf 885248,4})
\oplus3({\bf 885248,2})
\oplus3({\bf 861840,4})
\oplus5({\bf 861840,2})
\oplus({\bf 362880,6})
\oplus4({\bf 362880,4})
\oplus7({\bf 362880,2})
\oplus({\bf 86184,6})
\oplus4({\bf 86184,4})
\oplus6({\bf 86184,2})
\oplus({\bf 24320,2})
\oplus3({\bf 51072,4})
\oplus5({\bf 51072,2})
\oplus({\bf 27664,6})
\oplus5({\bf 27664,4})
\oplus6({\bf 27664,2})
\oplus({\bf 6480,6})
\oplus4({\bf 6480,4})
\oplus6({\bf 6480,2})
\oplus({\bf 912,6})
\oplus3({\bf 912,4})
\oplus4({\bf 912,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 2172667860}$&=&
$({\bf 130945815,1})
\oplus({\bf 19046664,3})
\oplus({\bf 72847026,3})
\oplus({\bf 72847026,1})
\oplus({\bf 24386670,3})
\oplus({\bf 24386670,1})
\oplus({\bf 6760390,3})
\oplus({\bf 6760390,1})
\oplus2({\bf 6619239,3})
\oplus2({\bf 6619239,1})
\oplus({\bf 238602,3})
\oplus({\bf 238602,1})
\oplus({\bf 12609597,3})
\oplus({\bf 23969792,3})
\oplus({\bf 23969792,1})
\oplus({\bf 11316305,1})
\oplus({\bf 7482618,5})
\oplus2({\bf 7482618,3})
\oplus2({\bf 7482618,1})
\oplus2({\bf 7142499,3})
\oplus({\bf 7142499,1})
\oplus({\bf 3424256,5})
\oplus4({\bf 3424256,3})
\oplus3({\bf 3424256,1})
\oplus({\bf 573440,5})
\oplus3({\bf 573440,3})
\oplus2({\bf 573440,1})
\oplus({\bf 915705,5})
\oplus2({\bf 915705,3})
\oplus({\bf 915705,1})
\oplus({\bf 617253,3})
\oplus({\bf 617253,1})
\oplus2({\bf 980343,5})
\oplus5({\bf 980343,3})
\oplus3({\bf 980343,1})
\oplus({\bf 365750,5})
\oplus3({\bf 365750,3})
\oplus2({\bf 365750,1})
\oplus2({\bf 150822,5})
\oplus5({\bf 150822,3})
\oplus3({\bf 150822,1})
\oplus2({\bf 152152,5})
\oplus6({\bf 152152,3})
\oplus4({\bf 152152,1})
\oplus({\bf 7371,5})
\oplus2({\bf 7371,3})
\oplus({\bf 7371,1})
\oplus({\bf 40755,7})
\oplus4({\bf 40755,5})
\oplus6({\bf 40755,3})
\oplus4({\bf 40755,1})
\oplus({\bf 8645,7})
\oplus3({\bf 8645,5})
\oplus5({\bf 8645,3})
\oplus2({\bf 8645,1})
\oplus({\bf 1463,5})
\oplus2({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus({\bf 1539,7})
\oplus3({\bf 1539,5})
\oplus4({\bf 1539,3})
\oplus2({\bf 1539,1})
\oplus({\bf 133,7})
\oplus2({\bf 133,5})
\oplus2({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 86184000,2})
\oplus({\bf 9405760,2})
\oplus({\bf 67395888,2})
\oplus({\bf 63431424,2})
\oplus({\bf 21633248,4})
\oplus2({\bf 21633248,2})
\oplus({\bf 3635840,4})
\oplus2({\bf 3635840,2})
\oplus({\bf 17926272,4})
\oplus({\bf 17926272,2})
\oplus({\bf 14910896,2})
\oplus({\bf 13069056,4})
\oplus2({\bf 13069056,2})
\oplus({\bf 3792096,2})
\oplus({\bf 2273920,4})
\oplus({\bf 2273920,2})
\oplus2({\bf 4522000,4})
\oplus4({\bf 4522000,2})
\oplus2({\bf 2282280,4})
\oplus4({\bf 2282280,2})
\oplus2({\bf 320112,4})
\oplus4({\bf 320112,2})
\oplus({\bf 885248,6})
\oplus3({\bf 885248,4})
\oplus4({\bf 885248,2})
\oplus2({\bf 861840,4})
\oplus3({\bf 861840,2})
\oplus({\bf 362880,6})
\oplus5({\bf 362880,4})
\oplus6({\bf 362880,2})
\oplus({\bf 86184,6})
\oplus3({\bf 86184,4})
\oplus4({\bf 86184,2})
\oplus({\bf 24320,4})
\oplus({\bf 24320,2})
\oplus({\bf 51072,6})
\oplus4({\bf 51072,4})
\oplus5({\bf 51072,2})
\oplus2({\bf 27664,6})
\oplus4({\bf 27664,4})
\oplus5({\bf 27664,2})
\oplus2({\bf 6480,6})
\oplus5({\bf 6480,4})
\oplus5({\bf 6480,2})
\oplus({\bf 912,8})
\oplus2({\bf 912,6})
\oplus4({\bf 912,4})
\oplus3({\bf 912,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 2275896000}$&=&
$({\bf 132793375,1})
\oplus({\bf 13728792,3})
\oplus({\bf 72847026,3})
\oplus({\bf 72847026,1})
\oplus({\bf 24386670,3})
\oplus({\bf 24386670,1})
\oplus({\bf 6760390,3})
\oplus({\bf 6760390,1})
\oplus({\bf 6619239,3})
\oplus({\bf 6619239,1})
\oplus({\bf 12609597,1})
\oplus({\bf 23969792,3})
\oplus({\bf 23969792,1})
\oplus2({\bf 11316305,3})
\oplus({\bf 11316305,1})
\oplus2({\bf 7482618,3})
\oplus({\bf 7482618,1})
\oplus({\bf 7142499,5})
\oplus3({\bf 7142499,3})
\oplus3({\bf 7142499,1})
\oplus({\bf 3424256,5})
\oplus5({\bf 3424256,3})
\oplus4({\bf 3424256,1})
\oplus({\bf 573440,5})
\oplus4({\bf 573440,3})
\oplus3({\bf 573440,1})
\oplus({\bf 915705,3})
\oplus({\bf 915705,1})
\oplus({\bf 617253,5})
\oplus2({\bf 617253,3})
\oplus({\bf 617253,1})
\oplus2({\bf 980343,5})
\oplus5({\bf 980343,3})
\oplus4({\bf 980343,1})
\oplus({\bf 253935,5})
\oplus2({\bf 253935,3})
\oplus2({\bf 253935,1})
\oplus2({\bf 365750,5})
\oplus6({\bf 365750,3})
\oplus3({\bf 365750,1})
\oplus({\bf 150822,5})
\oplus4({\bf 150822,3})
\oplus3({\bf 150822,1})
\oplus3({\bf 152152,5})
\oplus8({\bf 152152,3})
\oplus5({\bf 152152,1})
\oplus({\bf 7371,5})
\oplus3({\bf 7371,3})
\oplus2({\bf 7371,1})
\oplus({\bf 40755,7})
\oplus3({\bf 40755,5})
\oplus8({\bf 40755,3})
\oplus4({\bf 40755,1})
\oplus3({\bf 8645,5})
\oplus5({\bf 8645,3})
\oplus4({\bf 8645,1})
\oplus({\bf 1463,5})
\oplus2({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus2({\bf 1539,5})
\oplus4({\bf 1539,3})
\oplus2({\bf 1539,1})
\oplus({\bf 133,5})
\oplus2({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 86141440,2})
\oplus({\bf 67395888,2})
\oplus({\bf 63431424,2})
\oplus({\bf 21633248,4})
\oplus2({\bf 21633248,2})
\oplus({\bf 3635840,2})
\oplus({\bf 17926272,2})
\oplus({\bf 14910896,4})
\oplus({\bf 14910896,2})
\oplus({\bf 9480240,2})
\oplus({\bf 13069056,4})
\oplus3({\bf 13069056,2})
\oplus2({\bf 3792096,4})
\oplus3({\bf 3792096,2})
\oplus({\bf 2273920,2})
\oplus2({\bf 4522000,4})
\oplus4({\bf 4522000,2})
\oplus3({\bf 2282280,4})
\oplus5({\bf 2282280,2})
\oplus2({\bf 320112,4})
\oplus4({\bf 320112,2})
\oplus2({\bf 885248,4})
\oplus3({\bf 885248,2})
\oplus({\bf 861840,6})
\oplus4({\bf 861840,4})
\oplus6({\bf 861840,2})
\oplus({\bf 362880,6})
\oplus5({\bf 362880,4})
\oplus8({\bf 362880,2})
\oplus({\bf 86184,6})
\oplus5({\bf 86184,4})
\oplus7({\bf 86184,2})
\oplus({\bf 24320,2})
\oplus({\bf 51072,6})
\oplus4({\bf 51072,4})
\oplus5({\bf 51072,2})
\oplus({\bf 27664,6})
\oplus5({\bf 27664,4})
\oplus6({\bf 27664,2})
\oplus({\bf 6480,6})
\oplus5({\bf 6480,4})
\oplus6({\bf 6480,2})
\oplus({\bf 912,6})
\oplus3({\bf 912,4})
\oplus3({\bf 912,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 2642777280}$&=&
$({\bf 85709988,1})
\oplus({\bf 182801850,3})
\oplus({\bf 175061250,1})
\oplus({\bf 5248750,3})
\oplus({\bf 25273458,5})
\oplus({\bf 73853000,3})
\oplus({\bf 48316905,1})
\oplus({\bf 6760390,5})
\oplus({\bf 6760390,3})
\oplus({\bf 6760390,1})
\oplus({\bf 6619239,3})
\oplus({\bf 238602,5})
\oplus({\bf 238602,1})
\oplus({\bf 293930,7})
\oplus({\bf 293930,5})
\oplus({\bf 293930,3})
\oplus({\bf 915705,5})
\oplus({\bf 915705,3})
\oplus({\bf 915705,1})
\oplus({\bf 617253,3})
\oplus({\bf 150822,7})
\oplus({\bf 150822,5})
\oplus2({\bf 150822,3})
\oplus({\bf 152152,5})
\oplus({\bf 152152,1})
\oplus({\bf 7371,7})
\oplus({\bf 7371,3})
\oplus({\bf 1463,9})
\oplus({\bf 1463,7})
\oplus2({\bf 1463,5})
\oplus({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus({\bf 1539,7})
\oplus({\bf 1539,3})
\oplus({\bf 133,9})
\oplus({\bf 133,5})
\oplus({\bf 133,1})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 190466640,2})
\oplus({\bf 93768192,4})
\oplus({\bf 179262720,2})
\oplus({\bf 9405760,4})
\oplus({\bf 9405760,2})
\oplus({\bf 2785552,6})
\oplus({\bf 11376288,4})
\oplus({\bf 14220360,2})
\oplus({\bf 2273920,6})
\oplus({\bf 2273920,4})
\oplus({\bf 2273920,2})
\oplus({\bf 4522000,4})
\oplus({\bf 4522000,2})
\oplus({\bf 320112,6})
\oplus({\bf 320112,4})
\oplus({\bf 320112,2})
\oplus({\bf 24320,8})
\oplus({\bf 24320,6})
\oplus2({\bf 24320,4})
\oplus({\bf 24320,2})
\oplus({\bf 51072,6})
\oplus({\bf 51072,4})
\oplus({\bf 51072,2})
\oplus({\bf 6480,8})
\oplus({\bf 6480,6})
\oplus({\bf 6480,4})
\oplus({\bf 6480,2})
\oplus({\bf 56,10})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 2903770000}$&=&
$({\bf 105489615,1})
\oplus({\bf 163601438,3})
\oplus({\bf 209868813,1})
\oplus({\bf 48316905,3})
\oplus({\bf 18372354,5})
\oplus({\bf 18372354,3})
\oplus({\bf 18372354,1})
\oplus({\bf 24386670,3})
\oplus({\bf 6619239,5})
\oplus({\bf 6619239,1})
\oplus({\bf 238602,7})
\oplus({\bf 238602,3})
\oplus({\bf 23969792,3})
\oplus({\bf 23969792,1})
\oplus({\bf 11316305,3})
\oplus({\bf 11316305,1})
\oplus({\bf 7142499,3})
\oplus({\bf 3424256,5})
\oplus2({\bf 3424256,3})
\oplus({\bf 3424256,1})
\oplus({\bf 573440,5})
\oplus({\bf 573440,3})
\oplus({\bf 915705,3})
\oplus2({\bf 617253,1})
\oplus({\bf 980343,3})
\oplus({\bf 980343,1})
\oplus({\bf 253935,3})
\oplus2({\bf 365750,1})
\oplus({\bf 150822,5})
\oplus({\bf 150822,3})
\oplus({\bf 150822,1})
\oplus2({\bf 152152,3})
\oplus({\bf 7371,5})
\oplus({\bf 7371,1})
\oplus({\bf 40755,3})
\oplus({\bf 40755,1})
\oplus({\bf 8645,3})
\oplus({\bf 1463,3})
\oplus2({\bf 1539,1})
\oplus({\bf 133,3})
\oplus({\bf 1,1})
\oplus({\bf 236888960,2})
\oplus({\bf 32995248,4})
\oplus({\bf 100677808,2})
\oplus({\bf 63431424,4})
\oplus({\bf 63431424,2})
\oplus({\bf 3635840,6})
\oplus({\bf 3635840,4})
\oplus({\bf 3635840,2})
\oplus({\bf 14220360,2})
\oplus({\bf 14910896,2})
\oplus({\bf 9480240,4})
\oplus({\bf 9480240,2})
\oplus({\bf 13069056,2})
\oplus({\bf 3792096,4})
\oplus({\bf 3792096,2})
\oplus({\bf 4522000,4})
\oplus({\bf 4522000,2})
\oplus({\bf 2282280,4})
\oplus({\bf 2282280,2})
\oplus({\bf 320112,6})
\oplus({\bf 320112,4})
\oplus({\bf 320112,2})
\oplus({\bf 885248,4})
\oplus({\bf 885248,2})
\oplus2({\bf 861840,2})
\oplus({\bf 362880,4})
\oplus({\bf 362880,2})
\oplus({\bf 86184,4})
\oplus({\bf 86184,2})
\oplus({\bf 24320,4})
\oplus2({\bf 51072,2})
\oplus({\bf 27664,2})
\oplus({\bf 6480,4})
\oplus({\bf 6480,2})
\oplus({\bf 912,2})
\oplus({\bf 56,2})$\\
%
${\bf 3929713760}$&=&
$({\bf 175061250,1})
\oplus({\bf 5248750,3})
\oplus({\bf 130945815,3})
\oplus({\bf 130945815,1})
\oplus({\bf 19046664,3})
\oplus({\bf 19046664,1})
\oplus({\bf 73853000,3})
\oplus({\bf 48316905,1})
\oplus({\bf 72847026,3})
\oplus({\bf 72847026,1})
\oplus({\bf 24386670,1})
\oplus({\bf 6760390,5})
\oplus2({\bf 6760390,3})
\oplus2({\bf 6760390,1})
\oplus3({\bf 6619239,3})
\oplus({\bf 6619239,1})
\oplus({\bf 238602,5})
\oplus({\bf 238602,3})
\oplus2({\bf 238602,1})
\oplus({\bf 12609597,5})
\oplus({\bf 12609597,3})
\oplus({\bf 23969792,3})
\oplus({\bf 23969792,1})
\oplus({\bf 7482618,5})
\oplus2({\bf 7482618,3})
\oplus({\bf 7482618,1})
\oplus({\bf 7142499,3})
\oplus({\bf 7142499,1})
\oplus({\bf 3424256,5})
\oplus3({\bf 3424256,3})
\oplus2({\bf 3424256,1})
\oplus({\bf 573440,5})
\oplus2({\bf 573440,3})
\oplus({\bf 573440,1})
\oplus({\bf 293930,5})
\oplus({\bf 293930,3})
\oplus2({\bf 915705,5})
\oplus3({\bf 915705,3})
\oplus2({\bf 915705,1})
\oplus2({\bf 617253,3})
\oplus({\bf 617253,1})
\oplus({\bf 980343,5})
\oplus3({\bf 980343,3})
\oplus2({\bf 980343,1})
\oplus({\bf 365750,3})
\oplus({\bf 150822,7})
\oplus3({\bf 150822,5})
\oplus6({\bf 150822,3})
\oplus2({\bf 150822,1})
\oplus3({\bf 152152,5})
\oplus3({\bf 152152,3})
\oplus4({\bf 152152,1})
\oplus({\bf 7371,7})
\oplus({\bf 7371,5})
\oplus3({\bf 7371,3})
\oplus({\bf 40755,7})
\oplus3({\bf 40755,5})
\oplus4({\bf 40755,3})
\oplus2({\bf 40755,1})
\oplus({\bf 8645,7})
\oplus2({\bf 8645,5})
\oplus2({\bf 8645,3})
\oplus({\bf 8645,1})
\oplus({\bf 1463,7})
\oplus3({\bf 1463,5})
\oplus3({\bf 1463,3})
\oplus2({\bf 1463,1})
\oplus2({\bf 1539,7})
\oplus2({\bf 1539,5})
\oplus4({\bf 1539,3})
\oplus({\bf 1539,1})
\oplus({\bf 133,9})
\oplus({\bf 133,7})
\oplus3({\bf 133,5})
\oplus({\bf 133,3})
\oplus2({\bf 133,1})
\oplus({\bf 1,7})
\oplus({\bf 1,3})
\oplus({\bf 94057600,2})
\oplus({\bf 179262720,2})
\oplus({\bf 86184000,2})
\oplus({\bf 9405760,4})
\oplus2({\bf 9405760,2})
\oplus({\bf 67395888,4})
\oplus({\bf 67395888,2})
\oplus({\bf 63431424,2})
\oplus({\bf 21633248,4})
\oplus2({\bf 21633248,2})
\oplus({\bf 3635840,4})
\oplus2({\bf 3635840,2})
\oplus({\bf 11376288,4})
\oplus({\bf 14220360,2})
\oplus({\bf 17926272,4})
\oplus({\bf 17926272,2})
\oplus({\bf 14910896,2})
\oplus({\bf 13069056,2})
\oplus({\bf 2273920,6})
\oplus2({\bf 2273920,4})
\oplus2({\bf 2273920,2})
\oplus3({\bf 4522000,4})
\oplus4({\bf 4522000,2})
\oplus({\bf 2282280,4})
\oplus2({\bf 2282280,2})
\oplus({\bf 320112,6})
\oplus3({\bf 320112,4})
\oplus4({\bf 320112,2})
\oplus({\bf 885248,6})
\oplus3({\bf 885248,4})
\oplus3({\bf 885248,2})
\oplus({\bf 861840,4})
\oplus2({\bf 861840,2})
\oplus({\bf 362880,6})
\oplus3({\bf 362880,4})
\oplus3({\bf 362880,2})
\oplus({\bf 86184,6})
\oplus2({\bf 86184,4})
\oplus2({\bf 86184,2})
\oplus({\bf 24320,6})
\oplus3({\bf 24320,4})
\oplus2({\bf 24320,2})
\oplus2({\bf 51072,6})
\oplus4({\bf 51072,4})
\oplus5({\bf 51072,2})
\oplus({\bf 27664,6})
\oplus2({\bf 27664,4})
\oplus2({\bf 27664,2})
\oplus({\bf 6480,8})
\oplus3({\bf 6480,6})
\oplus5({\bf 6480,4})
\oplus4({\bf 6480,2})
\oplus({\bf 912,8})
\oplus2({\bf 912,6})
\oplus2({\bf 912,4})
\oplus2({\bf 912,2})
\oplus({\bf 56,8})
\oplus2({\bf 56,6})
\oplus2({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 4076399250}$&=&
$({\bf 109120648,3})
\oplus({\bf 177161985,1})
\oplus({\bf 209868813,1})
\oplus({\bf 132793375,3})
\oplus({\bf 13728792,5})
\oplus({\bf 13728792,1})
\oplus({\bf 72847026,3})
\oplus({\bf 72847026,1})
\oplus({\bf 24386670,3})
\oplus({\bf 6760390,3})
\oplus({\bf 6619239,1})
\oplus({\bf 23969792,3})
\oplus({\bf 23969792,1})
\oplus({\bf 11316305,5})
\oplus2({\bf 11316305,3})
\oplus2({\bf 11316305,1})
\oplus({\bf 7482618,1})
\oplus({\bf 7142499,5})
\oplus3({\bf 7142499,3})
\oplus({\bf 7142499,1})
\oplus({\bf 3424256,5})
\oplus3({\bf 3424256,3})
\oplus2({\bf 3424256,1})
\oplus({\bf 573440,5})
\oplus2({\bf 573440,3})
\oplus({\bf 573440,1})
\oplus({\bf 617253,5})
\oplus({\bf 617253,3})
\oplus2({\bf 617253,1})
\oplus3({\bf 980343,3})
\oplus({\bf 980343,1})
\oplus({\bf 253935,7})
\oplus({\bf 253935,5})
\oplus3({\bf 253935,3})
\oplus2({\bf 365750,5})
\oplus2({\bf 365750,3})
\oplus3({\bf 365750,1})
\oplus({\bf 150822,3})
\oplus({\bf 150822,1})
\oplus({\bf 152152,5})
\oplus4({\bf 152152,3})
\oplus2({\bf 152152,1})
\oplus({\bf 7371,5})
\oplus({\bf 7371,3})
\oplus2({\bf 7371,1})
\oplus({\bf 40755,5})
\oplus2({\bf 40755,3})
\oplus2({\bf 40755,1})
\oplus2({\bf 8645,3})
\oplus({\bf 1463,3})
\oplus({\bf 1539,1})
\oplus({\bf 339066000,2})
\oplus({\bf 86141440,4})
\oplus({\bf 86141440,2})
\oplus({\bf 67395888,2})
\oplus({\bf 63431424,2})
\oplus({\bf 21633248,4})
\oplus({\bf 21633248,2})
\oplus({\bf 14910896,4})
\oplus2({\bf 14910896,2})
\oplus({\bf 9480240,4})
\oplus({\bf 9480240,2})
\oplus({\bf 13069056,4})
\oplus2({\bf 13069056,2})
\oplus({\bf 3792096,6})
\oplus2({\bf 3792096,4})
\oplus2({\bf 3792096,2})
\oplus({\bf 4522000,4})
\oplus2({\bf 4522000,2})
\oplus2({\bf 2282280,4})
\oplus3({\bf 2282280,2})
\oplus({\bf 320112,4})
\oplus2({\bf 320112,2})
\oplus({\bf 885248,2})
\oplus({\bf 861840,6})
\oplus3({\bf 861840,4})
\oplus4({\bf 861840,2})
\oplus2({\bf 362880,4})
\oplus3({\bf 362880,2})
\oplus({\bf 86184,6})
\oplus3({\bf 86184,4})
\oplus3({\bf 86184,2})
\oplus({\bf 51072,4})
\oplus2({\bf 51072,2})
\oplus({\bf 27664,4})
\oplus2({\bf 27664,2})
\oplus({\bf 6480,4})
\oplus2({\bf 6480,2})$\\
%
${\bf 4825673125}$&=&
$({\bf 209868813,1})
\oplus({\bf 132793375,3})
\oplus({\bf 132793375,1})
\oplus({\bf 13728792,1})
\oplus({\bf 73853000,1})
\oplus({\bf 48316905,3})
\oplus({\bf 72847026,3})
\oplus({\bf 72847026,1})
\oplus({\bf 18372354,3})
\oplus({\bf 18372354,1})
\oplus2({\bf 24386670,3})
\oplus({\bf 24386670,1})
\oplus({\bf 6760390,3})
\oplus({\bf 6619239,5})
\oplus({\bf 6619239,3})
\oplus2({\bf 6619239,1})
\oplus({\bf 238602,3})
\oplus2({\bf 23969792,3})
\oplus2({\bf 23969792,1})
\oplus({\bf 11316305,5})
\oplus3({\bf 11316305,3})
\oplus2({\bf 11316305,1})
\oplus2({\bf 7482618,3})
\oplus2({\bf 7482618,1})
\oplus({\bf 7142499,5})
\oplus5({\bf 7142499,3})
\oplus3({\bf 7142499,1})
\oplus2({\bf 3424256,5})
\oplus7({\bf 3424256,3})
\oplus5({\bf 3424256,1})
\oplus2({\bf 573440,5})
\oplus5({\bf 573440,3})
\oplus3({\bf 573440,1})
\oplus2({\bf 915705,3})
\oplus({\bf 915705,1})
\oplus({\bf 617253,5})
\oplus2({\bf 617253,3})
\oplus3({\bf 617253,1})
\oplus2({\bf 980343,5})
\oplus6({\bf 980343,3})
\oplus4({\bf 980343,1})
\oplus({\bf 253935,5})
\oplus4({\bf 253935,3})
\oplus2({\bf 253935,1})
\oplus3({\bf 365750,5})
\oplus6({\bf 365750,3})
\oplus6({\bf 365750,1})
\oplus2({\bf 150822,5})
\oplus4({\bf 150822,3})
\oplus4({\bf 150822,1})
\oplus({\bf 152152,7})
\oplus3({\bf 152152,5})
\oplus10({\bf 152152,3})
\oplus4({\bf 152152,1})
\oplus2({\bf 7371,5})
\oplus2({\bf 7371,3})
\oplus3({\bf 7371,1})
\oplus3({\bf 40755,5})
\oplus8({\bf 40755,3})
\oplus5({\bf 40755,1})
\oplus2({\bf 8645,5})
\oplus6({\bf 8645,3})
\oplus3({\bf 8645,1})
\oplus({\bf 1463,5})
\oplus3({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus2({\bf 1539,5})
\oplus3({\bf 1539,3})
\oplus4({\bf 1539,1})
\oplus3({\bf 133,3})
\oplus({\bf 1,1})
\oplus({\bf 100677808,2})
\oplus({\bf 188972784,2})
\oplus({\bf 86141440,2})
\oplus({\bf 67395888,2})
\oplus({\bf 63431424,4})
\oplus2({\bf 63431424,2})
\oplus({\bf 21633248,4})
\oplus2({\bf 21633248,2})
\oplus({\bf 3635840,4})
\oplus2({\bf 3635840,2})
\oplus({\bf 14220360,2})
\oplus({\bf 17926272,2})
\oplus({\bf 14910896,4})
\oplus2({\bf 14910896,2})
\oplus({\bf 9480240,4})
\oplus2({\bf 9480240,2})
\oplus2({\bf 13069056,4})
\oplus4({\bf 13069056,2})
\oplus3({\bf 3792096,4})
\oplus5({\bf 3792096,2})
\oplus({\bf 2273920,2})
\oplus3({\bf 4522000,4})
\oplus5({\bf 4522000,2})
\oplus({\bf 2282280,6})
\oplus4({\bf 2282280,4})
\oplus6({\bf 2282280,2})
\oplus({\bf 320112,6})
\oplus3({\bf 320112,4})
\oplus4({\bf 320112,2})
\oplus2({\bf 885248,4})
\oplus4({\bf 885248,2})
\oplus({\bf 861840,6})
\oplus5({\bf 861840,4})
\oplus8({\bf 861840,2})
\oplus({\bf 362880,6})
\oplus6({\bf 362880,4})
\oplus9({\bf 362880,2})
\oplus({\bf 86184,6})
\oplus6({\bf 86184,4})
\oplus8({\bf 86184,2})
\oplus({\bf 24320,4})
\oplus({\bf 24320,2})
\oplus({\bf 51072,6})
\oplus4({\bf 51072,4})
\oplus6({\bf 51072,2})
\oplus({\bf 27664,6})
\oplus5({\bf 27664,4})
\oplus6({\bf 27664,2})
\oplus({\bf 6480,6})
\oplus5({\bf 6480,4})
\oplus6({\bf 6480,2})
\oplus2({\bf 912,4})
\oplus4({\bf 912,2})
\oplus({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 6899079264}$&=&
$({\bf 109120648,1})
\oplus({\bf 237289689,1})
\oplus({\bf 163601438,1})
\oplus({\bf 209868813,3})
\oplus({\bf 132793375,3})
\oplus({\bf 132793375,1})
\oplus({\bf 13728792,3})
\oplus({\bf 48316905,1})
\oplus2({\bf 72847026,3})
\oplus({\bf 72847026,1})
\oplus({\bf 18372354,3})
\oplus({\bf 24386670,5})
\oplus({\bf 24386670,3})
\oplus2({\bf 24386670,1})
\oplus({\bf 6760390,1})
\oplus2({\bf 6619239,3})
\oplus({\bf 238602,1})
\oplus2({\bf 23969792,3})
\oplus2({\bf 23969792,1})
\oplus({\bf 11316305,5})
\oplus4({\bf 11316305,3})
\oplus2({\bf 11316305,1})
\oplus2({\bf 7482618,3})
\oplus({\bf 7482618,1})
\oplus2({\bf 7142499,5})
\oplus4({\bf 7142499,3})
\oplus4({\bf 7142499,1})
\oplus2({\bf 3424256,5})
\oplus6({\bf 3424256,3})
\oplus4({\bf 3424256,1})
\oplus2({\bf 573440,5})
\oplus4({\bf 573440,3})
\oplus2({\bf 573440,1})
\oplus({\bf 915705,1})
\oplus3({\bf 617253,3})
\oplus2({\bf 980343,5})
\oplus5({\bf 980343,3})
\oplus5({\bf 980343,1})
\oplus2({\bf 253935,5})
\oplus2({\bf 253935,3})
\oplus3({\bf 253935,1})
\oplus({\bf 365750,7})
\oplus2({\bf 365750,5})
\oplus8({\bf 365750,3})
\oplus2({\bf 365750,1})
\oplus3({\bf 150822,3})
\oplus({\bf 150822,1})
\oplus3({\bf 152152,5})
\oplus6({\bf 152152,3})
\oplus6({\bf 152152,1})
\oplus3({\bf 7371,3})
\oplus2({\bf 40755,5})
\oplus6({\bf 40755,3})
\oplus3({\bf 40755,1})
\oplus2({\bf 8645,5})
\oplus3({\bf 8645,3})
\oplus4({\bf 8645,1})
\oplus2({\bf 1463,1})
\oplus3({\bf 1539,3})
\oplus({\bf 133,1})
\oplus({\bf 339066000,2})
\oplus({\bf 100677808,2})
\oplus({\bf 188972784,2})
\oplus({\bf 86141440,4})
\oplus({\bf 86141440,2})
\oplus({\bf 67395888,2})
\oplus({\bf 63431424,4})
\oplus2({\bf 63431424,2})
\oplus({\bf 21633248,4})
\oplus2({\bf 21633248,2})
\oplus({\bf 3635840,4})
\oplus({\bf 3635840,2})
\oplus({\bf 17926272,2})
\oplus({\bf 14910896,4})
\oplus3({\bf 14910896,2})
\oplus({\bf 9480240,4})
\oplus2({\bf 9480240,2})
\oplus3({\bf 13069056,4})
\oplus4({\bf 13069056,2})
\oplus({\bf 3792096,6})
\oplus3({\bf 3792096,4})
\oplus4({\bf 3792096,2})
\oplus2({\bf 4522000,4})
\oplus4({\bf 4522000,2})
\oplus({\bf 2282280,6})
\oplus4({\bf 2282280,4})
\oplus6({\bf 2282280,2})
\oplus2({\bf 320112,4})
\oplus3({\bf 320112,2})
\oplus({\bf 885248,4})
\oplus3({\bf 885248,2})
\oplus({\bf 861840,6})
\oplus5({\bf 861840,4})
\oplus7({\bf 861840,2})
\oplus({\bf 362880,6})
\oplus5({\bf 362880,4})
\oplus7({\bf 362880,2})
\oplus({\bf 86184,6})
\oplus5({\bf 86184,4})
\oplus6({\bf 86184,2})
\oplus2({\bf 51072,4})
\oplus4({\bf 51072,2})
\oplus({\bf 27664,6})
\oplus4({\bf 27664,4})
\oplus5({\bf 27664,2})
\oplus2({\bf 6480,4})
\oplus4({\bf 6480,2})
\oplus({\bf 912,4})
\oplus2({\bf 912,2})$\\
%
${\bf 8634368000}$&=&
$({\bf 378224640,1})
\oplus({\bf 130945815,3})
\oplus({\bf 130945815,1})
\oplus({\bf 19046664,3})
\oplus({\bf 19046664,1})
\oplus({\bf 132793375,3})
\oplus({\bf 132793375,1})
\oplus({\bf 13728792,3})
\oplus({\bf 13728792,1})
\oplus({\bf 73853000,3})
\oplus({\bf 73853000,1})
\oplus({\bf 48316905,3})
\oplus({\bf 48316905,1})
\oplus2({\bf 72847026,3})
\oplus2({\bf 72847026,1})
\oplus({\bf 18372354,3})
\oplus({\bf 18372354,1})
\oplus2({\bf 24386670,3})
\oplus2({\bf 24386670,1})
\oplus({\bf 6760390,5})
\oplus3({\bf 6760390,3})
\oplus2({\bf 6760390,1})
\oplus({\bf 6619239,5})
\oplus4({\bf 6619239,3})
\oplus3({\bf 6619239,1})
\oplus({\bf 238602,5})
\oplus2({\bf 238602,3})
\oplus({\bf 238602,1})
\oplus({\bf 12609597,3})
\oplus({\bf 12609597,1})
\oplus({\bf 23969792,5})
\oplus3({\bf 23969792,3})
\oplus2({\bf 23969792,1})
\oplus2({\bf 11316305,3})
\oplus2({\bf 11316305,1})
\oplus({\bf 7482618,5})
\oplus4({\bf 7482618,3})
\oplus3({\bf 7482618,1})
\oplus({\bf 7142499,5})
\oplus5({\bf 7142499,3})
\oplus4({\bf 7142499,1})
\oplus3({\bf 3424256,5})
\oplus10({\bf 3424256,3})
\oplus7({\bf 3424256,1})
\oplus2({\bf 573440,5})
\oplus6({\bf 573440,3})
\oplus5({\bf 573440,1})
\oplus({\bf 293930,3})
\oplus({\bf 293930,1})
\oplus2({\bf 915705,5})
\oplus5({\bf 915705,3})
\oplus3({\bf 915705,1})
\oplus2({\bf 617253,5})
\oplus4({\bf 617253,3})
\oplus2({\bf 617253,1})
\oplus3({\bf 980343,5})
\oplus8({\bf 980343,3})
\oplus5({\bf 980343,1})
\oplus({\bf 253935,5})
\oplus3({\bf 253935,3})
\oplus2({\bf 253935,1})
\oplus2({\bf 365750,5})
\oplus6({\bf 365750,3})
\oplus4({\bf 365750,1})
\oplus({\bf 150822,7})
\oplus5({\bf 150822,5})
\oplus10({\bf 150822,3})
\oplus6({\bf 150822,1})
\oplus({\bf 152152,7})
\oplus6({\bf 152152,5})
\oplus12({\bf 152152,3})
\oplus7({\bf 152152,1})
\oplus({\bf 7371,7})
\oplus3({\bf 7371,5})
\oplus5({\bf 7371,3})
\oplus3({\bf 7371,1})
\oplus({\bf 40755,7})
\oplus6({\bf 40755,5})
\oplus11({\bf 40755,3})
\oplus6({\bf 40755,1})
\oplus({\bf 8645,7})
\oplus4({\bf 8645,5})
\oplus7({\bf 8645,3})
\oplus4({\bf 8645,1})
\oplus({\bf 1463,7})
\oplus4({\bf 1463,5})
\oplus6({\bf 1463,3})
\oplus3({\bf 1463,1})
\oplus({\bf 1539,7})
\oplus5({\bf 1539,5})
\oplus7({\bf 1539,3})
\oplus3({\bf 1539,1})
\oplus({\bf 133,7})
\oplus3({\bf 133,5})
\oplus4({\bf 133,3})
\oplus2({\bf 133,1})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 195102336,2})
\oplus({\bf 179262720,2})
\oplus({\bf 86184000,2})
\oplus({\bf 9405760,4})
\oplus({\bf 9405760,2})
\oplus({\bf 188972784,2})
\oplus({\bf 86141440,2})
\oplus({\bf 67395888,4})
\oplus2({\bf 67395888,2})
\oplus({\bf 63431424,4})
\oplus3({\bf 63431424,2})
\oplus2({\bf 21633248,4})
\oplus5({\bf 21633248,2})
\oplus2({\bf 3635840,4})
\oplus4({\bf 3635840,2})
\oplus({\bf 11376288,2})
\oplus({\bf 14220360,4})
\oplus({\bf 14220360,2})
\oplus({\bf 17926272,4})
\oplus2({\bf 17926272,2})
\oplus({\bf 14910896,4})
\oplus2({\bf 14910896,2})
\oplus({\bf 9480240,4})
\oplus2({\bf 9480240,2})
\oplus2({\bf 13069056,4})
\oplus4({\bf 13069056,2})
\oplus2({\bf 3792096,4})
\oplus5({\bf 3792096,2})
\oplus2({\bf 2273920,4})
\oplus3({\bf 2273920,2})
\oplus({\bf 4522000,6})
\oplus6({\bf 4522000,4})
\oplus9({\bf 4522000,2})
\oplus4({\bf 2282280,4})
\oplus7({\bf 2282280,2})
\oplus2({\bf 320112,6})
\oplus6({\bf 320112,4})
\oplus8({\bf 320112,2})
\oplus({\bf 885248,6})
\oplus5({\bf 885248,4})
\oplus7({\bf 885248,2})
\oplus({\bf 861840,6})
\oplus6({\bf 861840,4})
\oplus8({\bf 861840,2})
\oplus2({\bf 362880,6})
\oplus8({\bf 362880,4})
\oplus11({\bf 362880,2})
\oplus2({\bf 86184,6})
\oplus7({\bf 86184,4})
\oplus9({\bf 86184,2})
\oplus({\bf 24320,6})
\oplus3({\bf 24320,4})
\oplus4({\bf 24320,2})
\oplus3({\bf 51072,6})
\oplus9({\bf 51072,4})
\oplus9({\bf 51072,2})
\oplus2({\bf 27664,6})
\oplus6({\bf 27664,4})
\oplus7({\bf 27664,2})
\oplus({\bf 6480,8})
\oplus4({\bf 6480,6})
\oplus10({\bf 6480,4})
\oplus10({\bf 6480,2})
\oplus2({\bf 912,6})
\oplus5({\bf 912,4})
\oplus4({\bf 912,2})
\oplus2({\bf 56,6})
\oplus4({\bf 56,4})
\oplus3({\bf 56,2})$\\
%
${\bf 8634368000'}$&=&
$({\bf 350830592,1})
\oplus({\bf 163601438,3})
\oplus({\bf 163601438,1})
\oplus({\bf 209868813,3})
\oplus({\bf 209868813,1})
\oplus({\bf 132793375,3})
\oplus({\bf 132793375,1})
\oplus({\bf 48316905,3})
\oplus({\bf 48316905,1})
\oplus({\bf 72847026,3})
\oplus({\bf 72847026,1})
\oplus({\bf 18372354,5})
\oplus2({\bf 18372354,3})
\oplus({\bf 18372354,1})
\oplus({\bf 24386670,5})
\oplus2({\bf 24386670,3})
\oplus({\bf 24386670,1})
\oplus({\bf 6619239,5})
\oplus2({\bf 6619239,3})
\oplus({\bf 6619239,1})
\oplus({\bf 238602,5})
\oplus({\bf 238602,3})
\oplus3({\bf 23969792,3})
\oplus2({\bf 23969792,1})
\oplus({\bf 11316305,5})
\oplus4({\bf 11316305,3})
\oplus3({\bf 11316305,1})
\oplus({\bf 7482618,3})
\oplus({\bf 7482618,1})
\oplus({\bf 7142499,5})
\oplus4({\bf 7142499,3})
\oplus3({\bf 7142499,1})
\oplus3({\bf 3424256,5})
\oplus6({\bf 3424256,3})
\oplus4({\bf 3424256,1})
\oplus({\bf 573440,7})
\oplus2({\bf 573440,5})
\oplus4({\bf 573440,3})
\oplus2({\bf 573440,1})
\oplus({\bf 915705,3})
\oplus({\bf 915705,1})
\oplus2({\bf 617253,3})
\oplus2({\bf 617253,1})
\oplus({\bf 980343,5})
\oplus5({\bf 980343,3})
\oplus4({\bf 980343,1})
\oplus({\bf 253935,5})
\oplus3({\bf 253935,3})
\oplus2({\bf 253935,1})
\oplus2({\bf 365750,5})
\oplus5({\bf 365750,3})
\oplus3({\bf 365750,1})
\oplus({\bf 150822,5})
\oplus3({\bf 150822,3})
\oplus2({\bf 150822,1})
\oplus2({\bf 152152,5})
\oplus6({\bf 152152,3})
\oplus4({\bf 152152,1})
\oplus({\bf 7371,5})
\oplus2({\bf 7371,3})
\oplus({\bf 7371,1})
\oplus({\bf 40755,5})
\oplus5({\bf 40755,3})
\oplus4({\bf 40755,1})
\oplus({\bf 8645,5})
\oplus3({\bf 8645,3})
\oplus2({\bf 8645,1})
\oplus({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus2({\bf 1539,3})
\oplus2({\bf 1539,1})
\oplus({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 236888960,2})
\oplus({\bf 339066000,2})
\oplus({\bf 32995248,2})
\oplus({\bf 100677808,4})
\oplus({\bf 100677808,2})
\oplus({\bf 188972784,2})
\oplus({\bf 86141440,2})
\oplus2({\bf 63431424,4})
\oplus3({\bf 63431424,2})
\oplus({\bf 21633248,4})
\oplus({\bf 21633248,2})
\oplus({\bf 3635840,6})
\oplus2({\bf 3635840,4})
\oplus2({\bf 3635840,2})
\oplus({\bf 14220360,2})
\oplus({\bf 17926272,2})
\oplus({\bf 14910896,4})
\oplus3({\bf 14910896,2})
\oplus2({\bf 9480240,4})
\oplus3({\bf 9480240,2})
\oplus2({\bf 13069056,4})
\oplus4({\bf 13069056,2})
\oplus({\bf 3792096,6})
\oplus3({\bf 3792096,4})
\oplus4({\bf 3792096,2})
\oplus2({\bf 4522000,4})
\oplus4({\bf 4522000,2})
\oplus({\bf 2282280,6})
\oplus4({\bf 2282280,4})
\oplus5({\bf 2282280,2})
\oplus({\bf 320112,6})
\oplus3({\bf 320112,4})
\oplus3({\bf 320112,2})
\oplus2({\bf 885248,4})
\oplus3({\bf 885248,2})
\oplus4({\bf 861840,4})
\oplus7({\bf 861840,2})
\oplus({\bf 362880,6})
\oplus4({\bf 362880,4})
\oplus6({\bf 362880,2})
\oplus({\bf 86184,6})
\oplus4({\bf 86184,4})
\oplus5({\bf 86184,2})
\oplus({\bf 24320,2})
\oplus2({\bf 51072,4})
\oplus4({\bf 51072,2})
\oplus2({\bf 27664,4})
\oplus5({\bf 27664,2})
\oplus2({\bf 6480,4})
\oplus4({\bf 6480,2})
\oplus({\bf 912,4})
\oplus2({\bf 912,2})
\oplus({\bf 56,2})$\\
%
${\bf 12692520960}$&=&
$({\bf 412778496,1})
\oplus({\bf 182801850,3})
\oplus({\bf 182801850,1})
\oplus({\bf 175061250,3})
\oplus({\bf 175061250,1})
\oplus({\bf 5248750,3})
\oplus({\bf 5248750,1})
\oplus({\bf 407486464,3})
\oplus({\bf 378224640,1})
\oplus({\bf 130945815,3})
\oplus({\bf 130945815,1})
\oplus({\bf 19046664,3})
\oplus({\bf 19046664,1})
\oplus({\bf 25273458,5})
\oplus({\bf 25273458,3})
\oplus({\bf 73853000,5})
\oplus2({\bf 73853000,3})
\oplus({\bf 73853000,1})
\oplus({\bf 48316905,3})
\oplus({\bf 48316905,1})
\oplus({\bf 72847026,3})
\oplus({\bf 72847026,1})
\oplus2({\bf 6760390,5})
\oplus4({\bf 6760390,3})
\oplus2({\bf 6760390,1})
\oplus({\bf 6619239,5})
\oplus3({\bf 6619239,3})
\oplus2({\bf 6619239,1})
\oplus({\bf 238602,5})
\oplus2({\bf 238602,3})
\oplus({\bf 238602,1})
\oplus({\bf 12609597,5})
\oplus({\bf 12609597,3})
\oplus({\bf 23969792,3})
\oplus({\bf 23969792,1})
\oplus({\bf 7482618,5})
\oplus2({\bf 7482618,3})
\oplus({\bf 7482618,1})
\oplus({\bf 7142499,3})
\oplus({\bf 7142499,1})
\oplus({\bf 3424256,5})
\oplus2({\bf 3424256,3})
\oplus({\bf 3424256,1})
\oplus({\bf 573440,5})
\oplus({\bf 573440,3})
\oplus({\bf 573440,1})
\oplus({\bf 293930,7})
\oplus2({\bf 293930,5})
\oplus2({\bf 293930,3})
\oplus({\bf 293930,1})
\oplus({\bf 915705,7})
\oplus3({\bf 915705,5})
\oplus4({\bf 915705,3})
\oplus2({\bf 915705,1})
\oplus({\bf 617253,5})
\oplus2({\bf 617253,3})
\oplus({\bf 617253,1})
\oplus({\bf 980343,5})
\oplus2({\bf 980343,3})
\oplus({\bf 980343,1})
\oplus2({\bf 150822,7})
\oplus5({\bf 150822,5})
\oplus6({\bf 150822,3})
\oplus3({\bf 150822,1})
\oplus({\bf 152152,7})
\oplus3({\bf 152152,5})
\oplus4({\bf 152152,3})
\oplus2({\bf 152152,1})
\oplus({\bf 7371,7})
\oplus2({\bf 7371,5})
\oplus2({\bf 7371,3})
\oplus({\bf 7371,1})
\oplus({\bf 40755,7})
\oplus2({\bf 40755,5})
\oplus2({\bf 40755,3})
\oplus({\bf 40755,1})
\oplus({\bf 8645,7})
\oplus({\bf 8645,5})
\oplus({\bf 8645,3})
\oplus({\bf 8645,1})
\oplus({\bf 1463,9})
\oplus3({\bf 1463,7})
\oplus4({\bf 1463,5})
\oplus4({\bf 1463,3})
\oplus2({\bf 1463,1})
\oplus({\bf 1539,9})
\oplus2({\bf 1539,7})
\oplus3({\bf 1539,5})
\oplus3({\bf 1539,3})
\oplus({\bf 1539,1})
\oplus({\bf 133,9})
\oplus2({\bf 133,7})
\oplus2({\bf 133,5})
\oplus2({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 190466640,2})
\oplus({\bf 656594400,2})
\oplus({\bf 94057600,2})
\oplus({\bf 93768192,4})
\oplus({\bf 93768192,2})
\oplus({\bf 179262720,4})
\oplus2({\bf 179262720,2})
\oplus({\bf 86184000,2})
\oplus2({\bf 9405760,4})
\oplus3({\bf 9405760,2})
\oplus({\bf 101985312,4})
\oplus({\bf 188972784,2})
\oplus({\bf 67395888,4})
\oplus({\bf 67395888,2})
\oplus({\bf 63431424,2})
\oplus({\bf 21633248,4})
\oplus2({\bf 21633248,2})
\oplus({\bf 3635840,4})
\oplus({\bf 3635840,2})
\oplus({\bf 2785552,4})
\oplus({\bf 11376288,6})
\oplus({\bf 11376288,4})
\oplus({\bf 11376288,2})
\oplus({\bf 14220360,4})
\oplus({\bf 14220360,2})
\oplus({\bf 17926272,4})
\oplus({\bf 17926272,2})
\oplus({\bf 14910896,2})
\oplus2({\bf 2273920,6})
\oplus4({\bf 2273920,4})
\oplus3({\bf 2273920,2})
\oplus({\bf 4522000,6})
\oplus4({\bf 4522000,4})
\oplus5({\bf 4522000,2})
\oplus({\bf 2282280,4})
\oplus({\bf 2282280,2})
\oplus2({\bf 320112,6})
\oplus4({\bf 320112,4})
\oplus4({\bf 320112,2})
\oplus({\bf 885248,6})
\oplus2({\bf 885248,4})
\oplus2({\bf 885248,2})
\oplus({\bf 861840,4})
\oplus({\bf 861840,2})
\oplus({\bf 362880,6})
\oplus2({\bf 362880,4})
\oplus2({\bf 362880,2})
\oplus({\bf 86184,6})
\oplus({\bf 86184,4})
\oplus({\bf 86184,2})
\oplus({\bf 24320,8})
\oplus3({\bf 24320,6})
\oplus4({\bf 24320,4})
\oplus3({\bf 24320,2})
\oplus({\bf 51072,8})
\oplus3({\bf 51072,6})
\oplus5({\bf 51072,4})
\oplus4({\bf 51072,2})
\oplus({\bf 27664,6})
\oplus({\bf 27664,4})
\oplus({\bf 27664,2})
\oplus2({\bf 6480,8})
\oplus4({\bf 6480,6})
\oplus5({\bf 6480,4})
\oplus4({\bf 6480,2})
\oplus({\bf 912,8})
\oplus({\bf 912,6})
\oplus({\bf 912,4})
\oplus({\bf 912,2})
\oplus({\bf 56,10})
\oplus2({\bf 56,8})
\oplus3({\bf 56,6})
\oplus3({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 17535336000}$&=&
$({\bf 561632400,1})
\oplus({\bf 182801850,3})
\oplus({\bf 175061250,1})
\oplus({\bf 407486464,3})
\oplus({\bf 407486464,1})
\oplus({\bf 378224640,3})
\oplus({\bf 378224640,1})
\oplus({\bf 130945815,3})
\oplus({\bf 130945815,1})
\oplus({\bf 19046664,3})
\oplus({\bf 19046664,1})
\oplus({\bf 132793375,3})
\oplus({\bf 132793375,1})
\oplus({\bf 13728792,3})
\oplus({\bf 13728792,1})
\oplus({\bf 25273458,3})
\oplus({\bf 25273458,1})
\oplus({\bf 73853000,5})
\oplus2({\bf 73853000,3})
\oplus({\bf 73853000,1})
\oplus({\bf 48316905,5})
\oplus({\bf 48316905,3})
\oplus({\bf 48316905,1})
\oplus2({\bf 72847026,3})
\oplus({\bf 72847026,1})
\oplus({\bf 18372354,3})
\oplus2({\bf 24386670,1})
\oplus2({\bf 6760390,5})
\oplus4({\bf 6760390,3})
\oplus3({\bf 6760390,1})
\oplus({\bf 6619239,5})
\oplus4({\bf 6619239,3})
\oplus2({\bf 6619239,1})
\oplus({\bf 238602,5})
\oplus({\bf 238602,3})
\oplus2({\bf 238602,1})
\oplus({\bf 12609597,3})
\oplus({\bf 12609597,1})
\oplus({\bf 23969792,5})
\oplus2({\bf 23969792,3})
\oplus({\bf 23969792,1})
\oplus({\bf 11316305,3})
\oplus({\bf 11316305,1})
\oplus({\bf 7482618,5})
\oplus3({\bf 7482618,3})
\oplus2({\bf 7482618,1})
\oplus({\bf 7142499,5})
\oplus3({\bf 7142499,3})
\oplus2({\bf 7142499,1})
\oplus2({\bf 3424256,5})
\oplus5({\bf 3424256,3})
\oplus3({\bf 3424256,1})
\oplus({\bf 573440,5})
\oplus3({\bf 573440,3})
\oplus2({\bf 573440,1})
\oplus({\bf 293930,5})
\oplus2({\bf 293930,3})
\oplus({\bf 293930,1})
\oplus({\bf 915705,7})
\oplus3({\bf 915705,5})
\oplus4({\bf 915705,3})
\oplus2({\bf 915705,1})
\oplus({\bf 617253,7})
\oplus2({\bf 617253,5})
\oplus3({\bf 617253,3})
\oplus({\bf 617253,1})
\oplus2({\bf 980343,5})
\oplus3({\bf 980343,3})
\oplus2({\bf 980343,1})
\oplus({\bf 253935,5})
\oplus({\bf 253935,3})
\oplus({\bf 253935,1})
\oplus2({\bf 365750,3})
\oplus2({\bf 150822,7})
\oplus5({\bf 150822,5})
\oplus8({\bf 150822,3})
\oplus3({\bf 150822,1})
\oplus({\bf 152152,7})
\oplus5({\bf 152152,5})
\oplus6({\bf 152152,3})
\oplus4({\bf 152152,1})
\oplus({\bf 7371,7})
\oplus2({\bf 7371,5})
\oplus4({\bf 7371,3})
\oplus({\bf 7371,1})
\oplus({\bf 40755,7})
\oplus3({\bf 40755,5})
\oplus4({\bf 40755,3})
\oplus2({\bf 40755,1})
\oplus2({\bf 8645,5})
\oplus2({\bf 8645,3})
\oplus({\bf 8645,1})
\oplus({\bf 1463,9})
\oplus2({\bf 1463,7})
\oplus5({\bf 1463,5})
\oplus4({\bf 1463,3})
\oplus2({\bf 1463,1})
\oplus2({\bf 1539,7})
\oplus3({\bf 1539,5})
\oplus4({\bf 1539,3})
\oplus({\bf 1539,1})
\oplus({\bf 133,7})
\oplus3({\bf 133,5})
\oplus2({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})
\oplus({\bf 656594400,2})
\oplus({\bf 462143232,2})
\oplus({\bf 195102336,2})
\oplus({\bf 93768192,4})
\oplus({\bf 93768192,2})
\oplus({\bf 179262720,4})
\oplus2({\bf 179262720,2})
\oplus({\bf 86184000,2})
\oplus({\bf 9405760,4})
\oplus2({\bf 9405760,2})
\oplus({\bf 101985312,2})
\oplus({\bf 188972784,4})
\oplus({\bf 188972784,2})
\oplus({\bf 86141440,2})
\oplus({\bf 67395888,4})
\oplus2({\bf 67395888,2})
\oplus({\bf 63431424,4})
\oplus2({\bf 63431424,2})
\oplus2({\bf 21633248,4})
\oplus4({\bf 21633248,2})
\oplus({\bf 3635840,4})
\oplus2({\bf 3635840,2})
\oplus({\bf 2785552,2})
\oplus({\bf 11376288,4})
\oplus({\bf 11376288,2})
\oplus({\bf 14220360,6})
\oplus({\bf 14220360,4})
\oplus({\bf 14220360,2})
\oplus({\bf 17926272,4})
\oplus({\bf 17926272,2})
\oplus({\bf 14910896,4})
\oplus({\bf 14910896,2})
\oplus({\bf 9480240,4})
\oplus({\bf 9480240,2})
\oplus2({\bf 13069056,2})
\oplus({\bf 3792096,4})
\oplus2({\bf 3792096,2})
\oplus({\bf 2273920,6})
\oplus3({\bf 2273920,4})
\oplus4({\bf 2273920,2})
\oplus2({\bf 4522000,6})
\oplus6({\bf 4522000,4})
\oplus6({\bf 4522000,2})
\oplus2({\bf 2282280,4})
\oplus3({\bf 2282280,2})
\oplus2({\bf 320112,6})
\oplus5({\bf 320112,4})
\oplus6({\bf 320112,2})
\oplus({\bf 885248,6})
\oplus3({\bf 885248,4})
\oplus3({\bf 885248,2})
\oplus({\bf 861840,6})
\oplus3({\bf 861840,4})
\oplus3({\bf 861840,2})
\oplus({\bf 362880,6})
\oplus4({\bf 362880,4})
\oplus4({\bf 362880,2})
\oplus({\bf 86184,6})
\oplus3({\bf 86184,4})
\oplus3({\bf 86184,2})
\oplus({\bf 24320,8})
\oplus2({\bf 24320,6})
\oplus4({\bf 24320,4})
\oplus3({\bf 24320,2})
\oplus({\bf 51072,8})
\oplus4({\bf 51072,6})
\oplus6({\bf 51072,4})
\oplus5({\bf 51072,2})
\oplus({\bf 27664,6})
\oplus2({\bf 27664,4})
\oplus2({\bf 27664,2})
\oplus({\bf 6480,8})
\oplus4({\bf 6480,6})
\oplus7({\bf 6480,4})
\oplus5({\bf 6480,2})
\oplus({\bf 912,6})
\oplus2({\bf 912,4})
\oplus({\bf 912,2})
\oplus({\bf 56,8})
\oplus3({\bf 56,6})
\oplus3({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 20288765952}$&=&
$({\bf 715309056,1})
\oplus({\bf 407486464,1})
\oplus({\bf 378224640,3})
\oplus({\bf 130945815,3})
\oplus({\bf 130945815,1})
\oplus({\bf 19046664,3})
\oplus({\bf 19046664,1})
\oplus({\bf 237289689,3})
\oplus({\bf 237289689,1})
\oplus({\bf 209868813,3})
\oplus({\bf 209868813,1})
\oplus2({\bf 132793375,3})
\oplus2({\bf 132793375,1})
\oplus({\bf 13728792,3})
\oplus({\bf 13728792,1})
\oplus({\bf 73853000,3})
\oplus({\bf 73853000,1})
\oplus({\bf 48316905,3})
\oplus({\bf 48316905,1})
\oplus({\bf 72847026,5})
\oplus4({\bf 72847026,3})
\oplus3({\bf 72847026,1})
\oplus({\bf 18372354,3})
\oplus({\bf 18372354,1})
\oplus({\bf 24386670,5})
\oplus4({\bf 24386670,3})
\oplus3({\bf 24386670,1})
\oplus2({\bf 6760390,3})
\oplus2({\bf 6760390,1})
\oplus({\bf 6619239,5})
\oplus4({\bf 6619239,3})
\oplus3({\bf 6619239,1})
\oplus({\bf 238602,3})
\oplus({\bf 238602,1})
\oplus({\bf 12609597,3})
\oplus({\bf 12609597,1})
\oplus({\bf 23969792,5})
\oplus4({\bf 23969792,3})
\oplus3({\bf 23969792,1})
\oplus({\bf 11316305,5})
\oplus4({\bf 11316305,3})
\oplus3({\bf 11316305,1})
\oplus2({\bf 7482618,5})
\oplus6({\bf 7482618,3})
\oplus4({\bf 7482618,1})
\oplus3({\bf 7142499,5})
\oplus8({\bf 7142499,3})
\oplus5({\bf 7142499,1})
\oplus4({\bf 3424256,5})
\oplus11({\bf 3424256,3})
\oplus8({\bf 3424256,1})
\oplus2({\bf 573440,5})
\oplus8({\bf 573440,3})
\oplus4({\bf 573440,1})
\oplus({\bf 915705,5})
\oplus3({\bf 915705,3})
\oplus2({\bf 915705,1})
\oplus({\bf 617253,5})
\oplus3({\bf 617253,3})
\oplus2({\bf 617253,1})
\oplus({\bf 980343,7})
\oplus5({\bf 980343,5})
\oplus11({\bf 980343,3})
\oplus7({\bf 980343,1})
\oplus({\bf 253935,5})
\oplus3({\bf 253935,3})
\oplus2({\bf 253935,1})
\oplus({\bf 365750,7})
\oplus5({\bf 365750,5})
\oplus10({\bf 365750,3})
\oplus6({\bf 365750,1})
\oplus3({\bf 150822,5})
\oplus7({\bf 150822,3})
\oplus4({\bf 150822,1})
\oplus({\bf 152152,7})
\oplus6({\bf 152152,5})
\oplus12({\bf 152152,3})
\oplus7({\bf 152152,1})
\oplus({\bf 7371,5})
\oplus3({\bf 7371,3})
\oplus2({\bf 7371,1})
\oplus({\bf 40755,7})
\oplus6({\bf 40755,5})
\oplus11({\bf 40755,3})
\oplus6({\bf 40755,1})
\oplus({\bf 8645,7})
\oplus5({\bf 8645,5})
\oplus8({\bf 8645,3})
\oplus4({\bf 8645,1})
\oplus({\bf 1463,5})
\oplus2({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus({\bf 1539,7})
\oplus3({\bf 1539,5})
\oplus5({\bf 1539,3})
\oplus3({\bf 1539,1})
\oplus({\bf 133,5})
\oplus2({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 789703992,2})
\oplus({\bf 195102336,2})
\oplus({\bf 179262720,2})
\oplus({\bf 86184000,4})
\oplus({\bf 86184000,2})
\oplus({\bf 9405760,2})
\oplus({\bf 339066000,2})
\oplus({\bf 100677808,2})
\oplus({\bf 101985312,2})
\oplus({\bf 188972784,4})
\oplus2({\bf 188972784,2})
\oplus({\bf 86141440,4})
\oplus2({\bf 86141440,2})
\oplus({\bf 67395888,4})
\oplus3({\bf 67395888,2})
\oplus2({\bf 63431424,4})
\oplus4({\bf 63431424,2})
\oplus3({\bf 21633248,4})
\oplus6({\bf 21633248,2})
\oplus2({\bf 3635840,4})
\oplus4({\bf 3635840,2})
\oplus({\bf 14220360,2})
\oplus2({\bf 17926272,4})
\oplus3({\bf 17926272,2})
\oplus2({\bf 14910896,4})
\oplus3({\bf 14910896,2})
\oplus({\bf 9480240,4})
\oplus2({\bf 9480240,2})
\oplus({\bf 13069056,6})
\oplus5({\bf 13069056,4})
\oplus8({\bf 13069056,2})
\oplus4({\bf 3792096,4})
\oplus6({\bf 3792096,2})
\oplus({\bf 2273920,4})
\oplus2({\bf 2273920,2})
\oplus({\bf 4522000,6})
\oplus6({\bf 4522000,4})
\oplus9({\bf 4522000,2})
\oplus2({\bf 2282280,6})
\oplus7({\bf 2282280,4})
\oplus10({\bf 2282280,2})
\oplus4({\bf 320112,4})
\oplus6({\bf 320112,2})
\oplus({\bf 885248,6})
\oplus5({\bf 885248,4})
\oplus7({\bf 885248,2})
\oplus2({\bf 861840,6})
\oplus7({\bf 861840,4})
\oplus10({\bf 861840,2})
\oplus3({\bf 362880,6})
\oplus11({\bf 362880,4})
\oplus13({\bf 362880,2})
\oplus2({\bf 86184,6})
\oplus8({\bf 86184,4})
\oplus9({\bf 86184,2})
\oplus({\bf 24320,4})
\oplus({\bf 24320,2})
\oplus2({\bf 51072,6})
\oplus6({\bf 51072,4})
\oplus7({\bf 51072,2})
\oplus({\bf 27664,8})
\oplus3({\bf 27664,6})
\oplus9({\bf 27664,4})
\oplus9({\bf 27664,2})
\oplus2({\bf 6480,6})
\oplus6({\bf 6480,4})
\oplus7({\bf 6480,2})
\oplus2({\bf 912,6})
\oplus4({\bf 912,4})
\oplus4({\bf 912,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 21039669000}$&=&
$({\bf 688400856,1})
\oplus({\bf 407486464,3})
\oplus({\bf 407486464,1})
\oplus({\bf 378224640,3})
\oplus({\bf 378224640,1})
\oplus({\bf 130945815,3})
\oplus({\bf 130945815,1})
\oplus({\bf 19046664,1})
\oplus({\bf 237289689,1})
\oplus({\bf 209868813,3})
\oplus2({\bf 132793375,3})
\oplus2({\bf 132793375,1})
\oplus2({\bf 13728792,3})
\oplus({\bf 13728792,1})
\oplus({\bf 25273458,1})
\oplus2({\bf 73853000,3})
\oplus({\bf 73853000,1})
\oplus({\bf 48316905,5})
\oplus({\bf 48316905,3})
\oplus({\bf 48316905,1})
\oplus({\bf 72847026,5})
\oplus3({\bf 72847026,3})
\oplus2({\bf 72847026,1})
\oplus({\bf 18372354,3})
\oplus({\bf 18372354,1})
\oplus3({\bf 24386670,3})
\oplus3({\bf 24386670,1})
\oplus({\bf 6760390,5})
\oplus3({\bf 6760390,3})
\oplus3({\bf 6760390,1})
\oplus({\bf 6619239,5})
\oplus4({\bf 6619239,3})
\oplus2({\bf 6619239,1})
\oplus({\bf 238602,3})
\oplus({\bf 238602,1})
\oplus({\bf 12609597,3})
\oplus({\bf 12609597,1})
\oplus({\bf 23969792,5})
\oplus3({\bf 23969792,3})
\oplus2({\bf 23969792,1})
\oplus({\bf 11316305,5})
\oplus3({\bf 11316305,3})
\oplus2({\bf 11316305,1})
\oplus({\bf 7482618,5})
\oplus5({\bf 7482618,3})
\oplus3({\bf 7482618,1})
\oplus3({\bf 7142499,5})
\oplus6({\bf 7142499,3})
\oplus5({\bf 7142499,1})
\oplus3({\bf 3424256,5})
\oplus9({\bf 3424256,3})
\oplus6({\bf 3424256,1})
\oplus2({\bf 573440,5})
\oplus6({\bf 573440,3})
\oplus4({\bf 573440,1})
\oplus({\bf 293930,3})
\oplus2({\bf 915705,5})
\oplus3({\bf 915705,3})
\oplus3({\bf 915705,1})
\oplus({\bf 617253,7})
\oplus2({\bf 617253,5})
\oplus4({\bf 617253,3})
\oplus({\bf 617253,1})
\oplus({\bf 980343,7})
\oplus4({\bf 980343,5})
\oplus7({\bf 980343,3})
\oplus4({\bf 980343,1})
\oplus({\bf 253935,5})
\oplus3({\bf 253935,3})
\oplus2({\bf 253935,1})
\oplus2({\bf 365750,5})
\oplus7({\bf 365750,3})
\oplus3({\bf 365750,1})
\oplus({\bf 150822,7})
\oplus4({\bf 150822,5})
\oplus8({\bf 150822,3})
\oplus3({\bf 150822,1})
\oplus({\bf 152152,7})
\oplus6({\bf 152152,5})
\oplus9({\bf 152152,3})
\oplus6({\bf 152152,1})
\oplus2({\bf 7371,5})
\oplus4({\bf 7371,3})
\oplus({\bf 7371,1})
\oplus({\bf 40755,7})
\oplus5({\bf 40755,5})
\oplus8({\bf 40755,3})
\oplus4({\bf 40755,1})
\oplus3({\bf 8645,5})
\oplus5({\bf 8645,3})
\oplus3({\bf 8645,1})
\oplus({\bf 1463,7})
\oplus3({\bf 1463,5})
\oplus3({\bf 1463,3})
\oplus2({\bf 1463,1})
\oplus({\bf 1539,7})
\oplus3({\bf 1539,5})
\oplus5({\bf 1539,3})
\oplus({\bf 1539,1})
\oplus2({\bf 133,5})
\oplus2({\bf 133,3})
\oplus2({\bf 133,1})
\oplus({\bf 1,3})
\oplus({\bf 462143232,2})
\oplus({\bf 789703992,2})
\oplus({\bf 195102336,2})
\oplus({\bf 93768192,2})
\oplus({\bf 179262720,4})
\oplus({\bf 179262720,2})
\oplus({\bf 86184000,2})
\oplus({\bf 9405760,2})
\oplus({\bf 100677808,2})
\oplus({\bf 101985312,2})
\oplus({\bf 188972784,4})
\oplus2({\bf 188972784,2})
\oplus({\bf 86141440,4})
\oplus2({\bf 86141440,2})
\oplus({\bf 67395888,4})
\oplus3({\bf 67395888,2})
\oplus2({\bf 63431424,4})
\oplus3({\bf 63431424,2})
\oplus3({\bf 21633248,4})
\oplus6({\bf 21633248,2})
\oplus({\bf 3635840,4})
\oplus3({\bf 3635840,2})
\oplus({\bf 11376288,2})
\oplus({\bf 14220360,4})
\oplus({\bf 14220360,2})
\oplus({\bf 17926272,4})
\oplus2({\bf 17926272,2})
\oplus({\bf 14910896,6})
\oplus2({\bf 14910896,4})
\oplus2({\bf 14910896,2})
\oplus({\bf 9480240,4})
\oplus2({\bf 9480240,2})
\oplus3({\bf 13069056,4})
\oplus5({\bf 13069056,2})
\oplus3({\bf 3792096,4})
\oplus6({\bf 3792096,2})
\oplus2({\bf 2273920,4})
\oplus3({\bf 2273920,2})
\oplus2({\bf 4522000,6})
\oplus6({\bf 4522000,4})
\oplus8({\bf 4522000,2})
\oplus({\bf 2282280,6})
\oplus5({\bf 2282280,4})
\oplus7({\bf 2282280,2})
\oplus({\bf 320112,6})
\oplus5({\bf 320112,4})
\oplus6({\bf 320112,2})
\oplus({\bf 885248,6})
\oplus4({\bf 885248,4})
\oplus5({\bf 885248,2})
\oplus2({\bf 861840,6})
\oplus6({\bf 861840,4})
\oplus7({\bf 861840,2})
\oplus2({\bf 362880,6})
\oplus8({\bf 362880,4})
\oplus9({\bf 362880,2})
\oplus({\bf 86184,6})
\oplus6({\bf 86184,4})
\oplus7({\bf 86184,2})
\oplus({\bf 24320,6})
\oplus2({\bf 24320,4})
\oplus2({\bf 24320,2})
\oplus({\bf 51072,8})
\oplus3({\bf 51072,6})
\oplus7({\bf 51072,4})
\oplus6({\bf 51072,2})
\oplus2({\bf 27664,6})
\oplus5({\bf 27664,4})
\oplus5({\bf 27664,2})
\oplus3({\bf 6480,6})
\oplus7({\bf 6480,4})
\oplus6({\bf 6480,2})
\oplus({\bf 912,6})
\oplus3({\bf 912,4})
\oplus3({\bf 912,2})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 23592339045}$&=&
$({\bf 785674890,1})
\oplus({\bf 182801850,1})
\oplus({\bf 175061250,3})
\oplus({\bf 5248750,1})
\oplus({\bf 407486464,3})
\oplus({\bf 407486464,1})
\oplus({\bf 378224640,3})
\oplus({\bf 378224640,1})
\oplus2({\bf 130945815,3})
\oplus2({\bf 130945815,1})
\oplus2({\bf 19046664,3})
\oplus2({\bf 19046664,1})
\oplus({\bf 237289689,3})
\oplus({\bf 209868813,1})
\oplus({\bf 132793375,3})
\oplus({\bf 132793375,1})
\oplus({\bf 13728792,1})
\oplus({\bf 25273458,3})
\oplus({\bf 73853000,5})
\oplus2({\bf 73853000,3})
\oplus2({\bf 73853000,1})
\oplus2({\bf 48316905,3})
\oplus({\bf 72847026,5})
\oplus3({\bf 72847026,3})
\oplus3({\bf 72847026,1})
\oplus({\bf 18372354,1})
\oplus3({\bf 24386670,3})
\oplus({\bf 24386670,1})
\oplus({\bf 6760390,5})
\oplus5({\bf 6760390,3})
\oplus2({\bf 6760390,1})
\oplus2({\bf 6619239,5})
\oplus4({\bf 6619239,3})
\oplus5({\bf 6619239,1})
\oplus3({\bf 238602,3})
\oplus({\bf 12609597,5})
\oplus2({\bf 12609597,3})
\oplus({\bf 12609597,1})
\oplus({\bf 23969792,5})
\oplus3({\bf 23969792,3})
\oplus2({\bf 23969792,1})
\oplus({\bf 11316305,3})
\oplus({\bf 11316305,1})
\oplus3({\bf 7482618,5})
\oplus6({\bf 7482618,3})
\oplus4({\bf 7482618,1})
\oplus({\bf 7142499,5})
\oplus5({\bf 7142499,3})
\oplus3({\bf 7142499,1})
\oplus3({\bf 3424256,5})
\oplus8({\bf 3424256,3})
\oplus5({\bf 3424256,1})
\oplus2({\bf 573440,5})
\oplus5({\bf 573440,3})
\oplus3({\bf 573440,1})
\oplus({\bf 293930,5})
\oplus({\bf 293930,3})
\oplus({\bf 293930,1})
\oplus({\bf 915705,7})
\oplus3({\bf 915705,5})
\oplus6({\bf 915705,3})
\oplus2({\bf 915705,1})
\oplus2({\bf 617253,5})
\oplus2({\bf 617253,3})
\oplus3({\bf 617253,1})
\oplus({\bf 980343,7})
\oplus4({\bf 980343,5})
\oplus8({\bf 980343,3})
\oplus4({\bf 980343,1})
\oplus({\bf 253935,3})
\oplus3({\bf 365750,5})
\oplus3({\bf 365750,3})
\oplus4({\bf 365750,1})
\oplus({\bf 150822,7})
\oplus7({\bf 150822,5})
\oplus8({\bf 150822,3})
\oplus6({\bf 150822,1})
\oplus2({\bf 152152,7})
\oplus5({\bf 152152,5})
\oplus11({\bf 152152,3})
\oplus3({\bf 152152,1})
\oplus3({\bf 7371,5})
\oplus2({\bf 7371,3})
\oplus3({\bf 7371,1})
\oplus2({\bf 40755,7})
\oplus6({\bf 40755,5})
\oplus8({\bf 40755,3})
\oplus4({\bf 40755,1})
\oplus2({\bf 8645,7})
\oplus4({\bf 8645,5})
\oplus6({\bf 8645,3})
\oplus2({\bf 8645,1})
\oplus2({\bf 1463,7})
\oplus3({\bf 1463,5})
\oplus5({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus({\bf 1539,9})
\oplus2({\bf 1539,7})
\oplus6({\bf 1539,5})
\oplus4({\bf 1539,3})
\oplus4({\bf 1539,1})
\oplus2({\bf 133,7})
\oplus2({\bf 133,5})
\oplus4({\bf 133,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 656594400,2})
\oplus({\bf 94057600,2})
\oplus({\bf 789703992,2})
\oplus({\bf 195102336,2})
\oplus({\bf 93768192,2})
\oplus({\bf 179262720,4})
\oplus2({\bf 179262720,2})
\oplus({\bf 86184000,4})
\oplus2({\bf 86184000,2})
\oplus({\bf 9405760,4})
\oplus3({\bf 9405760,2})
\oplus({\bf 101985312,4})
\oplus({\bf 101985312,2})
\oplus({\bf 188972784,4})
\oplus2({\bf 188972784,2})
\oplus({\bf 86141440,2})
\oplus2({\bf 67395888,4})
\oplus3({\bf 67395888,2})
\oplus({\bf 63431424,4})
\oplus3({\bf 63431424,2})
\oplus3({\bf 21633248,4})
\oplus6({\bf 21633248,2})
\oplus2({\bf 3635840,4})
\oplus4({\bf 3635840,2})
\oplus({\bf 11376288,4})
\oplus({\bf 11376288,2})
\oplus({\bf 14220360,4})
\oplus({\bf 14220360,2})
\oplus({\bf 17926272,6})
\oplus2({\bf 17926272,4})
\oplus3({\bf 17926272,2})
\oplus({\bf 14910896,4})
\oplus2({\bf 14910896,2})
\oplus({\bf 9480240,2})
\oplus3({\bf 13069056,4})
\oplus4({\bf 13069056,2})
\oplus({\bf 3792096,4})
\oplus2({\bf 3792096,2})
\oplus({\bf 2273920,6})
\oplus4({\bf 2273920,4})
\oplus4({\bf 2273920,2})
\oplus2({\bf 4522000,6})
\oplus7({\bf 4522000,4})
\oplus9({\bf 4522000,2})
\oplus({\bf 2282280,6})
\oplus4({\bf 2282280,4})
\oplus6({\bf 2282280,2})
\oplus({\bf 320112,6})
\oplus6({\bf 320112,4})
\oplus6({\bf 320112,2})
\oplus2({\bf 885248,6})
\oplus6({\bf 885248,4})
\oplus6({\bf 885248,2})
\oplus({\bf 861840,6})
\oplus4({\bf 861840,4})
\oplus5({\bf 861840,2})
\oplus3({\bf 362880,6})
\oplus8({\bf 362880,4})
\oplus9({\bf 362880,2})
\oplus2({\bf 86184,6})
\oplus5({\bf 86184,4})
\oplus5({\bf 86184,2})
\oplus2({\bf 24320,6})
\oplus3({\bf 24320,4})
\oplus3({\bf 24320,2})
\oplus({\bf 51072,8})
\oplus4({\bf 51072,6})
\oplus8({\bf 51072,4})
\oplus7({\bf 51072,2})
\oplus({\bf 27664,8})
\oplus3({\bf 27664,6})
\oplus6({\bf 27664,4})
\oplus5({\bf 27664,2})
\oplus({\bf 6480,8})
\oplus5({\bf 6480,6})
\oplus8({\bf 6480,4})
\oplus7({\bf 6480,2})
\oplus({\bf 912,8})
\oplus3({\bf 912,6})
\oplus4({\bf 912,4})
\oplus3({\bf 912,2})
\oplus({\bf 56,8})
\oplus2({\bf 56,6})
\oplus3({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 45329752170}$&=&
$({\bf 1605021561,1})
\oplus({\bf 715309056,3})
\oplus({\bf 715309056,1})
\oplus({\bf 378224640,3})
\oplus({\bf 378224640,1})
\oplus2({\bf 130945815,3})
\oplus({\bf 130945815,1})
\oplus({\bf 19046664,5})
\oplus({\bf 19046664,3})
\oplus({\bf 19046664,1})
\oplus({\bf 350830592,3})
\oplus({\bf 350830592,1})
\oplus({\bf 109120648,3})
\oplus({\bf 109120648,1})
\oplus({\bf 177161985,3})
\oplus({\bf 177161985,1})
\oplus({\bf 237289689,3})
\oplus({\bf 237289689,1})
\oplus({\bf 163601438,3})
\oplus({\bf 163601438,1})
\oplus2({\bf 209868813,3})
\oplus2({\bf 209868813,1})
\oplus({\bf 132793375,5})
\oplus4({\bf 132793375,3})
\oplus3({\bf 132793375,1})
\oplus({\bf 13728792,5})
\oplus2({\bf 13728792,3})
\oplus({\bf 13728792,1})
\oplus({\bf 73853000,3})
\oplus({\bf 73853000,1})
\oplus2({\bf 48316905,3})
\oplus2({\bf 48316905,1})
\oplus({\bf 72847026,5})
\oplus6({\bf 72847026,3})
\oplus5({\bf 72847026,1})
\oplus({\bf 18372354,5})
\oplus3({\bf 18372354,3})
\oplus2({\bf 18372354,1})
\oplus2({\bf 24386670,5})
\oplus6({\bf 24386670,3})
\oplus4({\bf 24386670,1})
\oplus({\bf 6760390,5})
\oplus3({\bf 6760390,3})
\oplus2({\bf 6760390,1})
\oplus2({\bf 6619239,5})
\oplus6({\bf 6619239,3})
\oplus4({\bf 6619239,1})
\oplus({\bf 238602,5})
\oplus2({\bf 238602,3})
\oplus({\bf 238602,1})
\oplus({\bf 12609597,3})
\oplus({\bf 12609597,1})
\oplus2({\bf 23969792,5})
\oplus8({\bf 23969792,3})
\oplus6({\bf 23969792,1})
\oplus3({\bf 11316305,5})
\oplus9({\bf 11316305,3})
\oplus6({\bf 11316305,1})
\oplus2({\bf 7482618,5})
\oplus6({\bf 7482618,3})
\oplus4({\bf 7482618,1})
\oplus4({\bf 7142499,5})
\oplus12({\bf 7142499,3})
\oplus8({\bf 7142499,1})
\oplus({\bf 3424256,7})
\oplus7({\bf 3424256,5})
\oplus17({\bf 3424256,3})
\oplus11({\bf 3424256,1})
\oplus({\bf 573440,7})
\oplus5({\bf 573440,5})
\oplus10({\bf 573440,3})
\oplus6({\bf 573440,1})
\oplus({\bf 915705,5})
\oplus4({\bf 915705,3})
\oplus3({\bf 915705,1})
\oplus2({\bf 617253,5})
\oplus6({\bf 617253,3})
\oplus4({\bf 617253,1})
\oplus5({\bf 980343,5})
\oplus14({\bf 980343,3})
\oplus9({\bf 980343,1})
\oplus({\bf 253935,7})
\oplus4({\bf 253935,5})
\oplus7({\bf 253935,3})
\oplus4({\bf 253935,1})
\oplus({\bf 365750,7})
\oplus6({\bf 365750,5})
\oplus13({\bf 365750,3})
\oplus8({\bf 365750,1})
\oplus3({\bf 150822,5})
\oplus9({\bf 150822,3})
\oplus6({\bf 150822,1})
\oplus({\bf 152152,7})
\oplus7({\bf 152152,5})
\oplus16({\bf 152152,3})
\oplus10({\bf 152152,1})
\oplus({\bf 7371,7})
\oplus3({\bf 7371,5})
\oplus5({\bf 7371,3})
\oplus3({\bf 7371,1})
\oplus({\bf 40755,7})
\oplus6({\bf 40755,5})
\oplus13({\bf 40755,3})
\oplus8({\bf 40755,1})
\oplus({\bf 8645,7})
\oplus4({\bf 8645,5})
\oplus8({\bf 8645,3})
\oplus5({\bf 8645,1})
\oplus({\bf 1463,5})
\oplus3({\bf 1463,3})
\oplus2({\bf 1463,1})
\oplus2({\bf 1539,5})
\oplus5({\bf 1539,3})
\oplus3({\bf 1539,1})
\oplus({\bf 133,5})
\oplus2({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 985944960,2})
\oplus({\bf 619736832,2})
\oplus({\bf 789703992,2})
\oplus({\bf 195102336,4})
\oplus({\bf 195102336,2})
\oplus({\bf 179262720,2})
\oplus({\bf 86184000,4})
\oplus2({\bf 86184000,2})
\oplus({\bf 9405760,4})
\oplus({\bf 9405760,2})
\oplus({\bf 370677384,2})
\oplus({\bf 236888960,2})
\oplus({\bf 339066000,4})
\oplus3({\bf 339066000,2})
\oplus({\bf 100677808,4})
\oplus2({\bf 100677808,2})
\oplus({\bf 188972784,4})
\oplus3({\bf 188972784,2})
\oplus2({\bf 86141440,4})
\oplus4({\bf 86141440,2})
\oplus2({\bf 67395888,4})
\oplus4({\bf 67395888,2})
\oplus4({\bf 63431424,4})
\oplus8({\bf 63431424,2})
\oplus({\bf 21633248,6})
\oplus5({\bf 21633248,4})
\oplus7({\bf 21633248,2})
\oplus({\bf 3635840,6})
\oplus4({\bf 3635840,4})
\oplus5({\bf 3635840,2})
\oplus({\bf 14220360,4})
\oplus2({\bf 14220360,2})
\oplus2({\bf 17926272,4})
\oplus4({\bf 17926272,2})
\oplus4({\bf 14910896,4})
\oplus7({\bf 14910896,2})
\oplus({\bf 9480240,6})
\oplus4({\bf 9480240,4})
\oplus6({\bf 9480240,2})
\oplus({\bf 13069056,6})
\oplus7({\bf 13069056,4})
\oplus11({\bf 13069056,2})
\oplus2({\bf 3792096,6})
\oplus8({\bf 3792096,4})
\oplus10({\bf 3792096,2})
\oplus({\bf 2273920,4})
\oplus2({\bf 2273920,2})
\oplus({\bf 4522000,6})
\oplus8({\bf 4522000,4})
\oplus13({\bf 4522000,2})
\oplus2({\bf 2282280,6})
\oplus10({\bf 2282280,4})
\oplus14({\bf 2282280,2})
\oplus2({\bf 320112,6})
\oplus7({\bf 320112,4})
\oplus9({\bf 320112,2})
\oplus({\bf 885248,6})
\oplus6({\bf 885248,4})
\oplus9({\bf 885248,2})
\oplus3({\bf 861840,6})
\oplus12({\bf 861840,4})
\oplus16({\bf 861840,2})
\oplus3({\bf 362880,6})
\oplus12({\bf 362880,4})
\oplus16({\bf 362880,2})
\oplus({\bf 86184,8})
\oplus4({\bf 86184,6})
\oplus11({\bf 86184,4})
\oplus13({\bf 86184,2})
\oplus({\bf 24320,4})
\oplus2({\bf 24320,2})
\oplus({\bf 51072,6})
\oplus7({\bf 51072,4})
\oplus10({\bf 51072,2})
\oplus2({\bf 27664,6})
\oplus8({\bf 27664,4})
\oplus10({\bf 27664,2})
\oplus2({\bf 6480,6})
\oplus7({\bf 6480,4})
\oplus9({\bf 6480,2})
\oplus({\bf 912,6})
\oplus3({\bf 912,4})
\oplus4({\bf 912,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 63513702720}$&=&
$({\bf 1729605150,1})
\oplus({\bf 622396775,3})
\oplus({\bf 785674890,1})
\oplus({\bf 175061250,3})
\oplus({\bf 5248750,5})
\oplus({\bf 5248750,1})
\oplus({\bf 1605021561,3})
\oplus({\bf 1605021561,1})
\oplus({\bf 715309056,3})
\oplus({\bf 715309056,1})
\oplus({\bf 378224640,3})
\oplus({\bf 378224640,1})
\oplus({\bf 130945815,5})
\oplus3({\bf 130945815,3})
\oplus2({\bf 130945815,1})
\oplus({\bf 19046664,5})
\oplus2({\bf 19046664,3})
\oplus({\bf 19046664,1})
\oplus({\bf 192347298,3})
\oplus({\bf 105489615,1})
\oplus({\bf 350830592,3})
\oplus({\bf 350830592,1})
\oplus({\bf 109120648,3})
\oplus({\bf 177161985,5})
\oplus({\bf 177161985,3})
\oplus({\bf 177161985,1})
\oplus({\bf 237289689,3})
\oplus({\bf 163601438,3})
\oplus2({\bf 209868813,1})
\oplus({\bf 132793375,5})
\oplus3({\bf 132793375,3})
\oplus2({\bf 132793375,1})
\oplus({\bf 13728792,5})
\oplus({\bf 13728792,3})
\oplus2({\bf 13728792,1})
\oplus({\bf 73853000,5})
\oplus2({\bf 73853000,3})
\oplus2({\bf 73853000,1})
\oplus3({\bf 48316905,3})
\oplus({\bf 48316905,1})
\oplus({\bf 72847026,5})
\oplus4({\bf 72847026,3})
\oplus3({\bf 72847026,1})
\oplus({\bf 18372354,5})
\oplus2({\bf 18372354,3})
\oplus2({\bf 18372354,1})
\oplus4({\bf 24386670,3})
\oplus({\bf 24386670,1})
\oplus({\bf 6760390,7})
\oplus2({\bf 6760390,5})
\oplus5({\bf 6760390,3})
\oplus({\bf 6760390,1})
\oplus3({\bf 6619239,5})
\oplus3({\bf 6619239,3})
\oplus5({\bf 6619239,1})
\oplus({\bf 238602,7})
\oplus({\bf 238602,5})
\oplus3({\bf 238602,3})
\oplus({\bf 12609597,5})
\oplus2({\bf 12609597,3})
\oplus({\bf 12609597,1})
\oplus2({\bf 23969792,5})
\oplus6({\bf 23969792,3})
\oplus4({\bf 23969792,1})
\oplus({\bf 11316305,5})
\oplus4({\bf 11316305,3})
\oplus3({\bf 11316305,1})
\oplus2({\bf 7482618,5})
\oplus4({\bf 7482618,3})
\oplus3({\bf 7482618,1})
\oplus2({\bf 7142499,5})
\oplus6({\bf 7142499,3})
\oplus3({\bf 7142499,1})
\oplus({\bf 3424256,7})
\oplus5({\bf 3424256,5})
\oplus10({\bf 3424256,3})
\oplus6({\bf 3424256,1})
\oplus({\bf 573440,7})
\oplus3({\bf 573440,5})
\oplus5({\bf 573440,3})
\oplus3({\bf 573440,1})
\oplus({\bf 293930,5})
\oplus({\bf 293930,3})
\oplus({\bf 293930,1})
\oplus2({\bf 915705,5})
\oplus6({\bf 915705,3})
\oplus2({\bf 915705,1})
\oplus3({\bf 617253,5})
\oplus3({\bf 617253,3})
\oplus5({\bf 617253,1})
\oplus2({\bf 980343,5})
\oplus7({\bf 980343,3})
\oplus4({\bf 980343,1})
\oplus({\bf 253935,7})
\oplus2({\bf 253935,5})
\oplus5({\bf 253935,3})
\oplus({\bf 253935,1})
\oplus3({\bf 365750,5})
\oplus3({\bf 365750,3})
\oplus5({\bf 365750,1})
\oplus({\bf 150822,7})
\oplus5({\bf 150822,5})
\oplus7({\bf 150822,3})
\oplus5({\bf 150822,1})
\oplus2({\bf 152152,7})
\oplus4({\bf 152152,5})
\oplus10({\bf 152152,3})
\oplus3({\bf 152152,1})
\oplus({\bf 7371,9})
\oplus({\bf 7371,7})
\oplus4({\bf 7371,5})
\oplus2({\bf 7371,3})
\oplus4({\bf 7371,1})
\oplus({\bf 40755,7})
\oplus4({\bf 40755,5})
\oplus7({\bf 40755,3})
\oplus4({\bf 40755,1})
\oplus({\bf 8645,7})
\oplus2({\bf 8645,5})
\oplus4({\bf 8645,3})
\oplus({\bf 8645,1})
\oplus({\bf 1463,7})
\oplus2({\bf 1463,5})
\oplus5({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus3({\bf 1539,5})
\oplus2({\bf 1539,3})
\oplus4({\bf 1539,1})
\oplus({\bf 133,7})
\oplus({\bf 133,5})
\oplus3({\bf 133,3})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 2176761600,2})
\oplus({\bf 94057600,4})
\oplus({\bf 94057600,2})
\oplus({\bf 1017592576,2})
\oplus({\bf 985944960,2})
\oplus({\bf 619736832,4})
\oplus({\bf 619736832,2})
\oplus({\bf 789703992,2})
\oplus({\bf 195102336,4})
\oplus2({\bf 195102336,2})
\oplus({\bf 179262720,4})
\oplus2({\bf 179262720,2})
\oplus({\bf 86184000,4})
\oplus2({\bf 86184000,2})
\oplus({\bf 9405760,6})
\oplus2({\bf 9405760,4})
\oplus2({\bf 9405760,2})
\oplus({\bf 370677384,4})
\oplus({\bf 370677384,2})
\oplus({\bf 236888960,2})
\oplus({\bf 339066000,4})
\oplus2({\bf 339066000,2})
\oplus({\bf 100677808,2})
\oplus({\bf 188972784,4})
\oplus2({\bf 188972784,2})
\oplus({\bf 86141440,4})
\oplus2({\bf 86141440,2})
\oplus({\bf 67395888,6})
\oplus3({\bf 67395888,4})
\oplus4({\bf 67395888,2})
\oplus3({\bf 63431424,4})
\oplus5({\bf 63431424,2})
\oplus({\bf 21633248,6})
\oplus4({\bf 21633248,4})
\oplus5({\bf 21633248,2})
\oplus({\bf 3635840,6})
\oplus3({\bf 3635840,4})
\oplus4({\bf 3635840,2})
\oplus({\bf 11376288,4})
\oplus({\bf 11376288,2})
\oplus2({\bf 14220360,4})
\oplus3({\bf 14220360,2})
\oplus2({\bf 17926272,4})
\oplus3({\bf 17926272,2})
\oplus2({\bf 14910896,4})
\oplus4({\bf 14910896,2})
\oplus({\bf 9480240,6})
\oplus3({\bf 9480240,4})
\oplus4({\bf 9480240,2})
\oplus3({\bf 13069056,4})
\oplus5({\bf 13069056,2})
\oplus({\bf 3792096,6})
\oplus4({\bf 3792096,4})
\oplus5({\bf 3792096,2})
\oplus({\bf 2273920,6})
\oplus3({\bf 2273920,4})
\oplus3({\bf 2273920,2})
\oplus2({\bf 4522000,6})
\oplus7({\bf 4522000,4})
\oplus9({\bf 4522000,2})
\oplus({\bf 2282280,6})
\oplus4({\bf 2282280,4})
\oplus6({\bf 2282280,2})
\oplus({\bf 320112,8})
\oplus3({\bf 320112,6})
\oplus6({\bf 320112,4})
\oplus6({\bf 320112,2})
\oplus({\bf 885248,6})
\oplus5({\bf 885248,4})
\oplus6({\bf 885248,2})
\oplus2({\bf 861840,6})
\oplus6({\bf 861840,4})
\oplus8({\bf 861840,2})
\oplus2({\bf 362880,6})
\oplus6({\bf 362880,4})
\oplus7({\bf 362880,2})
\oplus({\bf 86184,8})
\oplus3({\bf 86184,6})
\oplus6({\bf 86184,4})
\oplus6({\bf 86184,2})
\oplus({\bf 24320,6})
\oplus3({\bf 24320,4})
\oplus3({\bf 24320,2})
\oplus2({\bf 51072,6})
\oplus6({\bf 51072,4})
\oplus7({\bf 51072,2})
\oplus({\bf 27664,6})
\oplus3({\bf 27664,4})
\oplus4({\bf 27664,2})
\oplus({\bf 6480,8})
\oplus3({\bf 6480,6})
\oplus6({\bf 6480,4})
\oplus6({\bf 6480,2})
\oplus({\bf 912,6})
\oplus2({\bf 912,4})
\oplus2({\bf 912,2})
\oplus({\bf 56,6})
\oplus2({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 66393847000}$&=&
$({\bf 1765425375,1})
\oplus({\bf 602350749,3})
\oplus({\bf 688400856,1})
\oplus({\bf 1605021561,3})
\oplus({\bf 1605021561,1})
\oplus({\bf 715309056,3})
\oplus({\bf 715309056,1})
\oplus({\bf 378224640,3})
\oplus({\bf 378224640,1})
\oplus({\bf 130945815,5})
\oplus2({\bf 130945815,3})
\oplus({\bf 130945815,1})
\oplus({\bf 19046664,5})
\oplus({\bf 19046664,3})
\oplus({\bf 19046664,1})
\oplus({\bf 192347298,1})
\oplus({\bf 105489615,3})
\oplus({\bf 350830592,3})
\oplus({\bf 350830592,1})
\oplus({\bf 109120648,1})
\oplus({\bf 177161985,3})
\oplus({\bf 237289689,1})
\oplus({\bf 163601438,5})
\oplus2({\bf 163601438,3})
\oplus2({\bf 163601438,1})
\oplus3({\bf 209868813,3})
\oplus({\bf 209868813,1})
\oplus({\bf 132793375,5})
\oplus4({\bf 132793375,3})
\oplus3({\bf 132793375,1})
\oplus2({\bf 13728792,3})
\oplus2({\bf 73853000,3})
\oplus({\bf 73853000,1})
\oplus({\bf 48316905,5})
\oplus3({\bf 48316905,3})
\oplus3({\bf 48316905,1})
\oplus({\bf 72847026,5})
\oplus4({\bf 72847026,3})
\oplus3({\bf 72847026,1})
\oplus2({\bf 18372354,5})
\oplus5({\bf 18372354,3})
\oplus3({\bf 18372354,1})
\oplus2({\bf 24386670,5})
\oplus5({\bf 24386670,3})
\oplus4({\bf 24386670,1})
\oplus2({\bf 6760390,5})
\oplus2({\bf 6760390,3})
\oplus2({\bf 6760390,1})
\oplus({\bf 6619239,7})
\oplus3({\bf 6619239,5})
\oplus6({\bf 6619239,3})
\oplus2({\bf 6619239,1})
\oplus({\bf 238602,7})
\oplus2({\bf 238602,5})
\oplus2({\bf 238602,3})
\oplus({\bf 238602,1})
\oplus({\bf 12609597,3})
\oplus({\bf 12609597,1})
\oplus2({\bf 23969792,5})
\oplus7({\bf 23969792,3})
\oplus5({\bf 23969792,1})
\oplus2({\bf 11316305,5})
\oplus7({\bf 11316305,3})
\oplus4({\bf 11316305,1})
\oplus({\bf 7482618,5})
\oplus5({\bf 7482618,3})
\oplus2({\bf 7482618,1})
\oplus3({\bf 7142499,5})
\oplus7({\bf 7142499,3})
\oplus7({\bf 7142499,1})
\oplus({\bf 3424256,7})
\oplus6({\bf 3424256,5})
\oplus13({\bf 3424256,3})
\oplus8({\bf 3424256,1})
\oplus({\bf 573440,7})
\oplus4({\bf 573440,5})
\oplus7({\bf 573440,3})
\oplus4({\bf 573440,1})
\oplus({\bf 293930,3})
\oplus2({\bf 915705,5})
\oplus4({\bf 915705,3})
\oplus4({\bf 915705,1})
\oplus({\bf 617253,5})
\oplus6({\bf 617253,3})
\oplus({\bf 617253,1})
\oplus3({\bf 980343,5})
\oplus8({\bf 980343,3})
\oplus6({\bf 980343,1})
\oplus2({\bf 253935,5})
\oplus4({\bf 253935,3})
\oplus4({\bf 253935,1})
\oplus2({\bf 365750,5})
\oplus8({\bf 365750,3})
\oplus3({\bf 365750,1})
\oplus({\bf 150822,7})
\oplus4({\bf 150822,5})
\oplus8({\bf 150822,3})
\oplus4({\bf 150822,1})
\oplus({\bf 152152,7})
\oplus5({\bf 152152,5})
\oplus9({\bf 152152,3})
\oplus7({\bf 152152,1})
\oplus({\bf 7371,7})
\oplus2({\bf 7371,5})
\oplus4({\bf 7371,3})
\oplus({\bf 7371,1})
\oplus3({\bf 40755,5})
\oplus8({\bf 40755,3})
\oplus5({\bf 40755,1})
\oplus2({\bf 8645,5})
\oplus4({\bf 8645,3})
\oplus4({\bf 8645,1})
\oplus2({\bf 1463,5})
\oplus3({\bf 1463,3})
\oplus3({\bf 1463,1})
\oplus({\bf 1539,5})
\oplus5({\bf 1539,3})
\oplus({\bf 1539,1})
\oplus({\bf 133,5})
\oplus2({\bf 133,3})
\oplus2({\bf 133,1})
\oplus({\bf 1,3})
\oplus({\bf 2120058304,2})
\oplus({\bf 1017592576,2})
\oplus({\bf 985944960,2})
\oplus({\bf 619736832,4})
\oplus({\bf 619736832,2})
\oplus({\bf 789703992,2})
\oplus({\bf 195102336,4})
\oplus2({\bf 195102336,2})
\oplus({\bf 179262720,4})
\oplus({\bf 179262720,2})
\oplus({\bf 86184000,4})
\oplus({\bf 86184000,2})
\oplus({\bf 9405760,6})
\oplus({\bf 9405760,4})
\oplus({\bf 9405760,2})
\oplus({\bf 370677384,2})
\oplus({\bf 236888960,4})
\oplus2({\bf 236888960,2})
\oplus({\bf 339066000,4})
\oplus2({\bf 339066000,2})
\oplus({\bf 32995248,4})
\oplus({\bf 32995248,2})
\oplus2({\bf 100677808,4})
\oplus3({\bf 100677808,2})
\oplus({\bf 188972784,4})
\oplus3({\bf 188972784,2})
\oplus({\bf 86141440,4})
\oplus3({\bf 86141440,2})
\oplus2({\bf 67395888,4})
\oplus3({\bf 67395888,2})
\oplus({\bf 63431424,6})
\oplus5({\bf 63431424,4})
\oplus8({\bf 63431424,2})
\oplus({\bf 21633248,6})
\oplus4({\bf 21633248,4})
\oplus5({\bf 21633248,2})
\oplus2({\bf 3635840,6})
\oplus5({\bf 3635840,4})
\oplus5({\bf 3635840,2})
\oplus({\bf 11376288,2})
\oplus2({\bf 14220360,4})
\oplus3({\bf 14220360,2})
\oplus({\bf 17926272,4})
\oplus3({\bf 17926272,2})
\oplus3({\bf 14910896,4})
\oplus5({\bf 14910896,2})
\oplus({\bf 9480240,6})
\oplus4({\bf 9480240,4})
\oplus6({\bf 9480240,2})
\oplus5({\bf 13069056,4})
\oplus7({\bf 13069056,2})
\oplus({\bf 3792096,6})
\oplus6({\bf 3792096,4})
\oplus8({\bf 3792096,2})
\oplus2({\bf 2273920,4})
\oplus2({\bf 2273920,2})
\oplus2({\bf 4522000,6})
\oplus7({\bf 4522000,4})
\oplus10({\bf 4522000,2})
\oplus2({\bf 2282280,6})
\oplus6({\bf 2282280,4})
\oplus9({\bf 2282280,2})
\oplus({\bf 320112,8})
\oplus3({\bf 320112,6})
\oplus7({\bf 320112,4})
\oplus6({\bf 320112,2})
\oplus({\bf 885248,6})
\oplus5({\bf 885248,4})
\oplus7({\bf 885248,2})
\oplus({\bf 861840,6})
\oplus7({\bf 861840,4})
\oplus10({\bf 861840,2})
\oplus2({\bf 362880,6})
\oplus7({\bf 362880,4})
\oplus10({\bf 362880,2})
\oplus2({\bf 86184,6})
\oplus6({\bf 86184,4})
\oplus8({\bf 86184,2})
\oplus({\bf 24320,6})
\oplus2({\bf 24320,4})
\oplus3({\bf 24320,2})
\oplus({\bf 51072,6})
\oplus6({\bf 51072,4})
\oplus7({\bf 51072,2})
\oplus4({\bf 27664,4})
\oplus5({\bf 27664,2})
\oplus2({\bf 6480,6})
\oplus5({\bf 6480,4})
\oplus7({\bf 6480,2})
\oplus2({\bf 912,4})
\oplus3({\bf 912,2})
\oplus2({\bf 56,4})
\oplus2({\bf 56,2})$\\
%
${\bf 69176971200}$&=&
$({\bf 1101296924,1})
\oplus({\bf 3444882210,3})
\oplus({\bf 3243576336,1})
\oplus({\bf 85709988,3})
\oplus({\bf 969339150,5})
\oplus({\bf 2702980280,3})
\oplus({\bf 1729605150,1})
\oplus({\bf 182801850,5})
\oplus({\bf 182801850,3})
\oplus({\bf 182801850,1})
\oplus({\bf 175061250,3})
\oplus({\bf 5248750,5})
\oplus({\bf 5248750,1})
\oplus({\bf 21737254,7})
\oplus({\bf 108686270,5})
\oplus({\bf 192347298,3})
\oplus({\bf 105489615,1})
\oplus({\bf 25273458,7})
\oplus({\bf 25273458,5})
\oplus({\bf 25273458,3})
\oplus({\bf 73853000,5})
\oplus({\bf 73853000,3})
\oplus({\bf 73853000,1})
\oplus({\bf 48316905,3})
\oplus({\bf 6760390,7})
\oplus({\bf 6760390,5})
\oplus2({\bf 6760390,3})
\oplus({\bf 6619239,5})
\oplus({\bf 6619239,1})
\oplus({\bf 238602,7})
\oplus({\bf 238602,3})
\oplus({\bf 293930,9})
\oplus({\bf 293930,7})
\oplus2({\bf 293930,5})
\oplus({\bf 293930,3})
\oplus({\bf 293930,1})
\oplus({\bf 915705,7})
\oplus({\bf 915705,5})
\oplus2({\bf 915705,3})
\oplus({\bf 617253,5})
\oplus({\bf 617253,1})
\oplus({\bf 150822,9})
\oplus({\bf 150822,7})
\oplus2({\bf 150822,5})
\oplus({\bf 150822,3})
\oplus({\bf 150822,1})
\oplus({\bf 152152,7})
\oplus({\bf 152152,3})
\oplus({\bf 7371,9})
\oplus({\bf 7371,5})
\oplus({\bf 7371,1})
\oplus({\bf 1463,11})
\oplus({\bf 1463,9})
\oplus2({\bf 1463,7})
\oplus({\bf 1463,5})
\oplus2({\bf 1463,3})
\oplus({\bf 1539,9})
\oplus({\bf 1539,5})
\oplus({\bf 1539,1})
\oplus({\bf 133,11})
\oplus({\bf 133,7})
\oplus({\bf 133,3})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})
\oplus({\bf 2895092928,2})
\oplus({\bf 2358964608,4})
\oplus({\bf 4378381280,2})
\oplus({\bf 190466640,4})
\oplus({\bf 190466640,2})
\oplus({\bf 222699456,6})
\oplus({\bf 846807808,4})
\oplus({\bf 1017592576,2})
\oplus({\bf 93768192,6})
\oplus({\bf 93768192,4})
\oplus({\bf 93768192,2})
\oplus({\bf 179262720,4})
\oplus({\bf 179262720,2})
\oplus({\bf 9405760,6})
\oplus({\bf 9405760,4})
\oplus({\bf 9405760,2})
\oplus({\bf 2785552,8})
\oplus({\bf 2785552,6})
\oplus({\bf 2785552,4})
\oplus({\bf 11376288,6})
\oplus({\bf 11376288,4})
\oplus({\bf 11376288,2})
\oplus({\bf 14220360,4})
\oplus({\bf 14220360,2})
\oplus({\bf 2273920,8})
\oplus({\bf 2273920,6})
\oplus2({\bf 2273920,4})
\oplus({\bf 2273920,2})
\oplus({\bf 4522000,6})
\oplus({\bf 4522000,4})
\oplus({\bf 4522000,2})
\oplus({\bf 320112,8})
\oplus({\bf 320112,6})
\oplus({\bf 320112,4})
\oplus({\bf 320112,2})
\oplus({\bf 24320,10})
\oplus({\bf 24320,8})
\oplus2({\bf 24320,6})
\oplus2({\bf 24320,4})
\oplus({\bf 24320,2})
\oplus({\bf 51072,8})
\oplus({\bf 51072,6})
\oplus({\bf 51072,4})
\oplus({\bf 51072,2})
\oplus({\bf 6480,10})
\oplus({\bf 6480,8})
\oplus({\bf 6480,6})
\oplus({\bf 6480,4})
\oplus({\bf 6480,2})
\oplus({\bf 56,12})
\oplus({\bf 56,10})
\oplus({\bf 56,8})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 83080364250}$&=&
$({\bf 2518188750,1})
\oplus({\bf 622396775,1})
\oplus({\bf 785674890,3})
\oplus({\bf 175061250,3})
\oplus({\bf 175061250,1})
\oplus({\bf 5248750,3})
\oplus({\bf 1605021561,3})
\oplus({\bf 1605021561,1})
\oplus({\bf 715309056,3})
\oplus({\bf 715309056,1})
\oplus({\bf 407486464,3})
\oplus({\bf 407486464,1})
\oplus2({\bf 378224640,3})
\oplus2({\bf 378224640,1})
\oplus({\bf 130945815,5})
\oplus4({\bf 130945815,3})
\oplus3({\bf 130945815,1})
\oplus({\bf 19046664,5})
\oplus3({\bf 19046664,3})
\oplus2({\bf 19046664,1})
\oplus({\bf 223092870,3})
\oplus({\bf 350830592,3})
\oplus({\bf 350830592,1})
\oplus({\bf 109120648,1})
\oplus({\bf 177161985,3})
\oplus({\bf 237289689,5})
\oplus2({\bf 237289689,3})
\oplus2({\bf 237289689,1})
\oplus({\bf 163601438,1})
\oplus2({\bf 209868813,3})
\oplus({\bf 209868813,1})
\oplus({\bf 132793375,5})
\oplus3({\bf 132793375,3})
\oplus3({\bf 132793375,1})
\oplus2({\bf 13728792,3})
\oplus({\bf 73853000,5})
\oplus3({\bf 73853000,3})
\oplus2({\bf 73853000,1})
\oplus2({\bf 48316905,3})
\oplus2({\bf 48316905,1})
\oplus2({\bf 72847026,5})
\oplus8({\bf 72847026,3})
\oplus5({\bf 72847026,1})
\oplus2({\bf 18372354,3})
\oplus({\bf 18372354,1})
\oplus2({\bf 24386670,5})
\oplus5({\bf 24386670,3})
\oplus5({\bf 24386670,1})
\oplus2({\bf 6760390,5})
\oplus4({\bf 6760390,3})
\oplus4({\bf 6760390,1})
\oplus2({\bf 6619239,5})
\oplus8({\bf 6619239,3})
\oplus4({\bf 6619239,1})
\oplus({\bf 238602,5})
\oplus2({\bf 238602,3})
\oplus2({\bf 238602,1})
\oplus2({\bf 12609597,5})
\oplus3({\bf 12609597,3})
\oplus2({\bf 12609597,1})
\oplus3({\bf 23969792,5})
\oplus8({\bf 23969792,3})
\oplus5({\bf 23969792,1})
\oplus({\bf 11316305,5})
\oplus5({\bf 11316305,3})
\oplus3({\bf 11316305,1})
\oplus({\bf 7482618,7})
\oplus4({\bf 7482618,5})
\oplus10({\bf 7482618,3})
\oplus5({\bf 7482618,1})
\oplus4({\bf 7142499,5})
\oplus9({\bf 7142499,3})
\oplus7({\bf 7142499,1})
\oplus({\bf 3424256,7})
\oplus7({\bf 3424256,5})
\oplus15({\bf 3424256,3})
\oplus9({\bf 3424256,1})
\oplus({\bf 573440,7})
\oplus4({\bf 573440,5})
\oplus8({\bf 573440,3})
\oplus5({\bf 573440,1})
\oplus({\bf 293930,3})
\oplus3({\bf 915705,5})
\oplus6({\bf 915705,3})
\oplus4({\bf 915705,1})
\oplus({\bf 617253,5})
\oplus5({\bf 617253,3})
\oplus2({\bf 617253,1})
\oplus({\bf 980343,7})
\oplus8({\bf 980343,5})
\oplus13({\bf 980343,3})
\oplus9({\bf 980343,1})
\oplus2({\bf 253935,5})
\oplus2({\bf 253935,3})
\oplus3({\bf 253935,1})
\oplus2({\bf 365750,7})
\oplus5({\bf 365750,5})
\oplus11({\bf 365750,3})
\oplus4({\bf 365750,1})
\oplus({\bf 150822,7})
\oplus5({\bf 150822,5})
\oplus10({\bf 150822,3})
\oplus5({\bf 150822,1})
\oplus2({\bf 152152,7})
\oplus8({\bf 152152,5})
\oplus13({\bf 152152,3})
\oplus8({\bf 152152,1})
\oplus({\bf 7371,7})
\oplus2({\bf 7371,5})
\oplus4({\bf 7371,3})
\oplus({\bf 7371,1})
\oplus3({\bf 40755,7})
\oplus8({\bf 40755,5})
\oplus13({\bf 40755,3})
\oplus6({\bf 40755,1})
\oplus({\bf 8645,9})
\oplus2({\bf 8645,7})
\oplus7({\bf 8645,5})
\oplus7({\bf 8645,3})
\oplus5({\bf 8645,1})
\oplus2({\bf 1463,5})
\oplus2({\bf 1463,3})
\oplus2({\bf 1463,1})
\oplus2({\bf 1539,7})
\oplus4({\bf 1539,5})
\oplus6({\bf 1539,3})
\oplus2({\bf 1539,1})
\oplus({\bf 133,7})
\oplus2({\bf 133,5})
\oplus2({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 2176761600,2})
\oplus({\bf 656594400,2})
\oplus({\bf 94057600,4})
\oplus({\bf 94057600,2})
\oplus({\bf 1218986496,2})
\oplus({\bf 985944960,2})
\oplus({\bf 619736832,2})
\oplus({\bf 789703992,4})
\oplus2({\bf 789703992,2})
\oplus({\bf 195102336,4})
\oplus2({\bf 195102336,2})
\oplus({\bf 179262720,4})
\oplus3({\bf 179262720,2})
\oplus2({\bf 86184000,4})
\oplus4({\bf 86184000,2})
\oplus2({\bf 9405760,4})
\oplus3({\bf 9405760,2})
\oplus({\bf 370677384,4})
\oplus({\bf 370677384,2})
\oplus({\bf 236888960,2})
\oplus({\bf 339066000,4})
\oplus2({\bf 339066000,2})
\oplus({\bf 100677808,2})
\oplus({\bf 101985312,4})
\oplus({\bf 101985312,2})
\oplus2({\bf 188972784,4})
\oplus4({\bf 188972784,2})
\oplus({\bf 86141440,4})
\oplus3({\bf 86141440,2})
\oplus({\bf 67395888,6})
\oplus4({\bf 67395888,4})
\oplus6({\bf 67395888,2})
\oplus4({\bf 63431424,4})
\oplus7({\bf 63431424,2})
\oplus({\bf 21633248,6})
\oplus6({\bf 21633248,4})
\oplus9({\bf 21633248,2})
\oplus({\bf 3635840,6})
\oplus4({\bf 3635840,4})
\oplus6({\bf 3635840,2})
\oplus({\bf 11376288,4})
\oplus({\bf 11376288,2})
\oplus({\bf 14220360,4})
\oplus2({\bf 14220360,2})
\oplus({\bf 17926272,6})
\oplus5({\bf 17926272,4})
\oplus6({\bf 17926272,2})
\oplus3({\bf 14910896,4})
\oplus5({\bf 14910896,2})
\oplus2({\bf 9480240,4})
\oplus3({\bf 9480240,2})
\oplus2({\bf 13069056,6})
\oplus7({\bf 13069056,4})
\oplus10({\bf 13069056,2})
\oplus({\bf 3792096,6})
\oplus4({\bf 3792096,4})
\oplus6({\bf 3792096,2})
\oplus({\bf 2273920,6})
\oplus3({\bf 2273920,4})
\oplus4({\bf 2273920,2})
\oplus2({\bf 4522000,6})
\oplus10({\bf 4522000,4})
\oplus13({\bf 4522000,2})
\oplus2({\bf 2282280,6})
\oplus9({\bf 2282280,4})
\oplus11({\bf 2282280,2})
\oplus2({\bf 320112,6})
\oplus6({\bf 320112,4})
\oplus8({\bf 320112,2})
\oplus3({\bf 885248,6})
\oplus9({\bf 885248,4})
\oplus10({\bf 885248,2})
\oplus3({\bf 861840,6})
\oplus9({\bf 861840,4})
\oplus11({\bf 861840,2})
\oplus({\bf 362880,8})
\oplus5({\bf 362880,6})
\oplus13({\bf 362880,4})
\oplus14({\bf 362880,2})
\oplus({\bf 86184,8})
\oplus4({\bf 86184,6})
\oplus9({\bf 86184,4})
\oplus9({\bf 86184,2})
\oplus2({\bf 24320,4})
\oplus2({\bf 24320,2})
\oplus3({\bf 51072,6})
\oplus8({\bf 51072,4})
\oplus9({\bf 51072,2})
\oplus({\bf 27664,8})
\oplus5({\bf 27664,6})
\oplus9({\bf 27664,4})
\oplus9({\bf 27664,2})
\oplus({\bf 6480,8})
\oplus4({\bf 6480,6})
\oplus8({\bf 6480,4})
\oplus7({\bf 6480,2})
\oplus({\bf 912,8})
\oplus3({\bf 912,6})
\oplus5({\bf 912,4})
\oplus4({\bf 912,2})
\oplus({\bf 56,6})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%
${\bf 85424220000}$&=&
$({\bf 2460781960,1})
\oplus({\bf 602350749,1})
\oplus({\bf 688400856,3})
\oplus({\bf 1605021561,3})
\oplus({\bf 1605021561,1})
\oplus({\bf 715309056,3})
\oplus({\bf 715309056,1})
\oplus({\bf 407486464,3})
\oplus({\bf 407486464,1})
\oplus2({\bf 378224640,3})
\oplus2({\bf 378224640,1})
\oplus({\bf 130945815,5})
\oplus2({\bf 130945815,3})
\oplus2({\bf 130945815,1})
\oplus2({\bf 19046664,3})
\oplus({\bf 223092870,1})
\oplus({\bf 350830592,3})
\oplus({\bf 350830592,1})
\oplus({\bf 109120648,3})
\oplus({\bf 177161985,1})
\oplus2({\bf 237289689,3})
\oplus({\bf 237289689,1})
\oplus2({\bf 163601438,3})
\oplus({\bf 163601438,1})
\oplus({\bf 209868813,5})
\oplus3({\bf 209868813,3})
\oplus3({\bf 209868813,1})
\oplus({\bf 132793375,5})
\oplus6({\bf 132793375,3})
\oplus4({\bf 132793375,1})
\oplus({\bf 13728792,5})
\oplus2({\bf 13728792,3})
\oplus3({\bf 13728792,1})
\oplus2({\bf 73853000,3})
\oplus2({\bf 73853000,1})
\oplus({\bf 48316905,5})
\oplus3({\bf 48316905,3})
\oplus2({\bf 48316905,1})
\oplus2({\bf 72847026,5})
\oplus8({\bf 72847026,3})
\oplus6({\bf 72847026,1})
\oplus({\bf 18372354,5})
\oplus4({\bf 18372354,3})
\oplus3({\bf 18372354,1})
\oplus3({\bf 24386670,5})
\oplus8({\bf 24386670,3})
\oplus5({\bf 24386670,1})
\oplus({\bf 6760390,5})
\oplus4({\bf 6760390,3})
\oplus2({\bf 6760390,1})
\oplus3({\bf 6619239,5})
\oplus7({\bf 6619239,3})
\oplus5({\bf 6619239,1})
\oplus({\bf 238602,5})
\oplus2({\bf 238602,3})
\oplus({\bf 238602,1})
\oplus2({\bf 12609597,3})
\oplus({\bf 12609597,1})
\oplus3({\bf 23969792,5})
\oplus9({\bf 23969792,3})
\oplus6({\bf 23969792,1})
\oplus4({\bf 11316305,5})
\oplus9({\bf 11316305,3})
\oplus7({\bf 11316305,1})
\oplus3({\bf 7482618,5})
\oplus7({\bf 7482618,3})
\oplus7({\bf 7482618,1})
\oplus({\bf 7142499,7})
\oplus5({\bf 7142499,5})
\oplus15({\bf 7142499,3})
\oplus8({\bf 7142499,1})
\oplus({\bf 3424256,7})
\oplus8({\bf 3424256,5})
\oplus19({\bf 3424256,3})
\oplus12({\bf 3424256,1})
\oplus({\bf 573440,7})
\oplus5({\bf 573440,5})
\oplus11({\bf 573440,3})
\oplus7({\bf 573440,1})
\oplus({\bf 293930,1})
\oplus({\bf 915705,5})
\oplus5({\bf 915705,3})
\oplus3({\bf 915705,1})
\oplus3({\bf 617253,5})
\oplus5({\bf 617253,3})
\oplus4({\bf 617253,1})
\oplus({\bf 980343,7})
\oplus7({\bf 980343,5})
\oplus16({\bf 980343,3})
\oplus8({\bf 980343,1})
\oplus2({\bf 253935,5})
\oplus7({\bf 253935,3})
\oplus3({\bf 253935,1})
\oplus({\bf 365750,7})
\oplus7({\bf 365750,5})
\oplus13({\bf 365750,3})
\oplus9({\bf 365750,1})
\oplus({\bf 150822,7})
\oplus4({\bf 150822,5})
\oplus9({\bf 150822,3})
\oplus6({\bf 150822,1})
\oplus({\bf 152152,7})
\oplus8({\bf 152152,5})
\oplus16({\bf 152152,3})
\oplus9({\bf 152152,1})
\oplus2({\bf 7371,5})
\oplus4({\bf 7371,3})
\oplus3({\bf 7371,1})
\oplus({\bf 40755,7})
\oplus7({\bf 40755,5})
\oplus13({\bf 40755,3})
\oplus8({\bf 40755,1})
\oplus({\bf 8645,7})
\oplus4({\bf 8645,5})
\oplus9({\bf 8645,3})
\oplus4({\bf 8645,1})
\oplus({\bf 1463,5})
\oplus3({\bf 1463,3})
\oplus({\bf 1463,1})
\oplus3({\bf 1539,5})
\oplus5({\bf 1539,3})
\oplus3({\bf 1539,1})
\oplus({\bf 133,5})
\oplus2({\bf 133,3})
\oplus({\bf 133,1})
\oplus({\bf 2120058304,2})
\oplus({\bf 462143232,2})
\oplus({\bf 1218986496,2})
\oplus({\bf 985944960,2})
\oplus({\bf 619736832,2})
\oplus({\bf 789703992,4})
\oplus2({\bf 789703992,2})
\oplus({\bf 195102336,4})
\oplus2({\bf 195102336,2})
\oplus({\bf 179262720,4})
\oplus2({\bf 179262720,2})
\oplus({\bf 86184000,4})
\oplus2({\bf 86184000,2})
\oplus({\bf 9405760,4})
\oplus({\bf 9405760,2})
\oplus({\bf 370677384,2})
\oplus({\bf 236888960,4})
\oplus({\bf 236888960,2})
\oplus({\bf 339066000,4})
\oplus3({\bf 339066000,2})
\oplus({\bf 32995248,2})
\oplus2({\bf 100677808,4})
\oplus3({\bf 100677808,2})
\oplus({\bf 101985312,2})
\oplus2({\bf 188972784,4})
\oplus5({\bf 188972784,2})
\oplus3({\bf 86141440,4})
\oplus5({\bf 86141440,2})
\oplus3({\bf 67395888,4})
\oplus5({\bf 67395888,2})
\oplus({\bf 63431424,6})
\oplus6({\bf 63431424,4})
\oplus10({\bf 63431424,2})
\oplus({\bf 21633248,6})
\oplus6({\bf 21633248,4})
\oplus10({\bf 21633248,2})
\oplus({\bf 3635840,6})
\oplus5({\bf 3635840,4})
\oplus6({\bf 3635840,2})
\oplus({\bf 11376288,2})
\oplus({\bf 14220360,4})
\oplus2({\bf 14220360,2})
\oplus3({\bf 17926272,4})
\oplus5({\bf 17926272,2})
\oplus({\bf 14910896,6})
\oplus5({\bf 14910896,4})
\oplus7({\bf 14910896,2})
\oplus4({\bf 9480240,4})
\oplus6({\bf 9480240,2})
\oplus2({\bf 13069056,6})
\oplus9({\bf 13069056,4})
\oplus13({\bf 13069056,2})
\oplus2({\bf 3792096,6})
\oplus8({\bf 3792096,4})
\oplus12({\bf 3792096,2})
\oplus({\bf 2273920,4})
\oplus3({\bf 2273920,2})
\oplus2({\bf 4522000,6})
\oplus10({\bf 4522000,4})
\oplus14({\bf 4522000,2})
\oplus3({\bf 2282280,6})
\oplus12({\bf 2282280,4})
\oplus15({\bf 2282280,2})
\oplus2({\bf 320112,6})
\oplus7({\bf 320112,4})
\oplus9({\bf 320112,2})
\oplus2({\bf 885248,6})
\oplus7({\bf 885248,4})
\oplus10({\bf 885248,2})
\oplus3({\bf 861840,6})
\oplus13({\bf 861840,4})
\oplus15({\bf 861840,2})
\oplus({\bf 362880,8})
\oplus4({\bf 362880,6})
\oplus14({\bf 362880,4})
\oplus17({\bf 362880,2})
\oplus3({\bf 86184,6})
\oplus10({\bf 86184,4})
\oplus13({\bf 86184,2})
\oplus({\bf 24320,4})
\oplus2({\bf 24320,2})
\oplus2({\bf 51072,6})
\oplus8({\bf 51072,4})
\oplus9({\bf 51072,2})
\oplus3({\bf 27664,6})
\oplus9({\bf 27664,4})
\oplus10({\bf 27664,2})
\oplus2({\bf 6480,6})
\oplus7({\bf 6480,4})
\oplus8({\bf 6480,2})
\oplus({\bf 912,6})
\oplus4({\bf 912,4})
\oplus4({\bf 912,2})
\oplus({\bf 56,4})
\oplus({\bf 56,2})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_8\supset\mathfrak{su}_{9}$(R)}
}
\label{Table:Branching-rules-E8_A8}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{su}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E8_A8}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{su}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 248}$&=&
$({\bf 80})
\oplus({\bf 84})
\oplus({\bf \overline{84}})$\\
%
${\bf 3875}$&=&
$({\bf 240})
\oplus({\bf \overline{1050}})
\oplus({\bf 1215})
\oplus({\bf 80})
\oplus({\bf 1050})
\oplus({\bf \overline{240}})$\\
%
${\bf 27000}$&=&
$({\bf 1944})
\oplus({\bf 5346})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{1050}})
\oplus({\bf 5760})
\oplus({\bf 1215})
\oplus({\bf 80})
\oplus({\bf 2520})
\oplus({\bf 1050})
\oplus({\bf 84})
\oplus({\bf \overline{84}})
\oplus({\bf 1})$\\
%
${\bf 30380}$&=&
$({\bf 1540})
\oplus({\bf 5346})
\oplus({\bf 240})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{1050}})
\oplus({\bf 5760})
\oplus({\bf \overline{1540}})
\oplus({\bf 1215})
\oplus({\bf 80})
\oplus({\bf 3402})
\oplus({\bf 1050})
\oplus({\bf 84})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})
\oplus({\bf 1})$\\
%
${\bf 147250}$&=&
$({\bf 165})
\oplus({\bf \overline{4620'}})
\oplus({\bf 17325})
\oplus({\bf 1540})
\oplus({\bf 4620})
\oplus({\bf 29568})
\oplus({\bf 5346})
\oplus({\bf 240})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{1050}})
\oplus({\bf 8820})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{1540}})
\oplus2({\bf 1215})
\oplus({\bf 80})
\oplus({\bf 4620'})
\oplus({\bf 3402})
\oplus({\bf 1050})
\oplus({\bf 84})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf 779247}$&=&
$({\bf 8505})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{38880}})
\oplus({\bf \overline{4620'}})
\oplus({\bf 53460})
\oplus({\bf 51200})
\oplus2({\bf 17325})
\oplus({\bf 1944})
\oplus2({\bf 1540})
\oplus({\bf 57750})
\oplus({\bf 4620})
\oplus({\bf 48510})
\oplus({\bf 38880})
\oplus2({\bf 29568})
\oplus3({\bf 5346})
\oplus2({\bf 240})
\oplus({\bf \overline{48510}})
\oplus({\bf \overline{57750}})
\oplus2({\bf \overline{29568}})
\oplus2({\bf \overline{3402}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{4620}})
\oplus3({\bf \overline{5346}})
\oplus3({\bf \overline{1050}})
\oplus({\bf \overline{53460}})
\oplus({\bf 8820})
\oplus2({\bf \overline{17325}})
\oplus2({\bf 5760})
\oplus2({\bf \overline{1540}})
\oplus3({\bf 1215})
\oplus3({\bf 80})
\oplus({\bf 11088})
\oplus({\bf 4620'})
\oplus2({\bf 3402})
\oplus3({\bf 1050})
\oplus2({\bf 84})
\oplus2({\bf \overline{240}})
\oplus2({\bf \overline{84}})$\\
%
${\bf 1763125}$&=&
$({\bf 25200'})
\oplus({\bf 110565})
\oplus({\bf \overline{136080}})
\oplus({\bf \overline{110565}})
\oplus({\bf \overline{38880}})
\oplus({\bf 41580'''''''})
\oplus({\bf 297675})
\oplus({\bf 53460})
\oplus({\bf 51200})
\oplus({\bf 1944})
\oplus({\bf 1540})
\oplus({\bf 148500'})
\oplus({\bf 57750})
\oplus({\bf 136080})
\oplus({\bf 48510})
\oplus({\bf 38880})
\oplus({\bf 29568})
\oplus2({\bf 5346})
\oplus({\bf \overline{148500'}})
\oplus({\bf \overline{48510}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{3402}})
\oplus2({\bf \overline{5346}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{41580'''''''}})
\oplus({\bf \overline{53460}})
\oplus3({\bf 5760})
\oplus({\bf \overline{1540}})
\oplus({\bf 1215})
\oplus({\bf 80})
\oplus({\bf 2520})
\oplus({\bf 3402})
\oplus({\bf 1050})
\oplus2({\bf 84})
\oplus2({\bf \overline{84}})
\oplus({\bf 1})$\\
%
${\bf 2450240}$&=&
$({\bf 12320})
\oplus({\bf 85536})
\oplus({\bf 8505})
\oplus({\bf 165})
\oplus({\bf \overline{168000}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{74844}})
\oplus({\bf \overline{38880}})
\oplus2({\bf \overline{4620'}})
\oplus({\bf 49500})
\oplus({\bf 38808})
\oplus({\bf 297675})
\oplus({\bf 53460})
\oplus2({\bf 51200})
\oplus2({\bf 17325})
\oplus({\bf 1944})
\oplus2({\bf 1540})
\oplus({\bf 187110})
\oplus({\bf 74844})
\oplus({\bf 57750})
\oplus2({\bf 4620})
\oplus({\bf 168000})
\oplus({\bf 48510})
\oplus({\bf 38880})
\oplus3({\bf 29568})
\oplus3({\bf 5346})
\oplus2({\bf 240})
\oplus({\bf \overline{187110}})
\oplus({\bf \overline{48510}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{85536}})
\oplus({\bf \overline{57750}})
\oplus3({\bf \overline{29568}})
\oplus2({\bf \overline{3402}})
\oplus({\bf \overline{8505}})
\oplus2({\bf \overline{4620}})
\oplus3({\bf \overline{5346}})
\oplus3({\bf \overline{1050}})
\oplus({\bf \overline{38808}})
\oplus({\bf \overline{49500}})
\oplus({\bf \overline{53460}})
\oplus({\bf 8820})
\oplus({\bf \overline{12320}})
\oplus2({\bf \overline{17325}})
\oplus3({\bf 5760})
\oplus2({\bf \overline{1540}})
\oplus4({\bf 1215})
\oplus2({\bf 80})
\oplus({\bf 11088})
\oplus({\bf 2520})
\oplus2({\bf 4620'})
\oplus2({\bf 3402})
\oplus3({\bf 1050})
\oplus2({\bf 84})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{240}})
\oplus2({\bf \overline{84}})
\oplus({\bf 1})$\\
%
${\bf 4096000}$&=&
$({\bf 36036})
\oplus({\bf 110565})
\oplus({\bf 85536})
\oplus({\bf 8505})
\oplus({\bf \overline{136080}})
\oplus({\bf \overline{168000}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{110565}})
\oplus({\bf \overline{74844}})
\oplus2({\bf \overline{38880}})
\oplus({\bf \overline{4620'}})
\oplus({\bf 110880'})
\oplus2({\bf 297675})
\oplus2({\bf 53460})
\oplus({\bf \overline{36036}})
\oplus2({\bf 51200})
\oplus3({\bf 17325})
\oplus2({\bf 1944})
\oplus2({\bf 1540})
\oplus({\bf 148500'})
\oplus({\bf 187110})
\oplus({\bf 74844})
\oplus2({\bf 57750})
\oplus({\bf 4620})
\oplus({\bf 136080})
\oplus({\bf 168000})
\oplus2({\bf 48510})
\oplus2({\bf 38880})
\oplus3({\bf 29568})
\oplus5({\bf 5346})
\oplus2({\bf 240})
\oplus({\bf \overline{148500'}})
\oplus({\bf \overline{187110}})
\oplus2({\bf \overline{48510}})
\oplus2({\bf \overline{2520}})
\oplus({\bf \overline{85536}})
\oplus2({\bf \overline{57750}})
\oplus3({\bf \overline{29568}})
\oplus3({\bf \overline{3402}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{4620}})
\oplus5({\bf \overline{5346}})
\oplus4({\bf \overline{1050}})
\oplus({\bf \overline{110880'}})
\oplus2({\bf \overline{53460}})
\oplus2({\bf 8820})
\oplus3({\bf \overline{17325}})
\oplus4({\bf 5760})
\oplus2({\bf \overline{1540}})
\oplus4({\bf 1215})
\oplus4({\bf 80})
\oplus({\bf 11088})
\oplus2({\bf 2520})
\oplus({\bf 4620'})
\oplus3({\bf 3402})
\oplus4({\bf 1050})
\oplus3({\bf 84})
\oplus2({\bf \overline{240}})
\oplus3({\bf \overline{84}})$\\
%
${\bf 4881384}$&=&
$({\bf \overline{10692}})
\oplus({\bf 93555})
\oplus({\bf 93555'})
\oplus({\bf 187110'})
\oplus({\bf 85536})
\oplus({\bf 8505})
\oplus({\bf \overline{598752}})
\oplus({\bf \overline{168000}})
\oplus({\bf \overline{11088}})
\oplus2({\bf \overline{38880}})
\oplus({\bf \overline{4620'}})
\oplus({\bf 237160})
\oplus({\bf 49500})
\oplus({\bf 497664})
\oplus({\bf 297675})
\oplus({\bf 53460})
\oplus2({\bf 51200})
\oplus2({\bf 17325})
\oplus2({\bf 1944})
\oplus({\bf 1540})
\oplus({\bf 598752})
\oplus({\bf 187110})
\oplus({\bf 57750})
\oplus({\bf 4620})
\oplus({\bf 168000})
\oplus({\bf 48510})
\oplus2({\bf 38880})
\oplus2({\bf 29568})
\oplus3({\bf 5346})
\oplus({\bf 240})
\oplus({\bf \overline{187110'}})
\oplus({\bf \overline{187110}})
\oplus({\bf \overline{48510}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{93555'}})
\oplus({\bf \overline{85536}})
\oplus({\bf \overline{57750}})
\oplus2({\bf \overline{29568}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{4620}})
\oplus3({\bf \overline{5346}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{93555}})
\oplus({\bf \overline{49500}})
\oplus({\bf \overline{53460}})
\oplus({\bf 8820})
\oplus2({\bf \overline{17325}})
\oplus2({\bf 5760})
\oplus({\bf \overline{1540}})
\oplus2({\bf 1215})
\oplus2({\bf 80})
\oplus({\bf 10692})
\oplus({\bf 11088})
\oplus({\bf 2520})
\oplus({\bf 4620'})
\oplus({\bf 3402})
\oplus2({\bf 1050})
\oplus({\bf 84})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})
\oplus({\bf 1})$\\
%
${\bf 6696000}$&=&
$({\bf \overline{9240}})
\oplus({\bf 93555})
\oplus({\bf 12320})
\oplus({\bf 93555'})
\oplus({\bf 258720})
\oplus({\bf 85536})
\oplus2({\bf 8505})
\oplus({\bf 165})
\oplus({\bf \overline{4950'}})
\oplus({\bf \overline{598752}})
\oplus2({\bf \overline{168000}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{74844}})
\oplus2({\bf \overline{38880}})
\oplus2({\bf \overline{4620'}})
\oplus({\bf \overline{267300}})
\oplus({\bf 49500})
\oplus({\bf 497664})
\oplus({\bf 38808})
\oplus({\bf 267300})
\oplus({\bf 297675})
\oplus2({\bf 53460})
\oplus3({\bf 51200})
\oplus3({\bf 17325})
\oplus({\bf 1944})
\oplus3({\bf 1540})
\oplus({\bf 138600})
\oplus({\bf 598752})
\oplus({\bf 187110})
\oplus({\bf 74844})
\oplus2({\bf 57750})
\oplus2({\bf 4620})
\oplus2({\bf 168000})
\oplus({\bf 48510})
\oplus2({\bf 38880})
\oplus4({\bf 29568})
\oplus4({\bf 5346})
\oplus2({\bf 240})
\oplus({\bf \overline{138600}})
\oplus({\bf \overline{258720}})
\oplus({\bf \overline{187110}})
\oplus({\bf \overline{48510}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{93555'}})
\oplus({\bf \overline{85536}})
\oplus2({\bf \overline{57750}})
\oplus4({\bf \overline{29568}})
\oplus3({\bf \overline{3402}})
\oplus2({\bf \overline{8505}})
\oplus2({\bf \overline{4620}})
\oplus4({\bf \overline{5346}})
\oplus3({\bf \overline{1050}})
\oplus({\bf \overline{38808}})
\oplus({\bf \overline{93555}})
\oplus({\bf \overline{49500}})
\oplus2({\bf \overline{53460}})
\oplus({\bf 8820})
\oplus({\bf \overline{12320}})
\oplus3({\bf \overline{17325}})
\oplus3({\bf 5760})
\oplus3({\bf \overline{1540}})
\oplus4({\bf 1215})
\oplus2({\bf 80})
\oplus({\bf 4950'})
\oplus({\bf 9240})
\oplus({\bf 11088})
\oplus({\bf 2520})
\oplus2({\bf 4620'})
\oplus3({\bf 3402})
\oplus3({\bf 1050})
\oplus2({\bf 84})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{240}})
\oplus2({\bf \overline{84}})
\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 8 (S)}

\subsubsubsection{$ G_2\oplus F_4$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_8\supset G_2\oplus F_4$(S)}
}
\label{Table:Branching-rules-E8_G2-F4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_8\supset G_2\oplus F_4$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E8_G2-F4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_8\supset G_2\oplus F_4$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 248}$&=&
$({\bf 14,1})
\oplus({\bf 7,26})
\oplus({\bf 1,52})$\\
%
${\bf 3875}$&=&
$({\bf 27,26})
\oplus({\bf 27,1})
\oplus({\bf 14,52})
\oplus({\bf 7,273})
\oplus({\bf 7,26})
\oplus({\bf 1,324})
\oplus({\bf 1,1})$\\
%
${\bf 27000}$&=&
$({\bf 77',1})
\oplus({\bf 64,26})
\oplus({\bf 27,324})
\oplus({\bf 27,26})
\oplus({\bf 27,1})
\oplus({\bf 14,273})
\oplus({\bf 14,52})
\oplus({\bf 7,1053})
\oplus({\bf 7,273})
\oplus({\bf 7,52})
\oplus({\bf 7,26})
\oplus({\bf 1,1053'})
\oplus({\bf 1,324})
\oplus({\bf 1,26})
\oplus({\bf 1,1})$\\
%
${\bf 30380}$&=&
$({\bf 77,1})
\oplus({\bf 64,26})
\oplus({\bf 27,273})
\oplus({\bf 27,52})
\oplus({\bf 27,26})
\oplus({\bf 14,324})
\oplus({\bf 14,52})
\oplus({\bf 14,26})
\oplus({\bf 14,1})
\oplus({\bf 7,1053})
\oplus({\bf 7,324})
\oplus({\bf 7,273})
\oplus2({\bf 7,26})
\oplus({\bf 7,1})
\oplus({\bf 1,1274})
\oplus({\bf 1,273})
\oplus({\bf 1,52})$\\
%
${\bf 147250}$&=&
$({\bf 77,52})
\oplus({\bf 77,26})
\oplus({\bf 64,273})
\oplus({\bf 64,26})
\oplus({\bf 64,1})
\oplus({\bf 27,1053})
\oplus({\bf 27,324})
\oplus({\bf 27,273})
\oplus({\bf 27,52})
\oplus2({\bf 27,26})
\oplus({\bf 27,1})
\oplus({\bf 14,1274})
\oplus({\bf 14,324})
\oplus({\bf 14,273})
\oplus({\bf 14,52})
\oplus({\bf 14,26})
\oplus({\bf 14,1})
\oplus({\bf 7,4096})
\oplus({\bf 7,1053})
\oplus({\bf 7,324})
\oplus2({\bf 7,273})
\oplus({\bf 7,52})
\oplus2({\bf 7,26})
\oplus({\bf 1,4096})
\oplus({\bf 1,324})
\oplus({\bf 1,52})
\oplus({\bf 1,26})$\\
%
${\bf 779247}$&=&
$({\bf 189,26})
\oplus({\bf 189,1})
\oplus({\bf 77',52})
\oplus({\bf 77,324})
\oplus({\bf 77,273})
\oplus({\bf 77,52})
\oplus2({\bf 77,26})
\oplus({\bf 77,1})
\oplus({\bf 64,1053})
\oplus({\bf 64,324})
\oplus2({\bf 64,273})
\oplus({\bf 64,52})
\oplus3({\bf 64,26})
\oplus({\bf 64,1})
\oplus({\bf 27,4096})
\oplus({\bf 27,1274})
\oplus2({\bf 27,1053})
\oplus2({\bf 27,324})
\oplus4({\bf 27,273})
\oplus3({\bf 27,52})
\oplus4({\bf 27,26})
\oplus({\bf 27,1})
\oplus({\bf 14,1053'})
\oplus({\bf 14,4096})
\oplus({\bf 14,1274})
\oplus({\bf 14,1053})
\oplus3({\bf 14,324})
\oplus2({\bf 14,273})
\oplus2({\bf 14,52})
\oplus3({\bf 14,26})
\oplus2({\bf 14,1})
\oplus({\bf 7,8424})
\oplus({\bf 7,2652})
\oplus2({\bf 7,4096})
\oplus({\bf 7,1274})
\oplus3({\bf 7,1053})
\oplus3({\bf 7,324})
\oplus4({\bf 7,273})
\oplus2({\bf 7,52})
\oplus5({\bf 7,26})
\oplus2({\bf 7,1})
\oplus({\bf 1,10829})
\oplus({\bf 1,4096})
\oplus({\bf 1,1274})
\oplus({\bf 1,1053})
\oplus({\bf 1,324})
\oplus2({\bf 1,273})
\oplus2({\bf 1,52})
\oplus({\bf 1,26})$\\
%
${\bf 1763125}$&=&
$({\bf 273,1})
\oplus({\bf 286,26})
\oplus({\bf 189,324})
\oplus({\bf 189,26})
\oplus({\bf 189,1})
\oplus({\bf 77',273})
\oplus({\bf 77',52})
\oplus({\bf 77,2652})
\oplus({\bf 77,324})
\oplus({\bf 77,273})
\oplus({\bf 77,26})
\oplus({\bf 77,1})
\oplus({\bf 64,4096})
\oplus({\bf 64,1053})
\oplus({\bf 64,324})
\oplus({\bf 64,273})
\oplus({\bf 64,52})
\oplus2({\bf 64,26})
\oplus({\bf 27,10829})
\oplus({\bf 27,4096})
\oplus({\bf 27,1274})
\oplus2({\bf 27,1053})
\oplus({\bf 27,324})
\oplus2({\bf 27,273})
\oplus2({\bf 27,52})
\oplus({\bf 27,26})
\oplus({\bf 14,8424})
\oplus({\bf 14,1053'})
\oplus({\bf 14,4096})
\oplus({\bf 14,1053})
\oplus2({\bf 14,324})
\oplus({\bf 14,273})
\oplus2({\bf 14,26})
\oplus({\bf 14,1})
\oplus({\bf 7,17901})
\oplus({\bf 7,8424})
\oplus({\bf 7,1053'})
\oplus({\bf 7,2652})
\oplus({\bf 7,4096})
\oplus({\bf 7,1274})
\oplus2({\bf 7,1053})
\oplus2({\bf 7,324})
\oplus2({\bf 7,273})
\oplus({\bf 7,52})
\oplus2({\bf 7,26})
\oplus({\bf 7,1})
\oplus({\bf 1,12376})
\oplus({\bf 1,10829})
\oplus({\bf 1,1274})
\oplus({\bf 1,1053})
\oplus2({\bf 1,273})
\oplus({\bf 1,52})$\\
%
${\bf 2450240}$&=&
$({\bf 182,26})
\oplus({\bf 182,1})
\oplus({\bf 189,273})
\oplus({\bf 189,52})
\oplus({\bf 189,26})
\oplus({\bf 77',324})
\oplus({\bf 77',26})
\oplus({\bf 77',1})
\oplus({\bf 77,1274})
\oplus({\bf 77,1053})
\oplus({\bf 77,324})
\oplus2({\bf 77,273})
\oplus2({\bf 77,52})
\oplus2({\bf 77,26})
\oplus({\bf 77,1})
\oplus({\bf 64,4096})
\oplus2({\bf 64,1053})
\oplus2({\bf 64,324})
\oplus3({\bf 64,273})
\oplus2({\bf 64,52})
\oplus4({\bf 64,26})
\oplus({\bf 64,1})
\oplus({\bf 27,8424})
\oplus({\bf 27,1053'})
\oplus({\bf 27,2652})
\oplus2({\bf 27,4096})
\oplus({\bf 27,1274})
\oplus3({\bf 27,1053})
\oplus5({\bf 27,324})
\oplus4({\bf 27,273})
\oplus2({\bf 27,52})
\oplus6({\bf 27,26})
\oplus3({\bf 27,1})
\oplus({\bf 14,10829})
\oplus2({\bf 14,4096})
\oplus2({\bf 14,1274})
\oplus2({\bf 14,1053})
\oplus2({\bf 14,324})
\oplus4({\bf 14,273})
\oplus4({\bf 14,52})
\oplus3({\bf 14,26})
\oplus({\bf 7,19278})
\oplus({\bf 7,10829})
\oplus({\bf 7,8424})
\oplus({\bf 7,2652})
\oplus3({\bf 7,4096})
\oplus2({\bf 7,1274})
\oplus4({\bf 7,1053})
\oplus3({\bf 7,324})
\oplus6({\bf 7,273})
\oplus3({\bf 7,52})
\oplus4({\bf 7,26})
\oplus({\bf 7,1})
\oplus({\bf 1,19448})
\oplus({\bf 1,8424})
\oplus({\bf 1,1053'})
\oplus({\bf 1,2652})
\oplus({\bf 1,4096})
\oplus({\bf 1,1274})
\oplus({\bf 1,1053})
\oplus3({\bf 1,324})
\oplus({\bf 1,273})
\oplus2({\bf 1,26})
\oplus2({\bf 1,1})$\\
%
${\bf 4096000}$&=&
$({\bf 448,1})
\oplus({\bf 286,26})
\oplus({\bf 182,26})
\oplus({\bf 189,324})
\oplus({\bf 189,273})
\oplus({\bf 189,52})
\oplus2({\bf 189,26})
\oplus({\bf 189,1})
\oplus({\bf 77',324})
\oplus({\bf 77',273})
\oplus({\bf 77',52})
\oplus({\bf 77',26})
\oplus({\bf 77',1})
\oplus({\bf 77,4096})
\oplus({\bf 77,1053})
\oplus2({\bf 77,324})
\oplus2({\bf 77,273})
\oplus2({\bf 77,52})
\oplus3({\bf 77,26})
\oplus({\bf 77,1})
\oplus({\bf 64,2652})
\oplus({\bf 64,4096})
\oplus({\bf 64,1274})
\oplus3({\bf 64,1053})
\oplus3({\bf 64,324})
\oplus4({\bf 64,273})
\oplus2({\bf 64,52})
\oplus5({\bf 64,26})
\oplus2({\bf 64,1})
\oplus({\bf 27,10829})
\oplus({\bf 27,8424})
\oplus({\bf 27,1053'})
\oplus({\bf 27,2652})
\oplus3({\bf 27,4096})
\oplus2({\bf 27,1274})
\oplus4({\bf 27,1053})
\oplus5({\bf 27,324})
\oplus6({\bf 27,273})
\oplus4({\bf 27,52})
\oplus6({\bf 27,26})
\oplus2({\bf 27,1})
\oplus({\bf 14,10829})
\oplus({\bf 14,8424})
\oplus({\bf 14,1053'})
\oplus({\bf 14,2652})
\oplus2({\bf 14,4096})
\oplus2({\bf 14,1274})
\oplus3({\bf 14,1053})
\oplus4({\bf 14,324})
\oplus5({\bf 14,273})
\oplus3({\bf 14,52})
\oplus4({\bf 14,26})
\oplus2({\bf 14,1})
\oplus({\bf 7,17901})
\oplus({\bf 7,19278})
\oplus({\bf 7,10829})
\oplus2({\bf 7,8424})
\oplus({\bf 7,1053'})
\oplus({\bf 7,2652})
\oplus4({\bf 7,4096})
\oplus2({\bf 7,1274})
\oplus6({\bf 7,1053})
\oplus5({\bf 7,324})
\oplus6({\bf 7,273})
\oplus4({\bf 7,52})
\oplus6({\bf 7,26})
\oplus({\bf 7,1})
\oplus({\bf 1,29172})
\oplus({\bf 1,10829})
\oplus({\bf 1,8424})
\oplus({\bf 1,1053'})
\oplus2({\bf 1,4096})
\oplus({\bf 1,1274})
\oplus2({\bf 1,1053})
\oplus2({\bf 1,324})
\oplus2({\bf 1,273})
\oplus2({\bf 1,52})
\oplus2({\bf 1,26})$\\
%
${\bf 4881384}$&=&
$({\bf 182,324})
\oplus({\bf 182,26})
\oplus({\bf 182,1})
\oplus({\bf 189,1053})
\oplus({\bf 189,273})
\oplus({\bf 189,52})
\oplus({\bf 189,26})
\oplus({\bf 77',1053'})
\oplus({\bf 77',324})
\oplus({\bf 77',26})
\oplus({\bf 77',1})
\oplus({\bf 77,4096})
\oplus({\bf 77,1274})
\oplus({\bf 77,1053})
\oplus({\bf 77,324})
\oplus3({\bf 77,273})
\oplus2({\bf 77,52})
\oplus2({\bf 77,26})
\oplus({\bf 64,8424})
\oplus({\bf 64,4096})
\oplus({\bf 64,1274})
\oplus2({\bf 64,1053})
\oplus2({\bf 64,324})
\oplus3({\bf 64,273})
\oplus2({\bf 64,52})
\oplus3({\bf 64,26})
\oplus({\bf 64,1})
\oplus({\bf 27,19448})
\oplus({\bf 27,8424})
\oplus({\bf 27,1053'})
\oplus({\bf 27,2652})
\oplus3({\bf 27,4096})
\oplus({\bf 27,1274})
\oplus3({\bf 27,1053})
\oplus5({\bf 27,324})
\oplus3({\bf 27,273})
\oplus({\bf 27,52})
\oplus5({\bf 27,26})
\oplus3({\bf 27,1})
\oplus({\bf 14,19278})
\oplus({\bf 14,10829})
\oplus2({\bf 14,4096})
\oplus2({\bf 14,1274})
\oplus2({\bf 14,1053})
\oplus({\bf 14,324})
\oplus4({\bf 14,273})
\oplus3({\bf 14,52})
\oplus2({\bf 14,26})
\oplus({\bf 7,34749})
\oplus({\bf 7,19278})
\oplus({\bf 7,10829})
\oplus({\bf 7,8424})
\oplus({\bf 7,2652})
\oplus3({\bf 7,4096})
\oplus2({\bf 7,1274})
\oplus3({\bf 7,1053})
\oplus2({\bf 7,324})
\oplus5({\bf 7,273})
\oplus3({\bf 7,52})
\oplus3({\bf 7,26})
\oplus({\bf 1,16302})
\oplus({\bf 1,19448})
\oplus({\bf 1,8424})
\oplus({\bf 1,1053'})
\oplus({\bf 1,2652})
\oplus({\bf 1,4096})
\oplus({\bf 1,1053})
\oplus3({\bf 1,324})
\oplus2({\bf 1,26})
\oplus2({\bf 1,1})$\\
%
${\bf 6696000}$&=&
$({\bf 182,273})
\oplus({\bf 182,52})
\oplus({\bf 182,26})
\oplus({\bf 189,1053})
\oplus({\bf 189,324})
\oplus({\bf 189,273})
\oplus({\bf 189,52})
\oplus2({\bf 189,26})
\oplus({\bf 189,1})
\oplus({\bf 77',1274})
\oplus({\bf 77',273})
\oplus({\bf 77',52})
\oplus({\bf 77',26})
\oplus({\bf 77,1053'})
\oplus({\bf 77,4096})
\oplus({\bf 77,1274})
\oplus2({\bf 77,1053})
\oplus3({\bf 77,324})
\oplus3({\bf 77,273})
\oplus2({\bf 77,52})
\oplus4({\bf 77,26})
\oplus2({\bf 77,1})
\oplus({\bf 64,8424})
\oplus2({\bf 64,4096})
\oplus({\bf 64,1274})
\oplus3({\bf 64,1053})
\oplus3({\bf 64,324})
\oplus5({\bf 64,273})
\oplus3({\bf 64,52})
\oplus5({\bf 64,26})
\oplus2({\bf 64,1})
\oplus({\bf 27,19278})
\oplus({\bf 27,10829})
\oplus({\bf 27,8424})
\oplus({\bf 27,2652})
\oplus4({\bf 27,4096})
\oplus3({\bf 27,1274})
\oplus5({\bf 27,1053})
\oplus4({\bf 27,324})
\oplus8({\bf 27,273})
\oplus5({\bf 27,52})
\oplus6({\bf 27,26})
\oplus({\bf 27,1})
\oplus({\bf 14,19448})
\oplus({\bf 14,10829})
\oplus({\bf 14,8424})
\oplus({\bf 14,1053'})
\oplus({\bf 14,2652})
\oplus3({\bf 14,4096})
\oplus2({\bf 14,1274})
\oplus3({\bf 14,1053})
\oplus5({\bf 14,324})
\oplus4({\bf 14,273})
\oplus3({\bf 14,52})
\oplus5({\bf 14,26})
\oplus2({\bf 14,1})
\oplus({\bf 7,34749})
\oplus({\bf 7,19448})
\oplus({\bf 7,19278})
\oplus({\bf 7,10829})
\oplus2({\bf 7,8424})
\oplus({\bf 7,1053'})
\oplus2({\bf 7,2652})
\oplus5({\bf 7,4096})
\oplus2({\bf 7,1274})
\oplus5({\bf 7,1053})
\oplus6({\bf 7,324})
\oplus6({\bf 7,273})
\oplus3({\bf 7,52})
\oplus6({\bf 7,26})
\oplus2({\bf 7,1})
\oplus({\bf 1,34749})
\oplus({\bf 1,19278})
\oplus({\bf 1,10829})
\oplus2({\bf 1,4096})
\oplus2({\bf 1,1274})
\oplus2({\bf 1,1053})
\oplus({\bf 1,324})
\oplus3({\bf 1,273})
\oplus2({\bf 1,52})
\oplus({\bf 1,26})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{3}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_8\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{3}$(S)}
}
\label{Table:Branching-rules-E8_A1-A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E8_A1-A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{3}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 248}$&=&
$({\bf 7,8})
\oplus({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus({\bf 3,27})
\oplus({\bf 3,1})
\oplus({\bf 1,8})$\\
%
${\bf 3875}$&=&
$({\bf 11,8})
\oplus2({\bf 9,27})
\oplus({\bf 9,8})
\oplus({\bf 7,35})
\oplus({\bf 7,\overline{35}})
\oplus({\bf 7,27})
\oplus2({\bf 7,10})
\oplus2({\bf 7,\overline{10}})
\oplus2({\bf 7,8})
\oplus({\bf 7,1})
\oplus({\bf 5,64})
\oplus({\bf 5,35})
\oplus({\bf 5,\overline{35}})
\oplus3({\bf 5,27})
\oplus({\bf 5,10})
\oplus({\bf 5,\overline{10}})
\oplus3({\bf 5,8})
\oplus({\bf 5,1})
\oplus({\bf 3,64})
\oplus({\bf 3,35})
\oplus({\bf 3,\overline{35}})
\oplus2({\bf 3,27})
\oplus2({\bf 3,10})
\oplus2({\bf 3,\overline{10}})
\oplus2({\bf 3,8})
\oplus({\bf 1,28})
\oplus({\bf 1,\overline{28}})
\oplus2({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 27000}$&=&
$({\bf 13,27})
\oplus({\bf 13,8})
\oplus({\bf 13,1})
\oplus({\bf 11,35})
\oplus({\bf 11,\overline{35}})
\oplus2({\bf 11,27})
\oplus2({\bf 11,10})
\oplus2({\bf 11,\overline{10}})
\oplus2({\bf 11,8})
\oplus({\bf 9,28})
\oplus2({\bf 9,64})
\oplus2({\bf 9,35})
\oplus({\bf 9,\overline{28}})
\oplus2({\bf 9,\overline{35}})
\oplus6({\bf 9,27})
\oplus2({\bf 9,10})
\oplus2({\bf 9,\overline{10}})
\oplus5({\bf 9,8})
\oplus2({\bf 9,1})
\oplus({\bf 7,81})
\oplus({\bf 7,\overline{81}})
\oplus4({\bf 7,64})
\oplus4({\bf 7,35})
\oplus4({\bf 7,\overline{35}})
\oplus7({\bf 7,27})
\oplus6({\bf 7,10})
\oplus6({\bf 7,\overline{10}})
\oplus8({\bf 7,8})
\oplus({\bf 7,1})
\oplus({\bf 5,125})
\oplus({\bf 5,81})
\oplus2({\bf 5,28})
\oplus({\bf 5,\overline{81}})
\oplus4({\bf 5,64})
\oplus5({\bf 5,35})
\oplus2({\bf 5,\overline{28}})
\oplus5({\bf 5,\overline{35}})
\oplus12({\bf 5,27})
\oplus5({\bf 5,10})
\oplus5({\bf 5,\overline{10}})
\oplus8({\bf 5,8})
\oplus3({\bf 5,1})
\oplus2({\bf 3,81})
\oplus2({\bf 3,\overline{81}})
\oplus4({\bf 3,64})
\oplus5({\bf 3,35})
\oplus5({\bf 3,\overline{35}})
\oplus7({\bf 3,27})
\oplus6({\bf 3,10})
\oplus6({\bf 3,\overline{10}})
\oplus7({\bf 3,8})
\oplus({\bf 3,1})
\oplus({\bf 1,125})
\oplus({\bf 1,28})
\oplus2({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus({\bf 1,\overline{35}})
\oplus6({\bf 1,27})
\oplus3({\bf 1,8})
\oplus3({\bf 1,1})$\\
%
${\bf 30380}$&=&
$({\bf 13,10})
\oplus({\bf 13,\overline{10}})
\oplus({\bf 13,8})
\oplus({\bf 11,35})
\oplus({\bf 11,\overline{35}})
\oplus3({\bf 11,27})
\oplus({\bf 11,10})
\oplus({\bf 11,\overline{10}})
\oplus3({\bf 11,8})
\oplus({\bf 11,1})
\oplus2({\bf 9,64})
\oplus3({\bf 9,35})
\oplus3({\bf 9,\overline{35}})
\oplus5({\bf 9,27})
\oplus4({\bf 9,10})
\oplus4({\bf 9,\overline{10}})
\oplus6({\bf 9,8})
\oplus({\bf 9,1})
\oplus({\bf 7,81})
\oplus({\bf 7,28})
\oplus({\bf 7,\overline{81}})
\oplus4({\bf 7,64})
\oplus4({\bf 7,35})
\oplus({\bf 7,\overline{28}})
\oplus4({\bf 7,\overline{35}})
\oplus11({\bf 7,27})
\oplus6({\bf 7,10})
\oplus6({\bf 7,\overline{10}})
\oplus9({\bf 7,8})
\oplus3({\bf 7,1})
\oplus2({\bf 5,81})
\oplus2({\bf 5,\overline{81}})
\oplus5({\bf 5,64})
\oplus7({\bf 5,35})
\oplus7({\bf 5,\overline{35}})
\oplus11({\bf 5,27})
\oplus8({\bf 5,10})
\oplus8({\bf 5,\overline{10}})
\oplus11({\bf 5,8})
\oplus({\bf 5,1})
\oplus({\bf 3,125})
\oplus({\bf 3,81})
\oplus2({\bf 3,28})
\oplus({\bf 3,\overline{81}})
\oplus5({\bf 3,64})
\oplus5({\bf 3,35})
\oplus2({\bf 3,\overline{28}})
\oplus5({\bf 3,\overline{35}})
\oplus12({\bf 3,27})
\oplus5({\bf 3,10})
\oplus5({\bf 3,\overline{10}})
\oplus9({\bf 3,8})
\oplus3({\bf 3,1})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus2({\bf 1,64})
\oplus2({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus4({\bf 1,10})
\oplus4({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 147250}$&=&
$({\bf 17,1})
\oplus({\bf 15,27})
\oplus({\bf 15,10})
\oplus({\bf 15,\overline{10}})
\oplus({\bf 15,8})
\oplus({\bf 13,64})
\oplus2({\bf 13,35})
\oplus2({\bf 13,\overline{35}})
\oplus4({\bf 13,27})
\oplus2({\bf 13,10})
\oplus2({\bf 13,\overline{10}})
\oplus5({\bf 13,8})
\oplus({\bf 11,81})
\oplus({\bf 11,28})
\oplus({\bf 11,\overline{81}})
\oplus5({\bf 11,64})
\oplus5({\bf 11,35})
\oplus({\bf 11,\overline{28}})
\oplus5({\bf 11,\overline{35}})
\oplus11({\bf 11,27})
\oplus7({\bf 11,10})
\oplus7({\bf 11,\overline{10}})
\oplus10({\bf 11,8})
\oplus3({\bf 11,1})
\oplus2({\bf 9,125})
\oplus3({\bf 9,81})
\oplus2({\bf 9,28})
\oplus3({\bf 9,\overline{81}})
\oplus10({\bf 9,64})
\oplus12({\bf 9,35})
\oplus2({\bf 9,\overline{28}})
\oplus12({\bf 9,\overline{35}})
\oplus23({\bf 9,27})
\oplus12({\bf 9,10})
\oplus12({\bf 9,\overline{10}})
\oplus18({\bf 9,8})
\oplus5({\bf 9,1})
\oplus({\bf 7,80})
\oplus3({\bf 7,125})
\oplus7({\bf 7,81})
\oplus3({\bf 7,28})
\oplus({\bf 7,\overline{80}})
\oplus7({\bf 7,\overline{81}})
\oplus16({\bf 7,64})
\oplus19({\bf 7,35})
\oplus3({\bf 7,\overline{28}})
\oplus19({\bf 7,\overline{35}})
\oplus33({\bf 7,27})
\oplus18({\bf 7,10})
\oplus18({\bf 7,\overline{10}})
\oplus27({\bf 7,8})
\oplus4({\bf 7,1})
\oplus({\bf 5,154})
\oplus({\bf 5,80})
\oplus({\bf 5,\overline{154}})
\oplus4({\bf 5,125})
\oplus8({\bf 5,81})
\oplus5({\bf 5,28})
\oplus({\bf 5,\overline{80}})
\oplus8({\bf 5,\overline{81}})
\oplus22({\bf 5,64})
\oplus21({\bf 5,35})
\oplus5({\bf 5,\overline{28}})
\oplus21({\bf 5,\overline{35}})
\oplus38({\bf 5,27})
\oplus21({\bf 5,10})
\oplus21({\bf 5,\overline{10}})
\oplus28({\bf 5,8})
\oplus8({\bf 5,1})
\oplus({\bf 3,154})
\oplus({\bf 3,80})
\oplus({\bf 3,\overline{154}})
\oplus4({\bf 3,125})
\oplus7({\bf 3,81})
\oplus4({\bf 3,28})
\oplus({\bf 3,\overline{80}})
\oplus7({\bf 3,\overline{81}})
\oplus18({\bf 3,64})
\oplus18({\bf 3,35})
\oplus4({\bf 3,\overline{28}})
\oplus18({\bf 3,\overline{35}})
\oplus30({\bf 3,27})
\oplus17({\bf 3,10})
\oplus17({\bf 3,\overline{10}})
\oplus23({\bf 3,8})
\oplus4({\bf 3,1})
\oplus({\bf 1,80})
\oplus3({\bf 1,125})
\oplus2({\bf 1,81})
\oplus2({\bf 1,28})
\oplus({\bf 1,\overline{80}})
\oplus2({\bf 1,\overline{81}})
\oplus6({\bf 1,64})
\oplus8({\bf 1,35})
\oplus2({\bf 1,\overline{28}})
\oplus8({\bf 1,\overline{35}})
\oplus12({\bf 1,27})
\oplus5({\bf 1,10})
\oplus5({\bf 1,\overline{10}})
\oplus10({\bf 1,8})
\oplus({\bf 1,1})$\\
%
${\bf 779247}$&=&
$({\bf 17,27})
\oplus({\bf 17,10})
\oplus({\bf 17,\overline{10}})
\oplus2({\bf 17,8})
\oplus2({\bf 15,64})
\oplus3({\bf 15,35})
\oplus3({\bf 15,\overline{35}})
\oplus7({\bf 15,27})
\oplus4({\bf 15,10})
\oplus4({\bf 15,\overline{10}})
\oplus7({\bf 15,8})
\oplus2({\bf 15,1})
\oplus3({\bf 13,81})
\oplus({\bf 13,28})
\oplus3({\bf 13,\overline{81}})
\oplus9({\bf 13,64})
\oplus12({\bf 13,35})
\oplus({\bf 13,\overline{28}})
\oplus12({\bf 13,\overline{35}})
\oplus22({\bf 13,27})
\oplus14({\bf 13,10})
\oplus14({\bf 13,\overline{10}})
\oplus20({\bf 13,8})
\oplus4({\bf 13,1})
\oplus({\bf 11,80})
\oplus5({\bf 11,125})
\oplus9({\bf 11,81})
\oplus6({\bf 11,28})
\oplus({\bf 11,\overline{80}})
\oplus9({\bf 11,\overline{81}})
\oplus27({\bf 11,64})
\oplus29({\bf 11,35})
\oplus6({\bf 11,\overline{28}})
\oplus29({\bf 11,\overline{35}})
\oplus55({\bf 11,27})
\oplus29({\bf 11,10})
\oplus29({\bf 11,\overline{10}})
\oplus44({\bf 11,8})
\oplus10({\bf 11,1})
\oplus2({\bf 9,154})
\oplus3({\bf 9,80})
\oplus2({\bf 9,\overline{154}})
\oplus11({\bf 9,125})
\oplus22({\bf 9,81})
\oplus11({\bf 9,28})
\oplus3({\bf 9,\overline{80}})
\oplus22({\bf 9,\overline{81}})
\oplus54({\bf 9,64})
\oplus56({\bf 9,35})
\oplus11({\bf 9,\overline{28}})
\oplus56({\bf 9,\overline{35}})
\oplus95({\bf 9,27})
\oplus54({\bf 9,10})
\oplus54({\bf 9,\overline{10}})
\oplus73({\bf 9,8})
\oplus14({\bf 9,1})
\oplus({\bf 7,216})
\oplus5({\bf 7,154})
\oplus6({\bf 7,80})
\oplus5({\bf 7,\overline{154}})
\oplus21({\bf 7,125})
\oplus34({\bf 7,81})
\oplus20({\bf 7,28})
\oplus6({\bf 7,\overline{80}})
\oplus34({\bf 7,\overline{81}})
\oplus81({\bf 7,64})
\oplus82({\bf 7,35})
\oplus20({\bf 7,\overline{28}})
\oplus82({\bf 7,\overline{35}})
\oplus137({\bf 7,27})
\oplus71({\bf 7,10})
\oplus71({\bf 7,\overline{10}})
\oplus99({\bf 7,8})
\oplus22({\bf 7,1})
\oplus({\bf 5,55})
\oplus2({\bf 5,216})
\oplus7({\bf 5,154})
\oplus8({\bf 5,80})
\oplus7({\bf 5,\overline{154}})
\oplus25({\bf 5,125})
\oplus43({\bf 5,81})
\oplus20({\bf 5,28})
\oplus({\bf 5,\overline{55}})
\oplus8({\bf 5,\overline{80}})
\oplus43({\bf 5,\overline{81}})
\oplus94({\bf 5,64})
\oplus92({\bf 5,35})
\oplus20({\bf 5,\overline{28}})
\oplus92({\bf 5,\overline{35}})
\oplus145({\bf 5,27})
\oplus81({\bf 5,10})
\oplus81({\bf 5,\overline{10}})
\oplus106({\bf 5,8})
\oplus20({\bf 5,1})
\oplus({\bf 3,162})
\oplus2({\bf 3,216})
\oplus6({\bf 3,154})
\oplus7({\bf 3,80})
\oplus({\bf 3,\overline{162}})
\oplus6({\bf 3,\overline{154}})
\oplus24({\bf 3,125})
\oplus34({\bf 3,81})
\oplus20({\bf 3,28})
\oplus7({\bf 3,\overline{80}})
\oplus34({\bf 3,\overline{81}})
\oplus76({\bf 3,64})
\oplus73({\bf 3,35})
\oplus20({\bf 3,\overline{28}})
\oplus73({\bf 3,\overline{35}})
\oplus121({\bf 3,27})
\oplus59({\bf 3,10})
\oplus59({\bf 3,\overline{10}})
\oplus82({\bf 3,8})
\oplus19({\bf 3,1})
\oplus({\bf 1,216})
\oplus3({\bf 1,154})
\oplus3({\bf 1,80})
\oplus3({\bf 1,\overline{154}})
\oplus7({\bf 1,125})
\oplus15({\bf 1,81})
\oplus6({\bf 1,28})
\oplus3({\bf 1,\overline{80}})
\oplus15({\bf 1,\overline{81}})
\oplus29({\bf 1,64})
\oplus29({\bf 1,35})
\oplus6({\bf 1,\overline{28}})
\oplus29({\bf 1,\overline{35}})
\oplus42({\bf 1,27})
\oplus26({\bf 1,10})
\oplus26({\bf 1,\overline{10}})
\oplus31({\bf 1,8})
\oplus4({\bf 1,1})$\\
%
${\bf 1763125}$&=&
$({\bf 19,64})
\oplus({\bf 19,27})
\oplus({\bf 19,10})
\oplus({\bf 19,\overline{10}})
\oplus({\bf 19,8})
\oplus({\bf 19,1})
\oplus({\bf 17,81})
\oplus({\bf 17,\overline{81}})
\oplus2({\bf 17,64})
\oplus4({\bf 17,35})
\oplus4({\bf 17,\overline{35}})
\oplus5({\bf 17,27})
\oplus4({\bf 17,10})
\oplus4({\bf 17,\overline{10}})
\oplus5({\bf 17,8})
\oplus({\bf 15,80})
\oplus2({\bf 15,125})
\oplus4({\bf 15,81})
\oplus3({\bf 15,28})
\oplus({\bf 15,\overline{80}})
\oplus4({\bf 15,\overline{81}})
\oplus11({\bf 15,64})
\oplus11({\bf 15,35})
\oplus3({\bf 15,\overline{28}})
\oplus11({\bf 15,\overline{35}})
\oplus21({\bf 15,27})
\oplus10({\bf 15,10})
\oplus10({\bf 15,\overline{10}})
\oplus15({\bf 15,8})
\oplus4({\bf 15,1})
\oplus({\bf 13,55})
\oplus2({\bf 13,154})
\oplus2({\bf 13,80})
\oplus2({\bf 13,\overline{154}})
\oplus7({\bf 13,125})
\oplus14({\bf 13,81})
\oplus6({\bf 13,28})
\oplus({\bf 13,\overline{55}})
\oplus2({\bf 13,\overline{80}})
\oplus14({\bf 13,\overline{81}})
\oplus31({\bf 13,64})
\oplus29({\bf 13,35})
\oplus6({\bf 13,\overline{28}})
\oplus29({\bf 13,\overline{35}})
\oplus46({\bf 13,27})
\oplus28({\bf 13,10})
\oplus28({\bf 13,\overline{10}})
\oplus34({\bf 13,8})
\oplus7({\bf 13,1})
\oplus({\bf 11,162})
\oplus2({\bf 11,216})
\oplus6({\bf 11,154})
\oplus7({\bf 11,80})
\oplus({\bf 11,\overline{162}})
\oplus6({\bf 11,\overline{154}})
\oplus20({\bf 11,125})
\oplus29({\bf 11,81})
\oplus17({\bf 11,28})
\oplus7({\bf 11,\overline{80}})
\oplus29({\bf 11,\overline{81}})
\oplus61({\bf 11,64})
\oplus60({\bf 11,35})
\oplus17({\bf 11,\overline{28}})
\oplus60({\bf 11,\overline{35}})
\oplus95({\bf 11,27})
\oplus46({\bf 11,10})
\oplus46({\bf 11,\overline{10}})
\oplus64({\bf 11,8})
\oplus13({\bf 11,1})
\oplus({\bf 9,260})
\oplus({\bf 9,162})
\oplus2({\bf 9,55})
\oplus({\bf 9,\overline{260}})
\oplus5({\bf 9,216})
\oplus13({\bf 9,154})
\oplus13({\bf 9,80})
\oplus({\bf 9,\overline{162}})
\oplus13({\bf 9,\overline{154}})
\oplus34({\bf 9,125})
\oplus54({\bf 9,81})
\oplus24({\bf 9,28})
\oplus2({\bf 9,\overline{55}})
\oplus13({\bf 9,\overline{80}})
\oplus54({\bf 9,\overline{81}})
\oplus104({\bf 9,64})
\oplus97({\bf 9,35})
\oplus24({\bf 9,\overline{28}})
\oplus97({\bf 9,\overline{35}})
\oplus141({\bf 9,27})
\oplus78({\bf 9,10})
\oplus78({\bf 9,\overline{10}})
\oplus96({\bf 9,8})
\oplus17({\bf 9,1})
\oplus({\bf 7,343})
\oplus({\bf 7,260})
\oplus4({\bf 7,162})
\oplus2({\bf 7,55})
\oplus({\bf 7,\overline{260}})
\oplus9({\bf 7,216})
\oplus19({\bf 7,154})
\oplus18({\bf 7,80})
\oplus4({\bf 7,\overline{162}})
\oplus19({\bf 7,\overline{154}})
\oplus55({\bf 7,125})
\oplus71({\bf 7,81})
\oplus39({\bf 7,28})
\oplus2({\bf 7,\overline{55}})
\oplus18({\bf 7,\overline{80}})
\oplus71({\bf 7,\overline{81}})
\oplus141({\bf 7,64})
\oplus123({\bf 7,35})
\oplus39({\bf 7,\overline{28}})
\oplus123({\bf 7,\overline{35}})
\oplus191({\bf 7,27})
\oplus93({\bf 7,10})
\oplus93({\bf 7,\overline{10}})
\oplus120({\bf 7,8})
\oplus29({\bf 7,1})
\oplus3({\bf 5,260})
\oplus3({\bf 5,162})
\oplus2({\bf 5,55})
\oplus3({\bf 5,\overline{260}})
\oplus11({\bf 5,216})
\oplus23({\bf 5,154})
\oplus22({\bf 5,80})
\oplus3({\bf 5,\overline{162}})
\oplus23({\bf 5,\overline{154}})
\oplus56({\bf 5,125})
\oplus81({\bf 5,81})
\oplus35({\bf 5,28})
\oplus2({\bf 5,\overline{55}})
\oplus22({\bf 5,\overline{80}})
\oplus81({\bf 5,\overline{81}})
\oplus145({\bf 5,64})
\oplus135({\bf 5,35})
\oplus35({\bf 5,\overline{28}})
\oplus135({\bf 5,\overline{35}})
\oplus186({\bf 5,27})
\oplus101({\bf 5,10})
\oplus101({\bf 5,\overline{10}})
\oplus123({\bf 5,8})
\oplus18({\bf 5,1})
\oplus({\bf 3,343})
\oplus2({\bf 3,260})
\oplus4({\bf 3,162})
\oplus({\bf 3,55})
\oplus2({\bf 3,\overline{260}})
\oplus9({\bf 3,216})
\oplus18({\bf 3,154})
\oplus17({\bf 3,80})
\oplus4({\bf 3,\overline{162}})
\oplus18({\bf 3,\overline{154}})
\oplus50({\bf 3,125})
\oplus60({\bf 3,81})
\oplus34({\bf 3,28})
\oplus({\bf 3,\overline{55}})
\oplus17({\bf 3,\overline{80}})
\oplus60({\bf 3,\overline{81}})
\oplus114({\bf 3,64})
\oplus100({\bf 3,35})
\oplus34({\bf 3,\overline{28}})
\oplus100({\bf 3,\overline{35}})
\oplus153({\bf 3,27})
\oplus69({\bf 3,10})
\oplus69({\bf 3,\overline{10}})
\oplus92({\bf 3,8})
\oplus22({\bf 3,1})
\oplus({\bf 1,260})
\oplus3({\bf 1,55})
\oplus({\bf 1,\overline{260}})
\oplus4({\bf 1,216})
\oplus8({\bf 1,154})
\oplus6({\bf 1,80})
\oplus8({\bf 1,\overline{154}})
\oplus15({\bf 1,125})
\oplus26({\bf 1,81})
\oplus7({\bf 1,28})
\oplus3({\bf 1,\overline{55}})
\oplus6({\bf 1,\overline{80}})
\oplus26({\bf 1,\overline{81}})
\oplus46({\bf 1,64})
\oplus38({\bf 1,35})
\oplus7({\bf 1,\overline{28}})
\oplus38({\bf 1,\overline{35}})
\oplus48({\bf 1,27})
\oplus34({\bf 1,10})
\oplus34({\bf 1,\overline{10}})
\oplus34({\bf 1,8})
\oplus6({\bf 1,1})$\\
%
${\bf 2450240}$&=&
$({\bf 19,27})
\oplus({\bf 19,10})
\oplus({\bf 19,\overline{10}})
\oplus({\bf 19,8})
\oplus({\bf 19,1})
\oplus({\bf 17,28})
\oplus2({\bf 17,64})
\oplus3({\bf 17,35})
\oplus({\bf 17,\overline{28}})
\oplus3({\bf 17,\overline{35}})
\oplus8({\bf 17,27})
\oplus3({\bf 17,10})
\oplus3({\bf 17,\overline{10}})
\oplus7({\bf 17,8})
\oplus2({\bf 17,1})
\oplus({\bf 15,125})
\oplus4({\bf 15,81})
\oplus2({\bf 15,28})
\oplus4({\bf 15,\overline{81}})
\oplus12({\bf 15,64})
\oplus14({\bf 15,35})
\oplus2({\bf 15,\overline{28}})
\oplus14({\bf 15,\overline{35}})
\oplus25({\bf 15,27})
\oplus16({\bf 15,10})
\oplus16({\bf 15,\overline{10}})
\oplus22({\bf 15,8})
\oplus4({\bf 15,1})
\oplus({\bf 13,154})
\oplus2({\bf 13,80})
\oplus({\bf 13,\overline{154}})
\oplus9({\bf 13,125})
\oplus14({\bf 13,81})
\oplus10({\bf 13,28})
\oplus2({\bf 13,\overline{80}})
\oplus14({\bf 13,\overline{81}})
\oplus39({\bf 13,64})
\oplus39({\bf 13,35})
\oplus10({\bf 13,\overline{28}})
\oplus39({\bf 13,\overline{35}})
\oplus73({\bf 13,27})
\oplus37({\bf 13,10})
\oplus37({\bf 13,\overline{10}})
\oplus53({\bf 13,8})
\oplus14({\bf 13,1})
\oplus({\bf 11,216})
\oplus6({\bf 11,154})
\oplus7({\bf 11,80})
\oplus6({\bf 11,\overline{154}})
\oplus22({\bf 11,125})
\oplus39({\bf 11,81})
\oplus19({\bf 11,28})
\oplus7({\bf 11,\overline{80}})
\oplus39({\bf 11,\overline{81}})
\oplus88({\bf 11,64})
\oplus89({\bf 11,35})
\oplus19({\bf 11,\overline{28}})
\oplus89({\bf 11,\overline{35}})
\oplus141({\bf 11,27})
\oplus78({\bf 11,10})
\oplus78({\bf 11,\overline{10}})
\oplus104({\bf 11,8})
\oplus19({\bf 11,1})
\oplus2({\bf 9,162})
\oplus5({\bf 9,216})
\oplus13({\bf 9,154})
\oplus15({\bf 9,80})
\oplus2({\bf 9,\overline{162}})
\oplus13({\bf 9,\overline{154}})
\oplus50({\bf 9,125})
\oplus71({\bf 9,81})
\oplus41({\bf 9,28})
\oplus15({\bf 9,\overline{80}})
\oplus71({\bf 9,\overline{81}})
\oplus155({\bf 9,64})
\oplus148({\bf 9,35})
\oplus41({\bf 9,\overline{28}})
\oplus148({\bf 9,\overline{35}})
\oplus241({\bf 9,27})
\oplus119({\bf 9,10})
\oplus119({\bf 9,\overline{10}})
\oplus163({\bf 9,8})
\oplus37({\bf 9,1})
\oplus({\bf 7,260})
\oplus2({\bf 7,162})
\oplus3({\bf 7,55})
\oplus({\bf 7,\overline{260}})
\oplus9({\bf 7,216})
\oplus24({\bf 7,154})
\oplus24({\bf 7,80})
\oplus2({\bf 7,\overline{162}})
\oplus24({\bf 7,\overline{154}})
\oplus70({\bf 7,125})
\oplus108({\bf 7,81})
\oplus51({\bf 7,28})
\oplus3({\bf 7,\overline{55}})
\oplus24({\bf 7,\overline{80}})
\oplus108({\bf 7,\overline{81}})
\oplus217({\bf 7,64})
\oplus203({\bf 7,35})
\oplus51({\bf 7,\overline{28}})
\oplus203({\bf 7,\overline{35}})
\oplus306({\bf 7,27})
\oplus166({\bf 7,10})
\oplus166({\bf 7,\overline{10}})
\oplus209({\bf 7,8})
\oplus40({\bf 7,1})
\oplus2({\bf 5,260})
\oplus5({\bf 5,162})
\oplus({\bf 5,55})
\oplus2({\bf 5,\overline{260}})
\oplus12({\bf 5,216})
\oplus28({\bf 5,154})
\oplus29({\bf 5,80})
\oplus5({\bf 5,\overline{162}})
\oplus28({\bf 5,\overline{154}})
\oplus87({\bf 5,125})
\oplus116({\bf 5,81})
\oplus64({\bf 5,28})
\oplus({\bf 5,\overline{55}})
\oplus29({\bf 5,\overline{80}})
\oplus116({\bf 5,\overline{81}})
\oplus234({\bf 5,64})
\oplus216({\bf 5,35})
\oplus64({\bf 5,\overline{28}})
\oplus216({\bf 5,\overline{35}})
\oplus335({\bf 5,27})
\oplus161({\bf 5,10})
\oplus161({\bf 5,\overline{10}})
\oplus217({\bf 5,8})
\oplus46({\bf 5,1})
\oplus2({\bf 3,260})
\oplus3({\bf 3,162})
\oplus3({\bf 3,55})
\oplus2({\bf 3,\overline{260}})
\oplus11({\bf 3,216})
\oplus25({\bf 3,154})
\oplus24({\bf 3,80})
\oplus3({\bf 3,\overline{162}})
\oplus25({\bf 3,\overline{154}})
\oplus65({\bf 3,125})
\oplus98({\bf 3,81})
\oplus43({\bf 3,28})
\oplus3({\bf 3,\overline{55}})
\oplus24({\bf 3,\overline{80}})
\oplus98({\bf 3,\overline{81}})
\oplus185({\bf 3,64})
\oplus171({\bf 3,35})
\oplus43({\bf 3,\overline{28}})
\oplus171({\bf 3,\overline{35}})
\oplus245({\bf 3,27})
\oplus135({\bf 3,10})
\oplus135({\bf 3,\overline{10}})
\oplus165({\bf 3,8})
\oplus28({\bf 3,1})
\oplus({\bf 1,343})
\oplus3({\bf 1,162})
\oplus4({\bf 1,216})
\oplus9({\bf 1,154})
\oplus9({\bf 1,80})
\oplus3({\bf 1,\overline{162}})
\oplus9({\bf 1,\overline{154}})
\oplus31({\bf 1,125})
\oplus33({\bf 1,81})
\oplus24({\bf 1,28})
\oplus9({\bf 1,\overline{80}})
\oplus33({\bf 1,\overline{81}})
\oplus72({\bf 1,64})
\oplus61({\bf 1,35})
\oplus24({\bf 1,\overline{28}})
\oplus61({\bf 1,\overline{35}})
\oplus104({\bf 1,27})
\oplus43({\bf 1,10})
\oplus43({\bf 1,\overline{10}})
\oplus61({\bf 1,8})
\oplus18({\bf 1,1})$\\
%
${\bf 4096000}$&=&
$({\bf 19,35})
\oplus({\bf 19,\overline{35}})
\oplus2({\bf 19,27})
\oplus({\bf 19,10})
\oplus({\bf 19,\overline{10}})
\oplus3({\bf 19,8})
\oplus({\bf 17,81})
\oplus({\bf 17,28})
\oplus({\bf 17,\overline{81}})
\oplus5({\bf 17,64})
\oplus6({\bf 17,35})
\oplus({\bf 17,\overline{28}})
\oplus6({\bf 17,\overline{35}})
\oplus13({\bf 17,27})
\oplus8({\bf 17,10})
\oplus8({\bf 17,\overline{10}})
\oplus11({\bf 17,8})
\oplus3({\bf 17,1})
\oplus({\bf 15,80})
\oplus3({\bf 15,125})
\oplus8({\bf 15,81})
\oplus5({\bf 15,28})
\oplus({\bf 15,\overline{80}})
\oplus8({\bf 15,\overline{81}})
\oplus23({\bf 15,64})
\oplus25({\bf 15,35})
\oplus5({\bf 15,\overline{28}})
\oplus25({\bf 15,\overline{35}})
\oplus45({\bf 15,27})
\oplus25({\bf 15,10})
\oplus25({\bf 15,\overline{10}})
\oplus36({\bf 15,8})
\oplus8({\bf 15,1})
\oplus3({\bf 13,154})
\oplus5({\bf 13,80})
\oplus3({\bf 13,\overline{154}})
\oplus16({\bf 13,125})
\oplus28({\bf 13,81})
\oplus15({\bf 13,28})
\oplus5({\bf 13,\overline{80}})
\oplus28({\bf 13,\overline{81}})
\oplus66({\bf 13,64})
\oplus69({\bf 13,35})
\oplus15({\bf 13,\overline{28}})
\oplus69({\bf 13,\overline{35}})
\oplus115({\bf 13,27})
\oplus61({\bf 13,10})
\oplus61({\bf 13,\overline{10}})
\oplus86({\bf 13,8})
\oplus17({\bf 13,1})
\oplus({\bf 11,162})
\oplus({\bf 11,55})
\oplus3({\bf 11,216})
\oplus12({\bf 11,154})
\oplus13({\bf 11,80})
\oplus({\bf 11,\overline{162}})
\oplus12({\bf 11,\overline{154}})
\oplus42({\bf 11,125})
\oplus67({\bf 11,81})
\oplus36({\bf 11,28})
\oplus({\bf 11,\overline{55}})
\oplus13({\bf 11,\overline{80}})
\oplus67({\bf 11,\overline{81}})
\oplus147({\bf 11,64})
\oplus142({\bf 11,35})
\oplus36({\bf 11,\overline{28}})
\oplus142({\bf 11,\overline{35}})
\oplus228({\bf 11,27})
\oplus121({\bf 11,10})
\oplus121({\bf 11,\overline{10}})
\oplus158({\bf 11,8})
\oplus34({\bf 11,1})
\oplus({\bf 9,260})
\oplus3({\bf 9,162})
\oplus2({\bf 9,55})
\oplus({\bf 9,\overline{260}})
\oplus10({\bf 9,216})
\oplus26({\bf 9,154})
\oplus28({\bf 9,80})
\oplus3({\bf 9,\overline{162}})
\oplus26({\bf 9,\overline{154}})
\oplus82({\bf 9,125})
\oplus122({\bf 9,81})
\oplus63({\bf 9,28})
\oplus2({\bf 9,\overline{55}})
\oplus28({\bf 9,\overline{80}})
\oplus122({\bf 9,\overline{81}})
\oplus251({\bf 9,64})
\oplus236({\bf 9,35})
\oplus63({\bf 9,\overline{28}})
\oplus236({\bf 9,\overline{35}})
\oplus364({\bf 9,27})
\oplus189({\bf 9,10})
\oplus189({\bf 9,\overline{10}})
\oplus247({\bf 9,8})
\oplus50({\bf 9,1})
\oplus3({\bf 7,260})
\oplus6({\bf 7,162})
\oplus3({\bf 7,55})
\oplus3({\bf 7,\overline{260}})
\oplus18({\bf 7,216})
\oplus42({\bf 7,154})
\oplus43({\bf 7,80})
\oplus6({\bf 7,\overline{162}})
\oplus42({\bf 7,\overline{154}})
\oplus123({\bf 7,125})
\oplus173({\bf 7,81})
\oplus86({\bf 7,28})
\oplus3({\bf 7,\overline{55}})
\oplus43({\bf 7,\overline{80}})
\oplus173({\bf 7,\overline{81}})
\oplus341({\bf 7,64})
\oplus316({\bf 7,35})
\oplus86({\bf 7,\overline{28}})
\oplus316({\bf 7,\overline{35}})
\oplus475({\bf 7,27})
\oplus242({\bf 7,10})
\oplus242({\bf 7,\overline{10}})
\oplus315({\bf 7,8})
\oplus60({\bf 7,1})
\oplus({\bf 5,343})
\oplus4({\bf 5,260})
\oplus8({\bf 5,162})
\oplus5({\bf 5,55})
\oplus4({\bf 5,\overline{260}})
\oplus23({\bf 5,216})
\oplus51({\bf 5,154})
\oplus48({\bf 5,80})
\oplus8({\bf 5,\overline{162}})
\oplus51({\bf 5,\overline{154}})
\oplus138({\bf 5,125})
\oplus191({\bf 5,81})
\oplus96({\bf 5,28})
\oplus5({\bf 5,\overline{55}})
\oplus48({\bf 5,\overline{80}})
\oplus191({\bf 5,\overline{81}})
\oplus367({\bf 5,64})
\oplus332({\bf 5,35})
\oplus96({\bf 5,\overline{28}})
\oplus332({\bf 5,\overline{35}})
\oplus494({\bf 5,27})
\oplus253({\bf 5,10})
\oplus253({\bf 5,\overline{10}})
\oplus318({\bf 5,8})
\oplus65({\bf 5,1})
\oplus({\bf 3,343})
\oplus4({\bf 3,260})
\oplus7({\bf 3,162})
\oplus4({\bf 3,55})
\oplus4({\bf 3,\overline{260}})
\oplus20({\bf 3,216})
\oplus42({\bf 3,154})
\oplus40({\bf 3,80})
\oplus7({\bf 3,\overline{162}})
\oplus42({\bf 3,\overline{154}})
\oplus112({\bf 3,125})
\oplus152({\bf 3,81})
\oplus75({\bf 3,28})
\oplus4({\bf 3,\overline{55}})
\oplus40({\bf 3,\overline{80}})
\oplus152({\bf 3,\overline{81}})
\oplus286({\bf 3,64})
\oplus258({\bf 3,35})
\oplus75({\bf 3,\overline{28}})
\oplus258({\bf 3,\overline{35}})
\oplus379({\bf 3,27})
\oplus192({\bf 3,10})
\oplus192({\bf 3,\overline{10}})
\oplus243({\bf 3,8})
\oplus48({\bf 3,1})
\oplus2({\bf 1,260})
\oplus3({\bf 1,162})
\oplus({\bf 1,55})
\oplus2({\bf 1,\overline{260}})
\oplus8({\bf 1,216})
\oplus16({\bf 1,154})
\oplus16({\bf 1,80})
\oplus3({\bf 1,\overline{162}})
\oplus16({\bf 1,\overline{154}})
\oplus44({\bf 1,125})
\oplus58({\bf 1,81})
\oplus27({\bf 1,28})
\oplus({\bf 1,\overline{55}})
\oplus16({\bf 1,\overline{80}})
\oplus58({\bf 1,\overline{81}})
\oplus108({\bf 1,64})
\oplus99({\bf 1,35})
\oplus27({\bf 1,\overline{28}})
\oplus99({\bf 1,\overline{35}})
\oplus143({\bf 1,27})
\oplus70({\bf 1,10})
\oplus70({\bf 1,\overline{10}})
\oplus93({\bf 1,8})
\oplus15({\bf 1,1})$\\
%
${\bf 4881384}$&=&
$({\bf 21,27})
\oplus({\bf 21,8})
\oplus({\bf 21,1})
\oplus2({\bf 19,64})
\oplus2({\bf 19,35})
\oplus2({\bf 19,\overline{35}})
\oplus4({\bf 19,27})
\oplus3({\bf 19,10})
\oplus3({\bf 19,\overline{10}})
\oplus4({\bf 19,8})
\oplus3({\bf 17,125})
\oplus2({\bf 17,81})
\oplus3({\bf 17,28})
\oplus2({\bf 17,\overline{81}})
\oplus9({\bf 17,64})
\oplus10({\bf 17,35})
\oplus3({\bf 17,\overline{28}})
\oplus10({\bf 17,\overline{35}})
\oplus20({\bf 17,27})
\oplus9({\bf 17,10})
\oplus9({\bf 17,\overline{10}})
\oplus15({\bf 17,8})
\oplus5({\bf 17,1})
\oplus2({\bf 15,154})
\oplus2({\bf 15,80})
\oplus2({\bf 15,\overline{154}})
\oplus7({\bf 15,125})
\oplus15({\bf 15,81})
\oplus6({\bf 15,28})
\oplus2({\bf 15,\overline{80}})
\oplus15({\bf 15,\overline{81}})
\oplus33({\bf 15,64})
\oplus33({\bf 15,35})
\oplus6({\bf 15,\overline{28}})
\oplus33({\bf 15,\overline{35}})
\oplus54({\bf 15,27})
\oplus31({\bf 15,10})
\oplus31({\bf 15,\overline{10}})
\oplus41({\bf 15,8})
\oplus7({\bf 15,1})
\oplus({\bf 13,162})
\oplus3({\bf 13,216})
\oplus7({\bf 13,154})
\oplus8({\bf 13,80})
\oplus({\bf 13,\overline{162}})
\oplus7({\bf 13,\overline{154}})
\oplus28({\bf 13,125})
\oplus38({\bf 13,81})
\oplus23({\bf 13,28})
\oplus8({\bf 13,\overline{80}})
\oplus38({\bf 13,\overline{81}})
\oplus85({\bf 13,64})
\oplus80({\bf 13,35})
\oplus23({\bf 13,\overline{28}})
\oplus80({\bf 13,\overline{35}})
\oplus133({\bf 13,27})
\oplus63({\bf 13,10})
\oplus63({\bf 13,\overline{10}})
\oplus88({\bf 13,8})
\oplus21({\bf 13,1})
\oplus({\bf 11,260})
\oplus2({\bf 11,162})
\oplus2({\bf 11,55})
\oplus({\bf 11,\overline{260}})
\oplus9({\bf 11,216})
\oplus20({\bf 11,154})
\oplus20({\bf 11,80})
\oplus2({\bf 11,\overline{162}})
\oplus20({\bf 11,\overline{154}})
\oplus58({\bf 11,125})
\oplus87({\bf 11,81})
\oplus40({\bf 11,28})
\oplus2({\bf 11,\overline{55}})
\oplus20({\bf 11,\overline{80}})
\oplus87({\bf 11,\overline{81}})
\oplus169({\bf 11,64})
\oplus158({\bf 11,35})
\oplus40({\bf 11,\overline{28}})
\oplus158({\bf 11,\overline{35}})
\oplus233({\bf 11,27})
\oplus126({\bf 11,10})
\oplus126({\bf 11,\overline{10}})
\oplus158({\bf 11,8})
\oplus29({\bf 11,1})
\oplus({\bf 9,343})
\oplus3({\bf 9,260})
\oplus8({\bf 9,162})
\oplus2({\bf 9,55})
\oplus3({\bf 9,\overline{260}})
\oplus17({\bf 9,216})
\oplus38({\bf 9,154})
\oplus37({\bf 9,80})
\oplus8({\bf 9,\overline{162}})
\oplus38({\bf 9,\overline{154}})
\oplus110({\bf 9,125})
\oplus139({\bf 9,81})
\oplus76({\bf 9,28})
\oplus2({\bf 9,\overline{55}})
\oplus37({\bf 9,\overline{80}})
\oplus139({\bf 9,\overline{81}})
\oplus274({\bf 9,64})
\oplus245({\bf 9,35})
\oplus76({\bf 9,\overline{28}})
\oplus245({\bf 9,\overline{35}})
\oplus372({\bf 9,27})
\oplus178({\bf 9,10})
\oplus178({\bf 9,\overline{10}})
\oplus234({\bf 9,8})
\oplus51({\bf 9,1})
\oplus({\bf 7,143})
\oplus({\bf 7,343})
\oplus7({\bf 7,260})
\oplus9({\bf 7,162})
\oplus7({\bf 7,55})
\oplus7({\bf 7,\overline{260}})
\oplus28({\bf 7,216})
\oplus58({\bf 7,154})
\oplus53({\bf 7,80})
\oplus({\bf 7,\overline{143}})
\oplus9({\bf 7,\overline{162}})
\oplus58({\bf 7,\overline{154}})
\oplus141({\bf 7,125})
\oplus197({\bf 7,81})
\oplus89({\bf 7,28})
\oplus7({\bf 7,\overline{55}})
\oplus53({\bf 7,\overline{80}})
\oplus197({\bf 7,\overline{81}})
\oplus357({\bf 7,64})
\oplus319({\bf 7,35})
\oplus89({\bf 7,\overline{28}})
\oplus319({\bf 7,\overline{35}})
\oplus450({\bf 7,27})
\oplus237({\bf 7,10})
\oplus237({\bf 7,\overline{10}})
\oplus289({\bf 7,8})
\oplus50({\bf 7,1})
\oplus({\bf 5,280})
\oplus({\bf 5,143})
\oplus3({\bf 5,343})
\oplus7({\bf 5,260})
\oplus15({\bf 5,162})
\oplus5({\bf 5,55})
\oplus({\bf 5,\overline{280}})
\oplus7({\bf 5,\overline{260}})
\oplus33({\bf 5,216})
\oplus63({\bf 5,154})
\oplus59({\bf 5,80})
\oplus({\bf 5,\overline{143}})
\oplus15({\bf 5,\overline{162}})
\oplus63({\bf 5,\overline{154}})
\oplus165({\bf 5,125})
\oplus201({\bf 5,81})
\oplus107({\bf 5,28})
\oplus5({\bf 5,\overline{55}})
\oplus59({\bf 5,\overline{80}})
\oplus201({\bf 5,\overline{81}})
\oplus371({\bf 5,64})
\oplus324({\bf 5,35})
\oplus107({\bf 5,\overline{28}})
\oplus324({\bf 5,\overline{35}})
\oplus478({\bf 5,27})
\oplus224({\bf 5,10})
\oplus224({\bf 5,\overline{10}})
\oplus289({\bf 5,8})
\oplus62({\bf 5,1})
\oplus({\bf 3,280})
\oplus({\bf 3,143})
\oplus({\bf 3,343})
\oplus8({\bf 3,260})
\oplus9({\bf 3,162})
\oplus8({\bf 3,55})
\oplus({\bf 3,\overline{280}})
\oplus8({\bf 3,\overline{260}})
\oplus27({\bf 3,216})
\oplus53({\bf 3,154})
\oplus47({\bf 3,80})
\oplus({\bf 3,\overline{143}})
\oplus9({\bf 3,\overline{162}})
\oplus53({\bf 3,\overline{154}})
\oplus119({\bf 3,125})
\oplus165({\bf 3,81})
\oplus69({\bf 3,28})
\oplus8({\bf 3,\overline{55}})
\oplus47({\bf 3,\overline{80}})
\oplus165({\bf 3,\overline{81}})
\oplus285({\bf 3,64})
\oplus252({\bf 3,35})
\oplus69({\bf 3,\overline{28}})
\oplus252({\bf 3,\overline{35}})
\oplus341({\bf 3,27})
\oplus184({\bf 3,10})
\oplus184({\bf 3,\overline{10}})
\oplus216({\bf 3,8})
\oplus35({\bf 3,1})
\oplus({\bf 1,91})
\oplus2({\bf 1,343})
\oplus2({\bf 1,260})
\oplus7({\bf 1,162})
\oplus2({\bf 1,\overline{260}})
\oplus11({\bf 1,216})
\oplus18({\bf 1,154})
\oplus18({\bf 1,80})
\oplus({\bf 1,\overline{91}})
\oplus7({\bf 1,\overline{162}})
\oplus18({\bf 1,\overline{154}})
\oplus55({\bf 1,125})
\oplus55({\bf 1,81})
\oplus38({\bf 1,28})
\oplus18({\bf 1,\overline{80}})
\oplus55({\bf 1,\overline{81}})
\oplus107({\bf 1,64})
\oplus91({\bf 1,35})
\oplus38({\bf 1,\overline{28}})
\oplus91({\bf 1,\overline{35}})
\oplus144({\bf 1,27})
\oplus55({\bf 1,10})
\oplus55({\bf 1,\overline{10}})
\oplus81({\bf 1,8})
\oplus25({\bf 1,1})$\\
%
${\bf 6696000}$&=&
$({\bf 21,10})
\oplus({\bf 21,\overline{10}})
\oplus({\bf 21,8})
\oplus2({\bf 19,64})
\oplus2({\bf 19,35})
\oplus2({\bf 19,\overline{35}})
\oplus6({\bf 19,27})
\oplus3({\bf 19,10})
\oplus3({\bf 19,\overline{10}})
\oplus5({\bf 19,8})
\oplus2({\bf 19,1})
\oplus({\bf 17,125})
\oplus4({\bf 17,81})
\oplus2({\bf 17,28})
\oplus4({\bf 17,\overline{81}})
\oplus11({\bf 17,64})
\oplus13({\bf 17,35})
\oplus2({\bf 17,\overline{28}})
\oplus13({\bf 17,\overline{35}})
\oplus23({\bf 17,27})
\oplus15({\bf 17,10})
\oplus15({\bf 17,\overline{10}})
\oplus20({\bf 17,8})
\oplus4({\bf 17,1})
\oplus2({\bf 15,154})
\oplus2({\bf 15,80})
\oplus2({\bf 15,\overline{154}})
\oplus10({\bf 15,125})
\oplus17({\bf 15,81})
\oplus10({\bf 15,28})
\oplus2({\bf 15,\overline{80}})
\oplus17({\bf 15,\overline{81}})
\oplus43({\bf 15,64})
\oplus44({\bf 15,35})
\oplus10({\bf 15,\overline{28}})
\oplus44({\bf 15,\overline{35}})
\oplus77({\bf 15,27})
\oplus40({\bf 15,10})
\oplus40({\bf 15,\overline{10}})
\oplus57({\bf 15,8})
\oplus13({\bf 15,1})
\oplus({\bf 13,55})
\oplus3({\bf 13,216})
\oplus9({\bf 13,154})
\oplus10({\bf 13,80})
\oplus9({\bf 13,\overline{154}})
\oplus32({\bf 13,125})
\oplus53({\bf 13,81})
\oplus25({\bf 13,28})
\oplus({\bf 13,\overline{55}})
\oplus10({\bf 13,\overline{80}})
\oplus53({\bf 13,\overline{81}})
\oplus116({\bf 13,64})
\oplus112({\bf 13,35})
\oplus25({\bf 13,\overline{28}})
\oplus112({\bf 13,\overline{35}})
\oplus176({\bf 13,27})
\oplus97({\bf 13,10})
\oplus97({\bf 13,\overline{10}})
\oplus126({\bf 13,8})
\oplus24({\bf 13,1})
\oplus({\bf 11,260})
\oplus3({\bf 11,162})
\oplus({\bf 11,55})
\oplus({\bf 11,\overline{260}})
\oplus10({\bf 11,216})
\oplus25({\bf 11,154})
\oplus26({\bf 11,80})
\oplus3({\bf 11,\overline{162}})
\oplus25({\bf 11,\overline{154}})
\oplus80({\bf 11,125})
\oplus114({\bf 11,81})
\oplus61({\bf 11,28})
\oplus({\bf 11,\overline{55}})
\oplus26({\bf 11,\overline{80}})
\oplus114({\bf 11,\overline{81}})
\oplus235({\bf 11,64})
\oplus220({\bf 11,35})
\oplus61({\bf 11,\overline{28}})
\oplus220({\bf 11,\overline{35}})
\oplus342({\bf 11,27})
\oplus173({\bf 11,10})
\oplus173({\bf 11,\overline{10}})
\oplus228({\bf 11,8})
\oplus48({\bf 11,1})
\oplus4({\bf 9,260})
\oplus7({\bf 9,162})
\oplus5({\bf 9,55})
\oplus4({\bf 9,\overline{260}})
\oplus22({\bf 9,216})
\oplus51({\bf 9,154})
\oplus49({\bf 9,80})
\oplus7({\bf 9,\overline{162}})
\oplus51({\bf 9,\overline{154}})
\oplus140({\bf 9,125})
\oplus200({\bf 9,81})
\oplus95({\bf 9,28})
\oplus5({\bf 9,\overline{55}})
\oplus49({\bf 9,\overline{80}})
\oplus200({\bf 9,\overline{81}})
\oplus385({\bf 9,64})
\oplus353({\bf 9,35})
\oplus95({\bf 9,\overline{28}})
\oplus353({\bf 9,\overline{35}})
\oplus520({\bf 9,27})
\oplus272({\bf 9,10})
\oplus272({\bf 9,\overline{10}})
\oplus342({\bf 9,8})
\oplus64({\bf 9,1})
\oplus({\bf 7,143})
\oplus2({\bf 7,343})
\oplus7({\bf 7,260})
\oplus14({\bf 7,162})
\oplus7({\bf 7,55})
\oplus7({\bf 7,\overline{260}})
\oplus36({\bf 7,216})
\oplus75({\bf 7,154})
\oplus72({\bf 7,80})
\oplus({\bf 7,\overline{143}})
\oplus14({\bf 7,\overline{162}})
\oplus75({\bf 7,\overline{154}})
\oplus204({\bf 7,125})
\oplus269({\bf 7,81})
\oplus136({\bf 7,28})
\oplus7({\bf 7,\overline{55}})
\oplus72({\bf 7,\overline{80}})
\oplus269({\bf 7,\overline{81}})
\oplus509({\bf 7,64})
\oplus455({\bf 7,35})
\oplus136({\bf 7,\overline{28}})
\oplus455({\bf 7,\overline{35}})
\oplus673({\bf 7,27})
\oplus333({\bf 7,10})
\oplus333({\bf 7,\overline{10}})
\oplus426({\bf 7,8})
\oplus87({\bf 7,1})
\oplus({\bf 5,280})
\oplus({\bf 5,143})
\oplus({\bf 5,343})
\oplus11({\bf 5,260})
\oplus15({\bf 5,162})
\oplus10({\bf 5,55})
\oplus({\bf 5,\overline{280}})
\oplus11({\bf 5,\overline{260}})
\oplus43({\bf 5,216})
\oplus88({\bf 5,154})
\oplus81({\bf 5,80})
\oplus({\bf 5,\overline{143}})
\oplus15({\bf 5,\overline{162}})
\oplus88({\bf 5,\overline{154}})
\oplus216({\bf 5,125})
\oplus294({\bf 5,81})
\oplus137({\bf 5,28})
\oplus10({\bf 5,\overline{55}})
\oplus81({\bf 5,\overline{80}})
\oplus294({\bf 5,\overline{81}})
\oplus533({\bf 5,64})
\oplus476({\bf 5,35})
\oplus137({\bf 5,\overline{28}})
\oplus476({\bf 5,\overline{35}})
\oplus675({\bf 5,27})
\oplus349({\bf 5,10})
\oplus349({\bf 5,\overline{10}})
\oplus428({\bf 5,8})
\oplus78({\bf 5,1})
\oplus({\bf 3,280})
\oplus({\bf 3,143})
\oplus3({\bf 3,343})
\oplus8({\bf 3,260})
\oplus16({\bf 3,162})
\oplus6({\bf 3,55})
\oplus({\bf 3,\overline{280}})
\oplus8({\bf 3,\overline{260}})
\oplus36({\bf 3,216})
\oplus70({\bf 3,154})
\oplus65({\bf 3,80})
\oplus({\bf 3,\overline{143}})
\oplus16({\bf 3,\overline{162}})
\oplus70({\bf 3,\overline{154}})
\oplus179({\bf 3,125})
\oplus224({\bf 3,81})
\oplus115({\bf 3,28})
\oplus6({\bf 3,\overline{55}})
\oplus65({\bf 3,\overline{80}})
\oplus224({\bf 3,\overline{81}})
\oplus412({\bf 3,64})
\oplus361({\bf 3,35})
\oplus115({\bf 3,\overline{28}})
\oplus361({\bf 3,\overline{35}})
\oplus526({\bf 3,27})
\oplus253({\bf 3,10})
\oplus253({\bf 3,\overline{10}})
\oplus322({\bf 3,8})
\oplus66({\bf 3,1})
\oplus({\bf 1,143})
\oplus({\bf 1,343})
\oplus4({\bf 1,260})
\oplus4({\bf 1,162})
\oplus5({\bf 1,55})
\oplus4({\bf 1,\overline{260}})
\oplus14({\bf 1,216})
\oplus28({\bf 1,154})
\oplus25({\bf 1,80})
\oplus({\bf 1,\overline{143}})
\oplus4({\bf 1,\overline{162}})
\oplus28({\bf 1,\overline{154}})
\oplus63({\bf 1,125})
\oplus90({\bf 1,81})
\oplus36({\bf 1,28})
\oplus5({\bf 1,\overline{55}})
\oplus25({\bf 1,\overline{80}})
\oplus90({\bf 1,\overline{81}})
\oplus156({\bf 1,64})
\oplus138({\bf 1,35})
\oplus36({\bf 1,\overline{28}})
\oplus138({\bf 1,\overline{35}})
\oplus185({\bf 1,27})
\oplus103({\bf 1,10})
\oplus103({\bf 1,\overline{10}})
\oplus121({\bf 1,8})
\oplus19({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{usp}_{4}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_8\supset\mathfrak{usp}_{4}$(S)}
}
\label{Table:Branching-rules-E8_C2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E8_C2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{usp}_{4}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 248}$&=&
$({\bf 154})
\oplus({\bf 84})
\oplus({\bf 10})$\\
%
${\bf 3875}$&=&
$2({\bf 625})
\oplus({\bf 429})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus2({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus2({\bf 105})
\oplus({\bf 81})
\oplus({\bf 30})
\oplus2({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 5})$\\
%
${\bf 27000}$&=&
$({\bf 1330})
\oplus({\bf 285})
\oplus({\bf 1326})
\oplus({\bf 1190})
\oplus2({\bf 935})
\oplus({\bf 595})
\oplus({\bf 204})
\oplus({\bf 455'})
\oplus3({\bf 810})
\oplus3({\bf 770})
\oplus4({\bf 625})
\oplus2({\bf 405})
\oplus3({\bf 140''})
\oplus2({\bf 429})
\oplus3({\bf 455})
\oplus6({\bf 390})
\oplus3({\bf 260})
\oplus3({\bf 91})
\oplus4({\bf 165})
\oplus4({\bf 231})
\oplus8({\bf 220})
\oplus5({\bf 154})
\oplus4({\bf 55})
\oplus2({\bf 84})
\oplus5({\bf 105})
\oplus3({\bf 81})
\oplus3({\bf 30})
\oplus5({\bf 35'})
\oplus2({\bf 35})
\oplus3({\bf 14})
\oplus2({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 30380}$&=&
$({\bf 836})
\oplus({\bf 1326})
\oplus2({\bf 1190})
\oplus2({\bf 935})
\oplus2({\bf 595})
\oplus({\bf 715})
\oplus({\bf 810})
\oplus4({\bf 770})
\oplus3({\bf 625})
\oplus4({\bf 405})
\oplus2({\bf 286})
\oplus2({\bf 429})
\oplus6({\bf 455})
\oplus6({\bf 390})
\oplus7({\bf 260})
\oplus2({\bf 91})
\oplus2({\bf 165})
\oplus6({\bf 231})
\oplus6({\bf 220})
\oplus7({\bf 154})
\oplus2({\bf 55})
\oplus5({\bf 84})
\oplus6({\bf 105})
\oplus7({\bf 81})
\oplus2({\bf 30})
\oplus2({\bf 35'})
\oplus5({\bf 35})
\oplus3({\bf 10})$\\
%
${\bf 147250}$&=&
$({\bf 2401})
\oplus({\bf 1820'})
\oplus({\bf 1134})
\oplus({\bf 385})
\oplus({\bf 2090})
\oplus3({\bf 1995})
\oplus3({\bf 1729})
\oplus4({\bf 1330})
\oplus3({\bf 836})
\oplus2({\bf 285})
\oplus({\bf 1105})
\oplus2({\bf 1309})
\oplus5({\bf 1326})
\oplus8({\bf 1190})
\oplus10({\bf 935})
\oplus7({\bf 595})
\oplus3({\bf 204})
\oplus({\bf 455'})
\oplus5({\bf 715})
\oplus9({\bf 810})
\oplus14({\bf 770})
\oplus17({\bf 625})
\oplus13({\bf 405})
\oplus5({\bf 140''})
\oplus4({\bf 286})
\oplus11({\bf 429})
\oplus18({\bf 455})
\oplus22({\bf 390})
\oplus18({\bf 260})
\oplus7({\bf 91})
\oplus10({\bf 165})
\oplus17({\bf 231})
\oplus23({\bf 220})
\oplus19({\bf 154})
\oplus9({\bf 55})
\oplus10({\bf 84})
\oplus19({\bf 105})
\oplus16({\bf 81})
\oplus7({\bf 30})
\oplus9({\bf 35'})
\oplus11({\bf 35})
\oplus5({\bf 14})
\oplus3({\bf 10})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 779247}$&=&
$2({\bf 3220})
\oplus2({\bf 2415})
\oplus2({\bf 1495})
\oplus3({\bf 3080'})
\oplus5({\bf 2835})
\oplus7({\bf 2401})
\oplus9({\bf 1820'})
\oplus8({\bf 1134})
\oplus2({\bf 385})
\oplus({\bf 1615})
\oplus2({\bf 1976})
\oplus8({\bf 2090})
\oplus14({\bf 1995})
\oplus22({\bf 1729})
\oplus22({\bf 1330})
\oplus20({\bf 836})
\oplus6({\bf 285})
\oplus2({\bf 680})
\oplus6({\bf 1105})
\oplus17({\bf 1309})
\oplus29({\bf 1326})
\oplus44({\bf 1190})
\oplus46({\bf 935})
\oplus38({\bf 595})
\oplus13({\bf 204})
\oplus6({\bf 455'})
\oplus23({\bf 715})
\oplus43({\bf 810})
\oplus66({\bf 770})
\oplus72({\bf 625})
\oplus59({\bf 405})
\oplus19({\bf 140''})
\oplus22({\bf 286})
\oplus51({\bf 429})
\oplus81({\bf 455})
\oplus90({\bf 390})
\oplus76({\bf 260})
\oplus27({\bf 91})
\oplus31({\bf 165})
\oplus73({\bf 231})
\oplus87({\bf 220})
\oplus79({\bf 154})
\oplus27({\bf 55})
\oplus45({\bf 84})
\oplus68({\bf 105})
\oplus66({\bf 81})
\oplus22({\bf 30})
\oplus30({\bf 35'})
\oplus40({\bf 35})
\oplus14({\bf 14})
\oplus17({\bf 10})
\oplus7({\bf 5})$\\
%
${\bf 1763125}$&=&
$({\bf 5355})
\oplus({\bf 2430})
\oplus({\bf 5775})
\oplus({\bf 5100})
\oplus3({\bf 4200})
\oplus3({\bf 3125})
\oplus3({\bf 1925})
\oplus({\bf 650})
\oplus({\bf 4370})
\oplus({\bf 4485})
\oplus5({\bf 4301})
\oplus7({\bf 3864})
\oplus11({\bf 3220})
\oplus9({\bf 2415})
\oplus10({\bf 1495})
\oplus2({\bf 506})
\oplus({\bf 1330'})
\oplus3({\bf 2835'})
\oplus7({\bf 3094})
\oplus12({\bf 3080'})
\oplus19({\bf 2835})
\oplus29({\bf 2401})
\oplus25({\bf 1820'})
\oplus22({\bf 1134})
\oplus8({\bf 385})
\oplus4({\bf 1615})
\oplus11({\bf 1976})
\oplus26({\bf 2090})
\oplus36({\bf 1995})
\oplus53({\bf 1729})
\oplus50({\bf 1330})
\oplus42({\bf 836})
\oplus12({\bf 285})
\oplus8({\bf 680})
\oplus18({\bf 1105})
\oplus42({\bf 1309})
\oplus64({\bf 1326})
\oplus86({\bf 1190})
\oplus84({\bf 935})
\oplus69({\bf 595})
\oplus22({\bf 204})
\oplus14({\bf 455'})
\oplus45({\bf 715})
\oplus77({\bf 810})
\oplus114({\bf 770})
\oplus108({\bf 625})
\oplus93({\bf 405})
\oplus30({\bf 140''})
\oplus39({\bf 286})
\oplus77({\bf 429})
\oplus124({\bf 455})
\oplus128({\bf 390})
\oplus107({\bf 260})
\oplus35({\bf 91})
\oplus46({\bf 165})
\oplus100({\bf 231})
\oplus113({\bf 220})
\oplus103({\bf 154})
\oplus32({\bf 55})
\oplus63({\bf 84})
\oplus82({\bf 105})
\oplus83({\bf 81})
\oplus29({\bf 30})
\oplus31({\bf 35'})
\oplus47({\bf 35})
\oplus14({\bf 14})
\oplus23({\bf 10})
\oplus6({\bf 5})$\\
%
${\bf 2450240}$&=&
$({\bf 819})
\oplus({\bf 5100})
\oplus2({\bf 4200})
\oplus3({\bf 3125})
\oplus2({\bf 1925})
\oplus({\bf 650})
\oplus2({\bf 4485})
\oplus3({\bf 4301})
\oplus9({\bf 3864})
\oplus10({\bf 3220})
\oplus14({\bf 2415})
\oplus8({\bf 1495})
\oplus5({\bf 506})
\oplus({\bf 2835'})
\oplus7({\bf 3094})
\oplus12({\bf 3080'})
\oplus24({\bf 2835})
\oplus31({\bf 2401})
\oplus35({\bf 1820'})
\oplus26({\bf 1134})
\oplus13({\bf 385})
\oplus2({\bf 969})
\oplus4({\bf 1615})
\oplus16({\bf 1976})
\oplus31({\bf 2090})
\oplus57({\bf 1995})
\oplus70({\bf 1729})
\oplus79({\bf 1330})
\oplus55({\bf 836})
\oplus26({\bf 285})
\oplus5({\bf 680})
\oplus24({\bf 1105})
\oplus51({\bf 1309})
\oplus93({\bf 1326})
\oplus120({\bf 1190})
\oplus132({\bf 935})
\oplus96({\bf 595})
\oplus41({\bf 204})
\oplus28({\bf 455'})
\oplus66({\bf 715})
\oplus129({\bf 810})
\oplus170({\bf 770})
\oplus190({\bf 625})
\oplus138({\bf 405})
\oplus61({\bf 140''})
\oplus47({\bf 286})
\oplus127({\bf 429})
\oplus185({\bf 455})
\oplus217({\bf 390})
\oplus164({\bf 260})
\oplus69({\bf 91})
\oplus92({\bf 165})
\oplus162({\bf 231})
\oplus211({\bf 220})
\oplus163({\bf 154})
\oplus73({\bf 55})
\oplus84({\bf 84})
\oplus148({\bf 105})
\oplus125({\bf 81})
\oplus60({\bf 30})
\oplus77({\bf 35'})
\oplus76({\bf 35})
\oplus42({\bf 14})
\oplus22({\bf 10})
\oplus19({\bf 5})
\oplus7({\bf 1})$\\
%
${\bf 4096000}$&=&
$({\bf 3960})
\oplus({\bf 2430})
\oplus({\bf 5775})
\oplus3({\bf 5100})
\oplus5({\bf 4200})
\oplus6({\bf 3125})
\oplus5({\bf 1925})
\oplus2({\bf 650})
\oplus({\bf 4370})
\oplus3({\bf 4485})
\oplus8({\bf 4301})
\oplus15({\bf 3864})
\oplus21({\bf 3220})
\oplus23({\bf 2415})
\oplus18({\bf 1495})
\oplus7({\bf 506})
\oplus({\bf 2261})
\oplus4({\bf 2835'})
\oplus12({\bf 3094})
\oplus26({\bf 3080'})
\oplus43({\bf 2835})
\oplus57({\bf 2401})
\oplus61({\bf 1820'})
\oplus47({\bf 1134})
\oplus17({\bf 385})
\oplus2({\bf 969})
\oplus9({\bf 1615})
\oplus27({\bf 1976})
\oplus56({\bf 2090})
\oplus91({\bf 1995})
\oplus120({\bf 1729})
\oplus125({\bf 1330})
\oplus96({\bf 836})
\oplus36({\bf 285})
\oplus12({\bf 680})
\oplus41({\bf 1105})
\oplus91({\bf 1309})
\oplus152({\bf 1326})
\oplus200({\bf 1190})
\oplus208({\bf 935})
\oplus159({\bf 595})
\oplus60({\bf 204})
\oplus39({\bf 455'})
\oplus109({\bf 715})
\oplus198({\bf 810})
\oplus271({\bf 770})
\oplus287({\bf 625})
\oplus222({\bf 405})
\oplus84({\bf 140''})
\oplus84({\bf 286})
\oplus197({\bf 429})
\oplus297({\bf 455})
\oplus329({\bf 390})
\oplus260({\bf 260})
\oplus99({\bf 91})
\oplus128({\bf 165})
\oplus251({\bf 231})
\oplus307({\bf 220})
\oplus253({\bf 154})
\oplus98({\bf 55})
\oplus138({\bf 84})
\oplus220({\bf 105})
\oplus199({\bf 81})
\oplus80({\bf 30})
\oplus101({\bf 35'})
\oplus118({\bf 35})
\oplus51({\bf 14})
\oplus43({\bf 10})
\oplus23({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 4881384}$&=&
$3({\bf 6561})
\oplus({\bf 5355})
\oplus3({\bf 3960})
\oplus({\bf 2430})
\oplus2({\bf 819})
\oplus2({\bf 6175})
\oplus3({\bf 5775})
\oplus7({\bf 5100})
\oplus9({\bf 4200})
\oplus12({\bf 3125})
\oplus7({\bf 1925})
\oplus4({\bf 650})
\oplus({\bf 3910})
\oplus2({\bf 4370})
\oplus9({\bf 4485})
\oplus15({\bf 4301})
\oplus26({\bf 3864})
\oplus30({\bf 3220})
\oplus36({\bf 2415})
\oplus22({\bf 1495})
\oplus13({\bf 506})
\oplus2({\bf 2261})
\oplus6({\bf 2835'})
\oplus19({\bf 3094})
\oplus35({\bf 3080'})
\oplus60({\bf 2835})
\oplus72({\bf 2401})
\oplus78({\bf 1820'})
\oplus54({\bf 1134})
\oplus24({\bf 385})
\oplus6({\bf 969})
\oplus13({\bf 1615})
\oplus41({\bf 1976})
\oplus70({\bf 2090})
\oplus118({\bf 1995})
\oplus137({\bf 1729})
\oplus150({\bf 1330})
\oplus103({\bf 836})
\oplus48({\bf 285})
\oplus12({\bf 680})
\oplus52({\bf 1105})
\oplus100({\bf 1309})
\oplus173({\bf 1326})
\oplus212({\bf 1190})
\oplus227({\bf 935})
\oplus161({\bf 595})
\oplus68({\bf 204})
\oplus51({\bf 455'})
\oplus119({\bf 715})
\oplus221({\bf 810})
\oplus277({\bf 770})
\oplus304({\bf 625})
\oplus217({\bf 405})
\oplus94({\bf 140''})
\oplus79({\bf 286})
\oplus202({\bf 429})
\oplus285({\bf 455})
\oplus327({\bf 390})
\oplus242({\bf 260})
\oplus103({\bf 91})
\oplus140({\bf 165})
\oplus238({\bf 231})
\oplus306({\bf 220})
\oplus230({\bf 154})
\oplus105({\bf 55})
\oplus116({\bf 84})
\oplus209({\bf 105})
\oplus170({\bf 81})
\oplus81({\bf 30})
\oplus105({\bf 35'})
\oplus102({\bf 35})
\oplus56({\bf 14})
\oplus28({\bf 10})
\oplus25({\bf 5})
\oplus13({\bf 1})$\\
%
${\bf 6696000}$&=&
$({\bf 6561})
\oplus3({\bf 5355})
\oplus({\bf 3960})
\oplus3({\bf 2430})
\oplus({\bf 819})
\oplus2({\bf 6175})
\oplus5({\bf 5775})
\oplus8({\bf 5100})
\oplus13({\bf 4200})
\oplus13({\bf 3125})
\oplus11({\bf 1925})
\oplus3({\bf 650})
\oplus3({\bf 4370})
\oplus8({\bf 4485})
\oplus19({\bf 4301})
\oplus29({\bf 3864})
\oplus42({\bf 3220})
\oplus41({\bf 2415})
\oplus35({\bf 1495})
\oplus10({\bf 506})
\oplus({\bf 1330'})
\oplus2({\bf 2261})
\oplus10({\bf 2835'})
\oplus25({\bf 3094})
\oplus50({\bf 3080'})
\oplus78({\bf 2835})
\oplus104({\bf 2401})
\oplus101({\bf 1820'})
\oplus81({\bf 1134})
\oplus29({\bf 385})
\oplus3({\bf 969})
\oplus18({\bf 1615})
\oplus46({\bf 1976})
\oplus98({\bf 2090})
\oplus149({\bf 1995})
\oplus197({\bf 1729})
\oplus194({\bf 1330})
\oplus154({\bf 836})
\oplus52({\bf 285})
\oplus24({\bf 680})
\oplus69({\bf 1105})
\oplus151({\bf 1309})
\oplus238({\bf 1326})
\oplus313({\bf 1190})
\oplus314({\bf 935})
\oplus244({\bf 595})
\oplus86({\bf 204})
\oplus59({\bf 455'})
\oplus169({\bf 715})
\oplus292({\bf 810})
\oplus406({\bf 770})
\oplus412({\bf 625})
\oplus327({\bf 405})
\oplus116({\bf 140''})
\oplus132({\bf 286})
\oplus287({\bf 429})
\oplus434({\bf 455})
\oplus465({\bf 390})
\oplus373({\bf 260})
\oplus134({\bf 91})
\oplus175({\bf 165})
\oplus355({\bf 231})
\oplus417({\bf 220})
\oplus355({\bf 154})
\oplus127({\bf 55})
\oplus201({\bf 84})
\oplus297({\bf 105})
\oplus278({\bf 81})
\oplus104({\bf 30})
\oplus127({\bf 35'})
\oplus161({\bf 35})
\oplus61({\bf 14})
\oplus64({\bf 10})
\oplus27({\bf 5})
\oplus4({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_8\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-E8_A1-1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E8_A1-1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 248}$&=&
$({\bf 47})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 3})$\\
%
${\bf 3875}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus2({\bf 51})
\oplus4({\bf 49})
\oplus3({\bf 47})
\oplus5({\bf 45})
\oplus3({\bf 43})
\oplus5({\bf 41})
\oplus4({\bf 39})
\oplus7({\bf 37})
\oplus4({\bf 35})
\oplus6({\bf 33})
\oplus5({\bf 31})
\oplus7({\bf 29})
\oplus5({\bf 27})
\oplus7({\bf 25})
\oplus4({\bf 23})
\oplus7({\bf 21})
\oplus4({\bf 19})
\oplus6({\bf 17})
\oplus3({\bf 15})
\oplus6({\bf 13})
\oplus2({\bf 11})
\oplus4({\bf 9})
\oplus({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 27000}$&=&
$({\bf 93})
\oplus({\bf 89})
\oplus2({\bf 85})
\oplus({\bf 83})
\oplus3({\bf 81})
\oplus2({\bf 79})
\oplus4({\bf 77})
\oplus3({\bf 75})
\oplus6({\bf 73})
\oplus5({\bf 71})
\oplus8({\bf 69})
\oplus7({\bf 67})
\oplus11({\bf 65})
\oplus9({\bf 63})
\oplus14({\bf 61})
\oplus12({\bf 59})
\oplus18({\bf 57})
\oplus15({\bf 55})
\oplus21({\bf 53})
\oplus18({\bf 51})
\oplus25({\bf 49})
\oplus22({\bf 47})
\oplus28({\bf 45})
\oplus24({\bf 43})
\oplus31({\bf 41})
\oplus27({\bf 39})
\oplus34({\bf 37})
\oplus28({\bf 35})
\oplus35({\bf 33})
\oplus28({\bf 31})
\oplus36({\bf 29})
\oplus28({\bf 27})
\oplus35({\bf 25})
\oplus26({\bf 23})
\oplus33({\bf 21})
\oplus23({\bf 19})
\oplus29({\bf 17})
\oplus19({\bf 15})
\oplus25({\bf 13})
\oplus14({\bf 11})
\oplus19({\bf 9})
\oplus7({\bf 7})
\oplus13({\bf 5})
\oplus({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 30380}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus2({\bf 77})
\oplus5({\bf 75})
\oplus5({\bf 73})
\oplus7({\bf 71})
\oplus6({\bf 69})
\oplus10({\bf 67})
\oplus9({\bf 65})
\oplus13({\bf 63})
\oplus13({\bf 61})
\oplus16({\bf 59})
\oplus16({\bf 57})
\oplus21({\bf 55})
\oplus19({\bf 53})
\oplus25({\bf 51})
\oplus24({\bf 49})
\oplus29({\bf 47})
\oplus27({\bf 45})
\oplus33({\bf 43})
\oplus30({\bf 41})
\oplus36({\bf 39})
\oplus34({\bf 37})
\oplus38({\bf 35})
\oplus34({\bf 33})
\oplus40({\bf 31})
\oplus34({\bf 29})
\oplus40({\bf 27})
\oplus34({\bf 25})
\oplus37({\bf 23})
\oplus31({\bf 21})
\oplus35({\bf 19})
\oplus26({\bf 17})
\oplus30({\bf 15})
\oplus22({\bf 13})
\oplus24({\bf 11})
\oplus14({\bf 9})
\oplus17({\bf 7})
\oplus6({\bf 5})
\oplus10({\bf 3})$\\
%
${\bf 147250}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus3({\bf 97})
\oplus4({\bf 95})
\oplus5({\bf 93})
\oplus6({\bf 91})
\oplus9({\bf 89})
\oplus10({\bf 87})
\oplus12({\bf 85})
\oplus16({\bf 83})
\oplus19({\bf 81})
\oplus21({\bf 79})
\oplus27({\bf 77})
\oplus30({\bf 75})
\oplus36({\bf 73})
\oplus41({\bf 71})
\oplus47({\bf 69})
\oplus51({\bf 67})
\oplus61({\bf 65})
\oplus66({\bf 63})
\oplus73({\bf 61})
\oplus81({\bf 59})
\oplus89({\bf 57})
\oplus94({\bf 55})
\oplus105({\bf 53})
\oplus110({\bf 51})
\oplus118({\bf 49})
\oplus124({\bf 47})
\oplus132({\bf 45})
\oplus134({\bf 43})
\oplus144({\bf 41})
\oplus144({\bf 39})
\oplus149({\bf 37})
\oplus151({\bf 35})
\oplus153({\bf 33})
\oplus149({\bf 31})
\oplus153({\bf 29})
\oplus147({\bf 27})
\oplus144({\bf 25})
\oplus138({\bf 23})
\oplus133({\bf 21})
\oplus121({\bf 19})
\oplus118({\bf 17})
\oplus102({\bf 15})
\oplus93({\bf 13})
\oplus80({\bf 11})
\oplus69({\bf 9})
\oplus49({\bf 7})
\oplus41({\bf 5})
\oplus22({\bf 3})
\oplus8({\bf 1})$\\
%
${\bf 779247}$&=&
$({\bf 119})
\oplus({\bf 117})
\oplus2({\bf 115})
\oplus2({\bf 113})
\oplus4({\bf 111})
\oplus5({\bf 109})
\oplus8({\bf 107})
\oplus9({\bf 105})
\oplus14({\bf 103})
\oplus16({\bf 101})
\oplus23({\bf 99})
\oplus27({\bf 97})
\oplus36({\bf 95})
\oplus42({\bf 93})
\oplus54({\bf 91})
\oplus62({\bf 89})
\oplus78({\bf 87})
\oplus89({\bf 85})
\oplus109({\bf 83})
\oplus123({\bf 81})
\oplus147({\bf 79})
\oplus164({\bf 77})
\oplus193({\bf 75})
\oplus213({\bf 73})
\oplus247({\bf 71})
\oplus269({\bf 69})
\oplus306({\bf 67})
\oplus331({\bf 65})
\oplus372({\bf 63})
\oplus397({\bf 61})
\oplus440({\bf 59})
\oplus465({\bf 57})
\oplus509({\bf 55})
\oplus532({\bf 53})
\oplus574({\bf 51})
\oplus594({\bf 49})
\oplus634({\bf 47})
\oplus648({\bf 45})
\oplus682({\bf 43})
\oplus688({\bf 41})
\oplus718({\bf 39})
\oplus715({\bf 37})
\oplus734({\bf 35})
\oplus720({\bf 33})
\oplus731({\bf 31})
\oplus706({\bf 29})
\oplus705({\bf 27})
\oplus667({\bf 25})
\oplus656({\bf 23})
\oplus606({\bf 21})
\oplus584({\bf 19})
\oplus522({\bf 17})
\oplus490({\bf 15})
\oplus419({\bf 13})
\oplus378({\bf 11})
\oplus298({\bf 9})
\oplus251({\bf 7})
\oplus166({\bf 5})
\oplus115({\bf 3})
\oplus26({\bf 1})$\\
%
${\bf 1763125}$&=&
$({\bf 139})
\oplus({\bf 135})
\oplus({\bf 133})
\oplus2({\bf 131})
\oplus2({\bf 129})
\oplus5({\bf 127})
\oplus4({\bf 125})
\oplus8({\bf 123})
\oplus9({\bf 121})
\oplus13({\bf 119})
\oplus15({\bf 117})
\oplus23({\bf 115})
\oplus24({\bf 113})
\oplus35({\bf 111})
\oplus39({\bf 109})
\oplus52({\bf 107})
\oplus59({\bf 105})
\oplus78({\bf 103})
\oplus85({\bf 101})
\oplus109({\bf 99})
\oplus122({\bf 97})
\oplus150({\bf 95})
\oplus167({\bf 93})
\oplus204({\bf 91})
\oplus222({\bf 89})
\oplus266({\bf 87})
\oplus292({\bf 85})
\oplus341({\bf 83})
\oplus371({\bf 81})
\oplus431({\bf 79})
\oplus461({\bf 77})
\oplus528({\bf 75})
\oplus566({\bf 73})
\oplus635({\bf 71})
\oplus675({\bf 69})
\oplus754({\bf 67})
\oplus789({\bf 65})
\oplus871({\bf 63})
\oplus910({\bf 61})
\oplus989({\bf 59})
\oplus1024({\bf 57})
\oplus1106({\bf 55})
\oplus1128({\bf 53})
\oplus1207({\bf 51})
\oplus1226({\bf 49})
\oplus1292({\bf 47})
\oplus1298({\bf 45})
\oplus1360({\bf 43})
\oplus1345({\bf 41})
\oplus1395({\bf 39})
\oplus1369({\bf 37})
\oplus1398({\bf 35})
\oplus1353({\bf 33})
\oplus1372({\bf 31})
\oplus1300({\bf 29})
\oplus1302({\bf 27})
\oplus1217({\bf 25})
\oplus1194({\bf 23})
\oplus1089({\bf 21})
\oplus1057({\bf 19})
\oplus926({\bf 17})
\oplus879({\bf 15})
\oplus740({\bf 13})
\oplus673({\bf 11})
\oplus521({\bf 9})
\oplus451({\bf 7})
\oplus283({\bf 5})
\oplus208({\bf 3})
\oplus43({\bf 1})$\\
%
${\bf 2450240}$&=&
$({\bf 133})
\oplus2({\bf 129})
\oplus2({\bf 127})
\oplus4({\bf 125})
\oplus4({\bf 123})
\oplus8({\bf 121})
\oplus9({\bf 119})
\oplus15({\bf 117})
\oplus17({\bf 115})
\oplus25({\bf 113})
\oplus29({\bf 111})
\oplus43({\bf 109})
\oplus48({\bf 107})
\oplus66({\bf 105})
\oplus76({\bf 103})
\oplus99({\bf 101})
\oplus114({\bf 99})
\oplus146({\bf 97})
\oplus164({\bf 95})
\oplus205({\bf 93})
\oplus231({\bf 91})
\oplus281({\bf 89})
\oplus314({\bf 87})
\oplus376({\bf 85})
\oplus415({\bf 83})
\oplus488({\bf 81})
\oplus537({\bf 79})
\oplus619({\bf 77})
\oplus675({\bf 75})
\oplus771({\bf 73})
\oplus829({\bf 71})
\oplus935({\bf 69})
\oplus1000({\bf 67})
\oplus1110({\bf 65})
\oplus1177({\bf 63})
\oplus1294({\bf 61})
\oplus1356({\bf 59})
\oplus1474({\bf 57})
\oplus1533({\bf 55})
\oplus1645({\bf 53})
\oplus1693({\bf 51})
\oplus1802({\bf 49})
\oplus1831({\bf 47})
\oplus1927({\bf 45})
\oplus1941({\bf 43})
\oplus2016({\bf 41})
\oplus2007({\bf 39})
\oplus2065({\bf 37})
\oplus2024({\bf 35})
\oplus2058({\bf 33})
\oplus1991({\bf 31})
\oplus1995({\bf 29})
\oplus1897({\bf 27})
\oplus1877({\bf 25})
\oplus1743({\bf 23})
\oplus1695({\bf 21})
\oplus1537({\bf 19})
\oplus1459({\bf 17})
\oplus1273({\bf 15})
\oplus1177({\bf 13})
\oplus963({\bf 11})
\oplus850({\bf 9})
\oplus624({\bf 7})
\oplus492({\bf 5})
\oplus256({\bf 3})
\oplus122({\bf 1})$\\
%
${\bf 4096000}$&=&
$({\bf 137})
\oplus({\bf 135})
\oplus({\bf 133})
\oplus3({\bf 131})
\oplus4({\bf 129})
\oplus6({\bf 127})
\oplus9({\bf 125})
\oplus12({\bf 123})
\oplus16({\bf 121})
\oplus23({\bf 119})
\oplus30({\bf 117})
\oplus38({\bf 115})
\oplus51({\bf 113})
\oplus64({\bf 111})
\oplus80({\bf 109})
\oplus101({\bf 107})
\oplus124({\bf 105})
\oplus151({\bf 103})
\oplus185({\bf 101})
\oplus221({\bf 99})
\oplus262({\bf 97})
\oplus313({\bf 95})
\oplus367({\bf 93})
\oplus427({\bf 91})
\oplus497({\bf 89})
\oplus571({\bf 87})
\oplus653({\bf 85})
\oplus746({\bf 83})
\oplus842({\bf 81})
\oplus945({\bf 79})
\oplus1060({\bf 77})
\oplus1178({\bf 75})
\oplus1301({\bf 73})
\oplus1435({\bf 71})
\oplus1569({\bf 69})
\oplus1707({\bf 67})
\oplus1853({\bf 65})
\oplus1995({\bf 63})
\oplus2138({\bf 61})
\oplus2286({\bf 59})
\oplus2425({\bf 57})
\oplus2559({\bf 55})
\oplus2694({\bf 53})
\oplus2815({\bf 51})
\oplus2927({\bf 49})
\oplus3034({\bf 47})
\oplus3120({\bf 45})
\oplus3192({\bf 43})
\oplus3255({\bf 41})
\oplus3293({\bf 39})
\oplus3311({\bf 37})
\oplus3316({\bf 35})
\oplus3292({\bf 33})
\oplus3245({\bf 31})
\oplus3184({\bf 29})
\oplus3091({\bf 27})
\oplus2975({\bf 25})
\oplus2844({\bf 23})
\oplus2682({\bf 21})
\oplus2498({\bf 19})
\oplus2302({\bf 17})
\oplus2079({\bf 15})
\oplus1837({\bf 13})
\oplus1588({\bf 11})
\oplus1316({\bf 9})
\oplus1033({\bf 7})
\oplus750({\bf 5})
\oplus451({\bf 3})
\oplus148({\bf 1})$\\
%
${\bf 4881384}$&=&
$({\bf 145})
\oplus2({\bf 141})
\oplus({\bf 139})
\oplus4({\bf 137})
\oplus3({\bf 135})
\oplus7({\bf 133})
\oplus8({\bf 131})
\oplus13({\bf 129})
\oplus14({\bf 127})
\oplus23({\bf 125})
\oplus26({\bf 123})
\oplus39({\bf 121})
\oplus43({\bf 119})
\oplus62({\bf 117})
\oplus70({\bf 115})
\oplus96({\bf 113})
\oplus108({\bf 111})
\oplus142({\bf 109})
\oplus161({\bf 107})
\oplus206({\bf 105})
\oplus232({\bf 103})
\oplus289({\bf 101})
\oplus325({\bf 99})
\oplus397({\bf 97})
\oplus442({\bf 95})
\oplus530({\bf 93})
\oplus588({\bf 91})
\oplus694({\bf 89})
\oplus762({\bf 87})
\oplus887({\bf 85})
\oplus968({\bf 83})
\oplus1112({\bf 81})
\oplus1203({\bf 79})
\oplus1364({\bf 77})
\oplus1467({\bf 75})
\oplus1643({\bf 73})
\oplus1752({\bf 71})
\oplus1940({\bf 69})
\oplus2053({\bf 67})
\oplus2251({\bf 65})
\oplus2360({\bf 63})
\oplus2562({\bf 61})
\oplus2663({\bf 59})
\oplus2863({\bf 57})
\oplus2949({\bf 55})
\oplus3139({\bf 53})
\oplus3205({\bf 51})
\oplus3377({\bf 49})
\oplus3414({\bf 47})
\oplus3562({\bf 45})
\oplus3565({\bf 43})
\oplus3682({\bf 41})
\oplus3641({\bf 39})
\oplus3722({\bf 37})
\oplus3636({\bf 35})
\oplus3676({\bf 33})
\oplus3538({\bf 31})
\oplus3533({\bf 29})
\oplus3345({\bf 27})
\oplus3295({\bf 25})
\oplus3054({\bf 23})
\oplus2960({\bf 21})
\oplus2673({\bf 19})
\oplus2536({\bf 17})
\oplus2205({\bf 15})
\oplus2032({\bf 13})
\oplus1668({\bf 11})
\oplus1465({\bf 9})
\oplus1071({\bf 7})
\oplus850({\bf 5})
\oplus440({\bf 3})
\oplus209({\bf 1})$\\
%
${\bf 6696000}$&=&
$({\bf 143})
\oplus({\bf 141})
\oplus2({\bf 139})
\oplus2({\bf 137})
\oplus5({\bf 135})
\oplus6({\bf 133})
\oplus10({\bf 131})
\oplus12({\bf 129})
\oplus19({\bf 127})
\oplus23({\bf 125})
\oplus34({\bf 123})
\oplus41({\bf 121})
\oplus57({\bf 119})
\oplus69({\bf 117})
\oplus92({\bf 115})
\oplus110({\bf 113})
\oplus142({\bf 111})
\oplus169({\bf 109})
\oplus213({\bf 107})
\oplus250({\bf 105})
\oplus308({\bf 103})
\oplus358({\bf 101})
\oplus434({\bf 99})
\oplus499({\bf 97})
\oplus594({\bf 95})
\oplus676({\bf 93})
\oplus793({\bf 91})
\oplus895({\bf 89})
\oplus1035({\bf 87})
\oplus1156({\bf 85})
\oplus1320({\bf 83})
\oplus1461({\bf 81})
\oplus1649({\bf 79})
\oplus1808({\bf 77})
\oplus2017({\bf 75})
\oplus2192({\bf 73})
\oplus2420({\bf 71})
\oplus2605({\bf 69})
\oplus2846({\bf 67})
\oplus3037({\bf 65})
\oplus3285({\bf 63})
\oplus3473({\bf 61})
\oplus3719({\bf 59})
\oplus3896({\bf 57})
\oplus4132({\bf 55})
\oplus4288({\bf 53})
\oplus4503({\bf 51})
\oplus4627({\bf 49})
\oplus4811({\bf 47})
\oplus4894({\bf 45})
\oplus5037({\bf 43})
\oplus5068({\bf 41})
\oplus5160({\bf 39})
\oplus5132({\bf 37})
\oplus5166({\bf 35})
\oplus5072({\bf 33})
\oplus5042({\bf 31})
\oplus4878({\bf 29})
\oplus4781({\bf 27})
\oplus4546({\bf 25})
\oplus4382({\bf 23})
\oplus4078({\bf 21})
\oplus3851({\bf 19})
\oplus3483({\bf 17})
\oplus3198({\bf 15})
\oplus2774({\bf 13})
\oplus2442({\bf 11})
\oplus1974({\bf 9})
\oplus1605({\bf 7})
\oplus1106({\bf 5})
\oplus714({\bf 3})
\oplus200({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_8\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-E8_A1-2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E8_A1-2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 248}$&=&
$({\bf 39})
\oplus({\bf 35})
\oplus({\bf 29})
\oplus({\bf 27})
\oplus2({\bf 23})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 3875}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus({\bf 51})
\oplus3({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus3({\bf 43})
\oplus5({\bf 41})
\oplus5({\bf 39})
\oplus7({\bf 37})
\oplus5({\bf 35})
\oplus8({\bf 33})
\oplus6({\bf 31})
\oplus9({\bf 29})
\oplus7({\bf 27})
\oplus10({\bf 25})
\oplus7({\bf 23})
\oplus10({\bf 21})
\oplus7({\bf 19})
\oplus9({\bf 17})
\oplus6({\bf 15})
\oplus9({\bf 13})
\oplus4({\bf 11})
\oplus6({\bf 9})
\oplus3({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 1})$\\
%
${\bf 27000}$&=&
$({\bf 77})
\oplus2({\bf 73})
\oplus({\bf 71})
\oplus3({\bf 69})
\oplus2({\bf 67})
\oplus5({\bf 65})
\oplus4({\bf 63})
\oplus8({\bf 61})
\oplus7({\bf 59})
\oplus12({\bf 57})
\oplus11({\bf 55})
\oplus16({\bf 53})
\oplus16({\bf 51})
\oplus22({\bf 49})
\oplus20({\bf 47})
\oplus29({\bf 45})
\oplus26({\bf 43})
\oplus35({\bf 41})
\oplus32({\bf 39})
\oplus41({\bf 37})
\oplus37({\bf 35})
\oplus46({\bf 33})
\oplus40({\bf 31})
\oplus50({\bf 29})
\oplus42({\bf 27})
\oplus51({\bf 25})
\oplus43({\bf 23})
\oplus50({\bf 21})
\oplus39({\bf 19})
\oplus47({\bf 17})
\oplus33({\bf 15})
\oplus40({\bf 13})
\oplus25({\bf 11})
\oplus31({\bf 9})
\oplus16({\bf 7})
\oplus20({\bf 5})
\oplus4({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 30380}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus({\bf 69})
\oplus4({\bf 67})
\oplus3({\bf 65})
\oplus6({\bf 63})
\oplus7({\bf 61})
\oplus9({\bf 59})
\oplus10({\bf 57})
\oplus15({\bf 55})
\oplus14({\bf 53})
\oplus21({\bf 51})
\oplus21({\bf 49})
\oplus26({\bf 47})
\oplus27({\bf 45})
\oplus35({\bf 43})
\oplus34({\bf 41})
\oplus42({\bf 39})
\oplus41({\bf 37})
\oplus48({\bf 35})
\oplus46({\bf 33})
\oplus54({\bf 31})
\oplus49({\bf 29})
\oplus57({\bf 27})
\oplus52({\bf 25})
\oplus57({\bf 23})
\oplus50({\bf 21})
\oplus55({\bf 19})
\oplus45({\bf 17})
\oplus48({\bf 15})
\oplus38({\bf 13})
\oplus39({\bf 11})
\oplus26({\bf 9})
\oplus29({\bf 7})
\oplus13({\bf 5})
\oplus15({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 147250}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus3({\bf 83})
\oplus4({\bf 81})
\oplus4({\bf 79})
\oplus8({\bf 77})
\oplus10({\bf 75})
\oplus13({\bf 73})
\oplus17({\bf 71})
\oplus22({\bf 69})
\oplus26({\bf 67})
\oplus35({\bf 65})
\oplus40({\bf 63})
\oplus49({\bf 61})
\oplus59({\bf 59})
\oplus69({\bf 57})
\oplus78({\bf 55})
\oplus93({\bf 53})
\oplus103({\bf 51})
\oplus117({\bf 49})
\oplus130({\bf 47})
\oplus144({\bf 45})
\oplus154({\bf 43})
\oplus172({\bf 41})
\oplus180({\bf 39})
\oplus192({\bf 37})
\oplus202({\bf 35})
\oplus212({\bf 33})
\oplus213({\bf 31})
\oplus223({\bf 29})
\oplus221({\bf 27})
\oplus222({\bf 25})
\oplus217({\bf 23})
\oplus213({\bf 21})
\oplus199({\bf 19})
\oplus194({\bf 17})
\oplus173({\bf 15})
\oplus158({\bf 13})
\oplus138({\bf 11})
\oplus118({\bf 9})
\oplus88({\bf 7})
\oplus71({\bf 5})
\oplus39({\bf 3})
\oplus14({\bf 1})$\\
%
${\bf 779247}$&=&
$({\bf 99})
\oplus({\bf 97})
\oplus3({\bf 95})
\oplus4({\bf 93})
\oplus7({\bf 91})
\oplus9({\bf 89})
\oplus15({\bf 87})
\oplus19({\bf 85})
\oplus28({\bf 83})
\oplus35({\bf 81})
\oplus50({\bf 79})
\oplus61({\bf 77})
\oplus81({\bf 75})
\oplus98({\bf 73})
\oplus126({\bf 71})
\oplus149({\bf 69})
\oplus185({\bf 67})
\oplus215({\bf 65})
\oplus261({\bf 63})
\oplus298({\bf 61})
\oplus353({\bf 59})
\oplus396({\bf 57})
\oplus459({\bf 55})
\oplus507({\bf 53})
\oplus575({\bf 51})
\oplus625({\bf 49})
\oplus697({\bf 47})
\oplus745({\bf 45})
\oplus815({\bf 43})
\oplus857({\bf 41})
\oplus922({\bf 39})
\oplus953({\bf 37})
\oplus1006({\bf 35})
\oplus1021({\bf 33})
\oplus1059({\bf 31})
\oplus1054({\bf 29})
\oplus1072({\bf 27})
\oplus1043({\bf 25})
\oplus1039({\bf 23})
\oplus984({\bf 21})
\oplus956({\bf 19})
\oplus875({\bf 17})
\oplus824({\bf 15})
\oplus720({\bf 13})
\oplus647({\bf 11})
\oplus523({\bf 9})
\oplus435({\bf 7})
\oplus297({\bf 5})
\oplus197({\bf 3})
\oplus51({\bf 1})$\\
%
${\bf 1763125}$&=&
$({\bf 115})
\oplus2({\bf 111})
\oplus2({\bf 109})
\oplus4({\bf 107})
\oplus5({\bf 105})
\oplus10({\bf 103})
\oplus10({\bf 101})
\oplus18({\bf 99})
\oplus22({\bf 97})
\oplus32({\bf 95})
\oplus39({\bf 93})
\oplus57({\bf 91})
\oplus66({\bf 89})
\oplus91({\bf 87})
\oplus108({\bf 85})
\oplus141({\bf 83})
\oplus165({\bf 81})
\oplus212({\bf 79})
\oplus242({\bf 77})
\oplus302({\bf 75})
\oplus346({\bf 73})
\oplus417({\bf 71})
\oplus471({\bf 69})
\oplus562({\bf 67})
\oplus621({\bf 65})
\oplus726({\bf 63})
\oplus800({\bf 61})
\oplus913({\bf 59})
\oplus993({\bf 57})
\oplus1121({\bf 55})
\oplus1196({\bf 53})
\oplus1330({\bf 51})
\oplus1408({\bf 49})
\oplus1534({\bf 47})
\oplus1603({\bf 45})
\oplus1728({\bf 43})
\oplus1772({\bf 41})
\oplus1883({\bf 39})
\oplus1909({\bf 37})
\oplus1991({\bf 35})
\oplus1986({\bf 33})
\oplus2045({\bf 31})
\oplus1996({\bf 29})
\oplus2021({\bf 27})
\oplus1939({\bf 25})
\oplus1920({\bf 23})
\oplus1794({\bf 21})
\oplus1745({\bf 19})
\oplus1570({\bf 17})
\oplus1483({\bf 15})
\oplus1280({\bf 13})
\oplus1154({\bf 11})
\oplus919({\bf 9})
\oplus778({\bf 7})
\oplus511({\bf 5})
\oplus354({\bf 3})
\oplus87({\bf 1})$\\
%
${\bf 2450240}$&=&
$2({\bf 109})
\oplus({\bf 107})
\oplus4({\bf 105})
\oplus5({\bf 103})
\oplus9({\bf 101})
\oplus12({\bf 99})
\oplus21({\bf 97})
\oplus25({\bf 95})
\oplus40({\bf 93})
\oplus49({\bf 91})
\oplus72({\bf 89})
\oplus88({\bf 87})
\oplus122({\bf 85})
\oplus146({\bf 83})
\oplus194({\bf 81})
\oplus232({\bf 79})
\oplus296({\bf 77})
\oplus348({\bf 75})
\oplus434({\bf 73})
\oplus500({\bf 71})
\oplus609({\bf 69})
\oplus695({\bf 67})
\oplus824({\bf 65})
\oplus927({\bf 63})
\oplus1081({\bf 61})
\oplus1196({\bf 59})
\oplus1369({\bf 57})
\oplus1497({\bf 55})
\oplus1681({\bf 53})
\oplus1811({\bf 51})
\oplus2006({\bf 49})
\oplus2126({\bf 47})
\oplus2316({\bf 45})
\oplus2425({\bf 43})
\oplus2595({\bf 41})
\oplus2676({\bf 39})
\oplus2824({\bf 37})
\oplus2859({\bf 35})
\oplus2969({\bf 33})
\oplus2958({\bf 31})
\oplus3015({\bf 29})
\oplus2945({\bf 27})
\oplus2950({\bf 25})
\oplus2810({\bf 23})
\oplus2755({\bf 21})
\oplus2556({\bf 19})
\oplus2435({\bf 17})
\oplus2173({\bf 15})
\oplus2003({\bf 13})
\oplus1680({\bf 11})
\oplus1466({\bf 9})
\oplus1106({\bf 7})
\oplus852({\bf 5})
\oplus466({\bf 3})
\oplus200({\bf 1})$\\
%
${\bf 4096000}$&=&
$({\bf 113})
\oplus2({\bf 111})
\oplus3({\bf 109})
\oplus6({\bf 107})
\oplus9({\bf 105})
\oplus13({\bf 103})
\oplus21({\bf 101})
\oplus30({\bf 99})
\oplus41({\bf 97})
\oplus59({\bf 95})
\oplus79({\bf 93})
\oplus104({\bf 91})
\oplus139({\bf 89})
\oplus178({\bf 87})
\oplus226({\bf 85})
\oplus287({\bf 83})
\oplus355({\bf 81})
\oplus436({\bf 79})
\oplus534({\bf 77})
\oplus641({\bf 75})
\oplus764({\bf 73})
\oplus906({\bf 71})
\oplus1059({\bf 69})
\oplus1229({\bf 67})
\oplus1419({\bf 65})
\oplus1619({\bf 63})
\oplus1833({\bf 61})
\oplus2065({\bf 59})
\oplus2303({\bf 57})
\oplus2548({\bf 55})
\oplus2805({\bf 53})
\oplus3059({\bf 51})
\oplus3310({\bf 49})
\oplus3564({\bf 47})
\oplus3802({\bf 45})
\oplus4025({\bf 43})
\oplus4238({\bf 41})
\oplus4420({\bf 39})
\oplus4573({\bf 37})
\oplus4704({\bf 35})
\oplus4789({\bf 33})
\oplus4834({\bf 31})
\oplus4846({\bf 29})
\oplus4801({\bf 27})
\oplus4709({\bf 25})
\oplus4578({\bf 23})
\oplus4386({\bf 21})
\oplus4145({\bf 19})
\oplus3866({\bf 17})
\oplus3530({\bf 15})
\oplus3152({\bf 13})
\oplus2745({\bf 11})
\oplus2293({\bf 9})
\oplus1812({\bf 7})
\oplus1317({\bf 5})
\oplus795({\bf 3})
\oplus263({\bf 1})$\\
%
${\bf 4881384}$&=&
$({\bf 121})
\oplus2({\bf 117})
\oplus2({\bf 115})
\oplus6({\bf 113})
\oplus6({\bf 111})
\oplus12({\bf 109})
\oplus15({\bf 107})
\oplus26({\bf 105})
\oplus30({\bf 103})
\oplus49({\bf 101})
\oplus59({\bf 99})
\oplus87({\bf 97})
\oplus105({\bf 95})
\oplus147({\bf 93})
\oplus177({\bf 91})
\oplus236({\bf 89})
\oplus280({\bf 87})
\oplus364({\bf 85})
\oplus427({\bf 83})
\oplus539({\bf 81})
\oplus625({\bf 79})
\oplus768({\bf 77})
\oplus881({\bf 75})
\oplus1061({\bf 73})
\oplus1201({\bf 71})
\oplus1417({\bf 69})
\oplus1586({\bf 67})
\oplus1840({\bf 65})
\oplus2032({\bf 63})
\oplus2318({\bf 61})
\oplus2530({\bf 59})
\oplus2843({\bf 57})
\oplus3061({\bf 55})
\oplus3389({\bf 53})
\oplus3607({\bf 51})
\oplus3934({\bf 49})
\oplus4131({\bf 47})
\oplus4443({\bf 45})
\oplus4605({\bf 43})
\oplus4883({\bf 41})
\oplus4986({\bf 39})
\oplus5213({\bf 37})
\oplus5245({\bf 35})
\oplus5400({\bf 33})
\oplus5343({\bf 31})
\oplus5413({\bf 29})
\oplus5256({\bf 27})
\oplus5233({\bf 25})
\oplus4966({\bf 23})
\oplus4844({\bf 21})
\oplus4471({\bf 19})
\oplus4252({\bf 17})
\oplus3779({\bf 15})
\oplus3470({\bf 13})
\oplus2912({\bf 11})
\oplus2531({\bf 9})
\oplus1902({\bf 7})
\oplus1470({\bf 5})
\oplus802({\bf 3})
\oplus343({\bf 1})$\\
%
${\bf 6696000}$&=&
$({\bf 119})
\oplus({\bf 117})
\oplus3({\bf 115})
\oplus4({\bf 113})
\oplus8({\bf 111})
\oplus11({\bf 109})
\oplus19({\bf 107})
\oplus25({\bf 105})
\oplus40({\bf 103})
\oplus52({\bf 101})
\oplus76({\bf 99})
\oplus98({\bf 97})
\oplus136({\bf 95})
\oplus172({\bf 93})
\oplus230({\bf 91})
\oplus285({\bf 89})
\oplus369({\bf 87})
\oplus450({\bf 85})
\oplus566({\bf 83})
\oplus679({\bf 81})
\oplus834({\bf 79})
\oplus984({\bf 77})
\oplus1185({\bf 75})
\oplus1376({\bf 73})
\oplus1626({\bf 71})
\oplus1861({\bf 69})
\oplus2160({\bf 67})
\oplus2438({\bf 65})
\oplus2784({\bf 63})
\oplus3098({\bf 61})
\oplus3484({\bf 59})
\oplus3825({\bf 57})
\oplus4237({\bf 55})
\oplus4590({\bf 53})
\oplus5012({\bf 51})
\oplus5356({\bf 49})
\oplus5766({\bf 47})
\oplus6077({\bf 45})
\oplus6450({\bf 43})
\oplus6702({\bf 41})
\oplus7011({\bf 39})
\oplus7179({\bf 37})
\oplus7397({\bf 35})
\oplus7455({\bf 33})
\oplus7560({\bf 31})
\oplus7487({\bf 29})
\oplus7460({\bf 27})
\oplus7243({\bf 25})
\oplus7073({\bf 23})
\oplus6706({\bf 21})
\oplus6392({\bf 19})
\oplus5878({\bf 17})
\oplus5429({\bf 15})
\oplus4781({\bf 13})
\oplus4213({\bf 11})
\oplus3457({\bf 9})
\oplus2796({\bf 7})
\oplus1962({\bf 5})
\oplus1244({\bf 3})
\oplus369({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$E_8\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-E8_A1-3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-E8_A1-3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$E_8\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 248}$&=&
$({\bf 59})
\oplus({\bf 47})
\oplus({\bf 39})
\oplus({\bf 35})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 15})
\oplus({\bf 3})$\\
%
${\bf 3875}$&=&
$({\bf 93})
\oplus({\bf 85})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 73})
\oplus({\bf 71})
\oplus2({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus({\bf 63})
\oplus3({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus2({\bf 51})
\oplus4({\bf 49})
\oplus3({\bf 47})
\oplus4({\bf 45})
\oplus2({\bf 43})
\oplus4({\bf 41})
\oplus3({\bf 39})
\oplus5({\bf 37})
\oplus3({\bf 35})
\oplus4({\bf 33})
\oplus2({\bf 31})
\oplus4({\bf 29})
\oplus3({\bf 27})
\oplus5({\bf 25})
\oplus2({\bf 23})
\oplus4({\bf 21})
\oplus({\bf 19})
\oplus3({\bf 17})
\oplus2({\bf 15})
\oplus4({\bf 13})
\oplus2({\bf 9})
\oplus2({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 27000}$&=&
$({\bf 117})
\oplus({\bf 113})
\oplus({\bf 109})
\oplus2({\bf 105})
\oplus({\bf 103})
\oplus2({\bf 101})
\oplus({\bf 99})
\oplus3({\bf 97})
\oplus2({\bf 95})
\oplus4({\bf 93})
\oplus3({\bf 91})
\oplus5({\bf 89})
\oplus3({\bf 87})
\oplus6({\bf 85})
\oplus5({\bf 83})
\oplus8({\bf 81})
\oplus6({\bf 79})
\oplus9({\bf 77})
\oplus7({\bf 75})
\oplus11({\bf 73})
\oplus9({\bf 71})
\oplus13({\bf 69})
\oplus10({\bf 67})
\oplus14({\bf 65})
\oplus11({\bf 63})
\oplus17({\bf 61})
\oplus14({\bf 59})
\oplus18({\bf 57})
\oplus14({\bf 55})
\oplus19({\bf 53})
\oplus15({\bf 51})
\oplus21({\bf 49})
\oplus17({\bf 47})
\oplus22({\bf 45})
\oplus16({\bf 43})
\oplus22({\bf 41})
\oplus17({\bf 39})
\oplus23({\bf 37})
\oplus17({\bf 35})
\oplus22({\bf 33})
\oplus15({\bf 31})
\oplus21({\bf 29})
\oplus15({\bf 27})
\oplus21({\bf 25})
\oplus13({\bf 23})
\oplus18({\bf 21})
\oplus10({\bf 19})
\oplus16({\bf 17})
\oplus9({\bf 15})
\oplus14({\bf 13})
\oplus5({\bf 11})
\oplus10({\bf 9})
\oplus2({\bf 7})
\oplus8({\bf 5})
\oplus5({\bf 1})$\\
%
${\bf 30380}$&=&
$({\bf 115})
\oplus({\bf 111})
\oplus({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus({\bf 101})
\oplus2({\bf 99})
\oplus2({\bf 97})
\oplus3({\bf 95})
\oplus3({\bf 93})
\oplus5({\bf 91})
\oplus3({\bf 89})
\oplus5({\bf 87})
\oplus5({\bf 85})
\oplus7({\bf 83})
\oplus7({\bf 81})
\oplus9({\bf 79})
\oplus7({\bf 77})
\oplus10({\bf 75})
\oplus10({\bf 73})
\oplus13({\bf 71})
\oplus11({\bf 69})
\oplus15({\bf 67})
\oplus12({\bf 65})
\oplus16({\bf 63})
\oplus16({\bf 61})
\oplus19({\bf 59})
\oplus17({\bf 57})
\oplus20({\bf 55})
\oplus17({\bf 53})
\oplus22({\bf 51})
\oplus20({\bf 49})
\oplus24({\bf 47})
\oplus20({\bf 45})
\oplus24({\bf 43})
\oplus20({\bf 41})
\oplus25({\bf 39})
\oplus22({\bf 37})
\oplus25({\bf 35})
\oplus20({\bf 33})
\oplus23({\bf 31})
\oplus18({\bf 29})
\oplus24({\bf 27})
\oplus19({\bf 25})
\oplus21({\bf 23})
\oplus15({\bf 21})
\oplus18({\bf 19})
\oplus12({\bf 17})
\oplus17({\bf 15})
\oplus11({\bf 13})
\oplus12({\bf 11})
\oplus5({\bf 9})
\oplus9({\bf 7})
\oplus2({\bf 5})
\oplus7({\bf 3})$\\
%
${\bf 147250}$&=&
$({\bf 137})
\oplus({\bf 131})
\oplus({\bf 129})
\oplus({\bf 127})
\oplus2({\bf 125})
\oplus2({\bf 123})
\oplus2({\bf 121})
\oplus3({\bf 119})
\oplus4({\bf 117})
\oplus4({\bf 115})
\oplus6({\bf 113})
\oplus6({\bf 111})
\oplus7({\bf 109})
\oplus9({\bf 107})
\oplus11({\bf 105})
\oplus11({\bf 103})
\oplus14({\bf 101})
\oplus15({\bf 99})
\oplus17({\bf 97})
\oplus20({\bf 95})
\oplus23({\bf 93})
\oplus24({\bf 91})
\oplus28({\bf 89})
\oplus29({\bf 87})
\oplus33({\bf 85})
\oplus37({\bf 83})
\oplus41({\bf 81})
\oplus42({\bf 79})
\oplus47({\bf 77})
\oplus49({\bf 75})
\oplus54({\bf 73})
\oplus58({\bf 71})
\oplus62({\bf 69})
\oplus63({\bf 67})
\oplus69({\bf 65})
\oplus70({\bf 63})
\oplus75({\bf 61})
\oplus79({\bf 59})
\oplus82({\bf 57})
\oplus81({\bf 55})
\oplus87({\bf 53})
\oplus87({\bf 51})
\oplus91({\bf 49})
\oplus92({\bf 47})
\oplus93({\bf 45})
\oplus90({\bf 43})
\oplus95({\bf 41})
\oplus92({\bf 39})
\oplus93({\bf 37})
\oplus92({\bf 35})
\oplus90({\bf 33})
\oplus83({\bf 31})
\oplus86({\bf 29})
\oplus81({\bf 27})
\oplus79({\bf 25})
\oplus73({\bf 23})
\oplus69({\bf 21})
\oplus60({\bf 19})
\oplus60({\bf 17})
\oplus52({\bf 15})
\oplus47({\bf 13})
\oplus39({\bf 11})
\oplus33({\bf 9})
\oplus22({\bf 7})
\oplus21({\bf 5})
\oplus11({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 779247}$&=&
$({\bf 151})
\oplus({\bf 149})
\oplus({\bf 147})
\oplus({\bf 145})
\oplus2({\bf 143})
\oplus2({\bf 141})
\oplus4({\bf 139})
\oplus4({\bf 137})
\oplus6({\bf 135})
\oplus6({\bf 133})
\oplus9({\bf 131})
\oplus10({\bf 129})
\oplus14({\bf 127})
\oplus15({\bf 125})
\oplus19({\bf 123})
\oplus20({\bf 121})
\oplus27({\bf 119})
\oplus30({\bf 117})
\oplus37({\bf 115})
\oplus40({\bf 113})
\oplus48({\bf 111})
\oplus52({\bf 109})
\oplus63({\bf 107})
\oplus69({\bf 105})
\oplus81({\bf 103})
\oplus86({\bf 101})
\oplus100({\bf 99})
\oplus107({\bf 97})
\oplus124({\bf 95})
\oplus133({\bf 93})
\oplus150({\bf 91})
\oplus157({\bf 89})
\oplus177({\bf 87})
\oplus187({\bf 85})
\oplus209({\bf 83})
\oplus219({\bf 81})
\oplus241({\bf 79})
\oplus249({\bf 77})
\oplus272({\bf 75})
\oplus283({\bf 73})
\oplus308({\bf 71})
\oplus316({\bf 69})
\oplus338({\bf 67})
\oplus344({\bf 65})
\oplus368({\bf 63})
\oplus375({\bf 61})
\oplus398({\bf 59})
\oplus399({\bf 57})
\oplus418({\bf 55})
\oplus417({\bf 53})
\oplus436({\bf 51})
\oplus434({\bf 49})
\oplus450({\bf 47})
\oplus440({\bf 45})
\oplus450({\bf 43})
\oplus438({\bf 41})
\oplus449({\bf 39})
\oplus433({\bf 37})
\oplus437({\bf 35})
\oplus413({\bf 33})
\oplus412({\bf 31})
\oplus387({\bf 29})
\oplus386({\bf 27})
\oplus355({\bf 25})
\oplus347({\bf 23})
\oplus309({\bf 21})
\oplus298({\bf 19})
\oplus260({\bf 17})
\oplus249({\bf 15})
\oplus206({\bf 13})
\oplus187({\bf 11})
\oplus140({\bf 9})
\oplus123({\bf 7})
\oplus78({\bf 5})
\oplus60({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 1763125}$&=&
$({\bf 175})
\oplus({\bf 171})
\oplus({\bf 169})
\oplus({\bf 167})
\oplus({\bf 165})
\oplus3({\bf 163})
\oplus2({\bf 161})
\oplus4({\bf 159})
\oplus4({\bf 157})
\oplus6({\bf 155})
\oplus6({\bf 153})
\oplus10({\bf 151})
\oplus9({\bf 149})
\oplus14({\bf 147})
\oplus14({\bf 145})
\oplus19({\bf 143})
\oplus20({\bf 141})
\oplus28({\bf 139})
\oplus28({\bf 137})
\oplus37({\bf 135})
\oplus39({\bf 133})
\oplus49({\bf 131})
\oplus52({\bf 129})
\oplus66({\bf 127})
\oplus68({\bf 125})
\oplus84({\bf 123})
\oplus89({\bf 121})
\oplus106({\bf 119})
\oplus113({\bf 117})
\oplus135({\bf 115})
\oplus140({\bf 113})
\oplus165({\bf 111})
\oplus174({\bf 109})
\oplus200({\bf 107})
\oplus211({\bf 105})
\oplus243({\bf 103})
\oplus251({\bf 101})
\oplus286({\bf 99})
\oplus299({\bf 97})
\oplus334({\bf 95})
\oplus348({\bf 93})
\oplus389({\bf 91})
\oplus399({\bf 89})
\oplus442({\bf 87})
\oplus456({\bf 85})
\oplus499({\bf 83})
\oplus512({\bf 81})
\oplus559({\bf 79})
\oplus566({\bf 77})
\oplus614({\bf 75})
\oplus624({\bf 73})
\oplus668({\bf 71})
\oplus675({\bf 69})
\oplus722({\bf 67})
\oplus720({\bf 65})
\oplus766({\bf 63})
\oplus765({\bf 61})
\oplus804({\bf 59})
\oplus797({\bf 57})
\oplus836({\bf 55})
\oplus818({\bf 53})
\oplus854({\bf 51})
\oplus835({\bf 49})
\oplus861({\bf 47})
\oplus834({\bf 45})
\oplus859({\bf 43})
\oplus819({\bf 41})
\oplus839({\bf 39})
\oplus797({\bf 37})
\oplus805({\bf 35})
\oplus754({\bf 33})
\oplus761({\bf 31})
\oplus697({\bf 29})
\oplus699({\bf 27})
\oplus634({\bf 25})
\oplus623({\bf 23})
\oplus550({\bf 21})
\oplus540({\bf 19})
\oplus456({\bf 17})
\oplus442({\bf 15})
\oplus358({\bf 13})
\oplus334({\bf 11})
\oplus246({\bf 9})
\oplus225({\bf 7})
\oplus129({\bf 5})
\oplus107({\bf 3})
\oplus15({\bf 1})$\\
%
${\bf 2450240}$&=&
$({\bf 169})
\oplus({\bf 165})
\oplus({\bf 163})
\oplus2({\bf 161})
\oplus2({\bf 159})
\oplus4({\bf 157})
\oplus3({\bf 155})
\oplus6({\bf 153})
\oplus6({\bf 151})
\oplus10({\bf 149})
\oplus10({\bf 147})
\oplus15({\bf 145})
\oplus15({\bf 143})
\oplus22({\bf 141})
\oplus24({\bf 139})
\oplus32({\bf 137})
\oplus34({\bf 135})
\oplus45({\bf 133})
\oplus47({\bf 131})
\oplus62({\bf 129})
\oplus67({\bf 127})
\oplus83({\bf 125})
\oplus89({\bf 123})
\oplus109({\bf 121})
\oplus117({\bf 119})
\oplus142({\bf 117})
\oplus153({\bf 115})
\oplus180({\bf 113})
\oplus192({\bf 111})
\oplus226({\bf 109})
\oplus240({\bf 107})
\oplus279({\bf 105})
\oplus297({\bf 103})
\oplus337({\bf 101})
\oplus357({\bf 99})
\oplus405({\bf 97})
\oplus426({\bf 95})
\oplus479({\bf 93})
\oplus502({\bf 91})
\oplus556({\bf 89})
\oplus580({\bf 87})
\oplus641({\bf 85})
\oplus665({\bf 83})
\oplus728({\bf 81})
\oplus752({\bf 79})
\oplus813({\bf 77})
\oplus836({\bf 75})
\oplus903({\bf 73})
\oplus921({\bf 71})
\oplus987({\bf 69})
\oplus1001({\bf 67})
\oplus1061({\bf 65})
\oplus1072({\bf 63})
\oplus1134({\bf 61})
\oplus1136({\bf 59})
\oplus1191({\bf 57})
\oplus1185({\bf 55})
\oplus1232({\bf 53})
\oplus1219({\bf 51})
\oplus1265({\bf 49})
\oplus1237({\bf 47})
\oplus1271({\bf 45})
\oplus1234({\bf 43})
\oplus1257({\bf 41})
\oplus1212({\bf 39})
\oplus1230({\bf 37})
\oplus1166({\bf 35})
\oplus1171({\bf 33})
\oplus1098({\bf 31})
\oplus1093({\bf 29})
\oplus1011({\bf 27})
\oplus999({\bf 25})
\oplus899({\bf 23})
\oplus875({\bf 21})
\oplus770({\bf 19})
\oplus738({\bf 17})
\oplus626({\bf 15})
\oplus589({\bf 13})
\oplus462({\bf 11})
\oplus419({\bf 9})
\oplus293({\bf 7})
\oplus245({\bf 5})
\oplus117({\bf 3})
\oplus68({\bf 1})$\\
%
${\bf 4096000}$&=&
$({\bf 173})
\oplus({\bf 171})
\oplus({\bf 169})
\oplus2({\bf 167})
\oplus2({\bf 165})
\oplus3({\bf 163})
\oplus5({\bf 161})
\oplus6({\bf 159})
\oplus7({\bf 157})
\oplus10({\bf 155})
\oplus12({\bf 153})
\oplus15({\bf 151})
\oplus20({\bf 149})
\oplus24({\bf 147})
\oplus28({\bf 145})
\oplus35({\bf 143})
\oplus42({\bf 141})
\oplus50({\bf 139})
\oplus61({\bf 137})
\oplus71({\bf 135})
\oplus82({\bf 133})
\oplus97({\bf 131})
\oplus113({\bf 129})
\oplus130({\bf 127})
\oplus151({\bf 125})
\oplus171({\bf 123})
\oplus194({\bf 121})
\oplus222({\bf 119})
\oplus251({\bf 117})
\oplus282({\bf 115})
\oplus317({\bf 113})
\oplus352({\bf 111})
\oplus390({\bf 109})
\oplus435({\bf 107})
\oplus480({\bf 105})
\oplus527({\bf 103})
\oplus579({\bf 101})
\oplus630({\bf 99})
\oplus685({\bf 97})
\oplus747({\bf 95})
\oplus807({\bf 93})
\oplus868({\bf 91})
\oplus934({\bf 89})
\oplus998({\bf 87})
\oplus1065({\bf 85})
\oplus1138({\bf 83})
\oplus1206({\bf 81})
\oplus1273({\bf 79})
\oplus1344({\bf 77})
\oplus1411({\bf 75})
\oplus1478({\bf 73})
\oplus1549({\bf 71})
\oplus1611({\bf 69})
\oplus1669({\bf 67})
\oplus1730({\bf 65})
\oplus1784({\bf 63})
\oplus1834({\bf 61})
\oplus1885({\bf 59})
\oplus1923({\bf 57})
\oplus1954({\bf 55})
\oplus1986({\bf 53})
\oplus2008({\bf 51})
\oplus2023({\bf 49})
\oplus2035({\bf 47})
\oplus2032({\bf 45})
\oplus2020({\bf 43})
\oplus2008({\bf 41})
\oplus1983({\bf 39})
\oplus1949({\bf 37})
\oplus1910({\bf 35})
\oplus1855({\bf 33})
\oplus1792({\bf 31})
\oplus1729({\bf 29})
\oplus1652({\bf 27})
\oplus1566({\bf 25})
\oplus1476({\bf 23})
\oplus1371({\bf 21})
\oplus1261({\bf 19})
\oplus1153({\bf 17})
\oplus1032({\bf 15})
\oplus904({\bf 13})
\oplus776({\bf 11})
\oplus637({\bf 9})
\oplus497({\bf 7})
\oplus363({\bf 5})
\oplus219({\bf 3})
\oplus71({\bf 1})$\\
%
${\bf 4881384}$&=&
$({\bf 185})
\oplus({\bf 181})
\oplus2({\bf 177})
\oplus({\bf 175})
\oplus3({\bf 173})
\oplus3({\bf 171})
\oplus5({\bf 169})
\oplus4({\bf 167})
\oplus8({\bf 165})
\oplus8({\bf 163})
\oplus13({\bf 161})
\oplus12({\bf 159})
\oplus19({\bf 157})
\oplus19({\bf 155})
\oplus28({\bf 153})
\oplus29({\bf 151})
\oplus40({\bf 149})
\oplus42({\bf 147})
\oplus56({\bf 145})
\oplus59({\bf 143})
\oplus77({\bf 141})
\oplus82({\bf 139})
\oplus104({\bf 137})
\oplus110({\bf 135})
\oplus137({\bf 133})
\oplus147({\bf 131})
\oplus179({\bf 129})
\oplus191({\bf 127})
\oplus229({\bf 125})
\oplus244({\bf 123})
\oplus289({\bf 121})
\oplus308({\bf 119})
\oplus360({\bf 117})
\oplus383({\bf 115})
\oplus442({\bf 113})
\oplus468({\bf 111})
\oplus534({\bf 109})
\oplus566({\bf 107})
\oplus641({\bf 105})
\oplus674({\bf 103})
\oplus756({\bf 101})
\oplus793({\bf 99})
\oplus883({\bf 97})
\oplus922({\bf 95})
\oplus1019({\bf 93})
\oplus1060({\bf 91})
\oplus1161({\bf 89})
\oplus1202({\bf 87})
\oplus1309({\bf 85})
\oplus1350({\bf 83})
\oplus1460({\bf 81})
\oplus1496({\bf 79})
\oplus1607({\bf 77})
\oplus1641({\bf 75})
\oplus1753({\bf 73})
\oplus1779({\bf 71})
\oplus1887({\bf 69})
\oplus1905({\bf 67})
\oplus2009({\bf 65})
\oplus2016({\bf 63})
\oplus2115({\bf 61})
\oplus2110({\bf 59})
\oplus2198({\bf 57})
\oplus2177({\bf 55})
\oplus2255({\bf 53})
\oplus2220({\bf 51})
\oplus2286({\bf 49})
\oplus2231({\bf 47})
\oplus2282({\bf 45})
\oplus2208({\bf 43})
\oplus2245({\bf 41})
\oplus2151({\bf 39})
\oplus2172({\bf 37})
\oplus2059({\bf 35})
\oplus2062({\bf 33})
\oplus1928({\bf 31})
\oplus1915({\bf 29})
\oplus1764({\bf 27})
\oplus1736({\bf 25})
\oplus1564({\bf 23})
\oplus1521({\bf 21})
\oplus1334({\bf 19})
\oplus1280({\bf 17})
\oplus1079({\bf 15})
\oplus1012({\bf 13})
\oplus800({\bf 11})
\oplus724({\bf 9})
\oplus503({\bf 7})
\oplus423({\bf 5})
\oplus199({\bf 3})
\oplus115({\bf 1})$\\
%
${\bf 6696000}$&=&
$({\bf 183})
\oplus({\bf 179})
\oplus({\bf 177})
\oplus2({\bf 175})
\oplus2({\bf 173})
\oplus4({\bf 171})
\oplus4({\bf 169})
\oplus6({\bf 167})
\oplus7({\bf 165})
\oplus11({\bf 163})
\oplus12({\bf 161})
\oplus17({\bf 159})
\oplus19({\bf 157})
\oplus26({\bf 155})
\oplus29({\bf 153})
\oplus39({\bf 151})
\oplus44({\bf 149})
\oplus56({\bf 147})
\oplus63({\bf 145})
\oplus79({\bf 143})
\oplus89({\bf 141})
\oplus110({\bf 139})
\oplus123({\bf 137})
\oplus148({\bf 135})
\oplus165({\bf 133})
\oplus197({\bf 131})
\oplus219({\bf 129})
\oplus258({\bf 127})
\oplus285({\bf 125})
\oplus330({\bf 123})
\oplus363({\bf 121})
\oplus418({\bf 119})
\oplus458({\bf 117})
\oplus521({\bf 115})
\oplus567({\bf 113})
\oplus639({\bf 111})
\oplus692({\bf 109})
\oplus775({\bf 107})
\oplus836({\bf 105})
\oplus927({\bf 103})
\oplus993({\bf 101})
\oplus1093({\bf 99})
\oplus1166({\bf 97})
\oplus1276({\bf 95})
\oplus1354({\bf 93})
\oplus1470({\bf 91})
\oplus1550({\bf 89})
\oplus1672({\bf 87})
\oplus1756({\bf 85})
\oplus1883({\bf 83})
\oplus1966({\bf 81})
\oplus2093({\bf 79})
\oplus2172({\bf 77})
\oplus2300({\bf 75})
\oplus2376({\bf 73})
\oplus2501({\bf 71})
\oplus2567({\bf 69})
\oplus2684({\bf 67})
\oplus2738({\bf 65})
\oplus2847({\bf 63})
\oplus2890({\bf 61})
\oplus2986({\bf 59})
\oplus3009({\bf 57})
\oplus3088({\bf 55})
\oplus3092({\bf 53})
\oplus3155({\bf 51})
\oplus3138({\bf 49})
\oplus3180({\bf 47})
\oplus3135({\bf 45})
\oplus3153({\bf 43})
\oplus3084({\bf 41})
\oplus3081({\bf 39})
\oplus2986({\bf 37})
\oplus2956({\bf 35})
\oplus2831({\bf 33})
\oplus2776({\bf 31})
\oplus2627({\bf 29})
\oplus2550({\bf 27})
\oplus2375({\bf 25})
\oplus2273({\bf 23})
\oplus2072({\bf 21})
\oplus1950({\bf 19})
\oplus1732({\bf 17})
\oplus1594({\bf 15})
\oplus1356({\bf 13})
\oplus1200({\bf 11})
\oplus948({\bf 9})
\oplus783({\bf 7})
\oplus524({\bf 5})
\oplus354({\bf 3})
\oplus88({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsection{$F_4$}

\subsubsection{Rank 4 (R)}

\subsubsubsection{$\mathfrak{so}_{9}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$F_4\supset\mathfrak{so}_{9}$(R)}
}
\label{Table:Branching-rules-F4_B4}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$F_4\supset\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-F4_B4}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$F_4\supset\mathfrak{so}_{9}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 26}$&=&
$({\bf 9})
\oplus({\bf 1})
\oplus({\bf 16})$\\
%
${\bf 52}$&=&
$({\bf 36})
\oplus({\bf 16})$\\
%
${\bf 273}$&=&
$({\bf 84})
\oplus({\bf 36})
\oplus({\bf 9})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 324}$&=&
$({\bf 44})
\oplus({\bf 126})
\oplus({\bf 9})
\oplus({\bf 1})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 1053}$&=&
$({\bf 231})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 432})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 1053'}$&=&
$({\bf 495})
\oplus({\bf 126})
\oplus({\bf 432})$\\
%
${\bf 1274}$&=&
$({\bf 594})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 2652}$&=&
$({\bf 156})
\oplus({\bf 924})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 9})
\oplus({\bf 1})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 4096}$&=&
$({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 9})
\oplus({\bf 576})
\oplus({\bf 768})
\oplus({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 8424}$&=&
$({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 2560})
\oplus({\bf 768})
\oplus2({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 10829}$&=&
$({\bf 910})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus({\bf 768})
\oplus({\bf 432})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 12376}$&=&
$({\bf 4004})
\oplus({\bf 2772})
\oplus({\bf 4928})
\oplus({\bf 672})$\\
%
${\bf 16302}$&=&
$({\bf 450})
\oplus({\bf 3900})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus({\bf 924})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 9})
\oplus({\bf 1})
\oplus({\bf 1920})
\oplus({\bf 4608})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 17901}$&=&
$({\bf 2574})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 126})
\oplus({\bf 4928})
\oplus({\bf 2560})
\oplus({\bf 672})
\oplus({\bf 768})
\oplus({\bf 432})$\\
%
${\bf 19278}$&=&
$({\bf 2457})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus2({\bf 594})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 768})
\oplus2({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 19448}$&=&
$({\bf 3900})
\oplus({\bf 1980})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 768})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 29172}$&=&
$({\bf 9009})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 4928})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 768})
\oplus({\bf 432})$\\
%
${\bf 34749}$&=&
$({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus2({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 9})
\oplus({\bf 1920})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus2({\bf 576})
\oplus({\bf 672})
\oplus({\bf 768})
\oplus({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 76076}$&=&
$({\bf 2772''})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 12672'})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus({\bf 768})
\oplus({\bf 432})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 81081}$&=&
$({\bf 1122})
\oplus({\bf 12375})
\oplus({\bf 450})
\oplus({\bf 18018})
\oplus({\bf 3900})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus({\bf 924})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 9})
\oplus({\bf 1})
\oplus({\bf 5280})
\oplus({\bf 18480})
\oplus({\bf 1920})
\oplus({\bf 9504'})
\oplus({\bf 4608})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 100776}$&=&
$({\bf 22932})
\oplus({\bf 27456})
\oplus({\bf 2772'})
\oplus({\bf 34944})
\oplus({\bf 12672'})$\\
%
${\bf 106496}$&=&
$({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus2({\bf 2772})
\oplus2({\bf 1650})
\oplus({\bf 495})
\oplus2({\bf 924})
\oplus2({\bf 594})
\oplus({\bf 231})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 9504})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 4608})
\oplus2({\bf 5040})
\oplus3({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus2({\bf 768})
\oplus2({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 107406}$&=&
$({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus2({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 19712})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus2({\bf 5040})
\oplus2({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 768})
\oplus({\bf 432})$\\
%
${\bf 119119}$&=&
$({\bf 15444'})
\oplus({\bf 4004})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 4158})
\oplus2({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 24192})
\oplus({\bf 12672})
\oplus2({\bf 4928})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 672})
\oplus({\bf 768})$\\
%
${\bf 160056}$&=&
$({\bf 7700})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus2({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus2({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus2({\bf 594})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4608})
\oplus2({\bf 5040})
\oplus2({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 768})
\oplus2({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 160056'}$&=&
$({\bf 8748})
\oplus({\bf 27456})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 3900})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 126})
\oplus({\bf 24192})
\oplus({\bf 9504})
\oplus({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 672})
\oplus({\bf 768})
\oplus({\bf 432})$\\
%
${\bf 184756}$&=&
$({\bf 18018'})
\oplus({\bf 27456})
\oplus({\bf 15444'})
\oplus({\bf 4004})
\oplus({\bf 15444})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 34944})
\oplus({\bf 24192})
\oplus({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 4608})
\oplus({\bf 672})$\\
%
${\bf 205751}$&=&
$({\bf 12375})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus2({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus2({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 13200})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 4608})
\oplus2({\bf 5040})
\oplus2({\bf 2560})
\oplus2({\bf 576})
\oplus({\bf 672})
\oplus({\bf 768})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 212992}$&=&
$({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 450})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus2({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus2({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 9})
\oplus({\bf 5280})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus2({\bf 1920})
\oplus({\bf 16896})
\oplus({\bf 12672'})
\oplus2({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus2({\bf 576})
\oplus({\bf 672})
\oplus({\bf 768})
\oplus({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 226746}$&=&
$({\bf 44352})
\oplus({\bf 27456})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 1980})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 65536})
\oplus({\bf 19712})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 5040})
\oplus({\bf 2560})$\\
%
${\bf 340119}$&=&
$({\bf 71500})
\oplus({\bf 27456})
\oplus({\bf 15444'})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 34944})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 4608})
\oplus({\bf 5040})$\\
%
${\bf 342056}$&=&
$({\bf 2508})
\oplus({\bf 32725})
\oplus({\bf 1122})
\oplus({\bf 69300})
\oplus({\bf 12375})
\oplus({\bf 450})
\oplus({\bf 28314})
\oplus({\bf 18018})
\oplus({\bf 3900})
\oplus({\bf 156})
\oplus({\bf 2772'})
\oplus({\bf 924})
\oplus({\bf 44})
\oplus({\bf 126})
\oplus({\bf 9})
\oplus({\bf 1})
\oplus({\bf 12672''})
\oplus({\bf 56320})
\oplus({\bf 5280})
\oplus({\bf 59136'})
\oplus({\bf 18480})
\oplus({\bf 1920})
\oplus({\bf 9504'})
\oplus({\bf 4608})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 379848}$&=&
$({\bf 31500})
\oplus({\bf 27456})
\oplus({\bf 15444'})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus2({\bf 15444})
\oplus2({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus2({\bf 2772})
\oplus2({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 12672'})
\oplus2({\bf 12672})
\oplus2({\bf 4928})
\oplus({\bf 4608})
\oplus3({\bf 5040})
\oplus2({\bf 2560})
\oplus({\bf 768})
\oplus({\bf 432})$\\
%
${\bf 412776}$&=&
$({\bf 7140})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 46332})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 67200})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 9504'})
\oplus({\bf 16896})
\oplus({\bf 12672'})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus({\bf 768})
\oplus({\bf 432})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 420147}$&=&
$({\bf 54675})
\oplus({\bf 27027})
\oplus({\bf 15444'})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus2({\bf 15444})
\oplus2({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus2({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 594})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 13200})
\oplus2({\bf 12672})
\oplus2({\bf 4928})
\oplus({\bf 4608})
\oplus2({\bf 5040})
\oplus2({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus({\bf 768})$\\
%
${\bf 627912}$&=&
$({\bf 102816})
\oplus({\bf 175500})
\oplus({\bf 46332})
\oplus({\bf 181440})
\oplus({\bf 112320})
\oplus({\bf 9504'})$\\
%
${\bf 629356}$&=&
$({\bf 96228})
\oplus({\bf 54675})
\oplus({\bf 12375})
\oplus({\bf 23595})
\oplus({\bf 27027})
\oplus({\bf 15444'})
\oplus({\bf 4004})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 3900})
\oplus({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 156})
\oplus({\bf 4158})
\oplus({\bf 2772})
\oplus({\bf 924})
\oplus({\bf 56320})
\oplus({\bf 76032})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 13200})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})$\\
%
${\bf 787644}$&=&
$({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 8748})
\oplus({\bf 12375})
\oplus({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 60060})
\oplus({\bf 27456})
\oplus({\bf 18018})
\oplus2({\bf 25740})
\oplus({\bf 12012})
\oplus3({\bf 15444})
\oplus2({\bf 9009})
\oplus({\bf 2574})
\oplus2({\bf 3900})
\oplus2({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 2772'})
\oplus2({\bf 4158})
\oplus({\bf 1980})
\oplus2({\bf 2772})
\oplus2({\bf 1650})
\oplus({\bf 495})
\oplus2({\bf 924})
\oplus2({\bf 594})
\oplus({\bf 231})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 27648})
\oplus({\bf 67200})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 18480})
\oplus2({\bf 19712})
\oplus3({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 16896})
\oplus({\bf 13200})
\oplus2({\bf 12672'})
\oplus2({\bf 12672})
\oplus({\bf 4928})
\oplus2({\bf 4608})
\oplus3({\bf 5040})
\oplus3({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 672})
\oplus2({\bf 768})
\oplus2({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 952952}$&=&
$({\bf 20196})
\oplus({\bf 96228})
\oplus({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 12375})
\oplus2({\bf 7700})
\oplus({\bf 2772''})
\oplus({\bf 46332})
\oplus({\bf 60060})
\oplus({\bf 18018})
\oplus2({\bf 25740})
\oplus2({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 3900})
\oplus2({\bf 2457})
\oplus({\bf 910})
\oplus({\bf 4158})
\oplus2({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus2({\bf 594})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus({\bf 36})
\oplus({\bf 59136})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 99792})
\oplus({\bf 67200})
\oplus({\bf 65536})
\oplus({\bf 18480})
\oplus2({\bf 19712})
\oplus2({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 16896})
\oplus2({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4608})
\oplus2({\bf 5040})
\oplus2({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 768})
\oplus2({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 1002456}$&=&
$({\bf 23868})
\oplus({\bf 128700})
\oplus({\bf 54675})
\oplus({\bf 31500})
\oplus({\bf 8748})
\oplus({\bf 12375})
\oplus({\bf 46332})
\oplus({\bf 60060})
\oplus({\bf 27456})
\oplus({\bf 18018})
\oplus({\bf 25740})
\oplus({\bf 12012})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 2574})
\oplus({\bf 3900})
\oplus({\bf 2772'})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 924})
\oplus({\bf 126})
\oplus({\bf 78624})
\oplus({\bf 27648})
\oplus({\bf 112320})
\oplus({\bf 67200})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 18480})
\oplus({\bf 19712})
\oplus({\bf 9504})
\oplus({\bf 9504'})
\oplus({\bf 16896})
\oplus({\bf 13200})
\oplus({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4928})
\oplus({\bf 4608})
\oplus({\bf 5040})
\oplus({\bf 2560})
\oplus({\bf 672})
\oplus({\bf 768})
\oplus({\bf 432})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$F_4\supset\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}$(R)}
}
\label{Table:Branching-rules-F4_A2-A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$F_4\supset\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-F4_A2-A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$F_4\supset\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 1,8})
\oplus({\bf \overline{3},\overline{3}})
\oplus({\bf 3,3})$\\
%
${\bf 52}$&=&
$({\bf 8,1})
\oplus({\bf 1,8})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf 3,6})$\\
%
${\bf 273}$&=&
$({\bf 8,8})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})
\oplus({\bf 6,3})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf 324}$&=&
$({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})
\oplus({\bf 6,6})
\oplus({\bf 3,15})
\oplus({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf 1053}$&=&
$({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,8})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})
\oplus({\bf 15,3})
\oplus({\bf 6,15})
\oplus({\bf 6,3})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 1053'}$&=&
$({\bf 27,1})
\oplus({\bf 8,27})
\oplus({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus({\bf 15,6})
\oplus({\bf 6,15'})
\oplus({\bf 6,6})
\oplus({\bf 3,24})
\oplus({\bf 3,15})
\oplus({\bf 3,6})$\\
%
${\bf 1274}$&=&
$({\bf 10,1})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,27})
\oplus2({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf \overline{3},\overline{3}})
\oplus({\bf 15,6})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 3,15'})
\oplus({\bf 3,24})
\oplus({\bf 3,15})
\oplus2({\bf 3,6})
\oplus({\bf 3,3})$\\
%
${\bf 2652}$&=&
$({\bf 10,10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})
\oplus({\bf 15,15})
\oplus({\bf 15,3})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,24})
\oplus2({\bf 3,15})
\oplus({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 4096}$&=&
$({\bf 10,8})
\oplus({\bf \overline{10},8})
\oplus2({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus4({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})
\oplus({\bf 15,15})
\oplus({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,24})
\oplus2({\bf 6,15})
\oplus2({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus4({\bf 3,15})
\oplus3({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf 8424}$&=&
$({\bf 27,8})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus3({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus5({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})
\oplus({\bf 24,3})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus3({\bf 6,15})
\oplus2({\bf 6,6})
\oplus2({\bf 6,3})
\oplus2({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,21})
\oplus3({\bf 3,24})
\oplus5({\bf 3,15})
\oplus3({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf 10829}$&=&
$({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,27})
\oplus({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus5({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus3({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})
\oplus({\bf 24,6})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus2({\bf 15,15})
\oplus3({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus3({\bf 6,15})
\oplus3({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,60})
\oplus2({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus3({\bf 3,24})
\oplus5({\bf 3,15})
\oplus5({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 12376}$&=&
$({\bf 64,1})
\oplus({\bf 27,27})
\oplus({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,\overline{28}})
\oplus({\bf 10,27})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,64})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus3({\bf 8,27})
\oplus2({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{6},\overline{48}})
\oplus({\bf \overline{6},\overline{42}})
\oplus({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf 42,6})
\oplus({\bf 24,15'})
\oplus({\bf 24,6})
\oplus({\bf 15,60})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus({\bf 15,15})
\oplus2({\bf 15,6})
\oplus({\bf 6,48})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,24})
\oplus({\bf 6,15})
\oplus({\bf 6,6})
\oplus({\bf 3,60})
\oplus({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus({\bf 3,15})
\oplus2({\bf 3,6})$\\
%
${\bf 16302}$&=&
$({\bf 27,27})
\oplus({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,35})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},\overline{35}})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,64})
\oplus({\bf 8,35})
\oplus({\bf 8,\overline{35}})
\oplus4({\bf 8,27})
\oplus2({\bf 8,10})
\oplus2({\bf 8,\overline{10}})
\oplus4({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,125})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus2({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15},\overline{42}})
\oplus({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus3({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus2({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus3({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})
\oplus({\bf 15',15'})
\oplus({\bf 24,24})
\oplus({\bf 24,6})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus({\bf 15,24})
\oplus3({\bf 15,15})
\oplus2({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,60})
\oplus({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus2({\bf 6,15})
\oplus3({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,90})
\oplus({\bf 3,60})
\oplus2({\bf 3,42})
\oplus({\bf 3,15'})
\oplus2({\bf 3,24})
\oplus3({\bf 3,15})
\oplus2({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 17901}$&=&
$({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus2({\bf 27,8})
\oplus({\bf 10,\overline{35}})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,64})
\oplus2({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus4({\bf 8,27})
\oplus4({\bf 8,10})
\oplus4({\bf 8,\overline{10}})
\oplus5({\bf 8,8})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15}})
\oplus({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{48}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus3({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})
\oplus({\bf 42,3})
\oplus({\bf 24,15})
\oplus({\bf 24,3})
\oplus({\bf 15,42})
\oplus({\bf 15,21})
\oplus2({\bf 15,24})
\oplus3({\bf 15,15})
\oplus({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,48})
\oplus2({\bf 6,42})
\oplus({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus4({\bf 6,15})
\oplus({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,60})
\oplus3({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,21})
\oplus4({\bf 3,24})
\oplus5({\bf 3,15})
\oplus2({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf 19278}$&=&
$({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus({\bf 27,8})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf 8,64})
\oplus2({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus5({\bf 8,27})
\oplus5({\bf 8,10})
\oplus5({\bf 8,\overline{10}})
\oplus8({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus4({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus3({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus7({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})
\oplus({\bf 15',3})
\oplus({\bf 24,15})
\oplus({\bf 24,3})
\oplus({\bf 15,42})
\oplus2({\bf 15,24})
\oplus4({\bf 15,15})
\oplus2({\bf 15,6})
\oplus3({\bf 15,3})
\oplus2({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus3({\bf 6,24})
\oplus5({\bf 6,15})
\oplus2({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,48})
\oplus({\bf 3,60})
\oplus3({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus({\bf 3,21})
\oplus5({\bf 3,24})
\oplus7({\bf 3,15})
\oplus4({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf 19448}$&=&
$({\bf 27,27})
\oplus({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,27})
\oplus({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,64})
\oplus2({\bf 8,35})
\oplus2({\bf 8,\overline{35}})
\oplus6({\bf 8,27})
\oplus3({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus7({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,28})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus2({\bf 1,10})
\oplus2({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus2({\bf 1,1})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{42}})
\oplus2({\bf \overline{15},\overline{24}})
\oplus({\bf \overline{15},\overline{15'}})
\oplus3({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus2({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus3({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus6({\bf \overline{3},\overline{15}})
\oplus4({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})
\oplus({\bf 15',6})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 15,42})
\oplus({\bf 15,15'})
\oplus2({\bf 15,24})
\oplus3({\bf 15,15})
\oplus3({\bf 15,6})
\oplus2({\bf 15,3})
\oplus({\bf 6,60})
\oplus({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus3({\bf 6,24})
\oplus4({\bf 6,15})
\oplus4({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,48})
\oplus({\bf 3,60})
\oplus3({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus({\bf 3,21})
\oplus4({\bf 3,24})
\oplus6({\bf 3,15})
\oplus4({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf 29172}$&=&
$({\bf 35,1})
\oplus({\bf \overline{35},1})
\oplus2({\bf 27,27})
\oplus2({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,\overline{35}})
\oplus2({\bf 10,27})
\oplus2({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},27})
\oplus2({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,28})
\oplus2({\bf 8,64})
\oplus2({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus2({\bf 8,\overline{35}})
\oplus8({\bf 8,27})
\oplus3({\bf 8,10})
\oplus3({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,64})
\oplus2({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus4({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus3({\bf \overline{15},\overline{15}})
\oplus5({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{48}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus3({\bf \overline{3},\overline{42}})
\oplus5({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus2({\bf \overline{3},\overline{3}})
\oplus({\bf 42,6})
\oplus({\bf 15',6})
\oplus({\bf 24,15'})
\oplus({\bf 24,15})
\oplus2({\bf 24,6})
\oplus({\bf 15,60})
\oplus({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus3({\bf 15,15})
\oplus5({\bf 15,6})
\oplus({\bf 15,3})
\oplus({\bf 6,48})
\oplus({\bf 6,60})
\oplus2({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus3({\bf 6,24})
\oplus4({\bf 6,15})
\oplus4({\bf 6,6})
\oplus({\bf 6,3})
\oplus({\bf 3,48})
\oplus2({\bf 3,60})
\oplus3({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus({\bf 3,21})
\oplus5({\bf 3,24})
\oplus5({\bf 3,15})
\oplus5({\bf 3,6})
\oplus2({\bf 3,3})$\\
%
${\bf 34749}$&=&
$({\bf 27,27})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus2({\bf 27,8})
\oplus({\bf 10,35})
\oplus2({\bf 10,27})
\oplus2({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus2({\bf 8,64})
\oplus3({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus9({\bf 8,27})
\oplus6({\bf 8,10})
\oplus6({\bf 8,\overline{10}})
\oplus11({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus2({\bf 1,64})
\oplus2({\bf 1,35})
\oplus2({\bf 1,\overline{35}})
\oplus5({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus6({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus4({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{42}})
\oplus5({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus7({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus4({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus5({\bf \overline{3},\overline{42}})
\oplus6({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus9({\bf \overline{3},\overline{15}})
\oplus6({\bf \overline{3},\overline{6}})
\oplus5({\bf \overline{3},\overline{3}})
\oplus({\bf 15',15})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus2({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus6({\bf 15,15})
\oplus4({\bf 15,6})
\oplus4({\bf 15,3})
\oplus({\bf 6,60})
\oplus3({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus5({\bf 6,24})
\oplus7({\bf 6,15})
\oplus5({\bf 6,6})
\oplus4({\bf 6,3})
\oplus({\bf 3,90})
\oplus({\bf 3,48})
\oplus2({\bf 3,60})
\oplus5({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus({\bf 3,21})
\oplus6({\bf 3,24})
\oplus9({\bf 3,15})
\oplus6({\bf 3,6})
\oplus5({\bf 3,3})$\\
%
${\bf 76076}$&=&
$({\bf 35,10})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus2({\bf 27,27})
\oplus3({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus4({\bf 27,8})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus3({\bf 10,27})
\oplus3({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus4({\bf 10,8})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},8})
\oplus({\bf 8,81})
\oplus({\bf 8,\overline{81}})
\oplus5({\bf 8,64})
\oplus5({\bf 8,35})
\oplus5({\bf 8,\overline{35}})
\oplus11({\bf 8,27})
\oplus9({\bf 8,10})
\oplus9({\bf 8,\overline{10}})
\oplus12({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,125})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus3({\bf 1,64})
\oplus3({\bf 1,35})
\oplus3({\bf 1,\overline{35}})
\oplus5({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus3({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus5({\bf \overline{15},\overline{42}})
\oplus6({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus9({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus5({\bf \overline{6},\overline{42}})
\oplus7({\bf \overline{6},\overline{24}})
\oplus2({\bf \overline{6},\overline{15'}})
\oplus9({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{120}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus3({\bf \overline{3},\overline{60}})
\oplus2({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus7({\bf \overline{3},\overline{42}})
\oplus8({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus10({\bf \overline{3},\overline{15}})
\oplus5({\bf \overline{3},\overline{6}})
\oplus5({\bf \overline{3},\overline{3}})
\oplus({\bf 42,15})
\oplus({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 24,42})
\oplus({\bf 24,21})
\oplus2({\bf 24,24})
\oplus3({\bf 24,15})
\oplus({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,48})
\oplus({\bf 15,60})
\oplus5({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus({\bf 15,21})
\oplus6({\bf 15,24})
\oplus9({\bf 15,15})
\oplus4({\bf 15,6})
\oplus6({\bf 15,3})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus2({\bf 6,60})
\oplus5({\bf 6,42})
\oplus2({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus7({\bf 6,24})
\oplus9({\bf 6,15})
\oplus4({\bf 6,6})
\oplus5({\bf 6,3})
\oplus({\bf 3,120})
\oplus2({\bf 3,90})
\oplus2({\bf 3,48})
\oplus3({\bf 3,60})
\oplus7({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus2({\bf 3,21})
\oplus8({\bf 3,24})
\oplus10({\bf 3,15})
\oplus5({\bf 3,6})
\oplus5({\bf 3,3})$\\
%
${\bf 81081}$&=&
$({\bf 35,35})
\oplus({\bf 35,10})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus3({\bf 27,27})
\oplus2({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus({\bf 10,81})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{35}})
\oplus2({\bf 10,27})
\oplus3({\bf 10,10})
\oplus({\bf 10,\overline{10}})
\oplus2({\bf 10,8})
\oplus({\bf \overline{10},\overline{81}})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus2({\bf \overline{10},8})
\oplus({\bf 8,125})
\oplus({\bf 8,81})
\oplus({\bf 8,\overline{81}})
\oplus4({\bf 8,64})
\oplus3({\bf 8,35})
\oplus3({\bf 8,\overline{35}})
\oplus6({\bf 8,27})
\oplus4({\bf 8,10})
\oplus4({\bf 8,\overline{10}})
\oplus6({\bf 8,8})
\oplus({\bf 8,1})
\oplus({\bf 1,216})
\oplus({\bf 1,125})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus2({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{42}})
\oplus3({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15},\overline{90}})
\oplus({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus4({\bf \overline{15},\overline{42}})
\oplus4({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus6({\bf \overline{15},\overline{15}})
\oplus2({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{120}})
\oplus({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{48}})
\oplus3({\bf \overline{6},\overline{42}})
\oplus4({\bf \overline{6},\overline{24}})
\oplus({\bf \overline{6},\overline{15'}})
\oplus4({\bf \overline{6},\overline{15}})
\oplus3({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{165}})
\oplus({\bf \overline{3},\overline{120}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus4({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus4({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})
\oplus({\bf 42,42})
\oplus({\bf 42,15})
\oplus({\bf 42,3})
\oplus({\bf 15',48})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',15})
\oplus({\bf 21,21})
\oplus({\bf 24,60})
\oplus({\bf 24,42})
\oplus({\bf 24,21})
\oplus3({\bf 24,24})
\oplus2({\bf 24,15})
\oplus({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus({\bf 15,60})
\oplus4({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus({\bf 15,21})
\oplus4({\bf 15,24})
\oplus6({\bf 15,15})
\oplus2({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,120})
\oplus({\bf 6,90})
\oplus({\bf 6,48})
\oplus2({\bf 6,60})
\oplus3({\bf 6,42})
\oplus({\bf 6,15'})
\oplus({\bf 6,21})
\oplus4({\bf 6,24})
\oplus4({\bf 6,15})
\oplus3({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,165})
\oplus({\bf 3,120})
\oplus2({\bf 3,90})
\oplus({\bf 3,48})
\oplus2({\bf 3,60})
\oplus4({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,21})
\oplus3({\bf 3,24})
\oplus4({\bf 3,15})
\oplus2({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf 100776}$&=&
$({\bf 125,1})
\oplus({\bf 64,27})
\oplus({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{28}})
\oplus({\bf 35,27})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},28})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,125})
\oplus({\bf 27,28})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus({\bf 27,\overline{35}})
\oplus4({\bf 27,27})
\oplus2({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,\overline{80}})
\oplus({\bf 10,\overline{81}})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus({\bf 10,\overline{35}})
\oplus2({\bf 10,27})
\oplus({\bf 10,8})
\oplus({\bf \overline{10},80})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},64})
\oplus({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus2({\bf \overline{10},27})
\oplus({\bf \overline{10},8})
\oplus({\bf 8,125})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus({\bf 8,\overline{81}})
\oplus4({\bf 8,64})
\oplus2({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus2({\bf 8,\overline{35}})
\oplus5({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus2({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,125})
\oplus({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus2({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{24},\overline{105}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{48}})
\oplus({\bf \overline{24},\overline{42}})
\oplus({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15'},\overline{45}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{120}})
\oplus({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{90}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{48}})
\oplus2({\bf \overline{15},\overline{42}})
\oplus3({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus2({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{6},\overline{105}})
\oplus({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus2({\bf \overline{6},\overline{42}})
\oplus2({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{120}})
\oplus({\bf \overline{3},\overline{90}})
\oplus2({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{48}})
\oplus2({\bf \overline{3},\overline{42}})
\oplus3({\bf \overline{3},\overline{24}})
\oplus({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus2({\bf \overline{3},\overline{6}})
\oplus({\bf 90,6})
\oplus({\bf 60,15'})
\oplus({\bf 60,6})
\oplus({\bf 42,60})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus({\bf 42,15})
\oplus2({\bf 42,6})
\oplus({\bf 15',45})
\oplus({\bf 15',60})
\oplus({\bf 15',15'})
\oplus({\bf 15',6})
\oplus({\bf 24,105})
\oplus({\bf 24,48})
\oplus({\bf 24,60})
\oplus({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus({\bf 24,24})
\oplus({\bf 24,15})
\oplus2({\bf 24,6})
\oplus({\bf 15,120})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus({\bf 15,63})
\oplus3({\bf 15,60})
\oplus2({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus3({\bf 15,24})
\oplus2({\bf 15,15})
\oplus3({\bf 15,6})
\oplus({\bf 6,105})
\oplus({\bf 6,90})
\oplus2({\bf 6,48})
\oplus2({\bf 6,60})
\oplus2({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus2({\bf 6,24})
\oplus({\bf 6,15})
\oplus2({\bf 6,6})
\oplus({\bf 3,120})
\oplus({\bf 3,90})
\oplus({\bf 3,48})
\oplus2({\bf 3,60})
\oplus2({\bf 3,42})
\oplus({\bf 3,15'})
\oplus({\bf 3,21})
\oplus3({\bf 3,24})
\oplus2({\bf 3,15})
\oplus2({\bf 3,6})$\\
%
${\bf 106496}$&=&
$({\bf 35,8})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus4({\bf 27,27})
\oplus3({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus6({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus5({\bf 10,27})
\oplus3({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus6({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus5({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus6({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,81})
\oplus({\bf 8,28})
\oplus({\bf 8,\overline{81}})
\oplus6({\bf 8,64})
\oplus9({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus9({\bf 8,\overline{35}})
\oplus20({\bf 8,27})
\oplus12({\bf 8,10})
\oplus12({\bf 8,\overline{10}})
\oplus20({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus({\bf 1,\overline{81}})
\oplus4({\bf 1,64})
\oplus5({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus5({\bf 1,\overline{35}})
\oplus10({\bf 1,27})
\oplus6({\bf 1,10})
\oplus6({\bf 1,\overline{10}})
\oplus8({\bf 1,8})
\oplus2({\bf 1,1})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus4({\bf \overline{24},\overline{15}})
\oplus3({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus6({\bf \overline{15},\overline{42}})
\oplus9({\bf \overline{15},\overline{24}})
\oplus4({\bf \overline{15},\overline{15'}})
\oplus13({\bf \overline{15},\overline{15}})
\oplus9({\bf \overline{15},\overline{6}})
\oplus7({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{90}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus8({\bf \overline{6},\overline{42}})
\oplus10({\bf \overline{6},\overline{24}})
\oplus5({\bf \overline{6},\overline{15'}})
\oplus14({\bf \overline{6},\overline{15}})
\oplus9({\bf \overline{6},\overline{6}})
\oplus7({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{63}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus5({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus3({\bf \overline{3},\overline{48}})
\oplus11({\bf \overline{3},\overline{42}})
\oplus14({\bf \overline{3},\overline{24}})
\oplus7({\bf \overline{3},\overline{15'}})
\oplus17({\bf \overline{3},\overline{15}})
\oplus10({\bf \overline{3},\overline{6}})
\oplus8({\bf \overline{3},\overline{3}})
\oplus({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,24})
\oplus4({\bf 24,15})
\oplus3({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,48})
\oplus2({\bf 15,60})
\oplus6({\bf 15,42})
\oplus4({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus9({\bf 15,24})
\oplus13({\bf 15,15})
\oplus9({\bf 15,6})
\oplus7({\bf 15,3})
\oplus({\bf 6,90})
\oplus2({\bf 6,48})
\oplus3({\bf 6,60})
\oplus8({\bf 6,42})
\oplus5({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus10({\bf 6,24})
\oplus14({\bf 6,15})
\oplus9({\bf 6,6})
\oplus7({\bf 6,3})
\oplus2({\bf 3,90})
\oplus3({\bf 3,48})
\oplus({\bf 3,63})
\oplus5({\bf 3,60})
\oplus11({\bf 3,42})
\oplus7({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus14({\bf 3,24})
\oplus17({\bf 3,15})
\oplus10({\bf 3,6})
\oplus8({\bf 3,3})$\\
%
${\bf 107406}$&=&
$({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,64})
\oplus({\bf 27,35})
\oplus({\bf 27,\overline{35}})
\oplus4({\bf 27,27})
\oplus3({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus5({\bf 27,8})
\oplus({\bf 10,64})
\oplus2({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus3({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus5({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus5({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus2({\bf 8,81})
\oplus({\bf 8,28})
\oplus2({\bf 8,\overline{81}})
\oplus5({\bf 8,64})
\oplus8({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus8({\bf 8,\overline{35}})
\oplus15({\bf 8,27})
\oplus10({\bf 8,10})
\oplus10({\bf 8,\overline{10}})
\oplus14({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus({\bf 1,\overline{81}})
\oplus3({\bf 1,64})
\oplus4({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus4({\bf 1,\overline{35}})
\oplus7({\bf 1,27})
\oplus4({\bf 1,10})
\oplus4({\bf 1,\overline{10}})
\oplus6({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{3}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus4({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus2({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus6({\bf \overline{15},\overline{42}})
\oplus8({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15'}})
\oplus11({\bf \overline{15},\overline{15}})
\oplus6({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{90}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus7({\bf \overline{6},\overline{42}})
\oplus8({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15'}})
\oplus11({\bf \overline{6},\overline{15}})
\oplus6({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{63}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus4({\bf \overline{3},\overline{60}})
\oplus4({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{36}})
\oplus3({\bf \overline{3},\overline{48}})
\oplus9({\bf \overline{3},\overline{42}})
\oplus10({\bf \overline{3},\overline{24}})
\oplus5({\bf \overline{3},\overline{15'}})
\oplus12({\bf \overline{3},\overline{15}})
\oplus7({\bf \overline{3},\overline{6}})
\oplus6({\bf \overline{3},\overline{3}})
\oplus({\bf 42,24})
\oplus({\bf 42,15})
\oplus({\bf 42,3})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,3})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,24})
\oplus4({\bf 24,15})
\oplus2({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus2({\bf 15,60})
\oplus6({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus8({\bf 15,24})
\oplus11({\bf 15,15})
\oplus6({\bf 15,6})
\oplus6({\bf 15,3})
\oplus({\bf 6,90})
\oplus2({\bf 6,48})
\oplus({\bf 6,63})
\oplus3({\bf 6,60})
\oplus7({\bf 6,42})
\oplus4({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus8({\bf 6,24})
\oplus11({\bf 6,15})
\oplus6({\bf 6,6})
\oplus5({\bf 6,3})
\oplus({\bf 3,36})
\oplus2({\bf 3,90})
\oplus3({\bf 3,48})
\oplus({\bf 3,63})
\oplus4({\bf 3,60})
\oplus9({\bf 3,42})
\oplus5({\bf 3,15'})
\oplus4({\bf 3,21})
\oplus10({\bf 3,24})
\oplus12({\bf 3,15})
\oplus7({\bf 3,6})
\oplus6({\bf 3,3})$\\
%
${\bf 119119}$&=&
$({\bf 64,8})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,64})
\oplus2({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus3({\bf 27,27})
\oplus4({\bf 27,10})
\oplus4({\bf 27,\overline{10}})
\oplus6({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,\overline{81}})
\oplus({\bf 10,64})
\oplus({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus3({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus2({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus4({\bf 10,8})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},8})
\oplus2({\bf 8,81})
\oplus({\bf 8,28})
\oplus2({\bf 8,\overline{81}})
\oplus6({\bf 8,64})
\oplus8({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus8({\bf 8,\overline{35}})
\oplus14({\bf 8,27})
\oplus9({\bf 8,10})
\oplus9({\bf 8,\overline{10}})
\oplus11({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus3({\bf 1,64})
\oplus4({\bf 1,35})
\oplus4({\bf 1,\overline{35}})
\oplus6({\bf 1,27})
\oplus4({\bf 1,10})
\oplus4({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{48}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus2({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus4({\bf \overline{24},\overline{15}})
\oplus2({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{90}})
\oplus3({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{48}})
\oplus6({\bf \overline{15},\overline{42}})
\oplus8({\bf \overline{15},\overline{24}})
\oplus3({\bf \overline{15},\overline{15'}})
\oplus10({\bf \overline{15},\overline{15}})
\oplus5({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus2({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus3({\bf \overline{6},\overline{48}})
\oplus8({\bf \overline{6},\overline{42}})
\oplus7({\bf \overline{6},\overline{24}})
\oplus4({\bf \overline{6},\overline{15'}})
\oplus9({\bf \overline{6},\overline{15}})
\oplus4({\bf \overline{6},\overline{6}})
\oplus5({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{63}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus5({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus9({\bf \overline{3},\overline{42}})
\oplus9({\bf \overline{3},\overline{24}})
\oplus4({\bf \overline{3},\overline{15'}})
\oplus11({\bf \overline{3},\overline{15}})
\oplus6({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})
\oplus({\bf 60,3})
\oplus({\bf 42,24})
\oplus2({\bf 42,15})
\oplus({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',21})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 24,48})
\oplus2({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,24})
\oplus4({\bf 24,15})
\oplus2({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,90})
\oplus({\bf 15,48})
\oplus({\bf 15,63})
\oplus3({\bf 15,60})
\oplus6({\bf 15,42})
\oplus3({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus8({\bf 15,24})
\oplus10({\bf 15,15})
\oplus5({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,36})
\oplus2({\bf 6,90})
\oplus3({\bf 6,48})
\oplus2({\bf 6,60})
\oplus8({\bf 6,42})
\oplus4({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus7({\bf 6,24})
\oplus9({\bf 6,15})
\oplus4({\bf 6,6})
\oplus5({\bf 6,3})
\oplus2({\bf 3,90})
\oplus2({\bf 3,48})
\oplus({\bf 3,63})
\oplus5({\bf 3,60})
\oplus9({\bf 3,42})
\oplus4({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus9({\bf 3,24})
\oplus11({\bf 3,15})
\oplus6({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf 160056}$&=&
$({\bf 35,27})
\oplus({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,64})
\oplus2({\bf 27,35})
\oplus2({\bf 27,\overline{35}})
\oplus7({\bf 27,27})
\oplus3({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus7({\bf 27,8})
\oplus3({\bf 27,1})
\oplus({\bf 10,28})
\oplus2({\bf 10,64})
\oplus3({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus3({\bf 10,1})
\oplus2({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus3({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus2({\bf 8,81})
\oplus2({\bf 8,28})
\oplus2({\bf 8,\overline{81}})
\oplus8({\bf 8,64})
\oplus10({\bf 8,35})
\oplus2({\bf 8,\overline{28}})
\oplus10({\bf 8,\overline{35}})
\oplus23({\bf 8,27})
\oplus11({\bf 8,10})
\oplus11({\bf 8,\overline{10}})
\oplus19({\bf 8,8})
\oplus6({\bf 8,1})
\oplus({\bf 1,125})
\oplus2({\bf 1,81})
\oplus({\bf 1,28})
\oplus2({\bf 1,\overline{81}})
\oplus4({\bf 1,64})
\oplus5({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus5({\bf 1,\overline{35}})
\oplus9({\bf 1,27})
\oplus5({\bf 1,10})
\oplus5({\bf 1,\overline{10}})
\oplus7({\bf 1,8})
\oplus2({\bf 1,1})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus4({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{90}})
\oplus4({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus8({\bf \overline{15},\overline{42}})
\oplus11({\bf \overline{15},\overline{24}})
\oplus7({\bf \overline{15},\overline{15'}})
\oplus14({\bf \overline{15},\overline{15}})
\oplus12({\bf \overline{15},\overline{6}})
\oplus6({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus5({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus9({\bf \overline{6},\overline{42}})
\oplus11({\bf \overline{6},\overline{24}})
\oplus6({\bf \overline{6},\overline{15'}})
\oplus14({\bf \overline{6},\overline{15}})
\oplus10({\bf \overline{6},\overline{6}})
\oplus6({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{120}})
\oplus({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{105}})
\oplus3({\bf \overline{3},\overline{90}})
\oplus7({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus4({\bf \overline{3},\overline{48}})
\oplus11({\bf \overline{3},\overline{42}})
\oplus13({\bf \overline{3},\overline{24}})
\oplus8({\bf \overline{3},\overline{15'}})
\oplus15({\bf \overline{3},\overline{15}})
\oplus11({\bf \overline{3},\overline{6}})
\oplus6({\bf \overline{3},\overline{3}})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus({\bf 42,15})
\oplus2({\bf 42,6})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus2({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,6})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus4({\bf 24,24})
\oplus5({\bf 24,15})
\oplus5({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus4({\bf 15,60})
\oplus8({\bf 15,42})
\oplus7({\bf 15,15'})
\oplus({\bf 15,21})
\oplus11({\bf 15,24})
\oplus14({\bf 15,15})
\oplus12({\bf 15,6})
\oplus6({\bf 15,3})
\oplus2({\bf 6,90})
\oplus2({\bf 6,48})
\oplus({\bf 6,63})
\oplus5({\bf 6,60})
\oplus9({\bf 6,42})
\oplus6({\bf 6,15'})
\oplus3({\bf 6,21})
\oplus11({\bf 6,24})
\oplus14({\bf 6,15})
\oplus10({\bf 6,6})
\oplus6({\bf 6,3})
\oplus({\bf 3,105})
\oplus({\bf 3,120})
\oplus3({\bf 3,90})
\oplus4({\bf 3,48})
\oplus({\bf 3,63})
\oplus7({\bf 3,60})
\oplus11({\bf 3,42})
\oplus8({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus13({\bf 3,24})
\oplus15({\bf 3,15})
\oplus11({\bf 3,6})
\oplus6({\bf 3,3})$\\
%
${\bf 160056'}$&=&
$({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,27})
\oplus({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,28})
\oplus({\bf 27,64})
\oplus2({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus2({\bf 27,\overline{35}})
\oplus8({\bf 27,27})
\oplus2({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus7({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus3({\bf 10,\overline{35}})
\oplus6({\bf 10,27})
\oplus2({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus5({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus2({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus6({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus5({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus2({\bf 8,81})
\oplus2({\bf 8,28})
\oplus2({\bf 8,\overline{81}})
\oplus8({\bf 8,64})
\oplus9({\bf 8,35})
\oplus2({\bf 8,\overline{28}})
\oplus9({\bf 8,\overline{35}})
\oplus20({\bf 8,27})
\oplus8({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus14({\bf 8,8})
\oplus5({\bf 8,1})
\oplus({\bf 1,125})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus({\bf 1,\overline{81}})
\oplus4({\bf 1,64})
\oplus4({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus4({\bf 1,\overline{35}})
\oplus9({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus2({\bf 1,1})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus3({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{48}})
\oplus2({\bf \overline{24},\overline{42}})
\oplus3({\bf \overline{24},\overline{24}})
\oplus3({\bf \overline{24},\overline{15'}})
\oplus4({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus2({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{90}})
\oplus5({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus7({\bf \overline{15},\overline{42}})
\oplus10({\bf \overline{15},\overline{24}})
\oplus6({\bf \overline{15},\overline{15'}})
\oplus11({\bf \overline{15},\overline{15}})
\oplus10({\bf \overline{15},\overline{6}})
\oplus4({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{105}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus5({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{48}})
\oplus8({\bf \overline{6},\overline{42}})
\oplus9({\bf \overline{6},\overline{24}})
\oplus7({\bf \overline{6},\overline{15'}})
\oplus10({\bf \overline{6},\overline{15}})
\oplus9({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{120}})
\oplus({\bf \overline{3},\overline{63}})
\oplus3({\bf \overline{3},\overline{90}})
\oplus6({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus3({\bf \overline{3},\overline{48}})
\oplus10({\bf \overline{3},\overline{42}})
\oplus11({\bf \overline{3},\overline{24}})
\oplus6({\bf \overline{3},\overline{15'}})
\oplus12({\bf \overline{3},\overline{15}})
\oplus8({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})
\oplus({\bf 60,6})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus2({\bf 42,15})
\oplus3({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',60})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus2({\bf 15',6})
\oplus({\bf 24,48})
\oplus({\bf 24,60})
\oplus2({\bf 24,42})
\oplus3({\bf 24,15'})
\oplus3({\bf 24,24})
\oplus4({\bf 24,15})
\oplus5({\bf 24,6})
\oplus2({\bf 24,3})
\oplus({\bf 15,90})
\oplus2({\bf 15,48})
\oplus({\bf 15,63})
\oplus5({\bf 15,60})
\oplus7({\bf 15,42})
\oplus6({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus10({\bf 15,24})
\oplus11({\bf 15,15})
\oplus10({\bf 15,6})
\oplus4({\bf 15,3})
\oplus({\bf 6,105})
\oplus2({\bf 6,90})
\oplus3({\bf 6,48})
\oplus5({\bf 6,60})
\oplus8({\bf 6,42})
\oplus7({\bf 6,15'})
\oplus({\bf 6,21})
\oplus9({\bf 6,24})
\oplus10({\bf 6,15})
\oplus9({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,120})
\oplus3({\bf 3,90})
\oplus3({\bf 3,48})
\oplus({\bf 3,63})
\oplus6({\bf 3,60})
\oplus10({\bf 3,42})
\oplus6({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus11({\bf 3,24})
\oplus12({\bf 3,15})
\oplus8({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf 184756}$&=&
$({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 35,\overline{35}})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,81})
\oplus({\bf 27,\overline{81}})
\oplus2({\bf 27,64})
\oplus3({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus4({\bf 27,27})
\oplus5({\bf 27,10})
\oplus5({\bf 27,\overline{10}})
\oplus6({\bf 27,8})
\oplus({\bf 10,\overline{80}})
\oplus2({\bf 10,\overline{81}})
\oplus2({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus4({\bf 10,\overline{35}})
\oplus3({\bf 10,27})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf \overline{10},80})
\oplus2({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus2({\bf \overline{10},64})
\oplus4({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{35}})
\oplus3({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf 8,125})
\oplus3({\bf 8,81})
\oplus({\bf 8,28})
\oplus3({\bf 8,\overline{81}})
\oplus8({\bf 8,64})
\oplus8({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus8({\bf 8,\overline{35}})
\oplus11({\bf 8,27})
\oplus8({\bf 8,10})
\oplus8({\bf 8,\overline{10}})
\oplus8({\bf 8,8})
\oplus({\bf 1,125})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus3({\bf 1,64})
\oplus3({\bf 1,35})
\oplus3({\bf 1,\overline{35}})
\oplus5({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus4({\bf 1,8})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus3({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{36}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus3({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{63}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{120}})
\oplus2({\bf \overline{15},\overline{63}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus4({\bf \overline{15},\overline{60}})
\oplus4({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{48}})
\oplus8({\bf \overline{15},\overline{42}})
\oplus8({\bf \overline{15},\overline{24}})
\oplus2({\bf \overline{15},\overline{15'}})
\oplus9({\bf \overline{15},\overline{15}})
\oplus3({\bf \overline{15},\overline{6}})
\oplus5({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{105}})
\oplus3({\bf \overline{6},\overline{90}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus4({\bf \overline{6},\overline{48}})
\oplus8({\bf \overline{6},\overline{42}})
\oplus6({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus8({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{120}})
\oplus({\bf \overline{3},\overline{63}})
\oplus3({\bf \overline{3},\overline{90}})
\oplus5({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus8({\bf \overline{3},\overline{42}})
\oplus8({\bf \overline{3},\overline{24}})
\oplus3({\bf \overline{3},\overline{15'}})
\oplus8({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus4({\bf \overline{3},\overline{3}})
\oplus({\bf 90,3})
\oplus({\bf 60,15})
\oplus({\bf 60,3})
\oplus({\bf 42,42})
\oplus({\bf 42,21})
\oplus2({\bf 42,24})
\oplus3({\bf 42,15})
\oplus({\bf 42,6})
\oplus3({\bf 42,3})
\oplus({\bf 15',63})
\oplus({\bf 15',42})
\oplus({\bf 15',21})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus({\bf 15',3})
\oplus({\bf 24,36})
\oplus({\bf 24,90})
\oplus2({\bf 24,48})
\oplus3({\bf 24,42})
\oplus({\bf 24,15'})
\oplus({\bf 24,21})
\oplus3({\bf 24,24})
\oplus5({\bf 24,15})
\oplus({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,120})
\oplus2({\bf 15,90})
\oplus2({\bf 15,48})
\oplus2({\bf 15,63})
\oplus4({\bf 15,60})
\oplus8({\bf 15,42})
\oplus2({\bf 15,15'})
\oplus4({\bf 15,21})
\oplus8({\bf 15,24})
\oplus9({\bf 15,15})
\oplus3({\bf 15,6})
\oplus5({\bf 15,3})
\oplus({\bf 6,105})
\oplus({\bf 6,36})
\oplus3({\bf 6,90})
\oplus4({\bf 6,48})
\oplus3({\bf 6,60})
\oplus8({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus6({\bf 6,24})
\oplus8({\bf 6,15})
\oplus2({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,120})
\oplus3({\bf 3,90})
\oplus2({\bf 3,48})
\oplus({\bf 3,63})
\oplus5({\bf 3,60})
\oplus8({\bf 3,42})
\oplus3({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus8({\bf 3,24})
\oplus8({\bf 3,15})
\oplus3({\bf 3,6})
\oplus4({\bf 3,3})$\\
%
${\bf 205751}$&=&
$({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus({\bf 35,8})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus2({\bf 27,64})
\oplus3({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus7({\bf 27,27})
\oplus5({\bf 27,10})
\oplus5({\bf 27,\overline{10}})
\oplus8({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,81})
\oplus2({\bf 10,64})
\oplus4({\bf 10,35})
\oplus3({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus6({\bf 10,10})
\oplus5({\bf 10,\overline{10}})
\oplus9({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus2({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus4({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus5({\bf \overline{10},10})
\oplus6({\bf \overline{10},\overline{10}})
\oplus9({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,125})
\oplus3({\bf 8,81})
\oplus2({\bf 8,28})
\oplus3({\bf 8,\overline{81}})
\oplus11({\bf 8,64})
\oplus12({\bf 8,35})
\oplus2({\bf 8,\overline{28}})
\oplus12({\bf 8,\overline{35}})
\oplus24({\bf 8,27})
\oplus15({\bf 8,10})
\oplus15({\bf 8,\overline{10}})
\oplus21({\bf 8,8})
\oplus5({\bf 8,1})
\oplus({\bf 1,80})
\oplus({\bf 1,125})
\oplus2({\bf 1,81})
\oplus({\bf 1,28})
\oplus({\bf 1,\overline{80}})
\oplus2({\bf 1,\overline{81}})
\oplus5({\bf 1,64})
\oplus6({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus6({\bf 1,\overline{35}})
\oplus10({\bf 1,27})
\oplus5({\bf 1,10})
\oplus5({\bf 1,\overline{10}})
\oplus9({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus7({\bf \overline{24},\overline{15}})
\oplus4({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus3({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus4({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{48}})
\oplus11({\bf \overline{15},\overline{42}})
\oplus13({\bf \overline{15},\overline{24}})
\oplus6({\bf \overline{15},\overline{15'}})
\oplus18({\bf \overline{15},\overline{15}})
\oplus10({\bf \overline{15},\overline{6}})
\oplus9({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{120}})
\oplus({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus6({\bf \overline{6},\overline{60}})
\oplus4({\bf \overline{6},\overline{21}})
\oplus3({\bf \overline{6},\overline{48}})
\oplus11({\bf \overline{6},\overline{42}})
\oplus14({\bf \overline{6},\overline{24}})
\oplus6({\bf \overline{6},\overline{15'}})
\oplus16({\bf \overline{6},\overline{15}})
\oplus10({\bf \overline{6},\overline{6}})
\oplus8({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{120}})
\oplus2({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{105}})
\oplus4({\bf \overline{3},\overline{90}})
\oplus7({\bf \overline{3},\overline{60}})
\oplus4({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{36}})
\oplus5({\bf \overline{3},\overline{48}})
\oplus14({\bf \overline{3},\overline{42}})
\oplus15({\bf \overline{3},\overline{24}})
\oplus7({\bf \overline{3},\overline{15'}})
\oplus18({\bf \overline{3},\overline{15}})
\oplus10({\bf \overline{3},\overline{6}})
\oplus8({\bf \overline{3},\overline{3}})
\oplus({\bf 42,42})
\oplus({\bf 42,24})
\oplus2({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus3({\bf 15',15})
\oplus2({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,15})
\oplus({\bf 24,60})
\oplus3({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus({\bf 24,21})
\oplus5({\bf 24,24})
\oplus7({\bf 24,15})
\oplus4({\bf 24,6})
\oplus4({\bf 24,3})
\oplus2({\bf 15,90})
\oplus3({\bf 15,48})
\oplus4({\bf 15,60})
\oplus11({\bf 15,42})
\oplus6({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus13({\bf 15,24})
\oplus18({\bf 15,15})
\oplus10({\bf 15,6})
\oplus9({\bf 15,3})
\oplus({\bf 6,120})
\oplus2({\bf 6,90})
\oplus3({\bf 6,48})
\oplus({\bf 6,63})
\oplus6({\bf 6,60})
\oplus11({\bf 6,42})
\oplus6({\bf 6,15'})
\oplus4({\bf 6,21})
\oplus14({\bf 6,24})
\oplus16({\bf 6,15})
\oplus10({\bf 6,6})
\oplus8({\bf 6,3})
\oplus({\bf 3,105})
\oplus({\bf 3,36})
\oplus({\bf 3,120})
\oplus4({\bf 3,90})
\oplus5({\bf 3,48})
\oplus2({\bf 3,63})
\oplus7({\bf 3,60})
\oplus14({\bf 3,42})
\oplus7({\bf 3,15'})
\oplus4({\bf 3,21})
\oplus15({\bf 3,24})
\oplus18({\bf 3,15})
\oplus10({\bf 3,6})
\oplus8({\bf 3,3})$\\
%
${\bf 212992}$&=&
$({\bf 35,35})
\oplus({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf \overline{35},\overline{35}})
\oplus({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus2({\bf 27,64})
\oplus3({\bf 27,35})
\oplus3({\bf 27,\overline{35}})
\oplus8({\bf 27,27})
\oplus5({\bf 27,10})
\oplus5({\bf 27,\overline{10}})
\oplus8({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus3({\bf 10,64})
\oplus5({\bf 10,35})
\oplus2({\bf 10,\overline{35}})
\oplus8({\bf 10,27})
\oplus6({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus7({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus5({\bf \overline{10},\overline{35}})
\oplus8({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus6({\bf \overline{10},\overline{10}})
\oplus7({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus2({\bf 8,125})
\oplus3({\bf 8,81})
\oplus({\bf 8,28})
\oplus3({\bf 8,\overline{81}})
\oplus10({\bf 8,64})
\oplus11({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus11({\bf 8,\overline{35}})
\oplus22({\bf 8,27})
\oplus12({\bf 8,10})
\oplus12({\bf 8,\overline{10}})
\oplus20({\bf 8,8})
\oplus4({\bf 8,1})
\oplus({\bf 1,154})
\oplus({\bf 1,\overline{154}})
\oplus2({\bf 1,125})
\oplus2({\bf 1,81})
\oplus({\bf 1,28})
\oplus2({\bf 1,\overline{81}})
\oplus6({\bf 1,64})
\oplus4({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus4({\bf 1,\overline{35}})
\oplus8({\bf 1,27})
\oplus5({\bf 1,10})
\oplus5({\bf 1,\overline{10}})
\oplus6({\bf 1,8})
\oplus2({\bf 1,1})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{42},\overline{42}})
\oplus({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus6({\bf \overline{24},\overline{24}})
\oplus({\bf \overline{24},\overline{15'}})
\oplus6({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus3({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus4({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{48}})
\oplus11({\bf \overline{15},\overline{42}})
\oplus12({\bf \overline{15},\overline{24}})
\oplus7({\bf \overline{15},\overline{15'}})
\oplus17({\bf \overline{15},\overline{15}})
\oplus10({\bf \overline{15},\overline{6}})
\oplus8({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{120}})
\oplus({\bf \overline{6},\overline{63}})
\oplus3({\bf \overline{6},\overline{90}})
\oplus6({\bf \overline{6},\overline{60}})
\oplus3({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus10({\bf \overline{6},\overline{42}})
\oplus13({\bf \overline{6},\overline{24}})
\oplus5({\bf \overline{6},\overline{15'}})
\oplus14({\bf \overline{6},\overline{15}})
\oplus9({\bf \overline{6},\overline{6}})
\oplus7({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{165}})
\oplus2({\bf \overline{3},\overline{120}})
\oplus({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{105}})
\oplus5({\bf \overline{3},\overline{90}})
\oplus7({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus4({\bf \overline{3},\overline{48}})
\oplus12({\bf \overline{3},\overline{42}})
\oplus12({\bf \overline{3},\overline{24}})
\oplus6({\bf \overline{3},\overline{15'}})
\oplus15({\bf \overline{3},\overline{15}})
\oplus9({\bf \overline{3},\overline{6}})
\oplus7({\bf \overline{3},\overline{3}})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus({\bf 42,24})
\oplus2({\bf 42,15})
\oplus({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',48})
\oplus2({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus({\bf 15',24})
\oplus3({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,24})
\oplus2({\bf 24,60})
\oplus3({\bf 24,42})
\oplus({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus6({\bf 24,24})
\oplus6({\bf 24,15})
\oplus5({\bf 24,6})
\oplus3({\bf 24,3})
\oplus2({\bf 15,90})
\oplus3({\bf 15,48})
\oplus4({\bf 15,60})
\oplus11({\bf 15,42})
\oplus7({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus12({\bf 15,24})
\oplus17({\bf 15,15})
\oplus10({\bf 15,6})
\oplus8({\bf 15,3})
\oplus({\bf 6,120})
\oplus3({\bf 6,90})
\oplus2({\bf 6,48})
\oplus({\bf 6,63})
\oplus6({\bf 6,60})
\oplus10({\bf 6,42})
\oplus5({\bf 6,15'})
\oplus3({\bf 6,21})
\oplus13({\bf 6,24})
\oplus14({\bf 6,15})
\oplus9({\bf 6,6})
\oplus7({\bf 6,3})
\oplus({\bf 3,165})
\oplus({\bf 3,105})
\oplus2({\bf 3,120})
\oplus5({\bf 3,90})
\oplus4({\bf 3,48})
\oplus({\bf 3,63})
\oplus7({\bf 3,60})
\oplus12({\bf 3,42})
\oplus6({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus12({\bf 3,24})
\oplus15({\bf 3,15})
\oplus9({\bf 3,6})
\oplus7({\bf 3,3})$\\
%
${\bf 226746}$&=&
$({\bf 28,1})
\oplus({\bf 64,27})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{35}})
\oplus2({\bf 35,27})
\oplus2({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{28},1})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},27})
\oplus2({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,125})
\oplus({\bf 27,28})
\oplus3({\bf 27,64})
\oplus3({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus3({\bf 27,\overline{35}})
\oplus9({\bf 27,27})
\oplus2({\bf 27,10})
\oplus2({\bf 27,\overline{10}})
\oplus6({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus({\bf 10,\overline{81}})
\oplus3({\bf 10,64})
\oplus2({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus3({\bf 10,\overline{35}})
\oplus7({\bf 10,27})
\oplus3({\bf 10,10})
\oplus3({\bf 10,\overline{10}})
\oplus4({\bf 10,8})
\oplus2({\bf 10,1})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus3({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus2({\bf \overline{10},\overline{35}})
\oplus7({\bf \overline{10},27})
\oplus3({\bf \overline{10},10})
\oplus3({\bf \overline{10},\overline{10}})
\oplus4({\bf \overline{10},8})
\oplus2({\bf \overline{10},1})
\oplus({\bf 8,80})
\oplus2({\bf 8,125})
\oplus3({\bf 8,81})
\oplus3({\bf 8,28})
\oplus({\bf 8,\overline{80}})
\oplus3({\bf 8,\overline{81}})
\oplus8({\bf 8,64})
\oplus9({\bf 8,35})
\oplus3({\bf 8,\overline{28}})
\oplus9({\bf 8,\overline{35}})
\oplus17({\bf 8,27})
\oplus6({\bf 8,10})
\oplus6({\bf 8,\overline{10}})
\oplus12({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,125})
\oplus({\bf 1,81})
\oplus2({\bf 1,28})
\oplus({\bf 1,\overline{81}})
\oplus4({\bf 1,64})
\oplus3({\bf 1,35})
\oplus2({\bf 1,\overline{28}})
\oplus3({\bf 1,\overline{35}})
\oplus6({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus3({\bf 1,8})
\oplus3({\bf 1,1})
\oplus({\bf \overline{60},\overline{15'}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus({\bf \overline{42},\overline{15'}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus3({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{24},\overline{90}})
\oplus2({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{48}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus4({\bf \overline{24},\overline{24}})
\oplus4({\bf \overline{24},\overline{15'}})
\oplus5({\bf \overline{24},\overline{15}})
\oplus5({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{120}})
\oplus({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{105}})
\oplus2({\bf \overline{15},\overline{90}})
\oplus6({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{48}})
\oplus8({\bf \overline{15},\overline{42}})
\oplus10({\bf \overline{15},\overline{24}})
\oplus6({\bf \overline{15},\overline{15'}})
\oplus10({\bf \overline{15},\overline{15}})
\oplus9({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{45}})
\oplus({\bf \overline{6},\overline{120}})
\oplus({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{105}})
\oplus2({\bf \overline{6},\overline{90}})
\oplus6({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus4({\bf \overline{6},\overline{48}})
\oplus7({\bf \overline{6},\overline{42}})
\oplus8({\bf \overline{6},\overline{24}})
\oplus7({\bf \overline{6},\overline{15'}})
\oplus8({\bf \overline{6},\overline{15}})
\oplus7({\bf \overline{6},\overline{6}})
\oplus3({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{120}})
\oplus2({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{105}})
\oplus3({\bf \overline{3},\overline{90}})
\oplus6({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{36}})
\oplus4({\bf \overline{3},\overline{48}})
\oplus8({\bf \overline{3},\overline{42}})
\oplus9({\bf \overline{3},\overline{24}})
\oplus5({\bf \overline{3},\overline{15'}})
\oplus9({\bf \overline{3},\overline{15}})
\oplus6({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})
\oplus({\bf 48,6})
\oplus({\bf 60,15'})
\oplus({\bf 60,6})
\oplus({\bf 42,60})
\oplus({\bf 42,42})
\oplus({\bf 42,15'})
\oplus2({\bf 42,24})
\oplus2({\bf 42,15})
\oplus3({\bf 42,6})
\oplus({\bf 15',60})
\oplus({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus({\bf 15',15})
\oplus3({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus2({\bf 24,60})
\oplus3({\bf 24,42})
\oplus4({\bf 24,15'})
\oplus4({\bf 24,24})
\oplus5({\bf 24,15})
\oplus5({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,105})
\oplus({\bf 15,120})
\oplus2({\bf 15,90})
\oplus3({\bf 15,48})
\oplus({\bf 15,63})
\oplus6({\bf 15,60})
\oplus8({\bf 15,42})
\oplus6({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus10({\bf 15,24})
\oplus10({\bf 15,15})
\oplus9({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,105})
\oplus({\bf 6,120})
\oplus2({\bf 6,90})
\oplus4({\bf 6,48})
\oplus({\bf 6,45})
\oplus({\bf 6,63})
\oplus6({\bf 6,60})
\oplus7({\bf 6,42})
\oplus7({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus8({\bf 6,24})
\oplus8({\bf 6,15})
\oplus7({\bf 6,6})
\oplus3({\bf 6,3})
\oplus({\bf 3,105})
\oplus({\bf 3,36})
\oplus({\bf 3,120})
\oplus3({\bf 3,90})
\oplus4({\bf 3,48})
\oplus2({\bf 3,63})
\oplus6({\bf 3,60})
\oplus8({\bf 3,42})
\oplus5({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus9({\bf 3,24})
\oplus9({\bf 3,15})
\oplus6({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf 340119}$&=&
$({\bf 81,1})
\oplus({\bf \overline{81},1})
\oplus2({\bf 64,27})
\oplus2({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 35,\overline{28}})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus2({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},28})
\oplus({\bf \overline{35},35})
\oplus3({\bf \overline{35},27})
\oplus2({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,125})
\oplus({\bf 27,81})
\oplus2({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus4({\bf 27,35})
\oplus2({\bf 27,\overline{28}})
\oplus4({\bf 27,\overline{35}})
\oplus13({\bf 27,27})
\oplus3({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus8({\bf 27,8})
\oplus5({\bf 27,1})
\oplus({\bf 10,125})
\oplus({\bf 10,28})
\oplus({\bf 10,\overline{80}})
\oplus2({\bf 10,\overline{81}})
\oplus4({\bf 10,64})
\oplus3({\bf 10,35})
\oplus3({\bf 10,\overline{28}})
\oplus5({\bf 10,\overline{35}})
\oplus9({\bf 10,27})
\oplus2({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus5({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},80})
\oplus({\bf \overline{10},125})
\oplus2({\bf \overline{10},81})
\oplus3({\bf \overline{10},28})
\oplus4({\bf \overline{10},64})
\oplus5({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus3({\bf \overline{10},\overline{35}})
\oplus9({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus2({\bf \overline{10},\overline{10}})
\oplus5({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,80})
\oplus3({\bf 8,125})
\oplus4({\bf 8,81})
\oplus4({\bf 8,28})
\oplus({\bf 8,\overline{80}})
\oplus4({\bf 8,\overline{81}})
\oplus13({\bf 8,64})
\oplus11({\bf 8,35})
\oplus4({\bf 8,\overline{28}})
\oplus11({\bf 8,\overline{35}})
\oplus22({\bf 8,27})
\oplus7({\bf 8,10})
\oplus7({\bf 8,\overline{10}})
\oplus13({\bf 8,8})
\oplus5({\bf 8,1})
\oplus({\bf 1,125})
\oplus2({\bf 1,81})
\oplus({\bf 1,28})
\oplus2({\bf 1,\overline{81}})
\oplus5({\bf 1,64})
\oplus4({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus4({\bf 1,\overline{35}})
\oplus8({\bf 1,27})
\oplus3({\bf 1,10})
\oplus3({\bf 1,\overline{10}})
\oplus5({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{60},\overline{15'}})
\oplus({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{48},\overline{6}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus6({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{105}})
\oplus({\bf \overline{24},\overline{90}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus3({\bf \overline{24},\overline{48}})
\oplus4({\bf \overline{24},\overline{42}})
\oplus5({\bf \overline{24},\overline{24}})
\oplus6({\bf \overline{24},\overline{15'}})
\oplus6({\bf \overline{24},\overline{15}})
\oplus7({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{63}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{45}})
\oplus2({\bf \overline{15},\overline{120}})
\oplus2({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{105}})
\oplus3({\bf \overline{15},\overline{90}})
\oplus10({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus4({\bf \overline{15},\overline{48}})
\oplus10({\bf \overline{15},\overline{42}})
\oplus13({\bf \overline{15},\overline{24}})
\oplus9({\bf \overline{15},\overline{15'}})
\oplus11({\bf \overline{15},\overline{15}})
\oplus12({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{120}})
\oplus({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{105}})
\oplus4({\bf \overline{6},\overline{90}})
\oplus7({\bf \overline{6},\overline{60}})
\oplus2({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus6({\bf \overline{6},\overline{48}})
\oplus10({\bf \overline{6},\overline{42}})
\oplus10({\bf \overline{6},\overline{24}})
\oplus8({\bf \overline{6},\overline{15'}})
\oplus10({\bf \overline{6},\overline{15}})
\oplus8({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{120}})
\oplus2({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{105}})
\oplus4({\bf \overline{3},\overline{90}})
\oplus9({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus5({\bf \overline{3},\overline{48}})
\oplus10({\bf \overline{3},\overline{42}})
\oplus12({\bf \overline{3},\overline{24}})
\oplus7({\bf \overline{3},\overline{15'}})
\oplus10({\bf \overline{3},\overline{15}})
\oplus8({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})
\oplus({\bf 90,6})
\oplus({\bf 48,6})
\oplus({\bf 60,15'})
\oplus({\bf 60,15})
\oplus2({\bf 60,6})
\oplus2({\bf 42,60})
\oplus({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus3({\bf 42,24})
\oplus3({\bf 42,15})
\oplus6({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',63})
\oplus2({\bf 15',60})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus2({\bf 15',15})
\oplus3({\bf 15',6})
\oplus({\bf 21,15'})
\oplus({\bf 21,6})
\oplus({\bf 24,105})
\oplus({\bf 24,90})
\oplus3({\bf 24,48})
\oplus3({\bf 24,60})
\oplus4({\bf 24,42})
\oplus6({\bf 24,15'})
\oplus5({\bf 24,24})
\oplus6({\bf 24,15})
\oplus7({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,105})
\oplus2({\bf 15,120})
\oplus3({\bf 15,90})
\oplus4({\bf 15,48})
\oplus({\bf 15,45})
\oplus2({\bf 15,63})
\oplus10({\bf 15,60})
\oplus10({\bf 15,42})
\oplus9({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus13({\bf 15,24})
\oplus11({\bf 15,15})
\oplus12({\bf 15,6})
\oplus3({\bf 15,3})
\oplus2({\bf 6,105})
\oplus({\bf 6,36})
\oplus({\bf 6,120})
\oplus4({\bf 6,90})
\oplus6({\bf 6,48})
\oplus({\bf 6,63})
\oplus7({\bf 6,60})
\oplus10({\bf 6,42})
\oplus8({\bf 6,15'})
\oplus2({\bf 6,21})
\oplus10({\bf 6,24})
\oplus10({\bf 6,15})
\oplus8({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,105})
\oplus2({\bf 3,120})
\oplus4({\bf 3,90})
\oplus5({\bf 3,48})
\oplus2({\bf 3,63})
\oplus9({\bf 3,60})
\oplus10({\bf 3,42})
\oplus7({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus12({\bf 3,24})
\oplus10({\bf 3,15})
\oplus8({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf 342056}$&=&
$({\bf 28,28})
\oplus({\bf 64,64})
\oplus({\bf 64,27})
\oplus({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,81})
\oplus({\bf 35,28})
\oplus({\bf 35,64})
\oplus3({\bf 35,35})
\oplus2({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,8})
\oplus({\bf \overline{28},\overline{28}})
\oplus({\bf \overline{35},\overline{81}})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},\overline{28}})
\oplus3({\bf \overline{35},\overline{35}})
\oplus2({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus({\bf \overline{35},8})
\oplus({\bf 27,125})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus4({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus4({\bf 27,\overline{35}})
\oplus9({\bf 27,27})
\oplus3({\bf 27,10})
\oplus3({\bf 27,\overline{10}})
\oplus5({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,154})
\oplus({\bf 10,125})
\oplus2({\bf 10,81})
\oplus({\bf 10,28})
\oplus({\bf 10,\overline{81}})
\oplus3({\bf 10,64})
\oplus4({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus2({\bf 10,\overline{35}})
\oplus5({\bf 10,27})
\oplus4({\bf 10,10})
\oplus2({\bf 10,\overline{10}})
\oplus3({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},\overline{154}})
\oplus({\bf \overline{10},125})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus2({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus4({\bf \overline{10},\overline{35}})
\oplus5({\bf \overline{10},27})
\oplus2({\bf \overline{10},10})
\oplus4({\bf \overline{10},\overline{10}})
\oplus3({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,216})
\oplus({\bf 8,154})
\oplus({\bf 8,\overline{154}})
\oplus4({\bf 8,125})
\oplus3({\bf 8,81})
\oplus({\bf 8,28})
\oplus3({\bf 8,\overline{81}})
\oplus7({\bf 8,64})
\oplus6({\bf 8,35})
\oplus({\bf 8,\overline{28}})
\oplus6({\bf 8,\overline{35}})
\oplus10({\bf 8,27})
\oplus4({\bf 8,10})
\oplus4({\bf 8,\overline{10}})
\oplus8({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,343})
\oplus({\bf 1,216})
\oplus({\bf 1,154})
\oplus({\bf 1,\overline{154}})
\oplus2({\bf 1,125})
\oplus({\bf 1,81})
\oplus({\bf 1,28})
\oplus({\bf 1,\overline{81}})
\oplus3({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus({\bf 1,\overline{35}})
\oplus3({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus2({\bf 1,1})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{63}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{48},\overline{48}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{42},\overline{90}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{48}})
\oplus3({\bf \overline{42},\overline{42}})
\oplus2({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus3({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{120}})
\oplus({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{90}})
\oplus4({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus4({\bf \overline{24},\overline{42}})
\oplus6({\bf \overline{24},\overline{24}})
\oplus2({\bf \overline{24},\overline{15'}})
\oplus4({\bf \overline{24},\overline{15}})
\oplus4({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{105}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15'}})
\oplus2({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{165}})
\oplus({\bf \overline{15},\overline{120}})
\oplus({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{105}})
\oplus4({\bf \overline{15},\overline{90}})
\oplus5({\bf \overline{15},\overline{60}})
\oplus2({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{48}})
\oplus8({\bf \overline{15},\overline{42}})
\oplus7({\bf \overline{15},\overline{24}})
\oplus5({\bf \overline{15},\overline{15'}})
\oplus9({\bf \overline{15},\overline{15}})
\oplus5({\bf \overline{15},\overline{6}})
\oplus3({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{210}})
\oplus({\bf \overline{6},\overline{165}})
\oplus2({\bf \overline{6},\overline{120}})
\oplus({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{105}})
\oplus3({\bf \overline{6},\overline{90}})
\oplus5({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{48}})
\oplus5({\bf \overline{6},\overline{42}})
\oplus6({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus5({\bf \overline{6},\overline{15}})
\oplus5({\bf \overline{6},\overline{6}})
\oplus2({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{273}})
\oplus({\bf \overline{3},\overline{210}})
\oplus2({\bf \overline{3},\overline{165}})
\oplus2({\bf \overline{3},\overline{120}})
\oplus({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{105}})
\oplus4({\bf \overline{3},\overline{90}})
\oplus4({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus5({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus5({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus3({\bf \overline{3},\overline{3}})
\oplus({\bf 48,48})
\oplus({\bf 48,15'})
\oplus({\bf 60,60})
\oplus({\bf 60,24})
\oplus({\bf 60,6})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus({\bf 42,60})
\oplus3({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus2({\bf 42,24})
\oplus3({\bf 42,15})
\oplus2({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',105})
\oplus({\bf 15',90})
\oplus2({\bf 15',48})
\oplus({\bf 15',60})
\oplus2({\bf 15',42})
\oplus3({\bf 15',15'})
\oplus({\bf 15',24})
\oplus2({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 21,63})
\oplus({\bf 21,60})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus({\bf 24,120})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus({\bf 24,63})
\oplus4({\bf 24,60})
\oplus4({\bf 24,42})
\oplus2({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus6({\bf 24,24})
\oplus4({\bf 24,15})
\oplus4({\bf 24,6})
\oplus({\bf 24,3})
\oplus({\bf 15,165})
\oplus({\bf 15,105})
\oplus({\bf 15,120})
\oplus4({\bf 15,90})
\oplus3({\bf 15,48})
\oplus({\bf 15,63})
\oplus5({\bf 15,60})
\oplus8({\bf 15,42})
\oplus5({\bf 15,15'})
\oplus2({\bf 15,21})
\oplus7({\bf 15,24})
\oplus9({\bf 15,15})
\oplus5({\bf 15,6})
\oplus3({\bf 15,3})
\oplus({\bf 6,210})
\oplus({\bf 6,165})
\oplus({\bf 6,105})
\oplus2({\bf 6,120})
\oplus3({\bf 6,90})
\oplus2({\bf 6,48})
\oplus({\bf 6,63})
\oplus5({\bf 6,60})
\oplus5({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus({\bf 6,21})
\oplus6({\bf 6,24})
\oplus5({\bf 6,15})
\oplus5({\bf 6,6})
\oplus2({\bf 6,3})
\oplus({\bf 3,273})
\oplus({\bf 3,210})
\oplus2({\bf 3,165})
\oplus({\bf 3,105})
\oplus2({\bf 3,120})
\oplus4({\bf 3,90})
\oplus2({\bf 3,48})
\oplus({\bf 3,63})
\oplus4({\bf 3,60})
\oplus5({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus({\bf 3,21})
\oplus4({\bf 3,24})
\oplus5({\bf 3,15})
\oplus3({\bf 3,6})
\oplus3({\bf 3,3})$\\
%
${\bf 379848}$&=&
$({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 35,\overline{35}})
\oplus({\bf 35,27})
\oplus2({\bf 35,10})
\oplus2({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},27})
\oplus2({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus({\bf 27,81})
\oplus({\bf 27,\overline{81}})
\oplus4({\bf 27,64})
\oplus6({\bf 27,35})
\oplus6({\bf 27,\overline{35}})
\oplus11({\bf 27,27})
\oplus10({\bf 27,10})
\oplus10({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus({\bf 27,1})
\oplus({\bf 10,81})
\oplus2({\bf 10,\overline{81}})
\oplus5({\bf 10,64})
\oplus5({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus7({\bf 10,\overline{35}})
\oplus10({\bf 10,27})
\oplus8({\bf 10,10})
\oplus9({\bf 10,\overline{10}})
\oplus10({\bf 10,8})
\oplus({\bf 10,1})
\oplus2({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},\overline{81}})
\oplus5({\bf \overline{10},64})
\oplus7({\bf \overline{10},35})
\oplus5({\bf \overline{10},\overline{35}})
\oplus10({\bf \overline{10},27})
\oplus9({\bf \overline{10},10})
\oplus8({\bf \overline{10},\overline{10}})
\oplus10({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,80})
\oplus2({\bf 8,125})
\oplus6({\bf 8,81})
\oplus3({\bf 8,28})
\oplus({\bf 8,\overline{80}})
\oplus6({\bf 8,\overline{81}})
\oplus17({\bf 8,64})
\oplus20({\bf 8,35})
\oplus3({\bf 8,\overline{28}})
\oplus20({\bf 8,\overline{35}})
\oplus31({\bf 8,27})
\oplus21({\bf 8,10})
\oplus21({\bf 8,\overline{10}})
\oplus27({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,125})
\oplus3({\bf 1,81})
\oplus2({\bf 1,28})
\oplus3({\bf 1,\overline{81}})
\oplus8({\bf 1,64})
\oplus8({\bf 1,35})
\oplus2({\bf 1,\overline{28}})
\oplus8({\bf 1,\overline{35}})
\oplus13({\bf 1,27})
\oplus8({\bf 1,10})
\oplus8({\bf 1,\overline{10}})
\oplus9({\bf 1,8})
\oplus2({\bf 1,1})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus5({\bf \overline{42},\overline{15}})
\oplus2({\bf \overline{42},\overline{6}})
\oplus4({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus7({\bf \overline{24},\overline{42}})
\oplus7({\bf \overline{24},\overline{24}})
\oplus3({\bf \overline{24},\overline{15'}})
\oplus12({\bf \overline{24},\overline{15}})
\oplus4({\bf \overline{24},\overline{6}})
\oplus7({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus3({\bf \overline{15'},\overline{24}})
\oplus4({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{120}})
\oplus2({\bf \overline{15},\overline{63}})
\oplus4({\bf \overline{15},\overline{90}})
\oplus8({\bf \overline{15},\overline{60}})
\oplus7({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{36}})
\oplus5({\bf \overline{15},\overline{48}})
\oplus18({\bf \overline{15},\overline{42}})
\oplus21({\bf \overline{15},\overline{24}})
\oplus7({\bf \overline{15},\overline{15'}})
\oplus25({\bf \overline{15},\overline{15}})
\oplus11({\bf \overline{15},\overline{6}})
\oplus13({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{120}})
\oplus2({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{105}})
\oplus5({\bf \overline{6},\overline{90}})
\oplus8({\bf \overline{6},\overline{60}})
\oplus6({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus7({\bf \overline{6},\overline{48}})
\oplus18({\bf \overline{6},\overline{42}})
\oplus18({\bf \overline{6},\overline{24}})
\oplus9({\bf \overline{6},\overline{15'}})
\oplus22({\bf \overline{6},\overline{15}})
\oplus10({\bf \overline{6},\overline{6}})
\oplus10({\bf \overline{6},\overline{3}})
\oplus2({\bf \overline{3},\overline{120}})
\oplus3({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{105}})
\oplus6({\bf \overline{3},\overline{90}})
\oplus11({\bf \overline{3},\overline{60}})
\oplus8({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{36}})
\oplus8({\bf \overline{3},\overline{48}})
\oplus20({\bf \overline{3},\overline{42}})
\oplus21({\bf \overline{3},\overline{24}})
\oplus9({\bf \overline{3},\overline{15'}})
\oplus23({\bf \overline{3},\overline{15}})
\oplus11({\bf \overline{3},\overline{6}})
\oplus10({\bf \overline{3},\overline{3}})
\oplus({\bf 48,3})
\oplus({\bf 60,15})
\oplus({\bf 60,3})
\oplus2({\bf 42,42})
\oplus({\bf 42,21})
\oplus3({\bf 42,24})
\oplus5({\bf 42,15})
\oplus2({\bf 42,6})
\oplus4({\bf 42,3})
\oplus({\bf 15',60})
\oplus2({\bf 15',42})
\oplus({\bf 15',21})
\oplus3({\bf 15',24})
\oplus4({\bf 15',15})
\oplus2({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,15})
\oplus({\bf 21,3})
\oplus({\bf 24,90})
\oplus2({\bf 24,48})
\oplus({\bf 24,60})
\oplus7({\bf 24,42})
\oplus3({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus7({\bf 24,24})
\oplus12({\bf 24,15})
\oplus4({\bf 24,6})
\oplus7({\bf 24,3})
\oplus({\bf 15,36})
\oplus({\bf 15,120})
\oplus4({\bf 15,90})
\oplus5({\bf 15,48})
\oplus2({\bf 15,63})
\oplus8({\bf 15,60})
\oplus18({\bf 15,42})
\oplus7({\bf 15,15'})
\oplus7({\bf 15,21})
\oplus21({\bf 15,24})
\oplus25({\bf 15,15})
\oplus11({\bf 15,6})
\oplus13({\bf 15,3})
\oplus({\bf 6,105})
\oplus({\bf 6,36})
\oplus({\bf 6,120})
\oplus5({\bf 6,90})
\oplus7({\bf 6,48})
\oplus2({\bf 6,63})
\oplus8({\bf 6,60})
\oplus18({\bf 6,42})
\oplus9({\bf 6,15'})
\oplus6({\bf 6,21})
\oplus18({\bf 6,24})
\oplus22({\bf 6,15})
\oplus10({\bf 6,6})
\oplus10({\bf 6,3})
\oplus({\bf 3,105})
\oplus({\bf 3,36})
\oplus2({\bf 3,120})
\oplus6({\bf 3,90})
\oplus8({\bf 3,48})
\oplus3({\bf 3,63})
\oplus11({\bf 3,60})
\oplus20({\bf 3,42})
\oplus9({\bf 3,15'})
\oplus8({\bf 3,21})
\oplus21({\bf 3,24})
\oplus23({\bf 3,15})
\oplus11({\bf 3,6})
\oplus10({\bf 3,3})$\\
%
${\bf 412776}$&=&
$({\bf 64,27})
\oplus({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,28})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus3({\bf 35,27})
\oplus({\bf 35,10})
\oplus2({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},\overline{28}})
\oplus2({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus({\bf \overline{35},\overline{10}})
\oplus2({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus5({\bf 27,64})
\oplus6({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus6({\bf 27,\overline{35}})
\oplus14({\bf 27,27})
\oplus6({\bf 27,10})
\oplus6({\bf 27,\overline{10}})
\oplus11({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,125})
\oplus2({\bf 10,81})
\oplus2({\bf 10,28})
\oplus({\bf 10,\overline{81}})
\oplus5({\bf 10,64})
\oplus7({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus4({\bf 10,\overline{35}})
\oplus12({\bf 10,27})
\oplus5({\bf 10,10})
\oplus4({\bf 10,\overline{10}})
\oplus8({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},125})
\oplus({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus2({\bf \overline{10},\overline{81}})
\oplus5({\bf \overline{10},64})
\oplus4({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{28}})
\oplus7({\bf \overline{10},\overline{35}})
\oplus12({\bf \overline{10},27})
\oplus4({\bf \overline{10},10})
\oplus5({\bf \overline{10},\overline{10}})
\oplus8({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,154})
\oplus({\bf 8,\overline{154}})
\oplus5({\bf 8,125})
\oplus5({\bf 8,81})
\oplus3({\bf 8,28})
\oplus5({\bf 8,\overline{81}})
\oplus14({\bf 8,64})
\oplus14({\bf 8,35})
\oplus3({\bf 8,\overline{28}})
\oplus14({\bf 8,\overline{35}})
\oplus27({\bf 8,27})
\oplus12({\bf 8,10})
\oplus12({\bf 8,\overline{10}})
\oplus19({\bf 8,8})
\oplus6({\bf 8,1})
\oplus({\bf 1,216})
\oplus({\bf 1,154})
\oplus({\bf 1,\overline{154}})
\oplus3({\bf 1,125})
\oplus3({\bf 1,81})
\oplus({\bf 1,28})
\oplus3({\bf 1,\overline{81}})
\oplus6({\bf 1,64})
\oplus5({\bf 1,35})
\oplus({\bf 1,\overline{28}})
\oplus5({\bf 1,\overline{35}})
\oplus8({\bf 1,27})
\oplus4({\bf 1,10})
\oplus4({\bf 1,\overline{10}})
\oplus6({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{48}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus4({\bf \overline{42},\overline{15}})
\oplus4({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{90}})
\oplus5({\bf \overline{24},\overline{60}})
\oplus2({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{48}})
\oplus6({\bf \overline{24},\overline{42}})
\oplus9({\bf \overline{24},\overline{24}})
\oplus4({\bf \overline{24},\overline{15'}})
\oplus8({\bf \overline{24},\overline{15}})
\oplus8({\bf \overline{24},\overline{6}})
\oplus3({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus3({\bf \overline{15'},\overline{42}})
\oplus2({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15'}})
\oplus4({\bf \overline{15'},\overline{15}})
\oplus2({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{120}})
\oplus({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{105}})
\oplus5({\bf \overline{15},\overline{90}})
\oplus9({\bf \overline{15},\overline{60}})
\oplus3({\bf \overline{15},\overline{21}})
\oplus5({\bf \overline{15},\overline{48}})
\oplus15({\bf \overline{15},\overline{42}})
\oplus16({\bf \overline{15},\overline{24}})
\oplus11({\bf \overline{15},\overline{15'}})
\oplus19({\bf \overline{15},\overline{15}})
\oplus14({\bf \overline{15},\overline{6}})
\oplus7({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{165}})
\oplus2({\bf \overline{6},\overline{120}})
\oplus2({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{105}})
\oplus5({\bf \overline{6},\overline{90}})
\oplus9({\bf \overline{6},\overline{60}})
\oplus4({\bf \overline{6},\overline{21}})
\oplus4({\bf \overline{6},\overline{48}})
\oplus13({\bf \overline{6},\overline{42}})
\oplus14({\bf \overline{6},\overline{24}})
\oplus7({\bf \overline{6},\overline{15'}})
\oplus15({\bf \overline{6},\overline{15}})
\oplus10({\bf \overline{6},\overline{6}})
\oplus6({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{210}})
\oplus2({\bf \overline{3},\overline{165}})
\oplus3({\bf \overline{3},\overline{120}})
\oplus2({\bf \overline{3},\overline{63}})
\oplus2({\bf \overline{3},\overline{105}})
\oplus7({\bf \overline{3},\overline{90}})
\oplus10({\bf \overline{3},\overline{60}})
\oplus3({\bf \overline{3},\overline{21}})
\oplus5({\bf \overline{3},\overline{48}})
\oplus13({\bf \overline{3},\overline{42}})
\oplus13({\bf \overline{3},\overline{24}})
\oplus8({\bf \overline{3},\overline{15'}})
\oplus14({\bf \overline{3},\overline{15}})
\oplus10({\bf \overline{3},\overline{6}})
\oplus5({\bf \overline{3},\overline{3}})
\oplus({\bf 48,15'})
\oplus({\bf 60,24})
\oplus({\bf 60,6})
\oplus({\bf 42,48})
\oplus({\bf 42,60})
\oplus2({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus3({\bf 42,24})
\oplus4({\bf 42,15})
\oplus4({\bf 42,6})
\oplus({\bf 42,3})
\oplus({\bf 15',90})
\oplus2({\bf 15',48})
\oplus({\bf 15',60})
\oplus3({\bf 15',42})
\oplus3({\bf 15',15'})
\oplus2({\bf 15',24})
\oplus4({\bf 15',15})
\oplus2({\bf 15',6})
\oplus({\bf 15',3})
\oplus({\bf 21,60})
\oplus({\bf 21,24})
\oplus({\bf 21,6})
\oplus({\bf 24,90})
\oplus({\bf 24,48})
\oplus({\bf 24,63})
\oplus5({\bf 24,60})
\oplus6({\bf 24,42})
\oplus4({\bf 24,15'})
\oplus2({\bf 24,21})
\oplus9({\bf 24,24})
\oplus8({\bf 24,15})
\oplus8({\bf 24,6})
\oplus3({\bf 24,3})
\oplus({\bf 15,105})
\oplus({\bf 15,120})
\oplus5({\bf 15,90})
\oplus5({\bf 15,48})
\oplus({\bf 15,63})
\oplus9({\bf 15,60})
\oplus15({\bf 15,42})
\oplus11({\bf 15,15'})
\oplus3({\bf 15,21})
\oplus16({\bf 15,24})
\oplus19({\bf 15,15})
\oplus14({\bf 15,6})
\oplus7({\bf 15,3})
\oplus({\bf 6,165})
\oplus({\bf 6,105})
\oplus2({\bf 6,120})
\oplus5({\bf 6,90})
\oplus4({\bf 6,48})
\oplus2({\bf 6,63})
\oplus9({\bf 6,60})
\oplus13({\bf 6,42})
\oplus7({\bf 6,15'})
\oplus4({\bf 6,21})
\oplus14({\bf 6,24})
\oplus15({\bf 6,15})
\oplus10({\bf 6,6})
\oplus6({\bf 6,3})
\oplus({\bf 3,210})
\oplus2({\bf 3,165})
\oplus2({\bf 3,105})
\oplus3({\bf 3,120})
\oplus7({\bf 3,90})
\oplus5({\bf 3,48})
\oplus2({\bf 3,63})
\oplus10({\bf 3,60})
\oplus13({\bf 3,42})
\oplus8({\bf 3,15'})
\oplus3({\bf 3,21})
\oplus13({\bf 3,24})
\oplus14({\bf 3,15})
\oplus10({\bf 3,6})
\oplus5({\bf 3,3})$\\
%
${\bf 420147}$&=&
$({\bf 64,27})
\oplus({\bf 64,8})
\oplus({\bf 64,1})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus({\bf 35,10})
\oplus({\bf 35,\overline{10}})
\oplus3({\bf 35,8})
\oplus2({\bf 35,1})
\oplus({\bf \overline{35},35})
\oplus3({\bf \overline{35},27})
\oplus({\bf \overline{35},10})
\oplus({\bf \overline{35},\overline{10}})
\oplus3({\bf \overline{35},8})
\oplus2({\bf \overline{35},1})
\oplus({\bf 27,81})
\oplus({\bf 27,28})
\oplus({\bf 27,\overline{81}})
\oplus5({\bf 27,64})
\oplus6({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus6({\bf 27,\overline{35}})
\oplus15({\bf 27,27})
\oplus7({\bf 27,10})
\oplus7({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus4({\bf 27,1})
\oplus({\bf 10,125})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus({\bf 10,\overline{81}})
\oplus5({\bf 10,64})
\oplus5({\bf 10,35})
\oplus2({\bf 10,\overline{28}})
\oplus7({\bf 10,\overline{35}})
\oplus14({\bf 10,27})
\oplus6({\bf 10,10})
\oplus6({\bf 10,\overline{10}})
\oplus11({\bf 10,8})
\oplus4({\bf 10,1})
\oplus({\bf \overline{10},125})
\oplus({\bf \overline{10},81})
\oplus2({\bf \overline{10},28})
\oplus({\bf \overline{10},\overline{81}})
\oplus5({\bf \overline{10},64})
\oplus7({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus5({\bf \overline{10},\overline{35}})
\oplus14({\bf \overline{10},27})
\oplus6({\bf \overline{10},10})
\oplus6({\bf \overline{10},\overline{10}})
\oplus11({\bf \overline{10},8})
\oplus4({\bf \overline{10},1})
\oplus({\bf 8,80})
\oplus3({\bf 8,125})
\oplus6({\bf 8,81})
\oplus5({\bf 8,28})
\oplus({\bf 8,\overline{80}})
\oplus6({\bf 8,\overline{81}})
\oplus18({\bf 8,64})
\oplus19({\bf 8,35})
\oplus5({\bf 8,\overline{28}})
\oplus19({\bf 8,\overline{35}})
\oplus36({\bf 8,27})
\oplus17({\bf 8,10})
\oplus17({\bf 8,\overline{10}})
\oplus26({\bf 8,8})
\oplus7({\bf 8,1})
\oplus({\bf 1,80})
\oplus({\bf 1,125})
\oplus3({\bf 1,81})
\oplus2({\bf 1,28})
\oplus({\bf 1,\overline{80}})
\oplus3({\bf 1,\overline{81}})
\oplus8({\bf 1,64})
\oplus8({\bf 1,35})
\oplus2({\bf 1,\overline{28}})
\oplus8({\bf 1,\overline{35}})
\oplus13({\bf 1,27})
\oplus7({\bf 1,10})
\oplus7({\bf 1,\overline{10}})
\oplus9({\bf 1,8})
\oplus2({\bf 1,1})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus4({\bf \overline{42},\overline{15}})
\oplus5({\bf \overline{42},\overline{6}})
\oplus2({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{90}})
\oplus3({\bf \overline{24},\overline{60}})
\oplus({\bf \overline{24},\overline{21}})
\oplus2({\bf \overline{24},\overline{48}})
\oplus6({\bf \overline{24},\overline{42}})
\oplus8({\bf \overline{24},\overline{24}})
\oplus6({\bf \overline{24},\overline{15'}})
\oplus11({\bf \overline{24},\overline{15}})
\oplus9({\bf \overline{24},\overline{6}})
\oplus4({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus2({\bf \overline{15'},\overline{42}})
\oplus4({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus4({\bf \overline{15'},\overline{15}})
\oplus4({\bf \overline{15'},\overline{6}})
\oplus2({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{120}})
\oplus2({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{105}})
\oplus4({\bf \overline{15},\overline{90}})
\oplus11({\bf \overline{15},\overline{60}})
\oplus5({\bf \overline{15},\overline{21}})
\oplus6({\bf \overline{15},\overline{48}})
\oplus17({\bf \overline{15},\overline{42}})
\oplus21({\bf \overline{15},\overline{24}})
\oplus12({\bf \overline{15},\overline{15'}})
\oplus23({\bf \overline{15},\overline{15}})
\oplus17({\bf \overline{15},\overline{6}})
\oplus9({\bf \overline{15},\overline{3}})
\oplus2({\bf \overline{6},\overline{120}})
\oplus2({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{105}})
\oplus5({\bf \overline{6},\overline{90}})
\oplus10({\bf \overline{6},\overline{60}})
\oplus5({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus7({\bf \overline{6},\overline{48}})
\oplus17({\bf \overline{6},\overline{42}})
\oplus19({\bf \overline{6},\overline{24}})
\oplus10({\bf \overline{6},\overline{15'}})
\oplus21({\bf \overline{6},\overline{15}})
\oplus13({\bf \overline{6},\overline{6}})
\oplus8({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{45}})
\oplus2({\bf \overline{3},\overline{120}})
\oplus3({\bf \overline{3},\overline{63}})
\oplus2({\bf \overline{3},\overline{105}})
\oplus6({\bf \overline{3},\overline{90}})
\oplus13({\bf \overline{3},\overline{60}})
\oplus6({\bf \overline{3},\overline{21}})
\oplus({\bf \overline{3},\overline{36}})
\oplus8({\bf \overline{3},\overline{48}})
\oplus19({\bf \overline{3},\overline{42}})
\oplus20({\bf \overline{3},\overline{24}})
\oplus12({\bf \overline{3},\overline{15'}})
\oplus21({\bf \overline{3},\overline{15}})
\oplus14({\bf \overline{3},\overline{6}})
\oplus8({\bf \overline{3},\overline{3}})
\oplus({\bf 48,6})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 42,60})
\oplus2({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus3({\bf 42,24})
\oplus4({\bf 42,15})
\oplus5({\bf 42,6})
\oplus2({\bf 42,3})
\oplus({\bf 15',60})
\oplus2({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',21})
\oplus4({\bf 15',24})
\oplus4({\bf 15',15})
\oplus4({\bf 15',6})
\oplus2({\bf 15',3})
\oplus({\bf 21,15'})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 24,90})
\oplus2({\bf 24,48})
\oplus3({\bf 24,60})
\oplus6({\bf 24,42})
\oplus6({\bf 24,15'})
\oplus({\bf 24,21})
\oplus8({\bf 24,24})
\oplus11({\bf 24,15})
\oplus9({\bf 24,6})
\oplus4({\bf 24,3})
\oplus({\bf 15,105})
\oplus({\bf 15,120})
\oplus4({\bf 15,90})
\oplus6({\bf 15,48})
\oplus2({\bf 15,63})
\oplus11({\bf 15,60})
\oplus17({\bf 15,42})
\oplus12({\bf 15,15'})
\oplus5({\bf 15,21})
\oplus21({\bf 15,24})
\oplus23({\bf 15,15})
\oplus17({\bf 15,6})
\oplus9({\bf 15,3})
\oplus({\bf 6,105})
\oplus({\bf 6,36})
\oplus2({\bf 6,120})
\oplus5({\bf 6,90})
\oplus7({\bf 6,48})
\oplus2({\bf 6,63})
\oplus10({\bf 6,60})
\oplus17({\bf 6,42})
\oplus10({\bf 6,15'})
\oplus5({\bf 6,21})
\oplus19({\bf 6,24})
\oplus21({\bf 6,15})
\oplus13({\bf 6,6})
\oplus8({\bf 6,3})
\oplus2({\bf 3,105})
\oplus({\bf 3,36})
\oplus2({\bf 3,120})
\oplus6({\bf 3,90})
\oplus8({\bf 3,48})
\oplus({\bf 3,45})
\oplus3({\bf 3,63})
\oplus13({\bf 3,60})
\oplus19({\bf 3,42})
\oplus12({\bf 3,15'})
\oplus6({\bf 3,21})
\oplus20({\bf 3,24})
\oplus21({\bf 3,15})
\oplus14({\bf 3,6})
\oplus8({\bf 3,3})$\\
%
${\bf 627912}$&=&
$({\bf 216,1})
\oplus({\bf 125,27})
\oplus({\bf 125,8})
\oplus({\bf 125,1})
\oplus({\bf 81,\overline{28}})
\oplus({\bf 81,27})
\oplus({\bf 81,1})
\oplus({\bf \overline{81},28})
\oplus({\bf \overline{81},27})
\oplus({\bf \overline{81},1})
\oplus({\bf 64,125})
\oplus({\bf 64,28})
\oplus({\bf 64,64})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{28}})
\oplus({\bf 64,\overline{35}})
\oplus4({\bf 64,27})
\oplus2({\bf 64,8})
\oplus2({\bf 64,1})
\oplus({\bf 35,\overline{162}})
\oplus({\bf 35,125})
\oplus({\bf 35,28})
\oplus({\bf 35,\overline{80}})
\oplus({\bf 35,\overline{81}})
\oplus({\bf 35,64})
\oplus({\bf 35,35})
\oplus2({\bf 35,\overline{28}})
\oplus({\bf 35,\overline{35}})
\oplus3({\bf 35,27})
\oplus({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},162})
\oplus({\bf \overline{35},80})
\oplus({\bf \overline{35},125})
\oplus({\bf \overline{35},81})
\oplus2({\bf \overline{35},28})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus({\bf \overline{35},\overline{28}})
\oplus({\bf \overline{35},\overline{35}})
\oplus3({\bf \overline{35},27})
\oplus({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus({\bf 27,216})
\oplus({\bf 27,154})
\oplus({\bf 27,80})
\oplus({\bf 27,\overline{154}})
\oplus3({\bf 27,125})
\oplus2({\bf 27,81})
\oplus2({\bf 27,28})
\oplus({\bf 27,\overline{80}})
\oplus2({\bf 27,\overline{81}})
\oplus5({\bf 27,64})
\oplus3({\bf 27,35})
\oplus2({\bf 27,\overline{28}})
\oplus3({\bf 27,\overline{35}})
\oplus7({\bf 27,27})
\oplus({\bf 27,10})
\oplus({\bf 27,\overline{10}})
\oplus3({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,\overline{162}})
\oplus({\bf 10,\overline{154}})
\oplus2({\bf 10,125})
\oplus({\bf 10,81})
\oplus({\bf 10,28})
\oplus2({\bf 10,\overline{80}})
\oplus2({\bf 10,\overline{81}})
\oplus3({\bf 10,64})
\oplus2({\bf 10,35})
\oplus3({\bf 10,\overline{28}})
\oplus2({\bf 10,\overline{35}})
\oplus4({\bf 10,27})
\oplus({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},162})
\oplus({\bf \overline{10},154})
\oplus2({\bf \overline{10},80})
\oplus2({\bf \overline{10},125})
\oplus2({\bf \overline{10},81})
\oplus3({\bf \overline{10},28})
\oplus({\bf \overline{10},\overline{81}})
\oplus3({\bf \overline{10},64})
\oplus2({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus2({\bf \overline{10},\overline{35}})
\oplus4({\bf \overline{10},27})
\oplus({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,216})
\oplus({\bf 8,154})
\oplus({\bf 8,80})
\oplus({\bf 8,\overline{154}})
\oplus4({\bf 8,125})
\oplus3({\bf 8,81})
\oplus2({\bf 8,28})
\oplus({\bf 8,\overline{80}})
\oplus3({\bf 8,\overline{81}})
\oplus7({\bf 8,64})
\oplus4({\bf 8,35})
\oplus2({\bf 8,\overline{28}})
\oplus4({\bf 8,\overline{35}})
\oplus7({\bf 8,27})
\oplus({\bf 8,10})
\oplus({\bf 8,\overline{10}})
\oplus3({\bf 8,8})
\oplus2({\bf 8,1})
\oplus({\bf 1,216})
\oplus({\bf 1,125})
\oplus({\bf 1,81})
\oplus({\bf 1,\overline{81}})
\oplus2({\bf 1,64})
\oplus({\bf 1,35})
\oplus({\bf 1,\overline{35}})
\oplus2({\bf 1,27})
\oplus({\bf 1,10})
\oplus({\bf 1,\overline{10}})
\oplus2({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{165},\overline{6}})
\oplus({\bf \overline{120},\overline{15'}})
\oplus({\bf \overline{120},\overline{6}})
\oplus({\bf \overline{90},\overline{60}})
\oplus({\bf \overline{90},\overline{24}})
\oplus({\bf \overline{90},\overline{15'}})
\oplus({\bf \overline{90},\overline{15}})
\oplus2({\bf \overline{90},\overline{6}})
\oplus({\bf \overline{60},\overline{105}})
\oplus({\bf \overline{60},\overline{60}})
\oplus({\bf \overline{60},\overline{48}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15'}})
\oplus({\bf \overline{60},\overline{15}})
\oplus2({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{21},\overline{66}})
\oplus({\bf \overline{21},\overline{105}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{48},\overline{45}})
\oplus({\bf \overline{48},\overline{60}})
\oplus({\bf \overline{48},\overline{15'}})
\oplus({\bf \overline{48},\overline{6}})
\oplus({\bf \overline{42},\overline{210}})
\oplus({\bf \overline{42},\overline{45}})
\oplus({\bf \overline{42},\overline{120}})
\oplus({\bf \overline{42},\overline{63}})
\oplus({\bf \overline{42},\overline{105}})
\oplus({\bf \overline{42},\overline{90}})
\oplus4({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{48}})
\oplus2({\bf \overline{42},\overline{42}})
\oplus3({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus2({\bf \overline{42},\overline{15}})
\oplus4({\bf \overline{42},\overline{6}})
\oplus({\bf \overline{24},\overline{192}})
\oplus({\bf \overline{24},\overline{165}})
\oplus({\bf \overline{24},\overline{120}})
\oplus({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{99}})
\oplus3({\bf \overline{24},\overline{105}})
\oplus2({\bf \overline{24},\overline{90}})
\oplus4({\bf \overline{24},\overline{60}})
\oplus3({\bf \overline{24},\overline{48}})
\oplus3({\bf \overline{24},\overline{42}})
\oplus3({\bf \overline{24},\overline{24}})
\oplus4({\bf \overline{24},\overline{15'}})
\oplus2({\bf \overline{24},\overline{15}})
\oplus3({\bf \overline{24},\overline{6}})
\oplus({\bf \overline{15'},\overline{120'}})
\oplus({\bf \overline{15'},\overline{132}})
\oplus({\bf \overline{15'},\overline{45}})
\oplus({\bf \overline{15'},\overline{120}})
\oplus({\bf \overline{15'},\overline{63}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus({\bf \overline{15'},\overline{42}})
\oplus({\bf \overline{15'},\overline{24}})
\oplus({\bf \overline{15'},\overline{15'}})
\oplus({\bf \overline{15'},\overline{15}})
\oplus({\bf \overline{15'},\overline{6}})
\oplus({\bf \overline{15},\overline{210}})
\oplus({\bf \overline{15},\overline{132}})
\oplus({\bf \overline{15},\overline{45}})
\oplus({\bf \overline{15},\overline{165}})
\oplus4({\bf \overline{15},\overline{120}})
\oplus2({\bf \overline{15},\overline{63}})
\oplus2({\bf \overline{15},\overline{105}})
\oplus4({\bf \overline{15},\overline{90}})
\oplus7({\bf \overline{15},\overline{60}})
\oplus({\bf \overline{15},\overline{21}})
\oplus3({\bf \overline{15},\overline{48}})
\oplus4({\bf \overline{15},\overline{42}})
\oplus5({\bf \overline{15},\overline{24}})
\oplus4({\bf \overline{15},\overline{15'}})
\oplus3({\bf \overline{15},\overline{15}})
\oplus4({\bf \overline{15},\overline{6}})
\oplus({\bf \overline{6},\overline{192}})
\oplus({\bf \overline{6},\overline{165}})
\oplus2({\bf \overline{6},\overline{120}})
\oplus({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{105}})
\oplus3({\bf \overline{6},\overline{90}})
\oplus3({\bf \overline{6},\overline{60}})
\oplus({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus4({\bf \overline{6},\overline{48}})
\oplus4({\bf \overline{6},\overline{42}})
\oplus3({\bf \overline{6},\overline{24}})
\oplus3({\bf \overline{6},\overline{15'}})
\oplus2({\bf \overline{6},\overline{15}})
\oplus2({\bf \overline{6},\overline{6}})
\oplus({\bf \overline{3},\overline{210}})
\oplus({\bf \overline{3},\overline{165}})
\oplus2({\bf \overline{3},\overline{120}})
\oplus({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{105}})
\oplus2({\bf \overline{3},\overline{90}})
\oplus4({\bf \overline{3},\overline{60}})
\oplus({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{48}})
\oplus3({\bf \overline{3},\overline{42}})
\oplus4({\bf \overline{3},\overline{24}})
\oplus2({\bf \overline{3},\overline{15'}})
\oplus2({\bf \overline{3},\overline{15}})
\oplus3({\bf \overline{3},\overline{6}})
\oplus({\bf 165,6})
\oplus({\bf 120,15'})
\oplus({\bf 120,6})
\oplus({\bf 90,60})
\oplus({\bf 90,15'})
\oplus({\bf 90,24})
\oplus({\bf 90,15})
\oplus2({\bf 90,6})
\oplus({\bf 48,45})
\oplus({\bf 48,60})
\oplus({\bf 48,15'})
\oplus({\bf 48,6})
\oplus({\bf 60,105})
\oplus({\bf 60,48})
\oplus({\bf 60,60})
\oplus({\bf 60,42})
\oplus2({\bf 60,15'})
\oplus({\bf 60,24})
\oplus({\bf 60,15})
\oplus2({\bf 60,6})
\oplus({\bf 42,210})
\oplus({\bf 42,105})
\oplus({\bf 42,120})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus({\bf 42,45})
\oplus({\bf 42,63})
\oplus4({\bf 42,60})
\oplus2({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus3({\bf 42,24})
\oplus2({\bf 42,15})
\oplus4({\bf 42,6})
\oplus({\bf 15',120'})
\oplus({\bf 15',132})
\oplus({\bf 15',120})
\oplus({\bf 15',90})
\oplus({\bf 15',48})
\oplus({\bf 15',45})
\oplus({\bf 15',63})
\oplus2({\bf 15',60})
\oplus({\bf 15',42})
\oplus({\bf 15',15'})
\oplus({\bf 15',24})
\oplus({\bf 15',15})
\oplus({\bf 15',6})
\oplus({\bf 21,66})
\oplus({\bf 21,105})
\oplus({\bf 21,60})
\oplus({\bf 21,15'})
\oplus({\bf 21,6})
\oplus({\bf 24,192})
\oplus({\bf 24,99})
\oplus({\bf 24,165})
\oplus3({\bf 24,105})
\oplus({\bf 24,120})
\oplus2({\bf 24,90})
\oplus3({\bf 24,48})
\oplus({\bf 24,63})
\oplus4({\bf 24,60})
\oplus3({\bf 24,42})
\oplus4({\bf 24,15'})
\oplus3({\bf 24,24})
\oplus2({\bf 24,15})
\oplus3({\bf 24,6})
\oplus({\bf 15,210})
\oplus({\bf 15,165})
\oplus2({\bf 15,105})
\oplus({\bf 15,132})
\oplus4({\bf 15,120})
\oplus4({\bf 15,90})
\oplus3({\bf 15,48})
\oplus({\bf 15,45})
\oplus2({\bf 15,63})
\oplus7({\bf 15,60})
\oplus4({\bf 15,42})
\oplus4({\bf 15,15'})
\oplus({\bf 15,21})
\oplus5({\bf 15,24})
\oplus3({\bf 15,15})
\oplus4({\bf 15,6})
\oplus({\bf 6,192})
\oplus({\bf 6,165})
\oplus2({\bf 6,105})
\oplus({\bf 6,36})
\oplus2({\bf 6,120})
\oplus3({\bf 6,90})
\oplus4({\bf 6,48})
\oplus({\bf 6,63})
\oplus3({\bf 6,60})
\oplus4({\bf 6,42})
\oplus3({\bf 6,15'})
\oplus({\bf 6,21})
\oplus3({\bf 6,24})
\oplus2({\bf 6,15})
\oplus2({\bf 6,6})
\oplus({\bf 3,210})
\oplus({\bf 3,165})
\oplus({\bf 3,105})
\oplus2({\bf 3,120})
\oplus2({\bf 3,90})
\oplus2({\bf 3,48})
\oplus({\bf 3,63})
\oplus4({\bf 3,60})
\oplus3({\bf 3,42})
\oplus2({\bf 3,15'})
\oplus({\bf 3,21})
\oplus4({\bf 3,24})
\oplus2({\bf 3,15})
\oplus3({\bf 3,6})$\\
%
${\bf 629356}$&=&
$({\bf 28,\overline{10}})
\oplus({\bf 64,64})
\oplus({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus2({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus4({\bf 35,8})
\oplus({\bf \overline{28},10})
\oplus({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus2({\bf \overline{35},\overline{10}})
\oplus4({\bf \overline{35},8})
\oplus({\bf 27,125})
\oplus3({\bf 27,81})
\oplus({\bf 27,28})
\oplus3({\bf 27,\overline{81}})
\oplus8({\bf 27,64})
\oplus9({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus9({\bf 27,\overline{35}})
\oplus15({\bf 27,27})
\oplus10({\bf 27,10})
\oplus10({\bf 27,\overline{10}})
\oplus13({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,154})
\oplus({\bf 10,125})
\oplus3({\bf 10,81})
\oplus2({\bf 10,28})
\oplus2({\bf 10,\overline{81}})
\oplus7({\bf 10,64})
\oplus8({\bf 10,35})
\oplus2({\bf 10,\overline{28}})
\oplus7({\bf 10,\overline{35}})
\oplus14({\bf 10,27})
\oplus9({\bf 10,10})
\oplus8({\bf 10,\overline{10}})
\oplus10({\bf 10,8})
\oplus3({\bf 10,1})
\oplus({\bf \overline{10},\overline{154}})
\oplus({\bf \overline{10},125})
\oplus2({\bf \overline{10},81})
\oplus2({\bf \overline{10},28})
\oplus3({\bf \overline{10},\overline{81}})
\oplus7({\bf \overline{10},64})
\oplus7({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{28}})
\oplus8({\bf \overline{10},\overline{35}})
\oplus14({\bf \overline{10},27})
\oplus8({\bf \overline{10},10})
\oplus9({\bf \overline{10},\overline{10}})
\oplus10({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,154})
\oplus2({\bf 8,80})
\oplus({\bf 8,\overline{154}})
\oplus5({\bf 8,125})
\oplus9({\bf 8,81})
\oplus4({\bf 8,28})
\oplus2({\bf 8,\overline{80}})
\oplus9({\bf 8,\overline{81}})
\oplus19({\bf 8,64})
\oplus20({\bf 8,35})
\oplus4({\bf 8,\overline{28}})
\oplus20({\bf 8,\overline{35}})
\oplus31({\bf 8,27})
\oplus16({\bf 8,10})
\oplus16({\bf 8,\overline{10}})
\oplus23({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,55})
\oplus({\bf 1,154})
\oplus({\bf 1,80})
\oplus({\bf 1,\overline{154}})
\oplus({\bf 1,125})
\oplus4({\bf 1,81})
\oplus2({\bf 1,28})
\oplus({\bf 1,\overline{55}})
\oplus({\bf 1,\overline{80}})
\oplus4({\bf 1,\overline{81}})
\oplus8({\bf 1,64})
\oplus6({\bf 1,35})
\oplus2({\bf 1,\overline{28}})
\oplus6({\bf 1,\overline{35}})
\oplus10({\bf 1,27})
\oplus7({\bf 1,10})
\oplus7({\bf 1,\overline{10}})
\oplus6({\bf 1,8})
\oplus3({\bf 1,1})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15'}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{24}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus4({\bf \overline{42},\overline{42}})
\oplus5({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus6({\bf \overline{42},\overline{15}})
\oplus3({\bf \overline{42},\overline{6}})
\oplus3({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{120}})
\oplus({\bf \overline{24},\overline{63}})
\oplus2({\bf \overline{24},\overline{90}})
\oplus5({\bf \overline{24},\overline{60}})
\oplus3({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{48}})
\oplus10({\bf \overline{24},\overline{42}})
\oplus11({\bf \overline{24},\overline{24}})
\oplus5({\bf \overline{24},\overline{15'}})
\oplus13({\bf \overline{24},\overline{15}})
\oplus7({\bf \overline{24},\overline{6}})
\oplus6({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus({\bf \overline{15'},\overline{60}})
\oplus2({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus4({\bf \overline{15'},\overline{42}})
\oplus5({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus7({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus3({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{165}})
\oplus2({\bf \overline{15},\overline{120}})
\oplus3({\bf \overline{15},\overline{63}})
\oplus2({\bf \overline{15},\overline{105}})
\oplus8({\bf \overline{15},\overline{90}})
\oplus12({\bf \overline{15},\overline{60}})
\oplus7({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{36}})
\oplus8({\bf \overline{15},\overline{48}})
\oplus21({\bf \overline{15},\overline{42}})
\oplus21({\bf \overline{15},\overline{24}})
\oplus11({\bf \overline{15},\overline{15'}})
\oplus24({\bf \overline{15},\overline{15}})
\oplus13({\bf \overline{15},\overline{6}})
\oplus10({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{132}})
\oplus({\bf \overline{6},\overline{165}})
\oplus3({\bf \overline{6},\overline{120}})
\oplus4({\bf \overline{6},\overline{63}})
\oplus({\bf \overline{6},\overline{105}})
\oplus7({\bf \overline{6},\overline{90}})
\oplus11({\bf \overline{6},\overline{60}})
\oplus7({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{36}})
\oplus7({\bf \overline{6},\overline{48}})
\oplus18({\bf \overline{6},\overline{42}})
\oplus18({\bf \overline{6},\overline{24}})
\oplus8({\bf \overline{6},\overline{15'}})
\oplus19({\bf \overline{6},\overline{15}})
\oplus10({\bf \overline{6},\overline{6}})
\oplus8({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{132}})
\oplus({\bf \overline{3},\overline{45}})
\oplus({\bf \overline{3},\overline{165}})
\oplus3({\bf \overline{3},\overline{120}})
\oplus4({\bf \overline{3},\overline{63}})
\oplus({\bf \overline{3},\overline{99}})
\oplus3({\bf \overline{3},\overline{105}})
\oplus8({\bf \overline{3},\overline{90}})
\oplus12({\bf \overline{3},\overline{60}})
\oplus6({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{36}})
\oplus8({\bf \overline{3},\overline{48}})
\oplus18({\bf \overline{3},\overline{42}})
\oplus17({\bf \overline{3},\overline{24}})
\oplus9({\bf \overline{3},\overline{15'}})
\oplus18({\bf \overline{3},\overline{15}})
\oplus10({\bf \overline{3},\overline{6}})
\oplus7({\bf \overline{3},\overline{3}})
\oplus({\bf 48,24})
\oplus({\bf 48,15})
\oplus({\bf 60,42})
\oplus({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,3})
\oplus({\bf 42,90})
\oplus({\bf 42,48})
\oplus2({\bf 42,60})
\oplus4({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus({\bf 42,21})
\oplus5({\bf 42,24})
\oplus6({\bf 42,15})
\oplus3({\bf 42,6})
\oplus3({\bf 42,3})
\oplus({\bf 15',90})
\oplus({\bf 15',48})
\oplus({\bf 15',60})
\oplus4({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus2({\bf 15',21})
\oplus5({\bf 15',24})
\oplus7({\bf 15',15})
\oplus3({\bf 15',6})
\oplus3({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,15'})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,120})
\oplus2({\bf 24,90})
\oplus3({\bf 24,48})
\oplus({\bf 24,63})
\oplus5({\bf 24,60})
\oplus10({\bf 24,42})
\oplus5({\bf 24,15'})
\oplus3({\bf 24,21})
\oplus11({\bf 24,24})
\oplus13({\bf 24,15})
\oplus7({\bf 24,6})
\oplus6({\bf 24,3})
\oplus({\bf 15,165})
\oplus2({\bf 15,105})
\oplus({\bf 15,36})
\oplus2({\bf 15,120})
\oplus8({\bf 15,90})
\oplus8({\bf 15,48})
\oplus3({\bf 15,63})
\oplus12({\bf 15,60})
\oplus21({\bf 15,42})
\oplus11({\bf 15,15'})
\oplus7({\bf 15,21})
\oplus21({\bf 15,24})
\oplus24({\bf 15,15})
\oplus13({\bf 15,6})
\oplus10({\bf 15,3})
\oplus({\bf 6,165})
\oplus({\bf 6,105})
\oplus2({\bf 6,36})
\oplus({\bf 6,132})
\oplus3({\bf 6,120})
\oplus7({\bf 6,90})
\oplus7({\bf 6,48})
\oplus4({\bf 6,63})
\oplus11({\bf 6,60})
\oplus18({\bf 6,42})
\oplus8({\bf 6,15'})
\oplus7({\bf 6,21})
\oplus18({\bf 6,24})
\oplus19({\bf 6,15})
\oplus10({\bf 6,6})
\oplus8({\bf 6,3})
\oplus({\bf 3,99})
\oplus({\bf 3,165})
\oplus3({\bf 3,105})
\oplus2({\bf 3,36})
\oplus({\bf 3,132})
\oplus3({\bf 3,120})
\oplus8({\bf 3,90})
\oplus8({\bf 3,48})
\oplus({\bf 3,45})
\oplus4({\bf 3,63})
\oplus12({\bf 3,60})
\oplus18({\bf 3,42})
\oplus9({\bf 3,15'})
\oplus6({\bf 3,21})
\oplus17({\bf 3,24})
\oplus18({\bf 3,15})
\oplus10({\bf 3,6})
\oplus7({\bf 3,3})$\\
%
${\bf 787644}$&=&
$({\bf 64,27})
\oplus({\bf 64,10})
\oplus({\bf 64,\overline{10}})
\oplus2({\bf 64,8})
\oplus({\bf 35,64})
\oplus2({\bf 35,35})
\oplus({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus3({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus5({\bf 35,8})
\oplus({\bf 35,1})
\oplus({\bf \overline{35},64})
\oplus({\bf \overline{35},35})
\oplus2({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus3({\bf \overline{35},\overline{10}})
\oplus5({\bf \overline{35},8})
\oplus({\bf \overline{35},1})
\oplus2({\bf 27,81})
\oplus2({\bf 27,28})
\oplus2({\bf 27,\overline{81}})
\oplus9({\bf 27,64})
\oplus12({\bf 27,35})
\oplus2({\bf 27,\overline{28}})
\oplus12({\bf 27,\overline{35}})
\oplus25({\bf 27,27})
\oplus15({\bf 27,10})
\oplus15({\bf 27,\overline{10}})
\oplus23({\bf 27,8})
\oplus5({\bf 27,1})
\oplus({\bf 10,125})
\oplus3({\bf 10,81})
\oplus2({\bf 10,28})
\oplus3({\bf 10,\overline{81}})
\oplus10({\bf 10,64})
\oplus12({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus11({\bf 10,\overline{35}})
\oplus22({\bf 10,27})
\oplus13({\bf 10,10})
\oplus13({\bf 10,\overline{10}})
\oplus19({\bf 10,8})
\oplus4({\bf 10,1})
\oplus({\bf \overline{10},125})
\oplus3({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus3({\bf \overline{10},\overline{81}})
\oplus10({\bf \overline{10},64})
\oplus11({\bf \overline{10},35})
\oplus2({\bf \overline{10},\overline{28}})
\oplus12({\bf \overline{10},\overline{35}})
\oplus22({\bf \overline{10},27})
\oplus13({\bf \overline{10},10})
\oplus13({\bf \overline{10},\overline{10}})
\oplus19({\bf \overline{10},8})
\oplus4({\bf \overline{10},1})
\oplus({\bf 8,154})
\oplus({\bf 8,80})
\oplus({\bf 8,\overline{154}})
\oplus6({\bf 8,125})
\oplus12({\bf 8,81})
\oplus6({\bf 8,28})
\oplus({\bf 8,\overline{80}})
\oplus12({\bf 8,\overline{81}})
\oplus31({\bf 8,64})
\oplus33({\bf 8,35})
\oplus6({\bf 8,\overline{28}})
\oplus33({\bf 8,\overline{35}})
\oplus58({\bf 8,27})
\oplus32({\bf 8,10})
\oplus32({\bf 8,\overline{10}})
\oplus44({\bf 8,8})
\oplus9({\bf 8,1})
\oplus({\bf 1,154})
\oplus({\bf 1,80})
\oplus({\bf 1,\overline{154}})
\oplus4({\bf 1,125})
\oplus6({\bf 1,81})
\oplus3({\bf 1,28})
\oplus({\bf 1,\overline{80}})
\oplus6({\bf 1,\overline{81}})
\oplus13({\bf 1,64})
\oplus13({\bf 1,35})
\oplus3({\bf 1,\overline{28}})
\oplus13({\bf 1,\overline{35}})
\oplus21({\bf 1,27})
\oplus11({\bf 1,10})
\oplus11({\bf 1,\overline{10}})
\oplus14({\bf 1,8})
\oplus3({\bf 1,1})
\oplus({\bf \overline{60},\overline{24}})
\oplus({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{42},\overline{60}})
\oplus({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{48}})
\oplus4({\bf \overline{42},\overline{42}})
\oplus6({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus9({\bf \overline{42},\overline{15}})
\oplus5({\bf \overline{42},\overline{6}})
\oplus5({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{63}})
\oplus2({\bf \overline{24},\overline{90}})
\oplus6({\bf \overline{24},\overline{60}})
\oplus4({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{48}})
\oplus13({\bf \overline{24},\overline{42}})
\oplus16({\bf \overline{24},\overline{24}})
\oplus7({\bf \overline{24},\overline{15'}})
\oplus20({\bf \overline{24},\overline{15}})
\oplus12({\bf \overline{24},\overline{6}})
\oplus10({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{90}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{48}})
\oplus5({\bf \overline{15'},\overline{42}})
\oplus6({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15'}})
\oplus8({\bf \overline{15'},\overline{15}})
\oplus5({\bf \overline{15'},\overline{6}})
\oplus4({\bf \overline{15'},\overline{3}})
\oplus2({\bf \overline{15},\overline{120}})
\oplus3({\bf \overline{15},\overline{63}})
\oplus({\bf \overline{15},\overline{105}})
\oplus9({\bf \overline{15},\overline{90}})
\oplus17({\bf \overline{15},\overline{60}})
\oplus10({\bf \overline{15},\overline{21}})
\oplus({\bf \overline{15},\overline{36}})
\oplus11({\bf \overline{15},\overline{48}})
\oplus33({\bf \overline{15},\overline{42}})
\oplus36({\bf \overline{15},\overline{24}})
\oplus18({\bf \overline{15},\overline{15'}})
\oplus43({\bf \overline{15},\overline{15}})
\oplus25({\bf \overline{15},\overline{6}})
\oplus19({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{165}})
\oplus3({\bf \overline{6},\overline{120}})
\oplus4({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{105}})
\oplus10({\bf \overline{6},\overline{90}})
\oplus18({\bf \overline{6},\overline{60}})
\oplus10({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus10({\bf \overline{6},\overline{48}})
\oplus30({\bf \overline{6},\overline{42}})
\oplus32({\bf \overline{6},\overline{24}})
\oplus16({\bf \overline{6},\overline{15'}})
\oplus36({\bf \overline{6},\overline{15}})
\oplus21({\bf \overline{6},\overline{6}})
\oplus15({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{132}})
\oplus2({\bf \overline{3},\overline{165}})
\oplus5({\bf \overline{3},\overline{120}})
\oplus5({\bf \overline{3},\overline{63}})
\oplus3({\bf \overline{3},\overline{105}})
\oplus13({\bf \overline{3},\overline{90}})
\oplus20({\bf \overline{3},\overline{60}})
\oplus11({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{36}})
\oplus13({\bf \overline{3},\overline{48}})
\oplus33({\bf \overline{3},\overline{42}})
\oplus33({\bf \overline{3},\overline{24}})
\oplus17({\bf \overline{3},\overline{15'}})
\oplus36({\bf \overline{3},\overline{15}})
\oplus20({\bf \overline{3},\overline{6}})
\oplus14({\bf \overline{3},\overline{3}})
\oplus({\bf 48,15})
\oplus({\bf 60,24})
\oplus({\bf 60,15})
\oplus({\bf 60,6})
\oplus({\bf 60,3})
\oplus({\bf 42,48})
\oplus({\bf 42,60})
\oplus4({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus({\bf 42,21})
\oplus6({\bf 42,24})
\oplus9({\bf 42,15})
\oplus5({\bf 42,6})
\oplus5({\bf 42,3})
\oplus({\bf 15',90})
\oplus({\bf 15',48})
\oplus2({\bf 15',60})
\oplus5({\bf 15',42})
\oplus3({\bf 15',15'})
\oplus({\bf 15',21})
\oplus6({\bf 15',24})
\oplus8({\bf 15',15})
\oplus5({\bf 15',6})
\oplus4({\bf 15',3})
\oplus({\bf 21,42})
\oplus({\bf 21,24})
\oplus({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus2({\bf 24,90})
\oplus3({\bf 24,48})
\oplus({\bf 24,63})
\oplus6({\bf 24,60})
\oplus13({\bf 24,42})
\oplus7({\bf 24,15'})
\oplus4({\bf 24,21})
\oplus16({\bf 24,24})
\oplus20({\bf 24,15})
\oplus12({\bf 24,6})
\oplus10({\bf 24,3})
\oplus({\bf 15,105})
\oplus({\bf 15,36})
\oplus2({\bf 15,120})
\oplus9({\bf 15,90})
\oplus11({\bf 15,48})
\oplus3({\bf 15,63})
\oplus17({\bf 15,60})
\oplus33({\bf 15,42})
\oplus18({\bf 15,15'})
\oplus10({\bf 15,21})
\oplus36({\bf 15,24})
\oplus43({\bf 15,15})
\oplus25({\bf 15,6})
\oplus19({\bf 15,3})
\oplus({\bf 6,165})
\oplus2({\bf 6,105})
\oplus({\bf 6,36})
\oplus3({\bf 6,120})
\oplus10({\bf 6,90})
\oplus10({\bf 6,48})
\oplus4({\bf 6,63})
\oplus18({\bf 6,60})
\oplus30({\bf 6,42})
\oplus16({\bf 6,15'})
\oplus10({\bf 6,21})
\oplus32({\bf 6,24})
\oplus36({\bf 6,15})
\oplus21({\bf 6,6})
\oplus15({\bf 6,3})
\oplus2({\bf 3,165})
\oplus3({\bf 3,105})
\oplus2({\bf 3,36})
\oplus({\bf 3,132})
\oplus5({\bf 3,120})
\oplus13({\bf 3,90})
\oplus13({\bf 3,48})
\oplus5({\bf 3,63})
\oplus20({\bf 3,60})
\oplus33({\bf 3,42})
\oplus17({\bf 3,15'})
\oplus11({\bf 3,21})
\oplus33({\bf 3,24})
\oplus36({\bf 3,15})
\oplus20({\bf 3,6})
\oplus14({\bf 3,3})$\\
%
${\bf 952952}$&=&
$({\bf 28,10})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus({\bf 64,27})
\oplus2({\bf 64,10})
\oplus2({\bf 64,\overline{10}})
\oplus({\bf 64,8})
\oplus({\bf 35,81})
\oplus2({\bf 35,64})
\oplus4({\bf 35,35})
\oplus2({\bf 35,\overline{35}})
\oplus5({\bf 35,27})
\oplus5({\bf 35,10})
\oplus3({\bf 35,\overline{10}})
\oplus5({\bf 35,8})
\oplus({\bf \overline{28},\overline{10}})
\oplus({\bf \overline{35},\overline{81}})
\oplus2({\bf \overline{35},64})
\oplus2({\bf \overline{35},35})
\oplus4({\bf \overline{35},\overline{35}})
\oplus5({\bf \overline{35},27})
\oplus3({\bf \overline{35},10})
\oplus5({\bf \overline{35},\overline{10}})
\oplus5({\bf \overline{35},8})
\oplus({\bf 27,125})
\oplus4({\bf 27,81})
\oplus({\bf 27,28})
\oplus4({\bf 27,\overline{81}})
\oplus12({\bf 27,64})
\oplus14({\bf 27,35})
\oplus({\bf 27,\overline{28}})
\oplus14({\bf 27,\overline{35}})
\oplus23({\bf 27,27})
\oplus17({\bf 27,10})
\oplus17({\bf 27,\overline{10}})
\oplus21({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,80})
\oplus2({\bf 10,125})
\oplus5({\bf 10,81})
\oplus3({\bf 10,28})
\oplus3({\bf 10,\overline{81}})
\oplus12({\bf 10,64})
\oplus13({\bf 10,35})
\oplus({\bf 10,\overline{28}})
\oplus10({\bf 10,\overline{35}})
\oplus20({\bf 10,27})
\oplus13({\bf 10,10})
\oplus12({\bf 10,\overline{10}})
\oplus16({\bf 10,8})
\oplus3({\bf 10,1})
\oplus2({\bf \overline{10},125})
\oplus3({\bf \overline{10},81})
\oplus({\bf \overline{10},28})
\oplus({\bf \overline{10},\overline{80}})
\oplus5({\bf \overline{10},\overline{81}})
\oplus12({\bf \overline{10},64})
\oplus10({\bf \overline{10},35})
\oplus3({\bf \overline{10},\overline{28}})
\oplus13({\bf \overline{10},\overline{35}})
\oplus20({\bf \overline{10},27})
\oplus12({\bf \overline{10},10})
\oplus13({\bf \overline{10},\overline{10}})
\oplus16({\bf \overline{10},8})
\oplus3({\bf \overline{10},1})
\oplus({\bf 8,216})
\oplus2({\bf 8,154})
\oplus2({\bf 8,80})
\oplus2({\bf 8,\overline{154}})
\oplus8({\bf 8,125})
\oplus13({\bf 8,81})
\oplus5({\bf 8,28})
\oplus2({\bf 8,\overline{80}})
\oplus13({\bf 8,\overline{81}})
\oplus30({\bf 8,64})
\oplus29({\bf 8,35})
\oplus5({\bf 8,\overline{28}})
\oplus29({\bf 8,\overline{35}})
\oplus45({\bf 8,27})
\oplus27({\bf 8,10})
\oplus27({\bf 8,\overline{10}})
\oplus35({\bf 8,8})
\oplus5({\bf 8,1})
\oplus({\bf 1,216})
\oplus2({\bf 1,154})
\oplus({\bf 1,80})
\oplus2({\bf 1,\overline{154}})
\oplus4({\bf 1,125})
\oplus6({\bf 1,81})
\oplus2({\bf 1,28})
\oplus({\bf 1,\overline{80}})
\oplus6({\bf 1,\overline{81}})
\oplus11({\bf 1,64})
\oplus10({\bf 1,35})
\oplus2({\bf 1,\overline{28}})
\oplus10({\bf 1,\overline{35}})
\oplus14({\bf 1,27})
\oplus9({\bf 1,10})
\oplus9({\bf 1,\overline{10}})
\oplus10({\bf 1,8})
\oplus2({\bf 1,1})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus({\bf \overline{60},\overline{24}})
\oplus2({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{60}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus2({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{6}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus2({\bf \overline{42},\overline{21}})
\oplus2({\bf \overline{42},\overline{48}})
\oplus7({\bf \overline{42},\overline{42}})
\oplus7({\bf \overline{42},\overline{24}})
\oplus3({\bf \overline{42},\overline{15'}})
\oplus10({\bf \overline{42},\overline{15}})
\oplus4({\bf \overline{42},\overline{6}})
\oplus5({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{120}})
\oplus2({\bf \overline{24},\overline{63}})
\oplus4({\bf \overline{24},\overline{90}})
\oplus8({\bf \overline{24},\overline{60}})
\oplus7({\bf \overline{24},\overline{21}})
\oplus3({\bf \overline{24},\overline{48}})
\oplus15({\bf \overline{24},\overline{42}})
\oplus18({\bf \overline{24},\overline{24}})
\oplus6({\bf \overline{24},\overline{15'}})
\oplus20({\bf \overline{24},\overline{15}})
\oplus9({\bf \overline{24},\overline{6}})
\oplus10({\bf \overline{24},\overline{3}})
\oplus2({\bf \overline{15'},\overline{90}})
\oplus2({\bf \overline{15'},\overline{60}})
\oplus({\bf \overline{15'},\overline{21}})
\oplus({\bf \overline{15'},\overline{36}})
\oplus3({\bf \overline{15'},\overline{48}})
\oplus8({\bf \overline{15'},\overline{42}})
\oplus6({\bf \overline{15'},\overline{24}})
\oplus3({\bf \overline{15'},\overline{15'}})
\oplus9({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus5({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{165}})
\oplus4({\bf \overline{15},\overline{120}})
\oplus3({\bf \overline{15},\overline{63}})
\oplus2({\bf \overline{15},\overline{105}})
\oplus11({\bf \overline{15},\overline{90}})
\oplus17({\bf \overline{15},\overline{60}})
\oplus10({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{36}})
\oplus13({\bf \overline{15},\overline{48}})
\oplus33({\bf \overline{15},\overline{42}})
\oplus33({\bf \overline{15},\overline{24}})
\oplus15({\bf \overline{15},\overline{15'}})
\oplus38({\bf \overline{15},\overline{15}})
\oplus19({\bf \overline{15},\overline{6}})
\oplus17({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{132}})
\oplus2({\bf \overline{6},\overline{165}})
\oplus5({\bf \overline{6},\overline{120}})
\oplus5({\bf \overline{6},\overline{63}})
\oplus2({\bf \overline{6},\overline{105}})
\oplus11({\bf \overline{6},\overline{90}})
\oplus16({\bf \overline{6},\overline{60}})
\oplus11({\bf \overline{6},\overline{21}})
\oplus({\bf \overline{6},\overline{36}})
\oplus10({\bf \overline{6},\overline{48}})
\oplus27({\bf \overline{6},\overline{42}})
\oplus27({\bf \overline{6},\overline{24}})
\oplus11({\bf \overline{6},\overline{15'}})
\oplus30({\bf \overline{6},\overline{15}})
\oplus14({\bf \overline{6},\overline{6}})
\oplus13({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{210}})
\oplus({\bf \overline{3},\overline{132}})
\oplus({\bf \overline{3},\overline{192}})
\oplus3({\bf \overline{3},\overline{165}})
\oplus7({\bf \overline{3},\overline{120}})
\oplus5({\bf \overline{3},\overline{63}})
\oplus4({\bf \overline{3},\overline{105}})
\oplus13({\bf \overline{3},\overline{90}})
\oplus17({\bf \overline{3},\overline{60}})
\oplus9({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{36}})
\oplus12({\bf \overline{3},\overline{48}})
\oplus26({\bf \overline{3},\overline{42}})
\oplus26({\bf \overline{3},\overline{24}})
\oplus13({\bf \overline{3},\overline{15'}})
\oplus27({\bf \overline{3},\overline{15}})
\oplus14({\bf \overline{3},\overline{6}})
\oplus11({\bf \overline{3},\overline{3}})
\oplus({\bf 48,42})
\oplus({\bf 48,15})
\oplus({\bf 48,3})
\oplus({\bf 60,42})
\oplus({\bf 60,21})
\oplus({\bf 60,24})
\oplus2({\bf 60,15})
\oplus({\bf 60,3})
\oplus({\bf 42,90})
\oplus2({\bf 42,48})
\oplus2({\bf 42,60})
\oplus7({\bf 42,42})
\oplus3({\bf 42,15'})
\oplus2({\bf 42,21})
\oplus7({\bf 42,24})
\oplus10({\bf 42,15})
\oplus4({\bf 42,6})
\oplus5({\bf 42,3})
\oplus({\bf 15',36})
\oplus2({\bf 15',90})
\oplus3({\bf 15',48})
\oplus2({\bf 15',60})
\oplus8({\bf 15',42})
\oplus3({\bf 15',15'})
\oplus({\bf 15',21})
\oplus6({\bf 15',24})
\oplus9({\bf 15',15})
\oplus3({\bf 15',6})
\oplus5({\bf 15',3})
\oplus({\bf 21,60})
\oplus({\bf 21,42})
\oplus({\bf 21,21})
\oplus2({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,6})
\oplus({\bf 21,3})
\oplus({\bf 24,120})
\oplus4({\bf 24,90})
\oplus3({\bf 24,48})
\oplus2({\bf 24,63})
\oplus8({\bf 24,60})
\oplus15({\bf 24,42})
\oplus6({\bf 24,15'})
\oplus7({\bf 24,21})
\oplus18({\bf 24,24})
\oplus20({\bf 24,15})
\oplus9({\bf 24,6})
\oplus10({\bf 24,3})
\oplus({\bf 15,165})
\oplus2({\bf 15,105})
\oplus2({\bf 15,36})
\oplus4({\bf 15,120})
\oplus11({\bf 15,90})
\oplus13({\bf 15,48})
\oplus3({\bf 15,63})
\oplus17({\bf 15,60})
\oplus33({\bf 15,42})
\oplus15({\bf 15,15'})
\oplus10({\bf 15,21})
\oplus33({\bf 15,24})
\oplus38({\bf 15,15})
\oplus19({\bf 15,6})
\oplus17({\bf 15,3})
\oplus2({\bf 6,165})
\oplus2({\bf 6,105})
\oplus({\bf 6,36})
\oplus({\bf 6,132})
\oplus5({\bf 6,120})
\oplus11({\bf 6,90})
\oplus10({\bf 6,48})
\oplus5({\bf 6,63})
\oplus16({\bf 6,60})
\oplus27({\bf 6,42})
\oplus11({\bf 6,15'})
\oplus11({\bf 6,21})
\oplus27({\bf 6,24})
\oplus30({\bf 6,15})
\oplus14({\bf 6,6})
\oplus13({\bf 6,3})
\oplus({\bf 3,192})
\oplus({\bf 3,210})
\oplus3({\bf 3,165})
\oplus4({\bf 3,105})
\oplus2({\bf 3,36})
\oplus({\bf 3,132})
\oplus7({\bf 3,120})
\oplus13({\bf 3,90})
\oplus12({\bf 3,48})
\oplus5({\bf 3,63})
\oplus17({\bf 3,60})
\oplus26({\bf 3,42})
\oplus13({\bf 3,15'})
\oplus9({\bf 3,21})
\oplus26({\bf 3,24})
\oplus27({\bf 3,15})
\oplus14({\bf 3,6})
\oplus11({\bf 3,3})$\\
%
${\bf 1002456}$&=&
$({\bf 81,10})
\oplus({\bf \overline{81},\overline{10}})
\oplus({\bf 64,35})
\oplus({\bf 64,\overline{35}})
\oplus2({\bf 64,27})
\oplus3({\bf 64,10})
\oplus3({\bf 64,\overline{10}})
\oplus4({\bf 64,8})
\oplus({\bf 35,81})
\oplus({\bf 35,\overline{81}})
\oplus2({\bf 35,64})
\oplus3({\bf 35,35})
\oplus3({\bf 35,\overline{35}})
\oplus4({\bf 35,27})
\oplus5({\bf 35,10})
\oplus4({\bf 35,\overline{10}})
\oplus5({\bf 35,8})
\oplus({\bf \overline{35},81})
\oplus({\bf \overline{35},\overline{81}})
\oplus2({\bf \overline{35},64})
\oplus3({\bf \overline{35},35})
\oplus3({\bf \overline{35},\overline{35}})
\oplus4({\bf \overline{35},27})
\oplus4({\bf \overline{35},10})
\oplus5({\bf \overline{35},\overline{10}})
\oplus5({\bf \overline{35},8})
\oplus({\bf 27,80})
\oplus({\bf 27,125})
\oplus5({\bf 27,81})
\oplus2({\bf 27,28})
\oplus({\bf 27,\overline{80}})
\oplus5({\bf 27,\overline{81}})
\oplus13({\bf 27,64})
\oplus14({\bf 27,35})
\oplus2({\bf 27,\overline{28}})
\oplus14({\bf 27,\overline{35}})
\oplus21({\bf 27,27})
\oplus16({\bf 27,10})
\oplus16({\bf 27,\overline{10}})
\oplus19({\bf 27,8})
\oplus2({\bf 27,1})
\oplus({\bf 10,\overline{154}})
\oplus2({\bf 10,125})
\oplus5({\bf 10,81})
\oplus({\bf 10,28})
\oplus({\bf 10,\overline{80}})
\oplus5({\bf 10,\overline{81}})
\oplus11({\bf 10,64})
\oplus11({\bf 10,35})
\oplus2({\bf 10,\overline{28}})
\oplus12({\bf 10,\overline{35}})
\oplus16({\bf 10,27})
\oplus12({\bf 10,10})
\oplus11({\bf 10,\overline{10}})
\oplus13({\bf 10,8})
\oplus({\bf 10,1})
\oplus({\bf \overline{10},154})
\oplus({\bf \overline{10},80})
\oplus2({\bf \overline{10},125})
\oplus5({\bf \overline{10},81})
\oplus2({\bf \overline{10},28})
\oplus5({\bf \overline{10},\overline{81}})
\oplus11({\bf \overline{10},64})
\oplus12({\bf \overline{10},35})
\oplus({\bf \overline{10},\overline{28}})
\oplus11({\bf \overline{10},\overline{35}})
\oplus16({\bf \overline{10},27})
\oplus11({\bf \overline{10},10})
\oplus12({\bf \overline{10},\overline{10}})
\oplus13({\bf \overline{10},8})
\oplus({\bf \overline{10},1})
\oplus({\bf 8,216})
\oplus2({\bf 8,154})
\oplus2({\bf 8,80})
\oplus2({\bf 8,\overline{154}})
\oplus8({\bf 8,125})
\oplus13({\bf 8,81})
\oplus5({\bf 8,28})
\oplus2({\bf 8,\overline{80}})
\oplus13({\bf 8,\overline{81}})
\oplus29({\bf 8,64})
\oplus27({\bf 8,35})
\oplus5({\bf 8,\overline{28}})
\oplus27({\bf 8,\overline{35}})
\oplus39({\bf 8,27})
\oplus24({\bf 8,10})
\oplus24({\bf 8,\overline{10}})
\oplus28({\bf 8,8})
\oplus3({\bf 8,1})
\oplus({\bf 1,216})
\oplus({\bf 1,154})
\oplus({\bf 1,80})
\oplus({\bf 1,\overline{154}})
\oplus4({\bf 1,125})
\oplus5({\bf 1,81})
\oplus2({\bf 1,28})
\oplus({\bf 1,\overline{80}})
\oplus5({\bf 1,\overline{81}})
\oplus11({\bf 1,64})
\oplus9({\bf 1,35})
\oplus2({\bf 1,\overline{28}})
\oplus9({\bf 1,\overline{35}})
\oplus13({\bf 1,27})
\oplus7({\bf 1,10})
\oplus7({\bf 1,\overline{10}})
\oplus8({\bf 1,8})
\oplus({\bf 1,1})
\oplus({\bf \overline{90},\overline{15}})
\oplus({\bf \overline{90},\overline{3}})
\oplus({\bf \overline{60},\overline{21}})
\oplus({\bf \overline{60},\overline{42}})
\oplus2({\bf \overline{60},\overline{24}})
\oplus3({\bf \overline{60},\overline{15}})
\oplus({\bf \overline{60},\overline{6}})
\oplus2({\bf \overline{60},\overline{3}})
\oplus({\bf \overline{21},\overline{90}})
\oplus({\bf \overline{21},\overline{21}})
\oplus({\bf \overline{21},\overline{42}})
\oplus({\bf \overline{21},\overline{24}})
\oplus2({\bf \overline{21},\overline{15}})
\oplus({\bf \overline{21},\overline{3}})
\oplus({\bf \overline{48},\overline{42}})
\oplus({\bf \overline{48},\overline{15}})
\oplus({\bf \overline{48},\overline{3}})
\oplus({\bf \overline{42},\overline{63}})
\oplus({\bf \overline{42},\overline{90}})
\oplus2({\bf \overline{42},\overline{60}})
\oplus3({\bf \overline{42},\overline{21}})
\oplus({\bf \overline{42},\overline{36}})
\oplus2({\bf \overline{42},\overline{48}})
\oplus8({\bf \overline{42},\overline{42}})
\oplus8({\bf \overline{42},\overline{24}})
\oplus2({\bf \overline{42},\overline{15'}})
\oplus11({\bf \overline{42},\overline{15}})
\oplus4({\bf \overline{42},\overline{6}})
\oplus7({\bf \overline{42},\overline{3}})
\oplus({\bf \overline{24},\overline{120}})
\oplus2({\bf \overline{24},\overline{63}})
\oplus({\bf \overline{24},\overline{105}})
\oplus5({\bf \overline{24},\overline{90}})
\oplus7({\bf \overline{24},\overline{60}})
\oplus6({\bf \overline{24},\overline{21}})
\oplus({\bf \overline{24},\overline{36}})
\oplus6({\bf \overline{24},\overline{48}})
\oplus15({\bf \overline{24},\overline{42}})
\oplus15({\bf \overline{24},\overline{24}})
\oplus6({\bf \overline{24},\overline{15'}})
\oplus19({\bf \overline{24},\overline{15}})
\oplus7({\bf \overline{24},\overline{6}})
\oplus9({\bf \overline{24},\overline{3}})
\oplus({\bf \overline{15'},\overline{120}})
\oplus({\bf \overline{15'},\overline{63}})
\oplus2({\bf \overline{15'},\overline{90}})
\oplus3({\bf \overline{15'},\overline{60}})
\oplus2({\bf \overline{15'},\overline{21}})
\oplus2({\bf \overline{15'},\overline{48}})
\oplus6({\bf \overline{15'},\overline{42}})
\oplus6({\bf \overline{15'},\overline{24}})
\oplus2({\bf \overline{15'},\overline{15'}})
\oplus7({\bf \overline{15'},\overline{15}})
\oplus3({\bf \overline{15'},\overline{6}})
\oplus4({\bf \overline{15'},\overline{3}})
\oplus({\bf \overline{15},\overline{132}})
\oplus({\bf \overline{15},\overline{165}})
\oplus5({\bf \overline{15},\overline{120}})
\oplus5({\bf \overline{15},\overline{63}})
\oplus2({\bf \overline{15},\overline{105}})
\oplus12({\bf \overline{15},\overline{90}})
\oplus17({\bf \overline{15},\overline{60}})
\oplus12({\bf \overline{15},\overline{21}})
\oplus2({\bf \overline{15},\overline{36}})
\oplus12({\bf \overline{15},\overline{48}})
\oplus31({\bf \overline{15},\overline{42}})
\oplus30({\bf \overline{15},\overline{24}})
\oplus12({\bf \overline{15},\overline{15'}})
\oplus33({\bf \overline{15},\overline{15}})
\oplus14({\bf \overline{15},\overline{6}})
\oplus15({\bf \overline{15},\overline{3}})
\oplus({\bf \overline{6},\overline{192}})
\oplus2({\bf \overline{6},\overline{165}})
\oplus5({\bf \overline{6},\overline{120}})
\oplus4({\bf \overline{6},\overline{63}})
\oplus3({\bf \overline{6},\overline{105}})
\oplus11({\bf \overline{6},\overline{90}})
\oplus15({\bf \overline{6},\overline{60}})
\oplus9({\bf \overline{6},\overline{21}})
\oplus2({\bf \overline{6},\overline{36}})
\oplus11({\bf \overline{6},\overline{48}})
\oplus25({\bf \overline{6},\overline{42}})
\oplus24({\bf \overline{6},\overline{24}})
\oplus11({\bf \overline{6},\overline{15'}})
\oplus25({\bf \overline{6},\overline{15}})
\oplus11({\bf \overline{6},\overline{6}})
\oplus10({\bf \overline{6},\overline{3}})
\oplus({\bf \overline{3},\overline{210}})
\oplus({\bf \overline{3},\overline{132}})
\oplus3({\bf \overline{3},\overline{165}})
\oplus6({\bf \overline{3},\overline{120}})
\oplus5({\bf \overline{3},\overline{63}})
\oplus3({\bf \overline{3},\overline{105}})
\oplus12({\bf \overline{3},\overline{90}})
\oplus16({\bf \overline{3},\overline{60}})
\oplus9({\bf \overline{3},\overline{21}})
\oplus2({\bf \overline{3},\overline{36}})
\oplus11({\bf \overline{3},\overline{48}})
\oplus25({\bf \overline{3},\overline{42}})
\oplus23({\bf \overline{3},\overline{24}})
\oplus10({\bf \overline{3},\overline{15'}})
\oplus23({\bf \overline{3},\overline{15}})
\oplus10({\bf \overline{3},\overline{6}})
\oplus9({\bf \overline{3},\overline{3}})
\oplus({\bf 90,15})
\oplus({\bf 90,3})
\oplus({\bf 48,42})
\oplus({\bf 48,15})
\oplus({\bf 48,3})
\oplus({\bf 60,42})
\oplus({\bf 60,21})
\oplus2({\bf 60,24})
\oplus3({\bf 60,15})
\oplus({\bf 60,6})
\oplus2({\bf 60,3})
\oplus({\bf 42,36})
\oplus({\bf 42,90})
\oplus2({\bf 42,48})
\oplus({\bf 42,63})
\oplus2({\bf 42,60})
\oplus8({\bf 42,42})
\oplus2({\bf 42,15'})
\oplus3({\bf 42,21})
\oplus8({\bf 42,24})
\oplus11({\bf 42,15})
\oplus4({\bf 42,6})
\oplus7({\bf 42,3})
\oplus({\bf 15',120})
\oplus2({\bf 15',90})
\oplus2({\bf 15',48})
\oplus({\bf 15',63})
\oplus3({\bf 15',60})
\oplus6({\bf 15',42})
\oplus2({\bf 15',15'})
\oplus2({\bf 15',21})
\oplus6({\bf 15',24})
\oplus7({\bf 15',15})
\oplus3({\bf 15',6})
\oplus4({\bf 15',3})
\oplus({\bf 21,90})
\oplus({\bf 21,42})
\oplus({\bf 21,21})
\oplus({\bf 21,24})
\oplus2({\bf 21,15})
\oplus({\bf 21,3})
\oplus({\bf 24,105})
\oplus({\bf 24,36})
\oplus({\bf 24,120})
\oplus5({\bf 24,90})
\oplus6({\bf 24,48})
\oplus2({\bf 24,63})
\oplus7({\bf 24,60})
\oplus15({\bf 24,42})
\oplus6({\bf 24,15'})
\oplus6({\bf 24,21})
\oplus15({\bf 24,24})
\oplus19({\bf 24,15})
\oplus7({\bf 24,6})
\oplus9({\bf 24,3})
\oplus({\bf 15,165})
\oplus2({\bf 15,105})
\oplus2({\bf 15,36})
\oplus({\bf 15,132})
\oplus5({\bf 15,120})
\oplus12({\bf 15,90})
\oplus12({\bf 15,48})
\oplus5({\bf 15,63})
\oplus17({\bf 15,60})
\oplus31({\bf 15,42})
\oplus12({\bf 15,15'})
\oplus12({\bf 15,21})
\oplus30({\bf 15,24})
\oplus33({\bf 15,15})
\oplus14({\bf 15,6})
\oplus15({\bf 15,3})
\oplus({\bf 6,192})
\oplus2({\bf 6,165})
\oplus3({\bf 6,105})
\oplus2({\bf 6,36})
\oplus5({\bf 6,120})
\oplus11({\bf 6,90})
\oplus11({\bf 6,48})
\oplus4({\bf 6,63})
\oplus15({\bf 6,60})
\oplus25({\bf 6,42})
\oplus11({\bf 6,15'})
\oplus9({\bf 6,21})
\oplus24({\bf 6,24})
\oplus25({\bf 6,15})
\oplus11({\bf 6,6})
\oplus10({\bf 6,3})
\oplus({\bf 3,210})
\oplus3({\bf 3,165})
\oplus3({\bf 3,105})
\oplus2({\bf 3,36})
\oplus({\bf 3,132})
\oplus6({\bf 3,120})
\oplus12({\bf 3,90})
\oplus11({\bf 3,48})
\oplus5({\bf 3,63})
\oplus16({\bf 3,60})
\oplus25({\bf 3,42})
\oplus10({\bf 3,15'})
\oplus9({\bf 3,21})
\oplus23({\bf 3,24})
\oplus23({\bf 3,15})
\oplus10({\bf 3,6})
\oplus9({\bf 3,3})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$F_4\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(R)}
}
\label{Table:Branching-rules-F4_A1-C3}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$F_4\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-F4_A1-C3}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$F_4\supset\mathfrak{su}_{2}\oplus\mathfrak{usp}_{6}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 1,14})
\oplus({\bf 2,6})$\\
%
${\bf 52}$&=&
$({\bf 3,1})
\oplus({\bf 1,21})
\oplus({\bf 2,14'})$\\
%
${\bf 273}$&=&
$({\bf 3,14})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 324}$&=&
$({\bf 3,21})
\oplus({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})$\\
%
${\bf 1053}$&=&
$({\bf 3,70})
\oplus({\bf 3,14})
\oplus({\bf 1,189})
\oplus({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 4,6})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 1053'}$&=&
$({\bf 5,1})
\oplus({\bf 3,84})
\oplus({\bf 3,21})
\oplus({\bf 1,126'})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 4,14'})
\oplus({\bf 2,216})
\oplus({\bf 2,14'})$\\
%
${\bf 1274}$&=&
$({\bf 3,90})
\oplus({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,21})
\oplus({\bf 4,14'})
\oplus({\bf 2,216})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})$\\
%
${\bf 2652}$&=&
$({\bf 3,189})
\oplus({\bf 3,70})
\oplus({\bf 1,385})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 4,56})
\oplus({\bf 2,350})
\oplus({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 4096}$&=&
$({\bf 3,189})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 4,64})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 8424}$&=&
$({\bf 5,14})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus2({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,448})
\oplus({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 10829}$&=&
$({\bf 5,21})
\oplus({\bf 3,126'})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,84})
\oplus2({\bf 3,90})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,924})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 4,216})
\oplus({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,350})
\oplus2({\bf 2,216})
\oplus({\bf 2,126})
\oplus2({\bf 2,64})
\oplus2({\bf 2,14'})$\\
%
${\bf 12376}$&=&
$({\bf 7,1})
\oplus({\bf 5,84})
\oplus({\bf 5,21})
\oplus({\bf 3,1078})
\oplus({\bf 3,126'})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,462})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 1,21})
\oplus({\bf 6,14'})
\oplus({\bf 4,330})
\oplus({\bf 4,216})
\oplus({\bf 4,14'})
\oplus({\bf 2,1100})
\oplus({\bf 2,616})
\oplus({\bf 2,216})
\oplus({\bf 2,14'})$\\
%
${\bf 16302}$&=&
$({\bf 5,126'})
\oplus({\bf 3,924})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,84})
\oplus({\bf 3,21})
\oplus({\bf 1,1274})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus2({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 4,448})
\oplus({\bf 4,216})
\oplus({\bf 2,1344})
\oplus({\bf 2,616})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})$\\
%
${\bf 17901}$&=&
$({\bf 5,70})
\oplus({\bf 5,14})
\oplus({\bf 3,525})
\oplus({\bf 3,594})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus2({\bf 3,70})
\oplus({\bf 3,14})
\oplus({\bf 1,924'})
\oplus({\bf 1,525})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 6,6})
\oplus({\bf 4,378})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,252})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,56})
\oplus2({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 19278}$&=&
$({\bf 5,70})
\oplus({\bf 3,525})
\oplus({\bf 3,385})
\oplus({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 3,90})
\oplus2({\bf 3,70})
\oplus2({\bf 3,14})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,512})
\oplus2({\bf 1,189})
\oplus2({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 4,350})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,378})
\oplus2({\bf 2,350})
\oplus({\bf 2,216})
\oplus2({\bf 2,56})
\oplus2({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 19448}$&=&
$({\bf 5,90})
\oplus({\bf 3,924})
\oplus({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus({\bf 3,70})
\oplus2({\bf 3,21})
\oplus({\bf 1,1078})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus2({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,350})
\oplus2({\bf 2,216})
\oplus({\bf 2,56})
\oplus({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,14'})$\\
%
${\bf 29172}$&=&
$({\bf 5,84})
\oplus({\bf 5,90})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,1078})
\oplus({\bf 3,924})
\oplus({\bf 3,126'})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus2({\bf 3,84})
\oplus2({\bf 3,90})
\oplus2({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,924'})
\oplus({\bf 1,1078})
\oplus({\bf 1,924})
\oplus({\bf 1,126'})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus({\bf 1,21})
\oplus({\bf 6,14'})
\oplus({\bf 4,616})
\oplus2({\bf 4,216})
\oplus({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus({\bf 2,1100})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,330})
\oplus({\bf 2,616})
\oplus({\bf 2,350})
\oplus3({\bf 2,216})
\oplus({\bf 2,64})
\oplus2({\bf 2,14'})$\\
%
${\bf 34749}$&=&
$({\bf 5,189})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,385})
\oplus2({\bf 3,512})
\oplus2({\bf 3,189})
\oplus2({\bf 3,90})
\oplus2({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,2205})
\oplus({\bf 1,924})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,84})
\oplus({\bf 1,90})
\oplus2({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 4,448})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus3({\bf 2,350})
\oplus2({\bf 2,216})
\oplus({\bf 2,56})
\oplus2({\bf 2,126})
\oplus3({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 76076}$&=&
$({\bf 5,525})
\oplus({\bf 5,189})
\oplus({\bf 5,70})
\oplus({\bf 3,924'})
\oplus({\bf 3,2205})
\oplus({\bf 3,924})
\oplus2({\bf 3,525})
\oplus({\bf 3,594})
\oplus2({\bf 3,385})
\oplus2({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 3,90})
\oplus3({\bf 3,70})
\oplus({\bf 3,14})
\oplus({\bf 1,3276})
\oplus({\bf 1,2205})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,90})
\oplus2({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 6,56})
\oplus({\bf 4,252})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,378})
\oplus2({\bf 4,350})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,2016})
\oplus({\bf 2,2184})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus({\bf 2,448})
\oplus({\bf 2,616})
\oplus2({\bf 2,378})
\oplus3({\bf 2,350})
\oplus({\bf 2,216})
\oplus2({\bf 2,56})
\oplus3({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 81081}$&=&
$({\bf 5,924'})
\oplus({\bf 5,525})
\oplus({\bf 3,3276})
\oplus({\bf 3,2205})
\oplus({\bf 3,924})
\oplus({\bf 3,525})
\oplus({\bf 3,594})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,70})
\oplus({\bf 1,3528})
\oplus({\bf 1,1274})
\oplus({\bf 1,2205})
\oplus2({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 6,252})
\oplus({\bf 4,2016})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,378})
\oplus({\bf 4,56})
\oplus({\bf 2,4116})
\oplus({\bf 2,2184})
\oplus({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus({\bf 2,616})
\oplus({\bf 2,378})
\oplus2({\bf 2,350})
\oplus({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 100776}$&=&
$({\bf 9,1})
\oplus({\bf 7,84})
\oplus({\bf 7,21})
\oplus({\bf 5,1001})
\oplus({\bf 5,1078})
\oplus({\bf 5,126'})
\oplus({\bf 5,84})
\oplus({\bf 5,90})
\oplus({\bf 5,1})
\oplus({\bf 3,4914})
\oplus({\bf 3,462})
\oplus({\bf 3,2457})
\oplus({\bf 3,1078})
\oplus({\bf 3,924})
\oplus2({\bf 3,84})
\oplus({\bf 3,21})
\oplus({\bf 1,1287})
\oplus({\bf 1,3900})
\oplus({\bf 1,1274})
\oplus({\bf 1,1078})
\oplus({\bf 1,126'})
\oplus({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 8,14'})
\oplus({\bf 6,330})
\oplus({\bf 6,216})
\oplus({\bf 6,14'})
\oplus({\bf 4,3744})
\oplus({\bf 4,1100})
\oplus({\bf 4,330})
\oplus({\bf 4,616})
\oplus({\bf 4,216})
\oplus({\bf 4,14'})
\oplus({\bf 2,3640})
\oplus({\bf 2,5460})
\oplus({\bf 2,1100})
\oplus({\bf 2,330})
\oplus({\bf 2,616})
\oplus({\bf 2,216})
\oplus({\bf 2,14'})$\\
%
${\bf 106496}$&=&
$({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,924'})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus2({\bf 3,924})
\oplus2({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,594})
\oplus({\bf 3,385})
\oplus4({\bf 3,512})
\oplus4({\bf 3,189})
\oplus({\bf 3,84})
\oplus3({\bf 3,90})
\oplus3({\bf 3,70})
\oplus2({\bf 3,21})
\oplus2({\bf 3,14})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus2({\bf 1,924})
\oplus2({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus3({\bf 1,512})
\oplus3({\bf 1,189})
\oplus({\bf 1,84})
\oplus2({\bf 1,90})
\oplus2({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 6,64})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus2({\bf 4,350})
\oplus2({\bf 4,216})
\oplus({\bf 4,56})
\oplus2({\bf 4,126})
\oplus3({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus3({\bf 2,1386})
\oplus3({\bf 2,448})
\oplus2({\bf 2,616})
\oplus2({\bf 2,378})
\oplus4({\bf 2,350})
\oplus4({\bf 2,216})
\oplus2({\bf 2,56})
\oplus3({\bf 2,126})
\oplus4({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 107406}$&=&
$({\bf 5,385})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,70})
\oplus({\bf 5,14})
\oplus({\bf 3,3072})
\oplus({\bf 3,2205})
\oplus2({\bf 3,924})
\oplus2({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,594})
\oplus({\bf 3,385})
\oplus3({\bf 3,512})
\oplus3({\bf 3,189})
\oplus({\bf 3,90})
\oplus3({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,1386'})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus({\bf 1,924})
\oplus2({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 6,126})
\oplus({\bf 4,1344})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,378})
\oplus2({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus2({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,2464})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus3({\bf 2,448})
\oplus({\bf 2,616})
\oplus2({\bf 2,378})
\oplus3({\bf 2,350})
\oplus2({\bf 2,216})
\oplus2({\bf 2,56})
\oplus2({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 119119}$&=&
$({\bf 7,14})
\oplus({\bf 5,594})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus2({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,594})
\oplus({\bf 3,385})
\oplus3({\bf 3,512})
\oplus2({\bf 3,189})
\oplus({\bf 3,90})
\oplus2({\bf 3,70})
\oplus2({\bf 3,14})
\oplus({\bf 1,2079})
\oplus({\bf 1,462})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2205})
\oplus2({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus2({\bf 1,512})
\oplus({\bf 1,189})
\oplus2({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 6,126})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,2240})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus2({\bf 4,378})
\oplus({\bf 4,350})
\oplus({\bf 4,216})
\oplus({\bf 4,56})
\oplus2({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,1728})
\oplus({\bf 2,2464})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus2({\bf 2,448})
\oplus({\bf 2,616})
\oplus2({\bf 2,378})
\oplus2({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,56})
\oplus2({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 160056}$&=&
$({\bf 5,924})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,84})
\oplus({\bf 5,90})
\oplus({\bf 5,21})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,1274})
\oplus({\bf 3,2205})
\oplus2({\bf 3,1078})
\oplus3({\bf 3,924})
\oplus({\bf 3,525})
\oplus2({\bf 3,126'})
\oplus2({\bf 3,385})
\oplus4({\bf 3,512})
\oplus3({\bf 3,189})
\oplus2({\bf 3,84})
\oplus4({\bf 3,90})
\oplus({\bf 3,70})
\oplus2({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,2457})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus3({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,594})
\oplus3({\bf 1,512})
\oplus3({\bf 1,189})
\oplus2({\bf 1,84})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 6,216})
\oplus({\bf 4,1100})
\oplus({\bf 4,1344})
\oplus({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus2({\bf 4,616})
\oplus2({\bf 4,350})
\oplus3({\bf 4,216})
\oplus({\bf 4,126})
\oplus2({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus({\bf 2,5460})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,2240})
\oplus2({\bf 2,1344})
\oplus3({\bf 2,1386})
\oplus3({\bf 2,448})
\oplus({\bf 2,330})
\oplus3({\bf 2,616})
\oplus({\bf 2,378})
\oplus3({\bf 2,350})
\oplus5({\bf 2,216})
\oplus({\bf 2,56})
\oplus2({\bf 2,126})
\oplus3({\bf 2,64})
\oplus2({\bf 2,14'})$\\
%
${\bf 160056'}$&=&
$({\bf 7,21})
\oplus({\bf 5,1078})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,84})
\oplus2({\bf 5,90})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 5,1})
\oplus({\bf 3,462})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,2457})
\oplus({\bf 3,2205})
\oplus2({\bf 3,1078})
\oplus3({\bf 3,924})
\oplus({\bf 3,126'})
\oplus({\bf 3,594})
\oplus3({\bf 3,512})
\oplus2({\bf 3,189})
\oplus3({\bf 3,84})
\oplus2({\bf 3,90})
\oplus({\bf 3,70})
\oplus3({\bf 3,21})
\oplus({\bf 1,3900})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,1274})
\oplus({\bf 1,2205})
\oplus2({\bf 1,1078})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,84})
\oplus3({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 6,216})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 4,1100})
\oplus({\bf 4,2240})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,330})
\oplus2({\bf 4,616})
\oplus({\bf 4,350})
\oplus3({\bf 4,216})
\oplus({\bf 4,126})
\oplus2({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus({\bf 2,1728})
\oplus({\bf 2,5460})
\oplus({\bf 2,2016})
\oplus2({\bf 2,1100})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus2({\bf 2,448})
\oplus({\bf 2,330})
\oplus3({\bf 2,616})
\oplus({\bf 2,378})
\oplus2({\bf 2,350})
\oplus4({\bf 2,216})
\oplus({\bf 2,126})
\oplus2({\bf 2,64})
\oplus2({\bf 2,14'})$\\
%
${\bf 184756}$&=&
$({\bf 7,70})
\oplus({\bf 7,14})
\oplus({\bf 5,1386'})
\oplus({\bf 5,525})
\oplus({\bf 5,594})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus2({\bf 5,70})
\oplus({\bf 5,14})
\oplus({\bf 3,2079})
\oplus({\bf 3,5720})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,1386'})
\oplus({\bf 3,2205})
\oplus2({\bf 3,525})
\oplus2({\bf 3,594})
\oplus({\bf 3,385})
\oplus2({\bf 3,512})
\oplus({\bf 3,189})
\oplus2({\bf 3,70})
\oplus({\bf 3,14})
\oplus({\bf 1,3003})
\oplus({\bf 1,2079})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2205})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 8,6})
\oplus({\bf 6,378})
\oplus({\bf 6,56})
\oplus({\bf 6,126})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,2464})
\oplus({\bf 4,252})
\oplus({\bf 4,2002})
\oplus({\bf 4,2240})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus2({\bf 4,378})
\oplus({\bf 4,350})
\oplus({\bf 4,56})
\oplus2({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,792})
\oplus({\bf 2,6006})
\oplus({\bf 2,1728})
\oplus({\bf 2,2464})
\oplus({\bf 2,2016})
\oplus({\bf 2,252})
\oplus({\bf 2,2184})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus({\bf 2,448})
\oplus2({\bf 2,378})
\oplus({\bf 2,350})
\oplus({\bf 2,56})
\oplus2({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 205751}$&=&
$({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,385})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,90})
\oplus({\bf 5,70})
\oplus({\bf 3,3276})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus2({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus3({\bf 3,924})
\oplus3({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,594})
\oplus2({\bf 3,385})
\oplus4({\bf 3,512})
\oplus5({\bf 3,189})
\oplus({\bf 3,84})
\oplus2({\bf 3,90})
\oplus3({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,5720})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,1274})
\oplus2({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus2({\bf 1,924})
\oplus2({\bf 1,525})
\oplus({\bf 1,126'})
\oplus({\bf 1,594})
\oplus2({\bf 1,385})
\oplus3({\bf 1,512})
\oplus2({\bf 1,189})
\oplus2({\bf 1,90})
\oplus2({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 6,350})
\oplus({\bf 4,2016})
\oplus({\bf 4,1344})
\oplus2({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus3({\bf 4,350})
\oplus2({\bf 4,216})
\oplus2({\bf 4,56})
\oplus2({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 2,5460})
\oplus({\bf 2,2464})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,2184})
\oplus({\bf 2,2240})
\oplus2({\bf 2,1344})
\oplus4({\bf 2,1386})
\oplus3({\bf 2,448})
\oplus2({\bf 2,616})
\oplus2({\bf 2,378})
\oplus5({\bf 2,350})
\oplus3({\bf 2,216})
\oplus2({\bf 2,56})
\oplus3({\bf 2,126})
\oplus3({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 212992}$&=&
$({\bf 5,924'})
\oplus({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 3,3276})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,1274})
\oplus2({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus3({\bf 3,924})
\oplus2({\bf 3,525})
\oplus({\bf 3,126'})
\oplus({\bf 3,594})
\oplus2({\bf 3,385})
\oplus4({\bf 3,512})
\oplus3({\bf 3,189})
\oplus({\bf 3,84})
\oplus2({\bf 3,90})
\oplus2({\bf 3,70})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 1,7168})
\oplus({\bf 1,3276})
\oplus({\bf 1,1274})
\oplus2({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus2({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus2({\bf 1,385})
\oplus3({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,84})
\oplus2({\bf 1,90})
\oplus2({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 6,448})
\oplus({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,1344})
\oplus2({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus({\bf 4,616})
\oplus({\bf 4,378})
\oplus2({\bf 4,350})
\oplus2({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 2,4116})
\oplus({\bf 2,5460})
\oplus({\bf 2,2016})
\oplus({\bf 2,2184})
\oplus({\bf 2,2240})
\oplus3({\bf 2,1344})
\oplus3({\bf 2,1386})
\oplus2({\bf 2,448})
\oplus3({\bf 2,616})
\oplus2({\bf 2,378})
\oplus4({\bf 2,350})
\oplus3({\bf 2,216})
\oplus({\bf 2,56})
\oplus3({\bf 2,126})
\oplus3({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 226746}$&=&
$({\bf 7,84})
\oplus({\bf 5,1274})
\oplus({\bf 5,1078})
\oplus({\bf 5,924})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus({\bf 5,84})
\oplus2({\bf 5,90})
\oplus({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,4914})
\oplus({\bf 3,3276})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,2457})
\oplus({\bf 3,2205})
\oplus2({\bf 3,1078})
\oplus3({\bf 3,924})
\oplus({\bf 3,126'})
\oplus2({\bf 3,512})
\oplus2({\bf 3,189})
\oplus3({\bf 3,84})
\oplus({\bf 3,90})
\oplus2({\bf 3,21})
\oplus({\bf 1,3900})
\oplus({\bf 1,5720})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,1001})
\oplus({\bf 1,1274})
\oplus2({\bf 1,1078})
\oplus({\bf 1,924})
\oplus({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus({\bf 1,385})
\oplus({\bf 1,512})
\oplus2({\bf 1,90})
\oplus({\bf 1,1})
\oplus({\bf 6,616})
\oplus({\bf 6,216})
\oplus({\bf 6,14'})
\oplus({\bf 4,5460})
\oplus({\bf 4,1100})
\oplus({\bf 4,1344})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,330})
\oplus2({\bf 4,616})
\oplus({\bf 4,350})
\oplus3({\bf 4,216})
\oplus({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus({\bf 2,6006})
\oplus({\bf 2,3744})
\oplus({\bf 2,5460})
\oplus({\bf 2,2016})
\oplus2({\bf 2,1100})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus2({\bf 2,448})
\oplus({\bf 2,330})
\oplus2({\bf 2,616})
\oplus({\bf 2,350})
\oplus3({\bf 2,216})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})$\\
%
${\bf 340119}$&=&
$({\bf 7,84})
\oplus({\bf 7,90})
\oplus({\bf 7,21})
\oplus({\bf 7,1})
\oplus({\bf 5,2457})
\oplus2({\bf 5,1078})
\oplus({\bf 5,924})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus3({\bf 5,84})
\oplus2({\bf 5,90})
\oplus2({\bf 5,21})
\oplus({\bf 5,1})
\oplus({\bf 3,4914})
\oplus({\bf 3,3900})
\oplus({\bf 3,462})
\oplus({\bf 3,5720})
\oplus({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,1001})
\oplus({\bf 3,2457})
\oplus({\bf 3,1274})
\oplus({\bf 3,2205})
\oplus4({\bf 3,1078})
\oplus3({\bf 3,924})
\oplus2({\bf 3,126'})
\oplus2({\bf 3,512})
\oplus({\bf 3,189})
\oplus3({\bf 3,84})
\oplus3({\bf 3,90})
\oplus2({\bf 3,21})
\oplus({\bf 3,1})
\oplus({\bf 1,3003})
\oplus({\bf 1,4914})
\oplus({\bf 1,3900})
\oplus({\bf 1,462})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2457})
\oplus({\bf 1,2205})
\oplus2({\bf 1,1078})
\oplus2({\bf 1,924})
\oplus({\bf 1,126'})
\oplus({\bf 1,512})
\oplus({\bf 1,189})
\oplus2({\bf 1,84})
\oplus({\bf 1,90})
\oplus({\bf 1,21})
\oplus({\bf 8,14'})
\oplus({\bf 6,330})
\oplus({\bf 6,616})
\oplus2({\bf 6,216})
\oplus({\bf 6,64})
\oplus2({\bf 6,14'})
\oplus({\bf 4,3744})
\oplus({\bf 4,5460})
\oplus2({\bf 4,1100})
\oplus({\bf 4,2240})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus2({\bf 4,330})
\oplus3({\bf 4,616})
\oplus({\bf 4,350})
\oplus4({\bf 4,216})
\oplus({\bf 4,64})
\oplus3({\bf 4,14'})
\oplus({\bf 2,3640})
\oplus({\bf 2,6006})
\oplus({\bf 2,1728})
\oplus({\bf 2,3744})
\oplus2({\bf 2,5460})
\oplus({\bf 2,2016})
\oplus3({\bf 2,1100})
\oplus({\bf 2,2240})
\oplus({\bf 2,1344})
\oplus2({\bf 2,1386})
\oplus({\bf 2,448})
\oplus2({\bf 2,330})
\oplus3({\bf 2,616})
\oplus({\bf 2,350})
\oplus4({\bf 2,216})
\oplus({\bf 2,64})
\oplus2({\bf 2,14'})$\\
%
${\bf 342056}$&=&
$({\bf 7,462})
\oplus({\bf 5,3900})
\oplus({\bf 5,3072})
\oplus({\bf 5,924'})
\oplus({\bf 5,1078})
\oplus({\bf 5,126'})
\oplus({\bf 3,9450})
\oplus({\bf 3,7168})
\oplus({\bf 3,3276})
\oplus({\bf 3,3072})
\oplus({\bf 3,2457})
\oplus({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus2({\bf 3,924})
\oplus({\bf 3,594})
\oplus({\bf 3,512})
\oplus({\bf 3,189})
\oplus({\bf 3,84})
\oplus({\bf 3,21})
\oplus({\bf 1,8568})
\oplus({\bf 1,3528})
\oplus({\bf 1,7168})
\oplus2({\bf 1,1274})
\oplus({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus2({\bf 1,385})
\oplus({\bf 1,512})
\oplus2({\bf 1,90})
\oplus({\bf 1,14})
\oplus({\bf 1,1})
\oplus({\bf 6,1728})
\oplus({\bf 6,1100})
\oplus({\bf 4,6720})
\oplus({\bf 4,5460})
\oplus({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,2240})
\oplus({\bf 4,1386})
\oplus({\bf 4,448})
\oplus({\bf 4,330})
\oplus({\bf 4,216})
\oplus({\bf 2,10752'})
\oplus({\bf 2,6300})
\oplus({\bf 2,4116})
\oplus({\bf 2,5460})
\oplus({\bf 2,2184})
\oplus({\bf 2,2240})
\oplus2({\bf 2,1344})
\oplus({\bf 2,1386})
\oplus2({\bf 2,616})
\oplus({\bf 2,350})
\oplus({\bf 2,216})
\oplus({\bf 2,126})
\oplus({\bf 2,64})
\oplus({\bf 2,14'})$\\
%
${\bf 379848}$&=&
$({\bf 7,70})
\oplus({\bf 5,2205})
\oplus2({\bf 5,525})
\oplus({\bf 5,594})
\oplus({\bf 5,385})
\oplus2({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,90})
\oplus3({\bf 5,70})
\oplus2({\bf 5,14})
\oplus({\bf 3,2079})
\oplus({\bf 3,5720})
\oplus({\bf 3,3276})
\oplus2({\bf 3,3072})
\oplus2({\bf 3,924'})
\oplus({\bf 3,1386'})
\oplus3({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus3({\bf 3,924})
\oplus5({\bf 3,525})
\oplus3({\bf 3,594})
\oplus3({\bf 3,385})
\oplus5({\bf 3,512})
\oplus5({\bf 3,189})
\oplus({\bf 3,90})
\oplus5({\bf 3,70})
\oplus({\bf 3,21})
\oplus2({\bf 3,14})
\oplus({\bf 1,3900})
\oplus({\bf 1,2079})
\oplus({\bf 1,5720})
\oplus({\bf 1,3276})
\oplus2({\bf 1,3072})
\oplus2({\bf 1,924'})
\oplus({\bf 1,1386'})
\oplus2({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus2({\bf 1,924})
\oplus4({\bf 1,525})
\oplus({\bf 1,126'})
\oplus2({\bf 1,594})
\oplus2({\bf 1,385})
\oplus3({\bf 1,512})
\oplus3({\bf 1,189})
\oplus({\bf 1,90})
\oplus2({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 6,378})
\oplus({\bf 6,350})
\oplus({\bf 6,56})
\oplus({\bf 6,126})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,2464})
\oplus({\bf 4,2016})
\oplus({\bf 4,252})
\oplus({\bf 4,2184})
\oplus({\bf 4,2240})
\oplus({\bf 4,1344})
\oplus3({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus({\bf 4,616})
\oplus3({\bf 4,378})
\oplus4({\bf 4,350})
\oplus({\bf 4,216})
\oplus3({\bf 4,56})
\oplus4({\bf 4,126})
\oplus3({\bf 4,64})
\oplus2({\bf 4,6})
\oplus({\bf 2,6006})
\oplus({\bf 2,1728})
\oplus({\bf 2,5460})
\oplus2({\bf 2,2464})
\oplus3({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus2({\bf 2,252})
\oplus({\bf 2,2002})
\oplus({\bf 2,2184})
\oplus2({\bf 2,2240})
\oplus2({\bf 2,1344})
\oplus6({\bf 2,1386})
\oplus4({\bf 2,448})
\oplus({\bf 2,616})
\oplus4({\bf 2,378})
\oplus5({\bf 2,350})
\oplus2({\bf 2,216})
\oplus3({\bf 2,56})
\oplus4({\bf 2,126})
\oplus3({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 412776}$&=&
$({\bf 7,126'})
\oplus({\bf 5,462})
\oplus({\bf 5,3072})
\oplus({\bf 5,924'})
\oplus({\bf 5,1078})
\oplus2({\bf 5,924})
\oplus({\bf 5,126'})
\oplus({\bf 5,512})
\oplus({\bf 5,189})
\oplus({\bf 5,84})
\oplus({\bf 5,21})
\oplus({\bf 3,3900})
\oplus({\bf 3,7168})
\oplus({\bf 3,3276})
\oplus2({\bf 3,3072})
\oplus({\bf 3,924'})
\oplus({\bf 3,2457})
\oplus2({\bf 3,1274})
\oplus2({\bf 3,2205})
\oplus3({\bf 3,1078})
\oplus3({\bf 3,924})
\oplus({\bf 3,525})
\oplus2({\bf 3,126'})
\oplus({\bf 3,594})
\oplus2({\bf 3,385})
\oplus4({\bf 3,512})
\oplus2({\bf 3,189})
\oplus2({\bf 3,84})
\oplus3({\bf 3,90})
\oplus({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,9450})
\oplus({\bf 1,7168})
\oplus({\bf 1,3276})
\oplus({\bf 1,3072})
\oplus({\bf 1,2457})
\oplus({\bf 1,1274})
\oplus2({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus3({\bf 1,924})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus3({\bf 1,512})
\oplus2({\bf 1,189})
\oplus2({\bf 1,84})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 6,1100})
\oplus({\bf 6,448})
\oplus({\bf 6,216})
\oplus({\bf 4,1728})
\oplus({\bf 4,5460})
\oplus({\bf 4,2016})
\oplus2({\bf 4,1100})
\oplus({\bf 4,2240})
\oplus2({\bf 4,1344})
\oplus2({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus({\bf 4,330})
\oplus2({\bf 4,616})
\oplus({\bf 4,350})
\oplus3({\bf 4,216})
\oplus({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 2,6720})
\oplus({\bf 2,6300})
\oplus({\bf 2,4116})
\oplus2({\bf 2,5460})
\oplus({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,2184})
\oplus2({\bf 2,2240})
\oplus3({\bf 2,1344})
\oplus3({\bf 2,1386})
\oplus2({\bf 2,448})
\oplus({\bf 2,330})
\oplus4({\bf 2,616})
\oplus({\bf 2,378})
\oplus3({\bf 2,350})
\oplus4({\bf 2,216})
\oplus2({\bf 2,126})
\oplus2({\bf 2,64})
\oplus2({\bf 2,14'})$\\
%
${\bf 420147}$&=&
$({\bf 7,90})
\oplus({\bf 5,2205})
\oplus({\bf 5,1078})
\oplus2({\bf 5,924})
\oplus2({\bf 5,512})
\oplus2({\bf 5,189})
\oplus2({\bf 5,84})
\oplus2({\bf 5,90})
\oplus({\bf 5,70})
\oplus2({\bf 5,21})
\oplus({\bf 3,3900})
\oplus({\bf 3,5720})
\oplus({\bf 3,3276})
\oplus2({\bf 3,3072})
\oplus2({\bf 3,924'})
\oplus({\bf 3,2457})
\oplus({\bf 3,1274})
\oplus2({\bf 3,2205})
\oplus4({\bf 3,1078})
\oplus4({\bf 3,924})
\oplus3({\bf 3,525})
\oplus3({\bf 3,126'})
\oplus({\bf 3,594})
\oplus2({\bf 3,385})
\oplus5({\bf 3,512})
\oplus4({\bf 3,189})
\oplus2({\bf 3,84})
\oplus5({\bf 3,90})
\oplus({\bf 3,70})
\oplus2({\bf 3,21})
\oplus({\bf 3,14})
\oplus({\bf 3,1})
\oplus({\bf 1,4914})
\oplus({\bf 1,2079})
\oplus({\bf 1,462})
\oplus({\bf 1,5720})
\oplus({\bf 1,3276})
\oplus2({\bf 1,3072})
\oplus2({\bf 1,924'})
\oplus({\bf 1,2457})
\oplus2({\bf 1,2205})
\oplus2({\bf 1,1078})
\oplus4({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus3({\bf 1,512})
\oplus3({\bf 1,189})
\oplus2({\bf 1,84})
\oplus({\bf 1,90})
\oplus({\bf 1,70})
\oplus2({\bf 1,21})
\oplus({\bf 6,616})
\oplus({\bf 6,350})
\oplus({\bf 6,216})
\oplus({\bf 6,64})
\oplus({\bf 6,14'})
\oplus({\bf 4,5460})
\oplus({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,2240})
\oplus({\bf 4,1344})
\oplus3({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus({\bf 4,330})
\oplus3({\bf 4,616})
\oplus({\bf 4,378})
\oplus3({\bf 4,350})
\oplus5({\bf 4,216})
\oplus({\bf 4,56})
\oplus({\bf 4,126})
\oplus3({\bf 4,64})
\oplus2({\bf 4,14'})
\oplus({\bf 2,6006})
\oplus({\bf 2,1728})
\oplus({\bf 2,3744})
\oplus2({\bf 2,5460})
\oplus({\bf 2,2464})
\oplus2({\bf 2,2016})
\oplus3({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,2184})
\oplus2({\bf 2,2240})
\oplus2({\bf 2,1344})
\oplus5({\bf 2,1386})
\oplus4({\bf 2,448})
\oplus({\bf 2,330})
\oplus4({\bf 2,616})
\oplus({\bf 2,378})
\oplus4({\bf 2,350})
\oplus5({\bf 2,216})
\oplus({\bf 2,56})
\oplus2({\bf 2,126})
\oplus3({\bf 2,64})
\oplus2({\bf 2,14'})$\\
%
${\bf 627912}$&=&
$({\bf 11,1})
\oplus({\bf 9,84})
\oplus({\bf 9,21})
\oplus({\bf 7,1001})
\oplus({\bf 7,1078})
\oplus({\bf 7,126'})
\oplus({\bf 7,84})
\oplus({\bf 7,90})
\oplus({\bf 7,1})
\oplus({\bf 5,10395})
\oplus({\bf 5,4914})
\oplus({\bf 5,462})
\oplus({\bf 5,1001})
\oplus({\bf 5,2457})
\oplus({\bf 5,1078})
\oplus({\bf 5,924})
\oplus2({\bf 5,84})
\oplus({\bf 5,21})
\oplus({\bf 3,15092})
\oplus({\bf 3,1287})
\oplus({\bf 3,19683})
\oplus({\bf 3,4914})
\oplus({\bf 3,3900})
\oplus({\bf 3,1001})
\oplus({\bf 3,2457})
\oplus({\bf 3,1274})
\oplus2({\bf 3,1078})
\oplus({\bf 3,126'})
\oplus({\bf 3,84})
\oplus({\bf 3,90})
\oplus({\bf 3,1})
\oplus({\bf 1,3003'})
\oplus({\bf 1,11550})
\oplus({\bf 1,9450})
\oplus({\bf 1,4914})
\oplus({\bf 1,462})
\oplus({\bf 1,2457})
\oplus({\bf 1,924})
\oplus({\bf 1,84})
\oplus({\bf 1,21})
\oplus({\bf 10,14'})
\oplus({\bf 8,330})
\oplus({\bf 8,216})
\oplus({\bf 8,14'})
\oplus({\bf 6,2548})
\oplus({\bf 6,3744})
\oplus({\bf 6,1100})
\oplus({\bf 6,330})
\oplus({\bf 6,616})
\oplus({\bf 6,216})
\oplus({\bf 6,14'})
\oplus({\bf 4,15750})
\oplus({\bf 4,3640})
\oplus({\bf 4,7392})
\oplus({\bf 4,3744})
\oplus({\bf 4,5460})
\oplus({\bf 4,1100})
\oplus2({\bf 4,330})
\oplus({\bf 4,616})
\oplus({\bf 4,216})
\oplus({\bf 4,14'})
\oplus({\bf 2,9450'})
\oplus({\bf 2,21000})
\oplus({\bf 2,3640})
\oplus({\bf 2,6300})
\oplus({\bf 2,3744})
\oplus({\bf 2,5460})
\oplus({\bf 2,1100})
\oplus({\bf 2,330})
\oplus({\bf 2,616})
\oplus({\bf 2,216})
\oplus({\bf 2,14'})$\\
%
${\bf 629356}$&=&
$({\bf 7,385})
\oplus({\bf 5,3276})
\oplus({\bf 5,3072})
\oplus({\bf 5,2205})
\oplus2({\bf 5,924})
\oplus({\bf 5,525})
\oplus({\bf 5,594})
\oplus({\bf 5,385})
\oplus2({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,70})
\oplus({\bf 3,11319})
\oplus({\bf 3,3900})
\oplus({\bf 3,7168})
\oplus({\bf 3,5720})
\oplus({\bf 3,3276})
\oplus3({\bf 3,3072})
\oplus2({\bf 3,924'})
\oplus({\bf 3,1274})
\oplus({\bf 3,1386'})
\oplus3({\bf 3,2205})
\oplus2({\bf 3,1078})
\oplus3({\bf 3,924})
\oplus4({\bf 3,525})
\oplus2({\bf 3,126'})
\oplus({\bf 3,594})
\oplus3({\bf 3,385})
\oplus4({\bf 3,512})
\oplus3({\bf 3,189})
\oplus2({\bf 3,90})
\oplus2({\bf 3,70})
\oplus({\bf 3,14})
\oplus({\bf 1,8190})
\oplus({\bf 1,4914})
\oplus({\bf 1,2079})
\oplus({\bf 1,462})
\oplus({\bf 1,7168})
\oplus({\bf 1,5720})
\oplus({\bf 1,3276})
\oplus2({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2457})
\oplus3({\bf 1,2205})
\oplus3({\bf 1,924})
\oplus({\bf 1,525})
\oplus({\bf 1,594})
\oplus({\bf 1,385})
\oplus2({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,84})
\oplus2({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 6,1344})
\oplus({\bf 6,1386})
\oplus({\bf 6,350})
\oplus({\bf 6,126})
\oplus({\bf 4,6720})
\oplus({\bf 4,5460})
\oplus({\bf 4,2464})
\oplus2({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus({\bf 4,2184})
\oplus({\bf 4,2240})
\oplus2({\bf 4,1344})
\oplus3({\bf 4,1386})
\oplus3({\bf 4,448})
\oplus({\bf 4,616})
\oplus2({\bf 4,378})
\oplus3({\bf 4,350})
\oplus2({\bf 4,216})
\oplus2({\bf 4,56})
\oplus2({\bf 4,126})
\oplus({\bf 4,64})
\oplus({\bf 2,12096})
\oplus({\bf 2,6006})
\oplus({\bf 2,1728})
\oplus({\bf 2,8316})
\oplus({\bf 2,4116})
\oplus2({\bf 2,5460})
\oplus2({\bf 2,2464})
\oplus2({\bf 2,2016})
\oplus2({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,2184})
\oplus2({\bf 2,2240})
\oplus3({\bf 2,1344})
\oplus4({\bf 2,1386})
\oplus3({\bf 2,448})
\oplus2({\bf 2,616})
\oplus2({\bf 2,378})
\oplus4({\bf 2,350})
\oplus2({\bf 2,216})
\oplus({\bf 2,56})
\oplus2({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 787644}$&=&
$({\bf 7,189})
\oplus({\bf 5,3072})
\oplus({\bf 5,924'})
\oplus({\bf 5,2205})
\oplus({\bf 5,1078})
\oplus2({\bf 5,924})
\oplus2({\bf 5,525})
\oplus({\bf 5,126'})
\oplus({\bf 5,594})
\oplus2({\bf 5,385})
\oplus3({\bf 5,512})
\oplus3({\bf 5,189})
\oplus2({\bf 5,90})
\oplus2({\bf 5,70})
\oplus({\bf 5,21})
\oplus({\bf 5,14})
\oplus({\bf 3,3900})
\oplus({\bf 3,2079})
\oplus({\bf 3,462})
\oplus({\bf 3,7168})
\oplus({\bf 3,5720})
\oplus2({\bf 3,3276})
\oplus4({\bf 3,3072})
\oplus3({\bf 3,924'})
\oplus({\bf 3,2457})
\oplus({\bf 3,1274})
\oplus({\bf 3,1386'})
\oplus6({\bf 3,2205})
\oplus3({\bf 3,1078})
\oplus7({\bf 3,924})
\oplus5({\bf 3,525})
\oplus2({\bf 3,126'})
\oplus3({\bf 3,594})
\oplus4({\bf 3,385})
\oplus9({\bf 3,512})
\oplus7({\bf 3,189})
\oplus2({\bf 3,84})
\oplus4({\bf 3,90})
\oplus5({\bf 3,70})
\oplus2({\bf 3,21})
\oplus2({\bf 3,14})
\oplus({\bf 1,11319})
\oplus({\bf 1,3900})
\oplus({\bf 1,7168})
\oplus({\bf 1,5720})
\oplus2({\bf 1,3276})
\oplus3({\bf 1,3072})
\oplus2({\bf 1,924'})
\oplus({\bf 1,2457})
\oplus({\bf 1,1274})
\oplus({\bf 1,1386'})
\oplus4({\bf 1,2205})
\oplus3({\bf 1,1078})
\oplus4({\bf 1,924})
\oplus4({\bf 1,525})
\oplus2({\bf 1,126'})
\oplus2({\bf 1,594})
\oplus3({\bf 1,385})
\oplus6({\bf 1,512})
\oplus4({\bf 1,189})
\oplus({\bf 1,84})
\oplus3({\bf 1,90})
\oplus3({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 1,14})
\oplus({\bf 6,1386})
\oplus({\bf 6,448})
\oplus({\bf 6,350})
\oplus({\bf 6,216})
\oplus({\bf 6,56})
\oplus({\bf 6,126})
\oplus({\bf 6,64})
\oplus({\bf 4,1728})
\oplus({\bf 4,5460})
\oplus({\bf 4,2464})
\oplus2({\bf 4,2016})
\oplus2({\bf 4,1100})
\oplus({\bf 4,252})
\oplus({\bf 4,2184})
\oplus2({\bf 4,2240})
\oplus3({\bf 4,1344})
\oplus5({\bf 4,1386})
\oplus4({\bf 4,448})
\oplus3({\bf 4,616})
\oplus3({\bf 4,378})
\oplus6({\bf 4,350})
\oplus4({\bf 4,216})
\oplus2({\bf 4,56})
\oplus4({\bf 4,126})
\oplus4({\bf 4,64})
\oplus({\bf 4,14'})
\oplus({\bf 4,6})
\oplus({\bf 2,6720})
\oplus({\bf 2,6006})
\oplus({\bf 2,1728})
\oplus({\bf 2,8316})
\oplus({\bf 2,4116})
\oplus3({\bf 2,5460})
\oplus2({\bf 2,2464})
\oplus4({\bf 2,2016})
\oplus3({\bf 2,1100})
\oplus({\bf 2,252})
\oplus2({\bf 2,2184})
\oplus4({\bf 2,2240})
\oplus5({\bf 2,1344})
\oplus8({\bf 2,1386})
\oplus6({\bf 2,448})
\oplus({\bf 2,330})
\oplus5({\bf 2,616})
\oplus5({\bf 2,378})
\oplus8({\bf 2,350})
\oplus6({\bf 2,216})
\oplus3({\bf 2,56})
\oplus5({\bf 2,126})
\oplus5({\bf 2,64})
\oplus({\bf 2,14'})
\oplus({\bf 2,6})$\\
%
${\bf 952952}$&=&
$({\bf 7,525})
\oplus({\bf 5,2079})
\oplus({\bf 5,3276})
\oplus({\bf 5,3072})
\oplus2({\bf 5,924'})
\oplus2({\bf 5,2205})
\oplus2({\bf 5,924})
\oplus3({\bf 5,525})
\oplus({\bf 5,594})
\oplus({\bf 5,385})
\oplus2({\bf 5,512})
\oplus2({\bf 5,189})
\oplus2({\bf 5,70})
\oplus({\bf 3,11319})
\oplus({\bf 3,3900})
\oplus({\bf 3,2079})
\oplus({\bf 3,3528})
\oplus({\bf 3,7168})
\oplus2({\bf 3,5720})
\oplus3({\bf 3,3276})
\oplus3({\bf 3,3072})
\oplus3({\bf 3,924'})
\oplus2({\bf 3,1274})
\oplus({\bf 3,1386'})
\oplus6({\bf 3,2205})
\oplus2({\bf 3,1078})
\oplus4({\bf 3,924})
\oplus6({\bf 3,525})
\oplus({\bf 3,126'})
\oplus3({\bf 3,594})
\oplus5({\bf 3,385})
\oplus6({\bf 3,512})
\oplus4({\bf 3,189})
\oplus3({\bf 3,90})
\oplus4({\bf 3,70})
\oplus2({\bf 3,14})
\oplus({\bf 1,9450})
\oplus({\bf 1,11319})
\oplus({\bf 1,7700})
\oplus({\bf 1,7168})
\oplus({\bf 1,5720})
\oplus3({\bf 1,3276})
\oplus2({\bf 1,3072})
\oplus({\bf 1,924'})
\oplus({\bf 1,2457})
\oplus({\bf 1,1386'})
\oplus4({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus4({\bf 1,924})
\oplus3({\bf 1,525})
\oplus3({\bf 1,594})
\oplus({\bf 1,385})
\oplus4({\bf 1,512})
\oplus4({\bf 1,189})
\oplus({\bf 1,84})
\oplus3({\bf 1,70})
\oplus({\bf 1,21})
\oplus({\bf 6,2016})
\oplus({\bf 6,252})
\oplus({\bf 6,1386})
\oplus({\bf 6,448})
\oplus({\bf 6,378})
\oplus({\bf 6,350})
\oplus({\bf 6,56})
\oplus({\bf 4,6006})
\oplus({\bf 4,1728})
\oplus({\bf 4,4116})
\oplus({\bf 4,5460})
\oplus2({\bf 4,2464})
\oplus3({\bf 4,2016})
\oplus({\bf 4,1100})
\oplus2({\bf 4,252})
\oplus2({\bf 4,2184})
\oplus({\bf 4,2240})
\oplus3({\bf 4,1344})
\oplus5({\bf 4,1386})
\oplus3({\bf 4,448})
\oplus2({\bf 4,616})
\oplus3({\bf 4,378})
\oplus5({\bf 4,350})
\oplus({\bf 4,216})
\oplus2({\bf 4,56})
\oplus3({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,16632})
\oplus({\bf 2,6720})
\oplus({\bf 2,6006})
\oplus({\bf 2,8316})
\oplus2({\bf 2,4116})
\oplus3({\bf 2,5460})
\oplus2({\bf 2,2464})
\oplus4({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus({\bf 2,252})
\oplus({\bf 2,2002})
\oplus3({\bf 2,2184})
\oplus3({\bf 2,2240})
\oplus4({\bf 2,1344})
\oplus7({\bf 2,1386})
\oplus4({\bf 2,448})
\oplus3({\bf 2,616})
\oplus5({\bf 2,378})
\oplus6({\bf 2,350})
\oplus3({\bf 2,216})
\oplus3({\bf 2,56})
\oplus4({\bf 2,126})
\oplus3({\bf 2,64})
\oplus({\bf 2,6})$\\
%
${\bf 1002456}$&=&
$({\bf 7,525})
\oplus({\bf 7,189})
\oplus({\bf 7,70})
\oplus({\bf 5,2079})
\oplus({\bf 5,5720})
\oplus({\bf 5,3072})
\oplus({\bf 5,924'})
\oplus({\bf 5,1386'})
\oplus2({\bf 5,2205})
\oplus({\bf 5,924})
\oplus3({\bf 5,525})
\oplus({\bf 5,594})
\oplus2({\bf 5,385})
\oplus2({\bf 5,512})
\oplus2({\bf 5,189})
\oplus({\bf 5,90})
\oplus3({\bf 5,70})
\oplus({\bf 5,14})
\oplus({\bf 3,3003})
\oplus({\bf 3,11319})
\oplus({\bf 3,3900})
\oplus2({\bf 3,2079})
\oplus({\bf 3,7700})
\oplus({\bf 3,7168})
\oplus2({\bf 3,5720})
\oplus3({\bf 3,3276})
\oplus3({\bf 3,3072})
\oplus2({\bf 3,924'})
\oplus({\bf 3,2457})
\oplus2({\bf 3,1386'})
\oplus5({\bf 3,2205})
\oplus({\bf 3,1078})
\oplus3({\bf 3,924})
\oplus5({\bf 3,525})
\oplus4({\bf 3,594})
\oplus3({\bf 3,385})
\oplus5({\bf 3,512})
\oplus4({\bf 3,189})
\oplus({\bf 3,90})
\oplus4({\bf 3,70})
\oplus({\bf 3,14})
\oplus({\bf 1,12375})
\oplus({\bf 1,11319})
\oplus({\bf 1,3900})
\oplus({\bf 1,2079})
\oplus({\bf 1,3528})
\oplus({\bf 1,7168})
\oplus2({\bf 1,5720})
\oplus({\bf 1,3276})
\oplus2({\bf 1,3072})
\oplus2({\bf 1,924'})
\oplus({\bf 1,1274})
\oplus({\bf 1,1386'})
\oplus3({\bf 1,2205})
\oplus({\bf 1,1078})
\oplus2({\bf 1,924})
\oplus3({\bf 1,525})
\oplus2({\bf 1,594})
\oplus3({\bf 1,385})
\oplus3({\bf 1,512})
\oplus2({\bf 1,189})
\oplus({\bf 1,90})
\oplus2({\bf 1,70})
\oplus({\bf 1,14})
\oplus({\bf 8,56})
\oplus({\bf 6,2464})
\oplus({\bf 6,252})
\oplus({\bf 6,1386})
\oplus({\bf 6,448})
\oplus({\bf 6,378})
\oplus2({\bf 6,350})
\oplus({\bf 6,56})
\oplus({\bf 6,126})
\oplus({\bf 6,64})
\oplus({\bf 6,6})
\oplus({\bf 4,792})
\oplus({\bf 4,6006})
\oplus({\bf 4,1728})
\oplus({\bf 4,8316})
\oplus({\bf 4,5460})
\oplus2({\bf 4,2464})
\oplus3({\bf 4,2016})
\oplus({\bf 4,252})
\oplus({\bf 4,2002})
\oplus2({\bf 4,2184})
\oplus2({\bf 4,2240})
\oplus2({\bf 4,1344})
\oplus4({\bf 4,1386})
\oplus2({\bf 4,448})
\oplus({\bf 4,616})
\oplus4({\bf 4,378})
\oplus4({\bf 4,350})
\oplus({\bf 4,216})
\oplus3({\bf 4,56})
\oplus3({\bf 4,126})
\oplus2({\bf 4,64})
\oplus({\bf 4,6})
\oplus({\bf 2,6930})
\oplus({\bf 2,16632})
\oplus({\bf 2,6720})
\oplus2({\bf 2,6006})
\oplus({\bf 2,1728})
\oplus({\bf 2,8316})
\oplus({\bf 2,4116})
\oplus2({\bf 2,5460})
\oplus3({\bf 2,2464})
\oplus3({\bf 2,2016})
\oplus({\bf 2,1100})
\oplus2({\bf 2,252})
\oplus({\bf 2,2002})
\oplus3({\bf 2,2184})
\oplus3({\bf 2,2240})
\oplus3({\bf 2,1344})
\oplus6({\bf 2,1386})
\oplus3({\bf 2,448})
\oplus2({\bf 2,616})
\oplus4({\bf 2,378})
\oplus5({\bf 2,350})
\oplus({\bf 2,216})
\oplus2({\bf 2,56})
\oplus4({\bf 2,126})
\oplus2({\bf 2,64})
\oplus({\bf 2,6})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 4 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$F_4\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-F4_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$F_4\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-F4_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$F_4\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 26}$&=&
$({\bf 17})
\oplus({\bf 9})$\\
%
${\bf 52}$&=&
$({\bf 23})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 3})$\\
%
${\bf 273}$&=&
$({\bf 31})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 324}$&=&
$({\bf 33})
\oplus({\bf 29})
\oplus2({\bf 25})
\oplus({\bf 23})
\oplus2({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus3({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 1053}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus4({\bf 23})
\oplus4({\bf 21})
\oplus5({\bf 19})
\oplus5({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus4({\bf 9})
\oplus4({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 1053'}$&=&
$({\bf 45})
\oplus({\bf 41})
\oplus2({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus2({\bf 31})
\oplus3({\bf 29})
\oplus2({\bf 27})
\oplus4({\bf 25})
\oplus3({\bf 23})
\oplus5({\bf 21})
\oplus2({\bf 19})
\oplus5({\bf 17})
\oplus3({\bf 15})
\oplus5({\bf 13})
\oplus2({\bf 11})
\oplus4({\bf 9})
\oplus({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 1})$\\
%
${\bf 1274}$&=&
$({\bf 43})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus2({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus5({\bf 23})
\oplus4({\bf 21})
\oplus6({\bf 19})
\oplus4({\bf 17})
\oplus6({\bf 15})
\oplus5({\bf 13})
\oplus5({\bf 11})
\oplus3({\bf 9})
\oplus4({\bf 7})
\oplus({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 2652}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus4({\bf 37})
\oplus3({\bf 35})
\oplus5({\bf 33})
\oplus5({\bf 31})
\oplus7({\bf 29})
\oplus7({\bf 27})
\oplus9({\bf 25})
\oplus7({\bf 23})
\oplus10({\bf 21})
\oplus9({\bf 19})
\oplus10({\bf 17})
\oplus8({\bf 15})
\oplus10({\bf 13})
\oplus6({\bf 11})
\oplus8({\bf 9})
\oplus5({\bf 7})
\oplus5({\bf 5})
\oplus({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 4096}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus3({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus6({\bf 35})
\oplus7({\bf 33})
\oplus8({\bf 31})
\oplus10({\bf 29})
\oplus12({\bf 27})
\oplus12({\bf 25})
\oplus14({\bf 23})
\oplus15({\bf 21})
\oplus15({\bf 19})
\oplus16({\bf 17})
\oplus15({\bf 15})
\oplus14({\bf 13})
\oplus14({\bf 11})
\oplus11({\bf 9})
\oplus9({\bf 7})
\oplus8({\bf 5})
\oplus4({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 8424}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus5({\bf 43})
\oplus7({\bf 41})
\oplus8({\bf 39})
\oplus11({\bf 37})
\oplus12({\bf 35})
\oplus16({\bf 33})
\oplus17({\bf 31})
\oplus21({\bf 29})
\oplus21({\bf 27})
\oplus25({\bf 25})
\oplus25({\bf 23})
\oplus28({\bf 21})
\oplus26({\bf 19})
\oplus28({\bf 17})
\oplus25({\bf 15})
\oplus26({\bf 13})
\oplus21({\bf 11})
\oplus21({\bf 9})
\oplus14({\bf 7})
\oplus13({\bf 5})
\oplus6({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 10829}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus2({\bf 49})
\oplus4({\bf 47})
\oplus5({\bf 45})
\oplus8({\bf 43})
\oplus8({\bf 41})
\oplus12({\bf 39})
\oplus13({\bf 37})
\oplus18({\bf 35})
\oplus19({\bf 33})
\oplus24({\bf 31})
\oplus24({\bf 29})
\oplus29({\bf 27})
\oplus29({\bf 25})
\oplus34({\bf 23})
\oplus32({\bf 21})
\oplus35({\bf 19})
\oplus31({\bf 17})
\oplus34({\bf 15})
\oplus29({\bf 13})
\oplus29({\bf 11})
\oplus21({\bf 9})
\oplus21({\bf 7})
\oplus12({\bf 5})
\oplus11({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 12376}$&=&
$({\bf 67})
\oplus({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus4({\bf 55})
\oplus3({\bf 53})
\oplus6({\bf 51})
\oplus6({\bf 49})
\oplus9({\bf 47})
\oplus9({\bf 45})
\oplus13({\bf 43})
\oplus12({\bf 41})
\oplus17({\bf 39})
\oplus17({\bf 37})
\oplus21({\bf 35})
\oplus20({\bf 33})
\oplus26({\bf 31})
\oplus23({\bf 29})
\oplus29({\bf 27})
\oplus26({\bf 25})
\oplus30({\bf 23})
\oplus26({\bf 21})
\oplus31({\bf 19})
\oplus24({\bf 17})
\oplus28({\bf 15})
\oplus21({\bf 13})
\oplus23({\bf 11})
\oplus15({\bf 9})
\oplus18({\bf 7})
\oplus7({\bf 5})
\oplus9({\bf 3})$\\
%
${\bf 16302}$&=&
$({\bf 65})
\oplus({\bf 61})
\oplus({\bf 59})
\oplus3({\bf 57})
\oplus2({\bf 55})
\oplus5({\bf 53})
\oplus5({\bf 51})
\oplus8({\bf 49})
\oplus8({\bf 47})
\oplus13({\bf 45})
\oplus13({\bf 43})
\oplus19({\bf 41})
\oplus18({\bf 39})
\oplus25({\bf 37})
\oplus25({\bf 35})
\oplus32({\bf 33})
\oplus30({\bf 31})
\oplus38({\bf 29})
\oplus35({\bf 27})
\oplus42({\bf 25})
\oplus38({\bf 23})
\oplus44({\bf 21})
\oplus37({\bf 19})
\oplus43({\bf 17})
\oplus34({\bf 15})
\oplus37({\bf 13})
\oplus28({\bf 11})
\oplus30({\bf 9})
\oplus17({\bf 7})
\oplus19({\bf 5})
\oplus6({\bf 3})
\oplus7({\bf 1})$\\
%
${\bf 17901}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus5({\bf 51})
\oplus7({\bf 49})
\oplus9({\bf 47})
\oplus12({\bf 45})
\oplus14({\bf 43})
\oplus18({\bf 41})
\oplus21({\bf 39})
\oplus26({\bf 37})
\oplus28({\bf 35})
\oplus33({\bf 33})
\oplus36({\bf 31})
\oplus41({\bf 29})
\oplus42({\bf 27})
\oplus46({\bf 25})
\oplus46({\bf 23})
\oplus49({\bf 21})
\oplus47({\bf 19})
\oplus48({\bf 17})
\oplus44({\bf 15})
\oplus42({\bf 13})
\oplus36({\bf 11})
\oplus33({\bf 9})
\oplus25({\bf 7})
\oplus20({\bf 5})
\oplus10({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 19278}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus2({\bf 53})
\oplus5({\bf 51})
\oplus6({\bf 49})
\oplus9({\bf 47})
\oplus10({\bf 45})
\oplus15({\bf 43})
\oplus17({\bf 41})
\oplus23({\bf 39})
\oplus25({\bf 37})
\oplus32({\bf 35})
\oplus34({\bf 33})
\oplus41({\bf 31})
\oplus43({\bf 29})
\oplus50({\bf 27})
\oplus50({\bf 25})
\oplus55({\bf 23})
\oplus53({\bf 21})
\oplus58({\bf 19})
\oplus53({\bf 17})
\oplus54({\bf 15})
\oplus46({\bf 13})
\oplus46({\bf 11})
\oplus36({\bf 9})
\oplus33({\bf 7})
\oplus20({\bf 5})
\oplus16({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 19448}$&=&
$({\bf 61})
\oplus2({\bf 57})
\oplus2({\bf 55})
\oplus4({\bf 53})
\oplus4({\bf 51})
\oplus8({\bf 49})
\oplus8({\bf 47})
\oplus13({\bf 45})
\oplus14({\bf 43})
\oplus20({\bf 41})
\oplus21({\bf 39})
\oplus29({\bf 37})
\oplus29({\bf 35})
\oplus38({\bf 33})
\oplus38({\bf 31})
\oplus46({\bf 29})
\oplus45({\bf 27})
\oplus54({\bf 25})
\oplus49({\bf 23})
\oplus57({\bf 21})
\oplus51({\bf 19})
\oplus56({\bf 17})
\oplus47({\bf 15})
\oplus51({\bf 13})
\oplus38({\bf 11})
\oplus40({\bf 9})
\oplus26({\bf 7})
\oplus25({\bf 5})
\oplus9({\bf 3})
\oplus9({\bf 1})$\\
%
${\bf 29172}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus5({\bf 55})
\oplus8({\bf 53})
\oplus10({\bf 51})
\oplus13({\bf 49})
\oplus17({\bf 47})
\oplus21({\bf 45})
\oplus25({\bf 43})
\oplus31({\bf 41})
\oplus36({\bf 39})
\oplus41({\bf 37})
\oplus48({\bf 35})
\oplus53({\bf 33})
\oplus57({\bf 31})
\oplus64({\bf 29})
\oplus67({\bf 27})
\oplus70({\bf 25})
\oplus73({\bf 23})
\oplus73({\bf 21})
\oplus72({\bf 19})
\oplus72({\bf 17})
\oplus67({\bf 15})
\oplus61({\bf 13})
\oplus56({\bf 11})
\oplus48({\bf 9})
\oplus37({\bf 7})
\oplus29({\bf 5})
\oplus17({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 34749}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus5({\bf 55})
\oplus7({\bf 53})
\oplus10({\bf 51})
\oplus13({\bf 49})
\oplus18({\bf 47})
\oplus22({\bf 45})
\oplus29({\bf 43})
\oplus34({\bf 41})
\oplus42({\bf 39})
\oplus48({\bf 37})
\oplus57({\bf 35})
\oplus63({\bf 33})
\oplus72({\bf 31})
\oplus77({\bf 29})
\oplus84({\bf 27})
\oplus87({\bf 25})
\oplus93({\bf 23})
\oplus92({\bf 21})
\oplus94({\bf 19})
\oplus89({\bf 17})
\oplus88({\bf 15})
\oplus79({\bf 13})
\oplus73({\bf 11})
\oplus60({\bf 9})
\oplus51({\bf 7})
\oplus35({\bf 5})
\oplus24({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 76076}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus3({\bf 65})
\oplus5({\bf 63})
\oplus7({\bf 61})
\oplus11({\bf 59})
\oplus14({\bf 57})
\oplus19({\bf 55})
\oplus25({\bf 53})
\oplus33({\bf 51})
\oplus40({\bf 49})
\oplus51({\bf 47})
\oplus60({\bf 45})
\oplus72({\bf 43})
\oplus84({\bf 41})
\oplus98({\bf 39})
\oplus109({\bf 37})
\oplus124({\bf 35})
\oplus134({\bf 33})
\oplus147({\bf 31})
\oplus156({\bf 29})
\oplus166({\bf 27})
\oplus169({\bf 25})
\oplus175({\bf 23})
\oplus173({\bf 21})
\oplus172({\bf 19})
\oplus165({\bf 17})
\oplus157({\bf 15})
\oplus141({\bf 13})
\oplus129({\bf 11})
\oplus107({\bf 9})
\oplus88({\bf 7})
\oplus63({\bf 5})
\oplus40({\bf 3})
\oplus11({\bf 1})$\\
%
${\bf 81081}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus3({\bf 71})
\oplus5({\bf 69})
\oplus6({\bf 67})
\oplus10({\bf 65})
\oplus11({\bf 63})
\oplus17({\bf 61})
\oplus19({\bf 59})
\oplus27({\bf 57})
\oplus30({\bf 55})
\oplus40({\bf 53})
\oplus45({\bf 51})
\oplus57({\bf 49})
\oplus62({\bf 47})
\oplus76({\bf 45})
\oplus82({\bf 43})
\oplus98({\bf 41})
\oplus102({\bf 39})
\oplus118({\bf 37})
\oplus122({\bf 35})
\oplus137({\bf 33})
\oplus138({\bf 31})
\oplus150({\bf 29})
\oplus148({\bf 27})
\oplus158({\bf 25})
\oplus150({\bf 23})
\oplus156({\bf 21})
\oplus143({\bf 19})
\oplus145({\bf 17})
\oplus126({\bf 15})
\oplus123({\bf 13})
\oplus101({\bf 11})
\oplus93({\bf 9})
\oplus66({\bf 7})
\oplus56({\bf 5})
\oplus27({\bf 3})
\oplus16({\bf 1})$\\
%
${\bf 100776}$&=&
$({\bf 89})
\oplus({\bf 85})
\oplus({\bf 83})
\oplus3({\bf 81})
\oplus2({\bf 79})
\oplus5({\bf 77})
\oplus5({\bf 75})
\oplus8({\bf 73})
\oplus9({\bf 71})
\oplus14({\bf 69})
\oplus15({\bf 67})
\oplus22({\bf 65})
\oplus23({\bf 63})
\oplus32({\bf 61})
\oplus35({\bf 59})
\oplus46({\bf 57})
\oplus48({\bf 55})
\oplus62({\bf 53})
\oplus65({\bf 51})
\oplus80({\bf 49})
\oplus84({\bf 47})
\oplus100({\bf 45})
\oplus102({\bf 43})
\oplus121({\bf 41})
\oplus121({\bf 39})
\oplus138({\bf 37})
\oplus138({\bf 35})
\oplus154({\bf 33})
\oplus148({\bf 31})
\oplus164({\bf 29})
\oplus155({\bf 27})
\oplus166({\bf 25})
\oplus153({\bf 23})
\oplus161({\bf 21})
\oplus142({\bf 19})
\oplus148({\bf 17})
\oplus123({\bf 15})
\oplus123({\bf 13})
\oplus97({\bf 11})
\oplus94({\bf 9})
\oplus61({\bf 7})
\oplus58({\bf 5})
\oplus23({\bf 3})
\oplus17({\bf 1})$\\
%
${\bf 106496}$&=&
$({\bf 69})
\oplus2({\bf 67})
\oplus3({\bf 65})
\oplus5({\bf 63})
\oplus8({\bf 61})
\oplus12({\bf 59})
\oplus17({\bf 57})
\oplus24({\bf 55})
\oplus31({\bf 53})
\oplus41({\bf 51})
\oplus53({\bf 49})
\oplus66({\bf 47})
\oplus81({\bf 45})
\oplus97({\bf 43})
\oplus115({\bf 41})
\oplus134({\bf 39})
\oplus154({\bf 37})
\oplus172({\bf 35})
\oplus191({\bf 33})
\oplus209({\bf 31})
\oplus224({\bf 29})
\oplus238({\bf 27})
\oplus248({\bf 25})
\oplus253({\bf 23})
\oplus255({\bf 21})
\oplus253({\bf 19})
\oplus244({\bf 17})
\oplus231({\bf 15})
\oplus213({\bf 13})
\oplus189({\bf 11})
\oplus162({\bf 9})
\oplus131({\bf 7})
\oplus95({\bf 5})
\oplus58({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 107406}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus2({\bf 69})
\oplus3({\bf 67})
\oplus6({\bf 65})
\oplus8({\bf 63})
\oplus12({\bf 61})
\oplus16({\bf 59})
\oplus23({\bf 57})
\oplus29({\bf 55})
\oplus39({\bf 53})
\oplus48({\bf 51})
\oplus61({\bf 49})
\oplus72({\bf 47})
\oplus89({\bf 45})
\oplus103({\bf 43})
\oplus122({\bf 41})
\oplus136({\bf 39})
\oplus156({\bf 37})
\oplus171({\bf 35})
\oplus191({\bf 33})
\oplus202({\bf 31})
\oplus218({\bf 29})
\oplus225({\bf 27})
\oplus237({\bf 25})
\oplus237({\bf 23})
\oplus241({\bf 21})
\oplus232({\bf 19})
\oplus228({\bf 17})
\oplus210({\bf 15})
\oplus198({\bf 13})
\oplus171({\bf 11})
\oplus150({\bf 9})
\oplus115({\bf 7})
\oplus89({\bf 5})
\oplus51({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 119119}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus3({\bf 69})
\oplus6({\bf 67})
\oplus8({\bf 65})
\oplus13({\bf 63})
\oplus16({\bf 61})
\oplus23({\bf 59})
\oplus28({\bf 57})
\oplus39({\bf 55})
\oplus47({\bf 53})
\oplus61({\bf 51})
\oplus70({\bf 49})
\oplus88({\bf 47})
\oplus100({\bf 45})
\oplus121({\bf 43})
\oplus134({\bf 41})
\oplus156({\bf 39})
\oplus168({\bf 37})
\oplus192({\bf 35})
\oplus202({\bf 33})
\oplus223({\bf 31})
\oplus228({\bf 29})
\oplus245({\bf 27})
\oplus244({\bf 25})
\oplus256({\bf 23})
\oplus246({\bf 21})
\oplus248({\bf 19})
\oplus230({\bf 17})
\oplus225({\bf 15})
\oplus197({\bf 13})
\oplus184({\bf 11})
\oplus146({\bf 9})
\oplus126({\bf 7})
\oplus84({\bf 5})
\oplus60({\bf 3})
\oplus13({\bf 1})$\\
%
${\bf 160056}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus3({\bf 71})
\oplus3({\bf 69})
\oplus7({\bf 67})
\oplus9({\bf 65})
\oplus15({\bf 63})
\oplus19({\bf 61})
\oplus28({\bf 59})
\oplus35({\bf 57})
\oplus49({\bf 55})
\oplus59({\bf 53})
\oplus78({\bf 51})
\oplus91({\bf 49})
\oplus115({\bf 47})
\oplus132({\bf 45})
\oplus160({\bf 43})
\oplus179({\bf 41})
\oplus209({\bf 39})
\oplus228({\bf 37})
\oplus259({\bf 35})
\oplus275({\bf 33})
\oplus304({\bf 31})
\oplus313({\bf 29})
\oplus336({\bf 27})
\oplus337({\bf 25})
\oplus351({\bf 23})
\oplus341({\bf 21})
\oplus343({\bf 19})
\oplus320({\bf 17})
\oplus311({\bf 15})
\oplus274({\bf 13})
\oplus254({\bf 11})
\oplus205({\bf 9})
\oplus175({\bf 7})
\oplus118({\bf 5})
\oplus81({\bf 3})
\oplus20({\bf 1})$\\
%
${\bf 160056'}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus3({\bf 73})
\oplus3({\bf 71})
\oplus7({\bf 69})
\oplus8({\bf 67})
\oplus14({\bf 65})
\oplus17({\bf 63})
\oplus26({\bf 61})
\oplus31({\bf 59})
\oplus44({\bf 57})
\oplus52({\bf 55})
\oplus70({\bf 53})
\oplus80({\bf 51})
\oplus103({\bf 49})
\oplus116({\bf 47})
\oplus143({\bf 45})
\oplus158({\bf 43})
\oplus188({\bf 41})
\oplus203({\bf 39})
\oplus234({\bf 37})
\oplus247({\bf 35})
\oplus278({\bf 33})
\oplus285({\bf 31})
\oplus312({\bf 29})
\oplus312({\bf 27})
\oplus332({\bf 25})
\oplus322({\bf 23})
\oplus333({\bf 21})
\oplus312({\bf 19})
\oplus312({\bf 17})
\oplus278({\bf 15})
\oplus269({\bf 13})
\oplus223({\bf 11})
\oplus204({\bf 9})
\oplus149({\bf 7})
\oplus123({\bf 5})
\oplus62({\bf 3})
\oplus31({\bf 1})$\\
%
${\bf 184756}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus7({\bf 73})
\oplus10({\bf 71})
\oplus14({\bf 69})
\oplus19({\bf 67})
\oplus25({\bf 65})
\oplus33({\bf 63})
\oplus41({\bf 61})
\oplus53({\bf 59})
\oplus64({\bf 57})
\oplus79({\bf 55})
\oplus94({\bf 53})
\oplus112({\bf 51})
\oplus130({\bf 49})
\oplus151({\bf 47})
\oplus171({\bf 45})
\oplus194({\bf 43})
\oplus215({\bf 41})
\oplus238({\bf 39})
\oplus257({\bf 37})
\oplus279({\bf 35})
\oplus295({\bf 33})
\oplus311({\bf 31})
\oplus322({\bf 29})
\oplus332({\bf 27})
\oplus334({\bf 25})
\oplus336({\bf 23})
\oplus328({\bf 21})
\oplus320({\bf 19})
\oplus302({\bf 17})
\oplus283({\bf 15})
\oplus255({\bf 13})
\oplus227({\bf 11})
\oplus190({\bf 9})
\oplus153({\bf 7})
\oplus110({\bf 5})
\oplus69({\bf 3})
\oplus21({\bf 1})$\\
%
${\bf 205751}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus4({\bf 71})
\oplus7({\bf 69})
\oplus9({\bf 67})
\oplus15({\bf 65})
\oplus20({\bf 63})
\oplus29({\bf 61})
\oplus38({\bf 59})
\oplus51({\bf 57})
\oplus64({\bf 55})
\oplus84({\bf 53})
\oplus101({\bf 51})
\oplus125({\bf 49})
\oplus149({\bf 47})
\oplus178({\bf 45})
\oplus203({\bf 43})
\oplus237({\bf 41})
\oplus265({\bf 39})
\oplus298({\bf 37})
\oplus325({\bf 35})
\oplus356({\bf 33})
\oplus377({\bf 31})
\oplus404({\bf 29})
\oplus415({\bf 27})
\oplus430({\bf 25})
\oplus432({\bf 23})
\oplus434({\bf 21})
\oplus418({\bf 19})
\oplus408({\bf 17})
\oplus377({\bf 15})
\oplus349({\bf 13})
\oplus305({\bf 11})
\oplus264({\bf 9})
\oplus206({\bf 7})
\oplus157({\bf 5})
\oplus90({\bf 3})
\oplus33({\bf 1})$\\
%
${\bf 212992}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus5({\bf 71})
\oplus9({\bf 69})
\oplus13({\bf 67})
\oplus18({\bf 65})
\oplus25({\bf 63})
\oplus34({\bf 61})
\oplus45({\bf 59})
\oplus58({\bf 57})
\oplus74({\bf 55})
\oplus91({\bf 53})
\oplus112({\bf 51})
\oplus136({\bf 49})
\oplus160({\bf 47})
\oplus188({\bf 45})
\oplus217({\bf 43})
\oplus245({\bf 41})
\oplus277({\bf 39})
\oplus307({\bf 37})
\oplus334({\bf 35})
\oplus361({\bf 33})
\oplus385({\bf 31})
\oplus404({\bf 29})
\oplus419({\bf 27})
\oplus429({\bf 25})
\oplus431({\bf 23})
\oplus427({\bf 21})
\oplus418({\bf 19})
\oplus398({\bf 17})
\oplus373({\bf 15})
\oplus341({\bf 13})
\oplus299({\bf 11})
\oplus256({\bf 9})
\oplus205({\bf 7})
\oplus148({\bf 5})
\oplus91({\bf 3})
\oplus31({\bf 1})$\\
%
${\bf 226746}$&=&
$({\bf 85})
\oplus2({\bf 81})
\oplus2({\bf 79})
\oplus4({\bf 77})
\oplus5({\bf 75})
\oplus10({\bf 73})
\oplus11({\bf 71})
\oplus18({\bf 69})
\oplus22({\bf 67})
\oplus32({\bf 65})
\oplus38({\bf 63})
\oplus54({\bf 61})
\oplus61({\bf 59})
\oplus82({\bf 57})
\oplus94({\bf 55})
\oplus118({\bf 53})
\oplus134({\bf 51})
\oplus165({\bf 49})
\oplus180({\bf 47})
\oplus215({\bf 45})
\oplus234({\bf 43})
\oplus269({\bf 41})
\oplus286({\bf 39})
\oplus324({\bf 37})
\oplus334({\bf 35})
\oplus369({\bf 33})
\oplus376({\bf 31})
\oplus402({\bf 29})
\oplus399({\bf 27})
\oplus420({\bf 25})
\oplus401({\bf 23})
\oplus412({\bf 21})
\oplus384({\bf 19})
\oplus379({\bf 17})
\oplus337({\bf 15})
\oplus324({\bf 13})
\oplus266({\bf 11})
\oplus243({\bf 9})
\oplus179({\bf 7})
\oplus144({\bf 5})
\oplus73({\bf 3})
\oplus39({\bf 1})$\\
%
${\bf 340119}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus6({\bf 79})
\oplus8({\bf 77})
\oplus12({\bf 75})
\oplus16({\bf 73})
\oplus24({\bf 71})
\oplus31({\bf 69})
\oplus42({\bf 67})
\oplus53({\bf 65})
\oplus69({\bf 63})
\oplus85({\bf 61})
\oplus107({\bf 59})
\oplus128({\bf 57})
\oplus156({\bf 55})
\oplus182({\bf 53})
\oplus216({\bf 51})
\oplus247({\bf 49})
\oplus286({\bf 47})
\oplus319({\bf 45})
\oplus360({\bf 43})
\oplus394({\bf 41})
\oplus436({\bf 39})
\oplus467({\bf 37})
\oplus503({\bf 35})
\oplus527({\bf 33})
\oplus557({\bf 31})
\oplus571({\bf 29})
\oplus588({\bf 27})
\oplus587({\bf 25})
\oplus590({\bf 23})
\oplus573({\bf 21})
\oplus559({\bf 19})
\oplus524({\bf 17})
\oplus493({\bf 15})
\oplus440({\bf 13})
\oplus393({\bf 11})
\oplus326({\bf 9})
\oplus267({\bf 7})
\oplus188({\bf 5})
\oplus119({\bf 3})
\oplus35({\bf 1})$\\
%
${\bf 342056}$&=&
$({\bf 97})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus3({\bf 89})
\oplus3({\bf 87})
\oplus6({\bf 85})
\oplus6({\bf 83})
\oplus11({\bf 81})
\oplus13({\bf 79})
\oplus20({\bf 77})
\oplus23({\bf 75})
\oplus34({\bf 73})
\oplus38({\bf 71})
\oplus54({\bf 69})
\oplus62({\bf 67})
\oplus81({\bf 65})
\oplus92({\bf 63})
\oplus118({\bf 61})
\oplus131({\bf 59})
\oplus163({\bf 57})
\oplus180({\bf 55})
\oplus215({\bf 53})
\oplus234({\bf 51})
\oplus276({\bf 49})
\oplus294({\bf 47})
\oplus337({\bf 45})
\oplus355({\bf 43})
\oplus397({\bf 41})
\oplus412({\bf 39})
\oplus453({\bf 37})
\oplus458({\bf 35})
\oplus494({\bf 33})
\oplus492({\bf 31})
\oplus518({\bf 29})
\oplus505({\bf 27})
\oplus522({\bf 25})
\oplus492({\bf 23})
\oplus498({\bf 21})
\oplus458({\bf 19})
\oplus449({\bf 17})
\oplus394({\bf 15})
\oplus376({\bf 13})
\oplus306({\bf 11})
\oplus279({\bf 9})
\oplus203({\bf 7})
\oplus165({\bf 5})
\oplus82({\bf 3})
\oplus43({\bf 1})$\\
%
${\bf 379848}$&=&
$({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus9({\bf 73})
\oplus13({\bf 71})
\oplus20({\bf 69})
\oplus28({\bf 67})
\oplus39({\bf 65})
\oplus52({\bf 63})
\oplus70({\bf 61})
\oplus89({\bf 59})
\oplus115({\bf 57})
\oplus142({\bf 55})
\oplus175({\bf 53})
\oplus210({\bf 51})
\oplus253({\bf 49})
\oplus294({\bf 47})
\oplus343({\bf 45})
\oplus390({\bf 43})
\oplus442({\bf 41})
\oplus490({\bf 39})
\oplus543({\bf 37})
\oplus586({\bf 35})
\oplus633({\bf 33})
\oplus668({\bf 31})
\oplus702({\bf 29})
\oplus722({\bf 27})
\oplus740({\bf 25})
\oplus738({\bf 23})
\oplus735({\bf 21})
\oplus711({\bf 19})
\oplus682({\bf 17})
\oplus633({\bf 15})
\oplus582({\bf 13})
\oplus508({\bf 11})
\oplus436({\bf 9})
\oplus345({\bf 7})
\oplus255({\bf 5})
\oplus151({\bf 3})
\oplus55({\bf 1})$\\
%
${\bf 412776}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus6({\bf 79})
\oplus8({\bf 77})
\oplus13({\bf 75})
\oplus17({\bf 73})
\oplus26({\bf 71})
\oplus33({\bf 69})
\oplus47({\bf 67})
\oplus59({\bf 65})
\oplus79({\bf 63})
\oplus96({\bf 61})
\oplus124({\bf 59})
\oplus148({\bf 57})
\oplus184({\bf 55})
\oplus214({\bf 53})
\oplus258({\bf 51})
\oplus294({\bf 49})
\oplus345({\bf 47})
\oplus384({\bf 45})
\oplus439({\bf 43})
\oplus479({\bf 41})
\oplus534({\bf 39})
\oplus570({\bf 37})
\oplus621({\bf 35})
\oplus648({\bf 33})
\oplus690({\bf 31})
\oplus703({\bf 29})
\oplus731({\bf 27})
\oplus726({\bf 25})
\oplus735({\bf 23})
\oplus709({\bf 21})
\oplus698({\bf 19})
\oplus649({\bf 17})
\oplus616({\bf 15})
\oplus545({\bf 13})
\oplus493({\bf 11})
\oplus403({\bf 9})
\oplus335({\bf 7})
\oplus231({\bf 5})
\oplus152({\bf 3})
\oplus41({\bf 1})$\\
%
${\bf 420147}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus3({\bf 79})
\oplus4({\bf 77})
\oplus8({\bf 75})
\oplus11({\bf 73})
\oplus18({\bf 71})
\oplus24({\bf 69})
\oplus36({\bf 67})
\oplus46({\bf 65})
\oplus65({\bf 63})
\oplus81({\bf 61})
\oplus108({\bf 59})
\oplus131({\bf 57})
\oplus167({\bf 55})
\oplus198({\bf 53})
\oplus244({\bf 51})
\oplus282({\bf 49})
\oplus336({\bf 47})
\oplus379({\bf 45})
\oplus440({\bf 43})
\oplus485({\bf 41})
\oplus548({\bf 39})
\oplus590({\bf 37})
\oplus650({\bf 35})
\oplus684({\bf 33})
\oplus735({\bf 31})
\oplus755({\bf 29})
\oplus791({\bf 27})
\oplus790({\bf 25})
\oplus806({\bf 23})
\oplus781({\bf 21})
\oplus774({\bf 19})
\oplus722({\bf 17})
\oplus689({\bf 15})
\oplus611({\bf 13})
\oplus555({\bf 11})
\oplus455({\bf 9})
\oplus379({\bf 7})
\oplus261({\bf 5})
\oplus173({\bf 3})
\oplus46({\bf 1})$\\
%
${\bf 627912}$&=&
$({\bf 111})
\oplus({\bf 107})
\oplus({\bf 105})
\oplus3({\bf 103})
\oplus3({\bf 101})
\oplus5({\bf 99})
\oplus6({\bf 97})
\oplus10({\bf 95})
\oplus11({\bf 93})
\oplus18({\bf 91})
\oplus20({\bf 89})
\oplus29({\bf 87})
\oplus33({\bf 85})
\oplus46({\bf 83})
\oplus53({\bf 81})
\oplus69({\bf 79})
\oplus79({\bf 77})
\oplus101({\bf 75})
\oplus114({\bf 73})
\oplus142({\bf 71})
\oplus158({\bf 69})
\oplus192({\bf 67})
\oplus212({\bf 65})
\oplus252({\bf 63})
\oplus276({\bf 61})
\oplus320({\bf 59})
\oplus346({\bf 57})
\oplus396({\bf 55})
\oplus422({\bf 53})
\oplus475({\bf 51})
\oplus499({\bf 49})
\oplus553({\bf 47})
\oplus574({\bf 45})
\oplus625({\bf 43})
\oplus641({\bf 41})
\oplus686({\bf 39})
\oplus692({\bf 37})
\oplus731({\bf 35})
\oplus725({\bf 33})
\oplus754({\bf 31})
\oplus732({\bf 29})
\oplus749({\bf 27})
\oplus713({\bf 25})
\oplus715({\bf 23})
\oplus663({\bf 21})
\oplus650({\bf 19})
\oplus582({\bf 17})
\oplus556({\bf 15})
\oplus473({\bf 13})
\oplus436({\bf 11})
\oplus339({\bf 9})
\oplus293({\bf 7})
\oplus189({\bf 5})
\oplus136({\bf 3})
\oplus28({\bf 1})$\\
%
${\bf 629356}$&=&
$({\bf 91})
\oplus2({\bf 87})
\oplus3({\bf 85})
\oplus5({\bf 83})
\oplus7({\bf 81})
\oplus13({\bf 79})
\oplus16({\bf 77})
\oplus26({\bf 75})
\oplus34({\bf 73})
\oplus48({\bf 71})
\oplus61({\bf 69})
\oplus85({\bf 67})
\oplus103({\bf 65})
\oplus136({\bf 63})
\oplus165({\bf 61})
\oplus206({\bf 59})
\oplus244({\bf 57})
\oplus300({\bf 55})
\oplus343({\bf 53})
\oplus410({\bf 51})
\oplus463({\bf 49})
\oplus535({\bf 47})
\oplus593({\bf 45})
\oplus673({\bf 43})
\oplus726({\bf 41})
\oplus805({\bf 39})
\oplus856({\bf 37})
\oplus924({\bf 35})
\oplus961({\bf 33})
\oplus1020({\bf 31})
\oplus1031({\bf 29})
\oplus1070({\bf 27})
\oplus1061({\bf 25})
\oplus1068({\bf 23})
\oplus1029({\bf 21})
\oplus1012({\bf 19})
\oplus935({\bf 17})
\oplus889({\bf 15})
\oplus787({\bf 13})
\oplus708({\bf 11})
\oplus578({\bf 9})
\oplus483({\bf 7})
\oplus329({\bf 5})
\oplus219({\bf 3})
\oplus61({\bf 1})$\\
%
${\bf 787644}$&=&
$({\bf 85})
\oplus2({\bf 83})
\oplus4({\bf 81})
\oplus6({\bf 79})
\oplus11({\bf 77})
\oplus17({\bf 75})
\oplus26({\bf 73})
\oplus37({\bf 71})
\oplus53({\bf 69})
\oplus72({\bf 67})
\oplus98({\bf 65})
\oplus128({\bf 63})
\oplus167({\bf 61})
\oplus209({\bf 59})
\oplus263({\bf 57})
\oplus321({\bf 55})
\oplus391({\bf 53})
\oplus463({\bf 51})
\oplus547({\bf 49})
\oplus632({\bf 47})
\oplus728({\bf 45})
\oplus821({\bf 43})
\oplus922({\bf 41})
\oplus1014({\bf 39})
\oplus1112({\bf 37})
\oplus1196({\bf 35})
\oplus1281({\bf 33})
\oplus1344({\bf 31})
\oplus1404({\bf 29})
\oplus1437({\bf 27})
\oplus1464({\bf 25})
\oplus1458({\bf 23})
\oplus1443({\bf 21})
\oplus1391({\bf 19})
\oplus1330({\bf 17})
\oplus1233({\bf 15})
\oplus1128({\bf 13})
\oplus987({\bf 11})
\oplus841({\bf 9})
\oplus665({\bf 7})
\oplus492({\bf 5})
\oplus293({\bf 3})
\oplus104({\bf 1})$\\
%
${\bf 952952}$&=&
$({\bf 91})
\oplus({\bf 89})
\oplus3({\bf 87})
\oplus4({\bf 85})
\oplus8({\bf 83})
\oplus11({\bf 81})
\oplus19({\bf 79})
\oplus25({\bf 77})
\oplus39({\bf 75})
\oplus51({\bf 73})
\oplus73({\bf 71})
\oplus93({\bf 69})
\oplus127({\bf 67})
\oplus157({\bf 65})
\oplus205({\bf 63})
\oplus249({\bf 61})
\oplus312({\bf 59})
\oplus370({\bf 57})
\oplus451({\bf 55})
\oplus522({\bf 53})
\oplus619({\bf 51})
\oplus702({\bf 49})
\oplus810({\bf 47})
\oplus900({\bf 45})
\oplus1016({\bf 43})
\oplus1104({\bf 41})
\oplus1218({\bf 39})
\oplus1298({\bf 37})
\oplus1399({\bf 35})
\oplus1459({\bf 33})
\oplus1540({\bf 31})
\oplus1568({\bf 29})
\oplus1617({\bf 27})
\oplus1608({\bf 25})
\oplus1615({\bf 23})
\oplus1561({\bf 21})
\oplus1525({\bf 19})
\oplus1421({\bf 17})
\oplus1340({\bf 15})
\oplus1192({\bf 13})
\oplus1067({\bf 11})
\oplus879({\bf 9})
\oplus723({\bf 7})
\oplus504({\bf 5})
\oplus326({\bf 3})
\oplus94({\bf 1})$\\
%
${\bf 1002456}$&=&
$({\bf 93})
\oplus({\bf 91})
\oplus3({\bf 89})
\oplus4({\bf 87})
\oplus8({\bf 85})
\oplus11({\bf 83})
\oplus18({\bf 81})
\oplus25({\bf 79})
\oplus37({\bf 77})
\oplus49({\bf 75})
\oplus69({\bf 73})
\oplus89({\bf 71})
\oplus119({\bf 69})
\oplus149({\bf 67})
\oplus192({\bf 65})
\oplus235({\bf 63})
\oplus292({\bf 61})
\oplus349({\bf 59})
\oplus422({\bf 57})
\oplus493({\bf 55})
\oplus581({\bf 53})
\oplus664({\bf 51})
\oplus765({\bf 49})
\oplus856({\bf 47})
\oplus964({\bf 45})
\oplus1058({\bf 43})
\oplus1166({\bf 41})
\oplus1254({\bf 39})
\oplus1353({\bf 37})
\oplus1426({\bf 35})
\oplus1507({\bf 33})
\oplus1554({\bf 31})
\oplus1607({\bf 29})
\oplus1620({\bf 27})
\oplus1636({\bf 25})
\oplus1608({\bf 23})
\oplus1581({\bf 21})
\oplus1508({\bf 19})
\oplus1436({\bf 17})
\oplus1317({\bf 15})
\oplus1203({\bf 13})
\oplus1042({\bf 11})
\oplus891({\bf 9})
\oplus697({\bf 7})
\oplus519({\bf 5})
\oplus304({\bf 3})
\oplus111({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus G_2$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$F_4\supset\mathfrak{su}_{2}\oplus G_2$(S)}
}
\label{Table:Branching-rules-F4_A1-G2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$F_4\supset\mathfrak{su}_{2}\oplus G_2$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-F4_A1-G2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$F_4\supset\mathfrak{su}_{2}\oplus G_2$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 26}$&=&
$({\bf 5,1})
\oplus({\bf 3,7})$\\
%
${\bf 52}$&=&
$({\bf 5,7})
\oplus({\bf 3,1})
\oplus({\bf 1,14})$\\
%
${\bf 273}$&=&
$({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,14})
\oplus({\bf 5,7})
\oplus({\bf 3,27})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,7})$\\
%
${\bf 324}$&=&
$({\bf 9,1})
\oplus({\bf 7,7})
\oplus({\bf 5,27})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,14})
\oplus({\bf 3,7})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 1053}$&=&
$({\bf 9,7})
\oplus({\bf 7,27})
\oplus({\bf 7,14})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,27})
\oplus({\bf 5,14})
\oplus2({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,64})
\oplus({\bf 3,27})
\oplus({\bf 3,14})
\oplus2({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,7})$\\
%
${\bf 1053'}$&=&
$({\bf 9,27})
\oplus({\bf 7,14})
\oplus({\bf 7,7})
\oplus({\bf 5,64})
\oplus({\bf 5,27})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,14})
\oplus({\bf 3,7})
\oplus({\bf 1,77'})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 1274}$&=&
$({\bf 9,14})
\oplus({\bf 9,7})
\oplus({\bf 7,27})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,64})
\oplus({\bf 5,27})
\oplus({\bf 5,14})
\oplus2({\bf 5,7})
\oplus({\bf 3,27})
\oplus({\bf 3,14})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,77})
\oplus({\bf 1,14})
\oplus({\bf 1,7})$\\
%
${\bf 2652}$&=&
$({\bf 13,1})
\oplus({\bf 11,7})
\oplus({\bf 9,27})
\oplus({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,77})
\oplus({\bf 7,27})
\oplus({\bf 7,14})
\oplus2({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,64})
\oplus2({\bf 5,27})
\oplus({\bf 5,14})
\oplus({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,77})
\oplus({\bf 3,64})
\oplus({\bf 3,27})
\oplus({\bf 3,14})
\oplus2({\bf 3,7})
\oplus({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 4096}$&=&
$({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,27})
\oplus({\bf 9,14})
\oplus2({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,64})
\oplus2({\bf 7,27})
\oplus2({\bf 7,14})
\oplus3({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,77})
\oplus({\bf 5,64})
\oplus3({\bf 5,27})
\oplus2({\bf 5,14})
\oplus4({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,77})
\oplus({\bf 3,64})
\oplus3({\bf 3,27})
\oplus2({\bf 3,14})
\oplus3({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,14})
\oplus({\bf 1,7})$\\
%
${\bf 8424}$&=&
$({\bf 11,27})
\oplus({\bf 11,14})
\oplus({\bf 11,7})
\oplus({\bf 9,64})
\oplus2({\bf 9,27})
\oplus({\bf 9,14})
\oplus2({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,77})
\oplus2({\bf 7,64})
\oplus3({\bf 7,27})
\oplus3({\bf 7,14})
\oplus4({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,77'})
\oplus({\bf 5,77})
\oplus2({\bf 5,64})
\oplus4({\bf 5,27})
\oplus3({\bf 5,14})
\oplus4({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,189})
\oplus({\bf 3,77})
\oplus2({\bf 3,64})
\oplus3({\bf 3,27})
\oplus3({\bf 3,14})
\oplus4({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,64})
\oplus2({\bf 1,27})
\oplus({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 10829}$&=&
$({\bf 13,7})
\oplus({\bf 11,27})
\oplus({\bf 11,14})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,77})
\oplus({\bf 9,64})
\oplus2({\bf 9,27})
\oplus2({\bf 9,14})
\oplus3({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,77})
\oplus2({\bf 7,64})
\oplus4({\bf 7,27})
\oplus2({\bf 7,14})
\oplus4({\bf 7,7})
\oplus2({\bf 7,1})
\oplus({\bf 5,189})
\oplus2({\bf 5,77})
\oplus3({\bf 5,64})
\oplus4({\bf 5,27})
\oplus4({\bf 5,14})
\oplus5({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,77'})
\oplus({\bf 3,77})
\oplus2({\bf 3,64})
\oplus4({\bf 3,27})
\oplus2({\bf 3,14})
\oplus3({\bf 3,7})
\oplus2({\bf 3,1})
\oplus({\bf 1,189})
\oplus({\bf 1,77})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus2({\bf 1,14})
\oplus2({\bf 1,7})$\\
%
${\bf 12376}$&=&
$({\bf 13,77})
\oplus({\bf 11,64})
\oplus({\bf 11,27})
\oplus({\bf 9,189})
\oplus({\bf 9,77})
\oplus({\bf 9,64})
\oplus({\bf 9,27})
\oplus({\bf 9,14})
\oplus({\bf 9,7})
\oplus({\bf 7,77'})
\oplus({\bf 7,77})
\oplus({\bf 7,64})
\oplus2({\bf 7,27})
\oplus({\bf 7,14})
\oplus({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,286})
\oplus({\bf 5,189})
\oplus({\bf 5,77})
\oplus2({\bf 5,64})
\oplus({\bf 5,27})
\oplus2({\bf 5,14})
\oplus2({\bf 5,7})
\oplus({\bf 3,77'})
\oplus({\bf 3,64})
\oplus2({\bf 3,27})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,273})
\oplus({\bf 1,189})
\oplus({\bf 1,77})
\oplus({\bf 1,14})
\oplus({\bf 1,7})$\\
%
${\bf 16302}$&=&
$({\bf 17,1})
\oplus({\bf 15,7})
\oplus({\bf 13,27})
\oplus({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,77})
\oplus({\bf 11,27})
\oplus({\bf 11,14})
\oplus2({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,182})
\oplus({\bf 9,77})
\oplus({\bf 9,64})
\oplus3({\bf 9,27})
\oplus({\bf 9,14})
\oplus2({\bf 9,7})
\oplus2({\bf 9,1})
\oplus({\bf 7,189})
\oplus2({\bf 7,77})
\oplus2({\bf 7,64})
\oplus2({\bf 7,27})
\oplus2({\bf 7,14})
\oplus3({\bf 7,7})
\oplus({\bf 5,182})
\oplus({\bf 5,189})
\oplus({\bf 5,77'})
\oplus2({\bf 5,77})
\oplus2({\bf 5,64})
\oplus4({\bf 5,27})
\oplus({\bf 5,14})
\oplus2({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,189})
\oplus2({\bf 3,77})
\oplus2({\bf 3,64})
\oplus({\bf 3,27})
\oplus2({\bf 3,14})
\oplus2({\bf 3,7})
\oplus({\bf 1,182})
\oplus({\bf 1,77'})
\oplus({\bf 1,64})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 17901}$&=&
$({\bf 13,27})
\oplus({\bf 11,77})
\oplus({\bf 11,64})
\oplus({\bf 11,27})
\oplus({\bf 11,14})
\oplus({\bf 11,7})
\oplus({\bf 9,77})
\oplus2({\bf 9,64})
\oplus3({\bf 9,27})
\oplus2({\bf 9,14})
\oplus2({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,189})
\oplus({\bf 7,77'})
\oplus2({\bf 7,77})
\oplus3({\bf 7,64})
\oplus4({\bf 7,27})
\oplus3({\bf 7,14})
\oplus4({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,189})
\oplus({\bf 5,77'})
\oplus({\bf 5,77})
\oplus3({\bf 5,64})
\oplus5({\bf 5,27})
\oplus3({\bf 5,14})
\oplus4({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,286})
\oplus({\bf 3,189})
\oplus({\bf 3,77'})
\oplus2({\bf 3,77})
\oplus3({\bf 3,64})
\oplus3({\bf 3,27})
\oplus3({\bf 3,14})
\oplus4({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus({\bf 1,14})
\oplus({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 19278}$&=&
$({\bf 13,14})
\oplus({\bf 13,7})
\oplus({\bf 11,64})
\oplus2({\bf 11,27})
\oplus({\bf 11,14})
\oplus2({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,77})
\oplus2({\bf 9,64})
\oplus3({\bf 9,27})
\oplus3({\bf 9,14})
\oplus4({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,189})
\oplus({\bf 7,77'})
\oplus2({\bf 7,77})
\oplus3({\bf 7,64})
\oplus6({\bf 7,27})
\oplus4({\bf 7,14})
\oplus5({\bf 7,7})
\oplus2({\bf 7,1})
\oplus({\bf 5,189})
\oplus3({\bf 5,77})
\oplus4({\bf 5,64})
\oplus5({\bf 5,27})
\oplus5({\bf 5,14})
\oplus6({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,182})
\oplus({\bf 3,189})
\oplus({\bf 3,77'})
\oplus2({\bf 3,77})
\oplus4({\bf 3,64})
\oplus6({\bf 3,27})
\oplus3({\bf 3,14})
\oplus4({\bf 3,7})
\oplus2({\bf 3,1})
\oplus({\bf 1,77})
\oplus({\bf 1,64})
\oplus({\bf 1,27})
\oplus2({\bf 1,14})
\oplus2({\bf 1,7})$\\
%
${\bf 19448}$&=&
$({\bf 13,27})
\oplus({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,64})
\oplus({\bf 11,27})
\oplus2({\bf 11,14})
\oplus2({\bf 11,7})
\oplus({\bf 9,77'})
\oplus({\bf 9,77})
\oplus2({\bf 9,64})
\oplus4({\bf 9,27})
\oplus2({\bf 9,14})
\oplus3({\bf 9,7})
\oplus2({\bf 9,1})
\oplus({\bf 7,189})
\oplus2({\bf 7,77})
\oplus3({\bf 7,64})
\oplus4({\bf 7,27})
\oplus4({\bf 7,14})
\oplus5({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,182})
\oplus({\bf 5,189})
\oplus({\bf 5,77'})
\oplus2({\bf 5,77})
\oplus4({\bf 5,64})
\oplus7({\bf 5,27})
\oplus3({\bf 5,14})
\oplus4({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,189})
\oplus3({\bf 3,77})
\oplus3({\bf 3,64})
\oplus3({\bf 3,27})
\oplus4({\bf 3,14})
\oplus4({\bf 3,7})
\oplus({\bf 1,182})
\oplus({\bf 1,77'})
\oplus({\bf 1,77})
\oplus({\bf 1,64})
\oplus3({\bf 1,27})
\oplus({\bf 1,7})
\oplus2({\bf 1,1})$\\
%
${\bf 29172}$&=&
$({\bf 13,64})
\oplus({\bf 13,27})
\oplus({\bf 13,14})
\oplus({\bf 11,77})
\oplus({\bf 11,64})
\oplus2({\bf 11,27})
\oplus({\bf 11,14})
\oplus2({\bf 11,7})
\oplus({\bf 9,189})
\oplus({\bf 9,77'})
\oplus2({\bf 9,77})
\oplus3({\bf 9,64})
\oplus4({\bf 9,27})
\oplus3({\bf 9,14})
\oplus3({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,189})
\oplus({\bf 7,77'})
\oplus2({\bf 7,77})
\oplus4({\bf 7,64})
\oplus5({\bf 7,27})
\oplus4({\bf 7,14})
\oplus4({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,286})
\oplus({\bf 5,182})
\oplus2({\bf 5,189})
\oplus({\bf 5,77'})
\oplus3({\bf 5,77})
\oplus5({\bf 5,64})
\oplus6({\bf 5,27})
\oplus4({\bf 5,14})
\oplus5({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,189})
\oplus({\bf 3,77'})
\oplus2({\bf 3,77})
\oplus3({\bf 3,64})
\oplus4({\bf 3,27})
\oplus3({\bf 3,14})
\oplus4({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,448})
\oplus({\bf 1,189})
\oplus({\bf 1,77'})
\oplus({\bf 1,77})
\oplus2({\bf 1,64})
\oplus2({\bf 1,27})
\oplus2({\bf 1,14})
\oplus({\bf 1,7})$\\
%
${\bf 34749}$&=&
$({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,27})
\oplus({\bf 13,14})
\oplus2({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,77})
\oplus({\bf 11,64})
\oplus3({\bf 11,27})
\oplus2({\bf 11,14})
\oplus4({\bf 11,7})
\oplus2({\bf 11,1})
\oplus({\bf 9,189})
\oplus2({\bf 9,77})
\oplus3({\bf 9,64})
\oplus5({\bf 9,27})
\oplus4({\bf 9,14})
\oplus6({\bf 9,7})
\oplus2({\bf 9,1})
\oplus({\bf 7,182})
\oplus({\bf 7,189})
\oplus({\bf 7,77'})
\oplus4({\bf 7,77})
\oplus5({\bf 7,64})
\oplus8({\bf 7,27})
\oplus5({\bf 7,14})
\oplus7({\bf 7,7})
\oplus3({\bf 7,1})
\oplus({\bf 5,182})
\oplus2({\bf 5,189})
\oplus({\bf 5,77'})
\oplus5({\bf 5,77})
\oplus6({\bf 5,64})
\oplus8({\bf 5,27})
\oplus6({\bf 5,14})
\oplus7({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,182})
\oplus2({\bf 3,189})
\oplus({\bf 3,77'})
\oplus4({\bf 3,77})
\oplus5({\bf 3,64})
\oplus7({\bf 3,27})
\oplus4({\bf 3,14})
\oplus5({\bf 3,7})
\oplus2({\bf 3,1})
\oplus({\bf 1,189})
\oplus2({\bf 1,77})
\oplus2({\bf 1,64})
\oplus2({\bf 1,27})
\oplus2({\bf 1,14})
\oplus2({\bf 1,7})$\\
%
${\bf 76076}$&=&
$({\bf 17,7})
\oplus({\bf 15,27})
\oplus({\bf 15,14})
\oplus({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,77})
\oplus({\bf 13,64})
\oplus2({\bf 13,27})
\oplus2({\bf 13,14})
\oplus3({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,182})
\oplus({\bf 11,189})
\oplus2({\bf 11,77})
\oplus3({\bf 11,64})
\oplus5({\bf 11,27})
\oplus3({\bf 11,14})
\oplus5({\bf 11,7})
\oplus2({\bf 11,1})
\oplus({\bf 9,182})
\oplus2({\bf 9,189})
\oplus({\bf 9,77'})
\oplus5({\bf 9,77})
\oplus5({\bf 9,64})
\oplus7({\bf 9,27})
\oplus5({\bf 9,14})
\oplus7({\bf 9,7})
\oplus2({\bf 9,1})
\oplus({\bf 7,448})
\oplus2({\bf 7,182})
\oplus4({\bf 7,189})
\oplus2({\bf 7,77'})
\oplus6({\bf 7,77})
\oplus8({\bf 7,64})
\oplus10({\bf 7,27})
\oplus7({\bf 7,14})
\oplus7({\bf 7,7})
\oplus3({\bf 7,1})
\oplus({\bf 5,286})
\oplus2({\bf 5,182})
\oplus4({\bf 5,189})
\oplus2({\bf 5,77'})
\oplus7({\bf 5,77})
\oplus8({\bf 5,64})
\oplus9({\bf 5,27})
\oplus6({\bf 5,14})
\oplus8({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,448})
\oplus({\bf 3,286})
\oplus2({\bf 3,182})
\oplus4({\bf 3,189})
\oplus2({\bf 3,77'})
\oplus5({\bf 3,77})
\oplus7({\bf 3,64})
\oplus8({\bf 3,27})
\oplus5({\bf 3,14})
\oplus5({\bf 3,7})
\oplus2({\bf 3,1})
\oplus({\bf 1,189})
\oplus({\bf 1,77'})
\oplus2({\bf 1,77})
\oplus2({\bf 1,64})
\oplus2({\bf 1,27})
\oplus2({\bf 1,14})
\oplus2({\bf 1,7})$\\
%
${\bf 81081}$&=&
$({\bf 21,1})
\oplus({\bf 19,7})
\oplus({\bf 17,27})
\oplus({\bf 17,7})
\oplus({\bf 17,1})
\oplus({\bf 15,77})
\oplus({\bf 15,27})
\oplus({\bf 15,14})
\oplus2({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,182})
\oplus({\bf 13,77})
\oplus({\bf 13,64})
\oplus3({\bf 13,27})
\oplus({\bf 13,14})
\oplus2({\bf 13,7})
\oplus2({\bf 13,1})
\oplus({\bf 11,378})
\oplus({\bf 11,182})
\oplus({\bf 11,189})
\oplus3({\bf 11,77})
\oplus2({\bf 11,64})
\oplus3({\bf 11,27})
\oplus2({\bf 11,14})
\oplus4({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,448})
\oplus2({\bf 9,182})
\oplus2({\bf 9,189})
\oplus({\bf 9,77'})
\oplus3({\bf 9,77})
\oplus3({\bf 9,64})
\oplus5({\bf 9,27})
\oplus2({\bf 9,14})
\oplus3({\bf 9,7})
\oplus2({\bf 9,1})
\oplus({\bf 7,378})
\oplus({\bf 7,448})
\oplus({\bf 7,286})
\oplus2({\bf 7,182})
\oplus3({\bf 7,189})
\oplus({\bf 7,77'})
\oplus5({\bf 7,77})
\oplus4({\bf 7,64})
\oplus4({\bf 7,27})
\oplus3({\bf 7,14})
\oplus4({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,448})
\oplus({\bf 5,286})
\oplus3({\bf 5,182})
\oplus3({\bf 5,189})
\oplus2({\bf 5,77'})
\oplus3({\bf 5,77})
\oplus4({\bf 5,64})
\oplus5({\bf 5,27})
\oplus2({\bf 5,14})
\oplus2({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,378})
\oplus({\bf 3,448})
\oplus({\bf 3,286})
\oplus({\bf 3,182})
\oplus3({\bf 3,189})
\oplus({\bf 3,77'})
\oplus4({\bf 3,77})
\oplus3({\bf 3,64})
\oplus2({\bf 3,27})
\oplus2({\bf 3,14})
\oplus3({\bf 3,7})
\oplus({\bf 1,182})
\oplus({\bf 1,189})
\oplus({\bf 1,77'})
\oplus({\bf 1,64})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 100776}$&=&
$({\bf 17,182})
\oplus({\bf 15,189})
\oplus({\bf 15,77})
\oplus({\bf 13,448})
\oplus({\bf 13,182})
\oplus({\bf 13,189})
\oplus({\bf 13,77'})
\oplus({\bf 13,77})
\oplus({\bf 13,64})
\oplus({\bf 13,27})
\oplus({\bf 11,286})
\oplus({\bf 11,182})
\oplus2({\bf 11,189})
\oplus2({\bf 11,77})
\oplus2({\bf 11,64})
\oplus({\bf 11,27})
\oplus({\bf 11,14})
\oplus({\bf 11,7})
\oplus({\bf 9,729})
\oplus({\bf 9,448})
\oplus({\bf 9,286})
\oplus2({\bf 9,182})
\oplus2({\bf 9,189})
\oplus2({\bf 9,77'})
\oplus2({\bf 9,77})
\oplus3({\bf 9,64})
\oplus3({\bf 9,27})
\oplus({\bf 9,14})
\oplus({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,273})
\oplus({\bf 7,448})
\oplus({\bf 7,286})
\oplus3({\bf 7,189})
\oplus({\bf 7,77'})
\oplus3({\bf 7,77})
\oplus3({\bf 7,64})
\oplus2({\bf 7,27})
\oplus3({\bf 7,14})
\oplus2({\bf 7,7})
\oplus({\bf 5,896})
\oplus({\bf 5,729})
\oplus({\bf 5,448})
\oplus2({\bf 5,286})
\oplus2({\bf 5,182})
\oplus2({\bf 5,189})
\oplus2({\bf 5,77'})
\oplus2({\bf 5,77})
\oplus3({\bf 5,64})
\oplus4({\bf 5,27})
\oplus({\bf 5,14})
\oplus2({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,273})
\oplus({\bf 3,286})
\oplus2({\bf 3,189})
\oplus2({\bf 3,77})
\oplus2({\bf 3,64})
\oplus({\bf 3,27})
\oplus2({\bf 3,14})
\oplus2({\bf 3,7})
\oplus({\bf 1,748})
\oplus({\bf 1,729})
\oplus({\bf 1,448})
\oplus({\bf 1,182})
\oplus2({\bf 1,77'})
\oplus({\bf 1,64})
\oplus2({\bf 1,27})
\oplus({\bf 1,1})$\\
%
${\bf 106496}$&=&
$({\bf 15,27})
\oplus({\bf 15,14})
\oplus({\bf 15,7})
\oplus({\bf 13,77})
\oplus2({\bf 13,64})
\oplus3({\bf 13,27})
\oplus2({\bf 13,14})
\oplus3({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,189})
\oplus({\bf 11,77'})
\oplus3({\bf 11,77})
\oplus5({\bf 11,64})
\oplus7({\bf 11,27})
\oplus5({\bf 11,14})
\oplus6({\bf 11,7})
\oplus2({\bf 11,1})
\oplus({\bf 9,182})
\oplus3({\bf 9,189})
\oplus2({\bf 9,77'})
\oplus6({\bf 9,77})
\oplus9({\bf 9,64})
\oplus12({\bf 9,27})
\oplus9({\bf 9,14})
\oplus10({\bf 9,7})
\oplus3({\bf 9,1})
\oplus({\bf 7,286})
\oplus2({\bf 7,182})
\oplus5({\bf 7,189})
\oplus3({\bf 7,77'})
\oplus9({\bf 7,77})
\oplus13({\bf 7,64})
\oplus16({\bf 7,27})
\oplus11({\bf 7,14})
\oplus13({\bf 7,7})
\oplus4({\bf 7,1})
\oplus({\bf 5,448})
\oplus({\bf 5,286})
\oplus2({\bf 5,182})
\oplus6({\bf 5,189})
\oplus4({\bf 5,77'})
\oplus10({\bf 5,77})
\oplus14({\bf 5,64})
\oplus17({\bf 5,27})
\oplus12({\bf 5,14})
\oplus13({\bf 5,7})
\oplus4({\bf 5,1})
\oplus({\bf 3,448})
\oplus({\bf 3,286})
\oplus2({\bf 3,182})
\oplus5({\bf 3,189})
\oplus3({\bf 3,77'})
\oplus8({\bf 3,77})
\oplus11({\bf 3,64})
\oplus13({\bf 3,27})
\oplus9({\bf 3,14})
\oplus10({\bf 3,7})
\oplus3({\bf 3,1})
\oplus({\bf 1,286})
\oplus({\bf 1,182})
\oplus2({\bf 1,189})
\oplus({\bf 1,77'})
\oplus3({\bf 1,77})
\oplus4({\bf 1,64})
\oplus5({\bf 1,27})
\oplus3({\bf 1,14})
\oplus4({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 107406}$&=&
$({\bf 15,64})
\oplus({\bf 15,27})
\oplus({\bf 15,14})
\oplus({\bf 15,7})
\oplus({\bf 13,77'})
\oplus({\bf 13,77})
\oplus2({\bf 13,64})
\oplus3({\bf 13,27})
\oplus2({\bf 13,14})
\oplus2({\bf 13,7})
\oplus({\bf 13,1})
\oplus2({\bf 11,189})
\oplus({\bf 11,77'})
\oplus3({\bf 11,77})
\oplus5({\bf 11,64})
\oplus6({\bf 11,27})
\oplus5({\bf 11,14})
\oplus5({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,286})
\oplus({\bf 9,182})
\oplus3({\bf 9,189})
\oplus2({\bf 9,77'})
\oplus5({\bf 9,77})
\oplus8({\bf 9,64})
\oplus10({\bf 9,27})
\oplus6({\bf 9,14})
\oplus7({\bf 9,7})
\oplus2({\bf 9,1})
\oplus({\bf 7,448})
\oplus({\bf 7,286})
\oplus2({\bf 7,182})
\oplus5({\bf 7,189})
\oplus3({\bf 7,77'})
\oplus8({\bf 7,77})
\oplus11({\bf 7,64})
\oplus12({\bf 7,27})
\oplus9({\bf 7,14})
\oplus9({\bf 7,7})
\oplus2({\bf 7,1})
\oplus({\bf 5,448})
\oplus({\bf 5,286})
\oplus3({\bf 5,182})
\oplus5({\bf 5,189})
\oplus4({\bf 5,77'})
\oplus8({\bf 5,77})
\oplus11({\bf 5,64})
\oplus13({\bf 5,27})
\oplus8({\bf 5,14})
\oplus8({\bf 5,7})
\oplus3({\bf 5,1})
\oplus({\bf 3,378})
\oplus({\bf 3,448})
\oplus({\bf 3,286})
\oplus2({\bf 3,182})
\oplus5({\bf 3,189})
\oplus2({\bf 3,77'})
\oplus7({\bf 3,77})
\oplus9({\bf 3,64})
\oplus9({\bf 3,27})
\oplus7({\bf 3,14})
\oplus7({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,182})
\oplus2({\bf 1,189})
\oplus({\bf 1,77'})
\oplus2({\bf 1,77})
\oplus3({\bf 1,64})
\oplus4({\bf 1,27})
\oplus2({\bf 1,14})
\oplus2({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 119119}$&=&
$({\bf 15,77})
\oplus({\bf 15,64})
\oplus({\bf 15,27})
\oplus({\bf 13,189})
\oplus2({\bf 13,77})
\oplus2({\bf 13,64})
\oplus2({\bf 13,27})
\oplus2({\bf 13,14})
\oplus({\bf 13,7})
\oplus({\bf 11,182})
\oplus2({\bf 11,189})
\oplus2({\bf 11,77'})
\oplus4({\bf 11,77})
\oplus5({\bf 11,64})
\oplus6({\bf 11,27})
\oplus3({\bf 11,14})
\oplus3({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,286})
\oplus({\bf 9,182})
\oplus4({\bf 9,189})
\oplus2({\bf 9,77'})
\oplus6({\bf 9,77})
\oplus8({\bf 9,64})
\oplus8({\bf 9,27})
\oplus6({\bf 9,14})
\oplus6({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,448})
\oplus2({\bf 7,286})
\oplus2({\bf 7,182})
\oplus5({\bf 7,189})
\oplus4({\bf 7,77'})
\oplus7({\bf 7,77})
\oplus11({\bf 7,64})
\oplus12({\bf 7,27})
\oplus7({\bf 7,14})
\oplus8({\bf 7,7})
\oplus3({\bf 7,1})
\oplus({\bf 5,273})
\oplus({\bf 5,448})
\oplus2({\bf 5,286})
\oplus({\bf 5,182})
\oplus6({\bf 5,189})
\oplus3({\bf 5,77'})
\oplus8({\bf 5,77})
\oplus10({\bf 5,64})
\oplus10({\bf 5,27})
\oplus9({\bf 5,14})
\oplus9({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,729})
\oplus({\bf 3,448})
\oplus2({\bf 3,286})
\oplus2({\bf 3,182})
\oplus4({\bf 3,189})
\oplus4({\bf 3,77'})
\oplus5({\bf 3,77})
\oplus8({\bf 3,64})
\oplus10({\bf 3,27})
\oplus5({\bf 3,14})
\oplus6({\bf 3,7})
\oplus3({\bf 3,1})
\oplus({\bf 1,286})
\oplus2({\bf 1,189})
\oplus2({\bf 1,77})
\oplus3({\bf 1,64})
\oplus2({\bf 1,27})
\oplus3({\bf 1,14})
\oplus3({\bf 1,7})$\\
%
${\bf 160056}$&=&
$({\bf 17,14})
\oplus({\bf 17,7})
\oplus({\bf 15,64})
\oplus2({\bf 15,27})
\oplus({\bf 15,14})
\oplus2({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,189})
\oplus2({\bf 13,77})
\oplus3({\bf 13,64})
\oplus4({\bf 13,27})
\oplus4({\bf 13,14})
\oplus5({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,182})
\oplus2({\bf 11,189})
\oplus2({\bf 11,77'})
\oplus4({\bf 11,77})
\oplus6({\bf 11,64})
\oplus9({\bf 11,27})
\oplus6({\bf 11,14})
\oplus7({\bf 11,7})
\oplus3({\bf 11,1})
\oplus({\bf 9,448})
\oplus({\bf 9,286})
\oplus2({\bf 9,182})
\oplus5({\bf 9,189})
\oplus2({\bf 9,77'})
\oplus9({\bf 9,77})
\oplus11({\bf 9,64})
\oplus12({\bf 9,27})
\oplus10({\bf 9,14})
\oplus11({\bf 9,7})
\oplus2({\bf 9,1})
\oplus({\bf 7,448})
\oplus({\bf 7,286})
\oplus4({\bf 7,182})
\oplus7({\bf 7,189})
\oplus4({\bf 7,77'})
\oplus10({\bf 7,77})
\oplus14({\bf 7,64})
\oplus17({\bf 7,27})
\oplus10({\bf 7,14})
\oplus11({\bf 7,7})
\oplus4({\bf 7,1})
\oplus({\bf 5,378})
\oplus2({\bf 5,448})
\oplus2({\bf 5,286})
\oplus4({\bf 5,182})
\oplus9({\bf 5,189})
\oplus4({\bf 5,77'})
\oplus13({\bf 5,77})
\oplus15({\bf 5,64})
\oplus15({\bf 5,27})
\oplus12({\bf 5,14})
\oplus12({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,448})
\oplus({\bf 3,286})
\oplus4({\bf 3,182})
\oplus6({\bf 3,189})
\oplus4({\bf 3,77'})
\oplus8({\bf 3,77})
\oplus11({\bf 3,64})
\oplus13({\bf 3,27})
\oplus7({\bf 3,14})
\oplus7({\bf 3,7})
\oplus3({\bf 3,1})
\oplus({\bf 1,378})
\oplus({\bf 1,448})
\oplus({\bf 1,286})
\oplus({\bf 1,182})
\oplus3({\bf 1,189})
\oplus({\bf 1,77'})
\oplus5({\bf 1,77})
\oplus5({\bf 1,64})
\oplus3({\bf 1,27})
\oplus4({\bf 1,14})
\oplus4({\bf 1,7})$\\
%
${\bf 160056'}$&=&
$({\bf 17,27})
\oplus({\bf 15,77})
\oplus({\bf 15,64})
\oplus({\bf 15,27})
\oplus({\bf 15,14})
\oplus({\bf 15,7})
\oplus({\bf 13,182})
\oplus({\bf 13,189})
\oplus({\bf 13,77'})
\oplus2({\bf 13,77})
\oplus3({\bf 13,64})
\oplus4({\bf 13,27})
\oplus2({\bf 13,14})
\oplus2({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,182})
\oplus3({\bf 11,189})
\oplus({\bf 11,77'})
\oplus5({\bf 11,77})
\oplus6({\bf 11,64})
\oplus6({\bf 11,27})
\oplus5({\bf 11,14})
\oplus5({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,448})
\oplus({\bf 9,286})
\oplus3({\bf 9,182})
\oplus5({\bf 9,189})
\oplus4({\bf 9,77'})
\oplus7({\bf 9,77})
\oplus10({\bf 9,64})
\oplus12({\bf 9,27})
\oplus6({\bf 9,14})
\oplus7({\bf 9,7})
\oplus3({\bf 9,1})
\oplus({\bf 7,448})
\oplus2({\bf 7,286})
\oplus2({\bf 7,182})
\oplus7({\bf 7,189})
\oplus3({\bf 7,77'})
\oplus10({\bf 7,77})
\oplus12({\bf 7,64})
\oplus12({\bf 7,27})
\oplus10({\bf 7,14})
\oplus10({\bf 7,7})
\oplus2({\bf 7,1})
\oplus({\bf 5,729})
\oplus2({\bf 5,448})
\oplus3({\bf 5,286})
\oplus4({\bf 5,182})
\oplus7({\bf 5,189})
\oplus6({\bf 5,77'})
\oplus9({\bf 5,77})
\oplus13({\bf 5,64})
\oplus15({\bf 5,27})
\oplus8({\bf 5,14})
\oplus9({\bf 5,7})
\oplus4({\bf 5,1})
\oplus({\bf 3,273})
\oplus({\bf 3,448})
\oplus2({\bf 3,286})
\oplus({\bf 3,182})
\oplus6({\bf 3,189})
\oplus2({\bf 3,77'})
\oplus7({\bf 3,77})
\oplus9({\bf 3,64})
\oplus8({\bf 3,27})
\oplus8({\bf 3,14})
\oplus8({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,729})
\oplus({\bf 1,448})
\oplus({\bf 1,286})
\oplus2({\bf 1,182})
\oplus2({\bf 1,189})
\oplus3({\bf 1,77'})
\oplus2({\bf 1,77})
\oplus4({\bf 1,64})
\oplus6({\bf 1,27})
\oplus({\bf 1,14})
\oplus2({\bf 1,7})
\oplus2({\bf 1,1})$\\
%
${\bf 184756}$&=&
$({\bf 17,77})
\oplus({\bf 15,182})
\oplus({\bf 15,189})
\oplus({\bf 15,77})
\oplus({\bf 15,64})
\oplus({\bf 15,27})
\oplus({\bf 13,182})
\oplus2({\bf 13,189})
\oplus({\bf 13,77'})
\oplus3({\bf 13,77})
\oplus3({\bf 13,64})
\oplus2({\bf 13,27})
\oplus({\bf 13,14})
\oplus({\bf 13,7})
\oplus({\bf 11,448})
\oplus({\bf 11,286})
\oplus2({\bf 11,182})
\oplus4({\bf 11,189})
\oplus2({\bf 11,77'})
\oplus5({\bf 11,77})
\oplus5({\bf 11,64})
\oplus5({\bf 11,27})
\oplus3({\bf 11,14})
\oplus2({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,448})
\oplus2({\bf 9,286})
\oplus2({\bf 9,182})
\oplus5({\bf 9,189})
\oplus3({\bf 9,77'})
\oplus7({\bf 9,77})
\oplus8({\bf 9,64})
\oplus7({\bf 9,27})
\oplus5({\bf 9,14})
\oplus5({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,729})
\oplus({\bf 7,273})
\oplus2({\bf 7,448})
\oplus3({\bf 7,286})
\oplus3({\bf 7,182})
\oplus7({\bf 7,189})
\oplus4({\bf 7,77'})
\oplus7({\bf 7,77})
\oplus10({\bf 7,64})
\oplus10({\bf 7,27})
\oplus6({\bf 7,14})
\oplus6({\bf 7,7})
\oplus2({\bf 7,1})
\oplus({\bf 5,729})
\oplus({\bf 5,273})
\oplus({\bf 5,448})
\oplus3({\bf 5,286})
\oplus2({\bf 5,182})
\oplus6({\bf 5,189})
\oplus4({\bf 5,77'})
\oplus7({\bf 5,77})
\oplus9({\bf 5,64})
\oplus9({\bf 5,27})
\oplus6({\bf 5,14})
\oplus7({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,896})
\oplus({\bf 3,729})
\oplus({\bf 3,273})
\oplus2({\bf 3,448})
\oplus3({\bf 3,286})
\oplus2({\bf 3,182})
\oplus5({\bf 3,189})
\oplus3({\bf 3,77'})
\oplus5({\bf 3,77})
\oplus7({\bf 3,64})
\oplus7({\bf 3,27})
\oplus5({\bf 3,14})
\oplus5({\bf 3,7})
\oplus2({\bf 3,1})
\oplus({\bf 1,286})
\oplus({\bf 1,189})
\oplus({\bf 1,77'})
\oplus2({\bf 1,77})
\oplus2({\bf 1,64})
\oplus2({\bf 1,27})
\oplus2({\bf 1,14})
\oplus2({\bf 1,7})$\\
%
${\bf 205751}$&=&
$({\bf 17,27})
\oplus({\bf 17,7})
\oplus({\bf 17,1})
\oplus({\bf 15,77})
\oplus({\bf 15,64})
\oplus2({\bf 15,27})
\oplus2({\bf 15,14})
\oplus3({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,189})
\oplus({\bf 13,77'})
\oplus2({\bf 13,77})
\oplus4({\bf 13,64})
\oplus6({\bf 13,27})
\oplus4({\bf 13,14})
\oplus5({\bf 13,7})
\oplus2({\bf 13,1})
\oplus({\bf 11,286})
\oplus({\bf 11,182})
\oplus3({\bf 11,189})
\oplus2({\bf 11,77'})
\oplus6({\bf 11,77})
\oplus8({\bf 11,64})
\oplus10({\bf 11,27})
\oplus7({\bf 11,14})
\oplus9({\bf 11,7})
\oplus3({\bf 11,1})
\oplus({\bf 9,448})
\oplus({\bf 9,286})
\oplus3({\bf 9,182})
\oplus6({\bf 9,189})
\oplus4({\bf 9,77'})
\oplus9({\bf 9,77})
\oplus13({\bf 9,64})
\oplus16({\bf 9,27})
\oplus10({\bf 9,14})
\oplus11({\bf 9,7})
\oplus4({\bf 9,1})
\oplus({\bf 7,378})
\oplus2({\bf 7,448})
\oplus2({\bf 7,286})
\oplus4({\bf 7,182})
\oplus9({\bf 7,189})
\oplus5({\bf 7,77'})
\oplus14({\bf 7,77})
\oplus17({\bf 7,64})
\oplus18({\bf 7,27})
\oplus13({\bf 7,14})
\oplus13({\bf 7,7})
\oplus3({\bf 7,1})
\oplus({\bf 5,378})
\oplus2({\bf 5,448})
\oplus2({\bf 5,286})
\oplus6({\bf 5,182})
\oplus10({\bf 5,189})
\oplus5({\bf 5,77'})
\oplus14({\bf 5,77})
\oplus17({\bf 5,64})
\oplus19({\bf 5,27})
\oplus11({\bf 5,14})
\oplus12({\bf 5,7})
\oplus4({\bf 5,1})
\oplus({\bf 3,378})
\oplus2({\bf 3,448})
\oplus2({\bf 3,286})
\oplus5({\bf 3,182})
\oplus8({\bf 3,189})
\oplus4({\bf 3,77'})
\oplus12({\bf 3,77})
\oplus13({\bf 3,64})
\oplus13({\bf 3,27})
\oplus9({\bf 3,14})
\oplus9({\bf 3,7})
\oplus2({\bf 3,1})
\oplus({\bf 1,448})
\oplus2({\bf 1,182})
\oplus3({\bf 1,189})
\oplus2({\bf 1,77'})
\oplus3({\bf 1,77})
\oplus5({\bf 1,64})
\oplus6({\bf 1,27})
\oplus3({\bf 1,14})
\oplus2({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 212992}$&=&
$({\bf 19,7})
\oplus({\bf 19,1})
\oplus({\bf 17,27})
\oplus({\bf 17,14})
\oplus2({\bf 17,7})
\oplus({\bf 17,1})
\oplus({\bf 15,77})
\oplus({\bf 15,64})
\oplus3({\bf 15,27})
\oplus2({\bf 15,14})
\oplus4({\bf 15,7})
\oplus2({\bf 15,1})
\oplus({\bf 13,182})
\oplus({\bf 13,189})
\oplus3({\bf 13,77})
\oplus3({\bf 13,64})
\oplus6({\bf 13,27})
\oplus4({\bf 13,14})
\oplus7({\bf 13,7})
\oplus3({\bf 13,1})
\oplus({\bf 11,448})
\oplus2({\bf 11,182})
\oplus3({\bf 11,189})
\oplus({\bf 11,77'})
\oplus6({\bf 11,77})
\oplus7({\bf 11,64})
\oplus10({\bf 11,27})
\oplus7({\bf 11,14})
\oplus9({\bf 11,7})
\oplus3({\bf 11,1})
\oplus({\bf 9,378})
\oplus({\bf 9,448})
\oplus({\bf 9,286})
\oplus4({\bf 9,182})
\oplus6({\bf 9,189})
\oplus3({\bf 9,77'})
\oplus10({\bf 9,77})
\oplus11({\bf 9,64})
\oplus14({\bf 9,27})
\oplus9({\bf 9,14})
\oplus11({\bf 9,7})
\oplus4({\bf 9,1})
\oplus({\bf 7,378})
\oplus2({\bf 7,448})
\oplus2({\bf 7,286})
\oplus6({\bf 7,182})
\oplus9({\bf 7,189})
\oplus4({\bf 7,77'})
\oplus13({\bf 7,77})
\oplus14({\bf 7,64})
\oplus16({\bf 7,27})
\oplus10({\bf 7,14})
\oplus12({\bf 7,7})
\oplus4({\bf 7,1})
\oplus({\bf 5,378})
\oplus3({\bf 5,448})
\oplus2({\bf 5,286})
\oplus6({\bf 5,182})
\oplus10({\bf 5,189})
\oplus5({\bf 5,77'})
\oplus13({\bf 5,77})
\oplus15({\bf 5,64})
\oplus15({\bf 5,27})
\oplus10({\bf 5,14})
\oplus10({\bf 5,7})
\oplus3({\bf 5,1})
\oplus({\bf 3,378})
\oplus2({\bf 3,448})
\oplus2({\bf 3,286})
\oplus5({\bf 3,182})
\oplus8({\bf 3,189})
\oplus4({\bf 3,77'})
\oplus10({\bf 3,77})
\oplus11({\bf 3,64})
\oplus11({\bf 3,27})
\oplus7({\bf 3,14})
\oplus7({\bf 3,7})
\oplus2({\bf 3,1})
\oplus({\bf 1,448})
\oplus({\bf 1,286})
\oplus2({\bf 1,182})
\oplus3({\bf 1,189})
\oplus({\bf 1,77'})
\oplus4({\bf 1,77})
\oplus4({\bf 1,64})
\oplus4({\bf 1,27})
\oplus2({\bf 1,14})
\oplus3({\bf 1,7})
\oplus({\bf 1,1})$\\
%
${\bf 226746}$&=&
$({\bf 17,77'})
\oplus({\bf 17,64})
\oplus({\bf 17,27})
\oplus({\bf 15,189})
\oplus({\bf 15,77})
\oplus2({\bf 15,64})
\oplus({\bf 15,27})
\oplus2({\bf 15,14})
\oplus({\bf 15,7})
\oplus({\bf 13,286})
\oplus({\bf 13,182})
\oplus2({\bf 13,189})
\oplus2({\bf 13,77'})
\oplus3({\bf 13,77})
\oplus4({\bf 13,64})
\oplus5({\bf 13,27})
\oplus2({\bf 13,14})
\oplus2({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,448})
\oplus({\bf 11,286})
\oplus({\bf 11,182})
\oplus4({\bf 11,189})
\oplus2({\bf 11,77'})
\oplus5({\bf 11,77})
\oplus7({\bf 11,64})
\oplus6({\bf 11,27})
\oplus5({\bf 11,14})
\oplus4({\bf 11,7})
\oplus({\bf 9,729})
\oplus2({\bf 9,448})
\oplus2({\bf 9,286})
\oplus4({\bf 9,182})
\oplus6({\bf 9,189})
\oplus5({\bf 9,77'})
\oplus7({\bf 9,77})
\oplus10({\bf 9,64})
\oplus11({\bf 9,27})
\oplus5({\bf 9,14})
\oplus5({\bf 9,7})
\oplus2({\bf 9,1})
\oplus({\bf 7,273})
\oplus({\bf 7,378})
\oplus2({\bf 7,448})
\oplus3({\bf 7,286})
\oplus3({\bf 7,182})
\oplus8({\bf 7,189})
\oplus3({\bf 7,77'})
\oplus10({\bf 7,77})
\oplus11({\bf 7,64})
\oplus9({\bf 7,27})
\oplus8({\bf 7,14})
\oplus7({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,924})
\oplus({\bf 5,729})
\oplus({\bf 5,378})
\oplus3({\bf 5,448})
\oplus3({\bf 5,286})
\oplus5({\bf 5,182})
\oplus8({\bf 5,189})
\oplus6({\bf 5,77'})
\oplus8({\bf 5,77})
\oplus12({\bf 5,64})
\oplus12({\bf 5,27})
\oplus6({\bf 5,14})
\oplus5({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,378})
\oplus2({\bf 3,448})
\oplus2({\bf 3,286})
\oplus2({\bf 3,182})
\oplus6({\bf 3,189})
\oplus2({\bf 3,77'})
\oplus7({\bf 3,77})
\oplus8({\bf 3,64})
\oplus6({\bf 3,27})
\oplus6({\bf 3,14})
\oplus5({\bf 3,7})
\oplus({\bf 1,714})
\oplus({\bf 1,729})
\oplus({\bf 1,448})
\oplus({\bf 1,286})
\oplus3({\bf 1,182})
\oplus2({\bf 1,189})
\oplus3({\bf 1,77'})
\oplus2({\bf 1,77})
\oplus3({\bf 1,64})
\oplus5({\bf 1,27})
\oplus({\bf 1,7})
\oplus2({\bf 1,1})$\\
%
${\bf 340119}$&=&
$({\bf 17,189})
\oplus({\bf 17,77})
\oplus({\bf 17,64})
\oplus({\bf 15,182})
\oplus({\bf 15,189})
\oplus({\bf 15,77'})
\oplus2({\bf 15,77})
\oplus2({\bf 15,64})
\oplus2({\bf 15,27})
\oplus({\bf 15,14})
\oplus({\bf 13,448})
\oplus({\bf 13,286})
\oplus2({\bf 13,182})
\oplus4({\bf 13,189})
\oplus2({\bf 13,77'})
\oplus5({\bf 13,77})
\oplus5({\bf 13,64})
\oplus4({\bf 13,27})
\oplus3({\bf 13,14})
\oplus2({\bf 13,7})
\oplus({\bf 11,448})
\oplus2({\bf 11,286})
\oplus3({\bf 11,182})
\oplus6({\bf 11,189})
\oplus3({\bf 11,77'})
\oplus7({\bf 11,77})
\oplus9({\bf 11,64})
\oplus8({\bf 11,27})
\oplus4({\bf 11,14})
\oplus4({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,729})
\oplus({\bf 9,273})
\oplus({\bf 9,378})
\oplus3({\bf 9,448})
\oplus4({\bf 9,286})
\oplus4({\bf 9,182})
\oplus10({\bf 9,189})
\oplus5({\bf 9,77'})
\oplus11({\bf 9,77})
\oplus13({\bf 9,64})
\oplus11({\bf 9,27})
\oplus8({\bf 9,14})
\oplus7({\bf 9,7})
\oplus({\bf 9,1})
\oplus({\bf 7,729})
\oplus({\bf 7,273})
\oplus3({\bf 7,448})
\oplus4({\bf 7,286})
\oplus5({\bf 7,182})
\oplus10({\bf 7,189})
\oplus7({\bf 7,77'})
\oplus11({\bf 7,77})
\oplus14({\bf 7,64})
\oplus14({\bf 7,27})
\oplus9({\bf 7,14})
\oplus8({\bf 7,7})
\oplus3({\bf 7,1})
\oplus({\bf 5,896})
\oplus({\bf 5,924})
\oplus2({\bf 5,729})
\oplus({\bf 5,273})
\oplus({\bf 5,378})
\oplus4({\bf 5,448})
\oplus6({\bf 5,286})
\oplus5({\bf 5,182})
\oplus11({\bf 5,189})
\oplus6({\bf 5,77'})
\oplus12({\bf 5,77})
\oplus15({\bf 5,64})
\oplus13({\bf 5,27})
\oplus9({\bf 5,14})
\oplus9({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,729})
\oplus({\bf 3,273})
\oplus2({\bf 3,448})
\oplus3({\bf 3,286})
\oplus3({\bf 3,182})
\oplus7({\bf 3,189})
\oplus4({\bf 3,77'})
\oplus7({\bf 3,77})
\oplus10({\bf 3,64})
\oplus10({\bf 3,27})
\oplus6({\bf 3,14})
\oplus6({\bf 3,7})
\oplus2({\bf 3,1})
\oplus({\bf 1,1547})
\oplus({\bf 1,729})
\oplus({\bf 1,273})
\oplus({\bf 1,378})
\oplus2({\bf 1,448})
\oplus2({\bf 1,286})
\oplus({\bf 1,182})
\oplus4({\bf 1,189})
\oplus2({\bf 1,77'})
\oplus4({\bf 1,77})
\oplus4({\bf 1,64})
\oplus3({\bf 1,27})
\oplus3({\bf 1,14})
\oplus3({\bf 1,7})$\\
%
${\bf 342056}$&=&
$({\bf 25,1})
\oplus({\bf 23,7})
\oplus({\bf 21,27})
\oplus({\bf 21,7})
\oplus({\bf 21,1})
\oplus({\bf 19,77})
\oplus({\bf 19,27})
\oplus({\bf 19,14})
\oplus2({\bf 19,7})
\oplus({\bf 19,1})
\oplus({\bf 17,182})
\oplus({\bf 17,77})
\oplus({\bf 17,64})
\oplus3({\bf 17,27})
\oplus({\bf 17,14})
\oplus2({\bf 17,7})
\oplus2({\bf 17,1})
\oplus({\bf 15,378})
\oplus({\bf 15,182})
\oplus({\bf 15,189})
\oplus3({\bf 15,77})
\oplus2({\bf 15,64})
\oplus3({\bf 15,27})
\oplus2({\bf 15,14})
\oplus4({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,714})
\oplus({\bf 13,378})
\oplus({\bf 13,448})
\oplus3({\bf 13,182})
\oplus2({\bf 13,189})
\oplus({\bf 13,77'})
\oplus4({\bf 13,77})
\oplus3({\bf 13,64})
\oplus6({\bf 13,27})
\oplus2({\bf 13,14})
\oplus4({\bf 13,7})
\oplus3({\bf 13,1})
\oplus({\bf 11,924})
\oplus2({\bf 11,378})
\oplus2({\bf 11,448})
\oplus({\bf 11,286})
\oplus3({\bf 11,182})
\oplus4({\bf 11,189})
\oplus({\bf 11,77'})
\oplus6({\bf 11,77})
\oplus5({\bf 11,64})
\oplus5({\bf 11,27})
\oplus4({\bf 11,14})
\oplus5({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,714})
\oplus({\bf 9,924})
\oplus({\bf 9,729})
\oplus2({\bf 9,378})
\oplus3({\bf 9,448})
\oplus2({\bf 9,286})
\oplus6({\bf 9,182})
\oplus5({\bf 9,189})
\oplus3({\bf 9,77'})
\oplus6({\bf 9,77})
\oplus6({\bf 9,64})
\oplus8({\bf 9,27})
\oplus3({\bf 9,14})
\oplus4({\bf 9,7})
\oplus3({\bf 9,1})
\oplus({\bf 7,924})
\oplus({\bf 7,729})
\oplus({\bf 7,273})
\oplus3({\bf 7,378})
\oplus4({\bf 7,448})
\oplus3({\bf 7,286})
\oplus4({\bf 7,182})
\oplus7({\bf 7,189})
\oplus2({\bf 7,77'})
\oplus8({\bf 7,77})
\oplus6({\bf 7,64})
\oplus5({\bf 7,27})
\oplus4({\bf 7,14})
\oplus5({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,714})
\oplus({\bf 5,924})
\oplus2({\bf 5,729})
\oplus2({\bf 5,378})
\oplus4({\bf 5,448})
\oplus3({\bf 5,286})
\oplus6({\bf 5,182})
\oplus6({\bf 5,189})
\oplus4({\bf 5,77'})
\oplus5({\bf 5,77})
\oplus6({\bf 5,64})
\oplus7({\bf 5,27})
\oplus2({\bf 5,14})
\oplus3({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,924})
\oplus({\bf 3,273})
\oplus2({\bf 3,378})
\oplus3({\bf 3,448})
\oplus3({\bf 3,286})
\oplus2({\bf 3,182})
\oplus5({\bf 3,189})
\oplus({\bf 3,77'})
\oplus5({\bf 3,77})
\oplus4({\bf 3,64})
\oplus2({\bf 3,27})
\oplus3({\bf 3,14})
\oplus3({\bf 3,7})
\oplus({\bf 1,714})
\oplus({\bf 1,729})
\oplus({\bf 1,448})
\oplus({\bf 1,286})
\oplus3({\bf 1,182})
\oplus({\bf 1,189})
\oplus2({\bf 1,77'})
\oplus({\bf 1,77})
\oplus({\bf 1,64})
\oplus3({\bf 1,27})
\oplus2({\bf 1,1})$\\
%
${\bf 379848}$&=&
$({\bf 17,64})
\oplus({\bf 17,27})
\oplus({\bf 17,14})
\oplus({\bf 15,189})
\oplus({\bf 15,77'})
\oplus2({\bf 15,77})
\oplus3({\bf 15,64})
\oplus3({\bf 15,27})
\oplus2({\bf 15,14})
\oplus2({\bf 15,7})
\oplus({\bf 13,182})
\oplus3({\bf 13,189})
\oplus2({\bf 13,77'})
\oplus5({\bf 13,77})
\oplus7({\bf 13,64})
\oplus8({\bf 13,27})
\oplus5({\bf 13,14})
\oplus5({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,448})
\oplus2({\bf 11,286})
\oplus3({\bf 11,182})
\oplus7({\bf 11,189})
\oplus4({\bf 11,77'})
\oplus10({\bf 11,77})
\oplus14({\bf 11,64})
\oplus14({\bf 11,27})
\oplus10({\bf 11,14})
\oplus9({\bf 11,7})
\oplus2({\bf 11,1})
\oplus2({\bf 9,448})
\oplus3({\bf 9,286})
\oplus5({\bf 9,182})
\oplus11({\bf 9,189})
\oplus7({\bf 9,77'})
\oplus15({\bf 9,77})
\oplus20({\bf 9,64})
\oplus21({\bf 9,27})
\oplus14({\bf 9,14})
\oplus13({\bf 9,7})
\oplus4({\bf 9,1})
\oplus({\bf 7,729})
\oplus({\bf 7,273})
\oplus({\bf 7,378})
\oplus4({\bf 7,448})
\oplus5({\bf 7,286})
\oplus7({\bf 7,182})
\oplus16({\bf 7,189})
\oplus9({\bf 7,77'})
\oplus20({\bf 7,77})
\oplus25({\bf 7,64})
\oplus25({\bf 7,27})
\oplus17({\bf 7,14})
\oplus17({\bf 7,7})
\oplus4({\bf 7,1})
\oplus({\bf 5,729})
\oplus({\bf 5,378})
\oplus4({\bf 5,448})
\oplus5({\bf 5,286})
\oplus7({\bf 5,182})
\oplus15({\bf 5,189})
\oplus9({\bf 5,77'})
\oplus18({\bf 5,77})
\oplus25({\bf 5,64})
\oplus25({\bf 5,27})
\oplus16({\bf 5,14})
\oplus16({\bf 5,7})
\oplus4({\bf 5,1})
\oplus({\bf 3,924})
\oplus({\bf 3,729})
\oplus({\bf 3,273})
\oplus({\bf 3,378})
\oplus4({\bf 3,448})
\oplus5({\bf 3,286})
\oplus6({\bf 3,182})
\oplus13({\bf 3,189})
\oplus7({\bf 3,77'})
\oplus15({\bf 3,77})
\oplus19({\bf 3,64})
\oplus18({\bf 3,27})
\oplus13({\bf 3,14})
\oplus12({\bf 3,7})
\oplus3({\bf 3,1})
\oplus({\bf 1,448})
\oplus({\bf 1,286})
\oplus2({\bf 1,182})
\oplus3({\bf 1,189})
\oplus3({\bf 1,77'})
\oplus5({\bf 1,77})
\oplus6({\bf 1,64})
\oplus7({\bf 1,27})
\oplus4({\bf 1,14})
\oplus4({\bf 1,7})
\oplus2({\bf 1,1})$\\
%
${\bf 412776}$&=&
$({\bf 21,7})
\oplus({\bf 19,27})
\oplus({\bf 19,14})
\oplus({\bf 19,7})
\oplus({\bf 19,1})
\oplus({\bf 17,77})
\oplus({\bf 17,64})
\oplus2({\bf 17,27})
\oplus2({\bf 17,14})
\oplus3({\bf 17,7})
\oplus({\bf 17,1})
\oplus({\bf 15,182})
\oplus({\bf 15,189})
\oplus2({\bf 15,77})
\oplus3({\bf 15,64})
\oplus5({\bf 15,27})
\oplus3({\bf 15,14})
\oplus5({\bf 15,7})
\oplus2({\bf 15,1})
\oplus({\bf 13,378})
\oplus({\bf 13,448})
\oplus2({\bf 13,182})
\oplus3({\bf 13,189})
\oplus({\bf 13,77'})
\oplus6({\bf 13,77})
\oplus6({\bf 13,64})
\oplus8({\bf 13,27})
\oplus6({\bf 13,14})
\oplus8({\bf 13,7})
\oplus2({\bf 13,1})
\oplus({\bf 11,378})
\oplus2({\bf 11,448})
\oplus({\bf 11,286})
\oplus5({\bf 11,182})
\oplus6({\bf 11,189})
\oplus3({\bf 11,77'})
\oplus9({\bf 11,77})
\oplus10({\bf 11,64})
\oplus13({\bf 11,27})
\oplus8({\bf 11,14})
\oplus9({\bf 11,7})
\oplus4({\bf 11,1})
\oplus({\bf 9,924})
\oplus2({\bf 9,378})
\oplus4({\bf 9,448})
\oplus3({\bf 9,286})
\oplus7({\bf 9,182})
\oplus11({\bf 9,189})
\oplus4({\bf 9,77'})
\oplus14({\bf 9,77})
\oplus15({\bf 9,64})
\oplus15({\bf 9,27})
\oplus11({\bf 9,14})
\oplus12({\bf 9,7})
\oplus3({\bf 9,1})
\oplus({\bf 7,729})
\oplus2({\bf 7,378})
\oplus5({\bf 7,448})
\oplus4({\bf 7,286})
\oplus9({\bf 7,182})
\oplus13({\bf 7,189})
\oplus7({\bf 7,77'})
\oplus15({\bf 7,77})
\oplus17({\bf 7,64})
\oplus18({\bf 7,27})
\oplus10({\bf 7,14})
\oplus11({\bf 7,7})
\oplus4({\bf 7,1})
\oplus({\bf 5,924})
\oplus({\bf 5,729})
\oplus({\bf 5,273})
\oplus3({\bf 5,378})
\oplus6({\bf 5,448})
\oplus5({\bf 5,286})
\oplus8({\bf 5,182})
\oplus15({\bf 5,189})
\oplus6({\bf 5,77'})
\oplus16({\bf 5,77})
\oplus17({\bf 5,64})
\oplus15({\bf 5,27})
\oplus11({\bf 5,14})
\oplus11({\bf 5,7})
\oplus2({\bf 5,1})
\oplus({\bf 3,729})
\oplus({\bf 3,378})
\oplus4({\bf 3,448})
\oplus4({\bf 3,286})
\oplus7({\bf 3,182})
\oplus9({\bf 3,189})
\oplus6({\bf 3,77'})
\oplus10({\bf 3,77})
\oplus12({\bf 3,64})
\oplus12({\bf 3,27})
\oplus6({\bf 3,14})
\oplus6({\bf 3,7})
\oplus3({\bf 3,1})
\oplus({\bf 1,924})
\oplus({\bf 1,273})
\oplus({\bf 1,378})
\oplus2({\bf 1,448})
\oplus2({\bf 1,286})
\oplus2({\bf 1,182})
\oplus5({\bf 1,189})
\oplus({\bf 1,77'})
\oplus5({\bf 1,77})
\oplus5({\bf 1,64})
\oplus3({\bf 1,27})
\oplus4({\bf 1,14})
\oplus3({\bf 1,7})$\\
%
${\bf 420147}$&=&
$({\bf 17,77})
\oplus({\bf 17,64})
\oplus({\bf 17,27})
\oplus({\bf 17,14})
\oplus({\bf 17,7})
\oplus({\bf 15,189})
\oplus({\bf 15,77'})
\oplus2({\bf 15,77})
\oplus3({\bf 15,64})
\oplus4({\bf 15,27})
\oplus2({\bf 15,14})
\oplus2({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,286})
\oplus({\bf 13,182})
\oplus4({\bf 13,189})
\oplus2({\bf 13,77'})
\oplus6({\bf 13,77})
\oplus8({\bf 13,64})
\oplus8({\bf 13,27})
\oplus6({\bf 13,14})
\oplus6({\bf 13,7})
\oplus({\bf 13,1})
\oplus({\bf 11,448})
\oplus2({\bf 11,286})
\oplus3({\bf 11,182})
\oplus7({\bf 11,189})
\oplus5({\bf 11,77'})
\oplus10({\bf 11,77})
\oplus14({\bf 11,64})
\oplus15({\bf 11,27})
\oplus9({\bf 11,14})
\oplus9({\bf 11,7})
\oplus3({\bf 11,1})
\oplus({\bf 9,273})
\oplus({\bf 9,378})
\oplus3({\bf 9,448})
\oplus4({\bf 9,286})
\oplus5({\bf 9,182})
\oplus13({\bf 9,189})
\oplus7({\bf 9,77'})
\oplus17({\bf 9,77})
\oplus21({\bf 9,64})
\oplus20({\bf 9,27})
\oplus15({\bf 9,14})
\oplus14({\bf 9,7})
\oplus3({\bf 9,1})
\oplus({\bf 7,729})
\oplus({\bf 7,378})
\oplus4({\bf 7,448})
\oplus5({\bf 7,286})
\oplus8({\bf 7,182})
\oplus15({\bf 7,189})
\oplus10({\bf 7,77'})
\oplus19({\bf 7,77})
\oplus25({\bf 7,64})
\oplus26({\bf 7,27})
\oplus15({\bf 7,14})
\oplus15({\bf 7,7})
\oplus5({\bf 7,1})
\oplus({\bf 5,924})
\oplus({\bf 5,729})
\oplus({\bf 5,273})
\oplus2({\bf 5,378})
\oplus5({\bf 5,448})
\oplus6({\bf 5,286})
\oplus8({\bf 5,182})
\oplus18({\bf 5,189})
\oplus8({\bf 5,77'})
\oplus21({\bf 5,77})
\oplus25({\bf 5,64})
\oplus23({\bf 5,27})
\oplus17({\bf 5,14})
\oplus16({\bf 5,7})
\oplus3({\bf 5,1})
\oplus({\bf 3,729})
\oplus({\bf 3,378})
\oplus4({\bf 3,448})
\oplus4({\bf 3,286})
\oplus7({\bf 3,182})
\oplus11({\bf 3,189})
\oplus8({\bf 3,77'})
\oplus14({\bf 3,77})
\oplus18({\bf 3,64})
\oplus19({\bf 3,27})
\oplus10({\bf 3,14})
\oplus10({\bf 3,7})
\oplus4({\bf 3,1})
\oplus({\bf 1,924})
\oplus({\bf 1,273})
\oplus({\bf 1,378})
\oplus2({\bf 1,448})
\oplus2({\bf 1,286})
\oplus2({\bf 1,182})
\oplus6({\bf 1,189})
\oplus({\bf 1,77'})
\oplus7({\bf 1,77})
\oplus7({\bf 1,64})
\oplus5({\bf 1,27})
\oplus6({\bf 1,14})
\oplus5({\bf 1,7})$\\
%
${\bf 627912}$&=&
$({\bf 21,378})
\oplus({\bf 19,448})
\oplus({\bf 19,182})
\oplus({\bf 17,924})
\oplus({\bf 17,378})
\oplus({\bf 17,448})
\oplus({\bf 17,286})
\oplus({\bf 17,182})
\oplus({\bf 17,189})
\oplus({\bf 17,77})
\oplus({\bf 15,729})
\oplus({\bf 15,378})
\oplus2({\bf 15,448})
\oplus({\bf 15,286})
\oplus2({\bf 15,182})
\oplus2({\bf 15,189})
\oplus({\bf 15,77'})
\oplus({\bf 15,77})
\oplus({\bf 15,64})
\oplus({\bf 15,27})
\oplus({\bf 13,1547})
\oplus({\bf 13,924})
\oplus({\bf 13,729})
\oplus({\bf 13,273})
\oplus2({\bf 13,378})
\oplus3({\bf 13,448})
\oplus2({\bf 13,286})
\oplus2({\bf 13,182})
\oplus4({\bf 13,189})
\oplus({\bf 13,77'})
\oplus3({\bf 13,77})
\oplus2({\bf 13,64})
\oplus({\bf 13,27})
\oplus({\bf 13,14})
\oplus({\bf 13,7})
\oplus({\bf 11,896})
\oplus({\bf 11,924})
\oplus2({\bf 11,729})
\oplus({\bf 11,378})
\oplus3({\bf 11,448})
\oplus3({\bf 11,286})
\oplus4({\bf 11,182})
\oplus4({\bf 11,189})
\oplus3({\bf 11,77'})
\oplus3({\bf 11,77})
\oplus4({\bf 11,64})
\oplus3({\bf 11,27})
\oplus({\bf 11,14})
\oplus({\bf 11,7})
\oplus({\bf 11,1})
\oplus({\bf 9,2079})
\oplus({\bf 9,1547})
\oplus({\bf 9,896})
\oplus2({\bf 9,924})
\oplus2({\bf 9,729})
\oplus2({\bf 9,273})
\oplus2({\bf 9,378})
\oplus4({\bf 9,448})
\oplus4({\bf 9,286})
\oplus3({\bf 9,182})
\oplus6({\bf 9,189})
\oplus2({\bf 9,77'})
\oplus5({\bf 9,77})
\oplus5({\bf 9,64})
\oplus3({\bf 9,27})
\oplus3({\bf 9,14})
\oplus2({\bf 9,7})
\oplus({\bf 7,748})
\oplus({\bf 7,1547})
\oplus({\bf 7,896})
\oplus3({\bf 7,729})
\oplus({\bf 7,273})
\oplus({\bf 7,378})
\oplus4({\bf 7,448})
\oplus3({\bf 7,286})
\oplus4({\bf 7,182})
\oplus5({\bf 7,189})
\oplus4({\bf 7,77'})
\oplus4({\bf 7,77})
\oplus5({\bf 7,64})
\oplus5({\bf 7,27})
\oplus2({\bf 7,14})
\oplus2({\bf 7,7})
\oplus({\bf 7,1})
\oplus({\bf 5,2261})
\oplus({\bf 5,2079})
\oplus({\bf 5,1547})
\oplus2({\bf 5,896})
\oplus2({\bf 5,924})
\oplus2({\bf 5,729})
\oplus2({\bf 5,273})
\oplus2({\bf 5,378})
\oplus3({\bf 5,448})
\oplus4({\bf 5,286})
\oplus2({\bf 5,182})
\oplus6({\bf 5,189})
\oplus({\bf 5,77'})
\oplus5({\bf 5,77})
\oplus5({\bf 5,64})
\oplus3({\bf 5,27})
\oplus3({\bf 5,14})
\oplus3({\bf 5,7})
\oplus({\bf 3,748})
\oplus({\bf 3,896})
\oplus2({\bf 3,729})
\oplus2({\bf 3,448})
\oplus2({\bf 3,286})
\oplus3({\bf 3,182})
\oplus2({\bf 3,189})
\oplus3({\bf 3,77'})
\oplus2({\bf 3,77})
\oplus3({\bf 3,64})
\oplus4({\bf 3,27})
\oplus({\bf 3,14})
\oplus({\bf 3,7})
\oplus({\bf 3,1})
\oplus({\bf 1,1729})
\oplus({\bf 1,2079})
\oplus({\bf 1,1547})
\oplus({\bf 1,924})
\oplus2({\bf 1,273})
\oplus({\bf 1,378})
\oplus({\bf 1,448})
\oplus({\bf 1,286})
\oplus2({\bf 1,189})
\oplus2({\bf 1,77})
\oplus({\bf 1,64})
\oplus2({\bf 1,14})
\oplus({\bf 1,7})$\\
%
${\bf 629356}$&=&
$({\bf 19,77})
\oplus({\bf 19,27})
\oplus({\bf 19,7})
\oplus({\bf 19,1})
\oplus({\bf 17,189})
\oplus({\bf 17,77})
\oplus2({\bf 17,64})
\oplus2({\bf 17,27})
\oplus2({\bf 17,14})
\oplus2({\bf 17,7})
\oplus({\bf 15,286})
\oplus({\bf 15,182})
\oplus2({\bf 15,189})
\oplus2({\bf 15,77'})
\oplus4({\bf 15,77})
\oplus5({\bf 15,64})
\oplus6({\bf 15,27})
\oplus3({\bf 15,14})
\oplus4({\bf 15,7})
\oplus2({\bf 15,1})
\oplus({\bf 13,273})
\oplus({\bf 13,448})
\oplus2({\bf 13,286})
\oplus2({\bf 13,182})
\oplus6({\bf 13,189})
\oplus3({\bf 13,77'})
\oplus8({\bf 13,77})
\oplus9({\bf 13,64})
\oplus9({\bf 13,27})
\oplus7({\bf 13,14})
\oplus7({\bf 13,7})
\oplus2({\bf 13,1})
\oplus({\bf 11,729})
\oplus({\bf 11,378})
\oplus3({\bf 11,448})
\oplus4({\bf 11,286})
\oplus5({\bf 11,182})
\oplus10({\bf 11,189})
\oplus7({\bf 11,77'})
\oplus12({\bf 11,77})
\oplus16({\bf 11,64})
\oplus16({\bf 11,27})
\oplus9({\bf 11,14})
\oplus9({\bf 11,7})
\oplus3({\bf 11,1})
\oplus({\bf 9,924})
\oplus({\bf 9,729})
\oplus({\bf 9,273})
\oplus2({\bf 9,378})
\oplus5({\bf 9,448})
\oplus6({\bf 9,286})
\oplus7({\bf 9,182})
\oplus16({\bf 9,189})
\oplus7({\bf 9,77'})
\oplus18({\bf 9,77})
\oplus21({\bf 9,64})
\oplus18({\bf 9,27})
\oplus13({\bf 9,14})
\oplus12({\bf 9,7})
\oplus2({\bf 9,1})
\oplus({\bf 7,714})
\oplus({\bf 7,924})
\oplus2({\bf 7,729})
\oplus({\bf 7,273})
\oplus3({\bf 7,378})
\oplus7({\bf 7,448})
\oplus7({\bf 7,286})
\oplus12({\bf 7,182})
\oplus18({\bf 7,189})
\oplus11({\bf 7,77'})
\oplus21({\bf 7,77})
\oplus23({\bf 7,64})
\oplus23({\bf 7,27})
\oplus12({\bf 7,14})
\oplus12({\bf 7,7})
\oplus5({\bf 7,1})
\oplus2({\bf 5,924})
\oplus({\bf 5,729})
\oplus({\bf 5,273})
\oplus4({\bf 5,378})
\oplus8({\bf 5,448})
\oplus7({\bf 5,286})
\oplus10({\bf 5,182})
\oplus19({\bf 5,189})
\oplus8({\bf 5,77'})
\oplus20({\bf 5,77})
\oplus23({\bf 5,64})
\oplus18({\bf 5,27})
\oplus14({\bf 5,14})
\oplus11({\bf 5,7})
\oplus({\bf 5,1})
\oplus({\bf 3,714})
\oplus({\bf 3,924})
\oplus2({\bf 3,729})
\oplus3({\bf 3,378})
\oplus6({\bf 3,448})
\oplus5({\bf 3,286})
\oplus10({\bf 3,182})
\oplus13({\bf 3,189})
\oplus8({\bf 3,77'})
\oplus14({\bf 3,77})
\oplus16({\bf 3,64})
\oplus16({\bf 3,27})
\oplus7({\bf 3,14})
\oplus7({\bf 3,7})
\oplus3({\bf 3,1})
\oplus({\bf 1,273})
\oplus2({\bf 1,378})
\oplus2({\bf 1,448})
\oplus2({\bf 1,286})
\oplus2({\bf 1,182})
\oplus6({\bf 1,189})
\oplus({\bf 1,77'})
\oplus7({\bf 1,77})
\oplus5({\bf 1,64})
\oplus3({\bf 1,27})
\oplus4({\bf 1,14})
\oplus4({\bf 1,7})$\\
%
${\bf 787644}$&=&
$({\bf 19,27})
\oplus({\bf 19,14})
\oplus({\bf 19,7})
\oplus({\bf 17,77})
\oplus2({\bf 17,64})
\oplus3({\bf 17,27})
\oplus2({\bf 17,14})
\oplus3({\bf 17,7})
\oplus({\bf 17,1})
\oplus({\bf 15,182})
\oplus2({\bf 15,189})
\oplus({\bf 15,77'})
\oplus4({\bf 15,77})
\oplus6({\bf 15,64})
\oplus8({\bf 15,27})
\oplus6({\bf 15,14})
\oplus7({\bf 15,7})
\oplus2({\bf 15,1})
\oplus({\bf 13,448})
\oplus({\bf 13,286})
\oplus3({\bf 13,182})
\oplus6({\bf 13,189})
\oplus4({\bf 13,77'})
\oplus10({\bf 13,77})
\oplus13({\bf 13,64})
\oplus16({\bf 13,27})
\oplus11({\bf 13,14})
\oplus12({\bf 13,7})
\oplus4({\bf 13,1})
\oplus({\bf 11,378})
\oplus3({\bf 11,448})
\oplus3({\bf 11,286})
\oplus7({\bf 11,182})
\oplus14({\bf 11,189})
\oplus7({\bf 11,77'})
\oplus19({\bf 11,77})
\oplus24({\bf 11,64})
\oplus26({\bf 11,27})
\oplus18({\bf 11,14})
\oplus19({\bf 11,7})
\oplus5({\bf 11,1})
\oplus({\bf 9,729})
\oplus2({\bf 9,378})
\oplus6({\bf 9,448})
\oplus6({\bf 9,286})
\oplus12({\bf 9,182})
\oplus22({\bf 9,189})
\oplus12({\bf 9,77'})
\oplus28({\bf 9,77})
\oplus35({\bf 9,64})
\oplus36({\bf 9,27})
\oplus23({\bf 9,14})
\oplus24({\bf 9,7})
\oplus7({\bf 9,1})
\oplus({\bf 7,924})
\oplus({\bf 7,729})
\oplus({\bf 7,273})
\oplus3({\bf 7,378})
\oplus9({\bf 7,448})
\oplus9({\bf 7,286})
\oplus16({\bf 7,182})
\oplus29({\bf 7,189})
\oplus15({\bf 7,77'})
\oplus35({\bf 7,77})
\oplus42({\bf 7,64})
\oplus41({\bf 7,27})
\oplus28({\bf 7,14})
\oplus27({\bf 7,7})
\oplus7({\bf 7,1})
\oplus({\bf 5,924})
\oplus2({\bf 5,729})
\oplus({\bf 5,273})
\oplus3({\bf 5,378})
\oplus10({\bf 5,448})
\oplus10({\bf 5,286})
\oplus17({\bf 5,182})
\oplus29({\bf 5,189})
\oplus16({\bf 5,77'})
\oplus34({\bf 5,77})
\oplus41({\bf 5,64})
\oplus40({\bf 5,27})
\oplus25({\bf 5,14})
\oplus24({\bf 5,7})
\oplus7({\bf 5,1})
\oplus({\bf 3,924})
\oplus2({\bf 3,729})
\oplus({\bf 3,273})
\oplus3({\bf 3,378})
\oplus8({\bf 3,448})
\oplus8({\bf 3,286})
\oplus12({\bf 3,182})
\oplus23({\bf 3,189})
\oplus11({\bf 3,77'})
\oplus26({\bf 3,77})
\oplus30({\bf 3,64})
\oplus28({\bf 3,27})
\oplus19({\bf 3,14})
\oplus18({\bf 3,7})
\oplus4({\bf 3,1})
\oplus({\bf 1,729})
\oplus({\bf 1,378})
\oplus3({\bf 1,448})
\oplus3({\bf 1,286})
\oplus5({\bf 1,182})
\oplus8({\bf 1,189})
\oplus5({\bf 1,77'})
\oplus9({\bf 1,77})
\oplus11({\bf 1,64})
\oplus11({\bf 1,27})
\oplus6({\bf 1,14})
\oplus6({\bf 1,7})
\oplus2({\bf 1,1})$\\
%
${\bf 952952}$&=&
$({\bf 21,14})
\oplus({\bf 21,7})
\oplus({\bf 19,64})
\oplus2({\bf 19,27})
\oplus({\bf 19,14})
\oplus2({\bf 19,7})
\oplus({\bf 19,1})
\oplus({\bf 17,189})
\oplus2({\bf 17,77})
\oplus3({\bf 17,64})
\oplus4({\bf 17,27})
\oplus4({\bf 17,14})
\oplus5({\bf 17,7})
\oplus({\bf 17,1})
\oplus({\bf 15,448})
\oplus2({\bf 15,182})
\oplus3({\bf 15,189})
\oplus2({\bf 15,77'})
\oplus5({\bf 15,77})
\oplus7({\bf 15,64})
\oplus10({\bf 15,27})
\oplus7({\bf 15,14})
\oplus8({\bf 15,7})
\oplus3({\bf 15,1})
\oplus({\bf 13,378})
\oplus2({\bf 13,448})
\oplus2({\bf 13,286})
\oplus4({\bf 13,182})
\oplus8({\bf 13,189})
\oplus3({\bf 13,77'})
\oplus12({\bf 13,77})
\oplus14({\bf 13,64})
\oplus15({\bf 13,27})
\oplus12({\bf 13,14})
\oplus13({\bf 13,7})
\oplus3({\bf 13,1})
\oplus({\bf 11,924})
\oplus({\bf 11,729})
\oplus2({\bf 11,378})
\oplus5({\bf 11,448})
\oplus4({\bf 11,286})
\oplus10({\bf 11,182})
\oplus15({\bf 11,189})
\oplus8({\bf 11,77'})
\oplus18({\bf 11,77})
\oplus23({\bf 11,64})
\oplus25({\bf 11,27})
\oplus15({\bf 11,14})
\oplus16({\bf 11,7})
\oplus5({\bf 11,1})
\oplus({\bf 9,924})
\oplus({\bf 9,729})
\oplus({\bf 9,273})
\oplus4({\bf 9,378})
\oplus9({\bf 9,448})
\oplus7({\bf 9,286})
\oplus13({\bf 9,182})
\oplus23({\bf 9,189})
\oplus10({\bf 9,77'})
\oplus27({\bf 9,77})
\oplus30({\bf 9,64})
\oplus28({\bf 9,27})
\oplus21({\bf 9,14})
\oplus20({\bf 9,7})
\oplus4({\bf 9,1})
\oplus({\bf 7,714})
\oplus2({\bf 7,924})
\oplus3({\bf 7,729})
\oplus({\bf 7,273})
\oplus5({\bf 7,378})
\oplus12({\bf 7,448})
\oplus10({\bf 7,286})
\oplus19({\bf 7,182})
\oplus28({\bf 7,189})
\oplus15({\bf 7,77'})
\oplus30({\bf 7,77})
\oplus35({\bf 7,64})
\oplus34({\bf 7,27})
\oplus20({\bf 7,14})
\oplus19({\bf 7,7})
\oplus6({\bf 7,1})
\oplus2({\bf 5,924})
\oplus2({\bf 5,729})
\oplus({\bf 5,273})
\oplus6({\bf 5,378})
\oplus12({\bf 5,448})
\oplus11({\bf 5,286})
\oplus16({\bf 5,182})
\oplus28({\bf 5,189})
\oplus12({\bf 5,77'})
\oplus30({\bf 5,77})
\oplus33({\bf 5,64})
\oplus27({\bf 5,27})
\oplus20({\bf 5,14})
\oplus18({\bf 5,7})
\oplus3({\bf 5,1})
\oplus({\bf 3,714})
\oplus2({\bf 3,924})
\oplus3({\bf 3,729})
\oplus({\bf 3,273})
\oplus4({\bf 3,378})
\oplus10({\bf 3,448})
\oplus8({\bf 3,286})
\oplus15({\bf 3,182})
\oplus21({\bf 3,189})
\oplus12({\bf 3,77'})
\oplus20({\bf 3,77})
\oplus24({\bf 3,64})
\oplus23({\bf 3,27})
\oplus12({\bf 3,14})
\oplus11({\bf 3,7})
\oplus4({\bf 3,1})
\oplus({\bf 1,273})
\oplus2({\bf 1,378})
\oplus3({\bf 1,448})
\oplus3({\bf 1,286})
\oplus3({\bf 1,182})
\oplus8({\bf 1,189})
\oplus2({\bf 1,77'})
\oplus9({\bf 1,77})
\oplus8({\bf 1,64})
\oplus5({\bf 1,27})
\oplus6({\bf 1,14})
\oplus5({\bf 1,7})$\\
%
${\bf 1002456}$&=&
$({\bf 21,27})
\oplus({\bf 19,77})
\oplus({\bf 19,64})
\oplus({\bf 19,27})
\oplus({\bf 19,14})
\oplus({\bf 19,7})
\oplus({\bf 17,182})
\oplus({\bf 17,189})
\oplus({\bf 17,77'})
\oplus2({\bf 17,77})
\oplus3({\bf 17,64})
\oplus4({\bf 17,27})
\oplus2({\bf 17,14})
\oplus2({\bf 17,7})
\oplus({\bf 17,1})
\oplus({\bf 15,378})
\oplus({\bf 15,448})
\oplus({\bf 15,286})
\oplus2({\bf 15,182})
\oplus4({\bf 15,189})
\oplus2({\bf 15,77'})
\oplus6({\bf 15,77})
\oplus7({\bf 15,64})
\oplus7({\bf 15,27})
\oplus5({\bf 15,14})
\oplus5({\bf 15,7})
\oplus({\bf 15,1})
\oplus({\bf 13,378})
\oplus3({\bf 13,448})
\oplus2({\bf 13,286})
\oplus6({\bf 13,182})
\oplus9({\bf 13,189})
\oplus5({\bf 13,77'})
\oplus10({\bf 13,77})
\oplus13({\bf 13,64})
\oplus14({\bf 13,27})
\oplus8({\bf 13,14})
\oplus8({\bf 13,7})
\oplus3({\bf 13,1})
\oplus({\bf 11,924})
\oplus({\bf 11,729})
\oplus3({\bf 11,378})
\oplus6({\bf 11,448})
\oplus6({\bf 11,286})
\oplus9({\bf 11,182})
\oplus16({\bf 11,189})
\oplus8({\bf 11,77'})
\oplus19({\bf 11,77})
\oplus21({\bf 11,64})
\oplus19({\bf 11,27})
\oplus13({\bf 11,14})
\oplus13({\bf 11,7})
\oplus3({\bf 11,1})
\oplus({\bf 9,924})
\oplus2({\bf 9,729})
\oplus({\bf 9,273})
\oplus3({\bf 9,378})
\oplus9({\bf 9,448})
\oplus8({\bf 9,286})
\oplus14({\bf 9,182})
\oplus22({\bf 9,189})
\oplus12({\bf 9,77'})
\oplus23({\bf 9,77})
\oplus28({\bf 9,64})
\oplus27({\bf 9,27})
\oplus16({\bf 9,14})
\oplus15({\bf 9,7})
\oplus5({\bf 9,1})
\oplus({\bf 7,1547})
\oplus2({\bf 7,924})
\oplus4({\bf 7,729})
\oplus2({\bf 7,273})
\oplus5({\bf 7,378})
\oplus12({\bf 7,448})
\oplus12({\bf 7,286})
\oplus15({\bf 7,182})
\oplus27({\bf 7,189})
\oplus14({\bf 7,77'})
\oplus29({\bf 7,77})
\oplus32({\bf 7,64})
\oplus28({\bf 7,27})
\oplus19({\bf 7,14})
\oplus18({\bf 7,7})
\oplus4({\bf 7,1})
\oplus({\bf 5,896})
\oplus2({\bf 5,924})
\oplus4({\bf 5,729})
\oplus2({\bf 5,273})
\oplus3({\bf 5,378})
\oplus11({\bf 5,448})
\oplus11({\bf 5,286})
\oplus15({\bf 5,182})
\oplus25({\bf 5,189})
\oplus13({\bf 5,77'})
\oplus24({\bf 5,77})
\oplus30({\bf 5,64})
\oplus28({\bf 5,27})
\oplus16({\bf 5,14})
\oplus15({\bf 5,7})
\oplus5({\bf 5,1})
\oplus({\bf 3,1547})
\oplus({\bf 3,896})
\oplus2({\bf 3,924})
\oplus4({\bf 3,729})
\oplus2({\bf 3,273})
\oplus4({\bf 3,378})
\oplus9({\bf 3,448})
\oplus10({\bf 3,286})
\oplus10({\bf 3,182})
\oplus19({\bf 3,189})
\oplus10({\bf 3,77'})
\oplus20({\bf 3,77})
\oplus22({\bf 3,64})
\oplus18({\bf 3,27})
\oplus13({\bf 3,14})
\oplus12({\bf 3,7})
\oplus2({\bf 3,1})
\oplus({\bf 1,729})
\oplus({\bf 1,273})
\oplus3({\bf 1,448})
\oplus2({\bf 1,286})
\oplus4({\bf 1,182})
\oplus6({\bf 1,189})
\oplus4({\bf 1,77'})
\oplus5({\bf 1,77})
\oplus7({\bf 1,64})
\oplus8({\bf 1,27})
\oplus4({\bf 1,14})
\oplus3({\bf 1,7})
\oplus2({\bf 1,1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsection{$G_2$}

\subsubsection{Rank 2 (R)}

\subsubsubsection{$\mathfrak{su}_{3}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$G_2\supset\mathfrak{su}_{3}$(R)}
}
\label{Table:Branching-rules-G2_A2}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$G_2\supset\mathfrak{su}_{3}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-G2_A2}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$G_2\supset\mathfrak{su}_{3}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 7}$&=&
$({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 14}$&=&
$({\bf 8})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 27}$&=&
$({\bf \overline{6}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 64}$&=&
$({\bf 15})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 77}$&=&
$({\bf 10})
\oplus({\bf 15})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 77'}$&=&
$({\bf 27})
\oplus({\bf 15})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 182}$&=&
$({\bf 15'})
\oplus({\bf \overline{24}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 189}$&=&
$({\bf \overline{24}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 24})
\oplus2({\bf 15})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 273}$&=&
$({\bf 64})
\oplus({\bf 42})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 286}$&=&
$({\bf 42})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 24})
\oplus2({\bf 15})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 378}$&=&
$({\bf \overline{21}})
\oplus({\bf 35})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 448}$&=&
$({\bf 35})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 714}$&=&
$({\bf 28})
\oplus({\bf 48})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 729}$&=&
$({\bf \overline{60}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 748}$&=&
$({\bf 125})
\oplus({\bf 90})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 24})
\oplus({\bf \overline{15'}})$\\
%
${\bf 896}$&=&
$({\bf 90})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 924}$&=&
$({\bf 48})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 1254}$&=&
$({\bf 36})
\oplus({\bf \overline{63}})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 1547}$&=&
$({\bf 81})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 1728}$&=&
$({\bf \overline{63}})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 1729}$&=&
$({\bf 216})
\oplus({\bf 165})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{35}})
\oplus({\bf 21})$\\
%
${\bf 2079}$&=&
$({\bf \overline{120}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 2079'}$&=&
$({\bf \overline{45}})
\oplus({\bf 80})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 2261}$&=&
$({\bf 165})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf \overline{15'}})$\\
%
${\bf 2926}$&=&
$({\bf 105})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 3003}$&=&
$({\bf 80})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 3289}$&=&
$({\bf 55})
\oplus({\bf 99})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 3542}$&=&
$({\bf 343})
\oplus({\bf 273})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{28}})$\\
%
${\bf 4096}$&=&
$({\bf 154})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 4914}$&=&
$({\bf \overline{210}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 210})
\oplus2({\bf 165})
\oplus({\bf 105})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{154}})
\oplus3({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 63})
\oplus3({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf \overline{15'}})$\\
%
${\bf 4928}$&=&
$({\bf 99})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 4928'}$&=&
$({\bf 273})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 210})
\oplus2({\bf 165})
\oplus({\bf 105})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus2({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 21})$\\
%
${\bf 5005}$&=&
$({\bf 66})
\oplus({\bf \overline{120'}})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 5103}$&=&
$({\bf \overline{132}})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{154}})
\oplus2({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 132})
\oplus2({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 6630}$&=&
$({\bf 512})
\oplus({\bf 420})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 63})
\oplus({\bf \overline{36}})$\\
%
${\bf 7293}$&=&
$({\bf 192})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf 210})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 132})
\oplus3({\bf 120})
\oplus4({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 7371}$&=&
$({\bf \overline{78}})
\oplus({\bf 143})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 7722}$&=&
$({\bf \overline{120'}})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 210})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf 120'})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 8372}$&=&
$({\bf 162})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 210})
\oplus2({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 9177}$&=&
$({\bf 260})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf 210})
\oplus3({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 132})
\oplus3({\bf 120})
\oplus4({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf \overline{15'}})$\\
%
${\bf 9660}$&=&
$({\bf 420})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus2({\bf 343})
\oplus({\bf 260})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus({\bf 192})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus({\bf 64})
\oplus2({\bf 63})
\oplus({\bf 60})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{28}})$\\
%
${\bf 10206}$&=&
$({\bf \overline{336}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus({\bf 192})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{260}})
\oplus3({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf 210})
\oplus3({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 21})$\\
%
${\bf 10556}$&=&
$({\bf 91})
\oplus({\bf 168})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 11571}$&=&
$({\bf 729})
\oplus({\bf 612})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{80}})
\oplus({\bf 45})$\\
%
${\bf 11648}$&=&
$({\bf 143})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 234})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 120'})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 12096}$&=&
$({\bf \overline{234}})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 234})
\oplus2({\bf 210})
\oplus3({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 132})
\oplus4({\bf 120})
\oplus4({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 13090}$&=&
$({\bf 195})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{260}})
\oplus2({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 234})
\oplus2({\bf 210})
\oplus3({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 14756}$&=&
$({\bf 105'})
\oplus({\bf \overline{195'}})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 195'})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 15625}$&=&
$({\bf 315})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 234})
\oplus3({\bf 210})
\oplus4({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus5({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 132})
\oplus4({\bf 120})
\oplus4({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf \overline{15'}})$\\
%
${\bf 17017}$&=&
$({\bf 168})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 231})
\oplus2({\bf 234})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{168}})
\oplus2({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 17472}$&=&
$({\bf 612})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus2({\bf 512})
\oplus({\bf 405})
\oplus({\bf 504})
\oplus2({\bf 420})
\oplus({\bf 315})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 234})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus({\bf 90})
\oplus({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf \overline{36}})$\\
%
${\bf 18304}$&=&
$({\bf 405})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf 336})
\oplus3({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{260}})
\oplus4({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 234})
\oplus3({\bf 210})
\oplus4({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 132})
\oplus4({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 21})$\\
%
${\bf 19019}$&=&
$({\bf 280})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf 234})
\oplus3({\bf 210})
\oplus4({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus4({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 19096}$&=&
$({\bf 1000})
\oplus({\bf 855})
\oplus({\bf \overline{855}})
\oplus({\bf \overline{720}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 720})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{55}})$\\
%
${\bf 19278}$&=&
$({\bf \overline{504}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 504})
\oplus2({\bf 420})
\oplus({\bf 315})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{405}})
\oplus3({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus2({\bf 336})
\oplus3({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 234})
\oplus3({\bf 210})
\oplus3({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus3({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 132})
\oplus3({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus({\bf 60})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{28}})$\\
%
${\bf 19683}$&=&
$({\bf \overline{231}})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf 343})
\oplus2({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf 336})
\oplus2({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 231})
\oplus2({\bf 234})
\oplus3({\bf 210})
\oplus3({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 20196}$&=&
$({\bf \overline{120''}})
\oplus({\bf 224})
\oplus({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 24192}$&=&
$({\bf \overline{195'}})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 330})
\oplus2({\bf 168})
\oplus({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 420})
\oplus2({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{330}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 195'})
\oplus2({\bf 231})
\oplus2({\bf 234})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{168}})
\oplus2({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 24948}$&=&
$({\bf \overline{375}})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 420})
\oplus2({\bf 315})
\oplus({\bf 195})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf 375})
\oplus2({\bf 336})
\oplus3({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf 234})
\oplus4({\bf 210})
\oplus5({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus5({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus5({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus4({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf \overline{15'}})$\\
%
${\bf 27132}$&=&
$({\bf 136})
\oplus({\bf 255})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 510})
\oplus({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 561})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 357})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{255}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 28652}$&=&
$({\bf 270})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 420})
\oplus2({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus3({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf 375})
\oplus2({\bf 336})
\oplus3({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{330}})
\oplus2({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf 231})
\oplus3({\bf 234})
\oplus3({\bf 210})
\oplus3({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 28672}$&=&
$({\bf 330})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf 420})
\oplus2({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{405}})
\oplus2({\bf 343})
\oplus3({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf 375})
\oplus2({\bf 336})
\oplus3({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{330}})
\oplus2({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 231})
\oplus3({\bf 234})
\oplus4({\bf 210})
\oplus4({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus4({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 29667}$&=&
$({\bf 855})
\oplus({\bf \overline{855}})
\oplus({\bf \overline{720}})
\oplus2({\bf 729})
\oplus({\bf 595})
\oplus({\bf 720})
\oplus2({\bf 612})
\oplus({\bf 480})
\oplus2({\bf \overline{612}})
\oplus2({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf 504})
\oplus2({\bf 420})
\oplus2({\bf 315})
\oplus({\bf 195})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf 234})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus({\bf 105})
\oplus({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 120'})
\oplus2({\bf 132})
\oplus({\bf 120})
\oplus2({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf 45})$\\
%
${\bf 30107}$&=&
$({\bf 480})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus({\bf 504})
\oplus2({\bf 420})
\oplus2({\bf 315})
\oplus({\bf 195})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus2({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf 375})
\oplus3({\bf 336})
\oplus4({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{315}})
\oplus4({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus5({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf 234})
\oplus4({\bf 210})
\oplus5({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus5({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 21})$\\
%
${\bf 30107'}$&=&
$({\bf 1331})
\oplus({\bf 1155})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{990}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 990})
\oplus({\bf 855})
\oplus({\bf 693})
\oplus({\bf \overline{855}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 720})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 561})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf 120'})
\oplus({\bf \overline{66}})$\\
%
${\bf 33495}$&=&
$({\bf 595})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus({\bf \overline{612}})
\oplus2({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf 504})
\oplus3({\bf 420})
\oplus2({\bf 315})
\oplus({\bf 195})
\oplus({\bf \overline{480}})
\oplus3({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus2({\bf \overline{405}})
\oplus4({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf 375})
\oplus3({\bf 336})
\oplus4({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{315}})
\oplus4({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf 234})
\oplus4({\bf 210})
\oplus4({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus3({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus3({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus({\bf 60})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{28}})$\\
%
${\bf 33592}$&=&
$({\bf 224})
\oplus({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{384}})
\oplus2({\bf \overline{195'}})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 480})
\oplus2({\bf 330})
\oplus2({\bf 168})
\oplus({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 504})
\oplus2({\bf 420})
\oplus2({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf 384})
\oplus2({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{312}})
\oplus2({\bf \overline{330}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf 195'})
\oplus2({\bf 231})
\oplus2({\bf 234})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{168}})
\oplus2({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 33858}$&=&
$({\bf \overline{720}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 720})
\oplus2({\bf 612})
\oplus({\bf 480})
\oplus2({\bf \overline{612}})
\oplus2({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{595}})
\oplus3({\bf 512})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf 504})
\oplus3({\bf 420})
\oplus2({\bf 315})
\oplus({\bf 195})
\oplus({\bf \overline{480}})
\oplus3({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus2({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf 375})
\oplus3({\bf 336})
\oplus3({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf 234})
\oplus3({\bf 210})
\oplus3({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus2({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf 120'})
\oplus3({\bf 132})
\oplus2({\bf 120})
\oplus({\bf 90})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf \overline{36}})$\\
%
${\bf 35853}$&=&
$({\bf 153})
\oplus({\bf \overline{288}})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 504'})
\oplus({\bf 255})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 693})
\oplus({\bf 510})
\oplus({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 720})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 585})
\oplus({\bf 561})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{504'}})
\oplus({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 288})
\oplus({\bf 357})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{153}})
\oplus({\bf \overline{255}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 37961}$&=&
$({\bf 440})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf 504})
\oplus2({\bf 420})
\oplus3({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf 375})
\oplus3({\bf 336})
\oplus4({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus4({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus5({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 231})
\oplus3({\bf 234})
\oplus5({\bf 210})
\oplus5({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus5({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus5({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus4({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf \overline{15'}})$\\
%
${\bf 40579}$&=&
$({\bf 312})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 480})
\oplus2({\bf 330})
\oplus2({\bf 168})
\oplus({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 504})
\oplus2({\bf 420})
\oplus3({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf 384})
\oplus2({\bf 375})
\oplus3({\bf 336})
\oplus3({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{312}})
\oplus2({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 195'})
\oplus3({\bf 231})
\oplus3({\bf 234})
\oplus3({\bf 210})
\oplus3({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 41769}$&=&
$({\bf \overline{384}})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 480})
\oplus2({\bf 330})
\oplus({\bf 168})
\oplus({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf 512})
\oplus2({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 504})
\oplus2({\bf 420})
\oplus3({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus3({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf 384})
\oplus2({\bf 375})
\oplus3({\bf 336})
\oplus4({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus4({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf 231})
\oplus4({\bf 234})
\oplus4({\bf 210})
\oplus4({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus4({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 45695}$&=&
$({\bf 1728})
\oplus({\bf 1518})
\oplus({\bf \overline{1518}})
\oplus({\bf \overline{1320}})
\oplus({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 1320})
\oplus({\bf 1155})
\oplus({\bf 960})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{798}})
\oplus({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 990})
\oplus({\bf 855})
\oplus({\bf 693})
\oplus({\bf 510})
\oplus({\bf \overline{960}})
\oplus({\bf \overline{855}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 798})
\oplus({\bf 720})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 561})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{143}})
\oplus({\bf 78})$\\
%
${\bf 45696}$&=&
$({\bf 255})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf 442})
\oplus2({\bf 224})
\oplus({\bf 510})
\oplus2({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{561}})
\oplus2({\bf \overline{384}})
\oplus2({\bf \overline{195'}})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 612})
\oplus2({\bf 480})
\oplus2({\bf 330})
\oplus2({\bf 168})
\oplus({\bf \overline{612}})
\oplus2({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 561})
\oplus2({\bf 504})
\oplus2({\bf 420})
\oplus2({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{510}})
\oplus2({\bf \overline{480}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf 357})
\oplus2({\bf 384})
\oplus2({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{255}})
\oplus2({\bf \overline{312}})
\oplus2({\bf \overline{330}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 120''})
\oplus2({\bf 195'})
\oplus2({\bf 231})
\oplus2({\bf 234})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{168}})
\oplus2({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 46656}$&=&
$({\bf \overline{561}})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 612})
\oplus2({\bf 480})
\oplus({\bf 330})
\oplus({\bf \overline{612}})
\oplus2({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf 561})
\oplus2({\bf 504})
\oplus3({\bf 420})
\oplus3({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus2({\bf \overline{480}})
\oplus3({\bf \overline{420}})
\oplus4({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus4({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf 375})
\oplus4({\bf 336})
\oplus5({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus5({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus6({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 231})
\oplus3({\bf 234})
\oplus5({\bf 210})
\oplus5({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus5({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 21})$\\
%
${\bf 46683}$&=&
$({\bf \overline{171}})
\oplus({\bf 323})
\oplus({\bf 456})
\oplus({\bf 153})
\oplus({\bf \overline{570}})
\oplus({\bf \overline{288}})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 741})
\oplus({\bf 504'})
\oplus({\bf 255})
\oplus({\bf \overline{798}})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 855})
\oplus({\bf 693})
\oplus({\bf 510})
\oplus({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{855}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 798})
\oplus({\bf 720})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf \overline{741}})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{665}})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 570})
\oplus({\bf 585})
\oplus({\bf 561})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{456}})
\oplus({\bf \overline{504'}})
\oplus({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{323}})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 171})
\oplus({\bf 288})
\oplus({\bf 357})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{153}})
\oplus({\bf \overline{255}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 47872}$&=&
$({\bf 1155})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{990}})
\oplus2({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 990})
\oplus2({\bf 855})
\oplus({\bf 693})
\oplus2({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 720})
\oplus2({\bf 612})
\oplus2({\bf 480})
\oplus({\bf 330})
\oplus({\bf \overline{693}})
\oplus2({\bf \overline{612}})
\oplus2({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus2({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf 561})
\oplus2({\bf 504})
\oplus2({\bf 420})
\oplus2({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus2({\bf \overline{480}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus2({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{330}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus({\bf 231})
\oplus2({\bf 234})
\oplus2({\bf 210})
\oplus({\bf 165})
\oplus2({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus2({\bf 120'})
\oplus({\bf 132})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{55}})$\\
%
${\bf 53599}$&=&
$({\bf 693})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus({\bf 720})
\oplus2({\bf 612})
\oplus2({\bf 480})
\oplus({\bf 330})
\oplus({\bf \overline{693}})
\oplus2({\bf \overline{612}})
\oplus3({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf 561})
\oplus3({\bf 504})
\oplus4({\bf 420})
\oplus3({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus2({\bf \overline{480}})
\oplus4({\bf \overline{420}})
\oplus4({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus5({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf 375})
\oplus4({\bf 336})
\oplus5({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus5({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus5({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 231})
\oplus3({\bf 234})
\oplus5({\bf 210})
\oplus4({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus3({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus3({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus({\bf 60})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{28}})$\\
%
${\bf 55614}$&=&
$({\bf 510})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 612})
\oplus2({\bf 480})
\oplus2({\bf 330})
\oplus({\bf 168})
\oplus({\bf \overline{612}})
\oplus2({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 561})
\oplus2({\bf 504})
\oplus3({\bf 420})
\oplus4({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{510}})
\oplus2({\bf \overline{480}})
\oplus3({\bf \overline{420}})
\oplus4({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus2({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus4({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf 384})
\oplus3({\bf 375})
\oplus4({\bf 336})
\oplus5({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{330}})
\oplus4({\bf \overline{315}})
\oplus5({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus5({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf 231})
\oplus4({\bf 234})
\oplus5({\bf 210})
\oplus5({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus5({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus5({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus4({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf \overline{15'}})$\\
%
${\bf 56133}$&=&
$({\bf \overline{357}})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 510})
\oplus2({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{561}})
\oplus2({\bf \overline{384}})
\oplus2({\bf \overline{195'}})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf 612})
\oplus2({\bf 480})
\oplus3({\bf 330})
\oplus2({\bf 168})
\oplus({\bf \overline{612}})
\oplus2({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 561})
\oplus2({\bf 504})
\oplus3({\bf 420})
\oplus3({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{510}})
\oplus2({\bf \overline{480}})
\oplus3({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf 357})
\oplus2({\bf 384})
\oplus3({\bf 375})
\oplus3({\bf 336})
\oplus3({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{312}})
\oplus3({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf 195'})
\oplus3({\bf 231})
\oplus3({\bf 234})
\oplus3({\bf 210})
\oplus3({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 56133'}$&=&
$({\bf \overline{990}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 990})
\oplus2({\bf 855})
\oplus({\bf 693})
\oplus2({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{836}})
\oplus3({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 720})
\oplus3({\bf 612})
\oplus2({\bf 480})
\oplus({\bf 330})
\oplus({\bf \overline{693}})
\oplus3({\bf \overline{612}})
\oplus3({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf 561})
\oplus3({\bf 504})
\oplus3({\bf 420})
\oplus3({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus2({\bf \overline{480}})
\oplus3({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf 375})
\oplus3({\bf 336})
\oplus3({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus3({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus({\bf 231})
\oplus3({\bf 234})
\oplus3({\bf 210})
\oplus2({\bf 165})
\oplus({\bf 105})
\oplus2({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus2({\bf 120'})
\oplus2({\bf 132})
\oplus({\bf 120})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf 45})$\\
%
${\bf 57344}$&=&
$({\bf 836})
\oplus({\bf 855})
\oplus({\bf 693})
\oplus({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus({\bf 440})
\oplus2({\bf 720})
\oplus3({\bf 612})
\oplus2({\bf 480})
\oplus({\bf 330})
\oplus({\bf \overline{693}})
\oplus3({\bf \overline{612}})
\oplus3({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus2({\bf \overline{595}})
\oplus4({\bf 512})
\oplus3({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 143})
\oplus({\bf 561})
\oplus3({\bf 504})
\oplus4({\bf 420})
\oplus3({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus2({\bf \overline{480}})
\oplus4({\bf \overline{420}})
\oplus4({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus4({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf 375})
\oplus4({\bf 336})
\oplus4({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus4({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus4({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 231})
\oplus3({\bf 234})
\oplus4({\bf 210})
\oplus3({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus2({\bf 120})
\oplus({\bf 90})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf \overline{36}})$\\
%
${\bf 59136}$&=&
$({\bf 442})
\oplus({\bf 510})
\oplus({\bf 312})
\oplus({\bf \overline{561}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 612})
\oplus2({\bf 480})
\oplus3({\bf 330})
\oplus2({\bf 168})
\oplus({\bf \overline{612}})
\oplus2({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{595}})
\oplus2({\bf 512})
\oplus3({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 561})
\oplus2({\bf 504})
\oplus3({\bf 420})
\oplus4({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{510}})
\oplus2({\bf \overline{480}})
\oplus3({\bf \overline{420}})
\oplus4({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus4({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf 384})
\oplus3({\bf 375})
\oplus4({\bf 336})
\oplus4({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{312}})
\oplus3({\bf \overline{330}})
\oplus4({\bf \overline{315}})
\oplus4({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 195'})
\oplus3({\bf 231})
\oplus4({\bf 234})
\oplus4({\bf 210})
\oplus4({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus4({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 59983}$&=&
$({\bf 190})
\oplus({\bf 360})
\oplus({\bf \overline{510'}})
\oplus({\bf \overline{171}})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf 750})
\oplus({\bf 456})
\oplus({\bf 153})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{570}})
\oplus({\bf \overline{288}})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 960})
\oplus({\bf 741})
\oplus({\bf 504'})
\oplus({\bf 255})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{798}})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 990})
\oplus({\bf 855})
\oplus({\bf 693})
\oplus({\bf 510})
\oplus({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{960}})
\oplus({\bf \overline{855}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 840})
\oplus({\bf 798})
\oplus({\bf 720})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{741}})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 510'})
\oplus({\bf 570})
\oplus({\bf 585})
\oplus({\bf 561})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{456}})
\oplus({\bf \overline{504'}})
\oplus({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 171})
\oplus({\bf 288})
\oplus({\bf 357})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{153}})
\oplus({\bf \overline{255}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 61047}$&=&
$({\bf \overline{288}})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 504'})
\oplus2({\bf 255})
\oplus({\bf \overline{585}})
\oplus2({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf 648})
\oplus2({\bf 442})
\oplus2({\bf 224})
\oplus({\bf 693})
\oplus2({\bf 510})
\oplus2({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus2({\bf \overline{384}})
\oplus2({\bf \overline{195'}})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 720})
\oplus2({\bf 612})
\oplus2({\bf 480})
\oplus2({\bf 330})
\oplus2({\bf 168})
\oplus({\bf \overline{693}})
\oplus2({\bf \overline{612}})
\oplus2({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 585})
\oplus2({\bf 561})
\oplus2({\bf 504})
\oplus2({\bf 420})
\oplus2({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{504'}})
\oplus2({\bf \overline{510}})
\oplus2({\bf \overline{480}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf 288})
\oplus2({\bf 357})
\oplus2({\bf 384})
\oplus2({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{255}})
\oplus2({\bf \overline{312}})
\oplus2({\bf \overline{330}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{136}})
\oplus2({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 120''})
\oplus2({\bf 195'})
\oplus2({\bf 231})
\oplus2({\bf 234})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{168}})
\oplus2({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 67158}$&=&
$({\bf 2197})
\oplus({\bf 1950})
\oplus({\bf \overline{1950}})
\oplus({\bf \overline{1716}})
\oplus({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf 1716})
\oplus({\bf 1518})
\oplus({\bf 1287})
\oplus({\bf \overline{1518}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{1092}})
\oplus({\bf \overline{1495}})
\oplus({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 1320})
\oplus({\bf 1155})
\oplus({\bf 960})
\oplus({\bf 741})
\oplus({\bf \overline{1287}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{798}})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 1092})
\oplus({\bf 990})
\oplus({\bf 855})
\oplus({\bf 693})
\oplus({\bf 510})
\oplus({\bf 312})
\oplus({\bf \overline{960}})
\oplus({\bf \overline{855}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 798})
\oplus({\bf 720})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf \overline{741}})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 585})
\oplus({\bf 561})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf 195'})
\oplus({\bf 231})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{91}})$\\
%
${\bf 69160}$&=&
$({\bf 648})
\oplus({\bf 693})
\oplus({\bf 510})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 720})
\oplus2({\bf 612})
\oplus3({\bf 480})
\oplus2({\bf 330})
\oplus({\bf 168})
\oplus({\bf \overline{693}})
\oplus2({\bf \overline{612}})
\oplus3({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf 561})
\oplus3({\bf 504})
\oplus4({\bf 420})
\oplus4({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{510}})
\oplus3({\bf \overline{480}})
\oplus4({\bf \overline{420}})
\oplus5({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus2({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus5({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf 384})
\oplus3({\bf 375})
\oplus5({\bf 336})
\oplus6({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{330}})
\oplus4({\bf \overline{315}})
\oplus6({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus6({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf 231})
\oplus4({\bf 234})
\oplus5({\bf 210})
\oplus5({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus5({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 21})$\\
%
${\bf 74074}$&=&
$({\bf 1518})
\oplus({\bf \overline{1518}})
\oplus({\bf \overline{1320}})
\oplus2({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 1320})
\oplus2({\bf 1155})
\oplus({\bf 960})
\oplus2({\bf \overline{1155}})
\oplus2({\bf \overline{990}})
\oplus({\bf \overline{798}})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf 990})
\oplus2({\bf 855})
\oplus2({\bf 693})
\oplus({\bf 510})
\oplus({\bf \overline{960}})
\oplus2({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus2({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 798})
\oplus2({\bf 720})
\oplus2({\bf 612})
\oplus2({\bf 480})
\oplus2({\bf 330})
\oplus({\bf 168})
\oplus2({\bf \overline{693}})
\oplus2({\bf \overline{612}})
\oplus2({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf 561})
\oplus2({\bf 504})
\oplus2({\bf 420})
\oplus2({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{510}})
\oplus2({\bf \overline{480}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus2({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus({\bf 162})
\oplus({\bf 384})
\oplus2({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus({\bf 192})
\oplus2({\bf \overline{330}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus({\bf 216})
\oplus2({\bf 231})
\oplus2({\bf 234})
\oplus({\bf 210})
\oplus({\bf \overline{168}})
\oplus2({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus({\bf \overline{66}})$\\
%
${\bf 76076}$&=&
$({\bf 405'})
\oplus({\bf 504'})
\oplus({\bf 255})
\oplus({\bf \overline{585}})
\oplus2({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf 648})
\oplus2({\bf 442})
\oplus2({\bf 224})
\oplus({\bf 693})
\oplus2({\bf 510})
\oplus3({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus3({\bf \overline{384}})
\oplus2({\bf \overline{195'}})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf 720})
\oplus2({\bf 612})
\oplus3({\bf 480})
\oplus3({\bf 330})
\oplus2({\bf 168})
\oplus({\bf \overline{693}})
\oplus2({\bf \overline{612}})
\oplus3({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 585})
\oplus2({\bf 561})
\oplus3({\bf 504})
\oplus3({\bf 420})
\oplus3({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{504'}})
\oplus2({\bf \overline{510}})
\oplus3({\bf \overline{480}})
\oplus3({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf 357})
\oplus3({\bf 384})
\oplus3({\bf 375})
\oplus3({\bf 336})
\oplus3({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{255}})
\oplus3({\bf \overline{312}})
\oplus3({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 120''})
\oplus2({\bf 195'})
\oplus3({\bf 231})
\oplus3({\bf 234})
\oplus3({\bf 210})
\oplus3({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 76153}$&=&
$({\bf 210'})
\oplus({\bf \overline{399}})
\oplus({\bf 567})
\oplus({\bf 190})
\oplus({\bf 714})
\oplus({\bf 360})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{510'}})
\oplus({\bf \overline{171}})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf 1029})
\oplus({\bf 750})
\oplus({\bf 456})
\oplus({\bf 153})
\oplus({\bf \overline{1092}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{570}})
\oplus({\bf \overline{288}})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 1155})
\oplus({\bf 960})
\oplus({\bf 741})
\oplus({\bf 504'})
\oplus({\bf 255})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{798}})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 1092})
\oplus({\bf 990})
\oplus({\bf 855})
\oplus({\bf 693})
\oplus({\bf 510})
\oplus({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{1029}})
\oplus({\bf \overline{960}})
\oplus({\bf \overline{855}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 840'})
\oplus({\bf 840})
\oplus({\bf 798})
\oplus({\bf 720})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf \overline{714}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{741}})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{567}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 399})
\oplus({\bf 510'})
\oplus({\bf 570})
\oplus({\bf 585})
\oplus({\bf 561})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{456}})
\oplus({\bf \overline{504'}})
\oplus({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 171})
\oplus({\bf 288})
\oplus({\bf 357})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{153}})
\oplus({\bf \overline{255}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 79002}$&=&
$({\bf \overline{585}})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 693})
\oplus2({\bf 510})
\oplus({\bf 312})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 720})
\oplus2({\bf 612})
\oplus3({\bf 480})
\oplus3({\bf 330})
\oplus2({\bf 168})
\oplus({\bf \overline{693}})
\oplus2({\bf \overline{612}})
\oplus3({\bf \overline{504}})
\oplus4({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 585})
\oplus2({\bf 561})
\oplus3({\bf 504})
\oplus4({\bf 420})
\oplus5({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus2({\bf \overline{510}})
\oplus3({\bf \overline{480}})
\oplus4({\bf \overline{420}})
\oplus5({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus5({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf 384})
\oplus4({\bf 375})
\oplus5({\bf 336})
\oplus5({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{312}})
\oplus3({\bf \overline{330}})
\oplus5({\bf \overline{315}})
\oplus5({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus5({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 195'})
\oplus3({\bf 231})
\oplus4({\bf 234})
\oplus5({\bf 210})
\oplus5({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus5({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus5({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus4({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf \overline{15'}})$\\
%
${\bf 80256}$&=&
$({\bf 323})
\oplus({\bf 456})
\oplus({\bf 153})
\oplus({\bf \overline{570}})
\oplus2({\bf \overline{288}})
\oplus({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 741})
\oplus2({\bf 504'})
\oplus2({\bf 255})
\oplus({\bf \overline{798}})
\oplus2({\bf \overline{585}})
\oplus2({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus2({\bf 442})
\oplus2({\bf 224})
\oplus({\bf 855})
\oplus2({\bf 693})
\oplus2({\bf 510})
\oplus2({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus2({\bf \overline{384}})
\oplus2({\bf \overline{195'}})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus2({\bf 595})
\oplus2({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 798})
\oplus2({\bf 720})
\oplus2({\bf 612})
\oplus2({\bf 480})
\oplus2({\bf 330})
\oplus2({\bf 168})
\oplus({\bf \overline{741}})
\oplus2({\bf \overline{693}})
\oplus2({\bf \overline{612}})
\oplus2({\bf \overline{504}})
\oplus2({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus2({\bf 512})
\oplus2({\bf 405})
\oplus2({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 570})
\oplus2({\bf 585})
\oplus2({\bf 561})
\oplus2({\bf 504})
\oplus2({\bf 420})
\oplus2({\bf 315})
\oplus2({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{456}})
\oplus2({\bf \overline{504'}})
\oplus2({\bf \overline{510}})
\oplus2({\bf \overline{480}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus2({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{323}})
\oplus2({\bf \overline{405'}})
\oplus2({\bf \overline{442}})
\oplus2({\bf \overline{440}})
\oplus2({\bf \overline{405}})
\oplus2({\bf 343})
\oplus2({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus2({\bf 288})
\oplus2({\bf 357})
\oplus2({\bf 384})
\oplus2({\bf 375})
\oplus2({\bf 336})
\oplus2({\bf 273})
\oplus2({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{153}})
\oplus2({\bf \overline{255}})
\oplus2({\bf \overline{312}})
\oplus2({\bf \overline{330}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{136}})
\oplus2({\bf \overline{224}})
\oplus2({\bf \overline{270}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 120''})
\oplus2({\bf 195'})
\oplus2({\bf 231})
\oplus2({\bf 234})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{168}})
\oplus2({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus2({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})$\\
%
${\bf 81081}$&=&
$({\bf \overline{798}})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 855})
\oplus2({\bf 693})
\oplus({\bf 510})
\oplus({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 798})
\oplus2({\bf 720})
\oplus3({\bf 612})
\oplus3({\bf 480})
\oplus2({\bf 330})
\oplus({\bf 168})
\oplus2({\bf \overline{693}})
\oplus3({\bf \overline{612}})
\oplus4({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus4({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf 561})
\oplus4({\bf 504})
\oplus5({\bf 420})
\oplus4({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{510}})
\oplus3({\bf \overline{480}})
\oplus5({\bf \overline{420}})
\oplus5({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus2({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus6({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf 384})
\oplus3({\bf 375})
\oplus5({\bf 336})
\oplus6({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{330}})
\oplus4({\bf \overline{315}})
\oplus6({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus5({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf 231})
\oplus4({\bf 234})
\oplus5({\bf 210})
\oplus4({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus3({\bf 125})
\oplus2({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus3({\bf 120})
\oplus2({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus({\bf 60})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{28}})$\\
%
${\bf 81719}$&=&
$({\bf 504'})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{357}})
\oplus({\bf 648})
\oplus2({\bf 442})
\oplus({\bf 224})
\oplus({\bf 693})
\oplus2({\bf 510})
\oplus2({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus3({\bf \overline{384}})
\oplus2({\bf \overline{195'}})
\oplus({\bf 729})
\oplus2({\bf 595})
\oplus3({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf 720})
\oplus2({\bf 612})
\oplus3({\bf 480})
\oplus4({\bf 330})
\oplus2({\bf 168})
\oplus({\bf \overline{693}})
\oplus2({\bf \overline{612}})
\oplus3({\bf \overline{504}})
\oplus4({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{648}})
\oplus2({\bf \overline{595}})
\oplus3({\bf 512})
\oplus4({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 585})
\oplus2({\bf 561})
\oplus3({\bf 504})
\oplus4({\bf 420})
\oplus4({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{504'}})
\oplus2({\bf \overline{510}})
\oplus3({\bf \overline{480}})
\oplus4({\bf \overline{420}})
\oplus4({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus2({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus4({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf 357})
\oplus3({\bf 384})
\oplus4({\bf 375})
\oplus4({\bf 336})
\oplus4({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{312}})
\oplus4({\bf \overline{330}})
\oplus4({\bf \overline{315}})
\oplus4({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus4({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf 195'})
\oplus3({\bf 231})
\oplus4({\bf 234})
\oplus4({\bf 210})
\oplus4({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus4({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus4({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus4({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus4({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 88803}$&=&
$({\bf \overline{1320}})
\oplus({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 1320})
\oplus2({\bf 1155})
\oplus({\bf 960})
\oplus2({\bf \overline{1155}})
\oplus2({\bf \overline{990}})
\oplus({\bf \overline{798}})
\oplus({\bf \overline{1134}})
\oplus3({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf 990})
\oplus3({\bf 855})
\oplus2({\bf 693})
\oplus({\bf 510})
\oplus({\bf \overline{960}})
\oplus3({\bf \overline{855}})
\oplus3({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus2({\bf \overline{836}})
\oplus3({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 798})
\oplus3({\bf 720})
\oplus3({\bf 612})
\oplus3({\bf 480})
\oplus2({\bf 330})
\oplus({\bf 168})
\oplus2({\bf \overline{693}})
\oplus3({\bf \overline{612}})
\oplus3({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf 561})
\oplus3({\bf 504})
\oplus3({\bf 420})
\oplus3({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{510}})
\oplus3({\bf \overline{480}})
\oplus3({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus2({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus2({\bf 162})
\oplus({\bf 55})
\oplus({\bf 384})
\oplus3({\bf 375})
\oplus3({\bf 336})
\oplus3({\bf 273})
\oplus2({\bf 192})
\oplus({\bf 99})
\oplus2({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus2({\bf 216})
\oplus({\bf 154})
\oplus2({\bf 231})
\oplus3({\bf 234})
\oplus2({\bf 210})
\oplus({\bf 165})
\oplus({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus2({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{143}})
\oplus2({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus({\bf 132})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{55}})$\\
%
${\bf 89726}$&=&
$({\bf 960})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{798}})
\oplus({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus({\bf 990})
\oplus2({\bf 855})
\oplus2({\bf 693})
\oplus({\bf 510})
\oplus({\bf \overline{960}})
\oplus2({\bf \overline{855}})
\oplus3({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus2({\bf \overline{836}})
\oplus3({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 798})
\oplus3({\bf 720})
\oplus4({\bf 612})
\oplus3({\bf 480})
\oplus2({\bf 330})
\oplus({\bf 168})
\oplus2({\bf \overline{693}})
\oplus4({\bf \overline{612}})
\oplus4({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus5({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf 561})
\oplus4({\bf 504})
\oplus5({\bf 420})
\oplus4({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{510}})
\oplus3({\bf \overline{480}})
\oplus5({\bf \overline{420}})
\oplus5({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus2({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus5({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf 384})
\oplus3({\bf 375})
\oplus5({\bf 336})
\oplus5({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{330}})
\oplus4({\bf \overline{315}})
\oplus5({\bf \overline{273}})
\oplus4({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus4({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus2({\bf 231})
\oplus4({\bf 234})
\oplus4({\bf 210})
\oplus3({\bf 165})
\oplus2({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus2({\bf 125})
\oplus({\bf 81})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus2({\bf 120})
\oplus({\bf 90})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf \overline{36}})$\\
%
${\bf 93093}$&=&
$({\bf 1134})
\oplus({\bf 1155})
\oplus({\bf 960})
\oplus({\bf \overline{1155}})
\oplus2({\bf \overline{990}})
\oplus({\bf \overline{798}})
\oplus({\bf \overline{1134}})
\oplus2({\bf 1000})
\oplus2({\bf 836})
\oplus({\bf 648})
\oplus2({\bf 990})
\oplus3({\bf 855})
\oplus2({\bf 693})
\oplus({\bf 510})
\oplus({\bf \overline{960}})
\oplus3({\bf \overline{855}})
\oplus3({\bf \overline{720}})
\oplus2({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus2({\bf \overline{836}})
\oplus4({\bf 729})
\oplus3({\bf 595})
\oplus2({\bf 440})
\oplus({\bf 270})
\oplus({\bf 798})
\oplus3({\bf 720})
\oplus4({\bf 612})
\oplus3({\bf 480})
\oplus2({\bf 330})
\oplus({\bf 168})
\oplus2({\bf \overline{693}})
\oplus4({\bf \overline{612}})
\oplus4({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus2({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus4({\bf 512})
\oplus4({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus2({\bf 561})
\oplus4({\bf 504})
\oplus4({\bf 420})
\oplus4({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{510}})
\oplus3({\bf \overline{480}})
\oplus4({\bf \overline{420}})
\oplus4({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus2({\bf \overline{440}})
\oplus4({\bf \overline{405}})
\oplus4({\bf 343})
\oplus4({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf 384})
\oplus3({\bf 375})
\oplus4({\bf 336})
\oplus4({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{330}})
\oplus4({\bf \overline{315}})
\oplus4({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus4({\bf \overline{260}})
\oplus3({\bf 216})
\oplus2({\bf 154})
\oplus({\bf 80})
\oplus2({\bf 231})
\oplus4({\bf 234})
\oplus3({\bf 210})
\oplus2({\bf 165})
\oplus({\bf 105})
\oplus({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus2({\bf 132})
\oplus({\bf 120})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf 45})$\\
%
${\bf 95634}$&=&
$({\bf \overline{231'}})
\oplus({\bf 440'})
\oplus({\bf 627})
\oplus({\bf 210'})
\oplus({\bf \overline{792}})
\oplus({\bf \overline{399}})
\oplus({\bf 935})
\oplus({\bf 567})
\oplus({\bf 190})
\oplus({\bf 1056})
\oplus({\bf 714})
\oplus({\bf 360})
\oplus({\bf \overline{1155'}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{510'}})
\oplus({\bf \overline{171}})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf 640})
\oplus({\bf 323})
\oplus({\bf 1287})
\oplus({\bf 1029})
\oplus({\bf 750})
\oplus({\bf 456})
\oplus({\bf 153})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{1092}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{570}})
\oplus({\bf \overline{288}})
\oplus({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 1320})
\oplus({\bf 1155})
\oplus({\bf 960})
\oplus({\bf 741})
\oplus({\bf 504'})
\oplus({\bf 255})
\oplus({\bf \overline{1287}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{798}})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf \overline{1232}})
\oplus({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 1155'})
\oplus({\bf 1092})
\oplus({\bf 990})
\oplus({\bf 855})
\oplus({\bf 693})
\oplus({\bf 510})
\oplus({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{1056}})
\oplus({\bf \overline{1029}})
\oplus({\bf \overline{960}})
\oplus({\bf \overline{855}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{935}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 792})
\oplus({\bf 840'})
\oplus({\bf 840})
\oplus({\bf 798})
\oplus({\bf 720})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf \overline{627}})
\oplus({\bf \overline{714}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{741}})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{440'}})
\oplus({\bf \overline{567}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{665}})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 231'})
\oplus({\bf 399})
\oplus({\bf 510'})
\oplus({\bf 570})
\oplus({\bf 585})
\oplus({\bf 561})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{456}})
\oplus({\bf \overline{504'}})
\oplus({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{190}})
\oplus({\bf \overline{323}})
\oplus({\bf \overline{405'}})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 171})
\oplus({\bf 288})
\oplus({\bf 357})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf \overline{153}})
\oplus({\bf \overline{255}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 120''})
\oplus({\bf 195'})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf \overline{3}})
\oplus({\bf 1})$\\
%
${\bf 96019}$&=&
$({\bf 2744})
\oplus({\bf 2457})
\oplus({\bf \overline{2457}})
\oplus({\bf \overline{2184}})
\oplus({\bf 2197})
\oplus({\bf 1925})
\oplus({\bf 2184})
\oplus({\bf 1950})
\oplus({\bf 1680})
\oplus({\bf \overline{1950}})
\oplus({\bf \overline{1716}})
\oplus({\bf \overline{1449}})
\oplus({\bf \overline{1925}})
\oplus({\bf 1728})
\oplus({\bf 1495})
\oplus({\bf 1232})
\oplus({\bf 1716})
\oplus({\bf 1518})
\oplus({\bf 1287})
\oplus({\bf 1029})
\oplus({\bf \overline{1680}})
\oplus({\bf \overline{1518}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{1092}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1495}})
\oplus({\bf 1331})
\oplus({\bf 1134})
\oplus({\bf 910})
\oplus({\bf 665})
\oplus({\bf 1449})
\oplus({\bf 1320})
\oplus({\bf 1155})
\oplus({\bf 960})
\oplus({\bf 741})
\oplus({\bf 504'})
\oplus({\bf \overline{1287}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{798}})
\oplus({\bf \overline{585}})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{1232}})
\oplus({\bf \overline{1134}})
\oplus({\bf 1000})
\oplus({\bf 836})
\oplus({\bf 648})
\oplus({\bf 442})
\oplus({\bf 224})
\oplus({\bf 1092})
\oplus({\bf 990})
\oplus({\bf 855})
\oplus({\bf 693})
\oplus({\bf 510})
\oplus({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{1029}})
\oplus({\bf \overline{960}})
\oplus({\bf \overline{855}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{561}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{836}})
\oplus({\bf 729})
\oplus({\bf 595})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 840})
\oplus({\bf 798})
\oplus({\bf 720})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf \overline{741}})
\oplus({\bf \overline{693}})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{665}})
\oplus({\bf \overline{648}})
\oplus({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 585})
\oplus({\bf 561})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf \overline{504'}})
\oplus({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf 357})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf 195'})
\oplus({\bf \overline{105'}})$\\
%
${\bf 99008}$&=&
$({\bf 741})
\oplus({\bf \overline{798}})
\oplus({\bf \overline{585}})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus({\bf 442})
\oplus({\bf 855})
\oplus2({\bf 693})
\oplus2({\bf 510})
\oplus({\bf 312})
\oplus({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus3({\bf \overline{561}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus3({\bf 595})
\oplus3({\bf 440})
\oplus2({\bf 270})
\oplus({\bf 91})
\oplus({\bf 798})
\oplus2({\bf 720})
\oplus3({\bf 612})
\oplus4({\bf 480})
\oplus3({\bf 330})
\oplus2({\bf 168})
\oplus({\bf \overline{741}})
\oplus2({\bf \overline{693}})
\oplus3({\bf \overline{612}})
\oplus4({\bf \overline{504}})
\oplus4({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus2({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus4({\bf 512})
\oplus5({\bf 405})
\oplus4({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 585})
\oplus3({\bf 561})
\oplus4({\bf 504})
\oplus5({\bf 420})
\oplus5({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus2({\bf \overline{510}})
\oplus4({\bf \overline{480}})
\oplus5({\bf \overline{420}})
\oplus6({\bf \overline{336}})
\oplus4({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus5({\bf \overline{405}})
\oplus6({\bf 343})
\oplus5({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus2({\bf 384})
\oplus4({\bf 375})
\oplus6({\bf 336})
\oplus6({\bf 273})
\oplus4({\bf 192})
\oplus2({\bf 99})
\oplus({\bf \overline{312}})
\oplus3({\bf \overline{330}})
\oplus5({\bf \overline{315}})
\oplus6({\bf \overline{273}})
\oplus5({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{270}})
\oplus4({\bf \overline{280}})
\oplus5({\bf \overline{260}})
\oplus6({\bf 216})
\oplus4({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 195'})
\oplus3({\bf 231})
\oplus4({\bf 234})
\oplus5({\bf 210})
\oplus5({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus2({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus4({\bf \overline{192}})
\oplus5({\bf \overline{165}})
\oplus4({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus4({\bf \overline{154}})
\oplus4({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus4({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus2({\bf 64})
\oplus({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus2({\bf 60})
\oplus({\bf 42})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})
\oplus({\bf 21})$\\
%
${\bf 101269}$&=&
$({\bf 456})
\oplus({\bf \overline{570}})
\oplus({\bf \overline{288}})
\oplus({\bf 665})
\oplus2({\bf 405'})
\oplus({\bf 136})
\oplus({\bf 741})
\oplus2({\bf 504'})
\oplus2({\bf 255})
\oplus({\bf \overline{798}})
\oplus2({\bf \overline{585}})
\oplus3({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf 836})
\oplus2({\bf 648})
\oplus3({\bf 442})
\oplus2({\bf 224})
\oplus({\bf 855})
\oplus2({\bf 693})
\oplus3({\bf 510})
\oplus3({\bf 312})
\oplus({\bf 105'})
\oplus({\bf \overline{855}})
\oplus2({\bf \overline{720}})
\oplus3({\bf \overline{561}})
\oplus3({\bf \overline{384}})
\oplus2({\bf \overline{195'}})
\oplus({\bf \overline{836}})
\oplus2({\bf 729})
\oplus3({\bf 595})
\oplus3({\bf 440})
\oplus3({\bf 270})
\oplus({\bf 91})
\oplus({\bf 798})
\oplus2({\bf 720})
\oplus3({\bf 612})
\oplus3({\bf 480})
\oplus3({\bf 330})
\oplus2({\bf 168})
\oplus({\bf \overline{741}})
\oplus2({\bf \overline{693}})
\oplus3({\bf \overline{612}})
\oplus3({\bf \overline{504}})
\oplus3({\bf \overline{375}})
\oplus3({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{665}})
\oplus2({\bf \overline{648}})
\oplus3({\bf \overline{595}})
\oplus3({\bf 512})
\oplus3({\bf 405})
\oplus3({\bf 280})
\oplus2({\bf 143})
\oplus({\bf 570})
\oplus2({\bf 585})
\oplus3({\bf 561})
\oplus3({\bf 504})
\oplus3({\bf 420})
\oplus3({\bf 315})
\oplus3({\bf 195})
\oplus({\bf 66})
\oplus({\bf \overline{456}})
\oplus2({\bf \overline{504'}})
\oplus3({\bf \overline{510}})
\oplus3({\bf \overline{480}})
\oplus3({\bf \overline{420}})
\oplus3({\bf \overline{336}})
\oplus3({\bf \overline{234}})
\oplus2({\bf \overline{120'}})
\oplus2({\bf \overline{405'}})
\oplus3({\bf \overline{442}})
\oplus3({\bf \overline{440}})
\oplus3({\bf \overline{405}})
\oplus3({\bf 343})
\oplus3({\bf 260})
\oplus3({\bf 162})
\oplus({\bf 55})
\oplus({\bf 288})
\oplus3({\bf 357})
\oplus3({\bf 384})
\oplus3({\bf 375})
\oplus3({\bf 336})
\oplus3({\bf 273})
\oplus3({\bf 192})
\oplus2({\bf 99})
\oplus2({\bf \overline{255}})
\oplus3({\bf \overline{312}})
\oplus3({\bf \overline{330}})
\oplus3({\bf \overline{315}})
\oplus3({\bf \overline{273}})
\oplus3({\bf \overline{210}})
\oplus3({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{136}})
\oplus2({\bf \overline{224}})
\oplus3({\bf \overline{270}})
\oplus3({\bf \overline{280}})
\oplus3({\bf \overline{260}})
\oplus3({\bf 216})
\oplus3({\bf 154})
\oplus2({\bf 80})
\oplus({\bf 120''})
\oplus2({\bf 195'})
\oplus3({\bf 231})
\oplus3({\bf 234})
\oplus3({\bf 210})
\oplus3({\bf 165})
\oplus3({\bf 105})
\oplus({\bf 36})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{168}})
\oplus3({\bf \overline{195}})
\oplus3({\bf \overline{192}})
\oplus3({\bf \overline{165}})
\oplus3({\bf \overline{120}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{143}})
\oplus3({\bf \overline{162}})
\oplus3({\bf \overline{154}})
\oplus3({\bf 125})
\oplus3({\bf 81})
\oplus({\bf 28})
\oplus({\bf 78})
\oplus2({\bf 120'})
\oplus3({\bf 132})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus2({\bf 48})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{99}})
\oplus3({\bf \overline{105}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{80}})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})
\oplus2({\bf 35})
\oplus({\bf 45})
\oplus2({\bf 63})
\oplus3({\bf 60})
\oplus3({\bf 42})
\oplus({\bf 15'})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{48}})
\oplus3({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 27})
\oplus({\bf 10})
\oplus({\bf 21})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsubsection{$\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$G_2\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(R)}
}
\label{Table:Branching-rules-G2_A1-A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$G_2\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-G2_A1-A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$G_2\supset\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$(R)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1,1})$\\
%
${\bf 7}$&=&
$({\bf 2,2})
\oplus({\bf 1,3})$\\
%
${\bf 14}$&=&
$({\bf 3,1})
\oplus({\bf 2,4})
\oplus({\bf 1,3})$\\
%
${\bf 27}$&=&
$({\bf 3,3})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 64}$&=&
$({\bf 4,2})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 77}$&=&
$({\bf 4,4})
\oplus({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 77'}$&=&
$({\bf 5,1})
\oplus({\bf 4,4})
\oplus({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 182}$&=&
$({\bf 5,5})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 189}$&=&
$({\bf 5,3})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 273}$&=&
$({\bf 7,1})
\oplus({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,3})
\oplus({\bf 4,10})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 286}$&=&
$({\bf 6,2})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 378}$&=&
$({\bf 6,6})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 448}$&=&
$({\bf 6,4})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 714}$&=&
$({\bf 7,7})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 729}$&=&
$({\bf 7,3})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus3({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 748}$&=&
$({\bf 9,1})
\oplus({\bf 8,4})
\oplus({\bf 7,7})
\oplus({\bf 7,3})
\oplus({\bf 6,10})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,13})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 896}$&=&
$({\bf 8,2})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 924}$&=&
$({\bf 7,5})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus3({\bf 4,6})
\oplus2({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus2({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1254}$&=&
$({\bf 8,8})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 4,12})
\oplus({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 1547}$&=&
$({\bf 8,4})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus3({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1728}$&=&
$({\bf 8,6})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus3({\bf 4,8})
\oplus3({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus2({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 1729}$&=&
$({\bf 11,1})
\oplus({\bf 10,4})
\oplus({\bf 9,7})
\oplus({\bf 9,3})
\oplus({\bf 8,10})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,13})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 6,16})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,3})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 2079}$&=&
$({\bf 9,3})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus3({\bf 4,10})
\oplus3({\bf 4,8})
\oplus3({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus3({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 2079'}$&=&
$({\bf 9,9})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,14})
\oplus({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 2261}$&=&
$({\bf 10,2})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus({\bf 6,10})
\oplus2({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus2({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus3({\bf 4,8})
\oplus2({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus3({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 2926}$&=&
$({\bf 9,5})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus4({\bf 5,9})
\oplus3({\bf 5,7})
\oplus4({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,14})
\oplus2({\bf 4,12})
\oplus3({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus4({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 3003}$&=&
$({\bf 9,7})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus4({\bf 5,7})
\oplus3({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,14})
\oplus2({\bf 4,12})
\oplus3({\bf 4,10})
\oplus3({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus2({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 3289}$&=&
$({\bf 10,10})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus2({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,15})
\oplus({\bf 5,13})
\oplus2({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 3542}$&=&
$({\bf 13,1})
\oplus({\bf 12,4})
\oplus({\bf 11,7})
\oplus({\bf 11,3})
\oplus({\bf 10,10})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,13})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 8,16})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,19})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,3})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus({\bf 6,12})
\oplus2({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 4096}$&=&
$({\bf 10,4})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,10})
\oplus({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus3({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus4({\bf 5,9})
\oplus4({\bf 5,7})
\oplus3({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,16})
\oplus({\bf 4,14})
\oplus3({\bf 4,12})
\oplus4({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus3({\bf 3,11})
\oplus4({\bf 3,9})
\oplus4({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,14})
\oplus2({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 4914}$&=&
$({\bf 11,3})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 6,16})
\oplus2({\bf 6,14})
\oplus2({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus3({\bf 5,13})
\oplus3({\bf 5,11})
\oplus4({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,16})
\oplus2({\bf 4,14})
\oplus3({\bf 4,12})
\oplus4({\bf 4,10})
\oplus4({\bf 4,8})
\oplus3({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus4({\bf 3,11})
\oplus3({\bf 3,9})
\oplus4({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 2,14})
\oplus2({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 4928}$&=&
$({\bf 10,8})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus3({\bf 6,10})
\oplus4({\bf 6,8})
\oplus4({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus4({\bf 5,9})
\oplus4({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,16})
\oplus2({\bf 4,14})
\oplus3({\bf 4,12})
\oplus3({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus2({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 4928'}$&=&
$({\bf 12,2})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus2({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus2({\bf 6,14})
\oplus2({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,16})
\oplus2({\bf 4,14})
\oplus3({\bf 4,12})
\oplus3({\bf 4,10})
\oplus3({\bf 4,8})
\oplus2({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 5005}$&=&
$({\bf 11,11})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,15})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus2({\bf 7,9})
\oplus3({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 6,16})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus2({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,17})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 5103}$&=&
$({\bf 10,6})
\oplus({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,12})
\oplus({\bf 8,10})
\oplus2({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus4({\bf 6,10})
\oplus4({\bf 6,8})
\oplus4({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,15})
\oplus2({\bf 5,13})
\oplus4({\bf 5,11})
\oplus4({\bf 5,9})
\oplus5({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,16})
\oplus2({\bf 4,14})
\oplus3({\bf 4,12})
\oplus4({\bf 4,10})
\oplus5({\bf 4,8})
\oplus4({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,17})
\oplus({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus4({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 6630}$&=&
$({\bf 15,1})
\oplus({\bf 14,4})
\oplus({\bf 13,7})
\oplus({\bf 13,3})
\oplus({\bf 12,10})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,13})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 10,16})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,19})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,3})
\oplus({\bf 8,22})
\oplus({\bf 8,18})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,21})
\oplus({\bf 7,19})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 6,20})
\oplus({\bf 6,18})
\oplus2({\bf 6,16})
\oplus({\bf 6,14})
\oplus2({\bf 6,12})
\oplus2({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus2({\bf 5,13})
\oplus2({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,3})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 7293}$&=&
$({\bf 11,5})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,11})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 8,14})
\oplus({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus3({\bf 7,7})
\oplus4({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,16})
\oplus2({\bf 6,14})
\oplus4({\bf 6,12})
\oplus4({\bf 6,10})
\oplus5({\bf 6,8})
\oplus4({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus3({\bf 5,13})
\oplus5({\bf 5,11})
\oplus5({\bf 5,9})
\oplus5({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 4,18})
\oplus({\bf 4,16})
\oplus3({\bf 4,14})
\oplus4({\bf 4,12})
\oplus5({\bf 4,10})
\oplus5({\bf 4,8})
\oplus5({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus3({\bf 3,13})
\oplus4({\bf 3,11})
\oplus5({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,16})
\oplus2({\bf 2,14})
\oplus3({\bf 2,12})
\oplus3({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 7371}$&=&
$({\bf 12,12})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus2({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,17})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus2({\bf 7,11})
\oplus3({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,18})
\oplus({\bf 6,16})
\oplus2({\bf 6,14})
\oplus2({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 4,20})
\oplus({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,21})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 7722}$&=&
$({\bf 11,9})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus4({\bf 7,7})
\oplus4({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,16})
\oplus2({\bf 6,14})
\oplus3({\bf 6,12})
\oplus4({\bf 6,10})
\oplus5({\bf 6,8})
\oplus4({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus3({\bf 5,13})
\oplus4({\bf 5,11})
\oplus4({\bf 5,9})
\oplus5({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,18})
\oplus2({\bf 4,16})
\oplus3({\bf 4,14})
\oplus3({\bf 4,12})
\oplus4({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus2({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus2({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 8372}$&=&
$({\bf 11,7})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus3({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,15})
\oplus2({\bf 7,13})
\oplus4({\bf 7,11})
\oplus4({\bf 7,9})
\oplus5({\bf 7,7})
\oplus3({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,16})
\oplus2({\bf 6,14})
\oplus4({\bf 6,12})
\oplus5({\bf 6,10})
\oplus5({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,17})
\oplus2({\bf 5,15})
\oplus4({\bf 5,13})
\oplus4({\bf 5,11})
\oplus6({\bf 5,9})
\oplus5({\bf 5,7})
\oplus5({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 4,18})
\oplus2({\bf 4,16})
\oplus3({\bf 4,14})
\oplus4({\bf 4,12})
\oplus5({\bf 4,10})
\oplus5({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus4({\bf 3,11})
\oplus4({\bf 3,9})
\oplus5({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 2,18})
\oplus2({\bf 2,16})
\oplus2({\bf 2,14})
\oplus3({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 9177}$&=&
$({\bf 12,4})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,10})
\oplus({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,16})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus3({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,17})
\oplus2({\bf 7,15})
\oplus3({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus4({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,18})
\oplus2({\bf 6,16})
\oplus3({\bf 6,14})
\oplus4({\bf 6,12})
\oplus5({\bf 6,10})
\oplus4({\bf 6,8})
\oplus4({\bf 6,6})
\oplus3({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,19})
\oplus({\bf 5,17})
\oplus3({\bf 5,15})
\oplus4({\bf 5,13})
\oplus5({\bf 5,11})
\oplus5({\bf 5,9})
\oplus5({\bf 5,7})
\oplus3({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,18})
\oplus2({\bf 4,16})
\oplus3({\bf 4,14})
\oplus5({\bf 4,12})
\oplus5({\bf 4,10})
\oplus5({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus4({\bf 3,13})
\oplus4({\bf 3,11})
\oplus5({\bf 3,9})
\oplus4({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,16})
\oplus2({\bf 2,14})
\oplus3({\bf 2,12})
\oplus4({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 9660}$&=&
$({\bf 14,2})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,20})
\oplus({\bf 8,18})
\oplus({\bf 8,16})
\oplus2({\bf 8,14})
\oplus2({\bf 8,12})
\oplus2({\bf 8,10})
\oplus3({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,21})
\oplus({\bf 7,19})
\oplus2({\bf 7,17})
\oplus2({\bf 7,15})
\oplus2({\bf 7,13})
\oplus3({\bf 7,11})
\oplus3({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,20})
\oplus2({\bf 6,18})
\oplus2({\bf 6,16})
\oplus3({\bf 6,14})
\oplus3({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,19})
\oplus2({\bf 5,17})
\oplus3({\bf 5,15})
\oplus3({\bf 5,13})
\oplus4({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,18})
\oplus2({\bf 4,16})
\oplus3({\bf 4,14})
\oplus4({\bf 4,12})
\oplus3({\bf 4,10})
\oplus3({\bf 4,8})
\oplus2({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 10206}$&=&
$({\bf 13,3})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus2({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 8,18})
\oplus({\bf 8,16})
\oplus2({\bf 8,14})
\oplus2({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,19})
\oplus2({\bf 7,17})
\oplus2({\bf 7,15})
\oplus3({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,20})
\oplus({\bf 6,18})
\oplus3({\bf 6,16})
\oplus3({\bf 6,14})
\oplus4({\bf 6,12})
\oplus4({\bf 6,10})
\oplus4({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,19})
\oplus2({\bf 5,17})
\oplus3({\bf 5,15})
\oplus4({\bf 5,13})
\oplus5({\bf 5,11})
\oplus4({\bf 5,9})
\oplus4({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 4,18})
\oplus2({\bf 4,16})
\oplus4({\bf 4,14})
\oplus4({\bf 4,12})
\oplus5({\bf 4,10})
\oplus4({\bf 4,8})
\oplus3({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus4({\bf 3,13})
\oplus4({\bf 3,11})
\oplus4({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,16})
\oplus2({\bf 2,14})
\oplus3({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 10556}$&=&
$({\bf 13,13})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus2({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,18})
\oplus({\bf 8,16})
\oplus2({\bf 8,14})
\oplus2({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,19})
\oplus({\bf 7,17})
\oplus2({\bf 7,15})
\oplus2({\bf 7,13})
\oplus3({\bf 7,11})
\oplus3({\bf 7,9})
\oplus4({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 6,20})
\oplus({\bf 6,18})
\oplus2({\bf 6,16})
\oplus2({\bf 6,14})
\oplus3({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,21})
\oplus({\bf 5,19})
\oplus2({\bf 5,17})
\oplus2({\bf 5,15})
\oplus3({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,22})
\oplus({\bf 4,20})
\oplus2({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,23})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 11571}$&=&
$({\bf 17,1})
\oplus({\bf 16,4})
\oplus({\bf 15,7})
\oplus({\bf 15,3})
\oplus({\bf 14,10})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,13})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 12,16})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,19})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,3})
\oplus({\bf 10,22})
\oplus({\bf 10,18})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,25})
\oplus({\bf 9,21})
\oplus({\bf 9,19})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus2({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 8,24})
\oplus({\bf 8,22})
\oplus({\bf 8,20})
\oplus({\bf 8,18})
\oplus2({\bf 8,16})
\oplus({\bf 8,14})
\oplus2({\bf 8,12})
\oplus2({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,23})
\oplus({\bf 7,21})
\oplus2({\bf 7,19})
\oplus({\bf 7,17})
\oplus2({\bf 7,15})
\oplus2({\bf 7,13})
\oplus2({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,3})
\oplus({\bf 6,22})
\oplus({\bf 6,20})
\oplus2({\bf 6,18})
\oplus2({\bf 6,16})
\oplus2({\bf 6,14})
\oplus2({\bf 6,12})
\oplus2({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,21})
\oplus({\bf 5,19})
\oplus2({\bf 5,17})
\oplus2({\bf 5,15})
\oplus3({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 4,20})
\oplus({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,19})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 11648}$&=&
$({\bf 12,10})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,15})
\oplus2({\bf 9,13})
\oplus3({\bf 9,11})
\oplus3({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,16})
\oplus2({\bf 8,14})
\oplus3({\bf 8,12})
\oplus4({\bf 8,10})
\oplus4({\bf 8,8})
\oplus4({\bf 8,6})
\oplus3({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,17})
\oplus2({\bf 7,15})
\oplus3({\bf 7,13})
\oplus4({\bf 7,11})
\oplus5({\bf 7,9})
\oplus5({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,18})
\oplus2({\bf 6,16})
\oplus3({\bf 6,14})
\oplus4({\bf 6,12})
\oplus5({\bf 6,10})
\oplus5({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,19})
\oplus2({\bf 5,17})
\oplus3({\bf 5,15})
\oplus4({\bf 5,13})
\oplus4({\bf 5,11})
\oplus5({\bf 5,9})
\oplus5({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,20})
\oplus2({\bf 4,18})
\oplus3({\bf 4,16})
\oplus3({\bf 4,14})
\oplus4({\bf 4,12})
\oplus4({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus2({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus2({\bf 2,18})
\oplus2({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 12096}$&=&
$({\bf 12,6})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,12})
\oplus({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,15})
\oplus({\bf 9,13})
\oplus2({\bf 9,11})
\oplus3({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,16})
\oplus2({\bf 8,14})
\oplus3({\bf 8,12})
\oplus4({\bf 8,10})
\oplus4({\bf 8,8})
\oplus4({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,17})
\oplus2({\bf 7,15})
\oplus4({\bf 7,13})
\oplus5({\bf 7,11})
\oplus5({\bf 7,9})
\oplus5({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,18})
\oplus2({\bf 6,16})
\oplus4({\bf 6,14})
\oplus5({\bf 6,12})
\oplus6({\bf 6,10})
\oplus6({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,19})
\oplus2({\bf 5,17})
\oplus3({\bf 5,15})
\oplus5({\bf 5,13})
\oplus6({\bf 5,11})
\oplus6({\bf 5,9})
\oplus6({\bf 5,7})
\oplus5({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,20})
\oplus({\bf 4,18})
\oplus3({\bf 4,16})
\oplus4({\bf 4,14})
\oplus5({\bf 4,12})
\oplus6({\bf 4,10})
\oplus6({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus3({\bf 3,15})
\oplus4({\bf 3,13})
\oplus5({\bf 3,11})
\oplus5({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,18})
\oplus2({\bf 2,16})
\oplus3({\bf 2,14})
\oplus3({\bf 2,12})
\oplus4({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 13090}$&=&
$({\bf 12,8})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,15})
\oplus2({\bf 9,13})
\oplus3({\bf 9,11})
\oplus3({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 8,16})
\oplus2({\bf 8,14})
\oplus4({\bf 8,12})
\oplus4({\bf 8,10})
\oplus5({\bf 8,8})
\oplus4({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,17})
\oplus2({\bf 7,15})
\oplus4({\bf 7,13})
\oplus5({\bf 7,11})
\oplus6({\bf 7,9})
\oplus5({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,18})
\oplus2({\bf 6,16})
\oplus4({\bf 6,14})
\oplus5({\bf 6,12})
\oplus6({\bf 6,10})
\oplus6({\bf 6,8})
\oplus6({\bf 6,6})
\oplus4({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 5,19})
\oplus2({\bf 5,17})
\oplus4({\bf 5,15})
\oplus4({\bf 5,13})
\oplus6({\bf 5,11})
\oplus6({\bf 5,9})
\oplus6({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,20})
\oplus2({\bf 4,18})
\oplus3({\bf 4,16})
\oplus4({\bf 4,14})
\oplus5({\bf 4,12})
\oplus5({\bf 4,10})
\oplus6({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,21})
\oplus({\bf 3,19})
\oplus3({\bf 3,17})
\oplus3({\bf 3,15})
\oplus4({\bf 3,13})
\oplus4({\bf 3,11})
\oplus5({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,20})
\oplus2({\bf 2,18})
\oplus2({\bf 2,16})
\oplus3({\bf 2,14})
\oplus3({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 14756}$&=&
$({\bf 14,14})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,18})
\oplus({\bf 10,16})
\oplus2({\bf 10,14})
\oplus2({\bf 10,12})
\oplus3({\bf 10,10})
\oplus2({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,19})
\oplus({\bf 9,17})
\oplus2({\bf 9,15})
\oplus2({\bf 9,13})
\oplus3({\bf 9,11})
\oplus3({\bf 9,9})
\oplus3({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 8,20})
\oplus({\bf 8,18})
\oplus2({\bf 8,16})
\oplus2({\bf 8,14})
\oplus3({\bf 8,12})
\oplus3({\bf 8,10})
\oplus4({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,21})
\oplus({\bf 7,19})
\oplus2({\bf 7,17})
\oplus2({\bf 7,15})
\oplus3({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,22})
\oplus({\bf 6,20})
\oplus2({\bf 6,18})
\oplus2({\bf 6,16})
\oplus3({\bf 6,14})
\oplus3({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,23})
\oplus({\bf 5,21})
\oplus2({\bf 5,19})
\oplus2({\bf 5,17})
\oplus3({\bf 5,15})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 4,24})
\oplus({\bf 4,22})
\oplus2({\bf 4,20})
\oplus2({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,25})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,26})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,27})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 15625}$&=&
$({\bf 13,5})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,11})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 10,14})
\oplus({\bf 10,12})
\oplus2({\bf 10,10})
\oplus3({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,17})
\oplus({\bf 9,15})
\oplus2({\bf 9,13})
\oplus3({\bf 9,11})
\oplus4({\bf 9,9})
\oplus3({\bf 9,7})
\oplus4({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,18})
\oplus2({\bf 8,16})
\oplus3({\bf 8,14})
\oplus4({\bf 8,12})
\oplus4({\bf 8,10})
\oplus5({\bf 8,8})
\oplus4({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,19})
\oplus2({\bf 7,17})
\oplus4({\bf 7,15})
\oplus4({\bf 7,13})
\oplus6({\bf 7,11})
\oplus5({\bf 7,9})
\oplus5({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 6,20})
\oplus2({\bf 6,18})
\oplus3({\bf 6,16})
\oplus5({\bf 6,14})
\oplus6({\bf 6,12})
\oplus6({\bf 6,10})
\oplus6({\bf 6,8})
\oplus5({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,21})
\oplus({\bf 5,19})
\oplus3({\bf 5,17})
\oplus4({\bf 5,15})
\oplus6({\bf 5,13})
\oplus6({\bf 5,11})
\oplus7({\bf 5,9})
\oplus5({\bf 5,7})
\oplus5({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,20})
\oplus2({\bf 4,18})
\oplus3({\bf 4,16})
\oplus5({\bf 4,14})
\oplus6({\bf 4,12})
\oplus6({\bf 4,10})
\oplus6({\bf 4,8})
\oplus5({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus4({\bf 3,15})
\oplus4({\bf 3,13})
\oplus6({\bf 3,11})
\oplus5({\bf 3,9})
\oplus5({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 2,18})
\oplus2({\bf 2,16})
\oplus3({\bf 2,14})
\oplus4({\bf 2,12})
\oplus4({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus2({\bf 1,11})
\oplus3({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 17017}$&=&
$({\bf 13,11})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 10,16})
\oplus2({\bf 10,14})
\oplus3({\bf 10,12})
\oplus3({\bf 10,10})
\oplus3({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,17})
\oplus2({\bf 9,15})
\oplus3({\bf 9,13})
\oplus4({\bf 9,11})
\oplus4({\bf 9,9})
\oplus4({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 8,18})
\oplus2({\bf 8,16})
\oplus3({\bf 8,14})
\oplus4({\bf 8,12})
\oplus5({\bf 8,10})
\oplus5({\bf 8,8})
\oplus5({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,19})
\oplus2({\bf 7,17})
\oplus3({\bf 7,15})
\oplus4({\bf 7,13})
\oplus5({\bf 7,11})
\oplus6({\bf 7,9})
\oplus5({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,20})
\oplus2({\bf 6,18})
\oplus3({\bf 6,16})
\oplus4({\bf 6,14})
\oplus5({\bf 6,12})
\oplus5({\bf 6,10})
\oplus6({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,21})
\oplus2({\bf 5,19})
\oplus3({\bf 5,17})
\oplus4({\bf 5,15})
\oplus4({\bf 5,13})
\oplus5({\bf 5,11})
\oplus5({\bf 5,9})
\oplus5({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,22})
\oplus2({\bf 4,20})
\oplus3({\bf 4,18})
\oplus3({\bf 4,16})
\oplus4({\bf 4,14})
\oplus4({\bf 4,12})
\oplus4({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus2({\bf 3,19})
\oplus3({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus2({\bf 2,20})
\oplus2({\bf 2,18})
\oplus2({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 17472}$&=&
$({\bf 16,2})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus2({\bf 12,8})
\oplus2({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,20})
\oplus({\bf 10,18})
\oplus({\bf 10,16})
\oplus2({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus3({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,23})
\oplus({\bf 9,21})
\oplus({\bf 9,19})
\oplus2({\bf 9,17})
\oplus2({\bf 9,15})
\oplus2({\bf 9,13})
\oplus3({\bf 9,11})
\oplus3({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,24})
\oplus({\bf 8,22})
\oplus2({\bf 8,20})
\oplus2({\bf 8,18})
\oplus2({\bf 8,16})
\oplus3({\bf 8,14})
\oplus3({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,23})
\oplus2({\bf 7,21})
\oplus2({\bf 7,19})
\oplus3({\bf 7,17})
\oplus3({\bf 7,15})
\oplus3({\bf 7,13})
\oplus4({\bf 7,11})
\oplus3({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,22})
\oplus2({\bf 6,20})
\oplus3({\bf 6,18})
\oplus3({\bf 6,16})
\oplus4({\bf 6,14})
\oplus4({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,21})
\oplus2({\bf 5,19})
\oplus3({\bf 5,17})
\oplus4({\bf 5,15})
\oplus4({\bf 5,13})
\oplus4({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,20})
\oplus2({\bf 4,18})
\oplus3({\bf 4,16})
\oplus4({\bf 4,14})
\oplus4({\bf 4,12})
\oplus3({\bf 4,10})
\oplus3({\bf 4,8})
\oplus2({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,18})
\oplus2({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 18304}$&=&
$({\bf 14,4})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus2({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus3({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus3({\bf 10,10})
\oplus3({\bf 10,8})
\oplus3({\bf 10,6})
\oplus3({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,19})
\oplus({\bf 9,17})
\oplus2({\bf 9,15})
\oplus3({\bf 9,13})
\oplus3({\bf 9,11})
\oplus4({\bf 9,9})
\oplus4({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,20})
\oplus2({\bf 8,18})
\oplus3({\bf 8,16})
\oplus3({\bf 8,14})
\oplus4({\bf 8,12})
\oplus5({\bf 8,10})
\oplus4({\bf 8,8})
\oplus4({\bf 8,6})
\oplus3({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,21})
\oplus2({\bf 7,19})
\oplus3({\bf 7,17})
\oplus4({\bf 7,15})
\oplus5({\bf 7,13})
\oplus5({\bf 7,11})
\oplus5({\bf 7,9})
\oplus5({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,22})
\oplus({\bf 6,20})
\oplus3({\bf 6,18})
\oplus4({\bf 6,16})
\oplus5({\bf 6,14})
\oplus6({\bf 6,12})
\oplus6({\bf 6,10})
\oplus5({\bf 6,8})
\oplus4({\bf 6,6})
\oplus3({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,21})
\oplus2({\bf 5,19})
\oplus3({\bf 5,17})
\oplus5({\bf 5,15})
\oplus6({\bf 5,13})
\oplus6({\bf 5,11})
\oplus6({\bf 5,9})
\oplus5({\bf 5,7})
\oplus3({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,20})
\oplus2({\bf 4,18})
\oplus4({\bf 4,16})
\oplus5({\bf 4,14})
\oplus6({\bf 4,12})
\oplus6({\bf 4,10})
\oplus5({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus4({\bf 3,15})
\oplus5({\bf 3,13})
\oplus5({\bf 3,11})
\oplus5({\bf 3,9})
\oplus4({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,18})
\oplus2({\bf 2,16})
\oplus3({\bf 2,14})
\oplus4({\bf 2,12})
\oplus4({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 19019}$&=&
$({\bf 13,7})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,13})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,16})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus3({\bf 10,10})
\oplus3({\bf 10,8})
\oplus3({\bf 10,6})
\oplus3({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,17})
\oplus2({\bf 9,15})
\oplus3({\bf 9,13})
\oplus4({\bf 9,11})
\oplus4({\bf 9,9})
\oplus5({\bf 9,7})
\oplus3({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,18})
\oplus2({\bf 8,16})
\oplus4({\bf 8,14})
\oplus5({\bf 8,12})
\oplus6({\bf 8,10})
\oplus5({\bf 8,8})
\oplus5({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,19})
\oplus2({\bf 7,17})
\oplus4({\bf 7,15})
\oplus6({\bf 7,13})
\oplus6({\bf 7,11})
\oplus7({\bf 7,9})
\oplus6({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 6,20})
\oplus2({\bf 6,18})
\oplus4({\bf 6,16})
\oplus5({\bf 6,14})
\oplus7({\bf 6,12})
\oplus7({\bf 6,10})
\oplus7({\bf 6,8})
\oplus6({\bf 6,6})
\oplus5({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,21})
\oplus2({\bf 5,19})
\oplus3({\bf 5,17})
\oplus5({\bf 5,15})
\oplus6({\bf 5,13})
\oplus7({\bf 5,11})
\oplus7({\bf 5,9})
\oplus7({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,22})
\oplus({\bf 4,20})
\oplus3({\bf 4,18})
\oplus4({\bf 4,16})
\oplus5({\bf 4,14})
\oplus6({\bf 4,12})
\oplus7({\bf 4,10})
\oplus6({\bf 4,8})
\oplus6({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus3({\bf 3,17})
\oplus4({\bf 3,15})
\oplus5({\bf 3,13})
\oplus5({\bf 3,11})
\oplus6({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,20})
\oplus2({\bf 2,18})
\oplus3({\bf 2,16})
\oplus3({\bf 2,14})
\oplus4({\bf 2,12})
\oplus4({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus2({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 19096}$&=&
$({\bf 19,1})
\oplus({\bf 18,4})
\oplus({\bf 17,7})
\oplus({\bf 17,3})
\oplus({\bf 16,10})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 15,13})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 14,16})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,19})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus({\bf 13,3})
\oplus({\bf 12,22})
\oplus({\bf 12,18})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,25})
\oplus({\bf 11,21})
\oplus({\bf 11,19})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 10,28})
\oplus({\bf 10,24})
\oplus({\bf 10,22})
\oplus({\bf 10,20})
\oplus({\bf 10,18})
\oplus2({\bf 10,16})
\oplus({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,27})
\oplus({\bf 9,25})
\oplus({\bf 9,23})
\oplus({\bf 9,21})
\oplus2({\bf 9,19})
\oplus({\bf 9,17})
\oplus2({\bf 9,15})
\oplus2({\bf 9,13})
\oplus2({\bf 9,11})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,3})
\oplus({\bf 8,26})
\oplus({\bf 8,24})
\oplus2({\bf 8,22})
\oplus({\bf 8,20})
\oplus2({\bf 8,18})
\oplus2({\bf 8,16})
\oplus2({\bf 8,14})
\oplus2({\bf 8,12})
\oplus2({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,25})
\oplus({\bf 7,23})
\oplus2({\bf 7,21})
\oplus2({\bf 7,19})
\oplus2({\bf 7,17})
\oplus2({\bf 7,15})
\oplus3({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 6,24})
\oplus({\bf 6,22})
\oplus2({\bf 6,20})
\oplus2({\bf 6,18})
\oplus3({\bf 6,16})
\oplus2({\bf 6,14})
\oplus2({\bf 6,12})
\oplus2({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,23})
\oplus({\bf 5,21})
\oplus2({\bf 5,19})
\oplus2({\bf 5,17})
\oplus3({\bf 5,15})
\oplus2({\bf 5,13})
\oplus2({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,3})
\oplus({\bf 4,22})
\oplus({\bf 4,20})
\oplus2({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,21})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 19278}$&=&
$({\bf 15,3})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus2({\bf 12,8})
\oplus2({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus3({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 10,18})
\oplus({\bf 10,16})
\oplus2({\bf 10,14})
\oplus2({\bf 10,12})
\oplus3({\bf 10,10})
\oplus3({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,21})
\oplus({\bf 9,19})
\oplus2({\bf 9,17})
\oplus2({\bf 9,15})
\oplus3({\bf 9,13})
\oplus3({\bf 9,11})
\oplus4({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,22})
\oplus2({\bf 8,20})
\oplus2({\bf 8,18})
\oplus3({\bf 8,16})
\oplus3({\bf 8,14})
\oplus4({\bf 8,12})
\oplus4({\bf 8,10})
\oplus4({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,23})
\oplus({\bf 7,21})
\oplus3({\bf 7,19})
\oplus3({\bf 7,17})
\oplus4({\bf 7,15})
\oplus4({\bf 7,13})
\oplus5({\bf 7,11})
\oplus4({\bf 7,9})
\oplus4({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 6,22})
\oplus2({\bf 6,20})
\oplus3({\bf 6,18})
\oplus4({\bf 6,16})
\oplus5({\bf 6,14})
\oplus5({\bf 6,12})
\oplus5({\bf 6,10})
\oplus4({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,21})
\oplus2({\bf 5,19})
\oplus4({\bf 5,17})
\oplus4({\bf 5,15})
\oplus6({\bf 5,13})
\oplus5({\bf 5,11})
\oplus5({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,20})
\oplus2({\bf 4,18})
\oplus4({\bf 4,16})
\oplus5({\bf 4,14})
\oplus5({\bf 4,12})
\oplus5({\bf 4,10})
\oplus4({\bf 4,8})
\oplus3({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus4({\bf 3,15})
\oplus4({\bf 3,13})
\oplus5({\bf 3,11})
\oplus3({\bf 3,9})
\oplus4({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 2,18})
\oplus2({\bf 2,16})
\oplus3({\bf 2,14})
\oplus3({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 19683}$&=&
$({\bf 13,9})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,16})
\oplus2({\bf 10,14})
\oplus3({\bf 10,12})
\oplus3({\bf 10,10})
\oplus3({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,17})
\oplus2({\bf 9,15})
\oplus4({\bf 9,13})
\oplus4({\bf 9,11})
\oplus5({\bf 9,9})
\oplus4({\bf 9,7})
\oplus4({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,18})
\oplus2({\bf 8,16})
\oplus4({\bf 8,14})
\oplus5({\bf 8,12})
\oplus6({\bf 8,10})
\oplus6({\bf 8,8})
\oplus5({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,19})
\oplus2({\bf 7,17})
\oplus4({\bf 7,15})
\oplus5({\bf 7,13})
\oplus7({\bf 7,11})
\oplus6({\bf 7,9})
\oplus7({\bf 7,7})
\oplus5({\bf 7,5})
\oplus4({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,20})
\oplus2({\bf 6,18})
\oplus4({\bf 6,16})
\oplus5({\bf 6,14})
\oplus6({\bf 6,12})
\oplus7({\bf 6,10})
\oplus7({\bf 6,8})
\oplus6({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 5,21})
\oplus2({\bf 5,19})
\oplus4({\bf 5,17})
\oplus4({\bf 5,15})
\oplus6({\bf 5,13})
\oplus6({\bf 5,11})
\oplus7({\bf 5,9})
\oplus6({\bf 5,7})
\oplus6({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 4,22})
\oplus2({\bf 4,20})
\oplus3({\bf 4,18})
\oplus4({\bf 4,16})
\oplus5({\bf 4,14})
\oplus5({\bf 4,12})
\oplus6({\bf 4,10})
\oplus6({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,23})
\oplus({\bf 3,21})
\oplus3({\bf 3,19})
\oplus3({\bf 3,17})
\oplus4({\bf 3,15})
\oplus4({\bf 3,13})
\oplus5({\bf 3,11})
\oplus4({\bf 3,9})
\oplus5({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 2,22})
\oplus2({\bf 2,20})
\oplus2({\bf 2,18})
\oplus3({\bf 2,16})
\oplus3({\bf 2,14})
\oplus3({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 20196}$&=&
$({\bf 15,15})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 12,18})
\oplus({\bf 12,16})
\oplus2({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 11,19})
\oplus({\bf 11,17})
\oplus2({\bf 11,15})
\oplus2({\bf 11,13})
\oplus3({\bf 11,11})
\oplus2({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,20})
\oplus({\bf 10,18})
\oplus2({\bf 10,16})
\oplus2({\bf 10,14})
\oplus3({\bf 10,12})
\oplus3({\bf 10,10})
\oplus3({\bf 10,8})
\oplus2({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,21})
\oplus({\bf 9,19})
\oplus2({\bf 9,17})
\oplus2({\bf 9,15})
\oplus3({\bf 9,13})
\oplus3({\bf 9,11})
\oplus4({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,22})
\oplus({\bf 8,20})
\oplus2({\bf 8,18})
\oplus2({\bf 8,16})
\oplus3({\bf 8,14})
\oplus3({\bf 8,12})
\oplus4({\bf 8,10})
\oplus4({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,23})
\oplus({\bf 7,21})
\oplus2({\bf 7,19})
\oplus2({\bf 7,17})
\oplus3({\bf 7,15})
\oplus3({\bf 7,13})
\oplus4({\bf 7,11})
\oplus3({\bf 7,9})
\oplus4({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 6,24})
\oplus({\bf 6,22})
\oplus2({\bf 6,20})
\oplus2({\bf 6,18})
\oplus3({\bf 6,16})
\oplus3({\bf 6,14})
\oplus3({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,25})
\oplus({\bf 5,23})
\oplus2({\bf 5,21})
\oplus2({\bf 5,19})
\oplus3({\bf 5,17})
\oplus2({\bf 5,15})
\oplus3({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,26})
\oplus({\bf 4,24})
\oplus2({\bf 4,22})
\oplus2({\bf 4,20})
\oplus2({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,27})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 2,28})
\oplus({\bf 2,26})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,29})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 24192}$&=&
$({\bf 14,12})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 12,16})
\oplus2({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 11,17})
\oplus2({\bf 11,15})
\oplus3({\bf 11,13})
\oplus3({\bf 11,11})
\oplus3({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,18})
\oplus2({\bf 10,16})
\oplus3({\bf 10,14})
\oplus4({\bf 10,12})
\oplus4({\bf 10,10})
\oplus4({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,19})
\oplus2({\bf 9,17})
\oplus3({\bf 9,15})
\oplus4({\bf 9,13})
\oplus5({\bf 9,11})
\oplus5({\bf 9,9})
\oplus5({\bf 9,7})
\oplus4({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,20})
\oplus2({\bf 8,18})
\oplus3({\bf 8,16})
\oplus4({\bf 8,14})
\oplus5({\bf 8,12})
\oplus6({\bf 8,10})
\oplus6({\bf 8,8})
\oplus5({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,21})
\oplus2({\bf 7,19})
\oplus3({\bf 7,17})
\oplus4({\bf 7,15})
\oplus5({\bf 7,13})
\oplus6({\bf 7,11})
\oplus6({\bf 7,9})
\oplus6({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,22})
\oplus2({\bf 6,20})
\oplus3({\bf 6,18})
\oplus4({\bf 6,16})
\oplus5({\bf 6,14})
\oplus5({\bf 6,12})
\oplus6({\bf 6,10})
\oplus6({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,23})
\oplus2({\bf 5,21})
\oplus3({\bf 5,19})
\oplus4({\bf 5,17})
\oplus4({\bf 5,15})
\oplus5({\bf 5,13})
\oplus5({\bf 5,11})
\oplus5({\bf 5,9})
\oplus5({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,24})
\oplus2({\bf 4,22})
\oplus3({\bf 4,20})
\oplus3({\bf 4,18})
\oplus4({\bf 4,16})
\oplus4({\bf 4,14})
\oplus4({\bf 4,12})
\oplus4({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus2({\bf 3,21})
\oplus3({\bf 3,19})
\oplus3({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,26})
\oplus({\bf 2,24})
\oplus2({\bf 2,22})
\oplus2({\bf 2,20})
\oplus2({\bf 2,18})
\oplus2({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,25})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 24948}$&=&
$({\bf 14,6})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,12})
\oplus({\bf 12,10})
\oplus2({\bf 12,8})
\oplus2({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,15})
\oplus({\bf 11,13})
\oplus2({\bf 11,11})
\oplus3({\bf 11,9})
\oplus3({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,18})
\oplus({\bf 10,16})
\oplus2({\bf 10,14})
\oplus3({\bf 10,12})
\oplus4({\bf 10,10})
\oplus4({\bf 10,8})
\oplus4({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,19})
\oplus2({\bf 9,17})
\oplus3({\bf 9,15})
\oplus4({\bf 9,13})
\oplus5({\bf 9,11})
\oplus5({\bf 9,9})
\oplus5({\bf 9,7})
\oplus4({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,20})
\oplus2({\bf 8,18})
\oplus4({\bf 8,16})
\oplus5({\bf 8,14})
\oplus6({\bf 8,12})
\oplus6({\bf 8,10})
\oplus6({\bf 8,8})
\oplus5({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,21})
\oplus2({\bf 7,19})
\oplus4({\bf 7,17})
\oplus5({\bf 7,15})
\oplus7({\bf 7,13})
\oplus7({\bf 7,11})
\oplus7({\bf 7,9})
\oplus6({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,22})
\oplus2({\bf 6,20})
\oplus3({\bf 6,18})
\oplus5({\bf 6,16})
\oplus7({\bf 6,14})
\oplus7({\bf 6,12})
\oplus8({\bf 6,10})
\oplus7({\bf 6,8})
\oplus6({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,23})
\oplus({\bf 5,21})
\oplus3({\bf 5,19})
\oplus4({\bf 5,17})
\oplus6({\bf 5,15})
\oplus7({\bf 5,13})
\oplus8({\bf 5,11})
\oplus7({\bf 5,9})
\oplus7({\bf 5,7})
\oplus5({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,22})
\oplus2({\bf 4,20})
\oplus3({\bf 4,18})
\oplus5({\bf 4,16})
\oplus6({\bf 4,14})
\oplus7({\bf 4,12})
\oplus7({\bf 4,10})
\oplus7({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus4({\bf 3,17})
\oplus4({\bf 3,15})
\oplus6({\bf 3,13})
\oplus6({\bf 3,11})
\oplus6({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,20})
\oplus2({\bf 2,18})
\oplus3({\bf 2,16})
\oplus4({\bf 2,14})
\oplus4({\bf 2,12})
\oplus5({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus2({\bf 1,13})
\oplus3({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 27132}$&=&
$({\bf 16,16})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 14,18})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 13,19})
\oplus({\bf 13,17})
\oplus2({\bf 13,15})
\oplus2({\bf 13,13})
\oplus2({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 12,20})
\oplus({\bf 12,18})
\oplus2({\bf 12,16})
\oplus2({\bf 12,14})
\oplus3({\bf 12,12})
\oplus2({\bf 12,10})
\oplus2({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,21})
\oplus({\bf 11,19})
\oplus2({\bf 11,17})
\oplus2({\bf 11,15})
\oplus3({\bf 11,13})
\oplus3({\bf 11,11})
\oplus3({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,22})
\oplus({\bf 10,20})
\oplus2({\bf 10,18})
\oplus2({\bf 10,16})
\oplus3({\bf 10,14})
\oplus3({\bf 10,12})
\oplus4({\bf 10,10})
\oplus3({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,23})
\oplus({\bf 9,21})
\oplus2({\bf 9,19})
\oplus2({\bf 9,17})
\oplus3({\bf 9,15})
\oplus3({\bf 9,13})
\oplus4({\bf 9,11})
\oplus4({\bf 9,9})
\oplus4({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 8,24})
\oplus({\bf 8,22})
\oplus2({\bf 8,20})
\oplus2({\bf 8,18})
\oplus3({\bf 8,16})
\oplus3({\bf 8,14})
\oplus4({\bf 8,12})
\oplus4({\bf 8,10})
\oplus4({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,25})
\oplus({\bf 7,23})
\oplus2({\bf 7,21})
\oplus2({\bf 7,19})
\oplus3({\bf 7,17})
\oplus3({\bf 7,15})
\oplus4({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,26})
\oplus({\bf 6,24})
\oplus2({\bf 6,22})
\oplus2({\bf 6,20})
\oplus3({\bf 6,18})
\oplus3({\bf 6,16})
\oplus3({\bf 6,14})
\oplus3({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,27})
\oplus({\bf 5,25})
\oplus2({\bf 5,23})
\oplus2({\bf 5,21})
\oplus3({\bf 5,19})
\oplus2({\bf 5,17})
\oplus3({\bf 5,15})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 4,28})
\oplus({\bf 4,26})
\oplus2({\bf 4,24})
\oplus2({\bf 4,22})
\oplus2({\bf 4,20})
\oplus2({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,29})
\oplus({\bf 3,27})
\oplus2({\bf 3,25})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,30})
\oplus({\bf 2,28})
\oplus({\bf 2,26})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,31})
\oplus({\bf 1,27})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 28652}$&=&
$({\bf 14,10})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus2({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,17})
\oplus2({\bf 11,15})
\oplus3({\bf 11,13})
\oplus3({\bf 11,11})
\oplus3({\bf 11,9})
\oplus3({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,18})
\oplus2({\bf 10,16})
\oplus4({\bf 10,14})
\oplus4({\bf 10,12})
\oplus5({\bf 10,10})
\oplus4({\bf 10,8})
\oplus4({\bf 10,6})
\oplus3({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,19})
\oplus2({\bf 9,17})
\oplus4({\bf 9,15})
\oplus5({\bf 9,13})
\oplus6({\bf 9,11})
\oplus6({\bf 9,9})
\oplus6({\bf 9,7})
\oplus4({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,20})
\oplus2({\bf 8,18})
\oplus4({\bf 8,16})
\oplus5({\bf 8,14})
\oplus7({\bf 8,12})
\oplus7({\bf 8,10})
\oplus7({\bf 8,8})
\oplus6({\bf 8,6})
\oplus5({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,21})
\oplus2({\bf 7,19})
\oplus4({\bf 7,17})
\oplus5({\bf 7,15})
\oplus7({\bf 7,13})
\oplus7({\bf 7,11})
\oplus8({\bf 7,9})
\oplus7({\bf 7,7})
\oplus6({\bf 7,5})
\oplus4({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 6,22})
\oplus2({\bf 6,20})
\oplus4({\bf 6,18})
\oplus5({\bf 6,16})
\oplus6({\bf 6,14})
\oplus7({\bf 6,12})
\oplus8({\bf 6,10})
\oplus7({\bf 6,8})
\oplus7({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 5,23})
\oplus2({\bf 5,21})
\oplus4({\bf 5,19})
\oplus4({\bf 5,17})
\oplus6({\bf 5,15})
\oplus6({\bf 5,13})
\oplus7({\bf 5,11})
\oplus7({\bf 5,9})
\oplus7({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,24})
\oplus2({\bf 4,22})
\oplus3({\bf 4,20})
\oplus4({\bf 4,18})
\oplus5({\bf 4,16})
\oplus5({\bf 4,14})
\oplus6({\bf 4,12})
\oplus6({\bf 4,10})
\oplus6({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,25})
\oplus({\bf 3,23})
\oplus3({\bf 3,21})
\oplus3({\bf 3,19})
\oplus4({\bf 3,17})
\oplus4({\bf 3,15})
\oplus5({\bf 3,13})
\oplus4({\bf 3,11})
\oplus5({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,24})
\oplus2({\bf 2,22})
\oplus2({\bf 2,20})
\oplus3({\bf 2,18})
\oplus3({\bf 2,16})
\oplus3({\bf 2,14})
\oplus3({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 28672}$&=&
$({\bf 14,8})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus2({\bf 12,10})
\oplus2({\bf 12,8})
\oplus2({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus3({\bf 11,11})
\oplus3({\bf 11,9})
\oplus3({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 10,18})
\oplus2({\bf 10,16})
\oplus3({\bf 10,14})
\oplus4({\bf 10,12})
\oplus4({\bf 10,10})
\oplus5({\bf 10,8})
\oplus4({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,19})
\oplus2({\bf 9,17})
\oplus4({\bf 9,15})
\oplus5({\bf 9,13})
\oplus6({\bf 9,11})
\oplus6({\bf 9,9})
\oplus5({\bf 9,7})
\oplus5({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,20})
\oplus2({\bf 8,18})
\oplus4({\bf 8,16})
\oplus6({\bf 8,14})
\oplus7({\bf 8,12})
\oplus7({\bf 8,10})
\oplus7({\bf 8,8})
\oplus6({\bf 8,6})
\oplus4({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 7,21})
\oplus2({\bf 7,19})
\oplus4({\bf 7,17})
\oplus6({\bf 7,15})
\oplus7({\bf 7,13})
\oplus8({\bf 7,11})
\oplus8({\bf 7,9})
\oplus7({\bf 7,7})
\oplus6({\bf 7,5})
\oplus4({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,22})
\oplus2({\bf 6,20})
\oplus4({\bf 6,18})
\oplus5({\bf 6,16})
\oplus7({\bf 6,14})
\oplus8({\bf 6,12})
\oplus8({\bf 6,10})
\oplus8({\bf 6,8})
\oplus7({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 5,23})
\oplus2({\bf 5,21})
\oplus3({\bf 5,19})
\oplus5({\bf 5,17})
\oplus6({\bf 5,15})
\oplus7({\bf 5,13})
\oplus8({\bf 5,11})
\oplus8({\bf 5,9})
\oplus7({\bf 5,7})
\oplus6({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,24})
\oplus({\bf 4,22})
\oplus3({\bf 4,20})
\oplus4({\bf 4,18})
\oplus5({\bf 4,16})
\oplus6({\bf 4,14})
\oplus7({\bf 4,12})
\oplus7({\bf 4,10})
\oplus7({\bf 4,8})
\oplus6({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus3({\bf 3,19})
\oplus4({\bf 3,17})
\oplus5({\bf 3,15})
\oplus5({\bf 3,13})
\oplus6({\bf 3,11})
\oplus6({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,22})
\oplus2({\bf 2,20})
\oplus3({\bf 2,18})
\oplus3({\bf 2,16})
\oplus4({\bf 2,14})
\oplus4({\bf 2,12})
\oplus4({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus2({\bf 1,15})
\oplus2({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 29667}$&=&
$({\bf 18,2})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus2({\bf 14,8})
\oplus2({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus2({\bf 13,9})
\oplus2({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,20})
\oplus({\bf 12,18})
\oplus({\bf 12,16})
\oplus2({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus3({\bf 12,8})
\oplus2({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,23})
\oplus({\bf 11,21})
\oplus({\bf 11,19})
\oplus2({\bf 11,17})
\oplus2({\bf 11,15})
\oplus2({\bf 11,13})
\oplus3({\bf 11,11})
\oplus3({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,26})
\oplus({\bf 10,24})
\oplus({\bf 10,22})
\oplus2({\bf 10,20})
\oplus2({\bf 10,18})
\oplus2({\bf 10,16})
\oplus3({\bf 10,14})
\oplus3({\bf 10,12})
\oplus3({\bf 10,10})
\oplus3({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,27})
\oplus({\bf 9,25})
\oplus2({\bf 9,23})
\oplus2({\bf 9,21})
\oplus2({\bf 9,19})
\oplus3({\bf 9,17})
\oplus3({\bf 9,15})
\oplus3({\bf 9,13})
\oplus4({\bf 9,11})
\oplus3({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,26})
\oplus2({\bf 8,24})
\oplus2({\bf 8,22})
\oplus3({\bf 8,20})
\oplus3({\bf 8,18})
\oplus3({\bf 8,16})
\oplus4({\bf 8,14})
\oplus4({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,25})
\oplus2({\bf 7,23})
\oplus3({\bf 7,21})
\oplus3({\bf 7,19})
\oplus4({\bf 7,17})
\oplus4({\bf 7,15})
\oplus4({\bf 7,13})
\oplus4({\bf 7,11})
\oplus3({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,24})
\oplus2({\bf 6,22})
\oplus3({\bf 6,20})
\oplus4({\bf 6,18})
\oplus4({\bf 6,16})
\oplus5({\bf 6,14})
\oplus4({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,23})
\oplus2({\bf 5,21})
\oplus3({\bf 5,19})
\oplus4({\bf 5,17})
\oplus5({\bf 5,15})
\oplus4({\bf 5,13})
\oplus4({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,22})
\oplus2({\bf 4,20})
\oplus3({\bf 4,18})
\oplus4({\bf 4,16})
\oplus4({\bf 4,14})
\oplus4({\bf 4,12})
\oplus3({\bf 4,10})
\oplus3({\bf 4,8})
\oplus2({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus3({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,20})
\oplus2({\bf 2,18})
\oplus2({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 30107}$&=&
$({\bf 15,5})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,11})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 12,14})
\oplus({\bf 12,12})
\oplus2({\bf 12,10})
\oplus3({\bf 12,8})
\oplus3({\bf 12,6})
\oplus2({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 11,17})
\oplus({\bf 11,15})
\oplus2({\bf 11,13})
\oplus3({\bf 11,11})
\oplus4({\bf 11,9})
\oplus3({\bf 11,7})
\oplus4({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,20})
\oplus({\bf 10,18})
\oplus2({\bf 10,16})
\oplus3({\bf 10,14})
\oplus4({\bf 10,12})
\oplus4({\bf 10,10})
\oplus5({\bf 10,8})
\oplus4({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,21})
\oplus2({\bf 9,19})
\oplus3({\bf 9,17})
\oplus4({\bf 9,15})
\oplus4({\bf 9,13})
\oplus6({\bf 9,11})
\oplus5({\bf 9,9})
\oplus5({\bf 9,7})
\oplus4({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 8,22})
\oplus2({\bf 8,20})
\oplus4({\bf 8,18})
\oplus4({\bf 8,16})
\oplus6({\bf 8,14})
\oplus6({\bf 8,12})
\oplus6({\bf 8,10})
\oplus6({\bf 8,8})
\oplus5({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,23})
\oplus2({\bf 7,21})
\oplus3({\bf 7,19})
\oplus5({\bf 7,17})
\oplus6({\bf 7,15})
\oplus7({\bf 7,13})
\oplus7({\bf 7,11})
\oplus7({\bf 7,9})
\oplus5({\bf 7,7})
\oplus5({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,24})
\oplus({\bf 6,22})
\oplus3({\bf 6,20})
\oplus4({\bf 6,18})
\oplus6({\bf 6,16})
\oplus7({\bf 6,14})
\oplus8({\bf 6,12})
\oplus7({\bf 6,10})
\oplus7({\bf 6,8})
\oplus5({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,23})
\oplus2({\bf 5,21})
\oplus3({\bf 5,19})
\oplus5({\bf 5,17})
\oplus7({\bf 5,15})
\oplus7({\bf 5,13})
\oplus8({\bf 5,11})
\oplus7({\bf 5,9})
\oplus6({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 4,22})
\oplus2({\bf 4,20})
\oplus4({\bf 4,18})
\oplus5({\bf 4,16})
\oplus7({\bf 4,14})
\oplus7({\bf 4,12})
\oplus7({\bf 4,10})
\oplus6({\bf 4,8})
\oplus5({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus4({\bf 3,17})
\oplus5({\bf 3,15})
\oplus6({\bf 3,13})
\oplus6({\bf 3,11})
\oplus6({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,20})
\oplus2({\bf 2,18})
\oplus3({\bf 2,16})
\oplus4({\bf 2,14})
\oplus5({\bf 2,12})
\oplus4({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus2({\bf 1,13})
\oplus3({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 30107'}$&=&
$({\bf 21,1})
\oplus({\bf 20,4})
\oplus({\bf 19,7})
\oplus({\bf 19,3})
\oplus({\bf 18,10})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 17,13})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 16,16})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 15,19})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,3})
\oplus({\bf 14,22})
\oplus({\bf 14,18})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus2({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,25})
\oplus({\bf 13,21})
\oplus({\bf 13,19})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus({\bf 13,11})
\oplus2({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 12,28})
\oplus({\bf 12,24})
\oplus({\bf 12,22})
\oplus({\bf 12,20})
\oplus({\bf 12,18})
\oplus2({\bf 12,16})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,31})
\oplus({\bf 11,27})
\oplus({\bf 11,25})
\oplus({\bf 11,23})
\oplus({\bf 11,21})
\oplus2({\bf 11,19})
\oplus({\bf 11,17})
\oplus2({\bf 11,15})
\oplus2({\bf 11,13})
\oplus2({\bf 11,11})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,3})
\oplus({\bf 10,30})
\oplus({\bf 10,28})
\oplus({\bf 10,26})
\oplus({\bf 10,24})
\oplus2({\bf 10,22})
\oplus({\bf 10,20})
\oplus2({\bf 10,18})
\oplus2({\bf 10,16})
\oplus2({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,29})
\oplus({\bf 9,27})
\oplus2({\bf 9,25})
\oplus({\bf 9,23})
\oplus2({\bf 9,21})
\oplus2({\bf 9,19})
\oplus2({\bf 9,17})
\oplus2({\bf 9,15})
\oplus3({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 8,28})
\oplus({\bf 8,26})
\oplus2({\bf 8,24})
\oplus2({\bf 8,22})
\oplus2({\bf 8,20})
\oplus2({\bf 8,18})
\oplus3({\bf 8,16})
\oplus2({\bf 8,14})
\oplus2({\bf 8,12})
\oplus2({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,27})
\oplus({\bf 7,25})
\oplus2({\bf 7,23})
\oplus2({\bf 7,21})
\oplus3({\bf 7,19})
\oplus2({\bf 7,17})
\oplus3({\bf 7,15})
\oplus2({\bf 7,13})
\oplus2({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,3})
\oplus({\bf 6,26})
\oplus({\bf 6,24})
\oplus2({\bf 6,22})
\oplus2({\bf 6,20})
\oplus3({\bf 6,18})
\oplus3({\bf 6,16})
\oplus2({\bf 6,14})
\oplus2({\bf 6,12})
\oplus2({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,25})
\oplus({\bf 5,23})
\oplus2({\bf 5,21})
\oplus2({\bf 5,19})
\oplus3({\bf 5,17})
\oplus2({\bf 5,15})
\oplus3({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 4,24})
\oplus({\bf 4,22})
\oplus2({\bf 4,20})
\oplus2({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,23})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 33495}$&=&
$({\bf 16,4})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus2({\bf 14,6})
\oplus2({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus2({\bf 13,9})
\oplus3({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus3({\bf 12,10})
\oplus3({\bf 12,8})
\oplus3({\bf 12,6})
\oplus3({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,19})
\oplus({\bf 11,17})
\oplus2({\bf 11,15})
\oplus3({\bf 11,13})
\oplus3({\bf 11,11})
\oplus4({\bf 11,9})
\oplus4({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,22})
\oplus({\bf 10,20})
\oplus2({\bf 10,18})
\oplus3({\bf 10,16})
\oplus3({\bf 10,14})
\oplus4({\bf 10,12})
\oplus5({\bf 10,10})
\oplus4({\bf 10,8})
\oplus4({\bf 10,6})
\oplus3({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,23})
\oplus2({\bf 9,21})
\oplus3({\bf 9,19})
\oplus3({\bf 9,17})
\oplus4({\bf 9,15})
\oplus5({\bf 9,13})
\oplus5({\bf 9,11})
\oplus5({\bf 9,9})
\oplus5({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,24})
\oplus2({\bf 8,22})
\oplus3({\bf 8,20})
\oplus4({\bf 8,18})
\oplus5({\bf 8,16})
\oplus5({\bf 8,14})
\oplus6({\bf 8,12})
\oplus6({\bf 8,10})
\oplus5({\bf 8,8})
\oplus4({\bf 8,6})
\oplus3({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,25})
\oplus({\bf 7,23})
\oplus3({\bf 7,21})
\oplus4({\bf 7,19})
\oplus5({\bf 7,17})
\oplus6({\bf 7,15})
\oplus7({\bf 7,13})
\oplus6({\bf 7,11})
\oplus6({\bf 7,9})
\oplus5({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,24})
\oplus2({\bf 6,22})
\oplus3({\bf 6,20})
\oplus5({\bf 6,18})
\oplus6({\bf 6,16})
\oplus7({\bf 6,14})
\oplus7({\bf 6,12})
\oplus7({\bf 6,10})
\oplus5({\bf 6,8})
\oplus4({\bf 6,6})
\oplus3({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,23})
\oplus2({\bf 5,21})
\oplus4({\bf 5,19})
\oplus5({\bf 5,17})
\oplus7({\bf 5,15})
\oplus7({\bf 5,13})
\oplus7({\bf 5,11})
\oplus6({\bf 5,9})
\oplus5({\bf 5,7})
\oplus3({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,22})
\oplus2({\bf 4,20})
\oplus4({\bf 4,18})
\oplus6({\bf 4,16})
\oplus6({\bf 4,14})
\oplus7({\bf 4,12})
\oplus6({\bf 4,10})
\oplus5({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus4({\bf 3,17})
\oplus5({\bf 3,15})
\oplus6({\bf 3,13})
\oplus5({\bf 3,11})
\oplus5({\bf 3,9})
\oplus4({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,20})
\oplus2({\bf 2,18})
\oplus3({\bf 2,16})
\oplus4({\bf 2,14})
\oplus4({\bf 2,12})
\oplus4({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus2({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 33592}$&=&
$({\bf 15,13})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 13,17})
\oplus2({\bf 13,15})
\oplus2({\bf 13,13})
\oplus2({\bf 13,11})
\oplus({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 12,18})
\oplus2({\bf 12,16})
\oplus3({\bf 12,14})
\oplus3({\bf 12,12})
\oplus3({\bf 12,10})
\oplus2({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,19})
\oplus2({\bf 11,17})
\oplus3({\bf 11,15})
\oplus4({\bf 11,13})
\oplus4({\bf 11,11})
\oplus4({\bf 11,9})
\oplus3({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,20})
\oplus2({\bf 10,18})
\oplus3({\bf 10,16})
\oplus4({\bf 10,14})
\oplus5({\bf 10,12})
\oplus5({\bf 10,10})
\oplus5({\bf 10,8})
\oplus4({\bf 10,6})
\oplus3({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,21})
\oplus2({\bf 9,19})
\oplus3({\bf 9,17})
\oplus4({\bf 9,15})
\oplus5({\bf 9,13})
\oplus6({\bf 9,11})
\oplus6({\bf 9,9})
\oplus6({\bf 9,7})
\oplus4({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,22})
\oplus2({\bf 8,20})
\oplus3({\bf 8,18})
\oplus4({\bf 8,16})
\oplus5({\bf 8,14})
\oplus6({\bf 8,12})
\oplus7({\bf 8,10})
\oplus6({\bf 8,8})
\oplus6({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,23})
\oplus2({\bf 7,21})
\oplus3({\bf 7,19})
\oplus4({\bf 7,17})
\oplus5({\bf 7,15})
\oplus6({\bf 7,13})
\oplus6({\bf 7,11})
\oplus7({\bf 7,9})
\oplus6({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,24})
\oplus2({\bf 6,22})
\oplus3({\bf 6,20})
\oplus4({\bf 6,18})
\oplus5({\bf 6,16})
\oplus5({\bf 6,14})
\oplus6({\bf 6,12})
\oplus6({\bf 6,10})
\oplus6({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,25})
\oplus2({\bf 5,23})
\oplus3({\bf 5,21})
\oplus4({\bf 5,19})
\oplus4({\bf 5,17})
\oplus5({\bf 5,15})
\oplus5({\bf 5,13})
\oplus5({\bf 5,11})
\oplus5({\bf 5,9})
\oplus5({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,26})
\oplus2({\bf 4,24})
\oplus3({\bf 4,22})
\oplus3({\bf 4,20})
\oplus4({\bf 4,18})
\oplus4({\bf 4,16})
\oplus4({\bf 4,14})
\oplus4({\bf 4,12})
\oplus4({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,27})
\oplus2({\bf 3,25})
\oplus2({\bf 3,23})
\oplus3({\bf 3,21})
\oplus3({\bf 3,19})
\oplus3({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,28})
\oplus({\bf 2,26})
\oplus2({\bf 2,24})
\oplus2({\bf 2,22})
\oplus2({\bf 2,20})
\oplus2({\bf 2,18})
\oplus2({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,27})
\oplus({\bf 1,25})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 33858}$&=&
$({\bf 17,3})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus2({\bf 14,8})
\oplus2({\bf 14,6})
\oplus2({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus2({\bf 13,9})
\oplus3({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 12,18})
\oplus({\bf 12,16})
\oplus2({\bf 12,14})
\oplus2({\bf 12,12})
\oplus3({\bf 12,10})
\oplus3({\bf 12,8})
\oplus3({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,21})
\oplus({\bf 11,19})
\oplus2({\bf 11,17})
\oplus2({\bf 11,15})
\oplus3({\bf 11,13})
\oplus3({\bf 11,11})
\oplus4({\bf 11,9})
\oplus3({\bf 11,7})
\oplus3({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,24})
\oplus({\bf 10,22})
\oplus2({\bf 10,20})
\oplus2({\bf 10,18})
\oplus3({\bf 10,16})
\oplus3({\bf 10,14})
\oplus4({\bf 10,12})
\oplus4({\bf 10,10})
\oplus4({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,25})
\oplus2({\bf 9,23})
\oplus2({\bf 9,21})
\oplus3({\bf 9,19})
\oplus3({\bf 9,17})
\oplus4({\bf 9,15})
\oplus4({\bf 9,13})
\oplus5({\bf 9,11})
\oplus4({\bf 9,9})
\oplus4({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 8,26})
\oplus({\bf 8,24})
\oplus3({\bf 8,22})
\oplus3({\bf 8,20})
\oplus4({\bf 8,18})
\oplus4({\bf 8,16})
\oplus5({\bf 8,14})
\oplus5({\bf 8,12})
\oplus5({\bf 8,10})
\oplus4({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,25})
\oplus2({\bf 7,23})
\oplus3({\bf 7,21})
\oplus4({\bf 7,19})
\oplus5({\bf 7,17})
\oplus5({\bf 7,15})
\oplus6({\bf 7,13})
\oplus5({\bf 7,11})
\oplus5({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,24})
\oplus2({\bf 6,22})
\oplus4({\bf 6,20})
\oplus4({\bf 6,18})
\oplus6({\bf 6,16})
\oplus6({\bf 6,14})
\oplus6({\bf 6,12})
\oplus5({\bf 6,10})
\oplus4({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,23})
\oplus2({\bf 5,21})
\oplus4({\bf 5,19})
\oplus5({\bf 5,17})
\oplus6({\bf 5,15})
\oplus6({\bf 5,13})
\oplus6({\bf 5,11})
\oplus4({\bf 5,9})
\oplus4({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 4,22})
\oplus2({\bf 4,20})
\oplus4({\bf 4,18})
\oplus5({\bf 4,16})
\oplus6({\bf 4,14})
\oplus5({\bf 4,12})
\oplus5({\bf 4,10})
\oplus4({\bf 4,8})
\oplus3({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus4({\bf 3,17})
\oplus4({\bf 3,15})
\oplus5({\bf 3,13})
\oplus4({\bf 3,11})
\oplus4({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,20})
\oplus2({\bf 2,18})
\oplus3({\bf 2,16})
\oplus3({\bf 2,14})
\oplus3({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 35853}$&=&
$({\bf 17,17})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 15,19})
\oplus({\bf 15,17})
\oplus2({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 14,20})
\oplus({\bf 14,18})
\oplus2({\bf 14,16})
\oplus2({\bf 14,14})
\oplus2({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 13,21})
\oplus({\bf 13,19})
\oplus2({\bf 13,17})
\oplus2({\bf 13,15})
\oplus3({\bf 13,13})
\oplus2({\bf 13,11})
\oplus2({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 12,22})
\oplus({\bf 12,20})
\oplus2({\bf 12,18})
\oplus2({\bf 12,16})
\oplus3({\bf 12,14})
\oplus3({\bf 12,12})
\oplus3({\bf 12,10})
\oplus2({\bf 12,8})
\oplus2({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,23})
\oplus({\bf 11,21})
\oplus2({\bf 11,19})
\oplus2({\bf 11,17})
\oplus3({\bf 11,15})
\oplus3({\bf 11,13})
\oplus4({\bf 11,11})
\oplus3({\bf 11,9})
\oplus3({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 10,24})
\oplus({\bf 10,22})
\oplus2({\bf 10,20})
\oplus2({\bf 10,18})
\oplus3({\bf 10,16})
\oplus3({\bf 10,14})
\oplus4({\bf 10,12})
\oplus4({\bf 10,10})
\oplus4({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,25})
\oplus({\bf 9,23})
\oplus2({\bf 9,21})
\oplus2({\bf 9,19})
\oplus3({\bf 9,17})
\oplus3({\bf 9,15})
\oplus4({\bf 9,13})
\oplus4({\bf 9,11})
\oplus5({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,26})
\oplus({\bf 8,24})
\oplus2({\bf 8,22})
\oplus2({\bf 8,20})
\oplus3({\bf 8,18})
\oplus3({\bf 8,16})
\oplus4({\bf 8,14})
\oplus4({\bf 8,12})
\oplus4({\bf 8,10})
\oplus4({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,27})
\oplus({\bf 7,25})
\oplus2({\bf 7,23})
\oplus2({\bf 7,21})
\oplus3({\bf 7,19})
\oplus3({\bf 7,17})
\oplus4({\bf 7,15})
\oplus3({\bf 7,13})
\oplus4({\bf 7,11})
\oplus3({\bf 7,9})
\oplus4({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 6,28})
\oplus({\bf 6,26})
\oplus2({\bf 6,24})
\oplus2({\bf 6,22})
\oplus3({\bf 6,20})
\oplus3({\bf 6,18})
\oplus3({\bf 6,16})
\oplus3({\bf 6,14})
\oplus3({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,29})
\oplus({\bf 5,27})
\oplus2({\bf 5,25})
\oplus2({\bf 5,23})
\oplus3({\bf 5,21})
\oplus2({\bf 5,19})
\oplus3({\bf 5,17})
\oplus2({\bf 5,15})
\oplus3({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,30})
\oplus({\bf 4,28})
\oplus2({\bf 4,26})
\oplus2({\bf 4,24})
\oplus2({\bf 4,22})
\oplus2({\bf 4,20})
\oplus2({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,31})
\oplus({\bf 3,29})
\oplus2({\bf 3,27})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 2,32})
\oplus({\bf 2,30})
\oplus({\bf 2,28})
\oplus({\bf 2,26})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,33})
\oplus({\bf 1,29})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 37961}$&=&
$({\bf 15,7})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,13})
\oplus({\bf 13,11})
\oplus2({\bf 13,9})
\oplus2({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,16})
\oplus({\bf 12,14})
\oplus2({\bf 12,12})
\oplus3({\bf 12,10})
\oplus3({\bf 12,8})
\oplus3({\bf 12,6})
\oplus3({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,19})
\oplus({\bf 11,17})
\oplus2({\bf 11,15})
\oplus3({\bf 11,13})
\oplus4({\bf 11,11})
\oplus4({\bf 11,9})
\oplus5({\bf 11,7})
\oplus3({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,20})
\oplus2({\bf 10,18})
\oplus3({\bf 10,16})
\oplus4({\bf 10,14})
\oplus5({\bf 10,12})
\oplus6({\bf 10,10})
\oplus5({\bf 10,8})
\oplus5({\bf 10,6})
\oplus4({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,21})
\oplus2({\bf 9,19})
\oplus4({\bf 9,17})
\oplus5({\bf 9,15})
\oplus7({\bf 9,13})
\oplus6({\bf 9,11})
\oplus7({\bf 9,9})
\oplus6({\bf 9,7})
\oplus5({\bf 9,5})
\oplus3({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 8,22})
\oplus2({\bf 8,20})
\oplus4({\bf 8,18})
\oplus6({\bf 8,16})
\oplus7({\bf 8,14})
\oplus8({\bf 8,12})
\oplus8({\bf 8,10})
\oplus7({\bf 8,8})
\oplus6({\bf 8,6})
\oplus5({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,23})
\oplus2({\bf 7,21})
\oplus4({\bf 7,19})
\oplus5({\bf 7,17})
\oplus8({\bf 7,15})
\oplus8({\bf 7,13})
\oplus9({\bf 7,11})
\oplus8({\bf 7,9})
\oplus8({\bf 7,7})
\oplus5({\bf 7,5})
\oplus4({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,24})
\oplus2({\bf 6,22})
\oplus3({\bf 6,20})
\oplus5({\bf 6,18})
\oplus7({\bf 6,16})
\oplus8({\bf 6,14})
\oplus9({\bf 6,12})
\oplus9({\bf 6,10})
\oplus8({\bf 6,8})
\oplus7({\bf 6,6})
\oplus5({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,25})
\oplus({\bf 5,23})
\oplus3({\bf 5,21})
\oplus4({\bf 5,19})
\oplus6({\bf 5,17})
\oplus7({\bf 5,15})
\oplus9({\bf 5,13})
\oplus8({\bf 5,11})
\oplus9({\bf 5,9})
\oplus7({\bf 5,7})
\oplus6({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 4,24})
\oplus2({\bf 4,22})
\oplus3({\bf 4,20})
\oplus5({\bf 4,18})
\oplus6({\bf 4,16})
\oplus7({\bf 4,14})
\oplus8({\bf 4,12})
\oplus8({\bf 4,10})
\oplus7({\bf 4,8})
\oplus6({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus4({\bf 3,19})
\oplus4({\bf 3,17})
\oplus6({\bf 3,15})
\oplus6({\bf 3,13})
\oplus7({\bf 3,11})
\oplus6({\bf 3,9})
\oplus6({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 2,22})
\oplus2({\bf 2,20})
\oplus3({\bf 2,18})
\oplus4({\bf 2,16})
\oplus4({\bf 2,14})
\oplus5({\bf 2,12})
\oplus5({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus2({\bf 1,15})
\oplus3({\bf 1,13})
\oplus2({\bf 1,11})
\oplus3({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 40579}$&=&
$({\bf 15,11})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus2({\bf 13,11})
\oplus2({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 12,18})
\oplus2({\bf 12,16})
\oplus3({\bf 12,14})
\oplus3({\bf 12,12})
\oplus3({\bf 12,10})
\oplus3({\bf 12,8})
\oplus2({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,19})
\oplus2({\bf 11,17})
\oplus4({\bf 11,15})
\oplus4({\bf 11,13})
\oplus5({\bf 11,11})
\oplus4({\bf 11,9})
\oplus4({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 10,20})
\oplus2({\bf 10,18})
\oplus4({\bf 10,16})
\oplus5({\bf 10,14})
\oplus6({\bf 10,12})
\oplus6({\bf 10,10})
\oplus6({\bf 10,8})
\oplus5({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,21})
\oplus2({\bf 9,19})
\oplus4({\bf 9,17})
\oplus5({\bf 9,15})
\oplus7({\bf 9,13})
\oplus7({\bf 9,11})
\oplus8({\bf 9,9})
\oplus6({\bf 9,7})
\oplus6({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,22})
\oplus2({\bf 8,20})
\oplus4({\bf 8,18})
\oplus5({\bf 8,16})
\oplus7({\bf 8,14})
\oplus8({\bf 8,12})
\oplus8({\bf 8,10})
\oplus8({\bf 8,8})
\oplus7({\bf 8,6})
\oplus5({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 7,23})
\oplus2({\bf 7,21})
\oplus4({\bf 7,19})
\oplus5({\bf 7,17})
\oplus7({\bf 7,15})
\oplus7({\bf 7,13})
\oplus9({\bf 7,11})
\oplus8({\bf 7,9})
\oplus8({\bf 7,7})
\oplus6({\bf 7,5})
\oplus5({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,24})
\oplus2({\bf 6,22})
\oplus4({\bf 6,20})
\oplus5({\bf 6,18})
\oplus6({\bf 6,16})
\oplus7({\bf 6,14})
\oplus8({\bf 6,12})
\oplus8({\bf 6,10})
\oplus8({\bf 6,8})
\oplus7({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 5,25})
\oplus2({\bf 5,23})
\oplus4({\bf 5,21})
\oplus4({\bf 5,19})
\oplus6({\bf 5,17})
\oplus6({\bf 5,15})
\oplus7({\bf 5,13})
\oplus7({\bf 5,11})
\oplus8({\bf 5,9})
\oplus6({\bf 5,7})
\oplus6({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 4,26})
\oplus2({\bf 4,24})
\oplus3({\bf 4,22})
\oplus4({\bf 4,20})
\oplus5({\bf 4,18})
\oplus5({\bf 4,16})
\oplus6({\bf 4,14})
\oplus6({\bf 4,12})
\oplus6({\bf 4,10})
\oplus6({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,27})
\oplus({\bf 3,25})
\oplus3({\bf 3,23})
\oplus3({\bf 3,21})
\oplus4({\bf 3,19})
\oplus4({\bf 3,17})
\oplus5({\bf 3,15})
\oplus4({\bf 3,13})
\oplus5({\bf 3,11})
\oplus4({\bf 3,9})
\oplus5({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 2,26})
\oplus2({\bf 2,24})
\oplus2({\bf 2,22})
\oplus3({\bf 2,20})
\oplus3({\bf 2,18})
\oplus3({\bf 2,16})
\oplus3({\bf 2,14})
\oplus3({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,25})
\oplus({\bf 1,23})
\oplus2({\bf 1,21})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 41769}$&=&
$({\bf 15,9})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus2({\bf 13,9})
\oplus2({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,18})
\oplus({\bf 12,16})
\oplus2({\bf 12,14})
\oplus3({\bf 12,12})
\oplus3({\bf 12,10})
\oplus3({\bf 12,8})
\oplus3({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,19})
\oplus2({\bf 11,17})
\oplus3({\bf 11,15})
\oplus4({\bf 11,13})
\oplus4({\bf 11,11})
\oplus5({\bf 11,9})
\oplus4({\bf 11,7})
\oplus4({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,20})
\oplus2({\bf 10,18})
\oplus4({\bf 10,16})
\oplus5({\bf 10,14})
\oplus6({\bf 10,12})
\oplus6({\bf 10,10})
\oplus6({\bf 10,8})
\oplus5({\bf 10,6})
\oplus4({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,21})
\oplus2({\bf 9,19})
\oplus4({\bf 9,17})
\oplus6({\bf 9,15})
\oplus7({\bf 9,13})
\oplus8({\bf 9,11})
\oplus7({\bf 9,9})
\oplus7({\bf 9,7})
\oplus5({\bf 9,5})
\oplus4({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,22})
\oplus2({\bf 8,20})
\oplus4({\bf 8,18})
\oplus6({\bf 8,16})
\oplus8({\bf 8,14})
\oplus8({\bf 8,12})
\oplus9({\bf 8,10})
\oplus8({\bf 8,8})
\oplus7({\bf 8,6})
\oplus5({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 7,23})
\oplus2({\bf 7,21})
\oplus4({\bf 7,19})
\oplus6({\bf 7,17})
\oplus7({\bf 7,15})
\oplus9({\bf 7,13})
\oplus9({\bf 7,11})
\oplus9({\bf 7,9})
\oplus8({\bf 7,7})
\oplus7({\bf 7,5})
\oplus4({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 6,24})
\oplus2({\bf 6,22})
\oplus4({\bf 6,20})
\oplus5({\bf 6,18})
\oplus7({\bf 6,16})
\oplus8({\bf 6,14})
\oplus9({\bf 6,12})
\oplus9({\bf 6,10})
\oplus9({\bf 6,8})
\oplus7({\bf 6,6})
\oplus6({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 5,25})
\oplus2({\bf 5,23})
\oplus3({\bf 5,21})
\oplus5({\bf 5,19})
\oplus6({\bf 5,17})
\oplus7({\bf 5,15})
\oplus8({\bf 5,13})
\oplus9({\bf 5,11})
\oplus8({\bf 5,9})
\oplus8({\bf 5,7})
\oplus6({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,26})
\oplus({\bf 4,24})
\oplus3({\bf 4,22})
\oplus4({\bf 4,20})
\oplus5({\bf 4,18})
\oplus6({\bf 4,16})
\oplus7({\bf 4,14})
\oplus7({\bf 4,12})
\oplus8({\bf 4,10})
\oplus7({\bf 4,8})
\oplus6({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus3({\bf 3,21})
\oplus4({\bf 3,19})
\oplus5({\bf 3,17})
\oplus5({\bf 3,15})
\oplus6({\bf 3,13})
\oplus6({\bf 3,11})
\oplus6({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,24})
\oplus2({\bf 2,22})
\oplus3({\bf 2,20})
\oplus3({\bf 2,18})
\oplus4({\bf 2,16})
\oplus4({\bf 2,14})
\oplus4({\bf 2,12})
\oplus4({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus2({\bf 1,17})
\oplus2({\bf 1,15})
\oplus2({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 45695}$&=&
$({\bf 23,1})
\oplus({\bf 22,4})
\oplus({\bf 21,7})
\oplus({\bf 21,3})
\oplus({\bf 20,10})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 19,13})
\oplus({\bf 19,9})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,1})
\oplus({\bf 18,16})
\oplus({\bf 18,12})
\oplus({\bf 18,10})
\oplus({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 17,19})
\oplus({\bf 17,15})
\oplus({\bf 17,13})
\oplus({\bf 17,11})
\oplus({\bf 17,9})
\oplus2({\bf 17,7})
\oplus({\bf 17,3})
\oplus({\bf 16,22})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus2({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 15,25})
\oplus({\bf 15,21})
\oplus({\bf 15,19})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus2({\bf 15,13})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 14,28})
\oplus({\bf 14,24})
\oplus({\bf 14,22})
\oplus({\bf 14,20})
\oplus({\bf 14,18})
\oplus2({\bf 14,16})
\oplus({\bf 14,14})
\oplus2({\bf 14,12})
\oplus2({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,31})
\oplus({\bf 13,27})
\oplus({\bf 13,25})
\oplus({\bf 13,23})
\oplus({\bf 13,21})
\oplus2({\bf 13,19})
\oplus({\bf 13,17})
\oplus2({\bf 13,15})
\oplus2({\bf 13,13})
\oplus2({\bf 13,11})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus({\bf 13,3})
\oplus({\bf 12,34})
\oplus({\bf 12,30})
\oplus({\bf 12,28})
\oplus({\bf 12,26})
\oplus({\bf 12,24})
\oplus2({\bf 12,22})
\oplus({\bf 12,20})
\oplus2({\bf 12,18})
\oplus2({\bf 12,16})
\oplus2({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,33})
\oplus({\bf 11,31})
\oplus({\bf 11,29})
\oplus({\bf 11,27})
\oplus2({\bf 11,25})
\oplus({\bf 11,23})
\oplus2({\bf 11,21})
\oplus2({\bf 11,19})
\oplus2({\bf 11,17})
\oplus2({\bf 11,15})
\oplus3({\bf 11,13})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 10,32})
\oplus({\bf 10,30})
\oplus2({\bf 10,28})
\oplus({\bf 10,26})
\oplus2({\bf 10,24})
\oplus2({\bf 10,22})
\oplus2({\bf 10,20})
\oplus2({\bf 10,18})
\oplus3({\bf 10,16})
\oplus2({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,31})
\oplus({\bf 9,29})
\oplus2({\bf 9,27})
\oplus2({\bf 9,25})
\oplus2({\bf 9,23})
\oplus2({\bf 9,21})
\oplus3({\bf 9,19})
\oplus2({\bf 9,17})
\oplus3({\bf 9,15})
\oplus2({\bf 9,13})
\oplus2({\bf 9,11})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,3})
\oplus({\bf 8,30})
\oplus({\bf 8,28})
\oplus2({\bf 8,26})
\oplus2({\bf 8,24})
\oplus3({\bf 8,22})
\oplus2({\bf 8,20})
\oplus3({\bf 8,18})
\oplus3({\bf 8,16})
\oplus2({\bf 8,14})
\oplus2({\bf 8,12})
\oplus2({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,29})
\oplus({\bf 7,27})
\oplus2({\bf 7,25})
\oplus2({\bf 7,23})
\oplus3({\bf 7,21})
\oplus3({\bf 7,19})
\oplus3({\bf 7,17})
\oplus2({\bf 7,15})
\oplus3({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 6,28})
\oplus({\bf 6,26})
\oplus2({\bf 6,24})
\oplus2({\bf 6,22})
\oplus3({\bf 6,20})
\oplus3({\bf 6,18})
\oplus3({\bf 6,16})
\oplus2({\bf 6,14})
\oplus2({\bf 6,12})
\oplus2({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,27})
\oplus({\bf 5,25})
\oplus2({\bf 5,23})
\oplus2({\bf 5,21})
\oplus3({\bf 5,19})
\oplus2({\bf 5,17})
\oplus3({\bf 5,15})
\oplus2({\bf 5,13})
\oplus2({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,3})
\oplus({\bf 4,26})
\oplus({\bf 4,24})
\oplus2({\bf 4,22})
\oplus2({\bf 4,20})
\oplus2({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,25})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 45696}$&=&
$({\bf 16,14})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 14,18})
\oplus2({\bf 14,16})
\oplus2({\bf 14,14})
\oplus2({\bf 14,12})
\oplus({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 13,19})
\oplus2({\bf 13,17})
\oplus3({\bf 13,15})
\oplus3({\bf 13,13})
\oplus3({\bf 13,11})
\oplus2({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 12,20})
\oplus2({\bf 12,18})
\oplus3({\bf 12,16})
\oplus4({\bf 12,14})
\oplus4({\bf 12,12})
\oplus4({\bf 12,10})
\oplus3({\bf 12,8})
\oplus2({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,21})
\oplus2({\bf 11,19})
\oplus3({\bf 11,17})
\oplus4({\bf 11,15})
\oplus5({\bf 11,13})
\oplus5({\bf 11,11})
\oplus5({\bf 11,9})
\oplus4({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 10,22})
\oplus2({\bf 10,20})
\oplus3({\bf 10,18})
\oplus4({\bf 10,16})
\oplus5({\bf 10,14})
\oplus6({\bf 10,12})
\oplus6({\bf 10,10})
\oplus6({\bf 10,8})
\oplus5({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,23})
\oplus2({\bf 9,21})
\oplus3({\bf 9,19})
\oplus4({\bf 9,17})
\oplus5({\bf 9,15})
\oplus6({\bf 9,13})
\oplus7({\bf 9,11})
\oplus7({\bf 9,9})
\oplus6({\bf 9,7})
\oplus5({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,24})
\oplus2({\bf 8,22})
\oplus3({\bf 8,20})
\oplus4({\bf 8,18})
\oplus5({\bf 8,16})
\oplus6({\bf 8,14})
\oplus7({\bf 8,12})
\oplus7({\bf 8,10})
\oplus7({\bf 8,8})
\oplus6({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,25})
\oplus2({\bf 7,23})
\oplus3({\bf 7,21})
\oplus4({\bf 7,19})
\oplus5({\bf 7,17})
\oplus6({\bf 7,15})
\oplus6({\bf 7,13})
\oplus7({\bf 7,11})
\oplus7({\bf 7,9})
\oplus6({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,26})
\oplus2({\bf 6,24})
\oplus3({\bf 6,22})
\oplus4({\bf 6,20})
\oplus5({\bf 6,18})
\oplus5({\bf 6,16})
\oplus6({\bf 6,14})
\oplus6({\bf 6,12})
\oplus6({\bf 6,10})
\oplus6({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,27})
\oplus2({\bf 5,25})
\oplus3({\bf 5,23})
\oplus4({\bf 5,21})
\oplus4({\bf 5,19})
\oplus5({\bf 5,17})
\oplus5({\bf 5,15})
\oplus5({\bf 5,13})
\oplus5({\bf 5,11})
\oplus5({\bf 5,9})
\oplus5({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,28})
\oplus2({\bf 4,26})
\oplus3({\bf 4,24})
\oplus3({\bf 4,22})
\oplus4({\bf 4,20})
\oplus4({\bf 4,18})
\oplus4({\bf 4,16})
\oplus4({\bf 4,14})
\oplus4({\bf 4,12})
\oplus4({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,29})
\oplus2({\bf 3,27})
\oplus2({\bf 3,25})
\oplus3({\bf 3,23})
\oplus3({\bf 3,21})
\oplus3({\bf 3,19})
\oplus3({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,30})
\oplus({\bf 2,28})
\oplus2({\bf 2,26})
\oplus2({\bf 2,24})
\oplus2({\bf 2,22})
\oplus2({\bf 2,20})
\oplus2({\bf 2,18})
\oplus2({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,29})
\oplus({\bf 1,27})
\oplus({\bf 1,25})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 46656}$&=&
$({\bf 16,6})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,12})
\oplus({\bf 14,10})
\oplus2({\bf 14,8})
\oplus2({\bf 14,6})
\oplus2({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,15})
\oplus({\bf 13,13})
\oplus2({\bf 13,11})
\oplus3({\bf 13,9})
\oplus3({\bf 13,7})
\oplus3({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,18})
\oplus({\bf 12,16})
\oplus2({\bf 12,14})
\oplus3({\bf 12,12})
\oplus4({\bf 12,10})
\oplus4({\bf 12,8})
\oplus4({\bf 12,6})
\oplus3({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 11,21})
\oplus({\bf 11,19})
\oplus2({\bf 11,17})
\oplus3({\bf 11,15})
\oplus4({\bf 11,13})
\oplus5({\bf 11,11})
\oplus5({\bf 11,9})
\oplus5({\bf 11,7})
\oplus4({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,22})
\oplus2({\bf 10,20})
\oplus3({\bf 10,18})
\oplus4({\bf 10,16})
\oplus5({\bf 10,14})
\oplus6({\bf 10,12})
\oplus6({\bf 10,10})
\oplus6({\bf 10,8})
\oplus5({\bf 10,6})
\oplus4({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,23})
\oplus2({\bf 9,21})
\oplus4({\bf 9,19})
\oplus5({\bf 9,17})
\oplus6({\bf 9,15})
\oplus7({\bf 9,13})
\oplus7({\bf 9,11})
\oplus7({\bf 9,9})
\oplus6({\bf 9,7})
\oplus5({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,24})
\oplus2({\bf 8,22})
\oplus4({\bf 8,20})
\oplus5({\bf 8,18})
\oplus7({\bf 8,16})
\oplus8({\bf 8,14})
\oplus8({\bf 8,12})
\oplus8({\bf 8,10})
\oplus7({\bf 8,8})
\oplus6({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,25})
\oplus2({\bf 7,23})
\oplus3({\bf 7,21})
\oplus5({\bf 7,19})
\oplus7({\bf 7,17})
\oplus8({\bf 7,15})
\oplus9({\bf 7,13})
\oplus9({\bf 7,11})
\oplus8({\bf 7,9})
\oplus7({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,26})
\oplus({\bf 6,24})
\oplus3({\bf 6,22})
\oplus4({\bf 6,20})
\oplus6({\bf 6,18})
\oplus8({\bf 6,16})
\oplus9({\bf 6,14})
\oplus9({\bf 6,12})
\oplus9({\bf 6,10})
\oplus8({\bf 6,8})
\oplus6({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,25})
\oplus2({\bf 5,23})
\oplus3({\bf 5,21})
\oplus5({\bf 5,19})
\oplus7({\bf 5,17})
\oplus8({\bf 5,15})
\oplus9({\bf 5,13})
\oplus9({\bf 5,11})
\oplus8({\bf 5,9})
\oplus7({\bf 5,7})
\oplus5({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,24})
\oplus2({\bf 4,22})
\oplus4({\bf 4,20})
\oplus5({\bf 4,18})
\oplus7({\bf 4,16})
\oplus8({\bf 4,14})
\oplus8({\bf 4,12})
\oplus8({\bf 4,10})
\oplus7({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus4({\bf 3,19})
\oplus5({\bf 3,17})
\oplus6({\bf 3,15})
\oplus7({\bf 3,13})
\oplus7({\bf 3,11})
\oplus6({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,22})
\oplus2({\bf 2,20})
\oplus3({\bf 2,18})
\oplus4({\bf 2,16})
\oplus5({\bf 2,14})
\oplus5({\bf 2,12})
\oplus5({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus2({\bf 1,15})
\oplus3({\bf 1,13})
\oplus3({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 46683}$&=&
$({\bf 18,18})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 16,20})
\oplus({\bf 16,18})
\oplus2({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 15,21})
\oplus({\bf 15,19})
\oplus2({\bf 15,17})
\oplus2({\bf 15,15})
\oplus2({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 14,22})
\oplus({\bf 14,20})
\oplus2({\bf 14,18})
\oplus2({\bf 14,16})
\oplus3({\bf 14,14})
\oplus2({\bf 14,12})
\oplus2({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 13,23})
\oplus({\bf 13,21})
\oplus2({\bf 13,19})
\oplus2({\bf 13,17})
\oplus3({\bf 13,15})
\oplus3({\bf 13,13})
\oplus3({\bf 13,11})
\oplus2({\bf 13,9})
\oplus2({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,24})
\oplus({\bf 12,22})
\oplus2({\bf 12,20})
\oplus2({\bf 12,18})
\oplus3({\bf 12,16})
\oplus3({\bf 12,14})
\oplus4({\bf 12,12})
\oplus3({\bf 12,10})
\oplus3({\bf 12,8})
\oplus2({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,25})
\oplus({\bf 11,23})
\oplus2({\bf 11,21})
\oplus2({\bf 11,19})
\oplus3({\bf 11,17})
\oplus3({\bf 11,15})
\oplus4({\bf 11,13})
\oplus4({\bf 11,11})
\oplus4({\bf 11,9})
\oplus3({\bf 11,7})
\oplus3({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,26})
\oplus({\bf 10,24})
\oplus2({\bf 10,22})
\oplus2({\bf 10,20})
\oplus3({\bf 10,18})
\oplus3({\bf 10,16})
\oplus4({\bf 10,14})
\oplus4({\bf 10,12})
\oplus5({\bf 10,10})
\oplus4({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,27})
\oplus({\bf 9,25})
\oplus2({\bf 9,23})
\oplus2({\bf 9,21})
\oplus3({\bf 9,19})
\oplus3({\bf 9,17})
\oplus4({\bf 9,15})
\oplus4({\bf 9,13})
\oplus5({\bf 9,11})
\oplus4({\bf 9,9})
\oplus4({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 8,28})
\oplus({\bf 8,26})
\oplus2({\bf 8,24})
\oplus2({\bf 8,22})
\oplus3({\bf 8,20})
\oplus3({\bf 8,18})
\oplus4({\bf 8,16})
\oplus4({\bf 8,14})
\oplus4({\bf 8,12})
\oplus4({\bf 8,10})
\oplus4({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,29})
\oplus({\bf 7,27})
\oplus2({\bf 7,25})
\oplus2({\bf 7,23})
\oplus3({\bf 7,21})
\oplus3({\bf 7,19})
\oplus4({\bf 7,17})
\oplus3({\bf 7,15})
\oplus4({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,30})
\oplus({\bf 6,28})
\oplus2({\bf 6,26})
\oplus2({\bf 6,24})
\oplus3({\bf 6,22})
\oplus3({\bf 6,20})
\oplus3({\bf 6,18})
\oplus3({\bf 6,16})
\oplus3({\bf 6,14})
\oplus3({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,31})
\oplus({\bf 5,29})
\oplus2({\bf 5,27})
\oplus2({\bf 5,25})
\oplus3({\bf 5,23})
\oplus2({\bf 5,21})
\oplus3({\bf 5,19})
\oplus2({\bf 5,17})
\oplus3({\bf 5,15})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 4,32})
\oplus({\bf 4,30})
\oplus2({\bf 4,28})
\oplus2({\bf 4,26})
\oplus2({\bf 4,24})
\oplus2({\bf 4,22})
\oplus2({\bf 4,20})
\oplus2({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,33})
\oplus({\bf 3,31})
\oplus2({\bf 3,29})
\oplus({\bf 3,27})
\oplus2({\bf 3,25})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,34})
\oplus({\bf 2,32})
\oplus({\bf 2,30})
\oplus({\bf 2,28})
\oplus({\bf 2,26})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,35})
\oplus({\bf 1,31})
\oplus({\bf 1,27})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 47872}$&=&
$({\bf 20,2})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 17,11})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus2({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus2({\bf 16,8})
\oplus2({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus2({\bf 15,11})
\oplus2({\bf 15,9})
\oplus2({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,20})
\oplus({\bf 14,18})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus2({\bf 14,12})
\oplus2({\bf 14,10})
\oplus3({\bf 14,8})
\oplus2({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,23})
\oplus({\bf 13,21})
\oplus({\bf 13,19})
\oplus2({\bf 13,17})
\oplus2({\bf 13,15})
\oplus2({\bf 13,13})
\oplus3({\bf 13,11})
\oplus3({\bf 13,9})
\oplus2({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,26})
\oplus({\bf 12,24})
\oplus({\bf 12,22})
\oplus2({\bf 12,20})
\oplus2({\bf 12,18})
\oplus2({\bf 12,16})
\oplus3({\bf 12,14})
\oplus3({\bf 12,12})
\oplus3({\bf 12,10})
\oplus3({\bf 12,8})
\oplus2({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,29})
\oplus({\bf 11,27})
\oplus({\bf 11,25})
\oplus2({\bf 11,23})
\oplus2({\bf 11,21})
\oplus2({\bf 11,19})
\oplus3({\bf 11,17})
\oplus3({\bf 11,15})
\oplus3({\bf 11,13})
\oplus4({\bf 11,11})
\oplus3({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,30})
\oplus({\bf 10,28})
\oplus2({\bf 10,26})
\oplus2({\bf 10,24})
\oplus2({\bf 10,22})
\oplus3({\bf 10,20})
\oplus3({\bf 10,18})
\oplus3({\bf 10,16})
\oplus4({\bf 10,14})
\oplus4({\bf 10,12})
\oplus3({\bf 10,10})
\oplus3({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,29})
\oplus2({\bf 9,27})
\oplus2({\bf 9,25})
\oplus3({\bf 9,23})
\oplus3({\bf 9,21})
\oplus3({\bf 9,19})
\oplus4({\bf 9,17})
\oplus4({\bf 9,15})
\oplus4({\bf 9,13})
\oplus4({\bf 9,11})
\oplus3({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,28})
\oplus2({\bf 8,26})
\oplus3({\bf 8,24})
\oplus3({\bf 8,22})
\oplus4({\bf 8,20})
\oplus4({\bf 8,18})
\oplus4({\bf 8,16})
\oplus5({\bf 8,14})
\oplus4({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,27})
\oplus2({\bf 7,25})
\oplus3({\bf 7,23})
\oplus4({\bf 7,21})
\oplus4({\bf 7,19})
\oplus5({\bf 7,17})
\oplus5({\bf 7,15})
\oplus4({\bf 7,13})
\oplus4({\bf 7,11})
\oplus3({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,26})
\oplus2({\bf 6,24})
\oplus3({\bf 6,22})
\oplus4({\bf 6,20})
\oplus5({\bf 6,18})
\oplus5({\bf 6,16})
\oplus5({\bf 6,14})
\oplus4({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,25})
\oplus2({\bf 5,23})
\oplus3({\bf 5,21})
\oplus4({\bf 5,19})
\oplus5({\bf 5,17})
\oplus5({\bf 5,15})
\oplus4({\bf 5,13})
\oplus4({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,24})
\oplus2({\bf 4,22})
\oplus3({\bf 4,20})
\oplus4({\bf 4,18})
\oplus4({\bf 4,16})
\oplus4({\bf 4,14})
\oplus4({\bf 4,12})
\oplus3({\bf 4,10})
\oplus3({\bf 4,8})
\oplus2({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus3({\bf 3,19})
\oplus3({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,22})
\oplus2({\bf 2,20})
\oplus2({\bf 2,18})
\oplus2({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 53599}$&=&
$({\bf 17,5})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus2({\bf 14,10})
\oplus3({\bf 14,8})
\oplus3({\bf 14,6})
\oplus2({\bf 14,4})
\oplus2({\bf 14,2})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus3({\bf 13,11})
\oplus4({\bf 13,9})
\oplus3({\bf 13,7})
\oplus4({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,20})
\oplus({\bf 12,18})
\oplus2({\bf 12,16})
\oplus3({\bf 12,14})
\oplus4({\bf 12,12})
\oplus4({\bf 12,10})
\oplus5({\bf 12,8})
\oplus4({\bf 12,6})
\oplus3({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 11,23})
\oplus({\bf 11,21})
\oplus2({\bf 11,19})
\oplus3({\bf 11,17})
\oplus4({\bf 11,15})
\oplus4({\bf 11,13})
\oplus6({\bf 11,11})
\oplus5({\bf 11,9})
\oplus5({\bf 11,7})
\oplus4({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 10,24})
\oplus2({\bf 10,22})
\oplus3({\bf 10,20})
\oplus4({\bf 10,18})
\oplus4({\bf 10,16})
\oplus6({\bf 10,14})
\oplus6({\bf 10,12})
\oplus6({\bf 10,10})
\oplus6({\bf 10,8})
\oplus5({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,25})
\oplus2({\bf 9,23})
\oplus4({\bf 9,21})
\oplus4({\bf 9,19})
\oplus6({\bf 9,17})
\oplus6({\bf 9,15})
\oplus7({\bf 9,13})
\oplus7({\bf 9,11})
\oplus7({\bf 9,9})
\oplus5({\bf 9,7})
\oplus5({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,26})
\oplus2({\bf 8,24})
\oplus3({\bf 8,22})
\oplus5({\bf 8,20})
\oplus6({\bf 8,18})
\oplus7({\bf 8,16})
\oplus8({\bf 8,14})
\oplus8({\bf 8,12})
\oplus7({\bf 8,10})
\oplus7({\bf 8,8})
\oplus5({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,27})
\oplus({\bf 7,25})
\oplus3({\bf 7,23})
\oplus4({\bf 7,21})
\oplus6({\bf 7,19})
\oplus7({\bf 7,17})
\oplus9({\bf 7,15})
\oplus8({\bf 7,13})
\oplus9({\bf 7,11})
\oplus7({\bf 7,9})
\oplus6({\bf 7,7})
\oplus4({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 6,26})
\oplus2({\bf 6,24})
\oplus3({\bf 6,22})
\oplus5({\bf 6,20})
\oplus7({\bf 6,18})
\oplus8({\bf 6,16})
\oplus9({\bf 6,14})
\oplus9({\bf 6,12})
\oplus8({\bf 6,10})
\oplus7({\bf 6,8})
\oplus5({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,25})
\oplus2({\bf 5,23})
\oplus4({\bf 5,21})
\oplus5({\bf 5,19})
\oplus8({\bf 5,17})
\oplus8({\bf 5,15})
\oplus9({\bf 5,13})
\oplus8({\bf 5,11})
\oplus8({\bf 5,9})
\oplus5({\bf 5,7})
\oplus5({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,24})
\oplus2({\bf 4,22})
\oplus4({\bf 4,20})
\oplus6({\bf 4,18})
\oplus7({\bf 4,16})
\oplus8({\bf 4,14})
\oplus8({\bf 4,12})
\oplus7({\bf 4,10})
\oplus6({\bf 4,8})
\oplus5({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus4({\bf 3,19})
\oplus5({\bf 3,17})
\oplus7({\bf 3,15})
\oplus6({\bf 3,13})
\oplus7({\bf 3,11})
\oplus5({\bf 3,9})
\oplus5({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 2,22})
\oplus2({\bf 2,20})
\oplus3({\bf 2,18})
\oplus4({\bf 2,16})
\oplus5({\bf 2,14})
\oplus5({\bf 2,12})
\oplus4({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus2({\bf 1,15})
\oplus3({\bf 1,13})
\oplus2({\bf 1,11})
\oplus3({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 55614}$&=&
$({\bf 16,8})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 14,14})
\oplus({\bf 14,12})
\oplus2({\bf 14,10})
\oplus2({\bf 14,8})
\oplus2({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,17})
\oplus({\bf 13,15})
\oplus2({\bf 13,13})
\oplus3({\bf 13,11})
\oplus3({\bf 13,9})
\oplus3({\bf 13,7})
\oplus3({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 12,20})
\oplus({\bf 12,18})
\oplus2({\bf 12,16})
\oplus3({\bf 12,14})
\oplus4({\bf 12,12})
\oplus4({\bf 12,10})
\oplus5({\bf 12,8})
\oplus4({\bf 12,6})
\oplus3({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 11,21})
\oplus2({\bf 11,19})
\oplus3({\bf 11,17})
\oplus4({\bf 11,15})
\oplus5({\bf 11,13})
\oplus6({\bf 11,11})
\oplus6({\bf 11,9})
\oplus5({\bf 11,7})
\oplus5({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,22})
\oplus2({\bf 10,20})
\oplus4({\bf 10,18})
\oplus5({\bf 10,16})
\oplus7({\bf 10,14})
\oplus7({\bf 10,12})
\oplus7({\bf 10,10})
\oplus7({\bf 10,8})
\oplus6({\bf 10,6})
\oplus4({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf 9,23})
\oplus2({\bf 9,21})
\oplus4({\bf 9,19})
\oplus6({\bf 9,17})
\oplus8({\bf 9,15})
\oplus8({\bf 9,13})
\oplus9({\bf 9,11})
\oplus8({\bf 9,9})
\oplus7({\bf 9,7})
\oplus6({\bf 9,5})
\oplus4({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,24})
\oplus2({\bf 8,22})
\oplus4({\bf 8,20})
\oplus6({\bf 8,18})
\oplus8({\bf 8,16})
\oplus9({\bf 8,14})
\oplus10({\bf 8,12})
\oplus9({\bf 8,10})
\oplus9({\bf 8,8})
\oplus7({\bf 8,6})
\oplus5({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 7,25})
\oplus2({\bf 7,23})
\oplus4({\bf 7,21})
\oplus5({\bf 7,19})
\oplus8({\bf 7,17})
\oplus9({\bf 7,15})
\oplus10({\bf 7,13})
\oplus10({\bf 7,11})
\oplus10({\bf 7,9})
\oplus8({\bf 7,7})
\oplus7({\bf 7,5})
\oplus4({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,26})
\oplus2({\bf 6,24})
\oplus3({\bf 6,22})
\oplus5({\bf 6,20})
\oplus7({\bf 6,18})
\oplus8({\bf 6,16})
\oplus10({\bf 6,14})
\oplus10({\bf 6,12})
\oplus10({\bf 6,10})
\oplus9({\bf 6,8})
\oplus8({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 5,27})
\oplus({\bf 5,25})
\oplus3({\bf 5,23})
\oplus4({\bf 5,21})
\oplus6({\bf 5,19})
\oplus7({\bf 5,17})
\oplus9({\bf 5,15})
\oplus9({\bf 5,13})
\oplus10({\bf 5,11})
\oplus9({\bf 5,9})
\oplus8({\bf 5,7})
\oplus6({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,26})
\oplus2({\bf 4,24})
\oplus3({\bf 4,22})
\oplus5({\bf 4,20})
\oplus6({\bf 4,18})
\oplus7({\bf 4,16})
\oplus8({\bf 4,14})
\oplus9({\bf 4,12})
\oplus8({\bf 4,10})
\oplus8({\bf 4,8})
\oplus6({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus4({\bf 3,21})
\oplus4({\bf 3,19})
\oplus6({\bf 3,17})
\oplus6({\bf 3,15})
\oplus7({\bf 3,13})
\oplus7({\bf 3,11})
\oplus7({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,24})
\oplus2({\bf 2,22})
\oplus3({\bf 2,20})
\oplus4({\bf 2,18})
\oplus4({\bf 2,16})
\oplus5({\bf 2,14})
\oplus5({\bf 2,12})
\oplus5({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus2({\bf 1,17})
\oplus3({\bf 1,15})
\oplus2({\bf 1,13})
\oplus3({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 56133}$&=&
$({\bf 16,12})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 14,18})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus2({\bf 14,12})
\oplus2({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 13,19})
\oplus2({\bf 13,17})
\oplus3({\bf 13,15})
\oplus3({\bf 13,13})
\oplus3({\bf 13,11})
\oplus3({\bf 13,9})
\oplus2({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,20})
\oplus2({\bf 12,18})
\oplus4({\bf 12,16})
\oplus4({\bf 12,14})
\oplus5({\bf 12,12})
\oplus4({\bf 12,10})
\oplus4({\bf 12,8})
\oplus3({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,21})
\oplus2({\bf 11,19})
\oplus4({\bf 11,17})
\oplus5({\bf 11,15})
\oplus6({\bf 11,13})
\oplus6({\bf 11,11})
\oplus6({\bf 11,9})
\oplus5({\bf 11,7})
\oplus4({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,22})
\oplus2({\bf 10,20})
\oplus4({\bf 10,18})
\oplus5({\bf 10,16})
\oplus7({\bf 10,14})
\oplus7({\bf 10,12})
\oplus8({\bf 10,10})
\oplus7({\bf 10,8})
\oplus6({\bf 10,6})
\oplus4({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,23})
\oplus2({\bf 9,21})
\oplus4({\bf 9,19})
\oplus5({\bf 9,17})
\oplus7({\bf 9,15})
\oplus8({\bf 9,13})
\oplus9({\bf 9,11})
\oplus8({\bf 9,9})
\oplus8({\bf 9,7})
\oplus6({\bf 9,5})
\oplus4({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,24})
\oplus2({\bf 8,22})
\oplus4({\bf 8,20})
\oplus5({\bf 8,18})
\oplus7({\bf 8,16})
\oplus8({\bf 8,14})
\oplus9({\bf 8,12})
\oplus9({\bf 8,10})
\oplus9({\bf 8,8})
\oplus7({\bf 8,6})
\oplus6({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 7,25})
\oplus2({\bf 7,23})
\oplus4({\bf 7,21})
\oplus5({\bf 7,19})
\oplus7({\bf 7,17})
\oplus7({\bf 7,15})
\oplus9({\bf 7,13})
\oplus9({\bf 7,11})
\oplus9({\bf 7,9})
\oplus8({\bf 7,7})
\oplus7({\bf 7,5})
\oplus4({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 6,26})
\oplus2({\bf 6,24})
\oplus4({\bf 6,22})
\oplus5({\bf 6,20})
\oplus6({\bf 6,18})
\oplus7({\bf 6,16})
\oplus8({\bf 6,14})
\oplus8({\bf 6,12})
\oplus9({\bf 6,10})
\oplus8({\bf 6,8})
\oplus7({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 5,27})
\oplus2({\bf 5,25})
\oplus4({\bf 5,23})
\oplus4({\bf 5,21})
\oplus6({\bf 5,19})
\oplus6({\bf 5,17})
\oplus7({\bf 5,15})
\oplus7({\bf 5,13})
\oplus8({\bf 5,11})
\oplus7({\bf 5,9})
\oplus7({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,28})
\oplus2({\bf 4,26})
\oplus3({\bf 4,24})
\oplus4({\bf 4,22})
\oplus5({\bf 4,20})
\oplus5({\bf 4,18})
\oplus6({\bf 4,16})
\oplus6({\bf 4,14})
\oplus6({\bf 4,12})
\oplus6({\bf 4,10})
\oplus6({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,29})
\oplus({\bf 3,27})
\oplus3({\bf 3,25})
\oplus3({\bf 3,23})
\oplus4({\bf 3,21})
\oplus4({\bf 3,19})
\oplus5({\bf 3,17})
\oplus4({\bf 3,15})
\oplus5({\bf 3,13})
\oplus4({\bf 3,11})
\oplus5({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,28})
\oplus2({\bf 2,26})
\oplus2({\bf 2,24})
\oplus3({\bf 2,22})
\oplus3({\bf 2,20})
\oplus3({\bf 2,18})
\oplus3({\bf 2,16})
\oplus3({\bf 2,14})
\oplus3({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,27})
\oplus({\bf 1,25})
\oplus2({\bf 1,23})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 56133'}$&=&
$({\bf 19,3})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus2({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus2({\bf 16,8})
\oplus2({\bf 16,6})
\oplus2({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus2({\bf 15,11})
\oplus2({\bf 15,9})
\oplus3({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 14,18})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus2({\bf 14,12})
\oplus3({\bf 14,10})
\oplus3({\bf 14,8})
\oplus3({\bf 14,6})
\oplus2({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,21})
\oplus({\bf 13,19})
\oplus2({\bf 13,17})
\oplus2({\bf 13,15})
\oplus3({\bf 13,13})
\oplus3({\bf 13,11})
\oplus4({\bf 13,9})
\oplus3({\bf 13,7})
\oplus3({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,24})
\oplus({\bf 12,22})
\oplus2({\bf 12,20})
\oplus2({\bf 12,18})
\oplus3({\bf 12,16})
\oplus3({\bf 12,14})
\oplus4({\bf 12,12})
\oplus4({\bf 12,10})
\oplus4({\bf 12,8})
\oplus3({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,27})
\oplus({\bf 11,25})
\oplus2({\bf 11,23})
\oplus2({\bf 11,21})
\oplus3({\bf 11,19})
\oplus3({\bf 11,17})
\oplus4({\bf 11,15})
\oplus4({\bf 11,13})
\oplus5({\bf 11,11})
\oplus4({\bf 11,9})
\oplus4({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 10,28})
\oplus2({\bf 10,26})
\oplus2({\bf 10,24})
\oplus3({\bf 10,22})
\oplus3({\bf 10,20})
\oplus4({\bf 10,18})
\oplus4({\bf 10,16})
\oplus5({\bf 10,14})
\oplus5({\bf 10,12})
\oplus5({\bf 10,10})
\oplus4({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,29})
\oplus({\bf 9,27})
\oplus3({\bf 9,25})
\oplus3({\bf 9,23})
\oplus4({\bf 9,21})
\oplus4({\bf 9,19})
\oplus5({\bf 9,17})
\oplus5({\bf 9,15})
\oplus6({\bf 9,13})
\oplus5({\bf 9,11})
\oplus5({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,28})
\oplus2({\bf 8,26})
\oplus3({\bf 8,24})
\oplus4({\bf 8,22})
\oplus5({\bf 8,20})
\oplus5({\bf 8,18})
\oplus6({\bf 8,16})
\oplus6({\bf 8,14})
\oplus6({\bf 8,12})
\oplus5({\bf 8,10})
\oplus4({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,27})
\oplus2({\bf 7,25})
\oplus4({\bf 7,23})
\oplus4({\bf 7,21})
\oplus6({\bf 7,19})
\oplus6({\bf 7,17})
\oplus7({\bf 7,15})
\oplus6({\bf 7,13})
\oplus6({\bf 7,11})
\oplus4({\bf 7,9})
\oplus4({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 6,26})
\oplus2({\bf 6,24})
\oplus4({\bf 6,22})
\oplus5({\bf 6,20})
\oplus6({\bf 6,18})
\oplus7({\bf 6,16})
\oplus7({\bf 6,14})
\oplus6({\bf 6,12})
\oplus5({\bf 6,10})
\oplus4({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,25})
\oplus2({\bf 5,23})
\oplus4({\bf 5,21})
\oplus5({\bf 5,19})
\oplus7({\bf 5,17})
\oplus6({\bf 5,15})
\oplus7({\bf 5,13})
\oplus5({\bf 5,11})
\oplus5({\bf 5,9})
\oplus3({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,24})
\oplus2({\bf 4,22})
\oplus4({\bf 4,20})
\oplus5({\bf 4,18})
\oplus6({\bf 4,16})
\oplus6({\bf 4,14})
\oplus5({\bf 4,12})
\oplus5({\bf 4,10})
\oplus4({\bf 4,8})
\oplus3({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus4({\bf 3,19})
\oplus4({\bf 3,17})
\oplus5({\bf 3,15})
\oplus4({\bf 3,13})
\oplus5({\bf 3,11})
\oplus3({\bf 3,9})
\oplus4({\bf 3,7})
\oplus2({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 2,22})
\oplus2({\bf 2,20})
\oplus3({\bf 2,18})
\oplus3({\bf 2,16})
\oplus3({\bf 2,14})
\oplus3({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 57344}$&=&
$({\bf 18,4})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus2({\bf 16,6})
\oplus2({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus3({\bf 15,7})
\oplus2({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus2({\bf 14,12})
\oplus3({\bf 14,10})
\oplus3({\bf 14,8})
\oplus3({\bf 14,6})
\oplus3({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,19})
\oplus({\bf 13,17})
\oplus2({\bf 13,15})
\oplus3({\bf 13,13})
\oplus3({\bf 13,11})
\oplus4({\bf 13,9})
\oplus4({\bf 13,7})
\oplus3({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,22})
\oplus({\bf 12,20})
\oplus2({\bf 12,18})
\oplus3({\bf 12,16})
\oplus3({\bf 12,14})
\oplus4({\bf 12,12})
\oplus5({\bf 12,10})
\oplus4({\bf 12,8})
\oplus4({\bf 12,6})
\oplus3({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,25})
\oplus({\bf 11,23})
\oplus2({\bf 11,21})
\oplus3({\bf 11,19})
\oplus3({\bf 11,17})
\oplus4({\bf 11,15})
\oplus5({\bf 11,13})
\oplus5({\bf 11,11})
\oplus5({\bf 11,9})
\oplus5({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,26})
\oplus2({\bf 10,24})
\oplus3({\bf 10,22})
\oplus3({\bf 10,20})
\oplus4({\bf 10,18})
\oplus5({\bf 10,16})
\oplus5({\bf 10,14})
\oplus6({\bf 10,12})
\oplus6({\bf 10,10})
\oplus5({\bf 10,8})
\oplus4({\bf 10,6})
\oplus3({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,27})
\oplus2({\bf 9,25})
\oplus3({\bf 9,23})
\oplus4({\bf 9,21})
\oplus5({\bf 9,19})
\oplus5({\bf 9,17})
\oplus6({\bf 9,15})
\oplus7({\bf 9,13})
\oplus6({\bf 9,11})
\oplus6({\bf 9,9})
\oplus5({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,28})
\oplus({\bf 8,26})
\oplus3({\bf 8,24})
\oplus4({\bf 8,22})
\oplus5({\bf 8,20})
\oplus6({\bf 8,18})
\oplus7({\bf 8,16})
\oplus7({\bf 8,14})
\oplus7({\bf 8,12})
\oplus7({\bf 8,10})
\oplus5({\bf 8,8})
\oplus4({\bf 8,6})
\oplus3({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,27})
\oplus2({\bf 7,25})
\oplus3({\bf 7,23})
\oplus5({\bf 7,21})
\oplus6({\bf 7,19})
\oplus7({\bf 7,17})
\oplus8({\bf 7,15})
\oplus8({\bf 7,13})
\oplus7({\bf 7,11})
\oplus6({\bf 7,9})
\oplus5({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,26})
\oplus2({\bf 6,24})
\oplus4({\bf 6,22})
\oplus5({\bf 6,20})
\oplus7({\bf 6,18})
\oplus8({\bf 6,16})
\oplus8({\bf 6,14})
\oplus8({\bf 6,12})
\oplus7({\bf 6,10})
\oplus5({\bf 6,8})
\oplus4({\bf 6,6})
\oplus3({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,25})
\oplus2({\bf 5,23})
\oplus4({\bf 5,21})
\oplus6({\bf 5,19})
\oplus7({\bf 5,17})
\oplus8({\bf 5,15})
\oplus8({\bf 5,13})
\oplus7({\bf 5,11})
\oplus6({\bf 5,9})
\oplus5({\bf 5,7})
\oplus3({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,24})
\oplus2({\bf 4,22})
\oplus4({\bf 4,20})
\oplus6({\bf 4,18})
\oplus7({\bf 4,16})
\oplus7({\bf 4,14})
\oplus7({\bf 4,12})
\oplus6({\bf 4,10})
\oplus5({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus4({\bf 3,19})
\oplus5({\bf 3,17})
\oplus6({\bf 3,15})
\oplus6({\bf 3,13})
\oplus5({\bf 3,11})
\oplus5({\bf 3,9})
\oplus4({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,22})
\oplus2({\bf 2,20})
\oplus3({\bf 2,18})
\oplus4({\bf 2,16})
\oplus4({\bf 2,14})
\oplus4({\bf 2,12})
\oplus4({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus2({\bf 1,15})
\oplus2({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 59136}$&=&
$({\bf 16,10})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus2({\bf 14,12})
\oplus2({\bf 14,10})
\oplus2({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,19})
\oplus({\bf 13,17})
\oplus2({\bf 13,15})
\oplus3({\bf 13,13})
\oplus3({\bf 13,11})
\oplus3({\bf 13,9})
\oplus3({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,20})
\oplus2({\bf 12,18})
\oplus3({\bf 12,16})
\oplus4({\bf 12,14})
\oplus4({\bf 12,12})
\oplus5({\bf 12,10})
\oplus4({\bf 12,8})
\oplus4({\bf 12,6})
\oplus3({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,21})
\oplus2({\bf 11,19})
\oplus4({\bf 11,17})
\oplus5({\bf 11,15})
\oplus6({\bf 11,13})
\oplus6({\bf 11,11})
\oplus6({\bf 11,9})
\oplus6({\bf 11,7})
\oplus4({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,22})
\oplus2({\bf 10,20})
\oplus4({\bf 10,18})
\oplus6({\bf 10,16})
\oplus7({\bf 10,14})
\oplus8({\bf 10,12})
\oplus8({\bf 10,10})
\oplus7({\bf 10,8})
\oplus6({\bf 10,6})
\oplus5({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,23})
\oplus2({\bf 9,21})
\oplus4({\bf 9,19})
\oplus6({\bf 9,17})
\oplus8({\bf 9,15})
\oplus9({\bf 9,13})
\oplus9({\bf 9,11})
\oplus9({\bf 9,9})
\oplus8({\bf 9,7})
\oplus6({\bf 9,5})
\oplus4({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 8,24})
\oplus2({\bf 8,22})
\oplus4({\bf 8,20})
\oplus6({\bf 8,18})
\oplus8({\bf 8,16})
\oplus9({\bf 8,14})
\oplus10({\bf 8,12})
\oplus10({\bf 8,10})
\oplus9({\bf 8,8})
\oplus8({\bf 8,6})
\oplus6({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 7,25})
\oplus2({\bf 7,23})
\oplus4({\bf 7,21})
\oplus6({\bf 7,19})
\oplus7({\bf 7,17})
\oplus9({\bf 7,15})
\oplus10({\bf 7,13})
\oplus10({\bf 7,11})
\oplus10({\bf 7,9})
\oplus9({\bf 7,7})
\oplus7({\bf 7,5})
\oplus5({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 6,26})
\oplus2({\bf 6,24})
\oplus4({\bf 6,22})
\oplus5({\bf 6,20})
\oplus7({\bf 6,18})
\oplus8({\bf 6,16})
\oplus9({\bf 6,14})
\oplus10({\bf 6,12})
\oplus10({\bf 6,10})
\oplus9({\bf 6,8})
\oplus8({\bf 6,6})
\oplus6({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 5,27})
\oplus2({\bf 5,25})
\oplus3({\bf 5,23})
\oplus5({\bf 5,21})
\oplus6({\bf 5,19})
\oplus7({\bf 5,17})
\oplus8({\bf 5,15})
\oplus9({\bf 5,13})
\oplus9({\bf 5,11})
\oplus9({\bf 5,9})
\oplus8({\bf 5,7})
\oplus6({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,28})
\oplus({\bf 4,26})
\oplus3({\bf 4,24})
\oplus4({\bf 4,22})
\oplus5({\bf 4,20})
\oplus6({\bf 4,18})
\oplus7({\bf 4,16})
\oplus7({\bf 4,14})
\oplus8({\bf 4,12})
\oplus8({\bf 4,10})
\oplus7({\bf 4,8})
\oplus6({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,27})
\oplus2({\bf 3,25})
\oplus3({\bf 3,23})
\oplus4({\bf 3,21})
\oplus5({\bf 3,19})
\oplus5({\bf 3,17})
\oplus6({\bf 3,15})
\oplus6({\bf 3,13})
\oplus6({\bf 3,11})
\oplus6({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,26})
\oplus2({\bf 2,24})
\oplus3({\bf 2,22})
\oplus3({\bf 2,20})
\oplus4({\bf 2,18})
\oplus4({\bf 2,16})
\oplus4({\bf 2,14})
\oplus4({\bf 2,12})
\oplus4({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,25})
\oplus({\bf 1,23})
\oplus2({\bf 1,21})
\oplus2({\bf 1,19})
\oplus2({\bf 1,17})
\oplus2({\bf 1,15})
\oplus2({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 59983}$&=&
$({\bf 19,19})
\oplus({\bf 18,20})
\oplus({\bf 18,18})
\oplus({\bf 18,16})
\oplus({\bf 17,21})
\oplus({\bf 17,19})
\oplus2({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 17,13})
\oplus({\bf 16,22})
\oplus({\bf 16,20})
\oplus2({\bf 16,18})
\oplus2({\bf 16,16})
\oplus2({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 15,23})
\oplus({\bf 15,21})
\oplus2({\bf 15,19})
\oplus2({\bf 15,17})
\oplus3({\bf 15,15})
\oplus2({\bf 15,13})
\oplus2({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 14,24})
\oplus({\bf 14,22})
\oplus2({\bf 14,20})
\oplus2({\bf 14,18})
\oplus3({\bf 14,16})
\oplus3({\bf 14,14})
\oplus3({\bf 14,12})
\oplus2({\bf 14,10})
\oplus2({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,25})
\oplus({\bf 13,23})
\oplus2({\bf 13,21})
\oplus2({\bf 13,19})
\oplus3({\bf 13,17})
\oplus3({\bf 13,15})
\oplus4({\bf 13,13})
\oplus3({\bf 13,11})
\oplus3({\bf 13,9})
\oplus2({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,26})
\oplus({\bf 12,24})
\oplus2({\bf 12,22})
\oplus2({\bf 12,20})
\oplus3({\bf 12,18})
\oplus3({\bf 12,16})
\oplus4({\bf 12,14})
\oplus4({\bf 12,12})
\oplus4({\bf 12,10})
\oplus3({\bf 12,8})
\oplus3({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,27})
\oplus({\bf 11,25})
\oplus2({\bf 11,23})
\oplus2({\bf 11,21})
\oplus3({\bf 11,19})
\oplus3({\bf 11,17})
\oplus4({\bf 11,15})
\oplus4({\bf 11,13})
\oplus5({\bf 11,11})
\oplus4({\bf 11,9})
\oplus4({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 10,28})
\oplus({\bf 10,26})
\oplus2({\bf 10,24})
\oplus2({\bf 10,22})
\oplus3({\bf 10,20})
\oplus3({\bf 10,18})
\oplus4({\bf 10,16})
\oplus4({\bf 10,14})
\oplus5({\bf 10,12})
\oplus5({\bf 10,10})
\oplus4({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,29})
\oplus({\bf 9,27})
\oplus2({\bf 9,25})
\oplus2({\bf 9,23})
\oplus3({\bf 9,21})
\oplus3({\bf 9,19})
\oplus4({\bf 9,17})
\oplus4({\bf 9,15})
\oplus5({\bf 9,13})
\oplus4({\bf 9,11})
\oplus5({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,30})
\oplus({\bf 8,28})
\oplus2({\bf 8,26})
\oplus2({\bf 8,24})
\oplus3({\bf 8,22})
\oplus3({\bf 8,20})
\oplus4({\bf 8,18})
\oplus4({\bf 8,16})
\oplus4({\bf 8,14})
\oplus4({\bf 8,12})
\oplus4({\bf 8,10})
\oplus4({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,31})
\oplus({\bf 7,29})
\oplus2({\bf 7,27})
\oplus2({\bf 7,25})
\oplus3({\bf 7,23})
\oplus3({\bf 7,21})
\oplus4({\bf 7,19})
\oplus3({\bf 7,17})
\oplus4({\bf 7,15})
\oplus3({\bf 7,13})
\oplus4({\bf 7,11})
\oplus3({\bf 7,9})
\oplus4({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 6,32})
\oplus({\bf 6,30})
\oplus2({\bf 6,28})
\oplus2({\bf 6,26})
\oplus3({\bf 6,24})
\oplus3({\bf 6,22})
\oplus3({\bf 6,20})
\oplus3({\bf 6,18})
\oplus3({\bf 6,16})
\oplus3({\bf 6,14})
\oplus3({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,33})
\oplus({\bf 5,31})
\oplus2({\bf 5,29})
\oplus2({\bf 5,27})
\oplus3({\bf 5,25})
\oplus2({\bf 5,23})
\oplus3({\bf 5,21})
\oplus2({\bf 5,19})
\oplus3({\bf 5,17})
\oplus2({\bf 5,15})
\oplus3({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,34})
\oplus({\bf 4,32})
\oplus2({\bf 4,30})
\oplus2({\bf 4,28})
\oplus2({\bf 4,26})
\oplus2({\bf 4,24})
\oplus2({\bf 4,22})
\oplus2({\bf 4,20})
\oplus2({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,35})
\oplus({\bf 3,33})
\oplus2({\bf 3,31})
\oplus({\bf 3,29})
\oplus2({\bf 3,27})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 2,36})
\oplus({\bf 2,34})
\oplus({\bf 2,32})
\oplus({\bf 2,30})
\oplus({\bf 2,28})
\oplus({\bf 2,26})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,37})
\oplus({\bf 1,33})
\oplus({\bf 1,29})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 61047}$&=&
$({\bf 17,15})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 15,19})
\oplus2({\bf 15,17})
\oplus2({\bf 15,15})
\oplus2({\bf 15,13})
\oplus({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 14,20})
\oplus2({\bf 14,18})
\oplus3({\bf 14,16})
\oplus3({\bf 14,14})
\oplus3({\bf 14,12})
\oplus2({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 13,21})
\oplus2({\bf 13,19})
\oplus3({\bf 13,17})
\oplus4({\bf 13,15})
\oplus4({\bf 13,13})
\oplus4({\bf 13,11})
\oplus3({\bf 13,9})
\oplus2({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,22})
\oplus2({\bf 12,20})
\oplus3({\bf 12,18})
\oplus4({\bf 12,16})
\oplus5({\bf 12,14})
\oplus5({\bf 12,12})
\oplus5({\bf 12,10})
\oplus4({\bf 12,8})
\oplus3({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,23})
\oplus2({\bf 11,21})
\oplus3({\bf 11,19})
\oplus4({\bf 11,17})
\oplus5({\bf 11,15})
\oplus6({\bf 11,13})
\oplus6({\bf 11,11})
\oplus6({\bf 11,9})
\oplus5({\bf 11,7})
\oplus4({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,24})
\oplus2({\bf 10,22})
\oplus3({\bf 10,20})
\oplus4({\bf 10,18})
\oplus5({\bf 10,16})
\oplus6({\bf 10,14})
\oplus7({\bf 10,12})
\oplus7({\bf 10,10})
\oplus7({\bf 10,8})
\oplus5({\bf 10,6})
\oplus4({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,25})
\oplus2({\bf 9,23})
\oplus3({\bf 9,21})
\oplus4({\bf 9,19})
\oplus5({\bf 9,17})
\oplus6({\bf 9,15})
\oplus7({\bf 9,13})
\oplus8({\bf 9,11})
\oplus7({\bf 9,9})
\oplus7({\bf 9,7})
\oplus5({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,26})
\oplus2({\bf 8,24})
\oplus3({\bf 8,22})
\oplus4({\bf 8,20})
\oplus5({\bf 8,18})
\oplus6({\bf 8,16})
\oplus7({\bf 8,14})
\oplus7({\bf 8,12})
\oplus8({\bf 8,10})
\oplus7({\bf 8,8})
\oplus6({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,27})
\oplus2({\bf 7,25})
\oplus3({\bf 7,23})
\oplus4({\bf 7,21})
\oplus5({\bf 7,19})
\oplus6({\bf 7,17})
\oplus6({\bf 7,15})
\oplus7({\bf 7,13})
\oplus7({\bf 7,11})
\oplus7({\bf 7,9})
\oplus6({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,28})
\oplus2({\bf 6,26})
\oplus3({\bf 6,24})
\oplus4({\bf 6,22})
\oplus5({\bf 6,20})
\oplus5({\bf 6,18})
\oplus6({\bf 6,16})
\oplus6({\bf 6,14})
\oplus6({\bf 6,12})
\oplus6({\bf 6,10})
\oplus6({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,29})
\oplus2({\bf 5,27})
\oplus3({\bf 5,25})
\oplus4({\bf 5,23})
\oplus4({\bf 5,21})
\oplus5({\bf 5,19})
\oplus5({\bf 5,17})
\oplus5({\bf 5,15})
\oplus5({\bf 5,13})
\oplus5({\bf 5,11})
\oplus5({\bf 5,9})
\oplus5({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,30})
\oplus2({\bf 4,28})
\oplus3({\bf 4,26})
\oplus3({\bf 4,24})
\oplus4({\bf 4,22})
\oplus4({\bf 4,20})
\oplus4({\bf 4,18})
\oplus4({\bf 4,16})
\oplus4({\bf 4,14})
\oplus4({\bf 4,12})
\oplus4({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,31})
\oplus2({\bf 3,29})
\oplus2({\bf 3,27})
\oplus3({\bf 3,25})
\oplus3({\bf 3,23})
\oplus3({\bf 3,21})
\oplus3({\bf 3,19})
\oplus3({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,32})
\oplus({\bf 2,30})
\oplus2({\bf 2,28})
\oplus2({\bf 2,26})
\oplus2({\bf 2,24})
\oplus2({\bf 2,22})
\oplus2({\bf 2,20})
\oplus2({\bf 2,18})
\oplus2({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,31})
\oplus({\bf 1,29})
\oplus({\bf 1,27})
\oplus({\bf 1,25})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 67158}$&=&
$({\bf 25,1})
\oplus({\bf 24,4})
\oplus({\bf 23,7})
\oplus({\bf 23,3})
\oplus({\bf 22,10})
\oplus({\bf 22,6})
\oplus({\bf 22,4})
\oplus({\bf 21,13})
\oplus({\bf 21,9})
\oplus({\bf 21,7})
\oplus({\bf 21,5})
\oplus({\bf 21,1})
\oplus({\bf 20,16})
\oplus({\bf 20,12})
\oplus({\bf 20,10})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 19,19})
\oplus({\bf 19,15})
\oplus({\bf 19,13})
\oplus({\bf 19,11})
\oplus({\bf 19,9})
\oplus2({\bf 19,7})
\oplus({\bf 19,3})
\oplus({\bf 18,22})
\oplus({\bf 18,18})
\oplus({\bf 18,16})
\oplus({\bf 18,14})
\oplus({\bf 18,12})
\oplus2({\bf 18,10})
\oplus({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 17,25})
\oplus({\bf 17,21})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus2({\bf 17,13})
\oplus({\bf 17,11})
\oplus2({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,1})
\oplus({\bf 16,28})
\oplus({\bf 16,24})
\oplus({\bf 16,22})
\oplus({\bf 16,20})
\oplus({\bf 16,18})
\oplus2({\bf 16,16})
\oplus({\bf 16,14})
\oplus2({\bf 16,12})
\oplus2({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 15,31})
\oplus({\bf 15,27})
\oplus({\bf 15,25})
\oplus({\bf 15,23})
\oplus({\bf 15,21})
\oplus2({\bf 15,19})
\oplus({\bf 15,17})
\oplus2({\bf 15,15})
\oplus2({\bf 15,13})
\oplus2({\bf 15,11})
\oplus({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,3})
\oplus({\bf 14,34})
\oplus({\bf 14,30})
\oplus({\bf 14,28})
\oplus({\bf 14,26})
\oplus({\bf 14,24})
\oplus2({\bf 14,22})
\oplus({\bf 14,20})
\oplus2({\bf 14,18})
\oplus2({\bf 14,16})
\oplus2({\bf 14,14})
\oplus2({\bf 14,12})
\oplus2({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,37})
\oplus({\bf 13,33})
\oplus({\bf 13,31})
\oplus({\bf 13,29})
\oplus({\bf 13,27})
\oplus2({\bf 13,25})
\oplus({\bf 13,23})
\oplus2({\bf 13,21})
\oplus2({\bf 13,19})
\oplus2({\bf 13,17})
\oplus2({\bf 13,15})
\oplus3({\bf 13,13})
\oplus({\bf 13,11})
\oplus2({\bf 13,9})
\oplus({\bf 13,7})
\oplus({\bf 13,5})
\oplus({\bf 13,1})
\oplus({\bf 12,36})
\oplus({\bf 12,34})
\oplus({\bf 12,32})
\oplus({\bf 12,30})
\oplus2({\bf 12,28})
\oplus({\bf 12,26})
\oplus2({\bf 12,24})
\oplus2({\bf 12,22})
\oplus2({\bf 12,20})
\oplus2({\bf 12,18})
\oplus3({\bf 12,16})
\oplus2({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,35})
\oplus({\bf 11,33})
\oplus2({\bf 11,31})
\oplus({\bf 11,29})
\oplus2({\bf 11,27})
\oplus2({\bf 11,25})
\oplus2({\bf 11,23})
\oplus2({\bf 11,21})
\oplus3({\bf 11,19})
\oplus2({\bf 11,17})
\oplus3({\bf 11,15})
\oplus2({\bf 11,13})
\oplus2({\bf 11,11})
\oplus({\bf 11,9})
\oplus2({\bf 11,7})
\oplus({\bf 11,3})
\oplus({\bf 10,34})
\oplus({\bf 10,32})
\oplus2({\bf 10,30})
\oplus2({\bf 10,28})
\oplus2({\bf 10,26})
\oplus2({\bf 10,24})
\oplus3({\bf 10,22})
\oplus2({\bf 10,20})
\oplus3({\bf 10,18})
\oplus3({\bf 10,16})
\oplus2({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,33})
\oplus({\bf 9,31})
\oplus2({\bf 9,29})
\oplus2({\bf 9,27})
\oplus3({\bf 9,25})
\oplus2({\bf 9,23})
\oplus3({\bf 9,21})
\oplus3({\bf 9,19})
\oplus3({\bf 9,17})
\oplus2({\bf 9,15})
\oplus3({\bf 9,13})
\oplus({\bf 9,11})
\oplus2({\bf 9,9})
\oplus({\bf 9,7})
\oplus({\bf 9,5})
\oplus({\bf 9,1})
\oplus({\bf 8,32})
\oplus({\bf 8,30})
\oplus2({\bf 8,28})
\oplus2({\bf 8,26})
\oplus3({\bf 8,24})
\oplus3({\bf 8,22})
\oplus3({\bf 8,20})
\oplus3({\bf 8,18})
\oplus3({\bf 8,16})
\oplus2({\bf 8,14})
\oplus2({\bf 8,12})
\oplus2({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,31})
\oplus({\bf 7,29})
\oplus2({\bf 7,27})
\oplus2({\bf 7,25})
\oplus3({\bf 7,23})
\oplus3({\bf 7,21})
\oplus4({\bf 7,19})
\oplus2({\bf 7,17})
\oplus3({\bf 7,15})
\oplus2({\bf 7,13})
\oplus2({\bf 7,11})
\oplus({\bf 7,9})
\oplus2({\bf 7,7})
\oplus({\bf 7,3})
\oplus({\bf 6,30})
\oplus({\bf 6,28})
\oplus2({\bf 6,26})
\oplus2({\bf 6,24})
\oplus3({\bf 6,22})
\oplus3({\bf 6,20})
\oplus3({\bf 6,18})
\oplus3({\bf 6,16})
\oplus2({\bf 6,14})
\oplus2({\bf 6,12})
\oplus2({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,29})
\oplus({\bf 5,27})
\oplus2({\bf 5,25})
\oplus2({\bf 5,23})
\oplus3({\bf 5,21})
\oplus2({\bf 5,19})
\oplus3({\bf 5,17})
\oplus2({\bf 5,15})
\oplus3({\bf 5,13})
\oplus({\bf 5,11})
\oplus2({\bf 5,9})
\oplus({\bf 5,7})
\oplus({\bf 5,5})
\oplus({\bf 5,1})
\oplus({\bf 4,28})
\oplus({\bf 4,26})
\oplus2({\bf 4,24})
\oplus2({\bf 4,22})
\oplus2({\bf 4,20})
\oplus2({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,27})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,3})
\oplus({\bf 2,26})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 69160}$&=&
$({\bf 17,7})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 15,13})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus2({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 14,16})
\oplus({\bf 14,14})
\oplus2({\bf 14,12})
\oplus3({\bf 14,10})
\oplus3({\bf 14,8})
\oplus3({\bf 14,6})
\oplus3({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,19})
\oplus({\bf 13,17})
\oplus2({\bf 13,15})
\oplus3({\bf 13,13})
\oplus4({\bf 13,11})
\oplus4({\bf 13,9})
\oplus5({\bf 13,7})
\oplus3({\bf 13,5})
\oplus3({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,22})
\oplus({\bf 12,20})
\oplus2({\bf 12,18})
\oplus3({\bf 12,16})
\oplus4({\bf 12,14})
\oplus5({\bf 12,12})
\oplus6({\bf 12,10})
\oplus5({\bf 12,8})
\oplus5({\bf 12,6})
\oplus4({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 11,23})
\oplus2({\bf 11,21})
\oplus3({\bf 11,19})
\oplus4({\bf 11,17})
\oplus5({\bf 11,15})
\oplus7({\bf 11,13})
\oplus6({\bf 11,11})
\oplus7({\bf 11,9})
\oplus6({\bf 11,7})
\oplus5({\bf 11,5})
\oplus3({\bf 11,3})
\oplus2({\bf 11,1})
\oplus({\bf 10,24})
\oplus2({\bf 10,22})
\oplus4({\bf 10,20})
\oplus5({\bf 10,18})
\oplus7({\bf 10,16})
\oplus7({\bf 10,14})
\oplus8({\bf 10,12})
\oplus8({\bf 10,10})
\oplus7({\bf 10,8})
\oplus6({\bf 10,6})
\oplus5({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,25})
\oplus2({\bf 9,23})
\oplus4({\bf 9,21})
\oplus6({\bf 9,19})
\oplus7({\bf 9,17})
\oplus9({\bf 9,15})
\oplus9({\bf 9,13})
\oplus9({\bf 9,11})
\oplus8({\bf 9,9})
\oplus8({\bf 9,7})
\oplus5({\bf 9,5})
\oplus4({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,26})
\oplus2({\bf 8,24})
\oplus4({\bf 8,22})
\oplus5({\bf 8,20})
\oplus8({\bf 8,18})
\oplus9({\bf 8,16})
\oplus10({\bf 8,14})
\oplus10({\bf 8,12})
\oplus10({\bf 8,10})
\oplus8({\bf 8,8})
\oplus7({\bf 8,6})
\oplus5({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,27})
\oplus2({\bf 7,25})
\oplus3({\bf 7,23})
\oplus5({\bf 7,21})
\oplus7({\bf 7,19})
\oplus9({\bf 7,17})
\oplus10({\bf 7,15})
\oplus11({\bf 7,13})
\oplus10({\bf 7,11})
\oplus10({\bf 7,9})
\oplus8({\bf 7,7})
\oplus6({\bf 7,5})
\oplus3({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 6,28})
\oplus({\bf 6,26})
\oplus3({\bf 6,24})
\oplus4({\bf 6,22})
\oplus6({\bf 6,20})
\oplus8({\bf 6,18})
\oplus10({\bf 6,16})
\oplus10({\bf 6,14})
\oplus11({\bf 6,12})
\oplus10({\bf 6,10})
\oplus9({\bf 6,8})
\oplus7({\bf 6,6})
\oplus5({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,27})
\oplus2({\bf 5,25})
\oplus3({\bf 5,23})
\oplus5({\bf 5,21})
\oplus7({\bf 5,19})
\oplus8({\bf 5,17})
\oplus10({\bf 5,15})
\oplus10({\bf 5,13})
\oplus10({\bf 5,11})
\oplus9({\bf 5,9})
\oplus8({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,26})
\oplus2({\bf 4,24})
\oplus4({\bf 4,22})
\oplus5({\bf 4,20})
\oplus7({\bf 4,18})
\oplus8({\bf 4,16})
\oplus9({\bf 4,14})
\oplus9({\bf 4,12})
\oplus9({\bf 4,10})
\oplus7({\bf 4,8})
\oplus6({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus4({\bf 3,21})
\oplus5({\bf 3,19})
\oplus6({\bf 3,17})
\oplus7({\bf 3,15})
\oplus8({\bf 3,13})
\oplus7({\bf 3,11})
\oplus7({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,24})
\oplus2({\bf 2,22})
\oplus3({\bf 2,20})
\oplus4({\bf 2,18})
\oplus5({\bf 2,16})
\oplus5({\bf 2,14})
\oplus6({\bf 2,12})
\oplus5({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus2({\bf 1,17})
\oplus3({\bf 1,15})
\oplus3({\bf 1,13})
\oplus3({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 74074}$&=&
$({\bf 22,2})
\oplus({\bf 21,5})
\oplus({\bf 21,3})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 19,11})
\oplus({\bf 19,9})
\oplus({\bf 19,7})
\oplus2({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 18,14})
\oplus({\bf 18,12})
\oplus({\bf 18,10})
\oplus2({\bf 18,8})
\oplus2({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 17,13})
\oplus2({\bf 17,11})
\oplus2({\bf 17,9})
\oplus2({\bf 17,7})
\oplus2({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 16,20})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus2({\bf 16,14})
\oplus2({\bf 16,12})
\oplus2({\bf 16,10})
\oplus3({\bf 16,8})
\oplus2({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,23})
\oplus({\bf 15,21})
\oplus({\bf 15,19})
\oplus2({\bf 15,17})
\oplus2({\bf 15,15})
\oplus2({\bf 15,13})
\oplus3({\bf 15,11})
\oplus3({\bf 15,9})
\oplus2({\bf 15,7})
\oplus2({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,26})
\oplus({\bf 14,24})
\oplus({\bf 14,22})
\oplus2({\bf 14,20})
\oplus2({\bf 14,18})
\oplus2({\bf 14,16})
\oplus3({\bf 14,14})
\oplus3({\bf 14,12})
\oplus3({\bf 14,10})
\oplus3({\bf 14,8})
\oplus2({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,29})
\oplus({\bf 13,27})
\oplus({\bf 13,25})
\oplus2({\bf 13,23})
\oplus2({\bf 13,21})
\oplus2({\bf 13,19})
\oplus3({\bf 13,17})
\oplus3({\bf 13,15})
\oplus3({\bf 13,13})
\oplus4({\bf 13,11})
\oplus3({\bf 13,9})
\oplus2({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 12,32})
\oplus({\bf 12,30})
\oplus({\bf 12,28})
\oplus2({\bf 12,26})
\oplus2({\bf 12,24})
\oplus2({\bf 12,22})
\oplus3({\bf 12,20})
\oplus3({\bf 12,18})
\oplus3({\bf 12,16})
\oplus4({\bf 12,14})
\oplus4({\bf 12,12})
\oplus3({\bf 12,10})
\oplus3({\bf 12,8})
\oplus2({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,33})
\oplus({\bf 11,31})
\oplus2({\bf 11,29})
\oplus2({\bf 11,27})
\oplus2({\bf 11,25})
\oplus3({\bf 11,23})
\oplus3({\bf 11,21})
\oplus3({\bf 11,19})
\oplus4({\bf 11,17})
\oplus4({\bf 11,15})
\oplus4({\bf 11,13})
\oplus4({\bf 11,11})
\oplus3({\bf 11,9})
\oplus2({\bf 11,7})
\oplus2({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 10,32})
\oplus2({\bf 10,30})
\oplus2({\bf 10,28})
\oplus3({\bf 10,26})
\oplus3({\bf 10,24})
\oplus3({\bf 10,22})
\oplus4({\bf 10,20})
\oplus4({\bf 10,18})
\oplus4({\bf 10,16})
\oplus5({\bf 10,14})
\oplus4({\bf 10,12})
\oplus3({\bf 10,10})
\oplus3({\bf 10,8})
\oplus2({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,31})
\oplus2({\bf 9,29})
\oplus3({\bf 9,27})
\oplus3({\bf 9,25})
\oplus4({\bf 9,23})
\oplus4({\bf 9,21})
\oplus4({\bf 9,19})
\oplus5({\bf 9,17})
\oplus5({\bf 9,15})
\oplus4({\bf 9,13})
\oplus4({\bf 9,11})
\oplus3({\bf 9,9})
\oplus2({\bf 9,7})
\oplus2({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 8,30})
\oplus2({\bf 8,28})
\oplus3({\bf 8,26})
\oplus4({\bf 8,24})
\oplus4({\bf 8,22})
\oplus5({\bf 8,20})
\oplus5({\bf 8,18})
\oplus5({\bf 8,16})
\oplus5({\bf 8,14})
\oplus4({\bf 8,12})
\oplus3({\bf 8,10})
\oplus3({\bf 8,8})
\oplus2({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,29})
\oplus2({\bf 7,27})
\oplus3({\bf 7,25})
\oplus4({\bf 7,23})
\oplus5({\bf 7,21})
\oplus5({\bf 7,19})
\oplus6({\bf 7,17})
\oplus5({\bf 7,15})
\oplus4({\bf 7,13})
\oplus4({\bf 7,11})
\oplus3({\bf 7,9})
\oplus2({\bf 7,7})
\oplus2({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 6,28})
\oplus2({\bf 6,26})
\oplus3({\bf 6,24})
\oplus4({\bf 6,22})
\oplus5({\bf 6,20})
\oplus6({\bf 6,18})
\oplus5({\bf 6,16})
\oplus5({\bf 6,14})
\oplus4({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus2({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,27})
\oplus2({\bf 5,25})
\oplus3({\bf 5,23})
\oplus4({\bf 5,21})
\oplus5({\bf 5,19})
\oplus5({\bf 5,17})
\oplus5({\bf 5,15})
\oplus4({\bf 5,13})
\oplus4({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus2({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 4,26})
\oplus2({\bf 4,24})
\oplus3({\bf 4,22})
\oplus4({\bf 4,20})
\oplus4({\bf 4,18})
\oplus4({\bf 4,16})
\oplus4({\bf 4,14})
\oplus4({\bf 4,12})
\oplus3({\bf 4,10})
\oplus3({\bf 4,8})
\oplus2({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus3({\bf 3,21})
\oplus3({\bf 3,19})
\oplus3({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus2({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 2,24})
\oplus2({\bf 2,22})
\oplus2({\bf 2,20})
\oplus2({\bf 2,18})
\oplus2({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 76076}$&=&
$({\bf 17,13})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 15,19})
\oplus({\bf 15,17})
\oplus2({\bf 15,15})
\oplus2({\bf 15,13})
\oplus2({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 14,20})
\oplus2({\bf 14,18})
\oplus3({\bf 14,16})
\oplus3({\bf 14,14})
\oplus3({\bf 14,12})
\oplus3({\bf 14,10})
\oplus2({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,21})
\oplus2({\bf 13,19})
\oplus4({\bf 13,17})
\oplus4({\bf 13,15})
\oplus5({\bf 13,13})
\oplus4({\bf 13,11})
\oplus4({\bf 13,9})
\oplus3({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,22})
\oplus2({\bf 12,20})
\oplus4({\bf 12,18})
\oplus5({\bf 12,16})
\oplus6({\bf 12,14})
\oplus6({\bf 12,12})
\oplus6({\bf 12,10})
\oplus5({\bf 12,8})
\oplus4({\bf 12,6})
\oplus3({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,23})
\oplus2({\bf 11,21})
\oplus4({\bf 11,19})
\oplus5({\bf 11,17})
\oplus7({\bf 11,15})
\oplus7({\bf 11,13})
\oplus8({\bf 11,11})
\oplus7({\bf 11,9})
\oplus7({\bf 11,7})
\oplus4({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,24})
\oplus2({\bf 10,22})
\oplus4({\bf 10,20})
\oplus5({\bf 10,18})
\oplus7({\bf 10,16})
\oplus8({\bf 10,14})
\oplus9({\bf 10,12})
\oplus9({\bf 10,10})
\oplus8({\bf 10,8})
\oplus7({\bf 10,6})
\oplus5({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,25})
\oplus2({\bf 9,23})
\oplus4({\bf 9,21})
\oplus5({\bf 9,19})
\oplus7({\bf 9,17})
\oplus8({\bf 9,15})
\oplus10({\bf 9,13})
\oplus9({\bf 9,11})
\oplus10({\bf 9,9})
\oplus8({\bf 9,7})
\oplus7({\bf 9,5})
\oplus4({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 8,26})
\oplus2({\bf 8,24})
\oplus4({\bf 8,22})
\oplus5({\bf 8,20})
\oplus7({\bf 8,18})
\oplus8({\bf 8,16})
\oplus9({\bf 8,14})
\oplus10({\bf 8,12})
\oplus10({\bf 8,10})
\oplus9({\bf 8,8})
\oplus8({\bf 8,6})
\oplus6({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 7,27})
\oplus2({\bf 7,25})
\oplus4({\bf 7,23})
\oplus5({\bf 7,21})
\oplus7({\bf 7,19})
\oplus7({\bf 7,17})
\oplus9({\bf 7,15})
\oplus9({\bf 7,13})
\oplus10({\bf 7,11})
\oplus9({\bf 7,9})
\oplus9({\bf 7,7})
\oplus6({\bf 7,5})
\oplus5({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,28})
\oplus2({\bf 6,26})
\oplus4({\bf 6,24})
\oplus5({\bf 6,22})
\oplus6({\bf 6,20})
\oplus7({\bf 6,18})
\oplus8({\bf 6,16})
\oplus8({\bf 6,14})
\oplus9({\bf 6,12})
\oplus9({\bf 6,10})
\oplus8({\bf 6,8})
\oplus7({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 5,29})
\oplus2({\bf 5,27})
\oplus4({\bf 5,25})
\oplus4({\bf 5,23})
\oplus6({\bf 5,21})
\oplus6({\bf 5,19})
\oplus7({\bf 5,17})
\oplus7({\bf 5,15})
\oplus8({\bf 5,13})
\oplus7({\bf 5,11})
\oplus8({\bf 5,9})
\oplus6({\bf 5,7})
\oplus6({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 4,30})
\oplus2({\bf 4,28})
\oplus3({\bf 4,26})
\oplus4({\bf 4,24})
\oplus5({\bf 4,22})
\oplus5({\bf 4,20})
\oplus6({\bf 4,18})
\oplus6({\bf 4,16})
\oplus6({\bf 4,14})
\oplus6({\bf 4,12})
\oplus6({\bf 4,10})
\oplus6({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,31})
\oplus({\bf 3,29})
\oplus3({\bf 3,27})
\oplus3({\bf 3,25})
\oplus4({\bf 3,23})
\oplus4({\bf 3,21})
\oplus5({\bf 3,19})
\oplus4({\bf 3,17})
\oplus5({\bf 3,15})
\oplus4({\bf 3,13})
\oplus5({\bf 3,11})
\oplus4({\bf 3,9})
\oplus5({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 2,30})
\oplus2({\bf 2,28})
\oplus2({\bf 2,26})
\oplus3({\bf 2,24})
\oplus3({\bf 2,22})
\oplus3({\bf 2,20})
\oplus3({\bf 2,18})
\oplus3({\bf 2,16})
\oplus3({\bf 2,14})
\oplus3({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,29})
\oplus({\bf 1,27})
\oplus2({\bf 1,25})
\oplus({\bf 1,23})
\oplus2({\bf 1,21})
\oplus({\bf 1,19})
\oplus2({\bf 1,17})
\oplus({\bf 1,15})
\oplus2({\bf 1,13})
\oplus({\bf 1,11})
\oplus2({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 76153}$&=&
$({\bf 20,20})
\oplus({\bf 19,21})
\oplus({\bf 19,19})
\oplus({\bf 19,17})
\oplus({\bf 18,22})
\oplus({\bf 18,20})
\oplus2({\bf 18,18})
\oplus({\bf 18,16})
\oplus({\bf 18,14})
\oplus({\bf 17,23})
\oplus({\bf 17,21})
\oplus2({\bf 17,19})
\oplus2({\bf 17,17})
\oplus2({\bf 17,15})
\oplus({\bf 17,13})
\oplus({\bf 17,11})
\oplus({\bf 16,24})
\oplus({\bf 16,22})
\oplus2({\bf 16,20})
\oplus2({\bf 16,18})
\oplus3({\bf 16,16})
\oplus2({\bf 16,14})
\oplus2({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 15,25})
\oplus({\bf 15,23})
\oplus2({\bf 15,21})
\oplus2({\bf 15,19})
\oplus3({\bf 15,17})
\oplus3({\bf 15,15})
\oplus3({\bf 15,13})
\oplus2({\bf 15,11})
\oplus2({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 14,26})
\oplus({\bf 14,24})
\oplus2({\bf 14,22})
\oplus2({\bf 14,20})
\oplus3({\bf 14,18})
\oplus3({\bf 14,16})
\oplus4({\bf 14,14})
\oplus3({\bf 14,12})
\oplus3({\bf 14,10})
\oplus2({\bf 14,8})
\oplus2({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,27})
\oplus({\bf 13,25})
\oplus2({\bf 13,23})
\oplus2({\bf 13,21})
\oplus3({\bf 13,19})
\oplus3({\bf 13,17})
\oplus4({\bf 13,15})
\oplus4({\bf 13,13})
\oplus4({\bf 13,11})
\oplus3({\bf 13,9})
\oplus3({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 12,28})
\oplus({\bf 12,26})
\oplus2({\bf 12,24})
\oplus2({\bf 12,22})
\oplus3({\bf 12,20})
\oplus3({\bf 12,18})
\oplus4({\bf 12,16})
\oplus4({\bf 12,14})
\oplus5({\bf 12,12})
\oplus4({\bf 12,10})
\oplus4({\bf 12,8})
\oplus3({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,29})
\oplus({\bf 11,27})
\oplus2({\bf 11,25})
\oplus2({\bf 11,23})
\oplus3({\bf 11,21})
\oplus3({\bf 11,19})
\oplus4({\bf 11,17})
\oplus4({\bf 11,15})
\oplus5({\bf 11,13})
\oplus5({\bf 11,11})
\oplus5({\bf 11,9})
\oplus3({\bf 11,7})
\oplus3({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,30})
\oplus({\bf 10,28})
\oplus2({\bf 10,26})
\oplus2({\bf 10,24})
\oplus3({\bf 10,22})
\oplus3({\bf 10,20})
\oplus4({\bf 10,18})
\oplus4({\bf 10,16})
\oplus5({\bf 10,14})
\oplus5({\bf 10,12})
\oplus5({\bf 10,10})
\oplus4({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,31})
\oplus({\bf 9,29})
\oplus2({\bf 9,27})
\oplus2({\bf 9,25})
\oplus3({\bf 9,23})
\oplus3({\bf 9,21})
\oplus4({\bf 9,19})
\oplus4({\bf 9,17})
\oplus5({\bf 9,15})
\oplus4({\bf 9,13})
\oplus5({\bf 9,11})
\oplus4({\bf 9,9})
\oplus4({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 8,32})
\oplus({\bf 8,30})
\oplus2({\bf 8,28})
\oplus2({\bf 8,26})
\oplus3({\bf 8,24})
\oplus3({\bf 8,22})
\oplus4({\bf 8,20})
\oplus4({\bf 8,18})
\oplus4({\bf 8,16})
\oplus4({\bf 8,14})
\oplus4({\bf 8,12})
\oplus4({\bf 8,10})
\oplus4({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,33})
\oplus({\bf 7,31})
\oplus2({\bf 7,29})
\oplus2({\bf 7,27})
\oplus3({\bf 7,25})
\oplus3({\bf 7,23})
\oplus4({\bf 7,21})
\oplus3({\bf 7,19})
\oplus4({\bf 7,17})
\oplus3({\bf 7,15})
\oplus4({\bf 7,13})
\oplus3({\bf 7,11})
\oplus4({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,34})
\oplus({\bf 6,32})
\oplus2({\bf 6,30})
\oplus2({\bf 6,28})
\oplus3({\bf 6,26})
\oplus3({\bf 6,24})
\oplus3({\bf 6,22})
\oplus3({\bf 6,20})
\oplus3({\bf 6,18})
\oplus3({\bf 6,16})
\oplus3({\bf 6,14})
\oplus3({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,35})
\oplus({\bf 5,33})
\oplus2({\bf 5,31})
\oplus2({\bf 5,29})
\oplus3({\bf 5,27})
\oplus2({\bf 5,25})
\oplus3({\bf 5,23})
\oplus2({\bf 5,21})
\oplus3({\bf 5,19})
\oplus2({\bf 5,17})
\oplus3({\bf 5,15})
\oplus2({\bf 5,13})
\oplus3({\bf 5,11})
\oplus2({\bf 5,9})
\oplus3({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 4,36})
\oplus({\bf 4,34})
\oplus2({\bf 4,32})
\oplus2({\bf 4,30})
\oplus2({\bf 4,28})
\oplus2({\bf 4,26})
\oplus2({\bf 4,24})
\oplus2({\bf 4,22})
\oplus2({\bf 4,20})
\oplus2({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,37})
\oplus({\bf 3,35})
\oplus2({\bf 3,33})
\oplus({\bf 3,31})
\oplus2({\bf 3,29})
\oplus({\bf 3,27})
\oplus2({\bf 3,25})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus2({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,38})
\oplus({\bf 2,36})
\oplus({\bf 2,34})
\oplus({\bf 2,32})
\oplus({\bf 2,30})
\oplus({\bf 2,28})
\oplus({\bf 2,26})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,39})
\oplus({\bf 1,35})
\oplus({\bf 1,31})
\oplus({\bf 1,27})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 79002}$&=&
$({\bf 17,9})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus2({\bf 15,11})
\oplus2({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,18})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus3({\bf 14,12})
\oplus3({\bf 14,10})
\oplus3({\bf 14,8})
\oplus3({\bf 14,6})
\oplus2({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,21})
\oplus({\bf 13,19})
\oplus2({\bf 13,17})
\oplus3({\bf 13,15})
\oplus4({\bf 13,13})
\oplus4({\bf 13,11})
\oplus5({\bf 13,9})
\oplus4({\bf 13,7})
\oplus4({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,22})
\oplus2({\bf 12,20})
\oplus3({\bf 12,18})
\oplus4({\bf 12,16})
\oplus5({\bf 12,14})
\oplus6({\bf 12,12})
\oplus6({\bf 12,10})
\oplus6({\bf 12,8})
\oplus5({\bf 12,6})
\oplus4({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 11,23})
\oplus2({\bf 11,21})
\oplus4({\bf 11,19})
\oplus5({\bf 11,17})
\oplus7({\bf 11,15})
\oplus7({\bf 11,13})
\oplus8({\bf 11,11})
\oplus7({\bf 11,9})
\oplus7({\bf 11,7})
\oplus5({\bf 11,5})
\oplus4({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,24})
\oplus2({\bf 10,22})
\oplus4({\bf 10,20})
\oplus6({\bf 10,18})
\oplus8({\bf 10,16})
\oplus9({\bf 10,14})
\oplus9({\bf 10,12})
\oplus9({\bf 10,10})
\oplus8({\bf 10,8})
\oplus7({\bf 10,6})
\oplus5({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf 9,25})
\oplus2({\bf 9,23})
\oplus4({\bf 9,21})
\oplus6({\bf 9,19})
\oplus9({\bf 9,17})
\oplus9({\bf 9,15})
\oplus11({\bf 9,13})
\oplus10({\bf 9,11})
\oplus10({\bf 9,9})
\oplus8({\bf 9,7})
\oplus7({\bf 9,5})
\oplus4({\bf 9,3})
\oplus2({\bf 9,1})
\oplus({\bf 8,26})
\oplus2({\bf 8,24})
\oplus4({\bf 8,22})
\oplus6({\bf 8,20})
\oplus8({\bf 8,18})
\oplus10({\bf 8,16})
\oplus11({\bf 8,14})
\oplus11({\bf 8,12})
\oplus11({\bf 8,10})
\oplus10({\bf 8,8})
\oplus8({\bf 8,6})
\oplus6({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 7,27})
\oplus2({\bf 7,25})
\oplus4({\bf 7,23})
\oplus5({\bf 7,21})
\oplus8({\bf 7,19})
\oplus9({\bf 7,17})
\oplus11({\bf 7,15})
\oplus11({\bf 7,13})
\oplus12({\bf 7,11})
\oplus10({\bf 7,9})
\oplus10({\bf 7,7})
\oplus7({\bf 7,5})
\oplus5({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,28})
\oplus2({\bf 6,26})
\oplus3({\bf 6,24})
\oplus5({\bf 6,22})
\oplus7({\bf 6,20})
\oplus8({\bf 6,18})
\oplus10({\bf 6,16})
\oplus11({\bf 6,14})
\oplus11({\bf 6,12})
\oplus11({\bf 6,10})
\oplus10({\bf 6,8})
\oplus8({\bf 6,6})
\oplus6({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 5,29})
\oplus({\bf 5,27})
\oplus3({\bf 5,25})
\oplus4({\bf 5,23})
\oplus6({\bf 5,21})
\oplus7({\bf 5,19})
\oplus9({\bf 5,17})
\oplus9({\bf 5,15})
\oplus11({\bf 5,13})
\oplus10({\bf 5,11})
\oplus10({\bf 5,9})
\oplus8({\bf 5,7})
\oplus7({\bf 5,5})
\oplus3({\bf 5,3})
\oplus2({\bf 5,1})
\oplus({\bf 4,28})
\oplus2({\bf 4,26})
\oplus3({\bf 4,24})
\oplus5({\bf 4,22})
\oplus6({\bf 4,20})
\oplus7({\bf 4,18})
\oplus8({\bf 4,16})
\oplus9({\bf 4,14})
\oplus9({\bf 4,12})
\oplus9({\bf 4,10})
\oplus8({\bf 4,8})
\oplus6({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,27})
\oplus2({\bf 3,25})
\oplus4({\bf 3,23})
\oplus4({\bf 3,21})
\oplus6({\bf 3,19})
\oplus6({\bf 3,17})
\oplus7({\bf 3,15})
\oplus7({\bf 3,13})
\oplus8({\bf 3,11})
\oplus6({\bf 3,9})
\oplus6({\bf 3,7})
\oplus3({\bf 3,5})
\oplus3({\bf 3,3})
\oplus({\bf 2,26})
\oplus2({\bf 2,24})
\oplus3({\bf 2,22})
\oplus4({\bf 2,20})
\oplus4({\bf 2,18})
\oplus5({\bf 2,16})
\oplus5({\bf 2,14})
\oplus5({\bf 2,12})
\oplus5({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,25})
\oplus({\bf 1,23})
\oplus2({\bf 1,21})
\oplus2({\bf 1,19})
\oplus3({\bf 1,17})
\oplus2({\bf 1,15})
\oplus3({\bf 1,13})
\oplus2({\bf 1,11})
\oplus3({\bf 1,9})
\oplus({\bf 1,7})
\oplus2({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 80256}$&=&
$({\bf 18,16})
\oplus({\bf 17,19})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 17,13})
\oplus({\bf 16,20})
\oplus2({\bf 16,18})
\oplus2({\bf 16,16})
\oplus2({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 15,21})
\oplus2({\bf 15,19})
\oplus3({\bf 15,17})
\oplus3({\bf 15,15})
\oplus3({\bf 15,13})
\oplus2({\bf 15,11})
\oplus({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 14,22})
\oplus2({\bf 14,20})
\oplus3({\bf 14,18})
\oplus4({\bf 14,16})
\oplus4({\bf 14,14})
\oplus4({\bf 14,12})
\oplus3({\bf 14,10})
\oplus2({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,23})
\oplus2({\bf 13,21})
\oplus3({\bf 13,19})
\oplus4({\bf 13,17})
\oplus5({\bf 13,15})
\oplus5({\bf 13,13})
\oplus5({\bf 13,11})
\oplus4({\bf 13,9})
\oplus3({\bf 13,7})
\oplus2({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,24})
\oplus2({\bf 12,22})
\oplus3({\bf 12,20})
\oplus4({\bf 12,18})
\oplus5({\bf 12,16})
\oplus6({\bf 12,14})
\oplus6({\bf 12,12})
\oplus6({\bf 12,10})
\oplus5({\bf 12,8})
\oplus4({\bf 12,6})
\oplus3({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,25})
\oplus2({\bf 11,23})
\oplus3({\bf 11,21})
\oplus4({\bf 11,19})
\oplus5({\bf 11,17})
\oplus6({\bf 11,15})
\oplus7({\bf 11,13})
\oplus7({\bf 11,11})
\oplus7({\bf 11,9})
\oplus6({\bf 11,7})
\oplus4({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,26})
\oplus2({\bf 10,24})
\oplus3({\bf 10,22})
\oplus4({\bf 10,20})
\oplus5({\bf 10,18})
\oplus6({\bf 10,16})
\oplus7({\bf 10,14})
\oplus8({\bf 10,12})
\oplus8({\bf 10,10})
\oplus7({\bf 10,8})
\oplus6({\bf 10,6})
\oplus4({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,27})
\oplus2({\bf 9,25})
\oplus3({\bf 9,23})
\oplus4({\bf 9,21})
\oplus5({\bf 9,19})
\oplus6({\bf 9,17})
\oplus7({\bf 9,15})
\oplus8({\bf 9,13})
\oplus8({\bf 9,11})
\oplus8({\bf 9,9})
\oplus7({\bf 9,7})
\oplus5({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,28})
\oplus2({\bf 8,26})
\oplus3({\bf 8,24})
\oplus4({\bf 8,22})
\oplus5({\bf 8,20})
\oplus6({\bf 8,18})
\oplus7({\bf 8,16})
\oplus7({\bf 8,14})
\oplus8({\bf 8,12})
\oplus8({\bf 8,10})
\oplus7({\bf 8,8})
\oplus6({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,29})
\oplus2({\bf 7,27})
\oplus3({\bf 7,25})
\oplus4({\bf 7,23})
\oplus5({\bf 7,21})
\oplus6({\bf 7,19})
\oplus6({\bf 7,17})
\oplus7({\bf 7,15})
\oplus7({\bf 7,13})
\oplus7({\bf 7,11})
\oplus7({\bf 7,9})
\oplus6({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,30})
\oplus2({\bf 6,28})
\oplus3({\bf 6,26})
\oplus4({\bf 6,24})
\oplus5({\bf 6,22})
\oplus5({\bf 6,20})
\oplus6({\bf 6,18})
\oplus6({\bf 6,16})
\oplus6({\bf 6,14})
\oplus6({\bf 6,12})
\oplus6({\bf 6,10})
\oplus6({\bf 6,8})
\oplus5({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,31})
\oplus2({\bf 5,29})
\oplus3({\bf 5,27})
\oplus4({\bf 5,25})
\oplus4({\bf 5,23})
\oplus5({\bf 5,21})
\oplus5({\bf 5,19})
\oplus5({\bf 5,17})
\oplus5({\bf 5,15})
\oplus5({\bf 5,13})
\oplus5({\bf 5,11})
\oplus5({\bf 5,9})
\oplus5({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,32})
\oplus2({\bf 4,30})
\oplus3({\bf 4,28})
\oplus3({\bf 4,26})
\oplus4({\bf 4,24})
\oplus4({\bf 4,22})
\oplus4({\bf 4,20})
\oplus4({\bf 4,18})
\oplus4({\bf 4,16})
\oplus4({\bf 4,14})
\oplus4({\bf 4,12})
\oplus4({\bf 4,10})
\oplus4({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,33})
\oplus2({\bf 3,31})
\oplus2({\bf 3,29})
\oplus3({\bf 3,27})
\oplus3({\bf 3,25})
\oplus3({\bf 3,23})
\oplus3({\bf 3,21})
\oplus3({\bf 3,19})
\oplus3({\bf 3,17})
\oplus3({\bf 3,15})
\oplus3({\bf 3,13})
\oplus3({\bf 3,11})
\oplus3({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,34})
\oplus({\bf 2,32})
\oplus2({\bf 2,30})
\oplus2({\bf 2,28})
\oplus2({\bf 2,26})
\oplus2({\bf 2,24})
\oplus2({\bf 2,22})
\oplus2({\bf 2,20})
\oplus2({\bf 2,18})
\oplus2({\bf 2,16})
\oplus2({\bf 2,14})
\oplus2({\bf 2,12})
\oplus2({\bf 2,10})
\oplus2({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,33})
\oplus({\bf 1,31})
\oplus({\bf 1,29})
\oplus({\bf 1,27})
\oplus({\bf 1,25})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus({\bf 1,19})
\oplus({\bf 1,17})
\oplus({\bf 1,15})
\oplus({\bf 1,13})
\oplus({\bf 1,11})
\oplus({\bf 1,9})
\oplus({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 81081}$&=&
$({\bf 18,6})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 17,3})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus2({\bf 16,8})
\oplus2({\bf 16,6})
\oplus2({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,15})
\oplus({\bf 15,13})
\oplus2({\bf 15,11})
\oplus3({\bf 15,9})
\oplus3({\bf 15,7})
\oplus3({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 14,18})
\oplus({\bf 14,16})
\oplus2({\bf 14,14})
\oplus3({\bf 14,12})
\oplus4({\bf 14,10})
\oplus4({\bf 14,8})
\oplus4({\bf 14,6})
\oplus3({\bf 14,4})
\oplus2({\bf 14,2})
\oplus({\bf 13,21})
\oplus({\bf 13,19})
\oplus2({\bf 13,17})
\oplus3({\bf 13,15})
\oplus4({\bf 13,13})
\oplus5({\bf 13,11})
\oplus5({\bf 13,9})
\oplus5({\bf 13,7})
\oplus4({\bf 13,5})
\oplus3({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,24})
\oplus({\bf 12,22})
\oplus2({\bf 12,20})
\oplus3({\bf 12,18})
\oplus4({\bf 12,16})
\oplus5({\bf 12,14})
\oplus6({\bf 12,12})
\oplus6({\bf 12,10})
\oplus6({\bf 12,8})
\oplus5({\bf 12,6})
\oplus4({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 11,25})
\oplus2({\bf 11,23})
\oplus3({\bf 11,21})
\oplus4({\bf 11,19})
\oplus5({\bf 11,17})
\oplus6({\bf 11,15})
\oplus7({\bf 11,13})
\oplus7({\bf 11,11})
\oplus7({\bf 11,9})
\oplus6({\bf 11,7})
\oplus5({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,26})
\oplus2({\bf 10,24})
\oplus4({\bf 10,22})
\oplus5({\bf 10,20})
\oplus6({\bf 10,18})
\oplus7({\bf 10,16})
\oplus8({\bf 10,14})
\oplus8({\bf 10,12})
\oplus8({\bf 10,10})
\oplus7({\bf 10,8})
\oplus6({\bf 10,6})
\oplus4({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,27})
\oplus2({\bf 9,25})
\oplus4({\bf 9,23})
\oplus5({\bf 9,21})
\oplus7({\bf 9,19})
\oplus8({\bf 9,17})
\oplus9({\bf 9,15})
\oplus9({\bf 9,13})
\oplus9({\bf 9,11})
\oplus8({\bf 9,9})
\oplus7({\bf 9,7})
\oplus5({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,28})
\oplus2({\bf 8,26})
\oplus3({\bf 8,24})
\oplus5({\bf 8,22})
\oplus7({\bf 8,20})
\oplus8({\bf 8,18})
\oplus10({\bf 8,16})
\oplus10({\bf 8,14})
\oplus10({\bf 8,12})
\oplus9({\bf 8,10})
\oplus8({\bf 8,8})
\oplus6({\bf 8,6})
\oplus4({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,29})
\oplus({\bf 7,27})
\oplus3({\bf 7,25})
\oplus4({\bf 7,23})
\oplus6({\bf 7,21})
\oplus8({\bf 7,19})
\oplus10({\bf 7,17})
\oplus10({\bf 7,15})
\oplus11({\bf 7,13})
\oplus10({\bf 7,11})
\oplus9({\bf 7,9})
\oplus7({\bf 7,7})
\oplus5({\bf 7,5})
\oplus3({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,28})
\oplus2({\bf 6,26})
\oplus3({\bf 6,24})
\oplus5({\bf 6,22})
\oplus7({\bf 6,20})
\oplus9({\bf 6,18})
\oplus10({\bf 6,16})
\oplus11({\bf 6,14})
\oplus10({\bf 6,12})
\oplus10({\bf 6,10})
\oplus8({\bf 6,8})
\oplus6({\bf 6,6})
\oplus4({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,27})
\oplus2({\bf 5,25})
\oplus4({\bf 5,23})
\oplus5({\bf 5,21})
\oplus8({\bf 5,19})
\oplus9({\bf 5,17})
\oplus10({\bf 5,15})
\oplus10({\bf 5,13})
\oplus10({\bf 5,11})
\oplus8({\bf 5,9})
\oplus7({\bf 5,7})
\oplus5({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,26})
\oplus2({\bf 4,24})
\oplus4({\bf 4,22})
\oplus6({\bf 4,20})
\oplus7({\bf 4,18})
\oplus9({\bf 4,16})
\oplus9({\bf 4,14})
\oplus9({\bf 4,12})
\oplus8({\bf 4,10})
\oplus7({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus4({\bf 3,21})
\oplus5({\bf 3,19})
\oplus7({\bf 3,17})
\oplus7({\bf 3,15})
\oplus8({\bf 3,13})
\oplus7({\bf 3,11})
\oplus6({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,24})
\oplus2({\bf 2,22})
\oplus3({\bf 2,20})
\oplus4({\bf 2,18})
\oplus5({\bf 2,16})
\oplus6({\bf 2,14})
\oplus5({\bf 2,12})
\oplus5({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus2({\bf 1,17})
\oplus3({\bf 1,15})
\oplus3({\bf 1,13})
\oplus3({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 81719}$&=&
$({\bf 17,11})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus2({\bf 15,13})
\oplus2({\bf 15,11})
\oplus2({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 14,20})
\oplus({\bf 14,18})
\oplus2({\bf 14,16})
\oplus3({\bf 14,14})
\oplus3({\bf 14,12})
\oplus3({\bf 14,10})
\oplus3({\bf 14,8})
\oplus2({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,21})
\oplus2({\bf 13,19})
\oplus3({\bf 13,17})
\oplus4({\bf 13,15})
\oplus4({\bf 13,13})
\oplus5({\bf 13,11})
\oplus4({\bf 13,9})
\oplus4({\bf 13,7})
\oplus3({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 12,22})
\oplus2({\bf 12,20})
\oplus4({\bf 12,18})
\oplus5({\bf 12,16})
\oplus6({\bf 12,14})
\oplus6({\bf 12,12})
\oplus6({\bf 12,10})
\oplus6({\bf 12,8})
\oplus5({\bf 12,6})
\oplus3({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 11,23})
\oplus2({\bf 11,21})
\oplus4({\bf 11,19})
\oplus6({\bf 11,17})
\oplus7({\bf 11,15})
\oplus8({\bf 11,13})
\oplus8({\bf 11,11})
\oplus8({\bf 11,9})
\oplus6({\bf 11,7})
\oplus6({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,24})
\oplus2({\bf 10,22})
\oplus4({\bf 10,20})
\oplus6({\bf 10,18})
\oplus8({\bf 10,16})
\oplus9({\bf 10,14})
\oplus10({\bf 10,12})
\oplus9({\bf 10,10})
\oplus9({\bf 10,8})
\oplus7({\bf 10,6})
\oplus5({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf 9,25})
\oplus2({\bf 9,23})
\oplus4({\bf 9,21})
\oplus6({\bf 9,19})
\oplus8({\bf 9,17})
\oplus10({\bf 9,15})
\oplus10({\bf 9,13})
\oplus11({\bf 9,11})
\oplus10({\bf 9,9})
\oplus9({\bf 9,7})
\oplus7({\bf 9,5})
\oplus5({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,26})
\oplus2({\bf 8,24})
\oplus4({\bf 8,22})
\oplus6({\bf 8,20})
\oplus8({\bf 8,18})
\oplus9({\bf 8,16})
\oplus11({\bf 8,14})
\oplus11({\bf 8,12})
\oplus11({\bf 8,10})
\oplus10({\bf 8,8})
\oplus9({\bf 8,6})
\oplus6({\bf 8,4})
\oplus4({\bf 8,2})
\oplus({\bf 7,27})
\oplus2({\bf 7,25})
\oplus4({\bf 7,23})
\oplus6({\bf 7,21})
\oplus7({\bf 7,19})
\oplus9({\bf 7,17})
\oplus10({\bf 7,15})
\oplus11({\bf 7,13})
\oplus11({\bf 7,11})
\oplus11({\bf 7,9})
\oplus9({\bf 7,7})
\oplus8({\bf 7,5})
\oplus5({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 6,28})
\oplus2({\bf 6,26})
\oplus4({\bf 6,24})
\oplus5({\bf 6,22})
\oplus7({\bf 6,20})
\oplus8({\bf 6,18})
\oplus9({\bf 6,16})
\oplus10({\bf 6,14})
\oplus11({\bf 6,12})
\oplus10({\bf 6,10})
\oplus10({\bf 6,8})
\oplus8({\bf 6,6})
\oplus6({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 5,29})
\oplus2({\bf 5,27})
\oplus3({\bf 5,25})
\oplus5({\bf 5,23})
\oplus6({\bf 5,21})
\oplus7({\bf 5,19})
\oplus8({\bf 5,17})
\oplus9({\bf 5,15})
\oplus9({\bf 5,13})
\oplus10({\bf 5,11})
\oplus9({\bf 5,9})
\oplus8({\bf 5,7})
\oplus6({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,30})
\oplus({\bf 4,28})
\oplus3({\bf 4,26})
\oplus4({\bf 4,24})
\oplus5({\bf 4,22})
\oplus6({\bf 4,20})
\oplus7({\bf 4,18})
\oplus7({\bf 4,16})
\oplus8({\bf 4,14})
\oplus8({\bf 4,12})
\oplus8({\bf 4,10})
\oplus7({\bf 4,8})
\oplus6({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,29})
\oplus2({\bf 3,27})
\oplus3({\bf 3,25})
\oplus4({\bf 3,23})
\oplus5({\bf 3,21})
\oplus5({\bf 3,19})
\oplus6({\bf 3,17})
\oplus6({\bf 3,15})
\oplus6({\bf 3,13})
\oplus6({\bf 3,11})
\oplus6({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,28})
\oplus2({\bf 2,26})
\oplus3({\bf 2,24})
\oplus3({\bf 2,22})
\oplus4({\bf 2,20})
\oplus4({\bf 2,18})
\oplus4({\bf 2,16})
\oplus4({\bf 2,14})
\oplus4({\bf 2,12})
\oplus4({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,27})
\oplus({\bf 1,25})
\oplus2({\bf 1,23})
\oplus2({\bf 1,21})
\oplus2({\bf 1,19})
\oplus2({\bf 1,17})
\oplus2({\bf 1,15})
\oplus2({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 88803}$&=&
$({\bf 21,3})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 20,2})
\oplus({\bf 19,9})
\oplus({\bf 19,7})
\oplus2({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 18,12})
\oplus({\bf 18,10})
\oplus2({\bf 18,8})
\oplus2({\bf 18,6})
\oplus2({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 17,15})
\oplus({\bf 17,13})
\oplus2({\bf 17,11})
\oplus2({\bf 17,9})
\oplus3({\bf 17,7})
\oplus2({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 16,18})
\oplus({\bf 16,16})
\oplus2({\bf 16,14})
\oplus2({\bf 16,12})
\oplus3({\bf 16,10})
\oplus3({\bf 16,8})
\oplus3({\bf 16,6})
\oplus2({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,21})
\oplus({\bf 15,19})
\oplus2({\bf 15,17})
\oplus2({\bf 15,15})
\oplus3({\bf 15,13})
\oplus3({\bf 15,11})
\oplus4({\bf 15,9})
\oplus3({\bf 15,7})
\oplus3({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 14,24})
\oplus({\bf 14,22})
\oplus2({\bf 14,20})
\oplus2({\bf 14,18})
\oplus3({\bf 14,16})
\oplus3({\bf 14,14})
\oplus4({\bf 14,12})
\oplus4({\bf 14,10})
\oplus4({\bf 14,8})
\oplus3({\bf 14,6})
\oplus2({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,27})
\oplus({\bf 13,25})
\oplus2({\bf 13,23})
\oplus2({\bf 13,21})
\oplus3({\bf 13,19})
\oplus3({\bf 13,17})
\oplus4({\bf 13,15})
\oplus4({\bf 13,13})
\oplus5({\bf 13,11})
\oplus4({\bf 13,9})
\oplus4({\bf 13,7})
\oplus2({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 12,30})
\oplus({\bf 12,28})
\oplus2({\bf 12,26})
\oplus2({\bf 12,24})
\oplus3({\bf 12,22})
\oplus3({\bf 12,20})
\oplus4({\bf 12,18})
\oplus4({\bf 12,16})
\oplus5({\bf 12,14})
\oplus5({\bf 12,12})
\oplus5({\bf 12,10})
\oplus4({\bf 12,8})
\oplus3({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,31})
\oplus2({\bf 11,29})
\oplus2({\bf 11,27})
\oplus3({\bf 11,25})
\oplus3({\bf 11,23})
\oplus4({\bf 11,21})
\oplus4({\bf 11,19})
\oplus5({\bf 11,17})
\oplus5({\bf 11,15})
\oplus6({\bf 11,13})
\oplus5({\bf 11,11})
\oplus5({\bf 11,9})
\oplus3({\bf 11,7})
\oplus3({\bf 11,5})
\oplus({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,32})
\oplus({\bf 10,30})
\oplus3({\bf 10,28})
\oplus3({\bf 10,26})
\oplus4({\bf 10,24})
\oplus4({\bf 10,22})
\oplus5({\bf 10,20})
\oplus5({\bf 10,18})
\oplus6({\bf 10,16})
\oplus6({\bf 10,14})
\oplus6({\bf 10,12})
\oplus5({\bf 10,10})
\oplus4({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,31})
\oplus2({\bf 9,29})
\oplus3({\bf 9,27})
\oplus4({\bf 9,25})
\oplus5({\bf 9,23})
\oplus5({\bf 9,21})
\oplus6({\bf 9,19})
\oplus6({\bf 9,17})
\oplus7({\bf 9,15})
\oplus6({\bf 9,13})
\oplus6({\bf 9,11})
\oplus4({\bf 9,9})
\oplus4({\bf 9,7})
\oplus2({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 8,30})
\oplus2({\bf 8,28})
\oplus4({\bf 8,26})
\oplus4({\bf 8,24})
\oplus6({\bf 8,22})
\oplus6({\bf 8,20})
\oplus7({\bf 8,18})
\oplus7({\bf 8,16})
\oplus7({\bf 8,14})
\oplus6({\bf 8,12})
\oplus5({\bf 8,10})
\oplus4({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,29})
\oplus2({\bf 7,27})
\oplus4({\bf 7,25})
\oplus5({\bf 7,23})
\oplus6({\bf 7,21})
\oplus7({\bf 7,19})
\oplus8({\bf 7,17})
\oplus7({\bf 7,15})
\oplus7({\bf 7,13})
\oplus5({\bf 7,11})
\oplus5({\bf 7,9})
\oplus3({\bf 7,7})
\oplus3({\bf 7,5})
\oplus({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,28})
\oplus2({\bf 6,26})
\oplus4({\bf 6,24})
\oplus5({\bf 6,22})
\oplus7({\bf 6,20})
\oplus7({\bf 6,18})
\oplus8({\bf 6,16})
\oplus7({\bf 6,14})
\oplus6({\bf 6,12})
\oplus5({\bf 6,10})
\oplus4({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,27})
\oplus2({\bf 5,25})
\oplus4({\bf 5,23})
\oplus5({\bf 5,21})
\oplus7({\bf 5,19})
\oplus7({\bf 5,17})
\oplus7({\bf 5,15})
\oplus6({\bf 5,13})
\oplus6({\bf 5,11})
\oplus4({\bf 5,9})
\oplus4({\bf 5,7})
\oplus2({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 4,26})
\oplus2({\bf 4,24})
\oplus4({\bf 4,22})
\oplus5({\bf 4,20})
\oplus6({\bf 4,18})
\oplus6({\bf 4,16})
\oplus6({\bf 4,14})
\oplus5({\bf 4,12})
\oplus5({\bf 4,10})
\oplus4({\bf 4,8})
\oplus3({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus4({\bf 3,21})
\oplus4({\bf 3,19})
\oplus5({\bf 3,17})
\oplus4({\bf 3,15})
\oplus5({\bf 3,13})
\oplus4({\bf 3,11})
\oplus4({\bf 3,9})
\oplus3({\bf 3,7})
\oplus3({\bf 3,5})
\oplus({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,24})
\oplus2({\bf 2,22})
\oplus3({\bf 2,20})
\oplus3({\bf 2,18})
\oplus3({\bf 2,16})
\oplus3({\bf 2,14})
\oplus3({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus2({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 89726}$&=&
$({\bf 19,5})
\oplus({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 17,11})
\oplus({\bf 17,9})
\oplus2({\bf 17,7})
\oplus2({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus2({\bf 16,10})
\oplus3({\bf 16,8})
\oplus3({\bf 16,6})
\oplus2({\bf 16,4})
\oplus2({\bf 16,2})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus2({\bf 15,13})
\oplus3({\bf 15,11})
\oplus4({\bf 15,9})
\oplus3({\bf 15,7})
\oplus4({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 14,20})
\oplus({\bf 14,18})
\oplus2({\bf 14,16})
\oplus3({\bf 14,14})
\oplus4({\bf 14,12})
\oplus4({\bf 14,10})
\oplus5({\bf 14,8})
\oplus4({\bf 14,6})
\oplus3({\bf 14,4})
\oplus2({\bf 14,2})
\oplus({\bf 13,23})
\oplus({\bf 13,21})
\oplus2({\bf 13,19})
\oplus3({\bf 13,17})
\oplus4({\bf 13,15})
\oplus4({\bf 13,13})
\oplus6({\bf 13,11})
\oplus5({\bf 13,9})
\oplus5({\bf 13,7})
\oplus4({\bf 13,5})
\oplus3({\bf 13,3})
\oplus({\bf 12,26})
\oplus({\bf 12,24})
\oplus2({\bf 12,22})
\oplus3({\bf 12,20})
\oplus4({\bf 12,18})
\oplus4({\bf 12,16})
\oplus6({\bf 12,14})
\oplus6({\bf 12,12})
\oplus6({\bf 12,10})
\oplus6({\bf 12,8})
\oplus5({\bf 12,6})
\oplus3({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 11,27})
\oplus2({\bf 11,25})
\oplus3({\bf 11,23})
\oplus4({\bf 11,21})
\oplus4({\bf 11,19})
\oplus6({\bf 11,17})
\oplus6({\bf 11,15})
\oplus7({\bf 11,13})
\oplus7({\bf 11,11})
\oplus7({\bf 11,9})
\oplus5({\bf 11,7})
\oplus5({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,28})
\oplus2({\bf 10,26})
\oplus4({\bf 10,24})
\oplus4({\bf 10,22})
\oplus6({\bf 10,20})
\oplus6({\bf 10,18})
\oplus7({\bf 10,16})
\oplus8({\bf 10,14})
\oplus8({\bf 10,12})
\oplus7({\bf 10,10})
\oplus7({\bf 10,8})
\oplus5({\bf 10,6})
\oplus3({\bf 10,4})
\oplus2({\bf 10,2})
\oplus({\bf 9,29})
\oplus2({\bf 9,27})
\oplus3({\bf 9,25})
\oplus5({\bf 9,23})
\oplus6({\bf 9,21})
\oplus7({\bf 9,19})
\oplus8({\bf 9,17})
\oplus9({\bf 9,15})
\oplus8({\bf 9,13})
\oplus9({\bf 9,11})
\oplus7({\bf 9,9})
\oplus6({\bf 9,7})
\oplus4({\bf 9,5})
\oplus3({\bf 9,3})
\oplus({\bf 8,30})
\oplus({\bf 8,28})
\oplus3({\bf 8,26})
\oplus4({\bf 8,24})
\oplus6({\bf 8,22})
\oplus7({\bf 8,20})
\oplus9({\bf 8,18})
\oplus9({\bf 8,16})
\oplus10({\bf 8,14})
\oplus9({\bf 8,12})
\oplus8({\bf 8,10})
\oplus7({\bf 8,8})
\oplus5({\bf 8,6})
\oplus3({\bf 8,4})
\oplus2({\bf 8,2})
\oplus({\bf 7,29})
\oplus2({\bf 7,27})
\oplus3({\bf 7,25})
\oplus5({\bf 7,23})
\oplus7({\bf 7,21})
\oplus8({\bf 7,19})
\oplus10({\bf 7,17})
\oplus10({\bf 7,15})
\oplus10({\bf 7,13})
\oplus9({\bf 7,11})
\oplus8({\bf 7,9})
\oplus5({\bf 7,7})
\oplus5({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,28})
\oplus2({\bf 6,26})
\oplus4({\bf 6,24})
\oplus5({\bf 6,22})
\oplus8({\bf 6,20})
\oplus9({\bf 6,18})
\oplus10({\bf 6,16})
\oplus10({\bf 6,14})
\oplus10({\bf 6,12})
\oplus8({\bf 6,10})
\oplus7({\bf 6,8})
\oplus5({\bf 6,6})
\oplus3({\bf 6,4})
\oplus2({\bf 6,2})
\oplus({\bf 5,27})
\oplus2({\bf 5,25})
\oplus4({\bf 5,23})
\oplus6({\bf 5,21})
\oplus8({\bf 5,19})
\oplus9({\bf 5,17})
\oplus10({\bf 5,15})
\oplus9({\bf 5,13})
\oplus9({\bf 5,11})
\oplus7({\bf 5,9})
\oplus6({\bf 5,7})
\oplus4({\bf 5,5})
\oplus3({\bf 5,3})
\oplus({\bf 4,26})
\oplus2({\bf 4,24})
\oplus4({\bf 4,22})
\oplus6({\bf 4,20})
\oplus8({\bf 4,18})
\oplus8({\bf 4,16})
\oplus9({\bf 4,14})
\oplus8({\bf 4,12})
\oplus7({\bf 4,10})
\oplus6({\bf 4,8})
\oplus5({\bf 4,6})
\oplus3({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus4({\bf 3,21})
\oplus5({\bf 3,19})
\oplus7({\bf 3,17})
\oplus7({\bf 3,15})
\oplus7({\bf 3,13})
\oplus6({\bf 3,11})
\oplus6({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,24})
\oplus2({\bf 2,22})
\oplus3({\bf 2,20})
\oplus4({\bf 2,18})
\oplus5({\bf 2,16})
\oplus5({\bf 2,14})
\oplus5({\bf 2,12})
\oplus4({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus2({\bf 1,17})
\oplus3({\bf 1,15})
\oplus2({\bf 1,13})
\oplus3({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 93093}$&=&
$({\bf 20,4})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,3})
\oplus({\bf 19,1})
\oplus({\bf 18,10})
\oplus({\bf 18,8})
\oplus2({\bf 18,6})
\oplus2({\bf 18,4})
\oplus({\bf 18,2})
\oplus({\bf 17,13})
\oplus({\bf 17,11})
\oplus2({\bf 17,9})
\oplus3({\bf 17,7})
\oplus2({\bf 17,5})
\oplus2({\bf 17,3})
\oplus({\bf 17,1})
\oplus({\bf 16,16})
\oplus({\bf 16,14})
\oplus2({\bf 16,12})
\oplus3({\bf 16,10})
\oplus3({\bf 16,8})
\oplus3({\bf 16,6})
\oplus3({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,19})
\oplus({\bf 15,17})
\oplus2({\bf 15,15})
\oplus3({\bf 15,13})
\oplus3({\bf 15,11})
\oplus4({\bf 15,9})
\oplus4({\bf 15,7})
\oplus3({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 15,1})
\oplus({\bf 14,22})
\oplus({\bf 14,20})
\oplus2({\bf 14,18})
\oplus3({\bf 14,16})
\oplus3({\bf 14,14})
\oplus4({\bf 14,12})
\oplus5({\bf 14,10})
\oplus4({\bf 14,8})
\oplus4({\bf 14,6})
\oplus3({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,25})
\oplus({\bf 13,23})
\oplus2({\bf 13,21})
\oplus3({\bf 13,19})
\oplus3({\bf 13,17})
\oplus4({\bf 13,15})
\oplus5({\bf 13,13})
\oplus5({\bf 13,11})
\oplus5({\bf 13,9})
\oplus5({\bf 13,7})
\oplus3({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,28})
\oplus({\bf 12,26})
\oplus2({\bf 12,24})
\oplus3({\bf 12,22})
\oplus3({\bf 12,20})
\oplus4({\bf 12,18})
\oplus5({\bf 12,16})
\oplus5({\bf 12,14})
\oplus6({\bf 12,12})
\oplus6({\bf 12,10})
\oplus5({\bf 12,8})
\oplus4({\bf 12,6})
\oplus3({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,29})
\oplus2({\bf 11,27})
\oplus3({\bf 11,25})
\oplus3({\bf 11,23})
\oplus4({\bf 11,21})
\oplus5({\bf 11,19})
\oplus5({\bf 11,17})
\oplus6({\bf 11,15})
\oplus7({\bf 11,13})
\oplus6({\bf 11,11})
\oplus6({\bf 11,9})
\oplus5({\bf 11,7})
\oplus3({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,30})
\oplus2({\bf 10,28})
\oplus3({\bf 10,26})
\oplus4({\bf 10,24})
\oplus5({\bf 10,22})
\oplus5({\bf 10,20})
\oplus6({\bf 10,18})
\oplus7({\bf 10,16})
\oplus7({\bf 10,14})
\oplus7({\bf 10,12})
\oplus7({\bf 10,10})
\oplus5({\bf 10,8})
\oplus4({\bf 10,6})
\oplus3({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,31})
\oplus({\bf 9,29})
\oplus3({\bf 9,27})
\oplus4({\bf 9,25})
\oplus5({\bf 9,23})
\oplus6({\bf 9,21})
\oplus7({\bf 9,19})
\oplus7({\bf 9,17})
\oplus8({\bf 9,15})
\oplus8({\bf 9,13})
\oplus7({\bf 9,11})
\oplus6({\bf 9,9})
\oplus5({\bf 9,7})
\oplus3({\bf 9,5})
\oplus2({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,30})
\oplus2({\bf 8,28})
\oplus3({\bf 8,26})
\oplus5({\bf 8,24})
\oplus6({\bf 8,22})
\oplus7({\bf 8,20})
\oplus8({\bf 8,18})
\oplus9({\bf 8,16})
\oplus8({\bf 8,14})
\oplus8({\bf 8,12})
\oplus7({\bf 8,10})
\oplus5({\bf 8,8})
\oplus4({\bf 8,6})
\oplus3({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,29})
\oplus2({\bf 7,27})
\oplus4({\bf 7,25})
\oplus5({\bf 7,23})
\oplus7({\bf 7,21})
\oplus8({\bf 7,19})
\oplus9({\bf 7,17})
\oplus9({\bf 7,15})
\oplus9({\bf 7,13})
\oplus7({\bf 7,11})
\oplus6({\bf 7,9})
\oplus5({\bf 7,7})
\oplus3({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,28})
\oplus2({\bf 6,26})
\oplus4({\bf 6,24})
\oplus6({\bf 6,22})
\oplus7({\bf 6,20})
\oplus9({\bf 6,18})
\oplus9({\bf 6,16})
\oplus9({\bf 6,14})
\oplus8({\bf 6,12})
\oplus7({\bf 6,10})
\oplus5({\bf 6,8})
\oplus4({\bf 6,6})
\oplus3({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,27})
\oplus2({\bf 5,25})
\oplus4({\bf 5,23})
\oplus6({\bf 5,21})
\oplus8({\bf 5,19})
\oplus8({\bf 5,17})
\oplus9({\bf 5,15})
\oplus8({\bf 5,13})
\oplus7({\bf 5,11})
\oplus6({\bf 5,9})
\oplus5({\bf 5,7})
\oplus3({\bf 5,5})
\oplus2({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,26})
\oplus2({\bf 4,24})
\oplus4({\bf 4,22})
\oplus6({\bf 4,20})
\oplus7({\bf 4,18})
\oplus8({\bf 4,16})
\oplus7({\bf 4,14})
\oplus7({\bf 4,12})
\oplus6({\bf 4,10})
\oplus5({\bf 4,8})
\oplus4({\bf 4,6})
\oplus3({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus4({\bf 3,21})
\oplus5({\bf 3,19})
\oplus6({\bf 3,17})
\oplus6({\bf 3,15})
\oplus6({\bf 3,13})
\oplus5({\bf 3,11})
\oplus5({\bf 3,9})
\oplus4({\bf 3,7})
\oplus3({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,24})
\oplus2({\bf 2,22})
\oplus3({\bf 2,20})
\oplus4({\bf 2,18})
\oplus4({\bf 2,16})
\oplus4({\bf 2,14})
\oplus4({\bf 2,12})
\oplus4({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,23})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus2({\bf 1,17})
\oplus2({\bf 1,15})
\oplus2({\bf 1,13})
\oplus2({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 95634}$&=&
$({\bf 21,21})
\oplus({\bf 20,22})
\oplus({\bf 20,20})
\oplus({\bf 20,18})
\oplus({\bf 19,23})
\oplus({\bf 19,21})
\oplus2({\bf 19,19})
\oplus({\bf 19,17})
\oplus({\bf 19,15})
\oplus({\bf 18,24})
\oplus({\bf 18,22})
\oplus2({\bf 18,20})
\oplus2({\bf 18,18})
\oplus2({\bf 18,16})
\oplus({\bf 18,14})
\oplus({\bf 18,12})
\oplus({\bf 17,25})
\oplus({\bf 17,23})
\oplus2({\bf 17,21})
\oplus2({\bf 17,19})
\oplus3({\bf 17,17})
\oplus2({\bf 17,15})
\oplus2({\bf 17,13})
\oplus({\bf 17,11})
\oplus({\bf 17,9})
\oplus({\bf 16,26})
\oplus({\bf 16,24})
\oplus2({\bf 16,22})
\oplus2({\bf 16,20})
\oplus3({\bf 16,18})
\oplus3({\bf 16,16})
\oplus3({\bf 16,14})
\oplus2({\bf 16,12})
\oplus2({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 15,27})
\oplus({\bf 15,25})
\oplus2({\bf 15,23})
\oplus2({\bf 15,21})
\oplus3({\bf 15,19})
\oplus3({\bf 15,17})
\oplus4({\bf 15,15})
\oplus3({\bf 15,13})
\oplus3({\bf 15,11})
\oplus2({\bf 15,9})
\oplus2({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,3})
\oplus({\bf 14,28})
\oplus({\bf 14,26})
\oplus2({\bf 14,24})
\oplus2({\bf 14,22})
\oplus3({\bf 14,20})
\oplus3({\bf 14,18})
\oplus4({\bf 14,16})
\oplus4({\bf 14,14})
\oplus4({\bf 14,12})
\oplus3({\bf 14,10})
\oplus3({\bf 14,8})
\oplus2({\bf 14,6})
\oplus2({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,29})
\oplus({\bf 13,27})
\oplus2({\bf 13,25})
\oplus2({\bf 13,23})
\oplus3({\bf 13,21})
\oplus3({\bf 13,19})
\oplus4({\bf 13,17})
\oplus4({\bf 13,15})
\oplus5({\bf 13,13})
\oplus4({\bf 13,11})
\oplus4({\bf 13,9})
\oplus3({\bf 13,7})
\oplus3({\bf 13,5})
\oplus({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,30})
\oplus({\bf 12,28})
\oplus2({\bf 12,26})
\oplus2({\bf 12,24})
\oplus3({\bf 12,22})
\oplus3({\bf 12,20})
\oplus4({\bf 12,18})
\oplus4({\bf 12,16})
\oplus5({\bf 12,14})
\oplus5({\bf 12,12})
\oplus5({\bf 12,10})
\oplus4({\bf 12,8})
\oplus3({\bf 12,6})
\oplus2({\bf 12,4})
\oplus({\bf 12,2})
\oplus({\bf 11,31})
\oplus({\bf 11,29})
\oplus2({\bf 11,27})
\oplus2({\bf 11,25})
\oplus3({\bf 11,23})
\oplus3({\bf 11,21})
\oplus4({\bf 11,19})
\oplus4({\bf 11,17})
\oplus5({\bf 11,15})
\oplus5({\bf 11,13})
\oplus6({\bf 11,11})
\oplus4({\bf 11,9})
\oplus4({\bf 11,7})
\oplus2({\bf 11,5})
\oplus2({\bf 11,3})
\oplus({\bf 10,32})
\oplus({\bf 10,30})
\oplus2({\bf 10,28})
\oplus2({\bf 10,26})
\oplus3({\bf 10,24})
\oplus3({\bf 10,22})
\oplus4({\bf 10,20})
\oplus4({\bf 10,18})
\oplus5({\bf 10,16})
\oplus5({\bf 10,14})
\oplus5({\bf 10,12})
\oplus5({\bf 10,10})
\oplus4({\bf 10,8})
\oplus3({\bf 10,6})
\oplus2({\bf 10,4})
\oplus({\bf 10,2})
\oplus({\bf 9,33})
\oplus({\bf 9,31})
\oplus2({\bf 9,29})
\oplus2({\bf 9,27})
\oplus3({\bf 9,25})
\oplus3({\bf 9,23})
\oplus4({\bf 9,21})
\oplus4({\bf 9,19})
\oplus5({\bf 9,17})
\oplus4({\bf 9,15})
\oplus5({\bf 9,13})
\oplus4({\bf 9,11})
\oplus5({\bf 9,9})
\oplus3({\bf 9,7})
\oplus3({\bf 9,5})
\oplus({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,34})
\oplus({\bf 8,32})
\oplus2({\bf 8,30})
\oplus2({\bf 8,28})
\oplus3({\bf 8,26})
\oplus3({\bf 8,24})
\oplus4({\bf 8,22})
\oplus4({\bf 8,20})
\oplus4({\bf 8,18})
\oplus4({\bf 8,16})
\oplus4({\bf 8,14})
\oplus4({\bf 8,12})
\oplus4({\bf 8,10})
\oplus4({\bf 8,8})
\oplus3({\bf 8,6})
\oplus2({\bf 8,4})
\oplus({\bf 8,2})
\oplus({\bf 7,35})
\oplus({\bf 7,33})
\oplus2({\bf 7,31})
\oplus2({\bf 7,29})
\oplus3({\bf 7,27})
\oplus3({\bf 7,25})
\oplus4({\bf 7,23})
\oplus3({\bf 7,21})
\oplus4({\bf 7,19})
\oplus3({\bf 7,17})
\oplus4({\bf 7,15})
\oplus3({\bf 7,13})
\oplus4({\bf 7,11})
\oplus3({\bf 7,9})
\oplus4({\bf 7,7})
\oplus2({\bf 7,5})
\oplus2({\bf 7,3})
\oplus({\bf 6,36})
\oplus({\bf 6,34})
\oplus2({\bf 6,32})
\oplus2({\bf 6,30})
\oplus3({\bf 6,28})
\oplus3({\bf 6,26})
\oplus3({\bf 6,24})
\oplus3({\bf 6,22})
\oplus3({\bf 6,20})
\oplus3({\bf 6,18})
\oplus3({\bf 6,16})
\oplus3({\bf 6,14})
\oplus3({\bf 6,12})
\oplus3({\bf 6,10})
\oplus3({\bf 6,8})
\oplus3({\bf 6,6})
\oplus2({\bf 6,4})
\oplus({\bf 6,2})
\oplus({\bf 5,37})
\oplus({\bf 5,35})
\oplus2({\bf 5,33})
\oplus2({\bf 5,31})
\oplus3({\bf 5,29})
\oplus2({\bf 5,27})
\oplus3({\bf 5,25})
\oplus2({\bf 5,23})
\oplus3({\bf 5,21})
\oplus2({\bf 5,19})
\oplus3({\bf 5,17})
\oplus2({\bf 5,15})
\oplus3({\bf 5,13})
\oplus2({\bf 5,11})
\oplus3({\bf 5,9})
\oplus2({\bf 5,7})
\oplus3({\bf 5,5})
\oplus({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,38})
\oplus({\bf 4,36})
\oplus2({\bf 4,34})
\oplus2({\bf 4,32})
\oplus2({\bf 4,30})
\oplus2({\bf 4,28})
\oplus2({\bf 4,26})
\oplus2({\bf 4,24})
\oplus2({\bf 4,22})
\oplus2({\bf 4,20})
\oplus2({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus2({\bf 4,8})
\oplus2({\bf 4,6})
\oplus2({\bf 4,4})
\oplus({\bf 4,2})
\oplus({\bf 3,39})
\oplus({\bf 3,37})
\oplus2({\bf 3,35})
\oplus({\bf 3,33})
\oplus2({\bf 3,31})
\oplus({\bf 3,29})
\oplus2({\bf 3,27})
\oplus({\bf 3,25})
\oplus2({\bf 3,23})
\oplus({\bf 3,21})
\oplus2({\bf 3,19})
\oplus({\bf 3,17})
\oplus2({\bf 3,15})
\oplus({\bf 3,13})
\oplus2({\bf 3,11})
\oplus({\bf 3,9})
\oplus2({\bf 3,7})
\oplus({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 2,40})
\oplus({\bf 2,38})
\oplus({\bf 2,36})
\oplus({\bf 2,34})
\oplus({\bf 2,32})
\oplus({\bf 2,30})
\oplus({\bf 2,28})
\oplus({\bf 2,26})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,41})
\oplus({\bf 1,37})
\oplus({\bf 1,33})
\oplus({\bf 1,29})
\oplus({\bf 1,25})
\oplus({\bf 1,21})
\oplus({\bf 1,17})
\oplus({\bf 1,13})
\oplus({\bf 1,9})
\oplus({\bf 1,5})
\oplus({\bf 1,1})$\\
%
${\bf 96019}$&=&
$({\bf 27,1})
\oplus({\bf 26,4})
\oplus({\bf 25,7})
\oplus({\bf 25,3})
\oplus({\bf 24,10})
\oplus({\bf 24,6})
\oplus({\bf 24,4})
\oplus({\bf 23,13})
\oplus({\bf 23,9})
\oplus({\bf 23,7})
\oplus({\bf 23,5})
\oplus({\bf 23,1})
\oplus({\bf 22,16})
\oplus({\bf 22,12})
\oplus({\bf 22,10})
\oplus({\bf 22,8})
\oplus({\bf 22,6})
\oplus({\bf 22,4})
\oplus({\bf 21,19})
\oplus({\bf 21,15})
\oplus({\bf 21,13})
\oplus({\bf 21,11})
\oplus({\bf 21,9})
\oplus2({\bf 21,7})
\oplus({\bf 21,3})
\oplus({\bf 20,22})
\oplus({\bf 20,18})
\oplus({\bf 20,16})
\oplus({\bf 20,14})
\oplus({\bf 20,12})
\oplus2({\bf 20,10})
\oplus({\bf 20,8})
\oplus({\bf 20,6})
\oplus({\bf 20,4})
\oplus({\bf 19,25})
\oplus({\bf 19,21})
\oplus({\bf 19,19})
\oplus({\bf 19,17})
\oplus({\bf 19,15})
\oplus2({\bf 19,13})
\oplus({\bf 19,11})
\oplus2({\bf 19,9})
\oplus({\bf 19,7})
\oplus({\bf 19,5})
\oplus({\bf 19,1})
\oplus({\bf 18,28})
\oplus({\bf 18,24})
\oplus({\bf 18,22})
\oplus({\bf 18,20})
\oplus({\bf 18,18})
\oplus2({\bf 18,16})
\oplus({\bf 18,14})
\oplus2({\bf 18,12})
\oplus2({\bf 18,10})
\oplus({\bf 18,8})
\oplus({\bf 18,6})
\oplus({\bf 18,4})
\oplus({\bf 17,31})
\oplus({\bf 17,27})
\oplus({\bf 17,25})
\oplus({\bf 17,23})
\oplus({\bf 17,21})
\oplus2({\bf 17,19})
\oplus({\bf 17,17})
\oplus2({\bf 17,15})
\oplus2({\bf 17,13})
\oplus2({\bf 17,11})
\oplus({\bf 17,9})
\oplus2({\bf 17,7})
\oplus({\bf 17,3})
\oplus({\bf 16,34})
\oplus({\bf 16,30})
\oplus({\bf 16,28})
\oplus({\bf 16,26})
\oplus({\bf 16,24})
\oplus2({\bf 16,22})
\oplus({\bf 16,20})
\oplus2({\bf 16,18})
\oplus2({\bf 16,16})
\oplus2({\bf 16,14})
\oplus2({\bf 16,12})
\oplus2({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 15,37})
\oplus({\bf 15,33})
\oplus({\bf 15,31})
\oplus({\bf 15,29})
\oplus({\bf 15,27})
\oplus2({\bf 15,25})
\oplus({\bf 15,23})
\oplus2({\bf 15,21})
\oplus2({\bf 15,19})
\oplus2({\bf 15,17})
\oplus2({\bf 15,15})
\oplus3({\bf 15,13})
\oplus({\bf 15,11})
\oplus2({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 15,1})
\oplus({\bf 14,40})
\oplus({\bf 14,36})
\oplus({\bf 14,34})
\oplus({\bf 14,32})
\oplus({\bf 14,30})
\oplus2({\bf 14,28})
\oplus({\bf 14,26})
\oplus2({\bf 14,24})
\oplus2({\bf 14,22})
\oplus2({\bf 14,20})
\oplus2({\bf 14,18})
\oplus3({\bf 14,16})
\oplus2({\bf 14,14})
\oplus2({\bf 14,12})
\oplus2({\bf 14,10})
\oplus({\bf 14,8})
\oplus({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 13,39})
\oplus({\bf 13,37})
\oplus({\bf 13,35})
\oplus({\bf 13,33})
\oplus2({\bf 13,31})
\oplus({\bf 13,29})
\oplus2({\bf 13,27})
\oplus2({\bf 13,25})
\oplus2({\bf 13,23})
\oplus2({\bf 13,21})
\oplus3({\bf 13,19})
\oplus2({\bf 13,17})
\oplus3({\bf 13,15})
\oplus2({\bf 13,13})
\oplus2({\bf 13,11})
\oplus({\bf 13,9})
\oplus2({\bf 13,7})
\oplus({\bf 13,3})
\oplus({\bf 12,38})
\oplus({\bf 12,36})
\oplus2({\bf 12,34})
\oplus({\bf 12,32})
\oplus2({\bf 12,30})
\oplus2({\bf 12,28})
\oplus2({\bf 12,26})
\oplus2({\bf 12,24})
\oplus3({\bf 12,22})
\oplus2({\bf 12,20})
\oplus3({\bf 12,18})
\oplus3({\bf 12,16})
\oplus2({\bf 12,14})
\oplus2({\bf 12,12})
\oplus2({\bf 12,10})
\oplus({\bf 12,8})
\oplus({\bf 12,6})
\oplus({\bf 12,4})
\oplus({\bf 11,37})
\oplus({\bf 11,35})
\oplus2({\bf 11,33})
\oplus2({\bf 11,31})
\oplus2({\bf 11,29})
\oplus2({\bf 11,27})
\oplus3({\bf 11,25})
\oplus2({\bf 11,23})
\oplus3({\bf 11,21})
\oplus3({\bf 11,19})
\oplus3({\bf 11,17})
\oplus2({\bf 11,15})
\oplus3({\bf 11,13})
\oplus({\bf 11,11})
\oplus2({\bf 11,9})
\oplus({\bf 11,7})
\oplus({\bf 11,5})
\oplus({\bf 11,1})
\oplus({\bf 10,36})
\oplus({\bf 10,34})
\oplus2({\bf 10,32})
\oplus2({\bf 10,30})
\oplus3({\bf 10,28})
\oplus2({\bf 10,26})
\oplus3({\bf 10,24})
\oplus3({\bf 10,22})
\oplus3({\bf 10,20})
\oplus3({\bf 10,18})
\oplus3({\bf 10,16})
\oplus2({\bf 10,14})
\oplus2({\bf 10,12})
\oplus2({\bf 10,10})
\oplus({\bf 10,8})
\oplus({\bf 10,6})
\oplus({\bf 10,4})
\oplus({\bf 9,35})
\oplus({\bf 9,33})
\oplus2({\bf 9,31})
\oplus2({\bf 9,29})
\oplus3({\bf 9,27})
\oplus3({\bf 9,25})
\oplus3({\bf 9,23})
\oplus3({\bf 9,21})
\oplus4({\bf 9,19})
\oplus2({\bf 9,17})
\oplus3({\bf 9,15})
\oplus2({\bf 9,13})
\oplus2({\bf 9,11})
\oplus({\bf 9,9})
\oplus2({\bf 9,7})
\oplus({\bf 9,3})
\oplus({\bf 8,34})
\oplus({\bf 8,32})
\oplus2({\bf 8,30})
\oplus2({\bf 8,28})
\oplus3({\bf 8,26})
\oplus3({\bf 8,24})
\oplus4({\bf 8,22})
\oplus3({\bf 8,20})
\oplus3({\bf 8,18})
\oplus3({\bf 8,16})
\oplus2({\bf 8,14})
\oplus2({\bf 8,12})
\oplus2({\bf 8,10})
\oplus({\bf 8,8})
\oplus({\bf 8,6})
\oplus({\bf 8,4})
\oplus({\bf 7,33})
\oplus({\bf 7,31})
\oplus2({\bf 7,29})
\oplus2({\bf 7,27})
\oplus3({\bf 7,25})
\oplus3({\bf 7,23})
\oplus4({\bf 7,21})
\oplus3({\bf 7,19})
\oplus3({\bf 7,17})
\oplus2({\bf 7,15})
\oplus3({\bf 7,13})
\oplus({\bf 7,11})
\oplus2({\bf 7,9})
\oplus({\bf 7,7})
\oplus({\bf 7,5})
\oplus({\bf 7,1})
\oplus({\bf 6,32})
\oplus({\bf 6,30})
\oplus2({\bf 6,28})
\oplus2({\bf 6,26})
\oplus3({\bf 6,24})
\oplus3({\bf 6,22})
\oplus3({\bf 6,20})
\oplus3({\bf 6,18})
\oplus3({\bf 6,16})
\oplus2({\bf 6,14})
\oplus2({\bf 6,12})
\oplus2({\bf 6,10})
\oplus({\bf 6,8})
\oplus({\bf 6,6})
\oplus({\bf 6,4})
\oplus({\bf 5,31})
\oplus({\bf 5,29})
\oplus2({\bf 5,27})
\oplus2({\bf 5,25})
\oplus3({\bf 5,23})
\oplus2({\bf 5,21})
\oplus3({\bf 5,19})
\oplus2({\bf 5,17})
\oplus3({\bf 5,15})
\oplus2({\bf 5,13})
\oplus2({\bf 5,11})
\oplus({\bf 5,9})
\oplus2({\bf 5,7})
\oplus({\bf 5,3})
\oplus({\bf 4,30})
\oplus({\bf 4,28})
\oplus2({\bf 4,26})
\oplus2({\bf 4,24})
\oplus2({\bf 4,22})
\oplus2({\bf 4,20})
\oplus2({\bf 4,18})
\oplus2({\bf 4,16})
\oplus2({\bf 4,14})
\oplus2({\bf 4,12})
\oplus2({\bf 4,10})
\oplus({\bf 4,8})
\oplus({\bf 4,6})
\oplus({\bf 4,4})
\oplus({\bf 3,29})
\oplus({\bf 3,27})
\oplus2({\bf 3,25})
\oplus({\bf 3,23})
\oplus2({\bf 3,21})
\oplus({\bf 3,19})
\oplus2({\bf 3,17})
\oplus({\bf 3,15})
\oplus2({\bf 3,13})
\oplus({\bf 3,11})
\oplus2({\bf 3,9})
\oplus({\bf 3,7})
\oplus({\bf 3,5})
\oplus({\bf 3,1})
\oplus({\bf 2,28})
\oplus({\bf 2,26})
\oplus({\bf 2,24})
\oplus({\bf 2,22})
\oplus({\bf 2,20})
\oplus({\bf 2,18})
\oplus({\bf 2,16})
\oplus({\bf 2,14})
\oplus({\bf 2,12})
\oplus({\bf 2,10})
\oplus({\bf 2,8})
\oplus({\bf 2,6})
\oplus({\bf 2,4})
\oplus({\bf 1,27})
\oplus({\bf 1,23})
\oplus({\bf 1,19})
\oplus({\bf 1,15})
\oplus({\bf 1,11})
\oplus({\bf 1,7})
\oplus({\bf 1,3})$\\
%
${\bf 99008}$&=&
$({\bf 18,8})
\oplus({\bf 17,11})
\oplus({\bf 17,9})
\oplus({\bf 17,7})
\oplus({\bf 17,5})
\oplus({\bf 16,14})
\oplus({\bf 16,12})
\oplus2({\bf 16,10})
\oplus2({\bf 16,8})
\oplus2({\bf 16,6})
\oplus({\bf 16,4})
\oplus({\bf 16,2})
\oplus({\bf 15,17})
\oplus({\bf 15,15})
\oplus2({\bf 15,13})
\oplus3({\bf 15,11})
\oplus3({\bf 15,9})
\oplus3({\bf 15,7})
\oplus3({\bf 15,5})
\oplus2({\bf 15,3})
\oplus({\bf 14,20})
\oplus({\bf 14,18})
\oplus2({\bf 14,16})
\oplus3({\bf 14,14})
\oplus4({\bf 14,12})
\oplus4({\bf 14,10})
\oplus5({\bf 14,8})
\oplus4({\bf 14,6})
\oplus3({\bf 14,4})
\oplus2({\bf 14,2})
\oplus({\bf 13,23})
\oplus({\bf 13,21})
\oplus2({\bf 13,19})
\oplus3({\bf 13,17})
\oplus4({\bf 13,15})
\oplus5({\bf 13,13})
\oplus6({\bf 13,11})
\oplus6({\bf 13,9})
\oplus5({\bf 13,7})
\oplus5({\bf 13,5})
\oplus3({\bf 13,3})
\oplus({\bf 13,1})
\oplus({\bf 12,24})
\oplus2({\bf 12,22})
\oplus3({\bf 12,20})
\oplus4({\bf 12,18})
\oplus5({\bf 12,16})
\oplus7({\bf 12,14})
\oplus7({\bf 12,12})
\oplus7({\bf 12,10})
\oplus7({\bf 12,8})
\oplus6({\bf 12,6})
\oplus4({\bf 12,4})
\oplus3({\bf 12,2})
\oplus({\bf 11,25})
\oplus2({\bf 11,23})
\oplus4({\bf 11,21})
\oplus5({\bf 11,19})
\oplus7({\bf 11,17})
\oplus8({\bf 11,15})
\oplus8({\bf 11,13})
\oplus9({\bf 11,11})
\oplus8({\bf 11,9})
\oplus7({\bf 11,7})
\oplus6({\bf 11,5})
\oplus4({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,26})
\oplus2({\bf 10,24})
\oplus4({\bf 10,22})
\oplus6({\bf 10,20})
\oplus8({\bf 10,18})
\oplus9({\bf 10,16})
\oplus10({\bf 10,14})
\oplus10({\bf 10,12})
\oplus9({\bf 10,10})
\oplus9({\bf 10,8})
\oplus7({\bf 10,6})
\oplus5({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf 9,27})
\oplus2({\bf 9,25})
\oplus4({\bf 9,23})
\oplus6({\bf 9,21})
\oplus8({\bf 9,19})
\oplus10({\bf 9,17})
\oplus11({\bf 9,15})
\oplus11({\bf 9,13})
\oplus11({\bf 9,11})
\oplus10({\bf 9,9})
\oplus8({\bf 9,7})
\oplus7({\bf 9,5})
\oplus4({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,28})
\oplus2({\bf 8,26})
\oplus4({\bf 8,24})
\oplus5({\bf 8,22})
\oplus8({\bf 8,20})
\oplus10({\bf 8,18})
\oplus11({\bf 8,16})
\oplus12({\bf 8,14})
\oplus12({\bf 8,12})
\oplus11({\bf 8,10})
\oplus10({\bf 8,8})
\oplus8({\bf 8,6})
\oplus5({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 7,29})
\oplus2({\bf 7,27})
\oplus3({\bf 7,25})
\oplus5({\bf 7,23})
\oplus7({\bf 7,21})
\oplus9({\bf 7,19})
\oplus11({\bf 7,17})
\oplus12({\bf 7,15})
\oplus12({\bf 7,13})
\oplus12({\bf 7,11})
\oplus11({\bf 7,9})
\oplus9({\bf 7,7})
\oplus7({\bf 7,5})
\oplus4({\bf 7,3})
\oplus({\bf 7,1})
\oplus({\bf 6,30})
\oplus({\bf 6,28})
\oplus3({\bf 6,26})
\oplus4({\bf 6,24})
\oplus6({\bf 6,22})
\oplus8({\bf 6,20})
\oplus10({\bf 6,18})
\oplus11({\bf 6,16})
\oplus12({\bf 6,14})
\oplus12({\bf 6,12})
\oplus11({\bf 6,10})
\oplus10({\bf 6,8})
\oplus8({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 5,29})
\oplus2({\bf 5,27})
\oplus3({\bf 5,25})
\oplus5({\bf 5,23})
\oplus7({\bf 5,21})
\oplus8({\bf 5,19})
\oplus10({\bf 5,17})
\oplus11({\bf 5,15})
\oplus11({\bf 5,13})
\oplus11({\bf 5,11})
\oplus10({\bf 5,9})
\oplus8({\bf 5,7})
\oplus6({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,28})
\oplus2({\bf 4,26})
\oplus4({\bf 4,24})
\oplus5({\bf 4,22})
\oplus7({\bf 4,20})
\oplus8({\bf 4,18})
\oplus9({\bf 4,16})
\oplus10({\bf 4,14})
\oplus10({\bf 4,12})
\oplus9({\bf 4,10})
\oplus8({\bf 4,8})
\oplus6({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,27})
\oplus2({\bf 3,25})
\oplus4({\bf 3,23})
\oplus5({\bf 3,21})
\oplus6({\bf 3,19})
\oplus7({\bf 3,17})
\oplus8({\bf 3,15})
\oplus8({\bf 3,13})
\oplus8({\bf 3,11})
\oplus7({\bf 3,9})
\oplus5({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,26})
\oplus2({\bf 2,24})
\oplus3({\bf 2,22})
\oplus4({\bf 2,20})
\oplus5({\bf 2,18})
\oplus5({\bf 2,16})
\oplus6({\bf 2,14})
\oplus6({\bf 2,12})
\oplus5({\bf 2,10})
\oplus4({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,25})
\oplus({\bf 1,23})
\oplus2({\bf 1,21})
\oplus2({\bf 1,19})
\oplus3({\bf 1,17})
\oplus3({\bf 1,15})
\oplus3({\bf 1,13})
\oplus3({\bf 1,11})
\oplus2({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%
${\bf 101269}$&=&
$({\bf 18,14})
\oplus({\bf 17,17})
\oplus({\bf 17,15})
\oplus({\bf 17,13})
\oplus({\bf 17,11})
\oplus({\bf 16,20})
\oplus({\bf 16,18})
\oplus2({\bf 16,16})
\oplus2({\bf 16,14})
\oplus2({\bf 16,12})
\oplus({\bf 16,10})
\oplus({\bf 16,8})
\oplus({\bf 15,21})
\oplus2({\bf 15,19})
\oplus3({\bf 15,17})
\oplus3({\bf 15,15})
\oplus3({\bf 15,13})
\oplus3({\bf 15,11})
\oplus2({\bf 15,9})
\oplus({\bf 15,7})
\oplus({\bf 15,5})
\oplus({\bf 14,22})
\oplus2({\bf 14,20})
\oplus4({\bf 14,18})
\oplus4({\bf 14,16})
\oplus5({\bf 14,14})
\oplus4({\bf 14,12})
\oplus4({\bf 14,10})
\oplus3({\bf 14,8})
\oplus2({\bf 14,6})
\oplus({\bf 14,4})
\oplus({\bf 14,2})
\oplus({\bf 13,23})
\oplus2({\bf 13,21})
\oplus4({\bf 13,19})
\oplus5({\bf 13,17})
\oplus6({\bf 13,15})
\oplus6({\bf 13,13})
\oplus6({\bf 13,11})
\oplus5({\bf 13,9})
\oplus4({\bf 13,7})
\oplus3({\bf 13,5})
\oplus2({\bf 13,3})
\oplus({\bf 12,24})
\oplus2({\bf 12,22})
\oplus4({\bf 12,20})
\oplus5({\bf 12,18})
\oplus7({\bf 12,16})
\oplus7({\bf 12,14})
\oplus8({\bf 12,12})
\oplus7({\bf 12,10})
\oplus7({\bf 12,8})
\oplus5({\bf 12,6})
\oplus3({\bf 12,4})
\oplus2({\bf 12,2})
\oplus({\bf 11,25})
\oplus2({\bf 11,23})
\oplus4({\bf 11,21})
\oplus5({\bf 11,19})
\oplus7({\bf 11,17})
\oplus8({\bf 11,15})
\oplus9({\bf 11,13})
\oplus9({\bf 11,11})
\oplus9({\bf 11,9})
\oplus7({\bf 11,7})
\oplus6({\bf 11,5})
\oplus3({\bf 11,3})
\oplus({\bf 11,1})
\oplus({\bf 10,26})
\oplus2({\bf 10,24})
\oplus4({\bf 10,22})
\oplus5({\bf 10,20})
\oplus7({\bf 10,18})
\oplus8({\bf 10,16})
\oplus10({\bf 10,14})
\oplus10({\bf 10,12})
\oplus10({\bf 10,10})
\oplus9({\bf 10,8})
\oplus8({\bf 10,6})
\oplus5({\bf 10,4})
\oplus3({\bf 10,2})
\oplus({\bf 9,27})
\oplus2({\bf 9,25})
\oplus4({\bf 9,23})
\oplus5({\bf 9,21})
\oplus7({\bf 9,19})
\oplus8({\bf 9,17})
\oplus10({\bf 9,15})
\oplus10({\bf 9,13})
\oplus11({\bf 9,11})
\oplus10({\bf 9,9})
\oplus9({\bf 9,7})
\oplus7({\bf 9,5})
\oplus5({\bf 9,3})
\oplus({\bf 9,1})
\oplus({\bf 8,28})
\oplus2({\bf 8,26})
\oplus4({\bf 8,24})
\oplus5({\bf 8,22})
\oplus7({\bf 8,20})
\oplus8({\bf 8,18})
\oplus9({\bf 8,16})
\oplus10({\bf 8,14})
\oplus11({\bf 8,12})
\oplus10({\bf 8,10})
\oplus10({\bf 8,8})
\oplus8({\bf 8,6})
\oplus6({\bf 8,4})
\oplus3({\bf 8,2})
\oplus({\bf 7,29})
\oplus2({\bf 7,27})
\oplus4({\bf 7,25})
\oplus5({\bf 7,23})
\oplus7({\bf 7,21})
\oplus7({\bf 7,19})
\oplus9({\bf 7,17})
\oplus9({\bf 7,15})
\oplus10({\bf 7,13})
\oplus10({\bf 7,11})
\oplus10({\bf 7,9})
\oplus8({\bf 7,7})
\oplus7({\bf 7,5})
\oplus4({\bf 7,3})
\oplus2({\bf 7,1})
\oplus({\bf 6,30})
\oplus2({\bf 6,28})
\oplus4({\bf 6,26})
\oplus5({\bf 6,24})
\oplus6({\bf 6,22})
\oplus7({\bf 6,20})
\oplus8({\bf 6,18})
\oplus8({\bf 6,16})
\oplus9({\bf 6,14})
\oplus9({\bf 6,12})
\oplus9({\bf 6,10})
\oplus8({\bf 6,8})
\oplus7({\bf 6,6})
\oplus5({\bf 6,4})
\oplus3({\bf 6,2})
\oplus({\bf 5,31})
\oplus2({\bf 5,29})
\oplus4({\bf 5,27})
\oplus4({\bf 5,25})
\oplus6({\bf 5,23})
\oplus6({\bf 5,21})
\oplus7({\bf 5,19})
\oplus7({\bf 5,17})
\oplus8({\bf 5,15})
\oplus7({\bf 5,13})
\oplus8({\bf 5,11})
\oplus7({\bf 5,9})
\oplus7({\bf 5,7})
\oplus5({\bf 5,5})
\oplus4({\bf 5,3})
\oplus({\bf 5,1})
\oplus({\bf 4,32})
\oplus2({\bf 4,30})
\oplus3({\bf 4,28})
\oplus4({\bf 4,26})
\oplus5({\bf 4,24})
\oplus5({\bf 4,22})
\oplus6({\bf 4,20})
\oplus6({\bf 4,18})
\oplus6({\bf 4,16})
\oplus6({\bf 4,14})
\oplus6({\bf 4,12})
\oplus6({\bf 4,10})
\oplus6({\bf 4,8})
\oplus5({\bf 4,6})
\oplus4({\bf 4,4})
\oplus2({\bf 4,2})
\oplus({\bf 3,33})
\oplus({\bf 3,31})
\oplus3({\bf 3,29})
\oplus3({\bf 3,27})
\oplus4({\bf 3,25})
\oplus4({\bf 3,23})
\oplus5({\bf 3,21})
\oplus4({\bf 3,19})
\oplus5({\bf 3,17})
\oplus4({\bf 3,15})
\oplus5({\bf 3,13})
\oplus4({\bf 3,11})
\oplus5({\bf 3,9})
\oplus4({\bf 3,7})
\oplus4({\bf 3,5})
\oplus2({\bf 3,3})
\oplus({\bf 3,1})
\oplus({\bf 2,32})
\oplus2({\bf 2,30})
\oplus2({\bf 2,28})
\oplus3({\bf 2,26})
\oplus3({\bf 2,24})
\oplus3({\bf 2,22})
\oplus3({\bf 2,20})
\oplus3({\bf 2,18})
\oplus3({\bf 2,16})
\oplus3({\bf 2,14})
\oplus3({\bf 2,12})
\oplus3({\bf 2,10})
\oplus3({\bf 2,8})
\oplus3({\bf 2,6})
\oplus2({\bf 2,4})
\oplus({\bf 2,2})
\oplus({\bf 1,31})
\oplus({\bf 1,29})
\oplus2({\bf 1,27})
\oplus({\bf 1,25})
\oplus2({\bf 1,23})
\oplus({\bf 1,21})
\oplus2({\bf 1,19})
\oplus({\bf 1,17})
\oplus2({\bf 1,15})
\oplus({\bf 1,13})
\oplus2({\bf 1,11})
\oplus({\bf 1,9})
\oplus2({\bf 1,7})
\oplus({\bf 1,5})
\oplus({\bf 1,3})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 2 (S)}

\subsubsubsection{$\mathfrak{su}_{2}$}
\begin{center}
\begin{longtable}{rcp{13cm}}
%
\caption{Branching rules of 
{$G_2\supset\mathfrak{su}_{2}$(S)}
}
\label{Table:Branching-rules-G2_A1}
\\
\hline\hline
%
\multicolumn{3}{p{14cm}}
{$G_2\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endfirsthead
\multicolumn{3}{c}
{Table~\ref{Table:Branching-rules-G2_A1}
(continued)}\\\hline\hline
\multicolumn{3}{p{14cm}}
{$G_2\supset\mathfrak{su}_{2}$(S)}
\\\hline\hline
\endhead
\hline
\endfoot
%%
${\bf 1}$&=&
$({\bf 1})$\\
%
${\bf 7}$&=&
$({\bf 7})$\\
%
${\bf 14}$&=&
$({\bf 11})
\oplus({\bf 3})$\\
%
${\bf 27}$&=&
$({\bf 13})
\oplus({\bf 9})
\oplus({\bf 5})$\\
%
${\bf 64}$&=&
$({\bf 17})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})$\\
%
${\bf 77}$&=&
$({\bf 19})
\oplus({\bf 15})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 77'}$&=&
$({\bf 21})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 11})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 182}$&=&
$({\bf 25})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus2({\bf 17})
\oplus({\bf 15})
\oplus2({\bf 13})
\oplus({\bf 11})
\oplus2({\bf 9})
\oplus({\bf 7})
\oplus({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 189}$&=&
$({\bf 23})
\oplus({\bf 21})
\oplus({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 273}$&=&
$({\bf 31})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus({\bf 17})
\oplus2({\bf 15})
\oplus({\bf 13})
\oplus2({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 3})$\\
%
${\bf 286}$&=&
$({\bf 27})
\oplus({\bf 25})
\oplus({\bf 23})
\oplus({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus2({\bf 15})
\oplus2({\bf 13})
\oplus2({\bf 11})
\oplus2({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 378}$&=&
$({\bf 31})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus2({\bf 19})
\oplus2({\bf 17})
\oplus3({\bf 15})
\oplus2({\bf 13})
\oplus3({\bf 11})
\oplus({\bf 9})
\oplus2({\bf 7})
\oplus({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 448}$&=&
$({\bf 29})
\oplus({\bf 27})
\oplus({\bf 25})
\oplus2({\bf 23})
\oplus2({\bf 21})
\oplus3({\bf 19})
\oplus3({\bf 17})
\oplus3({\bf 15})
\oplus3({\bf 13})
\oplus3({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 714}$&=&
$({\bf 37})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus2({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus3({\bf 15})
\oplus4({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus2({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 729}$&=&
$({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus3({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus5({\bf 13})
\oplus3({\bf 11})
\oplus4({\bf 9})
\oplus2({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 748}$&=&
$({\bf 41})
\oplus({\bf 37})
\oplus({\bf 35})
\oplus2({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus2({\bf 27})
\oplus3({\bf 25})
\oplus2({\bf 23})
\oplus3({\bf 21})
\oplus2({\bf 19})
\oplus4({\bf 17})
\oplus2({\bf 15})
\oplus3({\bf 13})
\oplus2({\bf 11})
\oplus3({\bf 9})
\oplus({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 1})$\\
%
${\bf 896}$&=&
$({\bf 37})
\oplus({\bf 35})
\oplus({\bf 33})
\oplus2({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus3({\bf 23})
\oplus4({\bf 21})
\oplus4({\bf 19})
\oplus4({\bf 17})
\oplus4({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus3({\bf 7})
\oplus2({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 924}$&=&
$({\bf 35})
\oplus({\bf 33})
\oplus({\bf 31})
\oplus2({\bf 29})
\oplus3({\bf 27})
\oplus3({\bf 25})
\oplus4({\bf 23})
\oplus4({\bf 21})
\oplus5({\bf 19})
\oplus5({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus5({\bf 11})
\oplus4({\bf 9})
\oplus3({\bf 7})
\oplus2({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 1254}$&=&
$({\bf 43})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus3({\bf 29})
\oplus4({\bf 27})
\oplus4({\bf 25})
\oplus5({\bf 23})
\oplus4({\bf 21})
\oplus6({\bf 19})
\oplus4({\bf 17})
\oplus5({\bf 15})
\oplus4({\bf 13})
\oplus4({\bf 11})
\oplus3({\bf 9})
\oplus3({\bf 7})
\oplus({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 1547}$&=&
$({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus2({\bf 33})
\oplus3({\bf 31})
\oplus4({\bf 29})
\oplus5({\bf 27})
\oplus5({\bf 25})
\oplus6({\bf 23})
\oplus6({\bf 21})
\oplus7({\bf 19})
\oplus7({\bf 17})
\oplus7({\bf 15})
\oplus6({\bf 13})
\oplus6({\bf 11})
\oplus5({\bf 9})
\oplus5({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 1728}$&=&
$({\bf 41})
\oplus({\bf 39})
\oplus({\bf 37})
\oplus2({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus4({\bf 29})
\oplus5({\bf 27})
\oplus6({\bf 25})
\oplus7({\bf 23})
\oplus7({\bf 21})
\oplus7({\bf 19})
\oplus7({\bf 17})
\oplus7({\bf 15})
\oplus7({\bf 13})
\oplus6({\bf 11})
\oplus5({\bf 9})
\oplus4({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 1729}$&=&
$({\bf 51})
\oplus({\bf 47})
\oplus({\bf 45})
\oplus2({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus4({\bf 35})
\oplus3({\bf 33})
\oplus4({\bf 31})
\oplus3({\bf 29})
\oplus5({\bf 27})
\oplus4({\bf 25})
\oplus5({\bf 23})
\oplus4({\bf 21})
\oplus5({\bf 19})
\oplus4({\bf 17})
\oplus5({\bf 15})
\oplus3({\bf 13})
\oplus5({\bf 11})
\oplus2({\bf 9})
\oplus3({\bf 7})
\oplus({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 2079}$&=&
$({\bf 43})
\oplus({\bf 41})
\oplus2({\bf 39})
\oplus2({\bf 37})
\oplus3({\bf 35})
\oplus4({\bf 33})
\oplus5({\bf 31})
\oplus5({\bf 29})
\oplus6({\bf 27})
\oplus6({\bf 25})
\oplus8({\bf 23})
\oplus7({\bf 21})
\oplus8({\bf 19})
\oplus7({\bf 17})
\oplus8({\bf 15})
\oplus7({\bf 13})
\oplus7({\bf 11})
\oplus5({\bf 9})
\oplus5({\bf 7})
\oplus3({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 2079'}$&=&
$({\bf 49})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus3({\bf 37})
\oplus3({\bf 35})
\oplus5({\bf 33})
\oplus4({\bf 31})
\oplus6({\bf 29})
\oplus5({\bf 27})
\oplus7({\bf 25})
\oplus6({\bf 23})
\oplus7({\bf 21})
\oplus6({\bf 19})
\oplus7({\bf 17})
\oplus5({\bf 15})
\oplus6({\bf 13})
\oplus4({\bf 11})
\oplus5({\bf 9})
\oplus2({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 2261}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus3({\bf 37})
\oplus4({\bf 35})
\oplus4({\bf 33})
\oplus5({\bf 31})
\oplus6({\bf 29})
\oplus6({\bf 27})
\oplus6({\bf 25})
\oplus7({\bf 23})
\oplus7({\bf 21})
\oplus7({\bf 19})
\oplus7({\bf 17})
\oplus7({\bf 15})
\oplus6({\bf 13})
\oplus6({\bf 11})
\oplus5({\bf 9})
\oplus4({\bf 7})
\oplus3({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 2926}$&=&
$({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus2({\bf 39})
\oplus4({\bf 37})
\oplus4({\bf 35})
\oplus6({\bf 33})
\oplus6({\bf 31})
\oplus8({\bf 29})
\oplus8({\bf 27})
\oplus10({\bf 25})
\oplus9({\bf 23})
\oplus11({\bf 21})
\oplus10({\bf 19})
\oplus11({\bf 17})
\oplus9({\bf 15})
\oplus10({\bf 13})
\oplus8({\bf 11})
\oplus8({\bf 9})
\oplus5({\bf 7})
\oplus5({\bf 5})
\oplus2({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 3003}$&=&
$({\bf 47})
\oplus({\bf 45})
\oplus({\bf 43})
\oplus2({\bf 41})
\oplus3({\bf 39})
\oplus4({\bf 37})
\oplus5({\bf 35})
\oplus5({\bf 33})
\oplus7({\bf 31})
\oplus8({\bf 29})
\oplus9({\bf 27})
\oplus9({\bf 25})
\oplus10({\bf 23})
\oplus10({\bf 21})
\oplus10({\bf 19})
\oplus10({\bf 17})
\oplus10({\bf 15})
\oplus8({\bf 13})
\oplus8({\bf 11})
\oplus6({\bf 9})
\oplus6({\bf 7})
\oplus4({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 3289}$&=&
$({\bf 55})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus3({\bf 41})
\oplus5({\bf 39})
\oplus5({\bf 37})
\oplus6({\bf 35})
\oplus6({\bf 33})
\oplus8({\bf 31})
\oplus7({\bf 29})
\oplus9({\bf 27})
\oplus8({\bf 25})
\oplus9({\bf 23})
\oplus8({\bf 21})
\oplus9({\bf 19})
\oplus7({\bf 17})
\oplus8({\bf 15})
\oplus6({\bf 13})
\oplus6({\bf 11})
\oplus4({\bf 9})
\oplus5({\bf 7})
\oplus2({\bf 5})
\oplus2({\bf 3})$\\
%
${\bf 3542}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus5({\bf 41})
\oplus4({\bf 39})
\oplus6({\bf 37})
\oplus5({\bf 35})
\oplus7({\bf 33})
\oplus6({\bf 31})
\oplus7({\bf 29})
\oplus6({\bf 27})
\oplus8({\bf 25})
\oplus6({\bf 23})
\oplus8({\bf 21})
\oplus6({\bf 19})
\oplus7({\bf 17})
\oplus5({\bf 15})
\oplus7({\bf 13})
\oplus4({\bf 11})
\oplus5({\bf 9})
\oplus2({\bf 7})
\oplus3({\bf 5})
\oplus({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 4096}$&=&
$({\bf 49})
\oplus({\bf 47})
\oplus2({\bf 45})
\oplus3({\bf 43})
\oplus3({\bf 41})
\oplus5({\bf 39})
\oplus6({\bf 37})
\oplus7({\bf 35})
\oplus8({\bf 33})
\oplus9({\bf 31})
\oplus10({\bf 29})
\oplus11({\bf 27})
\oplus12({\bf 25})
\oplus12({\bf 23})
\oplus12({\bf 21})
\oplus13({\bf 19})
\oplus12({\bf 17})
\oplus12({\bf 15})
\oplus11({\bf 13})
\oplus9({\bf 11})
\oplus9({\bf 9})
\oplus7({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 4914}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus2({\bf 49})
\oplus2({\bf 47})
\oplus4({\bf 45})
\oplus4({\bf 43})
\oplus6({\bf 41})
\oplus6({\bf 39})
\oplus8({\bf 37})
\oplus8({\bf 35})
\oplus10({\bf 33})
\oplus10({\bf 31})
\oplus12({\bf 29})
\oplus11({\bf 27})
\oplus13({\bf 25})
\oplus12({\bf 23})
\oplus14({\bf 21})
\oplus12({\bf 19})
\oplus13({\bf 17})
\oplus11({\bf 15})
\oplus12({\bf 13})
\oplus9({\bf 11})
\oplus9({\bf 9})
\oplus6({\bf 7})
\oplus6({\bf 5})
\oplus2({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 4928}$&=&
$({\bf 53})
\oplus({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus3({\bf 45})
\oplus4({\bf 43})
\oplus5({\bf 41})
\oplus6({\bf 39})
\oplus7({\bf 37})
\oplus9({\bf 35})
\oplus10({\bf 33})
\oplus11({\bf 31})
\oplus12({\bf 29})
\oplus13({\bf 27})
\oplus13({\bf 25})
\oplus14({\bf 23})
\oplus14({\bf 21})
\oplus13({\bf 19})
\oplus13({\bf 17})
\oplus12({\bf 15})
\oplus11({\bf 13})
\oplus10({\bf 11})
\oplus8({\bf 9})
\oplus6({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 4928'}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus4({\bf 47})
\oplus4({\bf 45})
\oplus5({\bf 43})
\oplus6({\bf 41})
\oplus7({\bf 39})
\oplus8({\bf 37})
\oplus8({\bf 35})
\oplus9({\bf 33})
\oplus10({\bf 31})
\oplus10({\bf 29})
\oplus11({\bf 27})
\oplus11({\bf 25})
\oplus11({\bf 23})
\oplus11({\bf 21})
\oplus11({\bf 19})
\oplus11({\bf 17})
\oplus10({\bf 15})
\oplus9({\bf 13})
\oplus8({\bf 11})
\oplus7({\bf 9})
\oplus6({\bf 7})
\oplus4({\bf 5})
\oplus2({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 5005}$&=&
$({\bf 61})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus3({\bf 47})
\oplus5({\bf 45})
\oplus5({\bf 43})
\oplus7({\bf 41})
\oplus6({\bf 39})
\oplus9({\bf 37})
\oplus8({\bf 35})
\oplus10({\bf 33})
\oplus10({\bf 31})
\oplus11({\bf 29})
\oplus10({\bf 27})
\oplus12({\bf 25})
\oplus10({\bf 23})
\oplus12({\bf 21})
\oplus9({\bf 19})
\oplus10({\bf 17})
\oplus8({\bf 15})
\oplus9({\bf 13})
\oplus6({\bf 11})
\oplus6({\bf 9})
\oplus4({\bf 7})
\oplus4({\bf 5})
\oplus({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 5103}$&=&
$({\bf 51})
\oplus({\bf 49})
\oplus2({\bf 47})
\oplus2({\bf 45})
\oplus4({\bf 43})
\oplus5({\bf 41})
\oplus6({\bf 39})
\oplus7({\bf 37})
\oplus9({\bf 35})
\oplus10({\bf 33})
\oplus12({\bf 31})
\oplus12({\bf 29})
\oplus14({\bf 27})
\oplus14({\bf 25})
\oplus15({\bf 23})
\oplus15({\bf 21})
\oplus15({\bf 19})
\oplus14({\bf 17})
\oplus14({\bf 15})
\oplus12({\bf 13})
\oplus12({\bf 11})
\oplus9({\bf 9})
\oplus8({\bf 7})
\oplus5({\bf 5})
\oplus4({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 6630}$&=&
$({\bf 71})
\oplus({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus3({\bf 57})
\oplus4({\bf 55})
\oplus4({\bf 53})
\oplus6({\bf 51})
\oplus5({\bf 49})
\oplus7({\bf 47})
\oplus6({\bf 45})
\oplus8({\bf 43})
\oplus8({\bf 41})
\oplus9({\bf 39})
\oplus8({\bf 37})
\oplus10({\bf 35})
\oplus9({\bf 33})
\oplus11({\bf 31})
\oplus9({\bf 29})
\oplus11({\bf 27})
\oplus9({\bf 25})
\oplus11({\bf 23})
\oplus9({\bf 21})
\oplus10({\bf 19})
\oplus8({\bf 17})
\oplus9({\bf 15})
\oplus6({\bf 13})
\oplus8({\bf 11})
\oplus4({\bf 9})
\oplus5({\bf 7})
\oplus2({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 7293}$&=&
$({\bf 55})
\oplus({\bf 53})
\oplus2({\bf 51})
\oplus3({\bf 49})
\oplus4({\bf 47})
\oplus5({\bf 45})
\oplus7({\bf 43})
\oplus8({\bf 41})
\oplus10({\bf 39})
\oplus11({\bf 37})
\oplus13({\bf 35})
\oplus14({\bf 33})
\oplus16({\bf 31})
\oplus16({\bf 29})
\oplus18({\bf 27})
\oplus18({\bf 25})
\oplus19({\bf 23})
\oplus18({\bf 21})
\oplus19({\bf 19})
\oplus17({\bf 17})
\oplus17({\bf 15})
\oplus15({\bf 13})
\oplus14({\bf 11})
\oplus11({\bf 9})
\oplus10({\bf 7})
\oplus6({\bf 5})
\oplus5({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 7371}$&=&
$({\bf 67})
\oplus({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus3({\bf 53})
\oplus5({\bf 51})
\oplus5({\bf 49})
\oplus7({\bf 47})
\oplus7({\bf 45})
\oplus9({\bf 43})
\oplus9({\bf 41})
\oplus11({\bf 39})
\oplus11({\bf 37})
\oplus13({\bf 35})
\oplus12({\bf 33})
\oplus14({\bf 31})
\oplus13({\bf 29})
\oplus15({\bf 27})
\oplus13({\bf 25})
\oplus14({\bf 23})
\oplus12({\bf 21})
\oplus13({\bf 19})
\oplus11({\bf 17})
\oplus11({\bf 15})
\oplus8({\bf 13})
\oplus9({\bf 11})
\oplus6({\bf 9})
\oplus6({\bf 7})
\oplus3({\bf 5})
\oplus3({\bf 3})$\\
%
${\bf 7722}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus3({\bf 51})
\oplus4({\bf 49})
\oplus5({\bf 47})
\oplus6({\bf 45})
\oplus8({\bf 43})
\oplus9({\bf 41})
\oplus11({\bf 39})
\oplus12({\bf 37})
\oplus14({\bf 35})
\oplus15({\bf 33})
\oplus16({\bf 31})
\oplus17({\bf 29})
\oplus18({\bf 27})
\oplus18({\bf 25})
\oplus18({\bf 23})
\oplus17({\bf 21})
\oplus18({\bf 19})
\oplus16({\bf 17})
\oplus15({\bf 15})
\oplus13({\bf 13})
\oplus12({\bf 11})
\oplus10({\bf 9})
\oplus8({\bf 7})
\oplus5({\bf 5})
\oplus4({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 8372}$&=&
$({\bf 57})
\oplus({\bf 55})
\oplus2({\bf 53})
\oplus2({\bf 51})
\oplus4({\bf 49})
\oplus5({\bf 47})
\oplus7({\bf 45})
\oplus7({\bf 43})
\oplus10({\bf 41})
\oplus11({\bf 39})
\oplus14({\bf 37})
\oplus14({\bf 35})
\oplus17({\bf 33})
\oplus17({\bf 31})
\oplus20({\bf 29})
\oplus19({\bf 27})
\oplus21({\bf 25})
\oplus20({\bf 23})
\oplus21({\bf 21})
\oplus19({\bf 19})
\oplus20({\bf 17})
\oplus17({\bf 15})
\oplus17({\bf 13})
\oplus13({\bf 11})
\oplus13({\bf 9})
\oplus9({\bf 7})
\oplus8({\bf 5})
\oplus3({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 9177}$&=&
$({\bf 59})
\oplus({\bf 57})
\oplus2({\bf 55})
\oplus3({\bf 53})
\oplus4({\bf 51})
\oplus5({\bf 49})
\oplus7({\bf 47})
\oplus8({\bf 45})
\oplus10({\bf 43})
\oplus11({\bf 41})
\oplus13({\bf 39})
\oplus14({\bf 37})
\oplus16({\bf 35})
\oplus17({\bf 33})
\oplus18({\bf 31})
\oplus19({\bf 29})
\oplus20({\bf 27})
\oplus20({\bf 25})
\oplus21({\bf 23})
\oplus20({\bf 21})
\oplus20({\bf 19})
\oplus19({\bf 17})
\oplus18({\bf 15})
\oplus16({\bf 13})
\oplus15({\bf 11})
\oplus12({\bf 9})
\oplus10({\bf 7})
\oplus7({\bf 5})
\oplus5({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 9660}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus4({\bf 57})
\oplus5({\bf 55})
\oplus5({\bf 53})
\oplus7({\bf 51})
\oplus8({\bf 49})
\oplus9({\bf 47})
\oplus10({\bf 45})
\oplus11({\bf 43})
\oplus12({\bf 41})
\oplus13({\bf 39})
\oplus14({\bf 37})
\oplus15({\bf 35})
\oplus15({\bf 33})
\oplus16({\bf 31})
\oplus16({\bf 29})
\oplus17({\bf 27})
\oplus17({\bf 25})
\oplus16({\bf 23})
\oplus16({\bf 21})
\oplus16({\bf 19})
\oplus15({\bf 17})
\oplus14({\bf 15})
\oplus12({\bf 13})
\oplus11({\bf 11})
\oplus9({\bf 9})
\oplus8({\bf 7})
\oplus5({\bf 5})
\oplus3({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 10206}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus4({\bf 55})
\oplus5({\bf 53})
\oplus6({\bf 51})
\oplus7({\bf 49})
\oplus9({\bf 47})
\oplus10({\bf 45})
\oplus12({\bf 43})
\oplus12({\bf 41})
\oplus15({\bf 39})
\oplus15({\bf 37})
\oplus17({\bf 35})
\oplus17({\bf 33})
\oplus19({\bf 31})
\oplus19({\bf 29})
\oplus20({\bf 27})
\oplus19({\bf 25})
\oplus21({\bf 23})
\oplus19({\bf 21})
\oplus20({\bf 19})
\oplus17({\bf 17})
\oplus18({\bf 15})
\oplus15({\bf 13})
\oplus14({\bf 11})
\oplus11({\bf 9})
\oplus10({\bf 7})
\oplus6({\bf 5})
\oplus5({\bf 3})$\\
%
${\bf 10556}$&=&
$({\bf 73})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus3({\bf 61})
\oplus3({\bf 59})
\oplus5({\bf 57})
\oplus5({\bf 55})
\oplus7({\bf 53})
\oplus7({\bf 51})
\oplus10({\bf 49})
\oplus9({\bf 47})
\oplus12({\bf 45})
\oplus12({\bf 43})
\oplus14({\bf 41})
\oplus14({\bf 39})
\oplus16({\bf 37})
\oplus15({\bf 35})
\oplus18({\bf 33})
\oplus16({\bf 31})
\oplus18({\bf 29})
\oplus16({\bf 27})
\oplus18({\bf 25})
\oplus15({\bf 23})
\oplus16({\bf 21})
\oplus14({\bf 19})
\oplus14({\bf 17})
\oplus11({\bf 15})
\oplus12({\bf 13})
\oplus8({\bf 11})
\oplus9({\bf 9})
\oplus5({\bf 7})
\oplus5({\bf 5})
\oplus2({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 11571}$&=&
$({\bf 81})
\oplus({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus3({\bf 67})
\oplus5({\bf 65})
\oplus4({\bf 63})
\oplus6({\bf 61})
\oplus6({\bf 59})
\oplus8({\bf 57})
\oplus7({\bf 55})
\oplus9({\bf 53})
\oplus9({\bf 51})
\oplus11({\bf 49})
\oplus10({\bf 47})
\oplus12({\bf 45})
\oplus11({\bf 43})
\oplus14({\bf 41})
\oplus12({\bf 39})
\oplus14({\bf 37})
\oplus13({\bf 35})
\oplus15({\bf 33})
\oplus13({\bf 31})
\oplus15({\bf 29})
\oplus13({\bf 27})
\oplus15({\bf 25})
\oplus12({\bf 23})
\oplus14({\bf 21})
\oplus11({\bf 19})
\oplus13({\bf 17})
\oplus9({\bf 15})
\oplus10({\bf 13})
\oplus7({\bf 11})
\oplus8({\bf 9})
\oplus4({\bf 7})
\oplus5({\bf 5})
\oplus({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 11648}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus3({\bf 57})
\oplus4({\bf 55})
\oplus5({\bf 53})
\oplus6({\bf 51})
\oplus8({\bf 49})
\oplus10({\bf 47})
\oplus11({\bf 45})
\oplus13({\bf 43})
\oplus15({\bf 41})
\oplus17({\bf 39})
\oplus18({\bf 37})
\oplus20({\bf 35})
\oplus21({\bf 33})
\oplus22({\bf 31})
\oplus23({\bf 29})
\oplus23({\bf 27})
\oplus23({\bf 25})
\oplus23({\bf 23})
\oplus22({\bf 21})
\oplus21({\bf 19})
\oplus20({\bf 17})
\oplus18({\bf 15})
\oplus16({\bf 13})
\oplus14({\bf 11})
\oplus12({\bf 9})
\oplus9({\bf 7})
\oplus7({\bf 5})
\oplus4({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 12096}$&=&
$({\bf 61})
\oplus({\bf 59})
\oplus2({\bf 57})
\oplus3({\bf 55})
\oplus4({\bf 53})
\oplus6({\bf 51})
\oplus7({\bf 49})
\oplus9({\bf 47})
\oplus11({\bf 45})
\oplus13({\bf 43})
\oplus15({\bf 41})
\oplus17({\bf 39})
\oplus19({\bf 37})
\oplus21({\bf 35})
\oplus22({\bf 33})
\oplus24({\bf 31})
\oplus25({\bf 29})
\oplus26({\bf 27})
\oplus26({\bf 25})
\oplus26({\bf 23})
\oplus26({\bf 21})
\oplus25({\bf 19})
\oplus24({\bf 17})
\oplus22({\bf 15})
\oplus20({\bf 13})
\oplus18({\bf 11})
\oplus15({\bf 9})
\oplus12({\bf 7})
\oplus9({\bf 5})
\oplus5({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 13090}$&=&
$({\bf 63})
\oplus({\bf 61})
\oplus2({\bf 59})
\oplus2({\bf 57})
\oplus4({\bf 55})
\oplus5({\bf 53})
\oplus7({\bf 51})
\oplus8({\bf 49})
\oplus10({\bf 47})
\oplus12({\bf 45})
\oplus15({\bf 43})
\oplus16({\bf 41})
\oplus19({\bf 39})
\oplus20({\bf 37})
\oplus23({\bf 35})
\oplus24({\bf 33})
\oplus26({\bf 31})
\oplus26({\bf 29})
\oplus27({\bf 27})
\oplus27({\bf 25})
\oplus28({\bf 23})
\oplus26({\bf 21})
\oplus26({\bf 19})
\oplus23({\bf 17})
\oplus23({\bf 15})
\oplus20({\bf 13})
\oplus18({\bf 11})
\oplus14({\bf 9})
\oplus12({\bf 7})
\oplus8({\bf 5})
\oplus6({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 14756}$&=&
$({\bf 79})
\oplus({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus2({\bf 69})
\oplus3({\bf 67})
\oplus3({\bf 65})
\oplus5({\bf 63})
\oplus5({\bf 61})
\oplus7({\bf 59})
\oplus7({\bf 57})
\oplus10({\bf 55})
\oplus10({\bf 53})
\oplus12({\bf 51})
\oplus13({\bf 49})
\oplus15({\bf 47})
\oplus15({\bf 45})
\oplus18({\bf 43})
\oplus17({\bf 41})
\oplus20({\bf 39})
\oplus19({\bf 37})
\oplus21({\bf 35})
\oplus20({\bf 33})
\oplus22({\bf 31})
\oplus20({\bf 29})
\oplus21({\bf 27})
\oplus19({\bf 25})
\oplus20({\bf 23})
\oplus17({\bf 21})
\oplus18({\bf 19})
\oplus14({\bf 17})
\oplus15({\bf 15})
\oplus12({\bf 13})
\oplus11({\bf 11})
\oplus8({\bf 9})
\oplus8({\bf 7})
\oplus4({\bf 5})
\oplus4({\bf 3})$\\
%
${\bf 15625}$&=&
$({\bf 65})
\oplus({\bf 63})
\oplus2({\bf 61})
\oplus3({\bf 59})
\oplus5({\bf 57})
\oplus5({\bf 55})
\oplus8({\bf 53})
\oplus9({\bf 51})
\oplus12({\bf 49})
\oplus13({\bf 47})
\oplus16({\bf 45})
\oplus17({\bf 43})
\oplus21({\bf 41})
\oplus21({\bf 39})
\oplus24({\bf 37})
\oplus25({\bf 35})
\oplus28({\bf 33})
\oplus27({\bf 31})
\oplus30({\bf 29})
\oplus29({\bf 27})
\oplus31({\bf 25})
\oplus29({\bf 23})
\oplus30({\bf 21})
\oplus27({\bf 19})
\oplus28({\bf 17})
\oplus24({\bf 15})
\oplus23({\bf 13})
\oplus19({\bf 11})
\oplus18({\bf 9})
\oplus12({\bf 7})
\oplus11({\bf 5})
\oplus5({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 17017}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus5({\bf 59})
\oplus6({\bf 57})
\oplus8({\bf 55})
\oplus10({\bf 53})
\oplus12({\bf 51})
\oplus13({\bf 49})
\oplus16({\bf 47})
\oplus18({\bf 45})
\oplus20({\bf 43})
\oplus22({\bf 41})
\oplus24({\bf 39})
\oplus25({\bf 37})
\oplus27({\bf 35})
\oplus28({\bf 33})
\oplus29({\bf 31})
\oplus29({\bf 29})
\oplus29({\bf 27})
\oplus28({\bf 25})
\oplus29({\bf 23})
\oplus27({\bf 21})
\oplus25({\bf 19})
\oplus23({\bf 17})
\oplus22({\bf 15})
\oplus19({\bf 13})
\oplus17({\bf 11})
\oplus13({\bf 9})
\oplus11({\bf 7})
\oplus8({\bf 5})
\oplus5({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 17472}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus4({\bf 67})
\oplus5({\bf 65})
\oplus6({\bf 63})
\oplus7({\bf 61})
\oplus9({\bf 59})
\oplus10({\bf 57})
\oplus11({\bf 55})
\oplus13({\bf 53})
\oplus14({\bf 51})
\oplus15({\bf 49})
\oplus17({\bf 47})
\oplus18({\bf 45})
\oplus19({\bf 43})
\oplus20({\bf 41})
\oplus21({\bf 39})
\oplus22({\bf 37})
\oplus23({\bf 35})
\oplus23({\bf 33})
\oplus23({\bf 31})
\oplus24({\bf 29})
\oplus24({\bf 27})
\oplus23({\bf 25})
\oplus23({\bf 23})
\oplus22({\bf 21})
\oplus21({\bf 19})
\oplus20({\bf 17})
\oplus18({\bf 15})
\oplus16({\bf 13})
\oplus14({\bf 11})
\oplus12({\bf 9})
\oplus9({\bf 7})
\oplus7({\bf 5})
\oplus4({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 18304}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus3({\bf 63})
\oplus4({\bf 61})
\oplus6({\bf 59})
\oplus7({\bf 57})
\oplus9({\bf 55})
\oplus11({\bf 53})
\oplus13({\bf 51})
\oplus15({\bf 49})
\oplus17({\bf 47})
\oplus19({\bf 45})
\oplus21({\bf 43})
\oplus23({\bf 41})
\oplus25({\bf 39})
\oplus26({\bf 37})
\oplus28({\bf 35})
\oplus29({\bf 33})
\oplus30({\bf 31})
\oplus31({\bf 29})
\oplus31({\bf 27})
\oplus31({\bf 25})
\oplus31({\bf 23})
\oplus30({\bf 21})
\oplus29({\bf 19})
\oplus27({\bf 17})
\oplus25({\bf 15})
\oplus23({\bf 13})
\oplus20({\bf 11})
\oplus17({\bf 9})
\oplus13({\bf 7})
\oplus10({\bf 5})
\oplus6({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 19019}$&=&
$({\bf 67})
\oplus({\bf 65})
\oplus2({\bf 63})
\oplus3({\bf 61})
\oplus4({\bf 59})
\oplus6({\bf 57})
\oplus8({\bf 55})
\oplus9({\bf 53})
\oplus12({\bf 51})
\oplus14({\bf 49})
\oplus17({\bf 47})
\oplus19({\bf 45})
\oplus22({\bf 43})
\oplus24({\bf 41})
\oplus27({\bf 39})
\oplus29({\bf 37})
\oplus31({\bf 35})
\oplus32({\bf 33})
\oplus35({\bf 31})
\oplus34({\bf 29})
\oplus36({\bf 27})
\oplus35({\bf 25})
\oplus35({\bf 23})
\oplus34({\bf 21})
\oplus33({\bf 19})
\oplus30({\bf 17})
\oplus29({\bf 15})
\oplus25({\bf 13})
\oplus23({\bf 11})
\oplus18({\bf 9})
\oplus16({\bf 7})
\oplus10({\bf 5})
\oplus7({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 19096}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus5({\bf 73})
\oplus6({\bf 71})
\oplus6({\bf 69})
\oplus9({\bf 67})
\oplus8({\bf 65})
\oplus10({\bf 63})
\oplus10({\bf 61})
\oplus12({\bf 59})
\oplus12({\bf 57})
\oplus14({\bf 55})
\oplus13({\bf 53})
\oplus16({\bf 51})
\oplus15({\bf 49})
\oplus17({\bf 47})
\oplus16({\bf 45})
\oplus19({\bf 43})
\oplus17({\bf 41})
\oplus19({\bf 39})
\oplus18({\bf 37})
\oplus20({\bf 35})
\oplus18({\bf 33})
\oplus20({\bf 31})
\oplus17({\bf 29})
\oplus20({\bf 27})
\oplus17({\bf 25})
\oplus18({\bf 23})
\oplus15({\bf 21})
\oplus17({\bf 19})
\oplus13({\bf 17})
\oplus14({\bf 15})
\oplus10({\bf 13})
\oplus11({\bf 11})
\oplus7({\bf 9})
\oplus8({\bf 7})
\oplus3({\bf 5})
\oplus4({\bf 3})$\\
%
${\bf 19278}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus2({\bf 69})
\oplus2({\bf 67})
\oplus4({\bf 65})
\oplus5({\bf 63})
\oplus7({\bf 61})
\oplus7({\bf 59})
\oplus10({\bf 57})
\oplus11({\bf 55})
\oplus14({\bf 53})
\oplus14({\bf 51})
\oplus17({\bf 49})
\oplus18({\bf 47})
\oplus21({\bf 45})
\oplus21({\bf 43})
\oplus24({\bf 41})
\oplus24({\bf 39})
\oplus27({\bf 37})
\oplus26({\bf 35})
\oplus29({\bf 33})
\oplus28({\bf 31})
\oplus30({\bf 29})
\oplus28({\bf 27})
\oplus30({\bf 25})
\oplus28({\bf 23})
\oplus29({\bf 21})
\oplus25({\bf 19})
\oplus26({\bf 17})
\oplus22({\bf 15})
\oplus22({\bf 13})
\oplus17({\bf 11})
\oplus16({\bf 9})
\oplus11({\bf 7})
\oplus10({\bf 5})
\oplus4({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 19683}$&=&
$({\bf 69})
\oplus({\bf 67})
\oplus2({\bf 65})
\oplus2({\bf 63})
\oplus4({\bf 61})
\oplus5({\bf 59})
\oplus7({\bf 57})
\oplus8({\bf 55})
\oplus11({\bf 53})
\oplus12({\bf 51})
\oplus16({\bf 49})
\oplus17({\bf 47})
\oplus21({\bf 45})
\oplus22({\bf 43})
\oplus26({\bf 41})
\oplus27({\bf 39})
\oplus31({\bf 37})
\oplus31({\bf 35})
\oplus34({\bf 33})
\oplus33({\bf 31})
\oplus36({\bf 29})
\oplus35({\bf 27})
\oplus36({\bf 25})
\oplus33({\bf 23})
\oplus34({\bf 21})
\oplus31({\bf 19})
\oplus31({\bf 17})
\oplus26({\bf 15})
\oplus25({\bf 13})
\oplus20({\bf 11})
\oplus19({\bf 9})
\oplus13({\bf 7})
\oplus11({\bf 5})
\oplus5({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 20196}$&=&
$({\bf 85})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus3({\bf 71})
\oplus5({\bf 69})
\oplus5({\bf 67})
\oplus7({\bf 65})
\oplus7({\bf 63})
\oplus10({\bf 61})
\oplus10({\bf 59})
\oplus13({\bf 57})
\oplus13({\bf 55})
\oplus16({\bf 53})
\oplus16({\bf 51})
\oplus19({\bf 49})
\oplus19({\bf 47})
\oplus22({\bf 45})
\oplus21({\bf 43})
\oplus24({\bf 41})
\oplus23({\bf 39})
\oplus26({\bf 37})
\oplus24({\bf 35})
\oplus26({\bf 33})
\oplus24({\bf 31})
\oplus26({\bf 29})
\oplus23({\bf 27})
\oplus24({\bf 25})
\oplus21({\bf 23})
\oplus22({\bf 21})
\oplus18({\bf 19})
\oplus19({\bf 17})
\oplus15({\bf 15})
\oplus15({\bf 13})
\oplus11({\bf 11})
\oplus11({\bf 9})
\oplus7({\bf 7})
\oplus7({\bf 5})
\oplus2({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 24192}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus4({\bf 67})
\oplus5({\bf 65})
\oplus6({\bf 63})
\oplus8({\bf 61})
\oplus10({\bf 59})
\oplus12({\bf 57})
\oplus14({\bf 55})
\oplus16({\bf 53})
\oplus19({\bf 51})
\oplus21({\bf 49})
\oplus24({\bf 47})
\oplus26({\bf 45})
\oplus28({\bf 43})
\oplus30({\bf 41})
\oplus32({\bf 39})
\oplus34({\bf 37})
\oplus35({\bf 35})
\oplus35({\bf 33})
\oplus36({\bf 31})
\oplus36({\bf 29})
\oplus36({\bf 27})
\oplus35({\bf 25})
\oplus33({\bf 23})
\oplus32({\bf 21})
\oplus30({\bf 19})
\oplus28({\bf 17})
\oplus25({\bf 15})
\oplus22({\bf 13})
\oplus19({\bf 11})
\oplus16({\bf 9})
\oplus13({\bf 7})
\oplus9({\bf 5})
\oplus5({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 24948}$&=&
$({\bf 71})
\oplus({\bf 69})
\oplus2({\bf 67})
\oplus3({\bf 65})
\oplus5({\bf 63})
\oplus6({\bf 61})
\oplus8({\bf 59})
\oplus10({\bf 57})
\oplus13({\bf 55})
\oplus15({\bf 53})
\oplus18({\bf 51})
\oplus20({\bf 49})
\oplus24({\bf 47})
\oplus26({\bf 45})
\oplus29({\bf 43})
\oplus31({\bf 41})
\oplus34({\bf 39})
\oplus36({\bf 37})
\oplus38({\bf 35})
\oplus39({\bf 33})
\oplus41({\bf 31})
\oplus41({\bf 29})
\oplus42({\bf 27})
\oplus41({\bf 25})
\oplus41({\bf 23})
\oplus39({\bf 21})
\oplus38({\bf 19})
\oplus35({\bf 17})
\oplus33({\bf 15})
\oplus29({\bf 13})
\oplus26({\bf 11})
\oplus21({\bf 9})
\oplus18({\bf 7})
\oplus12({\bf 5})
\oplus8({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 27132}$&=&
$({\bf 91})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus5({\bf 73})
\oplus7({\bf 71})
\oplus7({\bf 69})
\oplus10({\bf 67})
\oplus10({\bf 65})
\oplus13({\bf 63})
\oplus14({\bf 61})
\oplus16({\bf 59})
\oplus17({\bf 57})
\oplus20({\bf 55})
\oplus20({\bf 53})
\oplus24({\bf 51})
\oplus23({\bf 49})
\oplus26({\bf 47})
\oplus26({\bf 45})
\oplus29({\bf 43})
\oplus28({\bf 41})
\oplus30({\bf 39})
\oplus29({\bf 37})
\oplus31({\bf 35})
\oplus29({\bf 33})
\oplus31({\bf 31})
\oplus27({\bf 29})
\oplus29({\bf 27})
\oplus26({\bf 25})
\oplus26({\bf 23})
\oplus23({\bf 21})
\oplus23({\bf 19})
\oplus19({\bf 17})
\oplus19({\bf 15})
\oplus15({\bf 13})
\oplus15({\bf 11})
\oplus10({\bf 9})
\oplus10({\bf 7})
\oplus5({\bf 5})
\oplus5({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 28652}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus2({\bf 69})
\oplus4({\bf 67})
\oplus5({\bf 65})
\oplus7({\bf 63})
\oplus8({\bf 61})
\oplus11({\bf 59})
\oplus13({\bf 57})
\oplus16({\bf 55})
\oplus18({\bf 53})
\oplus22({\bf 51})
\oplus24({\bf 49})
\oplus28({\bf 47})
\oplus30({\bf 45})
\oplus34({\bf 43})
\oplus36({\bf 41})
\oplus39({\bf 39})
\oplus40({\bf 37})
\oplus43({\bf 35})
\oplus43({\bf 33})
\oplus45({\bf 31})
\oplus44({\bf 29})
\oplus45({\bf 27})
\oplus43({\bf 25})
\oplus43({\bf 23})
\oplus40({\bf 21})
\oplus39({\bf 19})
\oplus35({\bf 17})
\oplus33({\bf 15})
\oplus28({\bf 13})
\oplus26({\bf 11})
\oplus20({\bf 9})
\oplus17({\bf 7})
\oplus11({\bf 5})
\oplus8({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 28672}$&=&
$({\bf 73})
\oplus({\bf 71})
\oplus2({\bf 69})
\oplus3({\bf 67})
\oplus4({\bf 65})
\oplus6({\bf 63})
\oplus8({\bf 61})
\oplus10({\bf 59})
\oplus12({\bf 57})
\oplus15({\bf 55})
\oplus18({\bf 53})
\oplus21({\bf 51})
\oplus24({\bf 49})
\oplus27({\bf 47})
\oplus30({\bf 45})
\oplus34({\bf 43})
\oplus36({\bf 41})
\oplus39({\bf 39})
\oplus41({\bf 37})
\oplus43({\bf 35})
\oplus45({\bf 33})
\oplus46({\bf 31})
\oplus46({\bf 29})
\oplus46({\bf 27})
\oplus46({\bf 25})
\oplus45({\bf 23})
\oplus43({\bf 21})
\oplus41({\bf 19})
\oplus38({\bf 17})
\oplus35({\bf 15})
\oplus32({\bf 13})
\oplus27({\bf 11})
\oplus23({\bf 9})
\oplus18({\bf 7})
\oplus13({\bf 5})
\oplus8({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 29667}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus4({\bf 77})
\oplus5({\bf 75})
\oplus6({\bf 73})
\oplus8({\bf 71})
\oplus9({\bf 69})
\oplus11({\bf 67})
\oplus12({\bf 65})
\oplus14({\bf 63})
\oplus16({\bf 61})
\oplus17({\bf 59})
\oplus19({\bf 57})
\oplus21({\bf 55})
\oplus22({\bf 53})
\oplus24({\bf 51})
\oplus25({\bf 49})
\oplus27({\bf 47})
\oplus28({\bf 45})
\oplus29({\bf 43})
\oplus30({\bf 41})
\oplus31({\bf 39})
\oplus32({\bf 37})
\oplus32({\bf 35})
\oplus32({\bf 33})
\oplus33({\bf 31})
\oplus32({\bf 29})
\oplus32({\bf 27})
\oplus31({\bf 25})
\oplus30({\bf 23})
\oplus29({\bf 21})
\oplus27({\bf 19})
\oplus25({\bf 17})
\oplus23({\bf 15})
\oplus20({\bf 13})
\oplus18({\bf 11})
\oplus14({\bf 9})
\oplus12({\bf 7})
\oplus8({\bf 5})
\oplus5({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 30107}$&=&
$({\bf 75})
\oplus({\bf 73})
\oplus2({\bf 71})
\oplus3({\bf 69})
\oplus5({\bf 67})
\oplus6({\bf 65})
\oplus8({\bf 63})
\oplus10({\bf 61})
\oplus13({\bf 59})
\oplus15({\bf 57})
\oplus18({\bf 55})
\oplus20({\bf 53})
\oplus24({\bf 51})
\oplus26({\bf 49})
\oplus29({\bf 47})
\oplus31({\bf 45})
\oplus35({\bf 43})
\oplus36({\bf 41})
\oplus39({\bf 39})
\oplus40({\bf 37})
\oplus43({\bf 35})
\oplus43({\bf 33})
\oplus45({\bf 31})
\oplus44({\bf 29})
\oplus46({\bf 27})
\oplus44({\bf 25})
\oplus44({\bf 23})
\oplus41({\bf 21})
\oplus41({\bf 19})
\oplus37({\bf 17})
\oplus35({\bf 15})
\oplus30({\bf 13})
\oplus28({\bf 11})
\oplus22({\bf 9})
\oplus19({\bf 7})
\oplus12({\bf 5})
\oplus9({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 30107'}$&=&
$({\bf 101})
\oplus({\bf 97})
\oplus({\bf 95})
\oplus2({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus3({\bf 87})
\oplus5({\bf 85})
\oplus5({\bf 83})
\oplus7({\bf 81})
\oplus6({\bf 79})
\oplus9({\bf 77})
\oplus9({\bf 75})
\oplus11({\bf 73})
\oplus11({\bf 71})
\oplus13({\bf 69})
\oplus13({\bf 67})
\oplus16({\bf 65})
\oplus15({\bf 63})
\oplus18({\bf 61})
\oplus17({\bf 59})
\oplus20({\bf 57})
\oplus19({\bf 55})
\oplus22({\bf 53})
\oplus21({\bf 51})
\oplus23({\bf 49})
\oplus22({\bf 47})
\oplus25({\bf 45})
\oplus23({\bf 43})
\oplus26({\bf 41})
\oplus23({\bf 39})
\oplus26({\bf 37})
\oplus24({\bf 35})
\oplus26({\bf 33})
\oplus23({\bf 31})
\oplus25({\bf 29})
\oplus22({\bf 27})
\oplus24({\bf 25})
\oplus20({\bf 23})
\oplus22({\bf 21})
\oplus17({\bf 19})
\oplus19({\bf 17})
\oplus14({\bf 15})
\oplus15({\bf 13})
\oplus11({\bf 11})
\oplus11({\bf 9})
\oplus6({\bf 7})
\oplus7({\bf 5})
\oplus2({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 33495}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus6({\bf 69})
\oplus8({\bf 67})
\oplus9({\bf 65})
\oplus12({\bf 63})
\oplus14({\bf 61})
\oplus17({\bf 59})
\oplus19({\bf 57})
\oplus22({\bf 55})
\oplus24({\bf 53})
\oplus27({\bf 51})
\oplus30({\bf 49})
\oplus32({\bf 47})
\oplus34({\bf 45})
\oplus37({\bf 43})
\oplus38({\bf 41})
\oplus41({\bf 39})
\oplus42({\bf 37})
\oplus43({\bf 35})
\oplus44({\bf 33})
\oplus45({\bf 31})
\oplus45({\bf 29})
\oplus45({\bf 27})
\oplus44({\bf 25})
\oplus43({\bf 23})
\oplus41({\bf 21})
\oplus40({\bf 19})
\oplus36({\bf 17})
\oplus34({\bf 15})
\oplus30({\bf 13})
\oplus26({\bf 11})
\oplus22({\bf 9})
\oplus18({\bf 7})
\oplus12({\bf 5})
\oplus8({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 33592}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus3({\bf 75})
\oplus4({\bf 73})
\oplus5({\bf 71})
\oplus6({\bf 69})
\oplus8({\bf 67})
\oplus10({\bf 65})
\oplus12({\bf 63})
\oplus14({\bf 61})
\oplus17({\bf 59})
\oplus19({\bf 57})
\oplus22({\bf 55})
\oplus25({\bf 53})
\oplus28({\bf 51})
\oplus30({\bf 49})
\oplus33({\bf 47})
\oplus35({\bf 45})
\oplus38({\bf 43})
\oplus40({\bf 41})
\oplus41({\bf 39})
\oplus42({\bf 37})
\oplus44({\bf 35})
\oplus44({\bf 33})
\oplus44({\bf 31})
\oplus43({\bf 29})
\oplus43({\bf 27})
\oplus41({\bf 25})
\oplus40({\bf 23})
\oplus37({\bf 21})
\oplus35({\bf 19})
\oplus32({\bf 17})
\oplus29({\bf 15})
\oplus25({\bf 13})
\oplus23({\bf 11})
\oplus18({\bf 9})
\oplus14({\bf 7})
\oplus10({\bf 5})
\oplus7({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 33858}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus2({\bf 77})
\oplus4({\bf 75})
\oplus5({\bf 73})
\oplus7({\bf 71})
\oplus8({\bf 69})
\oplus10({\bf 67})
\oplus12({\bf 65})
\oplus15({\bf 63})
\oplus16({\bf 61})
\oplus19({\bf 59})
\oplus20({\bf 57})
\oplus24({\bf 55})
\oplus25({\bf 53})
\oplus28({\bf 51})
\oplus29({\bf 49})
\oplus32({\bf 47})
\oplus33({\bf 45})
\oplus36({\bf 43})
\oplus36({\bf 41})
\oplus39({\bf 39})
\oplus38({\bf 37})
\oplus41({\bf 35})
\oplus40({\bf 33})
\oplus42({\bf 31})
\oplus40({\bf 29})
\oplus41({\bf 27})
\oplus39({\bf 25})
\oplus40({\bf 23})
\oplus36({\bf 21})
\oplus36({\bf 19})
\oplus31({\bf 17})
\oplus31({\bf 15})
\oplus26({\bf 13})
\oplus24({\bf 11})
\oplus18({\bf 9})
\oplus16({\bf 7})
\oplus10({\bf 5})
\oplus8({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 35853}$&=&
$({\bf 97})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus3({\bf 85})
\oplus3({\bf 83})
\oplus5({\bf 81})
\oplus5({\bf 79})
\oplus7({\bf 77})
\oplus7({\bf 75})
\oplus10({\bf 73})
\oplus10({\bf 71})
\oplus13({\bf 69})
\oplus14({\bf 67})
\oplus17({\bf 65})
\oplus17({\bf 63})
\oplus21({\bf 61})
\oplus21({\bf 59})
\oplus25({\bf 57})
\oplus25({\bf 55})
\oplus28({\bf 53})
\oplus28({\bf 51})
\oplus32({\bf 49})
\oplus31({\bf 47})
\oplus34({\bf 45})
\oplus33({\bf 43})
\oplus36({\bf 41})
\oplus34({\bf 39})
\oplus37({\bf 37})
\oplus34({\bf 35})
\oplus36({\bf 33})
\oplus33({\bf 31})
\oplus34({\bf 29})
\oplus31({\bf 27})
\oplus32({\bf 25})
\oplus27({\bf 23})
\oplus28({\bf 21})
\oplus24({\bf 19})
\oplus24({\bf 17})
\oplus19({\bf 15})
\oplus19({\bf 13})
\oplus14({\bf 11})
\oplus14({\bf 9})
\oplus9({\bf 7})
\oplus8({\bf 5})
\oplus3({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 37961}$&=&
$({\bf 77})
\oplus({\bf 75})
\oplus2({\bf 73})
\oplus3({\bf 71})
\oplus5({\bf 69})
\oplus6({\bf 67})
\oplus9({\bf 65})
\oplus10({\bf 63})
\oplus14({\bf 61})
\oplus16({\bf 59})
\oplus20({\bf 57})
\oplus22({\bf 55})
\oplus27({\bf 53})
\oplus29({\bf 51})
\oplus34({\bf 49})
\oplus36({\bf 47})
\oplus41({\bf 45})
\oplus42({\bf 43})
\oplus47({\bf 41})
\oplus48({\bf 39})
\oplus52({\bf 37})
\oplus52({\bf 35})
\oplus55({\bf 33})
\oplus54({\bf 31})
\oplus57({\bf 29})
\oplus54({\bf 27})
\oplus55({\bf 25})
\oplus52({\bf 23})
\oplus52({\bf 21})
\oplus47({\bf 19})
\oplus46({\bf 17})
\oplus40({\bf 15})
\oplus38({\bf 13})
\oplus31({\bf 11})
\oplus28({\bf 9})
\oplus20({\bf 7})
\oplus17({\bf 5})
\oplus8({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 40579}$&=&
$({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus2({\bf 75})
\oplus4({\bf 73})
\oplus5({\bf 71})
\oplus7({\bf 69})
\oplus8({\bf 67})
\oplus11({\bf 65})
\oplus13({\bf 63})
\oplus17({\bf 61})
\oplus18({\bf 59})
\oplus23({\bf 57})
\oplus25({\bf 55})
\oplus30({\bf 53})
\oplus32({\bf 51})
\oplus37({\bf 49})
\oplus39({\bf 47})
\oplus44({\bf 45})
\oplus45({\bf 43})
\oplus50({\bf 41})
\oplus50({\bf 39})
\oplus54({\bf 37})
\oplus53({\bf 35})
\oplus56({\bf 33})
\oplus55({\bf 31})
\oplus56({\bf 29})
\oplus53({\bf 27})
\oplus54({\bf 25})
\oplus50({\bf 23})
\oplus50({\bf 21})
\oplus44({\bf 19})
\oplus43({\bf 17})
\oplus37({\bf 15})
\oplus35({\bf 13})
\oplus28({\bf 11})
\oplus25({\bf 9})
\oplus18({\bf 7})
\oplus15({\bf 5})
\oplus7({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 41769}$&=&
$({\bf 79})
\oplus({\bf 77})
\oplus2({\bf 75})
\oplus3({\bf 73})
\oplus4({\bf 71})
\oplus6({\bf 69})
\oplus8({\bf 67})
\oplus10({\bf 65})
\oplus13({\bf 63})
\oplus15({\bf 61})
\oplus19({\bf 59})
\oplus22({\bf 57})
\oplus26({\bf 55})
\oplus29({\bf 53})
\oplus33({\bf 51})
\oplus37({\bf 49})
\oplus41({\bf 47})
\oplus44({\bf 45})
\oplus48({\bf 43})
\oplus50({\bf 41})
\oplus54({\bf 39})
\oplus55({\bf 37})
\oplus58({\bf 35})
\oplus58({\bf 33})
\oplus59({\bf 31})
\oplus59({\bf 29})
\oplus59({\bf 27})
\oplus57({\bf 25})
\oplus56({\bf 23})
\oplus52({\bf 21})
\oplus51({\bf 19})
\oplus46({\bf 17})
\oplus43({\bf 15})
\oplus37({\bf 13})
\oplus33({\bf 11})
\oplus27({\bf 9})
\oplus22({\bf 7})
\oplus15({\bf 5})
\oplus10({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 45695}$&=&
$({\bf 111})
\oplus({\bf 107})
\oplus({\bf 105})
\oplus2({\bf 103})
\oplus2({\bf 101})
\oplus3({\bf 99})
\oplus3({\bf 97})
\oplus5({\bf 95})
\oplus5({\bf 93})
\oplus7({\bf 91})
\oplus7({\bf 89})
\oplus9({\bf 87})
\oplus9({\bf 85})
\oplus12({\bf 83})
\oplus12({\bf 81})
\oplus14({\bf 79})
\oplus14({\bf 77})
\oplus17({\bf 75})
\oplus17({\bf 73})
\oplus20({\bf 71})
\oplus19({\bf 69})
\oplus22({\bf 67})
\oplus22({\bf 65})
\oplus25({\bf 63})
\oplus24({\bf 61})
\oplus27({\bf 59})
\oplus26({\bf 57})
\oplus29({\bf 55})
\oplus28({\bf 53})
\oplus31({\bf 51})
\oplus29({\bf 49})
\oplus32({\bf 47})
\oplus30({\bf 45})
\oplus33({\bf 43})
\oplus31({\bf 41})
\oplus33({\bf 39})
\oplus30({\bf 37})
\oplus33({\bf 35})
\oplus30({\bf 33})
\oplus32({\bf 31})
\oplus28({\bf 29})
\oplus30({\bf 27})
\oplus26({\bf 25})
\oplus28({\bf 23})
\oplus23({\bf 21})
\oplus24({\bf 19})
\oplus19({\bf 17})
\oplus20({\bf 15})
\oplus15({\bf 13})
\oplus16({\bf 11})
\oplus10({\bf 9})
\oplus10({\bf 7})
\oplus5({\bf 5})
\oplus6({\bf 3})$\\
%
${\bf 45696}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus4({\bf 79})
\oplus5({\bf 77})
\oplus6({\bf 75})
\oplus8({\bf 73})
\oplus10({\bf 71})
\oplus12({\bf 69})
\oplus14({\bf 67})
\oplus17({\bf 65})
\oplus20({\bf 63})
\oplus22({\bf 61})
\oplus26({\bf 59})
\oplus29({\bf 57})
\oplus32({\bf 55})
\oplus35({\bf 53})
\oplus38({\bf 51})
\oplus41({\bf 49})
\oplus44({\bf 47})
\oplus46({\bf 45})
\oplus48({\bf 43})
\oplus50({\bf 41})
\oplus52({\bf 39})
\oplus52({\bf 37})
\oplus53({\bf 35})
\oplus53({\bf 33})
\oplus52({\bf 31})
\oplus52({\bf 29})
\oplus50({\bf 27})
\oplus48({\bf 25})
\oplus46({\bf 23})
\oplus43({\bf 21})
\oplus40({\bf 19})
\oplus37({\bf 17})
\oplus33({\bf 15})
\oplus29({\bf 13})
\oplus25({\bf 11})
\oplus21({\bf 9})
\oplus16({\bf 7})
\oplus12({\bf 5})
\oplus7({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 46656}$&=&
$({\bf 81})
\oplus({\bf 79})
\oplus2({\bf 77})
\oplus3({\bf 75})
\oplus5({\bf 73})
\oplus7({\bf 71})
\oplus8({\bf 69})
\oplus11({\bf 67})
\oplus14({\bf 65})
\oplus17({\bf 63})
\oplus20({\bf 61})
\oplus23({\bf 59})
\oplus27({\bf 57})
\oplus31({\bf 55})
\oplus34({\bf 53})
\oplus38({\bf 51})
\oplus41({\bf 49})
\oplus45({\bf 47})
\oplus48({\bf 45})
\oplus51({\bf 43})
\oplus54({\bf 41})
\oplus56({\bf 39})
\oplus58({\bf 37})
\oplus60({\bf 35})
\oplus61({\bf 33})
\oplus62({\bf 31})
\oplus61({\bf 29})
\oplus61({\bf 27})
\oplus60({\bf 25})
\oplus58({\bf 23})
\oplus56({\bf 21})
\oplus52({\bf 19})
\oplus49({\bf 17})
\oplus45({\bf 15})
\oplus40({\bf 13})
\oplus35({\bf 11})
\oplus29({\bf 9})
\oplus23({\bf 7})
\oplus17({\bf 5})
\oplus10({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 46683}$&=&
$({\bf 103})
\oplus({\bf 99})
\oplus({\bf 97})
\oplus2({\bf 95})
\oplus2({\bf 93})
\oplus3({\bf 91})
\oplus3({\bf 89})
\oplus5({\bf 87})
\oplus5({\bf 85})
\oplus7({\bf 83})
\oplus7({\bf 81})
\oplus10({\bf 79})
\oplus10({\bf 77})
\oplus13({\bf 75})
\oplus14({\bf 73})
\oplus17({\bf 71})
\oplus18({\bf 69})
\oplus21({\bf 67})
\oplus22({\bf 65})
\oplus26({\bf 63})
\oplus26({\bf 61})
\oplus30({\bf 59})
\oplus30({\bf 57})
\oplus34({\bf 55})
\oplus34({\bf 53})
\oplus37({\bf 51})
\oplus37({\bf 49})
\oplus40({\bf 47})
\oplus39({\bf 45})
\oplus42({\bf 43})
\oplus40({\bf 41})
\oplus43({\bf 39})
\oplus40({\bf 37})
\oplus42({\bf 35})
\oplus39({\bf 33})
\oplus40({\bf 31})
\oplus37({\bf 29})
\oplus37({\bf 27})
\oplus33({\bf 25})
\oplus34({\bf 23})
\oplus29({\bf 21})
\oplus29({\bf 19})
\oplus24({\bf 17})
\oplus24({\bf 15})
\oplus19({\bf 13})
\oplus18({\bf 11})
\oplus13({\bf 9})
\oplus12({\bf 7})
\oplus7({\bf 5})
\oplus6({\bf 3})$\\
%
${\bf 47872}$&=&
$({\bf 97})
\oplus({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus4({\bf 87})
\oplus5({\bf 85})
\oplus6({\bf 83})
\oplus8({\bf 81})
\oplus10({\bf 79})
\oplus11({\bf 77})
\oplus13({\bf 75})
\oplus15({\bf 73})
\oplus17({\bf 71})
\oplus19({\bf 69})
\oplus21({\bf 67})
\oplus23({\bf 65})
\oplus25({\bf 63})
\oplus27({\bf 61})
\oplus29({\bf 59})
\oplus31({\bf 57})
\oplus33({\bf 55})
\oplus34({\bf 53})
\oplus36({\bf 51})
\oplus38({\bf 49})
\oplus39({\bf 47})
\oplus40({\bf 45})
\oplus41({\bf 43})
\oplus42({\bf 41})
\oplus43({\bf 39})
\oplus43({\bf 37})
\oplus43({\bf 35})
\oplus43({\bf 33})
\oplus43({\bf 31})
\oplus42({\bf 29})
\oplus41({\bf 27})
\oplus40({\bf 25})
\oplus38({\bf 23})
\oplus36({\bf 21})
\oplus34({\bf 19})
\oplus31({\bf 17})
\oplus28({\bf 15})
\oplus25({\bf 13})
\oplus21({\bf 11})
\oplus18({\bf 9})
\oplus14({\bf 7})
\oplus10({\bf 5})
\oplus6({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 53599}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus5({\bf 77})
\oplus6({\bf 75})
\oplus9({\bf 73})
\oplus10({\bf 71})
\oplus14({\bf 69})
\oplus16({\bf 67})
\oplus20({\bf 65})
\oplus22({\bf 63})
\oplus27({\bf 61})
\oplus29({\bf 59})
\oplus34({\bf 57})
\oplus36({\bf 55})
\oplus41({\bf 53})
\oplus43({\bf 51})
\oplus48({\bf 49})
\oplus49({\bf 47})
\oplus54({\bf 45})
\oplus55({\bf 43})
\oplus59({\bf 41})
\oplus59({\bf 39})
\oplus63({\bf 37})
\oplus62({\bf 35})
\oplus65({\bf 33})
\oplus63({\bf 31})
\oplus65({\bf 29})
\oplus62({\bf 27})
\oplus63({\bf 25})
\oplus58({\bf 23})
\oplus58({\bf 21})
\oplus53({\bf 19})
\oplus51({\bf 17})
\oplus44({\bf 15})
\oplus42({\bf 13})
\oplus34({\bf 11})
\oplus31({\bf 9})
\oplus22({\bf 7})
\oplus18({\bf 5})
\oplus9({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 55614}$&=&
$({\bf 83})
\oplus({\bf 81})
\oplus2({\bf 79})
\oplus3({\bf 77})
\oplus5({\bf 75})
\oplus6({\bf 73})
\oplus9({\bf 71})
\oplus11({\bf 69})
\oplus14({\bf 67})
\oplus17({\bf 65})
\oplus21({\bf 63})
\oplus24({\bf 61})
\oplus29({\bf 59})
\oplus32({\bf 57})
\oplus37({\bf 55})
\oplus41({\bf 53})
\oplus46({\bf 51})
\oplus49({\bf 49})
\oplus54({\bf 47})
\oplus57({\bf 45})
\oplus61({\bf 43})
\oplus64({\bf 41})
\oplus67({\bf 39})
\oplus68({\bf 37})
\oplus71({\bf 35})
\oplus71({\bf 33})
\oplus72({\bf 31})
\oplus71({\bf 29})
\oplus71({\bf 27})
\oplus68({\bf 25})
\oplus67({\bf 23})
\oplus63({\bf 21})
\oplus60({\bf 19})
\oplus55({\bf 17})
\oplus51({\bf 15})
\oplus44({\bf 13})
\oplus40({\bf 11})
\oplus32({\bf 9})
\oplus26({\bf 7})
\oplus18({\bf 5})
\oplus12({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 56133}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus2({\bf 81})
\oplus4({\bf 79})
\oplus5({\bf 77})
\oplus7({\bf 75})
\oplus8({\bf 73})
\oplus11({\bf 71})
\oplus13({\bf 69})
\oplus17({\bf 67})
\oplus19({\bf 65})
\oplus23({\bf 63})
\oplus26({\bf 61})
\oplus31({\bf 59})
\oplus34({\bf 57})
\oplus39({\bf 55})
\oplus42({\bf 53})
\oplus47({\bf 51})
\oplus50({\bf 49})
\oplus55({\bf 47})
\oplus57({\bf 45})
\oplus61({\bf 43})
\oplus62({\bf 41})
\oplus66({\bf 39})
\oplus66({\bf 37})
\oplus68({\bf 35})
\oplus67({\bf 33})
\oplus68({\bf 31})
\oplus66({\bf 29})
\oplus66({\bf 27})
\oplus62({\bf 25})
\oplus61({\bf 23})
\oplus56({\bf 21})
\oplus54({\bf 19})
\oplus48({\bf 17})
\oplus45({\bf 15})
\oplus38({\bf 13})
\oplus34({\bf 11})
\oplus27({\bf 9})
\oplus23({\bf 7})
\oplus15({\bf 5})
\oplus10({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 56133'}$&=&
$({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus4({\bf 85})
\oplus5({\bf 83})
\oplus7({\bf 81})
\oplus8({\bf 79})
\oplus11({\bf 77})
\oplus12({\bf 75})
\oplus16({\bf 73})
\oplus17({\bf 71})
\oplus21({\bf 69})
\oplus22({\bf 67})
\oplus26({\bf 65})
\oplus28({\bf 63})
\oplus32({\bf 61})
\oplus33({\bf 59})
\oplus37({\bf 57})
\oplus38({\bf 55})
\oplus43({\bf 53})
\oplus43({\bf 51})
\oplus47({\bf 49})
\oplus47({\bf 47})
\oplus51({\bf 45})
\oplus51({\bf 43})
\oplus54({\bf 41})
\oplus53({\bf 39})
\oplus56({\bf 37})
\oplus54({\bf 35})
\oplus57({\bf 33})
\oplus54({\bf 31})
\oplus56({\bf 29})
\oplus52({\bf 27})
\oplus53({\bf 25})
\oplus49({\bf 23})
\oplus49({\bf 21})
\oplus43({\bf 19})
\oplus42({\bf 17})
\oplus36({\bf 15})
\oplus35({\bf 13})
\oplus27({\bf 11})
\oplus25({\bf 9})
\oplus17({\bf 7})
\oplus15({\bf 5})
\oplus7({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 57344}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus3({\bf 83})
\oplus4({\bf 81})
\oplus6({\bf 79})
\oplus8({\bf 77})
\oplus10({\bf 75})
\oplus12({\bf 73})
\oplus15({\bf 71})
\oplus18({\bf 69})
\oplus21({\bf 67})
\oplus24({\bf 65})
\oplus27({\bf 63})
\oplus30({\bf 61})
\oplus34({\bf 59})
\oplus37({\bf 57})
\oplus40({\bf 55})
\oplus43({\bf 53})
\oplus46({\bf 51})
\oplus49({\bf 49})
\oplus52({\bf 47})
\oplus54({\bf 45})
\oplus56({\bf 43})
\oplus58({\bf 41})
\oplus60({\bf 39})
\oplus61({\bf 37})
\oplus62({\bf 35})
\oplus62({\bf 33})
\oplus62({\bf 31})
\oplus62({\bf 29})
\oplus61({\bf 27})
\oplus59({\bf 25})
\oplus57({\bf 23})
\oplus54({\bf 21})
\oplus51({\bf 19})
\oplus48({\bf 17})
\oplus43({\bf 15})
\oplus38({\bf 13})
\oplus33({\bf 11})
\oplus28({\bf 9})
\oplus22({\bf 7})
\oplus16({\bf 5})
\oplus9({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 59136}$&=&
$({\bf 85})
\oplus({\bf 83})
\oplus2({\bf 81})
\oplus3({\bf 79})
\oplus4({\bf 77})
\oplus6({\bf 75})
\oplus8({\bf 73})
\oplus10({\bf 71})
\oplus13({\bf 69})
\oplus16({\bf 67})
\oplus19({\bf 65})
\oplus23({\bf 63})
\oplus27({\bf 61})
\oplus31({\bf 59})
\oplus35({\bf 57})
\oplus40({\bf 55})
\oplus44({\bf 53})
\oplus49({\bf 51})
\oplus53({\bf 49})
\oplus57({\bf 47})
\oplus61({\bf 45})
\oplus65({\bf 43})
\oplus67({\bf 41})
\oplus70({\bf 39})
\oplus72({\bf 37})
\oplus73({\bf 35})
\oplus74({\bf 33})
\oplus74({\bf 31})
\oplus73({\bf 29})
\oplus72({\bf 27})
\oplus70({\bf 25})
\oplus67({\bf 23})
\oplus64({\bf 21})
\oplus60({\bf 19})
\oplus55({\bf 17})
\oplus50({\bf 15})
\oplus45({\bf 13})
\oplus38({\bf 11})
\oplus32({\bf 9})
\oplus25({\bf 7})
\oplus18({\bf 5})
\oplus11({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 59983}$&=&
$({\bf 109})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus2({\bf 101})
\oplus2({\bf 99})
\oplus3({\bf 97})
\oplus3({\bf 95})
\oplus5({\bf 93})
\oplus5({\bf 91})
\oplus7({\bf 89})
\oplus7({\bf 87})
\oplus10({\bf 85})
\oplus10({\bf 83})
\oplus13({\bf 81})
\oplus14({\bf 79})
\oplus17({\bf 77})
\oplus18({\bf 75})
\oplus22({\bf 73})
\oplus22({\bf 71})
\oplus27({\bf 69})
\oplus27({\bf 67})
\oplus31({\bf 65})
\oplus32({\bf 63})
\oplus36({\bf 61})
\oplus36({\bf 59})
\oplus40({\bf 57})
\oplus40({\bf 55})
\oplus44({\bf 53})
\oplus43({\bf 51})
\oplus47({\bf 49})
\oplus45({\bf 47})
\oplus49({\bf 45})
\oplus47({\bf 43})
\oplus49({\bf 41})
\oplus47({\bf 39})
\oplus49({\bf 37})
\oplus45({\bf 35})
\oplus47({\bf 33})
\oplus43({\bf 31})
\oplus44({\bf 29})
\oplus39({\bf 27})
\oplus40({\bf 25})
\oplus35({\bf 23})
\oplus35({\bf 21})
\oplus30({\bf 19})
\oplus29({\bf 17})
\oplus24({\bf 15})
\oplus24({\bf 13})
\oplus17({\bf 11})
\oplus17({\bf 9})
\oplus11({\bf 7})
\oplus10({\bf 5})
\oplus4({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 61047}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus3({\bf 87})
\oplus4({\bf 85})
\oplus5({\bf 83})
\oplus6({\bf 81})
\oplus8({\bf 79})
\oplus10({\bf 77})
\oplus12({\bf 75})
\oplus14({\bf 73})
\oplus17({\bf 71})
\oplus20({\bf 69})
\oplus23({\bf 67})
\oplus26({\bf 65})
\oplus30({\bf 63})
\oplus33({\bf 61})
\oplus37({\bf 59})
\oplus40({\bf 57})
\oplus44({\bf 55})
\oplus47({\bf 53})
\oplus50({\bf 51})
\oplus53({\bf 49})
\oplus56({\bf 47})
\oplus58({\bf 45})
\oplus60({\bf 43})
\oplus61({\bf 41})
\oplus63({\bf 39})
\oplus63({\bf 37})
\oplus63({\bf 35})
\oplus62({\bf 33})
\oplus62({\bf 31})
\oplus60({\bf 29})
\oplus58({\bf 27})
\oplus55({\bf 25})
\oplus53({\bf 23})
\oplus49({\bf 21})
\oplus46({\bf 19})
\oplus41({\bf 17})
\oplus38({\bf 15})
\oplus33({\bf 13})
\oplus28({\bf 11})
\oplus23({\bf 9})
\oplus19({\bf 7})
\oplus13({\bf 5})
\oplus8({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 67158}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus2({\bf 111})
\oplus3({\bf 109})
\oplus3({\bf 107})
\oplus5({\bf 105})
\oplus5({\bf 103})
\oplus7({\bf 101})
\oplus7({\bf 99})
\oplus10({\bf 97})
\oplus9({\bf 95})
\oplus12({\bf 93})
\oplus13({\bf 91})
\oplus15({\bf 89})
\oplus15({\bf 87})
\oplus18({\bf 85})
\oplus18({\bf 83})
\oplus22({\bf 81})
\oplus21({\bf 79})
\oplus24({\bf 77})
\oplus24({\bf 75})
\oplus28({\bf 73})
\oplus27({\bf 71})
\oplus30({\bf 69})
\oplus30({\bf 67})
\oplus33({\bf 65})
\oplus32({\bf 63})
\oplus36({\bf 61})
\oplus34({\bf 59})
\oplus38({\bf 57})
\oplus36({\bf 55})
\oplus39({\bf 53})
\oplus38({\bf 51})
\oplus41({\bf 49})
\oplus38({\bf 47})
\oplus41({\bf 45})
\oplus39({\bf 43})
\oplus42({\bf 41})
\oplus38({\bf 39})
\oplus41({\bf 37})
\oplus37({\bf 35})
\oplus40({\bf 33})
\oplus36({\bf 31})
\oplus37({\bf 29})
\oplus33({\bf 27})
\oplus35({\bf 25})
\oplus29({\bf 23})
\oplus31({\bf 21})
\oplus25({\bf 19})
\oplus26({\bf 17})
\oplus20({\bf 15})
\oplus21({\bf 13})
\oplus15({\bf 11})
\oplus15({\bf 9})
\oplus9({\bf 7})
\oplus9({\bf 5})
\oplus3({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 69160}$&=&
$({\bf 87})
\oplus({\bf 85})
\oplus2({\bf 83})
\oplus3({\bf 81})
\oplus5({\bf 79})
\oplus7({\bf 77})
\oplus9({\bf 75})
\oplus11({\bf 73})
\oplus15({\bf 71})
\oplus18({\bf 69})
\oplus22({\bf 67})
\oplus25({\bf 65})
\oplus30({\bf 63})
\oplus34({\bf 61})
\oplus39({\bf 59})
\oplus43({\bf 57})
\oplus48({\bf 55})
\oplus52({\bf 53})
\oplus57({\bf 51})
\oplus60({\bf 49})
\oplus66({\bf 47})
\oplus68({\bf 45})
\oplus72({\bf 43})
\oplus74({\bf 41})
\oplus78({\bf 39})
\oplus79({\bf 37})
\oplus81({\bf 35})
\oplus80({\bf 33})
\oplus82({\bf 31})
\oplus80({\bf 29})
\oplus80({\bf 27})
\oplus76({\bf 25})
\oplus75({\bf 23})
\oplus70({\bf 21})
\oplus67({\bf 19})
\oplus61({\bf 17})
\oplus57({\bf 15})
\oplus49({\bf 13})
\oplus44({\bf 11})
\oplus35({\bf 9})
\oplus30({\bf 7})
\oplus20({\bf 5})
\oplus13({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 74074}$&=&
$({\bf 107})
\oplus({\bf 105})
\oplus({\bf 103})
\oplus2({\bf 101})
\oplus3({\bf 99})
\oplus4({\bf 97})
\oplus5({\bf 95})
\oplus6({\bf 93})
\oplus8({\bf 91})
\oplus10({\bf 89})
\oplus12({\bf 87})
\oplus13({\bf 85})
\oplus16({\bf 83})
\oplus18({\bf 81})
\oplus20({\bf 79})
\oplus23({\bf 77})
\oplus25({\bf 75})
\oplus27({\bf 73})
\oplus30({\bf 71})
\oplus32({\bf 69})
\oplus35({\bf 67})
\oplus37({\bf 65})
\oplus39({\bf 63})
\oplus41({\bf 61})
\oplus44({\bf 59})
\oplus46({\bf 57})
\oplus47({\bf 55})
\oplus49({\bf 53})
\oplus51({\bf 51})
\oplus52({\bf 49})
\oplus54({\bf 47})
\oplus54({\bf 45})
\oplus55({\bf 43})
\oplus56({\bf 41})
\oplus56({\bf 39})
\oplus56({\bf 37})
\oplus56({\bf 35})
\oplus55({\bf 33})
\oplus54({\bf 31})
\oplus53({\bf 29})
\oplus52({\bf 27})
\oplus49({\bf 25})
\oplus47({\bf 23})
\oplus44({\bf 21})
\oplus41({\bf 19})
\oplus38({\bf 17})
\oplus34({\bf 15})
\oplus29({\bf 13})
\oplus26({\bf 11})
\oplus21({\bf 9})
\oplus17({\bf 7})
\oplus12({\bf 5})
\oplus7({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 76076}$&=&
$({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus2({\bf 87})
\oplus4({\bf 85})
\oplus5({\bf 83})
\oplus7({\bf 81})
\oplus8({\bf 79})
\oplus11({\bf 77})
\oplus13({\bf 75})
\oplus17({\bf 73})
\oplus19({\bf 71})
\oplus24({\bf 69})
\oplus26({\bf 67})
\oplus32({\bf 65})
\oplus35({\bf 63})
\oplus41({\bf 61})
\oplus44({\bf 59})
\oplus50({\bf 57})
\oplus53({\bf 55})
\oplus60({\bf 53})
\oplus62({\bf 51})
\oplus68({\bf 49})
\oplus69({\bf 47})
\oplus75({\bf 45})
\oplus76({\bf 43})
\oplus80({\bf 41})
\oplus79({\bf 39})
\oplus82({\bf 37})
\oplus81({\bf 35})
\oplus83({\bf 33})
\oplus79({\bf 31})
\oplus80({\bf 29})
\oplus75({\bf 27})
\oplus75({\bf 25})
\oplus69({\bf 23})
\oplus67({\bf 21})
\oplus60({\bf 19})
\oplus57({\bf 17})
\oplus49({\bf 15})
\oplus46({\bf 13})
\oplus37({\bf 11})
\oplus33({\bf 9})
\oplus23({\bf 7})
\oplus19({\bf 5})
\oplus10({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 76153}$&=&
$({\bf 115})
\oplus({\bf 111})
\oplus({\bf 109})
\oplus2({\bf 107})
\oplus2({\bf 105})
\oplus3({\bf 103})
\oplus3({\bf 101})
\oplus5({\bf 99})
\oplus5({\bf 97})
\oplus7({\bf 95})
\oplus7({\bf 93})
\oplus10({\bf 91})
\oplus10({\bf 89})
\oplus13({\bf 87})
\oplus14({\bf 85})
\oplus17({\bf 83})
\oplus18({\bf 81})
\oplus22({\bf 79})
\oplus23({\bf 77})
\oplus27({\bf 75})
\oplus28({\bf 73})
\oplus32({\bf 71})
\oplus33({\bf 69})
\oplus38({\bf 67})
\oplus38({\bf 65})
\oplus42({\bf 63})
\oplus43({\bf 61})
\oplus47({\bf 59})
\oplus47({\bf 57})
\oplus51({\bf 55})
\oplus50({\bf 53})
\oplus54({\bf 51})
\oplus53({\bf 49})
\oplus56({\bf 47})
\oplus54({\bf 45})
\oplus57({\bf 43})
\oplus54({\bf 41})
\oplus56({\bf 39})
\oplus53({\bf 37})
\oplus54({\bf 35})
\oplus50({\bf 33})
\oplus51({\bf 31})
\oplus46({\bf 29})
\oplus47({\bf 27})
\oplus42({\bf 25})
\oplus41({\bf 23})
\oplus36({\bf 21})
\oplus36({\bf 19})
\oplus30({\bf 17})
\oplus29({\bf 15})
\oplus23({\bf 13})
\oplus22({\bf 11})
\oplus16({\bf 9})
\oplus15({\bf 7})
\oplus8({\bf 5})
\oplus7({\bf 3})
\oplus({\bf 1})$\\
%
${\bf 79002}$&=&
$({\bf 89})
\oplus({\bf 87})
\oplus2({\bf 85})
\oplus3({\bf 83})
\oplus5({\bf 81})
\oplus6({\bf 79})
\oplus9({\bf 77})
\oplus11({\bf 75})
\oplus15({\bf 73})
\oplus17({\bf 71})
\oplus22({\bf 69})
\oplus25({\bf 67})
\oplus31({\bf 65})
\oplus34({\bf 63})
\oplus40({\bf 61})
\oplus44({\bf 59})
\oplus51({\bf 57})
\oplus54({\bf 55})
\oplus61({\bf 53})
\oplus64({\bf 51})
\oplus71({\bf 49})
\oplus73({\bf 47})
\oplus79({\bf 45})
\oplus81({\bf 43})
\oplus86({\bf 41})
\oplus86({\bf 39})
\oplus90({\bf 37})
\oplus89({\bf 35})
\oplus92({\bf 33})
\oplus89({\bf 31})
\oplus90({\bf 29})
\oplus86({\bf 27})
\oplus86({\bf 25})
\oplus80({\bf 23})
\oplus78({\bf 21})
\oplus71({\bf 19})
\oplus68({\bf 17})
\oplus59({\bf 15})
\oplus55({\bf 13})
\oplus45({\bf 11})
\oplus40({\bf 9})
\oplus29({\bf 7})
\oplus23({\bf 5})
\oplus12({\bf 3})
\oplus6({\bf 1})$\\
%
${\bf 80256}$&=&
$({\bf 101})
\oplus({\bf 99})
\oplus({\bf 97})
\oplus2({\bf 95})
\oplus3({\bf 93})
\oplus4({\bf 91})
\oplus5({\bf 89})
\oplus6({\bf 87})
\oplus8({\bf 85})
\oplus10({\bf 83})
\oplus12({\bf 81})
\oplus14({\bf 79})
\oplus17({\bf 77})
\oplus20({\bf 75})
\oplus23({\bf 73})
\oplus27({\bf 71})
\oplus30({\bf 69})
\oplus34({\bf 67})
\oplus38({\bf 65})
\oplus42({\bf 63})
\oplus46({\bf 61})
\oplus50({\bf 59})
\oplus53({\bf 57})
\oplus57({\bf 55})
\oplus61({\bf 53})
\oplus64({\bf 51})
\oplus66({\bf 49})
\oplus69({\bf 47})
\oplus71({\bf 45})
\oplus73({\bf 43})
\oplus74({\bf 41})
\oplus74({\bf 39})
\oplus74({\bf 37})
\oplus74({\bf 35})
\oplus73({\bf 33})
\oplus71({\bf 31})
\oplus69({\bf 29})
\oplus66({\bf 27})
\oplus63({\bf 25})
\oplus60({\bf 23})
\oplus56({\bf 21})
\oplus51({\bf 19})
\oplus47({\bf 17})
\oplus42({\bf 15})
\oplus37({\bf 13})
\oplus32({\bf 11})
\oplus26({\bf 9})
\oplus20({\bf 7})
\oplus15({\bf 5})
\oplus9({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 81081}$&=&
$({\bf 91})
\oplus({\bf 89})
\oplus2({\bf 87})
\oplus3({\bf 85})
\oplus5({\bf 83})
\oplus7({\bf 81})
\oplus9({\bf 79})
\oplus11({\bf 77})
\oplus15({\bf 75})
\oplus18({\bf 73})
\oplus22({\bf 71})
\oplus25({\bf 69})
\oplus30({\bf 67})
\oplus34({\bf 65})
\oplus39({\bf 63})
\oplus43({\bf 61})
\oplus48({\bf 59})
\oplus52({\bf 57})
\oplus57({\bf 55})
\oplus61({\bf 53})
\oplus66({\bf 51})
\oplus69({\bf 49})
\oplus73({\bf 47})
\oplus76({\bf 45})
\oplus80({\bf 43})
\oplus82({\bf 41})
\oplus84({\bf 39})
\oplus85({\bf 37})
\oplus87({\bf 35})
\oplus87({\bf 33})
\oplus87({\bf 31})
\oplus85({\bf 29})
\oplus84({\bf 27})
\oplus81({\bf 25})
\oplus79({\bf 23})
\oplus74({\bf 21})
\oplus70({\bf 19})
\oplus64({\bf 17})
\oplus59({\bf 15})
\oplus52({\bf 13})
\oplus46({\bf 11})
\oplus37({\bf 9})
\oplus30({\bf 7})
\oplus21({\bf 5})
\oplus14({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 81719}$&=&
$({\bf 91})
\oplus({\bf 89})
\oplus2({\bf 87})
\oplus3({\bf 85})
\oplus4({\bf 83})
\oplus6({\bf 81})
\oplus8({\bf 79})
\oplus10({\bf 77})
\oplus13({\bf 75})
\oplus16({\bf 73})
\oplus20({\bf 71})
\oplus23({\bf 69})
\oplus28({\bf 67})
\oplus32({\bf 65})
\oplus37({\bf 63})
\oplus42({\bf 61})
\oplus47({\bf 59})
\oplus52({\bf 57})
\oplus58({\bf 55})
\oplus62({\bf 53})
\oplus68({\bf 51})
\oplus72({\bf 49})
\oplus77({\bf 47})
\oplus80({\bf 45})
\oplus84({\bf 43})
\oplus86({\bf 41})
\oplus89({\bf 39})
\oplus90({\bf 37})
\oplus91({\bf 35})
\oplus90({\bf 33})
\oplus91({\bf 31})
\oplus88({\bf 29})
\oplus87({\bf 27})
\oplus83({\bf 25})
\oplus80({\bf 23})
\oplus75({\bf 21})
\oplus71({\bf 19})
\oplus64({\bf 17})
\oplus59({\bf 15})
\oplus51({\bf 13})
\oplus45({\bf 11})
\oplus36({\bf 9})
\oplus30({\bf 7})
\oplus20({\bf 5})
\oplus13({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 88803}$&=&
$({\bf 103})
\oplus({\bf 101})
\oplus2({\bf 99})
\oplus2({\bf 97})
\oplus4({\bf 95})
\oplus5({\bf 93})
\oplus7({\bf 91})
\oplus8({\bf 89})
\oplus11({\bf 87})
\oplus13({\bf 85})
\oplus16({\bf 83})
\oplus18({\bf 81})
\oplus22({\bf 79})
\oplus24({\bf 77})
\oplus28({\bf 75})
\oplus30({\bf 73})
\oplus35({\bf 71})
\oplus37({\bf 69})
\oplus41({\bf 67})
\oplus43({\bf 65})
\oplus48({\bf 63})
\oplus50({\bf 61})
\oplus54({\bf 59})
\oplus55({\bf 57})
\oplus60({\bf 55})
\oplus61({\bf 53})
\oplus65({\bf 51})
\oplus65({\bf 49})
\oplus69({\bf 47})
\oplus69({\bf 45})
\oplus72({\bf 43})
\oplus71({\bf 41})
\oplus74({\bf 39})
\oplus72({\bf 37})
\oplus74({\bf 35})
\oplus71({\bf 33})
\oplus73({\bf 31})
\oplus69({\bf 29})
\oplus69({\bf 27})
\oplus64({\bf 25})
\oplus64({\bf 23})
\oplus58({\bf 21})
\oplus56({\bf 19})
\oplus49({\bf 17})
\oplus47({\bf 15})
\oplus39({\bf 13})
\oplus36({\bf 11})
\oplus27({\bf 9})
\oplus24({\bf 7})
\oplus15({\bf 5})
\oplus11({\bf 3})
\oplus2({\bf 1})$\\
%
${\bf 89726}$&=&
$({\bf 95})
\oplus({\bf 93})
\oplus2({\bf 91})
\oplus3({\bf 89})
\oplus5({\bf 87})
\oplus6({\bf 85})
\oplus9({\bf 83})
\oplus11({\bf 81})
\oplus14({\bf 79})
\oplus17({\bf 77})
\oplus21({\bf 75})
\oplus24({\bf 73})
\oplus29({\bf 71})
\oplus32({\bf 69})
\oplus37({\bf 67})
\oplus41({\bf 65})
\oplus46({\bf 63})
\oplus49({\bf 61})
\oplus55({\bf 59})
\oplus58({\bf 57})
\oplus63({\bf 55})
\oplus66({\bf 53})
\oplus71({\bf 51})
\oplus73({\bf 49})
\oplus78({\bf 47})
\oplus79({\bf 45})
\oplus83({\bf 43})
\oplus84({\bf 41})
\oplus87({\bf 39})
\oplus86({\bf 37})
\oplus89({\bf 35})
\oplus87({\bf 33})
\oplus88({\bf 31})
\oplus85({\bf 29})
\oplus85({\bf 27})
\oplus80({\bf 25})
\oplus79({\bf 23})
\oplus73({\bf 21})
\oplus70({\bf 19})
\oplus63({\bf 17})
\oplus59({\bf 15})
\oplus50({\bf 13})
\oplus46({\bf 11})
\oplus36({\bf 9})
\oplus30({\bf 7})
\oplus20({\bf 5})
\oplus14({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 93093}$&=&
$({\bf 99})
\oplus({\bf 97})
\oplus2({\bf 95})
\oplus3({\bf 93})
\oplus4({\bf 91})
\oplus6({\bf 89})
\oplus8({\bf 87})
\oplus10({\bf 85})
\oplus13({\bf 83})
\oplus15({\bf 81})
\oplus19({\bf 79})
\oplus22({\bf 77})
\oplus26({\bf 75})
\oplus29({\bf 73})
\oplus33({\bf 71})
\oplus37({\bf 69})
\oplus41({\bf 67})
\oplus45({\bf 65})
\oplus49({\bf 63})
\oplus52({\bf 61})
\oplus57({\bf 59})
\oplus60({\bf 57})
\oplus64({\bf 55})
\oplus67({\bf 53})
\oplus70({\bf 51})
\oplus73({\bf 49})
\oplus76({\bf 47})
\oplus78({\bf 45})
\oplus80({\bf 43})
\oplus81({\bf 41})
\oplus83({\bf 39})
\oplus83({\bf 37})
\oplus84({\bf 35})
\oplus83({\bf 33})
\oplus82({\bf 31})
\oplus81({\bf 29})
\oplus79({\bf 27})
\oplus76({\bf 25})
\oplus73({\bf 23})
\oplus68({\bf 21})
\oplus65({\bf 19})
\oplus59({\bf 17})
\oplus54({\bf 15})
\oplus47({\bf 13})
\oplus41({\bf 11})
\oplus34({\bf 9})
\oplus27({\bf 7})
\oplus19({\bf 5})
\oplus12({\bf 3})
\oplus3({\bf 1})$\\
%
${\bf 95634}$&=&
$({\bf 121})
\oplus({\bf 117})
\oplus({\bf 115})
\oplus2({\bf 113})
\oplus2({\bf 111})
\oplus3({\bf 109})
\oplus3({\bf 107})
\oplus5({\bf 105})
\oplus5({\bf 103})
\oplus7({\bf 101})
\oplus7({\bf 99})
\oplus10({\bf 97})
\oplus10({\bf 95})
\oplus13({\bf 93})
\oplus14({\bf 91})
\oplus17({\bf 89})
\oplus18({\bf 87})
\oplus22({\bf 85})
\oplus23({\bf 83})
\oplus28({\bf 81})
\oplus28({\bf 79})
\oplus33({\bf 77})
\oplus34({\bf 75})
\oplus39({\bf 73})
\oplus40({\bf 71})
\oplus44({\bf 69})
\oplus45({\bf 67})
\oplus50({\bf 65})
\oplus50({\bf 63})
\oplus55({\bf 61})
\oplus54({\bf 59})
\oplus59({\bf 57})
\oplus58({\bf 55})
\oplus62({\bf 53})
\oplus61({\bf 51})
\oplus64({\bf 49})
\oplus62({\bf 47})
\oplus65({\bf 45})
\oplus62({\bf 43})
\oplus65({\bf 41})
\oplus60({\bf 39})
\oplus62({\bf 37})
\oplus58({\bf 35})
\oplus59({\bf 33})
\oplus54({\bf 31})
\oplus54({\bf 29})
\oplus49({\bf 27})
\oplus49({\bf 25})
\oplus43({\bf 23})
\oplus43({\bf 21})
\oplus36({\bf 19})
\oplus36({\bf 17})
\oplus29({\bf 15})
\oplus28({\bf 13})
\oplus22({\bf 11})
\oplus20({\bf 9})
\oplus13({\bf 7})
\oplus12({\bf 5})
\oplus5({\bf 3})
\oplus4({\bf 1})$\\
%
${\bf 96019}$&=&
$({\bf 131})
\oplus({\bf 127})
\oplus({\bf 125})
\oplus2({\bf 123})
\oplus2({\bf 121})
\oplus3({\bf 119})
\oplus3({\bf 117})
\oplus5({\bf 115})
\oplus5({\bf 113})
\oplus7({\bf 111})
\oplus7({\bf 109})
\oplus10({\bf 107})
\oplus10({\bf 105})
\oplus12({\bf 103})
\oplus13({\bf 101})
\oplus16({\bf 99})
\oplus16({\bf 97})
\oplus19({\bf 95})
\oplus19({\bf 93})
\oplus23({\bf 91})
\oplus23({\bf 89})
\oplus26({\bf 87})
\oplus26({\bf 85})
\oplus30({\bf 83})
\oplus30({\bf 81})
\oplus33({\bf 79})
\oplus33({\bf 77})
\oplus37({\bf 75})
\oplus36({\bf 73})
\oplus40({\bf 71})
\oplus39({\bf 69})
\oplus43({\bf 67})
\oplus42({\bf 65})
\oplus45({\bf 63})
\oplus44({\bf 61})
\oplus48({\bf 59})
\oplus46({\bf 57})
\oplus49({\bf 55})
\oplus47({\bf 53})
\oplus51({\bf 51})
\oplus48({\bf 49})
\oplus51({\bf 47})
\oplus48({\bf 45})
\oplus51({\bf 43})
\oplus48({\bf 41})
\oplus50({\bf 39})
\oplus46({\bf 37})
\oplus49({\bf 35})
\oplus44({\bf 33})
\oplus46({\bf 31})
\oplus41({\bf 29})
\oplus43({\bf 27})
\oplus37({\bf 25})
\oplus38({\bf 23})
\oplus32({\bf 21})
\oplus33({\bf 19})
\oplus27({\bf 17})
\oplus27({\bf 15})
\oplus20({\bf 13})
\oplus21({\bf 11})
\oplus14({\bf 9})
\oplus14({\bf 7})
\oplus7({\bf 5})
\oplus7({\bf 3})$\\
%
${\bf 99008}$&=&
$({\bf 93})
\oplus({\bf 91})
\oplus2({\bf 89})
\oplus3({\bf 87})
\oplus5({\bf 85})
\oplus7({\bf 83})
\oplus9({\bf 81})
\oplus12({\bf 79})
\oplus15({\bf 77})
\oplus19({\bf 75})
\oplus23({\bf 73})
\oplus27({\bf 71})
\oplus32({\bf 69})
\oplus37({\bf 67})
\oplus42({\bf 65})
\oplus48({\bf 63})
\oplus53({\bf 61})
\oplus59({\bf 59})
\oplus64({\bf 57})
\oplus70({\bf 55})
\oplus75({\bf 53})
\oplus80({\bf 51})
\oplus85({\bf 49})
\oplus89({\bf 47})
\oplus93({\bf 45})
\oplus97({\bf 43})
\oplus99({\bf 41})
\oplus102({\bf 39})
\oplus103({\bf 37})
\oplus104({\bf 35})
\oplus104({\bf 33})
\oplus103({\bf 31})
\oplus102({\bf 29})
\oplus99({\bf 27})
\oplus96({\bf 25})
\oplus92({\bf 23})
\oplus87({\bf 21})
\oplus82({\bf 19})
\oplus75({\bf 17})
\oplus68({\bf 15})
\oplus61({\bf 13})
\oplus52({\bf 11})
\oplus44({\bf 9})
\oplus34({\bf 7})
\oplus25({\bf 5})
\oplus15({\bf 3})
\oplus5({\bf 1})$\\
%
${\bf 101269}$&=&
$({\bf 99})
\oplus({\bf 97})
\oplus2({\bf 95})
\oplus2({\bf 93})
\oplus4({\bf 91})
\oplus5({\bf 89})
\oplus7({\bf 87})
\oplus8({\bf 85})
\oplus11({\bf 83})
\oplus13({\bf 81})
\oplus17({\bf 79})
\oplus19({\bf 77})
\oplus24({\bf 75})
\oplus27({\bf 73})
\oplus32({\bf 71})
\oplus36({\bf 69})
\oplus42({\bf 67})
\oplus46({\bf 65})
\oplus52({\bf 63})
\oplus56({\bf 61})
\oplus63({\bf 59})
\oplus67({\bf 57})
\oplus73({\bf 55})
\oplus76({\bf 53})
\oplus82({\bf 51})
\oplus85({\bf 49})
\oplus90({\bf 47})
\oplus91({\bf 45})
\oplus95({\bf 43})
\oplus95({\bf 41})
\oplus98({\bf 39})
\oplus97({\bf 37})
\oplus98({\bf 35})
\oplus95({\bf 33})
\oplus95({\bf 31})
\oplus91({\bf 29})
\oplus90({\bf 27})
\oplus84({\bf 25})
\oplus81({\bf 23})
\oplus74({\bf 21})
\oplus71({\bf 19})
\oplus63({\bf 17})
\oplus58({\bf 15})
\oplus49({\bf 13})
\oplus44({\bf 11})
\oplus35({\bf 9})
\oplus29({\bf 7})
\oplus19({\bf 5})
\oplus13({\bf 3})
\oplus3({\bf 1})$\\
%%
\end{longtable}
\end{center}

%aaa

==> representations.tex <==
\section{Representations}
\label{Sec:Representations}
%aaa

\subsection{$A_n=\mathfrak{su}_{n+1}$}
\label{Sec:A_n}

\subsubsection{Rank 1}

\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_1$}
\label{Table:Representations-A1}\\
\hline\hline
%
$\mathfrak{su}_2$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A1} (continued)}\\\hline\hline
%
$\mathfrak{su}_2$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1)$&${\bf 2}$&$\frac{3}{4}$&$\frac{1}{2}$&${0}$&${1}$&PR\\
$(2)$&${\bf 3}$&$2$&$2$&${0}$&${0}$&R\\
$(3)$&${\bf 4}$&$\frac{15}{4}$&$5$&${0}$&${1}$&PR\\
$(4)$&${\bf 5}$&$6$&$10$&${0}$&${0}$&R\\
$(5)$&${\bf 6}$&$\frac{35}{4}$&$\frac{35}{2}$&${0}$&${1}$&PR\\
$(6)$&${\bf 7}$&$12$&$28$&${0}$&${0}$&R\\
$(7)$&${\bf 8}$&$\frac{63}{4}$&$42$&${0}$&${1}$&PR\\
$(8)$&${\bf 9}$&$20$&$60$&${0}$&${0}$&R\\
$(9)$&${\bf 10}$&$\frac{99}{4}$&$\frac{165}{2}$&${0}$&${1}$&PR\\
$(10)$&${\bf 11}$&$30$&$110$&${0}$&${0}$&R\\
$(11)$&${\bf 12}$&$\frac{143}{4}$&$143$&${0}$&${1}$&PR\\
$(12)$&${\bf 13}$&$42$&$182$&${0}$&${0}$&R\\
$(13)$&${\bf 14}$&$\frac{195}{4}$&$\frac{455}{2}$&${0}$&${1}$&PR\\
$(14)$&${\bf 15}$&$56$&$280$&${0}$&${0}$&R\\
$(15)$&${\bf 16}$&$\frac{255}{4}$&$340$&${0}$&${1}$&PR\\
$(16)$&${\bf 17}$&$72$&$408$&${0}$&${0}$&R\\
$(17)$&${\bf 18}$&$\frac{323}{4}$&$\frac{969}{2}$&${0}$&${1}$&PR\\
$(18)$&${\bf 19}$&$90$&$570$&${0}$&${0}$&R\\
$(19)$&${\bf 20}$&$\frac{399}{4}$&$665$&${0}$&${1}$&PR\\
$(20)$&${\bf 21}$&$110$&$770$&${0}$&${0}$&R\\
$(21)$&${\bf 22}$&$\frac{483}{4}$&$\frac{1771}{2}$&${0}$&${1}$&PR\\
$(22)$&${\bf 23}$&$132$&$1012$&${0}$&${0}$&R\\
$(23)$&${\bf 24}$&$\frac{575}{4}$&$1150$&${0}$&${1}$&PR\\
$(24)$&${\bf 25}$&$156$&$1300$&${0}$&${0}$&R\\
$(25)$&${\bf 26}$&$\frac{675}{4}$&$\frac{2925}{2}$&${0}$&${1}$&PR\\
$(26)$&${\bf 27}$&$182$&$1638$&${0}$&${0}$&R\\
$(27)$&${\bf 28}$&$\frac{783}{4}$&$1827$&${0}$&${1}$&PR\\
$(28)$&${\bf 29}$&$210$&$2030$&${0}$&${0}$&R\\
$(29)$&${\bf 30}$&$\frac{899}{4}$&$\frac{4495}{2}$&${0}$&${1}$&PR\\
$(30)$&${\bf 31}$&$240$&$2480$&${0}$&${0}$&R\\
$(31)$&${\bf 32}$&$\frac{1023}{4}$&$2728$&${0}$&${1}$&PR\\
$(32)$&${\bf 33}$&$272$&$2992$&${0}$&${0}$&R\\
$(33)$&${\bf 34}$&$\frac{1155}{4}$&$\frac{6545}{2}$&${0}$&${1}$&PR\\
$(34)$&${\bf 35}$&$306$&$3570$&${0}$&${0}$&R\\
$(35)$&${\bf 36}$&$\frac{1295}{4}$&$3885$&${0}$&${1}$&PR\\
$(36)$&${\bf 37}$&$342$&$4218$&${0}$&${0}$&R\\
$(37)$&${\bf 38}$&$\frac{1443}{4}$&$\frac{9139}{2}$&${0}$&${1}$&PR\\
$(38)$&${\bf 39}$&$380$&$4940$&${0}$&${0}$&R\\
$(39)$&${\bf 40}$&$\frac{1599}{4}$&$5330$&${0}$&${1}$&PR\\
$(40)$&${\bf 41}$&$420$&$5740$&${0}$&${0}$&R\\
$(41)$&${\bf 42}$&$\frac{1763}{4}$&$\frac{12341}{2}$&${0}$&${1}$&PR\\
$(42)$&${\bf 43}$&$462$&$6622$&${0}$&${0}$&R\\
$(43)$&${\bf 44}$&$\frac{1935}{4}$&$7095$&${0}$&${1}$&PR\\
$(44)$&${\bf 45}$&$506$&$7590$&${0}$&${0}$&R\\
$(45)$&${\bf 46}$&$\frac{2115}{4}$&$\frac{16215}{2}$&${0}$&${1}$&PR\\
$(46)$&${\bf 47}$&$552$&$8648$&${0}$&${0}$&R\\
$(47)$&${\bf 48}$&$\frac{2303}{4}$&$9212$&${0}$&${1}$&PR\\
$(48)$&${\bf 49}$&$600$&$9800$&${0}$&${0}$&R\\
$(49)$&${\bf 50}$&$\frac{2499}{4}$&$\frac{20825}{2}$&${0}$&${1}$&PR\\
$(50)$&${\bf 51}$&$650$&$11050$&${0}$&${0}$&R\\
$(51)$&${\bf 52}$&$\frac{2703}{4}$&$11713$&${0}$&${1}$&PR\\
$(52)$&${\bf 53}$&$702$&$12402$&${0}$&${0}$&R\\
$(53)$&${\bf 54}$&$\frac{2915}{4}$&$\frac{26235}{2}$&${0}$&${1}$&PR\\
$(54)$&${\bf 55}$&$756$&$13860$&${0}$&${0}$&R\\
$(55)$&${\bf 56}$&$\frac{3135}{4}$&$14630$&${0}$&${1}$&PR\\
$(56)$&${\bf 57}$&$812$&$15428$&${0}$&${0}$&R\\
$(57)$&${\bf 58}$&$\frac{3363}{4}$&$\frac{32509}{2}$&${0}$&${1}$&PR\\
$(58)$&${\bf 59}$&$870$&$17110$&${0}$&${0}$&R\\
$(59)$&${\bf 60}$&$\frac{3599}{4}$&$17995$&${0}$&${1}$&PR\\
$(60)$&${\bf 61}$&$930$&$18910$&${0}$&${0}$&R\\
$(61)$&${\bf 62}$&$\frac{3843}{4}$&$\frac{39711}{2}$&${0}$&${1}$&PR\\
$(62)$&${\bf 63}$&$992$&$20832$&${0}$&${0}$&R\\
$(63)$&${\bf 64}$&$\frac{4095}{4}$&$21840$&${0}$&${1}$&PR\\
$(64)$&${\bf 65}$&$1056$&$22880$&${0}$&${0}$&R\\
$(65)$&${\bf 66}$&$\frac{4355}{4}$&$\frac{47905}{2}$&${0}$&${1}$&PR\\
$(66)$&${\bf 67}$&$1122$&$25058$&${0}$&${0}$&R\\
$(67)$&${\bf 68}$&$\frac{4623}{4}$&$26197$&${0}$&${1}$&PR\\
$(68)$&${\bf 69}$&$1190$&$27370$&${0}$&${0}$&R\\
$(69)$&${\bf 70}$&$\frac{4899}{4}$&$\frac{57155}{2}$&${0}$&${1}$&PR\\
$(70)$&${\bf 71}$&$1260$&$29820$&${0}$&${0}$&R\\
$(71)$&${\bf 72}$&$\frac{5183}{4}$&$31098$&${0}$&${1}$&PR\\
$(72)$&${\bf 73}$&$1332$&$32412$&${0}$&${0}$&R\\
$(73)$&${\bf 74}$&$\frac{5475}{4}$&$\frac{67525}{2}$&${0}$&${1}$&PR\\
$(74)$&${\bf 75}$&$1406$&$35150$&${0}$&${0}$&R\\
$(75)$&${\bf 76}$&$\frac{5775}{4}$&$36575$&${0}$&${1}$&PR\\
$(76)$&${\bf 77}$&$1482$&$38038$&${0}$&${0}$&R\\
$(77)$&${\bf 78}$&$\frac{6083}{4}$&$\frac{79079}{2}$&${0}$&${1}$&PR\\
$(78)$&${\bf 79}$&$1560$&$41080$&${0}$&${0}$&R\\
$(79)$&${\bf 80}$&$\frac{6399}{4}$&$42660$&${0}$&${1}$&PR\\
$(80)$&${\bf 81}$&$1640$&$44280$&${0}$&${0}$&R\\
$(81)$&${\bf 82}$&$\frac{6723}{4}$&$\frac{91881}{2}$&${0}$&${1}$&PR\\
$(82)$&${\bf 83}$&$1722$&$47642$&${0}$&${0}$&R\\
$(83)$&${\bf 84}$&$\frac{7055}{4}$&$49385$&${0}$&${1}$&PR\\
$(84)$&${\bf 85}$&$1806$&$51170$&${0}$&${0}$&R\\
$(85)$&${\bf 86}$&$\frac{7395}{4}$&$\frac{105995}{2}$&${0}$&${1}$&PR\\
$(86)$&${\bf 87}$&$1892$&$54868$&${0}$&${0}$&R\\
$(87)$&${\bf 88}$&$\frac{7743}{4}$&$56782$&${0}$&${1}$&PR\\
$(88)$&${\bf 89}$&$1980$&$58740$&${0}$&${0}$&R\\
$(89)$&${\bf 90}$&$\frac{8099}{4}$&$\frac{121485}{2}$&${0}$&${1}$&PR\\
$(90)$&${\bf 91}$&$2070$&$62790$&${0}$&${0}$&R\\
$(91)$&${\bf 92}$&$\frac{8463}{4}$&$64883$&${0}$&${1}$&PR\\
$(92)$&${\bf 93}$&$2162$&$67022$&${0}$&${0}$&R\\
$(93)$&${\bf 94}$&$\frac{8835}{4}$&$\frac{138415}{2}$&${0}$&${1}$&PR\\
$(94)$&${\bf 95}$&$2256$&$71440$&${0}$&${0}$&R\\
$(95)$&${\bf 96}$&$\frac{9215}{4}$&$73720$&${0}$&${1}$&PR\\
$(96)$&${\bf 97}$&$2352$&$76048$&${0}$&${0}$&R\\
$(97)$&${\bf 98}$&$\frac{9603}{4}$&$\frac{156849}{2}$&${0}$&${1}$&PR\\
$(98)$&${\bf 99}$&$2450$&$80850$&${0}$&${0}$&R\\
$(99)$&${\bf 100}$&$\frac{9999}{4}$&$83325$&${0}$&${1}$&PR\\
$(100)$&${\bf 101}$&$2550$&$85850$&${0}$&${0}$&R\\
$(101)$&${\bf 102}$&$\frac{10403}{4}$&$\frac{176851}{2}$&${0}$&${1}$&PR\\
$(102)$&${\bf 103}$&$2652$&$91052$&${0}$&${0}$&R\\
$(103)$&${\bf 104}$&$\frac{10815}{4}$&$93730$&${0}$&${1}$&PR\\
$(104)$&${\bf 105}$&$2756$&$96460$&${0}$&${0}$&R\\
$(105)$&${\bf 106}$&$\frac{11235}{4}$&$\frac{198485}{2}$&${0}$&${1}$&PR\\
$(106)$&${\bf 107}$&$2862$&$102078$&${0}$&${0}$&R\\
$(107)$&${\bf 108}$&$\frac{11663}{4}$&$104967$&${0}$&${1}$&PR\\
$(108)$&${\bf 109}$&$2970$&$107910$&${0}$&${0}$&R\\
$(109)$&${\bf 110}$&$\frac{12099}{4}$&$\frac{221815}{2}$&${0}$&${1}$&PR\\
$(110)$&${\bf 111}$&$3080$&$113960$&${0}$&${0}$&R\\
$(111)$&${\bf 112}$&$\frac{12543}{4}$&$117068$&${0}$&${1}$&PR\\
$(112)$&${\bf 113}$&$3192$&$120232$&${0}$&${0}$&R\\
$(113)$&${\bf 114}$&$\frac{12995}{4}$&$\frac{246905}{2}$&${0}$&${1}$&PR\\
$(114)$&${\bf 115}$&$3306$&$126730$&${0}$&${0}$&R\\
$(115)$&${\bf 116}$&$\frac{13455}{4}$&$130065$&${0}$&${1}$&PR\\
$(116)$&${\bf 117}$&$3422$&$133458$&${0}$&${0}$&R\\
$(117)$&${\bf 118}$&$\frac{13923}{4}$&$\frac{273819}{2}$&${0}$&${1}$&PR\\
$(118)$&${\bf 119}$&$3540$&$140420$&${0}$&${0}$&R\\
$(119)$&${\bf 120}$&$\frac{14399}{4}$&$143990$&${0}$&${1}$&PR\\
$(120)$&${\bf 121}$&$3660$&$147620$&${0}$&${0}$&R\\
$(121)$&${\bf 122}$&$\frac{14883}{4}$&$\frac{302621}{2}$&${0}$&${1}$&PR\\
$(122)$&${\bf 123}$&$3782$&$155062$&${0}$&${0}$&R\\
$(123)$&${\bf 124}$&$\frac{15375}{4}$&$158875$&${0}$&${1}$&PR\\
$(124)$&${\bf 125}$&$3906$&$162750$&${0}$&${0}$&R\\
$(125)$&${\bf 126}$&$\frac{15875}{4}$&$\frac{333375}{2}$&${0}$&${1}$&PR\\
$(126)$&${\bf 127}$&$4032$&$170688$&${0}$&${0}$&R\\
$(127)$&${\bf 128}$&$\frac{16383}{4}$&$174752$&${0}$&${1}$&PR\\
$(128)$&${\bf 129}$&$4160$&$178880$&${0}$&${0}$&R\\
$(129)$&${\bf 130}$&$\frac{16899}{4}$&$\frac{366145}{2}$&${0}$&${1}$&PR\\
$(130)$&${\bf 131}$&$4290$&$187330$&${0}$&${0}$&R\\
$(131)$&${\bf 132}$&$\frac{17423}{4}$&$191653$&${0}$&${1}$&PR\\
$(132)$&${\bf 133}$&$4422$&$196042$&${0}$&${0}$&R\\
$(133)$&${\bf 134}$&$\frac{17955}{4}$&$\frac{400995}{2}$&${0}$&${1}$&PR\\
$(134)$&${\bf 135}$&$4556$&$205020$&${0}$&${0}$&R\\
$(135)$&${\bf 136}$&$\frac{18495}{4}$&$209610$&${0}$&${1}$&PR\\
$(136)$&${\bf 137}$&$4692$&$214268$&${0}$&${0}$&R\\
$(137)$&${\bf 138}$&$\frac{19043}{4}$&$\frac{437989}{2}$&${0}$&${1}$&PR\\
$(138)$&${\bf 139}$&$4830$&$223790$&${0}$&${0}$&R\\
$(139)$&${\bf 140}$&$\frac{19599}{4}$&$228655$&${0}$&${1}$&PR\\
$(140)$&${\bf 141}$&$4970$&$233590$&${0}$&${0}$&R\\
$(141)$&${\bf 142}$&$\frac{20163}{4}$&$\frac{477191}{2}$&${0}$&${1}$&PR\\
$(142)$&${\bf 143}$&$5112$&$243672$&${0}$&${0}$&R\\
$(143)$&${\bf 144}$&$\frac{20735}{4}$&$248820$&${0}$&${1}$&PR\\
$(144)$&${\bf 145}$&$5256$&$254040$&${0}$&${0}$&R\\
$(145)$&${\bf 146}$&$\frac{21315}{4}$&$\frac{518665}{2}$&${0}$&${1}$&PR\\
$(146)$&${\bf 147}$&$5402$&$264698$&${0}$&${0}$&R\\
$(147)$&${\bf 148}$&$\frac{21903}{4}$&$270137$&${0}$&${1}$&PR\\
$(148)$&${\bf 149}$&$5550$&$275650$&${0}$&${0}$&R\\
$(149)$&${\bf 150}$&$\frac{22499}{4}$&$\frac{562475}{2}$&${0}$&${1}$&PR\\
$(150)$&${\bf 151}$&$5700$&$286900$&${0}$&${0}$&R\\
$(151)$&${\bf 152}$&$\frac{23103}{4}$&$292638$&${0}$&${1}$&PR\\
$(152)$&${\bf 153}$&$5852$&$298452$&${0}$&${0}$&R\\
$(153)$&${\bf 154}$&$\frac{23715}{4}$&$\frac{608685}{2}$&${0}$&${1}$&PR\\
$(154)$&${\bf 155}$&$6006$&$310310$&${0}$&${0}$&R\\
$(155)$&${\bf 156}$&$\frac{24335}{4}$&$316355$&${0}$&${1}$&PR\\
$(156)$&${\bf 157}$&$6162$&$322478$&${0}$&${0}$&R\\
$(157)$&${\bf 158}$&$\frac{24963}{4}$&$\frac{657359}{2}$&${0}$&${1}$&PR\\
$(158)$&${\bf 159}$&$6320$&$334960$&${0}$&${0}$&R\\
$(159)$&${\bf 160}$&$\frac{25599}{4}$&$341320$&${0}$&${1}$&PR\\
$(160)$&${\bf 161}$&$6480$&$347760$&${0}$&${0}$&R\\
$(161)$&${\bf 162}$&$\frac{26243}{4}$&$\frac{708561}{2}$&${0}$&${1}$&PR\\
$(162)$&${\bf 163}$&$6642$&$360882$&${0}$&${0}$&R\\
$(163)$&${\bf 164}$&$\frac{26895}{4}$&$367565$&${0}$&${1}$&PR\\
$(164)$&${\bf 165}$&$6806$&$374330$&${0}$&${0}$&R\\
$(165)$&${\bf 166}$&$\frac{27555}{4}$&$\frac{762355}{2}$&${0}$&${1}$&PR\\
$(166)$&${\bf 167}$&$6972$&$388108$&${0}$&${0}$&R\\
$(167)$&${\bf 168}$&$\frac{28223}{4}$&$395122$&${0}$&${1}$&PR\\
$(168)$&${\bf 169}$&$7140$&$402220$&${0}$&${0}$&R\\
$(169)$&${\bf 170}$&$\frac{28899}{4}$&$\frac{818805}{2}$&${0}$&${1}$&PR\\
$(170)$&${\bf 171}$&$7310$&$416670$&${0}$&${0}$&R\\
$(171)$&${\bf 172}$&$\frac{29583}{4}$&$424023$&${0}$&${1}$&PR\\
$(172)$&${\bf 173}$&$7482$&$431462$&${0}$&${0}$&R\\
$(173)$&${\bf 174}$&$\frac{30275}{4}$&$\frac{877975}{2}$&${0}$&${1}$&PR\\
$(174)$&${\bf 175}$&$7656$&$446600$&${0}$&${0}$&R\\
$(175)$&${\bf 176}$&$\frac{30975}{4}$&$454300$&${0}$&${1}$&PR\\
$(176)$&${\bf 177}$&$7832$&$462088$&${0}$&${0}$&R\\
$(177)$&${\bf 178}$&$\frac{31683}{4}$&$\frac{939929}{2}$&${0}$&${1}$&PR\\
$(178)$&${\bf 179}$&$8010$&$477930$&${0}$&${0}$&R\\
$(179)$&${\bf 180}$&$\frac{32399}{4}$&$485985$&${0}$&${1}$&PR\\
$(180)$&${\bf 181}$&$8190$&$494130$&${0}$&${0}$&R\\
$(181)$&${\bf 182}$&$\frac{33123}{4}$&$\frac{1004731}{2}$&${0}$&${1}$&PR\\
$(182)$&${\bf 183}$&$8372$&$510692$&${0}$&${0}$&R\\
$(183)$&${\bf 184}$&$\frac{33855}{4}$&$519110$&${0}$&${1}$&PR\\
$(184)$&${\bf 185}$&$8556$&$527620$&${0}$&${0}$&R\\
$(185)$&${\bf 186}$&$\frac{34595}{4}$&$\frac{1072445}{2}$&${0}$&${1}$&PR\\
$(186)$&${\bf 187}$&$8742$&$544918$&${0}$&${0}$&R\\
$(187)$&${\bf 188}$&$\frac{35343}{4}$&$553707$&${0}$&${1}$&PR\\
$(188)$&${\bf 189}$&$8930$&$562590$&${0}$&${0}$&R\\
$(189)$&${\bf 190}$&$\frac{36099}{4}$&$\frac{1143135}{2}$&${0}$&${1}$&PR\\
$(190)$&${\bf 191}$&$9120$&$580640$&${0}$&${0}$&R\\
$(191)$&${\bf 192}$&$\frac{36863}{4}$&$589808$&${0}$&${1}$&PR\\
$(192)$&${\bf 193}$&$9312$&$599072$&${0}$&${0}$&R\\
$(193)$&${\bf 194}$&$\frac{37635}{4}$&$\frac{1216865}{2}$&${0}$&${1}$&PR\\
$(194)$&${\bf 195}$&$9506$&$617890$&${0}$&${0}$&R\\
$(195)$&${\bf 196}$&$\frac{38415}{4}$&$627445$&${0}$&${1}$&PR\\
$(196)$&${\bf 197}$&$9702$&$637098$&${0}$&${0}$&R\\
$(197)$&${\bf 198}$&$\frac{39203}{4}$&$\frac{1293699}{2}$&${0}$&${1}$&PR\\
$(198)$&${\bf 199}$&$9900$&$656700$&${0}$&${0}$&R\\
$(199)$&${\bf 200}$&$\frac{39999}{4}$&$666650$&${0}$&${1}$&PR\\
$(200)$&${\bf 201}$&$10100$&$676700$&${0}$&${0}$&R\\
$(201)$&${\bf 202}$&$\frac{40803}{4}$&$\frac{1373701}{2}$&${0}$&${1}$&PR\\
$(202)$&${\bf 203}$&$10302$&$697102$&${0}$&${0}$&R\\
$(203)$&${\bf 204}$&$\frac{41615}{4}$&$707455$&${0}$&${1}$&PR\\
$(204)$&${\bf 205}$&$10506$&$717910$&${0}$&${0}$&R\\
$(205)$&${\bf 206}$&$\frac{42435}{4}$&$\frac{1456935}{2}$&${0}$&${1}$&PR\\
$(206)$&${\bf 207}$&$10712$&$739128$&${0}$&${0}$&R\\
$(207)$&${\bf 208}$&$\frac{43263}{4}$&$749892$&${0}$&${1}$&PR\\
$(208)$&${\bf 209}$&$10920$&$760760$&${0}$&${0}$&R\\
$(209)$&${\bf 210}$&$\frac{44099}{4}$&$\frac{1543465}{2}$&${0}$&${1}$&PR\\
$(210)$&${\bf 211}$&$11130$&$782810$&${0}$&${0}$&R\\
$(211)$&${\bf 212}$&$\frac{44943}{4}$&$793993$&${0}$&${1}$&PR\\
$(212)$&${\bf 213}$&$11342$&$805282$&${0}$&${0}$&R\\
$(213)$&${\bf 214}$&$\frac{45795}{4}$&$\frac{1633355}{2}$&${0}$&${1}$&PR\\
$(214)$&${\bf 215}$&$11556$&$828180$&${0}$&${0}$&R\\
$(215)$&${\bf 216}$&$\frac{46655}{4}$&$839790$&${0}$&${1}$&PR\\
$(216)$&${\bf 217}$&$11772$&$851508$&${0}$&${0}$&R\\
$(217)$&${\bf 218}$&$\frac{47523}{4}$&$\frac{1726669}{2}$&${0}$&${1}$&PR\\
$(218)$&${\bf 219}$&$11990$&$875270$&${0}$&${0}$&R\\
$(219)$&${\bf 220}$&$\frac{48399}{4}$&$887315$&${0}$&${1}$&PR\\
$(220)$&${\bf 221}$&$12210$&$899470$&${0}$&${0}$&R\\
$(221)$&${\bf 222}$&$\frac{49283}{4}$&$\frac{1823471}{2}$&${0}$&${1}$&PR\\
$(222)$&${\bf 223}$&$12432$&$924112$&${0}$&${0}$&R\\
$(223)$&${\bf 224}$&$\frac{50175}{4}$&$936600$&${0}$&${1}$&PR\\
$(224)$&${\bf 225}$&$12656$&$949200$&${0}$&${0}$&R\\
$(225)$&${\bf 226}$&$\frac{51075}{4}$&$\frac{1923825}{2}$&${0}$&${1}$&PR\\
$(226)$&${\bf 227}$&$12882$&$974738$&${0}$&${0}$&R\\
$(227)$&${\bf 228}$&$\frac{51983}{4}$&$987677$&${0}$&${1}$&PR\\
$(228)$&${\bf 229}$&$13110$&$1000730$&${0}$&${0}$&R\\
$(229)$&${\bf 230}$&$\frac{52899}{4}$&$\frac{2027795}{2}$&${0}$&${1}$&PR\\
$(230)$&${\bf 231}$&$13340$&$1027180$&${0}$&${0}$&R\\
$(231)$&${\bf 232}$&$\frac{53823}{4}$&$1040578$&${0}$&${1}$&PR\\
$(232)$&${\bf 233}$&$13572$&$1054092$&${0}$&${0}$&R\\
$(233)$&${\bf 234}$&$\frac{54755}{4}$&$\frac{2135445}{2}$&${0}$&${1}$&PR\\
$(234)$&${\bf 235}$&$13806$&$1081470$&${0}$&${0}$&R\\
$(235)$&${\bf 236}$&$\frac{55695}{4}$&$1095335$&${0}$&${1}$&PR\\
$(236)$&${\bf 237}$&$14042$&$1109318$&${0}$&${0}$&R\\
$(237)$&${\bf 238}$&$\frac{56643}{4}$&$\frac{2246839}{2}$&${0}$&${1}$&PR\\
$(238)$&${\bf 239}$&$14280$&$1137640$&${0}$&${0}$&R\\
$(239)$&${\bf 240}$&$\frac{57599}{4}$&$1151980$&${0}$&${1}$&PR\\
$(240)$&${\bf 241}$&$14520$&$1166440$&${0}$&${0}$&R\\
$(241)$&${\bf 242}$&$\frac{58563}{4}$&$\frac{2362041}{2}$&${0}$&${1}$&PR\\
$(242)$&${\bf 243}$&$14762$&$1195722$&${0}$&${0}$&R\\
$(243)$&${\bf 244}$&$\frac{59535}{4}$&$1210545$&${0}$&${1}$&PR\\
$(244)$&${\bf 245}$&$15006$&$1225490$&${0}$&${0}$&R\\
$(245)$&${\bf 246}$&$\frac{60515}{4}$&$\frac{2481115}{2}$&${0}$&${1}$&PR\\
$(246)$&${\bf 247}$&$15252$&$1255748$&${0}$&${0}$&R\\
$(247)$&${\bf 248}$&$\frac{61503}{4}$&$1271062$&${0}$&${1}$&PR\\
$(248)$&${\bf 249}$&$15500$&$1286500$&${0}$&${0}$&R\\
$(249)$&${\bf 250}$&$\frac{62499}{4}$&$\frac{2604125}{2}$&${0}$&${1}$&PR\\
$(250)$&${\bf 251}$&$15750$&$1317750$&${0}$&${0}$&R\\
$(251)$&${\bf 252}$&$\frac{63503}{4}$&$1333563$&${0}$&${1}$&PR\\
$(252)$&${\bf 253}$&$16002$&$1349502$&${0}$&${0}$&R\\
$(253)$&${\bf 254}$&$\frac{64515}{4}$&$\frac{2731135}{2}$&${0}$&${1}$&PR\\
$(254)$&${\bf 255}$&$16256$&$1381760$&${0}$&${0}$&R\\
$(255)$&${\bf 256}$&$\frac{65535}{4}$&$1398080$&${0}$&${1}$&PR\\
$(256)$&${\bf 257}$&$16512$&$1414528$&${0}$&${0}$&R\\
$(257)$&${\bf 258}$&$\frac{66563}{4}$&$\frac{2862209}{2}$&${0}$&${1}$&PR\\
$(258)$&${\bf 259}$&$16770$&$1447810$&${0}$&${0}$&R\\
$(259)$&${\bf 260}$&$\frac{67599}{4}$&$1464645$&${0}$&${1}$&PR\\
$(260)$&${\bf 261}$&$17030$&$1481610$&${0}$&${0}$&R\\
$(261)$&${\bf 262}$&$\frac{68643}{4}$&$\frac{2997411}{2}$&${0}$&${1}$&PR\\
$(262)$&${\bf 263}$&$17292$&$1515932$&${0}$&${0}$&R\\
$(263)$&${\bf 264}$&$\frac{69695}{4}$&$1533290$&${0}$&${1}$&PR\\
$(264)$&${\bf 265}$&$17556$&$1550780$&${0}$&${0}$&R\\
$(265)$&${\bf 266}$&$\frac{70755}{4}$&$\frac{3136805}{2}$&${0}$&${1}$&PR\\
$(266)$&${\bf 267}$&$17822$&$1586158$&${0}$&${0}$&R\\
$(267)$&${\bf 268}$&$\frac{71823}{4}$&$1604047$&${0}$&${1}$&PR\\
$(268)$&${\bf 269}$&$18090$&$1622070$&${0}$&${0}$&R\\
$(269)$&${\bf 270}$&$\frac{72899}{4}$&$\frac{3280455}{2}$&${0}$&${1}$&PR\\
$(270)$&${\bf 271}$&$18360$&$1658520$&${0}$&${0}$&R\\
$(271)$&${\bf 272}$&$\frac{73983}{4}$&$1676948$&${0}$&${1}$&PR\\
$(272)$&${\bf 273}$&$18632$&$1695512$&${0}$&${0}$&R\\
$(273)$&${\bf 274}$&$\frac{75075}{4}$&$\frac{3428425}{2}$&${0}$&${1}$&PR\\
$(274)$&${\bf 275}$&$18906$&$1733050$&${0}$&${0}$&R\\
$(275)$&${\bf 276}$&$\frac{76175}{4}$&$1752025$&${0}$&${1}$&PR\\
$(276)$&${\bf 277}$&$19182$&$1771138$&${0}$&${0}$&R\\
$(277)$&${\bf 278}$&$\frac{77283}{4}$&$\frac{3580779}{2}$&${0}$&${1}$&PR\\
$(278)$&${\bf 279}$&$19460$&$1809780$&${0}$&${0}$&R\\
$(279)$&${\bf 280}$&$\frac{78399}{4}$&$1829310$&${0}$&${1}$&PR\\
$(280)$&${\bf 281}$&$19740$&$1848980$&${0}$&${0}$&R\\
$(281)$&${\bf 282}$&$\frac{79523}{4}$&$\frac{3737581}{2}$&${0}$&${1}$&PR\\
$(282)$&${\bf 283}$&$20022$&$1888742$&${0}$&${0}$&R\\
$(283)$&${\bf 284}$&$\frac{80655}{4}$&$1908835$&${0}$&${1}$&PR\\
$(284)$&${\bf 285}$&$20306$&$1929070$&${0}$&${0}$&R\\
$(285)$&${\bf 286}$&$\frac{81795}{4}$&$\frac{3898895}{2}$&${0}$&${1}$&PR\\
$(286)$&${\bf 287}$&$20592$&$1969968$&${0}$&${0}$&R\\
$(287)$&${\bf 288}$&$\frac{82943}{4}$&$1990632$&${0}$&${1}$&PR\\
$(288)$&${\bf 289}$&$20880$&$2011440$&${0}$&${0}$&R\\
$(289)$&${\bf 290}$&$\frac{84099}{4}$&$\frac{4064785}{2}$&${0}$&${1}$&PR\\
$(290)$&${\bf 291}$&$21170$&$2053490$&${0}$&${0}$&R\\
$(291)$&${\bf 292}$&$\frac{85263}{4}$&$2074733$&${0}$&${1}$&PR\\
$(292)$&${\bf 293}$&$21462$&$2096122$&${0}$&${0}$&R\\
$(293)$&${\bf 294}$&$\frac{86435}{4}$&$\frac{4235315}{2}$&${0}$&${1}$&PR\\
$(294)$&${\bf 295}$&$21756$&$2139340$&${0}$&${0}$&R\\
$(295)$&${\bf 296}$&$\frac{87615}{4}$&$2161170$&${0}$&${1}$&PR\\
$(296)$&${\bf 297}$&$22052$&$2183148$&${0}$&${0}$&R\\
$(297)$&${\bf 298}$&$\frac{88803}{4}$&$\frac{4410549}{2}$&${0}$&${1}$&PR\\
$(298)$&${\bf 299}$&$22350$&$2227550$&${0}$&${0}$&R\\
$(299)$&${\bf 300}$&$\frac{89999}{4}$&$2249975$&${0}$&${1}$&PR\\
$(300)$&${\bf 301}$&$22650$&$2272550$&${0}$&${0}$&R\\
$(301)$&${\bf 302}$&$\frac{91203}{4}$&$\frac{4590551}{2}$&${0}$&${1}$&PR\\
$(302)$&${\bf 303}$&$22952$&$2318152$&${0}$&${0}$&R\\
$(303)$&${\bf 304}$&$\frac{92415}{4}$&$2341180$&${0}$&${1}$&PR\\
$(304)$&${\bf 305}$&$23256$&$2364360$&${0}$&${0}$&R\\
$(305)$&${\bf 306}$&$\frac{93635}{4}$&$\frac{4775385}{2}$&${0}$&${1}$&PR\\
$(306)$&${\bf 307}$&$23562$&$2411178$&${0}$&${0}$&R\\
$(307)$&${\bf 308}$&$\frac{94863}{4}$&$2434817$&${0}$&${1}$&PR\\
$(308)$&${\bf 309}$&$23870$&$2458610$&${0}$&${0}$&R\\
$(309)$&${\bf 310}$&$\frac{96099}{4}$&$\frac{4965115}{2}$&${0}$&${1}$&PR\\
$(310)$&${\bf 311}$&$24180$&$2506660$&${0}$&${0}$&R\\
$(311)$&${\bf 312}$&$\frac{97343}{4}$&$2530918$&${0}$&${1}$&PR\\
$(312)$&${\bf 313}$&$24492$&$2555332$&${0}$&${0}$&R\\
$(313)$&${\bf 314}$&$\frac{98595}{4}$&$\frac{5159805}{2}$&${0}$&${1}$&PR\\
$(314)$&${\bf 315}$&$24806$&$2604630$&${0}$&${0}$&R\\
$(315)$&${\bf 316}$&$\frac{99855}{4}$&$2629515$&${0}$&${1}$&PR\\
$(316)$&${\bf 317}$&$25122$&$2654558$&${0}$&${0}$&R\\
$(317)$&${\bf 318}$&$\frac{101123}{4}$&$\frac{5359519}{2}$&${0}$&${1}$&PR\\
$(318)$&${\bf 319}$&$25440$&$2705120$&${0}$&${0}$&R\\
$(319)$&${\bf 320}$&$\frac{102399}{4}$&$2730640$&${0}$&${1}$&PR\\
$(320)$&${\bf 321}$&$25760$&$2756320$&${0}$&${0}$&R\\
$(321)$&${\bf 322}$&$\frac{103683}{4}$&$\frac{5564321}{2}$&${0}$&${1}$&PR\\
$(322)$&${\bf 323}$&$26082$&$2808162$&${0}$&${0}$&R\\
$(323)$&${\bf 324}$&$\frac{104975}{4}$&$2834325$&${0}$&${1}$&PR\\
$(324)$&${\bf 325}$&$26406$&$2860650$&${0}$&${0}$&R\\
$(325)$&${\bf 326}$&$\frac{106275}{4}$&$\frac{5774275}{2}$&${0}$&${1}$&PR\\
$(326)$&${\bf 327}$&$26732$&$2913788$&${0}$&${0}$&R\\
$(327)$&${\bf 328}$&$\frac{107583}{4}$&$2940602$&${0}$&${1}$&PR\\
$(328)$&${\bf 329}$&$27060$&$2967580$&${0}$&${0}$&R\\
$(329)$&${\bf 330}$&$\frac{108899}{4}$&$\frac{5989445}{2}$&${0}$&${1}$&PR\\
$(330)$&${\bf 331}$&$27390$&$3022030$&${0}$&${0}$&R\\
$(331)$&${\bf 332}$&$\frac{110223}{4}$&$3049503$&${0}$&${1}$&PR\\
$(332)$&${\bf 333}$&$27722$&$3077142$&${0}$&${0}$&R\\
$(333)$&${\bf 334}$&$\frac{111555}{4}$&$\frac{6209895}{2}$&${0}$&${1}$&PR\\
$(334)$&${\bf 335}$&$28056$&$3132920$&${0}$&${0}$&R\\
$(335)$&${\bf 336}$&$\frac{112895}{4}$&$3161060$&${0}$&${1}$&PR\\
$(336)$&${\bf 337}$&$28392$&$3189368$&${0}$&${0}$&R\\
$(337)$&${\bf 338}$&$\frac{114243}{4}$&$\frac{6435689}{2}$&${0}$&${1}$&PR\\
$(338)$&${\bf 339}$&$28730$&$3246490$&${0}$&${0}$&R\\
$(339)$&${\bf 340}$&$\frac{115599}{4}$&$3275305$&${0}$&${1}$&PR\\
$(340)$&${\bf 341}$&$29070$&$3304290$&${0}$&${0}$&R\\
$(341)$&${\bf 342}$&$\frac{116963}{4}$&$\frac{6666891}{2}$&${0}$&${1}$&PR\\
$(342)$&${\bf 343}$&$29412$&$3362772$&${0}$&${0}$&R\\
$(343)$&${\bf 344}$&$\frac{118335}{4}$&$3392270$&${0}$&${1}$&PR\\
$(344)$&${\bf 345}$&$29756$&$3421940$&${0}$&${0}$&R\\
$(345)$&${\bf 346}$&$\frac{119715}{4}$&$\frac{6903565}{2}$&${0}$&${1}$&PR\\
$(346)$&${\bf 347}$&$30102$&$3481798$&${0}$&${0}$&R\\
$(347)$&${\bf 348}$&$\frac{121103}{4}$&$3511987$&${0}$&${1}$&PR\\
$(348)$&${\bf 349}$&$30450$&$3542350$&${0}$&${0}$&R\\
$(349)$&${\bf 350}$&$\frac{122499}{4}$&$\frac{7145775}{2}$&${0}$&${1}$&PR\\
$(350)$&${\bf 351}$&$30800$&$3603600$&${0}$&${0}$&R\\
$(351)$&${\bf 352}$&$\frac{123903}{4}$&$3634488$&${0}$&${1}$&PR\\
$(352)$&${\bf 353}$&$31152$&$3665552$&${0}$&${0}$&R\\
$(353)$&${\bf 354}$&$\frac{125315}{4}$&$\frac{7393585}{2}$&${0}$&${1}$&PR\\
$(354)$&${\bf 355}$&$31506$&$3728210$&${0}$&${0}$&R\\
$(355)$&${\bf 356}$&$\frac{126735}{4}$&$3759805$&${0}$&${1}$&PR\\
$(356)$&${\bf 357}$&$31862$&$3791578$&${0}$&${0}$&R\\
$(357)$&${\bf 358}$&$\frac{128163}{4}$&$\frac{7647059}{2}$&${0}$&${1}$&PR\\
$(358)$&${\bf 359}$&$32220$&$3855660$&${0}$&${0}$&R\\
$(359)$&${\bf 360}$&$\frac{129599}{4}$&$3887970$&${0}$&${1}$&PR\\
$(360)$&${\bf 361}$&$32580$&$3920460$&${0}$&${0}$&R\\
$(361)$&${\bf 362}$&$\frac{131043}{4}$&$\frac{7906261}{2}$&${0}$&${1}$&PR\\
$(362)$&${\bf 363}$&$32942$&$3985982$&${0}$&${0}$&R\\
$(363)$&${\bf 364}$&$\frac{132495}{4}$&$4019015$&${0}$&${1}$&PR\\
$(364)$&${\bf 365}$&$33306$&$4052230$&${0}$&${0}$&R\\
$(365)$&${\bf 366}$&$\frac{133955}{4}$&$\frac{8171255}{2}$&${0}$&${1}$&PR\\
$(366)$&${\bf 367}$&$33672$&$4119208$&${0}$&${0}$&R\\
$(367)$&${\bf 368}$&$\frac{135423}{4}$&$4152972$&${0}$&${1}$&PR\\
$(368)$&${\bf 369}$&$34040$&$4186920$&${0}$&${0}$&R\\
$(369)$&${\bf 370}$&$\frac{136899}{4}$&$\frac{8442105}{2}$&${0}$&${1}$&PR\\
$(370)$&${\bf 371}$&$34410$&$4255370$&${0}$&${0}$&R\\
$(371)$&${\bf 372}$&$\frac{138383}{4}$&$4289873$&${0}$&${1}$&PR\\
$(372)$&${\bf 373}$&$34782$&$4324562$&${0}$&${0}$&R\\
$(373)$&${\bf 374}$&$\frac{139875}{4}$&$\frac{8718875}{2}$&${0}$&${1}$&PR\\
$(374)$&${\bf 375}$&$35156$&$4394500$&${0}$&${0}$&R\\
$(375)$&${\bf 376}$&$\frac{141375}{4}$&$4429750$&${0}$&${1}$&PR\\
$(376)$&${\bf 377}$&$35532$&$4465188$&${0}$&${0}$&R\\
$(377)$&${\bf 378}$&$\frac{142883}{4}$&$\frac{9001629}{2}$&${0}$&${1}$&PR\\
$(378)$&${\bf 379}$&$35910$&$4536630$&${0}$&${0}$&R\\
$(379)$&${\bf 380}$&$\frac{144399}{4}$&$4572635$&${0}$&${1}$&PR\\
$(380)$&${\bf 381}$&$36290$&$4608830$&${0}$&${0}$&R\\
$(381)$&${\bf 382}$&$\frac{145923}{4}$&$\frac{9290431}{2}$&${0}$&${1}$&PR\\
$(382)$&${\bf 383}$&$36672$&$4681792$&${0}$&${0}$&R\\
$(383)$&${\bf 384}$&$\frac{147455}{4}$&$4718560$&${0}$&${1}$&PR\\
$(384)$&${\bf 385}$&$37056$&$4755520$&${0}$&${0}$&R\\
$(385)$&${\bf 386}$&$\frac{148995}{4}$&$\frac{9585345}{2}$&${0}$&${1}$&PR\\
$(386)$&${\bf 387}$&$37442$&$4830018$&${0}$&${0}$&R\\
$(387)$&${\bf 388}$&$\frac{150543}{4}$&$4867557$&${0}$&${1}$&PR\\
$(388)$&${\bf 389}$&$37830$&$4905290$&${0}$&${0}$&R\\
$(389)$&${\bf 390}$&$\frac{152099}{4}$&$\frac{9886435}{2}$&${0}$&${1}$&PR\\
$(390)$&${\bf 391}$&$38220$&$4981340$&${0}$&${0}$&R\\
$(391)$&${\bf 392}$&$\frac{153663}{4}$&$5019658$&${0}$&${1}$&PR\\
$(392)$&${\bf 393}$&$38612$&$5058172$&${0}$&${0}$&R\\
$(393)$&${\bf 394}$&$\frac{155235}{4}$&$\frac{10193765}{2}$&${0}$&${1}$&PR\\
$(394)$&${\bf 395}$&$39006$&$5135790$&${0}$&${0}$&R\\
$(395)$&${\bf 396}$&$\frac{156815}{4}$&$5174895$&${0}$&${1}$&PR\\
$(396)$&${\bf 397}$&$39402$&$5214198$&${0}$&${0}$&R\\
$(397)$&${\bf 398}$&$\frac{158403}{4}$&$\frac{10507399}{2}$&${0}$&${1}$&PR\\
$(398)$&${\bf 399}$&$39800$&$5293400$&${0}$&${0}$&R\\
$(399)$&${\bf 400}$&$\frac{159999}{4}$&$5333300$&${0}$&${1}$&PR\\
$(400)$&${\bf 401}$&$40200$&$5373400$&${0}$&${0}$&R\\
$(401)$&${\bf 402}$&$\frac{161603}{4}$&$\frac{10827401}{2}$&${0}$&${1}$&PR\\
$(402)$&${\bf 403}$&$40602$&$5454202$&${0}$&${0}$&R\\
$(403)$&${\bf 404}$&$\frac{163215}{4}$&$5494905$&${0}$&${1}$&PR\\
$(404)$&${\bf 405}$&$41006$&$5535810$&${0}$&${0}$&R\\
$(405)$&${\bf 406}$&$\frac{164835}{4}$&$\frac{11153835}{2}$&${0}$&${1}$&PR\\
$(406)$&${\bf 407}$&$41412$&$5618228$&${0}$&${0}$&R\\
$(407)$&${\bf 408}$&$\frac{166463}{4}$&$5659742$&${0}$&${1}$&PR\\
$(408)$&${\bf 409}$&$41820$&$5701460$&${0}$&${0}$&R\\
$(409)$&${\bf 410}$&$\frac{168099}{4}$&$\frac{11486765}{2}$&${0}$&${1}$&PR\\
$(410)$&${\bf 411}$&$42230$&$5785510$&${0}$&${0}$&R\\
$(411)$&${\bf 412}$&$\frac{169743}{4}$&$5827843$&${0}$&${1}$&PR\\
$(412)$&${\bf 413}$&$42642$&$5870382$&${0}$&${0}$&R\\
$(413)$&${\bf 414}$&$\frac{171395}{4}$&$\frac{11826255}{2}$&${0}$&${1}$&PR\\
$(414)$&${\bf 415}$&$43056$&$5956080$&${0}$&${0}$&R\\
$(415)$&${\bf 416}$&$\frac{173055}{4}$&$5999240$&${0}$&${1}$&PR\\
$(416)$&${\bf 417}$&$43472$&$6042608$&${0}$&${0}$&R\\
$(417)$&${\bf 418}$&$\frac{174723}{4}$&$\frac{12172369}{2}$&${0}$&${1}$&PR\\
$(418)$&${\bf 419}$&$43890$&$6129970$&${0}$&${0}$&R\\
$(419)$&${\bf 420}$&$\frac{176399}{4}$&$6173965$&${0}$&${1}$&PR\\
$(420)$&${\bf 421}$&$44310$&$6218170$&${0}$&${0}$&R\\
$(421)$&${\bf 422}$&$\frac{178083}{4}$&$\frac{12525171}{2}$&${0}$&${1}$&PR\\
$(422)$&${\bf 423}$&$44732$&$6307212$&${0}$&${0}$&R\\
$(423)$&${\bf 424}$&$\frac{179775}{4}$&$6352050$&${0}$&${1}$&PR\\
$(424)$&${\bf 425}$&$45156$&$6397100$&${0}$&${0}$&R\\
$(425)$&${\bf 426}$&$\frac{181475}{4}$&$\frac{12884725}{2}$&${0}$&${1}$&PR\\
$(426)$&${\bf 427}$&$45582$&$6487838$&${0}$&${0}$&R\\
$(427)$&${\bf 428}$&$\frac{183183}{4}$&$6533527$&${0}$&${1}$&PR\\
$(428)$&${\bf 429}$&$46010$&$6579430$&${0}$&${0}$&R\\
$(429)$&${\bf 430}$&$\frac{184899}{4}$&$\frac{13251095}{2}$&${0}$&${1}$&PR\\
$(430)$&${\bf 431}$&$46440$&$6671880$&${0}$&${0}$&R\\
$(431)$&${\bf 432}$&$\frac{186623}{4}$&$6718428$&${0}$&${1}$&PR\\
$(432)$&${\bf 433}$&$46872$&$6765192$&${0}$&${0}$&R\\
$(433)$&${\bf 434}$&$\frac{188355}{4}$&$\frac{13624345}{2}$&${0}$&${1}$&PR\\
$(434)$&${\bf 435}$&$47306$&$6859370$&${0}$&${0}$&R\\
$(435)$&${\bf 436}$&$\frac{190095}{4}$&$6906785$&${0}$&${1}$&PR\\
$(436)$&${\bf 437}$&$47742$&$6954418$&${0}$&${0}$&R\\
$(437)$&${\bf 438}$&$\frac{191843}{4}$&$\frac{14004539}{2}$&${0}$&${1}$&PR\\
$(438)$&${\bf 439}$&$48180$&$7050340$&${0}$&${0}$&R\\
$(439)$&${\bf 440}$&$\frac{193599}{4}$&$7098630$&${0}$&${1}$&PR\\
$(440)$&${\bf 441}$&$48620$&$7147140$&${0}$&${0}$&R\\
$(441)$&${\bf 442}$&$\frac{195363}{4}$&$\frac{14391741}{2}$&${0}$&${1}$&PR\\
$(442)$&${\bf 443}$&$49062$&$7244822$&${0}$&${0}$&R\\
$(443)$&${\bf 444}$&$\frac{197135}{4}$&$7293995$&${0}$&${1}$&PR\\
$(444)$&${\bf 445}$&$49506$&$7343390$&${0}$&${0}$&R\\
$(445)$&${\bf 446}$&$\frac{198915}{4}$&$\frac{14786015}{2}$&${0}$&${1}$&PR\\
$(446)$&${\bf 447}$&$49952$&$7442848$&${0}$&${0}$&R\\
$(447)$&${\bf 448}$&$\frac{200703}{4}$&$7492912$&${0}$&${1}$&PR\\
$(448)$&${\bf 449}$&$50400$&$7543200$&${0}$&${0}$&R\\
$(449)$&${\bf 450}$&$\frac{202499}{4}$&$\frac{15187425}{2}$&${0}$&${1}$&PR\\
$(450)$&${\bf 451}$&$50850$&$7644450$&${0}$&${0}$&R\\
$(451)$&${\bf 452}$&$\frac{204303}{4}$&$7695413$&${0}$&${1}$&PR\\
$(452)$&${\bf 453}$&$51302$&$7746602$&${0}$&${0}$&R\\
$(453)$&${\bf 454}$&$\frac{206115}{4}$&$\frac{15596035}{2}$&${0}$&${1}$&PR\\
$(454)$&${\bf 455}$&$51756$&$7849660$&${0}$&${0}$&R\\
$(455)$&${\bf 456}$&$\frac{207935}{4}$&$7901530$&${0}$&${1}$&PR\\
$(456)$&${\bf 457}$&$52212$&$7953628$&${0}$&${0}$&R\\
$(457)$&${\bf 458}$&$\frac{209763}{4}$&$\frac{16011909}{2}$&${0}$&${1}$&PR\\
$(458)$&${\bf 459}$&$52670$&$8058510$&${0}$&${0}$&R\\
$(459)$&${\bf 460}$&$\frac{211599}{4}$&$8111295$&${0}$&${1}$&PR\\
$(460)$&${\bf 461}$&$53130$&$8164310$&${0}$&${0}$&R\\
$(461)$&${\bf 462}$&$\frac{213443}{4}$&$\frac{16435111}{2}$&${0}$&${1}$&PR\\
$(462)$&${\bf 463}$&$53592$&$8271032$&${0}$&${0}$&R\\
$(463)$&${\bf 464}$&$\frac{215295}{4}$&$8324740$&${0}$&${1}$&PR\\
$(464)$&${\bf 465}$&$54056$&$8378680$&${0}$&${0}$&R\\
$(465)$&${\bf 466}$&$\frac{217155}{4}$&$\frac{16865705}{2}$&${0}$&${1}$&PR\\
$(466)$&${\bf 467}$&$54522$&$8487258$&${0}$&${0}$&R\\
$(467)$&${\bf 468}$&$\frac{219023}{4}$&$8541897$&${0}$&${1}$&PR\\
$(468)$&${\bf 469}$&$54990$&$8596770$&${0}$&${0}$&R\\
$(469)$&${\bf 470}$&$\frac{220899}{4}$&$\frac{17303755}{2}$&${0}$&${1}$&PR\\
$(470)$&${\bf 471}$&$55460$&$8707220$&${0}$&${0}$&R\\
$(471)$&${\bf 472}$&$\frac{222783}{4}$&$8762798$&${0}$&${1}$&PR\\
$(472)$&${\bf 473}$&$55932$&$8818612$&${0}$&${0}$&R\\
$(473)$&${\bf 474}$&$\frac{224675}{4}$&$\frac{17749325}{2}$&${0}$&${1}$&PR\\
$(474)$&${\bf 475}$&$56406$&$8930950$&${0}$&${0}$&R\\
$(475)$&${\bf 476}$&$\frac{226575}{4}$&$8987475$&${0}$&${1}$&PR\\
$(476)$&${\bf 477}$&$56882$&$9044238$&${0}$&${0}$&R\\
$(477)$&${\bf 478}$&$\frac{228483}{4}$&$\frac{18202479}{2}$&${0}$&${1}$&PR\\
$(478)$&${\bf 479}$&$57360$&$9158480$&${0}$&${0}$&R\\
$(479)$&${\bf 480}$&$\frac{230399}{4}$&$9215960$&${0}$&${1}$&PR\\
$(480)$&${\bf 481}$&$57840$&$9273680$&${0}$&${0}$&R\\
$(481)$&${\bf 482}$&$\frac{232323}{4}$&$\frac{18663281}{2}$&${0}$&${1}$&PR\\
$(482)$&${\bf 483}$&$58322$&$9389842$&${0}$&${0}$&R\\
$(483)$&${\bf 484}$&$\frac{234255}{4}$&$9448285$&${0}$&${1}$&PR\\
$(484)$&${\bf 485}$&$58806$&$9506970$&${0}$&${0}$&R\\
$(485)$&${\bf 486}$&$\frac{236195}{4}$&$\frac{19131795}{2}$&${0}$&${1}$&PR\\
$(486)$&${\bf 487}$&$59292$&$9625068$&${0}$&${0}$&R\\
$(487)$&${\bf 488}$&$\frac{238143}{4}$&$9684482$&${0}$&${1}$&PR\\
$(488)$&${\bf 489}$&$59780$&$9744140$&${0}$&${0}$&R\\
$(489)$&${\bf 490}$&$\frac{240099}{4}$&$\frac{19608085}{2}$&${0}$&${1}$&PR\\
$(490)$&${\bf 491}$&$60270$&$9864190$&${0}$&${0}$&R\\
$(491)$&${\bf 492}$&$\frac{242063}{4}$&$9924583$&${0}$&${1}$&PR\\
$(492)$&${\bf 493}$&$60762$&$9985222$&${0}$&${0}$&R\\
$(493)$&${\bf 494}$&$\frac{244035}{4}$&$\frac{20092215}{2}$&${0}$&${1}$&PR\\
$(494)$&${\bf 495}$&$61256$&$10107240$&${0}$&${0}$&R\\
$(495)$&${\bf 496}$&$\frac{246015}{4}$&$10168620$&${0}$&${1}$&PR\\
$(496)$&${\bf 497}$&$61752$&$10230248$&${0}$&${0}$&R\\
$(497)$&${\bf 498}$&$\frac{248003}{4}$&$\frac{20584249}{2}$&${0}$&${1}$&PR\\
$(498)$&${\bf 499}$&$62250$&$10354250$&${0}$&${0}$&R\\
$(499)$&${\bf 500}$&$\frac{249999}{4}$&$10416625$&${0}$&${1}$&PR\\
$(500)$&${\bf 501}$&$62750$&$10479250$&${0}$&${0}$&R\\
$(501)$&${\bf 502}$&$\frac{252003}{4}$&$\frac{21084251}{2}$&${0}$&${1}$&PR\\
$(502)$&${\bf 503}$&$63252$&$10605252$&${0}$&${0}$&R\\
$(503)$&${\bf 504}$&$\frac{254015}{4}$&$10668630$&${0}$&${1}$&PR\\
$(504)$&${\bf 505}$&$63756$&$10732260$&${0}$&${0}$&R\\
$(505)$&${\bf 506}$&$\frac{256035}{4}$&$\frac{21592285}{2}$&${0}$&${1}$&PR\\
$(506)$&${\bf 507}$&$64262$&$10860278$&${0}$&${0}$&R\\
$(507)$&${\bf 508}$&$\frac{258063}{4}$&$10924667$&${0}$&${1}$&PR\\
$(508)$&${\bf 509}$&$64770$&$10989310$&${0}$&${0}$&R\\
$(509)$&${\bf 510}$&$\frac{260099}{4}$&$\frac{22108415}{2}$&${0}$&${1}$&PR\\
$(510)$&${\bf 511}$&$65280$&$11119360$&${0}$&${0}$&R\\
$(511)$&${\bf 512}$&$\frac{262143}{4}$&$11184768$&${0}$&${1}$&PR\\
$(512)$&${\bf 513}$&$65792$&$11250432$&${0}$&${0}$&R\\
$(513)$&${\bf 514}$&$\frac{264195}{4}$&$\frac{22632705}{2}$&${0}$&${1}$&PR\\
$(514)$&${\bf 515}$&$66306$&$11382530$&${0}$&${0}$&R\\
$(515)$&${\bf 516}$&$\frac{266255}{4}$&$11448965$&${0}$&${1}$&PR\\
$(516)$&${\bf 517}$&$66822$&$11515658$&${0}$&${0}$&R\\
$(517)$&${\bf 518}$&$\frac{268323}{4}$&$\frac{23165219}{2}$&${0}$&${1}$&PR\\
$(518)$&${\bf 519}$&$67340$&$11649820$&${0}$&${0}$&R\\
$(519)$&${\bf 520}$&$\frac{270399}{4}$&$11717290$&${0}$&${1}$&PR\\
$(520)$&${\bf 521}$&$67860$&$11785020$&${0}$&${0}$&R\\
$(521)$&${\bf 522}$&$\frac{272483}{4}$&$\frac{23706021}{2}$&${0}$&${1}$&PR\\
$(522)$&${\bf 523}$&$68382$&$11921262$&${0}$&${0}$&R\\
$(523)$&${\bf 524}$&$\frac{274575}{4}$&$11989775$&${0}$&${1}$&PR\\
$(524)$&${\bf 525}$&$68906$&$12058550$&${0}$&${0}$&R\\
$(525)$&${\bf 526}$&$\frac{276675}{4}$&$\frac{24255175}{2}$&${0}$&${1}$&PR\\
$(526)$&${\bf 527}$&$69432$&$12196888$&${0}$&${0}$&R\\
$(527)$&${\bf 528}$&$\frac{278783}{4}$&$12266452$&${0}$&${1}$&PR\\
$(528)$&${\bf 529}$&$69960$&$12336280$&${0}$&${0}$&R\\
$(529)$&${\bf 530}$&$\frac{280899}{4}$&$\frac{24812745}{2}$&${0}$&${1}$&PR\\
$(530)$&${\bf 531}$&$70490$&$12476730$&${0}$&${0}$&R\\
$(531)$&${\bf 532}$&$\frac{283023}{4}$&$12547353$&${0}$&${1}$&PR\\
$(532)$&${\bf 533}$&$71022$&$12618242$&${0}$&${0}$&R\\
$(533)$&${\bf 534}$&$\frac{285155}{4}$&$\frac{25378795}{2}$&${0}$&${1}$&PR\\
$(534)$&${\bf 535}$&$71556$&$12760820$&${0}$&${0}$&R\\
$(535)$&${\bf 536}$&$\frac{287295}{4}$&$12832510$&${0}$&${1}$&PR\\
$(536)$&${\bf 537}$&$72092$&$12904468$&${0}$&${0}$&R\\
$(537)$&${\bf 538}$&$\frac{289443}{4}$&$\frac{25953389}{2}$&${0}$&${1}$&PR\\
$(538)$&${\bf 539}$&$72630$&$13049190$&${0}$&${0}$&R\\
$(539)$&${\bf 540}$&$\frac{291599}{4}$&$13121955$&${0}$&${1}$&PR\\
$(540)$&${\bf 541}$&$73170$&$13194990$&${0}$&${0}$&R\\
$(541)$&${\bf 542}$&$\frac{293763}{4}$&$\frac{26536591}{2}$&${0}$&${1}$&PR\\
$(542)$&${\bf 543}$&$73712$&$13341872$&${0}$&${0}$&R\\
$(543)$&${\bf 544}$&$\frac{295935}{4}$&$13415720$&${0}$&${1}$&PR\\
$(544)$&${\bf 545}$&$74256$&$13489840$&${0}$&${0}$&R\\
$(545)$&${\bf 546}$&$\frac{298115}{4}$&$\frac{27128465}{2}$&${0}$&${1}$&PR\\
$(546)$&${\bf 547}$&$74802$&$13638898$&${0}$&${0}$&R\\
$(547)$&${\bf 548}$&$\frac{300303}{4}$&$13713837$&${0}$&${1}$&PR\\
$(548)$&${\bf 549}$&$75350$&$13789050$&${0}$&${0}$&R\\
$(549)$&${\bf 550}$&$\frac{302499}{4}$&$\frac{27729075}{2}$&${0}$&${1}$&PR\\
$(550)$&${\bf 551}$&$75900$&$13940300$&${0}$&${0}$&R\\
$(551)$&${\bf 552}$&$\frac{304703}{4}$&$14016338$&${0}$&${1}$&PR\\
$(552)$&${\bf 553}$&$76452$&$14092652$&${0}$&${0}$&R\\
$(553)$&${\bf 554}$&$\frac{306915}{4}$&$\frac{28338485}{2}$&${0}$&${1}$&PR\\
$(554)$&${\bf 555}$&$77006$&$14246110$&${0}$&${0}$&R\\
$(555)$&${\bf 556}$&$\frac{309135}{4}$&$14323255$&${0}$&${1}$&PR\\
$(556)$&${\bf 557}$&$77562$&$14400678$&${0}$&${0}$&R\\
$(557)$&${\bf 558}$&$\frac{311363}{4}$&$\frac{28956759}{2}$&${0}$&${1}$&PR\\
$(558)$&${\bf 559}$&$78120$&$14556360$&${0}$&${0}$&R\\
$(559)$&${\bf 560}$&$\frac{313599}{4}$&$14634620$&${0}$&${1}$&PR\\
$(560)$&${\bf 561}$&$78680$&$14713160$&${0}$&${0}$&R\\
$(561)$&${\bf 562}$&$\frac{315843}{4}$&$\frac{29583961}{2}$&${0}$&${1}$&PR\\
$(562)$&${\bf 563}$&$79242$&$14871082$&${0}$&${0}$&R\\
$(563)$&${\bf 564}$&$\frac{318095}{4}$&$14950465$&${0}$&${1}$&PR\\
$(564)$&${\bf 565}$&$79806$&$15030130$&${0}$&${0}$&R\\
$(565)$&${\bf 566}$&$\frac{320355}{4}$&$\frac{30220155}{2}$&${0}$&${1}$&PR\\
$(566)$&${\bf 567}$&$80372$&$15190308$&${0}$&${0}$&R\\
$(567)$&${\bf 568}$&$\frac{322623}{4}$&$15270822$&${0}$&${1}$&PR\\
$(568)$&${\bf 569}$&$80940$&$15351620$&${0}$&${0}$&R\\
$(569)$&${\bf 570}$&$\frac{324899}{4}$&$\frac{30865405}{2}$&${0}$&${1}$&PR\\
$(570)$&${\bf 571}$&$81510$&$15514070$&${0}$&${0}$&R\\
$(571)$&${\bf 572}$&$\frac{327183}{4}$&$15595723$&${0}$&${1}$&PR\\
$(572)$&${\bf 573}$&$82082$&$15677662$&${0}$&${0}$&R\\
$(573)$&${\bf 574}$&$\frac{329475}{4}$&$\frac{31519775}{2}$&${0}$&${1}$&PR\\
$(574)$&${\bf 575}$&$82656$&$15842400$&${0}$&${0}$&R\\
$(575)$&${\bf 576}$&$\frac{331775}{4}$&$15925200$&${0}$&${1}$&PR\\
$(576)$&${\bf 577}$&$83232$&$16008288$&${0}$&${0}$&R\\
$(577)$&${\bf 578}$&$\frac{334083}{4}$&$\frac{32183329}{2}$&${0}$&${1}$&PR\\
$(578)$&${\bf 579}$&$83810$&$16175330$&${0}$&${0}$&R\\
$(579)$&${\bf 580}$&$\frac{336399}{4}$&$16259285$&${0}$&${1}$&PR\\
$(580)$&${\bf 581}$&$84390$&$16343530$&${0}$&${0}$&R\\
$(581)$&${\bf 582}$&$\frac{338723}{4}$&$\frac{32856131}{2}$&${0}$&${1}$&PR\\
$(582)$&${\bf 583}$&$84972$&$16512892$&${0}$&${0}$&R\\
$(583)$&${\bf 584}$&$\frac{341055}{4}$&$16598010$&${0}$&${1}$&PR\\
$(584)$&${\bf 585}$&$85556$&$16683420$&${0}$&${0}$&R\\
$(585)$&${\bf 586}$&$\frac{343395}{4}$&$\frac{33538245}{2}$&${0}$&${1}$&PR\\
$(586)$&${\bf 587}$&$86142$&$16855118$&${0}$&${0}$&R\\
$(587)$&${\bf 588}$&$\frac{345743}{4}$&$16941407$&${0}$&${1}$&PR\\
$(588)$&${\bf 589}$&$86730$&$17027990$&${0}$&${0}$&R\\
$(589)$&${\bf 590}$&$\frac{348099}{4}$&$\frac{34229735}{2}$&${0}$&${1}$&PR\\
$(590)$&${\bf 591}$&$87320$&$17202040$&${0}$&${0}$&R\\
$(591)$&${\bf 592}$&$\frac{350463}{4}$&$17289508$&${0}$&${1}$&PR\\
$(592)$&${\bf 593}$&$87912$&$17377272$&${0}$&${0}$&R\\
$(593)$&${\bf 594}$&$\frac{352835}{4}$&$\frac{34930665}{2}$&${0}$&${1}$&PR\\
$(594)$&${\bf 595}$&$88506$&$17553690$&${0}$&${0}$&R\\
$(595)$&${\bf 596}$&$\frac{355215}{4}$&$17642345$&${0}$&${1}$&PR\\
$(596)$&${\bf 597}$&$89102$&$17731298$&${0}$&${0}$&R\\
$(597)$&${\bf 598}$&$\frac{357603}{4}$&$\frac{35641099}{2}$&${0}$&${1}$&PR\\
$(598)$&${\bf 599}$&$89700$&$17910100$&${0}$&${0}$&R\\
$(599)$&${\bf 600}$&$\frac{359999}{4}$&$17999950$&${0}$&${1}$&PR\\
$(600)$&${\bf 601}$&$90300$&$18090100$&${0}$&${0}$&R\\
$(601)$&${\bf 602}$&$\frac{362403}{4}$&$\frac{36361101}{2}$&${0}$&${1}$&PR\\
$(602)$&${\bf 603}$&$90902$&$18271302$&${0}$&${0}$&R\\
$(603)$&${\bf 604}$&$\frac{364815}{4}$&$18362355$&${0}$&${1}$&PR\\
$(604)$&${\bf 605}$&$91506$&$18453710$&${0}$&${0}$&R\\
$(605)$&${\bf 606}$&$\frac{367235}{4}$&$\frac{37090735}{2}$&${0}$&${1}$&PR\\
$(606)$&${\bf 607}$&$92112$&$18637328$&${0}$&${0}$&R\\
$(607)$&${\bf 608}$&$\frac{369663}{4}$&$18729592$&${0}$&${1}$&PR\\
$(608)$&${\bf 609}$&$92720$&$18822160$&${0}$&${0}$&R\\
$(609)$&${\bf 610}$&$\frac{372099}{4}$&$\frac{37830065}{2}$&${0}$&${1}$&PR\\
$(610)$&${\bf 611}$&$93330$&$19008210$&${0}$&${0}$&R\\
$(611)$&${\bf 612}$&$\frac{374543}{4}$&$19101693$&${0}$&${1}$&PR\\
$(612)$&${\bf 613}$&$93942$&$19195482$&${0}$&${0}$&R\\
$(613)$&${\bf 614}$&$\frac{376995}{4}$&$\frac{38579155}{2}$&${0}$&${1}$&PR\\
$(614)$&${\bf 615}$&$94556$&$19383980$&${0}$&${0}$&R\\
$(615)$&${\bf 616}$&$\frac{379455}{4}$&$19478690$&${0}$&${1}$&PR\\
$(616)$&${\bf 617}$&$95172$&$19573708$&${0}$&${0}$&R\\
$(617)$&${\bf 618}$&$\frac{381923}{4}$&$\frac{39338069}{2}$&${0}$&${1}$&PR\\
$(618)$&${\bf 619}$&$95790$&$19764670$&${0}$&${0}$&R\\
$(619)$&${\bf 620}$&$\frac{384399}{4}$&$19860615$&${0}$&${1}$&PR\\
$(620)$&${\bf 621}$&$96410$&$19956870$&${0}$&${0}$&R\\
$(621)$&${\bf 622}$&$\frac{386883}{4}$&$\frac{40106871}{2}$&${0}$&${1}$&PR\\
$(622)$&${\bf 623}$&$97032$&$20150312$&${0}$&${0}$&R\\
$(623)$&${\bf 624}$&$\frac{389375}{4}$&$20247500$&${0}$&${1}$&PR\\
$(624)$&${\bf 625}$&$97656$&$20345000$&${0}$&${0}$&R\\
$(625)$&${\bf 626}$&$\frac{391875}{4}$&$\frac{40885625}{2}$&${0}$&${1}$&PR\\
$(626)$&${\bf 627}$&$98282$&$20540938$&${0}$&${0}$&R\\
$(627)$&${\bf 628}$&$\frac{394383}{4}$&$20639377$&${0}$&${1}$&PR\\
$(628)$&${\bf 629}$&$98910$&$20738130$&${0}$&${0}$&R\\
$(629)$&${\bf 630}$&$\frac{396899}{4}$&$\frac{41674395}{2}$&${0}$&${1}$&PR\\
$(630)$&${\bf 631}$&$99540$&$20936580$&${0}$&${0}$&R\\
$(631)$&${\bf 632}$&$\frac{399423}{4}$&$21036278$&${0}$&${1}$&PR\\
$(632)$&${\bf 633}$&$100172$&$21136292$&${0}$&${0}$&R\\
$(633)$&${\bf 634}$&$\frac{401955}{4}$&$\frac{42473245}{2}$&${0}$&${1}$&PR\\
$(634)$&${\bf 635}$&$100806$&$21337270$&${0}$&${0}$&R\\
$(635)$&${\bf 636}$&$\frac{404495}{4}$&$21438235$&${0}$&${1}$&PR\\
$(636)$&${\bf 637}$&$101442$&$21539518$&${0}$&${0}$&R\\
$(637)$&${\bf 638}$&$\frac{407043}{4}$&$\frac{43282239}{2}$&${0}$&${1}$&PR\\
$(638)$&${\bf 639}$&$102080$&$21743040$&${0}$&${0}$&R\\
$(639)$&${\bf 640}$&$\frac{409599}{4}$&$21845280$&${0}$&${1}$&PR\\
$(640)$&${\bf 641}$&$102720$&$21947840$&${0}$&${0}$&R\\
$(641)$&${\bf 642}$&$\frac{412163}{4}$&$\frac{44101441}{2}$&${0}$&${1}$&PR\\
$(642)$&${\bf 643}$&$103362$&$22153922$&${0}$&${0}$&R\\
$(643)$&${\bf 644}$&$\frac{414735}{4}$&$22257445$&${0}$&${1}$&PR\\
$(644)$&${\bf 645}$&$104006$&$22361290$&${0}$&${0}$&R\\
$(645)$&${\bf 646}$&$\frac{417315}{4}$&$\frac{44930915}{2}$&${0}$&${1}$&PR\\
$(646)$&${\bf 647}$&$104652$&$22569948$&${0}$&${0}$&R\\
$(647)$&${\bf 648}$&$\frac{419903}{4}$&$22674762$&${0}$&${1}$&PR\\
$(648)$&${\bf 649}$&$105300$&$22779900$&${0}$&${0}$&R\\
$(649)$&${\bf 650}$&$\frac{422499}{4}$&$\frac{45770725}{2}$&${0}$&${1}$&PR\\
$(650)$&${\bf 651}$&$105950$&$22991150$&${0}$&${0}$&R\\
$(651)$&${\bf 652}$&$\frac{425103}{4}$&$23097263$&${0}$&${1}$&PR\\
$(652)$&${\bf 653}$&$106602$&$23203702$&${0}$&${0}$&R\\
$(653)$&${\bf 654}$&$\frac{427715}{4}$&$\frac{46620935}{2}$&${0}$&${1}$&PR\\
$(654)$&${\bf 655}$&$107256$&$23417560$&${0}$&${0}$&R\\
$(655)$&${\bf 656}$&$\frac{430335}{4}$&$23524980$&${0}$&${1}$&PR\\
$(656)$&${\bf 657}$&$107912$&$23632728$&${0}$&${0}$&R\\
$(657)$&${\bf 658}$&$\frac{432963}{4}$&$\frac{47481609}{2}$&${0}$&${1}$&PR\\
$(658)$&${\bf 659}$&$108570$&$23849210$&${0}$&${0}$&R\\
$(659)$&${\bf 660}$&$\frac{435599}{4}$&$23957945$&${0}$&${1}$&PR\\
$(660)$&${\bf 661}$&$109230$&$24067010$&${0}$&${0}$&R\\
$(661)$&${\bf 662}$&$\frac{438243}{4}$&$\frac{48352811}{2}$&${0}$&${1}$&PR\\
$(662)$&${\bf 663}$&$109892$&$24286132$&${0}$&${0}$&R\\
$(663)$&${\bf 664}$&$\frac{440895}{4}$&$24396190$&${0}$&${1}$&PR\\
$(664)$&${\bf 665}$&$110556$&$24506580$&${0}$&${0}$&R\\
$(665)$&${\bf 666}$&$\frac{443555}{4}$&$\frac{49234605}{2}$&${0}$&${1}$&PR\\
$(666)$&${\bf 667}$&$111222$&$24728358$&${0}$&${0}$&R\\
$(667)$&${\bf 668}$&$\frac{446223}{4}$&$24839747$&${0}$&${1}$&PR\\
$(668)$&${\bf 669}$&$111890$&$24951470$&${0}$&${0}$&R\\
$(669)$&${\bf 670}$&$\frac{448899}{4}$&$\frac{50127055}{2}$&${0}$&${1}$&PR\\
$(670)$&${\bf 671}$&$112560$&$25175920$&${0}$&${0}$&R\\
$(671)$&${\bf 672}$&$\frac{451583}{4}$&$25288648$&${0}$&${1}$&PR\\
$(672)$&${\bf 673}$&$113232$&$25401712$&${0}$&${0}$&R\\
$(673)$&${\bf 674}$&$\frac{454275}{4}$&$\frac{51030225}{2}$&${0}$&${1}$&PR\\
$(674)$&${\bf 675}$&$113906$&$25628850$&${0}$&${0}$&R\\
$(675)$&${\bf 676}$&$\frac{456975}{4}$&$25742925$&${0}$&${1}$&PR\\
$(676)$&${\bf 677}$&$114582$&$25857338$&${0}$&${0}$&R\\
$(677)$&${\bf 678}$&$\frac{459683}{4}$&$\frac{51944179}{2}$&${0}$&${1}$&PR\\
$(678)$&${\bf 679}$&$115260$&$26087180$&${0}$&${0}$&R\\
$(679)$&${\bf 680}$&$\frac{462399}{4}$&$26202610$&${0}$&${1}$&PR\\
$(680)$&${\bf 681}$&$115940$&$26318380$&${0}$&${0}$&R\\
$(681)$&${\bf 682}$&$\frac{465123}{4}$&$\frac{52868981}{2}$&${0}$&${1}$&PR\\
$(682)$&${\bf 683}$&$116622$&$26550942$&${0}$&${0}$&R\\
$(683)$&${\bf 684}$&$\frac{467855}{4}$&$26667735$&${0}$&${1}$&PR\\
$(684)$&${\bf 685}$&$117306$&$26784870$&${0}$&${0}$&R\\
$(685)$&${\bf 686}$&$\frac{470595}{4}$&$\frac{53804695}{2}$&${0}$&${1}$&PR\\
$(686)$&${\bf 687}$&$117992$&$27020168$&${0}$&${0}$&R\\
$(687)$&${\bf 688}$&$\frac{473343}{4}$&$27138332$&${0}$&${1}$&PR\\
$(688)$&${\bf 689}$&$118680$&$27256840$&${0}$&${0}$&R\\
$(689)$&${\bf 690}$&$\frac{476099}{4}$&$\frac{54751385}{2}$&${0}$&${1}$&PR\\
$(690)$&${\bf 691}$&$119370$&$27494890$&${0}$&${0}$&R\\
$(691)$&${\bf 692}$&$\frac{478863}{4}$&$27614433$&${0}$&${1}$&PR\\
$(692)$&${\bf 693}$&$120062$&$27734322$&${0}$&${0}$&R\\
$(693)$&${\bf 694}$&$\frac{481635}{4}$&$\frac{55709115}{2}$&${0}$&${1}$&PR\\
$(694)$&${\bf 695}$&$120756$&$27975140$&${0}$&${0}$&R\\
$(695)$&${\bf 696}$&$\frac{484415}{4}$&$28096070$&${0}$&${1}$&PR\\
$(696)$&${\bf 697}$&$121452$&$28217348$&${0}$&${0}$&R\\
$(697)$&${\bf 698}$&$\frac{487203}{4}$&$\frac{56677949}{2}$&${0}$&${1}$&PR\\
$(698)$&${\bf 699}$&$122150$&$28460950$&${0}$&${0}$&R\\
$(699)$&${\bf 700}$&$\frac{489999}{4}$&$28583275$&${0}$&${1}$&PR\\
$(700)$&${\bf 701}$&$122850$&$28705950$&${0}$&${0}$&R\\
$(701)$&${\bf 702}$&$\frac{492803}{4}$&$\frac{57657951}{2}$&${0}$&${1}$&PR\\
$(702)$&${\bf 703}$&$123552$&$28952352$&${0}$&${0}$&R\\
$(703)$&${\bf 704}$&$\frac{495615}{4}$&$29076080$&${0}$&${1}$&PR\\
$(704)$&${\bf 705}$&$124256$&$29200160$&${0}$&${0}$&R\\
$(705)$&${\bf 706}$&$\frac{498435}{4}$&$\frac{58649185}{2}$&${0}$&${1}$&PR\\
$(706)$&${\bf 707}$&$124962$&$29449378$&${0}$&${0}$&R\\
$(707)$&${\bf 708}$&$\frac{501263}{4}$&$29574517$&${0}$&${1}$&PR\\
$(708)$&${\bf 709}$&$125670$&$29700010$&${0}$&${0}$&R\\
$(709)$&${\bf 710}$&$\frac{504099}{4}$&$\frac{59651715}{2}$&${0}$&${1}$&PR\\
$(710)$&${\bf 711}$&$126380$&$29952060$&${0}$&${0}$&R\\
$(711)$&${\bf 712}$&$\frac{506943}{4}$&$30078618$&${0}$&${1}$&PR\\
$(712)$&${\bf 713}$&$127092$&$30205532$&${0}$&${0}$&R\\
$(713)$&${\bf 714}$&$\frac{509795}{4}$&$\frac{60665605}{2}$&${0}$&${1}$&PR\\
$(714)$&${\bf 715}$&$127806$&$30460430$&${0}$&${0}$&R\\
$(715)$&${\bf 716}$&$\frac{512655}{4}$&$30588415$&${0}$&${1}$&PR\\
$(716)$&${\bf 717}$&$128522$&$30716758$&${0}$&${0}$&R\\
$(717)$&${\bf 718}$&$\frac{515523}{4}$&$\frac{61690919}{2}$&${0}$&${1}$&PR\\
$(718)$&${\bf 719}$&$129240$&$30974520$&${0}$&${0}$&R\\
$(719)$&${\bf 720}$&$\frac{518399}{4}$&$31103940$&${0}$&${1}$&PR\\
$(720)$&${\bf 721}$&$129960$&$31233720$&${0}$&${0}$&R\\
$(721)$&${\bf 722}$&$\frac{521283}{4}$&$\frac{62727721}{2}$&${0}$&${1}$&PR\\
$(722)$&${\bf 723}$&$130682$&$31494362$&${0}$&${0}$&R\\
$(723)$&${\bf 724}$&$\frac{524175}{4}$&$31625225$&${0}$&${1}$&PR\\
$(724)$&${\bf 725}$&$131406$&$31756450$&${0}$&${0}$&R\\
$(725)$&${\bf 726}$&$\frac{527075}{4}$&$\frac{63776075}{2}$&${0}$&${1}$&PR\\
$(726)$&${\bf 727}$&$132132$&$32019988$&${0}$&${0}$&R\\
$(727)$&${\bf 728}$&$\frac{529983}{4}$&$32152302$&${0}$&${1}$&PR\\
$(728)$&${\bf 729}$&$132860$&$32284980$&${0}$&${0}$&R\\
$(729)$&${\bf 730}$&$\frac{532899}{4}$&$\frac{64836045}{2}$&${0}$&${1}$&PR\\
$(730)$&${\bf 731}$&$133590$&$32551430$&${0}$&${0}$&R\\
$(731)$&${\bf 732}$&$\frac{535823}{4}$&$32685203$&${0}$&${1}$&PR\\
$(732)$&${\bf 733}$&$134322$&$32819342$&${0}$&${0}$&R\\
$(733)$&${\bf 734}$&$\frac{538755}{4}$&$\frac{65907695}{2}$&${0}$&${1}$&PR\\
$(734)$&${\bf 735}$&$135056$&$33088720$&${0}$&${0}$&R\\
$(735)$&${\bf 736}$&$\frac{541695}{4}$&$33223960$&${0}$&${1}$&PR\\
$(736)$&${\bf 737}$&$135792$&$33359568$&${0}$&${0}$&R\\
$(737)$&${\bf 738}$&$\frac{544643}{4}$&$\frac{66991089}{2}$&${0}$&${1}$&PR\\
$(738)$&${\bf 739}$&$136530$&$33631890$&${0}$&${0}$&R\\
$(739)$&${\bf 740}$&$\frac{547599}{4}$&$33768605$&${0}$&${1}$&PR\\
$(740)$&${\bf 741}$&$137270$&$33905690$&${0}$&${0}$&R\\
$(741)$&${\bf 742}$&$\frac{550563}{4}$&$\frac{68086291}{2}$&${0}$&${1}$&PR\\
$(742)$&${\bf 743}$&$138012$&$34180972$&${0}$&${0}$&R\\
$(743)$&${\bf 744}$&$\frac{553535}{4}$&$34319170$&${0}$&${1}$&PR\\
$(744)$&${\bf 745}$&$138756$&$34457740$&${0}$&${0}$&R\\
$(745)$&${\bf 746}$&$\frac{556515}{4}$&$\frac{69193365}{2}$&${0}$&${1}$&PR\\
$(746)$&${\bf 747}$&$139502$&$34735998$&${0}$&${0}$&R\\
$(747)$&${\bf 748}$&$\frac{559503}{4}$&$34875687$&${0}$&${1}$&PR\\
$(748)$&${\bf 749}$&$140250$&$35015750$&${0}$&${0}$&R\\
$(749)$&${\bf 750}$&$\frac{562499}{4}$&$\frac{70312375}{2}$&${0}$&${1}$&PR\\
$(750)$&${\bf 751}$&$141000$&$35297000$&${0}$&${0}$&R\\
$(751)$&${\bf 752}$&$\frac{565503}{4}$&$35438188$&${0}$&${1}$&PR\\
$(752)$&${\bf 753}$&$141752$&$35579752$&${0}$&${0}$&R\\
$(753)$&${\bf 754}$&$\frac{568515}{4}$&$\frac{71443385}{2}$&${0}$&${1}$&PR\\
$(754)$&${\bf 755}$&$142506$&$35864010$&${0}$&${0}$&R\\
$(755)$&${\bf 756}$&$\frac{571535}{4}$&$36006705$&${0}$&${1}$&PR\\
$(756)$&${\bf 757}$&$143262$&$36149778$&${0}$&${0}$&R\\
$(757)$&${\bf 758}$&$\frac{574563}{4}$&$\frac{72586459}{2}$&${0}$&${1}$&PR\\
$(758)$&${\bf 759}$&$144020$&$36437060$&${0}$&${0}$&R\\
$(759)$&${\bf 760}$&$\frac{577599}{4}$&$36581270$&${0}$&${1}$&PR\\
$(760)$&${\bf 761}$&$144780$&$36725860$&${0}$&${0}$&R\\
$(761)$&${\bf 762}$&$\frac{580643}{4}$&$\frac{73741661}{2}$&${0}$&${1}$&PR\\
$(762)$&${\bf 763}$&$145542$&$37016182$&${0}$&${0}$&R\\
$(763)$&${\bf 764}$&$\frac{583695}{4}$&$37161915$&${0}$&${1}$&PR\\
$(764)$&${\bf 765}$&$146306$&$37308030$&${0}$&${0}$&R\\
$(765)$&${\bf 766}$&$\frac{586755}{4}$&$\frac{74909055}{2}$&${0}$&${1}$&PR\\
$(766)$&${\bf 767}$&$147072$&$37601408$&${0}$&${0}$&R\\
$(767)$&${\bf 768}$&$\frac{589823}{4}$&$37748672$&${0}$&${1}$&PR\\
$(768)$&${\bf 769}$&$147840$&$37896320$&${0}$&${0}$&R\\
$(769)$&${\bf 770}$&$\frac{592899}{4}$&$\frac{76088705}{2}$&${0}$&${1}$&PR\\
$(770)$&${\bf 771}$&$148610$&$38192770$&${0}$&${0}$&R\\
$(771)$&${\bf 772}$&$\frac{595983}{4}$&$38341573$&${0}$&${1}$&PR\\
$(772)$&${\bf 773}$&$149382$&$38490762$&${0}$&${0}$&R\\
$(773)$&${\bf 774}$&$\frac{599075}{4}$&$\frac{77280675}{2}$&${0}$&${1}$&PR\\
$(774)$&${\bf 775}$&$150156$&$38790300$&${0}$&${0}$&R\\
$(775)$&${\bf 776}$&$\frac{602175}{4}$&$38940650$&${0}$&${1}$&PR\\
$(776)$&${\bf 777}$&$150932$&$39091388$&${0}$&${0}$&R\\
$(777)$&${\bf 778}$&$\frac{605283}{4}$&$\frac{78485029}{2}$&${0}$&${1}$&PR\\
$(778)$&${\bf 779}$&$151710$&$39394030$&${0}$&${0}$&R\\
$(779)$&${\bf 780}$&$\frac{608399}{4}$&$39545935$&${0}$&${1}$&PR\\
$(780)$&${\bf 781}$&$152490$&$39698230$&${0}$&${0}$&R\\
$(781)$&${\bf 782}$&$\frac{611523}{4}$&$\frac{79701831}{2}$&${0}$&${1}$&PR\\
$(782)$&${\bf 783}$&$153272$&$40003992$&${0}$&${0}$&R\\
$(783)$&${\bf 784}$&$\frac{614655}{4}$&$40157460$&${0}$&${1}$&PR\\
$(784)$&${\bf 785}$&$154056$&$40311320$&${0}$&${0}$&R\\
$(785)$&${\bf 786}$&$\frac{617795}{4}$&$\frac{80931145}{2}$&${0}$&${1}$&PR\\
$(786)$&${\bf 787}$&$154842$&$40620218$&${0}$&${0}$&R\\
$(787)$&${\bf 788}$&$\frac{620943}{4}$&$40775257$&${0}$&${1}$&PR\\
$(788)$&${\bf 789}$&$155630$&$40930690$&${0}$&${0}$&R\\
$(789)$&${\bf 790}$&$\frac{624099}{4}$&$\frac{82173035}{2}$&${0}$&${1}$&PR\\
$(790)$&${\bf 791}$&$156420$&$41242740$&${0}$&${0}$&R\\
$(791)$&${\bf 792}$&$\frac{627263}{4}$&$41399358$&${0}$&${1}$&PR\\
$(792)$&${\bf 793}$&$157212$&$41556372$&${0}$&${0}$&R\\
$(793)$&${\bf 794}$&$\frac{630435}{4}$&$\frac{83427565}{2}$&${0}$&${1}$&PR\\
$(794)$&${\bf 795}$&$158006$&$41871590$&${0}$&${0}$&R\\
$(795)$&${\bf 796}$&$\frac{633615}{4}$&$42029795$&${0}$&${1}$&PR\\
$(796)$&${\bf 797}$&$158802$&$42188398$&${0}$&${0}$&R\\
$(797)$&${\bf 798}$&$\frac{636803}{4}$&$\frac{84694799}{2}$&${0}$&${1}$&PR\\
$(798)$&${\bf 799}$&$159600$&$42506800$&${0}$&${0}$&R\\
$(799)$&${\bf 800}$&$\frac{639999}{4}$&$42666600$&${0}$&${1}$&PR\\
$(800)$&${\bf 801}$&$160400$&$42826800$&${0}$&${0}$&R\\
$(801)$&${\bf 802}$&$\frac{643203}{4}$&$\frac{85974801}{2}$&${0}$&${1}$&PR\\
$(802)$&${\bf 803}$&$161202$&$43148402$&${0}$&${0}$&R\\
$(803)$&${\bf 804}$&$\frac{646415}{4}$&$43309805$&${0}$&${1}$&PR\\
$(804)$&${\bf 805}$&$162006$&$43471610$&${0}$&${0}$&R\\
$(805)$&${\bf 806}$&$\frac{649635}{4}$&$\frac{87267635}{2}$&${0}$&${1}$&PR\\
$(806)$&${\bf 807}$&$162812$&$43796428$&${0}$&${0}$&R\\
$(807)$&${\bf 808}$&$\frac{652863}{4}$&$43959442$&${0}$&${1}$&PR\\
$(808)$&${\bf 809}$&$163620$&$44122860$&${0}$&${0}$&R\\
$(809)$&${\bf 810}$&$\frac{656099}{4}$&$\frac{88573365}{2}$&${0}$&${1}$&PR\\
$(810)$&${\bf 811}$&$164430$&$44450910$&${0}$&${0}$&R\\
$(811)$&${\bf 812}$&$\frac{659343}{4}$&$44615543$&${0}$&${1}$&PR\\
$(812)$&${\bf 813}$&$165242$&$44780582$&${0}$&${0}$&R\\
$(813)$&${\bf 814}$&$\frac{662595}{4}$&$\frac{89892055}{2}$&${0}$&${1}$&PR\\
$(814)$&${\bf 815}$&$166056$&$45111880$&${0}$&${0}$&R\\
$(815)$&${\bf 816}$&$\frac{665855}{4}$&$45278140$&${0}$&${1}$&PR\\
$(816)$&${\bf 817}$&$166872$&$45444808$&${0}$&${0}$&R\\
$(817)$&${\bf 818}$&$\frac{669123}{4}$&$\frac{91223769}{2}$&${0}$&${1}$&PR\\
$(818)$&${\bf 819}$&$167690$&$45779370$&${0}$&${0}$&R\\
$(819)$&${\bf 820}$&$\frac{672399}{4}$&$45947265$&${0}$&${1}$&PR\\
$(820)$&${\bf 821}$&$168510$&$46115570$&${0}$&${0}$&R\\
$(821)$&${\bf 822}$&$\frac{675683}{4}$&$\frac{92568571}{2}$&${0}$&${1}$&PR\\
$(822)$&${\bf 823}$&$169332$&$46453412$&${0}$&${0}$&R\\
$(823)$&${\bf 824}$&$\frac{678975}{4}$&$46622950$&${0}$&${1}$&PR\\
$(824)$&${\bf 825}$&$170156$&$46792900$&${0}$&${0}$&R\\
$(825)$&${\bf 826}$&$\frac{682275}{4}$&$\frac{93926525}{2}$&${0}$&${1}$&PR\\
$(826)$&${\bf 827}$&$170982$&$47134038$&${0}$&${0}$&R\\
$(827)$&${\bf 828}$&$\frac{685583}{4}$&$47305227$&${0}$&${1}$&PR\\
$(828)$&${\bf 829}$&$171810$&$47476830$&${0}$&${0}$&R\\
$(829)$&${\bf 830}$&$\frac{688899}{4}$&$\frac{95297695}{2}$&${0}$&${1}$&PR\\
$(830)$&${\bf 831}$&$172640$&$47821280$&${0}$&${0}$&R\\
$(831)$&${\bf 832}$&$\frac{692223}{4}$&$47994128$&${0}$&${1}$&PR\\
$(832)$&${\bf 833}$&$173472$&$48167392$&${0}$&${0}$&R\\
$(833)$&${\bf 834}$&$\frac{695555}{4}$&$\frac{96682145}{2}$&${0}$&${1}$&PR\\
$(834)$&${\bf 835}$&$174306$&$48515170$&${0}$&${0}$&R\\
$(835)$&${\bf 836}$&$\frac{698895}{4}$&$48689685$&${0}$&${1}$&PR\\
$(836)$&${\bf 837}$&$175142$&$48864618$&${0}$&${0}$&R\\
$(837)$&${\bf 838}$&$\frac{702243}{4}$&$\frac{98079939}{2}$&${0}$&${1}$&PR\\
$(838)$&${\bf 839}$&$175980$&$49215740$&${0}$&${0}$&R\\
$(839)$&${\bf 840}$&$\frac{705599}{4}$&$49391930$&${0}$&${1}$&PR\\
$(840)$&${\bf 841}$&$176820$&$49568540$&${0}$&${0}$&R\\
$(841)$&${\bf 842}$&$\frac{708963}{4}$&$\frac{99491141}{2}$&${0}$&${1}$&PR\\
$(842)$&${\bf 843}$&$177662$&$49923022$&${0}$&${0}$&R\\
$(843)$&${\bf 844}$&$\frac{712335}{4}$&$50100895$&${0}$&${1}$&PR\\
$(844)$&${\bf 845}$&$178506$&$50279190$&${0}$&${0}$&R\\
$(845)$&${\bf 846}$&$\frac{715715}{4}$&$\frac{100915815}{2}$&${0}$&${1}$&PR\\
$(846)$&${\bf 847}$&$179352$&$50637048$&${0}$&${0}$&R\\
$(847)$&${\bf 848}$&$\frac{719103}{4}$&$50816612$&${0}$&${1}$&PR\\
$(848)$&${\bf 849}$&$180200$&$50996600$&${0}$&${0}$&R\\
$(849)$&${\bf 850}$&$\frac{722499}{4}$&$\frac{102354025}{2}$&${0}$&${1}$&PR\\
$(850)$&${\bf 851}$&$181050$&$51357850$&${0}$&${0}$&R\\
$(851)$&${\bf 852}$&$\frac{725903}{4}$&$51539113$&${0}$&${1}$&PR\\
$(852)$&${\bf 853}$&$181902$&$51720802$&${0}$&${0}$&R\\
$(853)$&${\bf 854}$&$\frac{729315}{4}$&$\frac{103805835}{2}$&${0}$&${1}$&PR\\
$(854)$&${\bf 855}$&$182756$&$52085460$&${0}$&${0}$&R\\
$(855)$&${\bf 856}$&$\frac{732735}{4}$&$52268430$&${0}$&${1}$&PR\\
$(856)$&${\bf 857}$&$183612$&$52451828$&${0}$&${0}$&R\\
$(857)$&${\bf 858}$&$\frac{736163}{4}$&$\frac{105271309}{2}$&${0}$&${1}$&PR\\
$(858)$&${\bf 859}$&$184470$&$52819910$&${0}$&${0}$&R\\
$(859)$&${\bf 860}$&$\frac{739599}{4}$&$53004595$&${0}$&${1}$&PR\\
$(860)$&${\bf 861}$&$185330$&$53189710$&${0}$&${0}$&R\\
$(861)$&${\bf 862}$&$\frac{743043}{4}$&$\frac{106750511}{2}$&${0}$&${1}$&PR\\
$(862)$&${\bf 863}$&$186192$&$53561232$&${0}$&${0}$&R\\
$(863)$&${\bf 864}$&$\frac{746495}{4}$&$53747640$&${0}$&${1}$&PR\\
$(864)$&${\bf 865}$&$187056$&$53934480$&${0}$&${0}$&R\\
$(865)$&${\bf 866}$&$\frac{749955}{4}$&$\frac{108243505}{2}$&${0}$&${1}$&PR\\
$(866)$&${\bf 867}$&$187922$&$54309458$&${0}$&${0}$&R\\
$(867)$&${\bf 868}$&$\frac{753423}{4}$&$54497597$&${0}$&${1}$&PR\\
$(868)$&${\bf 869}$&$188790$&$54686170$&${0}$&${0}$&R\\
$(869)$&${\bf 870}$&$\frac{756899}{4}$&$\frac{109750355}{2}$&${0}$&${1}$&PR\\
$(870)$&${\bf 871}$&$189660$&$55064620$&${0}$&${0}$&R\\
$(871)$&${\bf 872}$&$\frac{760383}{4}$&$55254498$&${0}$&${1}$&PR\\
$(872)$&${\bf 873}$&$190532$&$55444812$&${0}$&${0}$&R\\
$(873)$&${\bf 874}$&$\frac{763875}{4}$&$\frac{111271125}{2}$&${0}$&${1}$&PR\\
$(874)$&${\bf 875}$&$191406$&$55826750$&${0}$&${0}$&R\\
$(875)$&${\bf 876}$&$\frac{767375}{4}$&$56018375$&${0}$&${1}$&PR\\
$(876)$&${\bf 877}$&$192282$&$56210438$&${0}$&${0}$&R\\
$(877)$&${\bf 878}$&$\frac{770883}{4}$&$\frac{112805879}{2}$&${0}$&${1}$&PR\\
$(878)$&${\bf 879}$&$193160$&$56595880$&${0}$&${0}$&R\\
$(879)$&${\bf 880}$&$\frac{774399}{4}$&$56789260$&${0}$&${1}$&PR\\
$(880)$&${\bf 881}$&$194040$&$56983080$&${0}$&${0}$&R\\
$(881)$&${\bf 882}$&$\frac{777923}{4}$&$\frac{114354681}{2}$&${0}$&${1}$&PR\\
$(882)$&${\bf 883}$&$194922$&$57372042$&${0}$&${0}$&R\\
$(883)$&${\bf 884}$&$\frac{781455}{4}$&$57567185$&${0}$&${1}$&PR\\
$(884)$&${\bf 885}$&$195806$&$57762770$&${0}$&${0}$&R\\
$(885)$&${\bf 886}$&$\frac{784995}{4}$&$\frac{115917595}{2}$&${0}$&${1}$&PR\\
$(886)$&${\bf 887}$&$196692$&$58155268$&${0}$&${0}$&R\\
$(887)$&${\bf 888}$&$\frac{788543}{4}$&$58352182$&${0}$&${1}$&PR\\
$(888)$&${\bf 889}$&$197580$&$58549540$&${0}$&${0}$&R\\
$(889)$&${\bf 890}$&$\frac{792099}{4}$&$\frac{117494685}{2}$&${0}$&${1}$&PR\\
$(890)$&${\bf 891}$&$198470$&$58945590$&${0}$&${0}$&R\\
$(891)$&${\bf 892}$&$\frac{795663}{4}$&$59144283$&${0}$&${1}$&PR\\
$(892)$&${\bf 893}$&$199362$&$59343422$&${0}$&${0}$&R\\
$(893)$&${\bf 894}$&$\frac{799235}{4}$&$\frac{119086015}{2}$&${0}$&${1}$&PR\\
$(894)$&${\bf 895}$&$200256$&$59743040$&${0}$&${0}$&R\\
$(895)$&${\bf 896}$&$\frac{802815}{4}$&$59943520$&${0}$&${1}$&PR\\
$(896)$&${\bf 897}$&$201152$&$60144448$&${0}$&${0}$&R\\
$(897)$&${\bf 898}$&$\frac{806403}{4}$&$\frac{120691649}{2}$&${0}$&${1}$&PR\\
$(898)$&${\bf 899}$&$202050$&$60547650$&${0}$&${0}$&R\\
$(899)$&${\bf 900}$&$\frac{809999}{4}$&$60749925$&${0}$&${1}$&PR\\
$(900)$&${\bf 901}$&$202950$&$60952650$&${0}$&${0}$&R\\
$(901)$&${\bf 902}$&$\frac{813603}{4}$&$\frac{122311651}{2}$&${0}$&${1}$&PR\\
$(902)$&${\bf 903}$&$203852$&$61359452$&${0}$&${0}$&R\\
$(903)$&${\bf 904}$&$\frac{817215}{4}$&$61563530$&${0}$&${1}$&PR\\
$(904)$&${\bf 905}$&$204756$&$61768060$&${0}$&${0}$&R\\
$(905)$&${\bf 906}$&$\frac{820835}{4}$&$\frac{123946085}{2}$&${0}$&${1}$&PR\\
$(906)$&${\bf 907}$&$205662$&$62178478$&${0}$&${0}$&R\\
$(907)$&${\bf 908}$&$\frac{824463}{4}$&$62384367$&${0}$&${1}$&PR\\
$(908)$&${\bf 909}$&$206570$&$62590710$&${0}$&${0}$&R\\
$(909)$&${\bf 910}$&$\frac{828099}{4}$&$\frac{125595015}{2}$&${0}$&${1}$&PR\\
$(910)$&${\bf 911}$&$207480$&$63004760$&${0}$&${0}$&R\\
$(911)$&${\bf 912}$&$\frac{831743}{4}$&$63212468$&${0}$&${1}$&PR\\
$(912)$&${\bf 913}$&$208392$&$63420632$&${0}$&${0}$&R\\
$(913)$&${\bf 914}$&$\frac{835395}{4}$&$\frac{127258505}{2}$&${0}$&${1}$&PR\\
$(914)$&${\bf 915}$&$209306$&$63838330$&${0}$&${0}$&R\\
$(915)$&${\bf 916}$&$\frac{839055}{4}$&$64047865$&${0}$&${1}$&PR\\
$(916)$&${\bf 917}$&$210222$&$64257858$&${0}$&${0}$&R\\
$(917)$&${\bf 918}$&$\frac{842723}{4}$&$\frac{128936619}{2}$&${0}$&${1}$&PR\\
$(918)$&${\bf 919}$&$211140$&$64679220$&${0}$&${0}$&R\\
$(919)$&${\bf 920}$&$\frac{846399}{4}$&$64890590$&${0}$&${1}$&PR\\
$(920)$&${\bf 921}$&$212060$&$65102420$&${0}$&${0}$&R\\
$(921)$&${\bf 922}$&$\frac{850083}{4}$&$\frac{130629421}{2}$&${0}$&${1}$&PR\\
$(922)$&${\bf 923}$&$212982$&$65527462$&${0}$&${0}$&R\\
$(923)$&${\bf 924}$&$\frac{853775}{4}$&$65740675$&${0}$&${1}$&PR\\
$(924)$&${\bf 925}$&$213906$&$65954350$&${0}$&${0}$&R\\
$(925)$&${\bf 926}$&$\frac{857475}{4}$&$\frac{132336975}{2}$&${0}$&${1}$&PR\\
$(926)$&${\bf 927}$&$214832$&$66383088$&${0}$&${0}$&R\\
$(927)$&${\bf 928}$&$\frac{861183}{4}$&$66598152$&${0}$&${1}$&PR\\
$(928)$&${\bf 929}$&$215760$&$66813680$&${0}$&${0}$&R\\
$(929)$&${\bf 930}$&$\frac{864899}{4}$&$\frac{134059345}{2}$&${0}$&${1}$&PR\\
$(930)$&${\bf 931}$&$216690$&$67246130$&${0}$&${0}$&R\\
$(931)$&${\bf 932}$&$\frac{868623}{4}$&$67463053$&${0}$&${1}$&PR\\
$(932)$&${\bf 933}$&$217622$&$67680442$&${0}$&${0}$&R\\
$(933)$&${\bf 934}$&$\frac{872355}{4}$&$\frac{135796595}{2}$&${0}$&${1}$&PR\\
$(934)$&${\bf 935}$&$218556$&$68116620$&${0}$&${0}$&R\\
$(935)$&${\bf 936}$&$\frac{876095}{4}$&$68335410$&${0}$&${1}$&PR\\
$(936)$&${\bf 937}$&$219492$&$68554668$&${0}$&${0}$&R\\
$(937)$&${\bf 938}$&$\frac{879843}{4}$&$\frac{137548789}{2}$&${0}$&${1}$&PR\\
$(938)$&${\bf 939}$&$220430$&$68994590$&${0}$&${0}$&R\\
$(939)$&${\bf 940}$&$\frac{883599}{4}$&$69215255$&${0}$&${1}$&PR\\
$(940)$&${\bf 941}$&$221370$&$69436390$&${0}$&${0}$&R\\
$(941)$&${\bf 942}$&$\frac{887363}{4}$&$\frac{139315991}{2}$&${0}$&${1}$&PR\\
$(942)$&${\bf 943}$&$222312$&$69880072$&${0}$&${0}$&R\\
$(943)$&${\bf 944}$&$\frac{891135}{4}$&$70102620$&${0}$&${1}$&PR\\
$(944)$&${\bf 945}$&$223256$&$70325640$&${0}$&${0}$&R\\
$(945)$&${\bf 946}$&$\frac{894915}{4}$&$\frac{141098265}{2}$&${0}$&${1}$&PR\\
$(946)$&${\bf 947}$&$224202$&$70773098$&${0}$&${0}$&R\\
$(947)$&${\bf 948}$&$\frac{898703}{4}$&$70997537$&${0}$&${1}$&PR\\
$(948)$&${\bf 949}$&$225150$&$71222450$&${0}$&${0}$&R\\
$(949)$&${\bf 950}$&$\frac{902499}{4}$&$\frac{142895675}{2}$&${0}$&${1}$&PR\\
$(950)$&${\bf 951}$&$226100$&$71673700$&${0}$&${0}$&R\\
$(951)$&${\bf 952}$&$\frac{906303}{4}$&$71900038$&${0}$&${1}$&PR\\
$(952)$&${\bf 953}$&$227052$&$72126852$&${0}$&${0}$&R\\
$(953)$&${\bf 954}$&$\frac{910115}{4}$&$\frac{144708285}{2}$&${0}$&${1}$&PR\\
$(954)$&${\bf 955}$&$228006$&$72581910$&${0}$&${0}$&R\\
$(955)$&${\bf 956}$&$\frac{913935}{4}$&$72810155$&${0}$&${1}$&PR\\
$(956)$&${\bf 957}$&$228962$&$73038878$&${0}$&${0}$&R\\
$(957)$&${\bf 958}$&$\frac{917763}{4}$&$\frac{146536159}{2}$&${0}$&${1}$&PR\\
$(958)$&${\bf 959}$&$229920$&$73497760$&${0}$&${0}$&R\\
$(959)$&${\bf 960}$&$\frac{921599}{4}$&$73727920$&${0}$&${1}$&PR\\
$(960)$&${\bf 961}$&$230880$&$73958560$&${0}$&${0}$&R\\
$(961)$&${\bf 962}$&$\frac{925443}{4}$&$\frac{148379361}{2}$&${0}$&${1}$&PR\\
$(962)$&${\bf 963}$&$231842$&$74421282$&${0}$&${0}$&R\\
$(963)$&${\bf 964}$&$\frac{929295}{4}$&$74653365$&${0}$&${1}$&PR\\
$(964)$&${\bf 965}$&$232806$&$74885930$&${0}$&${0}$&R\\
$(965)$&${\bf 966}$&$\frac{933155}{4}$&$\frac{150237955}{2}$&${0}$&${1}$&PR\\
$(966)$&${\bf 967}$&$233772$&$75352508$&${0}$&${0}$&R\\
$(967)$&${\bf 968}$&$\frac{937023}{4}$&$75586522$&${0}$&${1}$&PR\\
$(968)$&${\bf 969}$&$234740$&$75821020$&${0}$&${0}$&R\\
$(969)$&${\bf 970}$&$\frac{940899}{4}$&$\frac{152112005}{2}$&${0}$&${1}$&PR\\
$(970)$&${\bf 971}$&$235710$&$76291470$&${0}$&${0}$&R\\
$(971)$&${\bf 972}$&$\frac{944783}{4}$&$76527423$&${0}$&${1}$&PR\\
$(972)$&${\bf 973}$&$236682$&$76763862$&${0}$&${0}$&R\\
$(973)$&${\bf 974}$&$\frac{948675}{4}$&$\frac{154001575}{2}$&${0}$&${1}$&PR\\
$(974)$&${\bf 975}$&$237656$&$77238200$&${0}$&${0}$&R\\
$(975)$&${\bf 976}$&$\frac{952575}{4}$&$77476100$&${0}$&${1}$&PR\\
$(976)$&${\bf 977}$&$238632$&$77714488$&${0}$&${0}$&R\\
$(977)$&${\bf 978}$&$\frac{956483}{4}$&$\frac{155906729}{2}$&${0}$&${1}$&PR\\
$(978)$&${\bf 979}$&$239610$&$78192730$&${0}$&${0}$&R\\
$(979)$&${\bf 980}$&$\frac{960399}{4}$&$78432585$&${0}$&${1}$&PR\\
$(980)$&${\bf 981}$&$240590$&$78672930$&${0}$&${0}$&R\\
$(981)$&${\bf 982}$&$\frac{964323}{4}$&$\frac{157827531}{2}$&${0}$&${1}$&PR\\
$(982)$&${\bf 983}$&$241572$&$79155092$&${0}$&${0}$&R\\
$(983)$&${\bf 984}$&$\frac{968255}{4}$&$79396910$&${0}$&${1}$&PR\\
$(984)$&${\bf 985}$&$242556$&$79639220$&${0}$&${0}$&R\\
$(985)$&${\bf 986}$&$\frac{972195}{4}$&$\frac{159764045}{2}$&${0}$&${1}$&PR\\
$(986)$&${\bf 987}$&$243542$&$80125318$&${0}$&${0}$&R\\
$(987)$&${\bf 988}$&$\frac{976143}{4}$&$80369107$&${0}$&${1}$&PR\\
$(988)$&${\bf 989}$&$244530$&$80613390$&${0}$&${0}$&R\\
$(989)$&${\bf 990}$&$\frac{980099}{4}$&$\frac{161716335}{2}$&${0}$&${1}$&PR\\
$(990)$&${\bf 991}$&$245520$&$81103440$&${0}$&${0}$&R\\
$(991)$&${\bf 992}$&$\frac{984063}{4}$&$81349208$&${0}$&${1}$&PR\\
$(992)$&${\bf 993}$&$246512$&$81595472$&${0}$&${0}$&R\\
$(993)$&${\bf 994}$&$\frac{988035}{4}$&$\frac{163684465}{2}$&${0}$&${1}$&PR\\
$(994)$&${\bf 995}$&$247506$&$82089490$&${0}$&${0}$&R\\
$(995)$&${\bf 996}$&$\frac{992015}{4}$&$82337245$&${0}$&${1}$&PR\\
$(996)$&${\bf 997}$&$248502$&$82585498$&${0}$&${0}$&R\\
$(997)$&${\bf 998}$&$\frac{996003}{4}$&$\frac{165668499}{2}$&${0}$&${1}$&PR\\
$(998)$&${\bf 999}$&$249500$&$83083500$&${0}$&${0}$&R\\
$(999)$&${\bf 1000}$&$\frac{999999}{4}$&$83333250$&${0}$&${1}$&PR\\
$(1000)$&${\bf 1001}$&$250500$&$83583500$&${0}$&${0}$&R\\
$(1001)$&${\bf 1002}$&$\frac{1004003}{4}$&$\frac{167668501}{2}$&${0}$&${1}$&PR\\
$(1002)$&${\bf 1003}$&$251502$&$84085502$&${0}$&${0}$&R\\
$(1003)$&${\bf 1004}$&$\frac{1008015}{4}$&$84337255$&${0}$&${1}$&PR\\
$(1004)$&${\bf 1005}$&$252506$&$84589510$&${0}$&${0}$&R\\
$(1005)$&${\bf 1006}$&$\frac{1012035}{4}$&$\frac{169684535}{2}$&${0}$&${1}$&PR\\
$(1006)$&${\bf 1007}$&$253512$&$85095528$&${0}$&${0}$&R\\
$(1007)$&${\bf 1008}$&$\frac{1016063}{4}$&$85349292$&${0}$&${1}$&PR\\
$(1008)$&${\bf 1009}$&$254520$&$85603560$&${0}$&${0}$&R\\
$(1009)$&${\bf 1010}$&$\frac{1020099}{4}$&$\frac{171716665}{2}$&${0}$&${1}$&PR\\
$(1010)$&${\bf 1011}$&$255530$&$86113610$&${0}$&${0}$&R\\
$(1011)$&${\bf 1012}$&$\frac{1024143}{4}$&$86369393$&${0}$&${1}$&PR\\
$(1012)$&${\bf 1013}$&$256542$&$86625682$&${0}$&${0}$&R\\
$(1013)$&${\bf 1014}$&$\frac{1028195}{4}$&$\frac{173764955}{2}$&${0}$&${1}$&PR\\
$(1014)$&${\bf 1015}$&$257556$&$87139780$&${0}$&${0}$&R\\
$(1015)$&${\bf 1016}$&$\frac{1032255}{4}$&$87397590$&${0}$&${1}$&PR\\
$(1016)$&${\bf 1017}$&$258572$&$87655908$&${0}$&${0}$&R\\
$(1017)$&${\bf 1018}$&$\frac{1036323}{4}$&$\frac{175829469}{2}$&${0}$&${1}$&PR\\
$(1018)$&${\bf 1019}$&$259590$&$88174070$&${0}$&${0}$&R\\
$(1019)$&${\bf 1020}$&$\frac{1040399}{4}$&$88433915$&${0}$&${1}$&PR\\
$(1020)$&${\bf 1021}$&$260610$&$88694270$&${0}$&${0}$&R\\
$(1021)$&${\bf 1022}$&$\frac{1044483}{4}$&$\frac{177910271}{2}$&${0}$&${1}$&PR\\
$(1022)$&${\bf 1023}$&$261632$&$89216512$&${0}$&${0}$&R\\
$(1023)$&${\bf 1024}$&$\frac{1048575}{4}$&$89478400$&${0}$&${1}$&PR\\
$(1024)$&${\bf 1025}$&$262656$&$89740800$&${0}$&${0}$&R\\
$(1025)$&${\bf 1026}$&$\frac{1052675}{4}$&$\frac{180007425}{2}$&${0}$&${1}$&PR\\
$(1026)$&${\bf 1027}$&$263682$&$90267138$&${0}$&${0}$&R\\
$(1027)$&${\bf 1028}$&$\frac{1056783}{4}$&$90531077$&${0}$&${1}$&PR\\
$(1028)$&${\bf 1029}$&$264710$&$90795530$&${0}$&${0}$&R\\
$(1029)$&${\bf 1030}$&$\frac{1060899}{4}$&$\frac{182120995}{2}$&${0}$&${1}$&PR\\
$(1030)$&${\bf 1031}$&$265740$&$91325980$&${0}$&${0}$&R\\
$(1031)$&${\bf 1032}$&$\frac{1065023}{4}$&$91591978$&${0}$&${1}$&PR\\
$(1032)$&${\bf 1033}$&$266772$&$91858492$&${0}$&${0}$&R\\
$(1033)$&${\bf 1034}$&$\frac{1069155}{4}$&$\frac{184251045}{2}$&${0}$&${1}$&PR\\
$(1034)$&${\bf 1035}$&$267806$&$92393070$&${0}$&${0}$&R\\
$(1035)$&${\bf 1036}$&$\frac{1073295}{4}$&$92661135$&${0}$&${1}$&PR\\
$(1036)$&${\bf 1037}$&$268842$&$92929718$&${0}$&${0}$&R\\
$(1037)$&${\bf 1038}$&$\frac{1077443}{4}$&$\frac{186397639}{2}$&${0}$&${1}$&PR\\
$(1038)$&${\bf 1039}$&$269880$&$93468440$&${0}$&${0}$&R\\
$(1039)$&${\bf 1040}$&$\frac{1081599}{4}$&$93738580$&${0}$&${1}$&PR\\
$(1040)$&${\bf 1041}$&$270920$&$94009240$&${0}$&${0}$&R\\
$(1041)$&${\bf 1042}$&$\frac{1085763}{4}$&$\frac{188560841}{2}$&${0}$&${1}$&PR\\
$(1042)$&${\bf 1043}$&$271962$&$94552122$&${0}$&${0}$&R\\
$(1043)$&${\bf 1044}$&$\frac{1089935}{4}$&$94824345$&${0}$&${1}$&PR\\
$(1044)$&${\bf 1045}$&$273006$&$95097090$&${0}$&${0}$&R\\
$(1045)$&${\bf 1046}$&$\frac{1094115}{4}$&$\frac{190740715}{2}$&${0}$&${1}$&PR\\
$(1046)$&${\bf 1047}$&$274052$&$95644148$&${0}$&${0}$&R\\
$(1047)$&${\bf 1048}$&$\frac{1098303}{4}$&$95918462$&${0}$&${1}$&PR\\
$(1048)$&${\bf 1049}$&$275100$&$96193300$&${0}$&${0}$&R\\
$(1049)$&${\bf 1050}$&$\frac{1102499}{4}$&$\frac{192937325}{2}$&${0}$&${1}$&PR\\
$(1050)$&${\bf 1051}$&$276150$&$96744550$&${0}$&${0}$&R\\
$(1051)$&${\bf 1052}$&$\frac{1106703}{4}$&$97020963$&${0}$&${1}$&PR\\
$(1052)$&${\bf 1053}$&$277202$&$97297902$&${0}$&${0}$&R\\
$(1053)$&${\bf 1054}$&$\frac{1110915}{4}$&$\frac{195150735}{2}$&${0}$&${1}$&PR\\
$(1054)$&${\bf 1055}$&$278256$&$97853360$&${0}$&${0}$&R\\
$(1055)$&${\bf 1056}$&$\frac{1115135}{4}$&$98131880$&${0}$&${1}$&PR\\
$(1056)$&${\bf 1057}$&$279312$&$98410928$&${0}$&${0}$&R\\
$(1057)$&${\bf 1058}$&$\frac{1119363}{4}$&$\frac{197381009}{2}$&${0}$&${1}$&PR\\
$(1058)$&${\bf 1059}$&$280370$&$98970610$&${0}$&${0}$&R\\
$(1059)$&${\bf 1060}$&$\frac{1123599}{4}$&$99251245$&${0}$&${1}$&PR\\
$(1060)$&${\bf 1061}$&$281430$&$99532410$&${0}$&${0}$&R\\
$(1061)$&${\bf 1062}$&$\frac{1127843}{4}$&$\frac{199628211}{2}$&${0}$&${1}$&PR\\
$(1062)$&${\bf 1063}$&$282492$&$100096332$&${0}$&${0}$&R\\
$(1063)$&${\bf 1064}$&$\frac{1132095}{4}$&$100379090$&${0}$&${1}$&PR\\
$(1064)$&${\bf 1065}$&$283556$&$100662380$&${0}$&${0}$&R\\
$(1065)$&${\bf 1066}$&$\frac{1136355}{4}$&$\frac{201892405}{2}$&${0}$&${1}$&PR\\
$(1066)$&${\bf 1067}$&$284622$&$101230558$&${0}$&${0}$&R\\
$(1067)$&${\bf 1068}$&$\frac{1140623}{4}$&$101515447$&${0}$&${1}$&PR\\
$(1068)$&${\bf 1069}$&$285690$&$101800870$&${0}$&${0}$&R\\
$(1069)$&${\bf 1070}$&$\frac{1144899}{4}$&$\frac{204173655}{2}$&${0}$&${1}$&PR\\
$(1070)$&${\bf 1071}$&$286760$&$102373320$&${0}$&${0}$&R\\
$(1071)$&${\bf 1072}$&$\frac{1149183}{4}$&$102660348$&${0}$&${1}$&PR\\
$(1072)$&${\bf 1073}$&$287832$&$102947912$&${0}$&${0}$&R\\
$(1073)$&${\bf 1074}$&$\frac{1153475}{4}$&$\frac{206472025}{2}$&${0}$&${1}$&PR\\
$(1074)$&${\bf 1075}$&$288906$&$103524650$&${0}$&${0}$&R\\
$(1075)$&${\bf 1076}$&$\frac{1157775}{4}$&$103813825$&${0}$&${1}$&PR\\
$(1076)$&${\bf 1077}$&$289982$&$104103538$&${0}$&${0}$&R\\
$(1077)$&${\bf 1078}$&$\frac{1162083}{4}$&$\frac{208787579}{2}$&${0}$&${1}$&PR\\
$(1078)$&${\bf 1079}$&$291060$&$104684580$&${0}$&${0}$&R\\
$(1079)$&${\bf 1080}$&$\frac{1166399}{4}$&$104975910$&${0}$&${1}$&PR\\
$(1080)$&${\bf 1081}$&$292140$&$105267780$&${0}$&${0}$&R\\
$(1081)$&${\bf 1082}$&$\frac{1170723}{4}$&$\frac{211120381}{2}$&${0}$&${1}$&PR\\
$(1082)$&${\bf 1083}$&$293222$&$105853142$&${0}$&${0}$&R\\
$(1083)$&${\bf 1084}$&$\frac{1175055}{4}$&$106146635$&${0}$&${1}$&PR\\
$(1084)$&${\bf 1085}$&$294306$&$106440670$&${0}$&${0}$&R\\
$(1085)$&${\bf 1086}$&$\frac{1179395}{4}$&$\frac{213470495}{2}$&${0}$&${1}$&PR\\
$(1086)$&${\bf 1087}$&$295392$&$107030368$&${0}$&${0}$&R\\
$(1087)$&${\bf 1088}$&$\frac{1183743}{4}$&$107326032$&${0}$&${1}$&PR\\
$(1088)$&${\bf 1089}$&$296480$&$107622240$&${0}$&${0}$&R\\
$(1089)$&${\bf 1090}$&$\frac{1188099}{4}$&$\frac{215837985}{2}$&${0}$&${1}$&PR\\
$(1090)$&${\bf 1091}$&$297570$&$108216290$&${0}$&${0}$&R\\
$(1091)$&${\bf 1092}$&$\frac{1192463}{4}$&$108514133$&${0}$&${1}$&PR\\
$(1092)$&${\bf 1093}$&$298662$&$108812522$&${0}$&${0}$&R\\
$(1093)$&${\bf 1094}$&$\frac{1196835}{4}$&$\frac{218222915}{2}$&${0}$&${1}$&PR\\
%$(1094)$&${\bf 1095}$&$299756$&$109410940$&${0}$&${0}$&R\\
%$(1095)$&${\bf 1096}$&$\frac{1201215}{4}$&$109710970$&${0}$&${1}$&PR\\
%$(1096)$&${\bf 1097}$&$300852$&$110011548$&${0}$&${0}$&R\\
%$(1097)$&${\bf 1098}$&$\frac{1205603}{4}$&$\frac{220625349}{2}$&${0}$&${1}$&PR\\
%$(1098)$&${\bf 1099}$&$301950$&$110614350$&${0}$&${0}$&R\\
%$(1099)$&${\bf 1100}$&$\frac{1209999}{4}$&$110916575$&${0}$&${1}$&PR\\
%%
\end{longtable}
\end{center}

\subsubsection{Rank 2}

\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_2$}
\label{Table:Representations-A2}\\
\hline\hline
%
$\mathfrak{su}_3$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A2} (continued)}\\\hline\hline
%
$\mathfrak{su}_3$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0)$&${\bf 3}$&$\frac{4}{3}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,1)$&${\bf \overline{3}}$&$\frac{4}{3}$&$\frac{1}{2}$&${-1}$&${2}$&C\\
$(0,2)$&${\bf 6}$&$\frac{10}{3}$&$\frac{5}{2}$&${-7}$&${1}$&C\\
$(2,0)$&${\bf \overline{6}}$&$\frac{10}{3}$&$\frac{5}{2}$&${+7}$&${2}$&C\\
$(1,1)$&${\bf 8}$&$3$&$3$&${0}$&${0}$&R\\
$(3,0)$&${\bf 10}$&$6$&$\frac{15}{2}$&${+27}$&${0}$&C\\
$(0,3)$&${\bf \overline{10}}$&${6}$&$\frac{15}{2}$&${-27}$&${0}$&C\\
$(2,1)$&${\bf 15}$&$\frac{16}{3}$&$10$&${+14}$&${1}$&C\\
$(1,2)$&${\bf \overline{15}}$&$\frac{16}{3}$&$10$&${-14}$&${2}$&C\\
$(4,0)$&${\bf 15'}$&$\frac{28}{3}$&$\frac{35}{2}$&${+77}$&${1}$&C\\
$(0,4)$&${\bf \overline{15'}}$&$\frac{28}{3}$&$\frac{35}{2}$&${-77}$&${2}$&C\\
$(0,5)$&${\bf 21}$&$\frac{40}{3}$&$35$&${-182}$&${1}$&C\\
$(5,0)$&${\bf \overline{21}}$&$\frac{40}{3}$&$35$&${+182}$&${2}$&C\\
$(1,3)$&${\bf 24}$&$\frac{25}{3}$&$25$&${-64}$&${1}$&C\\
$(3,1)$&${\bf \overline{24}}$&$\frac{25}{3}$&$25$&${+64}$&${2}$&C\\
$(2,2)$&${\bf 27}$&$8$&$27$&${0}$&${0}$&R\\
$(6,0)$&${\bf 28}$&$18$&$63$&${+378}$&${0}$&C\\
$(0,6)$&${\bf \overline{28}}$&${18}$&$63$&${-378}$&${0}$&C\\
$(4,1)$&${\bf 35}$&$12$&$\frac{105}{2}$&${+189}$&${0}$&C\\
$(1,4)$&${\bf \overline{35}}$&${12}$&$\frac{105}{2}$&${-189}$&${0}$&C\\
$(7,0)$&${\bf 36}$&$\frac{70}{3}$&$105$&${+714}$&${1}$&C\\
$(0,7)$&${\bf \overline{36}}$&$\frac{70}{3}$&$105$&${-714}$&${2}$&C\\
$(3,2)$&${\bf 42}$&$\frac{34}{3}$&$\frac{119}{2}$&${+77}$&${1}$&C\\
$(2,3)$&${\bf \overline{42}}$&$\frac{34}{3}$&$\frac{119}{2}$&${-77}$&${2}$&C\\
$(0,8)$&${\bf 45}$&$\frac{88}{3}$&$165$&${-1254}$&${1}$&C\\
$(8,0)$&${\bf \overline{45}}$&$\frac{88}{3}$&$165$&${+1254}$&${2}$&C\\
$(5,1)$&${\bf 48}$&$\frac{49}{3}$&$98$&${+448}$&${1}$&C\\
$(1,5)$&${\bf \overline{48}}$&$\frac{49}{3}$&$98$&${-448}$&${2}$&C\\
$(9,0)$&${\bf 55}$&$36$&$\frac{495}{2}$&${+2079}$&${0}$&C\\
$(0,9)$&${\bf \overline{55}}$&${36}$&$\frac{495}{2}$&${-2079}$&${0}$&C\\
$(2,4)$&${\bf 60}$&$\frac{46}{3}$&$115$&${-286}$&${1}$&C\\
$(4,2)$&${\bf \overline{60}}$&$\frac{46}{3}$&$115$&${+286}$&${2}$&C\\
$(1,6)$&${\bf 63}$&$\frac{64}{3}$&$168$&${-924}$&${1}$&C\\
$(6,1)$&${\bf \overline{63}}$&$\frac{64}{3}$&$168$&${+924}$&${2}$&C\\
$(3,3)$&${\bf 64}$&$15$&$120$&${0}$&${0}$&R\\
$(10,0)$&${\bf 66}$&$\frac{130}{3}$&$\frac{715}{2}$&${+3289}$&${1}$&C\\
$(0,10)$&${\bf \overline{66}}$&$\frac{130}{3}$&$\frac{715}{2}$&${-3289}$&${2}$&C\\
$(0,11)$&${\bf 78}$&$\frac{154}{3}$&$\frac{1001}{2}$&${-5005}$&${1}$&C\\
$(11,0)$&${\bf \overline{78}}$&$\frac{154}{3}$&$\frac{1001}{2}$&${+5005}$&${2}$&C\\
$(7,1)$&${\bf 80}$&$27$&$270$&${+1728}$&${0}$&C\\
$(1,7)$&${\bf \overline{80}}$&${27}$&$270$&${-1728}$&${0}$&C\\
$(5,2)$&${\bf 81}$&$20$&$\frac{405}{2}$&${+729}$&${0}$&C\\
$(2,5)$&${\bf \overline{81}}$&${20}$&$\frac{405}{2}$&${-729}$&${0}$&C\\
$(4,3)$&${\bf 90}$&$\frac{58}{3}$&$\frac{435}{2}$&${+273}$&${1}$&C\\
$(3,4)$&${\bf \overline{90}}$&$\frac{58}{3}$&$\frac{435}{2}$&${-273}$&${2}$&C\\
$(12,0)$&${\bf 91}$&$60$&$\frac{1365}{2}$&${+7371}$&${0}$&C\\
$(0,12)$&${\bf \overline{91}}$&${60}$&$\frac{1365}{2}$&${-7371}$&${0}$&C\\
$(8,1)$&${\bf 99}$&$\frac{100}{3}$&$\frac{825}{2}$&${+3003}$&${1}$&C\\
$(1,8)$&${\bf \overline{99}}$&$\frac{100}{3}$&$\frac{825}{2}$&${-3003}$&${2}$&C\\
$(6,2)$&${\bf 105}$&$\frac{76}{3}$&$\frac{665}{2}$&${+1547}$&${1}$&C\\
$(2,6)$&${\bf \overline{105}}$&$\frac{76}{3}$&$\frac{665}{2}$&${-1547}$&${2}$&C\\
$(13,0)$&${\bf 105'}$&$\frac{208}{3}$&$910$&${+10556}$&${1}$&C\\
$(0,13)$&${\bf \overline{105'}}$&$\frac{208}{3}$&$910$&${-10556}$&${2}$&C\\
$(3,5)$&${\bf 120}$&$\frac{73}{3}$&$365$&${-896}$&${1}$&C\\
$(5,3)$&${\bf \overline{120}}$&$\frac{73}{3}$&$365$&${+896}$&${2}$&C\\
$(1,9)$&${\bf 120'}$&$\frac{121}{3}$&$605$&${-4928}$&${1}$&C\\
$(9,1)$&${\bf \overline{120'}}$&$\frac{121}{3}$&$605$&${+4928}$&${2}$&C\\
$(0,14)$&${\bf 120''}$&$\frac{238}{3}$&$1190$&${-14756}$&${1}$&C\\
$(14,0)$&${\bf \overline{120''}}$&$\frac{238}{3}$&$1190$&${+14756}$&${2}$&C\\
$(4,4)$&${\bf 125}$&$24$&$375$&${0}$&${0}$&R\\
$(2,7)$&${\bf 132}$&$\frac{94}{3}$&$517$&${-2926}$&${1}$&C\\
$(7,2)$&${\bf \overline{132}}$&$\frac{94}{3}$&$517$&${+2926}$&${2}$&C\\
$(15,0)$&${\bf 136}$&$90$&$1530$&${+20196}$&${0}$&C\\
$(0,15)$&${\bf \overline{136}}$&${90}$&$1530$&${-20196}$&${0}$&C\\
$(10,1)$&${\bf 143}$&$48$&$858$&${+7722}$&${0}$&C\\
$(1,10)$&${\bf \overline{143}}$&${48}$&$858$&${-7722}$&${0}$&C\\
$(16,0)$&${\bf 153}$&$\frac{304}{3}$&$1938$&${+27132}$&${1}$&C\\
$(0,16)$&${\bf \overline{153}}$&$\frac{304}{3}$&$1938$&${-27132}$&${2}$&C\\
$(6,3)$&${\bf 154}$&$30$&$\frac{1155}{2}$&${+2079}$&${0}$&C\\
$(3,6)$&${\bf \overline{154}}$&${30}$&$\frac{1155}{2}$&${-2079}$&${0}$&C\\
$(8,2)$&${\bf 162}$&$38$&$\frac{1539}{2}$&${+5103}$&${0}$&C\\
$(2,8)$&${\bf \overline{162}}$&${38}$&$\frac{1539}{2}$&${-5103}$&${0}$&C\\
$(5,4)$&${\bf 165}$&$\frac{88}{3}$&$605$&${+748}$&${1}$&C\\
$(4,5)$&${\bf \overline{165}}$&$\frac{88}{3}$&$605$&${-748}$&${2}$&C\\
$(11,1)$&${\bf 168}$&$\frac{169}{3}$&$1183$&${+11648}$&${1}$&C\\
$(1,11)$&${\bf \overline{168}}$&$\frac{169}{3}$&$1183$&${-11648}$&${2}$&C\\
$(0,17)$&${\bf 171}$&$\frac{340}{3}$&$\frac{4845}{2}$&${-35853}$&${1}$&C\\
$(17,0)$&${\bf \overline{171}}$&$\frac{340}{3}$&$\frac{4845}{2}$&${+35853}$&${2}$&C\\
$(18,0)$&${\bf 190}$&$126$&$\frac{5985}{2}$&${+46683}$&${0}$&C\\
$(0,18)$&${\bf \overline{190}}$&${126}$&$\frac{5985}{2}$&${-46683}$&${0}$&C\\
$(7,3)$&${\bf 192}$&$\frac{109}{3}$&$872$&${+4096}$&${1}$&C\\
$(3,7)$&${\bf \overline{192}}$&$\frac{109}{3}$&$872$&${-4096}$&${2}$&C\\
$(9,2)$&${\bf 195}$&$\frac{136}{3}$&$1105$&${+8372}$&${1}$&C\\
$(2,9)$&${\bf \overline{195}}$&$\frac{136}{3}$&$1105$&${-8372}$&${2}$&C\\
$(1,12)$&${\bf 195'}$&$\frac{196}{3}$&$\frac{3185}{2}$&${-17017}$&${1}$&C\\
$(12,1)$&${\bf \overline{195'}}$&$\frac{196}{3}$&$\frac{3185}{2}$&${+17017}$&${2}$&C\\
$(4,6)$&${\bf 210}$&$\frac{106}{3}$&$\frac{1855}{2}$&${-2261}$&${1}$&C\\
$(6,4)$&${\bf \overline{210}}$&$\frac{106}{3}$&$\frac{1855}{2}$&${+2261}$&${2}$&C\\
$(19,0)$&${\bf 210'}$&$\frac{418}{3}$&$\frac{7315}{2}$&${+59983}$&${1}$&C\\
$(0,19)$&${\bf \overline{210'}}$&$\frac{418}{3}$&$\frac{7315}{2}$&${-59983}$&${2}$&C\\
$(5,5)$&${\bf 216}$&$35$&$945$&${0}$&${0}$&R\\
$(13,1)$&${\bf 224}$&$75$&$2100$&${+24192}$&${0}$&C\\
$(1,13)$&${\bf \overline{224}}$&${75}$&$2100$&${-24192}$&${0}$&C\\
$(2,10)$&${\bf 231}$&$\frac{160}{3}$&$1540$&${-13090}$&${1}$&C\\
$(10,2)$&${\bf \overline{231}}$&$\frac{160}{3}$&$1540$&${+13090}$&${2}$&C\\
$(0,20)$&${\bf 231'}$&$\frac{460}{3}$&$\frac{8855}{2}$&${-76153}$&${1}$&C\\
$(20,0)$&${\bf \overline{231'}}$&$\frac{460}{3}$&$\frac{8855}{2}$&${+76153}$&${2}$&C\\
$(3,8)$&${\bf 234}$&$\frac{130}{3}$&$\frac{2535}{2}$&${-7293}$&${1}$&C\\
$(8,3)$&${\bf \overline{234}}$&$\frac{130}{3}$&$\frac{2535}{2}$&${+7293}$&${2}$&C\\
$(21,0)$&${\bf 253}$&$168$&$5313$&${+95634}$&${0}$&C\\
$(0,21)$&${\bf \overline{253}}$&${168}$&$5313$&${-95634}$&${0}$&C\\
$(14,1)$&${\bf 255}$&$\frac{256}{3}$&$2720$&${+33592}$&${1}$&C\\
$(1,14)$&${\bf \overline{255}}$&$\frac{256}{3}$&$2720$&${-33592}$&${2}$&C\\
$(7,4)$&${\bf 260}$&$42$&$1365$&${+4914}$&${0}$&C\\
$(4,7)$&${\bf \overline{260}}$&${42}$&$1365$&${-4914}$&${0}$&C\\
$(11,2)$&${\bf 270}$&$62$&$\frac{4185}{2}$&${+19683}$&${0}$&C\\
$(2,11)$&${\bf \overline{270}}$&${62}$&$\frac{4185}{2}$&${-19683}$&${0}$&C\\
$(6,5)$&${\bf 273}$&$\frac{124}{3}$&$\frac{2821}{2}$&${+1729}$&${1}$&C\\
$(5,6)$&${\bf \overline{273}}$&$\frac{124}{3}$&$\frac{2821}{2}$&${-1729}$&${2}$&C\\
$(22,0)$&${\bf 276}$&$\frac{550}{3}$&$6325$&${+118910}$&${1}$&C\\
$(0,22)$&${\bf \overline{276}}$&$\frac{550}{3}$&$6325$&${-118910}$&${2}$&C\\
$(9,3)$&${\bf 280}$&$51$&$1785$&${+12096}$&${0}$&C\\
$(3,9)$&${\bf \overline{280}}$&${51}$&$1785$&${-12096}$&${0}$&C\\
$(1,15)$&${\bf 288}$&$\frac{289}{3}$&$3468$&${-45696}$&${1}$&C\\
$(15,1)$&${\bf \overline{288}}$&$\frac{289}{3}$&$3468$&${+45696}$&${2}$&C\\
$(0,23)$&${\bf 300}$&$\frac{598}{3}$&$7475$&${-146510}$&${1}$&C\\
$(23,0)$&${\bf \overline{300}}$&$\frac{598}{3}$&$7475$&${+146510}$&${2}$&C\\
$(12,2)$&${\bf 312}$&$\frac{214}{3}$&$2782$&${+28652}$&${1}$&C\\
$(2,12)$&${\bf \overline{312}}$&$\frac{214}{3}$&$2782$&${-28652}$&${2}$&C\\
$(8,4)$&${\bf 315}$&$\frac{148}{3}$&$\frac{3885}{2}$&${+9177}$&${1}$&C\\
$(4,8)$&${\bf \overline{315}}$&$\frac{148}{3}$&$\frac{3885}{2}$&${-9177}$&${2}$&C\\
$(16,1)$&${\bf 323}$&$108$&$\frac{8721}{2}$&${+61047}$&${0}$&C\\
$(1,16)$&${\bf \overline{323}}$&${108}$&$\frac{8721}{2}$&${-61047}$&${0}$&C\\
$(24,0)$&${\bf 325}$&$216$&$8775$&${+179010}$&${0}$&C\\
$(0,24)$&${\bf \overline{325}}$&${216}$&$8775$&${-179010}$&${0}$&C\\
$(10,3)$&${\bf 330}$&$\frac{178}{3}$&$\frac{4895}{2}$&${+19019}$&${1}$&C\\
$(3,10)$&${\bf \overline{330}}$&$\frac{178}{3}$&$\frac{4895}{2}$&${-19019}$&${2}$&C\\
$(5,7)$&${\bf 336}$&$\frac{145}{3}$&$2030$&${-4928}$&${1}$&C\\
$(7,5)$&${\bf \overline{336}}$&$\frac{145}{3}$&$2030$&${+4928}$&${2}$&C\\
$(6,6)$&${\bf 343}$&$48$&$2058$&${0}$&${0}$&R\\
$(25,0)$&${\bf 351}$&$\frac{700}{3}$&$\frac{20475}{2}$&${+217035}$&${1}$&C\\
$(0,25)$&${\bf \overline{351}}$&$\frac{700}{3}$&$\frac{20475}{2}$&${-217035}$&${2}$&C\\
$(2,13)$&${\bf 357}$&$\frac{244}{3}$&$\frac{7259}{2}$&${-40579}$&${1}$&C\\
$(13,2)$&${\bf \overline{357}}$&$\frac{244}{3}$&$\frac{7259}{2}$&${+40579}$&${2}$&C\\
$(17,1)$&${\bf 360}$&$\frac{361}{3}$&$5415$&${+80256}$&${1}$&C\\
$(1,17)$&${\bf \overline{360}}$&$\frac{361}{3}$&$5415$&${-80256}$&${2}$&C\\
$(4,9)$&${\bf 375}$&$\frac{172}{3}$&$\frac{5375}{2}$&${-15625}$&${1}$&C\\
$(9,4)$&${\bf \overline{375}}$&$\frac{172}{3}$&$\frac{5375}{2}$&${+15625}$&${2}$&C\\
$(0,26)$&${\bf 378}$&$\frac{754}{3}$&$\frac{23751}{2}$&${-261261}$&${1}$&C\\
$(26,0)$&${\bf \overline{378}}$&$\frac{754}{3}$&$\frac{23751}{2}$&${+261261}$&${2}$&C\\
$(3,11)$&${\bf 384}$&$\frac{205}{3}$&$3280$&${-28672}$&${1}$&C\\
$(11,3)$&${\bf \overline{384}}$&$\frac{205}{3}$&$3280$&${+28672}$&${2}$&C\\
$(1,18)$&${\bf 399}$&$\frac{400}{3}$&$6650$&${-104006}$&${1}$&C\\
$(18,1)$&${\bf \overline{399}}$&$\frac{400}{3}$&$6650$&${+104006}$&${2}$&C\\
$(8,5)$&${\bf 405}$&$56$&$2835$&${+10206}$&${0}$&C\\
$(5,8)$&${\bf \overline{405}}$&${56}$&$2835$&${-10206}$&${0}$&C\\
$(14,2)$&${\bf 405'}$&$92$&$\frac{9315}{2}$&${+56133}$&${0}$&C\\
$(2,14)$&${\bf \overline{405'}}$&${92}$&$\frac{9315}{2}$&${-56133}$&${0}$&C\\
$(27,0)$&${\bf 406}$&$270$&$\frac{27405}{2}$&${+312417}$&${0}$&C\\
$(0,27)$&${\bf \overline{406}}$&${270}$&$\frac{27405}{2}$&${-312417}$&${0}$&C\\
$(7,6)$&${\bf 420}$&$\frac{166}{3}$&$2905$&${+3542}$&${1}$&C\\
$(6,7)$&${\bf \overline{420}}$&$\frac{166}{3}$&$2905$&${-3542}$&${2}$&C\\
$(28,0)$&${\bf 435}$&$\frac{868}{3}$&$\frac{31465}{2}$&${+371287}$&${1}$&C\\
$(0,28)$&${\bf \overline{435}}$&$\frac{868}{3}$&$\frac{31465}{2}$&${-371287}$&${2}$&C\\
$(10,4)$&${\bf 440}$&$66$&$3630$&${+24948}$&${0}$&C\\
$(4,10)$&${\bf \overline{440}}$&${66}$&$3630$&${-24948}$&${0}$&C\\
$(19,1)$&${\bf 440'}$&$147$&$8085$&${+133056}$&${0}$&C\\
$(1,19)$&${\bf \overline{440'}}$&${147}$&$8085$&${-133056}$&${0}$&C\\
$(12,3)$&${\bf 442}$&$78$&$\frac{8619}{2}$&${+41769}$&${0}$&C\\
$(3,12)$&${\bf \overline{442}}$&${78}$&$\frac{8619}{2}$&${-41769}$&${0}$&C\\
$(15,2)$&${\bf 456}$&$\frac{310}{3}$&$5890$&${+76076}$&${1}$&C\\
$(2,15)$&${\bf \overline{456}}$&$\frac{310}{3}$&$5890$&${-76076}$&${2}$&C\\
$(0,29)$&${\bf 465}$&$\frac{928}{3}$&$17980$&${-438712}$&${1}$&C\\
$(29,0)$&${\bf \overline{465}}$&$\frac{928}{3}$&$17980$&${+438712}$&${2}$&C\\
$(9,5)$&${\bf 480}$&$\frac{193}{3}$&$3860$&${+18304}$&${1}$&C\\
$(5,9)$&${\bf \overline{480}}$&$\frac{193}{3}$&$3860$&${-18304}$&${2}$&C\\
$(20,1)$&${\bf 483}$&$\frac{484}{3}$&$\frac{19481}{2}$&${+168245}$&${1}$&C\\
$(1,20)$&${\bf \overline{483}}$&$\frac{484}{3}$&$\frac{19481}{2}$&${-168245}$&${2}$&C\\
$(30,0)$&${\bf 496}$&$330$&$20460$&${+515592}$&${0}$&C\\
$(0,30)$&${\bf \overline{496}}$&${330}$&$20460$&${-515592}$&${0}$&C\\
$(6,8)$&${\bf 504}$&$\frac{190}{3}$&$3990$&${-9660}$&${1}$&C\\
$(8,6)$&${\bf \overline{504}}$&$\frac{190}{3}$&$3990$&${+9660}$&${2}$&C\\
$(13,3)$&${\bf 504'}$&$\frac{265}{3}$&$5565$&${+59136}$&${1}$&C\\
$(3,13)$&${\bf \overline{504'}}$&$\frac{265}{3}$&$5565$&${-59136}$&${2}$&C\\
$(11,4)$&${\bf 510}$&$\frac{226}{3}$&$\frac{9605}{2}$&${+37961}$&${1}$&C\\
$(4,11)$&${\bf \overline{510}}$&$\frac{226}{3}$&$\frac{9605}{2}$&${-37961}$&${2}$&C\\
$(2,16)$&${\bf 510'}$&$\frac{346}{3}$&$\frac{14705}{2}$&${-101269}$&${1}$&C\\
$(16,2)$&${\bf \overline{510'}}$&$\frac{346}{3}$&$\frac{14705}{2}$&${+101269}$&${2}$&C\\
$(7,7)$&${\bf 512}$&$63$&$4032$&${0}$&${0}$&R\\
$(1,21)$&${\bf 528}$&$\frac{529}{3}$&$11638$&${-210496}$&${1}$&C\\
$(21,1)$&${\bf \overline{528}}$&$\frac{529}{3}$&$11638$&${+210496}$&${2}$&C\\
$(31,0)$&${\bf 528'}$&$\frac{1054}{3}$&$23188$&${+602888}$&${1}$&C\\
$(0,31)$&${\bf \overline{528'}}$&$\frac{1054}{3}$&$23188$&${-602888}$&${2}$&C\\
$(5,10)$&${\bf 561}$&$\frac{220}{3}$&$\frac{10285}{2}$&${-30107}$&${1}$&C\\
$(10,5)$&${\bf \overline{561}}$&$\frac{220}{3}$&$\frac{10285}{2}$&${+30107}$&${2}$&C\\
$(0,32)$&${\bf 561'}$&$\frac{1120}{3}$&$26180$&${-701624}$&${1}$&C\\
$(32,0)$&${\bf \overline{561'}}$&$\frac{1120}{3}$&$26180$&${+701624}$&${2}$&C\\
$(17,2)$&${\bf 567}$&$128$&$9072$&${+132678}$&${0}$&C\\
$(2,17)$&${\bf \overline{567}}$&${128}$&$9072$&${-132678}$&${0}$&C\\
$(3,14)$&${\bf 570}$&$\frac{298}{3}$&$\frac{14155}{2}$&${-81719}$&${1}$&C\\
$(14,3)$&${\bf \overline{570}}$&$\frac{298}{3}$&$\frac{14155}{2}$&${+81719}$&${2}$&C\\
$(22,1)$&${\bf 575}$&$192$&$13800$&${+260820}$&${0}$&C\\
$(1,22)$&${\bf \overline{575}}$&${192}$&$13800$&${-260820}$&${0}$&C\\
$(4,12)$&${\bf 585}$&$\frac{256}{3}$&$6240$&${-55614}$&${1}$&C\\
$(12,4)$&${\bf \overline{585}}$&$\frac{256}{3}$&$6240$&${+55614}$&${2}$&C\\
$(9,6)$&${\bf 595}$&$72$&$5355$&${+19278}$&${0}$&C\\
$(6,9)$&${\bf \overline{595}}$&${72}$&$5355$&${-19278}$&${0}$&C\\
$(33,0)$&${\bf 595'}$&$396$&$\frac{58905}{2}$&${+812889}$&${0}$&C\\
$(0,33)$&${\bf \overline{595'}}$&${396}$&$\frac{58905}{2}$&${-812889}$&${0}$&C\\
$(8,7)$&${\bf 612}$&$\frac{214}{3}$&$5457$&${+6630}$&${1}$&C\\
$(7,8)$&${\bf \overline{612}}$&$\frac{214}{3}$&$5457$&${-6630}$&${2}$&C\\
$(23,1)$&${\bf 624}$&$\frac{625}{3}$&$16250$&${+320320}$&${1}$&C\\
$(1,23)$&${\bf \overline{624}}$&$\frac{625}{3}$&$16250$&${-320320}$&${2}$&C\\
$(18,2)$&${\bf 627}$&$\frac{424}{3}$&$11077$&${+171380}$&${1}$&C\\
$(2,18)$&${\bf \overline{627}}$&$\frac{424}{3}$&$11077$&${-171380}$&${2}$&C\\
$(34,0)$&${\bf 630}$&$\frac{1258}{3}$&$\frac{66045}{2}$&${+937839}$&${1}$&C\\
$(0,34)$&${\bf \overline{630}}$&$\frac{1258}{3}$&$\frac{66045}{2}$&${-937839}$&${2}$&C\\
$(15,3)$&${\bf 640}$&$111$&$8880$&${+110592}$&${0}$&C\\
$(3,15)$&${\bf \overline{640}}$&${111}$&$8880$&${-110592}$&${0}$&C\\
$(11,5)$&${\bf 648}$&$83$&$6723$&${+46656}$&${0}$&C\\
$(5,11)$&${\bf \overline{648}}$&${83}$&$6723$&${-46656}$&${0}$&C\\
$(13,4)$&${\bf 665}$&$96$&$7980$&${+79002}$&${0}$&C\\
$(4,13)$&${\bf \overline{665}}$&${96}$&$7980$&${-79002}$&${0}$&C\\
$(0,35)$&${\bf 666}$&$\frac{1330}{3}$&$\frac{73815}{2}$&${-1077699}$&${1}$&C\\
$(35,0)$&${\bf \overline{666}}$&$\frac{1330}{3}$&$\frac{73815}{2}$&${+1077699}$&${2}$&C\\
$(1,24)$&${\bf 675}$&$\frac{676}{3}$&$\frac{38025}{2}$&${-390195}$&${1}$&C\\
$(24,1)$&${\bf \overline{675}}$&$\frac{676}{3}$&$\frac{38025}{2}$&${+390195}$&${2}$&C\\
$(2,19)$&${\bf 690}$&$\frac{466}{3}$&$\frac{26795}{2}$&${-218569}$&${1}$&C\\
$(19,2)$&${\bf \overline{690}}$&$\frac{466}{3}$&$\frac{26795}{2}$&${+218569}$&${2}$&C\\
$(10,6)$&${\bf 693}$&$\frac{244}{3}$&$\frac{14091}{2}$&${+33495}$&${1}$&C\\
$(6,10)$&${\bf \overline{693}}$&$\frac{244}{3}$&$\frac{14091}{2}$&${-33495}$&${2}$&C\\
$(36,0)$&${\bf 703}$&$468$&$\frac{82251}{2}$&${+1233765}$&${0}$&C\\
$(0,36)$&${\bf \overline{703}}$&${468}$&$\frac{82251}{2}$&${-1233765}$&${0}$&C\\
$(16,3)$&${\bf 714}$&$\frac{370}{3}$&$\frac{22015}{2}$&${+146965}$&${1}$&C\\
$(3,16)$&${\bf \overline{714}}$&$\frac{370}{3}$&$\frac{22015}{2}$&${-146965}$&${2}$&C\\
$(7,9)$&${\bf 720}$&$\frac{241}{3}$&$7230$&${-17472}$&${1}$&C\\
$(9,7)$&${\bf \overline{720}}$&$\frac{241}{3}$&$7230$&${+17472}$&${2}$&C\\
$(25,1)$&${\bf 728}$&$243$&$22113$&${+471744}$&${0}$&C\\
$(1,25)$&${\bf \overline{728}}$&${243}$&$22113$&${-471744}$&${0}$&C\\
$(8,8)$&${\bf 729}$&$80$&$7290$&${0}$&${0}$&R\\
$(12,5)$&${\bf 741}$&$\frac{280}{3}$&$8645$&${+69160}$&${1}$&C\\
$(5,12)$&${\bf \overline{741}}$&$\frac{280}{3}$&$8645$&${-69160}$&${2}$&C\\
$(37,0)$&${\bf 741'}$&$\frac{1480}{3}$&$45695$&${+1407406}$&${1}$&C\\
$(0,37)$&${\bf \overline{741'}}$&$\frac{1480}{3}$&$45695$&${-1407406}$&${2}$&C\\
$(14,4)$&${\bf 750}$&$\frac{322}{3}$&$\frac{20125}{2}$&${+109375}$&${1}$&C\\
$(4,14)$&${\bf \overline{750}}$&$\frac{322}{3}$&$\frac{20125}{2}$&${-109375}$&${2}$&C\\
$(20,2)$&${\bf 756}$&$170$&$16065$&${+275562}$&${0}$&C\\
$(2,20)$&${\bf \overline{756}}$&${170}$&$16065$&${-275562}$&${0}$&C\\
$(0,38)$&${\bf 780}$&$\frac{1558}{3}$&$50635$&${-1600066}$&${1}$&C\\
$(38,0)$&${\bf \overline{780}}$&$\frac{1558}{3}$&$50635$&${+1600066}$&${2}$&C\\
$(26,1)$&${\bf 783}$&$\frac{784}{3}$&$25578$&${+566370}$&${1}$&C\\
$(1,26)$&${\bf \overline{783}}$&$\frac{784}{3}$&$25578$&${-566370}$&${2}$&C\\
$(3,17)$&${\bf 792}$&$\frac{409}{3}$&$13497$&${-192192}$&${1}$&C\\
$(17,3)$&${\bf \overline{792}}$&$\frac{409}{3}$&$13497$&${+192192}$&${2}$&C\\
$(6,11)$&${\bf 798}$&$\frac{274}{3}$&$\frac{18221}{2}$&${-53599}$&${1}$&C\\
$(11,6)$&${\bf \overline{798}}$&$\frac{274}{3}$&$\frac{18221}{2}$&${+53599}$&${2}$&C\\
$(39,0)$&${\bf 820}$&$546$&$55965$&${+1813266}$&${0}$&C\\
$(0,39)$&${\bf \overline{820}}$&${546}$&$55965$&${-1813266}$&${0}$&C\\
$(21,2)$&${\bf 825}$&$\frac{556}{3}$&$\frac{38225}{2}$&${+343805}$&${1}$&C\\
$(2,21)$&${\bf \overline{825}}$&$\frac{556}{3}$&$\frac{38225}{2}$&${-343805}$&${2}$&C\\
$(10,7)$&${\bf 836}$&$90$&$9405$&${+33858}$&${0}$&C\\
$(7,10)$&${\bf \overline{836}}$&${90}$&$9405$&${-33858}$&${0}$&C\\
$(5,13)$&${\bf 840}$&$\frac{313}{3}$&$10955$&${-99008}$&${1}$&C\\
$(13,5)$&${\bf \overline{840}}$&$\frac{313}{3}$&$10955$&${+99008}$&${2}$&C\\
$(4,15)$&${\bf 840'}$&$\frac{358}{3}$&$12530$&${-148148}$&${1}$&C\\
$(15,4)$&${\bf \overline{840'}}$&$\frac{358}{3}$&$12530$&${+148148}$&${2}$&C\\
$(1,27)$&${\bf 840''}$&$\frac{841}{3}$&$29435$&${-675584}$&${1}$&C\\
$(27,1)$&${\bf \overline{840''}}$&$\frac{841}{3}$&$29435$&${+675584}$&${2}$&C\\
$(9,8)$&${\bf 855}$&$\frac{268}{3}$&$\frac{19095}{2}$&${+11571}$&${1}$&C\\
$(8,9)$&${\bf \overline{855}}$&$\frac{268}{3}$&$\frac{19095}{2}$&${-11571}$&${2}$&C\\
$(40,0)$&${\bf 861}$&$\frac{1720}{3}$&$61705$&${+2048606}$&${1}$&C\\
$(0,40)$&${\bf \overline{861}}$&$\frac{1720}{3}$&$61705$&${-2048606}$&${2}$&C\\
$(18,3)$&${\bf 874}$&$150$&$\frac{32775}{2}$&${+247779}$&${0}$&C\\
$(3,18)$&${\bf \overline{874}}$&${150}$&$\frac{32775}{2}$&${-247779}$&${0}$&C\\
$(2,22)$&${\bf 897}$&$\frac{604}{3}$&$\frac{45149}{2}$&${-424879}$&${1}$&C\\
$(22,2)$&${\bf \overline{897}}$&$\frac{604}{3}$&$\frac{45149}{2}$&${+424879}$&${2}$&C\\
$(28,1)$&${\bf 899}$&$300$&$\frac{67425}{2}$&${+801009}$&${0}$&C\\
$(1,28)$&${\bf \overline{899}}$&${300}$&$\frac{67425}{2}$&${-801009}$&${0}$&C\\
$(0,41)$&${\bf 903}$&$\frac{1804}{3}$&$\frac{135751}{2}$&${-2307767}$&${1}$&C\\
$(41,0)$&${\bf \overline{903}}$&$\frac{1804}{3}$&$\frac{135751}{2}$&${+2307767}$&${2}$&C\\
$(12,6)$&${\bf 910}$&$102$&$\frac{23205}{2}$&${+81081}$&${0}$&C\\
$(6,12)$&${\bf \overline{910}}$&${102}$&$\frac{23205}{2}$&${-81081}$&${0}$&C\\
$(16,4)$&${\bf 935}$&$132$&$\frac{30855}{2}$&${+196911}$&${0}$&C\\
$(4,16)$&${\bf \overline{935}}$&${132}$&$\frac{30855}{2}$&${-196911}$&${0}$&C\\
$(14,5)$&${\bf 945}$&$116$&$\frac{27405}{2}$&${+137781}$&${0}$&C\\
$(5,14)$&${\bf \overline{945}}$&${116}$&$\frac{27405}{2}$&${-137781}$&${0}$&C\\
$(42,0)$&${\bf 946}$&$630$&$\frac{148995}{2}$&${+2592513}$&${0}$&C\\
$(0,42)$&${\bf \overline{946}}$&${630}$&$\frac{148995}{2}$&${-2592513}$&${0}$&C\\
$(11,7)$&${\bf 960}$&$\frac{301}{3}$&$12040$&${+57344}$&${1}$&C\\
$(7,11)$&${\bf \overline{960}}$&$\frac{301}{3}$&$12040$&${-57344}$&${2}$&C\\
$(19,3)$&${\bf 960'}$&$\frac{493}{3}$&$19720$&${+315392}$&${1}$&C\\
$(3,19)$&${\bf \overline{960'}}$&$\frac{493}{3}$&$19720$&${-315392}$&${2}$&C\\
$(29,1)$&${\bf 960''}$&$\frac{961}{3}$&$38440$&${+944384}$&${1}$&C\\
$(1,29)$&${\bf \overline{960''}}$&$\frac{961}{3}$&$38440$&${-944384}$&${2}$&C\\
$(23,2)$&${\bf 972}$&$218$&$26487$&${+520506}$&${0}$&C\\
$(2,23)$&${\bf \overline{972}}$&${218}$&$26487$&${-520506}$&${0}$&C\\
$(8,10)$&${\bf 990}$&$\frac{298}{3}$&$\frac{24585}{2}$&${-29667}$&${1}$&C\\
$(10,8)$&${\bf \overline{990}}$&$\frac{298}{3}$&$\frac{24585}{2}$&${+29667}$&${2}$&C\\
$(43,0)$&${\bf 990'}$&$\frac{1978}{3}$&$\frac{163185}{2}$&${+2904693}$&${1}$&C\\
$(0,43)$&${\bf \overline{990'}}$&$\frac{1978}{3}$&$\frac{163185}{2}$&${-2904693}$&${2}$&C\\
$(9,9)$&${\bf 1000}$&$99$&$12375$&${0}$&${0}$&R\\
$(1,30)$&${\bf 1023}$&$\frac{1024}{3}$&$43648$&${-1107568}$&${1}$&C\\
$(30,1)$&${\bf \overline{1023}}$&$\frac{1024}{3}$&$43648$&${+1107568}$&${2}$&C\\
$(13,6)$&${\bf 1029}$&$\frac{340}{3}$&$\frac{29155}{2}$&${+117649}$&${1}$&C\\
$(6,13)$&${\bf \overline{1029}}$&$\frac{340}{3}$&$\frac{29155}{2}$&${-117649}$&${2}$&C\\
$(17,4)$&${\bf 1035}$&$\frac{436}{3}$&$\frac{37605}{2}$&${+257439}$&${1}$&C\\
$(4,17)$&${\bf \overline{1035}}$&$\frac{436}{3}$&$\frac{37605}{2}$&${-257439}$&${2}$&C\\
$(0,44)$&${\bf 1035'}$&$\frac{2068}{3}$&$\frac{178365}{2}$&${-3246243}$&${1}$&C\\
$(44,0)$&${\bf \overline{1035'}}$&$\frac{2068}{3}$&$\frac{178365}{2}$&${+3246243}$&${2}$&C\\
$(3,20)$&${\bf 1050}$&$\frac{538}{3}$&$\frac{47075}{2}$&${-396865}$&${1}$&C\\
$(20,3)$&${\bf \overline{1050}}$&$\frac{538}{3}$&$\frac{47075}{2}$&${+396865}$&${2}$&C\\
$(24,2)$&${\bf 1050'}$&$\frac{706}{3}$&$\frac{61775}{2}$&${+632555}$&${1}$&C\\
$(2,24)$&${\bf \overline{1050'}}$&$\frac{706}{3}$&$\frac{61775}{2}$&${-632555}$&${2}$&C\\
$(15,5)$&${\bf 1056}$&$\frac{385}{3}$&$16940$&${+187264}$&${1}$&C\\
$(5,15)$&${\bf \overline{1056}}$&$\frac{385}{3}$&$16940$&${-187264}$&${2}$&C\\
$(45,0)$&${\bf 1081}$&$720$&$97290$&${+3619188}$&${0}$&C\\
$(0,45)$&${\bf \overline{1081}}$&${720}$&$97290$&${-3619188}$&${0}$&C\\
$(31,1)$&${\bf 1088}$&$363$&$49368$&${+1292544}$&${0}$&C\\
$(1,31)$&${\bf \overline{1088}}$&${363}$&$49368$&${-1292544}$&${0}$&C\\
$(7,12)$&${\bf 1092}$&$\frac{334}{3}$&$15197$&${-89726}$&${1}$&C\\
$(12,7)$&${\bf \overline{1092}}$&$\frac{334}{3}$&$15197$&${+89726}$&${2}$&C\\
$(46,0)$&${\bf 1128}$&$\frac{2254}{3}$&$105938$&${+4025644}$&${1}$&C\\
$(0,46)$&${\bf \overline{1128}}$&$\frac{2254}{3}$&$105938$&${-4025644}$&${2}$&C\\
$(2,25)$&${\bf 1131}$&$\frac{760}{3}$&$35815$&${-763048}$&${1}$&C\\
$(25,2)$&${\bf \overline{1131}}$&$\frac{760}{3}$&$35815$&${+763048}$&${2}$&C\\
$(11,8)$&${\bf 1134}$&$110$&$\frac{31185}{2}$&${+56133}$&${0}$&C\\
$(8,11)$&${\bf \overline{1134}}$&${110}$&$\frac{31185}{2}$&${-56133}$&${0}$&C\\
$(4,18)$&${\bf 1140}$&$\frac{478}{3}$&$22705$&${-331702}$&${1}$&C\\
$(18,4)$&${\bf \overline{1140}}$&$\frac{478}{3}$&$22705$&${+331702}$&${2}$&C\\
$(21,3)$&${\bf 1144}$&$195$&$27885$&${+494208}$&${0}$&C\\
$(3,21)$&${\bf \overline{1144}}$&${195}$&$27885$&${-494208}$&${0}$&C\\
$(10,9)$&${\bf 1155}$&$\frac{328}{3}$&$15785$&${+19096}$&${1}$&C\\
$(9,10)$&${\bf \overline{1155}}$&$\frac{328}{3}$&$15785$&${-19096}$&${2}$&C\\
$(6,14)$&${\bf 1155'}$&$\frac{376}{3}$&$18095$&${-165242}$&${1}$&C\\
$(14,6)$&${\bf \overline{1155'}}$&$\frac{376}{3}$&$18095$&${+165242}$&${2}$&C\\
$(32,1)$&${\bf 1155''}$&$\frac{1156}{3}$&$\frac{111265}{2}$&${+1501423}$&${1}$&C\\
$(1,32)$&${\bf \overline{1155''}}$&$\frac{1156}{3}$&$\frac{111265}{2}$&${-1501423}$&${2}$&C\\
$(5,16)$&${\bf 1173}$&$\frac{424}{3}$&$20723$&${-249458}$&${1}$&C\\
$(16,5)$&${\bf \overline{1173}}$&$\frac{424}{3}$&$20723$&${+249458}$&${2}$&C\\
$(0,47)$&${\bf 1176}$&$\frac{2350}{3}$&$115150$&${-4467820}$&${1}$&C\\
$(47,0)$&${\bf \overline{1176}}$&$\frac{2350}{3}$&$115150$&${+4467820}$&${2}$&C\\
$(26,2)$&${\bf 1215}$&$272$&$41310$&${+914166}$&${0}$&C\\
$(2,26)$&${\bf \overline{1215}}$&${272}$&$41310$&${-914166}$&${0}$&C\\
$(1,33)$&${\bf 1224}$&$\frac{1225}{3}$&$62475$&${-1736448}$&${1}$&C\\
$(33,1)$&${\bf \overline{1224}}$&$\frac{1225}{3}$&$62475$&${+1736448}$&${2}$&C\\
$(48,0)$&${\bf 1225}$&$816$&$124950$&${+4948020}$&${0}$&C\\
$(0,48)$&${\bf \overline{1225}}$&${816}$&$124950$&${-4948020}$&${0}$&C\\
$(13,7)$&${\bf 1232}$&$123$&$18942$&${+133056}$&${0}$&C\\
$(7,13)$&${\bf \overline{1232}}$&${123}$&$18942$&${-133056}$&${0}$&C\\
$(22,3)$&${\bf 1242}$&$\frac{634}{3}$&$\frac{65619}{2}$&${+609615}$&${1}$&C\\
$(3,22)$&${\bf \overline{1242}}$&$\frac{634}{3}$&$\frac{65619}{2}$&${-609615}$&${2}$&C\\
$(19,4)$&${\bf 1250}$&$174$&$\frac{54375}{2}$&${+421875}$&${0}$&C\\
$(4,19)$&${\bf \overline{1250}}$&${174}$&$\frac{54375}{2}$&${-421875}$&${0}$&C\\
$(49,0)$&${\bf 1275}$&$\frac{2548}{3}$&$\frac{270725}{2}$&${+5468645}$&${1}$&C\\
$(0,49)$&${\bf \overline{1275}}$&$\frac{2548}{3}$&$\frac{270725}{2}$&${-5468645}$&${2}$&C\\
$(12,8)$&${\bf 1287}$&$\frac{364}{3}$&$\frac{39039}{2}$&${+93093}$&${1}$&C\\
$(8,12)$&${\bf \overline{1287}}$&$\frac{364}{3}$&$\frac{39039}{2}$&${-93093}$&${2}$&C\\
$(15,6)$&${\bf 1288}$&$138$&$22218$&${+226044}$&${0}$&C\\
$(6,15)$&${\bf \overline{1288}}$&${138}$&$22218$&${-226044}$&${0}$&C\\
$(34,1)$&${\bf 1295}$&$432$&$69930$&${+1999998}$&${0}$&C\\
$(1,34)$&${\bf \overline{1295}}$&${432}$&$69930$&${-1999998}$&${0}$&C\\
$(17,5)$&${\bf 1296}$&$155$&$25110$&${+326592}$&${0}$&C\\
$(5,17)$&${\bf \overline{1296}}$&${155}$&$25110$&${-326592}$&${0}$&C\\
$(27,2)$&${\bf 1302}$&$\frac{874}{3}$&$\frac{94829}{2}$&${+1088255}$&${1}$&C\\
$(2,27)$&${\bf \overline{1302}}$&$\frac{874}{3}$&$\frac{94829}{2}$&${-1088255}$&${2}$&C\\
$(9,11)$&${\bf 1320}$&$\frac{361}{3}$&$19855$&${-47872}$&${1}$&C\\
$(11,9)$&${\bf \overline{1320}}$&$\frac{361}{3}$&$19855$&${+47872}$&${2}$&C\\
$(0,50)$&${\bf 1326}$&$\frac{2650}{3}$&$\frac{292825}{2}$&${-6032195}$&${1}$&C\\
$(50,0)$&${\bf \overline{1326}}$&$\frac{2650}{3}$&$\frac{292825}{2}$&${+6032195}$&${2}$&C\\
$(10,10)$&${\bf 1331}$&$120$&$19965$&${0}$&${0}$&R\\
$(3,23)$&${\bf 1344}$&$\frac{685}{3}$&$38360$&${-745472}$&${1}$&C\\
$(23,3)$&${\bf \overline{1344}}$&$\frac{685}{3}$&$38360$&${+745472}$&${2}$&C\\
$(20,4)$&${\bf 1365}$&$\frac{568}{3}$&$32305$&${+530348}$&${1}$&C\\
$(4,20)$&${\bf \overline{1365}}$&$\frac{568}{3}$&$32305$&${-530348}$&${2}$&C\\
$(35,1)$&${\bf 1368}$&$\frac{1369}{3}$&$78033$&${+2294592}$&${1}$&C\\
$(1,35)$&${\bf \overline{1368}}$&$\frac{1369}{3}$&$78033$&${-2294592}$&${2}$&C\\
$(51,0)$&${\bf 1378}$&$918$&$\frac{316251}{2}$&${+6641271}$&${0}$&C\\
$(0,51)$&${\bf \overline{1378}}$&${918}$&$\frac{316251}{2}$&${-6641271}$&${0}$&C\\
$(14,7)$&${\bf 1380}$&$\frac{406}{3}$&$23345$&${+189658}$&${1}$&C\\
$(7,14)$&${\bf \overline{1380}}$&$\frac{406}{3}$&$23345$&${-189658}$&${2}$&C\\
$(2,28)$&${\bf 1392}$&$\frac{934}{3}$&$54172$&${-1287832}$&${1}$&C\\
$(28,2)$&${\bf \overline{1392}}$&$\frac{934}{3}$&$54172$&${+1287832}$&${2}$&C\\
$(18,5)$&${\bf 1425}$&$\frac{508}{3}$&$\frac{60325}{2}$&${+421135}$&${1}$&C\\
$(5,18)$&${\bf \overline{1425}}$&$\frac{508}{3}$&$\frac{60325}{2}$&${-421135}$&${2}$&C\\
$(16,6)$&${\bf 1428}$&$\frac{454}{3}$&$27013$&${+302498}$&${1}$&C\\
$(6,16)$&${\bf \overline{1428}}$&$\frac{454}{3}$&$27013$&${-302498}$&${2}$&C\\
$(52,0)$&${\bf 1431}$&$\frac{2860}{3}$&$\frac{341055}{2}$&${+7298577}$&${1}$&C\\
$(0,52)$&${\bf \overline{1431}}$&$\frac{2860}{3}$&$\frac{341055}{2}$&${-7298577}$&${2}$&C\\
$(1,36)$&${\bf 1443}$&$\frac{1444}{3}$&$\frac{173641}{2}$&${-2622893}$&${1}$&C\\
$(36,1)$&${\bf \overline{1443}}$&$\frac{1444}{3}$&$\frac{173641}{2}$&${+2622893}$&${2}$&C\\
$(8,13)$&${\bf 1449}$&$\frac{400}{3}$&$24150$&${-142968}$&${1}$&C\\
$(13,8)$&${\bf \overline{1449}}$&$\frac{400}{3}$&$24150$&${+142968}$&${2}$&C\\
$(24,3)$&${\bf 1450}$&$246$&$\frac{89175}{2}$&${+904365}$&${0}$&C\\
$(3,24)$&${\bf \overline{1450}}$&${246}$&$\frac{89175}{2}$&${-904365}$&${0}$&C\\
$(4,21)$&${\bf 1485}$&$\frac{616}{3}$&$38115$&${-659736}$&${1}$&C\\
$(21,4)$&${\bf \overline{1485}}$&$\frac{616}{3}$&$38115$&${+659736}$&${2}$&C\\
$(29,2)$&${\bf 1485'}$&$332$&$\frac{123255}{2}$&${+1515591}$&${0}$&C\\
$(2,29)$&${\bf \overline{1485'}}$&${332}$&$\frac{123255}{2}$&${-1515591}$&${0}$&C\\
$(0,53)$&${\bf 1485''}$&$\frac{2968}{3}$&$183645$&${-8006922}$&${1}$&C\\
$(53,0)$&${\bf \overline{1485''}}$&$\frac{2968}{3}$&$183645$&${+8006922}$&${2}$&C\\
$(12,9)$&${\bf 1495}$&$132$&$\frac{49335}{2}$&${+88803}$&${0}$&C\\
$(9,12)$&${\bf \overline{1495}}$&${132}$&$\frac{49335}{2}$&${-88803}$&${0}$&C\\
$(11,10)$&${\bf 1518}$&$\frac{394}{3}$&$\frac{49841}{2}$&${+30107}$&${1}$&C\\
$(10,11)$&${\bf \overline{1518}}$&$\frac{394}{3}$&$\frac{49841}{2}$&${-30107}$&${2}$&C\\
$(37,1)$&${\bf 1520}$&$507$&$96330$&${+2987712}$&${0}$&C\\
$(1,37)$&${\bf \overline{1520}}$&${507}$&$96330$&${-2987712}$&${0}$&C\\
$(7,15)$&${\bf 1536}$&$\frac{445}{3}$&$28480$&${-262144}$&${1}$&C\\
$(15,7)$&${\bf \overline{1536}}$&$\frac{445}{3}$&$28480$&${+262144}$&${2}$&C\\
$(54,0)$&${\bf 1540}$&$1026$&$197505$&${+8769222}$&${0}$&C\\
$(0,54)$&${\bf \overline{1540}}$&${1026}$&$197505$&${-8769222}$&${0}$&C\\
$(5,19)$&${\bf 1560}$&$\frac{553}{3}$&$35945$&${-535808}$&${1}$&C\\
$(19,5)$&${\bf \overline{1560}}$&$\frac{553}{3}$&$35945$&${+535808}$&${2}$&C\\
$(25,3)$&${\bf 1560'}$&$\frac{793}{3}$&$51545$&${+1089088}$&${1}$&C\\
$(3,25)$&${\bf \overline{1560'}}$&$\frac{793}{3}$&$51545$&${-1089088}$&${2}$&C\\
$(6,17)$&${\bf 1575}$&$\frac{496}{3}$&$32550$&${-397320}$&${1}$&C\\
$(17,6)$&${\bf \overline{1575}}$&$\frac{496}{3}$&$32550$&${+397320}$&${2}$&C\\
$(30,2)$&${\bf 1581}$&$\frac{1060}{3}$&$\frac{139655}{2}$&${+1774409}$&${1}$&C\\
$(2,30)$&${\bf \overline{1581}}$&$\frac{1060}{3}$&$\frac{139655}{2}$&${-1774409}$&${2}$&C\\
$(55,0)$&${\bf 1596}$&$\frac{3190}{3}$&$212135$&${+9588502}$&${1}$&C\\
$(0,55)$&${\bf \overline{1596}}$&$\frac{3190}{3}$&$212135$&${-9588502}$&${2}$&C\\
$(38,1)$&${\bf 1599}$&$\frac{1600}{3}$&$106600$&${+3392012}$&${1}$&C\\
$(1,38)$&${\bf \overline{1599}}$&$\frac{1600}{3}$&$106600$&${-3392012}$&${2}$&C\\
$(22,4)$&${\bf 1610}$&$222$&$\frac{89355}{2}$&${+812889}$&${0}$&C\\
$(4,22)$&${\bf \overline{1610}}$&${222}$&$\frac{89355}{2}$&${-812889}$&${0}$&C\\
$(14,8)$&${\bf 1620}$&$146$&$29565$&${+208494}$&${0}$&C\\
$(8,14)$&${\bf \overline{1620}}$&${146}$&$29565$&${-208494}$&${0}$&C\\
$(0,56)$&${\bf 1653}$&$\frac{3304}{3}$&$227563$&${-10467898}$&${1}$&C\\
$(56,0)$&${\bf \overline{1653}}$&$\frac{3304}{3}$&$227563$&${+10467898}$&${2}$&C\\
$(3,26)$&${\bf 1674}$&$\frac{850}{3}$&$\frac{118575}{2}$&${-1302651}$&${1}$&C\\
$(26,3)$&${\bf \overline{1674}}$&$\frac{850}{3}$&$\frac{118575}{2}$&${+1302651}$&${2}$&C\\
$(13,9)$&${\bf 1680}$&$\frac{433}{3}$&$30310$&${+144704}$&${1}$&C\\
$(9,13)$&${\bf \overline{1680}}$&$\frac{433}{3}$&$30310$&${-144704}$&${2}$&C\\
$(2,31)$&${\bf 1680'}$&$\frac{1126}{3}$&$78820$&${-2067352}$&${1}$&C\\
$(31,2)$&${\bf \overline{1680'}}$&$\frac{1126}{3}$&$78820$&${+2067352}$&${2}$&C\\
$(1,39)$&${\bf 1680''}$&$\frac{1681}{3}$&$117670$&${-3838912}$&${1}$&C\\
$(39,1)$&${\bf \overline{1680''}}$&$\frac{1681}{3}$&$117670$&${+3838912}$&${2}$&C\\
$(16,7)$&${\bf 1700}$&$162$&$34425$&${+353430}$&${0}$&C\\
$(7,16)$&${\bf \overline{1700}}$&${162}$&$34425$&${-353430}$&${0}$&C\\
$(20,5)$&${\bf 1701}$&$200$&$42525$&${+673596}$&${0}$&C\\
$(5,20)$&${\bf \overline{1701}}$&${200}$&$42525$&${-673596}$&${0}$&C\\
$(57,0)$&${\bf 1711}$&$1140$&$\frac{487635}{2}$&${+11410659}$&${0}$&C\\
$(0,57)$&${\bf \overline{1711}}$&${1140}$&$\frac{487635}{2}$&${-11410659}$&${0}$&C\\
$(10,12)$&${\bf 1716}$&$\frac{430}{3}$&$30745$&${-74074}$&${1}$&C\\
$(12,10)$&${\bf \overline{1716}}$&$\frac{430}{3}$&$30745$&${+74074}$&${2}$&C\\
$(11,11)$&${\bf 1728}$&$143$&$30888$&${0}$&${0}$&R\\
$(18,6)$&${\bf 1729}$&$180$&$\frac{77805}{2}$&${+513513}$&${0}$&C\\
$(6,18)$&${\bf \overline{1729}}$&${180}$&$\frac{77805}{2}$&${-513513}$&${0}$&C\\
$(23,4)$&${\bf 1740}$&$\frac{718}{3}$&$52055$&${+992902}$&${1}$&C\\
$(4,23)$&${\bf \overline{1740}}$&$\frac{718}{3}$&$52055$&${-992902}$&${2}$&C\\
$(40,1)$&${\bf 1763}$&$588$&$\frac{259161}{2}$&${+4331691}$&${0}$&C\\
$(1,40)$&${\bf \overline{1763}}$&${588}$&$\frac{259161}{2}$&${-4331691}$&${0}$&C\\
$(58,0)$&${\bf 1770}$&$\frac{3538}{3}$&$\frac{521855}{2}$&${+12420149}$&${1}$&C\\
$(0,58)$&${\bf \overline{1770}}$&$\frac{3538}{3}$&$\frac{521855}{2}$&${-12420149}$&${2}$&C\\
$(32,2)$&${\bf 1782}$&$398$&$\frac{177309}{2}$&${+2397681}$&${0}$&C\\
$(2,32)$&${\bf \overline{1782}}$&${398}$&$\frac{177309}{2}$&${-2397681}$&${0}$&C\\
$(27,3)$&${\bf 1792}$&$303$&$67872$&${+1548288}$&${0}$&C\\
$(3,27)$&${\bf \overline{1792}}$&${303}$&$67872$&${-1548288}$&${0}$&C\\
$(15,8)$&${\bf 1800}$&$\frac{478}{3}$&$35850$&${+292740}$&${1}$&C\\
$(8,15)$&${\bf \overline{1800}}$&$\frac{478}{3}$&$35850$&${-292740}$&${2}$&C\\
$(0,59)$&${\bf 1830}$&$\frac{3658}{3}$&$\frac{557845}{2}$&${-13499849}$&${1}$&C\\
$(59,0)$&${\bf \overline{1830}}$&$\frac{3658}{3}$&$\frac{557845}{2}$&${+13499849}$&${2}$&C\\
$(21,5)$&${\bf 1848}$&$\frac{649}{3}$&$49973$&${+837760}$&${1}$&C\\
$(5,21)$&${\bf \overline{1848}}$&$\frac{649}{3}$&$49973$&${-837760}$&${2}$&C\\
$(41,1)$&${\bf 1848'}$&$\frac{1849}{3}$&$142373$&${+4873792}$&${1}$&C\\
$(1,41)$&${\bf \overline{1848'}}$&$\frac{1849}{3}$&$142373$&${-4873792}$&${2}$&C\\
$(17,7)$&${\bf 1872}$&$\frac{529}{3}$&$41262$&${+466752}$&${1}$&C\\
$(7,17)$&${\bf \overline{1872}}$&$\frac{529}{3}$&$41262$&${-466752}$&${2}$&C\\
$(9,14)$&${\bf 1875}$&$\frac{472}{3}$&$36875$&${-218750}$&${1}$&C\\
$(14,9)$&${\bf \overline{1875}}$&$\frac{472}{3}$&$36875$&${+218750}$&${2}$&C\\
$(4,24)$&${\bf 1875'}$&$\frac{772}{3}$&$\frac{120625}{2}$&${-1203125}$&${1}$&C\\
$(24,4)$&${\bf \overline{1875'}}$&$\frac{772}{3}$&$\frac{120625}{2}$&${+1203125}$&${2}$&C\\
$(33,2)$&${\bf 1887}$&$\frac{1264}{3}$&$99382$&${+2768858}$&${1}$&C\\
$(2,33)$&${\bf \overline{1887}}$&$\frac{1264}{3}$&$99382$&${-2768858}$&${2}$&C\\
$(19,6)$&${\bf 1890}$&$\frac{586}{3}$&$\frac{92295}{2}$&${+654381}$&${1}$&C\\
$(6,19)$&${\bf \overline{1890}}$&$\frac{586}{3}$&$\frac{92295}{2}$&${-654381}$&${2}$&C\\
$(60,0)$&${\bf 1891}$&$1260$&$\frac{595665}{2}$&${+14653359}$&${0}$&C\\
$(0,60)$&${\bf \overline{1891}}$&${1260}$&$\frac{595665}{2}$&${-14653359}$&${0}$&C\\
$(28,3)$&${\bf 1914}$&$\frac{970}{3}$&$\frac{154715}{2}$&${+1829465}$&${1}$&C\\
$(3,28)$&${\bf \overline{1914}}$&$\frac{970}{3}$&$\frac{154715}{2}$&${-1829465}$&${2}$&C\\
$(13,10)$&${\bf 1925}$&$156$&$\frac{75075}{2}$&${+135135}$&${0}$&C\\
$(10,13)$&${\bf \overline{1925}}$&${156}$&$\frac{75075}{2}$&${-135135}$&${0}$&C\\
$(1,42)$&${\bf 1935}$&$\frac{1936}{3}$&$156090$&${-5468826}$&${1}$&C\\
$(42,1)$&${\bf \overline{1935}}$&$\frac{1936}{3}$&$156090$&${+5468826}$&${2}$&C\\
$(12,11)$&${\bf 1950}$&$\frac{466}{3}$&$\frac{75725}{2}$&${+45695}$&${1}$&C\\
$(11,12)$&${\bf \overline{1950}}$&$\frac{466}{3}$&$\frac{75725}{2}$&${-45695}$&${2}$&C\\
$(61,0)$&${\bf 1953}$&$\frac{3904}{3}$&$317688$&${+15884400}$&${1}$&C\\
$(0,61)$&${\bf \overline{1953}}$&$\frac{3904}{3}$&$317688$&${-15884400}$&${2}$&C\\
$(8,16)$&${\bf 1989}$&$\frac{520}{3}$&$43095$&${-399126}$&${1}$&C\\
$(16,8)$&${\bf \overline{1989}}$&$\frac{520}{3}$&$43095$&${+399126}$&${2}$&C\\
$(2,34)$&${\bf 1995}$&$\frac{1336}{3}$&$111055$&${-3184552}$&${1}$&C\\
$(34,2)$&${\bf \overline{1995}}$&$\frac{1336}{3}$&$111055$&${+3184552}$&${2}$&C\\
$(5,22)$&${\bf 2001}$&$\frac{700}{3}$&$\frac{116725}{2}$&${-1031849}$&${1}$&C\\
$(22,5)$&${\bf \overline{2001}}$&$\frac{700}{3}$&$\frac{116725}{2}$&${+1031849}$&${2}$&C\\
$(25,4)$&${\bf 2015}$&$276$&$\frac{139035}{2}$&${+1447173}$&${0}$&C\\
$(4,25)$&${\bf \overline{2015}}$&${276}$&$\frac{139035}{2}$&${-1447173}$&${0}$&C\\
$(0,62)$&${\bf 2016}$&$\frac{4030}{3}$&$338520$&${-17196816}$&${1}$&C\\
$(62,0)$&${\bf \overline{2016}}$&$\frac{4030}{3}$&$338520$&${+17196816}$&${2}$&C\\
$(43,1)$&${\bf 2024}$&$675$&$170775$&${+6120576}$&${0}$&C\\
$(1,43)$&${\bf \overline{2024}}$&${675}$&$170775$&${-6120576}$&${0}$&C\\
$(3,29)$&${\bf 2040}$&$\frac{1033}{3}$&$87805$&${-2149888}$&${1}$&C\\
$(29,3)$&${\bf \overline{2040}}$&$\frac{1033}{3}$&$87805$&${+2149888}$&${2}$&C\\
$(7,18)$&${\bf 2052}$&$\frac{574}{3}$&$49077$&${-605682}$&${1}$&C\\
$(18,7)$&${\bf \overline{2052}}$&$\frac{574}{3}$&$49077$&${+605682}$&${2}$&C\\
$(6,20)$&${\bf 2058}$&$\frac{634}{3}$&$\frac{108731}{2}$&${-823543}$&${1}$&C\\
$(20,6)$&${\bf \overline{2058}}$&$\frac{634}{3}$&$\frac{108731}{2}$&${+823543}$&${2}$&C\\
$(15,9)$&${\bf 2080}$&$171$&$44460$&${+314496}$&${0}$&C\\
$(9,15)$&${\bf \overline{2080}}$&${171}$&$44460$&${-314496}$&${0}$&C\\
$(63,0)$&${\bf 2080'}$&$1386$&$360360$&${+18594576}$&${0}$&C\\
$(0,63)$&${\bf \overline{2080'}}$&${1386}$&$360360$&${-18594576}$&${0}$&C\\
$(35,2)$&${\bf 2106}$&$470$&$\frac{247455}{2}$&${+3648645}$&${0}$&C\\
$(2,35)$&${\bf \overline{2106}}$&${470}$&$\frac{247455}{2}$&${-3648645}$&${0}$&C\\
$(44,1)$&${\bf 2115}$&$\frac{2116}{3}$&$\frac{372945}{2}$&${+6833001}$&${1}$&C\\
$(1,44)$&${\bf \overline{2115}}$&$\frac{2116}{3}$&$\frac{372945}{2}$&${-6833001}$&${2}$&C\\
$(14,10)$&${\bf 2145}$&$\frac{508}{3}$&$\frac{90805}{2}$&${+216931}$&${1}$&C\\
$(10,14)$&${\bf \overline{2145}}$&$\frac{508}{3}$&$\frac{90805}{2}$&${-216931}$&${2}$&C\\
$(64,0)$&${\bf 2145'}$&$\frac{4288}{3}$&$383240$&${+20081776}$&${1}$&C\\
$(0,64)$&${\bf \overline{2145'}}$&$\frac{4288}{3}$&$383240$&${-20081776}$&${2}$&C\\
$(23,5)$&${\bf 2160}$&$251$&$67770$&${+1259712}$&${0}$&C\\
$(5,23)$&${\bf \overline{2160}}$&${251}$&$67770$&${-1259712}$&${0}$&C\\
$(26,4)$&${\bf 2160'}$&$\frac{886}{3}$&$79740$&${+1728936}$&${1}$&C\\
$(4,26)$&${\bf \overline{2160'}}$&$\frac{886}{3}$&$79740$&${-1728936}$&${2}$&C\\
$(30,3)$&${\bf 2170}$&$366$&$\frac{198555}{2}$&${+2513511}$&${0}$&C\\
$(3,30)$&${\bf \overline{2170}}$&${366}$&$\frac{198555}{2}$&${-2513511}$&${0}$&C\\
$(11,13)$&${\bf 2184}$&$\frac{505}{3}$&$45955$&${-110656}$&${1}$&C\\
$(13,11)$&${\bf \overline{2184}}$&$\frac{505}{3}$&$45955$&${+110656}$&${2}$&C\\
$(17,8)$&${\bf 2187}$&$188$&$\frac{102789}{2}$&${+531441}$&${0}$&C\\
$(8,17)$&${\bf \overline{2187}}$&${188}$&$\frac{102789}{2}$&${-531441}$&${0}$&C\\
$(12,12)$&${\bf 2197}$&$168$&$46137$&${0}$&${0}$&R\\
$(1,45)$&${\bf 2208}$&$\frac{2209}{3}$&$203228$&${-7610240}$&${1}$&C\\
$(45,1)$&${\bf \overline{2208}}$&$\frac{2209}{3}$&$203228$&${+7610240}$&${2}$&C\\
$(0,65)$&${\bf 2211}$&$\frac{4420}{3}$&$\frac{814385}{2}$&${-21662641}$&${1}$&C\\
$(65,0)$&${\bf \overline{2211}}$&$\frac{4420}{3}$&$\frac{814385}{2}$&${+21662641}$&${2}$&C\\
$(36,2)$&${\bf 2220}$&$\frac{1486}{3}$&$137455$&${+4165238}$&${1}$&C\\
$(2,36)$&${\bf \overline{2220}}$&$\frac{1486}{3}$&$137455$&${-4165238}$&${2}$&C\\
$(21,6)$&${\bf 2233}$&$228$&$\frac{127281}{2}$&${+1024947}$&${0}$&C\\
$(6,21)$&${\bf \overline{2233}}$&${228}$&$\frac{127281}{2}$&${-1024947}$&${0}$&C\\
$(19,7)$&${\bf 2240}$&$207$&$57960$&${+774144}$&${0}$&C\\
$(7,19)$&${\bf \overline{2240}}$&${207}$&$57960$&${-774144}$&${0}$&C\\
$(66,0)$&${\bf 2278}$&$1518$&$\frac{864501}{2}$&${+23341527}$&${0}$&C\\
$(0,66)$&${\bf \overline{2278}}$&${1518}$&$\frac{864501}{2}$&${-23341527}$&${0}$&C\\
$(16,9)$&${\bf 2295}$&$\frac{556}{3}$&$\frac{106335}{2}$&${+435897}$&${1}$&C\\
$(9,16)$&${\bf \overline{2295}}$&$\frac{556}{3}$&$\frac{106335}{2}$&${-435897}$&${2}$&C\\
$(46,1)$&${\bf 2303}$&$768$&$221088$&${+8456616}$&${0}$&C\\
$(1,46)$&${\bf \overline{2303}}$&${768}$&$221088$&${-8456616}$&${0}$&C\\
$(31,3)$&${\bf 2304}$&$\frac{1165}{3}$&$111840$&${+2924544}$&${1}$&C\\
$(3,31)$&${\bf \overline{2304}}$&$\frac{1165}{3}$&$111840$&${-2924544}$&${2}$&C\\
$(4,27)$&${\bf 2310}$&$\frac{946}{3}$&$\frac{182105}{2}$&${-2052589}$&${1}$&C\\
$(27,4)$&${\bf \overline{2310}}$&$\frac{946}{3}$&$\frac{182105}{2}$&${+2052589}$&${2}$&C\\
$(24,5)$&${\bf 2325}$&$\frac{808}{3}$&$78275$&${+1525510}$&${1}$&C\\
$(5,24)$&${\bf \overline{2325}}$&$\frac{808}{3}$&$78275$&${-1525510}$&${2}$&C\\
$(2,37)$&${\bf 2337}$&$\frac{1564}{3}$&$\frac{304589}{2}$&${-4738657}$&${1}$&C\\
$(37,2)$&${\bf \overline{2337}}$&$\frac{1564}{3}$&$\frac{304589}{2}$&${+4738657}$&${2}$&C\\
$(67,0)$&${\bf 2346}$&$\frac{4690}{3}$&$\frac{916895}{2}$&${+25122923}$&${1}$&C\\
$(0,67)$&${\bf \overline{2346}}$&$\frac{4690}{3}$&$\frac{916895}{2}$&${-25122923}$&${2}$&C\\
$(10,15)$&${\bf 2376}$&$\frac{550}{3}$&$54450$&${-323532}$&${1}$&C\\
$(15,10)$&${\bf \overline{2376}}$&$\frac{550}{3}$&$54450$&${+323532}$&${2}$&C\\
$(18,8)$&${\bf 2394}$&$\frac{610}{3}$&$\frac{121695}{2}$&${+693861}$&${1}$&C\\
$(8,18)$&${\bf \overline{2394}}$&$\frac{610}{3}$&$\frac{121695}{2}$&${-693861}$&${2}$&C\\
$(47,1)$&${\bf 2400}$&$\frac{2401}{3}$&$240100$&${+9376640}$&${1}$&C\\
$(1,47)$&${\bf \overline{2400}}$&$\frac{2401}{3}$&$240100$&${-9376640}$&${2}$&C\\
$(22,6)$&${\bf 2415}$&$\frac{736}{3}$&$74060$&${+1262884}$&${1}$&C\\
$(6,22)$&${\bf \overline{2415}}$&$\frac{736}{3}$&$74060$&${-1262884}$&${2}$&C\\
$(0,68)$&${\bf 2415'}$&$\frac{4828}{3}$&$\frac{971635}{2}$&${-27011453}$&${1}$&C\\
$(68,0)$&${\bf \overline{2415'}}$&$\frac{4828}{3}$&$\frac{971635}{2}$&${+27011453}$&${2}$&C\\
$(14,11)$&${\bf 2430}$&$182$&$\frac{110565}{2}$&${+199017}$&${0}$&C\\
$(11,14)$&${\bf \overline{2430}}$&${182}$&$\frac{110565}{2}$&${-199017}$&${0}$&C\\
$(20,7)$&${\bf 2436}$&$\frac{670}{3}$&$68005$&${+976430}$&${1}$&C\\
$(7,20)$&${\bf \overline{2436}}$&$\frac{670}{3}$&$68005$&${-976430}$&${2}$&C\\
$(3,32)$&${\bf 2442}$&$\frac{1234}{3}$&$\frac{251119}{2}$&${-3387461}$&${1}$&C\\
$(32,3)$&${\bf \overline{2442}}$&$\frac{1234}{3}$&$\frac{251119}{2}$&${+3387461}$&${2}$&C\\
$(13,12)$&${\bf 2457}$&$\frac{544}{3}$&$55692$&${+67158}$&${1}$&C\\
$(12,13)$&${\bf \overline{2457}}$&$\frac{544}{3}$&$55692$&${-67158}$&${2}$&C\\
$(38,2)$&${\bf 2457'}$&$548$&$\frac{336609}{2}$&${+5373459}$&${0}$&C\\
$(2,38)$&${\bf \overline{2457'}}$&${548}$&$\frac{336609}{2}$&${-5373459}$&${0}$&C\\
$(28,4)$&${\bf 2465}$&$336$&$103530$&${+2422602}$&${0}$&C\\
$(4,28)$&${\bf \overline{2465}}$&${336}$&$103530$&${-2422602}$&${0}$&C\\
$(69,0)$&${\bf 2485}$&$1656$&$514395$&${+29011878}$&${0}$&C\\
$(0,69)$&${\bf \overline{2485}}$&${1656}$&$514395$&${-29011878}$&${0}$&C\\
$(5,25)$&${\bf 2496}$&$\frac{865}{3}$&$89960$&${-1833728}$&${1}$&C\\
$(25,5)$&${\bf \overline{2496}}$&$\frac{865}{3}$&$89960$&${+1833728}$&${2}$&C\\
$(1,48)$&${\bf 2499}$&$\frac{2500}{3}$&$\frac{520625}{2}$&${-10375015}$&${1}$&C\\
$(48,1)$&${\bf \overline{2499}}$&$\frac{2500}{3}$&$\frac{520625}{2}$&${+10375015}$&${2}$&C\\
$(9,17)$&${\bf 2520}$&$\frac{601}{3}$&$63105$&${-587328}$&${1}$&C\\
$(17,9)$&${\bf \overline{2520}}$&$\frac{601}{3}$&$63105$&${+587328}$&${2}$&C\\
$(70,0)$&${\bf 2556}$&$\frac{5110}{3}$&$544215$&${+31129098}$&${1}$&C\\
$(0,70)$&${\bf \overline{2556}}$&$\frac{5110}{3}$&$544215$&${-31129098}$&${2}$&C\\
$(39,2)$&${\bf 2580}$&$\frac{1726}{3}$&$185545$&${+6074438}$&${1}$&C\\
$(2,39)$&${\bf \overline{2580}}$&$\frac{1726}{3}$&$185545$&${-6074438}$&${2}$&C\\
$(33,3)$&${\bf 2584}$&$435$&$140505$&${+3907008}$&${0}$&C\\
$(3,33)$&${\bf \overline{2584}}$&${435}$&$140505$&${-3907008}$&${0}$&C\\
$(49,1)$&${\bf 2600}$&$867$&$281775$&${+11456640}$&${0}$&C\\
$(1,49)$&${\bf \overline{2600}}$&${867}$&$281775$&${-11456640}$&${0}$&C\\
$(6,23)$&${\bf 2604}$&$\frac{790}{3}$&$85715$&${-1542002}$&${1}$&C\\
$(23,6)$&${\bf \overline{2604}}$&$\frac{790}{3}$&$85715$&${+1542002}$&${2}$&C\\
$(8,19)$&${\bf 2610}$&$\frac{658}{3}$&$\frac{143115}{2}$&${-890967}$&${1}$&C\\
$(19,8)$&${\bf \overline{2610}}$&$\frac{658}{3}$&$\frac{143115}{2}$&${+890967}$&${2}$&C\\
$(16,10)$&${\bf 2618}$&$198$&$\frac{129591}{2}$&${+459459}$&${0}$&C\\
$(10,16)$&${\bf \overline{2618}}$&${198}$&$\frac{129591}{2}$&${-459459}$&${0}$&C\\
$(29,4)$&${\bf 2625}$&$\frac{1072}{3}$&$117250$&${+2843750}$&${1}$&C\\
$(4,29)$&${\bf \overline{2625}}$&$\frac{1072}{3}$&$117250$&${-2843750}$&${2}$&C\\
$(0,71)$&${\bf 2628}$&$\frac{5254}{3}$&$575313$&${-33368154}$&${1}$&C\\
$(71,0)$&${\bf \overline{2628}}$&$\frac{5254}{3}$&$575313$&${+33368154}$&${2}$&C\\
$(7,21)$&${\bf 2640}$&$\frac{721}{3}$&$79310$&${-1217216}$&${1}$&C\\
$(21,7)$&${\bf \overline{2640}}$&$\frac{721}{3}$&$79310$&${+1217216}$&${2}$&C\\
$(26,5)$&${\bf 2673}$&$308$&$\frac{205821}{2}$&${+2189187}$&${0}$&C\\
$(5,26)$&${\bf \overline{2673}}$&${308}$&$\frac{205821}{2}$&${-2189187}$&${0}$&C\\
$(15,11)$&${\bf 2688}$&$\frac{589}{3}$&$65968$&${+315392}$&${1}$&C\\
$(11,15)$&${\bf \overline{2688}}$&$\frac{589}{3}$&$65968$&${-315392}$&${2}$&C\\
$(72,0)$&${\bf 2701}$&$1800$&$607725$&${+35734230}$&${0}$&C\\
$(0,72)$&${\bf \overline{2701}}$&${1800}$&$607725$&${-35734230}$&${0}$&C\\
$(50,1)$&${\bf 2703}$&$\frac{2704}{3}$&$304538$&${+12626614}$&${1}$&C\\
$(1,50)$&${\bf \overline{2703}}$&$\frac{2704}{3}$&$304538$&${-12626614}$&${2}$&C\\
$(2,40)$&${\bf 2706}$&$\frac{1810}{3}$&$\frac{408155}{2}$&${-6846631}$&${1}$&C\\
$(40,2)$&${\bf \overline{2706}}$&$\frac{1810}{3}$&$\frac{408155}{2}$&${+6846631}$&${2}$&C\\
$(12,14)$&${\bf 2730}$&$\frac{586}{3}$&$\frac{133315}{2}$&${-160433}$&${1}$&C\\
$(14,12)$&${\bf \overline{2730}}$&$\frac{586}{3}$&$\frac{133315}{2}$&${+160433}$&${2}$&C\\
$(34,3)$&${\bf 2730'}$&$\frac{1378}{3}$&$\frac{313495}{2}$&${+4488211}$&${1}$&C\\
$(3,34)$&${\bf \overline{2730'}}$&$\frac{1378}{3}$&$\frac{313495}{2}$&${-4488211}$&${2}$&C\\
$(13,13)$&${\bf 2744}$&$195$&$66885$&${0}$&${0}$&R\\
$(18,9)$&${\bf 2755}$&$216$&$74385$&${+773604}$&${0}$&C\\
$(9,18)$&${\bf \overline{2755}}$&${216}$&$74385$&${-773604}$&${0}$&C\\
$(73,0)$&${\bf 2775}$&$\frac{5548}{3}$&$\frac{1282975}{2}$&${+38232655}$&${1}$&C\\
$(0,73)$&${\bf \overline{2775}}$&$\frac{5548}{3}$&$\frac{1282975}{2}$&${-38232655}$&${2}$&C\\
$(4,30)$&${\bf 2790}$&$\frac{1138}{3}$&$\frac{264585}{2}$&${-3321123}$&${1}$&C\\
$(30,4)$&${\bf \overline{2790}}$&$\frac{1138}{3}$&$\frac{264585}{2}$&${+3321123}$&${2}$&C\\
$(24,6)$&${\bf 2800}$&$282$&$98700$&${+1867320}$&${0}$&C\\
$(6,24)$&${\bf \overline{2800}}$&${282}$&$98700$&${-1867320}$&${0}$&C\\
$(1,51)$&${\bf 2808}$&$\frac{2809}{3}$&$328653$&${-13890240}$&${1}$&C\\
$(51,1)$&${\bf \overline{2808}}$&$\frac{2809}{3}$&$328653$&${+13890240}$&${2}$&C\\
$(20,8)$&${\bf 2835}$&$236$&$\frac{167265}{2}$&${+1127763}$&${0}$&C\\
$(8,20)$&${\bf \overline{2835}}$&${236}$&$\frac{167265}{2}$&${-1127763}$&${0}$&C\\
$(41,2)$&${\bf 2835'}$&$632$&$223965$&${+7695324}$&${0}$&C\\
$(2,41)$&${\bf \overline{2835'}}$&${632}$&$223965$&${-7695324}$&${0}$&C\\
$(0,74)$&${\bf 2850}$&$\frac{5698}{3}$&$\frac{1353275}{2}$&${-40868905}$&${1}$&C\\
$(74,0)$&${\bf \overline{2850}}$&$\frac{5698}{3}$&$\frac{1353275}{2}$&${+40868905}$&${2}$&C\\
$(22,7)$&${\bf 2852}$&$258$&$91977$&${+1501578}$&${0}$&C\\
$(7,22)$&${\bf \overline{2852}}$&${258}$&$91977$&${-1501578}$&${0}$&C\\
$(27,5)$&${\bf 2856}$&$\frac{985}{3}$&$117215$&${+2597056}$&${1}$&C\\
$(5,27)$&${\bf \overline{2856}}$&$\frac{985}{3}$&$117215$&${-2597056}$&${2}$&C\\
$(17,10)$&${\bf 2871}$&$\frac{640}{3}$&$76560$&${+629706}$&${1}$&C\\
$(10,17)$&${\bf \overline{2871}}$&$\frac{640}{3}$&$76560$&${-629706}$&${2}$&C\\
$(3,35)$&${\bf 2880}$&$\frac{1453}{3}$&$174360$&${-5136384}$&${1}$&C\\
$(35,3)$&${\bf \overline{2880}}$&$\frac{1453}{3}$&$174360$&${+5136384}$&${2}$&C\\
$(52,1)$&${\bf 2915}$&$972$&$\frac{708345}{2}$&${+15253029}$&${0}$&C\\
$(1,52)$&${\bf \overline{2915}}$&${972}$&$\frac{708345}{2}$&${-15253029}$&${0}$&C\\
$(75,0)$&${\bf 2926}$&$1950$&$\frac{1426425}{2}$&${+43648605}$&${0}$&C\\
$(0,75)$&${\bf \overline{2926}}$&${1950}$&$\frac{1426425}{2}$&${-43648605}$&${0}$&C\\
$(11,16)$&${\bf 2958}$&$\frac{634}{3}$&$\frac{156281}{2}$&${-464899}$&${1}$&C\\
$(16,11)$&${\bf \overline{2958}}$&$\frac{634}{3}$&$\frac{156281}{2}$&${+464899}$&${2}$&C\\
$(31,4)$&${\bf 2960}$&$402$&$148740$&${+3860136}$&${0}$&C\\
$(4,31)$&${\bf \overline{2960}}$&${402}$&$148740$&${-3860136}$&${0}$&C\\
$(42,2)$&${\bf 2967}$&$\frac{1984}{3}$&$245272$&${+8626058}$&${1}$&C\\
$(2,42)$&${\bf \overline{2967}}$&$\frac{1984}{3}$&$245272$&${-8626058}$&${2}$&C\\
$(19,9)$&${\bf 3000}$&$\frac{697}{3}$&$87125$&${+1000000}$&${1}$&C\\
$(9,19)$&${\bf \overline{3000}}$&$\frac{697}{3}$&$87125$&${-1000000}$&${2}$&C\\
$(25,6)$&${\bf 3003}$&$\frac{904}{3}$&$113113$&${+2244242}$&${1}$&C\\
$(6,25)$&${\bf \overline{3003}}$&$\frac{904}{3}$&$113113$&${-2244242}$&${2}$&C\\
$(76,0)$&${\bf 3003'}$&$\frac{6004}{3}$&$\frac{1502501}{2}$&${+46577531}$&${1}$&C\\
$(0,76)$&${\bf \overline{3003'}}$&$\frac{6004}{3}$&$\frac{1502501}{2}$&${-46577531}$&${2}$&C\\
$(15,12)$&${\bf 3016}$&$210$&$79170$&${+285012}$&${0}$&C\\
$(12,15)$&${\bf \overline{3016}}$&${210}$&$79170$&${-285012}$&${0}$&C\\
$(53,1)$&${\bf 3024}$&$\frac{3025}{3}$&$381150$&${+16720704}$&${1}$&C\\
$(1,53)$&${\bf \overline{3024}}$&$\frac{3025}{3}$&$381150$&${-16720704}$&${2}$&C\\
$(36,3)$&${\bf 3034}$&$510$&$\frac{386835}{2}$&${+5857137}$&${0}$&C\\
$(3,36)$&${\bf \overline{3034}}$&${510}$&$\frac{386835}{2}$&${-5857137}$&${0}$&C\\
$(14,13)$&${\bf 3045}$&$\frac{628}{3}$&$\frac{159355}{2}$&${+96019}$&${1}$&C\\
$(13,14)$&${\bf \overline{3045}}$&$\frac{628}{3}$&$\frac{159355}{2}$&${-96019}$&${2}$&C\\
$(5,28)$&${\bf 3045'}$&$\frac{1048}{3}$&$132965$&${-3062864}$&${1}$&C\\
$(28,5)$&${\bf \overline{3045'}}$&$\frac{1048}{3}$&$132965$&${+3062864}$&${2}$&C\\
$(21,8)$&${\bf 3069}$&$\frac{760}{3}$&$97185$&${+1409694}$&${1}$&C\\
$(8,21)$&${\bf \overline{3069}}$&$\frac{760}{3}$&$97185$&${-1409694}$&${2}$&C\\
$(23,7)$&${\bf 3072}$&$\frac{829}{3}$&$106112$&${+1835008}$&${1}$&C\\
$(7,23)$&${\bf \overline{3072}}$&$\frac{829}{3}$&$106112$&${-1835008}$&${2}$&C\\
$(0,77)$&${\bf 3081}$&$\frac{6160}{3}$&$790790$&${-49661612}$&${1}$&C\\
$(77,0)$&${\bf \overline{3081}}$&$\frac{6160}{3}$&$790790$&${+49661612}$&${2}$&C\\
$(2,43)$&${\bf 3102}$&$\frac{2074}{3}$&$\frac{536129}{2}$&${-9644635}$&${1}$&C\\
$(43,2)$&${\bf \overline{3102}}$&$\frac{2074}{3}$&$\frac{536129}{2}$&${+9644635}$&${2}$&C\\
$(10,18)$&${\bf 3135}$&$\frac{688}{3}$&$89870$&${-839762}$&${1}$&C\\
$(18,10)$&${\bf \overline{3135}}$&$\frac{688}{3}$&$89870$&${+839762}$&${2}$&C\\
$(32,4)$&${\bf 3135'}$&$\frac{1276}{3}$&$\frac{333355}{2}$&${+4466539}$&${1}$&C\\
$(4,32)$&${\bf \overline{3135'}}$&$\frac{1276}{3}$&$\frac{333355}{2}$&${-4466539}$&${2}$&C\\
$(1,54)$&${\bf 3135''}$&$\frac{3136}{3}$&$409640$&${-18299204}$&${1}$&C\\
$(54,1)$&${\bf \overline{3135''}}$&$\frac{3136}{3}$&$409640$&${+18299204}$&${2}$&C\\
$(78,0)$&${\bf 3160}$&$2106$&$831870$&${+52906932}$&${0}$&C\\
$(0,78)$&${\bf \overline{3160}}$&${2106}$&$831870$&${-52906932}$&${0}$&C\\
$(37,3)$&${\bf 3192}$&$\frac{1609}{3}$&$213997$&${+6656384}$&${1}$&C\\
$(3,37)$&${\bf \overline{3192}}$&$\frac{1609}{3}$&$213997$&${-6656384}$&${2}$&C\\
$(6,26)$&${\bf 3213}$&$\frac{964}{3}$&$\frac{258111}{2}$&${-2678571}$&${1}$&C\\
$(26,6)$&${\bf \overline{3213}}$&$\frac{964}{3}$&$\frac{258111}{2}$&${+2678571}$&${2}$&C\\
$(17,11)$&${\bf 3240}$&$227$&$91935$&${+653184}$&${0}$&C\\
$(11,17)$&${\bf \overline{3240}}$&${227}$&$91935$&${-653184}$&${0}$&C\\
$(29,5)$&${\bf 3240'}$&$371$&$150255$&${+3592512}$&${0}$&C\\
$(5,29)$&${\bf \overline{3240'}}$&${371}$&$150255$&${-3592512}$&${0}$&C\\
$(44,2)$&${\bf 3240''}$&$722$&$292410$&${+10757124}$&${0}$&C\\
$(2,44)$&${\bf \overline{3240''}}$&${722}$&$292410$&${-10757124}$&${0}$&C\\
$(79,0)$&${\bf 3240'''}$&$\frac{6478}{3}$&$874530$&${+56319732}$&${1}$&C\\
$(0,79)$&${\bf \overline{3240'''}}$&$\frac{6478}{3}$&$874530$&${-56319732}$&${2}$&C\\
$(55,1)$&${\bf 3248}$&$1083$&$439698$&${+19994688}$&${0}$&C\\
$(1,55)$&${\bf \overline{3248}}$&${1083}$&$439698$&${-19994688}$&${0}$&C\\
$(9,20)$&${\bf 3255}$&$\frac{748}{3}$&$\frac{202895}{2}$&${-1272271}$&${1}$&C\\
$(20,9)$&${\bf \overline{3255}}$&$\frac{748}{3}$&$\frac{202895}{2}$&${+1272271}$&${2}$&C\\
$(7,24)$&${\bf 3300}$&$\frac{886}{3}$&$121825$&${-2223430}$&${1}$&C\\
$(24,7)$&${\bf \overline{3300}}$&$\frac{886}{3}$&$121825$&${+2223430}$&${2}$&C\\
$(8,22)$&${\bf 3312}$&$\frac{814}{3}$&$112332$&${-1742664}$&${1}$&C\\
$(22,8)$&${\bf \overline{3312}}$&$\frac{814}{3}$&$112332$&${+1742664}$&${2}$&C\\
$(16,12)$&${\bf 3315}$&$\frac{676}{3}$&$\frac{186745}{2}$&${+446641}$&${1}$&C\\
$(12,16)$&${\bf \overline{3315}}$&$\frac{676}{3}$&$\frac{186745}{2}$&${-446641}$&${2}$&C\\
$(4,33)$&${\bf 3315'}$&$\frac{1348}{3}$&$\frac{372385}{2}$&${-5146427}$&${1}$&C\\
$(33,4)$&${\bf \overline{3315'}}$&$\frac{1348}{3}$&$\frac{372385}{2}$&${+5146427}$&${2}$&C\\
$(0,80)$&${\bf 3321}$&$\frac{6640}{3}$&$918810$&${-59906412}$&${1}$&C\\
$(80,0)$&${\bf \overline{3321}}$&$\frac{6640}{3}$&$918810$&${+59906412}$&${2}$&C\\
$(3,38)$&${\bf 3354}$&$\frac{1690}{3}$&$\frac{472355}{2}$&${-7540351}$&${1}$&C\\
$(38,3)$&${\bf \overline{3354}}$&$\frac{1690}{3}$&$\frac{472355}{2}$&${+7540351}$&${2}$&C\\
$(13,15)$&${\bf 3360}$&$\frac{673}{3}$&$94220$&${-226688}$&${1}$&C\\
$(15,13)$&${\bf \overline{3360}}$&$\frac{673}{3}$&$94220$&${+226688}$&${2}$&C\\
$(56,1)$&${\bf 3363}$&$\frac{3364}{3}$&$\frac{942761}{2}$&${+21813539}$&${1}$&C\\
$(1,56)$&${\bf \overline{3363}}$&$\frac{3364}{3}$&$\frac{942761}{2}$&${-21813539}$&${2}$&C\\
$(14,14)$&${\bf 3375}$&$224$&$94500$&${0}$&${0}$&R\\
$(45,2)$&${\bf 3381}$&$\frac{2260}{3}$&$\frac{636755}{2}$&${+11969867}$&${1}$&C\\
$(2,45)$&${\bf \overline{3381}}$&$\frac{2260}{3}$&$\frac{636755}{2}$&${-11969867}$&${2}$&C\\
$(81,0)$&${\bf 3403}$&$2268$&$\frac{1929501}{2}$&${+63673533}$&${0}$&C\\
$(0,81)$&${\bf \overline{3403}}$&${2268}$&$\frac{1929501}{2}$&${-63673533}$&${0}$&C\\
$(19,10)$&${\bf 3410}$&$246$&$\frac{209715}{2}$&${+1095633}$&${0}$&C\\
$(10,19)$&${\bf \overline{3410}}$&${246}$&$\frac{209715}{2}$&${-1095633}$&${0}$&C\\
$(27,6)$&${\bf 3430}$&$342$&$\frac{293265}{2}$&${+3176523}$&${0}$&C\\
$(6,27)$&${\bf \overline{3430}}$&${342}$&$\frac{293265}{2}$&${-3176523}$&${0}$&C\\
$(30,5)$&${\bf 3441}$&$\frac{1180}{3}$&$\frac{338365}{2}$&${+4192285}$&${1}$&C\\
$(5,30)$&${\bf \overline{3441}}$&$\frac{1180}{3}$&$\frac{338365}{2}$&${-4192285}$&${2}$&C\\
$(1,57)$&${\bf 3480}$&$\frac{3481}{3}$&$504745$&${-23762368}$&${1}$&C\\
$(57,1)$&${\bf \overline{3480}}$&$\frac{3481}{3}$&$504745$&${+23762368}$&${2}$&C\\
$(82,0)$&${\bf 3486}$&$\frac{6970}{3}$&$\frac{2024785}{2}$&${+67627819}$&${1}$&C\\
$(0,82)$&${\bf \overline{3486}}$&$\frac{6970}{3}$&$\frac{2024785}{2}$&${-67627819}$&${2}$&C\\
$(34,4)$&${\bf 3500}$&$474$&$207375$&${+5906250}$&${0}$&C\\
$(4,34)$&${\bf \overline{3500}}$&${474}$&$207375$&${-5906250}$&${0}$&C\\
$(21,9)$&${\bf 3520}$&$267$&$117480$&${+1596672}$&${0}$&C\\
$(9,21)$&${\bf \overline{3520}}$&${267}$&$117480$&${-1596672}$&${0}$&C\\
$(39,3)$&${\bf 3520'}$&$591$&$260040$&${+8515584}$&${0}$&C\\
$(3,39)$&${\bf \overline{3520'}}$&${591}$&$260040$&${-8515584}$&${0}$&C\\
$(2,46)$&${\bf 3525}$&$\frac{2356}{3}$&$\frac{692075}{2}$&${-13289485}$&${1}$&C\\
$(46,2)$&${\bf \overline{3525}}$&$\frac{2356}{3}$&$\frac{692075}{2}$&${+13289485}$&${2}$&C\\
$(18,11)$&${\bf 3534}$&$\frac{730}{3}$&$\frac{214985}{2}$&${+886445}$&${1}$&C\\
$(11,18)$&${\bf \overline{3534}}$&$\frac{730}{3}$&$\frac{214985}{2}$&${-886445}$&${2}$&C\\
$(25,7)$&${\bf 3536}$&$315$&$139230$&${+2673216}$&${0}$&C\\
$(7,25)$&${\bf \overline{3536}}$&${315}$&$139230$&${-2673216}$&${0}$&C\\
$(23,8)$&${\bf 3564}$&$290$&$129195$&${+2133054}$&${0}$&C\\
$(8,23)$&${\bf \overline{3564}}$&${290}$&$129195$&${-2133054}$&${0}$&C\\
$(0,83)$&${\bf 3570}$&$\frac{7138}{3}$&$\frac{2123555}{2}$&${-71776159}$&${1}$&C\\
$(83,0)$&${\bf \overline{3570}}$&$\frac{7138}{3}$&$\frac{2123555}{2}$&${+71776159}$&${2}$&C\\
$(58,1)$&${\bf 3599}$&$1200$&$539850$&${+25848018}$&${0}$&C\\
$(1,58)$&${\bf \overline{3599}}$&${1200}$&$539850$&${-25848018}$&${0}$&C\\
$(12,17)$&${\bf 3627}$&$\frac{724}{3}$&$\frac{218829}{2}$&${-651651}$&${1}$&C\\
$(17,12)$&${\bf \overline{3627}}$&$\frac{724}{3}$&$\frac{218829}{2}$&${+651651}$&${2}$&C\\
$(5,31)$&${\bf 3648}$&$\frac{1249}{3}$&$189848$&${-4868864}$&${1}$&C\\
$(31,5)$&${\bf \overline{3648}}$&$\frac{1249}{3}$&$189848$&${+4868864}$&${2}$&C\\
$(28,6)$&${\bf 3654}$&$\frac{1090}{3}$&$\frac{331905}{2}$&${+3744741}$&${1}$&C\\
$(6,28)$&${\bf \overline{3654}}$&$\frac{1090}{3}$&$\frac{331905}{2}$&${-3744741}$&${2}$&C\\
$(84,0)$&${\bf 3655}$&$2436$&$\frac{2225895}{2}$&${+76125609}$&${0}$&C\\
$(0,84)$&${\bf \overline{3655}}$&${2436}$&$\frac{2225895}{2}$&${-76125609}$&${0}$&C\\
$(47,2)$&${\bf 3672}$&$818$&$375462$&${+14722884}$&${0}$&C\\
$(2,47)$&${\bf \overline{3672}}$&${818}$&$375462$&${-14722884}$&${0}$&C\\
$(16,13)$&${\bf 3689}$&$240$&$110670$&${+398412}$&${0}$&C\\
$(13,16)$&${\bf \overline{3689}}$&${240}$&$110670$&${-398412}$&${0}$&C\\
$(35,4)$&${\bf 3690}$&$\frac{1498}{3}$&$\frac{460635}{2}$&${+6752823}$&${1}$&C\\
$(4,35)$&${\bf \overline{3690}}$&$\frac{1498}{3}$&$\frac{460635}{2}$&${-6752823}$&${2}$&C\\
$(40,3)$&${\bf 3690'}$&$\frac{1858}{3}$&$\frac{571335}{2}$&${+9588957}$&${1}$&C\\
$(3,40)$&${\bf \overline{3690'}}$&$\frac{1858}{3}$&$\frac{571335}{2}$&${-9588957}$&${2}$&C\\
$(20,10)$&${\bf 3696}$&$\frac{790}{3}$&$121660$&${+1403864}$&${1}$&C\\
$(10,20)$&${\bf \overline{3696}}$&$\frac{790}{3}$&$121660$&${-1403864}$&${2}$&C\\
$(15,14)$&${\bf 3720}$&$\frac{718}{3}$&$111290$&${+134044}$&${1}$&C\\
$(14,15)$&${\bf \overline{3720}}$&$\frac{718}{3}$&$111290$&${-134044}$&${2}$&C\\
$(59,1)$&${\bf 3720'}$&$\frac{3721}{3}$&$576755$&${+28077568}$&${1}$&C\\
$(1,59)$&${\bf \overline{3720'}}$&$\frac{3721}{3}$&$576755$&${-28077568}$&${2}$&C\\
$(85,0)$&${\bf 3741}$&$\frac{7480}{3}$&$1165945$&${+80683394}$&${1}$&C\\
$(0,85)$&${\bf \overline{3741}}$&$\frac{7480}{3}$&$1165945$&${-80683394}$&${2}$&C\\
$(26,7)$&${\bf 3780}$&$\frac{1006}{3}$&$158445$&${+3191202}$&${1}$&C\\
$(7,26)$&${\bf \overline{3780}}$&$\frac{1006}{3}$&$158445$&${-3191202}$&${2}$&C\\
$(22,9)$&${\bf 3795}$&$\frac{856}{3}$&$135355$&${+1979978}$&${1}$&C\\
$(9,22)$&${\bf \overline{3795}}$&$\frac{856}{3}$&$135355$&${-1979978}$&${2}$&C\\
$(48,2)$&${\bf 3822}$&$\frac{2554}{3}$&$\frac{813449}{2}$&${+16277261}$&${1}$&C\\
$(2,48)$&${\bf \overline{3822}}$&$\frac{2554}{3}$&$\frac{813449}{2}$&${-16277261}$&${2}$&C\\
$(24,8)$&${\bf 3825}$&$\frac{928}{3}$&$147900$&${+2587740}$&${1}$&C\\
$(8,24)$&${\bf \overline{3825}}$&$\frac{928}{3}$&$147900$&${-2587740}$&${2}$&C\\
$(0,86)$&${\bf 3828}$&$\frac{7654}{3}$&$1220813$&${-85456910}$&${1}$&C\\
$(86,0)$&${\bf \overline{3828}}$&$\frac{7654}{3}$&$1220813$&${+85456910}$&${2}$&C\\
$(11,19)$&${\bf 3840}$&$\frac{781}{3}$&$124960$&${-1171456}$&${1}$&C\\
$(19,11)$&${\bf \overline{3840}}$&$\frac{781}{3}$&$124960$&${+1171456}$&${2}$&C\\
$(1,60)$&${\bf 3843}$&$\frac{3844}{3}$&$\frac{1231041}{2}$&${-30458337}$&${1}$&C\\
$(60,1)$&${\bf \overline{3843}}$&$\frac{3844}{3}$&$\frac{1231041}{2}$&${+30458337}$&${2}$&C\\
$(32,5)$&${\bf 3861}$&$440$&$212355$&${+5629338}$&${0}$&C\\
$(5,32)$&${\bf \overline{3861}}$&${440}$&$212355$&${-5629338}$&${0}$&C\\
$(3,41)$&${\bf 3864}$&$\frac{1945}{3}$&$313145$&${-10767680}$&${1}$&C\\
$(41,3)$&${\bf \overline{3864}}$&$\frac{1945}{3}$&$313145$&${+10767680}$&${2}$&C\\
$(6,29)$&${\bf 3885}$&$\frac{1156}{3}$&$\frac{374255}{2}$&${-4390309}$&${1}$&C\\
$(29,6)$&${\bf \overline{3885}}$&$\frac{1156}{3}$&$\frac{374255}{2}$&${+4390309}$&${2}$&C\\
$(4,36)$&${\bf 3885'}$&$\frac{1576}{3}$&$255115$&${-7693336}$&${1}$&C\\
$(36,4)$&${\bf \overline{3885'}}$&$\frac{1576}{3}$&$255115$&${+7693336}$&${2}$&C\\
$(87,0)$&${\bf 3916}$&$2610$&$1277595$&${+90453726}$&${0}$&C\\
$(0,87)$&${\bf \overline{3916}}$&${2610}$&$1277595$&${-90453726}$&${0}$&C\\
$(18,12)$&${\bf 3952}$&$258$&$127452$&${+906984}$&${0}$&C\\
$(12,18)$&${\bf \overline{3952}}$&${258}$&$127452$&${-906984}$&${0}$&C\\
$(61,1)$&${\bf 3968}$&$1323$&$656208$&${+32997888}$&${0}$&C\\
$(1,61)$&${\bf \overline{3968}}$&${1323}$&$656208$&${-32997888}$&${0}$&C\\
$(2,49)$&${\bf 3975}$&$\frac{2656}{3}$&$439900$&${-17960110}$&${1}$&C\\
$(49,2)$&${\bf \overline{3975}}$&$\frac{2656}{3}$&$439900$&${+17960110}$&${2}$&C\\
$(10,21)$&${\bf 3993}$&$\frac{844}{3}$&$\frac{280841}{2}$&${-1771561}$&${1}$&C\\
$(21,10)$&${\bf \overline{3993}}$&$\frac{844}{3}$&$\frac{280841}{2}$&${+1771561}$&${2}$&C\\
$(88,0)$&${\bf 4005}$&$\frac{8008}{3}$&$1336335$&${+95681586}$&${1}$&C\\
$(0,88)$&${\bf \overline{4005}}$&$\frac{8008}{3}$&$1336335$&${-95681586}$&${2}$&C\\
$(17,13)$&${\bf 4032}$&$\frac{769}{3}$&$129192$&${+618240}$&${1}$&C\\
$(13,17)$&${\bf \overline{4032}}$&$\frac{769}{3}$&$129192$&${-618240}$&${2}$&C\\
$(7,27)$&${\bf 4032'}$&$\frac{1069}{3}$&$179592$&${-3784704}$&${1}$&C\\
$(27,7)$&${\bf \overline{4032'}}$&$\frac{1069}{3}$&$179592$&${+3784704}$&${2}$&C\\
$(42,3)$&${\bf 4042}$&$678$&$\frac{685119}{2}$&${+12059307}$&${0}$&C\\
$(3,42)$&${\bf \overline{4042}}$&${678}$&$\frac{685119}{2}$&${-12059307}$&${0}$&C\\
$(14,16)$&${\bf 4080}$&$\frac{766}{3}$&$130220$&${-313208}$&${1}$&C\\
$(16,14)$&${\bf \overline{4080}}$&$\frac{766}{3}$&$130220$&${+313208}$&${2}$&C\\
$(9,23)$&${\bf 4080'}$&$\frac{913}{3}$&$155210$&${-2429504}$&${1}$&C\\
$(23,9)$&${\bf \overline{4080'}}$&$\frac{913}{3}$&$155210$&${+2429504}$&${2}$&C\\
$(33,5)$&${\bf 4080''}$&$\frac{1393}{3}$&$236810$&${+6481216}$&${1}$&C\\
$(5,33)$&${\bf \overline{4080''}}$&$\frac{1393}{3}$&$236810$&${-6481216}$&${2}$&C\\
$(37,4)$&${\bf 4085}$&$552$&$281865$&${+8735364}$&${0}$&C\\
$(4,37)$&${\bf \overline{4085}}$&${552}$&$281865$&${-8735364}$&${0}$&C\\
$(8,25)$&${\bf 4095}$&$\frac{988}{3}$&$\frac{337155}{2}$&${-3114111}$&${1}$&C\\
$(25,8)$&${\bf \overline{4095}}$&$\frac{988}{3}$&$\frac{337155}{2}$&${+3114111}$&${2}$&C\\
$(62,1)$&${\bf 4095'}$&$\frac{4096}{3}$&$698880$&${+35704032}$&${1}$&C\\
$(1,62)$&${\bf \overline{4095'}}$&$\frac{4096}{3}$&$698880$&${-35704032}$&${2}$&C\\
$(0,89)$&${\bf 4095''}$&$\frac{8188}{3}$&$\frac{2794155}{2}$&${-101148411}$&${1}$&C\\
$(89,0)$&${\bf \overline{4095''}}$&$\frac{8188}{3}$&$\frac{2794155}{2}$&${+101148411}$&${2}$&C\\
$(15,15)$&${\bf 4096}$&$255$&$130560$&${0}$&${0}$&R\\
$(30,6)$&${\bf 4123}$&$408$&$210273$&${+5120766}$&${0}$&C\\
$(6,30)$&${\bf \overline{4123}}$&${408}$&$210273$&${-5120766}$&${0}$&C\\
$(50,2)$&${\bf 4131}$&$920$&$475065$&${+19779228}$&${0}$&C\\
$(2,50)$&${\bf \overline{4131}}$&${920}$&$475065$&${-19779228}$&${0}$&C\\
$(20,11)$&${\bf 4158}$&$278$&$\frac{288981}{2}$&${+1515591}$&${0}$&C\\
$(11,20)$&${\bf \overline{4158}}$&${278}$&$\frac{288981}{2}$&${-1515591}$&${0}$&C\\
$(90,0)$&${\bf 4186}$&$2790$&$\frac{2919735}{2}$&${+106862301}$&${0}$&C\\
$(0,90)$&${\bf \overline{4186}}$&${2790}$&$\frac{2919735}{2}$&${-106862301}$&${0}$&C\\
$(43,3)$&${\bf 4224}$&$\frac{2125}{3}$&$374000$&${+13471744}$&${1}$&C\\
$(3,43)$&${\bf \overline{4224}}$&$\frac{2125}{3}$&$374000$&${-13471744}$&${2}$&C\\
$(1,63)$&${\bf 4224'}$&$\frac{4225}{3}$&$743600$&${-38584832}$&${1}$&C\\
$(63,1)$&${\bf \overline{4224'}}$&$\frac{4225}{3}$&$743600$&${+38584832}$&${2}$&C\\
$(91,0)$&${\bf 4278}$&$\frac{8554}{3}$&$\frac{3049501}{2}$&${+112831537}$&${1}$&C\\
$(0,91)$&${\bf \overline{4278}}$&$\frac{8554}{3}$&$\frac{3049501}{2}$&${-112831537}$&${2}$&C\\
$(19,12)$&${\bf 4290}$&$\frac{826}{3}$&$\frac{295295}{2}$&${+1220219}$&${1}$&C\\
$(12,19)$&${\bf \overline{4290}}$&$\frac{826}{3}$&$\frac{295295}{2}$&${-1220219}$&${2}$&C\\
$(38,4)$&${\bf 4290'}$&$\frac{1738}{3}$&$\frac{621335}{2}$&${+9886877}$&${1}$&C\\
$(4,38)$&${\bf \overline{4290'}}$&$\frac{1738}{3}$&$\frac{621335}{2}$&${-9886877}$&${2}$&C\\
$(51,2)$&${\bf 4290''}$&$\frac{2866}{3}$&$\frac{1024595}{2}$&${+21742721}$&${1}$&C\\
$(2,51)$&${\bf \overline{4290''}}$&$\frac{2866}{3}$&$\frac{1024595}{2}$&${-21742721}$&${2}$&C\\
$(28,7)$&${\bf 4292}$&$378$&$202797$&${+4461534}$&${0}$&C\\
$(7,28)$&${\bf \overline{4292}}$&${378}$&$202797$&${-4461534}$&${0}$&C\\
$(22,10)$&${\bf 4301}$&$300$&$\frac{322575}{2}$&${+2206413}$&${0}$&C\\
$(10,22)$&${\bf \overline{4301}}$&${300}$&$\frac{322575}{2}$&${-2206413}$&${0}$&C\\
$(5,34)$&${\bf 4305}$&$\frac{1468}{3}$&$\frac{526645}{2}$&${-7432439}$&${1}$&C\\
$(34,5)$&${\bf \overline{4305}}$&$\frac{1468}{3}$&$\frac{526645}{2}$&${+7432439}$&${2}$&C\\
$(64,1)$&${\bf 4355}$&$1452$&$\frac{1580865}{2}$&${+41648607}$&${0}$&C\\
$(1,64)$&${\bf \overline{4355}}$&${1452}$&$\frac{1580865}{2}$&${-41648607}$&${0}$&C\\
$(31,6)$&${\bf 4368}$&$\frac{1294}{3}$&$235508$&${+5944120}$&${1}$&C\\
$(6,31)$&${\bf \overline{4368}}$&$\frac{1294}{3}$&$235508$&${-5944120}$&${2}$&C\\
$(0,92)$&${\bf 4371}$&$\frac{8740}{3}$&$\frac{3183545}{2}$&${-119064583}$&${1}$&C\\
$(92,0)$&${\bf \overline{4371}}$&$\frac{8740}{3}$&$\frac{3183545}{2}$&${+119064583}$&${2}$&C\\
$(26,8)$&${\bf 4374}$&$350$&$\frac{382725}{2}$&${+3720087}$&${0}$&C\\
$(8,26)$&${\bf \overline{4374}}$&${350}$&$\frac{382725}{2}$&${-3720087}$&${0}$&C\\
$(24,9)$&${\bf 4375}$&$324$&$\frac{354375}{2}$&${+2953125}$&${0}$&C\\
$(9,24)$&${\bf \overline{4375}}$&${324}$&$\frac{354375}{2}$&${-2953125}$&${0}$&C\\
$(13,18)$&${\bf 4389}$&$\frac{820}{3}$&$\frac{299915}{2}$&${-893893}$&${1}$&C\\
$(18,13)$&${\bf \overline{4389}}$&$\frac{820}{3}$&$\frac{299915}{2}$&${+893893}$&${2}$&C\\
$(3,44)$&${\bf 4410}$&$\frac{2218}{3}$&$\frac{815115}{2}$&${-15013257}$&${1}$&C\\
$(44,3)$&${\bf \overline{4410}}$&$\frac{2218}{3}$&$\frac{815115}{2}$&${+15013257}$&${2}$&C\\
$(2,52)$&${\bf 4452}$&$\frac{2974}{3}$&$551677$&${-23859010}$&${1}$&C\\
$(52,2)$&${\bf \overline{4452}}$&$\frac{2974}{3}$&$551677$&${+23859010}$&${2}$&C\\
$(17,14)$&${\bf 4455}$&$272$&$151470$&${+545292}$&${0}$&C\\
$(14,17)$&${\bf \overline{4455}}$&${272}$&$151470$&${-545292}$&${0}$&C\\
$(93,0)$&${\bf 4465}$&$2976$&$1660980$&${+125570088}$&${0}$&C\\
$(0,93)$&${\bf \overline{4465}}$&${2976}$&$1660980$&${-125570088}$&${0}$&C\\
$(16,15)$&${\bf 4488}$&$\frac{814}{3}$&$152218$&${+183260}$&${1}$&C\\
$(15,16)$&${\bf \overline{4488}}$&$\frac{814}{3}$&$152218$&${-183260}$&${2}$&C\\
$(21,11)$&${\bf 4488'}$&$\frac{889}{3}$&$166243$&${+1926848}$&${1}$&C\\
$(11,21)$&${\bf \overline{4488'}}$&$\frac{889}{3}$&$166243$&${-1926848}$&${2}$&C\\
$(65,1)$&${\bf 4488''}$&$\frac{4489}{3}$&$839443$&${+44903936}$&${1}$&C\\
$(1,65)$&${\bf \overline{4488''}}$&$\frac{4489}{3}$&$839443$&${-44903936}$&${2}$&C\\
$(4,39)$&${\bf 4500}$&$\frac{1822}{3}$&$341625$&${-11156250}$&${1}$&C\\
$(39,4)$&${\bf \overline{4500}}$&$\frac{1822}{3}$&$341625$&${+11156250}$&${2}$&C\\
$(35,5)$&${\bf 4536}$&$515$&$292005$&${+8491392}$&${0}$&C\\
$(5,35)$&${\bf \overline{4536}}$&${515}$&$292005$&${-8491392}$&${0}$&C\\
$(29,7)$&${\bf 4560}$&$\frac{1201}{3}$&$228190$&${+5230016}$&${1}$&C\\
$(7,29)$&${\bf \overline{4560}}$&$\frac{1201}{3}$&$228190$&${-5230016}$&${2}$&C\\
$(94,0)$&${\bf 4560'}$&$\frac{9118}{3}$&$1732420$&${+132356888}$&${1}$&C\\
$(0,94)$&${\bf \overline{4560'}}$&$\frac{9118}{3}$&$1732420$&${-132356888}$&${2}$&C\\
$(45,3)$&${\bf 4600}$&$771$&$443325$&${+16692480}$&${0}$&C\\
$(3,45)$&${\bf \overline{4600}}$&${771}$&$443325$&${-16692480}$&${0}$&C\\
$(53,2)$&${\bf 4617}$&$1028$&$\frac{1186569}{2}$&${+26136837}$&${0}$&C\\
$(2,53)$&${\bf \overline{4617}}$&${1028}$&$\frac{1186569}{2}$&${-26136837}$&${0}$&C\\
$(23,10)$&${\bf 4620}$&$\frac{958}{3}$&$184415$&${+2716714}$&${1}$&C\\
$(10,23)$&${\bf \overline{4620}}$&$\frac{958}{3}$&$184415$&${-2716714}$&${2}$&C\\
$(6,32)$&${\bf 4620'}$&$\frac{1366}{3}$&$262955$&${-6868862}$&${1}$&C\\
$(32,6)$&${\bf \overline{4620'}}$&$\frac{1366}{3}$&$262955$&${+6868862}$&${2}$&C\\
$(1,66)$&${\bf 4623}$&$\frac{4624}{3}$&$890698$&${-48359662}$&${1}$&C\\
$(66,1)$&${\bf \overline{4623}}$&$\frac{4624}{3}$&$890698$&${+48359662}$&${2}$&C\\
$(12,20)$&${\bf 4641}$&$\frac{880}{3}$&$170170$&${-1599598}$&${1}$&C\\
$(20,12)$&${\bf \overline{4641}}$&$\frac{880}{3}$&$170170$&${+1599598}$&${2}$&C\\
$(0,95)$&${\bf 4656}$&$\frac{9310}{3}$&$1806140$&${-139434008}$&${1}$&C\\
$(95,0)$&${\bf \overline{4656}}$&$\frac{9310}{3}$&$1806140$&${+139434008}$&${2}$&C\\
$(27,8)$&${\bf 4662}$&$\frac{1114}{3}$&$\frac{432789}{2}$&${+4414137}$&${1}$&C\\
$(8,27)$&${\bf \overline{4662}}$&$\frac{1114}{3}$&$\frac{432789}{2}$&${-4414137}$&${2}$&C\\
$(25,9)$&${\bf 4680}$&$\frac{1033}{3}$&$201435$&${+3559296}$&${1}$&C\\
$(9,25)$&${\bf \overline{4680}}$&$\frac{1033}{3}$&$201435$&${-3559296}$&${2}$&C\\
$(40,4)$&${\bf 4715}$&$636$&$\frac{749685}{2}$&${+12552273}$&${0}$&C\\
$(4,40)$&${\bf \overline{4715}}$&${636}$&$\frac{749685}{2}$&${-12552273}$&${0}$&C\\
$(96,0)$&${\bf 4753}$&$3168$&$1882188$&${+146810664}$&${0}$&C\\
$(0,96)$&${\bf \overline{4753}}$&${3168}$&$1882188$&${-146810664}$&${0}$&C\\
$(19,13)$&${\bf 4760}$&$291$&$173145$&${+1233792}$&${0}$&C\\
$(13,19)$&${\bf \overline{4760}}$&${291}$&$173145$&${-1233792}$&${0}$&C\\
$(67,1)$&${\bf 4760'}$&$1587$&$944265$&${+52024896}$&${0}$&C\\
$(1,67)$&${\bf \overline{4760'}}$&${1587}$&$944265$&${-52024896}$&${0}$&C\\
$(36,5)$&${\bf 4773}$&$\frac{1624}{3}$&$322973$&${+9666916}$&${1}$&C\\
$(5,36)$&${\bf \overline{4773}}$&$\frac{1624}{3}$&$322973$&${-9666916}$&${2}$&C\\
$(54,2)$&${\bf 4785}$&$\frac{3196}{3}$&$\frac{1274405}{2}$&${+28585271}$&${1}$&C\\
$(2,54)$&${\bf \overline{4785}}$&$\frac{3196}{3}$&$\frac{1274405}{2}$&${-28585271}$&${2}$&C\\
$(46,3)$&${\bf 4794}$&$\frac{2410}{3}$&$\frac{962795}{2}$&${+18518423}$&${1}$&C\\
$(3,46)$&${\bf \overline{4794}}$&$\frac{2410}{3}$&$\frac{962795}{2}$&${-18518423}$&${2}$&C\\
$(11,22)$&${\bf 4830}$&$\frac{946}{3}$&$\frac{380765}{2}$&${-2413873}$&${1}$&C\\
$(22,11)$&${\bf \overline{4830}}$&$\frac{946}{3}$&$\frac{380765}{2}$&${+2413873}$&${2}$&C\\
$(7,30)$&${\bf 4836}$&$\frac{1270}{3}$&$255905$&${-6099002}$&${1}$&C\\
$(30,7)$&${\bf \overline{4836}}$&$\frac{1270}{3}$&$255905$&${+6099002}$&${2}$&C\\
$(18,14)$&${\bf 4845}$&$\frac{868}{3}$&$\frac{350455}{2}$&${+838831}$&${1}$&C\\
$(14,18)$&${\bf \overline{4845}}$&$\frac{868}{3}$&$\frac{350455}{2}$&${-838831}$&${2}$&C\\
$(97,0)$&${\bf 4851}$&$\frac{9700}{3}$&$\frac{3921225}{2}$&${+154496265}$&${1}$&C\\
$(0,97)$&${\bf \overline{4851}}$&$\frac{9700}{3}$&$\frac{3921225}{2}$&${-154496265}$&${2}$&C\\
$(33,6)$&${\bf 4879}$&$480$&$292740$&${+7903980}$&${0}$&C\\
$(6,33)$&${\bf \overline{4879}}$&${480}$&$292740$&${-7903980}$&${0}$&C\\
$(15,17)$&${\bf 4896}$&$\frac{865}{3}$&$176460$&${-424320}$&${1}$&C\\
$(17,15)$&${\bf \overline{4896}}$&$\frac{865}{3}$&$176460$&${+424320}$&${2}$&C\\
$(68,1)$&${\bf 4899}$&$\frac{4900}{3}$&$\frac{2000425}{2}$&${+55909021}$&${1}$&C\\
$(1,68)$&${\bf \overline{4899}}$&$\frac{4900}{3}$&$\frac{2000425}{2}$&${-55909021}$&${2}$&C\\
$(16,16)$&${\bf 4913}$&$288$&$176868$&${0}$&${0}$&R\\
$(41,4)$&${\bf 4935}$&$\frac{1996}{3}$&$\frac{820855}{2}$&${+14084161}$&${1}$&C\\
$(4,41)$&${\bf \overline{4935}}$&$\frac{1996}{3}$&$\frac{820855}{2}$&${-14084161}$&${2}$&C\\
$(10,24)$&${\bf 4950}$&$\frac{1018}{3}$&$\frac{419925}{2}$&${-3311385}$&${1}$&C\\
$(24,10)$&${\bf \overline{4950}}$&$\frac{1018}{3}$&$\frac{419925}{2}$&${+3311385}$&${2}$&C\\
$(0,98)$&${\bf 4950'}$&$\frac{9898}{3}$&$\frac{4082925}{2}$&${-162500415}$&${1}$&C\\
$(98,0)$&${\bf \overline{4950'}}$&$\frac{9898}{3}$&$\frac{4082925}{2}$&${+162500415}$&${2}$&C\\
$(2,55)$&${\bf 4956}$&$\frac{3310}{3}$&$683515$&${-31213714}$&${1}$&C\\
$(55,2)$&${\bf \overline{4956}}$&$\frac{3310}{3}$&$683515$&${+31213714}$&${2}$&C\\
$(8,28)$&${\bf 4959}$&$\frac{1180}{3}$&$\frac{487635}{2}$&${-5205297}$&${1}$&C\\
$(28,8)$&${\bf \overline{4959}}$&$\frac{1180}{3}$&$\frac{487635}{2}$&${+5205297}$&${2}$&C\\
$(3,47)$&${\bf 4992}$&$\frac{2509}{3}$&$521872$&${-20500480}$&${1}$&C\\
$(47,3)$&${\bf \overline{4992}}$&$\frac{2509}{3}$&$521872$&${+20500480}$&${2}$&C\\
$(9,26)$&${\bf 4995}$&$\frac{1096}{3}$&$228105$&${-4257072}$&${1}$&C\\
$(26,9)$&${\bf \overline{4995}}$&$\frac{1096}{3}$&$228105$&${+4257072}$&${2}$&C\\
$(21,12)$&${\bf 5005}$&$312$&$195195$&${+2054052}$&${0}$&C\\
$(12,21)$&${\bf \overline{5005}}$&${312}$&$195195$&${-2054052}$&${0}$&C\\
$(5,37)$&${\bf 5016}$&$\frac{1705}{3}$&$356345$&${-10968320}$&${1}$&C\\
$(37,5)$&${\bf \overline{5016}}$&$\frac{1705}{3}$&$356345$&${+10968320}$&${2}$&C\\
$(1,69)$&${\bf 5040}$&$\frac{5041}{3}$&$1058610$&${-60021696}$&${1}$&C\\
$(69,1)$&${\bf \overline{5040}}$&$\frac{5041}{3}$&$1058610$&${+60021696}$&${2}$&C\\
$(99,0)$&${\bf 5050}$&$3366$&$\frac{4249575}{2}$&${+170832915}$&${0}$&C\\
$(0,99)$&${\bf \overline{5050}}$&${3366}$&$\frac{4249575}{2}$&${-170832915}$&${0}$&C\\
$(31,7)$&${\bf 5120}$&$447$&$286080$&${+7077888}$&${0}$&C\\
$(7,31)$&${\bf \overline{5120}}$&${447}$&$286080$&${-7077888}$&${0}$&C\\
$(56,2)$&${\bf 5130}$&$1142$&$\frac{1464615}{2}$&${+34031907}$&${0}$&C\\
$(2,56)$&${\bf \overline{5130}}$&${1142}$&$\frac{1464615}{2}$&${-34031907}$&${0}$&C\\
$(20,13)$&${\bf 5145}$&$\frac{928}{3}$&$198940$&${+1647086}$&${1}$&C\\
$(13,20)$&${\bf \overline{5145}}$&$\frac{928}{3}$&$198940$&${-1647086}$&${2}$&C\\
$(34,6)$&${\bf 5145'}$&$\frac{1516}{3}$&$\frac{649985}{2}$&${+9058973}$&${1}$&C\\
$(6,34)$&${\bf \overline{5145'}}$&$\frac{1516}{3}$&$\frac{649985}{2}$&${-9058973}$&${2}$&C\\
$(100,0)$&${\bf 5151}$&$\frac{10300}{3}$&$\frac{4421275}{2}$&${+179503765}$&${1}$&C\\
$(0,100)$&${\bf \overline{5151}}$&$\frac{10300}{3}$&$\frac{4421275}{2}$&${-179503765}$&${2}$&C\\
$(4,42)$&${\bf 5160}$&$\frac{2086}{3}$&$448490$&${-15761564}$&${1}$&C\\
$(42,4)$&${\bf \overline{5160}}$&$\frac{2086}{3}$&$448490$&${+15761564}$&${2}$&C\\
$(70,1)$&${\bf 5183}$&$1728$&$1119528$&${+64372860}$&${0}$&C\\
$(1,70)$&${\bf \overline{5183}}$&${1728}$&$1119528$&${-64372860}$&${0}$&C\\
$(23,11)$&${\bf 5184}$&$335$&$217080$&${+2985984}$&${0}$&C\\
$(11,23)$&${\bf \overline{5184}}$&${335}$&$217080$&${-2985984}$&${0}$&C\\
$(48,3)$&${\bf 5194}$&$870$&$\frac{1129695}{2}$&${+22648437}$&${0}$&C\\
$(3,48)$&${\bf \overline{5194}}$&${870}$&$\frac{1129695}{2}$&${-22648437}$&${0}$&C\\
$(14,19)$&${\bf 5250}$&$\frac{922}{3}$&$\frac{403375}{2}$&${-1203125}$&${1}$&C\\
$(19,14)$&${\bf \overline{5250}}$&$\frac{922}{3}$&$\frac{403375}{2}$&${+1203125}$&${2}$&C\\
$(0,101)$&${\bf 5253}$&$\frac{10504}{3}$&$2299063$&${-188523166}$&${1}$&C\\
$(101,0)$&${\bf \overline{5253}}$&$\frac{10504}{3}$&$2299063$&${+188523166}$&${2}$&C\\
$(29,8)$&${\bf 5265}$&$416$&$273780$&${+6103188}$&${0}$&C\\
$(8,29)$&${\bf \overline{5265}}$&${416}$&$273780$&${-6103188}$&${0}$&C\\
$(38,5)$&${\bf 5265'}$&$596$&$\frac{784485}{2}$&${+12405393}$&${0}$&C\\
$(5,38)$&${\bf \overline{5265'}}$&${596}$&$\frac{784485}{2}$&${-12405393}$&${0}$&C\\
$(25,10)$&${\bf 5291}$&$360$&$238095$&${+3999996}$&${0}$&C\\
$(10,25)$&${\bf \overline{5291}}$&${360}$&$238095$&${-3999996}$&${0}$&C\\
$(57,2)$&${\bf 5307}$&$\frac{3544}{3}$&$783667$&${+37049936}$&${1}$&C\\
$(2,57)$&${\bf \overline{5307}}$&$\frac{3544}{3}$&$783667$&${-37049936}$&${2}$&C\\
$(18,15)$&${\bf 5320}$&$306$&$203490$&${+732564}$&${0}$&C\\
$(15,18)$&${\bf \overline{5320}}$&${306}$&$203490$&${-732564}$&${0}$&C\\
$(27,9)$&${\bf 5320'}$&$387$&$257355$&${+5056128}$&${0}$&C\\
$(9,27)$&${\bf \overline{5320'}}$&${387}$&$257355$&${-5056128}$&${0}$&C\\
$(71,1)$&${\bf 5328}$&$\frac{5329}{3}$&$1183038$&${+68972736}$&${1}$&C\\
$(1,71)$&${\bf \overline{5328}}$&$\frac{5329}{3}$&$1183038$&${-68972736}$&${2}$&C\\
$(17,16)$&${\bf 5355}$&$\frac{916}{3}$&$\frac{408765}{2}$&${+245973}$&${1}$&C\\
$(16,17)$&${\bf \overline{5355}}$&$\frac{916}{3}$&$\frac{408765}{2}$&${-245973}$&${2}$&C\\
$(102,0)$&${\bf 5356}$&$3570$&$2390115$&${+197901522}$&${0}$&C\\
$(0,102)$&${\bf \overline{5356}}$&${3570}$&$2390115$&${-197901522}$&${0}$&C\\
$(22,12)$&${\bf 5382}$&$\frac{994}{3}$&$\frac{445809}{2}$&${+2593227}$&${1}$&C\\
$(12,22)$&${\bf \overline{5382}}$&$\frac{994}{3}$&$\frac{445809}{2}$&${-2593227}$&${2}$&C\\
$(43,4)$&${\bf 5390}$&$726$&$\frac{978285}{2}$&${+17594577}$&${0}$&C\\
$(4,43)$&${\bf \overline{5390}}$&${726}$&$\frac{978285}{2}$&${-17594577}$&${0}$&C\\
$(49,3)$&${\bf 5400}$&$\frac{2713}{3}$&$610425$&${+24972480}$&${1}$&C\\
$(3,49)$&${\bf \overline{5400}}$&$\frac{2713}{3}$&$610425$&${-24972480}$&${2}$&C\\
$(32,7)$&${\bf 5412}$&$\frac{1414}{3}$&$318857$&${+8176630}$&${1}$&C\\
$(7,32)$&${\bf \overline{5412}}$&$\frac{1414}{3}$&$318857$&${-8176630}$&${2}$&C\\
$(6,35)$&${\bf 5418}$&$\frac{1594}{3}$&$\frac{719691}{2}$&${-10343865}$&${1}$&C\\
$(35,6)$&${\bf \overline{5418}}$&$\frac{1594}{3}$&$\frac{719691}{2}$&${+10343865}$&${2}$&C\\
$(103,0)$&${\bf 5460}$&$\frac{10918}{3}$&$2483845$&${+207649442}$&${1}$&C\\
$(0,103)$&${\bf \overline{5460}}$&$\frac{10918}{3}$&$2483845$&${-207649442}$&${2}$&C\\
$(1,72)$&${\bf 5475}$&$\frac{5476}{3}$&$\frac{2498425}{2}$&${-73831835}$&${1}$&C\\
$(72,1)$&${\bf \overline{5475}}$&$\frac{5476}{3}$&$\frac{2498425}{2}$&${+73831835}$&${2}$&C\\
$(2,58)$&${\bf 5487}$&$\frac{3664}{3}$&$837682$&${-40278238}$&${1}$&C\\
$(58,2)$&${\bf \overline{5487}}$&$\frac{3664}{3}$&$837682$&${+40278238}$&${2}$&C\\
$(39,5)$&${\bf 5520}$&$\frac{1873}{3}$&$430790$&${+13988416}$&${1}$&C\\
$(5,39)$&${\bf \overline{5520}}$&$\frac{1873}{3}$&$430790$&${-13988416}$&${2}$&C\\
$(13,21)$&${\bf 5544}$&$\frac{985}{3}$&$227535$&${-2143680}$&${1}$&C\\
$(21,13)$&${\bf \overline{5544}}$&$\frac{985}{3}$&$227535$&${+2143680}$&${2}$&C\\
$(24,11)$&${\bf 5550}$&$\frac{1066}{3}$&$\frac{493025}{2}$&${+3653195}$&${1}$&C\\
$(11,24)$&${\bf \overline{5550}}$&$\frac{1066}{3}$&$\frac{493025}{2}$&${-3653195}$&${2}$&C\\
$(0,104)$&${\bf 5565}$&$\frac{11128}{3}$&$2580305$&${-217777742}$&${1}$&C\\
$(104,0)$&${\bf \overline{5565}}$&$\frac{11128}{3}$&$2580305$&${+217777742}$&${2}$&C\\
$(30,8)$&${\bf 5580}$&$\frac{1318}{3}$&$306435$&${+7118034}$&${1}$&C\\
$(8,30)$&${\bf \overline{5580}}$&$\frac{1318}{3}$&$306435$&${-7118034}$&${2}$&C\\
$(3,50)$&${\bf 5610}$&$\frac{2818}{3}$&$\frac{1317415}{2}$&${-27483203}$&${1}$&C\\
$(50,3)$&${\bf \overline{5610}}$&$\frac{2818}{3}$&$\frac{1317415}{2}$&${+27483203}$&${2}$&C\\
$(73,1)$&${\bf 5624}$&$1875$&$1318125$&${+78960960}$&${0}$&C\\
$(1,73)$&${\bf \overline{5624}}$&${1875}$&$1318125$&${-78960960}$&${0}$&C\\
$(44,4)$&${\bf 5625}$&$\frac{2272}{3}$&$532500$&${+19593750}$&${1}$&C\\
$(4,44)$&${\bf \overline{5625}}$&$\frac{2272}{3}$&$532500$&${-19593750}$&${2}$&C\\
$(26,10)$&${\bf 5643}$&$\frac{1144}{3}$&$268983$&${+4792788}$&${1}$&C\\
$(10,26)$&${\bf \overline{5643}}$&$\frac{1144}{3}$&$268983$&${-4792788}$&${2}$&C\\
$(28,9)$&${\bf 5655}$&$\frac{1228}{3}$&$\frac{578695}{2}$&${+5966779}$&${1}$&C\\
$(9,28)$&${\bf \overline{5655}}$&$\frac{1228}{3}$&$\frac{578695}{2}$&${-5966779}$&${2}$&C\\
$(20,14)$&${\bf 5670}$&$326$&$\frac{462105}{2}$&${+1648269}$&${0}$&C\\
$(14,20)$&${\bf \overline{5670}}$&${326}$&$\frac{462105}{2}$&${-1648269}$&${0}$&C\\
$(59,2)$&${\bf 5670'}$&$1262$&$\frac{1788885}{2}$&${+43727607}$&${0}$&C\\
$(2,59)$&${\bf \overline{5670'}}$&${1262}$&$\frac{1788885}{2}$&${-43727607}$&${0}$&C\\
$(105,0)$&${\bf 5671}$&$3780$&$\frac{5359095}{2}$&${+228297447}$&${0}$&C\\
$(0,105)$&${\bf \overline{5671}}$&${3780}$&$\frac{5359095}{2}$&${-228297447}$&${0}$&C\\
$(36,6)$&${\bf 5698}$&$558$&$\frac{794871}{2}$&${+11769219}$&${0}$&C\\
$(6,36)$&${\bf \overline{5698}}$&${558}$&$\frac{794871}{2}$&${-11769219}$&${0}$&C\\
$(7,33)$&${\bf 5712}$&$\frac{1489}{3}$&$354382$&${-9405760}$&${1}$&C\\
$(33,7)$&${\bf \overline{5712}}$&$\frac{1489}{3}$&$354382$&${+9405760}$&${2}$&C\\
$(19,15)$&${\bf 5760}$&$\frac{973}{3}$&$233520$&${+1118208}$&${1}$&C\\
$(15,19)$&${\bf \overline{5760}}$&$\frac{973}{3}$&$233520$&${-1118208}$&${2}$&C\\
$(12,23)$&${\bf 5772}$&$\frac{1054}{3}$&$253487$&${-3227510}$&${1}$&C\\
$(23,12)$&${\bf \overline{5772}}$&$\frac{1054}{3}$&$253487$&${+3227510}$&${2}$&C\\
$(74,1)$&${\bf 5775}$&$\frac{5776}{3}$&$1389850$&${+84371210}$&${1}$&C\\
$(1,74)$&${\bf \overline{5775}}$&$\frac{5776}{3}$&$1389850$&${-84371210}$&${2}$&C\\
$(106,0)$&${\bf 5778}$&$\frac{11554}{3}$&$\frac{5563251}{2}$&${+239219793}$&${1}$&C\\
$(0,106)$&${\bf \overline{5778}}$&$\frac{11554}{3}$&$\frac{5563251}{2}$&${-239219793}$&${2}$&C\\
$(5,40)$&${\bf 5781}$&$\frac{1960}{3}$&$472115$&${-15728174}$&${1}$&C\\
$(40,5)$&${\bf \overline{5781}}$&$\frac{1960}{3}$&$472115$&${+15728174}$&${2}$&C\\
$(16,18)$&${\bf 5814}$&$\frac{970}{3}$&$\frac{469965}{2}$&${-564927}$&${1}$&C\\
$(18,16)$&${\bf \overline{5814}}$&$\frac{970}{3}$&$\frac{469965}{2}$&${+564927}$&${2}$&C\\
$(51,3)$&${\bf 5824}$&$975$&$709800$&${+30191616}$&${0}$&C\\
$(3,51)$&${\bf \overline{5824}}$&${975}$&$709800$&${-30191616}$&${0}$&C\\
$(17,17)$&${\bf 5832}$&$323$&$235467$&${0}$&${0}$&R\\
$(60,2)$&${\bf 5856}$&$\frac{3910}{3}$&$954040$&${+47409200}$&${1}$&C\\
$(2,60)$&${\bf \overline{5856}}$&$\frac{3910}{3}$&$954040$&${-47409200}$&${2}$&C\\
$(4,45)$&${\bf 5865}$&$\frac{2368}{3}$&$578680$&${-21770098}$&${1}$&C\\
$(45,4)$&${\bf \overline{5865}}$&$\frac{2368}{3}$&$578680$&${+21770098}$&${2}$&C\\
$(0,107)$&${\bf 5886}$&$\frac{11770}{3}$&$\frac{5773185}{2}$&${-250556229}$&${1}$&C\\
$(107,0)$&${\bf \overline{5886}}$&$\frac{11770}{3}$&$\frac{5773185}{2}$&${+250556229}$&${2}$&C\\
$(8,31)$&${\bf 5904}$&$\frac{1390}{3}$&$341940$&${-8260680}$&${1}$&C\\
$(31,8)$&${\bf \overline{5904}}$&$\frac{1390}{3}$&$341940$&${+8260680}$&${2}$&C\\
$(11,25)$&${\bf 5928}$&$\frac{1129}{3}$&$278863$&${-4426240}$&${1}$&C\\
$(25,11)$&${\bf \overline{5928}}$&$\frac{1129}{3}$&$278863$&${+4426240}$&${2}$&C\\
$(1,75)$&${\bf 5928'}$&$\frac{5929}{3}$&$1464463$&${-90073984}$&${1}$&C\\
$(75,1)$&${\bf \overline{5928'}}$&$\frac{5929}{3}$&$1464463$&${+90073984}$&${2}$&C\\
$(22,13)$&${\bf 5957}$&$348$&$\frac{518259}{2}$&${+2734263}$&${0}$&C\\
$(13,22)$&${\bf \overline{5957}}$&${348}$&$\frac{518259}{2}$&${-2734263}$&${0}$&C\\
$(37,6)$&${\bf 5985}$&$\frac{1756}{3}$&$\frac{875805}{2}$&${+13346151}$&${1}$&C\\
$(6,37)$&${\bf \overline{5985}}$&$\frac{1756}{3}$&$\frac{875805}{2}$&${-13346151}$&${2}$&C\\
$(108,0)$&${\bf 5995}$&$3996$&$\frac{5989005}{2}$&${+262318419}$&${0}$&C\\
$(0,108)$&${\bf \overline{5995}}$&${3996}$&$\frac{5989005}{2}$&${-262318419}$&${0}$&C\\
$(9,29)$&${\bf 6000}$&$\frac{1297}{3}$&$324250$&${-7000000}$&${1}$&C\\
$(29,9)$&${\bf \overline{6000}}$&$\frac{1297}{3}$&$324250$&${+7000000}$&${2}$&C\\
$(10,27)$&${\bf 6006}$&$\frac{1210}{3}$&$\frac{605605}{2}$&${-5700695}$&${1}$&C\\
$(27,10)$&${\bf \overline{6006}}$&$\frac{1210}{3}$&$\frac{605605}{2}$&${+5700695}$&${2}$&C\\
$(34,7)$&${\bf 6020}$&$522$&$392805$&${+10776402}$&${0}$&C\\
$(7,34)$&${\bf \overline{6020}}$&${522}$&$392805$&${-10776402}$&${0}$&C\\
$(52,3)$&${\bf 6042}$&$\frac{3034}{3}$&$\frac{1527619}{2}$&${+33109153}$&${1}$&C\\
$(3,52)$&${\bf \overline{6042}}$&$\frac{3034}{3}$&$\frac{1527619}{2}$&${-33109153}$&${2}$&C\\
$(2,61)$&${\bf 6045}$&$\frac{4036}{3}$&$\frac{2033135}{2}$&${-51334543}$&${1}$&C\\
$(61,2)$&${\bf \overline{6045}}$&$\frac{4036}{3}$&$\frac{2033135}{2}$&${+51334543}$&${2}$&C\\
$(41,5)$&${\bf 6048}$&$683$&$516348$&${+17635968}$&${0}$&C\\
$(5,41)$&${\bf \overline{6048}}$&${683}$&$516348$&${-17635968}$&${0}$&C\\
$(76,1)$&${\bf 6083}$&$2028$&$\frac{3084081}{2}$&${+96080985}$&${0}$&C\\
$(1,76)$&${\bf \overline{6083}}$&${2028}$&$\frac{3084081}{2}$&${-96080985}$&${0}$&C\\
$(21,14)$&${\bf 6105}$&$\frac{1036}{3}$&$\frac{527065}{2}$&${+2185183}$&${1}$&C\\
$(14,21)$&${\bf \overline{6105}}$&$\frac{1036}{3}$&$\frac{527065}{2}$&${-2185183}$&${2}$&C\\
$(109,0)$&${\bf 6105'}$&$\frac{12208}{3}$&$3105410$&${+274518244}$&${1}$&C\\
$(0,109)$&${\bf \overline{6105'}}$&$\frac{12208}{3}$&$3105410$&${-274518244}$&${2}$&C\\
$(46,4)$&${\bf 6110}$&$822$&$\frac{1255605}{2}$&${+24135111}$&${0}$&C\\
$(4,46)$&${\bf \overline{6110}}$&${822}$&$\frac{1255605}{2}$&${-24135111}$&${0}$&C\\
$(24,12)$&${\bf 6175}$&$372$&$\frac{574275}{2}$&${+3968055}$&${0}$&C\\
$(12,24)$&${\bf \overline{6175}}$&${372}$&$\frac{574275}{2}$&${-3968055}$&${0}$&C\\
$(15,20)$&${\bf 6216}$&$\frac{1030}{3}$&$266770$&${-1592332}$&${1}$&C\\
$(20,15)$&${\bf \overline{6216}}$&$\frac{1030}{3}$&$266770$&${+1592332}$&${2}$&C\\
$(0,110)$&${\bf 6216'}$&$\frac{12430}{3}$&$3219370$&${-287167804}$&${1}$&C\\
$(110,0)$&${\bf \overline{6216'}}$&$\frac{12430}{3}$&$3219370$&${+287167804}$&${2}$&C\\
$(32,8)$&${\bf 6237}$&$488$&$380457$&${+9542610}$&${0}$&C\\
$(8,32)$&${\bf \overline{6237}}$&${488}$&$380457$&${-9542610}$&${0}$&C\\
$(62,2)$&${\bf 6237'}$&$1388$&$\frac{2164239}{2}$&${+55515537}$&${0}$&C\\
$(2,62)$&${\bf \overline{6237'}}$&${1388}$&$\frac{2164239}{2}$&${-55515537}$&${0}$&C\\
$(77,1)$&${\bf 6240}$&$\frac{6241}{3}$&$1622660$&${+102404224}$&${1}$&C\\
$(1,77)$&${\bf \overline{6240}}$&$\frac{6241}{3}$&$1622660$&${-102404224}$&${2}$&C\\
$(3,53)$&${\bf 6264}$&$\frac{3145}{3}$&$820845$&${-36247680}$&${1}$&C\\
$(53,3)$&${\bf \overline{6264}}$&$\frac{3145}{3}$&$820845$&${+36247680}$&${2}$&C\\
$(6,38)$&${\bf 6279}$&$\frac{1840}{3}$&$481390$&${-15086344}$&${1}$&C\\
$(38,6)$&${\bf \overline{6279}}$&$\frac{1840}{3}$&$481390$&${+15086344}$&${2}$&C\\
$(19,16)$&${\bf 6290}$&$342$&$\frac{537795}{2}$&${+968031}$&${0}$&C\\
$(16,19)$&${\bf \overline{6290}}$&${342}$&$\frac{537795}{2}$&${-968031}$&${0}$&C\\
$(26,11)$&${\bf 6318}$&$398$&$\frac{628641}{2}$&${+5316597}$&${0}$&C\\
$(11,26)$&${\bf \overline{6318}}$&${398}$&$\frac{628641}{2}$&${-5316597}$&${0}$&C\\
$(42,5)$&${\bf 6321}$&$\frac{2140}{3}$&$\frac{1127245}{2}$&${+19723627}$&${1}$&C\\
$(5,42)$&${\bf \overline{6321}}$&$\frac{2140}{3}$&$\frac{1127245}{2}$&${-19723627}$&${2}$&C\\
$(18,17)$&${\bf 6327}$&$\frac{1024}{3}$&$269952$&${+324786}$&${1}$&C\\
$(17,18)$&${\bf \overline{6327}}$&$\frac{1024}{3}$&$269952$&${-324786}$&${2}$&C\\
$(111,0)$&${\bf 6328}$&$4218$&$3336438$&${+300279420}$&${0}$&C\\
$(0,111)$&${\bf \overline{6328}}$&${4218}$&$3336438$&${-300279420}$&${0}$&C\\
$(35,7)$&${\bf 6336}$&$\frac{1645}{3}$&$434280$&${+12300288}$&${1}$&C\\
$(7,35)$&${\bf \overline{6336}}$&$\frac{1645}{3}$&$434280$&${-12300288}$&${2}$&C\\
$(30,9)$&${\bf 6355}$&$456$&$362235$&${+8167446}$&${0}$&C\\
$(9,30)$&${\bf \overline{6355}}$&${456}$&$362235$&${-8167446}$&${0}$&C\\
$(47,4)$&${\bf 6360}$&$\frac{2566}{3}$&$679990$&${+26700764}$&${1}$&C\\
$(4,47)$&${\bf \overline{6360}}$&$\frac{2566}{3}$&$679990$&${-26700764}$&${2}$&C\\
$(28,10)$&${\bf 6380}$&$426$&$339735$&${+6735366}$&${0}$&C\\
$(10,28)$&${\bf \overline{6380}}$&${426}$&$339735$&${-6735366}$&${0}$&C\\
$(23,13)$&${\bf 6384}$&$\frac{1105}{3}$&$293930$&${+3430336}$&${1}$&C\\
$(13,23)$&${\bf \overline{6384}}$&$\frac{1105}{3}$&$293930$&${-3430336}$&${2}$&C\\
$(1,78)$&${\bf 6399}$&$\frac{6400}{3}$&$1706400$&${-109056024}$&${1}$&C\\
$(78,1)$&${\bf \overline{6399}}$&$\frac{6400}{3}$&$1706400$&${+109056024}$&${2}$&C\\
$(63,2)$&${\bf 6432}$&$\frac{4294}{3}$&$1150792$&${+59964464}$&${1}$&C\\
$(2,63)$&${\bf \overline{6432}}$&$\frac{4294}{3}$&$1150792$&${-59964464}$&${2}$&C\\
$(112,0)$&${\bf 6441}$&$\frac{12880}{3}$&$3456670$&${+313865636}$&${1}$&C\\
$(0,112)$&${\bf \overline{6441}}$&$\frac{12880}{3}$&$3456670$&${-313865636}$&${2}$&C\\
$(54,3)$&${\bf 6490}$&$1086$&$\frac{1762035}{2}$&${+39619503}$&${0}$&C\\
$(3,54)$&${\bf \overline{6490}}$&${1086}$&$\frac{1762035}{2}$&${-39619503}$&${0}$&C\\
$(14,22)$&${\bf 6555}$&$\frac{1096}{3}$&$299345$&${-2825642}$&${1}$&C\\
$(22,14)$&${\bf \overline{6555}}$&$\frac{1096}{3}$&$299345$&${+2825642}$&${2}$&C\\
$(0,113)$&${\bf 6555'}$&$\frac{13108}{3}$&$\frac{7160245}{2}$&${-327939221}$&${1}$&C\\
$(113,0)$&${\bf \overline{6555'}}$&$\frac{13108}{3}$&$\frac{7160245}{2}$&${+327939221}$&${2}$&C\\
$(79,1)$&${\bf 6560}$&$2187$&$1793340$&${+116049024}$&${0}$&C\\
$(1,79)$&${\bf \overline{6560}}$&${2187}$&$1793340$&${-116049024}$&${0}$&C\\
$(33,8)$&${\bf 6579}$&$\frac{1540}{3}$&$\frac{844305}{2}$&${+10975965}$&${1}$&C\\
$(8,33)$&${\bf \overline{6579}}$&$\frac{1540}{3}$&$\frac{844305}{2}$&${-10975965}$&${2}$&C\\
$(39,6)$&${\bf 6580}$&$642$&$528045$&${+17002062}$&${0}$&C\\
$(6,39)$&${\bf \overline{6580}}$&${642}$&$528045$&${-17002062}$&${0}$&C\\
$(25,12)$&${\bf 6591}$&$\frac{1180}{3}$&$\frac{648115}{2}$&${+4826809}$&${1}$&C\\
$(12,25)$&${\bf \overline{6591}}$&$\frac{1180}{3}$&$\frac{648115}{2}$&${-4826809}$&${2}$&C\\
$(5,43)$&${\bf 6600}$&$\frac{2233}{3}$&$614075$&${-22003520}$&${1}$&C\\
$(43,5)$&${\bf \overline{6600}}$&$\frac{2233}{3}$&$614075$&${+22003520}$&${2}$&C\\
$(4,48)$&${\bf 6615}$&$\frac{2668}{3}$&$\frac{1470735}{2}$&${-29479527}$&${1}$&C\\
$(48,4)$&${\bf \overline{6615}}$&$\frac{2668}{3}$&$\frac{1470735}{2}$&${+29479527}$&${2}$&C\\
$(2,64)$&${\bf 6630}$&$\frac{4426}{3}$&$\frac{2445365}{2}$&${-64693993}$&${1}$&C\\
$(64,2)$&${\bf \overline{6630}}$&$\frac{4426}{3}$&$\frac{2445365}{2}$&${+64693993}$&${2}$&C\\
$(7,36)$&${\bf 6660}$&$\frac{1726}{3}$&$478965$&${-13989774}$&${1}$&C\\
$(36,7)$&${\bf \overline{6660}}$&$\frac{1726}{3}$&$478965$&${+13989774}$&${2}$&C\\
$(114,0)$&${\bf 6670}$&$4446$&$\frac{7413705}{2}$&${+342513171}$&${0}$&C\\
$(0,114)$&${\bf \overline{6670}}$&${4446}$&$\frac{7413705}{2}$&${-342513171}$&${0}$&C\\
$(21,15)$&${\bf 6688}$&$363$&$303468$&${+2166912}$&${0}$&C\\
$(15,21)$&${\bf \overline{6688}}$&${363}$&$303468$&${-2166912}$&${0}$&C\\
$(27,11)$&${\bf 6720}$&$\frac{1261}{3}$&$353080$&${+6336512}$&${1}$&C\\
$(11,27)$&${\bf \overline{6720}}$&$\frac{1261}{3}$&$353080$&${-6336512}$&${2}$&C\\
$(31,9)$&${\bf 6720'}$&$\frac{1441}{3}$&$403480$&${+9481472}$&${1}$&C\\
$(9,31)$&${\bf \overline{6720'}}$&$\frac{1441}{3}$&$403480$&${-9481472}$&${2}$&C\\
$(55,3)$&${\bf 6720''}$&$\frac{3373}{3}$&$944440$&${+43237376}$&${1}$&C\\
$(3,55)$&${\bf \overline{6720''}}$&$\frac{3373}{3}$&$944440$&${-43237376}$&${2}$&C\\
$(80,1)$&${\bf 6723}$&$\frac{6724}{3}$&$\frac{3767121}{2}$&${+123396183}$&${1}$&C\\
$(1,80)$&${\bf \overline{6723}}$&$\frac{6724}{3}$&$\frac{3767121}{2}$&${-123396183}$&${2}$&C\\
$(29,10)$&${\bf 6765}$&$\frac{1348}{3}$&$\frac{759935}{2}$&${+7909187}$&${1}$&C\\
$(10,29)$&${\bf \overline{6765}}$&$\frac{1348}{3}$&$\frac{759935}{2}$&${-7909187}$&${2}$&C\\
$(20,16)$&${\bf 6783}$&$\frac{1084}{3}$&$\frac{612731}{2}$&${+1467389}$&${1}$&C\\
$(16,20)$&${\bf \overline{6783}}$&$\frac{1084}{3}$&$\frac{612731}{2}$&${-1467389}$&${2}$&C\\
$(115,0)$&${\bf 6786}$&$\frac{13570}{3}$&$\frac{7673835}{2}$&${+357600711}$&${1}$&C\\
$(0,115)$&${\bf \overline{6786}}$&$\frac{13570}{3}$&$\frac{7673835}{2}$&${-357600711}$&${2}$&C\\
$(13,24)$&${\bf 6825}$&$\frac{1168}{3}$&$332150$&${-4244240}$&${1}$&C\\
$(24,13)$&${\bf \overline{6825}}$&$\frac{1168}{3}$&$332150$&${+4244240}$&${2}$&C\\
$(65,2)$&${\bf 6831}$&$1520$&$1297890$&${+69717186}$&${0}$&C\\
$(2,65)$&${\bf \overline{6831}}$&${1520}$&$1297890$&${-69717186}$&${0}$&C\\
$(17,19)$&${\bf 6840}$&$\frac{1081}{3}$&$308085$&${-740544}$&${1}$&C\\
$(19,17)$&${\bf \overline{6840}}$&$\frac{1081}{3}$&$308085$&${+740544}$&${2}$&C\\
$(18,18)$&${\bf 6859}$&$360$&$308655$&${0}$&${0}$&R\\
$(49,4)$&${\bf 6875}$&$924$&$\frac{1588125}{2}$&${+32484375}$&${0}$&C\\
$(4,49)$&${\bf \overline{6875}}$&${924}$&$\frac{1588125}{2}$&${-32484375}$&${0}$&C\\
$(44,5)$&${\bf 6885}$&$776$&$667845$&${+24488568}$&${0}$&C\\
$(5,44)$&${\bf \overline{6885}}$&${776}$&$667845$&${-24488568}$&${0}$&C\\
$(40,6)$&${\bf 6888}$&$\frac{2014}{3}$&$578018$&${+19106164}$&${1}$&C\\
$(6,40)$&${\bf \overline{6888}}$&$\frac{2014}{3}$&$578018$&${-19106164}$&${2}$&C\\
$(1,81)$&${\bf 6888'}$&$\frac{6889}{3}$&$1977143$&${-131110784}$&${1}$&C\\
$(81,1)$&${\bf \overline{6888'}}$&$\frac{6889}{3}$&$1977143$&${+131110784}$&${2}$&C\\
$(0,116)$&${\bf 6903}$&$\frac{13804}{3}$&$\frac{7940751}{2}$&${-373215297}$&${1}$&C\\
$(116,0)$&${\bf \overline{6903}}$&$\frac{13804}{3}$&$\frac{7940751}{2}$&${+373215297}$&${2}$&C\\
$(8,34)$&${\bf 6930}$&$\frac{1618}{3}$&$\frac{934395}{2}$&${-12573561}$&${1}$&C\\
$(34,8)$&${\bf \overline{6930}}$&$\frac{1618}{3}$&$\frac{934395}{2}$&${+12573561}$&${2}$&C\\
$(3,56)$&${\bf 6954}$&$\frac{3490}{3}$&$\frac{2022455}{2}$&${-47114509}$&${1}$&C\\
$(56,3)$&${\bf \overline{6954}}$&$\frac{3490}{3}$&$\frac{2022455}{2}$&${+47114509}$&${2}$&C\\
$(37,7)$&${\bf 6992}$&$603$&$527022$&${+15857856}$&${0}$&C\\
$(7,37)$&${\bf \overline{6992}}$&${603}$&$527022$&${-15857856}$&${0}$&C\\
$(23,14)$&${\bf 7020}$&$386$&$338715$&${+3582306}$&${0}$&C\\
$(14,23)$&${\bf \overline{7020}}$&${386}$&$338715$&${-3582306}$&${0}$&C\\
$(12,26)$&${\bf 7020'}$&$\frac{1246}{3}$&$364455$&${-5816538}$&${1}$&C\\
$(26,12)$&${\bf \overline{7020'}}$&$\frac{1246}{3}$&$364455$&${+5816538}$&${2}$&C\\
$(117,0)$&${\bf 7021}$&$4680$&$4107285$&${+389370618}$&${0}$&C\\
$(0,117)$&${\bf \overline{7021}}$&${4680}$&$4107285$&${-389370618}$&${0}$&C\\
$(66,2)$&${\bf 7035}$&$\frac{4696}{3}$&$1376515$&${+75047504}$&${1}$&C\\
$(2,66)$&${\bf \overline{7035}}$&$\frac{4696}{3}$&$1376515$&${-75047504}$&${2}$&C\\
$(82,1)$&${\bf 7055}$&$2352$&$2074170$&${+139206438}$&${0}$&C\\
$(1,82)$&${\bf \overline{7055}}$&${2352}$&$2074170$&${-139206438}$&${0}$&C\\
$(9,32)$&${\bf 7095}$&$\frac{1516}{3}$&$\frac{896335}{2}$&${-10955153}$&${1}$&C\\
$(32,9)$&${\bf \overline{7095}}$&$\frac{1516}{3}$&$\frac{896335}{2}$&${+10955153}$&${2}$&C\\
$(11,28)$&${\bf 7134}$&$\frac{1330}{3}$&$\frac{790685}{2}$&${-7499023}$&${1}$&C\\
$(28,11)$&${\bf \overline{7134}}$&$\frac{1330}{3}$&$\frac{790685}{2}$&${+7499023}$&${2}$&C\\
$(50,4)$&${\bf 7140}$&$\frac{2878}{3}$&$856205$&${+35728798}$&${1}$&C\\
$(4,50)$&${\bf \overline{7140}}$&$\frac{2878}{3}$&$856205$&${-35728798}$&${2}$&C\\
$(118,0)$&${\bf 7140'}$&$\frac{14278}{3}$&$4247705$&${+406080598}$&${1}$&C\\
$(0,118)$&${\bf \overline{7140'}}$&$\frac{14278}{3}$&$4247705$&${-406080598}$&${2}$&C\\
$(10,30)$&${\bf 7161}$&$\frac{1420}{3}$&$\frac{847385}{2}$&${-9235303}$&${1}$&C\\
$(30,10)$&${\bf \overline{7161}}$&$\frac{1420}{3}$&$\frac{847385}{2}$&${+9235303}$&${2}$&C\\
$(22,15)$&${\bf 7176}$&$\frac{1150}{3}$&$343850$&${+2854852}$&${1}$&C\\
$(15,22)$&${\bf \overline{7176}}$&$\frac{1150}{3}$&$343850$&${-2854852}$&${2}$&C\\
$(45,5)$&${\bf 7176'}$&$\frac{2425}{3}$&$725075$&${+27192256}$&${1}$&C\\
$(5,45)$&${\bf \overline{7176'}}$&$\frac{2425}{3}$&$725075$&${-27192256}$&${2}$&C\\
$(57,3)$&${\bf 7192}$&$1203$&$1081497$&${+51264576}$&${0}$&C\\
$(3,57)$&${\bf \overline{7192}}$&${1203}$&$1081497$&${-51264576}$&${0}$&C\\
$(6,41)$&${\bf 7203}$&$\frac{2104}{3}$&$631463$&${-21412118}$&${1}$&C\\
$(41,6)$&${\bf \overline{7203}}$&$\frac{2104}{3}$&$631463$&${+21412118}$&${2}$&C\\
$(83,1)$&${\bf 7224}$&$\frac{7225}{3}$&$2174725$&${+147697088}$&${1}$&C\\
$(1,83)$&${\bf \overline{7224}}$&$\frac{7225}{3}$&$2174725$&${-147697088}$&${2}$&C\\
$(2,67)$&${\bf 7242}$&$\frac{4834}{3}$&$\frac{2917319}{2}$&${-80698813}$&${1}$&C\\
$(67,2)$&${\bf \overline{7242}}$&$\frac{4834}{3}$&$\frac{2917319}{2}$&${+80698813}$&${2}$&C\\
$(0,119)$&${\bf 7260}$&$\frac{14518}{3}$&$4391695$&${-423359398}$&${1}$&C\\
$(119,0)$&${\bf \overline{7260}}$&$\frac{14518}{3}$&$4391695$&${+423359398}$&${2}$&C\\
$(25,13)$&${\bf 7280}$&$411$&$374010$&${+5189184}$&${0}$&C\\
$(13,25)$&${\bf \overline{7280}}$&${411}$&$374010$&${-5189184}$&${0}$&C\\
$(35,8)$&${\bf 7290}$&$566$&$\frac{1031535}{2}$&${+14348907}$&${0}$&C\\
$(8,35)$&${\bf \overline{7290}}$&${566}$&$\frac{1031535}{2}$&${-14348907}$&${0}$&C\\
$(16,21)$&${\bf 7293}$&$\frac{1144}{3}$&$347633$&${-2076074}$&${1}$&C\\
$(21,16)$&${\bf \overline{7293}}$&$\frac{1144}{3}$&$347633$&${+2076074}$&${2}$&C\\
$(38,7)$&${\bf 7332}$&$\frac{1894}{3}$&$578617$&${+17918186}$&${1}$&C\\
$(7,38)$&${\bf \overline{7332}}$&$\frac{1894}{3}$&$578617$&${-17918186}$&${2}$&C\\
$(20,17)$&${\bf 7371}$&$380$&$\frac{700245}{2}$&${+1260441}$&${0}$&C\\
$(17,20)$&${\bf \overline{7371}}$&${380}$&$\frac{700245}{2}$&${-1260441}$&${0}$&C\\
$(120,0)$&${\bf 7381}$&$4920$&$4539315$&${+441221418}$&${0}$&C\\
$(0,120)$&${\bf \overline{7381}}$&${4920}$&$4539315$&${-441221418}$&${0}$&C\\
$(1,84)$&${\bf 7395}$&$\frac{7396}{3}$&$\frac{4557785}{2}$&${-156597013}$&${1}$&C\\
$(84,1)$&${\bf \overline{7395}}$&$\frac{7396}{3}$&$\frac{4557785}{2}$&${+156597013}$&${2}$&C\\
$(19,18)$&${\bf 7410}$&$\frac{1138}{3}$&$\frac{702715}{2}$&${+422617}$&${1}$&C\\
$(18,19)$&${\bf \overline{7410}}$&$\frac{1138}{3}$&$\frac{702715}{2}$&${-422617}$&${2}$&C\\
$(4,51)$&${\bf 7410'}$&$\frac{2986}{3}$&$\frac{1843855}{2}$&${-39226811}$&${1}$&C\\
$(51,4)$&${\bf \overline{7410'}}$&$\frac{2986}{3}$&$\frac{1843855}{2}$&${+39226811}$&${2}$&C\\
$(58,3)$&${\bf 7434}$&$\frac{3730}{3}$&$\frac{2310735}{2}$&${+55701723}$&${1}$&C\\
$(3,58)$&${\bf \overline{7434}}$&$\frac{3730}{3}$&$\frac{2310735}{2}$&${-55701723}$&${2}$&C\\
$(68,2)$&${\bf 7452}$&$1658$&$1544427$&${+86685390}$&${0}$&C\\
$(2,68)$&${\bf \overline{7452}}$&${1658}$&$1544427$&${-86685390}$&${0}$&C\\
$(27,12)$&${\bf 7462}$&$438$&$\frac{817089}{2}$&${+6950853}$&${0}$&C\\
$(12,27)$&${\bf \overline{7462}}$&${438}$&$\frac{817089}{2}$&${-6950853}$&${0}$&C\\
$(5,46)$&${\bf 7473}$&$\frac{2524}{3}$&$\frac{1571821}{2}$&${-30128645}$&${1}$&C\\
$(46,5)$&${\bf \overline{7473}}$&$\frac{2524}{3}$&$\frac{1571821}{2}$&${+30128645}$&${2}$&C\\
$(33,9)$&${\bf 7480}$&$531$&$496485$&${+12602304}$&${0}$&C\\
$(9,33)$&${\bf \overline{7480}}$&${531}$&$496485$&${-12602304}$&${0}$&C\\
$(24,14)$&${\bf 7500}$&$\frac{1222}{3}$&$381875$&${+4468750}$&${1}$&C\\
$(14,24)$&${\bf \overline{7500}}$&$\frac{1222}{3}$&$381875$&${-4468750}$&${2}$&C\\
$(121,0)$&${\bf 7503}$&$\frac{15004}{3}$&$\frac{9381251}{2}$&${+459681299}$&${1}$&C\\
$(0,121)$&${\bf \overline{7503}}$&$\frac{15004}{3}$&$\frac{9381251}{2}$&${-459681299}$&${2}$&C\\
$(42,6)$&${\bf 7525}$&$732$&$\frac{1377075}{2}$&${+23934015}$&${0}$&C\\
$(6,42)$&${\bf \overline{7525}}$&${732}$&$\frac{1377075}{2}$&${-23934015}$&${0}$&C\\
$(29,11)$&${\bf 7560}$&$467$&$441315$&${+8817984}$&${0}$&C\\
$(11,29)$&${\bf \overline{7560}}$&${467}$&$441315$&${-8817984}$&${0}$&C\\
$(31,10)$&${\bf 7568}$&$498$&$471108$&${+10727640}$&${0}$&C\\
$(10,31)$&${\bf \overline{7568}}$&${498}$&$471108$&${-10727640}$&${0}$&C\\
$(85,1)$&${\bf 7568'}$&$2523$&$2386758$&${+165920832}$&${0}$&C\\
$(1,85)$&${\bf \overline{7568'}}$&${2523}$&$2386758$&${-165920832}$&${0}$&C\\
$(0,122)$&${\bf 7626}$&$\frac{15250}{3}$&$\frac{9691375}{2}$&${-478753925}$&${1}$&C\\
$(122,0)$&${\bf \overline{7626}}$&$\frac{15250}{3}$&$\frac{9691375}{2}$&${+478753925}$&${2}$&C\\
$(36,8)$&${\bf 7659}$&$\frac{1780}{3}$&$\frac{1136085}{2}$&${+16316223}$&${1}$&C\\
$(8,36)$&${\bf \overline{7659}}$&$\frac{1780}{3}$&$\frac{1136085}{2}$&${-16316223}$&${2}$&C\\
$(69,2)$&${\bf 7665}$&$\frac{5116}{3}$&$\frac{3267845}{2}$&${+93021929}$&${1}$&C\\
$(2,69)$&${\bf \overline{7665}}$&$\frac{5116}{3}$&$\frac{3267845}{2}$&${-93021929}$&${2}$&C\\
$(15,23)$&${\bf 7680}$&$\frac{1213}{3}$&$388160$&${-3670016}$&${1}$&C\\
$(23,15)$&${\bf \overline{7680}}$&$\frac{1213}{3}$&$388160$&${+3670016}$&${2}$&C\\
$(7,39)$&${\bf 7680'}$&$\frac{1981}{3}$&$633920$&${-20185088}$&${1}$&C\\
$(39,7)$&${\bf \overline{7680'}}$&$\frac{1981}{3}$&$633920$&${+20185088}$&${2}$&C\\
$(3,59)$&${\bf 7680''}$&$\frac{3853}{3}$&$1232960$&${-60440576}$&${1}$&C\\
$(59,3)$&${\bf \overline{7680''}}$&$\frac{3853}{3}$&$1232960$&${+60440576}$&${2}$&C\\
$(52,4)$&${\bf 7685}$&$1032$&$991365$&${+42992964}$&${0}$&C\\
$(4,52)$&${\bf \overline{7685}}$&${1032}$&$991365$&${-42992964}$&${0}$&C\\
$(86,1)$&${\bf 7743}$&$\frac{7744}{3}$&$2498408$&${+175683508}$&${1}$&C\\
$(1,86)$&${\bf \overline{7743}}$&$\frac{7744}{3}$&$2498408$&${-175683508}$&${2}$&C\\
$(26,13)$&${\bf 7749}$&$\frac{1300}{3}$&$\frac{839475}{2}$&${+6279273}$&${1}$&C\\
$(13,26)$&${\bf \overline{7749}}$&$\frac{1300}{3}$&$\frac{839475}{2}$&${-6279273}$&${2}$&C\\
$(123,0)$&${\bf 7750}$&$5166$&$\frac{10009125}{2}$&${+498454425}$&${0}$&C\\
$(0,123)$&${\bf \overline{7750}}$&${5166}$&$\frac{10009125}{2}$&${-498454425}$&${0}$&C\\
$(47,5)$&${\bf 7776}$&$875$&$850500$&${+33312384}$&${0}$&C\\
$(5,47)$&${\bf \overline{7776}}$&${875}$&$850500$&${-33312384}$&${0}$&C\\
$(22,16)$&${\bf 7820}$&$402$&$392955$&${+2808162}$&${0}$&C\\
$(16,22)$&${\bf \overline{7820}}$&${402}$&$392955$&${-2808162}$&${0}$&C\\
$(43,6)$&${\bf 7854}$&$\frac{2290}{3}$&$\frac{1498805}{2}$&${+26686583}$&${1}$&C\\
$(6,43)$&${\bf \overline{7854}}$&$\frac{2290}{3}$&$\frac{1498805}{2}$&${-26686583}$&${2}$&C\\
$(34,9)$&${\bf 7875}$&$\frac{1672}{3}$&$548625$&${+14437500}$&${1}$&C\\
$(9,34)$&${\bf \overline{7875}}$&$\frac{1672}{3}$&$548625$&${-14437500}$&${2}$&C\\
$(124,0)$&${\bf 7875'}$&$\frac{15748}{3}$&$\frac{10334625}{2}$&${+518798175}$&${1}$&C\\
$(0,124)$&${\bf \overline{7875'}}$&$\frac{15748}{3}$&$\frac{10334625}{2}$&${-518798175}$&${2}$&C\\
$(2,70)$&${\bf 7881}$&$\frac{5260}{3}$&$\frac{3454505}{2}$&${-99723547}$&${1}$&C\\
$(70,2)$&${\bf \overline{7881}}$&$\frac{5260}{3}$&$\frac{3454505}{2}$&${+99723547}$&${2}$&C\\
$(28,12)$&${\bf 7917}$&$\frac{1384}{3}$&$456547$&${+8244236}$&${1}$&C\\
$(12,28)$&${\bf \overline{7917}}$&$\frac{1384}{3}$&$456547$&${-8244236}$&${2}$&C\\
$(21,17)$&${\bf 7920}$&$\frac{1201}{3}$&$396330$&${+1898688}$&${1}$&C\\
$(17,21)$&${\bf \overline{7920}}$&$\frac{1201}{3}$&$396330$&${-1898688}$&${2}$&C\\
$(1,87)$&${\bf 7920'}$&$\frac{7921}{3}$&$2613930$&${-185900352}$&${1}$&C\\
$(87,1)$&${\bf \overline{7920'}}$&$\frac{7921}{3}$&$2613930$&${+185900352}$&${2}$&C\\
$(60,3)$&${\bf 7930}$&$1326$&$\frac{2628795}{2}$&${+65496249}$&${0}$&C\\
$(3,60)$&${\bf \overline{7930}}$&${1326}$&$\frac{2628795}{2}$&${-65496249}$&${0}$&C\\
$(53,4)$&${\bf 7965}$&$\frac{3208}{3}$&$1064655$&${+47042352}$&${1}$&C\\
$(4,53)$&${\bf \overline{7965}}$&$\frac{3208}{3}$&$1064655$&${-47042352}$&${2}$&C\\
$(18,20)$&${\bf 7980}$&$\frac{1198}{3}$&$398335$&${-957334}$&${1}$&C\\
$(20,18)$&${\bf \overline{7980}}$&$\frac{1198}{3}$&$398335$&${+957334}$&${2}$&C\\
$(32,10)$&${\bf 7986}$&$\frac{1570}{3}$&$\frac{1044835}{2}$&${+12400927}$&${1}$&C\\
$(10,32)$&${\bf \overline{7986}}$&$\frac{1570}{3}$&$\frac{1044835}{2}$&${-12400927}$&${2}$&C\\
$(14,25)$&${\bf 7995}$&$\frac{1288}{3}$&$429065$&${-5499494}$&${1}$&C\\
$(25,14)$&${\bf \overline{7995}}$&$\frac{1288}{3}$&$429065$&${+5499494}$&${2}$&C\\
$(30,11)$&${\bf 7998}$&$\frac{1474}{3}$&$\frac{982421}{2}$&${+10308089}$&${1}$&C\\
$(11,30)$&${\bf \overline{7998}}$&$\frac{1474}{3}$&$\frac{982421}{2}$&${-10308089}$&${2}$&C\\
$(19,19)$&${\bf 8000}$&$399$&$399000$&${0}$&${0}$&R\\
$(0,125)$&${\bf 8001}$&$\frac{16000}{3}$&$5334000$&${-539800800}$&${1}$&C\\
$(125,0)$&${\bf \overline{8001}}$&$\frac{16000}{3}$&$5334000$&${+539800800}$&${2}$&C\\
$(40,7)$&${\bf 8036}$&$690$&$693105$&${+22673574}$&${0}$&C\\
$(7,40)$&${\bf \overline{8036}}$&${690}$&$693105$&${-22673574}$&${0}$&C\\
$(8,37)$&${\bf 8037}$&$\frac{1864}{3}$&$624207$&${-18490458}$&${1}$&C\\
$(37,8)$&${\bf \overline{8037}}$&$\frac{1864}{3}$&$624207$&${+18490458}$&${2}$&C\\
$(48,5)$&${\bf 8085}$&$\frac{2728}{3}$&$918995$&${+36758722}$&${1}$&C\\
$(5,48)$&${\bf \overline{8085}}$&$\frac{2728}{3}$&$918995$&${-36758722}$&${2}$&C\\
$(88,1)$&${\bf 8099}$&$2700$&$\frac{5466825}{2}$&${+196587027}$&${0}$&C\\
$(1,88)$&${\bf \overline{8099}}$&${2700}$&$\frac{5466825}{2}$&${-196587027}$&${0}$&C\\
$(71,2)$&${\bf 8100}$&$1802$&$1824525$&${+106805790}$&${0}$&C\\
$(2,71)$&${\bf \overline{8100}}$&${1802}$&$1824525$&${-106805790}$&${0}$&C\\
$(126,0)$&${\bf 8128}$&$5418$&$5504688$&${+561478176}$&${0}$&C\\
$(0,126)$&${\bf \overline{8128}}$&${5418}$&$5504688$&${-561478176}$&${0}$&C\\
$(61,3)$&${\bf 8184}$&$\frac{4105}{3}$&$1399805$&${+70884352}$&${1}$&C\\
$(3,61)$&${\bf \overline{8184}}$&$\frac{4105}{3}$&$1399805$&${-70884352}$&${2}$&C\\
$(6,44)$&${\bf 8190}$&$\frac{2386}{3}$&$\frac{1628445}{2}$&${-29685201}$&${1}$&C\\
$(44,6)$&${\bf \overline{8190}}$&$\frac{2386}{3}$&$\frac{1628445}{2}$&${+29685201}$&${2}$&C\\
$(24,15)$&${\bf 8200}$&$426$&$436650$&${+4627260}$&${0}$&C\\
$(15,24)$&${\bf \overline{8200}}$&${426}$&$436650$&${-4627260}$&${0}$&C\\
$(13,27)$&${\bf 8232}$&$\frac{1369}{3}$&$469567$&${-7529536}$&${1}$&C\\
$(27,13)$&${\bf \overline{8232}}$&$\frac{1369}{3}$&$469567$&${+7529536}$&${2}$&C\\
$(4,54)$&${\bf 8250}$&$\frac{3322}{3}$&$\frac{2283875}{2}$&${-51390625}$&${1}$&C\\
$(54,4)$&${\bf \overline{8250}}$&$\frac{3322}{3}$&$\frac{2283875}{2}$&${+51390625}$&${2}$&C\\
$(127,0)$&${\bf 8256}$&$\frac{16510}{3}$&$5679440$&${+583846432}$&${1}$&C\\
$(0,127)$&${\bf \overline{8256}}$&$\frac{16510}{3}$&$5679440$&${-583846432}$&${2}$&C\\
$(9,35)$&${\bf 8280}$&$\frac{1753}{3}$&$604785$&${-16476096}$&${1}$&C\\
$(35,9)$&${\bf \overline{8280}}$&$\frac{1753}{3}$&$604785$&${+16476096}$&${2}$&C\\
$(89,1)$&${\bf 8280'}$&$\frac{8281}{3}$&$2856945$&${+207759552}$&${1}$&C\\
$(1,89)$&${\bf \overline{8280'}}$&$\frac{8281}{3}$&$2856945$&${-207759552}$&${2}$&C\\
$(72,2)$&${\bf 8322}$&$\frac{5554}{3}$&$\frac{3851699}{2}$&${+114284639}$&${1}$&C\\
$(2,72)$&${\bf \overline{8322}}$&$\frac{5554}{3}$&$\frac{3851699}{2}$&${-114284639}$&${2}$&C\\
$(23,16)$&${\bf 8364}$&$\frac{1270}{3}$&$442595$&${+3678766}$&${1}$&C\\
$(16,23)$&${\bf \overline{8364}}$&$\frac{1270}{3}$&$442595$&${-3678766}$&${2}$&C\\
$(12,29)$&${\bf 8385}$&$\frac{1456}{3}$&$508690$&${-9712066}$&${1}$&C\\
$(29,12)$&${\bf \overline{8385}}$&$\frac{1456}{3}$&$508690$&${+9712066}$&${2}$&C\\
$(0,128)$&${\bf 8385'}$&$\frac{16768}{3}$&$5858320$&${-606921952}$&${1}$&C\\
$(128,0)$&${\bf \overline{8385'}}$&$\frac{16768}{3}$&$5858320$&${+606921952}$&${2}$&C\\
$(41,7)$&${\bf 8400}$&$\frac{2161}{3}$&$756350$&${+25399360}$&${1}$&C\\
$(7,41)$&${\bf \overline{8400}}$&$\frac{2161}{3}$&$756350$&${-25399360}$&${2}$&C\\
$(5,49)$&${\bf 8400'}$&$\frac{2833}{3}$&$991550$&${-40483520}$&${1}$&C\\
$(49,5)$&${\bf \overline{8400'}}$&$\frac{2833}{3}$&$991550$&${+40483520}$&${2}$&C\\
$(10,33)$&${\bf 8415}$&$\frac{1648}{3}$&$577830$&${-14270718}$&${1}$&C\\
$(33,10)$&${\bf \overline{8415}}$&$\frac{1648}{3}$&$577830$&${+14270718}$&${2}$&C\\
$(38,8)$&${\bf 8424}$&$650$&$684450$&${+20887308}$&${0}$&C\\
$(8,38)$&${\bf \overline{8424}}$&${650}$&$684450$&${-20887308}$&${0}$&C\\
$(3,62)$&${\bf 8442}$&$\frac{4234}{3}$&$\frac{2978619}{2}$&${-76620999}$&${1}$&C\\
$(62,3)$&${\bf \overline{8442}}$&$\frac{4234}{3}$&$\frac{2978619}{2}$&${+76620999}$&${2}$&C\\
$(11,31)$&${\bf 8448}$&$\frac{1549}{3}$&$545248$&${-11984896}$&${1}$&C\\
$(31,11)$&${\bf \overline{8448}}$&$\frac{1549}{3}$&$545248$&${+11984896}$&${2}$&C\\
$(1,90)$&${\bf 8463}$&$\frac{8464}{3}$&$2984618$&${-219434306}$&${1}$&C\\
$(90,1)$&${\bf \overline{8463}}$&$\frac{8464}{3}$&$2984618$&${+219434306}$&${2}$&C\\
$(17,22)$&${\bf 8487}$&$\frac{1264}{3}$&$446982$&${-2670576}$&${1}$&C\\
$(22,17)$&${\bf \overline{8487}}$&$\frac{1264}{3}$&$446982$&${+2670576}$&${2}$&C\\
$(26,14)$&${\bf 8505}$&$452$&$\frac{961065}{2}$&${+6690033}$&${0}$&C\\
$(14,26)$&${\bf \overline{8505}}$&${452}$&$\frac{961065}{2}$&${-6690033}$&${0}$&C\\
$(129,0)$&${\bf 8515}$&$5676$&$\frac{12082785}{2}$&${+630721377}$&${0}$&C\\
$(0,129)$&${\bf \overline{8515}}$&${5676}$&$\frac{12082785}{2}$&${-630721377}$&${0}$&C\\
$(45,6)$&${\bf 8533}$&$828$&$\frac{1766331}{2}$&${+32945913}$&${0}$&C\\
$(6,45)$&${\bf \overline{8533}}$&${828}$&$\frac{1766331}{2}$&${-32945913}$&${0}$&C\\
$(55,4)$&${\bf 8540}$&$1146$&$1223355$&${+56053998}$&${0}$&C\\
$(4,55)$&${\bf \overline{8540}}$&${1146}$&$1223355$&${-56053998}$&${0}$&C\\
$(2,73)$&${\bf 8547}$&$\frac{5704}{3}$&$2031337$&${-122176516}$&${1}$&C\\
$(73,2)$&${\bf \overline{8547}}$&$\frac{5704}{3}$&$2031337$&${+122176516}$&${2}$&C\\
$(21,18)$&${\bf 8569}$&$420$&$\frac{899745}{2}$&${+1619541}$&${0}$&C\\
$(18,21)$&${\bf \overline{8569}}$&${420}$&$\frac{899745}{2}$&${-1619541}$&${0}$&C\\
$(20,19)$&${\bf 8610}$&$\frac{1258}{3}$&$\frac{902615}{2}$&${+542717}$&${1}$&C\\
$(19,20)$&${\bf \overline{8610}}$&$\frac{1258}{3}$&$\frac{902615}{2}$&${-542717}$&${2}$&C\\
$(130,0)$&${\bf 8646}$&$\frac{17290}{3}$&$\frac{12457445}{2}$&${+655261607}$&${1}$&C\\
$(0,130)$&${\bf \overline{8646}}$&$\frac{17290}{3}$&$\frac{12457445}{2}$&${-655261607}$&${2}$&C\\
$(91,1)$&${\bf 8648}$&$2883$&$3116523$&${+231628032}$&${0}$&C\\
$(1,91)$&${\bf \overline{8648}}$&${2883}$&$3116523$&${-231628032}$&${0}$&C\\
$(36,9)$&${\bf 8695}$&$612$&$\frac{1330335}{2}$&${+18734247}$&${0}$&C\\
$(9,36)$&${\bf \overline{8695}}$&${612}$&$\frac{1330335}{2}$&${-18734247}$&${0}$&C\\
$(63,3)$&${\bf 8704}$&$1455$&$1583040$&${+82722816}$&${0}$&C\\
$(3,63)$&${\bf \overline{8704}}$&${1455}$&$1583040$&${-82722816}$&${0}$&C\\
$(50,5)$&${\bf 8721}$&$980$&$\frac{2136645}{2}$&${+44503263}$&${0}$&C\\
$(5,50)$&${\bf \overline{8721}}$&${980}$&$\frac{2136645}{2}$&${-44503263}$&${0}$&C\\
$(28,13)$&${\bf 8729}$&$480$&$523740$&${+8955954}$&${0}$&C\\
$(13,28)$&${\bf \overline{8729}}$&${480}$&$523740$&${-8955954}$&${0}$&C\\
$(25,15)$&${\bf 8736}$&$\frac{1345}{3}$&$489580$&${+5742464}$&${1}$&C\\
$(15,25)$&${\bf \overline{8736}}$&$\frac{1345}{3}$&$489580$&${-5742464}$&${2}$&C\\
$(7,42)$&${\bf 8772}$&$\frac{2254}{3}$&$823837$&${-28378882}$&${1}$&C\\
$(42,7)$&${\bf \overline{8772}}$&$\frac{2254}{3}$&$823837$&${+28378882}$&${2}$&C\\
$(74,2)$&${\bf 8775}$&$1952$&$2141100$&${+130498290}$&${0}$&C\\
$(2,74)$&${\bf \overline{8775}}$&${1952}$&$2141100$&${-130498290}$&${0}$&C\\
$(0,131)$&${\bf 8778}$&$\frac{17554}{3}$&$\frac{12840751}{2}$&${-680559803}$&${1}$&C\\
$(131,0)$&${\bf \overline{8778}}$&$\frac{17554}{3}$&$\frac{12840751}{2}$&${+680559803}$&${2}$&C\\
$(39,8)$&${\bf 8820}$&$\frac{2038}{3}$&$748965$&${+23523234}$&${1}$&C\\
$(8,39)$&${\bf \overline{8820}}$&$\frac{2038}{3}$&$748965$&${-23523234}$&${2}$&C\\
$(56,4)$&${\bf 8835}$&$\frac{3556}{3}$&$\frac{2618105}{2}$&${+61049261}$&${1}$&C\\
$(4,56)$&${\bf \overline{8835}}$&$\frac{3556}{3}$&$\frac{2618105}{2}$&${-61049261}$&${2}$&C\\
$(92,1)$&${\bf 8835'}$&$\frac{8836}{3}$&$\frac{6505505}{2}$&${+244357841}$&${1}$&C\\
$(1,92)$&${\bf \overline{8835'}}$&$\frac{8836}{3}$&$\frac{6505505}{2}$&${-244357841}$&${2}$&C\\
$(34,10)$&${\bf 8855}$&$576$&$637560$&${+16353414}$&${0}$&C\\
$(10,34)$&${\bf \overline{8855}}$&${576}$&$637560$&${-16353414}$&${0}$&C\\
$(30,12)$&${\bf 8866}$&$510$&$\frac{1130415}{2}$&${+11370645}$&${0}$&C\\
$(12,30)$&${\bf \overline{8866}}$&${510}$&$\frac{1130415}{2}$&${-11370645}$&${0}$&C\\
$(46,6)$&${\bf 8883}$&$\frac{2584}{3}$&$956403$&${+36485442}$&${1}$&C\\
$(6,46)$&${\bf \overline{8883}}$&$\frac{2584}{3}$&$956403$&${-36485442}$&${2}$&C\\
$(32,11)$&${\bf 8910}$&$542$&$\frac{1207305}{2}$&${+13864851}$&${0}$&C\\
$(11,32)$&${\bf \overline{8910}}$&${542}$&$\frac{1207305}{2}$&${-13864851}$&${0}$&C\\
$(132,0)$&${\bf 8911}$&$5940$&$\frac{13232835}{2}$&${+706633389}$&${0}$&C\\
$(0,132)$&${\bf \overline{8911}}$&${5940}$&$\frac{13232835}{2}$&${-706633389}$&${0}$&C\\
$(16,24)$&${\bf 8925}$&$\frac{1336}{3}$&$496825$&${-4704070}$&${1}$&C\\
$(24,16)$&${\bf \overline{8925}}$&$\frac{1336}{3}$&$496825$&${+4704070}$&${2}$&C\\
$(64,3)$&${\bf 8970}$&$\frac{4498}{3}$&$\frac{3362255}{2}$&${+89206949}$&${1}$&C\\
$(3,64)$&${\bf \overline{8970}}$&$\frac{4498}{3}$&$\frac{3362255}{2}$&${-89206949}$&${2}$&C\\
$(75,2)$&${\bf 9006}$&$\frac{6010}{3}$&$\frac{4510505}{2}$&${+139267283}$&${1}$&C\\
$(2,75)$&${\bf \overline{9006}}$&$\frac{6010}{3}$&$\frac{4510505}{2}$&${-139267283}$&${2}$&C\\
$(1,93)$&${\bf 9024}$&$\frac{9025}{3}$&$3393400$&${-257641216}$&${1}$&C\\
$(93,1)$&${\bf \overline{9024}}$&$\frac{9025}{3}$&$3393400$&${+257641216}$&${2}$&C\\
$(27,14)$&${\bf 9030}$&$\frac{1426}{3}$&$\frac{1073065}{2}$&${+8056867}$&${1}$&C\\
$(14,27)$&${\bf \overline{9030}}$&$\frac{1426}{3}$&$\frac{1073065}{2}$&${-8056867}$&${2}$&C\\
$(133,0)$&${\bf 9045}$&$\frac{18088}{3}$&$6816915$&${+733500054}$&${1}$&C\\
$(0,133)$&${\bf \overline{9045}}$&$\frac{18088}{3}$&$6816915$&${-733500054}$&${2}$&C\\
$(51,5)$&${\bf 9048}$&$\frac{3049}{3}$&$1149473$&${+48835072}$&${1}$&C\\
$(5,51)$&${\bf \overline{9048}}$&$\frac{3049}{3}$&$1149473$&${-48835072}$&${2}$&C\\
$(23,17)$&${\bf 9072}$&$443$&$502362$&${+3592512}$&${0}$&C\\
$(17,23)$&${\bf \overline{9072}}$&${443}$&$502362$&${-3592512}$&${0}$&C\\
$(37,9)$&${\bf 9120}$&$\frac{1921}{3}$&$729980$&${+21228928}$&${1}$&C\\
$(9,37)$&${\bf \overline{9120}}$&$\frac{1921}{3}$&$729980$&${-21228928}$&${2}$&C\\
$(4,57)$&${\bf 9135}$&$\frac{3676}{3}$&$\frac{2798355}{2}$&${-66393789}$&${1}$&C\\
$(57,4)$&${\bf \overline{9135}}$&$\frac{3676}{3}$&$\frac{2798355}{2}$&${+66393789}$&${2}$&C\\
$(43,7)$&${\bf 9152}$&$783$&$895752$&${+31629312}$&${0}$&C\\
$(7,43)$&${\bf \overline{9152}}$&${783}$&$895752$&${-31629312}$&${0}$&C\\
$(22,18)$&${\bf 9177}$&$\frac{1324}{3}$&$\frac{1012529}{2}$&${+2425787}$&${1}$&C\\
$(18,22)$&${\bf \overline{9177}}$&$\frac{1324}{3}$&$\frac{1012529}{2}$&${-2425787}$&${2}$&C\\
$(0,134)$&${\bf 9180}$&$\frac{18358}{3}$&$7021935$&${-761177754}$&${1}$&C\\
$(134,0)$&${\bf \overline{9180}}$&$\frac{18358}{3}$&$7021935$&${+761177754}$&${2}$&C\\
$(94,1)$&${\bf 9215}$&$3072$&$3538560$&${+271496016}$&${0}$&C\\
$(1,94)$&${\bf \overline{9215}}$&${3072}$&$3538560$&${-271496016}$&${0}$&C\\
$(8,40)$&${\bf 9225}$&$\frac{2128}{3}$&$817950$&${-26415480}$&${1}$&C\\
$(40,8)$&${\bf \overline{9225}}$&$\frac{2128}{3}$&$817950$&${+26415480}$&${2}$&C\\
$(19,21)$&${\bf 9240}$&$\frac{1321}{3}$&$508585$&${-1222144}$&${1}$&C\\
$(21,19)$&${\bf \overline{9240}}$&$\frac{1321}{3}$&$508585$&${+1222144}$&${2}$&C\\
$(29,13)$&${\bf 9240'}$&$\frac{1513}{3}$&$582505$&${+10575488}$&${1}$&C\\
$(13,29)$&${\bf \overline{9240'}}$&$\frac{1513}{3}$&$582505$&${-10575488}$&${2}$&C\\
$(6,47)$&${\bf 9240''}$&$\frac{2686}{3}$&$1034110$&${-40321204}$&${1}$&C\\
$(47,6)$&${\bf \overline{9240''}}$&$\frac{2686}{3}$&$1034110$&${+40321204}$&${2}$&C\\
$(3,65)$&${\bf 9240'''}$&$\frac{4633}{3}$&$1783705$&${-96091072}$&${1}$&C\\
$(65,3)$&${\bf \overline{9240'''}}$&$\frac{4633}{3}$&$1783705$&${+96091072}$&${2}$&C\\
$(2,76)$&${\bf 9240''''}$&$\frac{6166}{3}$&$2373910$&${-148501276}$&${1}$&C\\
$(76,2)$&${\bf \overline{9240''''}}$&$\frac{6166}{3}$&$2373910$&${+148501276}$&${2}$&C\\
$(20,20)$&${\bf 9261}$&$440$&$509355$&${0}$&${0}$&R\\
$(15,26)$&${\bf 9288}$&$\frac{1414}{3}$&$547218$&${-7032564}$&${1}$&C\\
$(26,15)$&${\bf \overline{9288}}$&$\frac{1414}{3}$&$547218$&${+7032564}$&${2}$&C\\
$(35,10)$&${\bf 9306}$&$\frac{1810}{3}$&$\frac{1403655}{2}$&${+18666285}$&${1}$&C\\
$(10,35)$&${\bf \overline{9306}}$&$\frac{1810}{3}$&$\frac{1403655}{2}$&${-18666285}$&${2}$&C\\
$(135,0)$&${\bf 9316}$&$6210$&$7231545$&${+789684714}$&${0}$&C\\
$(0,135)$&${\bf \overline{9316}}$&${6210}$&$7231545$&${-789684714}$&${0}$&C\\
$(31,12)$&${\bf 9360}$&$\frac{1606}{3}$&$626340$&${+13237224}$&${1}$&C\\
$(12,31)$&${\bf \overline{9360}}$&$\frac{1606}{3}$&$626340$&${-13237224}$&${2}$&C\\
$(5,52)$&${\bf 9381}$&$\frac{3160}{3}$&$1235165$&${-53496716}$&${1}$&C\\
$(52,5)$&${\bf \overline{9381}}$&$\frac{3160}{3}$&$1235165$&${+53496716}$&${2}$&C\\
$(33,11)$&${\bf 9384}$&$\frac{1705}{3}$&$666655$&${+15965312}$&${1}$&C\\
$(11,33)$&${\bf \overline{9384}}$&$\frac{1705}{3}$&$666655$&${-15965312}$&${2}$&C\\
$(95,1)$&${\bf 9408}$&$\frac{9409}{3}$&$3688328$&${+285940480}$&${1}$&C\\
$(1,95)$&${\bf \overline{9408}}$&$\frac{9409}{3}$&$3688328$&${-285940480}$&${2}$&C\\
$(58,4)$&${\bf 9440}$&$1266$&$1493880$&${+72105552}$&${0}$&C\\
$(4,58)$&${\bf \overline{9440}}$&${1266}$&$1493880$&${-72105552}$&${0}$&C\\
$(136,0)$&${\bf 9453}$&$\frac{18904}{3}$&$7445813$&${+819039430}$&${1}$&C\\
$(0,136)$&${\bf \overline{9453}}$&$\frac{18904}{3}$&$7445813$&${-819039430}$&${2}$&C\\
$(77,2)$&${\bf 9477}$&$2108$&$\frac{4994379}{2}$&${+158218515}$&${0}$&C\\
$(2,77)$&${\bf \overline{9477}}$&${2108}$&$\frac{4994379}{2}$&${-158218515}$&${0}$&C\\
$(25,16)$&${\bf 9503}$&$468$&$\frac{1111851}{2}$&${+5901363}$&${0}$&C\\
$(16,25)$&${\bf \overline{9503}}$&${468}$&$\frac{1111851}{2}$&${-5901363}$&${0}$&C\\
$(66,3)$&${\bf 9514}$&$1590$&$\frac{3781815}{2}$&${+103393395}$&${0}$&C\\
$(3,66)$&${\bf \overline{9514}}$&${1590}$&$\frac{3781815}{2}$&${-103393395}$&${0}$&C\\
$(44,7)$&${\bf 9540}$&$\frac{2446}{3}$&$972285$&${+35168574}$&${1}$&C\\
$(7,44)$&${\bf \overline{9540}}$&$\frac{2446}{3}$&$972285$&${-35168574}$&${2}$&C\\
$(9,38)$&${\bf 9555}$&$\frac{2008}{3}$&$799435$&${-23977954}$&${1}$&C\\
$(38,9)$&${\bf \overline{9555}}$&$\frac{2008}{3}$&$799435$&${+23977954}$&${2}$&C\\
$(14,28)$&${\bf 9570}$&$\frac{1498}{3}$&$\frac{1194655}{2}$&${-9617531}$&${1}$&C\\
$(28,14)$&${\bf \overline{9570}}$&$\frac{1498}{3}$&$\frac{1194655}{2}$&${+9617531}$&${2}$&C\\
$(0,137)$&${\bf 9591}$&$\frac{19180}{3}$&$\frac{15329615}{2}$&${-849260671}$&${1}$&C\\
$(137,0)$&${\bf \overline{9591}}$&$\frac{19180}{3}$&$\frac{15329615}{2}$&${+849260671}$&${2}$&C\\
$(1,96)$&${\bf 9603}$&$\frac{9604}{3}$&$\frac{7685601}{2}$&${-300993231}$&${1}$&C\\
$(96,1)$&${\bf \overline{9603}}$&$\frac{9604}{3}$&$\frac{7685601}{2}$&${+300993231}$&${2}$&C\\
$(48,6)$&${\bf 9604}$&$930$&$1116465$&${+44471322}$&${0}$&C\\
$(6,48)$&${\bf \overline{9604}}$&${930}$&$1116465$&${-44471322}$&${0}$&C\\
$(41,8)$&${\bf 9639}$&$740$&$\frac{1783215}{2}$&${+29582091}$&${0}$&C\\
$(8,41)$&${\bf \overline{9639}}$&${740}$&$\frac{1783215}{2}$&${-29582091}$&${0}$&C\\
$(24,17)$&${\bf 9675}$&$\frac{1396}{3}$&$\frac{1125525}{2}$&${+4682055}$&${1}$&C\\
$(17,24)$&${\bf \overline{9675}}$&$\frac{1396}{3}$&$\frac{1125525}{2}$&${-4682055}$&${2}$&C\\
$(78,2)$&${\bf 9717}$&$\frac{6484}{3}$&$\frac{5250419}{2}$&${+168437717}$&${1}$&C\\
$(2,78)$&${\bf \overline{9717}}$&$\frac{6484}{3}$&$\frac{5250419}{2}$&${-168437717}$&${2}$&C\\
$(53,5)$&${\bf 9720}$&$1091$&$1325565$&${+58506624}$&${0}$&C\\
$(5,53)$&${\bf \overline{9720}}$&${1091}$&$1325565$&${-58506624}$&${0}$&C\\
$(138,0)$&${\bf 9730}$&$6486$&$\frac{15777195}{2}$&${+880367481}$&${0}$&C\\
$(0,138)$&${\bf \overline{9730}}$&${6486}$&$\frac{15777195}{2}$&${-880367481}$&${0}$&C\\
$(59,4)$&${\bf 9750}$&$\frac{3922}{3}$&$\frac{3186625}{2}$&${+78203125}$&${1}$&C\\
$(4,59)$&${\bf \overline{9750}}$&$\frac{3922}{3}$&$\frac{3186625}{2}$&${-78203125}$&${2}$&C\\
$(13,30)$&${\bf 9765}$&$\frac{1588}{3}$&$\frac{1292235}{2}$&${-12406107}$&${1}$&C\\
$(30,13)$&${\bf \overline{9765}}$&$\frac{1588}{3}$&$\frac{1292235}{2}$&${+12406107}$&${2}$&C\\
$(10,36)$&${\bf 9768}$&$\frac{1894}{3}$&$770858$&${-21227492}$&${1}$&C\\
$(36,10)$&${\bf \overline{9768}}$&$\frac{1894}{3}$&$770858$&${+21227492}$&${2}$&C\\
$(67,3)$&${\bf 9792}$&$\frac{4909}{3}$&$2002872$&${+111132672}$&${1}$&C\\
$(3,67)$&${\bf \overline{9792}}$&$\frac{4909}{3}$&$2002872$&${-111132672}$&${2}$&C\\
$(97,1)$&${\bf 9800}$&$3267$&$4002075$&${+316673280}$&${0}$&C\\
$(1,97)$&${\bf \overline{9800}}$&${3267}$&$4002075$&${-316673280}$&${0}$&C\\
$(18,23)$&${\bf 9804}$&$\frac{1390}{3}$&$567815$&${-3393818}$&${1}$&C\\
$(23,18)$&${\bf \overline{9804}}$&$\frac{1390}{3}$&$567815$&${+3393818}$&${2}$&C\\
$(27,15)$&${\bf 9856}$&$495$&$609840$&${+8515584}$&${0}$&C\\
$(15,27)$&${\bf \overline{9856}}$&${495}$&$609840$&${-8515584}$&${0}$&C\\
$(12,32)$&${\bf 9867}$&$\frac{1684}{3}$&$\frac{1384669}{2}$&${-15330029}$&${1}$&C\\
$(32,12)$&${\bf \overline{9867}}$&$\frac{1684}{3}$&$\frac{1384669}{2}$&${+15330029}$&${2}$&C\\
$(11,34)$&${\bf 9870}$&$\frac{1786}{3}$&$\frac{1468985}{2}$&${-18304573}$&${1}$&C\\
$(34,11)$&${\bf \overline{9870}}$&$\frac{1786}{3}$&$\frac{1468985}{2}$&${+18304573}$&${2}$&C\\
$(139,0)$&${\bf 9870'}$&$\frac{19738}{3}$&$\frac{16234505}{2}$&${+912379181}$&${1}$&C\\
$(0,139)$&${\bf \overline{9870'}}$&$\frac{19738}{3}$&$\frac{16234505}{2}$&${-912379181}$&${2}$&C\\
$(22,19)$&${\bf 9890}$&$462$&$\frac{1142295}{2}$&${+2056131}$&${0}$&C\\
$(19,22)$&${\bf \overline{9890}}$&${462}$&$\frac{1142295}{2}$&${-2056131}$&${0}$&C\\
$(21,20)$&${\bf 9933}$&$\frac{1384}{3}$&$572803$&${+688688}$&${1}$&C\\
$(20,21)$&${\bf \overline{9933}}$&$\frac{1384}{3}$&$572803$&${-688688}$&${2}$&C\\
$(7,45)$&${\bf 9936}$&$\frac{2545}{3}$&$1053630$&${-39015360}$&${1}$&C\\
$(45,7)$&${\bf \overline{9936}}$&$\frac{2545}{3}$&$1053630$&${+39015360}$&${2}$&C\\
$(2,79)$&${\bf 9960}$&$\frac{6646}{3}$&$2758090$&${-179178076}$&${1}$&C\\
$(79,2)$&${\bf \overline{9960}}$&$\frac{6646}{3}$&$2758090$&${+179178076}$&${2}$&C\\
$(49,6)$&${\bf 9975}$&$\frac{2896}{3}$&$1203650$&${+48954640}$&${1}$&C\\
$(6,49)$&${\bf \overline{9975}}$&$\frac{2896}{3}$&$1203650$&${-48954640}$&${2}$&C\\
$(98,1)$&${\bf 9999}$&$\frac{10000}{3}$&$4166250$&${+333000030}$&${1}$&C\\
$(1,98)$&${\bf \overline{9999}}$&$\frac{10000}{3}$&$4166250$&${-333000030}$&${2}$&C\\
$(39,9)$&${\bf 10000}$&$699$&$873750$&${+27000000}$&${0}$&C\\
$(9,39)$&${\bf \overline{10000}}$&${699}$&$873750$&${-27000000}$&${0}$&C\\
$(0,140)$&${\bf 10011}$&$\frac{20020}{3}$&$\frac{16701685}{2}$&${-945315371}$&${1}$&C\\
$(140,0)$&${\bf \overline{10011}}$&$\frac{20020}{3}$&$\frac{16701685}{2}$&${+945315371}$&${2}$&C\\
$(42,8)$&${\bf 10062}$&$\frac{2314}{3}$&$\frac{1940289}{2}$&${+33041931}$&${1}$&C\\
$(8,42)$&${\bf \overline{10062}}$&$\frac{2314}{3}$&$\frac{1940289}{2}$&${-33041931}$&${2}$&C\\
$(54,5)$&${\bf 10065}$&$\frac{3388}{3}$&$\frac{2841685}{2}$&${+63883897}$&${1}$&C\\
$(5,54)$&${\bf \overline{10065}}$&$\frac{3388}{3}$&$\frac{2841685}{2}$&${-63883897}$&${2}$&C\\
$(4,60)$&${\bf 10065'}$&$\frac{4048}{3}$&$1697630$&${-84705698}$&${1}$&C\\
$(60,4)$&${\bf \overline{10065'}}$&$\frac{4048}{3}$&$1697630$&${+84705698}$&${2}$&C\\
$(3,68)$&${\bf 10074}$&$\frac{5050}{3}$&$\frac{4239475}{2}$&${-119328209}$&${1}$&C\\
$(68,3)$&${\bf \overline{10074}}$&$\frac{5050}{3}$&$\frac{4239475}{2}$&${+119328209}$&${2}$&C\\
$(26,16)$&${\bf 10098}$&$\frac{1474}{3}$&$\frac{1240371}{2}$&${+7289073}$&${1}$&C\\
$(16,26)$&${\bf \overline{10098}}$&$\frac{1474}{3}$&$\frac{1240371}{2}$&${-7289073}$&${2}$&C\\
$(29,14)$&${\bf 10125}$&$524$&$\frac{1326375}{2}$&${+11390625}$&${0}$&C\\
$(14,29)$&${\bf \overline{10125}}$&${524}$&$\frac{1326375}{2}$&${-11390625}$&${0}$&C\\
$(141,0)$&${\bf 10153}$&$6768$&$8589438$&${+979195932}$&${0}$&C\\
$(0,141)$&${\bf \overline{10153}}$&${6768}$&$8589438$&${-979195932}$&${0}$&C\\
$(1,99)$&${\bf 10200}$&$\frac{10201}{3}$&$4335425$&${-349993280}$&${1}$&C\\
$(99,1)$&${\bf \overline{10200}}$&$\frac{10201}{3}$&$4335425$&${+349993280}$&${2}$&C\\
$(80,2)$&${\bf 10206}$&$2270$&$\frac{5791905}{2}$&${+190459269}$&${0}$&C\\
$(2,80)$&${\bf \overline{10206}}$&${2270}$&$\frac{5791905}{2}$&${-190459269}$&${0}$&C\\
$(37,10)$&${\bf 10241}$&$660$&$\frac{1689765}{2}$&${+24056109}$&${0}$&C\\
$(10,37)$&${\bf \overline{10241}}$&${660}$&$\frac{1689765}{2}$&${-24056109}$&${0}$&C\\
$(17,25)$&${\bf 10296}$&$\frac{1465}{3}$&$628485$&${-5957952}$&${1}$&C\\
$(25,17)$&${\bf \overline{10296}}$&$\frac{1465}{3}$&$628485$&${+5957952}$&${2}$&C\\
$(142,0)$&${\bf 10296'}$&$\frac{20590}{3}$&$8833110$&${+1014041028}$&${1}$&C\\
$(0,142)$&${\bf \overline{10296'}}$&$\frac{20590}{3}$&$8833110$&${-1014041028}$&${2}$&C\\
$(31,13)$&${\bf 10304}$&$555$&$714840$&${+14466816}$&${0}$&C\\
$(13,31)$&${\bf \overline{10304}}$&${555}$&$714840$&${-14466816}$&${0}$&C\\
$(46,7)$&${\bf 10340}$&$882$&$1139985$&${+43189146}$&${0}$&C\\
$(7,46)$&${\bf \overline{10340}}$&${882}$&$1139985$&${-43189146}$&${0}$&C\\
$(6,50)$&${\bf 10353}$&$\frac{3004}{3}$&$\frac{2591701}{2}$&${-53790737}$&${1}$&C\\
$(50,6)$&${\bf \overline{10353}}$&$\frac{3004}{3}$&$\frac{2591701}{2}$&${+53790737}$&${2}$&C\\
$(69,3)$&${\bf 10360}$&$1731$&$2241645$&${+127999872}$&${0}$&C\\
$(3,69)$&${\bf \overline{10360}}$&${1731}$&$2241645$&${-127999872}$&${0}$&C\\
$(35,11)$&${\bf 10368}$&$623$&$807408$&${+20901888}$&${0}$&C\\
$(11,35)$&${\bf \overline{10368}}$&${623}$&$807408$&${-20901888}$&${0}$&C\\
$(61,4)$&${\bf 10385}$&$1392$&$1806990$&${+91633086}$&${0}$&C\\
$(4,61)$&${\bf \overline{10385}}$&${1392}$&$1806990$&${-91633086}$&${0}$&C\\
$(33,12)$&${\bf 10387}$&$588$&$\frac{1526889}{2}$&${+17668287}$&${0}$&C\\
$(12,33)$&${\bf \overline{10387}}$&${588}$&$\frac{1526889}{2}$&${-17668287}$&${0}$&C\\
$(100,1)$&${\bf 10403}$&$3468$&$\frac{9019401}{2}$&${+367673229}$&${0}$&C\\
$(1,100)$&${\bf \overline{10403}}$&${3468}$&$\frac{9019401}{2}$&${-367673229}$&${0}$&C\\
$(5,55)$&${\bf 10416}$&$\frac{3505}{3}$&$1521170$&${-69648320}$&${1}$&C\\
$(55,5)$&${\bf \overline{10416}}$&$\frac{3505}{3}$&$1521170$&${+69648320}$&${2}$&C\\
$(28,15)$&${\bf 10440}$&$\frac{1558}{3}$&$677730$&${+10210668}$&${1}$&C\\
$(15,28)$&${\bf \overline{10440}}$&$\frac{1558}{3}$&$677730$&${-10210668}$&${2}$&C\\
$(0,143)$&${\bf 10440'}$&$\frac{20878}{3}$&$9081930$&${-1049871108}$&${1}$&C\\
$(143,0)$&${\bf \overline{10440'}}$&$\frac{20878}{3}$&$9081930$&${+1049871108}$&${2}$&C\\
$(24,18)$&${\bf 10450}$&$486$&$\frac{1269675}{2}$&${+4542615}$&${0}$&C\\
$(18,24)$&${\bf \overline{10450}}$&${486}$&$\frac{1269675}{2}$&${-4542615}$&${0}$&C\\
$(40,9)$&${\bf 10455}$&$\frac{2188}{3}$&$\frac{1906295}{2}$&${+30314621}$&${1}$&C\\
$(9,40)$&${\bf \overline{10455}}$&$\frac{2188}{3}$&$\frac{1906295}{2}$&${-30314621}$&${2}$&C\\
$(81,2)$&${\bf 10455'}$&$\frac{6976}{3}$&$3038920$&${+202301462}$&${1}$&C\\
$(2,81)$&${\bf \overline{10455'}}$&$\frac{6976}{3}$&$3038920$&${-202301462}$&${2}$&C\\
$(8,43)$&${\bf 10494}$&$\frac{2410}{3}$&$\frac{2107545}{2}$&${-36814701}$&${1}$&C\\
$(43,8)$&${\bf \overline{10494}}$&$\frac{2410}{3}$&$\frac{2107545}{2}$&${+36814701}$&${2}$&C\\
$(23,19)$&${\bf 10560}$&$\frac{1453}{3}$&$639320$&${+3063808}$&${1}$&C\\
$(19,23)$&${\bf \overline{10560}}$&$\frac{1453}{3}$&$639320$&${-3063808}$&${2}$&C\\
$(144,0)$&${\bf 10585}$&$7056$&$9335970$&${+1086706908}$&${0}$&C\\
$(0,144)$&${\bf \overline{10585}}$&${7056}$&$9335970$&${-1086706908}$&${0}$&C\\
$(101,1)$&${\bf 10608}$&$\frac{10609}{3}$&$4689178$&${+386060480}$&${1}$&C\\
$(1,101)$&${\bf \overline{10608}}$&$\frac{10609}{3}$&$4689178$&${-386060480}$&${2}$&C\\
$(20,22)$&${\bf 10626}$&$\frac{1450}{3}$&$\frac{1283975}{2}$&${-1542541}$&${1}$&C\\
$(22,20)$&${\bf \overline{10626}}$&$\frac{1450}{3}$&$\frac{1283975}{2}$&${+1542541}$&${2}$&C\\
$(21,21)$&${\bf 10648}$&$483$&$642873$&${0}$&${0}$&R\\
$(70,3)$&${\bf 10650}$&$\frac{5338}{3}$&$\frac{4737475}{2}$&${+137168095}$&${1}$&C\\
$(3,70)$&${\bf \overline{10650}}$&$\frac{5338}{3}$&$\frac{4737475}{2}$&${-137168095}$&${2}$&C\\
$(30,14)$&${\bf 10695}$&$\frac{1648}{3}$&$734390$&${+13395844}$&${1}$&C\\
$(14,30)$&${\bf \overline{10695}}$&$\frac{1648}{3}$&$734390$&${-13395844}$&${2}$&C\\
$(2,82)$&${\bf 10707}$&$\frac{7144}{3}$&$3187117$&${-214725316}$&${1}$&C\\
$(82,2)$&${\bf \overline{10707}}$&$\frac{7144}{3}$&$3187117$&${+214725316}$&${2}$&C\\
$(16,27)$&${\bf 10710}$&$\frac{1546}{3}$&$\frac{1379805}{2}$&${-8886801}$&${1}$&C\\
$(27,16)$&${\bf \overline{10710}}$&$\frac{1546}{3}$&$\frac{1379805}{2}$&${+8886801}$&${2}$&C\\
$(62,4)$&${\bf 10710'}$&$\frac{4306}{3}$&$\frac{3843105}{2}$&${+99005739}$&${1}$&C\\
$(4,62)$&${\bf \overline{10710'}}$&$\frac{4306}{3}$&$\frac{3843105}{2}$&${-99005739}$&${2}$&C\\
$(38,10)$&${\bf 10725}$&$\frac{2068}{3}$&$\frac{1848275}{2}$&${+27172145}$&${1}$&C\\
$(10,38)$&${\bf \overline{10725}}$&$\frac{2068}{3}$&$\frac{1848275}{2}$&${-27172145}$&${2}$&C\\
$(145,0)$&${\bf 10731}$&$\frac{21460}{3}$&$\frac{19190605}{2}$&${+1124569453}$&${1}$&C\\
$(0,145)$&${\bf \overline{10731}}$&$\frac{21460}{3}$&$\frac{19190605}{2}$&${-1124569453}$&${2}$&C\\
$(51,6)$&${\bf 10738}$&$1038$&$\frac{2786511}{2}$&${+58999941}$&${0}$&C\\
$(6,51)$&${\bf \overline{10738}}$&${1038}$&$\frac{2786511}{2}$&${-58999941}$&${0}$&C\\
$(47,7)$&${\bf 10752}$&$\frac{2749}{3}$&$1231552$&${+47710208}$&${1}$&C\\
$(7,47)$&${\bf \overline{10752}}$&$\frac{2749}{3}$&$1231552$&${-47710208}$&${2}$&C\\
$(56,5)$&${\bf 10773}$&$1208$&$1626723$&${+75820374}$&${0}$&C\\
$(5,56)$&${\bf \overline{10773}}$&${1208}$&$1626723$&${-75820374}$&${0}$&C\\
$(1,102)$&${\bf 10815}$&$\frac{10816}{3}$&$4873960$&${-405176044}$&${1}$&C\\
$(102,1)$&${\bf \overline{10815}}$&$\frac{10816}{3}$&$4873960$&${+405176044}$&${2}$&C\\
$(32,13)$&${\bf 10857}$&$\frac{1744}{3}$&$788942$&${+16777684}$&${1}$&C\\
$(13,32)$&${\bf \overline{10857}}$&$\frac{1744}{3}$&$788942$&${-16777684}$&${2}$&C\\
$(36,11)$&${\bf 10878}$&$\frac{1954}{3}$&$\frac{1771301}{2}$&${+23777495}$&${1}$&C\\
$(11,36)$&${\bf \overline{10878}}$&$\frac{1954}{3}$&$\frac{1771301}{2}$&${-23777495}$&${2}$&C\\
$(0,146)$&${\bf 10878'}$&$\frac{21754}{3}$&$\frac{19720001}{2}$&${-1163480059}$&${1}$&C\\
$(146,0)$&${\bf \overline{10878'}}$&$\frac{21754}{3}$&$\frac{19720001}{2}$&${+1163480059}$&${2}$&C\\
$(34,12)$&${\bf 10920}$&$\frac{1846}{3}$&$839930$&${+20272252}$&${1}$&C\\
$(12,34)$&${\bf \overline{10920}}$&$\frac{1846}{3}$&$839930$&${-20272252}$&${2}$&C\\
$(9,41)$&${\bf 10920'}$&$\frac{2281}{3}$&$1037855$&${-33942272}$&${1}$&C\\
$(41,9)$&${\bf \overline{10920'}}$&$\frac{2281}{3}$&$1037855$&${+33942272}$&${2}$&C\\
$(26,17)$&${\bf 10935}$&$512$&$699840$&${+7440174}$&${0}$&C\\
$(17,26)$&${\bf \overline{10935}}$&${512}$&$699840$&${-7440174}$&${0}$&C\\
$(44,8)$&${\bf 10935'}$&$836$&$\frac{2285415}{2}$&${+40920957}$&${0}$&C\\
$(8,44)$&${\bf \overline{10935'}}$&${836}$&$\frac{2285415}{2}$&${-40920957}$&${0}$&C\\
$(3,71)$&${\bf 10944}$&$\frac{5485}{3}$&$2501160$&${-146853888}$&${1}$&C\\
%$(71,3)$&${\bf \overline{10944}}$&$\frac{5485}{3}$&$2501160$&${+146853888}$&${2}$&C\\
%$(83,2)$&${\bf 10962}$&$2438$&$\frac{6681339}{2}$&${+227751993}$&${0}$&C\\
%$(2,83)$&${\bf \overline{10962}}$&${2438}$&$\frac{6681339}{2}$&${-227751993}$&${0}$&C\\
%%
\end{longtable}
\end{center}

\subsubsection{Rank 3}

\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_3$}
\label{Table:Representations-A3}\\
\hline\hline
%
$\mathfrak{su}_4$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A3} (continued)}\\\hline\hline
%
$\mathfrak{su}_4$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0)$&${\bf 4}$&$\frac{15}{8}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,1)$&${\bf \overline{4}}$&$\frac{15}{8}$&$\frac{1}{2}$&${-1}$&${3}$&C\\
$(0,1,0)$&${\bf 6}$&$\frac{5}{2}$&$1$&${0}$&${2}$&R\\
$(2,0,0)$&${\bf 10}$&$\frac{9}{2}$&$3$&${+8}$&${2}$&C\\
$(0,0,2)$&${\bf \overline{10}}$&$\frac{9}{2}$&$3$&${-8}$&${2}$&C\\
$(1,0,1)$&${\bf 15}$&$4$&$4$&${0}$&${0}$&R\\
$(0,1,1)$&${\bf 20}$&$\frac{39}{8}$&$\frac{13}{2}$&${-7}$&${1}$&C\\
$(1,1,0)$&${\bf \overline{20}}$&$\frac{39}{8}$&$\frac{13}{2}$&${+7}$&${3}$&C\\
$(0,2,0)$&${\bf 20'}$&$6$&$8$&${0}$&${0}$&R\\
$(0,0,3)$&${\bf 20''}$&$\frac{63}{8}$&$\frac{21}{2}$&${-35}$&${1}$&C\\
$(3,0,0)$&${\bf \overline{20''}}$&$\frac{63}{8}$&$\frac{21}{2}$&${+35}$&${3}$&C\\
$(4,0,0)$&${\bf 35}$&$12$&$28$&${+112}$&${0}$&C\\
$(0,0,4)$&${\bf \overline{35}}$&${12}$&$28$&${-112}$&${0}$&C\\
$(2,0,1)$&${\bf 36}$&$\frac{55}{8}$&$\frac{33}{2}$&${+21}$&${1}$&C\\
$(1,0,2)$&${\bf \overline{36}}$&$\frac{55}{8}$&$\frac{33}{2}$&${-21}$&${3}$&C\\
$(2,1,0)$&${\bf 45}$&$8$&$24$&${+48}$&${0}$&C\\
$(0,1,2)$&${\bf \overline{45}}$&${8}$&$24$&${-48}$&${0}$&C\\
$(0,3,0)$&${\bf 50}$&$\frac{21}{2}$&$35$&${0}$&${2}$&R\\
$(5,0,0)$&${\bf 56}$&$\frac{135}{8}$&$63$&${+294}$&${1}$&C\\
$(0,0,5)$&${\bf \overline{56}}$&$\frac{135}{8}$&$63$&${-294}$&${3}$&C\\
$(1,2,0)$&${\bf 60}$&$\frac{71}{8}$&$\frac{71}{2}$&${+27}$&${1}$&C\\
$(0,2,1)$&${\bf \overline{60}}$&$\frac{71}{8}$&$\frac{71}{2}$&${-27}$&${3}$&C\\
$(1,1,1)$&${\bf 64}$&$\frac{15}{2}$&$32$&${0}$&${2}$&R\\
$(3,0,1)$&${\bf 70}$&$\frac{21}{2}$&$49$&${+112}$&${2}$&C\\
$(1,0,3)$&${\bf \overline{70}}$&$\frac{21}{2}$&$49$&${-112}$&${2}$&C\\
$(2,0,2)$&${\bf 84}$&$10$&$56$&${0}$&${0}$&R\\
$(3,1,0)$&${\bf 84'}$&$\frac{95}{8}$&$\frac{133}{2}$&${+189}$&${1}$&C\\
$(0,1,3)$&${\bf \overline{84'}}$&$\frac{95}{8}$&$\frac{133}{2}$&${-189}$&${3}$&C\\
$(6,0,0)$&${\bf 84''}$&$\frac{45}{2}$&$126$&${+672}$&${2}$&C\\
$(0,0,6)$&${\bf \overline{84''}}$&$\frac{45}{2}$&$126$&${-672}$&${2}$&C\\
$(0,4,0)$&${\bf 105}$&$16$&$112$&${0}$&${0}$&R\\
$(1,0,4)$&${\bf 120}$&$\frac{119}{8}$&$119$&${-378}$&${1}$&C\\
$(4,0,1)$&${\bf \overline{120}}$&$\frac{119}{8}$&$119$&${+378}$&${3}$&C\\
$(0,0,7)$&${\bf 120'}$&$\frac{231}{8}$&$231$&${-1386}$&${1}$&C\\
$(7,0,0)$&${\bf \overline{120'}}$&$\frac{231}{8}$&$231$&${+1386}$&${3}$&C\\
$(2,2,0)$&${\bf 126}$&$\frac{25}{2}$&$105$&${+168}$&${2}$&C\\
$(0,2,2)$&${\bf \overline{126}}$&$\frac{25}{2}$&$105$&${-168}$&${2}$&C\\
$(1,1,2)$&${\bf 140}$&$\frac{87}{8}$&$\frac{203}{2}$&${-105}$&${1}$&C\\
$(2,1,1)$&${\bf \overline{140}}$&$\frac{87}{8}$&$\frac{203}{2}$&${+105}$&${3}$&C\\
$(0,3,1)$&${\bf 140'}$&$\frac{111}{8}$&$\frac{259}{2}$&${-77}$&${1}$&C\\
$(1,3,0)$&${\bf \overline{140'}}$&$\frac{111}{8}$&$\frac{259}{2}$&${+77}$&${3}$&C\\
$(4,1,0)$&${\bf 140''}$&$\frac{33}{2}$&$154$&${+560}$&${2}$&C\\
$(0,1,4)$&${\bf \overline{140''}}$&$\frac{33}{2}$&$154$&${-560}$&${2}$&C\\
$(3,0,2)$&${\bf 160}$&$\frac{111}{8}$&$148$&${+168}$&${1}$&C\\
$(2,0,3)$&${\bf \overline{160}}$&$\frac{111}{8}$&$148$&${-168}$&${3}$&C\\
$(8,0,0)$&${\bf 165}$&$36$&$396$&${+2640}$&${0}$&C\\
$(0,0,8)$&${\bf \overline{165}}$&${36}$&$396$&${-2640}$&${0}$&C\\
$(1,2,1)$&${\bf 175}$&$12$&$140$&${0}$&${0}$&R\\
$(5,0,1)$&${\bf 189}$&$20$&$252$&${+1008}$&${0}$&C\\
$(1,0,5)$&${\bf \overline{189}}$&${20}$&$252$&${-1008}$&${0}$&C\\
$(0,5,0)$&${\bf 196}$&$\frac{45}{2}$&$294$&${0}$&${2}$&R\\
$(0,1,5)$&${\bf 216}$&$\frac{175}{8}$&$315$&${-1386}$&${1}$&C\\
$(5,1,0)$&${\bf \overline{216}}$&$\frac{175}{8}$&$315$&${+1386}$&${3}$&C\\
$(9,0,0)$&${\bf 220}$&$\frac{351}{8}$&$\frac{1287}{2}$&${+4719}$&${1}$&C\\
$(0,0,9)$&${\bf \overline{220}}$&$\frac{351}{8}$&$\frac{1287}{2}$&${-4719}$&${3}$&C\\
$(0,2,3)$&${\bf 224}$&$\frac{135}{8}$&$252$&${-616}$&${1}$&C\\
$(3,2,0)$&${\bf \overline{224}}$&$\frac{135}{8}$&$252$&${+616}$&${3}$&C\\
$(3,1,1)$&${\bf 256}$&$15$&$256$&${+512}$&${0}$&C\\
$(1,1,3)$&${\bf \overline{256}}$&${15}$&$256$&${-512}$&${0}$&C\\
$(4,0,2)$&${\bf 270}$&$\frac{37}{2}$&$333$&${+720}$&${2}$&C\\
$(2,0,4)$&${\bf \overline{270}}$&$\frac{37}{2}$&$333$&${-720}$&${2}$&C\\
$(2,3,0)$&${\bf 280}$&$18$&$336$&${+448}$&${0}$&C\\
$(0,3,2)$&${\bf \overline{280}}$&${18}$&$336$&${-448}$&${0}$&C\\
$(1,4,0)$&${\bf 280'}$&$\frac{159}{8}$&$371$&${+182}$&${1}$&C\\
$(0,4,1)$&${\bf \overline{280'}}$&$\frac{159}{8}$&$371$&${-182}$&${3}$&C\\
$(6,0,1)$&${\bf 280''}$&$\frac{207}{8}$&$483$&${+2310}$&${1}$&C\\
$(1,0,6)$&${\bf \overline{280''}}$&$\frac{207}{8}$&$483$&${-2310}$&${3}$&C\\
$(10,0,0)$&${\bf 286}$&$\frac{105}{2}$&$1001$&${+8008}$&${2}$&C\\
$(0,0,10)$&${\bf \overline{286}}$&$\frac{105}{2}$&$1001$&${-8008}$&${2}$&C\\
$(2,1,2)$&${\bf 300}$&$\frac{29}{2}$&$290$&${0}$&${2}$&R\\
$(3,0,3)$&${\bf 300'}$&$18$&$360$&${0}$&${0}$&R\\
$(6,1,0)$&${\bf 315}$&$28$&$588$&${+3024}$&${0}$&C\\
$(0,1,6)$&${\bf \overline{315}}$&${28}$&$588$&${-3024}$&${0}$&C\\
$(0,6,0)$&${\bf 336}$&$30$&$672$&${0}$&${0}$&R\\
$(2,2,1)$&${\bf 360}$&$\frac{127}{8}$&$381$&${+330}$&${1}$&C\\
$(1,2,2)$&${\bf \overline{360}}$&$\frac{127}{8}$&$381$&${-330}$&${3}$&C\\
$(4,2,0)$&${\bf 360'}$&$22$&$528$&${+1728}$&${0}$&C\\
$(0,2,4)$&${\bf \overline{360'}}$&${22}$&$528$&${-1728}$&${0}$&C\\
$(0,0,11)$&${\bf 364}$&$\frac{495}{8}$&$\frac{3003}{2}$&${-13013}$&${1}$&C\\
$(11,0,0)$&${\bf \overline{364}}$&$\frac{495}{8}$&$\frac{3003}{2}$&${+13013}$&${3}$&C\\
$(1,3,1)$&${\bf 384}$&$\frac{35}{2}$&$448$&${0}$&${2}$&R\\
$(7,0,1)$&${\bf 396}$&$\frac{65}{2}$&$858$&${+4752}$&${2}$&C\\
$(1,0,7)$&${\bf \overline{396}}$&$\frac{65}{2}$&$858$&${-4752}$&${2}$&C\\
$(4,1,1)$&${\bf 420}$&$\frac{159}{8}$&$\frac{1113}{2}$&${+1617}$&${1}$&C\\
$(1,1,4)$&${\bf \overline{420}}$&$\frac{159}{8}$&$\frac{1113}{2}$&${-1617}$&${3}$&C\\
$(2,0,5)$&${\bf 420'}$&$\frac{191}{8}$&$\frac{1337}{2}$&${-2079}$&${1}$&C\\
$(5,0,2)$&${\bf \overline{420'}}$&$\frac{191}{8}$&$\frac{1337}{2}$&${+2079}$&${3}$&C\\
$(7,1,0)$&${\bf 440}$&$\frac{279}{8}$&$1023$&${+6006}$&${1}$&C\\
$(0,1,7)$&${\bf \overline{440}}$&$\frac{279}{8}$&$1023$&${-6006}$&${3}$&C\\
$(12,0,0)$&${\bf 455}$&$72$&$2184$&${+20384}$&${0}$&C\\
$(0,0,12)$&${\bf \overline{455}}$&${72}$&$2184$&${-20384}$&${0}$&C\\
$(3,3,0)$&${\bf 480}$&$\frac{183}{8}$&$732$&${+1560}$&${1}$&C\\
$(0,3,3)$&${\bf \overline{480}}$&$\frac{183}{8}$&$732$&${-1560}$&${3}$&C\\
$(4,0,3)$&${\bf 500}$&$\frac{183}{8}$&$\frac{1525}{2}$&${+825}$&${1}$&C\\
$(3,0,4)$&${\bf \overline{500}}$&$\frac{183}{8}$&$\frac{1525}{2}$&${-825}$&${3}$&C\\
$(0,5,1)$&${\bf 504}$&$\frac{215}{8}$&$903$&${-378}$&${1}$&C\\
$(1,5,0)$&${\bf \overline{504}}$&$\frac{215}{8}$&$903$&${+378}$&${3}$&C\\
$(2,1,3)$&${\bf 540}$&$\frac{151}{8}$&$\frac{1359}{2}$&${-693}$&${1}$&C\\
$(3,1,2)$&${\bf \overline{540}}$&$\frac{151}{8}$&$\frac{1359}{2}$&${+693}$&${3}$&C\\
$(2,4,0)$&${\bf 540'}$&$\frac{49}{2}$&$882$&${+1008}$&${2}$&C\\
$(0,4,2)$&${\bf \overline{540'}}$&$\frac{49}{2}$&$882$&${-1008}$&${2}$&C\\
$(5,2,0)$&${\bf 540''}$&$\frac{223}{8}$&$\frac{2007}{2}$&${+4095}$&${1}$&C\\
$(0,2,5)$&${\bf \overline{540''}}$&$\frac{223}{8}$&$\frac{2007}{2}$&${-4095}$&${3}$&C\\
$(0,7,0)$&${\bf 540'''}$&$\frac{77}{2}$&$1386$&${0}$&${2}$&R\\
$(1,0,8)$&${\bf 540''''}$&$\frac{319}{8}$&$\frac{2871}{2}$&${-9009}$&${1}$&C\\
$(8,0,1)$&${\bf \overline{540''''}}$&$\frac{319}{8}$&$\frac{2871}{2}$&${+9009}$&${3}$&C\\
$(13,0,0)$&${\bf 560}$&$\frac{663}{8}$&$3094$&${+30940}$&${1}$&C\\
$(0,0,13)$&${\bf \overline{560}}$&$\frac{663}{8}$&$3094$&${-30940}$&${3}$&C\\
$(8,1,0)$&${\bf 594}$&$\frac{85}{2}$&$1683$&${+11088}$&${2}$&C\\
$(0,1,8)$&${\bf \overline{594}}$&$\frac{85}{2}$&$1683$&${-11088}$&${2}$&C\\
$(6,0,2)$&${\bf 616}$&$30$&$1232$&${+4928}$&${0}$&C\\
$(2,0,6)$&${\bf \overline{616}}$&${30}$&$1232$&${-4928}$&${0}$&C\\
$(3,2,1)$&${\bf 630}$&$\frac{41}{2}$&$861$&${+1512}$&${2}$&C\\
$(1,2,3)$&${\bf \overline{630}}$&$\frac{41}{2}$&$861$&${-1512}$&${2}$&C\\
$(5,1,1)$&${\bf 640}$&$\frac{51}{2}$&$1088$&${+4096}$&${2}$&C\\
$(1,1,5)$&${\bf \overline{640}}$&$\frac{51}{2}$&$1088$&${-4096}$&${2}$&C\\
$(14,0,0)$&${\bf 680}$&$\frac{189}{2}$&$4284$&${+45696}$&${2}$&C\\
$(0,0,14)$&${\bf \overline{680}}$&$\frac{189}{2}$&$4284$&${-45696}$&${2}$&C\\
$(9,0,1)$&${\bf 715}$&$48$&$2288$&${+16016}$&${0}$&C\\
$(1,0,9)$&${\bf \overline{715}}$&${48}$&$2288$&${-16016}$&${0}$&C\\
$(2,2,2)$&${\bf 729}$&$20$&$972$&${0}$&${0}$&R\\
$(1,4,1)$&${\bf 735}$&$24$&$1176$&${0}$&${0}$&R\\
$(4,3,0)$&${\bf 750}$&$\frac{57}{2}$&$1425$&${+4200}$&${2}$&C\\
$(0,3,4)$&${\bf \overline{750}}$&$\frac{57}{2}$&$1425$&${-4200}$&${2}$&C\\
$(1,3,2)$&${\bf 756}$&$\frac{175}{8}$&$\frac{2205}{2}$&${-819}$&${1}$&C\\
$(2,3,1)$&${\bf \overline{756}}$&$\frac{175}{8}$&$\frac{2205}{2}$&${+819}$&${3}$&C\\
$(5,0,3)$&${\bf 770}$&$\frac{57}{2}$&$1463$&${+3080}$&${2}$&C\\
$(3,0,5)$&${\bf \overline{770}}$&$\frac{57}{2}$&$1463$&${-3080}$&${2}$&C\\
$(6,2,0)$&${\bf 770'}$&$\frac{69}{2}$&$1771$&${+8624}$&${2}$&C\\
$(0,2,6)$&${\bf \overline{770'}}$&$\frac{69}{2}$&$1771$&${-8624}$&${2}$&C\\
$(0,1,9)$&${\bf 780}$&$\frac{407}{8}$&$\frac{5291}{2}$&${-19305}$&${1}$&C\\
$(9,1,0)$&${\bf \overline{780}}$&$\frac{407}{8}$&$\frac{5291}{2}$&${+19305}$&${3}$&C\\
$(0,0,15)$&${\bf 816}$&$\frac{855}{8}$&$5814$&${-65892}$&${1}$&C\\
$(15,0,0)$&${\bf \overline{816}}$&$\frac{855}{8}$&$5814$&${+65892}$&${3}$&C\\
$(4,0,4)$&${\bf 825}$&$28$&$1540$&${0}$&${0}$&R\\
$(0,8,0)$&${\bf 825'}$&$48$&$2640$&${0}$&${0}$&R\\
$(1,6,0)$&${\bf 840}$&$\frac{279}{8}$&$1953$&${+714}$&${1}$&C\\
$(0,6,1)$&${\bf \overline{840}}$&$\frac{279}{8}$&$1953$&${-714}$&${3}$&C\\
$(7,0,2)$&${\bf 864}$&$\frac{295}{8}$&$2124$&${+10296}$&${1}$&C\\
$(2,0,7)$&${\bf \overline{864}}$&$\frac{295}{8}$&$2124$&${-10296}$&${3}$&C\\
$(4,1,2)$&${\bf 875}$&$24$&$1400$&${+2800}$&${0}$&C\\
$(2,1,4)$&${\bf \overline{875}}$&${24}$&$1400$&${-2800}$&${0}$&C\\
$(0,4,3)$&${\bf 900}$&$\frac{239}{8}$&$\frac{3585}{2}$&${-3375}$&${1}$&C\\
$(3,4,0)$&${\bf \overline{900}}$&$\frac{239}{8}$&$\frac{3585}{2}$&${+3375}$&${3}$&C\\
$(1,1,6)$&${\bf 924}$&$\frac{255}{8}$&$\frac{3927}{2}$&${-9009}$&${1}$&C\\
$(6,1,1)$&${\bf \overline{924}}$&$\frac{255}{8}$&$\frac{3927}{2}$&${+9009}$&${3}$&C\\
$(10,0,1)$&${\bf 924'}$&$\frac{455}{8}$&$\frac{7007}{2}$&${+27027}$&${1}$&C\\
$(1,0,10)$&${\bf \overline{924'}}$&$\frac{455}{8}$&$\frac{7007}{2}$&${-27027}$&${3}$&C\\
$(2,5,0)$&${\bf 945}$&$32$&$2016$&${+2016}$&${0}$&C\\
$(0,5,2)$&${\bf \overline{945}}$&${32}$&$2016$&${-2016}$&${0}$&C\\
$(3,1,3)$&${\bf 960}$&$\frac{47}{2}$&$1504$&${0}$&${2}$&R\\
$(16,0,0)$&${\bf 969}$&$120$&$7752$&${+93024}$&${0}$&C\\
$(0,0,16)$&${\bf \overline{969}}$&${120}$&$7752$&${-93024}$&${0}$&C\\
$(1,2,4)$&${\bf 1000}$&$\frac{207}{8}$&$1725$&${-4550}$&${1}$&C\\
$(4,2,1)$&${\bf \overline{1000}}$&$\frac{207}{8}$&$1725$&${+4550}$&${3}$&C\\
$(10,1,0)$&${\bf 1001}$&$60$&$4004$&${+32032}$&${0}$&C\\
$(0,1,10)$&${\bf \overline{1001}}$&${60}$&$4004$&${-32032}$&${0}$&C\\
$(0,2,7)$&${\bf 1056}$&$\frac{335}{8}$&$2948$&${-16632}$&${1}$&C\\
$(7,2,0)$&${\bf \overline{1056}}$&$\frac{335}{8}$&$2948$&${+16632}$&${3}$&C\\
$(0,3,5)$&${\bf 1100}$&$\frac{279}{8}$&$\frac{5115}{2}$&${-9625}$&${1}$&C\\
$(5,3,0)$&${\bf \overline{1100}}$&$\frac{279}{8}$&$\frac{5115}{2}$&${+9625}$&${3}$&C\\
$(3,0,6)$&${\bf 1120}$&$\frac{279}{8}$&$2604$&${-8008}$&${1}$&C\\
$(6,0,3)$&${\bf \overline{1120}}$&$\frac{279}{8}$&$2604$&${+8008}$&${3}$&C\\
$(17,0,0)$&${\bf 1140}$&$\frac{1071}{8}$&$\frac{20349}{2}$&${+128877}$&${1}$&C\\
$(0,0,17)$&${\bf \overline{1140}}$&$\frac{1071}{8}$&$\frac{20349}{2}$&${-128877}$&${3}$&C\\
$(8,0,2)$&${\bf 1170}$&$\frac{89}{2}$&$3471$&${+19656}$&${2}$&C\\
$(2,0,8)$&${\bf \overline{1170}}$&$\frac{89}{2}$&$3471$&${-19656}$&${2}$&C\\
$(11,0,1)$&${\bf 1170'}$&$\frac{133}{2}$&$5187$&${+43680}$&${2}$&C\\
$(1,0,11)$&${\bf \overline{1170'}}$&$\frac{133}{2}$&$5187$&${-43680}$&${2}$&C\\
$(0,9,0)$&${\bf 1210}$&$\frac{117}{2}$&$4719$&${0}$&${2}$&R\\
$(3,2,2)$&${\bf 1260}$&$\frac{199}{8}$&$\frac{4179}{2}$&${+1911}$&${1}$&C\\
$(2,2,3)$&${\bf \overline{1260}}$&$\frac{199}{8}$&$\frac{4179}{2}$&${-1911}$&${3}$&C\\
$(5,0,4)$&${\bf 1260'}$&$\frac{271}{8}$&$\frac{5691}{2}$&${+3003}$&${1}$&C\\
$(4,0,5)$&${\bf \overline{1260'}}$&$\frac{271}{8}$&$\frac{5691}{2}$&${-3003}$&${3}$&C\\
$(11,1,0)$&${\bf 1260''}$&$\frac{559}{8}$&$\frac{11739}{2}$&${+51051}$&${1}$&C\\
$(0,1,11)$&${\bf \overline{1260''}}$&$\frac{559}{8}$&$\frac{11739}{2}$&${-51051}$&${3}$&C\\
$(3,3,1)$&${\bf 1280}$&$27$&$2304$&${+3584}$&${0}$&C\\
$(1,3,3)$&${\bf \overline{1280}}$&${27}$&$2304$&${-3584}$&${0}$&C\\
$(1,5,1)$&${\bf 1280'}$&$\frac{63}{2}$&$2688$&${0}$&${2}$&R\\
$(7,1,1)$&${\bf 1280''}$&$39$&$3328$&${+17920}$&${0}$&C\\
$(1,1,7)$&${\bf \overline{1280''}}$&${39}$&$3328$&${-17920}$&${0}$&C\\
$(5,1,2)$&${\bf 1320}$&$\frac{239}{8}$&$2629$&${+7722}$&${1}$&C\\
$(2,1,5)$&${\bf \overline{1320}}$&$\frac{239}{8}$&$2629$&${-7722}$&${3}$&C\\
$(0,7,1)$&${\bf 1320'}$&$\frac{351}{8}$&$3861$&${-1254}$&${1}$&C\\
$(1,7,0)$&${\bf \overline{1320'}}$&$\frac{351}{8}$&$3861$&${+1254}$&${3}$&C\\
$(18,0,0)$&${\bf 1330}$&$\frac{297}{2}$&$13167$&${+175560}$&${2}$&C\\
$(0,0,18)$&${\bf \overline{1330}}$&$\frac{297}{2}$&$13167$&${-175560}$&${2}$&C\\
$(4,4,0)$&${\bf 1375}$&$36$&$3300$&${+8800}$&${0}$&C\\
$(0,4,4)$&${\bf \overline{1375}}$&${36}$&$3300$&${-8800}$&${0}$&C\\
$(2,4,1)$&${\bf 1400}$&$\frac{231}{8}$&$2695$&${+1750}$&${1}$&C\\
$(1,4,2)$&${\bf \overline{1400}}$&$\frac{231}{8}$&$2695$&${-1750}$&${3}$&C\\
$(8,2,0)$&${\bf 1404}$&$50$&$4680$&${+29952}$&${0}$&C\\
$(0,2,8)$&${\bf \overline{1404}}$&${50}$&$4680$&${-29952}$&${0}$&C\\
$(1,0,12)$&${\bf 1456}$&$\frac{615}{8}$&$7462$&${-68068}$&${1}$&C\\
$(12,0,1)$&${\bf \overline{1456}}$&$\frac{615}{8}$&$7462$&${+68068}$&${3}$&C\\
$(2,3,2)$&${\bf 1470}$&$\frac{53}{2}$&$2597$&${0}$&${2}$&R\\
$(5,2,1)$&${\bf 1485}$&$32$&$3168$&${+11088}$&${0}$&C\\
$(1,2,5)$&${\bf \overline{1485}}$&${32}$&$3168$&${-11088}$&${0}$&C\\
$(3,1,4)$&${\bf 1540}$&$\frac{231}{8}$&$\frac{5929}{2}$&${-3003}$&${1}$&C\\
$(4,1,3)$&${\bf \overline{1540}}$&$\frac{231}{8}$&$\frac{5929}{2}$&${+3003}$&${3}$&C\\
$(3,5,0)$&${\bf 1540'}$&$\frac{303}{8}$&$\frac{7777}{2}$&${+6545}$&${1}$&C\\
$(0,5,3)$&${\bf \overline{1540'}}$&$\frac{303}{8}$&$\frac{7777}{2}$&${-6545}$&${3}$&C\\
$(2,6,0)$&${\bf 1540''}$&$\frac{81}{2}$&$4158$&${+3696}$&${2}$&C\\
$(0,6,2)$&${\bf \overline{1540''}}$&$\frac{81}{2}$&$4158$&${-3696}$&${2}$&C\\
$(6,3,0)$&${\bf 1540'''}$&$42$&$4312$&${+19712}$&${0}$&C\\
$(0,3,6)$&${\bf \overline{1540'''}}$&${42}$&$4312$&${-19712}$&${0}$&C\\
$(2,0,9)$&${\bf 1540''''}$&$\frac{423}{8}$&$\frac{10857}{2}$&${-35035}$&${1}$&C\\
$(9,0,2)$&${\bf \overline{1540''''}}$&$\frac{423}{8}$&$\frac{10857}{2}$&${+35035}$&${3}$&C\\
$(0,0,19)$&${\bf 1540'''''}$&$\frac{1311}{8}$&$\frac{33649}{2}$&${-235543}$&${1}$&C\\
$(19,0,0)$&${\bf \overline{1540'''''}}$&$\frac{1311}{8}$&$\frac{33649}{2}$&${+235543}$&${3}$&C\\
$(7,0,3)$&${\bf 1560}$&$42$&$4368$&${+17472}$&${0}$&C\\
$(3,0,7)$&${\bf \overline{1560}}$&${42}$&$4368$&${-17472}$&${0}$&C\\
$(12,1,0)$&${\bf 1560'}$&$\frac{161}{2}$&$8372$&${+78624}$&${2}$&C\\
$(0,1,12)$&${\bf \overline{1560'}}$&$\frac{161}{2}$&$8372$&${-78624}$&${2}$&C\\
$(8,1,1)$&${\bf 1716}$&$\frac{375}{8}$&$\frac{10725}{2}$&${+33033}$&${1}$&C\\
$(1,1,8)$&${\bf \overline{1716}}$&$\frac{375}{8}$&$\frac{10725}{2}$&${-33033}$&${3}$&C\\
$(0,10,0)$&${\bf 1716'}$&$70$&$8008$&${0}$&${0}$&R\\
$(20,0,0)$&${\bf 1771}$&$180$&$21252$&${+311696}$&${0}$&C\\
$(0,0,20)$&${\bf \overline{1771}}$&${180}$&$21252$&${-311696}$&${0}$&C\\
$(13,0,1)$&${\bf 1785}$&$88$&$10472$&${+102816}$&${0}$&C\\
$(1,0,13)$&${\bf \overline{1785}}$&${88}$&$10472$&${-102816}$&${0}$&C\\
$(6,0,4)$&${\bf 1820}$&$\frac{81}{2}$&$4914$&${+10192}$&${2}$&C\\
$(4,0,6)$&${\bf \overline{1820}}$&$\frac{81}{2}$&$4914$&${-10192}$&${2}$&C\\
$(9,2,0)$&${\bf 1820'}$&$\frac{471}{8}$&$\frac{14287}{2}$&${+51051}$&${1}$&C\\
$(0,2,9)$&${\bf \overline{1820'}}$&$\frac{471}{8}$&$\frac{14287}{2}$&${-51051}$&${3}$&C\\
$(6,1,2)$&${\bf 1890}$&$\frac{73}{2}$&$4599$&${+17640}$&${2}$&C\\
$(2,1,6)$&${\bf \overline{1890}}$&$\frac{73}{2}$&$4599$&${-17640}$&${2}$&C\\
$(0,1,13)$&${\bf 1904}$&$\frac{735}{8}$&$11662$&${-117572}$&${1}$&C\\
$(13,1,0)$&${\bf \overline{1904}}$&$\frac{735}{8}$&$11662$&${+117572}$&${3}$&C\\
$(5,0,5)$&${\bf 1911}$&$40$&$5096$&${0}$&${0}$&R\\
$(4,2,2)$&${\bf 1980}$&$\frac{61}{2}$&$4026$&${+7392}$&${2}$&C\\
$(2,2,4)$&${\bf \overline{1980}}$&$\frac{61}{2}$&$4026$&${-7392}$&${2}$&C\\
$(4,3,1)$&${\bf 1980'}$&$\frac{263}{8}$&$\frac{8679}{2}$&${+10395}$&${1}$&C\\
$(1,3,4)$&${\bf \overline{1980'}}$&$\frac{263}{8}$&$\frac{8679}{2}$&${-10395}$&${3}$&C\\
$(5,4,0)$&${\bf 1980''}$&$\frac{343}{8}$&$\frac{11319}{2}$&${+19635}$&${1}$&C\\
$(0,4,5)$&${\bf \overline{1980''}}$&$\frac{343}{8}$&$\frac{11319}{2}$&${-19635}$&${3}$&C\\
$(1,8,0)$&${\bf 1980'''}$&$\frac{431}{8}$&$\frac{14223}{2}$&${+2079}$&${1}$&C\\
$(0,8,1)$&${\bf \overline{1980'''}}$&$\frac{431}{8}$&$\frac{14223}{2}$&${-2079}$&${3}$&C\\
$(10,0,2)$&${\bf 1980''''}$&$62$&$8184$&${+59136}$&${0}$&C\\
$(2,0,10)$&${\bf \overline{1980''''}}$&${62}$&$8184$&${-59136}$&${0}$&C\\
$(21,0,0)$&${\bf 2024}$&$\frac{1575}{8}$&$26565$&${+407330}$&${1}$&C\\
$(0,0,21)$&${\bf \overline{2024}}$&$\frac{1575}{8}$&$26565$&${-407330}$&${3}$&C\\
$(1,6,1)$&${\bf 2079}$&$40$&$5544$&${0}$&${0}$&R\\
$(7,3,0)$&${\bf 2080}$&$\frac{399}{8}$&$6916$&${+37128}$&${1}$&C\\
$(0,3,7)$&${\bf \overline{2080}}$&$\frac{399}{8}$&$6916$&${-37128}$&${3}$&C\\
$(6,2,1)$&${\bf 2100}$&$\frac{311}{8}$&$\frac{10885}{2}$&${+23625}$&${1}$&C\\
$(1,2,6)$&${\bf \overline{2100}}$&$\frac{311}{8}$&$\frac{10885}{2}$&${-23625}$&${3}$&C\\
$(8,0,3)$&${\bf 2100'}$&$\frac{399}{8}$&$\frac{13965}{2}$&${+34125}$&${1}$&C\\
$(3,0,8)$&${\bf \overline{2100'}}$&$\frac{399}{8}$&$\frac{13965}{2}$&${-34125}$&${3}$&C\\
$(3,2,3)$&${\bf 2156}$&$30$&$4312$&${0}$&${0}$&R\\
$(14,0,1)$&${\bf 2160}$&$\frac{799}{8}$&$14382$&${+151164}$&${1}$&C\\
$(1,0,14)$&${\bf \overline{2160}}$&$\frac{799}{8}$&$14382$&${-151164}$&${3}$&C\\
$(9,1,1)$&${\bf 2240}$&$\frac{111}{2}$&$8288$&${+57344}$&${2}$&C\\
$(1,1,9)$&${\bf \overline{2240}}$&$\frac{111}{2}$&$8288$&${-57344}$&${2}$&C\\
$(14,1,0)$&${\bf 2295}$&$104$&$15912$&${+171360}$&${0}$&C\\
$(0,1,14)$&${\bf \overline{2295}}$&${104}$&$15912$&${-171360}$&${0}$&C\\
$(22,0,0)$&${\bf 2300}$&$\frac{429}{2}$&$32890$&${+526240}$&${2}$&C\\
$(0,0,22)$&${\bf \overline{2300}}$&$\frac{429}{2}$&$32890$&${-526240}$&${2}$&C\\
$(5,1,3)$&${\bf 2304}$&$35$&$5376$&${+10752}$&${0}$&C\\
$(3,1,5)$&${\bf \overline{2304}}$&${35}$&$5376$&${-10752}$&${0}$&C\\
$(3,4,1)$&${\bf 2310}$&$\frac{69}{2}$&$5313$&${+7392}$&${2}$&C\\
$(1,4,3)$&${\bf \overline{2310}}$&$\frac{69}{2}$&$5313$&${-7392}$&${2}$&C\\
$(4,5,0)$&${\bf 2310'}$&$\frac{89}{2}$&$6853$&${+16632}$&${2}$&C\\
$(0,5,4)$&${\bf \overline{2310'}}$&$\frac{89}{2}$&$6853$&${-16632}$&${2}$&C\\
$(10,2,0)$&${\bf 2310''}$&$\frac{137}{2}$&$10549$&${+83160}$&${2}$&C\\
$(0,2,10)$&${\bf \overline{2310''}}$&$\frac{137}{2}$&$10549$&${-83160}$&${2}$&C\\
$(0,11,0)$&${\bf 2366}$&$\frac{165}{2}$&$13013$&${0}$&${2}$&R\\
$(1,5,2)$&${\bf 2376}$&$\frac{295}{8}$&$5841$&${-3366}$&${1}$&C\\
$(2,5,1)$&${\bf \overline{2376}}$&$\frac{295}{8}$&$5841$&${+3366}$&${3}$&C\\
$(2,7,0)$&${\bf 2376'}$&$50$&$7920$&${+6336}$&${0}$&C\\
$(0,7,2)$&${\bf \overline{2376'}}$&${50}$&$7920$&${-6336}$&${0}$&C\\
$(4,1,4)$&${\bf 2450}$&$\frac{69}{2}$&$5635$&${0}$&${2}$&R\\
$(2,3,3)$&${\bf 2464}$&$\frac{255}{8}$&$5236$&${-4312}$&${1}$&C\\
$(3,3,2)$&${\bf \overline{2464}}$&$\frac{255}{8}$&$5236$&${+4312}$&${3}$&C\\
$(0,6,3)$&${\bf 2464'}$&$\frac{375}{8}$&$7700$&${-11704}$&${1}$&C\\
$(3,6,0)$&${\bf \overline{2464'}}$&$\frac{375}{8}$&$7700$&${+11704}$&${3}$&C\\
$(11,0,2)$&${\bf 2496}$&$\frac{575}{8}$&$11960$&${+95472}$&${1}$&C\\
$(2,0,11)$&${\bf \overline{2496}}$&$\frac{575}{8}$&$11960$&${-95472}$&${3}$&C\\
$(4,0,7)$&${\bf 2520}$&$\frac{383}{8}$&$8043$&${-24570}$&${1}$&C\\
$(7,0,4)$&${\bf \overline{2520}}$&$\frac{383}{8}$&$8043$&${+24570}$&${3}$&C\\
$(15,0,1)$&${\bf 2584}$&$\frac{225}{2}$&$19380$&${+217056}$&${2}$&C\\
$(1,0,15)$&${\bf \overline{2584}}$&$\frac{225}{2}$&$19380$&${-217056}$&${2}$&C\\
$(2,1,7)$&${\bf 2600}$&$\frac{351}{8}$&$7605$&${-35750}$&${1}$&C\\
$(7,1,2)$&${\bf \overline{2600}}$&$\frac{351}{8}$&$7605$&${+35750}$&${3}$&C\\
$(0,0,23)$&${\bf 2600'}$&$\frac{1863}{8}$&$40365$&${-672750}$&${1}$&C\\
$(23,0,0)$&${\bf \overline{2600'}}$&$\frac{1863}{8}$&$40365$&${+672750}$&${3}$&C\\
$(2,4,2)$&${\bf 2640}$&$34$&$5984$&${0}$&${0}$&R\\
$(6,4,0)$&${\bf 2730}$&$\frac{101}{2}$&$9191$&${+39312}$&${2}$&C\\
$(0,4,6)$&${\bf \overline{2730}}$&$\frac{101}{2}$&$9191$&${-39312}$&${2}$&C\\
$(8,3,0)$&${\bf 2730'}$&$\frac{117}{2}$&$10647$&${+65520}$&${2}$&C\\
$(0,3,8)$&${\bf \overline{2730'}}$&$\frac{117}{2}$&$10647$&${-65520}$&${2}$&C\\
$(15,1,0)$&${\bf 2736}$&$\frac{935}{8}$&$21318$&${+244188}$&${1}$&C\\
$(0,1,15)$&${\bf \overline{2736}}$&$\frac{935}{8}$&$21318$&${-244188}$&${3}$&C\\
$(6,0,5)$&${\bf 2744}$&$\frac{375}{8}$&$8575$&${+8918}$&${1}$&C\\
$(5,0,6)$&${\bf \overline{2744}}$&$\frac{375}{8}$&$8575$&${-8918}$&${3}$&C\\
$(9,0,3)$&${\bf 2750}$&$\frac{117}{2}$&$10725$&${+61600}$&${2}$&C\\
$(3,0,9)$&${\bf \overline{2750}}$&$\frac{117}{2}$&$10725$&${-61600}$&${2}$&C\\
$(7,2,1)$&${\bf 2860}$&$\frac{93}{2}$&$8866$&${+45760}$&${2}$&C\\
$(1,2,7)$&${\bf \overline{2860}}$&$\frac{93}{2}$&$8866$&${-45760}$&${2}$&C\\
$(1,1,10)$&${\bf 2860'}$&$\frac{519}{8}$&$\frac{24739}{2}$&${-94809}$&${1}$&C\\
$(0,9,1)$&${\bf 2860''}$&$\frac{519}{8}$&$\frac{24739}{2}$&${-3289}$&${1}$&C\\
$(10,1,1)$&${\bf \overline{2860'}}$&$\frac{519}{8}$&$\frac{24739}{2}$&${+94809}$&${3}$&C\\
$(1,9,0)$&${\bf \overline{2860''}}$&$\frac{519}{8}$&$\frac{24739}{2}$&${+3289}$&${3}$&C\\
$(5,3,1)$&${\bf 2880}$&$\frac{79}{2}$&$7584$&${+24576}$&${2}$&C\\
$(1,3,5)$&${\bf \overline{2880}}$&$\frac{79}{2}$&$7584$&${-24576}$&${2}$&C\\
$(0,2,11)$&${\bf 2880'}$&$\frac{631}{8}$&$15144$&${-130416}$&${1}$&C\\
$(11,2,0)$&${\bf \overline{2880'}}$&$\frac{631}{8}$&$15144$&${+130416}$&${3}$&C\\
$(2,2,5)$&${\bf 2916}$&$\frac{295}{8}$&$\frac{14337}{2}$&${-19683}$&${1}$&C\\
$(5,2,2)$&${\bf \overline{2916}}$&$\frac{295}{8}$&$\frac{14337}{2}$&${+19683}$&${3}$&C\\
$(24,0,0)$&${\bf 2925}$&$252$&$49140$&${+851760}$&${0}$&C\\
$(0,0,24)$&${\bf \overline{2925}}$&${252}$&$49140$&${-851760}$&${0}$&C\\
$(1,0,16)$&${\bf 3060}$&$\frac{1007}{8}$&$\frac{51357}{2}$&${-305235}$&${1}$&C\\
$(16,0,1)$&${\bf \overline{3060}}$&$\frac{1007}{8}$&$\frac{51357}{2}$&${+305235}$&${3}$&C\\
$(12,0,2)$&${\bf 3094}$&$\frac{165}{2}$&$17017$&${+148512}$&${2}$&C\\
$(2,0,12)$&${\bf \overline{3094}}$&$\frac{165}{2}$&$17017$&${-148512}$&${2}$&C\\
$(0,12,0)$&${\bf 3185}$&$96$&$20384$&${0}$&${0}$&R\\
$(1,7,1)$&${\bf 3200}$&$\frac{99}{2}$&$10560$&${0}$&${2}$&R\\
$(16,1,0)$&${\bf 3230}$&$\frac{261}{2}$&$28101$&${+341088}$&${2}$&C\\
$(0,1,16)$&${\bf \overline{3230}}$&$\frac{261}{2}$&$28101$&${-341088}$&${2}$&C\\
$(6,1,3)$&${\bf 3276}$&$\frac{335}{8}$&$\frac{18291}{2}$&${+27027}$&${1}$&C\\
$(3,1,6)$&${\bf \overline{3276}}$&$\frac{335}{8}$&$\frac{18291}{2}$&${-27027}$&${3}$&C\\
$(0,5,5)$&${\bf 3276'}$&$\frac{415}{8}$&$\frac{22659}{2}$&${-36309}$&${1}$&C\\
$(5,5,0)$&${\bf \overline{3276'}}$&$\frac{415}{8}$&$\frac{22659}{2}$&${+36309}$&${3}$&C\\
$(25,0,0)$&${\bf 3276''}$&$\frac{2175}{8}$&$\frac{118755}{2}$&${+1068795}$&${1}$&C\\
$(0,0,25)$&${\bf \overline{3276''}}$&$\frac{2175}{8}$&$\frac{118755}{2}$&${-1068795}$&${3}$&C\\
$(4,2,3)$&${\bf 3360}$&$\frac{287}{8}$&$8036$&${+7560}$&${1}$&C\\
$(3,2,4)$&${\bf \overline{3360}}$&$\frac{287}{8}$&$8036$&${-7560}$&${3}$&C\\
$(8,0,4)$&${\bf 3375}$&$56$&$12600$&${+50400}$&${0}$&C\\
$(4,0,8)$&${\bf \overline{3375}}$&${56}$&$12600$&${-50400}$&${0}$&C\\
$(8,1,2)$&${\bf 3465}$&$52$&$12012$&${+66528}$&${0}$&C\\
$(2,1,8)$&${\bf \overline{3465}}$&${52}$&$12012$&${-66528}$&${0}$&C\\
$(1,4,4)$&${\bf 3500}$&$\frac{327}{8}$&$\frac{19075}{2}$&${-20825}$&${1}$&C\\
$(4,4,1)$&${\bf \overline{3500}}$&$\frac{327}{8}$&$\frac{19075}{2}$&${+20825}$&${3}$&C\\
$(0,3,9)$&${\bf 3500'}$&$\frac{543}{8}$&$\frac{31675}{2}$&${-109725}$&${1}$&C\\
$(9,3,0)$&${\bf \overline{3500'}}$&$\frac{543}{8}$&$\frac{31675}{2}$&${+109725}$&${3}$&C\\
$(2,8,0)$&${\bf 3510}$&$\frac{121}{2}$&$14157$&${+10296}$&${2}$&C\\
$(0,8,2)$&${\bf \overline{3510}}$&$\frac{121}{2}$&$14157$&${-10296}$&${2}$&C\\
$(3,0,10)$&${\bf 3520}$&$\frac{543}{8}$&$15928$&${-104720}$&${1}$&C\\
$(10,0,3)$&${\bf \overline{3520}}$&$\frac{543}{8}$&$15928$&${+104720}$&${3}$&C\\
$(12,2,0)$&${\bf 3536}$&$90$&$21216$&${+198016}$&${0}$&C\\
$(0,2,12)$&${\bf \overline{3536}}$&${90}$&$21216$&${-198016}$&${0}$&C\\
$(11,1,1)$&${\bf 3584}$&$75$&$17920$&${+150528}$&${0}$&C\\
$(1,1,11)$&${\bf \overline{3584}}$&${75}$&$17920$&${-150528}$&${0}$&C\\
$(17,0,1)$&${\bf 3591}$&$140$&$33516$&${+421344}$&${0}$&C\\
$(1,0,17)$&${\bf \overline{3591}}$&${140}$&$33516$&${-421344}$&${0}$&C\\
$(4,1,5)$&${\bf 3640}$&$\frac{327}{8}$&$9919$&${-10010}$&${1}$&C\\
$(5,1,4)$&${\bf \overline{3640}}$&$\frac{327}{8}$&$9919$&${+10010}$&${3}$&C\\
$(4,6,0)$&${\bf 3640'}$&$54$&$13104$&${+29120}$&${0}$&C\\
$(0,6,4)$&${\bf \overline{3640'}}$&${54}$&$13104$&${-29120}$&${0}$&C\\
$(0,4,7)$&${\bf 3640''}$&$\frac{471}{8}$&$14287$&${-72618}$&${1}$&C\\
$(7,4,0)$&${\bf \overline{3640''}}$&$\frac{471}{8}$&$14287$&${+72618}$&${3}$&C\\
$(26,0,0)$&${\bf 3654}$&$\frac{585}{2}$&$71253$&${+1330056}$&${2}$&C\\
$(0,0,26)$&${\bf \overline{3654}}$&$\frac{585}{2}$&$71253$&${-1330056}$&${2}$&C\\
$(3,7,0)$&${\bf 3744}$&$\frac{455}{8}$&$14196$&${+19656}$&${1}$&C\\
$(0,7,3)$&${\bf \overline{3744}}$&$\frac{455}{8}$&$14196$&${-19656}$&${3}$&C\\
$(4,3,2)$&${\bf 3780}$&$38$&$9576$&${+16128}$&${0}$&C\\
$(2,3,4)$&${\bf \overline{3780}}$&${38}$&$9576$&${-16128}$&${0}$&C\\
$(2,6,1)$&${\bf 3780'}$&$\frac{367}{8}$&$\frac{23121}{2}$&${+5985}$&${1}$&C\\
$(1,6,2)$&${\bf \overline{3780'}}$&$\frac{367}{8}$&$\frac{23121}{2}$&${-5985}$&${3}$&C\\
$(7,0,5)$&${\bf 3780''}$&$\frac{109}{2}$&$13734$&${+28224}$&${2}$&C\\
$(5,0,7)$&${\bf \overline{3780''}}$&$\frac{109}{2}$&$13734$&${-28224}$&${2}$&C\\
$(1,2,8)$&${\bf 3780'''}$&$\frac{439}{8}$&$\frac{27657}{2}$&${-82467}$&${1}$&C\\
$(8,2,1)$&${\bf \overline{3780'''}}$&$\frac{439}{8}$&$\frac{27657}{2}$&${+82467}$&${3}$&C\\
$(2,0,13)$&${\bf 3780''''}$&$\frac{751}{8}$&$\frac{47313}{2}$&${-223839}$&${1}$&C\\
$(13,0,2)$&${\bf \overline{3780''''}}$&$\frac{751}{8}$&$\frac{47313}{2}$&${+223839}$&${3}$&C\\
$(0,1,17)$&${\bf 3780'''''}$&$\frac{1159}{8}$&$\frac{73017}{2}$&${-468027}$&${1}$&C\\
$(17,1,0)$&${\bf \overline{3780'''''}}$&$\frac{1159}{8}$&$\frac{73017}{2}$&${+468027}$&${3}$&C\\
$(3,5,1)$&${\bf 3840}$&$43$&$11008$&${+13824}$&${0}$&C\\
$(1,5,3)$&${\bf \overline{3840}}$&${43}$&$11008$&${-13824}$&${0}$&C\\
$(6,0,6)$&${\bf 3920}$&$54$&$14112$&${0}$&${0}$&R\\
$(1,3,6)$&${\bf 4004}$&$\frac{375}{8}$&$\frac{25025}{2}$&${-51051}$&${1}$&C\\
$(6,3,1)$&${\bf \overline{4004}}$&$\frac{375}{8}$&$\frac{25025}{2}$&${+51051}$&${3}$&C\\
$(1,10,0)$&${\bf 4004'}$&$\frac{615}{8}$&$\frac{41041}{2}$&${+5005}$&${1}$&C\\
$(0,10,1)$&${\bf \overline{4004'}}$&$\frac{615}{8}$&$\frac{41041}{2}$&${-5005}$&${3}$&C\\
$(0,0,27)$&${\bf 4060}$&$\frac{2511}{8}$&$\frac{169911}{2}$&${-1642473}$&${1}$&C\\
$(27,0,0)$&${\bf \overline{4060}}$&$\frac{2511}{8}$&$\frac{169911}{2}$&${+1642473}$&${3}$&C\\
$(6,2,2)$&${\bf 4095}$&$44$&$12012$&${+43680}$&${0}$&C\\
$(2,2,6)$&${\bf \overline{4095}}$&${44}$&$12012$&${-43680}$&${0}$&C\\
$(3,3,3)$&${\bf 4096}$&$\frac{75}{2}$&$10240$&${0}$&${2}$&R\\
$(18,0,1)$&${\bf 4180}$&$\frac{1239}{8}$&$\frac{86317}{2}$&${+572033}$&${1}$&C\\
$(1,0,18)$&${\bf \overline{4180}}$&$\frac{1239}{8}$&$\frac{86317}{2}$&${-572033}$&${3}$&C\\
$(0,13,0)$&${\bf 4200}$&$\frac{221}{2}$&$30940$&${0}$&${2}$&R\\
$(13,2,0)$&${\bf 4284}$&$\frac{815}{8}$&$\frac{58191}{2}$&${+292383}$&${1}$&C\\
$(0,2,13)$&${\bf \overline{4284}}$&$\frac{815}{8}$&$\frac{58191}{2}$&${-292383}$&${3}$&C\\
$(3,4,2)$&${\bf 4320}$&$\frac{319}{8}$&$11484$&${+8568}$&${1}$&C\\
$(2,4,3)$&${\bf \overline{4320}}$&$\frac{319}{8}$&$11484$&${-8568}$&${3}$&C\\
$(2,5,2)$&${\bf 4374}$&$\frac{85}{2}$&$12393$&${0}$&${2}$&R\\
$(18,1,0)$&${\bf 4389}$&$160$&$46816$&${+632016}$&${0}$&C\\
$(0,1,18)$&${\bf \overline{4389}}$&${160}$&$46816$&${-632016}$&${0}$&C\\
$(9,0,4)$&${\bf 4400}$&$\frac{519}{8}$&$19030$&${+93500}$&${1}$&C\\
$(4,0,9)$&${\bf \overline{4400}}$&$\frac{519}{8}$&$19030$&${-93500}$&${3}$&C\\
$(10,3,0)$&${\bf 4400'}$&$78$&$22880$&${+176000}$&${0}$&C\\
$(0,3,10)$&${\bf \overline{4400'}}$&${78}$&$22880$&${-176000}$&${0}$&C\\
$(11,0,3)$&${\bf 4420}$&$78$&$22984$&${+169728}$&${0}$&C\\
$(3,0,11)$&${\bf \overline{4420}}$&${78}$&$22984$&${-169728}$&${0}$&C\\
$(12,1,1)$&${\bf 4420'}$&$\frac{687}{8}$&$\frac{50609}{2}$&${+230945}$&${1}$&C\\
$(1,1,12)$&${\bf \overline{4420'}}$&$\frac{687}{8}$&$\frac{50609}{2}$&${-230945}$&${3}$&C\\
$(6,5,0)$&${\bf 4459}$&$60$&$17836$&${+71344}$&${0}$&C\\
$(0,5,6)$&${\bf \overline{4459}}$&${60}$&$17836$&${-71344}$&${0}$&C\\
$(7,1,3)$&${\bf 4480}$&$\frac{99}{2}$&$14784$&${+57344}$&${2}$&C\\
$(3,1,7)$&${\bf \overline{4480}}$&$\frac{99}{2}$&$14784$&${-57344}$&${2}$&C\\
$(28,0,0)$&${\bf 4495}$&$336$&$100688$&${+2013760}$&${0}$&C\\
$(0,0,28)$&${\bf \overline{4495}}$&${336}$&$100688$&${-2013760}$&${0}$&C\\
$(9,1,2)$&${\bf 4500}$&$\frac{487}{8}$&$\frac{36525}{2}$&${+116025}$&${1}$&C\\
$(2,1,9)$&${\bf \overline{4500}}$&$\frac{487}{8}$&$\frac{36525}{2}$&${-116025}$&${3}$&C\\
$(14,0,2)$&${\bf 4560}$&$106$&$32224$&${+328320}$&${0}$&C\\
$(2,0,14)$&${\bf \overline{4560}}$&${106}$&$32224$&${-328320}$&${0}$&C\\
$(1,8,1)$&${\bf 4719}$&$60$&$18876$&${0}$&${0}$&R\\
$(8,4,0)$&${\bf 4725}$&$68$&$21420$&${+126000}$&${0}$&C\\
$(0,4,8)$&${\bf \overline{4725}}$&${68}$&$21420$&${-126000}$&${0}$&C\\
$(19,0,1)$&${\bf 4830}$&$\frac{341}{2}$&$54901$&${+765072}$&${2}$&C\\
$(1,0,19)$&${\bf \overline{4830}}$&$\frac{341}{2}$&$54901$&${-765072}$&${2}$&C\\
$(9,2,1)$&${\bf 4875}$&$64$&$20800$&${+140400}$&${0}$&C\\
$(1,2,9)$&${\bf \overline{4875}}$&${64}$&$20800$&${-140400}$&${0}$&C\\
$(5,2,3)$&${\bf 4914}$&$\frac{85}{2}$&$13923$&${+26208}$&${2}$&C\\
$(3,2,5)$&${\bf \overline{4914}}$&$\frac{85}{2}$&$13923$&${-26208}$&${2}$&C\\
$(29,0,0)$&${\bf 4960}$&$\frac{2871}{8}$&$118668$&${+2452472}$&${1}$&C\\
$(0,0,29)$&${\bf \overline{4960}}$&$\frac{2871}{8}$&$118668$&${-2452472}$&${3}$&C\\
$(5,4,1)$&${\bf 5005}$&$48$&$16016$&${+48048}$&${0}$&C\\
$(1,4,5)$&${\bf \overline{5005}}$&${48}$&$16016$&${-48048}$&${0}$&C\\
$(2,9,0)$&${\bf 5005'}$&$72$&$24024$&${+16016}$&${0}$&C\\
$(0,9,2)$&${\bf \overline{5005'}}$&${72}$&$24024$&${-16016}$&${0}$&C\\
$(5,0,8)$&${\bf 5040}$&$\frac{503}{8}$&$21126$&${-64260}$&${1}$&C\\
$(8,0,5)$&${\bf \overline{5040}}$&$\frac{503}{8}$&$21126$&${+64260}$&${3}$&C\\
$(19,1,0)$&${\bf 5060}$&$\frac{1407}{8}$&$\frac{118657}{2}$&${+841225}$&${1}$&C\\
$(0,1,19)$&${\bf \overline{5060}}$&$\frac{1407}{8}$&$\frac{118657}{2}$&${-841225}$&${3}$&C\\
$(5,6,0)$&${\bf 5096}$&$\frac{495}{8}$&$21021$&${+62426}$&${1}$&C\\
$(0,6,5)$&${\bf \overline{5096}}$&$\frac{495}{8}$&$21021$&${-62426}$&${3}$&C\\
$(14,2,0)$&${\bf 5130}$&$\frac{229}{2}$&$39159$&${+421344}$&${2}$&C\\
$(0,2,14)$&${\bf \overline{5130}}$&$\frac{229}{2}$&$39159$&${-421344}$&${2}$&C\\
$(6,1,4)$&${\bf 5145}$&$48$&$16464$&${+32928}$&${0}$&C\\
$(4,1,6)$&${\bf \overline{5145}}$&${48}$&$16464$&${-32928}$&${0}$&C\\
$(4,2,4)$&${\bf 5200}$&$42$&$14560$&${0}$&${0}$&R\\
$(5,1,5)$&${\bf 5376}$&$\frac{95}{2}$&$17024$&${0}$&${2}$&R\\
$(7,3,1)$&${\bf 5376'}$&$55$&$19712$&${+96768}$&${0}$&C\\
$(1,3,7)$&${\bf \overline{5376'}}$&${55}$&$19712$&${-96768}$&${0}$&C\\
$(7,0,6)$&${\bf 5376''}$&$\frac{495}{8}$&$22176$&${+22848}$&${1}$&C\\
$(6,0,7)$&${\bf \overline{5376''}}$&$\frac{495}{8}$&$22176$&${-22848}$&${3}$&C\\
$(13,1,1)$&${\bf 5376'''}$&$\frac{195}{2}$&$34944$&${+344064}$&${2}$&C\\
$(1,1,13)$&${\bf \overline{5376'''}}$&$\frac{195}{2}$&$34944$&${-344064}$&${2}$&C\\
$(11,3,0)$&${\bf 5440}$&$\frac{711}{8}$&$32232$&${+272272}$&${1}$&C\\
$(0,3,11)$&${\bf \overline{5440}}$&$\frac{711}{8}$&$32232$&${-272272}$&${3}$&C\\
$(15,0,2)$&${\bf 5440'}$&$\frac{951}{8}$&$43112$&${+470288}$&${1}$&C\\
$(2,0,15)$&${\bf \overline{5440'}}$&$\frac{951}{8}$&$43112$&${-470288}$&${3}$&C\\
$(0,14,0)$&${\bf 5440''}$&$126$&$45696$&${0}$&${0}$&R\\
$(30,0,0)$&${\bf 5456}$&$\frac{765}{2}$&$139128$&${+2968064}$&${2}$&C\\
$(0,0,30)$&${\bf \overline{5456}}$&$\frac{765}{2}$&$139128$&${-2968064}$&${2}$&C\\
$(5,3,2)$&${\bf 5460}$&$\frac{359}{8}$&$\frac{32669}{2}$&${+41769}$&${1}$&C\\
$(2,3,5)$&${\bf \overline{5460}}$&$\frac{359}{8}$&$\frac{32669}{2}$&${-41769}$&${3}$&C\\
$(4,7,0)$&${\bf 5460'}$&$\frac{129}{2}$&$23478$&${+48048}$&${2}$&C\\
$(0,7,4)$&${\bf \overline{5460'}}$&$\frac{129}{2}$&$23478$&${-48048}$&${2}$&C\\
$(0,8,3)$&${\bf 5460''}$&$\frac{543}{8}$&$\frac{49413}{2}$&${-31395}$&${1}$&C\\
$(3,8,0)$&${\bf \overline{5460''}}$&$\frac{543}{8}$&$\frac{49413}{2}$&${+31395}$&${3}$&C\\
$(12,0,3)$&${\bf 5460'''}$&$\frac{711}{8}$&$\frac{64701}{2}$&${+264537}$&${1}$&C\\
$(3,0,12)$&${\bf \overline{5460'''}}$&$\frac{711}{8}$&$\frac{64701}{2}$&${-264537}$&${3}$&C\\
$(0,11,1)$&${\bf 5460''''}$&$\frac{719}{8}$&$\frac{65429}{2}$&${-7371}$&${1}$&C\\
$(1,11,0)$&${\bf \overline{5460''''}}$&$\frac{719}{8}$&$\frac{65429}{2}$&${+7371}$&${3}$&C\\
$(7,2,2)$&${\bf 5544}$&$\frac{415}{8}$&$19173$&${+86394}$&${1}$&C\\
$(2,2,7)$&${\bf \overline{5544}}$&$\frac{415}{8}$&$19173$&${-86394}$&${3}$&C\\
$(1,0,20)$&${\bf 5544'}$&$\frac{1495}{8}$&$69069$&${-1009470}$&${1}$&C\\
$(20,0,1)$&${\bf \overline{5544'}}$&$\frac{1495}{8}$&$69069$&${+1009470}$&${3}$&C\\
$(10,0,4)$&${\bf 5610}$&$\frac{149}{2}$&$27863$&${+161568}$&${2}$&C\\
$(4,0,10)$&${\bf \overline{5610}}$&$\frac{149}{2}$&$27863$&${-161568}$&${2}$&C\\
$(4,5,1)$&${\bf 5720}$&$\frac{399}{8}$&$19019$&${+38038}$&${1}$&C\\
$(1,5,4)$&${\bf \overline{5720}}$&$\frac{399}{8}$&$19019$&${-38038}$&${3}$&C\\
$(1,7,2)$&${\bf 5720'}$&$\frac{447}{8}$&$21307$&${-10010}$&${1}$&C\\
$(2,7,1)$&${\bf \overline{5720'}}$&$\frac{447}{8}$&$21307$&${+10010}$&${3}$&C\\
$(10,1,2)$&${\bf 5720''}$&$\frac{141}{2}$&$26884$&${+192192}$&${2}$&C\\
$(2,1,10)$&${\bf \overline{5720''}}$&$\frac{141}{2}$&$26884$&${-192192}$&${2}$&C\\
$(20,1,0)$&${\bf 5796}$&$\frac{385}{2}$&$74382$&${+1105104}$&${2}$&C\\
$(0,1,20)$&${\bf \overline{5796}}$&$\frac{385}{2}$&$74382$&${-1105104}$&${2}$&C\\
$(7,5,0)$&${\bf 5880}$&$\frac{551}{8}$&$26999$&${+129654}$&${1}$&C\\
$(0,5,7)$&${\bf \overline{5880}}$&$\frac{551}{8}$&$26999$&${-129654}$&${3}$&C\\
$(3,1,8)$&${\bf 5940}$&$\frac{463}{8}$&$\frac{45837}{2}$&${-109395}$&${1}$&C\\
$(8,1,3)$&${\bf \overline{5940}}$&$\frac{463}{8}$&$\frac{45837}{2}$&${+109395}$&${3}$&C\\
$(0,0,31)$&${\bf 5984}$&$\frac{3255}{8}$&$162316$&${-3570952}$&${1}$&C\\
$(31,0,0)$&${\bf \overline{5984}}$&$\frac{3255}{8}$&$162316$&${+3570952}$&${3}$&C\\
$(9,4,0)$&${\bf 6000}$&$\frac{623}{8}$&$31150$&${+207900}$&${1}$&C\\
$(0,4,9)$&${\bf \overline{6000}}$&$\frac{623}{8}$&$31150$&${-207900}$&${3}$&C\\
$(3,6,1)$&${\bf 6006}$&$\frac{105}{2}$&$21021$&${+24024}$&${2}$&C\\
$(1,6,3)$&${\bf \overline{6006}}$&$\frac{105}{2}$&$21021$&${-24024}$&${2}$&C\\
$(0,2,15)$&${\bf 6080}$&$\frac{1023}{8}$&$51832$&${-594320}$&${1}$&C\\
$(15,2,0)$&${\bf \overline{6080}}$&$\frac{1023}{8}$&$51832$&${+594320}$&${3}$&C\\
$(10,2,1)$&${\bf 6160}$&$\frac{591}{8}$&$30338$&${+228228}$&${1}$&C\\
$(1,2,10)$&${\bf \overline{6160}}$&$\frac{591}{8}$&$30338$&${-228228}$&${3}$&C\\
$(3,3,4)$&${\bf 6240}$&$\frac{351}{8}$&$18252$&${-15912}$&${1}$&C\\
$(4,3,3)$&${\bf \overline{6240}}$&$\frac{351}{8}$&$18252$&${+15912}$&${3}$&C\\
$(21,0,1)$&${\bf 6325}$&$204$&$86020$&${+1315600}$&${0}$&C\\
$(1,0,21)$&${\bf \overline{6325}}$&${204}$&$86020$&${-1315600}$&${0}$&C\\
$(16,0,2)$&${\bf 6426}$&$\frac{265}{2}$&$56763$&${+659736}$&${2}$&C\\
$(2,0,16)$&${\bf \overline{6426}}$&$\frac{265}{2}$&$56763$&${-659736}$&${2}$&C\\
$(1,1,14)$&${\bf 6460}$&$\frac{879}{8}$&$\frac{94639}{2}$&${-499681}$&${1}$&C\\
$(14,1,1)$&${\bf \overline{6460}}$&$\frac{879}{8}$&$\frac{94639}{2}$&${+499681}$&${3}$&C\\
$(4,4,2)$&${\bf 6500}$&$\frac{93}{2}$&$20150$&${+31200}$&${2}$&C\\
$(2,4,4)$&${\bf \overline{6500}}$&$\frac{93}{2}$&$20150$&${-31200}$&${2}$&C\\
$(9,0,5)$&${\bf 6545}$&$72$&$31416$&${+125664}$&${0}$&C\\
$(5,0,9)$&${\bf \overline{6545}}$&${72}$&$31416$&${-125664}$&${0}$&C\\
$(32,0,0)$&${\bf 6545'}$&$432$&$188496$&${+4272576}$&${0}$&C\\
$(0,0,32)$&${\bf \overline{6545'}}$&${432}$&$188496$&${-4272576}$&${0}$&C\\
$(0,1,21)$&${\bf 6600}$&$\frac{1679}{8}$&$92345$&${-1434510}$&${1}$&C\\
$(21,1,0)$&${\bf \overline{6600}}$&$\frac{1679}{8}$&$92345$&${+1434510}$&${3}$&C\\
$(12,3,0)$&${\bf 6630}$&$\frac{201}{2}$&$44421$&${+408408}$&${2}$&C\\
$(0,3,12)$&${\bf \overline{6630}}$&$\frac{201}{2}$&$44421$&${-408408}$&${2}$&C\\
$(13,0,3)$&${\bf 6650}$&$\frac{201}{2}$&$44555$&${+399000}$&${2}$&C\\
$(3,0,13)$&${\bf \overline{6650}}$&$\frac{201}{2}$&$44555$&${-399000}$&${2}$&C\\
$(1,9,1)$&${\bf 6720}$&$\frac{143}{2}$&$32032$&${0}$&${2}$&R\\
$(2,6,2)$&${\bf 6825}$&$52$&$23660$&${0}$&${0}$&R\\
$(3,2,6)$&${\bf 6860}$&$\frac{399}{8}$&$\frac{45619}{2}$&${-64141}$&${1}$&C\\
$(6,2,3)$&${\bf \overline{6860}}$&$\frac{399}{8}$&$\frac{45619}{2}$&${+64141}$&${3}$&C\\
$(6,4,1)$&${\bf 6860'}$&$\frac{447}{8}$&$\frac{51107}{2}$&${+97755}$&${1}$&C\\
$(1,4,6)$&${\bf \overline{6860'}}$&$\frac{447}{8}$&$\frac{51107}{2}$&${-97755}$&${3}$&C\\
$(6,6,0)$&${\bf 6860''}$&$\frac{141}{2}$&$32242$&${+120736}$&${2}$&C\\
$(0,6,6)$&${\bf \overline{6860''}}$&$\frac{141}{2}$&$32242$&${-120736}$&${2}$&C\\
$(2,10,0)$&${\bf 6930}$&$\frac{169}{2}$&$39039$&${+24024}$&${2}$&C\\
$(0,10,2)$&${\bf \overline{6930}}$&$\frac{169}{2}$&$39039$&${-24024}$&${2}$&C\\
$(0,15,0)$&${\bf 6936}$&$\frac{285}{2}$&$65892$&${0}$&${2}$&R\\
$(7,1,4)$&${\bf 7000}$&$\frac{447}{8}$&$26075$&${+77350}$&${1}$&C\\
$(4,1,7)$&${\bf \overline{7000}}$&$\frac{447}{8}$&$26075$&${-77350}$&${3}$&C\\
$(3,4,3)$&${\bf 7020}$&$46$&$21528$&${0}$&${0}$&R\\
$(2,5,3)$&${\bf 7020'}$&$\frac{391}{8}$&$\frac{45747}{2}$&${-15561}$&${1}$&C\\
$(3,5,2)$&${\bf \overline{7020'}}$&$\frac{391}{8}$&$\frac{45747}{2}$&${+15561}$&${3}$&C\\
$(8,3,1)$&${\bf 7020''}$&$\frac{511}{8}$&$\frac{59787}{2}$&${+171171}$&${1}$&C\\
$(1,3,8)$&${\bf \overline{7020''}}$&$\frac{511}{8}$&$\frac{59787}{2}$&${-171171}$&${3}$&C\\
$(4,0,11)$&${\bf 7020'''}$&$\frac{679}{8}$&$\frac{79443}{2}$&${-264537}$&${1}$&C\\
$(11,0,4)$&${\bf \overline{7020'''}}$&$\frac{679}{8}$&$\frac{79443}{2}$&${+264537}$&${3}$&C\\
$(8,0,6)$&${\bf 7140}$&$\frac{141}{2}$&$33558$&${+68544}$&${2}$&C\\
$(6,0,8)$&${\bf \overline{7140}}$&$\frac{141}{2}$&$33558$&${-68544}$&${2}$&C\\
$(2,1,11)$&${\bf 7140'}$&$\frac{647}{8}$&$\frac{76993}{2}$&${-305235}$&${1}$&C\\
$(11,1,2)$&${\bf \overline{7140'}}$&$\frac{647}{8}$&$\frac{76993}{2}$&${+305235}$&${3}$&C\\
$(16,2,0)$&${\bf 7140''}$&$142$&$67592$&${+822528}$&${0}$&C\\
$(0,2,16)$&${\bf \overline{7140''}}$&${142}$&$67592$&${-822528}$&${0}$&C\\
$(33,0,0)$&${\bf 7140'''}$&$\frac{3663}{8}$&$\frac{435897}{2}$&${+5085465}$&${1}$&C\\
$(0,0,33)$&${\bf \overline{7140'''}}$&$\frac{3663}{8}$&$\frac{435897}{2}$&${-5085465}$&${3}$&C\\
$(22,0,1)$&${\bf 7176}$&$\frac{1775}{8}$&$106145$&${+1695330}$&${1}$&C\\
$(1,0,22)$&${\bf \overline{7176}}$&$\frac{1775}{8}$&$106145$&${-1695330}$&${3}$&C\\
$(1,12,0)$&${\bf 7280}$&$\frac{831}{8}$&$50414$&${+10556}$&${1}$&C\\
$(0,12,1)$&${\bf \overline{7280}}$&$\frac{831}{8}$&$50414$&${-10556}$&${3}$&C\\
$(8,2,2)$&${\bf 7290}$&$\frac{121}{2}$&$29403$&${+157464}$&${2}$&C\\
$(2,2,8)$&${\bf \overline{7290}}$&$\frac{121}{2}$&$29403$&${-157464}$&${2}$&C\\
$(7,0,7)$&${\bf 7344}$&$70$&$34272$&${0}$&${0}$&R\\
$(22,1,0)$&${\bf 7475}$&$228$&$113620$&${+1841840}$&${0}$&C\\
$(0,1,22)$&${\bf \overline{7475}}$&${228}$&$113620$&${-1841840}$&${0}$&C\\
$(10,4,0)$&${\bf 7480}$&$\frac{177}{2}$&$44132$&${+329120}$&${2}$&C\\
$(0,4,10)$&${\bf \overline{7480}}$&$\frac{177}{2}$&$44132$&${-329120}$&${2}$&C\\
$(2,0,17)$&${\bf 7524}$&$\frac{1175}{8}$&$\frac{147345}{2}$&${-908523}$&${1}$&C\\
$(17,0,2)$&${\bf \overline{7524}}$&$\frac{1175}{8}$&$\frac{147345}{2}$&${+908523}$&${3}$&C\\
$(6,3,2)$&${\bf 7546}$&$\frac{105}{2}$&$26411$&${+90552}$&${2}$&C\\
$(2,3,6)$&${\bf \overline{7546}}$&$\frac{105}{2}$&$26411$&${-90552}$&${2}$&C\\
$(5,2,4)$&${\bf 7560}$&$\frac{391}{8}$&$24633$&${+23562}$&${1}$&C\\
$(4,2,5)$&${\bf \overline{7560}}$&$\frac{391}{8}$&$24633$&${-23562}$&${3}$&C\\
$(5,1,6)$&${\bf 7560'}$&$\frac{439}{8}$&$27657$&${-27846}$&${1}$&C\\
$(6,1,5)$&${\bf \overline{7560'}}$&$\frac{439}{8}$&$27657$&${+27846}$&${3}$&C\\
$(0,7,5)$&${\bf 7560''}$&$\frac{583}{8}$&$36729$&${-101430}$&${1}$&C\\
$(5,7,0)$&${\bf \overline{7560''}}$&$\frac{583}{8}$&$36729$&${+101430}$&${3}$&C\\
$(8,5,0)$&${\bf 7560'''}$&$\frac{157}{2}$&$39564$&${+221760}$&${2}$&C\\
$(0,5,8)$&${\bf \overline{7560'''}}$&$\frac{157}{2}$&$39564$&${-221760}$&${2}$&C\\
$(11,2,1)$&${\bf 7650}$&$\frac{169}{2}$&$43095$&${+357000}$&${2}$&C\\
$(1,2,11)$&${\bf \overline{7650}}$&$\frac{169}{2}$&$43095$&${-357000}$&${2}$&C\\
$(9,1,3)$&${\bf 7680}$&$67$&$34304$&${+193536}$&${0}$&C\\
$(3,1,9)$&${\bf \overline{7680}}$&${67}$&$34304$&${-193536}$&${0}$&C\\
$(15,1,1)$&${\bf 7680'}$&$123$&$62976$&${+709632}$&${0}$&C\\
$(1,1,15)$&${\bf \overline{7680'}}$&${123}$&$62976$&${-709632}$&${0}$&C\\
$(3,9,0)$&${\bf 7700}$&$\frac{639}{8}$&$\frac{82005}{2}$&${+48125}$&${1}$&C\\
$(0,9,3)$&${\bf \overline{7700}}$&$\frac{639}{8}$&$\frac{82005}{2}$&${-48125}$&${3}$&C\\
$(34,0,0)$&${\bf 7770}$&$\frac{969}{2}$&$250971$&${+6023304}$&${2}$&C\\
$(0,0,34)$&${\bf \overline{7770}}$&$\frac{969}{2}$&$250971$&${-6023304}$&${2}$&C\\
$(4,8,0)$&${\bf 7875}$&$76$&$39900$&${+75600}$&${0}$&C\\
$(0,8,4)$&${\bf \overline{7875}}$&${76}$&$39900$&${-75600}$&${0}$&C\\
$(0,3,13)$&${\bf 7980}$&$\frac{903}{8}$&$\frac{120099}{2}$&${-596505}$&${1}$&C\\
$(13,3,0)$&${\bf \overline{7980}}$&$\frac{903}{8}$&$\frac{120099}{2}$&${+596505}$&${3}$&C\\
$(3,0,14)$&${\bf 8000}$&$\frac{903}{8}$&$60200$&${-585200}$&${1}$&C\\
$(14,0,3)$&${\bf \overline{8000}}$&$\frac{903}{8}$&$60200$&${+585200}$&${3}$&C\\
$(5,5,1)$&${\bf 8064}$&$\frac{115}{2}$&$30912$&${+86016}$&${2}$&C\\
$(1,5,5)$&${\bf \overline{8064}}$&$\frac{115}{2}$&$30912$&${-86016}$&${2}$&C\\
$(23,0,1)$&${\bf 8100}$&$\frac{481}{2}$&$129870$&${+2162160}$&${2}$&C\\
$(1,0,23)$&${\bf \overline{8100}}$&$\frac{481}{2}$&$129870$&${-2162160}$&${2}$&C\\
$(2,8,1)$&${\bf 8316}$&$\frac{535}{8}$&$\frac{74151}{2}$&${+15939}$&${1}$&C\\
$(1,8,2)$&${\bf \overline{8316}}$&$\frac{535}{8}$&$\frac{74151}{2}$&${-15939}$&${3}$&C\\
$(10,0,5)$&${\bf 8316'}$&$\frac{655}{8}$&$\frac{90783}{2}$&${+223839}$&${1}$&C\\
$(5,0,10)$&${\bf \overline{8316'}}$&$\frac{655}{8}$&$\frac{90783}{2}$&${-223839}$&${3}$&C\\
$(17,2,0)$&${\bf 8316''}$&$\frac{1255}{8}$&$\frac{173943}{2}$&${+1119195}$&${1}$&C\\
$(0,2,17)$&${\bf \overline{8316''}}$&$\frac{1255}{8}$&$\frac{173943}{2}$&${-1119195}$&${3}$&C\\
$(23,1,0)$&${\bf 8424}$&$\frac{1975}{8}$&$138645$&${+2341170}$&${1}$&C\\
$(0,1,23)$&${\bf \overline{8424}}$&$\frac{1975}{8}$&$138645$&${-2341170}$&${3}$&C\\
$(0,0,35)$&${\bf 8436}$&$\frac{4095}{8}$&$\frac{575757}{2}$&${-7101003}$&${1}$&C\\
$(35,0,0)$&${\bf \overline{8436}}$&$\frac{4095}{8}$&$\frac{575757}{2}$&${+7101003}$&${3}$&C\\
$(12,0,4)$&${\bf 8645}$&$96$&$55328$&${+414960}$&${0}$&C\\
$(4,0,12)$&${\bf \overline{8645}}$&${96}$&$55328$&${-414960}$&${0}$&C\\
$(0,16,0)$&${\bf 8721}$&$160$&$93024$&${0}$&${0}$&R\\
$(18,0,2)$&${\bf 8740}$&$162$&$94392$&${+1230592}$&${0}$&C\\
$(2,0,18)$&${\bf \overline{8740}}$&${162}$&$94392$&${-1230592}$&${0}$&C\\
$(12,1,2)$&${\bf 8775}$&$92$&$53820$&${+468000}$&${0}$&C\\
$(2,1,12)$&${\bf \overline{8775}}$&${92}$&$53820$&${-468000}$&${0}$&C\\
$(1,6,4)$&${\bf 8820}$&$\frac{479}{8}$&$\frac{70413}{2}$&${-64827}$&${1}$&C\\
$(4,6,1)$&${\bf \overline{8820}}$&$\frac{479}{8}$&$\frac{70413}{2}$&${+64827}$&${3}$&C\\
$(5,3,3)$&${\bf 8960}$&$51$&$30464$&${+53760}$&${0}$&C\\
$(3,3,5)$&${\bf \overline{8960}}$&${51}$&$30464$&${-53760}$&${0}$&C\\
$(3,7,1)$&${\bf 8960'}$&$63$&$37632$&${+39424}$&${0}$&C\\
$(1,7,3)$&${\bf \overline{8960'}}$&${63}$&$37632$&${-39424}$&${0}$&C\\
$(9,3,1)$&${\bf 8960''}$&$\frac{147}{2}$&$43904$&${+286720}$&${2}$&C\\
$(1,3,9)$&${\bf \overline{8960''}}$&$\frac{147}{2}$&$43904$&${-286720}$&${2}$&C\\
$(0,6,7)$&${\bf 8960'''}$&$\frac{639}{8}$&$47712$&${-216384}$&${1}$&C\\
$(7,6,0)$&${\bf \overline{8960'''}}$&$\frac{639}{8}$&$47712$&${+216384}$&${3}$&C\\
$(16,1,1)$&${\bf 9044}$&$\frac{1095}{8}$&$\frac{165053}{2}$&${+988057}$&${1}$&C\\
$(1,1,16)$&${\bf \overline{9044}}$&$\frac{1095}{8}$&$\frac{165053}{2}$&${-988057}$&${3}$&C\\
$(7,4,1)$&${\bf 9100}$&$\frac{129}{2}$&$39130$&${+182000}$&${2}$&C\\
$(1,4,7)$&${\bf \overline{9100}}$&$\frac{129}{2}$&$39130$&${-182000}$&${2}$&C\\
$(1,0,24)$&${\bf 9100'}$&$\frac{2079}{8}$&$\frac{315315}{2}$&${-2731365}$&${1}$&C\\
$(24,0,1)$&${\bf \overline{9100'}}$&$\frac{2079}{8}$&$\frac{315315}{2}$&${+2731365}$&${3}$&C\\
$(36,0,0)$&${\bf 9139}$&$540$&$329004$&${+8334768}$&${0}$&C\\
$(0,0,36)$&${\bf \overline{9139}}$&${540}$&$329004$&${-8334768}$&${0}$&C\\
$(0,4,11)$&${\bf 9180}$&$\frac{799}{8}$&$\frac{122247}{2}$&${-503217}$&${1}$&C\\
$(11,4,0)$&${\bf \overline{9180}}$&$\frac{799}{8}$&$\frac{122247}{2}$&${+503217}$&${3}$&C\\
$(2,4,5)$&${\bf 9240}$&$\frac{431}{8}$&$33187$&${-79002}$&${1}$&C\\
$(5,4,2)$&${\bf \overline{9240}}$&$\frac{431}{8}$&$33187$&${+79002}$&${3}$&C\\
$(7,2,3)$&${\bf 9240'}$&$58$&$35728$&${+133056}$&${0}$&C\\
$(3,2,7)$&${\bf \overline{9240'}}$&${58}$&$35728$&${-133056}$&${0}$&C\\
$(8,1,4)$&${\bf 9240''}$&$\frac{129}{2}$&$39732$&${+155232}$&${2}$&C\\
$(4,1,8)$&${\bf \overline{9240''}}$&$\frac{129}{2}$&$39732$&${-155232}$&${2}$&C\\
$(6,0,9)$&${\bf 9240'''}$&$\frac{639}{8}$&$49203$&${-149226}$&${1}$&C\\
$(9,0,6)$&${\bf \overline{9240'''}}$&$\frac{639}{8}$&$49203$&${+149226}$&${3}$&C\\
$(1,10,1)$&${\bf 9295}$&$84$&$52052$&${0}$&${0}$&R\\
$(2,2,9)$&${\bf 9360}$&$\frac{559}{8}$&$43602$&${-269724}$&${1}$&C\\
$(9,2,2)$&${\bf \overline{9360}}$&$\frac{559}{8}$&$43602$&${+269724}$&${3}$&C\\
$(1,2,12)$&${\bf 9360'}$&$\frac{767}{8}$&$59826$&${-540540}$&${1}$&C\\
$(12,2,1)$&${\bf \overline{9360'}}$&$\frac{767}{8}$&$59826$&${+540540}$&${3}$&C\\
$(2,11,0)$&${\bf 9360''}$&$98$&$61152$&${+34944}$&${0}$&C\\
$(0,11,2)$&${\bf \overline{9360''}}$&${98}$&$61152$&${-34944}$&${0}$&C\\
$(4,3,4)$&${\bf 9450}$&$\frac{101}{2}$&$31815$&${0}$&${2}$&R\\
$(24,1,0)$&${\bf 9450'}$&$\frac{533}{2}$&$167895$&${+2948400}$&${2}$&C\\
$(0,1,24)$&${\bf \overline{9450'}}$&$\frac{533}{2}$&$167895$&${-2948400}$&${2}$&C\\
$(14,3,0)$&${\bf 9500}$&$126$&$79800$&${+851200}$&${0}$&C\\
$(0,3,14)$&${\bf \overline{9500}}$&${126}$&$79800$&${-851200}$&${0}$&C\\
$(0,5,9)$&${\bf 9520}$&$\frac{711}{8}$&$56406$&${-361284}$&${1}$&C\\
$(9,5,0)$&${\bf \overline{9520}}$&$\frac{711}{8}$&$56406$&${+361284}$&${3}$&C\\
$(0,13,1)$&${\bf 9520'}$&$\frac{951}{8}$&$75446$&${-14756}$&${1}$&C\\
$(1,13,0)$&${\bf \overline{9520'}}$&$\frac{951}{8}$&$75446$&${+14756}$&${3}$&C\\
$(15,0,3)$&${\bf 9520''}$&$126$&$79968$&${+837760}$&${0}$&C\\
$(3,0,15)$&${\bf \overline{9520''}}$&${126}$&$79968$&${-837760}$&${0}$&C\\
$(18,2,0)$&${\bf 9614}$&$\frac{345}{2}$&$110561$&${+1499784}$&${2}$&C\\
$(0,2,18)$&${\bf \overline{9614}}$&$\frac{345}{2}$&$110561$&${-1499784}$&${2}$&C\\
$(8,0,7)$&${\bf 9720}$&$\frac{631}{8}$&$51111$&${+52326}$&${1}$&C\\
$(7,0,8)$&${\bf \overline{9720}}$&$\frac{631}{8}$&$51111$&${-52326}$&${3}$&C\\
$(10,1,3)$&${\bf 9724}$&$\frac{615}{8}$&$\frac{99671}{2}$&${+323323}$&${1}$&C\\
$(3,1,10)$&${\bf \overline{9724}}$&$\frac{615}{8}$&$\frac{99671}{2}$&${-323323}$&${3}$&C\\
$(37,0,0)$&${\bf 9880}$&$\frac{4551}{8}$&$374699$&${+9742174}$&${1}$&C\\
$(0,0,37)$&${\bf \overline{9880}}$&$\frac{4551}{8}$&$374699$&${-9742174}$&${3}$&C\\
$(2,3,7)$&${\bf 10080}$&$\frac{487}{8}$&$40908$&${-175560}$&${1}$&C\\
$(7,3,2)$&${\bf \overline{10080}}$&$\frac{487}{8}$&$40908$&${+175560}$&${3}$&C\\
$(6,7,0)$&${\bf 10080'}$&$82$&$55104$&${+193536}$&${0}$&C\\
$(0,7,6)$&${\bf \overline{10080'}}$&${82}$&$55104$&${-193536}$&${0}$&C\\
$(19,0,2)$&${\bf 10080''}$&$\frac{1423}{8}$&$119532$&${+1642200}$&${1}$&C\\
$(2,0,19)$&${\bf \overline{10080''}}$&$\frac{1423}{8}$&$119532$&${-1642200}$&${3}$&C\\
$(2,7,2)$&${\bf 10164}$&$\frac{125}{2}$&$42350$&${0}$&${2}$&R\\
$(25,0,1)$&${\bf 10179}$&$280$&$190008$&${+3420144}$&${0}$&C\\
$(1,0,25)$&${\bf \overline{10179}}$&${280}$&$190008$&${-3420144}$&${0}$&C\\
$(7,1,5)$&${\bf 10240}$&$63$&$43008$&${+86016}$&${0}$&C\\
$(5,1,7)$&${\bf \overline{10240}}$&${63}$&$43008$&${-86016}$&${0}$&C\\
$(11,0,5)$&${\bf 10374}$&$\frac{185}{2}$&$63973$&${+373464}$&${2}$&C\\
$(5,0,11)$&${\bf \overline{10374}}$&$\frac{185}{2}$&$63973$&${-373464}$&${2}$&C\\
$(4,5,2)$&${\bf 10395}$&$56$&$38808$&${+55440}$&${0}$&C\\
$(2,5,4)$&${\bf \overline{10395}}$&${56}$&$38808$&${-55440}$&${0}$&C\\
$(4,4,3)$&${\bf 10500}$&$\frac{423}{8}$&$\frac{74025}{2}$&${+29925}$&${1}$&C\\
$(3,4,4)$&${\bf \overline{10500}}$&$\frac{423}{8}$&$\frac{74025}{2}$&${-29925}$&${3}$&C\\
$(6,2,4)$&${\bf 10500'}$&$\frac{113}{2}$&$39550$&${+75600}$&${2}$&C\\
$(4,2,6)$&${\bf \overline{10500'}}$&$\frac{113}{2}$&$39550$&${-75600}$&${2}$&C\\
$(13,0,4)$&${\bf 10500''}$&$\frac{863}{8}$&$\frac{151025}{2}$&${+628425}$&${1}$&C\\
$(4,0,13)$&${\bf \overline{10500''}}$&$\frac{863}{8}$&$\frac{151025}{2}$&${-628425}$&${3}$&C\\
$(0,1,25)$&${\bf 10556}$&$\frac{2295}{8}$&$\frac{403767}{2}$&${-3681405}$&${1}$&C\\
$(25,1,0)$&${\bf \overline{10556}}$&$\frac{2295}{8}$&$\frac{403767}{2}$&${+3681405}$&${3}$&C\\
$(0,10,3)$&${\bf 10560}$&$\frac{743}{8}$&$65384$&${-71280}$&${1}$&C\\
$(3,10,0)$&${\bf \overline{10560}}$&$\frac{743}{8}$&$65384$&${+71280}$&${3}$&C\\
$(17,1,1)$&${\bf 10560'}$&$\frac{303}{2}$&$106656$&${+1351680}$&${2}$&C\\
$(1,1,17)$&${\bf \overline{10560'}}$&$\frac{303}{2}$&$106656$&${-1351680}$&${2}$&C\\
$(6,1,6)$&${\bf 10584}$&$\frac{125}{2}$&$44100$&${0}$&${2}$&R\\
$(13,1,2)$&${\bf 10640}$&$\frac{831}{8}$&$73682$&${+696388}$&${1}$&C\\
$(2,1,13)$&${\bf \overline{10640}}$&$\frac{831}{8}$&$73682$&${-696388}$&${3}$&C\\
$(38,0,0)$&${\bf 10660}$&$\frac{1197}{2}$&$425334$&${+11342240}$&${2}$&C\\
$(0,0,38)$&${\bf \overline{10660}}$&$\frac{1197}{2}$&$425334$&${-11342240}$&${2}$&C\\
$(3,6,2)$&${\bf 10780}$&$\frac{471}{8}$&$\frac{84623}{2}$&${+26411}$&${1}$&C\\
$(2,6,3)$&${\bf \overline{10780}}$&$\frac{471}{8}$&$\frac{84623}{2}$&${-26411}$&${3}$&C\\
$(5,8,0)$&${\bf 10800}$&$\frac{679}{8}$&$61110$&${+157500}$&${1}$&C\\
$(0,8,5)$&${\bf \overline{10800}}$&$\frac{679}{8}$&$61110$&${-157500}$&${3}$&C\\
$(0,17,0)$&${\bf 10830}$&$\frac{357}{2}$&$128877$&${0}$&${2}$&R\\
$(1,5,6)$&${\bf 10920}$&$\frac{527}{8}$&$47957$&${-171990}$&${1}$&C\\
$(6,5,1)$&${\bf \overline{10920}}$&$\frac{527}{8}$&$47957$&${+171990}$&${3}$&C\\
$(5,2,5)$&${\bf 10935}$&$56$&$40824$&${0}$&${0}$&R\\
$(4,9,0)$&${\bf 11000}$&$\frac{177}{2}$&$64900$&${+114400}$&${2}$&C\\
$(0,9,4)$&${\bf \overline{11000}}$&$\frac{177}{2}$&$64900$&${-114400}$&${2}$&C\\
$(0,2,19)$&${\bf 11040}$&$\frac{1511}{8}$&$139012$&${-1982232}$&${1}$&C\\
$(19,2,0)$&${\bf \overline{11040}}$&$\frac{1511}{8}$&$139012$&${+1982232}$&${3}$&C\\
$(12,4,0)$&${\bf 11115}$&$112$&$82992$&${+746928}$&${0}$&C\\
$(0,4,12)$&${\bf \overline{11115}}$&${112}$&$82992$&${-746928}$&${0}$&C\\
$(3,5,3)$&${\bf 11200}$&$\frac{111}{2}$&$41440$&${0}$&${2}$&R\\
$(15,3,0)$&${\bf 11200'}$&$\frac{1119}{8}$&$104440$&${+1190000}$&${1}$&C\\
$(0,3,15)$&${\bf \overline{11200'}}$&$\frac{1119}{8}$&$104440$&${-1190000}$&${3}$&C\\
$(1,3,10)$&${\bf 11220}$&$\frac{671}{8}$&$\frac{125477}{2}$&${-459459}$&${1}$&C\\
$(10,3,1)$&${\bf \overline{11220}}$&$\frac{671}{8}$&$\frac{125477}{2}$&${+459459}$&${3}$&C\\
$(16,0,3)$&${\bf 11220'}$&$\frac{1119}{8}$&$\frac{209253}{2}$&${+1174173}$&${1}$&C\\
$(3,0,16)$&${\bf \overline{11220'}}$&$\frac{1119}{8}$&$\frac{209253}{2}$&${-1174173}$&${3}$&C\\
$(13,2,1)$&${\bf 11305}$&$108$&$81396$&${+795872}$&${0}$&C\\
$(1,2,13)$&${\bf \overline{11305}}$&${108}$&$81396$&${-795872}$&${0}$&C\\
$(26,0,1)$&${\bf 11340}$&$\frac{2407}{8}$&$\frac{454923}{2}$&${+4247775}$&${1}$&C\\
$(1,0,26)$&${\bf \overline{11340}}$&$\frac{2407}{8}$&$\frac{454923}{2}$&${-4247775}$&${3}$&C\\
$(8,6,0)$&${\bf 11424}$&$90$&$68544$&${+365568}$&${0}$&C\\
$(0,6,8)$&${\bf \overline{11424}}$&${90}$&$68544$&${-365568}$&${0}$&C\\
$(0,0,39)$&${\bf 11480}$&$\frac{5031}{8}$&$481299$&${-13155506}$&${1}$&C\\
$(39,0,0)$&${\bf \overline{11480}}$&$\frac{5031}{8}$&$481299$&${+13155506}$&${3}$&C\\
$(20,0,2)$&${\bf 11550}$&$\frac{389}{2}$&$149765$&${+2162160}$&${2}$&C\\
$(2,0,20)$&${\bf \overline{11550}}$&$\frac{389}{2}$&$149765$&${-2162160}$&${2}$&C\\
$(1,9,2)$&${\bf 11700}$&$\frac{631}{8}$&$\frac{123045}{2}$&${-24375}$&${1}$&C\\
$(2,9,1)$&${\bf \overline{11700}}$&$\frac{631}{8}$&$\frac{123045}{2}$&${+24375}$&${3}$&C\\
$(10,0,6)$&${\bf 11704}$&$90$&$70224$&${+280896}$&${0}$&C\\
$(6,0,10)$&${\bf \overline{11704}}$&${90}$&$70224$&${-280896}$&${0}$&C\\
$(26,1,0)$&${\bf 11745}$&$308$&$241164$&${+4560192}$&${0}$&C\\
$(0,1,26)$&${\bf \overline{11745}}$&${308}$&$241164$&${-4560192}$&${0}$&C\\
$(1,4,8)$&${\bf 11760}$&$\frac{591}{8}$&$57918$&${-316932}$&${1}$&C\\
$(8,4,1)$&${\bf \overline{11760}}$&$\frac{591}{8}$&$57918$&${+316932}$&${3}$&C\\
$(10,2,2)$&${\bf 11781}$&$80$&$62832$&${+439824}$&${0}$&C\\
$(2,2,10)$&${\bf \overline{11781}}$&${80}$&$62832$&${-439824}$&${0}$&C\\
$(10,5,0)$&${\bf 11781'}$&$100$&$78540$&${+565488}$&${0}$&C\\
$(0,5,10)$&${\bf \overline{11781'}}$&${100}$&$78540$&${-565488}$&${0}$&C\\
$(4,1,9)$&${\bf 11900}$&$\frac{591}{8}$&$\frac{117215}{2}$&${-282625}$&${1}$&C\\
$(9,1,4)$&${\bf \overline{11900}}$&$\frac{591}{8}$&$\frac{117215}{2}$&${+282625}$&${3}$&C\\
$(8,2,3)$&${\bf 12096}$&$\frac{535}{8}$&$53928$&${+248976}$&${1}$&C\\
$(3,2,8)$&${\bf \overline{12096}}$&$\frac{535}{8}$&$53928$&${-248976}$&${3}$&C\\
$(11,1,3)$&${\bf 12096'}$&$\frac{175}{2}$&$70560$&${+516096}$&${2}$&C\\
$(3,1,11)$&${\bf \overline{12096'}}$&$\frac{175}{2}$&$70560$&${-516096}$&${2}$&C\\
$(1,1,18)$&${\bf 12236}$&$\frac{1335}{8}$&$\frac{272251}{2}$&${-1820105}$&${1}$&C\\
$(18,1,1)$&${\bf \overline{12236}}$&$\frac{1335}{8}$&$\frac{272251}{2}$&${+1820105}$&${3}$&C\\
$(1,14,0)$&${\bf 12240}$&$\frac{1079}{8}$&$110058$&${+20196}$&${1}$&C\\
$(0,14,1)$&${\bf \overline{12240}}$&$\frac{1079}{8}$&$110058$&${-20196}$&${3}$&C\\
$(5,6,1)$&${\bf 12285}$&$68$&$55692$&${+144144}$&${0}$&C\\
$(1,6,5)$&${\bf \overline{12285}}$&${68}$&$55692$&${-144144}$&${0}$&C\\
$(6,3,3)$&${\bf 12320}$&$\frac{471}{8}$&$48356$&${+128744}$&${1}$&C\\
$(3,3,6)$&${\bf \overline{12320}}$&$\frac{471}{8}$&$48356$&${-128744}$&${3}$&C\\
$(40,0,0)$&${\bf 12341}$&$660$&$543004$&${+15204112}$&${0}$&C\\
$(0,0,40)$&${\bf \overline{12341}}$&${660}$&$543004$&${-15204112}$&${0}$&C\\
$(2,12,0)$&${\bf 12376}$&$\frac{225}{2}$&$92820$&${+49504}$&${2}$&C\\
$(0,12,2)$&${\bf \overline{12376}}$&$\frac{225}{2}$&$92820$&${-49504}$&${2}$&C\\
$(9,0,7)$&${\bf 12540}$&$\frac{177}{2}$&$73986$&${+150480}$&${2}$&C\\
$(7,0,9)$&${\bf \overline{12540}}$&$\frac{177}{2}$&$73986$&${-150480}$&${2}$&C\\
$(1,11,1)$&${\bf 12544}$&$\frac{195}{2}$&$81536$&${0}$&${2}$&R\\
$(27,0,1)$&${\bf 12586}$&$\frac{645}{2}$&$270599$&${+5235776}$&${2}$&C\\
$(1,0,27)$&${\bf \overline{12586}}$&$\frac{645}{2}$&$270599$&${-5235776}$&${2}$&C\\
$(6,4,2)$&${\bf 12600}$&$62$&$52080$&${+168000}$&${0}$&C\\
$(2,4,6)$&${\bf \overline{12600}}$&${62}$&$52080$&${-168000}$&${0}$&C\\
$(14,0,4)$&${\bf 12600'}$&$\frac{241}{2}$&$101220$&${+924000}$&${2}$&C\\
$(4,0,14)$&${\bf \overline{12600'}}$&$\frac{241}{2}$&$101220$&${-924000}$&${2}$&C\\
$(20,2,0)$&${\bf 12600''}$&$206$&$173040$&${+2587200}$&${0}$&C\\
$(0,2,20)$&${\bf \overline{12600''}}$&${206}$&$173040$&${-2587200}$&${0}$&C\\
$(5,0,12)$&${\bf 12740}$&$\frac{831}{8}$&$\frac{176449}{2}$&${-593047}$&${1}$&C\\
$(12,0,5)$&${\bf \overline{12740}}$&$\frac{831}{8}$&$\frac{176449}{2}$&${+593047}$&${3}$&C\\
$(14,1,2)$&${\bf 12750}$&$\frac{233}{2}$&$99025$&${+1009800}$&${2}$&C\\
$(2,1,14)$&${\bf \overline{12750}}$&$\frac{233}{2}$&$99025$&${-1009800}$&${2}$&C\\
$(8,0,8)$&${\bf 12825}$&$88$&$75240$&${0}$&${0}$&R\\
$(3,8,1)$&${\bf 12870}$&$\frac{149}{2}$&$63921$&${+61776}$&${2}$&C\\
$(1,8,3)$&${\bf \overline{12870}}$&$\frac{149}{2}$&$63921$&${-61776}$&${2}$&C\\
$(4,7,1)$&${\bf 13000}$&$\frac{567}{8}$&$61425$&${+104650}$&${1}$&C\\
$(1,7,4)$&${\bf \overline{13000}}$&$\frac{567}{8}$&$61425$&${-104650}$&${3}$&C\\
$(27,1,0)$&${\bf 13020}$&$\frac{2639}{8}$&$\frac{572663}{2}$&${+5607063}$&${1}$&C\\
$(0,1,27)$&${\bf \overline{13020}}$&$\frac{2639}{8}$&$\frac{572663}{2}$&${-5607063}$&${3}$&C\\
$(7,7,0)$&${\bf 13056}$&$\frac{735}{8}$&$79968$&${+342720}$&${1}$&C\\
$(0,7,7)$&${\bf \overline{13056}}$&$\frac{735}{8}$&$79968$&${-342720}$&${3}$&C\\
$(16,3,0)$&${\bf 13090}$&$\frac{309}{2}$&$134827$&${+1633632}$&${2}$&C\\
$(0,3,16)$&${\bf \overline{13090}}$&$\frac{309}{2}$&$134827$&${-1633632}$&${2}$&C\\
$(8,3,2)$&${\bf 13104}$&$70$&$61152$&${+314496}$&${0}$&C\\
$(2,3,8)$&${\bf \overline{13104}}$&${70}$&$61152$&${-314496}$&${0}$&C\\
$(17,0,3)$&${\bf 13110}$&$\frac{309}{2}$&$135033$&${+1615152}$&${2}$&C\\
$(3,0,17)$&${\bf \overline{13110}}$&$\frac{309}{2}$&$135033$&${-1615152}$&${2}$&C\\
$(2,0,21)$&${\bf 13156}$&$\frac{1695}{8}$&$\frac{371657}{2}$&${-2812095}$&${1}$&C\\
$(21,0,2)$&${\bf \overline{13156}}$&$\frac{1695}{8}$&$\frac{371657}{2}$&${+2812095}$&${3}$&C\\
$(41,0,0)$&${\bf 13244}$&$\frac{5535}{8}$&$\frac{1221759}{2}$&${+17511879}$&${1}$&C\\
$(0,0,41)$&${\bf \overline{13244}}$&$\frac{5535}{8}$&$\frac{1221759}{2}$&${-17511879}$&${3}$&C\\
$(13,4,0)$&${\bf 13300}$&$\frac{999}{8}$&$\frac{221445}{2}$&${+1080625}$&${1}$&C\\
$(0,4,13)$&${\bf \overline{13300}}$&$\frac{999}{8}$&$\frac{221445}{2}$&${-1080625}$&${3}$&C\\
$(0,18,0)$&${\bf 13300'}$&$198$&$175560$&${0}$&${0}$&R\\
$(8,1,5)$&${\bf 13464}$&$\frac{575}{8}$&$64515$&${+191862}$&${1}$&C\\
$(5,1,8)$&${\bf \overline{13464}}$&$\frac{575}{8}$&$64515$&${-191862}$&${3}$&C\\
$(4,3,5)$&${\bf 13500}$&$\frac{463}{8}$&$\frac{104175}{2}$&${-47025}$&${1}$&C\\
$(5,3,4)$&${\bf \overline{13500}}$&$\frac{463}{8}$&$\frac{104175}{2}$&${+47025}$&${3}$&C\\
$(14,2,1)$&${\bf 13500'}$&$\frac{967}{8}$&$\frac{217575}{2}$&${+1143675}$&${1}$&C\\
$(1,2,14)$&${\bf \overline{13500'}}$&$\frac{967}{8}$&$\frac{217575}{2}$&${-1143675}$&${3}$&C\\
$(11,3,1)$&${\bf 13824}$&$95$&$87552$&${+709632}$&${0}$&C\\
$(1,3,11)$&${\bf \overline{13824}}$&${95}$&$87552$&${-709632}$&${0}$&C\\
$(1,0,28)$&${\bf 13920}$&$\frac{2759}{8}$&$320044$&${-6408072}$&${1}$&C\\
$(28,0,1)$&${\bf \overline{13920}}$&$\frac{2759}{8}$&$320044$&${+6408072}$&${3}$&C\\
$(4,2,7)$&${\bf 14080}$&$\frac{519}{8}$&$60896$&${-173888}$&${1}$&C\\
$(7,2,4)$&${\bf \overline{14080}}$&$\frac{519}{8}$&$60896$&${+173888}$&${3}$&C\\
$(19,1,1)$&${\bf 14080'}$&$183$&$171776$&${+2416128}$&${0}$&C\\
$(1,1,19)$&${\bf \overline{14080'}}$&${183}$&$171776$&${-2416128}$&${0}$&C\\
$(3,11,0)$&${\bf 14144}$&$\frac{855}{8}$&$100776$&${+102544}$&${1}$&C\\
$(0,11,3)$&${\bf \overline{14144}}$&$\frac{855}{8}$&$100776$&${-102544}$&${3}$&C\\
$(42,0,0)$&${\bf 14190}$&$\frac{1449}{2}$&$685377$&${+20104392}$&${2}$&C\\
$(0,0,42)$&${\bf \overline{14190}}$&$\frac{1449}{2}$&$685377$&${-20104392}$&${2}$&C\\
$(6,1,7)$&${\bf 14280}$&$\frac{567}{8}$&$67473$&${-67830}$&${1}$&C\\
$(7,1,6)$&${\bf \overline{14280}}$&$\frac{567}{8}$&$67473$&${+67830}$&${3}$&C\\
$(6,8,0)$&${\bf 14280'}$&$\frac{189}{2}$&$89964$&${+297024}$&${2}$&C\\
$(0,8,6)$&${\bf \overline{14280'}}$&$\frac{189}{2}$&$89964$&${-297024}$&${2}$&C\\
$(9,6,0)$&${\bf 14280''}$&$\frac{807}{8}$&$96033$&${+589050}$&${1}$&C\\
$(0,6,9)$&${\bf \overline{14280''}}$&$\frac{807}{8}$&$96033$&${-589050}$&${3}$&C\\
$(21,2,0)$&${\bf 14300}$&$\frac{1791}{8}$&$\frac{426855}{2}$&${+3338335}$&${1}$&C\\
$(0,2,21)$&${\bf \overline{14300}}$&$\frac{1791}{8}$&$\frac{426855}{2}$&${-3338335}$&${3}$&C\\
$(7,5,1)$&${\bf 14336}$&$75$&$71680$&${+315392}$&${0}$&C\\
$(1,5,7)$&${\bf \overline{14336}}$&${75}$&$71680$&${-315392}$&${0}$&C\\
$(11,5,0)$&${\bf 14364}$&$\frac{895}{8}$&$\frac{214263}{2}$&${+855855}$&${1}$&C\\
$(0,5,11)$&${\bf \overline{14364}}$&$\frac{895}{8}$&$\frac{214263}{2}$&${-855855}$&${3}$&C\\
$(28,1,0)$&${\bf 14384}$&$\frac{705}{2}$&$338024$&${+6846784}$&${2}$&C\\
$(0,1,28)$&${\bf \overline{14384}}$&$\frac{705}{2}$&$338024$&${-6846784}$&${2}$&C\\
$(11,0,6)$&${\bf 14560}$&$\frac{807}{8}$&$97916$&${+484120}$&${1}$&C\\
$(6,0,11)$&${\bf \overline{14560}}$&$\frac{807}{8}$&$97916$&${-484120}$&${3}$&C\\
$(5,5,2)$&${\bf 14580}$&$\frac{511}{8}$&$\frac{124173}{2}$&${+137781}$&${1}$&C\\
$(2,5,5)$&${\bf \overline{14580}}$&$\frac{511}{8}$&$\frac{124173}{2}$&${-137781}$&${3}$&C\\
$(2,8,2)$&${\bf 14580'}$&$74$&$71928$&${0}$&${0}$&R\\
$(11,2,2)$&${\bf 14580''}$&$\frac{727}{8}$&$\frac{176661}{2}$&${+688905}$&${1}$&C\\
$(2,2,11)$&${\bf \overline{14580''}}$&$\frac{727}{8}$&$\frac{176661}{2}$&${-688905}$&${3}$&C\\
$(3,1,12)$&${\bf 14820}$&$\frac{791}{8}$&$\frac{195377}{2}$&${-793611}$&${1}$&C\\
$(12,1,3)$&${\bf \overline{14820}}$&$\frac{791}{8}$&$\frac{195377}{2}$&${+793611}$&${3}$&C\\
$(5,4,3)$&${\bf 14850}$&$\frac{121}{2}$&$59895$&${+99000}$&${2}$&C\\
$(3,4,5)$&${\bf \overline{14850}}$&$\frac{121}{2}$&$59895$&${-99000}$&${2}$&C\\
$(9,4,1)$&${\bf 14875}$&$84$&$83300$&${+523600}$&${0}$&C\\
$(1,4,9)$&${\bf \overline{14875}}$&${84}$&$83300$&${-523600}$&${0}$&C\\
$(22,0,2)$&${\bf 14904}$&$230$&$228528$&${+3616704}$&${0}$&C\\
$(2,0,22)$&${\bf \overline{14904}}$&${230}$&$228528$&${-3616704}$&${0}$&C\\
$(0,9,5)$&${\bf 14960}$&$\frac{783}{8}$&$97614$&${-235620}$&${1}$&C\\
$(5,9,0)$&${\bf \overline{14960}}$&$\frac{783}{8}$&$97614$&${+235620}$&${3}$&C\\
$(4,10,0)$&${\bf 14960'}$&$102$&$101728$&${+167552}$&${0}$&C\\
$(0,10,4)$&${\bf \overline{14960'}}$&${102}$&$101728$&${-167552}$&${0}$&C\\
$(4,0,15)$&${\bf 14960''}$&$\frac{1071}{8}$&$133518$&${-1324708}$&${1}$&C\\
$(15,0,4)$&${\bf \overline{14960''}}$&$\frac{1071}{8}$&$133518$&${+1324708}$&${3}$&C\\
$(10,1,4)$&${\bf 15015}$&$84$&$84084$&${+480480}$&${0}$&C\\
$(4,1,10)$&${\bf \overline{15015}}$&${84}$&$84084$&${-480480}$&${0}$&C\\
$(6,2,5)$&${\bf 15120}$&$\frac{511}{8}$&$64386$&${+62244}$&${1}$&C\\
$(5,2,6)$&${\bf \overline{15120}}$&$\frac{511}{8}$&$64386$&${-62244}$&${3}$&C\\
$(2,1,15)$&${\bf 15120'}$&$\frac{1039}{8}$&$130914$&${-1431612}$&${1}$&C\\
$(15,1,2)$&${\bf \overline{15120'}}$&$\frac{1039}{8}$&$130914$&${+1431612}$&${3}$&C\\
$(0,3,17)$&${\bf 15180}$&$\frac{1359}{8}$&$\frac{343827}{2}$&${-2206413}$&${1}$&C\\
$(17,3,0)$&${\bf \overline{15180}}$&$\frac{1359}{8}$&$\frac{343827}{2}$&${+2206413}$&${3}$&C\\
$(0,0,43)$&${\bf 15180'}$&$\frac{6063}{8}$&$\frac{1533939}{2}$&${-23009085}$&${1}$&C\\
$(43,0,0)$&${\bf \overline{15180'}}$&$\frac{6063}{8}$&$\frac{1533939}{2}$&${+23009085}$&${3}$&C\\
$(3,0,18)$&${\bf 15200}$&$\frac{1359}{8}$&$172140$&${-2185000}$&${1}$&C\\
$(18,0,3)$&${\bf \overline{15200}}$&$\frac{1359}{8}$&$172140$&${+2185000}$&${3}$&C\\
$(29,0,1)$&${\bf 15345}$&$368$&$376464$&${+7791168}$&${0}$&C\\
$(1,0,29)$&${\bf \overline{15345}}$&${368}$&$376464$&${-7791168}$&${0}$&C\\
$(13,0,5)$&${\bf 15435}$&$116$&$119364$&${+905520}$&${0}$&C\\
$(5,0,13)$&${\bf \overline{15435}}$&${116}$&$119364$&${-905520}$&${0}$&C\\
$(9,2,3)$&${\bf 15470}$&$\frac{153}{2}$&$78897$&${+433160}$&${2}$&C\\
$(3,2,9)$&${\bf \overline{15470}}$&$\frac{153}{2}$&$78897$&${-433160}$&${2}$&C\\
$(0,15,1)$&${\bf 15504}$&$\frac{1215}{8}$&$156978$&${-27132}$&${1}$&C\\
$(1,15,0)$&${\bf \overline{15504}}$&$\frac{1215}{8}$&$156978$&${+27132}$&${3}$&C\\
$(4,4,4)$&${\bf 15625}$&$60$&$62500$&${0}$&${0}$&R\\
$(4,6,2)$&${\bf 15750}$&$\frac{133}{2}$&$69825$&${+92400}$&${2}$&C\\
$(2,6,4)$&${\bf \overline{15750}}$&$\frac{133}{2}$&$69825$&${-92400}$&${2}$&C\\
$(14,4,0)$&${\bf 15750'}$&$\frac{277}{2}$&$145425$&${+1528800}$&${2}$&C\\
$(0,4,14)$&${\bf \overline{15750'}}$&$\frac{277}{2}$&$145425$&${-1528800}$&${2}$&C\\
$(2,7,3)$&${\bf 15840}$&$\frac{559}{8}$&$73788$&${-42504}$&${1}$&C\\
$(3,7,2)$&${\bf \overline{15840}}$&$\frac{559}{8}$&$73788$&${+42504}$&${3}$&C\\
$(7,0,10)$&${\bf 15840'}$&$\frac{791}{8}$&$104412$&${-316008}$&${1}$&C\\
$(10,0,7)$&${\bf \overline{15840'}}$&$\frac{791}{8}$&$104412$&${+316008}$&${3}$&C\\
$(0,1,29)$&${\bf 15840''}$&$\frac{3007}{8}$&$396924$&${-8306760}$&${1}$&C\\
$(29,1,0)$&${\bf \overline{15840''}}$&$\frac{3007}{8}$&$396924$&${+8306760}$&${3}$&C\\
$(15,2,1)$&${\bf 15960}$&$\frac{269}{2}$&$143108$&${+1608768}$&${2}$&C\\
$(1,2,15)$&${\bf \overline{15960}}$&$\frac{269}{2}$&$143108$&${-1608768}$&${2}$&C\\
$(2,10,1)$&${\bf 16016}$&$\frac{735}{8}$&$98098$&${+36036}$&${1}$&C\\
$(1,10,2)$&${\bf \overline{16016}}$&$\frac{735}{8}$&$98098$&${-36036}$&${3}$&C\\
$(2,13,0)$&${\bf 16065}$&$128$&$137088$&${+68544}$&${0}$&C\\
$(0,13,2)$&${\bf \overline{16065}}$&${128}$&$137088$&${-68544}$&${0}$&C\\
$(20,1,1)$&${\bf 16100}$&$\frac{1599}{8}$&$\frac{429065}{2}$&${+3166065}$&${1}$&C\\
$(1,1,20)$&${\bf \overline{16100}}$&$\frac{1599}{8}$&$\frac{429065}{2}$&${-3166065}$&${3}$&C\\
$(22,2,0)$&${\bf 16146}$&$\frac{485}{2}$&$261027$&${+4262544}$&${2}$&C\\
$(0,2,22)$&${\bf \overline{16146}}$&$\frac{485}{2}$&$261027$&${-4262544}$&${2}$&C\\
$(0,19,0)$&${\bf 16170}$&$\frac{437}{2}$&$235543$&${0}$&${2}$&R\\
$(44,0,0)$&${\bf 16215}$&$792$&$856152$&${+26255328}$&${0}$&C\\
$(0,0,44)$&${\bf \overline{16215}}$&${792}$&$856152$&${-26255328}$&${0}$&C\\
$(7,3,3)$&${\bf 16384}$&$\frac{135}{2}$&$73728$&${+262144}$&${2}$&C\\
$(3,3,7)$&${\bf \overline{16384}}$&$\frac{135}{2}$&$73728$&${-262144}$&${2}$&C\\
$(6,6,1)$&${\bf 16464}$&$\frac{615}{8}$&$84378$&${+284004}$&${1}$&C\\
$(1,6,6)$&${\bf \overline{16464}}$&$\frac{615}{8}$&$84378$&${-284004}$&${3}$&C\\
$(3,5,4)$&${\bf 16500}$&$\frac{503}{8}$&$\frac{138325}{2}$&${-51975}$&${1}$&C\\
$(4,5,3)$&${\bf \overline{16500}}$&$\frac{503}{8}$&$\frac{138325}{2}$&${+51975}$&${3}$&C\\
$(9,0,8)$&${\bf 16500'}$&$\frac{783}{8}$&$\frac{215325}{2}$&${+109725}$&${1}$&C\\
$(8,0,9)$&${\bf \overline{16500'}}$&$\frac{783}{8}$&$\frac{215325}{2}$&${-109725}$&${3}$&C\\
$(8,7,0)$&${\bf 16524}$&$\frac{205}{2}$&$112914$&${+572832}$&${2}$&C\\
$(0,7,8)$&${\bf \overline{16524}}$&$\frac{205}{2}$&$112914$&${-572832}$&${2}$&C\\
$(1,12,1)$&${\bf 16575}$&$112$&$123760$&${0}$&${0}$&R\\
$(7,4,2)$&${\bf 16640}$&$\frac{567}{8}$&$78624$&${+320320}$&${1}$&C\\
$(2,4,7)$&${\bf \overline{16640}}$&$\frac{567}{8}$&$78624$&${-320320}$&${3}$&C\\
$(9,3,2)$&${\bf 16660}$&$\frac{639}{8}$&$\frac{177429}{2}$&${+530621}$&${1}$&C\\
$(2,3,9)$&${\bf \overline{16660}}$&$\frac{639}{8}$&$\frac{177429}{2}$&${-530621}$&${3}$&C\\
$(12,3,1)$&${\bf 16796}$&$\frac{855}{8}$&$\frac{239343}{2}$&${+1062347}$&${1}$&C\\
$(1,3,12)$&${\bf \overline{16796}}$&$\frac{855}{8}$&$\frac{239343}{2}$&${-1062347}$&${3}$&C\\
$(23,0,2)$&${\bf 16800}$&$\frac{1991}{8}$&$278740$&${+4604040}$&${1}$&C\\
$(2,0,23)$&${\bf \overline{16800}}$&$\frac{1991}{8}$&$278740$&${-4604040}$&${3}$&C\\
$(30,0,1)$&${\bf 16864}$&$\frac{3135}{8}$&$440572$&${+9414328}$&${1}$&C\\
$(1,0,30)$&${\bf \overline{16864}}$&$\frac{3135}{8}$&$440572$&${-9414328}$&${3}$&C\\
$(3,6,3)$&${\bf 16940}$&$66$&$74536$&${0}$&${0}$&R\\
$(9,1,5)$&${\bf 17280}$&$\frac{163}{2}$&$93888$&${+368640}$&${2}$&C\\
$(5,1,9)$&${\bf \overline{17280}}$&$\frac{163}{2}$&$93888$&${-368640}$&${2}$&C\\
$(12,5,0)$&${\bf 17290}$&$\frac{249}{2}$&$143507$&${+1258712}$&${2}$&C\\
$(0,5,12)$&${\bf \overline{17290}}$&$\frac{249}{2}$&$143507$&${-1258712}$&${2}$&C\\
$(45,0,0)$&${\bf 17296}$&$\frac{6615}{8}$&$953442$&${+29874516}$&${1}$&C\\
$(0,0,45)$&${\bf \overline{17296}}$&$\frac{6615}{8}$&$953442$&${-29874516}$&${3}$&C\\
$(30,1,0)$&${\bf 17391}$&$400$&$463760$&${+10017216}$&${0}$&C\\
$(0,1,30)$&${\bf \overline{17391}}$&${400}$&$463760$&${-10017216}$&${0}$&C\\
$(18,3,0)$&${\bf 17480}$&$186$&$216752$&${+2936640}$&${0}$&C\\
$(0,3,18)$&${\bf \overline{17480}}$&${186}$&$216752$&${-2936640}$&${0}$&C\\
$(19,0,3)$&${\bf 17500}$&$186$&$217000$&${+2912000}$&${0}$&C\\
$(3,0,19)$&${\bf \overline{17500}}$&${186}$&$217000$&${-2912000}$&${0}$&C\\
$(10,6,0)$&${\bf 17556}$&$\frac{225}{2}$&$131670$&${+912912}$&${2}$&C\\
$(0,6,10)$&${\bf \overline{17556}}$&$\frac{225}{2}$&$131670$&${-912912}$&${2}$&C\\
$(16,0,4)$&${\bf 17595}$&$148$&$173604$&${+1858032}$&${0}$&C\\
$(4,0,16)$&${\bf \overline{17595}}$&${148}$&$173604$&${-1858032}$&${0}$&C\\
$(16,1,2)$&${\bf 17765}$&$144$&$170544$&${+1989680}$&${0}$&C\\
$(2,1,16)$&${\bf \overline{17765}}$&${144}$&$170544$&${-1989680}$&${0}$&C\\
$(12,2,2)$&${\bf 17784}$&$\frac{205}{2}$&$121524$&${+1043328}$&${2}$&C\\
$(2,2,12)$&${\bf \overline{17784}}$&$\frac{205}{2}$&$121524$&${-1043328}$&${2}$&C\\
$(12,0,6)$&${\bf 17836}$&$\frac{225}{2}$&$133770$&${+784784}$&${2}$&C\\
$(6,0,12)$&${\bf \overline{17836}}$&$\frac{225}{2}$&$133770$&${-784784}$&${2}$&C\\
$(5,7,1)$&${\bf 17920}$&$\frac{159}{2}$&$94976$&${+229376}$&${2}$&C\\
$(1,7,5)$&${\bf \overline{17920}}$&$\frac{159}{2}$&$94976$&${-229376}$&${2}$&C\\
$(3,9,1)$&${\bf 17920'}$&$87$&$103936$&${+93184}$&${0}$&C\\
$(1,9,3)$&${\bf \overline{17920'}}$&${87}$&$103936$&${-93184}$&${0}$&C\\
$(13,1,3)$&${\bf 17920''}$&$111$&$132608$&${+1182720}$&${0}$&C\\
$(3,1,13)$&${\bf \overline{17920''}}$&${111}$&$132608$&${-1182720}$&${0}$&C\\
$(0,2,23)$&${\bf 18144}$&$\frac{2095}{8}$&$316764$&${-5390280}$&${1}$&C\\
$(23,2,0)$&${\bf \overline{18144}}$&$\frac{2095}{8}$&$316764$&${+5390280}$&${3}$&C\\
$(21,1,1)$&${\bf 18304}$&$\frac{435}{2}$&$265408$&${+4100096}$&${2}$&C\\
$(1,1,21)$&${\bf \overline{18304}}$&$\frac{435}{2}$&$265408$&${-4100096}$&${2}$&C\\
$(8,2,4)$&${\bf 18360}$&$74$&$90576$&${+342720}$&${0}$&C\\
$(4,2,8)$&${\bf \overline{18360}}$&${74}$&$90576$&${-342720}$&${0}$&C\\
$(8,5,1)$&${\bf 18360'}$&$\frac{679}{8}$&$103887$&${+541926}$&${1}$&C\\
$(1,5,8)$&${\bf \overline{18360'}}$&$\frac{679}{8}$&$103887$&${-541926}$&${3}$&C\\
$(0,8,7)$&${\bf 18360''}$&$\frac{839}{8}$&$128367$&${-520506}$&${1}$&C\\
$(7,8,0)$&${\bf \overline{18360''}}$&$\frac{839}{8}$&$128367$&${+520506}$&${3}$&C\\
$(46,0,0)$&${\bf 18424}$&$\frac{1725}{2}$&$1059380$&${+33900160}$&${2}$&C\\
$(0,0,46)$&${\bf \overline{18424}}$&$\frac{1725}{2}$&$1059380$&${-33900160}$&${2}$&C\\
$(6,3,4)$&${\bf 18480}$&$66$&$81312$&${+147840}$&${0}$&C\\
$(4,3,6)$&${\bf \overline{18480}}$&${66}$&$81312$&${-147840}$&${0}$&C\\
$(1,8,4)$&${\bf 18480'}$&$\frac{663}{8}$&$102102$&${-161700}$&${1}$&C\\
$(4,8,1)$&${\bf \overline{18480'}}$&$\frac{663}{8}$&$102102$&${+161700}$&${3}$&C\\
$(10,4,1)$&${\bf 18480''}$&$\frac{759}{8}$&$116886$&${+828828}$&${1}$&C\\
$(1,4,10)$&${\bf \overline{18480''}}$&$\frac{759}{8}$&$116886$&${-828828}$&${3}$&C\\
$(14,0,5)$&${\bf 18480'''}$&$\frac{1031}{8}$&$158774$&${+1338876}$&${1}$&C\\
$(5,0,14)$&${\bf \overline{18480'''}}$&$\frac{1031}{8}$&$158774$&${-1338876}$&${3}$&C\\
$(0,4,15)$&${\bf 18480''''}$&$\frac{1223}{8}$&$188342$&${-2120580}$&${1}$&C\\
$(15,4,0)$&${\bf \overline{18480''''}}$&$\frac{1223}{8}$&$188342$&${+2120580}$&${3}$&C\\
$(31,0,1)$&${\bf 18480'''''}$&$\frac{833}{2}$&$513128$&${+11309760}$&${2}$&C\\
$(1,0,31)$&${\bf \overline{18480'''''}}$&$\frac{833}{2}$&$513128$&${-11309760}$&${2}$&C\\
$(0,12,3)$&${\bf 18564}$&$\frac{975}{8}$&$\frac{301665}{2}$&${-143871}$&${1}$&C\\
$(3,12,0)$&${\bf \overline{18564}}$&$\frac{975}{8}$&$\frac{301665}{2}$&${+143871}$&${3}$&C\\
$(11,1,4)$&${\bf 18620}$&$\frac{759}{8}$&$\frac{235543}{2}$&${+775523}$&${1}$&C\\
$(4,1,11)$&${\bf \overline{18620}}$&$\frac{759}{8}$&$\frac{235543}{2}$&${-775523}$&${3}$&C\\
$(1,2,16)$&${\bf 18700}$&$\frac{1191}{8}$&$\frac{371195}{2}$&${-2220625}$&${1}$&C\\
$(16,2,1)$&${\bf \overline{18700}}$&$\frac{1191}{8}$&$\frac{371195}{2}$&${+2220625}$&${3}$&C\\
$(8,1,6)$&${\bf 18711}$&$80$&$99792$&${+199584}$&${0}$&C\\
$(6,1,8)$&${\bf \overline{18711}}$&${80}$&$99792$&${-199584}$&${0}$&C\\
$(24,0,2)$&${\bf 18850}$&$\frac{537}{2}$&$337415$&${+5805800}$&${2}$&C\\
$(2,0,24)$&${\bf \overline{18850}}$&$\frac{537}{2}$&$337415$&${-5805800}$&${2}$&C\\
$(31,1,0)$&${\bf 19040}$&$\frac{3399}{8}$&$539308$&${+12011384}$&${1}$&C\\
$(0,1,31)$&${\bf \overline{19040}}$&$\frac{3399}{8}$&$539308$&${-12011384}$&${3}$&C\\
$(5,3,5)$&${\bf 19200}$&$\frac{131}{2}$&$83840$&${0}$&${2}$&R\\
$(7,1,7)$&${\bf 19200'}$&$\frac{159}{2}$&$101760$&${0}$&${2}$&R\\
$(1,16,0)$&${\bf 19380}$&$\frac{1359}{8}$&$\frac{438957}{2}$&${+35853}$&${1}$&C\\
$(0,16,1)$&${\bf \overline{19380}}$&$\frac{1359}{8}$&$\frac{438957}{2}$&${-35853}$&${3}$&C\\
$(3,2,10)$&${\bf 19404}$&$\frac{695}{8}$&$\frac{224763}{2}$&${-713097}$&${1}$&C\\
$(10,2,3)$&${\bf \overline{19404}}$&$\frac{695}{8}$&$\frac{224763}{2}$&${+713097}$&${3}$&C\\
$(0,20,0)$&${\bf 19481}$&$240$&$311696$&${0}$&${0}$&R\\
$(0,0,47)$&${\bf 19600}$&$\frac{7191}{8}$&$1174530$&${-38367980}$&${1}$&C\\
$(47,0,0)$&${\bf \overline{19600}}$&$\frac{7191}{8}$&$1174530$&${+38367980}$&${3}$&C\\
$(6,9,0)$&${\bf 19635}$&$108$&$141372$&${+439824}$&${0}$&C\\
$(0,9,6)$&${\bf \overline{19635}}$&${108}$&$141372$&${-439824}$&${0}$&C\\
$(6,5,2)$&${\bf 19656}$&$\frac{145}{2}$&$95004$&${+288288}$&${2}$&C\\
$(2,5,6)$&${\bf \overline{19656}}$&$\frac{145}{2}$&$95004$&${-288288}$&${2}$&C\\
$(11,0,7)$&${\bf 19656'}$&$110$&$144144$&${+576576}$&${0}$&C\\
$(7,0,11)$&${\bf \overline{19656'}}$&${110}$&$144144$&${-576576}$&${0}$&C\\
$(4,11,0)$&${\bf 19890}$&$\frac{233}{2}$&$154479$&${+238680}$&${2}$&C\\
$(0,11,4)$&${\bf \overline{19890}}$&$\frac{233}{2}$&$154479$&${-238680}$&${2}$&C\\
$(19,3,0)$&${\bf 20000}$&$\frac{1623}{8}$&$270500$&${+3857000}$&${1}$&C\\
$(0,3,19)$&${\bf \overline{20000}}$&$\frac{1623}{8}$&$270500$&${-3857000}$&${3}$&C\\
$(20,0,3)$&${\bf 20020}$&$\frac{1623}{8}$&$\frac{541541}{2}$&${+3828825}$&${1}$&C\\
$(3,0,20)$&${\bf \overline{20020}}$&$\frac{1623}{8}$&$\frac{541541}{2}$&${-3828825}$&${3}$&C\\
$(3,4,6)$&${\bf 20160}$&$\frac{551}{8}$&$92568$&${-232848}$&${1}$&C\\
$(6,4,3)$&${\bf \overline{20160}}$&$\frac{551}{8}$&$92568$&${+232848}$&${3}$&C\\
$(13,3,1)$&${\bf 20160'}$&$\frac{239}{2}$&$160608$&${+1548288}$&${2}$&C\\
$(1,3,13)$&${\bf \overline{20160'}}$&$\frac{239}{2}$&$160608$&${-1548288}$&${2}$&C\\
$(7,2,5)$&${\bf 20196}$&$\frac{145}{2}$&$97614$&${+188496}$&${2}$&C\\
$(5,2,7)$&${\bf \overline{20196}}$&$\frac{145}{2}$&$97614$&${-188496}$&${2}$&C\\
$(5,10,0)$&${\bf 20196'}$&$\frac{895}{8}$&$\frac{301257}{2}$&${+341649}$&${1}$&C\\
$(0,10,5)$&${\bf \overline{20196'}}$&$\frac{895}{8}$&$\frac{301257}{2}$&${-341649}$&${3}$&C\\
$(1,0,32)$&${\bf 20196''}$&$\frac{3535}{8}$&$\frac{1189881}{2}$&${-13512807}$&${1}$&C\\
$(32,0,1)$&${\bf \overline{20196''}}$&$\frac{3535}{8}$&$\frac{1189881}{2}$&${+13512807}$&${3}$&C\\
$(2,9,2)$&${\bf 20280}$&$\frac{173}{2}$&$116948$&${0}$&${2}$&R\\
$(24,2,0)$&${\bf 20300}$&$282$&$381640$&${+6755840}$&${0}$&C\\
$(0,2,24)$&${\bf \overline{20300}}$&${282}$&$381640$&${-6755840}$&${0}$&C\\
$(0,7,9)$&${\bf 20520}$&$\frac{911}{8}$&$155781$&${-914166}$&${1}$&C\\
$(9,7,0)$&${\bf \overline{20520}}$&$\frac{911}{8}$&$155781$&${+914166}$&${3}$&C\\
$(2,14,0)$&${\bf 20520'}$&$\frac{289}{2}$&$197676$&${+93024}$&${2}$&C\\
$(0,14,2)$&${\bf \overline{20520'}}$&$\frac{289}{2}$&$197676$&${-93024}$&${2}$&C\\
$(17,0,4)$&${\bf 20520''}$&$\frac{1303}{8}$&$222813$&${+2556450}$&${1}$&C\\
$(4,0,17)$&${\bf \overline{20520''}}$&$\frac{1303}{8}$&$222813$&${-2556450}$&${3}$&C\\
$(0,5,13)$&${\bf 20580}$&$\frac{1103}{8}$&$\frac{378329}{2}$&${-1805895}$&${1}$&C\\
$(13,5,0)$&${\bf \overline{20580}}$&$\frac{1103}{8}$&$\frac{378329}{2}$&${+1805895}$&${3}$&C\\
$(17,1,2)$&${\bf 20700}$&$\frac{1271}{8}$&$\frac{438495}{2}$&${+2716875}$&${1}$&C\\
$(2,1,17)$&${\bf \overline{20700}}$&$\frac{1271}{8}$&$\frac{438495}{2}$&${-2716875}$&${3}$&C\\
$(1,1,22)$&${\bf 20700'}$&$\frac{1887}{8}$&$\frac{651015}{2}$&${-5252625}$&${1}$&C\\
$(22,1,1)$&${\bf \overline{20700'}}$&$\frac{1887}{8}$&$\frac{651015}{2}$&${+5252625}$&${3}$&C\\
$(10,3,2)$&${\bf 20790}$&$\frac{181}{2}$&$125433$&${+853776}$&${2}$&C\\
$(2,3,10)$&${\bf \overline{20790}}$&$\frac{181}{2}$&$125433$&${-853776}$&${2}$&C\\
$(10,0,8)$&${\bf 20790'}$&$\frac{217}{2}$&$150381$&${+304920}$&${2}$&C\\
$(8,0,10)$&${\bf \overline{20790'}}$&$\frac{217}{2}$&$150381$&${-304920}$&${2}$&C\\
$(32,1,0)$&${\bf 20790''}$&$\frac{901}{2}$&$624393$&${+14325696}$&${2}$&C\\
$(0,1,32)$&${\bf \overline{20790''}}$&$\frac{901}{2}$&$624393$&${-14325696}$&${2}$&C\\
$(6,2,6)$&${\bf 20825}$&$72$&$99960$&${0}$&${0}$&R\\
$(48,0,0)$&${\bf 20825'}$&$936$&$1299480$&${+43316000}$&${0}$&C\\
$(0,0,48)$&${\bf \overline{20825'}}$&${936}$&$1299480$&${-43316000}$&${0}$&C\\
$(2,0,25)$&${\bf 21060}$&$\frac{2311}{8}$&$\frac{811161}{2}$&${-7257627}$&${1}$&C\\
$(25,0,2)$&${\bf \overline{21060}}$&$\frac{2311}{8}$&$\frac{811161}{2}$&${+7257627}$&${3}$&C\\
$(9,0,9)$&${\bf 21175}$&$108$&$152460$&${0}$&${0}$&R\\
$(3,3,8)$&${\bf 21216}$&$\frac{615}{8}$&$108732$&${-482664}$&${1}$&C\\
$(8,3,3)$&${\bf \overline{21216}}$&$\frac{615}{8}$&$108732$&${+482664}$&${3}$&C\\
$(0,6,11)$&${\bf 21280}$&$\frac{999}{8}$&$177156$&${-1369368}$&${1}$&C\\
$(11,6,0)$&${\bf \overline{21280}}$&$\frac{999}{8}$&$177156$&${+1369368}$&${3}$&C\\
$(8,4,2)$&${\bf 21420}$&$\frac{161}{2}$&$114954$&${+565488}$&${2}$&C\\
$(2,4,8)$&${\bf \overline{21420}}$&$\frac{161}{2}$&$114954$&${-565488}$&${2}$&C\\
$(7,6,1)$&${\bf 21420'}$&$\frac{173}{2}$&$123522$&${+514080}$&${2}$&C\\
$(1,6,7)$&${\bf \overline{21420'}}$&$\frac{173}{2}$&$123522$&${-514080}$&${2}$&C\\
$(1,11,2)$&${\bf 21420''}$&$\frac{847}{8}$&$\frac{302379}{2}$&${-51765}$&${1}$&C\\
$(2,11,1)$&${\bf \overline{21420''}}$&$\frac{847}{8}$&$\frac{302379}{2}$&${+51765}$&${3}$&C\\
$(2,2,13)$&${\bf 21420'''}$&$\frac{919}{8}$&$\frac{328083}{2}$&${-1535457}$&${1}$&C\\
$(13,2,2)$&${\bf \overline{21420'''}}$&$\frac{919}{8}$&$\frac{328083}{2}$&${+1535457}$&${3}$&C\\
$(14,1,3)$&${\bf 21420''''}$&$\frac{991}{8}$&$\frac{353787}{2}$&${+1716099}$&${1}$&C\\
$(3,1,14)$&${\bf \overline{21420''''}}$&$\frac{991}{8}$&$\frac{353787}{2}$&${-1716099}$&${3}$&C\\
$(1,13,1)$&${\bf 21504}$&$\frac{255}{2}$&$182784$&${0}$&${2}$&R\\
$(16,4,0)$&${\bf 21505}$&$168$&$240856$&${+2890272}$&${0}$&C\\
$(0,4,16)$&${\bf \overline{21505}}$&${168}$&$240856$&${-2890272}$&${0}$&C\\
$(6,0,13)$&${\bf 21560}$&$\frac{999}{8}$&$179487$&${-1214906}$&${1}$&C\\
$(13,0,6)$&${\bf \overline{21560}}$&$\frac{999}{8}$&$179487$&${+1214906}$&${3}$&C\\
$(17,2,1)$&${\bf 21735}$&$164$&$237636$&${+3013920}$&${0}$&C\\
$(1,2,17)$&${\bf \overline{21735}}$&${164}$&$237636$&${-3013920}$&${0}$&C\\
$(5,1,10)$&${\bf 21736}$&$\frac{735}{8}$&$133133$&${-646646}$&${1}$&C\\
$(10,1,5)$&${\bf \overline{21736}}$&$\frac{735}{8}$&$133133$&${+646646}$&${3}$&C\\
$(2,6,5)$&${\bf 21840}$&$\frac{599}{8}$&$109018$&${-226044}$&${1}$&C\\
$(5,6,2)$&${\bf \overline{21840}}$&$\frac{599}{8}$&$109018$&${+226044}$&${3}$&C\\
$(15,0,5)$&${\bf 21896}$&$\frac{285}{2}$&$208012$&${+1926848}$&${2}$&C\\
$(5,0,15)$&${\bf \overline{21896}}$&$\frac{285}{2}$&$208012$&${-1926848}$&${2}$&C\\
$(5,4,4)$&${\bf 22000}$&$\frac{543}{8}$&$99550$&${+84700}$&${1}$&C\\
$(4,4,5)$&${\bf \overline{22000}}$&$\frac{543}{8}$&$99550$&${-84700}$&${3}$&C\\
$(33,0,1)$&${\bf 22015}$&$468$&$686868$&${+16062144}$&${0}$&C\\
$(1,0,33)$&${\bf \overline{22015}}$&${468}$&$686868$&${-16062144}$&${0}$&C\\
$(49,0,0)$&${\bf 22100}$&$\frac{7791}{8}$&$\frac{2869685}{2}$&${+48784645}$&${1}$&C\\
$(0,0,49)$&${\bf \overline{22100}}$&$\frac{7791}{8}$&$\frac{2869685}{2}$&${-48784645}$&${3}$&C\\
$(3,8,2)$&${\bf 22464}$&$\frac{655}{8}$&$122616$&${+65520}$&${1}$&C\\
$(2,8,3)$&${\bf \overline{22464}}$&$\frac{655}{8}$&$122616$&${-65520}$&${3}$&C\\
$(11,4,1)$&${\bf 22610}$&$\frac{213}{2}$&$160531$&${+1266160}$&${2}$&C\\
$(1,4,11)$&${\bf \overline{22610}}$&$\frac{213}{2}$&$160531$&${-1266160}$&${2}$&C\\
$(25,2,0)$&${\bf 22620}$&$\frac{2423}{8}$&$\frac{913471}{2}$&${+8397675}$&${1}$&C\\
$(0,2,25)$&${\bf \overline{22620}}$&$\frac{2423}{8}$&$\frac{913471}{2}$&${-8397675}$&${3}$&C\\
$(0,1,33)$&${\bf 22644}$&$\frac{3815}{8}$&$\frac{1439781}{2}$&${-16999983}$&${1}$&C\\
$(33,1,0)$&${\bf \overline{22644}}$&$\frac{3815}{8}$&$\frac{1439781}{2}$&${+16999983}$&${3}$&C\\
$(12,1,4)$&${\bf 22750}$&$\frac{213}{2}$&$161525$&${+1201200}$&${2}$&C\\
$(4,1,12)$&${\bf \overline{22750}}$&$\frac{213}{2}$&$161525$&${-1201200}$&${2}$&C\\
$(20,3,0)$&${\bf 22750'}$&$\frac{441}{2}$&$334425$&${+5005000}$&${2}$&C\\
$(0,3,20)$&${\bf \overline{22750'}}$&$\frac{441}{2}$&$334425$&${-5005000}$&${2}$&C\\
$(21,0,3)$&${\bf 22770}$&$\frac{441}{2}$&$334719$&${+4972968}$&${2}$&C\\
$(3,0,21)$&${\bf \overline{22770}}$&$\frac{441}{2}$&$334719$&${-4972968}$&${2}$&C\\
$(4,7,2)$&${\bf 22880}$&$78$&$118976$&${+146432}$&${0}$&C\\
$(2,7,4)$&${\bf \overline{22880}}$&${78}$&$118976$&${-146432}$&${0}$&C\\
$(5,5,3)$&${\bf 23040}$&$71$&$109056$&${+168960}$&${0}$&C\\
$(3,5,5)$&${\bf \overline{23040}}$&${71}$&$109056$&${-168960}$&${0}$&C\\
$(9,5,1)$&${\bf 23040'}$&$\frac{191}{2}$&$146688$&${+884736}$&${2}$&C\\
$(1,5,9)$&${\bf \overline{23040'}}$&$\frac{191}{2}$&$146688$&${-884736}$&${2}$&C\\
$(8,8,0)$&${\bf 23085}$&$116$&$178524$&${+861840}$&${0}$&C\\
$(0,8,8)$&${\bf \overline{23085}}$&${116}$&$178524$&${-861840}$&${0}$&C\\
$(0,21,0)$&${\bf 23276}$&$\frac{525}{2}$&$407330$&${0}$&${2}$&R\\
$(23,1,1)$&${\bf 23296}$&$255$&$396032$&${+6662656}$&${0}$&C\\
$(1,1,23)$&${\bf \overline{23296}}$&${255}$&$396032$&${-6662656}$&${0}$&C\\
$(9,2,4)$&${\bf 23400}$&$\frac{671}{8}$&$130845$&${+614250}$&${1}$&C\\
$(4,2,9)$&${\bf \overline{23400}}$&$\frac{671}{8}$&$130845$&${-614250}$&${3}$&C\\
$(50,0,0)$&${\bf 23426}$&$\frac{2025}{2}$&$1581255$&${+54816840}$&${2}$&C\\
$(0,0,50)$&${\bf \overline{23426}}$&$\frac{2025}{2}$&$1581255$&${-54816840}$&${2}$&C\\
$(26,0,2)$&${\bf 23436}$&$310$&$484344$&${+8999424}$&${0}$&C\\
$(2,0,26)$&${\bf \overline{23436}}$&${310}$&$484344$&${-8999424}$&${0}$&C\\
$(18,0,4)$&${\bf 23750}$&$\frac{357}{2}$&$282625$&${+3458000}$&${2}$&C\\
$(4,0,18)$&${\bf \overline{23750}}$&$\frac{357}{2}$&$282625$&${-3458000}$&${2}$&C\\
$(1,7,6)$&${\bf 23800}$&$\frac{711}{8}$&$141015$&${-446250}$&${1}$&C\\
$(6,7,1)$&${\bf \overline{23800}}$&$\frac{711}{8}$&$141015$&${+446250}$&${3}$&C\\
$(9,1,6)$&${\bf 23940}$&$\frac{719}{8}$&$\frac{286881}{2}$&${+427329}$&${1}$&C\\
$(6,1,9)$&${\bf \overline{23940}}$&$\frac{719}{8}$&$\frac{286881}{2}$&${-427329}$&${3}$&C\\
$(11,2,3)$&${\bf 23940'}$&$98$&$156408$&${+1123584}$&${0}$&C\\
$(3,2,11)$&${\bf \overline{23940'}}$&${98}$&$156408$&${-1123584}$&${0}$&C\\
$(1,3,14)$&${\bf 23940''}$&$\frac{1063}{8}$&$\frac{424137}{2}$&${-2204475}$&${1}$&C\\
$(14,3,1)$&${\bf \overline{23940''}}$&$\frac{1063}{8}$&$\frac{424137}{2}$&${+2204475}$&${3}$&C\\
$(3,13,0)$&${\bf 23940'''}$&$\frac{1103}{8}$&$\frac{440097}{2}$&${+197505}$&${1}$&C\\
$(0,13,3)$&${\bf \overline{23940'''}}$&$\frac{1103}{8}$&$\frac{440097}{2}$&${-197505}$&${3}$&C\\
$(18,1,2)$&${\bf 23940''''}$&$\frac{349}{2}$&$278502$&${+3651648}$&${2}$&C\\
$(2,1,18)$&${\bf \overline{23940''''}}$&$\frac{349}{2}$&$278502$&${-3651648}$&${2}$&C\\
$(0,17,1)$&${\bf 23940'''''}$&$\frac{1511}{8}$&$\frac{602889}{2}$&${-46683}$&${1}$&C\\
$(1,17,0)$&${\bf \overline{23940'''''}}$&$\frac{1511}{8}$&$\frac{602889}{2}$&${+46683}$&${3}$&C\\
$(34,0,1)$&${\bf 23940''''''}$&$\frac{3959}{8}$&$\frac{1579641}{2}$&${+18999981}$&${1}$&C\\
$(1,0,34)$&${\bf \overline{23940''''''}}$&$\frac{3959}{8}$&$\frac{1579641}{2}$&${-18999981}$&${3}$&C\\
$(12,0,7)$&${\bf 24024}$&$\frac{975}{8}$&$195195$&${+966966}$&${1}$&C\\
$(7,0,12)$&${\bf \overline{24024}}$&$\frac{975}{8}$&$195195$&${-966966}$&${3}$&C\\
$(4,5,4)$&${\bf 24200}$&$\frac{141}{2}$&$113740$&${0}$&${2}$&R\\
$(14,5,0)$&${\bf 24255}$&$152$&$245784$&${+2535456}$&${0}$&C\\
$(0,5,14)$&${\bf \overline{24255}}$&${152}$&$245784$&${-2535456}$&${0}$&C\\
$(3,10,1)$&${\bf 24310}$&$\frac{201}{2}$&$162877$&${+136136}$&${2}$&C\\
$(1,10,3)$&${\bf \overline{24310}}$&$\frac{201}{2}$&$162877$&${-136136}$&${2}$&C\\
$(7,3,4)$&${\bf 24480}$&$\frac{599}{8}$&$122196$&${+334152}$&${1}$&C\\
$(4,3,7)$&${\bf \overline{24480}}$&$\frac{599}{8}$&$122196$&${-334152}$&${3}$&C\\
$(3,7,3)$&${\bf 24576}$&$\frac{155}{2}$&$126976$&${0}$&${2}$&R\\
$(34,1,0)$&${\bf 24605}$&$504$&$826728$&${+20077680}$&${0}$&C\\
$(0,1,34)$&${\bf \overline{24605}}$&${504}$&$826728$&${-20077680}$&${0}$&C\\
$(4,6,3)$&${\bf 24640}$&$\frac{591}{8}$&$121352$&${+85008}$&${1}$&C\\
$(3,6,4)$&${\bf \overline{24640}}$&$\frac{591}{8}$&$121352$&${-85008}$&${3}$&C\\
$(0,0,51)$&${\bf 24804}$&$\frac{8415}{8}$&$\frac{3478761}{2}$&${-61458111}$&${1}$&C\\
$(51,0,0)$&${\bf \overline{24804}}$&$\frac{8415}{8}$&$\frac{3478761}{2}$&${+61458111}$&${3}$&C\\
$(17,4,0)$&${\bf 24840}$&$\frac{1471}{8}$&$304497$&${+3877938}$&${1}$&C\\
$(0,4,17)$&${\bf \overline{24840}}$&$\frac{1471}{8}$&$304497$&${-3877938}$&${3}$&C\\
$(7,1,8)$&${\bf 25080}$&$\frac{711}{8}$&$148599$&${-149226}$&${1}$&C\\
$(8,1,7)$&${\bf \overline{25080}}$&$\frac{711}{8}$&$148599$&${+149226}$&${3}$&C\\
$(7,9,0)$&${\bf 25080'}$&$\frac{951}{8}$&$198759$&${+763686}$&${1}$&C\\
$(0,9,7)$&${\bf \overline{25080'}}$&$\frac{951}{8}$&$198759$&${-763686}$&${3}$&C\\
$(10,7,0)$&${\bf 25080''}$&$126$&$210672$&${+1404480}$&${0}$&C\\
$(0,7,10)$&${\bf \overline{25080''}}$&${126}$&$210672$&${-1404480}$&${0}$&C\\
$(18,2,1)$&${\bf 25080'''}$&$\frac{1439}{8}$&$300751$&${+4029102}$&${1}$&C\\
$(1,2,18)$&${\bf \overline{25080'''}}$&$\frac{1439}{8}$&$300751$&${-4029102}$&${3}$&C\\
$(26,2,0)$&${\bf 25110}$&$\frac{649}{2}$&$543213$&${+10358712}$&${2}$&C\\
$(0,2,26)$&${\bf \overline{25110}}$&$\frac{649}{2}$&$543213$&${-10358712}$&${2}$&C\\
$(5,8,1)$&${\bf 25245}$&$92$&$154836$&${+350064}$&${0}$&C\\
$(1,8,5)$&${\bf \overline{25245}}$&${92}$&$154836$&${-350064}$&${0}$&C\\
$(15,1,3)$&${\bf 25344}$&$\frac{275}{2}$&$232320$&${+2433024}$&${2}$&C\\
$(3,1,15)$&${\bf \overline{25344}}$&$\frac{275}{2}$&$232320$&${-2433024}$&${2}$&C\\
$(12,6,0)$&${\bf 25480}$&$138$&$234416$&${+1997632}$&${0}$&C\\
$(0,6,12)$&${\bf \overline{25480}}$&${138}$&$234416$&${-1997632}$&${0}$&C\\
$(4,9,1)$&${\bf 25500}$&$\frac{767}{8}$&$\frac{325975}{2}$&${+240975}$&${1}$&C\\
$(1,9,4)$&${\bf \overline{25500}}$&$\frac{767}{8}$&$\frac{325975}{2}$&${-240975}$&${3}$&C\\
$(14,2,2)$&${\bf 25515}$&$128$&$217728$&${+2204496}$&${0}$&C\\
$(2,2,14)$&${\bf \overline{25515}}$&${128}$&$217728$&${-2204496}$&${0}$&C\\
$(2,3,11)$&${\bf 25536}$&$\frac{815}{8}$&$173432$&${-1321488}$&${1}$&C\\
$(11,3,2)$&${\bf \overline{25536}}$&$\frac{815}{8}$&$173432$&${+1321488}$&${3}$&C\\
$(2,5,7)$&${\bf 25704}$&$\frac{655}{8}$&$140301$&${-541926}$&${1}$&C\\
$(7,5,2)$&${\bf \overline{25704}}$&$\frac{655}{8}$&$140301$&${+541926}$&${3}$&C\\
$(5,0,16)$&${\bf 25704'}$&$\frac{1255}{8}$&$268821$&${-2709630}$&${1}$&C\\
$(16,0,5)$&${\bf \overline{25704'}}$&$\frac{1255}{8}$&$268821$&${+2709630}$&${3}$&C\\
$(8,0,11)$&${\bf 25740}$&$\frac{959}{8}$&$\frac{411411}{2}$&${-621621}$&${1}$&C\\
$(11,0,8)$&${\bf \overline{25740}}$&$\frac{959}{8}$&$\frac{411411}{2}$&${+621621}$&${3}$&C\\
$(0,3,21)$&${\bf 25740'}$&$\frac{1911}{8}$&$\frac{819819}{2}$&${-6423417}$&${1}$&C\\
$(21,3,0)$&${\bf \overline{25740'}}$&$\frac{1911}{8}$&$\frac{819819}{2}$&${+6423417}$&${3}$&C\\
$(14,0,6)$&${\bf 25760}$&$138$&$236992$&${+1813504}$&${0}$&C\\
$(6,0,14)$&${\bf \overline{25760}}$&${138}$&$236992$&${-1813504}$&${0}$&C\\
$(3,0,22)$&${\bf 25760'}$&$\frac{1911}{8}$&$410228$&${-6387192}$&${1}$&C\\
$(22,0,3)$&${\bf \overline{25760'}}$&$\frac{1911}{8}$&$410228$&${+6387192}$&${3}$&C\\
$(2,15,0)$&${\bf 25840}$&$162$&$279072$&${+124032}$&${0}$&C\\
$(0,15,2)$&${\bf \overline{25840}}$&${162}$&$279072$&${-124032}$&${0}$&C\\
$(4,12,0)$&${\bf 25935}$&$132$&$228228$&${+331968}$&${0}$&C\\
$(0,12,4)$&${\bf \overline{25935}}$&${132}$&$228228$&${-331968}$&${0}$&C\\
$(35,0,1)$&${\bf 25974}$&$\frac{1045}{2}$&$904761$&${+22372272}$&${2}$&C\\
$(1,0,35)$&${\bf \overline{25974}}$&$\frac{1045}{2}$&$904761$&${-22372272}$&${2}$&C\\
$(27,0,2)$&${\bf 25984}$&$\frac{2655}{8}$&$574896$&${+11075680}$&${1}$&C\\
$(2,0,27)$&${\bf \overline{25984}}$&$\frac{2655}{8}$&$574896$&${-11075680}$&${3}$&C\\
$(24,1,1)$&${\bf 26100}$&$\frac{2199}{8}$&$\frac{956565}{2}$&${+8374185}$&${1}$&C\\
$(1,1,24)$&${\bf \overline{26100}}$&$\frac{2199}{8}$&$\frac{956565}{2}$&${-8374185}$&${3}$&C\\
$(5,3,6)$&${\bf 26180}$&$\frac{591}{8}$&$\frac{257873}{2}$&${-119119}$&${1}$&C\\
$(6,3,5)$&${\bf \overline{26180}}$&$\frac{591}{8}$&$\frac{257873}{2}$&${+119119}$&${3}$&C\\
$(52,0,0)$&${\bf 26235}$&$1092$&$1909908$&${+68756688}$&${0}$&C\\
$(0,0,52)$&${\bf \overline{26235}}$&${1092}$&$1909908$&${-68756688}$&${0}$&C\\
$(5,2,8)$&${\bf 26244}$&$\frac{655}{8}$&$\frac{286497}{2}$&${-413343}$&${1}$&C\\
$(8,2,5)$&${\bf \overline{26244}}$&$\frac{655}{8}$&$\frac{286497}{2}$&${+413343}$&${3}$&C\\
$(6,10,0)$&${\bf 26334}$&$\frac{245}{2}$&$215061$&${+632016}$&${2}$&C\\
$(0,10,6)$&${\bf \overline{26334}}$&$\frac{245}{2}$&$215061$&${-632016}$&${2}$&C\\
$(7,4,3)$&${\bf 26520}$&$78$&$137904$&${+466752}$&${0}$&C\\
$(3,4,7)$&${\bf \overline{26520}}$&${78}$&$137904$&${-466752}$&${0}$&C\\
$(10,0,9)$&${\bf 26620}$&$\frac{951}{8}$&$\frac{421927}{2}$&${+214291}$&${1}$&C\\
$(9,0,10)$&${\bf \overline{26620}}$&$\frac{951}{8}$&$\frac{421927}{2}$&${-214291}$&${3}$&C\\
$(0,11,5)$&${\bf 26676}$&$\frac{1015}{8}$&$\frac{451269}{2}$&${-482391}$&${1}$&C\\
$(5,11,0)$&${\bf \overline{26676}}$&$\frac{1015}{8}$&$\frac{451269}{2}$&${+482391}$&${3}$&C\\
$(35,1,0)$&${\bf 26676'}$&$\frac{4255}{8}$&$\frac{1891773}{2}$&${+23606037}$&${1}$&C\\
$(0,1,35)$&${\bf \overline{26676'}}$&$\frac{4255}{8}$&$\frac{1891773}{2}$&${-23606037}$&${3}$&C\\
$(9,3,3)$&${\bf 26880}$&$87$&$155904$&${+827904}$&${0}$&C\\
$(3,3,9)$&${\bf \overline{26880}}$&${87}$&$155904$&${-827904}$&${0}$&C\\
$(11,1,5)$&${\bf 26880'}$&$103$&$184576$&${+1064448}$&${0}$&C\\
$(5,1,11)$&${\bf \overline{26880'}}$&${103}$&$184576$&${-1064448}$&${0}$&C\\
$(2,4,9)$&${\bf 27000}$&$\frac{727}{8}$&$163575$&${-941850}$&${1}$&C\\
$(9,4,2)$&${\bf \overline{27000}}$&$\frac{727}{8}$&$163575$&${+941850}$&${3}$&C\\
$(1,6,8)$&${\bf 27216}$&$\frac{775}{8}$&$175770$&${-873180}$&${1}$&C\\
$(8,6,1)$&${\bf \overline{27216}}$&$\frac{775}{8}$&$175770$&${+873180}$&${3}$&C\\
$(1,4,12)$&${\bf 27300}$&$\frac{951}{8}$&$\frac{432705}{2}$&${-1876875}$&${1}$&C\\
$(12,4,1)$&${\bf \overline{27300}}$&$\frac{951}{8}$&$\frac{432705}{2}$&${+1876875}$&${3}$&C\\
$(4,0,19)$&${\bf 27300'}$&$\frac{1559}{8}$&$\frac{709345}{2}$&${-4606875}$&${1}$&C\\
$(19,0,4)$&${\bf \overline{27300'}}$&$\frac{1559}{8}$&$\frac{709345}{2}$&${+4606875}$&${3}$&C\\
$(4,1,13)$&${\bf 27440}$&$\frac{951}{8}$&$217462$&${-1798692}$&${1}$&C\\
$(13,1,4)$&${\bf \overline{27440}}$&$\frac{951}{8}$&$217462$&${+1798692}$&${3}$&C\\
$(1,14,1)$&${\bf 27455}$&$144$&$263568$&${0}$&${0}$&R\\
$(2,10,2)$&${\bf 27489}$&$100$&$183260$&${0}$&${0}$&R\\
$(2,1,19)$&${\bf 27500}$&$\frac{1527}{8}$&$\frac{699875}{2}$&${-4838625}$&${1}$&C\\
$(19,1,2)$&${\bf \overline{27500}}$&$\frac{1527}{8}$&$\frac{699875}{2}$&${+4838625}$&${3}$&C\\
$(0,22,0)$&${\bf 27600}$&$286$&$526240$&${0}$&${0}$&R\\
$(7,2,6)$&${\bf 27720}$&$\frac{647}{8}$&$149457$&${+145530}$&${1}$&C\\
$(6,2,7)$&${\bf \overline{27720}}$&$\frac{647}{8}$&$149457$&${-145530}$&${3}$&C\\
$(53,0,0)$&${\bf 27720'}$&$\frac{9063}{8}$&$2093553$&${+76763610}$&${1}$&C\\
$(0,0,53)$&${\bf \overline{27720'}}$&$\frac{9063}{8}$&$2093553$&${-76763610}$&${3}$&C\\
$(0,2,27)$&${\bf 27776}$&$\frac{2775}{8}$&$642320$&${-12686688}$&${1}$&C\\
$(27,2,0)$&${\bf \overline{27776}}$&$\frac{2775}{8}$&$642320$&${+12686688}$&${3}$&C\\
$(2,12,1)$&${\bf 28080}$&$\frac{967}{8}$&$226278$&${+72540}$&${1}$&C\\
$(1,12,2)$&${\bf \overline{28080}}$&$\frac{967}{8}$&$226278$&${-72540}$&${3}$&C\\
$(1,0,36)$&${\bf 28120}$&$\frac{4407}{8}$&$1032707$&${-26228930}$&${1}$&C\\
$(36,0,1)$&${\bf \overline{28120}}$&$\frac{4407}{8}$&$1032707$&${+26228930}$&${3}$&C\\
$(15,3,1)$&${\bf 28160}$&$147$&$275968$&${+3075072}$&${0}$&C\\
$(1,3,15)$&${\bf \overline{28160}}$&${147}$&$275968$&${-3075072}$&${0}$&C\\
$(15,5,0)$&${\bf 28336}$&$\frac{1335}{8}$&$315238$&${+3492412}$&${1}$&C\\
$(0,5,15)$&${\bf \overline{28336}}$&$\frac{1335}{8}$&$315238$&${-3492412}$&${3}$&C\\
$(1,5,10)$&${\bf 28424}$&$\frac{855}{8}$&$202521$&${-1385670}$&${1}$&C\\
$(10,5,1)$&${\bf \overline{28424}}$&$\frac{855}{8}$&$202521$&${+1385670}$&${3}$&C\\
$(9,8,0)$&${\bf 28500}$&$\frac{1023}{8}$&$\frac{485925}{2}$&${+1363725}$&${1}$&C\\
$(0,8,9)$&${\bf \overline{28500}}$&$\frac{1023}{8}$&$\frac{485925}{2}$&${-1363725}$&${3}$&C\\
$(18,4,0)$&${\bf 28500'}$&$\frac{401}{2}$&$380950$&${+5130000}$&${2}$&C\\
$(0,4,18)$&${\bf \overline{28500'}}$&$\frac{401}{2}$&$380950$&${-5130000}$&${2}$&C\\
$(28,0,2)$&${\bf 28710}$&$\frac{709}{2}$&$678513$&${+13535808}$&${2}$&C\\
$(2,0,28)$&${\bf \overline{28710}}$&$\frac{709}{2}$&$678513$&${-13535808}$&${2}$&C\\
$(19,2,1)$&${\bf 28750}$&$\frac{393}{2}$&$376625$&${+5313000}$&${2}$&C\\
$(1,2,19)$&${\bf \overline{28750}}$&$\frac{393}{2}$&$376625$&${-5313000}$&${2}$&C\\
$(36,1,0)$&${\bf 28860}$&$\frac{1121}{2}$&$1078402$&${+27636336}$&${2}$&C\\
$(0,1,36)$&${\bf \overline{28860}}$&$\frac{1121}{2}$&$1078402$&${-27636336}$&${2}$&C\\
$(13,0,7)$&${\bf 28980}$&$\frac{269}{2}$&$259854$&${+1530144}$&${2}$&C\\
$(7,0,13)$&${\bf \overline{28980}}$&$\frac{269}{2}$&$259854$&${-1530144}$&${2}$&C\\
$(22,3,0)$&${\bf 28980'}$&$258$&$498456$&${+8160768}$&${0}$&C\\
$(0,3,22)$&${\bf \overline{28980'}}$&${258}$&$498456$&${-8160768}$&${0}$&C\\
$(23,0,3)$&${\bf 29000}$&$258$&$498800$&${+8120000}$&${0}$&C\\
$(3,0,23)$&${\bf \overline{29000}}$&${258}$&$498800$&${-8120000}$&${0}$&C\\
$(12,2,3)$&${\bf 29120}$&$\frac{879}{8}$&$213304$&${+1707888}$&${1}$&C\\
$(3,2,12)$&${\bf \overline{29120}}$&$\frac{879}{8}$&$213304$&${-1707888}$&${3}$&C\\
$(25,1,1)$&${\bf 29120'}$&$\frac{591}{2}$&$573664$&${+10436608}$&${2}$&C\\
$(1,1,25)$&${\bf \overline{29120'}}$&$\frac{591}{2}$&$573664$&${-10436608}$&${2}$&C\\
$(6,6,2)$&${\bf 29155}$&$84$&$163268$&${+466480}$&${0}$&C\\
$(2,6,6)$&${\bf \overline{29155}}$&${84}$&$163268$&${-466480}$&${0}$&C\\
$(10,2,4)$&${\bf 29260}$&$\frac{189}{2}$&$184338$&${+1029952}$&${2}$&C\\
$(4,2,10)$&${\bf \overline{29260}}$&$\frac{189}{2}$&$184338$&${-1029952}$&${2}$&C\\
$(1,18,0)$&${\bf 29260'}$&$\frac{1671}{8}$&$\frac{814891}{2}$&${+59983}$&${1}$&C\\
$(0,18,1)$&${\bf \overline{29260'}}$&$\frac{1671}{8}$&$\frac{814891}{2}$&${-59983}$&${3}$&C\\
$(54,0,0)$&${\bf 29260''}$&$\frac{2349}{2}$&$2291058$&${+85532832}$&${2}$&C\\
$(0,0,54)$&${\bf \overline{29260''}}$&$\frac{2349}{2}$&$2291058$&${-85532832}$&${2}$&C\\
$(3,1,16)$&${\bf 29716}$&$\frac{1215}{8}$&$\frac{601749}{2}$&${-3380195}$&${1}$&C\\
$(16,1,3)$&${\bf \overline{29716}}$&$\frac{1215}{8}$&$\frac{601749}{2}$&${+3380195}$&${3}$&C\\
$(6,4,4)$&${\bf 29750}$&$\frac{153}{2}$&$151725$&${+261800}$&${2}$&C\\
$(4,4,6)$&${\bf \overline{29750}}$&$\frac{153}{2}$&$151725$&${-261800}$&${2}$&C\\
$(17,0,5)$&${\bf 29925}$&$172$&$343140$&${+3734640}$&${0}$&C\\
$(5,0,17)$&${\bf \overline{29925}}$&${172}$&$343140$&${-3734640}$&${0}$&C\\
$(10,1,6)$&${\bf 30030}$&$\frac{201}{2}$&$201201$&${+792792}$&${2}$&C\\
$(6,1,10)$&${\bf \overline{30030}}$&$\frac{201}{2}$&$201201$&${-792792}$&${2}$&C\\
$(15,2,2)$&${\bf 30096}$&$\frac{1135}{8}$&$284658$&${+3097380}$&${1}$&C\\
$(2,2,15)$&${\bf \overline{30096}}$&$\frac{1135}{8}$&$284658$&${-3097380}$&${3}$&C\\
$(13,6,0)$&${\bf 30184}$&$\frac{1215}{8}$&$305613$&${+2844842}$&${1}$&C\\
$(0,6,13)$&${\bf \overline{30184}}$&$\frac{1215}{8}$&$305613$&${-2844842}$&${3}$&C\\
$(11,7,0)$&${\bf 30240}$&$\frac{1111}{8}$&$279972$&${+2090088}$&${1}$&C\\
$(0,7,11)$&${\bf \overline{30240}}$&$\frac{1111}{8}$&$279972$&${-2090088}$&${3}$&C\\
$(37,0,1)$&${\bf 30381}$&$580$&$1174732$&${+30624048}$&${0}$&C\\
$(1,0,37)$&${\bf \overline{30381}}$&${580}$&$1174732$&${-30624048}$&${0}$&C\\
$(0,14,3)$&${\bf 30400}$&$\frac{1239}{8}$&$313880$&${-266000}$&${1}$&C\\
$(3,14,0)$&${\bf \overline{30400}}$&$\frac{1239}{8}$&$313880$&${+266000}$&${3}$&C\\
$(15,0,6)$&${\bf 30464}$&$\frac{1215}{8}$&$308448$&${+2627520}$&${1}$&C\\
$(6,0,15)$&${\bf \overline{30464}}$&$\frac{1215}{8}$&$308448$&${-2627520}$&${3}$&C\\
$(28,2,0)$&${\bf 30624}$&$370$&$755392$&${+15434496}$&${0}$&C\\
$(0,2,28)$&${\bf \overline{30624}}$&${370}$&$755392$&${-15434496}$&${0}$&C\\
$(7,7,1)$&${\bf 30720}$&$99$&$202752$&${+798720}$&${0}$&C\\
$(1,7,7)$&${\bf \overline{30720}}$&${99}$&$202752$&${-798720}$&${0}$&C\\
$(5,4,5)$&${\bf 30855}$&$76$&$156332$&${0}$&${0}$&R\\
$(0,0,55)$&${\bf 30856}$&$\frac{9735}{8}$&$2503193$&${-95121334}$&${1}$&C\\
$(55,0,0)$&${\bf \overline{30856}}$&$\frac{9735}{8}$&$2503193$&${+95121334}$&${3}$&C\\
$(6,5,3)$&${\bf 30940}$&$\frac{639}{8}$&$\frac{329511}{2}$&${+391391}$&${1}$&C\\
$(3,5,6)$&${\bf \overline{30940}}$&$\frac{639}{8}$&$\frac{329511}{2}$&${-391391}$&${3}$&C\\
$(2,9,3)$&${\bf 30940'}$&$\frac{759}{8}$&$\frac{391391}{2}$&${-97461}$&${1}$&C\\
$(3,9,2)$&${\bf \overline{30940'}}$&$\frac{759}{8}$&$\frac{391391}{2}$&${+97461}$&${3}$&C\\
$(12,3,2)$&${\bf 30940''}$&$114$&$235144$&${+1980160}$&${0}$&C\\
$(2,3,12)$&${\bf \overline{30940''}}$&${114}$&$235144$&${-1980160}$&${0}$&C\\
$(0,1,37)$&${\bf 31160}$&$\frac{4719}{8}$&$1225367$&${-32224114}$&${1}$&C\\
$(37,1,0)$&${\bf \overline{31160}}$&$\frac{4719}{8}$&$1225367$&${+32224114}$&${3}$&C\\
$(20,0,4)$&${\bf 31185}$&$212$&$440748$&${+6054048}$&${0}$&C\\
$(4,0,20)$&${\bf \overline{31185}}$&${212}$&$440748$&${-6054048}$&${0}$&C\\
$(8,9,0)$&${\bf 31350}$&$\frac{261}{2}$&$272745$&${+1254000}$&${2}$&C\\
$(0,9,8)$&${\bf \overline{31350}}$&$\frac{261}{2}$&$272745$&${-1254000}$&${2}$&C\\
$(12,0,8)$&${\bf 31395}$&$132$&$276276$&${+1105104}$&${0}$&C\\
$(8,0,12)$&${\bf \overline{31395}}$&${132}$&$276276$&${-1105104}$&${0}$&C\\
$(20,1,2)$&${\bf 31395'}$&$208$&$435344$&${+6329232}$&${0}$&C\\
$(2,1,20)$&${\bf \overline{31395'}}$&${208}$&$435344$&${-6329232}$&${0}$&C\\
$(5,7,2)$&${\bf 31416}$&$\frac{695}{8}$&$181951$&${+353430}$&${1}$&C\\
$(2,7,5)$&${\bf \overline{31416}}$&$\frac{695}{8}$&$181951$&${-353430}$&${3}$&C\\
$(8,3,4)$&${\bf 31590}$&$\frac{169}{2}$&$177957$&${+648648}$&${2}$&C\\
$(4,3,8)$&${\bf \overline{31590}}$&$\frac{169}{2}$&$177957$&${-648648}$&${2}$&C\\
$(2,0,29)$&${\bf 31620}$&$\frac{3023}{8}$&$\frac{1593121}{2}$&${-16434495}$&${1}$&C\\
$(29,0,2)$&${\bf \overline{31620}}$&$\frac{3023}{8}$&$\frac{1593121}{2}$&${+16434495}$&${3}$&C\\
$(9,1,7)$&${\bf 32000}$&$99$&$211200$&${+422400}$&${0}$&C\\
$(7,1,9)$&${\bf \overline{32000}}$&${99}$&$211200$&${-422400}$&${0}$&C\\
$(4,8,2)$&${\bf 32130}$&$\frac{181}{2}$&$193851$&${+222768}$&${2}$&C\\
$(2,8,4)$&${\bf \overline{32130}}$&$\frac{181}{2}$&$193851$&${-222768}$&${2}$&C\\
$(2,16,0)$&${\bf 32130'}$&$\frac{361}{2}$&$386631$&${+162792}$&${2}$&C\\
$(0,16,2)$&${\bf \overline{32130'}}$&$\frac{361}{2}$&$386631$&${-162792}$&${2}$&C\\
$(3,11,1)$&${\bf 32256}$&$115$&$247296$&${+193536}$&${0}$&C\\
$(1,11,3)$&${\bf \overline{32256}}$&${115}$&$247296$&${-193536}$&${0}$&C\\
$(1,1,26)$&${\bf 32364}$&$\frac{2535}{8}$&$\frac{1367379}{2}$&${-12905145}$&${1}$&C\\
$(26,1,1)$&${\bf \overline{32364}}$&$\frac{2535}{8}$&$\frac{1367379}{2}$&${+12905145}$&${3}$&C\\
$(23,3,0)$&${\bf 32480}$&$\frac{2223}{8}$&$601692$&${+10271800}$&${1}$&C\\
$(0,3,23)$&${\bf \overline{32480}}$&$\frac{2223}{8}$&$601692$&${-10271800}$&${3}$&C\\
$(0,4,19)$&${\bf 32500}$&$\frac{1743}{8}$&$\frac{944125}{2}$&${-6699875}$&${1}$&C\\
$(19,4,0)$&${\bf \overline{32500}}$&$\frac{1743}{8}$&$\frac{944125}{2}$&${+6699875}$&${3}$&C\\
$(24,0,3)$&${\bf 32500'}$&$\frac{2223}{8}$&$\frac{1204125}{2}$&${+10226125}$&${1}$&C\\
$(3,0,24)$&${\bf \overline{32500'}}$&$\frac{2223}{8}$&$\frac{1204125}{2}$&${-10226125}$&${3}$&C\\
$(0,23,0)$&${\bf 32500''}$&$\frac{621}{2}$&$672750$&${0}$&${2}$&R\\
$(56,0,0)$&${\bf 32509}$&$1260$&$2730756$&${+105589232}$&${0}$&C\\
$(0,0,56)$&${\bf \overline{32509}}$&${1260}$&$2730756$&${-105589232}$&${0}$&C\\
$(13,4,1)$&${\bf 32585}$&$132$&$286748$&${+2711072}$&${0}$&C\\
$(1,4,13)$&${\bf \overline{32585}}$&${132}$&$286748$&${-2711072}$&${0}$&C\\
$(8,1,8)$&${\bf 32670}$&$\frac{197}{2}$&$214533$&${0}$&${2}$&R\\
$(14,1,4)$&${\bf 32725}$&$132$&$287980$&${+2618000}$&${0}$&C\\
$(4,1,14)$&${\bf \overline{32725}}$&${132}$&$287980$&${-2618000}$&${0}$&C\\
$(12,1,5)$&${\bf 32760}$&$\frac{919}{8}$&$250887$&${+1670214}$&${1}$&C\\
$(5,1,12)$&${\bf \overline{32760}}$&$\frac{919}{8}$&$250887$&${-1670214}$&${3}$&C\\
$(1,2,20)$&${\bf 32760'}$&$\frac{1711}{8}$&$467103$&${-6919458}$&${1}$&C\\
$(20,2,1)$&${\bf \overline{32760'}}$&$\frac{1711}{8}$&$467103$&${+6919458}$&${3}$&C\\
$(38,0,1)$&${\bf 32760''}$&$\frac{4879}{8}$&$1331967$&${+35616126}$&${1}$&C\\
$(1,0,38)$&${\bf \overline{32760''}}$&$\frac{4879}{8}$&$1331967$&${-35616126}$&${3}$&C\\
$(8,5,2)$&${\bf 32805}$&$92$&$201204$&${+944784}$&${0}$&C\\
$(2,5,8)$&${\bf \overline{32805}}$&${92}$&$201204$&${-944784}$&${0}$&C\\
$(16,3,1)$&${\bf 32844}$&$\frac{1295}{8}$&$\frac{708883}{2}$&${+4212243}$&${1}$&C\\
$(1,3,16)$&${\bf \overline{32844}}$&$\frac{1295}{8}$&$\frac{708883}{2}$&${-4212243}$&${3}$&C\\
$(16,5,0)$&${\bf 32844'}$&$\frac{365}{2}$&$399602$&${+4729536}$&${2}$&C\\
$(0,5,16)$&${\bf \overline{32844'}}$&$\frac{365}{2}$&$399602$&${-4729536}$&${2}$&C\\
$(11,0,9)$&${\bf 32890}$&$\frac{261}{2}$&$286143$&${+578864}$&${2}$&C\\
$(9,0,11)$&${\bf \overline{32890}}$&$\frac{261}{2}$&$286143$&${-578864}$&${2}$&C\\
$(4,13,0)$&${\bf 33250}$&$\frac{297}{2}$&$329175$&${+452200}$&${2}$&C\\
$(0,13,4)$&${\bf \overline{33250}}$&$\frac{297}{2}$&$329175$&${-452200}$&${2}$&C\\
$(6,8,1)$&${\bf 33264}$&$\frac{815}{8}$&$225918$&${+673596}$&${1}$&C\\
$(1,8,6)$&${\bf \overline{33264}}$&$\frac{815}{8}$&$225918$&${-673596}$&${3}$&C\\
$(9,2,5)$&${\bf 33345}$&$92$&$204516$&${+782496}$&${0}$&C\\
$(5,2,9)$&${\bf \overline{33345}}$&${92}$&$204516$&${-782496}$&${0}$&C\\
$(10,0,10)$&${\bf 33396}$&$130$&$289432$&${0}$&${0}$&R\\
$(10,3,3)$&${\bf 33440}$&$\frac{783}{8}$&$218196$&${+1345960}$&${1}$&C\\
$(3,3,10)$&${\bf \overline{33440}}$&$\frac{783}{8}$&$218196$&${-1345960}$&${3}$&C\\
$(10,4,2)$&${\bf 33440'}$&$102$&$227392$&${+1498112}$&${0}$&C\\
$(2,4,10)$&${\bf \overline{33440'}}$&${102}$&$227392$&${-1498112}$&${0}$&C\\
$(0,10,7)$&${\bf 33440''}$&$\frac{1071}{8}$&$298452$&${-1088472}$&${1}$&C\\
$(7,10,0)$&${\bf \overline{33440''}}$&$\frac{1071}{8}$&$298452$&${+1088472}$&${3}$&C\\
$(38,1,0)$&${\bf 33579}$&$620$&$1387932$&${+37429392}$&${0}$&C\\
$(0,1,38)$&${\bf \overline{33579}}$&${620}$&$1387932$&${-37429392}$&${0}$&C\\
$(4,5,5)$&${\bf 33660}$&$\frac{631}{8}$&$\frac{353991}{2}$&${-141933}$&${1}$&C\\
$(5,5,4)$&${\bf \overline{33660}}$&$\frac{631}{8}$&$\frac{353991}{2}$&${+141933}$&${3}$&C\\
$(29,2,0)$&${\bf 33660'}$&$\frac{3151}{8}$&$\frac{1767711}{2}$&${+18660543}$&${1}$&C\\
$(0,2,29)$&${\bf \overline{33660'}}$&$\frac{3151}{8}$&$\frac{1767711}{2}$&${-18660543}$&${3}$&C\\
$(9,6,1)$&${\bf 33915}$&$108$&$244188$&${+1410864}$&${0}$&C\\
$(1,6,9)$&${\bf \overline{33915}}$&${108}$&$244188$&${-1410864}$&${0}$&C\\
$(8,4,3)$&${\bf 34020}$&$\frac{703}{8}$&$\frac{398601}{2}$&${+847665}$&${1}$&C\\
$(3,4,8)$&${\bf \overline{34020}}$&$\frac{703}{8}$&$\frac{398601}{2}$&${-847665}$&${3}$&C\\
$(5,6,3)$&${\bf 34034}$&$\frac{165}{2}$&$187187$&${+272272}$&${2}$&C\\
$(3,6,5)$&${\bf \overline{34034}}$&$\frac{165}{2}$&$187187$&${-272272}$&${2}$&C\\
$(57,0,0)$&${\bf 34220}$&$\frac{10431}{8}$&$\frac{5949147}{2}$&${+116999891}$&${1}$&C\\
$(0,0,57)$&${\bf \overline{34220}}$&$\frac{10431}{8}$&$\frac{5949147}{2}$&${-116999891}$&${3}$&C\\
$(1,10,4)$&${\bf 34320}$&$\frac{879}{8}$&$251394$&${-348348}$&${1}$&C\\
$(4,10,1)$&${\bf \overline{34320}}$&$\frac{879}{8}$&$251394$&${+348348}$&${3}$&C\\
$(3,8,3)$&${\bf 34476}$&$90$&$206856$&${0}$&${0}$&R\\
$(7,3,5)$&${\bf 34560}$&$83$&$191232$&${+354816}$&${0}$&C\\
$(5,3,7)$&${\bf \overline{34560}}$&${83}$&$191232$&${-354816}$&${0}$&C\\
$(5,9,1)$&${\bf 34560'}$&$\frac{211}{2}$&$243072$&${+516096}$&${2}$&C\\
$(1,9,5)$&${\bf \overline{34560'}}$&$\frac{211}{2}$&$243072$&${-516096}$&${2}$&C\\
$(11,5,1)$&${\bf 34560''}$&$119$&$274176$&${+2096640}$&${0}$&C\\
$(1,5,11)$&${\bf \overline{34560''}}$&${119}$&$274176$&${-2096640}$&${0}$&C\\
$(7,0,14)$&${\bf 34560'''}$&$\frac{1183}{8}$&$340704$&${-2318400}$&${1}$&C\\
$(14,0,7)$&${\bf \overline{34560'''}}$&$\frac{1183}{8}$&$340704$&${+2318400}$&${3}$&C\\
$(1,15,1)$&${\bf 34560''''}$&$\frac{323}{2}$&$372096$&${0}$&${2}$&R\\
$(17,1,3)$&${\bf 34560'''''}$&$167$&$384768$&${+4612608}$&${0}$&C\\
$(3,1,17)$&${\bf \overline{34560'''''}}$&${167}$&$384768$&${-4612608}$&${0}$&C\\
$(6,11,0)$&${\bf 34580}$&$138$&$318136$&${+885248}$&${0}$&C\\
$(0,11,6)$&${\bf \overline{34580}}$&${138}$&$318136$&${-885248}$&${0}$&C\\
$(5,12,0)$&${\bf 34580'}$&$\frac{1143}{8}$&$\frac{658749}{2}$&${+665665}$&${1}$&C\\
$(0,12,5)$&${\bf \overline{34580'}}$&$\frac{1143}{8}$&$\frac{658749}{2}$&${-665665}$&${3}$&C\\
$(18,0,5)$&${\bf 34580''}$&$\frac{1503}{8}$&$\frac{866229}{2}$&${+5057325}$&${1}$&C\\
$(5,0,18)$&${\bf \overline{34580''}}$&$\frac{1503}{8}$&$\frac{866229}{2}$&${-5057325}$&${3}$&C\\
$(10,8,0)$&${\bf 34650}$&$\frac{281}{2}$&$324555$&${+2079000}$&${2}$&C\\
$(0,8,10)$&${\bf \overline{34650}}$&$\frac{281}{2}$&$324555$&${-2079000}$&${2}$&C\\
$(30,0,2)$&${\bf 34720}$&$402$&$930496$&${+19832064}$&${0}$&C\\
$(2,0,30)$&${\bf \overline{34720}}$&${402}$&$930496$&${-19832064}$&${0}$&C\\
$(13,2,3)$&${\bf 34986}$&$\frac{245}{2}$&$285719$&${+2518992}$&${2}$&C\\
$(3,2,13)$&${\bf \overline{34986}}$&$\frac{245}{2}$&$285719$&${-2518992}$&${2}$&C\\
$(16,2,2)$&${\bf 35190}$&$\frac{313}{2}$&$367149$&${+4269720}$&${2}$&C\\
$(2,2,16)$&${\bf \overline{35190}}$&$\frac{313}{2}$&$367149$&${-4269720}$&${2}$&C\\
$(39,0,1)$&${\bf 35260}$&$\frac{1281}{2}$&$1505602$&${+41268304}$&${2}$&C\\
$(1,0,39)$&${\bf \overline{35260}}$&$\frac{1281}{2}$&$1505602$&${-41268304}$&${2}$&C\\
$(3,7,4)$&${\bf 35360}$&$\frac{687}{8}$&$202436$&${-132600}$&${1}$&C\\
$(4,7,3)$&${\bf \overline{35360}}$&$\frac{687}{8}$&$202436$&${+132600}$&${3}$&C\\
$(14,6,0)$&${\bf 35420}$&$\frac{333}{2}$&$393162$&${+3967040}$&${2}$&C\\
$(0,6,14)$&${\bf \overline{35420}}$&$\frac{333}{2}$&$393162$&${-3967040}$&${2}$&C\\
$(21,0,4)$&${\bf 35420'}$&$\frac{1839}{8}$&$\frac{1085623}{2}$&${+7857927}$&${1}$&C\\
$(0,19,1)$&${\bf 35420''}$&$\frac{1839}{8}$&$\frac{1085623}{2}$&${-76153}$&${1}$&C\\
$(4,0,21)$&${\bf \overline{35420'}}$&$\frac{1839}{8}$&$\frac{1085623}{2}$&${-7857927}$&${3}$&C\\
$(1,19,0)$&${\bf \overline{35420''}}$&$\frac{1839}{8}$&$\frac{1085623}{2}$&${+76153}$&${3}$&C\\
$(6,3,6)$&${\bf 35574}$&$\frac{165}{2}$&$195657$&${0}$&${2}$&R\\
$(21,1,2)$&${\bf 35640}$&$\frac{1807}{8}$&$536679$&${+8182350}$&${1}$&C\\
$(2,1,21)$&${\bf \overline{35640}}$&$\frac{1807}{8}$&$536679$&${-8182350}$&${3}$&C\\
$(4,6,4)$&${\bf 35700}$&$82$&$195160$&${0}$&${0}$&R\\
$(16,0,6)$&${\bf 35700'}$&$\frac{333}{2}$&$396270$&${+3712800}$&${2}$&C\\
$(6,0,16)$&${\bf \overline{35700'}}$&$\frac{333}{2}$&$396270$&${-3712800}$&${2}$&C\\
$(27,1,1)$&${\bf 35840}$&$339$&$809984$&${+15841280}$&${0}$&C\\
$(1,1,27)$&${\bf \overline{35840}}$&${339}$&$809984$&${-15841280}$&${0}$&C\\
$(8,2,6)$&${\bf 35910}$&$\frac{181}{2}$&$216657$&${+421344}$&${2}$&C\\
$(6,2,8)$&${\bf \overline{35910}}$&$\frac{181}{2}$&$216657$&${-421344}$&${2}$&C\\
$(58,0,0)$&${\bf 35990}$&$\frac{2697}{2}$&$3235501$&${+129420040}$&${2}$&C\\
$(0,0,58)$&${\bf \overline{35990}}$&$\frac{2697}{2}$&$3235501$&${-129420040}$&${2}$&C\\
$(4,2,11)$&${\bf 36000}$&$\frac{847}{8}$&$254100$&${-1642200}$&${1}$&C\\
$(11,2,4)$&${\bf \overline{36000}}$&$\frac{847}{8}$&$254100$&${+1642200}$&${3}$&C\\
$(12,7,0)$&${\bf 36036}$&$\frac{305}{2}$&$366366$&${+3027024}$&${2}$&C\\
$(0,7,12)$&${\bf \overline{36036}}$&$\frac{305}{2}$&$366366$&${-3027024}$&${2}$&C\\
$(39,1,0)$&${\bf 36120}$&$\frac{5207}{8}$&$1567307$&${+43316910}$&${1}$&C\\
$(0,1,39)$&${\bf \overline{36120}}$&$\frac{5207}{8}$&$1567307$&${-43316910}$&${3}$&C\\
$(1,13,2)$&${\bf 36176}$&$\frac{1095}{8}$&$330106$&${-99484}$&${1}$&C\\
$(2,13,1)$&${\bf \overline{36176}}$&$\frac{1095}{8}$&$330106$&${+99484}$&${3}$&C\\
$(24,3,0)$&${\bf 36250}$&$\frac{597}{2}$&$721375$&${+12818000}$&${2}$&C\\
$(0,3,24)$&${\bf \overline{36250}}$&$\frac{597}{2}$&$721375$&${-12818000}$&${2}$&C\\
$(25,0,3)$&${\bf 36270}$&$\frac{597}{2}$&$721773$&${+12767040}$&${2}$&C\\
$(3,0,25)$&${\bf \overline{36270}}$&$\frac{597}{2}$&$721773$&${-12767040}$&${2}$&C\\
$(2,11,2)$&${\bf 36450}$&$\frac{229}{2}$&$278235$&${0}$&${2}$&R\\
$(7,2,7)$&${\bf 36784}$&$90$&$220704$&${0}$&${0}$&R\\
$(20,4,0)$&${\bf 36855}$&$236$&$579852$&${+8648640}$&${0}$&C\\
$(0,4,20)$&${\bf \overline{36855}}$&${236}$&$579852$&${-8648640}$&${0}$&C\\
$(30,2,0)$&${\bf 36890}$&$\frac{837}{2}$&$1029231$&${+22429120}$&${2}$&C\\
$(0,2,30)$&${\bf \overline{36890}}$&$\frac{837}{2}$&$1029231$&${-22429120}$&${2}$&C\\
$(6,1,11)$&${\bf 37044}$&$\frac{895}{8}$&$\frac{552573}{2}$&${-1349019}$&${1}$&C\\
$(11,1,6)$&${\bf \overline{37044}}$&$\frac{895}{8}$&$\frac{552573}{2}$&${+1349019}$&${3}$&C\\
$(13,3,2)$&${\bf 37044'}$&$\frac{1015}{8}$&$\frac{626661}{2}$&${+2886345}$&${1}$&C\\
$(2,3,13)$&${\bf \overline{37044'}}$&$\frac{1015}{8}$&$\frac{626661}{2}$&${-2886345}$&${3}$&C\\
$(21,2,1)$&${\bf 37125}$&$232$&$574200$&${+8910000}$&${0}$&C\\
$(1,2,21)$&${\bf \overline{37125}}$&${232}$&$574200$&${-8910000}$&${0}$&C\\
$(7,6,2)$&${\bf 37800}$&$\frac{751}{8}$&$236565$&${+866250}$&${1}$&C\\
$(2,6,7)$&${\bf \overline{37800}}$&$\frac{751}{8}$&$236565$&${-866250}$&${3}$&C\\
$(13,0,8)$&${\bf 37800'}$&$\frac{1159}{8}$&$365085$&${+1811250}$&${1}$&C\\
$(8,0,13)$&${\bf \overline{37800'}}$&$\frac{1159}{8}$&$365085$&${-1811250}$&${3}$&C\\
$(0,5,17)$&${\bf 37800''}$&$\frac{1591}{8}$&$501165$&${-6308190}$&${1}$&C\\
$(17,5,0)$&${\bf \overline{37800''}}$&$\frac{1591}{8}$&$501165$&${+6308190}$&${3}$&C\\
$(0,0,59)$&${\bf 37820}$&$\frac{11151}{8}$&$\frac{7028847}{2}$&${-142919889}$&${1}$&C\\
$(59,0,0)$&${\bf \overline{37820}}$&$\frac{11151}{8}$&$\frac{7028847}{2}$&${+142919889}$&${3}$&C\\
$(1,0,40)$&${\bf 37884}$&$\frac{5375}{8}$&$\frac{3393775}{2}$&${-47648601}$&${1}$&C\\
$(40,0,1)$&${\bf \overline{37884}}$&$\frac{5375}{8}$&$\frac{3393775}{2}$&${+47648601}$&${3}$&C\\
$(17,3,1)$&${\bf 38016}$&$\frac{355}{2}$&$449856$&${+5677056}$&${2}$&C\\
$(1,3,17)$&${\bf \overline{38016}}$&$\frac{355}{2}$&$449856$&${-5677056}$&${2}$&C\\
$(31,0,2)$&${\bf 38016'}$&$\frac{3415}{8}$&$1081872$&${+23794848}$&${1}$&C\\
$(2,0,31)$&${\bf \overline{38016'}}$&$\frac{3415}{8}$&$1081872$&${-23794848}$&${3}$&C\\
$(0,24,0)$&${\bf 38025}$&$336$&$851760$&${0}$&${0}$&R\\
$(3,15,0)$&${\bf 38080}$&$\frac{1383}{8}$&$438872$&${+352240}$&${1}$&C\\
$(0,15,3)$&${\bf \overline{38080}}$&$\frac{1383}{8}$&$438872$&${-352240}$&${3}$&C\\
$(0,9,9)$&${\bf 38500}$&$\frac{1143}{8}$&$\frac{733425}{2}$&${-1969275}$&${1}$&C\\
$(9,9,0)$&${\bf \overline{38500}}$&$\frac{1143}{8}$&$\frac{733425}{2}$&${+1969275}$&${3}$&C\\
$(14,4,1)$&${\bf 38500'}$&$\frac{1167}{8}$&$\frac{748825}{2}$&${+3828825}$&${1}$&C\\
$(1,4,14)$&${\bf \overline{38500'}}$&$\frac{1167}{8}$&$\frac{748825}{2}$&${-3828825}$&${3}$&C\\
$(15,1,4)$&${\bf 38640}$&$\frac{1167}{8}$&$375774$&${+3719100}$&${1}$&C\\
$(4,1,15)$&${\bf \overline{38640}}$&$\frac{1167}{8}$&$375774$&${-3719100}$&${3}$&C\\
$(8,7,1)$&${\bf 38760}$&$\frac{879}{8}$&$283917$&${+1343034}$&${1}$&C\\
$(1,7,8)$&${\bf \overline{38760}}$&$\frac{879}{8}$&$283917$&${-1343034}$&${3}$&C\\
$(40,1,0)$&${\bf 38786}$&$\frac{1365}{2}$&$1764763$&${+49956368}$&${2}$&C\\
$(0,1,40)$&${\bf \overline{38786}}$&$\frac{1365}{2}$&$1764763$&${-49956368}$&${2}$&C\\
$(4,4,7)$&${\bf 39000}$&$\frac{687}{8}$&$223275$&${-583050}$&${1}$&C\\
$(7,4,4)$&${\bf \overline{39000}}$&$\frac{687}{8}$&$223275$&${+583050}$&${3}$&C\\
$(13,1,5)$&${\bf 39424}$&$\frac{255}{2}$&$335104$&${+2523136}$&${2}$&C\\
$(5,1,13)$&${\bf \overline{39424}}$&$\frac{255}{2}$&$335104$&${-2523136}$&${2}$&C\\
$(2,17,0)$&${\bf 39501}$&$200$&$526680$&${+210672}$&${0}$&C\\
$(0,17,2)$&${\bf \overline{39501}}$&${200}$&$526680$&${-210672}$&${0}$&C\\
$(28,1,1)$&${\bf 39556}$&$\frac{2895}{8}$&$\frac{1908577}{2}$&${+19313217}$&${1}$&C\\
$(1,1,28)$&${\bf \overline{39556}}$&$\frac{2895}{8}$&$\frac{1908577}{2}$&${-19313217}$&${3}$&C\\
$(19,0,5)$&${\bf 39690}$&$\frac{409}{2}$&$541107$&${+6742008}$&${2}$&C\\
$(5,0,19)$&${\bf \overline{39690}}$&$\frac{409}{2}$&$541107$&${-6742008}$&${2}$&C\\
$(60,0,0)$&${\bf 39711}$&$1440$&$3812256$&${+157573248}$&${0}$&C\\
$(0,0,60)$&${\bf \overline{39711}}$&${1440}$&$3812256$&${-157573248}$&${0}$&C\\
$(4,3,9)$&${\bf 39900}$&$\frac{759}{8}$&$\frac{504735}{2}$&${-1147125}$&${1}$&C\\
$(9,3,4)$&${\bf \overline{39900}}$&$\frac{759}{8}$&$\frac{504735}{2}$&${+1147125}$&${3}$&C\\
$(18,1,3)$&${\bf 39900'}$&$\frac{1463}{8}$&$\frac{972895}{2}$&${+6194475}$&${1}$&C\\
$(3,1,18)$&${\bf \overline{39900'}}$&$\frac{1463}{8}$&$\frac{972895}{2}$&${-6194475}$&${3}$&C\\
$(22,0,4)$&${\bf 40020}$&$\frac{497}{2}$&$662998$&${+10085040}$&${2}$&C\\
$(4,0,22)$&${\bf \overline{40020}}$&$\frac{497}{2}$&$662998$&${-10085040}$&${2}$&C\\
$(10,1,7)$&${\bf 40040}$&$\frac{879}{8}$&$293293$&${+874874}$&${1}$&C\\
$(7,1,10)$&${\bf \overline{40040}}$&$\frac{879}{8}$&$293293$&${-874874}$&${3}$&C\\
$(9,0,12)$&${\bf 40040'}$&$\frac{1143}{8}$&$381381$&${-1151150}$&${1}$&C\\
$(12,0,9)$&${\bf \overline{40040'}}$&$\frac{1143}{8}$&$381381$&${+1151150}$&${3}$&C\\
$(22,1,2)$&${\bf 40250}$&$\frac{489}{2}$&$656075$&${+10465000}$&${2}$&C\\
$(2,1,22)$&${\bf \overline{40250}}$&$\frac{489}{2}$&$656075$&${-10465000}$&${2}$&C\\
$(0,3,25)$&${\bf 40300}$&$\frac{2559}{8}$&$\frac{1718795}{2}$&${-15868125}$&${1}$&C\\
$(25,3,0)$&${\bf \overline{40300}}$&$\frac{2559}{8}$&$\frac{1718795}{2}$&${+15868125}$&${3}$&C\\
$(7,5,3)$&${\bf 40320}$&$\frac{179}{2}$&$240576$&${+774144}$&${2}$&C\\
$(3,5,7)$&${\bf \overline{40320}}$&$\frac{179}{2}$&$240576$&${-774144}$&${2}$&C\\
$(3,0,26)$&${\bf 40320'}$&$\frac{2559}{8}$&$859824$&${-15811488}$&${1}$&C\\
$(26,0,3)$&${\bf \overline{40320'}}$&$\frac{2559}{8}$&$859824$&${+15811488}$&${3}$&C\\
$(0,2,31)$&${\bf 40320''}$&$\frac{3551}{8}$&$1193136$&${-26810784}$&${1}$&C\\
$(31,2,0)$&${\bf \overline{40320''}}$&$\frac{3551}{8}$&$1193136$&${+26810784}$&${3}$&C\\
$(41,0,1)$&${\bf 40635}$&$704$&$1907136$&${+54830160}$&${0}$&C\\
$(1,0,41)$&${\bf \overline{40635}}$&${704}$&$1907136$&${-54830160}$&${0}$&C\\
$(11,4,2)$&${\bf 40800}$&$\frac{911}{8}$&$309740$&${+2295000}$&${1}$&C\\
$(2,4,11)$&${\bf \overline{40800}}$&$\frac{911}{8}$&$309740$&${-2295000}$&${3}$&C\\
$(15,0,7)$&${\bf 40800'}$&$162$&$440640$&${+3394560}$&${0}$&C\\
$(7,0,15)$&${\bf \overline{40800'}}$&${162}$&$440640$&${-3394560}$&${0}$&C\\
$(2,2,17)$&${\bf 40824}$&$\frac{1375}{8}$&$467775$&${-5786802}$&${1}$&C\\
$(17,2,2)$&${\bf \overline{40824}}$&$\frac{1375}{8}$&$467775$&${+5786802}$&${3}$&C\\
$(11,3,3)$&${\bf 40960}$&$\frac{219}{2}$&$299008$&${+2097152}$&${2}$&C\\
$(3,3,11)$&${\bf \overline{40960}}$&$\frac{219}{2}$&$299008$&${-2097152}$&${2}$&C\\
$(9,5,2)$&${\bf 41040}$&$\frac{823}{8}$&$281466$&${+1556100}$&${1}$&C\\
$(2,5,9)$&${\bf \overline{41040}}$&$\frac{823}{8}$&$281466$&${-1556100}$&${3}$&C\\
$(11,0,10)$&${\bf 41184}$&$\frac{1135}{8}$&$389532$&${+394680}$&${1}$&C\\
$(10,0,11)$&${\bf \overline{41184}}$&$\frac{1135}{8}$&$389532$&${-394680}$&${3}$&C\\
$(0,6,15)$&${\bf 41216}$&$\frac{1455}{8}$&$499744$&${-5430208}$&${1}$&C\\
$(15,6,0)$&${\bf \overline{41216}}$&$\frac{1455}{8}$&$499744$&${+5430208}$&${3}$&C\\
$(12,5,1)$&${\bf 41496}$&$\frac{1055}{8}$&$364819$&${+3081078}$&${1}$&C\\
$(1,5,12)$&${\bf \overline{41496}}$&$\frac{1055}{8}$&$364819$&${-3081078}$&${3}$&C\\
$(6,0,17)$&${\bf 41496'}$&$\frac{1455}{8}$&$503139$&${-5135130}$&${1}$&C\\
$(17,0,6)$&${\bf \overline{41496'}}$&$\frac{1455}{8}$&$503139$&${+5135130}$&${3}$&C\\
$(32,0,2)$&${\bf 41514}$&$\frac{905}{2}$&$1252339$&${+28395576}$&${2}$&C\\
$(2,0,32)$&${\bf \overline{41514}}$&$\frac{905}{2}$&$1252339$&${-28395576}$&${2}$&C\\
$(6,4,5)$&${\bf 41580}$&$\frac{679}{8}$&$\frac{470547}{2}$&${+207207}$&${1}$&C\\
$(5,4,6)$&${\bf \overline{41580}}$&$\frac{679}{8}$&$\frac{470547}{2}$&${-207207}$&${3}$&C\\
$(6,7,2)$&${\bf 41580'}$&$\frac{193}{2}$&$267498$&${+720720}$&${2}$&C\\
$(2,7,6)$&${\bf \overline{41580'}}$&$\frac{193}{2}$&$267498$&${-720720}$&${2}$&C\\
$(10,2,5)$&${\bf 41580''}$&$\frac{823}{8}$&$\frac{570339}{2}$&${+1354815}$&${1}$&C\\
$(5,2,10)$&${\bf \overline{41580''}}$&$\frac{823}{8}$&$\frac{570339}{2}$&${-1354815}$&${3}$&C\\
$(8,1,9)$&${\bf 41580'''}$&$\frac{871}{8}$&$\frac{603603}{2}$&${-302841}$&${1}$&C\\
$(3,10,2)$&${\bf 41580''''}$&$\frac{871}{8}$&$\frac{603603}{2}$&${+140679}$&${1}$&C\\
$(9,1,8)$&${\bf \overline{41580'''}}$&$\frac{871}{8}$&$\frac{603603}{2}$&${+302841}$&${3}$&C\\
$(2,10,3)$&${\bf \overline{41580''''}}$&$\frac{871}{8}$&$\frac{603603}{2}$&${-140679}$&${3}$&C\\
$(10,6,1)$&${\bf 41580'''''}$&$\frac{959}{8}$&$\frac{664587}{2}$&${+2189187}$&${1}$&C\\
$(1,6,10)$&${\bf \overline{41580'''''}}$&$\frac{959}{8}$&$\frac{664587}{2}$&${-2189187}$&${3}$&C\\
$(3,2,14)$&${\bf 41580''''''}$&$\frac{1087}{8}$&$\frac{753291}{2}$&${-3620925}$&${1}$&C\\
$(14,2,3)$&${\bf \overline{41580''''''}}$&$\frac{1087}{8}$&$\frac{753291}{2}$&${+3620925}$&${3}$&C\\
$(8,10,0)$&${\bf 41580'''''''}$&$146$&$404712$&${+1774080}$&${0}$&C\\
$(0,10,8)$&${\bf \overline{41580'''''''}}$&${146}$&$404712$&${-1774080}$&${0}$&C\\
$(0,8,11)$&${\bf 41580''''''''}$&$\frac{1231}{8}$&$\frac{853083}{2}$&${-3072069}$&${1}$&C\\
$(11,8,0)$&${\bf \overline{41580''''''''}}$&$\frac{1231}{8}$&$\frac{853083}{2}$&${+3072069}$&${3}$&C\\
$(21,4,0)$&${\bf 41580'''''''''}$&$\frac{2039}{8}$&$\frac{1413027}{2}$&${+11045727}$&${1}$&C\\
$(0,4,21)$&${\bf \overline{41580'''''''''}}$&$\frac{2039}{8}$&$\frac{1413027}{2}$&${-11045727}$&${3}$&C\\
$(0,1,41)$&${\bf 41580''''''''''}$&$\frac{5719}{8}$&$\frac{3963267}{2}$&${-57422673}$&${1}$&C\\
$(41,1,0)$&${\bf \overline{41580''''''''''}}$&$\frac{5719}{8}$&$\frac{3963267}{2}$&${+57422673}$&${3}$&C\\
$(61,0,0)$&${\bf 41664}$&$\frac{11895}{8}$&$4129944$&${+173457648}$&${1}$&C\\
$(0,0,61)$&${\bf \overline{41664}}$&$\frac{11895}{8}$&$4129944$&${-173457648}$&${3}$&C\\
$(22,2,1)$&${\bf 41860}$&$\frac{2007}{8}$&$\frac{1400217}{2}$&${+11354525}$&${1}$&C\\
$(1,2,22)$&${\bf \overline{41860}}$&$\frac{2007}{8}$&$\frac{1400217}{2}$&${-11354525}$&${3}$&C\\
$(3,12,1)$&${\bf 41990}$&$\frac{261}{2}$&$365313$&${+268736}$&${2}$&C\\
$(1,12,3)$&${\bf \overline{41990}}$&$\frac{261}{2}$&$365313$&${-268736}$&${2}$&C\\
$(4,14,0)$&${\bf 42000}$&$166$&$464800$&${+604800}$&${0}$&C\\
$(0,14,4)$&${\bf \overline{42000}}$&${166}$&$464800$&${-604800}$&${0}$&C\\
$(0,7,13)$&${\bf 42504}$&$\frac{1335}{8}$&$472857$&${-4282278}$&${1}$&C\\
$(13,7,0)$&${\bf \overline{42504}}$&$\frac{1335}{8}$&$472857$&${+4282278}$&${3}$&C\\
$(1,20,0)$&${\bf 42504'}$&$\frac{2015}{8}$&$713713$&${+95634}$&${1}$&C\\
$(0,20,1)$&${\bf \overline{42504'}}$&$\frac{2015}{8}$&$713713$&${-95634}$&${3}$&C\\
$(7,8,1)$&${\bf 42636}$&$\frac{225}{2}$&$319770$&${+1193808}$&${2}$&C\\
$(1,8,7)$&${\bf \overline{42636}}$&$\frac{225}{2}$&$319770$&${-1193808}$&${2}$&C\\
$(9,4,3)$&${\bf 42750}$&$\frac{197}{2}$&$280725$&${+1436400}$&${2}$&C\\
$(3,4,9)$&${\bf \overline{42750}}$&$\frac{197}{2}$&$280725$&${-1436400}$&${2}$&C\\
$(1,16,1)$&${\bf 42959}$&$180$&$515508$&${0}$&${0}$&R\\
$(18,5,0)$&${\bf 43225}$&$216$&$622440$&${+8299200}$&${0}$&C\\
$(0,5,18)$&${\bf \overline{43225}}$&${216}$&$622440$&${-8299200}$&${0}$&C\\
$(42,0,1)$&${\bf 43516}$&$\frac{5895}{8}$&$\frac{4275447}{2}$&${+62891499}$&${1}$&C\\
$(1,0,42)$&${\bf \overline{43516}}$&$\frac{5895}{8}$&$\frac{4275447}{2}$&${-62891499}$&${3}$&C\\
$(29,1,1)$&${\bf 43520}$&$\frac{771}{2}$&$1118464$&${+23396352}$&${2}$&C\\
$(1,1,29)$&${\bf \overline{43520}}$&$\frac{771}{2}$&$1118464$&${-23396352}$&${2}$&C\\
$(12,2,4)$&${\bf 43680}$&$118$&$343616$&${+2515968}$&${0}$&C\\
$(4,2,12)$&${\bf \overline{43680}}$&${118}$&$343616$&${-2515968}$&${0}$&C\\
$(7,11,0)$&${\bf 43680'}$&$\frac{1199}{8}$&$436436$&${+1513512}$&${1}$&C\\
$(0,11,7)$&${\bf \overline{43680'}}$&$\frac{1199}{8}$&$436436$&${-1513512}$&${3}$&C\\
$(62,0,0)$&${\bf 43680''}$&$\frac{3069}{2}$&$4468464$&${+190654464}$&${2}$&C\\
$(0,0,62)$&${\bf \overline{43680''}}$&$\frac{3069}{2}$&$4468464$&${-190654464}$&${2}$&C\\
$(1,3,18)$&${\bf 43700}$&$\frac{1551}{8}$&$\frac{1129645}{2}$&${-7540435}$&${1}$&C\\
$(18,3,1)$&${\bf \overline{43700}}$&$\frac{1551}{8}$&$\frac{1129645}{2}$&${+7540435}$&${3}$&C\\
$(2,8,5)$&${\bf 43740}$&$\frac{799}{8}$&$\frac{582471}{2}$&${-531441}$&${1}$&C\\
$(5,8,2)$&${\bf \overline{43740}}$&$\frac{799}{8}$&$\frac{582471}{2}$&${+531441}$&${3}$&C\\
$(4,9,2)$&${\bf 43875}$&$104$&$304200$&${+327600}$&${0}$&C\\
$(2,9,4)$&${\bf \overline{43875}}$&${104}$&$304200$&${-327600}$&${0}$&C\\
$(14,3,2)$&${\bf 43890}$&$\frac{281}{2}$&$411103$&${+4108104}$&${2}$&C\\
$(2,3,14)$&${\bf \overline{43890}}$&$\frac{281}{2}$&$411103$&${-4108104}$&${2}$&C\\
$(32,2,0)$&${\bf 43956}$&$470$&$1377288$&${+31882752}$&${0}$&C\\
$(0,2,32)$&${\bf \overline{43956}}$&${470}$&$1377288$&${-31882752}$&${0}$&C\\
$(0,13,5)$&${\bf 44100}$&$\frac{1279}{8}$&$\frac{940065}{2}$&${-900375}$&${1}$&C\\
$(5,13,0)$&${\bf \overline{44100}}$&$\frac{1279}{8}$&$\frac{940065}{2}$&${+900375}$&${3}$&C\\
$(0,25,0)$&${\bf 44226}$&$\frac{725}{2}$&$1068795$&${0}$&${2}$&R\\
$(8,3,5)$&${\bf 44460}$&$\frac{743}{8}$&$\frac{550563}{2}$&${+766935}$&${1}$&C\\
$(5,3,8)$&${\bf \overline{44460}}$&$\frac{743}{8}$&$\frac{550563}{2}$&${-766935}$&${3}$&C\\
$(42,1,0)$&${\bf 44505}$&$748$&$2219316$&${+65796192}$&${0}$&C\\
$(0,1,42)$&${\bf \overline{44505}}$&${748}$&$2219316$&${-65796192}$&${0}$&C\\
$(6,12,0)$&${\bf 44590}$&$\frac{309}{2}$&$459277$&${+1212848}$&${2}$&C\\
$(0,12,6)$&${\bf \overline{44590}}$&$\frac{309}{2}$&$459277$&${-1212848}$&${2}$&C\\
$(26,3,0)$&${\bf 44640}$&$342$&$1017792$&${+19498752}$&${0}$&C\\
$(0,3,26)$&${\bf \overline{44640}}$&${342}$&$1017792$&${-19498752}$&${0}$&C\\
$(27,0,3)$&${\bf 44660}$&$342$&$1018248$&${+19436032}$&${0}$&C\\
$(3,0,27)$&${\bf \overline{44660}}$&${342}$&$1018248$&${-19436032}$&${0}$&C\\
$(14,0,8)$&${\bf 45000}$&$\frac{317}{2}$&$475500$&${+2808000}$&${2}$&C\\
$(8,0,14)$&${\bf \overline{45000}}$&$\frac{317}{2}$&$475500$&${-2808000}$&${2}$&C\\
$(4,0,23)$&${\bf 45000'}$&$\frac{2143}{8}$&$803625$&${-12810750}$&${1}$&C\\
$(23,0,4)$&${\bf \overline{45000'}}$&$\frac{2143}{8}$&$803625$&${+12810750}$&${3}$&C\\
$(6,5,4)$&${\bf 45045}$&$88$&$264264$&${+432432}$&${0}$&C\\
$(4,5,6)$&${\bf \overline{45045}}$&${88}$&$264264$&${-432432}$&${0}$&C\\
$(12,1,6)$&${\bf 45045'}$&$124$&$372372$&${+2162160}$&${0}$&C\\
$(6,1,12)$&${\bf \overline{45045'}}$&${124}$&$372372$&${-2162160}$&${0}$&C\\
$(15,4,1)$&${\bf 45080}$&$\frac{321}{2}$&$482356$&${+5301408}$&${2}$&C\\
$(1,4,15)$&${\bf \overline{45080}}$&$\frac{321}{2}$&$482356$&${-5301408}$&${2}$&C\\
$(1,9,6)$&${\bf 45220}$&$\frac{927}{8}$&$\frac{698649}{2}$&${-983535}$&${1}$&C\\
$(6,9,1)$&${\bf \overline{45220}}$&$\frac{927}{8}$&$\frac{698649}{2}$&${+983535}$&${3}$&C\\
$(4,11,1)$&${\bf 45220'}$&$\frac{999}{8}$&$\frac{752913}{2}$&${+490637}$&${1}$&C\\
$(1,11,4)$&${\bf \overline{45220'}}$&$\frac{999}{8}$&$\frac{752913}{2}$&${-490637}$&${3}$&C\\
$(16,1,4)$&${\bf 45220''}$&$\frac{321}{2}$&$483854$&${+5173168}$&${2}$&C\\
$(4,1,16)$&${\bf \overline{45220''}}$&$\frac{321}{2}$&$483854$&${-5173168}$&${2}$&C\\
$(2,0,33)$&${\bf 45220'''}$&$\frac{3831}{8}$&$\frac{2887297}{2}$&${-33713771}$&${1}$&C\\
$(33,0,2)$&${\bf \overline{45220'''}}$&$\frac{3831}{8}$&$\frac{2887297}{2}$&${+33713771}$&${3}$&C\\
$(2,1,23)$&${\bf 45240}$&$\frac{2111}{8}$&$795847$&${-13253058}$&${1}$&C\\
$(23,1,2)$&${\bf \overline{45240}}$&$\frac{2111}{8}$&$795847$&${+13253058}$&${3}$&C\\
$(3,6,6)$&${\bf 45276}$&$\frac{735}{8}$&$\frac{554631}{2}$&${-622545}$&${1}$&C\\
$(6,6,3)$&${\bf \overline{45276}}$&$\frac{735}{8}$&$\frac{554631}{2}$&${+622545}$&${3}$&C\\
$(5,0,20)$&${\bf 45276'}$&$\frac{1775}{8}$&$\frac{1339415}{2}$&${-8862777}$&${1}$&C\\
$(20,0,5)$&${\bf \overline{45276'}}$&$\frac{1775}{8}$&$\frac{1339415}{2}$&${+8862777}$&${3}$&C\\
$(6,2,9)$&${\bf 45500}$&$\frac{807}{8}$&$\frac{611975}{2}$&${-889525}$&${1}$&C\\
$(9,2,6)$&${\bf \overline{45500}}$&$\frac{807}{8}$&$\frac{611975}{2}$&${+889525}$&${3}$&C\\
$(19,1,3)$&${\bf 45760}$&$\frac{399}{2}$&$608608$&${+8200192}$&${2}$&C\\
$(3,1,19)$&${\bf \overline{45760}}$&$\frac{399}{2}$&$608608$&${-8200192}$&${2}$&C\\
$(0,0,63)$&${\bf 45760'}$&$\frac{12663}{8}$&$4828824$&${-209249040}$&${1}$&C\\
$(63,0,0)$&${\bf \overline{45760'}}$&$\frac{12663}{8}$&$4828824$&${+209249040}$&${3}$&C\\
$(2,14,1)$&${\bf 45900}$&$\frac{1231}{8}$&$\frac{941715}{2}$&${+133875}$&${1}$&C\\
$(1,14,2)$&${\bf \overline{45900}}$&$\frac{1231}{8}$&$\frac{941715}{2}$&${-133875}$&${3}$&C\\
$(5,10,1)$&${\bf 46189}$&$120$&$369512$&${+739024}$&${0}$&C\\
$(1,10,5)$&${\bf \overline{46189}}$&${120}$&$369512$&${-739024}$&${0}$&C\\
$(43,0,1)$&${\bf 46530}$&$\frac{1541}{2}$&$2390091$&${+71916768}$&${2}$&C\\
$(1,0,43)$&${\bf \overline{46530}}$&$\frac{1541}{2}$&$2390091$&${-71916768}$&${2}$&C\\
$(10,9,0)$&${\bf 46585}$&$156$&$484484$&${+2981440}$&${0}$&C\\
$(0,9,10)$&${\bf \overline{46585}}$&${156}$&$484484$&${-2981440}$&${0}$&C\\
$(5,5,5)$&${\bf 46656}$&$\frac{175}{2}$&$272160$&${0}$&${2}$&R\\
$(22,4,0)$&${\bf 46690}$&$\frac{549}{2}$&$854427$&${+13969648}$&${2}$&C\\
$(0,4,22)$&${\bf \overline{46690}}$&$\frac{549}{2}$&$854427$&${-13969648}$&${2}$&C\\
$(6,3,7)$&${\bf 46816}$&$\frac{735}{8}$&$286748$&${-269192}$&${1}$&C\\
$(7,3,6)$&${\bf \overline{46816}}$&$\frac{735}{8}$&$286748$&${+269192}$&${3}$&C\\
$(5,1,14)$&${\bf 46920}$&$\frac{1127}{8}$&$440657$&${-3694950}$&${1}$&C\\
$(14,1,5)$&${\bf \overline{46920}}$&$\frac{1127}{8}$&$440657$&${+3694950}$&${3}$&C\\
$(23,2,1)$&${\bf 46980}$&$\frac{541}{2}$&$847206$&${+14332032}$&${2}$&C\\
$(1,2,23)$&${\bf \overline{46980}}$&$\frac{541}{2}$&$847206$&${-14332032}$&${2}$&C\\
$(18,2,2)$&${\bf 47025}$&$188$&$589380$&${+7724640}$&${0}$&C\\
$(2,2,18)$&${\bf \overline{47025}}$&${188}$&$589380$&${-7724640}$&${0}$&C\\
$(3,9,3)$&${\bf 47040}$&$\frac{207}{2}$&$324576$&${0}$&${2}$&R\\
$(0,16,3)$&${\bf 47124}$&$\frac{1535}{8}$&$\frac{1205589}{2}$&${-459459}$&${1}$&C\\
$(3,16,0)$&${\bf \overline{47124}}$&$\frac{1535}{8}$&$\frac{1205589}{2}$&${+459459}$&${3}$&C\\
$(2,12,2)$&${\bf 47424}$&$130$&$411008$&${0}$&${0}$&R\\
$(8,2,7)$&${\bf 47520}$&$\frac{799}{8}$&$316404$&${+309672}$&${1}$&C\\
$(7,2,8)$&${\bf \overline{47520}}$&$\frac{799}{8}$&$316404$&${-309672}$&${3}$&C\\
$(43,1,0)$&${\bf 47564}$&$\frac{6255}{8}$&$\frac{4958547}{2}$&${+75163011}$&${1}$&C\\
$(0,1,43)$&${\bf \overline{47564}}$&$\frac{6255}{8}$&$\frac{4958547}{2}$&${-75163011}$&${3}$&C\\
$(16,6,0)$&${\bf 47600}$&$198$&$628320$&${+7311360}$&${0}$&C\\
$(0,6,16)$&${\bf \overline{47600}}$&${198}$&$628320$&${-7311360}$&${0}$&C\\
$(16,0,7)$&${\bf 47736}$&$\frac{1415}{8}$&$562887$&${+4833270}$&${1}$&C\\
$(7,0,16)$&${\bf \overline{47736}}$&$\frac{1415}{8}$&$562887$&${-4833270}$&${3}$&C\\
$(1,1,30)$&${\bf 47740}$&$\frac{3279}{8}$&$\frac{2608991}{2}$&${-28173761}$&${1}$&C\\
$(30,1,1)$&${\bf \overline{47740}}$&$\frac{3279}{8}$&$\frac{2608991}{2}$&${+28173761}$&${3}$&C\\
$(33,2,0)$&${\bf 47804}$&$\frac{3975}{8}$&$\frac{3167015}{2}$&${+37729307}$&${1}$&C\\
$(0,2,33)$&${\bf \overline{47804}}$&$\frac{3975}{8}$&$\frac{3167015}{2}$&${-37729307}$&${3}$&C\\
$(8,6,2)$&${\bf 47880}$&$\frac{209}{2}$&$333564$&${+1493856}$&${2}$&C\\
$(2,6,8)$&${\bf \overline{47880}}$&$\frac{209}{2}$&$333564$&${-1493856}$&${2}$&C\\
$(18,0,6)$&${\bf 47880'}$&$198$&$632016$&${+6971328}$&${0}$&C\\
$(6,0,18)$&${\bf \overline{47880'}}$&${198}$&$632016$&${-6971328}$&${0}$&C\\
$(64,0,0)$&${\bf 47905}$&$1632$&$5212064$&${+229330816}$&${0}$&C\\
$(0,0,64)$&${\bf \overline{47905}}$&${1632}$&$5212064$&${-229330816}$&${0}$&C\\
$(9,7,1)$&${\bf 48000}$&$\frac{243}{2}$&$388800$&${+2150400}$&${2}$&C\\
$(1,7,9)$&${\bf \overline{48000}}$&$\frac{243}{2}$&$388800$&${-2150400}$&${2}$&C\\
$(2,18,0)$&${\bf 48070}$&$\frac{441}{2}$&$706629$&${+269192}$&${2}$&C\\
$(0,18,2)$&${\bf \overline{48070}}$&$\frac{441}{2}$&$706629$&${-269192}$&${2}$&C\\
$(13,0,9)$&${\bf 48125}$&$156$&$500500$&${+2002000}$&${0}$&C\\
$(9,0,13)$&${\bf \overline{48125}}$&${156}$&$500500$&${-2002000}$&${0}$&C\\
$(5,7,3)$&${\bf 48384}$&$95$&$306432$&${+419328}$&${0}$&C\\
$(3,7,5)$&${\bf \overline{48384}}$&${95}$&$306432$&${-419328}$&${0}$&C\\
$(15,2,3)$&${\bf 48944}$&$150$&$489440$&${+5090176}$&${0}$&C\\
$(3,2,15)$&${\bf \overline{48944}}$&${150}$&$489440$&${-5090176}$&${0}$&C\\
$(5,6,4)$&${\bf 49140}$&$\frac{727}{8}$&$\frac{595413}{2}$&${+225225}$&${1}$&C\\
$(4,6,5)$&${\bf \overline{49140}}$&$\frac{727}{8}$&$\frac{595413}{2}$&${-225225}$&${3}$&C\\
$(4,8,3)$&${\bf 49140'}$&$\frac{791}{8}$&$\frac{647829}{2}$&${+199017}$&${1}$&C\\
$(3,8,4)$&${\bf \overline{49140'}}$&$\frac{791}{8}$&$\frac{647829}{2}$&${-199017}$&${3}$&C\\
$(12,4,2)$&${\bf 49140''}$&$\frac{253}{2}$&$414414$&${+3407040}$&${2}$&C\\
$(2,4,12)$&${\bf \overline{49140''}}$&$\frac{253}{2}$&$414414$&${-3407040}$&${2}$&C\\
$(19,5,0)$&${\bf 49140'''}$&$\frac{1871}{8}$&$\frac{1532349}{2}$&${+10783773}$&${1}$&C\\
$(0,5,19)$&${\bf \overline{49140'''}}$&$\frac{1871}{8}$&$\frac{1532349}{2}$&${-10783773}$&${3}$&C\\
$(34,0,2)$&${\bf 49140''''}$&$506$&$1657656$&${+39836160}$&${0}$&C\\
$(2,0,34)$&${\bf \overline{49140''''}}$&${506}$&$1657656$&${-39836160}$&${0}$&C\\
$(11,1,7)$&${\bf 49280}$&$\frac{243}{2}$&$399168$&${+1576960}$&${2}$&C\\
$(7,1,11)$&${\bf \overline{49280}}$&$\frac{243}{2}$&$399168$&${-1576960}$&${2}$&C\\
$(13,5,1)$&${\bf 49280'}$&$\frac{291}{2}$&$478016$&${+4415488}$&${2}$&C\\
$(1,5,13)$&${\bf \overline{49280'}}$&$\frac{291}{2}$&$478016$&${-4415488}$&${2}$&C\\
$(27,3,0)$&${\bf 49280''}$&$\frac{2919}{8}$&$1198736$&${+23794848}$&${1}$&C\\
$(0,3,27)$&${\bf \overline{49280''}}$&$\frac{2919}{8}$&$1198736$&${-23794848}$&${3}$&C\\
$(28,0,3)$&${\bf 49300}$&$\frac{2919}{8}$&$\frac{2398445}{2}$&${+23725625}$&${1}$&C\\
$(3,0,28)$&${\bf \overline{49300}}$&$\frac{2919}{8}$&$\frac{2398445}{2}$&${-23725625}$&${3}$&C\\
$(12,8,0)$&${\bf 49335}$&$168$&$552552$&${+4420416}$&${0}$&C\\
$(0,8,12)$&${\bf \overline{49335}}$&${168}$&$552552$&${-4420416}$&${0}$&C\\
$(10,3,4)$&${\bf 49500}$&$106$&$349800$&${+1900800}$&${0}$&C\\
$(4,3,10)$&${\bf \overline{49500}}$&${106}$&$349800$&${-1900800}$&${0}$&C\\
$(3,3,12)$&${\bf 49504}$&$\frac{975}{8}$&$402220$&${-3155880}$&${1}$&C\\
$(12,3,3)$&${\bf \overline{49504}}$&$\frac{975}{8}$&$402220$&${+3155880}$&${3}$&C\\
$(14,7,0)$&${\bf 49680}$&$182$&$602784$&${+5935104}$&${0}$&C\\
$(0,7,14)$&${\bf \overline{49680}}$&${182}$&$602784$&${-5935104}$&${0}$&C\\
$(1,0,44)$&${\bf 49680'}$&$\frac{6439}{8}$&$2665746$&${-81996012}$&${1}$&C\\
$(44,0,1)$&${\bf \overline{49680'}}$&$\frac{6439}{8}$&$2665746$&${+81996012}$&${3}$&C\\
$(8,4,4)$&${\bf 49875}$&$96$&$319200$&${+1117200}$&${0}$&C\\
$(4,4,8)$&${\bf \overline{49875}}$&${96}$&$319200$&${-1117200}$&${0}$&C\\
$(19,3,1)$&${\bf 49920}$&$211$&$702208$&${+9884160}$&${0}$&C\\
$(1,3,19)$&${\bf \overline{49920}}$&${211}$&$702208$&${-9884160}$&${0}$&C\\
$(12,0,10)$&${\bf 50050}$&$\frac{309}{2}$&$515515$&${+1041040}$&${2}$&C\\
$(10,0,12)$&${\bf \overline{50050}}$&$\frac{309}{2}$&$515515$&${-1041040}$&${2}$&C\\
$(65,0,0)$&${\bf 50116}$&$\frac{13455}{8}$&$\frac{11238513}{2}$&${+250993457}$&${1}$&C\\
$(0,0,65)$&${\bf \overline{50116}}$&$\frac{13455}{8}$&$\frac{11238513}{2}$&${-250993457}$&${3}$&C\\
$(11,6,1)$&${\bf 50274}$&$\frac{265}{2}$&$444087$&${+3284568}$&${2}$&C\\
$(1,6,11)$&${\bf \overline{50274}}$&$\frac{265}{2}$&$444087$&${-3284568}$&${2}$&C\\
$(24,0,4)$&${\bf 50375}$&$288$&$967200$&${+16120000}$&${0}$&C\\
$(4,0,24)$&${\bf \overline{50375}}$&${288}$&$967200$&${-16120000}$&${0}$&C\\
$(10,5,2)$&${\bf 50490}$&$\frac{229}{2}$&$385407$&${+2450448}$&${2}$&C\\
$(2,5,10)$&${\bf \overline{50490}}$&$\frac{229}{2}$&$385407$&${-2450448}$&${2}$&C\\
$(0,21,1)$&${\bf 50600}$&$\frac{2199}{8}$&$927245$&${-118910}$&${1}$&C\\
$(1,21,0)$&${\bf \overline{50600}}$&$\frac{2199}{8}$&$927245$&${+118910}$&${3}$&C\\
$(24,1,2)$&${\bf 50625}$&$284$&$958500$&${+16632000}$&${0}$&C\\
$(2,1,24)$&${\bf \overline{50625}}$&${284}$&$958500$&${-16632000}$&${0}$&C\\
$(4,7,4)$&${\bf 50700}$&$\frac{189}{2}$&$319410$&${0}$&${2}$&R\\
$(11,0,11)$&${\bf 50700'}$&$154$&$520520$&${0}$&${0}$&R\\
$(44,1,0)$&${\bf 50760}$&$\frac{1633}{2}$&$2763036$&${+85615200}$&${2}$&C\\
$(0,1,44)$&${\bf \overline{50760}}$&$\frac{1633}{2}$&$2763036$&${-85615200}$&${2}$&C\\
$(9,10,0)$&${\bf 50820}$&$\frac{1271}{8}$&$\frac{1076537}{2}$&${+2767149}$&${1}$&C\\
$(0,10,9)$&${\bf \overline{50820}}$&$\frac{1271}{8}$&$\frac{1076537}{2}$&${-2767149}$&${3}$&C\\
$(11,2,5)$&${\bf 51030}$&$\frac{229}{2}$&$389529$&${+2204496}$&${2}$&C\\
$(5,2,11)$&${\bf \overline{51030}}$&$\frac{229}{2}$&$389529$&${-2204496}$&${2}$&C\\
$(0,26,0)$&${\bf 51156}$&$390$&$1330056$&${0}$&${0}$&R\\
$(3,5,8)$&${\bf 51300}$&$\frac{799}{8}$&$\frac{683145}{2}$&${-1389375}$&${1}$&C\\
$(8,5,3)$&${\bf \overline{51300}}$&$\frac{799}{8}$&$\frac{683145}{2}$&${+1389375}$&${3}$&C\\
$(21,0,5)$&${\bf 51359}$&$240$&$821744$&${+11504416}$&${0}$&C\\
$(5,0,21)$&${\bf \overline{51359}}$&${240}$&$821744$&${-11504416}$&${0}$&C\\
$(2,3,15)$&${\bf 51520}$&$\frac{1239}{8}$&$531944$&${-5726448}$&${1}$&C\\
$(15,3,2)$&${\bf \overline{51520}}$&$\frac{1239}{8}$&$531944$&${+5726448}$&${3}$&C\\
$(34,2,0)$&${\bf 51870}$&$\frac{1049}{2}$&$1813721$&${+44442216}$&${2}$&C\\
$(0,2,34)$&${\bf \overline{51870}}$&$\frac{1049}{2}$&$1813721$&${-44442216}$&${2}$&C\\
$(10,1,8)$&${\bf 51909}$&$120$&$415272$&${+830544}$&${0}$&C\\
$(8,1,10)$&${\bf \overline{51909}}$&${120}$&$415272$&${-830544}$&${0}$&C\\
$(3,1,20)$&${\bf 52164}$&$\frac{1735}{8}$&$\frac{1508409}{2}$&${-10715355}$&${1}$&C\\
$(20,1,3)$&${\bf \overline{52164}}$&$\frac{1735}{8}$&$\frac{1508409}{2}$&${+10715355}$&${3}$&C\\
$(0,4,23)$&${\bf 52200}$&$\frac{2359}{8}$&$1026165$&${-17508750}$&${1}$&C\\
$(23,4,0)$&${\bf \overline{52200}}$&$\frac{2359}{8}$&$1026165$&${+17508750}$&${3}$&C\\
$(31,1,1)$&${\bf 52224}$&$435$&$1514496$&${+33736704}$&${0}$&C\\
$(1,1,31)$&${\bf \overline{52224}}$&${435}$&$1514496$&${-33736704}$&${0}$&C\\
$(13,2,4)$&${\bf 52360}$&$\frac{1047}{8}$&$456841$&${+3730650}$&${1}$&C\\
$(4,2,13)$&${\bf \overline{52360}}$&$\frac{1047}{8}$&$456841$&${-3730650}$&${3}$&C\\
$(1,4,16)$&${\bf 52360'}$&$\frac{1407}{8}$&$613921$&${-7212590}$&${1}$&C\\
$(16,4,1)$&${\bf \overline{52360'}}$&$\frac{1407}{8}$&$613921$&${+7212590}$&${3}$&C\\
$(4,15,0)$&${\bf 52360''}$&$\frac{369}{2}$&$644028$&${+795872}$&${2}$&C\\
$(0,15,4)$&${\bf \overline{52360''}}$&$\frac{369}{2}$&$644028$&${-795872}$&${2}$&C\\
$(66,0,0)$&${\bf 52394}$&$\frac{3465}{2}$&$6051507$&${+274334984}$&${2}$&C\\
$(0,0,66)$&${\bf \overline{52394}}$&$\frac{3465}{2}$&$6051507$&${-274334984}$&${2}$&C\\
$(4,1,17)$&${\bf 52500}$&$\frac{1407}{8}$&$\frac{1231125}{2}$&${-7063875}$&${1}$&C\\
$(17,1,4)$&${\bf \overline{52500}}$&$\frac{1407}{8}$&$\frac{1231125}{2}$&${+7063875}$&${3}$&C\\
$(1,2,24)$&${\bf 52500'}$&$\frac{2327}{8}$&$\frac{2036125}{2}$&${-17931375}$&${1}$&C\\
$(24,2,1)$&${\bf \overline{52500'}}$&$\frac{2327}{8}$&$\frac{2036125}{2}$&${+17931375}$&${3}$&C\\
$(3,4,10)$&${\bf 52800}$&$\frac{879}{8}$&$386760$&${-2310000}$&${1}$&C\\
$(10,4,3)$&${\bf \overline{52800}}$&$\frac{879}{8}$&$386760$&${+2310000}$&${3}$&C\\
$(9,1,9)$&${\bf 52800'}$&$\frac{239}{2}$&$420640$&${0}$&${2}$&R\\
$(1,17,1)$&${\bf 52800''}$&$\frac{399}{2}$&$702240$&${0}$&${2}$&R\\
$(45,0,1)$&${\bf 52969}$&$840$&$2966264$&${+93225440}$&${0}$&C\\
$(1,0,45)$&${\bf \overline{52969}}$&${840}$&$2966264$&${-93225440}$&${0}$&C\\
$(8,0,15)$&${\bf 53040}$&$\frac{1383}{8}$&$611286$&${-4176900}$&${1}$&C\\
$(15,0,8)$&${\bf \overline{53040}}$&$\frac{1383}{8}$&$611286$&${+4176900}$&${3}$&C\\
$(35,0,2)$&${\bf 53280}$&$\frac{4271}{8}$&$1896324$&${+46857096}$&${1}$&C\\
$(2,0,35)$&${\bf \overline{53280}}$&$\frac{4271}{8}$&$1896324$&${-46857096}$&${3}$&C\\
$(1,8,8)$&${\bf 53460}$&$\frac{991}{8}$&$\frac{882981}{2}$&${-1989603}$&${1}$&C\\
$(8,8,1)$&${\bf \overline{53460}}$&$\frac{991}{8}$&$\frac{882981}{2}$&${+1989603}$&${3}$&C\\
$(2,7,7)$&${\bf 53504}$&$\frac{855}{8}$&$381216$&${-1324224}$&${1}$&C\\
$(7,7,2)$&${\bf \overline{53504}}$&$\frac{855}{8}$&$381216$&${+1324224}$&${3}$&C\\
$(3,13,1)$&${\bf 53760}$&$147$&$526848$&${+365568}$&${0}$&C\\
$(1,13,3)$&${\bf \overline{53760}}$&${147}$&$526848$&${-365568}$&${0}$&C\\
$(19,2,2)$&${\bf 53820}$&$\frac{1639}{8}$&$\frac{1470183}{2}$&${+10171083}$&${1}$&C\\
$(2,2,19)$&${\bf \overline{53820}}$&$\frac{1639}{8}$&$\frac{1470183}{2}$&${-10171083}$&${3}$&C\\
$(8,11,0)$&${\bf 54054}$&$\frac{325}{2}$&$585585$&${+2450448}$&${2}$&C\\
$(0,11,8)$&${\bf \overline{54054}}$&$\frac{325}{2}$&$585585$&${-2450448}$&${2}$&C\\
$(13,1,6)$&${\bf 54096}$&$\frac{1095}{8}$&$493626$&${+3313380}$&${1}$&C\\
$(6,1,13)$&${\bf \overline{54096}}$&$\frac{1095}{8}$&$493626$&${-3313380}$&${3}$&C\\
$(0,1,45)$&${\bf 54096'}$&$\frac{6815}{8}$&$3072202$&${-97251084}$&${1}$&C\\
$(45,1,0)$&${\bf \overline{54096'}}$&$\frac{6815}{8}$&$3072202$&${+97251084}$&${3}$&C\\
$(28,3,0)$&${\bf 54230}$&$\frac{777}{2}$&$1404557$&${+28850360}$&${2}$&C\\
$(0,3,28)$&${\bf \overline{54230}}$&$\frac{777}{2}$&$1404557$&${-28850360}$&${2}$&C\\
$(29,0,3)$&${\bf 54250}$&$\frac{777}{2}$&$1405075$&${+28774200}$&${2}$&C\\
$(3,0,29)$&${\bf \overline{54250}}$&$\frac{777}{2}$&$1405075$&${-28774200}$&${2}$&C\\
$(7,4,5)$&${\bf 54340}$&$\frac{189}{2}$&$342342$&${+608608}$&${2}$&C\\
$(5,4,7)$&${\bf \overline{54340}}$&$\frac{189}{2}$&$342342$&${-608608}$&${2}$&C\\
$(17,6,0)$&${\bf 54600}$&$\frac{1719}{8}$&$782145$&${+9699690}$&${1}$&C\\
$(0,6,17)$&${\bf \overline{54600}}$&$\frac{1719}{8}$&$782145$&${-9699690}$&${3}$&C\\
$(2,11,3)$&${\bf 54720}$&$\frac{991}{8}$&$451896$&${-197904}$&${1}$&C\\
$(3,11,2)$&${\bf \overline{54720}}$&$\frac{991}{8}$&$451896$&${+197904}$&${3}$&C\\
$(0,0,67)$&${\bf 54740}$&$\frac{14271}{8}$&$\frac{13019909}{2}$&${-299457907}$&${1}$&C\\
$(67,0,0)$&${\bf \overline{54740}}$&$\frac{14271}{8}$&$\frac{13019909}{2}$&${+299457907}$&${3}$&C\\
$(19,0,6)$&${\bf 54880}$&$\frac{1719}{8}$&$786156$&${+9310392}$&${1}$&C\\
$(6,0,19)$&${\bf \overline{54880}}$&$\frac{1719}{8}$&$786156$&${-9310392}$&${3}$&C\\
$(15,1,5)$&${\bf 55296}$&$155$&$571392$&${+5271552}$&${0}$&C\\
$(5,1,15)$&${\bf \overline{55296}}$&${155}$&$571392$&${-5271552}$&${0}$&C\\
$(17,0,7)$&${\bf 55404}$&$\frac{385}{2}$&$711018$&${+6722352}$&${2}$&C\\
$(7,0,17)$&${\bf \overline{55404}}$&$\frac{385}{2}$&$711018$&${-6722352}$&${2}$&C\\
$(5,14,0)$&${\bf 55440}$&$\frac{1423}{8}$&$657426$&${+1196580}$&${1}$&C\\
$(0,14,5)$&${\bf \overline{55440}}$&$\frac{1423}{8}$&$657426$&${-1196580}$&${3}$&C\\
$(20,5,0)$&${\bf 55566}$&$\frac{505}{2}$&$935361$&${+13854456}$&${2}$&C\\
$(0,5,20)$&${\bf \overline{55566}}$&$\frac{505}{2}$&$935361$&${-13854456}$&${2}$&C\\
$(11,9,0)$&${\bf 55660}$&$\frac{1359}{8}$&$\frac{1260699}{2}$&${+4377659}$&${1}$&C\\
$(0,9,11)$&${\bf \overline{55660}}$&$\frac{1359}{8}$&$\frac{1260699}{2}$&${-4377659}$&${3}$&C\\
$(6,4,6)$&${\bf 55860}$&$94$&$350056$&${0}$&${0}$&R\\
$(9,3,5)$&${\bf 56000}$&$\frac{207}{2}$&$386400$&${+1433600}$&${2}$&C\\
$(5,3,9)$&${\bf \overline{56000}}$&$\frac{207}{2}$&$386400$&${-1433600}$&${2}$&C\\
$(0,12,7)$&${\bf 56056}$&$\frac{1335}{8}$&$623623$&${-2060058}$&${1}$&C\\
$(7,12,0)$&${\bf \overline{56056}}$&$\frac{1335}{8}$&$623623$&${+2060058}$&${3}$&C\\
$(25,0,4)$&${\bf 56160}$&$\frac{2471}{8}$&$1156428$&${+20108088}$&${1}$&C\\
$(4,0,25)$&${\bf \overline{56160}}$&$\frac{2471}{8}$&$1156428$&${-20108088}$&${3}$&C\\
$(0,2,35)$&${\bf 56160'}$&$\frac{4423}{8}$&$2069964$&${-52121160}$&${1}$&C\\
$(35,2,0)$&${\bf \overline{56160'}}$&$\frac{4423}{8}$&$2069964$&${+52121160}$&${3}$&C\\
$(46,0,1)$&${\bf 56400}$&$\frac{7007}{8}$&$3293290$&${+105707700}$&${1}$&C\\
$(1,0,46)$&${\bf \overline{56400}}$&$\frac{7007}{8}$&$3293290$&${-105707700}$&${3}$&C\\
$(25,1,2)$&${\bf 56420}$&$\frac{2439}{8}$&$\frac{2293473}{2}$&${+20697677}$&${1}$&C\\
$(2,1,25)$&${\bf \overline{56420}}$&$\frac{2439}{8}$&$\frac{2293473}{2}$&${-20697677}$&${3}$&C\\
$(10,2,6)$&${\bf 56595}$&$112$&$422576$&${+1629936}$&${0}$&C\\
$(6,2,10)$&${\bf \overline{56595}}$&${112}$&$422576$&${-1629936}$&${0}$&C\\
$(6,13,0)$&${\bf 56595'}$&$172$&$648956$&${+1629936}$&${0}$&C\\
$(0,13,6)$&${\bf \overline{56595'}}$&${172}$&$648956$&${-1629936}$&${0}$&C\\
$(20,3,1)$&${\bf 56700}$&$\frac{1831}{8}$&$\frac{1730295}{2}$&${+12801915}$&${1}$&C\\
$(1,3,20)$&${\bf \overline{56700}}$&$\frac{1831}{8}$&$\frac{1730295}{2}$&${-12801915}$&${3}$&C\\
$(32,1,1)$&${\bf 56980}$&$\frac{3687}{8}$&$\frac{3501421}{2}$&${+40185145}$&${1}$&C\\
$(1,1,32)$&${\bf \overline{56980}}$&$\frac{3687}{8}$&$\frac{3501421}{2}$&${-40185145}$&${3}$&C\\
$(16,2,3)$&${\bf 57120}$&$\frac{1319}{8}$&$627844$&${+7017192}$&${1}$&C\\
$(3,2,16)$&${\bf \overline{57120}}$&$\frac{1319}{8}$&$627844$&${-7017192}$&${3}$&C\\
$(68,0,0)$&${\bf 57155}$&$1836$&$6995772$&${+326469360}$&${0}$&C\\
$(0,0,68)$&${\bf \overline{57155}}$&${1836}$&$6995772$&${-326469360}$&${0}$&C\\
$(14,0,9)$&${\bf 57200}$&$\frac{1359}{8}$&$647790$&${+3217500}$&${1}$&C\\
$(9,0,14)$&${\bf \overline{57200}}$&$\frac{1359}{8}$&$647790$&${-3217500}$&${3}$&C\\
$(6,8,2)$&${\bf 57456}$&$110$&$421344$&${+1072512}$&${0}$&C\\
$(2,8,6)$&${\bf \overline{57456}}$&${110}$&$421344$&${-1072512}$&${0}$&C\\
$(1,15,2)$&${\bf 57456'}$&$\frac{1375}{8}$&$658350$&${-177156}$&${1}$&C\\
$(2,15,1)$&${\bf \overline{57456'}}$&$\frac{1375}{8}$&$658350$&${+177156}$&${3}$&C\\
$(46,1,0)$&${\bf 57575}$&$888$&$3408440$&${+110175520}$&${0}$&C\\
$(0,1,46)$&${\bf \overline{57575}}$&${888}$&$3408440$&${-110175520}$&${0}$&C\\
$(7,9,1)$&${\bf 57600}$&$127$&$487680$&${+1728000}$&${0}$&C\\
$(1,9,7)$&${\bf \overline{57600}}$&${127}$&$487680$&${-1728000}$&${0}$&C\\
$(15,7,0)$&${\bf 57600'}$&$\frac{1583}{8}$&$759840$&${+8078400}$&${1}$&C\\
$(0,7,15)$&${\bf \overline{57600'}}$&$\frac{1583}{8}$&$759840$&${-8078400}$&${3}$&C\\
$(36,0,2)$&${\bf 57646}$&$\frac{1125}{2}$&$2161725$&${+54878992}$&${2}$&C\\
$(2,0,36)$&${\bf \overline{57646}}$&$\frac{1125}{2}$&$2161725$&${-54878992}$&${2}$&C\\
$(3,17,0)$&${\bf 57684}$&$\frac{1695}{8}$&$\frac{1629573}{2}$&${+591261}$&${1}$&C\\
$(0,17,3)$&${\bf \overline{57684}}$&$\frac{1695}{8}$&$\frac{1629573}{2}$&${-591261}$&${3}$&C\\
$(1,5,14)$&${\bf 57960}$&$\frac{1279}{8}$&$617757$&${-6191094}$&${1}$&C\\
$(14,5,1)$&${\bf \overline{57960}}$&$\frac{1279}{8}$&$617757$&${+6191094}$&${3}$&C\\
$(13,8,0)$&${\bf 57960'}$&$\frac{1463}{8}$&$706629$&${+6216210}$&${1}$&C\\
$(0,8,13)$&${\bf \overline{57960'}}$&$\frac{1463}{8}$&$706629$&${-6216210}$&${3}$&C\\
$(2,19,0)$&${\bf 57960''}$&$242$&$935088$&${+340032}$&${0}$&C\\
$(0,19,2)$&${\bf \overline{57960''}}$&${242}$&$935088$&${-340032}$&${0}$&C\\
$(22,0,5)$&${\bf 57960'''}$&$\frac{2071}{8}$&$1000293$&${+14763378}$&${1}$&C\\
$(5,0,22)$&${\bf \overline{57960'''}}$&$\frac{2071}{8}$&$1000293$&${-14763378}$&${3}$&C\\
$(24,4,0)$&${\bf 58125}$&$316$&$1224500$&${+21762000}$&${0}$&C\\
$(0,4,24)$&${\bf \overline{58125}}$&${316}$&$1224500$&${-21762000}$&${0}$&C\\
$(25,2,1)$&${\bf 58435}$&$312$&$1215448$&${+22252048}$&${0}$&C\\
$(1,2,25)$&${\bf \overline{58435}}$&${312}$&$1215448$&${-22252048}$&${0}$&C\\
$(1,12,4)$&${\bf 58500}$&$\frac{1127}{8}$&$\frac{1098825}{2}$&${-675675}$&${1}$&C\\
$(4,12,1)$&${\bf \overline{58500}}$&$\frac{1127}{8}$&$\frac{1098825}{2}$&${+675675}$&${3}$&C\\
$(7,5,4)$&${\bf 58520}$&$\frac{783}{8}$&$381843$&${+950950}$&${1}$&C\\
$(4,5,7)$&${\bf \overline{58520}}$&$\frac{783}{8}$&$381843$&${-950950}$&${3}$&C\\
$(7,6,3)$&${\bf 58520'}$&$102$&$397936$&${+1217216}$&${0}$&C\\
$(3,6,7)$&${\bf \overline{58520'}}$&${102}$&$397936$&${-1217216}$&${0}$&C\\
$(4,10,2)$&${\bf 58520''}$&$\frac{237}{2}$&$462308$&${+468160}$&${2}$&C\\
$(2,10,4)$&${\bf \overline{58520''}}$&$\frac{237}{2}$&$462308$&${-468160}$&${2}$&C\\
$(1,7,10)$&${\bf 58520'''}$&$\frac{1071}{8}$&$522291$&${-3309306}$&${1}$&C\\
$(10,7,1)$&${\bf \overline{58520'''}}$&$\frac{1071}{8}$&$522291$&${+3309306}$&${3}$&C\\
$(2,4,13)$&${\bf 58520''''}$&$\frac{1119}{8}$&$545699$&${-4924458}$&${1}$&C\\
$(13,4,2)$&${\bf \overline{58520''''}}$&$\frac{1119}{8}$&$545699$&${+4924458}$&${3}$&C\\
$(0,27,0)$&${\bf 58870}$&$\frac{837}{2}$&$1642473$&${0}$&${2}$&R\\
$(13,3,3)$&${\bf 59136}$&$135$&$532224$&${+4612608}$&${0}$&C\\
$(3,3,13)$&${\bf \overline{59136}}$&${135}$&$532224$&${-4612608}$&${0}$&C\\
$(21,1,3)$&${\bf 59136'}$&$235$&$926464$&${+13837824}$&${0}$&C\\
$(3,1,21)$&${\bf \overline{59136'}}$&${235}$&$926464$&${-13837824}$&${0}$&C\\
$(5,9,2)$&${\bf 59280}$&$\frac{911}{8}$&$450034$&${+773604}$&${1}$&C\\
$(2,9,5)$&${\bf \overline{59280}}$&$\frac{911}{8}$&$450034$&${-773604}$&${3}$&C\\
$(2,6,9)$&${\bf 59500}$&$\frac{927}{8}$&$\frac{919275}{2}$&${-2436525}$&${1}$&C\\
$(9,6,2)$&${\bf \overline{59500}}$&$\frac{927}{8}$&$\frac{919275}{2}$&${+2436525}$&${3}$&C\\
$(0,3,29)$&${\bf 59500'}$&$\frac{3303}{8}$&$\frac{3275475}{2}$&${-34768825}$&${1}$&C\\
$(29,3,0)$&${\bf \overline{59500'}}$&$\frac{3303}{8}$&$\frac{3275475}{2}$&${+34768825}$&${3}$&C\\
$(3,0,30)$&${\bf 59520}$&$\frac{3303}{8}$&$1638288$&${-34685280}$&${1}$&C\\
$(30,0,3)$&${\bf \overline{59520}}$&$\frac{3303}{8}$&$1638288$&${+34685280}$&${3}$&C\\
$(69,0,0)$&${\bf 59640}$&$\frac{15111}{8}$&$7510167$&${+355481238}$&${1}$&C\\
$(0,0,69)$&${\bf \overline{59640}}$&$\frac{15111}{8}$&$7510167$&${-355481238}$&${3}$&C\\
$(7,1,12)$&${\bf 59800}$&$\frac{1071}{8}$&$533715$&${-2616250}$&${1}$&C\\
$(12,1,7)$&${\bf \overline{59800}}$&$\frac{1071}{8}$&$533715$&${+2616250}$&${3}$&C\\
$(1,22,0)$&${\bf 59800'}$&$\frac{2391}{8}$&$1191515$&${+146510}$&${1}$&C\\
$(0,22,1)$&${\bf \overline{59800'}}$&$\frac{2391}{8}$&$1191515$&${-146510}$&${3}$&C\\
$(16,3,2)$&${\bf 59976}$&$170$&$679728$&${+7836864}$&${0}$&C\\
$(2,3,16)$&${\bf \overline{59976}}$&${170}$&$679728$&${-7836864}$&${0}$&C\\
$(47,0,1)$&${\bf 59976'}$&$\frac{1825}{2}$&$3648540$&${+119552160}$&${2}$&C\\
$(1,0,47)$&${\bf \overline{59976'}}$&$\frac{1825}{2}$&$3648540$&${-119552160}$&${2}$&C\\
$(8,3,6)$&${\bf 60060}$&$102$&$408408$&${+768768}$&${0}$&C\\
$(6,3,8)$&${\bf \overline{60060}}$&${102}$&$408408$&${-768768}$&${0}$&C\\
$(9,2,7)$&${\bf 60060'}$&$\frac{221}{2}$&$442442$&${+864864}$&${2}$&C\\
$(7,2,9)$&${\bf \overline{60060'}}$&$\frac{221}{2}$&$442442$&${-864864}$&${2}$&C\\
$(6,10,1)$&${\bf 60060''}$&$\frac{1047}{8}$&$\frac{1048047}{2}$&${+1396395}$&${1}$&C\\
$(1,10,6)$&${\bf \overline{60060''}}$&$\frac{1047}{8}$&$\frac{1048047}{2}$&${-1396395}$&${3}$&C\\
$(1,6,12)$&${\bf 60060'''}$&$\frac{1167}{8}$&$\frac{1168167}{2}$&${-4789785}$&${1}$&C\\
$(12,6,1)$&${\bf \overline{60060'''}}$&$\frac{1167}{8}$&$\frac{1168167}{2}$&${+4789785}$&${3}$&C\\
$(10,0,13)$&${\bf 60060''''}$&$\frac{1343}{8}$&$\frac{1344343}{2}$&${-2027025}$&${1}$&C\\
$(13,0,10)$&${\bf \overline{60060''''}}$&$\frac{1343}{8}$&$\frac{1344343}{2}$&${+2027025}$&${3}$&C\\
$(17,4,1)$&${\bf 60375}$&$192$&$772800$&${+9660000}$&${0}$&C\\
$(1,4,17)$&${\bf \overline{60375}}$&${192}$&$772800$&${-9660000}$&${0}$&C\\
$(11,3,4)$&${\bf 60480}$&$\frac{943}{8}$&$475272$&${+2998800}$&${1}$&C\\
$(4,3,11)$&${\bf \overline{60480}}$&$\frac{943}{8}$&$475272$&${-2998800}$&${3}$&C\\
$(5,11,1)$&${\bf 60480'}$&$\frac{271}{2}$&$546336$&${+1032192}$&${2}$&C\\
$(1,11,5)$&${\bf \overline{60480'}}$&$\frac{271}{2}$&$546336$&${-1032192}$&${2}$&C\\
$(18,1,4)$&${\bf 60515}$&$192$&$774592$&${+9488752}$&${0}$&C\\
$(4,1,18)$&${\bf \overline{60515}}$&${192}$&$774592$&${-9488752}$&${0}$&C\\
$(36,2,0)$&${\bf 60680}$&$582$&$2354384$&${+60874176}$&${0}$&C\\
$(0,2,36)$&${\bf \overline{60680}}$&${582}$&$2354384$&${-60874176}$&${0}$&C\\
$(2,13,2)$&${\bf 60690}$&$\frac{293}{2}$&$592739$&${0}$&${2}$&R\\
$(47,1,0)$&${\bf 61200}$&$\frac{7399}{8}$&$3773490$&${+124500180}$&${1}$&C\\
$(0,1,47)$&${\bf \overline{61200}}$&$\frac{7399}{8}$&$3773490$&${-124500180}$&${3}$&C\\
$(10,10,0)$&${\bf 61226}$&$\frac{345}{2}$&$704099$&${+4163368}$&${2}$&C\\
$(0,10,10)$&${\bf \overline{61226}}$&$\frac{345}{2}$&$704099$&${-4163368}$&${2}$&C\\
$(8,2,8)$&${\bf 61236}$&$110$&$449064$&${0}$&${0}$&R\\
$(2,5,11)$&${\bf 61236'}$&$\frac{1015}{8}$&$\frac{1035909}{2}$&${-3720087}$&${1}$&C\\
$(11,5,2)$&${\bf \overline{61236'}}$&$\frac{1015}{8}$&$\frac{1035909}{2}$&${+3720087}$&${3}$&C\\
$(20,2,2)$&${\bf 61236''}$&$\frac{445}{2}$&$908334$&${+13226976}$&${2}$&C\\
$(2,2,20)$&${\bf \overline{61236''}}$&$\frac{445}{2}$&$908334$&${-13226976}$&${2}$&C\\
$(7,3,7)$&${\bf 61440}$&$\frac{203}{2}$&$415744$&${0}$&${2}$&R\\
$(12,0,11)$&${\bf 61516}$&$\frac{1335}{8}$&$\frac{1368731}{2}$&${+692055}$&${1}$&C\\
$(11,0,12)$&${\bf \overline{61516}}$&$\frac{1335}{8}$&$\frac{1368731}{2}$&${-692055}$&${3}$&C\\
$(5,2,12)$&${\bf 61776}$&$\frac{1015}{8}$&$522522$&${-3423420}$&${1}$&C\\
$(12,2,5)$&${\bf \overline{61776}}$&$\frac{1015}{8}$&$522522$&${+3423420}$&${3}$&C\\
$(16,0,8)$&${\bf 61965}$&$188$&$776628$&${+6014736}$&${0}$&C\\
$(8,0,16)$&${\bf \overline{61965}}$&${188}$&$776628$&${-6014736}$&${0}$&C\\
$(33,1,1)$&${\bf 62016}$&$\frac{975}{2}$&$2015520$&${+47628288}$&${2}$&C\\
$(1,1,33)$&${\bf \overline{62016}}$&$\frac{975}{2}$&$2015520$&${-47628288}$&${2}$&C\\
$(14,2,4)$&${\bf 62100}$&$\frac{289}{2}$&$598230$&${+5382000}$&${2}$&C\\
$(4,2,14)$&${\bf \overline{62100}}$&$\frac{289}{2}$&$598230$&${-5382000}$&${2}$&C\\
$(70,0,0)$&${\bf 62196}$&$\frac{3885}{2}$&$8054382$&${+386610336}$&${2}$&C\\
$(0,0,70)$&${\bf \overline{62196}}$&$\frac{3885}{2}$&$8054382$&${-386610336}$&${2}$&C\\
$(5,5,6)$&${\bf 62244}$&$\frac{775}{8}$&$\frac{803985}{2}$&${-337155}$&${1}$&C\\
$(6,5,5)$&${\bf \overline{62244}}$&$\frac{775}{8}$&$\frac{803985}{2}$&${+337155}$&${3}$&C\\
$(18,6,0)$&${\bf 62244'}$&$\frac{465}{2}$&$964782$&${+12697776}$&${2}$&C\\
$(0,6,18)$&${\bf \overline{62244'}}$&$\frac{465}{2}$&$964782$&${-12697776}$&${2}$&C\\
$(2,0,37)$&${\bf 62244''}$&$\frac{4735}{8}$&$\frac{4912089}{2}$&${-64012767}$&${1}$&C\\
$(37,0,2)$&${\bf \overline{62244''}}$&$\frac{4735}{8}$&$\frac{4912089}{2}$&${+64012767}$&${3}$&C\\
$(26,0,4)$&${\bf 62370}$&$\frac{661}{2}$&$1374219$&${+24881472}$&${2}$&C\\
$(4,0,26)$&${\bf \overline{62370}}$&$\frac{661}{2}$&$1374219$&${-24881472}$&${2}$&C\\
$(9,4,4)$&${\bf 62500}$&$\frac{855}{8}$&$\frac{890625}{2}$&${+1953125}$&${1}$&C\\
$(4,4,9)$&${\bf \overline{62500}}$&$\frac{855}{8}$&$\frac{890625}{2}$&${-1953125}$&${3}$&C\\
$(20,0,6)$&${\bf 62524}$&$\frac{465}{2}$&$969122$&${+12254704}$&${2}$&C\\
$(6,0,20)$&${\bf \overline{62524}}$&$\frac{465}{2}$&$969122$&${-12254704}$&${2}$&C\\
$(0,5,21)$&${\bf 62524'}$&$\frac{2175}{8}$&$\frac{2266495}{2}$&${-17616137}$&${1}$&C\\
$(21,5,0)$&${\bf \overline{62524'}}$&$\frac{2175}{8}$&$\frac{2266495}{2}$&${+17616137}$&${3}$&C\\
$(26,1,2)$&${\bf 62640}$&$\frac{653}{2}$&$1363464$&${+25557120}$&${2}$&C\\
$(2,1,26)$&${\bf \overline{62640}}$&$\frac{653}{2}$&$1363464$&${-25557120}$&${2}$&C\\
$(3,10,3)$&${\bf 62700}$&$118$&$493240$&${0}$&${0}$&R\\
$(1,0,48)$&${\bf 63700}$&$\frac{7599}{8}$&$\frac{8067605}{2}$&${-134875195}$&${1}$&C\\
$(48,0,1)$&${\bf \overline{63700}}$&$\frac{7599}{8}$&$\frac{8067605}{2}$&${+134875195}$&${3}$&C\\
$(11,1,8)$&${\bf 63756}$&$\frac{1055}{8}$&$\frac{1121043}{2}$&${+1673595}$&${1}$&C\\
$(8,1,11)$&${\bf \overline{63756}}$&$\frac{1055}{8}$&$\frac{1121043}{2}$&${-1673595}$&${3}$&C\\
$(6,7,3)$&${\bf 63840}$&$\frac{839}{8}$&$446348$&${+948024}$&${1}$&C\\
$(3,7,6)$&${\bf \overline{63840}}$&$\frac{839}{8}$&$446348$&${-948024}$&${3}$&C\\
$(7,0,18)$&${\bf 63840'}$&$\frac{1671}{8}$&$888972$&${-9164232}$&${1}$&C\\
$(18,0,7)$&${\bf \overline{63840'}}$&$\frac{1671}{8}$&$888972$&${+9164232}$&${3}$&C\\
$(9,5,3)$&${\bf 64000}$&$111$&$473600$&${+2329600}$&${0}$&C\\
$(3,5,9)$&${\bf \overline{64000}}$&${111}$&$473600$&${-2329600}$&${0}$&C\\
$(21,3,1)$&${\bf 64064}$&$\frac{495}{2}$&$1057056$&${+16400384}$&${2}$&C\\
$(1,3,21)$&${\bf \overline{64064}}$&$\frac{495}{2}$&$1057056$&${-16400384}$&${2}$&C\\
$(1,18,1)$&${\bf 64239}$&$220$&$942172$&${0}$&${0}$&R\\
$(11,4,3)$&${\bf 64260}$&$122$&$522648$&${+3564288}$&${0}$&C\\
$(3,4,11)$&${\bf \overline{64260}}$&${122}$&$522648$&${-3564288}$&${0}$&C\\
$(14,1,6)$&${\bf 64260'}$&$\frac{301}{2}$&$644742$&${+4900896}$&${2}$&C\\
$(6,1,14)$&${\bf \overline{64260'}}$&$\frac{301}{2}$&$644742$&${-4900896}$&${2}$&C\\
$(25,4,0)$&${\bf 64480}$&$\frac{2703}{8}$&$1452412$&${+26839800}$&${1}$&C\\
$(0,4,25)$&${\bf \overline{64480}}$&$\frac{2703}{8}$&$1452412$&${-26839800}$&${3}$&C\\
$(4,16,0)$&${\bf 64515}$&$204$&$877404$&${+1032240}$&${0}$&C\\
$(0,16,4)$&${\bf \overline{64515}}$&${204}$&$877404$&${-1032240}$&${0}$&C\\
$(16,1,5)$&${\bf 64600}$&$\frac{1359}{8}$&$731595$&${+7354710}$&${1}$&C\\
$(5,1,16)$&${\bf \overline{64600}}$&$\frac{1359}{8}$&$731595$&${-7354710}$&${3}$&C\\
$(26,2,1)$&${\bf 64800}$&$\frac{2671}{8}$&$1442340$&${+27405000}$&${1}$&C\\
$(1,2,26)$&${\bf \overline{64800}}$&$\frac{2671}{8}$&$1442340$&${-27405000}$&${3}$&C\\
$(0,0,71)$&${\bf 64824}$&$\frac{15975}{8}$&$8629695$&${-419978490}$&${1}$&C\\
$(71,0,0)$&${\bf \overline{64824}}$&$\frac{15975}{8}$&$8629695$&${+419978490}$&${3}$&C\\
$(48,1,0)$&${\bf 64974}$&$\frac{1925}{2}$&$4169165$&${+140343840}$&${2}$&C\\
$(0,1,48)$&${\bf \overline{64974}}$&$\frac{1925}{2}$&$4169165$&${-140343840}$&${2}$&C\\
$(23,0,5)$&${\bf 65100}$&$\frac{557}{2}$&$1208690$&${+18748800}$&${2}$&C\\
$(5,0,23)$&${\bf \overline{65100}}$&$\frac{557}{2}$&$1208690$&${-18748800}$&${2}$&C\\
$(30,3,0)$&${\bf 65100'}$&$438$&$1900920$&${+41664000}$&${0}$&C\\
$(0,3,30)$&${\bf \overline{65100'}}$&${438}$&$1900920$&${-41664000}$&${0}$&C\\
$(31,0,3)$&${\bf 65120}$&$438$&$1901504$&${+41572608}$&${0}$&C\\
$(3,0,31)$&${\bf \overline{65120}}$&${438}$&$1901504$&${-41572608}$&${0}$&C\\
$(6,6,4)$&${\bf 65170}$&$\frac{201}{2}$&$436639$&${+677768}$&${2}$&C\\
$(4,6,6)$&${\bf \overline{65170}}$&$\frac{201}{2}$&$436639$&${-677768}$&${2}$&C\\
$(37,2,0)$&${\bf 65436}$&$\frac{4895}{8}$&$\frac{5338487}{2}$&${+70818111}$&${1}$&C\\
$(0,2,37)$&${\bf \overline{65436}}$&$\frac{4895}{8}$&$\frac{5338487}{2}$&${-70818111}$&${3}$&C\\
$(9,1,10)$&${\bf 65780}$&$\frac{1047}{8}$&$\frac{1147861}{2}$&${-575575}$&${1}$&C\\
$(10,1,9)$&${\bf \overline{65780}}$&$\frac{1047}{8}$&$\frac{1147861}{2}$&${+575575}$&${3}$&C\\
$(0,11,9)$&${\bf 65780'}$&$\frac{1407}{8}$&$\frac{1542541}{2}$&${-3798795}$&${1}$&C\\
$(9,11,0)$&${\bf \overline{65780'}}$&$\frac{1407}{8}$&$\frac{1542541}{2}$&${+3798795}$&${3}$&C\\
$(12,9,0)$&${\bf 65780''}$&$\frac{369}{2}$&$809094$&${+6262256}$&${2}$&C\\
$(0,9,12)$&${\bf \overline{65780''}}$&$\frac{369}{2}$&$809094$&${-6262256}$&${2}$&C\\
$(9,8,1)$&${\bf 65835}$&$136$&$596904$&${+3160080}$&${0}$&C\\
$(1,8,9)$&${\bf \overline{65835}}$&${136}$&$596904$&${-3160080}$&${0}$&C\\
$(17,2,3)$&${\bf 66150}$&$\frac{361}{2}$&$796005$&${+9507960}$&${2}$&C\\
$(3,2,17)$&${\bf \overline{66150}}$&$\frac{361}{2}$&$796005$&${-9507960}$&${2}$&C\\
$(16,7,0)$&${\bf 66300}$&$\frac{429}{2}$&$948090$&${+10820160}$&${2}$&C\\
$(0,7,16)$&${\bf \overline{66300}}$&$\frac{429}{2}$&$948090$&${-10820160}$&${2}$&C\\
$(3,9,4)$&${\bf 66500}$&$\frac{903}{8}$&$\frac{1000825}{2}$&${-289275}$&${1}$&C\\
$(4,9,3)$&${\bf \overline{66500}}$&$\frac{903}{8}$&$\frac{1000825}{2}$&${+289275}$&${3}$&C\\
$(5,8,3)$&${\bf 66690}$&$\frac{217}{2}$&$482391$&${+622440}$&${2}$&C\\
$(3,8,5)$&${\bf \overline{66690}}$&$\frac{217}{2}$&$482391$&${-622440}$&${2}$&C\\
$(22,1,3)$&${\bf 66700}$&$\frac{2031}{8}$&$\frac{2257795}{2}$&${+17678835}$&${1}$&C\\
$(3,1,22)$&${\bf \overline{66700}}$&$\frac{2031}{8}$&$\frac{2257795}{2}$&${-17678835}$&${3}$&C\\
$(38,0,2)$&${\bf 67080}$&$622$&$2781584$&${+74378304}$&${0}$&C\\
$(2,0,38)$&${\bf \overline{67080}}$&${622}$&$2781584$&${-74378304}$&${0}$&C\\
$(8,7,2)$&${\bf 67320}$&$118$&$529584$&${+2261952}$&${0}$&C\\
$(2,7,8)$&${\bf \overline{67320}}$&${118}$&$529584$&${-2261952}$&${0}$&C\\
$(15,0,9)$&${\bf 67320'}$&$\frac{369}{2}$&$828036$&${+4900896}$&${2}$&C\\
$(9,0,15)$&${\bf \overline{67320'}}$&$\frac{369}{2}$&$828036$&${-4900896}$&${2}$&C\\
$(1,1,34)$&${\bf 67340}$&$\frac{4119}{8}$&$\frac{4622891}{2}$&${-56185129}$&${1}$&C\\
$(34,1,1)$&${\bf \overline{67340}}$&$\frac{4119}{8}$&$\frac{4622891}{2}$&${+56185129}$&${3}$&C\\
$(0,28,0)$&${\bf 67425}$&$448$&$2013760$&${0}$&${0}$&R\\
$(5,6,5)$&${\bf 67431}$&$100$&$449540$&${0}$&${0}$&R\\
$(14,8,0)$&${\bf 67500}$&$\frac{397}{2}$&$893250$&${+8568000}$&${2}$&C\\
$(0,8,14)$&${\bf \overline{67500}}$&$\frac{397}{2}$&$893250$&${-8568000}$&${2}$&C\\
$(72,0,0)$&${\bf 67525}$&$2052$&$9237420$&${+455712720}$&${0}$&C\\
$(0,0,72)$&${\bf \overline{67525}}$&${2052}$&$9237420$&${-455712720}$&${0}$&C\\
$(49,0,1)$&${\bf 67575}$&$988$&$4450940$&${+151800480}$&${0}$&C\\
$(1,0,49)$&${\bf \overline{67575}}$&${988}$&$4450940$&${-151800480}$&${0}$&C\\
$(15,5,1)$&${\bf 67584}$&$175$&$788480$&${+8515584}$&${0}$&C\\
$(1,5,15)$&${\bf \overline{67584}}$&${175}$&$788480$&${-8515584}$&${0}$&C\\
$(3,14,1)$&${\bf 67830}$&$\frac{329}{2}$&$743869$&${+488376}$&${2}$&C\\
$(1,14,3)$&${\bf \overline{67830}}$&$\frac{329}{2}$&$743869$&${-488376}$&${2}$&C\\
$(0,15,5)$&${\bf 68816}$&$\frac{1575}{8}$&$903210$&${-1565564}$&${1}$&C\\
$(5,15,0)$&${\bf \overline{68816}}$&$\frac{1575}{8}$&$903210$&${+1565564}$&${3}$&C\\
$(0,1,49)$&${\bf 68900}$&$\frac{8007}{8}$&$\frac{9194705}{2}$&${-157832675}$&${1}$&C\\
$(49,1,0)$&${\bf \overline{68900}}$&$\frac{8007}{8}$&$\frac{9194705}{2}$&${+157832675}$&${3}$&C\\
$(14,4,2)$&${\bf 69000}$&$154$&$708400$&${+6955200}$&${0}$&C\\
$(2,4,14)$&${\bf \overline{69000}}$&${154}$&$708400$&${-6955200}$&${0}$&C\\
$(4,0,27)$&${\bf 69020}$&$\frac{2823}{8}$&$\frac{3247391}{2}$&${-30558605}$&${1}$&C\\
$(27,0,4)$&${\bf \overline{69020}}$&$\frac{2823}{8}$&$\frac{3247391}{2}$&${+30558605}$&${3}$&C\\
$(8,12,0)$&${\bf 69069}$&$180$&$828828$&${+3315312}$&${0}$&C\\
$(0,12,8)$&${\bf \overline{69069}}$&${180}$&$828828$&${-3315312}$&${0}$&C\\
$(4,7,5)$&${\bf 69160}$&$\frac{831}{8}$&$478933$&${-342342}$&${1}$&C\\
$(5,7,4)$&${\bf \overline{69160}}$&$\frac{831}{8}$&$478933$&${+342342}$&${3}$&C\\
$(18,4,1)$&${\bf 69160'}$&$\frac{1671}{8}$&$963053$&${+12756562}$&${1}$&C\\
$(1,4,18)$&${\bf \overline{69160'}}$&$\frac{1671}{8}$&$963053$&${-12756562}$&${3}$&C\\
$(5,4,8)$&${\bf 69300}$&$\frac{839}{8}$&$\frac{969045}{2}$&${-1299375}$&${1}$&C\\
$(8,4,5)$&${\bf \overline{69300}}$&$\frac{839}{8}$&$\frac{969045}{2}$&${+1299375}$&${3}$&C\\
$(5,3,10)$&${\bf 69300'}$&$\frac{919}{8}$&$\frac{1061445}{2}$&${-2454375}$&${1}$&C\\
$(10,3,5)$&${\bf \overline{69300'}}$&$\frac{919}{8}$&$\frac{1061445}{2}$&${+2454375}$&${3}$&C\\
$(11,2,6)$&${\bf 69300''}$&$\frac{991}{8}$&$\frac{1144605}{2}$&${+2743125}$&${1}$&C\\
$(6,2,11)$&${\bf \overline{69300''}}$&$\frac{991}{8}$&$\frac{1144605}{2}$&${-2743125}$&${3}$&C\\
$(17,3,2)$&${\bf 69300'''}$&$\frac{1487}{8}$&$\frac{1717485}{2}$&${+10550925}$&${1}$&C\\
$(2,3,17)$&${\bf \overline{69300'''}}$&$\frac{1487}{8}$&$\frac{1717485}{2}$&${-10550925}$&${3}$&C\\
$(19,1,4)$&${\bf 69300''''}$&$\frac{1671}{8}$&$\frac{1930005}{2}$&${+12560625}$&${1}$&C\\
$(4,1,19)$&${\bf \overline{69300''''}}$&$\frac{1671}{8}$&$\frac{1930005}{2}$&${-12560625}$&${3}$&C\\
$(2,2,21)$&${\bf 69300'''''}$&$\frac{1927}{8}$&$\frac{2225685}{2}$&${-17007375}$&${1}$&C\\
$(21,2,2)$&${\bf \overline{69300'''''}}$&$\frac{1927}{8}$&$\frac{2225685}{2}$&${+17007375}$&${3}$&C\\
$(2,20,0)$&${\bf 69300''''''}$&$\frac{529}{2}$&$1221990$&${+425040}$&${2}$&C\\
$(0,20,2)$&${\bf \overline{69300''''''}}$&$\frac{529}{2}$&$1221990$&${-425040}$&${2}$&C\\
$(2,1,27)$&${\bf 69300'''''''}$&$\frac{2791}{8}$&$\frac{3223605}{2}$&${-31329375}$&${1}$&C\\
$(27,1,2)$&${\bf \overline{69300'''''''}}$&$\frac{2791}{8}$&$\frac{3223605}{2}$&${+31329375}$&${3}$&C\\
$(4,8,4)$&${\bf 69825}$&$108$&$502740$&${0}$&${0}$&R\\
$(14,3,3)$&${\bf 69920}$&$\frac{1191}{8}$&$693956$&${+6575976}$&${1}$&C\\
$(3,3,14)$&${\bf \overline{69920}}$&$\frac{1191}{8}$&$693956$&${-6575976}$&${3}$&C\\
$(0,18,3)$&${\bf 69920'}$&$\frac{1863}{8}$&$1085508$&${-751640}$&${1}$&C\\
$(3,18,0)$&${\bf \overline{69920'}}$&$\frac{1863}{8}$&$1085508$&${+751640}$&${3}$&C\\
$(22,5,0)$&${\bf 70035}$&$292$&$1363348$&${+22187088}$&${0}$&C\\
$(0,5,22)$&${\bf \overline{70035}}$&${292}$&$1363348$&${-22187088}$&${0}$&C\\
$(0,23,1)$&${\bf 70200}$&$\frac{2591}{8}$&$1515735$&${-179010}$&${1}$&C\\
$(1,23,0)$&${\bf \overline{70200}}$&$\frac{2591}{8}$&$1515735$&${+179010}$&${3}$&C\\
$(73,0,0)$&${\bf 70300}$&$\frac{16863}{8}$&$\frac{19757815}{2}$&${+493945375}$&${1}$&C\\
$(0,0,73)$&${\bf \overline{70300}}$&$\frac{16863}{8}$&$\frac{19757815}{2}$&${-493945375}$&${3}$&C\\
$(11,7,1)$&${\bf 70400}$&$147$&$689920$&${+4928000}$&${0}$&C\\
$(1,7,11)$&${\bf \overline{70400}}$&${147}$&$689920$&${-4928000}$&${0}$&C\\
$(38,2,0)$&${\bf 70434}$&$\frac{1285}{2}$&$3016923$&${+82079088}$&${2}$&C\\
$(0,2,38)$&${\bf \overline{70434}}$&$\frac{1285}{2}$&$3016923$&${-82079088}$&${2}$&C\\
$(0,6,19)$&${\bf 70560}$&$\frac{2007}{8}$&$1180116$&${-16422840}$&${1}$&C\\
$(19,6,0)$&${\bf \overline{70560}}$&$\frac{2007}{8}$&$1180116$&${+16422840}$&${3}$&C\\
$(3,12,2)$&${\bf 70720}$&$\frac{1119}{8}$&$659464$&${+272272}$&${1}$&C\\
$(2,12,3)$&${\bf \overline{70720}}$&$\frac{1119}{8}$&$659464$&${-272272}$&${3}$&C\\
$(7,13,0)$&${\bf 70840}$&$\frac{1479}{8}$&$873103$&${+2752134}$&${1}$&C\\
$(0,13,7)$&${\bf \overline{70840}}$&$\frac{1479}{8}$&$873103$&${-2752134}$&${3}$&C\\
$(6,14,0)$&${\bf 70840'}$&$\frac{381}{2}$&$899668$&${+2153536}$&${2}$&C\\
$(0,14,6)$&${\bf \overline{70840'}}$&$\frac{381}{2}$&$899668$&${-2153536}$&${2}$&C\\
$(6,0,21)$&${\bf 70840''}$&$\frac{2007}{8}$&$1184799$&${-15921290}$&${1}$&C\\
$(21,0,6)$&${\bf \overline{70840''}}$&$\frac{2007}{8}$&$1184799$&${+15921290}$&${3}$&C\\
$(13,6,1)$&${\bf 71001}$&$160$&$757344$&${+6816096}$&${0}$&C\\
$(1,6,13)$&${\bf \overline{71001}}$&${160}$&$757344$&${-6816096}$&${0}$&C\\
$(31,3,0)$&${\bf 71040}$&$\frac{3711}{8}$&$2196912$&${+49660512}$&${1}$&C\\
$(0,3,31)$&${\bf \overline{71040}}$&$\frac{3711}{8}$&$2196912$&${-49660512}$&${3}$&C\\
$(2,16,1)$&${\bf 71060}$&$\frac{1527}{8}$&$\frac{1808477}{2}$&${+230945}$&${1}$&C\\
$(1,16,2)$&${\bf \overline{71060}}$&$\frac{1527}{8}$&$\frac{1808477}{2}$&${-230945}$&${3}$&C\\
$(32,0,3)$&${\bf 71060'}$&$\frac{3711}{8}$&$\frac{4395061}{2}$&${+49560797}$&${1}$&C\\
$(3,0,32)$&${\bf \overline{71060'}}$&$\frac{3711}{8}$&$\frac{4395061}{2}$&${-49560797}$&${3}$&C\\
$(14,0,10)$&${\bf 71280}$&$182$&$864864$&${+3459456}$&${0}$&C\\
$(10,0,14)$&${\bf \overline{71280}}$&${182}$&$864864$&${-3459456}$&${0}$&C\\
$(26,4,0)$&${\bf 71280'}$&$\frac{721}{2}$&$1713096$&${+32864832}$&${2}$&C\\
$(0,4,26)$&${\bf \overline{71280'}}$&$\frac{721}{2}$&$1713096$&${-32864832}$&${2}$&C\\
$(50,0,1)$&${\bf 71604}$&$\frac{8215}{8}$&$\frac{9803781}{2}$&${+170459289}$&${1}$&C\\
$(1,0,50)$&${\bf \overline{71604}}$&$\frac{8215}{8}$&$\frac{9803781}{2}$&${-170459289}$&${3}$&C\\
$(27,2,1)$&${\bf 71610}$&$\frac{713}{2}$&$1701931$&${+33513480}$&${2}$&C\\
$(1,2,27)$&${\bf \overline{71610}}$&$\frac{713}{2}$&$1701931$&${-33513480}$&${2}$&C\\
$(13,1,7)$&${\bf 71680}$&$147$&$702464$&${+4100096}$&${0}$&C\\
$(7,1,13)$&${\bf \overline{71680}}$&${147}$&$702464$&${-4100096}$&${0}$&C\\
$(8,9,1)$&${\bf 71820}$&$\frac{1111}{8}$&$\frac{1329867}{2}$&${+2857239}$&${1}$&C\\
$(1,9,8)$&${\bf \overline{71820}}$&$\frac{1111}{8}$&$\frac{1329867}{2}$&${-2857239}$&${3}$&C\\
$(17,0,8)$&${\bf 71820'}$&$\frac{1631}{8}$&$\frac{1952307}{2}$&${+8435259}$&${1}$&C\\
$(8,0,17)$&${\bf \overline{71820'}}$&$\frac{1631}{8}$&$\frac{1952307}{2}$&${-8435259}$&${3}$&C\\
$(1,3,22)$&${\bf 72036}$&$\frac{2135}{8}$&$\frac{2563281}{2}$&${-20800395}$&${1}$&C\\
$(22,3,1)$&${\bf \overline{72036}}$&$\frac{2135}{8}$&$\frac{2563281}{2}$&${+20800395}$&${3}$&C\\
$(39,0,2)$&${\bf 72160}$&$\frac{5223}{8}$&$3140764$&${+86104920}$&${1}$&C\\
$(2,0,39)$&${\bf \overline{72160}}$&$\frac{5223}{8}$&$3140764$&${-86104920}$&${3}$&C\\
$(10,6,2)$&${\bf 72765}$&$128$&$620928$&${+3803184}$&${0}$&C\\
$(2,6,10)$&${\bf \overline{72765}}$&${128}$&$620928$&${-3803184}$&${0}$&C\\
$(7,4,6)$&${\bf 72800}$&$\frac{831}{8}$&$504140$&${+455000}$&${1}$&C\\
$(6,4,7)$&${\bf \overline{72800}}$&$\frac{831}{8}$&$504140$&${-455000}$&${3}$&C\\
$(5,0,24)$&${\bf 72800'}$&$\frac{2391}{8}$&$1450540$&${-23583560}$&${1}$&C\\
$(24,0,5)$&${\bf \overline{72800'}}$&$\frac{2391}{8}$&$1450540$&${+23583560}$&${3}$&C\\
$(0,10,11)$&${\bf 72864}$&$\frac{1495}{8}$&$907764$&${-6078072}$&${1}$&C\\
$(11,10,0)$&${\bf \overline{72864}}$&$\frac{1495}{8}$&$907764$&${+6078072}$&${3}$&C\\
$(12,3,4)$&${\bf 72930}$&$\frac{261}{2}$&$634491$&${+4550832}$&${2}$&C\\
$(4,3,12)$&${\bf \overline{72930}}$&$\frac{261}{2}$&$634491$&${-4550832}$&${2}$&C\\
$(4,2,15)$&${\bf 72960}$&$\frac{1271}{8}$&$772768$&${-7584192}$&${1}$&C\\
$(15,2,4)$&${\bf \overline{72960}}$&$\frac{1271}{8}$&$772768$&${+7584192}$&${3}$&C\\
$(35,1,1)$&${\bf 72960'}$&$543$&$2641152$&${+65985024}$&${0}$&C\\
$(1,1,35)$&${\bf \overline{72960'}}$&${543}$&$2641152$&${-65985024}$&${0}$&C\\
$(50,1,0)$&${\bf 72981}$&$1040$&$5060016$&${+177100560}$&${0}$&C\\
$(0,1,50)$&${\bf \overline{72981}}$&${1040}$&$5060016$&${-177100560}$&${0}$&C\\
$(19,0,7)$&${\bf 73080}$&$226$&$1101072$&${+12277440}$&${0}$&C\\
$(7,0,19)$&${\bf \overline{73080}}$&${226}$&$1101072$&${-12277440}$&${0}$&C\\
$(74,0,0)$&${\bf 73150}$&$\frac{4329}{2}$&$10555545$&${+534814280}$&${2}$&C\\
$(0,0,74)$&${\bf \overline{73150}}$&$\frac{4329}{2}$&$10555545$&${-534814280}$&${2}$&C\\
$(12,5,2)$&${\bf 73359}$&$140$&$684684$&${+5477472}$&${0}$&C\\
$(2,5,12)$&${\bf \overline{73359}}$&${140}$&$684684$&${-5477472}$&${0}$&C\\
$(7,8,2)$&${\bf 73440}$&$\frac{967}{8}$&$591804$&${+1952280}$&${1}$&C\\
$(2,8,7)$&${\bf \overline{73440}}$&$\frac{967}{8}$&$591804$&${-1952280}$&${3}$&C\\
$(13,0,11)$&${\bf 73710}$&$\frac{361}{2}$&$886977$&${+1788696}$&${2}$&C\\
$(11,0,13)$&${\bf \overline{73710}}$&$\frac{361}{2}$&$886977$&${-1788696}$&${2}$&C\\
$(13,2,5)$&${\bf 73899}$&$140$&$689724$&${+5123664}$&${0}$&C\\
$(5,2,13)$&${\bf \overline{73899}}$&${140}$&$689724$&${-5123664}$&${0}$&C\\
$(8,6,3)$&${\bf 73920}$&$\frac{903}{8}$&$556248$&${+2162160}$&${1}$&C\\
$(3,6,8)$&${\bf \overline{73920}}$&$\frac{903}{8}$&$556248$&${-2162160}$&${3}$&C\\
$(8,5,4)$&${\bf 74250}$&$\frac{217}{2}$&$537075$&${+1801800}$&${2}$&C\\
$(4,5,8)$&${\bf \overline{74250}}$&$\frac{217}{2}$&$537075$&${-1801800}$&${2}$&C\\
$(4,13,1)$&${\bf 74480}$&$\frac{1263}{8}$&$783902$&${+912380}$&${1}$&C\\
$(1,13,4)$&${\bf \overline{74480}}$&$\frac{1263}{8}$&$783902$&${-912380}$&${3}$&C\\
$(12,0,12)$&${\bf 74529}$&$180$&$894348$&${0}$&${0}$&R\\
$(7,2,10)$&${\bf 74536}$&$\frac{975}{8}$&$605605$&${-1770230}$&${1}$&C\\
$(10,2,7)$&${\bf \overline{74536}}$&$\frac{975}{8}$&$605605$&${+1770230}$&${3}$&C\\
$(17,1,5)$&${\bf 74880}$&$\frac{371}{2}$&$926016$&${+10063872}$&${2}$&C\\
$(5,1,17)$&${\bf \overline{74880}}$&$\frac{371}{2}$&$926016$&${-10063872}$&${2}$&C\\
$(23,1,3)$&${\bf 74880'}$&$\frac{547}{2}$&$1365312$&${+22364160}$&${2}$&C\\
$(3,1,23)$&${\bf \overline{74880'}}$&$\frac{547}{2}$&$1365312$&${-22364160}$&${2}$&C\\
$(9,3,6)$&${\bf 75460}$&$\frac{903}{8}$&$\frac{1135673}{2}$&${+1603525}$&${1}$&C\\
$(6,3,9)$&${\bf \overline{75460}}$&$\frac{903}{8}$&$\frac{1135673}{2}$&${-1603525}$&${3}$&C\\
$(6,1,15)$&${\bf 75600}$&$\frac{1319}{8}$&$830970$&${-7042140}$&${1}$&C\\
$(15,1,6)$&${\bf \overline{75600}}$&$\frac{1319}{8}$&$830970$&${+7042140}$&${3}$&C\\
$(0,2,39)$&${\bf 75680}$&$\frac{5391}{8}$&$3399924$&${-94792984}$&${1}$&C\\
$(39,2,0)$&${\bf \overline{75680}}$&$\frac{5391}{8}$&$3399924$&${+94792984}$&${3}$&C\\
$(51,0,1)$&${\bf 75790}$&$\frac{2133}{2}$&$5388669$&${+190990800}$&${2}$&C\\
$(1,0,51)$&${\bf \overline{75790}}$&$\frac{2133}{2}$&$5388669$&${-190990800}$&${2}$&C\\
$(0,7,17)$&${\bf 75816}$&$\frac{1855}{8}$&$1171989$&${-14284998}$&${1}$&C\\
$(17,7,0)$&${\bf \overline{75816}}$&$\frac{1855}{8}$&$1171989$&${+14284998}$&${3}$&C\\
$(7,10,1)$&${\bf 76076}$&$\frac{285}{2}$&$722722$&${+2434432}$&${2}$&C\\
$(1,10,7)$&${\bf \overline{76076}}$&$\frac{285}{2}$&$722722$&${-2434432}$&${2}$&C\\
$(3,2,18)$&${\bf 76076'}$&$\frac{1575}{8}$&$\frac{1996995}{2}$&${-12685673}$&${1}$&C\\
$(18,2,3)$&${\bf \overline{76076'}}$&$\frac{1575}{8}$&$\frac{1996995}{2}$&${+12685673}$&${3}$&C\\
$(0,0,75)$&${\bf 76076''}$&$\frac{17775}{8}$&$\frac{22537515}{2}$&${-578462885}$&${1}$&C\\
$(75,0,0)$&${\bf \overline{76076''}}$&$\frac{17775}{8}$&$\frac{22537515}{2}$&${+578462885}$&${3}$&C\\
$(28,0,4)$&${\bf 76125}$&$376$&$1908200$&${+37270800}$&${0}$&C\\
$(4,0,28)$&${\bf \overline{76125}}$&${376}$&$1908200$&${-37270800}$&${0}$&C\\
$(28,1,2)$&${\bf 76415}$&$372$&$1895092$&${+38146368}$&${0}$&C\\
$(2,1,28)$&${\bf \overline{76415}}$&${372}$&$1895092$&${-38146368}$&${0}$&C\\
$(4,11,2)$&${\bf 76500}$&$134$&$683400$&${+652800}$&${0}$&C\\
$(2,11,4)$&${\bf \overline{76500}}$&${134}$&$683400$&${-652800}$&${0}$&C\\
$(2,14,2)$&${\bf 76545}$&$164$&$836892$&${0}$&${0}$&R\\
$(0,29,0)$&${\bf 76880}$&$\frac{957}{2}$&$2452472$&${0}$&${2}$&R\\
$(10,4,4)$&${\bf 77000}$&$\frac{237}{2}$&$608300$&${+3203200}$&${2}$&C\\
$(4,4,10)$&${\bf \overline{77000}}$&$\frac{237}{2}$&$608300$&${-3203200}$&${2}$&C\\
$(0,9,13)$&${\bf 77000'}$&$\frac{1599}{8}$&$1026025$&${-8758750}$&${1}$&C\\
$(13,9,0)$&${\bf \overline{77000'}}$&$\frac{1599}{8}$&$1026025$&${+8758750}$&${3}$&C\\
$(9,2,8)$&${\bf 77220}$&$\frac{967}{8}$&$\frac{1244529}{2}$&${+611325}$&${1}$&C\\
$(8,2,9)$&${\bf \overline{77220}}$&$\frac{967}{8}$&$\frac{1244529}{2}$&${-611325}$&${3}$&C\\
$(12,4,3)$&${\bf 77220'}$&$\frac{1079}{8}$&$\frac{1388673}{2}$&${+5316597}$&${1}$&C\\
$(3,4,12)$&${\bf \overline{77220'}}$&$\frac{1079}{8}$&$\frac{1388673}{2}$&${-5316597}$&${3}$&C\\
$(12,1,8)$&${\bf 77220''}$&$\frac{289}{2}$&$743886$&${+2944656}$&${2}$&C\\
$(8,1,12)$&${\bf \overline{77220''}}$&$\frac{289}{2}$&$743886$&${-2944656}$&${2}$&C\\
$(51,1,0)$&${\bf 77220'''}$&$\frac{8639}{8}$&$\frac{11118393}{2}$&${+198289377}$&${1}$&C\\
$(0,1,51)$&${\bf \overline{77220'''}}$&$\frac{8639}{8}$&$\frac{11118393}{2}$&${-198289377}$&${3}$&C\\
$(32,3,0)$&${\bf 77330}$&$\frac{981}{2}$&$2528691$&${+58894528}$&${2}$&C\\
$(0,3,32)$&${\bf \overline{77330}}$&$\frac{981}{2}$&$2528691$&${-58894528}$&${2}$&C\\
$(6,9,2)$&${\bf 77350}$&$\frac{249}{2}$&$642005$&${+1547000}$&${2}$&C\\
$(2,9,6)$&${\bf \overline{77350}}$&$\frac{249}{2}$&$642005$&${-1547000}$&${2}$&C\\
$(33,0,3)$&${\bf 77350'}$&$\frac{981}{2}$&$2529345$&${+58786000}$&${2}$&C\\
$(3,0,33)$&${\bf \overline{77350'}}$&$\frac{981}{2}$&$2529345$&${-58786000}$&${2}$&C\\
$(1,19,1)$&${\bf 77440}$&$\frac{483}{2}$&$1246784$&${0}$&${2}$&R\\
$(40,0,2)$&${\bf 77490}$&$\frac{1369}{2}$&$3536127$&${+99331848}$&${2}$&C\\
$(2,0,40)$&${\bf \overline{77490}}$&$\frac{1369}{2}$&$3536127$&${-99331848}$&${2}$&C\\
$(5,12,1)$&${\bf 77805}$&$152$&$788424$&${+1410864}$&${0}$&C\\
$(1,12,5)$&${\bf \overline{77805}}$&${152}$&$788424$&${-1410864}$&${0}$&C\\
$(0,8,15)$&${\bf 78000}$&$\frac{1719}{8}$&$1117350$&${-11602500}$&${1}$&C\\
$(15,8,0)$&${\bf \overline{78000}}$&$\frac{1719}{8}$&$1117350$&${+11602500}$&${3}$&C\\
$(22,2,2)$&${\bf 78039}$&$260$&$1352676$&${+21642816}$&${0}$&C\\
$(2,2,22)$&${\bf \overline{78039}}$&${260}$&$1352676$&${-21642816}$&${0}$&C\\
$(23,5,0)$&${\bf 78120}$&$\frac{2503}{8}$&$1629453$&${+27700050}$&${1}$&C\\
$(0,5,23)$&${\bf \overline{78120}}$&$\frac{2503}{8}$&$1629453$&${-27700050}$&${3}$&C\\
$(16,5,1)$&${\bf 78200}$&$\frac{1527}{8}$&$995095$&${+11514950}$&${1}$&C\\
$(1,5,16)$&${\bf \overline{78200}}$&$\frac{1527}{8}$&$995095$&${-11514950}$&${3}$&C\\
$(1,11,6)$&${\bf 78204}$&$\frac{1175}{8}$&$\frac{1531495}{2}$&${-1935549}$&${1}$&C\\
$(6,11,1)$&${\bf \overline{78204}}$&$\frac{1175}{8}$&$\frac{1531495}{2}$&${+1935549}$&${3}$&C\\
$(10,5,3)$&${\bf 78540}$&$\frac{983}{8}$&$\frac{1286747}{2}$&${+3711015}$&${1}$&C\\
$(3,5,10)$&${\bf \overline{78540}}$&$\frac{983}{8}$&$\frac{1286747}{2}$&${-3711015}$&${3}$&C\\
$(2,10,5)$&${\bf 78540'}$&$\frac{1031}{8}$&$\frac{1349579}{2}$&${-1095633}$&${1}$&C\\
$(5,10,2)$&${\bf \overline{78540'}}$&$\frac{1031}{8}$&$\frac{1349579}{2}$&${+1095633}$&${3}$&C\\
$(9,0,16)$&${\bf 78540''}$&$\frac{1599}{8}$&$\frac{2093091}{2}$&${-7174629}$&${1}$&C\\
$(16,0,9)$&${\bf \overline{78540''}}$&$\frac{1599}{8}$&$\frac{2093091}{2}$&${+7174629}$&${3}$&C\\
$(0,4,27)$&${\bf 78540'''}$&$\frac{3071}{8}$&$\frac{4019939}{2}$&${-39972933}$&${1}$&C\\
$(27,4,0)$&${\bf \overline{78540'''}}$&$\frac{3071}{8}$&$\frac{4019939}{2}$&${+39972933}$&${3}$&C\\
$(7,3,8)$&${\bf 78624}$&$\frac{895}{8}$&$586404$&${-556920}$&${1}$&C\\
$(8,3,7)$&${\bf \overline{78624}}$&$\frac{895}{8}$&$586404$&${+556920}$&${3}$&C\\
$(4,17,0)$&${\bf 78660}$&$\frac{449}{2}$&$1177278$&${+1321488}$&${2}$&C\\
$(0,17,4)$&${\bf \overline{78660}}$&$\frac{449}{2}$&$1177278$&${-1321488}$&${2}$&C\\
$(19,4,1)$&${\bf 78750}$&$\frac{453}{2}$&$1189125$&${+16632000}$&${2}$&C\\
$(1,4,19)$&${\bf \overline{78750}}$&$\frac{453}{2}$&$1189125$&${-16632000}$&${2}$&C\\
$(1,2,28)$&${\bf 78880}$&$\frac{3039}{8}$&$1997636$&${-40713912}$&${1}$&C\\
$(28,2,1)$&${\bf \overline{78880}}$&$\frac{3039}{8}$&$1997636$&${+40713912}$&${3}$&C\\
$(36,1,1)$&${\bf 78884}$&$\frac{4575}{8}$&$\frac{6014905}{2}$&${+77168273}$&${1}$&C\\
$(1,1,36)$&${\bf \overline{78884}}$&$\frac{4575}{8}$&$\frac{6014905}{2}$&${-77168273}$&${3}$&C\\
$(20,1,4)$&${\bf 78890}$&$\frac{453}{2}$&$1191239$&${+16409120}$&${2}$&C\\
$(4,1,20)$&${\bf \overline{78890}}$&$\frac{453}{2}$&$1191239$&${-16409120}$&${2}$&C\\
$(10,11,0)$&${\bf 78936}$&$190$&$999856$&${+5683392}$&${0}$&C\\
$(0,11,10)$&${\bf \overline{78936}}$&${190}$&$999856$&${-5683392}$&${0}$&C\\
$(76,0,0)$&${\bf 79079}$&$2280$&$12020008$&${+625040416}$&${0}$&C\\
$(0,0,76)$&${\bf \overline{79079}}$&${2280}$&$12020008$&${-625040416}$&${0}$&C\\
$(18,3,2)$&${\bf 79534}$&$\frac{405}{2}$&$1073709$&${+13997984}$&${2}$&C\\
$(2,3,18)$&${\bf \overline{79534}}$&$\frac{405}{2}$&$1073709$&${-13997984}$&${2}$&C\\
$(20,6,0)$&${\bf 79576}$&$270$&$1432368$&${+21008064}$&${0}$&C\\
$(0,6,20)$&${\bf \overline{79576}}$&${270}$&$1432368$&${-21008064}$&${0}$&C\\
$(22,0,6)$&${\bf 79856}$&$270$&$1437408$&${+20443136}$&${0}$&C\\
$(6,0,22)$&${\bf \overline{79856}}$&${270}$&$1437408$&${-20443136}$&${0}$&C\\
$(10,8,1)$&${\bf 79860}$&$\frac{1191}{8}$&$\frac{1585221}{2}$&${+4827537}$&${1}$&C\\
$(1,8,10)$&${\bf \overline{79860}}$&$\frac{1191}{8}$&$\frac{1585221}{2}$&${-4827537}$&${3}$&C\\
$(1,0,52)$&${\bf 80136}$&$\frac{8855}{8}$&$5913369$&${-213542406}$&${1}$&C\\
$(52,0,1)$&${\bf \overline{80136}}$&$\frac{8855}{8}$&$5913369$&${+213542406}$&${3}$&C\\
$(7,5,5)$&${\bf 80640}$&$107$&$575232$&${+978432}$&${0}$&C\\
$(5,5,7)$&${\bf \overline{80640}}$&${107}$&$575232$&${-978432}$&${0}$&C\\
$(11,1,9)$&${\bf 80640'}$&$143$&$768768$&${+1537536}$&${0}$&C\\
$(9,1,11)$&${\bf \overline{80640'}}$&${143}$&$768768$&${-1537536}$&${0}$&C\\
$(15,4,2)$&${\bf 80640''}$&$\frac{1351}{8}$&$907872$&${+9627072}$&${1}$&C\\
$(2,4,15)$&${\bf \overline{80640''}}$&$\frac{1351}{8}$&$907872$&${-9627072}$&${3}$&C\\
$(23,3,1)$&${\bf 80640'''}$&$287$&$1542912$&${+26138112}$&${0}$&C\\
$(1,3,23)$&${\bf \overline{80640'''}}$&${287}$&$1542912$&${-26138112}$&${0}$&C\\
$(25,0,5)$&${\bf 81081}$&$320$&$1729728$&${+29405376}$&${0}$&C\\
$(5,0,25)$&${\bf \overline{81081}}$&${320}$&$1729728$&${-29405376}$&${0}$&C\\
$(40,2,0)$&${\bf 81180}$&$706$&$3820872$&${+109105920}$&${0}$&C\\
$(0,2,40)$&${\bf \overline{81180}}$&${706}$&$3820872$&${-109105920}$&${0}$&C\\
$(52,1,0)$&${\bf 81620}$&$\frac{2241}{2}$&$6097014$&${+221549328}$&${2}$&C\\
$(0,1,52)$&${\bf \overline{81620}}$&$\frac{2241}{2}$&$6097014$&${-221549328}$&${2}$&C\\
$(10,1,10)$&${\bf 81796}$&$\frac{285}{2}$&$777062$&${0}$&${2}$&R\\
$(1,24,0)$&${\bf 81900}$&$\frac{2799}{8}$&$\frac{3820635}{2}$&${+217035}$&${1}$&C\\
$(0,24,1)$&${\bf \overline{81900}}$&$\frac{2799}{8}$&$\frac{3820635}{2}$&${-217035}$&${3}$&C\\
$(7,7,3)$&${\bf 81920}$&$\frac{231}{2}$&$630784$&${+1835008}$&${2}$&C\\
$(3,7,7)$&${\bf \overline{81920}}$&$\frac{231}{2}$&$630784$&${-1835008}$&${2}$&C\\
$(3,11,3)$&${\bf 81920'}$&$\frac{267}{2}$&$729088$&${0}$&${2}$&R\\
$(15,3,3)$&${\bf 81920''}$&$\frac{327}{2}$&$892928$&${+9175040}$&${2}$&C\\
$(3,3,15)$&${\bf \overline{81920''}}$&$\frac{327}{2}$&$892928$&${-9175040}$&${2}$&C\\
$(77,0,0)$&${\bf 82160}$&$\frac{18711}{8}$&$12810798$&${+674702028}$&${1}$&C\\
$(0,0,77)$&${\bf \overline{82160}}$&$\frac{18711}{8}$&$12810798$&${-674702028}$&${3}$&C\\
$(2,21,0)$&${\bf 82225}$&$288$&$1578720$&${+526240}$&${0}$&C\\
$(0,21,2)$&${\bf \overline{82225}}$&${288}$&$1578720$&${-526240}$&${0}$&C\\
$(18,0,8)$&${\bf 82650}$&$\frac{441}{2}$&$1214955$&${+11571000}$&${2}$&C\\
$(8,0,18)$&${\bf \overline{82650}}$&$\frac{441}{2}$&$1214955$&${-11571000}$&${2}$&C\\
$(6,5,6)$&${\bf 82810}$&$\frac{213}{2}$&$587951$&${0}$&${2}$&R\\
$(2,0,41)$&${\bf 83076}$&$\frac{5735}{8}$&$\frac{7940681}{2}$&${-114208731}$&${1}$&C\\
$(41,0,2)$&${\bf \overline{83076}}$&$\frac{5735}{8}$&$\frac{7940681}{2}$&${+114208731}$&${3}$&C\\
$(9,7,2)$&${\bf 83160}$&$\frac{1039}{8}$&$720027$&${+3657654}$&${1}$&C\\
$(2,7,9)$&${\bf \overline{83160}}$&$\frac{1039}{8}$&$720027$&${-3657654}$&${3}$&C\\
$(14,6,1)$&${\bf 83160'}$&$\frac{1399}{8}$&$969507$&${+9495486}$&${1}$&C\\
$(1,6,14)$&${\bf \overline{83160'}}$&$\frac{1399}{8}$&$969507$&${-9495486}$&${3}$&C\\
$(20,0,7)$&${\bf 83160''}$&$\frac{1951}{8}$&$1352043$&${+16198182}$&${1}$&C\\
$(7,0,20)$&${\bf \overline{83160''}}$&$\frac{1951}{8}$&$1352043$&${-16198182}$&${3}$&C\\
$(3,1,24)$&${\bf 83700}$&$\frac{2351}{8}$&$\frac{3279645}{2}$&${-28035315}$&${1}$&C\\
$(24,1,3)$&${\bf \overline{83700}}$&$\frac{2351}{8}$&$\frac{3279645}{2}$&${+28035315}$&${3}$&C\\
$(29,0,4)$&${\bf 83700'}$&$\frac{3199}{8}$&$\frac{4462605}{2}$&${+45163125}$&${1}$&C\\
$(4,0,29)$&${\bf \overline{83700'}}$&$\frac{3199}{8}$&$\frac{4462605}{2}$&${-45163125}$&${3}$&C\\
$(12,2,6)$&${\bf 83720}$&$\frac{273}{2}$&$761852$&${+4353440}$&${2}$&C\\
$(6,2,12)$&${\bf \overline{83720}}$&$\frac{273}{2}$&$761852$&${-4353440}$&${2}$&C\\
$(12,7,1)$&${\bf 83720'}$&$\frac{1287}{8}$&$897897$&${+7137130}$&${1}$&C\\
$(1,7,12)$&${\bf \overline{83720'}}$&$\frac{1287}{8}$&$897897$&${-7137130}$&${3}$&C\\
$(9,12,0)$&${\bf 83720''}$&$\frac{1551}{8}$&$1082081$&${+5111106}$&${1}$&C\\
$(0,12,9)$&${\bf \overline{83720''}}$&$\frac{1551}{8}$&$1082081$&${-5111106}$&${3}$&C\\
$(15,0,10)$&${\bf 83776}$&$\frac{1575}{8}$&$1099560$&${+5466384}$&${1}$&C\\
$(10,0,15)$&${\bf \overline{83776}}$&$\frac{1575}{8}$&$1099560$&${-5466384}$&${3}$&C\\
$(0,3,33)$&${\bf 83980}$&$\frac{4143}{8}$&$\frac{5798819}{2}$&${-69514445}$&${1}$&C\\
$(33,3,0)$&${\bf \overline{83980}}$&$\frac{4143}{8}$&$\frac{5798819}{2}$&${+69514445}$&${3}$&C\\
$(4,6,7)$&${\bf 84000}$&$\frac{887}{8}$&$620900$&${-1474200}$&${1}$&C\\
$(7,6,4)$&${\bf \overline{84000}}$&$\frac{887}{8}$&$620900$&${+1474200}$&${3}$&C\\
$(3,19,0)$&${\bf 84000'}$&$\frac{2039}{8}$&$1427300$&${+945000}$&${1}$&C\\
$(0,19,3)$&${\bf \overline{84000'}}$&$\frac{2039}{8}$&$1427300$&${-945000}$&${3}$&C\\
$(29,1,2)$&${\bf 84000''}$&$\frac{3167}{8}$&$2216900$&${+46153800}$&${1}$&C\\
$(2,1,29)$&${\bf \overline{84000''}}$&$\frac{3167}{8}$&$2216900$&${-46153800}$&${3}$&C\\
$(3,0,34)$&${\bf 84000'''}$&$\frac{4143}{8}$&$2900100$&${-69396600}$&${1}$&C\\
$(34,0,3)$&${\bf \overline{84000'''}}$&$\frac{4143}{8}$&$2900100$&${+69396600}$&${3}$&C\\
$(5,16,0)$&${\bf 84456}$&$\frac{1735}{8}$&$1221093$&${+2019906}$&${1}$&C\\
$(0,16,5)$&${\bf \overline{84456}}$&$\frac{1735}{8}$&$1221093$&${-2019906}$&${3}$&C\\
$(11,3,5)$&${\bf 84480}$&$127$&$715264$&${+3953664}$&${0}$&C\\
$(5,3,11)$&${\bf \overline{84480}}$&${127}$&$715264$&${-3953664}$&${0}$&C\\
$(3,15,1)$&${\bf 84480'}$&$183$&$1030656$&${+642048}$&${0}$&C\\
$(1,15,3)$&${\bf \overline{84480'}}$&${183}$&$1030656$&${-642048}$&${0}$&C\\
$(53,0,1)$&${\bf 84645}$&$1148$&$6478164$&${+238270032}$&${0}$&C\\
$(1,0,53)$&${\bf \overline{84645}}$&${1148}$&$6478164$&${-238270032}$&${0}$&C\\
$(14,1,7)$&${\bf 85000}$&$\frac{1287}{8}$&$911625$&${+6158250}$&${1}$&C\\
$(7,1,14)$&${\bf \overline{85000}}$&$\frac{1287}{8}$&$911625$&${-6158250}$&${3}$&C\\
$(16,2,4)$&${\bf 85000'}$&$174$&$986000$&${+10472000}$&${0}$&C\\
$(4,2,16)$&${\bf \overline{85000'}}$&${174}$&$986000$&${-10472000}$&${0}$&C\\
$(37,1,1)$&${\bf 85120}$&$\frac{1203}{2}$&$3413312$&${+89886720}$&${2}$&C\\
$(1,1,37)$&${\bf \overline{85120}}$&$\frac{1203}{2}$&$3413312$&${-89886720}$&${2}$&C\\
$(78,0,0)$&${\bf 85320}$&$\frac{4797}{2}$&$13642668$&${+727608960}$&${2}$&C\\
$(0,0,78)$&${\bf \overline{85320}}$&$\frac{4797}{2}$&$13642668$&${-727608960}$&${2}$&C\\
$(12,10,0)$&${\bf 85800}$&$202$&$1155440$&${+8648640}$&${0}$&C\\
$(0,10,12)$&${\bf \overline{85800}}$&${202}$&$1155440$&${-8648640}$&${0}$&C\\
$(5,1,18)$&${\bf 86184}$&$\frac{1615}{8}$&$1159893$&${-13538070}$&${1}$&C\\
$(18,1,5)$&${\bf \overline{86184}}$&$\frac{1615}{8}$&$1159893$&${+13538070}$&${3}$&C\\
$(18,7,0)$&${\bf 86184'}$&$250$&$1436400$&${+18615744}$&${0}$&C\\
$(0,7,18)$&${\bf \overline{86184'}}$&${250}$&$1436400$&${-18615744}$&${0}$&C\\
$(0,1,53)$&${\bf 86184''}$&$\frac{9295}{8}$&$6675669$&${-247039254}$&${1}$&C\\
$(53,1,0)$&${\bf \overline{86184''}}$&$\frac{9295}{8}$&$6675669$&${+247039254}$&${3}$&C\\
$(28,4,0)$&${\bf 86275}$&$408$&$2346680$&${+48314000}$&${0}$&C\\
$(0,4,28)$&${\bf \overline{86275}}$&${408}$&$2346680$&${-48314000}$&${0}$&C\\
$(9,4,5)$&${\bf 86625}$&$116$&$669900$&${+2402400}$&${0}$&C\\
$(5,4,9)$&${\bf \overline{86625}}$&${116}$&$669900$&${-2402400}$&${0}$&C\\
$(29,2,1)$&${\bf 86625'}$&$404$&$2333100$&${+49156800}$&${0}$&C\\
$(1,2,29)$&${\bf \overline{86625'}}$&${404}$&$2333100$&${-49156800}$&${0}$&C\\
$(24,5,0)$&${\bf 86800}$&$\frac{669}{2}$&$1935640$&${+34303360}$&${2}$&C\\
$(0,5,24)$&${\bf \overline{86800}}$&$\frac{669}{2}$&$1935640$&${-34303360}$&${2}$&C\\
$(4,3,13)$&${\bf 86940}$&$\frac{1151}{8}$&$\frac{1667799}{2}$&${-6690033}$&${1}$&C\\
$(13,3,4)$&${\bf \overline{86940}}$&$\frac{1151}{8}$&$\frac{1667799}{2}$&${+6690033}$&${3}$&C\\
$(13,5,2)$&${\bf 86940'}$&$\frac{1231}{8}$&$\frac{1783719}{2}$&${+7857927}$&${1}$&C\\
$(2,5,13)$&${\bf \overline{86940'}}$&$\frac{1231}{8}$&$\frac{1783719}{2}$&${-7857927}$&${3}$&C\\
$(8,13,0)$&${\bf 86940''}$&$\frac{397}{2}$&$1150506$&${+4404960}$&${2}$&C\\
$(0,13,8)$&${\bf \overline{86940''}}$&$\frac{397}{2}$&$1150506$&${-4404960}$&${2}$&C\\
$(1,17,2)$&${\bf 86940'''}$&$\frac{1687}{8}$&$\frac{2444463}{2}$&${-297045}$&${1}$&C\\
$(2,17,1)$&${\bf \overline{86940'''}}$&$\frac{1687}{8}$&$\frac{2444463}{2}$&${+297045}$&${3}$&C\\
$(19,2,3)$&${\bf 86940''''}$&$214$&$1240344$&${+16692480}$&${0}$&C\\
$(3,2,19)$&${\bf \overline{86940''''}}$&${214}$&$1240344$&${-16692480}$&${0}$&C\\
$(41,2,0)$&${\bf 86940'''''}$&$\frac{5911}{8}$&$\frac{8565039}{2}$&${+125174763}$&${1}$&C\\
$(0,2,41)$&${\bf \overline{86940'''''}}$&$\frac{5911}{8}$&$\frac{8565039}{2}$&${-125174763}$&${3}$&C\\
$(0,30,0)$&${\bf 87296}$&$510$&$2968064$&${0}$&${0}$&R\\
$(3,8,6)$&${\bf 87360}$&$\frac{951}{8}$&$692328$&${-1393392}$&${1}$&C\\
$(6,8,3)$&${\bf \overline{87360}}$&$\frac{951}{8}$&$692328$&${+1393392}$&${3}$&C\\
$(11,0,14)$&${\bf 87360'}$&$\frac{1559}{8}$&$1134952$&${-3420144}$&${1}$&C\\
$(14,0,11)$&${\bf \overline{87360'}}$&$\frac{1559}{8}$&$1134952$&${+3420144}$&${3}$&C\\
$(14,2,5)$&${\bf 87480}$&$\frac{1231}{8}$&$897399$&${+7440174}$&${1}$&C\\
$(5,2,14)$&${\bf \overline{87480}}$&$\frac{1231}{8}$&$897399$&${-7440174}$&${3}$&C\\
$(23,2,2)$&${\bf 87480'}$&$\frac{2239}{8}$&$1632231$&${+27280638}$&${1}$&C\\
$(2,2,23)$&${\bf \overline{87480'}}$&$\frac{2239}{8}$&$1632231$&${-27280638}$&${3}$&C\\
$(6,15,0)$&${\bf 87584}$&$210$&$1226176$&${+2802688}$&${0}$&C\\
$(0,15,6)$&${\bf \overline{87584}}$&${210}$&$1226176$&${-2802688}$&${0}$&C\\
$(11,6,2)$&${\bf 87780}$&$\frac{1127}{8}$&$\frac{1648801}{2}$&${+5727645}$&${1}$&C\\
$(2,6,11)$&${\bf \overline{87780}}$&$\frac{1127}{8}$&$\frac{1648801}{2}$&${-5727645}$&${3}$&C\\
$(4,10,3)$&${\bf 88000}$&$\frac{1023}{8}$&$750200$&${+409200}$&${1}$&C\\
$(3,10,4)$&${\bf \overline{88000}}$&$\frac{1023}{8}$&$750200$&${-409200}$&${3}$&C\\
$(9,9,1)$&${\bf 88000'}$&$\frac{303}{2}$&$888800$&${+4505600}$&${2}$&C\\
$(1,9,9)$&${\bf \overline{88000'}}$&$\frac{303}{2}$&$888800$&${-4505600}$&${2}$&C\\
$(16,1,6)$&${\bf 88179}$&$180$&$1058148$&${+9876048}$&${0}$&C\\
$(6,1,16)$&${\bf \overline{88179}}$&${180}$&$1058148$&${-9876048}$&${0}$&C\\
$(0,14,7)$&${\bf 88320}$&$\frac{1631}{8}$&$1200416$&${-3616704}$&${1}$&C\\
$(7,14,0)$&${\bf \overline{88320}}$&$\frac{1631}{8}$&$1200416$&${+3616704}$&${3}$&C\\
$(0,0,79)$&${\bf 88560}$&$\frac{19671}{8}$&$14517198$&${-783928692}$&${1}$&C\\
$(79,0,0)$&${\bf \overline{88560}}$&$\frac{19671}{8}$&$14517198$&${+783928692}$&${3}$&C\\
$(42,0,2)$&${\bf 88924}$&$750$&$4446200$&${+130896128}$&${0}$&C\\
$(2,0,42)$&${\bf \overline{88924}}$&${750}$&$4446200$&${-130896128}$&${0}$&C\\
$(6,6,5)$&${\bf 89180}$&$\frac{879}{8}$&$\frac{1306487}{2}$&${+521703}$&${1}$&C\\
$(5,6,6)$&${\bf \overline{89180}}$&$\frac{879}{8}$&$\frac{1306487}{2}$&${-521703}$&${3}$&C\\
$(13,0,12)$&${\bf 89180'}$&$\frac{1551}{8}$&$\frac{2305303}{2}$&${+1163799}$&${1}$&C\\
$(12,0,13)$&${\bf \overline{89180'}}$&$\frac{1551}{8}$&$\frac{2305303}{2}$&${-1163799}$&${3}$&C\\
$(1,4,20)$&${\bf 89180''}$&$\frac{1959}{8}$&$\frac{2911727}{2}$&${-21434413}$&${1}$&C\\
$(20,4,1)$&${\bf \overline{89180''}}$&$\frac{1959}{8}$&$\frac{2911727}{2}$&${+21434413}$&${3}$&C\\
$(4,1,21)$&${\bf 89320}$&$\frac{1959}{8}$&$1458149$&${-21182238}$&${1}$&C\\
$(21,1,4)$&${\bf \overline{89320}}$&$\frac{1959}{8}$&$1458149$&${+21182238}$&${3}$&C\\
$(21,6,0)$&${\bf 89320'}$&$\frac{2319}{8}$&$1726109$&${+26603962}$&${1}$&C\\
$(0,6,21)$&${\bf \overline{89320'}}$&$\frac{2319}{8}$&$1726109$&${-26603962}$&${3}$&C\\
$(54,0,1)$&${\bf 89320''}$&$\frac{9519}{8}$&$7085309$&${+265338458}$&${1}$&C\\
$(1,0,54)$&${\bf \overline{89320''}}$&$\frac{9519}{8}$&$7085309$&${-265338458}$&${3}$&C\\
$(14,9,0)$&${\bf 89375}$&$216$&$1287000$&${+12012000}$&${0}$&C\\
$(0,9,14)$&${\bf \overline{89375}}$&${216}$&$1287000$&${-12012000}$&${0}$&C\\
$(16,8,0)$&${\bf 89505}$&$232$&$1384344$&${+15466464}$&${0}$&C\\
$(0,8,16)$&${\bf \overline{89505}}$&${232}$&$1384344$&${-15466464}$&${0}$&C\\
$(5,9,3)$&${\bf 89600}$&$123$&$734720$&${+896000}$&${0}$&C\\
$(3,9,5)$&${\bf \overline{89600}}$&${123}$&$734720$&${-896000}$&${0}$&C\\
$(23,0,6)$&${\bf 89600'}$&$\frac{2319}{8}$&$1731520$&${+25970560}$&${1}$&C\\
$(6,0,23)$&${\bf \overline{89600'}}$&$\frac{2319}{8}$&$1731520$&${-25970560}$&${3}$&C\\
$(17,5,1)$&${\bf 89856}$&$\frac{415}{2}$&$1243008$&${+15335424}$&${2}$&C\\
$(1,5,17)$&${\bf \overline{89856}}$&$\frac{415}{2}$&$1243008$&${-15335424}$&${2}$&C\\
$(24,3,1)$&${\bf 89900}$&$\frac{2463}{8}$&$\frac{3690395}{2}$&${+32566275}$&${1}$&C\\
$(1,3,24)$&${\bf \overline{89900}}$&$\frac{2463}{8}$&$\frac{3690395}{2}$&${-32566275}$&${3}$&C\\
$(2,13,3)$&${\bf 89964}$&$\frac{1255}{8}$&$\frac{1881747}{2}$&${-367353}$&${1}$&C\\
$(3,13,2)$&${\bf \overline{89964}}$&$\frac{1255}{8}$&$\frac{1881747}{2}$&${+367353}$&${3}$&C\\
$(26,0,5)$&${\bf 89964'}$&$\frac{2735}{8}$&$\frac{4100859}{2}$&${+36367947}$&${1}$&C\\
$(5,0,26)$&${\bf \overline{89964'}}$&$\frac{2735}{8}$&$\frac{4100859}{2}$&${-36367947}$&${3}$&C\\
$(2,3,19)$&${\bf 90720}$&$\frac{1759}{8}$&$1329804$&${-18326952}$&${1}$&C\\
$(19,3,2)$&${\bf \overline{90720}}$&$\frac{1759}{8}$&$1329804$&${+18326952}$&${3}$&C\\
$(17,0,9)$&${\bf 90915}$&$216$&$1309176$&${+10182480}$&${0}$&C\\
$(9,0,17)$&${\bf \overline{90915}}$&${216}$&$1309176$&${-10182480}$&${0}$&C\\
$(54,1,0)$&${\bf 90915'}$&$1204$&$7297444$&${+274926960}$&${0}$&C\\
$(0,1,54)$&${\bf \overline{90915'}}$&${1204}$&$7297444$&${-274926960}$&${0}$&C\\
$(6,7,4)$&${\bf 91000}$&$114$&$691600$&${+1019200}$&${0}$&C\\
$(4,7,6)$&${\bf \overline{91000}}$&${114}$&$691600$&${-1019200}$&${0}$&C\\
$(34,3,0)$&${\bf 91000'}$&$546$&$3312400$&${+81681600}$&${0}$&C\\
$(0,3,34)$&${\bf \overline{91000'}}$&${546}$&$3312400$&${-81681600}$&${0}$&C\\
$(35,0,3)$&${\bf 91020}$&$546$&$3313128$&${+81553920}$&${0}$&C\\
$(3,0,35)$&${\bf \overline{91020}}$&${546}$&$3313128$&${-81553920}$&${0}$&C\\
$(11,2,7)$&${\bf 91080}$&$134$&$813648$&${+3157440}$&${0}$&C\\
$(7,2,11)$&${\bf \overline{91080}}$&${134}$&$813648$&${-3157440}$&${0}$&C\\
$(9,6,3)$&${\bf 91630}$&$\frac{249}{2}$&$760529$&${+3591896}$&${2}$&C\\
$(3,6,9)$&${\bf \overline{91630}}$&$\frac{249}{2}$&$760529$&${-3591896}$&${2}$&C\\
$(1,1,38)$&${\bf 91676}$&$\frac{5055}{8}$&$\frac{7723703}{2}$&${-104304369}$&${1}$&C\\
$(38,1,1)$&${\bf \overline{91676}}$&$\frac{5055}{8}$&$\frac{7723703}{2}$&${+104304369}$&${3}$&C\\
$(30,0,4)$&${\bf 91760}$&$\frac{849}{2}$&$2596808$&${+54395328}$&${2}$&C\\
$(4,0,30)$&${\bf \overline{91760}}$&$\frac{849}{2}$&$2596808$&${-54395328}$&${2}$&C\\
$(13,4,3)$&${\bf 91770}$&$\frac{297}{2}$&$908523$&${+7708680}$&${2}$&C\\
$(3,4,13)$&${\bf \overline{91770}}$&$\frac{297}{2}$&$908523$&${-7708680}$&${2}$&C\\
$(8,8,2)$&${\bf 91854}$&$\frac{265}{2}$&$811377$&${+3306744}$&${2}$&C\\
$(2,8,8)$&${\bf \overline{91854}}$&$\frac{265}{2}$&$811377$&${-3306744}$&${2}$&C\\
$(80,0,0)$&${\bf 91881}$&$2520$&$15436008$&${+843835104}$&${0}$&C\\
$(0,0,80)$&${\bf \overline{91881}}$&${2520}$&$15436008$&${-843835104}$&${0}$&C\\
$(30,1,2)$&${\bf 92070}$&$\frac{841}{2}$&$2581029$&${+55512072}$&${2}$&C\\
$(2,1,30)$&${\bf \overline{92070}}$&$\frac{841}{2}$&$2581029$&${-55512072}$&${2}$&C\\
$(4,5,9)$&${\bf 92400}$&$\frac{959}{8}$&$738430$&${-3118500}$&${1}$&C\\
$(9,5,4)$&${\bf \overline{92400}}$&$\frac{959}{8}$&$738430$&${+3118500}$&${3}$&C\\
$(8,1,13)$&${\bf 92400'}$&$\frac{1263}{8}$&$972510$&${-4781700}$&${1}$&C\\
$(13,1,8)$&${\bf \overline{92400'}}$&$\frac{1263}{8}$&$972510$&${+4781700}$&${3}$&C\\
$(1,20,1)$&${\bf 92575}$&$264$&$1629320$&${0}$&${0}$&R\\
$(8,4,6)$&${\bf 92610}$&$\frac{229}{2}$&$706923$&${+1284192}$&${2}$&C\\
$(6,4,8)$&${\bf \overline{92610}}$&$\frac{229}{2}$&$706923$&${-1284192}$&${2}$&C\\
$(42,2,0)$&${\bf 92966}$&$\frac{1545}{2}$&$4787749$&${+143167640}$&${2}$&C\\
$(0,2,42)$&${\bf \overline{92966}}$&$\frac{1545}{2}$&$4787749$&${-143167640}$&${2}$&C\\
$(10,3,6)$&${\bf 93170}$&$\frac{249}{2}$&$773311$&${+2906904}$&${2}$&C\\
$(6,3,10)$&${\bf \overline{93170}}$&$\frac{249}{2}$&$773311$&${-2906904}$&${2}$&C\\
$(25,1,3)$&${\bf 93184}$&$315$&$1956864$&${+34850816}$&${0}$&C\\
$(3,1,25)$&${\bf \overline{93184}}$&${315}$&$1956864$&${-34850816}$&${0}$&C\\
$(4,4,11)$&${\bf 93500}$&$\frac{1047}{8}$&$\frac{1631575}{2}$&${-5006925}$&${1}$&C\\
$(11,4,4)$&${\bf \overline{93500}}$&$\frac{1047}{8}$&$\frac{1631575}{2}$&${+5006925}$&${3}$&C\\
$(1,14,4)$&${\bf 93500'}$&$\frac{1407}{8}$&$\frac{2192575}{2}$&${-1210825}$&${1}$&C\\
$(4,14,1)$&${\bf \overline{93500'}}$&$\frac{1407}{8}$&$\frac{2192575}{2}$&${+1210825}$&${3}$&C\\
$(16,4,2)$&${\bf 93500''}$&$\frac{369}{2}$&$1150050$&${+13090000}$&${2}$&C\\
$(2,4,16)$&${\bf \overline{93500''}}$&$\frac{369}{2}$&$1150050$&${-13090000}$&${2}$&C\\
$(11,11,0)$&${\bf 93600}$&$\frac{1639}{8}$&$1278420$&${+8253960}$&${1}$&C\\
$(0,11,11)$&${\bf \overline{93600}}$&$\frac{1639}{8}$&$1278420$&${-8253960}$&${3}$&C\\
$(4,9,4)$&${\bf 93750}$&$\frac{245}{2}$&$765625$&${0}$&${2}$&R\\
$(5,7,5)$&${\bf 94080}$&$\frac{227}{2}$&$711872$&${0}$&${2}$&R\\
$(21,0,7)$&${\bf 94116}$&$\frac{525}{2}$&$1647030$&${+21081984}$&${2}$&C\\
$(7,0,21)$&${\bf \overline{94116}}$&$\frac{525}{2}$&$1647030$&${-21081984}$&${2}$&C\\
$(55,0,1)$&${\bf 94164}$&$\frac{2465}{2}$&$7737142$&${+294921648}$&${2}$&C\\
$(1,0,55)$&${\bf \overline{94164}}$&$\frac{2465}{2}$&$7737142$&${-294921648}$&${2}$&C\\
$(1,10,8)$&${\bf 94380}$&$\frac{1239}{8}$&$\frac{1948947}{2}$&${-3996993}$&${1}$&C\\
$(8,10,1)$&${\bf \overline{94380}}$&$\frac{1239}{8}$&$\frac{1948947}{2}$&${+3996993}$&${3}$&C\\
$(5,8,4)$&${\bf 94500}$&$\frac{943}{8}$&$\frac{1485225}{2}$&${+502425}$&${1}$&C\\
$(4,8,5)$&${\bf \overline{94500}}$&$\frac{943}{8}$&$\frac{1485225}{2}$&${-502425}$&${3}$&C\\
$(8,0,19)$&${\bf 94500'}$&$\frac{1903}{8}$&$\frac{2997225}{2}$&${-15575175}$&${1}$&C\\
$(19,0,8)$&${\bf \overline{94500'}}$&$\frac{1903}{8}$&$\frac{2997225}{2}$&${+15575175}$&${3}$&C\\
$(29,4,0)$&${\bf 94500''}$&$\frac{3463}{8}$&$\frac{5454225}{2}$&${+58052925}$&${1}$&C\\
$(0,4,29)$&${\bf \overline{94500''}}$&$\frac{3463}{8}$&$\frac{5454225}{2}$&${-58052925}$&${3}$&C\\
$(7,4,7)$&${\bf 94640}$&$114$&$719264$&${0}$&${0}$&R\\
$(30,2,1)$&${\bf 94860}$&$\frac{3431}{8}$&$\frac{5424411}{2}$&${+59007663}$&${1}$&C\\
$(1,2,30)$&${\bf \overline{94860}}$&$\frac{3431}{8}$&$\frac{5424411}{2}$&${-59007663}$&${3}$&C\\
$(4,18,0)$&${\bf 95000}$&$246$&$1558000$&${+1672000}$&${0}$&C\\
$(0,18,4)$&${\bf \overline{95000}}$&${246}$&$1558000$&${-1672000}$&${0}$&C\\
$(0,25,1)$&${\bf 95004}$&$\frac{3015}{8}$&$\frac{4773951}{2}$&${-261261}$&${1}$&C\\
$(1,25,0)$&${\bf \overline{95004}}$&$\frac{3015}{8}$&$\frac{4773951}{2}$&${+261261}$&${3}$&C\\
$(11,5,3)$&${\bf 95040}$&$\frac{271}{2}$&$858528$&${+5677056}$&${2}$&C\\
$(3,5,11)$&${\bf \overline{95040}}$&$\frac{271}{2}$&$858528$&${-5677056}$&${2}$&C\\
$(43,0,2)$&${\bf 95040'}$&$\frac{6271}{8}$&$4966632$&${+149566032}$&${1}$&C\\
$(2,0,43)$&${\bf \overline{95040'}}$&$\frac{6271}{8}$&$4966632$&${-149566032}$&${3}$&C\\
$(3,3,16)$&${\bf 95200}$&$\frac{1431}{8}$&$1135260$&${-12561640}$&${1}$&C\\
$(16,3,3)$&${\bf \overline{95200}}$&$\frac{1431}{8}$&$1135260$&${+12561640}$&${3}$&C\\
$(81,0,0)$&${\bf 95284}$&$\frac{20655}{8}$&$\frac{32801517}{2}$&${+907508637}$&${1}$&C\\
$(0,0,81)$&${\bf \overline{95284}}$&$\frac{20655}{8}$&$\frac{32801517}{2}$&${-907508637}$&${3}$&C\\
$(2,15,2)$&${\bf 95304}$&$\frac{365}{2}$&$1159532$&${0}$&${2}$&R\\
$(10,2,8)$&${\bf 95634}$&$\frac{265}{2}$&$844767$&${+1657656}$&${2}$&C\\
$(8,2,10)$&${\bf \overline{95634}}$&$\frac{265}{2}$&$844767$&${-1657656}$&${2}$&C\\
$(11,8,1)$&${\bf 95634'}$&$\frac{325}{2}$&$1036035$&${+7140672}$&${2}$&C\\
$(1,8,11)$&${\bf \overline{95634'}}$&$\frac{325}{2}$&$1036035$&${-7140672}$&${2}$&C\\
$(55,1,0)$&${\bf 95816}$&$\frac{9975}{8}$&$7964705$&${+305389546}$&${1}$&C\\
$(0,1,55)$&${\bf \overline{95816}}$&$\frac{9975}{8}$&$7964705$&${-305389546}$&${3}$&C\\
$(0,5,25)$&${\bf 96096}$&$\frac{2855}{8}$&$2286284$&${-42162120}$&${1}$&C\\
$(25,5,0)$&${\bf \overline{96096}}$&$\frac{2855}{8}$&$2286284$&${+42162120}$&${3}$&C\\
$(15,6,1)$&${\bf 96600}$&$\frac{381}{2}$&$1226820$&${+12983040}$&${2}$&C\\
$(1,6,15)$&${\bf \overline{96600}}$&$\frac{381}{2}$&$1226820$&${-12983040}$&${2}$&C\\
$(2,22,0)$&${\bf 96876}$&$\frac{625}{2}$&$2018250$&${+645840}$&${2}$&C\\
$(0,22,2)$&${\bf \overline{96876}}$&$\frac{625}{2}$&$2018250$&${-645840}$&${2}$&C\\
$(9,2,9)$&${\bf 97175}$&$132$&$855140$&${0}$&${0}$&R\\
$(19,7,0)$&${\bf 97440}$&$\frac{2151}{8}$&$1746612$&${+23975112}$&${1}$&C\\
$(0,7,19)$&${\bf \overline{97440}}$&$\frac{2151}{8}$&$1746612$&${-23975112}$&${3}$&C\\
$(12,1,9)$&${\bf 97500}$&$\frac{1247}{8}$&$\frac{2026375}{2}$&${+3027375}$&${1}$&C\\
$(9,1,12)$&${\bf \overline{97500}}$&$\frac{1247}{8}$&$\frac{2026375}{2}$&${-3027375}$&${3}$&C\\
$(16,0,10)$&${\bf 97614}$&$\frac{425}{2}$&$1382865$&${+8199576}$&${2}$&C\\
$(10,0,16)$&${\bf \overline{97614}}$&$\frac{425}{2}$&$1382865$&${-8199576}$&${2}$&C\\
$(24,2,2)$&${\bf 97650}$&$\frac{601}{2}$&$1956255$&${+34086360}$&${2}$&C\\
$(2,2,24)$&${\bf \overline{97650}}$&$\frac{601}{2}$&$1956255$&${-34086360}$&${2}$&C\\
$(2,9,7)$&${\bf 98280}$&$\frac{1087}{8}$&$890253$&${-2792790}$&${1}$&C\\
$(7,9,2)$&${\bf \overline{98280}}$&$\frac{1087}{8}$&$890253$&${+2792790}$&${3}$&C\\
$(4,12,2)$&${\bf 98280'}$&$\frac{301}{2}$&$986076$&${+891072}$&${2}$&C\\
$(2,12,4)$&${\bf \overline{98280'}}$&$\frac{301}{2}$&$986076$&${-891072}$&${2}$&C\\
$(17,2,4)$&${\bf 98280''}$&$\frac{1519}{8}$&$1244061$&${+14203098}$&${1}$&C\\
$(4,2,17)$&${\bf \overline{98280''}}$&$\frac{1519}{8}$&$1244061$&${-14203098}$&${3}$&C\\
$(35,3,0)$&${\bf 98400}$&$\frac{4599}{8}$&$3771180$&${+95571000}$&${1}$&C\\
$(0,3,35)$&${\bf \overline{98400}}$&$\frac{4599}{8}$&$3771180$&${-95571000}$&${3}$&C\\
$(36,0,3)$&${\bf 98420}$&$\frac{4599}{8}$&$\frac{7543893}{2}$&${+95432953}$&${1}$&C\\
$(3,0,36)$&${\bf \overline{98420}}$&$\frac{4599}{8}$&$\frac{7543893}{2}$&${-95432953}$&${3}$&C\\
$(9,3,7)$&${\bf 98560}$&$123$&$808192$&${+1537536}$&${0}$&C\\
$(7,3,9)$&${\bf \overline{98560}}$&${123}$&$808192$&${-1537536}$&${0}$&C\\
$(7,11,1)$&${\bf 98560'}$&$159$&$1044736$&${+3351040}$&${0}$&C\\
$(1,11,7)$&${\bf \overline{98560'}}$&${159}$&$1044736$&${-3351040}$&${0}$&C\\
$(5,13,1)$&${\bf 98560''}$&$\frac{339}{2}$&$1113728$&${+1892352}$&${2}$&C\\
$(1,13,5)$&${\bf \overline{98560''}}$&$\frac{339}{2}$&$1113728$&${-1892352}$&${2}$&C\\
$(13,7,1)$&${\bf 98560'''}$&$\frac{351}{2}$&$1153152$&${+10092544}$&${2}$&C\\
$(1,7,13)$&${\bf \overline{98560'''}}$&$\frac{351}{2}$&$1153152$&${-10092544}$&${2}$&C\\
$(19,1,5)$&${\bf 98560''''}$&$219$&$1438976$&${+17937920}$&${0}$&C\\
$(5,1,19)$&${\bf \overline{98560''''}}$&${219}$&$1438976$&${-17937920}$&${0}$&C\\
$(39,1,1)$&${\bf 98560'''''}$&$663$&$4356352$&${+120598016}$&${0}$&C\\
$(1,1,39)$&${\bf \overline{98560'''''}}$&${663}$&$4356352$&${-120598016}$&${0}$&C\\
$(0,31,0)$&${\bf 98736}$&$\frac{1085}{2}$&$3570952$&${0}$&${2}$&R\\
$(82,0,0)$&${\bf 98770}$&$\frac{5289}{2}$&$17413151$&${+975136456}$&${2}$&C\\
$(0,0,82)$&${\bf \overline{98770}}$&$\frac{5289}{2}$&$17413151$&${-975136456}$&${2}$&C\\
$(20,2,3)$&${\bf 98784}$&$\frac{1855}{8}$&$1527036$&${+21691320}$&${1}$&C\\
$(3,2,20)$&${\bf \overline{98784}}$&$\frac{1855}{8}$&$1527036$&${-21691320}$&${3}$&C\\
$(1,0,56)$&${\bf 99180}$&$\frac{10207}{8}$&$\frac{16872171}{2}$&${-327203085}$&${1}$&C\\
$(56,0,1)$&${\bf \overline{99180}}$&$\frac{10207}{8}$&$\frac{16872171}{2}$&${+327203085}$&${3}$&C\\
$(0,2,43)$&${\bf 99264}$&$\frac{6455}{8}$&$5339576$&${-163264464}$&${1}$&C\\
$(43,2,0)$&${\bf \overline{99264}}$&$\frac{6455}{8}$&$5339576$&${+163264464}$&${3}$&C\\
$(27,0,5)$&${\bf 99470}$&$\frac{729}{2}$&$2417121$&${+44642136}$&${2}$&C\\
$(5,0,27)$&${\bf \overline{99470}}$&$\frac{729}{2}$&$2417121$&${-44642136}$&${2}$&C\\
$(22,6,0)$&${\bf 99820}$&$\frac{621}{2}$&$2066274$&${+33379808}$&${2}$&C\\
$(0,6,22)$&${\bf \overline{99820}}$&$\frac{621}{2}$&$2066274$&${-33379808}$&${2}$&C\\
$(15,1,7)$&${\bf 99840}$&$\frac{351}{2}$&$1168128$&${+8945664}$&${2}$&C\\
$(7,1,15)$&${\bf \overline{99840}}$&$\frac{351}{2}$&$1168128$&${-8945664}$&${2}$&C\\
$(25,3,1)$&${\bf 99840'}$&$\frac{659}{2}$&$2193152$&${+40255488}$&${2}$&C\\
$(1,3,25)$&${\bf \overline{99840'}}$&$\frac{659}{2}$&$2193152$&${-40255488}$&${2}$&C\\
$(6,2,13)$&${\bf 99960}$&$\frac{1199}{8}$&$998767$&${-6612354}$&${1}$&C\\
$(13,2,6)$&${\bf \overline{99960}}$&$\frac{1199}{8}$&$998767$&${+6612354}$&${3}$&C\\
$(10,1,11)$&${\bf 100100}$&$\frac{1239}{8}$&$\frac{2067065}{2}$&${-1036035}$&${1}$&C\\
$(11,1,10)$&${\bf \overline{100100}}$&$\frac{1239}{8}$&$\frac{2067065}{2}$&${+1036035}$&${3}$&C\\
$(6,12,1)$&${\bf 100100'}$&$\frac{1311}{8}$&$\frac{2187185}{2}$&${+2627625}$&${1}$&C\\
$(1,12,6)$&${\bf \overline{100100'}}$&$\frac{1311}{8}$&$\frac{2187185}{2}$&${-2627625}$&${3}$&C\\
$(10,12,0)$&${\bf 100100''}$&$\frac{417}{2}$&$1391390$&${+7607600}$&${2}$&C\\
$(0,12,10)$&${\bf \overline{100100''}}$&$\frac{417}{2}$&$1391390$&${-7607600}$&${2}$&C\\
$(13,10,0)$&${\bf 100100'''}$&$\frac{1743}{8}$&$\frac{2907905}{2}$&${+12037025}$&${1}$&C\\
$(0,10,13)$&${\bf \overline{100100'''}}$&$\frac{1743}{8}$&$\frac{2907905}{2}$&${-12037025}$&${3}$&C\\
$(0,20,3)$&${\bf 100100''''}$&$\frac{2223}{8}$&$\frac{3708705}{2}$&${-1176175}$&${1}$&C\\
$(3,20,0)$&${\bf \overline{100100''''}}$&$\frac{2223}{8}$&$\frac{3708705}{2}$&${+1176175}$&${3}$&C\\
$(24,0,6)$&${\bf 100100'''''}$&$\frac{621}{2}$&$2072070$&${+32672640}$&${2}$&C\\
$(6,0,24)$&${\bf \overline{100100'''''}}$&$\frac{621}{2}$&$2072070$&${-32672640}$&${2}$&C\\
$(4,0,31)$&${\bf 100320}$&$\frac{3599}{8}$&$3008764$&${-65142792}$&${1}$&C\\
$(31,0,4)$&${\bf \overline{100320}}$&$\frac{3599}{8}$&$3008764$&${+65142792}$&${3}$&C\\
$(8,3,8)$&${\bf 100386}$&$\frac{245}{2}$&$819819$&${0}$&${2}$&R\\
$(21,4,1)$&${\bf 100485}$&$264$&$1768536$&${+27331920}$&${0}$&C\\
$(1,4,21)$&${\bf \overline{100485}}$&${264}$&$1768536$&${-27331920}$&${0}$&C\\
$(22,1,4)$&${\bf 100625}$&$264$&$1771000$&${+27048000}$&${0}$&C\\
$(4,1,22)$&${\bf \overline{100625}}$&${264}$&$1771000$&${-27048000}$&${0}$&C\\
$(2,1,31)$&${\bf 100640}$&$\frac{3567}{8}$&$2991524$&${-66397240}$&${1}$&C\\
$(31,1,2)$&${\bf \overline{100640}}$&$\frac{3567}{8}$&$2991524$&${+66397240}$&${3}$&C\\
$(56,1,0)$&${\bf 100890}$&$\frac{2581}{2}$&$8679903$&${+338613744}$&${2}$&C\\
$(0,1,56)$&${\bf \overline{100890}}$&$\frac{2581}{2}$&$8679903$&${-338613744}$&${2}$&C\\
$(10,7,2)$&${\bf 101156}$&$\frac{285}{2}$&$960982$&${+5664736}$&${2}$&C\\
$(2,7,10)$&${\bf \overline{101156}}$&$\frac{285}{2}$&$960982$&${-5664736}$&${2}$&C\\
$(44,0,2)$&${\bf 101430}$&$\frac{1637}{2}$&$5534697$&${+170402400}$&${2}$&C\\
$(2,0,44)$&${\bf \overline{101430}}$&$\frac{1637}{2}$&$5534697$&${-170402400}$&${2}$&C\\
$(12,3,5)$&${\bf 101660}$&$\frac{1119}{8}$&$\frac{1895959}{2}$&${+6084351}$&${1}$&C\\
$(5,3,12)$&${\bf \overline{101660}}$&$\frac{1119}{8}$&$\frac{1895959}{2}$&${-6084351}$&${3}$&C\\
$(6,10,2)$&${\bf 101871}$&$140$&$950796$&${+2173248}$&${0}$&C\\
$(2,10,6)$&${\bf \overline{101871}}$&${140}$&$950796$&${-2173248}$&${0}$&C\\
$(8,5,5)$&${\bf 102060}$&$\frac{943}{8}$&$\frac{1604043}{2}$&${+2066715}$&${1}$&C\\
$(5,5,8)$&${\bf \overline{102060}}$&$\frac{943}{8}$&$\frac{1604043}{2}$&${-2066715}$&${3}$&C\\
$(5,11,2)$&${\bf 102060'}$&$\frac{1159}{8}$&$\frac{1971459}{2}$&${+1515591}$&${1}$&C\\
$(2,11,5)$&${\bf \overline{102060'}}$&$\frac{1159}{8}$&$\frac{1971459}{2}$&${-1515591}$&${3}$&C\\
$(14,5,2)$&${\bf 102060''}$&$\frac{337}{2}$&$1146474$&${+11022480}$&${2}$&C\\
$(2,5,14)$&${\bf \overline{102060''}}$&$\frac{337}{2}$&$1146474$&${-11022480}$&${2}$&C\\
$(17,1,6)$&${\bf 102060'''}$&$\frac{1567}{8}$&$\frac{2665467}{2}$&${+13565475}$&${1}$&C\\
$(6,1,17)$&${\bf \overline{102060'''}}$&$\frac{1567}{8}$&$\frac{2665467}{2}$&${-13565475}$&${3}$&C\\
$(17,8,0)$&${\bf 102060''''}$&$\frac{1999}{8}$&$\frac{3400299}{2}$&${+20328651}$&${1}$&C\\
$(0,8,17)$&${\bf \overline{102060''''}}$&$\frac{1999}{8}$&$\frac{3400299}{2}$&${-20328651}$&${3}$&C\\
$(0,0,83)$&${\bf 102340}$&$\frac{21663}{8}$&$\frac{36949857}{2}$&${-1046912615}$&${1}$&C\\
$(83,0,0)$&${\bf \overline{102340}}$&$\frac{21663}{8}$&$\frac{36949857}{2}$&${+1046912615}$&${3}$&C\\
$(15,0,11)$&${\bf 102544}$&$210$&$1435616$&${+5742464}$&${0}$&C\\
$(11,0,15)$&${\bf \overline{102544}}$&${210}$&$1435616$&${-5742464}$&${0}$&C\\
$(14,3,4)$&${\bf 102600}$&$158$&$1080720$&${+9576000}$&${0}$&C\\
$(4,3,14)$&${\bf \overline{102600}}$&${158}$&$1080720$&${-9576000}$&${0}$&C\\
$(15,2,5)$&${\bf 102600'}$&$\frac{337}{2}$&$1152540$&${+10533600}$&${2}$&C\\
$(5,2,15)$&${\bf \overline{102600'}}$&$\frac{337}{2}$&$1152540$&${-10533600}$&${2}$&C\\
$(1,5,18)$&${\bf 102600''}$&$\frac{1799}{8}$&$1538145$&${-20145510}$&${1}$&C\\
$(18,5,1)$&${\bf \overline{102600''}}$&$\frac{1799}{8}$&$1538145$&${+20145510}$&${3}$&C\\
$(0,17,5)$&${\bf 102600'''}$&$\frac{1903}{8}$&$1627065$&${-2573550}$&${1}$&C\\
$(5,17,0)$&${\bf \overline{102600'''}}$&$\frac{1903}{8}$&$1627065$&${+2573550}$&${3}$&C\\
$(3,7,8)$&${\bf 102816}$&$\frac{1015}{8}$&$869652$&${-3230136}$&${1}$&C\\
$(8,7,3)$&${\bf \overline{102816}}$&$\frac{1015}{8}$&$869652$&${+3230136}$&${3}$&C\\
$(20,3,2)$&${\bf 102900}$&$238$&$1632680$&${+23708160}$&${0}$&C\\
$(2,3,20)$&${\bf \overline{102900}}$&${238}$&$1632680$&${-23708160}$&${0}$&C\\
$(15,9,0)$&${\bf 102960}$&$\frac{1863}{8}$&$1598454$&${+16190460}$&${1}$&C\\
$(0,9,15)$&${\bf \overline{102960}}$&$\frac{1863}{8}$&$1598454$&${-16190460}$&${3}$&C\\
$(30,4,0)$&${\bf 103230}$&$\frac{917}{2}$&$3155397$&${+69370560}$&${2}$&C\\
$(0,4,30)$&${\bf \overline{103230}}$&$\frac{917}{2}$&$3155397$&${-69370560}$&${2}$&C\\
$(26,1,3)$&${\bf 103356}$&$\frac{2695}{8}$&$\frac{4642407}{2}$&${+42987483}$&${1}$&C\\
$(3,1,26)$&${\bf \overline{103356}}$&$\frac{2695}{8}$&$\frac{4642407}{2}$&${-42987483}$&${3}$&C\\
$(31,2,1)$&${\bf 103600}$&$\frac{909}{2}$&$3139080$&${+70448000}$&${2}$&C\\
$(1,2,31)$&${\bf \overline{103600}}$&$\frac{909}{2}$&$3139080$&${-70448000}$&${2}$&C\\
$(3,16,1)$&${\bf 104006}$&$\frac{405}{2}$&$1404081$&${+832048}$&${2}$&C\\
$(1,16,3)$&${\bf \overline{104006}}$&$\frac{405}{2}$&$1404081$&${-832048}$&${2}$&C\\
$(57,0,1)$&${\bf 104371}$&$1320$&$9184648$&${+362376112}$&${0}$&C\\
$(1,0,57)$&${\bf \overline{104371}}$&${1320}$&$9184648$&${-362376112}$&${0}$&C\\
$(18,0,9)$&${\bf 104500}$&$\frac{1863}{8}$&$\frac{3244725}{2}$&${+14091825}$&${1}$&C\\
$(9,0,18)$&${\bf \overline{104500}}$&$\frac{1863}{8}$&$\frac{3244725}{2}$&${-14091825}$&${3}$&C\\
$(12,6,2)$&${\bf 104650}$&$\frac{309}{2}$&$1077895$&${+8372000}$&${2}$&C\\
$(2,6,12)$&${\bf \overline{104650}}$&$\frac{309}{2}$&$1077895$&${-8372000}$&${2}$&C\\
$(0,13,9)$&${\bf 105000}$&$\frac{1703}{8}$&$1490125$&${-6756750}$&${1}$&C\\
$(9,13,0)$&${\bf \overline{105000}}$&$\frac{1703}{8}$&$1490125$&${+6756750}$&${3}$&C\\
$(3,12,3)$&${\bf 105196}$&$150$&$1051960$&${0}$&${0}$&R\\
$(2,18,1)$&${\bf 105336}$&$\frac{1855}{8}$&$1628319$&${+377454}$&${1}$&C\\
$(1,18,2)$&${\bf \overline{105336}}$&$\frac{1855}{8}$&$1628319$&${-377454}$&${3}$&C\\
$(14,0,12)$&${\bf 105560}$&$\frac{417}{2}$&$1467284$&${+2955680}$&${2}$&C\\
$(12,0,14)$&${\bf \overline{105560}}$&$\frac{417}{2}$&$1467284$&${-2955680}$&${2}$&C\\
$(40,1,1)$&${\bf 105780}$&$\frac{5559}{8}$&$\frac{9800517}{2}$&${+138957897}$&${1}$&C\\
$(1,1,40)$&${\bf \overline{105780}}$&$\frac{5559}{8}$&$\frac{9800517}{2}$&${-138957897}$&${3}$&C\\
$(8,6,4)$&${\bf 105840}$&$122$&$860832$&${+2765952}$&${0}$&C\\
$(4,6,8)$&${\bf \overline{105840}}$&${122}$&$860832$&${-2765952}$&${0}$&C\\
$(44,2,0)$&${\bf 105840'}$&$842$&$5941152$&${+185657472}$&${0}$&C\\
$(0,2,44)$&${\bf \overline{105840'}}$&${842}$&$5941152$&${-185657472}$&${0}$&C\\
$(7,0,22)$&${\bf 105984}$&$\frac{2255}{8}$&$1991616$&${-27105408}$&${1}$&C\\
$(22,0,7)$&${\bf \overline{105984}}$&$\frac{2255}{8}$&$1991616$&${+27105408}$&${3}$&C\\
$(84,0,0)$&${\bf 105995}$&$2772$&$19587876$&${+1123038224}$&${0}$&C\\
$(0,0,84)$&${\bf \overline{105995}}$&${2772}$&$19587876$&${-1123038224}$&${0}$&C\\
$(26,5,0)$&${\bf 106029}$&$380$&$2686068$&${+51459408}$&${0}$&C\\
$(0,5,26)$&${\bf \overline{106029}}$&${380}$&$2686068$&${-51459408}$&${0}$&C\\
$(0,1,57)$&${\bf 106140}$&$\frac{10679}{8}$&$\frac{18891151}{2}$&${-374796261}$&${1}$&C\\
$(57,1,0)$&${\bf \overline{106140}}$&$\frac{10679}{8}$&$\frac{18891151}{2}$&${+374796261}$&${3}$&C\\
$(36,3,0)$&${\bf 106190}$&$\frac{1209}{2}$&$4279457$&${+111372072}$&${2}$&C\\
$(0,3,36)$&${\bf \overline{106190}}$&$\frac{1209}{2}$&$4279457$&${-111372072}$&${2}$&C\\
$(37,0,3)$&${\bf 106210}$&$\frac{1209}{2}$&$4280263$&${+111223112}$&${2}$&C\\
$(3,0,37)$&${\bf \overline{106210}}$&$\frac{1209}{2}$&$4280263$&${-111223112}$&${2}$&C\\
$(1,9,10)$&${\bf 106260}$&$\frac{1319}{8}$&$\frac{2335949}{2}$&${-6837831}$&${1}$&C\\
$(10,9,1)$&${\bf \overline{106260}}$&$\frac{1319}{8}$&$\frac{2335949}{2}$&${+6837831}$&${3}$&C\\
$(10,4,5)$&${\bf 106480}$&$\frac{1023}{8}$&$907742$&${+4072860}$&${1}$&C\\
$(5,4,10)$&${\bf \overline{106480}}$&$\frac{1023}{8}$&$907742$&${-4072860}$&${3}$&C\\
$(13,0,13)$&${\bf 106575}$&$208$&$1477840$&${0}$&${0}$&R\\
$(6,5,7)$&${\bf 107016}$&$\frac{935}{8}$&$833833$&${-722358}$&${1}$&C\\
$(7,5,6)$&${\bf \overline{107016}}$&$\frac{935}{8}$&$833833$&${+722358}$&${3}$&C\\
$(6,16,0)$&${\bf 107100}$&$\frac{461}{2}$&$1645770$&${+3598560}$&${2}$&C\\
$(0,16,6)$&${\bf \overline{107100}}$&$\frac{461}{2}$&$1645770$&${-3598560}$&${2}$&C\\
$(20,0,8)$&${\bf 107415}$&$256$&$1833216$&${+20623680}$&${0}$&C\\
$(8,0,20)$&${\bf \overline{107415}}$&${256}$&$1833216$&${-20623680}$&${0}$&C\\
$(2,4,17)$&${\bf 107640}$&$\frac{1607}{8}$&$1441479$&${-17518410}$&${1}$&C\\
$(17,4,2)$&${\bf \overline{107640}}$&$\frac{1607}{8}$&$1441479$&${+17518410}$&${3}$&C\\
$(3,4,14)$&${\bf 108000}$&$\frac{1303}{8}$&$1172700$&${-10909800}$&${1}$&C\\
$(14,4,3)$&${\bf \overline{108000}}$&$\frac{1303}{8}$&$1172700$&${+10909800}$&${3}$&C\\
%$(8,14,0)$&${\bf 108000'}$&$218$&$1569600$&${+5760000}$&${0}$&C\\
%$(0,14,8)$&${\bf \overline{108000'}}$&${218}$&$1569600$&${-5760000}$&${0}$&C\\
%$(2,0,45)$&${\bf 108100}$&$\frac{6831}{8}$&$\frac{12307185}{2}$&${-193601695}$&${1}$&C\\
%$(45,0,2)$&${\bf \overline{108100}}$&$\frac{6831}{8}$&$\frac{12307185}{2}$&${+193601695}$&${3}$&C\\
%$(2,2,25)$&${\bf 108576}$&$\frac{2575}{8}$&$2329860$&${-42245112}$&${1}$&C\\
%$(25,2,2)$&${\bf \overline{108576}}$&$\frac{2575}{8}$&$2329860$&${+42245112}$&${3}$&C\\
%$(7,15,0)$&${\bf 108800}$&$\frac{1791}{8}$&$1623840$&${+4683840}$&${1}$&C\\
%$(0,15,7)$&${\bf \overline{108800}}$&$\frac{1791}{8}$&$1623840$&${-4683840}$&${3}$&C\\
%$(14,1,8)$&${\bf 109395}$&$172$&$1254396$&${+7351344}$&${0}$&C\\
%$(8,1,14)$&${\bf \overline{109395}}$&${172}$&$1254396$&${-7351344}$&${0}$&C\\
%$(32,0,4)$&${\bf 109395'}$&$476$&$3471468$&${+77597520}$&${0}$&C\\
%$(4,0,32)$&${\bf \overline{109395'}}$&${476}$&$3471468$&${-77597520}$&${0}$&C\\
%$(20,7,0)$&${\bf 109620}$&$\frac{577}{2}$&$2108358$&${+30547440}$&${2}$&C\\
%$(0,7,20)$&${\bf \overline{109620}}$&$\frac{577}{2}$&$2108358$&${-30547440}$&${2}$&C\\
%$(5,0,28)$&${\bf 109620'}$&$\frac{3103}{8}$&$\frac{5669181}{2}$&${-54417195}$&${1}$&C\\
%$(28,0,5)$&${\bf \overline{109620'}}$&$\frac{3103}{8}$&$\frac{5669181}{2}$&${+54417195}$&${3}$&C\\
%$(1,26,0)$&${\bf 109620''}$&$\frac{3239}{8}$&$\frac{5917653}{2}$&${+312417}$&${1}$&C\\
%$(0,26,1)$&${\bf \overline{109620''}}$&$\frac{3239}{8}$&$\frac{5917653}{2}$&${-312417}$&${3}$&C\\
%$(32,1,2)$&${\bf 109725}$&$472$&$3452680$&${+79002000}$&${0}$&C\\
%$(2,1,32)$&${\bf \overline{109725}}$&${472}$&$3452680$&${-79002000}$&${0}$&C\\
%$(85,0,0)$&${\bf 109736}$&$\frac{22695}{8}$&$20753821$&${+1203721618}$&${1}$&C\\
%$(0,0,85)$&${\bf \overline{109736}}$&$\frac{22695}{8}$&$20753821$&${-1203721618}$&${3}$&C\\
%$(58,0,1)$&${\bf 109740}$&$\frac{10919}{8}$&$\frac{19970851}{2}$&${+400644279}$&${1}$&C\\
%$(1,0,58)$&${\bf \overline{109740}}$&$\frac{10919}{8}$&$\frac{19970851}{2}$&${-400644279}$&${3}$&C\\
%$(12,2,7)$&${\bf 109824}$&$\frac{1175}{8}$&$1075360$&${+5189184}$&${1}$&C\\
%$(7,2,12)$&${\bf \overline{109824}}$&$\frac{1175}{8}$&$1075360$&${-5189184}$&${3}$&C\\
%$(17,3,3)$&${\bf 109824'}$&$195$&$1427712$&${+16912896}$&${0}$&C\\
%$(3,3,17)$&${\bf \overline{109824'}}$&${195}$&$1427712$&${-16912896}$&${0}$&C\\
%$(1,21,1)$&${\bf 109824''}$&$\frac{575}{2}$&$2104960$&${0}$&${2}$&R\\
%$(12,11,0)$&${\bf 109850}$&$\frac{441}{2}$&$1614795$&${+11688040}$&${2}$&C\\
%$(0,11,12)$&${\bf \overline{109850}}$&$\frac{441}{2}$&$1614795$&${-11688040}$&${2}$&C\\
%%
\end{longtable}
\end{center}

\subsubsection{Rank 4}

\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_4$}
\label{Table:Representations-A4}\\
\hline\hline
%
$\mathfrak{su}_5$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A4} (continued)}\\\hline\hline
%
$\mathfrak{su}_5$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0)$&${\bf 5}$&$\frac{12}{5}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,1)$&${\bf \overline{5}}$&$\frac{12}{5}$&$\frac{1}{2}$&${-1}$&${4}$&C\\
$(0,1,0,0)$&${\bf 10}$&$\frac{18}{5}$&$\frac{3}{2}$&${+1}$&${2}$&C\\
$(0,0,1,0)$&${\bf \overline{10}}$&$\frac{18}{5}$&$\frac{3}{2}$&${-1}$&${3}$&C\\
$(2,0,0,0)$&${\bf 15}$&$\frac{28}{5}$&$\frac{7}{2}$&${+9}$&${2}$&C\\
$(0,0,0,2)$&${\bf \overline{15}}$&$\frac{28}{5}$&$\frac{7}{2}$&${-9}$&${3}$&C\\
$(1,0,0,1)$&${\bf 24}$&$5$&$5$&${0}$&${0}$&R\\
$(0,0,0,3)$&${\bf 35}$&$\frac{48}{5}$&$14$&${-44}$&${2}$&C\\
$(3,0,0,0)$&${\bf \overline{35}}$&$\frac{48}{5}$&$14$&${+44}$&${3}$&C\\
$(0,0,1,1)$&${\bf 40}$&$\frac{33}{5}$&$11$&${-16}$&${2}$&C\\
$(1,1,0,0)$&${\bf \overline{40}}$&$\frac{33}{5}$&$11$&${+16}$&${3}$&C\\
$(0,1,0,1)$&${\bf 45}$&$\frac{32}{5}$&$12$&${-6}$&${1}$&C\\
$(1,0,1,0)$&${\bf \overline{45}}$&$\frac{32}{5}$&$12$&${+6}$&${4}$&C\\
$(0,0,2,0)$&${\bf 50}$&$\frac{42}{5}$&$\frac{35}{2}$&${-15}$&${1}$&C\\
$(0,2,0,0)$&${\bf \overline{50}}$&$\frac{42}{5}$&$\frac{35}{2}$&${+15}$&${4}$&C\\
$(2,0,0,1)$&${\bf 70}$&$\frac{42}{5}$&$\frac{49}{2}$&${+29}$&${1}$&C\\
$(1,0,0,2)$&${\bf \overline{70}}$&$\frac{42}{5}$&$\frac{49}{2}$&${-29}$&${4}$&C\\
$(0,0,0,4)$&${\bf 70'}$&$\frac{72}{5}$&$42$&${-156}$&${1}$&C\\
$(4,0,0,0)$&${\bf \overline{70'}}$&$\frac{72}{5}$&$42$&${+156}$&${4}$&C\\
$(0,1,1,0)$&${\bf 75}$&$8$&$25$&${0}$&${0}$&R\\
$(0,0,1,2)$&${\bf 105}$&$\frac{52}{5}$&$\frac{91}{2}$&${-99}$&${1}$&C\\
$(2,1,0,0)$&${\bf \overline{105}}$&$\frac{52}{5}$&$\frac{91}{2}$&${+99}$&${4}$&C\\
$(2,0,1,0)$&${\bf 126}$&$10$&$\frac{105}{2}$&${+75}$&${0}$&C\\
$(0,1,0,2)$&${\bf \overline{126}}$&${10}$&$\frac{105}{2}$&${-75}$&${0}$&C\\
$(5,0,0,0)$&${\bf 126'}$&$20$&$105$&${+450}$&${0}$&C\\
$(0,0,0,5)$&${\bf \overline{126'}}$&${20}$&$105$&${-450}$&${0}$&C\\
$(3,0,0,1)$&${\bf 160}$&$\frac{63}{5}$&$84$&${+176}$&${2}$&C\\
$(1,0,0,3)$&${\bf \overline{160}}$&$\frac{63}{5}$&$84$&${-176}$&${3}$&C\\
$(1,1,0,1)$&${\bf 175}$&$\frac{48}{5}$&$70$&${+30}$&${2}$&C\\
$(1,0,1,1)$&${\bf \overline{175}}$&$\frac{48}{5}$&$70$&${-30}$&${3}$&C\\
$(1,2,0,0)$&${\bf 175'}$&$12$&$\frac{175}{2}$&${+125}$&${0}$&C\\
$(0,0,2,1)$&${\bf \overline{175'}}$&${12}$&$\frac{175}{2}$&${-125}$&${0}$&C\\
$(0,3,0,0)$&${\bf 175''}$&$\frac{72}{5}$&$105$&${+110}$&${1}$&C\\
$(0,0,3,0)$&${\bf \overline{175''}}$&$\frac{72}{5}$&$105$&${-110}$&${4}$&C\\
$(2,0,0,2)$&${\bf 200}$&$12$&$100$&${0}$&${0}$&R\\
$(1,0,2,0)$&${\bf 210}$&$\frac{58}{5}$&$\frac{203}{2}$&${-9}$&${2}$&C\\
$(0,2,0,1)$&${\bf \overline{210}}$&$\frac{58}{5}$&$\frac{203}{2}$&${+9}$&${3}$&C\\
$(6,0,0,0)$&${\bf 210'}$&$\frac{132}{5}$&$231$&${+1122}$&${1}$&C\\
$(0,0,0,6)$&${\bf \overline{210'}}$&$\frac{132}{5}$&$231$&${-1122}$&${4}$&C\\
$(3,1,0,0)$&${\bf 224}$&$15$&$140$&${+400}$&${0}$&C\\
$(0,0,1,3)$&${\bf \overline{224}}$&${15}$&$140$&${-400}$&${0}$&C\\
$(1,1,1,0)$&${\bf 280}$&$\frac{57}{5}$&$133$&${+96}$&${1}$&C\\
$(0,1,1,1)$&${\bf \overline{280}}$&$\frac{57}{5}$&$133$&${-96}$&${4}$&C\\
$(3,0,1,0)$&${\bf 280'}$&$\frac{72}{5}$&$168$&${+376}$&${1}$&C\\
$(0,1,0,3)$&${\bf \overline{280'}}$&$\frac{72}{5}$&$168$&${-376}$&${4}$&C\\
$(0,2,1,0)$&${\bf 315}$&$\frac{68}{5}$&$\frac{357}{2}$&${+69}$&${2}$&C\\
$(0,1,2,0)$&${\bf \overline{315}}$&$\frac{68}{5}$&$\frac{357}{2}$&${-69}$&${3}$&C\\
$(1,0,0,4)$&${\bf 315'}$&$\frac{88}{5}$&$231$&${-666}$&${2}$&C\\
$(4,0,0,1)$&${\bf \overline{315'}}$&$\frac{88}{5}$&$231$&${+666}$&${3}$&C\\
$(7,0,0,0)$&${\bf 330}$&$\frac{168}{5}$&$462$&${+2508}$&${2}$&C\\
$(0,0,0,7)$&${\bf \overline{330}}$&$\frac{168}{5}$&$462$&${-2508}$&${3}$&C\\
$(2,2,0,0)$&${\bf 420}$&$\frac{82}{5}$&$287$&${+594}$&${1}$&C\\
$(0,0,2,2)$&${\bf \overline{420}}$&$\frac{82}{5}$&$287$&${-594}$&${4}$&C\\
$(4,1,0,0)$&${\bf 420'}$&$\frac{102}{5}$&$357$&${+1254}$&${1}$&C\\
$(0,0,1,4)$&${\bf \overline{420'}}$&$\frac{102}{5}$&$357$&${-1254}$&${4}$&C\\
$(1,0,1,2)$&${\bf 450}$&$\frac{68}{5}$&$255$&${-330}$&${2}$&C\\
$(2,1,0,1)$&${\bf \overline{450}}$&$\frac{68}{5}$&$255$&${+330}$&${3}$&C\\
$(3,0,0,2)$&${\bf 450'}$&$\frac{82}{5}$&$\frac{615}{2}$&${+315}$&${1}$&C\\
$(2,0,0,3)$&${\bf \overline{450'}}$&$\frac{82}{5}$&$\frac{615}{2}$&${-315}$&${4}$&C\\
$(1,1,0,2)$&${\bf 480}$&$\frac{67}{5}$&$268$&${-144}$&${1}$&C\\
$(2,0,1,1)$&${\bf \overline{480}}$&$\frac{67}{5}$&$268$&${+144}$&${4}$&C\\
$(0,0,4,0)$&${\bf 490}$&$\frac{108}{5}$&$441$&${-546}$&${2}$&C\\
$(0,4,0,0)$&${\bf \overline{490}}$&$\frac{108}{5}$&$441$&${+546}$&${3}$&C\\
$(0,0,0,8)$&${\bf 495}$&$\frac{208}{5}$&$858$&${-5148}$&${2}$&C\\
$(8,0,0,0)$&${\bf \overline{495}}$&$\frac{208}{5}$&$858$&${+5148}$&${3}$&C\\
$(4,0,1,0)$&${\bf 540}$&$\frac{98}{5}$&$441$&${+1314}$&${2}$&C\\
$(0,1,0,4)$&${\bf \overline{540}}$&$\frac{98}{5}$&$441$&${-1314}$&${3}$&C\\
$(0,2,0,2)$&${\bf 560}$&$\frac{78}{5}$&$364$&${-264}$&${2}$&C\\
$(2,0,2,0)$&${\bf \overline{560}}$&$\frac{78}{5}$&$364$&${+264}$&${3}$&C\\
$(1,3,0,0)$&${\bf 560'}$&$\frac{93}{5}$&$434$&${+656}$&${2}$&C\\
$(0,0,3,1)$&${\bf \overline{560'}}$&$\frac{93}{5}$&$434$&${-656}$&${3}$&C\\
$(1,0,0,5)$&${\bf 560''}$&$\frac{117}{5}$&$546$&${-1968}$&${1}$&C\\
$(5,0,0,1)$&${\bf \overline{560''}}$&$\frac{117}{5}$&$546$&${+1968}$&${4}$&C\\
$(2,1,1,0)$&${\bf 700}$&$\frac{78}{5}$&$455$&${+670}$&${2}$&C\\
$(0,1,1,2)$&${\bf \overline{700}}$&$\frac{78}{5}$&$455$&${-670}$&${3}$&C\\
$(1,0,3,0)$&${\bf 700'}$&$18$&$525$&${-250}$&${0}$&C\\
$(0,3,0,1)$&${\bf \overline{700'}}$&${18}$&$525$&${+250}$&${0}$&C\\
$(0,0,0,9)$&${\bf 715}$&$\frac{252}{5}$&$\frac{3003}{2}$&${-9867}$&${1}$&C\\
$(9,0,0,0)$&${\bf \overline{715}}$&$\frac{252}{5}$&$\frac{3003}{2}$&${+9867}$&${4}$&C\\
$(1,0,2,1)$&${\bf 720}$&$\frac{77}{5}$&$462$&${-336}$&${1}$&C\\
$(1,2,0,1)$&${\bf \overline{720}}$&$\frac{77}{5}$&$462$&${+336}$&${4}$&C\\
$(5,1,0,0)$&${\bf 720'}$&$\frac{133}{5}$&$798$&${+3312}$&${2}$&C\\
$(0,0,1,5)$&${\bf \overline{720'}}$&$\frac{133}{5}$&$798$&${-3312}$&${3}$&C\\
$(3,2,0,0)$&${\bf 840}$&$\frac{108}{5}$&$756$&${+2064}$&${2}$&C\\
$(0,0,2,3)$&${\bf \overline{840}}$&$\frac{108}{5}$&$756$&${-2064}$&${3}$&C\\
$(4,0,0,2)$&${\bf 875}$&$\frac{108}{5}$&$\frac{1575}{2}$&${+1525}$&${2}$&C\\
$(2,0,0,4)$&${\bf \overline{875}}$&$\frac{108}{5}$&$\frac{1575}{2}$&${-1525}$&${3}$&C\\
$(6,0,0,1)$&${\bf 924}$&$30$&$1155$&${+4950}$&${0}$&C\\
$(1,0,0,6)$&${\bf \overline{924}}$&${30}$&$1155$&${-4950}$&${0}$&C\\
$(1,0,1,3)$&${\bf 945}$&$\frac{92}{5}$&$\frac{1449}{2}$&${-1521}$&${1}$&C\\
$(3,1,0,1)$&${\bf \overline{945}}$&$\frac{92}{5}$&$\frac{1449}{2}$&${+1521}$&${4}$&C\\
$(0,1,0,5)$&${\bf 945'}$&$\frac{128}{5}$&$1008$&${-3708}$&${2}$&C\\
$(5,0,1,0)$&${\bf \overline{945'}}$&$\frac{128}{5}$&$1008$&${+3708}$&${3}$&C\\
$(0,1,3,0)$&${\bf 980}$&$\frac{102}{5}$&$833$&${-574}$&${1}$&C\\
$(0,3,1,0)$&${\bf \overline{980}}$&$\frac{102}{5}$&$833$&${+574}$&${4}$&C\\
$(3,0,0,3)$&${\bf 1000}$&$21$&$875$&${0}$&${0}$&R\\
$(10,0,0,0)$&${\bf 1001}$&$60$&$\frac{5005}{2}$&${+17875}$&${0}$&C\\
$(0,0,0,10)$&${\bf \overline{1001}}$&${60}$&$\frac{5005}{2}$&${-17875}$&${0}$&C\\
$(1,1,1,1)$&${\bf 1024}$&$15$&$640$&${0}$&${0}$&R\\
$(0,1,2,1)$&${\bf 1050}$&$\frac{88}{5}$&$770$&${-720}$&${2}$&C\\
$(1,2,1,0)$&${\bf \overline{1050}}$&$\frac{88}{5}$&$770$&${+720}$&${3}$&C\\
$(3,0,1,1)$&${\bf 1050'}$&$18$&$\frac{1575}{2}$&${+1125}$&${0}$&C\\
$(1,1,0,3)$&${\bf \overline{1050'}}$&${18}$&$\frac{1575}{2}$&${-1125}$&${0}$&C\\
$(0,2,1,1)$&${\bf 1120}$&$\frac{87}{5}$&$812$&${-176}$&${1}$&C\\
$(1,1,2,0)$&${\bf \overline{1120}}$&$\frac{87}{5}$&$812$&${+176}$&${4}$&C\\
$(0,0,1,6)$&${\bf 1155}$&$\frac{168}{5}$&$1617$&${-7722}$&${2}$&C\\
$(6,1,0,0)$&${\bf \overline{1155}}$&$\frac{168}{5}$&$1617$&${+7722}$&${3}$&C\\
$(0,2,2,0)$&${\bf 1176}$&$20$&$980$&${0}$&${0}$&R\\
$(0,5,0,0)$&${\bf 1176'}$&$30$&$1470$&${+2100}$&${0}$&C\\
$(0,0,5,0)$&${\bf \overline{1176'}}$&${30}$&$1470$&${-2100}$&${0}$&C\\
$(0,2,0,3)$&${\bf 1200}$&$\frac{102}{5}$&$1020$&${-1560}$&${1}$&C\\
$(3,0,2,0)$&${\bf \overline{1200}}$&$\frac{102}{5}$&$1020$&${+1560}$&${4}$&C\\
$(2,1,0,2)$&${\bf 1215}$&$\frac{88}{5}$&$891$&${+324}$&${2}$&C\\
$(2,0,1,2)$&${\bf \overline{1215}}$&$\frac{88}{5}$&$891$&${-324}$&${3}$&C\\
$(0,0,3,2)$&${\bf 1260}$&$\frac{118}{5}$&$1239$&${-2574}$&${2}$&C\\
$(2,3,0,0)$&${\bf \overline{1260}}$&$\frac{118}{5}$&$1239$&${+2574}$&${3}$&C\\
$(11,0,0,0)$&${\bf 1365}$&$\frac{352}{5}$&$4004$&${+30888}$&${1}$&C\\
$(0,0,0,11)$&${\bf \overline{1365}}$&$\frac{352}{5}$&$4004$&${-30888}$&${4}$&C\\
$(0,1,1,3)$&${\bf 1440}$&$\frac{103}{5}$&$1236$&${-2736}$&${2}$&C\\
$(3,1,1,0)$&${\bf \overline{1440}}$&$\frac{103}{5}$&$1236$&${+2736}$&${3}$&C\\
$(7,0,0,1)$&${\bf 1440'}$&$\frac{187}{5}$&$2244$&${+11088}$&${1}$&C\\
$(1,0,0,7)$&${\bf \overline{1440'}}$&$\frac{187}{5}$&$2244$&${-11088}$&${4}$&C\\
$(0,0,4,1)$&${\bf 1470}$&$\frac{132}{5}$&$1617$&${-2646}$&${1}$&C\\
$(1,4,0,0)$&${\bf \overline{1470}}$&$\frac{132}{5}$&$1617$&${+2646}$&${4}$&C\\
$(0,0,2,4)$&${\bf 1500}$&$\frac{138}{5}$&$1725$&${-5850}$&${2}$&C\\
$(4,2,0,0)$&${\bf \overline{1500}}$&$\frac{138}{5}$&$1725$&${+5850}$&${3}$&C\\
$(2,0,0,5)$&${\bf 1540}$&$\frac{138}{5}$&$1771$&${-4906}$&${2}$&C\\
$(5,0,0,2)$&${\bf \overline{1540}}$&$\frac{138}{5}$&$1771$&${+4906}$&${3}$&C\\
$(0,1,0,6)$&${\bf 1540'}$&$\frac{162}{5}$&$2079$&${-9042}$&${1}$&C\\
$(6,0,1,0)$&${\bf \overline{1540'}}$&$\frac{162}{5}$&$2079$&${+9042}$&${4}$&C\\
$(2,2,0,1)$&${\bf 1701}$&$20$&$\frac{2835}{2}$&${+2025}$&${0}$&C\\
$(1,0,2,2)$&${\bf \overline{1701}}$&${20}$&$\frac{2835}{2}$&${-2025}$&${0}$&C\\
$(4,1,0,1)$&${\bf 1750}$&$24$&$1750$&${+5000}$&${0}$&C\\
$(1,0,1,4)$&${\bf \overline{1750}}$&${24}$&$1750$&${-5000}$&${0}$&C\\
$(0,0,1,7)$&${\bf 1760}$&$\frac{207}{5}$&$3036$&${-16368}$&${1}$&C\\
$(7,1,0,0)$&${\bf \overline{1760}}$&$\frac{207}{5}$&$3036$&${+16368}$&${4}$&C\\
$(2,0,3,0)$&${\bf 1800}$&$\frac{112}{5}$&$1680$&${+360}$&${1}$&C\\
$(0,3,0,2)$&${\bf \overline{1800}}$&$\frac{112}{5}$&$1680$&${-360}$&${4}$&C\\
$(12,0,0,0)$&${\bf 1820}$&$\frac{408}{5}$&$6188$&${+51272}$&${2}$&C\\
$(0,0,0,12)$&${\bf \overline{1820}}$&$\frac{408}{5}$&$6188$&${-51272}$&${3}$&C\\
$(2,0,2,1)$&${\bf 1890}$&$\frac{98}{5}$&$\frac{3087}{2}$&${+99}$&${2}$&C\\
$(1,2,0,2)$&${\bf \overline{1890}}$&$\frac{98}{5}$&$\frac{3087}{2}$&${-99}$&${3}$&C\\
$(0,4,0,1)$&${\bf 1890'}$&$\frac{128}{5}$&$2016$&${+1584}$&${2}$&C\\
$(1,0,4,0)$&${\bf \overline{1890'}}$&$\frac{128}{5}$&$2016$&${-1584}$&${3}$&C\\
$(4,0,0,3)$&${\bf 1925}$&$\frac{132}{5}$&$\frac{4235}{2}$&${+2035}$&${1}$&C\\
$(3,0,0,4)$&${\bf \overline{1925}}$&$\frac{132}{5}$&$\frac{4235}{2}$&${-2035}$&${4}$&C\\
$(4,0,1,1)$&${\bf 2000}$&$\frac{117}{5}$&$1950$&${+4400}$&${1}$&C\\
$(1,1,0,4)$&${\bf \overline{2000}}$&$\frac{117}{5}$&$1950$&${-4400}$&${4}$&C\\
$(8,0,0,1)$&${\bf 2145}$&$\frac{228}{5}$&$\frac{8151}{2}$&${+22737}$&${2}$&C\\
$(1,0,0,8)$&${\bf \overline{2145}}$&$\frac{228}{5}$&$\frac{8151}{2}$&${-22737}$&${3}$&C\\
$(1,3,0,1)$&${\bf 2205}$&$\frac{112}{5}$&$2058$&${+2016}$&${1}$&C\\
$(1,0,3,1)$&${\bf \overline{2205}}$&$\frac{112}{5}$&$2058$&${-2016}$&${4}$&C\\
$(4,0,2,0)$&${\bf 2250}$&$26$&$\frac{4875}{2}$&${+5625}$&${0}$&C\\
$(0,2,0,4)$&${\bf \overline{2250}}$&${26}$&$\frac{4875}{2}$&${-5625}$&${0}$&C\\
$(7,0,1,0)$&${\bf 2376}$&$40$&$3960$&${+19800}$&${0}$&C\\
$(0,1,0,7)$&${\bf \overline{2376}}$&${40}$&$3960$&${-19800}$&${0}$&C\\
$(0,0,0,13)$&${\bf 2380}$&$\frac{468}{5}$&$9282$&${-82212}$&${2}$&C\\
$(13,0,0,0)$&${\bf \overline{2380}}$&$\frac{468}{5}$&$9282$&${+82212}$&${3}$&C\\
$(0,0,3,3)$&${\bf 2400}$&$\frac{147}{5}$&$2940$&${-7920}$&${1}$&C\\
$(3,3,0,0)$&${\bf \overline{2400}}$&$\frac{147}{5}$&$2940$&${+7920}$&${4}$&C\\
$(0,1,2,2)$&${\bf 2430}$&$\frac{112}{5}$&$2268$&${-3564}$&${1}$&C\\
$(2,2,1,0)$&${\bf \overline{2430}}$&$\frac{112}{5}$&$2268$&${+3564}$&${4}$&C\\
$(0,0,2,5)$&${\bf 2475}$&$\frac{172}{5}$&$\frac{7095}{2}$&${-14355}$&${1}$&C\\
$(5,2,0,0)$&${\bf \overline{2475}}$&$\frac{172}{5}$&$\frac{7095}{2}$&${+14355}$&${4}$&C\\
$(2,1,1,1)$&${\bf 2520}$&$\frac{97}{5}$&$2037$&${+1584}$&${1}$&C\\
$(1,1,1,2)$&${\bf \overline{2520}}$&$\frac{97}{5}$&$2037$&${-1584}$&${4}$&C\\
$(2,0,1,3)$&${\bf 2520'}$&$\frac{113}{5}$&$2373$&${-2928}$&${2}$&C\\
$(3,1,0,2)$&${\bf \overline{2520'}}$&$\frac{113}{5}$&$2373$&${+2928}$&${3}$&C\\
$(0,4,1,0)$&${\bf 2520''}$&$\frac{142}{5}$&$2982$&${+2844}$&${1}$&C\\
$(0,1,4,0)$&${\bf \overline{2520''}}$&$\frac{142}{5}$&$2982$&${-2844}$&${4}$&C\\
$(2,0,0,6)$&${\bf 2520'''}$&$\frac{172}{5}$&$3612$&${-12816}$&${1}$&C\\
$(6,0,0,2)$&${\bf \overline{2520'''}}$&$\frac{172}{5}$&$3612$&${+12816}$&${4}$&C\\
$(0,6,0,0)$&${\bf 2520''''}$&$\frac{198}{5}$&$4158$&${+6732}$&${2}$&C\\
$(0,0,6,0)$&${\bf \overline{2520''''}}$&$\frac{198}{5}$&$4158$&${-6732}$&${3}$&C\\
$(8,1,0,0)$&${\bf 2574}$&$50$&$\frac{10725}{2}$&${+32175}$&${0}$&C\\
$(0,0,1,8)$&${\bf \overline{2574}}$&${50}$&$\frac{10725}{2}$&${-32175}$&${0}$&C\\
$(2,1,0,3)$&${\bf 2625}$&$\frac{112}{5}$&$2450$&${-1350}$&${1}$&C\\
$(3,0,1,2)$&${\bf \overline{2625}}$&$\frac{112}{5}$&$2450$&${+1350}$&${4}$&C\\
$(0,1,1,4)$&${\bf 2625'}$&$\frac{132}{5}$&$\frac{5775}{2}$&${-8475}$&${1}$&C\\
$(4,1,1,0)$&${\bf \overline{2625'}}$&$\frac{132}{5}$&$\frac{5775}{2}$&${+8475}$&${4}$&C\\
$(2,1,2,0)$&${\bf 2700}$&$22$&$2475$&${+2250}$&${0}$&C\\
$(0,2,1,2)$&${\bf \overline{2700}}$&${22}$&$2475$&${-2250}$&${0}$&C\\
$(5,1,0,1)$&${\bf 2970}$&$\frac{152}{5}$&$3762$&${+13464}$&${1}$&C\\
$(1,0,1,5)$&${\bf \overline{2970}}$&$\frac{152}{5}$&$3762$&${-13464}$&${4}$&C\\
$(1,3,1,0)$&${\bf 3024}$&$25$&$3150$&${+3600}$&${0}$&C\\
$(0,1,3,1)$&${\bf \overline{3024}}$&${25}$&$3150$&${-3600}$&${0}$&C\\
$(0,0,0,14)$&${\bf 3060}$&$\frac{532}{5}$&$13566$&${-127908}$&${1}$&C\\
$(14,0,0,0)$&${\bf \overline{3060}}$&$\frac{532}{5}$&$13566$&${+127908}$&${4}$&C\\
$(1,0,0,9)$&${\bf 3080}$&$\frac{273}{5}$&$7007$&${-43472}$&${2}$&C\\
$(9,0,0,1)$&${\bf \overline{3080}}$&$\frac{273}{5}$&$7007$&${+43472}$&${3}$&C\\
$(2,4,0,0)$&${\bf 3150}$&$32$&$4200$&${+9000}$&${0}$&C\\
$(0,0,4,2)$&${\bf \overline{3150}}$&${32}$&$4200$&${-9000}$&${0}$&C\\
$(1,1,3,0)$&${\bf 3360}$&$\frac{123}{5}$&$3444$&${-624}$&${2}$&C\\
$(0,3,1,1)$&${\bf \overline{3360}}$&$\frac{123}{5}$&$3444$&${+624}$&${3}$&C\\
$(3,2,0,1)$&${\bf 3360'}$&$\frac{127}{5}$&$3556$&${+7632}$&${1}$&C\\
$(1,0,2,3)$&${\bf \overline{3360'}}$&$\frac{127}{5}$&$3556$&${-7632}$&${4}$&C\\
$(0,3,2,0)$&${\bf 3360''}$&$\frac{138}{5}$&$3864$&${+1296}$&${2}$&C\\
$(0,2,3,0)$&${\bf \overline{3360''}}$&$\frac{138}{5}$&$3864$&${-1296}$&${3}$&C\\
$(5,0,0,3)$&${\bf 3360'''}$&$\frac{163}{5}$&$4564$&${+8496}$&${2}$&C\\
$(3,0,0,5)$&${\bf \overline{3360'''}}$&$\frac{163}{5}$&$4564$&${-8496}$&${3}$&C\\
$(1,5,0,0)$&${\bf 3360''''}$&$\frac{177}{5}$&$4956$&${+8832}$&${1}$&C\\
$(0,0,5,1)$&${\bf \overline{3360''''}}$&$\frac{177}{5}$&$4956$&${-8832}$&${4}$&C\\
$(5,0,1,1)$&${\bf 3465}$&$\frac{148}{5}$&$\frac{8547}{2}$&${+12969}$&${2}$&C\\
$(1,1,0,5)$&${\bf \overline{3465}}$&$\frac{148}{5}$&$\frac{8547}{2}$&${-12969}$&${3}$&C\\
$(8,0,1,0)$&${\bf 3510}$&$\frac{242}{5}$&$\frac{14157}{2}$&${+39897}$&${1}$&C\\
$(0,1,0,8)$&${\bf \overline{3510}}$&$\frac{242}{5}$&$\frac{14157}{2}$&${-39897}$&${4}$&C\\
$(9,1,0,0)$&${\bf 3640}$&$\frac{297}{5}$&$9009$&${+59488}$&${1}$&C\\
$(0,0,1,9)$&${\bf \overline{3640}}$&$\frac{297}{5}$&$9009$&${-59488}$&${4}$&C\\
$(1,2,1,1)$&${\bf 3675}$&$\frac{108}{5}$&$\frac{6615}{2}$&${+1155}$&${2}$&C\\
$(1,1,2,1)$&${\bf \overline{3675}}$&$\frac{108}{5}$&$\frac{6615}{2}$&${-1155}$&${3}$&C\\
$(4,0,0,4)$&${\bf 3675'}$&$32$&$4900$&${0}$&${0}$&R\\
$(3,0,3,0)$&${\bf 3750}$&$\frac{138}{5}$&$\frac{8625}{2}$&${+4125}$&${2}$&C\\
$(0,3,0,3)$&${\bf \overline{3750}}$&$\frac{138}{5}$&$\frac{8625}{2}$&${-4125}$&${3}$&C\\
$(1,2,2,0)$&${\bf 3780}$&$\frac{122}{5}$&$3843$&${+1926}$&${1}$&C\\
$(0,2,2,1)$&${\bf \overline{3780}}$&$\frac{122}{5}$&$3843$&${-1926}$&${4}$&C\\
$(5,0,2,0)$&${\bf 3850}$&$\frac{162}{5}$&$\frac{10395}{2}$&${+15895}$&${1}$&C\\
$(0,2,0,5)$&${\bf \overline{3850}}$&$\frac{162}{5}$&$\frac{10395}{2}$&${-15895}$&${4}$&C\\
$(6,2,0,0)$&${\bf 3850'}$&$42$&$\frac{13475}{2}$&${+31625}$&${0}$&C\\
$(0,0,2,6)$&${\bf \overline{3850'}}$&${42}$&$\frac{13475}{2}$&${-31625}$&${0}$&C\\
$(15,0,0,0)$&${\bf 3876}$&$120$&$19380$&${+193800}$&${0}$&C\\
$(0,0,0,15)$&${\bf \overline{3876}}$&${120}$&$19380$&${-193800}$&${0}$&C\\
$(7,0,0,2)$&${\bf 3900}$&$42$&$6825$&${+29250}$&${0}$&C\\
$(2,0,0,7)$&${\bf \overline{3900}}$&${42}$&$6825$&${-29250}$&${0}$&C\\
$(1,2,0,3)$&${\bf 4000}$&$\frac{123}{5}$&$4100$&${-3600}$&${2}$&C\\
$(3,0,2,1)$&${\bf \overline{4000}}$&$\frac{123}{5}$&$4100$&${+3600}$&${3}$&C\\
$(4,3,0,0)$&${\bf 4125}$&$36$&$\frac{12375}{2}$&${+20625}$&${0}$&C\\
$(0,0,3,4)$&${\bf \overline{4125}}$&${36}$&$\frac{12375}{2}$&${-20625}$&${0}$&C\\
$(1,0,0,10)$&${\bf 4290}$&$\frac{322}{5}$&$\frac{23023}{2}$&${-78507}$&${1}$&C\\
$(10,0,0,1)$&${\bf \overline{4290}}$&$\frac{322}{5}$&$\frac{23023}{2}$&${+78507}$&${4}$&C\\
$(5,1,1,0)$&${\bf 4400}$&$33$&$6050$&${+22000}$&${0}$&C\\
$(0,1,1,5)$&${\bf \overline{4400}}$&${33}$&$6050$&${-22000}$&${0}$&C\\
$(2,0,2,2)$&${\bf 4410}$&$\frac{122}{5}$&$\frac{8967}{2}$&${-3003}$&${1}$&C\\
$(2,2,0,2)$&${\bf \overline{4410}}$&$\frac{122}{5}$&$\frac{8967}{2}$&${+3003}$&${4}$&C\\
$(1,0,5,0)$&${\bf 4410'}$&$\frac{172}{5}$&$6321$&${-6678}$&${1}$&C\\
$(0,5,0,1)$&${\bf \overline{4410'}}$&$\frac{172}{5}$&$6321$&${+6678}$&${4}$&C\\
$(2,0,1,4)$&${\bf 4620}$&$\frac{142}{5}$&$5467$&${-11286}$&${1}$&C\\
$(4,1,0,2)$&${\bf \overline{4620}}$&$\frac{142}{5}$&$5467$&${+11286}$&${4}$&C\\
$(3,2,1,0)$&${\bf 4725}$&$28$&$\frac{11025}{2}$&${+12375}$&${0}$&C\\
$(0,1,2,3)$&${\bf \overline{4725}}$&${28}$&$\frac{11025}{2}$&${-12375}$&${0}$&C\\
$(0,4,0,2)$&${\bf 4725'}$&$\frac{152}{5}$&$5985$&${+1170}$&${1}$&C\\
$(2,0,4,0)$&${\bf \overline{4725'}}$&$\frac{152}{5}$&$5985$&${-1170}$&${4}$&C\\
$(6,1,0,1)$&${\bf 4725''}$&$\frac{188}{5}$&$\frac{14805}{2}$&${+31635}$&${2}$&C\\
$(1,0,1,6)$&${\bf \overline{4725''}}$&$\frac{188}{5}$&$\frac{14805}{2}$&${-31635}$&${3}$&C\\
$(16,0,0,0)$&${\bf 4845}$&$\frac{672}{5}$&$27132$&${+286824}$&${1}$&C\\
$(0,0,0,16)$&${\bf \overline{4845}}$&$\frac{672}{5}$&$27132$&${-286824}$&${4}$&C\\
$(2,3,0,1)$&${\bf 4900}$&$\frac{138}{5}$&$5635$&${+8890}$&${2}$&C\\
$(1,0,3,2)$&${\bf \overline{4900}}$&$\frac{138}{5}$&$5635$&${-8890}$&${3}$&C\\
$(4,0,1,2)$&${\bf 4950}$&$28$&$5775$&${+8250}$&${0}$&C\\
$(2,1,0,4)$&${\bf \overline{4950}}$&${28}$&$5775$&${-8250}$&${0}$&C\\
$(0,0,7,0)$&${\bf 4950'}$&$\frac{252}{5}$&$10395$&${-18810}$&${1}$&C\\
$(0,7,0,0)$&${\bf \overline{4950'}}$&$\frac{252}{5}$&$10395$&${+18810}$&${4}$&C\\
$(9,0,1,0)$&${\bf 5005}$&$\frac{288}{5}$&$12012$&${+75218}$&${2}$&C\\
$(0,1,0,9)$&${\bf \overline{5005}}$&$\frac{288}{5}$&$12012$&${-75218}$&${3}$&C\\
$(10,1,0,0)$&${\bf 5005'}$&$\frac{348}{5}$&$\frac{29029}{2}$&${+104533}$&${2}$&C\\
$(0,0,1,10)$&${\bf \overline{5005'}}$&$\frac{348}{5}$&$\frac{29029}{2}$&${-104533}$&${3}$&C\\
$(3,1,1,1)$&${\bf 5120}$&$\frac{123}{5}$&$5248$&${+8192}$&${2}$&C\\
$(1,1,1,3)$&${\bf \overline{5120}}$&$\frac{123}{5}$&$5248$&${-8192}$&${3}$&C\\
$(3,1,0,3)$&${\bf 5390}$&$\frac{138}{5}$&$\frac{12397}{2}$&${+2079}$&${2}$&C\\
$(3,0,1,3)$&${\bf \overline{5390}}$&$\frac{138}{5}$&$\frac{12397}{2}$&${-2079}$&${3}$&C\\
$(3,1,2,0)$&${\bf 5400}$&$\frac{137}{5}$&$6165$&${+10080}$&${1}$&C\\
$(0,2,1,3)$&${\bf \overline{5400}}$&$\frac{137}{5}$&$6165$&${-10080}$&${4}$&C\\
$(3,0,0,6)$&${\bf 5460}$&$\frac{198}{5}$&$9009$&${-24414}$&${2}$&C\\
$(6,0,0,3)$&${\bf \overline{5460}}$&$\frac{198}{5}$&$9009$&${+24414}$&${3}$&C\\
$(2,0,3,1)$&${\bf 5600}$&$27$&$6300$&${-2000}$&${0}$&C\\
$(1,3,0,2)$&${\bf \overline{5600}}$&${27}$&$6300$&${+2000}$&${0}$&C\\
$(1,0,4,1)$&${\bf 5600'}$&$\frac{153}{5}$&$7140$&${-8640}$&${2}$&C\\
$(1,4,0,1)$&${\bf \overline{5600'}}$&$\frac{153}{5}$&$7140$&${+8640}$&${3}$&C\\
$(1,1,0,6)$&${\bf 5600''}$&$\frac{183}{5}$&$8540$&${-32240}$&${2}$&C\\
$(6,0,1,1)$&${\bf \overline{5600''}}$&$\frac{183}{5}$&$8540$&${+32240}$&${3}$&C\\
$(0,1,5,0)$&${\bf 5670}$&$\frac{188}{5}$&$8883$&${-10638}$&${2}$&C\\
$(0,5,1,0)$&${\bf \overline{5670}}$&$\frac{188}{5}$&$8883$&${+10638}$&${3}$&C\\
$(7,2,0,0)$&${\bf 5720}$&$\frac{252}{5}$&$12012$&${+64064}$&${1}$&C\\
$(0,0,2,7)$&${\bf \overline{5720}}$&$\frac{252}{5}$&$12012$&${-64064}$&${4}$&C\\
$(3,4,0,0)$&${\bf 5775}$&$\frac{192}{5}$&$9240$&${+25080}$&${1}$&C\\
$(0,0,4,3)$&${\bf \overline{5775}}$&$\frac{192}{5}$&$9240$&${-25080}$&${4}$&C\\
$(8,0,0,2)$&${\bf 5775'}$&$\frac{252}{5}$&$\frac{24255}{2}$&${+60555}$&${1}$&C\\
$(2,0,0,8)$&${\bf \overline{5775'}}$&$\frac{252}{5}$&$\frac{24255}{2}$&${-60555}$&${4}$&C\\
$(11,0,0,1)$&${\bf 5824}$&$75$&$18200$&${+135200}$&${0}$&C\\
$(1,0,0,11)$&${\bf \overline{5824}}$&${75}$&$18200$&${-135200}$&${0}$&C\\
$(4,2,0,1)$&${\bf 5940}$&$\frac{158}{5}$&$7821$&${+22374}$&${2}$&C\\
$(1,0,2,4)$&${\bf \overline{5940}}$&$\frac{158}{5}$&$7821$&${-22374}$&${3}$&C\\
$(17,0,0,0)$&${\bf 5985}$&$\frac{748}{5}$&$\frac{74613}{2}$&${+415701}$&${2}$&C\\
$(0,0,0,17)$&${\bf \overline{5985}}$&$\frac{748}{5}$&$\frac{74613}{2}$&${-415701}$&${3}$&C\\
$(2,1,1,2)$&${\bf 6125}$&$24$&$6125$&${0}$&${0}$&R\\
$(6,0,2,0)$&${\bf 6160}$&$\frac{198}{5}$&$10164$&${+38456}$&${2}$&C\\
$(0,2,0,6)$&${\bf \overline{6160}}$&$\frac{198}{5}$&$10164$&${-38456}$&${3}$&C\\
$(5,0,0,4)$&${\bf 6370}$&$\frac{192}{5}$&$10192$&${+9464}$&${1}$&C\\
$(4,0,0,5)$&${\bf \overline{6370}}$&$\frac{192}{5}$&$10192$&${-9464}$&${4}$&C\\
$(5,3,0,0)$&${\bf 6600}$&$\frac{217}{5}$&$11935$&${+47520}$&${1}$&C\\
$(0,0,3,5)$&${\bf \overline{6600}}$&$\frac{217}{5}$&$11935$&${-47520}$&${4}$&C\\
$(2,3,1,0)$&${\bf 6615}$&$\frac{152}{5}$&$8379$&${+14238}$&${1}$&C\\
$(0,1,3,2)$&${\bf \overline{6615}}$&$\frac{152}{5}$&$8379$&${-14238}$&${4}$&C\\
$(0,0,1,11)$&${\bf 6720}$&$\frac{403}{5}$&$22568$&${-175968}$&${2}$&C\\
$(11,1,0,0)$&${\bf \overline{6720}}$&$\frac{403}{5}$&$22568$&${+175968}$&${3}$&C\\
$(0,3,0,4)$&${\bf 6875}$&$\frac{168}{5}$&$9625$&${-16500}$&${2}$&C\\
$(4,0,3,0)$&${\bf \overline{6875}}$&$\frac{168}{5}$&$9625$&${+16500}$&${3}$&C\\
$(6,1,1,0)$&${\bf 6930}$&$\frac{202}{5}$&$\frac{23331}{2}$&${+50391}$&${1}$&C\\
$(0,1,1,6)$&${\bf \overline{6930}}$&$\frac{202}{5}$&$\frac{23331}{2}$&${-50391}$&${4}$&C\\
$(2,5,0,0)$&${\bf 6930'}$&$\frac{208}{5}$&$12012$&${+26928}$&${2}$&C\\
$(0,0,5,2)$&${\bf \overline{6930'}}$&$\frac{208}{5}$&$12012$&${-26928}$&${3}$&C\\
$(0,0,6,1)$&${\bf 6930''}$&$\frac{228}{5}$&$13167$&${-25542}$&${2}$&C\\
$(1,6,0,0)$&${\bf \overline{6930''}}$&$\frac{228}{5}$&$13167$&${+25542}$&${3}$&C\\
$(0,1,0,10)$&${\bf 6930'''}$&$\frac{338}{5}$&$\frac{39039}{2}$&${-134277}$&${2}$&C\\
$(10,0,1,0)$&${\bf \overline{6930'''}}$&$\frac{338}{5}$&$\frac{39039}{2}$&${+134277}$&${3}$&C\\
$(1,0,1,7)$&${\bf 7150}$&$\frac{228}{5}$&$13585$&${-67210}$&${2}$&C\\
$(7,1,0,1)$&${\bf \overline{7150}}$&$\frac{228}{5}$&$13585$&${+67210}$&${3}$&C\\
$(0,0,0,18)$&${\bf 7315}$&$\frac{828}{5}$&$\frac{100947}{2}$&${-591261}$&${2}$&C\\
$(18,0,0,0)$&${\bf \overline{7315}}$&$\frac{828}{5}$&$\frac{100947}{2}$&${+591261}$&${3}$&C\\
$(1,4,1,0)$&${\bf 7350}$&$\frac{168}{5}$&$10290$&${+13860}$&${2}$&C\\
$(0,1,4,1)$&${\bf \overline{7350}}$&$\frac{168}{5}$&$10290$&${-13860}$&${3}$&C\\
$(1,2,0,4)$&${\bf 7425}$&$\frac{152}{5}$&$9405$&${-15840}$&${1}$&C\\
$(4,0,2,1)$&${\bf \overline{7425}}$&$\frac{152}{5}$&$9405$&${+15840}$&${4}$&C\\
$(12,0,0,1)$&${\bf 7735}$&$\frac{432}{5}$&$27846$&${+223652}$&${1}$&C\\
$(1,0,0,12)$&${\bf \overline{7735}}$&$\frac{432}{5}$&$27846$&${-223652}$&${4}$&C\\
$(5,1,0,2)$&${\bf 7776}$&$35$&$11340$&${+32400}$&${0}$&C\\
$(2,0,1,5)$&${\bf \overline{7776}}$&${35}$&$11340$&${-32400}$&${0}$&C\\
$(0,3,1,2)$&${\bf 7875}$&$\frac{148}{5}$&$\frac{19425}{2}$&${-4275}$&${2}$&C\\
$(2,1,3,0)$&${\bf \overline{7875}}$&$\frac{148}{5}$&$\frac{19425}{2}$&${+4275}$&${3}$&C\\
$(0,2,4,0)$&${\bf 8100}$&$\frac{182}{5}$&$12285$&${-7830}$&${1}$&C\\
$(0,4,2,0)$&${\bf \overline{8100}}$&$\frac{182}{5}$&$12285$&${+7830}$&${4}$&C\\
$(8,2,0,0)$&${\bf 8190}$&$\frac{298}{5}$&$\frac{40677}{2}$&${+121329}$&${2}$&C\\
$(0,0,2,8)$&${\bf \overline{8190}}$&$\frac{298}{5}$&$\frac{40677}{2}$&${-121329}$&${3}$&C\\
$(4,2,1,0)$&${\bf 8250}$&$\frac{172}{5}$&$11825$&${+34650}$&${1}$&C\\
$(0,1,2,4)$&${\bf \overline{8250}}$&$\frac{172}{5}$&$11825$&${-34650}$&${4}$&C\\
$(9,0,0,2)$&${\bf 8250'}$&$\frac{298}{5}$&$\frac{40975}{2}$&${+116325}$&${2}$&C\\
$(2,0,0,9)$&${\bf \overline{8250'}}$&$\frac{298}{5}$&$\frac{40975}{2}$&${-116325}$&${3}$&C\\
$(1,1,2,2)$&${\bf 8400}$&$\frac{133}{5}$&$9310$&${-9360}$&${2}$&C\\
$(2,2,1,1)$&${\bf \overline{8400}}$&$\frac{133}{5}$&$9310$&${+9360}$&${3}$&C\\
$(1,1,4,0)$&${\bf 8400'}$&$33$&$11550$&${-6000}$&${0}$&C\\
$(0,4,1,1)$&${\bf \overline{8400'}}$&${33}$&$11550$&${+6000}$&${0}$&C\\
$(3,0,0,7)$&${\bf 8400''}$&$\frac{237}{5}$&$16590$&${-58320}$&${1}$&C\\
$(7,0,0,3)$&${\bf \overline{8400''}}$&$\frac{237}{5}$&$16590$&${+58320}$&${4}$&C\\
$(2,2,2,0)$&${\bf 8505}$&$\frac{148}{5}$&$\frac{20979}{2}$&${+11583}$&${2}$&C\\
$(0,2,2,2)$&${\bf \overline{8505}}$&$\frac{148}{5}$&$\frac{20979}{2}$&${-11583}$&${3}$&C\\
$(5,0,1,2)$&${\bf 8505'}$&$\frac{172}{5}$&$\frac{24381}{2}$&${+27621}$&${1}$&C\\
$(2,1,0,5)$&${\bf \overline{8505'}}$&$\frac{172}{5}$&$\frac{24381}{2}$&${-27621}$&${4}$&C\\
$(1,1,0,7)$&${\bf 8580}$&$\frac{222}{5}$&$15873$&${-71214}$&${1}$&C\\
$(7,0,1,1)$&${\bf \overline{8580}}$&$\frac{222}{5}$&$15873$&${+71214}$&${4}$&C\\
$(3,2,0,2)$&${\bf 8624}$&$30$&$10780$&${+15400}$&${0}$&C\\
$(2,0,2,3)$&${\bf \overline{8624}}$&${30}$&$10780$&${-15400}$&${0}$&C\\
$(1,2,1,2)$&${\bf 8750}$&$\frac{132}{5}$&$9625$&${-3250}$&${1}$&C\\
$(2,1,2,1)$&${\bf \overline{8750}}$&$\frac{132}{5}$&$9625$&${+3250}$&${4}$&C\\
$(0,0,1,12)$&${\bf 8840}$&$\frac{462}{5}$&$34034$&${-285532}$&${1}$&C\\
$(12,1,0,0)$&${\bf \overline{8840}}$&$\frac{462}{5}$&$34034$&${+285532}$&${4}$&C\\
$(0,0,0,19)$&${\bf 8855}$&$\frac{912}{5}$&$67298$&${-826804}$&${1}$&C\\
$(19,0,0,0)$&${\bf \overline{8855}}$&$\frac{912}{5}$&$67298$&${+826804}$&${4}$&C\\
$(0,3,3,0)$&${\bf 9000}$&$36$&$13500$&${0}$&${0}$&R\\
$(0,8,0,0)$&${\bf 9075}$&$\frac{312}{5}$&$23595$&${+47190}$&${1}$&C\\
$(0,0,8,0)$&${\bf \overline{9075}}$&$\frac{312}{5}$&$23595$&${-47190}$&${4}$&C\\
$(3,0,2,2)$&${\bf 9240}$&$\frac{148}{5}$&$11396$&${+1584}$&${2}$&C\\
$(2,2,0,3)$&${\bf \overline{9240}}$&$\frac{148}{5}$&$11396$&${-1584}$&${3}$&C\\
$(1,1,1,4)$&${\bf 9240'}$&$\frac{153}{5}$&$11781$&${-27456}$&${2}$&C\\
$(4,1,1,1)$&${\bf \overline{9240'}}$&$\frac{153}{5}$&$11781$&${+27456}$&${3}$&C\\
$(1,0,3,3)$&${\bf 9240''}$&$\frac{168}{5}$&$12936$&${-28776}$&${2}$&C\\
$(3,3,0,1)$&${\bf \overline{9240''}}$&$\frac{168}{5}$&$12936$&${+28776}$&${3}$&C\\
$(0,6,0,1)$&${\bf 9240'''}$&$\frac{222}{5}$&$17094$&${+22308}$&${1}$&C\\
$(1,0,6,0)$&${\bf \overline{9240'''}}$&$\frac{222}{5}$&$17094$&${-22308}$&${4}$&C\\
$(0,2,0,7)$&${\bf 9360}$&$\frac{238}{5}$&$18564$&${-83304}$&${2}$&C\\
$(7,0,2,0)$&${\bf \overline{9360}}$&$\frac{238}{5}$&$18564$&${+83304}$&${3}$&C\\
$(0,1,0,11)$&${\bf 9360'}$&$\frac{392}{5}$&$30576$&${-229008}$&${1}$&C\\
$(11,0,1,0)$&${\bf \overline{9360'}}$&$\frac{392}{5}$&$30576$&${+229008}$&${4}$&C\\
$(4,1,2,0)$&${\bf 9625}$&$\frac{168}{5}$&$13475$&${+31900}$&${2}$&C\\
$(0,2,1,4)$&${\bf \overline{9625}}$&$\frac{168}{5}$&$13475$&${-31900}$&${3}$&C\\
$(3,0,4,0)$&${\bf 9625'}$&$36$&$\frac{28875}{2}$&${+6875}$&${0}$&C\\
$(0,4,0,3)$&${\bf \overline{9625'}}$&${36}$&$\frac{28875}{2}$&${-6875}$&${0}$&C\\
$(4,4,0,0)$&${\bf 9625''}$&$\frac{228}{5}$&$\frac{36575}{2}$&${+60775}$&${2}$&C\\
$(0,0,4,4)$&${\bf \overline{9625''}}$&$\frac{228}{5}$&$\frac{36575}{2}$&${-60775}$&${3}$&C\\
$(1,0,2,5)$&${\bf 9720}$&$\frac{193}{5}$&$15633$&${-55728}$&${2}$&C\\
$(5,2,0,1)$&${\bf \overline{9720}}$&$\frac{193}{5}$&$15633$&${+55728}$&${3}$&C\\
$(3,0,1,4)$&${\bf 9800}$&$\frac{168}{5}$&$13720$&${-16520}$&${2}$&C\\
$(4,1,0,3)$&${\bf \overline{9800}}$&$\frac{168}{5}$&$13720$&${+16520}$&${3}$&C\\
$(6,3,0,0)$&${\bf 10010}$&$\frac{258}{5}$&$\frac{43043}{2}$&${+99671}$&${2}$&C\\
$(0,0,3,6)$&${\bf \overline{10010}}$&$\frac{258}{5}$&$\frac{43043}{2}$&${-99671}$&${3}$&C\\
$(0,2,3,1)$&${\bf 10080}$&$\frac{163}{5}$&$13692$&${-10512}$&${2}$&C\\
$(1,3,2,0)$&${\bf \overline{10080}}$&$\frac{163}{5}$&$13692$&${+10512}$&${3}$&C\\
$(3,1,0,4)$&${\bf 10080'}$&$\frac{167}{5}$&$14028$&${-7824}$&${1}$&C\\
$(4,0,1,3)$&${\bf \overline{10080'}}$&$\frac{167}{5}$&$14028$&${+7824}$&${4}$&C\\
$(13,0,0,1)$&${\bf 10080''}$&$\frac{493}{5}$&$41412$&${+357408}$&${2}$&C\\
$(1,0,0,13)$&${\bf \overline{10080''}}$&$\frac{493}{5}$&$41412$&${-357408}$&${3}$&C\\
$(1,1,3,1)$&${\bf 10240}$&$\frac{147}{5}$&$12544$&${-8192}$&${1}$&C\\
$(1,3,1,1)$&${\bf \overline{10240}}$&$\frac{147}{5}$&$12544$&${+8192}$&${4}$&C\\
$(6,0,0,4)$&${\bf 10290}$&$\frac{228}{5}$&$19551$&${+35574}$&${2}$&C\\
$(4,0,0,6)$&${\bf \overline{10290}}$&$\frac{228}{5}$&$19551$&${-35574}$&${3}$&C\\
$(1,0,1,8)$&${\bf 10395}$&$\frac{272}{5}$&$23562$&${-132066}$&${1}$&C\\
$(8,1,0,1)$&${\bf \overline{10395}}$&$\frac{272}{5}$&$23562$&${+132066}$&${4}$&C\\
$(7,1,1,0)$&${\bf 10400}$&$\frac{243}{5}$&$21060$&${+105040}$&${2}$&C\\
$(0,1,1,7)$&${\bf \overline{10400}}$&$\frac{243}{5}$&$21060$&${-105040}$&${3}$&C\\
$(0,3,2,1)$&${\bf 10500}$&$\frac{162}{5}$&$14175$&${-1650}$&${1}$&C\\
$(1,2,3,0)$&${\bf \overline{10500}}$&$\frac{162}{5}$&$14175$&${+1650}$&${4}$&C\\
$(20,0,0,0)$&${\bf 10626}$&$200$&$88550$&${+1138500}$&${0}$&C\\
$(0,0,0,20)$&${\bf \overline{10626}}$&${200}$&$88550$&${-1138500}$&${0}$&C\\
$(2,0,5,0)$&${\bf 10780}$&$\frac{198}{5}$&$17787$&${-9702}$&${2}$&C\\
$(0,5,0,2)$&${\bf \overline{10780}}$&$\frac{198}{5}$&$17787$&${+9702}$&${3}$&C\\
$(5,0,0,5)$&${\bf 10976}$&$45$&$20580$&${0}$&${0}$&R\\
$(0,0,2,9)$&${\bf 11375}$&$\frac{348}{5}$&$\frac{65975}{2}$&${-217425}$&${2}$&C\\
$(9,2,0,0)$&${\bf \overline{11375}}$&$\frac{348}{5}$&$\frac{65975}{2}$&${+217425}$&${3}$&C\\
$(13,1,0,0)$&${\bf 11424}$&$105$&$49980$&${+448800}$&${0}$&C\\
$(0,0,1,13)$&${\bf \overline{11424}}$&${105}$&$49980$&${-448800}$&${0}$&C\\
$(2,0,0,10)$&${\bf 11440}$&$\frac{348}{5}$&$33176$&${-210496}$&${2}$&C\\
$(10,0,0,2)$&${\bf \overline{11440}}$&$\frac{348}{5}$&$33176$&${+210496}$&${3}$&C\\
$(3,0,3,1)$&${\bf 11550}$&$\frac{162}{5}$&$\frac{31185}{2}$&${+6435}$&${1}$&C\\
$(1,3,0,3)$&${\bf \overline{11550}}$&$\frac{162}{5}$&$\frac{31185}{2}$&${-6435}$&${4}$&C\\
$(0,3,0,5)$&${\bf 11550'}$&$\frac{202}{5}$&$\frac{38885}{2}$&${-48015}$&${1}$&C\\
$(5,0,3,0)$&${\bf \overline{11550'}}$&$\frac{202}{5}$&$\frac{38885}{2}$&${+48015}$&${4}$&C\\
$(0,6,1,0)$&${\bf 11550''}$&$48$&$23100$&${+33000}$&${0}$&C\\
$(0,1,6,0)$&${\bf \overline{11550''}}$&${48}$&$23100$&${-33000}$&${0}$&C\\
$(1,0,4,2)$&${\bf 11880}$&$\frac{182}{5}$&$18018$&${-31284}$&${1}$&C\\
$(2,4,0,1)$&${\bf \overline{11880}}$&$\frac{182}{5}$&$18018$&${+31284}$&${4}$&C\\
$(1,2,2,1)$&${\bf 12000}$&$29$&$14500$&${0}$&${0}$&R\\
$(6,1,0,2)$&${\bf 12285}$&$\frac{212}{5}$&$\frac{43407}{2}$&${+78507}$&${1}$&C\\
$(2,0,1,6)$&${\bf \overline{12285}}$&$\frac{212}{5}$&$\frac{43407}{2}$&${-78507}$&${4}$&C\\
$(3,1,1,2)$&${\bf 12320}$&$\frac{147}{5}$&$15092$&${+12144}$&${1}$&C\\
$(2,1,1,3)$&${\bf \overline{12320}}$&$\frac{147}{5}$&$15092$&${-12144}$&${4}$&C\\
$(2,3,0,2)$&${\bf 12320'}$&$\frac{162}{5}$&$16632$&${+15664}$&${1}$&C\\
$(2,0,3,2)$&${\bf \overline{12320'}}$&$\frac{162}{5}$&$16632$&${-15664}$&${4}$&C\\
$(3,3,1,0)$&${\bf 12320''}$&$\frac{183}{5}$&$18788$&${+43472}$&${2}$&C\\
$(0,1,3,3)$&${\bf \overline{12320''}}$&$\frac{183}{5}$&$18788$&${-43472}$&${3}$&C\\
$(0,0,5,3)$&${\bf 12320'''}$&$\frac{243}{5}$&$24948$&${-69168}$&${2}$&C\\
$(3,5,0,0)$&${\bf \overline{12320'''}}$&$\frac{243}{5}$&$24948$&${+69168}$&${3}$&C\\
$(8,0,0,3)$&${\bf 12375}$&$56$&$28875$&${+123750}$&${0}$&C\\
$(3,0,0,8)$&${\bf \overline{12375}}$&${56}$&$28875$&${-123750}$&${0}$&C\\
$(12,0,1,0)$&${\bf 12376}$&$90$&$46410$&${+375700}$&${0}$&C\\
$(0,1,0,12)$&${\bf \overline{12376}}$&${90}$&$46410$&${-375700}$&${0}$&C\\
$(1,5,0,1)$&${\bf 12474}$&$40$&$20790$&${+29700}$&${0}$&C\\
$(1,0,5,1)$&${\bf \overline{12474}}$&${40}$&$20790$&${-29700}$&${0}$&C\\
$(5,0,2,1)$&${\bf 12600}$&$37$&$19425$&${+48000}$&${0}$&C\\
$(1,2,0,5)$&${\bf \overline{12600}}$&${37}$&$19425$&${-48000}$&${0}$&C\\
$(8,0,1,1)$&${\bf 12600'}$&$53$&$27825$&${+144000}$&${0}$&C\\
$(1,1,0,8)$&${\bf \overline{12600'}}$&${53}$&$27825$&${-144000}$&${0}$&C\\
$(21,0,0,0)$&${\bf 12650}$&$\frac{1092}{5}$&$115115$&${+1545830}$&${1}$&C\\
$(0,0,0,21)$&${\bf \overline{12650}}$&$\frac{1092}{5}$&$115115$&${-1545830}$&${4}$&C\\
$(1,0,0,14)$&${\bf 12920}$&$\frac{558}{5}$&$60078$&${-554268}$&${2}$&C\\
$(14,0,0,1)$&${\bf \overline{12920}}$&$\frac{558}{5}$&$60078$&${+554268}$&${3}$&C\\
$(1,7,0,0)$&${\bf 13200}$&$57$&$31350$&${+66000}$&${0}$&C\\
$(0,0,7,1)$&${\bf \overline{13200}}$&${57}$&$31350$&${-66000}$&${0}$&C\\
$(5,2,1,0)$&${\bf 13365}$&$\frac{208}{5}$&$23166$&${+83754}$&${2}$&C\\
$(0,1,2,5)$&${\bf \overline{13365}}$&$\frac{208}{5}$&$23166$&${-83754}$&${3}$&C\\
$(6,0,1,2)$&${\bf 13650}$&$\frac{208}{5}$&$23660$&${+72540}$&${2}$&C\\
$(2,1,0,6)$&${\bf \overline{13650}}$&$\frac{208}{5}$&$23660$&${-72540}$&${3}$&C\\
$(0,2,0,8)$&${\bf 13650'}$&$\frac{282}{5}$&$\frac{64155}{2}$&${-165945}$&${1}$&C\\
$(8,0,2,0)$&${\bf \overline{13650'}}$&$\frac{282}{5}$&$\frac{64155}{2}$&${+165945}$&${4}$&C\\
$(1,4,0,2)$&${\bf 13860}$&$\frac{178}{5}$&$20559$&${+13266}$&${2}$&C\\
$(2,0,4,1)$&${\bf \overline{13860}}$&$\frac{178}{5}$&$20559$&${-13266}$&${3}$&C\\
$(0,0,6,2)$&${\bf 13860'}$&$\frac{262}{5}$&$30261$&${-71478}$&${1}$&C\\
$(2,6,0,0)$&${\bf \overline{13860'}}$&$\frac{262}{5}$&$30261$&${+71478}$&${4}$&C\\
$(14,1,0,0)$&${\bf 14535}$&$\frac{592}{5}$&$71706$&${+686052}$&${1}$&C\\
$(0,0,1,14)$&${\bf \overline{14535}}$&$\frac{592}{5}$&$71706$&${-686052}$&${4}$&C\\
$(0,0,3,7)$&${\bf 14560}$&$\frac{303}{5}$&$36764$&${-194064}$&${2}$&C\\
$(7,3,0,0)$&${\bf \overline{14560}}$&$\frac{303}{5}$&$36764$&${+194064}$&${3}$&C\\
$(9,1,0,1)$&${\bf 14625}$&$64$&$39000$&${+243750}$&${0}$&C\\
$(1,0,1,9)$&${\bf \overline{14625}}$&${64}$&$39000$&${-243750}$&${0}$&C\\
$(22,0,0,0)$&${\bf 14950}$&$\frac{1188}{5}$&$148005$&${+2072070}$&${2}$&C\\
$(0,0,0,22)$&${\bf \overline{14950}}$&$\frac{1188}{5}$&$148005$&${-2072070}$&${3}$&C\\
$(1,0,2,6)$&${\bf 15015}$&$\frac{232}{5}$&$29029$&${-123552}$&${1}$&C\\
$(6,2,0,1)$&${\bf \overline{15015}}$&$\frac{232}{5}$&$29029$&${+123552}$&${4}$&C\\
$(0,0,4,5)$&${\bf 15015'}$&$\frac{268}{5}$&$\frac{67067}{2}$&${-132561}$&${2}$&C\\
$(5,4,0,0)$&${\bf \overline{15015'}}$&$\frac{268}{5}$&$\frac{67067}{2}$&${+132561}$&${3}$&C\\
$(0,1,1,8)$&${\bf 15015''}$&$\frac{288}{5}$&$36036$&${-203346}$&${2}$&C\\
$(8,1,1,0)$&${\bf \overline{15015''}}$&$\frac{288}{5}$&$36036$&${+203346}$&${3}$&C\\
$(4,2,0,2)$&${\bf 15120}$&$\frac{182}{5}$&$22932$&${+50184}$&${1}$&C\\
$(2,0,2,4)$&${\bf \overline{15120}}$&$\frac{182}{5}$&$22932$&${-50184}$&${4}$&C\\
$(1,1,1,5)$&${\bf 15360}$&$\frac{187}{5}$&$23936$&${-73728}$&${1}$&C\\
$(5,1,1,1)$&${\bf \overline{15360}}$&$\frac{187}{5}$&$23936$&${+73728}$&${4}$&C\\
$(0,3,1,3)$&${\bf 15400}$&$\frac{177}{5}$&$22715$&${-25520}$&${1}$&C\\
$(3,1,3,0)$&${\bf \overline{15400}}$&$\frac{177}{5}$&$22715$&${+25520}$&${4}$&C\\
$(0,1,4,2)$&${\bf 15400'}$&$\frac{198}{5}$&$25410$&${-46860}$&${2}$&C\\
$(2,4,1,0)$&${\bf \overline{15400'}}$&$\frac{198}{5}$&$25410$&${+46860}$&${3}$&C\\
$(0,0,2,10)$&${\bf 15400''}$&$\frac{402}{5}$&$51590$&${-372020}$&${1}$&C\\
$(10,2,0,0)$&${\bf \overline{15400''}}$&$\frac{402}{5}$&$51590$&${+372020}$&${4}$&C\\
$(2,0,0,11)$&${\bf 15470}$&$\frac{402}{5}$&$\frac{103649}{2}$&${-362661}$&${1}$&C\\
$(11,0,0,2)$&${\bf \overline{15470}}$&$\frac{402}{5}$&$\frac{103649}{2}$&${+362661}$&${4}$&C\\
$(0,0,9,0)$&${\bf 15730}$&$\frac{378}{5}$&$\frac{99099}{2}$&${-108537}$&${2}$&C\\
$(0,9,0,0)$&${\bf \overline{15730}}$&$\frac{378}{5}$&$\frac{99099}{2}$&${+108537}$&${3}$&C\\
$(1,0,3,4)$&${\bf 15750}$&$\frac{202}{5}$&$\frac{53025}{2}$&${-76725}$&${1}$&C\\
$(4,3,0,1)$&${\bf \overline{15750}}$&$\frac{202}{5}$&$\frac{53025}{2}$&${+76725}$&${4}$&C\\
$(4,0,0,7)$&${\bf 15750'}$&$\frac{268}{5}$&$35175$&${-94050}$&${2}$&C\\
$(7,0,0,4)$&${\bf \overline{15750'}}$&$\frac{268}{5}$&$35175$&${+94050}$&${3}$&C\\
$(0,2,1,5)$&${\bf 15840}$&$\frac{203}{5}$&$26796$&${-82896}$&${2}$&C\\
$(5,1,2,0)$&${\bf \overline{15840}}$&$\frac{203}{5}$&$26796$&${+82896}$&${3}$&C\\
$(0,1,5,1)$&${\bf 15840'}$&$\frac{217}{5}$&$28644$&${-44352}$&${1}$&C\\
$(1,5,1,0)$&${\bf \overline{15840'}}$&$\frac{217}{5}$&$28644$&${+44352}$&${4}$&C\\
$(13,0,1,0)$&${\bf 16065}$&$\frac{512}{5}$&$68544$&${+596088}$&${1}$&C\\
$(0,1,0,13)$&${\bf \overline{16065}}$&$\frac{512}{5}$&$68544$&${-596088}$&${4}$&C\\
$(1,1,2,3)$&${\bf 16170}$&$\frac{162}{5}$&$\frac{43659}{2}$&${-37191}$&${1}$&C\\
$(3,2,1,1)$&${\bf \overline{16170}}$&$\frac{162}{5}$&$\frac{43659}{2}$&${+37191}$&${4}$&C\\
$(0,2,2,3)$&${\bf 16170'}$&$\frac{178}{5}$&$\frac{47971}{2}$&${-42273}$&${2}$&C\\
$(3,2,2,0)$&${\bf \overline{16170'}}$&$\frac{178}{5}$&$\frac{47971}{2}$&${+42273}$&${3}$&C\\
$(1,0,0,15)$&${\bf 16320}$&$\frac{627}{5}$&$85272$&${-837216}$&${1}$&C\\
$(15,0,0,1)$&${\bf \overline{16320}}$&$\frac{627}{5}$&$85272$&${+837216}$&${4}$&C\\
$(3,0,1,5)$&${\bf 16380}$&$\frac{202}{5}$&$27573$&${-56394}$&${1}$&C\\
$(5,1,0,3)$&${\bf \overline{16380}}$&$\frac{202}{5}$&$27573$&${+56394}$&${4}$&C\\
$(2,2,0,4)$&${\bf 17010}$&$\frac{178}{5}$&$\frac{50463}{2}$&${-24219}$&${2}$&C\\
$(4,0,2,2)$&${\bf \overline{17010}}$&$\frac{178}{5}$&$\frac{50463}{2}$&${+24219}$&${3}$&C\\
$(5,0,1,3)$&${\bf 17199}$&$40$&$28665$&${+40950}$&${0}$&C\\
$(3,1,0,5)$&${\bf \overline{17199}}$&${40}$&$28665$&${-40950}$&${0}$&C\\
$(3,1,2,1)$&${\bf 17325}$&$32$&$23100$&${+24750}$&${0}$&C\\
$(1,2,1,3)$&${\bf \overline{17325}}$&${32}$&$23100$&${-24750}$&${0}$&C\\
$(4,0,4,0)$&${\bf 17325'}$&$\frac{212}{5}$&$\frac{61215}{2}$&${+36465}$&${1}$&C\\
$(0,4,0,4)$&${\bf \overline{17325'}}$&$\frac{212}{5}$&$\frac{61215}{2}$&${-36465}$&${4}$&C\\
$(0,5,2,0)$&${\bf 17325''}$&$\frac{232}{5}$&$33495$&${+30690}$&${1}$&C\\
$(0,2,5,0)$&${\bf \overline{17325''}}$&$\frac{232}{5}$&$33495$&${-30690}$&${4}$&C\\
$(0,0,0,23)$&${\bf 17550}$&$\frac{1288}{5}$&$188370$&${-2744820}$&${2}$&C\\
$(23,0,0,0)$&${\bf \overline{17550}}$&$\frac{1288}{5}$&$188370$&${+2744820}$&${3}$&C\\
$(9,0,0,3)$&${\bf 17600}$&$\frac{327}{5}$&$47960$&${+241120}$&${1}$&C\\
$(3,0,0,9)$&${\bf \overline{17600}}$&$\frac{327}{5}$&$47960$&${-241120}$&${4}$&C\\
$(6,0,0,5)$&${\bf 17640}$&$\frac{262}{5}$&$38514$&${+35028}$&${1}$&C\\
$(5,0,0,6)$&${\bf \overline{17640}}$&$\frac{262}{5}$&$38514$&${-35028}$&${4}$&C\\
$(1,0,7,0)$&${\bf 17820}$&$\frac{278}{5}$&$41283$&${-63558}$&${2}$&C\\
$(0,7,0,1)$&${\bf \overline{17820}}$&$\frac{278}{5}$&$41283$&${+63558}$&${3}$&C\\
$(9,0,1,1)$&${\bf 17875}$&$\frac{312}{5}$&$46475$&${+271700}$&${1}$&C\\
$(1,1,0,9)$&${\bf \overline{17875}}$&$\frac{312}{5}$&$46475$&${-271700}$&${4}$&C\\
$(3,0,2,3)$&${\bf 17920}$&$\frac{177}{5}$&$26432$&${-16896}$&${1}$&C\\
$(3,2,0,3)$&${\bf \overline{17920}}$&$\frac{177}{5}$&$26432$&${+16896}$&${4}$&C\\
$(4,1,0,4)$&${\bf 18200}$&$\frac{198}{5}$&$30030$&${+9620}$&${2}$&C\\
$(4,0,1,4)$&${\bf \overline{18200}}$&$\frac{198}{5}$&$30030$&${-9620}$&${3}$&C\\
$(6,0,3,0)$&${\bf 18200'}$&$48$&$36400$&${+117000}$&${0}$&C\\
$(0,3,0,6)$&${\bf \overline{18200'}}$&${48}$&$36400$&${-117000}$&${0}$&C\\
$(15,1,0,0)$&${\bf 18240}$&$\frac{663}{5}$&$100776$&${+1023264}$&${2}$&C\\
$(0,0,1,15)$&${\bf \overline{18240}}$&$\frac{663}{5}$&$100776$&${-1023264}$&${3}$&C\\
$(0,5,1,1)$&${\bf 18480}$&$\frac{213}{5}$&$32802$&${+26928}$&${2}$&C\\
$(1,1,5,0)$&${\bf \overline{18480}}$&$\frac{213}{5}$&$32802$&${-26928}$&${3}$&C\\
$(7,1,0,2)$&${\bf 18480'}$&$\frac{253}{5}$&$38962$&${+169488}$&${2}$&C\\
$(2,0,1,7)$&${\bf \overline{18480'}}$&$\frac{253}{5}$&$38962$&${-169488}$&${3}$&C\\
$(2,1,4,0)$&${\bf 19250}$&$\frac{192}{5}$&$30800$&${+1100}$&${1}$&C\\
$(0,4,1,2)$&${\bf \overline{19250}}$&$\frac{192}{5}$&$30800$&${-1100}$&${4}$&C\\
$(9,0,2,0)$&${\bf 19250'}$&$66$&$\frac{105875}{2}$&${+309375}$&${0}$&C\\
$(0,2,0,9)$&${\bf \overline{19250'}}$&${66}$&$\frac{105875}{2}$&${-309375}$&${0}$&C\\
$(2,2,1,2)$&${\bf 19800}$&$\frac{158}{5}$&$26070$&${+8580}$&${2}$&C\\
$(2,1,2,2)$&${\bf \overline{19800}}$&$\frac{158}{5}$&$26070$&${-8580}$&${3}$&C\\
$(6,0,2,1)$&${\bf 20020}$&$\frac{222}{5}$&$37037$&${+119834}$&${1}$&C\\
$(1,2,0,6)$&${\bf \overline{20020}}$&$\frac{222}{5}$&$37037$&${-119834}$&${4}$&C\\
$(0,0,5,4)$&${\bf 20020'}$&$\frac{282}{5}$&$47047$&${-157586}$&${1}$&C\\
$(4,5,0,0)$&${\bf \overline{20020'}}$&$\frac{282}{5}$&$47047$&${+157586}$&${4}$&C\\
$(10,1,0,1)$&${\bf 20020''}$&$\frac{372}{5}$&$62062$&${+427284}$&${1}$&C\\
$(1,0,1,10)$&${\bf \overline{20020''}}$&$\frac{372}{5}$&$62062$&${-427284}$&${4}$&C\\
$(16,0,0,1)$&${\bf 20349}$&$140$&$\frac{237405}{2}$&${+1235475}$&${0}$&C\\
$(1,0,0,16)$&${\bf \overline{20349}}$&${140}$&$\frac{237405}{2}$&${-1235475}$&${0}$&C\\
$(11,2,0,0)$&${\bf 20400}$&$92$&$78200$&${+612000}$&${0}$&C\\
$(0,0,2,11)$&${\bf \overline{20400}}$&${92}$&$78200$&${-612000}$&${0}$&C\\
$(0,1,2,6)$&${\bf 20475}$&$\frac{248}{5}$&$42315$&${-181740}$&${2}$&C\\
$(6,2,1,0)$&${\bf \overline{20475}}$&$\frac{248}{5}$&$42315$&${+181740}$&${3}$&C\\
$(0,0,3,8)$&${\bf 20475'}$&$\frac{352}{5}$&$60060$&${-355680}$&${1}$&C\\
$(8,3,0,0)$&${\bf \overline{20475'}}$&$\frac{352}{5}$&$60060$&${+355680}$&${4}$&C\\
$(12,0,0,2)$&${\bf 20475''}$&$92$&$\frac{156975}{2}$&${+599625}$&${0}$&C\\
$(2,0,0,12)$&${\bf \overline{20475''}}$&${92}$&$\frac{156975}{2}$&${-599625}$&${0}$&C\\
$(0,0,0,24)$&${\bf 20475'''}$&$\frac{1392}{5}$&$237510$&${-3596580}$&${1}$&C\\
$(24,0,0,0)$&${\bf \overline{20475'''}}$&$\frac{1392}{5}$&$237510$&${+3596580}$&${4}$&C\\
$(14,0,1,0)$&${\bf 20520}$&$\frac{578}{5}$&$98838$&${+918612}$&${2}$&C\\
$(0,1,0,14)$&${\bf \overline{20520}}$&$\frac{578}{5}$&$98838$&${-918612}$&${3}$&C\\
$(0,4,3,0)$&${\bf 20625}$&$\frac{228}{5}$&$\frac{78375}{2}$&${+12375}$&${2}$&C\\
$(0,3,4,0)$&${\bf \overline{20625}}$&$\frac{228}{5}$&$\frac{78375}{2}$&${-12375}$&${3}$&C\\
$(0,1,3,4)$&${\bf 20790}$&$\frac{218}{5}$&$\frac{75537}{2}$&${-111771}$&${2}$&C\\
$(4,3,1,0)$&${\bf \overline{20790}}$&$\frac{218}{5}$&$\frac{75537}{2}$&${+111771}$&${3}$&C\\
$(2,1,0,7)$&${\bf 20790'}$&$\frac{248}{5}$&$42966$&${-164736}$&${2}$&C\\
$(7,0,1,2)$&${\bf \overline{20790'}}$&$\frac{248}{5}$&$42966$&${+164736}$&${3}$&C\\
$(4,0,3,1)$&${\bf 21000}$&$\frac{193}{5}$&$33775$&${+39600}$&${2}$&C\\
$(1,3,0,4)$&${\bf \overline{21000}}$&$\frac{193}{5}$&$33775$&${-39600}$&${3}$&C\\
$(0,1,1,9)$&${\bf 21000'}$&$\frac{337}{5}$&$58975$&${-370800}$&${1}$&C\\
$(9,1,1,0)$&${\bf \overline{21000'}}$&$\frac{337}{5}$&$58975$&${+370800}$&${4}$&C\\
$(0,2,3,2)$&${\bf 21560}$&$\frac{192}{5}$&$34496$&${-44968}$&${1}$&C\\
$(2,3,2,0)$&${\bf \overline{21560}}$&$\frac{192}{5}$&$34496$&${+44968}$&${4}$&C\\
$(0,5,0,3)$&${\bf 21560'}$&$\frac{228}{5}$&$40964$&${-2464}$&${2}$&C\\
$(3,0,5,0)$&${\bf \overline{21560'}}$&$\frac{228}{5}$&$40964$&${+2464}$&${3}$&C\\
$(3,4,0,1)$&${\bf 21600}$&$43$&$38700$&${+90000}$&${0}$&C\\
$(1,0,4,3)$&${\bf \overline{21600}}$&${43}$&$38700$&${-90000}$&${0}$&C\\
$(0,7,1,0)$&${\bf 21780}$&$\frac{298}{5}$&$54087$&${+89298}$&${2}$&C\\
$(0,1,7,0)$&${\bf \overline{21780}}$&$\frac{298}{5}$&$54087$&${-89298}$&${3}$&C\\
$(4,1,1,2)$&${\bf 22050}$&$\frac{178}{5}$&$\frac{65415}{2}$&${+52605}$&${2}$&C\\
$(2,1,1,4)$&${\bf \overline{22050}}$&$\frac{178}{5}$&$\frac{65415}{2}$&${-52605}$&${3}$&C\\
$(2,3,1,1)$&${\bf 22176}$&$35$&$32340$&${+39600}$&${0}$&C\\
$(1,1,3,2)$&${\bf \overline{22176}}$&${35}$&$32340$&${-39600}$&${0}$&C\\
$(2,0,6,0)$&${\bf 22176'}$&$50$&$46200$&${-39600}$&${0}$&C\\
$(0,6,0,2)$&${\bf \overline{22176'}}$&${50}$&$46200$&${+39600}$&${0}$&C\\
$(7,2,0,1)$&${\bf 22176''}$&$55$&$50820$&${+250800}$&${0}$&C\\
$(1,0,2,7)$&${\bf \overline{22176''}}$&${55}$&$50820$&${-250800}$&${0}$&C\\
$(0,0,4,6)$&${\bf 22295}$&$\frac{312}{5}$&$57967$&${-266266}$&${1}$&C\\
$(6,4,0,0)$&${\bf \overline{22295}}$&$\frac{312}{5}$&$57967$&${+266266}$&${4}$&C\\
$(0,0,1,16)$&${\bf 22610}$&$\frac{738}{5}$&$\frac{278103}{2}$&${-1493229}$&${2}$&C\\
$(16,1,0,0)$&${\bf \overline{22610}}$&$\frac{738}{5}$&$\frac{278103}{2}$&${+1493229}$&${3}$&C\\
$(3,3,0,2)$&${\bf 23040}$&$\frac{193}{5}$&$37056$&${+59904}$&${2}$&C\\
$(2,0,3,3)$&${\bf \overline{23040}}$&$\frac{193}{5}$&$37056$&${-59904}$&${3}$&C\\
$(2,2,3,0)$&${\bf 23100}$&$38$&$36575$&${+24750}$&${0}$&C\\
$(0,3,2,2)$&${\bf \overline{23100}}$&${38}$&$36575$&${-24750}$&${0}$&C\\
$(1,4,2,0)$&${\bf 23100'}$&$42$&$40425$&${+41250}$&${0}$&C\\
$(0,2,4,1)$&${\bf \overline{23100'}}$&${42}$&$40425$&${-41250}$&${0}$&C\\
$(4,0,0,8)$&${\bf 23100''}$&$\frac{312}{5}$&$60060$&${-209880}$&${1}$&C\\
$(8,0,0,4)$&${\bf \overline{23100''}}$&$\frac{312}{5}$&$60060$&${+209880}$&${4}$&C\\
$(1,8,0,0)$&${\bf 23595}$&$\frac{348}{5}$&$\frac{136851}{2}$&${+155727}$&${2}$&C\\
$(0,0,8,1)$&${\bf \overline{23595}}$&$\frac{348}{5}$&$\frac{136851}{2}$&${-155727}$&${3}$&C\\
$(25,0,0,0)$&${\bf 23751}$&$300$&$\frac{593775}{2}$&${+4665375}$&${0}$&C\\
$(0,0,0,25)$&${\bf \overline{23751}}$&${300}$&$\frac{593775}{2}$&${-4665375}$&${0}$&C\\
$(2,1,3,1)$&${\bf 23760}$&$\frac{173}{5}$&$34254$&${-1584}$&${2}$&C\\
$(1,3,1,2)$&${\bf \overline{23760}}$&$\frac{173}{5}$&$34254$&${+1584}$&${3}$&C\\
$(6,1,1,1)$&${\bf 24024}$&$45$&$45045$&${+171600}$&${0}$&C\\
$(1,1,1,6)$&${\bf \overline{24024}}$&${45}$&$45045$&${-171600}$&${0}$&C\\
$(3,6,0,0)$&${\bf 24024'}$&$60$&$60060$&${+171600}$&${0}$&C\\
$(0,0,6,3)$&${\bf \overline{24024'}}$&${60}$&$60060$&${-171600}$&${0}$&C\\
$(1,4,1,1)$&${\bf 24255}$&$\frac{192}{5}$&$38808$&${+36036}$&${1}$&C\\
$(1,1,4,1)$&${\bf \overline{24255}}$&$\frac{192}{5}$&$38808$&${-36036}$&${4}$&C\\
$(10,0,0,3)$&${\bf 24310}$&$\frac{378}{5}$&$\frac{153153}{2}$&${+440011}$&${2}$&C\\
$(3,0,0,10)$&${\bf \overline{24310}}$&$\frac{378}{5}$&$\frac{153153}{2}$&${-440011}$&${3}$&C\\
$(5,2,0,2)$&${\bf 24570}$&$\frac{218}{5}$&$\frac{89271}{2}$&${+131157}$&${2}$&C\\
$(2,0,2,5)$&${\bf \overline{24570}}$&$\frac{218}{5}$&$\frac{89271}{2}$&${-131157}$&${3}$&C\\
$(0,2,1,6)$&${\bf 24570'}$&$\frac{242}{5}$&$\frac{99099}{2}$&${-188721}$&${1}$&C\\
$(6,1,2,0)$&${\bf \overline{24570'}}$&$\frac{242}{5}$&$\frac{99099}{2}$&${+188721}$&${4}$&C\\
$(3,1,1,3)$&${\bf 24576}$&$35$&$35840$&${0}$&${0}$&R\\
$(10,0,1,1)$&${\bf 24640}$&$\frac{363}{5}$&$74536$&${+484704}$&${2}$&C\\
$(1,1,0,10)$&${\bf \overline{24640}}$&$\frac{363}{5}$&$74536$&${-484704}$&${3}$&C\\
$(1,2,4,0)$&${\bf 24750}$&$\frac{208}{5}$&$42900$&${-9900}$&${2}$&C\\
$(0,4,2,1)$&${\bf \overline{24750}}$&$\frac{208}{5}$&$42900$&${+9900}$&${3}$&C\\
$(5,3,0,1)$&${\bf 25025}$&$48$&$50050$&${+178750}$&${0}$&C\\
$(1,0,3,5)$&${\bf \overline{25025}}$&${48}$&$50050$&${-178750}$&${0}$&C\\
$(17,0,0,1)$&${\bf 25080}$&$\frac{777}{5}$&$162393$&${+1785696}$&${1}$&C\\
$(1,0,0,17)$&${\bf \overline{25080}}$&$\frac{777}{5}$&$162393$&${-1785696}$&${4}$&C\\
$(3,0,3,2)$&${\bf 25200}$&$38$&$39900$&${-9000}$&${0}$&C\\
$(2,3,0,3)$&${\bf \overline{25200}}$&${38}$&$39900$&${+9000}$&${0}$&C\\
$(1,6,0,1)$&${\bf 25200'}$&$\frac{253}{5}$&$53130$&${+87120}$&${2}$&C\\
$(1,0,6,1)$&${\bf \overline{25200'}}$&$\frac{253}{5}$&$53130$&${-87120}$&${3}$&C\\
$(2,5,0,1)$&${\bf 25515}$&$\frac{232}{5}$&$49329$&${+93798}$&${1}$&C\\
$(1,0,5,2)$&${\bf \overline{25515}}$&$\frac{232}{5}$&$49329$&${-93798}$&${4}$&C\\
$(6,1,0,3)$&${\bf 25725}$&$48$&$51450$&${+147000}$&${0}$&C\\
$(3,0,1,6)$&${\bf \overline{25725}}$&${48}$&$51450$&${-147000}$&${0}$&C\\
$(2,7,0,0)$&${\bf 25740}$&$\frac{322}{5}$&$69069$&${+172458}$&${1}$&C\\
$(0,0,7,2)$&${\bf \overline{25740}}$&$\frac{322}{5}$&$69069$&${-172458}$&${4}$&C\\
$(0,1,0,15)$&${\bf 25840}$&$\frac{648}{5}$&$139536$&${-1379856}$&${2}$&C\\
$(15,0,1,0)$&${\bf \overline{25840}}$&$\frac{648}{5}$&$139536$&${+1379856}$&${3}$&C\\
$(0,10,0,0)$&${\bf 26026}$&$90$&$\frac{195195}{2}$&${+232375}$&${0}$&C\\
$(0,0,10,0)$&${\bf \overline{26026}}$&${90}$&$\frac{195195}{2}$&${-232375}$&${0}$&C\\
$(1,3,3,0)$&${\bf 26400}$&$\frac{207}{5}$&$45540$&${+18480}$&${1}$&C\\
$(0,3,3,1)$&${\bf \overline{26400}}$&$\frac{207}{5}$&$45540$&${-18480}$&${4}$&C\\
$(10,0,2,0)$&${\bf 26400'}$&$\frac{382}{5}$&$84040$&${+546480}$&${1}$&C\\
$(0,2,0,10)$&${\bf \overline{26400'}}$&$\frac{382}{5}$&$84040$&${-546480}$&${4}$&C\\
$(12,2,0,0)$&${\bf 26520}$&$\frac{522}{5}$&$115362$&${+973284}$&${1}$&C\\
$(0,0,2,12)$&${\bf \overline{26520}}$&$\frac{522}{5}$&$115362$&${-973284}$&${4}$&C\\
$(13,0,0,2)$&${\bf 26600}$&$\frac{522}{5}$&$115710$&${+957220}$&${1}$&C\\
$(2,0,0,13)$&${\bf \overline{26600}}$&$\frac{522}{5}$&$115710$&${-957220}$&${4}$&C\\
$(2,2,2,1)$&${\bf 26730}$&$\frac{172}{5}$&$38313$&${+23166}$&${1}$&C\\
$(1,2,2,2)$&${\bf \overline{26730}}$&$\frac{172}{5}$&$38313$&${-23166}$&${4}$&C\\
$(2,0,1,8)$&${\bf 26730'}$&$\frac{298}{5}$&$\frac{132759}{2}$&${-335907}$&${2}$&C\\
$(8,1,0,2)$&${\bf \overline{26730'}}$&$\frac{298}{5}$&$\frac{132759}{2}$&${+335907}$&${3}$&C\\
$(11,1,0,1)$&${\bf 26775}$&$\frac{428}{5}$&$\frac{190995}{2}$&${+717315}$&${2}$&C\\
$(1,0,1,11)$&${\bf \overline{26775}}$&$\frac{428}{5}$&$\frac{190995}{2}$&${-717315}$&${3}$&C\\
$(7,0,0,5)$&${\bf 26880}$&$\frac{303}{5}$&$67872$&${+121728}$&${2}$&C\\
$(5,0,0,7)$&${\bf \overline{26880}}$&$\frac{303}{5}$&$67872$&${-121728}$&${3}$&C\\
$(4,1,3,0)$&${\bf 26950}$&$42$&$\frac{94325}{2}$&${+86625}$&${0}$&C\\
$(0,3,1,4)$&${\bf \overline{26950}}$&${42}$&$\frac{94325}{2}$&${-86625}$&${0}$&C\\
$(7,0,3,0)$&${\bf 27300}$&$\frac{282}{5}$&$64155$&${+253110}$&${1}$&C\\
$(0,3,0,7)$&${\bf \overline{27300}}$&$\frac{282}{5}$&$64155$&${-253110}$&${4}$&C\\
$(26,0,0,0)$&${\bf 27405}$&$\frac{1612}{5}$&$\frac{736281}{2}$&${+5995431}$&${1}$&C\\
$(0,0,0,26)$&${\bf \overline{27405}}$&$\frac{1612}{5}$&$\frac{736281}{2}$&${-5995431}$&${4}$&C\\
$(6,0,1,3)$&${\bf 27440}$&$\frac{237}{5}$&$54194$&${+123088}$&${1}$&C\\
$(3,1,0,6)$&${\bf \overline{27440}}$&$\frac{237}{5}$&$54194$&${-123088}$&${4}$&C\\
$(0,2,2,4)$&${\bf 27720}$&$\frac{212}{5}$&$48972$&${-119856}$&${1}$&C\\
$(4,2,2,0)$&${\bf \overline{27720}}$&$\frac{212}{5}$&$48972$&${+119856}$&${4}$&C\\
$(0,1,4,3)$&${\bf 27720'}$&$\frac{232}{5}$&$53592$&${-129096}$&${1}$&C\\
$(3,4,1,0)$&${\bf \overline{27720'}}$&$\frac{232}{5}$&$53592$&${+129096}$&${4}$&C\\
$(0,0,1,17)$&${\bf 27720''}$&$\frac{817}{5}$&$188727$&${-2136816}$&${1}$&C\\
$(17,1,0,0)$&${\bf \overline{27720''}}$&$\frac{817}{5}$&$188727$&${+2136816}$&${4}$&C\\
$(4,2,1,1)$&${\bf 28000}$&$39$&$45500$&${+110000}$&${0}$&C\\
$(1,1,2,4)$&${\bf \overline{28000}}$&${39}$&$45500$&${-110000}$&${0}$&C\\
$(1,4,0,3)$&${\bf 28000'}$&$\frac{207}{5}$&$48300$&${-400}$&${1}$&C\\
$(3,0,4,1)$&${\bf \overline{28000'}}$&$\frac{207}{5}$&$48300$&${+400}$&${4}$&C\\
$(9,3,0,0)$&${\bf 28000''}$&$81$&$94500$&${+620000}$&${0}$&C\\
$(0,0,3,9)$&${\bf \overline{28000''}}$&${81}$&$94500$&${-620000}$&${0}$&C\\
$(6,0,0,6)$&${\bf 28224}$&$60$&$70560$&${0}$&${0}$&R\\
$(10,1,1,0)$&${\bf 28600}$&$78$&$92950$&${+643500}$&${0}$&C\\
$(0,1,1,10)$&${\bf \overline{28600}}$&${78}$&$92950$&${-643500}$&${0}$&C\\
$(2,2,0,5)$&${\bf 28665}$&$\frac{212}{5}$&$\frac{101283}{2}$&${-89817}$&${1}$&C\\
$(5,0,2,2)$&${\bf \overline{28665}}$&$\frac{212}{5}$&$\frac{101283}{2}$&${+89817}$&${4}$&C\\
$(5,0,4,0)$&${\bf 28665'}$&$\frac{248}{5}$&$59241$&${+114114}$&${2}$&C\\
$(0,4,0,5)$&${\bf \overline{28665'}}$&$\frac{248}{5}$&$59241$&${-114114}$&${3}$&C\\
$(2,0,4,2)$&${\bf 29160}$&$\frac{208}{5}$&$50544$&${-60264}$&${2}$&C\\
$(2,4,0,2)$&${\bf \overline{29160}}$&$\frac{208}{5}$&$50544$&${+60264}$&${3}$&C\\
$(0,1,2,7)$&${\bf 30030}$&$\frac{292}{5}$&$73073$&${-362934}$&${1}$&C\\
$(7,2,1,0)$&${\bf \overline{30030}}$&$\frac{292}{5}$&$73073$&${+362934}$&${4}$&C\\
$(2,0,5,1)$&${\bf 30240}$&$\frac{227}{5}$&$57204$&${-53712}$&${1}$&C\\
$(1,5,0,2)$&${\bf \overline{30240}}$&$\frac{227}{5}$&$57204$&${+53712}$&${4}$&C\\
$(4,0,1,5)$&${\bf 30240'}$&$\frac{233}{5}$&$58716$&${-69696}$&${2}$&C\\
$(5,1,0,4)$&${\bf \overline{30240'}}$&$\frac{233}{5}$&$58716$&${+69696}$&${3}$&C\\
$(7,0,2,1)$&${\bf 30240''}$&$\frac{263}{5}$&$66276$&${+263664}$&${2}$&C\\
$(1,2,0,7)$&${\bf \overline{30240''}}$&$\frac{263}{5}$&$66276$&${-263664}$&${3}$&C\\
$(2,1,0,8)$&${\bf 30375}$&$\frac{292}{5}$&$\frac{147825}{2}$&${-338175}$&${1}$&C\\
$(8,0,1,2)$&${\bf \overline{30375}}$&$\frac{292}{5}$&$\frac{147825}{2}$&${+338175}$&${4}$&C\\
$(5,5,0,0)$&${\bf 30576}$&$65$&$82810$&${+327600}$&${0}$&C\\
$(0,0,5,5)$&${\bf \overline{30576}}$&${65}$&$82810$&${-327600}$&${0}$&C\\
$(18,0,0,1)$&${\bf 30590}$&$\frac{858}{5}$&$\frac{437437}{2}$&${+2533289}$&${2}$&C\\
$(1,0,0,18)$&${\bf \overline{30590}}$&$\frac{858}{5}$&$\frac{437437}{2}$&${-2533289}$&${3}$&C\\
$(4,1,2,1)$&${\bf 30625}$&$\frac{192}{5}$&$49000$&${+89250}$&${1}$&C\\
$(1,2,1,4)$&${\bf \overline{30625}}$&$\frac{192}{5}$&$49000$&${-89250}$&${4}$&C\\
$(4,1,0,5)$&${\bf 30870}$&$\frac{232}{5}$&$59682$&${-33516}$&${1}$&C\\
$(5,0,1,4)$&${\bf \overline{30870}}$&$\frac{232}{5}$&$59682$&${+33516}$&${4}$&C\\
$(1,3,2,1)$&${\bf 31185}$&$\frac{188}{5}$&$\frac{97713}{2}$&${+15741}$&${2}$&C\\
$(1,2,3,1)$&${\bf \overline{31185}}$&$\frac{188}{5}$&$\frac{97713}{2}$&${-15741}$&${3}$&C\\
$(1,6,1,0)$&${\bf 31185'}$&$\frac{272}{5}$&$70686$&${+123552}$&${1}$&C\\
$(0,1,6,1)$&${\bf \overline{31185'}}$&$\frac{272}{5}$&$70686$&${-123552}$&${4}$&C\\
$(4,2,0,3)$&${\bf 31200}$&$42$&$54600$&${+78000}$&${0}$&C\\
$(3,0,2,4)$&${\bf \overline{31200}}$&${42}$&$54600$&${-78000}$&${0}$&C\\
$(27,0,0,0)$&${\bf 31465}$&$\frac{1728}{5}$&$453096$&${+7637904}$&${2}$&C\\
$(0,0,0,27)$&${\bf \overline{31465}}$&$\frac{1728}{5}$&$453096$&${-7637904}$&${3}$&C\\
$(8,2,0,1)$&${\bf 31590}$&$\frac{322}{5}$&$\frac{169533}{2}$&${+474903}$&${1}$&C\\
$(1,0,2,8)$&${\bf \overline{31590}}$&$\frac{322}{5}$&$\frac{169533}{2}$&${-474903}$&${4}$&C\\
$(7,4,0,0)$&${\bf 31850}$&$72$&$95550$&${+500500}$&${0}$&C\\
$(0,0,4,7)$&${\bf \overline{31850}}$&${72}$&$95550$&${-500500}$&${0}$&C\\
$(2,5,1,0)$&${\bf 32076}$&$50$&$66825$&${+133650}$&${0}$&C\\
$(0,1,5,2)$&${\bf \overline{32076}}$&${50}$&$66825$&${-133650}$&${0}$&C\\
$(0,1,0,16)$&${\bf 32130}$&$\frac{722}{5}$&$\frac{386631}{2}$&${-2026179}$&${1}$&C\\
$(16,0,1,0)$&${\bf \overline{32130}}$&$\frac{722}{5}$&$\frac{386631}{2}$&${+2026179}$&${4}$&C\\
$(1,0,8,0)$&${\bf 32175}$&$68$&$\frac{182325}{2}$&${-160875}$&${0}$&C\\
$(0,8,0,1)$&${\bf \overline{32175}}$&${68}$&$\frac{182325}{2}$&${+160875}$&${0}$&C\\
$(9,0,0,4)$&${\bf 32725}$&$72$&$98175$&${+420750}$&${0}$&C\\
$(4,0,0,9)$&${\bf \overline{32725}}$&${72}$&$98175$&${-420750}$&${0}$&C\\
$(4,0,2,3)$&${\bf 32760}$&$\frac{208}{5}$&$56784$&${+10296}$&${2}$&C\\
$(3,2,0,4)$&${\bf \overline{32760}}$&$\frac{208}{5}$&$56784$&${-10296}$&${3}$&C\\
$(0,1,3,5)$&${\bf 32760'}$&$\frac{257}{5}$&$70161$&${-253968}$&${1}$&C\\
$(5,3,1,0)$&${\bf \overline{32760'}}$&$\frac{257}{5}$&$70161$&${+253968}$&${4}$&C\\
$(3,0,0,11)$&${\bf 32760''}$&$\frac{433}{5}$&$118209$&${-761904}$&${2}$&C\\
$(11,0,0,3)$&${\bf \overline{32760''}}$&$\frac{433}{5}$&$118209$&${+761904}$&${3}$&C\\
$(1,1,0,11)$&${\bf 33150}$&$\frac{418}{5}$&$\frac{230945}{2}$&${-825435}$&${2}$&C\\
$(11,0,1,1)$&${\bf \overline{33150}}$&$\frac{418}{5}$&$\frac{230945}{2}$&${+825435}$&${3}$&C\\
$(18,1,0,0)$&${\bf 33649}$&$180$&$\frac{504735}{2}$&${+3004375}$&${0}$&C\\
$(0,0,1,18)$&${\bf \overline{33649}}$&${180}$&$\frac{504735}{2}$&${-3004375}$&${0}$&C\\
$(0,2,6,0)$&${\bf 33880}$&$\frac{288}{5}$&$81312$&${-95832}$&${2}$&C\\
$(0,6,2,0)$&${\bf \overline{33880}}$&$\frac{288}{5}$&$81312$&${+95832}$&${3}$&C\\
$(13,2,0,0)$&${\bf 33915}$&$\frac{588}{5}$&$\frac{332367}{2}$&${+1502919}$&${2}$&C\\
$(0,0,2,13)$&${\bf \overline{33915}}$&$\frac{588}{5}$&$\frac{332367}{2}$&${-1502919}$&${3}$&C\\
$(14,0,0,2)$&${\bf 34000}$&$\frac{588}{5}$&$166600$&${+1482400}$&${2}$&C\\
$(2,0,0,14)$&${\bf \overline{34000}}$&$\frac{588}{5}$&$166600$&${-1482400}$&${3}$&C\\
$(1,3,0,5)$&${\bf 35035}$&$\frac{228}{5}$&$\frac{133133}{2}$&${-129129}$&${2}$&C\\
$(5,0,3,1)$&${\bf \overline{35035}}$&$\frac{228}{5}$&$\frac{133133}{2}$&${+129129}$&${3}$&C\\
$(1,0,1,12)$&${\bf 35100}$&$\frac{488}{5}$&$142740$&${-1160640}$&${2}$&C\\
$(12,1,0,1)$&${\bf \overline{35100}}$&$\frac{488}{5}$&$142740$&${+1160640}$&${3}$&C\\
$(11,0,2,0)$&${\bf 35360}$&$\frac{438}{5}$&$129064$&${+922896}$&${2}$&C\\
$(0,2,0,11)$&${\bf \overline{35360}}$&$\frac{438}{5}$&$129064$&${-922896}$&${3}$&C\\
$(4,4,0,1)$&${\bf 35750}$&$\frac{252}{5}$&$75075$&${+221650}$&${1}$&C\\
$(1,0,4,4)$&${\bf \overline{35750}}$&$\frac{252}{5}$&$75075$&${-221650}$&${4}$&C\\
$(7,1,1,1)$&${\bf 35840}$&$\frac{267}{5}$&$79744$&${+360448}$&${1}$&C\\
$(1,1,1,7)$&${\bf \overline{35840}}$&$\frac{267}{5}$&$79744$&${-360448}$&${4}$&C\\
$(0,0,0,28)$&${\bf 35960}$&$\frac{1848}{5}$&$553784$&${-9651664}$&${2}$&C\\
$(28,0,0,0)$&${\bf \overline{35960}}$&$\frac{1848}{5}$&$553784$&${+9651664}$&${3}$&C\\
$(2,1,1,5)$&${\bf 36400}$&$\frac{213}{5}$&$64610$&${-154960}$&${2}$&C\\
$(5,1,1,2)$&${\bf \overline{36400}}$&$\frac{213}{5}$&$64610$&${+154960}$&${3}$&C\\
$(7,1,2,0)$&${\bf 36400'}$&$57$&$86450$&${+390000}$&${0}$&C\\
$(0,2,1,7)$&${\bf \overline{36400'}}$&${57}$&$86450$&${-390000}$&${0}$&C\\
$(3,1,4,0)$&${\bf 36960}$&$\frac{223}{5}$&$68684$&${+45936}$&${2}$&C\\
$(0,4,1,3)$&${\bf \overline{36960}}$&$\frac{223}{5}$&$68684$&${-45936}$&${3}$&C\\
$(1,1,6,0)$&${\bf 36960'}$&$\frac{267}{5}$&$82236$&${-90288}$&${1}$&C\\
$(0,6,1,1)$&${\bf \overline{36960'}}$&$\frac{267}{5}$&$82236$&${+90288}$&${4}$&C\\
$(1,0,0,19)$&${\bf 36960''}$&$\frac{943}{5}$&$290444$&${-3533904}$&${2}$&C\\
$(19,0,0,1)$&${\bf \overline{36960''}}$&$\frac{943}{5}$&$290444$&${+3533904}$&${3}$&C\\
$(10,3,0,0)$&${\bf 37400}$&$\frac{462}{5}$&$143990$&${+1035980}$&${1}$&C\\
$(0,0,3,10)$&${\bf \overline{37400}}$&$\frac{462}{5}$&$143990$&${-1035980}$&${4}$&C\\
$(2,0,1,9)$&${\bf 37440}$&$\frac{347}{5}$&$108264$&${-622752}$&${1}$&C\\
$(9,1,0,2)$&${\bf \overline{37440}}$&$\frac{347}{5}$&$108264$&${+622752}$&${4}$&C\\
$(2,0,2,6)$&${\bf 37730}$&$\frac{258}{5}$&$\frac{162239}{2}$&${-298067}$&${2}$&C\\
$(6,2,0,2)$&${\bf \overline{37730}}$&$\frac{258}{5}$&$\frac{162239}{2}$&${+298067}$&${3}$&C\\
$(6,3,0,1)$&${\bf 37730'}$&$\frac{282}{5}$&$\frac{177331}{2}$&${+376761}$&${1}$&C\\
$(1,0,3,6)$&${\bf \overline{37730'}}$&$\frac{282}{5}$&$\frac{177331}{2}$&${-376761}$&${4}$&C\\
$(2,1,2,3)$&${\bf 37800}$&$\frac{188}{5}$&$59220$&${-61920}$&${2}$&C\\
$(3,2,1,2)$&${\bf \overline{37800}}$&$\frac{188}{5}$&$59220$&${+61920}$&${3}$&C\\
$(11,1,1,0)$&${\bf 38080}$&$\frac{447}{5}$&$141848$&${+1071136}$&${1}$&C\\
$(0,1,1,11)$&${\bf \overline{38080}}$&$\frac{447}{5}$&$141848$&${-1071136}$&${4}$&C\\
$(0,5,0,4)$&${\bf 38220}$&$\frac{262}{5}$&$83447$&${-60606}$&${1}$&C\\
$(4,0,5,0)$&${\bf \overline{38220}}$&$\frac{262}{5}$&$83447$&${+60606}$&${4}$&C\\
$(4,6,0,0)$&${\bf 38220'}$&$\frac{342}{5}$&$108927$&${+370734}$&${1}$&C\\
$(0,0,6,4)$&${\bf \overline{38220'}}$&$\frac{342}{5}$&$108927$&${-370734}$&${4}$&C\\
$(7,1,0,3)$&${\bf 38500}$&$\frac{282}{5}$&$90475$&${+329450}$&${1}$&C\\
$(3,0,1,7)$&${\bf \overline{38500}}$&$\frac{282}{5}$&$90475$&${-329450}$&${4}$&C\\
$(0,1,8,0)$&${\bf 38610}$&$\frac{362}{5}$&$\frac{232947}{2}$&${-217503}$&${1}$&C\\
$(0,8,1,0)$&${\bf \overline{38610}}$&$\frac{362}{5}$&$\frac{232947}{2}$&${+217503}$&${4}$&C\\
$(2,2,1,3)$&${\bf 38880}$&$\frac{187}{5}$&$60588$&${-24624}$&${1}$&C\\
$(3,1,2,2)$&${\bf \overline{38880}}$&$\frac{187}{5}$&$60588$&${+24624}$&${4}$&C\\
$(2,0,3,4)$&${\bf 39000}$&$\frac{228}{5}$&$74100$&${-171600}$&${2}$&C\\
$(4,3,0,2)$&${\bf \overline{39000}}$&$\frac{228}{5}$&$74100$&${+171600}$&${3}$&C\\
$(5,0,0,8)$&${\bf 39270}$&$\frac{348}{5}$&$113883$&${-301818}$&${2}$&C\\
$(8,0,0,5)$&${\bf \overline{39270}}$&$\frac{348}{5}$&$113883$&${+301818}$&${3}$&C\\
$(8,0,3,0)$&${\bf 39375}$&$\frac{328}{5}$&$107625$&${+501750}$&${2}$&C\\
$(0,3,0,8)$&${\bf \overline{39375}}$&$\frac{328}{5}$&$107625$&${-501750}$&${3}$&C\\
$(3,3,2,0)$&${\bf 39424}$&$45$&$73920$&${+140800}$&${0}$&C\\
$(0,2,3,3)$&${\bf \overline{39424}}$&${45}$&$73920$&${-140800}$&${0}$&C\\
$(17,0,1,0)$&${\bf 39501}$&$160$&$263340$&${+2915550}$&${0}$&C\\
$(0,1,0,17)$&${\bf \overline{39501}}$&${160}$&$263340$&${-2915550}$&${0}$&C\\
$(0,0,9,1)$&${\bf 40040}$&$\frac{417}{5}$&$139139$&${-340912}$&${1}$&C\\
$(1,9,0,0)$&${\bf \overline{40040}}$&$\frac{417}{5}$&$139139$&${+340912}$&${4}$&C\\
$(19,1,0,0)$&${\bf 40480}$&$\frac{987}{5}$&$332948$&${+4157296}$&${1}$&C\\
$(0,0,1,19)$&${\bf \overline{40480}}$&$\frac{987}{5}$&$332948$&${-4157296}$&${4}$&C\\
$(0,0,0,29)$&${\bf 40920}$&$\frac{1972}{5}$&$672452$&${-12104136}$&${1}$&C\\
$(29,0,0,0)$&${\bf \overline{40920}}$&$\frac{1972}{5}$&$672452$&${+12104136}$&${4}$&C\\
$(3,3,1,1)$&${\bf 40960}$&$\frac{207}{5}$&$70656$&${+131072}$&${1}$&C\\
$(1,1,3,3)$&${\bf \overline{40960}}$&$\frac{207}{5}$&$70656$&${-131072}$&${4}$&C\\
$(0,11,0,0)$&${\bf 41405}$&$\frac{528}{5}$&$182182$&${+468468}$&${2}$&C\\
$(0,0,11,0)$&${\bf \overline{41405}}$&$\frac{528}{5}$&$182182$&${-468468}$&${3}$&C\\
$(0,5,1,2)$&${\bf 41580}$&$\frac{242}{5}$&$83853$&${+27126}$&${1}$&C\\
$(2,1,5,0)$&${\bf \overline{41580}}$&$\frac{242}{5}$&$83853$&${-27126}$&${4}$&C\\
$(7,0,1,3)$&${\bf 41580'}$&$\frac{278}{5}$&$96327$&${+297198}$&${2}$&C\\
$(3,1,0,7)$&${\bf \overline{41580'}}$&$\frac{278}{5}$&$96327$&${-297198}$&${3}$&C\\
$(0,7,0,2)$&${\bf 42120}$&$\frac{308}{5}$&$108108$&${+123552}$&${2}$&C\\
$(2,0,7,0)$&${\bf \overline{42120}}$&$\frac{308}{5}$&$108108$&${-123552}$&${3}$&C\\
$(0,3,5,0)$&${\bf 42350}$&$\frac{282}{5}$&$\frac{199045}{2}$&${-61105}$&${1}$&C\\
$(0,5,3,0)$&${\bf \overline{42350}}$&$\frac{282}{5}$&$\frac{199045}{2}$&${+61105}$&${4}$&C\\
$(8,2,1,0)$&${\bf 42525}$&$68$&$\frac{240975}{2}$&${+678375}$&${0}$&C\\
$(0,1,2,8)$&${\bf \overline{42525}}$&${68}$&$\frac{240975}{2}$&${-678375}$&${0}$&C\\
$(0,0,2,14)$&${\bf 42750}$&$\frac{658}{5}$&$\frac{468825}{2}$&${-2261475}$&${2}$&C\\
$(14,2,0,0)$&${\bf \overline{42750}}$&$\frac{658}{5}$&$\frac{468825}{2}$&${+2261475}$&${3}$&C\\
$(7,0,0,6)$&${\bf 42840}$&$\frac{342}{5}$&$122094$&${+109548}$&${1}$&C\\
$(6,0,0,7)$&${\bf \overline{42840}}$&$\frac{342}{5}$&$122094$&${-109548}$&${4}$&C\\
$(2,0,0,15)$&${\bf 42840'}$&$\frac{658}{5}$&$234906$&${-2235636}$&${2}$&C\\
$(15,0,0,2)$&${\bf \overline{42840'}}$&$\frac{658}{5}$&$234906$&${+2235636}$&${3}$&C\\
$(9,0,1,2)$&${\bf 42900}$&$68$&$121550$&${+643500}$&${0}$&C\\
$(2,1,0,9)$&${\bf \overline{42900}}$&${68}$&$121550$&${-643500}$&${0}$&C\\
$(3,2,3,0)$&${\bf 43120}$&$\frac{222}{5}$&$79772$&${+104104}$&${1}$&C\\
$(0,3,2,3)$&${\bf \overline{43120}}$&$\frac{222}{5}$&$79772$&${-104104}$&${4}$&C\\
$(3,0,0,12)$&${\bf 43225}$&$\frac{492}{5}$&$\frac{354445}{2}$&${-1263405}$&${1}$&C\\
$(12,0,0,3)$&${\bf \overline{43225}}$&$\frac{492}{5}$&$\frac{354445}{2}$&${+1263405}$&${4}$&C\\
$(4,1,1,3)$&${\bf 43680}$&$\frac{207}{5}$&$75348$&${+61776}$&${1}$&C\\
$(3,1,1,4)$&${\bf \overline{43680}}$&$\frac{207}{5}$&$75348$&${-61776}$&${4}$&C\\
$(5,1,3,0)$&${\bf 43680'}$&$\frac{247}{5}$&$89908$&${+230256}$&${1}$&C\\
$(0,3,1,5)$&${\bf \overline{43680'}}$&$\frac{247}{5}$&$89908$&${-230256}$&${4}$&C\\
$(3,0,6,0)$&${\bf 43680''}$&$\frac{282}{5}$&$102648$&${-31824}$&${1}$&C\\
$(0,6,0,3)$&${\bf \overline{43680''}}$&$\frac{282}{5}$&$102648$&${+31824}$&${4}$&C\\
$(3,7,0,0)$&${\bf 43680'''}$&$\frac{363}{5}$&$132132$&${+391248}$&${2}$&C\\
$(0,0,7,3)$&${\bf \overline{43680'''}}$&$\frac{363}{5}$&$132132$&${-391248}$&${3}$&C\\
$(9,2,0,1)$&${\bf 43680''''}$&$\frac{373}{5}$&$135772$&${+849888}$&${2}$&C\\
$(1,0,2,9)$&${\bf \overline{43680''''}}$&$\frac{373}{5}$&$135772$&${-849888}$&${3}$&C\\
$(1,1,0,12)$&${\bf 43680'''''}$&$\frac{477}{5}$&$173628$&${-1351584}$&${1}$&C\\
$(12,0,1,1)$&${\bf \overline{43680'''''}}$&$\frac{477}{5}$&$173628$&${+1351584}$&${4}$&C\\
$(1,2,0,8)$&${\bf 43875}$&$\frac{308}{5}$&$\frac{225225}{2}$&${-529425}$&${2}$&C\\
$(8,0,2,1)$&${\bf \overline{43875}}$&$\frac{308}{5}$&$\frac{225225}{2}$&${+529425}$&${3}$&C\\
$(8,4,0,0)$&${\bf 44100}$&$\frac{412}{5}$&$151410$&${+890820}$&${1}$&C\\
$(0,0,4,8)$&${\bf \overline{44100}}$&$\frac{412}{5}$&$151410$&${-890820}$&${4}$&C\\
$(5,2,2,0)$&${\bf 44226}$&$50$&$\frac{184275}{2}$&${+289575}$&${0}$&C\\
$(0,2,2,5)$&${\bf \overline{44226}}$&${50}$&$\frac{184275}{2}$&${-289575}$&${0}$&C\\
$(1,0,0,20)$&${\bf 44275}$&$\frac{1032}{5}$&$380765$&${-4855070}$&${1}$&C\\
$(20,0,0,1)$&${\bf \overline{44275}}$&$\frac{1032}{5}$&$380765$&${+4855070}$&${4}$&C\\
$(0,4,0,6)$&${\bf 44590}$&$\frac{288}{5}$&$107016$&${-285376}$&${2}$&C\\
$(6,0,4,0)$&${\bf \overline{44590}}$&$\frac{288}{5}$&$107016$&${+285376}$&${3}$&C\\
$(6,5,0,0)$&${\bf 44590'}$&$\frac{372}{5}$&$138229$&${+633178}$&${1}$&C\\
$(0,0,5,6)$&${\bf \overline{44590'}}$&$\frac{372}{5}$&$138229$&${-633178}$&${4}$&C\\
$(5,2,1,1)$&${\bf 45045}$&$\frac{232}{5}$&$87087$&${+272844}$&${1}$&C\\
$(1,1,2,5)$&${\bf \overline{45045}}$&$\frac{232}{5}$&$87087$&${-272844}$&${4}$&C\\
$(3,5,0,1)$&${\bf 45045'}$&$\frac{268}{5}$&$\frac{201201}{2}$&${+245817}$&${2}$&C\\
$(1,0,5,3)$&${\bf \overline{45045'}}$&$\frac{268}{5}$&$\frac{201201}{2}$&${-245817}$&${3}$&C\\
$(0,0,8,2)$&${\bf 45045''}$&$\frac{388}{5}$&$\frac{291291}{2}$&${-384813}$&${2}$&C\\
$(2,8,0,0)$&${\bf \overline{45045''}}$&$\frac{388}{5}$&$\frac{291291}{2}$&${+384813}$&${3}$&C\\
$(10,0,0,4)$&${\bf 45045'''}$&$\frac{412}{5}$&$\frac{309309}{2}$&${+781209}$&${1}$&C\\
$(4,0,0,10)$&${\bf \overline{45045'''}}$&$\frac{412}{5}$&$\frac{309309}{2}$&${-781209}$&${4}$&C\\
$(1,0,1,13)$&${\bf 45220}$&$\frac{552}{5}$&$208012$&${-1819136}$&${1}$&C\\
$(13,1,0,1)$&${\bf \overline{45220}}$&$\frac{552}{5}$&$208012$&${+1819136}$&${4}$&C\\
$(6,0,2,2)$&${\bf 45276}$&$50$&$94325$&${+242550}$&${0}$&C\\
$(2,2,0,6)$&${\bf \overline{45276}}$&${50}$&$94325$&${-242550}$&${0}$&C\\
$(0,4,4,0)$&${\bf 45375}$&$56$&$105875$&${0}$&${0}$&R\\
$(4,0,3,2)$&${\bf 45500}$&$\frac{222}{5}$&$84175$&${+44850}$&${1}$&C\\
$(2,3,0,4)$&${\bf \overline{45500}}$&$\frac{222}{5}$&$84175$&${-44850}$&${4}$&C\\
$(4,4,1,0)$&${\bf 45500'}$&$54$&$102375$&${+308750}$&${0}$&C\\
$(0,1,4,4)$&${\bf \overline{45500'}}$&${54}$&$102375$&${-308750}$&${0}$&C\\
$(1,3,1,3)$&${\bf 46080}$&$\frac{203}{5}$&$77952$&${-49152}$&${2}$&C\\
$(3,1,3,1)$&${\bf \overline{46080}}$&$\frac{203}{5}$&$77952$&${+49152}$&${3}$&C\\
$(30,0,0,0)$&${\bf 46376}$&$420$&$811580$&${+15072200}$&${0}$&C\\
$(0,0,0,30)$&${\bf \overline{46376}}$&${420}$&$811580$&${-15072200}$&${0}$&C\\
$(0,2,0,12)$&${\bf 46410}$&$\frac{498}{5}$&$\frac{385203}{2}$&${-1500369}$&${2}$&C\\
$(12,0,2,0)$&${\bf \overline{46410}}$&$\frac{498}{5}$&$\frac{385203}{2}$&${+1500369}$&${3}$&C\\
$(3,3,0,3)$&${\bf 46800}$&$\frac{222}{5}$&$86580$&${+79560}$&${1}$&C\\
$(3,0,3,3)$&${\bf \overline{46800}}$&$\frac{222}{5}$&$86580$&${-79560}$&${4}$&C\\
$(1,0,7,1)$&${\bf 47190}$&$\frac{312}{5}$&$122694$&${-226512}$&${1}$&C\\
$(1,7,0,1)$&${\bf \overline{47190}}$&$\frac{312}{5}$&$122694$&${+226512}$&${4}$&C\\
$(4,0,1,6)$&${\bf 47250}$&$\frac{272}{5}$&$107100$&${-217800}$&${1}$&C\\
$(6,1,0,4)$&${\bf \overline{47250}}$&$\frac{272}{5}$&$107100$&${+217800}$&${4}$&C\\
$(2,4,2,0)$&${\bf 47520}$&$\frac{242}{5}$&$95832$&${+144144}$&${1}$&C\\
$(0,2,4,2)$&${\bf \overline{47520}}$&$\frac{242}{5}$&$95832$&${-144144}$&${4}$&C\\
$(1,5,2,0)$&${\bf 47520'}$&$\frac{263}{5}$&$104148$&${+131472}$&${2}$&C\\
$(0,2,5,1)$&${\bf \overline{47520'}}$&$\frac{263}{5}$&$104148$&${-131472}$&${3}$&C\\
$(18,0,1,0)$&${\bf 48070}$&$\frac{882}{5}$&$\frac{706629}{2}$&${+4119599}$&${1}$&C\\
$(0,1,0,18)$&${\bf \overline{48070}}$&$\frac{882}{5}$&$\frac{706629}{2}$&${-4119599}$&${4}$&C\\
$(20,1,0,0)$&${\bf 48300}$&$\frac{1078}{5}$&$433895$&${+5669730}$&${2}$&C\\
$(0,0,1,20)$&${\bf \overline{48300}}$&$\frac{1078}{5}$&$433895$&${-5669730}$&${3}$&C\\
$(11,3,0,0)$&${\bf 48960}$&$\frac{523}{5}$&$213384$&${+1669536}$&${2}$&C\\
$(0,0,3,11)$&${\bf \overline{48960}}$&$\frac{523}{5}$&$213384$&${-1669536}$&${3}$&C\\
$(6,0,1,4)$&${\bf 49000}$&$54$&$110250$&${+157500}$&${0}$&C\\
$(4,1,0,6)$&${\bf \overline{49000}}$&${54}$&$110250$&${-157500}$&${0}$&C\\
$(6,3,1,0)$&${\bf 49049}$&$60$&$\frac{245245}{2}$&${+525525}$&${0}$&C\\
$(0,1,3,6)$&${\bf \overline{49049}}$&${60}$&$\frac{245245}{2}$&${-525525}$&${0}$&C\\
$(12,1,1,0)$&${\bf 49725}$&$\frac{508}{5}$&$\frac{421005}{2}$&${+1720485}$&${2}$&C\\
$(0,1,1,12)$&${\bf \overline{49725}}$&$\frac{508}{5}$&$\frac{421005}{2}$&${-1720485}$&${3}$&C\\
$(5,1,2,1)$&${\bf 50050}$&$\frac{228}{5}$&$95095$&${+244530}$&${2}$&C\\
$(1,2,1,5)$&${\bf \overline{50050}}$&$\frac{228}{5}$&$95095$&${-244530}$&${3}$&C\\
$(4,0,4,1)$&${\bf 50050'}$&$48$&$100100$&${+71500}$&${0}$&C\\
$(1,4,0,4)$&${\bf \overline{50050'}}$&${48}$&$100100$&${-71500}$&${0}$&C\\
$(1,0,6,2)$&${\bf 50050''}$&$\frac{288}{5}$&$120120$&${-248820}$&${2}$&C\\
$(2,6,0,1)$&${\bf \overline{50050''}}$&$\frac{288}{5}$&$120120$&${+248820}$&${3}$&C\\
$(3,2,2,1)$&${\bf 50400}$&$\frac{203}{5}$&$85260$&${+108240}$&${2}$&C\\
$(1,2,2,3)$&${\bf \overline{50400}}$&$\frac{203}{5}$&$85260$&${-108240}$&${3}$&C\\
$(2,4,1,1)$&${\bf 50400'}$&$\frac{223}{5}$&$93660$&${+134640}$&${2}$&C\\
$(1,1,4,2)$&${\bf \overline{50400'}}$&$\frac{223}{5}$&$93660$&${-134640}$&${3}$&C\\
$(5,2,0,3)$&${\bf 50400''}$&$\frac{247}{5}$&$103740$&${+229680}$&${1}$&C\\
$(3,0,2,5)$&${\bf \overline{50400''}}$&$\frac{247}{5}$&$103740$&${-229680}$&${4}$&C\\
$(2,1,3,2)$&${\bf 51030}$&$\frac{202}{5}$&$\frac{171801}{2}$&${-54189}$&${1}$&C\\
$(2,3,1,2)$&${\bf \overline{51030}}$&$\frac{202}{5}$&$\frac{171801}{2}$&${+54189}$&${4}$&C\\
$(5,1,0,5)$&${\bf 51030'}$&$\frac{268}{5}$&$113967$&${+35478}$&${2}$&C\\
$(5,0,1,5)$&${\bf \overline{51030'}}$&$\frac{268}{5}$&$113967$&${-35478}$&${3}$&C\\
$(10,1,0,2)$&${\bf 51051}$&$80$&$170170$&${+1093950}$&${0}$&C\\
$(2,0,1,10)$&${\bf \overline{51051}}$&${80}$&$170170$&${-1093950}$&${0}$&C\\
$(1,1,5,1)$&${\bf 51200}$&$\frac{243}{5}$&$103680$&${-122880}$&${2}$&C\\
$(1,5,1,1)$&${\bf \overline{51200}}$&$\frac{243}{5}$&$103680$&${+122880}$&${3}$&C\\
$(8,1,1,1)$&${\bf 51480}$&$\frac{313}{5}$&$134277$&${+700128}$&${2}$&C\\
$(1,1,1,8)$&${\bf \overline{51480}}$&$\frac{313}{5}$&$134277$&${-700128}$&${3}$&C\\
$(1,2,5,0)$&${\bf 51975}$&$52$&$\frac{225225}{2}$&${-61875}$&${0}$&C\\
$(0,5,2,1)$&${\bf \overline{51975}}$&${52}$&$\frac{225225}{2}$&${+61875}$&${0}$&C\\
$(8,1,2,0)$&${\bf 51975'}$&$\frac{332}{5}$&$\frac{287595}{2}$&${+747945}$&${1}$&C\\
$(0,2,1,8)$&${\bf \overline{51975'}}$&$\frac{332}{5}$&$\frac{287595}{2}$&${-747945}$&${4}$&C\\
$(31,0,0,0)$&${\bf 52360}$&$\frac{2232}{5}$&$973896$&${+18643152}$&${1}$&C\\
$(0,0,0,31)$&${\bf \overline{52360}}$&$\frac{2232}{5}$&$973896$&${-18643152}$&${4}$&C\\
$(21,0,0,1)$&${\bf 52624}$&$225$&$493350$&${+6578000}$&${0}$&C\\
$(1,0,0,21)$&${\bf \overline{52624}}$&${225}$&$493350$&${-6578000}$&${0}$&C\\
$(2,0,4,3)$&${\bf 52650}$&$\frac{242}{5}$&$\frac{212355}{2}$&${-191295}$&${1}$&C\\
$(3,4,0,2)$&${\bf \overline{52650}}$&$\frac{242}{5}$&$\frac{212355}{2}$&${+191295}$&${4}$&C\\
$(0,0,2,15)$&${\bf 53200}$&$\frac{732}{5}$&$324520$&${-3325760}$&${1}$&C\\
$(15,2,0,0)$&${\bf \overline{53200}}$&$\frac{732}{5}$&$324520$&${+3325760}$&${4}$&C\\
$(2,0,0,16)$&${\bf 53295}$&$\frac{732}{5}$&$\frac{650199}{2}$&${-3293631}$&${1}$&C\\
$(16,0,0,2)$&${\bf \overline{53295}}$&$\frac{732}{5}$&$\frac{650199}{2}$&${+3293631}$&${4}$&C\\
$(0,4,2,2)$&${\bf 53460}$&$\frac{238}{5}$&$106029$&${-30294}$&${2}$&C\\
$(2,2,4,0)$&${\bf \overline{53460}}$&$\frac{238}{5}$&$106029$&${+30294}$&${3}$&C\\
$(7,3,0,1)$&${\bf 54600}$&$\frac{328}{5}$&$149240$&${+734760}$&${2}$&C\\
$(1,0,3,7)$&${\bf \overline{54600}}$&$\frac{328}{5}$&$149240$&${-734760}$&${3}$&C\\
$(3,2,0,5)$&${\bf 54880}$&$\frac{243}{5}$&$111132$&${-112112}$&${2}$&C\\
$(5,0,2,3)$&${\bf \overline{54880}}$&$\frac{243}{5}$&$111132$&${+112112}$&${3}$&C\\
$(1,3,0,6)$&${\bf 54880'}$&$\frac{267}{5}$&$122108$&${-330064}$&${1}$&C\\
$(6,0,3,1)$&${\bf \overline{54880'}}$&$\frac{267}{5}$&$122108$&${+330064}$&${4}$&C\\
$(0,3,0,9)$&${\bf 55000}$&$\frac{378}{5}$&$173250$&${-929500}$&${2}$&C\\
$(9,0,3,0)$&${\bf \overline{55000}}$&$\frac{378}{5}$&$173250$&${+929500}$&${3}$&C\\
$(0,9,0,1)$&${\bf 55055}$&$\frac{408}{5}$&$187187$&${+371228}$&${2}$&C\\
$(1,0,9,0)$&${\bf \overline{55055}}$&$\frac{408}{5}$&$187187$&${-371228}$&${3}$&C\\
$(2,1,4,1)$&${\bf 55125}$&$44$&$\frac{202125}{2}$&${-39375}$&${0}$&C\\
$(1,4,1,2)$&${\bf \overline{55125}}$&${44}$&$\frac{202125}{2}$&${+39375}$&${0}$&C\\
$(2,3,3,0)$&${\bf 55440}$&$\frac{238}{5}$&$109956$&${+100584}$&${2}$&C\\
$(0,3,3,2)$&${\bf \overline{55440}}$&$\frac{238}{5}$&$109956$&${-100584}$&${3}$&C\\
$(5,4,0,1)$&${\bf 55440'}$&$\frac{293}{5}$&$135366$&${+487344}$&${2}$&C\\
$(1,0,4,5)$&${\bf \overline{55440'}}$&$\frac{293}{5}$&$135366$&${-487344}$&${3}$&C\\
$(2,0,2,7)$&${\bf 55440''}$&$\frac{302}{5}$&$139524$&${-613272}$&${1}$&C\\
$(7,2,0,2)$&${\bf \overline{55440''}}$&$\frac{302}{5}$&$139524$&${+613272}$&${4}$&C\\
$(8,1,0,3)$&${\bf 55440'''}$&$\frac{328}{5}$&$151536$&${+666864}$&${2}$&C\\
$(3,0,1,8)$&${\bf \overline{55440'''}}$&$\frac{328}{5}$&$151536$&${-666864}$&${3}$&C\\
$(5,0,0,9)$&${\bf 55440''''}$&$\frac{397}{5}$&$183414$&${-638352}$&${1}$&C\\
$(9,0,0,5)$&${\bf \overline{55440''''}}$&$\frac{397}{5}$&$183414$&${+638352}$&${4}$&C\\
$(13,0,0,3)$&${\bf 56000}$&$111$&$259000$&${+2020000}$&${0}$&C\\
$(3,0,0,13)$&${\bf \overline{56000}}$&${111}$&$259000$&${-2020000}$&${0}$&C\\
$(3,5,1,0)$&${\bf 56160}$&$\frac{287}{5}$&$134316$&${+338832}$&${1}$&C\\
$(0,1,5,3)$&${\bf \overline{56160}}$&$\frac{287}{5}$&$134316$&${-338832}$&${4}$&C\\
$(13,0,1,1)$&${\bf 56525}$&$108$&$\frac{508725}{2}$&${+2139875}$&${0}$&C\\
$(1,1,0,13)$&${\bf \overline{56525}}$&${108}$&$\frac{508725}{2}$&${-2139875}$&${0}$&C\\
$(2,1,1,6)$&${\bf 56595}$&$\frac{252}{5}$&$\frac{237699}{2}$&${-376761}$&${1}$&C\\
$(6,1,1,2)$&${\bf \overline{56595}}$&$\frac{252}{5}$&$\frac{237699}{2}$&${+376761}$&${4}$&C\\
$(4,0,2,4)$&${\bf 56700}$&$\frac{242}{5}$&$114345$&${-71010}$&${1}$&C\\
$(4,2,0,4)$&${\bf \overline{56700}}$&$\frac{242}{5}$&$114345$&${+71010}$&${4}$&C\\
$(0,1,7,1)$&${\bf 57200}$&$\frac{333}{5}$&$158730$&${-308880}$&${2}$&C\\
$(1,7,1,0)$&${\bf \overline{57200}}$&$\frac{333}{5}$&$158730$&${+308880}$&${3}$&C\\
$(0,0,1,21)$&${\bf 57200'}$&$\frac{1173}{5}$&$559130$&${-7630480}$&${2}$&C\\
$(21,1,0,0)$&${\bf \overline{57200'}}$&$\frac{1173}{5}$&$559130$&${+7630480}$&${3}$&C\\
$(5,6,0,0)$&${\bf 57330}$&$\frac{388}{5}$&$185367$&${+738738}$&${2}$&C\\
$(0,0,6,5)$&${\bf \overline{57330}}$&$\frac{388}{5}$&$185367$&${-738738}$&${3}$&C\\
$(14,1,0,1)$&${\bf 57375}$&$124$&$\frac{592875}{2}$&${+2773125}$&${0}$&C\\
$(1,0,1,14)$&${\bf \overline{57375}}$&${124}$&$\frac{592875}{2}$&${-2773125}$&${0}$&C\\
$(0,3,4,1)$&${\bf 57750}$&$\frac{258}{5}$&$\frac{248325}{2}$&${-84975}$&${2}$&C\\
$(1,4,3,0)$&${\bf \overline{57750}}$&$\frac{258}{5}$&$\frac{248325}{2}$&${+84975}$&${3}$&C\\
$(19,0,1,0)$&${\bf 57960}$&$\frac{968}{5}$&$467544$&${+5725896}$&${2}$&C\\
$(0,1,0,19)$&${\bf \overline{57960}}$&$\frac{968}{5}$&$467544$&${-5725896}$&${3}$&C\\
$(2,4,0,3)$&${\bf 58500}$&$\frac{238}{5}$&$116025$&${+64350}$&${2}$&C\\
$(3,0,4,2)$&${\bf \overline{58500}}$&$\frac{238}{5}$&$116025$&${-64350}$&${3}$&C\\
$(9,2,1,0)$&${\bf 58500'}$&$\frac{392}{5}$&$191100$&${+1201200}$&${1}$&C\\
$(0,1,2,9)$&${\bf \overline{58500'}}$&$\frac{392}{5}$&$191100$&${-1201200}$&${4}$&C\\
$(10,0,1,2)$&${\bf 58905}$&$\frac{392}{5}$&$192423$&${+1153416}$&${1}$&C\\
$(2,1,0,10)$&${\bf \overline{58905}}$&$\frac{392}{5}$&$192423$&${-1153416}$&${4}$&C\\
$(1,0,2,10)$&${\bf 58905'}$&$\frac{428}{5}$&$\frac{420189}{2}$&${-1451307}$&${2}$&C\\
$(10,2,0,1)$&${\bf \overline{58905'}}$&$\frac{428}{5}$&$\frac{420189}{2}$&${+1451307}$&${3}$&C\\
$(32,0,0,0)$&${\bf 58905''}$&$\frac{2368}{5}$&$1162392$&${+22915728}$&${2}$&C\\
$(0,0,0,32)$&${\bf \overline{58905''}}$&$\frac{2368}{5}$&$1162392$&${-22915728}$&${3}$&C\\
$(2,2,2,2)$&${\bf 59049}$&$40$&$98415$&${0}$&${0}$&R\\
$(0,4,3,1)$&${\bf 59400}$&$\frac{257}{5}$&$127215$&${-7920}$&${1}$&C\\
$(1,3,4,0)$&${\bf \overline{59400}}$&$\frac{257}{5}$&$127215$&${+7920}$&${4}$&C\\
$(9,4,0,0)$&${\bf 59500}$&$\frac{468}{5}$&$232050$&${+1514700}$&${2}$&C\\
$(0,0,4,9)$&${\bf \overline{59500}}$&$\frac{468}{5}$&$232050$&${-1514700}$&${3}$&C\\
$(0,2,0,13)$&${\bf 59850}$&$\frac{562}{5}$&$\frac{560595}{2}$&${-2360655}$&${1}$&C\\
$(13,0,2,0)$&${\bf \overline{59850}}$&$\frac{562}{5}$&$\frac{560595}{2}$&${+2360655}$&${4}$&C\\
$(3,0,5,1)$&${\bf 60060}$&$\frac{258}{5}$&$129129$&${-45474}$&${2}$&C\\
$(1,5,0,3)$&${\bf \overline{60060}}$&$\frac{258}{5}$&$129129$&${+45474}$&${3}$&C\\
$(1,6,0,2)$&${\bf 60060'}$&$\frac{282}{5}$&$141141$&${+170742}$&${1}$&C\\
$(2,0,6,1)$&${\bf \overline{60060'}}$&$\frac{282}{5}$&$141141$&${-170742}$&${4}$&C\\
$(3,1,0,8)$&${\bf 60480}$&$\frac{323}{5}$&$162792$&${-630432}$&${2}$&C\\
$(8,0,1,3)$&${\bf \overline{60480}}$&$\frac{323}{5}$&$162792$&${+630432}$&${3}$&C\\
$(11,0,0,4)$&${\bf 60515}$&$\frac{468}{5}$&$\frac{472017}{2}$&${+1367639}$&${2}$&C\\
$(4,0,0,11)$&${\bf \overline{60515}}$&$\frac{468}{5}$&$\frac{472017}{2}$&${-1367639}$&${3}$&C\\
$(2,5,0,2)$&${\bf 61425}$&$52$&$\frac{266175}{2}$&${+190125}$&${0}$&C\\
$(2,0,5,2)$&${\bf \overline{61425}}$&${52}$&$\frac{266175}{2}$&${-190125}$&${0}$&C\\
$(2,6,1,0)$&${\bf 61425'}$&$\frac{308}{5}$&$\frac{315315}{2}$&${+341055}$&${2}$&C\\
$(0,1,6,2)$&${\bf \overline{61425'}}$&$\frac{308}{5}$&$\frac{315315}{2}$&${-341055}$&${3}$&C\\
$(2,0,3,5)$&${\bf 61600}$&$\frac{267}{5}$&$137060$&${-414480}$&${1}$&C\\
$(5,3,0,2)$&${\bf \overline{61600}}$&$\frac{267}{5}$&$137060$&${+414480}$&${4}$&C\\
$(1,2,0,9)$&${\bf 61600'}$&$\frac{357}{5}$&$183260$&${-990880}$&${1}$&C\\
$(9,0,2,1)$&${\bf \overline{61600'}}$&$\frac{357}{5}$&$183260$&${+990880}$&${4}$&C\\
$(0,7,2,0)$&${\bf 61776}$&$70$&$180180$&${+257400}$&${0}$&C\\
$(0,2,7,0)$&${\bf \overline{61776}}$&${70}$&$180180$&${-257400}$&${0}$&C\\
$(22,0,0,1)$&${\bf 62100}$&$\frac{1222}{5}$&$632385$&${+8799570}$&${1}$&C\\
$(1,0,0,22)$&${\bf \overline{62100}}$&$\frac{1222}{5}$&$632385$&${-8799570}$&${4}$&C\\
$(8,0,0,6)$&${\bf 62370}$&$\frac{388}{5}$&$201663$&${+358182}$&${2}$&C\\
$(6,0,0,8)$&${\bf \overline{62370}}$&$\frac{388}{5}$&$201663$&${-358182}$&${3}$&C\\
$(5,0,5,0)$&${\bf 62426}$&$60$&$156065$&${+222950}$&${0}$&C\\
$(0,5,0,5)$&${\bf \overline{62426}}$&${60}$&$156065$&${-222950}$&${0}$&C\\
$(7,5,0,0)$&${\bf 62720}$&$\frac{423}{5}$&$221088$&${+1153152}$&${2}$&C\\
$(0,0,5,7)$&${\bf \overline{62720}}$&$\frac{423}{5}$&$221088$&${-1153152}$&${3}$&C\\
$(0,0,3,12)$&${\bf 62985}$&$\frac{588}{5}$&$\frac{617253}{2}$&${-2607579}$&${2}$&C\\
$(12,3,0,0)$&${\bf \overline{62985}}$&$\frac{588}{5}$&$\frac{617253}{2}$&${+2607579}$&${3}$&C\\
$(0,4,1,4)$&${\bf 63700}$&$\frac{258}{5}$&$136955$&${-184730}$&${2}$&C\\
$(4,1,4,0)$&${\bf \overline{63700}}$&$\frac{258}{5}$&$136955$&${+184730}$&${3}$&C\\
$(0,0,12,0)$&${\bf 63700'}$&$\frac{612}{5}$&$324870$&${-897260}$&${1}$&C\\
$(0,12,0,0)$&${\bf \overline{63700'}}$&$\frac{612}{5}$&$324870$&${+897260}$&${4}$&C\\
$(0,1,1,13)$&${\bf 63840}$&$\frac{573}{5}$&$304836$&${-2679456}$&${2}$&C\\
$(13,1,1,0)$&${\bf \overline{63840}}$&$\frac{573}{5}$&$304836$&${+2679456}$&${3}$&C\\
$(7,0,0,7)$&${\bf 64800}$&$77$&$207900$&${0}$&${0}$&R\\
$(2,1,2,4)$&${\bf 65000}$&$\frac{222}{5}$&$120250$&${-214500}$&${1}$&C\\
$(4,2,1,2)$&${\bf \overline{65000}}$&$\frac{222}{5}$&$120250$&${+214500}$&${4}$&C\\
$(0,9,1,0)$&${\bf 65065}$&$\frac{432}{5}$&$234234$&${+487058}$&${1}$&C\\
$(0,1,9,0)$&${\bf \overline{65065}}$&$\frac{432}{5}$&$234234$&${-487058}$&${4}$&C\\
$(1,10,0,0)$&${\bf 65065'}$&$\frac{492}{5}$&$\frac{533533}{2}$&${+700843}$&${1}$&C\\
$(0,0,10,1)$&${\bf \overline{65065'}}$&$\frac{492}{5}$&$\frac{533533}{2}$&${-700843}$&${4}$&C\\
$(16,2,0,0)$&${\bf 65450}$&$162$&$\frac{883575}{2}$&${+4791875}$&${0}$&C\\
$(0,0,2,16)$&${\bf \overline{65450}}$&${162}$&$\frac{883575}{2}$&${-4791875}$&${0}$&C\\
$(4,3,2,0)$&${\bf 65520}$&$\frac{262}{5}$&$143052$&${+364104}$&${1}$&C\\
$(0,2,3,4)$&${\bf \overline{65520}}$&$\frac{262}{5}$&$143052$&${-364104}$&${4}$&C\\
$(17,0,0,2)$&${\bf 65550}$&$162$&$\frac{884925}{2}$&${+4752375}$&${0}$&C\\
$(2,0,0,17)$&${\bf \overline{65550}}$&${162}$&$\frac{884925}{2}$&${-4752375}$&${0}$&C\\
$(0,0,0,33)$&${\bf 66045}$&$\frac{2508}{5}$&$\frac{2760681}{2}$&${-28001193}$&${2}$&C\\
$(33,0,0,0)$&${\bf \overline{66045}}$&$\frac{2508}{5}$&$\frac{2760681}{2}$&${+28001193}$&${3}$&C\\
$(1,2,3,2)$&${\bf 66150}$&$\frac{218}{5}$&$\frac{240345}{2}$&${-103635}$&${2}$&C\\
$(2,3,2,1)$&${\bf \overline{66150}}$&$\frac{218}{5}$&$\frac{240345}{2}$&${+103635}$&${3}$&C\\
$(0,4,0,7)$&${\bf 66150'}$&$\frac{332}{5}$&$183015$&${-623070}$&${1}$&C\\
$(7,0,4,0)$&${\bf \overline{66150'}}$&$\frac{332}{5}$&$183015$&${+623070}$&${4}$&C\\
$(6,1,3,0)$&${\bf 66885}$&$\frac{288}{5}$&$160524$&${+527436}$&${2}$&C\\
$(0,3,1,6)$&${\bf \overline{66885}}$&$\frac{288}{5}$&$160524$&${-527436}$&${3}$&C\\
$(6,2,2,0)$&${\bf 66885'}$&$\frac{292}{5}$&$\frac{325507}{2}$&${+624897}$&${1}$&C\\
$(0,2,2,6)$&${\bf \overline{66885'}}$&$\frac{292}{5}$&$\frac{325507}{2}$&${-624897}$&${4}$&C\\
$(0,0,1,22)$&${\bf 67275}$&$\frac{1272}{5}$&$713115$&${-10145070}$&${1}$&C\\
$(22,1,0,0)$&${\bf \overline{67275}}$&$\frac{1272}{5}$&$713115$&${+10145070}$&${4}$&C\\
$(1,3,2,2)$&${\bf 68040}$&$\frac{217}{5}$&$123039$&${-28512}$&${1}$&C\\
$(2,2,3,1)$&${\bf \overline{68040}}$&$\frac{217}{5}$&$123039$&${+28512}$&${4}$&C\\
$(7,0,2,2)$&${\bf 68040'}$&$\frac{292}{5}$&$165564$&${+554688}$&${1}$&C\\
$(2,2,0,7)$&${\bf \overline{68040'}}$&$\frac{292}{5}$&$165564$&${-554688}$&${4}$&C\\
$(11,1,0,2)$&${\bf 68040''}$&$\frac{457}{5}$&$259119$&${+1837728}$&${1}$&C\\
$(2,0,1,11)$&${\bf \overline{68040''}}$&$\frac{457}{5}$&$259119$&${-1837728}$&${4}$&C\\
$(4,1,2,2)$&${\bf 68250}$&$44$&$125125$&${+146250}$&${0}$&C\\
$(2,2,1,4)$&${\bf \overline{68250}}$&${44}$&$125125$&${-146250}$&${0}$&C\\
$(0,0,7,4)$&${\bf 68250'}$&$\frac{408}{5}$&$232050$&${-807300}$&${2}$&C\\
$(4,7,0,0)$&${\bf \overline{68250'}}$&$\frac{408}{5}$&$232050$&${+807300}$&${3}$&C\\
$(6,2,1,1)$&${\bf 68600}$&$\frac{273}{5}$&$156065$&${+599760}$&${2}$&C\\
$(1,1,2,6)$&${\bf \overline{68600}}$&$\frac{273}{5}$&$156065$&${-599760}$&${3}$&C\\
$(4,3,1,1)$&${\bf 68640}$&$\frac{243}{5}$&$138996$&${+350064}$&${2}$&C\\
$(1,1,3,4)$&${\bf \overline{68640}}$&$\frac{243}{5}$&$138996$&${-350064}$&${3}$&C\\
$(0,7,1,1)$&${\bf 68640'}$&$\frac{327}{5}$&$187044$&${+253968}$&${1}$&C\\
$(1,1,7,0)$&${\bf \overline{68640'}}$&$\frac{327}{5}$&$187044$&${-253968}$&${4}$&C\\
$(0,1,0,20)$&${\bf 69300}$&$\frac{1058}{5}$&$610995$&${-7840470}$&${2}$&C\\
$(20,0,1,0)$&${\bf \overline{69300}}$&$\frac{1058}{5}$&$610995$&${+7840470}$&${3}$&C\\
$(1,2,4,1)$&${\bf 70000}$&$\frac{237}{5}$&$138250$&${-86000}$&${1}$&C\\
$(1,4,2,1)$&${\bf \overline{70000}}$&$\frac{237}{5}$&$138250$&${+86000}$&${4}$&C\\
$(5,4,1,0)$&${\bf 70070}$&$\frac{312}{5}$&$182182$&${+664664}$&${1}$&C\\
$(0,1,4,5)$&${\bf \overline{70070}}$&$\frac{312}{5}$&$182182$&${-664664}$&${4}$&C\\
$(7,1,0,4)$&${\bf 70400}$&$63$&$184800$&${+528000}$&${0}$&C\\
$(4,0,1,7)$&${\bf \overline{70400}}$&${63}$&$184800$&${-528000}$&${0}$&C\\
$(7,3,1,0)$&${\bf 70560}$&$\frac{347}{5}$&$204036$&${+1010352}$&${1}$&C\\
$(0,1,3,7)$&${\bf \overline{70560}}$&$\frac{347}{5}$&$204036$&${-1010352}$&${4}$&C\\
$(14,0,0,3)$&${\bf 71400}$&$\frac{622}{5}$&$370090$&${+3130380}$&${1}$&C\\
$(3,0,0,14)$&${\bf \overline{71400}}$&$\frac{622}{5}$&$370090$&${-3130380}$&${4}$&C\\
$(5,1,1,3)$&${\bf 71680}$&$\frac{243}{5}$&$145152$&${+237568}$&${2}$&C\\
$(3,1,1,5)$&${\bf \overline{71680}}$&$\frac{243}{5}$&$145152$&${-237568}$&${3}$&C\\
$(1,1,1,9)$&${\bf 71680'}$&$\frac{363}{5}$&$216832$&${-1277952}$&${2}$&C\\
$(9,1,1,1)$&${\bf \overline{71680'}}$&$\frac{363}{5}$&$216832$&${+1277952}$&${3}$&C\\
$(15,1,0,1)$&${\bf 71820}$&$\frac{692}{5}$&$414162$&${+4125204}$&${1}$&C\\
$(1,0,1,15)$&${\bf \overline{71820}}$&$\frac{692}{5}$&$414162$&${-4125204}$&${4}$&C\\
$(9,1,2,0)$&${\bf 72000}$&$\frac{383}{5}$&$229800$&${+1351200}$&${2}$&C\\
$(0,2,1,9)$&${\bf \overline{72000}}$&$\frac{383}{5}$&$229800$&${-1351200}$&${3}$&C\\
$(14,0,1,1)$&${\bf 72000'}$&$\frac{607}{5}$&$364200$&${+3290400}$&${1}$&C\\
$(1,1,0,14)$&${\bf \overline{72000'}}$&$\frac{607}{5}$&$364200$&${-3290400}$&${4}$&C\\
$(1,0,5,4)$&${\bf 72765}$&$\frac{308}{5}$&$\frac{373527}{2}$&${-566181}$&${2}$&C\\
$(4,5,0,1)$&${\bf \overline{72765}}$&$\frac{308}{5}$&$\frac{373527}{2}$&${+566181}$&${3}$&C\\
$(4,2,3,0)$&${\bf 72800}$&$\frac{258}{5}$&$156520$&${+308880}$&${2}$&C\\
$(0,3,2,4)$&${\bf \overline{72800}}$&$\frac{258}{5}$&$156520$&${-308880}$&${3}$&C\\
$(23,0,0,1)$&${\bf 72800'}$&$\frac{1323}{5}$&$802620$&${+11634480}$&${2}$&C\\
$(1,0,0,23)$&${\bf \overline{72800'}}$&$\frac{1323}{5}$&$802620$&${-11634480}$&${3}$&C\\
$(3,2,1,3)$&${\bf 73710}$&$\frac{218}{5}$&$\frac{267813}{2}$&${+42471}$&${2}$&C\\
$(3,1,2,3)$&${\bf \overline{73710}}$&$\frac{218}{5}$&$\frac{267813}{2}$&${-42471}$&${3}$&C\\
$(0,0,0,34)$&${\bf 73815}$&$\frac{2652}{5}$&$\frac{3262623}{2}$&${-34024497}$&${1}$&C\\
$(34,0,0,0)$&${\bf \overline{73815}}$&$\frac{2652}{5}$&$\frac{3262623}{2}$&${+34024497}$&${4}$&C\\
$(7,0,1,4)$&${\bf 73920}$&$\frac{312}{5}$&$192192$&${+437184}$&${1}$&C\\
$(4,1,0,7)$&${\bf \overline{73920}}$&$\frac{312}{5}$&$192192$&${-437184}$&${4}$&C\\
$(0,3,0,10)$&${\bf 74800}$&$\frac{432}{5}$&$269280$&${-1630640}$&${1}$&C\\
$(10,0,3,0)$&${\bf \overline{74800}}$&$\frac{432}{5}$&$269280$&${+1630640}$&${4}$&C\\
$(2,0,8,0)$&${\bf 75075}$&$\frac{372}{5}$&$\frac{465465}{2}$&${-328185}$&${1}$&C\\
$(0,8,0,2)$&${\bf \overline{75075}}$&$\frac{372}{5}$&$\frac{465465}{2}$&${+328185}$&${4}$&C\\
$(0,0,8,3)$&${\bf 75075'}$&$\frac{432}{5}$&$270270$&${-832260}$&${1}$&C\\
$(3,8,0,0)$&${\bf \overline{75075'}}$&$\frac{432}{5}$&$270270$&${+832260}$&${4}$&C\\
$(2,9,0,0)$&${\bf 75075''}$&$92$&$\frac{575575}{2}$&${+804375}$&${0}$&C\\
$(0,0,9,2)$&${\bf \overline{75075''}}$&${92}$&$\frac{575575}{2}$&${-804375}$&${0}$&C\\
$(5,0,3,2)$&${\bf 75460}$&$\frac{258}{5}$&$162239$&${+212366}$&${2}$&C\\
$(2,3,0,5)$&${\bf \overline{75460}}$&$\frac{258}{5}$&$162239$&${-212366}$&${3}$&C\\
$(14,0,2,0)$&${\bf 76000}$&$126$&$399000$&${+3610000}$&${0}$&C\\
$(0,2,0,14)$&${\bf \overline{76000}}$&${126}$&$399000$&${-3610000}$&${0}$&C\\
$(10,0,0,5)$&${\bf 76076}$&$90$&$285285$&${+1222650}$&${0}$&C\\
$(5,0,0,10)$&${\bf \overline{76076}}$&${90}$&$285285$&${-1222650}$&${0}$&C\\
$(4,0,6,0)$&${\bf 76440}$&$\frac{318}{5}$&$202566$&${+62244}$&${2}$&C\\
$(0,6,0,4)$&${\bf \overline{76440}}$&$\frac{318}{5}$&$202566$&${-62244}$&${3}$&C\\
$(1,0,3,8)$&${\bf 76440'}$&$\frac{378}{5}$&$240786$&${-1346436}$&${2}$&C\\
$(8,3,0,1)$&${\bf \overline{76440'}}$&$\frac{378}{5}$&$240786$&${+1346436}$&${3}$&C\\
$(1,3,3,1)$&${\bf 76800}$&$47$&$150400$&${0}$&${0}$&R\\
$(6,2,0,3)$&${\bf 77000}$&$\frac{288}{5}$&$184800$&${+552200}$&${2}$&C\\
$(3,0,2,6)$&${\bf \overline{77000}}$&$\frac{288}{5}$&$184800$&${-552200}$&${3}$&C\\
$(4,1,1,4)$&${\bf 77175}$&$48$&$154350$&${0}$&${0}$&R\\
$(1,2,1,6)$&${\bf 77175'}$&$\frac{268}{5}$&$\frac{344715}{2}$&${-571095}$&${2}$&C\\
$(6,1,2,1)$&${\bf \overline{77175'}}$&$\frac{268}{5}$&$\frac{344715}{2}$&${+571095}$&${3}$&C\\
$(3,0,1,9)$&${\bf 77350}$&$\frac{378}{5}$&$\frac{487305}{2}$&${-1251965}$&${2}$&C\\
$(9,1,0,3)$&${\bf \overline{77350}}$&$\frac{378}{5}$&$\frac{487305}{2}$&${+1251965}$&${3}$&C\\
$(1,0,2,11)$&${\bf 77760}$&$\frac{487}{5}$&$315576$&${-2382048}$&${1}$&C\\
$(11,2,0,1)$&${\bf \overline{77760}}$&$\frac{487}{5}$&$315576$&${+2382048}$&${4}$&C\\
$(10,2,1,0)$&${\bf 78540}$&$\frac{448}{5}$&$293216$&${+2033064}$&${2}$&C\\
$(0,1,2,10)$&${\bf \overline{78540}}$&$\frac{448}{5}$&$293216$&${-2033064}$&${3}$&C\\
$(0,0,4,10)$&${\bf 78540'}$&$\frac{528}{5}$&$345576$&${-2477376}$&${2}$&C\\
$(10,4,0,0)$&${\bf \overline{78540'}}$&$\frac{528}{5}$&$345576$&${+2477376}$&${3}$&C\\
$(3,1,5,0)$&${\bf 78624}$&$55$&$180180$&${+46800}$&${0}$&C\\
$(0,5,1,3)$&${\bf \overline{78624}}$&${55}$&$180180$&${-46800}$&${0}$&C\\
$(8,2,0,2)$&${\bf 78624'}$&$70$&$229320$&${+1170000}$&${0}$&C\\
$(2,0,2,8)$&${\bf \overline{78624'}}$&${70}$&$229320$&${-1170000}$&${0}$&C\\
$(23,1,0,0)$&${\bf 78624''}$&$275$&$900900$&${+13338000}$&${0}$&C\\
$(0,0,1,23)$&${\bf \overline{78624''}}$&${275}$&$900900$&${-13338000}$&${0}$&C\\
$(4,3,0,3)$&${\bf 78750}$&$\frac{258}{5}$&$\frac{338625}{2}$&${+277875}$&${2}$&C\\
$(3,0,3,4)$&${\bf \overline{78750}}$&$\frac{258}{5}$&$\frac{338625}{2}$&${-277875}$&${3}$&C\\
$(11,0,1,2)$&${\bf 78975}$&$\frac{448}{5}$&$294840$&${+1969110}$&${2}$&C\\
$(2,1,0,11)$&${\bf \overline{78975}}$&$\frac{448}{5}$&$294840$&${-1969110}$&${3}$&C\\
$(5,0,1,6)$&${\bf 79380}$&$\frac{308}{5}$&$203742$&${-239652}$&${2}$&C\\
$(6,1,0,5)$&${\bf \overline{79380}}$&$\frac{308}{5}$&$203742$&${+239652}$&${3}$&C\\
$(4,0,0,12)$&${\bf 79625}$&$\frac{528}{5}$&$350350$&${-2284100}$&${2}$&C\\
$(12,0,0,4)$&${\bf \overline{79625}}$&$\frac{528}{5}$&$350350$&${+2284100}$&${3}$&C\\
$(17,2,0,0)$&${\bf 79695}$&$\frac{892}{5}$&$\frac{1184799}{2}$&${+6778629}$&${1}$&C\\
$(0,0,2,17)$&${\bf \overline{79695}}$&$\frac{892}{5}$&$\frac{1184799}{2}$&${-6778629}$&${4}$&C\\
$(0,0,3,13)$&${\bf 79800}$&$\frac{657}{5}$&$436905$&${-3962640}$&${1}$&C\\
$(13,3,0,0)$&${\bf \overline{79800}}$&$\frac{657}{5}$&$436905$&${+3962640}$&${4}$&C\\
$(18,0,0,2)$&${\bf 79800'}$&$\frac{892}{5}$&$593180$&${+6730560}$&${1}$&C\\
$(2,0,0,18)$&${\bf \overline{79800'}}$&$\frac{892}{5}$&$593180$&${-6730560}$&${4}$&C\\
$(1,3,1,4)$&${\bf 80080}$&$\frac{237}{5}$&$158158$&${-212784}$&${1}$&C\\
$(4,1,3,1)$&${\bf \overline{80080}}$&$\frac{237}{5}$&$158158$&${+212784}$&${4}$&C\\
$(0,6,3,0)$&${\bf 80080'}$&$\frac{342}{5}$&$228228$&${+204776}$&${1}$&C\\
$(0,3,6,0)$&${\bf \overline{80080'}}$&$\frac{342}{5}$&$228228$&${-204776}$&${4}$&C\\
$(5,1,0,6)$&${\bf 80640}$&$\frac{307}{5}$&$206304$&${-116352}$&${1}$&C\\
$(6,0,1,5)$&${\bf \overline{80640}}$&$\frac{307}{5}$&$206304$&${+116352}$&${4}$&C\\
$(0,1,1,14)$&${\bf 80750}$&$\frac{642}{5}$&$\frac{864025}{2}$&${-4061725}$&${1}$&C\\
$(14,1,1,0)$&${\bf \overline{80750}}$&$\frac{642}{5}$&$\frac{864025}{2}$&${+4061725}$&${4}$&C\\
$(2,1,6,0)$&${\bf 81900}$&$\frac{298}{5}$&$203385$&${-132210}$&${2}$&C\\
$(0,6,1,2)$&${\bf \overline{81900}}$&$\frac{298}{5}$&$203385$&${+132210}$&${3}$&C\\
$(7,0,3,1)$&${\bf 81900'}$&$62$&$211575$&${+731250}$&${0}$&C\\
$(1,3,0,7)$&${\bf \overline{81900'}}$&${62}$&$211575$&${-731250}$&${0}$&C\\
$(1,0,4,6)$&${\bf 81900''}$&$\frac{338}{5}$&$230685$&${-982410}$&${2}$&C\\
$(6,4,0,1)$&${\bf \overline{81900''}}$&$\frac{338}{5}$&$230685$&${+982410}$&${3}$&C\\
$(0,7,0,3)$&${\bf 81900'''}$&$\frac{342}{5}$&$233415$&${+150930}$&${1}$&C\\
$(3,0,7,0)$&${\bf \overline{81900'''}}$&$\frac{342}{5}$&$233415$&${-150930}$&${4}$&C\\
$(0,1,0,21)$&${\bf 82225}$&$\frac{1152}{5}$&$789360$&${-10590580}$&${1}$&C\\
$(21,0,1,0)$&${\bf \overline{82225}}$&$\frac{1152}{5}$&$789360$&${+10590580}$&${4}$&C\\
$(35,0,0,0)$&${\bf 82251}$&$560$&$1919190$&${+41125500}$&${0}$&C\\
$(0,0,0,35)$&${\bf \overline{82251}}$&${560}$&$1919190$&${-41125500}$&${0}$&C\\
$(5,0,4,1)$&${\bf 82320}$&$\frac{277}{5}$&$190022$&${+275184}$&${1}$&C\\
$(1,4,0,5)$&${\bf \overline{82320}}$&$\frac{277}{5}$&$190022$&${-275184}$&${4}$&C\\
$(0,0,6,6)$&${\bf 82320'}$&$\frac{438}{5}$&$300468$&${-1379448}$&${2}$&C\\
$(6,6,0,0)$&${\bf \overline{82320'}}$&$\frac{438}{5}$&$300468$&${+1379448}$&${3}$&C\\
$(1,8,0,1)$&${\bf 83160}$&$\frac{377}{5}$&$261261$&${+535392}$&${1}$&C\\
$(1,0,8,1)$&${\bf \overline{83160}}$&$\frac{377}{5}$&$261261$&${-535392}$&${4}$&C\\
$(4,0,3,3)$&${\bf 84000}$&$51$&$178500$&${-30000}$&${0}$&C\\
$(3,3,0,4)$&${\bf \overline{84000}}$&${51}$&$178500$&${+30000}$&${0}$&C\\
$(7,1,1,2)$&${\bf 84000'}$&$59$&$206500$&${+810000}$&${0}$&C\\
$(2,1,1,7)$&${\bf \overline{84000'}}$&${59}$&$206500$&${-810000}$&${0}$&C\\
$(10,0,2,1)$&${\bf 84150}$&$82$&$\frac{575025}{2}$&${+1753125}$&${0}$&C\\
$(1,2,0,10)$&${\bf \overline{84150}}$&${82}$&$\frac{575025}{2}$&${-1753125}$&${0}$&C\\
$(3,4,2,0)$&${\bf 84240}$&$\frac{278}{5}$&$195156$&${+401544}$&${2}$&C\\
$(0,2,4,3)$&${\bf \overline{84240}}$&$\frac{278}{5}$&$195156$&${-401544}$&${3}$&C\\
$(1,0,0,24)$&${\bf 84825}$&$\frac{1428}{5}$&$\frac{2018835}{2}$&${-15217605}$&${2}$&C\\
$(24,0,0,1)$&${\bf \overline{84825}}$&$\frac{1428}{5}$&$\frac{2018835}{2}$&${+15217605}$&${3}$&C\\
$(3,1,0,9)$&${\bf 85085}$&$\frac{372}{5}$&$\frac{527527}{2}$&${-1222793}$&${1}$&C\\
$(9,0,1,3)$&${\bf \overline{85085}}$&$\frac{372}{5}$&$\frac{527527}{2}$&${+1222793}$&${4}$&C\\
$(0,0,5,8)$&${\bf 85680}$&$\frac{478}{5}$&$341292$&${-1998792}$&${2}$&C\\
$(8,5,0,0)$&${\bf \overline{85680}}$&$\frac{478}{5}$&$341292$&${+1998792}$&${3}$&C\\
$(1,2,2,4)$&${\bf 85800}$&$\frac{238}{5}$&$170170$&${-334620}$&${2}$&C\\
$(4,2,2,1)$&${\bf \overline{85800}}$&$\frac{238}{5}$&$170170$&${+334620}$&${3}$&C\\
$(3,2,0,6)$&${\bf 86240}$&$\frac{282}{5}$&$202664$&${-370832}$&${1}$&C\\
$(6,0,2,3)$&${\bf \overline{86240}}$&$\frac{282}{5}$&$202664$&${+370832}$&${4}$&C\\
$(1,0,6,3)$&${\bf 86240'}$&$\frac{327}{5}$&$235004$&${-604912}$&${1}$&C\\
$(3,6,0,1)$&${\bf \overline{86240'}}$&$\frac{327}{5}$&$235004$&${+604912}$&${4}$&C\\
$(4,4,0,2)$&${\bf 86625}$&$56$&$202125$&${+495000}$&${0}$&C\\
$(2,0,4,4)$&${\bf \overline{86625}}$&${56}$&$202125$&${-495000}$&${0}$&C\\
$(6,0,0,9)$&${\bf 87780}$&$\frac{438}{5}$&$320397$&${-843942}$&${2}$&C\\
$(9,0,0,6)$&${\bf \overline{87780}}$&$\frac{438}{5}$&$320397$&${+843942}$&${3}$&C\\
$(16,1,0,1)$&${\bf 88825}$&$\frac{768}{5}$&$568480$&${+6004570}$&${2}$&C\\
$(1,0,1,16)$&${\bf \overline{88825}}$&$\frac{768}{5}$&$568480$&${-6004570}$&${3}$&C\\
$(12,1,0,2)$&${\bf 88920}$&$\frac{518}{5}$&$383838$&${+2972892}$&${2}$&C\\
$(2,0,1,12)$&${\bf \overline{88920}}$&$\frac{518}{5}$&$383838$&${-2972892}$&${3}$&C\\
$(15,0,0,3)$&${\bf 89760}$&$\frac{693}{5}$&$518364$&${+4721376}$&${2}$&C\\
$(3,0,0,15)$&${\bf \overline{89760}}$&$\frac{693}{5}$&$518364$&${-4721376}$&${3}$&C\\
$(1,1,4,3)$&${\bf 90090}$&$\frac{258}{5}$&$\frac{387387}{2}$&${-389961}$&${2}$&C\\
$(3,4,1,1)$&${\bf \overline{90090}}$&$\frac{258}{5}$&$\frac{387387}{2}$&${+389961}$&${3}$&C\\
$(0,2,6,1)$&${\bf 90090'}$&$\frac{322}{5}$&$\frac{483483}{2}$&${-361647}$&${1}$&C\\
$(1,6,2,0)$&${\bf \overline{90090'}}$&$\frac{322}{5}$&$\frac{483483}{2}$&${+361647}$&${4}$&C\\
$(4,5,1,0)$&${\bf 90090''}$&$\frac{328}{5}$&$246246$&${+761904}$&${2}$&C\\
$(0,1,5,4)$&${\bf \overline{90090''}}$&$\frac{328}{5}$&$246246$&${-761904}$&${3}$&C\\
$(0,5,4,0)$&${\bf 90090'''}$&$\frac{338}{5}$&$\frac{507507}{2}$&${+77649}$&${2}$&C\\
$(0,4,5,0)$&${\bf \overline{90090'''}}$&$\frac{338}{5}$&$\frac{507507}{2}$&${-77649}$&${3}$&C\\
$(1,0,10,0)$&${\bf 90090''''}$&$\frac{482}{5}$&$\frac{723723}{2}$&${-794937}$&${1}$&C\\
$(0,10,0,1)$&${\bf \overline{90090''''}}$&$\frac{482}{5}$&$\frac{723723}{2}$&${+794937}$&${4}$&C\\
$(15,0,1,1)$&${\bf 90440}$&$\frac{678}{5}$&$510986$&${+4931564}$&${2}$&C\\
$(1,1,0,15)$&${\bf \overline{90440}}$&$\frac{678}{5}$&$510986$&${-4931564}$&${3}$&C\\
$(5,2,0,4)$&${\bf 91125}$&$56$&$212625$&${+303750}$&${0}$&C\\
$(4,0,2,5)$&${\bf \overline{91125}}$&${56}$&$212625$&${-303750}$&${0}$&C\\
$(24,1,0,0)$&${\bf 91350}$&$\frac{1482}{5}$&$\frac{2256345}{2}$&${+17355195}$&${1}$&C\\
$(0,0,1,24)$&${\bf \overline{91350}}$&$\frac{1482}{5}$&$\frac{2256345}{2}$&${-17355195}$&${4}$&C\\
$(36,0,0,0)$&${\bf 91390}$&$\frac{2952}{5}$&$2248194$&${+49460268}$&${1}$&C\\
$(0,0,0,36)$&${\bf \overline{91390}}$&$\frac{2952}{5}$&$2248194$&${-49460268}$&${4}$&C\\
$(2,7,0,1)$&${\bf 91476}$&$70$&$266805$&${+598950}$&${0}$&C\\
$(1,0,7,2)$&${\bf \overline{91476}}$&${70}$&$266805$&${-598950}$&${0}$&C\\
$(6,3,0,2)$&${\bf 92400}$&$62$&$238700$&${+891000}$&${0}$&C\\
$(2,0,3,6)$&${\bf \overline{92400}}$&${62}$&$238700$&${-891000}$&${0}$&C\\
$(3,3,1,2)$&${\bf 93600}$&$47$&$183300$&${+234000}$&${0}$&C\\
$(2,1,3,3)$&${\bf \overline{93600}}$&${47}$&$183300$&${-234000}$&${0}$&C\\
$(8,0,0,7)$&${\bf 94050}$&$\frac{432}{5}$&$338580$&${+300960}$&${1}$&C\\
$(7,0,0,8)$&${\bf \overline{94050}}$&$\frac{432}{5}$&$338580$&${-300960}$&${4}$&C\\
$(5,0,2,4)$&${\bf 94500}$&$\frac{278}{5}$&$218925$&${+45450}$&${2}$&C\\
$(4,2,0,5)$&${\bf \overline{94500}}$&$\frac{278}{5}$&$218925$&${-45450}$&${3}$&C\\
$(8,0,4,0)$&${\bf 94500'}$&$76$&$299250$&${+1237500}$&${0}$&C\\
$(0,4,0,8)$&${\bf \overline{94500'}}$&${76}$&$299250$&${-1237500}$&${0}$&C\\
$(0,2,5,2)$&${\bf 94770}$&$\frac{298}{5}$&$\frac{470691}{2}$&${-401193}$&${2}$&C\\
$(2,5,2,0)$&${\bf \overline{94770}}$&$\frac{298}{5}$&$\frac{470691}{2}$&${+401193}$&${3}$&C\\
$(15,0,2,0)$&${\bf 95200}$&$\frac{702}{5}$&$556920$&${+5384240}$&${1}$&C\\
$(0,13,0,0)$&${\bf 95200'}$&$\frac{702}{5}$&$556920$&${+1644240}$&${1}$&C\\
$(0,2,0,15)$&${\bf \overline{95200}}$&$\frac{702}{5}$&$556920$&${-5384240}$&${4}$&C\\
$(0,0,13,0)$&${\bf \overline{95200'}}$&$\frac{702}{5}$&$556920$&${-1644240}$&${4}$&C\\
$(6,0,5,0)$&${\bf 96040}$&$\frac{342}{5}$&$273714$&${+588588}$&${1}$&C\\
$(0,5,0,6)$&${\bf \overline{96040}}$&$\frac{342}{5}$&$273714$&${-588588}$&${4}$&C\\
$(18,2,0,0)$&${\bf 96140}$&$\frac{978}{5}$&$783541$&${+9431334}$&${2}$&C\\
$(0,0,2,18)$&${\bf \overline{96140}}$&$\frac{978}{5}$&$783541$&${-9431334}$&${3}$&C\\
$(19,0,0,2)$&${\bf 96250}$&$\frac{978}{5}$&$\frac{1568875}{2}$&${+9373375}$&${2}$&C\\
$(2,0,0,19)$&${\bf \overline{96250}}$&$\frac{978}{5}$&$\frac{1568875}{2}$&${-9373375}$&${3}$&C\\
$(22,0,1,0)$&${\bf 96876}$&$250$&$1009125$&${+14127750}$&${0}$&C\\
$(0,1,0,22)$&${\bf \overline{96876}}$&${250}$&$1009125$&${-14127750}$&${0}$&C\\
$(7,2,2,0)$&${\bf 97020}$&$\frac{338}{5}$&$273273$&${+1238622}$&${2}$&C\\
$(0,2,2,7)$&${\bf \overline{97020}}$&$\frac{338}{5}$&$273273$&${-1238622}$&${3}$&C\\
$(1,1,1,10)$&${\bf 97240}$&$\frac{417}{5}$&$337909$&${-2217072}$&${1}$&C\\
$(10,1,1,1)$&${\bf \overline{97240}}$&$\frac{417}{5}$&$337909$&${+2217072}$&${4}$&C\\
$(0,2,1,10)$&${\bf 97240'}$&$\frac{438}{5}$&$354926$&${-2324036}$&${2}$&C\\
$(10,1,2,0)$&${\bf \overline{97240'}}$&$\frac{438}{5}$&$354926$&${+2324036}$&${3}$&C\\
$(0,3,1,7)$&${\bf 98000}$&$\frac{333}{5}$&$271950$&${-1089200}$&${2}$&C\\
$(7,1,3,0)$&${\bf \overline{98000}}$&$\frac{333}{5}$&$271950$&${+1089200}$&${3}$&C\\
$(3,1,3,2)$&${\bf 98280}$&$\frac{233}{5}$&$190827$&${+7488}$&${2}$&C\\
$(2,3,1,3)$&${\bf \overline{98280}}$&$\frac{233}{5}$&$190827$&${-7488}$&${3}$&C\\
$(0,4,2,3)$&${\bf 98280'}$&$\frac{272}{5}$&$222768$&${-195624}$&${1}$&C\\
$(3,2,4,0)$&${\bf \overline{98280'}}$&$\frac{272}{5}$&$222768$&${+195624}$&${4}$&C\\
$(8,0,2,2)$&${\bf 98280''}$&$\frac{338}{5}$&$276822$&${+1137708}$&${2}$&C\\
$(2,2,0,8)$&${\bf \overline{98280''}}$&$\frac{338}{5}$&$276822$&${-1137708}$&${3}$&C\\
$(8,3,1,0)$&${\bf 98280'''}$&$\frac{398}{5}$&$325962$&${+1830348}$&${2}$&C\\
$(0,1,3,8)$&${\bf \overline{98280'''}}$&$\frac{398}{5}$&$325962$&${-1830348}$&${3}$&C\\
$(1,0,0,25)$&${\bf 98280''''}$&$\frac{1537}{5}$&$1258803$&${-19706544}$&${1}$&C\\
$(25,0,0,1)$&${\bf \overline{98280''''}}$&$\frac{1537}{5}$&$1258803$&${+19706544}$&${4}$&C\\
$(1,6,1,1)$&${\bf 99099}$&$60$&$\frac{495495}{2}$&${+353925}$&${0}$&C\\
$(1,1,6,1)$&${\bf \overline{99099}}$&${60}$&$\frac{495495}{2}$&${-353925}$&${0}$&C\\
$(1,8,1,0)$&${\bf 99099'}$&$80$&$330330$&${+707850}$&${0}$&C\\
$(0,1,8,1)$&${\bf \overline{99099'}}$&${80}$&$330330$&${-707850}$&${0}$&C\\
$(11,0,3,0)$&${\bf 99450}$&$98$&$\frac{812175}{2}$&${+2734875}$&${0}$&C\\
$(0,3,0,11)$&${\bf \overline{99450}}$&${98}$&$\frac{812175}{2}$&${-2734875}$&${0}$&C\\
$(14,3,0,0)$&${\bf 99750}$&$146$&$\frac{1213625}{2}$&${+5878125}$&${0}$&C\\
$(0,0,3,14)$&${\bf \overline{99750}}$&${146}$&$\frac{1213625}{2}$&${-5878125}$&${0}$&C\\
$(0,3,3,3)$&${\bf 99840}$&$\frac{273}{5}$&$227136$&${-339456}$&${2}$&C\\
$(3,3,3,0)$&${\bf \overline{99840}}$&$\frac{273}{5}$&$227136$&${+339456}$&${3}$&C\\
$(1,1,2,7)$&${\bf 100100}$&$\frac{318}{5}$&$265265$&${-1205490}$&${2}$&C\\
$(0,6,2,1)$&${\bf 100100'}$&$\frac{318}{5}$&$265265$&${+224510}$&${2}$&C\\
$(7,2,1,1)$&${\bf \overline{100100}}$&$\frac{318}{5}$&$265265$&${+1205490}$&${3}$&C\\
$(1,2,6,0)$&${\bf \overline{100100'}}$&$\frac{318}{5}$&$265265$&${-224510}$&${3}$&C\\
$(12,2,0,1)$&${\bf 100776}$&$110$&$461890$&${+3779100}$&${0}$&C\\
$(1,0,2,12)$&${\bf \overline{100776}}$&${110}$&$461890$&${-3779100}$&${0}$&C\\
$(0,0,7,5)$&${\bf 100800}$&$\frac{457}{5}$&$383880$&${-1549440}$&${1}$&C\\
$(5,7,0,0)$&${\bf \overline{100800}}$&$\frac{457}{5}$&$383880$&${+1549440}$&${4}$&C\\
$(15,1,1,0)$&${\bf 100800'}$&$143$&$600600$&${+6012000}$&${0}$&C\\
$(0,1,1,15)$&${\bf \overline{100800'}}$&${143}$&$600600$&${-6012000}$&${0}$&C\\
$(8,1,0,4)$&${\bf 100980}$&$\frac{362}{5}$&$304623$&${+1114146}$&${1}$&C\\
$(4,0,1,8)$&${\bf \overline{100980}}$&$\frac{362}{5}$&$304623$&${-1114146}$&${4}$&C\\
$(37,0,0,0)$&${\bf 101270}$&$\frac{3108}{5}$&$2622893$&${+59202442}$&${2}$&C\\
$(0,0,0,37)$&${\bf \overline{101270}}$&$\frac{3108}{5}$&$2622893$&${-59202442}$&${3}$&C\\
$(0,0,4,11)$&${\bf 101745}$&$\frac{592}{5}$&$501942$&${-3918636}$&${1}$&C\\
$(11,4,0,0)$&${\bf \overline{101745}}$&$\frac{592}{5}$&$501942$&${+3918636}$&${4}$&C\\
$(0,4,1,5)$&${\bf 101920}$&$\frac{297}{5}$&$252252$&${-518336}$&${1}$&C\\
$(5,1,4,0)$&${\bf \overline{101920}}$&$\frac{297}{5}$&$252252$&${+518336}$&${4}$&C\\
$(5,3,2,0)$&${\bf 101920'}$&$\frac{303}{5}$&$257348$&${+825552}$&${2}$&C\\
$(0,2,3,5)$&${\bf \overline{101920'}}$&$\frac{303}{5}$&$257348$&${-825552}$&${3}$&C\\
$(11,0,0,5)$&${\bf 101920''}$&$\frac{507}{5}$&$430612$&${+2182544}$&${1}$&C\\
$(5,0,0,11)$&${\bf \overline{101920''}}$&$\frac{507}{5}$&$430612$&${-2182544}$&${4}$&C\\
$(0,0,11,1)$&${\bf 101920'''}$&$\frac{573}{5}$&$486668$&${-1365728}$&${2}$&C\\
$(1,11,0,0)$&${\bf \overline{101920'''}}$&$\frac{573}{5}$&$486668$&${+1365728}$&${3}$&C\\
$(6,4,1,0)$&${\bf 102900}$&$\frac{358}{5}$&$306985$&${+1318590}$&${2}$&C\\
$(0,1,4,6)$&${\bf \overline{102900}}$&$\frac{358}{5}$&$306985$&${-1318590}$&${3}$&C\\
$(4,0,0,13)$&${\bf 102900'}$&$\frac{592}{5}$&$507640$&${-3669120}$&${1}$&C\\
$(13,0,0,4)$&${\bf \overline{102900'}}$&$\frac{592}{5}$&$507640$&${+3669120}$&${4}$&C\\
$(1,1,5,2)$&${\bf 102960}$&$\frac{277}{5}$&$237666$&${-391248}$&${1}$&C\\
$(2,5,1,1)$&${\bf \overline{102960}}$&$\frac{277}{5}$&$237666$&${+391248}$&${4}$&C\\
$(0,1,2,11)$&${\bf 103275}$&$\frac{508}{5}$&$\frac{874395}{2}$&${-3311685}$&${2}$&C\\
$(11,2,1,0)$&${\bf \overline{103275}}$&$\frac{508}{5}$&$\frac{874395}{2}$&${+3311685}$&${3}$&C\\
$(2,1,0,12)$&${\bf 103740}$&$\frac{508}{5}$&$439166$&${-3227796}$&${2}$&C\\
$(12,0,1,2)$&${\bf \overline{103740}}$&$\frac{508}{5}$&$439166$&${+3227796}$&${3}$&C\\
$(5,2,1,2)$&${\bf 103950}$&$52$&$225225$&${+569250}$&${0}$&C\\
$(2,1,2,5)$&${\bf \overline{103950}}$&${52}$&$225225$&${-569250}$&${0}$&C\\
$(2,4,0,4)$&${\bf 103950'}$&$\frac{272}{5}$&$235620$&${-33660}$&${1}$&C\\
$(4,0,4,2)$&${\bf \overline{103950'}}$&$\frac{272}{5}$&$235620$&${+33660}$&${4}$&C\\
$(1,0,3,9)$&${\bf 104125}$&$\frac{432}{5}$&$374850$&${-2344300}$&${1}$&C\\
$(9,3,0,1)$&${\bf \overline{104125}}$&$\frac{432}{5}$&$374850$&${+2344300}$&${4}$&C\\
$(3,0,4,3)$&${\bf 105000}$&$\frac{273}{5}$&$238875$&${-282000}$&${2}$&C\\
$(3,4,0,3)$&${\bf \overline{105000}}$&$\frac{273}{5}$&$238875$&${+282000}$&${3}$&C\\
$(3,1,4,1)$&${\bf 105105}$&$\frac{252}{5}$&$\frac{441441}{2}$&${+51051}$&${1}$&C\\
$(1,4,1,3)$&${\bf \overline{105105}}$&$\frac{252}{5}$&$\frac{441441}{2}$&${-51051}$&${4}$&C\\
$(0,1,6,3)$&${\bf 105105'}$&$\frac{348}{5}$&$\frac{609609}{2}$&${-807807}$&${2}$&C\\
$(3,6,1,0)$&${\bf \overline{105105'}}$&$\frac{348}{5}$&$\frac{609609}{2}$&${+807807}$&${3}$&C\\
$(3,0,1,10)$&${\bf 105105''}$&$\frac{432}{5}$&$378378$&${-2216214}$&${1}$&C\\
$(10,1,0,3)$&${\bf \overline{105105''}}$&$\frac{432}{5}$&$378378$&${+2216214}$&${4}$&C\\
$(0,1,10,0)$&${\bf 105105'''}$&$\frac{508}{5}$&$\frac{889889}{2}$&${-1018017}$&${2}$&C\\
$(0,10,1,0)$&${\bf \overline{105105'''}}$&$\frac{508}{5}$&$\frac{889889}{2}$&${+1018017}$&${3}$&C\\
$(25,1,0,0)$&${\bf 105560}$&$\frac{1593}{5}$&$1401309$&${+22366656}$&${2}$&C\\
$(0,0,1,25)$&${\bf \overline{105560}}$&$\frac{1593}{5}$&$1401309$&${-22366656}$&${3}$&C\\
$(1,5,0,4)$&${\bf 105840}$&$\frac{293}{5}$&$258426$&${-77616}$&${2}$&C\\
$(4,0,5,1)$&${\bf \overline{105840}}$&$\frac{293}{5}$&$258426$&${+77616}$&${3}$&C\\
$(0,8,2,0)$&${\bf 106470}$&$\frac{418}{5}$&$\frac{741741}{2}$&${+619047}$&${2}$&C\\
$(0,2,8,0)$&${\bf \overline{106470}}$&$\frac{418}{5}$&$\frac{741741}{2}$&${-619047}$&${3}$&C\\
$(8,0,1,4)$&${\bf 107100}$&$\frac{358}{5}$&$319515$&${+989910}$&${2}$&C\\
$(4,1,0,8)$&${\bf \overline{107100}}$&$\frac{358}{5}$&$319515$&${-989910}$&${3}$&C\\
$(1,1,3,5)$&${\bf 107520}$&$\frac{283}{5}$&$253568$&${-811008}$&${2}$&C\\
$(5,3,1,1)$&${\bf \overline{107520}}$&$\frac{283}{5}$&$253568$&${+811008}$&${3}$&C\\
$(3,5,0,2)$&${\bf 107800}$&$\frac{297}{5}$&$266805$&${+529760}$&${1}$&C\\
$(2,0,5,3)$&${\bf \overline{107800}}$&$\frac{297}{5}$&$266805$&${-529760}$&${4}$&C\\
$(9,2,0,2)$&${\bf 108290}$&$\frac{402}{5}$&$\frac{725543}{2}$&${+2102373}$&${1}$&C\\
$(2,0,2,9)$&${\bf \overline{108290}}$&$\frac{402}{5}$&$\frac{725543}{2}$&${-2102373}$&${4}$&C\\
$(1,0,1,17)$&${\bf 108675}$&$\frac{848}{5}$&$767970$&${-8571870}$&${2}$&C\\
$(17,1,0,1)$&${\bf \overline{108675}}$&$\frac{848}{5}$&$767970$&${+8571870}$&${3}$&C\\
$(0,1,7,2)$&${\bf 110110}$&$\frac{372}{5}$&$341341$&${-795938}$&${1}$&C\\
$(2,7,1,0)$&${\bf \overline{110110}}$&$\frac{372}{5}$&$341341$&${+795938}$&${4}$&C\\
$(3,2,2,2)$&${\bf 110565}$&$\frac{232}{5}$&$213759$&${+143208}$&${1}$&C\\
$(2,2,2,3)$&${\bf \overline{110565}}$&$\frac{232}{5}$&$213759$&${-143208}$&${4}$&C\\
$(2,2,5,0)$&${\bf 110565'}$&$\frac{292}{5}$&$\frac{538083}{2}$&${-20007}$&${1}$&C\\
$(0,5,2,2)$&${\bf \overline{110565'}}$&$\frac{292}{5}$&$\frac{538083}{2}$&${+20007}$&${4}$&C\\
$(1,0,5,5)$&${\bf 110565''}$&$\frac{352}{5}$&$324324$&${-1183572}$&${1}$&C\\
$(5,5,0,1)$&${\bf \overline{110565''}}$&$\frac{352}{5}$&$324324$&${+1183572}$&${4}$&C\\
$(5,1,2,2)$&${\bf 110880}$&$\frac{257}{5}$&$237468$&${+460416}$&${1}$&C\\
$(2,2,1,5)$&${\bf \overline{110880}}$&$\frac{257}{5}$&$237468$&${-460416}$&${4}$&C\\
$(3,1,1,6)$&${\bf 110880'}$&$\frac{283}{5}$&$261492$&${-638352}$&${2}$&C\\
$(6,1,1,3)$&${\bf \overline{110880'}}$&$\frac{283}{5}$&$261492$&${+638352}$&${3}$&C\\
$(2,0,7,1)$&${\bf 110880''}$&$\frac{343}{5}$&$316932$&${-464112}$&${2}$&C\\
$(1,7,0,2)$&${\bf \overline{110880''}}$&$\frac{343}{5}$&$316932$&${+464112}$&${3}$&C\\
$(3,0,0,16)$&${\bf 111435}$&$\frac{768}{5}$&$713184$&${-6953544}$&${2}$&C\\
$(16,0,0,3)$&${\bf \overline{111435}}$&$\frac{768}{5}$&$713184$&${+6953544}$&${3}$&C\\
$(0,0,0,38)$&${\bf 111930}$&$\frac{3268}{5}$&$3048227$&${-70544682}$&${2}$&C\\
$(38,0,0,0)$&${\bf \overline{111930}}$&$\frac{3268}{5}$&$3048227$&${+70544682}$&${3}$&C\\
$(1,1,0,16)$&${\bf 112200}$&$\frac{753}{5}$&$704055$&${-7225680}$&${2}$&C\\
$(16,0,1,1)$&${\bf \overline{112200}}$&$\frac{753}{5}$&$704055$&${+7225680}$&${3}$&C\\
$(11,0,2,1)$&${\bf 112320}$&$\frac{467}{5}$&$437112$&${+2961504}$&${1}$&C\\
$(1,2,0,11)$&${\bf \overline{112320}}$&$\frac{467}{5}$&$437112$&${-2961504}$&${4}$&C\\
$(3,0,2,7)$&${\bf 112640}$&$\frac{333}{5}$&$312576$&${-1171456}$&${2}$&C\\
$(7,2,0,3)$&${\bf \overline{112640}}$&$\frac{333}{5}$&$312576$&${+1171456}$&${3}$&C\\
$(26,0,0,1)$&${\bf 113274}$&$330$&$\frac{3115035}{2}$&${+25284375}$&${0}$&C\\
$(1,0,0,26)$&${\bf \overline{113274}}$&${330}$&$\frac{3115035}{2}$&${-25284375}$&${0}$&C\\
$(23,0,1,0)$&${\bf 113400}$&$\frac{1352}{5}$&$1277640$&${+18631080}$&${1}$&C\\
$(0,1,0,23)$&${\bf \overline{113400}}$&$\frac{1352}{5}$&$1277640$&${-18631080}$&${4}$&C\\
$(2,4,1,2)$&${\bf 113750}$&$\frac{252}{5}$&$238875$&${+217750}$&${1}$&C\\
$(2,1,4,2)$&${\bf \overline{113750}}$&$\frac{252}{5}$&$238875$&${-217750}$&${4}$&C\\
$(1,2,1,7)$&${\bf 113750'}$&$\frac{312}{5}$&$295750$&${-1196000}$&${1}$&C\\
$(7,1,2,1)$&${\bf \overline{113750'}}$&$\frac{312}{5}$&$295750$&${+1196000}$&${4}$&C\\
$(0,0,6,7)$&${\bf 114240}$&$\frac{492}{5}$&$468384$&${-2441472}$&${1}$&C\\
$(7,6,0,0)$&${\bf \overline{114240}}$&$\frac{492}{5}$&$468384$&${+2441472}$&${4}$&C\\
$(0,0,5,9)$&${\bf 114240'}$&$\frac{537}{5}$&$511224$&${-3322752}$&${1}$&C\\
$(9,5,0,0)$&${\bf \overline{114240'}}$&$\frac{537}{5}$&$511224$&${+3322752}$&${4}$&C\\
$(2,0,1,13)$&${\bf 114240''}$&$\frac{583}{5}$&$555016$&${-4656096}$&${2}$&C\\
$(13,1,0,2)$&${\bf \overline{114240''}}$&$\frac{583}{5}$&$555016$&${+4656096}$&${3}$&C\\
$(1,5,1,2)$&${\bf 114400}$&$\frac{273}{5}$&$260260$&${+183040}$&${2}$&C\\
$(2,1,5,1)$&${\bf \overline{114400}}$&$\frac{273}{5}$&$260260$&${-183040}$&${3}$&C\\
$(1,5,3,0)$&${\bf 114400'}$&$63$&$300300$&${+286000}$&${0}$&C\\
$(0,3,5,1)$&${\bf \overline{114400'}}$&${63}$&$300300$&${-286000}$&${0}$&C\\
$(0,3,2,5)$&${\bf 114660}$&$\frac{298}{5}$&$284739$&${-758394}$&${2}$&C\\
$(5,2,3,0)$&${\bf \overline{114660}}$&$\frac{298}{5}$&$284739$&${+758394}$&${3}$&C\\
$(0,0,2,19)$&${\bf 115000}$&$\frac{1068}{5}$&$1023500$&${-12926000}$&${2}$&C\\
$(19,2,0,0)$&${\bf \overline{115000}}$&$\frac{1068}{5}$&$1023500$&${+12926000}$&${3}$&C\\
$(2,0,0,20)$&${\bf 115115}$&$\frac{1068}{5}$&$\frac{2049047}{2}$&${-12856701}$&${2}$&C\\
$(20,0,0,2)$&${\bf \overline{115115}}$&$\frac{1068}{5}$&$\frac{2049047}{2}$&${+12856701}$&${3}$&C\\
$(4,8,0,0)$&${\bf 115500}$&$96$&$462000$&${+1650000}$&${0}$&C\\
$(0,0,8,4)$&${\bf \overline{115500}}$&${96}$&$462000$&${-1650000}$&${0}$&C\\
$(10,0,1,3)$&${\bf 116424}$&$85$&$412335$&${+2217600}$&${0}$&C\\
$(3,1,0,10)$&${\bf \overline{116424}}$&${85}$&$412335$&${-2217600}$&${0}$&C\\
$(1,0,4,7)$&${\bf 116480}$&$\frac{387}{5}$&$375648$&${-1848704}$&${1}$&C\\
$(7,4,0,1)$&${\bf \overline{116480}}$&$\frac{387}{5}$&$375648$&${+1848704}$&${4}$&C\\
$(0,3,4,2)$&${\bf 117000}$&$\frac{292}{5}$&$284700$&${-327600}$&${1}$&C\\
$(2,4,3,0)$&${\bf \overline{117000}}$&$\frac{292}{5}$&$284700$&${+327600}$&${4}$&C\\
$(2,3,0,6)$&${\bf 117600}$&$\frac{298}{5}$&$292040$&${-609840}$&${2}$&C\\
$(6,0,3,2)$&${\bf \overline{117600}}$&$\frac{298}{5}$&$292040$&${+609840}$&${3}$&C\\
$(3,0,6,1)$&${\bf 117600'}$&$63$&$308700$&${-210000}$&${0}$&C\\
$(1,6,0,3)$&${\bf \overline{117600'}}$&${63}$&$308700$&${+210000}$&${0}$&C\\
$(8,0,3,1)$&${\bf 117600''}$&$\frac{357}{5}$&$349860$&${+1468320}$&${1}$&C\\
$(1,3,0,8)$&${\bf \overline{117600''}}$&$\frac{357}{5}$&$349860$&${-1468320}$&${4}$&C\\
$(5,0,1,7)$&${\bf 117810}$&$\frac{352}{5}$&$345576$&${-700128}$&${1}$&C\\
$(7,1,0,5)$&${\bf \overline{117810}}$&$\frac{352}{5}$&$345576$&${+700128}$&${4}$&C\\
$(16,0,2,0)$&${\bf 117810'}$&$\frac{778}{5}$&$\frac{1527603}{2}$&${+7854561}$&${2}$&C\\
$(0,2,0,16)$&${\bf \overline{117810'}}$&$\frac{778}{5}$&$\frac{1527603}{2}$&${-7854561}$&${3}$&C\\
$(2,6,0,2)$&${\bf 118580}$&$\frac{318}{5}$&$314237$&${+520058}$&${2}$&C\\
$(2,0,6,2)$&${\bf \overline{118580}}$&$\frac{318}{5}$&$314237$&${-520058}$&${3}$&C\\
$(1,2,3,3)$&${\bf 120120}$&$\frac{252}{5}$&$252252$&${-370656}$&${1}$&C\\
$(3,3,2,1)$&${\bf \overline{120120}}$&$\frac{252}{5}$&$252252$&${+370656}$&${4}$&C\\
$(1,3,5,0)$&${\bf 120120'}$&$\frac{313}{5}$&$313313$&${-82368}$&${2}$&C\\
$(0,5,3,1)$&${\bf \overline{120120'}}$&$\frac{313}{5}$&$313313$&${+82368}$&${3}$&C\\
$(8,1,1,2)$&${\bf 120120''}$&$\frac{342}{5}$&$342342$&${+1594164}$&${1}$&C\\
$(2,1,1,8)$&${\bf \overline{120120''}}$&$\frac{342}{5}$&$342342$&${-1594164}$&${4}$&C\\
$(1,1,8,0)$&${\bf 120120'''}$&$\frac{393}{5}$&$393393$&${-631488}$&${2}$&C\\
$(0,8,1,1)$&${\bf \overline{120120'''}}$&$\frac{393}{5}$&$393393$&${+631488}$&${3}$&C\\
$(6,0,0,10)$&${\bf 120120''''}$&$\frac{492}{5}$&$492492$&${-1709136}$&${1}$&C\\
$(10,0,0,6)$&${\bf \overline{120120''''}}$&$\frac{492}{5}$&$492492$&${+1709136}$&${4}$&C\\
$(2,10,0,0)$&${\bf 120120'''''}$&$\frac{538}{5}$&$538538$&${+1590732}$&${2}$&C\\
$(0,0,10,2)$&${\bf \overline{120120'''''}}$&$\frac{538}{5}$&$538538$&${-1590732}$&${3}$&C\\
$(7,0,1,5)$&${\bf 121176}$&$70$&$353430$&${+504900}$&${0}$&C\\
$(5,1,0,7)$&${\bf \overline{121176}}$&${70}$&$353430$&${-504900}$&${0}$&C\\
$(3,0,5,2)$&${\bf 121275}$&$\frac{292}{5}$&$\frac{590205}{2}$&${-252945}$&${1}$&C\\
$(2,5,0,3)$&${\bf \overline{121275}}$&$\frac{292}{5}$&$\frac{590205}{2}$&${+252945}$&${4}$&C\\
$(0,0,1,26)$&${\bf 121365}$&$\frac{1708}{5}$&$\frac{3454857}{2}$&${-28569321}$&${2}$&C\\
$(26,1,0,0)$&${\bf \overline{121365}}$&$\frac{1708}{5}$&$\frac{3454857}{2}$&${+28569321}$&${3}$&C\\
$(2,3,4,0)$&${\bf 122850}$&$58$&$\frac{593775}{2}$&${+160875}$&${0}$&C\\
$(0,4,3,2)$&${\bf \overline{122850}}$&${58}$&$\frac{593775}{2}$&${-160875}$&${0}$&C\\
$(3,9,0,0)$&${\bf 123200}$&$\frac{507}{5}$&$520520$&${+1670240}$&${1}$&C\\
$(0,0,9,3)$&${\bf \overline{123200}}$&$\frac{507}{5}$&$520520$&${-1670240}$&${4}$&C\\
$(15,3,0,0)$&${\bf 123200'}$&$\frac{807}{5}$&$828520$&${+8534240}$&${1}$&C\\
$(0,0,3,15)$&${\bf \overline{123200'}}$&$\frac{807}{5}$&$828520$&${-8534240}$&${4}$&C\\
$(0,0,0,39)$&${\bf 123410}$&$\frac{3432}{5}$&$3529526$&${-83700188}$&${1}$&C\\
$(39,0,0,0)$&${\bf \overline{123410}}$&$\frac{3432}{5}$&$3529526$&${+83700188}$&${4}$&C\\
$(0,6,0,5)$&${\bf 123480}$&$\frac{358}{5}$&$368382$&${-358092}$&${2}$&C\\
$(5,0,6,0)$&${\bf \overline{123480}}$&$\frac{358}{5}$&$368382$&${+358092}$&${3}$&C\\
$(3,0,3,5)$&${\bf 123750}$&$\frac{298}{5}$&$\frac{614625}{2}$&${-730125}$&${2}$&C\\
$(5,3,0,3)$&${\bf \overline{123750}}$&$\frac{298}{5}$&$\frac{614625}{2}$&${+730125}$&${3}$&C\\
$(16,1,1,0)$&${\bf 124355}$&$\frac{792}{5}$&$820743$&${+8711956}$&${1}$&C\\
$(0,1,1,16)$&${\bf \overline{124355}}$&$\frac{792}{5}$&$820743$&${-8711956}$&${4}$&C\\
$(6,1,0,6)$&${\bf 124950}$&$\frac{348}{5}$&$362355$&${+110670}$&${2}$&C\\
$(6,0,1,6)$&${\bf \overline{124950}}$&$\frac{348}{5}$&$362355$&${-110670}$&${3}$&C\\
$(1,4,4,0)$&${\bf 125125}$&$\frac{312}{5}$&$325325$&${+114400}$&${1}$&C\\
$(0,4,4,1)$&${\bf \overline{125125}}$&$\frac{312}{5}$&$325325$&${-114400}$&${4}$&C\\
$(3,1,2,4)$&${\bf 126000}$&$\frac{253}{5}$&$265650$&${-284400}$&${2}$&C\\
$(4,2,1,3)$&${\bf \overline{126000}}$&$\frac{253}{5}$&$265650$&${+284400}$&${3}$&C\\
$(5,1,1,4)$&${\bf 126000'}$&$\frac{277}{5}$&$290850$&${+241200}$&${1}$&C\\
$(4,1,1,5)$&${\bf \overline{126000'}}$&$\frac{277}{5}$&$290850$&${-241200}$&${4}$&C\\
$(3,2,3,1)$&${\bf 126126}$&$50$&$\frac{525525}{2}$&${+225225}$&${0}$&C\\
$(1,3,2,3)$&${\bf \overline{126126}}$&${50}$&$\frac{525525}{2}$&${-225225}$&${0}$&C\\
$(0,9,0,2)$&${\bf 127050}$&$\frac{442}{5}$&$\frac{935935}{2}$&${+778635}$&${1}$&C\\
$(2,0,9,0)$&${\bf \overline{127050}}$&$\frac{442}{5}$&$\frac{935935}{2}$&${-778635}$&${4}$&C\\
$(6,0,4,1)$&${\bf 127400}$&$\frac{318}{5}$&$337610$&${+740740}$&${2}$&C\\
$(1,4,0,6)$&${\bf \overline{127400}}$&$\frac{318}{5}$&$337610$&${-740740}$&${3}$&C\\
$(0,2,1,11)$&${\bf 128520}$&$\frac{497}{5}$&$532287$&${-3836016}$&${1}$&C\\
$(11,1,2,0)$&${\bf \overline{128520}}$&$\frac{497}{5}$&$532287$&${+3836016}$&${4}$&C\\
$(13,2,0,1)$&${\bf 128520'}$&$\frac{617}{5}$&$660807$&${+5821344}$&${1}$&C\\
$(1,0,2,13)$&${\bf \overline{128520'}}$&$\frac{617}{5}$&$660807$&${-5821344}$&${4}$&C\\
$(3,2,1,4)$&${\bf 128625}$&$\frac{252}{5}$&$\frac{540225}{2}$&${-121275}$&${1}$&C\\
$(4,1,2,3)$&${\bf \overline{128625}}$&$\frac{252}{5}$&$\frac{540225}{2}$&${+121275}$&${4}$&C\\
$(5,1,3,1)$&${\bf 129024}$&$55$&$295680$&${+614400}$&${0}$&C\\
$(1,3,1,5)$&${\bf \overline{129024}}$&${55}$&$295680$&${-614400}$&${0}$&C\\
$(7,0,2,3)$&${\bf 129024'}$&$65$&$349440$&${+921600}$&${0}$&C\\
$(3,2,0,7)$&${\bf \overline{129024'}}$&${65}$&$349440$&${-921600}$&${0}$&C\\
$(11,1,1,1)$&${\bf 129024''}$&$95$&$510720$&${+3686400}$&${0}$&C\\
$(1,1,1,11)$&${\bf \overline{129024''}}$&${95}$&$510720$&${-3686400}$&${0}$&C\\
$(12,0,3,0)$&${\bf 129675}$&$\frac{552}{5}$&$596505$&${+4416360}$&${1}$&C\\
$(0,3,0,12)$&${\bf \overline{129675}}$&$\frac{552}{5}$&$596505$&${-4416360}$&${4}$&C\\
$(12,4,0,0)$&${\bf 129675'}$&$132$&$\frac{1426425}{2}$&${+6020625}$&${0}$&C\\
$(0,0,4,12)$&${\bf \overline{129675'}}$&${132}$&$\frac{1426425}{2}$&${-6020625}$&${0}$&C\\
$(27,0,0,1)$&${\bf 129920}$&$\frac{1767}{5}$&$1913072$&${+32162624}$&${1}$&C\\
$(1,0,0,27)$&${\bf \overline{129920}}$&$\frac{1767}{5}$&$1913072$&${-32162624}$&${4}$&C\\
$(9,0,4,0)$&${\bf 130900}$&$\frac{432}{5}$&$471240$&${+2288880}$&${1}$&C\\
$(0,4,0,9)$&${\bf \overline{130900}}$&$\frac{432}{5}$&$471240$&${-2288880}$&${4}$&C\\
$(14,0,0,4)$&${\bf 130900'}$&$132$&$719950$&${+5703500}$&${0}$&C\\
$(4,0,0,14)$&${\bf \overline{130900'}}$&${132}$&$719950$&${-5703500}$&${0}$&C\\
$(1,0,1,18)$&${\bf 131670}$&$\frac{932}{5}$&$1022637$&${-12024606}$&${1}$&C\\
$(18,1,0,1)$&${\bf \overline{131670}}$&$\frac{932}{5}$&$1022637$&${+12024606}$&${4}$&C\\
$(24,0,1,0)$&${\bf 131950}$&$\frac{1458}{5}$&$\frac{3206385}{2}$&${+24310845}$&${2}$&C\\
$(0,1,0,24)$&${\bf \overline{131950}}$&$\frac{1458}{5}$&$\frac{3206385}{2}$&${-24310845}$&${3}$&C\\
$(9,0,0,7)$&${\bf 132000}$&$\frac{483}{5}$&$531300$&${+937200}$&${2}$&C\\
$(7,0,0,9)$&${\bf \overline{132000}}$&$\frac{483}{5}$&$531300$&${-937200}$&${3}$&C\\
$(7,3,0,2)$&${\bf 133120}$&$\frac{357}{5}$&$396032$&${+1757184}$&${1}$&C\\
$(2,0,3,7)$&${\bf \overline{133120}}$&$\frac{357}{5}$&$396032$&${-1757184}$&${4}$&C\\
$(0,1,3,9)$&${\bf 133280}$&$\frac{453}{5}$&$503132$&${-3156832}$&${2}$&C\\
$(9,3,1,0)$&${\bf \overline{133280}}$&$\frac{453}{5}$&$503132$&${+3156832}$&${3}$&C\\
$(0,1,2,12)$&${\bf 133380}$&$\frac{572}{5}$&$635778$&${-5219604}$&${1}$&C\\
$(12,2,1,0)$&${\bf \overline{133380}}$&$\frac{572}{5}$&$635778$&${+5219604}$&${4}$&C\\
$(5,4,0,2)$&${\bf 133650}$&$\frac{322}{5}$&$\frac{717255}{2}$&${+1118205}$&${1}$&C\\
$(2,0,4,5)$&${\bf \overline{133650}}$&$\frac{322}{5}$&$\frac{717255}{2}$&${-1118205}$&${4}$&C\\
$(4,1,5,0)$&${\bf 133770}$&$\frac{312}{5}$&$347802$&${+313404}$&${1}$&C\\
$(0,5,1,4)$&${\bf \overline{133770}}$&$\frac{312}{5}$&$347802$&${-313404}$&${4}$&C\\
$(12,0,0,5)$&${\bf 133770'}$&$\frac{568}{5}$&$633178$&${+3692052}$&${2}$&C\\
$(5,0,0,12)$&${\bf \overline{133770'}}$&$\frac{568}{5}$&$633178$&${-3692052}$&${3}$&C\\
$(2,1,0,13)$&${\bf 133875}$&$\frac{572}{5}$&$\frac{1276275}{2}$&${-5111475}$&${1}$&C\\
$(13,0,1,2)$&${\bf \overline{133875}}$&$\frac{572}{5}$&$\frac{1276275}{2}$&${+5111475}$&${4}$&C\\
$(40,0,0,0)$&${\bf 135751}$&$720$&$4072530$&${+98904300}$&${0}$&C\\
$(0,0,0,40)$&${\bf \overline{135751}}$&${720}$&$4072530$&${-98904300}$&${0}$&C\\
$(1,2,2,5)$&${\bf 136080}$&$\frac{277}{5}$&$314118$&${-841104}$&${1}$&C\\
$(5,2,2,1)$&${\bf \overline{136080}}$&$\frac{277}{5}$&$314118$&${+841104}$&${4}$&C\\
$(0,1,5,5)$&${\bf 136080'}$&$\frac{373}{5}$&$422982$&${-1564272}$&${2}$&C\\
$(5,5,1,0)$&${\bf \overline{136080'}}$&$\frac{373}{5}$&$422982$&${+1564272}$&${3}$&C\\
$(0,2,2,8)$&${\bf 136080''}$&$\frac{388}{5}$&$439992$&${-2296512}$&${2}$&C\\
$(8,2,2,0)$&${\bf \overline{136080''}}$&$\frac{388}{5}$&$439992$&${+2296512}$&${3}$&C\\
$(8,0,0,8)$&${\bf 136125}$&$96$&$544500$&${0}$&${0}$&R\\
$(0,2,4,4)$&${\bf 136500}$&$\frac{318}{5}$&$361725$&${-961350}$&${2}$&C\\
$(4,4,2,0)$&${\bf \overline{136500}}$&$\frac{318}{5}$&$361725$&${+961350}$&${3}$&C\\
$(4,6,0,1)$&${\bf 136500'}$&$74$&$420875$&${+1316250}$&${0}$&C\\
$(1,0,6,4)$&${\bf \overline{136500'}}$&${74}$&$420875$&${-1316250}$&${0}$&C\\
$(0,0,2,20)$&${\bf 136500''}$&$\frac{1162}{5}$&$1321775$&${-17473950}$&${1}$&C\\
$(20,2,0,0)$&${\bf \overline{136500''}}$&$\frac{1162}{5}$&$1321775$&${+17473950}$&${4}$&C\\
$(2,0,0,21)$&${\bf 136620}$&$\frac{1162}{5}$&$1322937$&${-17391726}$&${1}$&C\\
$(21,0,0,2)$&${\bf \overline{136620}}$&$\frac{1162}{5}$&$1322937$&${+17391726}$&${4}$&C\\
$(3,0,0,17)$&${\bf 136800}$&$\frac{847}{5}$&$965580$&${-10027440}$&${1}$&C\\
$(17,0,0,3)$&${\bf \overline{136800}}$&$\frac{847}{5}$&$965580$&${+10027440}$&${4}$&C\\
$(2,2,0,9)$&${\bf 137445}$&$\frac{388}{5}$&$\frac{888811}{2}$&${-2155923}$&${2}$&C\\
$(9,0,2,2)$&${\bf \overline{137445}}$&$\frac{388}{5}$&$\frac{888811}{2}$&${+2155923}$&${3}$&C\\
$(1,1,0,17)$&${\bf 137655}$&$\frac{832}{5}$&$954408$&${-10375254}$&${1}$&C\\
$(17,0,1,1)$&${\bf \overline{137655}}$&$\frac{832}{5}$&$954408$&${+10375254}$&${4}$&C\\
$(5,0,3,3)$&${\bf 138600}$&$\frac{292}{5}$&$337260$&${+205920}$&${1}$&C\\
$(3,3,0,5)$&${\bf \overline{138600}}$&$\frac{292}{5}$&$337260$&${-205920}$&${4}$&C\\
$(6,2,0,4)$&${\bf 138600'}$&$\frac{322}{5}$&$371910$&${+829620}$&${1}$&C\\
$(4,0,2,6)$&${\bf \overline{138600'}}$&$\frac{322}{5}$&$371910$&${-829620}$&${4}$&C\\
$(0,3,1,8)$&${\bf 138600''}$&$\frac{382}{5}$&$441210$&${-2080980}$&${1}$&C\\
$(8,1,3,0)$&${\bf \overline{138600''}}$&$\frac{382}{5}$&$441210$&${+2080980}$&${4}$&C\\
$(10,3,0,1)$&${\bf 138600'''}$&$98$&$565950$&${+3910500}$&${0}$&C\\
$(1,0,3,10)$&${\bf \overline{138600'''}}$&${98}$&$565950$&${-3910500}$&${0}$&C\\
$(0,0,14,0)$&${\bf 138720}$&$\frac{798}{5}$&$922488$&${-2899248}$&${2}$&C\\
$(0,14,0,0)$&${\bf \overline{138720}}$&$\frac{798}{5}$&$922488$&${+2899248}$&${3}$&C\\
$(0,0,1,27)$&${\bf 138880}$&$\frac{1827}{5}$&$2114448$&${-36190144}$&${1}$&C\\
$(27,1,0,0)$&${\bf \overline{138880}}$&$\frac{1827}{5}$&$2114448$&${+36190144}$&${4}$&C\\
$(1,0,9,1)$&${\bf 139425}$&$\frac{448}{5}$&$520520$&${-1171170}$&${2}$&C\\
$(1,9,0,1)$&${\bf \overline{139425}}$&$\frac{448}{5}$&$520520$&${+1171170}$&${3}$&C\\
$(11,1,0,3)$&${\bf 139650}$&$98$&$\frac{1140475}{2}$&${+3740625}$&${0}$&C\\
$(3,0,1,11)$&${\bf \overline{139650}}$&${98}$&$\frac{1140475}{2}$&${-3740625}$&${0}$&C\\
$(9,1,0,4)$&${\bf 140400}$&$\frac{413}{5}$&$483210$&${+2143440}$&${2}$&C\\
$(4,0,1,9)$&${\bf \overline{140400}}$&$\frac{413}{5}$&$483210$&${-2143440}$&${3}$&C\\
$(4,3,0,4)$&${\bf 140625}$&$\frac{292}{5}$&$\frac{684375}{2}$&${+309375}$&${1}$&C\\
$(4,0,3,4)$&${\bf \overline{140625}}$&$\frac{292}{5}$&$\frac{684375}{2}$&${-309375}$&${4}$&C\\
$(1,1,2,8)$&${\bf 141120}$&$\frac{367}{5}$&$431592$&${-2259936}$&${1}$&C\\
$(8,2,1,1)$&${\bf \overline{141120}}$&$\frac{367}{5}$&$431592$&${+2259936}$&${4}$&C\\
$(7,0,5,0)$&${\bf 141120'}$&$\frac{388}{5}$&$456288$&${+1314432}$&${2}$&C\\
$(0,5,0,7)$&${\bf \overline{141120'}}$&$\frac{388}{5}$&$456288$&${-1314432}$&${3}$&C\\
$(1,5,2,1)$&${\bf 141570}$&$\frac{292}{5}$&$344487$&${+311454}$&${1}$&C\\
$(1,2,5,1)$&${\bf \overline{141570}}$&$\frac{292}{5}$&$344487$&${-311454}$&${4}$&C\\
$(4,0,7,0)$&${\bf 141750}$&$76$&$448875$&${-33750}$&${0}$&C\\
$(0,7,0,4)$&${\bf \overline{141750}}$&${76}$&$448875$&${+33750}$&${0}$&C\\
$(0,3,7,0)$&${\bf 141960}$&$\frac{408}{5}$&$482664$&${-563784}$&${2}$&C\\
$(0,7,3,0)$&${\bf \overline{141960}}$&$\frac{408}{5}$&$482664$&${+563784}$&${3}$&C\\
$(0,11,0,1)$&${\bf 141960'}$&$\frac{562}{5}$&$664846$&${+1600092}$&${1}$&C\\
$(1,0,11,0)$&${\bf \overline{141960'}}$&$\frac{562}{5}$&$664846$&${-1600092}$&${4}$&C\\
$(6,7,0,0)$&${\bf 142800}$&$102$&$606900$&${+2805000}$&${0}$&C\\
$(0,0,7,6)$&${\bf \overline{142800}}$&${102}$&$606900$&${-2805000}$&${0}$&C\\
$(2,4,2,1)$&${\bf 143000}$&$54$&$321750$&${+357500}$&${0}$&C\\
$(1,2,4,2)$&${\bf \overline{143000}}$&${54}$&$321750$&${-357500}$&${0}$&C\\
$(2,3,2,2)$&${\bf 143325}$&$\frac{248}{5}$&$296205$&${+92820}$&${2}$&C\\
$(2,2,3,2)$&${\bf \overline{143325}}$&$\frac{248}{5}$&$296205$&${-92820}$&${3}$&C\\
$(0,2,0,17)$&${\bf 144210}$&$\frac{858}{5}$&$\frac{2062203}{2}$&${-11233959}$&${2}$&C\\
$(17,0,2,0)$&${\bf \overline{144210}}$&$\frac{858}{5}$&$\frac{2062203}{2}$&${+11233959}$&${3}$&C\\
$(3,0,8,0)$&${\bf 144375}$&$\frac{408}{5}$&$490875$&${-470250}$&${2}$&C\\
$(0,8,0,3)$&${\bf \overline{144375}}$&$\frac{408}{5}$&$490875$&${+470250}$&${3}$&C\\
$(2,0,1,14)$&${\bf 144585}$&$\frac{652}{5}$&$\frac{1571157}{2}$&${-7090173}$&${1}$&C\\
$(14,1,0,2)$&${\bf \overline{144585}}$&$\frac{652}{5}$&$\frac{1571157}{2}$&${+7090173}$&${4}$&C\\
$(10,2,0,2)$&${\bf 145530}$&$\frac{458}{5}$&$\frac{1110879}{2}$&${+3597363}$&${2}$&C\\
$(2,0,2,10)$&${\bf \overline{145530}}$&$\frac{458}{5}$&$\frac{1110879}{2}$&${-3597363}$&${3}$&C\\
$(0,1,4,7)$&${\bf 145600}$&$\frac{408}{5}$&$495040$&${-2450240}$&${2}$&C\\
$(7,4,1,0)$&${\bf \overline{145600}}$&$\frac{408}{5}$&$495040$&${+2450240}$&${3}$&C\\
$(12,0,2,1)$&${\bf 146965}$&$\frac{528}{5}$&$646646$&${+4812054}$&${2}$&C\\
$(1,2,0,12)$&${\bf \overline{146965}}$&$\frac{528}{5}$&$646646$&${-4812054}$&${3}$&C\\
$(1,1,4,4)$&${\bf 147000}$&$\frac{297}{5}$&$363825$&${-957600}$&${1}$&C\\
$(4,4,1,1)$&${\bf \overline{147000}}$&$\frac{297}{5}$&$363825$&${+957600}$&${4}$&C\\
$(4,2,0,6)$&${\bf 147840}$&$\frac{318}{5}$&$391776$&${-407616}$&${2}$&C\\
$(6,0,2,4)$&${\bf \overline{147840}}$&$\frac{318}{5}$&$391776$&${+407616}$&${3}$&C\\
$(28,0,0,1)$&${\bf 148335}$&$\frac{1888}{5}$&$2333804$&${+40584456}$&${2}$&C\\
$(1,0,0,28)$&${\bf \overline{148335}}$&$\frac{1888}{5}$&$2333804$&${-40584456}$&${3}$&C\\
$(41,0,0,0)$&${\bf 148995}$&$\frac{3772}{5}$&$\frac{9366819}{2}$&${+116416179}$&${1}$&C\\
$(0,0,0,41)$&${\bf \overline{148995}}$&$\frac{3772}{5}$&$\frac{9366819}{2}$&${-116416179}$&${4}$&C\\
$(10,5,0,0)$&${\bf 149226}$&$120$&$746130$&${+5329500}$&${0}$&C\\
$(0,0,5,10)$&${\bf \overline{149226}}$&${120}$&$746130$&${-5329500}$&${0}$&C\\
$(2,2,4,1)$&${\bf 150150}$&$\frac{268}{5}$&$335335$&${-38610}$&${2}$&C\\
$(1,4,2,2)$&${\bf \overline{150150}}$&$\frac{268}{5}$&$335335$&${+38610}$&${3}$&C\\
$(2,1,7,0)$&${\bf 150150'}$&$72$&$450450$&${-429000}$&${0}$&C\\
$(0,7,1,2)$&${\bf \overline{150150'}}$&${72}$&$450450$&${+429000}$&${0}$&C\\
$(4,1,0,9)$&${\bf 150150''}$&$\frac{408}{5}$&$510510$&${-1990560}$&${2}$&C\\
$(9,0,1,4)$&${\bf \overline{150150''}}$&$\frac{408}{5}$&$510510$&${+1990560}$&${3}$&C\\
$(16,3,0,0)$&${\bf 150535}$&$\frac{888}{5}$&$1113959$&${+12154626}$&${2}$&C\\
$(0,0,3,16)$&${\bf \overline{150535}}$&$\frac{888}{5}$&$1113959$&${-12154626}$&${3}$&C\\
$(0,2,3,6)$&${\bf 150920}$&$\frac{348}{5}$&$437668$&${-1698928}$&${2}$&C\\
$(6,3,2,0)$&${\bf \overline{150920}}$&$\frac{348}{5}$&$437668$&${+1698928}$&${3}$&C\\
$(5,0,2,5)$&${\bf 151200}$&$\frac{317}{5}$&$399420$&${-243360}$&${1}$&C\\
$(5,2,0,5)$&${\bf \overline{151200}}$&$\frac{317}{5}$&$399420$&${+243360}$&${4}$&C\\
$(17,1,1,0)$&${\bf 151800}$&$\frac{873}{5}$&$1104345$&${+12386880}$&${2}$&C\\
$(0,1,1,17)$&${\bf \overline{151800}}$&$\frac{873}{5}$&$1104345$&${-12386880}$&${3}$&C\\
$(0,1,0,25)$&${\bf 152685}$&$\frac{1568}{5}$&$1995084$&${-31412394}$&${2}$&C\\
$(25,0,1,0)$&${\bf \overline{152685}}$&$\frac{1568}{5}$&$1995084$&${+31412394}$&${3}$&C\\
$(0,6,1,3)$&${\bf 152880}$&$\frac{333}{5}$&$424242$&${+48048}$&${2}$&C\\
$(3,1,6,0)$&${\bf \overline{152880}}$&$\frac{333}{5}$&$424242$&${-48048}$&${3}$&C\\
$(8,6,0,0)$&${\bf 154224}$&$110$&$706860$&${+4131000}$&${0}$&C\\
$(0,0,6,8)$&${\bf \overline{154224}}$&${110}$&$706860$&${-4131000}$&${0}$&C\\
$(6,1,4,0)$&${\bf 154350}$&$68$&$437325$&${+1212750}$&${0}$&C\\
$(0,4,1,6)$&${\bf \overline{154350}}$&${68}$&$437325$&${-1212750}$&${0}$&C\\
$(3,7,0,1)$&${\bf 154440}$&$\frac{392}{5}$&$504504$&${+1369368}$&${1}$&C\\
$(1,0,7,3)$&${\bf \overline{154440}}$&$\frac{392}{5}$&$504504$&${-1369368}$&${4}$&C\\
$(1,12,0,0)$&${\bf 154700}$&$132$&$850850$&${+2541500}$&${0}$&C\\
$(0,0,12,1)$&${\bf \overline{154700}}$&${132}$&$850850$&${-2541500}$&${0}$&C\\
$(11,0,1,3)$&${\bf 155610}$&$\frac{482}{5}$&$\frac{1250067}{2}$&${+3813927}$&${1}$&C\\
$(3,1,0,11)$&${\bf \overline{155610}}$&$\frac{482}{5}$&$\frac{1250067}{2}$&${-3813927}$&${4}$&C\\
$(4,3,1,2)$&${\bf 155925}$&$\frac{272}{5}$&$353430$&${+692010}$&${1}$&C\\
$(2,1,3,4)$&${\bf \overline{155925}}$&$\frac{272}{5}$&$353430$&${-692010}$&${4}$&C\\
$(6,2,1,2)$&${\bf 157500}$&$\frac{302}{5}$&$396375$&${+1295250}$&${1}$&C\\
$(2,1,2,6)$&${\bf \overline{157500}}$&$\frac{302}{5}$&$396375$&${-1295250}$&${4}$&C\\
$(2,8,0,1)$&${\bf 157950}$&$\frac{418}{5}$&$\frac{1100385}{2}$&${+1332045}$&${2}$&C\\
$(1,0,8,2)$&${\bf \overline{157950}}$&$\frac{418}{5}$&$\frac{1100385}{2}$&${-1332045}$&${3}$&C\\
$(19,1,0,1)$&${\bf 158125}$&$204$&$\frac{2688125}{2}$&${+16603125}$&${0}$&C\\
$(1,0,1,19)$&${\bf \overline{158125}}$&${204}$&$\frac{2688125}{2}$&${-16603125}$&${0}$&C\\
$(28,1,0,0)$&${\bf 158224}$&$390$&$2571140$&${+45489400}$&${0}$&C\\
$(0,0,1,28)$&${\bf \overline{158224}}$&${390}$&$2571140$&${-45489400}$&${0}$&C\\
$(3,0,2,8)$&${\bf 159120}$&$\frac{382}{5}$&$506532$&${-2275416}$&${1}$&C\\
$(8,2,0,3)$&${\bf \overline{159120}}$&$\frac{382}{5}$&$506532$&${+2275416}$&${4}$&C\\
$(2,3,3,1)$&${\bf 160160}$&$\frac{267}{5}$&$356356$&${+180752}$&${1}$&C\\
$(1,3,3,2)$&${\bf \overline{160160}}$&$\frac{267}{5}$&$356356$&${-180752}$&${4}$&C\\
$(1,1,3,6)$&${\bf 160160'}$&$\frac{327}{5}$&$436436$&${-1695408}$&${1}$&C\\
$(6,3,1,1)$&${\bf \overline{160160'}}$&$\frac{327}{5}$&$436436$&${+1695408}$&${4}$&C\\
$(1,7,2,0)$&${\bf 160160''}$&$\frac{387}{5}$&$516516$&${+890032}$&${1}$&C\\
$(0,2,7,1)$&${\bf \overline{160160''}}$&$\frac{387}{5}$&$516516$&${-890032}$&${4}$&C\\
$(6,5,0,1)$&${\bf 160524}$&$80$&$535080$&${+2293200}$&${0}$&C\\
$(1,0,5,6)$&${\bf \overline{160524}}$&${80}$&$535080$&${-2293200}$&${0}$&C\\
$(11,0,0,6)$&${\bf 160524'}$&$110$&$735735$&${+3153150}$&${0}$&C\\
$(6,0,0,11)$&${\bf \overline{160524'}}$&${110}$&$735735$&${-3153150}$&${0}$&C\\
$(8,4,0,1)$&${\bf 160650}$&$88$&$589050$&${+3289500}$&${0}$&C\\
$(1,0,4,8)$&${\bf \overline{160650}}$&${88}$&$589050$&${-3289500}$&${0}$&C\\
$(21,2,0,0)$&${\bf 160875}$&$252$&$\frac{3378375}{2}$&${+23326875}$&${0}$&C\\
$(0,0,2,21)$&${\bf \overline{160875}}$&${252}$&$\frac{3378375}{2}$&${-23326875}$&${0}$&C\\
$(22,0,0,2)$&${\bf 161000}$&$252$&$1690500$&${+23230000}$&${0}$&C\\
$(2,0,0,22)$&${\bf \overline{161000}}$&${252}$&$1690500$&${-23230000}$&${0}$&C\\
$(14,2,0,1)$&${\bf 161595}$&$\frac{688}{5}$&$926478$&${+8738442}$&${2}$&C\\
$(1,0,2,14)$&${\bf \overline{161595}}$&$\frac{688}{5}$&$926478$&${-8738442}$&${3}$&C\\
$(8,1,2,1)$&${\bf 161700}$&$72$&$485100$&${+2310000}$&${0}$&C\\
$(1,2,1,8)$&${\bf \overline{161700}}$&${72}$&$485100$&${-2310000}$&${0}$&C\\
$(13,4,0,0)$&${\bf 162925}$&$\frac{732}{5}$&$\frac{1987685}{2}$&${+9016735}$&${1}$&C\\
$(0,0,4,13)$&${\bf \overline{162925}}$&$\frac{732}{5}$&$\frac{1987685}{2}$&${-9016735}$&${4}$&C\\
$(42,0,0,0)$&${\bf 163185}$&$\frac{3948}{5}$&$\frac{10737573}{2}$&${+136520571}$&${2}$&C\\
$(0,0,0,42)$&${\bf \overline{163185}}$&$\frac{3948}{5}$&$\frac{10737573}{2}$&${-136520571}$&${3}$&C\\
$(9,0,3,1)$&${\bf 163625}$&$\frac{408}{5}$&$556325$&${+2739550}$&${2}$&C\\
$(1,3,0,9)$&${\bf \overline{163625}}$&$\frac{408}{5}$&$556325$&${-2739550}$&${3}$&C\\
$(4,2,4,0)$&${\bf 163800}$&$62$&$423150$&${+643500}$&${0}$&C\\
$(0,4,2,4)$&${\bf \overline{163800}}$&${62}$&$423150$&${-643500}$&${0}$&C\\
$(0,3,3,4)$&${\bf 163800'}$&$\frac{312}{5}$&$425880$&${-903240}$&${1}$&C\\
$(4,3,3,0)$&${\bf \overline{163800'}}$&$\frac{312}{5}$&$425880$&${+903240}$&${4}$&C\\
$(0,2,5,3)$&${\bf 163800''}$&$\frac{337}{5}$&$460005$&${-1020240}$&${1}$&C\\
$(3,5,2,0)$&${\bf \overline{163800''}}$&$\frac{337}{5}$&$460005$&${+1020240}$&${4}$&C\\
$(1,9,1,0)$&${\bf 163800'''}$&$\frac{473}{5}$&$645645$&${+1510080}$&${2}$&C\\
$(0,1,9,1)$&${\bf \overline{163800'''}}$&$\frac{473}{5}$&$645645$&${-1510080}$&${3}$&C\\
$(0,11,1,0)$&${\bf 163800''''}$&$118$&$805350$&${+2008500}$&${0}$&C\\
$(0,1,11,0)$&${\bf \overline{163800''''}}$&${118}$&$805350$&${-2008500}$&${0}$&C\\
$(3,1,1,7)$&${\bf 163840}$&$\frac{327}{5}$&$446464$&${-1441792}$&${1}$&C\\
$(7,1,1,3)$&${\bf \overline{163840}}$&$\frac{327}{5}$&$446464$&${+1441792}$&${4}$&C\\
$(15,0,0,4)$&${\bf 164220}$&$\frac{732}{5}$&$1001742$&${+8619204}$&${1}$&C\\
$(4,0,0,15)$&${\bf \overline{164220}}$&$\frac{732}{5}$&$1001742$&${-8619204}$&${4}$&C\\
$(1,4,3,1)$&${\bf 165165}$&$\frac{288}{5}$&$396396$&${+122694}$&${2}$&C\\
$(1,3,4,1)$&${\bf \overline{165165}}$&$\frac{288}{5}$&$396396$&${-122694}$&${3}$&C\\
$(0,1,6,4)$&${\bf 165375}$&$\frac{392}{5}$&$540225$&${-1723050}$&${1}$&C\\
$(4,6,1,0)$&${\bf \overline{165375}}$&$\frac{392}{5}$&$540225$&${+1723050}$&${4}$&C\\
$(0,4,6,0)$&${\bf 165620}$&$\frac{402}{5}$&$554827$&${-333606}$&${1}$&C\\
$(0,6,4,0)$&${\bf \overline{165620}}$&$\frac{402}{5}$&$554827$&${+333606}$&${4}$&C\\
$(13,0,3,0)$&${\bf 166250}$&$\frac{618}{5}$&$\frac{1712375}{2}$&${+6904125}$&${2}$&C\\
$(0,3,0,13)$&${\bf \overline{166250}}$&$\frac{618}{5}$&$\frac{1712375}{2}$&${-6904125}$&${3}$&C\\
$(18,0,0,3)$&${\bf 166250'}$&$186$&$\frac{2576875}{2}$&${+14190625}$&${0}$&C\\
$(3,0,0,18)$&${\bf \overline{166250'}}$&${186}$&$\frac{2576875}{2}$&${-14190625}$&${0}$&C\\
$(9,1,1,2)$&${\bf 166600}$&$\frac{393}{5}$&$545615$&${+2932160}$&${2}$&C\\
$(2,1,1,9)$&${\bf \overline{166600}}$&$\frac{393}{5}$&$545615$&${-2932160}$&${3}$&C\\
$(12,1,2,0)$&${\bf 166725}$&$112$&$778050$&${+6113250}$&${0}$&C\\
$(0,2,1,12)$&${\bf \overline{166725}}$&${112}$&$778050$&${-6113250}$&${0}$&C\\
$(18,0,1,1)$&${\bf 167200}$&$183$&$1274900$&${+14630000}$&${0}$&C\\
$(1,1,0,18)$&${\bf \overline{167200}}$&${183}$&$1274900$&${-14630000}$&${0}$&C\\
$(12,1,1,1)$&${\bf 167960}$&$\frac{537}{5}$&$751621$&${+5912192}$&${1}$&C\\
$(1,1,1,12)$&${\bf \overline{167960}}$&$\frac{537}{5}$&$751621$&${-5912192}$&${4}$&C\\
$(5,8,0,0)$&${\bf 168300}$&$\frac{532}{5}$&$746130$&${+3063060}$&${1}$&C\\
$(0,0,8,5)$&${\bf \overline{168300}}$&$\frac{532}{5}$&$746130$&${-3063060}$&${4}$&C\\
$(8,1,0,5)$&${\bf 168399}$&$80$&$561330$&${+1603800}$&${0}$&C\\
$(5,0,1,8)$&${\bf \overline{168399}}$&${80}$&$561330$&${-1603800}$&${0}$&C\\
$(1,0,0,29)$&${\bf 168640}$&$\frac{2013}{5}$&$2828936$&${-50828096}$&${2}$&C\\
$(29,0,0,1)$&${\bf \overline{168640}}$&$\frac{2013}{5}$&$2828936$&${+50828096}$&${3}$&C\\
$(13,2,1,0)$&${\bf 169575}$&$128$&$904400$&${+7994250}$&${0}$&C\\
$(0,1,2,13)$&${\bf \overline{169575}}$&${128}$&$904400$&${-7994250}$&${0}$&C\\
$(2,3,1,4)$&${\bf 169785}$&$\frac{268}{5}$&$\frac{758373}{2}$&${-286209}$&${2}$&C\\
$(4,1,3,2)$&${\bf \overline{169785}}$&$\frac{268}{5}$&$\frac{758373}{2}$&${+286209}$&${3}$&C\\
$(6,1,2,2)$&${\bf 170100}$&$\frac{298}{5}$&$422415$&${+1142910}$&${2}$&C\\
$(2,2,1,6)$&${\bf \overline{170100}}$&$\frac{298}{5}$&$422415$&${-1142910}$&${3}$&C\\
$(5,0,4,2)$&${\bf 170100'}$&$62$&$439425$&${+384750}$&${0}$&C\\
$(2,4,0,5)$&${\bf \overline{170100'}}$&${62}$&$439425$&${-384750}$&${0}$&C\\
$(14,0,1,2)$&${\bf 170100''}$&$128$&$907200$&${+7857000}$&${0}$&C\\
$(2,1,0,14)$&${\bf \overline{170100''}}$&${128}$&$907200$&${-7857000}$&${0}$&C\\
$(0,3,2,6)$&${\bf 171500}$&$\frac{342}{5}$&$488775$&${-1643950}$&${1}$&C\\
$(6,2,3,0)$&${\bf \overline{171500}}$&$\frac{342}{5}$&$488775$&${+1643950}$&${4}$&C\\
$(3,0,4,4)$&${\bf 171875}$&$\frac{312}{5}$&$446875$&${-825000}$&${1}$&C\\
$(4,4,0,3)$&${\bf \overline{171875}}$&$\frac{312}{5}$&$446875$&${+825000}$&${4}$&C\\
$(1,5,0,5)$&${\bf 171990}$&$\frac{332}{5}$&$475839$&${-473382}$&${1}$&C\\
$(5,0,5,1)$&${\bf \overline{171990}}$&$\frac{332}{5}$&$475839$&${+473382}$&${4}$&C\\
$(5,0,0,13)$&${\bf 172480}$&$\frac{633}{5}$&$909832$&${-5982592}$&${2}$&C\\
$(13,0,0,5)$&${\bf \overline{172480}}$&$\frac{633}{5}$&$909832$&${+5982592}$&${3}$&C\\
$(4,5,0,2)$&${\bf 173250}$&$\frac{338}{5}$&$\frac{975975}{2}$&${+1263075}$&${2}$&C\\
$(2,0,5,4)$&${\bf \overline{173250}}$&$\frac{338}{5}$&$\frac{975975}{2}$&${-1263075}$&${3}$&C\\
$(0,5,5,0)$&${\bf 173901}$&$80$&$579670$&${0}$&${0}$&R\\
$(2,3,0,7)$&${\bf 174720}$&$\frac{342}{5}$&$497952$&${-1425216}$&${1}$&C\\
$(7,0,3,2)$&${\bf \overline{174720}}$&$\frac{342}{5}$&$497952$&${+1425216}$&${4}$&C\\
$(0,2,0,18)$&${\bf 174800}$&$\frac{942}{5}$&$1372180$&${-15784440}$&${1}$&C\\
$(18,0,2,0)$&${\bf \overline{174800}}$&$\frac{942}{5}$&$1372180$&${+15784440}$&${4}$&C\\
$(8,0,1,5)$&${\bf 174960}$&$\frac{397}{5}$&$578826$&${+1318032}$&${1}$&C\\
$(5,1,0,8)$&${\bf \overline{174960}}$&$\frac{397}{5}$&$578826$&${-1318032}$&${4}$&C\\
$(2,6,2,0)$&${\bf 175175}$&$72$&$525525$&${+1001000}$&${0}$&C\\
$(0,2,6,2)$&${\bf \overline{175175}}$&${72}$&$525525$&${-1001000}$&${0}$&C\\
$(0,2,9,0)$&${\bf 175175'}$&$\frac{492}{5}$&$\frac{1436435}{2}$&${-1366365}$&${1}$&C\\
$(0,9,2,0)$&${\bf \overline{175175'}}$&$\frac{492}{5}$&$\frac{1436435}{2}$&${+1366365}$&${4}$&C\\
$(0,1,0,26)$&${\bf 175770}$&$\frac{1682}{5}$&$\frac{4927419}{2}$&${-40220361}$&${1}$&C\\
$(26,0,1,0)$&${\bf \overline{175770}}$&$\frac{1682}{5}$&$\frac{4927419}{2}$&${+40220361}$&${4}$&C\\
$(10,0,4,0)$&${\bf 176715}$&$\frac{488}{5}$&$718641$&${+4002174}$&${2}$&C\\
$(0,4,0,10)$&${\bf \overline{176715}}$&$\frac{488}{5}$&$718641$&${-4002174}$&${3}$&C\\
$(0,1,3,10)$&${\bf 176715'}$&$\frac{512}{5}$&$753984$&${-5224032}$&${1}$&C\\
$(10,3,1,0)$&${\bf \overline{176715'}}$&$\frac{512}{5}$&$753984$&${+5224032}$&${4}$&C\\
$(0,0,0,43)$&${\bf 178365}$&$\frac{4128}{5}$&$6135756$&${-159529656}$&${2}$&C\\
$(43,0,0,0)$&${\bf \overline{178365}}$&$\frac{4128}{5}$&$6135756$&${+159529656}$&${3}$&C\\
$(3,1,3,3)$&${\bf 179200}$&$\frac{267}{5}$&$398720$&${-245760}$&${1}$&C\\
$(3,3,1,3)$&${\bf \overline{179200}}$&$\frac{267}{5}$&$398720$&${+245760}$&${4}$&C\\
$(3,5,1,1)$&${\bf 179200'}$&$63$&$470400$&${+1024000}$&${0}$&C\\
$(1,1,5,3)$&${\bf \overline{179200'}}$&${63}$&$470400$&${-1024000}$&${0}$&C\\
$(1,7,1,1)$&${\bf 179200''}$&$\frac{363}{5}$&$542080$&${+901120}$&${2}$&C\\
$(1,1,7,1)$&${\bf \overline{179200''}}$&$\frac{363}{5}$&$542080$&${-901120}$&${3}$&C\\
$(29,1,0,0)$&${\bf 179520}$&$\frac{2077}{5}$&$3107192$&${+56764224}$&${1}$&C\\
$(0,0,1,29)$&${\bf \overline{179520}}$&$\frac{2077}{5}$&$3107192$&${-56764224}$&${4}$&C\\
$(4,1,4,1)$&${\bf 180075}$&$\frac{288}{5}$&$432180$&${+391020}$&${2}$&C\\
$(1,4,1,4)$&${\bf \overline{180075}}$&$\frac{288}{5}$&$432180$&${-391020}$&${3}$&C\\
$(1,2,7,0)$&${\bf 180180}$&$\frac{382}{5}$&$573573$&${-646074}$&${1}$&C\\
$(0,7,2,1)$&${\bf \overline{180180}}$&$\frac{382}{5}$&$573573$&${+646074}$&${4}$&C\\
$(7,0,0,10)$&${\bf 180180'}$&$\frac{538}{5}$&$807807$&${-2118402}$&${2}$&C\\
$(10,0,0,7)$&${\bf \overline{180180'}}$&$\frac{538}{5}$&$807807$&${+2118402}$&${3}$&C\\
$(15,1,0,2)$&${\bf 180576}$&$145$&$1090980$&${+10533600}$&${0}$&C\\
$(2,0,1,15)$&${\bf \overline{180576}}$&${145}$&$1090980$&${-10533600}$&${0}$&C\\
$(11,3,0,1)$&${\bf 180880}$&$\frac{552}{5}$&$832048$&${+6289456}$&${1}$&C\\
$(1,0,3,11)$&${\bf \overline{180880}}$&$\frac{552}{5}$&$832048$&${-6289456}$&${4}$&C\\
$(12,1,0,3)$&${\bf 182000}$&$\frac{552}{5}$&$837200$&${+6068400}$&${1}$&C\\
$(3,0,1,12)$&${\bf \overline{182000}}$&$\frac{552}{5}$&$837200$&${-6068400}$&${4}$&C\\
$(0,0,3,17)$&${\bf 182160}$&$\frac{973}{5}$&$1477014$&${-17013744}$&${2}$&C\\
$(17,3,0,0)$&${\bf \overline{182160}}$&$\frac{973}{5}$&$1477014$&${+17013744}$&${3}$&C\\
$(0,1,1,18)$&${\bf 183540}$&$\frac{958}{5}$&$1465261$&${-17313066}$&${2}$&C\\
$(18,1,1,0)$&${\bf \overline{183540}}$&$\frac{958}{5}$&$1465261$&${+17313066}$&${3}$&C\\
$(3,0,3,6)$&${\bf 184800}$&$\frac{342}{5}$&$526680$&${-1639440}$&${1}$&C\\
$(6,3,0,3)$&${\bf \overline{184800}}$&$\frac{342}{5}$&$526680$&${+1639440}$&${4}$&C\\
$(6,0,1,7)$&${\bf 184800'}$&$\frac{393}{5}$&$605220$&${-707520}$&${2}$&C\\
$(7,1,0,6)$&${\bf \overline{184800'}}$&$\frac{393}{5}$&$605220$&${+707520}$&${3}$&C\\
$(3,7,1,0)$&${\bf 184800''}$&$83$&$639100$&${+1782000}$&${0}$&C\\
$(0,1,7,3)$&${\bf \overline{184800''}}$&${83}$&$639100$&${-1782000}$&${0}$&C\\
$(3,4,0,4)$&${\bf 185625}$&$\frac{308}{5}$&$\frac{952875}{2}$&${+235125}$&${2}$&C\\
$(4,0,4,3)$&${\bf \overline{185625}}$&$\frac{308}{5}$&$\frac{952875}{2}$&${-235125}$&${3}$&C\\
$(8,0,2,3)$&${\bf 185640}$&$\frac{372}{5}$&$575484$&${+1973088}$&${1}$&C\\
$(3,2,0,8)$&${\bf \overline{185640}}$&$\frac{372}{5}$&$575484$&${-1973088}$&${4}$&C\\
$(8,3,0,2)$&${\bf 185640'}$&$\frac{408}{5}$&$631176$&${+3240744}$&${2}$&C\\
$(2,0,3,8)$&${\bf \overline{185640'}}$&$\frac{408}{5}$&$631176$&${-3240744}$&${3}$&C\\
$(0,2,2,9)$&${\bf 185640''}$&$\frac{442}{5}$&$683774$&${-4033692}$&${1}$&C\\
$(9,2,2,0)$&${\bf \overline{185640''}}$&$\frac{442}{5}$&$683774$&${+4033692}$&${4}$&C\\
$(0,0,11,2)$&${\bf 185640'''}$&$\frac{622}{5}$&$962234$&${-2999412}$&${1}$&C\\
$(2,11,0,0)$&${\bf \overline{185640'''}}$&$\frac{622}{5}$&$962234$&${+2999412}$&${4}$&C\\
$(4,9,0,0)$&${\bf 187000}$&$\frac{558}{5}$&$869550$&${+3197700}$&${2}$&C\\
$(0,0,9,4)$&${\bf \overline{187000}}$&$\frac{558}{5}$&$869550$&${-3197700}$&${3}$&C\\
$(4,2,2,2)$&${\bf 187110}$&$\frac{268}{5}$&$417879$&${+575586}$&${2}$&C\\
$(2,2,2,4)$&${\bf \overline{187110}}$&$\frac{268}{5}$&$417879$&${-575586}$&${3}$&C\\
$(6,1,0,7)$&${\bf 187110'}$&$\frac{392}{5}$&$611226$&${-345708}$&${1}$&C\\
$(7,0,1,6)$&${\bf \overline{187110'}}$&$\frac{392}{5}$&$611226$&${+345708}$&${4}$&C\\
$(2,8,1,0)$&${\bf 187110''}$&$\frac{442}{5}$&$\frac{1378377}{2}$&${+1725867}$&${1}$&C\\
$(2,2,0,10)$&${\bf 187110'''}$&$\frac{442}{5}$&$\frac{1378377}{2}$&${-3842883}$&${1}$&C\\
$(10,0,2,2)$&${\bf \overline{187110'''}}$&$\frac{442}{5}$&$\frac{1378377}{2}$&${+3842883}$&${4}$&C\\
$(0,1,8,2)$&${\bf \overline{187110''}}$&$\frac{442}{5}$&$\frac{1378377}{2}$&${-1725867}$&${4}$&C\\
$(1,4,0,7)$&${\bf 188160}$&$\frac{363}{5}$&$569184$&${-1674624}$&${2}$&C\\
$(7,0,4,1)$&${\bf \overline{188160}}$&$\frac{363}{5}$&$569184$&${+1674624}$&${3}$&C\\
$(0,6,0,6)$&${\bf 188160'}$&$\frac{402}{5}$&$630336$&${-1051008}$&${1}$&C\\
$(6,0,6,0)$&${\bf \overline{188160'}}$&$\frac{402}{5}$&$630336$&${+1051008}$&${4}$&C\\
$(20,1,0,1)$&${\bf 188370}$&$\frac{1112}{5}$&$1745562$&${+22597224}$&${1}$&C\\
$(1,0,1,20)$&${\bf \overline{188370}}$&$\frac{1112}{5}$&$1745562$&${-22597224}$&${4}$&C\\
$(22,2,0,0)$&${\bf 188370'}$&$\frac{1362}{5}$&$\frac{4275999}{2}$&${+30782349}$&${1}$&C\\
$(0,0,2,22)$&${\bf \overline{188370'}}$&$\frac{1362}{5}$&$\frac{4275999}{2}$&${-30782349}$&${4}$&C\\
$(23,0,0,2)$&${\bf 188500}$&$\frac{1362}{5}$&$2139475$&${+30668950}$&${1}$&C\\
$(2,0,0,23)$&${\bf \overline{188500}}$&$\frac{1362}{5}$&$2139475$&${-30668950}$&${4}$&C\\
$(1,2,0,13)$&${\bf 189000}$&$\frac{593}{5}$&$933975$&${-7563600}$&${2}$&C\\
$(13,0,2,1)$&${\bf \overline{189000}}$&$\frac{593}{5}$&$933975$&${+7563600}$&${3}$&C\\
$(4,0,1,10)$&${\bf 190190}$&$\frac{468}{5}$&$741741$&${-3852706}$&${2}$&C\\
$(10,1,0,4)$&${\bf \overline{190190}}$&$\frac{468}{5}$&$741741$&${+3852706}$&${3}$&C\\
$(9,1,3,0)$&${\bf 190400}$&$87$&$690200$&${+3740000}$&${0}$&C\\
$(0,3,1,9)$&${\bf \overline{190400}}$&${87}$&$690200$&${-3740000}$&${0}$&C\\
$(9,0,0,8)$&${\bf 190575}$&$\frac{532}{5}$&$\frac{1689765}{2}$&${+745965}$&${1}$&C\\
$(8,0,0,9)$&${\bf \overline{190575}}$&$\frac{532}{5}$&$\frac{1689765}{2}$&${-745965}$&${4}$&C\\
$(1,0,0,30)$&${\bf 190960}$&$\frac{2142}{5}$&$3408636$&${-63210488}$&${1}$&C\\
$(30,0,0,1)$&${\bf \overline{190960}}$&$\frac{2142}{5}$&$3408636$&${+63210488}$&${4}$&C\\
$(2,0,2,11)$&${\bf 191520}$&$\frac{518}{5}$&$826728$&${-5908848}$&${2}$&C\\
$(11,2,0,2)$&${\bf \overline{191520}}$&$\frac{518}{5}$&$826728$&${+5908848}$&${3}$&C\\
$(11,5,0,0)$&${\bf 191520'}$&$\frac{667}{5}$&$1064532$&${+8287344}$&${1}$&C\\
$(0,0,5,11)$&${\bf \overline{191520'}}$&$\frac{667}{5}$&$1064532$&${-8287344}$&${4}$&C\\
$(2,0,8,1)$&${\bf 193050}$&$82$&$\frac{1319175}{2}$&${-1126125}$&${0}$&C\\
$(1,8,0,2)$&${\bf \overline{193050}}$&${82}$&$\frac{1319175}{2}$&${+1126125}$&${0}$&C\\
$(9,2,1,1)$&${\bf 193375}$&$84$&$\frac{1353625}{2}$&${+4005625}$&${0}$&C\\
$(1,1,2,9)$&${\bf \overline{193375}}$&${84}$&$\frac{1353625}{2}$&${-4005625}$&${0}$&C\\
$(6,1,1,4)$&${\bf 194040}$&$\frac{318}{5}$&$514206$&${+851004}$&${2}$&C\\
$(4,1,1,6)$&${\bf \overline{194040}}$&$\frac{318}{5}$&$514206$&${-851004}$&${3}$&C\\
$(2,6,1,1)$&${\bf 194040'}$&$\frac{337}{5}$&$544929$&${+1009008}$&${1}$&C\\
$(1,1,6,2)$&${\bf \overline{194040'}}$&$\frac{337}{5}$&$544929$&${-1009008}$&${4}$&C\\
$(0,0,10,3)$&${\bf 194480}$&$\frac{588}{5}$&$952952$&${-3189472}$&${2}$&C\\
$(3,10,0,0)$&${\bf \overline{194480}}$&$\frac{588}{5}$&$952952$&${+3189472}$&${3}$&C\\
$(0,0,0,44)$&${\bf 194580}$&$\frac{4312}{5}$&$6991908$&${-185784984}$&${1}$&C\\
$(44,0,0,0)$&${\bf \overline{194580}}$&$\frac{4312}{5}$&$6991908$&${+185784984}$&${4}$&C\\
$(7,7,0,0)$&${\bf 195840}$&$\frac{567}{5}$&$925344$&${+4837248}$&${1}$&C\\
$(0,0,7,7)$&${\bf \overline{195840}}$&$\frac{567}{5}$&$925344$&${-4837248}$&${4}$&C\\
$(6,1,3,1)$&${\bf 196560}$&$\frac{317}{5}$&$519246$&${+1462032}$&${1}$&C\\
$(1,3,1,6)$&${\bf \overline{196560}}$&$\frac{317}{5}$&$519246$&${-1462032}$&${4}$&C\\
$(6,4,0,2)$&${\bf 196560'}$&$\frac{368}{5}$&$602784$&${+2289456}$&${2}$&C\\
$(2,0,4,6)$&${\bf \overline{196560'}}$&$\frac{368}{5}$&$602784$&${-2289456}$&${3}$&C\\
$(0,1,5,6)$&${\bf 196560''}$&$\frac{422}{5}$&$691236$&${-2988648}$&${1}$&C\\
$(6,5,1,0)$&${\bf \overline{196560''}}$&$\frac{422}{5}$&$691236$&${+2988648}$&${4}$&C\\
$(0,15,0,0)$&${\bf 197676}$&$180$&$1482570$&${+4941900}$&${0}$&C\\
$(0,0,15,0)$&${\bf \overline{197676}}$&${180}$&$1482570$&${-4941900}$&${0}$&C\\
$(4,3,2,1)$&${\bf 198450}$&$58$&$\frac{959175}{2}$&${+1015875}$&${0}$&C\\
$(1,2,3,4)$&${\bf \overline{198450}}$&${58}$&$\frac{959175}{2}$&${-1015875}$&${0}$&C\\
$(0,5,0,8)$&${\bf 199920}$&$\frac{438}{5}$&$729708$&${-2636088}$&${2}$&C\\
$(8,0,5,0)$&${\bf \overline{199920}}$&$\frac{438}{5}$&$729708$&${+2636088}$&${3}$&C\\
$(0,1,4,8)$&${\bf 199920'}$&$\frac{462}{5}$&$769692$&${-4315416}$&${1}$&C\\
$(8,4,1,0)$&${\bf \overline{199920'}}$&$\frac{462}{5}$&$769692$&${+4315416}$&${4}$&C\\
$(1,1,9,0)$&${\bf 200200}$&$93$&$775775$&${-1430000}$&${0}$&C\\
$(0,9,1,1)$&${\bf \overline{200200}}$&${93}$&$775775$&${+1430000}$&${0}$&C\\
$(19,0,0,3)$&${\bf 200200'}$&$\frac{1017}{5}$&$1696695$&${+19745440}$&${1}$&C\\
$(3,0,0,19)$&${\bf \overline{200200'}}$&$\frac{1017}{5}$&$1696695$&${-19745440}$&${4}$&C\\
$(3,1,2,5)$&${\bf 200475}$&$\frac{292}{5}$&$\frac{975645}{2}$&${-895455}$&${1}$&C\\
$(5,2,1,3)$&${\bf \overline{200475}}$&$\frac{292}{5}$&$\frac{975645}{2}$&${+895455}$&${4}$&C\\
$(1,0,2,15)$&${\bf 200640}$&$\frac{763}{5}$&$1275736$&${-12820896}$&${2}$&C\\
$(15,2,0,1)$&${\bf \overline{200640}}$&$\frac{763}{5}$&$1275736$&${+12820896}$&${3}$&C\\
$(3,2,5,0)$&${\bf 200655}$&$\frac{328}{5}$&$548457$&${+263718}$&${2}$&C\\
$(0,5,2,3)$&${\bf \overline{200655}}$&$\frac{328}{5}$&$548457$&${-263718}$&${3}$&C\\
$(19,0,1,1)$&${\bf 201250}$&$\frac{1002}{5}$&$\frac{3360875}{2}$&${+20294625}$&${1}$&C\\
$(1,1,0,19)$&${\bf \overline{201250}}$&$\frac{1002}{5}$&$\frac{3360875}{2}$&${-20294625}$&${4}$&C\\
$(27,0,1,0)$&${\bf 201376}$&$360$&$3020640$&${+51063200}$&${0}$&C\\
$(0,1,0,27)$&${\bf \overline{201376}}$&${360}$&$3020640$&${-51063200}$&${0}$&C\\
$(7,2,0,4)$&${\bf 201960}$&$\frac{368}{5}$&$619344$&${+1871496}$&${2}$&C\\
$(4,0,2,7)$&${\bf \overline{201960}}$&$\frac{368}{5}$&$619344$&${-1871496}$&${3}$&C\\
$(3,4,1,2)$&${\bf 202125}$&$\frac{288}{5}$&$485100$&${+727650}$&${2}$&C\\
$(2,1,4,3)$&${\bf \overline{202125}}$&$\frac{288}{5}$&$485100$&${-727650}$&${3}$&C\\
$(14,4,0,0)$&${\bf 202125'}$&$\frac{808}{5}$&$1360975$&${+13201650}$&${2}$&C\\
$(0,0,4,14)$&${\bf \overline{202125'}}$&$\frac{808}{5}$&$1360975$&${-13201650}$&${3}$&C\\
$(30,1,0,0)$&${\bf 202895}$&$\frac{2208}{5}$&$3733268$&${+70352392}$&${2}$&C\\
$(0,0,1,30)$&${\bf \overline{202895}}$&$\frac{2208}{5}$&$3733268$&${-70352392}$&${3}$&C\\
$(2,0,6,3)$&${\bf 203280}$&$\frac{358}{5}$&$606452$&${-1315512}$&${2}$&C\\
$(3,6,0,2)$&${\bf \overline{203280}}$&$\frac{358}{5}$&$606452$&${+1315512}$&${3}$&C\\
$(9,6,0,0)$&${\bf 203490}$&$\frac{612}{5}$&$1037799$&${+6726798}$&${1}$&C\\
$(0,0,6,9)$&${\bf \overline{203490}}$&$\frac{612}{5}$&$1037799$&${-6726798}$&${4}$&C\\
$(16,0,0,4)$&${\bf 203490'}$&$\frac{808}{5}$&$1370166$&${+12709404}$&${2}$&C\\
$(4,0,0,16)$&${\bf \overline{203490'}}$&$\frac{808}{5}$&$1370166$&${-12709404}$&${3}$&C\\
$(5,6,0,1)$&${\bf 203840}$&$\frac{417}{5}$&$708344$&${+2632448}$&${1}$&C\\
$(1,0,6,5)$&${\bf \overline{203840}}$&$\frac{417}{5}$&$708344$&${-2632448}$&${4}$&C\\
$(12,0,1,3)$&${\bf 203840'}$&$\frac{543}{5}$&$922376$&${+6281184}$&${2}$&C\\
$(3,1,0,12)$&${\bf \overline{203840'}}$&$\frac{543}{5}$&$922376$&${-6281184}$&${3}$&C\\
$(6,2,2,1)$&${\bf 204750}$&$64$&$546000$&${+1852500}$&${0}$&C\\
$(1,2,2,6)$&${\bf \overline{204750}}$&${64}$&$546000$&${-1852500}$&${0}$&C\\
$(3,4,3,0)$&${\bf 204750'}$&$66$&$\frac{1126125}{2}$&${+950625}$&${0}$&C\\
$(0,3,4,3)$&${\bf \overline{204750'}}$&${66}$&$\frac{1126125}{2}$&${-950625}$&${0}$&C\\
$(4,0,6,1)$&${\bf 204750''}$&$\frac{352}{5}$&$600600$&${-46800}$&${1}$&C\\
$(1,6,0,4)$&${\bf \overline{204750''}}$&$\frac{352}{5}$&$600600$&${+46800}$&${4}$&C\\
$(5,1,1,5)$&${\bf 204800}$&$63$&$537600$&${0}$&${0}$&R\\
$(4,1,0,10)$&${\bf 204820}$&$\frac{462}{5}$&$788557$&${-3689686}$&${1}$&C\\
$(10,0,1,4)$&${\bf \overline{204820}}$&$\frac{462}{5}$&$788557$&${+3689686}$&${4}$&C\\
$(3,2,2,3)$&${\bf 205800}$&$53$&$454475$&${0}$&${0}$&R\\
$(2,0,10,0)$&${\bf 205920}$&$\frac{518}{5}$&$888888$&${-1695408}$&${2}$&C\\
$(0,10,0,2)$&${\bf \overline{205920}}$&$\frac{518}{5}$&$888888$&${+1695408}$&${3}$&C\\
$(5,1,2,3)$&${\bf 207900}$&$58$&$502425$&${+618750}$&${0}$&C\\
$(3,2,1,5)$&${\bf \overline{207900}}$&${58}$&$502425$&${-618750}$&${0}$&C\\
$(0,2,4,5)$&${\bf 207900'}$&$\frac{362}{5}$&$627165$&${-2062170}$&${1}$&C\\
$(5,4,2,0)$&${\bf \overline{207900'}}$&$\frac{362}{5}$&$627165$&${+2062170}$&${4}$&C\\
$(0,3,0,14)$&${\bf 210000}$&$\frac{688}{5}$&$1204000$&${-10494000}$&${2}$&C\\
$(14,0,3,0)$&${\bf \overline{210000}}$&$\frac{688}{5}$&$1204000$&${+10494000}$&${3}$&C\\
$(19,0,2,0)$&${\bf 210000'}$&$206$&$1802500$&${+21825000}$&${0}$&C\\
$(0,2,0,19)$&${\bf \overline{210000'}}$&${206}$&$1802500$&${-21825000}$&${0}$&C\\
$(0,6,2,2)$&${\bf 210210}$&$\frac{352}{5}$&$616616$&${+252252}$&${1}$&C\\
$(2,2,6,0)$&${\bf \overline{210210}}$&$\frac{352}{5}$&$616616$&${-252252}$&${4}$&C\\
$(1,6,3,0)$&${\bf 210210'}$&$\frac{378}{5}$&$\frac{1324323}{2}$&${+801801}$&${2}$&C\\
$(0,3,6,1)$&${\bf \overline{210210'}}$&$\frac{378}{5}$&$\frac{1324323}{2}$&${-801801}$&${3}$&C\\
$(12,0,0,6)$&${\bf 210210''}$&$\frac{612}{5}$&$1072071$&${+5447442}$&${1}$&C\\
$(6,0,0,12)$&${\bf \overline{210210''}}$&$\frac{612}{5}$&$1072071$&${-5447442}$&${4}$&C\\
$(4,2,3,1)$&${\bf 211680}$&$\frac{287}{5}$&$506268$&${+773136}$&${1}$&C\\
$(1,3,2,4)$&${\bf \overline{211680}}$&$\frac{287}{5}$&$506268$&${-773136}$&${4}$&C\\
$(5,1,5,0)$&${\bf 211680'}$&$\frac{353}{5}$&$622692$&${+983808}$&${2}$&C\\
$(0,5,1,5)$&${\bf \overline{211680'}}$&$\frac{353}{5}$&$622692$&${-983808}$&${3}$&C\\
$(3,5,0,3)$&${\bf 211750}$&$66$&$\frac{1164625}{2}$&${+831875}$&${0}$&C\\
$(3,0,5,3)$&${\bf \overline{211750}}$&${66}$&$\frac{1164625}{2}$&${-831875}$&${0}$&C\\
$(45,0,0,0)$&${\bf 211876}$&$900$&$7945350$&${+215659500}$&${0}$&C\\
$(0,0,0,45)$&${\bf \overline{211876}}$&${900}$&$7945350$&${-215659500}$&${0}$&C\\
$(4,0,5,2)$&${\bf 212625}$&$\frac{328}{5}$&$581175$&${-125550}$&${2}$&C\\
$(2,5,0,4)$&${\bf \overline{212625}}$&$\frac{328}{5}$&$581175$&${+125550}$&${3}$&C\\
$(14,2,1,0)$&${\bf 212625'}$&$\frac{712}{5}$&$1261575$&${+11939400}$&${1}$&C\\
$(0,1,2,14)$&${\bf \overline{212625'}}$&$\frac{712}{5}$&$1261575$&${-11939400}$&${4}$&C\\
$(13,1,2,0)$&${\bf 212800}$&$\frac{627}{5}$&$1111880$&${+9451360}$&${1}$&C\\
$(0,2,1,13)$&${\bf \overline{212800}}$&$\frac{627}{5}$&$1111880$&${-9451360}$&${4}$&C\\
$(15,0,1,2)$&${\bf 213180}$&$\frac{712}{5}$&$1264868$&${+11767536}$&${1}$&C\\
$(2,1,0,15)$&${\bf \overline{213180}}$&$\frac{712}{5}$&$1264868$&${-11767536}$&${4}$&C\\
$(2,0,7,2)$&${\bf 213840}$&$\frac{382}{5}$&$680724$&${-1275912}$&${1}$&C\\
$(2,7,0,2)$&${\bf \overline{213840}}$&$\frac{382}{5}$&$680724$&${+1275912}$&${4}$&C\\
$(1,7,0,3)$&${\bf 214500}$&$\frac{378}{5}$&$675675$&${+664950}$&${2}$&C\\
$(3,0,7,1)$&${\bf \overline{214500}}$&$\frac{378}{5}$&$675675$&${-664950}$&${3}$&C\\
$(1,5,1,3)$&${\bf 215040}$&$\frac{307}{5}$&$550144$&${+73728}$&${1}$&C\\
$(3,1,5,1)$&${\bf \overline{215040}}$&$\frac{307}{5}$&$550144$&${-73728}$&${4}$&C\\
$(6,0,3,3)$&${\bf 215040'}$&$\frac{333}{5}$&$596736$&${+835584}$&${2}$&C\\
$(3,3,0,6)$&${\bf \overline{215040'}}$&$\frac{333}{5}$&$596736$&${-835584}$&${3}$&C\\
$(0,2,3,7)$&${\bf 215040''}$&$\frac{397}{5}$&$711424$&${-3244032}$&${1}$&C\\
$(7,3,2,0)$&${\bf \overline{215040''}}$&$\frac{397}{5}$&$711424$&${+3244032}$&${4}$&C\\
$(13,1,1,1)$&${\bf 215040'''}$&$\frac{603}{5}$&$1080576$&${+9191424}$&${2}$&C\\
$(1,1,1,13)$&${\bf \overline{215040'''}}$&$\frac{603}{5}$&$1080576$&${-9191424}$&${3}$&C\\
$(31,0,0,1)$&${\bf 215424}$&$455$&$4084080$&${+78091200}$&${0}$&C\\
$(1,0,0,31)$&${\bf \overline{215424}}$&${455}$&$4084080$&${-78091200}$&${0}$&C\\
$(3,1,4,2)$&${\bf 215600}$&$57$&$512050$&${-154000}$&${0}$&C\\
$(2,4,1,3)$&${\bf \overline{215600}}$&${57}$&$512050$&${+154000}$&${0}$&C\\
$(9,4,0,1)$&${\bf 216000}$&$\frac{497}{5}$&$894600$&${+5587200}$&${1}$&C\\
$(1,0,4,9)$&${\bf \overline{216000}}$&$\frac{497}{5}$&$894600$&${-5587200}$&${4}$&C\\
$(1,0,12,0)$&${\bf 216580}$&$\frac{648}{5}$&$1169532$&${-3056872}$&${2}$&C\\
$(0,12,0,1)$&${\bf \overline{216580}}$&$\frac{648}{5}$&$1169532$&${+3056872}$&${3}$&C\\
$(2,1,6,1)$&${\bf 218295}$&$\frac{332}{5}$&$\frac{1207899}{2}$&${-600831}$&${1}$&C\\
$(1,6,1,2)$&${\bf \overline{218295}}$&$\frac{332}{5}$&$\frac{1207899}{2}$&${+600831}$&${4}$&C\\
$(3,3,4,0)$&${\bf 218400}$&$\frac{327}{5}$&$595140$&${+652080}$&${1}$&C\\
$(0,4,3,3)$&${\bf \overline{218400}}$&$\frac{327}{5}$&$595140$&${-652080}$&${4}$&C\\
$(9,2,0,3)$&${\bf 218400'}$&$87$&$791700$&${+4134000}$&${0}$&C\\
$(3,0,2,9)$&${\bf \overline{218400'}}$&${87}$&$791700$&${-4134000}$&${0}$&C\\
$(0,0,3,18)$&${\bf 218500}$&$\frac{1062}{5}$&$1933725$&${-23445050}$&${1}$&C\\
$(18,3,0,0)$&${\bf \overline{218500}}$&$\frac{1062}{5}$&$1933725$&${+23445050}$&${4}$&C\\
$(4,2,1,4)$&${\bf 218750}$&$\frac{288}{5}$&$525000$&${+162500}$&${2}$&C\\
$(4,1,2,4)$&${\bf \overline{218750}}$&$\frac{288}{5}$&$525000$&${-162500}$&${3}$&C\\
$(5,0,0,14)$&${\bf 218960}$&$\frac{702}{5}$&$1280916$&${-9355848}$&${1}$&C\\
$(14,0,0,5)$&${\bf \overline{218960}}$&$\frac{702}{5}$&$1280916$&${+9355848}$&${4}$&C\\
$(23,2,0,0)$&${\bf 219240}$&$\frac{1468}{5}$&$2682036$&${+40189824}$&${2}$&C\\
$(0,0,2,23)$&${\bf \overline{219240}}$&$\frac{1468}{5}$&$2682036$&${-40189824}$&${3}$&C\\
$(24,0,0,2)$&${\bf 219375}$&$\frac{1468}{5}$&$\frac{5367375}{2}$&${+40057875}$&${2}$&C\\
$(2,0,0,24)$&${\bf \overline{219375}}$&$\frac{1468}{5}$&$\frac{5367375}{2}$&${-40057875}$&${3}$&C\\
$(5,3,0,4)$&${\bf 220000}$&$\frac{333}{5}$&$610500$&${+1012000}$&${2}$&C\\
$(4,0,3,5)$&${\bf \overline{220000}}$&$\frac{333}{5}$&$610500$&${-1012000}$&${3}$&C\\
$(0,1,1,19)$&${\bf 220000'}$&$\frac{1047}{5}$&$1919500$&${-23826000}$&${1}$&C\\
$(19,1,1,0)$&${\bf \overline{220000'}}$&$\frac{1047}{5}$&$1919500$&${+23826000}$&${4}$&C\\
$(4,2,0,7)$&${\bf 220320}$&$\frac{362}{5}$&$664632$&${-1241136}$&${1}$&C\\
$(7,0,2,4)$&${\bf \overline{220320}}$&$\frac{362}{5}$&$664632$&${+1241136}$&${4}$&C\\
$(1,3,0,10)$&${\bf 221760}$&$\frac{463}{5}$&$855624$&${-4824864}$&${2}$&C\\
$(10,0,3,1)$&${\bf \overline{221760}}$&$\frac{463}{5}$&$855624$&${+4824864}$&${3}$&C\\
$(21,1,0,1)$&${\bf 222750}$&$\frac{1208}{5}$&$2242350$&${+30353400}$&${2}$&C\\
$(1,0,1,21)$&${\bf \overline{222750}}$&$\frac{1208}{5}$&$2242350$&${-30353400}$&${3}$&C\\
$(16,1,0,2)$&${\bf 222870}$&$\frac{802}{5}$&$\frac{2979029}{2}$&${+15311169}$&${1}$&C\\
$(2,0,1,16)$&${\bf \overline{222870}}$&$\frac{802}{5}$&$\frac{2979029}{2}$&${-15311169}$&${4}$&C\\
$(9,1,2,1)$&${\bf 223125}$&$\frac{412}{5}$&$\frac{1532125}{2}$&${+4188375}$&${1}$&C\\
$(1,2,1,9)$&${\bf \overline{223125}}$&$\frac{412}{5}$&$\frac{1532125}{2}$&${-4188375}$&${4}$&C\\
$(7,1,4,0)$&${\bf 224000}$&$\frac{387}{5}$&$722400$&${+2524800}$&${1}$&C\\
$(0,4,1,7)$&${\bf \overline{224000}}$&$\frac{387}{5}$&$722400$&${-2524800}$&${4}$&C\\
$(1,3,6,0)$&${\bf 224224}$&$75$&$700700$&${-400400}$&${0}$&C\\
$(0,6,3,1)$&${\bf \overline{224224}}$&${75}$&$700700$&${+400400}$&${0}$&C\\
$(1,10,0,1)$&${\bf 224224'}$&$105$&$980980$&${+2402400}$&${0}$&C\\
$(1,0,10,1)$&${\bf \overline{224224'}}$&${105}$&$980980$&${-2402400}$&${0}$&C\\
$(7,5,0,1)$&${\bf 224910}$&$\frac{452}{5}$&$847161$&${+4179042}$&${1}$&C\\
$(1,0,5,7)$&${\bf \overline{224910}}$&$\frac{452}{5}$&$847161$&${-4179042}$&${4}$&C\\
$(5,4,1,1)$&${\bf 225225}$&$68$&$\frac{1276275}{2}$&${+2091375}$&${0}$&C\\
$(1,1,4,5)$&${\bf \overline{225225}}$&${68}$&$\frac{1276275}{2}$&${-2091375}$&${0}$&C\\
$(2,5,3,0)$&${\bf 225225'}$&$\frac{352}{5}$&$660660$&${+913770}$&${1}$&C\\
$(0,3,5,2)$&${\bf \overline{225225'}}$&$\frac{352}{5}$&$660660$&${-913770}$&${4}$&C\\
$(2,1,1,10)$&${\bf 225225''}$&$\frac{448}{5}$&$840840$&${-5109390}$&${2}$&C\\
$(10,1,1,2)$&${\bf \overline{225225''}}$&$\frac{448}{5}$&$840840$&${+5109390}$&${3}$&C\\
$(5,0,7,0)$&${\bf 226800}$&$\frac{422}{5}$&$797580$&${+439560}$&${1}$&C\\
$(0,7,0,5)$&${\bf \overline{226800}}$&$\frac{422}{5}$&$797580$&${-439560}$&${4}$&C\\
$(1,13,0,0)$&${\bf 228480}$&$\frac{753}{5}$&$1433712$&${+4543488}$&${2}$&C\\
$(0,0,13,1)$&${\bf \overline{228480}}$&$\frac{753}{5}$&$1433712$&${-4543488}$&${3}$&C\\
$(0,0,1,31)$&${\bf 228480'}$&$\frac{2343}{5}$&$4461072$&${-86636352}$&${2}$&C\\
$(31,1,0,0)$&${\bf \overline{228480'}}$&$\frac{2343}{5}$&$4461072$&${+86636352}$&${3}$&C\\
$(2,1,5,2)$&${\bf 228690}$&$\frac{308}{5}$&$586971$&${-690426}$&${2}$&C\\
$(2,5,1,2)$&${\bf \overline{228690}}$&$\frac{308}{5}$&$586971$&${+690426}$&${3}$&C\\
$(7,2,1,2)$&${\bf 228800}$&$\frac{348}{5}$&$663520$&${+2654080}$&${2}$&C\\
$(2,1,2,7)$&${\bf \overline{228800}}$&$\frac{348}{5}$&$663520$&${-2654080}$&${3}$&C\\
$(6,2,0,5)$&${\bf 229075}$&$72$&$687225$&${+981750}$&${0}$&C\\
$(5,0,2,6)$&${\bf \overline{229075}}$&${72}$&$687225$&${-981750}$&${0}$&C\\
$(7,3,1,1)$&${\bf 229376}$&$75$&$716800$&${+3276800}$&${0}$&C\\
$(1,1,3,7)$&${\bf \overline{229376}}$&${75}$&$716800$&${-3276800}$&${0}$&C\\
$(28,0,1,0)$&${\bf 229680}$&$\frac{1922}{5}$&$3678708$&${+64318056}$&${1}$&C\\
$(0,1,0,28)$&${\bf \overline{229680}}$&$\frac{1922}{5}$&$3678708$&${-64318056}$&${4}$&C\\
$(11,3,1,0)$&${\bf 229824}$&$115$&$1101240$&${+8344800}$&${0}$&C\\
$(0,1,3,11)$&${\bf \overline{229824}}$&${115}$&$1101240$&${-8344800}$&${0}$&C\\
$(46,0,0,0)$&${\bf 230300}$&$\frac{4692}{5}$&$9004730$&${+249559660}$&${1}$&C\\
$(0,0,0,46)$&${\bf \overline{230300}}$&$\frac{4692}{5}$&$9004730$&${-249559660}$&${4}$&C\\
$(5,0,3,4)$&${\bf 231000}$&$66$&$635250$&${-82500}$&${0}$&C\\
$(4,3,0,5)$&${\bf \overline{231000}}$&${66}$&$635250$&${+82500}$&${0}$&C\\
$(2,6,0,3)$&${\bf 231000'}$&$\frac{352}{5}$&$677600$&${+772200}$&${1}$&C\\
$(3,0,6,2)$&${\bf \overline{231000'}}$&$\frac{352}{5}$&$677600$&${-772200}$&${4}$&C\\
$(12,3,0,1)$&${\bf 232050}$&$\frac{618}{5}$&$\frac{2390115}{2}$&${+9802455}$&${2}$&C\\
$(1,0,3,12)$&${\bf \overline{232050}}$&$\frac{618}{5}$&$\frac{2390115}{2}$&${-9802455}$&${3}$&C\\
$(13,1,0,3)$&${\bf 233240}$&$\frac{618}{5}$&$1201186$&${+9519524}$&${2}$&C\\
$(3,0,1,13)$&${\bf \overline{233240}}$&$\frac{618}{5}$&$1201186$&${-9519524}$&${3}$&C\\
$(8,1,1,3)$&${\bf 233376}$&$75$&$729300$&${+2917200}$&${0}$&C\\
$(3,1,1,8)$&${\bf \overline{233376}}$&${75}$&$729300$&${-2917200}$&${0}$&C\\
$(9,1,0,5)$&${\bf 233415}$&$\frac{452}{5}$&$\frac{1758393}{2}$&${+3225573}$&${1}$&C\\
$(5,0,1,9)$&${\bf \overline{233415}}$&$\frac{452}{5}$&$\frac{1758393}{2}$&${-3225573}$&${4}$&C\\
$(0,4,0,11)$&${\bf 233415'}$&$\frac{548}{5}$&$\frac{2131857}{2}$&${-6684561}$&${2}$&C\\
$(11,0,4,0)$&${\bf \overline{233415'}}$&$\frac{548}{5}$&$\frac{2131857}{2}$&${+6684561}$&${3}$&C\\
$(6,0,2,5)$&${\bf 235620}$&$\frac{358}{5}$&$702933$&${+158202}$&${2}$&C\\
$(5,2,0,6)$&${\bf \overline{235620}}$&$\frac{358}{5}$&$702933$&${-158202}$&${3}$&C\\
$(6,8,0,0)$&${\bf 235620'}$&$\frac{588}{5}$&$1154538$&${+5392332}$&${2}$&C\\
$(0,0,8,6)$&${\bf \overline{235620'}}$&$\frac{588}{5}$&$1154538$&${-5392332}$&${3}$&C\\
$(0,8,3,0)$&${\bf 238875}$&$96$&$955500$&${+1365000}$&${0}$&C\\
$(0,3,8,0)$&${\bf \overline{238875}}$&${96}$&$955500$&${-1365000}$&${0}$&C\\
$(20,0,0,3)$&${\bf 239085}$&$\frac{1108}{5}$&$\frac{4415103}{2}$&${+27057591}$&${2}$&C\\
$(3,0,0,20)$&${\bf \overline{239085}}$&$\frac{1108}{5}$&$\frac{4415103}{2}$&${-27057591}$&${3}$&C\\
$(1,2,0,14)$&${\bf 239400}$&$\frac{662}{5}$&$1320690$&${-11551620}$&${1}$&C\\
$(14,0,2,1)$&${\bf \overline{239400}}$&$\frac{662}{5}$&$1320690$&${+11551620}$&${4}$&C\\
$(0,4,5,1)$&${\bf 240240}$&$\frac{373}{5}$&$746746$&${-473616}$&${2}$&C\\
$(1,5,4,0)$&${\bf \overline{240240}}$&$\frac{373}{5}$&$746746$&${+473616}$&${3}$&C\\
$(4,7,0,1)$&${\bf 240240'}$&$\frac{438}{5}$&$876876$&${+2838264}$&${2}$&C\\
$(1,0,7,4)$&${\bf \overline{240240'}}$&$\frac{438}{5}$&$876876$&${-2838264}$&${3}$&C\\
$(7,0,0,11)$&${\bf 240240''}$&$\frac{597}{5}$&$1195194$&${-4138992}$&${1}$&C\\
$(11,0,0,7)$&${\bf \overline{240240''}}$&$\frac{597}{5}$&$1195194$&${+4138992}$&${4}$&C\\
$(20,0,1,1)$&${\bf 240240'''}$&$\frac{1093}{5}$&$2188186$&${+27737424}$&${2}$&C\\
$(1,1,0,20)$&${\bf \overline{240240'''}}$&$\frac{1093}{5}$&$2188186$&${-27737424}$&${3}$&C\\
$(3,0,9,0)$&${\bf 242000}$&$96$&$968000$&${-1210000}$&${0}$&C\\
$(0,9,0,3)$&${\bf \overline{242000}}$&${96}$&$968000$&${+1210000}$&${0}$&C\\
$(12,5,0,0)$&${\bf 242060}$&$\frac{738}{5}$&$1488669$&${+12542166}$&${2}$&C\\
$(0,0,5,12)$&${\bf \overline{242060}}$&$\frac{738}{5}$&$1488669$&${-12542166}$&${3}$&C\\
$(32,0,0,1)$&${\bf 242165}$&$\frac{2412}{5}$&$\frac{9735033}{2}$&${+95876583}$&${1}$&C\\
$(1,0,0,32)$&${\bf \overline{242165}}$&$\frac{2412}{5}$&$\frac{9735033}{2}$&${-95876583}$&${4}$&C\\
$(5,3,1,2)$&${\bf 243000}$&$\frac{313}{5}$&$633825$&${+1684800}$&${2}$&C\\
$(2,1,3,5)$&${\bf \overline{243000}}$&$\frac{313}{5}$&$633825$&${-1684800}$&${3}$&C\\
$(9,0,1,5)$&${\bf 244530}$&$\frac{448}{5}$&$912912$&${+2836548}$&${2}$&C\\
$(5,1,0,9)$&${\bf \overline{244530}}$&$\frac{448}{5}$&$912912$&${-2836548}$&${3}$&C\\
$(0,5,3,2)$&${\bf 245245}$&$\frac{348}{5}$&$\frac{1422421}{2}$&${-133133}$&${2}$&C\\
$(2,3,5,0)$&${\bf \overline{245245}}$&$\frac{348}{5}$&$\frac{1422421}{2}$&${+133133}$&${3}$&C\\
$(0,5,4,1)$&${\bf 245245'}$&$\frac{372}{5}$&$\frac{1520519}{2}$&${-21021}$&${1}$&C\\
$(1,4,5,0)$&${\bf \overline{245245'}}$&$\frac{372}{5}$&$\frac{1520519}{2}$&${+21021}$&${4}$&C\\
$(5,6,1,0)$&${\bf 245700}$&$88$&$900900$&${+3393000}$&${0}$&C\\
$(0,1,6,5)$&${\bf \overline{245700}}$&${88}$&$900900$&${-3393000}$&${0}$&C\\
$(1,0,2,16)$&${\bf 246330}$&$\frac{842}{5}$&$\frac{3456831}{2}$&${-18431349}$&${1}$&C\\
$(16,2,0,1)$&${\bf \overline{246330}}$&$\frac{842}{5}$&$\frac{3456831}{2}$&${+18431349}$&${4}$&C\\
$(7,2,3,0)$&${\bf 246400}$&$78$&$800800$&${+3256000}$&${0}$&C\\
$(0,3,2,7)$&${\bf \overline{246400}}$&${78}$&$800800$&${-3256000}$&${0}$&C\\
$(10,2,2,0)$&${\bf 247401}$&$100$&$\frac{2061675}{2}$&${+6774075}$&${0}$&C\\
$(0,2,2,10)$&${\bf \overline{247401}}$&${100}$&$\frac{2061675}{2}$&${-6774075}$&${0}$&C\\
$(0,8,0,4)$&${\bf 247500}$&$\frac{448}{5}$&$924000$&${+396000}$&${2}$&C\\
$(4,0,8,0)$&${\bf \overline{247500}}$&$\frac{448}{5}$&$924000$&${-396000}$&${3}$&C\\
$(2,0,2,12)$&${\bf 247520}$&$\frac{582}{5}$&$1200472$&${-9373936}$&${1}$&C\\
$(12,2,0,2)$&${\bf \overline{247520}}$&$\frac{582}{5}$&$1200472$&${+9373936}$&${4}$&C\\
$(0,12,1,0)$&${\bf 247520'}$&$\frac{678}{5}$&$1398488$&${+3772912}$&${2}$&C\\
$(0,1,12,0)$&${\bf \overline{247520'}}$&$\frac{678}{5}$&$1398488$&${-3772912}$&${3}$&C\\
$(0,0,4,15)$&${\bf 247940}$&$\frac{888}{5}$&$1834756$&${-18942616}$&${2}$&C\\
$(15,4,0,0)$&${\bf \overline{247940}}$&$\frac{888}{5}$&$1834756$&${+18942616}$&${3}$&C\\
$(11,0,2,2)$&${\bf 248976}$&$100$&$1037400$&${+6520800}$&${0}$&C\\
$(2,2,0,11)$&${\bf \overline{248976}}$&${100}$&$1037400$&${-6520800}$&${0}$&C\\
$(4,0,0,17)$&${\bf 249375}$&$\frac{888}{5}$&$1845375$&${-18339750}$&${2}$&C\\
$(17,0,0,4)$&${\bf \overline{249375}}$&$\frac{888}{5}$&$1845375$&${+18339750}$&${3}$&C\\
$(2,2,1,7)$&${\bf 249600}$&$\frac{343}{5}$&$713440$&${-2471040}$&${2}$&C\\
$(7,1,2,2)$&${\bf \overline{249600}}$&$\frac{343}{5}$&$713440$&${+2471040}$&${3}$&C\\
$(8,0,3,2)$&${\bf 249900}$&$78$&$812175$&${+2945250}$&${0}$&C\\
$(2,3,0,8)$&${\bf \overline{249900}}$&${78}$&$812175$&${-2945250}$&${0}$&C\\
$(47,0,0,0)$&${\bf 249900'}$&$\frac{4888}{5}$&$10179260$&${+287927640}$&${2}$&C\\
$(0,0,0,47)$&${\bf \overline{249900'}}$&$\frac{4888}{5}$&$10179260$&${-287927640}$&${3}$&C\\
$(2,4,4,0)$&${\bf 250250}$&$\frac{348}{5}$&$725725$&${+579150}$&${2}$&C\\
$(0,4,4,2)$&${\bf \overline{250250}}$&$\frac{348}{5}$&$725725$&${-579150}$&${3}$&C\\
$(20,0,2,0)$&${\bf 250250'}$&$\frac{1122}{5}$&$\frac{4679675}{2}$&${+29740425}$&${1}$&C\\
$(0,2,0,20)$&${\bf \overline{250250'}}$&$\frac{1122}{5}$&$\frac{4679675}{2}$&${-29740425}$&${4}$&C\\
$(3,4,2,1)$&${\bf 252000}$&$\frac{307}{5}$&$644700$&${+1076400}$&${1}$&C\\
$(1,2,4,3)$&${\bf \overline{252000}}$&$\frac{307}{5}$&$644700$&${-1076400}$&${4}$&C\\
$(5,3,3,0)$&${\bf 252000'}$&$71$&$745500$&${+2070000}$&${0}$&C\\
$(0,3,3,5)$&${\bf \overline{252000'}}$&${71}$&$745500$&${-2070000}$&${0}$&C\\
$(2,0,3,9)$&${\bf 252000''}$&$\frac{463}{5}$&$972300$&${-5662800}$&${2}$&C\\
$(9,3,0,2)$&${\bf \overline{252000''}}$&$\frac{463}{5}$&$972300$&${+5662800}$&${3}$&C\\
$(4,0,1,11)$&${\bf 252000'''}$&$\frac{527}{5}$&$1106700$&${-6567600}$&${1}$&C\\
$(11,1,0,4)$&${\bf \overline{252000'''}}$&$\frac{527}{5}$&$1106700$&${+6567600}$&${4}$&C\\
$(0,0,2,24)$&${\bf 253750}$&$\frac{1578}{5}$&$\frac{6673625}{2}$&${-51957125}$&${2}$&C\\
$(24,2,0,0)$&${\bf \overline{253750}}$&$\frac{1578}{5}$&$\frac{6673625}{2}$&${+51957125}$&${3}$&C\\
$(2,0,0,25)$&${\bf 253890}$&$\frac{1578}{5}$&$\frac{6677307}{2}$&${-51804441}$&${2}$&C\\
$(25,0,0,2)$&${\bf \overline{253890}}$&$\frac{1578}{5}$&$\frac{6677307}{2}$&${+51804441}$&${3}$&C\\
$(5,2,4,0)$&${\bf 255150}$&$\frac{352}{5}$&$748440$&${+1642680}$&${1}$&C\\
$(0,4,2,5)$&${\bf \overline{255150}}$&$\frac{352}{5}$&$748440$&${-1642680}$&${4}$&C\\
$(10,1,3,0)$&${\bf 255255}$&$\frac{492}{5}$&$\frac{2093091}{2}$&${+6395961}$&${1}$&C\\
$(0,3,1,10)$&${\bf \overline{255255}}$&$\frac{492}{5}$&$\frac{2093091}{2}$&${-6395961}$&${4}$&C\\
$(0,0,1,32)$&${\bf 256410}$&$\frac{2482}{5}$&$\frac{10606827}{2}$&${-106047513}$&${1}$&C\\
$(32,1,0,0)$&${\bf \overline{256410}}$&$\frac{2482}{5}$&$\frac{10606827}{2}$&${+106047513}$&${4}$&C\\
$(0,6,1,4)$&${\bf 257250}$&$\frac{372}{5}$&$797475$&${-389550}$&${1}$&C\\
$(4,1,6,0)$&${\bf \overline{257250}}$&$\frac{372}{5}$&$797475$&${+389550}$&${4}$&C\\
$(2,2,3,3)$&${\bf 258720}$&$\frac{283}{5}$&$610148$&${-565488}$&${2}$&C\\
$(3,3,2,2)$&${\bf \overline{258720}}$&$\frac{283}{5}$&$610148$&${+565488}$&${3}$&C\\
$(9,0,2,3)$&${\bf 258720'}$&$\frac{423}{5}$&$911988$&${+3832752}$&${2}$&C\\
$(3,2,0,9)$&${\bf \overline{258720'}}$&$\frac{423}{5}$&$911988$&${-3832752}$&${3}$&C\\
$(10,2,1,1)$&${\bf 258720''}$&$\frac{477}{5}$&$1028412$&${+6778464}$&${1}$&C\\
$(1,1,2,10)$&${\bf \overline{258720''}}$&$\frac{477}{5}$&$1028412$&${-6778464}$&${4}$&C\\
$(10,0,0,8)$&${\bf 259545}$&$\frac{588}{5}$&$\frac{2543541}{2}$&${+2232087}$&${2}$&C\\
$(8,0,0,10)$&${\bf \overline{259545}}$&$\frac{588}{5}$&$\frac{2543541}{2}$&${-2232087}$&${3}$&C\\
$(4,5,2,0)$&${\bf 259875}$&$76$&$\frac{1645875}{2}$&${+2289375}$&${0}$&C\\
$(0,2,5,4)$&${\bf \overline{259875}}$&${76}$&$\frac{1645875}{2}$&${-2289375}$&${0}$&C\\
$(0,8,1,2)$&${\bf 259875'}$&$\frac{428}{5}$&$\frac{1853775}{2}$&${+1145925}$&${2}$&C\\
$(2,1,8,0)$&${\bf \overline{259875'}}$&$\frac{428}{5}$&$\frac{1853775}{2}$&${-1145925}$&${3}$&C\\
$(19,3,0,0)$&${\bf 260000}$&$231$&$2502500$&${+31850000}$&${0}$&C\\
$(0,0,3,19)$&${\bf \overline{260000}}$&${231}$&$2502500$&${-31850000}$&${0}$&C\\
$(1,0,9,2)$&${\bf 260260}$&$\frac{492}{5}$&$1067066$&${-2773628}$&${1}$&C\\
$(2,9,0,1)$&${\bf \overline{260260}}$&$\frac{492}{5}$&$1067066$&${+2773628}$&${4}$&C\\
$(0,1,10,1)$&${\bf 260260'}$&$\frac{552}{5}$&$1197196$&${-3033888}$&${1}$&C\\
$(1,10,1,0)$&${\bf \overline{260260'}}$&$\frac{552}{5}$&$1197196$&${+3033888}$&${4}$&C\\
$(29,0,1,0)$&${\bf 260865}$&$\frac{2048}{5}$&$4452096$&${+80415984}$&${2}$&C\\
$(0,1,0,29)$&${\bf \overline{260865}}$&$\frac{2048}{5}$&$4452096$&${-80415984}$&${3}$&C\\
$(20,1,1,0)$&${\bf 261625}$&$228$&$\frac{4970875}{2}$&${+32329375}$&${0}$&C\\
$(0,1,1,20)$&${\bf \overline{261625}}$&${228}$&$\frac{4970875}{2}$&${-32329375}$&${0}$&C\\
$(1,0,1,22)$&${\bf 261625'}$&$\frac{1308}{5}$&$\frac{5703425}{2}$&${-40282775}$&${2}$&C\\
$(22,1,0,1)$&${\bf \overline{261625'}}$&$\frac{1308}{5}$&$\frac{5703425}{2}$&${+40282775}$&${3}$&C\\
$(8,7,0,0)$&${\bf 261630}$&$\frac{628}{5}$&$1369197$&${+8005878}$&${2}$&C\\
$(0,0,7,8)$&${\bf \overline{261630}}$&$\frac{628}{5}$&$1369197$&${-8005878}$&${3}$&C\\
$(0,3,0,15)$&${\bf 261800}$&$\frac{762}{5}$&$1662430$&${-15562140}$&${1}$&C\\
$(15,0,3,0)$&${\bf \overline{261800}}$&$\frac{762}{5}$&$1662430$&${+15562140}$&${4}$&C\\
$(6,0,4,2)$&${\bf 262080}$&$\frac{352}{5}$&$768768$&${+1250496}$&${1}$&C\\
$(2,4,0,6)$&${\bf \overline{262080}}$&$\frac{352}{5}$&$768768$&${-1250496}$&${4}$&C\\
$(2,0,5,5)$&${\bf 262080'}$&$\frac{383}{5}$&$836472$&${-2694432}$&${2}$&C\\
$(5,5,0,2)$&${\bf \overline{262080'}}$&$\frac{383}{5}$&$836472$&${+2694432}$&${3}$&C\\
$(1,0,8,3)$&${\bf 262080''}$&$\frac{463}{5}$&$1011192$&${-2894112}$&${2}$&C\\
$(3,8,0,1)$&${\bf \overline{262080''}}$&$\frac{463}{5}$&$1011192$&${+2894112}$&${3}$&C\\
$(3,1,0,13)$&${\bf 262395}$&$\frac{608}{5}$&$1329468$&${-9976008}$&${2}$&C\\
$(13,0,1,3)$&${\bf \overline{262395}}$&$\frac{608}{5}$&$1329468$&${+9976008}$&${3}$&C\\
$(6,0,1,8)$&${\bf 263340}$&$\frac{442}{5}$&$969969$&${-1960002}$&${1}$&C\\
$(8,1,0,6)$&${\bf \overline{263340}}$&$\frac{442}{5}$&$969969$&${+1960002}$&${4}$&C\\
$(10,6,0,0)$&${\bf 263340'}$&$\frac{678}{5}$&$1487871$&${+10597554}$&${2}$&C\\
$(0,0,6,10)$&${\bf \overline{263340'}}$&$\frac{678}{5}$&$1487871$&${-10597554}$&${3}$&C\\
$(15,2,1,0)$&${\bf 263340''}$&$\frac{788}{5}$&$1729266$&${+17438124}$&${2}$&C\\
$(0,1,2,15)$&${\bf \overline{263340''}}$&$\frac{788}{5}$&$1729266$&${-17438124}$&${3}$&C\\
$(6,0,5,1)$&${\bf 263424}$&$75$&$823200$&${+1411200}$&${0}$&C\\
$(1,5,0,6)$&${\bf \overline{263424}}$&${75}$&$823200$&${-1411200}$&${0}$&C\\
$(16,0,1,2)$&${\bf 263925}$&$\frac{788}{5}$&$\frac{3466215}{2}$&${+17225505}$&${2}$&C\\
$(2,1,0,16)$&${\bf \overline{263925}}$&$\frac{788}{5}$&$\frac{3466215}{2}$&${-17225505}$&${3}$&C\\
$(5,4,0,3)$&${\bf 264000}$&$71$&$781000$&${+1980000}$&${0}$&C\\
$(3,0,4,5)$&${\bf \overline{264000}}$&${71}$&$781000$&${-1980000}$&${0}$&C\\
$(2,3,2,3)$&${\bf 264110}$&$\frac{282}{5}$&$\frac{1241317}{2}$&${-192423}$&${1}$&C\\
$(3,2,3,2)$&${\bf \overline{264110}}$&$\frac{282}{5}$&$\frac{1241317}{2}$&${+192423}$&${4}$&C\\
$(1,2,6,1)$&${\bf 264600}$&$\frac{353}{5}$&$778365$&${-912240}$&${2}$&C\\
$(1,6,2,1)$&${\bf \overline{264600}}$&$\frac{353}{5}$&$778365$&${+912240}$&${3}$&C\\
$(7,3,0,3)$&${\bf 265200}$&$78$&$861900$&${+3315000}$&${0}$&C\\
$(3,0,3,7)$&${\bf \overline{265200}}$&${78}$&$861900$&${-3315000}$&${0}$&C\\
$(9,0,0,9)$&${\bf 266200}$&$117$&$1297725$&${0}$&${0}$&R\\
$(1,4,0,8)$&${\bf 267750}$&$\frac{412}{5}$&$919275$&${-3388950}$&${1}$&C\\
$(8,0,4,1)$&${\bf \overline{267750}}$&$\frac{412}{5}$&$919275$&${+3388950}$&${4}$&C\\
$(9,4,1,0)$&${\bf 267750'}$&$104$&$1160250$&${+7267500}$&${0}$&C\\
$(0,1,4,9)$&${\bf \overline{267750'}}$&${104}$&$1160250$&${-7267500}$&${0}$&C\\
$(14,1,2,0)$&${\bf 267750''}$&$\frac{698}{5}$&$\frac{3114825}{2}$&${+14230275}$&${2}$&C\\
$(0,2,1,14)$&${\bf \overline{267750''}}$&$\frac{698}{5}$&$\frac{3114825}{2}$&${-14230275}$&${3}$&C\\
$(0,0,9,5)$&${\bf 269280}$&$\frac{613}{5}$&$1375572$&${-5762592}$&${2}$&C\\
$(5,9,0,0)$&${\bf \overline{269280}}$&$\frac{613}{5}$&$1375572$&${+5762592}$&${3}$&C\\
$(8,0,1,6)$&${\bf 269325}$&$88$&$987525$&${+1410750}$&${0}$&C\\
$(6,1,0,8)$&${\bf \overline{269325}}$&${88}$&$987525$&${-1410750}$&${0}$&C\\
$(0,2,8,1)$&${\bf 270270}$&$\frac{458}{5}$&$\frac{2063061}{2}$&${-2006433}$&${2}$&C\\
$(1,8,2,0)$&${\bf \overline{270270}}$&$\frac{458}{5}$&$\frac{2063061}{2}$&${+2006433}$&${3}$&C\\
$(13,0,0,6)$&${\bf 270480}$&$\frac{678}{5}$&$1528212$&${+8952888}$&${2}$&C\\
$(6,0,0,13)$&${\bf \overline{270480}}$&$\frac{678}{5}$&$1528212$&${-8952888}$&${3}$&C\\
$(0,0,0,48)$&${\bf 270725}$&$\frac{5088}{5}$&$11478740$&${-331243640}$&${2}$&C\\
$(48,0,0,0)$&${\bf \overline{270725}}$&$\frac{5088}{5}$&$11478740$&${+331243640}$&${3}$&C\\
$(1,1,1,14)$&${\bf 271320}$&$\frac{673}{5}$&$1521653$&${-13907088}$&${2}$&C\\
$(14,1,1,1)$&${\bf \overline{271320}}$&$\frac{673}{5}$&$1521653$&${+13907088}$&${3}$&C\\
$(33,0,0,1)$&${\bf 271320'}$&$\frac{2553}{5}$&$5772333$&${+117024192}$&${2}$&C\\
$(1,0,0,33)$&${\bf \overline{271320'}}$&$\frac{2553}{5}$&$5772333$&${-117024192}$&${3}$&C\\
$(2,3,1,5)$&${\bf 272160}$&$\frac{307}{5}$&$696276$&${-1040688}$&${1}$&C\\
$(5,1,3,2)$&${\bf \overline{272160}}$&$\frac{307}{5}$&$696276$&${+1040688}$&${4}$&C\\
$(17,1,0,2)$&${\bf 272160'}$&$\frac{883}{5}$&$2002644$&${+21825936}$&${2}$&C\\
$(2,0,1,17)$&${\bf \overline{272160'}}$&$\frac{883}{5}$&$2002644$&${-21825936}$&${3}$&C\\
$(11,0,1,4)$&${\bf 273000}$&$104$&$1183000$&${+6435000}$&${0}$&C\\
$(4,1,0,11)$&${\bf \overline{273000}}$&${104}$&$1183000$&${-6435000}$&${0}$&C\\
$(7,0,6,0)$&${\bf 274176}$&$90$&$1028160$&${+2448000}$&${0}$&C\\
$(0,6,0,7)$&${\bf \overline{274176}}$&${90}$&$1028160$&${-2448000}$&${0}$&C\\
$(7,5,1,0)$&${\bf 274176'}$&$95$&$1085280$&${+5385600}$&${0}$&C\\
$(0,1,5,7)$&${\bf \overline{274176'}}$&${95}$&$1085280$&${-5385600}$&${0}$&C\\
$(15,0,0,5)$&${\bf 274176''}$&$155$&$1770720$&${+14198400}$&${0}$&C\\
$(5,0,0,15)$&${\bf \overline{274176''}}$&${155}$&$1770720$&${-14198400}$&${0}$&C\\
$(1,4,2,3)$&${\bf 274400}$&$\frac{303}{5}$&$692860$&${-325360}$&${2}$&C\\
$(3,2,4,1)$&${\bf \overline{274400}}$&$\frac{303}{5}$&$692860$&${+325360}$&${3}$&C\\
$(0,5,0,9)$&${\bf 274890}$&$\frac{492}{5}$&$1127049$&${-4893042}$&${1}$&C\\
$(9,0,5,0)$&${\bf \overline{274890}}$&$\frac{492}{5}$&$1127049$&${+4893042}$&${4}$&C\\
$(7,1,0,7)$&${\bf 275880}$&$\frac{438}{5}$&$1006962$&${+303468}$&${2}$&C\\
$(7,0,1,7)$&${\bf \overline{275880}}$&$\frac{438}{5}$&$1006962$&${-303468}$&${3}$&C\\
$(0,16,0,0)$&${\bf 276165}$&$\frac{1008}{5}$&$2319786$&${+8174484}$&${2}$&C\\
$(0,0,16,0)$&${\bf \overline{276165}}$&$\frac{1008}{5}$&$2319786$&${-8174484}$&${3}$&C\\
$(3,1,7,0)$&${\bf 277200}$&$\frac{397}{5}$&$917070$&${-419760}$&${1}$&C\\
$(0,7,1,3)$&${\bf \overline{277200}}$&$\frac{397}{5}$&$917070$&${+419760}$&${4}$&C\\
$(0,10,2,0)$&${\bf 277200'}$&$\frac{572}{5}$&$1321320$&${+2814240}$&${1}$&C\\
$(0,2,10,0)$&${\bf \overline{277200'}}$&$\frac{572}{5}$&$1321320$&${-2814240}$&${4}$&C\\
$(2,0,4,7)$&${\bf 278460}$&$\frac{418}{5}$&$969969$&${-4347954}$&${2}$&C\\
$(7,4,0,2)$&${\bf \overline{278460}}$&$\frac{418}{5}$&$969969$&${+4347954}$&${3}$&C\\
$(2,12,0,0)$&${\bf 278460'}$&$\frac{712}{5}$&$1652196$&${+5425992}$&${1}$&C\\
$(0,0,12,2)$&${\bf \overline{278460'}}$&$\frac{712}{5}$&$1652196$&${-5425992}$&${4}$&C\\
$(2,5,2,1)$&${\bf 280665}$&$\frac{328}{5}$&$767151$&${+1037124}$&${2}$&C\\
$(1,2,5,2)$&${\bf \overline{280665}}$&$\frac{328}{5}$&$767151$&${-1037124}$&${3}$&C\\
$(3,0,0,21)$&${\bf 283360}$&$\frac{1203}{5}$&$2840684$&${-36565584}$&${2}$&C\\
$(21,0,0,3)$&${\bf \overline{283360}}$&$\frac{1203}{5}$&$2840684$&${+36565584}$&${3}$&C\\
$(10,4,0,1)$&${\bf 284240}$&$\frac{558}{5}$&$1321716$&${+9124104}$&${2}$&C\\
$(1,0,4,10)$&${\bf \overline{284240}}$&$\frac{558}{5}$&$1321716$&${-9124104}$&${3}$&C\\
$(4,0,2,8)$&${\bf 284310}$&$\frac{418}{5}$&$\frac{1980693}{2}$&${-3762369}$&${2}$&C\\
$(8,2,0,4)$&${\bf \overline{284310}}$&$\frac{418}{5}$&$\frac{1980693}{2}$&${+3762369}$&${3}$&C\\
$(1,1,0,21)$&${\bf 284625}$&$\frac{1188}{5}$&$\frac{5635575}{2}$&${-37399725}$&${2}$&C\\
$(21,0,1,1)$&${\bf \overline{284625}}$&$\frac{1188}{5}$&$\frac{5635575}{2}$&${+37399725}$&${3}$&C\\
$(4,1,1,7)$&${\bf 285600}$&$\frac{363}{5}$&$863940$&${-2133840}$&${2}$&C\\
$(7,1,1,4)$&${\bf \overline{285600}}$&$\frac{363}{5}$&$863940$&${+2133840}$&${3}$&C\\
$(4,5,1,1)$&${\bf 286000}$&$\frac{357}{5}$&$850850$&${+2345200}$&${1}$&C\\
$(1,1,5,4)$&${\bf \overline{286000}}$&$\frac{357}{5}$&$850850$&${-2345200}$&${4}$&C\\
$(4,7,1,0)$&${\bf 286000'}$&$\frac{462}{5}$&$1101100$&${+3632200}$&${1}$&C\\
$(0,1,7,4)$&${\bf \overline{286000'}}$&$\frac{462}{5}$&$1101100$&${-3632200}$&${4}$&C\\
$(1,4,1,5)$&${\bf 286650}$&$\frac{328}{5}$&$783510$&${-1261260}$&${2}$&C\\
$(5,1,4,1)$&${\bf \overline{286650}}$&$\frac{328}{5}$&$783510$&${+1261260}$&${3}$&C\\
$(0,7,4,0)$&${\bf 286650'}$&$\frac{472}{5}$&$1127490$&${+999180}$&${1}$&C\\
$(0,4,7,0)$&${\bf \overline{286650'}}$&$\frac{472}{5}$&$1127490$&${-999180}$&${4}$&C\\
$(3,3,3,1)$&${\bf 286720}$&$\frac{303}{5}$&$723968$&${+786432}$&${2}$&C\\
$(1,3,3,3)$&${\bf \overline{286720}}$&$\frac{303}{5}$&$723968$&${-786432}$&${3}$&C\\
$(7,1,3,1)$&${\bf 286720'}$&$\frac{363}{5}$&$867328$&${+3080192}$&${2}$&C\\
$(1,3,1,7)$&${\bf \overline{286720'}}$&$\frac{363}{5}$&$867328$&${-3080192}$&${3}$&C\\
$(33,1,0,0)$&${\bf 286824}$&$525$&$6274275$&${+129070800}$&${0}$&C\\
$(0,0,1,33)$&${\bf \overline{286824}}$&${525}$&$6274275$&${-129070800}$&${0}$&C\\
$(6,6,0,1)$&${\bf 291550}$&$\frac{468}{5}$&$1137045$&${+4923030}$&${2}$&C\\
$(1,0,6,6)$&${\bf \overline{291550}}$&$\frac{468}{5}$&$1137045$&${-4923030}$&${3}$&C\\
$(0,0,10,4)$&${\bf 291720}$&$\frac{642}{5}$&$1560702$&${-5921916}$&${1}$&C\\
$(4,10,0,0)$&${\bf \overline{291720}}$&$\frac{642}{5}$&$1560702$&${+5921916}$&${4}$&C\\
$(0,0,2,25)$&${\bf 292175}$&$\frac{1692}{5}$&$\frac{8239335}{2}$&${-66557465}$&${1}$&C\\
$(25,2,0,0)$&${\bf \overline{292175}}$&$\frac{1692}{5}$&$\frac{8239335}{2}$&${+66557465}$&${4}$&C\\
$(2,0,0,26)$&${\bf 292320}$&$\frac{1692}{5}$&$4121712$&${-66381696}$&${1}$&C\\
$(26,0,0,2)$&${\bf \overline{292320}}$&$\frac{1692}{5}$&$4121712$&${+66381696}$&${4}$&C\\
$(10,2,0,3)$&${\bf 292600}$&$\frac{492}{5}$&$1199660$&${+7122720}$&${1}$&C\\
$(3,0,2,10)$&${\bf \overline{292600}}$&$\frac{492}{5}$&$1199660$&${-7122720}$&${4}$&C\\
$(0,0,0,49)$&${\bf 292825}$&$\frac{5292}{5}$&$\frac{25827165}{2}$&${-380028285}$&${1}$&C\\
$(49,0,0,0)$&${\bf \overline{292825}}$&$\frac{5292}{5}$&$\frac{25827165}{2}$&${+380028285}$&${4}$&C\\
$(1,0,3,13)$&${\bf 293265}$&$\frac{688}{5}$&$1681386$&${-14864346}$&${2}$&C\\
$(13,3,0,1)$&${\bf \overline{293265}}$&$\frac{688}{5}$&$1681386$&${+14864346}$&${3}$&C\\
$(1,3,0,11)$&${\bf 293930}$&$\frac{522}{5}$&$\frac{2557191}{2}$&${-8108269}$&${1}$&C\\
$(11,0,3,1)$&${\bf \overline{293930}}$&$\frac{522}{5}$&$\frac{2557191}{2}$&${+8108269}$&${4}$&C\\
$(12,3,1,0)$&${\bf 293930'}$&$\frac{642}{5}$&$\frac{3145051}{2}$&${+12928721}$&${1}$&C\\
$(0,1,3,12)$&${\bf \overline{293930'}}$&$\frac{642}{5}$&$\frac{3145051}{2}$&${-12928721}$&${4}$&C\\
$(3,0,1,14)$&${\bf 294525}$&$\frac{688}{5}$&$1688610$&${-14507460}$&${2}$&C\\
$(14,1,0,3)$&${\bf \overline{294525}}$&$\frac{688}{5}$&$1688610$&${+14507460}$&${3}$&C\\
$(0,1,0,30)$&${\bf 295120}$&$\frac{2178}{5}$&$5356428$&${-99847528}$&${2}$&C\\
$(30,0,1,0)$&${\bf \overline{295120}}$&$\frac{2178}{5}$&$5356428$&${+99847528}$&${3}$&C\\
$(2,2,2,5)$&${\bf 295245}$&$\frac{308}{5}$&$\frac{1515591}{2}$&${-1594323}$&${2}$&C\\
$(5,2,2,2)$&${\bf \overline{295245}}$&$\frac{308}{5}$&$\frac{1515591}{2}$&${+1594323}$&${3}$&C\\
$(7,2,2,1)$&${\bf 295680}$&$\frac{367}{5}$&$904288$&${+3712896}$&${1}$&C\\
$(1,2,2,7)$&${\bf \overline{295680}}$&$\frac{367}{5}$&$904288$&${-3712896}$&${4}$&C\\
$(21,0,2,0)$&${\bf 296010}$&$\frac{1218}{5}$&$\frac{6009003}{2}$&${+39990951}$&${2}$&C\\
$(0,2,0,21)$&${\bf \overline{296010}}$&$\frac{1218}{5}$&$\frac{6009003}{2}$&${-39990951}$&${3}$&C\\
$(3,6,2,0)$&${\bf 296450}$&$\frac{402}{5}$&$\frac{1986215}{2}$&${+2367365}$&${1}$&C\\
$(0,2,6,3)$&${\bf \overline{296450}}$&$\frac{402}{5}$&$\frac{1986215}{2}$&${-2367365}$&${4}$&C\\
$(4,3,1,3)$&${\bf 297000}$&$61$&$754875$&${+990000}$&${0}$&C\\
$(3,1,3,4)$&${\bf \overline{297000}}$&${61}$&$754875$&${-990000}$&${0}$&C\\
$(8,3,2,0)$&${\bf 297024}$&$90$&$1113840$&${+5834400}$&${0}$&C\\
$(0,2,3,8)$&${\bf \overline{297024}}$&${90}$&$1113840$&${-5834400}$&${0}$&C\\
$(3,11,0,0)$&${\bf 297024'}$&$135$&$1670760$&${+5834400}$&${0}$&C\\
$(0,0,11,3)$&${\bf \overline{297024'}}$&${135}$&$1670760$&${-5834400}$&${0}$&C\\
$(2,1,1,11)$&${\bf 297920}$&$\frac{507}{5}$&$1258712$&${-8516256}$&${1}$&C\\
$(11,1,1,2)$&${\bf \overline{297920}}$&$\frac{507}{5}$&$1258712$&${+8516256}$&${4}$&C\\
$(15,0,2,1)$&${\bf 299200}$&$147$&$1832600$&${+17204000}$&${0}$&C\\
$(1,2,0,15)$&${\bf \overline{299200}}$&${147}$&$1832600$&${-17204000}$&${0}$&C\\
$(2,2,5,1)$&${\bf 299376}$&$65$&$810810$&${-356400}$&${0}$&C\\
$(1,5,2,2)$&${\bf \overline{299376}}$&${65}$&$810810$&${+356400}$&${0}$&C\\
$(17,2,0,1)$&${\bf 299376'}$&$185$&$2307690$&${+26017200}$&${0}$&C\\
$(1,0,2,17)$&${\bf \overline{299376'}}$&${185}$&$2307690$&${-26017200}$&${0}$&C\\
$(10,1,2,1)$&${\bf 300300}$&$\frac{468}{5}$&$1171170$&${+7215780}$&${2}$&C\\
$(1,2,1,10)$&${\bf \overline{300300}}$&$\frac{468}{5}$&$1171170$&${-7215780}$&${3}$&C\\
$(0,0,4,16)$&${\bf 301070}$&$\frac{972}{5}$&$2438667$&${-26692006}$&${1}$&C\\
$(16,4,0,0)$&${\bf \overline{301070}}$&$\frac{972}{5}$&$2438667$&${+26692006}$&${4}$&C\\
$(0,0,5,13)$&${\bf 301840}$&$\frac{813}{5}$&$2044966$&${-18532976}$&${2}$&C\\
$(13,5,0,0)$&${\bf \overline{301840}}$&$\frac{813}{5}$&$2044966$&${+18532976}$&${3}$&C\\
$(6,2,1,3)$&${\bf 302400}$&$67$&$844200$&${+2196000}$&${0}$&C\\
$(3,1,2,6)$&${\bf \overline{302400}}$&${67}$&$844200$&${-2196000}$&${0}$&C\\
$(3,4,0,5)$&${\bf 302400'}$&$\frac{347}{5}$&$874440$&${-205920}$&${1}$&C\\
$(5,0,4,3)$&${\bf \overline{302400'}}$&$\frac{347}{5}$&$874440$&${+205920}$&${4}$&C\\
$(6,4,2,0)$&${\bf 302400''}$&$82$&$1033200$&${+4068000}$&${0}$&C\\
$(0,2,4,6)$&${\bf \overline{302400''}}$&${82}$&$1033200$&${-4068000}$&${0}$&C\\
$(4,0,4,4)$&${\bf 302500}$&$\frac{348}{5}$&$877250$&${-1028500}$&${2}$&C\\
$(4,4,0,4)$&${\bf \overline{302500}}$&$\frac{348}{5}$&$877250$&${+1028500}$&${3}$&C\\
$(0,4,0,12)$&${\bf 302575}$&$\frac{612}{5}$&$\frac{3086265}{2}$&${-10745735}$&${1}$&C\\
$(12,0,4,0)$&${\bf \overline{302575}}$&$\frac{612}{5}$&$\frac{3086265}{2}$&${+10745735}$&${4}$&C\\
$(4,0,0,18)$&${\bf 302575'}$&$\frac{972}{5}$&$\frac{4901715}{2}$&${-25960935}$&${1}$&C\\
$(18,0,0,4)$&${\bf \overline{302575'}}$&$\frac{972}{5}$&$\frac{4901715}{2}$&${+25960935}$&${4}$&C\\
$(1,0,0,34)$&${\bf 303030}$&$\frac{2698}{5}$&$\frac{13626249}{2}$&${-142047477}$&${2}$&C\\
$(34,0,0,1)$&${\bf \overline{303030}}$&$\frac{2698}{5}$&$\frac{13626249}{2}$&${+142047477}$&${3}$&C\\
$(0,1,9,2)$&${\bf 304200}$&$\frac{518}{5}$&$1313130$&${-3518580}$&${2}$&C\\
$(2,9,1,0)$&${\bf \overline{304200}}$&$\frac{518}{5}$&$1313130$&${+3518580}$&${3}$&C\\
$(2,2,4,2)$&${\bf 304920}$&$\frac{302}{5}$&$767382$&${-468996}$&${1}$&C\\
$(2,4,2,2)$&${\bf \overline{304920}}$&$\frac{302}{5}$&$767382$&${+468996}$&${4}$&C\\
$(2,7,2,0)$&${\bf 304920'}$&$\frac{428}{5}$&$1087548$&${+2288352}$&${2}$&C\\
$(0,2,7,2)$&${\bf \overline{304920'}}$&$\frac{428}{5}$&$1087548$&${-2288352}$&${3}$&C\\
$(1,0,1,23)$&${\bf 305370}$&$\frac{1412}{5}$&$3593187$&${-52869726}$&${1}$&C\\
$(23,1,0,1)$&${\bf \overline{305370}}$&$\frac{1412}{5}$&$3593187$&${+52869726}$&${4}$&C\\
$(8,5,0,1)$&${\bf 306180}$&$\frac{508}{5}$&$1296162$&${+7240428}$&${2}$&C\\
$(1,0,5,8)$&${\bf \overline{306180}}$&$\frac{508}{5}$&$1296162$&${-7240428}$&${3}$&C\\
$(1,1,8,1)$&${\bf 306735}$&$\frac{432}{5}$&$1104246$&${-2085798}$&${1}$&C\\
$(1,8,1,1)$&${\bf \overline{306735}}$&$\frac{432}{5}$&$1104246$&${+2085798}$&${4}$&C\\
$(5,3,2,1)$&${\bf 307125}$&$\frac{332}{5}$&$\frac{1699425}{2}$&${+2372175}$&${1}$&C\\
$(1,2,3,5)$&${\bf \overline{307125}}$&$\frac{332}{5}$&$\frac{1699425}{2}$&${-2372175}$&${4}$&C\\
$(0,8,2,1)$&${\bf 307125'}$&$\frac{452}{5}$&$\frac{2313675}{2}$&${+1611675}$&${1}$&C\\
$(1,2,8,0)$&${\bf \overline{307125'}}$&$\frac{452}{5}$&$\frac{2313675}{2}$&${-1611675}$&${4}$&C\\
$(20,3,0,0)$&${\bf 307125''}$&$\frac{1252}{5}$&$\frac{6408675}{2}$&${+42707925}$&${1}$&C\\
$(0,0,3,20)$&${\bf \overline{307125''}}$&$\frac{1252}{5}$&$\frac{6408675}{2}$&${-42707925}$&${4}$&C\\
$(4,1,3,3)$&${\bf 308000}$&$\frac{303}{5}$&$777700$&${+74800}$&${2}$&C\\
$(3,3,1,4)$&${\bf \overline{308000}}$&$\frac{303}{5}$&$777700$&${-74800}$&${3}$&C\\
$(3,8,1,0)$&${\bf 308880}$&$\frac{488}{5}$&$1256112$&${+3685968}$&${2}$&C\\
$(0,1,8,3)$&${\bf \overline{308880}}$&$\frac{488}{5}$&$1256112$&${-3685968}$&${3}$&C\\
$(21,1,1,0)$&${\bf 308880'}$&$\frac{1237}{5}$&$3184038$&${+43304976}$&${1}$&C\\
$(0,1,1,21)$&${\bf \overline{308880'}}$&$\frac{1237}{5}$&$3184038$&${-43304976}$&${4}$&C\\
$(0,6,5,0)$&${\bf 312130}$&$\frac{468}{5}$&$1217307$&${+365638}$&${2}$&C\\
$(0,5,6,0)$&${\bf \overline{312130}}$&$\frac{468}{5}$&$1217307$&${-365638}$&${3}$&C\\
$(12,0,0,7)$&${\bf 313950}$&$132$&$1726725$&${+7400250}$&${0}$&C\\
$(7,0,0,12)$&${\bf \overline{313950}}$&${132}$&$1726725$&${-7400250}$&${0}$&C\\
$(6,1,1,5)$&${\bf 314160}$&$\frac{357}{5}$&$934626$&${+780912}$&${1}$&C\\
$(5,1,1,6)$&${\bf \overline{314160}}$&$\frac{357}{5}$&$934626$&${-780912}$&${4}$&C\\
$(8,1,4,0)$&${\bf 314160'}$&$\frac{438}{5}$&$1146684$&${+4833576}$&${2}$&C\\
$(0,4,1,8)$&${\bf \overline{314160'}}$&$\frac{438}{5}$&$1146684$&${-4833576}$&${3}$&C\\
$(13,2,0,2)$&${\bf 314874}$&$130$&$\frac{3411135}{2}$&${+14431725}$&${0}$&C\\
$(2,0,2,13)$&${\bf \overline{314874}}$&${130}$&$\frac{3411135}{2}$&${-14431725}$&${0}$&C\\
$(10,1,0,5)$&${\bf 315315}$&$\frac{508}{5}$&$\frac{2669667}{2}$&${+5954949}$&${2}$&C\\
$(5,0,1,10)$&${\bf \overline{315315}}$&$\frac{508}{5}$&$\frac{2669667}{2}$&${-5954949}$&${3}$&C\\
$(8,0,2,4)$&${\bf 315900}$&$82$&$1079325$&${+2895750}$&${0}$&C\\
$(4,2,0,8)$&${\bf \overline{315900}}$&${82}$&$1079325$&${-2895750}$&${0}$&C\\
$(50,0,0,0)$&${\bf 316251}$&$1100$&$\frac{28989675}{2}$&${+434845125}$&${0}$&C\\
$(0,0,0,50)$&${\bf \overline{316251}}$&${1100}$&$\frac{28989675}{2}$&${-434845125}$&${0}$&C\\
$(6,1,2,3)$&${\bf 317520}$&$\frac{332}{5}$&$878472$&${+1772064}$&${1}$&C\\
$(3,2,1,6)$&${\bf \overline{317520}}$&$\frac{332}{5}$&$878472$&${-1772064}$&${4}$&C\\
$(0,5,1,6)$&${\bf 317520'}$&$\frac{398}{5}$&$1053108$&${-2402568}$&${2}$&C\\
$(6,1,5,0)$&${\bf \overline{317520'}}$&$\frac{398}{5}$&$1053108$&${+2402568}$&${3}$&C\\
$(3,3,0,7)$&${\bf 318240}$&$\frac{378}{5}$&$1002456$&${-2195856}$&${2}$&C\\
$(7,0,3,3)$&${\bf \overline{318240}}$&$\frac{378}{5}$&$1002456$&${+2195856}$&${3}$&C\\
$(8,3,1,1)$&${\bf 318240'}$&$\frac{427}{5}$&$1132404$&${+5951088}$&${1}$&C\\
$(1,1,3,8)$&${\bf \overline{318240'}}$&$\frac{427}{5}$&$1132404$&${-5951088}$&${4}$&C\\
$(0,0,8,7)$&${\bf 319770}$&$\frac{648}{5}$&$1726758$&${-9081468}$&${2}$&C\\
$(7,8,0,0)$&${\bf \overline{319770}}$&$\frac{648}{5}$&$1726758$&${+9081468}$&${3}$&C\\
$(34,1,0,0)$&${\bf 319865}$&$\frac{2772}{5}$&$\frac{14777763}{2}$&${+156249483}$&${1}$&C\\
$(0,0,1,34)$&${\bf \overline{319865}}$&$\frac{2772}{5}$&$\frac{14777763}{2}$&${-156249483}$&${4}$&C\\
$(2,0,6,4)$&${\bf 320320}$&$\frac{402}{5}$&$1073072$&${-2933216}$&${1}$&C\\
$(4,6,0,2)$&${\bf \overline{320320}}$&$\frac{402}{5}$&$1073072$&${+2933216}$&${4}$&C\\
$(1,9,0,2)$&${\bf 320320'}$&$\frac{483}{5}$&$1289288$&${+2503072}$&${2}$&C\\
$(2,0,9,1)$&${\bf \overline{320320'}}$&$\frac{483}{5}$&$1289288$&${-2503072}$&${3}$&C\\
$(0,10,1,1)$&${\bf 320320''}$&$\frac{543}{5}$&$1449448$&${+3006432}$&${2}$&C\\
$(1,1,10,0)$&${\bf \overline{320320''}}$&$\frac{543}{5}$&$1449448$&${-3006432}$&${3}$&C\\
$(2,1,2,8)$&${\bf 321300}$&$\frac{398}{5}$&$1065645$&${-5032170}$&${2}$&C\\
$(8,2,1,2)$&${\bf \overline{321300}}$&$\frac{398}{5}$&$1065645$&${+5032170}$&${3}$&C\\
$(1,0,13,0)$&${\bf 321300'}$&$148$&$1981350$&${-5584500}$&${0}$&C\\
$(0,13,0,1)$&${\bf \overline{321300'}}$&${148}$&$1981350$&${+5584500}$&${0}$&C\\
$(2,0,11,0)$&${\bf 321776}$&$120$&$1608880$&${-3447600}$&${0}$&C\\
$(0,11,0,2)$&${\bf \overline{321776}}$&${120}$&$1608880$&${+3447600}$&${0}$&C\\
$(1,3,5,1)$&${\bf 322560}$&$\frac{347}{5}$&$932736$&${-565248}$&${1}$&C\\
$(1,5,3,1)$&${\bf \overline{322560}}$&$\frac{347}{5}$&$932736$&${+565248}$&${4}$&C\\
$(9,1,1,3)$&${\bf 322560'}$&$\frac{427}{5}$&$1147776$&${+5455872}$&${1}$&C\\
$(3,1,1,9)$&${\bf \overline{322560'}}$&$\frac{427}{5}$&$1147776$&${-5455872}$&${4}$&C\\
$(16,0,3,0)$&${\bf 322575}$&$168$&$2258025$&${+22580250}$&${0}$&C\\
$(0,3,0,16)$&${\bf \overline{322575}}$&${168}$&$2258025$&${-22580250}$&${0}$&C\\
$(0,1,2,16)$&${\bf 322575'}$&$\frac{868}{5}$&$\frac{4666585}{2}$&${-24967305}$&${2}$&C\\
$(16,2,1,0)$&${\bf \overline{322575'}}$&$\frac{868}{5}$&$\frac{4666585}{2}$&${+24967305}$&${3}$&C\\
$(11,2,2,0)$&${\bf 323190}$&$\frac{562}{5}$&$\frac{3027213}{2}$&${+10953063}$&${1}$&C\\
$(0,2,2,11)$&${\bf \overline{323190}}$&$\frac{562}{5}$&$\frac{3027213}{2}$&${-10953063}$&${4}$&C\\
$(2,1,0,17)$&${\bf 323190'}$&$\frac{868}{5}$&$2337741$&${-24707106}$&${2}$&C\\
$(17,0,1,2)$&${\bf \overline{323190'}}$&$\frac{868}{5}$&$2337741$&${+24707106}$&${3}$&C\\
$(12,0,2,2)$&${\bf 324870}$&$\frac{562}{5}$&$\frac{3042949}{2}$&${+10623249}$&${1}$&C\\
$(2,2,0,12)$&${\bf \overline{324870}}$&$\frac{562}{5}$&$\frac{3042949}{2}$&${-10623249}$&${4}$&C\\
$(4,0,3,6)$&${\bf 327250}$&$\frac{378}{5}$&$\frac{2061675}{2}$&${-2491775}$&${2}$&C\\
$(6,3,0,4)$&${\bf \overline{327250}}$&$\frac{378}{5}$&$\frac{2061675}{2}$&${+2491775}$&${3}$&C\\
$(12,1,0,4)$&${\bf 327600}$&$118$&$1610700$&${+10725000}$&${0}$&C\\
$(4,0,1,12)$&${\bf \overline{327600}}$&${118}$&$1610700$&${-10725000}$&${0}$&C\\
$(2,1,4,4)$&${\bf 328125}$&$\frac{328}{5}$&$896875$&${-1912500}$&${2}$&C\\
$(4,4,1,2)$&${\bf \overline{328125}}$&$\frac{328}{5}$&$896875$&${+1912500}$&${3}$&C\\
$(4,4,3,0)$&${\bf 328125'}$&$\frac{372}{5}$&$\frac{2034375}{2}$&${+2315625}$&${1}$&C\\
$(0,3,4,4)$&${\bf \overline{328125'}}$&$\frac{372}{5}$&$\frac{2034375}{2}$&${-2315625}$&${4}$&C\\
$(2,0,1,18)$&${\bf 329175}$&$\frac{968}{5}$&$2655345$&${-30572520}$&${2}$&C\\
$(18,1,0,2)$&${\bf \overline{329175}}$&$\frac{968}{5}$&$2655345$&${+30572520}$&${3}$&C\\
$(6,4,1,1)$&${\bf 329280}$&$\frac{387}{5}$&$1061928$&${+4181856}$&${1}$&C\\
$(1,1,4,6)$&${\bf \overline{329280}}$&$\frac{387}{5}$&$1061928$&${-4181856}$&${4}$&C\\
$(5,0,6,1)$&${\bf 329280'}$&$\frac{393}{5}$&$1078392$&${+620928}$&${2}$&C\\
$(1,6,0,5)$&${\bf \overline{329280'}}$&$\frac{393}{5}$&$1078392$&${-620928}$&${3}$&C\\
$(0,0,14,1)$&${\bf 329460}$&$\frac{852}{5}$&$2339166$&${-7841148}$&${1}$&C\\
$(1,14,0,0)$&${\bf \overline{329460}}$&$\frac{852}{5}$&$2339166$&${+7841148}$&${4}$&C\\
$(3,6,1,1)$&${\bf 330330}$&$\frac{378}{5}$&$\frac{2081079}{2}$&${+2439723}$&${2}$&C\\
$(1,1,6,3)$&${\bf \overline{330330}}$&$\frac{378}{5}$&$\frac{2081079}{2}$&${-2439723}$&${3}$&C\\
$(0,5,2,4)$&${\bf 330750}$&$\frac{368}{5}$&$1014300$&${-1108800}$&${2}$&C\\
$(4,2,5,0)$&${\bf \overline{330750}}$&$\frac{368}{5}$&$1014300$&${+1108800}$&${3}$&C\\
$(5,2,3,1)$&${\bf 331695}$&$\frac{328}{5}$&$906633$&${+2015442}$&${2}$&C\\
$(1,3,2,5)$&${\bf \overline{331695}}$&$\frac{328}{5}$&$906633$&${-2015442}$&${3}$&C\\
$(2,3,3,2)$&${\bf 332024}$&$60$&$830060$&${0}$&${0}$&R\\
$(1,3,4,2)$&${\bf 332640}$&$\frac{323}{5}$&$895356$&${-695376}$&${2}$&C\\
$(2,4,3,1)$&${\bf \overline{332640}}$&$\frac{323}{5}$&$895356$&${+695376}$&${3}$&C\\
$(7,2,0,5)$&${\bf 332640'}$&$\frac{407}{5}$&$1128204$&${+2529648}$&${1}$&C\\
$(5,0,2,7)$&${\bf \overline{332640'}}$&$\frac{407}{5}$&$1128204$&${-2529648}$&${4}$&C\\
$(5,1,0,10)$&${\bf 332640''}$&$\frac{503}{5}$&$1394316$&${-5463216}$&${2}$&C\\
$(10,0,1,5)$&${\bf \overline{332640''}}$&$\frac{503}{5}$&$1394316$&${+5463216}$&${3}$&C\\
$(3,1,0,14)$&${\bf 332640'''}$&$\frac{677}{5}$&$1876644$&${-15361632}$&${1}$&C\\
$(14,0,1,3)$&${\bf \overline{332640'''}}$&$\frac{677}{5}$&$1876644$&${+15361632}$&${4}$&C\\
$(0,2,1,15)$&${\bf 332640''''}$&$\frac{773}{5}$&$2142756$&${-20930976}$&${2}$&C\\
$(15,1,2,0)$&${\bf \overline{332640''''}}$&$\frac{773}{5}$&$2142756$&${+20930976}$&${3}$&C\\
$(0,1,0,31)$&${\bf 332640'''''}$&$\frac{2312}{5}$&$6408864$&${-123168672}$&${1}$&C\\
$(31,0,1,0)$&${\bf \overline{332640'''''}}$&$\frac{2312}{5}$&$6408864$&${+123168672}$&${4}$&C\\
$(3,0,0,22)$&${\bf 333500}$&$\frac{1302}{5}$&$3618475$&${-48791050}$&${1}$&C\\
$(22,0,0,3)$&${\bf \overline{333500}}$&$\frac{1302}{5}$&$3618475$&${+48791050}$&${4}$&C\\
$(2,0,3,10)$&${\bf 334400}$&$\frac{522}{5}$&$1454640$&${-9463520}$&${1}$&C\\
$(10,3,0,2)$&${\bf \overline{334400}}$&$\frac{522}{5}$&$1454640$&${+9463520}$&${4}$&C\\
$(26,2,0,0)$&${\bf 334800}$&$362$&$5049900$&${+84537000}$&${0}$&C\\
$(0,0,2,26)$&${\bf \overline{334800}}$&${362}$&$5049900$&${-84537000}$&${0}$&C\\
$(1,1,0,22)$&${\bf 334880}$&$\frac{1287}{5}$&$3591588$&${-49806224}$&${1}$&C\\
$(22,0,1,1)$&${\bf \overline{334880}}$&$\frac{1287}{5}$&$3591588$&${+49806224}$&${4}$&C\\
$(27,0,0,2)$&${\bf 334950}$&$362$&$\frac{10104325}{2}$&${+84335625}$&${0}$&C\\
$(2,0,0,27)$&${\bf \overline{334950}}$&${362}$&$\frac{10104325}{2}$&${-84335625}$&${0}$&C\\
$(11,1,3,0)$&${\bf 335160}$&$\frac{553}{5}$&$1544529$&${+10495296}$&${2}$&C\\
$(0,3,1,11)$&${\bf \overline{335160}}$&$\frac{553}{5}$&$1544529$&${-10495296}$&${3}$&C\\
$(0,0,6,11)$&${\bf 335160'}$&$\frac{748}{5}$&$2089164$&${-16221744}$&${2}$&C\\
$(11,6,0,0)$&${\bf \overline{335160'}}$&$\frac{748}{5}$&$2089164$&${+16221744}$&${3}$&C\\
$(1,0,0,35)$&${\bf 337440}$&$\frac{2847}{5}$&$8005764$&${-171520752}$&${1}$&C\\
$(35,0,0,1)$&${\bf \overline{337440}}$&$\frac{2847}{5}$&$8005764$&${+171520752}$&${4}$&C\\
$(1,1,1,15)$&${\bf 337920}$&$\frac{747}{5}$&$2103552$&${-20545536}$&${1}$&C\\
$(15,1,1,1)$&${\bf \overline{337920}}$&$\frac{747}{5}$&$2103552$&${+20545536}$&${4}$&C\\
$(4,5,0,3)$&${\bf 338800}$&$\frac{372}{5}$&$1050280$&${+2148960}$&${1}$&C\\
$(3,0,5,4)$&${\bf \overline{338800}}$&$\frac{372}{5}$&$1050280$&${-2148960}$&${4}$&C\\
$(11,2,1,1)$&${\bf 339150}$&$\frac{538}{5}$&$\frac{3041045}{2}$&${+11032065}$&${2}$&C\\
$(1,1,2,11)$&${\bf \overline{339150}}$&$\frac{538}{5}$&$\frac{3041045}{2}$&${-11032065}$&${3}$&C\\
$(16,0,0,5)$&${\bf 339150'}$&$\frac{852}{5}$&$2407965$&${+20998230}$&${1}$&C\\
$(5,0,0,16)$&${\bf \overline{339150'}}$&$\frac{852}{5}$&$2407965$&${-20998230}$&${4}$&C\\
$(1,4,3,2)$&${\bf 339570}$&$\frac{322}{5}$&$\frac{1822359}{2}$&${-150381}$&${1}$&C\\
$(2,3,4,1)$&${\bf \overline{339570}}$&$\frac{322}{5}$&$\frac{1822359}{2}$&${+150381}$&${4}$&C\\
$(51,0,0,0)$&${\bf 341055}$&$\frac{5712}{5}$&$16234218$&${+496303236}$&${1}$&C\\
$(0,0,0,51)$&${\bf \overline{341055}}$&$\frac{5712}{5}$&$16234218$&${-496303236}$&${4}$&C\\
$(0,0,7,9)$&${\bf 342000}$&$\frac{693}{5}$&$1975050$&${-12790800}$&${2}$&C\\
$(9,7,0,0)$&${\bf \overline{342000}}$&$\frac{693}{5}$&$1975050$&${+12790800}$&${3}$&C\\
$(8,2,3,0)$&${\bf 342720}$&$\frac{442}{5}$&$1262352$&${+6017184}$&${1}$&C\\
$(0,3,2,8)$&${\bf \overline{342720}}$&$\frac{442}{5}$&$1262352$&${-6017184}$&${4}$&C\\
$(6,0,7,0)$&${\bf 342720'}$&$\frac{468}{5}$&$1336608$&${+1625472}$&${2}$&C\\
$(0,7,0,6)$&${\bf \overline{342720'}}$&$\frac{468}{5}$&$1336608$&${-1625472}$&${3}$&C\\
$(6,0,0,14)$&${\bf 342720''}$&$\frac{748}{5}$&$2136288$&${-14139648}$&${2}$&C\\
$(14,0,0,6)$&${\bf \overline{342720''}}$&$\frac{748}{5}$&$2136288$&${+14139648}$&${3}$&C\\
$(1,4,4,1)$&${\bf 343000}$&$69$&$986125$&${0}$&${0}$&R\\
$(1,1,7,2)$&${\bf 343200}$&$\frac{403}{5}$&$1152580$&${-2368080}$&${2}$&C\\
$(2,7,1,1)$&${\bf \overline{343200}}$&$\frac{403}{5}$&$1152580$&${+2368080}$&${3}$&C\\
$(2,5,0,5)$&${\bf 343980}$&$\frac{368}{5}$&$1054872$&${-497952}$&${2}$&C\\
$(5,0,5,2)$&${\bf \overline{343980}}$&$\frac{368}{5}$&$1054872$&${+497952}$&${3}$&C\\
$(8,0,0,11)$&${\bf 345345}$&$\frac{648}{5}$&$1864863$&${-4874298}$&${2}$&C\\
$(11,0,0,8)$&${\bf \overline{345345}}$&$\frac{648}{5}$&$1864863$&${+4874298}$&${3}$&C\\
$(4,2,2,3)$&${\bf 346500}$&$\frac{302}{5}$&$872025$&${+622050}$&${1}$&C\\
$(3,2,2,4)$&${\bf \overline{346500}}$&$\frac{302}{5}$&$872025$&${-622050}$&${4}$&C\\
$(4,1,2,5)$&${\bf 346500'}$&$\frac{328}{5}$&$947100$&${-1029600}$&${2}$&C\\
$(5,2,1,4)$&${\bf \overline{346500'}}$&$\frac{328}{5}$&$947100$&${+1029600}$&${3}$&C\\
$(9,0,3,2)$&${\bf 346500''}$&$\frac{442}{5}$&$1276275$&${+5588550}$&${1}$&C\\
$(2,3,0,9)$&${\bf \overline{346500''}}$&$\frac{442}{5}$&$1276275$&${-5588550}$&${4}$&C\\
$(0,2,0,22)$&${\bf 347760}$&$\frac{1318}{5}$&$3819564$&${-53122824}$&${2}$&C\\
$(22,0,2,0)$&${\bf \overline{347760}}$&$\frac{1318}{5}$&$3819564$&${+53122824}$&${3}$&C\\
$(1,11,0,1)$&${\bf 348075}$&$\frac{608}{5}$&$1763580$&${+4667520}$&${2}$&C\\
$(1,0,11,1)$&${\bf \overline{348075}}$&$\frac{608}{5}$&$1763580$&${-4667520}$&${3}$&C\\
$(6,6,1,0)$&${\bf 349860}$&$\frac{492}{5}$&$1434426$&${+6267492}$&${1}$&C\\
$(0,1,6,6)$&${\bf \overline{349860}}$&$\frac{492}{5}$&$1434426$&${-6267492}$&${4}$&C\\
$(5,2,0,7)$&${\bf 349920}$&$\frac{403}{5}$&$1175148$&${-1248048}$&${2}$&C\\
$(7,0,2,5)$&${\bf \overline{349920}}$&$\frac{403}{5}$&$1175148$&${+1248048}$&${3}$&C\\
$(3,2,0,10)$&${\bf 351120}$&$\frac{478}{5}$&$1398628$&${-6937128}$&${2}$&C\\
$(10,0,2,3)$&${\bf \overline{351120}}$&$\frac{478}{5}$&$1398628$&${+6937128}$&${3}$&C\\
$(10,4,1,0)$&${\bf 351120'}$&$\frac{582}{5}$&$1702932$&${+11782584}$&${1}$&C\\
$(0,1,4,10)$&${\bf \overline{351120'}}$&$\frac{582}{5}$&$1702932$&${-11782584}$&${4}$&C\\
$(4,2,1,5)$&${\bf 352000}$&$\frac{327}{5}$&$959200$&${-457600}$&${1}$&C\\
$(5,1,2,4)$&${\bf \overline{352000}}$&$\frac{327}{5}$&$959200$&${+457600}$&${4}$&C\\
$(2,2,1,8)$&${\bf 353430}$&$\frac{392}{5}$&$1154538$&${-4860504}$&${1}$&C\\
$(8,1,2,2)$&${\bf \overline{353430}}$&$\frac{392}{5}$&$1154538$&${+4860504}$&${4}$&C\\
$(1,0,7,5)$&${\bf 353430'}$&$\frac{488}{5}$&$1437282$&${-5459652}$&${2}$&C\\
$(5,7,0,1)$&${\bf \overline{353430'}}$&$\frac{488}{5}$&$1437282$&${+5459652}$&${3}$&C\\
$(4,3,4,0)$&${\bf 354375}$&$\frac{368}{5}$&$1086750$&${+1849500}$&${2}$&C\\
$(0,4,3,4)$&${\bf \overline{354375}}$&$\frac{368}{5}$&$1086750$&${-1849500}$&${3}$&C\\
$(24,1,0,1)$&${\bf 354375'}$&$304$&$4488750$&${+68681250}$&${0}$&C\\
$(1,0,1,24)$&${\bf \overline{354375'}}$&${304}$&$4488750$&${-68681250}$&${0}$&C\\
$(35,1,0,0)$&${\bf 355680}$&$\frac{2923}{5}$&$8663772$&${+188190288}$&${2}$&C\\
$(0,0,1,35)$&${\bf \overline{355680}}$&$\frac{2923}{5}$&$8663772$&${-188190288}$&${3}$&C\\
$(6,0,2,6)$&${\bf 355740}$&$\frac{402}{5}$&$1191729$&${-716562}$&${1}$&C\\
$(6,2,0,6)$&${\bf \overline{355740}}$&$\frac{402}{5}$&$1191729$&${+716562}$&${4}$&C\\
$(12,0,1,4)$&${\bf 356720}$&$\frac{582}{5}$&$1730092$&${+10696504}$&${1}$&C\\
$(4,1,0,12)$&${\bf \overline{356720}}$&$\frac{582}{5}$&$1730092$&${-10696504}$&${4}$&C\\
$(6,0,3,4)$&${\bf 357000}$&$\frac{372}{5}$&$1106700$&${+734400}$&${1}$&C\\
$(4,3,0,6)$&${\bf \overline{357000}}$&$\frac{372}{5}$&$1106700$&${-734400}$&${4}$&C\\
$(3,7,0,2)$&${\bf 359424}$&$85$&$1272960$&${+2995200}$&${0}$&C\\
$(2,0,7,3)$&${\bf \overline{359424}}$&${85}$&$1272960$&${-2995200}$&${0}$&C\\
$(5,3,0,5)$&${\bf 359975}$&$\frac{372}{5}$&$\frac{2231845}{2}$&${+997645}$&${1}$&C\\
$(5,0,3,5)$&${\bf \overline{359975}}$&$\frac{372}{5}$&$\frac{2231845}{2}$&${-997645}$&${4}$&C\\
$(2,1,3,6)$&${\bf 360360}$&$\frac{358}{5}$&$1075074$&${-3619044}$&${2}$&C\\
$(6,3,1,2)$&${\bf \overline{360360}}$&$\frac{358}{5}$&$1075074$&${+3619044}$&${3}$&C\\
$(21,3,0,0)$&${\bf 360360'}$&$\frac{1353}{5}$&$4063059$&${+56586816}$&${2}$&C\\
$(0,0,3,21)$&${\bf \overline{360360'}}$&$\frac{1353}{5}$&$4063059$&${-56586816}$&${3}$&C\\
$(18,2,0,1)$&${\bf 360525}$&$\frac{1012}{5}$&$\frac{6080855}{2}$&${+36124605}$&${1}$&C\\
$(1,0,2,18)$&${\bf \overline{360525}}$&$\frac{1012}{5}$&$\frac{6080855}{2}$&${-36124605}$&${4}$&C\\
$(10,0,0,9)$&${\bf 361790}$&$\frac{642}{5}$&$\frac{3871153}{2}$&${+1700413}$&${1}$&C\\
$(9,0,0,10)$&${\bf \overline{361790}}$&$\frac{642}{5}$&$\frac{3871153}{2}$&${-1700413}$&${4}$&C\\
$(17,4,0,0)$&${\bf 362250}$&$212$&$3199875$&${+37001250}$&${0}$&C\\
$(0,0,4,17)$&${\bf \overline{362250}}$&${212}$&$3199875$&${-37001250}$&${0}$&C\\
$(22,1,1,0)$&${\bf 362250'}$&$\frac{1338}{5}$&$\frac{8078175}{2}$&${+57323475}$&${2}$&C\\
$(0,1,1,22)$&${\bf \overline{362250'}}$&$\frac{1338}{5}$&$\frac{8078175}{2}$&${-57323475}$&${3}$&C\\
$(19,0,0,4)$&${\bf 363825}$&$212$&$\frac{6427575}{2}$&${+36122625}$&${0}$&C\\
$(4,0,0,19)$&${\bf \overline{363825}}$&${212}$&$\frac{6427575}{2}$&${-36122625}$&${0}$&C\\
$(4,1,5,1)$&${\bf 364000}$&$69$&$1046500$&${+520000}$&${0}$&C\\
$(1,5,1,4)$&${\bf \overline{364000}}$&${69}$&$1046500$&${-520000}$&${0}$&C\\
$(0,3,7,1)$&${\bf 364000'}$&$\frac{447}{5}$&$1355900$&${-1981200}$&${1}$&C\\
$(1,7,3,0)$&${\bf \overline{364000'}}$&$\frac{447}{5}$&$1355900$&${+1981200}$&${4}$&C\\
$(9,1,0,6)$&${\bf 364000''}$&$99$&$1501500$&${+4290000}$&${0}$&C\\
$(6,0,1,9)$&${\bf \overline{364000''}}$&${99}$&$1501500$&${-4290000}$&${0}$&C\\
$(0,1,13,0)$&${\bf 364140}$&$\frac{772}{5}$&$2342634$&${-6793812}$&${1}$&C\\
$(0,13,1,0)$&${\bf \overline{364140}}$&$\frac{772}{5}$&$2342634$&${+6793812}$&${4}$&C\\
$(2,8,0,2)$&${\bf 365040}$&$\frac{452}{5}$&$1374984$&${+2871648}$&${1}$&C\\
$(2,0,8,2)$&${\bf \overline{365040}}$&$\frac{452}{5}$&$1374984$&${-2871648}$&${4}$&C\\
$(1,0,3,14)$&${\bf 365750}$&$\frac{762}{5}$&$\frac{4645025}{2}$&${-22002475}$&${1}$&C\\
$(14,3,0,1)$&${\bf \overline{365750}}$&$\frac{762}{5}$&$\frac{4645025}{2}$&${+22002475}$&${4}$&C\\
$(3,0,1,15)$&${\bf 367080}$&$\frac{762}{5}$&$2330958$&${-21558084}$&${1}$&C\\
$(15,1,0,3)$&${\bf \overline{367080}}$&$\frac{762}{5}$&$2330958$&${+21558084}$&${4}$&C\\
$(1,0,4,11)$&${\bf 367200}$&$\frac{623}{5}$&$1906380$&${-14406480}$&${2}$&C\\
$(11,4,0,1)$&${\bf \overline{367200}}$&$\frac{623}{5}$&$1906380$&${+14406480}$&${3}$&C\\
$(52,0,0,0)$&${\bf 367290}$&$\frac{5928}{5}$&$18144126$&${+565059924}$&${2}$&C\\
$(0,0,0,52)$&${\bf \overline{367290}}$&$\frac{5928}{5}$&$18144126$&${-565059924}$&${3}$&C\\
$(4,1,4,2)$&${\bf 367500}$&$\frac{322}{5}$&$986125$&${+362250}$&${1}$&C\\
$(2,4,1,4)$&${\bf \overline{367500}}$&$\frac{322}{5}$&$986125$&${-362250}$&${4}$&C\\
$(8,3,0,3)$&${\bf 368550}$&$\frac{442}{5}$&$\frac{2714985}{2}$&${+6207435}$&${1}$&C\\
$(3,0,3,8)$&${\bf \overline{368550}}$&$\frac{442}{5}$&$\frac{2714985}{2}$&${-6207435}$&${4}$&C\\
$(10,0,5,0)$&${\bf 368676}$&$110$&$1689765$&${+8558550}$&${0}$&C\\
$(0,5,0,10)$&${\bf \overline{368676}}$&${110}$&$1689765$&${-8558550}$&${0}$&C\\
$(16,0,2,1)$&${\bf 369495}$&$\frac{812}{5}$&$\frac{5000499}{2}$&${+25058799}$&${1}$&C\\
$(1,2,0,16)$&${\bf \overline{369495}}$&$\frac{812}{5}$&$\frac{5000499}{2}$&${-25058799}$&${4}$&C\\
$(4,0,5,3)$&${\bf 369600}$&$\frac{367}{5}$&$1130360$&${-902880}$&${1}$&C\\
$(3,5,0,4)$&${\bf \overline{369600}}$&$\frac{367}{5}$&$1130360$&${+902880}$&${4}$&C\\
$(6,3,3,0)$&${\bf 369600'}$&$\frac{402}{5}$&$1238160$&${+4271520}$&${1}$&C\\
$(0,3,3,6)$&${\bf \overline{369600'}}$&$\frac{402}{5}$&$1238160$&${-4271520}$&${4}$&C\\
$(1,7,0,4)$&${\bf 369600''}$&$\frac{417}{5}$&$1284360$&${+549120}$&${1}$&C\\
$(4,0,7,1)$&${\bf \overline{369600''}}$&$\frac{417}{5}$&$1284360$&${-549120}$&${4}$&C\\
$(3,0,8,1)$&${\bf 369600'''}$&$\frac{447}{5}$&$1376760$&${-1747680}$&${1}$&C\\
$(1,8,0,3)$&${\bf \overline{369600'''}}$&$\frac{447}{5}$&$1376760$&${+1747680}$&${4}$&C\\
$(9,0,4,1)$&${\bf 369600''''}$&$93$&$1432200$&${+6336000}$&${0}$&C\\
$(1,4,0,9)$&${\bf \overline{369600''''}}$&${93}$&$1432200$&${-6336000}$&${0}$&C\\
$(13,3,1,0)$&${\bf 370440}$&$\frac{713}{5}$&$2201031$&${+19502784}$&${2}$&C\\
$(0,1,3,13)$&${\bf \overline{370440}}$&$\frac{713}{5}$&$2201031$&${-19502784}$&${3}$&C\\
$(8,5,1,0)$&${\bf 371790}$&$\frac{532}{5}$&$1648269$&${+9245178}$&${1}$&C\\
$(0,1,5,8)$&${\bf \overline{371790}}$&$\frac{532}{5}$&$1648269$&${-9245178}$&${4}$&C\\
$(0,0,5,14)$&${\bf 371910}$&$\frac{892}{5}$&$2764531$&${-26809398}$&${1}$&C\\
$(14,5,0,0)$&${\bf \overline{371910}}$&$\frac{892}{5}$&$2764531$&${+26809398}$&${4}$&C\\
$(0,0,9,6)$&${\bf 373065}$&$\frac{672}{5}$&$2089164$&${-9891552}$&${1}$&C\\
$(6,9,0,0)$&${\bf \overline{373065}}$&$\frac{672}{5}$&$2089164$&${+9891552}$&${4}$&C\\
$(32,0,1,0)$&${\bf 373626}$&$490$&$\frac{15256395}{2}$&${+151007175}$&${0}$&C\\
$(0,1,0,32)$&${\bf \overline{373626}}$&${490}$&$\frac{15256395}{2}$&${-151007175}$&${0}$&C\\
$(2,2,7,0)$&${\bf 374220}$&$\frac{418}{5}$&$1303533$&${-942678}$&${2}$&C\\
$(0,7,2,2)$&${\bf \overline{374220}}$&$\frac{418}{5}$&$1303533$&${+942678}$&${3}$&C\\
$(36,0,0,1)$&${\bf 374699}$&$600$&$9367475$&${+206084450}$&${0}$&C\\
$(1,0,0,36)$&${\bf \overline{374699}}$&${600}$&$9367475$&${-206084450}$&${0}$&C\\
$(9,0,1,6)$&${\bf 375375}$&$\frac{492}{5}$&$\frac{3078075}{2}$&${+3507075}$&${1}$&C\\
$(6,1,0,9)$&${\bf \overline{375375}}$&$\frac{492}{5}$&$\frac{3078075}{2}$&${-3507075}$&${4}$&C\\
$(3,2,6,0)$&${\bf 377300}$&$78$&$1226225$&${+134750}$&${0}$&C\\
$(0,6,2,3)$&${\bf \overline{377300}}$&${78}$&$1226225$&${-134750}$&${0}$&C\\
$(6,2,4,0)$&${\bf 378000}$&$\frac{398}{5}$&$1253700$&${+3619800}$&${2}$&C\\
$(0,4,2,6)$&${\bf \overline{378000}}$&$\frac{398}{5}$&$1253700$&${-3619800}$&${3}$&C\\
$(2,0,5,6)$&${\bf 379015}$&$\frac{432}{5}$&$1364454$&${-5284552}$&${1}$&C\\
$(6,5,0,2)$&${\bf \overline{379015}}$&$\frac{432}{5}$&$1364454$&${+5284552}$&${4}$&C\\
$(0,0,17,0)$&${\bf 379050}$&$\frac{1122}{5}$&$\frac{7088235}{2}$&${-13163865}$&${1}$&C\\
$(0,17,0,0)$&${\bf \overline{379050}}$&$\frac{1122}{5}$&$\frac{7088235}{2}$&${+13163865}$&${4}$&C\\
$(3,4,1,3)$&${\bf 381150}$&$\frac{322}{5}$&$\frac{2045505}{2}$&${+920205}$&${1}$&C\\
$(3,1,4,3)$&${\bf \overline{381150}}$&$\frac{322}{5}$&$\frac{2045505}{2}$&${-920205}$&${4}$&C\\
$(27,2,0,0)$&${\bf 381920}$&$\frac{1932}{5}$&$6148912$&${+106522944}$&${1}$&C\\
$(0,0,2,27)$&${\bf \overline{381920}}$&$\frac{1932}{5}$&$6148912$&${-106522944}$&${4}$&C\\
$(28,0,0,2)$&${\bf 382075}$&$\frac{1932}{5}$&$\frac{12302815}{2}$&${+106293265}$&${1}$&C\\
$(2,0,0,28)$&${\bf \overline{382075}}$&$\frac{1932}{5}$&$\frac{12302815}{2}$&${-106293265}$&${4}$&C\\
$(12,0,3,1)$&${\bf 382200}$&$117$&$1863225$&${+13104000}$&${0}$&C\\
$(1,3,0,12)$&${\bf \overline{382200}}$&${117}$&$1863225$&${-13104000}$&${0}$&C\\
$(2,0,4,8)$&${\bf 382725}$&$\frac{472}{5}$&$1505385$&${-7778430}$&${1}$&C\\
$(8,4,0,2)$&${\bf \overline{382725}}$&$\frac{472}{5}$&$1505385$&${+7778430}$&${4}$&C\\
$(11,2,0,3)$&${\bf 384000}$&$\frac{553}{5}$&$1769600$&${+11750400}$&${2}$&C\\
$(3,0,2,11)$&${\bf \overline{384000}}$&$\frac{553}{5}$&$1769600$&${-11750400}$&${3}$&C\\
$(3,5,3,0)$&${\bf 385000}$&$\frac{393}{5}$&$1260875$&${+2376000}$&${2}$&C\\
$(0,3,5,3)$&${\bf \overline{385000}}$&$\frac{393}{5}$&$1260875$&${-2376000}$&${3}$&C\\
$(0,9,3,0)$&${\bf 385000'}$&$\frac{558}{5}$&$1790250$&${+3008500}$&${2}$&C\\
$(0,3,9,0)$&${\bf \overline{385000'}}$&$\frac{558}{5}$&$1790250$&${-3008500}$&${3}$&C\\
$(7,0,4,2)$&${\bf 385560}$&$\frac{398}{5}$&$1278774$&${+3049596}$&${2}$&C\\
$(2,4,0,7)$&${\bf \overline{385560}}$&$\frac{398}{5}$&$1278774$&${-3049596}$&${3}$&C\\
$(7,0,5,1)$&${\bf 385560'}$&$\frac{422}{5}$&$1355886$&${+3317652}$&${1}$&C\\
$(1,5,0,7)$&${\bf \overline{385560'}}$&$\frac{422}{5}$&$1355886$&${-3317652}$&${4}$&C\\
$(8,0,6,0)$&${\bf 385560''}$&$\frac{502}{5}$&$1612926$&${+5006772}$&${1}$&C\\
$(0,6,0,8)$&${\bf \overline{385560''}}$&$\frac{502}{5}$&$1612926$&${-5006772}$&${4}$&C\\
$(13,0,4,0)$&${\bf 385875}$&$136$&$2186625$&${+16721250}$&${0}$&C\\
$(0,4,0,13)$&${\bf \overline{385875}}$&${136}$&$2186625$&${-16721250}$&${0}$&C\\
$(6,4,0,3)$&${\bf 386750}$&$\frac{402}{5}$&$\frac{2591225}{2}$&${+4193475}$&${1}$&C\\
$(3,0,4,6)$&${\bf \overline{386750}}$&$\frac{402}{5}$&$\frac{2591225}{2}$&${-4193475}$&${4}$&C\\
$(12,1,1,2)$&${\bf 386750'}$&$114$&$\frac{3674125}{2}$&${+13674375}$&${0}$&C\\
$(2,1,1,12)$&${\bf \overline{386750'}}$&${114}$&$\frac{3674125}{2}$&${-13674375}$&${0}$&C\\
$(5,5,2,0)$&${\bf 388800}$&$\frac{427}{5}$&$1383480$&${+4678560}$&${1}$&C\\
$(0,2,5,5)$&${\bf \overline{388800}}$&$\frac{427}{5}$&$1383480$&${-4678560}$&${4}$&C\\
$(0,10,0,3)$&${\bf 388960}$&$\frac{558}{5}$&$1808664$&${+2761616}$&${2}$&C\\
$(3,0,10,0)$&${\bf \overline{388960}}$&$\frac{558}{5}$&$1808664$&${-2761616}$&${3}$&C\\
$(4,0,2,9)$&${\bf 389025}$&$\frac{472}{5}$&$1530165$&${-6980220}$&${1}$&C\\
$(9,2,0,4)$&${\bf \overline{389025}}$&$\frac{472}{5}$&$1530165$&${+6980220}$&${4}$&C\\
$(1,7,1,2)$&${\bf 390000}$&$\frac{397}{5}$&$1290250$&${+1638000}$&${1}$&C\\
$(2,1,7,1)$&${\bf \overline{390000}}$&$\frac{397}{5}$&$1290250$&${-1638000}$&${4}$&C\\
$(23,0,0,3)$&${\bf 390000'}$&$281$&$4566250$&${+64350000}$&${0}$&C\\
$(3,0,0,23)$&${\bf \overline{390000'}}$&${281}$&$4566250$&${-64350000}$&${0}$&C\\
$(0,1,2,17)$&${\bf 391230}$&$\frac{952}{5}$&$3103758$&${-35113824}$&${1}$&C\\
$(17,2,1,0)$&${\bf \overline{391230}}$&$\frac{952}{5}$&$3103758$&${+35113824}$&${4}$&C\\
$(23,0,1,1)$&${\bf 391500}$&$278$&$4534875$&${+65576250}$&${0}$&C\\
$(1,1,0,23)$&${\bf \overline{391500}}$&${278}$&$4534875$&${-65576250}$&${0}$&C\\
$(2,1,0,18)$&${\bf 391875}$&$\frac{952}{5}$&$3108875$&${-34798500}$&${1}$&C\\
$(18,0,1,2)$&${\bf \overline{391875}}$&$\frac{952}{5}$&$3108875$&${+34798500}$&${4}$&C\\
$(7,0,1,8)$&${\bf 392040}$&$\frac{488}{5}$&$1594296$&${-1855656}$&${2}$&C\\
$(8,1,0,7)$&${\bf \overline{392040}}$&$\frac{488}{5}$&$1594296$&${+1855656}$&${3}$&C\\
$(0,8,0,5)$&${\bf 392700}$&$\frac{492}{5}$&$1610070$&${-258060}$&${1}$&C\\
$(5,0,8,0)$&${\bf \overline{392700}}$&$\frac{492}{5}$&$1610070$&${+258060}$&${4}$&C\\
$(0,7,3,1)$&${\bf 393120}$&$\frac{443}{5}$&$1451268$&${+1256112}$&${2}$&C\\
$(1,3,7,0)$&${\bf \overline{393120}}$&$\frac{443}{5}$&$1451268$&${-1256112}$&${3}$&C\\
$(17,0,3,0)$&${\bf 393300}$&$\frac{922}{5}$&$3021855$&${+32132610}$&${1}$&C\\
$(0,3,0,17)$&${\bf \overline{393300}}$&$\frac{922}{5}$&$3021855$&${-32132610}$&${4}$&C\\
$(3,6,0,3)$&${\bf 394240}$&$\frac{393}{5}$&$1291136$&${+2151424}$&${2}$&C\\
$(3,0,6,3)$&${\bf \overline{394240}}$&$\frac{393}{5}$&$1291136$&${-2151424}$&${3}$&C\\
$(0,0,1,36)$&${\bf 394420}$&$\frac{3078}{5}$&$10116873$&${-225568798}$&${2}$&C\\
$(36,1,0,0)$&${\bf \overline{394420}}$&$\frac{3078}{5}$&$10116873$&${+225568798}$&${3}$&C\\
$(2,0,1,19)$&${\bf 394680}$&$\frac{1057}{5}$&$3476473$&${-42151824}$&${1}$&C\\
$(19,1,0,2)$&${\bf \overline{394680}}$&$\frac{1057}{5}$&$3476473$&${+42151824}$&${4}$&C\\
$(14,2,0,2)$&${\bf 395010}$&$\frac{722}{5}$&$\frac{4753287}{2}$&${+21644667}$&${1}$&C\\
$(2,0,2,14)$&${\bf \overline{395010}}$&$\frac{722}{5}$&$\frac{4753287}{2}$&${-21644667}$&${4}$&C\\
$(0,0,0,53)$&${\bf 395010'}$&$\frac{6148}{5}$&$20237679$&${-641823534}$&${2}$&C\\
$(53,0,0,0)$&${\bf \overline{395010'}}$&$\frac{6148}{5}$&$20237679$&${+641823534}$&${3}$&C\\
$(1,2,1,11)$&${\bf 395675}$&$\frac{528}{5}$&$1740970$&${-11915470}$&${2}$&C\\
$(11,1,2,1)$&${\bf \overline{395675}}$&$\frac{528}{5}$&$1740970$&${+11915470}$&${3}$&C\\
$(2,1,5,3)$&${\bf 396000}$&$\frac{347}{5}$&$1145100$&${-1966800}$&${1}$&C\\
$(3,5,1,2)$&${\bf \overline{396000}}$&$\frac{347}{5}$&$1145100$&${+1966800}$&${4}$&C\\
$(7,1,0,8)$&${\bf 396000'}$&$\frac{487}{5}$&$1607100$&${-910800}$&${1}$&C\\
$(8,0,1,7)$&${\bf \overline{396000'}}$&$\frac{487}{5}$&$1607100$&${+910800}$&${4}$&C\\
$(9,3,2,0)$&${\bf 399840}$&$\frac{507}{5}$&$1689324$&${+9990288}$&${1}$&C\\
$(0,2,3,9)$&${\bf \overline{399840}}$&$\frac{507}{5}$&$1689324$&${-9990288}$&${4}$&C\\
$(1,11,1,0)$&${\bf 399840'}$&$\frac{637}{5}$&$2122484$&${+5791968}$&${1}$&C\\
$(0,1,11,1)$&${\bf \overline{399840'}}$&$\frac{637}{5}$&$2122484$&${-5791968}$&${4}$&C\\
$(4,0,6,2)$&${\bf 400400}$&$78$&$1301300$&${-715000}$&${0}$&C\\
$(2,6,0,4)$&${\bf \overline{400400}}$&${78}$&$1301300$&${+715000}$&${0}$&C\\
$(1,0,8,4)$&${\bf 401625}$&$\frac{512}{5}$&$1713600$&${-5752800}$&${1}$&C\\
$(4,8,0,1)$&${\bf \overline{401625}}$&$\frac{512}{5}$&$1713600$&${+5752800}$&${4}$&C\\
$(5,1,6,0)$&${\bf 403200}$&$83$&$1394400$&${+1584000}$&${0}$&C\\
$(0,6,1,5)$&${\bf \overline{403200}}$&${83}$&$1394400$&${-1584000}$&${0}$&C\\
$(1,0,6,7)$&${\bf 403200'}$&$\frac{523}{5}$&$1757280$&${-8714880}$&${2}$&C\\
$(7,6,0,1)$&${\bf \overline{403200'}}$&$\frac{523}{5}$&$1757280$&${+8714880}$&${3}$&C\\
$(13,0,0,7)$&${\bf 403200''}$&$\frac{727}{5}$&$2442720$&${+12435840}$&${1}$&C\\
$(7,0,0,13)$&${\bf \overline{403200''}}$&$\frac{727}{5}$&$2442720$&${-12435840}$&${4}$&C\\
$(1,3,1,8)$&${\bf 403920}$&$\frac{413}{5}$&$1390158$&${-5951088}$&${2}$&C\\
$(8,1,3,1)$&${\bf \overline{403920}}$&$\frac{413}{5}$&$1390158$&${+5951088}$&${3}$&C\\
$(0,3,6,2)$&${\bf 404250}$&$\frac{418}{5}$&$\frac{2816275}{2}$&${-2269575}$&${2}$&C\\
$(2,6,3,0)$&${\bf \overline{404250}}$&$\frac{418}{5}$&$\frac{2816275}{2}$&${+2269575}$&${3}$&C\\
$(3,1,6,1)$&${\bf 405405}$&$\frac{368}{5}$&$1243242$&${-586872}$&${2}$&C\\
$(1,6,1,3)$&${\bf \overline{405405}}$&$\frac{368}{5}$&$1243242$&${+586872}$&${3}$&C\\
$(4,1,1,8)$&${\bf 405405'}$&$\frac{412}{5}$&$\frac{2783781}{2}$&${-4552119}$&${1}$&C\\
$(8,1,1,4)$&${\bf \overline{405405'}}$&$\frac{412}{5}$&$\frac{2783781}{2}$&${+4552119}$&${4}$&C\\
$(0,2,0,23)$&${\bf 406000}$&$\frac{1422}{5}$&$4811100$&${-69779800}$&${1}$&C\\
$(23,0,2,0)$&${\bf \overline{406000}}$&$\frac{1422}{5}$&$4811100$&${+69779800}$&${4}$&C\\
$(4,4,2,1)$&${\bf 406250}$&$\frac{348}{5}$&$1178125$&${+2681250}$&${2}$&C\\
$(1,2,4,4)$&${\bf \overline{406250}}$&$\frac{348}{5}$&$1178125$&${-2681250}$&${3}$&C\\
$(1,0,5,9)$&${\bf 406980}$&$\frac{568}{5}$&$1926372$&${-12023352}$&${2}$&C\\
$(9,5,0,1)$&${\bf \overline{406980}}$&$\frac{568}{5}$&$1926372$&${+12023352}$&${3}$&C\\
$(0,0,13,2)$&${\bf 406980'}$&$\frac{808}{5}$&$2740332$&${-9465192}$&${2}$&C\\
$(2,13,0,0)$&${\bf \overline{406980'}}$&$\frac{808}{5}$&$2740332$&${+9465192}$&${3}$&C\\
$(0,2,1,16)$&${\bf 408595}$&$\frac{852}{5}$&$\frac{5802049}{2}$&${-30154311}$&${1}$&C\\
$(16,1,2,0)$&${\bf \overline{408595}}$&$\frac{852}{5}$&$\frac{5802049}{2}$&${+30154311}$&${4}$&C\\
$(25,1,0,1)$&${\bf 409045}$&$\frac{1632}{5}$&$5563012$&${+88377094}$&${1}$&C\\
$(1,0,1,25)$&${\bf \overline{409045}}$&$\frac{1632}{5}$&$5563012$&${-88377094}$&${4}$&C\\
$(4,0,9,0)$&${\bf 411400}$&$\frac{522}{5}$&$1789590$&${-1357620}$&${1}$&C\\
$(0,9,0,4)$&${\bf \overline{411400}}$&$\frac{522}{5}$&$1789590$&${+1357620}$&${4}$&C\\
$(3,0,7,2)$&${\bf 411840}$&$\frac{418}{5}$&$1434576$&${-2018016}$&${2}$&C\\
$(2,7,0,3)$&${\bf \overline{411840}}$&$\frac{418}{5}$&$1434576$&${+2018016}$&${3}$&C\\
$(2,10,0,1)$&${\bf 412335}$&$\frac{572}{5}$&$\frac{3930927}{2}$&${+5462457}$&${1}$&C\\
$(1,0,10,2)$&${\bf \overline{412335}}$&$\frac{572}{5}$&$\frac{3930927}{2}$&${-5462457}$&${4}$&C\\
$(6,1,3,2)$&${\bf 412776}$&$70$&$1203930$&${+2702700}$&${0}$&C\\
$(2,3,1,6)$&${\bf \overline{412776}}$&${70}$&$1203930$&${-2702700}$&${0}$&C\\
$(8,2,2,1)$&${\bf 413100}$&$\frac{418}{5}$&$1438965$&${+6926310}$&${2}$&C\\
$(1,2,2,8)$&${\bf \overline{413100}}$&$\frac{418}{5}$&$1438965$&${-6926310}$&${3}$&C\\
$(12,2,2,0)$&${\bf 414960}$&$\frac{628}{5}$&$2171624$&${+17143776}$&${2}$&C\\
$(0,2,2,12)$&${\bf \overline{414960}}$&$\frac{628}{5}$&$2171624$&${-17143776}$&${3}$&C\\
$(17,0,0,5)$&${\bf 414960'}$&$\frac{933}{5}$&$3226314$&${+30363216}$&${2}$&C\\
$(5,0,0,17)$&${\bf \overline{414960'}}$&$\frac{933}{5}$&$3226314$&${-30363216}$&${3}$&C\\
$(37,0,0,1)$&${\bf 414960''}$&$\frac{3157}{5}$&$10916906$&${+246450672}$&${1}$&C\\
$(1,0,0,37)$&${\bf \overline{414960''}}$&$\frac{3157}{5}$&$10916906$&${-246450672}$&${4}$&C\\
$(5,10,0,0)$&${\bf 415701}$&$140$&$\frac{4849845}{2}$&${+10392525}$&${0}$&C\\
$(0,0,10,5)$&${\bf \overline{415701}}$&${140}$&$\frac{4849845}{2}$&${-10392525}$&${0}$&C\\
$(15,0,1,3)$&${\bf 416024}$&$150$&$2600150$&${+23029900}$&${0}$&C\\
$(3,1,0,15)$&${\bf \overline{416024}}$&${150}$&$2600150$&${-23029900}$&${0}$&C\\
$(16,1,1,1)$&${\bf 416024'}$&$165$&$2860165$&${+29716000}$&${0}$&C\\
$(1,1,1,16)$&${\bf \overline{416024'}}$&${165}$&$2860165$&${-29716000}$&${0}$&C\\
$(5,0,1,11)$&${\bf 416745}$&$\frac{568}{5}$&$1972593$&${-10327338}$&${2}$&C\\
$(11,1,0,5)$&${\bf \overline{416745}}$&$\frac{568}{5}$&$1972593$&${+10327338}$&${3}$&C\\
$(13,0,2,2)$&${\bf 416745'}$&$\frac{628}{5}$&$\frac{4361931}{2}$&${+16721397}$&${2}$&C\\
$(2,2,0,13)$&${\bf \overline{416745'}}$&$\frac{628}{5}$&$\frac{4361931}{2}$&${-16721397}$&${3}$&C\\
$(33,0,1,0)$&${\bf 418285}$&$\frac{2592}{5}$&$9034956$&${+184069302}$&${1}$&C\\
$(0,1,0,33)$&${\bf \overline{418285}}$&$\frac{2592}{5}$&$9034956$&${-184069302}$&${4}$&C\\
$(5,7,1,0)$&${\bf 418880}$&$\frac{513}{5}$&$1790712$&${+6893568}$&${2}$&C\\
$(0,1,7,5)$&${\bf \overline{418880}}$&$\frac{513}{5}$&$1790712$&${-6893568}$&${3}$&C\\
$(13,1,0,4)$&${\bf 418880'}$&$\frac{657}{5}$&$2293368$&${+16898816}$&${1}$&C\\
$(4,0,1,13)$&${\bf \overline{418880'}}$&$\frac{657}{5}$&$2293368$&${-16898816}$&${4}$&C\\
$(0,0,3,22)$&${\bf 420210}$&$\frac{1458}{5}$&$\frac{10211103}{2}$&${-74155059}$&${2}$&C\\
$(22,3,0,0)$&${\bf \overline{420210}}$&$\frac{1458}{5}$&$\frac{10211103}{2}$&${+74155059}$&${3}$&C\\
$(0,0,6,12)$&${\bf 420420}$&$\frac{822}{5}$&$2879877$&${-24210186}$&${1}$&C\\
$(12,6,0,0)$&${\bf \overline{420420}}$&$\frac{822}{5}$&$2879877$&${+24210186}$&${4}$&C\\
$(0,1,1,23)$&${\bf 422240}$&$\frac{1443}{5}$&$5077436$&${-75056176}$&${2}$&C\\
$(23,1,1,0)$&${\bf \overline{422240}}$&$\frac{1443}{5}$&$5077436$&${+75056176}$&${3}$&C\\
$(0,0,8,8)$&${\bf 423225}$&$\frac{712}{5}$&$2511135$&${-14728230}$&${1}$&C\\
$(8,8,0,0)$&${\bf \overline{423225}}$&$\frac{712}{5}$&$2511135$&${+14728230}$&${4}$&C\\
$(0,0,0,54)$&${\bf 424270}$&$\frac{6372}{5}$&$22528737$&${-727356366}$&${1}$&C\\
$(54,0,0,0)$&${\bf \overline{424270}}$&$\frac{6372}{5}$&$22528737$&${+727356366}$&${4}$&C\\
$(7,4,2,0)$&${\bf 424320}$&$\frac{462}{5}$&$1633632$&${+7510464}$&${1}$&C\\
$(0,2,4,7)$&${\bf \overline{424320}}$&$\frac{462}{5}$&$1633632$&${-7510464}$&${4}$&C\\
$(0,2,11,0)$&${\bf 424320'}$&$\frac{658}{5}$&$2326688$&${-5473728}$&${2}$&C\\
$(0,11,2,0)$&${\bf \overline{424320'}}$&$\frac{658}{5}$&$2326688$&${+5473728}$&${3}$&C\\
$(2,2,3,4)$&${\bf 425250}$&$\frac{322}{5}$&$\frac{2282175}{2}$&${-1808325}$&${1}$&C\\
$(4,3,2,2)$&${\bf \overline{425250}}$&$\frac{322}{5}$&$\frac{2282175}{2}$&${+1808325}$&${4}$&C\\
$(2,6,1,2)$&${\bf 425250'}$&$74$&$\frac{2622375}{2}$&${+1873125}$&${0}$&C\\
$(2,1,6,2)$&${\bf \overline{425250'}}$&${74}$&$\frac{2622375}{2}$&${-1873125}$&${0}$&C\\
$(3,9,0,1)$&${\bf 425425}$&$108$&$\frac{3828825}{2}$&${+5773625}$&${0}$&C\\
$(1,0,9,3)$&${\bf \overline{425425}}$&${108}$&$\frac{3828825}{2}$&${-5773625}$&${0}$&C\\
$(2,5,1,3)$&${\bf 427680}$&$\frac{343}{5}$&$1222452$&${+755568}$&${2}$&C\\
$(3,1,5,2)$&${\bf \overline{427680}}$&$\frac{343}{5}$&$1222452$&${-755568}$&${3}$&C\\
$(0,4,1,9)$&${\bf 428400}$&$\frac{493}{5}$&$1760010$&${-8678160}$&${2}$&C\\
$(9,1,4,0)$&${\bf \overline{428400}}$&$\frac{493}{5}$&$1760010$&${+8678160}$&${3}$&C\\
$(6,0,0,15)$&${\bf 428400'}$&$\frac{822}{5}$&$2934540$&${-21609720}$&${1}$&C\\
$(15,0,0,6)$&${\bf \overline{428400'}}$&$\frac{822}{5}$&$2934540$&${+21609720}$&${4}$&C\\
$(2,1,9,0)$&${\bf 429000}$&$\frac{502}{5}$&$1794650$&${-2702700}$&${1}$&C\\
$(0,9,1,2)$&${\bf \overline{429000}}$&$\frac{502}{5}$&$1794650$&${+2702700}$&${4}$&C\\
$(1,6,4,0)$&${\bf 429975}$&$88$&$1576575$&${+1433250}$&${0}$&C\\
$(0,4,6,1)$&${\bf \overline{429975}}$&${88}$&$1576575$&${-1433250}$&${0}$&C\\
$(5,5,1,1)$&${\bf 430080}$&$\frac{403}{5}$&$1444352$&${+4866048}$&${2}$&C\\
$(1,1,5,5)$&${\bf \overline{430080}}$&$\frac{403}{5}$&$1444352$&${-4866048}$&${3}$&C\\
$(9,3,1,1)$&${\bf 430080'}$&$\frac{483}{5}$&$1731072$&${+10272768}$&${2}$&C\\
$(1,1,3,9)$&${\bf \overline{430080'}}$&$\frac{483}{5}$&$1731072$&${-10272768}$&${3}$&C\\
$(19,2,0,1)$&${\bf 430560}$&$\frac{1103}{5}$&$3957564$&${+49413936}$&${2}$&C\\
$(1,0,2,19)$&${\bf \overline{430560}}$&$\frac{1103}{5}$&$3957564$&${-49413936}$&${3}$&C\\
$(0,5,3,3)$&${\bf 431200}$&$\frac{387}{5}$&$1390620$&${-991760}$&${1}$&C\\
$(3,3,5,0)$&${\bf \overline{431200}}$&$\frac{387}{5}$&$1390620$&${+991760}$&${4}$&C\\
$(1,4,1,6)$&${\bf 432180}$&$\frac{372}{5}$&$1339758$&${-3124044}$&${1}$&C\\
$(6,1,4,1)$&${\bf \overline{432180}}$&$\frac{372}{5}$&$1339758$&${+3124044}$&${4}$&C\\
$(0,3,1,12)$&${\bf 432250}$&$\frac{618}{5}$&$\frac{4452175}{2}$&${-16629275}$&${2}$&C\\
$(12,1,3,0)$&${\bf \overline{432250}}$&$\frac{618}{5}$&$\frac{4452175}{2}$&${+16629275}$&${3}$&C\\
$(18,4,0,0)$&${\bf 432250'}$&$\frac{1152}{5}$&$4149600$&${+50536200}$&${1}$&C\\
$(0,0,4,18)$&${\bf \overline{432250'}}$&$\frac{1152}{5}$&$4149600$&${-50536200}$&${4}$&C\\
$(0,4,4,3)$&${\bf 433125}$&$\frac{388}{5}$&$\frac{2800875}{2}$&${-1843875}$&${2}$&C\\
$(3,4,4,0)$&${\bf \overline{433125}}$&$\frac{388}{5}$&$\frac{2800875}{2}$&${+1843875}$&${3}$&C\\
$(28,2,0,0)$&${\bf 433840}$&$\frac{2058}{5}$&$7440356$&${+133232264}$&${2}$&C\\
$(0,0,2,28)$&${\bf \overline{433840}}$&$\frac{2058}{5}$&$7440356$&${-133232264}$&${3}$&C\\
$(20,0,0,4)$&${\bf 433895}$&$\frac{1152}{5}$&$4165392$&${+49488824}$&${1}$&C\\
$(4,0,0,20)$&${\bf \overline{433895}}$&$\frac{1152}{5}$&$4165392$&${-49488824}$&${4}$&C\\
$(29,0,0,2)$&${\bf 434000}$&$\frac{2058}{5}$&$7443100$&${+132971400}$&${2}$&C\\
$(2,0,0,29)$&${\bf \overline{434000}}$&$\frac{2058}{5}$&$7443100$&${-132971400}$&${3}$&C\\
$(10,1,1,3)$&${\bf 434720}$&$\frac{483}{5}$&$1749748$&${+9607312}$&${2}$&C\\
$(3,1,1,10)$&${\bf \overline{434720}}$&$\frac{483}{5}$&$1749748$&${-9607312}$&${3}$&C\\
$(11,3,0,2)$&${\bf 435200}$&$117$&$2121600$&${+15232000}$&${0}$&C\\
$(2,0,3,11)$&${\bf \overline{435200}}$&${117}$&$2121600$&${-15232000}$&${0}$&C\\
$(0,0,1,37)$&${\bf 436240}$&$\frac{3237}{5}$&$11767574$&${-269135152}$&${1}$&C\\
$(37,1,0,0)$&${\bf \overline{436240}}$&$\frac{3237}{5}$&$11767574$&${+269135152}$&${4}$&C\\
$(1,9,2,0)$&${\bf 436800}$&$107$&$1947400$&${+4212000}$&${0}$&C\\
$(0,2,9,1)$&${\bf \overline{436800}}$&${107}$&$1947400$&${-4212000}$&${0}$&C\\
$(1,1,2,12)$&${\bf 436800'}$&$\frac{603}{5}$&$2194920$&${-17365920}$&${2}$&C\\
$(12,2,1,1)$&${\bf \overline{436800'}}$&$\frac{603}{5}$&$2194920$&${+17365920}$&${3}$&C\\
$(7,2,1,3)$&${\bf 437580}$&$\frac{382}{5}$&$1392963$&${+4682106}$&${1}$&C\\
$(3,1,2,7)$&${\bf \overline{437580}}$&$\frac{382}{5}$&$1392963$&${-4682106}$&${4}$&C\\
$(2,1,2,9)$&${\bf 438750}$&$\frac{452}{5}$&$1652625$&${-8979750}$&${1}$&C\\
$(9,2,1,2)$&${\bf \overline{438750}}$&$\frac{452}{5}$&$1652625$&${+8979750}$&${4}$&C\\
$(9,0,2,4)$&${\bf 438900}$&$\frac{462}{5}$&$1689765$&${+5887530}$&${1}$&C\\
$(4,2,0,9)$&${\bf \overline{438900}}$&$\frac{462}{5}$&$1689765$&${-5887530}$&${4}$&C\\
$(0,0,7,10)$&${\bf 438900'}$&$\frac{762}{5}$&$2787015$&${-19819470}$&${1}$&C\\
$(10,7,0,0)$&${\bf \overline{438900'}}$&$\frac{762}{5}$&$2787015$&${+19819470}$&${4}$&C\\
$(4,11,0,0)$&${\bf 440895}$&$\frac{732}{5}$&$\frac{5378919}{2}$&${+10543689}$&${1}$&C\\
$(0,0,11,4)$&${\bf \overline{440895}}$&$\frac{732}{5}$&$\frac{5378919}{2}$&${-10543689}$&${4}$&C\\
$(3,12,0,0)$&${\bf 440895'}$&$\frac{768}{5}$&$2821728$&${+10279152}$&${2}$&C\\
$(0,0,12,3)$&${\bf \overline{440895'}}$&$\frac{768}{5}$&$2821728$&${-10279152}$&${3}$&C\\
$(4,2,3,2)$&${\bf 441000}$&$64$&$1176000$&${+1155000}$&${0}$&C\\
$(2,3,2,4)$&${\bf \overline{441000}}$&${64}$&$1176000$&${-1155000}$&${0}$&C\\
$(2,2,2,6)$&${\bf 442260}$&$\frac{352}{5}$&$1297296$&${-3681288}$&${1}$&C\\
$(6,2,2,2)$&${\bf \overline{442260}}$&$\frac{352}{5}$&$1297296$&${+3681288}$&${4}$&C\\
$(5,1,0,11)$&${\bf 442260'}$&$\frac{562}{5}$&$2071251$&${-9757098}$&${1}$&C\\
$(11,0,1,5)$&${\bf \overline{442260'}}$&$\frac{562}{5}$&$2071251$&${+9757098}$&${4}$&C\\
$(1,4,6,0)$&${\bf 445900}$&$\frac{438}{5}$&$1627535$&${-465010}$&${2}$&C\\
$(0,6,4,1)$&${\bf \overline{445900}}$&$\frac{438}{5}$&$1627535$&${+465010}$&${3}$&C\\
$(8,0,0,12)$&${\bf 450450}$&$\frac{712}{5}$&$2672670$&${-9240660}$&${1}$&C\\
$(12,0,0,8)$&${\bf \overline{450450}}$&$\frac{712}{5}$&$2672670$&${+9240660}$&${4}$&C\\
$(15,3,0,1)$&${\bf 450800}$&$168$&$3155600$&${+31878000}$&${0}$&C\\
$(1,0,3,15)$&${\bf \overline{450800}}$&${168}$&$3155600$&${-31878000}$&${0}$&C\\
$(17,0,2,1)$&${\bf 451440}$&$\frac{893}{5}$&$3359466$&${+35784144}$&${2}$&C\\
$(1,2,0,17)$&${\bf \overline{451440}}$&$\frac{893}{5}$&$3359466$&${-35784144}$&${3}$&C\\
$(11,4,1,0)$&${\bf 452200}$&$\frac{648}{5}$&$2441880$&${+18488520}$&${2}$&C\\
$(0,1,4,11)$&${\bf \overline{452200}}$&$\frac{648}{5}$&$2441880$&${-18488520}$&${3}$&C\\
$(16,1,0,3)$&${\bf 452200'}$&$168$&$3165400$&${+31331000}$&${0}$&C\\
$(3,0,1,16)$&${\bf \overline{452200'}}$&${168}$&$3165400$&${-31331000}$&${0}$&C\\
$(6,3,2,1)$&${\bf 452760}$&$\frac{378}{5}$&$1426194$&${+4960956}$&${2}$&C\\
$(1,2,3,6)$&${\bf \overline{452760}}$&$\frac{378}{5}$&$1426194$&${-4960956}$&${3}$&C\\
$(2,3,6,0)$&${\bf 452760'}$&$\frac{412}{5}$&$1554476$&${-232848}$&${1}$&C\\
$(0,6,3,2)$&${\bf \overline{452760'}}$&$\frac{412}{5}$&$1554476$&${+232848}$&${4}$&C\\
$(24,0,0,3)$&${\bf 453375}$&$\frac{1512}{5}$&$5712525$&${+83965050}$&${1}$&C\\
$(3,0,0,24)$&${\bf \overline{453375}}$&$\frac{1512}{5}$&$5712525$&${-83965050}$&${4}$&C\\
$(15,5,0,0)$&${\bf 453376}$&$195$&$3683680$&${+38051200}$&${0}$&C\\
$(0,0,5,15)$&${\bf \overline{453376}}$&${195}$&$3683680$&${-38051200}$&${0}$&C\\
$(3,3,0,8)$&${\bf 453600}$&$\frac{427}{5}$&$1614060$&${-4801680}$&${1}$&C\\
$(8,0,3,3)$&${\bf \overline{453600}}$&$\frac{427}{5}$&$1614060$&${+4801680}$&${4}$&C\\
$(1,4,2,4)$&${\bf 455000}$&$\frac{342}{5}$&$1296750$&${-1436500}$&${1}$&C\\
$(4,2,4,1)$&${\bf \overline{455000}}$&$\frac{342}{5}$&$1296750$&${+1436500}$&${4}$&C\\
$(24,0,1,1)$&${\bf 455000'}$&$\frac{1497}{5}$&$5676125$&${+85436000}$&${1}$&C\\
$(1,1,0,24)$&${\bf \overline{455000'}}$&$\frac{1497}{5}$&$5676125$&${-85436000}$&${4}$&C\\
$(55,0,0,0)$&${\bf 455126}$&$1320$&$25031930$&${+822477700}$&${0}$&C\\
$(0,0,0,55)$&${\bf \overline{455126}}$&${1320}$&$25031930$&${-822477700}$&${0}$&C\\
$(0,5,1,7)$&${\bf 456960}$&$\frac{447}{5}$&$1702176$&${-5098368}$&${1}$&C\\
$(7,1,5,0)$&${\bf \overline{456960}}$&$\frac{447}{5}$&$1702176$&${+5098368}$&${4}$&C\\
$(13,0,1,4)$&${\bf 458150}$&$\frac{648}{5}$&$2474010$&${+17095540}$&${2}$&C\\
$(4,1,0,13)$&${\bf \overline{458150}}$&$\frac{648}{5}$&$2474010$&${-17095540}$&${3}$&C\\
$(38,0,0,1)$&${\bf 458380}$&$\frac{3318}{5}$&$12674207$&${+293409038}$&${2}$&C\\
$(1,0,0,38)$&${\bf \overline{458380}}$&$\frac{3318}{5}$&$12674207$&${-293409038}$&${3}$&C\\
$(1,5,5,0)$&${\bf 458640}$&$\frac{437}{5}$&$1670214$&${+528528}$&${1}$&C\\
$(0,5,5,1)$&${\bf \overline{458640}}$&$\frac{437}{5}$&$1670214$&${-528528}$&${4}$&C\\
$(5,3,1,3)$&${\bf 460800}$&$\frac{347}{5}$&$1332480$&${+2703360}$&${1}$&C\\
$(3,1,3,5)$&${\bf \overline{460800}}$&$\frac{347}{5}$&$1332480$&${-2703360}$&${4}$&C\\
$(7,1,1,5)$&${\bf 460800'}$&$\frac{403}{5}$&$1547520$&${+2580480}$&${2}$&C\\
$(5,1,1,7)$&${\bf \overline{460800'}}$&$\frac{403}{5}$&$1547520$&${-2580480}$&${3}$&C\\
$(0,1,3,14)$&${\bf 460845}$&$\frac{788}{5}$&$\frac{6052431}{2}$&${-28734783}$&${2}$&C\\
$(14,3,1,0)$&${\bf \overline{460845}}$&$\frac{788}{5}$&$\frac{6052431}{2}$&${+28734783}$&${3}$&C\\
$(4,1,7,0)$&${\bf 462000}$&$\frac{438}{5}$&$1686300$&${+178200}$&${2}$&C\\
$(0,7,1,4)$&${\bf \overline{462000}}$&$\frac{438}{5}$&$1686300$&${-178200}$&${3}$&C\\
$(4,6,2,0)$&${\bf 462000'}$&$\frac{448}{5}$&$1724800$&${+5029200}$&${2}$&C\\
$(0,2,6,4)$&${\bf \overline{462000'}}$&$\frac{448}{5}$&$1724800$&${-5029200}$&${3}$&C\\
$(4,0,4,5)$&${\bf 462825}$&$\frac{392}{5}$&$1511895$&${-2838660}$&${1}$&C\\
$(5,4,0,4)$&${\bf \overline{462825}}$&$\frac{392}{5}$&$1511895$&${+2838660}$&${4}$&C\\
$(7,1,2,3)$&${\bf 464100}$&$\frac{378}{5}$&$1461915$&${+4090710}$&${2}$&C\\
$(3,2,1,7)$&${\bf \overline{464100}}$&$\frac{378}{5}$&$1461915$&${-4090710}$&${3}$&C\\
$(6,0,4,3)$&${\bf 464100'}$&$78$&$1508325$&${+1491750}$&${0}$&C\\
$(3,4,0,6)$&${\bf \overline{464100'}}$&${78}$&$1508325$&${-1491750}$&${0}$&C\\
$(7,4,1,1)$&${\bf 464100''}$&$\frac{438}{5}$&$1693965$&${+7803510}$&${2}$&C\\
$(1,1,4,7)$&${\bf \overline{464100''}}$&$\frac{438}{5}$&$1693965$&${-7803510}$&${3}$&C\\
$(9,2,3,0)$&${\bf 464100'''}$&$\frac{498}{5}$&$1926015$&${+10521810}$&${2}$&C\\
$(0,3,2,9)$&${\bf \overline{464100'''}}$&$\frac{498}{5}$&$1926015$&${-10521810}$&${3}$&C\\
$(1,7,2,1)$&${\bf 464750}$&$84$&$1626625$&${+2323750}$&${0}$&C\\
$(1,2,7,1)$&${\bf \overline{464750}}$&${84}$&$1626625$&${-2323750}$&${0}$&C\\
$(0,14,0,1)$&${\bf 465120}$&$\frac{838}{5}$&$3248088$&${+9814032}$&${2}$&C\\
$(1,0,14,0)$&${\bf \overline{465120}}$&$\frac{838}{5}$&$3248088$&${-9814032}$&${3}$&C\\
$(1,15,0,0)$&${\bf 465120'}$&$\frac{957}{5}$&$3709332$&${+13116384}$&${1}$&C\\
$(0,0,15,1)$&${\bf \overline{465120'}}$&$\frac{957}{5}$&$3709332$&${-13116384}$&${4}$&C\\
$(3,2,0,11)$&${\bf 465920}$&$\frac{537}{5}$&$2084992$&${-11887616}$&${1}$&C\\
$(11,0,2,3)$&${\bf \overline{465920}}$&$\frac{537}{5}$&$2084992$&${+11887616}$&${4}$&C\\
$(8,2,0,5)$&${\bf 466830}$&$\frac{458}{5}$&$\frac{3563469}{2}$&${+5426343}$&${2}$&C\\
$(5,0,2,8)$&${\bf \overline{466830}}$&$\frac{458}{5}$&$\frac{3563469}{2}$&${-5426343}$&${3}$&C\\
$(1,0,4,12)$&${\bf 466830'}$&$\frac{692}{5}$&$2692053$&${-22092174}$&${1}$&C\\
$(12,4,0,1)$&${\bf \overline{466830'}}$&$\frac{692}{5}$&$2692053$&${+22092174}$&${4}$&C\\
$(34,0,1,0)$&${\bf 466830''}$&$\frac{2738}{5}$&$\frac{21303009}{2}$&${+223146963}$&${2}$&C\\
$(0,1,0,34)$&${\bf \overline{466830''}}$&$\frac{2738}{5}$&$\frac{21303009}{2}$&${-223146963}$&${3}$&C\\
$(0,4,5,2)$&${\bf 467775}$&$\frac{412}{5}$&$\frac{3212055}{2}$&${-1688445}$&${1}$&C\\
$(2,5,4,0)$&${\bf \overline{467775}}$&$\frac{412}{5}$&$\frac{3212055}{2}$&${+1688445}$&${4}$&C\\
$(1,3,3,4)$&${\bf 468000}$&$\frac{343}{5}$&$1337700$&${-2293200}$&${2}$&C\\
$(4,3,3,1)$&${\bf \overline{468000}}$&$\frac{343}{5}$&$1337700$&${+2293200}$&${3}$&C\\
$(4,0,3,7)$&${\bf 468000'}$&$\frac{427}{5}$&$1665300$&${-5288400}$&${1}$&C\\
$(7,3,0,4)$&${\bf \overline{468000'}}$&$\frac{427}{5}$&$1665300$&${+5288400}$&${4}$&C\\
$(10,0,3,2)$&${\bf 468160}$&$\frac{498}{5}$&$1942864$&${+9945056}$&${2}$&C\\
$(2,3,0,10)$&${\bf \overline{468160}}$&$\frac{498}{5}$&$1942864$&${-9945056}$&${3}$&C\\
$(20,1,0,2)$&${\bf 469476}$&$230$&$4499145$&${+57287250}$&${0}$&C\\
$(2,0,1,20)$&${\bf \overline{469476}}$&${230}$&$4499145$&${-57287250}$&${0}$&C\\
$(26,1,0,1)$&${\bf 469800}$&$\frac{1748}{5}$&$6843420$&${+112720680}$&${2}$&C\\
$(1,0,1,26)$&${\bf \overline{469800}}$&$\frac{1748}{5}$&$6843420$&${-112720680}$&${3}$&C\\
$(18,2,1,0)$&${\bf 470250}$&$208$&$4075500$&${+48592500}$&${0}$&C\\
$(0,1,2,18)$&${\bf \overline{470250}}$&${208}$&$4075500$&${-48592500}$&${0}$&C\\
$(19,0,1,2)$&${\bf 470925}$&$208$&$4081350$&${+48213750}$&${0}$&C\\
$(2,1,0,19)$&${\bf \overline{470925}}$&${208}$&$4081350$&${-48213750}$&${0}$&C\\
$(0,1,8,4)$&${\bf 471240}$&$\frac{538}{5}$&$2112726$&${-7223436}$&${2}$&C\\
$(4,8,1,0)$&${\bf \overline{471240}}$&$\frac{538}{5}$&$2112726$&${+7223436}$&${3}$&C\\
$(24,0,2,0)$&${\bf 471250}$&$306$&$\frac{12016875}{2}$&${+90715625}$&${0}$&C\\
$(0,2,0,24)$&${\bf \overline{471250}}$&${306}$&$\frac{12016875}{2}$&${-90715625}$&${0}$&C\\
$(0,4,8,0)$&${\bf 472500}$&$\frac{548}{5}$&$2157750$&${-2506500}$&${2}$&C\\
$(0,8,4,0)$&${\bf \overline{472500}}$&$\frac{548}{5}$&$2157750$&${+2506500}$&${3}$&C\\
$(3,3,2,3)$&${\bf 474320}$&$\frac{318}{5}$&$1256948$&${+386232}$&${2}$&C\\
$(3,2,3,3)$&${\bf \overline{474320}}$&$\frac{318}{5}$&$1256948$&${-386232}$&${3}$&C\\
$(18,0,3,0)$&${\bf 475000}$&$\frac{1008}{5}$&$3990000$&${+44935000}$&${2}$&C\\
$(0,3,0,18)$&${\bf \overline{475000}}$&$\frac{1008}{5}$&$3990000$&${-44935000}$&${3}$&C\\
$(0,8,1,3)$&${\bf 475200}$&$\frac{467}{5}$&$1849320$&${+1441440}$&${1}$&C\\
$(3,1,8,0)$&${\bf \overline{475200}}$&$\frac{467}{5}$&$1849320$&${-1441440}$&${4}$&C\\
$(5,6,0,2)$&${\bf 476476}$&$90$&$1786785$&${+5955950}$&${0}$&C\\
$(2,0,6,5)$&${\bf \overline{476476}}$&${90}$&$1786785$&${-5955950}$&${0}$&C\\
$(2,10,1,0)$&${\bf 476476'}$&$120$&$2382380$&${+6806800}$&${0}$&C\\
$(0,1,10,2)$&${\bf \overline{476476'}}$&${120}$&$2382380$&${-6806800}$&${0}$&C\\
$(6,1,1,6)$&${\bf 480249}$&$80$&$1600830$&${0}$&${0}$&R\\
$(11,0,0,9)$&${\bf 480480}$&$\frac{703}{5}$&$2814812$&${+4921488}$&${2}$&C\\
$(9,0,0,11)$&${\bf \overline{480480}}$&$\frac{703}{5}$&$2814812$&${-4921488}$&${3}$&C\\
$(38,1,0,0)$&${\bf 481299}$&$680$&$13636805$&${+319720050}$&${0}$&C\\
$(0,0,1,38)$&${\bf \overline{481299}}$&${680}$&$13636805$&${-319720050}$&${0}$&C\\
$(7,6,1,0)$&${\bf 481950}$&$\frac{548}{5}$&$2200905$&${+10983870}$&${2}$&C\\
$(0,1,6,7)$&${\bf \overline{481950}}$&$\frac{548}{5}$&$2200905$&${-10983870}$&${3}$&C\\
$(1,2,5,3)$&${\bf 482625}$&$\frac{368}{5}$&$1480050$&${-2767050}$&${2}$&C\\
$(3,5,2,1)$&${\bf \overline{482625}}$&$\frac{368}{5}$&$1480050$&${+2767050}$&${3}$&C\\
$(11,0,5,0)$&${\bf 484120}$&$\frac{612}{5}$&$2469012$&${+14274624}$&${1}$&C\\
$(0,5,0,11)$&${\bf \overline{484120}}$&$\frac{612}{5}$&$2469012$&${-14274624}$&${4}$&C\\
$(2,4,5,0)$&${\bf 485100}$&$82$&$1657425$&${+750750}$&${0}$&C\\
$(0,5,4,2)$&${\bf \overline{485100}}$&${82}$&$1657425$&${-750750}$&${0}$&C\\
$(14,0,4,0)$&${\bf 485100'}$&$\frac{752}{5}$&$3039960$&${+25299120}$&${1}$&C\\
$(0,4,0,14)$&${\bf \overline{485100'}}$&$\frac{752}{5}$&$3039960$&${-25299120}$&${4}$&C\\
$(9,1,2,2)$&${\bf 486000}$&$89$&$1802250$&${+8910000}$&${0}$&C\\
$(2,2,1,9)$&${\bf \overline{486000}}$&${89}$&$1802250$&${-8910000}$&${0}$&C\\
$(0,0,3,23)$&${\bf 487200}$&$\frac{1567}{5}$&$6362020$&${-96194160}$&${1}$&C\\
$(23,3,0,0)$&${\bf \overline{487200}}$&$\frac{1567}{5}$&$6362020$&${+96194160}$&${4}$&C\\
$(0,12,0,2)$&${\bf 487305}$&$\frac{688}{5}$&$2793882$&${+6627348}$&${2}$&C\\
$(2,0,12,0)$&${\bf \overline{487305}}$&$\frac{688}{5}$&$2793882$&${-6627348}$&${3}$&C\\
$(56,0,0,0)$&${\bf 487635}$&$\frac{6832}{5}$&$27762686$&${+928066932}$&${1}$&C\\
$(0,0,0,56)$&${\bf \overline{487635}}$&$\frac{6832}{5}$&$27762686$&${-928066932}$&${4}$&C\\
$(13,0,3,1)$&${\bf 488775}$&$\frac{652}{5}$&$\frac{5311355}{2}$&${+20486655}$&${1}$&C\\
$(1,3,0,13)$&${\bf \overline{488775}}$&$\frac{652}{5}$&$\frac{5311355}{2}$&${-20486655}$&${4}$&C\\
$(0,1,1,24)$&${\bf 489375}$&$\frac{1552}{5}$&$6329250$&${-97287750}$&${1}$&C\\
$(24,1,1,0)$&${\bf \overline{489375}}$&$\frac{1552}{5}$&$6329250$&${+97287750}$&${4}$&C\\
$(15,2,0,2)$&${\bf 489440}$&$\frac{798}{5}$&$3254776$&${+31722704}$&${2}$&C\\
$(2,0,2,15)$&${\bf \overline{489440}}$&$\frac{798}{5}$&$3254776$&${-31722704}$&${3}$&C\\
$(10,1,0,6)$&${\bf 490490}$&$\frac{552}{5}$&$2256254$&${+8296288}$&${1}$&C\\
$(6,0,1,10)$&${\bf \overline{490490}}$&$\frac{552}{5}$&$2256254$&${-8296288}$&${4}$&C\\
$(10,0,0,10)$&${\bf 490776}$&$140$&$2862860$&${0}$&${0}$&R\\
$(4,4,0,5)$&${\bf 490875}$&$\frac{388}{5}$&$\frac{3174325}{2}$&${+715275}$&${2}$&C\\
$(5,0,4,4)$&${\bf \overline{490875}}$&$\frac{388}{5}$&$\frac{3174325}{2}$&${-715275}$&${3}$&C\\
$(0,0,2,29)$&${\bf 490875'}$&$\frac{2188}{5}$&$\frac{17900575}{2}$&${-165480975}$&${2}$&C\\
$(29,2,0,0)$&${\bf \overline{490875'}}$&$\frac{2188}{5}$&$\frac{17900575}{2}$&${+165480975}$&${3}$&C\\
$(2,0,0,30)$&${\bf 491040}$&$\frac{2188}{5}$&$8953296$&${-165185856}$&${2}$&C\\
$(30,0,0,2)$&${\bf \overline{491040}}$&$\frac{2188}{5}$&$8953296$&${+165185856}$&${3}$&C\\
$(3,3,1,5)$&${\bf 491520}$&$\frac{343}{5}$&$1404928$&${-1179648}$&${2}$&C\\
$(5,1,3,3)$&${\bf \overline{491520}}$&$\frac{343}{5}$&$1404928$&${+1179648}$&${3}$&C\\
$(9,5,1,0)$&${\bf 492480}$&$\frac{593}{5}$&$2433672$&${+15234048}$&${2}$&C\\
%$(0,1,5,9)$&${\bf \overline{492480}}$&$\frac{593}{5}$&$2433672$&${-15234048}$&${3}$&C\\
%$(1,3,2,6)$&${\bf 493920}$&$\frac{373}{5}$&$1535268$&${-4501728}$&${2}$&C\\
%$(6,2,3,1)$&${\bf \overline{493920}}$&$\frac{373}{5}$&$1535268$&${+4501728}$&${3}$&C\\
%$(13,1,1,2)$&${\bf 493920'}$&$\frac{637}{5}$&$2621892$&${+21266784}$&${1}$&C\\
%$(2,1,1,13)$&${\bf \overline{493920'}}$&$\frac{637}{5}$&$2621892$&${-21266784}$&${4}$&C\\
%$(5,4,3,0)$&${\bf 495000}$&$\frac{418}{5}$&$1724250$&${+4999500}$&${2}$&C\\
%$(0,3,4,5)$&${\bf \overline{495000}}$&$\frac{418}{5}$&$1724250$&${-4999500}$&${3}$&C\\
%$(0,1,9,3)$&${\bf 495040}$&$\frac{567}{5}$&$2339064$&${-7220512}$&${1}$&C\\
%$(3,9,1,0)$&${\bf \overline{495040}}$&$\frac{567}{5}$&$2339064$&${+7220512}$&${4}$&C\\
%$(3,0,2,12)$&${\bf 495040'}$&$\frac{618}{5}$&$2549456$&${-18691296}$&${2}$&C\\
%$(12,2,0,3)$&${\bf \overline{495040'}}$&$\frac{618}{5}$&$2549456$&${+18691296}$&${3}$&C\\
%$(1,1,11,0)$&${\bf 495040''}$&$\frac{627}{5}$&$2586584$&${-5947552}$&${1}$&C\\
%$(0,11,1,1)$&${\bf \overline{495040''}}$&$\frac{627}{5}$&$2586584$&${+5947552}$&${4}$&C\\
%$(0,7,0,7)$&${\bf 495720}$&$\frac{518}{5}$&$2139858$&${-4081428}$&${2}$&C\\
%$(7,0,7,0)$&${\bf \overline{495720}}$&$\frac{518}{5}$&$2139858$&${+4081428}$&${3}$&C\\
%$(17,1,2,0)$&${\bf 496800}$&$187$&$3870900$&${+42642000}$&${0}$&C\\
%$(0,2,1,17)$&${\bf \overline{496800}}$&${187}$&$3870900$&${-42642000}$&${0}$&C\\
%$(10,0,4,1)$&${\bf 497420}$&$\frac{522}{5}$&$2163777$&${+11149314}$&${1}$&C\\
%$(1,4,0,10)$&${\bf \overline{497420}}$&$\frac{522}{5}$&$2163777$&${-11149314}$&${4}$&C\\
%$(9,3,0,3)$&${\bf 498750}$&$\frac{498}{5}$&$\frac{4139625}{2}$&${+10951125}$&${2}$&C\\
%$(3,0,3,9)$&${\bf \overline{498750}}$&$\frac{498}{5}$&$\frac{4139625}{2}$&${-10951125}$&${3}$&C\\
%$(1,0,7,6)$&${\bf 498960}$&$\frac{542}{5}$&$2253636$&${-9891288}$&${1}$&C\\
%$(6,7,0,1)$&${\bf \overline{498960}}$&$\frac{542}{5}$&$2253636$&${+9891288}$&${4}$&C\\
%$(1,6,0,6)$&${\bf 499800}$&$\frac{438}{5}$&$1824270$&${-2306220}$&${2}$&C\\
%$(6,0,6,1)$&${\bf \overline{499800}}$&$\frac{438}{5}$&$1824270$&${+2306220}$&${3}$&C\\
%%
\end{longtable}
\end{center}

\subsubsection{Rank 5}

\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_5$}
\label{Table:Representations-A5}\\
\hline\hline
%
$\mathfrak{su}_6$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R/PR\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A5} (continued)}\\\hline\hline
%
$\mathfrak{su}_6$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0)$&${\bf 6}$&$\frac{35}{12}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,1)$&${\bf \overline{6}}$&$\frac{35}{12}$&$\frac{1}{2}$&${-1}$&${5}$&C\\
$(0,1,0,0,0)$&${\bf 15}$&$\frac{14}{3}$&$2$&${+2}$&${2}$&C\\
$(0,0,0,1,0)$&${\bf \overline{15}}$&$\frac{14}{3}$&$2$&${-2}$&${4}$&C\\
$(0,0,1,0,0)$&${\bf 20}$&$\frac{21}{4}$&$3$&${0}$&${3}$&PR\\
$(2,0,0,0,0)$&${\bf 21}$&$\frac{20}{3}$&$4$&${+10}$&${2}$&C\\
$(0,0,0,0,2)$&${\bf \overline{21}}$&$\frac{20}{3}$&$4$&${-10}$&${4}$&C\\
$(1,0,0,0,1)$&${\bf 35}$&$6$&$6$&${0}$&${0}$&R\\
$(3,0,0,0,0)$&${\bf 56}$&$\frac{45}{4}$&$18$&${+54}$&${3}$&C\\
$(0,0,0,0,3)$&${\bf \overline{56}}$&$\frac{45}{4}$&$18$&${-54}$&${3}$&C\\
$(1,1,0,0,0)$&${\bf 70}$&$\frac{33}{4}$&$\frac{33}{2}$&${+27}$&${3}$&C\\
$(0,0,0,1,1)$&${\bf \overline{70}}$&$\frac{33}{4}$&$\frac{33}{2}$&${-27}$&${3}$&C\\
$(0,1,0,0,1)$&${\bf 84}$&$\frac{95}{12}$&$19$&${-4}$&${1}$&C\\
$(1,0,0,1,0)$&${\bf \overline{84}}$&$\frac{95}{12}$&$19$&${+4}$&${5}$&C\\
$(0,0,1,0,1)$&${\bf 105}$&$\frac{26}{3}$&$26$&${-22}$&${2}$&C\\
$(1,0,1,0,0)$&${\bf \overline{105}}$&$\frac{26}{3}$&$26$&${+22}$&${4}$&C\\
$(0,0,0,2,0)$&${\bf 105'}$&$\frac{32}{3}$&$32$&${-40}$&${2}$&C\\
$(0,2,0,0,0)$&${\bf \overline{105'}}$&$\frac{32}{3}$&$32$&${+40}$&${4}$&C\\
$(2,0,0,0,1)$&${\bf 120}$&$\frac{119}{12}$&$34$&${+38}$&${1}$&C\\
$(1,0,0,0,2)$&${\bf \overline{120}}$&$\frac{119}{12}$&$34$&${-38}$&${5}$&C\\
$(0,0,0,0,4)$&${\bf 126}$&$\frac{50}{3}$&$60$&${-210}$&${2}$&C\\
$(4,0,0,0,0)$&${\bf \overline{126}}$&$\frac{50}{3}$&$60$&${+210}$&${4}$&C\\
$(0,0,2,0,0)$&${\bf 175}$&$12$&$60$&${0}$&${0}$&R\\
$(0,1,0,1,0)$&${\bf 189}$&$10$&$54$&${0}$&${0}$&R\\
$(0,0,1,1,0)$&${\bf 210}$&$\frac{131}{12}$&$\frac{131}{2}$&${-37}$&${1}$&C\\
$(0,1,1,0,0)$&${\bf \overline{210}}$&$\frac{131}{12}$&$\frac{131}{2}$&${+37}$&${5}$&C\\
$(0,0,0,1,2)$&${\bf 210'}$&$\frac{38}{3}$&$76$&${-170}$&${2}$&C\\
$(2,1,0,0,0)$&${\bf \overline{210'}}$&$\frac{38}{3}$&$76$&${+170}$&${4}$&C\\
$(0,0,0,0,5)$&${\bf 252}$&$\frac{275}{12}$&$165$&${-660}$&${1}$&C\\
$(5,0,0,0,0)$&${\bf \overline{252}}$&$\frac{275}{12}$&$165$&${+660}$&${5}$&C\\
$(2,0,0,1,0)$&${\bf 280}$&$12$&$96$&${+108}$&${0}$&C\\
$(0,1,0,0,2)$&${\bf \overline{280}}$&${12}$&$96$&${-108}$&${0}$&C\\
$(3,0,0,0,1)$&${\bf 315}$&$\frac{44}{3}$&$132$&${+258}$&${2}$&C\\
$(1,0,0,0,3)$&${\bf \overline{315}}$&$\frac{44}{3}$&$132$&${-258}$&${4}$&C\\
$(0,0,1,0,2)$&${\bf 336}$&$\frac{155}{12}$&$124$&${-196}$&${1}$&C\\
$(2,0,1,0,0)$&${\bf \overline{336}}$&$\frac{155}{12}$&$124$&${+196}$&${5}$&C\\
$(1,1,0,0,1)$&${\bf 384}$&$\frac{35}{3}$&$128$&${+80}$&${2}$&C\\
$(1,0,0,1,1)$&${\bf \overline{384}}$&$\frac{35}{3}$&$128$&${-80}$&${4}$&C\\
$(2,0,0,0,2)$&${\bf 405}$&$14$&$162$&${0}$&${0}$&R\\
$(0,0,0,2,1)$&${\bf 420}$&$\frac{179}{12}$&$179$&${-308}$&${1}$&C\\
$(1,2,0,0,0)$&${\bf \overline{420}}$&$\frac{179}{12}$&$179$&${+308}$&${5}$&C\\
$(6,0,0,0,0)$&${\bf 462}$&$30$&$396$&${+1782}$&${0}$&C\\
$(0,0,0,0,6)$&${\bf \overline{462}}$&${30}$&$396$&${-1782}$&${0}$&C\\
$(0,3,0,0,0)$&${\bf 490}$&$18$&$252$&${+378}$&${0}$&C\\
$(0,0,0,3,0)$&${\bf \overline{490}}$&${18}$&$252$&${-378}$&${0}$&C\\
$(0,0,0,1,3)$&${\bf 504}$&$\frac{215}{12}$&$258$&${-726}$&${1}$&C\\
$(3,1,0,0,0)$&${\bf \overline{504}}$&$\frac{215}{12}$&$258$&${+726}$&${5}$&C\\
$(1,0,1,0,1)$&${\bf 540}$&$\frac{49}{4}$&$189$&${0}$&${3}$&PR\\
$(1,0,0,2,0)$&${\bf 560}$&$\frac{57}{4}$&$228$&${-108}$&${3}$&C\\
$(0,2,0,0,1)$&${\bf \overline{560}}$&$\frac{57}{4}$&$228$&${+108}$&${3}$&C\\
$(4,0,0,0,1)$&${\bf 700}$&$\frac{81}{4}$&$405$&${+1080}$&${3}$&C\\
$(1,0,0,0,4)$&${\bf \overline{700}}$&$\frac{81}{4}$&$405$&${-1080}$&${3}$&C\\
$(3,0,0,1,0)$&${\bf 720}$&$\frac{203}{12}$&$348$&${+660}$&${1}$&C\\
$(0,1,0,0,3)$&${\bf \overline{720}}$&$\frac{203}{12}$&$348$&${-660}$&${5}$&C\\
$(7,0,0,0,0)$&${\bf 792}$&$\frac{455}{12}$&$858$&${+4290}$&${1}$&C\\
$(0,0,0,0,7)$&${\bf \overline{792}}$&$\frac{455}{12}$&$858$&${-4290}$&${5}$&C\\
$(1,1,0,1,0)$&${\bf 840}$&$\frac{167}{12}$&$334$&${+230}$&${1}$&C\\
$(0,1,0,1,1)$&${\bf \overline{840}}$&$\frac{167}{12}$&$334$&${-230}$&${5}$&C\\
$(1,0,2,0,0)$&${\bf 840'}$&$\frac{191}{12}$&$382$&${+212}$&${1}$&C\\
$(0,0,2,0,1)$&${\bf \overline{840'}}$&$\frac{191}{12}$&$382$&${-212}$&${5}$&C\\
$(3,0,1,0,0)$&${\bf 840''}$&$18$&$432$&${+972}$&${0}$&C\\
$(0,0,1,0,3)$&${\bf \overline{840''}}$&${18}$&$432$&${-972}$&${0}$&C\\
$(1,1,1,0,0)$&${\bf 896}$&$15$&$384$&${+432}$&${0}$&C\\
$(0,0,1,1,1)$&${\bf \overline{896}}$&${15}$&$384$&${-432}$&${0}$&C\\
$(0,0,3,0,0)$&${\bf 980}$&$\frac{81}{4}$&$567$&${0}$&${3}$&PR\\
$(1,0,1,1,0)$&${\bf 1050}$&$\frac{44}{3}$&$440$&${+50}$&${2}$&C\\
$(0,1,1,0,1)$&${\bf \overline{1050}}$&$\frac{44}{3}$&$440$&${-50}$&${4}$&C\\
$(3,0,0,0,2)$&${\bf 1050'}$&$\frac{227}{12}$&$\frac{1135}{2}$&${+535}$&${1}$&C\\
$(2,0,0,0,3)$&${\bf \overline{1050'}}$&$\frac{227}{12}$&$\frac{1135}{2}$&${-535}$&${5}$&C\\
$(4,1,0,0,0)$&${\bf 1050''}$&$24$&$720$&${+2430}$&${0}$&C\\
$(0,0,0,1,4)$&${\bf \overline{1050''}}$&${24}$&$720$&${-2430}$&${0}$&C\\
$(2,1,0,0,1)$&${\bf 1134}$&$\frac{65}{4}$&$\frac{1053}{2}$&${+729}$&${3}$&C\\
$(1,0,0,1,2)$&${\bf \overline{1134}}$&$\frac{65}{4}$&$\frac{1053}{2}$&${-729}$&${3}$&C\\
$(2,2,0,0,0)$&${\bf 1134'}$&$20$&$648$&${+1458}$&${0}$&C\\
$(0,0,0,2,2)$&${\bf \overline{1134'}}$&${20}$&$648$&${-1458}$&${0}$&C\\
$(0,2,0,1,0)$&${\bf 1176}$&$\frac{50}{3}$&$560$&${+308}$&${2}$&C\\
$(0,1,0,2,0)$&${\bf \overline{1176}}$&$\frac{50}{3}$&$560$&${-308}$&${4}$&C\\
$(0,2,1,0,0)$&${\bf 1176'}$&$\frac{215}{12}$&$602$&${+574}$&${1}$&C\\
$(0,0,1,2,0)$&${\bf \overline{1176'}}$&$\frac{215}{12}$&$602$&${-574}$&${5}$&C\\
$(1,1,0,0,2)$&${\bf 1260}$&$\frac{191}{12}$&$573$&${-168}$&${1}$&C\\
$(2,0,0,1,1)$&${\bf \overline{1260}}$&$\frac{191}{12}$&$573$&${+168}$&${5}$&C\\
$(8,0,0,0,0)$&${\bf 1287}$&$\frac{140}{3}$&$1716$&${+9438}$&${2}$&C\\
$(0,0,0,0,8)$&${\bf \overline{1287}}$&$\frac{140}{3}$&$1716$&${-9438}$&${4}$&C\\
$(1,0,0,0,5)$&${\bf 1386}$&$\frac{80}{3}$&$1056$&${-3498}$&${2}$&C\\
$(5,0,0,0,1)$&${\bf \overline{1386}}$&$\frac{80}{3}$&$1056$&${+3498}$&${4}$&C\\
$(0,1,2,0,0)$&${\bf 1470}$&$\frac{56}{3}$&$784$&${+322}$&${2}$&C\\
$(0,0,2,1,0)$&${\bf \overline{1470}}$&$\frac{56}{3}$&$784$&${-322}$&${4}$&C\\
$(4,0,0,1,0)$&${\bf 1575}$&$\frac{68}{3}$&$1020$&${+2640}$&${2}$&C\\
$(0,1,0,0,4)$&${\bf \overline{1575}}$&$\frac{68}{3}$&$1020$&${-2640}$&${4}$&C\\
$(1,0,1,0,2)$&${\bf 1701}$&$\frac{50}{3}$&$810$&${-648}$&${2}$&C\\
$(2,0,1,0,1)$&${\bf \overline{1701}}$&$\frac{50}{3}$&$810$&${+648}$&${4}$&C\\
$(1,3,0,0,0)$&${\bf 1764}$&$\frac{275}{12}$&$1155$&${+2184}$&${1}$&C\\
$(0,0,0,3,1)$&${\bf \overline{1764}}$&$\frac{275}{12}$&$1155$&${-2184}$&${5}$&C\\
$(0,4,0,0,0)$&${\bf 1764'}$&$\frac{80}{3}$&$1344$&${+2352}$&${2}$&C\\
$(0,0,0,4,0)$&${\bf \overline{1764'}}$&$\frac{80}{3}$&$1344$&${-2352}$&${4}$&C\\
$(0,2,0,0,2)$&${\bf 1800}$&$\frac{56}{3}$&$960$&${-300}$&${2}$&C\\
$(2,0,0,2,0)$&${\bf \overline{1800}}$&$\frac{56}{3}$&$960$&${+300}$&${4}$&C\\
$(4,0,1,0,0)$&${\bf 1800'}$&$\frac{287}{12}$&$1230$&${+3540}$&${1}$&C\\
$(0,0,1,0,4)$&${\bf \overline{1800'}}$&$\frac{287}{12}$&$1230$&${-3540}$&${5}$&C\\
$(0,1,1,1,0)$&${\bf 1960}$&$\frac{69}{4}$&$966$&${0}$&${3}$&PR\\
$(5,1,0,0,0)$&${\bf 1980}$&$\frac{371}{12}$&$1749$&${+6864}$&${1}$&C\\
$(0,0,0,1,5)$&${\bf \overline{1980}}$&$\frac{371}{12}$&$1749$&${-6864}$&${5}$&C\\
$(9,0,0,0,0)$&${\bf 2002}$&$\frac{225}{4}$&$\frac{6435}{2}$&${+19305}$&${3}$&C\\
$(0,0,0,0,9)$&${\bf \overline{2002}}$&$\frac{225}{4}$&$\frac{6435}{2}$&${-19305}$&${3}$&C\\
$(1,0,0,2,1)$&${\bf 2205}$&$\frac{56}{3}$&$1176$&${-1218}$&${2}$&C\\
$(1,2,0,0,1)$&${\bf \overline{2205}}$&$\frac{56}{3}$&$1176$&${+1218}$&${4}$&C\\
$(4,0,0,0,2)$&${\bf 2310}$&$\frac{74}{3}$&$1628$&${+2882}$&${2}$&C\\
$(2,0,0,0,4)$&${\bf \overline{2310}}$&$\frac{74}{3}$&$1628$&${-2882}$&${4}$&C\\
$(2,1,0,1,0)$&${\bf 2430}$&$\frac{56}{3}$&$1296$&${+1782}$&${2}$&C\\
$(0,1,0,1,2)$&${\bf \overline{2430}}$&$\frac{56}{3}$&$1296$&${-1782}$&${4}$&C\\
$(2,1,1,0,0)$&${\bf 2520}$&$\frac{239}{12}$&$1434$&${+2472}$&${1}$&C\\
$(0,0,1,1,2)$&${\bf \overline{2520}}$&$\frac{239}{12}$&$1434$&${-2472}$&${5}$&C\\
$(2,0,2,0,0)$&${\bf 2520'}$&$\frac{62}{3}$&$1488$&${+1740}$&${2}$&C\\
$(0,0,2,0,2)$&${\bf \overline{2520'}}$&$\frac{62}{3}$&$1488$&${-1740}$&${4}$&C\\
$(1,0,0,3,0)$&${\bf 2520''}$&$\frac{263}{12}$&$1578$&${-1470}$&${1}$&C\\
$(0,3,0,0,1)$&${\bf \overline{2520''}}$&$\frac{263}{12}$&$1578$&${+1470}$&${5}$&C\\
$(3,2,0,0,0)$&${\bf 2520'''}$&$\frac{311}{12}$&$1866$&${+5226}$&${1}$&C\\
$(0,0,0,2,3)$&${\bf \overline{2520'''}}$&$\frac{311}{12}$&$1866$&${-5226}$&${5}$&C\\
$(1,0,0,0,6)$&${\bf 2520''''}$&$\frac{407}{12}$&$2442$&${-9570}$&${1}$&C\\
$(6,0,0,0,1)$&${\bf \overline{2520''''}}$&$\frac{407}{12}$&$2442$&${+9570}$&${5}$&C\\
$(1,0,0,1,3)$&${\bf 2688}$&$\frac{65}{3}$&$1664$&${-3472}$&${2}$&C\\
$(3,1,0,0,1)$&${\bf \overline{2688}}$&$\frac{65}{3}$&$1664$&${+3472}$&${4}$&C\\
$(3,0,0,0,3)$&${\bf 2695}$&$24$&$1848$&${0}$&${0}$&R\\
$(0,0,0,0,10)$&${\bf 3003}$&$\frac{200}{3}$&$5720$&${-37180}$&${2}$&C\\
$(10,0,0,0,0)$&${\bf \overline{3003}}$&$\frac{200}{3}$&$5720$&${+37180}$&${4}$&C\\
$(5,0,0,1,0)$&${\bf 3080}$&$\frac{117}{4}$&$2574$&${+8316}$&${3}$&C\\
$(0,1,0,0,5)$&${\bf \overline{3080}}$&$\frac{117}{4}$&$2574$&${-8316}$&${3}$&C\\
$(3,0,0,1,1)$&${\bf 3200}$&$21$&$1920$&${+2160}$&${0}$&C\\
$(1,1,0,0,3)$&${\bf \overline{3200}}$&${21}$&$1920$&${-2160}$&${0}$&C\\
$(2,0,1,1,0)$&${\bf 3240}$&$\frac{77}{4}$&$1782$&${+1458}$&${3}$&C\\
$(0,1,1,0,2)$&${\bf \overline{3240}}$&$\frac{77}{4}$&$1782$&${-1458}$&${3}$&C\\
$(5,0,1,0,0)$&${\bf 3465}$&$\frac{92}{3}$&$3036$&${+10560}$&${2}$&C\\
$(0,0,1,0,5)$&${\bf \overline{3465}}$&$\frac{92}{3}$&$3036$&${-10560}$&${4}$&C\\
$(6,1,0,0,0)$&${\bf 3465'}$&$\frac{116}{3}$&$3828$&${+17094}$&${2}$&C\\
$(0,0,0,1,6)$&${\bf \overline{3465'}}$&$\frac{116}{3}$&$3828$&${-17094}$&${4}$&C\\
$(1,1,0,1,1)$&${\bf 3675}$&$18$&$1890$&${0}$&${0}$&R\\
$(2,1,0,0,2)$&${\bf 3675'}$&$\frac{62}{3}$&$2170$&${+1120}$&${2}$&C\\
$(2,0,0,1,2)$&${\bf \overline{3675'}}$&$\frac{62}{3}$&$2170$&${-1120}$&${4}$&C\\
$(1,0,2,0,1)$&${\bf 3969}$&$20$&$2268$&${0}$&${0}$&R\\
$(0,0,4,0,0)$&${\bf 4116}$&$30$&$3528$&${0}$&${0}$&R\\
$(1,0,1,0,3)$&${\bf 4200}$&$\frac{263}{12}$&$2630$&${-4070}$&${1}$&C\\
$(3,0,1,0,1)$&${\bf \overline{4200}}$&$\frac{263}{12}$&$2630$&${+4070}$&${5}$&C\\
$(7,0,0,0,1)$&${\bf 4290}$&$42$&$5148$&${+23166}$&${0}$&C\\
$(1,0,0,0,7)$&${\bf \overline{4290}}$&${42}$&$5148$&${-23166}$&${0}$&C\\
$(0,0,0,0,11)$&${\bf 4368}$&$\frac{935}{12}$&$9724$&${-68068}$&${1}$&C\\
$(11,0,0,0,0)$&${\bf \overline{4368}}$&$\frac{935}{12}$&$9724$&${+68068}$&${5}$&C\\
$(1,0,1,1,1)$&${\bf 4410}$&$\frac{227}{12}$&$\frac{4767}{2}$&${-1155}$&${1}$&C\\
$(1,1,1,0,1)$&${\bf \overline{4410}}$&$\frac{227}{12}$&$\frac{4767}{2}$&${+1155}$&${5}$&C\\
$(1,2,1,0,0)$&${\bf 4410'}$&$\frac{68}{3}$&$2856$&${+3990}$&${2}$&C\\
$(0,0,1,2,1)$&${\bf \overline{4410'}}$&$\frac{68}{3}$&$2856$&${-3990}$&${4}$&C\\
$(0,0,3,0,1)$&${\bf 4410''}$&$\frac{74}{3}$&$3108$&${-1302}$&${2}$&C\\
$(1,0,3,0,0)$&${\bf \overline{4410''}}$&$\frac{74}{3}$&$3108$&${+1302}$&${4}$&C\\
$(2,3,0,0,0)$&${\bf 4410'''}$&$\frac{86}{3}$&$3612$&${+8526}$&${2}$&C\\
$(0,0,0,3,2)$&${\bf \overline{4410'''}}$&$\frac{86}{3}$&$3612$&${-8526}$&${4}$&C\\
$(0,2,0,0,3)$&${\bf 4500}$&$\frac{287}{12}$&$3075$&${-3300}$&${1}$&C\\
$(3,0,0,2,0)$&${\bf \overline{4500}}$&$\frac{287}{12}$&$3075$&${+3300}$&${5}$&C\\
$(1,2,0,1,0)$&${\bf 4536}$&$\frac{85}{4}$&$2754$&${+2916}$&${3}$&C\\
$(0,1,0,2,1)$&${\bf \overline{4536}}$&$\frac{85}{4}$&$2754$&${-2916}$&${3}$&C\\
$(5,0,0,0,2)$&${\bf 4536'}$&$\frac{125}{4}$&$4050$&${+10206}$&${3}$&C\\
$(2,0,0,0,5)$&${\bf \overline{4536'}}$&$\frac{125}{4}$&$4050$&${-10206}$&${3}$&C\\
$(0,3,1,0,0)$&${\bf 4704}$&$\frac{105}{4}$&$3528$&${+4536}$&${3}$&C\\
$(0,0,1,3,0)$&${\bf \overline{4704}}$&$\frac{105}{4}$&$3528$&${-4536}$&${3}$&C\\
$(4,2,0,0,0)$&${\bf 4950}$&$\frac{98}{3}$&$4620$&${+15510}$&${2}$&C\\
$(0,0,0,2,4)$&${\bf \overline{4950}}$&$\frac{98}{3}$&$4620$&${-15510}$&${4}$&C\\
$(0,2,0,1,1)$&${\bf 5040}$&$\frac{251}{12}$&$3012$&${-132}$&${1}$&C\\
$(1,1,0,2,0)$&${\bf \overline{5040}}$&$\frac{251}{12}$&$3012$&${+132}$&${5}$&C\\
$(0,1,0,3,0)$&${\bf 5040'}$&$\frac{74}{3}$&$3552$&${-3432}$&${2}$&C\\
$(0,3,0,1,0)$&${\bf \overline{5040'}}$&$\frac{74}{3}$&$3552$&${+3432}$&${4}$&C\\
$(2,0,1,0,2)$&${\bf 5292}$&$\frac{85}{4}$&$3213$&${0}$&${3}$&PR\\
$(0,0,0,5,0)$&${\bf 5292'}$&$\frac{110}{3}$&$5544$&${-11088}$&${2}$&C\\
$(0,5,0,0,0)$&${\bf \overline{5292'}}$&$\frac{110}{3}$&$5544$&${+11088}$&${4}$&C\\
$(1,0,0,1,4)$&${\bf 5544}$&$\frac{335}{12}$&$4422$&${-12144}$&${1}$&C\\
$(4,1,0,0,1)$&${\bf \overline{5544}}$&$\frac{335}{12}$&$4422$&${+12144}$&${5}$&C\\
$(0,1,0,0,6)$&${\bf 5544'}$&$\frac{110}{3}$&$5808$&${-22308}$&${2}$&C\\
$(6,0,0,1,0)$&${\bf \overline{5544'}}$&$\frac{110}{3}$&$5808$&${+22308}$&${4}$&C\\
$(1,0,1,2,0)$&${\bf 5670}$&$22$&$3564$&${-1458}$&${0}$&C\\
$(0,2,1,0,1)$&${\bf \overline{5670}}$&${22}$&$3564$&${+1458}$&${0}$&C\\
$(3,1,0,1,0)$&${\bf 5670'}$&$\frac{97}{4}$&$\frac{7857}{2}$&${+8019}$&${3}$&C\\
$(0,1,0,1,3)$&${\bf \overline{5670'}}$&$\frac{97}{4}$&$\frac{7857}{2}$&${-8019}$&${3}$&C\\
$(7,1,0,0,0)$&${\bf 5720}$&$\frac{189}{4}$&$7722$&${+38610}$&${3}$&C\\
$(0,0,0,1,7)$&${\bf \overline{5720}}$&$\frac{189}{4}$&$7722$&${-38610}$&${3}$&C\\
$(3,1,1,0,0)$&${\bf 5760}$&$\frac{77}{3}$&$4224$&${+9840}$&${2}$&C\\
$(0,0,1,1,3)$&${\bf \overline{5760}}$&$\frac{77}{3}$&$4224$&${-9840}$&${4}$&C\\
$(1,1,2,0,0)$&${\bf 5880}$&$\frac{93}{4}$&$3906$&${+3402}$&${3}$&C\\
$(0,0,2,1,1)$&${\bf \overline{5880}}$&$\frac{93}{4}$&$3906$&${-3402}$&${3}$&C\\
$(1,0,0,2,2)$&${\bf 5880'}$&$\frac{287}{12}$&$4018$&${-6580}$&${1}$&C\\
$(2,2,0,0,1)$&${\bf \overline{5880'}}$&$\frac{287}{12}$&$4018$&${+6580}$&${5}$&C\\
$(4,0,0,0,3)$&${\bf 5880''}$&$\frac{359}{12}$&$5026$&${+4382}$&${1}$&C\\
$(3,0,0,0,4)$&${\bf \overline{5880''}}$&$\frac{359}{12}$&$5026$&${-4382}$&${5}$&C\\
$(1,4,0,0,0)$&${\bf 5880'''}$&$\frac{129}{4}$&$5418$&${+11340}$&${3}$&C\\
$(0,0,0,4,1)$&${\bf \overline{5880'''}}$&$\frac{129}{4}$&$5418$&${-11340}$&${3}$&C\\
$(3,0,2,0,0)$&${\bf 6000}$&$\frac{105}{4}$&$4500$&${+8100}$&${3}$&C\\
$(0,0,2,0,3)$&${\bf \overline{6000}}$&$\frac{105}{4}$&$4500$&${-8100}$&${3}$&C\\
$(6,0,1,0,0)$&${\bf 6160}$&$\frac{153}{4}$&$6732$&${+27324}$&${3}$&C\\
$(0,0,1,0,6)$&${\bf \overline{6160}}$&$\frac{153}{4}$&$6732$&${-27324}$&${3}$&C\\
$(12,0,0,0,0)$&${\bf 6188}$&$90$&$15912$&${+119340}$&${0}$&C\\
$(0,0,0,0,12)$&${\bf \overline{6188}}$&${90}$&$15912$&${-119340}$&${0}$&C\\
$(0,2,0,2,0)$&${\bf 6720}$&$24$&$4608$&${0}$&${0}$&R\\
$(0,1,2,0,1)$&${\bf 6804}$&$\frac{275}{12}$&$4455$&${-324}$&${1}$&C\\
$(1,0,2,1,0)$&${\bf \overline{6804}}$&$\frac{275}{12}$&$4455$&${+324}$&${5}$&C\\
$(4,0,0,1,1)$&${\bf 6930}$&$\frac{323}{12}$&$\frac{10659}{2}$&${+10065}$&${1}$&C\\
$(1,1,0,0,4)$&${\bf \overline{6930}}$&$\frac{323}{12}$&$\frac{10659}{2}$&${-10065}$&${5}$&C\\
$(8,0,0,0,1)$&${\bf 6930'}$&$\frac{611}{12}$&$\frac{20163}{2}$&${+51051}$&${1}$&C\\
$(1,0,0,0,8)$&${\bf \overline{6930'}}$&$\frac{611}{12}$&$\frac{20163}{2}$&${-51051}$&${5}$&C\\
$(2,0,0,2,1)$&${\bf 7000}$&$\frac{93}{4}$&$4650$&${-1350}$&${3}$&C\\
$(1,2,0,0,2)$&${\bf \overline{7000}}$&$\frac{93}{4}$&$4650$&${+1350}$&${3}$&C\\
$(0,0,2,2,0)$&${\bf 7056}$&$\frac{80}{3}$&$5376$&${-4200}$&${2}$&C\\
$(0,2,2,0,0)$&${\bf \overline{7056}}$&$\frac{80}{3}$&$5376$&${+4200}$&${4}$&C\\
$(0,0,3,1,0)$&${\bf 7056'}$&$\frac{335}{12}$&$5628$&${-1848}$&${1}$&C\\
$(0,1,3,0,0)$&${\bf \overline{7056'}}$&$\frac{335}{12}$&$5628$&${+1848}$&${5}$&C\\
$(0,1,1,0,3)$&${\bf 7875}$&$\frac{74}{3}$&$5550$&${-8400}$&${2}$&C\\
$(3,0,1,1,0)$&${\bf \overline{7875}}$&$\frac{74}{3}$&$5550$&${+8400}$&${4}$&C\\
$(2,0,0,3,0)$&${\bf 7875'}$&$\frac{80}{3}$&$6000$&${-1650}$&${2}$&C\\
$(0,3,0,0,2)$&${\bf \overline{7875'}}$&$\frac{80}{3}$&$6000$&${+1650}$&${4}$&C\\
$(0,1,1,1,1)$&${\bf 8064}$&$\frac{65}{3}$&$4992$&${-2640}$&${2}$&C\\
$(1,1,1,1,0)$&${\bf \overline{8064}}$&$\frac{65}{3}$&$4992$&${+2640}$&${4}$&C\\
$(2,0,0,0,6)$&${\bf 8190}$&$\frac{116}{3}$&$9048$&${-29094}$&${2}$&C\\
$(6,0,0,0,2)$&${\bf \overline{8190}}$&$\frac{116}{3}$&$9048$&${+29094}$&${4}$&C\\
$(13,0,0,0,0)$&${\bf 8568}$&$\frac{1235}{12}$&$25194$&${+201552}$&${1}$&C\\
$(0,0,0,0,13)$&${\bf \overline{8568}}$&$\frac{1235}{12}$&$25194$&${-201552}$&${5}$&C\\
$(3,1,0,0,2)$&${\bf 8624}$&$\frac{105}{4}$&$6468$&${+8316}$&${3}$&C\\
$(2,0,0,1,3)$&${\bf \overline{8624}}$&$\frac{105}{4}$&$6468$&${-8316}$&${3}$&C\\
$(0,4,0,0,1)$&${\bf 8820}$&$\frac{371}{12}$&$7791$&${+10164}$&${1}$&C\\
$(1,0,0,4,0)$&${\bf \overline{8820}}$&$\frac{371}{12}$&$7791$&${-10164}$&${5}$&C\\
$(4,0,1,0,1)$&${\bf 8910}$&$28$&$7128$&${+16038}$&${0}$&C\\
$(1,0,1,0,4)$&${\bf \overline{8910}}$&${28}$&$7128$&${-16038}$&${0}$&C\\
$(5,2,0,0,0)$&${\bf 8910'}$&$\frac{161}{4}$&$\frac{20493}{2}$&${+40095}$&${3}$&C\\
$(0,0,0,2,5)$&${\bf \overline{8910'}}$&$\frac{161}{4}$&$\frac{20493}{2}$&${-40095}$&${3}$&C\\
$(1,3,0,0,1)$&${\bf 8960}$&$27$&$6912$&${+9504}$&${0}$&C\\
$(1,0,0,3,1)$&${\bf \overline{8960}}$&${27}$&$6912$&${-9504}$&${0}$&C\\
$(0,0,0,1,8)$&${\bf 9009}$&$\frac{170}{3}$&$14586$&${-80652}$&${2}$&C\\
$(8,1,0,0,0)$&${\bf \overline{9009}}$&$\frac{170}{3}$&$14586$&${+80652}$&${4}$&C\\
$(2,1,0,0,3)$&${\bf 9240}$&$\frac{311}{12}$&$6842$&${-2222}$&${1}$&C\\
$(3,0,0,1,2)$&${\bf \overline{9240}}$&$\frac{311}{12}$&$6842$&${+2222}$&${5}$&C\\
$(3,3,0,0,0)$&${\bf 9240'}$&$\frac{141}{4}$&$9306$&${+26730}$&${3}$&C\\
$(0,0,0,3,3)$&${\bf \overline{9240'}}$&$\frac{141}{4}$&$9306$&${-26730}$&${3}$&C\\
$(0,1,0,0,7)$&${\bf 9360}$&$\frac{539}{12}$&$12012$&${-53196}$&${1}$&C\\
$(7,0,0,1,0)$&${\bf \overline{9360}}$&$\frac{539}{12}$&$12012$&${+53196}$&${5}$&C\\
$(4,0,0,2,0)$&${\bf 9625}$&$30$&$8250$&${+14850}$&${0}$&C\\
$(0,2,0,0,4)$&${\bf \overline{9625}}$&${30}$&$8250$&${-14850}$&${0}$&C\\
$(0,1,1,2,0)$&${\bf 10080}$&$\frac{299}{12}$&$7176$&${-3288}$&${1}$&C\\
$(0,2,1,1,0)$&${\bf \overline{10080}}$&$\frac{299}{12}$&$7176$&${+3288}$&${5}$&C\\
$(0,0,1,0,7)$&${\bf 10296}$&$\frac{140}{3}$&$13728$&${-63492}$&${2}$&C\\
$(7,0,1,0,0)$&${\bf \overline{10296}}$&$\frac{140}{3}$&$13728$&${+63492}$&${4}$&C\\
$(5,1,0,0,1)$&${\bf 10368}$&$35$&$10368$&${+34992}$&${0}$&C\\
$(1,0,0,1,5)$&${\bf \overline{10368}}$&${35}$&$10368$&${-34992}$&${0}$&C\\
$(2,1,0,1,1)$&${\bf 10500}$&$\frac{275}{12}$&$6875$&${+4900}$&${1}$&C\\
$(1,1,0,1,2)$&${\bf \overline{10500}}$&$\frac{275}{12}$&$6875$&${-4900}$&${5}$&C\\
$(9,0,0,0,1)$&${\bf 10725}$&$\frac{182}{3}$&$18590$&${+104390}$&${2}$&C\\
$(1,0,0,0,9)$&${\bf \overline{10725}}$&$\frac{182}{3}$&$18590$&${-104390}$&${4}$&C\\
$(0,1,2,1,0)$&${\bf 11340}$&$26$&$8424$&${0}$&${0}$&R\\
$(2,2,1,0,0)$&${\bf 11340'}$&$\frac{113}{4}$&$9153$&${+17496}$&${3}$&C\\
$(0,0,1,2,2)$&${\bf \overline{11340'}}$&$\frac{113}{4}$&$9153$&${-17496}$&${3}$&C\\
$(5,0,0,0,3)$&${\bf 11466}$&$\frac{110}{3}$&$12012$&${+20202}$&${2}$&C\\
$(3,0,0,0,5)$&${\bf \overline{11466}}$&$\frac{110}{3}$&$12012$&${-20202}$&${4}$&C\\
$(0,1,0,1,4)$&${\bf 11550}$&$\frac{92}{3}$&$10120$&${-27170}$&${2}$&C\\
$(4,1,0,1,0)$&${\bf \overline{11550}}$&$\frac{92}{3}$&$10120$&${+27170}$&${4}$&C\\
$(4,1,1,0,0)$&${\bf 11550'}$&$\frac{129}{4}$&$\frac{21285}{2}$&${+31185}$&${3}$&C\\
$(0,0,1,1,4)$&${\bf \overline{11550'}}$&$\frac{129}{4}$&$\frac{21285}{2}$&${-31185}$&${3}$&C\\
$(14,0,0,0,0)$&${\bf 11628}$&$\frac{350}{3}$&$38760$&${+329460}$&${2}$&C\\
$(0,0,0,0,14)$&${\bf \overline{11628}}$&$\frac{350}{3}$&$38760$&${-329460}$&${4}$&C\\
$(2,0,2,0,1)$&${\bf 11760}$&$\frac{299}{12}$&$8372$&${+5236}$&${1}$&C\\
$(1,0,2,0,2)$&${\bf \overline{11760}}$&$\frac{299}{12}$&$8372$&${-5236}$&${5}$&C\\
$(0,1,0,2,2)$&${\bf 11907}$&$\frac{80}{3}$&$9072$&${-14742}$&${2}$&C\\
$(2,2,0,1,0)$&${\bf \overline{11907}}$&$\frac{80}{3}$&$9072$&${+14742}$&${4}$&C\\
$(2,1,1,0,1)$&${\bf 12250}$&$24$&$8400$&${+9450}$&${0}$&C\\
$(1,0,1,1,2)$&${\bf \overline{12250}}$&${24}$&$8400$&${-9450}$&${0}$&C\\
$(0,0,2,0,4)$&${\bf 12375}$&$\frac{98}{3}$&$11550$&${-28050}$&${2}$&C\\
$(4,0,2,0,0)$&${\bf \overline{12375}}$&$\frac{98}{3}$&$11550$&${+28050}$&${4}$&C\\
$(0,0,3,0,2)$&${\bf 12600}$&$\frac{359}{12}$&$10770$&${-10050}$&${1}$&C\\
$(2,0,3,0,0)$&${\bf \overline{12600}}$&$\frac{359}{12}$&$10770$&${+10050}$&${5}$&C\\
$(4,0,0,0,4)$&${\bf 12740}$&$36$&$13104$&${0}$&${0}$&R\\
$(2,0,1,0,3)$&${\bf 12936}$&$\frac{80}{3}$&$9856$&${-7700}$&${2}$&C\\
$(3,0,1,0,2)$&${\bf \overline{12936}}$&$\frac{80}{3}$&$9856$&${+7700}$&${4}$&C\\
$(3,2,0,0,1)$&${\bf 12936'}$&$30$&$11088$&${+24948}$&${0}$&C\\
$(1,0,0,2,3)$&${\bf \overline{12936'}}$&${30}$&$11088$&${-24948}$&${0}$&C\\
$(2,0,1,1,1)$&${\bf 13440}$&$\frac{71}{3}$&$9088$&${+1936}$&${2}$&C\\
$(1,1,1,0,2)$&${\bf \overline{13440}}$&$\frac{71}{3}$&$9088$&${-1936}$&${4}$&C\\
$(5,0,0,1,1)$&${\bf 13440'}$&$\frac{101}{3}$&$12928$&${+33616}$&${2}$&C\\
$(1,1,0,0,5)$&${\bf \overline{13440'}}$&$\frac{101}{3}$&$12928$&${-33616}$&${4}$&C\\
$(0,0,0,1,9)$&${\bf 13650}$&$\frac{803}{12}$&$\frac{52195}{2}$&${-158015}$&${1}$&C\\
$(9,1,0,0,0)$&${\bf \overline{13650}}$&$\frac{803}{12}$&$\frac{52195}{2}$&${+158015}$&${5}$&C\\
$(0,0,0,4,2)$&${\bf 13860}$&$\frac{116}{3}$&$15312$&${-38544}$&${2}$&C\\
$(2,4,0,0,0)$&${\bf \overline{13860}}$&$\frac{116}{3}$&$15312$&${+38544}$&${4}$&C\\
$(2,0,0,0,7)$&${\bf 13860'}$&$\frac{563}{12}$&$18579$&${-71940}$&${1}$&C\\
$(7,0,0,0,2)$&${\bf \overline{13860'}}$&$\frac{563}{12}$&$18579$&${+71940}$&${5}$&C\\
$(0,6,0,0,0)$&${\bf 13860''}$&$48$&$19008$&${+42768}$&${0}$&C\\
$(0,0,0,6,0)$&${\bf \overline{13860''}}$&${48}$&$19008$&${-42768}$&${0}$&C\\
$(0,0,5,0,0)$&${\bf 14112}$&$\frac{165}{4}$&$16632$&${0}$&${3}$&PR\\
$(2,1,0,2,0)$&${\bf 14175}$&$26$&$10530$&${+7290}$&${0}$&C\\
$(0,2,0,1,2)$&${\bf \overline{14175}}$&${26}$&$10530$&${-7290}$&${0}$&C\\
$(0,0,0,2,6)$&${\bf 15015}$&$\frac{146}{3}$&$20878$&${-93236}$&${2}$&C\\
$(6,2,0,0,0)$&${\bf \overline{15015}}$&$\frac{146}{3}$&$20878$&${+93236}$&${4}$&C\\
$(8,0,0,1,0)$&${\bf 15015'}$&$54$&$23166$&${+115830}$&${0}$&C\\
$(0,1,0,0,8)$&${\bf \overline{15015'}}$&${54}$&$23166$&${-115830}$&${0}$&C\\
$(0,0,1,4,0)$&${\bf 15120}$&$\frac{431}{12}$&$15516$&${-24696}$&${1}$&C\\
$(0,4,1,0,0)$&${\bf \overline{15120}}$&$\frac{431}{12}$&$15516$&${+24696}$&${5}$&C\\
$(15,0,0,0,0)$&${\bf 15504}$&$\frac{525}{4}$&$58140$&${+523260}$&${3}$&C\\
$(0,0,0,0,15)$&${\bf \overline{15504}}$&$\frac{525}{4}$&$58140$&${-523260}$&${3}$&C\\
$(0,0,2,1,2)$&${\bf 15750}$&$\frac{86}{3}$&$12900$&${-18150}$&${2}$&C\\
$(2,1,2,0,0)$&${\bf \overline{15750}}$&$\frac{86}{3}$&$12900$&${+18150}$&${4}$&C\\
$(10,0,0,0,1)$&${\bf 16016}$&$\frac{285}{4}$&$32604$&${+200772}$&${3}$&C\\
$(1,0,0,0,10)$&${\bf \overline{16016}}$&$\frac{285}{4}$&$32604$&${-200772}$&${3}$&C\\
$(0,0,1,3,1)$&${\bf 16128}$&$\frac{95}{3}$&$14592$&${-24288}$&${2}$&C\\
$(1,3,1,0,0)$&${\bf \overline{16128}}$&$\frac{95}{3}$&$14592$&${+24288}$&${4}$&C\\
$(0,0,1,0,8)$&${\bf 16380}$&$\frac{671}{12}$&$26169$&${-135564}$&${1}$&C\\
$(8,0,1,0,0)$&${\bf \overline{16380}}$&$\frac{671}{12}$&$26169$&${+135564}$&${5}$&C\\
$(0,1,1,0,4)$&${\bf 16500}$&$\frac{371}{12}$&$14575$&${-31900}$&${1}$&C\\
$(4,0,1,1,0)$&${\bf \overline{16500}}$&$\frac{371}{12}$&$14575$&${+31900}$&${5}$&C\\
$(0,0,0,5,1)$&${\bf 16632}$&$\frac{515}{12}$&$20394$&${-47124}$&${1}$&C\\
$(1,5,0,0,0)$&${\bf \overline{16632}}$&$\frac{515}{12}$&$20394$&${+47124}$&${5}$&C\\
$(2,0,1,2,0)$&${\bf 17010}$&$\frac{323}{12}$&$\frac{26163}{2}$&${+2835}$&${1}$&C\\
$(0,2,1,0,2)$&${\bf \overline{17010}}$&$\frac{323}{12}$&$\frac{26163}{2}$&${-2835}$&${5}$&C\\
$(0,4,0,1,0)$&${\bf 17010'}$&$34$&$16524$&${+21870}$&${0}$&C\\
$(0,1,0,4,0)$&${\bf \overline{17010'}}$&${34}$&$16524$&${-21870}$&${0}$&C\\
$(5,0,1,0,1)$&${\bf 17010''}$&$\frac{419}{12}$&$\frac{33939}{2}$&${+49491}$&${1}$&C\\
$(1,0,1,0,5)$&${\bf \overline{17010''}}$&$\frac{419}{12}$&$\frac{33939}{2}$&${-49491}$&${5}$&C\\
$(1,2,0,0,3)$&${\bf 17325}$&$\frac{86}{3}$&$14190$&${-6600}$&${2}$&C\\
$(3,0,0,2,1)$&${\bf \overline{17325}}$&$\frac{86}{3}$&$14190$&${+6600}$&${4}$&C\\
$(0,0,0,3,4)$&${\bf 17325'}$&$\frac{128}{3}$&$21120$&${-71940}$&${2}$&C\\
$(4,3,0,0,0)$&${\bf \overline{17325'}}$&$\frac{128}{3}$&$21120$&${+71940}$&${4}$&C\\
$(0,1,0,3,1)$&${\bf 17640}$&$\frac{359}{12}$&$15078$&${-20874}$&${1}$&C\\
$(1,3,0,1,0)$&${\bf \overline{17640}}$&$\frac{359}{12}$&$15078$&${+20874}$&${5}$&C\\
$(2,0,0,1,4)$&${\bf 17640'}$&$\frac{98}{3}$&$16464$&${-33180}$&${2}$&C\\
$(4,1,0,0,2)$&${\bf \overline{17640'}}$&$\frac{98}{3}$&$16464$&${+33180}$&${4}$&C\\
$(1,0,4,0,0)$&${\bf 17640''}$&$\frac{419}{12}$&$17598$&${+5964}$&${1}$&C\\
$(0,0,4,0,1)$&${\bf \overline{17640''}}$&$\frac{419}{12}$&$17598$&${-5964}$&${5}$&C\\
$(6,1,0,0,1)$&${\bf 18018}$&$\frac{515}{12}$&$\frac{44187}{2}$&${+87945}$&${1}$&C\\
$(1,0,0,1,6)$&${\bf \overline{18018}}$&$\frac{515}{12}$&$\frac{44187}{2}$&${-87945}$&${5}$&C\\
$(2,0,0,2,2)$&${\bf 18480}$&$\frac{86}{3}$&$15136$&${-14168}$&${2}$&C\\
$(2,2,0,0,2)$&${\bf \overline{18480}}$&$\frac{86}{3}$&$15136$&${+14168}$&${4}$&C\\
$(5,0,0,2,0)$&${\bf 18480'}$&$\frac{443}{12}$&$19492$&${+48620}$&${1}$&C\\
$(0,2,0,0,5)$&${\bf \overline{18480'}}$&$\frac{443}{12}$&$19492$&${-48620}$&${5}$&C\\
$(1,2,0,1,1)$&${\bf 19200}$&$\frac{77}{3}$&$14080$&${+6880}$&${2}$&C\\
$(1,1,0,2,1)$&${\bf \overline{19200}}$&$\frac{77}{3}$&$14080$&${-6880}$&${4}$&C\\
$(3,0,0,3,0)$&${\bf 19250}$&$\frac{129}{4}$&$\frac{35475}{2}$&${+7425}$&${3}$&C\\
$(0,3,0,0,3)$&${\bf \overline{19250}}$&$\frac{129}{4}$&$\frac{35475}{2}$&${-7425}$&${3}$&C\\
$(1,0,3,0,1)$&${\bf 19600}$&$\frac{117}{4}$&$16380$&${0}$&${3}$&PR\\
$(2,0,2,1,0)$&${\bf 19845}$&$28$&$15876$&${+10206}$&${0}$&C\\
$(0,1,2,0,2)$&${\bf \overline{19845}}$&${28}$&$15876$&${-10206}$&${0}$&C\\
$(4,0,0,1,2)$&${\bf 19845'}$&$32$&$18144$&${+20412}$&${0}$&C\\
$(2,1,0,0,4)$&${\bf \overline{19845'}}$&${32}$&$18144$&${-20412}$&${0}$&C\\
$(10,1,0,0,0)$&${\bf 20020}$&$78$&$44616$&${+293436}$&${0}$&C\\
$(0,0,0,1,10)$&${\bf \overline{20020}}$&${78}$&$44616$&${-293436}$&${0}$&C\\
$(0,0,0,0,16)$&${\bf 20349}$&$\frac{440}{3}$&$85272$&${-810084}$&${2}$&C\\
$(16,0,0,0,0)$&${\bf \overline{20349}}$&$\frac{440}{3}$&$85272$&${+810084}$&${4}$&C\\
$(6,0,0,0,3)$&${\bf 20580}$&$\frac{177}{4}$&$26019$&${+63504}$&${3}$&C\\
$(3,0,0,0,6)$&${\bf \overline{20580}}$&$\frac{177}{4}$&$26019$&${-63504}$&${3}$&C\\
$(1,2,1,0,1)$&${\bf 21000}$&$\frac{323}{12}$&$16150$&${+14300}$&${1}$&C\\
$(1,0,1,2,1)$&${\bf \overline{21000}}$&$\frac{323}{12}$&$16150$&${-14300}$&${5}$&C\\
$(1,1,0,3,0)$&${\bf 21000'}$&$\frac{117}{4}$&$17550$&${-8100}$&${3}$&C\\
$(0,3,0,1,1)$&${\bf \overline{21000'}}$&$\frac{117}{4}$&$17550$&${+8100}$&${3}$&C\\
$(0,0,1,1,5)$&${\bf 21120}$&$\frac{119}{3}$&$23936$&${-84304}$&${2}$&C\\
$(5,1,1,0,0)$&${\bf \overline{21120}}$&$\frac{119}{3}$&$23936$&${+84304}$&${4}$&C\\
$(0,1,0,1,5)$&${\bf 21384}$&$\frac{455}{12}$&$23166$&${-76626}$&${1}$&C\\
$(5,1,0,1,0)$&${\bf \overline{21384}}$&$\frac{455}{12}$&$23166$&${+76626}$&${5}$&C\\
$(3,1,0,0,3)$&${\bf 21504}$&$\frac{95}{3}$&$19456$&${+9088}$&${2}$&C\\
$(3,0,0,1,3)$&${\bf \overline{21504}}$&$\frac{95}{3}$&$19456$&${-9088}$&${4}$&C\\
$(0,1,1,1,2)$&${\bf 22050}$&$\frac{323}{12}$&$\frac{33915}{2}$&${-19005}$&${1}$&C\\
$(2,1,1,1,0)$&${\bf \overline{22050}}$&$\frac{323}{12}$&$\frac{33915}{2}$&${+19005}$&${5}$&C\\
$(0,3,1,0,1)$&${\bf 22050'}$&$\frac{92}{3}$&$19320$&${+16170}$&${2}$&C\\
$(1,0,1,3,0)$&${\bf \overline{22050'}}$&$\frac{92}{3}$&$19320$&${-16170}$&${4}$&C\\
$(2,3,0,0,1)$&${\bf 22176}$&$\frac{395}{12}$&$20856$&${+39336}$&${1}$&C\\
$(1,0,0,3,2)$&${\bf \overline{22176}}$&$\frac{395}{12}$&$20856$&${-39336}$&${5}$&C\\
$(8,0,0,0,2)$&${\bf 22275}$&$56$&$35640$&${+160380}$&${0}$&C\\
$(2,0,0,0,8)$&${\bf \overline{22275}}$&${56}$&$35640$&${-160380}$&${0}$&C\\
$(0,0,2,0,5)$&${\bf 23100}$&$\frac{479}{12}$&$26345$&${-80300}$&${1}$&C\\
$(5,0,2,0,0)$&${\bf \overline{23100}}$&$\frac{479}{12}$&$26345$&${+80300}$&${5}$&C\\
$(9,0,0,1,0)$&${\bf 23100'}$&$\frac{767}{12}$&$42185$&${+234520}$&${1}$&C\\
$(0,1,0,0,9)$&${\bf \overline{23100'}}$&$\frac{767}{12}$&$42185$&${-234520}$&${5}$&C\\
$(1,0,0,0,11)$&${\bf 23205}$&$\frac{248}{3}$&$54808$&${-366860}$&${2}$&C\\
$(11,0,0,0,1)$&${\bf \overline{23205}}$&$\frac{248}{3}$&$54808$&${+366860}$&${4}$&C\\
$(6,0,0,1,1)$&${\bf 24024}$&$\frac{165}{4}$&$28314$&${+92664}$&${3}$&C\\
$(1,1,0,0,6)$&${\bf \overline{24024}}$&$\frac{165}{4}$&$28314$&${-92664}$&${3}$&C\\
$(0,0,0,2,7)$&${\bf 24024'}$&$\frac{695}{12}$&$39754$&${-199342}$&${1}$&C\\
$(7,2,0,0,0)$&${\bf \overline{24024'}}$&$\frac{695}{12}$&$39754$&${+199342}$&${5}$&C\\
$(3,1,0,1,1)$&${\bf 24255}$&$\frac{86}{3}$&$19866$&${+28182}$&${2}$&C\\
$(1,1,0,1,3)$&${\bf \overline{24255}}$&$\frac{86}{3}$&$19866$&${-28182}$&${4}$&C\\
$(0,0,1,2,3)$&${\bf 24255'}$&$\frac{104}{3}$&$24024$&${-59136}$&${2}$&C\\
$(3,2,1,0,0)$&${\bf \overline{24255'}}$&$\frac{104}{3}$&$24024$&${+59136}$&${4}$&C\\
$(5,0,0,0,4)$&${\bf 24696}$&$\frac{515}{12}$&$30282$&${+25284}$&${1}$&C\\
$(4,0,0,0,5)$&${\bf \overline{24696}}$&$\frac{515}{12}$&$30282$&${-25284}$&${5}$&C\\
$(9,0,1,0,0)$&${\bf 25025}$&$66$&$47190$&${+270270}$&${0}$&C\\
$(0,0,1,0,9)$&${\bf \overline{25025}}$&${66}$&$47190$&${-270270}$&${0}$&C\\
$(1,2,0,2,0)$&${\bf 25200}$&$\frac{347}{12}$&$20820$&${+10140}$&${1}$&C\\
$(0,2,0,2,1)$&${\bf \overline{25200}}$&$\frac{347}{12}$&$20820$&${-10140}$&${5}$&C\\
$(0,0,2,2,1)$&${\bf 25200'}$&$\frac{383}{12}$&$22980$&${-27120}$&${1}$&C\\
$(1,2,2,0,0)$&${\bf \overline{25200'}}$&$\frac{383}{12}$&$22980$&${+27120}$&${5}$&C\\
$(0,3,2,0,0)$&${\bf 25200''}$&$36$&$25920$&${+29160}$&${0}$&C\\
$(0,0,2,3,0)$&${\bf \overline{25200''}}$&${36}$&$25920$&${-29160}$&${0}$&C\\
$(4,2,0,0,1)$&${\bf 25200'''}$&$\frac{443}{12}$&$26580$&${+76020}$&${1}$&C\\
$(1,0,0,2,4)$&${\bf \overline{25200'''}}$&$\frac{443}{12}$&$26580$&${-76020}$&${5}$&C\\
$(0,1,0,2,3)$&${\bf 25872}$&$\frac{395}{12}$&$24332$&${-53900}$&${1}$&C\\
$(3,2,0,1,0)$&${\bf \overline{25872}}$&$\frac{395}{12}$&$24332$&${+53900}$&${5}$&C\\
$(1,0,0,5,0)$&${\bf 25872'}$&$\frac{165}{4}$&$30492$&${-49896}$&${3}$&C\\
$(0,5,0,0,1)$&${\bf \overline{25872'}}$&$\frac{165}{4}$&$30492$&${+49896}$&${3}$&C\\
$(0,0,0,0,17)$&${\bf 26334}$&$\frac{1955}{12}$&$\frac{245157}{2}$&${-1225785}$&${1}$&C\\
$(17,0,0,0,0)$&${\bf \overline{26334}}$&$\frac{1955}{12}$&$\frac{245157}{2}$&${+1225785}$&${5}$&C\\
$(0,1,4,0,0)$&${\bf 26460}$&$\frac{116}{3}$&$29232$&${+8064}$&${2}$&C\\
$(0,0,4,1,0)$&${\bf \overline{26460}}$&$\frac{116}{3}$&$29232$&${-8064}$&${4}$&C\\
$(1,1,2,0,1)$&${\bf 26880}$&$\frac{83}{3}$&$21248$&${+8480}$&${2}$&C\\
$(1,0,2,1,1)$&${\bf \overline{26880}}$&$\frac{83}{3}$&$21248$&${-8480}$&${4}$&C\\
$(1,1,3,0,0)$&${\bf 26880'}$&$33$&$25344$&${+18144}$&${0}$&C\\
$(0,0,3,1,1)$&${\bf \overline{26880'}}$&${33}$&$25344$&${-18144}$&${0}$&C\\
$(2,0,0,4,0)$&${\bf 26950}$&$36$&$27720$&${-20790}$&${0}$&C\\
$(0,4,0,0,2)$&${\bf \overline{26950}}$&${36}$&$27720$&${+20790}$&${0}$&C\\
$(0,3,0,2,0)$&${\bf 27000}$&$\frac{98}{3}$&$25200$&${+11700}$&${2}$&C\\
$(0,2,0,3,0)$&${\bf \overline{27000}}$&$\frac{98}{3}$&$25200$&${-11700}$&${4}$&C\\
$(2,0,1,0,4)$&${\bf 27216}$&$\frac{395}{12}$&$25596$&${-39204}$&${1}$&C\\
$(4,0,1,0,2)$&${\bf \overline{27216}}$&$\frac{395}{12}$&$25596$&${+39204}$&${5}$&C\\
$(3,1,1,0,1)$&${\bf 27720}$&$\frac{359}{12}$&$23694$&${+42042}$&${1}$&C\\
$(1,0,1,1,3)$&${\bf \overline{27720}}$&$\frac{359}{12}$&$23694$&${-42042}$&${5}$&C\\
$(3,0,2,0,1)$&${\bf 27720'}$&$\frac{92}{3}$&$24288$&${+31020}$&${2}$&C\\
$(1,0,2,0,3)$&${\bf \overline{27720'}}$&$\frac{92}{3}$&$24288$&${-31020}$&${4}$&C\\
$(2,0,0,3,1)$&${\bf 27720''}$&$\frac{383}{12}$&$25278$&${-19140}$&${1}$&C\\
$(1,3,0,0,2)$&${\bf \overline{27720''}}$&$\frac{383}{12}$&$25278$&${+19140}$&${5}$&C\\
$(0,0,0,4,3)$&${\bf 27720'''}$&$\frac{551}{12}$&$36366$&${-108834}$&${1}$&C\\
$(3,4,0,0,0)$&${\bf \overline{27720'''}}$&$\frac{551}{12}$&$36366$&${+108834}$&${5}$&C\\
$(11,1,0,0,0)$&${\bf 28560}$&$\frac{1079}{12}$&$73372$&${+520676}$&${1}$&C\\
$(0,0,0,1,11)$&${\bf \overline{28560}}$&$\frac{1079}{12}$&$73372$&${-520676}$&${5}$&C\\
$(3,0,3,0,0)$&${\bf 28875}$&$36$&$29700$&${+44550}$&${0}$&C\\
$(0,0,3,0,3)$&${\bf \overline{28875}}$&${36}$&$29700$&${-44550}$&${0}$&C\\
$(1,4,0,0,1)$&${\bf 29106}$&$\frac{110}{3}$&$30492$&${+51282}$&${2}$&C\\
$(1,0,0,4,1)$&${\bf \overline{29106}}$&$\frac{110}{3}$&$30492$&${-51282}$&${4}$&C\\
$(7,1,0,0,1)$&${\bf 29568}$&$\frac{155}{3}$&$43648$&${+199408}$&${2}$&C\\
$(1,0,0,1,7)$&${\bf \overline{29568}}$&$\frac{155}{3}$&$43648$&${-199408}$&${4}$&C\\
$(2,1,0,1,2)$&${\bf 29700}$&$28$&$23760$&${0}$&${0}$&R\\
$(6,0,1,0,1)$&${\bf 30030}$&$\frac{128}{3}$&$36608$&${+130130}$&${2}$&C\\
$(1,0,1,0,6)$&${\bf \overline{30030}}$&$\frac{128}{3}$&$36608$&${-130130}$&${4}$&C\\
$(0,0,0,3,5)$&${\bf 30030'}$&$\frac{611}{12}$&$\frac{87373}{2}$&${-172601}$&${1}$&C\\
$(5,3,0,0,0)$&${\bf \overline{30030'}}$&$\frac{611}{12}$&$\frac{87373}{2}$&${+172601}$&${5}$&C\\
$(0,2,3,0,0)$&${\bf 30240}$&$\frac{443}{12}$&$31896$&${+21240}$&${1}$&C\\
$(0,0,3,2,0)$&${\bf \overline{30240}}$&$\frac{443}{12}$&$31896$&${-21240}$&${5}$&C\\
$(1,0,3,1,0)$&${\bf 30870}$&$\frac{98}{3}$&$28812$&${+1470}$&${2}$&C\\
$(0,1,3,0,1)$&${\bf \overline{30870}}$&$\frac{98}{3}$&$28812$&${-1470}$&${4}$&C\\
$(5,0,1,1,0)$&${\bf 31185}$&$38$&$33858$&${+96228}$&${0}$&C\\
$(0,1,1,0,5)$&${\bf \overline{31185}}$&${38}$&$33858$&${-96228}$&${0}$&C\\
$(3,0,1,0,3)$&${\bf 31360}$&$\frac{129}{4}$&$28896$&${0}$&${3}$&PR\\
$(1,0,2,2,0)$&${\bf 31752}$&$\frac{125}{4}$&$28350$&${-10206}$&${3}$&C\\
$(0,2,2,0,1)$&${\bf \overline{31752}}$&$\frac{125}{4}$&$28350$&${+10206}$&${3}$&C\\
$(3,0,1,1,1)$&${\bf 32340}$&$\frac{117}{4}$&$27027$&${+24948}$&${3}$&C\\
$(1,1,1,0,3)$&${\bf \overline{32340}}$&$\frac{117}{4}$&$27027$&${-24948}$&${3}$&C\\
$(3,1,0,2,0)$&${\bf 32340'}$&$\frac{383}{12}$&$29491$&${+40040}$&${1}$&C\\
$(0,2,0,1,3)$&${\bf \overline{32340'}}$&$\frac{383}{12}$&$29491$&${-40040}$&${5}$&C\\
$(0,7,0,0,0)$&${\bf 32670}$&$\frac{182}{3}$&$56628$&${+141570}$&${2}$&C\\
$(0,0,0,7,0)$&${\bf \overline{32670}}$&$\frac{182}{3}$&$56628$&${-141570}$&${4}$&C\\
$(2,0,0,1,5)$&${\bf 32760}$&$\frac{479}{12}$&$37362$&${-101244}$&${1}$&C\\
$(5,1,0,0,2)$&${\bf \overline{32760}}$&$\frac{479}{12}$&$37362$&${+101244}$&${5}$&C\\
$(6,0,0,2,0)$&${\bf 32760'}$&$\frac{134}{3}$&$41808$&${+132132}$&${2}$&C\\
$(0,2,0,0,6)$&${\bf \overline{32760'}}$&$\frac{134}{3}$&$41808$&${-132132}$&${4}$&C\\
$(1,0,0,0,12)$&${\bf 32760''}$&$\frac{1139}{12}$&$88842$&${-641784}$&${1}$&C\\
$(12,0,0,0,1)$&${\bf \overline{32760''}}$&$\frac{1139}{12}$&$88842$&${+641784}$&${5}$&C\\
$(1,1,1,1,1)$&${\bf 32768}$&$\frac{105}{4}$&$24576$&${0}$&${3}$&PR\\
$(18,0,0,0,0)$&${\bf 33649}$&$180$&$173052$&${+1817046}$&${0}$&C\\
$(0,0,0,0,18)$&${\bf \overline{33649}}$&${180}$&$173052$&${-1817046}$&${0}$&C\\
$(9,0,0,0,2)$&${\bf 34320}$&$\frac{791}{12}$&$64636$&${+330044}$&${1}$&C\\
$(2,0,0,0,9)$&${\bf \overline{34320}}$&$\frac{791}{12}$&$64636$&${-330044}$&${5}$&C\\
$(10,0,0,1,0)$&${\bf 34320'}$&$\frac{224}{3}$&$73216$&${+447304}$&${2}$&C\\
$(0,1,0,0,10)$&${\bf \overline{34320'}}$&$\frac{224}{3}$&$73216$&${-447304}$&${4}$&C\\
$(2,0,2,0,2)$&${\bf 34496}$&$30$&$29568$&${0}$&${0}$&R\\
$(0,0,2,1,3)$&${\bf 34650}$&$\frac{419}{12}$&$\frac{69135}{2}$&${-68475}$&${1}$&C\\
$(3,1,2,0,0)$&${\bf \overline{34650}}$&$\frac{419}{12}$&$\frac{69135}{2}$&${+68475}$&${5}$&C\\
$(3,0,0,0,7)$&${\bf 34650'}$&$\frac{158}{3}$&$52140$&${-164670}$&${2}$&C\\
$(7,0,0,0,3)$&${\bf \overline{34650'}}$&$\frac{158}{3}$&$52140$&${+164670}$&${4}$&C\\
$(0,0,1,1,6)$&${\bf 36036}$&$\frac{575}{12}$&$49335$&${-202488}$&${1}$&C\\
$(6,1,1,0,0)$&${\bf \overline{36036}}$&$\frac{575}{12}$&$49335$&${+202488}$&${5}$&C\\
$(1,2,1,1,0)$&${\bf 36750}$&$30$&$31500$&${+28350}$&${0}$&C\\
$(0,1,1,2,1)$&${\bf \overline{36750}}$&${30}$&$31500$&${-28350}$&${0}$&C\\
$(1,2,0,0,4)$&${\bf 36750'}$&$\frac{419}{12}$&$\frac{73325}{2}$&${-44275}$&${1}$&C\\
$(4,0,0,2,1)$&${\bf \overline{36750'}}$&$\frac{419}{12}$&$\frac{73325}{2}$&${+44275}$&${5}$&C\\
$(6,1,0,1,0)$&${\bf 36855}$&$46$&$48438$&${+189540}$&${0}$&C\\
$(0,1,0,1,6)$&${\bf \overline{36855}}$&${46}$&$48438$&${-189540}$&${0}$&C\\
$(8,2,0,0,0)$&${\bf 36855'}$&$68$&$71604$&${+398034}$&${0}$&C\\
$(0,0,0,2,8)$&${\bf \overline{36855'}}$&${68}$&$71604$&${-398034}$&${0}$&C\\
$(2,0,1,1,2)$&${\bf 36960}$&$\frac{347}{12}$&$30536$&${-13640}$&${1}$&C\\
$(2,1,1,0,2)$&${\bf \overline{36960}}$&$\frac{347}{12}$&$30536$&${+13640}$&${5}$&C\\
$(10,0,1,0,0)$&${\bf 36960'}$&$\frac{923}{12}$&$81224$&${+509080}$&${1}$&C\\
$(0,0,1,0,10)$&${\bf \overline{36960'}}$&$\frac{923}{12}$&$81224$&${-509080}$&${5}$&C\\
$(2,5,0,0,0)$&${\bf 37422}$&$50$&$53460$&${+144342}$&${0}$&C\\
$(0,0,0,5,2)$&${\bf \overline{37422}}$&${50}$&$53460$&${-144342}$&${0}$&C\\
$(0,3,1,1,0)$&${\bf 37800}$&$\frac{407}{12}$&$36630$&${+31410}$&${1}$&C\\
$(0,1,1,3,0)$&${\bf \overline{37800}}$&$\frac{407}{12}$&$36630$&${-31410}$&${5}$&C\\
$(5,0,0,1,2)$&${\bf 38220}$&$\frac{467}{12}$&$42497$&${+80080}$&${1}$&C\\
$(2,1,0,0,5)$&${\bf \overline{38220}}$&$\frac{467}{12}$&$42497$&${-80080}$&${5}$&C\\
$(0,0,1,3,2)$&${\bf 38808}$&$\frac{455}{12}$&$42042$&${-89166}$&${1}$&C\\
$(2,3,1,0,0)$&${\bf \overline{38808}}$&$\frac{455}{12}$&$42042$&${+89166}$&${5}$&C\\
$(12,1,0,0,0)$&${\bf 39780}$&$\frac{308}{3}$&$116688$&${+888420}$&${2}$&C\\
$(0,0,0,1,12)$&${\bf \overline{39780}}$&$\frac{308}{3}$&$116688$&${-888420}$&${4}$&C\\
$(6,0,2,0,0)$&${\bf 40040}$&$48$&$54912$&${+200772}$&${0}$&C\\
$(0,0,2,0,6)$&${\bf \overline{40040}}$&${48}$&$54912$&${-200772}$&${0}$&C\\
$(1,1,1,2,0)$&${\bf 40320}$&$\frac{89}{3}$&$34176$&${+624}$&${2}$&C\\
$(0,2,1,1,1)$&${\bf \overline{40320}}$&$\frac{89}{3}$&$34176$&${-624}$&${4}$&C\\
$(2,0,0,2,3)$&${\bf 40320'}$&$\frac{419}{12}$&$40224$&${-64128}$&${1}$&C\\
$(3,2,0,0,2)$&${\bf \overline{40320'}}$&$\frac{419}{12}$&$40224$&${+64128}$&${5}$&C\\
$(1,1,0,0,7)$&${\bf 40320''}$&$\frac{149}{3}$&$57216$&${-224016}$&${2}$&C\\
$(7,0,0,1,1)$&${\bf \overline{40320''}}$&$\frac{149}{3}$&$57216$&${+224016}$&${4}$&C\\
$(3,0,1,2,0)$&${\bf 40425}$&$\frac{98}{3}$&$37730$&${+33110}$&${2}$&C\\
$(0,2,1,0,3)$&${\bf \overline{40425}}$&$\frac{98}{3}$&$37730$&${-33110}$&${4}$&C\\
$(0,3,0,0,4)$&${\bf 40425'}$&$\frac{116}{3}$&$44660$&${-50050}$&${2}$&C\\
$(4,0,0,3,0)$&${\bf \overline{40425'}}$&$\frac{116}{3}$&$44660$&${+50050}$&${4}$&C\\
$(0,5,1,0,0)$&${\bf 41580}$&$\frac{563}{12}$&$55737$&${+104940}$&${1}$&C\\
$(0,0,1,5,0)$&${\bf \overline{41580}}$&$\frac{563}{12}$&$55737$&${-104940}$&${5}$&C\\
$(0,0,6,0,0)$&${\bf 41580'}$&$54$&$64152$&${0}$&${0}$&R\\
$(1,6,0,0,0)$&${\bf 41580''}$&$\frac{659}{12}$&$65241$&${+165528}$&${1}$&C\\
$(0,0,0,6,1)$&${\bf \overline{41580''}}$&$\frac{659}{12}$&$65241$&${-165528}$&${5}$&C\\
$(19,0,0,0,0)$&${\bf 42504}$&$\frac{2375}{12}$&$240350$&${+2643850}$&${1}$&C\\
$(0,0,0,0,19)$&${\bf \overline{42504}}$&$\frac{2375}{12}$&$240350$&${-2643850}$&${5}$&C\\
$(2,3,0,1,0)$&${\bf 43120}$&$36$&$44352$&${+83160}$&${0}$&C\\
$(0,1,0,3,2)$&${\bf \overline{43120}}$&${36}$&$44352$&${-83160}$&${0}$&C\\
$(4,1,0,0,3)$&${\bf 43680}$&$\frac{153}{4}$&$47736$&${+58968}$&${3}$&C\\
$(3,0,0,1,4)$&${\bf \overline{43680}}$&$\frac{153}{4}$&$47736$&${-58968}$&${3}$&C\\
$(1,1,2,1,0)$&${\bf 44100}$&$\frac{371}{12}$&$38955$&${+16800}$&${1}$&C\\
$(0,1,2,1,1)$&${\bf \overline{44100}}$&$\frac{371}{12}$&$38955$&${-16800}$&${5}$&C\\
$(6,0,0,0,4)$&${\bf 44100'}$&$\frac{152}{3}$&$63840$&${+104160}$&${2}$&C\\
$(4,0,0,0,6)$&${\bf \overline{44100'}}$&$\frac{152}{3}$&$63840$&${-104160}$&${4}$&C\\
$(5,2,0,0,1)$&${\bf 45045}$&$\frac{134}{3}$&$57486$&${+199056}$&${2}$&C\\
$(1,0,0,2,5)$&${\bf \overline{45045}}$&$\frac{134}{3}$&$57486$&${-199056}$&${4}$&C\\
$(13,0,0,0,1)$&${\bf 45220}$&$108$&$139536$&${+1081404}$&${0}$&C\\
$(1,0,0,0,13)$&${\bf \overline{45220}}$&${108}$&$139536$&${-1081404}$&${0}$&C\\
$(3,0,0,2,2)$&${\bf 45360}$&$\frac{137}{4}$&$44388$&${-8748}$&${3}$&C\\
$(2,2,0,0,3)$&${\bf \overline{45360}}$&$\frac{137}{4}$&$44388$&${+8748}$&${3}$&C\\
$(3,1,0,0,4)$&${\bf 45864}$&$\frac{455}{12}$&$49686$&${-16926}$&${1}$&C\\
$(4,0,0,1,3)$&${\bf \overline{45864}}$&$\frac{455}{12}$&$49686$&${+16926}$&${5}$&C\\
$(3,3,0,0,1)$&${\bf 46080}$&$\frac{119}{3}$&$52224$&${+127104}$&${2}$&C\\
$(1,0,0,3,3)$&${\bf \overline{46080}}$&$\frac{119}{3}$&$52224$&${-127104}$&${4}$&C\\
$(3,0,2,1,0)$&${\bf 46200}$&$\frac{407}{12}$&$44770$&${+56210}$&${1}$&C\\
$(0,1,2,0,3)$&${\bf \overline{46200}}$&$\frac{407}{12}$&$44770$&${-56210}$&${5}$&C\\
$(0,0,1,2,4)$&${\bf 46200'}$&$\frac{503}{12}$&$55330$&${-167530}$&${1}$&C\\
$(4,2,1,0,0)$&${\bf \overline{46200'}}$&$\frac{503}{12}$&$55330$&${+167530}$&${5}$&C\\
$(8,1,0,0,1)$&${\bf 46332}$&$\frac{245}{4}$&$81081$&${+416988}$&${3}$&C\\
$(1,0,0,1,8)$&${\bf \overline{46332}}$&$\frac{245}{4}$&$81081$&${-416988}$&${3}$&C\\
$(0,1,3,1,0)$&${\bf 47628}$&$\frac{145}{4}$&$49329$&${0}$&${3}$&PR\\
$(5,0,0,0,5)$&${\bf 47628'}$&$50$&$68040$&${0}$&${0}$&R\\
$(2,0,4,0,0)$&${\bf 48510}$&$\frac{122}{3}$&$56364$&${+43890}$&${2}$&C\\
$(0,0,4,0,2)$&${\bf \overline{48510}}$&$\frac{122}{3}$&$56364$&${-43890}$&${4}$&C\\
$(1,4,1,0,0)$&${\bf 48510'}$&$42$&$58212$&${+112266}$&${0}$&C\\
$(0,0,1,4,1)$&${\bf \overline{48510'}}$&${42}$&$58212$&${-112266}$&${0}$&C\\
$(0,5,0,1,0)$&${\bf 48510''}$&$\frac{134}{3}$&$61908$&${+102102}$&${2}$&C\\
$(0,1,0,5,0)$&${\bf \overline{48510''}}$&$\frac{134}{3}$&$61908$&${-102102}$&${4}$&C\\
$(0,2,1,2,0)$&${\bf 48600}$&$\frac{133}{4}$&$46170$&${0}$&${3}$&PR\\
$(4,1,0,1,1)$&${\bf 49000}$&$\frac{141}{4}$&$49350$&${+103950}$&${3}$&C\\
$(1,1,0,1,4)$&${\bf \overline{49000}}$&$\frac{141}{4}$&$49350$&${-103950}$&${3}$&C\\
$(6,3,0,0,0)$&${\bf 49049}$&$60$&$84084$&${+378378}$&${0}$&C\\
$(0,0,0,3,6)$&${\bf \overline{49049}}$&${60}$&$84084$&${-378378}$&${0}$&C\\
$(3,1,1,1,0)$&${\bf 49280}$&$33$&$46464$&${+80784}$&${0}$&C\\
$(0,1,1,1,3)$&${\bf \overline{49280}}$&${33}$&$46464$&${-80784}$&${0}$&C\\
$(11,0,0,1,0)$&${\bf 49504}$&$\frac{345}{4}$&$121992$&${+811512}$&${3}$&C\\
$(0,1,0,0,11)$&${\bf \overline{49504}}$&$\frac{345}{4}$&$121992$&${-811512}$&${3}$&C\\
$(2,2,0,1,1)$&${\bf 49896}$&$\frac{125}{4}$&$44550$&${+48114}$&${3}$&C\\
$(1,1,0,2,2)$&${\bf \overline{49896}}$&$\frac{125}{4}$&$44550$&${-48114}$&${3}$&C\\
$(4,2,0,1,0)$&${\bf 49896'}$&$40$&$57024$&${+160380}$&${0}$&C\\
$(0,1,0,2,4)$&${\bf \overline{49896'}}$&${40}$&$57024$&${-160380}$&${0}$&C\\
$(7,0,1,0,1)$&${\bf 49896''}$&$\frac{205}{4}$&$73062$&${+304722}$&${3}$&C\\
$(1,0,1,0,7)$&${\bf \overline{49896''}}$&$\frac{205}{4}$&$73062$&${-304722}$&${3}$&C\\
$(4,4,0,0,0)$&${\bf 50050}$&$54$&$77220$&${+270270}$&${0}$&C\\
$(0,0,0,4,4)$&${\bf \overline{50050}}$&${54}$&$77220$&${-270270}$&${0}$&C\\
$(0,2,2,1,0)$&${\bf 51030}$&$\frac{104}{3}$&$50544$&${+19926}$&${2}$&C\\
$(0,1,2,2,0)$&${\bf \overline{51030}}$&$\frac{104}{3}$&$50544$&${-19926}$&${4}$&C\\
$(10,0,0,0,2)$&${\bf 51051}$&$\frac{230}{3}$&$111826$&${+636922}$&${2}$&C\\
$(2,0,0,0,10)$&${\bf \overline{51051}}$&$\frac{230}{3}$&$111826$&${-636922}$&${4}$&C\\
$(5,0,1,0,2)$&${\bf 51597}$&$40$&$58968$&${+132678}$&${0}$&C\\
$(2,0,1,0,5)$&${\bf \overline{51597}}$&${40}$&$58968$&${-132678}$&${0}$&C\\
$(11,0,1,0,0)$&${\bf 53040}$&$\frac{266}{3}$&$134368$&${+914056}$&${2}$&C\\
$(0,0,1,0,11)$&${\bf \overline{53040}}$&$\frac{266}{3}$&$134368$&${-914056}$&${4}$&C\\
$(20,0,0,0,0)$&${\bf 53130}$&$\frac{650}{3}$&$328900$&${+3782350}$&${2}$&C\\
$(0,0,0,0,20)$&${\bf \overline{53130}}$&$\frac{650}{3}$&$328900$&${-3782350}$&${4}$&C\\
$(1,2,0,1,2)$&${\bf 53460}$&$\frac{371}{12}$&$47223$&${-7128}$&${1}$&C\\
$(2,1,0,2,1)$&${\bf \overline{53460}}$&$\frac{371}{12}$&$47223$&${+7128}$&${5}$&C\\
$(2,2,1,0,1)$&${\bf 53460'}$&$\frac{98}{3}$&$49896$&${+71280}$&${2}$&C\\
$(1,0,1,2,2)$&${\bf \overline{53460'}}$&$\frac{98}{3}$&$49896$&${-71280}$&${4}$&C\\
$(13,1,0,0,0)$&${\bf 54264}$&$\frac{465}{4}$&$180234$&${+1465128}$&${3}$&C\\
$(0,0,0,1,13)$&${\bf \overline{54264}}$&$\frac{465}{4}$&$180234$&${-1465128}$&${3}$&C\\
$(6,0,1,1,0)$&${\bf 54600}$&$\frac{551}{12}$&$71630$&${+248950}$&${1}$&C\\
$(0,1,1,0,6)$&${\bf \overline{54600}}$&$\frac{551}{12}$&$71630$&${-248950}$&${5}$&C\\
$(7,0,0,2,0)$&${\bf 54600'}$&$\frac{213}{4}$&$83070$&${+315900}$&${3}$&C\\
$(0,2,0,0,7)$&${\bf \overline{54600'}}$&$\frac{213}{4}$&$83070$&${-315900}$&${3}$&C\\
$(9,2,0,0,0)$&${\bf 54600''}$&$\frac{947}{12}$&$123110$&${+750880}$&${1}$&C\\
$(0,0,0,2,9)$&${\bf \overline{54600''}}$&$\frac{947}{12}$&$123110$&${-750880}$&${5}$&C\\
$(4,1,1,0,1)$&${\bf 55125}$&$\frac{110}{3}$&$57750$&${+139650}$&${2}$&C\\
$(1,0,1,1,4)$&${\bf \overline{55125}}$&$\frac{110}{3}$&$57750$&${-139650}$&${4}$&C\\
$(1,0,3,0,2)$&${\bf 55440}$&$\frac{104}{3}$&$54912$&${-28248}$&${2}$&C\\
$(2,0,3,0,1)$&${\bf \overline{55440}}$&$\frac{104}{3}$&$54912$&${+28248}$&${4}$&C\\
$(1,4,0,1,0)$&${\bf 55440'}$&$\frac{479}{12}$&$63228$&${+106656}$&${1}$&C\\
$(0,1,0,4,1)$&${\bf \overline{55440'}}$&$\frac{479}{12}$&$63228$&${-106656}$&${5}$&C\\
$(3,0,0,0,8)$&${\bf 55440''}$&$\frac{743}{12}$&$98076$&${-376860}$&${1}$&C\\
$(8,0,0,0,3)$&${\bf \overline{55440''}}$&$\frac{743}{12}$&$98076$&${+376860}$&${5}$&C\\
$(6,1,0,0,2)$&${\bf 56595}$&$48$&$77616$&${+261954}$&${0}$&C\\
$(2,0,0,1,6)$&${\bf \overline{56595}}$&${48}$&$77616$&${-261954}$&${0}$&C\\
$(4,0,2,0,1)$&${\bf 56700}$&$\frac{149}{4}$&$60345$&${+116640}$&${3}$&C\\
$(1,0,2,0,4)$&${\bf \overline{56700}}$&$\frac{149}{4}$&$60345$&${-116640}$&${3}$&C\\
$(0,3,0,1,2)$&${\bf 57750}$&$\frac{104}{3}$&$57200$&${-7150}$&${2}$&C\\
$(2,1,0,3,0)$&${\bf \overline{57750}}$&$\frac{104}{3}$&$57200$&${+7150}$&${4}$&C\\
$(4,0,3,0,0)$&${\bf 57750'}$&$\frac{515}{12}$&$\frac{141625}{2}$&${+148225}$&${1}$&C\\
$(0,0,3,0,4)$&${\bf \overline{57750'}}$&$\frac{515}{12}$&$\frac{141625}{2}$&${-148225}$&${5}$&C\\
$(0,0,5,0,1)$&${\bf 58212}$&$\frac{140}{3}$&$77616$&${-22176}$&${2}$&C\\
$(1,0,5,0,0)$&${\bf \overline{58212}}$&$\frac{140}{3}$&$77616$&${+22176}$&${4}$&C\\
$(7,1,1,0,0)$&${\bf 58240}$&$57$&$94848$&${+443664}$&${0}$&C\\
$(0,0,1,1,7)$&${\bf \overline{58240}}$&${57}$&$94848$&${-443664}$&${0}$&C\\
$(7,1,0,1,0)$&${\bf 60060}$&$\frac{659}{12}$&$94237$&${+424424}$&${1}$&C\\
$(0,1,0,1,7)$&${\bf \overline{60060}}$&$\frac{659}{12}$&$94237$&${-424424}$&${5}$&C\\
$(14,0,0,0,1)$&${\bf 61200}$&$\frac{1463}{12}$&$213180$&${+1763580}$&${1}$&C\\
$(1,0,0,0,14)$&${\bf \overline{61200}}$&$\frac{1463}{12}$&$213180$&${-1763580}$&${5}$&C\\
$(2,0,1,2,1)$&${\bf 62370}$&$32$&$57024$&${-16038}$&${0}$&C\\
$(1,2,1,0,2)$&${\bf \overline{62370}}$&${32}$&$57024$&${+16038}$&${0}$&C\\
$(2,2,2,0,0)$&${\bf 62370'}$&$38$&$67716$&${+112266}$&${0}$&C\\
$(0,0,2,2,2)$&${\bf \overline{62370'}}$&${38}$&$67716$&${-112266}$&${0}$&C\\
$(1,1,0,0,8)$&${\bf 64350}$&$\frac{707}{12}$&$\frac{216645}{2}$&${-491205}$&${1}$&C\\
$(8,0,0,1,1)$&${\bf \overline{64350}}$&$\frac{707}{12}$&$\frac{216645}{2}$&${+491205}$&${5}$&C\\
$(2,2,0,2,0)$&${\bf 64680}$&$\frac{104}{3}$&$64064$&${+66836}$&${2}$&C\\
$(0,2,0,2,2)$&${\bf \overline{64680}}$&$\frac{104}{3}$&$64064$&${-66836}$&${4}$&C\\
$(0,3,1,0,2)$&${\bf 64680'}$&$\frac{431}{12}$&$66374$&${+19096}$&${1}$&C\\
$(2,0,1,3,0)$&${\bf \overline{64680'}}$&$\frac{431}{12}$&$66374$&${-19096}$&${5}$&C\\
$(4,1,0,2,0)$&${\bf 64680''}$&$\frac{116}{3}$&$71456$&${+144452}$&${2}$&C\\
$(0,2,0,1,4)$&${\bf \overline{64680''}}$&$\frac{116}{3}$&$71456$&${-144452}$&${4}$&C\\
$(3,0,0,4,0)$&${\bf 64680'''}$&$\frac{503}{12}$&$77462$&${-10010}$&${1}$&C\\
$(0,4,0,0,3)$&${\bf \overline{64680'''}}$&$\frac{503}{12}$&$77462$&${+10010}$&${5}$&C\\
$(3,0,1,0,4)$&${\bf 65520}$&$\frac{116}{3}$&$72384$&${-55848}$&${2}$&C\\
$(4,0,1,0,3)$&${\bf \overline{65520}}$&$\frac{116}{3}$&$72384$&${+55848}$&${4}$&C\\
$(7,0,2,0,0)$&${\bf 65520'}$&$\frac{683}{12}$&$106548$&${+453180}$&${1}$&C\\
$(0,0,2,0,7)$&${\bf \overline{65520'}}$&$\frac{683}{12}$&$106548$&${-453180}$&${5}$&C\\
$(21,0,0,0,0)$&${\bf 65780}$&$\frac{945}{4}$&$444015$&${+5328180}$&${3}$&C\\
$(0,0,0,0,21)$&${\bf \overline{65780}}$&$\frac{945}{4}$&$444015$&${-5328180}$&${3}$&C\\
$(1,0,0,6,0)$&${\bf 66528}$&$\frac{635}{12}$&$100584$&${-195624}$&${1}$&C\\
$(0,6,0,0,1)$&${\bf \overline{66528}}$&$\frac{635}{12}$&$100584$&${+195624}$&${5}$&C\\
$(1,1,1,0,4)$&${\bf 67200}$&$\frac{107}{3}$&$68480$&${-111280}$&${2}$&C\\
$(4,0,1,1,1)$&${\bf \overline{67200}}$&$\frac{107}{3}$&$68480$&${+111280}$&${4}$&C\\
$(3,0,0,3,1)$&${\bf 67200'}$&$\frac{113}{3}$&$72320$&${-6160}$&${2}$&C\\
$(1,3,0,0,3)$&${\bf \overline{67200'}}$&$\frac{113}{3}$&$72320$&${+6160}$&${4}$&C\\
$(4,1,2,0,0)$&${\bf 67375}$&$42$&$80850$&${+207900}$&${0}$&C\\
$(0,0,2,1,4)$&${\bf \overline{67375}}$&${42}$&$80850$&${-207900}$&${0}$&C\\
$(6,0,0,1,2)$&${\bf 67914}$&$\frac{140}{3}$&$90552$&${+236082}$&${2}$&C\\
$(2,1,0,0,6)$&${\bf \overline{67914}}$&$\frac{140}{3}$&$90552$&${-236082}$&${4}$&C\\
$(3,1,0,1,2)$&${\bf 68040}$&$\frac{407}{12}$&$65934$&${+47790}$&${1}$&C\\
$(2,1,0,1,3)$&${\bf \overline{68040}}$&$\frac{407}{12}$&$65934$&${-47790}$&${5}$&C\\
$(2,3,0,0,2)$&${\bf 68040'}$&$38$&$73872$&${+96228}$&${0}$&C\\
$(2,0,0,3,2)$&${\bf \overline{68040'}}$&${38}$&$73872$&${-96228}$&${0}$&C\\
$(2,4,0,0,1)$&${\bf 68040''}$&$\frac{173}{4}$&$84078$&${+179334}$&${3}$&C\\
$(1,0,0,4,2)$&${\bf \overline{68040''}}$&$\frac{173}{4}$&$84078$&${-179334}$&${3}$&C\\
$(2,1,3,0,0)$&${\bf 69300}$&$\frac{467}{12}$&$77055$&${+91740}$&${1}$&C\\
$(1,1,0,4,0)$&${\bf 69300'}$&$\frac{467}{12}$&$77055$&${-68640}$&${1}$&C\\
$(0,4,0,1,1)$&${\bf \overline{69300'}}$&$\frac{467}{12}$&$77055$&${+68640}$&${5}$&C\\
$(0,0,3,1,2)$&${\bf \overline{69300}}$&$\frac{467}{12}$&$77055$&${-91740}$&${5}$&C\\
$(1,0,1,4,0)$&${\bf 69300''}$&$\frac{122}{3}$&$80520$&${-97680}$&${2}$&C\\
$(0,4,1,0,1)$&${\bf \overline{69300''}}$&$\frac{122}{3}$&$80520$&${+97680}$&${4}$&C\\
$(0,1,0,0,12)$&${\bf 69615}$&$\frac{296}{3}$&$196248$&${-1410864}$&${2}$&C\\
$(12,0,0,1,0)$&${\bf \overline{69615}}$&$\frac{296}{3}$&$196248$&${+1410864}$&${4}$&C\\
$(1,0,0,1,9)$&${\bf 69888}$&$\frac{215}{3}$&$143104$&${-816608}$&${2}$&C\\
$(9,1,0,0,1)$&${\bf \overline{69888}}$&$\frac{215}{3}$&$143104$&${+816608}$&${4}$&C\\
$(5,0,0,2,1)$&${\bf 70070}$&$42$&$84084$&${+162162}$&${0}$&C\\
$(1,2,0,0,5)$&${\bf \overline{70070}}$&${42}$&$84084$&${-162162}$&${0}$&C\\
$(0,0,0,8,0)$&${\bf 70785}$&$\frac{224}{3}$&$151008$&${-415272}$&${2}$&C\\
$(0,8,0,0,0)$&${\bf \overline{70785}}$&$\frac{224}{3}$&$151008$&${+415272}$&${4}$&C\\
$(2,1,2,0,1)$&${\bf 71280}$&$\frac{133}{4}$&$67716$&${+64152}$&${3}$&C\\
$(1,0,2,1,2)$&${\bf \overline{71280}}$&$\frac{133}{4}$&$67716$&${-64152}$&${3}$&C\\
$(3,5,0,0,0)$&${\bf 72072}$&$\frac{695}{12}$&$119262$&${+374946}$&${1}$&C\\
$(0,0,0,5,3)$&${\bf \overline{72072}}$&$\frac{695}{12}$&$119262$&${-374946}$&${5}$&C\\
$(0,0,0,1,14)$&${\bf 72675}$&$\frac{392}{3}$&$271320$&${-2344980}$&${2}$&C\\
$(14,1,0,0,0)$&${\bf \overline{72675}}$&$\frac{392}{3}$&$271320$&${+2344980}$&${4}$&C\\
$(1,1,0,3,1)$&${\bf 72765}$&$\frac{104}{3}$&$72072$&${-65142}$&${2}$&C\\
$(1,3,0,1,1)$&${\bf \overline{72765}}$&$\frac{104}{3}$&$72072$&${+65142}$&${4}$&C\\
$(11,0,0,0,2)$&${\bf 73710}$&$\frac{353}{4}$&$\frac{371709}{2}$&${+1165671}$&${3}$&C\\
$(2,0,0,0,11)$&${\bf \overline{73710}}$&$\frac{353}{4}$&$\frac{371709}{2}$&${-1165671}$&${3}$&C\\
$(7,0,0,0,4)$&${\bf 73920}$&$\frac{237}{4}$&$125136$&${+299376}$&${3}$&C\\
$(4,0,0,0,7)$&${\bf \overline{73920}}$&$\frac{237}{4}$&$125136$&${-299376}$&${3}$&C\\
$(0,4,2,0,0)$&${\bf 74250}$&$\frac{140}{3}$&$99000$&${+143550}$&${2}$&C\\
$(0,0,2,4,0)$&${\bf \overline{74250}}$&$\frac{140}{3}$&$99000$&${-143550}$&${4}$&C\\
$(12,0,1,0,0)$&${\bf 74256}$&$\frac{405}{4}$&$214812$&${+1575288}$&${3}$&C\\
$(0,0,1,0,12)$&${\bf \overline{74256}}$&$\frac{405}{4}$&$214812$&${-1575288}$&${3}$&C\\
$(1,3,1,0,1)$&${\bf 74844}$&$\frac{145}{4}$&$77517$&${+96228}$&${3}$&C\\
$(1,0,1,3,1)$&${\bf \overline{74844}}$&$\frac{145}{4}$&$77517$&${-96228}$&${3}$&C\\
$(1,0,4,0,1)$&${\bf 74844'}$&$40$&$85536$&${0}$&${0}$&R\\
$(6,2,0,0,1)$&${\bf 75460}$&$\frac{213}{4}$&$114807$&${+465696}$&${3}$&C\\
$(1,0,0,2,6)$&${\bf \overline{75460}}$&$\frac{213}{4}$&$114807$&${-465696}$&${3}$&C\\
$(0,3,0,0,5)$&${\bf 76440}$&$\frac{551}{12}$&$100282$&${-182182}$&${1}$&C\\
$(5,0,0,3,0)$&${\bf \overline{76440}}$&$\frac{551}{12}$&$100282$&${+182182}$&${5}$&C\\
$(7,3,0,0,0)$&${\bf 76440'}$&$\frac{839}{12}$&$152698$&${+771134}$&${1}$&C\\
$(0,0,0,3,7)$&${\bf \overline{76440'}}$&$\frac{839}{12}$&$152698$&${-771134}$&${5}$&C\\
$(1,1,2,0,2)$&${\bf 77616}$&$\frac{395}{12}$&$72996$&${-12012}$&${1}$&C\\
$(2,0,2,1,1)$&${\bf \overline{77616}}$&$\frac{395}{12}$&$72996$&${+12012}$&${5}$&C\\
$(0,5,0,0,2)$&${\bf 77616'}$&$\frac{140}{3}$&$103488$&${+120120}$&${2}$&C\\
$(2,0,0,5,0)$&${\bf \overline{77616'}}$&$\frac{140}{3}$&$103488$&${-120120}$&${4}$&C\\
$(4,2,0,0,2)$&${\bf 78000}$&$42$&$93600$&${+210600}$&${0}$&C\\
$(2,0,0,2,4)$&${\bf \overline{78000}}$&${42}$&$93600$&${-210600}$&${0}$&C\\
$(10,2,0,0,0)$&${\bf 78540}$&$\frac{272}{3}$&$203456$&${+1350140}$&${2}$&C\\
$(0,0,0,2,10)$&${\bf \overline{78540}}$&$\frac{272}{3}$&$203456$&${-1350140}$&${4}$&C\\
$(3,3,1,0,0)$&${\bf 78848}$&$45$&$101376$&${+266112}$&${0}$&C\\
$(0,0,1,3,3)$&${\bf \overline{78848}}$&${45}$&$101376$&${-266112}$&${0}$&C\\
$(1,0,1,0,8)$&${\bf 78975}$&$\frac{182}{3}$&$136890$&${-652860}$&${2}$&C\\
$(8,0,1,0,1)$&${\bf \overline{78975}}$&$\frac{182}{3}$&$136890$&${+652860}$&${4}$&C\\
$(3,0,2,0,2)$&${\bf 80640}$&$\frac{431}{12}$&$82752$&${+54912}$&${1}$&C\\
$(2,0,2,0,3)$&${\bf \overline{80640}}$&$\frac{431}{12}$&$82752$&${-54912}$&${5}$&C\\
$(3,0,0,1,5)$&${\bf 80640'}$&$\frac{137}{3}$&$105216$&${-207840}$&${2}$&C\\
$(5,1,0,0,3)$&${\bf \overline{80640'}}$&$\frac{137}{3}$&$105216$&${+207840}$&${4}$&C\\
$(1,0,0,5,1)$&${\bf 80640''}$&$\frac{143}{3}$&$109824$&${-216480}$&${2}$&C\\
$(1,5,0,0,1)$&${\bf \overline{80640''}}$&$\frac{143}{3}$&$109824$&${+216480}$&${4}$&C\\
$(0,0,0,0,22)$&${\bf 80730}$&$\frac{770}{3}$&$592020$&${-7400250}$&${2}$&C\\
$(22,0,0,0,0)$&${\bf \overline{80730}}$&$\frac{770}{3}$&$592020$&${+7400250}$&${4}$&C\\
$(5,2,1,0,0)$&${\bf 81081}$&$50$&$115830$&${+416988}$&${0}$&C\\
$(0,0,1,2,5)$&${\bf \overline{81081}}$&${50}$&$115830$&${-416988}$&${0}$&C\\
$(15,0,0,0,1)$&${\bf 81396}$&$\frac{410}{3}$&$317832$&${+2794596}$&${2}$&C\\
$(1,0,0,0,15)$&${\bf \overline{81396}}$&$\frac{410}{3}$&$317832$&${-2794596}$&${4}$&C\\
$(3,1,1,0,2)$&${\bf 82944}$&$35$&$82944$&${+93312}$&${0}$&C\\
$(2,0,1,1,3)$&${\bf \overline{82944}}$&${35}$&$82944$&${-93312}$&${0}$&C\\
$(4,0,1,2,0)$&${\bf 83160}$&$\frac{157}{4}$&$93258$&${+144342}$&${3}$&C\\
$(0,2,1,0,4)$&${\bf \overline{83160}}$&$\frac{157}{4}$&$93258$&${-144342}$&${3}$&C\\
$(1,3,2,0,0)$&${\bf 83160'}$&$\frac{503}{12}$&$99594$&${+147510}$&${1}$&C\\
$(0,0,2,3,1)$&${\bf \overline{83160'}}$&$\frac{503}{12}$&$99594$&${-147510}$&${5}$&C\\
$(0,0,5,1,0)$&${\bf 83160''}$&$\frac{611}{12}$&$120978$&${-28908}$&${1}$&C\\
$(0,1,5,0,0)$&${\bf \overline{83160''}}$&$\frac{611}{12}$&$120978$&${+28908}$&${5}$&C\\
$(5,4,0,0,0)$&${\bf 84084}$&$\frac{755}{12}$&$151151$&${+608608}$&${1}$&C\\
$(0,0,0,4,5)$&${\bf \overline{84084}}$&$\frac{755}{12}$&$151151$&${-608608}$&${5}$&C\\
$(6,0,0,0,5)$&${\bf 84672}$&$\frac{695}{12}$&$140112$&${+113904}$&${1}$&C\\
$(5,0,0,0,6)$&${\bf \overline{84672}}$&$\frac{695}{12}$&$140112$&${-113904}$&${5}$&C\\
$(9,0,0,0,3)$&${\bf 85085}$&$72$&$175032$&${+787644}$&${0}$&C\\
$(3,0,0,0,9)$&${\bf \overline{85085}}$&${72}$&$175032$&${-787644}$&${0}$&C\\
$(4,3,0,0,1)$&${\bf 85800}$&$\frac{189}{4}$&$115830$&${+347490}$&${3}$&C\\
$(1,0,0,3,4)$&${\bf \overline{85800}}$&$\frac{189}{4}$&$115830$&${-347490}$&${3}$&C\\
$(2,0,3,1,0)$&${\bf 86240}$&$\frac{153}{4}$&$94248$&${+49896}$&${3}$&C\\
$(0,1,3,0,2)$&${\bf \overline{86240}}$&$\frac{153}{4}$&$94248$&${-49896}$&${3}$&C\\
$(0,2,0,4,0)$&${\bf 86625}$&$\frac{128}{3}$&$105600$&${-92400}$&${2}$&C\\
$(0,4,0,2,0)$&${\bf \overline{86625}}$&$\frac{128}{3}$&$105600$&${+92400}$&${4}$&C\\
$(0,2,0,0,8)$&${\bf 86625'}$&$\frac{188}{3}$&$155100$&${-686400}$&${2}$&C\\
$(8,0,0,2,0)$&${\bf \overline{86625'}}$&$\frac{188}{3}$&$155100$&${+686400}$&${4}$&C\\
$(5,0,0,1,3)$&${\bf 87808}$&$45$&$112896$&${+127008}$&${0}$&C\\
$(3,1,0,0,5)$&${\bf \overline{87808}}$&${45}$&$112896$&${-127008}$&${0}$&C\\
$(3,0,1,1,2)$&${\bf 88200}$&$\frac{104}{3}$&$87360$&${+23100}$&${2}$&C\\
$(2,1,1,0,3)$&${\bf \overline{88200}}$&$\frac{104}{3}$&$87360$&${-23100}$&${4}$&C\\
$(1,4,0,0,2)$&${\bf 88200'}$&$\frac{503}{12}$&$105630$&${+122430}$&${1}$&C\\
$(2,0,0,4,1)$&${\bf \overline{88200'}}$&$\frac{503}{12}$&$105630$&${-122430}$&${5}$&C\\
$(5,2,0,1,0)$&${\bf 88452}$&$\frac{575}{12}$&$121095$&${+412776}$&${1}$&C\\
$(0,1,0,2,5)$&${\bf \overline{88452}}$&$\frac{575}{12}$&$121095$&${-412776}$&${5}$&C\\
$(1,1,1,1,2)$&${\bf 88704}$&$\frac{95}{3}$&$80256$&${-48048}$&${2}$&C\\
$(2,1,1,1,1)$&${\bf \overline{88704}}$&$\frac{95}{3}$&$80256$&${+48048}$&${4}$&C\\
$(3,3,0,1,0)$&${\bf 88704'}$&$\frac{515}{12}$&$108768$&${+261888}$&${1}$&C\\
$(0,1,0,3,3)$&${\bf \overline{88704'}}$&$\frac{515}{12}$&$108768$&${-261888}$&${5}$&C\\
$(1,1,0,1,5)$&${\bf 90090}$&$\frac{128}{3}$&$109824$&${-304590}$&${2}$&C\\
$(5,1,0,1,1)$&${\bf \overline{90090}}$&$\frac{128}{3}$&$109824$&${+304590}$&${4}$&C\\
$(7,0,1,1,0)$&${\bf 90090'}$&$\frac{164}{3}$&$140712$&${+575718}$&${2}$&C\\
$(0,1,1,0,7)$&${\bf \overline{90090'}}$&$\frac{164}{3}$&$140712$&${-575718}$&${4}$&C\\
$(2,6,0,0,0)$&${\bf 90090''}$&$\frac{188}{3}$&$161304$&${+467610}$&${2}$&C\\
$(0,0,0,6,2)$&${\bf \overline{90090''}}$&$\frac{188}{3}$&$161304$&${-467610}$&${4}$&C\\
$(8,1,1,0,0)$&${\bf 90090'''}$&$\frac{803}{12}$&$\frac{344487}{2}$&${+903045}$&${1}$&C\\
$(0,0,1,1,8)$&${\bf \overline{90090'''}}$&$\frac{803}{12}$&$\frac{344487}{2}$&${-903045}$&${5}$&C\\
$(0,2,2,0,2)$&${\bf 90552}$&$\frac{110}{3}$&$94864$&${-15092}$&${2}$&C\\
$(2,0,2,2,0)$&${\bf \overline{90552}}$&$\frac{110}{3}$&$94864$&${+15092}$&${4}$&C\\
$(6,0,1,0,2)$&${\bf 90552'}$&$\frac{575}{12}$&$123970$&${+364364}$&${1}$&C\\
$(2,0,1,0,6)$&${\bf \overline{90552'}}$&$\frac{575}{12}$&$123970$&${-364364}$&${5}$&C\\
$(2,2,1,1,0)$&${\bf 92400}$&$\frac{431}{12}$&$94820$&${+134200}$&${1}$&C\\
$(0,1,1,2,2)$&${\bf \overline{92400}}$&$\frac{431}{12}$&$94820$&${-134200}$&${5}$&C\\
$(1,3,0,2,0)$&${\bf 92400'}$&$\frac{153}{4}$&$100980$&${+89100}$&${3}$&C\\
$(0,2,0,3,1)$&${\bf \overline{92400'}}$&$\frac{153}{4}$&$100980$&${-89100}$&${3}$&C\\
$(7,1,0,0,2)$&${\bf 92400''}$&$\frac{683}{12}$&$150260$&${+603460}$&${1}$&C\\
$(2,0,0,1,7)$&${\bf \overline{92400''}}$&$\frac{683}{12}$&$150260$&${-603460}$&${5}$&C\\
$(4,1,0,0,4)$&${\bf 92610}$&$\frac{134}{3}$&$118188$&${+52038}$&${2}$&C\\
$(4,0,0,1,4)$&${\bf \overline{92610}}$&$\frac{134}{3}$&$118188$&${-52038}$&${4}$&C\\
$(1,2,0,2,1)$&${\bf 93555}$&$34$&$90882$&${0}$&${0}$&R\\
$(4,0,2,1,0)$&${\bf 93555'}$&$\frac{122}{3}$&$108702$&${+204930}$&${2}$&C\\
$(0,1,2,0,4)$&${\bf \overline{93555'}}$&$\frac{122}{3}$&$108702$&${-204930}$&${4}$&C\\
$(8,1,0,1,0)$&${\bf 93555''}$&$\frac{194}{3}$&$172854$&${+878526}$&${2}$&C\\
$(0,1,0,1,8)$&${\bf \overline{93555''}}$&$\frac{194}{3}$&$172854$&${-878526}$&${4}$&C\\
$(1,7,0,0,0)$&${\bf 94380}$&$\frac{273}{4}$&$184041$&${+509652}$&${3}$&C\\
$(0,0,0,7,1)$&${\bf \overline{94380}}$&$\frac{273}{4}$&$184041$&${-509652}$&${3}$&C\\
$(2,2,0,0,4)$&${\bf 95550}$&$\frac{122}{3}$&$111020$&${-60970}$&${2}$&C\\
$(4,0,0,2,2)$&${\bf \overline{95550}}$&$\frac{122}{3}$&$111020$&${+60970}$&${4}$&C\\
$(0,1,0,0,13)$&${\bf 95760}$&$\frac{1343}{12}$&$306204$&${-2364360}$&${1}$&C\\
$(13,0,0,1,0)$&${\bf \overline{95760}}$&$\frac{1343}{12}$&$306204$&${+2364360}$&${5}$&C\\
$(0,0,0,1,15)$&${\bf 95760'}$&$\frac{1751}{12}$&$399228$&${-3655068}$&${1}$&C\\
$(15,1,0,0,0)$&${\bf \overline{95760'}}$&$\frac{1751}{12}$&$399228$&${+3655068}$&${5}$&C\\
$(4,1,1,1,0)$&${\bf 97020}$&$\frac{479}{12}$&$110649$&${+261492}$&${1}$&C\\
$(0,1,1,1,4)$&${\bf \overline{97020}}$&$\frac{479}{12}$&$110649$&${-261492}$&${5}$&C\\
$(1,1,4,0,0)$&${\bf 97020'}$&$\frac{177}{4}$&$122661$&${+74844}$&${3}$&C\\
$(0,0,4,1,1)$&${\bf \overline{97020'}}$&$\frac{177}{4}$&$122661$&${-74844}$&${3}$&C\\
$(3,0,0,2,3)$&${\bf 98280}$&$\frac{122}{3}$&$114192$&${-100620}$&${2}$&C\\
$(3,2,0,0,3)$&${\bf \overline{98280}}$&$\frac{122}{3}$&$114192$&${+100620}$&${4}$&C\\
$(0,0,0,0,23)$&${\bf 98280'}$&$\frac{3335}{12}$&$780390$&${-10145070}$&${1}$&C\\
$(23,0,0,0,0)$&${\bf \overline{98280'}}$&$\frac{3335}{12}$&$780390$&${+10145070}$&${5}$&C\\
$(9,0,0,1,1)$&${\bf 98560}$&$69$&$194304$&${+997920}$&${0}$&C\\
$(1,1,0,0,9)$&${\bf \overline{98560}}$&${69}$&$194304$&${-997920}$&${0}$&C\\
$(0,3,0,2,1)$&${\bf 99000}$&$\frac{455}{12}$&$107250$&${+1650}$&${1}$&C\\
$(1,2,0,3,0)$&${\bf \overline{99000}}$&$\frac{455}{12}$&$107250$&${-1650}$&${5}$&C\\
$(0,3,3,0,0)$&${\bf 99000'}$&$\frac{189}{4}$&$133650$&${+133650}$&${3}$&C\\
$(0,0,3,3,0)$&${\bf \overline{99000'}}$&$\frac{189}{4}$&$133650$&${-133650}$&${3}$&C\\
$(5,1,1,0,1)$&${\bf 100100}$&$\frac{177}{4}$&$126555$&${+386100}$&${3}$&C\\
$(1,0,1,1,5)$&${\bf \overline{100100}}$&$\frac{177}{4}$&$126555$&${-386100}$&${3}$&C\\
$(0,6,1,0,0)$&${\bf 101640}$&$\frac{237}{4}$&$172062$&${+372438}$&${3}$&C\\
$(0,0,1,6,0)$&${\bf \overline{101640}}$&$\frac{237}{4}$&$172062$&${-372438}$&${3}$&C\\
$(0,0,1,0,13)$&${\bf 101745}$&$\frac{344}{3}$&$333336$&${-2620176}$&${2}$&C\\
$(13,0,1,0,0)$&${\bf \overline{101745}}$&$\frac{344}{3}$&$333336$&${+2620176}$&${4}$&C\\
$(1,0,0,1,10)$&${\bf 102102}$&$\frac{995}{12}$&$\frac{483769}{2}$&${-1514513}$&${1}$&C\\
$(10,1,0,0,1)$&${\bf \overline{102102}}$&$\frac{995}{12}$&$\frac{483769}{2}$&${+1514513}$&${5}$&C\\
$(8,0,2,0,0)$&${\bf 102375}$&$\frac{200}{3}$&$195000$&${+943800}$&${2}$&C\\
$(0,0,2,0,8)$&${\bf \overline{102375}}$&$\frac{200}{3}$&$195000$&${-943800}$&${4}$&C\\
$(0,3,0,3,0)$&${\bf 103125}$&$42$&$123750$&${0}$&${0}$&R\\
$(2,0,0,0,12)$&${\bf 103740}$&$\frac{302}{3}$&$298376$&${-2040220}$&${2}$&C\\
$(12,0,0,0,2)$&${\bf \overline{103740}}$&$\frac{302}{3}$&$298376$&${+2040220}$&${4}$&C\\
$(1,2,3,0,0)$&${\bf 103950}$&$\frac{128}{3}$&$126720$&${+129690}$&${2}$&C\\
$(0,0,3,2,1)$&${\bf \overline{103950}}$&$\frac{128}{3}$&$126720$&${-129690}$&${4}$&C\\
$(0,0,4,2,0)$&${\bf 103950'}$&$\frac{146}{3}$&$144540$&${-84150}$&${2}$&C\\
$(0,2,4,0,0)$&${\bf \overline{103950'}}$&$\frac{146}{3}$&$144540$&${+84150}$&${4}$&C\\
$(1,0,2,0,5)$&${\bf 105105}$&$\frac{134}{3}$&$134134$&${-346346}$&${2}$&C\\
$(5,0,2,0,1)$&${\bf \overline{105105}}$&$\frac{134}{3}$&$134134$&${+346346}$&${4}$&C\\
$(5,0,3,0,0)$&${\bf 105105'}$&$\frac{152}{3}$&$152152$&${+410410}$&${2}$&C\\
$(0,0,3,0,5)$&${\bf \overline{105105'}}$&$\frac{152}{3}$&$152152$&${-410410}$&${4}$&C\\
$(16,0,0,0,1)$&${\bf 106590}$&$\frac{609}{4}$&$\frac{927333}{2}$&${+4316895}$&${3}$&C\\
$(1,0,0,0,16)$&${\bf \overline{106590}}$&$\frac{609}{4}$&$\frac{927333}{2}$&${-4316895}$&${3}$&C\\
$(1,1,0,2,3)$&${\bf 107520}$&$\frac{113}{3}$&$115712$&${-196480}$&${2}$&C\\
$(3,2,0,1,1)$&${\bf \overline{107520}}$&$\frac{113}{3}$&$115712$&${+196480}$&${4}$&C\\
$(2,1,1,2,0)$&${\bf 107800}$&$\frac{141}{4}$&$108570$&${+62370}$&${3}$&C\\
$(0,2,1,1,2)$&${\bf \overline{107800}}$&$\frac{141}{4}$&$108570$&${-62370}$&${3}$&C\\
$(3,0,4,0,0)$&${\bf 107800'}$&$\frac{189}{4}$&$145530$&${+187110}$&${3}$&C\\
$(0,0,4,0,3)$&${\bf \overline{107800'}}$&$\frac{189}{4}$&$145530$&${-187110}$&${3}$&C\\
$(0,0,7,0,0)$&${\bf 108900}$&$\frac{273}{4}$&$212355$&${0}$&${3}$&PR\\
$(11,2,0,0,0)$&${\bf 110160}$&$\frac{413}{4}$&$324972$&${+2329884}$&${3}$&C\\
$(0,0,0,2,11)$&${\bf \overline{110160}}$&$\frac{413}{4}$&$324972$&${-2329884}$&${3}$&C\\
$(1,0,2,3,0)$&${\bf 110880}$&$\frac{491}{12}$&$129624$&${-97944}$&${1}$&C\\
$(0,3,2,0,1)$&${\bf \overline{110880}}$&$\frac{491}{12}$&$129624$&${+97944}$&${5}$&C\\
$(0,1,4,0,1)$&${\bf 110880'}$&$\frac{527}{12}$&$139128$&${-5280}$&${1}$&C\\
$(1,0,4,1,0)$&${\bf \overline{110880'}}$&$\frac{527}{12}$&$139128$&${+5280}$&${5}$&C\\
$(2,4,1,0,0)$&${\bf 110880''}$&$\frac{587}{12}$&$154968$&${+363000}$&${1}$&C\\
$(0,0,1,4,2)$&${\bf \overline{110880''}}$&$\frac{587}{12}$&$154968$&${-363000}$&${5}$&C\\
$(1,0,2,2,1)$&${\bf 112266}$&$\frac{110}{3}$&$117612$&${-90882}$&${2}$&C\\
$(1,2,2,0,1)$&${\bf \overline{112266}}$&$\frac{110}{3}$&$117612$&${+90882}$&${4}$&C\\
$(3,2,1,0,1)$&${\bf 113400}$&$\frac{157}{4}$&$127170$&${+255150}$&${3}$&C\\
$(1,0,1,2,3)$&${\bf \overline{113400}}$&$\frac{157}{4}$&$127170$&${-255150}$&${3}$&C\\
$(7,0,0,1,2)$&${\bf 113400'}$&$\frac{221}{4}$&$179010$&${+590490}$&${3}$&C\\
$(2,1,0,0,7)$&${\bf \overline{113400'}}$&$\frac{221}{4}$&$179010$&${-590490}$&${3}$&C\\
$(8,3,0,0,0)$&${\bf 114660}$&$\frac{242}{3}$&$264264$&${+1479660}$&${2}$&C\\
$(0,0,0,3,8)$&${\bf \overline{114660}}$&$\frac{242}{3}$&$264264$&${-1479660}$&${4}$&C\\
$(2,1,2,1,0)$&${\bf 115500}$&$\frac{110}{3}$&$121000$&${+114400}$&${2}$&C\\
$(0,1,2,1,2)$&${\bf \overline{115500}}$&$\frac{110}{3}$&$121000$&${-114400}$&${4}$&C\\
$(0,4,1,1,0)$&${\bf 115500'}$&$\frac{177}{4}$&$146025$&${+178200}$&${3}$&C\\
$(0,1,1,4,0)$&${\bf \overline{115500'}}$&$\frac{177}{4}$&$146025$&${-178200}$&${3}$&C\\
$(1,0,3,1,1)$&${\bf 116424}$&$\frac{455}{12}$&$126126$&${-42966}$&${1}$&C\\
$(1,1,3,0,1)$&${\bf \overline{116424}}$&$\frac{455}{12}$&$126126$&${+42966}$&${5}$&C\\
$(4,0,0,0,8)$&${\bf 117810}$&$\frac{206}{3}$&$231132$&${-721446}$&${2}$&C\\
$(8,0,0,0,4)$&${\bf \overline{117810}}$&$\frac{206}{3}$&$231132$&${+721446}$&${4}$&C\\
$(5,1,0,2,0)$&${\bf 117936}$&$\frac{185}{4}$&$155844$&${+416988}$&${3}$&C\\
$(0,2,0,1,5)$&${\bf \overline{117936}}$&$\frac{185}{4}$&$155844$&${-416988}$&${3}$&C\\
$(24,0,0,0,0)$&${\bf 118755}$&$300$&$1017900$&${+13741650}$&${0}$&C\\
$(0,0,0,0,24)$&${\bf \overline{118755}}$&${300}$&$1017900$&${-13741650}$&${0}$&C\\
$(5,1,2,0,0)$&${\bf 120120}$&$\frac{599}{12}$&$171314$&${+542542}$&${1}$&C\\
$(0,0,2,1,5)$&${\bf \overline{120120}}$&$\frac{599}{12}$&$171314$&${-542542}$&${5}$&C\\
$(1,0,0,2,7)$&${\bf 120120'}$&$\frac{188}{3}$&$215072$&${-998140}$&${2}$&C\\
$(7,2,0,0,1)$&${\bf \overline{120120'}}$&$\frac{188}{3}$&$215072$&${+998140}$&${4}$&C\\
$(1,0,1,0,9)$&${\bf 120120''}$&$\frac{851}{12}$&$243386$&${-1303016}$&${1}$&C\\
$(9,0,1,0,1)$&${\bf \overline{120120''}}$&$\frac{851}{12}$&$243386$&${+1303016}$&${5}$&C\\
$(3,1,0,2,1)$&${\bf 120960}$&$37$&$127872$&${+104976}$&${0}$&C\\
$(1,2,0,1,3)$&${\bf \overline{120960}}$&${37}$&$127872$&${-104976}$&${0}$&C\\
$(0,1,0,6,0)$&${\bf 121968}$&$\frac{170}{3}$&$197472$&${-386232}$&${2}$&C\\
$(0,6,0,1,0)$&${\bf \overline{121968}}$&$\frac{170}{3}$&$197472$&${+386232}$&${4}$&C\\
$(3,0,1,0,5)$&${\bf 123480}$&$\frac{551}{12}$&$161994$&${-246666}$&${1}$&C\\
$(5,0,1,0,3)$&${\bf \overline{123480}}$&$\frac{551}{12}$&$161994$&${+246666}$&${5}$&C\\
$(6,0,0,2,1)$&${\bf 123480'}$&$\frac{599}{12}$&$176106$&${+462462}$&${1}$&C\\
$(1,2,0,0,6)$&${\bf \overline{123480'}}$&$\frac{599}{12}$&$176106$&${-462462}$&${5}$&C\\
$(16,1,0,0,0)$&${\bf 124355}$&$162$&$575586$&${+5563998}$&${0}$&C\\
$(0,0,0,1,16)$&${\bf \overline{124355}}$&${162}$&$575586$&${-5563998}$&${0}$&C\\
$(1,0,3,0,3)$&${\bf 126000}$&$\frac{491}{12}$&$147300$&${-159900}$&${1}$&C\\
$(3,0,3,0,1)$&${\bf \overline{126000}}$&$\frac{491}{12}$&$147300$&${+159900}$&${5}$&C\\
$(1,1,1,0,5)$&${\bf 126126}$&$\frac{515}{12}$&$\frac{309309}{2}$&${-357357}$&${1}$&C\\
$(5,0,1,1,1)$&${\bf \overline{126126}}$&$\frac{515}{12}$&$\frac{309309}{2}$&${+357357}$&${5}$&C\\
$(4,5,0,0,0)$&${\bf 126126'}$&$\frac{200}{3}$&$240240$&${+870870}$&${2}$&C\\
$(0,0,0,5,4)$&${\bf \overline{126126'}}$&$\frac{200}{3}$&$240240$&${-870870}$&${4}$&C\\
$(10,0,0,0,3)$&${\bf 126126''}$&$\frac{995}{12}$&$\frac{597597}{2}$&${+1534533}$&${1}$&C\\
$(3,0,0,0,10)$&${\bf \overline{126126''}}$&$\frac{995}{12}$&$\frac{597597}{2}$&${-1534533}$&${5}$&C\\
$(1,3,1,1,0)$&${\bf 126720}$&$\frac{119}{3}$&$143616$&${+178464}$&${2}$&C\\
$(0,1,1,3,1)$&${\bf \overline{126720}}$&$\frac{119}{3}$&$143616$&${-178464}$&${4}$&C\\
$(1,5,1,0,0)$&${\bf 126720'}$&$\frac{161}{3}$&$194304$&${+425568}$&${2}$&C\\
$(0,0,1,5,1)$&${\bf \overline{126720'}}$&$\frac{161}{3}$&$194304$&${-425568}$&${4}$&C\\
$(2,4,0,1,0)$&${\bf 128304}$&$\frac{140}{3}$&$171072$&${+363528}$&${2}$&C\\
$(0,1,0,4,2)$&${\bf \overline{128304}}$&$\frac{140}{3}$&$171072$&${-363528}$&${4}$&C\\
$(14,0,0,1,0)$&${\bf 129200}$&$126$&$465120$&${+3837240}$&${0}$&C\\
$(0,1,0,0,14)$&${\bf \overline{129200}}$&${126}$&$465120$&${-3837240}$&${0}$&C\\
$(0,3,0,1,3)$&${\bf 129360}$&$\frac{491}{12}$&$151228$&${-114268}$&${1}$&C\\
$(3,1,0,3,0)$&${\bf \overline{129360}}$&$\frac{491}{12}$&$151228$&${+114268}$&${5}$&C\\
$(1,0,3,2,0)$&${\bf 129360'}$&$42$&$155232$&${-49896}$&${0}$&C\\
$(0,2,3,0,1)$&${\bf \overline{129360'}}$&${42}$&$155232$&${+49896}$&${0}$&C\\
$(3,2,2,0,0)$&${\bf 129360''}$&$\frac{539}{12}$&$166012$&${+362516}$&${1}$&C\\
$(0,0,2,2,3)$&${\bf \overline{129360''}}$&$\frac{539}{12}$&$166012$&${-362516}$&${5}$&C\\
$(0,2,0,0,9)$&${\bf 132000}$&$\frac{875}{12}$&$275000$&${-1383800}$&${1}$&C\\
$(9,0,0,2,0)$&${\bf \overline{132000}}$&$\frac{875}{12}$&$275000$&${+1383800}$&${5}$&C\\
$(4,0,0,4,0)$&${\bf 133770}$&$\frac{146}{3}$&$186004$&${+98098}$&${2}$&C\\
$(0,4,0,0,4)$&${\bf \overline{133770}}$&$\frac{146}{3}$&$186004$&${-98098}$&${4}$&C\\
$(6,0,0,3,0)$&${\bf 133770'}$&$54$&$206388$&${+515970}$&${0}$&C\\
$(0,3,0,0,6)$&${\bf \overline{133770'}}$&${54}$&$206388$&${-515970}$&${0}$&C\\
$(6,2,1,0,0)$&${\bf 133770''}$&$\frac{707}{12}$&$\frac{450359}{2}$&${+939575}$&${1}$&C\\
$(0,0,1,2,6)$&${\bf \overline{133770''}}$&$\frac{707}{12}$&$\frac{450359}{2}$&${-939575}$&${5}$&C\\
$(6,4,0,0,0)$&${\bf 133770'''}$&$\frac{218}{3}$&$277732$&${+1267630}$&${2}$&C\\
$(0,0,0,4,6)$&${\bf \overline{133770'''}}$&$\frac{218}{3}$&$277732$&${-1267630}$&${4}$&C\\
$(9,1,1,0,0)$&${\bf 134400}$&$\frac{233}{3}$&$298240$&${+1730080}$&${2}$&C\\
$(0,0,1,1,9)$&${\bf \overline{134400}}$&$\frac{233}{3}$&$298240$&${-1730080}$&${4}$&C\\
$(1,0,0,4,3)$&${\bf 135135}$&$\frac{152}{3}$&$195624$&${-514800}$&${2}$&C\\
$(3,4,0,0,1)$&${\bf \overline{135135}}$&$\frac{152}{3}$&$195624$&${+514800}$&${4}$&C\\
$(4,0,1,0,4)$&${\bf 136080}$&$\frac{181}{4}$&$175932$&${0}$&${3}$&PR\\
$(4,1,0,1,2)$&${\bf 136500}$&$\frac{122}{3}$&$158600$&${+228800}$&${2}$&C\\
$(2,1,0,1,4)$&${\bf \overline{136500}}$&$\frac{122}{3}$&$158600$&${-228800}$&${4}$&C\\
$(0,0,1,0,14)$&${\bf 136800}$&$\frac{1547}{12}$&$503880$&${-4224840}$&${1}$&C\\
$(14,0,1,0,0)$&${\bf \overline{136800}}$&$\frac{1547}{12}$&$503880$&${+4224840}$&${5}$&C\\
$(1,0,0,0,17)$&${\bf 137655}$&$\frac{506}{3}$&$663366$&${-6518292}$&${2}$&C\\
$(17,0,0,0,1)$&${\bf \overline{137655}}$&$\frac{506}{3}$&$663366$&${+6518292}$&${4}$&C\\
$(2,2,0,1,2)$&${\bf 137781}$&$\frac{110}{3}$&$144342$&${+65610}$&${2}$&C\\
$(2,1,0,2,2)$&${\bf \overline{137781}}$&$\frac{110}{3}$&$144342$&${-65610}$&${4}$&C\\
$(3,2,0,2,0)$&${\bf 137984}$&$\frac{165}{4}$&$162624$&${+266112}$&${3}$&C\\
$(0,2,0,2,3)$&${\bf \overline{137984}}$&$\frac{165}{4}$&$162624$&${-266112}$&${3}$&C\\
$(5,2,0,0,2)$&${\bf 138600}$&$\frac{599}{12}$&$197670$&${+572550}$&${1}$&C\\
$(2,0,0,2,5)$&${\bf \overline{138600}}$&$\frac{599}{12}$&$197670$&${-572550}$&${5}$&C\\
$(3,0,0,1,6)$&${\bf 138600'}$&$\frac{647}{12}$&$213510$&${-573870}$&${1}$&C\\
$(6,1,0,0,3)$&${\bf \overline{138600'}}$&$\frac{647}{12}$&$213510$&${+573870}$&${5}$&C\\
$(4,0,0,3,1)$&${\bf 140140}$&$\frac{177}{4}$&$177177$&${+108108}$&${3}$&C\\
$(1,3,0,0,4)$&${\bf \overline{140140}}$&$\frac{177}{4}$&$177177$&${-108108}$&${3}$&C\\
$(3,3,0,0,2)$&${\bf 140400}$&$\frac{539}{12}$&$180180$&${+339300}$&${1}$&C\\
$(2,0,0,3,3)$&${\bf \overline{140400}}$&$\frac{539}{12}$&$180180$&${-339300}$&${5}$&C\\
$(9,1,0,1,0)$&${\bf 140400'}$&$\frac{301}{4}$&$301860$&${+1705860}$&${3}$&C\\
$(0,1,0,1,9)$&${\bf \overline{140400'}}$&$\frac{301}{4}$&$301860$&${-1705860}$&${3}$&C\\
$(7,0,0,0,5)$&${\bf 141372}$&$\frac{200}{3}$&$269280$&${+430848}$&${2}$&C\\
$(5,0,0,0,7)$&${\bf \overline{141372}}$&$\frac{200}{3}$&$269280$&${-430848}$&${4}$&C\\
$(8,0,1,1,0)$&${\bf 141750}$&$\frac{257}{4}$&$\frac{520425}{2}$&${+1221075}$&${3}$&C\\
$(0,1,1,0,8)$&${\bf \overline{141750}}$&$\frac{257}{4}$&$\frac{520425}{2}$&${-1221075}$&${3}$&C\\
$(25,0,0,0,0)$&${\bf 142506}$&$\frac{3875}{12}$&$\frac{2629575}{2}$&${+18407025}$&${1}$&C\\
$(0,0,0,0,25)$&${\bf \overline{142506}}$&$\frac{3875}{12}$&$\frac{2629575}{2}$&${-18407025}$&${5}$&C\\
$(2,0,0,0,13)$&${\bf 142800}$&$\frac{1367}{12}$&$464780$&${-3437060}$&${1}$&C\\
$(13,0,0,0,2)$&${\bf \overline{142800}}$&$\frac{1367}{12}$&$464780$&${+3437060}$&${5}$&C\\
$(0,9,0,0,0)$&${\bf 143143}$&$90$&$368082$&${+1104246}$&${0}$&C\\
$(0,0,0,9,0)$&${\bf \overline{143143}}$&${90}$&$368082$&${-1104246}$&${0}$&C\\
$(4,3,1,0,0)$&${\bf 144144}$&$\frac{635}{12}$&$217932$&${+688116}$&${1}$&C\\
$(0,0,1,3,4)$&${\bf \overline{144144}}$&$\frac{635}{12}$&$217932$&${-688116}$&${5}$&C\\
$(8,1,0,0,2)$&${\bf 144144'}$&$\frac{200}{3}$&$274560$&${+1273272}$&${2}$&C\\
$(2,0,0,1,8)$&${\bf \overline{144144'}}$&$\frac{200}{3}$&$274560$&${-1273272}$&${4}$&C\\
$(11,1,0,0,1)$&${\bf 145152}$&$95$&$393984$&${+2682720}$&${0}$&C\\
$(1,0,0,1,11)$&${\bf \overline{145152}}$&${95}$&$393984$&${-2682720}$&${0}$&C\\
$(1,1,1,2,1)$&${\bf 145530}$&$\frac{419}{12}$&$\frac{290367}{2}$&${-63063}$&${1}$&C\\
$(1,2,1,1,1)$&${\bf \overline{145530}}$&$\frac{419}{12}$&$\frac{290367}{2}$&${+63063}$&${5}$&C\\
$(10,0,0,1,1)$&${\bf 145860}$&$\frac{959}{12}$&$333047$&${+1905904}$&${1}$&C\\
$(1,1,0,0,10)$&${\bf \overline{145860}}$&$\frac{959}{12}$&$333047$&${-1905904}$&${5}$&C\\
$(3,0,1,2,1)$&${\bf 147000}$&$\frac{455}{12}$&$159250$&${+59150}$&${1}$&C\\
$(1,2,1,0,3)$&${\bf \overline{147000}}$&$\frac{455}{12}$&$159250$&${-59150}$&${5}$&C\\
$(6,2,0,1,0)$&${\bf 147147}$&$\frac{170}{3}$&$238238$&${+952952}$&${2}$&C\\
$(0,1,0,2,6)$&${\bf \overline{147147}}$&$\frac{170}{3}$&$238238$&${-952952}$&${4}$&C\\
$(1,1,1,3,0)$&${\bf 147840}$&$39$&$164736$&${-71280}$&${0}$&C\\
$(0,3,1,1,1)$&${\bf \overline{147840}}$&${39}$&$164736$&${+71280}$&${0}$&C\\
$(3,1,3,0,0)$&${\bf 147840'}$&$\frac{137}{3}$&$192896$&${+331760}$&${2}$&C\\
$(0,0,3,1,3)$&${\bf \overline{147840'}}$&$\frac{137}{3}$&$192896$&${-331760}$&${4}$&C\\
$(1,0,0,3,5)$&${\bf 147840''}$&$\frac{167}{3}$&$235136$&${-840400}$&${2}$&C\\
$(5,3,0,0,1)$&${\bf \overline{147840''}}$&$\frac{167}{3}$&$235136$&${+840400}$&${4}$&C\\
$(1,5,0,1,0)$&${\bf 149688}$&$\frac{205}{4}$&$219186$&${+433026}$&${3}$&C\\
$(0,1,0,5,1)$&${\bf \overline{149688}}$&$\frac{205}{4}$&$219186$&${-433026}$&${3}$&C\\
$(7,0,1,0,2)$&${\bf 149688'}$&$\frac{170}{3}$&$242352$&${+873180}$&${2}$&C\\
$(2,0,1,0,7)$&${\bf \overline{149688'}}$&$\frac{170}{3}$&$242352$&${-873180}$&${4}$&C\\
$(6,0,0,0,6)$&${\bf 149940}$&$66$&$282744$&${0}$&${0}$&R\\
$(3,0,1,3,0)$&${\bf 150920}$&$42$&$181104$&${+58212}$&${0}$&C\\
$(0,3,1,0,3)$&${\bf \overline{150920}}$&${42}$&$181104$&${-58212}$&${0}$&C\\
$(0,0,0,2,12)$&${\bf 151164}$&$\frac{350}{3}$&$503880$&${-3879876}$&${2}$&C\\
$(12,2,0,0,0)$&${\bf \overline{151164}}$&$\frac{350}{3}$&$503880$&${+3879876}$&${4}$&C\\
$(9,0,2,0,0)$&${\bf 154000}$&$\frac{309}{4}$&$339900$&${+1841400}$&${3}$&C\\
$(0,0,2,0,9)$&${\bf \overline{154000}}$&$\frac{309}{4}$&$339900$&${-1841400}$&${3}$&C\\
$(1,1,0,1,6)$&${\bf 154350}$&$\frac{611}{12}$&$\frac{449085}{2}$&${-768075}$&${1}$&C\\
$(6,1,0,1,1)$&${\bf \overline{154350}}$&$\frac{611}{12}$&$\frac{449085}{2}$&${+768075}$&${5}$&C\\
$(0,7,0,0,1)$&${\bf 154440}$&$\frac{791}{12}$&$290862$&${+651222}$&${1}$&C\\
$(1,0,0,7,0)$&${\bf \overline{154440}}$&$\frac{791}{12}$&$290862$&${-651222}$&${5}$&C\\
$(3,1,0,1,3)$&${\bf 154791}$&$40$&$176904$&${0}$&${0}$&R\\
$(0,2,1,0,5)$&${\bf 154791'}$&$\frac{140}{3}$&$206388$&${-457002}$&${2}$&C\\
$(5,0,1,2,0)$&${\bf \overline{154791'}}$&$\frac{140}{3}$&$206388$&${+457002}$&${4}$&C\\
$(6,0,0,1,3)$&${\bf 155232}$&$\frac{635}{12}$&$234696$&${+441672}$&${1}$&C\\
$(0,0,5,0,2)$&${\bf 155232'}$&$\frac{635}{12}$&$234696$&${-157080}$&${1}$&C\\
$(3,1,0,0,6)$&${\bf \overline{155232}}$&$\frac{635}{12}$&$234696$&${-441672}$&${5}$&C\\
$(2,0,5,0,0)$&${\bf \overline{155232'}}$&$\frac{635}{12}$&$234696$&${+157080}$&${5}$&C\\
$(1,0,2,1,3)$&${\bf 155520}$&$\frac{119}{3}$&$176256$&${-270864}$&${2}$&C\\
$(3,1,2,0,1)$&${\bf \overline{155520}}$&$\frac{119}{3}$&$176256$&${+270864}$&${4}$&C\\
$(2,0,3,0,2)$&${\bf 155520'}$&$\frac{161}{4}$&$178848$&${0}$&${3}$&PR\\
$(2,2,1,0,2)$&${\bf 157464}$&$\frac{455}{12}$&$170586$&${+144342}$&${1}$&C\\
$(2,0,1,2,2)$&${\bf \overline{157464}}$&$\frac{455}{12}$&$170586$&${-144342}$&${5}$&C\\
$(17,1,0,0,0)$&${\bf 159390}$&$\frac{2147}{12}$&$\frac{1629573}{2}$&${+8292075}$&${1}$&C\\
$(0,0,0,1,17)$&${\bf \overline{159390}}$&$\frac{2147}{12}$&$\frac{1629573}{2}$&${-8292075}$&${5}$&C\\
$(0,1,4,1,0)$&${\bf 161700}$&$48$&$221760$&${0}$&${0}$&R\\
$(4,1,1,0,2)$&${\bf 163800}$&$\frac{503}{12}$&$196170$&${+353730}$&${1}$&C\\
$(2,0,1,1,4)$&${\bf \overline{163800}}$&$\frac{503}{12}$&$196170$&${-353730}$&${5}$&C\\
$(4,0,2,0,2)$&${\bf 163800'}$&$\frac{128}{3}$&$199680$&${+267540}$&${2}$&C\\
$(2,0,2,0,4)$&${\bf \overline{163800'}}$&$\frac{128}{3}$&$199680$&${-267540}$&${4}$&C\\
$(3,0,0,3,2)$&${\bf 163800''}$&$\frac{527}{12}$&$205530$&${-134160}$&${1}$&C\\
$(2,3,0,0,3)$&${\bf \overline{163800''}}$&$\frac{527}{12}$&$205530$&${+134160}$&${5}$&C\\
$(4,3,0,1,0)$&${\bf 163800'''}$&$\frac{152}{3}$&$237120$&${+702780}$&${2}$&C\\
$(0,1,0,3,4)$&${\bf \overline{163800'''}}$&$\frac{152}{3}$&$237120$&${-702780}$&${4}$&C\\
$(1,0,6,0,0)$&${\bf 166320}$&$\frac{719}{12}$&$284724$&${+70488}$&${1}$&C\\
$(0,0,6,0,1)$&${\bf \overline{166320}}$&$\frac{719}{12}$&$284724$&${-70488}$&${5}$&C\\
$(9,3,0,0,0)$&${\bf 166600}$&$\frac{369}{4}$&$439110$&${+2698920}$&${3}$&C\\
$(0,0,0,3,9)$&${\bf \overline{166600}}$&$\frac{369}{4}$&$439110$&${-2698920}$&${3}$&C\\
$(3,6,0,0,0)$&${\bf 168168}$&$\frac{285}{4}$&$342342$&${+1135134}$&${3}$&C\\
$(0,0,0,6,3)$&${\bf \overline{168168}}$&$\frac{285}{4}$&$342342$&${-1135134}$&${3}$&C\\
$(1,1,2,1,1)$&${\bf 169785}$&$36$&$174636$&${0}$&${0}$&R\\
$(1,0,1,1,6)$&${\bf 169785'}$&$\frac{158}{3}$&$255486$&${-937860}$&${2}$&C\\
$(6,1,1,0,1)$&${\bf \overline{169785'}}$&$\frac{158}{3}$&$255486$&${+937860}$&${4}$&C\\
$(26,0,0,0,0)$&${\bf 169911}$&$\frac{1040}{3}$&$1682928$&${+24402456}$&${2}$&C\\
$(0,0,0,0,26)$&${\bf \overline{169911}}$&$\frac{1040}{3}$&$1682928$&${-24402456}$&${4}$&C\\
$(5,1,0,0,4)$&${\bf 170100}$&$\frac{209}{4}$&$253935$&${+306180}$&${3}$&C\\
$(4,0,0,1,5)$&${\bf \overline{170100}}$&$\frac{209}{4}$&$253935$&${-306180}$&${3}$&C\\
$(15,0,0,1,0)$&${\bf 171360}$&$\frac{1691}{12}$&$689928$&${+6054312}$&${1}$&C\\
$(0,1,0,0,15)$&${\bf \overline{171360}}$&$\frac{1691}{12}$&$689928$&${-6054312}$&${5}$&C\\
$(5,0,2,1,0)$&${\bf 171990}$&$\frac{193}{4}$&$\frac{474201}{2}$&${+597051}$&${3}$&C\\
$(0,1,2,0,5)$&${\bf \overline{171990}}$&$\frac{193}{4}$&$\frac{474201}{2}$&${-597051}$&${3}$&C\\
$(0,2,1,2,1)$&${\bf 173250}$&$\frac{116}{3}$&$191400$&${-80850}$&${2}$&C\\
$(1,2,1,2,0)$&${\bf \overline{173250}}$&$\frac{116}{3}$&$191400$&${+80850}$&${4}$&C\\
$(0,2,1,3,0)$&${\bf 173250'}$&$\frac{515}{12}$&$\frac{424875}{2}$&${-89925}$&${1}$&C\\
$(0,3,1,2,0)$&${\bf \overline{173250'}}$&$\frac{515}{12}$&$\frac{424875}{2}$&${+89925}$&${5}$&C\\
$(0,1,2,3,0)$&${\bf 173250''}$&$\frac{134}{3}$&$221100$&${-169950}$&${2}$&C\\
$(0,3,2,1,0)$&${\bf \overline{173250''}}$&$\frac{134}{3}$&$221100$&${+169950}$&${4}$&C\\
$(5,1,1,1,0)$&${\bf 174720}$&$\frac{143}{3}$&$237952$&${+710320}$&${2}$&C\\
$(0,1,1,1,5)$&${\bf \overline{174720}}$&$\frac{143}{3}$&$237952$&${-710320}$&${4}$&C\\
$(1,0,0,0,18)$&${\bf 175560}$&$\frac{2231}{12}$&$932558$&${-9642842}$&${1}$&C\\
$(18,0,0,0,1)$&${\bf \overline{175560}}$&$\frac{2231}{12}$&$932558$&${+9642842}$&${5}$&C\\
$(1,1,0,3,2)$&${\bf 176400}$&$\frac{491}{12}$&$206220$&${-291900}$&${1}$&C\\
$(2,3,0,1,1)$&${\bf \overline{176400}}$&$\frac{491}{12}$&$206220$&${+291900}$&${5}$&C\\
$(4,1,0,0,5)$&${\bf 176400'}$&$\frac{623}{12}$&$261660$&${-91560}$&${1}$&C\\
$(5,0,0,1,4)$&${\bf \overline{176400'}}$&$\frac{623}{12}$&$261660$&${+91560}$&${5}$&C\\
$(10,0,1,0,1)$&${\bf 176715}$&$82$&$414018$&${+2453814}$&${0}$&C\\
$(1,0,1,0,10)$&${\bf \overline{176715}}$&${82}$&$414018$&${-2453814}$&${0}$&C\\
$(0,1,3,1,1)$&${\bf 177408}$&$\frac{125}{3}$&$211200$&${-77088}$&${2}$&C\\
$(1,1,3,1,0)$&${\bf \overline{177408}}$&$\frac{125}{3}$&$211200$&${+77088}$&${4}$&C\\
$(1,2,2,1,0)$&${\bf 178200}$&$\frac{161}{4}$&$204930$&${+160380}$&${3}$&C\\
$(0,1,2,2,1)$&${\bf \overline{178200}}$&$\frac{161}{4}$&$204930$&${-160380}$&${3}$&C\\
$(6,0,3,0,0)$&${\bf 178360}$&$\frac{237}{4}$&$301938$&${+997542}$&${3}$&C\\
$(0,0,3,0,6)$&${\bf \overline{178360}}$&$\frac{237}{4}$&$301938$&${-997542}$&${3}$&C\\
$(1,0,1,3,2)$&${\bf 178605}$&$\frac{128}{3}$&$217728$&${-374220}$&${2}$&C\\
$(2,3,1,0,1)$&${\bf \overline{178605}}$&$\frac{128}{3}$&$217728$&${+374220}$&${4}$&C\\
$(3,0,2,1,1)$&${\bf 179200}$&$39$&$199680$&${+155520}$&${0}$&C\\
$(1,1,2,0,3)$&${\bf \overline{179200}}$&${39}$&$199680$&${-155520}$&${0}$&C\\
$(1,0,0,5,2)$&${\bf 180180}$&$\frac{659}{12}$&$282711$&${-672672}$&${1}$&C\\
$(2,5,0,0,1)$&${\bf \overline{180180}}$&$\frac{659}{12}$&$282711$&${+672672}$&${5}$&C\\
$(2,1,0,0,8)$&${\bf 180180'}$&$\frac{194}{3}$&$332904$&${-1319604}$&${2}$&C\\
$(8,0,0,1,2)$&${\bf \overline{180180'}}$&$\frac{194}{3}$&$332904$&${+1319604}$&${4}$&C\\
$(4,0,0,0,9)$&${\bf 180180''}$&$\frac{947}{12}$&$406263$&${-1552980}$&${1}$&C\\
$(9,0,0,0,4)$&${\bf \overline{180180''}}$&$\frac{947}{12}$&$406263$&${+1552980}$&${5}$&C\\
$(15,0,1,0,0)$&${\bf 180880}$&$144$&$744192$&${+6627960}$&${0}$&C\\
$(0,0,1,0,15)$&${\bf \overline{180880}}$&${144}$&$744192$&${-6627960}$&${0}$&C\\
$(2,2,0,0,5)$&${\bf 181104}$&$\frac{575}{12}$&$247940$&${-319088}$&${1}$&C\\
$(5,0,0,2,2)$&${\bf \overline{181104}}$&$\frac{575}{12}$&$247940$&${+319088}$&${5}$&C\\
$(1,0,2,0,6)$&${\bf 181104'}$&$\frac{635}{12}$&$273812$&${-881804}$&${1}$&C\\
$(6,0,2,0,1)$&${\bf \overline{181104'}}$&$\frac{635}{12}$&$273812$&${+881804}$&${5}$&C\\
$(11,0,0,0,3)$&${\bf 181545}$&$\frac{284}{3}$&$491036$&${+2825186}$&${2}$&C\\
$(3,0,0,0,11)$&${\bf \overline{181545}}$&$\frac{284}{3}$&$491036$&${-2825186}$&${4}$&C\\
$(4,0,1,1,2)$&${\bf 182000}$&$\frac{165}{4}$&$214500$&${+210600}$&${3}$&C\\
$(2,1,1,0,4)$&${\bf \overline{182000}}$&$\frac{165}{4}$&$214500$&${-210600}$&${3}$&C\\
$(0,5,0,0,3)$&${\bf 183456}$&$\frac{635}{12}$&$277368$&${+168168}$&${1}$&C\\
$(3,0,0,5,0)$&${\bf \overline{183456}}$&$\frac{635}{12}$&$277368$&${-168168}$&${5}$&C\\
$(1,0,0,2,8)$&${\bf 183456'}$&$\frac{875}{12}$&$382200$&${-1993992}$&${1}$&C\\
$(8,2,0,0,1)$&${\bf \overline{183456'}}$&$\frac{875}{12}$&$382200$&${+1993992}$&${5}$&C\\
$(2,1,0,4,0)$&${\bf 187110}$&$\frac{134}{3}$&$238788$&${-87318}$&${2}$&C\\
$(0,4,0,1,2)$&${\bf \overline{187110}}$&$\frac{134}{3}$&$238788$&${+87318}$&${4}$&C\\
$(1,0,1,5,0)$&${\bf 187110'}$&$52$&$277992$&${-433026}$&${0}$&C\\
$(0,5,1,0,1)$&${\bf \overline{187110'}}$&${52}$&$277992$&${+433026}$&${0}$&C\\
$(3,0,2,0,3)$&${\bf 187200}$&$42$&$224640$&${0}$&${0}$&R\\
$(3,0,0,2,4)$&${\bf 189000}$&$\frac{575}{12}$&$258750$&${-405900}$&${1}$&C\\
$(4,2,0,0,3)$&${\bf \overline{189000}}$&$\frac{575}{12}$&$258750$&${+405900}$&${5}$&C\\
$(0,0,2,5,0)$&${\bf 190575}$&$\frac{176}{3}$&$319440$&${-562650}$&${2}$&C\\
$(0,5,2,0,0)$&${\bf \overline{190575}}$&$\frac{176}{3}$&$319440$&${+562650}$&${4}$&C\\
$(14,0,0,0,2)$&${\bf 192780}$&$128$&$705024$&${+5601636}$&${0}$&C\\
$(2,0,0,0,14)$&${\bf \overline{192780}}$&${128}$&$705024$&${-5601636}$&${0}$&C\\
$(0,2,2,1,1)$&${\bf 194040}$&$\frac{479}{12}$&$221298$&${-924}$&${1}$&C\\
$(1,1,2,2,0)$&${\bf \overline{194040}}$&$\frac{479}{12}$&$221298$&${+924}$&${5}$&C\\
$(3,2,1,1,0)$&${\bf 194040'}$&$\frac{128}{3}$&$236544$&${+466620}$&${2}$&C\\
$(0,1,1,2,3)$&${\bf \overline{194040'}}$&$\frac{128}{3}$&$236544$&${-466620}$&${4}$&C\\
$(0,1,3,0,3)$&${\bf 194040''}$&$\frac{134}{3}$&$247632$&${-265188}$&${2}$&C\\
$(3,0,3,1,0)$&${\bf \overline{194040''}}$&$\frac{134}{3}$&$247632$&${+265188}$&${4}$&C\\
$(0,1,3,2,0)$&${\bf 194040'''}$&$\frac{551}{12}$&$254562$&${-88242}$&${1}$&C\\
$(0,2,3,1,0)$&${\bf \overline{194040'''}}$&$\frac{551}{12}$&$254562$&${+88242}$&${5}$&C\\
$(2,3,2,0,0)$&${\bf 194040''''}$&$\frac{146}{3}$&$269808$&${+516516}$&${2}$&C\\
$(0,0,2,3,2)$&${\bf \overline{194040''''}}$&$\frac{146}{3}$&$269808$&${-516516}$&${4}$&C\\
$(0,5,0,1,1)$&${\bf 194040'''''}$&$\frac{599}{12}$&$276738$&${+352506}$&${1}$&C\\
$(1,1,0,5,0)$&${\bf \overline{194040'''''}}$&$\frac{599}{12}$&$276738$&${-352506}$&${5}$&C\\
$(10,0,0,2,0)$&${\bf 194480}$&$84$&$466752$&${+2625480}$&${0}$&C\\
$(0,2,0,0,10)$&${\bf \overline{194480}}$&${84}$&$466752$&${-2625480}$&${0}$&C\\
$(10,1,1,0,0)$&${\bf 194480'}$&$\frac{357}{4}$&$495924$&${+3150576}$&${3}$&C\\
$(0,0,1,1,10)$&${\bf \overline{194480'}}$&$\frac{357}{4}$&$495924$&${-3150576}$&${3}$&C\\
$(3,0,1,1,3)$&${\bf 196560}$&$\frac{491}{12}$&$229788$&${-97812}$&${1}$&C\\
$(3,1,1,0,3)$&${\bf \overline{196560}}$&$\frac{491}{12}$&$229788$&${+97812}$&${5}$&C\\
$(2,0,0,6,0)$&${\bf 196560'}$&$\frac{176}{3}$&$329472$&${-504504}$&${2}$&C\\
$(0,6,0,0,2)$&${\bf \overline{196560'}}$&$\frac{176}{3}$&$329472$&${+504504}$&${4}$&C\\
$(1,1,1,1,3)$&${\bf 196608}$&$\frac{455}{12}$&$212992$&${-262144}$&${1}$&C\\
$(3,1,1,1,1)$&${\bf \overline{196608}}$&$\frac{455}{12}$&$212992$&${+262144}$&${5}$&C\\
$(1,6,0,0,1)$&${\bf 198198}$&$60$&$339768$&${+764478}$&${0}$&C\\
$(1,0,0,6,1)$&${\bf \overline{198198}}$&${60}$&$339768$&${-764478}$&${0}$&C\\
$(0,0,0,7,2)$&${\bf 198198'}$&$\frac{230}{3}$&$434148$&${-1349634}$&${2}$&C\\
$(2,7,0,0,0)$&${\bf \overline{198198'}}$&$\frac{230}{3}$&$434148$&${+1349634}$&${4}$&C\\
$(0,0,0,8,1)$&${\bf 198198''}$&$\frac{995}{12}$&$\frac{939081}{2}$&${-1410981}$&${1}$&C\\
$(1,8,0,0,0)$&${\bf \overline{198198''}}$&$\frac{995}{12}$&$\frac{939081}{2}$&${+1410981}$&${5}$&C\\
$(2,1,0,3,1)$&${\bf 198450}$&$\frac{161}{4}$&$\frac{456435}{2}$&${-76545}$&${3}$&C\\
$(1,3,0,1,2)$&${\bf \overline{198450}}$&$\frac{161}{4}$&$\frac{456435}{2}$&${+76545}$&${3}$&C\\
$(2,0,1,4,0)$&${\bf 199584}$&$\frac{185}{4}$&$263736$&${-192456}$&${3}$&C\\
$(0,4,1,0,2)$&${\bf \overline{199584}}$&$\frac{185}{4}$&$263736$&${+192456}$&${3}$&C\\
$(0,2,0,1,6)$&${\bf 200655}$&$\frac{164}{3}$&$313404$&${-1039584}$&${2}$&C\\
$(6,1,0,2,0)$&${\bf \overline{200655}}$&$\frac{164}{3}$&$313404$&${+1039584}$&${4}$&C\\
$(6,1,2,0,0)$&${\bf 200655'}$&$\frac{176}{3}$&$336336$&${+1265082}$&${2}$&C\\
$(0,0,2,1,6)$&${\bf \overline{200655'}}$&$\frac{176}{3}$&$336336$&${-1265082}$&${4}$&C\\
$(27,0,0,0,0)$&${\bf 201376}$&$\frac{1485}{4}$&$2136024$&${+32040360}$&${3}$&C\\
$(0,0,0,0,27)$&${\bf \overline{201376}}$&$\frac{1485}{4}$&$2136024$&${-32040360}$&${3}$&C\\
$(12,1,0,0,1)$&${\bf 201552}$&$\frac{1295}{12}$&$621452$&${+4568512}$&${1}$&C\\
$(1,0,0,1,12)$&${\bf \overline{201552}}$&$\frac{1295}{12}$&$621452$&${-4568512}$&${5}$&C\\
$(18,1,0,0,0)$&${\bf 201894}$&$\frac{590}{3}$&$1134452$&${+12123254}$&${2}$&C\\
$(0,0,0,1,18)$&${\bf \overline{201894}}$&$\frac{590}{3}$&$1134452$&${-12123254}$&${4}$&C\\
$(0,0,0,2,13)$&${\bf 203490}$&$\frac{1571}{12}$&$\frac{1522299}{2}$&${-6262647}$&${1}$&C\\
$(13,2,0,0,0)$&${\bf \overline{203490}}$&$\frac{1571}{12}$&$\frac{1522299}{2}$&${+6262647}$&${5}$&C\\
$(7,4,0,0,0)$&${\bf 203840}$&$\frac{333}{4}$&$484848$&${+2476656}$&${3}$&C\\
$(0,0,0,4,7)$&${\bf \overline{203840}}$&$\frac{333}{4}$&$484848$&${-2476656}$&${3}$&C\\
$(2,1,2,0,2)$&${\bf 204120}$&$\frac{116}{3}$&$225504$&${+88452}$&${2}$&C\\
$(2,0,2,1,2)$&${\bf \overline{204120}}$&$\frac{116}{3}$&$225504$&${-88452}$&${4}$&C\\
$(2,0,4,0,1)$&${\bf 204120'}$&$\frac{551}{12}$&$267786$&${+117126}$&${1}$&C\\
$(1,0,4,0,2)$&${\bf \overline{204120'}}$&$\frac{551}{12}$&$267786$&${-117126}$&${5}$&C\\
$(0,1,0,1,10)$&${\bf 204204}$&$\frac{260}{3}$&$505648$&${-3140852}$&${2}$&C\\
$(10,1,0,1,0)$&${\bf \overline{204204}}$&$\frac{260}{3}$&$505648$&${+3140852}$&${4}$&C\\
$(2,4,0,0,2)$&${\bf 204750}$&$\frac{146}{3}$&$284700$&${+466050}$&${2}$&C\\
$(2,0,0,4,2)$&${\bf \overline{204750}}$&$\frac{146}{3}$&$284700$&${-466050}$&${4}$&C\\
$(7,0,0,2,1)$&${\bf 204750'}$&$\frac{176}{3}$&$343200$&${+1132950}$&${2}$&C\\
$(1,2,0,0,7)$&${\bf \overline{204750'}}$&$\frac{176}{3}$&$343200$&${-1132950}$&${4}$&C\\
$(4,0,0,2,3)$&${\bf 205800}$&$\frac{189}{4}$&$277830$&${-39690}$&${3}$&C\\
$(3,2,0,0,4)$&${\bf \overline{205800}}$&$\frac{189}{4}$&$277830$&${+39690}$&${3}$&C\\
$(1,1,0,2,4)$&${\bf 205920}$&$\frac{539}{12}$&$264264$&${-614328}$&${1}$&C\\
$(4,2,0,1,1)$&${\bf \overline{205920}}$&$\frac{539}{12}$&$264264$&${+614328}$&${5}$&C\\
$(5,5,0,0,0)$&${\bf 206388}$&$\frac{305}{4}$&$449631$&${+1857492}$&${3}$&C\\
$(0,0,0,5,5)$&${\bf \overline{206388}}$&$\frac{305}{4}$&$449631$&${-1857492}$&${3}$&C\\
$(0,2,2,0,3)$&${\bf 206976}$&$\frac{515}{12}$&$253792$&${-187264}$&${1}$&C\\
$(3,0,2,2,0)$&${\bf \overline{206976}}$&$\frac{515}{12}$&$253792$&${+187264}$&${5}$&C\\
$(11,0,0,1,1)$&${\bf 209664}$&$\frac{275}{3}$&$549120$&${+3458208}$&${2}$&C\\
$(1,1,0,0,11)$&${\bf \overline{209664}}$&$\frac{275}{3}$&$549120$&${-3458208}$&${4}$&C\\
$(3,0,0,4,1)$&${\bf 210210}$&$48$&$288288$&${-162162}$&${0}$&C\\
$(1,4,0,0,3)$&${\bf \overline{210210}}$&${48}$&$288288$&${+162162}$&${0}$&C\\
$(0,0,4,0,4)$&${\bf 210210'}$&$\frac{164}{3}$&$328328$&${-602602}$&${2}$&C\\
$(4,0,4,0,0)$&${\bf \overline{210210'}}$&$\frac{164}{3}$&$328328$&${+602602}$&${4}$&C\\
$(7,2,1,0,0)$&${\bf 210210''}$&$\frac{206}{3}$&$412412$&${+1955954}$&${2}$&C\\
$(0,0,1,2,7)$&${\bf \overline{210210''}}$&$\frac{206}{3}$&$412412$&${-1955954}$&${4}$&C\\
$(1,0,1,2,4)$&${\bf 214500}$&$\frac{140}{3}$&$286000$&${-743600}$&${2}$&C\\
$(4,2,1,0,1)$&${\bf \overline{214500}}$&$\frac{140}{3}$&$286000$&${+743600}$&${4}$&C\\
$(0,1,1,0,9)$&${\bf 214500'}$&$\frac{224}{3}$&$457600$&${-2416700}$&${2}$&C\\
$(9,0,1,1,0)$&${\bf \overline{214500'}}$&$\frac{224}{3}$&$457600$&${+2416700}$&${4}$&C\\
$(6,0,1,0,3)$&${\bf 215600}$&$54$&$332640$&${+748440}$&${0}$&C\\
$(3,0,1,0,6)$&${\bf \overline{215600}}$&${54}$&$332640$&${-748440}$&${0}$&C\\
$(3,4,1,0,0)$&${\bf 216216}$&$\frac{170}{3}$&$350064$&${+983268}$&${2}$&C\\
$(0,0,1,4,3)$&${\bf \overline{216216}}$&$\frac{170}{3}$&$350064$&${-983268}$&${4}$&C\\
$(9,1,0,0,2)$&${\bf 216580}$&$\frac{309}{4}$&$478023$&${+2506140}$&${3}$&C\\
$(2,0,0,1,9)$&${\bf \overline{216580}}$&$\frac{309}{4}$&$478023$&${-2506140}$&${3}$&C\\
$(1,3,1,0,2)$&${\bf 217728}$&$\frac{125}{3}$&$259200$&${+185328}$&${2}$&C\\
$(2,0,1,3,1)$&${\bf \overline{217728}}$&$\frac{125}{3}$&$259200$&${-185328}$&${4}$&C\\
$(0,2,2,2,0)$&${\bf 218295}$&$44$&$274428$&${0}$&${0}$&R\\
$(6,0,1,1,1)$&${\bf 219520}$&$51$&$319872$&${+952560}$&${0}$&C\\
$(1,1,1,0,6)$&${\bf \overline{219520}}$&${51}$&$319872$&${-952560}$&${0}$&C\\
$(1,0,1,4,1)$&${\bf 220500}$&$\frac{563}{12}$&$295575$&${-464100}$&${1}$&C\\
$(1,4,1,0,1)$&${\bf \overline{220500}}$&$\frac{563}{12}$&$295575$&${+464100}$&${5}$&C\\
$(7,0,0,3,0)$&${\bf 220500'}$&$\frac{755}{12}$&$396375$&${+1255800}$&${1}$&C\\
$(0,3,0,0,7)$&${\bf \overline{220500'}}$&$\frac{755}{12}$&$396375$&${-1255800}$&${5}$&C\\
$(19,0,0,0,1)$&${\bf 221375}$&$204$&$1290300$&${+14003550}$&${0}$&C\\
$(1,0,0,0,19)$&${\bf \overline{221375}}$&${204}$&$1290300$&${-14003550}$&${0}$&C\\
$(0,2,0,3,2)$&${\bf 221760}$&$\frac{134}{3}$&$283008$&${-388608}$&${2}$&C\\
$(2,3,0,2,0)$&${\bf \overline{221760}}$&$\frac{134}{3}$&$283008$&${+388608}$&${4}$&C\\
$(16,0,0,1,0)$&${\bf 223839}$&$\frac{470}{3}$&$1001946$&${+9315966}$&${2}$&C\\
$(0,1,0,0,16)$&${\bf \overline{223839}}$&$\frac{470}{3}$&$1001946$&${-9315966}$&${4}$&C\\
$(1,4,0,1,1)$&${\bf 224000}$&$45$&$288000$&${+367200}$&${0}$&C\\
$(1,1,0,4,1)$&${\bf \overline{224000}}$&${45}$&$288000$&${-367200}$&${0}$&C\\
$(0,0,2,0,10)$&${\bf 224400}$&$\frac{266}{3}$&$568480$&${-3403400}$&${2}$&C\\
$(10,0,2,0,0)$&${\bf \overline{224400}}$&$\frac{266}{3}$&$568480$&${+3403400}$&${4}$&C\\
$(8,0,0,0,5)$&${\bf 224532}$&$\frac{305}{4}$&$489159$&${+1154736}$&${3}$&C\\
$(5,0,0,0,8)$&${\bf \overline{224532}}$&$\frac{305}{4}$&$489159$&${-1154736}$&${3}$&C\\
$(7,1,0,0,3)$&${\bf 225280}$&$63$&$405504$&${+1368576}$&${0}$&C\\
$(3,0,0,1,7)$&${\bf \overline{225280}}$&${63}$&$405504$&${-1368576}$&${0}$&C\\
$(0,0,1,7,0)$&${\bf 226512}$&$\frac{875}{12}$&$471900$&${-1151436}$&${1}$&C\\
$(0,7,1,0,0)$&${\bf \overline{226512}}$&$\frac{875}{12}$&$471900$&${+1151436}$&${5}$&C\\
$(0,1,6,0,0)$&${\bf 228690}$&$\frac{194}{3}$&$422532$&${+89298}$&${2}$&C\\
$(0,0,6,1,0)$&${\bf \overline{228690}}$&$\frac{194}{3}$&$422532$&${-89298}$&${4}$&C\\
$(1,4,2,0,0)$&${\bf 231000}$&$\frac{213}{4}$&$351450$&${+623700}$&${3}$&C\\
$(0,0,2,4,1)$&${\bf \overline{231000}}$&$\frac{213}{4}$&$351450$&${-623700}$&${3}$&C\\
$(6,2,0,0,2)$&${\bf 231000'}$&$\frac{176}{3}$&$387200$&${+1367300}$&${2}$&C\\
$(2,0,0,2,6)$&${\bf \overline{231000'}}$&$\frac{176}{3}$&$387200$&${-1367300}$&${4}$&C\\
$(7,2,0,1,0)$&${\bf 232848}$&$\frac{265}{4}$&$440748$&${+2020788}$&${3}$&C\\
$(0,1,0,2,7)$&${\bf \overline{232848}}$&$\frac{265}{4}$&$440748$&${-2020788}$&${3}$&C\\
$(0,0,0,3,10)$&${\bf 235620}$&$\frac{314}{3}$&$704616$&${-4714644}$&${2}$&C\\
$(10,3,0,0,0)$&${\bf \overline{235620}}$&$\frac{314}{3}$&$704616$&${+4714644}$&${4}$&C\\
$(16,0,1,0,0)$&${\bf 235620'}$&$\frac{1919}{12}$&$1076559$&${+10147368}$&${1}$&C\\
$(0,0,1,0,16)$&${\bf \overline{235620'}}$&$\frac{1919}{12}$&$1076559$&${-10147368}$&${5}$&C\\
$(8,0,1,0,2)$&${\bf 235872}$&$\frac{265}{4}$&$446472$&${+1895400}$&${3}$&C\\
$(2,0,1,0,8)$&${\bf \overline{235872}}$&$\frac{265}{4}$&$446472$&${-1895400}$&${3}$&C\\
$(0,2,1,1,3)$&${\bf 236544}$&$\frac{125}{3}$&$281600$&${-330880}$&${2}$&C\\
$(3,1,1,2,0)$&${\bf \overline{236544}}$&$\frac{125}{3}$&$281600$&${+330880}$&${4}$&C\\
$(0,5,0,2,0)$&${\bf 237160}$&$54$&$365904$&${+457380}$&${0}$&C\\
$(0,2,0,5,0)$&${\bf \overline{237160}}$&${54}$&$365904$&${-457380}$&${0}$&C\\
$(0,0,0,0,28)$&${\bf 237336}$&$\frac{1190}{3}$&$2689808$&${-41692024}$&${2}$&C\\
$(28,0,0,0,0)$&${\bf \overline{237336}}$&$\frac{1190}{3}$&$2689808$&${+41692024}$&${4}$&C\\
$(2,1,1,1,2)$&${\bf 238140}$&$\frac{149}{4}$&$253449$&${0}$&${3}$&PR\\
$(2,2,0,2,1)$&${\bf 238140'}$&$\frac{479}{12}$&$271593$&${+151956}$&${1}$&C\\
$(1,2,0,2,2)$&${\bf \overline{238140'}}$&$\frac{479}{12}$&$271593$&${-151956}$&${5}$&C\\
$(1,0,5,0,1)$&${\bf 238140''}$&$\frac{209}{4}$&$355509$&${0}$&${3}$&PR\\
$(4,1,0,2,1)$&${\bf 240240}$&$\frac{527}{12}$&$301444$&${+451880}$&${1}$&C\\
$(1,2,0,1,4)$&${\bf \overline{240240}}$&$\frac{527}{12}$&$301444$&${-451880}$&${5}$&C\\
$(4,2,2,0,0)$&${\bf 240240'}$&$\frac{158}{3}$&$361504$&${+989560}$&${2}$&C\\
$(0,0,2,2,4)$&${\bf \overline{240240'}}$&$\frac{158}{3}$&$361504$&${-989560}$&${4}$&C\\
$(2,0,0,5,1)$&${\bf 240240''}$&$\frac{213}{4}$&$365508$&${-555984}$&${3}$&C\\
$(1,5,0,0,2)$&${\bf \overline{240240''}}$&$\frac{213}{4}$&$365508$&${+555984}$&${3}$&C\\
$(1,0,0,3,6)$&${\bf 240240'''}$&$\frac{779}{12}$&$445588$&${-1849276}$&${1}$&C\\
$(6,3,0,0,1)$&${\bf \overline{240240'''}}$&$\frac{779}{12}$&$445588$&${+1849276}$&${5}$&C\\
$(0,0,4,1,2)$&${\bf 242550}$&$\frac{152}{3}$&$351120$&${-362670}$&${2}$&C\\
$(2,1,4,0,0)$&${\bf \overline{242550}}$&$\frac{152}{3}$&$351120$&${+362670}$&${4}$&C\\
$(1,0,0,4,4)$&${\bf 242550'}$&$\frac{707}{12}$&$\frac{816585}{2}$&${-1290135}$&${1}$&C\\
$(4,4,0,0,1)$&${\bf \overline{242550'}}$&$\frac{707}{12}$&$\frac{816585}{2}$&${+1290135}$&${5}$&C\\
$(5,3,1,0,0)$&${\bf 244608}$&$\frac{185}{3}$&$430976$&${+1597232}$&${2}$&C\\
$(0,0,1,3,5)$&${\bf \overline{244608}}$&$\frac{185}{3}$&$430976$&${-1597232}$&${4}$&C\\
$(3,1,2,1,0)$&${\bf 249480}$&$\frac{173}{4}$&$308286$&${+465102}$&${3}$&C\\
$(0,1,2,1,3)$&${\bf \overline{249480}}$&$\frac{173}{4}$&$308286$&${-465102}$&${3}$&C\\
$(2,2,0,3,0)$&${\bf 249480'}$&$44$&$313632$&${+160380}$&${0}$&C\\
$(0,3,0,2,2)$&${\bf \overline{249480'}}$&${44}$&$313632$&${-160380}$&${0}$&C\\
$(5,1,0,1,2)$&${\bf 249480''}$&$\frac{193}{4}$&$343926$&${+737748}$&${3}$&C\\
$(2,1,0,1,5)$&${\bf \overline{249480''}}$&$\frac{193}{4}$&$343926$&${-737748}$&${3}$&C\\
$(2,2,3,0,0)$&${\bf 249480'''}$&$\frac{197}{4}$&$351054$&${+513216}$&${3}$&C\\
$(0,0,3,2,2)$&${\bf \overline{249480'''}}$&$\frac{197}{4}$&$351054$&${-513216}$&${3}$&C\\
$(7,0,0,0,6)$&${\bf 249480''''}$&$\frac{899}{12}$&$534006$&${+426492}$&${1}$&C\\
$(6,0,0,0,7)$&${\bf \overline{249480''''}}$&$\frac{899}{12}$&$534006$&${-426492}$&${5}$&C\\
$(5,0,0,4,0)$&${\bf 249704}$&$\frac{225}{4}$&$401310$&${+481572}$&${3}$&C\\
$(0,4,0,0,5)$&${\bf \overline{249704}}$&$\frac{225}{4}$&$401310$&${-481572}$&${3}$&C\\
$(4,0,3,0,1)$&${\bf 250250}$&$48$&$343200$&${+579150}$&${0}$&C\\
$(1,0,3,0,4)$&${\bf \overline{250250}}$&${48}$&$343200$&${-579150}$&${0}$&C\\
$(7,1,0,1,1)$&${\bf 250250'}$&$60$&$429000$&${+1737450}$&${0}$&C\\
$(1,1,0,1,7)$&${\bf \overline{250250'}}$&${60}$&$429000$&${-1737450}$&${0}$&C\\
$(3,4,0,1,0)$&${\bf 252720}$&$\frac{217}{4}$&$391716$&${+1023516}$&${3}$&C\\
$(0,1,0,4,3)$&${\bf \overline{252720}}$&$\frac{217}{4}$&$391716$&${-1023516}$&${3}$&C\\
$(11,0,1,0,1)$&${\bf 252720'}$&$\frac{1127}{12}$&$678132$&${+4401540}$&${1}$&C\\
$(1,0,1,0,11)$&${\bf \overline{252720'}}$&$\frac{1127}{12}$&$678132$&${-4401540}$&${5}$&C\\
$(19,1,0,0,0)$&${\bf 253000}$&$\frac{861}{4}$&$1555950$&${+17419050}$&${3}$&C\\
$(0,0,0,1,19)$&${\bf \overline{253000}}$&$\frac{861}{4}$&$1555950$&${-17419050}$&${3}$&C\\
$(4,1,0,3,0)$&${\bf 254800}$&$48$&$349440$&${+491400}$&${0}$&C\\
$(0,3,0,1,4)$&${\bf \overline{254800}}$&${48}$&$349440$&${-491400}$&${0}$&C\\
$(12,0,0,0,3)$&${\bf 254800'}$&$\frac{429}{4}$&$780780$&${+4963140}$&${3}$&C\\
$(3,0,0,0,12)$&${\bf \overline{254800'}}$&$\frac{429}{4}$&$780780$&${-4963140}$&${3}$&C\\
$(4,0,1,0,5)$&${\bf 255150}$&$\frac{158}{3}$&$383940$&${-294030}$&${2}$&C\\
$(5,0,1,0,4)$&${\bf \overline{255150}}$&$\frac{158}{3}$&$383940$&${+294030}$&${4}$&C\\
$(15,0,0,0,2)$&${\bf 255816}$&$\frac{1715}{12}$&$1044582$&${+8868288}$&${1}$&C\\
$(2,0,0,0,15)$&${\bf \overline{255816}}$&$\frac{1715}{12}$&$1044582$&${-8868288}$&${5}$&C\\
$(7,0,0,1,3)$&${\bf 258048}$&$\frac{185}{3}$&$454656$&${+1187328}$&${2}$&C\\
$(3,1,0,0,7)$&${\bf \overline{258048}}$&$\frac{185}{3}$&$454656$&${-1187328}$&${4}$&C\\
$(0,0,8,0,0)$&${\bf 259545}$&$84$&$622908$&${0}$&${0}$&R\\
$(4,3,0,0,2)$&${\bf 259875}$&$\frac{158}{3}$&$391050$&${+970200}$&${2}$&C\\
$(2,0,0,3,4)$&${\bf \overline{259875}}$&$\frac{158}{3}$&$391050$&${-970200}$&${4}$&C\\
$(0,2,0,2,4)$&${\bf 262080}$&$\frac{146}{3}$&$364416$&${-818688}$&${2}$&C\\
$(4,2,0,2,0)$&${\bf \overline{262080}}$&$\frac{146}{3}$&$364416$&${+818688}$&${4}$&C\\
$(1,3,0,0,5)$&${\bf 263424}$&$\frac{155}{3}$&$388864$&${-509600}$&${2}$&C\\
$(5,0,0,3,1)$&${\bf \overline{263424}}$&$\frac{155}{3}$&$388864$&${+509600}$&${4}$&C\\
$(10,0,0,0,4)$&${\bf 266266}$&$90$&$684684$&${+3081078}$&${0}$&C\\
$(4,0,0,0,10)$&${\bf \overline{266266}}$&${90}$&$684684$&${-3081078}$&${0}$&C\\
$(0,2,1,0,6)$&${\bf 267540}$&$\frac{659}{12}$&$419783$&${-1205204}$&${1}$&C\\
$(6,0,1,2,0)$&${\bf \overline{267540}}$&$\frac{659}{12}$&$419783$&${+1205204}$&${5}$&C\\
$(14,2,0,0,0)$&${\bf 269325}$&$146$&$1123470$&${+9834210}$&${0}$&C\\
$(0,0,0,2,14)$&${\bf \overline{269325}}$&${146}$&$1123470$&${-9834210}$&${0}$&C\\
$(9,2,0,0,1)$&${\bf 270725}$&$84$&$649740$&${+3759210}$&${0}$&C\\
$(1,0,0,2,9)$&${\bf \overline{270725}}$&${84}$&$649740$&${-3759210}$&${0}$&C\\
$(0,0,3,4,0)$&${\bf 272250}$&$\frac{707}{12}$&$\frac{916575}{2}$&${-608025}$&${1}$&C\\
$(0,4,3,0,0)$&${\bf \overline{272250}}$&$\frac{707}{12}$&$\frac{916575}{2}$&${+608025}$&${5}$&C\\
$(1,0,1,1,7)$&${\bf 273000}$&$\frac{743}{12}$&$482950$&${-2066350}$&${1}$&C\\
$(7,1,1,0,1)$&${\bf \overline{273000}}$&$\frac{743}{12}$&$482950$&${+2066350}$&${5}$&C\\
$(0,10,0,0,0)$&${\bf 273273}$&$\frac{320}{3}$&$832832$&${+2706704}$&${2}$&C\\
$(0,0,0,10,0)$&${\bf \overline{273273}}$&$\frac{320}{3}$&$832832$&${-2706704}$&${4}$&C\\
$(0,0,1,1,11)$&${\bf 274176}$&$\frac{305}{3}$&$796416$&${-5494944}$&${2}$&C\\
$(11,1,1,0,0)$&${\bf \overline{274176}}$&$\frac{305}{3}$&$796416$&${+5494944}$&${4}$&C\\
$(13,1,0,0,1)$&${\bf 274176'}$&$\frac{365}{3}$&$953088$&${+7518624}$&${2}$&C\\
$(1,0,0,1,13)$&${\bf \overline{274176'}}$&$\frac{365}{3}$&$953088$&${-7518624}$&${4}$&C\\
$(2,1,0,0,9)$&${\bf 274890}$&$\frac{899}{12}$&$\frac{1176791}{2}$&${-2710939}$&${1}$&C\\
$(9,0,0,1,2)$&${\bf \overline{274890}}$&$\frac{899}{12}$&$\frac{1176791}{2}$&${+2710939}$&${5}$&C\\
$(1,0,2,2,2)$&${\bf 275562}$&$\frac{515}{12}$&$\frac{675783}{2}$&${-426465}$&${1}$&C\\
$(2,2,2,0,1)$&${\bf \overline{275562}}$&$\frac{515}{12}$&$\frac{675783}{2}$&${+426465}$&${5}$&C\\
$(20,0,0,0,1)$&${\bf 276276}$&$\frac{2675}{12}$&$1759615$&${+19997120}$&${1}$&C\\
$(1,0,0,0,20)$&${\bf \overline{276276}}$&$\frac{2675}{12}$&$1759615$&${-19997120}$&${5}$&C\\
$(0,2,0,4,1)$&${\bf 277200}$&$\frac{587}{12}$&$387420$&${-482460}$&${1}$&C\\
$(1,4,0,2,0)$&${\bf \overline{277200}}$&$\frac{587}{12}$&$387420$&${+482460}$&${5}$&C\\
$(2,5,1,0,0)$&${\bf 277992}$&$\frac{245}{4}$&$486486$&${+1250964}$&${3}$&C\\
$(0,0,1,5,2)$&${\bf \overline{277992}}$&$\frac{245}{4}$&$486486$&${-1250964}$&${3}$&C\\
$(0,7,0,1,0)$&${\bf 277992'}$&$70$&$555984$&${+1250964}$&${0}$&C\\
$(0,1,0,7,0)$&${\bf \overline{277992'}}$&${70}$&$555984$&${-1250964}$&${0}$&C\\
$(0,0,0,0,29)$&${\bf 278256}$&$\frac{5075}{12}$&$3362260$&${-53796160}$&${1}$&C\\
$(29,0,0,0,0)$&${\bf \overline{278256}}$&$\frac{5075}{12}$&$3362260$&${+53796160}$&${5}$&C\\
$(11,0,0,2,0)$&${\bf 278460}$&$\frac{1151}{12}$&$763113$&${+4736472}$&${1}$&C\\
$(0,2,0,0,11)$&${\bf \overline{278460}}$&$\frac{1151}{12}$&$763113$&${-4736472}$&${5}$&C\\
$(4,1,3,0,0)$&${\bf 280280}$&$\frac{213}{4}$&$426426$&${+972972}$&${3}$&C\\
$(0,0,3,1,4)$&${\bf \overline{280280}}$&$\frac{213}{4}$&$426426$&${-972972}$&${3}$&C\\
$(5,3,0,1,0)$&${\bf 280280'}$&$\frac{237}{4}$&$474474$&${+1675674}$&${3}$&C\\
$(0,1,0,3,5)$&${\bf \overline{280280'}}$&$\frac{237}{4}$&$474474$&${-1675674}$&${3}$&C\\
$(0,0,3,0,7)$&${\bf 286650}$&$\frac{206}{3}$&$562380$&${-2197650}$&${2}$&C\\
$(7,0,3,0,0)$&${\bf \overline{286650}}$&$\frac{206}{3}$&$562380$&${+2197650}$&${4}$&C\\
$(0,0,0,6,4)$&${\bf 286650'}$&$\frac{242}{3}$&$660660$&${-2492490}$&${2}$&C\\
$(4,6,0,0,0)$&${\bf \overline{286650'}}$&$\frac{242}{3}$&$660660$&${+2492490}$&${4}$&C\\
$(17,0,0,1,0)$&${\bf 288420}$&$\frac{693}{4}$&$1427679$&${+14017212}$&${3}$&C\\
$(0,1,0,0,17)$&${\bf \overline{288420}}$&$\frac{693}{4}$&$1427679$&${-14017212}$&${3}$&C\\
$(0,1,0,1,11)$&${\bf 289170}$&$\frac{1187}{12}$&$\frac{1634499}{2}$&${-5528655}$&${1}$&C\\
$(11,1,0,1,0)$&${\bf \overline{289170}}$&$\frac{1187}{12}$&$\frac{1634499}{2}$&${+5528655}$&${5}$&C\\
$(4,0,0,1,6)$&${\bf 291060}$&$\frac{182}{3}$&$504504$&${-984060}$&${2}$&C\\
$(6,1,0,0,4)$&${\bf \overline{291060}}$&$\frac{182}{3}$&$504504$&${+984060}$&${4}$&C\\
$(12,0,0,1,1)$&${\bf 293930}$&$\frac{417}{4}$&$\frac{1750983}{2}$&${+6008769}$&${3}$&C\\
$(1,1,0,0,12)$&${\bf \overline{293930}}$&$\frac{417}{4}$&$\frac{1750983}{2}$&${-6008769}$&${3}$&C\\
$(6,1,1,1,0)$&${\bf 294294}$&$\frac{225}{4}$&$\frac{945945}{2}$&${+1702701}$&${3}$&C\\
$(0,1,1,1,6)$&${\bf \overline{294294}}$&$\frac{225}{4}$&$\frac{945945}{2}$&${-1702701}$&${3}$&C\\
$(0,1,2,0,6)$&${\bf 294294'}$&$\frac{170}{3}$&$476476$&${-1499498}$&${2}$&C\\
$(6,0,2,1,0)$&${\bf \overline{294294'}}$&$\frac{170}{3}$&$476476$&${+1499498}$&${4}$&C\\
$(3,2,0,1,2)$&${\bf 294840}$&$\frac{173}{4}$&$364338$&${+398034}$&${3}$&C\\
$(2,1,0,2,3)$&${\bf \overline{294840}}$&$\frac{173}{4}$&$364338$&${-398034}$&${3}$&C\\
$(7,0,2,0,1)$&${\bf 294840'}$&$62$&$522288$&${+2009124}$&${0}$&C\\
$(1,0,2,0,7)$&${\bf \overline{294840'}}$&${62}$&$522288$&${-2009124}$&${0}$&C\\
$(5,1,1,0,2)$&${\bf 295680}$&$\frac{149}{3}$&$419584$&${+1037344}$&${2}$&C\\
$(2,0,1,1,5)$&${\bf \overline{295680}}$&$\frac{149}{3}$&$419584$&${-1037344}$&${4}$&C\\
$(1,1,5,0,0)$&${\bf 295680'}$&$57$&$481536$&${+256608}$&${0}$&C\\
$(0,0,5,1,1)$&${\bf \overline{295680'}}$&${57}$&$481536$&${-256608}$&${0}$&C\\
$(0,0,1,6,1)$&${\bf 297297}$&$\frac{200}{3}$&$566280$&${-1387386}$&${2}$&C\\
$(1,6,1,0,0)$&${\bf \overline{297297}}$&$\frac{200}{3}$&$566280$&${+1387386}$&${4}$&C\\
$(2,1,3,0,1)$&${\bf 297675}$&$44$&$374220$&${+306180}$&${0}$&C\\
$(1,0,3,1,2)$&${\bf \overline{297675}}$&${44}$&$374220$&${-306180}$&${0}$&C\\
$(2,3,1,1,0)$&${\bf 299376}$&$\frac{185}{4}$&$395604$&${+673596}$&${3}$&C\\
$(0,1,1,3,2)$&${\bf \overline{299376}}$&$\frac{185}{4}$&$395604$&${-673596}$&${3}$&C\\
$(2,0,4,1,0)$&${\bf 299376'}$&$50$&$427680$&${+192456}$&${0}$&C\\
$(0,1,4,0,2)$&${\bf \overline{299376'}}$&${50}$&$427680$&${-192456}$&${0}$&C\\
$(0,0,0,4,8)$&${\bf 299880}$&$\frac{284}{3}$&$811104$&${-4586736}$&${2}$&C\\
$(8,4,0,0,0)$&${\bf \overline{299880}}$&$\frac{284}{3}$&$811104$&${+4586736}$&${4}$&C\\
$(4,0,1,2,1)$&${\bf 300300}$&$\frac{134}{3}$&$383240$&${+400400}$&${2}$&C\\
$(1,2,1,0,4)$&${\bf \overline{300300}}$&$\frac{134}{3}$&$383240$&${-400400}$&${4}$&C\\
$(1,0,2,1,4)$&${\bf 300300'}$&$\frac{563}{12}$&$402545$&${-863720}$&${1}$&C\\
$(4,1,2,0,1)$&${\bf \overline{300300'}}$&$\frac{563}{12}$&$402545$&${+863720}$&${5}$&C\\
$(5,0,2,0,2)$&${\bf 301840}$&$\frac{201}{4}$&$433356$&${+873180}$&${3}$&C\\
$(2,0,2,0,5)$&${\bf \overline{301840}}$&$\frac{201}{4}$&$433356$&${-873180}$&${3}$&C\\
$(17,0,1,0,0)$&${\bf 302841}$&$\frac{530}{3}$&$1528626$&${+15199734}$&${2}$&C\\
$(0,0,1,0,17)$&${\bf \overline{302841}}$&$\frac{530}{3}$&$1528626$&${-15199734}$&${4}$&C\\
$(0,1,1,5,0)$&${\bf 304920}$&$\frac{671}{12}$&$487146$&${-759396}$&${1}$&C\\
$(0,5,1,1,0)$&${\bf \overline{304920}}$&$\frac{671}{12}$&$487146$&${+759396}$&${5}$&C\\
$(0,2,5,0,0)$&${\bf 304920'}$&$\frac{743}{12}$&$539418$&${+279510}$&${1}$&C\\
$(0,0,5,2,0)$&${\bf \overline{304920'}}$&$\frac{743}{12}$&$539418$&${-279510}$&${5}$&C\\
$(4,0,1,3,0)$&${\bf 305760}$&$\frac{587}{12}$&$427336$&${+411320}$&${1}$&C\\
$(0,3,1,0,4)$&${\bf \overline{305760}}$&$\frac{587}{12}$&$427336$&${-411320}$&${5}$&C\\
$(4,1,0,1,3)$&${\bf 308700}$&$\frac{563}{12}$&$413805$&${+302820}$&${1}$&C\\
$(3,1,0,1,4)$&${\bf \overline{308700}}$&$\frac{563}{12}$&$413805$&${-302820}$&${5}$&C\\
$(2,2,0,1,3)$&${\bf 309582}$&$\frac{515}{12}$&$\frac{759213}{2}$&${-81081}$&${1}$&C\\
$(3,1,0,2,2)$&${\bf \overline{309582}}$&$\frac{515}{12}$&$\frac{759213}{2}$&${+81081}$&${5}$&C\\
$(2,0,2,3,0)$&${\bf 310464}$&$\frac{140}{3}$&$413952$&${-118272}$&${2}$&C\\
$(0,3,2,0,2)$&${\bf \overline{310464}}$&$\frac{140}{3}$&$413952$&${+118272}$&${4}$&C\\
$(6,0,0,1,4)$&${\bf 310464'}$&$60$&$532224$&${+598752}$&${0}$&C\\
$(4,1,0,0,6)$&${\bf \overline{310464'}}$&${60}$&$532224$&${-598752}$&${0}$&C\\
$(1,2,0,4,0)$&${\bf 311850}$&$\frac{193}{4}$&$\frac{859815}{2}$&${-200475}$&${3}$&C\\
$(0,4,0,2,1)$&${\bf \overline{311850}}$&$\frac{193}{4}$&$\frac{859815}{2}$&${+200475}$&${3}$&C\\
$(0,0,0,1,20)$&${\bf 313950}$&$\frac{704}{3}$&$2104960$&${-24634610}$&${2}$&C\\
$(20,1,0,0,0)$&${\bf \overline{313950}}$&$\frac{704}{3}$&$2104960$&${+24634610}$&${4}$&C\\
$(0,1,1,0,10)$&${\bf 314160}$&$\frac{1031}{12}$&$771188$&${-4518668}$&${1}$&C\\
$(10,0,1,1,0)$&${\bf \overline{314160}}$&$\frac{1031}{12}$&$771188$&${+4518668}$&${5}$&C\\
$(2,0,0,1,10)$&${\bf 315315}$&$\frac{266}{3}$&$798798$&${-4660656}$&${2}$&C\\
$(10,1,0,0,2)$&${\bf \overline{315315}}$&$\frac{266}{3}$&$798798$&${+4660656}$&${4}$&C\\
$(0,0,3,3,1)$&${\bf 316800}$&$\frac{161}{3}$&$485760$&${-646800}$&${2}$&C\\
$(1,3,3,0,0)$&${\bf \overline{316800}}$&$\frac{161}{3}$&$485760$&${+646800}$&${4}$&C\\
$(2,0,2,2,1)$&${\bf 317520}$&$\frac{169}{4}$&$383292$&${-102060}$&${3}$&C\\
$(1,2,2,0,2)$&${\bf \overline{317520}}$&$\frac{169}{4}$&$383292$&${+102060}$&${3}$&C\\
$(6,0,0,2,2)$&${\bf 317520'}$&$56$&$508032$&${+1020600}$&${0}$&C\\
$(2,2,0,0,6)$&${\bf \overline{317520'}}$&${56}$&$508032$&${-1020600}$&${0}$&C\\
$(8,2,1,0,0)$&${\bf 317520''}$&$\frac{317}{4}$&$718956$&${+3817044}$&${3}$&C\\
$(0,0,1,2,8)$&${\bf \overline{317520''}}$&$\frac{317}{4}$&$718956$&${-3817044}$&${3}$&C\\
$(0,4,0,3,0)$&${\bf 317625}$&$\frac{158}{3}$&$477950$&${+205700}$&${2}$&C\\
$(0,3,0,4,0)$&${\bf \overline{317625}}$&$\frac{158}{3}$&$477950$&${-205700}$&${4}$&C\\
$(0,3,4,0,0)$&${\bf 317625'}$&$60$&$544500$&${+490050}$&${0}$&C\\
$(0,0,4,3,0)$&${\bf \overline{317625'}}$&${60}$&$544500$&${-490050}$&${0}$&C\\
$(0,0,2,0,11)$&${\bf 318240}$&$\frac{1211}{12}$&$917592$&${-6009432}$&${1}$&C\\
$(11,0,2,0,0)$&${\bf \overline{318240}}$&$\frac{1211}{12}$&$917592$&${+6009432}$&${5}$&C\\
$(7,1,2,0,0)$&${\bf 318500}$&$\frac{273}{4}$&$621075$&${+2702700}$&${3}$&C\\
$(0,0,2,1,7)$&${\bf \overline{318500}}$&$\frac{273}{4}$&$621075$&${-2702700}$&${3}$&C\\
$(0,4,2,0,1)$&${\bf 320760}$&$\frac{623}{12}$&$475794$&${+534600}$&${1}$&C\\
$(1,0,2,4,0)$&${\bf \overline{320760}}$&$\frac{623}{12}$&$475794$&${-534600}$&${5}$&C\\
$(0,0,0,5,6)$&${\bf 321048}$&$\frac{260}{3}$&$794976$&${-3699696}$&${2}$&C\\
$(6,5,0,0,0)$&${\bf \overline{321048}}$&$\frac{260}{3}$&$794976$&${+3699696}$&${4}$&C\\
$(2,0,3,1,1)$&${\bf 322560}$&$\frac{131}{3}$&$402432$&${+53376}$&${2}$&C\\
$(1,1,3,0,2)$&${\bf \overline{322560}}$&$\frac{131}{3}$&$402432$&${-53376}$&${4}$&C\\
$(5,1,0,0,5)$&${\bf 322560'}$&$\frac{179}{3}$&$549888$&${+233088}$&${2}$&C\\
$(5,0,0,1,5)$&${\bf \overline{322560'}}$&$\frac{179}{3}$&$549888$&${-233088}$&${4}$&C\\
$(0,2,0,1,7)$&${\bf 323400}$&$\frac{767}{12}$&$590590$&${-2330020}$&${1}$&C\\
$(7,1,0,2,0)$&${\bf \overline{323400}}$&$\frac{767}{12}$&$590590$&${+2330020}$&${5}$&C\\
$(8,0,0,2,1)$&${\bf 323400'}$&$\frac{273}{4}$&$630630$&${+2494800}$&${3}$&C\\
$(1,2,0,0,8)$&${\bf \overline{323400'}}$&$\frac{273}{4}$&$630630$&${-2494800}$&${3}$&C\\
$(30,0,0,0,0)$&${\bf 324632}$&$450$&$4173840$&${+68868360}$&${0}$&C\\
$(0,0,0,0,30)$&${\bf \overline{324632}}$&${450}$&$4173840$&${-68868360}$&${0}$&C\\
$(0,0,0,3,11)$&${\bf 325584}$&$\frac{1415}{12}$&$1096908$&${-7934172}$&${1}$&C\\
$(11,3,0,0,0)$&${\bf \overline{325584}}$&$\frac{1415}{12}$&$1096908$&${+7934172}$&${5}$&C\\
$(1,0,0,8,0)$&${\bf 330330}$&$\frac{321}{4}$&$\frac{1514799}{2}$&${-1911195}$&${3}$&C\\
$(0,8,0,0,1)$&${\bf \overline{330330}}$&$\frac{321}{4}$&$\frac{1514799}{2}$&${+1911195}$&${3}$&C\\
$(3,2,1,0,2)$&${\bf 331695}$&$\frac{134}{3}$&$423306$&${+612846}$&${2}$&C\\
$(2,0,1,2,3)$&${\bf \overline{331695}}$&$\frac{134}{3}$&$423306$&${-612846}$&${4}$&C\\
$(0,1,0,5,2)$&${\bf 331695'}$&$\frac{176}{3}$&$555984$&${-1320462}$&${2}$&C\\
$(2,5,0,1,0)$&${\bf \overline{331695'}}$&$\frac{176}{3}$&$555984$&${+1320462}$&${4}$&C\\
$(5,2,0,0,3)$&${\bf 334125}$&$56$&$534600$&${+1202850}$&${0}$&C\\
$(3,0,0,2,5)$&${\bf \overline{334125}}$&${56}$&$534600$&${-1202850}$&${0}$&C\\
$(16,0,0,0,2)$&${\bf 334305}$&$\frac{476}{3}$&$1515516$&${+13684218}$&${2}$&C\\
$(2,0,0,0,16)$&${\bf \overline{334305}}$&$\frac{476}{3}$&$1515516$&${-13684218}$&${4}$&C\\
$(1,3,0,2,1)$&${\bf 336000}$&$\frac{131}{3}$&$419200$&${+185200}$&${2}$&C\\
$(1,2,0,3,1)$&${\bf \overline{336000}}$&$\frac{131}{3}$&$419200$&${-185200}$&${4}$&C\\
$(3,3,0,0,3)$&${\bf 336000'}$&$51$&$489600$&${+615600}$&${0}$&C\\
$(3,0,0,3,3)$&${\bf \overline{336000'}}$&${51}$&$489600$&${-615600}$&${0}$&C\\
$(3,0,5,0,0)$&${\bf 336336}$&$60$&$576576$&${+648648}$&${0}$&C\\
$(0,0,5,0,3)$&${\bf \overline{336336}}$&${60}$&$576576$&${-648648}$&${0}$&C\\
$(1,0,5,1,0)$&${\bf 336798}$&$\frac{170}{3}$&$545292$&${+16038}$&${2}$&C\\
$(0,1,5,0,1)$&${\bf \overline{336798}}$&$\frac{170}{3}$&$545292$&${-16038}$&${4}$&C\\
$(2,1,1,0,5)$&${\bf 339570}$&$\frac{146}{3}$&$472164$&${-798798}$&${2}$&C\\
$(5,0,1,1,2)$&${\bf \overline{339570}}$&$\frac{146}{3}$&$472164$&${+798798}$&${4}$&C\\
$(4,0,0,3,2)$&${\bf 339570'}$&$\frac{152}{3}$&$491568$&${+16170}$&${2}$&C\\
$(2,3,0,0,4)$&${\bf \overline{339570'}}$&$\frac{152}{3}$&$491568$&${-16170}$&${4}$&C\\
$(21,0,0,0,1)$&${\bf 341550}$&$\frac{728}{3}$&$2368080$&${+28120950}$&${2}$&C\\
$(1,0,0,0,21)$&${\bf \overline{341550}}$&$\frac{728}{3}$&$2368080$&${-28120950}$&${4}$&C\\
$(5,0,0,0,9)$&${\bf 342342}$&$\frac{260}{3}$&$847704$&${-2624622}$&${2}$&C\\
$(9,0,0,0,5)$&${\bf \overline{342342}}$&$\frac{260}{3}$&$847704$&${+2624622}$&${4}$&C\\
$(3,5,0,0,1)$&${\bf 344960}$&$63$&$620928$&${+1762992}$&${0}$&C\\
$(1,0,0,5,3)$&${\bf \overline{344960}}$&${63}$&$620928$&${-1762992}$&${0}$&C\\
$(1,3,0,3,0)$&${\bf 346500}$&$\frac{575}{12}$&$474375$&${+191400}$&${1}$&C\\
$(0,3,0,3,1)$&${\bf \overline{346500}}$&$\frac{575}{12}$&$474375$&${-191400}$&${5}$&C\\
$(0,0,4,2,1)$&${\bf 346500'}$&$\frac{659}{12}$&$543675$&${-491700}$&${1}$&C\\
$(1,2,4,0,0)$&${\bf \overline{346500'}}$&$\frac{659}{12}$&$543675$&${+491700}$&${5}$&C\\
$(8,0,0,3,0)$&${\bf 346500''}$&$\frac{218}{3}$&$719400$&${+2748900}$&${2}$&C\\
$(0,3,0,0,8)$&${\bf \overline{346500''}}$&$\frac{218}{3}$&$719400$&${-2748900}$&${4}$&C\\
$(3,0,0,0,13)$&${\bf 349860}$&$\frac{362}{3}$&$1206184$&${-8379980}$&${2}$&C\\
$(13,0,0,0,3)$&${\bf \overline{349860}}$&$\frac{362}{3}$&$1206184$&${+8379980}$&${4}$&C\\
$(8,1,0,0,3)$&${\bf 350064}$&$\frac{875}{12}$&$729300$&${+2946372}$&${1}$&C\\
$(3,0,0,1,8)$&${\bf \overline{350064}}$&$\frac{875}{12}$&$729300$&${-2946372}$&${5}$&C\\
$(2,0,3,0,3)$&${\bf 351000}$&$\frac{140}{3}$&$468000$&${-269100}$&${2}$&C\\
$(3,0,3,0,2)$&${\bf \overline{351000}}$&$\frac{140}{3}$&$468000$&${+269100}$&${4}$&C\\
$(15,2,0,0,0)$&${\bf 351120}$&$\frac{1943}{12}$&$1624348$&${+15068900}$&${1}$&C\\
$(0,0,0,2,15)$&${\bf \overline{351120}}$&$\frac{1943}{12}$&$1624348$&${-15068900}$&${5}$&C\\
$(12,0,1,0,1)$&${\bf 352716}$&$\frac{320}{3}$&$1074944$&${+7574996}$&${2}$&C\\
$(1,0,1,0,12)$&${\bf \overline{352716}}$&$\frac{320}{3}$&$1074944$&${-7574996}$&${4}$&C\\
$(0,1,0,2,8)$&${\bf 353808}$&$\frac{230}{3}$&$775008$&${-4001400}$&${2}$&C\\
$(8,2,0,1,0)$&${\bf \overline{353808}}$&$\frac{230}{3}$&$775008$&${+4001400}$&${4}$&C\\
$(2,0,3,2,0)$&${\bf 354816}$&$\frac{575}{12}$&$485760$&${+59136}$&${1}$&C\\
$(0,2,3,0,2)$&${\bf \overline{354816}}$&$\frac{575}{12}$&$485760$&${-59136}$&${5}$&C\\
$(7,0,1,0,3)$&${\bf 354816'}$&$\frac{755}{12}$&$637824$&${+1883904}$&${1}$&C\\
$(3,0,1,0,7)$&${\bf \overline{354816'}}$&$\frac{755}{12}$&$637824$&${-1883904}$&${5}$&C\\
$(2,0,1,0,9)$&${\bf 357357}$&$\frac{230}{3}$&$782782$&${-3811808}$&${2}$&C\\
$(9,0,1,0,2)$&${\bf \overline{357357}}$&$\frac{230}{3}$&$782782$&${+3811808}$&${4}$&C\\
$(4,0,2,1,1)$&${\bf 360360}$&$\frac{551}{12}$&$472758$&${+670098}$&${1}$&C\\
$(1,1,2,0,4)$&${\bf \overline{360360}}$&$\frac{551}{12}$&$472758$&${-670098}$&${5}$&C\\
$(3,3,0,1,1)$&${\bf 360360'}$&$48$&$494208$&${+972972}$&${0}$&C\\
$(1,1,0,3,3)$&${\bf \overline{360360'}}$&${48}$&$494208$&${-972972}$&${0}$&C\\
$(1,0,1,3,3)$&${\bf 360360''}$&$\frac{599}{12}$&$513942$&${-1152294}$&${1}$&C\\
$(3,3,1,0,1)$&${\bf \overline{360360''}}$&$\frac{599}{12}$&$513942$&${+1152294}$&${5}$&C\\
$(7,0,1,1,1)$&${\bf 360360'''}$&$\frac{719}{12}$&$616902$&${+2237664}$&${1}$&C\\
$(1,1,1,0,7)$&${\bf \overline{360360'''}}$&$\frac{719}{12}$&$616902$&${-2237664}$&${5}$&C\\
$(0,1,0,6,1)$&${\bf 360360''''}$&$\frac{767}{12}$&$658086$&${-1484340}$&${1}$&C\\
$(1,6,0,1,0)$&${\bf \overline{360360''''}}$&$\frac{767}{12}$&$658086$&${+1484340}$&${5}$&C\\
$(0,0,0,7,3)$&${\bf 360360'''''}$&$\frac{1031}{12}$&$884598$&${-3098238}$&${1}$&C\\
$(3,7,0,0,0)$&${\bf \overline{360360'''''}}$&$\frac{1031}{12}$&$884598$&${+3098238}$&${5}$&C\\
$(2,2,1,1,1)$&${\bf 362880}$&$41$&$425088$&${+408240}$&${0}$&C\\
$(1,1,1,2,2)$&${\bf \overline{362880}}$&${41}$&$425088$&${-408240}$&${0}$&C\\
$(1,3,2,0,1)$&${\bf 362880'}$&$47$&$487296$&${+548208}$&${0}$&C\\
$(1,0,2,3,1)$&${\bf \overline{362880'}}$&${47}$&$487296$&${-548208}$&${0}$&C\\
$(5,2,0,1,1)$&${\bf 362880''}$&$53$&$549504$&${+1621296}$&${0}$&C\\
$(1,1,0,2,5)$&${\bf \overline{362880''}}$&${53}$&$549504$&${-1621296}$&${0}$&C\\
$(0,1,1,4,1)$&${\bf 363825}$&$\frac{152}{3}$&$526680$&${-824670}$&${2}$&C\\
$(1,4,1,1,0)$&${\bf \overline{363825}}$&$\frac{152}{3}$&$526680$&${+824670}$&${4}$&C\\
$(4,2,1,1,0)$&${\bf 364000}$&$\frac{201}{4}$&$522600$&${+1333800}$&${3}$&C\\
$(0,1,1,2,4)$&${\bf \overline{364000}}$&$\frac{201}{4}$&$522600$&${-1333800}$&${3}$&C\\
$(7,2,0,0,2)$&${\bf 366080}$&$\frac{273}{4}$&$713856$&${+2965248}$&${3}$&C\\
$(2,0,0,2,7)$&${\bf \overline{366080}}$&$\frac{273}{4}$&$713856$&${-2965248}$&${3}$&C\\
$(14,1,0,0,1)$&${\bf 366282}$&$\frac{545}{4}$&$\frac{2851767}{2}$&${+12008817}$&${3}$&C\\
$(1,0,0,1,14)$&${\bf \overline{366282}}$&$\frac{545}{4}$&$\frac{2851767}{2}$&${-12008817}$&${3}$&C\\
$(0,1,0,0,18)$&${\bf 367080}$&$\frac{572}{3}$&$1999712$&${-20670100}$&${2}$&C\\
$(18,0,0,1,0)$&${\bf \overline{367080}}$&$\frac{572}{3}$&$1999712$&${+20670100}$&${4}$&C\\
$(3,0,1,2,2)$&${\bf 368550}$&$44$&$463320$&${-94770}$&${0}$&C\\
$(2,2,1,0,3)$&${\bf \overline{368550}}$&${44}$&$463320$&${+94770}$&${0}$&C\\
$(7,3,0,0,1)$&${\bf 372736}$&$75$&$798720$&${+3773952}$&${0}$&C\\
$(1,0,0,3,7)$&${\bf \overline{372736}}$&${75}$&$798720$&${-3773952}$&${0}$&C\\
$(1,0,1,2,5)$&${\bf 374220}$&$\frac{659}{12}$&$587169$&${-1878228}$&${1}$&C\\
$(5,2,1,0,1)$&${\bf \overline{374220}}$&$\frac{659}{12}$&$587169$&${+1878228}$&${5}$&C\\
$(4,0,0,5,0)$&${\bf 374556}$&$60$&$642096$&${0}$&${0}$&C\\
$(0,5,0,0,4)$&${\bf \overline{374556}}$&${60}$&$642096$&${0}$&${0}$&C\\
$(0,0,4,0,5)$&${\bf 374556'}$&$\frac{755}{12}$&$673309$&${-1623076}$&${1}$&C\\
$(5,0,4,0,0)$&${\bf \overline{374556'}}$&$\frac{755}{12}$&$673309$&${+1623076}$&${5}$&C\\
$(31,0,0,0,0)$&${\bf 376992}$&$\frac{5735}{12}$&$5147736$&${+87511512}$&${1}$&C\\
$(0,0,0,0,31)$&${\bf \overline{376992}}$&$\frac{5735}{12}$&$5147736$&${-87511512}$&${5}$&C\\
$(0,0,1,1,12)$&${\bf 377910}$&$\frac{1379}{12}$&$\frac{2481609}{2}$&${-9233601}$&${1}$&C\\
$(12,1,1,0,0)$&${\bf \overline{377910}}$&$\frac{1379}{12}$&$\frac{2481609}{2}$&${+9233601}$&${5}$&C\\
$(4,0,2,0,3)$&${\bf 378000}$&$\frac{587}{12}$&$528300$&${+362700}$&${1}$&C\\
$(3,0,2,0,4)$&${\bf \overline{378000}}$&$\frac{587}{12}$&$528300$&${-362700}$&${5}$&C\\
$(0,1,3,0,4)$&${\bf 382200}$&$\frac{623}{12}$&$566930$&${-935480}$&${1}$&C\\
$(4,0,3,1,0)$&${\bf \overline{382200}}$&$\frac{623}{12}$&$566930$&${+935480}$&${5}$&C\\
$(4,4,1,0,0)$&${\bf 382200'}$&$\frac{261}{4}$&$712530$&${+2358720}$&${3}$&C\\
$(0,0,1,4,4)$&${\bf \overline{382200'}}$&$\frac{261}{4}$&$712530$&${-2358720}$&${3}$&C\\
$(11,0,0,0,4)$&${\bf 382200''}$&$\frac{1223}{12}$&$1112930$&${+5739370}$&${1}$&C\\
$(4,0,0,0,11)$&${\bf \overline{382200''}}$&$\frac{1223}{12}$&$1112930$&${-5739370}$&${5}$&C\\
$(4,1,1,1,1)$&${\bf 384384}$&$45$&$494208$&${+926640}$&${0}$&C\\
$(1,1,1,1,4)$&${\bf \overline{384384}}$&${45}$&$494208$&${-926640}$&${0}$&C\\
$(3,3,2,0,0)$&${\bf 384384'}$&$\frac{225}{4}$&$617760$&${+1482624}$&${3}$&C\\
$(0,0,2,3,3)$&${\bf \overline{384384'}}$&$\frac{225}{4}$&$617760$&${-1482624}$&${3}$&C\\
$(18,0,1,0,0)$&${\bf 384560}$&$\frac{777}{4}$&$2134308$&${+22323708}$&${3}$&C\\
$(0,0,1,0,18)$&${\bf \overline{384560}}$&$\frac{777}{4}$&$2134308$&${-22323708}$&${3}$&C\\
$(2,1,1,2,1)$&${\bf 385875}$&$\frac{122}{3}$&$448350$&${+51450}$&${2}$&C\\
$(1,2,1,1,2)$&${\bf \overline{385875}}$&$\frac{122}{3}$&$448350$&${-51450}$&${4}$&C\\
$(4,1,1,0,3)$&${\bf 385875'}$&$48$&$529200$&${+595350}$&${0}$&C\\
$(3,0,1,1,4)$&${\bf \overline{385875'}}$&${48}$&$529200$&${-595350}$&${0}$&C\\
$(0,0,0,1,21)$&${\bf 386100}$&$\frac{3059}{12}$&$2812095$&${-34337160}$&${1}$&C\\
$(21,1,0,0,0)$&${\bf \overline{386100}}$&$\frac{3059}{12}$&$2812095$&${+34337160}$&${5}$&C\\
$(2,1,1,3,0)$&${\bf 388080}$&$\frac{539}{12}$&$498036$&${+39732}$&${1}$&C\\
$(0,3,1,1,2)$&${\bf \overline{388080}}$&$\frac{539}{12}$&$498036$&${-39732}$&${5}$&C\\
$(3,2,0,0,5)$&${\bf 388080'}$&$\frac{164}{3}$&$606144$&${-364056}$&${2}$&C\\
$(5,0,0,2,3)$&${\bf \overline{388080'}}$&$\frac{164}{3}$&$606144$&${+364056}$&${4}$&C\\
$(8,1,0,1,1)$&${\bf 388080''}$&$\frac{839}{12}$&$775236$&${+3615612}$&${1}$&C\\
$(1,1,0,1,8)$&${\bf \overline{388080''}}$&$\frac{839}{12}$&$775236$&${-3615612}$&${5}$&C\\
$(10,2,0,0,1)$&${\bf 388080'''}$&$\frac{1151}{12}$&$1063524$&${+6750744}$&${1}$&C\\
$(1,0,0,2,10)$&${\bf \overline{388080'''}}$&$\frac{1151}{12}$&$1063524$&${-6750744}$&${5}$&C\\
$(12,0,0,2,0)$&${\bf 389025}$&$\frac{326}{3}$&$1207830$&${+8188050}$&${2}$&C\\
$(0,2,0,0,12)$&${\bf \overline{389025}}$&$\frac{326}{3}$&$1207830$&${-8188050}$&${4}$&C\\
$(1,9,0,0,0)$&${\bf 390390}$&$\frac{1187}{12}$&$\frac{2206633}{2}$&${+3578575}$&${1}$&C\\
$(0,0,0,9,1)$&${\bf \overline{390390}}$&$\frac{1187}{12}$&$\frac{2206633}{2}$&${-3578575}$&${5}$&C\\
$(6,3,1,0,0)$&${\bf 392392}$&$\frac{285}{4}$&$798798$&${+3405402}$&${3}$&C\\
$(0,0,1,3,6)$&${\bf \overline{392392}}$&$\frac{285}{4}$&$798798$&${-3405402}$&${3}$&C\\
$(4,0,0,2,4)$&${\bf 393750}$&$\frac{164}{3}$&$615000$&${-521250}$&${2}$&C\\
$(4,2,0,0,4)$&${\bf \overline{393750}}$&$\frac{164}{3}$&$615000$&${+521250}$&${4}$&C\\
$(8,0,0,0,6)$&${\bf 395010}$&$\frac{254}{3}$&$955548$&${+1508562}$&${2}$&C\\
$(6,0,0,0,8)$&${\bf \overline{395010}}$&$\frac{254}{3}$&$955548$&${-1508562}$&${4}$&C\\
$(12,1,0,1,0)$&${\bf 400140}$&$112$&$1280448$&${+9363276}$&${0}$&C\\
$(0,1,0,1,12)$&${\bf \overline{400140}}$&${112}$&$1280448$&${-9363276}$&${0}$&C\\
$(4,0,1,1,3)$&${\bf 403200}$&$\frac{143}{3}$&$549120$&${+161760}$&${2}$&C\\
$(3,1,1,0,4)$&${\bf \overline{403200}}$&$\frac{143}{3}$&$549120$&${-161760}$&${4}$&C\\
$(1,1,4,0,1)$&${\bf 403200'}$&$\frac{149}{3}$&$572160$&${+170400}$&${2}$&C\\
$(1,0,4,1,1)$&${\bf \overline{403200'}}$&$\frac{149}{3}$&$572160$&${-170400}$&${4}$&C\\
$(1,1,0,0,13)$&${\bf 403200''}$&$\frac{353}{3}$&$1355520$&${-10059360}$&${2}$&C\\
$(13,0,0,1,1)$&${\bf \overline{403200''}}$&$\frac{353}{3}$&$1355520$&${+10059360}$&${4}$&C\\
$(3,4,0,0,2)$&${\bf 404250}$&$\frac{225}{4}$&$\frac{1299375}{2}$&${+1403325}$&${3}$&C\\
$(2,0,0,4,3)$&${\bf \overline{404250}}$&$\frac{225}{4}$&$\frac{1299375}{2}$&${-1403325}$&${3}$&C\\
$(5,4,0,0,1)$&${\bf 405405}$&$68$&$787644$&${+2918916}$&${0}$&C\\
$(1,0,0,4,5)$&${\bf \overline{405405}}$&${68}$&$787644$&${-2918916}$&${0}$&C\\
$(10,0,0,1,2)$&${\bf 405405'}$&$86$&$996138$&${+5212350}$&${0}$&C\\
$(2,1,0,0,10)$&${\bf \overline{405405'}}$&${86}$&$996138$&${-5212350}$&${0}$&C\\
$(2,8,0,0,0)$&${\bf 405405''}$&$92$&$1065636$&${+3544398}$&${0}$&C\\
$(0,0,0,8,2)$&${\bf \overline{405405''}}$&${92}$&$1065636$&${-3544398}$&${0}$&C\\
$(8,0,0,1,3)$&${\bf 408408}$&$\frac{285}{4}$&$831402$&${+2756754}$&${3}$&C\\
$(3,1,0,0,8)$&${\bf \overline{408408}}$&$\frac{285}{4}$&$831402$&${-2756754}$&${3}$&C\\
$(4,0,2,2,0)$&${\bf 412776}$&$50$&$589680$&${+796068}$&${0}$&C\\
$(0,2,2,0,4)$&${\bf \overline{412776}}$&${50}$&$589680$&${-796068}$&${0}$&C\\
$(3,1,0,4,0)$&${\bf 412776'}$&$\frac{205}{4}$&$604422$&${+132678}$&${3}$&C\\
$(0,4,0,1,3)$&${\bf \overline{412776'}}$&$\frac{205}{4}$&$604422$&${-132678}$&${3}$&C\\
$(5,2,2,0,0)$&${\bf 412776''}$&$\frac{245}{4}$&$722358$&${+2388204}$&${3}$&C\\
$(0,0,2,2,5)$&${\bf \overline{412776''}}$&$\frac{245}{4}$&$722358$&${-2388204}$&${3}$&C\\
$(7,0,0,0,7)$&${\bf 413820}$&$84$&$993168$&${0}$&${0}$&R\\
$(0,3,3,0,1)$&${\bf 415800}$&$\frac{158}{3}$&$625680$&${+429660}$&${2}$&C\\
$(1,0,3,3,0)$&${\bf \overline{415800}}$&$\frac{158}{3}$&$625680$&${-429660}$&${4}$&C\\
$(22,0,0,0,1)$&${\bf 418600}$&$\frac{1053}{4}$&$3148470$&${+38992590}$&${3}$&C\\
$(1,0,0,0,22)$&${\bf \overline{418600}}$&$\frac{1053}{4}$&$3148470$&${-38992590}$&${3}$&C\\
$(8,1,1,0,1)$&${\bf 420420}$&$72$&$864864$&${+4216212}$&${0}$&C\\
$(1,0,1,1,8)$&${\bf \overline{420420}}$&${72}$&$864864$&${-4216212}$&${0}$&C\\
$(0,0,7,0,1)$&${\bf 424710}$&$\frac{224}{3}$&$906048$&${-198198}$&${2}$&C\\
$(1,0,7,0,0)$&${\bf \overline{424710}}$&$\frac{224}{3}$&$906048$&${+198198}$&${4}$&C\\
$(2,1,0,1,6)$&${\bf 425250}$&$\frac{170}{3}$&$688500$&${-1948050}$&${2}$&C\\
$(6,1,0,1,2)$&${\bf \overline{425250}}$&$\frac{170}{3}$&$688500$&${+1948050}$&${4}$&C\\
$(2,6,0,0,1)$&${\bf 426888}$&$\frac{815}{12}$&$828366$&${+2175096}$&${1}$&C\\
$(1,0,0,6,2)$&${\bf \overline{426888}}$&$\frac{815}{12}$&$828366$&${-2175096}$&${5}$&C\\
$(0,2,1,2,2)$&${\bf 427680}$&$\frac{539}{12}$&$548856$&${-506088}$&${1}$&C\\
$(2,2,1,2,0)$&${\bf \overline{427680}}$&$\frac{539}{12}$&$548856$&${+506088}$&${5}$&C\\
$(1,0,4,2,0)$&${\bf 427680'}$&$\frac{217}{4}$&$662904$&${-192456}$&${3}$&C\\
$(0,2,4,0,1)$&${\bf \overline{427680'}}$&$\frac{217}{4}$&$662904$&${+192456}$&${3}$&C\\
$(0,0,0,4,9)$&${\bf 428400}$&$\frac{1283}{12}$&$1308660$&${-8117160}$&${1}$&C\\
$(9,4,0,0,0)$&${\bf \overline{428400}}$&$\frac{1283}{12}$&$1308660$&${+8117160}$&${5}$&C\\
$(17,0,0,0,2)$&${\bf 430920}$&$\frac{701}{4}$&$2157678$&${+20637990}$&${3}$&C\\
$(2,0,0,0,17)$&${\bf \overline{430920}}$&$\frac{701}{4}$&$2157678$&${-20637990}$&${3}$&C\\
$(4,0,0,4,1)$&${\bf 432180}$&$\frac{659}{12}$&$678111$&${+53508}$&${1}$&C\\
$(1,4,0,0,4)$&${\bf \overline{432180}}$&$\frac{659}{12}$&$678111$&${-53508}$&${5}$&C\\
$(0,4,0,0,6)$&${\bf 432180'}$&$\frac{194}{3}$&$798504$&${-1498224}$&${2}$&C\\
$(6,0,0,4,0)$&${\bf \overline{432180'}}$&$\frac{194}{3}$&$798504$&${+1498224}$&${4}$&C\\
$(2,0,6,0,0)$&${\bf 432432}$&$\frac{200}{3}$&$823680$&${+483912}$&${2}$&C\\
$(0,0,6,0,2)$&${\bf \overline{432432}}$&$\frac{200}{3}$&$823680$&${-483912}$&${4}$&C\\
$(0,1,2,2,2)$&${\bf 433026}$&$\frac{140}{3}$&$577368$&${-721710}$&${2}$&C\\
$(2,2,2,1,0)$&${\bf \overline{433026}}$&$\frac{140}{3}$&$577368$&${+721710}$&${4}$&C\\
$(5,1,0,2,1)$&${\bf 435456}$&$\frac{155}{3}$&$642816$&${+1397088}$&${2}$&C\\
$(1,2,0,1,5)$&${\bf \overline{435456}}$&$\frac{155}{3}$&$642816$&${-1397088}$&${4}$&C\\
$(32,0,0,0,0)$&${\bf 435897}$&$\frac{1520}{3}$&$6310128$&${+110427240}$&${2}$&C\\
$(0,0,0,0,32)$&${\bf \overline{435897}}$&$\frac{1520}{3}$&$6310128$&${-110427240}$&${4}$&C\\
$(7,0,1,2,0)$&${\bf 436590}$&$64$&$798336$&${+2806650}$&${0}$&C\\
$(0,2,1,0,7)$&${\bf \overline{436590}}$&${64}$&$798336$&${-2806650}$&${0}$&C\\
$(0,6,2,0,0)$&${\bf 440440}$&$72$&$906048$&${+1868724}$&${0}$&C\\
$(0,0,2,6,0)$&${\bf \overline{440440}}$&${72}$&$906048$&${-1868724}$&${0}$&C\\
$(12,0,2,0,0)$&${\bf 440895}$&$114$&$1436058$&${+10203570}$&${0}$&C\\
$(0,0,2,0,12)$&${\bf \overline{440895}}$&${114}$&$1436058$&${-10203570}$&${0}$&C\\
$(12,3,0,0,0)$&${\bf 440895'}$&$132$&$1662804$&${+12924522}$&${0}$&C\\
$(0,0,0,3,12)$&${\bf \overline{440895'}}$&${132}$&$1662804$&${-12924522}$&${0}$&C\\
$(2,1,2,1,1)$&${\bf 441000}$&$\frac{503}{12}$&$528150$&${+271950}$&${1}$&C\\
$(1,1,2,1,2)$&${\bf \overline{441000}}$&$\frac{503}{12}$&$528150$&${-271950}$&${5}$&C\\
$(1,2,3,0,1)$&${\bf 441000'}$&$\frac{575}{12}$&$603750$&${+413700}$&${1}$&C\\
$(1,0,3,2,1)$&${\bf \overline{441000'}}$&$\frac{575}{12}$&$603750$&${-413700}$&${5}$&C\\
$(0,0,3,0,8)$&${\bf 441000''}$&$\frac{947}{12}$&$994350$&${-4481400}$&${1}$&C\\
$(8,0,3,0,0)$&${\bf \overline{441000''}}$&$\frac{947}{12}$&$994350$&${+4481400}$&${5}$&C\\
$(1,3,0,1,3)$&${\bf 441441}$&$\frac{140}{3}$&$588588$&${-168168}$&${2}$&C\\
$(3,1,0,3,1)$&${\bf \overline{441441}}$&$\frac{140}{3}$&$588588$&${+168168}$&${4}$&C\\
$(3,1,2,0,2)$&${\bf 442260}$&$\frac{181}{4}$&$571779$&${+568620}$&${3}$&C\\
$(2,0,2,1,3)$&${\bf \overline{442260}}$&$\frac{181}{4}$&$571779$&${-568620}$&${3}$&C\\
$(0,4,1,1,1)$&${\bf 443520}$&$\frac{149}{3}$&$629376$&${+529584}$&${2}$&C\\
$(1,1,1,4,0)$&${\bf \overline{443520}}$&$\frac{149}{3}$&$629376$&${-529584}$&${4}$&C\\
$(4,0,1,0,6)$&${\bf 443520'}$&$\frac{731}{12}$&$771936$&${-1171104}$&${1}$&C\\
$(6,0,1,0,4)$&${\bf \overline{443520'}}$&$\frac{731}{12}$&$771936$&${+1171104}$&${5}$&C\\
$(1,7,0,0,1)$&${\bf 443520''}$&$\frac{221}{3}$&$933504$&${+2354352}$&${2}$&C\\
$(1,0,0,7,1)$&${\bf \overline{443520''}}$&$\frac{221}{3}$&$933504$&${-2354352}$&${4}$&C\\
$(5,3,0,0,2)$&${\bf 445500}$&$\frac{245}{4}$&$779625$&${+2405700}$&${3}$&C\\
$(2,0,0,3,5)$&${\bf \overline{445500}}$&$\frac{245}{4}$&$779625$&${-2405700}$&${3}$&C\\
$(2,0,0,1,11)$&${\bf 446880}$&$\frac{1211}{12}$&$1288504$&${-8266216}$&${1}$&C\\
$(11,1,0,0,2)$&${\bf \overline{446880}}$&$\frac{1211}{12}$&$1288504$&${+8266216}$&${5}$&C\\
$(11,0,1,1,0)$&${\bf 447525}$&$98$&$1253070$&${+8055450}$&${0}$&C\\
$(0,1,1,0,11)$&${\bf \overline{447525}}$&${98}$&$1253070$&${-8055450}$&${0}$&C\\
$(0,1,3,1,2)$&${\bf 449064}$&$\frac{575}{12}$&$614790$&${-502524}$&${1}$&C\\
$(2,1,3,1,0)$&${\bf \overline{449064}}$&$\frac{575}{12}$&$614790$&${+502524}$&${5}$&C\\
$(0,2,0,3,3)$&${\bf 449280}$&$\frac{623}{12}$&$666432$&${-1272960}$&${1}$&C\\
$(3,3,0,2,0)$&${\bf \overline{449280}}$&$\frac{623}{12}$&$666432$&${+1272960}$&${5}$&C\\
$(3,0,4,0,1)$&${\bf 450450}$&$\frac{158}{3}$&$677820$&${+639210}$&${2}$&C\\
$(1,0,4,0,3)$&${\bf \overline{450450}}$&$\frac{158}{3}$&$677820$&${-639210}$&${4}$&C\\
$(0,1,0,4,4)$&${\bf 450450'}$&$\frac{188}{3}$&$806520$&${-2526810}$&${2}$&C\\
$(4,4,0,1,0)$&${\bf \overline{450450'}}$&$\frac{188}{3}$&$806520$&${+2526810}$&${4}$&C\\
$(0,6,1,0,1)$&${\bf 450450''}$&$\frac{194}{3}$&$832260$&${+1565850}$&${2}$&C\\
$(1,0,1,6,0)$&${\bf \overline{450450''}}$&$\frac{194}{3}$&$832260$&${-1565850}$&${4}$&C\\
$(2,0,0,7,0)$&${\bf 450450'''}$&$72$&$926640$&${-1737450}$&${0}$&C\\
$(0,7,0,0,2)$&${\bf \overline{450450'''}}$&${72}$&$926640$&${+1737450}$&${0}$&C\\
$(16,2,0,0,0)$&${\bf 451605}$&$\frac{536}{3}$&$2305336$&${+22588852}$&${2}$&C\\
$(0,0,0,2,16)$&${\bf \overline{451605}}$&$\frac{536}{3}$&$2305336$&${-22588852}$&${4}$&C\\
$(5,0,3,0,1)$&${\bf 452760}$&$\frac{671}{12}$&$723338$&${+1666588}$&${1}$&C\\
$(1,0,3,0,5)$&${\bf \overline{452760}}$&$\frac{671}{12}$&$723338$&${-1666588}$&${5}$&C\\
$(0,1,0,3,6)$&${\bf 452760'}$&$\frac{206}{3}$&$888272$&${-3645796}$&${2}$&C\\
$(6,3,0,1,0)$&${\bf \overline{452760'}}$&$\frac{206}{3}$&$888272$&${+3645796}$&${4}$&C\\
$(0,2,1,1,4)$&${\bf 458640}$&$\frac{587}{12}$&$641004$&${-1152060}$&${1}$&C\\
$(4,1,1,2,0)$&${\bf \overline{458640}}$&$\frac{587}{12}$&$641004$&${+1152060}$&${5}$&C\\
$(0,4,1,0,3)$&${\bf 458640'}$&$\frac{158}{3}$&$690144$&${+120120}$&${2}$&C\\
$(3,0,1,4,0)$&${\bf \overline{458640'}}$&$\frac{158}{3}$&$690144$&${-120120}$&${4}$&C\\
$(5,1,0,3,0)$&${\bf 458640''}$&$\frac{671}{12}$&$732732$&${+1511328}$&${1}$&C\\
$(0,3,0,1,5)$&${\bf \overline{458640''}}$&$\frac{671}{12}$&$732732$&${-1511328}$&${5}$&C\\
$(0,2,0,2,5)$&${\bf 458640'''}$&$\frac{683}{12}$&$745836$&${-2134860}$&${1}$&C\\
$(5,2,0,2,0)$&${\bf \overline{458640'''}}$&$\frac{683}{12}$&$745836$&${+2134860}$&${5}$&C\\
$(1,3,0,0,6)$&${\bf 458640''''}$&$\frac{719}{12}$&$785148$&${-1574664}$&${1}$&C\\
$(6,0,0,3,1)$&${\bf \overline{458640''''}}$&$\frac{719}{12}$&$785148$&${+1574664}$&${5}$&C\\
$(3,0,0,6,0)$&${\bf 458640'''''}$&$\frac{261}{4}$&$855036$&${-884520}$&${3}$&C\\
$(0,6,0,0,3)$&${\bf \overline{458640'''''}}$&$\frac{261}{4}$&$855036$&${+884520}$&${3}$&C\\
$(8,0,2,0,1)$&${\bf 458640''''''}$&$\frac{863}{12}$&$942396$&${+4204200}$&${1}$&C\\
$(1,0,2,0,8)$&${\bf \overline{458640''''''}}$&$\frac{863}{12}$&$942396$&${-4204200}$&${5}$&C\\
$(0,0,0,6,5)$&${\bf 458640'''''''}$&$\frac{1091}{12}$&$1191372$&${-5073432}$&${1}$&C\\
$(5,6,0,0,0)$&${\bf \overline{458640'''''''}}$&$\frac{1091}{12}$&$1191372$&${+5073432}$&${5}$&C\\
$(0,1,0,0,19)$&${\bf 462000}$&$\frac{2507}{12}$&$2757700$&${-29929900}$&${1}$&C\\
$(19,0,0,1,0)$&${\bf \overline{462000}}$&$\frac{2507}{12}$&$2757700$&${+29929900}$&${5}$&C\\
$(0,0,1,2,9)$&${\bf 464100}$&$\frac{272}{3}$&$1202240$&${-7058740}$&${2}$&C\\
$(9,2,1,0,0)$&${\bf \overline{464100}}$&$\frac{272}{3}$&$1202240$&${+7058740}$&${4}$&C\\
$(2,1,2,0,3)$&${\bf 468000}$&$\frac{539}{12}$&$600600$&${-132600}$&${1}$&C\\
$(3,0,2,1,2)$&${\bf \overline{468000}}$&$\frac{539}{12}$&$600600$&${+132600}$&${5}$&C\\
$(0,8,1,0,0)$&${\bf 468468}$&$\frac{1055}{12}$&$1176747$&${+3190044}$&${1}$&C\\
$(0,0,1,8,0)$&${\bf \overline{468468}}$&$\frac{1055}{12}$&$1176747$&${-3190044}$&${5}$&C\\
$(0,1,1,1,7)$&${\bf 470400}$&$\frac{197}{3}$&$882560$&${-3712240}$&${2}$&C\\
$(7,1,1,1,0)$&${\bf \overline{470400}}$&$\frac{197}{3}$&$882560$&${+3712240}$&${4}$&C\\
$(0,1,5,1,0)$&${\bf 470448}$&$\frac{245}{4}$&$823284$&${0}$&${3}$&PR\\
$(22,1,0,0,0)$&${\bf 470925}$&$276$&$3713580$&${+47227050}$&${0}$&C\\
$(0,0,0,1,22)$&${\bf \overline{470925}}$&${276}$&$3713580$&${-47227050}$&${0}$&C\\
$(4,0,0,1,7)$&${\bf 471240}$&$\frac{839}{12}$&$941358$&${-2516646}$&${1}$&C\\
$(7,1,0,0,4)$&${\bf \overline{471240}}$&$\frac{839}{12}$&$941358$&${+2516646}$&${5}$&C\\
$(3,0,0,0,14)$&${\bf 471240'}$&$\frac{1619}{12}$&$1816518$&${-13674936}$&${1}$&C\\
$(14,0,0,0,3)$&${\bf \overline{471240'}}$&$\frac{1619}{12}$&$1816518$&${+13674936}$&${5}$&C\\
$(5,0,1,0,5)$&${\bf 476280}$&$\frac{241}{4}$&$819882$&${0}$&${3}$&PR\\
$(0,1,2,0,7)$&${\bf 476280'}$&$\frac{791}{12}$&$896994$&${-3380454}$&${1}$&C\\
$(7,0,2,1,0)$&${\bf \overline{476280'}}$&$\frac{791}{12}$&$896994$&${+3380454}$&${5}$&C\\
$(2,1,0,3,2)$&${\bf 477750}$&$\frac{140}{3}$&$637000$&${-550550}$&${2}$&C\\
$(2,3,0,1,2)$&${\bf \overline{477750}}$&$\frac{140}{3}$&$637000$&${+550550}$&${4}$&C\\
$(0,1,2,1,4)$&${\bf 477750'}$&$\frac{152}{3}$&$691600$&${-1451450}$&${2}$&C\\
$(4,1,2,1,0)$&${\bf \overline{477750'}}$&$\frac{152}{3}$&$691600$&${+1451450}$&${4}$&C\\
$(0,0,0,5,7)$&${\bf 479808}$&$\frac{1175}{12}$&$1342320$&${-6962928}$&${1}$&C\\
$(7,5,0,0,0)$&${\bf \overline{479808}}$&$\frac{1175}{12}$&$1342320$&${+6962928}$&${5}$&C\\
$(1,1,0,6,0)$&${\bf 480480}$&$\frac{249}{4}$&$854568$&${-1389960}$&${3}$&C\\
$(0,6,0,1,1)$&${\bf \overline{480480}}$&$\frac{249}{4}$&$854568$&${+1389960}$&${3}$&C\\
$(1,0,0,1,15)$&${\bf 481536}$&$\frac{455}{3}$&$2086656$&${-18679584}$&${2}$&C\\
$(15,1,0,0,1)$&${\bf \overline{481536}}$&$\frac{455}{3}$&$2086656$&${+18679584}$&${4}$&C\\
$(13,0,1,0,1)$&${\bf 481950}$&$\frac{481}{4}$&$\frac{3311685}{2}$&${+12578895}$&${3}$&C\\
$(1,0,1,0,13)$&${\bf \overline{481950}}$&$\frac{481}{4}$&$\frac{3311685}{2}$&${-12578895}$&${3}$&C\\
$(0,0,1,0,19)$&${\bf 483000}$&$\frac{638}{3}$&$2934800$&${-32206900}$&${2}$&C\\
$(19,0,1,0,0)$&${\bf \overline{483000}}$&$\frac{638}{3}$&$2934800$&${+32206900}$&${4}$&C\\
$(2,4,0,0,3)$&${\bf 485100}$&$\frac{659}{12}$&$761145$&${+808500}$&${1}$&C\\
$(3,0,0,4,2)$&${\bf \overline{485100}}$&$\frac{659}{12}$&$761145$&${-808500}$&${5}$&C\\
$(0,0,2,1,8)$&${\bf 485100'}$&$\frac{236}{3}$&$1090320$&${-5382300}$&${2}$&C\\
$(8,1,2,0,0)$&${\bf \overline{485100'}}$&$\frac{236}{3}$&$1090320$&${+5382300}$&${4}$&C\\
$(0,0,3,1,5)$&${\bf 489216}$&$\frac{185}{3}$&$861952$&${-2466464}$&${2}$&C\\
$(5,1,3,0,0)$&${\bf \overline{489216}}$&$\frac{185}{3}$&$861952$&${+2466464}$&${4}$&C\\
$(0,4,2,1,0)$&${\bf 490050}$&$56$&$784080$&${+882090}$&${0}$&C\\
$(0,1,2,4,0)$&${\bf \overline{490050}}$&${56}$&$784080$&${-882090}$&${0}$&C\\
$(1,2,0,0,9)$&${\bf 490875}$&$\frac{236}{3}$&$1103300$&${-5067700}$&${2}$&C\\
$(9,0,0,2,1)$&${\bf \overline{490875}}$&$\frac{236}{3}$&$1103300$&${+5067700}$&${4}$&C\\
$(1,3,1,1,1)$&${\bf 491520}$&$\frac{539}{12}$&$630784$&${+524288}$&${1}$&C\\
$(1,1,1,3,1)$&${\bf \overline{491520}}$&$\frac{539}{12}$&$630784$&${-524288}$&${5}$&C\\
$(0,0,0,11,0)$&${\bf 496860}$&$\frac{374}{3}$&$1769768$&${-6194188}$&${2}$&C\\
$(0,11,0,0,0)$&${\bf \overline{496860}}$&$\frac{374}{3}$&$1769768$&${+6194188}$&${4}$&C\\
$(2,1,2,2,0)$&${\bf 498960}$&$46$&$655776$&${+320760}$&${0}$&C\\
$(0,2,2,1,2)$&${\bf \overline{498960}}$&${46}$&$655776$&${-320760}$&${0}$&C\\
$(6,1,1,0,2)$&${\bf 498960'}$&$\frac{233}{4}$&$830412$&${+2598156}$&${3}$&C\\
$(2,0,1,1,6)$&${\bf \overline{498960'}}$&$\frac{233}{4}$&$830412$&${-2598156}$&${3}$&C\\
$(8,1,0,2,0)$&${\bf 498960''}$&$74$&$1054944$&${+4811400}$&${0}$&C\\
$(0,2,0,1,8)$&${\bf \overline{498960''}}$&${74}$&$1054944$&${-4811400}$&${0}$&C\\
$(2,4,1,0,1)$&${\bf 500500}$&$54$&$772200$&${+1544400}$&${0}$&C\\
$(1,0,1,4,2)$&${\bf \overline{500500}}$&${54}$&$772200$&${-1544400}$&${0}$&C\\
$(33,0,0,0,0)$&${\bf 501942}$&$\frac{2145}{4}$&$\frac{15380937}{2}$&${+138428433}$&${3}$&C\\
$(0,0,0,0,33)$&${\bf \overline{501942}}$&$\frac{2145}{4}$&$\frac{15380937}{2}$&${-138428433}$&${3}$&C\\
$(3,2,0,2,1)$&${\bf 504504}$&$\frac{140}{3}$&$672672$&${+780780}$&${2}$&C\\
$(1,2,0,2,3)$&${\bf \overline{504504}}$&$\frac{140}{3}$&$672672$&${-780780}$&${4}$&C\\
$(1,3,1,0,3)$&${\bf 504504'}$&$\frac{575}{12}$&$690690$&${+84084}$&${1}$&C\\
$(3,0,1,3,1)$&${\bf \overline{504504'}}$&$\frac{575}{12}$&$690690$&${-84084}$&${5}$&C\\
$(0,0,3,2,3)$&${\bf 504504''}$&$\frac{170}{3}$&$816816$&${-1597596}$&${2}$&C\\
$(3,2,3,0,0)$&${\bf \overline{504504''}}$&$\frac{170}{3}$&$816816$&${+1597596}$&${4}$&C\\
$(0,0,4,1,3)$&${\bf 504504'''}$&$\frac{695}{12}$&$834834$&${-1267266}$&${1}$&C\\
$(3,1,4,0,0)$&${\bf \overline{504504'''}}$&$\frac{695}{12}$&$834834$&${+1267266}$&${5}$&C\\
$(5,0,0,0,10)$&${\bf 504504''''}$&$\frac{1175}{12}$&$1411410$&${-5375370}$&${1}$&C\\
$(10,0,0,0,5)$&${\bf \overline{504504''''}}$&$\frac{1175}{12}$&$1411410$&${+5375370}$&${5}$&C\\
$(0,4,1,2,0)$&${\bf 508200}$&$\frac{647}{12}$&$782870$&${+640090}$&${1}$&C\\
$(0,2,1,4,0)$&${\bf \overline{508200}}$&$\frac{647}{12}$&$782870$&${-640090}$&${5}$&C\\
$(1,0,0,0,23)$&${\bf 508950}$&$\frac{854}{3}$&$4139460$&${-53371890}$&${2}$&C\\
$(23,0,0,0,1)$&${\bf \overline{508950}}$&$\frac{854}{3}$&$4139460$&${+53371890}$&${4}$&C\\
$(13,1,1,0,0)$&${\bf 510720}$&$129$&$1882368$&${+15020640}$&${0}$&C\\
$(0,0,1,1,13)$&${\bf \overline{510720}}$&${129}$&$1882368$&${-15020640}$&${0}$&C\\
$(7,0,0,1,4)$&${\bf 514080}$&$\frac{827}{12}$&$1012248$&${+1903320}$&${1}$&C\\
$(4,1,0,0,7)$&${\bf \overline{514080}}$&$\frac{827}{12}$&$1012248$&${-1903320}$&${5}$&C\\
$(2,4,0,1,1)$&${\bf 514800}$&$\frac{623}{12}$&$763620$&${+1321320}$&${1}$&C\\
$(1,1,0,4,2)$&${\bf \overline{514800}}$&$\frac{623}{12}$&$763620$&${-1321320}$&${5}$&C\\
$(0,0,2,4,2)$&${\bf 514800'}$&$\frac{182}{3}$&$892320$&${-1939080}$&${2}$&C\\
$(2,4,2,0,0)$&${\bf \overline{514800'}}$&$\frac{182}{3}$&$892320$&${+1939080}$&${4}$&C\\
$(2,3,1,0,2)$&${\bf 515970}$&$\frac{193}{4}$&$\frac{1422603}{2}$&${+862407}$&${3}$&C\\
$(2,0,1,3,2)$&${\bf \overline{515970}}$&$\frac{193}{4}$&$\frac{1422603}{2}$&${-862407}$&${3}$&C\\
$(2,1,0,5,0)$&${\bf 515970'}$&$56$&$825552$&${-663390}$&${0}$&C\\
$(0,5,0,1,2)$&${\bf \overline{515970'}}$&${56}$&$825552$&${+663390}$&${0}$&C\\
$(2,0,2,0,6)$&${\bf 517440}$&$\frac{176}{3}$&$867328$&${-2326016}$&${2}$&C\\
$(6,0,2,0,2)$&${\bf \overline{517440}}$&$\frac{176}{3}$&$867328$&${+2326016}$&${4}$&C\\
$(0,1,0,2,9)$&${\bf 519792}$&$\frac{1055}{12}$&$1305668$&${-7487480}$&${1}$&C\\
$(9,2,0,1,0)$&${\bf \overline{519792}}$&$\frac{1055}{12}$&$1305668$&${+7487480}$&${5}$&C\\
$(9,0,0,3,0)$&${\bf 523600}$&$\frac{333}{4}$&$1245420$&${+5553900}$&${3}$&C\\
$(0,3,0,0,9)$&${\bf \overline{523600}}$&$\frac{333}{4}$&$1245420$&${-5553900}$&${3}$&C\\
$(2,0,1,0,10)$&${\bf 523908}$&$\frac{1055}{12}$&$1316007$&${-7209972}$&${1}$&C\\
$(10,0,1,0,2)$&${\bf \overline{523908}}$&$\frac{1055}{12}$&$1316007$&${+7209972}$&${5}$&C\\
$(2,1,1,1,3)$&${\bf 524160}$&$\frac{131}{3}$&$653952$&${-418704}$&${2}$&C\\
$(3,1,1,1,2)$&${\bf \overline{524160}}$&$\frac{131}{3}$&$653952$&${+418704}$&${4}$&C\\
$(3,2,0,3,0)$&${\bf 524160'}$&$\frac{611}{12}$&$762528$&${+828672}$&${1}$&C\\
$(0,3,0,2,3)$&${\bf \overline{524160'}}$&$\frac{611}{12}$&$762528$&${-828672}$&${5}$&C\\
$(7,0,0,2,2)$&${\bf 524160''}$&$\frac{779}{12}$&$972192$&${+2637024}$&${1}$&C\\
$(2,2,0,0,7)$&${\bf \overline{524160''}}$&$\frac{779}{12}$&$972192$&${-2637024}$&${5}$&C\\
$(0,0,1,5,3)$&${\bf 524160'''}$&$\frac{209}{3}$&$1043328$&${-3136848}$&${2}$&C\\
$(3,5,1,0,0)$&${\bf \overline{524160'''}}$&$\frac{209}{3}$&$1043328$&${+3136848}$&${4}$&C\\
$(9,1,0,0,3)$&${\bf 524160''''}$&$\frac{251}{3}$&$1252992$&${+5871216}$&${2}$&C\\
$(3,0,0,1,9)$&${\bf \overline{524160''''}}$&$\frac{251}{3}$&$1252992$&${-5871216}$&${4}$&C\\
$(2,0,1,5,0)$&${\bf 530712}$&$\frac{695}{12}$&$878202$&${-991926}$&${1}$&C\\
$(0,5,1,0,2)$&${\bf \overline{530712}}$&$\frac{695}{12}$&$878202$&${+991926}$&${5}$&C\\
$(13,0,0,2,0)$&${\bf 532000}$&$\frac{489}{4}$&$1858200$&${+13645800}$&${3}$&C\\
$(0,2,0,0,13)$&${\bf \overline{532000}}$&$\frac{489}{4}$&$1858200$&${-13645800}$&${3}$&C\\
$(5,1,2,0,1)$&${\bf 532224}$&$55$&$836352$&${+2309472}$&${0}$&C\\
$(1,0,2,1,5)$&${\bf \overline{532224}}$&${55}$&$836352$&${-2309472}$&${0}$&C\\
$(2,0,0,5,2)$&${\bf 533610}$&$\frac{182}{3}$&$924924$&${-1804110}$&${2}$&C\\
$(2,5,0,0,2)$&${\bf \overline{533610}}$&$\frac{182}{3}$&$924924$&${+1804110}$&${4}$&C\\
$(12,0,0,0,4)$&${\bf 535080}$&$\frac{344}{3}$&$1753024$&${+10161424}$&${2}$&C\\
$(4,0,0,0,12)$&${\bf \overline{535080}}$&$\frac{344}{3}$&$1753024$&${-10161424}$&${4}$&C\\
$(11,2,0,0,1)$&${\bf 542640}$&$\frac{326}{3}$&$1684768$&${+11630584}$&${2}$&C\\
$(1,0,0,2,11)$&${\bf \overline{542640}}$&$\frac{326}{3}$&$1684768$&${-11630584}$&${4}$&C\\
$(13,1,0,1,0)$&${\bf 542640'}$&$\frac{1511}{12}$&$1952212$&${+15334748}$&${1}$&C\\
$(0,1,0,1,13)$&${\bf \overline{542640'}}$&$\frac{1511}{12}$&$1952212$&${-15334748}$&${5}$&C\\
$(1,1,0,0,14)$&${\bf 542640''}$&$\frac{1583}{12}$&$2045236$&${-16305040}$&${1}$&C\\
$(14,0,0,1,1)$&${\bf \overline{542640''}}$&$\frac{1583}{12}$&$2045236$&${+16305040}$&${5}$&C\\
$(2,0,0,0,18)$&${\bf 548625}$&$\frac{578}{3}$&$3020050$&${-30493100}$&${2}$&C\\
$(18,0,0,0,2)$&${\bf \overline{548625}}$&$\frac{578}{3}$&$3020050$&${+30493100}$&${4}$&C\\
$(6,1,0,0,5)$&${\bf 549780}$&$\frac{273}{4}$&$1072071$&${+1272348}$&${3}$&C\\
$(5,0,0,1,6)$&${\bf \overline{549780}}$&$\frac{273}{4}$&$1072071$&${-1272348}$&${3}$&C\\
$(2,0,4,0,2)$&${\bf 552825}$&$52$&$821340$&${0}$&${0}$&R\\
$(6,2,0,0,3)$&${\bf 554400}$&$\frac{779}{12}$&$1028280$&${+3003000}$&${1}$&C\\
$(3,0,0,2,6)$&${\bf \overline{554400}}$&$\frac{779}{12}$&$1028280$&${-3003000}$&${5}$&C\\
$(5,0,1,2,1)$&${\bf 555660}$&$\frac{209}{4}$&$829521$&${+1428840}$&${3}$&C\\
$(1,2,1,0,5)$&${\bf \overline{555660}}$&$\frac{209}{4}$&$829521$&${-1428840}$&${3}$&C\\
$(8,0,1,0,3)$&${\bf 556920}$&$\frac{218}{3}$&$1156272$&${+4203420}$&${2}$&C\\
$(3,0,1,0,8)$&${\bf \overline{556920}}$&$\frac{218}{3}$&$1156272$&${-4203420}$&${4}$&C\\
$(2,0,0,2,8)$&${\bf 556920'}$&$\frac{236}{3}$&$1251744$&${-5964348}$&${2}$&C\\
$(8,2,0,0,2)$&${\bf \overline{556920'}}$&$\frac{236}{3}$&$1251744$&${+5964348}$&${4}$&C\\
$(8,3,0,0,1)$&${\bf 556920''}$&$\frac{1031}{12}$&$1367106$&${+7241286}$&${1}$&C\\
$(1,0,0,3,8)$&${\bf \overline{556920''}}$&$\frac{1031}{12}$&$1367106$&${-7241286}$&${5}$&C\\
$(2,1,0,2,4)$&${\bf 561330}$&$\frac{152}{3}$&$812592$&${-1416690}$&${2}$&C\\
$(4,2,0,1,2)$&${\bf \overline{561330}}$&$\frac{152}{3}$&$812592$&${+1416690}$&${4}$&C\\
$(0,1,2,3,1)$&${\bf 561330'}$&$\frac{611}{12}$&$\frac{1633203}{2}$&${-916839}$&${1}$&C\\
$(1,3,2,1,0)$&${\bf \overline{561330'}}$&$\frac{611}{12}$&$\frac{1633203}{2}$&${+916839}$&${5}$&C\\
$(5,1,0,1,3)$&${\bf 561330''}$&$\frac{164}{3}$&$876744$&${+1277694}$&${2}$&C\\
$(3,1,0,1,5)$&${\bf \overline{561330''}}$&$\frac{164}{3}$&$876744$&${-1277694}$&${4}$&C\\
$(5,0,1,3,0)$&${\bf 561834}$&$\frac{170}{3}$&$909636$&${+1471470}$&${2}$&C\\
$(0,3,1,0,5)$&${\bf \overline{561834}}$&$\frac{170}{3}$&$909636$&${-1471470}$&${4}$&C\\
$(1,5,0,0,3)$&${\bf 564480}$&$\frac{179}{3}$&$962304$&${+952224}$&${2}$&C\\
$(3,0,0,5,1)$&${\bf \overline{564480}}$&$\frac{179}{3}$&$962304$&${-952224}$&${4}$&C\\
$(8,0,1,1,1)$&${\bf 564480'}$&$\frac{209}{3}$&$1123584$&${+4786656}$&${2}$&C\\
$(1,1,1,0,8)$&${\bf \overline{564480'}}$&$\frac{209}{3}$&$1123584$&${-4786656}$&${4}$&C\\
$(5,1,0,0,6)$&${\bf 565488}$&$\frac{815}{12}$&$1097316$&${-390456}$&${1}$&C\\
$(6,0,0,1,5)$&${\bf \overline{565488}}$&$\frac{815}{12}$&$1097316$&${+390456}$&${5}$&C\\
$(1,5,1,0,1)$&${\bf 566280}$&$\frac{707}{12}$&$953238$&${+1793220}$&${1}$&C\\
$(1,0,1,5,1)$&${\bf \overline{566280}}$&$\frac{707}{12}$&$953238$&${-1793220}$&${5}$&C\\
$(0,0,2,5,1)$&${\bf 566280'}$&$\frac{791}{12}$&$1066494$&${-2199054}$&${1}$&C\\
$(1,5,2,0,0)$&${\bf \overline{566280'}}$&$\frac{791}{12}$&$1066494$&${+2199054}$&${5}$&C\\
$(0,0,7,1,0)$&${\bf 566280''}$&$\frac{959}{12}$&$1293006$&${-245388}$&${1}$&C\\
$(0,1,7,0,0)$&${\bf \overline{566280''}}$&$\frac{959}{12}$&$1293006$&${+245388}$&${5}$&C\\
$(3,2,2,0,1)$&${\bf 567567}$&$50$&$810810$&${+1459458}$&${0}$&C\\
$(1,0,2,2,3)$&${\bf \overline{567567}}$&${50}$&$810810$&${-1459458}$&${0}$&C\\
$(23,1,0,0,0)$&${\bf 570024}$&$\frac{3575}{12}$&$4851990$&${+64161630}$&${1}$&C\\
$(0,0,0,1,23)$&${\bf \overline{570024}}$&$\frac{3575}{12}$&$4851990$&${-64161630}$&${5}$&C\\
$(1,3,1,2,0)$&${\bf 570240}$&$49$&$798336$&${+641520}$&${0}$&C\\
$(0,2,1,3,1)$&${\bf \overline{570240}}$&${49}$&$798336$&${-641520}$&${0}$&C\\
$(0,0,9,0,0)$&${\bf 572572}$&$\frac{405}{4}$&$1656369$&${0}$&${3}$&PR\\
$(17,2,0,0,0)$&${\bf 573804}$&$\frac{785}{4}$&$3217401$&${+33198660}$&${3}$&C\\
$(0,0,0,2,17)$&${\bf \overline{573804}}$&$\frac{785}{4}$&$3217401$&${-33198660}$&${3}$&C\\
$(20,0,0,1,0)$&${\bf 575575}$&$228$&$3749460$&${+42625440}$&${0}$&C\\
$(0,1,0,0,20)$&${\bf \overline{575575}}$&${228}$&$3749460$&${-42625440}$&${0}$&C\\
$(0,0,0,0,34)$&${\bf 575757}$&$\frac{1700}{3}$&$9321780$&${-172452930}$&${2}$&C\\
$(34,0,0,0,0)$&${\bf \overline{575757}}$&$\frac{1700}{3}$&$9321780$&${+172452930}$&${4}$&C\\
$(0,6,0,2,0)$&${\bf 576576}$&$\frac{200}{3}$&$1098240$&${+1757184}$&${2}$&C\\
$(0,2,0,6,0)$&${\bf \overline{576576}}$&$\frac{200}{3}$&$1098240$&${-1757184}$&${4}$&C\\
$(9,1,0,1,1)$&${\bf 580125}$&$\frac{242}{3}$&$1337050$&${+7038850}$&${2}$&C\\
$(1,1,0,1,9)$&${\bf \overline{580125}}$&$\frac{242}{3}$&$1337050$&${-7038850}$&${4}$&C\\
$(11,0,0,1,2)$&${\bf 580944}$&$\frac{1175}{12}$&$1625260$&${+9495668}$&${1}$&C\\
$(2,1,0,0,11)$&${\bf \overline{580944}}$&$\frac{1175}{12}$&$1625260$&${-9495668}$&${5}$&C\\
$(1,1,4,1,0)$&${\bf 582120}$&$\frac{647}{12}$&$896742$&${+284130}$&${1}$&C\\
$(0,1,4,1,1)$&${\bf \overline{582120}}$&$\frac{647}{12}$&$896742$&${-284130}$&${5}$&C\\
$(2,0,0,6,1)$&${\bf 582120'}$&$\frac{791}{12}$&$1096326$&${-2036034}$&${1}$&C\\
$(1,6,0,0,2)$&${\bf \overline{582120'}}$&$\frac{791}{12}$&$1096326$&${+2036034}$&${5}$&C\\
$(0,8,0,1,0)$&${\bf 585585}$&$\frac{254}{3}$&$1416558$&${+3591588}$&${2}$&C\\
$(0,1,0,8,0)$&${\bf \overline{585585}}$&$\frac{254}{3}$&$1416558$&${-3591588}$&${4}$&C\\
$(13,3,0,0,0)$&${\bf 586530}$&$\frac{1763}{12}$&$\frac{4924059}{2}$&${+20458725}$&${1}$&C\\
$(0,0,0,3,13)$&${\bf \overline{586530}}$&$\frac{1763}{12}$&$\frac{4924059}{2}$&${-20458725}$&${5}$&C\\
$(2,1,1,0,6)$&${\bf 588000}$&$\frac{683}{12}$&$956200$&${-2283400}$&${1}$&C\\
$(6,0,1,1,2)$&${\bf \overline{588000}}$&$\frac{683}{12}$&$956200$&${+2283400}$&${5}$&C\\
$(0,3,1,3,0)$&${\bf 592900}$&$\frac{213}{4}$&$902055$&${0}$&${3}$&PR\\
$(1,5,0,1,1)$&${\bf 594594}$&$\frac{170}{3}$&$962676$&${+1557270}$&${2}$&C\\
$(1,1,0,5,1)$&${\bf \overline{594594}}$&$\frac{170}{3}$&$962676$&${-1557270}$&${4}$&C\\
$(10,4,0,0,0)$&${\bf 596904}$&$120$&$2046528$&${+13814064}$&${0}$&C\\
$(0,0,0,4,10)$&${\bf \overline{596904}}$&${120}$&$2046528$&${-13814064}$&${0}$&C\\
$(13,0,2,0,0)$&${\bf 598500}$&$\frac{1535}{12}$&$2187375$&${+16746600}$&${1}$&C\\
$(0,0,2,0,13)$&${\bf \overline{598500}}$&$\frac{1535}{12}$&$2187375$&${-16746600}$&${5}$&C\\
$(0,1,1,3,3)$&${\bf 599040}$&$\frac{161}{3}$&$918528$&${-2031744}$&${2}$&C\\
$(3,3,1,1,0)$&${\bf \overline{599040}}$&$\frac{161}{3}$&$918528$&${+2031744}$&${4}$&C\\
$(2,1,0,4,1)$&${\bf 600600}$&$\frac{611}{12}$&$873730$&${-672100}$&${1}$&C\\
$(1,4,0,1,2)$&${\bf \overline{600600}}$&$\frac{611}{12}$&$873730$&${+672100}$&${5}$&C\\
$(6,2,0,1,1)$&${\bf 600600'}$&$\frac{743}{12}$&$1062490$&${+3793790}$&${1}$&C\\
$(1,1,0,2,6)$&${\bf \overline{600600'}}$&$\frac{743}{12}$&$1062490$&${-3793790}$&${5}$&C\\
$(4,5,0,0,1)$&${\bf 600600''}$&$\frac{863}{12}$&$1234090$&${+4115540}$&${1}$&C\\
$(1,0,0,5,4)$&${\bf \overline{600600''}}$&$\frac{863}{12}$&$1234090$&${-4115540}$&${5}$&C\\
$(9,0,0,0,6)$&${\bf 600600'''}$&$\frac{381}{4}$&$1634490$&${+3822390}$&${3}$&C\\
$(6,0,0,0,9)$&${\bf \overline{600600'''}}$&$\frac{381}{4}$&$1634490$&${-3822390}$&${3}$&C\\
$(4,7,0,0,0)$&${\bf 600600''''}$&$96$&$1647360$&${+6486480}$&${0}$&C\\
$(0,0,0,7,4)$&${\bf \overline{600600''''}}$&${96}$&$1647360$&${-6486480}$&${0}$&C\\
$(0,0,1,0,20)$&${\bf 600600'''''}$&$\frac{2783}{12}$&$3979690$&${-45717100}$&${1}$&C\\
$(20,0,1,0,0)$&${\bf \overline{600600'''''}}$&$\frac{2783}{12}$&$3979690$&${+45717100}$&${5}$&C\\
$(2,2,0,2,2)$&${\bf 601965}$&$46$&$791154$&${0}$&${0}$&R\\
$(0,0,1,3,7)$&${\bf 602112}$&$\frac{245}{3}$&$1404928$&${-6777344}$&${2}$&C\\
$(7,3,1,0,0)$&${\bf \overline{602112}}$&$\frac{245}{3}$&$1404928$&${+6777344}$&${4}$&C\\
$(1,2,1,3,0)$&${\bf 606375}$&$\frac{146}{3}$&$843150$&${-23100}$&${2}$&C\\
$(0,3,1,2,1)$&${\bf \overline{606375}}$&$\frac{146}{3}$&$843150$&${+23100}$&${4}$&C\\
$(0,3,3,1,0)$&${\bf 609840}$&$\frac{683}{12}$&$991716$&${+689700}$&${1}$&C\\
$(0,1,3,3,0)$&${\bf \overline{609840}}$&$\frac{683}{12}$&$991716$&${-689700}$&${5}$&C\\
$(0,2,4,1,0)$&${\bf 609840'}$&$\frac{176}{3}$&$1022208$&${+316536}$&${2}$&C\\
$(0,1,4,2,0)$&${\bf \overline{609840'}}$&$\frac{176}{3}$&$1022208$&${-316536}$&${4}$&C\\
$(4,1,0,2,2)$&${\bf 611226}$&$50$&$873180$&${+785862}$&${0}$&C\\
$(2,2,0,1,4)$&${\bf \overline{611226}}$&${50}$&$873180$&${-785862}$&${0}$&C\\
$(1,2,1,2,1)$&${\bf 612500}$&$\frac{177}{4}$&$774375$&${0}$&${3}$&PR\\
$(4,1,0,1,4)$&${\bf 612500'}$&$54$&$945000$&${0}$&${0}$&R\\
$(6,2,1,0,1)$&${\bf 614250}$&$64$&$1123200$&${+4264650}$&${0}$&C\\
$(1,0,1,2,6)$&${\bf \overline{614250}}$&${64}$&$1123200$&${-4264650}$&${0}$&C\\
$(1,0,0,0,24)$&${\bf 614250'}$&$\frac{3683}{12}$&$\frac{10772775}{2}$&${-72186075}$&${1}$&C\\
$(24,0,0,0,1)$&${\bf \overline{614250'}}$&$\frac{3683}{12}$&$\frac{10772775}{2}$&${+72186075}$&${5}$&C\\
$(4,3,0,0,3)$&${\bf 618750}$&$\frac{707}{12}$&$\frac{2083125}{2}$&${+1959375}$&${1}$&C\\
$(3,0,0,3,4)$&${\bf \overline{618750}}$&$\frac{707}{12}$&$\frac{2083125}{2}$&${-1959375}$&${5}$&C\\
$(12,1,0,0,2)$&${\bf 618800}$&$114$&$2015520$&${+14082120}$&${0}$&C\\
$(2,0,0,1,12)$&${\bf \overline{618800}}$&${114}$&$2015520$&${-14082120}$&${0}$&C\\
$(3,1,0,0,9)$&${\bf 620928}$&$\frac{245}{3}$&$1448832$&${-5791632}$&${2}$&C\\
$(9,0,0,1,3)$&${\bf \overline{620928}}$&$\frac{245}{3}$&$1448832$&${+5791632}$&${4}$&C\\
$(12,0,1,1,0)$&${\bf 622440}$&$\frac{1331}{12}$&$1972542$&${+13788528}$&${1}$&C\\
$(0,1,1,0,12)$&${\bf \overline{622440}}$&$\frac{1331}{12}$&$1972542$&${-13788528}$&${5}$&C\\
$(4,2,1,0,2)$&${\bf 623700}$&$\frac{209}{4}$&$931095$&${+1924560}$&${3}$&C\\
$(2,0,1,2,4)$&${\bf \overline{623700}}$&$\frac{209}{4}$&$931095$&${-1924560}$&${3}$&C\\
$(15,0,0,0,3)$&${\bf 624036}$&$150$&$2674440$&${+21662964}$&${0}$&C\\
$(3,0,0,0,15)$&${\bf \overline{624036}}$&${150}$&$2674440$&${-21662964}$&${0}$&C\\
$(1,0,0,1,16)$&${\bf 624036'}$&$\frac{2015}{12}$&$2993887$&${-28378780}$&${1}$&C\\
$(16,1,0,0,1)$&${\bf \overline{624036'}}$&$\frac{2015}{12}$&$2993887$&${+28378780}$&${5}$&C\\
$(6,0,4,0,0)$&${\bf 624260}$&$72$&$1284192$&${+3852576}$&${0}$&C\\
$(0,0,4,0,6)$&${\bf \overline{624260}}$&${72}$&$1284192$&${-3852576}$&${0}$&C\\
$(9,1,1,0,1)$&${\bf 624750}$&$\frac{995}{12}$&$\frac{2960125}{2}$&${+8083075}$&${1}$&C\\
$(1,0,1,1,9)$&${\bf \overline{624750}}$&$\frac{995}{12}$&$\frac{2960125}{2}$&${-8083075}$&${5}$&C\\
$(3,1,3,0,1)$&${\bf 630630}$&$\frac{611}{12}$&$\frac{1834833}{2}$&${+1240239}$&${1}$&C\\
$(1,0,3,1,3)$&${\bf \overline{630630}}$&$\frac{611}{12}$&$\frac{1834833}{2}$&${-1240239}$&${5}$&C\\
$(2,0,1,4,1)$&${\bf 630630'}$&$\frac{158}{3}$&$948948$&${-1051050}$&${2}$&C\\
$(1,4,1,0,2)$&${\bf \overline{630630'}}$&$\frac{158}{3}$&$948948$&${+1051050}$&${4}$&C\\
$(1,0,5,0,2)$&${\bf 630630''}$&$\frac{176}{3}$&$1057056$&${-402402}$&${2}$&C\\
$(0,1,1,2,5)$&${\bf 630630'''}$&$\frac{176}{3}$&$1057056$&${-3321318}$&${2}$&C\\
$(5,2,1,1,0)$&${\bf \overline{630630'''}}$&$\frac{176}{3}$&$1057056$&${+3321318}$&${4}$&C\\
$(2,0,5,0,1)$&${\bf \overline{630630''}}$&$\frac{176}{3}$&$1057056$&${+402402}$&${4}$&C\\
$(0,1,0,5,3)$&${\bf 630630''''}$&$\frac{803}{12}$&$\frac{2411409}{2}$&${-3408405}$&${1}$&C\\
$(3,5,0,1,0)$&${\bf \overline{630630''''}}$&$\frac{803}{12}$&$\frac{2411409}{2}$&${+3408405}$&${5}$&C\\
$(0,0,1,4,5)$&${\bf 630630'''''}$&$\frac{224}{3}$&$1345344$&${-5159154}$&${2}$&C\\
$(5,4,1,0,0)$&${\bf \overline{630630'''''}}$&$\frac{224}{3}$&$1345344$&${+5159154}$&${4}$&C\\
$(0,0,1,6,2)$&${\bf 630630''''''}$&$\frac{899}{12}$&$\frac{2699697}{2}$&${-3786783}$&${1}$&C\\
$(2,6,1,0,0)$&${\bf \overline{630630''''''}}$&$\frac{899}{12}$&$\frac{2699697}{2}$&${+3786783}$&${5}$&C\\
$(2,4,0,2,0)$&${\bf 631800}$&$56$&$1010880$&${+1705860}$&${0}$&C\\
$(0,2,0,4,2)$&${\bf \overline{631800}}$&${56}$&$1010880$&${-1705860}$&${0}$&C\\
$(5,0,0,3,2)$&${\bf 635040}$&$\frac{233}{4}$&$1056888$&${+775656}$&${3}$&C\\
$(2,3,0,0,5)$&${\bf \overline{635040}}$&$\frac{233}{4}$&$1056888$&${-775656}$&${3}$&C\\
$(1,7,1,0,0)$&${\bf 640640}$&$81$&$1482624$&${+4015440}$&${0}$&C\\
$(0,0,1,7,1)$&${\bf \overline{640640}}$&${81}$&$1482624$&${-4015440}$&${0}$&C\\
$(4,0,5,0,0)$&${\bf 642096}$&$\frac{815}{12}$&$1245972$&${+2033304}$&${1}$&C\\
$(0,0,5,0,4)$&${\bf \overline{642096}}$&$\frac{815}{12}$&$1245972$&${-2033304}$&${5}$&C\\
$(6,4,0,0,1)$&${\bf 642096'}$&$\frac{935}{12}$&$1429428$&${+6092268}$&${1}$&C\\
$(1,0,0,4,6)$&${\bf \overline{642096'}}$&$\frac{935}{12}$&$1429428$&${-6092268}$&${5}$&C\\
$(1,0,1,0,14)$&${\bf 646380}$&$\frac{404}{3}$&$2487024$&${-20247084}$&${2}$&C\\
$(14,0,1,0,1)$&${\bf \overline{646380}}$&$\frac{404}{3}$&$2487024$&${+20247084}$&${4}$&C\\
$(1,1,2,3,0)$&${\bf 646800}$&$\frac{201}{4}$&$928620$&${-374220}$&${3}$&C\\
$(0,3,2,1,1)$&${\bf \overline{646800}}$&$\frac{201}{4}$&$928620$&${+374220}$&${3}$&C\\
$(8,0,0,0,7)$&${\bf 653400}$&$\frac{1127}{12}$&$1753290$&${+1383030}$&${1}$&C\\
$(7,0,0,0,8)$&${\bf \overline{653400}}$&$\frac{1127}{12}$&$1753290$&${-1383030}$&${5}$&C\\
$(9,0,3,0,0)$&${\bf 654500}$&$90$&$1683000$&${+8583300}$&${0}$&C\\
$(0,0,3,0,9)$&${\bf \overline{654500}}$&${90}$&$1683000$&${-8583300}$&${0}$&C\\
$(1,2,3,1,0)$&${\bf 654885}$&$52$&$972972$&${+673596}$&${0}$&C\\
$(0,1,3,2,1)$&${\bf \overline{654885}}$&${52}$&$972972$&${-673596}$&${0}$&C\\
$(4,3,1,0,1)$&${\bf 654885'}$&$58$&$1085238$&${+3031182}$&${0}$&C\\
$(1,0,1,3,4)$&${\bf \overline{654885'}}$&${58}$&$1085238$&${-3031182}$&${0}$&C\\
$(3,0,4,1,0)$&${\bf 655200}$&$\frac{683}{12}$&$1065480$&${+993720}$&${1}$&C\\
$(0,1,4,0,3)$&${\bf \overline{655200}}$&$\frac{683}{12}$&$1065480$&${-993720}$&${5}$&C\\
$(1,1,3,1,1)$&${\bf 655360}$&$\frac{189}{4}$&$884736$&${0}$&${3}$&PR\\
$(0,0,0,0,35)$&${\bf 658008}$&$\frac{7175}{12}$&$11240970$&${-213578430}$&${1}$&C\\
$(35,0,0,0,0)$&${\bf \overline{658008}}$&$\frac{7175}{12}$&$11240970$&${+213578430}$&${5}$&C\\
$(3,2,0,1,3)$&${\bf 658560}$&$\frac{149}{3}$&$934528$&${+405328}$&${2}$&C\\
$(3,1,0,2,3)$&${\bf \overline{658560}}$&$\frac{149}{3}$&$934528$&${-405328}$&${4}$&C\\
$(5,0,2,1,1)$&${\bf 658560'}$&$\frac{161}{3}$&$1009792$&${+2084656}$&${2}$&C\\
$(1,1,2,0,5)$&${\bf \overline{658560'}}$&$\frac{161}{3}$&$1009792$&${-2084656}$&${4}$&C\\
$(0,0,1,2,10)$&${\bf 659736}$&$\frac{1235}{12}$&$1939938$&${-12472152}$&${1}$&C\\
$(10,2,1,0,0)$&${\bf \overline{659736}}$&$\frac{1235}{12}$&$1939938$&${+12472152}$&${5}$&C\\
$(1,0,6,0,1)$&${\bf 660660}$&$66$&$1245816$&${0}$&${0}$&R\\
$(0,5,3,0,0)$&${\bf 660660'}$&$\frac{863}{12}$&$1357499$&${+2233660}$&${1}$&C\\
$(0,0,3,5,0)$&${\bf \overline{660660'}}$&$\frac{863}{12}$&$1357499$&${-2233660}$&${5}$&C\\
$(1,0,0,9,0)$&${\bf 660660''}$&$\frac{1151}{12}$&$1810523$&${-5071352}$&${1}$&C\\
$(0,9,0,0,1)$&${\bf \overline{660660''}}$&$\frac{1151}{12}$&$1810523$&${+5071352}$&${5}$&C\\
$(4,3,0,1,1)$&${\bf 661500}$&$\frac{671}{12}$&$1056825$&${+2690100}$&${1}$&C\\
$(1,1,0,3,4)$&${\bf \overline{661500}}$&$\frac{671}{12}$&$1056825$&${-2690100}$&${5}$&C\\
$(0,0,2,2,6)$&${\bf 668850}$&$\frac{212}{3}$&$1350440$&${-5242510}$&${2}$&C\\
$(6,2,2,0,0)$&${\bf \overline{668850}}$&$\frac{212}{3}$&$1350440$&${+5242510}$&${4}$&C\\
$(1,2,2,1,1)$&${\bf 672000}$&$\frac{137}{3}$&$876800$&${+341600}$&${2}$&C\\
$(1,1,2,2,1)$&${\bf \overline{672000}}$&$\frac{137}{3}$&$876800$&${-341600}$&${4}$&C\\
$(3,2,0,0,6)$&${\bf 677376}$&$\frac{755}{12}$&$1217664$&${-1628928}$&${1}$&C\\
$(6,0,0,2,3)$&${\bf \overline{677376}}$&$\frac{755}{12}$&$1217664$&${+1628928}$&${5}$&C\\
$(14,1,1,0,0)$&${\bf 678300}$&$\frac{1727}{12}$&$2789105$&${+23746960}$&${1}$&C\\
$(0,0,1,1,14)$&${\bf \overline{678300}}$&$\frac{1727}{12}$&$2789105$&${-23746960}$&${5}$&C\\
$(8,0,1,2,0)$&${\bf 680400}$&$\frac{887}{12}$&$1436940$&${+5959980}$&${1}$&C\\
$(0,2,1,0,8)$&${\bf \overline{680400}}$&$\frac{887}{12}$&$1436940$&${-5959980}$&${5}$&C\\
$(24,1,0,0,0)$&${\bf 685125}$&$\frac{962}{3}$&$6277050$&${+86182200}$&${2}$&C\\
$(0,0,0,1,24)$&${\bf \overline{685125}}$&$\frac{962}{3}$&$6277050$&${-86182200}$&${4}$&C\\
$(2,1,0,1,7)$&${\bf 686400}$&$\frac{791}{12}$&$1292720$&${-4518800}$&${1}$&C\\
$(7,1,0,1,2)$&${\bf \overline{686400}}$&$\frac{791}{12}$&$1292720$&${+4518800}$&${5}$&C\\
$(5,0,3,1,0)$&${\bf 686686}$&$60$&$1177176$&${+2648646}$&${0}$&C\\
$(0,1,3,0,5)$&${\bf \overline{686686}}$&${60}$&$1177176$&${-2648646}$&${0}$&C\\
$(9,0,2,0,1)$&${\bf 687225}$&$\frac{248}{3}$&$1623160$&${+8220520}$&${2}$&C\\
$(1,0,2,0,9)$&${\bf \overline{687225}}$&$\frac{248}{3}$&$1623160$&${-8220520}$&${4}$&C\\
$(0,0,2,3,4)$&${\bf 687960}$&$\frac{194}{3}$&$1271088$&${-3711708}$&${2}$&C\\
$(4,3,2,0,0)$&${\bf \overline{687960}}$&$\frac{194}{3}$&$1271088$&${+3711708}$&${4}$&C\\
$(5,1,1,1,1)$&${\bf 688128}$&$\frac{635}{12}$&$1040384$&${+2621440}$&${1}$&C\\
$(1,1,1,1,5)$&${\bf \overline{688128}}$&$\frac{635}{12}$&$1040384$&${-2621440}$&${5}$&C\\
$(2,0,0,0,19)$&${\bf 690690}$&$\frac{2531}{12}$&$\frac{8324459}{2}$&${-44227183}$&${1}$&C\\
$(19,0,0,0,2)$&${\bf \overline{690690}}$&$\frac{2531}{12}$&$\frac{8324459}{2}$&${+44227183}$&${5}$&C\\
$(5,0,0,5,0)$&${\bf 691488}$&$\frac{815}{12}$&$1341816$&${+856128}$&${1}$&C\\
$(0,5,0,0,5)$&${\bf \overline{691488}}$&$\frac{815}{12}$&$1341816$&${-856128}$&${5}$&C\\
$(2,0,3,0,4)$&${\bf 693000}$&$\frac{647}{12}$&$1067550$&${-1265550}$&${1}$&C\\
$(4,0,3,0,2)$&${\bf \overline{693000}}$&$\frac{647}{12}$&$1067550$&${+1265550}$&${5}$&C\\
$(5,1,1,0,3)$&${\bf 693000'}$&$\frac{671}{12}$&$1107150$&${+2016300}$&${1}$&C\\
$(3,0,1,1,5)$&${\bf \overline{693000'}}$&$\frac{671}{12}$&$1107150$&${-2016300}$&${5}$&C\\
$(5,0,2,0,3)$&${\bf 693000''}$&$\frac{170}{3}$&$1122000$&${+1547700}$&${2}$&C\\
$(3,0,2,0,5)$&${\bf \overline{693000''}}$&$\frac{170}{3}$&$1122000$&${-1547700}$&${4}$&C\\
$(4,0,0,3,3)$&${\bf 693000'''}$&$\frac{695}{12}$&$1146750$&${-671550}$&${1}$&C\\
$(3,3,0,0,4)$&${\bf \overline{693000'''}}$&$\frac{695}{12}$&$1146750$&${+671550}$&${5}$&C\\
$(4,0,0,2,5)$&${\bf 693000''''}$&$\frac{755}{12}$&$1245750$&${-1933800}$&${1}$&C\\
$(5,2,0,0,4)$&${\bf \overline{693000''''}}$&$\frac{755}{12}$&$1245750$&${+1933800}$&${5}$&C\\
$(8,5,0,0,0)$&${\bf 694008}$&$110$&$2181168$&${+12492144}$&${0}$&C\\
$(0,0,0,5,8)$&${\bf \overline{694008}}$&${110}$&$2181168$&${-12492144}$&${0}$&C\\
$(3,0,2,3,0)$&${\bf 698880}$&$\frac{213}{4}$&$1063296$&${+269568}$&${3}$&C\\
$(0,3,2,0,3)$&${\bf \overline{698880}}$&$\frac{213}{4}$&$1063296$&${-269568}$&${3}$&C\\
$(0,1,0,3,7)$&${\bf 698880'}$&$\frac{947}{12}$&$1575808$&${-7371520}$&${1}$&C\\
$(7,3,0,1,0)$&${\bf \overline{698880'}}$&$\frac{947}{12}$&$1575808$&${+7371520}$&${5}$&C\\
$(6,6,0,0,0)$&${\bf 699720}$&$102$&$2039184$&${+9716112}$&${0}$&C\\
$(0,0,0,6,6)$&${\bf \overline{699720}}$&${102}$&$2039184$&${-9716112}$&${0}$&C\\
$(0,4,0,0,7)$&${\bf 705600}$&$\frac{887}{12}$&$1490160$&${-3798480}$&${1}$&C\\
$(7,0,0,4,0)$&${\bf \overline{705600}}$&$\frac{887}{12}$&$1490160$&${+3798480}$&${5}$&C\\
$(1,1,3,2,0)$&${\bf 709632}$&$\frac{155}{3}$&$1047552$&${-4224}$&${2}$&C\\
$(0,2,3,1,1)$&${\bf \overline{709632}}$&$\frac{155}{3}$&$1047552$&${+4224}$&${4}$&C\\
$(21,0,0,1,0)$&${\bf 710424}$&$\frac{2975}{12}$&$5032170$&${+59794020}$&${1}$&C\\
$(0,1,0,0,21)$&${\bf \overline{710424}}$&$\frac{2975}{12}$&$5032170$&${-59794020}$&${5}$&C\\
$(0,3,2,2,0)$&${\bf 711480}$&$\frac{164}{3}$&$1111264$&${+430276}$&${2}$&C\\
$(0,2,2,3,0)$&${\bf \overline{711480}}$&$\frac{164}{3}$&$1111264$&${-430276}$&${4}$&C\\
$(0,0,2,1,9)$&${\bf 714000}$&$\frac{1079}{12}$&$1834300$&${-10116700}$&${1}$&C\\
$(9,1,2,0,0)$&${\bf \overline{714000}}$&$\frac{1079}{12}$&$1834300$&${+10116700}$&${5}$&C\\
$(0,2,0,0,14)$&${\bf 714000'}$&$\frac{410}{3}$&$2788000$&${-22028600}$&${2}$&C\\
$(14,0,0,2,0)$&${\bf \overline{714000'}}$&$\frac{410}{3}$&$2788000$&${+22028600}$&${4}$&C\\
$(15,0,0,1,1)$&${\bf 718080}$&$147$&$3015936$&${+25689312}$&${0}$&C\\
$(1,1,0,0,15)$&${\bf \overline{718080}}$&${147}$&$3015936$&${-25689312}$&${0}$&C\\
$(1,2,2,0,3)$&${\bf 720720}$&$\frac{146}{3}$&$1002144$&${-305448}$&${2}$&C\\
$(3,0,2,2,1)$&${\bf \overline{720720}}$&$\frac{146}{3}$&$1002144$&${+305448}$&${4}$&C\\
$(3,0,3,1,1)$&${\bf 720720'}$&$\frac{201}{4}$&$1034748$&${+694980}$&${3}$&C\\
$(1,1,3,0,3)$&${\bf \overline{720720'}}$&$\frac{201}{4}$&$1034748$&${-694980}$&${3}$&C\\
$(1,5,0,2,0)$&${\bf 720720''}$&$\frac{731}{12}$&$1254396$&${+1988844}$&${1}$&C\\
$(0,0,3,3,2)$&${\bf 720720'''}$&$\frac{731}{12}$&$1254396$&${-2181036}$&${1}$&C\\
$(2,3,3,0,0)$&${\bf \overline{720720'''}}$&$\frac{731}{12}$&$1254396$&${+2181036}$&${5}$&C\\
$(0,2,0,5,1)$&${\bf \overline{720720''}}$&$\frac{731}{12}$&$1254396$&${-1988844}$&${5}$&C\\
$(2,1,5,0,0)$&${\bf 720720''''}$&$\frac{767}{12}$&$1316172$&${+1201200}$&${1}$&C\\
$(0,0,5,1,2)$&${\bf \overline{720720''''}}$&$\frac{767}{12}$&$1316172$&${-1201200}$&${5}$&C\\
$(0,6,1,1,0)$&${\bf 720720'''''}$&$\frac{827}{12}$&$1419132$&${+2668380}$&${1}$&C\\
$(0,1,1,6,0)$&${\bf \overline{720720'''''}}$&$\frac{827}{12}$&$1419132$&${-2668380}$&${5}$&C\\
$(2,0,0,3,6)$&${\bf 720720''''''}$&$\frac{212}{3}$&$1455168$&${-5371080}$&${2}$&C\\
$(6,3,0,0,2)$&${\bf \overline{720720''''''}}$&$\frac{212}{3}$&$1455168$&${+5371080}$&${4}$&C\\
$(0,1,1,1,8)$&${\bf 720720'''''''}$&$\frac{911}{12}$&$1563276$&${-7509216}$&${1}$&C\\
$(8,1,1,1,0)$&${\bf \overline{720720'''''''}}$&$\frac{911}{12}$&$1563276$&${+7509216}$&${5}$&C\\
$(1,2,0,0,10)$&${\bf 720720''''''''}$&$\frac{1079}{12}$&$1851564$&${-9655932}$&${1}$&C\\
$(10,0,0,2,1)$&${\bf \overline{720720''''''''}}$&$\frac{1079}{12}$&$1851564$&${+9655932}$&${5}$&C\\
$(3,8,0,0,0)$&${\bf 720720'''''''''}$&$\frac{1223}{12}$&$2098668$&${+7764900}$&${1}$&C\\
$(0,0,0,8,3)$&${\bf \overline{720720'''''''''}}$&$\frac{1223}{12}$&$2098668$&${-7764900}$&${5}$&C\\
$(0,0,0,2,18)$&${\bf 721050}$&$\frac{644}{3}$&$4422440$&${-47925790}$&${2}$&C\\
$(18,2,0,0,0)$&${\bf \overline{721050}}$&$\frac{644}{3}$&$4422440$&${+47925790}$&${4}$&C\\
$(2,0,0,4,4)$&${\bf 721875}$&$\frac{194}{3}$&$1333750$&${-3616250}$&${2}$&C\\
$(4,4,0,0,2)$&${\bf \overline{721875}}$&$\frac{194}{3}$&$1333750$&${+3616250}$&${4}$&C\\
$(11,0,0,0,5)$&${\bf 722358}$&$110$&$2270268$&${+10216206}$&${0}$&C\\
$(5,0,0,0,11)$&${\bf \overline{722358}}$&${110}$&$2270268$&${-10216206}$&${0}$&C\\
$(14,1,0,1,0)$&${\bf 722925}$&$\frac{422}{3}$&$2905470$&${+24386670}$&${2}$&C\\
$(0,1,0,1,14)$&${\bf \overline{722925}}$&$\frac{422}{3}$&$2905470$&${-24386670}$&${4}$&C\\
$(7,0,1,0,4)$&${\bf 727056}$&$70$&$1454112$&${+3271752}$&${0}$&C\\
$(4,0,1,0,7)$&${\bf \overline{727056}}$&${70}$&$1454112$&${-3271752}$&${0}$&C\\
$(1,10,0,0,0)$&${\bf 728728}$&$\frac{465}{4}$&$2420418$&${+8432424}$&${3}$&C\\
$(0,0,0,10,1)$&${\bf \overline{728728}}$&$\frac{465}{4}$&$2420418$&${-8432424}$&${3}$&C\\
$(8,1,0,0,4)$&${\bf 729729}$&$80$&$1667952$&${+5629338}$&${0}$&C\\
$(4,0,0,1,8)$&${\bf \overline{729729}}$&${80}$&$1667952$&${-5629338}$&${0}$&C\\
$(13,0,0,0,4)$&${\bf 733040}$&$\frac{513}{4}$&$2686068$&${+17247384}$&${3}$&C\\
$(4,0,0,0,13)$&${\bf \overline{733040}}$&$\frac{513}{4}$&$2686068$&${-17247384}$&${3}$&C\\
$(25,0,0,0,1)$&${\bf 736281}$&$330$&$6942078$&${+96557994}$&${0}$&C\\
$(1,0,0,0,25)$&${\bf \overline{736281}}$&${330}$&$6942078$&${-96557994}$&${0}$&C\\
$(6,1,0,2,1)$&${\bf 737100}$&$\frac{241}{4}$&$1268865$&${+3601260}$&${3}$&C\\
$(1,2,0,1,6)$&${\bf \overline{737100}}$&$\frac{241}{4}$&$1268865$&${-3601260}$&${3}$&C\\
$(8,0,2,1,0)$&${\bf 737100'}$&$76$&$1600560$&${+7012980}$&${0}$&C\\
$(0,1,2,0,8)$&${\bf \overline{737100'}}$&${76}$&$1600560$&${-7012980}$&${0}$&C\\
$(5,0,0,2,4)$&${\bf 739200}$&$\frac{249}{4}$&$1314720$&${-142560}$&${3}$&C\\
$(4,2,0,0,5)$&${\bf \overline{739200}}$&$\frac{249}{4}$&$1314720$&${+142560}$&${3}$&C\\
$(21,0,1,0,0)$&${\bf 740025}$&$252$&$5328180$&${+63938160}$&${0}$&C\\
$(0,0,1,0,21)$&${\bf \overline{740025}}$&${252}$&$5328180$&${-63938160}$&${0}$&C\\
$(10,2,0,1,0)$&${\bf 742203}$&$100$&$2120580$&${+13359654}$&${0}$&C\\
$(0,1,0,2,10)$&${\bf \overline{742203}}$&${100}$&$2120580$&${-13359654}$&${0}$&C\\
$(9,1,0,2,0)$&${\bf 742560}$&$\frac{1019}{12}$&$1801592$&${+9304984}$&${1}$&C\\
$(0,2,0,1,9)$&${\bf \overline{742560}}$&$\frac{1019}{12}$&$1801592$&${-9304984}$&${5}$&C\\
$(12,2,0,0,1)$&${\bf 742560'}$&$\frac{489}{4}$&$2593656$&${+19333080}$&${3}$&C\\
$(1,0,0,2,12)$&${\bf \overline{742560'}}$&$\frac{489}{4}$&$2593656$&${-19333080}$&${3}$&C\\
$(11,0,1,0,2)$&${\bf 746928}$&$100$&$2134080$&${+12964536}$&${0}$&C\\
$(2,0,1,0,11)$&${\bf \overline{746928}}$&${100}$&$2134080$&${-12964536}$&${0}$&C\\
$(1,2,2,2,0)$&${\bf 748440}$&$\frac{599}{12}$&$1067418$&${+397386}$&${1}$&C\\
$(0,2,2,2,1)$&${\bf \overline{748440}}$&$\frac{599}{12}$&$1067418$&${-397386}$&${5}$&C\\
$(4,0,1,2,2)$&${\bf 748440'}$&$\frac{611}{12}$&$1088802$&${+509652}$&${1}$&C\\
$(2,2,1,0,4)$&${\bf \overline{748440'}}$&$\frac{611}{12}$&$1088802$&${-509652}$&${5}$&C\\
$(5,0,1,1,3)$&${\bf 748440''}$&$\frac{221}{4}$&$1181466$&${+1202850}$&${3}$&C\\
$(3,1,1,0,5)$&${\bf \overline{748440''}}$&$\frac{221}{4}$&$1181466$&${-1202850}$&${3}$&C\\
$(0,1,0,4,5)$&${\bf 748440'''}$&$\frac{863}{12}$&$1537866$&${-5648940}$&${1}$&C\\
$(5,4,0,1,0)$&${\bf \overline{748440'''}}$&$\frac{863}{12}$&$1537866$&${+5648940}$&${5}$&C\\
$(5,0,2,2,0)$&${\bf 749112}$&$\frac{695}{12}$&$1239602$&${+2452450}$&${1}$&C\\
$(0,2,2,0,5)$&${\bf \overline{749112}}$&$\frac{695}{12}$&$1239602$&${-2452450}$&${5}$&C\\
$(36,0,0,0,0)$&${\bf 749398}$&$630$&$13489164$&${+263038698}$&${0}$&C\\
$(0,0,0,0,36)$&${\bf \overline{749398}}$&${630}$&$13489164$&${-263038698}$&${0}$&C\\
$(7,0,0,3,1)$&${\bf 752640}$&$69$&$1483776$&${+3991680}$&${0}$&C\\
$(1,3,0,0,7)$&${\bf \overline{752640}}$&${69}$&$1483776$&${-3991680}$&${0}$&C\\
$(6,2,0,2,0)$&${\bf 754600}$&$66$&$1422960$&${+4948020}$&${0}$&C\\
$(0,2,0,2,6)$&${\bf \overline{754600}}$&${66}$&$1422960$&${-4948020}$&${0}$&C\\
$(3,2,1,1,1)$&${\bf 756756}$&$\frac{575}{12}$&$1036035$&${+1585584}$&${1}$&C\\
$(1,1,1,2,3)$&${\bf \overline{756756}}$&$\frac{575}{12}$&$1036035$&${-1585584}$&${5}$&C\\
$(0,2,3,2,0)$&${\bf 758912}$&$\frac{225}{4}$&$1219680$&${0}$&${3}$&PR\\
$(4,0,2,0,4)$&${\bf 759375}$&$56$&$1215000$&${0}$&${0}$&R\\
$(10,1,0,0,3)$&${\bf 760760}$&$\frac{381}{4}$&$2070354$&${+11003850}$&${3}$&C\\
$(3,0,0,1,10)$&${\bf \overline{760760}}$&$\frac{381}{4}$&$2070354$&${-11003850}$&${3}$&C\\
$(6,0,3,0,1)$&${\bf 764400}$&$\frac{194}{3}$&$1412320$&${+4131400}$&${2}$&C\\
$(1,0,3,0,6)$&${\bf \overline{764400}}$&$\frac{194}{3}$&$1412320$&${-4131400}$&${4}$&C\\
$(0,3,0,0,10)$&${\bf 765765}$&$\frac{284}{3}$&$2071212$&${-10531092}$&${2}$&C\\
$(10,0,0,3,0)$&${\bf \overline{765765}}$&$\frac{284}{3}$&$2071212$&${+10531092}$&${4}$&C\\
$(14,3,0,0,0)$&${\bf 768075}$&$\frac{488}{3}$&$3569720$&${+31571540}$&${2}$&C\\
$(0,0,0,3,14)$&${\bf \overline{768075}}$&$\frac{488}{3}$&$3569720$&${-31571540}$&${4}$&C\\
$(2,6,0,1,0)$&${\bf 770770}$&$72$&$1585584$&${+4162158}$&${0}$&C\\
$(0,1,0,6,2)$&${\bf \overline{770770}}$&${72}$&$1585584$&${-4162158}$&${0}$&C\\
$(3,2,1,0,3)$&${\bf 771750}$&$\frac{611}{12}$&$\frac{2245425}{2}$&${+922425}$&${1}$&C\\
$(3,0,1,2,3)$&${\bf \overline{771750}}$&$\frac{611}{12}$&$\frac{2245425}{2}$&${-922425}$&${5}$&C\\
$(6,1,0,3,0)$&${\bf 771750'}$&$\frac{194}{3}$&$1425900$&${+3873450}$&${2}$&C\\
$(0,3,0,1,6)$&${\bf \overline{771750'}}$&$\frac{194}{3}$&$1425900$&${-3873450}$&${4}$&C\\
$(2,0,2,2,2)$&${\bf 773955}$&$\frac{146}{3}$&$1076166$&${-825552}$&${2}$&C\\
$(2,2,2,0,2)$&${\bf \overline{773955}}$&$\frac{146}{3}$&$1076166$&${+825552}$&${4}$&C\\
$(0,4,0,2,2)$&${\bf 773955'}$&$\frac{164}{3}$&$1208844$&${-29484}$&${2}$&C\\
$(2,2,0,4,0)$&${\bf \overline{773955'}}$&$\frac{164}{3}$&$1208844$&${+29484}$&${4}$&C\\
$(2,9,0,0,0)$&${\bf 780780}$&$\frac{326}{3}$&$2424136$&${+8603452}$&${2}$&C\\
$(0,0,0,9,2)$&${\bf \overline{780780}}$&$\frac{326}{3}$&$2424136$&${-8603452}$&${4}$&C\\
$(3,0,3,2,0)$&${\bf 786240}$&$\frac{164}{3}$&$1228032$&${+778752}$&${2}$&C\\
$(0,2,3,0,3)$&${\bf \overline{786240}}$&$\frac{164}{3}$&$1228032$&${-778752}$&${4}$&C\\
$(3,0,3,0,3)$&${\bf 787500}$&$\frac{213}{4}$&$1198125$&${0}$&${3}$&PR\\
$(4,0,1,1,4)$&${\bf 787500'}$&$\frac{659}{12}$&$1235625$&${-510000}$&${1}$&C\\
$(4,1,1,0,4)$&${\bf \overline{787500'}}$&$\frac{659}{12}$&$1235625$&${+510000}$&${5}$&C\\
$(1,1,6,0,0)$&${\bf 792792}$&$\frac{285}{4}$&$1613898$&${+764478}$&${3}$&C\\
$(0,0,6,1,1)$&${\bf \overline{792792}}$&$\frac{285}{4}$&$1613898$&${-764478}$&${3}$&C\\
$(3,6,0,0,1)$&${\bf 792792'}$&$\frac{230}{3}$&$1736592$&${+5304156}$&${2}$&C\\
$(0,0,6,2,0)$&${\bf 792792''}$&$\frac{230}{3}$&$1736592$&${-811668}$&${2}$&C\\
$(1,0,0,6,3)$&${\bf \overline{792792'}}$&$\frac{230}{3}$&$1736592$&${-5304156}$&${4}$&C\\
$(0,2,6,0,0)$&${\bf \overline{792792''}}$&$\frac{230}{3}$&$1736592$&${+811668}$&${4}$&C\\
$(1,7,0,1,0)$&${\bf 792792'''}$&$\frac{935}{12}$&$1764906$&${+4464174}$&${1}$&C\\
$(0,1,0,7,1)$&${\bf \overline{792792'''}}$&$\frac{935}{12}$&$1764906$&${-4464174}$&${5}$&C\\
$(14,0,2,0,0)$&${\bf 798000}$&$\frac{428}{3}$&$3252800$&${+26679800}$&${2}$&C\\
$(0,0,2,0,14)$&${\bf \overline{798000}}$&$\frac{428}{3}$&$3252800$&${-26679800}$&${4}$&C\\
$(17,1,0,0,1)$&${\bf 798336}$&$185$&$4219776$&${+42212016}$&${0}$&C\\
$(1,0,0,1,17)$&${\bf \overline{798336}}$&${185}$&$4219776$&${-42212016}$&${0}$&C\\
$(2,0,1,1,7)$&${\bf 798720}$&$\frac{203}{3}$&$1544192$&${-5824000}$&${2}$&C\\
$(7,1,1,0,2)$&${\bf \overline{798720}}$&$\frac{203}{3}$&$1544192$&${+5824000}$&${4}$&C\\
$(2,3,0,2,1)$&${\bf 800800}$&$\frac{201}{4}$&$1149720$&${+1081080}$&${3}$&C\\
$(1,2,0,3,2)$&${\bf \overline{800800}}$&$\frac{201}{4}$&$1149720$&${-1081080}$&${3}$&C\\
$(0,4,0,1,4)$&${\bf 802620}$&$\frac{176}{3}$&$1345344$&${-1131312}$&${2}$&C\\
$(4,1,0,4,0)$&${\bf \overline{802620}}$&$\frac{176}{3}$&$1345344$&${+1131312}$&${4}$&C\\
$(5,0,0,4,1)$&${\bf 802620'}$&$\frac{188}{3}$&$1437072$&${+1070160}$&${2}$&C\\
$(1,4,0,0,5)$&${\bf \overline{802620'}}$&$\frac{188}{3}$&$1437072$&${-1070160}$&${4}$&C\\
$(0,0,3,1,6)$&${\bf 802620''}$&$\frac{851}{12}$&$1626261$&${-5610696}$&${1}$&C\\
$(6,1,3,0,0)$&${\bf \overline{802620''}}$&$\frac{851}{12}$&$1626261$&${+5610696}$&${5}$&C\\
$(9,3,0,0,1)$&${\bf 806400}$&$\frac{293}{3}$&$2250240$&${+13197120}$&${2}$&C\\
$(1,0,0,3,9)$&${\bf \overline{806400}}$&$\frac{293}{3}$&$2250240$&${-13197120}$&${4}$&C\\
$(2,2,4,0,0)$&${\bf 810810}$&$62$&$1436292$&${+1876446}$&${0}$&C\\
$(0,0,4,2,2)$&${\bf \overline{810810}}$&${62}$&$1436292$&${-1876446}$&${0}$&C\\
$(1,0,2,5,0)$&${\bf 810810'}$&$\frac{257}{4}$&$\frac{2976831}{2}$&${-2189187}$&${3}$&C\\
$(0,5,2,0,1)$&${\bf \overline{810810'}}$&$\frac{257}{4}$&$\frac{2976831}{2}$&${+2189187}$&${3}$&C\\
$(8,0,0,1,4)$&${\bf 810810''}$&$\frac{236}{3}$&$1822392$&${+4764474}$&${2}$&C\\
$(4,1,0,0,8)$&${\bf \overline{810810''}}$&$\frac{236}{3}$&$1822392$&${-4764474}$&${4}$&C\\
$(12,0,0,1,2)$&${\bf 812175}$&$\frac{332}{3}$&$2568020$&${+16537430}$&${2}$&C\\
$(2,1,0,0,12)$&${\bf \overline{812175}}$&$\frac{332}{3}$&$2568020$&${-16537430}$&${4}$&C\\
$(11,4,0,0,0)$&${\bf 813960}$&$\frac{1607}{12}$&$3114366$&${+22723050}$&${1}$&C\\
$(0,0,0,4,11)$&${\bf \overline{813960}}$&$\frac{1607}{12}$&$3114366$&${-22723050}$&${5}$&C\\
$(16,0,0,0,3)$&${\bf 813960'}$&$\frac{1991}{12}$&$3858558$&${+33432438}$&${1}$&C\\
$(3,0,0,0,16)$&${\bf \overline{813960'}}$&$\frac{1991}{12}$&$3858558$&${-33432438}$&${5}$&C\\
$(5,1,1,2,0)$&${\bf 815360}$&$57$&$1327872$&${+3223584}$&${0}$&C\\
$(0,2,1,1,5)$&${\bf \overline{815360}}$&${57}$&$1327872$&${-3223584}$&${0}$&C\\
$(25,1,0,0,0)$&${\bf 818090}$&$\frac{1377}{4}$&$\frac{16092999}{2}$&${+114544287}$&${3}$&C\\
$(0,0,0,1,25)$&${\bf \overline{818090}}$&$\frac{1377}{4}$&$\frac{16092999}{2}$&${-114544287}$&${3}$&C\\
$(2,0,3,1,2)$&${\bf 819000}$&$\frac{599}{12}$&$1168050$&${-407550}$&${1}$&C\\
$(2,1,3,0,2)$&${\bf \overline{819000}}$&$\frac{599}{12}$&$1168050$&${+407550}$&${5}$&C\\
$(2,3,0,3,0)$&${\bf 819000'}$&$\frac{164}{3}$&$1279200$&${+1127100}$&${2}$&C\\
$(0,3,0,3,2)$&${\bf \overline{819000'}}$&$\frac{164}{3}$&$1279200$&${-1127100}$&${4}$&C\\
$(0,1,1,4,2)$&${\bf 819000''}$&$\frac{695}{12}$&$1355250$&${-2689050}$&${1}$&C\\
$(2,4,1,1,0)$&${\bf \overline{819000''}}$&$\frac{695}{12}$&$1355250$&${+2689050}$&${5}$&C\\
$(4,3,0,2,0)$&${\bf 819000'''}$&$60$&$1404000$&${+3474900}$&${0}$&C\\
$(0,2,0,3,4)$&${\bf \overline{819000'''}}$&${60}$&$1404000$&${-3474900}$&${0}$&C\\
$(2,0,0,2,9)$&${\bf 819000''''}$&$\frac{1079}{12}$&$2104050$&${-11288550}$&${1}$&C\\
$(9,2,0,0,2)$&${\bf \overline{819000''''}}$&$\frac{1079}{12}$&$2104050$&${+11288550}$&${5}$&C\\
$(5,0,1,0,6)$&${\bf 824670}$&$\frac{206}{3}$&$1617924$&${-1233078}$&${2}$&C\\
$(6,0,1,0,5)$&${\bf \overline{824670}}$&$\frac{206}{3}$&$1617924$&${+1233078}$&${4}$&C\\
$(8,0,0,2,2)$&${\bf 824670'}$&$\frac{224}{3}$&$1759296$&${+5976894}$&${2}$&C\\
$(2,2,0,0,8)$&${\bf \overline{824670'}}$&$\frac{224}{3}$&$1759296$&${-5976894}$&${4}$&C\\
$(1,4,3,0,0)$&${\bf 825825}$&$66$&$1557270$&${+2548260}$&${0}$&C\\
$(0,0,3,4,1)$&${\bf \overline{825825}}$&${66}$&$1557270$&${-2548260}$&${0}$&C\\
$(0,4,4,0,0)$&${\bf 825825'}$&$\frac{218}{3}$&$1714570$&${+2092090}$&${2}$&C\\
$(0,0,4,4,0)$&${\bf \overline{825825'}}$&$\frac{218}{3}$&$1714570$&${-2092090}$&${4}$&C\\
$(3,1,1,3,0)$&${\bf 838656}$&$\frac{155}{3}$&$1238016$&${+803712}$&${2}$&C\\
$(0,3,1,1,3)$&${\bf \overline{838656}}$&$\frac{155}{3}$&$1238016$&${-803712}$&${4}$&C\\
$(2,0,2,0,7)$&${\bf 838656'}$&$\frac{815}{12}$&$1627392$&${-5431296}$&${1}$&C\\
$(7,0,2,0,2)$&${\bf \overline{838656'}}$&$\frac{815}{12}$&$1627392$&${+5431296}$&${5}$&C\\
$(13,1,0,0,2)$&${\bf 839664}$&$\frac{1535}{12}$&$3068772$&${+23170728}$&${1}$&C\\
$(2,0,0,1,13)$&${\bf \overline{839664}}$&$\frac{1535}{12}$&$3068772$&${-23170728}$&${5}$&C\\
$(3,1,1,2,1)$&${\bf 840840}$&$\frac{189}{4}$&$1135134$&${+810810}$&${3}$&C\\
$(1,2,1,1,3)$&${\bf \overline{840840}}$&$\frac{189}{4}$&$1135134$&${-810810}$&${3}$&C\\
$(1,3,0,2,2)$&${\bf 840840'}$&$\frac{599}{12}$&$1199198$&${-94094}$&${1}$&C\\
$(2,2,0,3,1)$&${\bf \overline{840840'}}$&$\frac{599}{12}$&$1199198$&${+94094}$&${5}$&C\\
$(2,3,2,0,1)$&${\bf 840840''}$&$\frac{647}{12}$&$1295294$&${+2032030}$&${1}$&C\\
$(1,0,2,3,2)$&${\bf \overline{840840''}}$&$\frac{647}{12}$&$1295294$&${-2032030}$&${5}$&C\\
$(0,1,2,1,5)$&${\bf 840840'''}$&$\frac{707}{12}$&$1415414$&${-3823820}$&${1}$&C\\
$(5,1,2,1,0)$&${\bf \overline{840840'''}}$&$\frac{707}{12}$&$1415414$&${+3823820}$&${5}$&C\\
$(1,2,0,5,0)$&${\bf 840840''''}$&$\frac{719}{12}$&$1439438$&${-1265264}$&${1}$&C\\
$(0,5,0,2,1)$&${\bf \overline{840840''''}}$&$\frac{719}{12}$&$1439438$&${+1265264}$&${5}$&C\\
$(0,3,0,5,0)$&${\bf 840840'''''}$&$\frac{194}{3}$&$1553552$&${-1293292}$&${2}$&C\\
$(0,5,0,3,0)$&${\bf \overline{840840'''''}}$&$\frac{194}{3}$&$1553552$&${+1293292}$&${4}$&C\\
$(9,0,1,0,3)$&${\bf 840840''''''}$&$\frac{333}{4}$&$1999998$&${+8594586}$&${3}$&C\\
$(3,0,1,0,9)$&${\bf \overline{840840''''''}}$&$\frac{333}{4}$&$1999998$&${-8594586}$&${3}$&C\\
$(10,1,0,1,1)$&${\bf 840840'''''''}$&$\frac{369}{4}$&$2216214$&${+12972960}$&${3}$&C\\
$(1,1,0,1,10)$&${\bf \overline{840840'''''''}}$&$\frac{369}{4}$&$2216214$&${-12972960}$&${3}$&C\\
$(13,0,1,1,0)$&${\bf 847875}$&$\frac{374}{3}$&$3020050$&${+22787650}$&${2}$&C\\
$(0,1,1,0,13)$&${\bf \overline{847875}}$&$\frac{374}{3}$&$3020050$&${-22787650}$&${4}$&C\\
$(2,0,2,1,4)$&${\bf 848925}$&$\frac{158}{3}$&$1277430$&${-2069760}$&${2}$&C\\
$(4,1,2,0,2)$&${\bf \overline{848925}}$&$\frac{158}{3}$&$1277430$&${+2069760}$&${4}$&C\\
$(37,0,0,0,0)$&${\bf 850668}$&$\frac{7955}{12}$&$16112057$&${+322241140}$&${1}$&C\\
$(0,0,0,0,37)$&${\bf \overline{850668}}$&$\frac{7955}{12}$&$16112057$&${-322241140}$&${5}$&C\\
$(9,0,1,1,1)$&${\bf 850850}$&$\frac{321}{4}$&$\frac{3901755}{2}$&${+9517365}$&${3}$&C\\
$(1,1,1,0,9)$&${\bf \overline{850850}}$&$\frac{321}{4}$&$\frac{3901755}{2}$&${-9517365}$&${3}$&C\\
$(1,0,1,0,15)$&${\bf 852720}$&$\frac{1799}{12}$&$3652484$&${-31706972}$&${1}$&C\\
$(15,0,1,0,1)$&${\bf \overline{852720}}$&$\frac{1799}{12}$&$3652484$&${+31706972}$&${5}$&C\\
$(20,0,0,0,2)$&${\bf 860706}$&$230$&$5656068$&${+63077454}$&${0}$&C\\
$(2,0,0,0,20)$&${\bf \overline{860706}}$&${230}$&$5656068$&${-63077454}$&${0}$&C\\
$(1,3,0,1,4)$&${\bf 864360}$&$\frac{647}{12}$&$1331526$&${-1245090}$&${1}$&C\\
$(4,1,0,3,1)$&${\bf \overline{864360}}$&$\frac{647}{12}$&$1331526$&${+1245090}$&${5}$&C\\
$(0,12,0,0,0)$&${\bf 866320}$&$144$&$3564288$&${+13366080}$&${0}$&C\\
$(0,0,0,12,0)$&${\bf \overline{866320}}$&${144}$&$3564288$&${-13366080}$&${0}$&C\\
$(22,0,0,1,0)$&${\bf 869400}$&$\frac{806}{3}$&$6673680$&${+82721340}$&${2}$&C\\
$(0,1,0,0,22)$&${\bf \overline{869400}}$&$\frac{806}{3}$&$6673680$&${-82721340}$&${4}$&C\\
$(4,0,4,0,1)$&${\bf 873180}$&$\frac{241}{4}$&$1503117$&${+2245320}$&${3}$&C\\
$(1,0,4,0,4)$&${\bf \overline{873180}}$&$\frac{241}{4}$&$1503117$&${-2245320}$&${3}$&C\\
$(7,2,0,0,3)$&${\bf 875160}$&$\frac{224}{3}$&$1867008$&${+6680388}$&${2}$&C\\
$(3,0,0,2,7)$&${\bf \overline{875160}}$&$\frac{224}{3}$&$1867008$&${-6680388}$&${4}$&C\\
$(26,0,0,0,1)$&${\bf 876960}$&$\frac{4247}{12}$&$8867736$&${+127837800}$&${1}$&C\\
$(1,0,0,0,26)$&${\bf \overline{876960}}$&$\frac{4247}{12}$&$8867736$&${-127837800}$&${5}$&C\\
$(0,3,5,0,0)$&${\bf 880880}$&$\frac{297}{4}$&$1868724$&${+1528956}$&${3}$&C\\
$(0,0,5,3,0)$&${\bf \overline{880880}}$&$\frac{297}{4}$&$1868724$&${-1528956}$&${3}$&C\\
$(6,0,0,0,10)$&${\bf 882882}$&$\frac{320}{3}$&$2690688$&${-8282274}$&${2}$&C\\
$(10,0,0,0,6)$&${\bf \overline{882882}}$&$\frac{320}{3}$&$2690688$&${+8282274}$&${4}$&C\\
$(3,2,1,2,0)$&${\bf 884520}$&$52$&$1314144$&${+1933308}$&${0}$&C\\
$(0,2,1,2,3)$&${\bf \overline{884520}}$&${52}$&$1314144$&${-1933308}$&${0}$&C\\
$(0,1,2,2,3)$&${\bf 884520'}$&$\frac{647}{12}$&$1362582$&${-2411370}$&${1}$&C\\
$(3,2,2,1,0)$&${\bf \overline{884520'}}$&$\frac{647}{12}$&$1362582$&${+2411370}$&${5}$&C\\
$(2,0,2,4,0)$&${\bf 884520''}$&$58$&$1465776$&${-1023516}$&${0}$&C\\
$(0,4,2,0,2)$&${\bf \overline{884520''}}$&${58}$&$1465776$&${+1023516}$&${0}$&C\\
$(2,0,5,1,0)$&${\bf 884520'''}$&$\frac{253}{4}$&$1598454$&${+625482}$&${3}$&C\\
$(0,1,5,0,2)$&${\bf \overline{884520'''}}$&$\frac{253}{4}$&$1598454$&${-625482}$&${3}$&C\\
$(6,1,2,0,1)$&${\bf 884520''''}$&$\frac{767}{12}$&$1615302$&${+5454540}$&${1}$&C\\
$(1,0,2,1,6)$&${\bf \overline{884520''''}}$&$\frac{767}{12}$&$1615302$&${-5454540}$&${5}$&C\\
$(5,0,0,1,7)$&${\bf 887040}$&$\frac{233}{3}$&$1968384$&${-3806880}$&${2}$&C\\
$(7,1,0,0,5)$&${\bf \overline{887040}}$&$\frac{233}{3}$&$1968384$&${+3806880}$&${4}$&C\\
$(15,1,1,0,0)$&${\bf 887040'}$&$\frac{479}{3}$&$4046592$&${+36604128}$&${2}$&C\\
$(0,0,1,1,15)$&${\bf \overline{887040'}}$&$\frac{479}{3}$&$4046592$&${-36604128}$&${4}$&C\\
$(0,0,1,3,8)$&${\bf 891072}$&$\frac{1115}{12}$&$2365584$&${-12740208}$&${1}$&C\\
$(8,3,1,0,0)$&${\bf \overline{891072}}$&$\frac{1115}{12}$&$2365584$&${+12740208}$&${5}$&C\\
$(0,0,0,2,19)$&${\bf 897000}$&$\frac{2807}{12}$&$5994950$&${-68067350}$&${1}$&C\\
$(19,2,0,0,0)$&${\bf \overline{897000}}$&$\frac{2807}{12}$&$5994950$&${+68067350}$&${5}$&C\\
$(0,1,6,0,1)$&${\bf 900900}$&$\frac{851}{12}$&$1825395$&${-42900}$&${1}$&C\\
$(1,0,6,1,0)$&${\bf \overline{900900}}$&$\frac{851}{12}$&$1825395$&${+42900}$&${5}$&C\\
$(0,0,1,5,4)$&${\bf 900900'}$&$\frac{947}{12}$&$2031315$&${-7069920}$&${1}$&C\\
$(4,5,1,0,0)$&${\bf \overline{900900'}}$&$\frac{947}{12}$&$2031315$&${+7069920}$&${5}$&C\\
$(10,1,1,0,1)$&${\bf 900900''}$&$\frac{284}{3}$&$2436720$&${+14714700}$&${2}$&C\\
$(1,0,1,1,10)$&${\bf \overline{900900''}}$&$\frac{284}{3}$&$2436720$&${-14714700}$&${4}$&C\\
$(22,0,1,0,0)$&${\bf 904176}$&$\frac{3275}{12}$&$7050420$&${+88210980}$&${1}$&C\\
$(0,0,1,0,22)$&${\bf \overline{904176}}$&$\frac{3275}{12}$&$7050420$&${-88210980}$&${5}$&C\\
$(0,9,1,0,0)$&${\bf 910910}$&$\frac{417}{4}$&$\frac{5426421}{2}$&${+8081073}$&${3}$&C\\
$(0,0,1,9,0)$&${\bf \overline{910910}}$&$\frac{417}{4}$&$\frac{5426421}{2}$&${-8081073}$&${3}$&C\\
$(3,1,0,0,10)$&${\bf 912912}$&$\frac{1115}{12}$&$2423564$&${-11291852}$&${1}$&C\\
$(10,0,0,1,3)$&${\bf \overline{912912}}$&$\frac{1115}{12}$&$2423564$&${+11291852}$&${5}$&C\\
$(1,5,1,1,0)$&${\bf 915200}$&$63$&$1647360$&${+3088800}$&${0}$&C\\
$(0,1,1,5,1)$&${\bf \overline{915200}}$&${63}$&$1647360$&${-3088800}$&${0}$&C\\
$(11,2,1,0,0)$&${\bf 915705}$&$116$&$3034908$&${+21192030}$&${0}$&C\\
$(0,0,1,2,11)$&${\bf \overline{915705}}$&${116}$&$3034908$&${-21192030}$&${0}$&C\\
$(0,4,1,0,4)$&${\bf 917280}$&$\frac{719}{12}$&$1570296$&${-672672}$&${1}$&C\\
$(4,0,1,4,0)$&${\bf \overline{917280}}$&$\frac{719}{12}$&$1570296$&${+672672}$&${5}$&C\\
$(0,0,3,2,4)$&${\bf 917280'}$&$\frac{779}{12}$&$1701336$&${-4230408}$&${1}$&C\\
$(4,2,3,0,0)$&${\bf \overline{917280'}}$&$\frac{779}{12}$&$1701336$&${+4230408}$&${5}$&C\\
$(3,0,6,0,0)$&${\bf 917280''}$&$\frac{297}{4}$&$1945944$&${+1945944}$&${3}$&C\\
$(0,0,6,0,3)$&${\bf \overline{917280''}}$&$\frac{297}{4}$&$1945944$&${-1945944}$&${3}$&C\\
$(1,0,0,8,1)$&${\bf 920205}$&$\frac{266}{3}$&$2331186$&${-6502782}$&${2}$&C\\
$(1,8,0,0,1)$&${\bf \overline{920205}}$&$\frac{266}{3}$&$2331186$&${+6502782}$&${4}$&C\\
$(0,6,0,0,4)$&${\bf 926100}$&$\frac{218}{3}$&$1922760$&${+917280}$&${2}$&C\\
$(4,0,0,6,0)$&${\bf \overline{926100}}$&$\frac{218}{3}$&$1922760$&${-917280}$&${4}$&C\\
$(2,7,0,0,1)$&${\bf 926640}$&$\frac{329}{4}$&$2177604$&${+6254820}$&${3}$&C\\
$(1,0,0,7,2)$&${\bf \overline{926640}}$&$\frac{329}{4}$&$2177604$&${-6254820}$&${3}$&C\\
$(7,0,0,1,5)$&${\bf 933120}$&$77$&$2052864$&${+2309472}$&${0}$&C\\
$(5,1,0,0,7)$&${\bf \overline{933120}}$&${77}$&$2052864$&${-2309472}$&${0}$&C\\
$(4,0,2,1,2)$&${\bf 935550}$&$52$&$1389960$&${+1202850}$&${0}$&C\\
$(2,1,2,0,4)$&${\bf \overline{935550}}$&${52}$&$1389960$&${-1202850}$&${0}$&C\\
$(16,0,0,1,1)$&${\bf 936054}$&$\frac{1955}{12}$&$\frac{8714217}{2}$&${+39470277}$&${1}$&C\\
$(1,1,0,0,16)$&${\bf \overline{936054}}$&$\frac{1955}{12}$&$\frac{8714217}{2}$&${-39470277}$&${5}$&C\\
$(4,1,4,0,0)$&${\bf 936390}$&$66$&$1765764$&${+3611790}$&${0}$&C\\
$(0,0,4,1,4)$&${\bf \overline{936390}}$&${66}$&$1765764$&${-3611790}$&${0}$&C\\
$(0,7,2,0,0)$&${\bf 936936}$&$\frac{260}{3}$&$2320032$&${+5465460}$&${2}$&C\\
$(0,0,2,7,0)$&${\bf \overline{936936}}$&$\frac{260}{3}$&$2320032$&${-5465460}$&${4}$&C\\
$(10,0,3,0,0)$&${\bf 942480}$&$\frac{1223}{12}$&$2744412$&${+15607020}$&${1}$&C\\
$(0,0,3,0,10)$&${\bf \overline{942480}}$&$\frac{1223}{12}$&$2744412$&${-15607020}$&${5}$&C\\
$(5,7,0,0,0)$&${\bf 942480'}$&$\frac{1283}{12}$&$2879052$&${+12678600}$&${1}$&C\\
$(0,0,0,7,5)$&${\bf \overline{942480'}}$&$\frac{1283}{12}$&$2879052$&${-12678600}$&${5}$&C\\
$(0,2,0,0,15)$&${\bf 942480''}$&$\frac{1823}{12}$&$4090812$&${-34580040}$&${1}$&C\\
$(15,0,0,2,0)$&${\bf \overline{942480''}}$&$\frac{1823}{12}$&$4090812$&${+34580040}$&${5}$&C\\
$(3,1,3,1,0)$&${\bf 943488}$&$55$&$1482624$&${+1971216}$&${0}$&C\\
$(0,1,3,1,3)$&${\bf \overline{943488}}$&${55}$&$1482624$&${-1971216}$&${0}$&C\\
$(3,1,2,1,1)$&${\bf 945945}$&$\frac{146}{3}$&$1315314$&${+1423422}$&${2}$&C\\
$(1,1,2,1,3)$&${\bf \overline{945945}}$&$\frac{146}{3}$&$1315314$&${-1423422}$&${4}$&C\\
$(0,4,0,4,0)$&${\bf 945945'}$&$64$&$1729728$&${0}$&${0}$&R\\
$(7,2,0,1,1)$&${\bf 946176}$&$\frac{215}{3}$&$1937408$&${+8104448}$&${2}$&C\\
$(1,1,0,2,7)$&${\bf \overline{946176}}$&$\frac{215}{3}$&$1937408$&${-8104448}$&${4}$&C\\
$(15,1,0,1,0)$&${\bf 948024}$&$\frac{625}{4}$&$4232250$&${+37785528}$&${3}$&C\\
$(0,1,0,1,15)$&${\bf \overline{948024}}$&$\frac{625}{4}$&$4232250$&${-37785528}$&${3}$&C\\
$(4,2,0,2,1)$&${\bf 952560}$&$\frac{217}{4}$&$1476468$&${+2633148}$&${3}$&C\\
$(1,2,0,2,4)$&${\bf \overline{952560}}$&$\frac{217}{4}$&$1476468$&${-2633148}$&${3}$&C\\
$(6,1,0,1,3)$&${\bf 952560'}$&$\frac{253}{4}$&$1721412$&${+3735396}$&${3}$&C\\
$(3,1,0,1,6)$&${\bf \overline{952560'}}$&$\frac{253}{4}$&$1721412$&${-3735396}$&${3}$&C\\
$(3,4,0,0,3)$&${\bf 952875}$&$\frac{188}{3}$&$1706100$&${+2740650}$&${2}$&C\\
$(3,0,0,4,3)$&${\bf \overline{952875}}$&$\frac{188}{3}$&$1706100$&${-2740650}$&${4}$&C\\
$(0,8,0,0,2)$&${\bf 952875'}$&$\frac{260}{3}$&$2359500$&${+5190900}$&${2}$&C\\
$(2,0,0,8,0)$&${\bf \overline{952875'}}$&$\frac{260}{3}$&$2359500$&${-5190900}$&${4}$&C\\
$(2,1,1,2,2)$&${\bf 955500}$&$\frac{563}{12}$&$1280825$&${-536900}$&${1}$&C\\
$(2,2,1,1,2)$&${\bf \overline{955500}}$&$\frac{563}{12}$&$1280825$&${+536900}$&${5}$&C\\
$(1,2,1,0,6)$&${\bf 955500'}$&$\frac{182}{3}$&$1656200$&${-3967600}$&${2}$&C\\
$(6,0,1,2,1)$&${\bf \overline{955500'}}$&$\frac{182}{3}$&$1656200$&${+3967600}$&${4}$&C\\
$(6,0,1,3,0)$&${\bf 960400}$&$\frac{261}{4}$&$1790460$&${+4074840}$&${3}$&C\\
$(0,3,1,0,6)$&${\bf \overline{960400}}$&$\frac{261}{4}$&$1790460$&${-4074840}$&${3}$&C\\
$(6,1,0,0,6)$&${\bf 960498}$&$\frac{230}{3}$&$2103948$&${+869022}$&${2}$&C\\
$(6,0,0,1,6)$&${\bf \overline{960498}}$&$\frac{230}{3}$&$2103948$&${-869022}$&${4}$&C\\
$(7,0,1,1,2)$&${\bf 960960}$&$66$&$1812096$&${+5559840}$&${0}$&C\\
$(2,1,1,0,7)$&${\bf \overline{960960}}$&${66}$&$1812096$&${-5559840}$&${0}$&C\\
$(7,2,1,0,1)$&${\bf 960960'}$&$\frac{887}{12}$&$2029456$&${+8911760}$&${1}$&C\\
$(1,0,1,2,7)$&${\bf \overline{960960'}}$&$\frac{887}{12}$&$2029456$&${-8911760}$&${5}$&C\\
$(38,0,0,0,0)$&${\bf 962598}$&$\frac{2090}{3}$&$19160284$&${+392785822}$&${2}$&C\\
$(0,0,0,0,38)$&${\bf \overline{962598}}$&$\frac{2090}{3}$&$19160284$&${-392785822}$&${4}$&C\\
$(2,1,0,3,3)$&${\bf 970200}$&$\frac{647}{12}$&$1494570$&${-2145990}$&${1}$&C\\
$(3,3,0,1,2)$&${\bf \overline{970200}}$&$\frac{647}{12}$&$1494570$&${+2145990}$&${5}$&C\\
$(3,4,1,0,1)$&${\bf 970200'}$&$\frac{743}{12}$&$1716330$&${+4257330}$&${1}$&C\\
$(1,0,1,4,3)$&${\bf \overline{970200'}}$&$\frac{743}{12}$&$1716330$&${-4257330}$&${5}$&C\\
$(0,0,0,1,26)$&${\bf 970920}$&$\frac{1106}{3}$&$10227024$&${-150751512}$&${2}$&C\\
$(26,1,0,0,0)$&${\bf \overline{970920}}$&$\frac{1106}{3}$&$10227024$&${+150751512}$&${4}$&C\\
$(7,4,0,0,1)$&${\bf 974610}$&$\frac{266}{3}$&$2469012$&${+11908806}$&${2}$&C\\
$(1,0,0,4,7)$&${\bf \overline{974610}}$&$\frac{266}{3}$&$2469012$&${-11908806}$&${4}$&C\\
$(9,5,0,0,0)$&${\bf 976752}$&$\frac{1475}{12}$&$3430260$&${+21511800}$&${1}$&C\\
$(0,0,0,5,9)$&${\bf \overline{976752}}$&$\frac{1475}{12}$&$3430260$&${-21511800}$&${5}$&C\\
$(5,5,0,0,1)$&${\bf 978432}$&$\frac{245}{3}$&$2283008$&${+8800064}$&${2}$&C\\
$(1,0,0,5,5)$&${\bf \overline{978432}}$&$\frac{245}{3}$&$2283008$&${-8800064}$&${4}$&C\\
$(4,2,0,3,0)$&${\bf 982800}$&$\frac{176}{3}$&$1647360$&${+2784600}$&${2}$&C\\
$(0,3,0,2,4)$&${\bf \overline{982800}}$&$\frac{176}{3}$&$1647360$&${-2784600}$&${4}$&C\\
$(0,0,2,4,3)$&${\bf 982800'}$&$\frac{827}{12}$&$1935180$&${-5080140}$&${1}$&C\\
$(3,4,2,0,0)$&${\bf \overline{982800'}}$&$\frac{827}{12}$&$1935180$&${+5080140}$&${5}$&C\\
$(2,1,0,2,5)$&${\bf 984150}$&$\frac{707}{12}$&$\frac{3313305}{2}$&${-3969405}$&${1}$&C\\
$(5,2,0,1,2)$&${\bf \overline{984150}}$&$\frac{707}{12}$&$\frac{3313305}{2}$&${+3969405}$&${5}$&C\\
$(4,0,0,0,14)$&${\bf 985320}$&$\frac{428}{3}$&$4016352$&${-28245840}$&${2}$&C\\
$(14,0,0,0,4)$&${\bf \overline{985320}}$&$\frac{428}{3}$&$4016352$&${+28245840}$&${4}$&C\\
$(7,0,4,0,0)$&${\bf 987840}$&$\frac{983}{12}$&$2312016$&${+8314320}$&${1}$&C\\
$(0,0,4,0,7)$&${\bf \overline{987840}}$&$\frac{983}{12}$&$2312016$&${-8314320}$&${5}$&C\\
$(0,0,1,4,6)$&${\bf 987840'}$&$\frac{1019}{12}$&$2396688$&${-10482864}$&${1}$&C\\
$(6,4,1,0,0)$&${\bf \overline{987840'}}$&$\frac{1019}{12}$&$2396688$&${+10482864}$&${5}$&C\\
$(1,2,0,4,1)$&${\bf 990990}$&$\frac{164}{3}$&$1547832$&${-1311882}$&${2}$&C\\
$(1,4,0,2,1)$&${\bf \overline{990990}}$&$\frac{164}{3}$&$1547832$&${+1311882}$&${4}$&C\\
$(1,4,2,0,1)$&${\bf 990990'}$&$\frac{176}{3}$&$1661088$&${+2425566}$&${2}$&C\\
$(1,0,2,4,1)$&${\bf \overline{990990'}}$&$\frac{176}{3}$&$1661088$&${-2425566}$&${4}$&C\\
$(1,3,4,0,0)$&${\bf 990990''}$&$\frac{803}{12}$&$\frac{3789357}{2}$&${+2288715}$&${1}$&C\\
$(0,0,4,3,1)$&${\bf \overline{990990''}}$&$\frac{803}{12}$&$\frac{3789357}{2}$&${-2288715}$&${5}$&C\\
$(1,2,5,0,0)$&${\bf 990990'''}$&$\frac{206}{3}$&$1944228$&${+1576146}$&${2}$&C\\
$(0,0,5,2,1)$&${\bf \overline{990990'''}}$&$\frac{206}{3}$&$1944228$&${-1576146}$&${4}$&C\\
$(1,0,1,7,0)$&${\bf 990990''''}$&$\frac{236}{3}$&$2227368$&${-4879446}$&${2}$&C\\
$(0,7,1,0,1)$&${\bf \overline{990990''''}}$&$\frac{236}{3}$&$2227368$&${+4879446}$&${4}$&C\\
$(1,0,8,0,0)$&${\bf 990990'''''}$&$\frac{1091}{12}$&$\frac{5148429}{2}$&${+504933}$&${1}$&C\\
$(0,0,8,0,1)$&${\bf \overline{990990'''''}}$&$\frac{1091}{12}$&$\frac{5148429}{2}$&${-504933}$&${5}$&C\\
$(9,0,0,0,7)$&${\bf 990990''''''}$&$\frac{314}{3}$&$2963532$&${+4634058}$&${2}$&C\\
$(7,0,0,0,9)$&${\bf \overline{990990''''''}}$&$\frac{314}{3}$&$2963532$&${-4634058}$&${4}$&C\\
$(15,3,0,0,0)$&${\bf 991760}$&$\frac{717}{4}$&$5079228$&${+47625732}$&${3}$&C\\
$(0,0,0,3,15)$&${\bf \overline{991760}}$&$\frac{717}{4}$&$5079228$&${-47625732}$&${3}$&C\\
$(4,0,0,4,2)$&${\bf 992250}$&$62$&$1757700$&${-765450}$&${0}$&C\\
$(2,4,0,0,4)$&${\bf \overline{992250}}$&${62}$&$1757700$&${+765450}$&${0}$&C\\
$(1,0,0,2,13)$&${\bf 997101}$&$\frac{410}{3}$&$3893442$&${-31147536}$&${2}$&C\\
$(13,2,0,0,1)$&${\bf \overline{997101}}$&$\frac{410}{3}$&$3893442$&${+31147536}$&${4}$&C\\
$(10,0,2,0,1)$&${\bf 997920}$&$\frac{377}{4}$&$2687256$&${+15204024}$&${3}$&C\\
$(1,0,2,0,10)$&${\bf \overline{997920}}$&$\frac{377}{4}$&$2687256$&${-15204024}$&${3}$&C\\
$(2,1,4,0,1)$&${\bf 1001000}$&$\frac{225}{4}$&$1608750$&${+1158300}$&${3}$&C\\
$(1,0,4,1,2)$&${\bf \overline{1001000}}$&$\frac{225}{4}$&$1608750$&${-1158300}$&${3}$&C\\
$(1,4,0,3,0)$&${\bf 1001000'}$&$\frac{237}{4}$&$1694550$&${+1351350}$&${3}$&C\\
$(0,3,0,4,1)$&${\bf \overline{1001000'}}$&$\frac{237}{4}$&$1694550$&${-1351350}$&${3}$&C\\
$(3,1,2,0,3)$&${\bf 1008000}$&$\frac{155}{3}$&$1488000$&${+577200}$&${2}$&C\\
$(3,0,2,1,3)$&${\bf \overline{1008000}}$&$\frac{155}{3}$&$1488000$&${-577200}$&${4}$&C\\
$(3,4,0,1,1)$&${\bf 1008000'}$&$\frac{179}{3}$&$1718400$&${+3838800}$&${2}$&C\\
$(1,1,0,4,3)$&${\bf \overline{1008000'}}$&$\frac{179}{3}$&$1718400$&${-3838800}$&${4}$&C\\
$(2,0,2,3,1)$&${\bf 1009008}$&$\frac{635}{12}$&$1525524$&${-1021020}$&${1}$&C\\
$(1,3,2,0,2)$&${\bf \overline{1009008}}$&$\frac{635}{12}$&$1525524$&${+1021020}$&${5}$&C\\
$(12,0,0,0,5)$&${\bf 1009008'}$&$\frac{1475}{12}$&$3543540$&${+18330312}$&${1}$&C\\
$(5,0,0,0,12)$&${\bf \overline{1009008'}}$&$\frac{1475}{12}$&$3543540$&${-18330312}$&${5}$&C\\
$(18,1,0,0,1)$&${\bf 1009470}$&$\frac{2435}{12}$&$\frac{11705045}{2}$&${+61601705}$&${1}$&C\\
$(1,0,0,1,18)$&${\bf \overline{1009470}}$&$\frac{2435}{12}$&$\frac{11705045}{2}$&${-61601705}$&${5}$&C\\
$(4,0,1,3,1)$&${\bf 1016064}$&$55$&$1596672$&${+816480}$&${0}$&C\\
$(1,3,1,0,4)$&${\bf \overline{1016064}}$&${55}$&$1596672$&${-816480}$&${0}$&C\\
$(2,0,0,5,3)$&${\bf 1016400}$&$\frac{827}{12}$&$2001340$&${-4861780}$&${1}$&C\\
$(3,5,0,0,2)$&${\bf \overline{1016400}}$&$\frac{827}{12}$&$2001340$&${+4861780}$&${5}$&C\\
$(2,1,1,1,4)$&${\bf 1018710}$&$\frac{611}{12}$&$\frac{2963961}{2}$&${-1925847}$&${1}$&C\\
$(4,1,1,1,2)$&${\bf \overline{1018710}}$&$\frac{611}{12}$&$\frac{2963961}{2}$&${+1925847}$&${5}$&C\\
$(9,0,1,2,0)$&${\bf 1021020}$&$\frac{254}{3}$&$2469896$&${+11775764}$&${2}$&C\\
$(0,2,1,0,9)$&${\bf \overline{1021020}}$&$\frac{254}{3}$&$2469896$&${-11775764}$&${4}$&C\\
$(10,1,2,0,0)$&${\bf 1021020'}$&$102$&$2975544$&${+18115812}$&${0}$&C\\
$(0,0,2,1,10)$&${\bf \overline{1021020'}}$&${102}$&$2975544$&${-18115812}$&${0}$&C\\
$(7,6,0,0,0)$&${\bf 1028160}$&$\frac{1367}{12}$&$3346416$&${+17686800}$&${1}$&C\\
$(0,0,0,6,7)$&${\bf \overline{1028160}}$&$\frac{1367}{12}$&$3346416$&${-17686800}$&${5}$&C\\
$(11,0,0,2,1)$&${\bf 1028755}$&$102$&$2998086$&${+17459442}$&${0}$&C\\
$(1,2,0,0,11)$&${\bf \overline{1028755}}$&${102}$&$2998086$&${-17459442}$&${0}$&C\\
$(0,1,1,2,6)$&${\bf 1029000}$&$\frac{815}{12}$&$1996750$&${-7457800}$&${1}$&C\\
$(6,2,1,1,0)$&${\bf \overline{1029000}}$&$\frac{815}{12}$&$1996750$&${+7457800}$&${5}$&C\\
$(8,0,0,0,8)$&${\bf 1029105}$&$104$&$3057912$&${0}$&${0}$&R\\
$(11,2,0,1,0)$&${\bf 1034208}$&$\frac{1355}{12}$&$3336552$&${+22888008}$&${1}$&C\\
$(0,1,0,2,11)$&${\bf \overline{1034208}}$&$\frac{1355}{12}$&$3336552$&${-22888008}$&${5}$&C\\
$(2,0,1,3,3)$&${\bf 1034880}$&$\frac{167}{3}$&$1645952$&${-2889040}$&${2}$&C\\
$(3,3,1,0,2)$&${\bf \overline{1034880}}$&$\frac{167}{3}$&$1645952$&${+2889040}$&${4}$&C\\
$(0,0,2,2,7)$&${\bf 1034880'}$&$\frac{971}{12}$&$2392544$&${-10671584}$&${1}$&C\\
$(7,2,2,0,0)$&${\bf \overline{1034880'}}$&$\frac{971}{12}$&$2392544$&${+10671584}$&${5}$&C\\
$(27,0,0,0,1)$&${\bf 1038345}$&$\frac{1136}{3}$&$11233904$&${+167638328}$&${2}$&C\\
$(1,0,0,0,27)$&${\bf \overline{1038345}}$&$\frac{1136}{3}$&$11233904$&${-167638328}$&${4}$&C\\
$(3,0,0,7,0)$&${\bf 1039500}$&$\frac{947}{12}$&$2343825$&${-3346200}$&${1}$&C\\
$(0,7,0,0,3)$&${\bf \overline{1039500}}$&$\frac{947}{12}$&$2343825$&${+3346200}$&${5}$&C\\
$(8,3,0,1,0)$&${\bf 1039584}$&$90$&$2673216$&${+14034384}$&${0}$&C\\
$(0,1,0,3,8)$&${\bf \overline{1039584}}$&${90}$&$2673216$&${-14034384}$&${0}$&C\\
$(12,0,1,0,2)$&${\bf 1039584'}$&$\frac{1355}{12}$&$3353896$&${+22338680}$&${1}$&C\\
$(2,0,1,0,12)$&${\bf \overline{1039584'}}$&$\frac{1355}{12}$&$3353896$&${-22338680}$&${5}$&C\\
$(15,0,2,0,0)$&${\bf 1047200}$&$\frac{633}{4}$&$4734840$&${+41401800}$&${3}$&C\\
$(0,0,2,0,15)$&${\bf \overline{1047200}}$&$\frac{633}{4}$&$4734840$&${-41401800}$&${3}$&C\\
$(17,0,0,0,3)$&${\bf 1047375}$&$\frac{548}{3}$&$5466300$&${+50413650}$&${2}$&C\\
$(3,0,0,0,17)$&${\bf \overline{1047375}}$&$\frac{548}{3}$&$5466300$&${-50413650}$&${4}$&C\\
$(4,2,2,0,1)$&${\bf 1047816}$&$\frac{695}{12}$&$1733886$&${+4103946}$&${1}$&C\\
$(1,0,2,2,4)$&${\bf \overline{1047816}}$&$\frac{695}{12}$&$1733886$&${-4103946}$&${5}$&C\\
$(2,2,3,0,1)$&${\bf 1051050}$&$\frac{164}{3}$&$1641640$&${+1851850}$&${2}$&C\\
$(1,0,3,2,2)$&${\bf \overline{1051050}}$&$\frac{164}{3}$&$1641640$&${-1851850}$&${4}$&C\\
$(0,4,0,3,1)$&${\bf 1051050'}$&$\frac{707}{12}$&$\frac{3538535}{2}$&${+85085}$&${1}$&C\\
$(1,3,0,4,0)$&${\bf \overline{1051050'}}$&$\frac{707}{12}$&$\frac{3538535}{2}$&${-85085}$&${5}$&C\\
$(23,0,0,1,0)$&${\bf 1055600}$&$\frac{1161}{4}$&$8753940$&${+112986900}$&${3}$&C\\
$(0,1,0,0,23)$&${\bf \overline{1055600}}$&$\frac{1161}{4}$&$8753940$&${-112986900}$&${3}$&C\\
$(5,3,0,0,3)$&${\bf 1056000}$&$\frac{203}{3}$&$2041600$&${+5130400}$&${2}$&C\\
$(3,0,0,3,5)$&${\bf \overline{1056000}}$&$\frac{203}{3}$&$2041600$&${-5130400}$&${4}$&C\\
$(3,1,0,3,2)$&${\bf 1056440}$&$\frac{213}{4}$&$1607298$&${-407484}$&${3}$&C\\
$(2,3,0,1,3)$&${\bf \overline{1056440}}$&$\frac{213}{4}$&$1607298$&${+407484}$&${3}$&C\\
$(8,1,0,1,2)$&${\bf 1060290}$&$76$&$2302344$&${+9542610}$&${0}$&C\\
$(2,1,0,1,8)$&${\bf \overline{1060290}}$&${76}$&$2302344$&${-9542610}$&${0}$&C\\
$(3,1,2,2,0)$&${\bf 1061424}$&$\frac{635}{12}$&$1604772$&${+1655316}$&${1}$&C\\
$(0,2,2,1,3)$&${\bf \overline{1061424}}$&$\frac{635}{12}$&$1604772$&${-1655316}$&${5}$&C\\
$(21,0,0,0,2)$&${\bf 1062600}$&$\frac{2999}{12}$&$7587470$&${+88593010}$&${1}$&C\\
$(2,0,0,0,21)$&${\bf \overline{1062600}}$&$\frac{2999}{12}$&$7587470$&${-88593010}$&${5}$&C\\
$(9,1,1,1,0)$&${\bf 1066240}$&$87$&$2650368$&${+14291424}$&${0}$&C\\
$(0,1,1,1,9)$&${\bf \overline{1066240}}$&${87}$&$2650368$&${-14291424}$&${0}$&C\\
$(10,1,0,2,0)$&${\bf 1072071}$&$\frac{290}{3}$&$2960958$&${+17051034}$&${2}$&C\\
$(0,2,0,1,10)$&${\bf \overline{1072071}}$&$\frac{290}{3}$&$2960958$&${-17051034}$&${4}$&C\\
$(3,0,0,1,11)$&${\bf 1075200}$&$\frac{323}{3}$&$3307520$&${-19613440}$&${2}$&C\\
$(11,1,0,0,3)$&${\bf \overline{1075200}}$&$\frac{323}{3}$&$3307520$&${+19613440}$&${4}$&C\\
$(1,1,4,0,2)$&${\bf 1081080}$&$\frac{671}{12}$&$1727154$&${-190476}$&${1}$&C\\
$(2,0,4,1,1)$&${\bf \overline{1081080}}$&$\frac{671}{12}$&$1727154$&${+190476}$&${5}$&C\\
$(0,1,1,3,4)$&${\bf 1081080'}$&$\frac{743}{12}$&$1912482$&${-5263830}$&${1}$&C\\
$(4,3,1,1,0)$&${\bf \overline{1081080'}}$&$\frac{743}{12}$&$1912482$&${+5263830}$&${5}$&C\\
$(1,1,0,7,0)$&${\bf 1081080''}$&$\frac{911}{12}$&$2344914$&${-4592016}$&${1}$&C\\
$(0,7,0,1,1)$&${\bf \overline{1081080''}}$&$\frac{911}{12}$&$2344914$&${+4592016}$&${5}$&C\\
$(0,0,7,0,2)$&${\bf 1081080'''}$&$\frac{983}{12}$&$2530242$&${-1325610}$&${1}$&C\\
$(2,0,7,0,0)$&${\bf \overline{1081080'''}}$&$\frac{983}{12}$&$2530242$&${+1325610}$&${5}$&C\\
$(2,0,1,2,5)$&${\bf 1082565}$&$\frac{182}{3}$&$1876446$&${-5051970}$&${2}$&C\\
$(5,2,1,0,2)$&${\bf \overline{1082565}}$&$\frac{182}{3}$&$1876446$&${+5051970}$&${4}$&C\\
$(39,0,0,0,0)$&${\bf 1086008}$&$\frac{2925}{4}$&$22689810$&${+476486010}$&${3}$&C\\
$(0,0,0,0,39)$&${\bf \overline{1086008}}$&$\frac{2925}{4}$&$22689810$&${-476486010}$&${3}$&C\\
$(9,1,0,0,4)$&${\bf 1089270}$&$\frac{1091}{12}$&$\frac{5659017}{2}$&${+11478831}$&${1}$&C\\
$(4,0,0,1,9)$&${\bf \overline{1089270}}$&$\frac{1091}{12}$&$\frac{5659017}{2}$&${-11478831}$&${5}$&C\\
$(0,3,0,0,11)$&${\bf 1089270'}$&$\frac{1283}{12}$&$\frac{6654921}{2}$&${-18958485}$&${1}$&C\\
$(11,0,0,3,0)$&${\bf \overline{1089270'}}$&$\frac{1283}{12}$&$\frac{6654921}{2}$&${+18958485}$&${5}$&C\\
$(12,4,0,0,0)$&${\bf 1089270''}$&$\frac{446}{3}$&$4626804$&${+36277878}$&${2}$&C\\
$(0,0,0,4,12)$&${\bf \overline{1089270''}}$&$\frac{446}{3}$&$4626804$&${-36277878}$&${4}$&C\\
$(4,5,0,1,0)$&${\bf 1091475}$&$76$&$2370060$&${+7858620}$&${0}$&C\\
$(0,1,0,5,4)$&${\bf \overline{1091475}}$&${76}$&$2370060$&${-7858620}$&${0}$&C\\
$(23,0,1,0,0)$&${\bf 1096200}$&$\frac{884}{3}$&$9228960$&${+120180060}$&${2}$&C\\
$(0,0,1,0,23)$&${\bf \overline{1096200}}$&$\frac{884}{3}$&$9228960$&${-120180060}$&${4}$&C\\
$(8,0,0,4,0)$&${\bf 1099560}$&$84$&$2638944$&${+8482320}$&${0}$&C\\
$(0,4,0,0,8)$&${\bf \overline{1099560}}$&${84}$&$2638944$&${-8482320}$&${0}$&C\\
$(9,0,2,1,0)$&${\bf 1099560'}$&$\frac{1043}{12}$&$2730574$&${+13613600}$&${1}$&C\\
$(0,1,2,0,9)$&${\bf \overline{1099560'}}$&$\frac{1043}{12}$&$2730574$&${-13613600}$&${5}$&C\\
$(2,3,0,0,6)$&${\bf 1100736}$&$\frac{200}{3}$&$2096640$&${-3013920}$&${2}$&C\\
$(6,0,0,3,2)$&${\bf \overline{1100736}}$&$\frac{200}{3}$&$2096640$&${+3013920}$&${4}$&C\\
$(5,1,0,2,2)$&${\bf 1102248}$&$\frac{695}{12}$&$1823958$&${+2899962}$&${1}$&C\\
$(2,2,0,1,5)$&${\bf \overline{1102248}}$&$\frac{695}{12}$&$1823958$&${-2899962}$&${5}$&C\\
$(5,3,1,0,1)$&${\bf 1105650}$&$\frac{803}{12}$&$\frac{4227795}{2}$&${+7102485}$&${1}$&C\\
$(1,0,1,3,5)$&${\bf \overline{1105650}}$&$\frac{803}{12}$&$\frac{4227795}{2}$&${-7102485}$&${5}$&C\\
$(20,2,0,0,0)$&${\bf 1105650'}$&$254$&$8023860$&${+95243850}$&${0}$&C\\
$(0,0,0,2,20)$&${\bf \overline{1105650'}}$&${254}$&$8023860$&${-95243850}$&${0}$&C\\
$(16,0,1,0,1)$&${\bf 1108485}$&$166$&$5257386$&${+48456630}$&${0}$&C\\
$(1,0,1,0,16)$&${\bf \overline{1108485}}$&${166}$&$5257386$&${-48456630}$&${0}$&C\\
$(5,1,0,1,4)$&${\bf 1108800}$&$\frac{743}{12}$&$1961520$&${+1444080}$&${1}$&C\\
$(4,1,0,1,5)$&${\bf \overline{1108800}}$&$\frac{743}{12}$&$1961520$&${-1444080}$&${5}$&C\\
$(13,0,0,1,2)$&${\bf 1111320}$&$\frac{497}{4}$&$3945186$&${+27719496}$&${3}$&C\\
$(2,1,0,0,13)$&${\bf \overline{1111320}}$&$\frac{497}{4}$&$3945186$&${-27719496}$&${3}$&C\\
$(7,0,0,2,3)$&${\bf 1113840}$&$72$&$2291328$&${+4725864}$&${0}$&C\\
$(3,2,0,0,7)$&${\bf \overline{1113840}}$&${72}$&$2291328$&${-4725864}$&${0}$&C\\
$(2,0,0,3,7)$&${\bf 1113840'}$&$\frac{971}{12}$&$2575092$&${-11056188}$&${1}$&C\\
$(7,3,0,0,2)$&${\bf \overline{1113840'}}$&$\frac{971}{12}$&$2575092$&${+11056188}$&${5}$&C\\
$(14,1,0,0,2)$&${\bf 1119195}$&$\frac{428}{3}$&$4562052$&${+36986730}$&${2}$&C\\
$(2,0,0,1,14)$&${\bf \overline{1119195}}$&$\frac{428}{3}$&$4562052$&${-36986730}$&${4}$&C\\
$(6,0,2,1,1)$&${\bf 1121120}$&$\frac{249}{4}$&$1993992$&${+5405400}$&${3}$&C\\
$(1,1,2,0,6)$&${\bf \overline{1121120}}$&$\frac{249}{4}$&$1993992$&${-5405400}$&${3}$&C\\
$(0,3,3,0,2)$&${\bf 1123200}$&$\frac{707}{12}$&$1890720$&${+524160}$&${1}$&C\\
$(2,0,3,3,0)$&${\bf \overline{1123200}}$&$\frac{707}{12}$&$1890720$&${-524160}$&${5}$&C\\
$(3,1,0,5,0)$&${\bf 1123668}$&$\frac{755}{12}$&$2019927$&${-535080}$&${1}$&C\\
$(0,5,0,1,3)$&${\bf \overline{1123668}}$&$\frac{755}{12}$&$2019927$&${+535080}$&${5}$&C\\
$(5,0,5,0,0)$&${\bf 1123668'}$&$\frac{230}{3}$&$2461368$&${+5350800}$&${2}$&C\\
$(0,0,5,0,5)$&${\bf \overline{1123668'}}$&$\frac{230}{3}$&$2461368$&${-5350800}$&${4}$&C\\
$(5,3,0,1,1)$&${\bf 1126125}$&$\frac{194}{3}$&$2080650$&${+6520800}$&${2}$&C\\
$(1,0,3,4,0)$&${\bf 1126125'}$&$\frac{194}{3}$&$2080650$&${-2166450}$&${2}$&C\\
$(1,1,0,3,5)$&${\bf \overline{1126125}}$&$\frac{194}{3}$&$2080650$&${-6520800}$&${4}$&C\\
$(0,4,3,0,1)$&${\bf \overline{1126125'}}$&$\frac{194}{3}$&$2080650$&${+2166450}$&${4}$&C\\
$(14,0,1,1,0)$&${\bf 1134000}$&$\frac{557}{4}$&$4511700$&${+36522900}$&${3}$&C\\
$(0,1,1,0,14)$&${\bf \overline{1134000}}$&$\frac{557}{4}$&$4511700$&${-36522900}$&${3}$&C\\
$(10,3,0,0,1)$&${\bf 1136960}$&$\frac{441}{4}$&$3581424$&${+23023440}$&${3}$&C\\
$(1,0,0,3,10)$&${\bf \overline{1136960}}$&$\frac{441}{4}$&$3581424$&${-23023440}$&${3}$&C\\
$(0,2,4,0,2)$&${\bf 1137240}$&$\frac{182}{3}$&$1971216$&${-189540}$&${2}$&C\\
$(2,0,4,2,0)$&${\bf \overline{1137240}}$&$\frac{182}{3}$&$1971216$&${+189540}$&${4}$&C\\
$(8,0,1,0,4)$&${\bf 1137240'}$&$\frac{959}{12}$&$2596698$&${+7695324}$&${1}$&C\\
$(4,0,1,0,8)$&${\bf \overline{1137240'}}$&$\frac{959}{12}$&$2596698$&${-7695324}$&${5}$&C\\
$(2,1,2,1,2)$&${\bf 1137500}$&$48$&$1560000$&${0}$&${0}$&R\\
$(16,1,1,0,0)$&${\bf 1144066}$&$\frac{705}{4}$&$\frac{11522379}{2}$&${+55160325}$&${3}$&C\\
$(0,0,1,1,16)$&${\bf \overline{1144066}}$&$\frac{705}{4}$&$\frac{11522379}{2}$&${-55160325}$&${3}$&C\\
$(6,2,0,0,4)$&${\bf 1145375}$&$72$&$2356200$&${+5301450}$&${0}$&C\\
$(4,0,0,2,6)$&${\bf \overline{1145375}}$&${72}$&$2356200$&${-5301450}$&${0}$&C\\
$(0,0,0,1,27)$&${\bf 1145760}$&$\frac{4727}{12}$&$12895256$&${-196593320}$&${1}$&C\\
$(27,1,0,0,0)$&${\bf \overline{1145760}}$&$\frac{4727}{12}$&$12895256$&${+196593320}$&${5}$&C\\
$(0,4,1,1,2)$&${\bf 1146600}$&$\frac{671}{12}$&$1831830$&${+682500}$&${1}$&C\\
$(2,1,1,4,0)$&${\bf \overline{1146600}}$&$\frac{671}{12}$&$1831830$&${-682500}$&${5}$&C\\
$(1,5,0,0,4)$&${\bf 1146600'}$&$\frac{803}{12}$&$2192190$&${+879060}$&${1}$&C\\
$(4,0,0,5,1)$&${\bf \overline{1146600'}}$&$\frac{803}{12}$&$2192190$&${-879060}$&${5}$&C\\
$(0,0,2,3,5)$&${\bf 1146600''}$&$\frac{887}{12}$&$2421510$&${-8383830}$&${1}$&C\\
$(5,3,2,0,0)$&${\bf \overline{1146600''}}$&$\frac{887}{12}$&$2421510$&${+8383830}$&${5}$&C\\
$(3,1,1,1,3)$&${\bf 1146880}$&$\frac{201}{4}$&$1646592$&${0}$&${3}$&PR\\
$(6,0,3,1,0)$&${\bf 1152480}$&$\frac{827}{12}$&$2269288$&${+6489560}$&${1}$&C\\
$(0,1,3,0,6)$&${\bf \overline{1152480}}$&$\frac{827}{12}$&$2269288$&${-6489560}$&${5}$&C\\
$(2,3,1,1,1)$&${\bf 1153152}$&$\frac{155}{3}$&$1702272$&${+2217072}$&${2}$&C\\
$(1,1,1,3,2)$&${\bf \overline{1153152}}$&$\frac{155}{3}$&$1702272$&${-2217072}$&${4}$&C\\
$(6,1,1,1,1)$&${\bf 1153152'}$&$\frac{185}{3}$&$2031744$&${+6417840}$&${2}$&C\\
$(1,1,1,5,0)$&${\bf 1153152''}$&$\frac{185}{3}$&$2031744$&${-2477904}$&${2}$&C\\
$(1,1,1,1,6)$&${\bf \overline{1153152'}}$&$\frac{185}{3}$&$2031744$&${-6417840}$&${4}$&C\\
$(0,5,1,1,1)$&${\bf \overline{1153152''}}$&$\frac{185}{3}$&$2031744$&${+2477904}$&${4}$&C\\
$(1,3,0,3,1)$&${\bf 1156155}$&$54$&$1783782$&${0}$&${0}$&R\\
$(3,6,1,0,0)$&${\bf 1156155'}$&$84$&$2774772$&${+8918910}$&${0}$&C\\
$(0,0,1,6,3)$&${\bf \overline{1156155'}}$&${84}$&$2774772$&${-8918910}$&${0}$&C\\
$(0,1,0,9,0)$&${\bf 1156155''}$&$\frac{302}{3}$&$3325322$&${-9359350}$&${2}$&C\\
$(0,9,0,1,0)$&${\bf \overline{1156155''}}$&$\frac{302}{3}$&$3325322$&${+9359350}$&${4}$&C\\
$(6,1,1,0,3)$&${\bf 1164240}$&$\frac{194}{3}$&$2151072$&${+5394312}$&${2}$&C\\
$(3,0,1,1,6)$&${\bf \overline{1164240}}$&$\frac{194}{3}$&$2151072$&${-5394312}$&${4}$&C\\
$(10,2,0,0,2)$&${\bf 1170400}$&$102$&$3410880$&${+20314800}$&${0}$&C\\
$(2,0,0,2,10)$&${\bf \overline{1170400}}$&${102}$&$3410880$&${-20314800}$&${0}$&C\\
$(8,0,0,3,1)$&${\bf 1178100}$&$\frac{947}{12}$&$2656335$&${+8931120}$&${1}$&C\\
$(1,3,0,0,8)$&${\bf \overline{1178100}}$&$\frac{947}{12}$&$2656335$&${-8931120}$&${5}$&C\\
$(4,8,0,0,0)$&${\bf 1178100'}$&$\frac{338}{3}$&$3792360$&${+15607020}$&${2}$&C\\
$(0,0,0,8,4)$&${\bf \overline{1178100'}}$&$\frac{338}{3}$&$3792360$&${-15607020}$&${4}$&C\\
$(6,4,0,1,0)$&${\bf 1179360}$&$82$&$2763072$&${+11675664}$&${0}$&C\\
$(0,1,0,4,6)$&${\bf \overline{1179360}}$&${82}$&$2763072$&${-11675664}$&${0}$&C\\
$(6,0,2,0,3)$&${\bf 1182720}$&$\frac{261}{4}$&$2204928$&${+4561920}$&${3}$&C\\
$(3,0,2,0,6)$&${\bf \overline{1182720}}$&$\frac{261}{4}$&$2204928$&${-4561920}$&${3}$&C\\
$(1,2,0,1,7)$&${\bf 1182720'}$&$\frac{209}{3}$&$2354176$&${-8218496}$&${2}$&C\\
$(7,1,0,2,1)$&${\bf \overline{1182720'}}$&$\frac{209}{3}$&$2354176$&${+8218496}$&${4}$&C\\
$(7,2,0,2,0)$&${\bf 1182720''}$&$\frac{911}{12}$&$2565376$&${+10486784}$&${1}$&C\\
$(0,2,0,2,7)$&${\bf \overline{1182720''}}$&$\frac{911}{12}$&$2565376$&${-10486784}$&${5}$&C\\
$(0,0,10,0,0)$&${\bf 1184183}$&$120$&$4060056$&${0}$&${0}$&R\\
$(6,0,0,5,0)$&${\bf 1185408}$&$\frac{230}{3}$&$2596608$&${+3358656}$&${2}$&C\\
$(0,5,0,0,6)$&${\bf \overline{1185408}}$&$\frac{230}{3}$&$2596608$&${-3358656}$&${4}$&C\\
$(1,1,0,1,11)$&${\bf 1187025}$&$\frac{314}{3}$&$3549770$&${-22836100}$&${2}$&C\\
$(11,1,0,1,1)$&${\bf \overline{1187025}}$&$\frac{314}{3}$&$3549770$&${+22836100}$&${4}$&C\\
$(2,3,1,0,3)$&${\bf 1188495}$&$\frac{164}{3}$&$1856316$&${+1177176}$&${2}$&C\\
$(3,0,1,3,2)$&${\bf \overline{1188495}}$&$\frac{164}{3}$&$1856316$&${-1177176}$&${4}$&C\\
$(4,1,3,0,1)$&${\bf 1188495'}$&$\frac{176}{3}$&$1992144$&${+3825822}$&${2}$&C\\
$(1,0,3,1,4)$&${\bf \overline{1188495'}}$&$\frac{176}{3}$&$1992144$&${-3825822}$&${4}$&C\\
$(1,0,5,1,1)$&${\bf 1189188}$&$\frac{755}{12}$&$2137707$&${-566280}$&${1}$&C\\
$(1,1,5,0,1)$&${\bf \overline{1189188}}$&$\frac{755}{12}$&$2137707$&${+566280}$&${5}$&C\\
$(2,0,3,2,1)$&${\bf 1201200}$&$54$&$1853280$&${-463320}$&${0}$&C\\
$(1,2,3,0,2)$&${\bf \overline{1201200}}$&${54}$&$1853280$&${+463320}$&${0}$&C\\
$(2,0,0,4,5)$&${\bf 1201200'}$&$\frac{887}{12}$&$2536820$&${-8319740}$&${1}$&C\\
$(5,4,0,0,2)$&${\bf \overline{1201200'}}$&$\frac{887}{12}$&$2536820$&${+8319740}$&${5}$&C\\
$(17,0,0,1,1)$&${\bf 1203840}$&$\frac{539}{3}$&$6179712$&${+59299152}$&${2}$&C\\
$(1,1,0,0,17)$&${\bf \overline{1203840}}$&$\frac{539}{3}$&$6179712$&${-59299152}$&${4}$&C\\
$(3,0,1,5,0)$&${\bf 1203930}$&$\frac{194}{3}$&$2224404$&${-1387386}$&${2}$&C\\
$(0,5,1,0,3)$&${\bf \overline{1203930}}$&$\frac{194}{3}$&$2224404$&${+1387386}$&${4}$&C\\
$(3,0,4,0,2)$&${\bf 1212750}$&$\frac{707}{12}$&$\frac{4082925}{2}$&${+1033725}$&${1}$&C\\
$(2,0,4,0,3)$&${\bf \overline{1212750}}$&$\frac{707}{12}$&$\frac{4082925}{2}$&${-1033725}$&${5}$&C\\
$(1,0,5,2,0)$&${\bf 1216215}$&$68$&$2362932$&${-625482}$&${0}$&C\\
$(0,2,5,0,1)$&${\bf \overline{1216215}}$&${68}$&$2362932$&${+625482}$&${0}$&C\\
$(0,5,2,1,0)$&${\bf 1216215'}$&$\frac{206}{3}$&$2386098$&${+3498066}$&${2}$&C\\
$(0,1,2,5,0)$&${\bf \overline{1216215'}}$&$\frac{206}{3}$&$2386098$&${-3498066}$&${4}$&C\\
$(2,5,2,0,0)$&${\bf 1216215''}$&$74$&$2571426$&${+6254820}$&${0}$&C\\
$(0,0,2,5,2)$&${\bf \overline{1216215''}}$&${74}$&$2571426$&${-6254820}$&${0}$&C\\
$(0,1,6,1,0)$&${\bf 1216215'''}$&$76$&$2640924$&${0}$&${0}$&R\\
$(0,0,0,0,40)$&${\bf 1221759}$&$\frac{2300}{3}$&$26762340$&${-575390310}$&${2}$&C\\
$(40,0,0,0,0)$&${\bf \overline{1221759}}$&$\frac{2300}{3}$&$26762340$&${+575390310}$&${4}$&C\\
$(28,0,0,0,1)$&${\bf 1222640}$&$\frac{1617}{4}$&$14121492$&${+217874448}$&${3}$&C\\
$(1,0,0,0,28)$&${\bf \overline{1222640}}$&$\frac{1617}{4}$&$14121492$&${-217874448}$&${3}$&C\\
$(7,0,3,0,1)$&${\bf 1223040}$&$\frac{297}{4}$&$2594592$&${+9199008}$&${3}$&C\\
$(1,0,3,0,7)$&${\bf \overline{1223040}}$&$\frac{297}{4}$&$2594592$&${-9199008}$&${3}$&C\\
$(2,0,1,1,8)$&${\bf 1225224}$&$\frac{935}{12}$&$2727582$&${-12004278}$&${1}$&C\\
$(8,1,1,0,2)$&${\bf \overline{1225224}}$&$\frac{935}{12}$&$2727582$&${+12004278}$&${5}$&C\\
$(16,0,0,2,0)$&${\bf 1225785}$&$168$&$5883768$&${+52953912}$&${0}$&C\\
$(0,2,0,0,16)$&${\bf \overline{1225785}}$&${168}$&$5883768$&${-52953912}$&${0}$&C\\
$(0,1,0,1,16)$&${\bf 1225785'}$&$\frac{518}{3}$&$6047206$&${-57203300}$&${2}$&C\\
$(16,1,0,1,0)$&${\bf \overline{1225785'}}$&$\frac{518}{3}$&$6047206$&${+57203300}$&${4}$&C\\
$(3,4,0,2,0)$&${\bf 1228500}$&$\frac{767}{12}$&$2243475$&${+4890600}$&${1}$&C\\
$(0,2,0,4,3)$&${\bf \overline{1228500}}$&$\frac{767}{12}$&$2243475$&${-4890600}$&${5}$&C\\
$(9,0,0,1,4)$&${\bf 1228920}$&$\frac{357}{4}$&$3133746$&${+10428264}$&${3}$&C\\
$(4,1,0,0,9)$&${\bf \overline{1228920}}$&$\frac{357}{4}$&$3133746$&${-10428264}$&${3}$&C\\
$(3,0,1,0,10)$&${\bf 1228920'}$&$\frac{284}{3}$&$3323936$&${-16426564}$&${2}$&C\\
$(10,0,1,0,3)$&${\bf \overline{1228920'}}$&$\frac{284}{3}$&$3323936$&${+16426564}$&${4}$&C\\
$(7,1,0,3,0)$&${\bf 1232000}$&$\frac{297}{4}$&$2613600$&${+8791200}$&${3}$&C\\
$(0,3,0,1,7)$&${\bf \overline{1232000}}$&$\frac{297}{4}$&$2613600$&${-8791200}$&${3}$&C\\
$(2,5,1,0,1)$&${\bf 1234926}$&$\frac{200}{3}$&$2352240$&${+5351346}$&${2}$&C\\
$(1,0,1,5,2)$&${\bf \overline{1234926}}$&$\frac{200}{3}$&$2352240$&${-5351346}$&${4}$&C\\
$(1,1,1,0,10)$&${\bf 1241856}$&$\frac{275}{3}$&$3252480$&${-17836896}$&${2}$&C\\
$(10,0,1,1,1)$&${\bf \overline{1241856}}$&$\frac{275}{3}$&$3252480$&${+17836896}$&${4}$&C\\
$(12,2,1,0,0)$&${\bf 1244880}$&$\frac{1559}{12}$&$4620876$&${+34806252}$&${1}$&C\\
$(0,0,1,2,12)$&${\bf \overline{1244880}}$&$\frac{1559}{12}$&$4620876$&${-34806252}$&${5}$&C\\
$(4,2,0,1,3)$&${\bf 1247400}$&$\frac{229}{4}$&$2040390$&${+2245320}$&${3}$&C\\
$(3,1,0,2,4)$&${\bf \overline{1247400}}$&$\frac{229}{4}$&$2040390$&${-2245320}$&${3}$&C\\
$(5,0,3,0,2)$&${\bf 1247400'}$&$62$&$2209680$&${+4009500}$&${0}$&C\\
$(2,0,3,0,5)$&${\bf \overline{1247400'}}$&${62}$&$2209680$&${-4009500}$&${0}$&C\\
$(3,0,0,5,2)$&${\bf 1247400''}$&$\frac{269}{4}$&$2396790$&${-3448170}$&${3}$&C\\
$(2,5,0,0,3)$&${\bf \overline{1247400''}}$&$\frac{269}{4}$&$2396790$&${+3448170}$&${3}$&C\\
$(2,6,0,0,2)$&${\bf 1247400'''}$&$74$&$2637360$&${+5934060}$&${0}$&C\\
$(2,0,0,6,2)$&${\bf \overline{1247400'''}}$&${74}$&$2637360$&${-5934060}$&${0}$&C\\
$(9,0,0,2,2)$&${\bf 1247400''''}$&$\frac{341}{4}$&$3038310$&${+12349260}$&${3}$&C\\
$(2,2,0,0,9)$&${\bf \overline{1247400''''}}$&$\frac{341}{4}$&$3038310$&${-12349260}$&${3}$&C\\
$(0,10,0,0,1)$&${\bf 1249248}$&$\frac{1355}{12}$&$4030312$&${+12388376}$&${1}$&C\\
$(1,0,0,10,0)$&${\bf \overline{1249248}}$&$\frac{1355}{12}$&$4030312$&${-12388376}$&${5}$&C\\
$(7,1,3,0,0)$&${\bf 1254400}$&$81$&$2903040$&${+11733120}$&${0}$&C\\
$(0,0,3,1,7)$&${\bf \overline{1254400}}$&${81}$&$2903040$&${-11733120}$&${0}$&C\\
$(4,0,4,1,0)$&${\bf 1261260}$&$\frac{194}{3}$&$2330328$&${+3411408}$&${2}$&C\\
$(0,1,4,0,4)$&${\bf \overline{1261260}}$&$\frac{194}{3}$&$2330328$&${-3411408}$&${4}$&C\\
$(0,6,0,1,2)$&${\bf 1261260'}$&$\frac{206}{3}$&$2474472$&${+2978976}$&${2}$&C\\
$(2,1,0,6,0)$&${\bf \overline{1261260'}}$&$\frac{206}{3}$&$2474472$&${-2978976}$&${4}$&C\\
$(0,6,1,0,2)$&${\bf 1261260''}$&$\frac{851}{12}$&$2555553$&${+3831828}$&${1}$&C\\
$(2,0,1,6,0)$&${\bf \overline{1261260''}}$&$\frac{851}{12}$&$2555553$&${-3831828}$&${5}$&C\\
$(1,6,2,0,0)$&${\bf 1261260'''}$&$\frac{959}{12}$&$2879877$&${+6750744}$&${1}$&C\\
$(0,0,2,6,1)$&${\bf \overline{1261260'''}}$&$\frac{959}{12}$&$2879877$&${-6750744}$&${5}$&C\\
$(6,0,0,0,11)$&${\bf 1261260''''}$&$\frac{1427}{12}$&$4285281$&${-16276260}$&${1}$&C\\
$(11,0,0,0,6)$&${\bf \overline{1261260''''}}$&$\frac{1427}{12}$&$4285281$&${+16276260}$&${5}$&C\\
$(19,1,0,0,1)$&${\bf 1262976}$&$\frac{665}{3}$&$7998848$&${+88355696}$&${2}$&C\\
$(1,0,0,1,19)$&${\bf \overline{1262976}}$&$\frac{665}{3}$&$7998848$&${-88355696}$&${4}$&C\\
$(0,0,0,3,16)$&${\bf 1264494}$&$\frac{590}{3}$&$7105252$&${-70390166}$&${2}$&C\\
$(16,3,0,0,0)$&${\bf \overline{1264494}}$&$\frac{590}{3}$&$7105252$&${+70390166}$&${4}$&C\\
$(11,1,1,0,1)$&${\bf 1266160}$&$\frac{429}{4}$&$3879876$&${+25639740}$&${3}$&C\\
$(1,0,1,1,11)$&${\bf \overline{1266160}}$&$\frac{429}{4}$&$3879876$&${-25639740}$&${3}$&C\\
$(3,2,0,2,2)$&${\bf 1267728}$&$\frac{635}{12}$&$1916684$&${+1162084}$&${1}$&C\\
$(2,2,0,2,3)$&${\bf \overline{1267728}}$&$\frac{635}{12}$&$1916684$&${-1162084}$&${5}$&C\\
$(6,0,2,2,0)$&${\bf 1267728'}$&$\frac{200}{3}$&$2414720$&${+6308456}$&${2}$&C\\
$(0,2,2,0,6)$&${\bf \overline{1267728'}}$&$\frac{200}{3}$&$2414720$&${-6308456}$&${4}$&C\\
$(4,3,0,0,4)$&${\bf 1270500}$&$66$&$2395800$&${+2940300}$&${0}$&C\\
$(4,0,0,3,4)$&${\bf \overline{1270500}}$&${66}$&$2395800$&${-2940300}$&${0}$&C\\
$(0,1,0,0,24)$&${\bf 1272375}$&$\frac{938}{3}$&$11366550$&${-152515350}$&${2}$&C\\
$(24,0,0,1,0)$&${\bf \overline{1272375}}$&$\frac{938}{3}$&$11366550$&${+152515350}$&${4}$&C\\
$(0,2,0,7,0)$&${\bf 1277640}$&$\frac{242}{3}$&$2944656$&${-5688540}$&${2}$&C\\
$(0,7,0,2,0)$&${\bf \overline{1277640}}$&$\frac{242}{3}$&$2944656$&${+5688540}$&${4}$&C\\
$(9,3,1,0,0)$&${\bf 1279488}$&$105$&$3838464$&${+22825152}$&${0}$&C\\
$(0,0,1,3,9)$&${\bf \overline{1279488}}$&${105}$&$3838464$&${-22825152}$&${0}$&C\\
$(2,1,1,3,1)$&${\bf 1281280}$&$51$&$1867008$&${-617760}$&${0}$&C\\
$(1,3,1,1,2)$&${\bf \overline{1281280}}$&${51}$&$1867008$&${+617760}$&${0}$&C\\
$(4,2,0,0,6)$&${\bf 1285200}$&$\frac{212}{3}$&$2594880$&${-1646280}$&${2}$&C\\
$(6,0,0,2,4)$&${\bf \overline{1285200}}$&$\frac{212}{3}$&$2594880$&${+1646280}$&${4}$&C\\
$(1,0,4,3,0)$&${\bf 1287000}$&$\frac{791}{12}$&$2423850$&${-1522950}$&${1}$&C\\
$(0,3,4,0,1)$&${\bf \overline{1287000}}$&$\frac{791}{12}$&$2423850$&${+1522950}$&${5}$&C\\
$(1,7,0,0,2)$&${\bf 1287000'}$&$\frac{959}{12}$&$2938650$&${+6392100}$&${1}$&C\\
$(2,0,0,7,1)$&${\bf \overline{1287000'}}$&$\frac{959}{12}$&$2938650$&${-6392100}$&${5}$&C\\
$(1,8,1,0,0)$&${\bf 1288287}$&$\frac{290}{3}$&$3558126$&${+10551684}$&${2}$&C\\
$(0,1,8,0,0)$&${\bf 1288287'}$&$\frac{290}{3}$&$3558126$&${+613470}$&${2}$&C\\
$(0,0,8,1,0)$&${\bf \overline{1288287'}}$&$\frac{290}{3}$&$3558126$&${-613470}$&${4}$&C\\
$(0,0,1,8,1)$&${\bf \overline{1288287}}$&$\frac{290}{3}$&$3558126$&${-10551684}$&${4}$&C\\
$(2,3,2,1,0)$&${\bf 1289925}$&$58$&$2137590$&${+3316950}$&${0}$&C\\
$(0,1,2,3,2)$&${\bf \overline{1289925}}$&${58}$&$2137590$&${-3316950}$&${0}$&C\\
$(3,1,1,0,6)$&${\bf 1290240}$&$\frac{191}{3}$&$2347008$&${-4071936}$&${2}$&C\\
$(6,0,1,1,3)$&${\bf \overline{1290240}}$&$\frac{191}{3}$&$2347008$&${+4071936}$&${4}$&C\\
$(5,0,0,3,3)$&${\bf 1290240'}$&$\frac{197}{3}$&$2420736$&${+268800}$&${2}$&C\\
$(3,3,0,0,5)$&${\bf \overline{1290240'}}$&$\frac{197}{3}$&$2420736$&${-268800}$&${4}$&C\\
$(3,2,0,1,4)$&${\bf 1293600}$&$\frac{683}{12}$&$2103640$&${-532840}$&${1}$&C\\
$(4,1,0,2,3)$&${\bf \overline{1293600}}$&$\frac{683}{12}$&$2103640$&${+532840}$&${5}$&C\\
$(5,0,0,2,5)$&${\bf 1295910}$&$\frac{212}{3}$&$2616504$&${-2159850}$&${2}$&C\\
$(5,2,0,0,5)$&${\bf \overline{1295910}}$&$\frac{212}{3}$&$2616504$&${+2159850}$&${4}$&C\\
$(0,5,1,2,0)$&${\bf 1297296}$&$\frac{265}{4}$&$2455596$&${+2918916}$&${3}$&C\\
$(0,2,1,5,0)$&${\bf \overline{1297296}}$&$\frac{265}{4}$&$2455596$&${-2918916}$&${3}$&C\\
$(8,0,2,0,2)$&${\bf 1299480}$&$78$&$2895984$&${+11528244}$&${0}$&C\\
$(2,0,2,0,8)$&${\bf \overline{1299480}}$&${78}$&$2895984$&${-11528244}$&${0}$&C\\
$(0,0,0,11,1)$&${\bf 1299480'}$&$\frac{1619}{12}$&$5009186$&${-18663008}$&${1}$&C\\
$(1,11,0,0,0)$&${\bf \overline{1299480'}}$&$\frac{1619}{12}$&$5009186$&${+18663008}$&${5}$&C\\
$(22,0,0,0,2)$&${\bf 1300650}$&$\frac{812}{3}$&$10058360$&${+122694650}$&${2}$&C\\
$(2,0,0,0,22)$&${\bf \overline{1300650}}$&$\frac{812}{3}$&$10058360$&${-122694650}$&${4}$&C\\
$(4,0,0,0,15)$&${\bf 1302336}$&$\frac{1895}{12}$&$5876016$&${-44853072}$&${1}$&C\\
$(15,0,0,0,4)$&${\bf \overline{1302336}}$&$\frac{1895}{12}$&$5876016$&${+44853072}$&${5}$&C\\
$(11,0,0,1,3)$&${\bf 1304576}$&$105$&$3913728$&${+20756736}$&${0}$&C\\
$(3,1,0,0,11)$&${\bf \overline{1304576}}$&${105}$&$3913728$&${-20756736}$&${0}$&C\\
$(2,5,0,1,1)$&${\bf 1309770}$&$\frac{257}{4}$&$\frac{4808727}{2}$&${+4883571}$&${3}$&C\\
$(1,1,0,5,2)$&${\bf \overline{1309770}}$&$\frac{257}{4}$&$\frac{4808727}{2}$&${-4883571}$&${3}$&C\\
$(1,6,1,0,1)$&${\bf 1309770'}$&$\frac{289}{4}$&$\frac{5407479}{2}$&${+5893965}$&${3}$&C\\
$(1,0,1,6,1)$&${\bf \overline{1309770'}}$&$\frac{289}{4}$&$\frac{5407479}{2}$&${-5893965}$&${3}$&C\\
$(1,0,0,2,14)$&${\bf 1316700}$&$\frac{1823}{12}$&$5715105$&${-48818220}$&${1}$&C\\
$(14,2,0,0,1)$&${\bf \overline{1316700}}$&$\frac{1823}{12}$&$5715105$&${+48818220}$&${5}$&C\\
$(3,1,0,4,1)$&${\bf 1317120}$&$\frac{173}{3}$&$2170112$&${-431200}$&${2}$&C\\
$(1,4,0,1,3)$&${\bf \overline{1317120}}$&$\frac{173}{3}$&$2170112$&${+431200}$&${4}$&C\\
$(24,0,1,0,0)$&${\bf 1319500}$&$\frac{1269}{4}$&$11960325$&${+161846100}$&${3}$&C\\
$(0,0,1,0,24)$&${\bf \overline{1319500}}$&$\frac{1269}{4}$&$11960325$&${-161846100}$&${3}$&C\\
$(1,3,3,0,1)$&${\bf 1321320}$&$\frac{237}{4}$&$2236806$&${+2293434}$&${3}$&C\\
$(1,0,3,3,1)$&${\bf \overline{1321320}}$&$\frac{237}{4}$&$2236806$&${-2293434}$&${3}$&C\\
$(2,7,1,0,0)$&${\bf 1321320'}$&$\frac{1079}{12}$&$3394534$&${+10328318}$&${1}$&C\\
$(0,0,1,7,2)$&${\bf \overline{1321320'}}$&$\frac{1079}{12}$&$3394534$&${-10328318}$&${5}$&C\\
$(11,0,3,0,0)$&${\bf 1322685}$&$\frac{344}{3}$&$4333368$&${+27159132}$&${2}$&C\\
$(0,0,3,0,11)$&${\bf \overline{1322685}}$&$\frac{344}{3}$&$4333368$&${-27159132}$&${4}$&C\\
$(2,3,1,2,0)$&${\bf 1326780}$&$\frac{671}{12}$&$2119689$&${+2666196}$&${1}$&C\\
$(0,2,1,3,2)$&${\bf \overline{1326780}}$&$\frac{671}{12}$&$2119689$&${-2666196}$&${5}$&C\\
$(8,2,0,0,3)$&${\bf 1326780'}$&$\frac{341}{4}$&$3231657$&${+13646880}$&${3}$&C\\
$(3,0,0,2,8)$&${\bf \overline{1326780'}}$&$\frac{341}{4}$&$3231657$&${-13646880}$&${3}$&C\\
$(18,0,0,0,3)$&${\bf 1331330}$&$\frac{801}{4}$&$\frac{15234219}{2}$&${+74459385}$&${3}$&C\\
$(3,0,0,0,18)$&${\bf \overline{1331330}}$&$\frac{801}{4}$&$\frac{15234219}{2}$&${-74459385}$&${3}$&C\\
$(10,5,0,0,0)$&${\bf 1343034}$&$\frac{410}{3}$&$5244228$&${+35750286}$&${2}$&C\\
$(0,0,0,5,10)$&${\bf \overline{1343034}}$&$\frac{410}{3}$&$5244228$&${-35750286}$&${4}$&C\\
$(28,1,0,0,0)$&${\bf 1344904}$&$420$&$16138848$&${+254186856}$&${0}$&C\\
$(0,0,0,1,28)$&${\bf \overline{1344904}}$&${420}$&$16138848$&${-254186856}$&${0}$&C\\
$(4,6,0,0,1)$&${\bf 1345344}$&$\frac{345}{4}$&$3315312$&${+11675664}$&${3}$&C\\
$(1,0,0,6,4)$&${\bf \overline{1345344}}$&$\frac{345}{4}$&$3315312$&${-11675664}$&${3}$&C\\
$(5,0,1,0,7)$&${\bf 1347192}$&$\frac{935}{12}$&$2999106$&${-4538754}$&${1}$&C\\
$(7,0,1,0,5)$&${\bf \overline{1347192}}$&$\frac{935}{12}$&$2999106$&${+4538754}$&${5}$&C\\
$(3,0,0,6,1)$&${\bf 1351350}$&$\frac{218}{3}$&$2805660$&${-3873870}$&${2}$&C\\
$(1,6,0,0,3)$&${\bf \overline{1351350}}$&$\frac{218}{3}$&$2805660$&${+3873870}$&${4}$&C\\
$(21,2,0,0,0)$&${\bf 1351350'}$&$\frac{3299}{12}$&$\frac{21229065}{2}$&${+131460615}$&${1}$&C\\
$(0,0,0,2,21)$&${\bf \overline{1351350'}}$&$\frac{3299}{12}$&$\frac{21229065}{2}$&${-131460615}$&${5}$&C\\
$(0,0,2,0,16)$&${\bf 1354815}$&$\frac{524}{3}$&$6761172$&${-62760192}$&${2}$&C\\
$(16,0,2,0,0)$&${\bf \overline{1354815}}$&$\frac{524}{3}$&$6761172$&${+62760192}$&${4}$&C\\
$(6,1,1,2,0)$&${\bf 1358280}$&$\frac{791}{12}$&$2558094$&${+7823046}$&${1}$&C\\
$(1,0,5,0,3)$&${\bf 1358280'}$&$\frac{791}{12}$&$2558094$&${-2131206}$&${1}$&C\\
$(3,0,5,0,1)$&${\bf \overline{1358280'}}$&$\frac{791}{12}$&$2558094$&${+2131206}$&${5}$&C\\
$(0,2,1,1,6)$&${\bf \overline{1358280}}$&$\frac{791}{12}$&$2558094$&${-7823046}$&${5}$&C\\
$(3,9,0,0,0)$&${\bf 1361360}$&$\frac{477}{4}$&$4638348$&${+18115812}$&${3}$&C\\
$(0,0,0,9,3)$&${\bf \overline{1361360}}$&$\frac{477}{4}$&$4638348$&${-18115812}$&${3}$&C\\
$(5,0,0,1,8)$&${\bf 1369368}$&$\frac{1055}{12}$&$3439722$&${-9161724}$&${1}$&C\\
$(8,1,0,0,5)$&${\bf \overline{1369368}}$&$\frac{1055}{12}$&$3439722$&${+9161724}$&${5}$&C\\
$(0,0,0,0,41)$&${\bf 1370754}$&$\frac{9635}{12}$&$\frac{62891499}{2}$&${-691806489}$&${1}$&C\\
$(41,0,0,0,0)$&${\bf \overline{1370754}}$&$\frac{9635}{12}$&$\frac{62891499}{2}$&${+691806489}$&${5}$&C\\
$(2,4,0,1,2)$&${\bf 1372140}$&$58$&$2273832$&${+2822688}$&${0}$&C\\
$(2,1,0,4,2)$&${\bf \overline{1372140}}$&${58}$&$2273832$&${-2822688}$&${0}$&C\\
$(0,3,2,0,4)$&${\bf 1375920}$&$\frac{182}{3}$&$2384928$&${-1998360}$&${2}$&C\\
$(4,0,2,3,0)$&${\bf \overline{1375920}}$&$\frac{182}{3}$&$2384928$&${+1998360}$&${4}$&C\\
$(5,0,1,2,2)$&${\bf 1377810}$&$\frac{176}{3}$&$2309472$&${+2663766}$&${2}$&C\\
$(2,2,1,0,5)$&${\bf \overline{1377810}}$&$\frac{176}{3}$&$2309472$&${-2663766}$&${4}$&C\\
$(13,0,0,0,5)$&${\bf 1379448}$&$\frac{410}{3}$&$5386416$&${+31398864}$&${2}$&C\\
$(5,0,0,0,13)$&${\bf \overline{1379448}}$&$\frac{410}{3}$&$5386416$&${-31398864}$&${4}$&C\\
$(6,0,0,4,1)$&${\bf 1382976}$&$\frac{285}{4}$&$2815344$&${+4000752}$&${3}$&C\\
$(1,4,0,0,6)$&${\bf \overline{1382976}}$&$\frac{285}{4}$&$2815344$&${-4000752}$&${3}$&C\\
$(5,0,2,0,4)$&${\bf 1386000}$&$\frac{767}{12}$&$2531100$&${+1775400}$&${1}$&C\\
$(4,0,2,0,5)$&${\bf \overline{1386000}}$&$\frac{767}{12}$&$2531100$&${-1775400}$&${5}$&C\\
$(5,3,0,2,0)$&${\bf 1386000'}$&$\frac{827}{12}$&$2729100$&${+8339100}$&${1}$&C\\
$(0,2,0,3,5)$&${\bf \overline{1386000'}}$&$\frac{827}{12}$&$2729100$&${-8339100}$&${5}$&C\\
$(1,4,1,1,1)$&${\bf 1387386}$&$\frac{225}{4}$&$\frac{4459455}{2}$&${+2675673}$&${3}$&C\\
$(1,1,1,4,1)$&${\bf \overline{1387386}}$&$\frac{225}{4}$&$\frac{4459455}{2}$&${-2675673}$&${3}$&C\\
$(6,1,2,1,0)$&${\bf 1389150}$&$68$&$2698920$&${+8930250}$&${0}$&C\\
$(0,1,2,1,6)$&${\bf \overline{1389150}}$&${68}$&$2698920$&${-8930250}$&${0}$&C\\
$(3,3,3,0,0)$&${\bf 1397760}$&$69$&$2755584$&${+6065280}$&${0}$&C\\
$(0,0,3,3,3)$&${\bf \overline{1397760}}$&${69}$&$2755584$&${-6065280}$&${0}$&C\\
$(7,1,2,0,1)$&${\bf 1397760'}$&$\frac{221}{3}$&$2941952$&${+11732864}$&${2}$&C\\
$(1,0,2,1,7)$&${\bf \overline{1397760'}}$&$\frac{221}{3}$&$2941952$&${-11732864}$&${4}$&C\\
$(5,1,1,0,4)$&${\bf 1408000}$&$63$&$2534400$&${+2851200}$&${0}$&C\\
$(4,0,1,1,5)$&${\bf \overline{1408000}}$&${63}$&$2534400$&${-2851200}$&${0}$&C\\
$(1,0,2,0,11)$&${\bf 1410864}$&$\frac{320}{3}$&$4299776$&${-26840008}$&${2}$&C\\
$(11,0,2,0,1)$&${\bf \overline{1410864}}$&$\frac{320}{3}$&$4299776$&${+26840008}$&${4}$&C\\
$(12,2,0,1,0)$&${\bf 1410864'}$&$\frac{380}{3}$&$5105984$&${+37858184}$&${2}$&C\\
$(0,1,0,2,12)$&${\bf \overline{1410864'}}$&$\frac{380}{3}$&$5105984$&${-37858184}$&${4}$&C\\
$(4,2,1,1,1)$&${\bf 1411200}$&$\frac{167}{3}$&$2244480$&${+4769520}$&${2}$&C\\
$(1,1,1,2,4)$&${\bf \overline{1411200}}$&$\frac{167}{3}$&$2244480$&${-4769520}$&${4}$&C\\
$(1,1,3,0,4)$&${\bf 1411200'}$&$\frac{173}{3}$&$2325120$&${-2911440}$&${2}$&C\\
$(4,0,3,1,1)$&${\bf \overline{1411200'}}$&$\frac{173}{3}$&$2325120$&${+2911440}$&${4}$&C\\
$(1,1,0,6,1)$&${\bf 1411200''}$&$\frac{209}{3}$&$2808960$&${-5451600}$&${2}$&C\\
$(1,6,0,1,1)$&${\bf \overline{1411200''}}$&$\frac{209}{3}$&$2808960$&${+5451600}$&${4}$&C\\
$(6,7,0,0,0)$&${\bf 1413720}$&$\frac{356}{3}$&$4793184$&${+23454288}$&${2}$&C\\
$(0,0,0,7,6)$&${\bf \overline{1413720}}$&$\frac{356}{3}$&$4793184$&${-23454288}$&${4}$&C\\
$(1,0,4,2,1)$&${\bf 1415700}$&$\frac{182}{3}$&$2453880$&${-1510080}$&${2}$&C\\
$(1,2,4,0,1)$&${\bf \overline{1415700}}$&$\frac{182}{3}$&$2453880$&${+1510080}$&${4}$&C\\
$(13,0,1,0,2)$&${\bf 1416933}$&$\frac{380}{3}$&$5127948$&${+37110150}$&${2}$&C\\
$(2,0,1,0,13)$&${\bf \overline{1416933}}$&$\frac{380}{3}$&$5127948$&${-37110150}$&${4}$&C\\
$(17,0,1,0,1)$&${\bf 1422036}$&$\frac{2195}{12}$&$7431831$&${+72456120}$&${1}$&C\\
$(1,0,1,0,17)$&${\bf \overline{1422036}}$&$\frac{2195}{12}$&$7431831$&${-72456120}$&${5}$&C\\
$(2,0,1,4,2)$&${\bf 1422960}$&$\frac{719}{12}$&$2435972$&${-3787784}$&${1}$&C\\
$(2,4,1,0,2)$&${\bf \overline{1422960}}$&$\frac{719}{12}$&$2435972$&${+3787784}$&${5}$&C\\
$(6,0,1,0,6)$&${\bf 1422960'}$&$\frac{309}{4}$&$3140676$&${0}$&${3}$&PR\\
$(3,6,0,1,0)$&${\bf 1422960''}$&$\frac{971}{12}$&$3289748$&${+10025092}$&${1}$&C\\
$(0,1,0,6,3)$&${\bf \overline{1422960''}}$&$\frac{971}{12}$&$3289748$&${-10025092}$&${5}$&C\\
$(11,1,2,0,0)$&${\bf 1424430}$&$\frac{1379}{12}$&$\frac{9353757}{2}$&${+31127187}$&${1}$&C\\
$(0,0,2,1,11)$&${\bf \overline{1424430}}$&$\frac{1379}{12}$&$\frac{9353757}{2}$&${-31127187}$&${5}$&C\\
$(1,2,2,0,4)$&${\bf 1428840}$&$\frac{671}{12}$&$2282742$&${-2088828}$&${1}$&C\\
$(4,0,2,2,1)$&${\bf \overline{1428840}}$&$\frac{671}{12}$&$2282742$&${+2088828}$&${5}$&C\\
$(0,4,0,1,5)$&${\bf 1428840'}$&$\frac{803}{12}$&$2731806$&${-4048380}$&${1}$&C\\
$(5,1,0,4,0)$&${\bf \overline{1428840'}}$&$\frac{803}{12}$&$2731806$&${+4048380}$&${5}$&C\\
$(8,4,0,0,1)$&${\bf 1428840''}$&$\frac{401}{4}$&$4092606$&${+22044960}$&${3}$&C\\
$(1,0,0,4,8)$&${\bf \overline{1428840''}}$&$\frac{401}{4}$&$4092606$&${-22044960}$&${3}$&C\\
$(0,0,0,10,2)$&${\bf 1429428}$&$\frac{380}{3}$&$5173168$&${-19535516}$&${2}$&C\\
$(2,10,0,0,0)$&${\bf \overline{1429428}}$&$\frac{380}{3}$&$5173168$&${+19535516}$&${4}$&C\\
$(8,2,0,1,1)$&${\bf 1432080}$&$\frac{329}{4}$&$3365388$&${+16110900}$&${3}$&C\\
$(1,1,0,2,8)$&${\bf \overline{1432080}}$&$\frac{329}{4}$&$3365388$&${-16110900}$&${3}$&C\\
$(1,0,0,0,29)$&${\bf 1432200}$&$\frac{1292}{3}$&$17622880$&${-280806680}$&${2}$&C\\
$(29,0,0,0,1)$&${\bf \overline{1432200}}$&$\frac{1292}{3}$&$17622880$&${+280806680}$&${4}$&C\\
$(2,1,4,1,0)$&${\bf 1433250}$&$\frac{182}{3}$&$2484300$&${+1788150}$&${2}$&C\\
$(0,1,4,1,2)$&${\bf \overline{1433250}}$&$\frac{182}{3}$&$2484300$&${-1788150}$&${4}$&C\\
$(12,0,0,2,1)$&${\bf 1433250'}$&$\frac{1379}{12}$&$\frac{9411675}{2}$&${+30214275}$&${1}$&C\\
$(1,2,0,0,12)$&${\bf \overline{1433250'}}$&$\frac{1379}{12}$&$\frac{9411675}{2}$&${-30214275}$&${5}$&C\\
$(13,4,0,0,0)$&${\bf 1433740}$&$\frac{657}{4}$&$6728337$&${+56407428}$&${3}$&C\\
$(0,0,0,4,13)$&${\bf \overline{1433740}}$&$\frac{657}{4}$&$6728337$&${-56407428}$&${3}$&C\\
$(3,0,1,4,1)$&${\bf 1440600}$&$\frac{237}{4}$&$2438730$&${-1389150}$&${3}$&C\\
$(1,4,1,0,3)$&${\bf \overline{1440600}}$&$\frac{237}{4}$&$2438730$&${+1389150}$&${3}$&C\\
$(4,2,1,0,3)$&${\bf 1443750}$&$\frac{176}{3}$&$2420000$&${+3533750}$&${2}$&C\\
$(3,0,1,2,4)$&${\bf \overline{1443750}}$&$\frac{176}{3}$&$2420000$&${-3533750}$&${4}$&C\\
$(8,2,1,0,1)$&${\bf 1445850}$&$\frac{254}{3}$&$3497580$&${+17419050}$&${2}$&C\\
$(1,0,1,2,8)$&${\bf \overline{1445850}}$&$\frac{254}{3}$&$3497580$&${-17419050}$&${4}$&C\\
$(5,5,1,0,0)$&${\bf 1451520}$&$89$&$3691008$&${+14696640}$&${0}$&C\\
$(0,0,1,5,5)$&${\bf \overline{1451520}}$&${89}$&$3691008$&${-14696640}$&${0}$&C\\
$(10,0,0,0,7)$&${\bf 1453452}$&$\frac{465}{4}$&$4827537$&${+11212344}$&${3}$&C\\
$(7,0,0,0,10)$&${\bf \overline{1453452}}$&$\frac{465}{4}$&$4827537$&${-11212344}$&${3}$&C\\
$(5,0,1,1,4)$&${\bf 1455300}$&$\frac{188}{3}$&$2605680$&${+817740}$&${2}$&C\\
$(4,1,1,0,5)$&${\bf \overline{1455300}}$&$\frac{188}{3}$&$2605680$&${-817740}$&${4}$&C\\
$(0,13,0,0,0)$&${\bf 1456560}$&$\frac{494}{3}$&$6852768$&${+27411072}$&${2}$&C\\
$(0,0,0,13,0)$&${\bf \overline{1456560}}$&$\frac{494}{3}$&$6852768$&${-27411072}$&${4}$&C\\
$(0,0,1,1,17)$&${\bf 1457280}$&$\frac{581}{3}$&$8063616$&${-81449808}$&${2}$&C\\
$(17,1,1,0,0)$&${\bf \overline{1457280}}$&$\frac{581}{3}$&$8063616$&${+81449808}$&${4}$&C\\
$(0,6,3,0,0)$&${\bf 1457456}$&$\frac{345}{4}$&$3591588$&${+7027020}$&${3}$&C\\
$(0,0,3,6,0)$&${\bf \overline{1457456}}$&$\frac{345}{4}$&$3591588$&${-7027020}$&${3}$&C\\
$(8,6,0,0,0)$&${\bf 1465128}$&$\frac{380}{3}$&$5302368$&${+30837456}$&${2}$&C\\
$(0,0,0,6,8)$&${\bf \overline{1465128}}$&$\frac{380}{3}$&$5302368$&${-30837456}$&${4}$&C\\
$(8,0,0,1,5)$&${\bf 1467180}$&$\frac{1043}{12}$&$3643497$&${+6846840}$&${1}$&C\\
$(5,1,0,0,8)$&${\bf \overline{1467180}}$&$\frac{1043}{12}$&$3643497$&${-6846840}$&${5}$&C\\
$(3,1,5,0,0)$&${\bf 1467648}$&$\frac{215}{3}$&$3005184$&${+4079712}$&${2}$&C\\
$(0,0,5,1,3)$&${\bf \overline{1467648}}$&$\frac{215}{3}$&$3005184$&${-4079712}$&${4}$&C\\
$(15,1,0,0,2)$&${\bf 1468320}$&$\frac{633}{4}$&$6638904$&${+57484728}$&${3}$&C\\
$(2,0,0,1,15)$&${\bf \overline{1468320}}$&$\frac{633}{4}$&$6638904$&${-57484728}$&${3}$&C\\
$(2,2,1,3,0)$&${\bf 1474200}$&$\frac{221}{4}$&$2327130$&${+1042470}$&${3}$&C\\
$(0,3,1,2,2)$&${\bf \overline{1474200}}$&$\frac{221}{4}$&$2327130$&${-1042470}$&${3}$&C\\
$(10,0,1,2,0)$&${\bf 1484406}$&$\frac{385}{4}$&$\frac{8164233}{2}$&${+21948003}$&${3}$&C\\
$(0,2,1,0,10)$&${\bf \overline{1484406}}$&$\frac{385}{4}$&$\frac{8164233}{2}$&${-21948003}$&${3}$&C\\
$(7,4,1,0,0)$&${\bf 1485120}$&$96$&$4073472$&${+20049120}$&${0}$&C\\
$(0,0,1,4,7)$&${\bf \overline{1485120}}$&${96}$&$4073472$&${-20049120}$&${0}$&C\\
$(3,0,0,1,12)$&${\bf 1485120'}$&$\frac{1451}{12}$&$5130736$&${-33517744}$&${1}$&C\\
$(12,1,0,0,3)$&${\bf \overline{1485120'}}$&$\frac{1451}{12}$&$5130736$&${+33517744}$&${5}$&C\\
$(2,1,0,0,14)$&${\bf 1492260}$&$\frac{416}{3}$&$5912192$&${-44952556}$&${2}$&C\\
$(14,0,0,1,2)$&${\bf \overline{1492260}}$&$\frac{416}{3}$&$5912192$&${+44952556}$&${4}$&C\\
$(0,1,1,0,15)$&${\bf 1492260'}$&$\frac{464}{3}$&$6594368$&${-56975908}$&${2}$&C\\
$(15,0,1,1,0)$&${\bf \overline{1492260'}}$&$\frac{464}{3}$&$6594368$&${+56975908}$&${4}$&C\\
$(2,0,2,1,5)$&${\bf 1496880}$&$\frac{731}{12}$&$2605284$&${-5877036}$&${1}$&C\\
$(5,1,2,0,2)$&${\bf \overline{1496880}}$&$\frac{731}{12}$&$2605284$&${+5877036}$&${5}$&C\\
$(8,0,1,1,2)$&${\bf 1499400}$&$\frac{911}{12}$&$3252270$&${+12138000}$&${1}$&C\\
$(2,1,1,0,8)$&${\bf \overline{1499400}}$&$\frac{911}{12}$&$3252270$&${-12138000}$&${5}$&C\\
$(8,0,4,0,0)$&${\bf 1499400'}$&$\frac{278}{3}$&$3969840$&${+16650480}$&${2}$&C\\
$(0,0,4,0,8)$&${\bf \overline{1499400'}}$&$\frac{278}{3}$&$3969840$&${-16650480}$&${4}$&C\\
$(9,3,0,1,0)$&${\bf 1499400''}$&$\frac{1223}{12}$&$4366110$&${+25407690}$&${1}$&C\\
$(0,1,0,3,9)$&${\bf \overline{1499400''}}$&$\frac{1223}{12}$&$4366110$&${-25407690}$&${5}$&C\\
$(1,2,1,2,2)$&${\bf 1501500}$&$\frac{152}{3}$&$2173600$&${-1086800}$&${2}$&C\\
%$(2,2,1,2,1)$&${\bf \overline{1501500}}$&$\frac{152}{3}$&$2173600$&${+1086800}$&${4}$&C\\
%$(1,4,2,1,0)$&${\bf 1501500'}$&$\frac{755}{12}$&$2699125$&${+3918200}$&${1}$&C\\
%$(0,1,2,4,1)$&${\bf \overline{1501500'}}$&$\frac{755}{12}$&$2699125$&${-3918200}$&${5}$&C\\
%$(11,1,0,2,0)$&${\bf 1508220}$&$\frac{437}{4}$&$4707801$&${+29862756}$&${3}$&C\\
%$(0,2,0,1,11)$&${\bf \overline{1508220}}$&$\frac{437}{4}$&$4707801$&${-29862756}$&${3}$&C\\
%$(12,0,0,3,0)$&${\bf 1512875}$&$120$&$5187000$&${+32678100}$&${0}$&C\\
%$(0,3,0,0,12)$&${\bf \overline{1512875}}$&${120}$&$5187000$&${-32678100}$&${0}$&C\\
%$(6,5,0,0,1)$&${\bf 1516060}$&$\frac{369}{4}$&$3995901$&${+17542980}$&${3}$&C\\
%$(1,0,0,5,6)$&${\bf \overline{1516060}}$&$\frac{369}{4}$&$3995901$&${-17542980}$&${3}$&C\\
%$(0,1,0,0,25)$&${\bf 1523340}$&$\frac{4031}{12}$&$14620437$&${-203634288}$&${1}$&C\\
%$(25,0,0,1,0)$&${\bf \overline{1523340}}$&$\frac{4031}{12}$&$14620437$&${+203634288}$&${5}$&C\\
%$(4,0,3,2,0)$&${\bf 1528800}$&$\frac{249}{4}$&$2719080$&${+3243240}$&${3}$&C\\
%$(0,2,3,0,4)$&${\bf \overline{1528800}}$&$\frac{249}{4}$&$2719080$&${-3243240}$&${3}$&C\\
%$(18,0,0,1,1)$&${\bf 1529500}$&$\frac{789}{4}$&$8619825$&${+87312600}$&${3}$&C\\
%$(1,1,0,0,18)$&${\bf \overline{1529500}}$&$\frac{789}{4}$&$8619825$&${-87312600}$&${3}$&C\\
%$(3,1,0,1,7)$&${\bf 1531530}$&$\frac{218}{3}$&$3179748$&${-9116250}$&${2}$&C\\
%$(7,1,0,1,3)$&${\bf \overline{1531530}}$&$\frac{218}{3}$&$3179748$&${+9116250}$&${4}$&C\\
%$(10,1,1,1,0)$&${\bf 1531530'}$&$\frac{1187}{12}$&$\frac{8656791}{2}$&${+25853685}$&${1}$&C\\
%$(0,1,1,1,10)$&${\bf \overline{1531530'}}$&$\frac{1187}{12}$&$\frac{8656791}{2}$&${-25853685}$&${5}$&C\\
%$(42,0,0,0,0)$&${\bf 1533939}$&$840$&$36814536$&${+828327060}$&${0}$&C\\
%$(0,0,0,0,42)$&${\bf \overline{1533939}}$&${840}$&$36814536$&${-828327060}$&${0}$&C\\
%$(8,2,2,0,0)$&${\bf 1542240}$&$92$&$4053888$&${+20423664}$&${0}$&C\\
%$(0,0,2,2,8)$&${\bf \overline{1542240}}$&${92}$&$4053888$&${-20423664}$&${0}$&C\\
%$(7,1,0,0,6)$&${\bf 1544928}$&$\frac{345}{4}$&$3807144$&${+4469256}$&${3}$&C\\
%$(6,0,0,1,7)$&${\bf \overline{1544928}}$&$\frac{345}{4}$&$3807144$&${-4469256}$&${3}$&C\\
%$(3,0,3,0,4)$&${\bf 1546875}$&$\frac{182}{3}$&$2681250$&${-1650000}$&${2}$&C\\
%$(4,0,3,0,3)$&${\bf \overline{1546875}}$&$\frac{182}{3}$&$2681250$&${+1650000}$&${4}$&C\\
%$(2,2,3,1,0)$&${\bf 1547910}$&$\frac{707}{12}$&$\frac{5211297}{2}$&${+2911545}$&${1}$&C\\
%$(0,1,3,2,2)$&${\bf \overline{1547910}}$&$\frac{707}{12}$&$\frac{5211297}{2}$&${-2911545}$&${5}$&C\\
%$(5,1,0,3,1)$&${\bf 1547910'}$&$62$&$2742012$&${+4378374}$&${0}$&C\\
%$(1,3,0,1,5)$&${\bf \overline{1547910'}}$&${62}$&$2742012$&${-4378374}$&${0}$&C\\
%$(1,0,4,0,5)$&${\bf 1547910''}$&$\frac{206}{3}$&$3036852$&${-6294834}$&${2}$&C\\
%$(5,0,4,0,1)$&${\bf \overline{1547910''}}$&$\frac{206}{3}$&$3036852$&${+6294834}$&${4}$&C\\
%$(5,2,3,0,0)$&${\bf 1547910'''}$&$74$&$3272724$&${+9950850}$&${0}$&C\\
%$(0,0,3,2,5)$&${\bf \overline{1547910'''}}$&${74}$&$3272724$&${-9950850}$&${0}$&C\\
%%
\end{longtable}
\end{center}

\subsubsection{Rank 6}

\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_6$}
\label{Table:Representations-A6}\\
\hline\hline
%
$\mathfrak{su}_7$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A6} (continued)}\\\hline\hline
%
$\mathfrak{su}_7$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0)$&${\bf 7}$&$\frac{24}{7}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,1)$&${\bf \overline{7}}$&$\frac{24}{7}$&$\frac{1}{2}$&${-1}$&${6}$&C\\
$(0,1,0,0,0,0)$&${\bf 21}$&$\frac{40}{7}$&$\frac{5}{2}$&${+3}$&${2}$&C\\
$(0,0,0,0,1,0)$&${\bf \overline{21}}$&$\frac{40}{7}$&$\frac{5}{2}$&${-3}$&${5}$&C\\
$(2,0,0,0,0,0)$&${\bf 28}$&$\frac{54}{7}$&$\frac{9}{2}$&${+11}$&${2}$&C\\
$(0,0,0,0,0,2)$&${\bf \overline{28}}$&$\frac{54}{7}$&$\frac{9}{2}$&${-11}$&${5}$&C\\
$(0,0,1,0,0,0)$&${\bf 35}$&$\frac{48}{7}$&$5$&${+2}$&${3}$&C\\
$(0,0,0,1,0,0)$&${\bf \overline{35}}$&$\frac{48}{7}$&$5$&${-2}$&${4}$&C\\
$(1,0,0,0,0,1)$&${\bf 48}$&$7$&$7$&${0}$&${0}$&R\\
$(3,0,0,0,0,0)$&${\bf 84}$&$\frac{90}{7}$&$\frac{45}{2}$&${+65}$&${3}$&C\\
$(0,0,0,0,0,3)$&${\bf \overline{84}}$&$\frac{90}{7}$&$\frac{45}{2}$&${-65}$&${4}$&C\\
$(1,1,0,0,0,0)$&${\bf 112}$&$\frac{69}{7}$&$23$&${+40}$&${3}$&C\\
$(0,0,0,0,1,1)$&${\bf \overline{112}}$&$\frac{69}{7}$&$23$&${-40}$&${4}$&C\\
$(0,1,0,0,0,1)$&${\bf 140}$&$\frac{66}{7}$&$\frac{55}{2}$&${-1}$&${1}$&C\\
$(1,0,0,0,1,0)$&${\bf \overline{140}}$&$\frac{66}{7}$&$\frac{55}{2}$&${+1}$&${6}$&C\\
$(2,0,0,0,0,1)$&${\bf 189}$&$\frac{80}{7}$&$45$&${+48}$&${1}$&C\\
$(1,0,0,0,0,2)$&${\bf \overline{189}}$&$\frac{80}{7}$&$45$&${-48}$&${6}$&C\\
$(0,0,0,0,2,0)$&${\bf 196}$&$\frac{90}{7}$&$\frac{105}{2}$&${-77}$&${3}$&C\\
$(0,2,0,0,0,0)$&${\bf \overline{196}}$&$\frac{90}{7}$&$\frac{105}{2}$&${+77}$&${4}$&C\\
$(0,0,0,1,0,1)$&${\bf 210}$&$\frac{76}{7}$&$\frac{95}{2}$&${-51}$&${3}$&C\\
$(1,0,1,0,0,0)$&${\bf \overline{210}}$&$\frac{76}{7}$&$\frac{95}{2}$&${+51}$&${4}$&C\\
$(0,0,0,0,0,4)$&${\bf 210'}$&$\frac{132}{7}$&$\frac{165}{2}$&${-275}$&${3}$&C\\
$(4,0,0,0,0,0)$&${\bf \overline{210'}}$&$\frac{132}{7}$&$\frac{165}{2}$&${+275}$&${4}$&C\\
$(0,0,1,0,0,1)$&${\bf 224}$&$\frac{75}{7}$&$50$&${-24}$&${2}$&C\\
$(1,0,0,1,0,0)$&${\bf \overline{224}}$&$\frac{75}{7}$&$50$&${+24}$&${5}$&C\\
$(0,0,0,0,1,2)$&${\bf 378}$&$\frac{104}{7}$&$117$&${-264}$&${3}$&C\\
$(2,1,0,0,0,0)$&${\bf \overline{378}}$&$\frac{104}{7}$&$117$&${+264}$&${4}$&C\\
$(0,1,0,0,1,0)$&${\bf 392}$&$12$&$98$&${0}$&${0}$&R\\
$(0,0,0,0,0,5)$&${\bf 462}$&$\frac{180}{7}$&$\frac{495}{2}$&${-935}$&${2}$&C\\
$(5,0,0,0,0,0)$&${\bf \overline{462}}$&$\frac{180}{7}$&$\frac{495}{2}$&${+935}$&${5}$&C\\
$(0,0,0,1,1,0)$&${\bf 490}$&$\frac{96}{7}$&$140$&${-126}$&${2}$&C\\
$(0,1,1,0,0,0)$&${\bf \overline{490}}$&$\frac{96}{7}$&$140$&${+126}$&${5}$&C\\
$(0,0,0,2,0,0)$&${\bf 490'}$&$\frac{108}{7}$&$\frac{315}{2}$&${-77}$&${1}$&C\\
$(0,0,2,0,0,0)$&${\bf \overline{490'}}$&$\frac{108}{7}$&$\frac{315}{2}$&${+77}$&${6}$&C\\
$(2,0,0,0,1,0)$&${\bf 540}$&$14$&$\frac{315}{2}$&${+147}$&${0}$&C\\
$(0,1,0,0,0,2)$&${\bf \overline{540}}$&${14}$&$\frac{315}{2}$&${-147}$&${0}$&C\\
$(3,0,0,0,0,1)$&${\bf 560}$&$\frac{117}{7}$&$195$&${+360}$&${2}$&C\\
$(1,0,0,0,0,3)$&${\bf \overline{560}}$&$\frac{117}{7}$&$195$&${-360}$&${5}$&C\\
$(0,0,1,0,1,0)$&${\bf 588}$&$\frac{94}{7}$&$\frac{329}{2}$&${-63}$&${1}$&C\\
$(0,1,0,1,0,0)$&${\bf \overline{588}}$&$\frac{94}{7}$&$\frac{329}{2}$&${+63}$&${6}$&C\\
$(1,1,0,0,0,1)$&${\bf 735}$&$\frac{96}{7}$&$210$&${+154}$&${2}$&C\\
$(1,0,0,0,1,1)$&${\bf \overline{735}}$&$\frac{96}{7}$&$210$&${-154}$&${5}$&C\\
$(2,0,0,0,0,2)$&${\bf 735'}$&$16$&$245$&${0}$&${0}$&R\\
$(0,0,0,1,0,2)$&${\bf 756}$&$\frac{110}{7}$&$\frac{495}{2}$&${-417}$&${2}$&C\\
$(2,0,1,0,0,0)$&${\bf \overline{756}}$&$\frac{110}{7}$&$\frac{495}{2}$&${+417}$&${5}$&C\\
$(0,0,1,1,0,0)$&${\bf 784}$&$15$&$245$&${0}$&${0}$&R\\
$(0,0,1,0,0,2)$&${\bf 840}$&$\frac{108}{7}$&$270$&${-328}$&${1}$&C\\
$(2,0,0,1,0,0)$&${\bf \overline{840}}$&$\frac{108}{7}$&$270$&${+328}$&${6}$&C\\
$(0,0,0,0,2,1)$&${\bf 882}$&$\frac{124}{7}$&$\frac{651}{2}$&${-609}$&${2}$&C\\
$(1,2,0,0,0,0)$&${\bf \overline{882}}$&$\frac{124}{7}$&$\frac{651}{2}$&${+609}$&${5}$&C\\
$(0,0,0,0,0,6)$&${\bf 924}$&$\frac{234}{7}$&$\frac{1287}{2}$&${-2717}$&${1}$&C\\
$(6,0,0,0,0,0)$&${\bf \overline{924}}$&$\frac{234}{7}$&$\frac{1287}{2}$&${+2717}$&${6}$&C\\
$(0,0,0,0,1,3)$&${\bf 1008}$&$\frac{145}{7}$&$435$&${-1200}$&${2}$&C\\
$(3,1,0,0,0,0)$&${\bf \overline{1008}}$&$\frac{145}{7}$&$435$&${+1200}$&${5}$&C\\
$(0,0,0,0,3,0)$&${\bf 1176}$&$\frac{150}{7}$&$525$&${-910}$&${1}$&C\\
$(0,3,0,0,0,0)$&${\bf \overline{1176}}$&$\frac{150}{7}$&$525$&${+910}$&${6}$&C\\
$(0,2,0,0,0,1)$&${\bf 1260}$&$\frac{118}{7}$&$\frac{885}{2}$&${+303}$&${3}$&C\\
$(1,0,0,0,2,0)$&${\bf \overline{1260}}$&$\frac{118}{7}$&$\frac{885}{2}$&${-303}$&${4}$&C\\
$(1,0,1,0,0,1)$&${\bf 1323}$&$\frac{104}{7}$&$\frac{819}{2}$&${+105}$&${3}$&C\\
$(1,0,0,1,0,1)$&${\bf \overline{1323}}$&$\frac{104}{7}$&$\frac{819}{2}$&${-105}$&${4}$&C\\
$(4,0,0,0,0,1)$&${\bf 1386}$&$\frac{160}{7}$&$660$&${+1650}$&${3}$&C\\
$(1,0,0,0,0,4)$&${\bf \overline{1386}}$&$\frac{160}{7}$&$660$&${-1650}$&${4}$&C\\
$(3,0,0,0,1,0)$&${\bf 1575}$&$\frac{136}{7}$&$\frac{1275}{2}$&${+1065}$&${1}$&C\\
$(0,1,0,0,0,3)$&${\bf \overline{1575}}$&$\frac{136}{7}$&$\frac{1275}{2}$&${-1065}$&${6}$&C\\
$(7,0,0,0,0,0)$&${\bf 1716}$&$42$&$\frac{3003}{2}$&${+7007}$&${0}$&C\\
$(0,0,0,0,0,7)$&${\bf \overline{1716}}$&${42}$&$\frac{3003}{2}$&${-7007}$&${0}$&C\\
$(1,1,0,0,1,0)$&${\bf 2016}$&$\frac{115}{7}$&$690$&${+456}$&${1}$&C\\
$(0,1,0,0,1,1)$&${\bf \overline{2016}}$&$\frac{115}{7}$&$690$&${-456}$&${6}$&C\\
$(0,0,0,1,0,3)$&${\bf 2100}$&$\frac{150}{7}$&$\frac{1875}{2}$&${-2115}$&${1}$&C\\
$(3,0,1,0,0,0)$&${\bf \overline{2100}}$&$\frac{150}{7}$&$\frac{1875}{2}$&${+2115}$&${6}$&C\\
$(3,0,0,0,0,2)$&${\bf 2156}$&$\frac{150}{7}$&$\frac{1925}{2}$&${+847}$&${1}$&C\\
$(2,0,0,0,0,3)$&${\bf \overline{2156}}$&$\frac{150}{7}$&$\frac{1925}{2}$&${-847}$&${6}$&C\\
$(0,0,0,0,1,4)$&${\bf 2310}$&$\frac{192}{7}$&$1320$&${-4290}$&${1}$&C\\
$(4,1,0,0,0,0)$&${\bf \overline{2310}}$&$\frac{192}{7}$&$1320$&${+4290}$&${6}$&C\\
$(0,0,0,1,1,1)$&${\bf 2352}$&$\frac{129}{7}$&$903$&${-1232}$&${1}$&C\\
$(1,1,1,0,0,0)$&${\bf \overline{2352}}$&$\frac{129}{7}$&$903$&${+1232}$&${6}$&C\\
$(3,0,0,1,0,0)$&${\bf 2400}$&$21$&$1050$&${+1960}$&${0}$&C\\
$(0,0,1,0,0,3)$&${\bf \overline{2400}}$&${21}$&$1050$&${-1960}$&${0}$&C\\
$(2,1,0,0,0,1)$&${\bf 2450}$&$\frac{132}{7}$&$\frac{1925}{2}$&${+1365}$&${3}$&C\\
$(1,0,0,0,1,2)$&${\bf \overline{2450}}$&$\frac{132}{7}$&$\frac{1925}{2}$&${-1365}$&${4}$&C\\
$(1,0,2,0,0,0)$&${\bf 2646}$&$20$&$\frac{2205}{2}$&${+1029}$&${0}$&C\\
$(0,0,0,2,0,1)$&${\bf \overline{2646}}$&${20}$&$\frac{2205}{2}$&${-1029}$&${0}$&C\\
$(0,0,0,0,2,2)$&${\bf 2646'}$&$\frac{164}{7}$&$\frac{2583}{2}$&${-3003}$&${1}$&C\\
$(2,2,0,0,0,0)$&${\bf \overline{2646'}}$&$\frac{164}{7}$&$\frac{2583}{2}$&${+3003}$&${6}$&C\\
$(1,1,0,0,0,2)$&${\bf 2800}$&$\frac{129}{7}$&$1075$&${-160}$&${1}$&C\\
$(2,0,0,0,1,1)$&${\bf \overline{2800}}$&$\frac{129}{7}$&$1075$&${+160}$&${6}$&C\\
$(1,1,0,1,0,0)$&${\bf 2940}$&$18$&$\frac{2205}{2}$&${+1029}$&${0}$&C\\
$(0,0,1,0,1,1)$&${\bf \overline{2940}}$&${18}$&$\frac{2205}{2}$&${-1029}$&${0}$&C\\
$(1,0,0,2,0,0)$&${\bf 2940'}$&$\frac{138}{7}$&$\frac{2415}{2}$&${+77}$&${2}$&C\\
$(0,0,2,0,0,1)$&${\bf \overline{2940'}}$&$\frac{138}{7}$&$\frac{2415}{2}$&${-77}$&${5}$&C\\
$(8,0,0,0,0,0)$&${\bf 3003}$&$\frac{360}{7}$&$\frac{6435}{2}$&${+16445}$&${1}$&C\\
$(0,0,0,0,0,8)$&${\bf \overline{3003}}$&$\frac{360}{7}$&$\frac{6435}{2}$&${-16445}$&${6}$&C\\
$(1,0,0,1,1,0)$&${\bf 3024}$&$\frac{125}{7}$&$1125$&${-264}$&${3}$&C\\
$(0,1,1,0,0,1)$&${\bf \overline{3024}}$&$\frac{125}{7}$&$1125$&${+264}$&${4}$&C\\
$(1,0,0,0,0,5)$&${\bf 3024'}$&$\frac{209}{7}$&$1881$&${-5808}$&${3}$&C\\
$(5,0,0,0,0,1)$&${\bf \overline{3024'}}$&$\frac{209}{7}$&$1881$&${+5808}$&${4}$&C\\
$(0,2,0,0,1,0)$&${\bf 3360}$&$\frac{138}{7}$&$1380$&${+872}$&${2}$&C\\
$(0,1,0,0,2,0)$&${\bf \overline{3360}}$&$\frac{138}{7}$&$1380$&${-872}$&${5}$&C\\
$(1,0,1,0,1,0)$&${\bf 3402}$&$\frac{124}{7}$&$\frac{2511}{2}$&${+297}$&${2}$&C\\
$(0,1,0,1,0,1)$&${\bf \overline{3402}}$&$\frac{124}{7}$&$\frac{2511}{2}$&${-297}$&${5}$&C\\
$(0,2,1,0,0,0)$&${\bf 3528}$&$22$&$1617$&${+2058}$&${0}$&C\\
$(0,0,0,1,2,0)$&${\bf \overline{3528}}$&${22}$&$1617$&${-2058}$&${0}$&C\\
$(4,0,0,0,1,0)$&${\bf 3850}$&$\frac{180}{7}$&$\frac{4125}{2}$&${+4785}$&${2}$&C\\
$(0,1,0,0,0,4)$&${\bf \overline{3850}}$&$\frac{180}{7}$&$\frac{4125}{2}$&${-4785}$&${5}$&C\\
$(0,0,3,0,0,0)$&${\bf 4116}$&$\frac{180}{7}$&$2205$&${+1274}$&${2}$&C\\
$(0,0,0,3,0,0)$&${\bf \overline{4116}}$&$\frac{180}{7}$&$2205$&${-1274}$&${5}$&C\\
$(1,0,1,1,0,0)$&${\bf 4410}$&$\frac{136}{7}$&$1785$&${+924}$&${1}$&C\\
$(0,0,1,1,0,1)$&${\bf \overline{4410}}$&$\frac{136}{7}$&$1785$&${-924}$&${6}$&C\\
$(1,0,0,1,0,2)$&${\bf 4704}$&$\frac{139}{7}$&$1946$&${-1848}$&${3}$&C\\
$(2,0,1,0,0,1)$&${\bf \overline{4704}}$&$\frac{139}{7}$&$1946$&${+1848}$&${4}$&C\\
$(0,2,0,1,0,0)$&${\bf 4704'}$&$\frac{150}{7}$&$2100$&${+1848}$&${1}$&C\\
$(0,0,1,0,2,0)$&${\bf \overline{4704'}}$&$\frac{150}{7}$&$2100$&${-1848}$&${6}$&C\\
$(1,3,0,0,0,0)$&${\bf 4704''}$&$27$&$2646$&${+5488}$&${0}$&C\\
$(0,0,0,0,3,1)$&${\bf \overline{4704''}}$&${27}$&$2646$&${-5488}$&${0}$&C\\
$(0,2,0,0,0,2)$&${\bf 4725}$&$\frac{152}{7}$&$\frac{4275}{2}$&${-165}$&${2}$&C\\
$(2,0,0,0,2,0)$&${\bf \overline{4725}}$&$\frac{152}{7}$&$\frac{4275}{2}$&${+165}$&${5}$&C\\
$(5,1,0,0,0,0)$&${\bf 4752}$&$35$&$3465$&${+12936}$&${0}$&C\\
$(0,0,0,0,1,5)$&${\bf \overline{4752}}$&${35}$&$3465$&${-12936}$&${0}$&C\\
$(1,0,1,0,0,2)$&${\bf 4900}$&$\frac{138}{7}$&$\frac{4025}{2}$&${-1015}$&${2}$&C\\
$(2,0,0,1,0,1)$&${\bf \overline{4900}}$&$\frac{138}{7}$&$\frac{4025}{2}$&${+1015}$&${5}$&C\\
$(4,0,1,0,0,0)$&${\bf 4950}$&$28$&$\frac{5775}{2}$&${+8085}$&${0}$&C\\
$(0,0,0,1,0,4)$&${\bf \overline{4950}}$&${28}$&$\frac{5775}{2}$&${-8085}$&${0}$&C\\
$(9,0,0,0,0,0)$&${\bf 5005}$&$\frac{432}{7}$&$6435$&${+35750}$&${2}$&C\\
$(0,0,0,0,0,9)$&${\bf \overline{5005}}$&$\frac{432}{7}$&$6435$&${-35750}$&${5}$&C\\
$(0,1,2,0,0,0)$&${\bf 5292}$&$\frac{164}{7}$&$2583$&${+2226}$&${1}$&C\\
$(0,0,0,2,1,0)$&${\bf \overline{5292}}$&$\frac{164}{7}$&$2583$&${-2226}$&${6}$&C\\
$(4,0,0,0,0,2)$&${\bf 5292'}$&$\frac{194}{7}$&$\frac{6111}{2}$&${+5019}$&${2}$&C\\
$(2,0,0,0,0,4)$&${\bf \overline{5292'}}$&$\frac{194}{7}$&$\frac{6111}{2}$&${-5019}$&${5}$&C\\
$(0,4,0,0,0,0)$&${\bf 5292''}$&$\frac{220}{7}$&$3465$&${+6930}$&${1}$&C\\
$(0,0,0,0,4,0)$&${\bf \overline{5292''}}$&$\frac{220}{7}$&$3465$&${-6930}$&${6}$&C\\
$(1,0,0,0,2,1)$&${\bf 5600}$&$\frac{153}{7}$&$2550$&${-3040}$&${3}$&C\\
$(1,2,0,0,0,1)$&${\bf \overline{5600}}$&$\frac{153}{7}$&$2550$&${+3040}$&${4}$&C\\
$(4,0,0,1,0,0)$&${\bf 5775}$&$\frac{192}{7}$&$3300$&${+8140}$&${1}$&C\\
$(0,0,1,0,0,4)$&${\bf \overline{5775}}$&$\frac{192}{7}$&$3300$&${-8140}$&${6}$&C\\
$(1,0,0,0,0,6)$&${\bf 6006}$&$\frac{264}{7}$&$4719$&${-17160}$&${2}$&C\\
$(6,0,0,0,0,1)$&${\bf \overline{6006}}$&$\frac{264}{7}$&$4719$&${+17160}$&${5}$&C\\
$(3,0,0,0,0,3)$&${\bf 6272}$&$27$&$3528$&${0}$&${0}$&R\\
$(1,0,0,0,1,3)$&${\bf 6468}$&$\frac{174}{7}$&$\frac{6699}{2}$&${-6853}$&${3}$&C\\
$(3,1,0,0,0,1)$&${\bf \overline{6468}}$&$\frac{174}{7}$&$\frac{6699}{2}$&${+6853}$&${4}$&C\\
$(3,2,0,0,0,0)$&${\bf 6468'}$&$30$&$\frac{8085}{2}$&${+11319}$&${0}$&C\\
$(0,0,0,0,2,3)$&${\bf \overline{6468'}}$&${30}$&$\frac{8085}{2}$&${-11319}$&${0}$&C\\
$(2,1,0,0,1,0)$&${\bf 6615}$&$\frac{152}{7}$&$\frac{5985}{2}$&${+3885}$&${2}$&C\\
$(0,1,0,0,1,2)$&${\bf \overline{6615}}$&$\frac{152}{7}$&$\frac{5985}{2}$&${-3885}$&${5}$&C\\
$(0,1,0,2,0,0)$&${\bf 7056}$&$\frac{160}{7}$&$3360$&${+168}$&${3}$&C\\
$(0,0,2,0,1,0)$&${\bf \overline{7056}}$&$\frac{160}{7}$&$3360$&${-168}$&${4}$&C\\
$(2,1,1,0,0,0)$&${\bf 7350}$&$24$&$3675$&${+6860}$&${0}$&C\\
$(0,0,0,1,1,2)$&${\bf \overline{7350}}$&${24}$&$3675$&${-6860}$&${0}$&C\\
$(1,0,0,0,3,0)$&${\bf 7350'}$&$\frac{180}{7}$&$\frac{7875}{2}$&${-4585}$&${2}$&C\\
$(0,3,0,0,0,1)$&${\bf \overline{7350'}}$&$\frac{180}{7}$&$\frac{7875}{2}$&${+4585}$&${5}$&C\\
$(0,1,1,0,1,0)$&${\bf 7560}$&$\frac{146}{7}$&$3285$&${+726}$&${3}$&C\\
$(0,1,0,1,1,0)$&${\bf \overline{7560}}$&$\frac{146}{7}$&$3285$&${-726}$&${4}$&C\\
$(10,0,0,0,0,0)$&${\bf 8008}$&$\frac{510}{7}$&$12155$&${+72930}$&${3}$&C\\
$(0,0,0,0,0,10)$&${\bf \overline{8008}}$&$\frac{510}{7}$&$12155$&${-72930}$&${4}$&C\\
$(3,0,0,0,1,1)$&${\bf 8085}$&$24$&$\frac{8085}{2}$&${+3773}$&${0}$&C\\
$(1,1,0,0,0,3)$&${\bf \overline{8085}}$&${24}$&$\frac{8085}{2}$&${-3773}$&${0}$&C\\
$(0,0,2,1,0,0)$&${\bf 8232}$&$\frac{174}{7}$&$4263$&${+882}$&${3}$&C\\
$(0,0,1,2,0,0)$&${\bf \overline{8232}}$&$\frac{174}{7}$&$4263$&${-882}$&${4}$&C\\
$(5,0,0,0,1,0)$&${\bf 8316}$&$\frac{230}{7}$&$\frac{11385}{2}$&${+16599}$&${3}$&C\\
$(0,1,0,0,0,5)$&${\bf \overline{8316}}$&$\frac{230}{7}$&$\frac{11385}{2}$&${-16599}$&${4}$&C\\
$(2,0,2,0,0,0)$&${\bf 8820}$&$\frac{178}{7}$&$\frac{9345}{2}$&${+6699}$&${1}$&C\\
$(0,0,0,2,0,2)$&${\bf \overline{8820}}$&$\frac{178}{7}$&$\frac{9345}{2}$&${-6699}$&${6}$&C\\
$(6,1,0,0,0,0)$&${\bf 9009}$&$\frac{304}{7}$&$8151$&${+34320}$&${1}$&C\\
$(0,0,0,0,1,6)$&${\bf \overline{9009}}$&$\frac{304}{7}$&$8151$&${-34320}$&${6}$&C\\
$(2,1,0,0,0,2)$&${\bf 9240}$&$\frac{166}{7}$&$4565$&${+2706}$&${2}$&C\\
$(2,0,0,0,1,2)$&${\bf \overline{9240}}$&$\frac{166}{7}$&$4565$&${-2706}$&${5}$&C\\
$(0,1,1,1,0,0)$&${\bf 9408}$&$\frac{159}{7}$&$4452$&${+2128}$&${2}$&C\\
$(0,0,1,1,1,0)$&${\bf \overline{9408}}$&$\frac{159}{7}$&$4452$&${-2128}$&${5}$&C\\
$(2,1,0,1,0,0)$&${\bf 9450}$&$\frac{164}{7}$&$\frac{9225}{2}$&${+6915}$&${1}$&C\\
$(0,0,1,0,1,2)$&${\bf \overline{9450}}$&$\frac{164}{7}$&$\frac{9225}{2}$&${-6915}$&${6}$&C\\
$(1,1,0,0,1,1)$&${\bf 10240}$&$21$&$4480$&${0}$&${0}$&R\\
$(5,0,1,0,0,0)$&${\bf 10395}$&$\frac{248}{7}$&$\frac{15345}{2}$&${+25509}$&${1}$&C\\
$(0,0,0,1,0,5)$&${\bf \overline{10395}}$&$\frac{248}{7}$&$\frac{15345}{2}$&${-25509}$&${6}$&C\\
$(2,0,0,2,0,0)$&${\bf 10500}$&$\frac{174}{7}$&$\frac{10875}{2}$&${+3575}$&${3}$&C\\
$(0,0,2,0,0,2)$&${\bf \overline{10500}}$&$\frac{174}{7}$&$\frac{10875}{2}$&${-3575}$&${4}$&C\\
$(0,1,1,0,0,2)$&${\bf 11025}$&$\frac{160}{7}$&$5250$&${-2310}$&${3}$&C\\
$(2,0,0,1,1,0)$&${\bf \overline{11025}}$&$\frac{160}{7}$&$5250$&${+2310}$&${4}$&C\\
$(1,0,0,0,0,7)$&${\bf 11088}$&$\frac{325}{7}$&$10725$&${-44616}$&${1}$&C\\
$(7,0,0,0,0,1)$&${\bf \overline{11088}}$&$\frac{325}{7}$&$10725$&${+44616}$&${6}$&C\\
$(5,0,0,0,0,2)$&${\bf 11466}$&$\frac{244}{7}$&$\frac{16653}{2}$&${+19383}$&${3}$&C\\
$(2,0,0,0,0,5)$&${\bf \overline{11466}}$&$\frac{244}{7}$&$\frac{16653}{2}$&${-19383}$&${4}$&C\\
$(2,0,1,0,1,0)$&${\bf 11907}$&$\frac{160}{7}$&$5670$&${+4914}$&${3}$&C\\
$(0,1,0,1,0,2)$&${\bf \overline{11907}}$&$\frac{160}{7}$&$5670$&${-4914}$&${4}$&C\\
$(5,0,0,1,0,0)$&${\bf 12320}$&$\frac{243}{7}$&$8910$&${+27016}$&${2}$&C\\
$(0,0,1,0,0,5)$&${\bf \overline{12320}}$&$\frac{243}{7}$&$8910$&${-27016}$&${5}$&C\\
$(0,0,0,0,0,11)$&${\bf 12376}$&$\frac{594}{7}$&$21879$&${-140998}$&${3}$&C\\
$(11,0,0,0,0,0)$&${\bf \overline{12376}}$&$\frac{594}{7}$&$21879$&${+140998}$&${4}$&C\\
$(1,0,0,1,0,3)$&${\bf 12936}$&$\frac{180}{7}$&$6930$&${-11088}$&${2}$&C\\
$(3,0,1,0,0,1)$&${\bf \overline{12936}}$&$\frac{180}{7}$&$6930$&${+11088}$&${5}$&C\\
$(2,3,0,0,0,0)$&${\bf 12936'}$&$\frac{234}{7}$&$9009$&${+22330}$&${1}$&C\\
$(0,0,0,0,3,2)$&${\bf \overline{12936'}}$&$\frac{234}{7}$&$9009$&${-22330}$&${6}$&C\\
$(0,2,0,0,0,3)$&${\bf 13475}$&$\frac{192}{7}$&$7700$&${-6160}$&${1}$&C\\
$(3,0,0,0,2,0)$&${\bf \overline{13475}}$&$\frac{192}{7}$&$7700$&${+6160}$&${6}$&C\\
$(1,0,1,0,0,3)$&${\bf 13860}$&$\frac{178}{7}$&$\frac{14685}{2}$&${-8877}$&${1}$&C\\
$(3,0,0,1,0,1)$&${\bf \overline{13860}}$&$\frac{178}{7}$&$\frac{14685}{2}$&${+8877}$&${6}$&C\\
$(4,2,0,0,0,0)$&${\bf 13860'}$&$\frac{262}{7}$&$\frac{21615}{2}$&${+35475}$&${1}$&C\\
$(0,0,0,0,2,4)$&${\bf \overline{13860'}}$&$\frac{262}{7}$&$\frac{21615}{2}$&${-35475}$&${6}$&C\\
$(1,0,0,1,1,1)$&${\bf 14336}$&$\frac{159}{7}$&$6784$&${-5120}$&${2}$&C\\
$(1,1,1,0,0,1)$&${\bf \overline{14336}}$&$\frac{159}{7}$&$6784$&${+5120}$&${5}$&C\\
$(1,2,0,0,1,0)$&${\bf 14700}$&$\frac{174}{7}$&$\frac{15225}{2}$&${+8435}$&${3}$&C\\
$(0,1,0,0,2,1)$&${\bf \overline{14700}}$&$\frac{174}{7}$&$\frac{15225}{2}$&${-8435}$&${4}$&C\\
$(1,2,1,0,0,0)$&${\bf 14700'}$&$\frac{192}{7}$&$8400$&${+13860}$&${1}$&C\\
$(0,0,0,1,2,1)$&${\bf \overline{14700'}}$&$\frac{192}{7}$&$8400$&${-13860}$&${6}$&C\\
$(1,0,0,0,1,4)$&${\bf 14700''}$&$\frac{222}{7}$&$\frac{19425}{2}$&${-25585}$&${2}$&C\\
$(4,1,0,0,0,1)$&${\bf \overline{14700''}}$&$\frac{222}{7}$&$\frac{19425}{2}$&${+25585}$&${5}$&C\\
$(2,0,1,1,0,0)$&${\bf 15120}$&$\frac{173}{7}$&$7785$&${+8376}$&${2}$&C\\
$(0,0,1,1,0,2)$&${\bf \overline{15120}}$&$\frac{173}{7}$&$7785$&${-8376}$&${5}$&C\\
$(4,0,0,0,0,3)$&${\bf 15288}$&$\frac{234}{7}$&$10647$&${+8554}$&${1}$&C\\
$(3,0,0,0,0,4)$&${\bf \overline{15288}}$&$\frac{234}{7}$&$10647$&${-8554}$&${6}$&C\\
$(1,0,0,2,0,1)$&${\bf 15680}$&$\frac{171}{7}$&$7980$&${-3248}$&${1}$&C\\
$(1,0,2,0,0,1)$&${\bf \overline{15680}}$&$\frac{171}{7}$&$7980$&${+3248}$&${6}$&C\\
$(7,1,0,0,0,0)$&${\bf 16016}$&$\frac{369}{7}$&$17589$&${+82368}$&${2}$&C\\
$(0,0,0,0,1,7)$&${\bf \overline{16016}}$&$\frac{369}{7}$&$17589$&${-82368}$&${5}$&C\\
$(0,1,0,0,0,6)$&${\bf 16380}$&$\frac{286}{7}$&$\frac{27885}{2}$&${-48477}$&${3}$&C\\
$(6,0,0,0,1,0)$&${\bf \overline{16380}}$&$\frac{286}{7}$&$\frac{27885}{2}$&${+48477}$&${4}$&C\\
$(1,0,0,0,2,2)$&${\bf 16632}$&$\frac{194}{7}$&$9603$&${-16566}$&${2}$&C\\
$(2,2,0,0,0,1)$&${\bf \overline{16632}}$&$\frac{194}{7}$&$9603$&${+16566}$&${5}$&C\\
$(1,0,1,0,1,1)$&${\bf 16800}$&$\frac{157}{7}$&$7850$&${-2640}$&${1}$&C\\
$(1,1,0,1,0,1)$&${\bf \overline{16800}}$&$\frac{157}{7}$&$7850$&${+2640}$&${6}$&C\\
$(0,2,0,0,1,1)$&${\bf 16800'}$&$\frac{171}{7}$&$8550$&${+440}$&${1}$&C\\
$(1,1,0,0,2,0)$&${\bf \overline{16800'}}$&$\frac{171}{7}$&$8550$&${-440}$&${6}$&C\\
$(2,0,1,0,0,2)$&${\bf 17248}$&$\frac{174}{7}$&$8932$&${+1848}$&${3}$&C\\
$(2,0,0,1,0,2)$&${\bf \overline{17248}}$&$\frac{174}{7}$&$8932$&${-1848}$&${4}$&C\\
$(3,1,0,0,1,0)$&${\bf 17248'}$&$\frac{195}{7}$&$10010$&${+19096}$&${3}$&C\\
$(0,1,0,0,1,3)$&${\bf \overline{17248'}}$&$\frac{195}{7}$&$10010$&${-19096}$&${4}$&C\\
$(0,3,1,0,0,0)$&${\bf 17640}$&$\frac{222}{7}$&$11655$&${+18690}$&${2}$&C\\
$(0,0,0,1,3,0)$&${\bf \overline{17640}}$&$\frac{222}{7}$&$11655$&${-18690}$&${5}$&C\\
$(3,1,1,0,0,0)$&${\bf 18480}$&$\frac{213}{7}$&$11715$&${+27896}$&${1}$&C\\
$(0,0,0,1,1,3)$&${\bf \overline{18480}}$&$\frac{213}{7}$&$11715$&${-27896}$&${6}$&C\\
$(0,0,0,0,0,12)$&${\bf 18564}$&$\frac{684}{7}$&$37791$&${-260338}$&${2}$&C\\
$(12,0,0,0,0,0)$&${\bf \overline{18564}}$&$\frac{684}{7}$&$37791$&${+260338}$&${5}$&C\\
$(0,1,0,0,3,0)$&${\bf 18900}$&$\frac{202}{7}$&$\frac{22725}{2}$&${-12465}$&${3}$&C\\
$(0,3,0,0,1,0)$&${\bf \overline{18900}}$&$\frac{202}{7}$&$\frac{22725}{2}$&${+12465}$&${4}$&C\\
$(8,0,0,0,0,1)$&${\bf 19305}$&$56$&$\frac{45045}{2}$&${+105105}$&${0}$&C\\
$(1,0,0,0,0,8)$&${\bf \overline{19305}}$&${56}$&$\frac{45045}{2}$&${-105105}$&${0}$&C\\
$(1,4,0,0,0,0)$&${\bf 19404}$&$\frac{264}{7}$&$15246$&${+35112}$&${2}$&C\\
$(0,0,0,0,4,1)$&${\bf \overline{19404}}$&$\frac{264}{7}$&$15246$&${-35112}$&${5}$&C\\
$(0,5,0,0,0,0)$&${\bf 19404'}$&$\frac{300}{7}$&$17325$&${+39270}$&${3}$&C\\
$(0,0,0,0,5,0)$&${\bf \overline{19404'}}$&$\frac{300}{7}$&$17325$&${-39270}$&${4}$&C\\
$(4,0,0,0,1,1)$&${\bf 19600}$&$\frac{213}{7}$&$12425$&${+20440}$&${1}$&C\\
$(1,1,0,0,0,4)$&${\bf \overline{19600}}$&$\frac{213}{7}$&$12425$&${-20440}$&${6}$&C\\
$(6,0,1,0,0,0)$&${\bf 20020}$&$\frac{306}{7}$&$\frac{36465}{2}$&${+69927}$&${2}$&C\\
$(0,0,0,1,0,6)$&${\bf \overline{20020}}$&$\frac{306}{7}$&$\frac{36465}{2}$&${-69927}$&${5}$&C\\
$(1,2,0,1,0,0)$&${\bf 20160}$&$\frac{187}{7}$&$11220$&${+14640}$&${2}$&C\\
$(0,0,1,0,2,1)$&${\bf \overline{20160}}$&$\frac{187}{7}$&$11220$&${-14640}$&${5}$&C\\
$(1,0,3,0,0,0)$&${\bf 20580}$&$\frac{216}{7}$&$13230$&${+12152}$&${3}$&C\\
$(0,0,0,3,0,1)$&${\bf \overline{20580}}$&$\frac{216}{7}$&$13230$&${-12152}$&${4}$&C\\
$(1,2,0,0,0,2)$&${\bf 20790}$&$\frac{188}{7}$&$\frac{23265}{2}$&${+5577}$&${3}$&C\\
$(2,0,0,0,2,1)$&${\bf \overline{20790}}$&$\frac{188}{7}$&$\frac{23265}{2}$&${-5577}$&${4}$&C\\
$(1,0,0,1,2,0)$&${\bf 21168}$&$\frac{185}{7}$&$11655$&${-8736}$&${1}$&C\\
$(0,2,1,0,0,1)$&${\bf \overline{21168}}$&$\frac{185}{7}$&$11655$&${+8736}$&${6}$&C\\
$(2,0,0,0,0,6)$&${\bf 22638}$&$\frac{300}{7}$&$\frac{40425}{2}$&${-59829}$&${3}$&C\\
$(6,0,0,0,0,2)$&${\bf \overline{22638}}$&$\frac{300}{7}$&$\frac{40425}{2}$&${+59829}$&${4}$&C\\
$(3,0,2,0,0,0)$&${\bf 23100}$&$\frac{222}{7}$&$\frac{30525}{2}$&${+29865}$&${2}$&C\\
$(0,0,0,2,0,3)$&${\bf \overline{23100}}$&$\frac{222}{7}$&$\frac{30525}{2}$&${-29865}$&${5}$&C\\
$(1,1,2,0,0,0)$&${\bf 23520}$&$\frac{201}{7}$&$14070$&${+17472}$&${2}$&C\\
$(0,0,0,2,1,1)$&${\bf \overline{23520}}$&$\frac{201}{7}$&$14070$&${-17472}$&${5}$&C\\
$(0,0,3,0,0,1)$&${\bf 23520'}$&$\frac{213}{7}$&$14910$&${+2576}$&${1}$&C\\
$(1,0,0,3,0,0)$&${\bf \overline{23520'}}$&$\frac{213}{7}$&$14910$&${-2576}$&${6}$&C\\
$(6,0,0,1,0,0)$&${\bf 24024}$&$\frac{300}{7}$&$21450$&${+76648}$&${3}$&C\\
$(0,0,1,0,0,6)$&${\bf \overline{24024}}$&$\frac{300}{7}$&$21450$&${-76648}$&${4}$&C\\
$(3,1,0,0,0,2)$&${\bf 24192}$&$\frac{209}{7}$&$15048$&${+19392}$&${3}$&C\\
$(2,0,0,0,1,3)$&${\bf \overline{24192}}$&$\frac{209}{7}$&$15048$&${-19392}$&${4}$&C\\
$(3,1,0,1,0,0)$&${\bf 24255}$&$\frac{208}{7}$&$15015$&${+30954}$&${2}$&C\\
$(0,0,1,0,1,3)$&${\bf \overline{24255}}$&$\frac{208}{7}$&$15015$&${-30954}$&${5}$&C\\
$(1,0,1,1,0,1)$&${\bf 24500}$&$24$&$12250$&${0}$&${0}$&R\\
$(0,0,0,4,0,0)$&${\bf 24696}$&$\frac{264}{7}$&$19404$&${-12936}$&${2}$&C\\
$(0,0,4,0,0,0)$&${\bf \overline{24696}}$&$\frac{264}{7}$&$19404$&${+12936}$&${5}$&C\\
$(0,3,0,1,0,0)$&${\bf 25200}$&$\frac{216}{7}$&$16200$&${+20760}$&${3}$&C\\
$(0,0,1,0,3,0)$&${\bf \overline{25200}}$&$\frac{216}{7}$&$16200$&${-20760}$&${4}$&C\\
$(1,0,1,0,2,0)$&${\bf 26460}$&$26$&$\frac{28665}{2}$&${-5145}$&${0}$&C\\
$(0,2,0,1,0,1)$&${\bf \overline{26460}}$&${26}$&$\frac{28665}{2}$&${+5145}$&${0}$&C\\
$(2,1,0,0,0,3)$&${\bf 26460'}$&$\frac{206}{7}$&$\frac{32445}{2}$&${-3129}$&${1}$&C\\
$(3,0,0,0,1,2)$&${\bf \overline{26460'}}$&$\frac{206}{7}$&$\frac{32445}{2}$&${+3129}$&${6}$&C\\
$(2,0,0,0,3,0)$&${\bf 26950}$&$\frac{216}{7}$&$17325$&${-9240}$&${3}$&C\\
$(0,3,0,0,0,2)$&${\bf \overline{26950}}$&$\frac{216}{7}$&$17325$&${+9240}$&${4}$&C\\
$(0,2,0,0,2,0)$&${\bf 27000}$&$28$&$15750$&${0}$&${0}$&R\\
$(5,2,0,0,0,0)$&${\bf 27027}$&$\frac{320}{7}$&$25740$&${+96954}$&${2}$&C\\
$(0,0,0,0,2,5)$&${\bf \overline{27027}}$&$\frac{320}{7}$&$25740$&${-96954}$&${5}$&C\\
$(8,1,0,0,0,0)$&${\bf 27027'}$&$\frac{440}{7}$&$\frac{70785}{2}$&${+182325}$&${3}$&C\\
$(0,0,0,0,1,8)$&${\bf \overline{27027'}}$&$\frac{440}{7}$&$\frac{70785}{2}$&${-182325}$&${4}$&C\\
$(0,0,0,0,0,13)$&${\bf 27132}$&$\frac{780}{7}$&$62985$&${-461890}$&${1}$&C\\
$(13,0,0,0,0,0)$&${\bf \overline{27132}}$&$\frac{780}{7}$&$62985$&${+461890}$&${6}$&C\\
$(0,0,2,0,0,3)$&${\bf 28875}$&$\frac{216}{7}$&$\frac{37125}{2}$&${-23375}$&${3}$&C\\
$(3,0,0,2,0,0)$&${\bf \overline{28875}}$&$\frac{216}{7}$&$\frac{37125}{2}$&${+23375}$&${4}$&C\\
$(1,0,0,0,3,1)$&${\bf 29106}$&$\frac{220}{7}$&$\frac{38115}{2}$&${-29799}$&${1}$&C\\
$(1,3,0,0,0,1)$&${\bf \overline{29106}}$&$\frac{220}{7}$&$\frac{38115}{2}$&${+29799}$&${6}$&C\\
$(3,3,0,0,0,0)$&${\bf 29568}$&$\frac{285}{7}$&$25080$&${+73216}$&${2}$&C\\
$(0,0,0,0,3,3)$&${\bf \overline{29568}}$&$\frac{285}{7}$&$25080$&${-73216}$&${5}$&C\\
$(1,0,0,0,1,5)$&${\bf 30030}$&$\frac{276}{7}$&$\frac{49335}{2}$&${-78793}$&${1}$&C\\
$(5,1,0,0,0,1)$&${\bf \overline{30030}}$&$\frac{276}{7}$&$\frac{49335}{2}$&${+78793}$&${6}$&C\\
$(0,1,0,0,0,7)$&${\bf 30030'}$&$\frac{348}{7}$&$\frac{62205}{2}$&${-124839}$&${2}$&C\\
$(7,0,0,0,1,0)$&${\bf \overline{30030'}}$&$\frac{348}{7}$&$\frac{62205}{2}$&${+124839}$&${5}$&C\\
$(1,0,0,1,0,4)$&${\bf 30240}$&$\frac{227}{7}$&$20430$&${-45240}$&${1}$&C\\
$(4,0,1,0,0,1)$&${\bf \overline{30240}}$&$\frac{227}{7}$&$20430$&${+45240}$&${6}$&C\\
$(0,1,1,0,0,3)$&${\bf 30800}$&$\frac{201}{7}$&$18425$&${-20240}$&${2}$&C\\
$(3,0,0,1,1,0)$&${\bf \overline{30800}}$&$\frac{201}{7}$&$18425$&${+20240}$&${5}$&C\\
$(1,0,0,2,1,0)$&${\bf 30870}$&$28$&$\frac{36015}{2}$&${-7203}$&${0}$&C\\
$(0,1,2,0,0,1)$&${\bf \overline{30870}}$&${28}$&$\frac{36015}{2}$&${+7203}$&${0}$&C\\
$(0,2,2,0,0,0)$&${\bf 31752}$&$\frac{230}{7}$&$21735$&${+26334}$&${3}$&C\\
$(0,0,0,2,2,0)$&${\bf \overline{31752}}$&$\frac{230}{7}$&$21735$&${-26334}$&${4}$&C\\
$(9,0,0,0,0,1)$&${\bf 32032}$&$\frac{465}{7}$&$44330$&${+228800}$&${1}$&C\\
$(1,0,0,0,0,9)$&${\bf \overline{32032}}$&$\frac{465}{7}$&$44330$&${-228800}$&${6}$&C\\
$(0,1,0,1,0,3)$&${\bf 32340}$&$\frac{202}{7}$&$\frac{38885}{2}$&${-28875}$&${3}$&C\\
$(3,0,1,0,1,0)$&${\bf \overline{32340}}$&$\frac{202}{7}$&$\frac{38885}{2}$&${+28875}$&${4}$&C\\
$(4,0,0,0,2,0)$&${\bf 32340'}$&$34$&$\frac{45815}{2}$&${+33957}$&${0}$&C\\
$(0,2,0,0,0,4)$&${\bf \overline{32340'}}$&${34}$&$\frac{45815}{2}$&${-33957}$&${0}$&C\\
$(1,0,0,0,4,0)$&${\bf 32340''}$&$36$&$24255$&${-37730}$&${0}$&C\\
$(0,4,0,0,0,1)$&${\bf \overline{32340''}}$&${36}$&$24255$&${+37730}$&${0}$&C\\
$(5,0,0,0,0,3)$&${\bf 32928}$&$\frac{285}{7}$&$27930$&${+43120}$&${2}$&C\\
$(3,0,0,0,0,5)$&${\bf \overline{32928}}$&$\frac{285}{7}$&$27930$&${-43120}$&${5}$&C\\
$(4,0,0,1,0,1)$&${\bf 33075}$&$32$&$22050$&${+41160}$&${0}$&C\\
$(1,0,1,0,0,4)$&${\bf \overline{33075}}$&${32}$&$22050$&${-41160}$&${0}$&C\\
$(2,1,0,0,1,1)$&${\bf 33264}$&$\frac{185}{7}$&$18315$&${+12144}$&${1}$&C\\
$(1,1,0,0,1,2)$&${\bf \overline{33264}}$&$\frac{185}{7}$&$18315$&${-12144}$&${6}$&C\\
$(0,0,2,0,1,1)$&${\bf 33600}$&$\frac{195}{7}$&$19500$&${-9840}$&${3}$&C\\
$(1,1,0,2,0,0)$&${\bf \overline{33600}}$&$\frac{195}{7}$&$19500$&${+9840}$&${4}$&C\\
$(0,1,0,1,1,1)$&${\bf 35280}$&$\frac{181}{7}$&$19005$&${-13272}$&${3}$&C\\
$(1,1,1,0,1,0)$&${\bf \overline{35280}}$&$\frac{181}{7}$&$19005$&${+13272}$&${4}$&C\\
$(7,0,1,0,0,0)$&${\bf 36036}$&$\frac{370}{7}$&$\frac{79365}{2}$&${+172029}$&${3}$&C\\
$(0,0,0,1,0,7)$&${\bf \overline{36036}}$&$\frac{370}{7}$&$\frac{79365}{2}$&${-172029}$&${4}$&C\\
$(0,1,1,0,1,1)$&${\bf 36750}$&$\frac{180}{7}$&$\frac{39375}{2}$&${-5775}$&${2}$&C\\
$(1,1,0,1,1,0)$&${\bf \overline{36750}}$&$\frac{180}{7}$&$\frac{39375}{2}$&${+5775}$&${5}$&C\\
$(0,1,0,2,0,1)$&${\bf 37044}$&$\frac{194}{7}$&$\frac{42777}{2}$&${-8085}$&${2}$&C\\
$(1,0,2,0,1,0)$&${\bf \overline{37044}}$&$\frac{194}{7}$&$\frac{42777}{2}$&${+8085}$&${5}$&C\\
$(0,0,0,3,1,0)$&${\bf 37044'}$&$\frac{244}{7}$&$26901$&${-23814}$&${3}$&C\\
$(0,1,3,0,0,0)$&${\bf \overline{37044'}}$&$\frac{244}{7}$&$26901$&${+23814}$&${4}$&C\\
$(4,0,0,0,0,4)$&${\bf 37044''}$&$40$&$30870$&${0}$&${0}$&R\\
$(14,0,0,0,0,0)$&${\bf 38760}$&$126$&$101745$&${+791350}$&${0}$&C\\
$(0,0,0,0,0,14)$&${\bf \overline{38760}}$&${126}$&$101745$&${-791350}$&${0}$&C\\
$(0,1,0,0,1,4)$&${\bf 38808}$&$\frac{244}{7}$&$28182$&${-70224}$&${3}$&C\\
$(4,1,0,0,1,0)$&${\bf \overline{38808}}$&$\frac{244}{7}$&$28182$&${+70224}$&${4}$&C\\
$(1,0,0,0,2,3)$&${\bf 40320}$&$\frac{241}{7}$&$28920$&${-65472}$&${1}$&C\\
$(3,2,0,0,0,1)$&${\bf \overline{40320}}$&$\frac{241}{7}$&$28920$&${+65472}$&${6}$&C\\
$(3,0,1,1,0,0)$&${\bf 40425}$&$\frac{216}{7}$&$\frac{51975}{2}$&${+42735}$&${3}$&C\\
$(0,0,1,1,0,3)$&${\bf \overline{40425}}$&$\frac{216}{7}$&$\frac{51975}{2}$&${-42735}$&${4}$&C\\
$(4,1,1,0,0,0)$&${\bf 40425'}$&$\frac{264}{7}$&$\frac{63525}{2}$&${+92015}$&${2}$&C\\
$(0,0,0,1,1,4)$&${\bf \overline{40425'}}$&$\frac{264}{7}$&$\frac{63525}{2}$&${-92015}$&${5}$&C\\
$(2,2,1,0,0,0)$&${\bf 41580}$&$\frac{236}{7}$&$29205$&${+60918}$&${2}$&C\\
$(0,0,0,1,2,2)$&${\bf \overline{41580}}$&$\frac{236}{7}$&$29205$&${-60918}$&${5}$&C\\
$(2,0,0,0,0,7)$&${\bf 41580'}$&$\frac{362}{7}$&$\frac{89595}{2}$&${-159225}$&${2}$&C\\
$(7,0,0,0,0,2)$&${\bf \overline{41580'}}$&$\frac{362}{7}$&$\frac{89595}{2}$&${+159225}$&${5}$&C\\
$(5,0,0,0,1,1)$&${\bf 42042}$&$\frac{264}{7}$&$33033$&${+76076}$&${2}$&C\\
$(1,1,0,0,0,5)$&${\bf \overline{42042}}$&$\frac{264}{7}$&$33033$&${-76076}$&${5}$&C\\
$(0,0,1,2,0,1)$&${\bf 42336}$&$\frac{209}{7}$&$26334$&${-15456}$&${3}$&C\\
$(1,0,2,1,0,0)$&${\bf \overline{42336}}$&$\frac{209}{7}$&$26334$&${+15456}$&${4}$&C\\
$(1,1,1,1,0,0)$&${\bf 43008}$&$\frac{195}{7}$&$24960$&${+22528}$&${3}$&C\\
$(0,0,1,1,1,1)$&${\bf \overline{43008}}$&$\frac{195}{7}$&$24960$&${-22528}$&${4}$&C\\
$(0,1,0,0,2,2)$&${\bf 43120}$&$\frac{216}{7}$&$27720$&${-44968}$&${3}$&C\\
$(2,2,0,0,1,0)$&${\bf \overline{43120}}$&$\frac{216}{7}$&$27720$&${+44968}$&${4}$&C\\
$(0,0,1,0,0,7)$&${\bf 43680}$&$\frac{363}{7}$&$47190$&${-193336}$&${3}$&C\\
$(7,0,0,1,0,0)$&${\bf \overline{43680}}$&$\frac{363}{7}$&$47190$&${+193336}$&${4}$&C\\
$(0,0,0,0,1,9)$&${\bf 43680'}$&$\frac{517}{7}$&$67210$&${-377520}$&${3}$&C\\
$(9,1,0,0,0,0)$&${\bf \overline{43680'}}$&$\frac{517}{7}$&$67210$&${+377520}$&${4}$&C\\
$(0,0,2,1,0,1)$&${\bf 44100}$&$\frac{208}{7}$&$27300$&${-5460}$&${2}$&C\\
$(1,0,1,2,0,0)$&${\bf \overline{44100}}$&$\frac{208}{7}$&$27300$&${+5460}$&${5}$&C\\
$(1,0,0,1,1,2)$&${\bf 44352}$&$\frac{199}{7}$&$26268$&${-34320}$&${1}$&C\\
$(2,1,1,0,0,1)$&${\bf \overline{44352}}$&$\frac{199}{7}$&$26268$&${+34320}$&${6}$&C\\
$(2,0,0,1,0,3)$&${\bf 47040}$&$\frac{216}{7}$&$30240$&${-27104}$&${3}$&C\\
$(3,0,1,0,0,2)$&${\bf \overline{47040}}$&$\frac{216}{7}$&$30240$&${+27104}$&${4}$&C\\
$(2,0,1,0,0,3)$&${\bf 48384}$&$\frac{215}{7}$&$30960$&${-15936}$&${2}$&C\\
$(3,0,0,1,0,2)$&${\bf \overline{48384}}$&$\frac{215}{7}$&$30960$&${+15936}$&${5}$&C\\
$(6,2,0,0,0,0)$&${\bf 49049}$&$\frac{384}{7}$&$56056$&${+238238}$&${3}$&C\\
$(0,0,0,0,2,6)$&${\bf \overline{49049}}$&$\frac{384}{7}$&$56056$&${-238238}$&${4}$&C\\
$(2,4,0,0,0,0)$&${\bf 49896}$&$\frac{314}{7}$&$46629$&${+124542}$&${3}$&C\\
$(0,0,0,0,4,2)$&${\bf \overline{49896}}$&$\frac{314}{7}$&$46629$&${-124542}$&${4}$&C\\
$(0,0,2,0,2,0)$&${\bf 50400}$&$\frac{222}{7}$&$33300$&${-17160}$&${2}$&C\\
$(0,2,0,2,0,0)$&${\bf \overline{50400}}$&$\frac{222}{7}$&$33300$&${+17160}$&${5}$&C\\
$(0,1,0,1,2,0)$&${\bf 51030}$&$\frac{208}{7}$&$31590$&${-22194}$&${2}$&C\\
$(0,2,1,0,1,0)$&${\bf \overline{51030}}$&$\frac{208}{7}$&$31590$&${+22194}$&${5}$&C\\
$(10,0,0,0,0,1)$&${\bf 51051}$&$\frac{544}{7}$&$82654$&${+466752}$&${2}$&C\\
$(1,0,0,0,0,10)$&${\bf \overline{51051}}$&$\frac{544}{7}$&$82654$&${-466752}$&${5}$&C\\
$(0,1,1,1,0,1)$&${\bf 51450}$&$\frac{192}{7}$&$29400$&${+490}$&${1}$&C\\
$(1,0,1,1,1,0)$&${\bf \overline{51450}}$&$\frac{192}{7}$&$29400$&${-490}$&${6}$&C\\
$(2,0,0,1,1,1)$&${\bf 51744}$&$\frac{195}{7}$&$30030$&${-3080}$&${3}$&C\\
$(1,1,1,0,0,2)$&${\bf \overline{51744}}$&$\frac{195}{7}$&$30030$&${+3080}$&${4}$&C\\
$(2,0,2,0,0,1)$&${\bf 51744'}$&$30$&$32340$&${+30184}$&${0}$&C\\
$(1,0,0,2,0,2)$&${\bf \overline{51744'}}$&${30}$&$32340$&${-30184}$&${0}$&C\\
$(4,0,2,0,0,0)$&${\bf 51975}$&$\frac{272}{7}$&$42075$&${+104610}$&${3}$&C\\
$(0,0,0,2,0,4)$&${\bf \overline{51975}}$&$\frac{272}{7}$&$42075$&${-104610}$&${4}$&C\\
$(0,1,0,0,0,8)$&${\bf 51975'}$&$\frac{416}{7}$&$64350$&${-291720}$&${1}$&C\\
$(8,0,0,0,1,0)$&${\bf \overline{51975'}}$&$\frac{416}{7}$&$64350$&${+291720}$&${6}$&C\\
$(0,1,0,3,0,0)$&${\bf 52920}$&$34$&$37485$&${-6174}$&${0}$&C\\
$(0,0,3,0,1,0)$&${\bf \overline{52920}}$&${34}$&$37485$&${+6174}$&${0}$&C\\
$(2,1,0,1,0,1)$&${\bf 53460}$&$28$&$31185$&${+29106}$&${0}$&C\\
$(1,0,1,0,1,2)$&${\bf \overline{53460}}$&${28}$&$31185$&${-29106}$&${0}$&C\\
$(2,1,0,0,2,0)$&${\bf 53900}$&$30$&$\frac{67375}{2}$&${+18865}$&${0}$&C\\
$(0,2,0,0,1,2)$&${\bf \overline{53900}}$&${30}$&$\frac{67375}{2}$&${-18865}$&${0}$&C\\
$(4,1,0,1,0,0)$&${\bf 53900'}$&$\frac{258}{7}$&$\frac{82775}{2}$&${+108185}$&${3}$&C\\
$(0,0,1,0,1,4)$&${\bf \overline{53900'}}$&$\frac{258}{7}$&$\frac{82775}{2}$&${-108185}$&${4}$&C\\
$(15,0,0,0,0,0)$&${\bf 54264}$&$\frac{990}{7}$&$159885$&${+1314610}$&${1}$&C\\
$(0,0,0,0,0,15)$&${\bf \overline{54264}}$&$\frac{990}{7}$&$159885$&${-1314610}$&${6}$&C\\
$(2,0,0,0,1,4)$&${\bf 54600}$&$\frac{258}{7}$&$41925$&${-81510}$&${3}$&C\\
$(4,1,0,0,0,2)$&${\bf \overline{54600}}$&$\frac{258}{7}$&$41925$&${+81510}$&${4}$&C\\
$(2,0,0,2,0,1)$&${\bf 55440}$&$\frac{208}{7}$&$34320$&${+6072}$&${2}$&C\\
$(1,0,2,0,0,2)$&${\bf \overline{55440}}$&$\frac{208}{7}$&$34320$&${-6072}$&${5}$&C\\
$(0,0,1,3,0,0)$&${\bf 56448}$&$\frac{255}{7}$&$42840$&${-15456}$&${1}$&C\\
$(0,0,3,1,0,0)$&${\bf \overline{56448}}$&$\frac{255}{7}$&$42840$&${+15456}$&${6}$&C\\
$(6,1,0,0,0,1)$&${\bf 56595}$&$48$&$56595$&${+211288}$&${0}$&C\\
$(1,0,0,0,1,6)$&${\bf \overline{56595}}$&${48}$&$56595$&${-211288}$&${0}$&C\\
$(0,1,1,0,2,0)$&${\bf 56700}$&$\frac{206}{7}$&$\frac{69525}{2}$&${-11115}$&${1}$&C\\
$(0,2,0,1,1,0)$&${\bf \overline{56700}}$&$\frac{206}{7}$&$\frac{69525}{2}$&${+11115}$&${6}$&C\\
$(2,0,1,0,1,1)$&${\bf 58212}$&$\frac{194}{7}$&$\frac{67221}{2}$&${+9933}$&${2}$&C\\
$(1,1,0,1,0,2)$&${\bf \overline{58212}}$&$\frac{194}{7}$&$\frac{67221}{2}$&${-9933}$&${5}$&C\\
$(2,2,0,1,0,0)$&${\bf 58212'}$&$\frac{230}{7}$&$\frac{79695}{2}$&${+70917}$&${3}$&C\\
$(0,0,1,0,2,2)$&${\bf \overline{58212'}}$&$\frac{230}{7}$&$\frac{79695}{2}$&${-70917}$&${4}$&C\\
$(1,2,0,0,0,3)$&${\bf 58800}$&$\frac{229}{7}$&$40075$&${-9240}$&${2}$&C\\
$(3,0,0,0,2,1)$&${\bf \overline{58800}}$&$\frac{229}{7}$&$40075$&${+9240}$&${5}$&C\\
$(4,3,0,0,0,0)$&${\bf 60060}$&$\frac{342}{7}$&$\frac{122265}{2}$&${+206635}$&${3}$&C\\
$(0,0,0,0,3,4)$&${\bf \overline{60060}}$&$\frac{342}{7}$&$\frac{122265}{2}$&${-206635}$&${4}$&C\\
$(0,0,1,1,2,0)$&${\bf 60480}$&$\frac{223}{7}$&$40140$&${-35856}$&${3}$&C\\
$(0,2,1,1,0,0)$&${\bf \overline{60480}}$&$\frac{223}{7}$&$40140$&${+35856}$&${4}$&C\\
$(0,0,0,0,6,0)$&${\bf 60984}$&$\frac{390}{7}$&$70785$&${-179322}$&${2}$&C\\
$(0,6,0,0,0,0)$&${\bf \overline{60984}}$&$\frac{390}{7}$&$70785$&${+179322}$&${5}$&C\\
$(2,0,0,0,2,2)$&${\bf 61236}$&$\frac{230}{7}$&$\frac{83835}{2}$&${-44469}$&${3}$&C\\
$(2,2,0,0,0,2)$&${\bf \overline{61236}}$&$\frac{230}{7}$&$\frac{83835}{2}$&${+44469}$&${4}$&C\\
$(0,0,0,1,0,8)$&${\bf 61425}$&$\frac{440}{7}$&$\frac{160875}{2}$&${-388245}$&${3}$&C\\
$(8,0,1,0,0,0)$&${\bf \overline{61425}}$&$\frac{440}{7}$&$\frac{160875}{2}$&${+388245}$&${4}$&C\\
$(5,0,1,0,0,1)$&${\bf 63063}$&$40$&$\frac{105105}{2}$&${+147147}$&${0}$&C\\
$(1,0,0,1,0,5)$&${\bf \overline{63063}}$&${40}$&$\frac{105105}{2}$&${-147147}$&${0}$&C\\
$(4,0,0,0,1,2)$&${\bf 63700}$&$36$&$47775$&${+44590}$&${0}$&C\\
$(2,1,0,0,0,4)$&${\bf \overline{63700}}$&${36}$&$47775$&${-44590}$&${0}$&C\\
$(0,0,0,3,0,2)$&${\bf 64680}$&$\frac{258}{7}$&$49665$&${-66374}$&${3}$&C\\
$(2,0,3,0,0,0)$&${\bf \overline{64680}}$&$\frac{258}{7}$&$49665$&${+66374}$&${4}$&C\\
$(6,0,0,0,0,3)$&${\bf 64680'}$&$\frac{342}{7}$&$65835$&${+147070}$&${3}$&C\\
$(3,0,0,0,0,6)$&${\bf \overline{64680'}}$&$\frac{342}{7}$&$65835$&${-147070}$&${4}$&C\\
$(1,3,1,0,0,0)$&${\bf 66528}$&$\frac{265}{7}$&$52470$&${+101376}$&${3}$&C\\
$(0,0,0,1,3,1)$&${\bf \overline{66528}}$&$\frac{265}{7}$&$52470$&${-101376}$&${4}$&C\\
$(0,0,0,0,5,1)$&${\bf 66528'}$&$\frac{349}{7}$&$69102$&${-175824}$&${3}$&C\\
$(1,5,0,0,0,0)$&${\bf \overline{66528'}}$&$\frac{349}{7}$&$69102$&${+175824}$&${4}$&C\\
$(0,0,2,0,0,4)$&${\bf 67375}$&$\frac{264}{7}$&$\frac{105875}{2}$&${-98175}$&${2}$&C\\
$(4,0,0,2,0,0)$&${\bf \overline{67375}}$&$\frac{264}{7}$&$\frac{105875}{2}$&${+98175}$&${5}$&C\\
$(0,0,0,0,1,10)$&${\bf 68068}$&$\frac{600}{7}$&$121550$&${-739024}$&${2}$&C\\
$(10,1,0,0,0,0)$&${\bf \overline{68068}}$&$\frac{600}{7}$&$121550$&${+739024}$&${5}$&C\\
$(3,1,0,0,0,3)$&${\bf 68796}$&$\frac{250}{7}$&$\frac{102375}{2}$&${+27027}$&${2}$&C\\
$(3,0,0,0,1,3)$&${\bf \overline{68796}}$&$\frac{250}{7}$&$\frac{102375}{2}$&${-27027}$&${5}$&C\\
$(5,0,0,0,2,0)$&${\bf 68796'}$&$\frac{290}{7}$&$\frac{118755}{2}$&${+126399}$&${1}$&C\\
$(0,2,0,0,0,5)$&${\bf \overline{68796'}}$&$\frac{290}{7}$&$\frac{118755}{2}$&${-126399}$&${6}$&C\\
$(2,1,2,0,0,0)$&${\bf 69300}$&$\frac{244}{7}$&$50325$&${+84810}$&${3}$&C\\
$(0,0,0,2,1,2)$&${\bf \overline{69300}}$&$\frac{244}{7}$&$50325$&${-84810}$&${4}$&C\\
$(0,0,0,1,4,0)$&${\bf 69300'}$&$\frac{300}{7}$&$61875$&${-118470}$&${3}$&C\\
$(0,4,1,0,0,0)$&${\bf \overline{69300'}}$&$\frac{300}{7}$&$61875$&${+118470}$&${4}$&C\\
$(5,0,0,1,0,1)$&${\bf 70070}$&$\frac{276}{7}$&$\frac{115115}{2}$&${+143143}$&${1}$&C\\
$(1,0,1,0,0,5)$&${\bf \overline{70070}}$&$\frac{276}{7}$&$\frac{115115}{2}$&${-143143}$&${6}$&C\\
$(0,0,2,2,0,0)$&${\bf 70560}$&$36$&$52920$&${0}$&${0}$&R\\
$(0,1,0,2,1,0)$&${\bf 71442}$&$\frac{220}{7}$&$\frac{93555}{2}$&${-17577}$&${1}$&C\\
$(0,1,2,0,1,0)$&${\bf \overline{71442}}$&$\frac{220}{7}$&$\frac{93555}{2}$&${+17577}$&${6}$&C\\
$(2,0,0,0,0,8)$&${\bf 72072}$&$\frac{430}{7}$&$92235$&${-380094}$&${1}$&C\\
$(8,0,0,0,0,2)$&${\bf \overline{72072}}$&$\frac{430}{7}$&$92235$&${+380094}$&${6}$&C\\
$(1,2,0,0,1,1)$&${\bf 72765}$&$\frac{208}{7}$&$45045$&${+24948}$&${2}$&C\\
$(1,1,0,0,2,1)$&${\bf \overline{72765}}$&$\frac{208}{7}$&$45045$&${-24948}$&${5}$&C\\
$(0,1,1,0,0,4)$&${\bf 72765'}$&$\frac{248}{7}$&$\frac{107415}{2}$&${-93093}$&${1}$&C\\
$(4,0,0,1,1,0)$&${\bf \overline{72765'}}$&$\frac{248}{7}$&$\frac{107415}{2}$&${+93093}$&${6}$&C\\
$(0,1,0,0,3,1)$&${\bf 73920}$&$\frac{243}{7}$&$53460$&${-79376}$&${2}$&C\\
$(1,3,0,0,1,0)$&${\bf \overline{73920}}$&$\frac{243}{7}$&$53460$&${+79376}$&${5}$&C\\
$(16,0,0,0,0,0)$&${\bf 74613}$&$\frac{1104}{7}$&$245157$&${+2124694}$&${2}$&C\\
$(0,0,0,0,0,16)$&${\bf \overline{74613}}$&$\frac{1104}{7}$&$245157$&${-2124694}$&${5}$&C\\
$(0,1,0,1,0,4)$&${\bf 74844}$&$\frac{250}{7}$&$\frac{111375}{2}$&${-116127}$&${2}$&C\\
$(4,0,1,0,1,0)$&${\bf \overline{74844}}$&$\frac{250}{7}$&$\frac{111375}{2}$&${+116127}$&${5}$&C\\
$(0,0,1,0,0,8)$&${\bf 75075}$&$\frac{432}{7}$&$96525$&${-444730}$&${2}$&C\\
$(8,0,0,1,0,0)$&${\bf \overline{75075}}$&$\frac{432}{7}$&$96525$&${+444730}$&${5}$&C\\
$(2,0,0,1,2,0)$&${\bf 75460}$&$\frac{222}{7}$&$\frac{99715}{2}$&${-8085}$&${2}$&C\\
$(0,2,1,0,0,2)$&${\bf \overline{75460}}$&$\frac{222}{7}$&$\frac{99715}{2}$&${+8085}$&${5}$&C\\
$(0,3,0,0,0,3)$&${\bf 75460'}$&$\frac{258}{7}$&$\frac{115885}{2}$&${-7007}$&${3}$&C\\
$(3,0,0,0,3,0)$&${\bf \overline{75460'}}$&$\frac{258}{7}$&$\frac{115885}{2}$&${+7007}$&${4}$&C\\
$(0,1,0,0,1,5)$&${\bf 78624}$&$\frac{299}{7}$&$69966$&${-213720}$&${2}$&C\\
$(5,1,0,0,1,0)$&${\bf \overline{78624}}$&$\frac{299}{7}$&$69966$&${+213720}$&${5}$&C\\
$(11,0,0,0,0,1)$&${\bf 78624'}$&$\frac{629}{7}$&$147186$&${+901680}$&${3}$&C\\
$(1,0,0,0,0,11)$&${\bf \overline{78624'}}$&$\frac{629}{7}$&$147186$&${-901680}$&${4}$&C\\
$(0,0,1,2,1,0)$&${\bf 79380}$&$\frac{236}{7}$&$55755$&${-31878}$&${2}$&C\\
$(0,1,2,1,0,0)$&${\bf \overline{79380}}$&$\frac{236}{7}$&$55755$&${+31878}$&${5}$&C\\
$(2,3,0,0,0,1)$&${\bf 79380'}$&$38$&$\frac{125685}{2}$&${+126567}$&${0}$&C\\
$(1,0,0,0,3,2)$&${\bf \overline{79380'}}$&${38}$&$\frac{125685}{2}$&${-126567}$&${0}$&C\\
$(5,0,0,0,0,4)$&${\bf 79380''}$&$\frac{332}{7}$&$78435$&${+59850}$&${1}$&C\\
$(4,0,0,0,0,5)$&${\bf \overline{79380''}}$&$\frac{332}{7}$&$78435$&${-59850}$&${6}$&C\\
$(5,1,1,0,0,0)$&${\bf 80080}$&$\frac{321}{7}$&$76505$&${+260832}$&${3}$&C\\
$(0,0,0,1,1,5)$&${\bf \overline{80080}}$&$\frac{321}{7}$&$76505$&${-260832}$&${4}$&C\\
$(2,0,0,3,0,0)$&${\bf 80850}$&$36$&$\frac{121275}{2}$&${+18865}$&${0}$&C\\
$(0,0,3,0,0,2)$&${\bf \overline{80850}}$&${36}$&$\frac{121275}{2}$&${-18865}$&${0}$&C\\
$(0,1,0,0,4,0)$&${\bf 80850'}$&$\frac{276}{7}$&$\frac{132825}{2}$&${-98945}$&${1}$&C\\
$(0,4,0,0,1,0)$&${\bf \overline{80850'}}$&$\frac{276}{7}$&$\frac{132825}{2}$&${+98945}$&${6}$&C\\
$(6,0,0,0,1,1)$&${\bf 82320}$&$\frac{321}{7}$&$78645$&${+229712}$&${3}$&C\\
$(1,1,0,0,0,6)$&${\bf \overline{82320}}$&$\frac{321}{7}$&$78645$&${-229712}$&${4}$&C\\
$(2,0,1,1,0,1)$&${\bf 83160}$&$\frac{206}{7}$&$50985$&${+28974}$&${1}$&C\\
$(1,0,1,1,0,2)$&${\bf \overline{83160}}$&$\frac{206}{7}$&$50985$&${-28974}$&${6}$&C\\
$(0,0,0,0,2,7)$&${\bf 84084}$&$\frac{454}{7}$&$\frac{227227}{2}$&${-537537}$&${3}$&C\\
$(7,2,0,0,0,0)$&${\bf \overline{84084}}$&$\frac{454}{7}$&$\frac{227227}{2}$&${+537537}$&${4}$&C\\
$(4,2,0,0,0,1)$&${\bf 85800}$&$42$&$75075$&${+210210}$&${0}$&C\\
$(1,0,0,0,2,4)$&${\bf \overline{85800}}$&${42}$&$75075$&${-210210}$&${0}$&C\\
$(9,0,0,0,1,0)$&${\bf 85800'}$&$70$&$125125$&${+630630}$&${0}$&C\\
$(0,1,0,0,0,9)$&${\bf \overline{85800'}}$&${70}$&$125125$&${-630630}$&${0}$&C\\
$(3,1,0,0,1,1)$&${\bf 86016}$&$\frac{229}{7}$&$58624$&${+76800}$&${2}$&C\\
$(1,1,0,0,1,3)$&${\bf \overline{86016}}$&$\frac{229}{7}$&$58624$&${-76800}$&${5}$&C\\
$(1,2,1,0,0,1)$&${\bf 87318}$&$32$&$58212$&${+67914}$&${0}$&C\\
$(1,0,0,1,2,1)$&${\bf \overline{87318}}$&${32}$&$58212$&${-67914}$&${0}$&C\\
$(0,0,2,1,1,0)$&${\bf 88200}$&$\frac{234}{7}$&$61425$&${-12390}$&${1}$&C\\
$(0,1,1,2,0,0)$&${\bf \overline{88200}}$&$\frac{234}{7}$&$61425$&${+12390}$&${6}$&C\\
$(2,0,1,0,2,0)$&${\bf 90552}$&$\frac{220}{7}$&$59290$&${+12936}$&${1}$&C\\
$(0,2,0,1,0,2)$&${\bf \overline{90552}}$&$\frac{220}{7}$&$59290$&${-12936}$&${6}$&C\\
$(0,3,0,0,1,1)$&${\bf 92400}$&$\frac{237}{7}$&$65175$&${+39160}$&${3}$&C\\
$(1,1,0,0,3,0)$&${\bf \overline{92400}}$&$\frac{237}{7}$&$65175$&${-39160}$&${4}$&C\\
$(0,0,1,1,0,4)$&${\bf 92400'}$&$\frac{265}{7}$&$72875$&${-161040}$&${3}$&C\\
$(4,0,1,1,0,0)$&${\bf \overline{92400'}}$&$\frac{265}{7}$&$72875$&${+161040}$&${4}$&C\\
$(0,0,1,0,3,1)$&${\bf 97020}$&$\frac{258}{7}$&$\frac{148995}{2}$&${-122199}$&${3}$&C\\
$(1,3,0,1,0,0)$&${\bf \overline{97020}}$&$\frac{258}{7}$&$\frac{148995}{2}$&${+122199}$&${4}$&C\\
$(3,2,1,0,0,0)$&${\bf 97020'}$&$\frac{286}{7}$&$\frac{165165}{2}$&${+210903}$&${3}$&C\\
$(0,0,0,1,2,3)$&${\bf \overline{97020'}}$&$\frac{286}{7}$&$\frac{165165}{2}$&${-210903}$&${4}$&C\\
$(7,1,0,0,0,1)$&${\bf 100100}$&$\frac{402}{7}$&$\frac{239525}{2}$&${+509795}$&${1}$&C\\
$(1,0,0,0,1,7)$&${\bf \overline{100100}}$&$\frac{402}{7}$&$\frac{239525}{2}$&${-509795}$&${6}$&C\\
$(0,0,0,1,0,9)$&${\bf 100100'}$&$\frac{516}{7}$&$153725$&${-816530}$&${2}$&C\\
$(9,0,1,0,0,0)$&${\bf \overline{100100'}}$&$\frac{516}{7}$&$153725$&${+816530}$&${5}$&C\\
$(17,0,0,0,0,0)$&${\bf 100947}$&$\frac{1224}{7}$&$\frac{735471}{2}$&${+3350479}$&${3}$&C\\
$(0,0,0,0,0,17)$&${\bf \overline{100947}}$&$\frac{1224}{7}$&$\frac{735471}{2}$&${-3350479}$&${4}$&C\\
$(0,0,0,0,1,11)$&${\bf 102816}$&$\frac{689}{7}$&$210834$&${-1379040}$&${1}$&C\\
$(11,1,0,0,0,0)$&${\bf \overline{102816}}$&$\frac{689}{7}$&$210834$&${+1379040}$&${6}$&C\\
$(0,3,1,0,0,1)$&${\bf 103488}$&$\frac{255}{7}$&$78540$&${+92400}$&${1}$&C\\
$(1,0,0,1,3,0)$&${\bf \overline{103488}}$&$\frac{255}{7}$&$78540$&${-92400}$&${6}$&C\\
$(0,1,0,0,2,3)$&${\bf 103488'}$&$\frac{264}{7}$&$81312$&${-174944}$&${2}$&C\\
$(3,2,0,0,1,0)$&${\bf \overline{103488'}}$&$\frac{264}{7}$&$81312$&${+174944}$&${5}$&C\\
$(0,0,2,0,1,2)$&${\bf 103950}$&$\frac{236}{7}$&$\frac{146025}{2}$&${-74085}$&${2}$&C\\
$(2,1,0,2,0,0)$&${\bf \overline{103950}}$&$\frac{236}{7}$&$\frac{146025}{2}$&${+74085}$&${5}$&C\\
$(0,0,1,0,4,0)$&${\bf 103950'}$&$\frac{292}{7}$&$\frac{180675}{2}$&${-148005}$&${2}$&C\\
$(0,4,0,1,0,0)$&${\bf \overline{103950'}}$&$\frac{292}{7}$&$\frac{180675}{2}$&${+148005}$&${5}$&C\\
$(0,0,0,2,0,5)$&${\bf 105105}$&$\frac{328}{7}$&$\frac{205205}{2}$&${-309309}$&${3}$&C\\
$(5,0,2,0,0,0)$&${\bf \overline{105105}}$&$\frac{328}{7}$&$\frac{205205}{2}$&${+309309}$&${4}$&C\\
$(0,1,1,1,1,0)$&${\bf 105840}$&$31$&$68355$&${0}$&${0}$&R\\
$(2,0,0,0,3,1)$&${\bf 105840'}$&$\frac{257}{7}$&$80955$&${-78960}$&${2}$&C\\
$(1,3,0,0,0,2)$&${\bf \overline{105840'}}$&$\frac{257}{7}$&$80955$&${+78960}$&${5}$&C\\
$(2,1,0,0,1,2)$&${\bf 107163}$&$32$&$71442$&${0}$&${0}$&R\\
$(0,1,0,1,1,2)$&${\bf 107800}$&$\frac{222}{7}$&$71225$&${-87010}$&${2}$&C\\
$(2,1,1,0,1,0)$&${\bf \overline{107800}}$&$\frac{222}{7}$&$71225$&${+87010}$&${5}$&C\\
$(2,0,0,2,1,0)$&${\bf 107800'}$&$\frac{234}{7}$&$75075$&${+10010}$&${1}$&C\\
$(0,1,2,0,0,2)$&${\bf \overline{107800'}}$&$\frac{234}{7}$&$75075$&${-10010}$&${6}$&C\\
$(0,0,1,0,1,5)$&${\bf 108108}$&$\frac{314}{7}$&$\frac{202059}{2}$&${-318747}$&${3}$&C\\
$(5,1,0,1,0,0)$&${\bf \overline{108108}}$&$\frac{314}{7}$&$\frac{202059}{2}$&${+318747}$&${4}$&C\\
$(0,0,0,0,4,3)$&${\bf 108108'}$&$\frac{370}{7}$&$\frac{238095}{2}$&${-366795}$&${3}$&C\\
$(3,4,0,0,0,0)$&${\bf \overline{108108'}}$&$\frac{370}{7}$&$\frac{238095}{2}$&${+366795}$&${4}$&C\\
$(2,0,0,1,0,4)$&${\bf 109200}$&$\frac{264}{7}$&$85800$&${-133640}$&${2}$&C\\
$(4,0,1,0,0,2)$&${\bf \overline{109200}}$&$\frac{264}{7}$&$85800$&${+133640}$&${5}$&C\\
$(3,1,1,0,0,1)$&${\bf 110592}$&$35$&$80640$&${+150528}$&${0}$&C\\
$(1,0,0,1,1,3)$&${\bf \overline{110592}}$&${35}$&$80640$&${-150528}$&${0}$&C\\
$(2,0,0,0,1,5)$&${\bf 110880}$&$\frac{313}{7}$&$103290$&${-265056}$&${2}$&C\\
$(5,1,0,0,0,2)$&${\bf \overline{110880}}$&$\frac{313}{7}$&$103290$&${+265056}$&${5}$&C\\
$(0,0,0,0,3,5)$&${\bf 112112}$&$\frac{405}{7}$&$135135$&${-520520}$&${3}$&C\\
$(5,3,0,0,0,0)$&${\bf \overline{112112}}$&$\frac{405}{7}$&$135135$&${+520520}$&${4}$&C\\
$(1,2,0,1,0,1)$&${\bf 112266}$&$\frac{220}{7}$&$\frac{147015}{2}$&${+59697}$&${1}$&C\\
$(1,0,1,0,2,1)$&${\bf \overline{112266}}$&$\frac{220}{7}$&$\frac{147015}{2}$&${-59697}$&${6}$&C\\
$(2,0,1,0,0,4)$&${\bf 114660}$&$\frac{262}{7}$&$\frac{178815}{2}$&${-107835}$&${1}$&C\\
$(4,0,0,1,0,2)$&${\bf \overline{114660}}$&$\frac{262}{7}$&$\frac{178815}{2}$&${+107835}$&${6}$&C\\
$(0,1,1,0,1,2)$&${\bf 115500}$&$\frac{220}{7}$&$75625$&${-64350}$&${1}$&C\\
$(2,1,0,1,1,0)$&${\bf \overline{115500}}$&$\frac{220}{7}$&$75625$&${+64350}$&${6}$&C\\
$(1,2,0,0,2,0)$&${\bf 115500'}$&$\frac{234}{7}$&$\frac{160875}{2}$&${+37675}$&${1}$&C\\
$(0,2,0,0,2,1)$&${\bf \overline{115500'}}$&$\frac{234}{7}$&$\frac{160875}{2}$&${-37675}$&${6}$&C\\
$(1,0,3,0,0,1)$&${\bf 116424}$&$\frac{250}{7}$&$86625$&${+45738}$&${2}$&C\\
$(1,0,0,3,0,1)$&${\bf \overline{116424}}$&$\frac{250}{7}$&$86625$&${-45738}$&${5}$&C\\
$(2,0,0,0,4,0)$&${\bf 116424'}$&$\frac{290}{7}$&$100485$&${-103026}$&${1}$&C\\
$(0,4,0,0,0,2)$&${\bf \overline{116424'}}$&$\frac{290}{7}$&$100485$&${+103026}$&${6}$&C\\
$(0,0,0,4,0,1)$&${\bf 116424''}$&$\frac{304}{7}$&$105336$&${-99792}$&${1}$&C\\
$(1,0,4,0,0,0)$&${\bf \overline{116424''}}$&$\frac{304}{7}$&$105336$&${+99792}$&${6}$&C\\
$(0,5,0,0,0,1)$&${\bf 116424'''}$&$\frac{334}{7}$&$115731$&${+220374}$&${2}$&C\\
$(1,0,0,0,5,0)$&${\bf \overline{116424'''}}$&$\frac{334}{7}$&$115731$&${-220374}$&${5}$&C\\
$(0,0,5,0,0,0)$&${\bf 116424''''}$&$\frac{360}{7}$&$124740$&${+94248}$&${1}$&C\\
$(0,0,0,5,0,0)$&${\bf \overline{116424''''}}$&$\frac{360}{7}$&$124740$&${-94248}$&${6}$&C\\
$(1,0,0,0,0,12)$&${\bf 117572}$&$\frac{720}{7}$&$251940$&${-1662804}$&${3}$&C\\
$(12,0,0,0,0,1)$&${\bf \overline{117572}}$&$\frac{720}{7}$&$251940$&${+1662804}$&${4}$&C\\
$(1,4,0,0,0,1)$&${\bf 117600}$&$\frac{297}{7}$&$103950$&${+197120}$&${1}$&C\\
$(1,0,0,0,4,1)$&${\bf \overline{117600}}$&$\frac{297}{7}$&$103950$&${-197120}$&${6}$&C\\
$(3,0,0,0,0,7)$&${\bf 118272}$&$\frac{405}{7}$&$142560$&${-411136}$&${3}$&C\\
$(7,0,0,0,0,3)$&${\bf \overline{118272}}$&$\frac{405}{7}$&$142560$&${+411136}$&${4}$&C\\
$(9,0,0,0,0,2)$&${\bf 119119}$&$72$&$\frac{357357}{2}$&${+833833}$&${0}$&C\\
$(2,0,0,0,0,9)$&${\bf \overline{119119}}$&${72}$&$\frac{357357}{2}$&${-833833}$&${0}$&C\\
$(0,1,0,2,0,2)$&${\bf 120736}$&$\frac{234}{7}$&$84084$&${-73304}$&${1}$&C\\
$(2,0,2,0,1,0)$&${\bf \overline{120736}}$&$\frac{234}{7}$&$84084$&${+73304}$&${6}$&C\\
$(6,0,1,0,0,1)$&${\bf 120736'}$&$\frac{339}{7}$&$121814$&${+409640}$&${1}$&C\\
$(1,0,0,1,0,6)$&${\bf \overline{120736'}}$&$\frac{339}{7}$&$121814$&${-409640}$&${6}$&C\\
$(0,0,1,0,0,9)$&${\bf 123200}$&$\frac{507}{7}$&$185900$&${-949520}$&${1}$&C\\
$(9,0,0,1,0,0)$&${\bf \overline{123200}}$&$\frac{507}{7}$&$185900$&${+949520}$&${6}$&C\\
$(0,0,0,2,2,1)$&${\bf 124740}$&$\frac{272}{7}$&$100980$&${-156420}$&${3}$&C\\
$(1,2,2,0,0,0)$&${\bf \overline{124740}}$&$\frac{272}{7}$&$100980$&${+156420}$&${4}$&C\\
$(0,0,1,1,1,2)$&${\bf 129360}$&$\frac{237}{7}$&$91245$&${-126280}$&${3}$&C\\
$(2,1,1,1,0,0)$&${\bf \overline{129360}}$&$\frac{237}{7}$&$91245$&${+126280}$&${4}$&C\\
$(3,0,1,0,0,3)$&${\bf 131040}$&$\frac{258}{7}$&$100620$&${+18408}$&${3}$&C\\
$(3,0,0,1,0,3)$&${\bf \overline{131040}}$&$\frac{258}{7}$&$100620$&${-18408}$&${4}$&C\\
$(6,0,0,0,2,0)$&${\bf 133770}$&$\frac{348}{7}$&$\frac{277095}{2}$&${+380289}$&${2}$&C\\
$(0,2,0,0,0,6)$&${\bf \overline{133770}}$&$\frac{348}{7}$&$\frac{277095}{2}$&${-380289}$&${5}$&C\\
$(3,0,2,0,0,1)$&${\bf 134400}$&$\frac{255}{7}$&$102000$&${+151360}$&${1}$&C\\
$(1,0,0,2,0,3)$&${\bf \overline{134400}}$&$\frac{255}{7}$&$102000$&${-151360}$&${6}$&C\\
$(0,0,0,0,0,18)$&${\bf 134596}$&$\frac{1350}{7}$&$\frac{1081575}{2}$&${-5167525}$&${3}$&C\\
$(18,0,0,0,0,0)$&${\bf \overline{134596}}$&$\frac{1350}{7}$&$\frac{1081575}{2}$&${+5167525}$&${4}$&C\\
$(1,1,2,0,0,1)$&${\bf 135828}$&$\frac{234}{7}$&$\frac{189189}{2}$&${+75999}$&${1}$&C\\
$(1,0,0,2,1,1)$&${\bf \overline{135828}}$&$\frac{234}{7}$&$\frac{189189}{2}$&${-75999}$&${6}$&C\\
$(0,0,1,2,0,2)$&${\bf 135828'}$&$\frac{250}{7}$&$\frac{202125}{2}$&${-105105}$&${2}$&C\\
$(2,0,2,1,0,0)$&${\bf \overline{135828'}}$&$\frac{250}{7}$&$\frac{202125}{2}$&${+105105}$&${5}$&C\\
$(1,0,0,4,0,0)$&${\bf 135828''}$&$\frac{300}{7}$&$121275$&${-42042}$&${3}$&C\\
$(0,0,4,0,0,1)$&${\bf \overline{135828''}}$&$\frac{300}{7}$&$121275$&${+42042}$&${4}$&C\\
$(5,0,0,0,1,2)$&${\bf 135828'''}$&$\frac{304}{7}$&$122892$&${+200508}$&${1}$&C\\
$(2,1,0,0,0,5)$&${\bf \overline{135828'''}}$&$\frac{304}{7}$&$122892$&${-200508}$&${6}$&C\\
$(6,0,0,1,0,1)$&${\bf 135828''''}$&$\frac{334}{7}$&$\frac{270039}{2}$&${+415569}$&${2}$&C\\
$(1,0,1,0,0,6)$&${\bf \overline{135828''''}}$&$\frac{334}{7}$&$\frac{270039}{2}$&${-415569}$&${5}$&C\\
$(3,1,0,1,0,1)$&${\bf 136080}$&$\frac{241}{7}$&$97605$&${+149472}$&${1}$&C\\
$(1,0,1,0,1,3)$&${\bf \overline{136080}}$&$\frac{241}{7}$&$97605$&${-149472}$&${6}$&C\\
$(10,0,0,0,1,0)$&${\bf 136136}$&$\frac{570}{7}$&$230945$&${+1278706}$&${1}$&C\\
$(0,1,0,0,0,10)$&${\bf \overline{136136}}$&$\frac{570}{7}$&$230945$&${-1278706}$&${6}$&C\\
$(0,0,0,0,2,8)$&${\bf 137592}$&$\frac{530}{7}$&$217035$&${-1130766}$&${2}$&C\\
$(8,2,0,0,0,0)$&${\bf \overline{137592}}$&$\frac{530}{7}$&$217035$&${+1130766}$&${5}$&C\\
$(3,1,0,0,2,0)$&${\bf 137984}$&$\frac{255}{7}$&$104720$&${+123200}$&${1}$&C\\
$(0,2,0,0,1,3)$&${\bf \overline{137984}}$&$\frac{255}{7}$&$104720$&${-123200}$&${6}$&C\\
$(0,0,1,0,2,3)$&${\bf 137984'}$&$\frac{279}{7}$&$114576$&${-261184}$&${3}$&C\\
$(3,2,0,1,0,0)$&${\bf \overline{137984'}}$&$\frac{279}{7}$&$114576$&${+261184}$&${4}$&C\\
$(0,3,0,1,0,1)$&${\bf 138600}$&$\frac{250}{7}$&$103125$&${+86790}$&${2}$&C\\
$(1,0,1,0,3,0)$&${\bf \overline{138600}}$&$\frac{250}{7}$&$103125$&${-86790}$&${5}$&C\\
$(0,0,0,2,3,0)$&${\bf 138600'}$&$\frac{306}{7}$&$126225$&${-195030}$&${2}$&C\\
$(0,3,2,0,0,0)$&${\bf \overline{138600'}}$&$\frac{306}{7}$&$126225$&${+195030}$&${5}$&C\\
$(1,2,0,0,0,4)$&${\bf 140140}$&$\frac{276}{7}$&$115115$&${-106106}$&${1}$&C\\
$(4,0,0,0,2,1)$&${\bf \overline{140140}}$&$\frac{276}{7}$&$115115$&${+106106}$&${6}$&C\\
$(0,0,2,0,0,5)$&${\bf 140140'}$&$\frac{318}{7}$&$\frac{265265}{2}$&${-323323}$&${1}$&C\\
$(5,0,0,2,0,0)$&${\bf \overline{140140'}}$&$\frac{318}{7}$&$\frac{265265}{2}$&${+323323}$&${6}$&C\\
$(1,1,1,0,0,3)$&${\bf 143360}$&$\frac{237}{7}$&$101120$&${-56320}$&${3}$&C\\
$(3,0,0,1,1,1)$&${\bf \overline{143360}}$&$\frac{237}{7}$&$101120$&${+56320}$&${4}$&C\\
$(0,3,0,0,2,0)$&${\bf 144375}$&$\frac{264}{7}$&$\frac{226875}{2}$&${+59125}$&${2}$&C\\
$(0,2,0,0,3,0)$&${\bf \overline{144375}}$&$\frac{264}{7}$&$\frac{226875}{2}$&${-59125}$&${5}$&C\\
$(0,0,2,1,0,2)$&${\bf 145530}$&$\frac{248}{7}$&$107415$&${-72996}$&${1}$&C\\
$(2,0,1,2,0,0)$&${\bf \overline{145530}}$&$\frac{248}{7}$&$107415$&${+72996}$&${6}$&C\\
$(0,1,0,0,1,6)$&${\bf 147147}$&$\frac{360}{7}$&$\frac{315315}{2}$&${-567567}$&${1}$&C\\
$(6,1,0,0,1,0)$&${\bf \overline{147147}}$&$\frac{360}{7}$&$\frac{315315}{2}$&${+567567}$&${6}$&C\\
$(0,0,0,1,1,6)$&${\bf 147147'}$&$\frac{384}{7}$&$168168$&${-658658}$&${3}$&C\\
$(6,1,1,0,0,0)$&${\bf \overline{147147'}}$&$\frac{384}{7}$&$168168$&${+658658}$&${4}$&C\\
$(2,0,0,0,2,3)$&${\bf 147420}$&$\frac{278}{7}$&$\frac{243945}{2}$&${-200889}$&${2}$&C\\
$(3,2,0,0,0,2)$&${\bf \overline{147420}}$&$\frac{278}{7}$&$\frac{243945}{2}$&${+200889}$&${5}$&C\\
$(1,1,0,0,0,7)$&${\bf 150150}$&$\frac{384}{7}$&$171600$&${-602030}$&${3}$&C\\
$(7,0,0,0,1,1)$&${\bf \overline{150150}}$&$\frac{384}{7}$&$171600$&${+602030}$&${4}$&C\\
$(12,1,0,0,0,0)$&${\bf 151164}$&$112$&$352716$&${+2469012}$&${0}$&C\\
$(0,0,0,0,1,12)$&${\bf \overline{151164}}$&${112}$&$352716$&${-2469012}$&${0}$&C\\
$(3,0,0,2,0,1)$&${\bf 151200}$&$\frac{251}{7}$&$112950$&${+88440}$&${3}$&C\\
$(1,0,2,0,0,3)$&${\bf \overline{151200}}$&$\frac{251}{7}$&$112950$&${-88440}$&${4}$&C\\
$(5,0,0,1,1,0)$&${\bf 152880}$&$43$&$136955$&${+321048}$&${0}$&C\\
$(0,1,1,0,0,5)$&${\bf \overline{152880}}$&${43}$&$136955$&${-321048}$&${0}$&C\\
$(4,1,0,0,0,3)$&${\bf 154350}$&$\frac{300}{7}$&$\frac{275625}{2}$&${+168315}$&${3}$&C\\
$(3,0,0,0,1,4)$&${\bf \overline{154350}}$&$\frac{300}{7}$&$\frac{275625}{2}$&${-168315}$&${4}$&C\\
$(0,1,0,1,0,5)$&${\bf 154791}$&$\frac{304}{7}$&$140049$&${-373464}$&${1}$&C\\
$(5,0,1,0,1,0)$&${\bf \overline{154791}}$&$\frac{304}{7}$&$140049$&${+373464}$&${6}$&C\\
$(0,0,0,3,1,1)$&${\bf 155232}$&$\frac{285}{7}$&$131670$&${-158928}$&${2}$&C\\
$(1,1,3,0,0,0)$&${\bf \overline{155232}}$&$\frac{285}{7}$&$131670$&${+158928}$&${5}$&C\\
$(6,0,0,0,0,4)$&${\bf 155232'}$&$\frac{390}{7}$&$180180$&${+267960}$&${2}$&C\\
$(4,0,0,0,0,6)$&${\bf \overline{155232'}}$&$\frac{390}{7}$&$180180$&${-267960}$&${5}$&C\\
$(3,0,1,0,1,1)$&${\bf 156800}$&$\frac{237}{7}$&$110600$&${+103040}$&${3}$&C\\
$(1,1,0,1,0,3)$&${\bf \overline{156800}}$&$\frac{237}{7}$&$110600$&${-103040}$&${4}$&C\\
$(0,0,0,1,0,10)$&${\bf 157080}$&$\frac{598}{7}$&$279565$&${-1619046}$&${1}$&C\\
$(10,0,1,0,0,0)$&${\bf \overline{157080}}$&$\frac{598}{7}$&$279565$&${+1619046}$&${6}$&C\\
$(2,0,0,1,1,2)$&${\bf 158760}$&$\frac{236}{7}$&$111510$&${-76104}$&${2}$&C\\
$(2,1,1,0,0,2)$&${\bf \overline{158760}}$&$\frac{236}{7}$&$111510$&${+76104}$&${5}$&C\\
$(0,0,0,3,0,3)$&${\bf 161700}$&$\frac{306}{7}$&$\frac{294525}{2}$&${-265265}$&${2}$&C\\
$(3,0,3,0,0,0)$&${\bf \overline{161700}}$&$\frac{306}{7}$&$\frac{294525}{2}$&${+265265}$&${5}$&C\\
$(0,0,0,0,5,2)$&${\bf 162162}$&$\frac{404}{7}$&$\frac{389961}{2}$&${-562419}$&${2}$&C\\
$(2,5,0,0,0,0)$&${\bf \overline{162162}}$&$\frac{404}{7}$&$\frac{389961}{2}$&${+562419}$&${5}$&C\\
$(3,1,0,0,0,4)$&${\bf 164640}$&$\frac{297}{7}$&$145530$&${-31360}$&${1}$&C\\
$(4,0,0,0,1,3)$&${\bf \overline{164640}}$&$\frac{297}{7}$&$145530$&${+31360}$&${6}$&C\\
$(0,0,0,2,1,3)$&${\bf 166320}$&$\frac{293}{7}$&$145035$&${-313896}$&${3}$&C\\
$(3,1,2,0,0,0)$&${\bf \overline{166320}}$&$\frac{293}{7}$&$145035$&${+313896}$&${4}$&C\\
$(5,2,0,0,0,1)$&${\bf 166320'}$&$\frac{353}{7}$&$174735$&${+581856}$&${1}$&C\\
$(1,0,0,0,2,5)$&${\bf \overline{166320'}}$&$\frac{353}{7}$&$174735$&${-581856}$&${6}$&C\\
$(8,1,0,0,0,1)$&${\bf 168168}$&$\frac{474}{7}$&$237237$&${+1131130}$&${2}$&C\\
$(1,0,0,0,1,8)$&${\bf \overline{168168}}$&$\frac{474}{7}$&$237237$&${-1131130}$&${5}$&C\\
$(5,0,0,0,0,5)$&${\bf 169344}$&$55$&$194040$&${0}$&${0}$&R\\
$(1,1,1,0,1,1)$&${\bf 169785}$&$\frac{216}{7}$&$\frac{218295}{2}$&${+21021}$&${3}$&C\\
$(1,1,0,1,1,1)$&${\bf \overline{169785}}$&$\frac{216}{7}$&$\frac{218295}{2}$&${-21021}$&${4}$&C\\
$(0,7,0,0,0,0)$&${\bf 169884}$&$70$&$\frac{495495}{2}$&${+693693}$&${0}$&C\\
$(0,0,0,0,7,0)$&${\bf \overline{169884}}$&${70}$&$\frac{495495}{2}$&${-693693}$&${0}$&C\\
$(1,0,0,0,0,13)$&${\bf 171360}$&$\frac{817}{7}$&$416670$&${-2945760}$&${2}$&C\\
$(13,0,0,0,0,1)$&${\bf \overline{171360}}$&$\frac{817}{7}$&$416670$&${+2945760}$&${5}$&C\\
$(2,2,0,0,0,3)$&${\bf 171990}$&$\frac{272}{7}$&$139230$&${+51870}$&${3}$&C\\
$(3,0,0,0,2,2)$&${\bf \overline{171990}}$&$\frac{272}{7}$&$139230$&${-51870}$&${4}$&C\\
$(2,0,1,1,1,0)$&${\bf 172480}$&$33$&$118580$&${+60368}$&${0}$&C\\
$(0,1,1,1,0,2)$&${\bf \overline{172480}}$&${33}$&$118580$&${-60368}$&${0}$&C\\
$(1,1,0,2,0,1)$&${\bf 174636}$&$\frac{230}{7}$&$\frac{239085}{2}$&${+9009}$&${3}$&C\\
$(1,0,2,0,1,1)$&${\bf \overline{174636}}$&$\frac{230}{7}$&$\frac{239085}{2}$&${-9009}$&${4}$&C\\
$(0,0,0,1,3,2)$&${\bf 174636'}$&$\frac{314}{7}$&$\frac{326403}{2}$&${-379071}$&${3}$&C\\
$(2,3,1,0,0,0)$&${\bf \overline{174636'}}$&$\frac{314}{7}$&$\frac{326403}{2}$&${+379071}$&${4}$&C\\
$(0,0,0,0,0,19)$&${\bf 177100}$&$\frac{1482}{7}$&$\frac{1562275}{2}$&${-7811375}$&${2}$&C\\
$(19,0,0,0,0,0)$&${\bf \overline{177100}}$&$\frac{1482}{7}$&$\frac{1562275}{2}$&${+7811375}$&${5}$&C\\
$(0,3,0,0,0,4)$&${\bf 178360}$&$\frac{306}{7}$&$162435$&${-126126}$&${2}$&C\\
$(4,0,0,0,3,0)$&${\bf \overline{178360}}$&$\frac{306}{7}$&$162435$&${+126126}$&${5}$&C\\
$(3,3,0,0,0,1)$&${\bf 180180}$&$\frac{318}{7}$&$\frac{341055}{2}$&${+425139}$&${1}$&C\\
$(1,0,0,0,3,3)$&${\bf \overline{180180}}$&$\frac{318}{7}$&$\frac{341055}{2}$&${-425139}$&${6}$&C\\
$(0,2,2,0,0,1)$&${\bf 181104}$&$\frac{264}{7}$&$142296$&${+116424}$&${2}$&C\\
$(1,0,0,2,2,0)$&${\bf \overline{181104}}$&$\frac{264}{7}$&$142296$&${-116424}$&${5}$&C\\
$(2,0,0,2,0,2)$&${\bf 181440}$&$\frac{248}{7}$&$133920$&${-48672}$&${1}$&C\\
$(2,0,2,0,0,2)$&${\bf \overline{181440}}$&$\frac{248}{7}$&$133920$&${+48672}$&${6}$&C\\
$(2,0,1,0,1,2)$&${\bf 183708}$&$\frac{234}{7}$&$\frac{255879}{2}$&${-40095}$&${1}$&C\\
$(2,1,0,1,0,2)$&${\bf \overline{183708}}$&$\frac{234}{7}$&$\frac{255879}{2}$&${+40095}$&${6}$&C\\
$(0,0,1,1,0,5)$&${\bf 189189}$&$\frac{320}{7}$&$180180$&${-498498}$&${2}$&C\\
$(5,0,1,1,0,0)$&${\bf \overline{189189}}$&$\frac{320}{7}$&$180180$&${+498498}$&${5}$&C\\
$(10,0,0,0,0,2)$&${\bf 189189'}$&$\frac{584}{7}$&$\frac{657657}{2}$&${+1708707}$&${1}$&C\\
$(2,0,0,0,0,10)$&${\bf \overline{189189'}}$&$\frac{584}{7}$&$\frac{657657}{2}$&${-1708707}$&${6}$&C\\
$(4,1,0,0,1,1)$&${\bf 192192}$&$\frac{279}{7}$&$159588$&${+308880}$&${3}$&C\\
$(1,1,0,0,1,4)$&${\bf \overline{192192}}$&$\frac{279}{7}$&$159588$&${-308880}$&${4}$&C\\
$(0,0,0,3,2,0)$&${\bf 194040}$&$\frac{318}{7}$&$183645$&${-221298}$&${1}$&C\\
$(0,2,3,0,0,0)$&${\bf \overline{194040}}$&$\frac{318}{7}$&$183645$&${+221298}$&${6}$&C\\
$(0,1,4,0,0,0)$&${\bf 194040'}$&$48$&$194040$&${+181104}$&${0}$&C\\
$(0,0,0,4,1,0)$&${\bf \overline{194040'}}$&${48}$&$194040$&${-181104}$&${0}$&C\\
$(10,0,0,1,0,0)$&${\bf 194480}$&$84$&$340340$&${+1905904}$&${0}$&C\\
$(0,0,1,0,0,10)$&${\bf \overline{194480}}$&${84}$&$340340$&${-1905904}$&${0}$&C\\
$(0,0,0,2,0,6)$&${\bf 196196}$&$\frac{390}{7}$&$\frac{455455}{2}$&${-805805}$&${2}$&C\\
$(6,0,2,0,0,0)$&${\bf \overline{196196}}$&$\frac{390}{7}$&$\frac{455455}{2}$&${+805805}$&${5}$&C\\
$(0,0,0,0,3,6)$&${\bf 196196'}$&$\frac{474}{7}$&$\frac{553553}{2}$&${-1198197}$&${2}$&C\\
$(6,3,0,0,0,0)$&${\bf \overline{196196'}}$&$\frac{474}{7}$&$\frac{553553}{2}$&${+1198197}$&${5}$&C\\
$(0,0,0,0,6,1)$&${\bf 198198}$&$\frac{444}{7}$&$\frac{523809}{2}$&${-731445}$&${1}$&C\\
$(1,6,0,0,0,0)$&${\bf \overline{198198}}$&$\frac{444}{7}$&$\frac{523809}{2}$&${+731445}$&${6}$&C\\
$(0,1,0,0,3,2)$&${\bf 199584}$&$\frac{290}{7}$&$172260$&${-331848}$&${1}$&C\\
$(2,3,0,0,1,0)$&${\bf \overline{199584}}$&$\frac{290}{7}$&$172260$&${+331848}$&${6}$&C\\
$(0,0,0,1,2,4)$&${\bf 200200}$&$\frac{342}{7}$&$203775$&${-619190}$&${3}$&C\\
$(4,2,1,0,0,0)$&${\bf \overline{200200}}$&$\frac{342}{7}$&$203775$&${+619190}$&${4}$&C\\
$(0,0,1,0,1,6)$&${\bf 200655}$&$\frac{376}{7}$&$\frac{449085}{2}$&${-827463}$&${2}$&C\\
$(6,1,0,1,0,0)$&${\bf \overline{200655}}$&$\frac{376}{7}$&$\frac{449085}{2}$&${+827463}$&${5}$&C\\
$(3,0,0,0,0,8)$&${\bf 204204}$&$\frac{474}{7}$&$\frac{576147}{2}$&${-1008865}$&${2}$&C\\
$(8,0,0,0,0,3)$&${\bf \overline{204204}}$&$\frac{474}{7}$&$\frac{576147}{2}$&${+1008865}$&${5}$&C\\
$(3,0,0,1,2,0)$&${\bf 206976}$&$\frac{265}{7}$&$163240$&${+73920}$&${3}$&C\\
$(0,2,1,0,0,3)$&${\bf \overline{206976}}$&$\frac{265}{7}$&$163240$&${-73920}$&${4}$&C\\
$(0,1,3,0,0,1)$&${\bf 206976'}$&$\frac{279}{7}$&$171864$&${+91168}$&${3}$&C\\
$(1,0,0,3,1,0)$&${\bf \overline{206976'}}$&$\frac{279}{7}$&$171864$&${-91168}$&${4}$&C\\
$(0,1,0,1,2,1)$&${\bf 207900}$&$\frac{248}{7}$&$153450$&${-168960}$&${1}$&C\\
$(1,2,1,0,1,0)$&${\bf \overline{207900}}$&$\frac{248}{7}$&$153450$&${+168960}$&${6}$&C\\
$(0,0,2,0,2,1)$&${\bf 207900'}$&$\frac{262}{7}$&$\frac{324225}{2}$&${-147015}$&${1}$&C\\
$(1,2,0,2,0,0)$&${\bf \overline{207900'}}$&$\frac{262}{7}$&$\frac{324225}{2}$&${+147015}$&${6}$&C\\
$(2,0,0,0,1,6)$&${\bf 207900''}$&$\frac{374}{7}$&$\frac{462825}{2}$&${-731445}$&${1}$&C\\
$(6,1,0,0,0,2)$&${\bf \overline{207900''}}$&$\frac{374}{7}$&$\frac{462825}{2}$&${+731445}$&${6}$&C\\
$(11,0,0,0,1,0)$&${\bf 208845}$&$\frac{656}{7}$&$407745$&${+2457078}$&${2}$&C\\
$(0,1,0,0,0,11)$&${\bf \overline{208845}}$&$\frac{656}{7}$&$407745$&${-2457078}$&${5}$&C\\
$(0,0,0,0,4,4)$&${\bf 210210}$&$\frac{432}{7}$&$270270$&${-950950}$&${2}$&C\\
$(4,4,0,0,0,0)$&${\bf \overline{210210}}$&$\frac{432}{7}$&$270270$&${+950950}$&${5}$&C\\
$(2,2,0,0,1,1)$&${\bf 211680}$&$\frac{251}{7}$&$158130$&${+173208}$&${3}$&C\\
$(1,1,0,0,2,2)$&${\bf \overline{211680}}$&$\frac{251}{7}$&$158130$&${-173208}$&${4}$&C\\
$(3,0,0,3,0,0)$&${\bf 215600}$&$\frac{297}{7}$&$190575$&${+160160}$&${1}$&C\\
$(0,0,3,0,0,3)$&${\bf \overline{215600}}$&$\frac{297}{7}$&$190575$&${-160160}$&${6}$&C\\
$(7,0,1,0,0,1)$&${\bf 216216}$&$\frac{404}{7}$&$259974$&${+1015872}$&${2}$&C\\
$(1,0,0,1,0,7)$&${\bf \overline{216216}}$&$\frac{404}{7}$&$259974$&${-1015872}$&${5}$&C\\
$(0,0,0,0,2,9)$&${\bf 216580}$&$\frac{612}{7}$&$394485$&${-2243150}$&${1}$&C\\
$(9,2,0,0,0,0)$&${\bf \overline{216580}}$&$\frac{612}{7}$&$394485$&${+2243150}$&${6}$&C\\
$(13,1,0,0,0,0)$&${\bf 217056}$&$\frac{885}{7}$&$571710$&${+4263600}$&${1}$&C\\
$(0,0,0,0,1,13)$&${\bf \overline{217056}}$&$\frac{885}{7}$&$571710$&${-4263600}$&${6}$&C\\
$(0,1,0,0,2,4)$&${\bf 218400}$&$\frac{318}{7}$&$206700$&${-554840}$&${1}$&C\\
$(4,2,0,0,1,0)$&${\bf \overline{218400}}$&$\frac{318}{7}$&$206700$&${+554840}$&${6}$&C\\
$(3,0,1,1,0,1)$&${\bf 220500}$&$\frac{250}{7}$&$\frac{328125}{2}$&${+189525}$&${2}$&C\\
$(1,0,1,1,0,3)$&${\bf \overline{220500}}$&$\frac{250}{7}$&$\frac{328125}{2}$&${-189525}$&${5}$&C\\
$(1,0,2,1,0,1)$&${\bf 224532}$&$\frac{244}{7}$&$163053$&${+30294}$&${3}$&C\\
$(1,0,1,2,0,1)$&${\bf \overline{224532}}$&$\frac{244}{7}$&$163053$&${-30294}$&${4}$&C\\
$(2,0,0,1,0,5)$&${\bf 226380}$&$\frac{318}{7}$&$\frac{428505}{2}$&${-469469}$&${1}$&C\\
$(5,0,1,0,0,2)$&${\bf \overline{226380}}$&$\frac{318}{7}$&$\frac{428505}{2}$&${+469469}$&${6}$&C\\
$(0,0,0,1,5,0)$&${\bf 228690}$&$\frac{388}{7}$&$\frac{528165}{2}$&${-584793}$&${1}$&C\\
$(0,5,1,0,0,0)$&${\bf \overline{228690}}$&$\frac{388}{7}$&$\frac{528165}{2}$&${+584793}$&${6}$&C\\
$(0,0,0,0,0,20)$&${\bf 230230}$&$\frac{1620}{7}$&$\frac{2220075}{2}$&${-11593725}$&${1}$&C\\
$(20,0,0,0,0,0)$&${\bf \overline{230230}}$&$\frac{1620}{7}$&$\frac{2220075}{2}$&${+11593725}$&${6}$&C\\
$(1,2,0,0,1,2)$&${\bf 231525}$&$\frac{248}{7}$&$\frac{341775}{2}$&${-8085}$&${1}$&C\\
$(2,1,0,0,2,1)$&${\bf \overline{231525}}$&$\frac{248}{7}$&$\frac{341775}{2}$&${+8085}$&${6}$&C\\
$(1,1,1,1,0,1)$&${\bf 232848}$&$\frac{229}{7}$&$158697$&${+72072}$&${2}$&C\\
$(1,0,1,1,1,1)$&${\bf \overline{232848}}$&$\frac{229}{7}$&$158697$&${-72072}$&${5}$&C\\
$(1,2,0,1,1,0)$&${\bf 237600}$&$35$&$173250$&${+129360}$&${0}$&C\\
$(0,1,1,0,2,1)$&${\bf \overline{237600}}$&${35}$&$173250$&${-129360}$&${0}$&C\\
$(11,0,1,0,0,0)$&${\bf 238680}$&$98$&$487305$&${+3053778}$&${0}$&C\\
$(0,0,0,1,0,11)$&${\bf \overline{238680}}$&${98}$&$487305$&${-3053778}$&${0}$&C\\
$(4,1,1,0,0,1)$&${\bf 240240}$&$\frac{297}{7}$&$212355$&${+514800}$&${1}$&C\\
$(1,0,0,1,1,4)$&${\bf \overline{240240}}$&$\frac{297}{7}$&$212355$&${-514800}$&${6}$&C\\
$(3,0,1,0,2,0)$&${\bf 241472}$&$\frac{264}{7}$&$189728$&${+155232}$&${2}$&C\\
$(0,2,0,1,0,3)$&${\bf \overline{241472}}$&$\frac{264}{7}$&$189728$&${-155232}$&${5}$&C\\
$(5,0,0,1,0,2)$&${\bf 241472'}$&$45$&$226380$&${+422576}$&${0}$&C\\
$(2,0,1,0,0,5)$&${\bf \overline{241472'}}$&${45}$&$226380$&${-422576}$&${0}$&C\\
$(1,1,0,1,2,0)$&${\bf 242550}$&$\frac{244}{7}$&$\frac{352275}{2}$&${-42735}$&${3}$&C\\
$(0,2,1,0,1,1)$&${\bf \overline{242550}}$&$\frac{244}{7}$&$\frac{352275}{2}$&${+42735}$&${4}$&C\\
$(0,0,1,1,2,1)$&${\bf 242550'}$&$\frac{264}{7}$&$190575$&${-240240}$&${2}$&C\\
$(1,2,1,1,0,0)$&${\bf \overline{242550'}}$&$\frac{264}{7}$&$190575$&${+240240}$&${5}$&C\\
$(1,1,0,3,0,0)$&${\bf 242550''}$&$\frac{276}{7}$&$\frac{398475}{2}$&${+42735}$&${1}$&C\\
$(0,0,3,0,1,1)$&${\bf \overline{242550''}}$&$\frac{276}{7}$&$\frac{398475}{2}$&${-42735}$&${6}$&C\\
$(0,3,1,0,1,0)$&${\bf 242550'''}$&$40$&$202125$&${+226380}$&${0}$&C\\
$(0,1,0,1,3,0)$&${\bf \overline{242550'''}}$&${40}$&$202125$&${-226380}$&${0}$&C\\
$(0,0,0,1,4,1)$&${\bf 242550''''}$&$\frac{348}{7}$&$\frac{502425}{2}$&${-555555}$&${2}$&C\\
$(1,4,1,0,0,0)$&${\bf \overline{242550''''}}$&$\frac{348}{7}$&$\frac{502425}{2}$&${+555555}$&${5}$&C\\
$(7,0,0,0,2,0)$&${\bf 242550'''''}$&$\frac{412}{7}$&$\frac{594825}{2}$&${+992145}$&${3}$&C\\
$(0,2,0,0,0,7)$&${\bf \overline{242550'''''}}$&$\frac{412}{7}$&$\frac{594825}{2}$&${-992145}$&${4}$&C\\
$(1,0,0,0,0,14)$&${\bf 244188}$&$\frac{920}{7}$&$668610$&${-5038800}$&${1}$&C\\
$(14,0,0,0,0,1)$&${\bf \overline{244188}}$&$\frac{920}{7}$&$668610$&${+5038800}$&${6}$&C\\
$(2,2,1,0,0,1)$&${\bf 244944}$&$\frac{269}{7}$&$196101$&${+320760}$&${1}$&C\\
$(1,0,0,1,2,2)$&${\bf \overline{244944}}$&$\frac{269}{7}$&$196101$&${-320760}$&${6}$&C\\
$(7,0,0,1,0,1)$&${\bf 245700}$&$\frac{398}{7}$&$\frac{582075}{2}$&${+1060995}$&${3}$&C\\
$(1,0,1,0,0,7)$&${\bf \overline{245700}}$&$\frac{398}{7}$&$\frac{582075}{2}$&${-1060995}$&${4}$&C\\
$(0,3,0,2,0,0)$&${\bf 247500}$&$42$&$\frac{433125}{2}$&${+202125}$&${0}$&C\\
$(0,0,2,0,3,0)$&${\bf \overline{247500}}$&${42}$&$\frac{433125}{2}$&${-202125}$&${0}$&C\\
$(0,0,0,1,1,7)$&${\bf 254800}$&$\frac{453}{7}$&$343525$&${-1517880}$&${2}$&C\\
$(7,1,1,0,0,0)$&${\bf \overline{254800}}$&$\frac{453}{7}$&$343525$&${+1517880}$&${5}$&C\\
$(1,1,1,0,2,0)$&${\bf 258720}$&$\frac{243}{7}$&$187110$&${+24024}$&${2}$&C\\
$(0,2,0,1,1,1)$&${\bf \overline{258720}}$&$\frac{243}{7}$&$187110$&${-24024}$&${5}$&C\\
$(1,0,2,0,2,0)$&${\bf 258720'}$&$\frac{258}{7}$&$198660$&${-24024}$&${3}$&C\\
$(0,2,0,2,0,1)$&${\bf \overline{258720'}}$&$\frac{258}{7}$&$198660$&${+24024}$&${4}$&C\\
$(1,0,3,0,1,0)$&${\bf 258720''}$&$\frac{276}{7}$&$212520$&${+105952}$&${1}$&C\\
$(0,1,0,3,0,1)$&${\bf \overline{258720''}}$&$\frac{276}{7}$&$212520$&${-105952}$&${6}$&C\\
$(0,0,2,0,1,3)$&${\bf 258720'''}$&$\frac{283}{7}$&$217910$&${-338184}$&${1}$&C\\
$(3,1,0,2,0,0)$&${\bf \overline{258720'''}}$&$\frac{283}{7}$&$217910$&${+338184}$&${6}$&C\\
$(0,0,1,0,3,2)$&${\bf 258720''''}$&$\frac{306}{7}$&$235620$&${-484792}$&${2}$&C\\
$(2,3,0,1,0,0)$&${\bf \overline{258720''''}}$&$\frac{306}{7}$&$235620$&${+484792}$&${5}$&C\\
$(7,1,0,0,1,0)$&${\bf 258720'''''}$&$61$&$328790$&${+1358280}$&${0}$&C\\
$(0,1,0,0,1,7)$&${\bf \overline{258720'''''}}$&${61}$&$328790$&${-1358280}$&${0}$&C\\
$(1,1,0,0,0,8)$&${\bf 258720''''''}$&$\frac{453}{7}$&$348810$&${-1420496}$&${2}$&C\\
$(8,0,0,0,1,1)$&${\bf \overline{258720''''''}}$&$\frac{453}{7}$&$348810$&${+1420496}$&${5}$&C\\
$(6,0,0,0,1,2)$&${\bf 264600}$&$\frac{362}{7}$&$285075$&${+653730}$&${2}$&C\\
$(2,1,0,0,0,6)$&${\bf \overline{264600}}$&$\frac{362}{7}$&$285075$&${-653730}$&${5}$&C\\
$(0,1,0,1,1,3)$&${\bf 266112}$&$\frac{269}{7}$&$213048$&${-375936}$&${1}$&C\\
$(3,1,1,0,1,0)$&${\bf \overline{266112}}$&$\frac{269}{7}$&$213048$&${+375936}$&${6}$&C\\
$(6,0,0,2,0,0)$&${\bf 267540}$&$54$&$\frac{601965}{2}$&${+905177}$&${0}$&C\\
$(0,0,2,0,0,6)$&${\bf \overline{267540}}$&${54}$&$\frac{601965}{2}$&${-905177}$&${0}$&C\\
$(9,1,0,0,0,1)$&${\bf 270725}$&$\frac{552}{7}$&$\frac{889525}{2}$&${+2343705}$&${3}$&C\\
$(1,0,0,0,1,9)$&${\bf \overline{270725}}$&$\frac{552}{7}$&$\frac{889525}{2}$&${-2343705}$&${4}$&C\\
$(1,0,3,1,0,0)$&${\bf 271656}$&$42$&$237699$&${+158466}$&${0}$&C\\
$(0,0,1,3,0,1)$&${\bf \overline{271656}}$&${42}$&$237699$&${-158466}$&${0}$&C\\
$(3,1,0,0,1,2)$&${\bf 275184}$&$\frac{269}{7}$&$220311$&${+146328}$&${1}$&C\\
$(2,1,0,0,1,3)$&${\bf \overline{275184}}$&$\frac{269}{7}$&$220311$&${-146328}$&${6}$&C\\
$(0,0,1,1,3,0)$&${\bf 277200}$&$\frac{297}{7}$&$245025$&${-311520}$&${1}$&C\\
$(0,3,1,1,0,0)$&${\bf \overline{277200}}$&$\frac{297}{7}$&$245025$&${+311520}$&${6}$&C\\
$(2,0,1,1,0,2)$&${\bf 279936}$&$35$&$204120$&${0}$&${0}$&R\\
$(7,0,0,0,0,4)$&${\bf 282744}$&$\frac{454}{7}$&$382041$&${+831402}$&${3}$&C\\
$(4,0,0,0,0,7)$&${\bf \overline{282744}}$&$\frac{454}{7}$&$382041$&${-831402}$&${4}$&C\\
$(0,5,0,0,1,0)$&${\bf 284592}$&$\frac{360}{7}$&$304920$&${+562408}$&${1}$&C\\
$(0,1,0,0,5,0)$&${\bf \overline{284592}}$&$\frac{360}{7}$&$304920$&${-562408}$&${6}$&C\\
$(2,0,0,0,3,2)$&${\bf 286650}$&$\frac{304}{7}$&$259350$&${-379470}$&${1}$&C\\
$(2,3,0,0,0,2)$&${\bf \overline{286650}}$&$\frac{304}{7}$&$259350$&${+379470}$&${6}$&C\\
$(0,0,1,0,2,4)$&${\bf 288288}$&$\frac{334}{7}$&$286572$&${-799656}$&${2}$&C\\
$(4,2,0,1,0,0)$&${\bf \overline{288288}}$&$\frac{334}{7}$&$286572$&${+799656}$&${5}$&C\\
$(0,3,0,1,1,0)$&${\bf 288750}$&$\frac{276}{7}$&$\frac{474375}{2}$&${+185625}$&${1}$&C\\
$(0,1,1,0,3,0)$&${\bf \overline{288750}}$&$\frac{276}{7}$&$\frac{474375}{2}$&${-185625}$&${6}$&C\\
$(11,0,0,0,0,2)$&${\bf 290472}$&$\frac{670}{7}$&$579215$&${+3309306}$&${2}$&C\\
$(2,0,0,0,0,11)$&${\bf \overline{290472}}$&$\frac{670}{7}$&$579215$&${-3309306}$&${5}$&C\\
$(3,1,0,1,1,0)$&${\bf 291060}$&$38$&$\frac{460845}{2}$&${+328251}$&${0}$&C\\
$(0,1,1,0,1,3)$&${\bf \overline{291060}}$&${38}$&$\frac{460845}{2}$&${-328251}$&${0}$&C\\
$(3,0,0,2,1,0)$&${\bf 291060'}$&$\frac{278}{7}$&$\frac{481635}{2}$&${+169323}$&${2}$&C\\
$(0,3,0,0,1,2)$&${\bf 291060''}$&$\frac{278}{7}$&$\frac{481635}{2}$&${+10857}$&${2}$&C\\
$(2,1,0,0,3,0)$&${\bf \overline{291060''}}$&$\frac{278}{7}$&$\frac{481635}{2}$&${-10857}$&${5}$&C\\
$(0,1,2,0,0,3)$&${\bf \overline{291060'}}$&$\frac{278}{7}$&$\frac{481635}{2}$&${-169323}$&${5}$&C\\
$(1,0,1,3,0,0)$&${\bf 291060'''}$&$\frac{292}{7}$&$252945$&${-6930}$&${2}$&C\\
$(0,0,3,1,0,1)$&${\bf \overline{291060'''}}$&$\frac{292}{7}$&$252945$&${+6930}$&${5}$&C\\
$(1,4,0,0,1,0)$&${\bf 291060''''}$&$46$&$\frac{557865}{2}$&${+509355}$&${0}$&C\\
$(0,1,0,0,4,1)$&${\bf \overline{291060''''}}$&${46}$&$\frac{557865}{2}$&${-509355}$&${0}$&C\\
$(0,0,4,0,1,0)$&${\bf 291060'''''}$&$\frac{328}{7}$&$284130$&${+94248}$&${3}$&C\\
$(0,1,0,4,0,0)$&${\bf \overline{291060'''''}}$&$\frac{328}{7}$&$284130$&${-94248}$&${4}$&C\\
$(0,0,4,1,0,0)$&${\bf 291060''''''}$&$\frac{348}{7}$&$301455$&${+148302}$&${2}$&C\\
$(0,0,1,4,0,0)$&${\bf \overline{291060''''''}}$&$\frac{348}{7}$&$301455$&${-148302}$&${5}$&C\\
$(3,0,0,0,3,1)$&${\bf 294294}$&$\frac{300}{7}$&$\frac{525525}{2}$&${-91091}$&${3}$&C\\
$(1,3,0,0,0,3)$&${\bf \overline{294294}}$&$\frac{300}{7}$&$\frac{525525}{2}$&${+91091}$&${4}$&C\\
$(6,0,0,1,1,0)$&${\bf 294294'}$&$\frac{360}{7}$&$315315$&${+924924}$&${1}$&C\\
$(0,1,1,0,0,6)$&${\bf \overline{294294'}}$&$\frac{360}{7}$&$315315$&${-924924}$&${6}$&C\\
$(6,0,1,0,1,0)$&${\bf 294294''}$&$52$&$\frac{637637}{2}$&${+1030029}$&${0}$&C\\
$(0,1,0,1,0,6)$&${\bf \overline{294294''}}$&${52}$&$\frac{637637}{2}$&${-1030029}$&${0}$&C\\
$(21,0,0,0,0,0)$&${\bf 296010}$&$252$&$\frac{3108105}{2}$&${+16921905}$&${0}$&C\\
$(0,0,0,0,0,21)$&${\bf \overline{296010}}$&${252}$&$\frac{3108105}{2}$&${-16921905}$&${0}$&C\\
$(5,0,0,0,2,1)$&${\bf 296352}$&$47$&$290178$&${+460992}$&${0}$&C\\
$(1,2,0,0,0,5)$&${\bf \overline{296352}}$&${47}$&$290178$&${-460992}$&${0}$&C\\
$(11,0,0,1,0,0)$&${\bf 297024}$&$\frac{675}{7}$&$596700$&${+3631472}$&${1}$&C\\
$(0,0,1,0,0,11)$&${\bf \overline{297024}}$&$\frac{675}{7}$&$596700$&${-3631472}$&${6}$&C\\
$(4,1,0,1,0,1)$&${\bf 300300}$&$\frac{292}{7}$&$260975$&${+553410}$&${2}$&C\\
$(1,0,1,0,1,4)$&${\bf \overline{300300}}$&$\frac{292}{7}$&$260975$&${-553410}$&${5}$&C\\
$(4,0,2,0,0,1)$&${\bf 300300'}$&$\frac{306}{7}$&$\frac{546975}{2}$&${+558415}$&${2}$&C\\
$(1,0,0,2,0,4)$&${\bf \overline{300300'}}$&$\frac{306}{7}$&$\frac{546975}{2}$&${-558415}$&${5}$&C\\
$(2,4,0,0,0,1)$&${\bf 300300''}$&$\frac{348}{7}$&$311025$&${+713570}$&${2}$&C\\
$(1,0,0,0,4,2)$&${\bf \overline{300300''}}$&$\frac{348}{7}$&$311025$&${-713570}$&${5}$&C\\
$(6,2,0,0,0,1)$&${\bf 300300'''}$&$\frac{418}{7}$&$\frac{747175}{2}$&${+1439295}$&${2}$&C\\
$(1,0,0,0,2,6)$&${\bf \overline{300300'''}}$&$\frac{418}{7}$&$\frac{747175}{2}$&${-1439295}$&${5}$&C\\
$(3,0,0,1,0,4)$&${\bf 302400}$&$\frac{307}{7}$&$276300$&${-239760}$&${3}$&C\\
$(4,0,1,0,0,3)$&${\bf \overline{302400}}$&$\frac{307}{7}$&$276300$&${+239760}$&${4}$&C\\
$(14,1,0,0,0,0)$&${\bf 305235}$&$\frac{992}{7}$&$901170$&${+7131840}$&${2}$&C\\
$(0,0,0,0,1,14)$&${\bf \overline{305235}}$&$\frac{992}{7}$&$901170$&${-7131840}$&${5}$&C\\
$(4,1,0,0,2,0)$&${\bf 305760}$&$\frac{306}{7}$&$278460$&${+497224}$&${2}$&C\\
$(0,2,0,0,1,4)$&${\bf \overline{305760}}$&$\frac{306}{7}$&$278460$&${-497224}$&${5}$&C\\
$(2,0,0,1,2,1)$&${\bf 308700}$&$\frac{262}{7}$&$\frac{481425}{2}$&${-146265}$&${1}$&C\\
$(1,2,1,0,0,2)$&${\bf \overline{308700}}$&$\frac{262}{7}$&$\frac{481425}{2}$&${+146265}$&${6}$&C\\
$(3,0,1,0,0,4)$&${\bf 308700'}$&$\frac{306}{7}$&$\frac{562275}{2}$&${-146265}$&${2}$&C\\
$(4,0,0,1,0,3)$&${\bf \overline{308700'}}$&$\frac{306}{7}$&$\frac{562275}{2}$&${+146265}$&${5}$&C\\
$(1,1,2,0,1,0)$&${\bf 310464}$&$37$&$239316$&${+181104}$&${0}$&C\\
$(0,1,0,2,1,1)$&${\bf \overline{310464}}$&${37}$&$239316$&${-181104}$&${0}$&C\\
$(3,0,2,0,1,0)$&${\bf 310464'}$&$40$&$258720$&${+362208}$&${0}$&C\\
$(0,1,0,2,0,3)$&${\bf \overline{310464'}}$&${40}$&$258720$&${-362208}$&${0}$&C\\
$(12,0,0,0,1,0)$&${\bf 311220}$&$\frac{748}{7}$&$692835$&${+4509726}$&${3}$&C\\
$(0,1,0,0,0,12)$&${\bf \overline{311220}}$&$\frac{748}{7}$&$692835$&${-4509726}$&${4}$&C\\
$(2,0,0,0,2,4)$&${\bf 311850}$&$\frac{332}{7}$&$\frac{616275}{2}$&${-686565}$&${1}$&C\\
$(4,2,0,0,0,2)$&${\bf \overline{311850}}$&$\frac{332}{7}$&$\frac{616275}{2}$&${+686565}$&${6}$&C\\
$(3,0,0,0,1,5)$&${\bf 311850'}$&$\frac{356}{7}$&$\frac{660825}{2}$&${-623205}$&${3}$&C\\
$(5,1,0,0,0,3)$&${\bf \overline{311850'}}$&$\frac{356}{7}$&$\frac{660825}{2}$&${+623205}$&${4}$&C\\
$(0,0,1,1,1,3)$&${\bf 315392}$&$\frac{285}{7}$&$267520$&${-506880}$&${2}$&C\\
$(3,1,1,1,0,0)$&${\bf \overline{315392}}$&$\frac{285}{7}$&$267520$&${+506880}$&${5}$&C\\
$(3,0,0,0,4,0)$&${\bf 321048}$&$\frac{334}{7}$&$319137$&${-141414}$&${2}$&C\\
$(0,4,0,0,0,3)$&${\bf \overline{321048}}$&$\frac{334}{7}$&$319137$&${+141414}$&${5}$&C\\
$(2,2,0,1,0,1)$&${\bf 321489}$&$\frac{264}{7}$&$\frac{505197}{2}$&${+331695}$&${2}$&C\\
$(1,0,1,0,2,2)$&${\bf \overline{321489}}$&$\frac{264}{7}$&$\frac{505197}{2}$&${-331695}$&${5}$&C\\
$(0,2,1,1,0,1)$&${\bf 323400}$&$\frac{258}{7}$&$248325$&${+120890}$&${3}$&C\\
$(1,0,1,1,2,0)$&${\bf \overline{323400}}$&$\frac{258}{7}$&$248325$&${-120890}$&${4}$&C\\
$(0,0,0,0,3,7)$&${\bf 326144}$&$\frac{549}{7}$&$532896$&${-2562560}$&${1}$&C\\
$(7,3,0,0,0,0)$&${\bf \overline{326144}}$&$\frac{549}{7}$&$532896$&${+2562560}$&${6}$&C\\
$(6,0,0,0,0,5)$&${\bf 329868}$&$\frac{444}{7}$&$435897$&${+322014}$&${1}$&C\\
$(5,0,0,0,0,6)$&${\bf \overline{329868}}$&$\frac{444}{7}$&$435897$&${-322014}$&${6}$&C\\
$(10,2,0,0,0,0)$&${\bf 329868'}$&$100$&$687225$&${+4233306}$&${0}$&C\\
$(0,0,0,0,2,10)$&${\bf \overline{329868'}}$&${100}$&$687225$&${-4233306}$&${0}$&C\\
$(1,1,0,2,1,0)$&${\bf 332640}$&$\frac{257}{7}$&$254430$&${+10560}$&${2}$&C\\
$(0,1,2,0,1,1)$&${\bf \overline{332640}}$&$\frac{257}{7}$&$254430$&${-10560}$&${5}$&C\\
$(2,2,0,0,2,0)$&${\bf 332640'}$&$\frac{278}{7}$&$275220$&${+271128}$&${2}$&C\\
$(0,2,0,0,2,2)$&${\bf \overline{332640'}}$&$\frac{278}{7}$&$275220$&${-271128}$&${5}$&C\\
$(1,1,1,0,0,4)$&${\bf 336336}$&$\frac{285}{7}$&$285285$&${-344344}$&${2}$&C\\
$(4,0,0,1,1,1)$&${\bf \overline{336336}}$&$\frac{285}{7}$&$285285$&${+344344}$&${5}$&C\\
$(0,0,0,0,5,3)$&${\bf 336336'}$&$\frac{465}{7}$&$465465$&${-1521520}$&${1}$&C\\
$(3,5,0,0,0,0)$&${\bf \overline{336336'}}$&$\frac{465}{7}$&$465465$&${+1521520}$&${6}$&C\\
$(3,0,0,0,0,9)$&${\bf 336336''}$&$\frac{549}{7}$&$549549$&${-2250248}$&${1}$&C\\
$(9,0,0,0,0,3)$&${\bf \overline{336336''}}$&$\frac{549}{7}$&$549549$&${+2250248}$&${6}$&C\\
$(0,0,0,2,2,2)$&${\bf 336798}$&$\frac{320}{7}$&$320760$&${-625482}$&${2}$&C\\
$(2,2,2,0,0,0)$&${\bf \overline{336798}}$&$\frac{320}{7}$&$320760$&${+625482}$&${5}$&C\\
$(0,0,1,2,1,1)$&${\bf 339570}$&$\frac{276}{7}$&$\frac{557865}{2}$&${-257103}$&${1}$&C\\
$(1,1,2,1,0,0)$&${\bf \overline{339570}}$&$\frac{276}{7}$&$\frac{557865}{2}$&${+257103}$&${6}$&C\\
$(15,0,0,0,0,1)$&${\bf 341088}$&$147$&$1044582$&${+8356656}$&${0}$&C\\
$(1,0,0,0,0,15)$&${\bf \overline{341088}}$&${147}$&$1044582$&${-8356656}$&${0}$&C\\
$(0,0,0,2,0,7)$&${\bf 343980}$&$\frac{458}{7}$&$\frac{937755}{2}$&${-1901991}$&${1}$&C\\
$(7,0,2,0,0,0)$&${\bf \overline{343980}}$&$\frac{458}{7}$&$\frac{937755}{2}$&${+1901991}$&${6}$&C\\
$(0,0,1,2,0,3)$&${\bf 344960}$&$\frac{297}{7}$&$304920$&${-468160}$&${1}$&C\\
$(3,0,2,1,0,0)$&${\bf \overline{344960}}$&$\frac{297}{7}$&$304920$&${+468160}$&${6}$&C\\
$(0,2,0,3,0,0)$&${\bf 346500}$&$\frac{306}{7}$&$\frac{631125}{2}$&${+78375}$&${2}$&C\\
$(0,0,3,0,2,0)$&${\bf \overline{346500}}$&$\frac{306}{7}$&$\frac{631125}{2}$&${-78375}$&${5}$&C\\
$(1,0,2,2,0,0)$&${\bf 349272}$&$\frac{290}{7}$&$301455$&${+98406}$&${1}$&C\\
$(0,0,2,2,0,1)$&${\bf \overline{349272}}$&$\frac{290}{7}$&$301455$&${-98406}$&${6}$&C\\
$(5,0,0,0,1,3)$&${\bf 349272'}$&$50$&$363825$&${+339570}$&${0}$&C\\
$(3,1,0,0,0,5)$&${\bf \overline{349272'}}$&${50}$&$363825$&${-339570}$&${0}$&C\\
$(2,0,4,0,0,0)$&${\bf 349272''}$&$50$&$363825$&${+475398}$&${0}$&C\\
$(0,0,0,4,0,2)$&${\bf \overline{349272''}}$&${50}$&$363825$&${-475398}$&${0}$&C\\
$(1,0,2,0,0,4)$&${\bf 350350}$&$\frac{300}{7}$&$\frac{625625}{2}$&${-435435}$&${3}$&C\\
$(4,0,0,2,0,1)$&${\bf \overline{350350}}$&$\frac{300}{7}$&$\frac{625625}{2}$&${+435435}$&${4}$&C\\
$(0,0,0,2,1,4)$&${\bf 350350'}$&$\frac{348}{7}$&$\frac{725725}{2}$&${-965965}$&${2}$&C\\
$(4,1,2,0,0,0)$&${\bf \overline{350350'}}$&$\frac{348}{7}$&$\frac{725725}{2}$&${+965965}$&${5}$&C\\
$(0,0,0,3,0,4)$&${\bf 350350''}$&$\frac{360}{7}$&$375375$&${-860860}$&${1}$&C\\
$(4,0,3,0,0,0)$&${\bf \overline{350350''}}$&$\frac{360}{7}$&$375375$&${+860860}$&${6}$&C\\
$(0,0,1,0,1,7)$&${\bf 350350'''}$&$\frac{444}{7}$&$\frac{925925}{2}$&${-1946945}$&${1}$&C\\
$(7,1,0,1,0,0)$&${\bf \overline{350350'''}}$&$\frac{444}{7}$&$\frac{925925}{2}$&${+1946945}$&${6}$&C\\
$(12,0,1,0,0,0)$&${\bf 352716}$&$\frac{780}{7}$&$818805$&${+5517486}$&${1}$&C\\
$(0,0,0,1,0,12)$&${\bf \overline{352716}}$&$\frac{780}{7}$&$818805$&${-5517486}$&${6}$&C\\
$(0,5,0,1,0,0)$&${\bf 355740}$&$54$&$\frac{800415}{2}$&${+788557}$&${0}$&C\\
$(0,0,1,0,5,0)$&${\bf \overline{355740}}$&${54}$&$\frac{800415}{2}$&${-788557}$&${0}$&C\\
$(0,0,1,1,0,6)$&${\bf 356720}$&$\frac{381}{7}$&$404495$&${-1340248}$&${1}$&C\\
$(6,0,1,1,0,0)$&${\bf \overline{356720}}$&$\frac{381}{7}$&$404495$&${+1340248}$&${6}$&C\\
$(1,1,0,0,3,1)$&${\bf 358400}$&$\frac{279}{7}$&$297600$&${-302080}$&${3}$&C\\
$(1,3,0,0,1,1)$&${\bf \overline{358400}}$&$\frac{279}{7}$&$297600$&${+302080}$&${4}$&C\\
$(1,1,0,1,0,4)$&${\bf 360360}$&$\frac{286}{7}$&$306735$&${-477906}$&${3}$&C\\
$(4,0,1,0,1,1)$&${\bf \overline{360360}}$&$\frac{286}{7}$&$306735$&${+477906}$&${4}$&C\\
$(1,0,0,0,6,0)$&${\bf 360360'}$&$\frac{426}{7}$&$456885$&${-1018446}$&${3}$&C\\
$(0,6,0,0,0,1)$&${\bf \overline{360360'}}$&$\frac{426}{7}$&$456885$&${+1018446}$&${4}$&C\\
$(2,0,0,1,3,0)$&${\bf 362208}$&$42$&$316932$&${-211288}$&${0}$&C\\
$(0,3,1,0,0,2)$&${\bf \overline{362208}}$&${42}$&$316932$&${+211288}$&${0}$&C\\
$(2,0,3,0,0,1)$&${\bf 362880}$&$\frac{293}{7}$&$316440$&${+302976}$&${3}$&C\\
$(1,0,0,3,0,2)$&${\bf \overline{362880}}$&$\frac{293}{7}$&$316440$&${-302976}$&${4}$&C\\
$(0,2,1,0,2,0)$&${\bf 363825}$&$\frac{272}{7}$&$294525$&${+53130}$&${3}$&C\\
$(0,2,0,1,2,0)$&${\bf \overline{363825}}$&$\frac{272}{7}$&$294525$&${-53130}$&${4}$&C\\
$(4,3,0,0,0,1)$&${\bf 363825'}$&$\frac{376}{7}$&$\frac{814275}{2}$&${+1216215}$&${2}$&C\\
$(1,0,0,0,3,4)$&${\bf \overline{363825'}}$&$\frac{376}{7}$&$\frac{814275}{2}$&${-1216215}$&${5}$&C\\
$(7,1,0,0,0,2)$&${\bf 366080}$&$63$&$480480$&${+1793792}$&${0}$&C\\
$(2,0,0,0,1,7)$&${\bf \overline{366080}}$&${63}$&$480480$&${-1793792}$&${0}$&C\\
$(8,0,1,0,0,1)$&${\bf 366912}$&$\frac{475}{7}$&$518700$&${+2301936}$&${3}$&C\\
$(1,0,0,1,0,8)$&${\bf \overline{366912}}$&$\frac{475}{7}$&$518700$&${-2301936}$&${4}$&C\\
$(4,1,0,0,0,4)$&${\bf 367500}$&$\frac{348}{7}$&$380625$&${+187250}$&${2}$&C\\
$(4,0,0,0,1,4)$&${\bf \overline{367500}}$&$\frac{348}{7}$&$380625$&${-187250}$&${5}$&C\\
$(0,0,1,0,4,1)$&${\bf 369600}$&$\frac{339}{7}$&$372900$&${-729520}$&${1}$&C\\
$(1,4,0,1,0,0)$&${\bf \overline{369600}}$&$\frac{339}{7}$&$372900$&${+729520}$&${6}$&C\\
$(0,3,0,0,0,5)$&${\bf 374556}$&$\frac{360}{7}$&$401310$&${-570752}$&${1}$&C\\
$(5,0,0,0,3,0)$&${\bf \overline{374556}}$&$\frac{360}{7}$&$401310$&${+570752}$&${6}$&C\\
$(22,0,0,0,0,0)$&${\bf 376740}$&$\frac{1914}{7}$&$\frac{4292145}{2}$&${+24322155}$&${1}$&C\\
$(0,0,0,0,0,22)$&${\bf \overline{376740}}$&$\frac{1914}{7}$&$\frac{4292145}{2}$&${-24322155}$&${6}$&C\\
$(3,0,1,2,0,0)$&${\bf 377300}$&$42$&$\frac{660275}{2}$&${+396165}$&${0}$&C\\
$(0,0,2,1,0,3)$&${\bf \overline{377300}}$&${42}$&$\frac{660275}{2}$&${-396165}$&${0}$&C\\
$(0,0,0,1,2,5)$&${\bf 378378}$&$\frac{404}{7}$&$\frac{909909}{2}$&${-1606605}$&${2}$&C\\
$(5,2,1,0,0,0)$&${\bf \overline{378378}}$&$\frac{404}{7}$&$\frac{909909}{2}$&${+1606605}$&${5}$&C\\
$(0,0,0,0,4,5)$&${\bf 378378'}$&$\frac{500}{7}$&$\frac{1126125}{2}$&${-2237235}$&${1}$&C\\
$(5,4,0,0,0,0)$&${\bf \overline{378378'}}$&$\frac{500}{7}$&$\frac{1126125}{2}$&${+2237235}$&${6}$&C\\
$(2,0,1,0,2,1)$&${\bf 381024}$&$37$&$293706$&${-74088}$&${0}$&C\\
$(1,2,0,1,0,2)$&${\bf \overline{381024}}$&${37}$&$293706$&${+74088}$&${0}$&C\\
$(0,0,0,1,3,3)$&${\bf 384384}$&$\frac{369}{7}$&$422136$&${-1162304}$&${2}$&C\\
$(3,3,1,0,0,0)$&${\bf \overline{384384}}$&$\frac{369}{7}$&$422136$&${+1162304}$&${5}$&C\\
$(1,3,1,0,0,1)$&${\bf 387072}$&$\frac{299}{7}$&$344448$&${+528384}$&${2}$&C\\
$(1,0,0,1,3,1)$&${\bf \overline{387072}}$&$\frac{299}{7}$&$344448$&${-528384}$&${5}$&C\\
$(1,1,0,0,1,5)$&${\bf 387072'}$&$\frac{335}{7}$&$385920$&${-979968}$&${3}$&C\\
$(5,1,0,0,1,1)$&${\bf \overline{387072'}}$&$\frac{335}{7}$&$385920$&${+979968}$&${4}$&C\\
$(1,1,1,2,0,0)$&${\bf 388080}$&$39$&$315315$&${+181104}$&${0}$&C\\
$(0,0,2,1,1,1)$&${\bf \overline{388080}}$&${39}$&$315315$&${-181104}$&${0}$&C\\
$(1,1,0,0,4,0)$&${\bf 388080'}$&$\frac{313}{7}$&$361515$&${-384384}$&${2}$&C\\
$(0,4,0,0,1,1)$&${\bf \overline{388080'}}$&$\frac{313}{7}$&$361515$&${+384384}$&${5}$&C\\
$(2,0,0,1,1,3)$&${\bf 393120}$&$\frac{283}{7}$&$331110$&${-422136}$&${1}$&C\\
$(3,1,1,0,0,2)$&${\bf \overline{393120}}$&$\frac{283}{7}$&$331110$&${+422136}$&${6}$&C\\
$(1,5,0,0,0,1)$&${\bf 396396}$&$\frac{384}{7}$&$453024$&${+1000428}$&${3}$&C\\
$(1,0,0,0,5,1)$&${\bf \overline{396396}}$&$\frac{384}{7}$&$453024$&${-1000428}$&${4}$&C\\
$(2,1,2,0,0,1)$&${\bf 396900}$&$\frac{278}{7}$&$\frac{656775}{2}$&${+416115}$&${2}$&C\\
$(1,0,0,2,1,2)$&${\bf \overline{396900}}$&$\frac{278}{7}$&$\frac{656775}{2}$&${-416115}$&${5}$&C\\
$(1,0,3,0,0,2)$&${\bf 396900'}$&$\frac{290}{7}$&$\frac{685125}{2}$&${+19215}$&${1}$&C\\
$(2,0,0,3,0,1)$&${\bf \overline{396900'}}$&$\frac{290}{7}$&$\frac{685125}{2}$&${-19215}$&${6}$&C\\
$(0,4,1,0,0,1)$&${\bf 399168}$&$\frac{335}{7}$&$397980$&${+619344}$&${3}$&C\\
$(1,0,0,1,4,0)$&${\bf \overline{399168}}$&$\frac{335}{7}$&$397980$&${-619344}$&${4}$&C\\
$(0,2,2,0,1,0)$&${\bf 407484}$&$\frac{290}{7}$&$\frac{703395}{2}$&${+273273}$&${1}$&C\\
$(0,1,0,2,2,0)$&${\bf \overline{407484}}$&$\frac{290}{7}$&$\frac{703395}{2}$&${-273273}$&${6}$&C\\
$(2,2,0,0,0,4)$&${\bf 407484'}$&$\frac{320}{7}$&$388080$&${-122892}$&${2}$&C\\
$(4,0,0,0,2,2)$&${\bf \overline{407484'}}$&$\frac{320}{7}$&$388080$&${+122892}$&${5}$&C\\
$(3,0,0,0,2,3)$&${\bf 411600}$&$\frac{321}{7}$&$393225$&${-388080}$&${3}$&C\\
$(3,2,0,0,0,3)$&${\bf \overline{411600}}$&$\frac{321}{7}$&$393225$&${+388080}$&${4}$&C\\
$(0,5,0,0,0,2)$&${\bf 412776}$&$\frac{374}{7}$&$459459$&${+666666}$&${1}$&C\\
$(2,0,0,0,5,0)$&${\bf \overline{412776}}$&$\frac{374}{7}$&$459459$&${-666666}$&${6}$&C\\
$(1,0,1,2,1,0)$&${\bf 415800}$&$\frac{272}{7}$&$336600$&${-68640}$&${3}$&C\\
$(0,1,2,1,0,1)$&${\bf \overline{415800}}$&$\frac{272}{7}$&$336600$&${+68640}$&${4}$&C\\
$(0,0,3,2,0,0)$&${\bf 415800'}$&$\frac{342}{7}$&$423225$&${+72270}$&${3}$&C\\
$(0,0,2,3,0,0)$&${\bf \overline{415800'}}$&$\frac{342}{7}$&$423225$&${-72270}$&${4}$&C\\
$(0,2,0,0,0,8)$&${\bf 415800''}$&$\frac{482}{7}$&$596475$&${-2330130}$&${3}$&C\\
$(8,0,0,0,2,0)$&${\bf \overline{415800''}}$&$\frac{482}{7}$&$596475$&${+2330130}$&${4}$&C\\
$(2,0,0,0,4,1)$&${\bf 420420}$&$48$&$420420$&${-588588}$&${0}$&C\\
$(1,4,0,0,0,2)$&${\bf \overline{420420}}$&${48}$&$420420$&${+588588}$&${0}$&C\\
$(5,2,0,0,1,0)$&${\bf 420420'}$&$54$&$\frac{945945}{2}$&${+1520519}$&${0}$&C\\
$(0,1,0,0,2,5)$&${\bf \overline{420420'}}$&${54}$&$\frac{945945}{2}$&${-1520519}$&${0}$&C\\
$(1,0,1,0,0,8)$&${\bf 420420''}$&$\frac{468}{7}$&$585585$&${-2456454}$&${3}$&C\\
$(8,0,0,1,0,1)$&${\bf \overline{420420''}}$&$\frac{468}{7}$&$585585$&${+2456454}$&${4}$&C\\
$(0,0,0,1,1,8)$&${\bf 420420'''}$&$\frac{528}{7}$&$660660$&${-3247244}$&${1}$&C\\
$(8,1,1,0,0,0)$&${\bf \overline{420420'''}}$&$\frac{528}{7}$&$660660$&${+3247244}$&${6}$&C\\
$(1,0,0,0,1,10)$&${\bf 420420''''}$&$\frac{636}{7}$&$795795$&${-4586582}$&${3}$&C\\
$(10,1,0,0,0,1)$&${\bf \overline{420420''''}}$&$\frac{636}{7}$&$795795$&${+4586582}$&${4}$&C\\
$(15,1,0,0,0,0)$&${\bf 421344}$&$\frac{1105}{7}$&$1385670$&${+11596992}$&${3}$&C\\
$(0,0,0,0,1,15)$&${\bf \overline{421344}}$&$\frac{1105}{7}$&$1385670$&${-11596992}$&${4}$&C\\
$(1,1,0,0,0,9)$&${\bf 425425}$&$\frac{528}{7}$&$668525$&${-3087370}$&${1}$&C\\
$(9,0,0,0,1,1)$&${\bf \overline{425425}}$&$\frac{528}{7}$&$668525$&${+3087370}$&${6}$&C\\
$(0,8,0,0,0,0)$&${\bf 429429}$&$\frac{600}{7}$&$\frac{1533675}{2}$&${+2351635}$&${2}$&C\\
$(0,0,0,0,8,0)$&${\bf \overline{429429}}$&$\frac{600}{7}$&$\frac{1533675}{2}$&${-2351635}$&${5}$&C\\
$(6,0,1,0,0,2)$&${\bf 431200}$&$54$&$485100$&${+1358280}$&${0}$&C\\
$(2,0,0,1,0,6)$&${\bf \overline{431200}}$&${54}$&$485100$&${-1358280}$&${0}$&C\\
$(8,1,0,0,1,0)$&${\bf 432432}$&$\frac{500}{7}$&$643500$&${+2992704}$&${1}$&C\\
$(0,1,0,0,1,8)$&${\bf \overline{432432}}$&$\frac{500}{7}$&$643500$&${-2992704}$&${6}$&C\\
$(12,0,0,0,0,2)$&${\bf 433160}$&$\frac{762}{7}$&$982345$&${+6110650}$&${3}$&C\\
$(2,0,0,0,0,12)$&${\bf \overline{433160}}$&$\frac{762}{7}$&$982345$&${-6110650}$&${4}$&C\\
$(0,2,2,1,0,0)$&${\bf 436590}$&$44$&$\frac{800415}{2}$&${+373527}$&${0}$&C\\
$(0,0,1,2,2,0)$&${\bf \overline{436590}}$&${44}$&$\frac{800415}{2}$&${-373527}$&${0}$&C\\
$(0,0,0,3,1,2)$&${\bf 436590'}$&$\frac{332}{7}$&$\frac{862785}{2}$&${-689535}$&${1}$&C\\
$(2,1,3,0,0,0)$&${\bf \overline{436590'}}$&$\frac{332}{7}$&$\frac{862785}{2}$&${+689535}$&${6}$&C\\
$(3,0,0,1,1,2)$&${\bf 436800}$&$\frac{279}{7}$&$362700$&${-11440}$&${3}$&C\\
$(2,1,1,0,0,3)$&${\bf \overline{436800}}$&$\frac{279}{7}$&$362700$&${+11440}$&${4}$&C\\
$(12,0,0,1,0,0)$&${\bf 440895}$&$\frac{768}{7}$&$1007760$&${+6617624}$&${2}$&C\\
$(0,0,1,0,0,12)$&${\bf \overline{440895}}$&$\frac{768}{7}$&$1007760$&${-6617624}$&${5}$&C\\
$(1,0,2,1,1,0)$&${\bf 443520}$&$\frac{271}{7}$&$357720$&${+55968}$&${2}$&C\\
$(0,1,1,2,0,1)$&${\bf \overline{443520}}$&$\frac{271}{7}$&$357720$&${-55968}$&${5}$&C\\
$(3,3,0,0,1,0)$&${\bf 449280}$&$49$&$458640$&${+1100736}$&${0}$&C\\
$(0,1,0,0,3,3)$&${\bf \overline{449280}}$&${49}$&$458640$&${-1100736}$&${0}$&C\\
$(0,1,0,0,0,13)$&${\bf 452200}$&$\frac{846}{7}$&$1138575$&${-7955490}$&${3}$&C\\
$(13,0,0,0,1,0)$&${\bf \overline{452200}}$&$\frac{846}{7}$&$1138575$&${+7955490}$&${4}$&C\\
$(3,0,1,1,1,0)$&${\bf 452760}$&$\frac{276}{7}$&$371910$&${+396704}$&${1}$&C\\
$(0,1,1,1,0,3)$&${\bf \overline{452760}}$&$\frac{276}{7}$&$371910$&${-396704}$&${6}$&C\\
$(0,1,3,0,1,0)$&${\bf 452760'}$&$\frac{306}{7}$&$412335$&${+208054}$&${2}$&C\\
$(0,1,0,3,1,0)$&${\bf \overline{452760'}}$&$\frac{306}{7}$&$412335$&${-208054}$&${5}$&C\\
$(0,0,4,0,0,2)$&${\bf 452760''}$&$\frac{342}{7}$&$460845$&${-26950}$&${3}$&C\\
$(2,0,0,4,0,0)$&${\bf \overline{452760''}}$&$\frac{342}{7}$&$460845$&${+26950}$&${4}$&C\\
$(0,0,0,6,0,0)$&${\bf 457380}$&$\frac{468}{7}$&$637065$&${-537966}$&${3}$&C\\
$(0,0,6,0,0,0)$&${\bf \overline{457380}}$&$\frac{468}{7}$&$637065$&${+537966}$&${4}$&C\\
$(2,6,0,0,0,0)$&${\bf 462462}$&$72$&$693693$&${+2158156}$&${0}$&C\\
$(0,0,0,0,6,2)$&${\bf \overline{462462}}$&${72}$&$693693$&${-2158156}$&${0}$&C\\
$(3,1,0,1,0,2)$&${\bf 464373}$&$40$&$\frac{773955}{2}$&${+361179}$&${0}$&C\\
$(2,0,1,0,1,3)$&${\bf \overline{464373}}$&${40}$&$\frac{773955}{2}$&${-361179}$&${0}$&C\\
$(0,3,0,1,0,2)$&${\bf 465696}$&$\frac{290}{7}$&$401940$&${+131208}$&${1}$&C\\
$(2,0,1,0,3,0)$&${\bf \overline{465696}}$&$\frac{290}{7}$&$401940$&${-131208}$&${6}$&C\\
$(0,1,3,1,0,0)$&${\bf 465696'}$&$\frac{325}{7}$&$450450$&${+299376}$&${1}$&C\\
$(0,0,1,3,1,0)$&${\bf \overline{465696'}}$&$\frac{325}{7}$&$450450$&${-299376}$&${6}$&C\\
$(6,0,0,1,0,2)$&${\bf 465696''}$&$\frac{374}{7}$&$518364$&${+1295448}$&${1}$&C\\
$(2,0,1,0,0,6)$&${\bf \overline{465696''}}$&$\frac{374}{7}$&$518364$&${-1295448}$&${6}$&C\\
$(3,0,2,0,0,2)$&${\bf 468000}$&$42$&$409500$&${+382200}$&${0}$&C\\
$(2,0,0,2,0,3)$&${\bf \overline{468000}}$&${42}$&$409500$&${-382200}$&${0}$&C\\
$(16,0,0,0,0,1)$&${\bf 468027}$&$\frac{1144}{7}$&$\frac{3187041}{2}$&${+13483635}$&${1}$&C\\
$(1,0,0,0,0,16)$&${\bf \overline{468027}}$&$\frac{1144}{7}$&$\frac{3187041}{2}$&${-13483635}$&${6}$&C\\
$(2,0,0,2,1,1)$&${\bf 470400}$&$39$&$382200$&${-109760}$&${0}$&C\\
$(1,1,2,0,0,2)$&${\bf \overline{470400}}$&${39}$&$382200$&${+109760}$&${0}$&C\\
$(1,1,1,1,1,0)$&${\bf 473088}$&$\frac{255}{7}$&$359040$&${+146432}$&${1}$&C\\
$(0,1,1,1,1,1)$&${\bf \overline{473088}}$&$\frac{255}{7}$&$359040$&${-146432}$&${6}$&C\\
$(5,1,1,0,0,1)$&${\bf 473088'}$&$\frac{355}{7}$&$499840$&${+1486848}$&${2}$&C\\
$(1,0,0,1,1,5)$&${\bf \overline{473088'}}$&$\frac{355}{7}$&$499840$&${-1486848}$&${5}$&C\\
$(23,0,0,0,0,0)$&${\bf 475020}$&$\frac{2070}{7}$&$\frac{5852925}{2}$&${+34467225}$&${2}$&C\\
$(0,0,0,0,0,23)$&${\bf \overline{475020}}$&$\frac{2070}{7}$&$\frac{5852925}{2}$&${-34467225}$&${5}$&C\\
$(7,0,0,2,0,0)$&${\bf 477750}$&$\frac{444}{7}$&$\frac{1262625}{2}$&${+2249975}$&${1}$&C\\
$(0,0,2,0,0,7)$&${\bf \overline{477750}}$&$\frac{444}{7}$&$\frac{1262625}{2}$&${-2249975}$&${6}$&C\\
$(7,0,0,0,1,2)$&${\bf 480480}$&$\frac{426}{7}$&$609180$&${+1781208}$&${3}$&C\\
$(2,1,0,0,0,7)$&${\bf \overline{480480}}$&$\frac{426}{7}$&$609180$&${-1781208}$&${4}$&C\\
$(0,2,1,0,0,4)$&${\bf 481572}$&$\frac{314}{7}$&$\frac{900081}{2}$&${-483483}$&${3}$&C\\
$(4,0,0,1,2,0)$&${\bf \overline{481572}}$&$\frac{314}{7}$&$\frac{900081}{2}$&${+483483}$&${4}$&C\\
$(0,2,0,2,1,0)$&${\bf 485100}$&$\frac{286}{7}$&$\frac{825825}{2}$&${+35805}$&${3}$&C\\
$(0,1,2,0,2,0)$&${\bf \overline{485100}}$&$\frac{286}{7}$&$\frac{825825}{2}$&${-35805}$&${4}$&C\\
$(4,0,0,0,0,8)$&${\bf 486486}$&$\frac{524}{7}$&$\frac{1517373}{2}$&${-2150577}$&${3}$&C\\
$(8,0,0,0,0,4)$&${\bf \overline{486486}}$&$\frac{524}{7}$&$\frac{1517373}{2}$&${+2150577}$&${4}$&C\\
$(11,2,0,0,0,0)$&${\bf 488376}$&$\frac{794}{7}$&$1154079$&${+7653162}$&${1}$&C\\
$(0,0,0,0,2,11)$&${\bf \overline{488376}}$&$\frac{794}{7}$&$1154079$&${-7653162}$&${6}$&C\\
$(1,2,0,0,2,1)$&${\bf 490000}$&$39$&$398125$&${0}$&${0}$&R\\
$(0,4,2,0,0,0)$&${\bf 490050}$&$56$&$571725$&${+1067220}$&${0}$&C\\
$(0,0,0,2,4,0)$&${\bf \overline{490050}}$&${56}$&$571725$&${-1067220}$&${0}$&C\\
$(4,0,0,3,0,0)$&${\bf 490490}$&$\frac{348}{7}$&$\frac{1016015}{2}$&${+707707}$&${2}$&C\\
$(0,0,3,0,0,4)$&${\bf \overline{490490}}$&$\frac{348}{7}$&$\frac{1016015}{2}$&${-707707}$&${5}$&C\\
$(3,0,1,0,1,2)$&${\bf 491400}$&$\frac{278}{7}$&$406575$&${+132990}$&${2}$&C\\
$(2,1,0,1,0,3)$&${\bf \overline{491400}}$&$\frac{278}{7}$&$406575$&${-132990}$&${5}$&C\\
$(3,0,0,2,0,2)$&${\bf 491400'}$&$\frac{292}{7}$&$427050$&${+102960}$&${2}$&C\\
$(2,0,2,0,0,3)$&${\bf \overline{491400'}}$&$\frac{292}{7}$&$427050$&${-102960}$&${5}$&C\\
$(0,0,0,2,3,1)$&${\bf 498960}$&$\frac{353}{7}$&$524205$&${-970992}$&${1}$&C\\
$(1,3,2,0,0,0)$&${\bf \overline{498960}}$&$\frac{353}{7}$&$524205$&${+970992}$&${6}$&C\\
$(4,0,1,1,0,1)$&${\bf 500500}$&$\frac{300}{7}$&$446875$&${+779350}$&${3}$&C\\
$(1,0,1,1,0,4)$&${\bf \overline{500500}}$&$\frac{300}{7}$&$446875$&${-779350}$&${4}$&C\\
$(1,1,0,0,2,3)$&${\bf 504504}$&$\frac{300}{7}$&$450450$&${-744744}$&${3}$&C\\
$(3,2,0,0,1,1)$&${\bf \overline{504504}}$&$\frac{300}{7}$&$450450$&${+744744}$&${4}$&C\\
$(13,0,1,0,0,0)$&${\bf 508725}$&$\frac{880}{7}$&$1332375$&${+9602790}$&${2}$&C\\
$(0,0,0,1,0,13)$&${\bf \overline{508725}}$&$\frac{880}{7}$&$1332375$&${-9602790}$&${5}$&C\\
$(7,2,0,0,0,1)$&${\bf 512512}$&$\frac{489}{7}$&$745888$&${+3258112}$&${3}$&C\\
$(1,0,0,0,2,7)$&${\bf \overline{512512}}$&$\frac{489}{7}$&$745888$&${-3258112}$&${4}$&C\\
$(1,1,0,1,1,2)$&${\bf 514500}$&$\frac{258}{7}$&$\frac{790125}{2}$&${-287875}$&${3}$&C\\
$(2,1,1,0,1,1)$&${\bf \overline{514500}}$&$\frac{258}{7}$&$\frac{790125}{2}$&${+287875}$&${4}$&C\\
$(0,2,1,2,0,0)$&${\bf 519750}$&$\frac{304}{7}$&$470250$&${+282150}$&${1}$&C\\
$(0,0,2,1,2,0)$&${\bf \overline{519750}}$&$\frac{304}{7}$&$470250$&${-282150}$&${6}$&C\\
$(8,3,0,0,0,0)$&${\bf 519792}$&$90$&$974610$&${+5154604}$&${0}$&C\\
$(0,0,0,0,3,8)$&${\bf \overline{519792}}$&${90}$&$974610$&${-5154604}$&${0}$&C\\
$(1,0,5,0,0,0)$&${\bf 523908}$&$\frac{404}{7}$&$629937$&${+627858}$&${2}$&C\\
$(0,0,0,5,0,1)$&${\bf \overline{523908}}$&$\frac{404}{7}$&$629937$&${-627858}$&${5}$&C\\
$(7,0,1,0,1,0)$&${\bf 523908'}$&$\frac{430}{7}$&$\frac{1340955}{2}$&${+2534301}$&${1}$&C\\
$(0,1,0,1,0,7)$&${\bf \overline{523908'}}$&$\frac{430}{7}$&$\frac{1340955}{2}$&${-2534301}$&${6}$&C\\
$(1,7,0,0,0,0)$&${\bf 528528}$&$\frac{549}{7}$&$863577$&${+2630056}$&${1}$&C\\
$(0,0,0,0,7,1)$&${\bf \overline{528528}}$&$\frac{549}{7}$&$863577$&${-2630056}$&${6}$&C\\
$(1,1,1,0,1,2)$&${\bf 529200}$&$\frac{257}{7}$&$404775$&${-147840}$&${2}$&C\\
$(2,1,0,1,1,1)$&${\bf \overline{529200}}$&$\frac{257}{7}$&$404775$&${+147840}$&${5}$&C\\
$(1,3,0,1,0,1)$&${\bf 529200'}$&$\frac{293}{7}$&$461475$&${+565320}$&${3}$&C\\
$(1,0,1,0,3,1)$&${\bf \overline{529200'}}$&$\frac{293}{7}$&$461475$&${-565320}$&${4}$&C\\
$(7,0,0,1,1,0)$&${\bf 529200''}$&$\frac{425}{7}$&$669375$&${+2345280}$&${2}$&C\\
$(0,1,1,0,0,7)$&${\bf \overline{529200''}}$&$\frac{425}{7}$&$669375$&${-2345280}$&${5}$&C\\
$(10,0,0,0,0,3)$&${\bf 532532}$&$90$&$\frac{1996995}{2}$&${+4659655}$&${0}$&C\\
$(3,0,0,0,0,10)$&${\bf \overline{532532}}$&${90}$&$\frac{1996995}{2}$&${-4659655}$&${0}$&C\\
$(1,0,2,0,1,2)$&${\bf 535815}$&$\frac{272}{7}$&$433755$&${-255150}$&${3}$&C\\
$(2,1,0,2,0,1)$&${\bf \overline{535815}}$&$\frac{272}{7}$&$433755$&${+255150}$&${4}$&C\\
$(4,0,1,0,2,0)$&${\bf 550368}$&$\frac{314}{7}$&$514332$&${+731640}$&${3}$&C\\
$(0,2,0,1,0,4)$&${\bf \overline{550368}}$&$\frac{314}{7}$&$514332$&${-731640}$&${4}$&C\\
$(0,0,1,0,2,5)$&${\bf 550368'}$&$\frac{395}{7}$&$647010$&${-2138136}$&${1}$&C\\
$(5,2,0,1,0,0)$&${\bf \overline{550368'}}$&$\frac{395}{7}$&$647010$&${+2138136}$&${6}$&C\\
$(1,3,0,0,2,0)$&${\bf 554400}$&$\frac{307}{7}$&$506550$&${+465960}$&${3}$&C\\
$(0,2,0,0,3,1)$&${\bf \overline{554400}}$&$\frac{307}{7}$&$506550$&${-465960}$&${4}$&C\\
$(0,1,1,3,0,0)$&${\bf 554400'}$&$\frac{321}{7}$&$529650$&${-5280}$&${3}$&C\\
$(0,0,3,1,1,0)$&${\bf \overline{554400'}}$&$\frac{321}{7}$&$529650$&${+5280}$&${4}$&C\\
$(4,1,0,2,0,0)$&${\bf 560560}$&$48$&$560560$&${+1177176}$&${0}$&C\\
$(0,0,2,0,1,4)$&${\bf \overline{560560}}$&${48}$&$560560$&${-1177176}$&${0}$&C\\
$(1,0,1,0,4,0)$&${\bf 561330}$&$\frac{328}{7}$&$547965$&${-691416}$&${3}$&C\\
$(0,4,0,1,0,1)$&${\bf \overline{561330}}$&$\frac{328}{7}$&$547965$&${+691416}$&${4}$&C\\
$(1,1,0,2,0,2)$&${\bf 564480}$&$\frac{271}{7}$&$455280$&${-192192}$&${2}$&C\\
$(2,0,2,0,1,1)$&${\bf \overline{564480}}$&$\frac{271}{7}$&$455280$&${+192192}$&${5}$&C\\
$(3,2,1,0,0,1)$&${\bf 567567}$&$\frac{320}{7}$&$540540$&${+1153152}$&${2}$&C\\
$(1,0,0,1,2,3)$&${\bf \overline{567567}}$&$\frac{320}{7}$&$540540$&${-1153152}$&${5}$&C\\
$(0,0,0,0,1,16)$&${\bf 572033}$&$\frac{1224}{7}$&$\frac{4167669}{2}$&${-18386775}$&${3}$&C\\
$(16,1,0,0,0,0)$&${\bf \overline{572033}}$&$\frac{1224}{7}$&$\frac{4167669}{2}$&${+18386775}$&${4}$&C\\
$(4,1,1,0,1,0)$&${\bf 573300}$&$46$&$\frac{1098825}{2}$&${+1270815}$&${0}$&C\\
$(0,1,0,1,1,4)$&${\bf \overline{573300}}$&${46}$&$\frac{1098825}{2}$&${-1270815}$&${0}$&C\\
$(6,0,0,0,2,1)$&${\bf 573300'}$&$\frac{388}{7}$&$662025$&${+1476930}$&${1}$&C\\
$(1,2,0,0,0,6)$&${\bf \overline{573300'}}$&$\frac{388}{7}$&$662025$&${-1476930}$&${6}$&C\\
$(8,0,2,0,0,0)$&${\bf 573300''}$&$76$&$907725$&${+4146870}$&${0}$&C\\
$(0,0,0,2,0,8)$&${\bf \overline{573300''}}$&${76}$&$907725$&${-4146870}$&${0}$&C\\
$(0,0,1,0,3,3)$&${\bf 576576}$&$\frac{360}{7}$&$617760$&${-1551264}$&${1}$&C\\
$(3,3,0,1,0,0)$&${\bf \overline{576576}}$&$\frac{360}{7}$&$617760$&${+1551264}$&${6}$&C\\
$(2,2,1,0,1,0)$&${\bf 577368}$&$42$&$505197$&${+785862}$&${0}$&C\\
$(0,1,0,1,2,2)$&${\bf \overline{577368}}$&${42}$&$505197$&${-785862}$&${0}$&C\\
$(2,2,0,2,0,0)$&${\bf 582120}$&$44$&$533610$&${+724416}$&${0}$&C\\
$(0,0,2,0,2,2)$&${\bf \overline{582120}}$&${44}$&$533610$&${-724416}$&${0}$&C\\
$(3,0,0,0,1,6)$&${\bf 582120'}$&$\frac{418}{7}$&$724185$&${-1828134}$&${2}$&C\\
$(6,1,0,0,0,3)$&${\bf \overline{582120'}}$&$\frac{418}{7}$&$724185$&${+1828134}$&${5}$&C\\
$(8,1,0,1,0,0)$&${\bf 582120''}$&$74$&$897435$&${+4233306}$&${0}$&C\\
$(0,0,1,0,1,8)$&${\bf \overline{582120''}}$&${74}$&$897435$&${-4233306}$&${0}$&C\\
$(3,1,0,0,2,1)$&${\bf 588588}$&$42$&$\frac{1030029}{2}$&${+343343}$&${0}$&C\\
$(1,2,0,0,1,3)$&${\bf \overline{588588}}$&${42}$&$\frac{1030029}{2}$&${-343343}$&${0}$&C\\
$(0,2,0,0,4,0)$&${\bf 592900}$&$\frac{342}{7}$&$\frac{1206975}{2}$&${-588665}$&${3}$&C\\
$(0,4,0,0,2,0)$&${\bf \overline{592900}}$&$\frac{342}{7}$&$\frac{1206975}{2}$&${+588665}$&${4}$&C\\
$(24,0,0,0,0,0)$&${\bf 593775}$&$\frac{2232}{7}$&$\frac{7888725}{2}$&${+48208875}$&${3}$&C\\
$(0,0,0,0,0,24)$&${\bf \overline{593775}}$&$\frac{2232}{7}$&$\frac{7888725}{2}$&${-48208875}$&${4}$&C\\
$(1,0,0,1,0,9)$&${\bf 595595}$&$\frac{552}{7}$&$\frac{1956955}{2}$&${-4849845}$&${3}$&C\\
$(9,0,1,0,0,1)$&${\bf \overline{595595}}$&$\frac{552}{7}$&$\frac{1956955}{2}$&${+4849845}$&${4}$&C\\
$(5,1,0,1,0,1)$&${\bf 598752}$&$\frac{349}{7}$&$621918$&${+1677456}$&${3}$&C\\
$(1,0,1,0,1,5)$&${\bf \overline{598752}}$&$\frac{349}{7}$&$621918$&${-1677456}$&${4}$&C\\
$(7,0,0,0,0,5)$&${\bf 598752'}$&$\frac{509}{7}$&$907038$&${+1316304}$&${2}$&C\\
$(5,0,0,0,0,7)$&${\bf \overline{598752'}}$&$\frac{509}{7}$&$907038$&${-1316304}$&${5}$&C\\
$(0,0,0,1,4,2)$&${\bf 600600}$&$\frac{402}{7}$&$718575$&${-1846130}$&${1}$&C\\
$(2,4,1,0,0,0)$&${\bf \overline{600600}}$&$\frac{402}{7}$&$718575$&${+1846130}$&${6}$&C\\
$(5,2,0,0,0,2)$&${\bf 601425}$&$56$&$\frac{1403325}{2}$&${+1964655}$&${0}$&C\\
$(2,0,0,0,2,5)$&${\bf \overline{601425}}$&${56}$&$\frac{1403325}{2}$&${-1964655}$&${0}$&C\\
$(5,0,2,0,0,1)$&${\bf 603680}$&$\frac{363}{7}$&$652190$&${+1694616}$&${3}$&C\\
$(1,0,0,2,0,5)$&${\bf \overline{603680}}$&$\frac{363}{7}$&$652190$&${-1694616}$&${4}$&C\\
$(0,3,0,0,2,1)$&${\bf 606375}$&$\frac{304}{7}$&$548625$&${+46200}$&${1}$&C\\
$(1,2,0,0,3,0)$&${\bf \overline{606375}}$&$\frac{304}{7}$&$548625$&${-46200}$&${6}$&C\\
$(4,1,0,0,1,2)$&${\bf 611226}$&$\frac{320}{7}$&$582120$&${+766458}$&${2}$&C\\
$(2,1,0,0,1,4)$&${\bf \overline{611226}}$&$\frac{320}{7}$&$582120$&${-766458}$&${5}$&C\\
$(5,1,0,0,2,0)$&${\bf 611520}$&$\frac{363}{7}$&$660660$&${+1573936}$&${3}$&C\\
$(0,2,0,0,1,5)$&${\bf \overline{611520}}$&$\frac{363}{7}$&$660660$&${-1573936}$&${4}$&C\\
$(8,1,0,0,0,2)$&${\bf 612612}$&$\frac{514}{7}$&$\frac{1874301}{2}$&${+4018443}$&${1}$&C\\
$(2,0,0,0,1,8)$&${\bf \overline{612612}}$&$\frac{514}{7}$&$\frac{1874301}{2}$&${-4018443}$&${6}$&C\\
$(0,2,2,0,0,2)$&${\bf 620928}$&$\frac{304}{7}$&$561792$&${+192192}$&${1}$&C\\
$(2,0,0,2,2,0)$&${\bf \overline{620928}}$&$\frac{304}{7}$&$561792$&${-192192}$&${6}$&C\\
$(1,0,0,5,0,0)$&${\bf 620928'}$&$57$&$737352$&${-362208}$&${0}$&C\\
$(0,0,5,0,0,1)$&${\bf \overline{620928'}}$&${57}$&$737352$&${+362208}$&${0}$&C\\
$(0,1,2,2,0,0)$&${\bf 623700}$&$\frac{320}{7}$&$594000$&${+199980}$&${2}$&C\\
$(0,0,2,2,1,0)$&${\bf \overline{623700}}$&$\frac{320}{7}$&$594000$&${-199980}$&${5}$&C\\
$(3,0,0,1,0,5)$&${\bf 623700'}$&$\frac{362}{7}$&$\frac{1343925}{2}$&${-1030095}$&${2}$&C\\
$(5,0,1,0,0,3)$&${\bf \overline{623700'}}$&$\frac{362}{7}$&$\frac{1343925}{2}$&${+1030095}$&${5}$&C\\
$(2,0,0,0,0,13)$&${\bf 629748}$&$\frac{860}{7}$&$1611855$&${-10830666}$&${3}$&C\\
$(13,0,0,0,0,2)$&${\bf \overline{629748}}$&$\frac{860}{7}$&$1611855$&${+10830666}$&${4}$&C\\
$(7,0,1,1,0,0)$&${\bf 630630}$&$64$&$840840$&${+3237234}$&${0}$&C\\
$(0,0,1,1,0,7)$&${\bf \overline{630630}}$&${64}$&$840840$&${-3237234}$&${0}$&C\\
$(4,5,0,0,0,0)$&${\bf 630630'}$&$76$&$\frac{1996995}{2}$&${+3678675}$&${0}$&C\\
$(0,0,0,0,5,4)$&${\bf \overline{630630'}}$&${76}$&$\frac{1996995}{2}$&${-3678675}$&${0}$&C\\
$(17,0,0,0,0,1)$&${\bf 632016}$&$\frac{1265}{7}$&$2379465$&${+21227712}$&${2}$&C\\
$(1,0,0,0,0,17)$&${\bf \overline{632016}}$&$\frac{1265}{7}$&$2379465$&${-21227712}$&${5}$&C\\
$(1,0,0,0,1,11)$&${\bf 633080}$&$\frac{726}{7}$&$1367905$&${-8551102}$&${2}$&C\\
$(11,1,0,0,0,1)$&${\bf \overline{633080}}$&$\frac{726}{7}$&$1367905$&${+8551102}$&${5}$&C\\
$(1,0,0,4,0,1)$&${\bf 635040}$&$\frac{341}{7}$&$644490$&${-410256}$&${2}$&C\\
$(1,0,4,0,0,1)$&${\bf \overline{635040}}$&$\frac{341}{7}$&$644490$&${+410256}$&${5}$&C\\
$(4,1,0,1,1,0)$&${\bf 637000}$&$\frac{318}{7}$&$602875$&${+1205750}$&${1}$&C\\
$(0,1,1,0,1,4)$&${\bf \overline{637000}}$&$\frac{318}{7}$&$602875$&${-1205750}$&${6}$&C\\
$(13,0,0,1,0,0)$&${\bf 638400}$&$\frac{867}{7}$&$1647300$&${+11602160}$&${3}$&C\\
$(0,0,1,0,0,13)$&${\bf \overline{638400}}$&$\frac{867}{7}$&$1647300$&${-11602160}$&${4}$&C\\
$(6,0,0,0,0,6)$&${\bf 640332}$&$72$&$960498$&${0}$&${0}$&R\\
$(6,4,0,0,0,0)$&${\bf 642096}$&$82$&$1096914$&${+4869228}$&${0}$&C\\
$(0,0,0,0,4,6)$&${\bf \overline{642096}}$&${82}$&$1096914$&${-4869228}$&${0}$&C\\
$(0,1,0,0,0,14)$&${\bf 642600}$&$\frac{950}{7}$&$1816875$&${-13556310}$&${2}$&C\\
$(14,0,0,0,1,0)$&${\bf \overline{642600}}$&$\frac{950}{7}$&$1816875$&${+13556310}$&${5}$&C\\
$(0,2,1,1,1,0)$&${\bf 646800}$&$\frac{285}{7}$&$548625$&${+243320}$&${2}$&C\\
$(0,1,1,1,2,0)$&${\bf \overline{646800}}$&$\frac{285}{7}$&$548625$&${-243320}$&${5}$&C\\
$(3,3,0,0,0,2)$&${\bf 646800'}$&$51$&$687225$&${+1358280}$&${0}$&C\\
$(2,0,0,0,3,3)$&${\bf \overline{646800'}}$&${51}$&$687225$&${-1358280}$&${0}$&C\\
$(3,0,1,0,0,5)$&${\bf 646800''}$&$\frac{360}{7}$&$693000$&${-834680}$&${1}$&C\\
$(5,0,0,1,0,3)$&${\bf \overline{646800''}}$&$\frac{360}{7}$&$693000$&${+834680}$&${6}$&C\\
$(3,4,0,0,0,1)$&${\bf 646800'''}$&$\frac{405}{7}$&$779625$&${+2128280}$&${3}$&C\\
$(1,0,0,0,4,3)$&${\bf \overline{646800'''}}$&$\frac{405}{7}$&$779625$&${-2128280}$&${4}$&C\\
$(0,6,1,0,0,0)$&${\bf 660660}$&$\frac{486}{7}$&$\frac{1911195}{2}$&${+2395679}$&${1}$&C\\
$(0,0,0,1,6,0)$&${\bf \overline{660660}}$&$\frac{486}{7}$&$\frac{1911195}{2}$&${-2395679}$&${6}$&C\\
$(0,0,1,1,2,2)$&${\bf 665280}$&$\frac{311}{7}$&$615780$&${-1039632}$&${1}$&C\\
$(2,2,1,1,0,0)$&${\bf \overline{665280}}$&$\frac{311}{7}$&$615780$&${+1039632}$&${6}$&C\\
$(9,1,1,0,0,0)$&${\bf 666400}$&$87$&$1207850$&${+6530720}$&${0}$&C\\
$(0,0,0,1,1,9)$&${\bf \overline{666400}}$&${87}$&$1207850$&${-6530720}$&${0}$&C\\
$(2,2,0,0,1,2)$&${\bf 668850}$&$\frac{292}{7}$&$\frac{1162525}{2}$&${+296205}$&${2}$&C\\
$(2,1,0,0,2,2)$&${\bf \overline{668850}}$&$\frac{292}{7}$&$\frac{1162525}{2}$&${-296205}$&${5}$&C\\
$(4,0,0,2,1,0)$&${\bf 668850'}$&$\frac{328}{7}$&$652925$&${+840840}$&${3}$&C\\
$(0,1,2,0,0,4)$&${\bf \overline{668850'}}$&$\frac{328}{7}$&$652925$&${-840840}$&${4}$&C\\
$(0,0,0,1,2,6)$&${\bf 668850''}$&$\frac{472}{7}$&$939575$&${-3783780}$&${1}$&C\\
$(6,2,1,0,0,0)$&${\bf \overline{668850''}}$&$\frac{472}{7}$&$939575$&${+3783780}$&${6}$&C\\
$(0,0,1,1,1,4)$&${\bf 672672}$&$\frac{339}{7}$&$678678$&${-1641640}$&${1}$&C\\
$(4,1,1,1,0,0)$&${\bf \overline{672672}}$&$\frac{339}{7}$&$678678$&${+1641640}$&${6}$&C\\
$(0,0,0,2,1,5)$&${\bf 672672'}$&$\frac{409}{7}$&$818818$&${-2594592}$&${1}$&C\\
$(5,1,2,0,0,0)$&${\bf \overline{672672'}}$&$\frac{409}{7}$&$818818$&${+2594592}$&${6}$&C\\
$(10,0,0,0,1,1)$&${\bf 672672''}$&$87$&$1219218$&${+6278272}$&${0}$&C\\
$(1,1,0,0,0,10)$&${\bf \overline{672672''}}$&${87}$&$1219218$&${-6278272}$&${0}$&C\\
$(2,2,0,1,1,0)$&${\bf 673596}$&$\frac{290}{7}$&$\frac{1162755}{2}$&${+713691}$&${1}$&C\\
$(0,1,1,0,2,2)$&${\bf \overline{673596}}$&$\frac{290}{7}$&$\frac{1162755}{2}$&${-713691}$&${6}$&C\\
$(5,3,0,0,0,1)$&${\bf 675675}$&$\frac{440}{7}$&$\frac{1769625}{2}$&${+3086655}$&${3}$&C\\
$(1,0,0,0,3,5)$&${\bf \overline{675675}}$&$\frac{440}{7}$&$\frac{1769625}{2}$&${-3086655}$&${4}$&C\\
$(6,0,0,0,1,3)$&${\bf 677376}$&$\frac{409}{7}$&$824544$&${+1338624}$&${1}$&C\\
$(3,1,0,0,0,6)$&${\bf \overline{677376}}$&$\frac{409}{7}$&$824544$&${-1338624}$&${6}$&C\\
$(0,2,0,0,0,9)$&${\bf 680680}$&$\frac{558}{7}$&$1130415$&${-5041894}$&${2}$&C\\
$(9,0,0,0,2,0)$&${\bf \overline{680680}}$&$\frac{558}{7}$&$1130415$&${+5041894}$&${5}$&C\\
$(5,0,3,0,0,0)$&${\bf 686686}$&$60$&$\frac{1716715}{2}$&${+2403401}$&${0}$&C\\
$(0,0,0,3,0,5)$&${\bf \overline{686686}}$&${60}$&$\frac{1716715}{2}$&${-2403401}$&${0}$&C\\
$(1,0,1,0,0,9)$&${\bf 687225}$&$\frac{544}{7}$&$1112650$&${-5262180}$&${2}$&C\\
$(9,0,0,1,0,1)$&${\bf \overline{687225}}$&$\frac{544}{7}$&$1112650$&${+5262180}$&${5}$&C\\
$(4,0,2,0,1,0)$&${\bf 687960}$&$\frac{332}{7}$&$679770$&${+1321320}$&${1}$&C\\
$(0,1,0,2,0,4)$&${\bf \overline{687960}}$&$\frac{332}{7}$&$679770$&${-1321320}$&${6}$&C\\
$(1,3,0,0,0,4)$&${\bf 691488}$&$\frac{349}{7}$&$718242$&${-214032}$&${3}$&C\\
$(4,0,0,0,3,1)$&${\bf \overline{691488}}$&$\frac{349}{7}$&$718242$&${+214032}$&${4}$&C\\
$(9,1,0,0,1,0)$&${\bf 693056}$&$\frac{579}{7}$&$1194284$&${+6163248}$&${2}$&C\\
$(0,1,0,0,1,9)$&${\bf \overline{693056}}$&$\frac{579}{7}$&$1194284$&${-6163248}$&${5}$&C\\
$(2,1,1,1,0,1)$&${\bf 694575}$&$\frac{272}{7}$&$562275$&${+533610}$&${3}$&C\\
$(1,0,1,1,1,2)$&${\bf \overline{694575}}$&$\frac{272}{7}$&$562275$&${-533610}$&${4}$&C\\
$(0,1,3,0,0,2)$&${\bf 698544}$&$\frac{320}{7}$&$665280$&${+60984}$&${2}$&C\\
$(2,0,0,3,1,0)$&${\bf \overline{698544}}$&$\frac{320}{7}$&$665280$&${-60984}$&${5}$&C\\
$(3,1,0,0,1,3)$&${\bf 702464}$&$45$&$658560$&${0}$&${0}$&R\\
$(1,1,1,0,0,5)$&${\bf 702464'}$&$\frac{339}{7}$&$708736$&${-1304576}$&${1}$&C\\
$(5,0,0,1,1,1)$&${\bf \overline{702464'}}$&$\frac{339}{7}$&$708736$&${+1304576}$&${6}$&C\\
$(12,2,0,0,0,0)$&${\bf 705432}$&$\frac{894}{7}$&$1876953$&${+13327626}$&${2}$&C\\
$(0,0,0,0,2,12)$&${\bf \overline{705432}}$&$\frac{894}{7}$&$1876953$&${-13327626}$&${5}$&C\\
$(1,2,2,0,0,1)$&${\bf 705600}$&$\frac{307}{7}$&$644700$&${+757680}$&${3}$&C\\
$(1,0,0,2,2,1)$&${\bf \overline{705600}}$&$\frac{307}{7}$&$644700$&${-757680}$&${4}$&C\\
$(4,0,1,0,0,4)$&${\bf 708750}$&$\frac{356}{7}$&$\frac{1501875}{2}$&${+127125}$&${3}$&C\\
$(4,0,0,1,0,4)$&${\bf \overline{708750}}$&$\frac{356}{7}$&$\frac{1501875}{2}$&${-127125}$&${4}$&C\\
$(1,0,1,2,0,2)$&${\bf 714420}$&$\frac{286}{7}$&$\frac{1216215}{2}$&${-391797}$&${3}$&C\\
$(2,0,2,1,0,1)$&${\bf \overline{714420}}$&$\frac{286}{7}$&$\frac{1216215}{2}$&${+391797}$&${4}$&C\\
$(14,0,1,0,0,0)$&${\bf 718200}$&$\frac{986}{7}$&$2107575$&${+16172610}$&${3}$&C\\
$(0,0,0,1,0,14)$&${\bf \overline{718200}}$&$\frac{986}{7}$&$2107575$&${-16172610}$&${4}$&C\\
$(6,0,0,0,3,0)$&${\bf 720300}$&$60$&$900375$&${+1848770}$&${0}$&C\\
$(0,3,0,0,0,6)$&${\bf \overline{720300}}$&${60}$&$900375$&${-1848770}$&${0}$&C\\
$(1,1,0,0,1,6)$&${\bf 720720}$&$\frac{397}{7}$&$851565$&${-2659800}$&${2}$&C\\
$(6,1,0,0,1,1)$&${\bf \overline{720720}}$&$\frac{397}{7}$&$851565$&${+2659800}$&${5}$&C\\
$(1,0,2,0,0,5)$&${\bf 724416}$&$\frac{355}{7}$&$765380$&${-1526448}$&${2}$&C\\
$(5,0,0,2,0,1)$&${\bf \overline{724416}}$&$\frac{355}{7}$&$765380$&${+1526448}$&${5}$&C\\
$(2,1,0,3,0,0)$&${\bf 727650}$&$\frac{320}{7}$&$693000$&${+459690}$&${2}$&C\\
$(0,0,3,0,1,2)$&${\bf \overline{727650}}$&$\frac{320}{7}$&$693000$&${-459690}$&${5}$&C\\
$(1,2,3,0,0,0)$&${\bf 727650'}$&$52$&$\frac{1576575}{2}$&${+1188495}$&${0}$&C\\
$(0,0,0,3,2,1)$&${\bf \overline{727650'}}$&${52}$&$\frac{1576575}{2}$&${-1188495}$&${0}$&C\\
$(0,3,0,0,1,3)$&${\bf 733824}$&$\frac{325}{7}$&$709800$&${-384384}$&${1}$&C\\
$(3,1,0,0,3,0)$&${\bf \overline{733824}}$&$\frac{325}{7}$&$709800$&${+384384}$&${6}$&C\\
$(1,0,2,1,0,2)$&${\bf 734832}$&$\frac{285}{7}$&$623295$&${-180792}$&${2}$&C\\
$(2,0,1,2,0,1)$&${\bf \overline{734832}}$&$\frac{285}{7}$&$623295$&${+180792}$&${5}$&C\\
$(0,0,0,0,0,25)$&${\bf 736281}$&$\frac{2400}{7}$&$5259150$&${-66615900}$&${3}$&C\\
$(25,0,0,0,0,0)$&${\bf \overline{736281}}$&$\frac{2400}{7}$&$5259150$&${+66615900}$&${4}$&C\\
$(3,0,1,1,0,2)$&${\bf 737100}$&$\frac{290}{7}$&$\frac{1272375}{2}$&${+379665}$&${1}$&C\\
$(2,0,1,1,0,3)$&${\bf \overline{737100}}$&$\frac{290}{7}$&$\frac{1272375}{2}$&${-379665}$&${6}$&C\\
$(2,4,0,0,1,0)$&${\bf 737100'}$&$\frac{374}{7}$&$\frac{1640925}{2}$&${+1821105}$&${1}$&C\\
$(0,1,0,0,4,2)$&${\bf \overline{737100'}}$&$\frac{374}{7}$&$\frac{1640925}{2}$&${-1821105}$&${6}$&C\\
$(5,1,0,0,0,4)$&${\bf 739200}$&$\frac{405}{7}$&$891000$&${+1052480}$&${3}$&C\\
$(4,0,0,0,1,5)$&${\bf \overline{739200}}$&$\frac{405}{7}$&$891000$&${-1052480}$&${4}$&C\\
$(1,1,0,1,0,5)$&${\bf 740880}$&$\frac{341}{7}$&$751905$&${-1631112}$&${2}$&C\\
$(5,0,1,0,1,1)$&${\bf \overline{740880}}$&$\frac{341}{7}$&$751905$&${+1631112}$&${5}$&C\\
$(0,3,0,0,3,0)$&${\bf 741125}$&$48$&$741125$&${0}$&${0}$&R\\
$(0,2,1,0,1,2)$&${\bf 748440}$&$\frac{286}{7}$&$637065$&${-177606}$&${3}$&C\\
$(2,1,0,1,2,0)$&${\bf \overline{748440}}$&$\frac{286}{7}$&$637065$&${+177606}$&${4}$&C\\
$(4,0,0,0,4,0)$&${\bf 749112}$&$\frac{384}{7}$&$856128$&${+142688}$&${3}$&C\\
$(0,4,0,0,0,4)$&${\bf \overline{749112}}$&$\frac{384}{7}$&$856128$&${-142688}$&${4}$&C\\
$(6,2,0,0,1,0)$&${\bf 754600}$&$\frac{444}{7}$&$997150$&${+3729880}$&${1}$&C\\
$(0,1,0,0,2,6)$&${\bf \overline{754600}}$&$\frac{444}{7}$&$997150$&${-3729880}$&${6}$&C\\
$(1,5,1,0,0,0)$&${\bf 755040}$&$63$&$990990$&${+2466464}$&${0}$&C\\
$(0,0,0,1,5,1)$&${\bf \overline{755040}}$&${63}$&$990990$&${-2466464}$&${0}$&C\\
$(3,2,0,1,0,1)$&${\bf 756756}$&$\frac{314}{7}$&$\frac{1414413}{2}$&${+1300299}$&${3}$&C\\
$(1,0,1,0,2,3)$&${\bf \overline{756756}}$&$\frac{314}{7}$&$\frac{1414413}{2}$&${-1300299}$&${4}$&C\\
$(4,0,2,1,0,0)$&${\bf 756756'}$&$50$&$\frac{1576575}{2}$&${+1618617}$&${0}$&C\\
$(0,0,1,2,0,4)$&${\bf \overline{756756'}}$&${50}$&$\frac{1576575}{2}$&${-1618617}$&${0}$&C\\
$(0,0,0,2,2,3)$&${\bf 756756''}$&$\frac{374}{7}$&$\frac{1684683}{2}$&${-2015013}$&${1}$&C\\
$(3,2,2,0,0,0)$&${\bf \overline{756756''}}$&$\frac{374}{7}$&$\frac{1684683}{2}$&${+2015013}$&${6}$&C\\
$(0,0,0,1,3,4)$&${\bf 756756'''}$&$\frac{430}{7}$&$\frac{1936935}{2}$&${-3108105}$&${1}$&C\\
$(4,3,1,0,0,0)$&${\bf \overline{756756'''}}$&$\frac{430}{7}$&$\frac{1936935}{2}$&${+3108105}$&${6}$&C\\
$(0,3,3,0,0,0)$&${\bf 762300}$&$\frac{402}{7}$&$\frac{1824075}{2}$&${+1392105}$&${1}$&C\\
$(0,0,0,3,3,0)$&${\bf \overline{762300}}$&$\frac{402}{7}$&$\frac{1824075}{2}$&${-1392105}$&${6}$&C\\
$(0,0,0,0,1,17)$&${\bf 765072}$&$\frac{1349}{7}$&$3071673$&${-28495896}$&${2}$&C\\
$(17,1,0,0,0,0)$&${\bf \overline{765072}}$&$\frac{1349}{7}$&$3071673$&${+28495896}$&${5}$&C\\
$(7,0,1,0,0,2)$&${\bf 768768}$&$\frac{444}{7}$&$1015872$&${+3441152}$&${1}$&C\\
$(2,0,0,1,0,7)$&${\bf \overline{768768}}$&$\frac{444}{7}$&$1015872$&${-3441152}$&${6}$&C\\
$(1,1,1,1,0,2)$&${\bf 774144}$&$\frac{269}{7}$&$619776$&${-39936}$&${1}$&C\\
$(2,0,1,1,1,1)$&${\bf \overline{774144}}$&$\frac{269}{7}$&$619776$&${+39936}$&${6}$&C\\
$(2,1,1,0,2,0)$&${\bf 776160}$&$\frac{286}{7}$&$660660$&${+419496}$&${3}$&C\\
$(0,2,0,1,1,2)$&${\bf \overline{776160}}$&$\frac{286}{7}$&$660660$&${-419496}$&${4}$&C\\
$(1,0,0,2,3,0)$&${\bf 776160'}$&$\frac{342}{7}$&$790020$&${-951720}$&${3}$&C\\
$(0,3,2,0,0,1)$&${\bf \overline{776160'}}$&$\frac{342}{7}$&$790020$&${+951720}$&${4}$&C\\
$(1,1,4,0,0,0)$&${\bf 776160''}$&$\frac{381}{7}$&$880110$&${+1068144}$&${1}$&C\\
$(0,0,0,4,1,1)$&${\bf \overline{776160''}}$&$\frac{381}{7}$&$880110$&${-1068144}$&${6}$&C\\
$(4,1,0,0,0,5)$&${\bf 776160'''}$&$\frac{402}{7}$&$928620$&${-212520}$&${1}$&C\\
$(5,0,0,0,1,4)$&${\bf \overline{776160'''}}$&$\frac{402}{7}$&$928620$&${+212520}$&${6}$&C\\
$(3,2,0,0,2,0)$&${\bf 786240}$&$\frac{328}{7}$&$767520$&${+1171872}$&${3}$&C\\
$(0,2,0,0,2,3)$&${\bf \overline{786240}}$&$\frac{328}{7}$&$767520$&${-1171872}$&${4}$&C\\
$(3,0,0,0,3,2)$&${\bf 792330}$&$\frac{348}{7}$&$\frac{1641255}{2}$&${-705551}$&${2}$&C\\
$(2,3,0,0,0,3)$&${\bf \overline{792330}}$&$\frac{348}{7}$&$\frac{1641255}{2}$&${+705551}$&${5}$&C\\
$(2,0,3,0,1,0)$&${\bf 798336}$&$\frac{320}{7}$&$760320$&${+690624}$&${2}$&C\\
$(0,1,0,3,0,2)$&${\bf \overline{798336}}$&$\frac{320}{7}$&$760320$&${-690624}$&${5}$&C\\
$(4,0,0,0,0,9)$&${\bf 798798}$&$\frac{600}{7}$&$1426425$&${-4944940}$&${2}$&C\\
$(9,0,0,0,0,4)$&${\bf \overline{798798}}$&$\frac{600}{7}$&$1426425$&${+4944940}$&${5}$&C\\
$(9,3,0,0,0,0)$&${\bf 799680}$&$\frac{717}{7}$&$1706460$&${+9843680}$&${1}$&C\\
$(0,0,0,0,3,9)$&${\bf \overline{799680}}$&$\frac{717}{7}$&$1706460$&${-9843680}$&${6}$&C\\
$(0,1,2,1,1,0)$&${\bf 808500}$&$\frac{300}{7}$&$721875$&${+127050}$&${3}$&C\\
$(0,1,1,2,1,0)$&${\bf \overline{808500}}$&$\frac{300}{7}$&$721875$&${-127050}$&${4}$&C\\
$(8,0,0,2,0,0)$&${\bf 808500'}$&$\frac{516}{7}$&$1241625$&${+5101250}$&${2}$&C\\
$(0,0,2,0,0,8)$&${\bf \overline{808500'}}$&$\frac{516}{7}$&$1241625$&${-5101250}$&${5}$&C\\
$(11,0,0,0,0,3)$&${\bf 815360}$&$\frac{717}{7}$&$1739920$&${+9085440}$&${1}$&C\\
$(3,0,0,0,0,11)$&${\bf \overline{815360}}$&$\frac{717}{7}$&$1739920$&${-9085440}$&${6}$&C\\
$(0,1,5,0,0,0)$&${\bf 823284}$&$\frac{440}{7}$&$1078110$&${+1071576}$&${3}$&C\\
$(0,0,0,5,1,0)$&${\bf \overline{823284}}$&$\frac{440}{7}$&$1078110$&${-1071576}$&${4}$&C\\
$(2,1,0,0,0,8)$&${\bf 824670}$&$\frac{496}{7}$&$1217370$&${-4296138}$&${3}$&C\\
$(8,0,0,0,1,2)$&${\bf \overline{824670}}$&$\frac{496}{7}$&$1217370$&${+4296138}$&${4}$&C\\
$(0,2,0,2,0,2)$&${\bf 827904}$&$\frac{300}{7}$&$739200$&${-256256}$&${3}$&C\\
$(2,0,2,0,2,0)$&${\bf \overline{827904}}$&$\frac{300}{7}$&$739200$&${+256256}$&${4}$&C\\
$(2,0,3,1,0,0)$&${\bf 827904'}$&$\frac{339}{7}$&$835296$&${+877184}$&${1}$&C\\
$(0,0,1,3,0,2)$&${\bf \overline{827904'}}$&$\frac{339}{7}$&$835296$&${-877184}$&${6}$&C\\
$(1,0,0,0,2,8)$&${\bf 835380}$&$\frac{566}{7}$&$\frac{2814435}{2}$&${-6862713}$&${3}$&C\\
$(8,2,0,0,0,1)$&${\bf \overline{835380}}$&$\frac{566}{7}$&$\frac{2814435}{2}$&${+6862713}$&${4}$&C\\
$(7,0,0,1,0,2)$&${\bf 838656}$&$\frac{439}{7}$&$1095744$&${+3404544}$&${2}$&C\\
$(2,0,1,0,0,7)$&${\bf \overline{838656}}$&$\frac{439}{7}$&$1095744$&${-3404544}$&${5}$&C\\
$(3,0,0,1,2,1)$&${\bf 840840}$&$\frac{306}{7}$&$765765$&${-6006}$&${2}$&C\\
$(1,2,1,0,0,3)$&${\bf \overline{840840}}$&$\frac{306}{7}$&$765765$&${+6006}$&${5}$&C\\
$(4,0,1,2,0,0)$&${\bf 840840'}$&$\frac{346}{7}$&$865865$&${+1507506}$&${1}$&C\\
$(0,0,2,1,0,4)$&${\bf \overline{840840'}}$&$\frac{346}{7}$&$865865$&${-1507506}$&${6}$&C\\
$(3,0,4,0,0,0)$&${\bf 840840''}$&$\frac{402}{7}$&$1006005$&${+1731730}$&${1}$&C\\
$(0,0,0,4,0,3)$&${\bf \overline{840840''}}$&$\frac{402}{7}$&$1006005$&${-1731730}$&${6}$&C\\
$(18,0,0,0,0,1)$&${\bf 841225}$&$\frac{1392}{7}$&$3485075$&${+32687600}$&${3}$&C\\
$(1,0,0,0,0,18)$&${\bf \overline{841225}}$&$\frac{1392}{7}$&$3485075$&${-32687600}$&${4}$&C\\
$(4,1,1,0,0,2)$&${\bf 848925}$&$48$&$848925$&${+1584660}$&${0}$&C\\
$(2,0,0,1,1,4)$&${\bf \overline{848925}}$&${48}$&$848925$&${-1584660}$&${0}$&C\\
$(2,2,0,0,0,5)$&${\bf 857304}$&$\frac{374}{7}$&$954261$&${-949158}$&${1}$&C\\
$(5,0,0,0,2,2)$&${\bf \overline{857304}}$&$\frac{374}{7}$&$954261$&${+949158}$&${6}$&C\\
$(2,2,1,0,0,2)$&${\bf 859950}$&$44$&$\frac{1576575}{2}$&${+869505}$&${0}$&C\\
$(2,0,0,1,2,2)$&${\bf \overline{859950}}$&${44}$&$\frac{1576575}{2}$&${-869505}$&${0}$&C\\
$(1,0,0,3,1,1)$&${\bf 860160}$&$\frac{321}{7}$&$821760$&${-710656}$&${3}$&C\\
$(1,1,3,0,0,1)$&${\bf \overline{860160}}$&$\frac{321}{7}$&$821760$&${+710656}$&${4}$&C\\
$(6,1,1,0,0,1)$&${\bf 864864}$&$\frac{419}{7}$&$1078506$&${+3792360}$&${3}$&C\\
$(1,0,0,1,1,6)$&${\bf \overline{864864}}$&$\frac{419}{7}$&$1078506$&${-3792360}$&${4}$&C\\
$(0,6,0,0,1,0)$&${\bf 864864'}$&$\frac{454}{7}$&$1168596$&${+2543112}$&${3}$&C\\
$(0,1,0,0,6,0)$&${\bf \overline{864864'}}$&$\frac{454}{7}$&$1168596$&${-2543112}$&${4}$&C\\
$(3,0,0,0,2,4)$&${\bf 866250}$&$\frac{376}{7}$&$969375$&${-1551000}$&${2}$&C\\
$(4,2,0,0,0,3)$&${\bf \overline{866250}}$&$\frac{376}{7}$&$969375$&${+1551000}$&${5}$&C\\
$(8,0,1,0,1,0)$&${\bf 884520}$&$\frac{502}{7}$&$1321515$&${+5703750}$&${2}$&C\\
$(0,1,0,1,0,8)$&${\bf \overline{884520}}$&$\frac{502}{7}$&$1321515$&${-5703750}$&${5}$&C\\
$(2,0,0,0,0,14)$&${\bf 895356}$&$\frac{964}{7}$&$2568819$&${-18525342}$&${2}$&C\\
$(14,0,0,0,0,2)$&${\bf \overline{895356}}$&$\frac{964}{7}$&$2568819$&${+18525342}$&${5}$&C\\
$(0,1,0,0,0,15)$&${\bf 895356'}$&$\frac{1060}{7}$&$2824635$&${-22405218}$&${1}$&C\\
$(15,0,0,0,1,0)$&${\bf \overline{895356'}}$&$\frac{1060}{7}$&$2824635$&${+22405218}$&${6}$&C\\
$(2,1,2,0,1,0)$&${\bf 898128}$&$\frac{304}{7}$&$812592$&${+976536}$&${1}$&C\\
$(0,1,0,2,1,2)$&${\bf \overline{898128}}$&$\frac{304}{7}$&$812592$&${-976536}$&${6}$&C\\
$(1,3,1,0,1,0)$&${\bf 898128'}$&$\frac{325}{7}$&$868725$&${+1275912}$&${1}$&C\\
$(0,1,0,1,3,1)$&${\bf \overline{898128'}}$&$\frac{325}{7}$&$868725$&${-1275912}$&${6}$&C\\
$(1,0,0,3,0,3)$&${\bf 900900}$&$\frac{342}{7}$&$\frac{1833975}{2}$&${-1314885}$&${3}$&C\\
$(3,0,3,0,0,1)$&${\bf \overline{900900}}$&$\frac{342}{7}$&$\frac{1833975}{2}$&${+1314885}$&${4}$&C\\
$(4,3,0,0,1,0)$&${\bf 900900'}$&$\frac{402}{7}$&$\frac{2155725}{2}$&${+3116685}$&${1}$&C\\
$(0,1,0,0,3,4)$&${\bf \overline{900900'}}$&$\frac{402}{7}$&$\frac{2155725}{2}$&${-3116685}$&${6}$&C\\
$(8,0,0,1,1,0)$&${\bf 900900''}$&$\frac{496}{7}$&$1329900$&${+5396820}$&${3}$&C\\
$(0,1,1,0,0,8)$&${\bf \overline{900900''}}$&$\frac{496}{7}$&$1329900$&${-5396820}$&${4}$&C\\
$(0,0,1,0,0,14)$&${\bf 904400}$&$\frac{972}{7}$&$2616300$&${-19664240}$&${3}$&C\\
$(14,0,0,1,0,0)$&${\bf \overline{904400}}$&$\frac{972}{7}$&$2616300$&${+19664240}$&${4}$&C\\
$(0,0,0,0,0,26)$&${\bf 906192}$&$\frac{2574}{7}$&$6942078$&${-91018356}$&${2}$&C\\
$(26,0,0,0,0,0)$&${\bf \overline{906192}}$&$\frac{2574}{7}$&$6942078$&${+91018356}$&${5}$&C\\
$(0,4,1,0,1,0)$&${\bf 914760}$&$\frac{362}{7}$&$985545$&${+1477410}$&${2}$&C\\
$(0,1,0,1,4,0)$&${\bf \overline{914760}}$&$\frac{362}{7}$&$985545$&${-1477410}$&${5}$&C\\
$(0,2,4,0,0,0)$&${\bf 914760'}$&$\frac{418}{7}$&$1138005$&${+1396098}$&${2}$&C\\
$(0,0,0,4,2,0)$&${\bf \overline{914760'}}$&$\frac{418}{7}$&$1138005$&${-1396098}$&${5}$&C\\
$(9,0,2,0,0,0)$&${\bf 916300}$&$\frac{612}{7}$&$1668975$&${+8469230}$&${1}$&C\\
$(0,0,0,2,0,9)$&${\bf \overline{916300}}$&$\frac{612}{7}$&$1668975$&${-8469230}$&${6}$&C\\
$(1,3,0,2,0,0)$&${\bf 924000}$&$\frac{339}{7}$&$932250$&${+1194600}$&${1}$&C\\
$(0,0,2,0,3,1)$&${\bf \overline{924000}}$&$\frac{339}{7}$&$932250$&${-1194600}$&${6}$&C\\
$(3,6,0,0,0,0)$&${\bf 924924}$&$\frac{570}{7}$&$\frac{3138135}{2}$&${+5450445}$&${1}$&C\\
$(0,0,0,0,6,3)$&${\bf \overline{924924}}$&$\frac{570}{7}$&$\frac{3138135}{2}$&${-5450445}$&${6}$&C\\
$(2,4,0,1,0,0)$&${\bf 926640}$&$56$&$1081080$&${+2522520}$&${0}$&C\\
$(0,0,1,0,4,2)$&${\bf \overline{926640}}$&${56}$&$1081080$&${-2522520}$&${0}$&C\\
$(9,1,0,1,0,0)$&${\bf 928200}$&$\frac{598}{7}$&$1651975$&${+8625630}$&${1}$&C\\
$(0,0,1,0,1,9)$&${\bf \overline{928200}}$&$\frac{598}{7}$&$1651975$&${-8625630}$&${6}$&C\\
$(1,0,0,0,1,12)$&${\bf 928200'}$&$\frac{822}{7}$&$2270775$&${-15290990}$&${1}$&C\\
$(12,1,0,0,0,1)$&${\bf \overline{928200'}}$&$\frac{822}{7}$&$2270775$&${+15290990}$&${6}$&C\\
$(2,0,1,3,0,0)$&${\bf 931392}$&$\frac{335}{7}$&$928620$&${+358512}$&${3}$&C\\
$(0,0,3,1,0,2)$&${\bf \overline{931392}}$&$\frac{335}{7}$&$928620$&${-358512}$&${4}$&C\\
$(1,0,0,1,0,10)$&${\bf 931392'}$&$\frac{635}{7}$&$1760220$&${-9620688}$&${2}$&C\\
$(10,0,1,0,0,1)$&${\bf \overline{931392'}}$&$\frac{635}{7}$&$1760220$&${+9620688}$&${5}$&C\\
$(3,1,2,0,0,1)$&${\bf 945945}$&$\frac{328}{7}$&$\frac{1846845}{2}$&${+1630629}$&${3}$&C\\
$(1,0,0,2,1,3)$&${\bf \overline{945945}}$&$\frac{328}{7}$&$\frac{1846845}{2}$&${-1630629}$&${4}$&C\\
$(0,4,0,2,0,0)$&${\bf 952875}$&$\frac{376}{7}$&$\frac{2132625}{2}$&${+1406625}$&${2}$&C\\
$(0,0,2,0,4,0)$&${\bf \overline{952875}}$&$\frac{376}{7}$&$\frac{2132625}{2}$&${-1406625}$&${5}$&C\\
$(1,0,0,0,5,2)$&${\bf 960498}$&$\frac{440}{7}$&$1257795$&${-3232152}$&${3}$&C\\
$(2,5,0,0,0,1)$&${\bf \overline{960498}}$&$\frac{440}{7}$&$1257795$&${+3232152}$&${4}$&C\\
$(1,1,0,0,3,2)$&${\bf 960960}$&$\frac{327}{7}$&$935220$&${-1384240}$&${2}$&C\\
$(2,3,0,0,1,1)$&${\bf \overline{960960}}$&$\frac{327}{7}$&$935220$&${+1384240}$&${5}$&C\\
$(1,5,0,0,1,0)$&${\bf 960960'}$&$\frac{411}{7}$&$1175460$&${+2523664}$&${2}$&C\\
$(0,1,0,0,5,1)$&${\bf \overline{960960'}}$&$\frac{411}{7}$&$1175460$&${-2523664}$&${5}$&C\\
$(2,1,2,1,0,0)$&${\bf 970200}$&$46$&$929775$&${+1245090}$&${0}$&C\\
$(0,0,1,2,1,2)$&${\bf \overline{970200}}$&${46}$&$929775$&${-1245090}$&${0}$&C\\
$(3,2,0,0,0,4)$&${\bf 970200'}$&$\frac{370}{7}$&$1068375$&${+330330}$&${3}$&C\\
$(4,0,0,0,2,3)$&${\bf \overline{970200'}}$&$\frac{370}{7}$&$1068375$&${-330330}$&${4}$&C\\
$(3,0,0,1,3,0)$&${\bf 978432}$&$\frac{339}{7}$&$987168$&${-104832}$&${1}$&C\\
$(0,3,1,0,0,3)$&${\bf \overline{978432}}$&$\frac{339}{7}$&$987168$&${+104832}$&${6}$&C\\
$(1,1,0,1,2,1)$&${\bf 980000}$&$\frac{285}{7}$&$831250$&${-546000}$&${2}$&C\\
$(1,2,1,0,1,1)$&${\bf \overline{980000}}$&$\frac{285}{7}$&$831250$&${+546000}$&${5}$&C\\
$(6,2,0,1,0,0)$&${\bf 980980}$&$66$&$\frac{2697695}{2}$&${+5150145}$&${0}$&C\\
$(0,0,1,0,2,6)$&${\bf \overline{980980}}$&${66}$&$\frac{2697695}{2}$&${-5150145}$&${0}$&C\\
$(9,1,0,0,0,2)$&${\bf 982800}$&$\frac{593}{7}$&$1734525$&${+8374080}$&${2}$&C\\
$(2,0,0,0,1,9)$&${\bf \overline{982800}}$&$\frac{593}{7}$&$1734525$&${-8374080}$&${5}$&C\\
%$(1,0,0,0,7,0)$&${\bf 990990}$&$\frac{528}{7}$&$1557270$&${-3954522}$&${1}$&C\\
%$(0,7,0,0,0,1)$&${\bf \overline{990990}}$&$\frac{528}{7}$&$1557270$&${+3954522}$&${6}$&C\\
%$(0,0,0,1,0,15)$&${\bf 994840}$&$\frac{1098}{7}$&$3250995$&${-26455638}$&${3}$&C\\
%$(15,0,1,0,0,0)$&${\bf \overline{994840}}$&$\frac{1098}{7}$&$3250995$&${+26455638}$&${4}$&C\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 7}

\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_7$}
\label{Table:Representations-A7}\\
\hline\hline
%
$\mathfrak{su}_8$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A7} (continued)}\\\hline\hline
%
$\mathfrak{su}_8$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0)$&${\bf 8}$&$\frac{63}{16}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,0,1)$&${\bf \overline{8}}$&$\frac{63}{16}$&$\frac{1}{2}$&${-1}$&${7}$&C\\
$(0,1,0,0,0,0,0)$&${\bf 28}$&$\frac{27}{4}$&$3$&${+4}$&${2}$&C\\
$(0,0,0,0,0,1,0)$&${\bf \overline{28}}$&$\frac{27}{4}$&$3$&${-4}$&${6}$&C\\
$(2,0,0,0,0,0,0)$&${\bf 36}$&$\frac{35}{4}$&$5$&${+12}$&${2}$&C\\
$(0,0,0,0,0,0,2)$&${\bf \overline{36}}$&$\frac{35}{4}$&$5$&${-12}$&${6}$&C\\
$(0,0,1,0,0,0,0)$&${\bf 56}$&$\frac{135}{16}$&$\frac{15}{2}$&${+5}$&${3}$&C\\
$(0,0,0,0,1,0,0)$&${\bf \overline{56}}$&$\frac{135}{16}$&$\frac{15}{2}$&${-5}$&${5}$&C\\
$(1,0,0,0,0,0,1)$&${\bf 63}$&$8$&$8$&${0}$&${0}$&R\\
$(0,0,0,1,0,0,0)$&${\bf 70}$&$9$&$10$&${0}$&${4}$&R\\
$(3,0,0,0,0,0,0)$&${\bf 120}$&$\frac{231}{16}$&$\frac{55}{2}$&${+77}$&${3}$&C\\
$(0,0,0,0,0,0,3)$&${\bf \overline{120}}$&$\frac{231}{16}$&$\frac{55}{2}$&${-77}$&${5}$&C\\
$(1,1,0,0,0,0,0)$&${\bf 168}$&$\frac{183}{16}$&$\frac{61}{2}$&${+55}$&${3}$&C\\
$(0,0,0,0,0,1,1)$&${\bf \overline{168}}$&$\frac{183}{16}$&$\frac{61}{2}$&${-55}$&${5}$&C\\
$(0,1,0,0,0,0,1)$&${\bf 216}$&$\frac{175}{16}$&$\frac{75}{2}$&${+3}$&${1}$&C\\
$(1,0,0,0,0,1,0)$&${\bf \overline{216}}$&$\frac{175}{16}$&$\frac{75}{2}$&${-3}$&${7}$&C\\
$(2,0,0,0,0,0,1)$&${\bf 280}$&$\frac{207}{16}$&$\frac{115}{2}$&${+59}$&${1}$&C\\
$(1,0,0,0,0,0,2)$&${\bf \overline{280}}$&$\frac{207}{16}$&$\frac{115}{2}$&${-59}$&${7}$&C\\
$(4,0,0,0,0,0,0)$&${\bf 330}$&$21$&$110$&${+352}$&${4}$&C\\
$(0,0,0,0,0,0,4)$&${\bf \overline{330}}$&${21}$&$110$&${-352}$&${4}$&C\\
$(0,2,0,0,0,0,0)$&${\bf 336}$&$15$&$80$&${+128}$&${4}$&C\\
$(0,0,0,0,0,2,0)$&${\bf \overline{336}}$&${15}$&$80$&${-128}$&${4}$&C\\
$(1,0,1,0,0,0,0)$&${\bf 378}$&$13$&$78$&${+96}$&${4}$&C\\
$(0,0,0,0,1,0,1)$&${\bf \overline{378}}$&${13}$&$78$&${-96}$&${4}$&C\\
$(0,0,1,0,0,0,1)$&${\bf 420}$&$\frac{51}{4}$&$85$&${-20}$&${2}$&C\\
$(1,0,0,0,1,0,0)$&${\bf \overline{420}}$&$\frac{51}{4}$&$85$&${+20}$&${6}$&C\\
$(0,0,0,1,0,0,1)$&${\bf 504}$&$\frac{215}{16}$&$\frac{215}{2}$&${-75}$&${3}$&C\\
$(1,0,0,1,0,0,0)$&${\bf \overline{504}}$&$\frac{215}{16}$&$\frac{215}{2}$&${+75}$&${5}$&C\\
$(2,1,0,0,0,0,0)$&${\bf 630}$&$17$&$170$&${+384}$&${4}$&C\\
$(0,0,0,0,0,1,2)$&${\bf \overline{630}}$&${17}$&$170$&${-384}$&${4}$&C\\
$(0,1,0,0,0,1,0)$&${\bf 720}$&$14$&$160$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,5)$&${\bf 792}$&$\frac{455}{16}$&$\frac{715}{2}$&${-1287}$&${3}$&C\\
$(5,0,0,0,0,0,0)$&${\bf \overline{792}}$&$\frac{455}{16}$&$\frac{715}{2}$&${+1287}$&${5}$&C\\
$(3,0,0,0,0,0,1)$&${\bf 924}$&$\frac{75}{4}$&$275$&${+484}$&${2}$&C\\
$(1,0,0,0,0,0,3)$&${\bf \overline{924}}$&$\frac{75}{4}$&$275$&${-484}$&${6}$&C\\
$(2,0,0,0,0,1,0)$&${\bf 945}$&$16$&$240$&${+192}$&${0}$&C\\
$(0,1,0,0,0,0,2)$&${\bf \overline{945}}$&${16}$&$240$&${-192}$&${0}$&C\\
$(0,0,0,0,1,1,0)$&${\bf 1008}$&$\frac{263}{16}$&$263$&${-294}$&${3}$&C\\
$(0,1,1,0,0,0,0)$&${\bf \overline{1008}}$&$\frac{263}{16}$&$263$&${+294}$&${5}$&C\\
$(0,0,0,0,2,0,0)$&${\bf 1176}$&$\frac{75}{4}$&$350$&${-280}$&${2}$&C\\
$(0,0,2,0,0,0,0)$&${\bf \overline{1176}}$&$\frac{75}{4}$&$350$&${+280}$&${6}$&C\\
$(2,0,0,0,0,0,2)$&${\bf 1232}$&$18$&$352$&${0}$&${0}$&R\\
$(1,1,0,0,0,0,1)$&${\bf 1280}$&$\frac{63}{4}$&$320$&${+256}$&${2}$&C\\
$(1,0,0,0,0,1,1)$&${\bf \overline{1280}}$&$\frac{63}{4}$&$320$&${-256}$&${6}$&C\\
$(0,0,1,0,0,1,0)$&${\bf 1344}$&$\frac{255}{16}$&$340$&${-88}$&${1}$&C\\
$(0,1,0,0,1,0,0)$&${\bf \overline{1344}}$&$\frac{255}{16}$&$340$&${+88}$&${7}$&C\\
$(0,0,0,1,0,1,0)$&${\bf 1512}$&$\frac{67}{4}$&$402$&${-264}$&${2}$&C\\
$(0,1,0,1,0,0,0)$&${\bf \overline{1512}}$&$\frac{67}{4}$&$402$&${+264}$&${6}$&C\\
$(0,0,0,0,1,0,2)$&${\bf 1512'}$&$\frac{295}{16}$&$\frac{885}{2}$&${-777}$&${3}$&C\\
$(2,0,1,0,0,0,0)$&${\bf \overline{1512'}}$&$\frac{295}{16}$&$\frac{885}{2}$&${+777}$&${5}$&C\\
$(0,0,0,0,0,2,1)$&${\bf 1680}$&$\frac{327}{16}$&$545$&${-1066}$&${3}$&C\\
$(1,2,0,0,0,0,0)$&${\bf \overline{1680}}$&$\frac{327}{16}$&$545$&${+1066}$&${5}$&C\\
$(0,0,0,0,0,0,6)$&${\bf 1716}$&$\frac{147}{4}$&$1001$&${-4004}$&${2}$&C\\
$(6,0,0,0,0,0,0)$&${\bf \overline{1716}}$&$\frac{147}{4}$&$1001$&${+4004}$&${6}$&C\\
$(0,0,0,2,0,0,0)$&${\bf 1764}$&$20$&$560$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,2)$&${\bf 1800}$&$\frac{287}{16}$&$\frac{1025}{2}$&${-495}$&${1}$&C\\
$(2,0,0,0,1,0,0)$&${\bf \overline{1800}}$&$\frac{287}{16}$&$\frac{1025}{2}$&${+495}$&${7}$&C\\
$(0,0,0,0,0,1,3)$&${\bf 1848}$&$\frac{375}{16}$&$\frac{1375}{2}$&${-1859}$&${3}$&C\\
$(3,1,0,0,0,0,0)$&${\bf \overline{1848}}$&$\frac{375}{16}$&$\frac{1375}{2}$&${+1859}$&${5}$&C\\
$(0,0,0,1,0,0,2)$&${\bf 2100}$&$\frac{75}{4}$&$625$&${-820}$&${2}$&C\\
$(2,0,0,1,0,0,0)$&${\bf \overline{2100}}$&$\frac{75}{4}$&$625$&${+820}$&${6}$&C\\
$(0,0,1,0,1,0,0)$&${\bf 2352}$&$18$&$672$&${0}$&${0}$&R\\
$(0,0,0,1,1,0,0)$&${\bf 2352'}$&$\frac{303}{16}$&$707$&${-266}$&${1}$&C\\
$(0,0,1,1,0,0,0)$&${\bf \overline{2352'}}$&$\frac{303}{16}$&$707$&${+266}$&${7}$&C\\
$(0,2,0,0,0,0,1)$&${\bf 2520}$&$\frac{311}{16}$&$\frac{1555}{2}$&${+633}$&${3}$&C\\
$(1,0,0,0,0,2,0)$&${\bf \overline{2520}}$&$\frac{311}{16}$&$\frac{1555}{2}$&${-633}$&${5}$&C\\
$(0,0,0,0,0,3,0)$&${\bf 2520'}$&$\frac{99}{4}$&$990$&${-1848}$&${2}$&C\\
$(0,3,0,0,0,0,0)$&${\bf \overline{2520'}}$&$\frac{99}{4}$&$990$&${+1848}$&${6}$&C\\
$(4,0,0,0,0,0,1)$&${\bf 2520''}$&$\frac{407}{16}$&$\frac{2035}{2}$&${+2409}$&${3}$&C\\
$(1,0,0,0,0,0,4)$&${\bf \overline{2520''}}$&$\frac{407}{16}$&$\frac{2035}{2}$&${-2409}$&${5}$&C\\
$(1,0,1,0,0,0,1)$&${\bf 2800}$&$\frac{279}{16}$&$775$&${+330}$&${3}$&C\\
$(1,0,0,0,1,0,1)$&${\bf \overline{2800}}$&$\frac{279}{16}$&$775$&${-330}$&${5}$&C\\
$(3,0,0,0,0,1,0)$&${\bf 3080}$&$\frac{351}{16}$&$\frac{2145}{2}$&${+1617}$&${1}$&C\\
$(0,1,0,0,0,0,3)$&${\bf \overline{3080}}$&$\frac{351}{16}$&$\frac{2145}{2}$&${-1617}$&${7}$&C\\
$(0,0,0,0,0,0,7)$&${\bf 3432}$&$\frac{735}{16}$&$\frac{5005}{2}$&${-11011}$&${1}$&C\\
$(7,0,0,0,0,0,0)$&${\bf \overline{3432}}$&$\frac{735}{16}$&$\frac{5005}{2}$&${+11011}$&${7}$&C\\
$(1,0,0,1,0,0,1)$&${\bf 3584}$&$18$&$1024$&${0}$&${4}$&R\\
$(3,0,0,0,0,0,2)$&${\bf 4032}$&$\frac{383}{16}$&$1532$&${+1272}$&${1}$&C\\
$(2,0,0,0,0,0,3)$&${\bf \overline{4032}}$&$\frac{383}{16}$&$1532$&${-1272}$&${7}$&C\\
$(1,1,0,0,0,1,0)$&${\bf 4200}$&$\frac{303}{16}$&$\frac{2525}{2}$&${+805}$&${1}$&C\\
$(0,1,0,0,0,1,1)$&${\bf \overline{4200}}$&$\frac{303}{16}$&$\frac{2525}{2}$&${-805}$&${7}$&C\\
$(0,0,0,0,1,0,3)$&${\bf 4620}$&$\frac{99}{4}$&$1815$&${-4092}$&${2}$&C\\
$(3,0,1,0,0,0,0)$&${\bf \overline{4620}}$&$\frac{99}{4}$&$1815$&${+4092}$&${6}$&C\\
$(0,0,0,0,0,1,4)$&${\bf 4620'}$&$\frac{123}{4}$&$2255$&${-7084}$&${2}$&C\\
$(4,1,0,0,0,0,0)$&${\bf \overline{4620'}}$&$\frac{123}{4}$&$2255$&${+7084}$&${6}$&C\\
$(2,1,0,0,0,0,1)$&${\bf 4752}$&$\frac{343}{16}$&$1617$&${+2310}$&${3}$&C\\
$(1,0,0,0,0,1,2)$&${\bf \overline{4752}}$&$\frac{343}{16}$&$1617$&${-2310}$&${5}$&C\\
$(0,0,0,0,1,1,1)$&${\bf 5376}$&$\frac{87}{4}$&$1856$&${-2816}$&${2}$&C\\
$(1,1,1,0,0,0,0)$&${\bf \overline{5376}}$&$\frac{87}{4}$&$1856$&${+2816}$&${6}$&C\\
$(1,1,0,0,0,0,2)$&${\bf 5544}$&$\frac{335}{16}$&$\frac{3685}{2}$&${-99}$&${1}$&C\\
$(2,0,0,0,0,1,1)$&${\bf \overline{5544}}$&$\frac{335}{16}$&$\frac{3685}{2}$&${+99}$&${7}$&C\\
$(0,0,0,0,0,2,2)$&${\bf 5544'}$&$\frac{107}{4}$&$2354$&${-5544}$&${2}$&C\\
$(2,2,0,0,0,0,0)$&${\bf \overline{5544'}}$&$\frac{107}{4}$&$2354$&${+5544}$&${6}$&C\\
$(3,0,0,0,1,0,0)$&${\bf 5775}$&$24$&$2200$&${+3520}$&${0}$&C\\
$(0,0,1,0,0,0,3)$&${\bf \overline{5775}}$&${24}$&$2200$&${-3520}$&${0}$&C\\
$(5,0,0,0,0,0,1)$&${\bf 6006}$&$33$&$3146$&${+9152}$&${4}$&C\\
$(1,0,0,0,0,0,5)$&${\bf \overline{6006}}$&${33}$&$3146$&${-9152}$&${4}$&C\\
$(8,0,0,0,0,0,0)$&${\bf 6435}$&$56$&$5720$&${+27456}$&${0}$&C\\
$(0,0,0,0,0,0,8)$&${\bf \overline{6435}}$&${56}$&$5720$&${-27456}$&${0}$&C\\
$(0,0,0,1,0,0,3)$&${\bf 6600}$&$\frac{399}{16}$&$\frac{5225}{2}$&${-4895}$&${1}$&C\\
$(3,0,0,1,0,0,0)$&${\bf \overline{6600}}$&$\frac{399}{16}$&$\frac{5225}{2}$&${+4895}$&${7}$&C\\
$(0,0,0,0,2,0,1)$&${\bf 7056}$&$\frac{383}{16}$&$2681$&${-3150}$&${1}$&C\\
$(1,0,2,0,0,0,0)$&${\bf \overline{7056}}$&$\frac{383}{16}$&$2681$&${+3150}$&${7}$&C\\
$(1,0,0,0,1,1,0)$&${\bf 7350}$&$21$&$2450$&${-1120}$&${4}$&C\\
$(0,1,1,0,0,0,1)$&${\bf \overline{7350}}$&${21}$&$2450$&${+1120}$&${4}$&C\\
$(1,1,0,0,1,0,0)$&${\bf 7680}$&$21$&$2560$&${+2048}$&${0}$&C\\
$(0,0,1,0,0,1,1)$&${\bf \overline{7680}}$&${21}$&$2560$&${-2048}$&${0}$&C\\
$(0,2,0,0,0,1,0)$&${\bf 8100}$&$\frac{91}{4}$&$2925$&${+1980}$&${2}$&C\\
$(0,1,0,0,0,2,0)$&${\bf \overline{8100}}$&$\frac{91}{4}$&$2925$&${-1980}$&${6}$&C\\
$(4,0,0,0,0,1,0)$&${\bf 8316}$&$\frac{115}{4}$&$3795$&${+8052}$&${2}$&C\\
$(0,1,0,0,0,0,4)$&${\bf \overline{8316}}$&$\frac{115}{4}$&$3795$&${-8052}$&${6}$&C\\
$(0,0,0,1,0,1,1)$&${\bf 8400}$&$\frac{351}{16}$&$2925$&${-3270}$&${1}$&C\\
$(1,1,0,1,0,0,0)$&${\bf \overline{8400}}$&$\frac{351}{16}$&$2925$&${+3270}$&${7}$&C\\
$(1,0,0,0,2,0,0)$&${\bf 8400'}$&$\frac{375}{16}$&$3125$&${-770}$&${3}$&C\\
$(0,0,2,0,0,0,1)$&${\bf \overline{8400'}}$&$\frac{375}{16}$&$3125$&${+770}$&${5}$&C\\
$(1,0,1,0,0,1,0)$&${\bf 8820}$&$\frac{83}{4}$&$2905$&${+924}$&${2}$&C\\
$(0,1,0,0,1,0,1)$&${\bf \overline{8820}}$&$\frac{83}{4}$&$2905$&${-924}$&${6}$&C\\
$(0,0,0,0,1,2,0)$&${\bf 9072}$&$\frac{415}{16}$&$3735$&${-5490}$&${1}$&C\\
$(0,2,1,0,0,0,0)$&${\bf \overline{9072}}$&$\frac{415}{16}$&$3735$&${+5490}$&${7}$&C\\
$(0,0,0,0,0,1,5)$&${\bf 10296}$&$\frac{623}{16}$&$\frac{12727}{2}$&${-22737}$&${1}$&C\\
$(5,1,0,0,0,0,0)$&${\bf \overline{10296}}$&$\frac{623}{16}$&$\frac{12727}{2}$&${+22737}$&${7}$&C\\
$(1,0,0,1,0,1,0)$&${\bf 10584}$&$\frac{343}{16}$&$\frac{7203}{2}$&${-231}$&${3}$&C\\
$(0,1,0,1,0,0,1)$&${\bf \overline{10584}}$&$\frac{343}{16}$&$\frac{7203}{2}$&${+231}$&${5}$&C\\
$(0,2,0,0,0,0,2)$&${\bf 10780}$&$\frac{99}{4}$&$4235$&${+308}$&${2}$&C\\
$(2,0,0,0,0,2,0)$&${\bf \overline{10780}}$&$\frac{99}{4}$&$4235$&${-308}$&${6}$&C\\
$(4,0,0,0,0,0,2)$&${\bf 10920}$&$\frac{123}{4}$&$5330$&${+8216}$&${2}$&C\\
$(2,0,0,0,0,0,4)$&${\bf \overline{10920}}$&$\frac{123}{4}$&$5330$&${-8216}$&${6}$&C\\
$(2,0,1,0,0,0,1)$&${\bf 11088}$&$23$&$4048$&${+4224}$&${4}$&C\\
$(1,0,0,0,1,0,2)$&${\bf \overline{11088}}$&${23}$&$4048$&${-4224}$&${4}$&C\\
$(0,0,0,0,0,3,1)$&${\bf 11088'}$&$\frac{495}{16}$&$5445$&${-11814}$&${1}$&C\\
$(1,3,0,0,0,0,0)$&${\bf \overline{11088'}}$&$\frac{495}{16}$&$5445$&${+11814}$&${7}$&C\\
$(9,0,0,0,0,0,0)$&${\bf 11440}$&$\frac{1071}{16}$&$12155$&${+63206}$&${1}$&C\\
$(0,0,0,0,0,0,9)$&${\bf \overline{11440}}$&$\frac{1071}{16}$&$12155$&${-63206}$&${7}$&C\\
$(1,0,0,2,0,0,0)$&${\bf 11760}$&$\frac{399}{16}$&$4655$&${+2030}$&${1}$&C\\
$(0,0,0,2,0,0,1)$&${\bf \overline{11760}}$&$\frac{399}{16}$&$4655$&${-2030}$&${7}$&C\\
$(1,0,1,0,0,0,2)$&${\bf 11880}$&$\frac{91}{4}$&$4290$&${-1320}$&${2}$&C\\
$(2,0,0,0,1,0,1)$&${\bf \overline{11880}}$&$\frac{91}{4}$&$4290$&${+1320}$&${6}$&C\\
$(0,0,0,0,1,0,4)$&${\bf 11880'}$&$\frac{511}{16}$&$\frac{12045}{2}$&${-16467}$&${1}$&C\\
$(4,0,1,0,0,0,0)$&${\bf \overline{11880'}}$&$\frac{511}{16}$&$\frac{12045}{2}$&${+16467}$&${7}$&C\\
$(1,2,0,0,0,0,1)$&${\bf 12474}$&$25$&$4950$&${+6336}$&${4}$&C\\
$(1,0,0,0,0,2,1)$&${\bf \overline{12474}}$&${25}$&$4950$&${-6336}$&${4}$&C\\
$(1,0,0,0,0,0,6)$&${\bf 12936}$&$\frac{663}{16}$&$\frac{17017}{2}$&${-29029}$&${3}$&C\\
$(6,0,0,0,0,0,1)$&${\bf \overline{12936}}$&$\frac{663}{16}$&$\frac{17017}{2}$&${+29029}$&${5}$&C\\
$(3,0,0,0,0,0,3)$&${\bf 13104}$&$30$&$6240$&${0}$&${0}$&R\\
$(3,1,0,0,0,0,1)$&${\bf 13824}$&$28$&$6144$&${+12288}$&${4}$&C\\
$(1,0,0,0,0,1,3)$&${\bf \overline{13824}}$&${28}$&$6144$&${-12288}$&${4}$&C\\
$(0,4,0,0,0,0,0)$&${\bf 13860}$&$36$&$7920$&${+16896}$&${0}$&C\\
$(0,0,0,0,0,4,0)$&${\bf \overline{13860}}$&${36}$&$7920$&${-16896}$&${0}$&C\\
$(0,0,3,0,0,0,0)$&${\bf 14112}$&$\frac{495}{16}$&$6930$&${+6468}$&${1}$&C\\
$(0,0,0,0,3,0,0)$&${\bf \overline{14112}}$&$\frac{495}{16}$&$6930$&${-6468}$&${7}$&C\\
$(0,2,0,0,1,0,0)$&${\bf 14400}$&$\frac{399}{16}$&$5700$&${+4680}$&${1}$&C\\
$(0,0,1,0,0,2,0)$&${\bf \overline{14400}}$&$\frac{399}{16}$&$5700$&${-4680}$&${7}$&C\\
$(1,0,1,1,0,0,0)$&${\bf 14700}$&$24$&$5600$&${+4480}$&${0}$&C\\
$(0,0,0,1,1,0,1)$&${\bf \overline{14700}}$&${24}$&$5600$&${-4480}$&${0}$&C\\
$(1,0,0,1,0,0,2)$&${\bf 14784}$&$\frac{375}{16}$&$5500$&${-3608}$&${3}$&C\\
$(2,0,0,1,0,0,1)$&${\bf \overline{14784}}$&$\frac{375}{16}$&$5500$&${+3608}$&${5}$&C\\
$(0,0,0,0,0,2,3)$&${\bf 14784'}$&$\frac{543}{16}$&$7964$&${-22088}$&${1}$&C\\
$(3,2,0,0,0,0,0)$&${\bf \overline{14784'}}$&$\frac{543}{16}$&$7964$&${+22088}$&${7}$&C\\
$(1,0,1,0,1,0,0)$&${\bf 15120}$&$\frac{367}{16}$&$5505$&${+2706}$&${1}$&C\\
$(0,0,1,0,1,0,1)$&${\bf \overline{15120}}$&$\frac{367}{16}$&$5505$&${-2706}$&${7}$&C\\
$(0,2,0,1,0,0,0)$&${\bf 15120'}$&$26$&$6240$&${+6912}$&${0}$&C\\
$(0,0,0,1,0,2,0)$&${\bf \overline{15120'}}$&${26}$&$6240$&${-6912}$&${0}$&C\\
$(2,1,0,0,0,1,0)$&${\bf 15400}$&$\frac{99}{4}$&$6050$&${+7480}$&${2}$&C\\
$(0,1,0,0,0,1,2)$&${\bf \overline{15400}}$&$\frac{99}{4}$&$6050$&${-7480}$&${6}$&C\\
$(4,0,0,0,1,0,0)$&${\bf 15400'}$&$\frac{495}{16}$&$\frac{15125}{2}$&${+16445}$&${1}$&C\\
$(0,0,1,0,0,0,4)$&${\bf \overline{15400'}}$&$\frac{495}{16}$&$\frac{15125}{2}$&${-16445}$&${7}$&C\\
$(0,1,2,0,0,0,0)$&${\bf 15876}$&$28$&$7056$&${+8064}$&${0}$&C\\
$(0,0,0,0,2,1,0)$&${\bf \overline{15876}}$&${28}$&$7056$&${-8064}$&${0}$&C\\
$(1,0,0,1,1,0,0)$&${\bf 16128}$&$\frac{95}{4}$&$6080$&${+768}$&${2}$&C\\
$(0,0,1,1,0,0,1)$&${\bf \overline{16128}}$&$\frac{95}{4}$&$6080$&${-768}$&${6}$&C\\
$(4,0,0,1,0,0,0)$&${\bf 17325}$&$32$&$8800$&${+21120}$&${0}$&C\\
$(0,0,0,1,0,0,4)$&${\bf \overline{17325}}$&${32}$&$8800$&${-21120}$&${0}$&C\\
$(3,0,0,0,0,1,1)$&${\bf 17920}$&$27$&$7680$&${+6144}$&${0}$&C\\
$(1,1,0,0,0,0,3)$&${\bf \overline{17920}}$&${27}$&$7680$&${-6144}$&${0}$&C\\
$(0,0,0,0,1,1,2)$&${\bf 18480}$&$\frac{447}{16}$&$8195$&${-15994}$&${1}$&C\\
$(2,1,1,0,0,0,0)$&${\bf \overline{18480}}$&$\frac{447}{16}$&$8195$&${+15994}$&${7}$&C\\
$(1,0,0,0,0,3,0)$&${\bf 18480'}$&$\frac{471}{16}$&$8635$&${-11198}$&${3}$&C\\
$(0,3,0,0,0,0,1)$&${\bf \overline{18480'}}$&$\frac{471}{16}$&$8635$&${+11198}$&${5}$&C\\
$(10,0,0,0,0,0,0)$&${\bf 19448}$&$\frac{315}{4}$&$24310$&${+136136}$&${2}$&C\\
$(0,0,0,0,0,0,10)$&${\bf \overline{19448}}$&$\frac{315}{4}$&$24310$&${-136136}$&${6}$&C\\
$(5,0,0,0,0,1,0)$&${\bf 19656}$&$\frac{583}{16}$&$\frac{22737}{2}$&${+30459}$&${3}$&C\\
$(0,1,0,0,0,0,5)$&${\bf \overline{19656}}$&$\frac{583}{16}$&$\frac{22737}{2}$&${-30459}$&${5}$&C\\
$(2,1,0,0,0,0,2)$&${\bf 20412}$&$\frac{107}{4}$&$8667$&${+5508}$&${2}$&C\\
$(2,0,0,0,0,1,2)$&${\bf \overline{20412}}$&$\frac{107}{4}$&$8667$&${-5508}$&${6}$&C\\
$(6,1,0,0,0,0,0)$&${\bf 21021}$&$48$&$16016$&${+64064}$&${0}$&C\\
$(0,0,0,0,0,1,6)$&${\bf \overline{21021}}$&${48}$&$16016$&${-64064}$&${0}$&C\\
$(0,1,1,0,0,1,0)$&${\bf 22680}$&$\frac{391}{16}$&$\frac{17595}{2}$&${+3177}$&${3}$&C\\
$(0,1,0,0,1,1,0)$&${\bf \overline{22680}}$&$\frac{391}{16}$&$\frac{17595}{2}$&${-3177}$&${5}$&C\\
$(1,1,0,0,0,1,1)$&${\bf 24255}$&$24$&$9240$&${0}$&${0}$&R\\
$(0,0,0,3,0,0,0)$&${\bf 24696}$&$33$&$12936$&${0}$&${4}$&R\\
$(0,1,0,0,2,0,0)$&${\bf 25200}$&$27$&$10800$&${-1920}$&${4}$&C\\
$(0,0,2,0,0,1,0)$&${\bf \overline{25200}}$&${27}$&$10800$&${+1920}$&${4}$&C\\
$(1,0,0,0,0,0,7)$&${\bf 25740}$&$\frac{203}{4}$&$20735$&${-80652}$&${2}$&C\\
$(7,0,0,0,0,0,1)$&${\bf \overline{25740}}$&$\frac{203}{4}$&$20735$&${+80652}$&${6}$&C\\
$(2,0,2,0,0,0,0)$&${\bf 25872}$&$30$&$12320$&${+19712}$&${0}$&C\\
$(0,0,0,0,2,0,2)$&${\bf \overline{25872}}$&${30}$&$12320$&${-19712}$&${0}$&C\\
$(5,0,0,0,0,0,2)$&${\bf 25872'}$&$\frac{615}{16}$&$15785$&${+34342}$&${3}$&C\\
$(2,0,0,0,0,0,5)$&${\bf \overline{25872'}}$&$\frac{615}{16}$&$15785$&${-34342}$&${5}$&C\\
$(5,0,1,0,0,0,0)$&${\bf 27027}$&$40$&$17160$&${+54912}$&${0}$&C\\
$(0,0,0,0,1,0,5)$&${\bf \overline{27027}}$&${40}$&$17160$&${-54912}$&${0}$&C\\
$(2,1,0,0,1,0,0)$&${\bf 27720}$&$\frac{431}{16}$&$\frac{23705}{2}$&${+15873}$&${1}$&C\\
$(0,0,1,0,0,1,2)$&${\bf \overline{27720}}$&$\frac{431}{16}$&$\frac{23705}{2}$&${-15873}$&${7}$&C\\
$(2,1,0,1,0,0,0)$&${\bf 29700}$&$28$&$13200$&${+21120}$&${0}$&C\\
$(0,0,0,1,0,1,2)$&${\bf \overline{29700}}$&${28}$&$13200$&${-21120}$&${0}$&C\\
$(0,1,0,1,0,1,0)$&${\bf 30618}$&$25$&$12150$&${0}$&${4}$&R\\
$(0,1,1,0,0,0,2)$&${\bf 30800}$&$\frac{423}{16}$&$12925$&${-2530}$&${3}$&C\\
$(2,0,0,0,1,1,0)$&${\bf \overline{30800}}$&$\frac{423}{16}$&$12925$&${+2530}$&${5}$&C\\
$(0,1,0,2,0,0,0)$&${\bf 31752}$&$\frac{115}{4}$&$14490$&${+6552}$&${2}$&C\\
$(0,0,0,2,0,1,0)$&${\bf \overline{31752}}$&$\frac{115}{4}$&$14490$&${-6552}$&${6}$&C\\
$(11,0,0,0,0,0,0)$&${\bf 31824}$&$\frac{1463}{16}$&$46189$&${+277134}$&${3}$&C\\
$(0,0,0,0,0,0,11)$&${\bf \overline{31824}}$&$\frac{1463}{16}$&$46189$&${-277134}$&${5}$&C\\
$(2,3,0,0,0,0,0)$&${\bf 33264}$&$38$&$20064$&${+50688}$&${0}$&C\\
$(0,0,0,0,0,3,2)$&${\bf \overline{33264}}$&${38}$&$20064$&${-50688}$&${0}$&C\\
$(1,0,0,0,1,0,3)$&${\bf 33600}$&$\frac{471}{16}$&$15700$&${-25480}$&${3}$&C\\
$(3,0,1,0,0,0,1)$&${\bf \overline{33600}}$&$\frac{471}{16}$&$15700$&${+25480}$&${5}$&C\\
$(1,0,0,0,0,1,4)$&${\bf 34320}$&$\frac{567}{16}$&$19305$&${-48906}$&${3}$&C\\
$(4,1,0,0,0,0,1)$&${\bf \overline{34320}}$&$\frac{567}{16}$&$19305$&${+48906}$&${5}$&C\\
$(4,2,0,0,0,0,0)$&${\bf 34320'}$&$42$&$22880$&${+73216}$&${0}$&C\\
$(0,0,0,0,0,2,4)$&${\bf \overline{34320'}}$&${42}$&$22880$&${-73216}$&${0}$&C\\
$(2,0,1,0,0,1,0)$&${\bf 34496}$&$\frac{423}{16}$&$14476$&${+12936}$&${3}$&C\\
$(0,1,0,0,1,0,2)$&${\bf \overline{34496}}$&$\frac{423}{16}$&$14476$&${-12936}$&${5}$&C\\
$(0,2,0,0,0,0,3)$&${\bf 34496'}$&$\frac{495}{16}$&$16940$&${-10472}$&${1}$&C\\
$(3,0,0,0,0,2,0)$&${\bf \overline{34496'}}$&$\frac{495}{16}$&$16940$&${+10472}$&${7}$&C\\
$(2,0,0,0,2,0,0)$&${\bf 34650}$&$29$&$15950$&${+5280}$&${4}$&C\\
$(0,0,2,0,0,0,2)$&${\bf \overline{34650}}$&${29}$&$15950$&${-5280}$&${4}$&C\\
$(0,1,1,1,0,0,0)$&${\bf 35280}$&$\frac{447}{16}$&$15645$&${+12474}$&${1}$&C\\
$(0,0,0,1,1,1,0)$&${\bf \overline{35280}}$&$\frac{447}{16}$&$15645$&${-12474}$&${7}$&C\\
$(0,0,2,1,0,0,0)$&${\bf 35280'}$&$\frac{123}{4}$&$17220$&${+10416}$&${2}$&C\\
$(0,0,0,1,2,0,0)$&${\bf \overline{35280'}}$&$\frac{123}{4}$&$17220$&${-10416}$&${6}$&C\\
$(4,0,0,0,0,0,3)$&${\bf 35280''}$&$\frac{591}{16}$&$20685$&${+15498}$&${1}$&C\\
$(3,0,0,0,0,0,4)$&${\bf \overline{35280''}}$&$\frac{591}{16}$&$20685$&${-15498}$&${7}$&C\\
$(5,0,0,0,1,0,0)$&${\bf 36036}$&$\frac{155}{4}$&$22165$&${+60060}$&${2}$&C\\
$(0,0,1,0,0,0,5)$&${\bf \overline{36036}}$&$\frac{155}{4}$&$22165$&${-60060}$&${6}$&C\\
$(0,1,1,0,1,0,0)$&${\bf 37800}$&$\frac{107}{4}$&$16050$&${+8280}$&${2}$&C\\
$(0,0,1,0,1,1,0)$&${\bf \overline{37800}}$&$\frac{107}{4}$&$16050$&${-8280}$&${6}$&C\\
$(1,0,1,0,0,0,3)$&${\bf 37800'}$&$\frac{463}{16}$&$\frac{34725}{2}$&${-16995}$&${1}$&C\\
$(3,0,0,0,1,0,1)$&${\bf \overline{37800'}}$&$\frac{463}{16}$&$\frac{34725}{2}$&${+16995}$&${7}$&C\\
$(1,0,0,0,1,1,1)$&${\bf 38808}$&$\frac{423}{16}$&$\frac{32571}{2}$&${-15015}$&${3}$&C\\
$(1,1,1,0,0,0,1)$&${\bf \overline{38808}}$&$\frac{423}{16}$&$\frac{32571}{2}$&${+15015}$&${5}$&C\\
$(1,2,0,0,0,1,0)$&${\bf 39600}$&$\frac{455}{16}$&$17875$&${+20130}$&${3}$&C\\
$(0,1,0,0,0,2,1)$&${\bf \overline{39600}}$&$\frac{455}{16}$&$17875$&${-20130}$&${5}$&C\\
$(5,0,0,1,0,0,0)$&${\bf 40040}$&$\frac{639}{16}$&$\frac{50765}{2}$&${+73645}$&${1}$&C\\
$(0,0,0,1,0,0,5)$&${\bf \overline{40040}}$&$\frac{639}{16}$&$\frac{50765}{2}$&${-73645}$&${7}$&C\\
$(7,1,0,0,0,0,0)$&${\bf 40040'}$&$\frac{927}{16}$&$\frac{73645}{2}$&${+162877}$&${1}$&C\\
$(0,0,0,0,0,1,7)$&${\bf \overline{40040'}}$&$\frac{927}{16}$&$\frac{73645}{2}$&${-162877}$&${7}$&C\\
$(0,0,2,0,1,0,0)$&${\bf 40320}$&$\frac{471}{16}$&$18840$&${+6288}$&${3}$&C\\
$(0,0,1,0,2,0,0)$&${\bf \overline{40320}}$&$\frac{471}{16}$&$18840$&${-6288}$&${5}$&C\\
$(1,0,0,0,0,2,2)$&${\bf 40824}$&$\frac{503}{16}$&$\frac{40743}{2}$&${-35883}$&${3}$&C\\
$(2,2,0,0,0,0,1)$&${\bf \overline{40824}}$&$\frac{503}{16}$&$\frac{40743}{2}$&${+35883}$&${5}$&C\\
$(1,2,1,0,0,0,0)$&${\bf 41580}$&$32$&$21120$&${+38016}$&${0}$&C\\
$(0,0,0,0,1,2,1)$&${\bf \overline{41580}}$&${32}$&$21120$&${-38016}$&${0}$&C\\
$(6,0,0,0,0,1,0)$&${\bf 42042}$&$45$&$30030$&${+96096}$&${4}$&C\\
$(0,1,0,0,0,0,6)$&${\bf \overline{42042}}$&${45}$&$30030$&${-96096}$&${4}$&C\\
$(0,0,1,2,0,0,0)$&${\bf 42336}$&$\frac{503}{16}$&$21126$&${+5796}$&${3}$&C\\
$(0,0,0,2,1,0,0)$&${\bf \overline{42336}}$&$\frac{503}{16}$&$21126$&${-5796}$&${5}$&C\\
$(2,0,0,1,0,1,0)$&${\bf 43120}$&$27$&$18480$&${+9856}$&${4}$&C\\
$(0,1,0,1,0,0,2)$&${\bf \overline{43120}}$&${27}$&$18480$&${-9856}$&${4}$&C\\
$(3,1,0,0,0,1,0)$&${\bf 44352}$&$\frac{503}{16}$&$22132$&${+39864}$&${3}$&C\\
$(0,1,0,0,0,1,3)$&${\bf \overline{44352}}$&$\frac{503}{16}$&$22132$&${-39864}$&${5}$&C\\
$(0,1,0,1,1,0,0)$&${\bf 45360}$&$\frac{439}{16}$&$19755$&${+3330}$&${3}$&C\\
$(0,0,1,1,0,1,0)$&${\bf \overline{45360}}$&$\frac{439}{16}$&$19755$&${-3330}$&${5}$&C\\
$(1,0,0,1,0,0,3)$&${\bf 46080}$&$\frac{119}{4}$&$21760$&${-27648}$&${2}$&C\\
$(3,0,0,1,0,0,1)$&${\bf \overline{46080}}$&$\frac{119}{4}$&$21760$&${+27648}$&${6}$&C\\
$(0,2,0,0,0,1,1)$&${\bf 46200}$&$\frac{447}{16}$&$\frac{40975}{2}$&${+2255}$&${1}$&C\\
$(1,1,0,0,0,2,0)$&${\bf \overline{46200}}$&$\frac{447}{16}$&$\frac{40975}{2}$&${-2255}$&${7}$&C\\
$(2,0,0,2,0,0,0)$&${\bf 46200'}$&$\frac{123}{4}$&$22550$&${+20680}$&${2}$&C\\
$(0,0,0,2,0,0,2)$&${\bf \overline{46200'}}$&$\frac{123}{4}$&$22550$&${-20680}$&${6}$&C\\
$(2,0,1,0,0,0,2)$&${\bf 46656}$&$\frac{455}{16}$&$21060$&${+7128}$&${3}$&C\\
$(2,0,0,0,1,0,2)$&${\bf \overline{46656}}$&$\frac{455}{16}$&$21060$&${-7128}$&${5}$&C\\
$(4,0,0,0,0,1,1)$&${\bf 48048}$&$\frac{543}{16}$&$25883$&${+38038}$&${1}$&C\\
$(1,1,0,0,0,0,4)$&${\bf \overline{48048}}$&$\frac{543}{16}$&$25883$&${-38038}$&${7}$&C\\
$(1,0,0,0,0,0,8)$&${\bf 48048'}$&$\frac{975}{16}$&$46475$&${-202202}$&${1}$&C\\
$(8,0,0,0,0,0,1)$&${\bf \overline{48048'}}$&$\frac{975}{16}$&$46475$&${+202202}$&${7}$&C\\
$(1,0,1,0,0,1,1)$&${\bf 49896}$&$\frac{415}{16}$&$\frac{41085}{2}$&${-4851}$&${1}$&C\\
$(1,1,0,0,1,0,1)$&${\bf \overline{49896}}$&$\frac{415}{16}$&$\frac{41085}{2}$&${+4851}$&${7}$&C\\
$(1,0,0,0,2,0,1)$&${\bf 49896'}$&$\frac{115}{4}$&$22770$&${-15048}$&${2}$&C\\
$(1,0,2,0,0,0,1)$&${\bf \overline{49896'}}$&$\frac{115}{4}$&$22770$&${+15048}$&${6}$&C\\
$(12,0,0,0,0,0,0)$&${\bf 50388}$&$105$&$83980$&${+537472}$&${4}$&C\\
$(0,0,0,0,0,0,12)$&${\bf \overline{50388}}$&${105}$&$83980$&${-537472}$&${4}$&C\\
$(3,1,1,0,0,0,0)$&${\bf 50688}$&$35$&$28160$&${+67584}$&${0}$&C\\
$(0,0,0,0,1,1,3)$&${\bf \overline{50688}}$&${35}$&$28160$&${-67584}$&${0}$&C\\
$(1,2,0,0,0,0,2)$&${\bf 52920}$&$\frac{487}{16}$&$\frac{51135}{2}$&${+15141}$&${3}$&C\\
$(2,0,0,0,0,2,1)$&${\bf \overline{52920}}$&$\frac{487}{16}$&$\frac{51135}{2}$&${-15141}$&${5}$&C\\
$(2,0,1,1,0,0,0)$&${\bf 55440}$&$\frac{479}{16}$&$26345$&${+33330}$&${1}$&C\\
$(0,0,0,1,1,0,2)$&${\bf \overline{55440}}$&$\frac{479}{16}$&$26345$&${-33330}$&${7}$&C\\
$(0,3,1,0,0,0,0)$&${\bf 55440'}$&$\frac{591}{16}$&$32505$&${+58146}$&${1}$&C\\
$(0,0,0,0,1,3,0)$&${\bf \overline{55440'}}$&$\frac{591}{16}$&$32505$&${-58146}$&${7}$&C\\
$(1,4,0,0,0,0,0)$&${\bf 55440''}$&$\frac{687}{16}$&$37785$&${+90882}$&${1}$&C\\
$(0,0,0,0,0,4,1)$&${\bf \overline{55440''}}$&$\frac{687}{16}$&$37785$&${-90882}$&${7}$&C\\
$(6,0,0,0,0,0,2)$&${\bf 55440'''}$&$47$&$41360$&${+114048}$&${4}$&C\\
$(2,0,0,0,0,0,6)$&${\bf \overline{55440'''}}$&${47}$&$41360$&${-114048}$&${4}$&C\\
$(6,0,1,0,0,0,0)$&${\bf 56056}$&$\frac{783}{16}$&$\frac{87087}{2}$&${+159159}$&${1}$&C\\
$(0,0,0,0,1,0,6)$&${\bf \overline{56056}}$&$\frac{783}{16}$&$\frac{87087}{2}$&${-159159}$&${7}$&C\\
$(0,3,0,0,0,1,0)$&${\bf 57750}$&$33$&$30250$&${+35200}$&${4}$&C\\
$(0,1,0,0,0,3,0)$&${\bf \overline{57750}}$&${33}$&$30250$&${-35200}$&${4}$&C\\
$(1,0,0,1,0,1,1)$&${\bf 58212}$&$\frac{107}{4}$&$24717$&${-13860}$&${2}$&C\\
$(1,1,0,1,0,0,1)$&${\bf \overline{58212}}$&$\frac{107}{4}$&$24717$&${+13860}$&${6}$&C\\
$(2,0,1,0,1,0,0)$&${\bf 58212'}$&$\frac{115}{4}$&$26565$&${+26796}$&${2}$&C\\
$(0,0,1,0,1,0,2)$&${\bf \overline{58212'}}$&$\frac{115}{4}$&$26565$&${-26796}$&${6}$&C\\
$(3,1,0,0,0,0,2)$&${\bf 58968}$&$\frac{535}{16}$&$\frac{62595}{2}$&${+39897}$&${3}$&C\\
$(2,0,0,0,0,1,3)$&${\bf \overline{58968}}$&$\frac{535}{16}$&$\frac{62595}{2}$&${-39897}$&${5}$&C\\
$(2,0,0,1,0,0,2)$&${\bf 60480}$&$29$&$27840$&${0}$&${4}$&R\\
$(0,5,0,0,0,0,0)$&${\bf 60984}$&$\frac{195}{4}$&$47190$&${+113256}$&${2}$&C\\
$(0,0,0,0,0,5,0)$&${\bf \overline{60984}}$&$\frac{195}{4}$&$47190$&${-113256}$&${6}$&C\\
$(0,0,1,1,1,0,0)$&${\bf 64512}$&$30$&$30720$&${0}$&${4}$&R\\
$(2,0,0,1,1,0,0)$&${\bf 64680}$&$\frac{471}{16}$&$\frac{60445}{2}$&${+19943}$&${3}$&C\\
$(0,0,1,1,0,0,2)$&${\bf \overline{64680}}$&$\frac{471}{16}$&$\frac{60445}{2}$&${-19943}$&${5}$&C\\
$(1,0,0,0,1,2,0)$&${\bf 64680'}$&$\frac{123}{4}$&$31570$&${-30184}$&${2}$&C\\
$(0,2,1,0,0,0,1)$&${\bf \overline{64680'}}$&$\frac{123}{4}$&$31570$&${+30184}$&${6}$&C\\
$(2,1,0,0,0,0,3)$&${\bf 65520}$&$\frac{527}{16}$&$34255$&${-3666}$&${1}$&C\\
$(3,0,0,0,0,1,2)$&${\bf \overline{65520}}$&$\frac{527}{16}$&$34255$&${+3666}$&${7}$&C\\
$(1,2,0,0,1,0,0)$&${\bf 69300}$&$\frac{123}{4}$&$33825$&${+41580}$&${2}$&C\\
$(0,0,1,0,0,2,1)$&${\bf \overline{69300}}$&$\frac{123}{4}$&$33825$&${-41580}$&${6}$&C\\
$(1,2,0,1,0,0,0)$&${\bf 71280}$&$\frac{511}{16}$&$36135$&${+53262}$&${1}$&C\\
$(0,0,0,1,0,2,1)$&${\bf \overline{71280}}$&$\frac{511}{16}$&$36135$&${-53262}$&${7}$&C\\
$(5,2,0,0,0,0,0)$&${\bf 72072}$&$\frac{815}{16}$&$\frac{116545}{2}$&${+211497}$&${1}$&C\\
$(0,0,0,0,0,2,5)$&${\bf \overline{72072}}$&$\frac{815}{16}$&$\frac{116545}{2}$&${-211497}$&${7}$&C\\
$(8,1,0,0,0,0,0)$&${\bf 72072'}$&$\frac{275}{4}$&$78650$&${+380952}$&${2}$&C\\
$(0,0,0,0,0,1,8)$&${\bf \overline{72072'}}$&$\frac{275}{4}$&$78650$&${-380952}$&${6}$&C\\
$(3,0,2,0,0,0,0)$&${\bf 73920}$&$\frac{591}{16}$&$43340$&${+88792}$&${1}$&C\\
$(0,0,0,0,2,0,3)$&${\bf \overline{73920}}$&$\frac{591}{16}$&$43340$&${-88792}$&${7}$&C\\
$(1,0,0,0,0,1,5)$&${\bf 76032}$&$\frac{175}{4}$&$52800$&${-160512}$&${2}$&C\\
$(5,1,0,0,0,0,1)$&${\bf \overline{76032}}$&$\frac{175}{4}$&$52800$&${+160512}$&${6}$&C\\
$(6,0,0,0,1,0,0)$&${\bf 76440}$&$\frac{759}{16}$&$\frac{115115}{2}$&${+185185}$&${3}$&C\\
$(0,0,1,0,0,0,6)$&${\bf \overline{76440}}$&$\frac{759}{16}$&$\frac{115115}{2}$&${-185185}$&${5}$&C\\
$(0,0,0,0,0,0,13)$&${\bf 77520}$&$\frac{1911}{16}$&$146965$&${-999362}$&${3}$&C\\
$(13,0,0,0,0,0,0)$&${\bf \overline{77520}}$&$\frac{1911}{16}$&$146965$&${+999362}$&${5}$&C\\
$(1,0,0,2,0,0,1)$&${\bf 77616}$&$30$&$36960$&${0}$&${0}$&R\\
$(1,1,2,0,0,0,0)$&${\bf 77616'}$&$\frac{543}{16}$&$41811$&${+61446}$&${1}$&C\\
$(0,0,0,0,2,1,1)$&${\bf \overline{77616'}}$&$\frac{543}{16}$&$41811$&${-61446}$&${7}$&C\\
$(2,0,0,0,0,3,0)$&${\bf 77616''}$&$35$&$43120$&${-29568}$&${4}$&C\\
$(0,3,0,0,0,0,2)$&${\bf \overline{77616''}}$&${35}$&$43120$&${+29568}$&${4}$&C\\
$(1,0,3,0,0,0,0)$&${\bf 77616'''}$&$\frac{147}{4}$&$45276$&${+55440}$&${2}$&C\\
$(0,0,0,0,3,0,1)$&${\bf \overline{77616'''}}$&$\frac{147}{4}$&$45276$&${-55440}$&${6}$&C\\
$(3,1,0,0,1,0,0)$&${\bf 78848}$&$\frac{135}{4}$&$42240$&${+78848}$&${2}$&C\\
$(0,0,1,0,0,1,3)$&${\bf \overline{78848}}$&$\frac{135}{4}$&$42240$&${-78848}$&${6}$&C\\
$(1,0,0,0,0,3,1)$&${\bf 80640}$&$\frac{143}{4}$&$45760$&${-76032}$&${2}$&C\\
$(1,3,0,0,0,0,1)$&${\bf \overline{80640}}$&$\frac{143}{4}$&$45760$&${+76032}$&${6}$&C\\
$(3,3,0,0,0,0,0)$&${\bf 82368}$&$\frac{735}{16}$&$60060$&${+175032}$&${1}$&C\\
$(0,0,0,0,0,3,3)$&${\bf \overline{82368}}$&$\frac{735}{16}$&$60060$&${-175032}$&${7}$&C\\
$(3,1,0,1,0,0,0)$&${\bf 83160}$&$\frac{559}{16}$&$\frac{92235}{2}$&${+96195}$&${1}$&C\\
$(0,0,0,1,0,1,3)$&${\bf \overline{83160}}$&$\frac{559}{16}$&$\frac{92235}{2}$&${-96195}$&${7}$&C\\
$(5,0,0,0,0,0,3)$&${\bf 83160'}$&$\frac{179}{4}$&$59070$&${+84744}$&${2}$&C\\
$(3,0,0,0,0,0,5)$&${\bf \overline{83160'}}$&$\frac{179}{4}$&$59070$&${-84744}$&${6}$&C\\
$(0,1,0,0,0,0,7)$&${\bf 83160''}$&$\frac{871}{16}$&$\frac{143715}{2}$&${-265551}$&${3}$&C\\
$(7,0,0,0,0,1,0)$&${\bf \overline{83160''}}$&$\frac{871}{16}$&$\frac{143715}{2}$&${+265551}$&${5}$&C\\
$(6,0,0,1,0,0,0)$&${\bf 84084}$&$\frac{195}{4}$&$65065$&${+220220}$&${2}$&C\\
$(0,0,0,1,0,0,6)$&${\bf \overline{84084}}$&$\frac{195}{4}$&$65065$&${-220220}$&${6}$&C\\
$(9,0,0,0,0,0,1)$&${\bf 85085}$&$72$&$97240$&${+466752}$&${0}$&C\\
$(1,0,0,0,0,0,9)$&${\bf \overline{85085}}$&${72}$&$97240$&${-466752}$&${0}$&C\\
$(1,0,0,0,1,0,4)$&${\bf 85800}$&$\frac{147}{4}$&$50050$&${-108680}$&${2}$&C\\
$(4,0,1,0,0,0,1)$&${\bf \overline{85800}}$&$\frac{147}{4}$&$50050$&${+108680}$&${6}$&C\\
$(0,2,0,0,0,2,0)$&${\bf 86625}$&$32$&$44000$&${0}$&${0}$&R\\
$(2,1,0,0,0,1,1)$&${\bf 88200}$&$\frac{479}{16}$&$\frac{83825}{2}$&${+26145}$&${1}$&C\\
$(1,1,0,0,0,1,2)$&${\bf \overline{88200}}$&$\frac{479}{16}$&$\frac{83825}{2}$&${-26145}$&${7}$&C\\
$(4,0,0,0,0,2,0)$&${\bf 91728}$&$38$&$55328$&${+69888}$&${0}$&C\\
$(0,2,0,0,0,0,4)$&${\bf \overline{91728}}$&${38}$&$55328$&${-69888}$&${0}$&C\\
$(1,0,1,0,0,2,0)$&${\bf 92400}$&$30$&$44000$&${-14080}$&${0}$&C\\
$(0,2,0,0,1,0,1)$&${\bf \overline{92400}}$&${30}$&$44000$&${+14080}$&${0}$&C\\
$(4,0,0,0,0,0,4)$&${\bf 94500}$&$44$&$66000$&${0}$&${0}$&R\\
$(1,0,1,0,1,0,1)$&${\bf 96228}$&$28$&$42768$&${0}$&${0}$&R\\
$(0,1,1,0,0,0,3)$&${\bf 97020}$&$\frac{131}{4}$&$50435$&${-41580}$&${2}$&C\\
$(3,0,0,0,1,1,0)$&${\bf \overline{97020}}$&$\frac{131}{4}$&$50435$&${+41580}$&${6}$&C\\
$(1,0,0,0,3,0,0)$&${\bf 97020'}$&$36$&$55440$&${-29568}$&${0}$&C\\
$(0,0,3,0,0,0,1)$&${\bf \overline{97020'}}$&${36}$&$55440$&${+29568}$&${0}$&C\\
$(0,3,0,0,1,0,0)$&${\bf 99000}$&$\frac{567}{16}$&$\frac{111375}{2}$&${+70125}$&${3}$&C\\
$(0,0,1,0,0,3,0)$&${\bf \overline{99000}}$&$\frac{567}{16}$&$\frac{111375}{2}$&${-70125}$&${5}$&C\\
$(0,3,0,1,0,0,0)$&${\bf 99000'}$&$\frac{147}{4}$&$57750$&${+85800}$&${2}$&C\\
$(0,0,0,1,0,3,0)$&${\bf \overline{99000'}}$&$\frac{147}{4}$&$57750$&${-85800}$&${6}$&C\\
$(1,0,0,1,1,0,1)$&${\bf 99792}$&$\frac{463}{16}$&$45837$&${-14454}$&${1}$&C\\
$(1,0,1,1,0,0,1)$&${\bf \overline{99792}}$&$\frac{463}{16}$&$45837$&${+14454}$&${7}$&C\\
$(1,0,0,0,0,4,0)$&${\bf 99792'}$&$\frac{655}{16}$&$64845$&${-109494}$&${1}$&C\\
$(0,4,0,0,0,0,1)$&${\bf \overline{99792'}}$&$\frac{655}{16}$&$64845$&${+109494}$&${7}$&C\\
$(4,0,0,0,1,0,1)$&${\bf 100100}$&$36$&$57200$&${+91520}$&${0}$&C\\
$(1,0,1,0,0,0,4)$&${\bf \overline{100100}}$&${36}$&$57200$&${-91520}$&${0}$&C\\
$(1,0,0,1,0,2,0)$&${\bf 103488}$&$\frac{495}{16}$&$50820$&${-31416}$&${1}$&C\\
$(0,2,0,1,0,0,1)$&${\bf \overline{103488}}$&$\frac{495}{16}$&$50820$&${+31416}$&${7}$&C\\
$(3,0,1,0,0,1,0)$&${\bf 103488'}$&$33$&$54208$&${+78848}$&${4}$&C\\
$(0,1,0,0,1,0,3)$&${\bf \overline{103488'}}$&${33}$&$54208$&${-78848}$&${4}$&C\\
$(0,0,2,0,0,0,3)$&${\bf 107800}$&$\frac{567}{16}$&$\frac{121275}{2}$&${-55055}$&${3}$&C\\
$(3,0,0,0,2,0,0)$&${\bf \overline{107800}}$&$\frac{567}{16}$&$\frac{121275}{2}$&${+55055}$&${5}$&C\\
$(1,0,0,0,0,2,3)$&${\bf 108108}$&$\frac{155}{4}$&$66495$&${-149292}$&${2}$&C\\
$(3,2,0,0,0,0,1)$&${\bf \overline{108108}}$&$\frac{155}{4}$&$66495$&${+149292}$&${6}$&C\\
$(7,0,1,0,0,0,0)$&${\bf 108108'}$&$\frac{235}{4}$&$100815$&${+413556}$&${2}$&C\\
$(0,0,0,0,1,0,7)$&${\bf \overline{108108'}}$&$\frac{235}{4}$&$100815$&${-413556}$&${6}$&C\\
$(4,1,0,0,0,1,0)$&${\bf 109200}$&$39$&$67600$&${+158080}$&${4}$&C\\
$(0,1,0,0,0,1,4)$&${\bf \overline{109200}}$&${39}$&$67600$&${-158080}$&${4}$&C\\
$(2,0,0,0,0,0,7)$&${\bf 109824}$&$\frac{903}{16}$&$98384$&${-324896}$&${3}$&C\\
$(7,0,0,0,0,0,2)$&${\bf \overline{109824}}$&$\frac{903}{16}$&$98384$&${+324896}$&${5}$&C\\
$(1,0,0,0,2,1,0)$&${\bf 110880}$&$\frac{527}{16}$&$57970$&${-39996}$&${1}$&C\\
$(0,1,2,0,0,0,1)$&${\bf \overline{110880}}$&$\frac{527}{16}$&$57970$&${+39996}$&${7}$&C\\
$(5,0,0,0,0,1,1)$&${\bf 112896}$&$\frac{167}{4}$&$74816$&${+155904}$&${2}$&C\\
$(1,1,0,0,0,0,5)$&${\bf \overline{112896}}$&$\frac{167}{4}$&$74816$&${-155904}$&${6}$&C\\
$(0,0,0,0,0,0,14)$&${\bf 116280}$&$\frac{539}{4}$&$248710$&${-1790712}$&${2}$&C\\
$(14,0,0,0,0,0,0)$&${\bf \overline{116280}}$&$\frac{539}{4}$&$248710$&${+1790712}$&${6}$&C\\
$(0,2,2,0,0,0,0)$&${\bf 116424}$&$\frac{155}{4}$&$71610$&${+105336}$&${2}$&C\\
$(0,0,0,0,2,2,0)$&${\bf \overline{116424}}$&$\frac{155}{4}$&$71610$&${-105336}$&${6}$&C\\
$(0,0,4,0,0,0,0)$&${\bf 116424'}$&$45$&$83160$&${+88704}$&${4}$&C\\
$(0,0,0,0,4,0,0)$&${\bf \overline{116424'}}$&${45}$&$83160$&${-88704}$&${4}$&C\\
$(1,1,1,0,0,1,0)$&${\bf 118272}$&$30$&$56320$&${+45056}$&${4}$&C\\
$(0,1,0,0,1,1,1)$&${\bf \overline{118272}}$&${30}$&$56320$&${-45056}$&${4}$&C\\
$(1,0,0,1,0,0,4)$&${\bf 120120}$&$\frac{591}{16}$&$\frac{140855}{2}$&${-130273}$&${1}$&C\\
$(4,0,0,1,0,0,1)$&${\bf \overline{120120}}$&$\frac{591}{16}$&$\frac{140855}{2}$&${+130273}$&${7}$&C\\
$(4,1,1,0,0,0,0)$&${\bf 120120'}$&$\frac{687}{16}$&$\frac{163735}{2}$&${+233519}$&${1}$&C\\
$(0,0,0,0,1,1,4)$&${\bf \overline{120120'}}$&$\frac{687}{16}$&$\frac{163735}{2}$&${-233519}$&${7}$&C\\
$(9,1,0,0,0,0,0)$&${\bf 123760}$&$\frac{1287}{16}$&$158015$&${+831402}$&${3}$&C\\
$(0,0,0,0,0,1,9)$&${\bf \overline{123760}}$&$\frac{1287}{16}$&$158015$&${-831402}$&${5}$&C\\
$(0,1,1,0,0,1,1)$&${\bf 126720}$&$\frac{119}{4}$&$59840$&${-8448}$&${2}$&C\\
$(1,1,0,0,1,1,0)$&${\bf \overline{126720}}$&$\frac{119}{4}$&$59840$&${+8448}$&${6}$&C\\
$(2,2,0,0,0,1,0)$&${\bf 128304}$&$35$&$71280$&${+114048}$&${4}$&C\\
$(0,1,0,0,0,2,2)$&${\bf \overline{128304}}$&${35}$&$71280$&${-114048}$&${4}$&C\\
$(2,2,1,0,0,0,0)$&${\bf 128304'}$&$\frac{623}{16}$&$79299$&${+172854}$&${1}$&C\\
$(0,0,0,0,1,2,2)$&${\bf \overline{128304'}}$&$\frac{623}{16}$&$79299$&${-172854}$&${7}$&C\\
$(1,0,0,0,1,1,2)$&${\bf 132300}$&$\frac{131}{4}$&$68775$&${-97020}$&${2}$&C\\
$(2,1,1,0,0,0,1)$&${\bf \overline{132300}}$&$\frac{131}{4}$&$68775$&${+97020}$&${6}$&C\\
$(0,1,0,1,0,0,3)$&${\bf 133056}$&$\frac{535}{16}$&$70620$&${-78936}$&${3}$&C\\
$(3,0,0,1,0,1,0)$&${\bf \overline{133056}}$&$\frac{535}{16}$&$70620$&${+78936}$&${5}$&C\\
$(0,0,2,0,0,1,1)$&${\bf 138600}$&$\frac{519}{16}$&$\frac{142725}{2}$&${-19305}$&${3}$&C\\
$(1,1,0,0,2,0,0)$&${\bf \overline{138600}}$&$\frac{519}{16}$&$\frac{142725}{2}$&${+19305}$&${5}$&C\\
$(3,0,0,2,0,0,0)$&${\bf 138600'}$&$\frac{599}{16}$&$\frac{164725}{2}$&${+116655}$&${3}$&C\\
$(0,0,0,2,0,0,3)$&${\bf \overline{138600'}}$&$\frac{599}{16}$&$\frac{164725}{2}$&${-116655}$&${5}$&C\\
$(6,2,0,0,0,0,0)$&${\bf 140140}$&$\frac{243}{4}$&$135135$&${+548548}$&${2}$&C\\
$(0,0,0,0,0,2,6)$&${\bf \overline{140140}}$&$\frac{243}{4}$&$135135$&${-548548}$&${6}$&C\\
$(3,0,1,0,0,0,2)$&${\bf 140400}$&$35$&$78000$&${+74880}$&${4}$&C\\
$(2,0,0,0,1,0,3)$&${\bf \overline{140400}}$&${35}$&$78000$&${-74880}$&${4}$&C\\
$(10,0,0,0,0,0,1)$&${\bf 144144}$&$\frac{1343}{16}$&$192049$&${+1006434}$&${1}$&C\\
$(1,0,0,0,0,0,10)$&${\bf \overline{144144}}$&$\frac{1343}{16}$&$192049$&${-1006434}$&${7}$&C\\
$(4,1,0,0,0,0,2)$&${\bf 145530}$&$41$&$94710$&${+177408}$&${4}$&C\\
$(2,0,0,0,0,1,4)$&${\bf \overline{145530}}$&${41}$&$94710$&${-177408}$&${4}$&C\\
$(2,0,1,0,0,0,3)$&${\bf 147420}$&$\frac{139}{4}$&$81315$&${-27612}$&${2}$&C\\
$(3,0,0,0,1,0,2)$&${\bf \overline{147420}}$&$\frac{139}{4}$&$81315$&${+27612}$&${6}$&C\\
$(0,1,0,0,2,0,1)$&${\bf 147840}$&$\frac{519}{16}$&$76120$&${-43120}$&${3}$&C\\
$(1,0,2,0,0,1,0)$&${\bf \overline{147840}}$&$\frac{519}{16}$&$76120$&${+43120}$&${5}$&C\\
$(7,0,0,0,1,0,0)$&${\bf 150150}$&$57$&$135850$&${+503360}$&${4}$&C\\
$(0,0,1,0,0,0,7)$&${\bf \overline{150150}}$&${57}$&$135850$&${-503360}$&${4}$&C\\
$(2,4,0,0,0,0,0)$&${\bf 154440}$&$\frac{203}{4}$&$124410$&${+339768}$&${2}$&C\\
$(0,0,0,0,0,4,2)$&${\bf \overline{154440}}$&$\frac{203}{4}$&$124410$&${-339768}$&${6}$&C\\
$(1,0,0,0,0,1,6)$&${\bf 154440'}$&$\frac{847}{16}$&$\frac{259545}{2}$&${-457743}$&${1}$&C\\
$(6,1,0,0,0,0,1)$&${\bf \overline{154440'}}$&$\frac{847}{16}$&$\frac{259545}{2}$&${+457743}$&${7}$&C\\
$(0,1,0,0,0,0,8)$&${\bf 154440''}$&$\frac{259}{4}$&$158730$&${-662376}$&${2}$&C\\
$(8,0,0,0,0,1,0)$&${\bf \overline{154440''}}$&$\frac{259}{4}$&$158730$&${+662376}$&${6}$&C\\
$(0,0,0,3,0,0,1)$&${\bf 155232}$&$\frac{615}{16}$&$94710$&${-30492}$&${3}$&C\\
$(1,0,0,3,0,0,0)$&${\bf \overline{155232}}$&$\frac{615}{16}$&$94710$&${+30492}$&${5}$&C\\
$(0,1,3,0,0,0,0)$&${\bf 155232'}$&$\frac{663}{16}$&$102102$&${+124740}$&${3}$&C\\
$(0,0,0,0,3,1,0)$&${\bf \overline{155232'}}$&$\frac{663}{16}$&$102102$&${-124740}$&${5}$&C\\
$(2,0,0,0,1,1,1)$&${\bf 161280}$&$32$&$81920$&${-24576}$&${4}$&C\\
$(1,1,1,0,0,0,2)$&${\bf \overline{161280}}$&${32}$&$81920$&${+24576}$&${4}$&C\\
$(3,0,1,1,0,0,0)$&${\bf 161700}$&$\frac{147}{4}$&$94325$&${+164780}$&${2}$&C\\
$(0,0,0,1,1,0,3)$&${\bf \overline{161700}}$&$\frac{147}{4}$&$94325$&${-164780}$&${6}$&C\\
$(7,0,0,1,0,0,0)$&${\bf 163800}$&$\frac{935}{16}$&$\frac{303875}{2}$&${+585585}$&${3}$&C\\
$(0,0,0,1,0,0,7)$&${\bf \overline{163800}}$&$\frac{935}{16}$&$\frac{303875}{2}$&${-585585}$&${5}$&C\\
$(0,1,0,1,0,1,1)$&${\bf 166320}$&$\frac{487}{16}$&$80355$&${-36894}$&${3}$&C\\
$(1,1,0,1,0,1,0)$&${\bf \overline{166320}}$&$\frac{487}{16}$&$80355$&${+36894}$&${5}$&C\\
$(2,1,0,0,0,2,0)$&${\bf 166320'}$&$34$&$89760$&${+42240}$&${0}$&C\\
$(0,2,0,0,0,1,2)$&${\bf \overline{166320'}}$&${34}$&$89760$&${-42240}$&${0}$&C\\
$(1,1,0,2,0,0,0)$&${\bf 166320''}$&$\frac{551}{16}$&$90915$&${+75042}$&${3}$&C\\
$(0,0,0,2,0,1,1)$&${\bf \overline{166320''}}$&$\frac{551}{16}$&$90915$&${-75042}$&${5}$&C\\
$(1,2,0,0,0,0,3)$&${\bf 168168}$&$\frac{147}{4}$&$98098$&${-8008}$&${2}$&C\\
$(3,0,0,0,0,2,1)$&${\bf \overline{168168}}$&$\frac{147}{4}$&$98098$&${+8008}$&${6}$&C\\
$(0,0,0,0,0,0,15)$&${\bf 170544}$&$\frac{2415}{16}$&$408595$&${-3105322}$&${1}$&C\\
$(15,0,0,0,0,0,0)$&${\bf \overline{170544}}$&$\frac{2415}{16}$&$408595$&${+3105322}$&${7}$&C\\
$(2,2,0,0,0,0,2)$&${\bf 171990}$&$37$&$101010$&${+113568}$&${4}$&C\\
$(2,0,0,0,0,2,2)$&${\bf \overline{171990}}$&${37}$&$101010$&${-113568}$&${4}$&C\\
$(3,0,1,0,1,0,0)$&${\bf 172480}$&$\frac{567}{16}$&$97020$&${+148456}$&${3}$&C\\
$(0,0,1,0,1,0,3)$&${\bf \overline{172480}}$&$\frac{567}{16}$&$97020$&${-148456}$&${5}$&C\\
$(4,0,0,0,0,1,2)$&${\bf 174636}$&$40$&$110880$&${+88704}$&${0}$&C\\
$(2,1,0,0,0,0,4)$&${\bf \overline{174636}}$&${40}$&$110880$&${-88704}$&${0}$&C\\
$(1,1,1,1,0,0,0)$&${\bf 177408}$&$\frac{135}{4}$&$95040$&${+109824}$&${2}$&C\\
$(0,0,0,1,1,1,1)$&${\bf \overline{177408}}$&$\frac{135}{4}$&$95040$&${-109824}$&${6}$&C\\
$(6,0,0,0,0,0,3)$&${\bf 177408'}$&$\frac{855}{16}$&$150480$&${+311520}$&${3}$&C\\
$(3,0,0,0,0,0,6)$&${\bf \overline{177408'}}$&$\frac{855}{16}$&$150480$&${-311520}$&${5}$&C\\
$(2,1,0,0,1,0,1)$&${\bf 178605}$&$32$&$90720$&${+72576}$&${0}$&C\\
$(1,0,1,0,0,1,2)$&${\bf \overline{178605}}$&${32}$&$90720$&${-72576}$&${0}$&C\\
$(4,0,2,0,0,0,0)$&${\bf 180180}$&$\frac{179}{4}$&$127985$&${+320892}$&${2}$&C\\
$(0,0,0,0,2,0,4)$&${\bf \overline{180180}}$&$\frac{179}{4}$&$127985$&${-320892}$&${6}$&C\\
$(4,3,0,0,0,0,0)$&${\bf 180180'}$&$\frac{219}{4}$&$156585$&${+519948}$&${2}$&C\\
$(0,0,0,0,0,3,4)$&${\bf \overline{180180'}}$&$\frac{219}{4}$&$156585$&${-519948}$&${6}$&C\\
$(1,0,0,0,2,0,2)$&${\bf 181440}$&$\frac{559}{16}$&$100620$&${-112680}$&${1}$&C\\
$(2,0,2,0,0,0,1)$&${\bf \overline{181440}}$&$\frac{559}{16}$&$100620$&${+112680}$&${7}$&C\\
$(2,0,0,1,0,0,3)$&${\bf 187200}$&$\frac{567}{16}$&$105300$&${-67080}$&${3}$&C\\
$(3,0,0,1,0,0,2)$&${\bf \overline{187200}}$&$\frac{567}{16}$&$105300$&${+67080}$&${5}$&C\\
$(3,1,0,0,0,0,3)$&${\bf 188160}$&$\frac{159}{4}$&$118720$&${+66304}$&${2}$&C\\
$(3,0,0,0,0,1,3)$&${\bf \overline{188160}}$&$\frac{159}{4}$&$118720$&${-66304}$&${6}$&C\\
$(4,1,0,0,1,0,0)$&${\bf 192192}$&$\frac{663}{16}$&$126412$&${+300872}$&${3}$&C\\
$(0,0,1,0,0,1,4)$&${\bf \overline{192192}}$&$\frac{663}{16}$&$126412$&${-300872}$&${5}$&C\\
$(2,0,1,0,0,1,1)$&${\bf 193536}$&$\frac{127}{4}$&$97536$&${+33792}$&${2}$&C\\
$(1,1,0,0,1,0,2)$&${\bf \overline{193536}}$&$\frac{127}{4}$&$97536$&${-33792}$&${6}$&C\\
$(1,1,1,0,1,0,0)$&${\bf 194040}$&$\frac{519}{16}$&$\frac{199815}{2}$&${+91245}$&${3}$&C\\
$(0,0,1,0,1,1,1)$&${\bf \overline{194040}}$&$\frac{519}{16}$&$\frac{199815}{2}$&${-91245}$&${5}$&C\\
$(0,1,0,0,1,2,0)$&${\bf 194040'}$&$\frac{551}{16}$&$\frac{212135}{2}$&${-89859}$&${3}$&C\\
$(0,2,1,0,0,1,0)$&${\bf \overline{194040'}}$&$\frac{551}{16}$&$\frac{212135}{2}$&${+89859}$&${5}$&C\\
$(1,0,0,0,1,0,5)$&${\bf 194040''}$&$\frac{719}{16}$&$\frac{276815}{2}$&${-373065}$&${1}$&C\\
$(5,0,1,0,0,0,1)$&${\bf \overline{194040''}}$&$\frac{719}{16}$&$\frac{276815}{2}$&${+373065}$&${7}$&C\\
$(8,0,1,0,0,0,0)$&${\bf 196560}$&$\frac{1111}{16}$&$216645$&${+984126}$&${3}$&C\\
$(0,0,0,0,1,0,8)$&${\bf \overline{196560}}$&$\frac{1111}{16}$&$216645$&${-984126}$&${5}$&C\\
$(3,0,0,1,1,0,0)$&${\bf 197120}$&$36$&$112640$&${+135168}$&${4}$&C\\
$(0,0,1,1,0,0,3)$&${\bf \overline{197120}}$&${36}$&$112640$&${-135168}$&${4}$&C\\
$(1,0,2,1,0,0,0)$&${\bf 199584}$&$\frac{583}{16}$&$115434$&${+106524}$&${3}$&C\\
$(0,0,0,1,2,0,1)$&${\bf \overline{199584}}$&$\frac{583}{16}$&$115434$&${-106524}$&${5}$&C\\
$(4,1,0,1,0,0,0)$&${\bf 200200}$&$\frac{171}{4}$&$135850$&${+348920}$&${2}$&C\\
$(0,0,0,1,0,1,4)$&${\bf \overline{200200}}$&$\frac{171}{4}$&$135850$&${-348920}$&${6}$&C\\
$(1,0,0,1,0,1,2)$&${\bf 204120}$&$\frac{527}{16}$&$\frac{213435}{2}$&${-115101}$&${1}$&C\\
$(2,1,0,1,0,0,1)$&${\bf \overline{204120}}$&$\frac{527}{16}$&$\frac{213435}{2}$&${+115101}$&${7}$&C\\
$(2,0,0,0,2,0,1)$&${\bf 204120'}$&$\frac{551}{16}$&$\frac{223155}{2}$&${-11583}$&${3}$&C\\
$(1,0,2,0,0,0,2)$&${\bf \overline{204120'}}$&$\frac{551}{16}$&$\frac{223155}{2}$&${+11583}$&${5}$&C\\
$(2,0,0,0,0,0,8)$&${\bf 204204}$&$\frac{267}{4}$&$216359$&${-826540}$&${2}$&C\\
$(8,0,0,0,0,0,2)$&${\bf \overline{204204}}$&$\frac{267}{4}$&$216359$&${+826540}$&${6}$&C\\
$(10,1,0,0,0,0,0)$&${\bf 204204'}$&$93$&$301444$&${+1711424}$&${4}$&C\\
$(0,0,0,0,0,1,10)$&${\bf \overline{204204'}}$&${93}$&$301444$&${-1711424}$&${4}$&C\\
$(0,1,0,2,0,0,1)$&${\bf 206976}$&$\frac{543}{16}$&$111496$&${+6160}$&${1}$&C\\
$(1,0,0,2,0,1,0)$&${\bf \overline{206976}}$&$\frac{543}{16}$&$111496$&${-6160}$&${7}$&C\\
$(5,0,0,0,0,2,0)$&${\bf 214032}$&$\frac{735}{16}$&$156065$&${+291746}$&${1}$&C\\
$(0,2,0,0,0,0,5)$&${\bf \overline{214032}}$&$\frac{735}{16}$&$156065$&${-291746}$&${7}$&C\\
$(2,2,0,0,1,0,0)$&${\bf 221760}$&$\frac{599}{16}$&$131780$&${+220440}$&${3}$&C\\
$(0,0,1,0,0,2,2)$&${\bf \overline{221760}}$&$\frac{599}{16}$&$131780$&${-220440}$&${5}$&C\\
$(5,0,0,0,0,0,4)$&${\bf 221760'}$&$\frac{831}{16}$&$182820$&${+129096}$&${1}$&C\\
$(4,0,0,0,0,0,5)$&${\bf \overline{221760'}}$&$\frac{831}{16}$&$182820$&${-129096}$&${7}$&C\\
$(1,2,0,0,0,1,1)$&${\bf 224000}$&$\frac{135}{4}$&$120000$&${+70400}$&${2}$&C\\
$(1,1,0,0,0,2,1)$&${\bf \overline{224000}}$&$\frac{135}{4}$&$120000$&${-70400}$&${6}$&C\\
$(2,2,0,1,0,0,0)$&${\bf 224532}$&$\frac{155}{4}$&$138105$&${+260172}$&${2}$&C\\
$(0,0,0,1,0,2,2)$&${\bf \overline{224532}}$&$\frac{155}{4}$&$138105$&${-260172}$&${6}$&C\\
$(1,5,0,0,0,0,0)$&${\bf 226512}$&$\frac{903}{16}$&$202917$&${+537966}$&${3}$&C\\
$(0,0,0,0,0,5,1)$&${\bf \overline{226512}}$&$\frac{903}{16}$&$202917$&${-537966}$&${5}$&C\\
$(0,6,0,0,0,0,0)$&${\bf 226512'}$&$63$&$226512$&${+604032}$&${4}$&C\\
$(0,0,0,0,0,6,0)$&${\bf \overline{226512'}}$&${63}$&$226512$&${-604032}$&${4}$&C\\
$(1,3,1,0,0,0,0)$&${\bf 228096}$&$\frac{175}{4}$&$158400$&${+329472}$&${2}$&C\\
$(0,0,0,0,1,3,1)$&${\bf \overline{228096}}$&$\frac{175}{4}$&$158400$&${-329472}$&${6}$&C\\
$(0,1,1,0,0,2,0)$&${\bf 231000}$&$\frac{543}{16}$&$\frac{248875}{2}$&${-28325}$&${1}$&C\\
$(0,2,0,0,1,1,0)$&${\bf \overline{231000}}$&$\frac{543}{16}$&$\frac{248875}{2}$&${+28325}$&${7}$&C\\
$(1,0,2,0,1,0,0)$&${\bf 232848}$&$35$&$129360$&${+88704}$&${4}$&C\\
$(0,0,1,0,2,0,1)$&${\bf \overline{232848}}$&${35}$&$129360$&${-88704}$&${4}$&C\\
$(0,0,2,1,0,0,1)$&${\bf 232848'}$&$\frac{575}{16}$&$132825$&${+29106}$&${1}$&C\\
$(1,0,0,1,2,0,0)$&${\bf \overline{232848'}}$&$\frac{575}{16}$&$132825$&${-29106}$&${7}$&C\\
$(5,0,0,0,1,0,1)$&${\bf 232848''}$&$\frac{703}{16}$&$162393$&${+354354}$&${1}$&C\\
$(1,0,1,0,0,0,5)$&${\bf \overline{232848''}}$&$\frac{703}{16}$&$162393$&${-354354}$&${7}$&C\\
$(0,0,0,4,0,0,0)$&${\bf 232848'''}$&$48$&$177408$&${0}$&${0}$&R\\
$(11,0,0,0,0,0,1)$&${\bf 235144}$&$\frac{387}{4}$&$361114$&${+2049112}$&${2}$&C\\
$(1,0,0,0,0,0,11)$&${\bf \overline{235144}}$&$\frac{387}{4}$&$361114$&${-2049112}$&${6}$&C\\
$(2,0,0,1,0,1,1)$&${\bf 235200}$&$\frac{519}{16}$&$121100$&${+3080}$&${3}$&C\\
$(1,1,0,1,0,0,2)$&${\bf \overline{235200}}$&$\frac{519}{16}$&$121100$&${-3080}$&${5}$&C\\
$(1,0,0,1,1,1,0)$&${\bf 236544}$&$33$&$123904$&${-45056}$&${0}$&C\\
$(0,1,1,1,0,0,1)$&${\bf \overline{236544}}$&${33}$&$123904$&${+45056}$&${0}$&C\\
$(0,1,1,0,1,0,1)$&${\bf 237600}$&$\frac{511}{16}$&$120450$&${+8580}$&${1}$&C\\
$(1,0,1,0,1,1,0)$&${\bf \overline{237600}}$&$\frac{511}{16}$&$120450$&${-8580}$&${7}$&C\\
$(1,0,0,0,0,3,2)$&${\bf 240240}$&$\frac{687}{16}$&$163735$&${-338338}$&${1}$&C\\
$(2,3,0,0,0,0,1)$&${\bf \overline{240240}}$&$\frac{687}{16}$&$163735$&${+338338}$&${7}$&C\\
$(0,1,0,0,0,1,5)$&${\bf 240240'}$&$\frac{759}{16}$&$180895$&${-516230}$&${3}$&C\\
$(5,1,0,0,0,1,0)$&${\bf \overline{240240'}}$&$\frac{759}{16}$&$180895$&${+516230}$&${5}$&C\\
$(6,0,0,0,0,1,1)$&${\bf 240240''}$&$\frac{807}{16}$&$192335$&${+511082}$&${3}$&C\\
$(1,1,0,0,0,0,6)$&${\bf \overline{240240''}}$&$\frac{807}{16}$&$192335$&${-511082}$&${5}$&C\\
$(1,1,0,1,1,0,0)$&${\bf 242550}$&$33$&$127050$&${+73920}$&${4}$&C\\
$(0,0,1,1,0,1,1)$&${\bf \overline{242550}}$&${33}$&$127050$&${-73920}$&${4}$&C\\
$(0,3,0,0,0,0,3)$&${\bf 244608}$&$\frac{663}{16}$&$160888$&${+10192}$&${3}$&C\\
$(3,0,0,0,0,3,0)$&${\bf \overline{244608}}$&$\frac{663}{16}$&$160888$&${-10192}$&${5}$&C\\
$(16,0,0,0,0,0,0)$&${\bf 245157}$&$168$&$653752$&${+5230016}$&${0}$&C\\
$(0,0,0,0,0,0,16)$&${\bf \overline{245157}}$&${168}$&$653752$&${-5230016}$&${0}$&C\\
$(0,0,2,0,0,2,0)$&${\bf 247500}$&$\frac{147}{4}$&$144375$&${-49500}$&${2}$&C\\
$(0,2,0,0,2,0,0)$&${\bf \overline{247500}}$&$\frac{147}{4}$&$144375$&${+49500}$&${6}$&C\\
$(0,0,2,0,1,0,1)$&${\bf 249480}$&$\frac{139}{4}$&$137610$&${-8712}$&${2}$&C\\
$(1,0,1,0,2,0,0)$&${\bf \overline{249480}}$&$\frac{139}{4}$&$137610$&${+8712}$&${6}$&C\\
$(1,0,1,2,0,0,0)$&${\bf 249480'}$&$37$&$146520$&${+88704}$&${4}$&C\\
$(0,0,0,2,1,0,1)$&${\bf \overline{249480'}}$&${37}$&$146520$&${-88704}$&${4}$&C\\
$(0,1,0,0,0,3,1)$&${\bf 249480''}$&$\frac{631}{16}$&$\frac{312345}{2}$&${-238293}$&${3}$&C\\
$(1,3,0,0,0,1,0)$&${\bf \overline{249480''}}$&$\frac{631}{16}$&$\frac{312345}{2}$&${+238293}$&${5}$&C\\
$(2,1,2,0,0,0,0)$&${\bf 249480'''}$&$\frac{163}{4}$&$161370$&${+298584}$&${2}$&C\\
$(0,0,0,0,2,1,2)$&${\bf \overline{249480'''}}$&$\frac{163}{4}$&$161370$&${-298584}$&${6}$&C\\
$(1,0,0,0,0,2,4)$&${\bf 249480''''}$&$\frac{751}{16}$&$\frac{371745}{2}$&${-506583}$&${1}$&C\\
$(4,2,0,0,0,0,1)$&${\bf \overline{249480''''}}$&$\frac{751}{16}$&$\frac{371745}{2}$&${+506583}$&${7}$&C\\
$(3,1,0,0,0,1,1)$&${\bf 252252}$&$\frac{147}{4}$&$147147$&${+180180}$&${2}$&C\\
$(1,1,0,0,0,1,3)$&${\bf \overline{252252}}$&$\frac{147}{4}$&$147147$&${-180180}$&${6}$&C\\
$(0,1,1,0,0,0,4)$&${\bf 254800}$&$\frac{639}{16}$&$161525$&${-230230}$&${1}$&C\\
$(4,0,0,0,1,1,0)$&${\bf \overline{254800}}$&$\frac{639}{16}$&$161525$&${+230230}$&${7}$&C\\
$(5,1,1,0,0,0,0)$&${\bf 256256}$&$\frac{207}{4}$&$210496$&${+695552}$&${2}$&C\\
$(0,0,0,0,1,1,5)$&${\bf \overline{256256}}$&$\frac{207}{4}$&$210496$&${-695552}$&${6}$&C\\
$(7,2,0,0,0,0,0)$&${\bf 256256'}$&$\frac{1143}{16}$&$290576$&${+1304160}$&${3}$&C\\
$(0,0,0,0,0,2,7)$&${\bf \overline{256256'}}$&$\frac{1143}{16}$&$290576$&${-1304160}$&${5}$&C\\
$(0,4,1,0,0,0,0)$&${\bf 261360}$&$\frac{791}{16}$&$205095$&${+429066}$&${3}$&C\\
$(0,0,0,0,1,4,0)$&${\bf \overline{261360}}$&$\frac{791}{16}$&$205095$&${-429066}$&${5}$&C\\
$(0,1,0,0,1,0,4)$&${\bf 262080}$&$\frac{647}{16}$&$168220$&${-336024}$&${3}$&C\\
$(4,0,1,0,0,1,0)$&${\bf \overline{262080}}$&$\frac{647}{16}$&$168220$&${+336024}$&${5}$&C\\
$(2,0,0,0,1,2,0)$&${\bf 266112}$&$\frac{583}{16}$&$153912$&${-60720}$&${3}$&C\\
$(0,2,1,0,0,0,2)$&${\bf \overline{266112}}$&$\frac{583}{16}$&$153912$&${+60720}$&${5}$&C\\
$(2,0,3,0,0,0,0)$&${\bf 266112'}$&$\frac{695}{16}$&$183480$&${+289872}$&${3}$&C\\
$(0,0,0,0,3,0,2)$&${\bf \overline{266112'}}$&$\frac{695}{16}$&$183480$&${-289872}$&${5}$&C\\
$(0,0,1,2,0,0,1)$&${\bf 271656}$&$\frac{147}{4}$&$158466$&${-12936}$&${2}$&C\\
$(1,0,0,2,1,0,0)$&${\bf \overline{271656}}$&$\frac{147}{4}$&$158466$&${+12936}$&${6}$&C\\
$(0,1,0,0,0,0,9)$&${\bf 272272}$&$\frac{1215}{16}$&$328185$&${-1521806}$&${1}$&C\\
$(9,0,0,0,0,1,0)$&${\bf \overline{272272}}$&$\frac{1215}{16}$&$328185$&${+1521806}$&${7}$&C\\
$(5,0,0,1,0,0,1)$&${\bf 275968}$&$45$&$197120$&${+473088}$&${0}$&C\\
$(1,0,0,1,0,0,5)$&${\bf \overline{275968}}$&${45}$&$197120$&${-473088}$&${0}$&C\\
$(0,1,0,1,1,0,1)$&${\bf 277200}$&$\frac{131}{4}$&$144100$&${-34320}$&${2}$&C\\
$(1,0,1,1,0,1,0)$&${\bf \overline{277200}}$&$\frac{131}{4}$&$144100$&${+34320}$&${6}$&C\\
$(0,2,1,1,0,0,0)$&${\bf 277200'}$&$\frac{615}{16}$&$169125$&${+198990}$&${3}$&C\\
$(0,0,0,1,1,2,0)$&${\bf \overline{277200'}}$&$\frac{615}{16}$&$169125$&${-198990}$&${5}$&C\\
$(0,2,0,2,0,0,0)$&${\bf 277200''}$&$39$&$171600$&${+147840}$&${4}$&C\\
$(0,0,0,2,0,2,0)$&${\bf \overline{277200''}}$&${39}$&$171600$&${-147840}$&${4}$&C\\
$(0,1,0,0,3,0,0)$&${\bf 277200'''}$&$\frac{639}{16}$&$175725$&${-81510}$&${1}$&C\\
$(0,0,3,0,0,1,0)$&${\bf \overline{277200'''}}$&$\frac{639}{16}$&$175725$&${+81510}$&${7}$&C\\
$(0,0,1,0,0,0,8)$&${\bf 277200''''}$&$\frac{1079}{16}$&$296725$&${-1239810}$&${3}$&C\\
$(8,0,0,0,1,0,0)$&${\bf \overline{277200''''}}$&$\frac{1079}{16}$&$296725$&${+1239810}$&${5}$&C\\
$(0,0,2,0,0,0,4)$&${\bf 280280}$&$\frac{171}{4}$&$190190$&${-280280}$&${2}$&C\\
$(4,0,0,0,2,0,0)$&${\bf \overline{280280}}$&$\frac{171}{4}$&$190190$&${+280280}$&${6}$&C\\
$(0,1,0,1,0,2,0)$&${\bf 291060}$&$\frac{139}{4}$&$160545$&${-84084}$&${2}$&C\\
$(0,2,0,1,0,1,0)$&${\bf \overline{291060}}$&$\frac{139}{4}$&$160545$&${+84084}$&${6}$&C\\
$(7,1,0,0,0,0,1)$&${\bf 292864}$&$63$&$292864$&${+1171456}$&${0}$&C\\
$(1,0,0,0,0,1,7)$&${\bf \overline{292864}}$&${63}$&$292864$&${-1171456}$&${0}$&C\\
$(1,0,0,0,1,2,1)$&${\bf 294000}$&$\frac{591}{16}$&$172375$&${-229250}$&${1}$&C\\
$(1,2,1,0,0,0,1)$&${\bf \overline{294000}}$&$\frac{591}{16}$&$172375$&${+229250}$&${7}$&C\\
$(8,0,0,1,0,0,0)$&${\bf 300300}$&$69$&$328900$&${+1418560}$&${4}$&C\\
$(0,0,0,1,0,0,8)$&${\bf \overline{300300}}$&${69}$&$328900$&${-1418560}$&${4}$&C\\
$(2,0,0,2,0,0,1)$&${\bf 302400}$&$\frac{575}{16}$&$172500$&${+83880}$&${1}$&C\\
$(1,0,0,2,0,0,2)$&${\bf \overline{302400}}$&$\frac{575}{16}$&$172500$&${-83880}$&${7}$&C\\
$(0,1,0,0,0,4,0)$&${\bf 304920}$&$\frac{179}{4}$&$216590$&${-339768}$&${2}$&C\\
$(0,4,0,0,0,1,0)$&${\bf \overline{304920}}$&$\frac{179}{4}$&$216590$&${+339768}$&${6}$&C\\
$(0,2,1,0,1,0,0)$&${\bf 311850}$&$37$&$183150$&${+174240}$&${4}$&C\\
$(0,0,1,0,1,2,0)$&${\bf \overline{311850}}$&${37}$&$183150$&${-174240}$&${4}$&C\\
$(2,1,0,0,0,1,2)$&${\bf 318500}$&$36$&$182000$&${0}$&${0}$&R\\
$(2,0,0,0,0,1,5)$&${\bf 320760}$&$\frac{791}{16}$&$\frac{503415}{2}$&${-613899}$&${3}$&C\\
$(5,1,0,0,0,0,2)$&${\bf \overline{320760}}$&$\frac{791}{16}$&$\frac{503415}{2}$&${+613899}$&${5}$&C\\
$(0,1,0,0,2,1,0)$&${\bf 323400}$&$\frac{147}{4}$&$188650$&${-113960}$&${2}$&C\\
$(0,1,2,0,0,1,0)$&${\bf \overline{323400}}$&$\frac{147}{4}$&$188650$&${+113960}$&${6}$&C\\
$(0,3,0,0,0,1,1)$&${\bf 323400'}$&$\frac{615}{16}$&$\frac{394625}{2}$&${+133595}$&${3}$&C\\
$(1,1,0,0,0,3,0)$&${\bf \overline{323400'}}$&$\frac{615}{16}$&$\frac{394625}{2}$&${-133595}$&${5}$&C\\
$(3,2,1,0,0,0,0)$&${\bf 324324}$&$\frac{187}{4}$&$240669$&${+622908}$&${2}$&C\\
$(0,0,0,0,1,2,3)$&${\bf \overline{324324}}$&$\frac{187}{4}$&$240669$&${-622908}$&${6}$&C\\
$(0,0,0,0,0,1,11)$&${\bf 325584}$&$\frac{1703}{16}$&$550069$&${-3350802}$&${3}$&C\\
$(11,1,0,0,0,0,0)$&${\bf \overline{325584}}$&$\frac{1703}{16}$&$550069$&${+3350802}$&${5}$&C\\
$(0,0,0,1,3,0,0)$&${\bf 332640}$&$\frac{711}{16}$&$234630$&${-185724}$&${3}$&C\\
$(0,0,3,1,0,0,0)$&${\bf \overline{332640}}$&$\frac{711}{16}$&$234630$&${+185724}$&${5}$&C\\
$(2,0,0,0,0,3,1)$&${\bf 336336}$&$\frac{663}{16}$&$221221$&${-242242}$&${3}$&C\\
$(1,3,0,0,0,0,2)$&${\bf \overline{336336}}$&$\frac{663}{16}$&$221221$&${+242242}$&${5}$&C\\
$(0,1,0,0,0,2,3)$&${\bf 336960}$&$\frac{679}{16}$&$226980$&${-472680}$&${3}$&C\\
$(3,2,0,0,0,1,0)$&${\bf \overline{336960}}$&$\frac{679}{16}$&$226980$&${+472680}$&${5}$&C\\
$(9,0,1,0,0,0,0)$&${\bf 340340}$&$81$&$437580$&${+2178176}$&${4}$&C\\
$(0,0,0,0,1,0,9)$&${\bf \overline{340340}}$&${81}$&$437580$&${-2178176}$&${4}$&C\\
$(0,1,0,1,0,0,4)$&${\bf 343980}$&$\frac{163}{4}$&$222495$&${-374556}$&${2}$&C\\
$(4,0,0,1,0,1,0)$&${\bf \overline{343980}}$&$\frac{163}{4}$&$222495$&${+374556}$&${6}$&C\\
$(17,0,0,0,0,0,0)$&${\bf 346104}$&$\frac{2975}{16}$&$\frac{2042975}{2}$&${+8580495}$&${1}$&C\\
$(0,0,0,0,0,0,17)$&${\bf \overline{346104}}$&$\frac{2975}{16}$&$\frac{2042975}{2}$&${-8580495}$&${7}$&C\\
$(7,0,0,0,0,0,3)$&${\bf 350064}$&$63$&$350064$&${+933504}$&${4}$&C\\
$(3,0,0,0,0,0,7)$&${\bf \overline{350064}}$&${63}$&$350064$&${-933504}$&${4}$&C\\
$(4,0,0,2,0,0,0)$&${\bf 350350}$&$45$&$250250$&${+480480}$&${4}$&C\\
$(0,0,0,2,0,0,4)$&${\bf \overline{350350}}$&${45}$&$250250$&${-480480}$&${4}$&C\\
$(2,0,1,0,0,2,0)$&${\bf 354816}$&$\frac{575}{16}$&$202400$&${+44352}$&${1}$&C\\
$(0,2,0,0,1,0,2)$&${\bf \overline{354816}}$&$\frac{575}{16}$&$202400$&${-44352}$&${7}$&C\\
$(2,0,0,0,1,0,4)$&${\bf 356400}$&$\frac{679}{16}$&$240075$&${-373230}$&${3}$&C\\
$(4,0,1,0,0,0,2)$&${\bf \overline{356400}}$&$\frac{679}{16}$&$240075$&${+373230}$&${5}$&C\\
$(1,0,0,0,1,1,3)$&${\bf 360360}$&$\frac{639}{16}$&$\frac{456885}{2}$&${-435435}$&${1}$&C\\
$(3,1,1,0,0,0,1)$&${\bf \overline{360360}}$&$\frac{639}{16}$&$\frac{456885}{2}$&${+435435}$&${7}$&C\\
$(3,4,0,0,0,0,0)$&${\bf 360360'}$&$\frac{951}{16}$&$\frac{679965}{2}$&${+1051479}$&${3}$&C\\
$(0,0,0,0,0,4,3)$&${\bf \overline{360360'}}$&$\frac{951}{16}$&$\frac{679965}{2}$&${-1051479}$&${5}$&C\\
$(5,3,0,0,0,0,0)$&${\bf 360360''}$&$\frac{1031}{16}$&$\frac{737165}{2}$&${+1377519}$&${3}$&C\\
$(0,0,0,0,0,3,5)$&${\bf \overline{360360''}}$&$\frac{1031}{16}$&$\frac{737165}{2}$&${-1377519}$&${5}$&C\\
$(2,0,0,0,0,0,9)$&${\bf 360360'''}$&$\frac{1247}{16}$&$\frac{891605}{2}$&${-1924923}$&${1}$&C\\
$(9,0,0,0,0,0,2)$&${\bf \overline{360360'''}}$&$\frac{1247}{16}$&$\frac{891605}{2}$&${+1924923}$&${7}$&C\\
$(2,0,1,0,1,0,1)$&${\bf 367416}$&$\frac{543}{16}$&$\frac{395847}{2}$&${+104247}$&${1}$&C\\
$(1,0,1,0,1,0,2)$&${\bf \overline{367416}}$&$\frac{543}{16}$&$\frac{395847}{2}$&${-104247}$&${7}$&C\\
$(12,0,0,0,0,0,1)$&${\bf 371280}$&$\frac{1767}{16}$&$650845$&${+3972254}$&${3}$&C\\
$(1,0,0,0,0,0,12)$&${\bf \overline{371280}}$&$\frac{1767}{16}$&$650845$&${-3972254}$&${5}$&C\\
$(2,0,1,1,0,0,1)$&${\bf 373248}$&$35$&$207360$&${+165888}$&${0}$&C\\
$(1,0,0,1,1,0,2)$&${\bf \overline{373248}}$&${35}$&$207360$&${-165888}$&${0}$&C\\
$(0,0,1,1,1,0,1)$&${\bf 388080}$&$\frac{567}{16}$&$218295$&${-79926}$&${3}$&C\\
$(1,0,1,1,1,0,0)$&${\bf \overline{388080}}$&$\frac{567}{16}$&$218295$&${+79926}$&${5}$&C\\
$(2,0,1,0,0,0,4)$&${\bf 388080'}$&$\frac{671}{16}$&$258335$&${-254562}$&${1}$&C\\
$(2,0,0,0,3,0,0)$&${\bf 388080''}$&$\frac{671}{16}$&$258335$&${-18018}$&${1}$&C\\
$(4,0,0,0,1,0,2)$&${\bf \overline{388080'}}$&$\frac{671}{16}$&$258335$&${+254562}$&${7}$&C\\
$(0,0,3,0,0,0,2)$&${\bf \overline{388080''}}$&$\frac{671}{16}$&$258335$&${+18018}$&${7}$&C\\
$(1,0,0,0,1,3,0)$&${\bf 388080'''}$&$42$&$258720$&${-354816}$&${0}$&C\\
$(0,3,1,0,0,0,1)$&${\bf \overline{388080'''}}$&${42}$&$258720$&${+354816}$&${0}$&C\\
$(0,0,0,3,0,1,0)$&${\bf 388080''''}$&$\frac{171}{4}$&$263340$&${-92400}$&${2}$&C\\
$(0,1,0,3,0,0,0)$&${\bf \overline{388080''''}}$&$\frac{171}{4}$&$263340$&${+92400}$&${6}$&C\\
$(5,0,2,0,0,0,0)$&${\bf 392392}$&$\frac{855}{16}$&$\frac{665665}{2}$&${+987987}$&${3}$&C\\
$(0,0,0,0,2,0,5)$&${\bf \overline{392392}}$&$\frac{855}{16}$&$\frac{665665}{2}$&${-987987}$&${5}$&C\\
$(1,4,0,0,0,0,1)$&${\bf 396396}$&$48$&$302016$&${+604032}$&${0}$&C\\
$(1,0,0,0,0,4,1)$&${\bf \overline{396396}}$&${48}$&$302016$&${-604032}$&${0}$&C\\
$(2,0,0,1,1,0,1)$&${\bf 396900}$&$\frac{139}{4}$&$218925$&${+46620}$&${2}$&C\\
$(1,0,1,1,0,0,2)$&${\bf \overline{396900}}$&$\frac{139}{4}$&$218925$&${-46620}$&${6}$&C\\
$(0,1,0,0,1,1,2)$&${\bf 399168}$&$\frac{583}{16}$&$230868$&${-293832}$&${3}$&C\\
$(2,1,1,0,0,1,0)$&${\bf \overline{399168}}$&$\frac{583}{16}$&$230868$&${+293832}$&${5}$&C\\
$(4,0,1,1,0,0,0)$&${\bf 400400}$&$\frac{711}{16}$&$282425$&${+630630}$&${3}$&C\\
$(0,0,0,1,1,0,4)$&${\bf \overline{400400}}$&$\frac{711}{16}$&$282425$&${-630630}$&${5}$&C\\
$(6,0,1,0,0,0,1)$&${\bf 400400'}$&$54$&$343200$&${+1098240}$&${0}$&C\\
$(1,0,0,0,1,0,6)$&${\bf \overline{400400'}}$&${54}$&$343200$&${-1098240}$&${0}$&C\\
$(5,0,0,0,0,1,2)$&${\bf 408240}$&$\frac{767}{16}$&$310635$&${+450198}$&${1}$&C\\
$(2,1,0,0,0,0,5)$&${\bf \overline{408240}}$&$\frac{767}{16}$&$310635$&${-450198}$&${7}$&C\\
$(2,0,0,0,0,4,0)$&${\bf 412776}$&$\frac{187}{4}$&$306306$&${-360360}$&${2}$&C\\
$(0,4,0,0,0,0,2)$&${\bf \overline{412776}}$&$\frac{187}{4}$&$306306$&${+360360}$&${6}$&C\\
$(2,0,0,1,0,2,0)$&${\bf 413952}$&$\frac{147}{4}$&$241472$&${-19712}$&${2}$&C\\
$(0,2,0,1,0,0,2)$&${\bf \overline{413952}}$&$\frac{147}{4}$&$241472$&${+19712}$&${6}$&C\\
$(0,0,1,1,0,2,0)$&${\bf 415800}$&$\frac{599}{16}$&$\frac{494175}{2}$&${-156915}$&${3}$&C\\
$(0,2,0,1,1,0,0)$&${\bf \overline{415800}}$&$\frac{599}{16}$&$\frac{494175}{2}$&${+156915}$&${5}$&C\\
$(1,2,0,0,0,2,0)$&${\bf 415800'}$&$\frac{607}{16}$&$\frac{500775}{2}$&${+112695}$&${1}$&C\\
$(0,2,0,0,0,2,1)$&${\bf \overline{415800'}}$&$\frac{607}{16}$&$\frac{500775}{2}$&${-112695}$&${7}$&C\\
$(0,1,2,1,0,0,0)$&${\bf 415800''}$&$41$&$270600$&${+253440}$&${4}$&C\\
$(0,0,0,1,2,1,0)$&${\bf \overline{415800''}}$&${41}$&$270600$&${-253440}$&${4}$&C\\
$(0,0,1,0,3,0,0)$&${\bf 415800'''}$&$\frac{171}{4}$&$282150$&${-162360}$&${2}$&C\\
$(0,0,3,0,1,0,0)$&${\bf \overline{415800'''}}$&$\frac{171}{4}$&$282150$&${+162360}$&${6}$&C\\
$(1,3,0,1,0,0,0)$&${\bf 415800''''}$&$\frac{695}{16}$&$\frac{573375}{2}$&${+516285}$&${3}$&C\\
$(0,0,0,1,0,3,1)$&${\bf \overline{415800''''}}$&$\frac{695}{16}$&$\frac{573375}{2}$&${-516285}$&${5}$&C\\
$(5,1,0,0,1,0,0)$&${\bf 419328}$&$50$&$332800$&${+958464}$&${4}$&C\\
$(0,0,1,0,0,1,5)$&${\bf \overline{419328}}$&${50}$&$332800$&${-958464}$&${4}$&C\\
$(1,3,0,0,1,0,0)$&${\bf 422400}$&$42$&$281600$&${+450560}$&${4}$&C\\
$(0,0,1,0,0,3,1)$&${\bf \overline{422400}}$&${42}$&$281600$&${-450560}$&${4}$&C\\
$(4,0,1,0,1,0,0)$&${\bf 432432}$&$43$&$295152$&${+604032}$&${4}$&C\\
$(0,0,1,0,1,0,4)$&${\bf \overline{432432}}$&${43}$&$295152$&${-604032}$&${4}$&C\\
$(5,1,0,1,0,0,0)$&${\bf 432432'}$&$\frac{823}{16}$&$353067$&${+1075074}$&${3}$&C\\
$(0,0,0,1,0,1,5)$&${\bf \overline{432432'}}$&$\frac{823}{16}$&$353067$&${-1075074}$&${5}$&C\\
$(0,5,0,0,0,0,1)$&${\bf 432432''}$&$\frac{863}{16}$&$370227$&${+754182}$&${1}$&C\\
$(1,0,0,0,0,5,0)$&${\bf \overline{432432''}}$&$\frac{863}{16}$&$370227$&${-754182}$&${7}$&C\\
$(1,2,0,0,1,0,1)$&${\bf 441000}$&$\frac{575}{16}$&$\frac{503125}{2}$&${+189525}$&${1}$&C\\
$(1,0,1,0,0,2,1)$&${\bf \overline{441000}}$&$\frac{575}{16}$&$\frac{503125}{2}$&${-189525}$&${7}$&C\\
$(3,0,1,0,0,0,3)$&${\bf 441000'}$&$\frac{663}{16}$&$\frac{580125}{2}$&${+85575}$&${3}$&C\\
$(3,0,0,0,1,0,3)$&${\bf \overline{441000'}}$&$\frac{663}{16}$&$\frac{580125}{2}$&${-85575}$&${5}$&C\\
$(1,2,0,0,0,0,4)$&${\bf 444528}$&$\frac{703}{16}$&$310023$&${-226674}$&${1}$&C\\
$(4,0,0,0,0,2,1)$&${\bf \overline{444528}}$&$\frac{703}{16}$&$310023$&${+226674}$&${7}$&C\\
$(8,2,0,0,0,0,0)$&${\bf 445536}$&$83$&$586976$&${+2885376}$&${4}$&C\\
$(0,0,0,0,0,2,8)$&${\bf \overline{445536}}$&${83}$&$586976$&${-2885376}$&${4}$&C\\
$(0,1,1,0,0,1,2)$&${\bf 449064}$&$\frac{575}{16}$&$\frac{512325}{2}$&${-171963}$&${1}$&C\\
$(2,1,0,0,1,1,0)$&${\bf \overline{449064}}$&$\frac{575}{16}$&$\frac{512325}{2}$&${+171963}$&${7}$&C\\
$(2,0,0,0,2,1,0)$&${\bf 449064'}$&$\frac{155}{4}$&$276210$&${-49896}$&${2}$&C\\
$(0,1,2,0,0,0,2)$&${\bf \overline{449064'}}$&$\frac{155}{4}$&$276210$&${+49896}$&${6}$&C\\
$(2,0,0,0,0,2,3)$&${\bf 452760}$&$\frac{711}{16}$&$\frac{638715}{2}$&${-528759}$&${3}$&C\\
$(3,2,0,0,0,0,2)$&${\bf \overline{452760}}$&$\frac{711}{16}$&$\frac{638715}{2}$&${+528759}$&${5}$&C\\
$(6,0,0,0,0,2,0)$&${\bf 452760'}$&$\frac{219}{4}$&$393470$&${+961576}$&${2}$&C\\
$(0,2,0,0,0,0,6)$&${\bf \overline{452760'}}$&$\frac{219}{4}$&$393470$&${-961576}$&${6}$&C\\
$(10,0,0,0,0,1,0)$&${\bf 459459}$&$88$&$641784$&${+3267264}$&${0}$&C\\
$(0,1,0,0,0,0,10)$&${\bf \overline{459459}}$&${88}$&$641784$&${-3267264}$&${0}$&C\\
$(4,1,0,0,0,0,3)$&${\bf 462000}$&$\frac{759}{16}$&$347875$&${+415250}$&${3}$&C\\
$(3,0,0,0,0,1,4)$&${\bf \overline{462000}}$&$\frac{759}{16}$&$347875$&${-415250}$&${5}$&C\\
$(0,0,0,3,1,0,0)$&${\bf 465696}$&$\frac{735}{16}$&$339570$&${-74844}$&${1}$&C\\
$(0,0,1,3,0,0,0)$&${\bf \overline{465696}}$&$\frac{735}{16}$&$339570$&${+74844}$&${7}$&C\\
$(6,0,0,0,0,0,4)$&${\bf 471240}$&$\frac{243}{4}$&$454410$&${+623832}$&${2}$&C\\
$(4,0,0,0,0,0,6)$&${\bf \overline{471240}}$&$\frac{243}{4}$&$454410$&${-623832}$&${6}$&C\\
$(3,1,0,0,0,2,0)$&${\bf 471744}$&$\frac{655}{16}$&$306540$&${+321048}$&${1}$&C\\
$(0,2,0,0,0,1,3)$&${\bf \overline{471744}}$&$\frac{655}{16}$&$306540$&${-321048}$&${7}$&C\\
$(7,0,0,0,0,1,1)$&${\bf 473088}$&$60$&$450560$&${+1441792}$&${4}$&C\\
$(1,1,0,0,0,0,7)$&${\bf \overline{473088}}$&${60}$&$450560$&${-1441792}$&${4}$&C\\
$(18,0,0,0,0,0,0)$&${\bf 480700}$&$\frac{819}{4}$&$1562275$&${+13748020}$&${2}$&C\\
$(0,0,0,0,0,0,18)$&${\bf \overline{480700}}$&$\frac{819}{4}$&$1562275$&${-13748020}$&${6}$&C\\
$(1,2,0,1,0,0,1)$&${\bf 483840}$&$37$&$284160$&${+288768}$&${0}$&C\\
$(1,0,0,1,0,2,1)$&${\bf \overline{483840}}$&${37}$&$284160$&${-288768}$&${0}$&C\\
$(0,0,2,0,0,1,2)$&${\bf 485100}$&$\frac{155}{4}$&$298375$&${-226380}$&${2}$&C\\
$(2,1,0,0,2,0,0)$&${\bf \overline{485100}}$&$\frac{155}{4}$&$298375$&${+226380}$&${6}$&C\\
$(2,0,0,1,0,0,4)$&${\bf 485100'}$&$\frac{171}{4}$&$329175$&${-411180}$&${2}$&C\\
$(4,0,0,1,0,0,2)$&${\bf \overline{485100'}}$&$\frac{171}{4}$&$329175$&${+411180}$&${6}$&C\\
$(0,1,0,0,0,1,6)$&${\bf 485100''}$&$\frac{227}{4}$&$436975$&${-1464540}$&${2}$&C\\
$(6,1,0,0,0,1,0)$&${\bf \overline{485100''}}$&$\frac{227}{4}$&$436975$&${+1464540}$&${6}$&C\\
$(0,0,1,0,0,0,9)$&${\bf 486200}$&$\frac{315}{4}$&$607750$&${-2819960}$&${2}$&C\\
$(9,0,0,0,1,0,0)$&${\bf \overline{486200}}$&$\frac{315}{4}$&$607750$&${+2819960}$&${6}$&C\\
$(0,4,0,1,0,0,0)$&${\bf 490050}$&$49$&$381150$&${+696960}$&${4}$&C\\
$(0,0,0,1,0,4,0)$&${\bf \overline{490050}}$&${49}$&$381150$&${-696960}$&${4}$&C\\
$(6,0,0,0,1,0,1)$&${\bf 491400}$&$\frac{211}{4}$&$411450$&${+1124760}$&${2}$&C\\
$(1,0,1,0,0,0,6)$&${\bf \overline{491400}}$&$\frac{211}{4}$&$411450$&${-1124760}$&${6}$&C\\
$(0,0,1,0,2,1,0)$&${\bf 498960}$&$\frac{631}{16}$&$312345$&${-223146}$&${3}$&C\\
$(0,1,2,0,1,0,0)$&${\bf \overline{498960}}$&$\frac{631}{16}$&$312345$&${+223146}$&${5}$&C\\
$(0,0,0,2,2,0,0)$&${\bf 498960'}$&$\frac{179}{4}$&$354420$&${-175824}$&${2}$&C\\
$(0,0,2,2,0,0,0)$&${\bf \overline{498960'}}$&$\frac{179}{4}$&$354420$&${+175824}$&${6}$&C\\
$(1,2,2,0,0,0,0)$&${\bf 498960''}$&$\frac{727}{16}$&$359865$&${+635382}$&${3}$&C\\
$(0,0,0,0,2,2,1)$&${\bf \overline{498960''}}$&$\frac{727}{16}$&$359865$&${-635382}$&${5}$&C\\
$(3,1,0,0,0,0,4)$&${\bf 498960'''}$&$\frac{751}{16}$&$371745$&${-50094}$&${1}$&C\\
$(4,0,0,0,0,1,3)$&${\bf \overline{498960'''}}$&$\frac{751}{16}$&$371745$&${+50094}$&${7}$&C\\
$(0,0,0,0,0,1,12)$&${\bf 503880}$&$\frac{483}{4}$&$965770$&${-6281704}$&${2}$&C\\
$(12,1,0,0,0,0,0)$&${\bf \overline{503880}}$&$\frac{483}{4}$&$965770$&${+6281704}$&${6}$&C\\
$(1,1,1,0,0,0,3)$&${\bf 504504}$&$\frac{615}{16}$&$\frac{615615}{2}$&${-99099}$&${3}$&C\\
$(3,0,0,0,1,1,1)$&${\bf \overline{504504}}$&$\frac{615}{16}$&$\frac{615615}{2}$&${+99099}$&${5}$&C\\
$(3,1,0,0,1,0,1)$&${\bf 504504'}$&$\frac{623}{16}$&$\frac{623623}{2}$&${+423423}$&${1}$&C\\
$(1,0,1,0,0,1,3)$&${\bf \overline{504504'}}$&$\frac{623}{16}$&$\frac{623623}{2}$&${-423423}$&${7}$&C\\
$(0,0,1,1,0,0,4)$&${\bf 504504''}$&$\frac{695}{16}$&$\frac{695695}{2}$&${-603603}$&${3}$&C\\
$(4,0,0,1,1,0,0)$&${\bf \overline{504504''}}$&$\frac{695}{16}$&$\frac{695695}{2}$&${+603603}$&${5}$&C\\
$(6,1,1,0,0,0,0)$&${\bf 504504'''}$&$\frac{983}{16}$&$\frac{983983}{2}$&${+1846845}$&${3}$&C\\
$(0,0,0,0,1,1,6)$&${\bf \overline{504504'''}}$&$\frac{983}{16}$&$\frac{983983}{2}$&${-1846845}$&${5}$&C\\
$(0,0,1,0,0,4,0)$&${\bf 508200}$&$\frac{759}{16}$&$\frac{765325}{2}$&${-627385}$&${3}$&C\\
$(0,4,0,0,1,0,0)$&${\bf \overline{508200}}$&$\frac{759}{16}$&$\frac{765325}{2}$&${+627385}$&${5}$&C\\
$(3,0,2,0,0,0,1)$&${\bf 514800}$&$42$&$343200$&${+549120}$&${0}$&C\\
$(1,0,0,0,2,0,3)$&${\bf \overline{514800}}$&${42}$&$343200$&${-549120}$&${0}$&C\\
$(5,0,0,0,0,0,5)$&${\bf 518364}$&$60$&$493680$&${0}$&${0}$&R\\
$(5,2,0,0,0,0,1)$&${\bf 521235}$&$56$&$463320$&${+1482624}$&${0}$&C\\
$(1,0,0,0,0,2,5)$&${\bf \overline{521235}}$&${56}$&$463320$&${-1482624}$&${0}$&C\\
$(0,0,0,1,0,0,9)$&${\bf 523600}$&$\frac{1287}{16}$&$668525$&${-3184610}$&${3}$&C\\
$(9,0,0,1,0,0,0)$&${\bf \overline{523600}}$&$\frac{1287}{16}$&$668525$&${+3184610}$&${5}$&C\\
$(8,1,0,0,0,0,1)$&${\bf 525096}$&$\frac{1183}{16}$&$\frac{1232517}{2}$&${+2749461}$&${1}$&C\\
$(1,0,0,0,0,1,8)$&${\bf \overline{525096}}$&$\frac{1183}{16}$&$\frac{1232517}{2}$&${-2749461}$&${7}$&C\\
$(1,0,3,0,0,0,1)$&${\bf 529200}$&$\frac{671}{16}$&$352275$&${+297990}$&${1}$&C\\
$(1,0,0,0,3,0,1)$&${\bf \overline{529200}}$&$\frac{671}{16}$&$352275$&${-297990}$&${7}$&C\\
$(0,1,0,0,2,0,2)$&${\bf 532224}$&$\frac{155}{4}$&$327360$&${-329472}$&${2}$&C\\
$(2,0,2,0,0,1,0)$&${\bf \overline{532224}}$&$\frac{155}{4}$&$327360$&${+329472}$&${6}$&C\\
$(1,1,2,0,0,0,1)$&${\bf 537600}$&$39$&$332800$&${+348160}$&${0}$&C\\
$(1,0,0,0,2,1,1)$&${\bf \overline{537600}}$&${39}$&$332800$&${-348160}$&${0}$&C\\
$(0,1,0,2,0,1,0)$&${\bf 543312}$&$38$&$327712$&${0}$&${0}$&R\\
$(2,2,0,0,0,0,3)$&${\bf 543312'}$&$\frac{695}{16}$&$374605$&${+177870}$&${3}$&C\\
$(3,0,0,0,0,2,2)$&${\bf \overline{543312'}}$&$\frac{695}{16}$&$374605$&${-177870}$&${5}$&C\\
$(2,0,0,0,1,1,2)$&${\bf 546000}$&$\frac{615}{16}$&$333125$&${-273650}$&${3}$&C\\
$(2,1,1,0,0,0,2)$&${\bf \overline{546000}}$&$\frac{615}{16}$&$333125$&${+273650}$&${5}$&C\\
$(0,0,0,2,1,1,0)$&${\bf 554400}$&$\frac{663}{16}$&$364650$&${-230340}$&${3}$&C\\
$(0,1,1,2,0,0,0)$&${\bf \overline{554400}}$&$\frac{663}{16}$&$364650$&${+230340}$&${5}$&C\\
$(2,1,0,2,0,0,0)$&${\bf 561330}$&$41$&$365310$&${+456192}$&${4}$&C\\
$(0,0,0,2,0,1,2)$&${\bf \overline{561330}}$&${41}$&$365310$&${-456192}$&${4}$&C\\
$(0,0,0,0,1,0,10)$&${\bf 565488}$&$\frac{1495}{16}$&$838695$&${-4536246}$&${3}$&C\\
$(10,0,1,0,0,0,0)$&${\bf \overline{565488}}$&$\frac{1495}{16}$&$838695$&${+4536246}$&${5}$&C\\
$(3,1,0,1,0,0,1)$&${\bf 567567}$&$40$&$360360$&${+576576}$&${0}$&C\\
$(1,0,0,1,0,1,3)$&${\bf \overline{567567}}$&${40}$&$360360$&${-576576}$&${0}$&C\\
$(13,0,0,0,0,0,1)$&${\bf 569772}$&$125$&$1130500$&${+7379904}$&${4}$&C\\
$(1,0,0,0,0,0,13)$&${\bf \overline{569772}}$&${125}$&$1130500$&${-7379904}$&${4}$&C\\
$(3,0,0,1,0,0,3)$&${\bf 576000}$&$42$&$384000$&${0}$&${4}$&R\\
$(3,0,1,0,0,1,1)$&${\bf 576576}$&$\frac{615}{16}$&$351780$&${+326040}$&${3}$&C\\
$(1,1,0,0,1,0,3)$&${\bf \overline{576576}}$&$\frac{615}{16}$&$351780$&${-326040}$&${5}$&C\\
$(3,2,0,0,1,0,0)$&${\bf 576576'}$&$45$&$411840$&${+878592}$&${4}$&C\\
$(0,0,1,0,0,2,3)$&${\bf \overline{576576'}}$&${45}$&$411840$&${-878592}$&${4}$&C\\
$(3,2,0,1,0,0,0)$&${\bf 576576''}$&$\frac{743}{16}$&$424996$&${+984984}$&${3}$&C\\
$(0,0,0,1,0,2,3)$&${\bf \overline{576576''}}$&$\frac{743}{16}$&$424996$&${-984984}$&${5}$&C\\
$(6,0,0,1,0,0,1)$&${\bf 576576'''}$&$\frac{863}{16}$&$493636$&${+1444872}$&${1}$&C\\
$(1,0,0,1,0,0,6)$&${\bf \overline{576576'''}}$&$\frac{863}{16}$&$493636$&${-1444872}$&${7}$&C\\
$(0,1,0,1,0,1,2)$&${\bf 577368}$&$\frac{147}{4}$&$336798$&${-320760}$&${2}$&C\\
$(2,1,0,1,0,1,0)$&${\bf \overline{577368}}$&$\frac{147}{4}$&$336798$&${+320760}$&${6}$&C\\
$(0,1,1,0,1,1,0)$&${\bf 577500}$&$36$&$330000$&${0}$&${0}$&R\\
$(2,1,1,1,0,0,0)$&${\bf 582120}$&$\frac{647}{16}$&$\frac{747285}{2}$&${+584199}$&${3}$&C\\
$(0,0,0,1,1,1,2)$&${\bf \overline{582120}}$&$\frac{647}{16}$&$\frac{747285}{2}$&${-584199}$&${5}$&C\\
$(0,0,0,3,0,0,2)$&${\bf 582120'}$&$\frac{179}{4}$&$413490$&${-293832}$&${2}$&C\\
$(2,0,0,3,0,0,0)$&${\bf \overline{582120'}}$&$\frac{179}{4}$&$413490$&${+293832}$&${6}$&C\\
$(5,0,0,0,1,1,0)$&${\bf 588588}$&$48$&$448448$&${+896896}$&${0}$&C\\
$(0,1,1,0,0,0,5)$&${\bf \overline{588588}}$&${48}$&$448448$&${-896896}$&${0}$&C\\
$(0,1,0,0,1,0,5)$&${\bf 588588'}$&$\frac{195}{4}$&$455455$&${-1149148}$&${2}$&C\\
$(5,0,1,0,0,1,0)$&${\bf \overline{588588'}}$&$\frac{195}{4}$&$455455$&${+1149148}$&${6}$&C\\
$(3,3,0,0,0,0,1)$&${\bf 591360}$&$51$&$478720$&${+1193984}$&${0}$&C\\
$(1,0,0,0,0,3,3)$&${\bf \overline{591360}}$&${51}$&$478720$&${-1193984}$&${0}$&C\\
$(0,3,0,0,0,2,0)$&${\bf 592900}$&$\frac{171}{4}$&$402325$&${+220220}$&${2}$&C\\
$(0,2,0,0,0,3,0)$&${\bf \overline{592900}}$&$\frac{171}{4}$&$402325$&${-220220}$&${6}$&C\\
$(0,0,2,0,1,1,0)$&${\bf 594000}$&$\frac{623}{16}$&$367125$&${-44550}$&${1}$&C\\
$(0,1,1,0,2,0,0)$&${\bf \overline{594000}}$&$\frac{623}{16}$&$367125$&${+44550}$&${7}$&C\\
$(0,0,2,0,2,0,0)$&${\bf 594000'}$&$42$&$396000$&${0}$&${0}$&R\\
$(2,5,0,0,0,0,0)$&${\bf 594594}$&$65$&$613470$&${+1812096}$&${4}$&C\\
$(0,0,0,0,0,5,2)$&${\bf \overline{594594}}$&${65}$&$613470$&${-1812096}$&${4}$&C\\
$(0,0,0,0,4,0,1)$&${\bf 598752}$&$\frac{823}{16}$&$488862$&${-640332}$&${3}$&C\\
$(1,0,4,0,0,0,0)$&${\bf \overline{598752}}$&$\frac{823}{16}$&$488862$&${+640332}$&${5}$&C\\
$(10,0,0,0,0,0,2)$&${\bf 608608}$&$90$&$869440$&${+4173312}$&${0}$&C\\
$(2,0,0,0,0,0,10)$&${\bf \overline{608608}}$&${90}$&$869440$&${-4173312}$&${0}$&C\\
$(0,3,2,0,0,0,0)$&${\bf 609840}$&$51$&$493680$&${+882816}$&${4}$&C\\
$(0,0,0,0,2,3,0)$&${\bf \overline{609840}}$&${51}$&$493680$&${-882816}$&${4}$&C\\
$(4,1,0,0,0,1,1)$&${\bf 617400}$&$\frac{711}{16}$&$\frac{870975}{2}$&${+784245}$&${3}$&C\\
$(1,1,0,0,0,1,4)$&${\bf \overline{617400}}$&$\frac{711}{16}$&$\frac{870975}{2}$&${-784245}$&${5}$&C\\
$(0,1,0,1,2,0,0)$&${\bf 623700}$&$40$&$396000$&${-63360}$&${0}$&C\\
$(0,0,2,1,0,1,0)$&${\bf \overline{623700}}$&${40}$&$396000$&${+63360}$&${0}$&C\\
$(0,3,0,0,1,0,1)$&${\bf 623700'}$&$\frac{163}{4}$&$403425$&${+334620}$&${2}$&C\\
$(1,0,1,0,0,3,0)$&${\bf \overline{623700'}}$&$\frac{163}{4}$&$403425$&${-334620}$&${6}$&C\\
$(3,0,0,0,2,0,1)$&${\bf 630630}$&$41$&$410410$&${+192192}$&${4}$&C\\
$(1,0,2,0,0,0,3)$&${\bf \overline{630630}}$&${41}$&$410410$&${-192192}$&${4}$&C\\
$(0,3,0,0,0,0,4)$&${\bf 642096}$&$\frac{195}{4}$&$496860$&${-275184}$&${2}$&C\\
$(4,0,0,0,0,3,0)$&${\bf \overline{642096}}$&$\frac{195}{4}$&$496860$&${+275184}$&${6}$&C\\
$(0,0,2,0,0,0,5)$&${\bf 642096'}$&$\frac{815}{16}$&$519155$&${-1051050}$&${1}$&C\\
$(5,0,0,0,2,0,0)$&${\bf \overline{642096'}}$&$\frac{815}{16}$&$519155$&${+1051050}$&${7}$&C\\
$(0,1,0,1,1,1,0)$&${\bf 646800}$&$\frac{591}{16}$&$379225$&${-110110}$&${1}$&C\\
$(0,1,1,1,0,1,0)$&${\bf \overline{646800}}$&$\frac{591}{16}$&$379225$&${+110110}$&${7}$&C\\
$(2,1,1,0,1,0,0)$&${\bf 646800'}$&$39$&$400400$&${+542080}$&${4}$&C\\
$(0,0,1,0,1,1,2)$&${\bf \overline{646800'}}$&${39}$&$400400$&${-542080}$&${4}$&C\\
$(3,1,2,0,0,0,0)$&${\bf 648648}$&$\frac{775}{16}$&$\frac{997425}{2}$&${+1128699}$&${3}$&C\\
$(0,0,0,0,2,1,3)$&${\bf \overline{648648}}$&$\frac{775}{16}$&$\frac{997425}{2}$&${-1128699}$&${5}$&C\\
$(2,3,1,0,0,0,0)$&${\bf 648648'}$&$\frac{823}{16}$&$\frac{1059201}{2}$&${+1283139}$&${3}$&C\\
$(0,0,0,0,1,3,2)$&${\bf \overline{648648'}}$&$\frac{823}{16}$&$\frac{1059201}{2}$&${-1283139}$&${5}$&C\\
$(2,0,0,0,0,1,6)$&${\bf 648648''}$&$\frac{235}{4}$&$604890$&${-1801800}$&${2}$&C\\
$(6,1,0,0,0,0,2)$&${\bf \overline{648648''}}$&$\frac{235}{4}$&$604890$&${+1801800}$&${6}$&C\\
$(3,0,0,0,0,0,8)$&${\bf 648648'''}$&$\frac{1175}{16}$&$\frac{1512225}{2}$&${-2444013}$&${3}$&C\\
$(8,0,0,0,0,0,3)$&${\bf \overline{648648'''}}$&$\frac{1175}{16}$&$\frac{1512225}{2}$&${+2444013}$&${5}$&C\\
$(1,1,1,0,0,1,1)$&${\bf 655360}$&$\frac{567}{16}$&$368640$&${+114688}$&${3}$&C\\
$(1,1,0,0,1,1,1)$&${\bf \overline{655360}}$&$\frac{567}{16}$&$368640$&${-114688}$&${5}$&C\\
$(19,0,0,0,0,0,0)$&${\bf 657800}$&$\frac{3591}{16}$&$\frac{4686825}{2}$&${+21559395}$&${3}$&C\\
$(0,0,0,0,0,0,19)$&${\bf \overline{657800}}$&$\frac{3591}{16}$&$\frac{4686825}{2}$&${-21559395}$&${5}$&C\\
$(0,3,0,1,0,0,1)$&${\bf 665280}$&$\frac{671}{16}$&$442860$&${+475992}$&${1}$&C\\
$(1,0,0,1,0,3,0)$&${\bf \overline{665280}}$&$\frac{671}{16}$&$442860$&${-475992}$&${7}$&C\\
$(6,3,0,0,0,0,0)$&${\bf 672672}$&$75$&$800800$&${+3331328}$&${4}$&C\\
$(0,0,0,0,0,3,6)$&${\bf \overline{672672}}$&${75}$&$800800$&${-3331328}$&${4}$&C\\
$(2,0,1,0,0,1,2)$&${\bf 687960}$&$\frac{607}{16}$&$\frac{828555}{2}$&${-93093}$&${1}$&C\\
$(2,1,0,0,1,0,2)$&${\bf \overline{687960}}$&$\frac{607}{16}$&$\frac{828555}{2}$&${+93093}$&${7}$&C\\
$(0,0,1,2,0,1,0)$&${\bf 698544}$&$\frac{655}{16}$&$453915$&${-56826}$&${1}$&C\\
$(0,1,0,2,1,0,0)$&${\bf \overline{698544}}$&$\frac{655}{16}$&$453915$&${+56826}$&${7}$&C\\
$(2,0,2,1,0,0,0)$&${\bf 698544'}$&$43$&$476784$&${+620928}$&${4}$&C\\
$(0,0,0,1,2,0,2)$&${\bf \overline{698544'}}$&${43}$&$476784$&${-620928}$&${4}$&C\\
$(1,1,3,0,0,0,0)$&${\bf 709632}$&$48$&$540672$&${+811008}$&${4}$&C\\
$(0,0,0,0,3,1,1)$&${\bf \overline{709632}}$&${48}$&$540672$&${-811008}$&${4}$&C\\
$(3,0,0,1,0,1,1)$&${\bf 720720}$&$39$&$446160$&${+274560}$&${4}$&C\\
$(1,1,0,1,0,0,3)$&${\bf \overline{720720}}$&${39}$&$446160$&${-274560}$&${4}$&C\\
$(2,2,0,0,0,1,1)$&${\bf 720720'}$&$\frac{647}{16}$&$462605$&${+503646}$&${3}$&C\\
$(1,1,0,0,0,2,2)$&${\bf \overline{720720'}}$&$\frac{647}{16}$&$462605$&${-503646}$&${5}$&C\\
$(3,0,3,0,0,0,0)$&${\bf 720720''}$&$51$&$583440$&${+1153152}$&${4}$&C\\
$(0,0,0,0,3,0,3)$&${\bf \overline{720720''}}$&${51}$&$583440$&${-1153152}$&${4}$&C\\
$(4,2,1,0,0,0,0)$&${\bf 720720'''}$&$\frac{887}{16}$&$634205$&${+1910766}$&${3}$&C\\
$(0,0,0,0,1,2,4)$&${\bf \overline{720720'''}}$&$\frac{887}{16}$&$634205$&${-1910766}$&${5}$&C\\
$(0,0,0,0,5,0,0)$&${\bf 731808}$&$\frac{975}{16}$&$707850$&${-849420}$&${1}$&C\\
$(0,0,5,0,0,0,0)$&${\bf \overline{731808}}$&$\frac{975}{16}$&$707850$&${+849420}$&${7}$&C\\
$(0,0,0,0,0,7,0)$&${\bf 736164}$&$\frac{315}{4}$&$920205$&${-2699268}$&${2}$&C\\
$(0,7,0,0,0,0,0)$&${\bf \overline{736164}}$&$\frac{315}{4}$&$920205$&${+2699268}$&${6}$&C\\
$(2,0,0,0,2,0,2)$&${\bf 737100}$&$\frac{163}{4}$&$476775$&${-278460}$&${2}$&C\\
$(2,0,2,0,0,0,2)$&${\bf \overline{737100}}$&$\frac{163}{4}$&$476775$&${+278460}$&${6}$&C\\
$(0,1,0,0,0,3,2)$&${\bf 737100'}$&$\frac{187}{4}$&$546975$&${-1055340}$&${2}$&C\\
$(2,3,0,0,0,1,0)$&${\bf \overline{737100'}}$&$\frac{187}{4}$&$546975$&${+1055340}$&${6}$&C\\
$(0,0,0,0,0,2,9)$&${\bf 742560}$&$\frac{1527}{16}$&$1124890$&${-6008548}$&${3}$&C\\
$(9,2,0,0,0,0,0)$&${\bf \overline{742560}}$&$\frac{1527}{16}$&$1124890$&${+6008548}$&${5}$&C\\
$(11,0,0,0,0,1,0)$&${\bf 746928}$&$\frac{1615}{16}$&$1196715$&${+6626022}$&${1}$&C\\
$(0,1,0,0,0,0,11)$&${\bf \overline{746928}}$&$\frac{1615}{16}$&$1196715$&${-6626022}$&${7}$&C\\
$(4,4,0,0,0,0,0)$&${\bf 750750}$&$69$&$822250$&${+2860000}$&${4}$&C\\
$(0,0,0,0,0,4,4)$&${\bf \overline{750750}}$&${69}$&$822250$&${-2860000}$&${4}$&C\\
$(0,0,0,0,0,1,13)$&${\bf 759696}$&$\frac{2175}{16}$&$1639225$&${-11336654}$&${1}$&C\\
$(13,1,0,0,0,0,0)$&${\bf \overline{759696}}$&$\frac{2175}{16}$&$1639225$&${+11336654}$&${7}$&C\\
$(7,0,1,0,0,0,1)$&${\bf 768768}$&$\frac{1023}{16}$&$780208$&${+2878304}$&${1}$&C\\
$(1,0,0,0,1,0,7)$&${\bf \overline{768768}}$&$\frac{1023}{16}$&$780208$&${-2878304}$&${7}$&C\\
$(0,1,0,0,0,2,4)$&${\bf 772200}$&$\frac{203}{4}$&$622050$&${-1595880}$&${2}$&C\\
$(4,2,0,0,0,1,0)$&${\bf \overline{772200}}$&$\frac{203}{4}$&$622050$&${+1595880}$&${6}$&C\\
$(0,0,4,0,0,0,1)$&${\bf 776160}$&$\frac{807}{16}$&$621390$&${+468468}$&${3}$&C\\
$(1,0,0,0,4,0,0)$&${\bf \overline{776160}}$&$\frac{807}{16}$&$621390$&${-468468}$&${5}$&C\\
$(0,1,0,1,0,0,5)$&${\bf 784784}$&$\frac{783}{16}$&$609609$&${-1359358}$&${1}$&C\\
$(5,0,0,1,0,1,0)$&${\bf \overline{784784}}$&$\frac{783}{16}$&$609609$&${+1359358}$&${7}$&C\\
$(0,0,0,2,0,0,5)$&${\bf 784784'}$&$\frac{855}{16}$&$665665$&${-1611610}$&${3}$&C\\
$(5,0,0,2,0,0,0)$&${\bf \overline{784784'}}$&$\frac{855}{16}$&$665665$&${+1611610}$&${5}$&C\\
$(6,0,2,0,0,0,0)$&${\bf 784784''}$&$63$&$784784$&${+2690688}$&${4}$&C\\
$(0,0,0,0,2,0,6)$&${\bf \overline{784784''}}$&${63}$&$784784$&${-2690688}$&${4}$&C\\
$(0,0,0,0,0,6,1)$&${\bf 792792}$&$\frac{1143}{16}$&$\frac{1797939}{2}$&${-2609607}$&${3}$&C\\
$(1,6,0,0,0,0,0)$&${\bf \overline{792792}}$&$\frac{1143}{16}$&$\frac{1797939}{2}$&${+2609607}$&${5}$&C\\
$(2,0,0,2,0,1,0)$&${\bf 798336}$&$40$&$506880$&${+202752}$&${0}$&C\\
$(0,1,0,2,0,0,2)$&${\bf \overline{798336}}$&${40}$&$506880$&${-202752}$&${0}$&C\\
$(0,2,2,0,0,0,1)$&${\bf 798336'}$&$\frac{703}{16}$&$556776$&${+606672}$&${1}$&C\\
$(1,0,0,0,2,2,0)$&${\bf \overline{798336'}}$&$\frac{703}{16}$&$556776$&${-606672}$&${7}$&C\\
$(1,2,0,0,0,1,2)$&${\bf 800800}$&$\frac{639}{16}$&$507650$&${+8580}$&${1}$&C\\
$(2,1,0,0,0,2,1)$&${\bf \overline{800800}}$&$\frac{639}{16}$&$507650$&${-8580}$&${7}$&C\\
$(2,0,0,0,1,0,5)$&${\bf 801900}$&$\frac{203}{4}$&$645975$&${-1372140}$&${2}$&C\\
$(5,0,1,0,0,0,2)$&${\bf \overline{801900}}$&$\frac{203}{4}$&$645975$&${+1372140}$&${6}$&C\\
$(1,1,0,0,2,0,1)$&${\bf 806400}$&$38$&$486400$&${-61440}$&${4}$&C\\
$(1,0,2,0,0,1,1)$&${\bf \overline{806400}}$&${38}$&$486400$&${+61440}$&${4}$&C\\
$(0,0,1,0,0,0,10)$&${\bf 816816}$&$\frac{1455}{16}$&$1179035$&${-6004570}$&${1}$&C\\
$(10,0,0,0,1,0,0)$&${\bf \overline{816816}}$&$\frac{1455}{16}$&$1179035$&${+6004570}$&${7}$&C\\
$(2,0,0,1,0,1,2)$&${\bf 819000}$&$\frac{155}{4}$&$503750$&${-257400}$&${2}$&C\\
$(2,1,0,1,0,0,2)$&${\bf \overline{819000}}$&$\frac{155}{4}$&$503750$&${+257400}$&${6}$&C\\
$(3,0,0,0,1,2,0)$&${\bf 825552}$&$43$&$563472$&${+104832}$&${4}$&C\\
$(0,2,1,0,0,0,3)$&${\bf \overline{825552}}$&${43}$&$563472$&${-104832}$&${4}$&C\\
$(0,0,1,0,2,0,2)$&${\bf 827904}$&$\frac{663}{16}$&$544544$&${-596288}$&${3}$&C\\
$(2,0,2,0,1,0,0)$&${\bf \overline{827904}}$&$\frac{663}{16}$&$544544$&${+596288}$&${5}$&C\\
$(0,0,1,1,0,1,2)$&${\bf 831600}$&$\frac{631}{16}$&$520575$&${-540870}$&${3}$&C\\
$(2,1,0,1,1,0,0)$&${\bf \overline{831600}}$&$\frac{631}{16}$&$520575$&${+540870}$&${5}$&C\\
$(0,0,1,1,2,0,0)$&${\bf 831600'}$&$\frac{687}{16}$&$566775$&${-157410}$&${1}$&C\\
$(0,0,2,1,1,0,0)$&${\bf \overline{831600'}}$&$\frac{687}{16}$&$566775$&${+157410}$&${7}$&C\\
$(0,0,1,0,0,1,6)$&${\bf 840840}$&$\frac{951}{16}$&$\frac{1586585}{2}$&${-2671669}$&${3}$&C\\
$(6,1,0,0,1,0,0)$&${\bf \overline{840840}}$&$\frac{951}{16}$&$\frac{1586585}{2}$&${+2671669}$&${5}$&C\\
$(4,1,1,0,0,0,1)$&${\bf 848925}$&$48$&$646800$&${+1552320}$&${0}$&C\\
$(1,0,0,0,1,1,4)$&${\bf \overline{848925}}$&${48}$&$646800$&${-1552320}$&${0}$&C\\
$(1,0,0,0,0,0,14)$&${\bf 852720}$&$\frac{2247}{16}$&$1900855$&${-13210054}$&${3}$&C\\
$(14,0,0,0,0,0,1)$&${\bf \overline{852720}}$&$\frac{2247}{16}$&$1900855$&${+13210054}$&${5}$&C\\
$(6,1,0,1,0,0,0)$&${\bf 859950}$&$61$&$832650$&${+2926560}$&${4}$&C\\
$(0,0,0,1,0,1,6)$&${\bf \overline{859950}}$&${61}$&$832650$&${-2926560}$&${4}$&C\\
$(6,0,0,0,0,1,2)$&${\bf 864864}$&$\frac{227}{4}$&$779064$&${+1606176}$&${2}$&C\\
$(2,1,0,0,0,0,6)$&${\bf \overline{864864}}$&$\frac{227}{4}$&$779064$&${-1606176}$&${6}$&C\\
$(0,1,0,0,1,2,1)$&${\bf 873180}$&$\frac{163}{4}$&$564795$&${-684684}$&${2}$&C\\
$(1,2,1,0,0,1,0)$&${\bf \overline{873180}}$&$\frac{163}{4}$&$564795$&${+684684}$&${6}$&C\\
$(0,0,1,2,1,0,0)$&${\bf 873180'}$&$44$&$609840$&${0}$&${0}$&R\\
$(1,1,0,0,0,0,8)$&${\bf 875160}$&$\frac{1127}{16}$&$\frac{1956955}{2}$&${-3639207}$&${3}$&C\\
$(8,0,0,0,0,1,1)$&${\bf \overline{875160}}$&$\frac{1127}{16}$&$\frac{1956955}{2}$&${+3639207}$&${5}$&C\\
$(0,0,0,1,0,0,10)$&${\bf 875160'}$&$\frac{371}{4}$&$1288430$&${-6709560}$&${2}$&C\\
$(10,0,0,1,0,0,0)$&${\bf \overline{875160'}}$&$\frac{371}{4}$&$1288430$&${+6709560}$&${6}$&C\\
$(5,0,1,1,0,0,0)$&${\bf 882882}$&$53$&$742742$&${+2018016}$&${4}$&C\\
$(0,0,0,1,1,0,5)$&${\bf \overline{882882}}$&${53}$&$742742$&${-2018016}$&${4}$&C\\
$(0,0,1,1,1,1,0)$&${\bf 887040}$&$\frac{159}{4}$&$559680$&${-228096}$&${2}$&C\\
$(0,1,1,1,1,0,0)$&${\bf \overline{887040}}$&$\frac{159}{4}$&$559680$&${+228096}$&${6}$&C\\
$(7,0,0,0,0,2,0)$&${\bf 887040'}$&$\frac{1031}{16}$&$907280$&${+2714976}$&${3}$&C\\
$(0,2,0,0,0,0,7)$&${\bf \overline{887040'}}$&$\frac{1031}{16}$&$907280$&${-2714976}$&${5}$&C\\
$(20,0,0,0,0,0,0)$&${\bf 888030}$&$245$&$3453450$&${+33153120}$&${4}$&C\\
$(0,0,0,0,0,0,20)$&${\bf \overline{888030}}$&${245}$&$3453450$&${-33153120}$&${4}$&C\\
$(1,1,0,1,0,1,1)$&${\bf 896000}$&$36$&$512000$&${0}$&${4}$&R\\
$(2,0,1,0,1,1,0)$&${\bf 898128}$&$38$&$541728$&${+228096}$&${0}$&C\\
$(0,1,1,0,1,0,2)$&${\bf \overline{898128}}$&${38}$&$541728$&${-228096}$&${0}$&C\\
$(0,0,0,2,1,0,2)$&${\bf 898128'}$&$\frac{695}{16}$&$619245$&${-618354}$&${3}$&C\\
$(2,0,1,2,0,0,0)$&${\bf \overline{898128'}}$&$\frac{695}{16}$&$619245$&${+618354}$&${5}$&C\\
$(5,0,0,0,1,0,2)$&${\bf 898128''}$&$50$&$712800$&${+1140480}$&${0}$&C\\
$(2,0,1,0,0,0,5)$&${\bf \overline{898128''}}$&${50}$&$712800$&${-1140480}$&${0}$&C\\
$(9,1,0,0,0,0,1)$&${\bf 898560}$&$\frac{343}{4}$&$1223040$&${+6010368}$&${2}$&C\\
$(1,0,0,0,0,1,9)$&${\bf \overline{898560}}$&$\frac{343}{4}$&$1223040$&${-6010368}$&${6}$&C\\
$(3,0,0,2,0,0,1)$&${\bf 900900}$&$\frac{171}{4}$&$611325$&${+609180}$&${2}$&C\\
$(1,0,0,2,0,0,3)$&${\bf \overline{900900}}$&$\frac{171}{4}$&$611325$&${-609180}$&${6}$&C\\
$(2,2,1,0,0,0,1)$&${\bf 900900'}$&$44$&$629200$&${+1098240}$&${0}$&C\\
$(1,0,0,0,1,2,2)$&${\bf \overline{900900'}}$&${44}$&$629200$&${-1098240}$&${0}$&C\\
$(2,0,0,1,2,0,0)$&${\bf 905520}$&$42$&$603680$&${+137984}$&${0}$&C\\
$(0,0,2,1,0,0,2)$&${\bf \overline{905520}}$&${42}$&$603680$&${-137984}$&${0}$&C\\
$(3,1,0,0,0,1,2)$&${\bf 905520'}$&$\frac{687}{16}$&$617155$&${+380534}$&${1}$&C\\
$(2,1,0,0,0,1,3)$&${\bf \overline{905520'}}$&$\frac{687}{16}$&$617155$&${-380534}$&${7}$&C\\
$(0,0,0,0,1,0,11)$&${\bf 906984}$&$\frac{427}{4}$&$1536834$&${-8969064}$&${2}$&C\\
$(11,0,1,0,0,0,0)$&${\bf \overline{906984}}$&$\frac{427}{4}$&$1536834$&${+8969064}$&${6}$&C\\
$(0,1,0,0,0,1,7)$&${\bf 915200}$&$\frac{1071}{16}$&$972400$&${-3729440}$&${1}$&C\\
$(7,1,0,0,0,1,0)$&${\bf \overline{915200}}$&$\frac{1071}{16}$&$972400$&${+3729440}$&${7}$&C\\
$(7,0,0,0,0,0,4)$&${\bf 926640}$&$\frac{1127}{16}$&$1036035$&${+2077218}$&${3}$&C\\
$(4,0,0,0,0,0,7)$&${\bf \overline{926640}}$&$\frac{1127}{16}$&$1036035$&${-2077218}$&${5}$&C\\
$(2,0,0,1,1,1,0)$&${\bf 931392}$&$\frac{623}{16}$&$575652$&${+72072}$&${1}$&C\\
$(0,1,1,1,0,0,2)$&${\bf \overline{931392}}$&$\frac{623}{16}$&$575652$&${-72072}$&${7}$&C\\
$(0,0,2,0,1,0,2)$&${\bf 931392'}$&$\frac{655}{16}$&$605220$&${-312312}$&${1}$&C\\
$(2,0,1,0,2,0,0)$&${\bf \overline{931392'}}$&$\frac{655}{16}$&$605220$&${+312312}$&${7}$&C\\
$(7,1,1,0,0,0,0)$&${\bf 931840}$&$72$&$1064960$&${+4472832}$&${4}$&C\\
$(0,0,0,0,1,1,7)$&${\bf \overline{931840}}$&${72}$&$1064960$&${-4472832}$&${4}$&C\\
$(7,0,0,0,1,0,1)$&${\bf 960960}$&$\frac{999}{16}$&$952380$&${+3105960}$&${3}$&C\\
$(1,0,1,0,0,0,7)$&${\bf \overline{960960}}$&$\frac{999}{16}$&$952380$&${-3105960}$&${5}$&C\\
$(0,0,1,0,1,0,5)$&${\bf 963144}$&$\frac{823}{16}$&$\frac{1572753}{2}$&${-2008461}$&${3}$&C\\
$(5,0,1,0,1,0,0)$&${\bf \overline{963144}}$&$\frac{823}{16}$&$\frac{1572753}{2}$&${+2008461}$&${5}$&C\\
$(1,0,0,3,0,0,1)$&${\bf 967680}$&$44$&$675840$&${0}$&${4}$&R\\
$(0,0,0,0,3,2,0)$&${\bf 975744}$&$\frac{855}{16}$&$827640$&${-1260336}$&${3}$&C\\
$(0,2,3,0,0,0,0)$&${\bf \overline{975744}}$&$\frac{855}{16}$&$827640$&${+1260336}$&${5}$&C\\
$(11,0,0,0,0,0,2)$&${\bf 990080}$&$\frac{1647}{16}$&$1617720$&${+8525296}$&${1}$&C\\
$(2,0,0,0,0,0,11)$&${\bf \overline{990080}}$&$\frac{1647}{16}$&$1617720$&${-8525296}$&${7}$&C\\
$(1,4,1,0,0,0,0)$&${\bf 990990}$&$57$&$896610$&${+2114112}$&${4}$&C\\
$(0,0,0,0,1,4,1)$&${\bf \overline{990990}}$&${57}$&$896610$&${-2114112}$&${4}$&C\\
$(2,0,0,0,0,3,2)$&${\bf 996072}$&$\frac{195}{4}$&$770770$&${-1185800}$&${2}$&C\\
$(2,3,0,0,0,0,2)$&${\bf \overline{996072}}$&$\frac{195}{4}$&$770770$&${+1185800}$&${6}$&C\\
$(6,2,0,0,0,0,1)$&${\bf 1009008}$&$\frac{1055}{16}$&$1056055$&${+3873870}$&${1}$&C\\
$(1,0,0,0,0,2,6)$&${\bf \overline{1009008}}$&$\frac{1055}{16}$&$1056055$&${-3873870}$&${7}$&C\\
$(5,1,0,0,0,0,3)$&${\bf 1013760}$&$56$&$901120$&${+1622016}$&${4}$&C\\
$(3,0,0,0,0,1,5)$&${\bf \overline{1013760}}$&${56}$&$901120$&${-1622016}$&${4}$&C\\
$(0,0,0,0,1,5,0)$&${\bf 1019304}$&$\frac{1015}{16}$&$\frac{2052765}{2}$&${-2449161}$&${3}$&C\\
$(0,5,1,0,0,0,0)$&${\bf \overline{1019304}}$&$\frac{1015}{16}$&$\frac{2052765}{2}$&${+2449161}$&${5}$&C\\
$(0,1,0,1,1,0,2)$&${\bf 1026432}$&$\frac{623}{16}$&$634392$&${-441936}$&${1}$&C\\
$(2,0,1,1,0,1,0)$&${\bf \overline{1026432}}$&$\frac{623}{16}$&$634392$&${+441936}$&${7}$&C\\
$(5,0,0,0,0,2,1)$&${\bf 1031940}$&$52$&$851760$&${+1153152}$&${0}$&C\\
$(1,2,0,0,0,0,5)$&${\bf \overline{1031940}}$&${52}$&$851760$&${-1153152}$&${0}$&C\\
$(0,0,1,2,0,0,2)$&${\bf 1034880}$&$\frac{687}{16}$&$705320$&${-353584}$&${1}$&C\\
$(2,0,0,2,1,0,0)$&${\bf \overline{1034880}}$&$\frac{687}{16}$&$705320$&${+353584}$&${7}$&C\\
$(2,0,0,0,0,2,4)$&${\bf 1039500}$&$\frac{211}{4}$&$870375$&${-1897500}$&${2}$&C\\
$(4,2,0,0,0,0,2)$&${\bf \overline{1039500}}$&$\frac{211}{4}$&$870375$&${+1897500}$&${6}$&C\\
$(0,1,3,0,0,0,1)$&${\bf 1047816}$&$\frac{187}{4}$&$777546$&${+681912}$&${2}$&C\\
$(1,0,0,0,3,1,0)$&${\bf \overline{1047816}}$&$\frac{187}{4}$&$777546$&${-681912}$&${6}$&C\\
$(3,0,1,0,0,2,0)$&${\bf 1048320}$&$\frac{171}{4}$&$711360$&${+549120}$&${2}$&C\\
$(0,2,0,0,1,0,3)$&${\bf \overline{1048320}}$&$\frac{171}{4}$&$711360$&${-549120}$&${6}$&C\\
$(3,0,0,0,0,3,1)$&${\bf 1053696}$&$48$&$802816$&${-401408}$&${4}$&C\\
$(1,3,0,0,0,0,3)$&${\bf \overline{1053696}}$&${48}$&$802816$&${+401408}$&${4}$&C\\
$(1,1,0,0,1,2,0)$&${\bf 1064448}$&$40$&$675840$&${-270336}$&${4}$&C\\
$(0,2,1,0,0,1,1)$&${\bf \overline{1064448}}$&${40}$&$675840$&${+270336}$&${4}$&C\\
$(1,1,0,2,0,0,1)$&${\bf 1075200}$&$\frac{159}{4}$&$678400$&${+296960}$&${2}$&C\\
$(1,0,0,2,0,1,1)$&${\bf \overline{1075200}}$&$\frac{159}{4}$&$678400$&${-296960}$&${6}$&C\\
$(0,1,0,0,1,1,3)$&${\bf 1078272}$&$\frac{175}{4}$&$748800$&${-1317888}$&${2}$&C\\
$(3,1,1,0,0,1,0)$&${\bf \overline{1078272}}$&$\frac{175}{4}$&$748800$&${+1317888}$&${6}$&C\\
$(3,0,1,0,1,0,1)$&${\bf 1081080}$&$\frac{163}{4}$&$699270$&${+744744}$&${2}$&C\\
$(1,0,1,0,1,0,3)$&${\bf \overline{1081080}}$&$\frac{163}{4}$&$699270$&${-744744}$&${6}$&C\\
$(3,0,1,1,0,0,1)$&${\bf 1081080'}$&$\frac{671}{16}$&$\frac{1439295}{2}$&${+938223}$&${1}$&C\\
$(1,0,0,1,1,0,3)$&${\bf \overline{1081080'}}$&$\frac{671}{16}$&$\frac{1439295}{2}$&${-938223}$&${7}$&C\\
$(1,2,0,0,1,1,0)$&${\bf 1091475}$&$40$&$693000$&${+443520}$&${0}$&C\\
$(0,1,1,0,0,2,1)$&${\bf \overline{1091475}}$&${40}$&$693000$&${-443520}$&${0}$&C\\
$(2,4,0,0,0,0,1)$&${\bf 1097712}$&$\frac{895}{16}$&$974655$&${+2297790}$&${1}$&C\\
$(1,0,0,0,0,4,2)$&${\bf \overline{1097712}}$&$\frac{895}{16}$&$974655$&${-2297790}$&${7}$&C\\
$(0,0,0,0,4,1,0)$&${\bf 1097712'}$&$\frac{227}{4}$&$988812$&${-1306800}$&${2}$&C\\
$(0,1,4,0,0,0,0)$&${\bf \overline{1097712'}}$&$\frac{227}{4}$&$988812$&${+1306800}$&${6}$&C\\
$(6,0,0,0,0,0,5)$&${\bf 1097712''}$&$\frac{1103}{16}$&$1201167$&${+816750}$&${1}$&C\\
$(5,0,0,0,0,0,6)$&${\bf \overline{1097712''}}$&$\frac{1103}{16}$&$1201167$&${-816750}$&${7}$&C\\
$(2,0,0,1,0,0,5)$&${\bf 1108800}$&$\frac{815}{16}$&$896500$&${-1646040}$&${1}$&C\\
$(5,0,0,1,0,0,2)$&${\bf \overline{1108800}}$&$\frac{815}{16}$&$896500$&${+1646040}$&${7}$&C\\
$(4,0,1,0,0,0,3)$&${\bf 1113750}$&$49$&$866250$&${+792000}$&${4}$&C\\
$(3,0,0,0,1,0,4)$&${\bf \overline{1113750}}$&${49}$&$866250$&${-792000}$&${4}$&C\\
$(7,0,0,1,0,0,1)$&${\bf 1118208}$&$\frac{255}{4}$&$1131520$&${+3887104}$&${2}$&C\\
$(1,0,0,1,0,0,7)$&${\bf \overline{1118208}}$&$\frac{255}{4}$&$1131520$&${-3887104}$&${6}$&C\\
$(14,1,0,0,0,0,0)$&${\bf 1119195}$&$152$&$2700280$&${+19783104}$&${0}$&C\\
$(0,0,0,0,0,1,14)$&${\bf \overline{1119195}}$&${152}$&$2700280$&${-19783104}$&${0}$&C\\
$(0,1,0,0,1,3,0)$&${\bf 1138368}$&$\frac{735}{16}$&$830060$&${-1050280}$&${1}$&C\\
$(0,3,1,0,0,1,0)$&${\bf \overline{1138368}}$&$\frac{735}{16}$&$830060$&${+1050280}$&${7}$&C\\
$(3,0,0,0,0,0,9)$&${\bf 1141140}$&$\frac{339}{4}$&$1535105$&${-5792644}$&${2}$&C\\
$(9,0,0,0,0,0,3)$&${\bf \overline{1141140}}$&$\frac{339}{4}$&$1535105$&${+5792644}$&${6}$&C\\
$(0,0,1,1,0,0,5)$&${\bf 1141504}$&$\frac{207}{4}$&$937664$&${-2119936}$&${2}$&C\\
$(5,0,0,1,1,0,0)$&${\bf \overline{1141504}}$&$\frac{207}{4}$&$937664$&${+2119936}$&${6}$&C\\
$(0,3,0,0,0,1,2)$&${\bf 1146600}$&$\frac{179}{4}$&$814450$&${+120120}$&${2}$&C\\
$(2,1,0,0,0,3,0)$&${\bf \overline{1146600}}$&$\frac{179}{4}$&$814450$&${-120120}$&${6}$&C\\
$(4,1,0,0,0,2,0)$&${\bf 1146600'}$&$\frac{195}{4}$&$887250$&${+1430520}$&${2}$&C\\
$(0,2,0,0,0,1,4)$&${\bf \overline{1146600'}}$&$\frac{195}{4}$&$887250$&${-1430520}$&${6}$&C\\
$(0,0,2,0,0,2,1)$&${\bf 1155000}$&$\frac{687}{16}$&$\frac{1574375}{2}$&${-570625}$&${1}$&C\\
$(1,2,0,0,2,0,0)$&${\bf \overline{1155000}}$&$\frac{687}{16}$&$\frac{1574375}{2}$&${+570625}$&${7}$&C\\
$(3,0,1,0,0,0,4)$&${\bf 1155000'}$&$\frac{195}{4}$&$893750$&${-319000}$&${2}$&C\\
$(4,0,0,0,1,0,3)$&${\bf \overline{1155000'}}$&$\frac{195}{4}$&$893750$&${+319000}$&${6}$&C\\
$(5,0,0,0,0,1,3)$&${\bf 1161216}$&$55$&$1013760$&${+811008}$&${0}$&C\\
$(3,1,0,0,0,0,5)$&${\bf \overline{1161216}}$&${55}$&$1013760$&${-811008}$&${0}$&C\\
$(2,0,0,2,0,0,2)$&${\bf 1170000}$&$42$&$780000$&${0}$&${0}$&R\\
$(12,0,0,0,0,1,0)$&${\bf 1175720}$&$\frac{459}{4}$&$2141490$&${+12798552}$&${2}$&C\\
$(0,1,0,0,0,0,12)$&${\bf \overline{1175720}}$&$\frac{459}{4}$&$2141490$&${-12798552}$&${6}$&C\\
$(3,0,0,0,3,0,0)$&${\bf 1177176}$&$\frac{195}{4}$&$910910$&${+392392}$&${2}$&C\\
$(0,0,3,0,0,0,3)$&${\bf \overline{1177176}}$&$\frac{195}{4}$&$910910$&${-392392}$&${6}$&C\\
$(1,1,1,1,0,0,1)$&${\bf 1179648}$&$\frac{623}{16}$&$729088$&${+540672}$&${1}$&C\\
$(1,0,0,1,1,1,1)$&${\bf \overline{1179648}}$&$\frac{623}{16}$&$729088$&${-540672}$&${7}$&C\\
$(1,1,1,0,0,2,0)$&${\bf 1182720}$&$\frac{159}{4}$&$746240$&${+146432}$&${2}$&C\\
$(0,2,0,0,1,1,1)$&${\bf \overline{1182720}}$&$\frac{159}{4}$&$746240$&${-146432}$&${6}$&C\\
$(0,0,0,0,0,0,21)$&${\bf 1184040}$&$\frac{4263}{16}$&$\frac{10015005}{2}$&${-50075025}$&${3}$&C\\
$(21,0,0,0,0,0,0)$&${\bf \overline{1184040}}$&$\frac{4263}{16}$&$\frac{10015005}{2}$&${+50075025}$&${5}$&C\\
$(0,0,0,0,0,3,7)$&${\bf 1188096}$&$\frac{1383}{16}$&$1630096$&${-7475104}$&${3}$&C\\
$(7,3,0,0,0,0,0)$&${\bf \overline{1188096}}$&$\frac{1383}{16}$&$1630096$&${+7475104}$&${5}$&C\\
$(0,0,0,0,0,2,10)$&${\bf 1193808}$&$\frac{435}{4}$&$2060740$&${-11881232}$&${2}$&C\\
$(10,2,0,0,0,0,0)$&${\bf \overline{1193808}}$&$\frac{435}{4}$&$2060740$&${+11881232}$&${6}$&C\\
$(3,0,0,1,1,0,1)$&${\bf 1201200}$&$\frac{663}{16}$&$790075$&${+599170}$&${3}$&C\\
$(1,0,1,1,0,0,3)$&${\bf \overline{1201200}}$&$\frac{663}{16}$&$790075$&${-599170}$&${5}$&C\\
$(2,0,0,0,1,2,1)$&${\bf 1201200'}$&$\frac{171}{4}$&$815100$&${-652080}$&${2}$&C\\
$(1,2,1,0,0,0,2)$&${\bf \overline{1201200'}}$&$\frac{171}{4}$&$815100$&${+652080}$&${6}$&C\\
$(2,3,0,1,0,0,0)$&${\bf 1201200''}$&$51$&$972400$&${+2104960}$&${4}$&C\\
$(0,0,0,1,0,3,2)$&${\bf \overline{1201200''}}$&${51}$&$972400$&${-2104960}$&${4}$&C\\
$(0,1,0,0,0,4,1)$&${\bf 1201200'''}$&$\frac{831}{16}$&$990275$&${-1863290}$&${1}$&C\\
$(1,4,0,0,0,1,0)$&${\bf \overline{1201200'''}}$&$\frac{831}{16}$&$990275$&${+1863290}$&${7}$&C\\
$(0,1,0,0,1,0,6)$&${\bf 1207360}$&$\frac{927}{16}$&$1110340$&${-3367672}$&${1}$&C\\
$(6,0,1,0,0,1,0)$&${\bf \overline{1207360}}$&$\frac{927}{16}$&$1110340$&${+3367672}$&${7}$&C\\
$(1,1,1,0,1,0,1)$&${\bf 1209600}$&$\frac{151}{4}$&$724800$&${+349440}$&${2}$&C\\
$(1,0,1,0,1,1,1)$&${\bf \overline{1209600}}$&$\frac{151}{4}$&$724800$&${-349440}$&${6}$&C\\
$(1,2,1,1,0,0,0)$&${\bf 1212750}$&$45$&$866250$&${+1293600}$&${4}$&C\\
$(0,0,0,1,1,2,1)$&${\bf \overline{1212750}}$&${45}$&$866250$&${-1293600}$&${4}$&C\\
$(4,1,0,0,0,0,4)$&${\bf 1219680}$&$\frac{219}{4}$&$1059960$&${+545952}$&${2}$&C\\
$(4,0,0,0,0,1,4)$&${\bf \overline{1219680}}$&$\frac{219}{4}$&$1059960$&${-545952}$&${6}$&C\\
$(4,1,0,0,1,0,1)$&${\bf 1222452}$&$\frac{187}{4}$&$907137$&${+1726956}$&${2}$&C\\
$(1,0,1,0,0,1,4)$&${\bf \overline{1222452}}$&$\frac{187}{4}$&$907137$&${-1726956}$&${6}$&C\\
$(2,0,0,0,0,1,7)$&${\bf 1225224}$&$\frac{1103}{16}$&$\frac{2681393}{2}$&${-4689399}$&${1}$&C\\
$(7,1,0,0,0,0,2)$&${\bf \overline{1225224}}$&$\frac{1103}{16}$&$\frac{2681393}{2}$&${+4689399}$&${7}$&C\\
$(6,0,0,0,1,1,0)$&${\bf 1234800}$&$\frac{911}{16}$&$1115975$&${+2847390}$&${1}$&C\\
$(0,1,1,0,0,0,6)$&${\bf \overline{1234800}}$&$\frac{911}{16}$&$1115975$&${-2847390}$&${7}$&C\\
$(0,0,1,0,0,3,2)$&${\bf 1235520}$&$\frac{791}{16}$&$969540$&${-1925352}$&${3}$&C\\
$(2,3,0,0,1,0,0)$&${\bf \overline{1235520}}$&$\frac{791}{16}$&$969540$&${+1925352}$&${5}$&C\\
$(0,0,0,2,0,2,1)$&${\bf 1247400}$&$\frac{727}{16}$&$\frac{1799325}{2}$&${-1072665}$&${3}$&C\\
$(1,2,0,2,0,0,0)$&${\bf \overline{1247400}}$&$\frac{727}{16}$&$\frac{1799325}{2}$&${+1072665}$&${5}$&C\\
$(4,0,2,0,0,0,1)$&${\bf 1247400'}$&$\frac{799}{16}$&$\frac{1977525}{2}$&${+2064645}$&${1}$&C\\
$(1,0,0,0,2,0,4)$&${\bf \overline{1247400'}}$&$\frac{799}{16}$&$\frac{1977525}{2}$&${-2064645}$&${7}$&C\\
$(1,0,0,0,0,0,15)$&${\bf 1248072}$&$\frac{627}{4}$&$3105322$&${-22881320}$&${2}$&C\\
$(15,0,0,0,0,0,1)$&${\bf \overline{1248072}}$&$\frac{627}{4}$&$3105322$&${+22881320}$&${6}$&C\\
$(3,1,0,0,1,1,0)$&${\bf 1257984}$&$43$&$858624$&${+1038336}$&${0}$&C\\
$(0,1,1,0,0,1,3)$&${\bf \overline{1257984}}$&${43}$&$858624$&${-1038336}$&${0}$&C\\
$(3,0,0,1,0,2,0)$&${\bf 1257984'}$&$\frac{695}{16}$&$867360$&${+411840}$&${3}$&C\\
$(0,2,0,1,0,0,3)$&${\bf \overline{1257984'}}$&$\frac{695}{16}$&$867360$&${-411840}$&${5}$&C\\
$(3,0,0,0,0,4,0)$&${\bf 1284192}$&$\frac{855}{16}$&$1089270$&${-680316}$&${3}$&C\\
$(0,4,0,0,0,0,3)$&${\bf \overline{1284192}}$&$\frac{855}{16}$&$1089270$&${+680316}$&${5}$&C\\
$(4,3,0,0,0,0,1)$&${\bf 1287000}$&$\frac{959}{16}$&$\frac{2448875}{2}$&${+3592875}$&${1}$&C\\
$(1,0,0,0,0,3,4)$&${\bf \overline{1287000}}$&$\frac{959}{16}$&$\frac{2448875}{2}$&${-3592875}$&${7}$&C\\
$(4,2,0,1,0,0,0)$&${\bf 1297296}$&$55$&$1132560$&${+3129984}$&${4}$&C\\
$(0,0,0,1,0,2,4)$&${\bf \overline{1297296}}$&${55}$&$1132560$&${-3129984}$&${4}$&C\\
$(0,5,0,0,0,1,0)$&${\bf 1297296'}$&$58$&$1194336$&${+2306304}$&${0}$&C\\
$(0,1,0,0,0,5,0)$&${\bf \overline{1297296'}}$&${58}$&$1194336$&${-2306304}$&${0}$&C\\
$(1,0,2,1,0,0,1)$&${\bf 1306368}$&$\frac{167}{4}$&$865728$&${+476928}$&${2}$&C\\
$(1,0,0,1,2,0,1)$&${\bf \overline{1306368}}$&$\frac{167}{4}$&$865728$&${-476928}$&${6}$&C\\
$(0,0,1,0,0,2,4)$&${\bf 1310400}$&$\frac{855}{16}$&$1111500$&${-2890680}$&${3}$&C\\
$(4,2,0,0,1,0,0)$&${\bf \overline{1310400}}$&$\frac{855}{16}$&$1111500$&${+2890680}$&${5}$&C\\
$(1,1,1,0,0,0,4)$&${\bf 1317120}$&$\frac{183}{4}$&$956480$&${-890624}$&${2}$&C\\
$(4,0,0,0,1,1,1)$&${\bf \overline{1317120}}$&$\frac{183}{4}$&$956480$&${+890624}$&${6}$&C\\
$(0,0,0,0,0,5,3)$&${\bf 1321320}$&$\frac{1191}{16}$&$\frac{3122405}{2}$&${-5142137}$&${3}$&C\\
$(3,5,0,0,0,0,0)$&${\bf \overline{1321320}}$&$\frac{1191}{16}$&$\frac{3122405}{2}$&${+5142137}$&${5}$&C\\
$(11,0,0,0,1,0,0)$&${\bf 1322685}$&$104$&$2183480$&${+12093120}$&${0}$&C\\
$(0,0,1,0,0,0,11)$&${\bf \overline{1322685}}$&${104}$&$2183480$&${-12093120}$&${0}$&C\\
$(2,2,0,0,0,2,0)$&${\bf 1326780}$&$\frac{179}{4}$&$942435$&${+880308}$&${2}$&C\\
$(0,2,0,0,0,2,2)$&${\bf \overline{1326780}}$&$\frac{179}{4}$&$942435$&${-880308}$&${6}$&C\\
$(6,0,0,0,2,0,0)$&${\bf 1337700}$&$60$&$1274000$&${+3261440}$&${0}$&C\\
$(0,0,2,0,0,0,6)$&${\bf \overline{1337700}}$&${60}$&$1274000$&${-3261440}$&${0}$&C\\
$(0,0,2,0,0,1,3)$&${\bf 1345344}$&$\frac{735}{16}$&$980980$&${-1241240}$&${1}$&C\\
$(3,1,0,0,2,0,0)$&${\bf \overline{1345344}}$&$\frac{735}{16}$&$980980$&${+1241240}$&${7}$&C\\
$(0,1,0,1,0,2,1)$&${\bf 1347192}$&$\frac{655}{16}$&$\frac{1750815}{2}$&${-793881}$&${1}$&C\\
$(1,2,0,1,0,1,0)$&${\bf \overline{1347192}}$&$\frac{655}{16}$&$\frac{1750815}{2}$&${+793881}$&${7}$&C\\
$(5,1,0,0,0,1,1)$&${\bf 1351350}$&$53$&$1136850$&${+2676960}$&${4}$&C\\
$(1,1,0,0,0,1,5)$&${\bf \overline{1351350}}$&${53}$&$1136850$&${-2676960}$&${4}$&C\\
$(4,1,0,1,0,0,1)$&${\bf 1358280}$&$\frac{767}{16}$&$\frac{2067065}{2}$&${+2187801}$&${1}$&C\\
$(1,0,0,1,0,1,4)$&${\bf \overline{1358280}}$&$\frac{767}{16}$&$\frac{2067065}{2}$&${-2187801}$&${7}$&C\\
$(3,0,0,0,2,1,0)$&${\bf 1375920}$&$\frac{727}{16}$&$992355$&${+354354}$&${3}$&C\\
$(0,1,2,0,0,0,3)$&${\bf \overline{1375920}}$&$\frac{727}{16}$&$992355$&${-354354}$&${5}$&C\\
$(0,0,1,0,1,2,1)$&${\bf 1386000}$&$\frac{695}{16}$&$955625$&${-1235850}$&${3}$&C\\
$(1,2,1,0,1,0,0)$&${\bf \overline{1386000}}$&$\frac{695}{16}$&$955625$&${+1235850}$&${5}$&C\\
$(1,3,0,0,0,1,1)$&${\bf 1387386}$&$45$&$990990$&${+1057056}$&${4}$&C\\
$(1,1,0,0,0,3,1)$&${\bf \overline{1387386}}$&${45}$&$990990$&${-1057056}$&${4}$&C\\
$(8,0,1,0,0,0,1)$&${\bf 1392300}$&$\frac{299}{4}$&$1651975$&${+6881940}$&${2}$&C\\
$(1,0,0,0,1,0,8)$&${\bf \overline{1392300}}$&$\frac{299}{4}$&$1651975$&${-6881940}$&${6}$&C\\
$(2,0,1,0,1,0,2)$&${\bf 1393119}$&$40$&$884520$&${0}$&${0}$&R\\
$(1,0,0,4,0,0,0)$&${\bf 1397088}$&$\frac{863}{16}$&$1196118$&${+307692}$&${1}$&C\\
$(0,0,0,4,0,0,1)$&${\bf \overline{1397088}}$&$\frac{863}{16}$&$1196118$&${-307692}$&${7}$&C\\
$(2,2,0,0,1,0,1)$&${\bf 1401400}$&$\frac{171}{4}$&$950950$&${+1161160}$&${2}$&C\\
$(1,0,1,0,0,2,2)$&${\bf \overline{1401400}}$&$\frac{171}{4}$&$950950$&${-1161160}$&${6}$&C\\
$(0,0,0,1,0,0,11)$&${\bf 1410864}$&$\frac{1695}{16}$&$2372435$&${-13394810}$&${1}$&C\\
$(11,0,0,1,0,0,0)$&${\bf \overline{1410864}}$&$\frac{1695}{16}$&$2372435$&${+13394810}$&${7}$&C\\
$(0,0,0,0,1,0,12)$&${\bf 1410864'}$&$\frac{1935}{16}$&$2708355$&${-16955562}$&${1}$&C\\
$(12,0,1,0,0,0,0)$&${\bf \overline{1410864'}}$&$\frac{1935}{16}$&$2708355$&${+16955562}$&${7}$&C\\
$(0,0,1,1,1,0,2)$&${\bf 1419264}$&$\frac{167}{4}$&$940544$&${-743424}$&${2}$&C\\
$(2,0,1,1,1,0,0)$&${\bf \overline{1419264}}$&$\frac{167}{4}$&$940544$&${+743424}$&${6}$&C\\
$(3,2,0,0,0,0,3)$&${\bf 1422960}$&$51$&$1151920$&${+1192576}$&${4}$&C\\
$(3,0,0,0,0,2,3)$&${\bf \overline{1422960}}$&${51}$&$1151920$&${-1192576}$&${4}$&C\\
$(1,0,2,0,0,2,0)$&${\bf 1425600}$&$\frac{679}{16}$&$960300$&${+27720}$&${3}$&C\\
$(0,2,0,0,2,0,1)$&${\bf \overline{1425600}}$&$\frac{679}{16}$&$960300$&${-27720}$&${5}$&C\\
$(1,0,2,0,1,0,1)$&${\bf 1428840}$&$\frac{647}{16}$&$\frac{1834245}{2}$&${+272727}$&${3}$&C\\
$(1,0,1,0,2,0,1)$&${\bf \overline{1428840}}$&$\frac{647}{16}$&$\frac{1834245}{2}$&${-272727}$&${5}$&C\\
$(2,2,0,0,0,0,4)$&${\bf 1428840'}$&$\frac{203}{4}$&$1151010$&${-195048}$&${2}$&C\\
$(4,0,0,0,0,2,2)$&${\bf \overline{1428840'}}$&$\frac{203}{4}$&$1151010$&${+195048}$&${6}$&C\\
$(0,0,0,0,0,4,5)$&${\bf 1441440}$&$\frac{1271}{16}$&$1817530$&${-7051044}$&${3}$&C\\
$(5,4,0,0,0,0,0)$&${\bf \overline{1441440}}$&$\frac{1271}{16}$&$1817530$&${+7051044}$&${5}$&C\\
$(4,0,1,0,0,1,1)$&${\bf 1451520}$&$46$&$1059840$&${+1585152}$&${4}$&C\\
$(1,1,0,0,1,0,4)$&${\bf \overline{1451520}}$&${46}$&$1059840$&${-1585152}$&${4}$&C\\
$(2,2,2,0,0,0,0)$&${\bf 1459458}$&$53$&$1227798$&${+2594592}$&${4}$&C\\
$(0,0,0,0,2,2,2)$&${\bf \overline{1459458}}$&${53}$&$1227798$&${-2594592}$&${4}$&C\\
$(5,2,1,0,0,0,0)$&${\bf 1459458'}$&$65$&$1505790$&${+5189184}$&${4}$&C\\
$(0,0,0,0,1,2,5)$&${\bf \overline{1459458'}}$&${65}$&$1505790$&${-5189184}$&${4}$&C\\
$(0,0,0,0,2,0,7)$&${\bf 1467648}$&$\frac{1175}{16}$&$1710800$&${-6648096}$&${3}$&C\\
$(7,0,2,0,0,0,0)$&${\bf \overline{1467648}}$&$\frac{1175}{16}$&$1710800$&${+6648096}$&${5}$&C\\
$(1,1,0,1,1,0,1)$&${\bf 1470000}$&$\frac{615}{16}$&$896875$&${+159250}$&${3}$&C\\
$(1,0,1,1,0,1,1)$&${\bf \overline{1470000}}$&$\frac{615}{16}$&$896875$&${-159250}$&${5}$&C\\
$(4,1,2,0,0,0,0)$&${\bf 1471470}$&$57$&$1331330$&${+3587584}$&${4}$&C\\
$(0,0,0,0,2,1,4)$&${\bf \overline{1471470}}$&${57}$&$1331330$&${-3587584}$&${4}$&C\\
$(2,0,0,1,1,0,2)$&${\bf 1474200}$&$\frac{655}{16}$&$\frac{1915875}{2}$&${-269685}$&${1}$&C\\
$(2,0,1,1,0,0,2)$&${\bf \overline{1474200}}$&$\frac{655}{16}$&$\frac{1915875}{2}$&${+269685}$&${7}$&C\\
$(10,1,0,0,0,0,1)$&${\bf 1478048}$&$\frac{1575}{16}$&$2309450$&${+12378652}$&${3}$&C\\
$(1,0,0,0,0,1,10)$&${\bf \overline{1478048}}$&$\frac{1575}{16}$&$2309450$&${-12378652}$&${5}$&C\\
$(2,0,0,0,1,1,3)$&${\bf 1478400}$&$\frac{183}{4}$&$1073600$&${-1450240}$&${2}$&C\\
$(1,1,0,0,3,0,0)$&${\bf 1478400'}$&$\frac{183}{4}$&$1073600$&${-98560}$&${2}$&C\\
$(3,1,1,0,0,0,2)$&${\bf \overline{1478400}}$&$\frac{183}{4}$&$1073600$&${+1450240}$&${6}$&C\\
$(0,0,3,0,0,1,1)$&${\bf \overline{1478400'}}$&$\frac{183}{4}$&$1073600$&${+98560}$&${6}$&C\\
$(0,3,0,0,0,0,5)$&${\bf 1481760}$&$\frac{911}{16}$&$1339170$&${-1550556}$&${1}$&C\\
$(5,0,0,0,0,3,0)$&${\bf \overline{1481760}}$&$\frac{911}{16}$&$1339170$&${+1550556}$&${7}$&C\\
$(3,0,0,1,0,0,4)$&${\bf 1485000}$&$\frac{791}{16}$&$\frac{2330625}{2}$&${-730125}$&${3}$&C\\
$(4,0,0,1,0,0,3)$&${\bf \overline{1485000}}$&$\frac{791}{16}$&$\frac{2330625}{2}$&${+730125}$&${5}$&C\\
$(1,0,3,0,0,1,0)$&${\bf 1496880}$&$46$&$1092960$&${+836352}$&${0}$&C\\
$(0,1,0,0,3,0,1)$&${\bf \overline{1496880}}$&${46}$&$1092960$&${-836352}$&${0}$&C\\
$(0,1,0,0,2,0,3)$&${\bf 1497600}$&$\frac{735}{16}$&$1092000$&${-1609920}$&${1}$&C\\
$(3,0,2,0,0,1,0)$&${\bf \overline{1497600}}$&$\frac{735}{16}$&$1092000$&${+1609920}$&${7}$&C\\
$(2,2,0,1,0,0,1)$&${\bf 1513512}$&$\frac{703}{16}$&$\frac{2111109}{2}$&${+1534533}$&${1}$&C\\
$(1,0,0,1,0,2,2)$&${\bf \overline{1513512}}$&$\frac{703}{16}$&$\frac{2111109}{2}$&${-1534533}$&${7}$&C\\
$(0,0,0,2,0,1,3)$&${\bf 1513512'}$&$\frac{775}{16}$&$\frac{2327325}{2}$&${-1978977}$&${3}$&C\\
$(3,1,0,2,0,0,0)$&${\bf \overline{1513512'}}$&$\frac{775}{16}$&$\frac{2327325}{2}$&${+1978977}$&${5}$&C\\
$(0,3,0,0,1,1,0)$&${\bf 1524600}$&$\frac{719}{16}$&$\frac{2174975}{2}$&${+785895}$&${1}$&C\\
$(0,1,1,0,0,3,0)$&${\bf \overline{1524600}}$&$\frac{719}{16}$&$\frac{2174975}{2}$&${-785895}$&${7}$&C\\
$(0,0,0,1,1,3,0)$&${\bf 1524600'}$&$\frac{807}{16}$&$\frac{2441175}{2}$&${-1867635}$&${3}$&C\\
$(0,3,1,1,0,0,0)$&${\bf \overline{1524600'}}$&$\frac{807}{16}$&$\frac{2441175}{2}$&${+1867635}$&${5}$&C\\
$(3,1,1,1,0,0,0)$&${\bf 1537536}$&$48$&$1171456$&${+2342912}$&${4}$&C\\
$(0,0,0,1,1,1,3)$&${\bf \overline{1537536}}$&${48}$&$1171456$&${-2342912}$&${4}$&C\\
$(3,3,1,0,0,0,0)$&${\bf 1537536'}$&$60$&$1464320$&${+4100096}$&${4}$&C\\
$(0,0,0,0,1,3,3)$&${\bf \overline{1537536'}}$&${60}$&$1464320$&${-4100096}$&${4}$&C\\
$(1,1,0,0,0,0,9)$&${\bf 1537536''}$&$\frac{327}{4}$&$1995136$&${-8419840}$&${2}$&C\\
$(9,0,0,0,0,1,1)$&${\bf \overline{1537536''}}$&$\frac{327}{4}$&$1995136$&${+8419840}$&${6}$&C\\
$(1,1,0,1,0,2,0)$&${\bf 1552320}$&$\frac{647}{16}$&$996380$&${-97944}$&${3}$&C\\
$(0,2,0,1,0,1,1)$&${\bf \overline{1552320}}$&$\frac{647}{16}$&$996380$&${+97944}$&${5}$&C\\
$(0,1,0,0,2,1,1)$&${\bf 1552320'}$&$\frac{687}{16}$&$1057980$&${-1003464}$&${1}$&C\\
$(1,1,2,0,0,1,0)$&${\bf \overline{1552320'}}$&$\frac{687}{16}$&$1057980$&${+1003464}$&${7}$&C\\
$(12,0,0,0,0,0,2)$&${\bf 1559376}$&$\frac{467}{4}$&$2889796$&${+16559088}$&${2}$&C\\
$(2,0,0,0,0,0,12)$&${\bf \overline{1559376}}$&$\frac{467}{4}$&$2889796$&${-16559088}$&${6}$&C\\
$(0,0,0,0,0,0,22)$&${\bf 1560780}$&$\frac{1155}{4}$&$7153575$&${-74397180}$&${2}$&C\\
$(22,0,0,0,0,0,0)$&${\bf \overline{1560780}}$&$\frac{1155}{4}$&$7153575$&${+74397180}$&${6}$&C\\
$(2,0,0,0,1,3,0)$&${\bf 1572480}$&$\frac{767}{16}$&$1196520$&${-1061424}$&${1}$&C\\
$(0,3,1,0,0,0,2)$&${\bf \overline{1572480}}$&$\frac{767}{16}$&$1196520$&${+1061424}$&${7}$&C\\
$(0,0,1,0,0,1,7)$&${\bf 1576960}$&$\frac{279}{4}$&$1745920$&${-6713344}$&${2}$&C\\
$(7,1,0,0,1,0,0)$&${\bf \overline{1576960}}$&$\frac{279}{4}$&$1745920$&${+6713344}$&${6}$&C\\
$(1,3,1,0,0,0,1)$&${\bf 1585584}$&$\frac{783}{16}$&$1231659$&${+2085798}$&${1}$&C\\
$(1,0,0,0,1,3,1)$&${\bf \overline{1585584}}$&$\frac{783}{16}$&$1231659$&${-2085798}$&${7}$&C\\
$(0,6,0,0,0,0,1)$&${\bf 1585584'}$&$\frac{1095}{16}$&$1722435$&${+4067778}$&${3}$&C\\
$(1,0,0,0,0,6,0)$&${\bf \overline{1585584'}}$&$\frac{1095}{16}$&$1722435$&${-4067778}$&${5}$&C\\
$(1,0,1,2,0,0,1)$&${\bf 1587600}$&$\frac{679}{16}$&$1069425$&${+272790}$&${3}$&C\\
$(1,0,0,2,1,0,1)$&${\bf \overline{1587600}}$&$\frac{679}{16}$&$1069425$&${-272790}$&${5}$&C\\
$(0,3,0,0,2,0,0)$&${\bf 1588125}$&$48$&$1210000$&${+968000}$&${0}$&C\\
$(0,0,2,0,0,3,0)$&${\bf \overline{1588125}}$&${48}$&$1210000$&${-968000}$&${0}$&C\\
$(0,1,0,1,0,1,3)$&${\bf 1592136}$&$\frac{703}{16}$&$\frac{2220777}{2}$&${-1620567}$&${1}$&C\\
$(3,1,0,1,0,1,0)$&${\bf \overline{1592136}}$&$\frac{703}{16}$&$\frac{2220777}{2}$&${+1620567}$&${7}$&C\\
$(1,5,0,0,0,0,1)$&${\bf 1596672}$&$\frac{247}{4}$&$1564992$&${+3624192}$&${2}$&C\\
$(1,0,0,0,0,5,1)$&${\bf \overline{1596672}}$&$\frac{247}{4}$&$1564992$&${-3624192}$&${6}$&C\\
$(0,0,0,1,0,1,7)$&${\bf 1601600}$&$\frac{1143}{16}$&$1816100$&${-7224360}$&${3}$&C\\
$(7,1,0,1,0,0,0)$&${\bf \overline{1601600}}$&$\frac{1143}{16}$&$1816100$&${+7224360}$&${5}$&C\\
$(0,1,0,0,0,2,5)$&${\bf 1603800}$&$\frac{959}{16}$&$\frac{3051675}{2}$&${-4646565}$&${1}$&C\\
$(5,2,0,0,0,1,0)$&${\bf \overline{1603800}}$&$\frac{959}{16}$&$\frac{3051675}{2}$&${+4646565}$&${7}$&C\\
$(0,0,0,2,0,0,6)$&${\bf 1605240}$&$\frac{251}{4}$&$1598870$&${-4662840}$&${2}$&C\\
$(6,0,0,2,0,0,0)$&${\bf \overline{1605240}}$&$\frac{251}{4}$&$1598870$&${+4662840}$&${6}$&C\\
$(15,1,0,0,0,0,0)$&${\bf 1615152}$&$\frac{2703}{16}$&$4331107$&${+33504790}$&${1}$&C\\
$(0,0,0,0,0,1,15)$&${\bf \overline{1615152}}$&$\frac{2703}{16}$&$4331107$&${-33504790}$&${7}$&C\\
$(1,0,2,0,0,0,4)$&${\bf 1629936}$&$\frac{775}{16}$&$1253175$&${-1303302}$&${3}$&C\\
$(4,0,0,0,2,0,1)$&${\bf \overline{1629936}}$&$\frac{775}{16}$&$1253175$&${+1303302}$&${5}$&C\\
$(2,0,0,0,0,4,1)$&${\bf 1629936'}$&$\frac{863}{16}$&$1395471$&${-2124738}$&${1}$&C\\
$(1,4,0,0,0,0,2)$&${\bf \overline{1629936'}}$&$\frac{863}{16}$&$1395471$&${+2124738}$&${7}$&C\\
$(6,0,0,1,0,1,0)$&${\bf 1629936''}$&$58$&$1500576$&${+4139520}$&${0}$&C\\
$(0,1,0,1,0,0,6)$&${\bf \overline{1629936''}}$&${58}$&$1500576$&${-4139520}$&${0}$&C\\
$(0,0,0,2,0,3,0)$&${\bf 1633500}$&$\frac{203}{4}$&$1315875$&${-1633500}$&${2}$&C\\
$(0,3,0,2,0,0,0)$&${\bf \overline{1633500}}$&$\frac{203}{4}$&$1315875$&${+1633500}$&${6}$&C\\
$(8,0,0,0,0,2,0)$&${\bf 1633632}$&$75$&$1944800$&${+6845696}$&${4}$&C\\
$(0,2,0,0,0,0,8)$&${\bf \overline{1633632}}$&${75}$&$1944800$&${-6845696}$&${4}$&C\\
$(8,1,0,0,0,1,0)$&${\bf 1633632'}$&$78$&$2022592$&${+8712704}$&${0}$&C\\
$(0,1,0,0,0,1,8)$&${\bf \overline{1633632'}}$&${78}$&$2022592$&${-8712704}$&${0}$&C\\
$(0,0,0,0,1,1,8)$&${\bf 1633632''}$&$\frac{1335}{16}$&$2163590$&${-10044892}$&${3}$&C\\
$(8,1,1,0,0,0,0)$&${\bf \overline{1633632''}}$&$\frac{1335}{16}$&$2163590$&${+10044892}$&${5}$&C\\
$(0,0,0,5,0,0,0)$&${\bf 1646568}$&$65$&$1698840$&${0}$&${4}$&R\\
$(2,0,0,0,1,0,6)$&${\bf 1647360}$&$\frac{959}{16}$&$1567280$&${-4187040}$&${1}$&C\\
$(6,0,1,0,0,0,2)$&${\bf \overline{1647360}}$&$\frac{959}{16}$&$1567280$&${+4187040}$&${7}$&C\\
$(2,0,1,0,0,2,1)$&${\bf 1681680}$&$42$&$1121120$&${-256256}$&${0}$&C\\
$(1,2,0,0,1,0,2)$&${\bf \overline{1681680}}$&${42}$&$1121120$&${+256256}$&${0}$&C\\
$(1,1,0,0,0,4,0)$&${\bf 1681680'}$&$\frac{807}{16}$&$1346345$&${-1547546}$&${3}$&C\\
$(0,4,0,0,0,1,1)$&${\bf \overline{1681680'}}$&$\frac{807}{16}$&$1346345$&${+1547546}$&${5}$&C\\
$(0,0,0,3,0,0,3)$&${\bf 1681680''}$&$\frac{831}{16}$&$1386385$&${-1583582}$&${1}$&C\\
$(3,0,0,3,0,0,0)$&${\bf \overline{1681680''}}$&$\frac{831}{16}$&$1386385$&${+1583582}$&${7}$&C\\
$(0,0,0,0,3,0,4)$&${\bf 1681680'''}$&$\frac{951}{16}$&$1586585$&${-3805802}$&${3}$&C\\
$(4,0,3,0,0,0,0)$&${\bf \overline{1681680'''}}$&$\frac{951}{16}$&$1586585$&${+3805802}$&${5}$&C\\
$(7,0,0,0,0,1,2)$&${\bf 1696464}$&$\frac{1063}{16}$&$1789029$&${+4729230}$&${3}$&C\\
$(2,1,0,0,0,0,7)$&${\bf \overline{1696464}}$&$\frac{1063}{16}$&$1789029$&${-4729230}$&${5}$&C\\
$(3,0,0,0,1,1,2)$&${\bf 1697850}$&$45$&$1212750$&${-258720}$&${4}$&C\\
$(2,1,1,0,0,0,3)$&${\bf \overline{1697850}}$&${45}$&$1212750$&${+258720}$&${4}$&C\\
$(8,0,0,0,0,0,4)$&${\bf 1711710}$&$81$&$2200770$&${+5738304}$&${4}$&C\\
$(4,0,0,0,0,0,8)$&${\bf \overline{1711710}}$&${81}$&$2200770$&${-5738304}$&${4}$&C\\
$(2,1,2,0,0,0,1)$&${\bf 1716000}$&$\frac{735}{16}$&$1251250$&${+1816100}$&${1}$&C\\
$(1,0,0,0,2,1,2)$&${\bf \overline{1716000}}$&$\frac{735}{16}$&$1251250$&${-1816100}$&${7}$&C\\
$(0,0,1,0,1,1,3)$&${\bf 1729728}$&$\frac{743}{16}$&$1274988$&${-2316600}$&${3}$&C\\
$(3,1,1,0,1,0,0)$&${\bf \overline{1729728}}$&$\frac{743}{16}$&$1274988$&${+2316600}$&${5}$&C\\
$(1,1,0,0,2,1,0)$&${\bf 1746360}$&$\frac{679}{16}$&$\frac{2352735}{2}$&${-232155}$&${3}$&C\\
$(0,1,2,0,0,1,1)$&${\bf \overline{1746360}}$&$\frac{679}{16}$&$\frac{2352735}{2}$&${+232155}$&${5}$&C\\
$(0,0,0,1,3,0,1)$&${\bf 1746360'}$&$\frac{203}{4}$&$1406790$&${-1480248}$&${2}$&C\\
$(1,0,3,1,0,0,0)$&${\bf \overline{1746360'}}$&$\frac{203}{4}$&$1406790$&${+1480248}$&${6}$&C\\
$(2,0,0,0,0,5,0)$&${\bf 1765764}$&$60$&$1681680$&${-2690688}$&${0}$&C\\
$(0,5,0,0,0,0,2)$&${\bf \overline{1765764}}$&${60}$&$1681680$&${+2690688}$&${0}$&C\\
$(8,0,0,0,1,0,1)$&${\bf 1767150}$&$73$&$2047650$&${+7719360}$&${4}$&C\\
$(1,0,1,0,0,0,8)$&${\bf \overline{1767150}}$&${73}$&$2047650$&${-7719360}$&${4}$&C\\
$(0,2,0,2,0,0,1)$&${\bf 1774080}$&$\frac{711}{16}$&$1251360$&${+631488}$&${3}$&C\\
$(1,0,0,2,0,2,0)$&${\bf \overline{1774080}}$&$\frac{711}{16}$&$1251360$&${-631488}$&${5}$&C\\
$(0,0,1,0,1,3,0)$&${\bf 1778700}$&$\frac{195}{4}$&$1376375$&${-1846460}$&${2}$&C\\
$(0,3,1,0,1,0,0)$&${\bf \overline{1778700}}$&$\frac{195}{4}$&$1376375$&${+1846460}$&${6}$&C\\
$(0,0,0,1,1,0,6)$&${\bf 1783600}$&$\frac{999}{16}$&$1767675$&${-5650190}$&${3}$&C\\
$(6,0,1,1,0,0,0)$&${\bf \overline{1783600}}$&$\frac{999}{16}$&$1767675$&${+5650190}$&${5}$&C\\
$(1,0,0,0,0,0,16)$&${\bf 1790712}$&$\frac{2783}{16}$&$\frac{9887999}{2}$&${-38489649}$&${1}$&C\\
$(16,0,0,0,0,0,1)$&${\bf \overline{1790712}}$&$\frac{2783}{16}$&$\frac{9887999}{2}$&${+38489649}$&${7}$&C\\
$(13,0,0,0,0,1,0)$&${\bf 1799280}$&$\frac{2071}{16}$&$3696735$&${+23699802}$&${3}$&C\\
$(0,1,0,0,0,0,13)$&${\bf \overline{1799280}}$&$\frac{2071}{16}$&$3696735$&${-23699802}$&${5}$&C\\
$(2,0,3,0,0,0,1)$&${\bf 1801800}$&$\frac{195}{4}$&$1394250$&${+1698840}$&${2}$&C\\
$(1,0,0,0,3,0,2)$&${\bf \overline{1801800}}$&$\frac{195}{4}$&$1394250$&${-1698840}$&${6}$&C\\
$(0,4,1,0,0,0,1)$&${\bf 1801800'}$&$\frac{219}{4}$&$1565850$&${+2728440}$&${2}$&C\\
$(1,0,0,0,1,4,0)$&${\bf \overline{1801800'}}$&$\frac{219}{4}$&$1565850$&${-2728440}$&${6}$&C\\
$(0,1,0,0,0,3,3)$&${\bf 1801800''}$&$\frac{879}{16}$&$\frac{3142425}{2}$&${-3704415}$&${1}$&C\\
$(3,3,0,0,0,1,0)$&${\bf \overline{1801800''}}$&$\frac{879}{16}$&$\frac{3142425}{2}$&${+3704415}$&${7}$&C\\
$(5,1,1,0,0,0,1)$&${\bf 1801800'''}$&$\frac{911}{16}$&$\frac{3256825}{2}$&${+4703985}$&${1}$&C\\
$(1,0,0,0,1,1,5)$&${\bf \overline{1801800'''}}$&$\frac{911}{16}$&$\frac{3256825}{2}$&${-4703985}$&${7}$&C\\
$(0,2,1,1,0,0,1)$&${\bf 1824768}$&$\frac{175}{4}$&$1267200$&${+1013760}$&${2}$&C\\
$(1,0,0,1,1,2,0)$&${\bf \overline{1824768}}$&$\frac{175}{4}$&$1267200$&${-1013760}$&${6}$&C\\
$(0,3,0,1,0,1,0)$&${\bf 1829520}$&$46$&$1335840$&${+1300992}$&${0}$&C\\
$(0,1,0,1,0,3,0)$&${\bf \overline{1829520}}$&${46}$&$1335840$&${-1300992}$&${0}$&C\\
$(7,2,0,0,0,0,1)$&${\bf 1837836}$&$\frac{307}{4}$&$2238951$&${+9247524}$&${2}$&C\\
$(1,0,0,0,0,2,7)$&${\bf \overline{1837836}}$&$\frac{307}{4}$&$2238951$&${-9247524}$&${6}$&C\\
$(1,1,0,1,0,0,4)$&${\bf 1852200}$&$\frac{743}{16}$&$\frac{2730525}{2}$&${-1633905}$&${3}$&C\\
$(4,0,0,1,0,1,1)$&${\bf \overline{1852200}}$&$\frac{743}{16}$&$\frac{2730525}{2}$&${+1633905}$&${5}$&C\\
$(0,0,0,0,0,2,11)$&${\bf 1860480}$&$\frac{1967}{16}$&$3630520$&${-22465296}$&${1}$&C\\
$(11,2,0,0,0,0,0)$&${\bf \overline{1860480}}$&$\frac{1967}{16}$&$3630520$&${+22465296}$&${7}$&C\\
$(3,2,0,0,0,1,1)$&${\bf 1881600}$&$48$&$1433600$&${+2293760}$&${4}$&C\\
$(1,1,0,0,0,2,3)$&${\bf \overline{1881600}}$&${48}$&$1433600$&${-2293760}$&${4}$&C\\
$(6,0,0,0,1,0,2)$&${\bf 1886976}$&$\frac{943}{16}$&$1765296$&${+3860064}$&${1}$&C\\
$(2,0,1,0,0,0,6)$&${\bf \overline{1886976}}$&$\frac{943}{16}$&$1765296$&${-3860064}$&${7}$&C\\
$(0,0,0,1,0,4,1)$&${\bf 1887600}$&$\frac{903}{16}$&$1690975$&${-3570710}$&${3}$&C\\
$(1,4,0,1,0,0,0)$&${\bf \overline{1887600}}$&$\frac{903}{16}$&$1690975$&${+3570710}$&${5}$&C\\
$(0,2,1,0,0,2,0)$&${\bf 1897280}$&$\frac{711}{16}$&$1338260$&${+386232}$&${3}$&C\\
$(0,2,0,0,1,2,0)$&${\bf \overline{1897280}}$&$\frac{711}{16}$&$1338260$&${-386232}$&${5}$&C\\
$(0,0,1,1,0,2,1)$&${\bf 1900800}$&$\frac{175}{4}$&$1320000$&${-1309440}$&${2}$&C\\
$(1,2,0,1,1,0,0)$&${\bf \overline{1900800}}$&$\frac{175}{4}$&$1320000$&${+1309440}$&${6}$&C\\
$(2,0,0,1,0,2,1)$&${\bf 1921920}$&$\frac{687}{16}$&$1309880$&${-656656}$&${1}$&C\\
$(1,2,0,1,0,0,2)$&${\bf \overline{1921920}}$&$\frac{687}{16}$&$1309880$&${+656656}$&${7}$&C\\
$(0,0,0,1,2,0,3)$&${\bf 1921920'}$&$\frac{807}{16}$&$1538680$&${-2647216}$&${3}$&C\\
$(3,0,2,1,0,0,0)$&${\bf \overline{1921920'}}$&$\frac{807}{16}$&$1538680$&${+2647216}$&${5}$&C\\
$(3,0,0,0,0,0,10)$&${\bf 1921920''}$&$\frac{1551}{16}$&$2957240$&${-12700688}$&${1}$&C\\
$(10,0,0,0,0,0,3)$&${\bf \overline{1921920''}}$&$\frac{1551}{16}$&$2957240$&${+12700688}$&${7}$&C\\
$(0,2,1,0,1,0,1)$&${\bf 1924560}$&$\frac{679}{16}$&$1296405$&${+721710}$&${3}$&C\\
$(1,0,1,0,1,2,0)$&${\bf \overline{1924560}}$&$\frac{679}{16}$&$1296405$&${-721710}$&${5}$&C\\
$(3,1,0,0,1,0,2)$&${\bf 1931776}$&$45$&$1379840$&${+1103872}$&${0}$&C\\
$(2,0,1,0,0,1,3)$&${\bf \overline{1931776}}$&${45}$&$1379840$&${-1103872}$&${0}$&C\\
$(0,0,0,1,2,1,1)$&${\bf 1940400}$&$\frac{759}{16}$&$1461075$&${-1804110}$&${3}$&C\\
$(1,1,2,1,0,0,0)$&${\bf \overline{1940400}}$&$\frac{759}{16}$&$1461075$&${+1804110}$&${5}$&C\\
$(0,0,0,3,0,1,1)$&${\bf 1940400'}$&$\frac{783}{16}$&$1507275$&${-995610}$&${1}$&C\\
$(1,1,0,3,0,0,0)$&${\bf \overline{1940400'}}$&$\frac{783}{16}$&$1507275$&${+995610}$&${7}$&C\\
$(0,0,0,0,4,0,2)$&${\bf 1945944}$&$\frac{235}{4}$&$1814670$&${-2934360}$&${2}$&C\\
$(2,0,4,0,0,0,0)$&${\bf \overline{1945944}}$&$\frac{235}{4}$&$1814670$&${+2934360}$&${6}$&C\\
$(0,0,1,0,1,0,6)$&${\bf 1961960}$&$\frac{243}{4}$&$1891890$&${-5773768}$&${2}$&C\\
$(6,0,1,0,1,0,0)$&${\bf \overline{1961960}}$&$\frac{243}{4}$&$1891890$&${+5773768}$&${6}$&C\\
$(1,2,0,0,0,2,1)$&${\bf 1981980}$&$44$&$1384240$&${0}$&${0}$&R\\
$(0,0,1,0,0,4,1)$&${\bf 1981980'}$&$\frac{219}{4}$&$1722435$&${-3341052}$&${2}$&C\\
$(1,4,0,0,1,0,0)$&${\bf \overline{1981980'}}$&$\frac{219}{4}$&$1722435$&${+3341052}$&${6}$&C\\
$(0,0,0,1,0,5,0)$&${\bf 1981980''}$&$\frac{251}{4}$&$1974115$&${-4247100}$&${2}$&C\\
$(0,5,0,1,0,0,0)$&${\bf \overline{1981980''}}$&$\frac{251}{4}$&$1974115$&${+4247100}$&${6}$&C\\
$(0,0,0,0,0,6,2)$&${\bf 1981980'''}$&$\frac{323}{4}$&$2540395$&${-8097804}$&${2}$&C\\
$(2,6,0,0,0,0,0)$&${\bf \overline{1981980'''}}$&$\frac{323}{4}$&$2540395$&${+8097804}$&${6}$&C\\
$(0,0,0,0,0,3,8)$&${\bf 2004912}$&$\frac{395}{4}$&$3142620$&${-15752880}$&${2}$&C\\
$(8,3,0,0,0,0,0)$&${\bf \overline{2004912}}$&$\frac{395}{4}$&$3142620$&${+15752880}$&${6}$&C\\
$(0,0,0,0,0,0,23)$&${\bf 2035800}$&$\frac{4991}{16}$&$\frac{20160075}{2}$&${-108864405}$&${1}$&C\\
$(23,0,0,0,0,0,0)$&${\bf \overline{2035800}}$&$\frac{4991}{16}$&$\frac{20160075}{2}$&${+108864405}$&${7}$&C\\
$(3,0,1,0,0,1,2)$&${\bf 2037420}$&$\frac{179}{4}$&$1447215$&${+523908}$&${2}$&C\\
$(2,1,0,0,1,0,3)$&${\bf \overline{2037420}}$&$\frac{179}{4}$&$1447215$&${-523908}$&${6}$&C\\
$(3,0,0,0,0,1,6)$&${\bf 2042040}$&$\frac{1047}{16}$&$\frac{4242095}{2}$&${-5049187}$&${3}$&C\\
$(6,1,0,0,0,0,3)$&${\bf \overline{2042040}}$&$\frac{1047}{16}$&$\frac{4242095}{2}$&${+5049187}$&${5}$&C\\
$(8,0,0,1,0,0,1)$&${\bf 2042040'}$&$\frac{1191}{16}$&$\frac{4825535}{2}$&${+9478469}$&${3}$&C\\
$(1,0,0,1,0,0,8)$&${\bf \overline{2042040'}}$&$\frac{1191}{16}$&$\frac{4825535}{2}$&${-9478469}$&${5}$&C\\
$(12,0,0,0,1,0,0)$&${\bf 2074800}$&$\frac{1887}{16}$&$3884075$&${+23220470}$&${1}$&C\\
$(0,0,1,0,0,0,12)$&${\bf \overline{2074800}}$&$\frac{1887}{16}$&$3884075$&${-23220470}$&${7}$&C\\
$(2,0,0,0,2,0,3)$&${\bf 2079000}$&$\frac{767}{16}$&$\frac{3163875}{2}$&${-1720125}$&${1}$&C\\
$(3,0,2,0,0,0,2)$&${\bf \overline{2079000}}$&$\frac{767}{16}$&$\frac{3163875}{2}$&${+1720125}$&${7}$&C\\
$(2,0,0,0,3,0,1)$&${\bf 2102100}$&$48$&$1601600$&${-640640}$&${0}$&C\\
$(1,0,3,0,0,0,2)$&${\bf \overline{2102100}}$&${48}$&$1601600$&${+640640}$&${0}$&C\\
$(0,0,1,0,0,5,0)$&${\bf 2114112}$&$\frac{975}{16}$&$2044900$&${-4064632}$&${1}$&C\\
$(0,5,0,0,1,0,0)$&${\bf \overline{2114112}}$&$\frac{975}{16}$&$2044900$&${+4064632}$&${7}$&C\\
$(1,0,0,1,3,0,0)$&${\bf 2128896}$&$50$&$1689600$&${-811008}$&${4}$&C\\
$(0,0,3,1,0,0,1)$&${\bf \overline{2128896}}$&${50}$&$1689600$&${+811008}$&${4}$&C\\
$(0,0,4,0,0,1,0)$&${\bf 2134440}$&$\frac{219}{4}$&$1854930$&${+1280664}$&${2}$&C\\
$(0,1,0,0,4,0,0)$&${\bf \overline{2134440}}$&$\frac{219}{4}$&$1854930$&${-1280664}$&${6}$&C\\
$(13,0,1,0,0,0,0)$&${\bf 2136645}$&$136$&$4612440$&${+30821952}$&${0}$&C\\
$(0,0,0,0,1,0,13)$&${\bf \overline{2136645}}$&${136}$&$4612440$&${-30821952}$&${0}$&C\\
$(0,2,1,0,0,0,4)$&${\bf 2140320}$&$\frac{807}{16}$&$1713530$&${-1317316}$&${3}$&C\\
$(4,0,0,0,1,2,0)$&${\bf \overline{2140320}}$&$\frac{807}{16}$&$1713530$&${+1317316}$&${5}$&C\\
$(0,8,0,0,0,0,0)$&${\bf 2147145}$&$96$&$3271840$&${+10469888}$&${0}$&C\\
$(0,0,0,0,0,8,0)$&${\bf \overline{2147145}}$&${96}$&$3271840$&${-10469888}$&${0}$&C\\
$(7,0,0,0,0,0,5)$&${\bf 2151864}$&$\frac{315}{4}$&$2689830$&${+3586440}$&${2}$&C\\
$(5,0,0,0,0,0,7)$&${\bf \overline{2151864}}$&$\frac{315}{4}$&$2689830$&${-3586440}$&${6}$&C\\
$(2,0,0,0,2,1,1)$&${\bf 2162160}$&$\frac{719}{16}$&$1542255$&${-862290}$&${1}$&C\\
$(1,1,2,0,0,0,2)$&${\bf \overline{2162160}}$&$\frac{719}{16}$&$1542255$&${+862290}$&${7}$&C\\
$(0,0,0,0,3,1,2)$&${\bf 2162160'}$&$\frac{887}{16}$&$1902615$&${-3492918}$&${3}$&C\\
$(2,1,3,0,0,0,0)$&${\bf \overline{2162160'}}$&$\frac{887}{16}$&$1902615$&${+3492918}$&${5}$&C\\
$(2,0,0,0,0,2,5)$&${\bf 2162160''}$&$\frac{991}{16}$&$2125695$&${-5728866}$&${1}$&C\\
$(5,2,0,0,0,0,2)$&${\bf \overline{2162160''}}$&$\frac{991}{16}$&$2125695$&${+5728866}$&${7}$&C\\
$(6,0,0,0,0,2,1)$&${\bf 2173248}$&$\frac{975}{16}$&$2102100$&${+4100712}$&${1}$&C\\
$(1,2,0,0,0,0,6)$&${\bf \overline{2173248}}$&$\frac{975}{16}$&$2102100$&${-4100712}$&${7}$&C\\
$(8,1,0,0,0,0,2)$&${\bf 2189187}$&$80$&$2779920$&${+11119680}$&${0}$&C\\
$(2,0,0,0,0,1,8)$&${\bf \overline{2189187}}$&${80}$&$2779920$&${-11119680}$&${0}$&C\\
$(2,1,1,0,0,1,1)$&${\bf 2196480}$&$42$&$1464320$&${+1171456}$&${4}$&C\\
$(1,1,0,0,1,1,2)$&${\bf \overline{2196480}}$&${42}$&$1464320$&${-1171456}$&${4}$&C\\
$(12,0,0,1,0,0,0)$&${\bf 2204475}$&$120$&$4199000$&${+25529920}$&${0}$&C\\
$(0,0,0,1,0,0,12)$&${\bf \overline{2204475}}$&${120}$&$4199000$&${-25529920}$&${0}$&C\\
$(4,1,0,0,0,1,2)$&${\bf 2205000}$&$\frac{203}{4}$&$1776250$&${+2163000}$&${2}$&C\\
$(2,1,0,0,0,1,4)$&${\bf \overline{2205000}}$&$\frac{203}{4}$&$1776250$&${-2163000}$&${6}$&C\\
$(0,0,1,0,3,0,1)$&${\bf 2217600}$&$\frac{783}{16}$&$1722600$&${-1475760}$&${1}$&C\\
$(1,0,3,0,1,0,0)$&${\bf \overline{2217600}}$&$\frac{783}{16}$&$1722600$&${+1475760}$&${7}$&C\\
$(3,1,0,0,0,2,1)$&${\bf 2257920}$&$47$&$1684480$&${+946176}$&${0}$&C\\
$(1,2,0,0,0,1,3)$&${\bf \overline{2257920}}$&${47}$&$1684480$&${-946176}$&${0}$&C\\
$(2,0,0,1,0,1,3)$&${\bf 2263800}$&$\frac{735}{16}$&$\frac{3301375}{2}$&${-1743665}$&${1}$&C\\
$(3,1,0,1,0,0,2)$&${\bf \overline{2263800}}$&$\frac{735}{16}$&$\frac{3301375}{2}$&${+1743665}$&${7}$&C\\
$(3,0,0,0,2,0,2)$&${\bf 2263800'}$&$\frac{759}{16}$&$\frac{3409175}{2}$&${-35035}$&${3}$&C\\
$(2,0,2,0,0,0,3)$&${\bf \overline{2263800'}}$&$\frac{759}{16}$&$\frac{3409175}{2}$&${+35035}$&${5}$&C\\
$(4,0,0,2,0,0,1)$&${\bf 2263800''}$&$\frac{807}{16}$&$\frac{3624775}{2}$&${+2746205}$&${3}$&C\\
$(1,0,0,2,0,0,4)$&${\bf \overline{2263800''}}$&$\frac{807}{16}$&$\frac{3624775}{2}$&${-2746205}$&${5}$&C\\
$(3,2,1,0,0,0,1)$&${\bf 2263800'''}$&$\frac{831}{16}$&$\frac{3732575}{2}$&${+4077535}$&${1}$&C\\
$(1,0,0,0,1,2,3)$&${\bf \overline{2263800'''}}$&$\frac{831}{16}$&$\frac{3732575}{2}$&${-4077535}$&${7}$&C\\
$(0,0,1,1,0,1,3)$&${\bf 2270268}$&$\frac{187}{4}$&$1684683$&${-2558556}$&${2}$&C\\
$(3,1,0,1,1,0,0)$&${\bf \overline{2270268}}$&$\frac{187}{4}$&$1684683$&${+2558556}$&${6}$&C\\
$(0,2,2,0,0,1,0)$&${\bf 2276736}$&$48$&$1734656$&${+1734656}$&${0}$&C\\
$(0,1,0,0,2,2,0)$&${\bf \overline{2276736}}$&${48}$&$1734656$&${-1734656}$&${0}$&C\\
$(0,0,4,1,0,0,0)$&${\bf 2286900}$&$60$&$2178000$&${+2090880}$&${0}$&C\\
$(0,0,0,1,4,0,0)$&${\bf \overline{2286900}}$&${60}$&$2178000$&${-2090880}$&${0}$&C\\
$(16,1,0,0,0,0,0)$&${\bf 2288132}$&$\frac{747}{4}$&$6782677$&${+55242044}$&${2}$&C\\
$(0,0,0,0,0,1,16)$&${\bf \overline{2288132}}$&$\frac{747}{4}$&$6782677$&${-55242044}$&${6}$&C\\
$(1,1,1,0,0,1,2)$&${\bf 2306304}$&$\frac{167}{4}$&$1528384$&${-329472}$&${2}$&C\\
$(2,1,0,0,1,1,1)$&${\bf \overline{2306304}}$&$\frac{167}{4}$&$1528384$&${+329472}$&${6}$&C\\
$(0,0,1,0,2,0,3)$&${\bf 2306304'}$&$\frac{195}{4}$&$1784640$&${-2745600}$&${2}$&C\\
$(3,0,2,0,1,0,0)$&${\bf \overline{2306304'}}$&$\frac{195}{4}$&$1784640$&${+2745600}$&${6}$&C\\
$(6,0,0,1,0,0,2)$&${\bf 2306304''}$&$60$&$2196480$&${+5271552}$&${0}$&C\\
$(2,0,0,1,0,0,6)$&${\bf \overline{2306304''}}$&${60}$&$2196480$&${-5271552}$&${0}$&C\\
$(7,0,1,0,0,1,0)$&${\bf 2306304'''}$&$68$&$2489344$&${+8785920}$&${0}$&C\\
$(0,1,0,0,1,0,7)$&${\bf \overline{2306304'''}}$&${68}$&$2489344$&${-8785920}$&${0}$&C\\
$(1,0,1,1,1,0,1)$&${\bf 2315250}$&$41$&$1506750$&${0}$&${4}$&R\\
$(6,0,0,0,0,0,6)$&${\bf 2317392}$&$78$&$2869152$&${0}$&${0}$&R\\
$(11,1,0,0,0,0,1)$&${\bf 2350080}$&$112$&$4177920$&${+24231936}$&${4}$&C\\
$(1,0,0,0,0,1,11)$&${\bf \overline{2350080}}$&${112}$&$4177920$&${-24231936}$&${4}$&C\\
$(0,0,1,1,0,0,6)$&${\bf 2354352}$&$\frac{975}{16}$&$2277275$&${-6320314}$&${1}$&C\\
$(6,0,0,1,1,0,0)$&${\bf \overline{2354352}}$&$\frac{975}{16}$&$2277275$&${+6320314}$&${7}$&C\\
$(3,0,0,2,0,1,0)$&${\bf 2358720}$&$\frac{751}{16}$&$1757340$&${+1560312}$&${1}$&C\\
$(0,3,0,0,1,0,2)$&${\bf 2358720'}$&$\frac{751}{16}$&$1757340$&${+601848}$&${1}$&C\\
$(2,0,1,0,0,3,0)$&${\bf \overline{2358720'}}$&$\frac{751}{16}$&$1757340$&${-601848}$&${7}$&C\\
$(0,1,0,2,0,0,3)$&${\bf \overline{2358720}}$&$\frac{751}{16}$&$1757340$&${-1560312}$&${7}$&C\\
$(0,0,1,0,2,1,1)$&${\bf 2365440}$&$\frac{183}{4}$&$1717760$&${-1779712}$&${2}$&C\\
$(1,1,2,0,1,0,0)$&${\bf \overline{2365440}}$&$\frac{183}{4}$&$1717760$&${+1779712}$&${6}$&C\\
$(0,0,0,0,2,3,1)$&${\bf 2378376}$&$\frac{935}{16}$&$\frac{4412265}{2}$&${-4544397}$&${3}$&C\\
$(1,3,2,0,0,0,0)$&${\bf \overline{2378376}}$&$\frac{935}{16}$&$\frac{4412265}{2}$&${+4544397}$&${5}$&C\\
$(13,0,0,0,0,0,2)$&${\bf 2387616}$&$\frac{2103}{16}$&$4981306$&${+30797404}$&${3}$&C\\
%$(2,0,0,0,0,0,13)$&${\bf \overline{2387616}}$&$\frac{2103}{16}$&$4981306$&${-30797404}$&${5}$&C\\
%$(1,0,0,3,0,1,0)$&${\bf 2395008}$&$\frac{775}{16}$&$1841400$&${-90288}$&${3}$&C\\
%$(0,1,0,3,0,0,1)$&${\bf \overline{2395008}}$&$\frac{775}{16}$&$1841400$&${+90288}$&${5}$&C\\
%$(7,0,0,0,1,1,0)$&${\bf 2402400}$&$\frac{267}{4}$&$2545400$&${+7847840}$&${2}$&C\\
%$(0,1,1,0,0,0,7)$&${\bf \overline{2402400}}$&$\frac{267}{4}$&$2545400$&${-7847840}$&${6}$&C\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 8}

\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_8$}
\label{Table:Representations-A8}\\
\hline\hline
%
$\mathfrak{su}_9$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A8} (continued)}\\\hline\hline
%
$\mathfrak{su}_9$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0)$&${\bf 9}$&$\frac{40}{9}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,0,0,1)$&${\bf \overline{9}}$&$\frac{40}{9}$&$\frac{1}{2}$&${-1}$&${8}$&C\\
$(0,1,0,0,0,0,0,0)$&${\bf 36}$&$\frac{70}{9}$&$\frac{7}{2}$&${+5}$&${2}$&C\\
$(0,0,0,0,0,0,1,0)$&${\bf \overline{36}}$&$\frac{70}{9}$&$\frac{7}{2}$&${-5}$&${7}$&C\\
$(2,0,0,0,0,0,0,0)$&${\bf 45}$&$\frac{88}{9}$&$\frac{11}{2}$&${+13}$&${2}$&C\\
$(0,0,0,0,0,0,0,2)$&${\bf \overline{45}}$&$\frac{88}{9}$&$\frac{11}{2}$&${-13}$&${7}$&C\\
$(1,0,0,0,0,0,0,1)$&${\bf 80}$&$9$&$9$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,0,0)$&${\bf 84}$&$10$&$\frac{21}{2}$&${+9}$&${3}$&C\\
$(0,0,0,0,0,1,0,0)$&${\bf \overline{84}}$&${10}$&$\frac{21}{2}$&${-9}$&${6}$&C\\
$(0,0,0,1,0,0,0,0)$&${\bf 126}$&$\frac{100}{9}$&$\frac{35}{2}$&${+5}$&${4}$&C\\
$(0,0,0,0,1,0,0,0)$&${\bf \overline{126}}$&$\frac{100}{9}$&$\frac{35}{2}$&${-5}$&${5}$&C\\
$(3,0,0,0,0,0,0,0)$&${\bf 165}$&$16$&$33$&${+90}$&${3}$&C\\
$(0,0,0,0,0,0,0,3)$&${\bf \overline{165}}$&${16}$&$33$&${-90}$&${6}$&C\\
$(1,1,0,0,0,0,0,0)$&${\bf 240}$&$13$&$39$&${+72}$&${3}$&C\\
$(0,0,0,0,0,0,1,1)$&${\bf \overline{240}}$&${13}$&$39$&${-72}$&${6}$&C\\
$(0,1,0,0,0,0,0,1)$&${\bf 315}$&$\frac{112}{9}$&$49$&${+8}$&${1}$&C\\
$(1,0,0,0,0,0,1,0)$&${\bf \overline{315}}$&$\frac{112}{9}$&$49$&${-8}$&${8}$&C\\
$(2,0,0,0,0,0,0,1)$&${\bf 396}$&$\frac{130}{9}$&$\frac{143}{2}$&${+71}$&${1}$&C\\
$(1,0,0,0,0,0,0,2)$&${\bf \overline{396}}$&$\frac{130}{9}$&$\frac{143}{2}$&${-71}$&${8}$&C\\
$(4,0,0,0,0,0,0,0)$&${\bf 495}$&$\frac{208}{9}$&$143$&${+442}$&${4}$&C\\
$(0,0,0,0,0,0,0,4)$&${\bf \overline{495}}$&$\frac{208}{9}$&$143$&${-442}$&${5}$&C\\
$(0,2,0,0,0,0,0,0)$&${\bf 540}$&$\frac{154}{9}$&$\frac{231}{2}$&${+195}$&${4}$&C\\
$(0,0,0,0,0,0,2,0)$&${\bf \overline{540}}$&$\frac{154}{9}$&$\frac{231}{2}$&${-195}$&${5}$&C\\
$(1,0,1,0,0,0,0,0)$&${\bf 630}$&$\frac{136}{9}$&$119$&${+160}$&${4}$&C\\
$(0,0,0,0,0,1,0,1)$&${\bf \overline{630}}$&$\frac{136}{9}$&$119$&${-160}$&${5}$&C\\
$(0,0,1,0,0,0,0,1)$&${\bf 720}$&$\frac{133}{9}$&$133$&${-8}$&${2}$&C\\
$(1,0,0,0,0,1,0,0)$&${\bf \overline{720}}$&$\frac{133}{9}$&$133$&${+8}$&${7}$&C\\
$(2,1,0,0,0,0,0,0)$&${\bf 990}$&$\frac{172}{9}$&$\frac{473}{2}$&${+533}$&${4}$&C\\
$(0,0,0,0,0,0,1,2)$&${\bf \overline{990}}$&$\frac{172}{9}$&$\frac{473}{2}$&${-533}$&${5}$&C\\
$(0,0,0,0,1,0,0,1)$&${\bf 1008}$&$\frac{145}{9}$&$203$&${-176}$&${4}$&C\\
$(1,0,0,1,0,0,0,0)$&${\bf \overline{1008}}$&$\frac{145}{9}$&$203$&${+176}$&${5}$&C\\
$(0,0,0,1,0,0,0,1)$&${\bf 1050}$&$16$&$210$&${-90}$&${3}$&C\\
$(1,0,0,0,1,0,0,0)$&${\bf \overline{1050}}$&${16}$&$210$&${+90}$&${6}$&C\\
$(0,1,0,0,0,0,1,0)$&${\bf 1215}$&$16$&$243$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,5)$&${\bf 1287}$&$\frac{280}{9}$&$\frac{1001}{2}$&${-1729}$&${4}$&C\\
$(5,0,0,0,0,0,0,0)$&${\bf \overline{1287}}$&$\frac{280}{9}$&$\frac{1001}{2}$&${+1729}$&${5}$&C\\
$(3,0,0,0,0,0,0,1)$&${\bf 1440}$&$\frac{187}{9}$&$374$&${+632}$&${2}$&C\\
$(1,0,0,0,0,0,0,3)$&${\bf \overline{1440}}$&$\frac{187}{9}$&$374$&${-632}$&${7}$&C\\
$(2,0,0,0,0,0,1,0)$&${\bf 1540}$&$18$&$\frac{693}{2}$&${+243}$&${0}$&C\\
$(0,1,0,0,0,0,0,2)$&${\bf \overline{1540}}$&${18}$&$\frac{693}{2}$&${-243}$&${0}$&C\\
$(0,0,0,0,0,1,1,0)$&${\bf 1890}$&$\frac{172}{9}$&$\frac{903}{2}$&${-573}$&${4}$&C\\
$(0,1,1,0,0,0,0,0)$&${\bf \overline{1890}}$&$\frac{172}{9}$&$\frac{903}{2}$&${+573}$&${5}$&C\\
$(2,0,0,0,0,0,0,2)$&${\bf 1944}$&$20$&$486$&${0}$&${0}$&R\\
$(1,1,0,0,0,0,0,1)$&${\bf 2079}$&$\frac{160}{9}$&$462$&${+390}$&${2}$&C\\
$(1,0,0,0,0,0,1,1)$&${\bf \overline{2079}}$&$\frac{160}{9}$&$462$&${-390}$&${7}$&C\\
$(0,0,0,0,0,2,0,0)$&${\bf 2520}$&$22$&$693$&${-702}$&${3}$&C\\
$(0,0,2,0,0,0,0,0)$&${\bf \overline{2520}}$&${22}$&$693$&${+702}$&${6}$&C\\
$(0,0,1,0,0,0,1,0)$&${\bf 2700}$&$\frac{166}{9}$&$\frac{1245}{2}$&${-105}$&${1}$&C\\
$(0,1,0,0,0,1,0,0)$&${\bf \overline{2700}}$&$\frac{166}{9}$&$\frac{1245}{2}$&${+105}$&${8}$&C\\
$(0,0,0,0,0,1,0,2)$&${\bf 2772}$&$\frac{190}{9}$&$\frac{1463}{2}$&${-1321}$&${4}$&C\\
$(2,0,1,0,0,0,0,0)$&${\bf \overline{2772}}$&$\frac{190}{9}$&$\frac{1463}{2}$&${+1321}$&${5}$&C\\
$(0,0,0,0,0,0,2,1)$&${\bf 2970}$&$\frac{208}{9}$&$858$&${-1722}$&${4}$&C\\
$(1,2,0,0,0,0,0,0)$&${\bf \overline{2970}}$&$\frac{208}{9}$&$858$&${+1722}$&${5}$&C\\
$(0,0,0,0,0,0,0,6)$&${\bf 3003}$&$40$&$\frac{3003}{2}$&${-5733}$&${3}$&C\\
$(6,0,0,0,0,0,0,0)$&${\bf \overline{3003}}$&${40}$&$\frac{3003}{2}$&${+5733}$&${6}$&C\\
$(0,0,0,0,0,0,1,3)$&${\bf 3168}$&$\frac{235}{9}$&$1034$&${-2744}$&${4}$&C\\
$(3,1,0,0,0,0,0,0)$&${\bf \overline{3168}}$&$\frac{235}{9}$&$1034$&${+2744}$&${5}$&C\\
$(0,0,0,0,1,0,1,0)$&${\bf 3402}$&$20$&$\frac{1701}{2}$&${-729}$&${3}$&C\\
$(0,1,0,1,0,0,0,0)$&${\bf \overline{3402}}$&${20}$&$\frac{1701}{2}$&${+729}$&${6}$&C\\
$(0,0,1,0,0,0,0,2)$&${\bf 3465}$&$\frac{184}{9}$&$\frac{1771}{2}$&${-695}$&${1}$&C\\
$(2,0,0,0,0,1,0,0)$&${\bf \overline{3465}}$&$\frac{184}{9}$&$\frac{1771}{2}$&${+695}$&${8}$&C\\
$(0,0,0,1,0,0,1,0)$&${\bf 3780}$&$\frac{178}{9}$&$\frac{1869}{2}$&${-447}$&${2}$&C\\
$(0,1,0,0,1,0,0,0)$&${\bf \overline{3780}}$&$\frac{178}{9}$&$\frac{1869}{2}$&${+447}$&${7}$&C\\
$(4,0,0,0,0,0,0,1)$&${\bf 4290}$&$28$&$\frac{3003}{2}$&${+3393}$&${3}$&C\\
$(1,0,0,0,0,0,0,4)$&${\bf \overline{4290}}$&${28}$&$\frac{3003}{2}$&${-3393}$&${6}$&C\\
$(0,2,0,0,0,0,0,1)$&${\bf 4620}$&$22$&$\frac{2541}{2}$&${+1143}$&${3}$&C\\
$(0,0,0,0,1,0,0,2)$&${\bf 4620'}$&$22$&$\frac{2541}{2}$&${-1773}$&${3}$&C\\
$(2,0,0,1,0,0,0,0)$&${\bf \overline{4620'}}$&${22}$&$\frac{2541}{2}$&${+1773}$&${6}$&C\\
$(1,0,0,0,0,0,2,0)$&${\bf \overline{4620}}$&${22}$&$\frac{2541}{2}$&${-1143}$&${6}$&C\\
$(0,0,0,1,0,0,0,2)$&${\bf 4950}$&$\frac{196}{9}$&$\frac{2695}{2}$&${-1405}$&${2}$&C\\
$(2,0,0,0,1,0,0,0)$&${\bf \overline{4950}}$&$\frac{196}{9}$&$\frac{2695}{2}$&${+1405}$&${7}$&C\\
$(0,0,0,0,0,0,3,0)$&${\bf 4950'}$&$28$&$\frac{3465}{2}$&${-3375}$&${3}$&C\\
$(0,3,0,0,0,0,0,0)$&${\bf \overline{4950'}}$&${28}$&$\frac{3465}{2}$&${+3375}$&${6}$&C\\
$(0,0,0,0,2,0,0,0)$&${\bf 5292}$&$\frac{220}{9}$&$1617$&${-546}$&${1}$&C\\
$(0,0,0,2,0,0,0,0)$&${\bf \overline{5292}}$&$\frac{220}{9}$&$1617$&${+546}$&${8}$&C\\
$(1,0,1,0,0,0,0,1)$&${\bf 5346}$&$20$&$\frac{2673}{2}$&${+729}$&${3}$&C\\
$(1,0,0,0,0,1,0,1)$&${\bf \overline{5346}}$&${20}$&$\frac{2673}{2}$&${-729}$&${6}$&C\\
$(3,0,0,0,0,0,1,0)$&${\bf 5544}$&$\frac{220}{9}$&$1694$&${+2344}$&${1}$&C\\
$(0,1,0,0,0,0,0,3)$&${\bf \overline{5544}}$&$\frac{220}{9}$&$1694$&${-2344}$&${8}$&C\\
$(0,0,1,0,0,1,0,0)$&${\bf 5760}$&$21$&$1512$&${0}$&${0}$&R\\
$(0,0,0,0,1,1,0,0)$&${\bf 6048}$&$\frac{205}{9}$&$1722$&${-1104}$&${2}$&C\\
$(0,0,1,1,0,0,0,0)$&${\bf \overline{6048}}$&$\frac{205}{9}$&$1722$&${+1104}$&${7}$&C\\
$(0,0,0,0,0,0,0,7)$&${\bf 6435}$&$\frac{448}{9}$&$4004$&${-16744}$&${2}$&C\\
$(7,0,0,0,0,0,0,0)$&${\bf \overline{6435}}$&$\frac{448}{9}$&$4004$&${+16744}$&${7}$&C\\
$(3,0,0,0,0,0,0,2)$&${\bf 7020}$&$\frac{238}{9}$&$\frac{4641}{2}$&${+1833}$&${1}$&C\\
$(2,0,0,0,0,0,0,3)$&${\bf \overline{7020}}$&$\frac{238}{9}$&$\frac{4641}{2}$&${-1833}$&${8}$&C\\
$(0,0,0,1,0,1,0,0)$&${\bf 7560}$&$\frac{202}{9}$&$2121$&${-618}$&${1}$&C\\
$(0,0,1,0,1,0,0,0)$&${\bf \overline{7560}}$&$\frac{202}{9}$&$2121$&${+618}$&${8}$&C\\
$(1,1,0,0,0,0,1,0)$&${\bf 7920}$&$\frac{193}{9}$&$2123$&${+1312}$&${1}$&C\\
$(0,1,0,0,0,0,1,1)$&${\bf \overline{7920}}$&$\frac{193}{9}$&$2123$&${-1312}$&${8}$&C\\
$(1,0,0,1,0,0,0,1)$&${\bf 8316}$&$\frac{190}{9}$&$\frac{4389}{2}$&${+411}$&${4}$&C\\
$(1,0,0,0,1,0,0,1)$&${\bf \overline{8316}}$&$\frac{190}{9}$&$\frac{4389}{2}$&${-411}$&${5}$&C\\
$(2,1,0,0,0,0,0,1)$&${\bf 8505}$&$24$&$\frac{5103}{2}$&${+3645}$&${3}$&C\\
$(1,0,0,0,0,0,1,2)$&${\bf \overline{8505}}$&${24}$&$\frac{5103}{2}$&${-3645}$&${6}$&C\\
$(0,0,0,0,0,0,1,4)$&${\bf 8580}$&$34$&$\frac{7293}{2}$&${-11115}$&${3}$&C\\
$(4,1,0,0,0,0,0,0)$&${\bf \overline{8580}}$&${34}$&$\frac{7293}{2}$&${+11115}$&${6}$&C\\
$(0,0,0,1,1,0,0,0)$&${\bf 8820}$&$24$&$2646$&${0}$&${0}$&R\\
$(0,0,0,0,0,1,0,3)$&${\bf 9240}$&$28$&$3234$&${-7272}$&${3}$&C\\
$(3,0,1,0,0,0,0,0)$&${\bf \overline{9240}}$&${28}$&$3234$&${+7272}$&${6}$&C\\
$(1,1,0,0,0,0,0,2)$&${\bf 10080}$&$\frac{211}{9}$&$2954$&${+40}$&${1}$&C\\
$(2,0,0,0,0,0,1,1)$&${\bf \overline{10080}}$&$\frac{211}{9}$&$2954$&${-40}$&${8}$&C\\
$(0,0,0,0,0,0,2,2)$&${\bf 10692}$&$30$&$\frac{8019}{2}$&${-9477}$&${3}$&C\\
$(2,2,0,0,0,0,0,0)$&${\bf \overline{10692}}$&${30}$&$\frac{8019}{2}$&${+9477}$&${6}$&C\\
$(0,0,0,0,0,1,1,1)$&${\bf 11088}$&$25$&$3465$&${-5616}$&${3}$&C\\
$(1,1,1,0,0,0,0,0)$&${\bf \overline{11088}}$&${25}$&$3465$&${+5616}$&${6}$&C\\
$(5,0,0,0,0,0,0,1)$&${\bf 11088'}$&$\frac{325}{9}$&$5005$&${+13832}$&${4}$&C\\
$(1,0,0,0,0,0,0,5)$&${\bf \overline{11088'}}$&$\frac{325}{9}$&$5005$&${-13832}$&${5}$&C\\
$(3,0,0,0,0,1,0,0)$&${\bf 12320}$&$27$&$4158$&${+5832}$&${0}$&C\\
$(0,0,1,0,0,0,0,3)$&${\bf \overline{12320}}$&${27}$&$4158$&${-5832}$&${0}$&C\\
$(0,0,0,0,0,0,0,8)$&${\bf 12870}$&$\frac{544}{9}$&$9724$&${-44200}$&${1}$&C\\
$(8,0,0,0,0,0,0,0)$&${\bf \overline{12870}}$&$\frac{544}{9}$&$9724$&${+44200}$&${8}$&C\\
$(0,1,1,0,0,0,0,1)$&${\bf 15840}$&$\frac{217}{9}$&$4774$&${+2912}$&${4}$&C\\
$(1,0,0,0,0,1,1,0)$&${\bf \overline{15840}}$&$\frac{217}{9}$&$4774$&${-2912}$&${5}$&C\\
$(0,0,0,0,1,0,0,3)$&${\bf 15840'}$&$\frac{259}{9}$&$5698$&${-10760}$&${2}$&C\\
$(3,0,0,1,0,0,0,0)$&${\bf \overline{15840'}}$&$\frac{259}{9}$&$5698$&${+10760}$&${7}$&C\\
$(4,0,0,0,0,0,1,0)$&${\bf 16380}$&$\frac{286}{9}$&$\frac{13013}{2}$&${+12805}$&${2}$&C\\
$(0,1,0,0,0,0,0,4)$&${\bf \overline{16380}}$&$\frac{286}{9}$&$\frac{13013}{2}$&${-12805}$&${7}$&C\\
$(0,0,0,0,0,2,0,1)$&${\bf 16632}$&$\frac{250}{9}$&$5775$&${-7734}$&${2}$&C\\
$(1,0,2,0,0,0,0,0)$&${\bf \overline{16632}}$&$\frac{250}{9}$&$5775$&${+7734}$&${7}$&C\\
$(1,1,0,0,0,1,0,0)$&${\bf 17325}$&$24$&$\frac{10395}{2}$&${+3645}$&${0}$&C\\
$(0,0,1,0,0,0,1,1)$&${\bf \overline{17325}}$&${24}$&$\frac{10395}{2}$&${-3645}$&${0}$&C\\
$(0,2,0,0,0,0,1,0)$&${\bf 17325'}$&$\frac{232}{9}$&$\frac{11165}{2}$&${+3925}$&${2}$&C\\
$(0,1,0,0,0,0,2,0)$&${\bf \overline{17325'}}$&$\frac{232}{9}$&$\frac{11165}{2}$&${-3925}$&${7}$&C\\
$(0,0,0,1,0,0,0,3)$&${\bf 17325''}$&$\frac{256}{9}$&$6160$&${-9820}$&${1}$&C\\
$(3,0,0,0,1,0,0,0)$&${\bf \overline{17325''}}$&$\frac{256}{9}$&$6160$&${+9820}$&${8}$&C\\
$(1,0,1,0,0,0,1,0)$&${\bf 19800}$&$\frac{214}{9}$&$5885$&${+2210}$&${2}$&C\\
$(0,1,0,0,0,1,0,1)$&${\bf \overline{19800}}$&$\frac{214}{9}$&$5885$&${-2210}$&${7}$&C\\
$(0,0,0,0,0,0,1,5)$&${\bf 20592}$&$\frac{385}{9}$&$11011$&${-37856}$&${2}$&C\\
$(5,1,0,0,0,0,0,0)$&${\bf \overline{20592}}$&$\frac{385}{9}$&$11011$&${+37856}$&${7}$&C\\
$(0,0,0,0,1,0,1,1)$&${\bf 20790}$&$\frac{232}{9}$&$6699$&${-8412}$&${2}$&C\\
$(1,1,0,1,0,0,0,0)$&${\bf \overline{20790}}$&$\frac{232}{9}$&$6699$&${+8412}$&${7}$&C\\
$(1,0,0,0,0,2,0,0)$&${\bf 20790'}$&$\frac{244}{9}$&$\frac{14091}{2}$&${-3225}$&${4}$&C\\
$(0,0,2,0,0,0,0,1)$&${\bf \overline{20790'}}$&$\frac{244}{9}$&$\frac{14091}{2}$&${+3225}$&${5}$&C\\
$(0,0,0,0,0,1,2,0)$&${\bf 20790''}$&$\frac{268}{9}$&$\frac{15477}{2}$&${-12381}$&${2}$&C\\
$(0,2,1,0,0,0,0,0)$&${\bf \overline{20790''}}$&$\frac{268}{9}$&$\frac{15477}{2}$&${+12381}$&${7}$&C\\
$(4,0,0,0,0,0,0,2)$&${\bf 20790'''}$&$\frac{304}{9}$&$8778$&${+12810}$&${2}$&C\\
$(2,0,0,0,0,0,0,4)$&${\bf \overline{20790'''}}$&$\frac{304}{9}$&$8778$&${-12810}$&${7}$&C\\
$(0,2,0,0,0,0,0,2)$&${\bf 22176}$&$\frac{250}{9}$&$7700$&${+1352}$&${2}$&C\\
$(2,0,0,0,0,0,2,0)$&${\bf \overline{22176}}$&$\frac{250}{9}$&$7700$&${-1352}$&${7}$&C\\
$(2,0,1,0,0,0,0,1)$&${\bf 23328}$&$\frac{235}{9}$&$7614$&${+8424}$&${4}$&C\\
$(1,0,0,0,0,1,0,2)$&${\bf \overline{23328}}$&$\frac{235}{9}$&$7614$&${-8424}$&${5}$&C\\
$(0,0,0,1,0,0,1,1)$&${\bf 23760}$&$\frac{229}{9}$&$7557$&${-7080}$&${1}$&C\\
$(1,1,0,0,1,0,0,0)$&${\bf \overline{23760}}$&$\frac{229}{9}$&$7557$&${+7080}$&${8}$&C\\
$(0,0,0,0,0,0,3,1)$&${\bf 23760'}$&$\frac{313}{9}$&$10329$&${-22944}$&${2}$&C\\
$(1,3,0,0,0,0,0,0)$&${\bf \overline{23760'}}$&$\frac{313}{9}$&$10329$&${+22944}$&${7}$&C\\
$(9,0,0,0,0,0,0,0)$&${\bf 24310}$&$72$&$21879$&${+107406}$&${0}$&C\\
$(0,0,0,0,0,0,0,9)$&${\bf \overline{24310}}$&${72}$&$21879$&${-107406}$&${0}$&C\\
$(1,2,0,0,0,0,0,1)$&${\bf 25200}$&$\frac{253}{9}$&$8855$&${+11800}$&${4}$&C\\
$(1,0,0,0,0,0,2,1)$&${\bf \overline{25200}}$&$\frac{253}{9}$&$8855$&${-11800}$&${5}$&C\\
$(3,0,0,0,0,0,0,3)$&${\bf 25200'}$&$33$&$10395$&${0}$&${0}$&R\\
$(1,0,1,0,0,0,0,2)$&${\bf 25515}$&$\frac{232}{9}$&$\frac{16443}{2}$&${-1377}$&${2}$&C\\
$(2,0,0,0,0,1,0,1)$&${\bf \overline{25515}}$&$\frac{232}{9}$&$\frac{16443}{2}$&${+1377}$&${7}$&C\\
$(0,0,0,0,0,1,0,4)$&${\bf 25740}$&$\frac{322}{9}$&$\frac{23023}{2}$&${-30823}$&${2}$&C\\
$(4,0,1,0,0,0,0,0)$&${\bf \overline{25740}}$&$\frac{322}{9}$&$\frac{23023}{2}$&${+30823}$&${7}$&C\\
$(1,0,0,0,0,0,0,6)$&${\bf 25740'}$&$\frac{406}{9}$&$\frac{29029}{2}$&${-46865}$&${4}$&C\\
$(6,0,0,0,0,0,0,1)$&${\bf \overline{25740'}}$&$\frac{406}{9}$&$\frac{29029}{2}$&${+46865}$&${5}$&C\\
$(3,1,0,0,0,0,0,1)$&${\bf 27027}$&$\frac{280}{9}$&$\frac{21021}{2}$&${+20553}$&${4}$&C\\
$(1,0,0,0,0,0,1,3)$&${\bf \overline{27027}}$&$\frac{280}{9}$&$\frac{21021}{2}$&${-20553}$&${5}$&C\\
$(1,0,0,0,1,0,1,0)$&${\bf 27720}$&$\frac{226}{9}$&$8701$&${-2410}$&${4}$&C\\
$(0,1,0,1,0,0,0,1)$&${\bf \overline{27720}}$&$\frac{226}{9}$&$8701$&${+2410}$&${5}$&C\\
$(1,0,0,1,0,0,1,0)$&${\bf 29568}$&$25$&$9240$&${+576}$&${3}$&C\\
$(0,1,0,0,1,0,0,1)$&${\bf \overline{29568}}$&${25}$&$9240$&${-576}$&${6}$&C\\
$(0,0,0,0,0,0,2,3)$&${\bf 30888}$&$\frac{340}{9}$&$14586$&${-39936}$&${2}$&C\\
$(3,2,0,0,0,0,0,0)$&${\bf \overline{30888}}$&$\frac{340}{9}$&$14586$&${+39936}$&${7}$&C\\
$(2,1,0,0,0,0,1,0)$&${\bf 32076}$&$\frac{250}{9}$&$\frac{22275}{2}$&${+13203}$&${2}$&C\\
$(0,1,0,0,0,0,1,2)$&${\bf \overline{32076}}$&$\frac{250}{9}$&$\frac{22275}{2}$&${-13203}$&${7}$&C\\
$(0,0,0,0,0,0,4,0)$&${\bf 32670}$&$\frac{364}{9}$&$\frac{33033}{2}$&${-36465}$&${1}$&C\\
$(0,4,0,0,0,0,0,0)$&${\bf \overline{32670}}$&$\frac{364}{9}$&$\frac{33033}{2}$&${+36465}$&${8}$&C\\
$(3,0,0,0,0,0,1,1)$&${\bf 36036}$&$30$&$\frac{27027}{2}$&${+9477}$&${0}$&C\\
$(1,1,0,0,0,0,0,3)$&${\bf \overline{36036}}$&${30}$&$\frac{27027}{2}$&${-9477}$&${0}$&C\\
$(4,0,0,0,0,1,0,0)$&${\bf 36036'}$&$\frac{310}{9}$&$\frac{31031}{2}$&${+30329}$&${1}$&C\\
$(0,0,1,0,0,0,0,4)$&${\bf \overline{36036'}}$&$\frac{310}{9}$&$\frac{31031}{2}$&${-30329}$&${8}$&C\\
$(0,2,0,0,0,1,0,0)$&${\bf 37125}$&$\frac{256}{9}$&$13200$&${+10200}$&${1}$&C\\
$(0,0,1,0,0,0,2,0)$&${\bf \overline{37125}}$&$\frac{256}{9}$&$13200$&${-10200}$&${8}$&C\\
$(1,0,0,0,1,0,0,2)$&${\bf 37800}$&$\frac{244}{9}$&$12810$&${-9840}$&${4}$&C\\
$(2,0,0,1,0,0,0,1)$&${\bf \overline{37800}}$&$\frac{244}{9}$&$12810$&${+9840}$&${5}$&C\\
$(1,0,0,2,0,0,0,0)$&${\bf 38808}$&$30$&$14553$&${+10206}$&${0}$&C\\
$(0,0,0,0,2,0,0,1)$&${\bf \overline{38808}}$&${30}$&$14553$&${-10206}$&${0}$&C\\
$(1,0,0,1,0,0,0,2)$&${\bf 38880}$&$27$&$13122$&${-5832}$&${3}$&C\\
$(2,0,0,0,1,0,0,1)$&${\bf \overline{38880}}$&${27}$&$13122$&${+5832}$&${6}$&C\\
$(2,1,0,0,0,0,0,2)$&${\bf 40950}$&$\frac{268}{9}$&$\frac{30485}{2}$&${+10075}$&${2}$&C\\
$(2,0,0,0,0,0,1,2)$&${\bf \overline{40950}}$&$\frac{268}{9}$&$\frac{30485}{2}$&${-10075}$&${7}$&C\\
$(1,0,1,0,0,1,0,0)$&${\bf 41580}$&$\frac{238}{9}$&$\frac{27489}{2}$&${+6483}$&${1}$&C\\
$(0,0,1,0,0,1,0,1)$&${\bf \overline{41580}}$&$\frac{238}{9}$&$\frac{27489}{2}$&${-6483}$&${8}$&C\\
$(0,0,0,0,1,1,0,1)$&${\bf 41580'}$&$\frac{256}{9}$&$14784$&${-14820}$&${1}$&C\\
$(1,0,1,1,0,0,0,0)$&${\bf \overline{41580'}}$&$\frac{256}{9}$&$14784$&${+14820}$&${8}$&C\\
$(1,0,0,0,2,0,0,0)$&${\bf 41580''}$&$\frac{268}{9}$&$15477$&${+1482}$&${2}$&C\\
$(0,0,0,2,0,0,0,1)$&${\bf \overline{41580''}}$&$\frac{268}{9}$&$15477$&${-1482}$&${7}$&C\\
$(0,0,0,0,1,0,2,0)$&${\bf 41580'''}$&$\frac{274}{9}$&$\frac{31647}{2}$&${-20085}$&${1}$&C\\
$(0,2,0,1,0,0,0,0)$&${\bf \overline{41580'''}}$&$\frac{274}{9}$&$\frac{31647}{2}$&${+20085}$&${8}$&C\\
$(0,0,0,0,0,1,1,2)$&${\bf 41580''''}$&$\frac{286}{9}$&$\frac{33033}{2}$&${-33105}$&${2}$&C\\
$(2,1,1,0,0,0,0,0)$&${\bf \overline{41580''''}}$&$\frac{286}{9}$&$\frac{33033}{2}$&${+33105}$&${7}$&C\\
$(0,0,0,0,0,2,1,0)$&${\bf 41580'''''}$&$\frac{292}{9}$&$16863$&${-22434}$&${1}$&C\\
$(0,1,2,0,0,0,0,0)$&${\bf \overline{41580'''''}}$&$\frac{292}{9}$&$16863$&${+22434}$&${8}$&C\\
$(1,0,0,0,0,0,3,0)$&${\bf 41580''''''}$&$\frac{298}{9}$&$\frac{34419}{2}$&${-23703}$&${4}$&C\\
$(0,3,0,0,0,0,0,1)$&${\bf \overline{41580''''''}}$&$\frac{298}{9}$&$\frac{34419}{2}$&${+23703}$&${5}$&C\\
$(0,0,3,0,0,0,0,0)$&${\bf 41580'''''''}$&$36$&$18711$&${+21870}$&${0}$&C\\
$(0,0,0,0,0,3,0,0)$&${\bf \overline{41580'''''''}}$&${36}$&$18711$&${-21870}$&${0}$&C\\
$(5,0,0,0,0,0,1,0)$&${\bf 42042}$&$40$&$21021$&${+52416}$&${3}$&C\\
$(0,1,0,0,0,0,0,5)$&${\bf \overline{42042}}$&${40}$&$21021$&${-52416}$&${6}$&C\\
$(10,0,0,0,0,0,0,0)$&${\bf 43758}$&$\frac{760}{9}$&$46189$&${+243542}$&${1}$&C\\
$(0,0,0,0,0,0,0,10)$&${\bf \overline{43758}}$&$\frac{760}{9}$&$46189$&${-243542}$&${8}$&C\\
$(0,0,0,0,1,0,0,4)$&${\bf 45045}$&$\frac{328}{9}$&$\frac{41041}{2}$&${-48347}$&${1}$&C\\
$(4,0,0,1,0,0,0,0)$&${\bf \overline{45045}}$&$\frac{328}{9}$&$\frac{41041}{2}$&${+48347}$&${8}$&C\\
$(0,0,0,0,0,0,1,6)$&${\bf 45045'}$&$\frac{472}{9}$&$\frac{59059}{2}$&${-112931}$&${1}$&C\\
$(6,1,0,0,0,0,0,0)$&${\bf \overline{45045'}}$&$\frac{472}{9}$&$\frac{59059}{2}$&${+112931}$&${8}$&C\\
$(1,0,0,0,1,1,0,0)$&${\bf 48510}$&$28$&$\frac{33957}{2}$&${-2457}$&${3}$&C\\
$(0,0,1,1,0,0,0,1)$&${\bf \overline{48510}}$&${28}$&$\frac{33957}{2}$&${+2457}$&${6}$&C\\
$(0,2,0,0,1,0,0,0)$&${\bf 49500}$&$30$&$\frac{37125}{2}$&${+18225}$&${0}$&C\\
$(0,0,0,1,0,0,2,0)$&${\bf \overline{49500}}$&${30}$&$\frac{37125}{2}$&${-18225}$&${0}$&C\\
$(4,0,0,0,1,0,0,0)$&${\bf 50050}$&$36$&$\frac{45045}{2}$&${+47385}$&${0}$&C\\
$(0,0,0,1,0,0,0,4)$&${\bf \overline{50050}}$&${36}$&$\frac{45045}{2}$&${-47385}$&${0}$&C\\
$(1,1,0,0,0,0,1,1)$&${\bf 51200}$&$27$&$17280$&${0}$&${0}$&R\\
$(1,0,1,0,1,0,0,0)$&${\bf 53460}$&$28$&$18711$&${+13122}$&${0}$&C\\
$(0,0,0,1,0,1,0,1)$&${\bf \overline{53460}}$&${28}$&$18711$&${-13122}$&${0}$&C\\
$(5,0,0,0,0,0,0,2)$&${\bf 53460'}$&$42$&$\frac{56133}{2}$&${+57591}$&${3}$&C\\
$(2,0,0,0,0,0,0,5)$&${\bf \overline{53460'}}$&${42}$&$\frac{56133}{2}$&${-57591}$&${6}$&C\\
$(1,0,0,0,0,0,0,7)$&${\bf 54912}$&$55$&$37752$&${-138528}$&${3}$&C\\
$(7,0,0,0,0,0,0,1)$&${\bf \overline{54912}}$&${55}$&$37752$&${+138528}$&${6}$&C\\
$(0,1,1,0,0,0,1,0)$&${\bf 57750}$&$28$&$\frac{40425}{2}$&${+9225}$&${3}$&C\\
$(0,1,0,0,0,1,1,0)$&${\bf \overline{57750}}$&${28}$&$\frac{40425}{2}$&${-9225}$&${6}$&C\\
$(1,0,0,1,0,1,0,0)$&${\bf 58212}$&$\frac{250}{9}$&$\frac{40425}{2}$&${+3549}$&${2}$&C\\
$(0,0,1,0,1,0,0,1)$&${\bf \overline{58212}}$&$\frac{250}{9}$&$\frac{40425}{2}$&${-3549}$&${7}$&C\\
$(0,0,0,0,0,1,0,5)$&${\bf 63063}$&$\frac{400}{9}$&$35035$&${-108472}$&${1}$&C\\
$(5,0,1,0,0,0,0,0)$&${\bf \overline{63063}}$&$\frac{400}{9}$&$35035$&${+108472}$&${8}$&C\\
$(1,0,0,1,1,0,0,0)$&${\bf 66528}$&$\frac{265}{9}$&$24486$&${+9984}$&${1}$&C\\
$(0,0,0,1,1,0,0,1)$&${\bf \overline{66528}}$&$\frac{265}{9}$&$24486$&${-9984}$&${8}$&C\\
$(0,0,0,0,0,2,0,2)$&${\bf 66528'}$&$\frac{310}{9}$&$28644$&${-48984}$&${1}$&C\\
$(2,0,2,0,0,0,0,0)$&${\bf \overline{66528'}}$&$\frac{310}{9}$&$28644$&${+48984}$&${8}$&C\\
$(2,1,0,0,0,1,0,0)$&${\bf 69300}$&$\frac{274}{9}$&$\frac{52745}{2}$&${+32135}$&${1}$&C\\
$(0,0,1,0,0,0,1,2)$&${\bf \overline{69300}}$&$\frac{274}{9}$&$\frac{52745}{2}$&${-32135}$&${8}$&C\\
$(1,0,0,0,0,0,1,4)$&${\bf 72765}$&$\frac{352}{9}$&$35574$&${-86982}$&${4}$&C\\
$(4,1,0,0,0,0,0,1)$&${\bf \overline{72765}}$&$\frac{352}{9}$&$35574$&${+86982}$&${5}$&C\\
$(0,0,2,0,0,0,1,0)$&${\bf 74250}$&$\frac{280}{9}$&$28875$&${+9600}$&${4}$&C\\
$(0,1,0,0,0,2,0,0)$&${\bf \overline{74250}}$&$\frac{280}{9}$&$28875$&${-9600}$&${5}$&C\\
$(4,0,0,0,0,0,0,3)$&${\bf 74250'}$&$\frac{364}{9}$&$\frac{75075}{2}$&${+26475}$&${1}$&C\\
$(3,0,0,0,0,0,0,4)$&${\bf \overline{74250'}}$&$\frac{364}{9}$&$\frac{75075}{2}$&${-26475}$&${8}$&C\\
$(0,1,1,0,0,0,0,2)$&${\bf 74844}$&$30$&$\frac{56133}{2}$&${-729}$&${3}$&C\\
$(2,0,0,0,0,1,1,0)$&${\bf \overline{74844}}$&${30}$&$\frac{56133}{2}$&${+729}$&${6}$&C\\
$(11,0,0,0,0,0,0,0)$&${\bf 75582}$&$\frac{880}{9}$&$92378$&${+520676}$&${2}$&C\\
$(0,0,0,0,0,0,0,11)$&${\bf \overline{75582}}$&$\frac{880}{9}$&$92378$&${-520676}$&${7}$&C\\
$(1,0,0,0,0,1,0,3)$&${\bf 77220}$&$\frac{298}{9}$&$\frac{63921}{2}$&${-52143}$&${4}$&C\\
$(3,0,1,0,0,0,0,1)$&${\bf \overline{77220}}$&$\frac{298}{9}$&$\frac{63921}{2}$&${+52143}$&${5}$&C\\
$(0,0,0,0,0,0,3,2)$&${\bf 77220'}$&$\frac{382}{9}$&$\frac{81939}{2}$&${-104091}$&${1}$&C\\
$(2,3,0,0,0,0,0,0)$&${\bf \overline{77220'}}$&$\frac{382}{9}$&$\frac{81939}{2}$&${+104091}$&${8}$&C\\
$(0,0,0,0,0,0,2,4)$&${\bf 77220''}$&$\frac{418}{9}$&$\frac{89661}{2}$&${-139893}$&${1}$&C\\
$(4,2,0,0,0,0,0,0)$&${\bf \overline{77220''}}$&$\frac{418}{9}$&$\frac{89661}{2}$&${+139893}$&${8}$&C\\
$(0,2,0,0,0,0,0,3)$&${\bf 78624}$&$\frac{310}{9}$&$33852$&${-16536}$&${1}$&C\\
$(3,0,0,0,0,0,2,0)$&${\bf \overline{78624}}$&$\frac{310}{9}$&$33852$&${+16536}$&${8}$&C\\
$(0,0,0,0,1,0,1,2)$&${\bf 80190}$&$\frac{292}{9}$&$\frac{65043}{2}$&${-54513}$&${1}$&C\\
$(2,1,0,1,0,0,0,0)$&${\bf \overline{80190}}$&$\frac{292}{9}$&$\frac{65043}{2}$&${+54513}$&${8}$&C\\
$(2,0,1,0,0,0,1,0)$&${\bf 85536}$&$30$&$32076$&${+29160}$&${3}$&C\\
$(0,1,0,0,0,1,0,2)$&${\bf \overline{85536}}$&${30}$&$32076$&${-29160}$&${6}$&C\\
$(1,0,1,0,0,0,0,3)$&${\bf 90090}$&$\frac{292}{9}$&$\frac{73073}{2}$&${-29653}$&${1}$&C\\
$(3,0,0,0,0,1,0,1)$&${\bf \overline{90090}}$&$\frac{292}{9}$&$\frac{73073}{2}$&${+29653}$&${8}$&C\\
$(1,0,0,0,0,0,2,2)$&${\bf 90090'}$&$\frac{316}{9}$&$\frac{79079}{2}$&${-70135}$&${4}$&C\\
$(2,2,0,0,0,0,0,1)$&${\bf \overline{90090'}}$&$\frac{316}{9}$&$\frac{79079}{2}$&${+70135}$&${5}$&C\\
$(7,1,0,0,0,0,0,0)$&${\bf 91520}$&$63$&$72072$&${+303264}$&${0}$&C\\
$(0,0,0,0,0,0,1,7)$&${\bf \overline{91520}}$&${63}$&$72072$&${-303264}$&${0}$&C\\
$(5,0,0,0,0,1,0,0)$&${\bf 91728}$&$\frac{385}{9}$&$49049$&${+120848}$&${2}$&C\\
$(0,0,1,0,0,0,0,5)$&${\bf \overline{91728}}$&$\frac{385}{9}$&$49049$&${-120848}$&${7}$&C\\
$(1,0,0,0,0,1,1,1)$&${\bf 92160}$&$\frac{271}{9}$&$34688$&${-35840}$&${4}$&C\\
$(1,1,1,0,0,0,0,1)$&${\bf \overline{92160}}$&$\frac{271}{9}$&$34688$&${+35840}$&${5}$&C\\
$(2,1,0,0,1,0,0,0)$&${\bf 93555}$&$32$&$37422$&${+52488}$&${0}$&C\\
$(0,0,0,1,0,0,1,2)$&${\bf \overline{93555}}$&${32}$&$37422$&${-52488}$&${0}$&C\\
$(1,2,0,0,0,0,1,0)$&${\bf 93555'}$&$32$&$37422$&${+42282}$&${3}$&C\\
$(0,1,0,0,0,0,2,1)$&${\bf \overline{93555'}}$&${32}$&$37422$&${-42282}$&${6}$&C\\
$(0,1,0,1,0,0,1,0)$&${\bf 97020}$&$\frac{262}{9}$&$\frac{70609}{2}$&${+5551}$&${4}$&C\\
$(0,1,0,0,1,0,1,0)$&${\bf \overline{97020}}$&$\frac{262}{9}$&$\frac{70609}{2}$&${-5551}$&${5}$&C\\
$(0,0,2,0,0,0,0,2)$&${\bf 97020'}$&$\frac{298}{9}$&$\frac{80311}{2}$&${-4277}$&${4}$&C\\
$(2,0,0,0,0,2,0,0)$&${\bf \overline{97020'}}$&$\frac{298}{9}$&$\frac{80311}{2}$&${+4277}$&${5}$&C\\
$(6,0,0,0,0,0,1,0)$&${\bf 97020''}$&$\frac{442}{9}$&$\frac{119119}{2}$&${+177541}$&${4}$&C\\
$(0,1,0,0,0,0,0,6)$&${\bf \overline{97020''}}$&$\frac{442}{9}$&$\frac{119119}{2}$&${-177541}$&${5}$&C\\
$(3,1,0,0,0,0,1,0)$&${\bf 101088}$&$35$&$44226$&${+75816}$&${3}$&C\\
$(0,1,0,0,0,0,1,3)$&${\bf \overline{101088}}$&${35}$&$44226$&${-75816}$&${6}$&C\\
$(0,0,0,0,0,1,2,1)$&${\bf 103950}$&$\frac{328}{9}$&$47355$&${-89700}$&${1}$&C\\
$(1,2,1,0,0,0,0,0)$&${\bf \overline{103950}}$&$\frac{328}{9}$&$47355$&${+89700}$&${8}$&C\\
$(4,0,0,0,0,0,1,1)$&${\bf 105840}$&$\frac{337}{9}$&$49539$&${+66192}$&${1}$&C\\
$(1,1,0,0,0,0,0,4)$&${\bf \overline{105840}}$&$\frac{337}{9}$&$49539$&${-66192}$&${8}$&C\\
$(1,0,0,0,0,0,0,8)$&${\bf 109395}$&$\frac{592}{9}$&$89947$&${-368186}$&${2}$&C\\
$(8,0,0,0,0,0,0,1)$&${\bf \overline{109395}}$&$\frac{592}{9}$&$89947$&${+368186}$&${7}$&C\\
$(2,0,1,0,0,0,0,2)$&${\bf 110565}$&$32$&$44226$&${+18954}$&${3}$&C\\
$(2,0,0,0,0,1,0,2)$&${\bf \overline{110565}}$&${32}$&$44226$&${-18954}$&${6}$&C\\
$(0,2,0,0,0,0,1,1)$&${\bf 110880}$&$\frac{283}{9}$&$43582$&${+6488}$&${1}$&C\\
$(1,1,0,0,0,0,2,0)$&${\bf \overline{110880}}$&$\frac{283}{9}$&$43582$&${-6488}$&${8}$&C\\
$(0,1,1,1,0,0,0,0)$&${\bf 110880'}$&$33$&$45738$&${+46656}$&${0}$&C\\
$(0,0,0,0,1,1,1,0)$&${\bf \overline{110880'}}$&${33}$&$45738$&${-46656}$&${0}$&C\\
$(5,0,0,1,0,0,0,0)$&${\bf 112112}$&$45$&$63063$&${+176904}$&${0}$&C\\
$(0,0,0,0,1,0,0,5)$&${\bf \overline{112112}}$&${45}$&$63063$&${-176904}$&${0}$&C\\
$(0,1,0,2,0,0,0,0)$&${\bf 116424}$&$\frac{310}{9}$&$50127$&${+36750}$&${1}$&C\\
$(0,0,0,0,2,0,1,0)$&${\bf \overline{116424}}$&$\frac{310}{9}$&$50127$&${-36750}$&${8}$&C\\
$(0,0,0,3,0,0,0,0)$&${\bf 116424'}$&$40$&$58212$&${+22680}$&${3}$&C\\
$(0,0,0,0,3,0,0,0)$&${\bf \overline{116424'}}$&${40}$&$58212$&${-22680}$&${6}$&C\\
$(0,1,1,0,0,1,0,0)$&${\bf 118800}$&$\frac{277}{9}$&$45705$&${+24600}$&${2}$&C\\
$(0,0,1,0,0,1,1,0)$&${\bf \overline{118800}}$&$\frac{277}{9}$&$45705$&${-24600}$&${7}$&C\\
$(1,2,0,0,0,0,0,2)$&${\bf 120120}$&$34$&$51051$&${+33930}$&${3}$&C\\
$(2,0,0,0,0,0,2,1)$&${\bf \overline{120120}}$&${34}$&$51051$&${-33930}$&${6}$&C\\
$(0,0,0,0,0,1,1,3)$&${\bf 123552}$&$\frac{355}{9}$&$60918$&${-146328}$&${1}$&C\\
$(3,1,1,0,0,0,0,0)$&${\bf \overline{123552}}$&$\frac{355}{9}$&$60918$&${+146328}$&${8}$&C\\
$(6,0,0,0,0,0,0,2)$&${\bf 123552'}$&$\frac{460}{9}$&$78936$&${+204672}$&${4}$&C\\
$(2,0,0,0,0,0,0,6)$&${\bf \overline{123552'}}$&$\frac{460}{9}$&$78936$&${-204672}$&${5}$&C\\
$(0,0,2,1,0,0,0,0)$&${\bf 124740}$&$\frac{328}{9}$&$56826$&${+49824}$&${1}$&C\\
$(0,0,0,0,1,2,0,0)$&${\bf \overline{124740}}$&$\frac{328}{9}$&$56826$&${-49824}$&${8}$&C\\
$(12,0,0,0,0,0,0,0)$&${\bf 125970}$&$112$&$176358$&${+1058148}$&${3}$&C\\
$(0,0,0,0,0,0,0,12)$&${\bf \overline{125970}}$&${112}$&$176358$&${-1058148}$&${6}$&C\\
$(1,0,1,0,0,0,1,1)$&${\bf 126000}$&$\frac{265}{9}$&$46375$&${-7600}$&${1}$&C\\
$(1,1,0,0,0,1,0,1)$&${\bf \overline{126000}}$&$\frac{265}{9}$&$46375$&${+7600}$&${8}$&C\\
$(5,0,0,0,1,0,0,0)$&${\bf 126126}$&$\frac{400}{9}$&$70070$&${+181090}$&${1}$&C\\
$(0,0,0,1,0,0,0,5)$&${\bf \overline{126126}}$&$\frac{400}{9}$&$70070$&${-181090}$&${8}$&C\\
$(0,1,0,1,0,0,0,2)$&${\bf 128304}$&$\frac{280}{9}$&$49896$&${-14904}$&${4}$&C\\
$(2,0,0,0,1,0,1,0)$&${\bf \overline{128304}}$&$\frac{280}{9}$&$49896$&${+14904}$&${5}$&C\\
$(1,0,0,0,1,0,0,3)$&${\bf 128700}$&$34$&$\frac{109395}{2}$&${-71955}$&${3}$&C\\
$(3,0,0,1,0,0,0,1)$&${\bf \overline{128700}}$&${34}$&$\frac{109395}{2}$&${+71955}$&${6}$&C\\
$(3,1,0,0,0,0,0,2)$&${\bf 129360}$&$37$&$59829$&${+75096}$&${3}$&C\\
$(2,0,0,0,0,0,1,3)$&${\bf \overline{129360}}$&${37}$&$59829$&${-75096}$&${6}$&C\\
$(2,0,0,1,0,0,1,0)$&${\bf 133056}$&$\frac{280}{9}$&$51744$&${+31200}$&${4}$&C\\
$(0,1,0,0,1,0,0,2)$&${\bf \overline{133056}}$&$\frac{280}{9}$&$51744$&${-31200}$&${5}$&C\\
$(1,0,0,1,0,0,0,3)$&${\bf 135135}$&$\frac{304}{9}$&$57057$&${-58890}$&${2}$&C\\
$(3,0,0,0,1,0,0,1)$&${\bf \overline{135135}}$&$\frac{304}{9}$&$57057$&${+58890}$&${7}$&C\\
$(1,0,0,0,0,2,0,1)$&${\bf 136080}$&$33$&$56133$&${-46656}$&${3}$&C\\
$(1,0,2,0,0,0,0,1)$&${\bf \overline{136080}}$&${33}$&$56133$&${+46656}$&${6}$&C\\
$(0,1,0,0,2,0,0,0)$&${\bf 138600}$&$34$&$58905$&${+9990}$&${3}$&C\\
$(0,0,0,2,0,0,1,0)$&${\bf \overline{138600}}$&${34}$&$58905$&${-9990}$&${6}$&C\\
$(6,0,1,0,0,0,0,0)$&${\bf 140140}$&$54$&$\frac{189189}{2}$&${+331695}$&${0}$&C\\
$(0,0,0,0,0,1,0,6)$&${\bf \overline{140140}}$&${54}$&$\frac{189189}{2}$&${-331695}$&${0}$&C\\
$(1,4,0,0,0,0,0,0)$&${\bf 141570}$&$48$&$84942$&${+208494}$&${0}$&C\\
$(0,0,0,0,0,0,4,1)$&${\bf \overline{141570}}$&${48}$&$84942$&${-208494}$&${0}$&C\\
$(2,1,0,0,0,0,0,3)$&${\bf 145530}$&$\frac{328}{9}$&$66297$&${-3108}$&${1}$&C\\
$(3,0,0,0,0,0,1,2)$&${\bf \overline{145530}}$&$\frac{328}{9}$&$66297$&${+3108}$&${8}$&C\\
$(0,1,1,0,1,0,0,0)$&${\bf 148500}$&$\frac{292}{9}$&$60225$&${+44850}$&${1}$&C\\
$(0,0,0,1,0,1,1,0)$&${\bf \overline{148500}}$&$\frac{292}{9}$&$60225$&${-44850}$&${8}$&C\\
$(0,0,2,0,0,1,0,0)$&${\bf 148500'}$&$34$&$\frac{126225}{2}$&${+26325}$&${3}$&C\\
$(0,0,1,0,0,2,0,0)$&${\bf \overline{148500'}}$&${34}$&$\frac{126225}{2}$&${-26325}$&${6}$&C\\
$(0,3,0,0,0,0,1,0)$&${\bf 152460}$&$\frac{334}{9}$&$\frac{141449}{2}$&${+84755}$&${4}$&C\\
$(0,1,0,0,0,0,3,0)$&${\bf \overline{152460}}$&$\frac{334}{9}$&$\frac{141449}{2}$&${-84755}$&${5}$&C\\
$(0,3,1,0,0,0,0,0)$&${\bf 152460'}$&$42$&$\frac{160083}{2}$&${+152361}$&${0}$&C\\
$(0,0,0,0,0,1,3,0)$&${\bf \overline{152460'}}$&${42}$&$\frac{160083}{2}$&${-152361}$&${0}$&C\\
$(0,1,0,0,1,1,0,0)$&${\bf 166320}$&$\frac{289}{9}$&$66759$&${-3120}$&${4}$&C\\
$(0,0,1,1,0,0,1,0)$&${\bf \overline{166320}}$&$\frac{289}{9}$&$66759$&${+3120}$&${5}$&C\\
$(2,0,0,2,0,0,0,0)$&${\bf 166320'}$&$\frac{328}{9}$&$75768$&${+83928}$&${1}$&C\\
$(0,0,0,0,2,0,0,2)$&${\bf \overline{166320'}}$&$\frac{328}{9}$&$75768$&${-83928}$&${8}$&C\\
$(1,0,0,0,1,0,1,1)$&${\bf 168000}$&$31$&$65100$&${-46800}$&${3}$&C\\
$(1,1,0,1,0,0,0,1)$&${\bf \overline{168000}}$&${31}$&$65100$&${+46800}$&${6}$&C\\
$(0,5,0,0,0,0,0,0)$&${\bf 169884}$&$\frac{490}{9}$&$\frac{231231}{2}$&${+285285}$&${1}$&C\\
$(0,0,0,0,0,0,5,0)$&${\bf \overline{169884}}$&$\frac{490}{9}$&$\frac{231231}{2}$&${-285285}$&${8}$&C\\
$(2,0,1,1,0,0,0,0)$&${\bf 171072}$&$35$&$74844$&${+104976}$&${0}$&C\\
$(0,0,0,0,1,1,0,2)$&${\bf \overline{171072}}$&${35}$&$74844$&${-104976}$&${0}$&C\\
$(1,0,0,0,0,1,2,0)$&${\bf 171072'}$&$35$&$74844$&${-81648}$&${3}$&C\\
$(0,2,1,0,0,0,0,1)$&${\bf \overline{171072'}}$&${35}$&$74844$&${+81648}$&${6}$&C\\
$(1,0,0,0,0,0,1,5)$&${\bf 173745}$&$48$&$104247$&${-303264}$&${3}$&C\\
$(5,1,0,0,0,0,0,1)$&${\bf \overline{173745}}$&${48}$&$104247$&${+303264}$&${6}$&C\\
$(5,2,0,0,0,0,0,0)$&${\bf 173745'}$&$56$&$\frac{243243}{2}$&${+426465}$&${0}$&C\\
$(0,0,0,0,0,0,2,5)$&${\bf \overline{173745'}}$&${56}$&$\frac{243243}{2}$&${-426465}$&${0}$&C\\
$(0,0,1,2,0,0,0,0)$&${\bf 174636}$&$\frac{340}{9}$&$82467$&${+49770}$&${2}$&C\\
$(0,0,0,0,2,1,0,0)$&${\bf \overline{174636}}$&$\frac{340}{9}$&$82467$&${-49770}$&${7}$&C\\
$(8,1,0,0,0,0,0,0)$&${\bf 175032}$&$\frac{670}{9}$&$162877$&${+747422}$&${1}$&C\\
$(0,0,0,0,0,0,1,8)$&${\bf \overline{175032}}$&$\frac{670}{9}$&$162877$&${-747422}$&${8}$&C\\
$(2,0,0,1,0,0,0,2)$&${\bf 175500}$&$\frac{298}{9}$&$\frac{145275}{2}$&${+10725}$&${4}$&C\\
$(2,0,0,0,1,0,0,2)$&${\bf \overline{175500}}$&$\frac{298}{9}$&$\frac{145275}{2}$&${-10725}$&${5}$&C\\
$(2,0,1,0,0,1,0,0)$&${\bf 177408}$&$\frac{295}{9}$&$72688$&${+69568}$&${2}$&C\\
$(0,0,1,0,0,1,0,2)$&${\bf \overline{177408}}$&$\frac{295}{9}$&$72688$&${-69568}$&${7}$&C\\
$(0,0,2,0,1,0,0,0)$&${\bf 178200}$&$\frac{322}{9}$&$79695$&${+49050}$&${2}$&C\\
$(0,0,0,1,0,2,0,0)$&${\bf \overline{178200}}$&$\frac{322}{9}$&$79695$&${-49050}$&${7}$&C\\
$(1,0,0,1,0,0,1,1)$&${\bf 184320}$&$\frac{277}{9}$&$70912$&${-29696}$&${2}$&C\\
$(1,1,0,0,1,0,0,1)$&${\bf \overline{184320}}$&$\frac{277}{9}$&$70912$&${+29696}$&${7}$&C\\
$(0,1,0,1,0,1,0,0)$&${\bf 187110}$&$32$&$74844$&${+18954}$&${3}$&C\\
$(0,0,1,0,1,0,1,0)$&${\bf \overline{187110}}$&${32}$&$74844$&${-18954}$&${6}$&C\\
$(2,0,0,0,2,0,0,0)$&${\bf 187110'}$&$36$&$\frac{168399}{2}$&${+47385}$&${3}$&C\\
$(0,0,0,2,0,0,0,2)$&${\bf \overline{187110'}}$&${36}$&$\frac{168399}{2}$&${-47385}$&${6}$&C\\
$(5,0,0,0,0,0,0,3)$&${\bf 190080}$&$\frac{439}{9}$&$115896$&${+156000}$&${2}$&C\\
$(3,0,0,0,0,0,0,5)$&${\bf \overline{190080}}$&$\frac{439}{9}$&$115896$&${-156000}$&${7}$&C\\
$(0,3,0,0,0,0,0,2)$&${\bf 196560}$&$\frac{352}{9}$&$96096$&${+75192}$&${4}$&C\\
$(2,0,0,0,0,0,3,0)$&${\bf \overline{196560}}$&$\frac{352}{9}$&$96096$&${-75192}$&${5}$&C\\
$(1,2,0,0,0,1,0,0)$&${\bf 198000}$&$\frac{313}{9}$&$86075$&${+100400}$&${2}$&C\\
$(0,0,1,0,0,0,2,1)$&${\bf \overline{198000}}$&$\frac{313}{9}$&$86075$&${-100400}$&${7}$&C\\
$(1,0,0,0,0,0,3,1)$&${\bf 198198}$&$40$&$99099$&${-169884}$&${3}$&C\\
$(1,3,0,0,0,0,0,1)$&${\bf \overline{198198}}$&${40}$&$99099$&${+169884}$&${6}$&C\\
$(13,0,0,0,0,0,0,0)$&${\bf 203490}$&$\frac{1144}{9}$&$323323$&${+2057510}$&${4}$&C\\
$(0,0,0,0,0,0,0,13)$&${\bf \overline{203490}}$&$\frac{1144}{9}$&$323323$&${-2057510}$&${5}$&C\\
$(2,1,0,0,0,0,1,1)$&${\bf 205920}$&$\frac{301}{9}$&$86086$&${+50960}$&${1}$&C\\
$(1,1,0,0,0,0,1,2)$&${\bf \overline{205920}}$&$\frac{301}{9}$&$86086$&${-50960}$&${8}$&C\\
$(3,0,2,0,0,0,0,0)$&${\bf 205920'}$&$42$&$108108$&${+227448}$&${0}$&C\\
$(0,0,0,0,0,2,0,3)$&${\bf \overline{205920'}}$&${42}$&$108108$&${-227448}$&${0}$&C\\
$(3,3,0,0,0,0,0,0)$&${\bf 205920''}$&$51$&$131274$&${+379080}$&${0}$&C\\
$(0,0,0,0,0,0,3,3)$&${\bf \overline{205920''}}$&${51}$&$131274$&${-379080}$&${0}$&C\\
$(0,1,0,0,0,0,0,7)$&${\bf 205920'''}$&$\frac{532}{9}$&$152152$&${-523744}$&${4}$&C\\
$(7,0,0,0,0,0,1,0)$&${\bf \overline{205920'''}}$&$\frac{532}{9}$&$152152$&${+523744}$&${5}$&C\\
$(1,0,0,0,0,0,0,9)$&${\bf 205920''''}$&$\frac{697}{9}$&$199342$&${-898144}$&${1}$&C\\
$(9,0,0,0,0,0,0,1)$&${\bf \overline{205920''''}}$&$\frac{697}{9}$&$199342$&${+898144}$&${8}$&C\\
$(0,1,0,1,1,0,0,0)$&${\bf 207900}$&$\frac{304}{9}$&$87780$&${+40620}$&${2}$&C\\
$(0,0,0,1,1,0,1,0)$&${\bf \overline{207900}}$&$\frac{304}{9}$&$87780$&${-40620}$&${7}$&C\\
$(6,0,0,0,0,1,0,0)$&${\bf 210210}$&$52$&$\frac{273273}{2}$&${+402129}$&${3}$&C\\
$(0,0,1,0,0,0,0,6)$&${\bf \overline{210210}}$&${52}$&$\frac{273273}{2}$&${-402129}$&${6}$&C\\
$(1,2,0,1,0,0,0,0)$&${\bf 213840}$&$37$&$98901$&${+157464}$&${0}$&C\\
$(0,0,0,0,1,0,2,1)$&${\bf \overline{213840}}$&${37}$&$98901$&${-157464}$&${0}$&C\\
$(1,0,0,0,0,1,0,4)$&${\bf 213840'}$&$41$&$109593$&${-233280}$&${3}$&C\\
$(4,0,1,0,0,0,0,1)$&${\bf \overline{213840'}}$&${41}$&$109593$&${+233280}$&${6}$&C\\
$(3,1,0,0,0,1,0,0)$&${\bf 216216}$&$\frac{340}{9}$&$102102$&${+175344}$&${2}$&C\\
$(0,0,1,0,0,0,1,3)$&${\bf \overline{216216}}$&$\frac{340}{9}$&$102102$&${-175344}$&${7}$&C\\
$(4,0,0,0,0,0,0,4)$&${\bf 217800}$&$48$&$130680$&${0}$&${0}$&R\\
$(2,0,0,0,1,1,0,0)$&${\bf 221760}$&$\frac{307}{9}$&$94556$&${+35152}$&${4}$&C\\
$(0,0,1,1,0,0,0,2)$&${\bf \overline{221760}}$&$\frac{307}{9}$&$94556$&${-35152}$&${5}$&C\\
$(1,1,2,0,0,0,0,0)$&${\bf 221760'}$&$39$&$108108$&${+174960}$&${0}$&C\\
$(0,0,0,0,0,2,1,1)$&${\bf \overline{221760'}}$&${39}$&$108108$&${-174960}$&${0}$&C\\
$(2,0,1,0,1,0,0,0)$&${\bf 224532}$&$\frac{310}{9}$&$\frac{193347}{2}$&${+110241}$&${1}$&C\\
$(0,0,0,1,0,1,0,2)$&${\bf \overline{224532}}$&$\frac{310}{9}$&$\frac{193347}{2}$&${-110241}$&${8}$&C\\
$(4,0,0,0,0,0,2,0)$&${\bf 229320}$&$42$&$120393$&${+132678}$&${0}$&C\\
$(0,2,0,0,0,0,0,4)$&${\bf \overline{229320}}$&${42}$&$120393$&${-132678}$&${0}$&C\\
$(0,2,0,0,0,0,2,0)$&${\bf 237160}$&$36$&$106722$&${0}$&${0}$&R\\
$(3,1,0,1,0,0,0,0)$&${\bf 243243}$&$40$&$\frac{243243}{2}$&${+255879}$&${0}$&C\\
$(0,0,0,0,1,0,1,3)$&${\bf \overline{243243}}$&${40}$&$\frac{243243}{2}$&${-255879}$&${0}$&C\\
$(0,0,1,0,2,0,0,0)$&${\bf 249480}$&$\frac{334}{9}$&$115731$&${+7470}$&${4}$&C\\
$(0,0,0,2,0,1,0,0)$&${\bf \overline{249480}}$&$\frac{334}{9}$&$115731$&${-7470}$&${5}$&C\\
$(0,0,0,2,1,0,0,0)$&${\bf 249480'}$&$\frac{352}{9}$&$121968$&${+16704}$&${4}$&C\\
$(0,0,0,1,2,0,0,0)$&${\bf \overline{249480'}}$&$\frac{352}{9}$&$121968$&${-16704}$&${5}$&C\\
$(1,0,3,0,0,0,0,0)$&${\bf 249480''}$&$\frac{382}{9}$&$132363$&${+188586}$&${1}$&C\\
$(0,0,0,0,0,3,0,1)$&${\bf \overline{249480''}}$&$\frac{382}{9}$&$132363$&${-188586}$&${8}$&C\\
$(6,0,0,1,0,0,0,0)$&${\bf 252252}$&$\frac{490}{9}$&$\frac{343343}{2}$&${+556283}$&${1}$&C\\
$(0,0,0,0,1,0,0,6)$&${\bf \overline{252252}}$&$\frac{490}{9}$&$\frac{343343}{2}$&${-556283}$&${8}$&C\\
$(2,0,0,1,0,1,0,0)$&${\bf 258720}$&$34$&$109956$&${+73080}$&${3}$&C\\
$(0,0,1,0,1,0,0,2)$&${\bf \overline{258720}}$&${34}$&$109956$&${-73080}$&${6}$&C\\
$(1,0,0,0,0,0,2,3)$&${\bf 258720'}$&$43$&$139062$&${-307944}$&${3}$&C\\
$(3,2,0,0,0,0,0,1)$&${\bf \overline{258720'}}$&${43}$&$139062$&${+307944}$&${6}$&C\\
$(1,2,0,0,1,0,0,0)$&${\bf 259875}$&$\frac{328}{9}$&$\frac{236775}{2}$&${+158475}$&${1}$&C\\
$(0,0,0,1,0,0,2,1)$&${\bf \overline{259875}}$&$\frac{328}{9}$&$\frac{236775}{2}$&${-158475}$&${8}$&C\\
$(4,0,0,0,0,1,0,1)$&${\bf 261954}$&$40$&$130977$&${+183708}$&${0}$&C\\
$(1,0,1,0,0,0,0,4)$&${\bf \overline{261954}}$&${40}$&$130977$&${-183708}$&${0}$&C\\
$(0,1,1,0,0,0,0,3)$&${\bf 262080}$&$\frac{331}{9}$&$120484$&${-75920}$&${2}$&C\\
$(3,0,0,0,0,1,1,0)$&${\bf \overline{262080}}$&$\frac{331}{9}$&$120484$&${+75920}$&${7}$&C\\
$(2,0,0,0,0,0,0,7)$&${\bf 262548}$&$\frac{550}{9}$&$\frac{401115}{2}$&${-621231}$&${4}$&C\\
$(7,0,0,0,0,0,0,2)$&${\bf \overline{262548}}$&$\frac{550}{9}$&$\frac{401115}{2}$&${+621231}$&${5}$&C\\
$(1,0,1,0,0,0,2,0)$&${\bf 267300}$&$34$&$\frac{227205}{2}$&${-32805}$&${0}$&C\\
$(0,2,0,0,0,1,0,1)$&${\bf \overline{267300}}$&${34}$&$\frac{227205}{2}$&${+32805}$&${0}$&C\\
$(4,1,0,0,0,0,1,0)$&${\bf 270270}$&$\frac{388}{9}$&$\frac{291291}{2}$&${+322413}$&${4}$&C\\
$(0,1,0,0,0,0,1,4)$&${\bf \overline{270270}}$&$\frac{388}{9}$&$\frac{291291}{2}$&${-322413}$&${5}$&C\\
$(5,0,0,0,0,0,1,1)$&${\bf 270270'}$&$\frac{412}{9}$&$\frac{309309}{2}$&${+296049}$&${2}$&C\\
$(1,0,0,0,0,0,4,0)$&${\bf 270270''}$&$\frac{412}{9}$&$\frac{309309}{2}$&${-272571}$&${2}$&C\\
$(1,1,0,0,0,0,0,5)$&${\bf \overline{270270'}}$&$\frac{412}{9}$&$\frac{309309}{2}$&${-296049}$&${7}$&C\\
$(0,4,0,0,0,0,0,1)$&${\bf \overline{270270''}}$&$\frac{412}{9}$&$\frac{309309}{2}$&${+272571}$&${7}$&C\\
$(3,0,1,0,0,0,1,0)$&${\bf 280800}$&$\frac{334}{9}$&$130260$&${+185640}$&${4}$&C\\
$(0,1,0,0,0,1,0,3)$&${\bf \overline{280800}}$&$\frac{334}{9}$&$130260$&${-185640}$&${5}$&C\\
$(6,0,0,0,1,0,0,0)$&${\bf 286650}$&$\frac{484}{9}$&$\frac{385385}{2}$&${+586495}$&${2}$&C\\
$(0,0,0,1,0,0,0,6)$&${\bf \overline{286650}}$&$\frac{484}{9}$&$\frac{385385}{2}$&${-586495}$&${7}$&C\\
$(3,1,0,0,1,0,0,0)$&${\bf 288288}$&$\frac{355}{9}$&$142142$&${+265096}$&${1}$&C\\
$(0,0,0,1,0,0,1,3)$&${\bf \overline{288288}}$&$\frac{355}{9}$&$142142$&${-265096}$&${8}$&C\\
$(7,0,1,0,0,0,0,0)$&${\bf 288288'}$&$\frac{580}{9}$&$232232$&${+908128}$&${1}$&C\\
$(0,0,0,0,0,1,0,7)$&${\bf \overline{288288'}}$&$\frac{580}{9}$&$232232$&${-908128}$&${8}$&C\\
$(2,0,0,1,1,0,0,0)$&${\bf 291060}$&$\frac{322}{9}$&$\frac{260337}{2}$&${+110733}$&${2}$&C\\
$(0,0,0,1,1,0,0,2)$&${\bf \overline{291060}}$&$\frac{322}{9}$&$\frac{260337}{2}$&${-110733}$&${7}$&C\\
$(1,0,1,0,0,1,0,1)$&${\bf 297675}$&$32$&$119070$&${0}$&${0}$&R\\
$(1,0,0,0,2,0,0,1)$&${\bf 302400}$&$\frac{319}{9}$&$133980$&${-37680}$&${1}$&C\\
$(1,0,0,2,0,0,0,1)$&${\bf \overline{302400}}$&$\frac{319}{9}$&$133980$&${+37680}$&${8}$&C\\
$(0,0,1,1,0,1,0,0)$&${\bf 311850}$&$\frac{316}{9}$&$\frac{273735}{2}$&${+19665}$&${4}$&C\\
$(0,0,1,0,1,1,0,0)$&${\bf \overline{311850}}$&$\frac{316}{9}$&$\frac{273735}{2}$&${-19665}$&${5}$&C\\
$(4,1,1,0,0,0,0,0)$&${\bf 315315}$&$48$&$189189$&${+530712}$&${0}$&C\\
$(0,0,0,0,0,1,1,4)$&${\bf \overline{315315}}$&${48}$&$189189$&${-530712}$&${0}$&C\\
$(0,3,0,0,0,1,0,0)$&${\bf 317625}$&$40$&$\frac{317625}{2}$&${+195525}$&${3}$&C\\
$(0,0,1,0,0,0,3,0)$&${\bf \overline{317625}}$&${40}$&$\frac{317625}{2}$&${-195525}$&${6}$&C\\
$(9,1,0,0,0,0,0,0)$&${\bf 318240}$&$\frac{781}{9}$&$345202$&${+1714960}$&${2}$&C\\
$(0,0,0,0,0,0,1,9)$&${\bf \overline{318240}}$&$\frac{781}{9}$&$345202$&${-1714960}$&${7}$&C\\
$(0,0,0,0,0,0,0,14)$&${\bf 319770}$&$\frac{1288}{9}$&$572033$&${-3848222}$&${4}$&C\\
$(14,0,0,0,0,0,0,0)$&${\bf \overline{319770}}$&$\frac{1288}{9}$&$572033$&${+3848222}$&${5}$&C\\
$(0,3,0,1,0,0,0,0)$&${\bf 326700}$&$\frac{382}{9}$&$\frac{346665}{2}$&${+281325}$&${1}$&C\\
$(0,0,0,0,1,0,3,0)$&${\bf \overline{326700}}$&$\frac{382}{9}$&$\frac{346665}{2}$&${-281325}$&${8}$&C\\
$(1,0,0,0,1,1,0,1)$&${\bf 330750}$&$\frac{304}{9}$&$139650$&${-74550}$&${2}$&C\\
$(1,0,1,1,0,0,0,1)$&${\bf \overline{330750}}$&$\frac{304}{9}$&$139650$&${+74550}$&${7}$&C\\
$(2,2,0,0,0,0,1,0)$&${\bf 331695}$&$\frac{352}{9}$&$162162$&${+254826}$&${4}$&C\\
$(0,1,0,0,0,0,2,2)$&${\bf \overline{331695}}$&$\frac{352}{9}$&$162162$&${-254826}$&${5}$&C\\
$(1,1,1,0,0,0,1,0)$&${\bf 332640}$&$\frac{307}{9}$&$141834$&${+122712}$&${4}$&C\\
$(0,1,0,0,0,1,1,1)$&${\bf \overline{332640}}$&$\frac{307}{9}$&$141834$&${-122712}$&${5}$&C\\
$(1,0,0,0,1,0,2,0)$&${\bf 332640'}$&$\frac{322}{9}$&$148764$&${-118392}$&${2}$&C\\
$(0,2,0,1,0,0,0,1)$&${\bf \overline{332640'}}$&$\frac{322}{9}$&$148764$&${+118392}$&${7}$&C\\
$(0,0,1,1,1,0,0,0)$&${\bf 332640''}$&$37$&$153846$&${+53136}$&${3}$&C\\
$(0,0,0,1,1,1,0,0)$&${\bf \overline{332640''}}$&${37}$&$153846$&${-53136}$&${6}$&C\\
$(1,0,0,0,0,3,0,0)$&${\bf 332640'''}$&$\frac{373}{9}$&$172326$&${-132816}$&${1}$&C\\
$(0,0,3,0,0,0,0,1)$&${\bf \overline{332640'''}}$&$\frac{373}{9}$&$172326$&${+132816}$&${8}$&C\\
$(0,0,2,0,0,0,0,3)$&${\bf 336336}$&$40$&$168168$&${-111384}$&${3}$&C\\
$(3,0,0,0,0,2,0,0)$&${\bf \overline{336336}}$&${40}$&$168168$&${+111384}$&${6}$&C\\
$(1,0,0,0,0,2,1,0)$&${\bf 336798}$&$\frac{340}{9}$&$\frac{318087}{2}$&${-140211}$&${2}$&C\\
$(0,1,2,0,0,0,0,1)$&${\bf \overline{336798}}$&$\frac{340}{9}$&$\frac{318087}{2}$&${+140211}$&${7}$&C\\
$(1,0,0,0,0,1,1,2)$&${\bf 343200}$&$37$&$158730$&${-234000}$&${3}$&C\\
$(2,1,1,0,0,0,0,1)$&${\bf \overline{343200}}$&${37}$&$158730$&${+234000}$&${6}$&C\\
$(4,1,0,0,0,0,0,2)$&${\bf 346500}$&$\frac{406}{9}$&$\frac{390775}{2}$&${+353275}$&${4}$&C\\
$(2,0,0,0,0,0,1,4)$&${\bf \overline{346500}}$&$\frac{406}{9}$&$\frac{390775}{2}$&${-353275}$&${5}$&C\\
$(2,2,1,0,0,0,0,0)$&${\bf 347490}$&$44$&$\frac{382239}{2}$&${+426465}$&${0}$&C\\
$(0,0,0,0,0,1,2,2)$&${\bf \overline{347490}}$&${44}$&$\frac{382239}{2}$&${-426465}$&${0}$&C\\
$(6,2,0,0,0,0,0,0)$&${\bf 360360}$&$\frac{598}{9}$&$299299$&${+1165346}$&${1}$&C\\
$(0,0,0,0,0,0,2,6)$&${\bf \overline{360360}}$&$\frac{598}{9}$&$299299$&${-1165346}$&${8}$&C\\
$(0,1,1,0,0,0,1,1)$&${\bf 363825}$&$\frac{304}{9}$&$153615$&${-5460}$&${2}$&C\\
$(1,1,0,0,0,1,1,0)$&${\bf \overline{363825}}$&$\frac{304}{9}$&$153615$&${+5460}$&${7}$&C\\
$(3,0,1,0,0,0,0,2)$&${\bf 363825'}$&$\frac{352}{9}$&$177870$&${+177450}$&${4}$&C\\
$(2,0,0,0,0,1,0,3)$&${\bf \overline{363825'}}$&$\frac{352}{9}$&$177870$&${-177450}$&${5}$&C\\
$(1,0,0,0,1,0,0,4)$&${\bf 363825''}$&$\frac{376}{9}$&$\frac{379995}{2}$&${-348495}$&${2}$&C\\
$(4,0,0,1,0,0,0,1)$&${\bf \overline{363825''}}$&$\frac{376}{9}$&$\frac{379995}{2}$&${+348495}$&${7}$&C\\
$(0,2,2,0,0,0,0,0)$&${\bf 365904}$&$\frac{400}{9}$&$203280$&${+332904}$&${1}$&C\\
$(0,0,0,0,0,2,2,0)$&${\bf \overline{365904}}$&$\frac{400}{9}$&$203280$&${-332904}$&${8}$&C\\
$(10,0,0,0,0,0,0,1)$&${\bf 369512}$&$90$&$415701$&${+2040714}$&${0}$&C\\
$(1,0,0,0,0,0,0,10)$&${\bf \overline{369512}}$&${90}$&$415701$&${-2040714}$&${0}$&C\\
$(1,0,0,0,0,0,1,6)$&${\bf 378378}$&$\frac{520}{9}$&$273273$&${-916734}$&${2}$&C\\
$(6,1,0,0,0,0,0,1)$&${\bf \overline{378378}}$&$\frac{520}{9}$&$273273$&${+916734}$&${7}$&C\\
$(1,0,0,1,0,0,2,0)$&${\bf 380160}$&$\frac{319}{9}$&$168432$&${-87360}$&${1}$&C\\
$(0,2,0,0,1,0,0,1)$&${\bf \overline{380160}}$&$\frac{319}{9}$&$168432$&${+87360}$&${8}$&C\\
$(2,0,1,0,0,0,0,3)$&${\bf 388080}$&$\frac{349}{9}$&$188111$&${-40600}$&${2}$&C\\
$(3,0,0,0,0,1,0,2)$&${\bf \overline{388080}}$&$\frac{349}{9}$&$188111$&${+40600}$&${7}$&C\\
$(1,0,0,1,0,0,0,4)$&${\bf 388080'}$&$\frac{373}{9}$&$201047$&${-318248}$&${1}$&C\\
$(4,0,0,0,1,0,0,1)$&${\bf \overline{388080'}}$&$\frac{373}{9}$&$201047$&${+318248}$&${8}$&C\\
$(1,0,0,1,0,1,0,1)$&${\bf 408240}$&$\frac{301}{9}$&$170667$&${-42120}$&${1}$&C\\
$(1,0,1,0,1,0,0,1)$&${\bf \overline{408240}}$&$\frac{301}{9}$&$170667$&${+42120}$&${8}$&C\\
$(0,3,0,0,1,0,0,0)$&${\bf 408375}$&$\frac{376}{9}$&$\frac{426525}{2}$&${+296175}$&${2}$&C\\
$(0,0,0,1,0,0,3,0)$&${\bf \overline{408375}}$&$\frac{376}{9}$&$\frac{426525}{2}$&${-296175}$&${7}$&C\\
$(0,1,0,0,0,0,0,8)$&${\bf 408408}$&$70$&$357357$&${-1388322}$&${3}$&C\\
$(8,0,0,0,0,0,1,0)$&${\bf \overline{408408}}$&${70}$&$357357$&${+1388322}$&${6}$&C\\
$(1,2,0,0,0,0,0,3)$&${\bf 423360}$&$\frac{367}{9}$&$215796$&${+4368}$&${2}$&C\\
$(3,0,0,0,0,0,2,1)$&${\bf \overline{423360}}$&$\frac{367}{9}$&$215796$&${-4368}$&${7}$&C\\
$(2,4,0,0,0,0,0,0)$&${\bf 424710}$&$\frac{508}{9}$&$\frac{599313}{2}$&${+823251}$&${1}$&C\\
$(0,0,0,0,0,0,4,2)$&${\bf \overline{424710}}$&$\frac{508}{9}$&$\frac{599313}{2}$&${-823251}$&${8}$&C\\
$(4,0,0,0,0,0,1,2)$&${\bf 425250}$&$44$&$\frac{467775}{2}$&${+164025}$&${0}$&C\\
$(2,1,0,0,0,0,0,4)$&${\bf \overline{425250}}$&${44}$&$\frac{467775}{2}$&${-164025}$&${0}$&C\\
$(2,2,0,0,0,0,0,2)$&${\bf 426888}$&$\frac{370}{9}$&$219373$&${+253946}$&${4}$&C\\
$(2,0,0,0,0,0,2,2)$&${\bf \overline{426888}}$&$\frac{370}{9}$&$219373$&${-253946}$&${5}$&C\\
$(1,1,1,0,0,0,0,2)$&${\bf 432432}$&$\frac{325}{9}$&$195195$&${+84552}$&${4}$&C\\
$(2,0,0,0,0,1,1,1)$&${\bf \overline{432432}}$&$\frac{325}{9}$&$195195$&${-84552}$&${5}$&C\\
$(6,0,0,0,0,0,0,3)$&${\bf 437580}$&$58$&$\frac{634491}{2}$&${+614601}$&${3}$&C\\
$(3,0,0,0,0,0,0,6)$&${\bf \overline{437580}}$&${58}$&$\frac{634491}{2}$&${-614601}$&${6}$&C\\
$(2,1,0,0,0,0,2,0)$&${\bf 442260}$&$38$&$\frac{420147}{2}$&${+85293}$&${0}$&C\\
$(0,2,0,0,0,0,1,2)$&${\bf \overline{442260}}$&${38}$&$\frac{420147}{2}$&${-85293}$&${0}$&C\\
$(0,1,0,1,0,0,0,3)$&${\bf 442260'}$&$38$&$\frac{420147}{2}$&${-180063}$&${3}$&C\\
$(3,0,0,0,1,0,1,0)$&${\bf \overline{442260'}}$&${38}$&$\frac{420147}{2}$&${+180063}$&${6}$&C\\
$(7,0,0,0,0,1,0,0)$&${\bf 443520}$&$\frac{559}{9}$&$344344$&${+1171040}$&${4}$&C\\
$(0,0,1,0,0,0,0,7)$&${\bf \overline{443520}}$&$\frac{559}{9}$&$344344$&${-1171040}$&${5}$&C\\
$(0,1,0,0,1,0,0,3)$&${\bf 449280}$&$\frac{343}{9}$&$214032$&${-242112}$&${4}$&C\\
$(3,0,0,1,0,0,1,0)$&${\bf \overline{449280}}$&$\frac{343}{9}$&$214032$&${+242112}$&${5}$&C\\
$(3,1,0,0,0,0,0,3)$&${\bf 457380}$&$\frac{394}{9}$&$\frac{500577}{2}$&${+143715}$&${2}$&C\\
$(3,0,0,0,0,0,1,3)$&${\bf \overline{457380}}$&$\frac{394}{9}$&$\frac{500577}{2}$&${-143715}$&${7}$&C\\
$(0,0,4,0,0,0,0,0)$&${\bf 457380'}$&$52$&$297297$&${+393822}$&${3}$&C\\
$(0,0,0,0,0,4,0,0)$&${\bf \overline{457380'}}$&${52}$&$297297$&${-393822}$&${6}$&C\\
$(0,0,2,0,0,0,1,1)$&${\bf 462000}$&$37$&$213675$&${-23400}$&${3}$&C\\
$(1,1,0,0,0,2,0,0)$&${\bf \overline{462000}}$&${37}$&$213675$&${+23400}$&${6}$&C\\
$(0,1,0,0,0,2,0,1)$&${\bf 481140}$&$\frac{334}{9}$&$\frac{446391}{2}$&${-154305}$&${4}$&C\\
$(1,0,2,0,0,0,1,0)$&${\bf \overline{481140}}$&$\frac{334}{9}$&$\frac{446391}{2}$&${+154305}$&${5}$&C\\
$(4,3,0,0,0,0,0,0)$&${\bf 482625}$&$\frac{544}{9}$&$364650$&${+1185600}$&${1}$&C\\
$(0,0,0,0,0,0,3,4)$&${\bf \overline{482625}}$&$\frac{544}{9}$&$364650$&${-1185600}$&${8}$&C\\
$(0,0,0,0,0,0,0,15)$&${\bf 490314}$&$160$&$980628$&${-6953544}$&${3}$&C\\
$(15,0,0,0,0,0,0,0)$&${\bf \overline{490314}}$&${160}$&$980628$&${+6953544}$&${6}$&C\\
$(1,0,0,1,1,0,0,1)$&${\bf 497664}$&$35$&$217728$&${0}$&${0}$&R\\
$(2,1,0,0,0,1,0,1)$&${\bf 500500}$&$36$&$225225$&${+157950}$&${0}$&C\\
$(1,0,1,0,0,0,1,2)$&${\bf \overline{500500}}$&${36}$&$225225$&${-157950}$&${0}$&C\\
$(1,0,0,0,0,1,0,5)$&${\bf 521235}$&$\frac{448}{9}$&$324324$&${-844506}$&${2}$&C\\
$(5,0,1,0,0,0,0,1)$&${\bf \overline{521235}}$&$\frac{448}{9}$&$324324$&${+844506}$&${7}$&C\\
$(2,0,0,0,0,0,0,8)$&${\bf 521235'}$&$72$&$\frac{938223}{2}$&${-1677429}$&${3}$&C\\
$(8,0,0,0,0,0,0,2)$&${\bf \overline{521235'}}$&${72}$&$\frac{938223}{2}$&${+1677429}$&${6}$&C\\
$(7,0,0,1,0,0,0,0)$&${\bf 524160}$&$\frac{583}{9}$&$424424$&${+1555424}$&${2}$&C\\
$(0,0,0,0,1,0,0,7)$&${\bf \overline{524160}}$&$\frac{583}{9}$&$424424$&${-1555424}$&${7}$&C\\
$(2,0,1,0,0,0,1,1)$&${\bf 540540}$&$\frac{322}{9}$&$\frac{483483}{2}$&${+91923}$&${2}$&C\\
$(1,1,0,0,0,1,0,2)$&${\bf \overline{540540}}$&$\frac{322}{9}$&$\frac{483483}{2}$&${-91923}$&${7}$&C\\
$(1,0,0,0,0,2,0,2)$&${\bf 540540'}$&$\frac{358}{9}$&$\frac{537537}{2}$&${-333489}$&${2}$&C\\
$(2,0,2,0,0,0,0,1)$&${\bf \overline{540540'}}$&$\frac{358}{9}$&$\frac{537537}{2}$&${+333489}$&${7}$&C\\
$(3,0,1,1,0,0,0,0)$&${\bf 540540''}$&$\frac{382}{9}$&$\frac{573573}{2}$&${+522327}$&${1}$&C\\
$(0,0,0,0,1,1,0,3)$&${\bf \overline{540540''}}$&$\frac{382}{9}$&$\frac{573573}{2}$&${-522327}$&${8}$&C\\
$(3,0,0,2,0,0,0,0)$&${\bf 540540'''}$&$\frac{394}{9}$&$\frac{591591}{2}$&${+454155}$&${2}$&C\\
$(0,0,0,0,2,0,0,3)$&${\bf \overline{540540'''}}$&$\frac{394}{9}$&$\frac{591591}{2}$&${-454155}$&${7}$&C\\
$(4,0,2,0,0,0,0,0)$&${\bf 540540''''}$&$\frac{454}{9}$&$\frac{681681}{2}$&${+855075}$&${1}$&C\\
$(0,0,0,0,0,2,0,4)$&${\bf \overline{540540''''}}$&$\frac{454}{9}$&$\frac{681681}{2}$&${-855075}$&${8}$&C\\
$(0,1,3,0,0,0,0,0)$&${\bf 548856}$&$\frac{430}{9}$&$327789$&${+471834}$&${2}$&C\\
$(0,0,0,0,0,3,1,0)$&${\bf \overline{548856}}$&$\frac{430}{9}$&$327789$&${-471834}$&${7}$&C\\
$(10,1,0,0,0,0,0,0)$&${\bf 554268}$&$100$&$692835$&${+3703518}$&${3}$&C\\
$(0,0,0,0,0,0,1,10)$&${\bf \overline{554268}}$&${100}$&$692835$&${-3703518}$&${6}$&C\\
$(5,0,0,0,0,0,0,4)$&${\bf 555390}$&$\frac{508}{9}$&$\frac{783717}{2}$&${+258621}$&${1}$&C\\
$(4,0,0,0,0,0,0,5)$&${\bf \overline{555390}}$&$\frac{508}{9}$&$\frac{783717}{2}$&${-258621}$&${8}$&C\\
$(8,0,1,0,0,0,0,0)$&${\bf 556920}$&$\frac{682}{9}$&$527527$&${+2273206}$&${2}$&C\\
$(0,0,0,0,0,1,0,8)$&${\bf \overline{556920}}$&$\frac{682}{9}$&$527527$&${-2273206}$&${7}$&C\\
$(4,1,0,0,0,1,0,0)$&${\bf 573300}$&$46$&$\frac{659295}{2}$&${+724815}$&${3}$&C\\
$(0,0,1,0,0,0,1,4)$&${\bf \overline{573300}}$&${46}$&$\frac{659295}{2}$&${-724815}$&${6}$&C\\
$(3,0,1,0,0,1,0,0)$&${\bf 576576}$&$40$&$288288$&${+415584}$&${3}$&C\\
$(0,0,1,0,0,1,0,3)$&${\bf \overline{576576}}$&${40}$&$288288$&${-415584}$&${6}$&C\\
$(0,1,0,0,1,0,1,1)$&${\bf 582120}$&$\frac{316}{9}$&$255486$&${-147000}$&${4}$&C\\
$(1,1,0,1,0,0,1,0)$&${\bf \overline{582120}}$&$\frac{316}{9}$&$255486$&${+147000}$&${5}$&C\\
$(5,0,0,0,0,0,2,0)$&${\bf 582120'}$&$\frac{454}{9}$&$367059$&${+614670}$&${1}$&C\\
$(0,2,0,0,0,0,0,5)$&${\bf \overline{582120'}}$&$\frac{454}{9}$&$367059$&${-614670}$&${8}$&C\\
$(2,0,0,0,1,0,0,3)$&${\bf 594000}$&$\frac{361}{9}$&$297825$&${-214800}$&${4}$&C\\
$(3,0,0,1,0,0,0,2)$&${\bf \overline{594000}}$&$\frac{361}{9}$&$297825$&${+214800}$&${5}$&C\\
$(1,2,0,0,0,0,1,1)$&${\bf 594594}$&$\frac{340}{9}$&$\frac{561561}{2}$&${+169455}$&${2}$&C\\
$(1,1,0,0,0,0,2,1)$&${\bf \overline{594594}}$&$\frac{340}{9}$&$\frac{561561}{2}$&${-169455}$&${7}$&C\\
$(0,1,0,1,0,0,1,1)$&${\bf 598752}$&$35$&$261954$&${-75816}$&${3}$&C\\
$(1,1,0,0,1,0,1,0)$&${\bf \overline{598752}}$&${35}$&$261954$&${+75816}$&${6}$&C\\
$(7,0,0,0,1,0,0,0)$&${\bf 600600}$&$64$&$480480$&${+1675440}$&${3}$&C\\
$(0,0,0,1,0,0,0,7)$&${\bf \overline{600600}}$&${64}$&$480480$&${-1675440}$&${6}$&C\\
$(2,0,0,1,0,0,0,3)$&${\bf 606375}$&$40$&$\frac{606375}{2}$&${-137025}$&${3}$&C\\
$(3,0,0,0,1,0,0,2)$&${\bf \overline{606375}}$&${40}$&$\frac{606375}{2}$&${+137025}$&${6}$&C\\
$(1,1,1,1,0,0,0,0)$&${\bf 608256}$&$\frac{355}{9}$&$299904$&${+399360}$&${1}$&C\\
$(0,0,0,0,1,1,1,1)$&${\bf \overline{608256}}$&$\frac{355}{9}$&$299904$&${-399360}$&${8}$&C\\
$(0,1,0,0,0,1,2,0)$&${\bf 609840}$&$\frac{352}{9}$&$298144$&${-279928}$&${4}$&C\\
$(0,2,1,0,0,0,1,0)$&${\bf \overline{609840}}$&$\frac{352}{9}$&$298144$&${+279928}$&${5}$&C\\
$(6,0,0,0,0,0,1,1)$&${\bf 620928}$&$55$&$426888$&${+1046304}$&${3}$&C\\
$(1,1,0,0,0,0,0,6)$&${\bf \overline{620928}}$&${55}$&$426888$&${-1046304}$&${6}$&C\\
$(2,0,0,0,0,2,0,1)$&${\bf 630630}$&$\frac{352}{9}$&$308308$&${-90454}$&${4}$&C\\
$(1,0,2,0,0,0,0,2)$&${\bf \overline{630630}}$&$\frac{352}{9}$&$308308$&${+90454}$&${5}$&C\\
$(3,0,0,0,2,0,0,0)$&${\bf 630630'}$&$\frac{388}{9}$&$\frac{679679}{2}$&${+354263}$&${4}$&C\\
$(0,0,0,2,0,0,0,3)$&${\bf \overline{630630'}}$&$\frac{388}{9}$&$\frac{679679}{2}$&${-354263}$&${5}$&C\\
$(4,1,0,1,0,0,0,0)$&${\bf 630630''}$&$\frac{436}{9}$&$\frac{763763}{2}$&${+966875}$&${1}$&C\\
$(0,0,0,0,1,0,1,4)$&${\bf \overline{630630''}}$&$\frac{436}{9}$&$\frac{763763}{2}$&${-966875}$&${8}$&C\\
$(11,0,0,0,0,0,0,1)$&${\bf 636480}$&$\frac{931}{9}$&$823004$&${+4366960}$&${1}$&C\\
$(1,0,0,0,0,0,0,11)$&${\bf \overline{636480}}$&$\frac{931}{9}$&$823004$&${-4366960}$&${8}$&C\\
$(1,0,0,0,0,0,3,2)$&${\bf 640332}$&$\frac{430}{9}$&$\frac{764841}{2}$&${-796719}$&${2}$&C\\
$(2,3,0,0,0,0,0,1)$&${\bf \overline{640332}}$&$\frac{430}{9}$&$\frac{764841}{2}$&${+796719}$&${7}$&C\\
$(0,1,0,0,0,0,1,5)$&${\bf 641520}$&$\frac{469}{9}$&$417879$&${-1124280}$&${4}$&C\\
$(5,1,0,0,0,0,1,0)$&${\bf \overline{641520}}$&$\frac{469}{9}$&$417879$&${+1124280}$&${5}$&C\\
$(1,0,0,0,1,0,1,2)$&${\bf 643500}$&$\frac{340}{9}$&$303875$&${-358150}$&${2}$&C\\
$(2,1,0,1,0,0,0,1)$&${\bf \overline{643500}}$&$\frac{340}{9}$&$303875$&${+358150}$&${7}$&C\\
$(1,0,0,0,0,0,2,4)$&${\bf 643500'}$&$\frac{466}{9}$&$\frac{832975}{2}$&${-1104025}$&${2}$&C\\
$(4,2,0,0,0,0,0,1)$&${\bf \overline{643500'}}$&$\frac{466}{9}$&$\frac{832975}{2}$&${+1104025}$&${7}$&C\\
$(3,1,0,0,0,0,1,1)$&${\bf 645120}$&$\frac{367}{9}$&$328832$&${+379904}$&${2}$&C\\
$(1,1,0,0,0,0,1,3)$&${\bf \overline{645120}}$&$\frac{367}{9}$&$328832$&${-379904}$&${7}$&C\\
$(5,0,0,0,0,1,0,1)$&${\bf 663390}$&$\frac{436}{9}$&$\frac{803439}{2}$&${+784485}$&${1}$&C\\
$(1,0,1,0,0,0,0,5)$&${\bf \overline{663390}}$&$\frac{436}{9}$&$\frac{803439}{2}$&${-784485}$&${8}$&C\\
$(1,1,0,2,0,0,0,0)$&${\bf 665280}$&$\frac{367}{9}$&$339108$&${+356784}$&${2}$&C\\
$(0,0,0,0,2,0,1,1)$&${\bf \overline{665280}}$&$\frac{367}{9}$&$339108$&${-356784}$&${7}$&C\\
$(1,1,1,0,0,1,0,0)$&${\bf 675840}$&$37$&$312576$&${+285696}$&${3}$&C\\
$(0,0,1,0,0,1,1,1)$&${\bf \overline{675840}}$&${37}$&$312576$&${-285696}$&${6}$&C\\
$(1,3,1,0,0,0,0,0)$&${\bf 679536}$&$\frac{445}{9}$&$419991$&${+909480}$&${1}$&C\\
$(0,0,0,0,0,1,3,1)$&${\bf \overline{679536}}$&$\frac{445}{9}$&$419991$&${-909480}$&${8}$&C\\
$(1,5,0,0,0,0,0,0)$&${\bf 679536'}$&$\frac{565}{9}$&$533247$&${+1438008}$&${2}$&C\\
$(0,0,0,0,0,0,5,1)$&${\bf \overline{679536'}}$&$\frac{565}{9}$&$533247$&${-1438008}$&${7}$&C\\
$(0,3,0,0,0,0,0,3)$&${\bf 687960}$&$46$&$395577$&${+73710}$&${3}$&C\\
$(3,0,0,0,0,0,3,0)$&${\bf \overline{687960}}$&${46}$&$395577$&${-73710}$&${6}$&C\\
$(2,2,0,0,0,1,0,0)$&${\bf 694980}$&$42$&$\frac{729729}{2}$&${+578097}$&${3}$&C\\
$(0,0,1,0,0,0,2,2)$&${\bf \overline{694980}}$&${42}$&$\frac{729729}{2}$&${-578097}$&${6}$&C\\
$(7,2,0,0,0,0,0,0)$&${\bf 700128}$&$\frac{700}{9}$&$680680$&${+2913664}$&${2}$&C\\
$(0,0,0,0,0,0,2,7)$&${\bf \overline{700128}}$&$\frac{700}{9}$&$680680$&${-2913664}$&${7}$&C\\
$(1,0,0,1,0,0,1,2)$&${\bf 720720}$&$\frac{337}{9}$&$337337$&${-307424}$&${1}$&C\\
$(2,1,0,0,1,0,0,1)$&${\bf \overline{720720}}$&$\frac{337}{9}$&$337337$&${+307424}$&${8}$&C\\
$(3,0,1,0,1,0,0,0)$&${\bf 720720'}$&$\frac{376}{9}$&$376376$&${+598520}$&${2}$&C\\
$(0,0,0,1,0,1,0,3)$&${\bf \overline{720720'}}$&$\frac{376}{9}$&$376376$&${-598520}$&${7}$&C\\
$(0,1,0,0,0,0,3,1)$&${\bf 720720''}$&$\frac{397}{9}$&$397397$&${-611624}$&${4}$&C\\
$(1,3,0,0,0,0,1,0)$&${\bf \overline{720720''}}$&$\frac{397}{9}$&$397397$&${+611624}$&${5}$&C\\
$(5,1,1,0,0,0,0,0)$&${\bf 720720'''}$&$\frac{517}{9}$&$517517$&${+1660984}$&${1}$&C\\
$(0,0,0,0,0,1,1,5)$&${\bf \overline{720720'''}}$&$\frac{517}{9}$&$517517$&${-1660984}$&${8}$&C\\
$(2,2,0,1,0,0,0,0)$&${\bf 729729}$&$\frac{400}{9}$&$405405$&${+791856}$&${1}$&C\\
$(0,0,0,0,1,0,2,2)$&${\bf \overline{729729}}$&$\frac{400}{9}$&$405405$&${-791856}$&${8}$&C\\
$(0,0,0,0,0,0,0,16)$&${\bf 735471}$&$\frac{1600}{9}$&$1634380$&${-12183560}$&${2}$&C\\
$(16,0,0,0,0,0,0,0)$&${\bf \overline{735471}}$&$\frac{1600}{9}$&$1634380$&${+12183560}$&${7}$&C\\
$(0,6,0,0,0,0,0,0)$&${\bf 736164}$&$70$&$\frac{1288287}{2}$&${+1756755}$&${3}$&C\\
$(0,0,0,0,0,0,6,0)$&${\bf \overline{736164}}$&${70}$&$\frac{1288287}{2}$&${-1756755}$&${6}$&C\\
$(0,0,1,1,0,0,0,3)$&${\bf 756756}$&$\frac{370}{9}$&$\frac{777777}{2}$&${-345891}$&${4}$&C\\
$(3,0,0,0,1,1,0,0)$&${\bf \overline{756756}}$&$\frac{370}{9}$&$\frac{777777}{2}$&${+345891}$&${5}$&C\\
$(0,1,1,0,0,0,0,4)$&${\bf 756756'}$&$\frac{400}{9}$&$420420$&${-505596}$&${1}$&C\\
$(4,0,0,0,0,1,1,0)$&${\bf \overline{756756'}}$&$\frac{400}{9}$&$420420$&${+505596}$&${8}$&C\\
$(4,1,0,0,1,0,0,0)$&${\bf 756756''}$&$\frac{430}{9}$&$\frac{903903}{2}$&${+1048593}$&${2}$&C\\
$(0,0,0,1,0,0,1,4)$&${\bf \overline{756756''}}$&$\frac{430}{9}$&$\frac{903903}{2}$&${-1048593}$&${7}$&C\\
$(0,1,1,0,0,0,2,0)$&${\bf 762300}$&$\frac{346}{9}$&$\frac{732655}{2}$&${-59345}$&${1}$&C\\
$(0,2,0,0,0,1,1,0)$&${\bf \overline{762300}}$&$\frac{346}{9}$&$\frac{732655}{2}$&${+59345}$&${8}$&C\\
$(1,0,0,0,0,0,1,7)$&${\bf 765765}$&$\frac{616}{9}$&$\frac{1310309}{2}$&${-2480725}$&${1}$&C\\
$(7,1,0,0,0,0,0,1)$&${\bf \overline{765765}}$&$\frac{616}{9}$&$\frac{1310309}{2}$&${+2480725}$&${8}$&C\\
$(0,1,0,0,0,0,0,9)$&${\bf 765765'}$&$\frac{736}{9}$&$782782$&${-3376880}$&${2}$&C\\
$(9,0,0,0,0,0,1,0)$&${\bf \overline{765765'}}$&$\frac{736}{9}$&$782782$&${+3376880}$&${7}$&C\\
$(1,0,2,1,0,0,0,0)$&${\bf 769824}$&$\frac{385}{9}$&$411642$&${+474336}$&${2}$&C\\
$(0,0,0,0,1,2,0,1)$&${\bf \overline{769824}}$&$\frac{385}{9}$&$411642$&${-474336}$&${7}$&C\\
$(2,0,0,0,1,0,1,1)$&${\bf 772200}$&$\frac{334}{9}$&$358215$&${-58110}$&${4}$&C\\
$(1,1,0,1,0,0,0,2)$&${\bf \overline{772200}}$&$\frac{334}{9}$&$358215$&${+58110}$&${5}$&C\\
$(0,1,0,0,0,1,0,4)$&${\bf 772200'}$&$\frac{406}{9}$&$435435$&${-837330}$&${4}$&C\\
$(4,0,1,0,0,0,1,0)$&${\bf \overline{772200'}}$&$\frac{406}{9}$&$435435$&${+837330}$&${5}$&C\\
$(2,1,2,0,0,0,0,0)$&${\bf 772200''}$&$\frac{418}{9}$&$448305$&${+875550}$&${1}$&C\\
$(0,0,0,0,0,2,1,2)$&${\bf \overline{772200''}}$&$\frac{418}{9}$&$448305$&${-875550}$&${8}$&C\\
$(2,0,0,0,0,1,2,0)$&${\bf 796068}$&$\frac{370}{9}$&$\frac{818181}{2}$&${-224289}$&${4}$&C\\
$(0,2,1,0,0,0,0,2)$&${\bf \overline{796068}}$&$\frac{370}{9}$&$\frac{818181}{2}$&${+224289}$&${5}$&C\\
$(1,0,0,3,0,0,0,0)$&${\bf 798336}$&$\frac{415}{9}$&$460152$&${+303840}$&${4}$&C\\
$(0,0,0,0,3,0,0,1)$&${\bf \overline{798336}}$&$\frac{415}{9}$&$460152$&${-303840}$&${5}$&C\\
$(2,1,0,0,0,0,1,2)$&${\bf 823284}$&$40$&$411642$&${0}$&${0}$&R\\
$(2,0,0,1,0,0,1,1)$&${\bf 823680}$&$37$&$380952$&${+44928}$&${3}$&C\\
$(1,1,0,0,1,0,0,2)$&${\bf \overline{823680}}$&${37}$&$380952$&${-44928}$&${6}$&C\\
$(2,0,0,0,0,0,1,5)$&${\bf 823680'}$&$\frac{487}{9}$&$557128$&${-1297504}$&${4}$&C\\
$(5,1,0,0,0,0,0,2)$&${\bf \overline{823680'}}$&$\frac{487}{9}$&$557128$&${+1297504}$&${5}$&C\\
$(1,1,1,0,1,0,0,0)$&${\bf 831600}$&$\frac{349}{9}$&$403095$&${+437880}$&${2}$&C\\
$(0,0,0,1,0,1,1,1)$&${\bf \overline{831600}}$&$\frac{349}{9}$&$403095$&${-437880}$&${7}$&C\\
$(1,1,0,0,2,0,0,0)$&${\bf 831600'}$&$\frac{361}{9}$&$416955$&${+224160}$&${4}$&C\\
$(0,0,0,2,0,0,1,1)$&${\bf \overline{831600'}}$&$\frac{361}{9}$&$416955$&${-224160}$&${5}$&C\\
$(0,1,1,0,0,1,0,1)$&${\bf 841995}$&$\frac{328}{9}$&$\frac{767151}{2}$&${+41067}$&${1}$&C\\
$(1,0,1,0,0,1,1,0)$&${\bf \overline{841995}}$&$\frac{328}{9}$&$\frac{767151}{2}$&${-41067}$&${8}$&C\\
$(1,0,0,0,0,1,2,1)$&${\bf 849420}$&$\frac{376}{9}$&$443586$&${-634920}$&${2}$&C\\
$(1,2,1,0,0,0,0,1)$&${\bf \overline{849420}}$&$\frac{376}{9}$&$443586$&${+634920}$&${7}$&C\\
$(0,4,1,0,0,0,0,0)$&${\bf 849420'}$&$\frac{502}{9}$&$\frac{1184469}{2}$&${+1299441}$&${2}$&C\\
$(0,0,0,0,0,1,4,0)$&${\bf \overline{849420'}}$&$\frac{502}{9}$&$\frac{1184469}{2}$&${-1299441}$&${7}$&C\\
$(3,0,0,1,0,1,0,0)$&${\bf 864864}$&$\frac{370}{9}$&$444444$&${+514488}$&${4}$&C\\
$(0,0,1,0,1,0,0,3)$&${\bf \overline{864864}}$&$\frac{370}{9}$&$444444$&${-514488}$&${5}$&C\\
$(1,0,0,0,1,1,1,0)$&${\bf 873180}$&$\frac{346}{9}$&$\frac{839223}{2}$&${-251685}$&${1}$&C\\
$(0,1,1,1,0,0,0,1)$&${\bf \overline{873180}}$&$\frac{346}{9}$&$\frac{839223}{2}$&${+251685}$&${8}$&C\\
$(0,0,0,3,0,0,0,1)$&${\bf 873180'}$&$\frac{412}{9}$&$499653$&${+37926}$&${2}$&C\\
$(1,0,0,0,3,0,0,0)$&${\bf \overline{873180'}}$&$\frac{412}{9}$&$499653$&${-37926}$&${7}$&C\\
$(0,0,1,0,0,0,0,8)$&${\bf 875160}$&$\frac{658}{9}$&$799799$&${-3073226}$&${4}$&C\\
$(8,0,0,0,0,1,0,0)$&${\bf \overline{875160}}$&$\frac{658}{9}$&$799799$&${+3073226}$&${5}$&C\\
$(1,0,0,0,2,0,1,0)$&${\bf 898128}$&$40$&$449064$&${-157464}$&${0}$&C\\
$(0,1,0,2,0,0,0,1)$&${\bf \overline{898128}}$&${40}$&$449064$&${+157464}$&${0}$&C\\
$(2,2,0,0,1,0,0,0)$&${\bf 900900}$&$\frac{394}{9}$&$\frac{985985}{2}$&${+851695}$&${2}$&C\\
$(0,0,0,1,0,0,2,2)$&${\bf \overline{900900}}$&$\frac{394}{9}$&$\frac{985985}{2}$&${-851695}$&${7}$&C\\
$(1,0,0,0,1,0,0,5)$&${\bf 900900'}$&$\frac{454}{9}$&$\frac{1136135}{2}$&${-1323205}$&${1}$&C\\
$(5,0,0,1,0,0,0,1)$&${\bf \overline{900900'}}$&$\frac{454}{9}$&$\frac{1136135}{2}$&${+1323205}$&${8}$&C\\
$(2,0,3,0,0,0,0,0)$&${\bf 926640}$&$\frac{448}{9}$&$576576$&${+1000584}$&${2}$&C\\
$(0,0,0,0,0,3,0,2)$&${\bf \overline{926640}}$&$\frac{448}{9}$&$576576$&${-1000584}$&${7}$&C\\
$(7,0,0,0,0,0,0,3)$&${\bf 926640'}$&$\frac{613}{9}$&$788931$&${+1964664}$&${4}$&C\\
$(3,0,0,0,0,0,0,7)$&${\bf \overline{926640'}}$&$\frac{613}{9}$&$788931$&${-1964664}$&${5}$&C\\
$(11,1,0,0,0,0,0,0)$&${\bf 930240}$&$\frac{1027}{9}$&$1326884$&${+7591792}$&${4}$&C\\
$(0,0,0,0,0,0,1,11)$&${\bf \overline{930240}}$&$\frac{1027}{9}$&$1326884$&${-7591792}$&${5}$&C\\
$(2,0,0,0,0,0,3,1)$&${\bf 931392}$&$\frac{415}{9}$&$536844$&${-625296}$&${4}$&C\\
$(1,3,0,0,0,0,0,2)$&${\bf \overline{931392}}$&$\frac{415}{9}$&$536844$&${+625296}$&${5}$&C\\
$(0,1,0,0,0,0,2,3)$&${\bf 945945}$&$\frac{424}{9}$&$\frac{1114113}{2}$&${-1123395}$&${4}$&C\\
$(3,2,0,0,0,0,1,0)$&${\bf \overline{945945}}$&$\frac{424}{9}$&$\frac{1114113}{2}$&${+1123395}$&${5}$&C\\
$(3,2,1,0,0,0,0,0)$&${\bf 945945'}$&$\frac{472}{9}$&$\frac{1240239}{2}$&${+1608789}$&${1}$&C\\
$(0,0,0,0,0,1,2,3)$&${\bf \overline{945945'}}$&$\frac{472}{9}$&$\frac{1240239}{2}$&${-1608789}$&${8}$&C\\
$(1,0,2,0,0,1,0,0)$&${\bf 950400}$&$\frac{361}{9}$&$476520$&${+356160}$&${4}$&C\\
$(0,0,1,0,0,2,0,1)$&${\bf \overline{950400}}$&$\frac{361}{9}$&$476520$&${-356160}$&${5}$&C\\
$(0,0,2,0,0,0,2,0)$&${\bf 952875}$&$\frac{376}{9}$&$\frac{995225}{2}$&${-110825}$&${2}$&C\\
$(0,2,0,0,0,2,0,0)$&${\bf \overline{952875}}$&$\frac{376}{9}$&$\frac{995225}{2}$&${+110825}$&${7}$&C\\
$(3,0,0,1,1,0,0,0)$&${\bf 960960}$&$43$&$516516$&${+675792}$&${3}$&C\\
$(0,3,0,0,0,0,1,1)$&${\bf 960960'}$&$43$&$516516$&${+372528}$&${3}$&C\\
$(1,1,0,0,0,0,3,0)$&${\bf \overline{960960'}}$&${43}$&$516516$&${-372528}$&${6}$&C\\
$(0,0,0,1,1,0,0,3)$&${\bf \overline{960960}}$&${43}$&$516516$&${-675792}$&${6}$&C\\
$(0,0,2,0,0,0,0,4)$&${\bf 963144}$&$\frac{430}{9}$&$575211$&${-691782}$&${2}$&C\\
$(4,0,0,0,0,2,0,0)$&${\bf \overline{963144}}$&$\frac{430}{9}$&$575211$&${+691782}$&${7}$&C\\
$(1,0,0,0,1,2,0,0)$&${\bf 970200}$&$42$&$509355$&${-255150}$&${0}$&C\\
$(0,0,2,1,0,0,0,1)$&${\bf \overline{970200}}$&${42}$&$509355$&${+255150}$&${0}$&C\\
$(5,0,0,0,1,0,0,1)$&${\bf 972972}$&$50$&$\frac{1216215}{2}$&${+1279395}$&${0}$&C\\
$(1,0,0,1,0,0,0,5)$&${\bf \overline{972972}}$&${50}$&$\frac{1216215}{2}$&${-1279395}$&${0}$&C\\
$(0,1,0,0,0,0,4,0)$&${\bf 972972'}$&$50$&$\frac{1216215}{2}$&${-976131}$&${3}$&C\\
$(0,4,0,0,0,0,1,0)$&${\bf \overline{972972'}}$&${50}$&$\frac{1216215}{2}$&${+976131}$&${6}$&C\\
$(2,0,0,0,0,0,0,9)$&${\bf 978120}$&$\frac{754}{9}$&$1024309$&${-4132310}$&${2}$&C\\
$(9,0,0,0,0,0,0,2)$&${\bf \overline{978120}}$&$\frac{754}{9}$&$1024309$&${+4132310}$&${7}$&C\\
$(0,1,0,0,2,0,0,1)$&${\bf 997920}$&$\frac{358}{9}$&$496188$&${-90792}$&${2}$&C\\
$(1,0,0,2,0,0,1,0)$&${\bf \overline{997920}}$&$\frac{358}{9}$&$496188$&${+90792}$&${7}$&C\\
$(2,0,0,0,0,1,0,4)$&${\bf 1002375}$&$\frac{424}{9}$&$\frac{1180575}{2}$&${-909225}$&${4}$&C\\
$(4,0,1,0,0,0,0,2)$&${\bf \overline{1002375}}$&$\frac{424}{9}$&$\frac{1180575}{2}$&${+909225}$&${5}$&C\\
$(0,0,1,1,0,0,1,1)$&${\bf 1013760}$&$\frac{343}{9}$&$482944$&${-173056}$&${4}$&C\\
$(1,1,0,0,1,1,0,0)$&${\bf \overline{1013760}}$&$\frac{343}{9}$&$482944$&${+173056}$&${5}$&C\\
$(1,0,0,0,0,1,1,3)$&${\bf 1013760'}$&$\frac{403}{9}$&$567424$&${-1089536}$&${2}$&C\\
$(3,1,1,0,0,0,0,1)$&${\bf \overline{1013760'}}$&$\frac{403}{9}$&$567424$&${+1089536}$&${7}$&C\\
$(8,0,0,1,0,0,0,0)$&${\bf 1021020}$&$76$&$969969$&${+3958110}$&${3}$&C\\
$(0,0,0,0,1,0,0,8)$&${\bf \overline{1021020}}$&${76}$&$969969$&${-3958110}$&${6}$&C\\
$(9,0,1,0,0,0,0,0)$&${\bf 1021020'}$&$88$&$1123122$&${+5282784}$&${3}$&C\\
$(0,0,0,0,0,1,0,9)$&${\bf \overline{1021020'}}$&${88}$&$1123122$&${-5282784}$&${6}$&C\\
$(5,3,0,0,0,0,0,0)$&${\bf 1029600}$&$\frac{637}{9}$&$910910$&${+3302000}$&${2}$&C\\
$(0,0,0,0,0,0,3,5)$&${\bf \overline{1029600}}$&$\frac{637}{9}$&$910910$&${-3302000}$&${7}$&C\\
$(0,0,2,0,0,1,0,1)$&${\bf 1039500}$&$\frac{358}{9}$&$\frac{1033725}{2}$&${+14775}$&${2}$&C\\
$(1,0,1,0,0,2,0,0)$&${\bf \overline{1039500}}$&$\frac{358}{9}$&$\frac{1033725}{2}$&${-14775}$&${7}$&C\\
$(0,2,1,1,0,0,0,0)$&${\bf 1045440}$&$\frac{403}{9}$&$585156$&${+800976}$&${2}$&C\\
$(0,0,0,0,1,1,2,0)$&${\bf \overline{1045440}}$&$\frac{403}{9}$&$585156$&${-800976}$&${7}$&C\\
$(12,0,0,0,0,0,0,1)$&${\bf 1058148}$&$\frac{1060}{9}$&$1557829$&${+8876686}$&${2}$&C\\
$(1,0,0,0,0,0,0,12)$&${\bf \overline{1058148}}$&$\frac{1060}{9}$&$1557829$&${-8876686}$&${7}$&C\\
$(3,4,0,0,0,0,0,0)$&${\bf 1061775}$&$\frac{592}{9}$&$873015$&${+2681250}$&${2}$&C\\
$(0,0,0,0,0,0,4,3)$&${\bf \overline{1061775}}$&$\frac{592}{9}$&$873015$&${-2681250}$&${7}$&C\\
$(5,0,0,0,0,0,1,2)$&${\bf 1081080}$&$\frac{472}{9}$&$708708$&${+928824}$&${1}$&C\\
$(2,1,0,0,0,0,0,5)$&${\bf \overline{1081080}}$&$\frac{472}{9}$&$708708$&${-928824}$&${8}$&C\\
$(0,0,0,0,0,0,0,17)$&${\bf 1081575}$&$\frac{1768}{9}$&$\frac{5311735}{2}$&${-20764055}$&${1}$&C\\
$(17,0,0,0,0,0,0,0)$&${\bf \overline{1081575}}$&$\frac{1768}{9}$&$\frac{5311735}{2}$&${+20764055}$&${8}$&C\\
$(1,1,0,1,0,1,0,0)$&${\bf 1108800}$&$\frac{343}{9}$&$528220$&${+335600}$&${4}$&C\\
$(0,0,1,0,1,0,1,1)$&${\bf \overline{1108800}}$&$\frac{343}{9}$&$528220$&${-335600}$&${5}$&C\\
$(1,0,0,1,0,1,1,0)$&${\bf 1122660}$&$38$&$\frac{1066527}{2}$&${-177147}$&${0}$&C\\
$(0,1,1,0,1,0,0,1)$&${\bf \overline{1122660}}$&${38}$&$\frac{1066527}{2}$&${+177147}$&${0}$&C\\
$(0,1,0,0,1,1,0,1)$&${\bf 1122660'}$&$38$&$\frac{1066527}{2}$&${-220887}$&${3}$&C\\
$(1,0,1,1,0,0,1,0)$&${\bf \overline{1122660'}}$&${38}$&$\frac{1066527}{2}$&${+220887}$&${6}$&C\\
$(1,0,2,0,1,0,0,0)$&${\bf 1122660''}$&$42$&$\frac{1178793}{2}$&${+540189}$&${3}$&C\\
$(0,0,0,1,0,2,0,1)$&${\bf \overline{1122660''}}$&${42}$&$\frac{1178793}{2}$&${-540189}$&${6}$&C\\
$(1,0,1,2,0,0,0,0)$&${\bf 1122660'''}$&$44$&$617463$&${+546750}$&${3}$&C\\
$(0,0,0,0,2,1,0,1)$&${\bf \overline{1122660'''}}$&${44}$&$617463$&${-546750}$&${6}$&C\\
$(2,0,1,0,0,0,0,4)$&${\bf 1122660''''}$&$\frac{418}{9}$&$\frac{1303533}{2}$&${-537921}$&${1}$&C\\
$(4,0,0,0,0,1,0,2)$&${\bf \overline{1122660''''}}$&$\frac{418}{9}$&$\frac{1303533}{2}$&${+537921}$&${8}$&C\\
$(2,0,1,0,0,0,2,0)$&${\bf 1137240}$&$\frac{364}{9}$&$574938$&${+126360}$&${1}$&C\\
$(0,2,0,0,0,1,0,2)$&${\bf \overline{1137240}}$&$\frac{364}{9}$&$574938$&${-126360}$&${8}$&C\\
$(0,1,0,0,1,0,2,0)$&${\bf 1138368}$&$40$&$569184$&${-376992}$&${3}$&C\\
$(0,2,0,1,0,0,1,0)$&${\bf \overline{1138368}}$&${40}$&$569184$&${+376992}$&${6}$&C\\
$(0,1,0,0,0,3,0,0)$&${\bf 1143450}$&$\frac{412}{9}$&$\frac{1308615}{2}$&${-431475}$&${2}$&C\\
$(0,0,3,0,0,0,1,0)$&${\bf \overline{1143450}}$&$\frac{412}{9}$&$\frac{1308615}{2}$&${+431475}$&${7}$&C\\
$(1,0,0,0,0,1,0,6)$&${\bf 1153152}$&$\frac{535}{9}$&$856856$&${-2623712}$&${1}$&C\\
$(6,0,1,0,0,0,0,1)$&${\bf \overline{1153152}}$&$\frac{535}{9}$&$856856$&${+2623712}$&${8}$&C\\
$(1,0,0,0,0,0,4,1)$&${\bf 1164240}$&$\frac{481}{9}$&$777777$&${-1594320}$&${1}$&C\\
$(1,4,0,0,0,0,0,1)$&${\bf \overline{1164240}}$&$\frac{481}{9}$&$777777$&${+1594320}$&${8}$&C\\
$(0,1,0,0,0,2,1,0)$&${\bf 1176120}$&$42$&$617463$&${-465102}$&${3}$&C\\
$(0,1,2,0,0,0,1,0)$&${\bf \overline{1176120}}$&${42}$&$617463$&${+465102}$&${6}$&C\\
$(8,0,0,0,1,0,0,0)$&${\bf 1178100}$&$\frac{676}{9}$&$1106105$&${+4333810}$&${4}$&C\\
$(0,0,0,1,0,0,0,8)$&${\bf \overline{1178100}}$&$\frac{676}{9}$&$1106105$&${-4333810}$&${5}$&C\\
$(1,1,0,1,1,0,0,0)$&${\bf 1212750}$&$40$&$606375$&${+491400}$&${3}$&C\\
$(0,0,0,1,1,0,1,1)$&${\bf \overline{1212750}}$&${40}$&$606375$&${-491400}$&${6}$&C\\
$(0,1,0,1,0,0,2,0)$&${\bf 1219680}$&$\frac{358}{9}$&$606452$&${-239272}$&${2}$&C\\
$(0,2,0,0,1,0,1,0)$&${\bf \overline{1219680}}$&$\frac{358}{9}$&$606452$&${+239272}$&${7}$&C\\
$(0,2,1,0,0,1,0,0)$&${\bf 1219680'}$&$\frac{379}{9}$&$642026$&${+630520}$&${4}$&C\\
$(0,0,1,0,0,1,2,0)$&${\bf \overline{1219680'}}$&$\frac{379}{9}$&$642026$&${-630520}$&${5}$&C\\
$(0,2,0,2,0,0,0,0)$&${\bf 1219680''}$&$46$&$701316$&${+772200}$&${3}$&C\\
$(0,0,0,0,2,0,2,0)$&${\bf \overline{1219680''}}$&${46}$&$701316$&${-772200}$&${6}$&C\\
$(2,0,0,0,0,0,2,3)$&${\bf 1219680'''}$&$\frac{442}{9}$&$748748$&${-1232264}$&${4}$&C\\
$(3,2,0,0,0,0,0,2)$&${\bf \overline{1219680'''}}$&$\frac{442}{9}$&$748748$&${+1232264}$&${5}$&C\\
$(4,1,0,0,0,0,0,3)$&${\bf 1219680''''}$&$52$&$792792$&${+921888}$&${3}$&C\\
$(3,0,0,0,0,0,1,4)$&${\bf \overline{1219680''''}}$&${52}$&$792792$&${-921888}$&${6}$&C\\
$(0,1,0,0,0,1,1,2)$&${\bf 1228500}$&$\frac{370}{9}$&$\frac{1262625}{2}$&${-819975}$&${4}$&C\\
$(2,1,1,0,0,0,1,0)$&${\bf \overline{1228500}}$&$\frac{370}{9}$&$\frac{1262625}{2}$&${+819975}$&${5}$&C\\
$(1,2,0,0,0,0,0,4)$&${\bf 1228500'}$&$\frac{436}{9}$&$743925$&${-442650}$&${1}$&C\\
$(4,0,0,0,0,0,2,1)$&${\bf \overline{1228500'}}$&$\frac{436}{9}$&$743925$&${+442650}$&${8}$&C\\
$(1,0,0,0,0,1,3,0)$&${\bf 1235520}$&$\frac{427}{9}$&$732732$&${-1092624}$&${1}$&C\\
$(0,3,1,0,0,0,0,1)$&${\bf \overline{1235520}}$&$\frac{427}{9}$&$732732$&${+1092624}$&${8}$&C\\
$(2,0,1,0,0,1,0,1)$&${\bf 1261260}$&$\frac{346}{9}$&$\frac{1212211}{2}$&${+299845}$&${1}$&C\\
$(1,0,1,0,0,1,0,2)$&${\bf \overline{1261260}}$&$\frac{346}{9}$&$\frac{1212211}{2}$&${-299845}$&${8}$&C\\
$(1,2,0,0,0,0,2,0)$&${\bf 1261260'}$&$\frac{382}{9}$&$\frac{1338337}{2}$&${+290017}$&${1}$&C\\
$(0,2,0,0,0,0,2,1)$&${\bf \overline{1261260'}}$&$\frac{382}{9}$&$\frac{1338337}{2}$&${-290017}$&${8}$&C\\
$(0,1,0,1,0,0,0,4)$&${\bf 1261260''}$&$\frac{412}{9}$&$721721$&${-1006642}$&${2}$&C\\
$(4,0,0,0,1,0,1,0)$&${\bf \overline{1261260''}}$&$\frac{412}{9}$&$721721$&${+1006642}$&${7}$&C\\
$(0,1,0,0,1,0,0,4)$&${\bf 1261260'''}$&$46$&$\frac{1450449}{2}$&${-1191645}$&${3}$&C\\
$(4,0,0,1,0,0,1,0)$&${\bf \overline{1261260'''}}$&${46}$&$\frac{1450449}{2}$&${+1191645}$&${6}$&C\\
$(2,0,0,0,0,0,4,0)$&${\bf 1261260''''}$&$52$&$819819$&${-1036854}$&${3}$&C\\
$(0,4,0,0,0,0,0,2)$&${\bf \overline{1261260''''}}$&${52}$&$819819$&${+1036854}$&${6}$&C\\
$(5,0,2,0,0,0,0,0)$&${\bf 1261260'''''}$&$\frac{538}{9}$&$\frac{1884883}{2}$&${+2750111}$&${2}$&C\\
$(0,0,0,0,0,2,0,5)$&${\bf \overline{1261260'''''}}$&$\frac{538}{9}$&$\frac{1884883}{2}$&${-2750111}$&${7}$&C\\
$(3,0,1,0,0,0,0,3)$&${\bf 1270500}$&$46$&$\frac{1461075}{2}$&${+269775}$&${3}$&C\\
$(3,0,0,0,0,1,0,3)$&${\bf \overline{1270500}}$&${46}$&$\frac{1461075}{2}$&${-269775}$&${6}$&C\\
$(6,0,0,0,0,0,0,4)$&${\bf 1274130}$&$\frac{592}{9}$&$1047618$&${+1341054}$&${2}$&C\\
$(4,0,0,0,0,0,0,6)$&${\bf \overline{1274130}}$&$\frac{592}{9}$&$1047618$&${-1341054}$&${7}$&C\\
$(2,0,0,2,0,0,0,1)$&${\bf 1287000}$&$42$&$675675$&${+473850}$&${0}$&C\\
$(1,0,0,0,2,0,0,2)$&${\bf \overline{1287000}}$&${42}$&$675675$&${-473850}$&${0}$&C\\
$(8,2,0,0,0,0,0,0)$&${\bf 1288872}$&$90$&$1449981$&${+6766578}$&${3}$&C\\
$(0,0,0,0,0,0,2,8)$&${\bf \overline{1288872}}$&${90}$&$1449981$&${-6766578}$&${6}$&C\\
$(0,1,0,1,0,1,0,1)$&${\bf 1299078}$&$\frac{340}{9}$&$\frac{1226907}{2}$&${-85293}$&${2}$&C\\
$(1,0,1,0,1,0,1,0)$&${\bf \overline{1299078}}$&$\frac{340}{9}$&$\frac{1226907}{2}$&${+85293}$&${7}$&C\\
$(7,0,0,0,0,0,1,1)$&${\bf 1312740}$&$\frac{586}{9}$&$\frac{2136849}{2}$&${+3159195}$&${4}$&C\\
$(1,1,0,0,0,0,0,7)$&${\bf \overline{1312740}}$&$\frac{586}{9}$&$\frac{2136849}{2}$&${-3159195}$&${5}$&C\\
$(0,0,2,0,1,0,0,1)$&${\bf 1330560}$&$\frac{373}{9}$&$689304$&${+168576}$&${1}$&C\\
$(1,0,0,1,0,2,0,0)$&${\bf \overline{1330560}}$&$\frac{373}{9}$&$689304$&${-168576}$&${8}$&C\\
$(0,0,1,2,0,0,0,1)$&${\bf 1330560'}$&$\frac{391}{9}$&$722568$&${+186720}$&${1}$&C\\
$(1,0,0,0,2,1,0,0)$&${\bf \overline{1330560'}}$&$\frac{391}{9}$&$722568$&${-186720}$&${8}$&C\\
$(3,1,0,0,0,0,0,4)$&${\bf 1330560''}$&$\frac{463}{9}$&$855624$&${-67296}$&${1}$&C\\
$(4,0,0,0,0,0,1,3)$&${\bf \overline{1330560''}}$&$\frac{463}{9}$&$855624$&${+67296}$&${8}$&C\\
$(6,0,0,0,0,0,2,0)$&${\bf 1330560'''}$&$\frac{538}{9}$&$994224$&${+2201376}$&${2}$&C\\
$(0,2,0,0,0,0,0,6)$&${\bf \overline{1330560'''}}$&$\frac{538}{9}$&$994224$&${-2201376}$&${7}$&C\\
$(1,0,0,0,1,1,0,2)$&${\bf 1351350}$&$\frac{364}{9}$&$\frac{1366365}{2}$&${-655395}$&${1}$&C\\
$(2,0,1,1,0,0,0,1)$&${\bf \overline{1351350}}$&$\frac{364}{9}$&$\frac{1366365}{2}$&${+655395}$&${8}$&C\\
$(2,0,0,0,2,0,0,1)$&${\bf 1351350'}$&$\frac{376}{9}$&$705705$&${+127140}$&${2}$&C\\
$(1,0,0,2,0,0,0,2)$&${\bf \overline{1351350'}}$&$\frac{376}{9}$&$705705$&${-127140}$&${7}$&C\\
$(5,1,0,0,0,1,0,0)$&${\bf 1351350''}$&$\frac{496}{9}$&$930930$&${+2480790}$&${4}$&C\\
$(0,0,1,0,0,0,1,5)$&${\bf \overline{1351350''}}$&$\frac{496}{9}$&$930930$&${-2480790}$&${5}$&C\\
$(0,1,0,0,0,0,0,10)$&${\bf 1369368}$&$\frac{850}{9}$&$1616615$&${-7650578}$&${1}$&C\\
$(10,0,0,0,0,0,1,0)$&${\bf \overline{1369368}}$&$\frac{850}{9}$&$1616615$&${+7650578}$&${8}$&C\\
$(3,1,0,0,0,0,2,0)$&${\bf 1375920}$&$\frac{409}{9}$&$781599$&${+742560}$&${1}$&C\\
$(0,2,0,0,0,0,1,3)$&${\bf \overline{1375920}}$&$\frac{409}{9}$&$781599$&${-742560}$&${8}$&C\\
$(1,0,0,0,0,0,5,0)$&${\bf 1387386}$&$60$&$\frac{2081079}{2}$&${-2189187}$&${0}$&C\\
$(0,5,0,0,0,0,0,1)$&${\bf \overline{1387386}}$&${60}$&$\frac{2081079}{2}$&${+2189187}$&${0}$&C\\
$(0,1,0,0,0,0,1,6)$&${\bf 1389960}$&$62$&$1077219$&${-3392766}$&${3}$&C\\
$(6,1,0,0,0,0,1,0)$&${\bf \overline{1389960}}$&${62}$&$1077219$&${+3392766}$&${6}$&C\\
$(5,0,0,0,0,0,0,5)$&${\bf 1411344}$&$65$&$1146717$&${0}$&${0}$&R\\
$(1,2,0,0,0,1,0,1)$&${\bf 1415700}$&$\frac{364}{9}$&$715715$&${+504790}$&${1}$&C\\
$(1,0,1,0,0,0,2,1)$&${\bf \overline{1415700}}$&$\frac{364}{9}$&$715715$&${-504790}$&${8}$&C\\
$(0,1,1,0,0,0,1,2)$&${\bf 1433250}$&$\frac{364}{9}$&$\frac{1449175}{2}$&${-393575}$&${1}$&C\\
$(2,1,0,0,0,1,1,0)$&${\bf \overline{1433250}}$&$\frac{364}{9}$&$\frac{1449175}{2}$&${+393575}$&${8}$&C\\
$(4,0,1,1,0,0,0,0)$&${\bf 1441440}$&$\frac{457}{9}$&$914914$&${+2056288}$&${2}$&C\\
$(0,0,0,0,1,1,0,4)$&${\bf \overline{1441440}}$&$\frac{457}{9}$&$914914$&${-2056288}$&${7}$&C\\
$(1,0,0,0,0,0,2,5)$&${\bf 1441440'}$&$\frac{553}{9}$&$1107106$&${-3411616}$&${1}$&C\\
$(5,2,0,0,0,0,0,1)$&${\bf \overline{1441440'}}$&$\frac{553}{9}$&$1107106$&${+3411616}$&${8}$&C\\
$(5,1,0,1,0,0,0,0)$&${\bf 1459458}$&$\frac{520}{9}$&$1054053$&${+3116880}$&${2}$&C\\
$(0,0,0,0,1,0,1,5)$&${\bf \overline{1459458}}$&$\frac{520}{9}$&$1054053$&${-3116880}$&${7}$&C\\
$(8,1,0,0,0,0,0,1)$&${\bf 1459458'}$&$80$&$1459458$&${+6141096}$&${0}$&C\\
$(1,0,0,0,0,0,1,8)$&${\bf \overline{1459458'}}$&${80}$&$1459458$&${-6141096}$&${0}$&C\\
$(0,2,1,0,1,0,0,0)$&${\bf 1470150}$&$44$&$\frac{1617165}{2}$&${+922185}$&${3}$&C\\
$(0,0,0,1,0,1,2,0)$&${\bf \overline{1470150}}$&${44}$&$\frac{1617165}{2}$&${-922185}$&${6}$&C\\
$(4,0,0,2,0,0,0,0)$&${\bf 1471470}$&$52$&$\frac{1912911}{2}$&${+1886157}$&${3}$&C\\
$(0,0,0,0,2,0,0,4)$&${\bf \overline{1471470}}$&${52}$&$\frac{1912911}{2}$&${-1886157}$&${6}$&C\\
$(1,3,0,0,0,1,0,0)$&${\bf 1486485}$&$\frac{424}{9}$&$\frac{1750749}{2}$&${+1362075}$&${4}$&C\\
$(0,0,1,0,0,0,3,1)$&${\bf \overline{1486485}}$&$\frac{424}{9}$&$\frac{1750749}{2}$&${-1362075}$&${5}$&C\\
$(1,3,0,1,0,0,0,0)$&${\bf 1486485'}$&$\frac{448}{9}$&$924924$&${+1761474}$&${2}$&C\\
$(0,0,0,0,1,0,3,1)$&${\bf \overline{1486485'}}$&$\frac{448}{9}$&$924924$&${-1761474}$&${7}$&C\\
$(2,2,0,0,0,0,0,3)$&${\bf 1496880}$&$48$&$898128$&${+484056}$&${3}$&C\\
$(3,0,0,0,0,0,2,2)$&${\bf \overline{1496880}}$&${48}$&$898128$&${-484056}$&${6}$&C\\
$(2,0,0,0,1,1,0,1)$&${\bf 1501500}$&$40$&$750750$&${-23400}$&${3}$&C\\
$(1,0,1,1,0,0,0,2)$&${\bf \overline{1501500}}$&${40}$&$750750$&${+23400}$&${6}$&C\\
$(1,1,1,0,0,0,0,3)$&${\bf 1505280}$&$43$&$809088$&${-129024}$&${3}$&C\\
$(3,0,0,0,0,1,1,1)$&${\bf \overline{1505280}}$&${43}$&$809088$&${+129024}$&${6}$&C\\
$(0,0,0,0,0,0,1,12)$&${\bf 1511640}$&$\frac{1162}{9}$&$2439619$&${-14872858}$&${4}$&C\\
$(12,1,0,0,0,0,0,0)$&${\bf \overline{1511640}}$&$\frac{1162}{9}$&$2439619$&${+14872858}$&${5}$&C\\
$(2,0,0,0,0,3,0,0)$&${\bf 1513512}$&$\frac{430}{9}$&$903903$&${-291018}$&${2}$&C\\
$(0,0,3,0,0,0,0,2)$&${\bf \overline{1513512}}$&$\frac{430}{9}$&$903903$&${+291018}$&${7}$&C\\
$(6,0,0,0,0,1,0,1)$&${\bf 1513512'}$&$\frac{520}{9}$&$1093092$&${+2701608}$&${2}$&C\\
$(1,0,1,0,0,0,0,6)$&${\bf \overline{1513512'}}$&$\frac{520}{9}$&$1093092$&${-2701608}$&${7}$&C\\
$(6,1,1,0,0,0,0,0)$&${\bf 1513512''}$&$\frac{610}{9}$&$1282281$&${+4632810}$&${2}$&C\\
$(0,0,0,0,0,1,1,6)$&${\bf \overline{1513512''}}$&$\frac{610}{9}$&$1282281$&${-4632810}$&${7}$&C\\
$(2,0,0,0,1,0,2,0)$&${\bf 1516320}$&$42$&$796068$&${-227448}$&${3}$&C\\
$(0,2,0,1,0,0,0,2)$&${\bf \overline{1516320}}$&${42}$&$796068$&${+227448}$&${6}$&C\\
$(0,1,0,1,1,0,0,1)$&${\bf 1539648}$&$\frac{355}{9}$&$759132$&${+66096}$&${1}$&C\\
$(1,0,0,1,1,0,1,0)$&${\bf \overline{1539648}}$&$\frac{355}{9}$&$759132$&${-66096}$&${8}$&C\\
$(2,0,0,0,0,2,1,0)$&${\bf 1547910}$&$44$&$\frac{1702701}{2}$&${-331695}$&${3}$&C\\
$(0,1,2,0,0,0,0,2)$&${\bf \overline{1547910}}$&${44}$&$\frac{1702701}{2}$&${+331695}$&${6}$&C\\
$(3,1,0,0,0,1,0,1)$&${\bf 1552320}$&$\frac{391}{9}$&$842996$&${+1034320}$&${1}$&C\\
$(1,0,1,0,0,0,1,3)$&${\bf \overline{1552320}}$&$\frac{391}{9}$&$842996$&${-1034320}$&${8}$&C\\
$(18,0,0,0,0,0,0,0)$&${\bf 1562275}$&$216$&$\frac{8436285}{2}$&${+34512075}$&${0}$&C\\
$(0,0,0,0,0,0,0,18)$&${\bf \overline{1562275}}$&${216}$&$\frac{8436285}{2}$&${-34512075}$&${0}$&C\\
$(0,0,3,1,0,0,0,0)$&${\bf 1568160}$&$\frac{469}{9}$&$1021482$&${+1100880}$&${4}$&C\\
$(0,0,0,0,1,3,0,0)$&${\bf \overline{1568160}}$&$\frac{469}{9}$&$1021482$&${-1100880}$&${5}$&C\\
$(4,0,1,0,0,1,0,0)$&${\bf 1572480}$&$\frac{433}{9}$&$945672$&${+1814592}$&${4}$&C\\
$(0,0,1,0,0,1,0,4)$&${\bf \overline{1572480}}$&$\frac{433}{9}$&$945672$&${-1814592}$&${5}$&C\\
$(2,0,0,0,0,1,1,2)$&${\bf 1600830}$&$\frac{388}{9}$&$\frac{1725339}{2}$&${-784707}$&${4}$&C\\
$(2,1,1,0,0,0,0,2)$&${\bf \overline{1600830}}$&$\frac{388}{9}$&$\frac{1725339}{2}$&${+784707}$&${5}$&C\\
$(0,0,0,2,0,0,2,0)$&${\bf 1633500}$&$\frac{406}{9}$&$\frac{1842225}{2}$&${-568425}$&${4}$&C\\
$(0,2,0,0,2,0,0,0)$&${\bf \overline{1633500}}$&$\frac{406}{9}$&$\frac{1842225}{2}$&${+568425}$&${5}$&C\\
$(0,0,1,0,0,0,0,9)$&${\bf 1633632}$&$85$&$1735734$&${-7414992}$&${3}$&C\\
$(9,0,0,0,0,1,0,0)$&${\bf \overline{1633632}}$&${85}$&$1735734$&${+7414992}$&${6}$&C\\
$(0,0,0,0,4,0,0,0)$&${\bf 1646568}$&$\frac{520}{9}$&$1189188$&${-525096}$&${2}$&C\\
$(0,0,0,4,0,0,0,0)$&${\bf \overline{1646568}}$&$\frac{520}{9}$&$1189188$&${+525096}$&${7}$&C\\
$(1,0,0,0,0,2,0,3)$&${\bf 1663200}$&$\frac{427}{9}$&$986370$&${-1645800}$&${1}$&C\\
$(3,0,2,0,0,0,0,1)$&${\bf \overline{1663200}}$&$\frac{427}{9}$&$986370$&${+1645800}$&${8}$&C\\
$(2,0,0,0,1,0,0,4)$&${\bf 1670625}$&$48$&$1002375$&${-1275750}$&${3}$&C\\
$(4,0,0,1,0,0,0,2)$&${\bf \overline{1670625}}$&${48}$&$1002375$&${+1275750}$&${6}$&C\\
$(0,0,0,2,0,1,0,1)$&${\bf 1683990}$&$\frac{388}{9}$&$\frac{1814967}{2}$&${-353079}$&${4}$&C\\
$(1,0,1,0,2,0,0,0)$&${\bf \overline{1683990}}$&$\frac{388}{9}$&$\frac{1814967}{2}$&${+353079}$&${5}$&C\\
$(2,0,0,1,0,0,2,0)$&${\bf 1684800}$&$\frac{376}{9}$&$879840$&${-18720}$&${2}$&C\\
$(0,2,0,0,1,0,0,2)$&${\bf \overline{1684800}}$&$\frac{376}{9}$&$879840$&${+18720}$&${7}$&C\\
$(1,0,0,0,1,0,2,1)$&${\bf 1698840}$&$\frac{382}{9}$&$901329$&${-1039038}$&${1}$&C\\
$(1,2,0,1,0,0,0,1)$&${\bf \overline{1698840}}$&$\frac{382}{9}$&$901329$&${+1039038}$&${8}$&C\\
$(1,2,2,0,0,0,0,0)$&${\bf 1698840'}$&$\frac{466}{9}$&$1099527$&${+2089230}$&${2}$&C\\
$(0,0,0,0,0,2,2,1)$&${\bf \overline{1698840'}}$&$\frac{466}{9}$&$1099527$&${-2089230}$&${7}$&C\\
$(1,0,0,0,0,0,3,3)$&${\bf 1698840''}$&$\frac{508}{9}$&$1198626$&${-2961816}$&${1}$&C\\
$(3,3,0,0,0,0,0,1)$&${\bf \overline{1698840''}}$&$\frac{508}{9}$&$1198626$&${+2961816}$&${8}$&C\\
$(2,0,1,0,1,0,0,1)$&${\bf 1702701}$&$40$&$\frac{1702701}{2}$&${+597051}$&${0}$&C\\
$(1,0,0,1,0,1,0,2)$&${\bf \overline{1702701}}$&${40}$&$\frac{1702701}{2}$&${-597051}$&${0}$&C\\
$(13,0,0,0,0,0,0,1)$&${\bf 1705440}$&$133$&$2835294$&${+17255952}$&${3}$&C\\
$(1,0,0,0,0,0,0,13)$&${\bf \overline{1705440}}$&${133}$&$2835294$&${-17255952}$&${6}$&C\\
$(4,1,0,0,0,0,1,1)$&${\bf 1716000}$&$49$&$1051050$&${+1778400}$&${3}$&C\\
$(1,1,0,0,0,0,1,4)$&${\bf \overline{1716000}}$&${49}$&$1051050$&${-1778400}$&${6}$&C\\
$(2,0,0,1,0,0,0,4)$&${\bf 1732500}$&$\frac{430}{9}$&$\frac{2069375}{2}$&${-1062125}$&${2}$&C\\
$(4,0,0,0,1,0,0,2)$&${\bf \overline{1732500}}$&$\frac{430}{9}$&$\frac{2069375}{2}$&${+1062125}$&${7}$&C\\
$(0,0,0,1,2,0,0,1)$&${\bf 1746360}$&$\frac{406}{9}$&$984753$&${-423990}$&${4}$&C\\
$(1,0,0,2,1,0,0,0)$&${\bf \overline{1746360}}$&$\frac{406}{9}$&$984753$&${+423990}$&${5}$&C\\
$(2,0,0,0,0,0,0,10)$&${\bf 1750320}$&$\frac{868}{9}$&$2110108$&${-9448192}$&${1}$&C\\
$(10,0,0,0,0,0,0,2)$&${\bf \overline{1750320}}$&$\frac{868}{9}$&$2110108$&${+9448192}$&${8}$&C\\
$(3,0,1,0,0,0,1,1)$&${\bf 1764000}$&$43$&$948150$&${+869400}$&${3}$&C\\
$(1,1,0,0,0,1,0,3)$&${\bf \overline{1764000}}$&${43}$&$948150$&${-869400}$&${6}$&C\\
$(0,1,2,1,0,0,0,0)$&${\bf 1764180}$&$48$&$1058508$&${+1250964}$&${3}$&C\\
$(0,0,0,0,1,2,1,0)$&${\bf \overline{1764180}}$&${48}$&$1058508$&${-1250964}$&${6}$&C\\
$(0,0,0,2,0,0,0,4)$&${\bf 1765764}$&$\frac{460}{9}$&$1128127$&${-1718626}$&${4}$&C\\
$(4,0,0,0,2,0,0,0)$&${\bf \overline{1765764}}$&$\frac{460}{9}$&$1128127$&${+1718626}$&${5}$&C\\
$(5,1,0,0,1,0,0,0)$&${\bf 1769040}$&$57$&$1260441$&${+3487536}$&${3}$&C\\
$(0,0,0,1,0,0,1,5)$&${\bf \overline{1769040}}$&${57}$&$1260441$&${-3487536}$&${6}$&C\\
$(0,0,1,0,2,0,0,1)$&${\bf 1774080}$&$43$&$953568$&${-245376}$&${3}$&C\\
$(1,0,0,2,0,1,0,0)$&${\bf \overline{1774080}}$&${43}$&$953568$&${+245376}$&${6}$&C\\
$(1,0,0,0,0,2,1,1)$&${\bf 1783782}$&$\frac{400}{9}$&$990990$&${-1191762}$&${1}$&C\\
$(1,1,2,0,0,0,0,1)$&${\bf \overline{1783782}}$&$\frac{400}{9}$&$990990$&${+1191762}$&${8}$&C\\
$(2,0,0,0,0,0,1,6)$&${\bf 1786785}$&$64$&$1429428$&${-4037670}$&${3}$&C\\
$(6,1,0,0,0,0,0,2)$&${\bf \overline{1786785}}$&${64}$&$1429428$&${+4037670}$&${6}$&C\\
$(10,0,1,0,0,0,0,0)$&${\bf 1790712}$&$\frac{910}{9}$&$2263261$&${+11530454}$&${4}$&C\\
$(0,0,0,0,0,1,0,10)$&${\bf \overline{1790712}}$&$\frac{910}{9}$&$2263261$&${-11530454}$&${5}$&C\\
$(0,0,0,2,1,0,0,1)$&${\bf 1796256}$&$45$&$1010394$&${-174960}$&${3}$&C\\
$(1,0,0,1,2,0,0,0)$&${\bf \overline{1796256}}$&${45}$&$1010394$&${+174960}$&${6}$&C\\
$(2,0,0,1,0,1,0,1)$&${\bf 1801800}$&$\frac{358}{9}$&$895895$&${+215150}$&${2}$&C\\
$(1,0,1,0,1,0,0,2)$&${\bf \overline{1801800}}$&$\frac{358}{9}$&$895895$&${-215150}$&${7}$&C\\
$(0,0,2,0,0,0,1,2)$&${\bf 1801800'}$&$\frac{394}{9}$&$985985$&${-571090}$&${2}$&C\\
$(2,1,0,0,0,2,0,0)$&${\bf \overline{1801800'}}$&$\frac{394}{9}$&$985985$&${+571090}$&${7}$&C\\
$(3,0,0,0,0,0,0,8)$&${\bf 1833975}$&$\frac{712}{9}$&$\frac{3627195}{2}$&${-5464875}$&${4}$&C\\
$(8,0,0,0,0,0,0,3)$&${\bf \overline{1833975}}$&$\frac{712}{9}$&$\frac{3627195}{2}$&${+5464875}$&${5}$&C\\
$(0,1,0,0,0,1,0,5)$&${\bf 1871100}$&$54$&$\frac{2525985}{2}$&${-3036285}$&${3}$&C\\
$(5,0,1,0,0,0,1,0)$&${\bf \overline{1871100}}$&${54}$&$\frac{2525985}{2}$&${+3036285}$&${6}$&C\\
$(9,0,0,1,0,0,0,0)$&${\bf 1884960}$&$\frac{793}{9}$&$2076074$&${+9320896}$&${4}$&C\\
$(0,0,0,0,1,0,0,9)$&${\bf \overline{1884960}}$&$\frac{793}{9}$&$2076074$&${-9320896}$&${5}$&C\\
$(1,3,0,0,1,0,0,0)$&${\bf 1887600}$&$49$&$1156155$&${+1956240}$&${3}$&C\\
$(0,0,0,1,0,0,3,1)$&${\bf \overline{1887600}}$&${49}$&$1156155$&${-1956240}$&${6}$&C\\
$(0,1,0,0,0,2,0,2)$&${\bf 1895400}$&$44$&$1042470$&${-1137240}$&${3}$&C\\
$(2,0,2,0,0,0,1,0)$&${\bf \overline{1895400}}$&${44}$&$1042470$&${+1137240}$&${6}$&C\\
$(5,0,0,0,0,1,1,0)$&${\bf 1905120}$&$53$&$1262142$&${+2204496}$&${0}$&C\\
$(0,1,1,0,0,0,0,5)$&${\bf \overline{1905120}}$&${53}$&$1262142$&${-2204496}$&${0}$&C\\
$(0,4,0,1,0,0,0,0)$&${\bf 1911195}$&$56$&$\frac{2675673}{2}$&${+2606175}$&${3}$&C\\
$(0,0,0,0,1,0,4,0)$&${\bf \overline{1911195}}$&${56}$&$\frac{2675673}{2}$&${-2606175}$&${6}$&C\\
$(2,5,0,0,0,0,0,0)$&${\bf 1911195'}$&$72$&$\frac{3440151}{2}$&${+5108103}$&${3}$&C\\
$(0,0,0,0,0,0,5,2)$&${\bf \overline{1911195'}}$&${72}$&$\frac{3440151}{2}$&${-5108103}$&${6}$&C\\
$(1,0,0,0,1,0,1,3)$&${\bf 1940400}$&$\frac{409}{9}$&$1102255$&${-1810480}$&${1}$&C\\
$(3,1,0,1,0,0,0,1)$&${\bf \overline{1940400}}$&$\frac{409}{9}$&$1102255$&${+1810480}$&${8}$&C\\
$(4,0,1,0,1,0,0,0)$&${\bf 1945944}$&$50$&$1216215$&${+2482974}$&${3}$&C\\
$(0,0,0,1,0,1,0,4)$&${\bf \overline{1945944}}$&${50}$&$1216215$&${-2482974}$&${6}$&C\\
$(3,2,0,0,0,1,0,0)$&${\bf 1965600}$&$\frac{451}{9}$&$1231230$&${+2478840}$&${4}$&C\\
$(0,0,1,0,0,0,2,3)$&${\bf \overline{1965600}}$&$\frac{451}{9}$&$1231230$&${-2478840}$&${5}$&C\\
$(1,2,0,0,1,0,0,1)$&${\bf 1981980}$&$42$&$\frac{2081079}{2}$&${+938223}$&${0}$&C\\
$(1,0,0,1,0,0,2,1)$&${\bf \overline{1981980}}$&${42}$&$\frac{2081079}{2}$&${-938223}$&${0}$&C\\
$(1,0,3,0,0,0,0,1)$&${\bf 1981980'}$&$48$&$1189188$&${+1250964}$&${0}$&C\\
$(1,0,0,0,0,3,0,1)$&${\bf \overline{1981980'}}$&${48}$&$1189188$&${-1250964}$&${0}$&C\\
$(0,0,1,0,0,0,4,0)$&${\bf 1981980''}$&$\frac{478}{9}$&$\frac{2631629}{2}$&${-2133703}$&${4}$&C\\
$(0,4,0,0,0,1,0,0)$&${\bf \overline{1981980''}}$&$\frac{478}{9}$&$\frac{2631629}{2}$&${+2133703}$&${5}$&C\\
$(0,3,0,0,0,0,0,4)$&${\bf 1984500}$&$\frac{484}{9}$&$1334025$&${-532350}$&${2}$&C\\
$(4,0,0,0,0,0,3,0)$&${\bf \overline{1984500}}$&$\frac{484}{9}$&$1334025$&${+532350}$&${7}$&C\\
$(0,3,0,0,0,0,2,0)$&${\bf 2018016}$&$\frac{430}{9}$&$1205204$&${+673400}$&${2}$&C\\
$(0,2,0,0,0,0,3,0)$&${\bf \overline{2018016}}$&$\frac{430}{9}$&$1205204$&${-673400}$&${7}$&C\\
$(3,2,0,1,0,0,0,0)$&${\bf 2018016'}$&$\frac{475}{9}$&$1331330$&${+3110744}$&${2}$&C\\
$(0,0,0,0,1,0,2,3)$&${\bf \overline{2018016'}}$&$\frac{475}{9}$&$1331330$&${-3110744}$&${7}$&C\\
$(6,0,0,1,0,0,0,1)$&${\bf 2018016''}$&$60$&$1513512$&${+4245696}$&${0}$&C\\
$(1,0,0,0,1,0,0,6)$&${\bf \overline{2018016''}}$&${60}$&$1513512$&${-4245696}$&${0}$&C\\
$(0,0,1,1,0,0,2,0)$&${\bf 2032800}$&$43$&$1092630$&${-495000}$&${3}$&C\\
$(0,2,0,0,1,1,0,0)$&${\bf \overline{2032800}}$&${43}$&$1092630$&${+495000}$&${6}$&C\\
$(3,0,0,1,0,0,0,3)$&${\bf 2041875}$&$\frac{424}{9}$&$\frac{2404875}{2}$&${+152625}$&${4}$&C\\
$(3,0,0,0,1,0,0,3)$&${\bf \overline{2041875}}$&$\frac{424}{9}$&$\frac{2404875}{2}$&${-152625}$&${5}$&C\\
$(6,3,0,0,0,0,0,0)$&${\bf 2042040}$&$82$&$2093091$&${+8381646}$&${3}$&C\\
$(0,0,0,0,0,0,3,6)$&${\bf \overline{2042040}}$&${82}$&$2093091$&${-8381646}$&${6}$&C\\
$(0,0,1,0,1,1,0,1)$&${\bf 2079000}$&$\frac{370}{9}$&$1068375$&${-512850}$&${4}$&C\\
$(1,0,1,1,0,1,0,0)$&${\bf \overline{2079000}}$&$\frac{370}{9}$&$1068375$&${+512850}$&${5}$&C\\
$(1,1,1,0,0,0,1,1)$&${\bf 2081079}$&$40$&$\frac{2081079}{2}$&${+405405}$&${3}$&C\\
$(1,1,0,0,0,1,1,1)$&${\bf \overline{2081079}}$&${40}$&$\frac{2081079}{2}$&${-405405}$&${6}$&C\\
$(2,3,1,0,0,0,0,0)$&${\bf 2081079'}$&$\frac{520}{9}$&$\frac{3006003}{2}$&${+3714711}$&${2}$&C\\
$(0,0,0,0,0,1,3,2)$&${\bf \overline{2081079'}}$&$\frac{520}{9}$&$\frac{3006003}{2}$&${-3714711}$&${7}$&C\\
$(2,2,0,0,0,0,1,1)$&${\bf 2095632}$&$45$&$1178793$&${+1265544}$&${3}$&C\\
$(1,1,0,0,0,0,2,2)$&${\bf \overline{2095632}}$&${45}$&$1178793$&${-1265544}$&${6}$&C\\
$(2,0,1,0,0,0,1,2)$&${\bf 2134440}$&$\frac{382}{9}$&$1132439$&${-182798}$&${1}$&C\\
$(2,1,0,0,0,1,0,2)$&${\bf \overline{2134440}}$&$\frac{382}{9}$&$1132439$&${+182798}$&${8}$&C\\
$(0,0,1,0,1,0,2,0)$&${\bf 2134440'}$&$\frac{388}{9}$&$1150226$&${-821744}$&${4}$&C\\
$(0,2,0,1,0,1,0,0)$&${\bf \overline{2134440'}}$&$\frac{388}{9}$&$1150226$&${+821744}$&${5}$&C\\
$(0,0,1,1,0,1,0,1)$&${\bf 2138400}$&$41$&$1095930$&${-233280}$&${3}$&C\\
$(1,0,1,0,1,1,0,0)$&${\bf \overline{2138400}}$&${41}$&$1095930$&${+233280}$&${6}$&C\\
$(0,0,1,1,0,0,0,4)$&${\bf 2140320}$&$49$&$1310946$&${-1834560}$&${3}$&C\\
$(4,0,0,0,1,1,0,0)$&${\bf \overline{2140320}}$&${49}$&$1310946$&${+1834560}$&${6}$&C\\
$(2,0,0,1,1,0,0,1)$&${\bf 2162160}$&$\frac{373}{9}$&$1120119$&${+501384}$&${1}$&C\\
$(1,0,0,1,1,0,0,2)$&${\bf \overline{2162160}}$&$\frac{373}{9}$&$1120119$&${-501384}$&${8}$&C\\
$(2,1,1,1,0,0,0,0)$&${\bf 2162160'}$&$\frac{421}{9}$&$1264263$&${+2132520}$&${2}$&C\\
$(0,0,0,0,1,1,1,2)$&${\bf \overline{2162160'}}$&$\frac{421}{9}$&$1264263$&${-2132520}$&${7}$&C\\
$(3,1,2,0,0,0,0,0)$&${\bf 2162160''}$&$\frac{493}{9}$&$1480479$&${+3429816}$&${2}$&C\\
$(0,0,0,0,0,2,1,3)$&${\bf \overline{2162160''}}$&$\frac{493}{9}$&$1480479$&${-3429816}$&${7}$&C\\
$(1,0,2,0,0,0,0,3)$&${\bf 2173248}$&$\frac{415}{9}$&$1252636$&${-315952}$&${4}$&C\\
$(3,0,0,0,0,2,0,1)$&${\bf \overline{2173248}}$&$\frac{415}{9}$&$1252636$&${+315952}$&${5}$&C\\
$(0,0,1,0,0,3,0,0)$&${\bf 2178000}$&$49$&$1334025$&${-950400}$&${3}$&C\\
$(0,0,3,0,0,1,0,0)$&${\bf \overline{2178000}}$&${49}$&$1334025$&${+950400}$&${6}$&C\\
$(1,0,1,1,1,0,0,0)$&${\bf 2182950}$&$\frac{388}{9}$&$\frac{2352735}{2}$&${+767025}$&${4}$&C\\
$(0,0,0,1,1,1,0,1)$&${\bf \overline{2182950}}$&$\frac{388}{9}$&$\frac{2352735}{2}$&${-767025}$&${5}$&C\\
$(0,0,0,1,0,0,0,9)$&${\bf 2187900}$&$\frac{784}{9}$&$2382380$&${-10338380}$&${4}$&C\\
$(9,0,0,0,1,0,0,0)$&${\bf \overline{2187900}}$&$\frac{784}{9}$&$2382380$&${+10338380}$&${5}$&C\\
$(0,0,0,0,3,0,1,0)$&${\bf 2195424}$&$\frac{460}{9}$&$1402632$&${-982080}$&${4}$&C\\
$(0,1,0,3,0,0,0,0)$&${\bf \overline{2195424}}$&$\frac{460}{9}$&$1402632$&${+982080}$&${5}$&C\\
$(6,0,0,0,1,0,0,1)$&${\bf 2201472}$&$\frac{535}{9}$&$1635816$&${+4254432}$&${1}$&C\\
$(1,0,0,1,0,0,0,6)$&${\bf \overline{2201472}}$&$\frac{535}{9}$&$1635816$&${-4254432}$&${8}$&C\\
$(3,1,0,0,1,0,0,1)$&${\bf 2207744}$&$45$&$1241856$&${+1741824}$&${0}$&C\\
$(1,0,0,1,0,0,1,3)$&${\bf \overline{2207744}}$&${45}$&$1241856$&${-1741824}$&${0}$&C\\
$(0,1,0,0,1,0,1,2)$&${\bf 2211300}$&$42$&$\frac{2321865}{2}$&${-1184625}$&${3}$&C\\
$(2,1,0,1,0,0,1,0)$&${\bf \overline{2211300}}$&${42}$&$\frac{2321865}{2}$&${+1184625}$&${6}$&C\\
$(19,0,0,0,0,0,0,0)$&${\bf 2220075}$&$\frac{2128}{9}$&$6561555$&${+56071470}$&${1}$&C\\
$(0,0,0,0,0,0,0,19)$&${\bf \overline{2220075}}$&$\frac{2128}{9}$&$6561555$&${-56071470}$&${8}$&C\\
$(0,3,0,0,0,1,0,1)$&${\bf 2252250}$&$\frac{412}{9}$&$\frac{2577575}{2}$&${+1045525}$&${2}$&C\\
$(1,0,1,0,0,0,3,0)$&${\bf \overline{2252250}}$&$\frac{412}{9}$&$\frac{2577575}{2}$&${-1045525}$&${7}$&C\\
$(4,2,1,0,0,0,0,0)$&${\bf 2252250'}$&$\frac{556}{9}$&$\frac{3478475}{2}$&${+5169775}$&${2}$&C\\
$(0,0,0,0,0,1,2,4)$&${\bf \overline{2252250'}}$&$\frac{556}{9}$&$\frac{3478475}{2}$&${-5169775}$&${7}$&C\\
$(0,3,2,0,0,0,0,0)$&${\bf 2265120}$&$58$&$1642212$&${+3181464}$&${3}$&C\\
$(0,0,0,0,0,2,3,0)$&${\bf \overline{2265120}}$&${58}$&$1642212$&${-3181464}$&${6}$&C\\
$(9,2,0,0,0,0,0,0)$&${\bf 2267460}$&$\frac{928}{9}$&$2922504$&${+14763684}$&${4}$&C\\
$(0,0,0,0,0,0,2,9)$&${\bf \overline{2267460}}$&$\frac{928}{9}$&$2922504$&${-14763684}$&${5}$&C\\
$(0,2,0,1,1,0,0,0)$&${\bf 2286900}$&$\frac{406}{9}$&$\frac{2579115}{2}$&${+1128765}$&${4}$&C\\
$(0,0,1,0,0,2,1,0)$&${\bf 2286900'}$&$\frac{406}{9}$&$\frac{2579115}{2}$&${-1036365}$&${4}$&C\\
$(0,1,2,0,0,1,0,0)$&${\bf \overline{2286900'}}$&$\frac{406}{9}$&$\frac{2579115}{2}$&${+1036365}$&${5}$&C\\
$(0,0,0,1,1,0,2,0)$&${\bf \overline{2286900}}$&$\frac{406}{9}$&$\frac{2579115}{2}$&${-1128765}$&${5}$&C\\
$(0,1,0,0,0,0,3,2)$&${\bf 2312310}$&$52$&$\frac{3006003}{2}$&${-2873871}$&${3}$&C\\
$(2,3,0,0,0,0,1,0)$&${\bf \overline{2312310}}$&${52}$&$\frac{3006003}{2}$&${+2873871}$&${6}$&C\\
$(0,1,0,1,0,0,1,2)$&${\bf 2321865}$&$\frac{376}{9}$&$\frac{2425059}{2}$&${-921375}$&${2}$&C\\
$(2,1,0,0,1,0,1,0)$&${\bf \overline{2321865}}$&$\frac{376}{9}$&$\frac{2425059}{2}$&${+921375}$&${7}$&C\\
$(0,1,0,0,0,0,2,4)$&${\bf 2338875}$&$56$&$\frac{3274425}{2}$&${-4027725}$&${3}$&C\\
$(4,2,0,0,0,0,1,0)$&${\bf \overline{2338875}}$&${56}$&$\frac{3274425}{2}$&${+4027725}$&${6}$&C\\
$(11,0,0,0,0,0,1,0)$&${\bf 2351440}$&$108$&$3174444$&${+16325712}$&${0}$&C\\
$(0,1,0,0,0,0,0,11)$&${\bf \overline{2351440}}$&${108}$&$3174444$&${-16325712}$&${0}$&C\\
$(0,1,1,0,0,1,1,0)$&${\bf 2352240}$&$41$&$1205523$&${0}$&${0}$&R\\
$(1,2,0,0,0,0,1,2)$&${\bf 2357586}$&$\frac{400}{9}$&$1309770$&${+78246}$&${1}$&C\\
$(2,1,0,0,0,0,2,1)$&${\bf \overline{2357586}}$&$\frac{400}{9}$&$1309770$&${-78246}$&${8}$&C\\
$(4,4,0,0,0,0,0,0)$&${\bf 2359500}$&$76$&$2241525$&${+7657650}$&${3}$&C\\
$(0,0,0,0,0,0,4,4)$&${\bf \overline{2359500}}$&${76}$&$2241525$&${-7657650}$&${6}$&C\\
$(7,0,1,0,0,0,0,1)$&${\bf 2362932}$&$70$&$\frac{4135131}{2}$&${+7249905}$&${0}$&C\\
$(1,0,0,0,0,1,0,7)$&${\bf \overline{2362932}}$&${70}$&$\frac{4135131}{2}$&${-7249905}$&${0}$&C\\
$(0,0,0,0,0,0,1,13)$&${\bf 2387616}$&$145$&$4327554$&${-28000224}$&${3}$&C\\
$(13,1,0,0,0,0,0,0)$&${\bf \overline{2387616}}$&${145}$&$4327554$&${+28000224}$&${6}$&C\\
$(0,0,1,0,1,0,0,4)$&${\bf 2407860}$&$\frac{442}{9}$&$\frac{2956317}{2}$&${-2432703}$&${4}$&C\\
$(4,0,0,1,0,1,0,0)$&${\bf \overline{2407860}}$&$\frac{442}{9}$&$\frac{2956317}{2}$&${+2432703}$&${5}$&C\\
$(0,0,2,0,0,0,0,5)$&${\bf 2407860'}$&$\frac{508}{9}$&$1698879$&${-2931474}$&${1}$&C\\
$(5,0,0,0,0,2,0,0)$&${\bf \overline{2407860'}}$&$\frac{508}{9}$&$1698879$&${+2931474}$&${8}$&C\\
$(2,1,0,2,0,0,0,0)$&${\bf 2432430}$&$48$&$1459458$&${+2065986}$&${3}$&C\\
$(0,0,0,0,2,0,1,2)$&${\bf \overline{2432430}}$&${48}$&$1459458$&${-2065986}$&${6}$&C\\
$(2,0,0,0,0,1,0,5)$&${\bf 2432430'}$&$56$&$1702701$&${-3506490}$&${3}$&C\\
$(5,0,1,0,0,0,0,2)$&${\bf \overline{2432430'}}$&${56}$&$1702701$&${+3506490}$&${6}$&C\\
$(0,0,1,1,1,0,0,1)$&${\bf 2433024}$&$\frac{385}{9}$&$1300992$&${+6144}$&${2}$&C\\
$(1,0,0,1,1,1,0,0)$&${\bf \overline{2433024}}$&$\frac{385}{9}$&$1300992$&${-6144}$&${7}$&C\\
$(0,0,0,1,0,3,0,0)$&${\bf 2450250}$&$\frac{460}{9}$&$\frac{3130875}{2}$&${-1353825}$&${4}$&C\\
$(0,0,3,0,1,0,0,0)$&${\bf \overline{2450250}}$&$\frac{460}{9}$&$\frac{3130875}{2}$&${+1353825}$&${5}$&C\\
$(2,1,1,0,0,1,0,0)$&${\bf 2471040}$&$\frac{397}{9}$&$1362504$&${+1802112}$&${4}$&C\\
$(0,0,1,0,0,1,1,2)$&${\bf \overline{2471040}}$&$\frac{397}{9}$&$1362504$&${-1802112}$&${5}$&C\\
$(6,0,0,0,0,0,1,2)$&${\bf 2474010}$&$\frac{556}{9}$&$\frac{3820971}{2}$&${+3596775}$&${2}$&C\\
$(2,1,0,0,0,0,0,6)$&${\bf \overline{2474010}}$&$\frac{556}{9}$&$\frac{3820971}{2}$&${-3596775}$&${7}$&C\\
$(0,4,0,0,1,0,0,0)$&${\bf 2477475}$&$\frac{496}{9}$&$1706705$&${+2984410}$&${4}$&C\\
$(0,0,0,1,0,0,4,0)$&${\bf \overline{2477475}}$&$\frac{496}{9}$&$1706705$&${-2984410}$&${5}$&C\\
$(2,0,0,0,0,2,0,2)$&${\bf 2490180}$&$46$&$\frac{2863707}{2}$&${-1042965}$&${3}$&C\\
$(2,0,2,0,0,0,0,2)$&${\bf \overline{2490180}}$&${46}$&$\frac{2863707}{2}$&${+1042965}$&${6}$&C\\
$(3,2,0,0,1,0,0,0)$&${\bf 2522520}$&$52$&$1639638$&${+3498768}$&${3}$&C\\
$(0,0,0,1,0,0,2,3)$&${\bf \overline{2522520}}$&${52}$&$1639638$&${-3498768}$&${6}$&C\\
$(1,0,4,0,0,0,0,0)$&${\bf 2548260}$&$\frac{532}{9}$&$1882881$&${+2900898}$&${4}$&C\\
$(0,0,0,0,0,4,0,1)$&${\bf \overline{2548260}}$&$\frac{532}{9}$&$1882881$&${-2900898}$&${5}$&C\\
$(3,1,0,0,0,0,1,2)$&${\bf 2566080}$&$\frac{427}{9}$&$1521828$&${+879984}$&${1}$&C\\
$(2,1,0,0,0,0,1,3)$&${\bf \overline{2566080}}$&$\frac{427}{9}$&$1521828$&${-879984}$&${8}$&C\\
$(1,0,0,0,1,0,3,0)$&${\bf 2574000}$&$48$&$1544400$&${-1895400}$&${0}$&C\\
$(0,3,0,1,0,0,0,1)$&${\bf \overline{2574000}}$&${48}$&$1544400$&${+1895400}$&${0}$&C\\
$(1,0,0,0,0,1,1,4)$&${\bf 2574000'}$&$\frac{481}{9}$&$1719575$&${-4066400}$&${1}$&C\\
$(4,1,1,0,0,0,0,1)$&${\bf \overline{2574000'}}$&$\frac{481}{9}$&$1719575$&${+4066400}$&${8}$&C\\
$(1,1,0,0,0,0,0,8)$&${\bf 2594592}$&$\frac{685}{9}$&$2468466$&${-8489520}$&${4}$&C\\
$(8,0,0,0,0,0,1,1)$&${\bf \overline{2594592}}$&$\frac{685}{9}$&$2468466$&${+8489520}$&${5}$&C\\
$(9,1,0,0,0,0,0,1)$&${\bf 2645370}$&$\frac{832}{9}$&$3056872$&${+14125436}$&${1}$&C\\
$(1,0,0,0,0,0,1,9)$&${\bf \overline{2645370}}$&$\frac{832}{9}$&$3056872$&${-14125436}$&${8}$&C\\
$(1,1,0,1,0,0,0,3)$&${\bf 2646000}$&$\frac{397}{9}$&$1458975$&${-575400}$&${4}$&C\\
$(3,0,0,0,1,0,1,1)$&${\bf \overline{2646000}}$&$\frac{397}{9}$&$1458975$&${+575400}$&${5}$&C\\
$(0,1,2,0,1,0,0,0)$&${\bf 2646270}$&$\frac{424}{9}$&$1558359$&${+1496880}$&${4}$&C\\
$(0,0,0,1,0,2,1,0)$&${\bf \overline{2646270}}$&$\frac{424}{9}$&$1558359$&${-1496880}$&${5}$&C\\
$(4,0,0,1,1,0,0,0)$&${\bf 2648646}$&$\frac{460}{9}$&$\frac{3384381}{2}$&${+2994537}$&${4}$&C\\
$(0,0,0,1,1,0,0,4)$&${\bf \overline{2648646}}$&$\frac{460}{9}$&$\frac{3384381}{2}$&${-2994537}$&${5}$&C\\
$(14,0,0,0,0,0,0,1)$&${\bf 2674440}$&$\frac{1342}{9}$&$4984859$&${+32256718}$&${4}$&C\\
$(1,0,0,0,0,0,0,14)$&${\bf \overline{2674440}}$&$\frac{1342}{9}$&$4984859$&${-32256718}$&${5}$&C\\
$(7,0,0,0,0,0,0,4)$&${\bf 2689830}$&$76$&$\frac{5110677}{2}$&${+4768335}$&${3}$&C\\
$(4,0,0,0,0,0,0,7)$&${\bf \overline{2689830}}$&${76}$&$\frac{5110677}{2}$&${-4768335}$&${6}$&C\\
$(6,0,2,0,0,0,0,0)$&${\bf 2690688}$&$70$&$2354352$&${+7836192}$&${3}$&C\\
$(0,0,0,0,0,2,0,6)$&${\bf \overline{2690688}}$&${70}$&$2354352$&${-7836192}$&${6}$&C\\
$(3,0,3,0,0,0,0,0)$&${\bf 2702700}$&$58$&$\frac{3918915}{2}$&${+4080375}$&${3}$&C\\
$(0,0,0,0,0,3,0,3)$&${\bf \overline{2702700}}$&${58}$&$\frac{3918915}{2}$&${-4080375}$&${6}$&C\\
$(1,1,3,0,0,0,0,0)$&${\bf 2718144}$&$55$&$1868724$&${+3150576}$&${3}$&C\\
$(0,0,0,0,0,3,1,1)$&${\bf \overline{2718144}}$&${55}$&$1868724$&${-3150576}$&${6}$&C\\
$(0,1,1,2,0,0,0,0)$&${\bf 2744280}$&$\frac{442}{9}$&$1684683$&${+1557666}$&${4}$&C\\
$(0,0,0,0,2,1,1,0)$&${\bf \overline{2744280}}$&$\frac{442}{9}$&$1684683$&${-1557666}$&${5}$&C\\
$(0,0,0,3,0,0,1,0)$&${\bf 2744280'}$&$\frac{454}{9}$&$1730421$&${+10890}$&${1}$&C\\
$(0,1,0,0,3,0,0,0)$&${\bf \overline{2744280'}}$&$\frac{454}{9}$&$1730421$&${-10890}$&${8}$&C\\
$(0,0,0,0,2,2,0,0)$&${\bf 2744280''}$&$\frac{478}{9}$&$1821897$&${-1510938}$&${4}$&C\\
$(0,0,2,2,0,0,0,0)$&${\bf \overline{2744280''}}$&$\frac{478}{9}$&$1821897$&${+1510938}$&${5}$&C\\
$(0,2,1,0,0,0,0,3)$&${\bf 2751840}$&$\frac{433}{9}$&$1654926$&${-8736}$&${4}$&C\\
$(3,0,0,0,0,1,2,0)$&${\bf \overline{2751840}}$&$\frac{433}{9}$&$1654926$&${+8736}$&${5}$&C\\
$(1,6,0,0,0,0,0,0)$&${\bf 2760615}$&$\frac{712}{9}$&$\frac{5459883}{2}$&${+8036457}$&${4}$&C\\
$(0,0,0,0,0,0,6,1)$&${\bf \overline{2760615}}$&$\frac{712}{9}$&$\frac{5459883}{2}$&${-8036457}$&${5}$&C\\
$(0,0,0,0,0,0,7,0)$&${\bf 2760615'}$&$\frac{784}{9}$&$3006003$&${-8978970}$&${4}$&C\\
$(0,7,0,0,0,0,0,0)$&${\bf \overline{2760615'}}$&$\frac{784}{9}$&$3006003$&${+8978970}$&${5}$&C\\
$(3,0,0,1,0,0,1,1)$&${\bf 2764800}$&$\frac{397}{9}$&$1524480$&${+998400}$&${4}$&C\\
$(1,1,0,0,1,0,0,3)$&${\bf \overline{2764800}}$&$\frac{397}{9}$&$1524480$&${-998400}$&${5}$&C\\
$(7,0,0,0,0,0,2,0)$&${\bf 2800512}$&$70$&$2450448$&${+6683040}$&${3}$&C\\
$(0,2,0,0,0,0,0,7)$&${\bf \overline{2800512}}$&${70}$&$2450448$&${-6683040}$&${6}$&C\\
$(0,1,0,0,0,0,1,7)$&${\bf 2800512'}$&$\frac{655}{9}$&$2547688$&${-9158240}$&${2}$&C\\
$(7,1,0,0,0,0,1,0)$&${\bf \overline{2800512'}}$&$\frac{655}{9}$&$2547688$&${+9158240}$&${7}$&C\\
$(1,0,0,0,0,1,2,2)$&${\bf 2822688}$&$\frac{445}{9}$&$1744578$&${-3150576}$&${1}$&C\\
$(2,2,1,0,0,0,0,1)$&${\bf \overline{2822688}}$&$\frac{445}{9}$&$1744578$&${+3150576}$&${8}$&C\\
$(5,0,0,0,0,1,0,2)$&${\bf 2830464}$&$55$&$1945944$&${+2729376}$&${0}$&C\\
$(2,0,1,0,0,0,0,5)$&${\bf \overline{2830464}}$&${55}$&$1945944$&${-2729376}$&${0}$&C\\
$(0,0,2,0,0,1,1,0)$&${\bf 2858625}$&$\frac{400}{9}$&$1588125$&${-105600}$&${1}$&C\\
$(0,1,1,0,0,2,0,0)$&${\bf \overline{2858625}}$&$\frac{400}{9}$&$1588125$&${+105600}$&${8}$&C\\
$(5,1,0,0,0,0,0,3)$&${\bf 2888028}$&$\frac{550}{9}$&$\frac{4412265}{2}$&${+3799653}$&${4}$&C\\
$(3,0,0,0,0,0,1,5)$&${\bf \overline{2888028}}$&$\frac{550}{9}$&$\frac{4412265}{2}$&${-3799653}$&${5}$&C\\
$(0,0,1,0,0,0,0,10)$&${\bf 2909907}$&$\frac{880}{9}$&$3556553$&${-16686826}$&${2}$&C\\
$(10,0,0,0,0,1,0,0)$&${\bf \overline{2909907}}$&$\frac{880}{9}$&$3556553$&${+16686826}$&${7}$&C\\
$(0,0,1,0,0,0,1,6)$&${\bf 2910600}$&$\frac{586}{9}$&$2368905$&${-7385910}$&${4}$&C\\
$(6,1,0,0,0,1,0,0)$&${\bf \overline{2910600}}$&$\frac{586}{9}$&$2368905$&${+7385910}$&${5}$&C\\
$(1,0,0,0,0,2,2,0)$&${\bf 2918916}$&$50$&$\frac{3648645}{2}$&${-2302911}$&${0}$&C\\
$(0,2,2,0,0,0,0,1)$&${\bf \overline{2918916}}$&${50}$&$\frac{3648645}{2}$&${+2302911}$&${0}$&C\\
$(2,0,2,1,0,0,0,0)$&${\bf 2918916'}$&$50$&$\frac{3648645}{2}$&${+2700945}$&${3}$&C\\
$(0,0,0,0,1,2,0,2)$&${\bf \overline{2918916'}}$&${50}$&$\frac{3648645}{2}$&${-2700945}$&${6}$&C\\
$(0,1,0,0,1,1,1,0)$&${\bf 2927232}$&$\frac{385}{9}$&$1565256$&${-762432}$&${2}$&C\\
$(0,1,1,1,0,0,1,0)$&${\bf \overline{2927232}}$&$\frac{385}{9}$&$1565256$&${+762432}$&${7}$&C\\
$(0,1,0,0,2,0,1,0)$&${\bf 2927232'}$&$\frac{400}{9}$&$1626240$&${-416064}$&${1}$&C\\
$(0,1,0,2,0,0,1,0)$&${\bf \overline{2927232'}}$&$\frac{400}{9}$&$1626240$&${+416064}$&${8}$&C\\
$(0,0,0,0,3,1,0,0)$&${\bf 2927232''}$&$55$&$2012472$&${-1226016}$&${3}$&C\\
$(0,0,1,3,0,0,0,0)$&${\bf \overline{2927232''}}$&${55}$&$2012472$&${+1226016}$&${6}$&C\\
$(2,0,0,0,1,0,1,2)$&${\bf 2940300}$&$44$&$1617165$&${-1042470}$&${3}$&C\\
$(2,1,0,1,0,0,0,2)$&${\bf \overline{2940300}}$&${44}$&$1617165$&${+1042470}$&${6}$&C\\
$(7,1,1,0,0,0,0,0)$&${\bf 2970240}$&$79$&$2933112$&${+11774880}$&${3}$&C\\
$(0,0,0,0,0,1,1,7)$&${\bf \overline{2970240}}$&${79}$&$2933112$&${-11774880}$&${6}$&C\\
$(1,0,2,0,0,0,1,1)$&${\bf 2972970}$&$\frac{388}{9}$&$\frac{3204201}{2}$&${+419133}$&${4}$&C\\
$(1,1,0,0,0,2,0,1)$&${\bf \overline{2972970}}$&$\frac{388}{9}$&$\frac{3204201}{2}$&${-419133}$&${5}$&C\\
$(6,2,0,0,0,0,0,1)$&${\bf 2977975}$&$72$&$\frac{5360355}{2}$&${+9398025}$&${0}$&C\\
$(1,0,0,0,0,0,2,6)$&${\bf \overline{2977975}}$&${72}$&$\frac{5360355}{2}$&${-9398025}$&${0}$&C\\
$(2,0,0,0,0,0,3,2)$&${\bf 2993760}$&$54$&$2020788$&${-3178440}$&${3}$&C\\
$(2,3,0,0,0,0,0,2)$&${\bf \overline{2993760}}$&${54}$&$2020788$&${+3178440}$&${6}$&C\\
$(2,1,1,0,1,0,0,0)$&${\bf 3003000}$&$46$&$1726725$&${+2533050}$&${3}$&C\\
$(0,1,0,0,0,1,2,1)$&${\bf 3003000'}$&$46$&$1726725$&${-2205450}$&${3}$&C\\
$(1,2,1,0,0,0,1,0)$&${\bf \overline{3003000'}}$&${46}$&$1726725$&${+2205450}$&${6}$&C\\
$(0,0,0,1,0,1,1,2)$&${\bf \overline{3003000}}$&${46}$&$1726725$&${-2533050}$&${6}$&C\\
$(11,0,0,0,0,0,0,2)$&${\bf 3007368}$&$110$&$4135131$&${+20299734}$&${0}$&C\\
$(2,0,0,0,0,0,0,11)$&${\bf \overline{3007368}}$&${110}$&$4135131$&${-20299734}$&${0}$&C\\
$(2,0,0,0,0,0,2,4)$&${\bf 3020160}$&$58$&$2189616$&${-4653792}$&${3}$&C\\
$(4,2,0,0,0,0,0,2)$&${\bf \overline{3020160}}$&${58}$&$2189616$&${+4653792}$&${6}$&C\\
$(0,0,0,0,0,1,0,11)$&${\bf 3023280}$&$\frac{1036}{9}$&$4350164$&${-23850320}$&${4}$&C\\
$(11,0,1,0,0,0,0,0)$&${\bf \overline{3023280}}$&$\frac{1036}{9}$&$4350164$&${+23850320}$&${5}$&C\\
$(0,3,0,0,1,0,0,1)$&${\bf 3088800}$&$\frac{427}{9}$&$1831830$&${+1817400}$&${1}$&C\\
$(1,0,0,1,0,0,3,0)$&${\bf \overline{3088800}}$&$\frac{427}{9}$&$1831830$&${-1817400}$&${8}$&C\\
$(6,1,0,1,0,0,0,0)$&${\bf 3095820}$&$68$&$2631447$&${+8889426}$&${3}$&C\\
$(0,0,0,0,1,0,1,6)$&${\bf \overline{3095820}}$&${68}$&$2631447$&${-8889426}$&${6}$&C\\
$(0,1,0,0,1,0,0,5)$&${\bf 3104640}$&$\frac{493}{9}$&$2125816$&${-4546304}$&${2}$&C\\
$(5,0,0,1,0,0,1,0)$&${\bf \overline{3104640}}$&$\frac{493}{9}$&$2125816$&${+4546304}$&${7}$&C\\
$(5,0,0,0,0,0,2,1)$&${\bf 3104640'}$&$57$&$2212056$&${+2612736}$&${0}$&C\\
$(1,2,0,0,0,0,0,5)$&${\bf \overline{3104640'}}$&${57}$&$2212056$&${-2612736}$&${0}$&C\\
$(20,0,0,0,0,0,0,0)$&${\bf 3108105}$&$\frac{2320}{9}$&$10015005$&${+89224590}$&${2}$&C\\
$(0,0,0,0,0,0,0,20)$&${\bf \overline{3108105}}$&$\frac{2320}{9}$&$10015005$&${-89224590}$&${7}$&C\\
$(0,1,0,1,0,0,0,5)$&${\bf 3143448}$&$\frac{490}{9}$&$2139291$&${-4090338}$&${1}$&C\\
$(5,0,0,0,1,0,1,0)$&${\bf \overline{3143448}}$&$\frac{490}{9}$&$2139291$&${+4090338}$&${8}$&C\\
$(0,0,0,2,0,0,1,2)$&${\bf 3153150}$&$\frac{424}{9}$&$1856855$&${-1754480}$&${4}$&C\\
$(2,1,0,0,2,0,0,0)$&${\bf \overline{3153150}}$&$\frac{424}{9}$&$1856855$&${+1754480}$&${5}$&C\\
$(7,0,0,0,0,1,0,1)$&${\bf 3180870}$&$68$&$\frac{5407479}{2}$&${+8018271}$&${3}$&C\\
$(1,0,1,0,0,0,0,7)$&${\bf \overline{3180870}}$&${68}$&$\frac{5407479}{2}$&${-8018271}$&${6}$&C\\
$(2,0,0,1,0,0,1,2)$&${\bf 3201660}$&$\frac{394}{9}$&$\frac{3504039}{2}$&${-677985}$&${2}$&C\\
$(2,1,0,0,1,0,0,2)$&${\bf \overline{3201660}}$&$\frac{394}{9}$&$\frac{3504039}{2}$&${+677985}$&${7}$&C\\
$(0,1,0,0,1,2,0,0)$&${\bf 3201660'}$&$\frac{418}{9}$&$\frac{3717483}{2}$&${-748209}$&${1}$&C\\
$(0,0,2,1,0,0,1,0)$&${\bf \overline{3201660'}}$&$\frac{418}{9}$&$\frac{3717483}{2}$&${+748209}$&${8}$&C\\
$(6,0,0,0,0,0,0,5)$&${\bf 3227796}$&$\frac{670}{9}$&$\frac{6007287}{2}$&${+1899183}$&${1}$&C\\
$(5,0,0,0,0,0,0,6)$&${\bf \overline{3227796}}$&$\frac{670}{9}$&$\frac{6007287}{2}$&${-1899183}$&${8}$&C\\
$(1,3,0,0,0,0,0,3)$&${\bf 3243240}$&$\frac{478}{9}$&$2153151$&${+1284894}$&${4}$&C\\
$(0,0,0,0,3,0,0,2)$&${\bf 3243240'}$&$\frac{478}{9}$&$2153151$&${-2126826}$&${4}$&C\\
$(3,0,0,0,0,0,3,1)$&${\bf \overline{3243240}}$&$\frac{478}{9}$&$2153151$&${-1284894}$&${5}$&C\\
$(2,0,0,3,0,0,0,0)$&${\bf \overline{3243240'}}$&$\frac{478}{9}$&$2153151$&${+2126826}$&${5}$&C\\
$(0,0,0,0,1,0,0,10)$&${\bf 3325608}$&$\frac{910}{9}$&$4203199$&${-20566702}$&${4}$&C\\
$(10,0,0,1,0,0,0,0)$&${\bf \overline{3325608}}$&$\frac{910}{9}$&$4203199$&${+20566702}$&${5}$&C\\
$(5,0,0,0,0,0,1,3)$&${\bf 3369366}$&$60$&$\frac{5054049}{2}$&${+1772199}$&${0}$&C\\
$(3,1,0,0,0,0,0,5)$&${\bf \overline{3369366}}$&${60}$&$\frac{5054049}{2}$&${-1772199}$&${0}$&C\\
$(0,0,2,0,0,2,0,0)$&${\bf 3403125}$&$48$&$2041875$&${0}$&${0}$&R\\
$(5,0,1,1,0,0,0,0)$&${\bf 3405402}$&$60$&$\frac{5108103}{2}$&${+6832917}$&${3}$&C\\
$(0,0,0,0,1,1,0,5)$&${\bf \overline{3405402}}$&${60}$&$\frac{5108103}{2}$&${-6832917}$&${6}$&C\\
$(3,0,0,0,0,0,0,9)$&${\bf 3432000}$&$91$&$3903900$&${-13712400}$&${3}$&C\\
$(9,0,0,0,0,0,0,3)$&${\bf \overline{3432000}}$&${91}$&$3903900$&${+13712400}$&${6}$&C\\
$(1,4,1,0,0,0,0,0)$&${\bf 3468465}$&$64$&$2774772$&${+6756750}$&${3}$&C\\
$(0,0,0,0,0,1,4,1)$&${\bf \overline{3468465}}$&${64}$&$2774772$&${-6756750}$&${6}$&C\\
$(2,4,0,0,0,0,0,1)$&${\bf 3474900}$&$62$&$\frac{5386095}{2}$&${+6396975}$&${0}$&C\\
$(1,0,0,0,0,0,4,2)$&${\bf \overline{3474900}}$&${62}$&$\frac{5386095}{2}$&${-6396975}$&${0}$&C\\
$(4,0,1,0,0,0,0,3)$&${\bf 3484800}$&$\frac{487}{9}$&$2357080$&${+2208800}$&${4}$&C\\
$(3,0,0,0,0,1,0,4)$&${\bf \overline{3484800}}$&$\frac{487}{9}$&$2357080$&${-2208800}$&${5}$&C\\
$(0,1,0,1,0,1,1,0)$&${\bf 3528360}$&$\frac{382}{9}$&$1871991$&${-425898}$&${1}$&C\\
$(0,1,1,0,1,0,1,0)$&${\bf \overline{3528360}}$&$\frac{382}{9}$&$1871991$&${+425898}$&${8}$&C\\
$(5,0,0,2,0,0,0,0)$&${\bf 3531528}$&$\frac{550}{9}$&$2697695$&${+6503770}$&${4}$&C\\
$(0,0,0,0,2,0,0,5)$&${\bf \overline{3531528}}$&$\frac{550}{9}$&$2697695$&${-6503770}$&${5}$&C\\
$(4,1,0,0,0,0,0,4)$&${\bf 3534300}$&$\frac{538}{9}$&$\frac{5281815}{2}$&${+1385925}$&${2}$&C\\
$(4,0,0,0,0,0,1,4)$&${\bf \overline{3534300}}$&$\frac{538}{9}$&$\frac{5281815}{2}$&${-1385925}$&${7}$&C\\
$(2,0,1,0,0,1,1,0)$&${\bf 3538080}$&$43$&$1901718$&${+682344}$&${0}$&C\\
$(0,1,1,0,0,1,0,2)$&${\bf \overline{3538080}}$&${43}$&$1901718$&${-682344}$&${0}$&C\\
$(1,1,0,1,0,0,1,1)$&${\bf 3567564}$&$\frac{370}{9}$&$\frac{3666663}{2}$&${+245817}$&${4}$&C\\
$(1,1,0,0,1,0,1,1)$&${\bf \overline{3567564}}$&$\frac{370}{9}$&$\frac{3666663}{2}$&${-245817}$&${5}$&C\\
$(0,0,4,0,0,0,0,1)$&${\bf 3567564'}$&$\frac{520}{9}$&$2576574$&${+2615184}$&${2}$&C\\
$(1,0,0,0,0,4,0,0)$&${\bf \overline{3567564'}}$&$\frac{520}{9}$&$2576574$&${-2615184}$&${7}$&C\\
$(0,1,0,0,0,1,1,3)$&${\bf 3603600}$&$49$&$2207205$&${-3846960}$&${3}$&C\\
$(3,1,1,0,0,0,1,0)$&${\bf \overline{3603600}}$&${49}$&$2207205$&${+3846960}$&${6}$&C\\
$(2,0,0,0,0,0,1,7)$&${\bf 3603600'}$&$\frac{673}{9}$&$3368365$&${-11117600}$&${2}$&C\\
$(7,1,0,0,0,0,0,2)$&${\bf \overline{3603600'}}$&$\frac{673}{9}$&$3368365$&${+11117600}$&${7}$&C\\
$(4,1,0,0,0,0,2,0)$&${\bf 3638250}$&$\frac{484}{9}$&$\frac{4891425}{2}$&${+3616725}$&${2}$&C\\
$(0,2,0,0,0,0,1,4)$&${\bf \overline{3638250}}$&$\frac{484}{9}$&$\frac{4891425}{2}$&${-3616725}$&${7}$&C\\
$(3,0,1,0,0,0,0,4)$&${\bf 3659040}$&$\frac{484}{9}$&$2459688$&${-596640}$&${2}$&C\\
$(4,0,0,0,0,1,0,3)$&${\bf \overline{3659040}}$&$\frac{484}{9}$&$2459688$&${+596640}$&${7}$&C\\
$(0,0,0,0,0,0,1,14)$&${\bf 3677355}$&$\frac{1456}{9}$&$7436429$&${-50888650}$&${2}$&C\\
$(14,1,0,0,0,0,0,0)$&${\bf \overline{3677355}}$&$\frac{1456}{9}$&$7436429$&${+50888650}$&${7}$&C\\
$(3,0,1,0,0,0,2,0)$&${\bf 3685500}$&$\frac{430}{9}$&$\frac{4402125}{2}$&${+1617525}$&${2}$&C\\
$(0,2,0,0,0,1,0,3)$&${\bf \overline{3685500}}$&$\frac{430}{9}$&$\frac{4402125}{2}$&${-1617525}$&${7}$&C\\
$(0,0,1,0,0,2,0,2)$&${\bf 3706560}$&$\frac{424}{9}$&$2182752$&${-2452320}$&${4}$&C\\
$(2,0,2,0,0,1,0,0)$&${\bf \overline{3706560}}$&$\frac{424}{9}$&$2182752$&${+2452320}$&${5}$&C\\
$(0,0,0,0,0,5,0,0)$&${\bf 3737448}$&$70$&$3270267$&${-4841694}$&${3}$&C\\
$(0,0,5,0,0,0,0,0)$&${\bf \overline{3737448}}$&${70}$&$3270267$&${+4841694}$&${6}$&C\\
$(0,2,1,0,0,0,1,1)$&${\bf 3783780}$&$\frac{406}{9}$&$\frac{4267263}{2}$&${+1071525}$&${4}$&C\\
$(1,1,0,0,0,1,2,0)$&${\bf \overline{3783780}}$&$\frac{406}{9}$&$\frac{4267263}{2}$&${-1071525}$&${5}$&C\\
$(0,3,0,0,0,0,1,2)$&${\bf 3783780'}$&$\frac{448}{9}$&$2354352$&${+503412}$&${2}$&C\\
$(2,1,0,0,0,0,3,0)$&${\bf \overline{3783780'}}$&$\frac{448}{9}$&$2354352$&${-503412}$&${7}$&C\\
$(0,0,0,3,0,0,0,2)$&${\bf 3783780''}$&$\frac{472}{9}$&$2480478$&${-729456}$&${1}$&C\\
$(2,0,0,0,3,0,0,0)$&${\bf \overline{3783780''}}$&$\frac{472}{9}$&$2480478$&${+729456}$&${8}$&C\\
$(0,0,1,0,0,1,0,5)$&${\bf 3783780'''}$&$\frac{514}{9}$&$\frac{5402397}{2}$&${-6446895}$&${4}$&C\\
$(5,0,1,0,0,1,0,0)$&${\bf \overline{3783780'''}}$&$\frac{514}{9}$&$\frac{5402397}{2}$&${+6446895}$&${5}$&C\\
$(6,1,0,0,1,0,0,0)$&${\bf 3783780''''}$&$\frac{604}{9}$&$3174171$&${+10174710}$&${4}$&C\\
$(0,0,0,1,0,0,1,6)$&${\bf \overline{3783780''''}}$&$\frac{604}{9}$&$3174171$&${-10174710}$&${5}$&C\\
$(7,3,0,0,0,0,0,0)$&${\bf 3818880}$&$\frac{847}{9}$&$4492488$&${+19709664}$&${4}$&C\\
$(0,0,0,0,0,0,3,7)$&${\bf \overline{3818880}}$&$\frac{847}{9}$&$4492488$&${-19709664}$&${5}$&C\\
$(0,0,0,0,0,0,2,10)$&${\bf 3837240}$&$\frac{1054}{9}$&$5617293$&${-30533190}$&${4}$&C\\
$(10,2,0,0,0,0,0,0)$&${\bf \overline{3837240}}$&$\frac{1054}{9}$&$5617293$&${+30533190}$&${5}$&C\\
$(0,5,1,0,0,0,0,0)$&${\bf 3864861}$&$\frac{640}{9}$&$3435432$&${+8510502}$&${4}$&C\\
$(0,0,0,0,0,1,5,0)$&${\bf \overline{3864861}}$&$\frac{640}{9}$&$3435432$&${-8510502}$&${5}$&C\\
$(0,0,0,1,0,0,0,10)$&${\bf 3879876}$&$100$&$4849845$&${-23052510}$&${3}$&C\\
$(10,0,0,0,1,0,0,0)$&${\bf \overline{3879876}}$&${100}$&$4849845$&${+23052510}$&${6}$&C\\
$(0,0,1,1,0,0,1,2)$&${\bf 3891888}$&$45$&$2189187$&${-1743768}$&${3}$&C\\
$(2,1,0,0,1,1,0,0)$&${\bf \overline{3891888}}$&${45}$&$2189187$&${+1743768}$&${6}$&C\\
$(12,0,0,0,0,0,1,0)$&${\bf 3898440}$&$\frac{1102}{9}$&$5966779$&${+33096518}$&${1}$&C\\
$(0,1,0,0,0,0,0,12)$&${\bf \overline{3898440}}$&$\frac{1102}{9}$&$5966779$&${-33096518}$&${8}$&C\\
$(2,0,0,0,0,1,2,1)$&${\bf 3929310}$&$48$&$2357586$&${-2173878}$&${3}$&C\\
$(1,2,1,0,0,0,0,2)$&${\bf \overline{3929310}}$&${48}$&$2357586$&${+2173878}$&${6}$&C\\
$(2,0,0,0,1,1,1,0)$&${\bf 3931200}$&$\frac{403}{9}$&$2200380$&${-296400}$&${2}$&C\\
$(0,1,1,1,0,0,0,2)$&${\bf \overline{3931200}}$&$\frac{403}{9}$&$2200380$&${+296400}$&${7}$&C\\
$(4,3,0,0,0,0,0,1)$&${\bf 3963960}$&$66$&$3270267$&${+9382230}$&${0}$&C\\
$(1,0,0,0,0,0,3,4)$&${\bf \overline{3963960}}$&${66}$&$3270267$&${-9382230}$&${0}$&C\\
$(2,0,0,0,2,0,1,0)$&${\bf 3980340}$&$\frac{418}{9}$&$\frac{4621617}{2}$&${+186381}$&${1}$&C\\
$(0,1,0,2,0,0,0,2)$&${\bf \overline{3980340}}$&$\frac{418}{9}$&$\frac{4621617}{2}$&${-186381}$&${8}$&C\\
$(1,2,0,0,0,1,1,0)$&${\bf 4004000}$&$45$&$2252250$&${+1263600}$&${0}$&C\\
$(0,1,1,0,0,0,2,1)$&${\bf \overline{4004000}}$&${45}$&$2252250$&${-1263600}$&${0}$&C\\
$(5,1,0,0,0,0,1,1)$&${\bf 4055040}$&$\frac{523}{9}$&$2945536$&${+6496256}$&${4}$&C\\
$(1,1,0,0,0,0,1,5)$&${\bf \overline{4055040}}$&$\frac{523}{9}$&$2945536$&${-6496256}$&${5}$&C\\
$(3,0,1,0,0,1,0,1)$&${\bf 4074840}$&$\frac{412}{9}$&$2331714$&${+2320248}$&${2}$&C\\
$(1,0,1,0,0,1,0,3)$&${\bf \overline{4074840}}$&$\frac{412}{9}$&$2331714$&${-2320248}$&${7}$&C\\
$(0,2,3,0,0,0,0,0)$&${\bf 4077216}$&$\frac{550}{9}$&$3114540$&${+5364216}$&${4}$&C\\
$(0,0,0,0,0,3,2,0)$&${\bf \overline{4077216}}$&$\frac{550}{9}$&$3114540$&${-5364216}$&${5}$&C\\
$(1,0,0,0,0,0,0,15)$&${\bf 4093056}$&$\frac{1495}{9}$&$8498776$&${-58243360}$&${4}$&C\\
$(15,0,0,0,0,0,0,1)$&${\bf \overline{4093056}}$&$\frac{1495}{9}$&$8498776$&${+58243360}$&${5}$&C\\
$(4,1,0,0,0,1,0,1)$&${\bf 4095000}$&$\frac{466}{9}$&$2650375$&${+4605250}$&${2}$&C\\
$(1,0,1,0,0,0,1,4)$&${\bf \overline{4095000}}$&$\frac{466}{9}$&$2650375$&${-4605250}$&${7}$&C\\
$(0,1,0,1,0,2,0,0)$&${\bf 4116420}$&$46$&$\frac{4733883}{2}$&${-360855}$&${0}$&C\\
$(0,0,2,0,1,0,1,0)$&${\bf \overline{4116420}}$&${46}$&$\frac{4733883}{2}$&${+360855}$&${0}$&C\\
$(0,0,0,1,3,0,0,0)$&${\bf 4116420'}$&$\frac{508}{9}$&$2904363$&${-681318}$&${1}$&C\\
$(0,0,0,3,1,0,0,0)$&${\bf \overline{4116420'}}$&$\frac{508}{9}$&$2904363$&${+681318}$&${8}$&C\\
$(2,0,0,0,1,0,0,5)$&${\bf 4118400}$&$\frac{511}{9}$&$2922920$&${-5268640}$&${2}$&C\\
$(5,0,0,1,0,0,0,2)$&${\bf \overline{4118400}}$&$\frac{511}{9}$&$2922920$&${+5268640}$&${7}$&C\\
$(0,1,0,0,0,1,0,6)$&${\bf 4118400'}$&$\frac{574}{9}$&$3283280$&${-9424480}$&${2}$&C\\
$(6,0,1,0,0,0,1,0)$&${\bf \overline{4118400'}}$&$\frac{574}{9}$&$3283280$&${+9424480}$&${7}$&C\\
$(3,0,0,2,0,0,0,1)$&${\bf 4158000}$&$\frac{445}{9}$&$2569875$&${+2940600}$&${1}$&C\\
$(1,0,0,0,2,0,0,3)$&${\bf \overline{4158000}}$&$\frac{445}{9}$&$2569875$&${-2940600}$&${8}$&C\\
$(0,1,0,0,0,0,4,1)$&${\bf 4162158}$&$\frac{520}{9}$&$3006003$&${-5705700}$&${2}$&C\\
$(1,4,0,0,0,0,1,0)$&${\bf \overline{4162158}}$&$\frac{520}{9}$&$3006003$&${+5705700}$&${7}$&C\\
$(0,0,1,0,1,0,1,2)$&${\bf 4169880}$&$\frac{406}{9}$&$2351349$&${-2474550}$&${4}$&C\\
$(2,1,0,1,0,1,0,0)$&${\bf \overline{4169880}}$&$\frac{406}{9}$&$2351349$&${+2474550}$&${5}$&C\\
$(7,0,0,1,0,0,0,1)$&${\bf 4176900}$&$\frac{634}{9}$&$\frac{7355985}{2}$&${+12010245}$&${1}$&C\\
$(1,0,0,0,1,0,0,7)$&${\bf \overline{4176900}}$&$\frac{634}{9}$&$\frac{7355985}{2}$&${-12010245}$&${8}$&C\\
$(0,1,0,0,2,0,0,2)$&${\bf 4212000}$&$\frac{418}{9}$&$2445300$&${-1427400}$&${1}$&C\\
$(2,0,0,2,0,0,1,0)$&${\bf \overline{4212000}}$&$\frac{418}{9}$&$2445300$&${+1427400}$&${8}$&C\\
$(3,0,1,1,0,0,0,1)$&${\bf 4244625}$&$48$&$2546775$&${+3572100}$&${0}$&C\\
$(1,0,0,0,1,1,0,3)$&${\bf \overline{4244625}}$&${48}$&$2546775$&${-3572100}$&${0}$&C\\
$(3,2,0,0,0,0,0,3)$&${\bf 4257792}$&$\frac{505}{9}$&$2986368$&${+3154944}$&${4}$&C\\
$(3,0,0,0,0,0,2,3)$&${\bf \overline{4257792}}$&$\frac{505}{9}$&$2986368$&${-3154944}$&${5}$&C\\
$(0,1,0,0,2,1,0,0)$&${\bf 4268880}$&$48$&$2561328$&${-449064}$&${0}$&C\\
$(0,0,1,2,0,0,1,0)$&${\bf \overline{4268880}}$&${48}$&$2561328$&${+449064}$&${0}$&C\\
$(21,0,0,0,0,0,0,0)$&${\bf 4292145}$&$280$&$\frac{30045015}{2}$&${+139299615}$&${3}$&C\\
$(0,0,0,0,0,0,0,21)$&${\bf \overline{4292145}}$&${280}$&$\frac{30045015}{2}$&${-139299615}$&${6}$&C\\
$(1,1,1,0,0,0,2,0)$&${\bf 4324320}$&$\frac{403}{9}$&$2420418$&${+583752}$&${2}$&C\\
$(0,2,0,0,0,1,1,1)$&${\bf \overline{4324320}}$&$\frac{403}{9}$&$2420418$&${-583752}$&${7}$&C\\
$(0,0,2,0,0,1,0,2)$&${\bf 4324320'}$&$\frac{418}{9}$&$2510508$&${-1010568}$&${1}$&C\\
$(2,0,1,0,0,2,0,0)$&${\bf \overline{4324320'}}$&$\frac{418}{9}$&$2510508$&${+1010568}$&${8}$&C\\
$(2,0,0,0,1,2,0,0)$&${\bf 4324320''}$&$\frac{436}{9}$&$2618616$&${-193440}$&${1}$&C\\
$(0,0,2,1,0,0,0,2)$&${\bf \overline{4324320''}}$&$\frac{436}{9}$&$2618616$&${+193440}$&${8}$&C\\
$(2,0,2,0,1,0,0,0)$&${\bf 4324320'''}$&$\frac{442}{9}$&$2654652$&${+3364296}$&${4}$&C\\
$(0,0,0,1,0,2,0,2)$&${\bf \overline{4324320'''}}$&$\frac{442}{9}$&$2654652$&${-3364296}$&${5}$&C\\
$(1,1,1,0,0,0,0,4)$&${\bf 4324320''''}$&$\frac{457}{9}$&$2744742$&${-2019264}$&${2}$&C\\
$(4,0,0,0,0,1,1,1)$&${\bf \overline{4324320''''}}$&$\frac{457}{9}$&$2744742$&${+2019264}$&${7}$&C\\
$(0,1,0,0,0,1,3,0)$&${\bf 4324320'''''}$&$\frac{466}{9}$&$2798796$&${-3779880}$&${2}$&C\\
$(0,3,1,0,0,0,1,0)$&${\bf \overline{4324320'''''}}$&$\frac{466}{9}$&$2798796$&${+3779880}$&${7}$&C\\
$(0,1,3,0,0,0,0,1)$&${\bf 4324320''''''}$&$\frac{481}{9}$&$2888886$&${+3176160}$&${1}$&C\\
$(1,0,0,0,0,3,1,0)$&${\bf \overline{4324320''''''}}$&$\frac{481}{9}$&$2888886$&${-3176160}$&${8}$&C\\
$(2,2,0,0,0,0,0,4)$&${\bf 4324320'''''''}$&$\frac{502}{9}$&$3015012$&${-208104}$&${2}$&C\\
$(4,0,0,0,0,0,2,2)$&${\bf \overline{4324320'''''''}}$&$\frac{502}{9}$&$3015012$&${+208104}$&${7}$&C\\
$(2,0,0,1,0,0,0,5)$&${\bf 4324320''''''''}$&$\frac{508}{9}$&$3051048$&${-4809792}$&${1}$&C\\
$(5,0,0,0,1,0,0,2)$&${\bf \overline{4324320''''''''}}$&$\frac{508}{9}$&$3051048$&${+4809792}$&${8}$&C\\
$(6,0,0,0,0,1,1,0)$&${\bf 4324320'''''''''}$&$\frac{562}{9}$&$3375372$&${+7649304}$&${1}$&C\\
$(0,1,1,0,0,0,0,6)$&${\bf \overline{4324320'''''''''}}$&$\frac{562}{9}$&$3375372$&${-7649304}$&${8}$&C\\
$(0,0,0,2,0,0,0,5)$&${\bf 4334148}$&$60$&$3250611$&${-6501222}$&${3}$&C\\
$(5,0,0,0,2,0,0,0)$&${\bf \overline{4334148}}$&${60}$&$3250611$&${+6501222}$&${6}$&C\\
$(4,0,2,0,0,0,0,1)$&${\bf 4343625}$&$56$&$\frac{6081075}{2}$&${+6396975}$&${0}$&C\\
$(1,0,0,0,0,2,0,4)$&${\bf \overline{4343625}}$&${56}$&$\frac{6081075}{2}$&${-6396975}$&${0}$&C\\
$(3,0,0,0,0,0,4,0)$&${\bf 4365900}$&$\frac{532}{9}$&$3225915$&${-2378250}$&${4}$&C\\
$(0,4,0,0,0,0,0,3)$&${\bf \overline{4365900}}$&$\frac{532}{9}$&$3225915$&${+2378250}$&${5}$&C\\
$(2,0,1,2,0,0,0,0)$&${\bf 4378374}$&$\frac{460}{9}$&$\frac{5594589}{2}$&${+3414879}$&${4}$&C\\
$(0,0,0,0,2,1,0,2)$&${\bf \overline{4378374}}$&$\frac{460}{9}$&$\frac{5594589}{2}$&${-3414879}$&${5}$&C\\
$(0,0,0,2,0,1,1,0)$&${\bf 4410450}$&$48$&$2646270$&${-1202850}$&${3}$&C\\
$(0,1,1,0,2,0,0,0)$&${\bf \overline{4410450}}$&${48}$&$2646270$&${+1202850}$&${6}$&C\\
$(3,1,0,0,0,1,1,0)$&${\bf 4414410}$&$48$&$2648646$&${+2786238}$&${0}$&C\\
$(0,1,1,0,0,0,1,3)$&${\bf \overline{4414410}}$&${48}$&$2648646$&${-2786238}$&${0}$&C\\
$(2,2,0,0,0,0,2,0)$&${\bf 4414410'}$&$\frac{448}{9}$&$2746744$&${+2444806}$&${2}$&C\\
$(0,2,0,0,0,0,2,2)$&${\bf \overline{4414410'}}$&$\frac{448}{9}$&$2746744$&${-2444806}$&${7}$&C\\
$(2,1,0,1,1,0,0,0)$&${\bf 4504500}$&$\frac{424}{9}$&$2652650$&${+3179800}$&${4}$&C\\
$(0,0,0,1,1,0,1,2)$&${\bf \overline{4504500}}$&$\frac{424}{9}$&$2652650$&${-3179800}$&${5}$&C\\
$(1,3,0,0,0,0,1,1)$&${\bf 4515840}$&$\frac{451}{9}$&$2828672$&${+3082240}$&${4}$&C\\
$(1,1,0,0,0,0,3,1)$&${\bf \overline{4515840}}$&$\frac{451}{9}$&$2828672$&${-3082240}$&${5}$&C\\
$(3,0,0,0,2,0,0,1)$&${\bf 4527600}$&$49$&$2773155$&${+1834560}$&${3}$&C\\
$(1,0,0,2,0,0,0,3)$&${\bf \overline{4527600}}$&${49}$&$2773155$&${-1834560}$&${6}$&C\\
$(3,5,0,0,0,0,0,0)$&${\bf 4530240}$&$\frac{739}{9}$&$4649788$&${+15226640}$&${4}$&C\\
$(0,0,0,0,0,0,5,3)$&${\bf \overline{4530240}}$&$\frac{739}{9}$&$4649788$&${-15226640}$&${5}$&C\\
$(0,1,0,0,1,1,0,2)$&${\bf 4548960}$&$\frac{403}{9}$&$2546154$&${-2097576}$&${2}$&C\\
$(2,0,1,1,0,0,1,0)$&${\bf \overline{4548960}}$&$\frac{403}{9}$&$2546154$&${+2097576}$&${7}$&C\\
$(8,0,1,0,0,0,0,1)$&${\bf 4548960'}$&$\frac{733}{9}$&$4631094$&${+18246384}$&${1}$&C\\
$(1,0,0,0,0,1,0,8)$&${\bf \overline{4548960'}}$&$\frac{733}{9}$&$4631094$&${-18246384}$&${8}$&C\\
$(0,0,1,0,3,0,0,0)$&${\bf 4573800}$&$54$&$3087315$&${-240570}$&${0}$&C\\
$(0,0,0,3,0,1,0,0)$&${\bf \overline{4573800}}$&${54}$&$3087315$&${+240570}$&${0}$&C\\
$(7,0,0,0,1,0,0,1)$&${\bf 4594590}$&$\frac{628}{9}$&$\frac{8015007}{2}$&${+12336441}$&${2}$&C\\
$(1,0,0,1,0,0,0,7)$&${\bf \overline{4594590}}$&$\frac{628}{9}$&$\frac{8015007}{2}$&${-12336441}$&${7}$&C\\
$(10,1,0,0,0,0,0,1)$&${\bf 4594590'}$&$\frac{952}{9}$&$6075069$&${+30541758}$&${2}$&C\\
$(1,0,0,0,0,0,1,10)$&${\bf \overline{4594590'}}$&$\frac{952}{9}$&$6075069$&${-30541758}$&${7}$&C\\
$(2,3,0,1,0,0,0,0)$&${\bf 4624620}$&$58$&$\frac{6705699}{2}$&${+7468461}$&${3}$&C\\
$(0,0,0,0,1,0,3,2)$&${\bf \overline{4624620}}$&${58}$&$\frac{6705699}{2}$&${-7468461}$&${6}$&C\\
$(5,0,1,0,1,0,0,0)$&${\bf 4643730}$&$\frac{532}{9}$&$\frac{6862401}{2}$&${+8542989}$&${4}$&C\\
$(0,0,0,1,0,1,0,5)$&${\bf \overline{4643730}}$&$\frac{532}{9}$&$\frac{6862401}{2}$&${-8542989}$&${5}$&C\\
$(0,1,0,1,1,0,1,0)$&${\bf 4704480}$&$44$&$2587464$&${0}$&${0}$&R\\
$(2,0,0,0,0,1,1,3)$&${\bf 4704480'}$&$51$&$2999106$&${-4169880}$&${3}$&C\\
$(3,1,1,0,0,0,0,2)$&${\bf \overline{4704480'}}$&${51}$&$2999106$&${+4169880}$&${6}$&C\\
$(0,0,1,0,0,0,3,2)$&${\bf 4729725}$&$\frac{496}{9}$&$3258255$&${-6243510}$&${4}$&C\\
$(2,3,0,0,0,1,0,0)$&${\bf \overline{4729725}}$&$\frac{496}{9}$&$3258255$&${+6243510}$&${5}$&C\\
$(1,1,1,0,0,1,0,1)$&${\bf 4756752}$&$\frac{385}{9}$&$2543541$&${+1262976}$&${2}$&C\\
$(1,0,1,0,0,1,1,1)$&${\bf \overline{4756752}}$&$\frac{385}{9}$&$2543541$&${-1262976}$&${7}$&C\\
$(1,1,1,1,0,0,0,1)$&${\bf 4756752'}$&$45$&$2675673$&${+2501928}$&${0}$&C\\
$(1,0,0,0,1,1,1,1)$&${\bf \overline{4756752'}}$&${45}$&$2675673$&${-2501928}$&${0}$&C\\
$(5,4,0,0,0,0,0,0)$&${\bf 4813380}$&$\frac{784}{9}$&$5241236$&${+19788340}$&${4}$&C\\
$(0,0,0,0,0,0,4,5)$&${\bf \overline{4813380}}$&$\frac{784}{9}$&$5241236$&${-19788340}$&${5}$&C\\
$(4,0,1,0,0,0,1,1)$&${\bf 4826250}$&$\frac{460}{9}$&$\frac{6166875}{2}$&${+4441125}$&${4}$&C\\
$(1,1,0,0,0,1,0,4)$&${\bf \overline{4826250}}$&$\frac{460}{9}$&$\frac{6166875}{2}$&${-4441125}$&${5}$&C\\
$(0,0,1,0,0,0,2,4)$&${\bf 4826250'}$&$\frac{532}{9}$&$\frac{7132125}{2}$&${-8721375}$&${4}$&C\\
$(4,2,0,0,0,1,0,0)$&${\bf \overline{4826250'}}$&$\frac{532}{9}$&$\frac{7132125}{2}$&${+8721375}$&${5}$&C\\
$(1,1,0,0,0,0,0,9)$&${\bf 4849845}$&$88$&$\frac{10669659}{2}$&${-20822841}$&${3}$&C\\
$(9,0,0,0,0,0,1,1)$&${\bf \overline{4849845}}$&${88}$&$\frac{10669659}{2}$&${+20822841}$&${6}$&C\\
$(4,2,0,1,0,0,0,0)$&${\bf 4864860}$&$62$&$\frac{7540533}{2}$&${+10301499}$&${3}$&C\\
$(0,0,0,0,1,0,2,4)$&${\bf \overline{4864860}}$&${62}$&$\frac{7540533}{2}$&${-10301499}$&${6}$&C\\
$(5,2,1,0,0,0,0,0)$&${\bf 4864860'}$&$72$&$4378374$&${+14708304}$&${3}$&C\\
$(0,0,0,0,0,1,2,5)$&${\bf \overline{4864860'}}$&${72}$&$4378374$&${-14708304}$&${6}$&C\\
$(0,0,0,2,0,2,0,0)$&${\bf 4900500}$&$\frac{466}{9}$&$\frac{6343425}{2}$&${-1190475}$&${2}$&C\\
$(0,0,2,0,2,0,0,0)$&${\bf \overline{4900500}}$&$\frac{466}{9}$&$\frac{6343425}{2}$&${+1190475}$&${7}$&C\\
$(2,0,0,1,0,1,1,0)$&${\bf 4914000}$&$\frac{400}{9}$&$2730000$&${+335400}$&${1}$&C\\
$(0,1,1,0,1,0,0,2)$&${\bf \overline{4914000}}$&$\frac{400}{9}$&$2730000$&${-335400}$&${8}$&C\\
$(0,1,0,0,0,0,5,0)$&${\bf 4918914}$&$\frac{580}{9}$&$\frac{7924917}{2}$&${-7790055}$&${1}$&C\\
$(0,5,0,0,0,0,1,0)$&${\bf \overline{4918914}}$&$\frac{580}{9}$&$\frac{7924917}{2}$&${+7790055}$&${8}$&C\\
$(0,0,0,0,0,1,0,12)$&${\bf 4938024}$&$130$&$8024289$&${-47087586}$&${3}$&C\\
$(12,0,1,0,0,0,0,0)$&${\bf \overline{4938024}}$&${130}$&$8024289$&${+47087586}$&${6}$&C\\
$(2,2,0,0,0,1,0,1)$&${\bf 4939704}$&$\frac{430}{9}$&$2950101$&${+3380454}$&${2}$&C\\
$(1,0,1,0,0,0,2,2)$&${\bf \overline{4939704}}$&$\frac{430}{9}$&$2950101$&${-3380454}$&${7}$&C\\
$(0,0,0,1,2,0,1,0)$&${\bf 4939704'}$&$50$&$3087315$&${-1491534}$&${3}$&C\\
$(0,1,0,2,1,0,0,0)$&${\bf \overline{4939704'}}$&${50}$&$3087315$&${+1491534}$&${6}$&C\\
%$(0,0,2,0,0,0,2,1)$&${\bf 4954950}$&$\frac{436}{9}$&$\frac{6000995}{2}$&${-1785355}$&${1}$&C\\
%$(1,2,0,0,0,2,0,0)$&${\bf \overline{4954950}}$&$\frac{436}{9}$&$\frac{6000995}{2}$&${+1785355}$&${8}$&C\\
%$(1,2,1,1,0,0,0,0)$&${\bf 4954950'}$&$52$&$\frac{6441435}{2}$&${+5308875}$&${3}$&C\\
%$(0,0,0,0,1,1,2,1)$&${\bf \overline{4954950'}}$&${52}$&$\frac{6441435}{2}$&${-5308875}$&${6}$&C\\
%%
\end{longtable}
\end{center}



\subsubsection{Rank 9}

\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_9$}
\label{Table:Representations-A9}\\
\hline\hline
%
$\mathfrak{su}_{10}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R/PR\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A9} (continued)}\\\hline\hline
%
$\mathfrak{su}_{10}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0)$&${\bf 10}$&$\frac{99}{20}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,1)$&${\bf \overline{10}}$&$\frac{99}{20}$&$\frac{1}{2}$&${-1}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,0)$&${\bf 45}$&$\frac{44}{5}$&$4$&${+6}$&${2}$&C\\
$(0,0,0,0,0,0,0,1,0)$&${\bf \overline{45}}$&$\frac{44}{5}$&$4$&${-6}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0)$&${\bf 55}$&$\frac{54}{5}$&$6$&${+14}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,2)$&${\bf \overline{55}}$&$\frac{54}{5}$&$6$&${-14}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,1)$&${\bf 99}$&$10$&$10$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0)$&${\bf 120}$&$\frac{231}{20}$&$14$&${+14}$&${3}$&C\\
$(0,0,0,0,0,0,1,0,0)$&${\bf \overline{120}}$&$\frac{231}{20}$&$14$&${-14}$&${7}$&C\\
$(0,0,0,1,0,0,0,0,0)$&${\bf 210}$&$\frac{66}{5}$&$28$&${+14}$&${4}$&C\\
$(0,0,0,0,0,1,0,0,0)$&${\bf \overline{210}}$&$\frac{66}{5}$&$28$&${-14}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,0)$&${\bf 220}$&$\frac{351}{20}$&$39$&${+104}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,3)$&${\bf \overline{220}}$&$\frac{351}{20}$&$39$&${-104}$&${7}$&C\\
$(0,0,0,0,1,0,0,0,0)$&${\bf 252}$&$\frac{55}{4}$&$35$&${0}$&${5}$&PR\\
$(1,1,0,0,0,0,0,0,0)$&${\bf 330}$&$\frac{291}{20}$&$\frac{97}{2}$&${+91}$&${3}$&C\\
$(0,0,0,0,0,0,0,1,1)$&${\bf \overline{330}}$&$\frac{291}{20}$&$\frac{97}{2}$&${-91}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,1)$&${\bf 440}$&$\frac{279}{20}$&$62$&${+14}$&${1}$&C\\
$(1,0,0,0,0,0,0,1,0)$&${\bf \overline{440}}$&$\frac{279}{20}$&$62$&${-14}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,1)$&${\bf 540}$&$\frac{319}{20}$&$87$&${+84}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,2)$&${\bf \overline{540}}$&$\frac{319}{20}$&$87$&${-84}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0)$&${\bf 715}$&$\frac{126}{5}$&$182$&${+546}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,4)$&${\bf \overline{715}}$&$\frac{126}{5}$&$182$&${-546}$&${6}$&C\\
$(0,2,0,0,0,0,0,0,0)$&${\bf 825}$&$\frac{96}{5}$&$160$&${+280}$&${4}$&C\\
$(0,0,0,0,0,0,0,2,0)$&${\bf \overline{825}}$&$\frac{96}{5}$&$160$&${-280}$&${6}$&C\\
$(1,0,1,0,0,0,0,0,0)$&${\bf 990}$&$\frac{86}{5}$&$172$&${+246}$&${4}$&C\\
$(0,0,0,0,0,0,1,0,1)$&${\bf \overline{990}}$&$\frac{86}{5}$&$172$&${-246}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,1)$&${\bf 1155}$&$\frac{84}{5}$&$196$&${+14}$&${2}$&C\\
$(1,0,0,0,0,0,1,0,0)$&${\bf \overline{1155}}$&$\frac{84}{5}$&$196$&${-14}$&${8}$&C\\
$(2,1,0,0,0,0,0,0,0)$&${\bf 1485}$&$\frac{106}{5}$&$318$&${+714}$&${4}$&C\\
$(0,0,0,0,0,0,0,1,2)$&${\bf \overline{1485}}$&$\frac{106}{5}$&$318$&${-714}$&${6}$&C\\
$(1,0,0,1,0,0,0,0,0)$&${\bf 1848}$&$\frac{75}{4}$&$350$&${+350}$&${5}$&C\\
$(0,0,0,0,0,1,0,0,1)$&${\bf \overline{1848}}$&$\frac{75}{4}$&$350$&${-350}$&${5}$&C\\
$(0,1,0,0,0,0,0,1,0)$&${\bf 1925}$&$18$&$350$&${0}$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1)$&${\bf 1980}$&$\frac{371}{20}$&$371$&${-84}$&${3}$&C\\
$(1,0,0,0,0,1,0,0,0)$&${\bf \overline{1980}}$&$\frac{371}{20}$&$371$&${+84}$&${7}$&C\\
$(5,0,0,0,0,0,0,0,0)$&${\bf 2002}$&$\frac{135}{4}$&$\frac{1365}{2}$&${+2275}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,5)$&${\bf \overline{2002}}$&$\frac{135}{4}$&$\frac{1365}{2}$&${-2275}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,1)$&${\bf 2145}$&$\frac{114}{5}$&$494$&${+806}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,3)$&${\bf \overline{2145}}$&$\frac{114}{5}$&$494$&${-806}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,1)$&${\bf 2310}$&$\frac{96}{5}$&$448$&${-266}$&${4}$&C\\
$(1,0,0,0,1,0,0,0,0)$&${\bf \overline{2310}}$&$\frac{96}{5}$&$448$&${+266}$&${6}$&C\\
$(2,0,0,0,0,0,0,1,0)$&${\bf 2376}$&$20$&$480$&${+300}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,2)$&${\bf \overline{2376}}$&${20}$&$480$&${-300}$&${0}$&C\\
$(2,0,0,0,0,0,0,0,2)$&${\bf 2925}$&$22$&$650$&${0}$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1)$&${\bf 3200}$&$\frac{99}{5}$&$640$&${+560}$&${2}$&C\\
$(1,0,0,0,0,0,0,1,1)$&${\bf \overline{3200}}$&$\frac{99}{5}$&$640$&${-560}$&${8}$&C\\
$(0,1,1,0,0,0,0,0,0)$&${\bf 3300}$&$\frac{87}{4}$&$725$&${+1000}$&${5}$&C\\
$(0,0,0,0,0,0,1,1,0)$&${\bf \overline{3300}}$&$\frac{87}{4}$&$725$&${-1000}$&${5}$&C\\
$(2,0,1,0,0,0,0,0,0)$&${\bf 4752}$&$\frac{95}{4}$&$1140$&${+2100}$&${5}$&C\\
$(0,0,0,0,0,0,1,0,2)$&${\bf \overline{4752}}$&$\frac{95}{4}$&$1140$&${-2100}$&${5}$&C\\
$(0,0,1,0,0,0,0,1,0)$&${\bf 4950}$&$\frac{419}{20}$&$\frac{2095}{2}$&${-105}$&${1}$&C\\
$(0,1,0,0,0,0,1,0,0)$&${\bf \overline{4950}}$&$\frac{419}{20}$&$\frac{2095}{2}$&${+105}$&${9}$&C\\
$(0,0,0,0,0,0,2,0,0)$&${\bf 4950'}$&$\frac{126}{5}$&$1260$&${-1470}$&${4}$&C\\
$(0,0,2,0,0,0,0,0,0)$&${\bf \overline{4950'}}$&$\frac{126}{5}$&$1260$&${+1470}$&${6}$&C\\
$(1,2,0,0,0,0,0,0,0)$&${\bf 4950''}$&$\frac{103}{4}$&$\frac{2575}{2}$&${+2625}$&${5}$&C\\
$(0,0,0,0,0,0,0,2,1)$&${\bf \overline{4950''}}$&$\frac{103}{4}$&$\frac{2575}{2}$&${-2625}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,6)$&${\bf 5005}$&$\frac{216}{5}$&$2184$&${-8008}$&${4}$&C\\
$(6,0,0,0,0,0,0,0,0)$&${\bf \overline{5005}}$&$\frac{216}{5}$&$2184$&${+8008}$&${6}$&C\\
$(3,1,0,0,0,0,0,0,0)$&${\bf 5148}$&$\frac{115}{4}$&$1495$&${+3900}$&${5}$&C\\
$(0,0,0,0,0,0,0,1,3)$&${\bf \overline{5148}}$&$\frac{115}{4}$&$1495$&${-3900}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,2)$&${\bf 6160}$&$\frac{459}{20}$&$1428$&${-924}$&${1}$&C\\
$(2,0,0,0,0,0,1,0,0)$&${\bf \overline{6160}}$&$\frac{459}{20}$&$1428$&${+924}$&${9}$&C\\
$(0,0,0,0,0,1,0,1,0)$&${\bf 6930}$&$\frac{116}{5}$&$1624$&${-1638}$&${4}$&C\\
$(0,1,0,1,0,0,0,0,0)$&${\bf \overline{6930}}$&$\frac{116}{5}$&$1624$&${+1638}$&${6}$&C\\
$(4,0,0,0,0,0,0,0,1)$&${\bf 6930'}$&$\frac{611}{20}$&$\frac{4277}{2}$&${+4641}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,4)$&${\bf \overline{6930'}}$&$\frac{611}{20}$&$\frac{4277}{2}$&${-4641}$&${7}$&C\\
$(0,2,0,0,0,0,0,0,1)$&${\bf 7920}$&$\frac{491}{20}$&$1964$&${+1884}$&${3}$&C\\
$(1,0,0,0,0,0,0,2,0)$&${\bf \overline{7920}}$&$\frac{491}{20}$&$1964$&${-1884}$&${7}$&C\\
$(0,0,0,1,0,0,0,1,0)$&${\bf 8250}$&$\frac{114}{5}$&$1900$&${-650}$&${2}$&C\\
$(0,1,0,0,0,1,0,0,0)$&${\bf \overline{8250}}$&$\frac{114}{5}$&$1900$&${+650}$&${8}$&C\\
$(0,0,0,0,0,0,0,3,0)$&${\bf 9075}$&$\frac{156}{5}$&$2860$&${-5720}$&${4}$&C\\
$(0,3,0,0,0,0,0,0,0)$&${\bf \overline{9075}}$&$\frac{156}{5}$&$2860$&${+5720}$&${6}$&C\\
$(0,0,0,0,1,0,0,1,0)$&${\bf 9240}$&$\frac{471}{20}$&$2198$&${-1442}$&${3}$&C\\
$(0,1,0,0,1,0,0,0,0)$&${\bf \overline{9240}}$&$\frac{471}{20}$&$2198$&${+1442}$&${7}$&C\\
$(0,0,0,0,0,1,0,0,2)$&${\bf 9240'}$&$\frac{126}{5}$&$2352$&${-3444}$&${4}$&C\\
$(2,0,0,1,0,0,0,0,0)$&${\bf \overline{9240'}}$&$\frac{126}{5}$&$2352$&${+3444}$&${6}$&C\\
$(3,0,0,0,0,0,0,1,0)$&${\bf 9360}$&$\frac{539}{20}$&$2548$&${+3276}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,3)$&${\bf \overline{9360}}$&$\frac{539}{20}$&$2548$&${-3276}$&${9}$&C\\
$(1,0,1,0,0,0,0,0,1)$&${\bf 9450}$&$\frac{451}{20}$&$\frac{4305}{2}$&${+1365}$&${3}$&C\\
$(1,0,0,0,0,0,1,0,1)$&${\bf \overline{9450}}$&$\frac{451}{20}$&$\frac{4305}{2}$&${-1365}$&${7}$&C\\
$(0,0,0,1,0,0,0,0,2)$&${\bf 10395}$&$\frac{124}{5}$&$2604$&${-2184}$&${2}$&C\\
$(2,0,0,0,0,1,0,0,0)$&${\bf \overline{10395}}$&$\frac{124}{5}$&$2604$&${+2184}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,7)$&${\bf 11440}$&$\frac{1071}{20}$&$6188$&${-24752}$&${3}$&C\\
$(7,0,0,0,0,0,0,0,0)$&${\bf \overline{11440}}$&$\frac{1071}{20}$&$6188$&${+24752}$&${7}$&C\\
$(3,0,0,0,0,0,0,0,2)$&${\bf 11550}$&$\frac{579}{20}$&$\frac{6755}{2}$&${+2555}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,3)$&${\bf \overline{11550}}$&$\frac{579}{20}$&$\frac{6755}{2}$&${-2555}$&${9}$&C\\
$(0,0,0,0,1,0,0,0,2)$&${\bf 11880}$&$\frac{511}{20}$&$3066$&${-3444}$&${3}$&C\\
$(2,0,0,0,1,0,0,0,0)$&${\bf \overline{11880}}$&$\frac{511}{20}$&$3066$&${+3444}$&${7}$&C\\
$(0,0,1,0,0,0,1,0,0)$&${\bf 12375}$&$24$&$3000$&${0}$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0)$&${\bf 13860}$&$\frac{479}{20}$&$3353$&${+2016}$&${1}$&C\\
$(0,1,0,0,0,0,0,1,1)$&${\bf \overline{13860}}$&$\frac{479}{20}$&$3353$&${-2016}$&${9}$&C\\
$(0,0,0,0,0,1,1,0,0)$&${\bf 13860'}$&$\frac{531}{20}$&$3717$&${-3108}$&${3}$&C\\
$(0,0,1,1,0,0,0,0,0)$&${\bf \overline{13860'}}$&$\frac{531}{20}$&$3717$&${+3108}$&${7}$&C\\
$(0,0,0,0,0,2,0,0,0)$&${\bf 13860''}$&$\frac{144}{5}$&$4032$&${-2352}$&${2}$&C\\
$(0,0,0,2,0,0,0,0,0)$&${\bf \overline{13860''}}$&$\frac{144}{5}$&$4032$&${+2352}$&${8}$&C\\
$(2,1,0,0,0,0,0,0,1)$&${\bf 14300}$&$\frac{531}{20}$&$3835$&${+5460}$&${3}$&C\\
$(1,0,0,0,0,0,0,1,2)$&${\bf \overline{14300}}$&$\frac{531}{20}$&$3835$&${-5460}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,4)$&${\bf 15015}$&$\frac{186}{5}$&$5642$&${-16744}$&${4}$&C\\
$(4,1,0,0,0,0,0,0,0)$&${\bf \overline{15015}}$&$\frac{186}{5}$&$5642$&${+16744}$&${6}$&C\\
$(1,1,0,0,0,0,0,0,2)$&${\bf 17160}$&$\frac{519}{20}$&$4498$&${+286}$&${1}$&C\\
$(2,0,0,0,0,0,0,1,1)$&${\bf \overline{17160}}$&$\frac{519}{20}$&$4498$&${-286}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,3)$&${\bf 17160'}$&$\frac{156}{5}$&$5408$&${-12116}$&${4}$&C\\
$(3,0,1,0,0,0,0,0,0)$&${\bf \overline{17160'}}$&$\frac{156}{5}$&$5408$&${+12116}$&${6}$&C\\
$(1,0,0,1,0,0,0,0,1)$&${\bf 17280}$&$\frac{121}{5}$&$4224$&${+1392}$&${4}$&C\\
$(1,0,0,0,0,1,0,0,1)$&${\bf \overline{17280}}$&$\frac{121}{5}$&$4224$&${-1392}$&${6}$&C\\
$(0,0,0,0,0,0,0,2,2)$&${\bf 19305}$&$\frac{166}{5}$&$6474$&${-15288}$&${4}$&C\\
$(2,2,0,0,0,0,0,0,0)$&${\bf \overline{19305}}$&$\frac{166}{5}$&$6474$&${+15288}$&${6}$&C\\
$(5,0,0,0,0,0,0,0,1)$&${\bf 19305'}$&$\frac{196}{5}$&$7644$&${+20202}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,5)$&${\bf \overline{19305'}}$&$\frac{196}{5}$&$7644$&${-20202}$&${6}$&C\\
$(0,0,0,0,2,0,0,0,0)$&${\bf 19404}$&$30$&$5880$&${0}$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0)$&${\bf 19800}$&$\frac{519}{20}$&$5190$&${-1170}$&${1}$&C\\
$(0,0,1,0,0,1,0,0,0)$&${\bf \overline{19800}}$&$\frac{519}{20}$&$5190$&${+1170}$&${9}$&C\\
$(0,0,0,0,1,0,1,0,0)$&${\bf 20790}$&$\frac{134}{5}$&$5628$&${-2898}$&${2}$&C\\
$(0,0,1,0,1,0,0,0,0)$&${\bf \overline{20790}}$&$\frac{134}{5}$&$5628$&${+2898}$&${8}$&C\\
$(1,0,0,0,1,0,0,0,1)$&${\bf 21000}$&$\frac{99}{4}$&$5250$&${0}$&${5}$&PR\\
$(0,0,0,0,0,0,1,1,1)$&${\bf 21120}$&$\frac{141}{5}$&$6016$&${-10192}$&${4}$&C\\
$(1,1,1,0,0,0,0,0,0)$&${\bf \overline{21120}}$&$\frac{141}{5}$&$6016$&${+10192}$&${6}$&C\\
$(3,0,0,0,0,0,1,0,0)$&${\bf 24024}$&$30$&$7280$&${+9100}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,3)$&${\bf \overline{24024}}$&${30}$&$7280$&${-9100}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,8)$&${\bf 24310}$&$\frac{324}{5}$&$15912$&${-68952}$&${2}$&C\\
$(8,0,0,0,0,0,0,0,0)$&${\bf \overline{24310}}$&$\frac{324}{5}$&$15912$&${+68952}$&${8}$&C\\
$(0,0,0,0,1,1,0,0,0)$&${\bf 27720}$&$\frac{579}{20}$&$8106$&${-2268}$&${1}$&C\\
$(0,0,0,1,1,0,0,0,0)$&${\bf \overline{27720}}$&$\frac{579}{20}$&$8106$&${+2268}$&${9}$&C\\
$(0,0,0,1,0,1,0,0,0)$&${\bf 29700}$&$28$&$8400$&${0}$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0)$&${\bf 30030}$&$\frac{174}{5}$&$10556$&${+19474}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,4)$&${\bf \overline{30030}}$&$\frac{174}{5}$&$10556$&${-19474}$&${8}$&C\\
$(0,1,1,0,0,0,0,0,1)$&${\bf 31185}$&$\frac{136}{5}$&$8568$&${+6174}$&${4}$&C\\
$(1,0,0,0,0,0,1,1,0)$&${\bf \overline{31185}}$&$\frac{136}{5}$&$8568$&${-6174}$&${6}$&C\\
$(0,2,0,0,0,0,0,1,0)$&${\bf 33880}$&$\frac{144}{5}$&$9856$&${+7084}$&${2}$&C\\
$(0,1,0,0,0,0,0,2,0)$&${\bf \overline{33880}}$&$\frac{144}{5}$&$9856$&${-7084}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,3)$&${\bf 34320}$&$\frac{651}{20}$&$11284$&${-21476}$&${3}$&C\\
$(3,0,0,1,0,0,0,0,0)$&${\bf \overline{34320}}$&$\frac{651}{20}$&$11284$&${+21476}$&${7}$&C\\
$(1,1,0,0,0,0,1,0,0)$&${\bf 35200}$&$27$&$9600$&${+6000}$&${0}$&C\\
$(0,0,1,0,0,0,0,1,1)$&${\bf \overline{35200}}$&${27}$&$9600$&${-6000}$&${0}$&C\\
$(0,0,0,0,0,0,2,0,1)$&${\bf 35640}$&$\frac{631}{20}$&$11358$&${-16542}$&${3}$&C\\
$(1,0,2,0,0,0,0,0,0)$&${\bf \overline{35640}}$&$\frac{631}{20}$&$11358$&${+16542}$&${7}$&C\\
$(4,0,0,0,0,0,0,0,2)$&${\bf 37125}$&$\frac{184}{5}$&$13800$&${+19200}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,4)$&${\bf \overline{37125}}$&$\frac{184}{5}$&$13800$&${-19200}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,5)$&${\bf 38610}$&$\frac{931}{20}$&$\frac{36309}{2}$&${-60333}$&${3}$&C\\
$(5,1,0,0,0,0,0,0,0)$&${\bf \overline{38610}}$&$\frac{931}{20}$&$\frac{36309}{2}$&${+60333}$&${7}$&C\\
$(0,0,0,1,0,0,0,0,3)$&${\bf 40040}$&$\frac{639}{20}$&$12922$&${-17836}$&${1}$&C\\
$(3,0,0,0,0,1,0,0,0)$&${\bf \overline{40040}}$&$\frac{639}{20}$&$12922$&${+17836}$&${9}$&C\\
$(1,0,1,0,0,0,0,1,0)$&${\bf 40095}$&$\frac{134}{5}$&$10854$&${+4536}$&${2}$&C\\
$(0,1,0,0,0,0,1,0,1)$&${\bf \overline{40095}}$&$\frac{134}{5}$&$10854$&${-4536}$&${8}$&C\\
$(0,2,0,0,0,0,0,0,2)$&${\bf 42120}$&$\frac{154}{5}$&$13104$&${+3276}$&${2}$&C\\
$(2,0,0,0,0,0,0,2,0)$&${\bf \overline{42120}}$&$\frac{154}{5}$&$13104$&${-3276}$&${8}$&C\\
$(0,0,0,0,0,0,1,2,0)$&${\bf 43560}$&$\frac{671}{20}$&$14762$&${-24948}$&${3}$&C\\
$(0,2,1,0,0,0,0,0,0)$&${\bf \overline{43560}}$&$\frac{671}{20}$&$14762$&${+24948}$&${7}$&C\\
$(2,0,1,0,0,0,0,0,1)$&${\bf 45045}$&$\frac{146}{5}$&$13286$&${+15288}$&${4}$&C\\
$(1,0,0,0,0,0,1,0,2)$&${\bf \overline{45045}}$&$\frac{146}{5}$&$13286$&${-15288}$&${6}$&C\\
$(0,0,0,0,1,0,0,0,3)$&${\bf 45045'}$&$\frac{164}{5}$&$14924$&${-24024}$&${2}$&C\\
$(3,0,0,0,1,0,0,0,0)$&${\bf \overline{45045'}}$&$\frac{164}{5}$&$14924$&${+24024}$&${8}$&C\\
$(3,0,0,0,0,0,0,0,3)$&${\bf 45375}$&$36$&$16500$&${0}$&${0}$&R\\
$(0,0,0,0,0,1,0,1,1)$&${\bf 46200}$&$\frac{591}{20}$&$13790$&${-18760}$&${3}$&C\\
$(1,1,0,1,0,0,0,0,0)$&${\bf \overline{46200}}$&$\frac{591}{20}$&$13790$&${+18760}$&${7}$&C\\
$(1,0,0,0,0,0,2,0,0)$&${\bf 46200'}$&$\frac{123}{4}$&$14350$&${-8750}$&${5}$&C\\
$(0,0,2,0,0,0,0,0,1)$&${\bf \overline{46200'}}$&$\frac{123}{4}$&$14350$&${+8750}$&${5}$&C\\
$(1,2,0,0,0,0,0,0,1)$&${\bf 47190}$&$\frac{156}{5}$&$14872$&${+20306}$&${4}$&C\\
$(1,0,0,0,0,0,0,2,1)$&${\bf \overline{47190}}$&$\frac{156}{5}$&$14872$&${-20306}$&${6}$&C\\
$(0,0,0,0,0,0,0,3,1)$&${\bf 47190'}$&$\frac{771}{20}$&$\frac{36751}{2}$&${-41327}$&${3}$&C\\
$(1,3,0,0,0,0,0,0,0)$&${\bf \overline{47190'}}$&$\frac{771}{20}$&$\frac{36751}{2}$&${+41327}$&${7}$&C\\
$(6,0,0,0,0,0,0,0,1)$&${\bf 48048}$&$\frac{195}{4}$&$23660$&${+72800}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,6)$&${\bf \overline{48048}}$&$\frac{195}{4}$&$23660$&${-72800}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,9)$&${\bf 48620}$&$\frac{1539}{20}$&$37791$&${-176358}$&${1}$&C\\
$(9,0,0,0,0,0,0,0,0)$&${\bf \overline{48620}}$&$\frac{1539}{20}$&$37791$&${+176358}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,1)$&${\bf 49280}$&$\frac{171}{5}$&$17024$&${+32592}$&${4}$&C\\
$(1,0,0,0,0,0,0,1,3)$&${\bf \overline{49280}}$&$\frac{171}{5}$&$17024$&${-32592}$&${6}$&C\\
$(1,0,1,0,0,0,0,0,2)$&${\bf 50050}$&$\frac{144}{5}$&$14560$&${-910}$&${2}$&C\\
$(2,0,0,0,0,0,1,0,1)$&${\bf \overline{50050}}$&$\frac{144}{5}$&$14560$&${+910}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,4)$&${\bf 51480}$&$\frac{791}{20}$&$20566$&${-54054}$&${3}$&C\\
$(4,0,1,0,0,0,0,0,0)$&${\bf \overline{51480}}$&$\frac{791}{20}$&$20566$&${+54054}$&${7}$&C\\
$(0,0,0,1,0,0,0,1,1)$&${\bf 57750}$&$\frac{579}{20}$&$\frac{33775}{2}$&${-13475}$&${1}$&C\\
$(1,1,0,0,0,1,0,0,0)$&${\bf \overline{57750}}$&$\frac{579}{20}$&$\frac{33775}{2}$&${+13475}$&${9}$&C\\
$(0,0,0,0,0,0,0,2,3)$&${\bf 60060}$&$\frac{831}{20}$&$25207$&${-68068}$&${3}$&C\\
$(3,2,0,0,0,0,0,0,0)$&${\bf \overline{60060}}$&$\frac{831}{20}$&$25207$&${+68068}$&${7}$&C\\
$(2,1,0,0,0,0,0,1,0)$&${\bf 61425}$&$\frac{154}{5}$&$19110$&${+21840}$&${2}$&C\\
$(0,1,0,0,0,0,0,1,2)$&${\bf \overline{61425}}$&$\frac{154}{5}$&$19110$&${-21840}$&${8}$&C\\
$(0,0,0,0,1,0,0,1,1)$&${\bf 63360}$&$\frac{149}{5}$&$19072$&${-20112}$&${2}$&C\\
$(1,1,0,0,1,0,0,0,0)$&${\bf \overline{63360}}$&$\frac{149}{5}$&$19072$&${+20112}$&${8}$&C\\
$(1,0,0,0,0,1,0,1,0)$&${\bf 64152}$&$\frac{115}{4}$&$18630$&${-8100}$&${5}$&C\\
$(0,1,0,1,0,0,0,0,1)$&${\bf \overline{64152}}$&$\frac{115}{4}$&$18630$&${+8100}$&${5}$&C\\
$(3,0,0,0,0,0,0,1,1)$&${\bf 67200}$&$33$&$22400$&${+14000}$&${0}$&C\\
$(1,1,0,0,0,0,0,0,3)$&${\bf \overline{67200}}$&${33}$&$22400$&${-14000}$&${0}$&C\\
$(0,0,0,0,0,0,0,4,0)$&${\bf 70785}$&$\frac{224}{5}$&$32032$&${-72072}$&${2}$&C\\
$(0,4,0,0,0,0,0,0,0)$&${\bf \overline{70785}}$&$\frac{224}{5}$&$32032$&${+72072}$&${8}$&C\\
$(1,0,0,1,0,0,0,1,0)$&${\bf 71280}$&$\frac{571}{20}$&$20556$&${+3276}$&${3}$&C\\
$(0,1,0,0,0,1,0,0,1)$&${\bf \overline{71280}}$&$\frac{571}{20}$&$20556$&${-3276}$&${7}$&C\\
$(2,1,0,0,0,0,0,0,2)$&${\bf 76230}$&$\frac{164}{5}$&$25256$&${+17094}$&${2}$&C\\
$(2,0,0,0,0,0,0,1,2)$&${\bf \overline{76230}}$&$\frac{164}{5}$&$25256$&${-17094}$&${8}$&C\\
$(4,0,0,0,0,0,1,0,0)$&${\bf 76440}$&$\frac{759}{20}$&$29302$&${+52234}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,4)$&${\bf \overline{76440}}$&$\frac{759}{20}$&$29302$&${-52234}$&${9}$&C\\
$(1,0,0,0,1,0,0,1,0)$&${\bf 83160}$&$\frac{146}{5}$&$24528$&${-3276}$&${4}$&C\\
$(0,1,0,0,1,0,0,0,1)$&${\bf \overline{83160}}$&$\frac{146}{5}$&$24528$&${+3276}$&${6}$&C\\
$(5,0,0,0,0,0,0,1,0)$&${\bf 83160'}$&$\frac{871}{20}$&$36582$&${+85722}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,5)$&${\bf \overline{83160'}}$&$\frac{871}{20}$&$36582$&${-85722}$&${7}$&C\\
$(0,2,0,0,0,0,1,0,0)$&${\bf 84700}$&$\frac{639}{20}$&$27335$&${+20020}$&${1}$&C\\
$(0,0,1,0,0,0,0,2,0)$&${\bf \overline{84700}}$&$\frac{639}{20}$&$27335$&${-20020}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,1)$&${\bf 85800}$&$\frac{123}{4}$&$26650$&${+22750}$&${5}$&C\\
$(1,0,0,0,0,1,0,0,2)$&${\bf \overline{85800}}$&$\frac{123}{4}$&$26650$&${-22750}$&${5}$&C\\
$(0,0,0,0,0,0,1,1,2)$&${\bf 85800'}$&$\frac{711}{20}$&$30810$&${-62790}$&${3}$&C\\
$(2,1,1,0,0,0,0,0,0)$&${\bf \overline{85800'}}$&$\frac{711}{20}$&$30810$&${+62790}$&${7}$&C\\
$(1,0,0,0,0,0,0,3,0)$&${\bf 85800''}$&$\frac{147}{4}$&$31850$&${-45500}$&${5}$&C\\
$(0,3,0,0,0,0,0,0,1)$&${\bf \overline{85800''}}$&$\frac{147}{4}$&$31850$&${+45500}$&${5}$&C\\
$(1,0,0,1,0,0,0,0,2)$&${\bf 90090}$&$\frac{611}{20}$&$\frac{55601}{2}$&${-7917}$&${3}$&C\\
$(2,0,0,0,0,1,0,0,1)$&${\bf \overline{90090}}$&$\frac{611}{20}$&$\frac{55601}{2}$&${+7917}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,6)$&${\bf 90090'}$&$\frac{284}{5}$&$51688$&${-190008}$&${2}$&C\\
$(6,1,0,0,0,0,0,0,0)$&${\bf \overline{90090'}}$&$\frac{284}{5}$&$51688$&${+190008}$&${8}$&C\\
$(10,0,0,0,0,0,0,0,0)$&${\bf 92378}$&$90$&$83980$&${+419900}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,10)$&${\bf \overline{92378}}$&${90}$&$83980$&${-419900}$&${0}$&C\\
$(0,0,0,0,0,0,2,1,0)$&${\bf 98010}$&$\frac{184}{5}$&$36432$&${-53262}$&${2}$&C\\
$(0,1,2,0,0,0,0,0,0)$&${\bf \overline{98010}}$&$\frac{184}{5}$&$36432$&${+53262}$&${8}$&C\\
$(1,0,1,0,0,0,1,0,0)$&${\bf 99000}$&$\frac{599}{20}$&$29950$&${+13650}$&${1}$&C\\
$(0,0,1,0,0,0,1,0,1)$&${\bf \overline{99000}}$&$\frac{599}{20}$&$29950$&${-13650}$&${9}$&C\\
$(1,1,0,0,0,0,0,1,1)$&${\bf 99099}$&$30$&$30030$&${0}$&${0}$&R\\
$(0,0,0,0,0,1,0,2,0)$&${\bf 101640}$&$\frac{174}{5}$&$35728$&${-49588}$&${2}$&C\\
$(0,2,0,1,0,0,0,0,0)$&${\bf \overline{101640}}$&$\frac{174}{5}$&$35728$&${+49588}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,2)$&${\bf 102960}$&$\frac{911}{20}$&$47372$&${+92352}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,5)$&${\bf \overline{102960}}$&$\frac{911}{20}$&$47372$&${-92352}$&${7}$&C\\
$(0,0,0,0,0,1,1,0,1)$&${\bf 103950}$&$\frac{164}{5}$&$34440$&${-39690}$&${2}$&C\\
$(1,0,1,1,0,0,0,0,0)$&${\bf \overline{103950}}$&$\frac{164}{5}$&$34440$&${+39690}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,4)$&${\bf 105105}$&$\frac{204}{5}$&$43316$&${-100646}$&${2}$&C\\
$(4,0,0,1,0,0,0,0,0)$&${\bf \overline{105105}}$&$\frac{204}{5}$&$43316$&${+100646}$&${8}$&C\\
$(1,0,0,0,1,0,0,0,2)$&${\bf 107250}$&$\frac{156}{5}$&$33800$&${-18850}$&${4}$&C\\
$(2,0,0,0,1,0,0,0,1)$&${\bf \overline{107250}}$&$\frac{156}{5}$&$33800$&${+18850}$&${6}$&C\\
$(0,0,0,0,0,0,3,0,0)$&${\bf 108900}$&$\frac{819}{20}$&$45045$&${-60060}$&${1}$&C\\
$(0,0,3,0,0,0,0,0,0)$&${\bf \overline{108900}}$&$\frac{819}{20}$&$45045$&${+60060}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,7)$&${\bf 109395}$&$\frac{296}{5}$&$65416$&${-228072}$&${4}$&C\\
$(7,0,0,0,0,0,0,0,1)$&${\bf \overline{109395}}$&$\frac{296}{5}$&$65416$&${+228072}$&${6}$&C\\
$(0,0,0,0,0,2,0,0,1)$&${\bf 110880}$&$\frac{699}{20}$&$39144$&${-35112}$&${1}$&C\\
$(1,0,0,2,0,0,0,0,0)$&${\bf \overline{110880}}$&$\frac{699}{20}$&$39144$&${+35112}$&${9}$&C\\
$(1,0,0,0,0,2,0,0,0)$&${\bf 124740}$&$\frac{691}{20}$&$43533$&${-6552}$&${3}$&C\\
$(0,0,0,2,0,0,0,0,1)$&${\bf \overline{124740}}$&$\frac{691}{20}$&$43533$&${+6552}$&${7}$&C\\
$(4,0,0,0,0,1,0,0,0)$&${\bf 126126}$&$40$&$50960$&${+95550}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,4)$&${\bf \overline{126126}}$&${40}$&$50960$&${-95550}$&${0}$&C\\
$(1,0,0,0,0,1,1,0,0)$&${\bf 126720}$&$\frac{161}{5}$&$41216$&${-14112}$&${4}$&C\\
$(0,0,1,1,0,0,0,0,1)$&${\bf \overline{126720}}$&$\frac{161}{5}$&$41216$&${+14112}$&${6}$&C\\
$(0,1,1,0,0,0,0,1,0)$&${\bf 130680}$&$\frac{631}{20}$&$41646$&${+21846}$&${3}$&C\\
$(0,1,0,0,0,0,1,1,0)$&${\bf \overline{130680}}$&$\frac{631}{20}$&$41646$&${-21846}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,5)$&${\bf 135135}$&$\frac{244}{5}$&$66612$&${-200382}$&${2}$&C\\
$(5,0,1,0,0,0,0,0,0)$&${\bf \overline{135135}}$&$\frac{244}{5}$&$66612$&${+200382}$&${8}$&C\\
$(0,2,0,0,0,1,0,0,0)$&${\bf 136125}$&$34$&$46750$&${+41250}$&${0}$&C\\
$(0,0,0,1,0,0,0,2,0)$&${\bf \overline{136125}}$&${34}$&$46750$&${-41250}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,4)$&${\bf 140140}$&$\frac{819}{20}$&$57967$&${-119756}$&${1}$&C\\
$(4,0,0,0,1,0,0,0,0)$&${\bf \overline{140140}}$&$\frac{819}{20}$&$57967$&${+119756}$&${9}$&C\\
$(4,1,0,0,0,0,0,0,1)$&${\bf 143000}$&$\frac{171}{4}$&$61750$&${+146250}$&${5}$&C\\
$(1,0,0,0,0,0,0,1,4)$&${\bf \overline{143000}}$&$\frac{171}{4}$&$61750$&${-146250}$&${5}$&C\\
$(0,0,0,0,1,0,0,2,0)$&${\bf 145200}$&$\frac{699}{20}$&$51260$&${-56980}$&${1}$&C\\
$(0,2,0,0,1,0,0,0,0)$&${\bf \overline{145200}}$&$\frac{699}{20}$&$51260$&${+56980}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,3)$&${\bf 145200'}$&$\frac{879}{20}$&$64460$&${+43120}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,4)$&${\bf \overline{145200'}}$&$\frac{879}{20}$&$64460$&${-43120}$&${9}$&C\\
$(2,1,0,0,0,0,1,0,0)$&${\bf 154440}$&$\frac{679}{20}$&$52962$&${+59514}$&${1}$&C\\
$(0,0,1,0,0,0,0,1,2)$&${\bf \overline{154440}}$&$\frac{679}{20}$&$52962$&${-59514}$&${9}$&C\\
$(0,0,0,0,0,0,2,0,2)$&${\bf 154440'}$&$\frac{194}{5}$&$60528$&${-108108}$&${2}$&C\\
$(2,0,2,0,0,0,0,0,0)$&${\bf \overline{154440'}}$&$\frac{194}{5}$&$60528$&${+108108}$&${8}$&C\\
$(1,0,1,0,0,1,0,0,0)$&${\bf 155925}$&$32$&$50400$&${+31500}$&${0}$&C\\
$(0,0,0,1,0,0,1,0,1)$&${\bf \overline{155925}}$&${32}$&$50400$&${-31500}$&${0}$&C\\
$(0,0,0,0,1,0,1,0,1)$&${\bf 160380}$&$\frac{659}{20}$&$53379$&${-46332}$&${1}$&C\\
$(1,0,1,0,1,0,0,0,0)$&${\bf \overline{160380}}$&$\frac{659}{20}$&$53379$&${+46332}$&${9}$&C\\
$(0,0,0,0,0,0,0,2,4)$&${\bf 160875}$&$\frac{254}{5}$&$82550$&${-251550}$&${2}$&C\\
$(4,2,0,0,0,0,0,0,0)$&${\bf \overline{160875}}$&$\frac{254}{5}$&$82550$&${+251550}$&${8}$&C\\
$(3,0,1,0,0,0,0,0,1)$&${\bf 161700}$&$\frac{147}{4}$&$60025$&${+98000}$&${5}$&C\\
$(1,0,0,0,0,0,1,0,3)$&${\bf \overline{161700}}$&$\frac{147}{4}$&$60025$&${-98000}$&${5}$&C\\
$(0,1,1,0,0,0,0,0,2)$&${\bf 163800}$&$\frac{671}{20}$&$55510$&${+5460}$&${3}$&C\\
$(2,0,0,0,0,0,1,1,0)$&${\bf \overline{163800}}$&$\frac{671}{20}$&$55510$&${-5460}$&${7}$&C\\
$(0,2,0,0,0,0,0,0,3)$&${\bf 163800'}$&$\frac{759}{20}$&$62790$&${-24570}$&${1}$&C\\
$(3,0,0,0,0,0,0,2,0)$&${\bf \overline{163800'}}$&$\frac{759}{20}$&$62790$&${+24570}$&${9}$&C\\
$(0,0,0,0,0,0,0,3,2)$&${\bf 165165}$&$\frac{234}{5}$&$78078$&${-198198}$&${2}$&C\\
$(2,3,0,0,0,0,0,0,0)$&${\bf \overline{165165}}$&$\frac{234}{5}$&$78078$&${+198198}$&${8}$&C\\
$(1,0,0,0,2,0,0,0,0)$&${\bf 166320}$&$\frac{719}{20}$&$60396$&${+21672}$&${1}$&C\\
$(0,0,0,0,2,0,0,0,1)$&${\bf \overline{166320}}$&$\frac{719}{20}$&$60396$&${-21672}$&${9}$&C\\
$(11,0,0,0,0,0,0,0,0)$&${\bf 167960}$&$\frac{2079}{20}$&$176358$&${+940576}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,11)$&${\bf \overline{167960}}$&$\frac{2079}{20}$&$176358$&${-940576}$&${9}$&C\\
$(1,0,0,1,0,0,1,0,0)$&${\bf 168960}$&$\frac{159}{5}$&$54272$&${+11648}$&${2}$&C\\
$(0,0,1,0,0,1,0,0,1)$&${\bf \overline{168960}}$&$\frac{159}{5}$&$54272$&${-11648}$&${8}$&C\\
$(2,2,0,0,0,0,0,0,1)$&${\bf 182952}$&$\frac{155}{4}$&$71610$&${+127050}$&${5}$&C\\
$(1,0,0,0,0,0,0,2,2)$&${\bf \overline{182952}}$&$\frac{155}{4}$&$71610$&${-127050}$&${5}$&C\\
$(1,0,0,0,1,0,1,0,0)$&${\bf 184800}$&$\frac{651}{20}$&$60760$&${-3640}$&${3}$&C\\
$(0,0,1,0,1,0,0,0,1)$&${\bf \overline{184800}}$&$\frac{651}{20}$&$60760$&${+3640}$&${7}$&C\\
$(2,0,1,0,0,0,0,1,0)$&${\bf 189540}$&$\frac{671}{20}$&$64233$&${+58968}$&${3}$&C\\
$(0,1,0,0,0,0,1,0,2)$&${\bf \overline{189540}}$&$\frac{671}{20}$&$64233$&${-58968}$&${7}$&C\\
$(0,0,2,0,0,0,0,1,0)$&${\bf 190575}$&$\frac{176}{5}$&$67760$&${+30030}$&${4}$&C\\
$(0,1,0,0,0,0,2,0,0)$&${\bf \overline{190575}}$&$\frac{176}{5}$&$67760$&${-30030}$&${6}$&C\\
$(0,0,0,0,0,1,0,1,2)$&${\bf 193050}$&$\frac{184}{5}$&$71760$&${-124410}$&${2}$&C\\
$(2,1,0,1,0,0,0,0,0)$&${\bf \overline{193050}}$&$\frac{184}{5}$&$71760$&${+124410}$&${8}$&C\\
$(1,0,1,0,0,0,0,0,3)$&${\bf 194040}$&$\frac{719}{20}$&$70462$&${-48216}$&${1}$&C\\
$(3,0,0,0,0,0,1,0,1)$&${\bf \overline{194040}}$&$\frac{719}{20}$&$70462$&${+48216}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,7)$&${\bf 194480}$&$\frac{1359}{20}$&$133484$&${-537472}$&${1}$&C\\
$(7,1,0,0,0,0,0,0,0)$&${\bf \overline{194480}}$&$\frac{1359}{20}$&$133484$&${+537472}$&${9}$&C\\
$(1,1,1,0,0,0,0,0,1)$&${\bf 198198}$&$\frac{135}{4}$&$\frac{135135}{2}$&${+75075}$&${5}$&C\\
$(1,0,0,0,0,0,1,1,1)$&${\bf \overline{198198}}$&$\frac{135}{4}$&$\frac{135135}{2}$&${-75075}$&${5}$&C\\
$(1,2,0,0,0,0,0,1,0)$&${\bf 200200}$&$\frac{711}{20}$&$71890$&${+80990}$&${3}$&C\\
$(0,1,0,0,0,0,0,2,1)$&${\bf \overline{200200}}$&$\frac{711}{20}$&$71890$&${-80990}$&${7}$&C\\
$(6,0,0,0,0,0,0,1,0)$&${\bf 205920}$&$\frac{266}{5}$&$110656$&${+310128}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,6)$&${\bf \overline{205920}}$&$\frac{266}{5}$&$110656$&${-310128}$&${6}$&C\\
$(3,1,0,0,0,0,0,1,0)$&${\bf 210210}$&$\frac{771}{20}$&$\frac{163709}{2}$&${+134407}$&${3}$&C\\
$(0,1,0,0,0,0,0,1,3)$&${\bf \overline{210210}}$&$\frac{771}{20}$&$\frac{163709}{2}$&${-134407}$&${7}$&C\\
$(5,0,0,0,0,0,1,0,0)$&${\bf 210210'}$&$\frac{234}{5}$&$99372$&${+225498}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,5)$&${\bf \overline{210210'}}$&$\frac{234}{5}$&$99372$&${-225498}$&${8}$&C\\
$(4,0,0,0,0,0,0,1,1)$&${\bf 214500}$&$\frac{819}{20}$&$88725$&${+109200}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,4)$&${\bf \overline{214500}}$&$\frac{819}{20}$&$88725$&${-109200}$&${9}$&C\\
$(1,0,0,1,1,0,0,0,0)$&${\bf 228096}$&$35$&$80640$&${+50400}$&${0}$&C\\
$(0,0,0,0,1,1,0,0,1)$&${\bf \overline{228096}}$&${35}$&$80640$&${-50400}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,8)$&${\bf 231660}$&$\frac{1411}{20}$&$165087$&${-640458}$&${3}$&C\\
$(8,0,0,0,0,0,0,0,1)$&${\bf \overline{231660}}$&$\frac{1411}{20}$&$165087$&${+640458}$&${7}$&C\\
$(0,0,0,0,0,0,1,2,1)$&${\bf 235950}$&$\frac{204}{5}$&$97240$&${-190190}$&${2}$&C\\
$(1,2,1,0,0,0,0,0,0)$&${\bf \overline{235950}}$&$\frac{204}{5}$&$97240$&${+190190}$&${8}$&C\\
$(2,0,1,0,0,0,0,0,2)$&${\bf 237160}$&$\frac{711}{20}$&$85162$&${+42042}$&${3}$&C\\
$(2,0,0,0,0,0,1,0,2)$&${\bf \overline{237160}}$&$\frac{711}{20}$&$85162$&${-42042}$&${7}$&C\\
$(0,2,0,0,0,0,0,1,1)$&${\bf 240240}$&$\frac{699}{20}$&$84812$&${+14924}$&${1}$&C\\
$(1,1,0,0,0,0,0,2,0)$&${\bf \overline{240240}}$&$\frac{699}{20}$&$84812$&${-14924}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,2)$&${\bf 240240'}$&$\frac{186}{5}$&$90272$&${+5096}$&${4}$&C\\
$(2,0,0,0,0,0,2,0,0)$&${\bf \overline{240240'}}$&$\frac{186}{5}$&$90272$&${-5096}$&${6}$&C\\
$(1,0,0,0,1,1,0,0,0)$&${\bf 242550}$&$\frac{174}{5}$&$85260$&${+10290}$&${2}$&C\\
$(0,0,0,1,1,0,0,0,1)$&${\bf \overline{242550}}$&$\frac{174}{5}$&$85260$&${-10290}$&${8}$&C\\
$(1,0,0,1,0,1,0,0,0)$&${\bf 249480}$&$\frac{679}{20}$&$85554$&${+33138}$&${1}$&C\\
$(0,0,0,1,0,1,0,0,1)$&${\bf \overline{249480}}$&$\frac{679}{20}$&$85554$&${-33138}$&${9}$&C\\
$(1,2,0,0,0,0,0,0,2)$&${\bf 249480'}$&$\frac{751}{20}$&$94626$&${+67536}$&${3}$&C\\
$(2,0,0,0,0,0,0,2,1)$&${\bf \overline{249480'}}$&$\frac{751}{20}$&$94626$&${-67536}$&${7}$&C\\
$(2,1,0,0,0,1,0,0,0)$&${\bf 250250}$&$36$&$91000$&${+113750}$&${0}$&C\\
$(0,0,0,1,0,0,0,1,2)$&${\bf \overline{250250}}$&${36}$&$91000$&${-113750}$&${0}$&C\\
$(6,0,0,0,0,0,0,0,2)$&${\bf 255255}$&$\frac{276}{5}$&$142324$&${+349622}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,6)$&${\bf \overline{255255}}$&$\frac{276}{5}$&$142324$&${-349622}$&${6}$&C\\
$(0,1,0,1,0,0,0,1,0)$&${\bf 261360}$&$\frac{166}{5}$&$87648$&${+24024}$&${4}$&C\\
$(0,1,0,0,0,1,0,1,0)$&${\bf \overline{261360}}$&$\frac{166}{5}$&$87648$&${-24024}$&${6}$&C\\
$(3,1,0,0,0,0,0,0,2)$&${\bf 261360'}$&$\frac{811}{20}$&$107052$&${+132132}$&${3}$&C\\
$(2,0,0,0,0,0,0,1,3)$&${\bf \overline{261360'}}$&$\frac{811}{20}$&$107052$&${-132132}$&${7}$&C\\
$(0,0,0,0,1,0,0,1,2)$&${\bf 270270}$&$\frac{739}{20}$&$\frac{201747}{2}$&${-147693}$&${1}$&C\\
$(2,1,0,0,1,0,0,0,0)$&${\bf \overline{270270}}$&$\frac{739}{20}$&$\frac{201747}{2}$&${+147693}$&${9}$&C\\
$(0,0,0,0,0,0,1,1,3)$&${\bf 274560}$&$\frac{219}{5}$&$121472$&${-290992}$&${2}$&C\\
$(3,1,1,0,0,0,0,0,0)$&${\bf \overline{274560}}$&$\frac{219}{5}$&$121472$&${+290992}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,5)$&${\bf 280280}$&$\frac{999}{20}$&$141414$&${-386022}$&${1}$&C\\
$(5,0,0,1,0,0,0,0,0)$&${\bf \overline{280280}}$&$\frac{999}{20}$&$141414$&${+386022}$&${9}$&C\\
$(1,0,1,0,0,0,0,1,1)$&${\bf 283140}$&$\frac{659}{20}$&$94237$&${-10296}$&${1}$&C\\
$(1,1,0,0,0,0,1,0,1)$&${\bf \overline{283140}}$&$\frac{659}{20}$&$94237$&${+10296}$&${9}$&C\\
$(12,0,0,0,0,0,0,0,0)$&${\bf 293930}$&$\frac{594}{5}$&$352716$&${+1998724}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,12)$&${\bf \overline{293930}}$&$\frac{594}{5}$&$352716$&${-1998724}$&${8}$&C\\
$(2,1,0,0,0,0,0,0,3)$&${\bf 297000}$&$\frac{799}{20}$&$119850$&${-300}$&${1}$&C\\
$(3,0,0,0,0,0,0,1,2)$&${\bf \overline{297000}}$&$\frac{799}{20}$&$119850$&${+300}$&${9}$&C\\
$(0,0,0,0,0,1,1,1,0)$&${\bf 304920}$&$\frac{759}{20}$&$116886$&${-138138}$&${1}$&C\\
$(0,1,1,1,0,0,0,0,0)$&${\bf \overline{304920}}$&$\frac{759}{20}$&$116886$&${+138138}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,3)$&${\bf 316800}$&$\frac{191}{5}$&$122240$&${-164880}$&${4}$&C\\
$(3,0,0,1,0,0,0,0,1)$&${\bf \overline{316800}}$&$\frac{191}{5}$&$122240$&${+164880}$&${6}$&C\\
$(0,1,1,0,0,0,1,0,0)$&${\bf 317625}$&$\frac{174}{5}$&$111650$&${+61600}$&${2}$&C\\
$(0,0,1,0,0,0,1,1,0)$&${\bf \overline{317625}}$&$\frac{174}{5}$&$111650$&${-61600}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,6)$&${\bf 320320}$&$\frac{1179}{20}$&$190736$&${-645008}$&${1}$&C\\
$(6,0,1,0,0,0,0,0,0)$&${\bf \overline{320320}}$&$\frac{1179}{20}$&$190736$&${+645008}$&${9}$&C\\
$(0,1,0,0,1,0,0,1,0)$&${\bf 325248}$&$\frac{135}{4}$&$110880$&${0}$&${5}$&PR\\
$(1,0,0,0,0,0,2,0,1)$&${\bf 330330}$&$\frac{186}{5}$&$124124$&${-118118}$&${4}$&C\\
$(1,0,2,0,0,0,0,0,1)$&${\bf \overline{330330}}$&$\frac{186}{5}$&$124124$&${+118118}$&${6}$&C\\
$(0,0,0,0,0,0,0,4,1)$&${\bf 330330'}$&$\frac{1059}{20}$&$\frac{353353}{2}$&${-437437}$&${1}$&C\\
$(1,4,0,0,0,0,0,0,0)$&${\bf \overline{330330'}}$&$\frac{1059}{20}$&$\frac{353353}{2}$&${+437437}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,2)$&${\bf 331695}$&$\frac{176}{5}$&$117936$&${-14742}$&${4}$&C\\
$(2,0,0,0,0,1,0,1,0)$&${\bf \overline{331695}}$&$\frac{176}{5}$&$117936$&${+14742}$&${6}$&C\\
$(5,0,0,0,0,1,0,0,0)$&${\bf 343980}$&$\frac{979}{20}$&$170079$&${+397488}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,5)$&${\bf \overline{343980}}$&$\frac{979}{20}$&$170079$&${-397488}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,3)$&${\bf 344960}$&$\frac{189}{5}$&$131712$&${-112112}$&${2}$&C\\
$(3,0,0,0,0,1,0,0,1)$&${\bf \overline{344960}}$&$\frac{189}{5}$&$131712$&${+112112}$&${8}$&C\\
$(2,0,0,1,0,0,0,1,0)$&${\bf 351000}$&$\frac{176}{5}$&$124800$&${+81900}$&${4}$&C\\
$(0,1,0,0,0,1,0,0,2)$&${\bf \overline{351000}}$&$\frac{176}{5}$&$124800$&${-81900}$&${6}$&C\\
$(0,3,0,0,0,0,0,1,0)$&${\bf 360360}$&$\frac{206}{5}$&$149968$&${+182364}$&${4}$&C\\
$(0,1,0,0,0,0,0,3,0)$&${\bf \overline{360360}}$&$\frac{206}{5}$&$149968$&${-182364}$&${6}$&C\\
$(0,1,0,2,0,0,0,0,0)$&${\bf 365904}$&$40$&$147840$&${+138600}$&${0}$&C\\
$(0,0,0,0,0,2,0,1,0)$&${\bf \overline{365904}}$&${40}$&$147840$&${-138600}$&${0}$&C\\
$(1,0,0,0,0,0,0,1,5)$&${\bf 366080}$&$\frac{261}{5}$&$193024$&${-539968}$&${4}$&C\\
$(5,1,0,0,0,0,0,0,1)$&${\bf \overline{366080}}$&$\frac{261}{5}$&$193024$&${+539968}$&${6}$&C\\
$(0,0,0,0,0,0,1,3,0)$&${\bf 377520}$&$\frac{939}{20}$&$179036$&${-354068}$&${1}$&C\\
$(0,3,1,0,0,0,0,0,0)$&${\bf \overline{377520}}$&$\frac{939}{20}$&$179036$&${+354068}$&${9}$&C\\
$(5,0,0,0,1,0,0,0,0)$&${\bf 378378}$&$50$&$191100$&${+477750}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,5)$&${\bf \overline{378378}}$&${50}$&$191100$&${-477750}$&${0}$&C\\
$(0,0,2,1,0,0,0,0,0)$&${\bf 381150}$&$42$&$161700$&${+173250}$&${0}$&C\\
$(0,0,0,0,0,1,2,0,0)$&${\bf \overline{381150}}$&${42}$&$161700$&${-173250}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,5)$&${\bf 386100}$&$\frac{1219}{20}$&$237705$&${-807690}$&${1}$&C\\
$(5,2,0,0,0,0,0,0,0)$&${\bf \overline{386100}}$&$\frac{1219}{20}$&$237705$&${+807690}$&${9}$&C\\
$(8,1,0,0,0,0,0,0,0)$&${\bf 393822}$&$80$&$318240$&${+1392300}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,8)$&${\bf \overline{393822}}$&${80}$&$318240$&${-1392300}$&${0}$&C\\
$(5,0,0,0,0,0,0,0,3)$&${\bf 401115}$&$\frac{264}{5}$&$213928$&${+272272}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,5)$&${\bf \overline{401115}}$&$\frac{264}{5}$&$213928$&${-272272}$&${8}$&C\\
$(1,0,0,0,1,0,0,0,3)$&${\bf 404250}$&$\frac{771}{20}$&$\frac{314825}{2}$&${-170275}$&${3}$&C\\
$(3,0,0,0,1,0,0,0,1)$&${\bf \overline{404250}}$&$\frac{771}{20}$&$\frac{314825}{2}$&${+170275}$&${7}$&C\\
$(1,0,0,0,0,0,1,2,0)$&${\bf 405405}$&$\frac{196}{5}$&$160524$&${-190008}$&${4}$&C\\
$(0,2,1,0,0,0,0,0,1)$&${\bf \overline{405405}}$&$\frac{196}{5}$&$160524$&${+190008}$&${6}$&C\\
$(2,0,0,0,1,0,0,1,0)$&${\bf 421200}$&$\frac{143}{4}$&$152100$&${+58500}$&${5}$&C\\
$(0,1,0,0,1,0,0,0,2)$&${\bf \overline{421200}}$&$\frac{143}{4}$&$152100$&${-58500}$&${5}$&C\\
$(1,0,0,0,0,1,0,1,1)$&${\bf 424710}$&$\frac{176}{5}$&$151008$&${-126126}$&${4}$&C\\
$(1,1,0,1,0,0,0,0,1)$&${\bf \overline{424710}}$&$\frac{176}{5}$&$151008$&${+126126}$&${6}$&C\\
$(0,5,0,0,0,0,0,0,0)$&${\bf 429429}$&$60$&$260260$&${+650650}$&${0}$&C\\
$(0,0,0,0,0,0,0,5,0)$&${\bf \overline{429429}}$&${60}$&$260260$&${-650650}$&${0}$&C\\
$(2,1,0,0,0,0,0,1,1)$&${\bf 436590}$&$\frac{739}{20}$&$\frac{325899}{2}$&${+92169}$&${1}$&C\\
$(1,1,0,0,0,0,0,1,2)$&${\bf \overline{436590}}$&$\frac{739}{20}$&$\frac{325899}{2}$&${-92169}$&${9}$&C\\
$(1,0,0,0,0,0,0,3,1)$&${\bf 443520}$&$\frac{221}{5}$&$198016$&${-345072}$&${4}$&C\\
$(1,3,0,0,0,0,0,0,1)$&${\bf \overline{443520}}$&$\frac{221}{5}$&$198016$&${+345072}$&${6}$&C\\
$(2,0,0,1,0,0,0,0,2)$&${\bf 444675}$&$\frac{186}{5}$&$167090$&${+43120}$&${4}$&C\\
$(2,0,0,0,0,1,0,0,2)$&${\bf \overline{444675}}$&$\frac{186}{5}$&$167090$&${-43120}$&${6}$&C\\
$(0,3,0,0,0,0,0,0,2)$&${\bf 450450}$&$\frac{216}{5}$&$196560$&${+166530}$&${4}$&C\\
$(2,0,0,0,0,0,0,3,0)$&${\bf \overline{450450}}$&$\frac{216}{5}$&$196560$&${-166530}$&${6}$&C\\
$(0,0,2,0,0,0,1,0,0)$&${\bf 453750}$&$\frac{771}{20}$&$\frac{353375}{2}$&${+83875}$&${3}$&C\\
$(0,0,1,0,0,0,2,0,0)$&${\bf \overline{453750}}$&$\frac{771}{20}$&$\frac{353375}{2}$&${-83875}$&${7}$&C\\
$(0,0,0,3,0,0,0,0,0)$&${\bf 457380}$&$\frac{234}{5}$&$216216$&${+144144}$&${2}$&C\\
$(0,0,0,0,0,3,0,0,0)$&${\bf \overline{457380}}$&$\frac{234}{5}$&$216216$&${-144144}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,9)$&${\bf 461890}$&$\frac{414}{5}$&$386308$&${-1646008}$&${2}$&C\\
$(9,0,0,0,0,0,0,0,1)$&${\bf \overline{461890}}$&$\frac{414}{5}$&$386308$&${+1646008}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,4)$&${\bf 462825}$&$52$&$243100$&${0}$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0)$&${\bf 463320}$&$\frac{184}{5}$&$172224$&${+157716}$&${2}$&C\\
$(0,0,1,0,0,0,1,0,2)$&${\bf \overline{463320}}$&$\frac{184}{5}$&$172224$&${-157716}$&${8}$&C\\
$(0,0,0,0,0,1,1,0,2)$&${\bf 463320'}$&$\frac{799}{20}$&$186966$&${-281268}$&${1}$&C\\
$(2,0,1,1,0,0,0,0,0)$&${\bf \overline{463320'}}$&$\frac{799}{20}$&$186966$&${+281268}$&${9}$&C\\
$(7,0,0,0,0,0,0,1,0)$&${\bf 466752}$&$\frac{255}{4}$&$300560$&${+972400}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,7)$&${\bf \overline{466752}}$&$\frac{255}{4}$&$300560$&${-972400}$&${5}$&C\\
$(0,0,0,0,0,0,0,3,3)$&${\bf 471900}$&$\frac{1119}{20}$&$266695$&${-760760}$&${1}$&C\\
$(3,3,0,0,0,0,0,0,0)$&${\bf \overline{471900}}$&$\frac{1119}{20}$&$266695$&${+760760}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,4)$&${\bf 482625}$&$\frac{226}{5}$&$220350$&${-460200}$&${4}$&C\\
$(4,0,1,0,0,0,0,0,1)$&${\bf \overline{482625}}$&$\frac{226}{5}$&$220350$&${+460200}$&${6}$&C\\
$(0,1,1,0,0,1,0,0,0)$&${\bf 490050}$&$\frac{739}{20}$&$\frac{365805}{2}$&${+128205}$&${1}$&C\\
$(0,0,0,1,0,0,1,1,0)$&${\bf \overline{490050}}$&$\frac{739}{20}$&$\frac{365805}{2}$&${-128205}$&${9}$&C\\
$(0,1,1,0,1,0,0,0,0)$&${\bf 490050'}$&$38$&$188100$&${+173250}$&${0}$&C\\
$(0,0,0,0,1,0,1,1,0)$&${\bf \overline{490050'}}$&${38}$&$188100$&${-173250}$&${0}$&C\\
$(0,1,0,0,0,2,0,0,0)$&${\bf 490050''}$&$\frac{196}{5}$&$194040$&${-6930}$&${4}$&C\\
$(0,0,0,2,0,0,0,1,0)$&${\bf \overline{490050''}}$&$\frac{196}{5}$&$194040$&${+6930}$&${6}$&C\\
$(1,0,0,1,0,0,0,1,1)$&${\bf 495495}$&$\frac{174}{5}$&$174174$&${-54054}$&${2}$&C\\
$(1,1,0,0,0,1,0,0,1)$&${\bf \overline{495495}}$&$\frac{174}{5}$&$174174$&${+54054}$&${8}$&C\\
$(1,2,0,0,0,0,1,0,0)$&${\bf 495495'}$&$\frac{194}{5}$&$194194$&${+216216}$&${2}$&C\\
$(0,0,1,0,0,0,0,2,1)$&${\bf \overline{495495'}}$&$\frac{194}{5}$&$194194$&${-216216}$&${8}$&C\\
$(13,0,0,0,0,0,0,0,0)$&${\bf 497420}$&$\frac{2691}{20}$&$676039$&${+4056234}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,13)$&${\bf \overline{497420}}$&$\frac{2691}{20}$&$676039$&${-4056234}$&${7}$&C\\
$(0,1,0,0,0,1,1,0,0)$&${\bf 508200}$&$\frac{147}{4}$&$188650$&${-38500}$&${5}$&C\\
$(0,0,1,1,0,0,0,1,0)$&${\bf \overline{508200}}$&$\frac{147}{4}$&$188650$&${+38500}$&${5}$&C\\
$(2,0,0,2,0,0,0,0,0)$&${\bf 514800}$&$42$&$218400$&${+273000}$&${0}$&C\\
$(0,0,0,0,0,2,0,0,2)$&${\bf \overline{514800}}$&${42}$&$218400$&${-273000}$&${0}$&C\\
$(0,0,0,0,0,0,2,0,3)$&${\bf 514800'}$&$\frac{939}{20}$&$244140$&${-521820}$&${1}$&C\\
$(3,0,2,0,0,0,0,0,0)$&${\bf \overline{514800'}}$&$\frac{939}{20}$&$244140$&${+521820}$&${9}$&C\\
$(6,0,0,0,0,0,1,0,0)$&${\bf 517440}$&$\frac{1131}{20}$&$295568$&${+805168}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,6)$&${\bf \overline{517440}}$&$\frac{1131}{20}$&$295568$&${-805168}$&${7}$&C\\
$(4,0,0,0,0,0,0,2,0)$&${\bf 519750}$&$46$&$241500$&${+236250}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,4)$&${\bf \overline{519750}}$&${46}$&$241500$&${-236250}$&${0}$&C\\
$(3,1,0,0,0,0,1,0,0)$&${\bf 524160}$&$\frac{209}{5}$&$221312$&${+353808}$&${2}$&C\\
$(0,0,1,0,0,0,0,1,3)$&${\bf \overline{524160}}$&$\frac{209}{5}$&$221312$&${-353808}$&${8}$&C\\
$(2,0,0,0,1,0,0,0,2)$&${\bf 544500}$&$\frac{151}{4}$&$207625$&${0}$&${5}$&PR\\
$(1,0,0,0,1,0,0,1,1)$&${\bf 566280}$&$\frac{711}{20}$&$203346$&${-114114}$&${3}$&C\\
$(1,1,0,0,1,0,0,0,1)$&${\bf \overline{566280}}$&$\frac{711}{20}$&$203346$&${+114114}$&${7}$&C\\
$(0,0,0,0,0,1,0,2,1)$&${\bf 566280'}$&$\frac{839}{20}$&$239954$&${-402402}$&${1}$&C\\
$(1,2,0,1,0,0,0,0,0)$&${\bf \overline{566280'}}$&$\frac{839}{20}$&$239954$&${+402402}$&${9}$&C\\
$(0,0,0,0,0,0,2,1,1)$&${\bf 566280''}$&$\frac{879}{20}$&$251394$&${-432432}$&${1}$&C\\
$(1,1,2,0,0,0,0,0,0)$&${\bf \overline{566280''}}$&$\frac{879}{20}$&$251394$&${+432432}$&${9}$&C\\
$(1,0,0,0,0,0,0,2,3)$&${\bf 566280'''}$&$\frac{236}{5}$&$269984$&${-588588}$&${4}$&C\\
$(3,2,0,0,0,0,0,0,1)$&${\bf \overline{566280'''}}$&$\frac{236}{5}$&$269984$&${+588588}$&${6}$&C\\
$(0,2,0,0,0,0,0,2,0)$&${\bf 576576}$&$40$&$232960$&${0}$&${0}$&R\\
$(7,0,0,0,0,0,0,0,2)$&${\bf 579150}$&$\frac{263}{4}$&$\frac{769275}{2}$&${+1126125}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,7)$&${\bf \overline{579150}}$&$\frac{263}{4}$&$\frac{769275}{2}$&${-1126125}$&${5}$&C\\
$(5,0,0,0,0,0,0,1,1)$&${\bf 591360}$&$\frac{249}{5}$&$297472$&${+529088}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,5)$&${\bf \overline{591360}}$&$\frac{249}{5}$&$297472$&${-529088}$&${8}$&C\\
$(4,1,0,0,0,0,0,1,0)$&${\bf 606375}$&$\frac{236}{5}$&$289100$&${+610050}$&${4}$&C\\
$(0,1,0,0,0,0,0,1,4)$&${\bf \overline{606375}}$&$\frac{236}{5}$&$289100$&${-610050}$&${6}$&C\\
$(0,1,0,1,0,0,1,0,0)$&${\bf 609840}$&$\frac{731}{20}$&$225148$&${+71148}$&${3}$&C\\
$(0,0,1,0,0,1,0,1,0)$&${\bf \overline{609840}}$&$\frac{731}{20}$&$225148$&${-71148}$&${7}$&C\\
$(0,1,0,0,2,0,0,0,0)$&${\bf 609840'}$&$\frac{204}{5}$&$251328$&${+109032}$&${2}$&C\\
$(0,0,0,0,2,0,0,1,0)$&${\bf \overline{609840'}}$&$\frac{204}{5}$&$251328$&${-109032}$&${8}$&C\\
$(0,0,1,2,0,0,0,0,0)$&${\bf 609840''}$&$\frac{879}{20}$&$270732$&${+227304}$&${1}$&C\\
$(0,0,0,0,0,2,1,0,0)$&${\bf \overline{609840''}}$&$\frac{879}{20}$&$270732$&${-227304}$&${9}$&C\\
$(4,0,0,0,0,0,1,0,1)$&${\bf 614250}$&$44$&$273000$&${+341250}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,4)$&${\bf \overline{614250}}$&${44}$&$273000$&${-341250}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,3)$&${\bf 630630}$&$\frac{204}{5}$&$259896$&${-126126}$&${2}$&C\\
$(3,0,0,0,0,0,1,1,0)$&${\bf \overline{630630}}$&$\frac{204}{5}$&$259896$&${+126126}$&${8}$&C\\
$(2,0,0,0,0,2,0,0,0)$&${\bf 630630'}$&$\frac{206}{5}$&$262444$&${+80262}$&${4}$&C\\
$(0,0,0,2,0,0,0,0,2)$&${\bf \overline{630630'}}$&$\frac{206}{5}$&$262444$&${-80262}$&${6}$&C\\
$(0,0,0,0,0,1,0,1,3)$&${\bf 630630''}$&$\frac{899}{20}$&$\frac{572663}{2}$&${-605787}$&${1}$&C\\
$(3,1,0,1,0,0,0,0,0)$&${\bf \overline{630630''}}$&$\frac{899}{20}$&$\frac{572663}{2}$&${+605787}$&${9}$&C\\
$(2,0,0,0,0,1,1,0,0)$&${\bf 648648}$&$\frac{155}{4}$&$253890$&${+40950}$&${5}$&C\\
$(0,0,1,1,0,0,0,0,2)$&${\bf \overline{648648}}$&$\frac{155}{4}$&$253890$&${-40950}$&${5}$&C\\
$(0,0,2,0,1,0,0,0,0)$&${\bf 653400}$&$\frac{839}{20}$&$276870$&${+228690}$&${1}$&C\\
$(0,0,0,0,1,0,2,0,0)$&${\bf \overline{653400}}$&$\frac{839}{20}$&$276870$&${-228690}$&${9}$&C\\
$(1,0,0,0,0,0,0,4,0)$&${\bf 660660}$&$\frac{1011}{20}$&$337337$&${-608608}$&${3}$&C\\
$(0,4,0,0,0,0,0,0,1)$&${\bf \overline{660660}}$&$\frac{1011}{20}$&$337337$&${+608608}$&${7}$&C\\
$(6,0,0,1,0,0,0,0,0)$&${\bf 672672}$&$60$&$407680$&${+1274000}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,6)$&${\bf \overline{672672}}$&${60}$&$407680$&${-1274000}$&${0}$&C\\
$(1,0,1,0,0,0,0,2,0)$&${\bf 675675}$&$38$&$259350$&${-68250}$&${0}$&C\\
$(0,2,0,0,0,0,1,0,1)$&${\bf \overline{675675}}$&${38}$&$259350$&${+68250}$&${0}$&C\\
$(3,0,1,0,0,0,0,1,0)$&${\bf 675675'}$&$\frac{206}{5}$&$281190$&${+393120}$&${4}$&C\\
$(0,1,0,0,0,0,1,0,3)$&${\bf \overline{675675'}}$&$\frac{206}{5}$&$281190$&${-393120}$&${6}$&C\\
$(0,0,2,0,0,1,0,0,0)$&${\bf 680625}$&$\frac{204}{5}$&$280500$&${+173250}$&${2}$&C\\
$(0,0,0,1,0,0,2,0,0)$&${\bf \overline{680625}}$&$\frac{204}{5}$&$280500$&${-173250}$&${8}$&C\\
$(7,0,1,0,0,0,0,0,0)$&${\bf 700128}$&$70$&$495040$&${+1856400}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,7)$&${\bf \overline{700128}}$&${70}$&$495040$&${-1856400}$&${0}$&C\\
$(1,0,3,0,0,0,0,0,0)$&${\bf 707850}$&$48$&$343200$&${+536250}$&${0}$&C\\
$(0,0,0,0,0,0,3,0,1)$&${\bf \overline{707850}}$&${48}$&$343200$&${-536250}$&${0}$&C\\
$(0,1,0,0,1,0,1,0,0)$&${\bf 711480}$&$\frac{186}{5}$&$267344$&${+15092}$&${4}$&C\\
$(0,0,1,0,1,0,0,1,0)$&${\bf \overline{711480}}$&$\frac{186}{5}$&$267344$&${-15092}$&${6}$&C\\
$(2,0,1,0,0,1,0,0,0)$&${\bf 720720}$&$\frac{779}{20}$&$283556$&${+295932}$&${1}$&C\\
$(0,0,0,1,0,0,1,0,2)$&${\bf \overline{720720}}$&$\frac{779}{20}$&$283556$&${-295932}$&${9}$&C\\
$(2,0,1,0,1,0,0,0,0)$&${\bf 729729}$&$40$&$294840$&${+368550}$&${0}$&C\\
$(0,0,0,0,1,0,1,0,2)$&${\bf \overline{729729}}$&${40}$&$294840$&${-368550}$&${0}$&C\\
$(0,0,0,0,3,0,0,0,0)$&${\bf 731808}$&$\frac{195}{4}$&$360360$&${0}$&${5}$&PR\\
$(0,0,0,0,0,0,1,1,4)$&${\bf 750750}$&$\frac{1059}{20}$&$\frac{803075}{2}$&${-1107925}$&${1}$&C\\
$(4,1,1,0,0,0,0,0,0)$&${\bf \overline{750750}}$&$\frac{1059}{20}$&$\frac{803075}{2}$&${+1107925}$&${9}$&C\\
$(4,1,0,0,0,0,0,0,2)$&${\bf 755040}$&$\frac{246}{5}$&$375232$&${+656656}$&${4}$&C\\
$(2,0,0,0,0,0,0,1,4)$&${\bf \overline{755040}}$&$\frac{246}{5}$&$375232$&${-656656}$&${6}$&C\\
$(9,1,0,0,0,0,0,0,0)$&${\bf 755820}$&$\frac{1859}{20}$&$709631$&${+3350802}$&${1}$&C\\
$(0,0,0,0,0,0,0,1,9)$&${\bf \overline{755820}}$&$\frac{1859}{20}$&$709631$&${-3350802}$&${9}$&C\\
$(2,2,0,0,0,0,0,1,0)$&${\bf 770770}$&$\frac{216}{5}$&$336336$&${+518518}$&${4}$&C\\
$(0,1,0,0,0,0,0,2,2)$&${\bf \overline{770770}}$&$\frac{216}{5}$&$336336$&${-518518}$&${6}$&C\\
$(0,1,0,1,1,0,0,0,0)$&${\bf 784080}$&$\frac{799}{20}$&$316404$&${+217008}$&${1}$&C\\
$(0,0,0,0,1,1,0,1,0)$&${\bf \overline{784080}}$&$\frac{799}{20}$&$316404$&${-217008}$&${9}$&C\\
$(1,0,1,0,0,0,1,0,1)$&${\bf 786500}$&$36$&$286000$&${0}$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0)$&${\bf 786500'}$&$\frac{819}{20}$&$325325$&${+400400}$&${1}$&C\\
$(0,0,0,1,0,0,0,2,1)$&${\bf \overline{786500'}}$&$\frac{819}{20}$&$325325$&${-400400}$&${9}$&C\\
$(1,0,0,0,0,0,1,1,2)$&${\bf 800415}$&$\frac{206}{5}$&$333102$&${-504504}$&${4}$&C\\
$(2,1,1,0,0,0,0,0,1)$&${\bf \overline{800415}}$&$\frac{206}{5}$&$333102$&${+504504}$&${6}$&C\\
$(2,0,0,0,2,0,0,0,0)$&${\bf 810810}$&$\frac{214}{5}$&$350532$&${+263718}$&${2}$&C\\
$(0,0,0,0,2,0,0,0,2)$&${\bf \overline{810810}}$&$\frac{214}{5}$&$350532$&${-263718}$&${8}$&C\\
$(14,0,0,0,0,0,0,0,0)$&${\bf 817190}$&$\frac{756}{5}$&$1248072$&${+7904456}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,14)$&${\bf \overline{817190}}$&$\frac{756}{5}$&$1248072$&${-7904456}$&${6}$&C\\
$(1,1,1,0,0,0,0,1,0)$&${\bf 823680}$&$\frac{191}{5}$&$317824$&${+288912}$&${4}$&C\\
$(0,1,0,0,0,0,1,1,1)$&${\bf \overline{823680}}$&$\frac{191}{5}$&$317824$&${-288912}$&${6}$&C\\
$(2,0,0,1,0,0,1,0,0)$&${\bf 823680'}$&$\frac{771}{20}$&$320736$&${+214656}$&${3}$&C\\
$(0,0,1,0,0,1,0,0,2)$&${\bf \overline{823680'}}$&$\frac{771}{20}$&$320736$&${-214656}$&${7}$&C\\
$(1,2,0,0,1,0,0,0,0)$&${\bf 825825}$&$42$&$350350$&${+500500}$&${0}$&C\\
$(0,0,0,0,1,0,0,2,1)$&${\bf \overline{825825}}$&${42}$&$350350$&${-500500}$&${0}$&C\\
$(3,1,0,0,0,1,0,0,0)$&${\bf 840840}$&$\frac{879}{20}$&$373282$&${+631904}$&${1}$&C\\
$(0,0,0,1,0,0,0,1,3)$&${\bf \overline{840840}}$&$\frac{879}{20}$&$373282$&${-631904}$&${9}$&C\\
$(6,0,0,0,0,1,0,0,0)$&${\bf 840840'}$&$\frac{294}{5}$&$499408$&${+1386112}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,6)$&${\bf \overline{840840'}}$&$\frac{294}{5}$&$499408$&${-1386112}$&${8}$&C\\
$(3,0,1,0,0,0,0,0,2)$&${\bf 847000}$&$\frac{216}{5}$&$369600$&${+377300}$&${4}$&C\\
$(2,0,0,0,0,0,1,0,3)$&${\bf \overline{847000}}$&$\frac{216}{5}$&$369600$&${-377300}$&${6}$&C\\
$(0,0,0,0,0,0,1,2,2)$&${\bf 849420}$&$\frac{979}{20}$&$419991$&${-948948}$&${1}$&C\\
$(2,2,1,0,0,0,0,0,0)$&${\bf \overline{849420}}$&$\frac{979}{20}$&$419991$&${+948948}$&${9}$&C\\
$(1,0,0,0,0,0,0,1,6)$&${\bf 850850}$&$\frac{1251}{20}$&$\frac{1075165}{2}$&${-1724905}$&${3}$&C\\
$(6,1,0,0,0,0,0,0,1)$&${\bf \overline{850850}}$&$\frac{1251}{20}$&$\frac{1075165}{2}$&${+1724905}$&${7}$&C\\
$(6,2,0,0,0,0,0,0,0)$&${\bf 850850'}$&$72$&$618800$&${+2320500}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,6)$&${\bf \overline{850850'}}$&${72}$&$618800$&${-2320500}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,10)$&${\bf 875160}$&$\frac{1919}{20}$&$848198$&${-3930264}$&${1}$&C\\
$(10,0,0,0,0,0,0,0,1)$&${\bf \overline{875160}}$&$\frac{1919}{20}$&$848198$&${+3930264}$&${9}$&C\\
$(0,3,0,0,0,0,1,0,0)$&${\bf 880880}$&$\frac{891}{20}$&$396396$&${+476476}$&${3}$&C\\
$(0,0,1,0,0,0,0,3,0)$&${\bf \overline{880880}}$&$\frac{891}{20}$&$396396$&${-476476}$&${7}$&C\\
$(0,1,0,1,0,1,0,0,0)$&${\bf 882090}$&$\frac{194}{5}$&$345708$&${+162162}$&${2}$&C\\
$(0,0,0,1,0,1,0,1,0)$&${\bf \overline{882090}}$&$\frac{194}{5}$&$345708$&${-162162}$&${8}$&C\\
$(3,1,0,0,1,0,0,0,0)$&${\bf 896896}$&$45$&$407680$&${+764400}$&${0}$&C\\
$(0,0,0,0,1,0,0,1,3)$&${\bf \overline{896896}}$&${45}$&$407680$&${-764400}$&${0}$&C\\
$(1,0,0,0,0,0,2,1,0)$&${\bf 900900}$&$\frac{851}{20}$&$387205$&${-393120}$&${3}$&C\\
$(0,1,2,0,0,0,0,0,1)$&${\bf \overline{900900}}$&$\frac{851}{20}$&$387205$&${+393120}$&${7}$&C\\
$(0,1,0,0,1,1,0,0,0)$&${\bf 914760}$&$\frac{791}{20}$&$365442$&${+79002}$&${3}$&C\\
$(0,0,0,1,1,0,0,1,0)$&${\bf \overline{914760}}$&$\frac{791}{20}$&$365442$&${-79002}$&${7}$&C\\
$(2,0,1,0,0,0,0,0,3)$&${\bf 914760'}$&$\frac{214}{5}$&$395472$&${-48972}$&${2}$&C\\
$(3,0,0,0,0,0,1,0,2)$&${\bf \overline{914760'}}$&$\frac{214}{5}$&$395472$&${+48972}$&${8}$&C\\
$(0,1,1,0,0,0,0,1,1)$&${\bf 915200}$&$\frac{189}{5}$&$349440$&${+14560}$&${2}$&C\\
$(1,1,0,0,0,0,1,1,0)$&${\bf \overline{915200}}$&$\frac{189}{5}$&$349440$&${-14560}$&${8}$&C\\
$(0,0,2,0,0,0,0,0,3)$&${\bf 917280}$&$\frac{891}{20}$&$412776$&${-198744}$&${3}$&C\\
$(3,0,0,0,0,0,2,0,0)$&${\bf \overline{917280}}$&$\frac{891}{20}$&$412776$&${+198744}$&${7}$&C\\
$(6,0,0,0,1,0,0,0,0)$&${\bf 917280'}$&$\frac{1199}{20}$&$555464$&${+1620528}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,6)$&${\bf \overline{917280'}}$&$\frac{1199}{20}$&$555464$&${-1620528}$&${9}$&C\\
$(2,0,0,0,1,0,1,0,0)$&${\bf 926640}$&$\frac{196}{5}$&$366912$&${+150696}$&${4}$&C\\
$(0,0,1,0,1,0,0,0,2)$&${\bf \overline{926640}}$&$\frac{196}{5}$&$366912$&${-150696}$&${6}$&C\\
$(1,0,0,0,0,1,0,2,0)$&${\bf 926640'}$&$\frac{811}{20}$&$379548$&${-350532}$&${3}$&C\\
$(0,2,0,1,0,0,0,0,1)$&${\bf \overline{926640'}}$&$\frac{811}{20}$&$379548$&${+350532}$&${7}$&C\\
$(1,0,0,0,0,1,1,0,1)$&${\bf 943800}$&$\frac{771}{20}$&$367510$&${-254540}$&${3}$&C\\
$(1,0,1,1,0,0,0,0,1)$&${\bf \overline{943800}}$&$\frac{771}{20}$&$367510$&${+254540}$&${7}$&C\\
$(4,0,0,0,0,0,0,1,2)$&${\bf 943800'}$&$48$&$457600$&${+286000}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,4)$&${\bf \overline{943800'}}$&${48}$&$457600$&${-286000}$&${0}$&C\\
$(0,3,0,1,0,0,0,0,0)$&${\bf 943800''}$&$48$&$457600$&${+786500}$&${0}$&C\\
$(0,0,0,0,0,1,0,3,0)$&${\bf \overline{943800''}}$&${48}$&$457600$&${-786500}$&${0}$&C\\
$(2,2,0,0,0,0,0,0,2)$&${\bf 962280}$&$\frac{226}{5}$&$439344$&${+516132}$&${4}$&C\\
$(2,0,0,0,0,0,0,2,2)$&${\bf \overline{962280}}$&$\frac{226}{5}$&$439344$&${-516132}$&${6}$&C\\
$(1,2,0,0,0,0,0,0,3)$&${\bf 965250}$&$\frac{224}{5}$&$436800$&${+40950}$&${2}$&C\\
$(3,0,0,0,0,0,0,2,1)$&${\bf \overline{965250}}$&$\frac{224}{5}$&$436800$&${-40950}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,4)$&${\bf 965250'}$&$\frac{931}{20}$&$\frac{907725}{2}$&${-825825}$&${3}$&C\\
$(4,0,0,1,0,0,0,0,1)$&${\bf \overline{965250'}}$&$\frac{931}{20}$&$\frac{907725}{2}$&${+825825}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,8)$&${\bf 984555}$&$\frac{376}{5}$&$747864$&${-2728908}$&${4}$&C\\
$(8,0,0,0,0,0,0,1,0)$&${\bf \overline{984555}}$&$\frac{376}{5}$&$747864$&${+2728908}$&${6}$&C\\
$(1,0,0,0,0,2,0,0,1)$&${\bf 990990}$&$\frac{204}{5}$&$408408$&${-198198}$&${2}$&C\\
$(1,0,0,2,0,0,0,0,1)$&${\bf \overline{990990}}$&$\frac{204}{5}$&$408408$&${+198198}$&${8}$&C\\
$(1,0,0,0,0,0,3,0,0)$&${\bf 990990'}$&$\frac{234}{5}$&$468468$&${-438438}$&${2}$&C\\
$(0,0,3,0,0,0,0,0,1)$&${\bf \overline{990990'}}$&$\frac{234}{5}$&$468468$&${+438438}$&${8}$&C\\
$(6,0,0,0,0,0,0,0,3)$&${\bf 990990''}$&$\frac{1251}{20}$&$\frac{1252251}{2}$&${+1144143}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,6)$&${\bf \overline{990990''}}$&$\frac{1251}{20}$&$\frac{1252251}{2}$&${-1144143}$&${7}$&C\\
$(3,1,0,0,0,0,0,0,3)$&${\bf 1013760}$&$\frac{239}{5}$&$489472$&${+284928}$&${2}$&C\\
$(3,0,0,0,0,0,0,1,3)$&${\bf \overline{1013760}}$&$\frac{239}{5}$&$489472$&${-284928}$&${8}$&C\\
$(0,2,2,0,0,0,0,0,0)$&${\bf 1019304}$&$50$&$514800$&${+900900}$&${0}$&C\\
$(0,0,0,0,0,0,2,2,0)$&${\bf \overline{1019304}}$&${50}$&$514800$&${-900900}$&${0}$&C\\
$(1,1,1,0,0,0,0,0,2)$&${\bf 1034880}$&$\frac{201}{5}$&$420224$&${+221872}$&${4}$&C\\
$(2,0,0,0,0,0,1,1,1)$&${\bf \overline{1034880}}$&$\frac{201}{5}$&$420224$&${-221872}$&${6}$&C\\
$(2,1,0,0,0,0,0,2,0)$&${\bf 1051050}$&$42$&$445900$&${+159250}$&${0}$&C\\
$(0,2,0,0,0,0,0,1,2)$&${\bf \overline{1051050}}$&${42}$&$445900$&${-159250}$&${0}$&C\\
$(2,4,0,0,0,0,0,0,0)$&${\bf 1061775}$&$62$&$664950$&${+1823250}$&${0}$&C\\
$(0,0,0,0,0,0,0,4,2)$&${\bf \overline{1061775}}$&${62}$&$664950$&${-1823250}$&${0}$&C\\
$(2,0,0,1,1,0,0,0,0)$&${\bf 1081080}$&$\frac{839}{20}$&$458094$&${+460278}$&${1}$&C\\
$(0,0,0,0,1,1,0,0,2)$&${\bf \overline{1081080}}$&$\frac{839}{20}$&$458094$&${-460278}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,4)$&${\bf 1081080'}$&$\frac{919}{20}$&$501774$&${-691782}$&${1}$&C\\
$(4,0,0,0,0,1,0,0,1)$&${\bf \overline{1081080'}}$&$\frac{919}{20}$&$501774$&${+691782}$&${9}$&C\\
$(0,0,1,0,0,2,0,0,0)$&${\bf 1089000}$&$\frac{171}{4}$&$470250$&${-41250}$&${5}$&C\\
$(0,0,0,2,0,0,1,0,0)$&${\bf \overline{1089000}}$&$\frac{171}{4}$&$470250$&${+41250}$&${5}$&C\\
$(1,0,0,1,0,0,0,2,0)$&${\bf 1158300}$&$\frac{799}{20}$&$467415$&${-205920}$&${1}$&C\\
$(0,2,0,0,0,1,0,0,1)$&${\bf \overline{1158300}}$&$\frac{799}{20}$&$467415$&${+205920}$&${9}$&C\\
$(0,0,1,1,0,0,1,0,0)$&${\bf 1161600}$&$\frac{201}{5}$&$471680$&${+117040}$&${4}$&C\\
$(0,0,1,0,0,1,1,0,0)$&${\bf \overline{1161600}}$&$\frac{201}{5}$&$471680$&${-117040}$&${6}$&C\\
$(7,0,0,0,0,0,1,0,0)$&${\bf 1166880}$&$\frac{336}{5}$&$792064$&${+2499952}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,7)$&${\bf \overline{1166880}}$&$\frac{336}{5}$&$792064$&${-2499952}$&${6}$&C\\
$(0,0,0,2,1,0,0,0,0)$&${\bf 1176120}$&$\frac{931}{20}$&$553014$&${+241164}$&${3}$&C\\
$(0,0,0,0,1,2,0,0,0)$&${\bf \overline{1176120}}$&$\frac{931}{20}$&$553014$&${-241164}$&${7}$&C\\
$(4,3,0,0,0,0,0,0,0)$&${\bf 1179750}$&$66$&$786500$&${+2502500}$&${0}$&C\\
$(0,0,0,0,0,0,0,3,4)$&${\bf \overline{1179750}}$&${66}$&$786500$&${-2502500}$&${0}$&C\\
$(2,0,0,1,0,1,0,0,0)$&${\bf 1201200}$&$\frac{204}{5}$&$495040$&${+396760}$&${2}$&C\\
$(0,0,0,1,0,1,0,0,2)$&${\bf \overline{1201200}}$&$\frac{204}{5}$&$495040$&${-396760}$&${8}$&C\\
$(2,0,0,0,1,1,0,0,0)$&${\bf 1201200'}$&$\frac{831}{20}$&$504140$&${+276640}$&${3}$&C\\
$(0,0,0,1,1,0,0,0,2)$&${\bf \overline{1201200'}}$&$\frac{831}{20}$&$504140$&${-276640}$&${7}$&C\\
$(0,0,1,0,2,0,0,0,0)$&${\bf 1219680}$&$\frac{891}{20}$&$548856$&${+197736}$&${3}$&C\\
$(0,0,0,0,2,0,1,0,0)$&${\bf \overline{1219680}}$&$\frac{891}{20}$&$548856$&${-197736}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,8)$&${\bf 1222650}$&$\frac{386}{5}$&$953420$&${-3215940}$&${4}$&C\\
$(8,0,0,0,0,0,0,0,2)$&${\bf \overline{1222650}}$&$\frac{386}{5}$&$953420$&${+3215940}$&${6}$&C\\
$(2,1,0,0,0,0,1,0,1)$&${\bf 1234926}$&$40$&$498960$&${+311850}$&${0}$&C\\
$(1,0,1,0,0,0,0,1,2)$&${\bf \overline{1234926}}$&${40}$&$498960$&${-311850}$&${0}$&C\\
$(1,0,0,0,1,0,0,0,4)$&${\bf 1251250}$&$\frac{234}{5}$&$591500$&${-932750}$&${2}$&C\\
$(4,0,0,0,1,0,0,0,1)$&${\bf \overline{1251250}}$&$\frac{234}{5}$&$591500$&${+932750}$&${8}$&C\\
$(0,1,0,1,0,0,0,0,3)$&${\bf 1261260}$&$\frac{851}{20}$&$542087$&${-359268}$&${3}$&C\\
$(3,0,0,0,0,1,0,1,0)$&${\bf \overline{1261260}}$&$\frac{851}{20}$&$542087$&${+359268}$&${7}$&C\\
$(1,0,0,0,0,0,1,0,5)$&${\bf 1261260'}$&$\frac{1091}{20}$&$694967$&${-1754298}$&${3}$&C\\
$(5,0,1,0,0,0,0,0,1)$&${\bf \overline{1261260'}}$&$\frac{1091}{20}$&$694967$&${+1754298}$&${7}$&C\\
$(5,0,0,0,0,0,0,0,4)$&${\bf 1274130}$&$\frac{1219}{20}$&$\frac{1568853}{2}$&${+487773}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,5)$&${\bf \overline{1274130}}$&$\frac{1219}{20}$&$\frac{1568853}{2}$&${-487773}$&${9}$&C\\
$(1,0,0,0,1,0,0,2,0)$&${\bf 1287000}$&$\frac{204}{5}$&$530400$&${-354900}$&${2}$&C\\
$(0,2,0,0,1,0,0,0,1)$&${\bf \overline{1287000}}$&$\frac{204}{5}$&$530400$&${+354900}$&${8}$&C\\
$(3,0,0,1,0,0,0,1,0)$&${\bf 1287000'}$&$\frac{171}{4}$&$555750$&${+633750}$&${5}$&C\\
$(0,1,0,0,0,1,0,0,3)$&${\bf \overline{1287000'}}$&$\frac{171}{4}$&$555750$&${-633750}$&${5}$&C\\
$(15,0,0,0,0,0,0,0,0)$&${\bf 1307504}$&$\frac{675}{4}$&$2228700$&${+14858000}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,15)$&${\bf \overline{1307504}}$&$\frac{675}{4}$&$2228700$&${-14858000}$&${5}$&C\\
$(1,0,0,1,0,0,1,0,1)$&${\bf 1321320}$&$\frac{759}{20}$&$506506$&${-98098}$&${1}$&C\\
$(1,0,1,0,0,1,0,0,1)$&${\bf \overline{1321320}}$&$\frac{759}{20}$&$506506$&${+98098}$&${9}$&C\\
$(0,0,2,0,0,0,0,1,1)$&${\bf 1321320'}$&$\frac{831}{20}$&$554554$&${+4004}$&${3}$&C\\
$(1,1,0,0,0,0,2,0,0)$&${\bf \overline{1321320'}}$&$\frac{831}{20}$&$554554$&${-4004}$&${7}$&C\\
$(2,0,1,0,0,0,0,1,1)$&${\bf 1330560}$&$\frac{199}{5}$&$534912$&${+216048}$&${2}$&C\\
$(1,1,0,0,0,0,1,0,2)$&${\bf \overline{1330560}}$&$\frac{199}{5}$&$534912$&${-216048}$&${8}$&C\\
$(1,0,2,0,0,0,0,1,0)$&${\bf 1351350}$&$\frac{167}{4}$&$\frac{1139775}{2}$&${+443625}$&${5}$&C\\
$(0,1,0,0,0,0,2,0,1)$&${\bf \overline{1351350}}$&$\frac{167}{4}$&$\frac{1139775}{2}$&${-443625}$&${5}$&C\\
$(0,0,0,1,2,0,0,0,0)$&${\bf 1372140}$&$\frac{236}{5}$&$654192$&${+133056}$&${4}$&C\\
$(0,0,0,0,2,1,0,0,0)$&${\bf \overline{1372140}}$&$\frac{236}{5}$&$654192$&${-133056}$&${6}$&C\\
$(0,3,0,0,0,1,0,0,0)$&${\bf 1376375}$&$\frac{234}{5}$&$650650$&${+850850}$&${2}$&C\\
$(0,0,0,1,0,0,0,3,0)$&${\bf \overline{1376375}}$&$\frac{234}{5}$&$650650$&${-850850}$&${8}$&C\\
$(10,1,0,0,0,0,0,0,0)$&${\bf 1385670}$&$\frac{534}{5}$&$1494844$&${+7574996}$&${2}$&C\\
$(0,0,0,0,0,0,0,1,10)$&${\bf \overline{1385670}}$&$\frac{534}{5}$&$1494844$&${-7574996}$&${8}$&C\\
$(0,0,1,1,1,0,0,0,0)$&${\bf 1393920}$&$\frac{219}{5}$&$616704$&${+370656}$&${2}$&C\\
$(0,0,0,0,1,1,1,0,0)$&${\bf \overline{1393920}}$&$\frac{219}{5}$&$616704$&${-370656}$&${8}$&C\\
$(1,2,0,0,0,0,0,1,1)$&${\bf 1411200}$&$\frac{209}{5}$&$595840$&${+364560}$&${2}$&C\\
$(1,1,0,0,0,0,0,2,1)$&${\bf \overline{1411200}}$&$\frac{209}{5}$&$595840$&${-364560}$&${8}$&C\\
$(1,0,0,0,1,0,1,0,1)$&${\bf 1415700}$&$\frac{194}{5}$&$554840$&${-240240}$&${2}$&C\\
$(1,0,1,0,1,0,0,0,1)$&${\bf \overline{1415700}}$&$\frac{194}{5}$&$554840$&${+240240}$&${8}$&C\\
$(1,0,0,0,2,0,0,0,1)$&${\bf 1415700'}$&$42$&$600600$&${0}$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0)$&${\bf 1415700''}$&$\frac{959}{20}$&$685685$&${+1021020}$&${1}$&C\\
$(0,0,0,0,1,0,0,3,0)$&${\bf \overline{1415700''}}$&$\frac{959}{20}$&$685685$&${-1021020}$&${9}$&C\\
$(1,0,0,0,0,0,2,0,2)$&${\bf 1422960}$&$\frac{891}{20}$&$640332$&${-847308}$&${3}$&C\\
$(2,0,2,0,0,0,0,0,1)$&${\bf \overline{1422960}}$&$\frac{891}{20}$&$640332$&${+847308}$&${7}$&C\\
$(5,0,0,0,0,0,0,2,0)$&${\bf 1425600}$&$\frac{1099}{20}$&$791280$&${+1204560}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,5)$&${\bf \overline{1425600}}$&$\frac{1099}{20}$&$791280$&${-1204560}$&${9}$&C\\
$(8,0,1,0,0,0,0,0,0)$&${\bf 1432080}$&$\frac{1639}{20}$&$1185444$&${+4877028}$&${1}$&C\\
$(0,0,0,0,0,0,1,0,8)$&${\bf \overline{1432080}}$&$\frac{1639}{20}$&$1185444$&${-4877028}$&${9}$&C\\
$(4,0,2,0,0,0,0,0,0)$&${\bf 1447875}$&$56$&$819000$&${+2047500}$&${0}$&C\\
$(0,0,0,0,0,0,2,0,4)$&${\bf \overline{1447875}}$&${56}$&$819000$&${-2047500}$&${0}$&C\\
$(6,0,0,0,0,0,0,1,1)$&${\bf 1458600}$&$\frac{1191}{20}$&$877370$&${+2004470}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,6)$&${\bf \overline{1458600}}$&$\frac{1191}{20}$&$877370$&${-2004470}$&${7}$&C\\
$(0,0,0,2,0,1,0,0,0)$&${\bf 1470150}$&$\frac{226}{5}$&$671220$&${+157410}$&${4}$&C\\
$(0,0,0,1,0,2,0,0,0)$&${\bf \overline{1470150}}$&$\frac{226}{5}$&$671220$&${-157410}$&${6}$&C\\
$(7,0,0,1,0,0,0,0,0)$&${\bf 1485120}$&$\frac{1419}{20}$&$1064336$&${+3737552}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,7)$&${\bf \overline{1485120}}$&$\frac{1419}{20}$&$1064336$&${-3737552}$&${9}$&C\\
$(3,1,0,0,0,0,0,1,1)$&${\bf 1486485}$&$\frac{224}{5}$&$672672$&${+738738}$&${2}$&C\\
$(1,1,0,0,0,0,0,1,3)$&${\bf \overline{1486485}}$&$\frac{224}{5}$&$672672$&${-738738}$&${8}$&C\\
$(4,1,0,0,0,0,1,0,0)$&${\bf 1501500}$&$\frac{1011}{20}$&$766675$&${+1574300}$&${3}$&C\\
$(0,0,1,0,0,0,0,1,4)$&${\bf \overline{1501500}}$&$\frac{1011}{20}$&$766675$&${-1574300}$&${7}$&C\\
$(1,0,0,0,0,0,0,2,4)$&${\bf 1510080}$&$\frac{1131}{20}$&$862576$&${-2226224}$&${3}$&C\\
$(4,2,0,0,0,0,0,0,1)$&${\bf \overline{1510080}}$&$\frac{1131}{20}$&$862576$&${+2226224}$&${7}$&C\\
$(0,0,1,0,1,0,1,0,0)$&${\bf 1524600}$&$\frac{163}{4}$&$627550$&${0}$&${5}$&PR\\
$(1,0,0,0,0,0,0,3,2)$&${\bf 1544400}$&$\frac{1051}{20}$&$819780$&${-1707420}$&${3}$&C\\
$(2,3,0,0,0,0,0,0,1)$&${\bf \overline{1544400}}$&$\frac{1051}{20}$&$819780$&${+1707420}$&${7}$&C\\
$(5,1,0,0,0,0,0,1,0)$&${\bf 1544400'}$&$\frac{227}{4}$&$885300$&${+2262000}$&${5}$&C\\
$(0,1,0,0,0,0,0,1,5)$&${\bf \overline{1544400'}}$&$\frac{227}{4}$&$885300$&${-2262000}$&${5}$&C\\
$(0,0,4,0,0,0,0,0,0)$&${\bf 1557270}$&$\frac{294}{5}$&$924924$&${+1387386}$&${2}$&C\\
$(0,0,0,0,0,0,4,0,0)$&${\bf \overline{1557270}}$&$\frac{294}{5}$&$924924$&${-1387386}$&${8}$&C\\
$(0,1,0,0,1,0,0,0,3)$&${\bf 1576575}$&$\frac{216}{5}$&$687960$&${-611520}$&${4}$&C\\
$(3,0,0,0,1,0,0,1,0)$&${\bf \overline{1576575}}$&$\frac{216}{5}$&$687960$&${+611520}$&${6}$&C\\
$(3,0,1,1,0,0,0,0,0)$&${\bf 1576575'}$&$48$&$764400$&${+1433250}$&${0}$&C\\
$(0,0,0,0,0,1,1,0,3)$&${\bf \overline{1576575'}}$&${48}$&$764400$&${-1433250}$&${0}$&C\\
$(11,0,0,0,0,0,0,0,1)$&${\bf 1587222}$&$110$&$1763580$&${+8817900}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,11)$&${\bf \overline{1587222}}$&${110}$&$1763580$&${-8817900}$&${0}$&C\\
$(0,0,1,1,0,1,0,0,0)$&${\bf 1633500}$&$\frac{851}{20}$&$702075$&${+277200}$&${3}$&C\\
$(0,0,0,1,0,1,1,0,0)$&${\bf \overline{1633500}}$&$\frac{851}{20}$&$702075$&${-277200}$&${7}$&C\\
$(3,0,0,1,0,0,0,0,2)$&${\bf 1633500'}$&$\frac{179}{4}$&$738375$&${+577500}$&${5}$&C\\
$(2,0,0,0,0,1,0,0,3)$&${\bf \overline{1633500'}}$&$\frac{179}{4}$&$738375$&${-577500}$&${5}$&C\\
$(3,0,1,0,0,0,1,0,0)$&${\bf 1638000}$&$\frac{891}{20}$&$737100$&${+1010100}$&${3}$&C\\
$(0,0,1,0,0,0,1,0,3)$&${\bf \overline{1638000}}$&$\frac{891}{20}$&$737100$&${-1010100}$&${7}$&C\\
$(0,2,1,0,0,0,0,1,0)$&${\bf 1667952}$&$\frac{175}{4}$&$737100$&${+737100}$&${5}$&C\\
$(0,1,0,0,0,0,1,2,0)$&${\bf \overline{1667952}}$&$\frac{175}{4}$&$737100$&${-737100}$&${5}$&C\\
$(5,0,0,0,0,0,1,0,1)$&${\bf 1681680}$&$\frac{1059}{20}$&$899444$&${+1595048}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,5)$&${\bf \overline{1681680}}$&$\frac{1059}{20}$&$899444$&${-1595048}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,3)$&${\bf 1694000}$&$\frac{891}{20}$&$762300$&${-238700}$&${3}$&C\\
$(3,0,0,0,0,1,0,0,2)$&${\bf \overline{1694000}}$&$\frac{891}{20}$&$762300$&${+238700}$&${7}$&C\\
$(0,1,3,0,0,0,0,0,0)$&${\bf 1698840}$&$\frac{1079}{20}$&$925782$&${+1469754}$&${1}$&C\\
$(0,0,0,0,0,0,3,1,0)$&${\bf \overline{1698840}}$&$\frac{1079}{20}$&$925782$&${-1469754}$&${9}$&C\\
$(2,0,0,0,0,0,2,0,1)$&${\bf 1707552}$&$\frac{175}{4}$&$754600$&${-323400}$&${5}$&C\\
$(1,0,2,0,0,0,0,0,2)$&${\bf \overline{1707552}}$&$\frac{175}{4}$&$754600$&${+323400}$&${5}$&C\\
$(1,1,0,1,0,0,0,1,0)$&${\bf 1716000}$&$\frac{159}{4}$&$689000$&${+455000}$&${5}$&C\\
$(0,1,0,0,0,1,0,1,1)$&${\bf \overline{1716000}}$&$\frac{159}{4}$&$689000$&${-455000}$&${5}$&C\\
$(0,3,0,0,0,0,0,0,3)$&${\bf 1732500}$&$\frac{1011}{20}$&$884625$&${+241500}$&${3}$&C\\
$(3,0,0,0,0,0,0,3,0)$&${\bf \overline{1732500}}$&$\frac{1011}{20}$&$884625$&${-241500}$&${7}$&C\\
$(7,2,0,0,0,0,0,0,0)$&${\bf 1750320}$&$\frac{1679}{20}$&$1484236$&${+6088992}$&${1}$&C\\
$(0,0,0,0,0,0,0,2,7)$&${\bf \overline{1750320}}$&$\frac{1679}{20}$&$1484236$&${-6088992}$&${9}$&C\\
$(4,1,0,1,0,0,0,0,0)$&${\bf 1751750}$&$54$&$955500$&${+2388750}$&${0}$&C\\
$(0,0,0,0,0,1,0,1,4)$&${\bf \overline{1751750}}$&${54}$&$955500$&${-2388750}$&${0}$&C\\
$(1,0,0,0,0,1,0,1,2)$&${\bf 1764180}$&$\frac{851}{20}$&$758241$&${-948024}$&${3}$&C\\
$(2,1,0,1,0,0,0,0,1)$&${\bf \overline{1764180}}$&$\frac{851}{20}$&$758241$&${+948024}$&${7}$&C\\
$(0,1,0,1,0,0,0,1,1)$&${\bf 1801800}$&$\frac{791}{20}$&$719810$&${-117390}$&${3}$&C\\
$(1,1,0,0,0,1,0,1,0)$&${\bf \overline{1801800}}$&$\frac{791}{20}$&$719810$&${+117390}$&${7}$&C\\
$(3,0,0,2,0,0,0,0,0)$&${\bf 1801800'}$&$\frac{999}{20}$&$909090$&${+1476930}$&${1}$&C\\
$(0,0,0,0,0,2,0,0,3)$&${\bf \overline{1801800'}}$&$\frac{999}{20}$&$909090$&${-1476930}$&${9}$&C\\
$(1,1,1,1,0,0,0,0,0)$&${\bf 1812096}$&$45$&$823680$&${+1201200}$&${0}$&C\\
$(0,0,0,0,0,1,1,1,1)$&${\bf \overline{1812096}}$&${45}$&$823680$&${-1201200}$&${0}$&C\\
$(1,3,1,0,0,0,0,0,0)$&${\bf 1812096'}$&$55$&$1006720$&${+2230800}$&${0}$&C\\
$(0,0,0,0,0,0,1,3,1)$&${\bf \overline{1812096'}}$&${55}$&$1006720$&${-2230800}$&${0}$&C\\
$(5,1,1,0,0,0,0,0,0)$&${\bf 1830400}$&$63$&$1164800$&${+3640000}$&${0}$&C\\
$(0,0,0,0,0,0,1,1,5)$&${\bf \overline{1830400}}$&${63}$&$1164800$&${-3640000}$&${0}$&C\\
$(1,0,0,0,0,0,0,1,7)$&${\bf 1830400'}$&$\frac{369}{5}$&$1364480$&${-4921280}$&${2}$&C\\
$(7,1,0,0,0,0,0,0,1)$&${\bf \overline{1830400'}}$&$\frac{369}{5}$&$1364480$&${+4921280}$&${8}$&C\\
$(1,5,0,0,0,0,0,0,0)$&${\bf 1840410}$&$\frac{1379}{20}$&$\frac{2563561}{2}$&${+3474471}$&${1}$&C\\
$(0,0,0,0,0,0,0,5,1)$&${\bf \overline{1840410}}$&$\frac{1379}{20}$&$\frac{2563561}{2}$&${-3474471}$&${9}$&C\\
$(1,3,0,0,0,0,0,1,0)$&${\bf 1849848}$&$\frac{195}{4}$&$910910$&${+1401400}$&${5}$&C\\
$(0,1,0,0,0,0,0,3,1)$&${\bf \overline{1849848}}$&$\frac{195}{4}$&$910910$&${-1401400}$&${5}$&C\\
$(7,0,0,0,0,1,0,0,0)$&${\bf 1884960}$&$\frac{1391}{20}$&$1324232$&${+4232592}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,7)$&${\bf \overline{1884960}}$&$\frac{1391}{20}$&$1324232$&${-4232592}$&${7}$&C\\
$(2,2,0,0,0,0,1,0,0)$&${\bf 1891890}$&$\frac{931}{20}$&$\frac{1779141}{2}$&${+1343433}$&${3}$&C\\
$(0,0,1,0,0,0,0,2,2)$&${\bf \overline{1891890}}$&$\frac{931}{20}$&$\frac{1779141}{2}$&${-1343433}$&${7}$&C\\
$(0,0,1,0,1,1,0,0,0)$&${\bf 1905750}$&$\frac{216}{5}$&$831600$&${+127050}$&${4}$&C\\
$(0,0,0,1,1,0,1,0,0)$&${\bf \overline{1905750}}$&$\frac{216}{5}$&$831600$&${-127050}$&${6}$&C\\
$(2,1,0,0,0,0,0,1,2)$&${\bf 1913625}$&$44$&$850500$&${0}$&${0}$&R\\
$(5,1,0,0,0,0,0,0,2)$&${\bf 1925352}$&$\frac{235}{4}$&$1142570$&${+2552550}$&${5}$&C\\
$(2,0,0,0,0,0,0,1,5)$&${\bf \overline{1925352}}$&$\frac{235}{4}$&$1142570$&${-2552550}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,9)$&${\bf 1956240}$&$\frac{1751}{20}$&$1729988$&${-7003932}$&${3}$&C\\
$(9,0,0,0,0,0,0,1,0)$&${\bf \overline{1956240}}$&$\frac{1751}{20}$&$1729988$&${+7003932}$&${7}$&C\\
$(1,0,0,0,1,1,0,0,1)$&${\bf 1981980}$&$\frac{819}{20}$&$819819$&${-192192}$&${1}$&C\\
$(1,0,0,1,1,0,0,0,1)$&${\bf \overline{1981980}}$&$\frac{819}{20}$&$819819$&${+192192}$&${9}$&C\\
$(1,1,1,0,0,0,1,0,0)$&${\bf 1981980'}$&$\frac{831}{20}$&$831831$&${+756756}$&${3}$&C\\
$(0,0,1,0,0,0,1,1,1)$&${\bf \overline{1981980'}}$&$\frac{831}{20}$&$831831$&${-756756}$&${7}$&C\\
$(0,1,1,0,0,0,0,0,4)$&${\bf 1984500}$&$\frac{979}{20}$&$981225$&${-1014300}$&${1}$&C\\
$(4,0,0,0,0,0,1,1,0)$&${\bf \overline{1984500}}$&$\frac{979}{20}$&$981225$&${+1014300}$&${9}$&C\\
$(4,0,1,0,0,0,0,1,0)$&${\bf 2004750}$&$\frac{199}{4}$&$\frac{2014875}{2}$&${+1873125}$&${5}$&C\\
$(0,1,0,0,0,0,1,0,4)$&${\bf \overline{2004750}}$&$\frac{199}{4}$&$\frac{2014875}{2}$&${-1873125}$&${5}$&C\\
$(2,0,0,0,1,0,0,0,3)$&${\bf 2041875}$&$\frac{226}{5}$&$932250$&${-503250}$&${4}$&C\\
$(3,0,0,0,1,0,0,0,2)$&${\bf \overline{2041875}}$&$\frac{226}{5}$&$932250$&${+503250}$&${6}$&C\\
$(7,0,0,0,1,0,0,0,0)$&${\bf 2042040}$&$\frac{354}{5}$&$1460368$&${+4851392}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,7)$&${\bf \overline{2042040}}$&$\frac{354}{5}$&$1460368$&${-4851392}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,16)$&${\bf 2042975}$&$\frac{936}{5}$&$3863080$&${-27041560}$&${4}$&C\\
$(16,0,0,0,0,0,0,0,0)$&${\bf \overline{2042975}}$&$\frac{936}{5}$&$3863080$&${+27041560}$&${6}$&C\\
$(1,0,0,1,0,1,0,0,1)$&${\bf 2081079}$&$40$&$840840$&${0}$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0)$&${\bf 2081079'}$&$50$&$1051050$&${+2102100}$&${0}$&C\\
$(0,0,0,0,0,1,0,2,2)$&${\bf \overline{2081079'}}$&${50}$&$1051050$&${-2102100}$&${0}$&C\\
$(2,0,0,0,0,0,1,2,0)$&${\bf 2102100}$&$\frac{183}{4}$&$971425$&${-637000}$&${5}$&C\\
$(0,2,1,0,0,0,0,0,2)$&${\bf \overline{2102100}}$&$\frac{183}{4}$&$971425$&${+637000}$&${5}$&C\\
$(2,1,2,0,0,0,0,0,0)$&${\bf 2123550}$&$52$&$1115400$&${+2252250}$&${0}$&C\\
$(0,0,0,0,0,0,2,1,2)$&${\bf \overline{2123550}}$&${52}$&$1115400$&${-2252250}$&${0}$&C\\
$(1,0,0,1,0,0,0,1,2)$&${\bf 2134440}$&$\frac{839}{20}$&$904442$&${-708246}$&${1}$&C\\
$(2,1,0,0,0,1,0,0,1)$&${\bf \overline{2134440}}$&$\frac{839}{20}$&$904442$&${+708246}$&${9}$&C\\
$(0,6,0,0,0,0,0,0,0)$&${\bf 2147145}$&$\frac{384}{5}$&$1665664$&${+4580576}$&${2}$&C\\
$(0,0,0,0,0,0,0,6,0)$&${\bf \overline{2147145}}$&$\frac{384}{5}$&$1665664$&${-4580576}$&${8}$&C\\
$(0,1,1,0,0,0,0,2,0)$&${\bf 2162160}$&$\frac{859}{20}$&$938028$&${-105924}$&${1}$&C\\
$(0,2,0,0,0,0,1,1,0)$&${\bf \overline{2162160}}$&$\frac{859}{20}$&$938028$&${+105924}$&${9}$&C\\
$(2,0,0,0,0,1,0,1,1)$&${\bf 2182950}$&$\frac{167}{4}$&$\frac{1841175}{2}$&${-275625}$&${5}$&C\\
$(1,1,0,1,0,0,0,0,2)$&${\bf \overline{2182950}}$&$\frac{167}{4}$&$\frac{1841175}{2}$&${+275625}$&${5}$&C\\
$(1,0,0,0,0,0,1,2,1)$&${\bf 2182950'}$&$\frac{931}{20}$&$\frac{2052855}{2}$&${-1536885}$&${3}$&C\\
$(1,2,1,0,0,0,0,0,1)$&${\bf \overline{2182950'}}$&$\frac{931}{20}$&$\frac{2052855}{2}$&${+1536885}$&${7}$&C\\
$(0,1,0,0,1,0,0,1,1)$&${\bf 2196480}$&$\frac{201}{5}$&$891904$&${-361088}$&${4}$&C\\
$(1,1,0,0,1,0,0,1,0)$&${\bf \overline{2196480}}$&$\frac{201}{5}$&$891904$&${+361088}$&${6}$&C\\
$(7,0,0,0,0,0,0,0,3)$&${\bf 2241525}$&$\frac{366}{5}$&$1657370$&${+3885310}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,7)$&${\bf \overline{2241525}}$&$\frac{366}{5}$&$1657370$&${-3885310}$&${6}$&C\\
$(1,1,0,2,0,0,0,0,0)$&${\bf 2265120}$&$\frac{939}{20}$&$1074216$&${+1307592}$&${1}$&C\\
$(0,0,0,0,0,2,0,1,1)$&${\bf \overline{2265120}}$&$\frac{939}{20}$&$1074216$&${-1307592}$&${9}$&C\\
$(0,0,0,1,1,1,0,0,0)$&${\bf 2286900}$&$\frac{183}{4}$&$1056825$&${0}$&${5}$&PR\\
$(2,0,0,0,0,0,0,3,1)$&${\bf 2316600}$&$\frac{203}{4}$&$1187550$&${-1433250}$&${5}$&C\\
$(1,3,0,0,0,0,0,0,2)$&${\bf \overline{2316600}}$&$\frac{203}{4}$&$1187550$&${+1433250}$&${5}$&C\\
$(3,0,0,0,0,2,0,0,0)$&${\bf 2354352}$&$\frac{195}{4}$&$1159340$&${+891800}$&${5}$&C\\
$(0,0,0,2,0,0,0,0,3)$&${\bf \overline{2354352}}$&$\frac{195}{4}$&$1159340$&${-891800}$&${5}$&C\\
$(3,2,0,0,0,0,0,1,0)$&${\bf 2371600}$&$\frac{207}{4}$&$1239700$&${+2425500}$&${5}$&C\\
$(0,1,0,0,0,0,0,2,3)$&${\bf \overline{2371600}}$&$\frac{207}{4}$&$1239700$&${-2425500}$&${5}$&C\\
$(4,1,0,0,0,1,0,0,0)$&${\bf 2388750}$&$\frac{264}{5}$&$1274000$&${+2707250}$&${2}$&C\\
$(0,0,0,1,0,0,0,1,4)$&${\bf \overline{2388750}}$&$\frac{264}{5}$&$1274000$&${-2707250}$&${8}$&C\\
$(1,0,0,0,1,0,0,1,2)$&${\bf 2401245}$&$\frac{214}{5}$&$1038114$&${-1038114}$&${2}$&C\\
$(2,1,0,0,1,0,0,0,1)$&${\bf \overline{2401245}}$&$\frac{214}{5}$&$1038114$&${+1038114}$&${8}$&C\\
$(2,0,0,1,0,0,0,1,1)$&${\bf 2425500}$&$\frac{831}{20}$&$1017975$&${+191100}$&${3}$&C\\
$(1,1,0,0,0,1,0,0,2)$&${\bf \overline{2425500}}$&$\frac{831}{20}$&$1017975$&${-191100}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,9)$&${\bf 2431000}$&$\frac{1791}{20}$&$2198950$&${-8353800}$&${3}$&C\\
$(9,0,0,0,0,0,0,0,2)$&${\bf \overline{2431000}}$&$\frac{1791}{20}$&$2198950$&${+8353800}$&${7}$&C\\
$(11,1,0,0,0,0,0,0,0)$&${\bf 2441880}$&$\frac{2431}{20}$&$2998086$&${+16224936}$&${3}$&C\\
$(0,0,0,0,0,0,0,1,11)$&${\bf \overline{2441880}}$&$\frac{2431}{20}$&$2998086$&${-16224936}$&${7}$&C\\
$(0,0,1,1,0,0,0,0,3)$&${\bf 2446080}$&$\frac{231}{5}$&$1141504$&${-754208}$&${4}$&C\\
$(3,0,0,0,0,1,1,0,0)$&${\bf \overline{2446080}}$&$\frac{231}{5}$&$1141504$&${+754208}$&${6}$&C\\
$(8,0,0,0,0,0,1,0,0)$&${\bf 2450448}$&$\frac{315}{4}$&$1949220$&${+6961500}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,8)$&${\bf \overline{2450448}}$&$\frac{315}{4}$&$1949220$&${-6961500}$&${5}$&C\\
$(0,4,1,0,0,0,0,0,0)$&${\bf 2453880}$&$\frac{1239}{20}$&$1535534$&${+3461458}$&${1}$&C\\
$(0,0,0,0,0,0,1,4,0)$&${\bf \overline{2453880}}$&$\frac{1239}{20}$&$1535534$&${-3461458}$&${9}$&C\\
$(3,2,1,0,0,0,0,0,0)$&${\bf 2477475}$&$58$&$1451450$&${+3753750}$&${0}$&C\\
$(0,0,0,0,0,0,1,2,3)$&${\bf \overline{2477475}}$&${58}$&$1451450$&${-3753750}$&${0}$&C\\
$(0,1,1,0,0,0,1,0,1)$&${\bf 2502500}$&$\frac{819}{20}$&$1035125$&${+136500}$&${1}$&C\\
$(1,0,1,0,0,0,1,1,0)$&${\bf \overline{2502500}}$&$\frac{819}{20}$&$1035125$&${-136500}$&${9}$&C\\
$(4,0,1,0,0,0,0,0,2)$&${\bf 2516800}$&$\frac{207}{4}$&$1315600$&${+2002000}$&${5}$&C\\
$(2,0,0,0,0,0,1,0,4)$&${\bf \overline{2516800}}$&$\frac{207}{4}$&$1315600$&${-2002000}$&${5}$&C\\
$(3,0,1,0,0,1,0,0,0)$&${\bf 2522520}$&$\frac{234}{5}$&$1192464$&${+1750476}$&${2}$&C\\
$(0,0,0,1,0,0,1,0,3)$&${\bf \overline{2522520}}$&$\frac{234}{5}$&$1192464$&${-1750476}$&${8}$&C\\
$(0,3,0,0,0,0,0,1,1)$&${\bf 2522520'}$&$\frac{951}{20}$&$1211574$&${+905814}$&${3}$&C\\
$(1,1,0,0,0,0,0,3,0)$&${\bf \overline{2522520'}}$&$\frac{951}{20}$&$1211574$&${-905814}$&${7}$&C\\
$(3,0,1,0,1,0,0,0,0)$&${\bf 2522520''}$&$\frac{959}{20}$&$1221766$&${+2010372}$&${1}$&C\\
$(0,0,0,0,1,0,1,0,3)$&${\bf \overline{2522520''}}$&$\frac{959}{20}$&$1221766$&${-2010372}$&${9}$&C\\
$(4,1,0,0,1,0,0,0,0)$&${\bf 2522520'''}$&$\frac{1079}{20}$&$1374646$&${+3137862}$&${1}$&C\\
$(0,0,0,0,1,0,0,1,4)$&${\bf \overline{2522520'''}}$&$\frac{1079}{20}$&$1374646$&${-3137862}$&${9}$&C\\
$(1,0,2,1,0,0,0,0,0)$&${\bf 2548260}$&$\frac{979}{20}$&$1259973$&${+1657656}$&${1}$&C\\
$(0,0,0,0,0,1,2,0,1)$&${\bf \overline{2548260}}$&$\frac{979}{20}$&$1259973$&${-1657656}$&${9}$&C\\
$(1,0,0,0,0,0,1,1,3)$&${\bf 2548260'}$&$\frac{991}{20}$&$1275417$&${-2450448}$&${3}$&C\\
$(3,1,1,0,0,0,0,0,1)$&${\bf \overline{2548260'}}$&$\frac{991}{20}$&$1275417$&${+2450448}$&${7}$&C\\
$(1,0,0,0,0,1,0,0,5)$&${\bf 2562560}$&$\frac{279}{5}$&$1444352$&${-3278912}$&${2}$&C\\
$(5,0,0,1,0,0,0,0,1)$&${\bf \overline{2562560}}$&$\frac{279}{5}$&$1444352$&${+3278912}$&${8}$&C\\
$(5,0,0,0,0,0,0,1,2)$&${\bf 2591820}$&$\frac{1139}{20}$&$1490951$&${+1790712}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,5)$&${\bf \overline{2591820}}$&$\frac{1139}{20}$&$1490951$&${-1790712}$&${9}$&C\\
$(5,3,0,0,0,0,0,0,0)$&${\bf 2674100}$&$\frac{1539}{20}$&$2078505$&${+7317310}$&${1}$&C\\
$(0,0,0,0,0,0,0,3,5)$&${\bf \overline{2674100}}$&$\frac{1539}{20}$&$2078505$&${-7317310}$&${9}$&C\\
$(0,1,0,0,0,0,0,4,0)$&${\bf 2732730}$&$\frac{276}{5}$&$1523704$&${-2467738}$&${4}$&C\\
$(0,4,0,0,0,0,0,1,0)$&${\bf \overline{2732730}}$&$\frac{276}{5}$&$1523704$&${+2467738}$&${6}$&C\\
$(1,0,0,0,0,1,1,1,0)$&${\bf 2745600}$&$\frac{219}{5}$&$1214720$&${-933920}$&${2}$&C\\
$(0,1,1,1,0,0,0,0,1)$&${\bf \overline{2745600}}$&$\frac{219}{5}$&$1214720$&${+933920}$&${8}$&C\\
$(9,0,1,0,0,0,0,0,0)$&${\bf 2771340}$&$\frac{474}{5}$&$2653768$&${+11874772}$&${2}$&C\\
$(0,0,0,0,0,0,1,0,9)$&${\bf \overline{2771340}}$&$\frac{474}{5}$&$2653768$&${-11874772}$&${8}$&C\\
$(12,0,0,0,0,0,0,0,1)$&${\bf 2771340'}$&$\frac{2499}{20}$&$3497767$&${+18752734}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,12)$&${\bf \overline{2771340'}}$&$\frac{2499}{20}$&$3497767$&${-18752734}$&${9}$&C\\
$(2,0,3,0,0,0,0,0,0)$&${\bf 2831400}$&$\frac{1119}{20}$&$1600170$&${+2942940}$&${1}$&C\\
$(0,0,0,0,0,0,3,0,2)$&${\bf \overline{2831400}}$&$\frac{1119}{20}$&$1600170$&${-2942940}$&${9}$&C\\
$(3,4,0,0,0,0,0,0,0)$&${\bf 2831400'}$&$\frac{1439}{20}$&$2057770$&${+6246240}$&${1}$&C\\
$(0,0,0,0,0,0,0,4,3)$&${\bf \overline{2831400'}}$&$\frac{1439}{20}$&$2057770$&${-6246240}$&${9}$&C\\
$(2,0,0,0,1,0,0,1,1)$&${\bf 2851200}$&$\frac{211}{5}$&$1215360$&${-65520}$&${4}$&C\\
$(1,1,0,0,1,0,0,0,2)$&${\bf \overline{2851200}}$&$\frac{211}{5}$&$1215360$&${+65520}$&${6}$&C\\
$(0,0,2,0,0,0,0,0,4)$&${\bf 2866500}$&$\frac{264}{5}$&$1528800$&${-1528800}$&${2}$&C\\
$(4,0,0,0,0,0,2,0,0)$&${\bf \overline{2866500}}$&$\frac{264}{5}$&$1528800$&${+1528800}$&${8}$&C\\
$(2,0,1,0,0,0,0,0,4)$&${\bf 2882880}$&$\frac{1019}{20}$&$1483664$&${-1043952}$&${1}$&C\\
$(4,0,0,0,0,0,1,0,2)$&${\bf \overline{2882880}}$&$\frac{1019}{20}$&$1483664$&${+1043952}$&${9}$&C\\
$(4,1,0,0,0,0,0,0,3)$&${\bf 2917200}$&$\frac{1131}{20}$&$1666340$&${+1887340}$&${3}$&C\\
$(3,0,0,0,0,0,0,1,4)$&${\bf \overline{2917200}}$&$\frac{1131}{20}$&$1666340$&${-1887340}$&${7}$&C\\
$(5,0,0,0,0,1,0,0,1)$&${\bf 2935296}$&$55$&$1630720$&${+3057600}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,5)$&${\bf \overline{2935296}}$&${55}$&$1630720$&${-3057600}$&${0}$&C\\
$(3,0,0,0,2,0,0,0,0)$&${\bf 2942940}$&$\frac{1011}{20}$&$1502683$&${+1747928}$&${3}$&C\\
$(0,0,0,0,2,0,0,0,3)$&${\bf \overline{2942940}}$&$\frac{1011}{20}$&$1502683$&${-1747928}$&${7}$&C\\
$(3,2,0,0,0,0,0,0,2)$&${\bf 2965248}$&$\frac{215}{4}$&$1609920$&${+2620800}$&${5}$&C\\
$(2,0,0,0,0,0,0,2,3)$&${\bf \overline{2965248}}$&$\frac{215}{4}$&$1609920$&${-2620800}$&${5}$&C\\
$(1,1,1,0,1,0,0,0,0)$&${\bf 2972970}$&$\frac{899}{20}$&$\frac{2699697}{2}$&${+1648647}$&${1}$&C\\
$(0,0,0,0,1,0,1,1,1)$&${\bf \overline{2972970}}$&$\frac{899}{20}$&$\frac{2699697}{2}$&${-1648647}$&${9}$&C\\
$(2,2,0,0,0,1,0,0,0)$&${\bf 2972970'}$&$\frac{244}{5}$&$1465464$&${+2348346}$&${2}$&C\\
$(0,0,0,1,0,0,0,2,2)$&${\bf \overline{2972970'}}$&$\frac{244}{5}$&$1465464$&${-2348346}$&${8}$&C\\
$(1,0,0,0,0,0,1,0,6)$&${\bf 2977975}$&$\frac{324}{5}$&$1949220$&${-5739370}$&${2}$&C\\
$(6,0,1,0,0,0,0,0,1)$&${\bf \overline{2977975}}$&$\frac{324}{5}$&$1949220$&${+5739370}$&${8}$&C\\
$(3,0,0,1,0,0,1,0,0)$&${\bf 2995200}$&$\frac{231}{5}$&$1397760$&${+1572480}$&${4}$&C\\
$(0,0,1,0,0,1,0,0,3)$&${\bf \overline{2995200}}$&$\frac{231}{5}$&$1397760$&${-1572480}$&${6}$&C\\
$(1,1,1,0,0,1,0,0,0)$&${\bf 3020160}$&$\frac{219}{5}$&$1336192$&${+1375088}$&${2}$&C\\
$(0,0,0,1,0,0,1,1,1)$&${\bf \overline{3020160}}$&$\frac{219}{5}$&$1336192$&${-1375088}$&${8}$&C\\
$(1,2,0,0,0,0,0,0,4)$&${\bf 3049200}$&$\frac{1059}{20}$&$1630860$&${-803880}$&${1}$&C\\
$(4,0,0,0,0,0,0,2,1)$&${\bf \overline{3049200}}$&$\frac{1059}{20}$&$1630860$&${+803880}$&${9}$&C\\
$(8,0,0,1,0,0,0,0,0)$&${\bf 3063060}$&$\frac{414}{5}$&$2561832$&${+9968868}$&${2}$&C\\
$(0,0,0,0,0,1,0,0,8)$&${\bf \overline{3063060}}$&$\frac{414}{5}$&$2561832$&${-9968868}$&${8}$&C\\
$(1,0,0,0,0,0,0,4,1)$&${\bf 3067350}$&$\frac{294}{5}$&$1821820$&${-3773770}$&${2}$&C\\
$(1,4,0,0,0,0,0,0,1)$&${\bf \overline{3067350}}$&$\frac{294}{5}$&$1821820$&${+3773770}$&${8}$&C\\
$(0,0,2,0,0,0,0,2,0)$&${\bf 3083080}$&$\frac{234}{5}$&$1457456$&${-196196}$&${2}$&C\\
$(0,2,0,0,0,0,2,0,0)$&${\bf \overline{3083080}}$&$\frac{234}{5}$&$1457456$&${+196196}$&${8}$&C\\
$(2,2,0,0,1,0,0,0,0)$&${\bf 3083080'}$&$\frac{999}{20}$&$1555554$&${+2760758}$&${1}$&C\\
$(0,0,0,0,1,0,0,2,2)$&${\bf \overline{3083080'}}$&$\frac{999}{20}$&$1555554$&${-2760758}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,17)$&${\bf 3124550}$&$\frac{4131}{20}$&$\frac{13037895}{2}$&${-47805615}$&${3}$&C\\
$(17,0,0,0,0,0,0,0,0)$&${\bf \overline{3124550}}$&$\frac{4131}{20}$&$\frac{13037895}{2}$&${+47805615}$&${7}$&C\\
$(6,0,0,0,0,0,0,0,4)$&${\bf 3138135}$&$\frac{354}{5}$&$2244242$&${+2700698}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,6)$&${\bf \overline{3138135}}$&$\frac{354}{5}$&$2244242$&${-2700698}$&${8}$&C\\
$(2,0,1,0,0,0,0,2,0)$&${\bf 3153150}$&$\frac{899}{20}$&$\frac{2863315}{2}$&${+315315}$&${1}$&C\\
$(0,2,0,0,0,0,1,0,2)$&${\bf \overline{3153150}}$&$\frac{899}{20}$&$\frac{2863315}{2}$&${-315315}$&${9}$&C\\
$(1,0,2,0,0,0,1,0,0)$&${\bf 3185325}$&$\frac{226}{5}$&$1454310$&${+1145430}$&${4}$&C\\
$(0,0,1,0,0,0,2,0,1)$&${\bf \overline{3185325}}$&$\frac{226}{5}$&$1454310$&${-1145430}$&${6}$&C\\
$(3,1,0,0,0,0,0,0,4)$&${\bf 3208920}$&$\frac{1119}{20}$&$1813526$&${-68068}$&${1}$&C\\
$(4,0,0,0,0,0,0,1,3)$&${\bf \overline{3208920}}$&$\frac{1119}{20}$&$1813526$&${+68068}$&${9}$&C\\
$(1,0,0,0,0,2,0,1,0)$&${\bf 3243240}$&$\frac{919}{20}$&$1505322$&${-846846}$&${1}$&C\\
$(0,1,0,2,0,0,0,0,1)$&${\bf \overline{3243240}}$&$\frac{919}{20}$&$1505322$&${+846846}$&${9}$&C\\
$(3,0,1,0,0,0,0,0,3)$&${\bf 3252480}$&$\frac{1011}{20}$&$1660736$&${+699776}$&${3}$&C\\
$(3,0,0,0,0,0,1,0,3)$&${\bf \overline{3252480}}$&$\frac{1011}{20}$&$1660736$&${-699776}$&${7}$&C\\
$(7,0,0,0,0,0,0,1,1)$&${\bf 3294720}$&$\frac{351}{5}$&$2336256$&${+6447168}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,7)$&${\bf \overline{3294720}}$&$\frac{351}{5}$&$2336256$&${-6447168}$&${6}$&C\\
$(2,1,1,0,0,0,0,1,0)$&${\bf 3303300}$&$\frac{183}{4}$&$1526525$&${+2002000}$&${5}$&C\\
$(1,1,0,0,0,2,0,0,0)$&${\bf 3303300'}$&$\frac{183}{4}$&$1526525$&${+500500}$&${5}$&C\\
$(0,1,0,0,0,0,1,1,2)$&${\bf \overline{3303300}}$&$\frac{183}{4}$&$1526525$&${-2002000}$&${5}$&C\\
$(0,0,0,2,0,0,0,1,1)$&${\bf \overline{3303300'}}$&$\frac{183}{4}$&$1526525$&${-500500}$&${5}$&C\\
$(1,2,0,0,0,0,0,2,0)$&${\bf 3363360}$&$\frac{939}{20}$&$1595048$&${+667576}$&${1}$&C\\
$(0,2,0,0,0,0,0,2,1)$&${\bf \overline{3363360}}$&$\frac{939}{20}$&$1595048$&${-667576}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,5)$&${\bf 3363360'}$&$\frac{1119}{20}$&$1900808$&${-3893344}$&${1}$&C\\
$(5,0,0,0,1,0,0,0,1)$&${\bf \overline{3363360'}}$&$\frac{1119}{20}$&$1900808$&${+3893344}$&${9}$&C\\
$(1,0,0,0,0,1,2,0,0)$&${\bf 3397680}$&$\frac{959}{20}$&$1645644$&${-1153152}$&${1}$&C\\
$(0,0,2,1,0,0,0,0,1)$&${\bf \overline{3397680}}$&$\frac{959}{20}$&$1645644$&${+1153152}$&${9}$&C\\
$(0,2,1,1,0,0,0,0,0)$&${\bf 3397680'}$&$\frac{1019}{20}$&$1748604$&${+2630628}$&${1}$&C\\
$(0,0,0,0,0,1,1,2,0)$&${\bf \overline{3397680'}}$&$\frac{1019}{20}$&$1748604$&${-2630628}$&${9}$&C\\
$(1,0,0,3,0,0,0,0,0)$&${\bf 3397680''}$&$\frac{1071}{20}$&$1837836$&${+1657656}$&${3}$&C\\
$(0,0,0,0,0,3,0,0,1)$&${\bf \overline{3397680''}}$&$\frac{1071}{20}$&$1837836$&${-1657656}$&${7}$&C\\
$(8,2,0,0,0,0,0,0,0)$&${\bf 3401190}$&$\frac{484}{5}$&$3325608$&${+14814072}$&${2}$&C\\
$(0,0,0,0,0,0,0,2,8)$&${\bf \overline{3401190}}$&$\frac{484}{5}$&$3325608$&${-14814072}$&${8}$&C\\
$(2,0,0,0,0,0,0,4,0)$&${\bf 3430350}$&$\frac{286}{5}$&$1981980$&${-2612610}$&${4}$&C\\
$(0,4,0,0,0,0,0,0,2)$&${\bf \overline{3430350}}$&$\frac{286}{5}$&$1981980$&${+2612610}$&${6}$&C\\
$(3,0,0,0,1,0,1,0,0)$&${\bf 3439800}$&$\frac{187}{4}$&$1624350$&${+1433250}$&${5}$&C\\
$(0,0,1,0,1,0,0,0,3)$&${\bf \overline{3439800}}$&$\frac{187}{4}$&$1624350$&${-1433250}$&${5}$&C\\
$(0,0,1,1,0,0,0,1,1)$&${\bf 3468465}$&$\frac{216}{5}$&$1513512$&${-294294}$&${4}$&C\\
$(1,1,0,0,0,1,1,0,0)$&${\bf \overline{3468465}}$&$\frac{216}{5}$&$1513512$&${+294294}$&${6}$&C\\
$(1,0,0,0,0,0,1,3,0)$&${\bf 3468465'}$&$\frac{264}{5}$&$1849848$&${-2900898}$&${2}$&C\\
$(0,3,1,0,0,0,0,0,1)$&${\bf \overline{3468465'}}$&$\frac{264}{5}$&$1849848$&${+2900898}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,5)$&${\bf 3496779}$&$70$&$2472470$&${0}$&${0}$&R\\
$(6,0,0,0,0,0,0,2,0)$&${\bf 3500640}$&$\frac{324}{5}$&$2291328$&${+4656912}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,6)$&${\bf \overline{3500640}}$&$\frac{324}{5}$&$2291328$&${-4656912}$&${8}$&C\\
$(0,0,2,0,0,0,1,0,1)$&${\bf 3539250}$&$\frac{224}{5}$&$1601600$&${+150150}$&${2}$&C\\
$(1,0,1,0,0,0,2,0,0)$&${\bf \overline{3539250}}$&$\frac{224}{5}$&$1601600$&${-150150}$&${8}$&C\\
$(3,1,0,0,0,0,0,2,0)$&${\bf 3557400}$&$\frac{999}{20}$&$1794870$&${+1568490}$&${1}$&C\\
$(0,2,0,0,0,0,0,1,3)$&${\bf \overline{3557400}}$&$\frac{999}{20}$&$1794870$&${-1568490}$&${9}$&C\\
$(0,1,0,0,0,0,0,1,6)$&${\bf 3573570}$&$\frac{336}{5}$&$2425696$&${-7233772}$&${4}$&C\\
$(6,1,0,0,0,0,0,1,0)$&${\bf \overline{3573570}}$&$\frac{336}{5}$&$2425696$&${+7233772}$&${6}$&C\\
$(5,0,2,0,0,0,0,0,0)$&${\bf 3603600}$&$\frac{1319}{20}$&$2400580$&${+6885060}$&${1}$&C\\
$(0,0,0,0,0,0,2,0,5)$&${\bf \overline{3603600}}$&$\frac{1319}{20}$&$2400580$&${-6885060}$&${9}$&C\\
$(1,0,0,0,0,0,0,2,5)$&${\bf 3610035}$&$\frac{334}{5}$&$2435862$&${-7249242}$&${2}$&C\\
$(5,2,0,0,0,0,0,0,1)$&${\bf \overline{3610035}}$&$\frac{334}{5}$&$2435862$&${+7249242}$&${8}$&C\\
$(0,1,0,0,0,0,2,1,0)$&${\bf 3648645}$&$\frac{236}{5}$&$1739556$&${-1488942}$&${4}$&C\\
$(0,1,2,0,0,0,0,1,0)$&${\bf \overline{3648645}}$&$\frac{236}{5}$&$1739556$&${+1488942}$&${6}$&C\\
$(2,0,1,0,0,0,1,0,1)$&${\bf 3659040}$&$\frac{859}{20}$&$1587432$&${+744744}$&${1}$&C\\
$(1,0,1,0,0,0,1,0,2)$&${\bf \overline{3659040}}$&$\frac{859}{20}$&$1587432$&${-744744}$&${9}$&C\\
$(1,0,0,0,0,0,0,1,8)$&${\bf 3695120}$&$\frac{1719}{20}$&$3208036$&${-12815348}$&${1}$&C\\
$(8,1,0,0,0,0,0,0,1)$&${\bf \overline{3695120}}$&$\frac{1719}{20}$&$3208036$&${+12815348}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,10)$&${\bf 3695120'}$&$\frac{504}{5}$&$3762304$&${-16695224}$&${2}$&C\\
$(10,0,0,0,0,0,0,1,0)$&${\bf \overline{3695120'}}$&$\frac{504}{5}$&$3762304$&${+16695224}$&${8}$&C\\
$(0,1,0,0,0,1,0,2,0)$&${\bf 3706560}$&$\frac{226}{5}$&$1692288$&${-1287936}$&${4}$&C\\
$(0,2,0,1,0,0,0,1,0)$&${\bf \overline{3706560}}$&$\frac{226}{5}$&$1692288$&${+1287936}$&${6}$&C\\
$(2,2,0,0,0,0,0,0,3)$&${\bf 3706560'}$&$\frac{1051}{20}$&$1967472$&${+1143792}$&${3}$&C\\
$(3,0,0,0,0,0,0,2,2)$&${\bf \overline{3706560'}}$&$\frac{1051}{20}$&$1967472$&${-1143792}$&${7}$&C\\
$(0,1,0,0,0,1,1,0,1)$&${\bf 3753750}$&$\frac{216}{5}$&$1638000$&${-887250}$&${4}$&C\\
$(1,0,1,1,0,0,0,1,0)$&${\bf \overline{3753750}}$&$\frac{216}{5}$&$1638000$&${+887250}$&${6}$&C\\
$(5,1,0,0,0,0,1,0,0)$&${\bf 3801600}$&$\frac{301}{5}$&$2311680$&${+5759040}$&${4}$&C\\
$(0,0,1,0,0,0,0,1,5)$&${\bf \overline{3801600}}$&$\frac{301}{5}$&$2311680$&${-5759040}$&${6}$&C\\
$(3,0,0,1,1,0,0,0,0)$&${\bf 3843840}$&$\frac{249}{5}$&$1933568$&${+2711072}$&${2}$&C\\
$(0,0,0,0,1,1,0,0,3)$&${\bf \overline{3843840}}$&$\frac{249}{5}$&$1933568$&${-2711072}$&${8}$&C\\
$(0,1,0,0,0,2,0,0,1)$&${\bf 3861000}$&$\frac{911}{20}$&$1776450$&${-631800}$&${3}$&C\\
$(1,0,0,2,0,0,0,1,0)$&${\bf \overline{3861000}}$&$\frac{911}{20}$&$1776450$&${+631800}$&${7}$&C\\
$(0,1,0,0,0,1,0,0,4)$&${\bf 3898125}$&$\frac{256}{5}$&$2016000$&${-3244500}$&${4}$&C\\
$(4,0,0,1,0,0,0,1,0)$&${\bf \overline{3898125}}$&$\frac{256}{5}$&$2016000$&${+3244500}$&${6}$&C\\
$(1,2,0,0,0,0,1,0,1)$&${\bf 3929310}$&$\frac{899}{20}$&$\frac{3568131}{2}$&${+1186731}$&${1}$&C\\
$(1,0,1,0,0,0,0,2,1)$&${\bf \overline{3929310}}$&$\frac{899}{20}$&$\frac{3568131}{2}$&${-1186731}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,4)$&${\bf 3929310'}$&$\frac{254}{5}$&$2016252$&${-2373462}$&${2}$&C\\
$(4,0,0,0,0,1,0,1,0)$&${\bf \overline{3929310'}}$&$\frac{254}{5}$&$2016252$&${+2373462}$&${8}$&C\\
$(8,0,0,0,0,1,0,0,0)$&${\bf 3938220}$&$\frac{406}{5}$&$3230136$&${+11639628}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,8)$&${\bf \overline{3938220}}$&$\frac{406}{5}$&$3230136$&${-11639628}$&${6}$&C\\
$(1,1,0,1,0,0,1,0,0)$&${\bf 3963960}$&$\frac{216}{5}$&$1729728$&${+1165164}$&${4}$&C\\
$(0,0,1,0,0,1,0,1,1)$&${\bf \overline{3963960}}$&$\frac{216}{5}$&$1729728$&${-1165164}$&${6}$&C\\
$(0,1,1,0,0,0,0,1,2)$&${\bf 3963960'}$&$\frac{899}{20}$&$1799798$&${-804804}$&${1}$&C\\
$(2,1,0,0,0,0,1,1,0)$&${\bf \overline{3963960'}}$&$\frac{899}{20}$&$1799798$&${+804804}$&${9}$&C\\
$(0,2,1,0,0,0,1,0,0)$&${\bf 3963960''}$&$\frac{236}{5}$&$1889888$&${+1885884}$&${4}$&C\\
$(0,0,1,0,0,0,1,2,0)$&${\bf \overline{3963960''}}$&$\frac{236}{5}$&$1889888$&${-1885884}$&${6}$&C\\
$(1,1,1,0,0,0,0,0,3)$&${\bf 3963960'''}$&$\frac{951}{20}$&$1903902$&${-78078}$&${3}$&C\\
$(1,1,0,0,2,0,0,0,0)$&${\bf 3963960''''}$&$\frac{951}{20}$&$1903902$&${+1423422}$&${3}$&C\\
$(3,0,0,0,0,0,1,1,1)$&${\bf \overline{3963960'''}}$&$\frac{951}{20}$&$1903902$&${+78078}$&${7}$&C\\
$(0,0,0,0,2,0,0,1,1)$&${\bf \overline{3963960''''}}$&$\frac{951}{20}$&$1903902$&${-1423422}$&${7}$&C\\
$(0,1,0,0,0,0,3,0,0)$&${\bf 3963960'''''}$&$\frac{1031}{20}$&$2064062$&${-1639638}$&${3}$&C\\
$(0,0,3,0,0,0,0,1,0)$&${\bf \overline{3963960'''''}}$&$\frac{1031}{20}$&$2064062$&${+1639638}$&${7}$&C\\
$(0,0,0,3,0,0,0,0,1)$&${\bf 3963960''''''}$&$\frac{1059}{20}$&$2120118$&${+756756}$&${1}$&C\\
$(1,0,0,0,0,3,0,0,0)$&${\bf \overline{3963960''''''}}$&$\frac{1059}{20}$&$2120118$&${-756756}$&${9}$&C\\
$(1,0,0,0,0,0,0,5,0)$&${\bf 3963960'''''''}$&$\frac{1319}{20}$&$2640638$&${-5639634}$&${1}$&C\\
$(0,5,0,0,0,0,0,0,1)$&${\bf \overline{3963960'''''''}}$&$\frac{1319}{20}$&$2640638$&${+5639634}$&${9}$&C\\
$(6,1,1,0,0,0,0,0,0)$&${\bf 4084080}$&$\frac{1479}{20}$&$3050684$&${+10649548}$&${1}$&C\\
$(0,0,0,0,0,0,1,1,6)$&${\bf \overline{4084080}}$&$\frac{1479}{20}$&$3050684$&${-10649548}$&${9}$&C\\
$(1,0,0,1,0,0,1,1,0)$&${\bf 4118400}$&$43$&$1788800$&${-546000}$&${0}$&C\\
$(0,1,1,0,0,1,0,0,1)$&${\bf \overline{4118400}}$&${43}$&$1788800$&${+546000}$&${0}$&C\\
$(6,0,0,0,0,0,1,0,1)$&${\bf 4123350}$&$\frac{314}{5}$&$2615620$&${+5922630}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,6)$&${\bf \overline{4123350}}$&$\frac{314}{5}$&$2615620$&${-5922630}$&${8}$&C\\
$(12,1,0,0,0,0,0,0,0)$&${\bf 4157010}$&$\frac{686}{5}$&$5761028$&${+33155304}$&${4}$&C\\
$(0,0,0,0,0,0,0,1,12)$&${\bf \overline{4157010}}$&$\frac{686}{5}$&$5761028$&${-33155304}$&${6}$&C\\
$(2,1,1,0,0,0,0,0,2)$&${\bf 4158000}$&$\frac{191}{4}$&$2005500$&${+1942500}$&${5}$&C\\
$(2,0,0,0,0,0,1,1,2)$&${\bf \overline{4158000}}$&$\frac{191}{4}$&$2005500$&${-1942500}$&${5}$&C\\
$(0,1,0,1,0,0,0,2,0)$&${\bf 4169880}$&$\frac{224}{5}$&$1886976$&${-560196}$&${2}$&C\\
$(0,2,0,0,0,1,0,1,0)$&${\bf \overline{4169880}}$&$\frac{224}{5}$&$1886976$&${+560196}$&${8}$&C\\
$(3,1,0,0,0,0,1,0,1)$&${\bf 4169880'}$&$\frac{959}{20}$&$2019654$&${+2270268}$&${1}$&C\\
$(1,0,1,0,0,0,0,1,3)$&${\bf \overline{4169880'}}$&$\frac{959}{20}$&$2019654$&${-2270268}$&${9}$&C\\
$(1,0,0,0,0,1,1,0,2)$&${\bf 4181760}$&$\frac{229}{5}$&$1934592$&${-2077152}$&${2}$&C\\
$(2,0,1,1,0,0,0,0,1)$&${\bf \overline{4181760}}$&$\frac{229}{5}$&$1934592$&${+2077152}$&${8}$&C\\
$(8,0,0,0,1,0,0,0,0)$&${\bf 4241160}$&$\frac{1651}{20}$&$3536442$&${+13143312}$&${3}$&C\\
$(0,0,0,0,1,0,0,0,8)$&${\bf \overline{4241160}}$&$\frac{1651}{20}$&$3536442$&${-13143312}$&${7}$&C\\
$(1,0,1,2,0,0,0,0,0)$&${\bf 4247100}$&$\frac{254}{5}$&$2179320$&${+2368080}$&${2}$&C\\
$(0,0,0,0,0,2,1,0,1)$&${\bf \overline{4247100}}$&$\frac{254}{5}$&$2179320$&${-2368080}$&${8}$&C\\
$(4,1,0,0,0,0,0,1,1)$&${\bf 4268880}$&$\frac{1071}{20}$&$2309076$&${+3699696}$&${3}$&C\\
$(1,1,0,0,0,0,0,1,4)$&${\bf \overline{4268880}}$&$\frac{1071}{20}$&$2309076$&${-3699696}$&${7}$&C\\
$(1,0,0,0,1,0,1,1,0)$&${\bf 4290000}$&$\frac{879}{20}$&$1904500$&${-1001000}$&${1}$&C\\
$(0,1,1,0,1,0,0,0,1)$&${\bf \overline{4290000}}$&$\frac{879}{20}$&$1904500$&${+1001000}$&${9}$&C\\
$(3,0,0,1,0,1,0,0,0)$&${\bf 4324320}$&$\frac{971}{20}$&$2120664$&${+2601144}$&${3}$&C\\
$(0,0,0,1,0,1,0,0,3)$&${\bf \overline{4324320}}$&$\frac{971}{20}$&$2120664$&${-2601144}$&${7}$&C\\
$(5,1,0,1,0,0,0,0,0)$&${\bf 4324320'}$&$\frac{1279}{20}$&$2793336$&${+8054592}$&${1}$&C\\
$(0,0,0,0,0,1,0,1,5)$&${\bf \overline{4324320'}}$&$\frac{1279}{20}$&$2793336$&${-8054592}$&${9}$&C\\
$(1,0,0,0,0,0,0,3,3)$&${\bf 4392960}$&$\frac{309}{5}$&$2742272$&${-6685952}$&${2}$&C\\
$(3,3,0,0,0,0,0,0,1)$&${\bf \overline{4392960}}$&$\frac{309}{5}$&$2742272$&${+6685952}$&${8}$&C\\
$(3,0,0,0,1,1,0,0,0)$&${\bf 4414410}$&$\frac{246}{5}$&$2193828$&${+2167074}$&${4}$&C\\
$(0,0,0,1,1,0,0,0,3)$&${\bf \overline{4414410}}$&$\frac{246}{5}$&$2193828$&${-2167074}$&${6}$&C\\
$(1,0,2,0,1,0,0,0,0)$&${\bf 4459455}$&$\frac{244}{5}$&$2198196$&${+2396394}$&${2}$&C\\
$(0,0,0,0,1,0,2,0,1)$&${\bf \overline{4459455}}$&$\frac{244}{5}$&$2198196$&${-2396394}$&${8}$&C\\
$(2,0,0,0,0,0,0,1,6)$&${\bf 4459455'}$&$\frac{346}{5}$&$3117114$&${-8396388}$&${4}$&C\\
$(6,1,0,0,0,0,0,0,2)$&${\bf \overline{4459455'}}$&$\frac{346}{5}$&$3117114$&${+8396388}$&${6}$&C\\
$(1,3,0,0,0,0,1,0,0)$&${\bf 4484480}$&$\frac{261}{5}$&$2364544$&${+3577392}$&${4}$&C\\
$(0,0,1,0,0,0,0,3,1)$&${\bf \overline{4484480}}$&$\frac{261}{5}$&$2364544$&${-3577392}$&${6}$&C\\
$(4,0,1,1,0,0,0,0,0)$&${\bf 4504500}$&$\frac{1139}{20}$&$2591225$&${+5842200}$&${1}$&C\\
$(0,0,0,0,0,1,1,0,4)$&${\bf \overline{4504500}}$&$\frac{1139}{20}$&$2591225$&${-5842200}$&${9}$&C\\
$(0,2,0,2,0,0,0,0,0)$&${\bf 4530240}$&$\frac{264}{5}$&$2416128$&${+3075072}$&${2}$&C\\
$(0,0,0,0,0,2,0,2,0)$&${\bf \overline{4530240}}$&$\frac{264}{5}$&$2416128$&${-3075072}$&${8}$&C\\
$(1,0,0,0,0,2,0,0,2)$&${\bf 4573800}$&$\frac{959}{20}$&$2215290$&${-1898820}$&${1}$&C\\
$(2,0,0,2,0,0,0,0,1)$&${\bf \overline{4573800}}$&$\frac{959}{20}$&$2215290$&${+1898820}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,10)$&${\bf 4594590}$&$\frac{514}{5}$&$4770948$&${-20086248}$&${2}$&C\\
$(10,0,0,0,0,0,0,0,2)$&${\bf \overline{4594590}}$&$\frac{514}{5}$&$4770948$&${+20086248}$&${8}$&C\\
$(2,0,0,0,0,0,2,1,0)$&${\bf 4624620}$&$\frac{246}{5}$&$2298296$&${-1233232}$&${4}$&C\\
$(0,1,2,0,0,0,0,0,2)$&${\bf \overline{4624620}}$&$\frac{246}{5}$&$2298296$&${+1233232}$&${6}$&C\\
$(1,3,0,1,0,0,0,0,0)$&${\bf 4624620'}$&$\frac{1119}{20}$&$2613611$&${+5157152}$&${1}$&C\\
$(0,0,0,0,0,1,0,3,1)$&${\bf \overline{4624620'}}$&$\frac{1119}{20}$&$2613611$&${-5157152}$&${9}$&C\\
$(13,0,0,0,0,0,0,0,1)$&${\bf 4680270}$&$\frac{704}{5}$&$6656384$&${+38066196}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,13)$&${\bf \overline{4680270}}$&$\frac{704}{5}$&$6656384$&${-38066196}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,18)$&${\bf 4686825}$&$\frac{1134}{5}$&$10737090$&${-82317690}$&${2}$&C\\
$(18,0,0,0,0,0,0,0,0)$&${\bf \overline{4686825}}$&$\frac{1134}{5}$&$10737090$&${+82317690}$&${8}$&C\\
$(3,0,1,0,0,0,0,1,1)$&${\bf 4719000}$&$\frac{951}{20}$&$2266550$&${+2052050}$&${3}$&C\\
$(1,0,2,0,0,1,0,0,0)$&${\bf 4719000'}$&$\frac{951}{20}$&$2266550$&${+2052050}$&${3}$&C\\
$(1,1,0,0,0,0,1,0,3)$&${\bf \overline{4719000}}$&$\frac{951}{20}$&$2266550$&${-2052050}$&${7}$&C\\
$(0,0,0,1,0,0,2,0,1)$&${\bf \overline{4719000'}}$&$\frac{951}{20}$&$2266550$&${-2052050}$&${7}$&C\\
$(1,0,0,0,0,0,2,0,3)$&${\bf 4719000''}$&$\frac{264}{5}$&$2516800$&${-4304300}$&${2}$&C\\
$(3,0,2,0,0,0,0,0,1)$&${\bf \overline{4719000''}}$&$\frac{264}{5}$&$2516800$&${+4304300}$&${8}$&C\\
$(8,0,0,0,0,0,0,0,3)$&${\bf 4719000'''}$&$\frac{339}{4}$&$4039750$&${+11440000}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,8)$&${\bf \overline{4719000'''}}$&$\frac{339}{4}$&$4039750$&${-11440000}$&${5}$&C\\
$(0,1,0,1,0,0,1,0,1)$&${\bf 4729725}$&$\frac{214}{5}$&$2044770$&${-133770}$&${2}$&C\\
$(1,0,1,0,0,1,0,1,0)$&${\bf \overline{4729725}}$&$\frac{214}{5}$&$2044770$&${+133770}$&${8}$&C\\
$(2,0,0,0,0,1,0,2,0)$&${\bf 4729725'}$&$\frac{236}{5}$&$2254980$&${-974610}$&${4}$&C\\
$(0,2,0,1,0,0,0,0,2)$&${\bf \overline{4729725'}}$&$\frac{236}{5}$&$2254980$&${+974610}$&${6}$&C\\
$(1,1,0,0,1,0,1,0,0)$&${\bf 4756752}$&$\frac{175}{4}$&$2102100$&${+900900}$&${5}$&C\\
$(0,0,1,0,1,0,0,1,1)$&${\bf \overline{4756752}}$&$\frac{175}{4}$&$2102100$&${-900900}$&${5}$&C\\
$(2,0,0,0,0,1,1,0,1)$&${\bf 4802490}$&$\frac{226}{5}$&$2192652$&${-455994}$&${4}$&C\\
$(1,0,1,1,0,0,0,0,2)$&${\bf \overline{4802490}}$&$\frac{226}{5}$&$2192652$&${+455994}$&${6}$&C\\
$(4,0,1,0,0,0,1,0,0)$&${\bf 4826250}$&$\frac{266}{5}$&$2593500$&${+4709250}$&${4}$&C\\
$(0,0,1,0,0,0,1,0,4)$&${\bf \overline{4826250}}$&$\frac{266}{5}$&$2593500$&${-4709250}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,9)$&${\bf 4849845}$&$\frac{456}{5}$&$4467736$&${-17753372}$&${4}$&C\\
$(9,0,0,0,0,0,1,0,0)$&${\bf \overline{4849845}}$&$\frac{456}{5}$&$4467736$&${+17753372}$&${6}$&C\\
$(0,1,0,0,1,0,0,0,4)$&${\bf 4851000}$&$\frac{1031}{20}$&$2525950$&${-3476550}$&${3}$&C\\
$(4,0,0,0,1,0,0,1,0)$&${\bf \overline{4851000}}$&$\frac{1031}{20}$&$2525950$&${+3476550}$&${7}$&C\\
$(0,1,0,0,1,0,0,2,0)$&${\bf 4942080}$&$\frac{911}{20}$&$2273856$&${-1183104}$&${3}$&C\\
$(0,2,0,0,1,0,0,1,0)$&${\bf \overline{4942080}}$&$\frac{911}{20}$&$2273856$&${+1183104}$&${7}$&C\\
$(1,1,0,1,1,0,0,0,0)$&${\bf 4954950}$&$\frac{234}{5}$&$2342340$&${+2312310}$&${2}$&C\\
$(0,0,0,0,1,1,0,1,1)$&${\bf \overline{4954950}}$&$\frac{234}{5}$&$2342340$&${-2312310}$&${8}$&C\\
$(2,0,0,0,0,1,0,0,4)$&${\bf 4954950'}$&$\frac{266}{5}$&$2662660$&${-3423420}$&${4}$&C\\
$(4,0,0,1,0,0,0,0,2)$&${\bf \overline{4954950'}}$&$\frac{266}{5}$&$2662660$&${+3423420}$&${6}$&C\\
$(2,0,0,0,0,2,0,0,1)$&${\bf 4980360}$&$\frac{951}{20}$&$2392082$&${-98098}$&${3}$&C\\
$(1,0,0,2,0,0,0,0,2)$&${\bf \overline{4980360}}$&$\frac{951}{20}$&$2392082$&${+98098}$&${7}$&C\\
$(2,0,0,0,0,0,3,0,0)$&${\bf 5045040}$&$\frac{1071}{20}$&$2728908$&${-1360632}$&${3}$&C\\
$(0,0,3,0,0,0,0,0,2)$&${\bf \overline{5045040}}$&$\frac{1071}{20}$&$2728908$&${+1360632}$&${7}$&C\\
$(1,2,2,0,0,0,0,0,0)$&${\bf 5096520}$&$\frac{1159}{20}$&$2983266$&${+5927922}$&${1}$&C\\
$(0,0,0,0,0,0,2,2,1)$&${\bf \overline{5096520}}$&$\frac{1159}{20}$&$2983266$&${-5927922}$&${9}$&C\\
$(10,0,1,0,0,0,0,0,0)$&${\bf 5116320}$&$\frac{2171}{20}$&$5609864$&${+27108744}$&${3}$&C\\
$(0,0,0,0,0,0,1,0,10)$&${\bf \overline{5116320}}$&$\frac{2171}{20}$&$5609864$&${-27108744}$&${7}$&C\\
$(1,0,0,0,0,1,0,2,1)$&${\bf 5132160}$&$\frac{239}{5}$&$2477952$&${-3093552}$&${2}$&C\\
$(1,2,0,1,0,0,0,0,1)$&${\bf \overline{5132160}}$&$\frac{239}{5}$&$2477952$&${+3093552}$&${8}$&C\\
$(0,1,0,0,2,0,0,0,1)$&${\bf 5148000}$&$\frac{939}{20}$&$2441400$&${+241800}$&${1}$&C\\
$(1,0,0,0,2,0,0,1,0)$&${\bf \overline{5148000}}$&$\frac{939}{20}$&$2441400$&${-241800}$&${9}$&C\\
$(1,0,0,0,0,0,2,1,1)$&${\bf 5174400}$&$\frac{249}{5}$&$2602880$&${-3406480}$&${2}$&C\\
$(1,1,2,0,0,0,0,0,1)$&${\bf \overline{5174400}}$&$\frac{249}{5}$&$2602880$&${+3406480}$&${8}$&C\\
$(0,1,0,0,0,0,1,0,5)$&${\bf 5212350}$&$\frac{296}{5}$&$3116880$&${-7181460}$&${4}$&C\\
$(5,0,1,0,0,0,0,1,0)$&${\bf \overline{5212350}}$&$\frac{296}{5}$&$3116880$&${+7181460}$&${6}$&C\\
$(4,0,0,2,0,0,0,0,0)$&${\bf 5255250}$&$\frac{294}{5}$&$3121300$&${+6274450}$&${2}$&C\\
$(0,0,0,0,0,2,0,0,4)$&${\bf \overline{5255250}}$&$\frac{294}{5}$&$3121300$&${-6274450}$&${8}$&C\\
$(2,0,0,1,0,0,0,0,4)$&${\bf 5285280}$&$\frac{264}{5}$&$2818816$&${-2418416}$&${2}$&C\\
$(4,0,0,0,0,1,0,0,2)$&${\bf \overline{5285280}}$&$\frac{264}{5}$&$2818816$&${+2418416}$&${8}$&C\\
$(1,0,0,0,0,2,1,0,0)$&${\bf 5351346}$&$50$&$2702700$&${-1351350}$&${0}$&C\\
$(0,0,1,2,0,0,0,0,1)$&${\bf \overline{5351346}}$&${50}$&$2702700$&${+1351350}$&${0}$&C\\
$(0,1,0,0,1,0,1,0,1)$&${\bf 5405400}$&$\frac{871}{20}$&$2377830$&${-707070}$&${3}$&C\\
$(1,0,1,0,1,0,0,1,0)$&${\bf \overline{5405400}}$&$\frac{871}{20}$&$2377830$&${+707070}$&${7}$&C\\
$(2,2,0,0,0,0,0,1,1)$&${\bf 5405400'}$&$\frac{991}{20}$&$2705430$&${+2855580}$&${3}$&C\\
$(1,1,0,0,0,0,0,2,2)$&${\bf \overline{5405400'}}$&$\frac{991}{20}$&$2705430$&${-2855580}$&${7}$&C\\
$(5,0,0,0,0,0,1,1,0)$&${\bf 5405400''}$&$58$&$3166800$&${+4914000}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,5)$&${\bf \overline{5405400''}}$&${58}$&$3166800$&${-4914000}$&${0}$&C\\
$(0,3,0,0,0,0,0,0,4)$&${\bf 5445000}$&$\frac{294}{5}$&$3234000$&${-924000}$&${2}$&C\\
$(4,0,0,0,0,0,0,3,0)$&${\bf \overline{5445000}}$&$\frac{294}{5}$&$3234000$&${+924000}$&${8}$&C\\
$(2,5,0,0,0,0,0,0,0)$&${\bf 5521230}$&$\frac{394}{5}$&$4394676$&${+13005564}$&${2}$&C\\
$(0,0,0,0,0,0,0,5,2)$&${\bf \overline{5521230}}$&$\frac{394}{5}$&$4394676$&${-13005564}$&${8}$&C\\
$(6,3,0,0,0,0,0,0,0)$&${\bf 5615610}$&$\frac{444}{5}$&$5037032$&${+19467448}$&${2}$&C\\
$(0,0,0,0,0,0,0,3,6)$&${\bf \overline{5615610}}$&$\frac{444}{5}$&$5037032$&${-19467448}$&${8}$&C\\
$(2,0,0,1,0,0,0,2,0)$&${\bf 5630625}$&$\frac{234}{5}$&$2661750$&${+68250}$&${2}$&C\\
$(0,2,0,0,0,1,0,0,2)$&${\bf \overline{5630625}}$&$\frac{234}{5}$&$2661750$&${-68250}$&${8}$&C\\
$(1,1,0,1,0,1,0,0,0)$&${\bf 5662800}$&$\frac{911}{20}$&$2605460$&${+2076360}$&${3}$&C\\
$(0,0,0,1,0,1,0,1,1)$&${\bf \overline{5662800}}$&$\frac{911}{20}$&$2605460$&${-2076360}$&${7}$&C\\
$(0,0,2,0,0,1,0,0,1)$&${\bf 5662800'}$&$\frac{939}{20}$&$2685540$&${+694980}$&${1}$&C\\
$(1,0,0,1,0,0,2,0,0)$&${\bf \overline{5662800'}}$&$\frac{939}{20}$&$2685540$&${-694980}$&${9}$&C\\
$(1,0,0,0,1,0,2,0,0)$&${\bf 5662800''}$&$48$&$2745600$&${-1287000}$&${0}$&C\\
$(0,0,2,0,1,0,0,0,1)$&${\bf \overline{5662800''}}$&${48}$&$2745600$&${+1287000}$&${0}$&C\\
$(0,0,2,0,0,0,0,1,2)$&${\bf 5675670}$&$\frac{244}{5}$&$2797704$&${-1249794}$&${2}$&C\\
$(2,1,0,0,0,0,2,0,0)$&${\bf \overline{5675670}}$&$\frac{244}{5}$&$2797704$&${+1249794}$&${8}$&C\\
$(1,0,0,0,0,1,0,1,3)$&${\bf 5733585}$&$\frac{254}{5}$&$2942082$&${-4911192}$&${2}$&C\\
$(0,2,1,0,1,0,0,0,0)$&${\bf 5733585'}$&$\frac{254}{5}$&$2942082$&${+3776058}$&${2}$&C\\
$(3,1,0,1,0,0,0,0,1)$&${\bf \overline{5733585}}$&$\frac{254}{5}$&$2942082$&${+4911192}$&${8}$&C\\
$(0,0,0,0,1,0,1,2,0)$&${\bf \overline{5733585'}}$&$\frac{254}{5}$&$2942082$&${-3776058}$&${8}$&C\\
$(1,1,1,0,0,0,0,1,1)$&${\bf 5734400}$&$\frac{891}{20}$&$2580480$&${+1146880}$&${3}$&C\\
$(1,1,0,0,0,0,1,1,1)$&${\bf \overline{5734400}}$&$\frac{891}{20}$&$2580480$&${-1146880}$&${7}$&C\\
$(2,0,1,0,0,0,0,1,2)$&${\bf 5773680}$&$\frac{939}{20}$&$2738124$&${-312012}$&${1}$&C\\
$(2,1,0,0,0,0,1,0,2)$&${\bf \overline{5773680}}$&$\frac{939}{20}$&$2738124$&${+312012}$&${9}$&C\\
$(0,1,0,0,0,0,2,0,2)$&${\bf 5780775}$&$\frac{246}{5}$&$2872870$&${-3293290}$&${4}$&C\\
$(2,0,2,0,0,0,0,1,0)$&${\bf \overline{5780775}}$&$\frac{246}{5}$&$2872870$&${+3293290}$&${6}$&C\\
$(3,2,0,0,0,0,1,0,0)$&${\bf 5780775'}$&$\frac{276}{5}$&$3223220$&${+6166160}$&${4}$&C\\
$(0,0,1,0,0,0,0,2,3)$&${\bf \overline{5780775'}}$&$\frac{276}{5}$&$3223220$&${-6166160}$&${6}$&C\\
$(0,2,1,0,0,1,0,0,0)$&${\bf 5945940}$&$\frac{991}{20}$&$2975973$&${+3291288}$&${3}$&C\\
$(0,0,0,1,0,0,1,2,0)$&${\bf \overline{5945940}}$&$\frac{991}{20}$&$2975973$&${-3291288}$&${7}$&C\\
$(0,0,0,0,3,0,0,0,1)$&${\bf 5945940'}$&$\frac{276}{5}$&$3315312$&${-864864}$&${4}$&C\\
$(1,0,0,0,3,0,0,0,0)$&${\bf \overline{5945940'}}$&$\frac{276}{5}$&$3315312$&${+864864}$&${6}$&C\\
$(2,3,1,0,0,0,0,0,0)$&${\bf 5945940''}$&$\frac{1279}{20}$&$3840837$&${+9573564}$&${1}$&C\\
$(0,0,0,0,0,0,1,3,2)$&${\bf \overline{5945940''}}$&$\frac{1279}{20}$&$3840837$&${-9573564}$&${9}$&C\\
$(0,3,0,0,0,0,0,2,0)$&${\bf 5962320}$&$\frac{264}{5}$&$3179904$&${+1788696}$&${2}$&C\\
$(0,2,0,0,0,0,0,3,0)$&${\bf \overline{5962320}}$&$\frac{264}{5}$&$3179904$&${-1788696}$&${8}$&C\\
$(9,0,0,1,0,0,0,0,0)$&${\bf 5969040}$&$\frac{1911}{20}$&$5761028$&${+24572548}$&${3}$&C\\
$(0,0,0,0,0,1,0,0,9)$&${\bf \overline{5969040}}$&$\frac{1911}{20}$&$5761028$&${-24572548}$&${7}$&C\\
$(5,1,0,0,0,1,0,0,0)$&${\bf 6006000}$&$\frac{1251}{20}$&$3794700$&${+9664200}$&${3}$&C\\
$(0,0,0,1,0,0,0,1,5)$&${\bf \overline{6006000}}$&$\frac{1251}{20}$&$3794700$&${-9664200}$&${7}$&C\\
$(1,1,0,0,1,1,0,0,0)$&${\bf 6040320}$&$\frac{231}{5}$&$2818816$&${+1569568}$&${4}$&C\\
$(0,0,0,1,1,0,0,1,1)$&${\bf \overline{6040320}}$&$\frac{231}{5}$&$2818816$&${-1569568}$&${6}$&C\\
$(2,0,1,0,0,1,0,0,1)$&${\bf 6071296}$&$45$&$2759680$&${+1724800}$&${0}$&C\\
$(1,0,0,1,0,0,1,0,2)$&${\bf \overline{6071296}}$&${45}$&$2759680$&${-1724800}$&${0}$&C\\
$(1,0,0,0,0,1,0,0,6)$&${\bf 6126120}$&$\frac{1319}{20}$&$4080986$&${-11036298}$&${1}$&C\\
$(6,0,0,1,0,0,0,0,1)$&${\bf \overline{6126120}}$&$\frac{1319}{20}$&$4080986$&${+11036298}$&${9}$&C\\
$(1,2,0,0,0,0,0,1,2)$&${\bf 6142500}$&$\frac{979}{20}$&$3037125$&${+273000}$&${1}$&C\\
$(2,1,0,0,0,0,0,2,1)$&${\bf \overline{6142500}}$&$\frac{979}{20}$&$3037125$&${-273000}$&${9}$&C\\
$(3,2,0,1,0,0,0,0,0)$&${\bf 6166160}$&$\frac{1179}{20}$&$3671668$&${+8604596}$&${1}$&C\\
$(0,0,0,0,0,1,0,2,3)$&${\bf \overline{6166160}}$&$\frac{1179}{20}$&$3671668$&${-8604596}$&${9}$&C\\
$(3,0,0,1,0,0,0,0,3)$&${\bf 6195200}$&$\frac{261}{5}$&$3266560$&${+718080}$&${4}$&C\\
$(3,0,0,0,0,1,0,0,3)$&${\bf \overline{6195200}}$&$\frac{261}{5}$&$3266560$&${-718080}$&${6}$&C\\
$(0,0,3,1,0,0,0,0,0)$&${\bf 6229080}$&$\frac{1191}{20}$&$3746886$&${+4785066}$&${3}$&C\\
$(0,0,0,0,0,1,3,0,0)$&${\bf \overline{6229080}}$&$\frac{1191}{20}$&$3746886$&${-4785066}$&${7}$&C\\
$(5,1,0,0,1,0,0,0,0)$&${\bf 6289920}$&$\frac{319}{5}$&$4053504$&${+10885056}$&${2}$&C\\
$(0,0,0,0,1,0,0,1,5)$&${\bf \overline{6289920}}$&$\frac{319}{5}$&$4053504$&${-10885056}$&${8}$&C\\
$(2,0,0,0,1,0,0,0,4)$&${\bf 6292000}$&$\frac{1071}{20}$&$3403400$&${-3603600}$&${3}$&C\\
$(4,0,0,0,1,0,0,0,2)$&${\bf \overline{6292000}}$&$\frac{1071}{20}$&$3403400$&${+3603600}$&${7}$&C\\
$(0,1,0,0,0,0,0,2,4)$&${\bf 6292000'}$&$\frac{306}{5}$&$3889600$&${-9209200}$&${4}$&C\\
$(4,2,0,0,0,0,0,1,0)$&${\bf \overline{6292000'}}$&$\frac{306}{5}$&$3889600$&${+9209200}$&${6}$&C\\
$(4,2,1,0,0,0,0,0,0)$&${\bf 6292000''}$&$\frac{1359}{20}$&$4318600$&${+12641200}$&${1}$&C\\
$(0,0,0,0,0,0,1,2,4)$&${\bf \overline{6292000''}}$&$\frac{1359}{20}$&$4318600$&${-12641200}$&${9}$&C\\
$(9,2,0,0,0,0,0,0,0)$&${\bf 6298500}$&$\frac{2211}{20}$&$7033325$&${+33801950}$&${3}$&C\\
$(0,0,0,0,0,0,0,2,9)$&${\bf \overline{6298500}}$&$\frac{2211}{20}$&$7033325$&${-33801950}$&${7}$&C\\
$(0,1,2,1,0,0,0,0,0)$&${\bf 6370650}$&$\frac{274}{5}$&$3526380$&${+4774770}$&${2}$&C\\
$(0,0,0,0,0,1,2,1,0)$&${\bf \overline{6370650}}$&$\frac{274}{5}$&$3526380$&${-4774770}$&${8}$&C\\
$(3,1,2,0,0,0,0,0,0)$&${\bf 6370650'}$&$\frac{1219}{20}$&$\frac{7844265}{2}$&${+9195615}$&${1}$&C\\
$(0,0,0,0,0,0,2,1,3)$&${\bf \overline{6370650'}}$&$\frac{1219}{20}$&$\frac{7844265}{2}$&${-9195615}$&${9}$&C\\
$(6,0,0,0,0,0,0,1,2)$&${\bf 6370650''}$&$\frac{334}{5}$&$4298580$&${+7477470}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,6)$&${\bf \overline{6370650''}}$&$\frac{334}{5}$&$4298580$&${-7477470}$&${8}$&C\\
$(2,0,0,1,0,0,1,0,1)$&${\bf 6403320}$&$\frac{224}{5}$&$2897664$&${+756756}$&${2}$&C\\
$(1,0,1,0,0,1,0,0,2)$&${\bf \overline{6403320}}$&$\frac{224}{5}$&$2897664$&${-756756}$&${8}$&C\\
$(1,0,0,0,1,0,1,0,2)$&${\bf 6403320'}$&$\frac{919}{20}$&$2972046$&${-2480478}$&${1}$&C\\
$(2,0,1,0,1,0,0,0,1)$&${\bf \overline{6403320'}}$&$\frac{919}{20}$&$2972046$&${+2480478}$&${9}$&C\\
$(1,0,0,0,0,0,3,0,1)$&${\bf 6403320''}$&$\frac{1079}{20}$&$3489486$&${-4162158}$&${1}$&C\\
$(1,0,3,0,0,0,0,0,1)$&${\bf \overline{6403320''}}$&$\frac{1079}{20}$&$3489486$&${+4162158}$&${9}$&C\\
$(0,1,0,0,0,0,0,3,2)$&${\bf 6403320'''}$&$\frac{286}{5}$&$3699696$&${-6978972}$&${4}$&C\\
$(2,3,0,0,0,0,0,1,0)$&${\bf \overline{6403320'''}}$&$\frac{286}{5}$&$3699696$&${+6978972}$&${6}$&C\\
$(2,0,0,0,1,0,0,2,0)$&${\bf 6435000}$&$\frac{951}{20}$&$3090750$&${-614250}$&${3}$&C\\
$(0,2,0,0,1,0,0,0,2)$&${\bf \overline{6435000}}$&$\frac{951}{20}$&$3090750$&${+614250}$&${7}$&C\\
$(0,4,0,1,0,0,0,0,0)$&${\bf 6441435}$&$\frac{314}{5}$&$4086082$&${+8276268}$&${2}$&C\\
$(0,0,0,0,0,1,0,4,0)$&${\bf \overline{6441435}}$&$\frac{314}{5}$&$4086082$&${-8276268}$&${8}$&C\\
$(1,0,2,0,0,0,0,0,3)$&${\bf 6486480}$&$\frac{256}{5}$&$3354624$&${-321048}$&${4}$&C\\
$(3,0,0,0,0,0,2,0,1)$&${\bf \overline{6486480}}$&$\frac{256}{5}$&$3354624$&${+321048}$&${6}$&C\\
$(3,1,0,0,0,0,0,1,2)$&${\bf 6486480'}$&$\frac{1039}{20}$&$3403764$&${+1860768}$&${1}$&C\\
$(2,1,0,0,0,0,0,1,3)$&${\bf \overline{6486480'}}$&$\frac{1039}{20}$&$3403764$&${-1860768}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,7)$&${\bf 6486480''}$&$\frac{1519}{20}$&$4976244$&${-16681392}$&${1}$&C\\
$(7,0,1,0,0,0,0,0,1)$&${\bf \overline{6486480''}}$&$\frac{1519}{20}$&$4976244$&${+16681392}$&${9}$&C\\
$(2,0,0,0,0,0,1,0,5)$&${\bf 6551545}$&$\frac{306}{5}$&$4050046$&${-8100092}$&${4}$&C\\
$(5,0,1,0,0,0,0,0,2)$&${\bf \overline{6551545}}$&$\frac{306}{5}$&$4050046$&${+8100092}$&${6}$&C\\
$(0,4,0,0,0,0,1,0,0)$&${\bf 6558552}$&$\frac{235}{4}$&$3892070$&${+6210750}$&${5}$&C\\
$(0,0,1,0,0,0,0,4,0)$&${\bf \overline{6558552}}$&$\frac{235}{4}$&$3892070$&${-6210750}$&${5}$&C\\
$(1,2,0,0,0,1,0,0,1)$&${\bf 6652800}$&$47$&$3158400$&${+2562000}$&${0}$&C\\
$(1,0,0,1,0,0,0,2,1)$&${\bf \overline{6652800}}$&${47}$&$3158400$&${-2562000}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,11)$&${\bf 6683040}$&$\frac{2299}{20}$&$7759752$&${-37387896}$&${1}$&C\\
$(11,0,0,0,0,0,0,1,0)$&${\bf \overline{6683040}}$&$\frac{2299}{20}$&$7759752$&${+37387896}$&${9}$&C\\
$(4,4,0,0,0,0,0,0,0)$&${\bf 6685250}$&$\frac{414}{5}$&$5591300$&${+18718700}$&${2}$&C\\
$(0,0,0,0,0,0,0,4,4)$&${\bf \overline{6685250}}$&$\frac{414}{5}$&$5591300$&${-18718700}$&${8}$&C\\
$(1,0,0,0,1,1,0,1,0)$&${\bf 6756750}$&$46$&$3139500$&${-1023750}$&${0}$&C\\
$(0,1,0,1,1,0,0,0,1)$&${\bf \overline{6756750}}$&${46}$&$3139500$&${+1023750}$&${0}$&C\\
$(2,0,0,0,2,0,0,0,1)$&${\bf 6860700}$&$\frac{979}{20}$&$3392235$&${+1344420}$&${1}$&C\\
$(1,0,0,0,2,0,0,0,2)$&${\bf \overline{6860700}}$&$\frac{979}{20}$&$3392235$&${-1344420}$&${9}$&C\\
$(13,1,0,0,0,0,0,0,0)$&${\bf 6864396}$&$\frac{615}{4}$&$10660615$&${+65003750}$&${5}$&C\\
$(0,0,0,0,0,0,0,1,13)$&${\bf \overline{6864396}}$&$\frac{615}{4}$&$10660615$&${-65003750}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,19)$&${\bf 6906900}$&$\frac{4959}{20}$&$17298645$&${-138389160}$&${1}$&C\\
$(19,0,0,0,0,0,0,0,0)$&${\bf \overline{6906900}}$&$\frac{4959}{20}$&$17298645$&${+138389160}$&${9}$&C\\
$(8,0,0,0,0,0,0,1,1)$&${\bf 6928350}$&$\frac{327}{4}$&$\frac{11442275}{2}$&${+18370625}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,8)$&${\bf \overline{6928350}}$&$\frac{327}{4}$&$\frac{11442275}{2}$&${-18370625}$&${5}$&C\\
$(0,3,0,0,0,0,1,0,1)$&${\bf 6936930}$&$\frac{254}{5}$&$3559556$&${+2816814}$&${2}$&C\\
$(1,0,1,0,0,0,0,3,0)$&${\bf \overline{6936930}}$&$\frac{254}{5}$&$3559556$&${-2816814}$&${8}$&C\\
$(2,1,1,1,0,0,0,0,0)$&${\bf 6936930'}$&$\frac{1059}{20}$&$\frac{7420413}{2}$&${+6579573}$&${1}$&C\\
$(0,0,0,0,0,1,1,1,2)$&${\bf \overline{6936930'}}$&$\frac{1059}{20}$&$\frac{7420413}{2}$&${-6579573}$&${9}$&C\\
$(1,3,0,0,0,1,0,0,0)$&${\bf 6936930''}$&$\frac{1091}{20}$&$\frac{7644637}{2}$&${+6117111}$&${3}$&C\\
$(0,0,0,1,0,0,0,3,1)$&${\bf \overline{6936930''}}$&$\frac{1091}{20}$&$\frac{7644637}{2}$&${-6117111}$&${7}$&C\\
$(1,0,0,0,0,0,1,1,4)$&${\bf 6936930'''}$&$\frac{294}{5}$&$4120116$&${-9585576}$&${2}$&C\\
$(4,1,1,0,0,0,0,0,1)$&${\bf \overline{6936930'''}}$&$\frac{294}{5}$&$4120116$&${+9585576}$&${8}$&C\\
$(1,3,0,0,1,0,0,0,0)$&${\bf 7047040}$&$\frac{279}{5}$&$3971968$&${+6998992}$&${2}$&C\\
$(0,0,0,0,1,0,0,3,1)$&${\bf \overline{7047040}}$&$\frac{279}{5}$&$3971968$&${-6998992}$&${8}$&C\\
$(2,0,0,0,1,0,1,0,1)$&${\bf 7056720}$&$\frac{911}{20}$&$3246804$&${+92664}$&${3}$&C\\
$(1,0,1,0,1,0,0,0,2)$&${\bf \overline{7056720}}$&$\frac{911}{20}$&$3246804$&${-92664}$&${7}$&C\\
$(9,1,0,0,0,0,0,0,1)$&${\bf 7072000}$&$99$&$7072000$&${+30940000}$&${0}$&C\\
$(1,0,0,0,0,0,0,1,9)$&${\bf \overline{7072000}}$&${99}$&$7072000$&${-30940000}$&${0}$&C\\
$(0,1,0,0,0,1,0,1,2)$&${\bf 7078500}$&$\frac{236}{5}$&$3374800$&${-3603600}$&${4}$&C\\
$(2,1,0,1,0,0,0,1,0)$&${\bf \overline{7078500}}$&$\frac{236}{5}$&$3374800$&${+3603600}$&${6}$&C\\
$(7,0,0,0,0,0,0,0,4)$&${\bf 7078500'}$&$\frac{1631}{20}$&$5830825$&${+10210200}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,7)$&${\bf \overline{7078500'}}$&$\frac{1631}{20}$&$5830825$&${-10210200}$&${7}$&C\\
$(3,1,0,0,0,1,0,0,1)$&${\bf 7135128}$&$50$&$3603600$&${+4504500}$&${0}$&C\\
$(1,0,0,1,0,0,0,1,3)$&${\bf \overline{7135128}}$&${50}$&$3603600$&${-4504500}$&${0}$&C\\
$(6,0,0,0,0,1,0,0,1)$&${\bf 7147140}$&$\frac{1299}{20}$&$4688957$&${+11002264}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,6)$&${\bf \overline{7147140}}$&$\frac{1299}{20}$&$4688957$&${-11002264}$&${9}$&C\\
$(0,0,0,2,0,0,0,0,4)$&${\bf 7223580}$&$\frac{286}{5}$&$4173624$&${-5136768}$&${4}$&C\\
$(4,0,0,0,0,2,0,0,0)$&${\bf \overline{7223580}}$&$\frac{286}{5}$&$4173624$&${+5136768}$&${6}$&C\\
$(1,0,0,0,1,0,0,2,1)$&${\bf 7276500}$&$\frac{959}{20}$&$3524325$&${-3572100}$&${1}$&C\\
$(1,2,0,0,1,0,0,0,1)$&${\bf \overline{7276500}}$&$\frac{959}{20}$&$3524325$&${+3572100}$&${9}$&C\\
$(0,1,0,1,0,1,0,0,1)$&${\bf 7297290}$&$\frac{899}{20}$&$\frac{6626529}{2}$&${+361179}$&${1}$&C\\
$(1,0,0,1,0,1,0,1,0)$&${\bf \overline{7297290}}$&$\frac{899}{20}$&$\frac{6626529}{2}$&${-361179}$&${9}$&C\\
$(4,0,1,0,1,0,0,0,0)$&${\bf 7297290'}$&$\frac{284}{5}$&$4186728$&${+8565102}$&${2}$&C\\
$(0,0,0,0,1,0,1,0,4)$&${\bf \overline{7297290'}}$&$\frac{284}{5}$&$4186728$&${-8565102}$&${8}$&C\\
$(2,0,0,0,0,0,2,0,2)$&${\bf 7318080}$&$\frac{256}{5}$&$3784704$&${-3134208}$&${4}$&C\\
$(2,0,2,0,0,0,0,0,2)$&${\bf \overline{7318080}}$&$\frac{256}{5}$&$3784704$&${+3134208}$&${6}$&C\\
$(0,3,2,0,0,0,0,0,0)$&${\bf 7361640}$&$\frac{324}{5}$&$4818528$&${+9793212}$&${2}$&C\\
$(0,0,0,0,0,0,2,3,0)$&${\bf \overline{7361640}}$&$\frac{324}{5}$&$4818528$&${-9793212}$&${8}$&C\\
$(4,0,1,0,0,1,0,0,0)$&${\bf 7371000}$&$\frac{1111}{20}$&$4135950$&${+7821450}$&${3}$&C\\
$(0,0,0,1,0,0,1,0,4)$&${\bf \overline{7371000}}$&$\frac{1111}{20}$&$4135950$&${-7821450}$&${7}$&C\\
$(0,1,0,0,1,1,0,0,1)$&${\bf 7413120}$&$\frac{229}{5}$&$3429504$&${-406224}$&${2}$&C\\
$(1,0,0,1,1,0,0,1,0)$&${\bf \overline{7413120}}$&$\frac{229}{5}$&$3429504$&${+406224}$&${8}$&C\\
$(5,1,0,0,0,0,0,0,3)$&${\bf 7413120'}$&$\frac{331}{5}$&$4957056$&${+8197488}$&${4}$&C\\
$(3,0,0,0,0,0,0,1,5)$&${\bf \overline{7413120'}}$&$\frac{331}{5}$&$4957056$&${-8197488}$&${6}$&C\\
$(0,0,0,2,0,0,0,2,0)$&${\bf 7432425}$&$\frac{256}{5}$&$3843840$&${-1681680}$&${4}$&C\\
$(0,2,0,0,0,2,0,0,0)$&${\bf \overline{7432425}}$&$\frac{256}{5}$&$3843840$&${+1681680}$&${6}$&C\\
$(0,0,1,1,0,0,0,0,4)$&${\bf 7567560}$&$\frac{1091}{20}$&$4169802$&${-4792788}$&${3}$&C\\
$(4,0,0,0,0,1,1,0,0)$&${\bf \overline{7567560}}$&$\frac{1091}{20}$&$4169802$&${+4792788}$&${7}$&C\\
$(3,0,0,0,1,0,0,0,3)$&${\bf 7623000}$&$\frac{211}{4}$&$4061750$&${0}$&${5}$&PR\\
$(0,1,0,0,0,0,0,1,7)$&${\bf 7657650}$&$\frac{1571}{20}$&$\frac{12151685}{2}$&${-20629245}$&${3}$&C\\
$(7,1,0,0,0,0,0,1,0)$&${\bf \overline{7657650}}$&$\frac{1571}{20}$&$\frac{12151685}{2}$&${+20629245}$&${7}$&C\\
$(14,0,0,0,0,0,0,0,1)$&${\bf 7674480}$&$\frac{3151}{20}$&$12213276$&${+74171136}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,14)$&${\bf \overline{7674480}}$&$\frac{3151}{20}$&$12213276$&${-74171136}$&${7}$&C\\
$(0,1,0,1,0,0,0,1,2)$&${\bf 7707700}$&$\frac{234}{5}$&$3643640$&${-2242240}$&${2}$&C\\
$(2,1,0,0,0,1,0,1,0)$&${\bf \overline{7707700}}$&$\frac{234}{5}$&$3643640$&${+2242240}$&${8}$&C\\
$(9,0,0,0,0,1,0,0,0)$&${\bf 7759752}$&$\frac{375}{4}$&$7348250$&${+29393000}$&${5}$&C\\
$(0,0,0,1,0,0,0,0,9)$&${\bf \overline{7759752}}$&$\frac{375}{4}$&$7348250$&${-29393000}$&${5}$&C\\
$(0,0,2,0,0,0,0,0,5)$&${\bf 7761600}$&$\frac{1239}{20}$&$4856880$&${-7279440}$&${1}$&C\\
$(5,0,0,0,0,0,2,0,0)$&${\bf \overline{7761600}}$&$\frac{1239}{20}$&$4856880$&${+7279440}$&${9}$&C\\
$(1,0,0,0,0,0,1,2,2)$&${\bf 7818525}$&$\frac{274}{5}$&$4327830$&${-7960680}$&${2}$&C\\
$(2,2,1,0,0,0,0,0,1)$&${\bf \overline{7818525}}$&$\frac{274}{5}$&$4327830$&${+7960680}$&${8}$&C\\
$(5,0,0,0,0,0,1,0,2)$&${\bf 7861854}$&$60$&$4764760$&${+5955950}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,5)$&${\bf \overline{7861854}}$&${60}$&$4764760$&${-5955950}$&${0}$&C\\
$(2,0,0,0,0,0,0,2,4)$&${\bf 7876440}$&$\frac{316}{5}$&$5028192$&${-10414404}$&${4}$&C\\
$(4,2,0,0,0,0,0,0,2)$&${\bf \overline{7876440}}$&$\frac{316}{5}$&$5028192$&${+10414404}$&${6}$&C\\
$(7,0,0,0,0,0,0,2,0)$&${\bf 7876440'}$&$\frac{1511}{20}$&$6010758$&${+15120378}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,7)$&${\bf \overline{7876440'}}$&$\frac{1511}{20}$&$6010758$&${-15120378}$&${7}$&C\\
$(0,1,1,0,0,0,1,1,0)$&${\bf 7882875}$&$46$&$3662750$&${0}$&${0}$&R\\
$(2,1,1,0,0,0,1,0,0)$&${\bf 7882875'}$&$\frac{246}{5}$&$3917550$&${+5064150}$&${4}$&C\\
$(0,0,1,0,0,0,1,1,2)$&${\bf \overline{7882875'}}$&$\frac{246}{5}$&$3917550$&${-5064150}$&${6}$&C\\
$(0,0,1,1,0,0,0,2,0)$&${\bf 7927920}$&$\frac{971}{20}$&$3887884$&${-1237236}$&${3}$&C\\
$(0,2,0,0,0,1,1,0,0)$&${\bf \overline{7927920}}$&$\frac{971}{20}$&$3887884$&${+1237236}$&${7}$&C\\
%$(1,0,0,0,1,0,0,1,3)$&${\bf 7927920'}$&$\frac{1019}{20}$&$4080076$&${-5873868}$&${1}$&C\\
%$(3,1,0,0,1,0,0,0,1)$&${\bf \overline{7927920'}}$&$\frac{1019}{20}$&$4080076$&${+5873868}$&${9}$&C\\
%$(1,0,0,0,0,0,0,2,6)$&${\bf 7927920''}$&$\frac{1559}{20}$&$6242236$&${-21008988}$&${1}$&C\\
%$(6,2,0,0,0,0,0,0,1)$&${\bf \overline{7927920''}}$&$\frac{1559}{20}$&$6242236$&${+21008988}$&${9}$&C\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 10}

\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_{10}$}
\label{Table:Representations-A10}\\
\hline\hline
%
$\mathfrak{su}_{11}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A10} (continued)}\\\hline\hline
%
$\mathfrak{su}_{11}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0)$&${\bf 11}$&$\frac{60}{11}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{11}}$&$\frac{60}{11}$&$\frac{1}{2}$&${-1}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,0,0)$&${\bf 55}$&$\frac{108}{11}$&$\frac{9}{2}$&${+7}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{55}}$&$\frac{108}{11}$&$\frac{9}{2}$&${-7}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,0,0)$&${\bf 66}$&$\frac{130}{11}$&$\frac{13}{2}$&${+15}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{66}}$&$\frac{130}{11}$&$\frac{13}{2}$&${-15}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,1)$&${\bf 120}$&$11$&$11$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0)$&${\bf 165}$&$\frac{144}{11}$&$18$&${+20}$&${3}$&C\\
$(0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{165}}$&$\frac{144}{11}$&$18$&${-20}$&${8}$&C\\
$(3,0,0,0,0,0,0,0,0,0)$&${\bf 286}$&$\frac{210}{11}$&$\frac{91}{2}$&${+119}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{286}}$&$\frac{210}{11}$&$\frac{91}{2}$&${-119}$&${8}$&C\\
$(0,0,0,1,0,0,0,0,0,0)$&${\bf 330}$&$\frac{168}{11}$&$42$&${+28}$&${4}$&C\\
$(0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{330}}$&$\frac{168}{11}$&$42$&${-28}$&${7}$&C\\
$(1,1,0,0,0,0,0,0,0,0)$&${\bf 440}$&$\frac{177}{11}$&$59$&${+112}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{440}}$&$\frac{177}{11}$&$59$&${-112}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,0,0)$&${\bf 462}$&$\frac{180}{11}$&$63$&${+14}$&${5}$&C\\
$(0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{462}}$&$\frac{180}{11}$&$63$&${-14}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1)$&${\bf 594}$&$\frac{170}{11}$&$\frac{153}{2}$&${+21}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{594}}$&$\frac{170}{11}$&$\frac{153}{2}$&${-21}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,0,1)$&${\bf 715}$&$\frac{192}{11}$&$104$&${+98}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,2)$&${\bf \overline{715}}$&$\frac{192}{11}$&$104$&${-98}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,0)$&${\bf 1001}$&$\frac{300}{11}$&$\frac{455}{2}$&${+665}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{1001}}$&$\frac{300}{11}$&$\frac{455}{2}$&${-665}$&${7}$&C\\
$(0,2,0,0,0,0,0,0,0,0)$&${\bf 1210}$&$\frac{234}{11}$&$\frac{429}{2}$&${+385}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{1210}}$&$\frac{234}{11}$&$\frac{429}{2}$&${-385}$&${7}$&C\\
$(1,0,1,0,0,0,0,0,0,0)$&${\bf 1485}$&$\frac{212}{11}$&$\frac{477}{2}$&${+357}$&${4}$&C\\
$(0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{1485}}$&$\frac{212}{11}$&$\frac{477}{2}$&${-357}$&${7}$&C\\
$(0,0,1,0,0,0,0,0,0,1)$&${\bf 1760}$&$\frac{207}{11}$&$276$&${+48}$&${2}$&C\\
$(1,0,0,0,0,0,0,1,0,0)$&${\bf \overline{1760}}$&$\frac{207}{11}$&$276$&${-48}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0)$&${\bf 2145}$&$\frac{256}{11}$&$416$&${+930}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{2145}}$&$\frac{256}{11}$&$416$&${-930}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,1,0)$&${\bf 2904}$&$20$&$484$&${0}$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0)$&${\bf 3003}$&$\frac{400}{11}$&$910$&${+2940}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{3003}}$&$\frac{400}{11}$&$910$&${-2940}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,0,1)$&${\bf 3080}$&$\frac{273}{11}$&$637$&${+1008}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,3)$&${\bf \overline{3080}}$&$\frac{273}{11}$&$637$&${-1008}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,0)$&${\bf 3168}$&$\frac{235}{11}$&$564$&${+624}$&${5}$&C\\
$(0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{3168}}$&$\frac{235}{11}$&$564$&${-624}$&${6}$&C\\
$(0,0,0,1,0,0,0,0,0,1)$&${\bf 3465}$&$\frac{232}{11}$&$609$&${-42}$&${3}$&C\\
$(1,0,0,0,0,0,1,0,0,0)$&${\bf \overline{3465}}$&$\frac{232}{11}$&$609$&${+42}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,1,0)$&${\bf 3510}$&$22$&$\frac{1287}{2}$&${+363}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,0,2)$&${\bf \overline{3510}}$&${22}$&$\frac{1287}{2}$&${-363}$&${0}$&C\\
$(2,0,0,0,0,0,0,0,0,2)$&${\bf 4235}$&$24$&$847$&${0}$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,1)$&${\bf 4620}$&$\frac{246}{11}$&$861$&${-630}$&${5}$&C\\
$(1,0,0,0,1,0,0,0,0,0)$&${\bf \overline{4620}}$&$\frac{246}{11}$&$861$&${+630}$&${6}$&C\\
$(1,1,0,0,0,0,0,0,0,1)$&${\bf 4719}$&$\frac{240}{11}$&$858$&${+770}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,1,1)$&${\bf \overline{4719}}$&$\frac{240}{11}$&$858$&${-770}$&${9}$&C\\
$(0,0,0,0,1,0,0,0,0,1)$&${\bf 4752}$&$\frac{245}{11}$&$882$&${-336}$&${4}$&C\\
$(1,0,0,0,0,1,0,0,0,0)$&${\bf \overline{4752}}$&$\frac{245}{11}$&$882$&${+336}$&${7}$&C\\
$(0,1,1,0,0,0,0,0,0,0)$&${\bf 5445}$&$\frac{268}{11}$&$\frac{2211}{2}$&${+1617}$&${5}$&C\\
$(0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{5445}}$&$\frac{268}{11}$&$\frac{2211}{2}$&${-1617}$&${6}$&C\\
$(2,0,1,0,0,0,0,0,0,0)$&${\bf 7722}$&$\frac{290}{11}$&$\frac{3393}{2}$&${+3171}$&${5}$&C\\
$(0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{7722}}$&$\frac{290}{11}$&$\frac{3393}{2}$&${-3171}$&${6}$&C\\
$(1,2,0,0,0,0,0,0,0,0)$&${\bf 7865}$&$\frac{312}{11}$&$1859$&${+3828}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{7865}}$&$\frac{312}{11}$&$1859$&${-3828}$&${6}$&C\\
$(3,1,0,0,0,0,0,0,0,0)$&${\bf 8008}$&$\frac{345}{11}$&$2093$&${+5376}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{8008}}$&$\frac{345}{11}$&$2093$&${-5376}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,6)$&${\bf 8008'}$&$\frac{510}{11}$&$3094$&${-10948}$&${5}$&C\\
$(6,0,0,0,0,0,0,0,0,0)$&${\bf \overline{8008'}}$&$\frac{510}{11}$&$3094$&${+10948}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,1,0)$&${\bf 8470}$&$\frac{258}{11}$&$\frac{3311}{2}$&${-77}$&${1}$&C\\
$(0,1,0,0,0,0,0,1,0,0)$&${\bf \overline{8470}}$&$\frac{258}{11}$&$\frac{3311}{2}$&${+77}$&${10}$&C\\
$(0,0,0,0,0,0,0,2,0,0)$&${\bf 9075}$&$\frac{312}{11}$&$2145$&${-2750}$&${5}$&C\\
$(0,0,2,0,0,0,0,0,0,0)$&${\bf \overline{9075}}$&$\frac{312}{11}$&$2145$&${+2750}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,2)$&${\bf 10296}$&$\frac{280}{11}$&$2184$&${-1176}$&${1}$&C\\
$(2,0,0,0,0,0,0,1,0,0)$&${\bf \overline{10296}}$&$\frac{280}{11}$&$2184$&${+1176}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,1)$&${\bf 10725}$&$\frac{364}{11}$&$\frac{5915}{2}$&${+6195}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,4)$&${\bf \overline{10725}}$&$\frac{364}{11}$&$\frac{5915}{2}$&${-6195}$&${8}$&C\\
$(0,2,0,0,0,0,0,0,0,1)$&${\bf 12870}$&$\frac{298}{11}$&$\frac{5811}{2}$&${+2913}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,2,0)$&${\bf \overline{12870}}$&$\frac{298}{11}$&$\frac{5811}{2}$&${-2913}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,1,0)$&${\bf 13068}$&$\frac{290}{11}$&$2871$&${-3234}$&${5}$&C\\
$(0,1,0,1,0,0,0,0,0,0)$&${\bf \overline{13068}}$&$\frac{290}{11}$&$2871$&${+3234}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,1,0)$&${\bf 15015}$&$\frac{324}{11}$&$\frac{7371}{2}$&${+4445}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,3)$&${\bf \overline{15015}}$&$\frac{324}{11}$&$\frac{7371}{2}$&${-4445}$&${10}$&C\\
$(1,0,1,0,0,0,0,0,0,1)$&${\bf 15730}$&$\frac{276}{11}$&$3289$&${+2310}$&${3}$&C\\
$(1,0,0,0,0,0,0,1,0,1)$&${\bf \overline{15730}}$&$\frac{276}{11}$&$3289$&${-2310}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,3,0)$&${\bf 15730'}$&$\frac{378}{11}$&$\frac{9009}{2}$&${-9163}$&${5}$&C\\
$(0,3,0,0,0,0,0,0,0,0)$&${\bf \overline{15730'}}$&$\frac{378}{11}$&$\frac{9009}{2}$&${+9163}$&${6}$&C\\
$(0,0,0,1,0,0,0,0,1,0)$&${\bf 16335}$&$\frac{284}{11}$&$\frac{7029}{2}$&${-825}$&${2}$&C\\
$(0,1,0,0,0,0,1,0,0,0)$&${\bf \overline{16335}}$&$\frac{284}{11}$&$\frac{7029}{2}$&${+825}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,2)$&${\bf 17160}$&$\frac{312}{11}$&$4056$&${-6168}$&${5}$&C\\
$(2,0,0,1,0,0,0,0,0,0)$&${\bf \overline{17160}}$&$\frac{312}{11}$&$4056$&${+6168}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,0,2)$&${\bf 18150}$&$\frac{346}{11}$&$\frac{9515}{2}$&${+3465}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,3)$&${\bf \overline{18150}}$&$\frac{346}{11}$&$\frac{9515}{2}$&${-3465}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,7)$&${\bf 19448}$&$\frac{630}{11}$&$9282$&${-35700}$&${4}$&C\\
$(7,0,0,0,0,0,0,0,0,0)$&${\bf \overline{19448}}$&$\frac{630}{11}$&$9282$&${+35700}$&${7}$&C\\
$(0,0,0,1,0,0,0,0,0,2)$&${\bf 20020}$&$\frac{306}{11}$&$4641$&${-3150}$&${2}$&C\\
$(2,0,0,0,0,0,1,0,0,0)$&${\bf \overline{20020}}$&$\frac{306}{11}$&$4641$&${+3150}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,1,0)$&${\bf 20328}$&$\frac{300}{11}$&$4620$&${-3696}$&${4}$&C\\
$(0,1,0,0,1,0,0,0,0,0)$&${\bf \overline{20328}}$&$\frac{300}{11}$&$4620$&${+3696}$&${7}$&C\\
$(0,0,0,0,1,0,0,0,1,0)$&${\bf 21780}$&$\frac{298}{11}$&$4917$&${-2442}$&${3}$&C\\
$(0,1,0,0,0,1,0,0,0,0)$&${\bf \overline{21780}}$&$\frac{298}{11}$&$4917$&${+2442}$&${8}$&C\\
$(2,1,0,0,0,0,0,0,0,1)$&${\bf 22869}$&$\frac{320}{11}$&$5544$&${+7854}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,1,2)$&${\bf \overline{22869}}$&$\frac{320}{11}$&$5544$&${-7854}$&${8}$&C\\
$(1,1,0,0,0,0,0,0,1,0)$&${\bf 22880}$&$\frac{291}{11}$&$5044$&${+2960}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,1,1)$&${\bf \overline{22880}}$&$\frac{291}{11}$&$5044$&${-2960}$&${10}$&C\\
$(0,0,1,0,0,0,0,1,0,0)$&${\bf 24200}$&$27$&$5445$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,4)$&${\bf 25025}$&$\frac{444}{11}$&$\frac{16835}{2}$&${-24395}$&${5}$&C\\
$(4,1,0,0,0,0,0,0,0,0)$&${\bf \overline{25025}}$&$\frac{444}{11}$&$\frac{16835}{2}$&${+24395}$&${6}$&C\\
$(0,0,0,0,0,1,0,0,0,2)$&${\bf 25740}$&$\frac{322}{11}$&$6279$&${-7518}$&${4}$&C\\
$(2,0,0,0,1,0,0,0,0,0)$&${\bf \overline{25740}}$&$\frac{322}{11}$&$6279$&${+7518}$&${7}$&C\\
$(0,0,0,0,1,0,0,0,0,2)$&${\bf 27027}$&$\frac{320}{11}$&$6552$&${-5964}$&${3}$&C\\
$(2,0,0,0,0,1,0,0,0,0)$&${\bf \overline{27027}}$&$\frac{320}{11}$&$6552$&${+5964}$&${8}$&C\\
$(1,1,0,0,0,0,0,0,0,2)$&${\bf 27720}$&$\frac{313}{11}$&$6573$&${+672}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,1,1)$&${\bf \overline{27720}}$&$\frac{313}{11}$&$6573$&${-672}$&${10}$&C\\
$(0,0,0,0,0,0,1,1,0,0)$&${\bf 29040}$&$\frac{333}{11}$&$7326$&${-7216}$&${4}$&C\\
$(0,0,1,1,0,0,0,0,0,0)$&${\bf \overline{29040}}$&$\frac{333}{11}$&$7326$&${+7216}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,0,3)$&${\bf 30030}$&$\frac{378}{11}$&$\frac{17199}{2}$&${-19187}$&${5}$&C\\
$(3,0,1,0,0,0,0,0,0,0)$&${\bf \overline{30030}}$&$\frac{378}{11}$&$\frac{17199}{2}$&${+19187}$&${6}$&C\\
$(5,0,0,0,0,0,0,0,0,1)$&${\bf 32032}$&$\frac{465}{11}$&$11284$&${+28672}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,5)$&${\bf \overline{32032}}$&$\frac{465}{11}$&$11284$&${-28672}$&${7}$&C\\
$(0,0,0,0,0,0,2,0,0,0)$&${\bf 32670}$&$\frac{364}{11}$&$9009$&${-6930}$&${3}$&C\\
$(0,0,0,2,0,0,0,0,0,0)$&${\bf \overline{32670}}$&$\frac{364}{11}$&$9009$&${+6930}$&${8}$&C\\
$(1,0,0,1,0,0,0,0,0,1)$&${\bf 33033}$&$\frac{300}{11}$&$\frac{15015}{2}$&${+3311}$&${4}$&C\\
$(1,0,0,0,0,0,1,0,0,1)$&${\bf \overline{33033}}$&$\frac{300}{11}$&$\frac{15015}{2}$&${-3311}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,2,2)$&${\bf 33033'}$&$\frac{400}{11}$&$10010$&${-23562}$&${5}$&C\\
$(2,2,0,0,0,0,0,0,0,0)$&${\bf \overline{33033'}}$&$\frac{400}{11}$&$10010$&${+23562}$&${6}$&C\\
$(0,0,0,0,0,0,0,1,1,1)$&${\bf 37752}$&$\frac{345}{11}$&$9867$&${-17248}$&${5}$&C\\
$(1,1,1,0,0,0,0,0,0,0)$&${\bf \overline{37752}}$&$\frac{345}{11}$&$9867$&${+17248}$&${6}$&C\\
$(3,0,0,0,0,0,0,1,0,0)$&${\bf 43680}$&$33$&$12012$&${+13552}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,3)$&${\bf \overline{43680}}$&${33}$&$12012$&${-13552}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,8)$&${\bf 43758}$&$\frac{760}{11}$&$25194$&${-104652}$&${3}$&C\\
$(8,0,0,0,0,0,0,0,0,0)$&${\bf \overline{43758}}$&$\frac{760}{11}$&$25194$&${+104652}$&${8}$&C\\
$(0,0,0,1,0,0,0,1,0,0)$&${\bf 45375}$&$\frac{324}{11}$&$\frac{22275}{2}$&${-1925}$&${1}$&C\\
$(0,0,1,0,0,0,1,0,0,0)$&${\bf \overline{45375}}$&$\frac{324}{11}$&$\frac{22275}{2}$&${+1925}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,1)$&${\bf 47190}$&$\frac{312}{11}$&$11154$&${+1672}$&${5}$&C\\
$(1,0,0,0,0,1,0,0,0,1)$&${\bf \overline{47190}}$&$\frac{312}{11}$&$11154$&${-1672}$&${6}$&C\\
$(0,0,0,0,0,1,0,1,0,0)$&${\bf 50820}$&$\frac{342}{11}$&$13167$&${-9086}$&${3}$&C\\
$(0,0,1,0,1,0,0,0,0,0)$&${\bf \overline{50820}}$&$\frac{342}{11}$&$13167$&${+9086}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,1,0)$&${\bf 51975}$&$\frac{416}{11}$&$16380$&${+28560}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,4)$&${\bf \overline{51975}}$&$\frac{416}{11}$&$16380$&${-28560}$&${9}$&C\\
$(0,1,1,0,0,0,0,0,0,1)$&${\bf 57200}$&$\frac{333}{11}$&$14430$&${+11600}$&${4}$&C\\
$(1,0,0,0,0,0,0,1,1,0)$&${\bf \overline{57200}}$&$\frac{333}{11}$&$14430$&${-11600}$&${7}$&C\\
$(0,0,0,0,1,0,0,1,0,0)$&${\bf 58080}$&$\frac{339}{11}$&$14916$&${-6160}$&${2}$&C\\
$(0,0,1,0,0,1,0,0,0,0)$&${\bf \overline{58080}}$&$\frac{339}{11}$&$14916$&${+6160}$&${9}$&C\\
$(0,0,0,0,0,2,0,0,0,0)$&${\bf 60984}$&$\frac{390}{11}$&$18018$&${-4620}$&${1}$&C\\
$(0,0,0,0,2,0,0,0,0,0)$&${\bf \overline{60984}}$&$\frac{390}{11}$&$18018$&${+4620}$&${10}$&C\\
$(0,2,0,0,0,0,0,0,1,0)$&${\bf 61776}$&$\frac{350}{11}$&$16380$&${+11928}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,2,0)$&${\bf \overline{61776}}$&$\frac{350}{11}$&$16380$&${-11928}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0,2)$&${\bf 62920}$&$\frac{438}{11}$&$20878$&${+27852}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,4)$&${\bf \overline{62920}}$&$\frac{438}{11}$&$20878$&${-27852}$&${9}$&C\\
$(1,1,0,0,0,0,0,1,0,0)$&${\bf 66066}$&$30$&$\frac{33033}{2}$&${+9317}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,1,1)$&${\bf \overline{66066}}$&${30}$&$\frac{33033}{2}$&${-9317}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,3)$&${\bf 68640}$&$\frac{399}{11}$&$20748$&${-39760}$&${4}$&C\\
$(3,0,0,1,0,0,0,0,0,0)$&${\bf \overline{68640}}$&$\frac{399}{11}$&$20748$&${+39760}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,5)$&${\bf 68640'}$&$\frac{553}{11}$&$28756$&${-92736}$&${4}$&C\\
$(5,1,0,0,0,0,0,0,0,0)$&${\bf \overline{68640'}}$&$\frac{553}{11}$&$28756$&${+92736}$&${7}$&C\\
$(0,0,0,0,0,0,0,2,0,1)$&${\bf 70785}$&$\frac{388}{11}$&$\frac{41613}{2}$&${-32109}$&${4}$&C\\
$(1,0,2,0,0,0,0,0,0,0)$&${\bf \overline{70785}}$&$\frac{388}{11}$&$\frac{41613}{2}$&${+32109}$&${7}$&C\\
$(1,0,1,0,0,0,0,0,1,0)$&${\bf 75075}$&$\frac{328}{11}$&$18655$&${+8400}$&${2}$&C\\
$(0,1,0,0,0,0,0,1,0,1)$&${\bf \overline{75075}}$&$\frac{328}{11}$&$18655$&${-8400}$&${9}$&C\\
$(0,2,0,0,0,0,0,0,0,2)$&${\bf 75075'}$&$\frac{372}{11}$&$\frac{42315}{2}$&${+6475}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,2,0)$&${\bf \overline{75075'}}$&$\frac{372}{11}$&$\frac{42315}{2}$&${-6475}$&${9}$&C\\
$(0,0,0,0,0,1,1,0,0,0)$&${\bf 76230}$&$\frac{372}{11}$&$21483$&${-10626}$&${2}$&C\\
$(0,0,0,1,1,0,0,0,0,0)$&${\bf \overline{76230}}$&$\frac{372}{11}$&$21483$&${+10626}$&${9}$&C\\
$(3,0,0,0,0,0,0,0,0,3)$&${\bf 77440}$&$39$&$25168$&${0}$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,1)$&${\bf 81312}$&$\frac{355}{11}$&$21868$&${+25872}$&${4}$&C\\
$(1,0,0,0,0,0,0,1,0,2)$&${\bf \overline{81312}}$&$\frac{355}{11}$&$21868$&${-25872}$&${7}$&C\\
$(0,0,0,1,0,0,1,0,0,0)$&${\bf 81675}$&$32$&$21780$&${0}$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,1)$&${\bf 83160}$&$\frac{377}{11}$&$23751$&${+32928}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,2,1)$&${\bf \overline{83160}}$&$\frac{377}{11}$&$23751$&${-32928}$&${7}$&C\\
$(0,0,0,1,0,0,0,0,0,3)$&${\bf 84084}$&$\frac{390}{11}$&$24843$&${-30086}$&${1}$&C\\
$(3,0,0,0,0,0,1,0,0,0)$&${\bf \overline{84084}}$&$\frac{390}{11}$&$24843$&${+30086}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,1)$&${\bf 84942}$&$\frac{410}{11}$&$\frac{52767}{2}$&${+49533}$&${4}$&C\\
$(0,0,0,0,0,0,0,1,2,0)$&${\bf 84942'}$&$\frac{410}{11}$&$\frac{52767}{2}$&${-46299}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,1,3)$&${\bf \overline{84942}}$&$\frac{410}{11}$&$\frac{52767}{2}$&${-49533}$&${7}$&C\\
$(0,2,1,0,0,0,0,0,0,0)$&${\bf \overline{84942'}}$&$\frac{410}{11}$&$\frac{52767}{2}$&${+46299}$&${7}$&C\\
$(6,0,0,0,0,0,0,0,0,1)$&${\bf 85085}$&$\frac{576}{11}$&$37128$&${+109480}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,6)$&${\bf \overline{85085}}$&$\frac{576}{11}$&$37128$&${-109480}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,3,1)$&${\bf 88088}$&$\frac{465}{11}$&$31031$&${-70224}$&${4}$&C\\
$(1,3,0,0,0,0,0,0,0,0)$&${\bf \overline{88088}}$&$\frac{465}{11}$&$31031$&${+70224}$&${7}$&C\\
$(1,0,1,0,0,0,0,0,0,2)$&${\bf 91476}$&$\frac{350}{11}$&$24255$&${+462}$&${2}$&C\\
$(2,0,0,0,0,0,0,1,0,1)$&${\bf \overline{91476}}$&$\frac{350}{11}$&$24255$&${-462}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,9)$&${\bf 92378}$&$\frac{900}{11}$&$62985$&${-281010}$&${2}$&C\\
$(9,0,0,0,0,0,0,0,0,0)$&${\bf \overline{92378}}$&$\frac{900}{11}$&$62985$&${+281010}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,1,1)$&${\bf 94380}$&$\frac{366}{11}$&$26169$&${-37730}$&${4}$&C\\
$(1,1,0,1,0,0,0,0,0,0)$&${\bf \overline{94380}}$&$\frac{366}{11}$&$26169$&${+37730}$&${7}$&C\\
$(0,0,2,0,0,0,0,0,0,1)$&${\bf 94380'}$&$\frac{378}{11}$&$27027$&${+19558}$&${5}$&C\\
$(1,0,0,0,0,0,0,2,0,0)$&${\bf \overline{94380'}}$&$\frac{378}{11}$&$27027$&${-19558}$&${6}$&C\\
$(0,0,0,0,0,0,0,1,0,4)$&${\bf 96525}$&$\frac{476}{11}$&$\frac{69615}{2}$&${-89985}$&${4}$&C\\
$(4,0,1,0,0,0,0,0,0,0)$&${\bf \overline{96525}}$&$\frac{476}{11}$&$\frac{69615}{2}$&${+89985}$&${7}$&C\\
$(0,0,0,0,1,0,1,0,0,0)$&${\bf 98010}$&$\frac{368}{11}$&$27324$&${-6336}$&${1}$&C\\
$(0,0,0,1,0,1,0,0,0,0)$&${\bf \overline{98010}}$&$\frac{368}{11}$&$27324$&${+6336}$&${10}$&C\\
$(0,0,0,0,1,1,0,0,0,0)$&${\bf 104544}$&$35$&$30492$&${0}$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,3)$&${\bf 105105}$&$\frac{408}{11}$&$32487$&${-53018}$&${3}$&C\\
$(3,0,0,0,1,0,0,0,0,0)$&${\bf \overline{105105}}$&$\frac{408}{11}$&$32487$&${+53018}$&${8}$&C\\
$(2,1,0,0,0,0,0,0,1,0)$&${\bf 110110}$&$\frac{372}{11}$&$31031$&${+34342}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,1,2)$&${\bf \overline{110110}}$&$\frac{372}{11}$&$31031$&${-34342}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,2,3)$&${\bf 110110'}$&$\frac{498}{11}$&$\frac{83083}{2}$&${-110649}$&${4}$&C\\
$(3,2,0,0,0,0,0,0,0,0)$&${\bf \overline{110110'}}$&$\frac{498}{11}$&$\frac{83083}{2}$&${+110649}$&${7}$&C\\
$(0,0,0,0,1,0,0,0,0,3)$&${\bf 112112}$&$\frac{405}{11}$&$34398$&${-47824}$&${2}$&C\\
$(3,0,0,0,0,1,0,0,0,0)$&${\bf \overline{112112}}$&$\frac{405}{11}$&$34398$&${+47824}$&${9}$&C\\
$(3,0,0,0,0,0,0,0,1,1)$&${\bf 117975}$&$36$&$\frac{70785}{2}$&${+19965}$&${0}$&C\\
$(1,1,0,0,0,0,0,0,0,3)$&${\bf \overline{117975}}$&${36}$&$\frac{70785}{2}$&${-19965}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,1,1)$&${\bf 125840}$&$\frac{357}{11}$&$34034$&${-23408}$&${1}$&C\\
$(1,1,0,0,0,0,1,0,0,0)$&${\bf \overline{125840}}$&$\frac{357}{11}$&$34034$&${+23408}$&${10}$&C\\
$(2,1,0,0,0,0,0,0,0,2)$&${\bf 133650}$&$\frac{394}{11}$&$\frac{79785}{2}$&${+27405}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,1,2)$&${\bf \overline{133650}}$&$\frac{394}{11}$&$\frac{79785}{2}$&${-27405}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,1)$&${\bf 135135}$&$\frac{356}{11}$&$\frac{72891}{2}$&${+20265}$&${5}$&C\\
$(1,0,0,0,0,0,1,0,1,0)$&${\bf \overline{135135}}$&$\frac{356}{11}$&$\frac{72891}{2}$&${-20265}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,4,0)$&${\bf 143143}$&$\frac{540}{11}$&$\frac{117117}{2}$&${-133133}$&${3}$&C\\
$(0,4,0,0,0,0,0,0,0,0)$&${\bf \overline{143143}}$&$\frac{540}{11}$&$\frac{117117}{2}$&${+133133}$&${8}$&C\\
$(4,0,0,0,0,0,0,1,0,0)$&${\bf 150150}$&$\frac{456}{11}$&$51870$&${+85260}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,4)$&${\bf \overline{150150}}$&$\frac{456}{11}$&$51870$&${-85260}$&${10}$&C\\
$(0,0,0,0,0,1,0,0,1,1)$&${\bf 151008}$&$\frac{375}{11}$&$42900$&${-49456}$&${3}$&C\\
$(1,1,0,0,1,0,0,0,0,0)$&${\bf \overline{151008}}$&$\frac{375}{11}$&$42900$&${+49456}$&${8}$&C\\
$(1,0,0,1,0,0,0,0,1,0)$&${\bf 154440}$&$\frac{353}{11}$&$41301$&${+9744}$&${3}$&C\\
$(0,1,0,0,0,0,1,0,0,1)$&${\bf \overline{154440}}$&$\frac{353}{11}$&$41301$&${-9744}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,1,0)$&${\bf 154440'}$&$\frac{518}{11}$&$60606$&${+134484}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,5)$&${\bf \overline{154440'}}$&$\frac{518}{11}$&$60606$&${-134484}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,1,1)$&${\bf 165165}$&$\frac{372}{11}$&$\frac{93093}{2}$&${-41657}$&${2}$&C\\
$(1,1,0,0,0,1,0,0,0,0)$&${\bf \overline{165165}}$&$\frac{372}{11}$&$\frac{93093}{2}$&${+41657}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,1,2)$&${\bf 165165'}$&$\frac{432}{11}$&$54054$&${-111342}$&${4}$&C\\
$(2,1,1,0,0,0,0,0,0,0)$&${\bf \overline{165165'}}$&$\frac{432}{11}$&$54054$&${+111342}$&${7}$&C\\
$(0,3,0,0,0,0,0,0,0,1)$&${\bf 165165''}$&$\frac{444}{11}$&$\frac{111111}{2}$&${+81235}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,3,0)$&${\bf \overline{165165''}}$&$\frac{444}{11}$&$\frac{111111}{2}$&${-81235}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,1,6)$&${\bf 170170}$&$\frac{672}{11}$&$86632$&${-307496}$&${3}$&C\\
$(6,1,0,0,0,0,0,0,0,0)$&${\bf \overline{170170}}$&$\frac{672}{11}$&$86632$&${+307496}$&${8}$&C\\
$(0,2,0,0,0,0,0,1,0,0)$&${\bf 176176}$&$\frac{390}{11}$&$52052$&${+36344}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,2,0)$&${\bf \overline{176176}}$&$\frac{390}{11}$&$52052$&${-36344}$&${10}$&C\\
$(2,0,0,1,0,0,0,0,0,1)$&${\bf 177870}$&$\frac{378}{11}$&$\frac{101871}{2}$&${+46893}$&${5}$&C\\
$(1,0,0,0,0,0,1,0,0,2)$&${\bf \overline{177870}}$&$\frac{378}{11}$&$\frac{101871}{2}$&${-46893}$&${6}$&C\\
$(1,1,0,0,0,0,0,0,1,1)$&${\bf 179200}$&$33$&$49280$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,10)$&${\bf 184756}$&$\frac{1050}{11}$&$146965$&${-700910}$&${1}$&C\\
$(10,0,0,0,0,0,0,0,0,0)$&${\bf \overline{184756}}$&$\frac{1050}{11}$&$146965$&${+700910}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,2)$&${\bf 187187}$&$\frac{540}{11}$&$\frac{153153}{2}$&${+142681}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,5)$&${\bf \overline{187187}}$&$\frac{540}{11}$&$\frac{153153}{2}$&${-142681}$&${8}$&C\\
$(1,0,0,1,0,0,0,0,0,2)$&${\bf 189728}$&$\frac{375}{11}$&$53900$&${-8624}$&${3}$&C\\
$(2,0,0,0,0,0,1,0,0,1)$&${\bf \overline{189728}}$&$\frac{375}{11}$&$53900$&${+8624}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,1,0)$&${\bf 205920}$&$\frac{367}{11}$&$57252$&${-16464}$&${5}$&C\\
$(0,1,0,0,1,0,0,0,0,1)$&${\bf \overline{205920}}$&$\frac{367}{11}$&$57252$&${+16464}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,7)$&${\bf 205920'}$&$\frac{697}{11}$&$108732$&${-362304}$&${5}$&C\\
$(7,0,0,0,0,0,0,0,0,1)$&${\bf \overline{205920'}}$&$\frac{697}{11}$&$108732$&${+362304}$&${6}$&C\\
$(1,0,1,0,0,0,0,1,0,0)$&${\bf 212355}$&$\frac{368}{11}$&$59202$&${+26202}$&${1}$&C\\
$(0,0,1,0,0,0,0,1,0,1)$&${\bf \overline{212355}}$&$\frac{368}{11}$&$59202$&${-26202}$&${10}$&C\\
$(0,0,0,0,0,0,0,2,1,0)$&${\bf 212355'}$&$\frac{452}{11}$&$\frac{145431}{2}$&${-113289}$&${3}$&C\\
$(0,1,2,0,0,0,0,0,0,0)$&${\bf \overline{212355'}}$&$\frac{452}{11}$&$\frac{145431}{2}$&${+113289}$&${8}$&C\\
$(1,0,0,0,1,0,0,0,1,0)$&${\bf 214500}$&$\frac{366}{11}$&$59475$&${-1050}$&${4}$&C\\
$(0,1,0,0,0,1,0,0,0,1)$&${\bf \overline{214500}}$&$\frac{366}{11}$&$59475$&${+1050}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,0,4)$&${\bf 225225}$&$\frac{496}{11}$&$84630$&${-194460}$&${3}$&C\\
$(4,0,0,1,0,0,0,0,0,0)$&${\bf \overline{225225}}$&$\frac{496}{11}$&$84630$&${+194460}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,2,0)$&${\bf 226512}$&$\frac{430}{11}$&$73788$&${-109032}$&${3}$&C\\
$(0,2,0,1,0,0,0,0,0,0)$&${\bf \overline{226512}}$&$\frac{430}{11}$&$73788$&${+109032}$&${8}$&C\\
$(0,0,0,0,0,0,1,1,0,1)$&${\bf 235950}$&$\frac{408}{11}$&$72930$&${-92400}$&${3}$&C\\
$(1,0,1,1,0,0,0,0,0,0)$&${\bf \overline{235950}}$&$\frac{408}{11}$&$72930$&${+92400}$&${8}$&C\\
$(0,0,0,0,0,0,0,3,0,0)$&${\bf 259545}$&$\frac{504}{11}$&$99099$&${-143990}$&${2}$&C\\
$(0,0,3,0,0,0,0,0,0,0)$&${\bf \overline{259545}}$&$\frac{504}{11}$&$99099$&${+143990}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,2)$&${\bf 261360}$&$\frac{389}{11}$&$77022$&${-50160}$&${5}$&C\\
$(2,0,0,0,1,0,0,0,0,1)$&${\bf \overline{261360}}$&$\frac{389}{11}$&$77022$&${+50160}$&${6}$&C\\
$(4,1,0,0,0,0,0,0,0,1)$&${\bf 264264}$&$\frac{510}{11}$&$102102$&${+235004}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,1,4)$&${\bf \overline{264264}}$&$\frac{510}{11}$&$102102$&${-235004}$&${6}$&C\\
$(1,0,0,0,1,0,0,0,0,2)$&${\bf 266805}$&$\frac{388}{11}$&$\frac{156849}{2}$&${-30723}$&${4}$&C\\
$(2,0,0,0,0,1,0,0,0,1)$&${\bf \overline{266805}}$&$\frac{388}{11}$&$\frac{156849}{2}$&${+30723}$&${7}$&C\\
$(4,0,0,0,0,0,0,0,0,3)$&${\bf 267410}$&$\frac{522}{11}$&$\frac{211497}{2}$&${+67507}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,4)$&${\bf \overline{267410}}$&$\frac{522}{11}$&$\frac{211497}{2}$&${-67507}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,1,0)$&${\bf 270270}$&$\frac{386}{11}$&$\frac{158067}{2}$&${+45465}$&${3}$&C\\
$(0,1,0,0,0,0,0,1,1,0)$&${\bf \overline{270270}}$&$\frac{386}{11}$&$\frac{158067}{2}$&${-45465}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,0,5)$&${\bf 270270'}$&$\frac{584}{11}$&$119574$&${-350700}$&${3}$&C\\
$(5,0,1,0,0,0,0,0,0,0)$&${\bf \overline{270270'}}$&$\frac{584}{11}$&$119574$&${+350700}$&${8}$&C\\
$(0,0,0,0,0,0,2,0,0,1)$&${\bf 283140}$&$\frac{438}{11}$&$93951$&${-98274}$&${2}$&C\\
$(1,0,0,2,0,0,0,0,0,0)$&${\bf \overline{283140}}$&$\frac{438}{11}$&$93951$&${+98274}$&${9}$&C\\
$(4,0,0,0,0,0,1,0,0,0)$&${\bf 286650}$&$44$&$105105$&${+177870}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,4)$&${\bf \overline{286650}}$&${44}$&$105105$&${-177870}$&${0}$&C\\
$(1,0,0,0,0,0,1,1,0,0)$&${\bf 297297}$&$\frac{400}{11}$&$90090$&${-44352}$&${5}$&C\\
$(0,0,1,1,0,0,0,0,0,1)$&${\bf \overline{297297}}$&$\frac{400}{11}$&$90090$&${+44352}$&${6}$&C\\
$(3,0,1,0,0,0,0,0,0,1)$&${\bf 314600}$&$\frac{444}{11}$&$105820$&${+172480}$&${5}$&C\\
$(1,0,0,0,0,0,0,1,0,3)$&${\bf \overline{314600}}$&$\frac{444}{11}$&$105820$&${-172480}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,2,4)$&${\bf 314600'}$&$\frac{606}{11}$&$144430$&${-430540}$&${3}$&C\\
$(4,2,0,0,0,0,0,0,0,0)$&${\bf \overline{314600'}}$&$\frac{606}{11}$&$144430$&${+430540}$&${8}$&C\\
$(2,1,0,0,0,0,0,1,0,0)$&${\bf 315315}$&$\frac{412}{11}$&$\frac{196833}{2}$&${+103047}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,1,2)$&${\bf \overline{315315}}$&$\frac{412}{11}$&$\frac{196833}{2}$&${-103047}$&${10}$&C\\
$(0,2,0,0,0,0,0,0,0,3)$&${\bf 317625}$&$\frac{456}{11}$&$109725$&${-34650}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,2,0)$&${\bf \overline{317625}}$&$\frac{456}{11}$&$109725$&${+34650}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,2)$&${\bf 330330}$&$\frac{408}{11}$&$102102$&${+19712}$&${3}$&C\\
$(2,0,0,0,0,0,0,1,1,0)$&${\bf \overline{330330}}$&$\frac{408}{11}$&$102102$&${-19712}$&${8}$&C\\
$(0,2,0,0,0,0,1,0,0,0)$&${\bf 330330'}$&$38$&$\frac{209209}{2}$&${+83853}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,2,0)$&${\bf \overline{330330'}}$&${38}$&$\frac{209209}{2}$&${-83853}$&${0}$&C\\
$(1,0,0,0,0,0,2,0,0,0)$&${\bf 330330''}$&$\frac{432}{11}$&$108108$&${-36344}$&${4}$&C\\
$(0,0,0,2,0,0,0,0,0,1)$&${\bf \overline{330330''}}$&$\frac{432}{11}$&$108108$&${+36344}$&${7}$&C\\
$(0,0,0,0,0,0,0,2,0,2)$&${\bf 330330'''}$&$\frac{474}{11}$&$\frac{237237}{2}$&${-218295}$&${3}$&C\\
$(2,0,2,0,0,0,0,0,0,0)$&${\bf \overline{330330'''}}$&$\frac{474}{11}$&$\frac{237237}{2}$&${+218295}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,3,2)$&${\bf 330330''''}$&$\frac{562}{11}$&$\frac{281281}{2}$&${-355509}$&${3}$&C\\
$(2,3,0,0,0,0,0,0,0,0)$&${\bf \overline{330330''''}}$&$\frac{562}{11}$&$\frac{281281}{2}$&${+355509}$&${8}$&C\\
$(2,2,0,0,0,0,0,0,0,1)$&${\bf 347490}$&$\frac{466}{11}$&$\frac{245349}{2}$&${+216945}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,2,2)$&${\bf \overline{347490}}$&$\frac{466}{11}$&$\frac{245349}{2}$&${-216945}$&${6}$&C\\
$(0,0,0,0,0,1,0,0,0,4)$&${\bf 350350}$&$\frac{504}{11}$&$133770$&${-273420}$&${2}$&C\\
$(4,0,0,0,1,0,0,0,0,0)$&${\bf \overline{350350}}$&$\frac{504}{11}$&$133770$&${+273420}$&${9}$&C\\
$(11,0,0,0,0,0,0,0,0,0)$&${\bf 352716}$&$110$&$323323$&${+1641486}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,11)$&${\bf \overline{352716}}$&${110}$&$323323$&${-1641486}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,2,0)$&${\bf 377520}$&$\frac{438}{11}$&$125268$&${-152328}$&${2}$&C\\
$(0,2,0,0,1,0,0,0,0,0)$&${\bf \overline{377520}}$&$\frac{438}{11}$&$125268$&${+152328}$&${9}$&C\\
$(0,0,0,0,1,0,0,0,0,4)$&${\bf 378378}$&$\frac{500}{11}$&$143325$&${-263130}$&${1}$&C\\
$(4,0,0,0,0,1,0,0,0,0)$&${\bf \overline{378378}}$&$\frac{500}{11}$&$143325$&${+263130}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,1,0)$&${\bf 385385}$&$\frac{408}{11}$&$119119$&${+109956}$&${3}$&C\\
$(0,1,0,0,0,0,0,1,0,2)$&${\bf \overline{385385}}$&$\frac{408}{11}$&$119119$&${-109956}$&${8}$&C\\
$(1,0,1,0,0,0,0,0,0,3)$&${\bf 386100}$&$\frac{434}{11}$&$126945$&${-74130}$&${1}$&C\\
$(3,0,0,0,0,0,0,1,0,1)$&${\bf \overline{386100}}$&$\frac{434}{11}$&$126945$&${+74130}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,7)$&${\bf 388960}$&$\frac{801}{11}$&$236028$&${-913920}$&${2}$&C\\
$(7,1,0,0,0,0,0,0,0,0)$&${\bf \overline{388960}}$&$\frac{801}{11}$&$236028$&${+913920}$&${9}$&C\\
$(1,0,1,0,0,0,1,0,0,0)$&${\bf 393250}$&$36$&$117975$&${+66550}$&${0}$&C\\
$(0,0,0,1,0,0,0,1,0,1)$&${\bf \overline{393250}}$&${36}$&$117975$&${-66550}$&${0}$&C\\
$(1,1,1,0,0,0,0,0,0,1)$&${\bf 394240}$&$\frac{411}{11}$&$122752$&${+143360}$&${5}$&C\\
$(1,0,0,0,0,0,0,1,1,1)$&${\bf \overline{394240}}$&$\frac{411}{11}$&$122752$&${-143360}$&${6}$&C\\
$(1,2,0,0,0,0,0,0,1,0)$&${\bf 396396}$&$\frac{430}{11}$&$129129$&${+144606}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,2,1)$&${\bf \overline{396396}}$&$\frac{430}{11}$&$129129$&${-144606}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,1,0)$&${\bf 406560}$&$\frac{463}{11}$&$142604$&${+225456}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,1,3)$&${\bf \overline{406560}}$&$\frac{463}{11}$&$142604$&${-225456}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,1,1)$&${\bf 406560'}$&$\frac{489}{11}$&$150612$&${+172480}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,4)$&${\bf \overline{406560'}}$&$\frac{489}{11}$&$150612$&${-172480}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,1,0)$&${\bf 408408}$&$\frac{630}{11}$&$194922$&${+517412}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,6)$&${\bf \overline{408408}}$&$\frac{630}{11}$&$194922$&${-517412}$&${7}$&C\\
$(1,0,0,1,0,0,0,1,0,0)$&${\bf 424710}$&$\frac{394}{11}$&$\frac{253539}{2}$&${+31185}$&${2}$&C\\
$(0,0,1,0,0,0,1,0,0,1)$&${\bf \overline{424710}}$&$\frac{394}{11}$&$\frac{253539}{2}$&${-31185}$&${9}$&C\\
$(0,0,0,0,0,1,0,1,0,1)$&${\bf 424710'}$&$\frac{416}{11}$&$133848$&${-133980}$&${2}$&C\\
$(1,0,1,0,1,0,0,0,0,0)$&${\bf \overline{424710'}}$&$\frac{416}{11}$&$133848$&${+133980}$&${9}$&C\\
$(0,0,0,0,1,0,0,0,2,0)$&${\bf 424710''}$&$\frac{434}{11}$&$\frac{279279}{2}$&${-137445}$&${1}$&C\\
$(0,2,0,0,0,1,0,0,0,0)$&${\bf \overline{424710''}}$&$\frac{434}{11}$&$\frac{279279}{2}$&${+137445}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,1,2)$&${\bf 424710'''}$&$\frac{452}{11}$&$145431$&${-258522}$&${3}$&C\\
$(2,1,0,1,0,0,0,0,0,0)$&${\bf \overline{424710'''}}$&$\frac{452}{11}$&$145431$&${+258522}$&${8}$&C\\
$(0,0,2,0,0,0,0,0,1,0)$&${\bf 440440}$&$\frac{432}{11}$&$144144$&${+75768}$&${4}$&C\\
$(0,1,0,0,0,0,0,2,0,0)$&${\bf \overline{440440}}$&$\frac{432}{11}$&$144144$&${-75768}$&${7}$&C\\
$(5,0,0,0,0,0,0,1,0,0)$&${\bf 443520}$&$\frac{559}{11}$&$187824$&${+396480}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,5)$&${\bf \overline{443520}}$&$\frac{559}{11}$&$187824$&${-396480}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,8)$&${\bf 461890}$&$\frac{828}{11}$&$289731$&${-1071714}$&${4}$&C\\
$(8,0,0,0,0,0,0,0,0,1)$&${\bf \overline{461890}}$&$\frac{828}{11}$&$289731$&${+1071714}$&${7}$&C\\
$(2,0,1,0,0,0,0,0,0,2)$&${\bf 470448}$&$\frac{430}{11}$&$153252$&${+83160}$&${3}$&C\\
$(2,0,0,0,0,0,0,1,0,2)$&${\bf \overline{470448}}$&$\frac{430}{11}$&$153252$&${-83160}$&${8}$&C\\
$(0,2,0,0,0,0,0,0,1,1)$&${\bf 480480}$&$\frac{423}{11}$&$153972$&${+30128}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,2,0)$&${\bf \overline{480480}}$&$\frac{423}{11}$&$153972$&${-30128}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,2)$&${\bf 482625}$&$\frac{452}{11}$&$\frac{330525}{2}$&${+123675}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,2,1)$&${\bf \overline{482625}}$&$\frac{452}{11}$&$\frac{330525}{2}$&${-123675}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,0,2)$&${\bf 494208}$&$\frac{485}{11}$&$181584$&${+220416}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,1,3)$&${\bf \overline{494208}}$&$\frac{485}{11}$&$181584$&${-220416}$&${8}$&C\\
$(0,0,0,0,1,0,0,1,0,1)$&${\bf 495495}$&$\frac{412}{11}$&$\frac{309309}{2}$&${-117579}$&${1}$&C\\
$(1,0,1,0,0,1,0,0,0,0)$&${\bf \overline{495495}}$&$\frac{412}{11}$&$\frac{309309}{2}$&${+117579}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,2,1)$&${\bf 495495'}$&$\frac{496}{11}$&$186186$&${-371910}$&${3}$&C\\
$(1,2,1,0,0,0,0,0,0,0)$&${\bf \overline{495495'}}$&$\frac{496}{11}$&$186186$&${+371910}$&${8}$&C\\
$(6,0,0,0,0,0,0,0,0,2)$&${\bf 495495''}$&$\frac{652}{11}$&$\frac{489489}{2}$&${+573111}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,6)$&${\bf \overline{495495''}}$&$\frac{652}{11}$&$\frac{489489}{2}$&${-573111}$&${7}$&C\\
$(1,0,0,0,0,1,0,1,0,0)$&${\bf 509652}$&$\frac{410}{11}$&$158301$&${-38214}$&${4}$&C\\
$(0,0,1,0,1,0,0,0,0,1)$&${\bf \overline{509652}}$&$\frac{410}{11}$&$158301$&${+38214}$&${7}$&C\\
$(0,0,2,0,0,0,0,0,0,2)$&${\bf 540540}$&$\frac{454}{11}$&$185913$&${+33390}$&${4}$&C\\
$(2,0,0,0,0,0,0,2,0,0)$&${\bf \overline{540540}}$&$\frac{454}{11}$&$185913$&${-33390}$&${7}$&C\\
$(1,0,0,0,1,0,0,1,0,0)$&${\bf 566280}$&$\frac{408}{11}$&$175032$&${+1848}$&${3}$&C\\
$(0,0,1,0,0,1,0,0,0,1)$&${\bf \overline{566280}}$&$\frac{408}{11}$&$175032$&${-1848}$&${8}$&C\\
$(1,0,0,0,2,0,0,0,0,0)$&${\bf 566280'}$&$42$&$198198$&${+111804}$&${0}$&C\\
$(0,0,0,0,0,2,0,0,0,1)$&${\bf \overline{566280'}}$&${42}$&$198198$&${-111804}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,3)$&${\bf 566280''}$&$\frac{478}{11}$&$205062$&${+6468}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,1,2)$&${\bf \overline{566280''}}$&$\frac{478}{11}$&$205062$&${-6468}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,1,3)$&${\bf 566280'''}$&$\frac{529}{11}$&$226941$&${-541200}$&${3}$&C\\
$(3,1,1,0,0,0,0,0,0,0)$&${\bf \overline{566280'''}}$&$\frac{529}{11}$&$226941$&${+541200}$&${8}$&C\\
$(1,0,1,0,0,0,0,0,1,1)$&${\bf 582120}$&$\frac{401}{11}$&$176841$&${-11760}$&${1}$&C\\
$(1,1,0,0,0,0,0,1,0,1)$&${\bf \overline{582120}}$&$\frac{401}{11}$&$176841$&${+11760}$&${10}$&C\\
$(2,1,0,0,0,0,1,0,0,0)$&${\bf 594594}$&$40$&$198198$&${+223608}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,1,2)$&${\bf \overline{594594}}$&${40}$&$198198$&${-223608}$&${0}$&C\\
$(1,0,0,0,0,2,0,0,0,0)$&${\bf 594594'}$&$\frac{460}{11}$&$207207$&${+20790}$&${2}$&C\\
$(0,0,0,0,2,0,0,0,0,1)$&${\bf \overline{594594'}}$&$\frac{460}{11}$&$207207$&${-20790}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,1,0)$&${\bf 625482}$&$\frac{410}{11}$&$\frac{388557}{2}$&${+70713}$&${4}$&C\\
$(0,1,0,0,0,0,1,0,1,0)$&${\bf \overline{625482}}$&$\frac{410}{11}$&$\frac{388557}{2}$&${-70713}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,0,5)$&${\bf 640640}$&$\frac{603}{11}$&$292656$&${-780864}$&${2}$&C\\
$(5,0,0,1,0,0,0,0,0,0)$&${\bf \overline{640640}}$&$\frac{603}{11}$&$292656$&${+780864}$&${9}$&C\\
$(12,0,0,0,0,0,0,0,0,0)$&${\bf 646646}$&$\frac{1380}{11}$&$676039$&${+3640210}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,12)$&${\bf \overline{646646}}$&$\frac{1380}{11}$&$676039$&${-3640210}$&${10}$&C\\
$(0,0,0,0,0,1,1,0,0,1)$&${\bf 679536}$&$\frac{445}{11}$&$229086$&${-182160}$&${1}$&C\\
$(1,0,0,1,1,0,0,0,0,0)$&${\bf \overline{679536}}$&$\frac{445}{11}$&$229086$&${+182160}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,6)$&${\bf 680680}$&$\frac{702}{11}$&$361998$&${-1185716}$&${2}$&C\\
$(6,0,1,0,0,0,0,0,0,0)$&${\bf \overline{680680}}$&$\frac{702}{11}$&$361998$&${+1185716}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,1,2)$&${\bf 693693}$&$\frac{460}{11}$&$\frac{483483}{2}$&${-367059}$&${2}$&C\\
$(2,1,0,0,1,0,0,0,0,0)$&${\bf \overline{693693}}$&$\frac{460}{11}$&$\frac{483483}{2}$&${+367059}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,0,3)$&${\bf 707850}$&$\frac{466}{11}$&$\frac{499785}{2}$&${-343365}$&${5}$&C\\
$(3,0,0,1,0,0,0,0,0,1)$&${\bf \overline{707850}}$&$\frac{466}{11}$&$\frac{499785}{2}$&${+343365}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,4,1)$&${\bf 715715}$&$\frac{636}{11}$&$\frac{689689}{2}$&${-855855}$&${2}$&C\\
$(1,4,0,0,0,0,0,0,0,0)$&${\bf \overline{715715}}$&$\frac{636}{11}$&$\frac{689689}{2}$&${+855855}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,1,5)$&${\bf 722007}$&$\frac{620}{11}$&$\frac{678249}{2}$&${-916113}$&${5}$&C\\
$(5,1,0,0,0,0,0,0,0,1)$&${\bf \overline{722007}}$&$\frac{620}{11}$&$\frac{678249}{2}$&${+916113}$&${6}$&C\\
$(1,0,0,0,0,0,0,2,0,1)$&${\bf 731808}$&$\frac{455}{11}$&$252252$&${-262416}$&${5}$&C\\
$(1,0,2,0,0,0,0,0,0,1)$&${\bf \overline{731808}}$&$\frac{455}{11}$&$252252$&${+262416}$&${6}$&C\\
$(1,0,0,1,0,0,1,0,0,0)$&${\bf 755040}$&$\frac{423}{11}$&$241956$&${+89936}$&${1}$&C\\
$(0,0,0,1,0,0,1,0,0,1)$&${\bf \overline{755040}}$&$\frac{423}{11}$&$241956$&${-89936}$&${10}$&C\\
$(0,1,1,0,0,0,0,1,0,0)$&${\bf 755040'}$&$\frac{427}{11}$&$244244$&${+136752}$&${2}$&C\\
$(0,0,1,0,0,0,0,1,1,0)$&${\bf \overline{755040'}}$&$\frac{427}{11}$&$244244$&${-136752}$&${9}$&C\\
$(1,0,0,0,0,1,1,0,0,0)$&${\bf 755040''}$&$\frac{441}{11}$&$252252$&${-24640}$&${3}$&C\\
$(0,0,0,1,1,0,0,0,0,1)$&${\bf \overline{755040''}}$&$\frac{441}{11}$&$252252$&${+24640}$&${8}$&C\\
$(0,0,0,0,0,0,1,1,1,0)$&${\bf 755040'''}$&$\frac{471}{11}$&$269412$&${-351120}$&${2}$&C\\
$(0,1,1,1,0,0,0,0,0,0)$&${\bf \overline{755040'''}}$&$\frac{471}{11}$&$269412$&${+351120}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,2)$&${\bf 770770}$&$\frac{432}{11}$&$252252$&${+2156}$&${4}$&C\\
$(2,0,0,0,0,0,1,0,1,0)$&${\bf \overline{770770}}$&$\frac{432}{11}$&$252252$&${-2156}$&${7}$&C\\
$(0,0,0,0,1,0,0,0,1,2)$&${\bf 770770'}$&$\frac{456}{11}$&$266266$&${-344960}$&${1}$&C\\
$(2,1,0,0,0,1,0,0,0,0)$&${\bf \overline{770770'}}$&$\frac{456}{11}$&$266266$&${+344960}$&${10}$&C\\
$(0,3,0,0,0,0,0,0,1,0)$&${\bf 780780}$&$\frac{498}{11}$&$294567$&${+360542}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,3,0)$&${\bf \overline{780780}}$&$\frac{498}{11}$&$294567$&${-360542}$&${7}$&C\\
$(1,0,0,1,0,0,0,0,0,3)$&${\bf 792792}$&$\frac{460}{11}$&$276276$&${-195888}$&${2}$&C\\
$(3,0,0,0,0,0,1,0,0,1)$&${\bf \overline{792792}}$&$\frac{460}{11}$&$276276$&${+195888}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,0,3)$&${\bf 792792'}$&$\frac{625}{11}$&$375375$&${+454608}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,5)$&${\bf \overline{792792'}}$&$\frac{625}{11}$&$375375$&${-454608}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,2,5)$&${\bf 802230}$&$\frac{724}{11}$&$440011$&${-1452990}$&${2}$&C\\
$(5,2,0,0,0,0,0,0,0,0)$&${\bf \overline{802230}}$&$\frac{724}{11}$&$440011$&${+1452990}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,1,0)$&${\bf 825825}$&$\frac{432}{11}$&$270270$&${+188650}$&${4}$&C\\
$(0,1,0,0,0,0,1,0,0,2)$&${\bf \overline{825825}}$&$\frac{432}{11}$&$270270$&${-188650}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,8)$&${\bf 831402}$&$\frac{940}{11}$&$592059$&${-2482578}$&${1}$&C\\
$(8,1,0,0,0,0,0,0,0,0)$&${\bf \overline{831402}}$&$\frac{940}{11}$&$592059$&${+2482578}$&${10}$&C\\
$(5,0,0,0,0,0,1,0,0,0)$&${\bf 840840}$&$\frac{588}{11}$&$374556$&${+800856}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,5)$&${\bf \overline{840840}}$&$\frac{588}{11}$&$374556$&${-800856}$&${10}$&C\\
$(2,1,0,0,0,0,0,0,1,1)$&${\bf 858000}$&$\frac{445}{11}$&$289250$&${+157200}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,1,2)$&${\bf \overline{858000}}$&$\frac{445}{11}$&$289250$&${-157200}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,3,0)$&${\bf 858858}$&$\frac{570}{11}$&$\frac{741741}{2}$&${-751751}$&${2}$&C\\
$(0,3,1,0,0,0,0,0,0,0)$&${\bf \overline{858858}}$&$\frac{570}{11}$&$\frac{741741}{2}$&${+751751}$&${9}$&C\\
$(1,0,0,0,0,0,0,1,2,0)$&${\bf 880880}$&$\frac{477}{11}$&$318318$&${-397936}$&${5}$&C\\
$(0,2,1,0,0,0,0,0,0,1)$&${\bf \overline{880880}}$&$\frac{477}{11}$&$318318$&${+397936}$&${6}$&C\\
$(1,0,0,1,0,1,0,0,0,0)$&${\bf 891891}$&$40$&$297297$&${+167706}$&${0}$&C\\
$(0,0,0,0,1,0,1,0,0,1)$&${\bf \overline{891891}}$&${40}$&$297297$&${-167706}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,3,1)$&${\bf 920205}$&$\frac{532}{11}$&$\frac{741741}{2}$&${-651651}$&${5}$&C\\
$(1,3,0,0,0,0,0,0,0,1)$&${\bf \overline{920205}}$&$\frac{532}{11}$&$\frac{741741}{2}$&${+651651}$&${6}$&C\\
$(4,0,0,0,0,0,0,0,0,4)$&${\bf 920205'}$&$56$&$429429$&${0}$&${0}$&R\\
$(0,1,0,0,1,0,0,0,1,0)$&${\bf 926640}$&$\frac{422}{11}$&$296244$&${+36792}$&${5}$&C\\
$(0,1,0,0,0,1,0,0,1,0)$&${\bf \overline{926640}}$&$\frac{422}{11}$&$296244$&${-36792}$&${6}$&C\\
$(1,0,0,0,1,0,1,0,0,0)$&${\bf 943800}$&$\frac{438}{11}$&$313170$&${+45100}$&${2}$&C\\
$(0,0,0,1,0,1,0,0,0,1)$&${\bf \overline{943800}}$&$\frac{438}{11}$&$313170$&${-45100}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,2)$&${\bf 952875}$&$\frac{520}{11}$&$375375$&${+334950}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,3,0)$&${\bf \overline{952875}}$&$\frac{520}{11}$&$375375$&${-334950}$&${7}$&C\\
$(1,0,0,0,0,0,1,0,1,1)$&${\bf 970200}$&$\frac{433}{11}$&$318255$&${-294000}$&${5}$&C\\
$(1,1,0,1,0,0,0,0,0,1)$&${\bf \overline{970200}}$&$\frac{433}{11}$&$318255$&${+294000}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,9)$&${\bf 972400}$&$\frac{969}{11}$&$713830$&${-2894080}$&${3}$&C\\
$(9,0,0,0,0,0,0,0,0,1)$&${\bf \overline{972400}}$&$\frac{969}{11}$&$713830$&${+2894080}$&${8}$&C\\
$(7,0,0,0,0,0,0,0,1,0)$&${\bf 984555}$&$\frac{752}{11}$&$560898$&${+1717884}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,7)$&${\bf \overline{984555}}$&$\frac{752}{11}$&$560898$&${-1717884}$&${6}$&C\\
$(1,0,0,0,1,1,0,0,0,0)$&${\bf 990990}$&$\frac{456}{11}$&$342342$&${+115500}$&${1}$&C\\
$(0,0,0,0,1,1,0,0,0,1)$&${\bf \overline{990990}}$&$\frac{456}{11}$&$342342$&${-115500}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,5,0)$&${\bf 1002001}$&$\frac{720}{11}$&$546546$&${-1373372}$&${1}$&C\\
$(0,5,0,0,0,0,0,0,0,0)$&${\bf \overline{1002001}}$&$\frac{720}{11}$&$546546$&${+1373372}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,4)$&${\bf 1006720}$&$\frac{543}{11}$&$414128$&${-849728}$&${5}$&C\\
$(4,0,1,0,0,0,0,0,0,1)$&${\bf \overline{1006720}}$&$\frac{543}{11}$&$414128$&${+849728}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,3,3)$&${\bf 1006720'}$&$\frac{669}{11}$&$510224$&${-1436160}$&${2}$&C\\
$(3,3,0,0,0,0,0,0,0,0)$&${\bf \overline{1006720'}}$&$\frac{669}{11}$&$510224$&${+1436160}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,0,5)$&${\bf 1009008}$&$\frac{610}{11}$&$466284$&${-1137192}$&${1}$&C\\
$(5,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1009008}}$&$\frac{610}{11}$&$466284$&${+1137192}$&${10}$&C\\
$(2,0,0,1,0,0,0,0,0,2)$&${\bf 1016400}$&$\frac{454}{11}$&$349580$&${+120120}$&${4}$&C\\
$(2,0,0,0,0,0,1,0,0,2)$&${\bf \overline{1016400}}$&$\frac{454}{11}$&$349580$&${-120120}$&${7}$&C\\
$(0,0,0,0,0,0,2,0,1,0)$&${\bf 1019304}$&$\frac{500}{11}$&$386100$&${-421344}$&${1}$&C\\
$(0,1,0,2,0,0,0,0,0,0)$&${\bf \overline{1019304}}$&$\frac{500}{11}$&$386100$&${+421344}$&${10}$&C\\
$(0,0,0,0,0,0,1,2,0,0)$&${\bf 1038180}$&$\frac{522}{11}$&$410553$&${-499246}$&${1}$&C\\
$(0,0,2,1,0,0,0,0,0,0)$&${\bf \overline{1038180}}$&$\frac{522}{11}$&$410553$&${+499246}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,3)$&${\bf 1061775}$&$\frac{476}{11}$&$\frac{765765}{2}$&${-430815}$&${4}$&C\\
$(3,0,0,0,1,0,0,0,0,1)$&${\bf \overline{1061775}}$&$\frac{476}{11}$&$\frac{765765}{2}$&${+430815}$&${7}$&C\\
$(2,0,1,0,0,0,0,1,0,0)$&${\bf 1081080}$&$\frac{449}{11}$&$367731$&${+324240}$&${2}$&C\\
$(0,0,1,0,0,0,0,1,0,2)$&${\bf \overline{1081080}}$&$\frac{449}{11}$&$367731$&${-324240}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,2,0)$&${\bf 1089000}$&$50$&$453750$&${+399300}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,4)$&${\bf \overline{1089000}}$&${50}$&$453750$&${-399300}$&${0}$&C\\
$(5,0,0,0,0,1,0,0,0,0)$&${\bf 1100736}$&$55$&$504504$&${+1138368}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,5)$&${\bf \overline{1100736}}$&${55}$&$504504$&${-1138368}$&${0}$&C\\
$(1,0,0,0,1,0,0,0,0,3)$&${\bf 1101100}$&$\frac{474}{11}$&$395395$&${-354970}$&${3}$&C\\
$(3,0,0,0,0,1,0,0,0,1)$&${\bf \overline{1101100}}$&$\frac{474}{11}$&$395395$&${+354970}$&${8}$&C\\
$(1,2,0,0,0,0,0,1,0,0)$&${\bf 1121120}$&$\frac{471}{11}$&$400036$&${+427280}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,2,1)$&${\bf \overline{1121120}}$&$\frac{471}{11}$&$400036$&${-427280}$&${9}$&C\\
$(0,0,0,0,0,0,1,1,0,2)$&${\bf 1132560}$&$\frac{493}{11}$&$422994$&${-668976}$&${2}$&C\\
$(2,0,1,1,0,0,0,0,0,0)$&${\bf \overline{1132560}}$&$\frac{493}{11}$&$422994$&${+668976}$&${9}$&C\\
$(13,0,0,0,0,0,0,0,0,0)$&${\bf 1144066}$&$\frac{1560}{11}$&$1352078$&${+7696444}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,13)$&${\bf \overline{1144066}}$&$\frac{1560}{11}$&$1352078$&${-7696444}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,2,3)$&${\bf 1153152}$&$\frac{565}{11}$&$493584$&${-1059072}$&${5}$&C\\
$(3,2,0,0,0,0,0,0,0,1)$&${\bf \overline{1153152}}$&$\frac{565}{11}$&$493584$&${+1059072}$&${6}$&C\\
$(0,1,0,0,1,0,0,0,0,2)$&${\bf 1156155}$&$\frac{444}{11}$&$\frac{777777}{2}$&${-83545}$&${5}$&C\\
$(2,0,0,0,0,1,0,0,1,0)$&${\bf \overline{1156155}}$&$\frac{444}{11}$&$\frac{777777}{2}$&${+83545}$&${6}$&C\\
$(3,1,0,0,0,0,0,1,0,0)$&${\bf 1156155'}$&$\frac{504}{11}$&$441441$&${+662970}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,1,3)$&${\bf \overline{1156155'}}$&$\frac{504}{11}$&$441441$&${-662970}$&${9}$&C\\
$(6,0,0,0,0,0,0,1,0,0)$&${\bf 1166880}$&$\frac{672}{11}$&$594048$&${+1511776}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,6)$&${\bf \overline{1166880}}$&$\frac{672}{11}$&$594048$&${-1511776}$&${8}$&C\\
$(2,0,0,0,1,0,0,0,1,0)$&${\bf 1179750}$&$\frac{444}{11}$&$396825$&${+180950}$&${5}$&C\\
$(0,1,0,0,0,1,0,0,0,2)$&${\bf \overline{1179750}}$&$\frac{444}{11}$&$396825$&${-180950}$&${6}$&C\\
$(0,0,0,0,0,0,0,2,0,3)$&${\bf 1179750'}$&$\frac{570}{11}$&$\frac{1018875}{2}$&${-1099175}$&${2}$&C\\
$(3,0,2,0,0,0,0,0,0,0)$&${\bf \overline{1179750'}}$&$\frac{570}{11}$&$\frac{1018875}{2}$&${+1099175}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,1,1)$&${\bf 1182720}$&$\frac{427}{11}$&$382592$&${-86016}$&${2}$&C\\
$(1,1,0,0,0,0,1,0,0,1)$&${\bf \overline{1182720}}$&$\frac{427}{11}$&$382592$&${+86016}$&${9}$&C\\
$(7,0,0,0,0,0,0,0,0,2)$&${\bf 1195480}$&$\frac{774}{11}$&$700986$&${+1952060}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,7)$&${\bf \overline{1195480}}$&$\frac{774}{11}$&$700986$&${-1952060}$&${6}$&C\\
$(5,0,0,0,0,0,0,0,1,1)$&${\bf 1203345}$&$\frac{592}{11}$&$539682$&${+899844}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,5)$&${\bf \overline{1203345}}$&$\frac{592}{11}$&$539682$&${-899844}$&${9}$&C\\
$(0,0,2,0,0,0,0,1,0,0)$&${\bf 1211210}$&$\frac{474}{11}$&$\frac{869869}{2}$&${+224455}$&${3}$&C\\
$(0,0,1,0,0,0,0,2,0,0)$&${\bf \overline{1211210}}$&$\frac{474}{11}$&$\frac{869869}{2}$&${-224455}$&${8}$&C\\
$(4,1,0,0,0,0,0,0,1,0)$&${\bf 1258400}$&$\frac{564}{11}$&$537680$&${+1087680}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,1,4)$&${\bf \overline{1258400}}$&$\frac{564}{11}$&$537680$&${-1087680}$&${7}$&C\\
$(0,2,0,0,0,0,0,0,2,0)$&${\bf 1277640}$&$44$&$468468$&${0}$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,1)$&${\bf 1321320}$&$48$&$528528$&${+596288}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,4)$&${\bf \overline{1321320}}$&${48}$&$528528$&${-596288}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,1,1)$&${\bf 1321320'}$&$\frac{537}{11}$&$537537$&${-963424}$&${2}$&C\\
$(1,1,2,0,0,0,0,0,0,0)$&${\bf \overline{1321320'}}$&$\frac{537}{11}$&$537537$&${+963424}$&${9}$&C\\
$(0,0,1,1,0,0,0,0,1,0)$&${\bf 1359072}$&$\frac{455}{11}$&$468468$&${+151536}$&${5}$&C\\
$(0,1,0,0,0,0,1,1,0,0)$&${\bf \overline{1359072}}$&$\frac{455}{11}$&$468468$&${-151536}$&${6}$&C\\
$(0,0,0,0,0,0,1,0,2,1)$&${\bf 1359072'}$&$\frac{515}{11}$&$530244$&${-922416}$&${2}$&C\\
$(1,2,0,1,0,0,0,0,0,0)$&${\bf \overline{1359072'}}$&$\frac{515}{11}$&$530244$&${+922416}$&${9}$&C\\
$(0,1,1,0,0,0,1,0,0,0)$&${\bf 1376375}$&$\frac{456}{11}$&$475475$&${+315700}$&${1}$&C\\
$(0,0,0,1,0,0,0,1,1,0)$&${\bf \overline{1376375}}$&$\frac{456}{11}$&$475475$&${-315700}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,3)$&${\bf 1386000}$&$\frac{493}{11}$&$517650$&${-193200}$&${2}$&C\\
$(3,0,0,0,0,0,0,1,1,0)$&${\bf \overline{1386000}}$&$\frac{493}{11}$&$517650$&${+193200}$&${9}$&C\\
$(0,0,0,0,0,1,0,1,1,0)$&${\bf 1415700}$&$\frac{478}{11}$&$512655$&${-542850}$&${1}$&C\\
$(0,1,1,0,1,0,0,0,0,0)$&${\bf \overline{1415700}}$&$\frac{478}{11}$&$512655$&${+542850}$&${10}$&C\\
$(0,0,0,0,0,0,2,0,0,2)$&${\bf 1415700'}$&$\frac{522}{11}$&$559845$&${-760650}$&${1}$&C\\
$(2,0,0,2,0,0,0,0,0,0)$&${\bf \overline{1415700'}}$&$\frac{522}{11}$&$559845$&${+760650}$&${10}$&C\\
$(2,0,0,0,1,0,0,0,0,2)$&${\bf 1470150}$&$\frac{466}{11}$&$\frac{1038015}{2}$&${+60885}$&${5}$&C\\
$(2,0,0,0,0,1,0,0,0,2)$&${\bf \overline{1470150}}$&$\frac{466}{11}$&$\frac{1038015}{2}$&${-60885}$&${6}$&C\\
$(3,0,1,0,0,0,0,0,1,0)$&${\bf 1482250}$&$\frac{498}{11}$&$\frac{1118425}{2}$&${+768075}$&${4}$&C\\
$(0,1,0,0,0,0,0,1,0,3)$&${\bf \overline{1482250}}$&$\frac{498}{11}$&$\frac{1118425}{2}$&${-768075}$&${7}$&C\\
$(0,1,0,0,0,0,2,0,0,0)$&${\bf 1486485}$&$\frac{488}{11}$&$549549$&${-104874}$&${5}$&C\\
$(0,0,0,2,0,0,0,0,1,0)$&${\bf \overline{1486485}}$&$\frac{488}{11}$&$549549$&${+104874}$&${6}$&C\\
$(0,0,0,0,0,0,1,0,1,3)$&${\bf 1486485'}$&$\frac{548}{11}$&$\frac{1234233}{2}$&${-1310001}$&${2}$&C\\
$(3,1,0,1,0,0,0,0,0,0)$&${\bf \overline{1486485'}}$&$\frac{548}{11}$&$\frac{1234233}{2}$&${+1310001}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,4,0)$&${\bf 1486485''}$&$\frac{608}{11}$&$684684$&${-1251096}$&${4}$&C\\
$(0,4,0,0,0,0,0,0,0,1)$&${\bf \overline{1486485''}}$&$\frac{608}{11}$&$684684$&${+1251096}$&${7}$&C\\
$(1,0,0,0,0,1,0,0,1,1)$&${\bf 1520640}$&$\frac{443}{11}$&$510336$&${-344064}$&${4}$&C\\
$(1,1,0,0,1,0,0,0,0,1)$&${\bf \overline{1520640}}$&$\frac{443}{11}$&$510336$&${+344064}$&${7}$&C\\
$(4,1,0,0,0,0,0,0,0,2)$&${\bf 1531530}$&$\frac{586}{11}$&$\frac{1359813}{2}$&${+1154895}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,1,4)$&${\bf \overline{1531530}}$&$\frac{586}{11}$&$\frac{1359813}{2}$&${-1154895}$&${7}$&C\\
$(1,0,1,0,0,0,0,0,2,0)$&${\bf 1541540}$&$42$&$539539$&${-130438}$&${0}$&C\\
$(0,2,0,0,0,0,0,1,0,1)$&${\bf \overline{1541540}}$&${42}$&$539539$&${+130438}$&${0}$&C\\
$(0,0,0,3,0,0,0,0,0,0)$&${\bf 1557270}$&$\frac{588}{11}$&$693693$&${+604758}$&${1}$&C\\
$(0,0,0,0,0,0,3,0,0,0)$&${\bf \overline{1557270}}$&$\frac{588}{11}$&$693693$&${-604758}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,7)$&${\bf 1575288}$&$\frac{830}{11}$&$990522$&${-3579588}$&${1}$&C\\
$(7,0,1,0,0,0,0,0,0,0)$&${\bf \overline{1575288}}$&$\frac{830}{11}$&$990522$&${+3579588}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,1,1)$&${\bf 1617000}$&$\frac{441}{11}$&$540225$&${-235200}$&${3}$&C\\
$(1,1,0,0,0,1,0,0,0,1)$&${\bf \overline{1617000}}$&$\frac{441}{11}$&$540225$&${+235200}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,6)$&${\bf 1633632}$&$\frac{720}{11}$&$891072$&${-2699872}$&${1}$&C\\
$(6,0,0,1,0,0,0,0,0,0)$&${\bf \overline{1633632}}$&$\frac{720}{11}$&$891072$&${+2699872}$&${10}$&C\\
$(2,2,0,0,0,0,0,0,1,0)$&${\bf 1646568}$&$\frac{520}{11}$&$648648$&${+981288}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,2,2)$&${\bf \overline{1646568}}$&$\frac{520}{11}$&$648648$&${-981288}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,1,4)$&${\bf 1651650}$&$\frac{636}{11}$&$795795$&${-2161390}$&${2}$&C\\
$(4,1,1,0,0,0,0,0,0,0)$&${\bf \overline{1651650}}$&$\frac{636}{11}$&$795795$&${+2161390}$&${9}$&C\\
$(9,1,0,0,0,0,0,0,0,0)$&${\bf 1679600}$&$99$&$1385670$&${+6253280}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,9)$&${\bf \overline{1679600}}$&${99}$&$1385670$&${-6253280}$&${0}$&C\\
$(0,0,1,1,0,0,0,0,0,2)$&${\bf 1681680}$&$\frac{477}{11}$&$607698$&${-784}$&${5}$&C\\
$(2,0,0,0,0,0,1,1,0,0)$&${\bf \overline{1681680}}$&$\frac{477}{11}$&$607698$&${+784}$&${6}$&C\\
$(0,1,0,1,0,0,0,1,0,0)$&${\bf 1698840}$&$\frac{452}{11}$&$581724$&${+211728}$&${3}$&C\\
$(0,0,1,0,0,0,1,0,1,0)$&${\bf \overline{1698840}}$&$\frac{452}{11}$&$581724$&${-211728}$&${8}$&C\\
$(0,1,1,0,0,1,0,0,0,0)$&${\bf 1698840'}$&$43$&$608751$&${+511104}$&${0}$&C\\
$(0,0,0,0,1,0,0,1,1,0)$&${\bf \overline{1698840'}}$&${43}$&$608751$&${-511104}$&${0}$&C\\
$(1,0,0,0,0,0,0,1,1,2)$&${\bf 1716000}$&$\frac{499}{11}$&$648700$&${-999600}$&${5}$&C\\
$(2,1,1,0,0,0,0,0,0,1)$&${\bf \overline{1716000}}$&$\frac{499}{11}$&$648700$&${+999600}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,1,6)$&${\bf 1783782}$&$\frac{740}{11}$&$999999$&${-3083850}$&${4}$&C\\
$(6,1,0,0,0,0,0,0,0,1)$&${\bf \overline{1783782}}$&$\frac{740}{11}$&$999999$&${+3083850}$&${7}$&C\\
$(3,0,1,0,0,0,0,0,0,2)$&${\bf 1812096}$&$\frac{520}{11}$&$713856$&${+739200}$&${4}$&C\\
$(2,0,0,0,0,0,0,1,0,3)$&${\bf \overline{1812096}}$&$\frac{520}{11}$&$713856$&${-739200}$&${7}$&C\\
$(0,0,0,0,0,0,0,3,0,1)$&${\bf 1816815}$&$\frac{588}{11}$&$\frac{1618617}{2}$&${-1344189}$&${1}$&C\\
$(1,0,3,0,0,0,0,0,0,0)$&${\bf \overline{1816815}}$&$\frac{588}{11}$&$\frac{1618617}{2}$&${+1344189}$&${10}$&C\\
$(1,1,1,0,0,0,0,0,1,0)$&${\bf 1849848}$&$\frac{465}{11}$&$651651$&${+612304}$&${4}$&C\\
$(0,1,0,0,0,0,0,1,1,1)$&${\bf \overline{1849848}}$&$\frac{465}{11}$&$651651$&${-612304}$&${7}$&C\\
$(2,0,0,0,0,0,2,0,0,0)$&${\bf 1849848'}$&$\frac{510}{11}$&$714714$&${+79772}$&${5}$&C\\
$(0,0,0,2,0,0,0,0,0,2)$&${\bf \overline{1849848'}}$&$\frac{510}{11}$&$714714$&${-79772}$&${6}$&C\\
$(1,0,1,0,0,0,0,1,0,1)$&${\bf 1852389}$&$40$&$617463$&${0}$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0)$&${\bf 1868724}$&$50$&$778635$&${+790614}$&${0}$&C\\
$(0,0,0,0,0,0,2,1,0,0)$&${\bf \overline{1868724}}$&${50}$&$778635$&${-790614}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,2,6)$&${\bf 1871870}$&$\frac{852}{11}$&$1208207$&${-4379914}$&${1}$&C\\
$(6,2,0,0,0,0,0,0,0,0)$&${\bf \overline{1871870}}$&$\frac{852}{11}$&$1208207$&${+4379914}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,2,2)$&${\bf 1911195}$&$\frac{592}{11}$&$857142$&${-1948914}$&${2}$&C\\
$(2,2,1,0,0,0,0,0,0,0)$&${\bf \overline{1911195}}$&$\frac{592}{11}$&$857142$&${+1948914}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,10)$&${\bf 1939938}$&$\frac{1120}{11}$&$1646008$&${-7244244}$&${2}$&C\\
$(10,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1939938}}$&$\frac{1120}{11}$&$1646008$&${+7244244}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,1,2)$&${\bf 1943865}$&$52$&$\frac{1684683}{2}$&${+475167}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,4)$&${\bf \overline{1943865}}$&${52}$&$\frac{1684683}{2}$&${-475167}$&${0}$&C\\
$(14,0,0,0,0,0,0,0,0,0)$&${\bf 1961256}$&$\frac{1750}{11}$&$2600150$&${+15600900}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,14)$&${\bf \overline{1961256}}$&$\frac{1750}{11}$&$2600150$&${-15600900}$&${8}$&C\\
$(2,0,1,0,0,0,0,0,0,3)$&${\bf 1976832}$&$\frac{515}{11}$&$771264$&${-40704}$&${2}$&C\\
$(3,0,0,0,0,0,0,1,0,2)$&${\bf \overline{1976832}}$&$\frac{515}{11}$&$771264$&${+40704}$&${9}$&C\\
$(2,0,1,0,0,0,1,0,0,0)$&${\bf 1981980}$&$\frac{478}{11}$&$717717$&${+693462}$&${1}$&C\\
$(0,0,0,1,0,0,0,1,0,2)$&${\bf \overline{1981980}}$&$\frac{478}{11}$&$717717$&${-693462}$&${10}$&C\\
$(2,2,0,0,0,0,0,0,0,2)$&${\bf 2007720}$&$\frac{542}{11}$&$824382$&${+975156}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,2,2)$&${\bf \overline{2007720}}$&$\frac{542}{11}$&$824382$&${-975156}$&${7}$&C\\
$(1,2,0,0,0,0,0,0,0,3)$&${\bf 2032800}$&$\frac{537}{11}$&$826980$&${+123200}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,2,1)$&${\bf \overline{2032800}}$&$\frac{537}{11}$&$826980$&${-123200}$&${9}$&C\\
$(0,0,2,0,1,0,0,0,0,0)$&${\bf 2076360}$&$48$&$830544$&${+819896}$&${0}$&C\\
$(0,0,0,0,0,1,0,2,0,0)$&${\bf \overline{2076360}}$&${48}$&$830544$&${-819896}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,1,1)$&${\bf 2081079}$&$\frac{460}{11}$&$\frac{1450449}{2}$&${+72765}$&${2}$&C\\
$(1,1,0,0,0,0,0,1,1,0)$&${\bf \overline{2081079}}$&$\frac{460}{11}$&$\frac{1450449}{2}$&${-72765}$&${9}$&C\\
$(1,2,0,0,0,0,1,0,0,0)$&${\bf 2081079'}$&$\frac{500}{11}$&$\frac{1576575}{2}$&${+900669}$&${1}$&C\\
$(0,0,0,0,0,1,0,1,0,2)$&${\bf 2081079''}$&$\frac{500}{11}$&$\frac{1576575}{2}$&${-1055901}$&${1}$&C\\
$(2,0,1,0,1,0,0,0,0,0)$&${\bf \overline{2081079''}}$&$\frac{500}{11}$&$\frac{1576575}{2}$&${+1055901}$&${10}$&C\\
$(0,0,0,1,0,0,0,0,2,1)$&${\bf \overline{2081079'}}$&$\frac{500}{11}$&$\frac{1576575}{2}$&${-900669}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,3)$&${\bf 2085798}$&$\frac{570}{11}$&$\frac{1801371}{2}$&${+527527}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,1,3)$&${\bf \overline{2085798}}$&$\frac{570}{11}$&$\frac{1801371}{2}$&${-527527}$&${9}$&C\\
$(6,0,0,0,0,0,0,0,0,3)$&${\bf 2092090}$&$\frac{738}{11}$&$\frac{2339337}{2}$&${+2029181}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,6)$&${\bf \overline{2092090}}$&$\frac{738}{11}$&$\frac{2339337}{2}$&${-2029181}$&${8}$&C\\
$(3,1,0,0,0,0,1,0,0,0)$&${\bf 2162160}$&$\frac{533}{11}$&$873054$&${+1357104}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,1,3)$&${\bf \overline{2162160}}$&$\frac{533}{11}$&$873054$&${-1357104}$&${10}$&C\\
$(0,0,2,0,0,0,1,0,0,0)$&${\bf 2162875}$&$\frac{504}{11}$&$825825$&${+508200}$&${2}$&C\\
$(0,0,0,1,0,0,0,2,0,0)$&${\bf \overline{2162875}}$&$\frac{504}{11}$&$825825$&${-508200}$&${9}$&C\\
$(1,0,0,0,0,0,0,2,1,0)$&${\bf 2180178}$&$\frac{520}{11}$&$858858$&${-955416}$&${4}$&C\\
$(0,1,2,0,0,0,0,0,0,1)$&${\bf \overline{2180178}}$&$\frac{520}{11}$&$858858$&${+955416}$&${7}$&C\\
$(0,3,0,0,0,0,0,1,0,0)$&${\bf 2186184}$&$\frac{540}{11}$&$894348$&${+1049776}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,3,0)$&${\bf \overline{2186184}}$&$\frac{540}{11}$&$894348$&${-1049776}$&${8}$&C\\
$(6,0,0,0,0,0,1,0,0,0)$&${\bf 2199120}$&$\frac{702}{11}$&$1169532$&${+2992136}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,6)$&${\bf \overline{2199120}}$&$\frac{702}{11}$&$1169532$&${-2992136}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,0,8)$&${\bf 2200770}$&$\frac{884}{11}$&$1473849$&${-5087250}$&${5}$&C\\
$(8,0,0,0,0,0,0,0,1,0)$&${\bf \overline{2200770}}$&$\frac{884}{11}$&$1473849$&${+5087250}$&${6}$&C\\
$(2,0,0,1,0,0,0,1,0,0)$&${\bf 2252250}$&$\frac{474}{11}$&$\frac{1617525}{2}$&${+544425}$&${3}$&C\\
$(0,0,1,0,0,0,1,0,0,2)$&${\bf \overline{2252250}}$&$\frac{474}{11}$&$\frac{1617525}{2}$&${-544425}$&${8}$&C\\
$(0,0,2,0,0,0,0,0,0,3)$&${\bf 2252250'}$&$\frac{540}{11}$&$921375$&${-316050}$&${3}$&C\\
$(3,0,0,0,0,0,0,2,0,0)$&${\bf \overline{2252250'}}$&$\frac{540}{11}$&$921375$&${+316050}$&${8}$&C\\
$(0,1,0,0,0,1,0,1,0,0)$&${\bf 2265120}$&$\frac{466}{11}$&$799656$&${-76560}$&${5}$&C\\
$(0,0,1,0,1,0,0,0,1,0)$&${\bf \overline{2265120}}$&$\frac{466}{11}$&$799656$&${+76560}$&${6}$&C\\
$(1,1,1,0,0,0,0,0,0,2)$&${\bf 2265120'}$&$\frac{487}{11}$&$835692$&${+500016}$&${4}$&C\\
$(2,0,0,0,0,0,0,1,1,1)$&${\bf \overline{2265120'}}$&$\frac{487}{11}$&$835692$&${-500016}$&${7}$&C\\
$(0,1,0,0,2,0,0,0,0,0)$&${\bf 2265120''}$&$\frac{522}{11}$&$895752$&${+571824}$&${1}$&C\\
$(0,0,0,0,0,2,0,0,1,0)$&${\bf \overline{2265120''}}$&$\frac{522}{11}$&$895752$&${-571824}$&${10}$&C\\
$(2,1,0,0,0,0,0,0,2,0)$&${\bf 2286900}$&$46$&$876645$&${+279510}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,1,2)$&${\bf \overline{2286900}}$&${46}$&$876645$&${-279510}$&${0}$&C\\
$(1,0,0,0,0,0,1,0,2,0)$&${\bf 2312310}$&$\frac{498}{11}$&$\frac{1744743}{2}$&${-888811}$&${4}$&C\\
$(0,2,0,1,0,0,0,0,0,1)$&${\bf \overline{2312310}}$&$\frac{498}{11}$&$\frac{1744743}{2}$&${+888811}$&${7}$&C\\
$(0,0,0,0,0,1,0,0,2,1)$&${\bf 2312310'}$&$\frac{522}{11}$&$\frac{1828827}{2}$&${-1372833}$&${1}$&C\\
$(1,2,0,0,1,0,0,0,0,0)$&${\bf \overline{2312310'}}$&$\frac{522}{11}$&$\frac{1828827}{2}$&${+1372833}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,4)$&${\bf 2312310''}$&$\frac{564}{11}$&$987987$&${-1784090}$&${4}$&C\\
$(4,0,0,1,0,0,0,0,0,1)$&${\bf \overline{2312310''}}$&$\frac{564}{11}$&$987987$&${+1784090}$&${7}$&C\\
$(1,0,0,0,0,0,1,1,0,1)$&${\bf 2401245}$&$\frac{476}{11}$&$\frac{1731807}{2}$&${-703395}$&${4}$&C\\
$(1,0,1,1,0,0,0,0,0,1)$&${\bf \overline{2401245}}$&$\frac{476}{11}$&$\frac{1731807}{2}$&${+703395}$&${7}$&C\\
$(0,1,0,0,1,0,0,1,0,0)$&${\bf 2416128}$&$\frac{465}{11}$&$851136$&${+118272}$&${4}$&C\\
$(0,0,1,0,0,1,0,0,1,0)$&${\bf \overline{2416128}}$&$\frac{465}{11}$&$851136$&${-118272}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,3,0)$&${\bf 2453880}$&$\frac{588}{11}$&$1093092$&${-1953952}$&${1}$&C\\
$(0,3,0,1,0,0,0,0,0,0)$&${\bf \overline{2453880}}$&$\frac{588}{11}$&$1093092$&${+1953952}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,4,2)$&${\bf 2453880'}$&$\frac{742}{11}$&$1379378$&${-3759756}$&${1}$&C\\
$(2,4,0,0,0,0,0,0,0,0)$&${\bf \overline{2453880'}}$&$\frac{742}{11}$&$1379378$&${+3759756}$&${10}$&C\\
$(2,0,1,0,0,1,0,0,0,0)$&${\bf 2466464}$&$45$&$924924$&${+1043504}$&${0}$&C\\
$(0,0,0,0,1,0,0,1,0,2)$&${\bf \overline{2466464}}$&${45}$&$924924$&${-1043504}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,1,3)$&${\bf 2466464'}$&$\frac{555}{11}$&$1037036$&${-1957648}$&${1}$&C\\
$(3,1,0,0,1,0,0,0,0,0)$&${\bf \overline{2466464'}}$&$\frac{555}{11}$&$1037036$&${+1957648}$&${10}$&C\\
$(0,1,0,1,1,0,0,0,0,0)$&${\bf 2548260}$&$46$&$976833$&${+838530}$&${0}$&C\\
$(0,0,0,0,0,1,1,0,1,0)$&${\bf \overline{2548260}}$&${46}$&$976833$&${-838530}$&${0}$&C\\
$(0,1,0,0,0,2,0,0,0,0)$&${\bf 2548260'}$&$\frac{518}{11}$&$999999$&${+206514}$&${3}$&C\\
$(0,0,0,0,2,0,0,0,1,0)$&${\bf \overline{2548260'}}$&$\frac{518}{11}$&$999999$&${-206514}$&${8}$&C\\
$(0,0,0,0,0,0,0,2,2,0)$&${\bf 2576574}$&$\frac{610}{11}$&$\frac{2381379}{2}$&${-2177175}$&${1}$&C\\
$(0,2,2,0,0,0,0,0,0,0)$&${\bf \overline{2576574}}$&$\frac{610}{11}$&$\frac{2381379}{2}$&${+2177175}$&${10}$&C\\
$(0,0,2,0,0,1,0,0,0,0)$&${\bf 2595450}$&$\frac{522}{11}$&$\frac{2052765}{2}$&${+801625}$&${1}$&C\\
$(0,0,0,0,1,0,0,2,0,0)$&${\bf \overline{2595450}}$&$\frac{522}{11}$&$\frac{2052765}{2}$&${-801625}$&${10}$&C\\
$(6,0,0,0,1,0,0,0,0,0)$&${\bf 2598960}$&$66$&$1429428$&${+4031720}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,6)$&${\bf \overline{2598960}}$&${66}$&$1429428$&${-4031720}$&${0}$&C\\
$(1,2,0,0,0,1,0,0,0,0)$&${\bf 2642640}$&$47$&$1035034$&${+1341648}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,2,1)$&${\bf \overline{2642640}}$&${47}$&$1035034$&${-1341648}$&${0}$&C\\
$(1,0,0,0,0,0,0,3,0,0)$&${\bf 2642640'}$&$\frac{573}{11}$&$1147146$&${-1211056}$&${3}$&C\\
$(0,0,3,0,0,0,0,0,0,1)$&${\bf \overline{2642640'}}$&$\frac{573}{11}$&$1147146$&${+1211056}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,3,4)$&${\bf 2674100}$&$\frac{786}{11}$&$1592305$&${-4961110}$&${1}$&C\\
$(4,3,0,0,0,0,0,0,0,0)$&${\bf \overline{2674100}}$&$\frac{786}{11}$&$1592305$&${+4961110}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,0,8)$&${\bf 2674100'}$&$\frac{906}{11}$&$1835405$&${-5877410}$&${5}$&C\\
$(8,0,0,0,0,0,0,0,0,2)$&${\bf \overline{2674100'}}$&$\frac{906}{11}$&$1835405$&${+5877410}$&${6}$&C\\
$(1,0,0,1,0,0,0,0,0,4)$&${\bf 2690688}$&$\frac{555}{11}$&$1131312$&${-1376704}$&${1}$&C\\
$(4,0,0,0,0,0,1,0,0,1)$&${\bf \overline{2690688}}$&$\frac{555}{11}$&$1131312$&${+1376704}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,4)$&${\bf 2719717}$&$\frac{720}{11}$&$1483482$&${+874874}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,5)$&${\bf \overline{2719717}}$&$\frac{720}{11}$&$1483482$&${-874874}$&${10}$&C\\
$(2,1,0,0,0,0,0,1,0,1)$&${\bf 2764125}$&$44$&$\frac{2027025}{2}$&${+571725}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,1,2)$&${\bf \overline{2764125}}$&${44}$&$\frac{2027025}{2}$&${-571725}$&${0}$&C\\
$(3,1,0,0,0,1,0,0,0,0)$&${\bf 2774772}$&$50$&$1156155$&${+1956570}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,1,3)$&${\bf \overline{2774772}}$&${50}$&$1156155$&${-1956570}$&${0}$&C\\
$(7,0,0,0,0,0,0,1,0,0)$&${\bf 2800512}$&$\frac{795}{11}$&$1686672$&${+4984128}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,7)$&${\bf \overline{2800512}}$&$\frac{795}{11}$&$1686672$&${-4984128}$&${7}$&C\\
$(1,0,0,0,0,0,0,1,0,5)$&${\bf 2807805}$&$\frac{652}{11}$&$\frac{2773771}{2}$&${-3404709}$&${4}$&C\\
$(5,0,1,0,0,0,0,0,0,1)$&${\bf \overline{2807805}}$&$\frac{652}{11}$&$\frac{2773771}{2}$&${+3404709}$&${7}$&C\\
$(2,0,0,0,0,1,0,1,0,0)$&${\bf 2837835}$&$\frac{488}{11}$&$1049139$&${+226674}$&${5}$&C\\
$(0,0,1,0,1,0,0,0,0,2)$&${\bf \overline{2837835}}$&$\frac{488}{11}$&$1049139$&${-226674}$&${6}$&C\\
$(1,0,0,0,0,0,2,0,0,1)$&${\bf 2845920}$&$\frac{507}{11}$&$1093092$&${-698544}$&${3}$&C\\
$(1,0,0,2,0,0,0,0,0,1)$&${\bf \overline{2845920}}$&$\frac{507}{11}$&$1093092$&${+698544}$&${8}$&C\\
$(6,0,0,0,0,1,0,0,0,0)$&${\bf 2858856}$&$\frac{720}{11}$&$1559376$&${+4145008}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,6)$&${\bf \overline{2858856}}$&$\frac{720}{11}$&$1559376$&${-4145008}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,1,1)$&${\bf 2972970}$&$\frac{482}{11}$&$\frac{2171169}{2}$&${+457149}$&${2}$&C\\
$(0,1,0,1,0,0,1,0,0,0)$&${\bf 2972970'}$&$\frac{482}{11}$&$\frac{2171169}{2}$&${+513051}$&${2}$&C\\
$(1,1,0,0,0,0,0,1,0,2)$&${\bf \overline{2972970}}$&$\frac{482}{11}$&$\frac{2171169}{2}$&${-457149}$&${9}$&C\\
$(0,0,0,1,0,0,1,0,1,0)$&${\bf \overline{2972970'}}$&$\frac{482}{11}$&$\frac{2171169}{2}$&${-513051}$&${9}$&C\\
$(2,0,0,0,2,0,0,0,0,0)$&${\bf 2972970''}$&$\frac{544}{11}$&$1225224$&${+1108800}$&${1}$&C\\
$(0,0,0,0,0,2,0,0,0,2)$&${\bf \overline{2972970''}}$&$\frac{544}{11}$&$1225224$&${-1108800}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,1,1)$&${\bf 3067350}$&$\frac{504}{11}$&$1171170$&${+720720}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,2,1)$&${\bf \overline{3067350}}$&$\frac{504}{11}$&$1171170$&${-720720}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,2,0)$&${\bf 3083080}$&$\frac{489}{11}$&$1142141$&${-431200}$&${1}$&C\\
$(0,2,0,0,0,0,1,0,0,1)$&${\bf \overline{3083080}}$&$\frac{489}{11}$&$1142141$&${+431200}$&${10}$&C\\
$(2,0,0,0,1,0,0,1,0,0)$&${\bf 3088800}$&$\frac{487}{11}$&$1139580$&${+507600}$&${4}$&C\\
$(0,0,1,0,0,1,0,0,0,2)$&${\bf \overline{3088800}}$&$\frac{487}{11}$&$1139580$&${-507600}$&${7}$&C\\
$(3,1,0,0,0,0,0,0,1,1)$&${\bf 3153920}$&$\frac{537}{11}$&$1283072$&${+1347584}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,1,3)$&${\bf \overline{3153920}}$&$\frac{537}{11}$&$1283072$&${-1347584}$&${9}$&C\\
$(6,0,0,0,0,0,0,0,1,1)$&${\bf 3171168}$&$\frac{705}{11}$&$1693692$&${+3636864}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,6)$&${\bf \overline{3171168}}$&$\frac{705}{11}$&$1693692$&${-3636864}$&${8}$&C\\
$(0,1,0,1,0,0,0,0,0,3)$&${\bf 3201660}$&$\frac{518}{11}$&$1256409$&${-643566}$&${3}$&C\\
$(3,0,0,0,0,0,1,0,1,0)$&${\bf \overline{3201660}}$&$\frac{518}{11}$&$1256409$&${+643566}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,2,0)$&${\bf 3208920}$&$\frac{654}{11}$&$1589874$&${+2225300}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,5)$&${\bf \overline{3208920}}$&$\frac{654}{11}$&$1589874$&${-2225300}$&${10}$&C\\
$(10,1,0,0,0,0,0,0,0,0)$&${\bf 3233230}$&$\frac{1248}{11}$&$3056872$&${+14768852}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,1,10)$&${\bf \overline{3233230}}$&$\frac{1248}{11}$&$3056872$&${-14768852}$&${10}$&C\\
$(2,0,0,0,0,2,0,0,0,0)$&${\bf 3237234}$&$\frac{540}{11}$&$1324323$&${+641410}$&${3}$&C\\
$(0,0,0,0,2,0,0,0,0,2)$&${\bf \overline{3237234}}$&$\frac{540}{11}$&$1324323$&${-641410}$&${8}$&C\\
$(3,0,0,1,0,0,0,0,1,0)$&${\bf 3267000}$&$\frac{521}{11}$&$1289475$&${+1478400}$&${5}$&C\\
$(0,1,0,0,0,0,1,0,0,3)$&${\bf \overline{3267000}}$&$\frac{521}{11}$&$1289475$&${-1478400}$&${6}$&C\\
$(15,0,0,0,0,0,0,0,0,0)$&${\bf 3268760}$&$\frac{1950}{11}$&$4828850$&${+30458900}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,15)$&${\bf \overline{3268760}}$&$\frac{1950}{11}$&$4828850$&${-30458900}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,2,4)$&${\bf 3281850}$&$\frac{674}{11}$&$\frac{3351465}{2}$&${-4217955}$&${4}$&C\\
$(4,2,0,0,0,0,0,0,0,1)$&${\bf \overline{3281850}}$&$\frac{674}{11}$&$\frac{3351465}{2}$&${+4217955}$&${7}$&C\\
$(0,1,0,0,0,1,1,0,0,0)$&${\bf 3303300}$&$\frac{498}{11}$&$1246245$&${+34650}$&${4}$&C\\
$(0,0,0,1,1,0,0,0,1,0)$&${\bf \overline{3303300}}$&$\frac{498}{11}$&$1246245$&${-34650}$&${7}$&C\\
$(0,0,2,0,0,0,0,0,1,1)$&${\bf 3363360}$&$\frac{507}{11}$&$1291836$&${+123088}$&${3}$&C\\
$(1,1,0,0,0,0,0,2,0,0)$&${\bf \overline{3363360}}$&$\frac{507}{11}$&$1291836$&${-123088}$&${8}$&C\\
$(1,0,2,0,0,0,0,0,1,0)$&${\bf 3391388}$&$\frac{510}{11}$&$1310309$&${+1102794}$&${5}$&C\\
$(0,1,0,0,0,0,0,2,0,1)$&${\bf \overline{3391388}}$&$\frac{510}{11}$&$1310309$&${-1102794}$&${6}$&C\\
$(1,0,0,0,0,0,0,2,0,2)$&${\bf 3397680}$&$\frac{542}{11}$&$1395108$&${-1927464}$&${4}$&C\\
$(2,0,2,0,0,0,0,0,0,1)$&${\bf \overline{3397680}}$&$\frac{542}{11}$&$1395108$&${+1927464}$&${7}$&C\\
$(8,0,1,0,0,0,0,0,0,0)$&${\bf 3401190}$&$88$&$2494206$&${+9848916}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,8)$&${\bf \overline{3401190}}$&${88}$&$2494206$&${-9848916}$&${0}$&C\\
$(5,1,0,0,0,0,0,0,1,0)$&${\bf 3422848}$&$\frac{675}{11}$&$1750320$&${+4272576}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,1,5)$&${\bf \overline{3422848}}$&$\frac{675}{11}$&$1750320$&${-4272576}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,3,2)$&${\bf 3435432}$&$\frac{630}{11}$&$1639638$&${-3399396}$&${4}$&C\\
$(2,3,0,0,0,0,0,0,0,1)$&${\bf \overline{3435432}}$&$\frac{630}{11}$&$1639638$&${+3399396}$&${7}$&C\\
$(0,1,0,1,0,1,0,0,0,0)$&${\bf 3440151}$&$\frac{500}{11}$&$\frac{2606175}{2}$&${+841995}$&${1}$&C\\
$(0,0,0,0,1,0,1,0,1,0)$&${\bf \overline{3440151}}$&$\frac{500}{11}$&$\frac{2606175}{2}$&${-841995}$&${10}$&C\\
$(2,0,0,1,1,0,0,0,0,0)$&${\bf 3468465}$&$48$&$1387386$&${+1565256}$&${0}$&C\\
$(0,0,0,0,0,1,1,0,0,2)$&${\bf \overline{3468465}}$&${48}$&$1387386$&${-1565256}$&${0}$&C\\
$(1,0,0,0,0,1,0,0,0,4)$&${\bf 3523520}$&$\frac{573}{11}$&$1529528$&${-2409792}$&${3}$&C\\
$(4,0,0,0,1,0,0,0,0,1)$&${\bf \overline{3523520}}$&$\frac{573}{11}$&$1529528$&${+2409792}$&${8}$&C\\
$(0,0,0,0,0,0,0,2,0,4)$&${\bf 3539250}$&$\frac{676}{11}$&$1812525$&${-4506150}$&${1}$&C\\
$(4,0,2,0,0,0,0,0,0,0)$&${\bf \overline{3539250}}$&$\frac{676}{11}$&$1812525$&${+4506150}$&${10}$&C\\
$(4,1,0,0,0,0,0,1,0,0)$&${\bf 3557400}$&$\frac{606}{11}$&$1633170$&${+3158540}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,1,4)$&${\bf \overline{3557400}}$&$\frac{606}{11}$&$1633170$&${-3158540}$&${8}$&C\\
$(0,0,1,1,0,0,0,1,0,0)$&${\bf 3633630}$&$\frac{498}{11}$&$\frac{2741739}{2}$&${+448063}$&${4}$&C\\
$(0,0,1,0,0,0,1,1,0,0)$&${\bf \overline{3633630}}$&$\frac{498}{11}$&$\frac{2741739}{2}$&${-448063}$&${7}$&C\\
$(1,0,0,1,0,0,0,1,0,1)$&${\bf 3659040}$&$\frac{467}{11}$&$1294524$&${-195888}$&${1}$&C\\
$(1,0,1,0,0,0,1,0,0,1)$&${\bf \overline{3659040}}$&$\frac{467}{11}$&$1294524$&${+195888}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,11)$&${\bf 3695120}$&$\frac{1281}{11}$&$3585946$&${-17002720}$&${1}$&C\\
$(11,0,0,0,0,0,0,0,0,1)$&${\bf \overline{3695120}}$&$\frac{1281}{11}$&$3585946$&${+17002720}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,4)$&${\bf 3699696}$&$\frac{570}{11}$&$1597596$&${-2194808}$&${2}$&C\\
$(4,0,0,0,0,1,0,0,0,1)$&${\bf \overline{3699696}}$&$\frac{570}{11}$&$1597596$&${+2194808}$&${9}$&C\\
$(0,0,0,0,3,0,0,0,0,0)$&${\bf 3737448}$&$\frac{630}{11}$&$1783782$&${+518364}$&${4}$&C\\
$(0,0,0,0,0,3,0,0,0,0)$&${\bf \overline{3737448}}$&$\frac{630}{11}$&$1783782$&${-518364}$&${7}$&C\\
$(1,0,0,0,0,1,0,0,2,0)$&${\bf 3775200}$&$\frac{507}{11}$&$1450020$&${-1139600}$&${3}$&C\\
$(0,2,0,0,1,0,0,0,0,1)$&${\bf \overline{3775200}}$&$\frac{507}{11}$&$1450020$&${+1139600}$&${8}$&C\\
$(7,0,0,1,0,0,0,0,0,0)$&${\bf 3818880}$&$77$&$2450448$&${+8293824}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,7)$&${\bf \overline{3818880}}$&${77}$&$2450448$&${-8293824}$&${0}$&C\\
$(5,0,0,0,0,0,0,1,0,1)$&${\bf 3887730}$&$\frac{632}{11}$&$1861398$&${+3031644}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,5)$&${\bf \overline{3887730}}$&$\frac{632}{11}$&$1861398$&${-3031644}$&${10}$&C\\
$(0,0,0,2,0,0,0,1,0,0)$&${\bf 3893175}$&$\frac{532}{11}$&$\frac{3138135}{2}$&${+317625}$&${5}$&C\\
$(0,0,1,0,0,0,2,0,0,0)$&${\bf \overline{3893175}}$&$\frac{532}{11}$&$\frac{3138135}{2}$&${-317625}$&${6}$&C\\
$(0,1,0,0,1,0,1,0,0,0)$&${\bf 3963960}$&$\frac{496}{11}$&$1489488$&${+378840}$&${3}$&C\\
$(0,0,0,1,0,1,0,0,1,0)$&${\bf \overline{3963960}}$&$\frac{496}{11}$&$1489488$&${-378840}$&${8}$&C\\
$(2,0,0,1,0,0,1,0,0,0)$&${\bf 3963960'}$&$\frac{504}{11}$&$1513512$&${+1155000}$&${2}$&C\\
$(0,0,0,1,0,0,1,0,0,2)$&${\bf \overline{3963960'}}$&$\frac{504}{11}$&$1513512$&${-1155000}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,3)$&${\bf 3993000}$&$\frac{606}{11}$&$1833150$&${+617100}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,3,0)$&${\bf \overline{3993000}}$&$\frac{606}{11}$&$1833150$&${-617100}$&${8}$&C\\
$(0,3,0,0,0,0,1,0,0,0)$&${\bf 4008004}$&$\frac{570}{11}$&$1730729$&${+2144142}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,3,0)$&${\bf \overline{4008004}}$&$\frac{570}{11}$&$1730729$&${-2144142}$&${9}$&C\\
$(3,0,0,1,0,0,0,0,0,2)$&${\bf 4026880}$&$\frac{543}{11}$&$1656512$&${+1371392}$&${5}$&C\\
$(2,0,0,0,0,0,1,0,0,3)$&${\bf \overline{4026880}}$&$\frac{543}{11}$&$1656512$&${-1371392}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,1,7)$&${\bf 4064632}$&$\frac{870}{11}$&$2678962$&${-9252012}$&${3}$&C\\
$(7,1,0,0,0,0,0,0,0,1)$&${\bf \overline{4064632}}$&$\frac{870}{11}$&$2678962$&${+9252012}$&${8}$&C\\
$(7,2,0,0,0,0,0,0,0,0)$&${\bf 4064632'}$&$90$&$3048474$&${+12037564}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,2,7)$&${\bf \overline{4064632'}}$&${90}$&$3048474$&${-12037564}$&${0}$&C\\
$(0,1,0,0,1,1,0,0,0,0)$&${\bf 4077216}$&$\frac{515}{11}$&$1590732$&${+682704}$&${2}$&C\\
$(0,0,0,0,1,1,0,0,1,0)$&${\bf \overline{4077216}}$&$\frac{515}{11}$&$1590732$&${-682704}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,1,2)$&${\bf 4089800}$&$48$&$1635920$&${0}$&${0}$&R\\
$(0,2,1,0,0,0,0,0,1,0)$&${\bf 4099095}$&$\frac{532}{11}$&$\frac{3304119}{2}$&${+1721811}$&${5}$&C\\
$(0,1,0,0,0,0,0,1,2,0)$&${\bf \overline{4099095}}$&$\frac{532}{11}$&$\frac{3304119}{2}$&${-1721811}$&${6}$&C\\
$(1,0,0,0,1,0,0,0,2,0)$&${\bf 4129125}$&$\frac{504}{11}$&$1576575$&${-893200}$&${2}$&C\\
$(0,2,0,0,0,1,0,0,0,1)$&${\bf \overline{4129125}}$&$\frac{504}{11}$&$1576575$&${+893200}$&${9}$&C\\
$(3,0,1,0,0,0,0,1,0,0)$&${\bf 4129125'}$&$\frac{540}{11}$&$\frac{3378375}{2}$&${+2215675}$&${3}$&C\\
$(0,0,1,0,0,0,0,1,0,3)$&${\bf \overline{4129125'}}$&$\frac{540}{11}$&$\frac{3378375}{2}$&${-2215675}$&${8}$&C\\
$(0,0,0,0,0,0,1,1,0,3)$&${\bf 4129125''}$&$\frac{588}{11}$&$\frac{3678675}{2}$&${-3520825}$&${1}$&C\\
$(3,0,1,1,0,0,0,0,0,0)$&${\bf \overline{4129125''}}$&$\frac{588}{11}$&$\frac{3678675}{2}$&${+3520825}$&${10}$&C\\
$(2,0,0,0,0,1,1,0,0,0)$&${\bf 4162158}$&$\frac{520}{11}$&$1639638$&${+523908}$&${4}$&C\\
$(0,0,0,1,1,0,0,0,0,2)$&${\bf \overline{4162158}}$&$\frac{520}{11}$&$1639638$&${-523908}$&${7}$&C\\
$(1,0,2,0,0,0,0,0,0,2)$&${\bf 4169880}$&$\frac{532}{11}$&$1680588$&${+889056}$&${5}$&C\\
$(2,0,0,0,0,0,0,2,0,1)$&${\bf \overline{4169880}}$&$\frac{532}{11}$&$1680588$&${-889056}$&${6}$&C\\
$(5,1,0,0,0,0,0,0,0,2)$&${\bf 4169880'}$&$\frac{697}{11}$&$2201823$&${+4738176}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,1,5)$&${\bf \overline{4169880'}}$&$\frac{697}{11}$&$2201823$&${-4738176}$&${6}$&C\\
$(2,0,0,1,0,0,0,0,0,3)$&${\bf 4228224}$&$\frac{540}{11}$&$1729728$&${-354816}$&${3}$&C\\
$(3,0,0,0,0,0,1,0,0,2)$&${\bf \overline{4228224}}$&$\frac{540}{11}$&$1729728$&${+354816}$&${8}$&C\\
$(1,0,0,0,0,1,0,1,0,1)$&${\bf 4234032}$&$\frac{485}{11}$&$1555686$&${-898128}$&${3}$&C\\
$(1,0,1,0,1,0,0,0,0,1)$&${\bf \overline{4234032}}$&$\frac{485}{11}$&$1555686$&${+898128}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,1,5)$&${\bf 4278560}$&$\frac{753}{11}$&$2440724$&${-7444096}$&${1}$&C\\
$(5,1,1,0,0,0,0,0,0,0)$&${\bf \overline{4278560}}$&$\frac{753}{11}$&$2440724$&${+7444096}$&${10}$&C\\
$(0,3,0,0,1,0,0,0,0,0)$&${\bf 4294290}$&$54$&$\frac{3864861}{2}$&${+3028025}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,3,0)$&${\bf \overline{4294290}}$&${54}$&$\frac{3864861}{2}$&${-3028025}$&${0}$&C\\
$(1,3,0,0,0,0,0,0,1,0)$&${\bf 4324320}$&$\frac{587}{11}$&$1923012$&${+2943696}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,3,1)$&${\bf \overline{4324320}}$&$\frac{587}{11}$&$1923012$&${-2943696}$&${6}$&C\\
$(1,0,0,0,0,0,1,0,1,2)$&${\bf 4343625}$&$\frac{520}{11}$&$1711125$&${-2230200}$&${4}$&C\\
$(2,1,0,1,0,0,0,0,0,1)$&${\bf \overline{4343625}}$&$\frac{520}{11}$&$1711125$&${+2230200}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,1,4)$&${\bf 4404400}$&$\frac{654}{11}$&$2182180$&${-5393080}$&${1}$&C\\
$(4,1,0,1,0,0,0,0,0,0)$&${\bf \overline{4404400}}$&$\frac{654}{11}$&$2182180$&${+5393080}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,3,1)$&${\bf 4416984}$&$\frac{665}{11}$&$2225223$&${-4996992}$&${1}$&C\\
$(1,3,1,0,0,0,0,0,0,0)$&${\bf \overline{4416984}}$&$\frac{665}{11}$&$2225223$&${+4996992}$&${10}$&C\\
$(1,1,0,1,0,0,0,0,1,0)$&${\bf 4459455}$&$\frac{488}{11}$&$1648647$&${+1194732}$&${5}$&C\\
$(0,1,0,0,0,0,1,0,1,1)$&${\bf \overline{4459455}}$&$\frac{488}{11}$&$1648647$&${-1194732}$&${6}$&C\\
$(1,5,0,0,0,0,0,0,0,0)$&${\bf 4580576}$&$75$&$2862860$&${+7751744}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,5,1)$&${\bf \overline{4580576}}$&${75}$&$2862860$&${-7751744}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,0,9)$&${\bf 4618900}$&$\frac{1026}{11}$&$3590145$&${-13737190}$&${4}$&C\\
$(9,0,0,0,0,0,0,0,1,0)$&${\bf \overline{4618900}}$&$\frac{1026}{11}$&$3590145$&${+13737190}$&${7}$&C\\
$(2,0,0,1,0,1,0,0,0,0)$&${\bf 4624620}$&$\frac{522}{11}$&$1828827$&${+1689226}$&${1}$&C\\
$(0,0,0,0,1,0,1,0,0,2)$&${\bf \overline{4624620}}$&$\frac{522}{11}$&$1828827$&${-1689226}$&${10}$&C\\
$(2,2,0,0,0,0,0,1,0,0)$&${\bf 4624620'}$&$\frac{562}{11}$&$1968967$&${+2849154}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,2,2)$&${\bf \overline{4624620'}}$&$\frac{562}{11}$&$1968967$&${-2849154}$&${8}$&C\\
$(0,0,0,2,1,0,0,0,0,0)$&${\bf 4671810}$&$\frac{592}{11}$&$2095236$&${+1385208}$&${2}$&C\\
$(0,0,0,0,0,1,2,0,0,0)$&${\bf \overline{4671810}}$&$\frac{592}{11}$&$2095236$&${-1385208}$&${9}$&C\\
$(0,1,1,0,0,0,0,0,0,4)$&${\bf 4719000}$&$\frac{588}{11}$&$2102100$&${-1894200}$&${1}$&C\\
$(4,0,0,0,0,0,0,1,1,0)$&${\bf \overline{4719000}}$&$\frac{588}{11}$&$2102100$&${+1894200}$&${10}$&C\\
$(4,0,1,0,0,0,0,0,1,0)$&${\bf 4719000'}$&$\frac{598}{11}$&$2137850$&${+3857700}$&${5}$&C\\
$(0,1,0,0,0,0,0,1,0,4)$&${\bf \overline{4719000'}}$&$\frac{598}{11}$&$2137850$&${-3857700}$&${6}$&C\\
$(0,1,3,0,0,0,0,0,0,0)$&${\bf 4723719}$&$60$&$\frac{4723719}{2}$&${+3996993}$&${0}$&C\\
$(0,0,0,0,0,0,0,3,1,0)$&${\bf \overline{4723719}}$&${60}$&$\frac{4723719}{2}$&${-3996993}$&${0}$&C\\
$(0,0,4,0,0,0,0,0,0,0)$&${\bf 4723719'}$&$\frac{720}{11}$&$2576574$&${+4184180}$&${1}$&C\\
$(0,0,0,0,0,0,0,4,0,0)$&${\bf \overline{4723719'}}$&$\frac{720}{11}$&$2576574$&${-4184180}$&${10}$&C\\
$(0,1,0,0,1,0,0,0,0,3)$&${\bf 4743200}$&$\frac{531}{11}$&$1908060$&${-1336720}$&${4}$&C\\
$(3,0,0,0,0,1,0,0,1,0)$&${\bf \overline{4743200}}$&$\frac{531}{11}$&$1908060$&${+1336720}$&${7}$&C\\
$(0,1,0,1,0,0,0,0,1,1)$&${\bf 4756752}$&$\frac{485}{11}$&$1747746$&${-114576}$&${3}$&C\\
$(1,1,0,0,0,0,1,0,1,0)$&${\bf \overline{4756752}}$&$\frac{485}{11}$&$1747746$&${+114576}$&${8}$&C\\
$(0,1,0,0,0,1,0,0,0,3)$&${\bf 4764375}$&$\frac{532}{11}$&$\frac{3840375}{2}$&${-1761375}$&${5}$&C\\
$(3,0,0,0,1,0,0,0,1,0)$&${\bf \overline{4764375}}$&$\frac{532}{11}$&$\frac{3840375}{2}$&${+1761375}$&${6}$&C\\
$(1,0,0,0,1,0,0,1,0,1)$&${\bf 4802490}$&$\frac{482}{11}$&$\frac{3507273}{2}$&${-616077}$&${2}$&C\\
$(1,0,1,0,0,1,0,0,0,1)$&${\bf \overline{4802490}}$&$\frac{482}{11}$&$\frac{3507273}{2}$&${+616077}$&${9}$&C\\
$(0,0,0,0,0,0,1,1,1,1)$&${\bf 4832256}$&$\frac{555}{11}$&$2031744$&${-3153920}$&${1}$&C\\
$(1,1,1,1,0,0,0,0,0,0)$&${\bf \overline{4832256}}$&$\frac{555}{11}$&$2031744$&${+3153920}$&${10}$&C\\
$(0,0,1,1,1,0,0,0,0,0)$&${\bf 4983264}$&$\frac{555}{11}$&$2095236$&${+1666896}$&${1}$&C\\
$(0,0,0,0,0,1,1,1,0,0)$&${\bf \overline{4983264}}$&$\frac{555}{11}$&$2095236$&${-1666896}$&${10}$&C\\
$(0,0,1,0,2,0,0,0,0,0)$&${\bf 4983264'}$&$\frac{570}{11}$&$2151864$&${+1260336}$&${2}$&C\\
$(0,0,0,0,0,2,0,1,0,0)$&${\bf \overline{4983264'}}$&$\frac{570}{11}$&$2151864$&${-1260336}$&${9}$&C\\
$(0,3,0,0,0,1,0,0,0,0)$&${\bf 5010005}$&$\frac{588}{11}$&$\frac{4463459}{2}$&${+3076073}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,3,0)$&${\bf \overline{5010005}}$&$\frac{588}{11}$&$\frac{4463459}{2}$&${-3076073}$&${10}$&C\\
$(0,2,1,0,0,0,0,0,0,2)$&${\bf 5031180}$&$\frac{554}{11}$&$2111571$&${+1550010}$&${5}$&C\\
$(2,0,0,0,0,0,0,1,2,0)$&${\bf \overline{5031180}}$&$\frac{554}{11}$&$2111571$&${-1550010}$&${6}$&C\\
$(7,0,0,0,0,0,0,0,0,3)$&${\bf 5033600}$&$\frac{861}{11}$&$3283280$&${+7293440}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,7)$&${\bf \overline{5033600}}$&$\frac{861}{11}$&$3283280$&${-7293440}$&${7}$&C\\
$(2,0,0,0,1,0,1,0,0,0)$&${\bf 5096520}$&$\frac{518}{11}$&$1999998$&${+1083852}$&${3}$&C\\
$(0,0,0,1,0,1,0,0,0,2)$&${\bf \overline{5096520}}$&$\frac{518}{11}$&$1999998$&${-1083852}$&${8}$&C\\
$(1,0,0,0,0,0,0,1,2,1)$&${\bf 5112250}$&$\frac{564}{11}$&$2184325$&${-3367650}$&${4}$&C\\
$(1,2,1,0,0,0,0,0,0,1)$&${\bf \overline{5112250}}$&$\frac{564}{11}$&$2184325$&${+3367650}$&${7}$&C\\
$(1,1,1,0,0,0,0,1,0,0)$&${\bf 5125120}$&$\frac{507}{11}$&$1968512$&${+1777664}$&${3}$&C\\
$(0,0,1,0,0,0,0,1,1,1)$&${\bf \overline{5125120}}$&$\frac{507}{11}$&$1968512$&${-1777664}$&${8}$&C\\
$(7,0,0,0,0,0,1,0,0,0)$&${\bf 5250960}$&$\frac{826}{11}$&$3285828$&${+9724680}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,7)$&${\bf \overline{5250960}}$&$\frac{826}{11}$&$3285828$&${-9724680}$&${8}$&C\\
$(2,0,0,0,1,1,0,0,0,0)$&${\bf 5285280}$&$\frac{537}{11}$&$2150148$&${+1512896}$&${2}$&C\\
$(0,0,0,0,1,1,0,0,0,2)$&${\bf \overline{5285280}}$&$\frac{537}{11}$&$2150148$&${-1512896}$&${9}$&C\\
$(1,3,0,0,0,0,0,0,0,2)$&${\bf 5285280'}$&$\frac{609}{11}$&$2438436$&${+3006080}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,3,1)$&${\bf \overline{5285280'}}$&$\frac{609}{11}$&$2438436$&${-3006080}$&${6}$&C\\
$(3,0,0,2,0,0,0,0,0,0)$&${\bf 5308875}$&$56$&$2477475$&${+4192650}$&${0}$&C\\
$(0,0,0,0,0,0,2,0,0,3)$&${\bf \overline{5308875}}$&${56}$&$2477475$&${-4192650}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,1,2)$&${\bf 5308875'}$&$\frac{632}{11}$&$2541825$&${-5243700}$&${1}$&C\\
$(2,1,2,0,0,0,0,0,0,0)$&${\bf \overline{5308875'}}$&$\frac{632}{11}$&$2541825$&${+5243700}$&${10}$&C\\
$(16,0,0,0,0,0,0,0,0,0)$&${\bf 5311735}$&$\frac{2160}{11}$&$8691930$&${+57500460}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,16)$&${\bf \overline{5311735}}$&$\frac{2160}{11}$&$8691930$&${-57500460}$&${6}$&C\\
$(0,0,0,0,0,0,1,0,2,2)$&${\bf 5351346}$&$\frac{610}{11}$&$\frac{4945941}{2}$&${-5024943}$&${1}$&C\\
$(2,2,0,1,0,0,0,0,0,0)$&${\bf \overline{5351346}}$&$\frac{610}{11}$&$\frac{4945941}{2}$&${+5024943}$&${10}$&C\\
$(3,2,0,0,0,0,0,0,1,0)$&${\bf 5436288}$&$\frac{620}{11}$&$2553408$&${+4857600}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,2,3)$&${\bf \overline{5436288}}$&$\frac{620}{11}$&$2553408$&${-4857600}$&${6}$&C\\
$(0,1,1,0,0,0,0,0,2,0)$&${\bf 5465460}$&$\frac{522}{11}$&$2161341$&${-161798}$&${1}$&C\\
$(0,2,0,0,0,0,0,1,1,0)$&${\bf \overline{5465460}}$&$\frac{522}{11}$&$2161341$&${+161798}$&${10}$&C\\
$(1,0,0,0,0,2,0,0,0,1)$&${\bf 5488560}$&$\frac{533}{11}$&$2216214$&${-476784}$&${1}$&C\\
$(1,0,0,0,2,0,0,0,0,1)$&${\bf \overline{5488560}}$&$\frac{533}{11}$&$2216214$&${+476784}$&${10}$&C\\
$(1,1,0,1,0,0,0,0,0,2)$&${\bf 5505500}$&$\frac{510}{11}$&$2127125$&${+858550}$&${5}$&C\\
$(2,0,0,0,0,0,1,0,1,1)$&${\bf \overline{5505500}}$&$\frac{510}{11}$&$2127125$&${-858550}$&${6}$&C\\
$(1,0,0,1,0,0,0,0,1,2)$&${\bf 5559840}$&$\frac{511}{11}$&$2152332$&${-1466640}$&${1}$&C\\
$(2,1,0,0,0,0,1,0,0,1)$&${\bf \overline{5559840}}$&$\frac{511}{11}$&$2152332$&${+1466640}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,0,9)$&${\bf 5615610}$&$\frac{1048}{11}$&$4458454$&${-16053576}$&${4}$&C\\
$(9,0,0,0,0,0,0,0,0,2)$&${\bf \overline{5615610}}$&$\frac{1048}{11}$&$4458454$&${+16053576}$&${7}$&C\\
$(0,6,0,0,0,0,0,0,0,0)$&${\bf 5725720}$&$\frac{918}{11}$&$3981978$&${+10958948}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,6,0)$&${\bf \overline{5725720}}$&$\frac{918}{11}$&$3981978$&${-10958948}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,1,2)$&${\bf 5733585}$&$\frac{676}{11}$&$\frac{5872581}{2}$&${+3265515}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,5)$&${\bf \overline{5733585}}$&$\frac{676}{11}$&$\frac{5872581}{2}$&${-3265515}$&${10}$&C\\
$(4,0,1,0,0,0,0,0,0,2)$&${\bf 5776056}$&$\frac{620}{11}$&$2712996$&${+4075104}$&${5}$&C\\
$(2,0,0,0,0,0,0,1,0,4)$&${\bf \overline{5776056}}$&$\frac{620}{11}$&$2712996$&${-4075104}$&${6}$&C\\
$(0,0,1,0,1,0,0,1,0,0)$&${\bf 5813808}$&$\frac{510}{11}$&$2246244$&${+250712}$&${5}$&C\\
$(0,0,1,0,0,1,0,1,0,0)$&${\bf \overline{5813808}}$&$\frac{510}{11}$&$2246244$&${-250712}$&${6}$&C\\
$(1,0,0,0,0,0,0,1,1,3)$&${\bf 5857280}$&$\frac{597}{11}$&$2649088$&${-5074944}$&${4}$&C\\
$(3,1,1,0,0,0,0,0,0,1)$&${\bf \overline{5857280}}$&$\frac{597}{11}$&$2649088$&${+5074944}$&${7}$&C\\
$(2,0,0,0,0,1,0,0,0,3)$&${\bf 5945940}$&$\frac{554}{11}$&$2495493$&${-1522290}$&${5}$&C\\
$(3,0,0,0,1,0,0,0,0,2)$&${\bf \overline{5945940}}$&$\frac{554}{11}$&$2495493$&${+1522290}$&${6}$&C\\
$(0,0,0,0,0,0,0,1,2,3)$&${\bf 5945940'}$&$\frac{698}{11}$&$3144141$&${-8083614}$&${1}$&C\\
$(3,2,1,0,0,0,0,0,0,0)$&${\bf \overline{5945940'}}$&$\frac{698}{11}$&$3144141$&${+8083614}$&${10}$&C\\
$(11,1,0,0,0,0,0,0,0,0)$&${\bf 5969040}$&$\frac{1417}{11}$&$6407674$&${+32992512}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,1,11)$&${\bf \overline{5969040}}$&$\frac{1417}{11}$&$6407674$&${-32992512}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,1,1)$&${\bf 6006000}$&$\frac{573}{11}$&$2607150$&${+1990800}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,3,0)$&${\bf \overline{6006000}}$&$\frac{573}{11}$&$2607150$&${-1990800}$&${8}$&C\\
$(2,0,0,0,1,0,0,0,0,3)$&${\bf 6040320}$&$\frac{553}{11}$&$2530528$&${-1005312}$&${4}$&C\\
$(3,0,0,0,0,1,0,0,0,2)$&${\bf \overline{6040320}}$&$\frac{553}{11}$&$2530528$&${+1005312}$&${7}$&C\\
$(7,0,0,0,1,0,0,0,0,0)$&${\bf 6126120}$&$\frac{852}{11}$&$3954132$&${+12620664}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,0,7)$&${\bf \overline{6126120}}$&$\frac{852}{11}$&$3954132$&${-12620664}$&${10}$&C\\
$(0,0,1,1,0,0,1,0,0,0)$&${\bf 6229080}$&$\frac{529}{11}$&$2496351$&${+1074480}$&${3}$&C\\
$(0,0,0,1,0,0,1,1,0,0)$&${\bf \overline{6229080}}$&$\frac{529}{11}$&$2496351$&${-1074480}$&${8}$&C\\
$(0,0,1,0,0,2,0,0,0,0)$&${\bf 6229080'}$&$\frac{564}{11}$&$2661516$&${+464640}$&${4}$&C\\
$(0,0,0,0,2,0,0,1,0,0)$&${\bf \overline{6229080'}}$&$\frac{564}{11}$&$2661516$&${-464640}$&${7}$&C\\
$(0,0,0,1,2,0,0,0,0,0)$&${\bf 6229080''}$&$\frac{606}{11}$&$2859714$&${+1314060}$&${3}$&C\\
$(0,0,0,0,0,2,1,0,0,0)$&${\bf \overline{6229080''}}$&$\frac{606}{11}$&$2859714$&${-1314060}$&${8}$&C\\
$(8,0,0,0,0,0,0,1,0,0)$&${\bf 6235515}$&$\frac{928}{11}$&$4383756$&${+14674536}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,8)$&${\bf \overline{6235515}}$&$\frac{928}{11}$&$4383756$&${-14674536}$&${6}$&C\\
$(2,0,0,1,0,0,0,0,1,1)$&${\bf 6292000}$&$\frac{507}{11}$&$2416700$&${+585200}$&${3}$&C\\
$(1,1,0,0,0,0,1,0,0,2)$&${\bf \overline{6292000}}$&$\frac{507}{11}$&$2416700$&${-585200}$&${8}$&C\\
$(5,3,0,0,0,0,0,0,0,0)$&${\bf 6417840}$&$83$&$4439006$&${+15205344}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,3,5)$&${\bf \overline{6417840}}$&${83}$&$4439006$&${-15205344}$&${0}$&C\\
$(4,1,0,0,0,0,0,0,0,3)$&${\bf 6441435}$&$\frac{672}{11}$&$3279276$&${+3621618}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,1,4)$&${\bf \overline{6441435}}$&$\frac{672}{11}$&$3279276$&${-3621618}$&${8}$&C\\
$(0,4,1,0,0,0,0,0,0,0)$&${\bf 6441435'}$&$68$&$\frac{7300293}{2}$&${+8357349}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,4,0)$&${\bf \overline{6441435'}}$&${68}$&$\frac{7300293}{2}$&${-8357349}$&${0}$&C\\
$(0,0,0,2,0,0,1,0,0,0)$&${\bf 6488625}$&$\frac{564}{11}$&$\frac{5544825}{2}$&${+850025}$&${4}$&C\\
$(0,0,0,1,0,0,2,0,0,0)$&${\bf \overline{6488625}}$&$\frac{564}{11}$&$\frac{5544825}{2}$&${-850025}$&${7}$&C\\
$(0,1,1,0,0,0,0,1,0,1)$&${\bf 6540534}$&$\frac{500}{11}$&$2477475$&${+370986}$&${1}$&C\\
$(1,0,1,0,0,0,0,1,1,0)$&${\bf \overline{6540534}}$&$\frac{500}{11}$&$2477475$&${-370986}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,5)$&${\bf 6551545}$&$\frac{672}{11}$&$3335332$&${-7403704}$&${3}$&C\\
$(5,0,0,1,0,0,0,0,0,1)$&${\bf \overline{6551545}}$&$\frac{672}{11}$&$3335332$&${+7403704}$&${8}$&C\\
$(4,1,0,0,0,0,1,0,0,0)$&${\bf 6606600}$&$\frac{636}{11}$&$3183180$&${+6261640}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,1,4)$&${\bf \overline{6606600}}$&$\frac{636}{11}$&$3183180$&${-6261640}$&${9}$&C\\
$(3,2,0,0,0,0,0,0,0,2)$&${\bf 6636630}$&$\frac{642}{11}$&$\frac{6455631}{2}$&${+5187091}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,2,3)$&${\bf \overline{6636630}}$&$\frac{642}{11}$&$\frac{6455631}{2}$&${-5187091}$&${6}$&C\\
$(1,0,0,0,0,1,1,0,0,1)$&${\bf 6690816}$&$\frac{515}{11}$&$2610432$&${-1081344}$&${2}$&C\\
$(1,0,0,1,1,0,0,0,0,1)$&${\bf \overline{6690816}}$&$\frac{515}{11}$&$2610432$&${+1081344}$&${9}$&C\\
$(2,0,1,0,0,0,0,0,0,4)$&${\bf 6738732}$&$\frac{610}{11}$&$3114111$&${-1892814}$&${1}$&C\\
$(4,0,0,0,0,0,0,1,0,2)$&${\bf \overline{6738732}}$&$\frac{610}{11}$&$3114111$&${+1892814}$&${10}$&C\\
$(12,0,0,0,0,0,0,0,0,1)$&${\bf 6760390}$&$132$&$7436429$&${+37754178}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,12)$&${\bf \overline{6760390}}$&${132}$&$7436429$&${-37754178}$&${0}$&C\\
$(7,0,0,0,0,1,0,0,0,0)$&${\bf 6785856}$&$\frac{845}{11}$&$4343976$&${+13228992}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,7)$&${\bf \overline{6785856}}$&$\frac{845}{11}$&$4343976$&${-13228992}$&${9}$&C\\
$(0,1,0,0,0,1,0,0,1,1)$&${\bf 6795360}$&$\frac{499}{11}$&$2568852$&${-1275120}$&${5}$&C\\
$(1,1,0,0,1,0,0,0,1,0)$&${\bf \overline{6795360}}$&$\frac{499}{11}$&$2568852$&${+1275120}$&${6}$&C\\
$(1,1,0,2,0,0,0,0,0,0)$&${\bf 6795360'}$&$53$&$3001284$&${+4024944}$&${0}$&C\\
$(0,0,0,0,0,0,2,0,1,1)$&${\bf \overline{6795360'}}$&${53}$&$3001284$&${-4024944}$&${0}$&C\\
$(9,0,1,0,0,0,0,0,0,0)$&${\bf 6928350}$&$\frac{1116}{11}$&$5857605$&${+25074490}$&${1}$&C\\
$(0,0,0,0,0,0,0,1,0,9)$&${\bf \overline{6928350}}$&$\frac{1116}{11}$&$5857605$&${-25074490}$&${10}$&C\\
$(0,1,0,0,1,0,0,0,1,1)$&${\bf 6936930}$&$\frac{498}{11}$&$\frac{5234229}{2}$&${-709863}$&${4}$&C\\
$(1,1,0,0,0,1,0,0,1,0)$&${\bf \overline{6936930}}$&$\frac{498}{11}$&$\frac{5234229}{2}$&${+709863}$&${7}$&C\\
$(0,0,1,1,0,0,0,0,0,3)$&${\bf 6936930'}$&$\frac{564}{11}$&$2963961$&${-1439130}$&${4}$&C\\
$(3,0,0,0,0,0,1,1,0,0)$&${\bf \overline{6936930'}}$&$\frac{564}{11}$&$2963961$&${+1439130}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,4,0)$&${\bf 6936930''}$&$\frac{664}{11}$&$3489486$&${-5659500}$&${5}$&C\\
$(0,4,0,0,0,0,0,0,1,0)$&${\bf \overline{6936930''}}$&$\frac{664}{11}$&$3489486$&${+5659500}$&${6}$&C\\
$(1,0,0,1,0,0,1,0,0,1)$&${\bf 6938624}$&$45$&$2601984$&${0}$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,4)$&${\bf 6942375}$&$\frac{632}{11}$&$3323925$&${-1374450}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,2,1)$&${\bf \overline{6942375}}$&$\frac{632}{11}$&$3323925$&${+1374450}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,1,2)$&${\bf 6949800}$&$\frac{529}{11}$&$2785185$&${-2982960}$&${3}$&C\\
$(2,1,0,0,1,0,0,0,0,1)$&${\bf \overline{6949800}}$&$\frac{529}{11}$&$2785185$&${+2982960}$&${8}$&C\\
$(3,4,0,0,0,0,0,0,0,0)$&${\bf 6952660}$&$78$&$4519229$&${+13530946}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,4,3)$&${\bf \overline{6952660}}$&${78}$&$4519229$&${-13530946}$&${0}$&C\\
$(0,0,1,1,0,1,0,0,0,0)$&${\bf 7007715}$&$\frac{548}{11}$&$\frac{5818527}{2}$&${+1730421}$&${2}$&C\\
$(0,0,0,0,1,0,1,1,0,0)$&${\bf \overline{7007715}}$&$\frac{548}{11}$&$\frac{5818527}{2}$&${-1730421}$&${9}$&C\\
$(0,0,0,2,0,1,0,0,0,0)$&${\bf 7007715'}$&$\frac{584}{11}$&$3100383$&${+1448370}$&${3}$&C\\
$(0,0,0,0,1,0,2,0,0,0)$&${\bf \overline{7007715'}}$&$\frac{584}{11}$&$3100383$&${-1448370}$&${8}$&C\\
$(1,0,0,0,0,0,0,1,0,6)$&${\bf 7047040}$&$\frac{771}{11}$&$4116112$&${-11704000}$&${3}$&C\\
$(6,0,1,0,0,0,0,0,0,1)$&${\bf \overline{7047040}}$&$\frac{771}{11}$&$4116112$&${+11704000}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,0,4)$&${\bf 7135128}$&$\frac{665}{11}$&$3594591$&${-22176}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,1,3)$&${\bf \overline{7135128}}$&$\frac{665}{11}$&$3594591$&${+22176}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,4)$&${\bf 7157150}$&$\frac{834}{11}$&$\frac{9044035}{2}$&${+5150145}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,6)$&${\bf \overline{7157150}}$&$\frac{834}{11}$&$\frac{9044035}{2}$&${-5150145}$&${9}$&C\\
$(4,1,0,0,1,0,0,0,0,0)$&${\bf 7399392}$&$60$&$3699696$&${+8348032}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,1,4)$&${\bf \overline{7399392}}$&${60}$&$3699696$&${-8348032}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,4,1)$&${\bf 7399392'}$&$\frac{705}{11}$&$3951948$&${-8210048}$&${3}$&C\\
$(1,4,0,0,0,0,0,0,0,1)$&${\bf \overline{7399392'}}$&$\frac{705}{11}$&$3951948$&${+8210048}$&${8}$&C\\
$(1,0,2,1,0,0,0,0,0,0)$&${\bf 7474896}$&$55$&$3425994$&${+4919376}$&${0}$&C\\
$(0,0,0,0,0,0,1,2,0,1)$&${\bf \overline{7474896}}$&${55}$&$3425994$&${-4919376}$&${0}$&C\\
$(1,0,0,0,1,0,0,0,1,2)$&${\bf 7507500}$&$\frac{526}{11}$&$2991625$&${-2567250}$&${2}$&C\\
$(2,1,0,0,0,1,0,0,0,1)$&${\bf \overline{7507500}}$&$\frac{526}{11}$&$2991625$&${+2567250}$&${9}$&C\\
$(3,0,1,0,0,0,1,0,0,0)$&${\bf 7507500'}$&$\frac{570}{11}$&$3241875$&${+4439750}$&${2}$&C\\
$(0,0,0,1,0,0,0,1,0,3)$&${\bf \overline{7507500'}}$&$\frac{570}{11}$&$3241875$&${-4439750}$&${9}$&C\\
$(0,0,0,2,0,0,0,0,0,3)$&${\bf 7567560}$&$\frac{598}{11}$&$3428334$&${-1924524}$&${5}$&C\\
$(3,0,0,0,0,0,2,0,0,0)$&${\bf \overline{7567560}}$&$\frac{598}{11}$&$3428334$&${+1924524}$&${6}$&C\\
$(3,0,1,0,0,0,0,0,0,3)$&${\bf 7584720}$&$\frac{606}{11}$&$3482076$&${+1600040}$&${3}$&C\\
$(3,0,0,0,0,0,0,1,0,3)$&${\bf \overline{7584720}}$&$\frac{606}{11}$&$3482076$&${-1600040}$&${8}$&C\\
$(7,0,0,0,0,0,0,0,1,1)$&${\bf 7621185}$&$\frac{828}{11}$&$\frac{9561123}{2}$&${+12410629}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,7)$&${\bf \overline{7621185}}$&$\frac{828}{11}$&$\frac{9561123}{2}$&${-12410629}$&${7}$&C\\
$(0,0,2,0,0,0,0,0,0,4)$&${\bf 7623000}$&$\frac{636}{11}$&$3672900$&${-3095400}$&${2}$&C\\
$(4,0,0,0,0,0,0,2,0,0)$&${\bf \overline{7623000}}$&$\frac{636}{11}$&$3672900$&${+3095400}$&${9}$&C\\
$(1,0,0,0,0,0,1,1,1,0)$&${\bf 7630623}$&$\frac{540}{11}$&$\frac{6243237}{2}$&${-2792559}$&${3}$&C\\
$(0,1,1,1,0,0,0,0,0,1)$&${\bf \overline{7630623}}$&$\frac{540}{11}$&$\frac{6243237}{2}$&${+2792559}$&${8}$&C\\
$(3,0,1,0,1,0,0,0,0,0)$&${\bf 7707700}$&$54$&$3468465$&${+5869710}$&${0}$&C\\
$(0,0,0,0,0,1,0,1,0,3)$&${\bf \overline{7707700}}$&${54}$&$3468465$&${-5869710}$&${0}$&C\\
$(2,0,3,0,0,0,0,0,0,0)$&${\bf 7786350}$&$62$&$\frac{8045895}{2}$&${+7686525}$&${0}$&C\\
$(0,0,0,0,0,0,0,3,0,2)$&${\bf \overline{7786350}}$&${62}$&$\frac{8045895}{2}$&${-7686525}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,2,0)$&${\bf 7826280}$&$\frac{544}{11}$&$3225376$&${+711480}$&${1}$&C\\
$(0,2,0,0,0,0,0,1,0,2)$&${\bf \overline{7826280}}$&$\frac{544}{11}$&$3225376$&${-711480}$&${10}$&C\\
$(5,0,0,0,0,0,1,0,0,1)$&${\bf 7861854}$&$60$&$3930927$&${+6652338}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,5)$&${\bf \overline{7861854}}$&${60}$&$3930927$&${-6652338}$&${0}$&C\\
$(2,1,1,0,0,0,0,0,1,0)$&${\bf 8004150}$&$\frac{554}{11}$&$\frac{6718635}{2}$&${+4422495}$&${5}$&C\\
$(0,1,0,0,0,0,0,1,1,2)$&${\bf \overline{8004150}}$&$\frac{554}{11}$&$\frac{6718635}{2}$&${-4422495}$&${6}$&C\\
$(5,0,0,0,0,0,0,0,0,5)$&${\bf 8016008}$&$75$&$5010005$&${0}$&${0}$&R\\
$(1,2,0,0,0,0,0,0,2,0)$&${\bf 8108100}$&$\frac{566}{11}$&$3476655$&${+1409310}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,2,1)$&${\bf \overline{8108100}}$&$\frac{566}{11}$&$3476655$&${-1409310}$&${10}$&C\\
$(0,0,1,0,0,1,1,0,0,0)$&${\bf 8305440}$&$\frac{543}{11}$&$3416556$&${+17424}$&${5}$&C\\
$(0,0,0,1,1,0,0,1,0,0)$&${\bf \overline{8305440}}$&$\frac{543}{11}$&$3416556$&${-17424}$&${6}$&C\\
$(8,0,0,1,0,0,0,0,0,0)$&${\bf 8314020}$&$\frac{984}{11}$&$6197724$&${+23139720}$&${1}$&C\\
$(0,0,0,0,0,0,1,0,0,8)$&${\bf \overline{8314020}}$&$\frac{984}{11}$&$6197724$&${-23139720}$&${10}$&C\\
$(8,2,0,0,0,0,0,0,0,0)$&${\bf 8314020'}$&$\frac{1138}{11}$&$7167693$&${+30622338}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,2,8)$&${\bf \overline{8314020'}}$&$\frac{1138}{11}$&$7167693$&${-30622338}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,2,5)$&${\bf 8339760}$&$\frac{793}{11}$&$5010174$&${-14442624}$&${3}$&C\\
$(5,2,0,0,0,0,0,0,0,1)$&${\bf \overline{8339760}}$&$\frac{793}{11}$&$5010174$&${+14442624}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,2,0)$&${\bf 8363520}$&$\frac{599}{11}$&$3795264$&${+3083520}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,1,3)$&${\bf \overline{8363520}}$&$\frac{599}{11}$&$3795264$&${-3083520}$&${10}$&C\\
$(4,1,0,0,0,1,0,0,0,0)$&${\bf 8408400}$&$\frac{654}{11}$&$4165980$&${+8676920}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,1,4)$&${\bf \overline{8408400}}$&$\frac{654}{11}$&$4165980$&${-8676920}$&${10}$&C\\
$(0,0,0,0,2,1,0,0,0,0)$&${\bf 8409258}$&$\frac{620}{11}$&$3949803$&${+398574}$&${5}$&C\\
$(0,0,0,0,1,2,0,0,0,0)$&${\bf \overline{8409258}}$&$\frac{620}{11}$&$3949803$&${-398574}$&${6}$&C\\
$(2,2,0,0,0,0,0,0,0,3)$&${\bf 8423415}$&$\frac{628}{11}$&$\frac{8015007}{2}$&${+2446521}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,2,2)$&${\bf \overline{8423415}}$&$\frac{628}{11}$&$\frac{8015007}{2}$&${-2446521}$&${8}$&C\\
$(6,0,0,0,0,0,0,0,2,0)$&${\bf 8423415'}$&$\frac{768}{11}$&$4900896$&${+9236304}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,6)$&${\bf \overline{8423415'}}$&$\frac{768}{11}$&$4900896$&${-9236304}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,1,6)$&${\bf 8423415''}$&$\frac{796}{11}$&$\frac{10159149}{2}$&${-14431725}$&${5}$&C\\
$(6,1,0,0,0,0,0,0,1,0)$&${\bf \overline{8423415''}}$&$\frac{796}{11}$&$\frac{10159149}{2}$&${+14431725}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,17)$&${\bf 8436285}$&$\frac{2380}{11}$&$\frac{30421755}{2}$&${-105306075}$&${5}$&C\\
$(17,0,0,0,0,0,0,0,0,0)$&${\bf \overline{8436285}}$&$\frac{2380}{11}$&$\frac{30421755}{2}$&${+105306075}$&${6}$&C\\
$(2,0,0,0,0,1,0,0,1,1)$&${\bf 8494200}$&$\frac{521}{11}$&$3352635$&${-628320}$&${5}$&C\\
$(1,1,0,0,1,0,0,0,0,2)$&${\bf \overline{8494200}}$&$\frac{521}{11}$&$3352635$&${+628320}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,4,0)$&${\bf 8494200'}$&$\frac{686}{11}$&$4414410$&${-5964420}$&${5}$&C\\
$(0,4,0,0,0,0,0,0,0,2)$&${\bf \overline{8494200'}}$&$\frac{686}{11}$&$4414410$&${+5964420}$&${6}$&C\\
$(2,2,0,0,0,0,1,0,0,0)$&${\bf 8513505}$&$\frac{592}{11}$&$3818178$&${+5725944}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,2,2)$&${\bf \overline{8513505}}$&$\frac{592}{11}$&$3818178$&${-5725944}$&${9}$&C\\
$(1,0,0,0,1,0,1,0,0,1)$&${\bf 8537760}$&$\frac{511}{11}$&$3305148$&${-646800}$&${1}$&C\\
$(1,0,0,1,0,1,0,0,0,1)$&${\bf \overline{8537760}}$&$\frac{511}{11}$&$3305148$&${+646800}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,8)$&${\bf 8664084}$&$\frac{1010}{11}$&$6629337$&${-25282026}$&${2}$&C\\
$(8,1,0,0,0,0,0,0,0,1)$&${\bf \overline{8664084}}$&$\frac{1010}{11}$&$6629337$&${+25282026}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,2,0)$&${\bf 8744736}$&$\frac{570}{11}$&$3776136$&${-254800}$&${2}$&C\\
$(0,2,0,0,0,0,0,2,0,0)$&${\bf \overline{8744736}}$&$\frac{570}{11}$&$3776136$&${+254800}$&${9}$&C\\
$(1,0,0,0,0,0,0,1,3,0)$&${\bf 8808800}$&$\frac{639}{11}$&$4264260$&${-6905360}$&${3}$&C\\
$(0,3,1,0,0,0,0,0,0,1)$&${\bf \overline{8808800}}$&$\frac{639}{11}$&$4264260$&${+6905360}$&${8}$&C\\
$(2,0,0,0,1,0,0,0,1,1)$&${\bf 8848125}$&$\frac{520}{11}$&$3485625$&${+115500}$&${4}$&C\\
$(1,1,0,0,0,1,0,0,0,2)$&${\bf \overline{8848125}}$&$\frac{520}{11}$&$3485625$&${-115500}$&${7}$&C\\
$(3,0,0,1,0,0,0,1,0,0)$&${\bf 8848125'}$&$\frac{564}{11}$&$\frac{7561125}{2}$&${+4153875}$&${4}$&C\\
$(0,0,1,0,0,0,1,0,0,3)$&${\bf \overline{8848125'}}$&$\frac{564}{11}$&$\frac{7561125}{2}$&${-4153875}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,10)$&${\bf 9189180}$&$\frac{1178}{11}$&$8200647$&${-34362678}$&${3}$&C\\
$(10,0,0,0,0,0,0,0,1,0)$&${\bf \overline{9189180}}$&$\frac{1178}{11}$&$8200647$&${+34362678}$&${8}$&C\\
$(1,1,1,0,0,0,1,0,0,0)$&${\bf 9249240}$&$\frac{537}{11}$&$3762759$&${+3691072}$&${2}$&C\\
$(0,0,0,1,0,0,0,1,1,1)$&${\bf \overline{9249240}}$&$\frac{537}{11}$&$3762759$&${-3691072}$&${9}$&C\\
$(1,0,2,0,0,0,0,1,0,0)$&${\bf 9249240'}$&$\frac{553}{11}$&$3874871$&${+3156384}$&${4}$&C\\
$(0,0,1,0,0,0,0,2,0,1)$&${\bf \overline{9249240'}}$&$\frac{553}{11}$&$3874871$&${-3156384}$&${7}$&C\\
$(1,1,1,0,1,0,0,0,0,0)$&${\bf 9249240''}$&$51$&$3930927$&${+5217520}$&${0}$&C\\
$(0,0,0,0,0,1,0,1,1,1)$&${\bf \overline{9249240''}}$&${51}$&$3930927$&${-5217520}$&${0}$&C\\
$(3,0,1,0,0,1,0,0,0,0)$&${\bf 9249240'''}$&$\frac{588}{11}$&$4120116$&${+6200656}$&${1}$&C\\
$(0,0,0,0,1,0,0,1,0,3)$&${\bf \overline{9249240'''}}$&$\frac{588}{11}$&$4120116$&${-6200656}$&${10}$&C\\
$(2,2,0,0,1,0,0,0,0,0)$&${\bf 9249240''''}$&$56$&$4316312$&${+7826280}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,2,2)$&${\bf \overline{9249240''''}}$&${56}$&$4316312$&${-7826280}$&${0}$&C\\
$(1,0,0,0,1,1,0,0,0,1)$&${\bf 9338175}$&$48$&$3735270$&${0}$&${0}$&R\\
$(0,0,1,0,1,0,1,0,0,0)$&${\bf 9343620}$&$\frac{542}{11}$&$3836547$&${+848694}$&${4}$&C\\
$(0,0,0,1,0,1,0,1,0,0)$&${\bf \overline{9343620}}$&$\frac{542}{11}$&$3836547$&${-848694}$&${7}$&C\\
$(0,0,1,0,1,1,0,0,0,0)$&${\bf 9343620'}$&$\frac{562}{11}$&$3978117$&${+1539846}$&${3}$&C\\
$(0,0,0,0,1,1,0,1,0,0)$&${\bf \overline{9343620'}}$&$\frac{562}{11}$&$3978117$&${-1539846}$&${8}$&C\\
$(0,0,0,1,0,2,0,0,0,0)$&${\bf 9343620''}$&$\frac{598}{11}$&$4232943$&${+259182}$&${5}$&C\\
$(0,0,0,0,2,0,1,0,0,0)$&${\bf \overline{9343620''}}$&$\frac{598}{11}$&$4232943$&${-259182}$&${6}$&C\\
$(5,0,2,0,0,0,0,0,0,0)$&${\bf 9359350}$&$72$&$5615610$&${+15838900}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,0,5)$&${\bf \overline{9359350}}$&${72}$&$5615610$&${-15838900}$&${0}$&C\\
$(2,0,1,0,0,0,0,1,0,1)$&${\bf 9382230}$&$\frac{522}{11}$&$\frac{7420491}{2}$&${+1662849}$&${1}$&C\\
$(1,0,1,0,0,0,0,1,0,2)$&${\bf \overline{9382230}}$&$\frac{522}{11}$&$\frac{7420491}{2}$&${-1662849}$&${10}$&C\\
$(1,1,1,0,0,0,0,0,0,3)$&${\bf 9461760}$&$\frac{573}{11}$&$4107264$&${+200704}$&${3}$&C\\
$(3,0,0,0,0,0,0,1,1,1)$&${\bf \overline{9461760}}$&$\frac{573}{11}$&$4107264$&${-200704}$&${8}$&C\\
$(5,1,0,0,0,0,0,1,0,0)$&${\bf 9626760}$&$\frac{718}{11}$&$5236374$&${+12294876}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,1,5)$&${\bf \overline{9626760}}$&$\frac{718}{11}$&$5236374$&${-12294876}$&${7}$&C\\
$(4,1,0,0,0,0,0,0,1,1)$&${\bf 9724000}$&$\frac{639}{11}$&$4707300$&${+7187600}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,1,4)$&${\bf \overline{9724000}}$&$\frac{639}{11}$&$4707300$&${-7187600}$&${8}$&C\\
$(1,2,0,0,0,0,0,1,0,1)$&${\bf 9759750}$&$\frac{544}{11}$&$4022200$&${+2538900}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,2,1)$&${\bf \overline{9759750}}$&$\frac{544}{11}$&$4022200$&${-2538900}$&${10}$&C\\
$(2,1,1,0,0,0,0,0,0,2)$&${\bf 9815520}$&$\frac{576}{11}$&$4283136$&${+4324320}$&${5}$&C\\
$(2,0,0,0,0,0,0,1,1,2)$&${\bf \overline{9815520}}$&$\frac{576}{11}$&$4283136$&${-4324320}$&${6}$&C\\
$(0,2,1,1,0,0,0,0,0,0)$&${\bf 9815520'}$&$57$&$4662372$&${+7474896}$&${0}$&C\\
$(0,0,0,0,0,0,1,1,2,0)$&${\bf \overline{9815520'}}$&${57}$&$4662372$&${-7474896}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,1,2)$&${\bf 9823275}$&$\frac{544}{11}$&$4048380$&${-1508220}$&${1}$&C\\
$(2,1,0,0,0,0,0,1,1,0)$&${\bf \overline{9823275}}$&$\frac{544}{11}$&$4048380$&${+1508220}$&${10}$&C\\
$(0,1,0,0,0,0,0,2,1,0)$&${\bf 10020010}$&$\frac{576}{11}$&$4372368$&${-4064060}$&${5}$&C\\
$(0,1,2,0,0,0,0,0,1,0)$&${\bf \overline{10020010}}$&$\frac{576}{11}$&$4372368$&${+4064060}$&${6}$&C\\
$(3,1,0,0,0,0,0,1,0,1)$&${\bf 10090080}$&$\frac{577}{11}$&$4410588$&${+4591104}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,1,3)$&${\bf \overline{10090080}}$&$\frac{577}{11}$&$4410588$&${-4591104}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,5)$&${\bf 10108098}$&$\frac{680}{11}$&$5207202$&${-10445820}$&${2}$&C\\
$(5,0,0,0,1,0,0,0,0,1)$&${\bf \overline{10108098}}$&$\frac{680}{11}$&$5207202$&${+10445820}$&${9}$&C\\
$(6,1,1,0,0,0,0,0,0,0)$&${\bf 10108098'}$&$80$&$6738732$&${+22808016}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,1,6)$&${\bf \overline{10108098'}}$&${80}$&$6738732$&${-22808016}$&${0}$&C\\
$(1,0,0,0,0,0,2,0,1,0)$&${\bf 10174164}$&$\frac{570}{11}$&$4393389$&${-3166086}$&${2}$&C\\
$(0,1,0,2,0,0,0,0,0,1)$&${\bf \overline{10174164}}$&$\frac{570}{11}$&$4393389$&${+3166086}$&${9}$&C\\
$(6,0,0,0,0,0,0,1,0,1)$&${\bf 10193040}$&$\frac{746}{11}$&$5760612$&${+12074040}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,6)$&${\bf \overline{10193040}}$&$\frac{746}{11}$&$5760612$&${-12074040}$&${9}$&C\\
$(0,0,1,1,0,0,0,0,1,1)$&${\bf 10250240}$&$\frac{531}{11}$&$4123392$&${-286720}$&${4}$&C\\
$(1,1,0,0,0,0,1,1,0,0)$&${\bf \overline{10250240}}$&$\frac{531}{11}$&$4123392$&${+286720}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,1,6)$&${\bf 10270260}$&$\frac{818}{11}$&$6364449$&${-16428426}$&${5}$&C\\
$(6,1,0,0,0,0,0,0,0,2)$&${\bf \overline{10270260}}$&$\frac{818}{11}$&$6364449$&${+16428426}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,5,0)$&${\bf 10306296}$&$\frac{790}{11}$&$6168162$&${-13249236}$&${2}$&C\\
$(0,5,0,0,0,0,0,0,0,1)$&${\bf \overline{10306296}}$&$\frac{790}{11}$&$6168162$&${+13249236}$&${9}$&C\\
$(0,0,2,0,0,0,0,1,0,1)$&${\bf 10405395}$&$\frac{548}{11}$&$\frac{8639631}{2}$&${+612843}$&${2}$&C\\
$(1,0,1,0,0,0,0,2,0,0)$&${\bf \overline{10405395}}$&$\frac{548}{11}$&$\frac{8639631}{2}$&${-612843}$&${9}$&C\\
$(1,0,0,0,0,0,1,2,0,0)$&${\bf 10405395'}$&$\frac{592}{11}$&$4666662$&${-3958416}$&${2}$&C\\
$(0,0,2,1,0,0,0,0,0,1)$&${\bf \overline{10405395'}}$&$\frac{592}{11}$&$4666662$&${+3958416}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,3,3)$&${\bf 10428990}$&$\frac{738}{11}$&$\frac{11661507}{2}$&${-14004991}$&${3}$&C\\
$(3,3,0,0,0,0,0,0,0,1)$&${\bf \overline{10428990}}$&$\frac{738}{11}$&$\frac{11661507}{2}$&${+14004991}$&${8}$&C\\
$(0,1,0,0,0,0,1,0,2,0)$&${\bf 10540530}$&$\frac{554}{11}$&$\frac{8847657}{2}$&${-3689595}$&${5}$&C\\
$(0,2,0,1,0,0,0,0,1,0)$&${\bf \overline{10540530}}$&$\frac{554}{11}$&$\frac{8847657}{2}$&${+3689595}$&${6}$&C\\
$(0,1,0,0,0,0,1,0,0,4)$&${\bf 10617750}$&$\frac{620}{11}$&$4987125$&${-7882050}$&${5}$&C\\
$(4,0,0,1,0,0,0,0,1,0)$&${\bf \overline{10617750}}$&$\frac{620}{11}$&$4987125$&${+7882050}$&${6}$&C\\
$(12,1,0,0,0,0,0,0,0,0)$&${\bf 10623470}$&$\frac{1596}{11}$&$12844741$&${+70204050}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,1,12)$&${\bf \overline{10623470}}$&$\frac{1596}{11}$&$12844741$&${-70204050}$&${8}$&C\\
$(2,2,0,0,0,1,0,0,0,0)$&${\bf 10702692}$&$\frac{610}{11}$&$4945941$&${+8062362}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,2,2)$&${\bf \overline{10702692}}$&$\frac{610}{11}$&$4945941$&${-8062362}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,5)$&${\bf 10720710}$&$\frac{676}{11}$&$5490303$&${-10020990}$&${1}$&C\\
$(5,0,0,0,0,1,0,0,0,1)$&${\bf \overline{10720710}}$&$\frac{676}{11}$&$5490303$&${+10020990}$&${10}$&C\\
$(0,1,0,1,0,0,0,0,0,4)$&${\bf 10810800}$&$\frac{614}{11}$&$5028660$&${-5064360}$&${2}$&C\\
$(4,0,0,0,0,0,1,0,1,0)$&${\bf \overline{10810800}}$&$\frac{614}{11}$&$5028660$&${+5064360}$&${9}$&C\\
$(0,1,0,0,0,0,1,1,0,1)$&${\bf 10900890}$&$\frac{532}{11}$&$4393389$&${-2800182}$&${5}$&C\\
$(1,0,1,1,0,0,0,0,1,0)$&${\bf \overline{10900890}}$&$\frac{532}{11}$&$4393389$&${+2800182}$&${6}$&C\\
$(0,0,0,2,0,0,0,0,1,1)$&${\bf 11099088}$&$\frac{565}{11}$&$4750746$&${-802032}$&${5}$&C\\
$(1,1,0,0,0,0,2,0,0,0)$&${\bf \overline{11099088}}$&$\frac{565}{11}$&$4750746$&${+802032}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,10)$&${\bf 11177738}$&$\frac{1200}{11}$&$10161580$&${-40489988}$&${3}$&C\\
$(10,0,0,0,0,0,0,0,0,2)$&${\bf \overline{11177738}}$&$\frac{1200}{11}$&$10161580$&${+40489988}$&${8}$&C\\
$(8,0,0,0,0,0,0,0,0,3)$&${\bf 11231220}$&$\frac{994}{11}$&$8457449$&${+22658790}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,8)$&${\bf \overline{11231220}}$&$\frac{994}{11}$&$8457449$&${-22658790}$&${6}$&C\\
$(0,2,1,0,0,0,0,1,0,0)$&${\bf 11243232}$&$\frac{575}{11}$&$4897620$&${+4922736}$&${4}$&C\\
$(0,0,1,0,0,0,0,1,2,0)$&${\bf \overline{11243232}}$&$\frac{575}{11}$&$4897620$&${-4922736}$&${7}$&C\\
$(1,1,1,0,0,1,0,0,0,0)$&${\bf 11275264}$&$\frac{555}{11}$&$4740736$&${+5361664}$&${1}$&C\\
$(0,0,0,0,1,0,0,1,1,1)$&${\bf \overline{11275264}}$&$\frac{555}{11}$&$4740736$&${-5361664}$&${10}$&C\\
$(3,0,1,0,0,0,0,0,1,1)$&${\bf 11383680}$&$\frac{573}{11}$&$4941552$&${+4415488}$&${3}$&C\\
$(1,1,0,0,0,0,0,1,0,3)$&${\bf \overline{11383680}}$&$\frac{573}{11}$&$4941552$&${-4415488}$&${8}$&C\\
$(1,0,0,0,0,0,1,1,0,2)$&${\bf 11467170}$&$\frac{562}{11}$&$\frac{9764469}{2}$&${-5656959}$&${3}$&C\\
$(2,0,1,1,0,0,0,0,0,1)$&${\bf \overline{11467170}}$&$\frac{562}{11}$&$\frac{9764469}{2}$&${+5656959}$&${8}$&C\\
$(5,1,0,1,0,0,0,0,0,0)$&${\bf 11552112}$&$70$&$6738732$&${+19006680}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,1,5)$&${\bf \overline{11552112}}$&${70}$&$6738732$&${-19006680}$&${0}$&C\\
$(0,0,1,0,1,0,0,0,0,3)$&${\bf 11561550}$&$\frac{576}{11}$&$5045040$&${-3384920}$&${5}$&C\\
$(3,0,0,0,0,1,0,1,0,0)$&${\bf \overline{11561550}}$&$\frac{576}{11}$&$5045040$&${+3384920}$&${6}$&C\\
$(3,0,0,0,2,0,0,0,0,0)$&${\bf 11561550'}$&$\frac{636}{11}$&$5570565$&${+7044730}$&${2}$&C\\
$(0,0,0,0,0,2,0,0,0,3)$&${\bf \overline{11561550'}}$&$\frac{636}{11}$&$5570565$&${-7044730}$&${9}$&C\\
$(8,0,0,0,0,0,1,0,0,0)$&${\bf 11639628}$&$\frac{960}{11}$&$8465184$&${+28325808}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,0,8)$&${\bf \overline{11639628}}$&$\frac{960}{11}$&$8465184$&${-28325808}$&${7}$&C\\
$(13,0,0,0,0,0,0,0,0,1)$&${\bf 11938080}$&$\frac{1633}{11}$&$14768852$&${+79876608}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,13)$&${\bf \overline{11938080}}$&$\frac{1633}{11}$&$14768852$&${-79876608}$&${10}$&C\\
$(1,1,0,1,0,0,0,1,0,0)$&${\bf 12012000}$&$\frac{531}{11}$&$4832100$&${+3390800}$&${4}$&C\\
$(0,0,1,0,0,0,1,0,1,1)$&${\bf \overline{12012000}}$&$\frac{531}{11}$&$4832100$&${-3390800}$&${7}$&C\\
$(1,3,0,0,0,0,0,1,0,0)$&${\bf 12024012}$&$\frac{630}{11}$&$5738733$&${+8450442}$&${4}$&C\\
$(0,1,0,0,0,0,0,3,0,0)$&${\bf 12024012'}$&$\frac{630}{11}$&$5738733$&${-5115110}$&${4}$&C\\
$(0,0,3,0,0,0,0,0,1,0)$&${\bf \overline{12024012'}}$&$\frac{630}{11}$&$5738733$&${+5115110}$&${7}$&C\\
$(0,0,1,0,0,0,0,0,3,1)$&${\bf \overline{12024012}}$&$\frac{630}{11}$&$5738733$&${-8450442}$&${7}$&C\\
$(1,0,0,0,0,0,0,2,0,3)$&${\bf 12080640}$&$\frac{639}{11}$&$5848128$&${-10151680}$&${3}$&C\\
$(3,0,2,0,0,0,0,0,0,1)$&${\bf \overline{12080640}}$&$\frac{639}{11}$&$5848128$&${+10151680}$&${8}$&C\\
$(0,1,0,1,0,0,0,0,2,0)$&${\bf 12297285}$&$\frac{548}{11}$&$\frac{10210473}{2}$&${-1125579}$&${2}$&C\\
$(0,2,0,0,0,0,1,0,1,0)$&${\bf \overline{12297285}}$&$\frac{548}{11}$&$\frac{10210473}{2}$&${+1125579}$&${9}$&C\\
$(2,0,0,0,0,0,0,2,1,0)$&${\bf 12349260}$&$\frac{598}{11}$&$5594589$&${-3604986}$&${5}$&C\\
$(0,1,2,0,0,0,0,0,0,2)$&${\bf \overline{12349260}}$&$\frac{598}{11}$&$5594589$&${+3604986}$&${6}$&C\\
$(3,0,0,0,1,0,0,1,0,0)$&${\bf 12387375}$&$\frac{576}{11}$&$5405400$&${+4758600}$&${5}$&C\\
$(0,0,1,0,0,1,0,0,0,3)$&${\bf \overline{12387375}}$&$\frac{576}{11}$&$5405400$&${-4758600}$&${6}$&C\\
$(0,0,0,1,1,1,0,0,0,0)$&${\bf 12458160}$&$\frac{597}{11}$&$5634486$&${+1504272}$&${4}$&C\\
$(0,0,0,0,1,1,1,0,0,0)$&${\bf \overline{12458160}}$&$\frac{597}{11}$&$5634486$&${-1504272}$&${7}$&C\\
$(1,0,0,3,0,0,0,0,0,0)$&${\bf 12458160'}$&$\frac{669}{11}$&$6314022$&${+6824400}$&${2}$&C\\
$(0,0,0,0,0,0,3,0,0,1)$&${\bf \overline{12458160'}}$&$\frac{669}{11}$&$6314022$&${-6824400}$&${9}$&C\\
$(4,0,1,1,0,0,0,0,0,0)$&${\bf 12584000}$&$63$&$6606600$&${+14907200}$&${0}$&C\\
$(0,0,0,0,0,0,1,1,0,4)$&${\bf \overline{12584000}}$&${63}$&$6606600$&${-14907200}$&${0}$&C\\
$(2,2,0,0,0,0,0,0,1,1)$&${\bf 12684672}$&$\frac{595}{11}$&$5717712$&${+5928384}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,2,2)$&${\bf \overline{12684672}}$&$\frac{595}{11}$&$5717712$&${-5928384}$&${8}$&C\\
$(1,0,0,1,0,0,0,1,1,0)$&${\bf 12717705}$&$48$&$5087082$&${-1434818}$&${0}$&C\\
$(0,1,1,0,0,0,1,0,0,1)$&${\bf \overline{12717705}}$&${48}$&$5087082$&${+1434818}$&${0}$&C\\
$(0,1,0,0,0,0,2,0,0,1)$&${\bf 12717705'}$&$\frac{564}{11}$&$\frac{10867857}{2}$&${-2638405}$&${4}$&C\\
$(1,0,0,2,0,0,0,0,1,0)$&${\bf \overline{12717705'}}$&$\frac{564}{11}$&$\frac{10867857}{2}$&${+2638405}$&${7}$&C\\
$(1,3,0,1,0,0,0,0,0,0)$&${\bf 12882870}$&$62$&$\frac{13312299}{2}$&${+13444431}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,3,1)$&${\bf \overline{12882870}}$&${62}$&$\frac{13312299}{2}$&${-13444431}$&${0}$&C\\
$(3,0,0,0,0,2,0,0,0,0)$&${\bf 12948936}$&$\frac{630}{11}$&$6180174$&${+5448212}$&${4}$&C\\
$(0,0,0,0,2,0,0,0,0,3)$&${\bf \overline{12948936}}$&$\frac{630}{11}$&$6180174$&${-5448212}$&${7}$&C\\
$(0,0,0,1,1,0,1,0,0,0)$&${\bf 12977250}$&$\frac{576}{11}$&$5662800$&${+592900}$&${5}$&C\\
$(0,0,0,1,0,1,1,0,0,0)$&${\bf \overline{12977250}}$&$\frac{576}{11}$&$5662800$&${-592900}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,9)$&${\bf 13041600}$&$\frac{1071}{11}$&$10581480$&${-39431840}$&${5}$&C\\
$(9,0,0,0,0,0,0,1,0,0)$&${\bf \overline{13041600}}$&$\frac{1071}{11}$&$10581480$&${+39431840}$&${6}$&C\\
$(2,0,0,0,0,0,1,0,2,0)$&${\bf 13043800}$&$\frac{576}{11}$&$5691840$&${-3083080}$&${5}$&C\\
$(0,2,0,1,0,0,0,0,0,2)$&${\bf \overline{13043800}}$&$\frac{576}{11}$&$5691840$&${+3083080}$&${6}$&C\\
$(4,0,1,0,0,0,0,1,0,0)$&${\bf 13068000}$&$\frac{641}{11}$&$6345900$&${+10982400}$&${4}$&C\\
$(0,0,1,0,0,0,0,1,0,4)$&${\bf \overline{13068000}}$&$\frac{641}{11}$&$6345900$&${-10982400}$&${7}$&C\\
$(2,0,0,0,0,0,1,0,0,4)$&${\bf 13103090}$&$\frac{642}{11}$&$\frac{12745733}{2}$&${-8237537}$&${5}$&C\\
$(4,0,0,1,0,0,0,0,0,2)$&${\bf \overline{13103090}}$&$\frac{642}{11}$&$\frac{12745733}{2}$&${+8237537}$&${6}$&C\\
$(0,1,0,0,0,0,0,1,0,5)$&${\bf 13103090'}$&$\frac{708}{11}$&$7028021$&${-15595426}$&${5}$&C\\
$(5,0,1,0,0,0,0,0,1,0)$&${\bf \overline{13103090'}}$&$\frac{708}{11}$&$7028021$&${+15595426}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,18)$&${\bf 13123110}$&$\frac{2610}{11}$&$\frac{51895935}{2}$&${-187623765}$&${4}$&C\\
$(18,0,0,0,0,0,0,0,0,0)$&${\bf \overline{13123110}}$&$\frac{2610}{11}$&$\frac{51895935}{2}$&${+187623765}$&${7}$&C\\
$(3,0,0,1,1,0,0,0,0,0)$&${\bf 13213200}$&$\frac{621}{11}$&$6216210$&${+9196880}$&${1}$&C\\
$(0,0,0,0,0,1,1,0,0,3)$&${\bf \overline{13213200}}$&$\frac{621}{11}$&$6216210$&${-9196880}$&${10}$&C\\
$(8,0,0,0,1,0,0,0,0,0)$&${\bf 13430340}$&$\frac{988}{11}$&$10052406$&${+35732844}$&${2}$&C\\
$(0,0,0,0,0,1,0,0,0,8)$&${\bf \overline{13430340}}$&$\frac{988}{11}$&$10052406$&${-35732844}$&${9}$&C\\
$(10,0,1,0,0,0,0,0,0,0)$&${\bf 13430340'}$&$\frac{1274}{11}$&$12962313$&${+59758230}$&${2}$&C\\
$(0,0,0,0,0,0,0,1,0,10)$&${\bf \overline{13430340'}}$&$\frac{1274}{11}$&$12962313$&${-59758230}$&${9}$&C\\
$(1,0,0,0,0,0,0,2,1,1)$&${\bf 13496340}$&$\frac{606}{11}$&$6196047$&${-8572850}$&${3}$&C\\
$(1,1,2,0,0,0,0,0,0,1)$&${\bf \overline{13496340}}$&$\frac{606}{11}$&$6196047$&${+8572850}$&${8}$&C\\
$(2,0,0,0,0,0,1,1,0,1)$&${\bf 13513500}$&$\frac{554}{11}$&$5671575$&${-1935150}$&${5}$&C\\
$(1,0,1,1,0,0,0,0,0,2)$&${\bf \overline{13513500}}$&$\frac{554}{11}$&$5671575$&${+1935150}$&${6}$&C\\
$(0,3,0,0,0,0,0,0,0,4)$&${\bf 13576200}$&$\frac{702}{11}$&$7220070$&${-1439900}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,3,0)$&${\bf \overline{13576200}}$&$\frac{702}{11}$&$7220070$&${+1439900}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,2,1)$&${\bf 13803075}$&$\frac{584}{11}$&$6106815$&${-8048040}$&${3}$&C\\
$(1,2,0,1,0,0,0,0,0,1)$&${\bf \overline{13803075}}$&$\frac{584}{11}$&$6106815$&${+8048040}$&${8}$&C\\
$(1,2,2,0,0,0,0,0,0,0)$&${\bf 13803075'}$&$64$&$7361640$&${+15053610}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,2,1)$&${\bf \overline{13803075'}}$&${64}$&$7361640$&${-15053610}$&${0}$&C\\
$(5,0,0,0,0,0,0,1,1,0)$&${\bf 13823040}$&$63$&$7257096$&${+10136896}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,5)$&${\bf \overline{13823040}}$&${63}$&$7257096$&${-10136896}$&${0}$&C\\
$(1,0,0,0,0,1,0,1,1,0)$&${\bf 14015430}$&$\frac{548}{11}$&$5818527$&${-3918222}$&${2}$&C\\
$(0,1,1,0,1,0,0,0,0,1)$&${\bf \overline{14015430}}$&$\frac{548}{11}$&$5818527$&${+3918222}$&${9}$&C\\
$(1,0,1,2,0,0,0,0,0,0)$&${\bf 14015430'}$&$\frac{632}{11}$&$6710418$&${+8293824}$&${1}$&C\\
$(0,0,0,0,0,0,2,1,0,1)$&${\bf \overline{14015430'}}$&$\frac{632}{11}$&$6710418$&${-8293824}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,1,2)$&${\bf 14054040}$&$\frac{566}{11}$&$6026202$&${-464100}$&${1}$&C\\
$(2,1,0,0,0,0,0,1,0,2)$&${\bf \overline{14054040}}$&$\frac{566}{11}$&$6026202$&${+464100}$&${10}$&C\\
$(1,0,0,0,0,0,2,0,0,2)$&${\bf 14157000}$&$\frac{592}{11}$&$6349200$&${-6184200}$&${2}$&C\\
$(2,0,0,2,0,0,0,0,0,1)$&${\bf \overline{14157000}}$&$\frac{592}{11}$&$6349200$&${+6184200}$&${9}$&C\\
$(1,1,1,0,0,0,0,0,1,1)$&${\bf 14171157}$&$\frac{540}{11}$&$\frac{11594583}{2}$&${+2807805}$&${3}$&C\\
$(1,1,0,0,0,0,0,1,1,1)$&${\bf \overline{14171157}}$&$\frac{540}{11}$&$\frac{11594583}{2}$&${-2807805}$&${8}$&C\\
$(6,3,0,0,0,0,0,0,0,0)$&${\bf 14226212}$&$\frac{1050}{11}$&$11316305$&${+42330442}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,3,6)$&${\bf \overline{14226212}}$&$\frac{1050}{11}$&$11316305$&${-42330442}$&${10}$&C\\
$(2,0,0,1,0,0,0,0,0,4)$&${\bf 14294280}$&$\frac{636}{11}$&$6887244$&${-4998000}$&${2}$&C\\
$(4,0,0,0,0,0,1,0,0,2)$&${\bf \overline{14294280}}$&$\frac{636}{11}$&$6887244$&${+4998000}$&${9}$&C\\
$(0,1,0,1,0,0,0,1,0,1)$&${\bf 14534520}$&$\frac{526}{11}$&$5791786$&${-50820}$&${2}$&C\\
$(1,0,1,0,0,0,1,0,1,0)$&${\bf \overline{14534520}}$&$\frac{526}{11}$&$5791786$&${+50820}$&${9}$&C\\
$(1,2,0,0,0,0,0,0,1,2)$&${\bf 14534520'}$&$\frac{588}{11}$&$6474468$&${+725032}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,2,1)$&${\bf \overline{14534520'}}$&$\frac{588}{11}$&$6474468$&${-725032}$&${10}$&C\\
$(2,5,0,0,0,0,0,0,0,0)$&${\bf 14600586}$&$\frac{940}{11}$&$10397387$&${+30528498}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,5,2)$&${\bf \overline{14600586}}$&$\frac{940}{11}$&$10397387$&${-30528498}$&${10}$&C\\
$(0,2,0,2,0,0,0,0,0,0)$&${\bf 14723280}$&$\frac{654}{11}$&$7294716$&${+10210200}$&${1}$&C\\
$(0,0,0,0,0,0,2,0,2,0)$&${\bf \overline{14723280}}$&$\frac{654}{11}$&$7294716$&${-10210200}$&${10}$&C\\
$(2,0,0,0,0,0,0,3,0,0)$&${\bf 14864850}$&$\frac{652}{11}$&$7342335$&${-4608450}$&${4}$&C\\
$(0,0,3,0,0,0,0,0,0,2)$&${\bf \overline{14864850}}$&$\frac{652}{11}$&$7342335$&${+4608450}$&${7}$&C\\
$(8,0,0,0,0,1,0,0,0,0)$&${\bf 14965236}$&$\frac{980}{11}$&$11110554$&${+38011932}$&${3}$&C\\
$(0,0,0,0,1,0,0,0,0,8)$&${\bf \overline{14965236}}$&$\frac{980}{11}$&$11110554$&${-38011932}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,1,2)$&${\bf 14974960}$&$\frac{621}{11}$&$7045038$&${+3665200}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,1,3)$&${\bf \overline{14974960}}$&$\frac{621}{11}$&$7045038$&${-3665200}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,1,2)$&${\bf 15063048}$&$\frac{790}{11}$&$9015006$&${+14624148}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,6)$&${\bf \overline{15063048}}$&$\frac{790}{11}$&$9015006$&${-14624148}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,1,3)$&${\bf 15135120}$&$\frac{617}{11}$&$7074522$&${-11929344}$&${3}$&C\\
$(3,1,0,1,0,0,0,0,0,1)$&${\bf \overline{15135120}}$&$\frac{617}{11}$&$7074522$&${+11929344}$&${8}$&C\\
$(3,2,0,0,0,0,0,1,0,0)$&${\bf 15178240}$&$\frac{663}{11}$&$7623616$&${+13936384}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,2,3)$&${\bf \overline{15178240}}$&$\frac{663}{11}$&$7623616$&${-13936384}$&${7}$&C\\
$(1,0,2,0,1,0,0,0,0,0)$&${\bf 15261246}$&$\frac{610}{11}$&$\frac{14105091}{2}$&${+8626695}$&${1}$&C\\
$(0,0,0,0,0,1,0,2,0,1)$&${\bf \overline{15261246}}$&$\frac{610}{11}$&$\frac{14105091}{2}$&${-8626695}$&${10}$&C\\
$(1,0,0,0,0,0,3,0,0,0)$&${\bf 15261246'}$&$60$&$7630623$&${-4304454}$&${0}$&C\\
$(0,0,0,3,0,0,0,0,0,1)$&${\bf \overline{15261246'}}$&${60}$&$7630623$&${+4304454}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,2,4)$&${\bf 15402816}$&$\frac{730}{11}$&$8518224$&${-19477920}$&${5}$&C\\
$(4,2,0,0,0,0,0,0,1,0)$&${\bf \overline{15402816}}$&$\frac{730}{11}$&$8518224$&${+19477920}$&${6}$&C\\
$(3,0,0,1,0,0,1,0,0,0)$&${\bf 15444000}$&$\frac{595}{11}$&$6961500$&${+8089200}$&${3}$&C\\
$(0,0,0,1,0,0,1,0,0,3)$&${\bf \overline{15444000}}$&$\frac{595}{11}$&$6961500$&${-8089200}$&${8}$&C\\
$(2,3,1,0,0,0,0,0,0,0)$&${\bf 15459444}$&$70$&$9018009$&${+22528506}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,3,2)$&${\bf \overline{15459444}}$&${70}$&$9018009$&${-22528506}$&${0}$&C\\
$(0,1,0,0,0,0,0,2,0,2)$&${\bf 15652560}$&$\frac{598}{11}$&$7091084$&${-8395464}$&${5}$&C\\
$(2,0,2,0,0,0,0,0,1,0)$&${\bf \overline{15652560}}$&$\frac{598}{11}$&$7091084$&${+8395464}$&${6}$&C\\
$(0,1,0,0,0,1,0,0,0,4)$&${\bf 15730000}$&$\frac{630}{11}$&$7507500$&${-10241000}$&${4}$&C\\
$(4,0,0,0,1,0,0,0,1,0)$&${\bf \overline{15730000}}$&$\frac{630}{11}$&$7507500$&${+10241000}$&${7}$&C\\
$(0,0,2,0,0,0,0,0,1,2)$&${\bf 15765750}$&$\frac{592}{11}$&$7070700$&${-2440200}$&${2}$&C\\
$(2,1,0,0,0,0,0,2,0,0)$&${\bf \overline{15765750}}$&$\frac{592}{11}$&$7070700$&${+2440200}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,2,0)$&${\bf 15765750'}$&$\frac{636}{11}$&$7596225$&${+4270350}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,3,0)$&${\bf \overline{15765750'}}$&$\frac{636}{11}$&$7596225$&${-4270350}$&${9}$&C\\
$(2,0,0,0,0,0,2,0,0,1)$&${\bf 15855840}$&$\frac{586}{11}$&$7039032$&${-1459920}$&${4}$&C\\
$(1,0,0,2,0,0,0,0,0,2)$&${\bf \overline{15855840}}$&$\frac{586}{11}$&$7039032$&${+1459920}$&${7}$&C\\
$(1,1,0,0,2,0,0,0,0,0)$&${\bf 15855840'}$&$\frac{603}{11}$&$7243236$&${+6612144}$&${2}$&C\\
$(0,0,0,0,0,2,0,0,1,1)$&${\bf \overline{15855840'}}$&$\frac{603}{11}$&$7243236$&${-6612144}$&${9}$&C\\
$(0,1,0,0,1,0,0,0,0,4)$&${\bf 15855840''}$&$\frac{628}{11}$&$7543536$&${-8811264}$&${3}$&C\\
$(4,0,0,0,0,1,0,0,1,0)$&${\bf \overline{15855840''}}$&$\frac{628}{11}$&$7543536$&${+8811264}$&${8}$&C\\
$(4,2,1,0,0,0,0,0,0,0)$&${\bf 16044600}$&$74$&$9894170$&${+28510020}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,2,4)$&${\bf \overline{16044600}}$&${74}$&$9894170$&${-28510020}$&${0}$&C\\
$(2,0,0,0,0,0,0,1,0,5)$&${\bf 16054038}$&$\frac{730}{11}$&$\frac{17756739}{2}$&${-17282727}$&${5}$&C\\
$(5,0,1,0,0,0,0,0,0,2)$&${\bf \overline{16054038}}$&$\frac{730}{11}$&$\frac{17756739}{2}$&${+17282727}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,3,2)$&${\bf 16061760}$&$\frac{686}{11}$&$8347248$&${-15506400}$&${5}$&C\\
$(2,3,0,0,0,0,0,0,1,0)$&${\bf \overline{16061760}}$&$\frac{686}{11}$&$8347248$&${+15506400}$&${6}$&C\\
$(9,2,0,0,0,0,0,0,0,0)$&${\bf 16166150}$&$\frac{1296}{11}$&$15872220$&${+72939860}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,2,9)$&${\bf \overline{16166150}}$&$\frac{1296}{11}$&$15872220$&${-72939860}$&${9}$&C\\
$(1,0,0,0,0,0,0,1,0,7)$&${\bf 16258528}$&$\frac{900}{11}$&$11085360$&${-35700544}$&${2}$&C\\
$(7,0,1,0,0,0,0,0,0,1)$&${\bf \overline{16258528}}$&$\frac{900}{11}$&$11085360$&${+35700544}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,2,0)$&${\bf 16304750}$&$\frac{570}{11}$&$\frac{14081375}{2}$&${+444675}$&${2}$&C\\
$(0,2,0,0,0,0,1,0,0,2)$&${\bf \overline{16304750}}$&$\frac{570}{11}$&$\frac{14081375}{2}$&${-444675}$&${9}$&C\\
$(1,0,0,0,1,0,0,1,1,0)$&${\bf 16351335}$&$\frac{544}{11}$&$6738732$&${-3125430}$&${1}$&C\\
$(0,1,1,0,0,1,0,0,0,1)$&${\bf \overline{16351335}}$&$\frac{544}{11}$&$6738732$&${+3125430}$&${10}$&C\\
$(1,0,2,0,0,0,1,0,0,0)$&${\bf 16351335'}$&$\frac{584}{11}$&$7234227$&${+6454140}$&${3}$&C\\
$(0,0,0,1,0,0,0,2,0,1)$&${\bf \overline{16351335'}}$&$\frac{584}{11}$&$7234227$&${-6454140}$&${8}$&C\\
$(4,0,0,2,0,0,0,0,0,0)$&${\bf 16516500}$&$\frac{720}{11}$&$9009000$&${+18356800}$&${1}$&C\\
$(0,0,0,0,0,0,2,0,0,4)$&${\bf \overline{16516500}}$&$\frac{720}{11}$&$9009000$&${-18356800}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,6)$&${\bf 16648632}$&$\frac{790}{11}$&$9963954$&${-26098380}$&${2}$&C\\
$(6,0,0,1,0,0,0,0,0,1)$&${\bf \overline{16648632}}$&$\frac{790}{11}$&$9963954$&${+26098380}$&${9}$&C\\
$(3,0,0,1,0,0,0,0,0,3)$&${\bf 16686384}$&$\frac{630}{11}$&$7963956$&${+2314312}$&${4}$&C\\
$(3,0,0,0,0,0,1,0,0,3)$&${\bf \overline{16686384}}$&$\frac{630}{11}$&$7963956$&${-2314312}$&${7}$&C\\
$(0,1,0,0,0,1,0,0,2,0)$&${\bf 16731000}$&$\frac{564}{11}$&$7148700$&${-4414800}$&${4}$&C\\
$(0,2,0,0,1,0,0,0,1,0)$&${\bf \overline{16731000}}$&$\frac{564}{11}$&$7148700$&${+4414800}$&${7}$&C\\
$(0,0,1,0,1,0,0,0,1,1)$&${\bf 16816800}$&$\frac{543}{11}$&$6917820$&${-1862000}$&${5}$&C\\
$(1,1,0,0,0,1,0,1,0,0)$&${\bf \overline{16816800}}$&$\frac{543}{11}$&$6917820$&${+1862000}$&${6}$&C\\
$(3,0,0,0,0,1,1,0,0,0)$&${\bf 16816800'}$&$\frac{609}{11}$&$7758660$&${+5770240}$&${5}$&C\\
$(0,0,0,1,1,0,0,0,0,3)$&${\bf \overline{16816800'}}$&$\frac{609}{11}$&$7758660$&${-5770240}$&${6}$&C\\
$(3,2,0,1,0,0,0,0,0,0)$&${\bf 16912896}$&$65$&$9161152$&${+21466368}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,2,3)$&${\bf \overline{16912896}}$&${65}$&$9161152$&${-21466368}$&${0}$&C\\
$(3,1,2,0,0,0,0,0,0,0)$&${\bf 16988400}$&$67$&$9485190$&${+22360800}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,1,3)$&${\bf \overline{16988400}}$&${67}$&$9485190$&${-22360800}$&${0}$&C\\
$(8,0,0,0,0,0,0,0,1,1)$&${\bf 16988400'}$&$\frac{961}{11}$&$12368070$&${+37366560}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,8)$&${\bf \overline{16988400'}}$&$\frac{961}{11}$&$12368070$&${-37366560}$&${6}$&C\\
$(1,0,0,0,0,0,0,1,1,4)$&${\bf 17017000}$&$\frac{705}{11}$&$9088625$&${-20801200}$&${3}$&C\\
$(4,1,1,0,0,0,0,0,0,1)$&${\bf \overline{17017000}}$&$\frac{705}{11}$&$9088625$&${+20801200}$&${8}$&C\\
$(9,0,0,1,0,0,0,0,0,0)$&${\bf 17054400}$&$\frac{1131}{11}$&$14612520$&${+59587040}$&${2}$&C\\
$(0,0,0,0,0,0,1,0,0,9)$&${\bf \overline{17054400}}$&$\frac{1131}{11}$&$14612520$&${-59587040}$&${9}$&C\\
$(7,0,0,0,0,0,0,0,0,4)$&${\bf 17177160}$&$\frac{958}{11}$&$12466454$&${+20624604}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,7)$&${\bf \overline{17177160}}$&$\frac{958}{11}$&$12466454$&${-20624604}$&${8}$&C\\
$(1,0,2,0,0,0,0,0,0,3)$&${\bf 17297280}$&$\frac{619}{11}$&$8111376$&${+181440}$&${4}$&C\\
$(3,0,0,0,0,0,0,2,0,1)$&${\bf \overline{17297280}}$&$\frac{619}{11}$&$8111376$&${-181440}$&${7}$&C\\
$(1,1,0,1,1,0,0,0,0,0)$&${\bf 17342325}$&$\frac{588}{11}$&$\frac{15450435}{2}$&${+8691375}$&${1}$&C\\
$(0,0,0,0,0,1,1,0,1,1)$&${\bf \overline{17342325}}$&$\frac{588}{11}$&$\frac{15450435}{2}$&${-8691375}$&${10}$&C\\
$(4,4,0,0,0,0,0,0,0,0)$&${\bf 17381650}$&$\frac{984}{11}$&$12957230$&${+42493880}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,4,4)$&${\bf \overline{17381650}}$&$\frac{984}{11}$&$12957230$&${-42493880}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,9)$&${\bf 17459442}$&$\frac{1160}{11}$&$15343146$&${-63922992}$&${1}$&C\\
$(9,1,0,0,0,0,0,0,0,1)$&${\bf \overline{17459442}}$&$\frac{1160}{11}$&$15343146$&${+63922992}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,0,11)$&${\bf 17459442'}$&$\frac{1340}{11}$&$17723979$&${-80568474}$&${2}$&C\\
$(11,0,0,0,0,0,0,0,1,0)$&${\bf \overline{17459442'}}$&$\frac{1340}{11}$&$17723979$&${+80568474}$&${9}$&C\\
$(5,1,0,0,0,0,0,0,0,3)$&${\bf 17483895}$&$\frac{784}{11}$&$10384374$&${+16546530}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,1,5)$&${\bf \overline{17483895}}$&$\frac{784}{11}$&$10384374$&${-16546530}$&${7}$&C\\
$(0,1,0,0,1,0,0,0,2,0)$&${\bf 17567550}$&$\frac{562}{11}$&$\frac{14959035}{2}$&${-3050775}$&${3}$&C\\
$(0,2,0,0,0,1,0,0,1,0)$&${\bf \overline{17567550}}$&$\frac{562}{11}$&$\frac{14959035}{2}$&${+3050775}$&${8}$&C\\
$(1,1,0,0,1,0,0,1,0,0)$&${\bf 17571840}$&$\frac{543}{11}$&$7228416$&${+3506176}$&${5}$&C\\
$(0,0,1,0,0,1,0,0,1,1)$&${\bf \overline{17571840}}$&$\frac{543}{11}$&$7228416$&${-3506176}$&${6}$&C\\
$(5,1,0,0,0,0,1,0,0,0)$&${\bf 17772480}$&$\frac{749}{11}$&$10084536$&${+23876160}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,1,5)$&${\bf \overline{17772480}}$&$\frac{749}{11}$&$10084536$&${-23876160}$&${8}$&C\\
$(3,0,0,1,0,1,0,0,0,0)$&${\bf 17837820}$&$\frac{614}{11}$&$8297289$&${+10762290}$&${2}$&C\\
$(0,0,0,0,1,0,1,0,0,3)$&${\bf \overline{17837820}}$&$\frac{614}{11}$&$8297289$&${-10762290}$&${9}$&C\\
$(13,1,0,0,0,0,0,0,0,0)$&${\bf 18305056}$&$\frac{1785}{11}$&$24753428$&${+143112256}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,1,13)$&${\bf \overline{18305056}}$&$\frac{1785}{11}$&$24753428$&${-143112256}$&${7}$&C\\
$(2,0,1,0,0,0,1,0,0,1)$&${\bf 18347472}$&$50$&$7644780$&${+4312440}$&${0}$&C\\
$(1,0,0,1,0,0,0,1,0,2)$&${\bf \overline{18347472}}$&${50}$&$7644780$&${-4312440}$&${0}$&C\\
$(1,0,0,0,0,0,0,3,0,1)$&${\bf 18404100}$&$\frac{658}{11}$&$9174165$&${-11861850}$&${2}$&C\\
$(1,0,3,0,0,0,0,0,0,1)$&${\bf \overline{18404100}}$&$\frac{658}{11}$&$9174165$&${+11861850}$&${9}$&C\\
$(1,1,0,0,0,2,0,0,0,0)$&${\bf 18498480}$&$\frac{597}{11}$&$8366358$&${+4320624}$&${4}$&C\\
$(0,0,0,0,2,0,0,0,1,1)$&${\bf \overline{18498480}}$&$\frac{597}{11}$&$8366358$&${-4320624}$&${7}$&C\\
$(1,0,0,0,0,0,2,1,0,0)$&${\bf 18498480'}$&$\frac{621}{11}$&$8702694$&${-5907440}$&${1}$&C\\
$(0,0,1,2,0,0,0,0,0,1)$&${\bf \overline{18498480'}}$&$\frac{621}{11}$&$8702694$&${+5907440}$&${10}$&C\\
$(0,1,0,0,0,1,0,1,0,1)$&${\bf 18687240}$&$\frac{542}{11}$&$7673094$&${-3221988}$&${4}$&C\\
$(1,0,1,0,1,0,0,0,1,0)$&${\bf \overline{18687240}}$&$\frac{542}{11}$&$7673094$&${+3221988}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,2,4)$&${\bf 18822375}$&$\frac{752}{11}$&$10723050$&${-21662550}$&${5}$&C\\
$(4,2,0,0,0,0,0,0,0,2)$&${\bf \overline{18822375}}$&$\frac{752}{11}$&$10723050$&${+21662550}$&${6}$&C\\
$(0,3,0,0,0,0,0,1,0,1)$&${\bf 18918900}$&$\frac{614}{11}$&$8800155$&${+6789930}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,3,0)$&${\bf \overline{18918900}}$&$\frac{614}{11}$&$8800155$&${-6789930}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,1,7)$&${\bf 19127680}$&$\frac{927}{11}$&$13432848$&${-43351616}$&${4}$&C\\
$(7,1,0,0,0,0,0,0,1,0)$&${\bf \overline{19127680}}$&$\frac{927}{11}$&$13432848$&${+43351616}$&${7}$&C\\
$(0,4,0,0,0,0,0,1,0,0)$&${\bf 19129110}$&$\frac{708}{11}$&$10260159$&${+16079154}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,4,0)$&${\bf \overline{19129110}}$&$\frac{708}{11}$&$10260159$&${-16079154}$&${6}$&C\\
$(2,0,0,0,0,0,0,2,0,2)$&${\bf 19274112}$&$\frac{620}{11}$&$9052992$&${-8146944}$&${5}$&C\\
$(2,0,2,0,0,0,0,0,0,2)$&${\bf \overline{19274112}}$&$\frac{620}{11}$&$9052992$&${+8146944}$&${6}$&C\\
$(2,0,0,1,0,0,0,1,0,1)$&${\bf 19305000}$&$\frac{548}{11}$&$8014500$&${+2226000}$&${2}$&C\\
$(1,0,1,0,0,0,1,0,0,2)$&${\bf \overline{19305000}}$&$\frac{548}{11}$&$8014500$&${-2226000}$&${9}$&C\\
$(1,2,0,0,0,0,1,0,0,1)$&${\bf 19324305}$&$52$&$\frac{16747731}{2}$&${+6177171}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,2,1)$&${\bf \overline{19324305}}$&${52}$&$\frac{16747731}{2}$&${-6177171}$&${0}$&C\\
$(0,2,1,0,1,0,0,0,0,0)$&${\bf 19324305'}$&$\frac{632}{11}$&$9252243$&${+12888876}$&${1}$&C\\
$(0,0,0,0,0,1,0,1,2,0)$&${\bf \overline{19324305'}}$&$\frac{632}{11}$&$9252243$&${-12888876}$&${10}$&C\\
$(0,4,0,1,0,0,0,0,0,0)$&${\bf 19324305''}$&$\frac{764}{11}$&$\frac{22369347}{2}$&${+23228205}$&${1}$&C\\
$(0,0,0,0,0,0,1,0,4,0)$&${\bf \overline{19324305''}}$&$\frac{764}{11}$&$\frac{22369347}{2}$&${-23228205}$&${10}$&C\\
$(1,0,2,0,0,1,0,0,0,0)$&${\bf 19379360}$&$\frac{603}{11}$&$8852844$&${+9174704}$&${2}$&C\\
$(0,0,0,0,1,0,0,2,0,1)$&${\bf \overline{19379360}}$&$\frac{603}{11}$&$8852844$&${-9174704}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,2,6)$&${\bf 19399380}$&$\frac{922}{11}$&$13550173$&${-43940274}$&${2}$&C\\
$(6,2,0,0,0,0,0,0,0,1)$&${\bf \overline{19399380}}$&$\frac{922}{11}$&$13550173$&${+43940274}$&${9}$&C\\
$(5,1,0,0,1,0,0,0,0,0)$&${\bf 19603584}$&$\frac{775}{11}$&$11509680$&${+30182208}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,1,5)$&${\bf \overline{19603584}}$&$\frac{775}{11}$&$11509680$&${-30182208}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,2,2)$&${\bf 19631040}$&$\frac{661}{11}$&$9830392$&${-18258240}$&${3}$&C\\
$(2,2,1,0,0,0,0,0,0,1)$&${\bf \overline{19631040}}$&$\frac{661}{11}$&$9830392$&${+18258240}$&${8}$&C\\
$(2,0,0,0,0,1,0,0,0,4)$&${\bf 19654635}$&$\frac{652}{11}$&$\frac{19416397}{2}$&${-10528287}$&${4}$&C\\
$(4,0,0,0,1,0,0,0,0,2)$&${\bf \overline{19654635}}$&$\frac{652}{11}$&$\frac{19416397}{2}$&${+10528287}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,3,2)$&${\bf 19654635'}$&$\frac{708}{11}$&$\frac{21084063}{2}$&${-16740801}$&${5}$&C\\
$(2,3,0,0,0,0,0,0,0,2)$&${\bf \overline{19654635'}}$&$\frac{708}{11}$&$\frac{21084063}{2}$&${+16740801}$&${6}$&C\\
$(5,0,0,0,0,0,0,1,0,2)$&${\bf 19758816}$&$65$&$10702692$&${+12074832}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,0,5)$&${\bf \overline{19758816}}$&${65}$&$10702692$&${-12074832}$&${0}$&C\\
$(0,0,2,0,0,0,1,0,0,1)$&${\bf 19819800}$&$\frac{577}{11}$&$8663655$&${+2310000}$&${1}$&C\\
$(1,0,0,1,0,0,0,2,0,0)$&${\bf \overline{19819800}}$&$\frac{577}{11}$&$8663655$&${-2310000}$&${10}$&C\\
$(2,1,1,1,0,0,0,0,0,0)$&${\bf 19819800'}$&$59$&$9744735$&${+17888640}$&${0}$&C\\
$(0,0,0,0,0,0,1,1,1,2)$&${\bf \overline{19819800'}}$&${59}$&$9744735$&${-17888640}$&${0}$&C\\
$(0,1,0,0,0,0,1,0,1,2)$&${\bf 19847025}$&$\frac{576}{11}$&$8660520$&${-9542610}$&${5}$&C\\
$(2,1,0,1,0,0,0,0,1,0)$&${\bf \overline{19847025}}$&$\frac{576}{11}$&$8660520$&${+9542610}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,19)$&${\bf 20030010}$&$\frac{2850}{11}$&$\frac{86493225}{2}$&${-326012925}$&${3}$&C\\
$(19,0,0,0,0,0,0,0,0,0)$&${\bf \overline{20030010}}$&$\frac{2850}{11}$&$\frac{86493225}{2}$&${+326012925}$&${8}$&C\\
$(0,2,1,0,0,0,1,0,0,0)$&${\bf 20040020}$&$\frac{606}{11}$&$9200191$&${+9879870}$&${3}$&C\\
$(0,0,0,1,0,0,0,1,2,0)$&${\bf \overline{20040020}}$&$\frac{606}{11}$&$9200191$&${-9879870}$&${8}$&C\\
$(3,1,0,0,0,0,1,0,0,1)$&${\bf 20127744}$&$55$&$9225216$&${+10407936}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,1,3)$&${\bf \overline{20127744}}$&${55}$&$9225216$&${-10407936}$&${0}$&C\\
$(7,0,0,0,0,0,0,0,2,0)$&${\bf 20173725}$&$\frac{892}{11}$&$\frac{27265095}{2}$&${+31929975}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,0,7)$&${\bf \overline{20173725}}$&$\frac{892}{11}$&$\frac{27265095}{2}$&${-31929975}$&${8}$&C\\
$(2,0,0,0,1,0,0,0,0,4)$&${\bf 20216196}$&$\frac{650}{11}$&$9954945$&${-8867166}$&${3}$&C\\
$(4,0,0,0,0,1,0,0,0,2)$&${\bf \overline{20216196}}$&$\frac{650}{11}$&$9954945$&${+8867166}$&${8}$&C\\
$(0,1,2,1,0,0,0,0,0,0)$&${\bf 20244510}$&$\frac{676}{11}$&$10367643$&${+15336750}$&${1}$&C\\
$(0,0,0,0,0,0,1,2,1,0)$&${\bf \overline{20244510}}$&$\frac{676}{11}$&$10367643$&${-15336750}$&${10}$&C\\
$(3,0,0,0,1,0,1,0,0,0)$&${\bf 20270250}$&$\frac{608}{11}$&$9336600$&${+8857800}$&${4}$&C\\
$(0,0,0,1,0,1,0,0,0,3)$&${\bf \overline{20270250}}$&$\frac{608}{11}$&$9336600$&${-8857800}$&${7}$&C\\
$(0,1,0,0,1,0,0,1,0,1)$&${\bf 20348328}$&$\frac{540}{11}$&$8324316$&${-1707552}$&${3}$&C\\
$(1,0,1,0,0,1,0,0,1,0)$&${\bf \overline{20348328}}$&$\frac{540}{11}$&$8324316$&${+1707552}$&${8}$&C\\
$(1,0,0,0,0,1,0,2,0,0)$&${\bf 20386080}$&$\frac{599}{11}$&$9250956$&${-5900400}$&${1}$&C\\
$(0,0,2,0,1,0,0,0,0,1)$&${\bf \overline{20386080}}$&$\frac{599}{11}$&$9250956$&${+5900400}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,2,1)$&${\bf 20386080'}$&$67$&$11382228$&${+10733184}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,5)$&${\bf \overline{20386080'}}$&${67}$&$11382228$&${-10733184}$&${0}$&C\\
$(14,0,0,0,0,0,0,0,0,1)$&${\bf 20429750}$&$\frac{1824}{11}$&$28230200$&${+161952200}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,14)$&${\bf \overline{20429750}}$&$\frac{1824}{11}$&$28230200$&${-161952200}$&${9}$&C\\
$(6,0,0,0,0,0,1,0,0,1)$&${\bf 20490624}$&$\frac{775}{11}$&$12030480$&${+25768512}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,0,6)$&${\bf \overline{20490624}}$&$\frac{775}{11}$&$12030480$&${-25768512}$&${10}$&C\\
$(1,0,0,0,0,1,0,1,0,2)$&${\bf 20640906}$&$\frac{570}{11}$&$\frac{17826237}{2}$&${-8363817}$&${2}$&C\\
$(2,0,1,0,1,0,0,0,0,1)$&${\bf \overline{20640906}}$&$\frac{570}{11}$&$\frac{17826237}{2}$&${+8363817}$&${9}$&C\\
$(1,1,0,1,0,0,1,0,0,0)$&${\bf 20810790}$&$\frac{562}{11}$&$\frac{17720703}{2}$&${+6951483}$&${3}$&C\\
$(0,0,0,1,0,0,1,0,1,1)$&${\bf \overline{20810790}}$&$\frac{562}{11}$&$\frac{17720703}{2}$&${-6951483}$&${8}$&C\\
$(3,0,0,0,1,1,0,0,0,0)$&${\bf 20810790'}$&$\frac{628}{11}$&$9900891$&${+10740114}$&${3}$&C\\
$(0,0,0,0,1,1,0,0,0,3)$&${\bf \overline{20810790'}}$&$\frac{628}{11}$&$9900891$&${-10740114}$&${8}$&C\\
$(0,2,1,0,0,0,0,0,0,3)$&${\bf 20908800}$&$\frac{641}{11}$&$10153440$&${+2238720}$&${4}$&C\\
$(3,0,0,0,0,0,0,1,2,0)$&${\bf \overline{20908800}}$&$\frac{641}{11}$&$10153440$&${-2238720}$&${7}$&C\\
$(2,0,0,0,0,1,0,0,2,0)$&${\bf 20963250}$&$\frac{586}{11}$&$\frac{18612825}{2}$&${-3112725}$&${4}$&C\\
$(0,2,0,0,1,0,0,0,0,2)$&${\bf \overline{20963250}}$&$\frac{586}{11}$&$\frac{18612825}{2}$&${+3112725}$&${7}$&C\\
$(5,0,0,0,0,0,0,0,1,3)$&${\bf 20980674}$&$70$&$\frac{24477453}{2}$&${+6903897}$&${0}$&C\\
$(3,1,0,0,0,0,0,0,0,5)$&${\bf \overline{20980674}}$&${70}$&$\frac{24477453}{2}$&${-6903897}$&${0}$&C\\
$(6,0,0,0,0,0,0,0,0,5)$&${\bf 21042021}$&$\frac{940}{11}$&$\frac{29968939}{2}$&${+8387379}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,0,6)$&${\bf \overline{21042021}}$&$\frac{940}{11}$&$\frac{29968939}{2}$&${-8387379}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,0,11)$&${\bf 21246940}$&$\frac{1362}{11}$&$21922979$&${-95522082}$&${2}$&C\\
$(11,0,0,0,0,0,0,0,0,2)$&${\bf \overline{21246940}}$&$\frac{1362}{11}$&$21922979$&${+95522082}$&${9}$&C\\
$(0,3,2,0,0,0,0,0,0,0)$&${\bf 21471450}$&$\frac{786}{11}$&$\frac{25570545}{2}$&${+26781755}$&${1}$&C\\
$(0,0,0,0,0,0,0,2,3,0)$&${\bf \overline{21471450}}$&$\frac{786}{11}$&$\frac{25570545}{2}$&${-26781755}$&${10}$&C\\
$(0,0,3,1,0,0,0,0,0,0)$&${\bf 21594144}$&$\frac{735}{11}$&$12024012$&${+17089072}$&${2}$&C\\
$(0,0,0,0,0,0,1,3,0,0)$&${\bf \overline{21594144}}$&$\frac{735}{11}$&$12024012$&${-17089072}$&${9}$&C\\
$(1,0,0,0,0,2,0,0,1,0)$&${\bf 21801780}$&$54$&$9810801$&${-3074610}$&${0}$&C\\
$(0,1,0,0,2,0,0,0,0,1)$&${\bf \overline{21801780}}$&${54}$&$9810801$&${+3074610}$&${0}$&C\\
$(1,3,0,0,0,0,1,0,0,0)$&${\bf 21861840}$&$\frac{661}{11}$&$10947482$&${+16663920}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,3,1)$&${\bf \overline{21861840}}$&$\frac{661}{11}$&$10947482$&${-16663920}$&${8}$&C\\
$(4,1,0,0,0,0,0,0,0,4)$&${\bf 21966945}$&$\frac{768}{11}$&$12780768$&${+6738578}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,1,4)$&${\bf \overline{21966945}}$&$\frac{768}{11}$&$12780768$&${-6738578}$&${9}$&C\\
$(2,1,1,0,0,0,0,1,0,0)$&${\bf 22022000}$&$\frac{597}{11}$&$9959950$&${+12597200}$&${4}$&C\\
$(0,0,1,0,0,0,0,1,1,2)$&${\bf \overline{22022000}}$&$\frac{597}{11}$&$9959950$&${-12597200}$&${7}$&C\\
$(1,3,0,0,0,0,0,0,0,3)$&${\bf 22061325}$&$\frac{696}{11}$&$11632335$&${+8207430}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,3,1)$&${\bf \overline{22061325}}$&$\frac{696}{11}$&$11632335$&${-8207430}$&${7}$&C\\
$(7,1,1,0,0,0,0,0,0,0)$&${\bf 22170720}$&$\frac{1017}{11}$&$17081532$&${+63525056}$&${1}$&C\\
$(0,0,0,0,0,0,0,1,1,7)$&${\bf \overline{22170720}}$&$\frac{1017}{11}$&$17081532$&${-63525056}$&${10}$&C\\
$(0,0,2,0,0,0,0,0,0,5)$&${\bf 22215600}$&$\frac{742}{11}$&$12487860$&${-16493400}$&${1}$&C\\
$(5,0,0,0,0,0,0,2,0,0)$&${\bf \overline{22215600}}$&$\frac{742}{11}$&$12487860$&${+16493400}$&${10}$&C\\
$(0,1,0,1,0,0,0,0,1,2)$&${\bf 22228668}$&$\frac{570}{11}$&$9598743$&${-4827438}$&${2}$&C\\
$(2,1,0,0,0,0,1,0,1,0)$&${\bf \overline{22228668}}$&$\frac{570}{11}$&$9598743$&${+4827438}$&${9}$&C\\
$(2,0,0,0,1,0,0,0,2,0)$&${\bf 22460625}$&$\frac{584}{11}$&$9937125$&${-1270500}$&${3}$&C\\
$(0,2,0,0,0,1,0,0,0,2)$&${\bf \overline{22460625}}$&$\frac{584}{11}$&$9937125$&${+1270500}$&${8}$&C\\
$(5,1,0,0,0,1,0,0,0,0)$&${\bf 22462440}$&$\frac{768}{11}$&$13069056$&${+32232816}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,1,5)$&${\bf \overline{22462440}}$&$\frac{768}{11}$&$13069056$&${-32232816}$&${9}$&C\\
$(6,0,2,0,0,0,0,0,0,0)$&${\bf 22462440'}$&$\frac{918}{11}$&$15621606$&${+49328356}$&${1}$&C\\
$(0,0,0,0,0,0,0,2,0,6)$&${\bf \overline{22462440'}}$&$\frac{918}{11}$&$15621606$&${-49328356}$&${10}$&C\\
$(1,1,0,1,0,0,0,0,0,3)$&${\bf 22767360}$&$\frac{597}{11}$&$10297056$&${-1103872}$&${4}$&C\\
$(3,0,0,0,0,0,1,0,1,1)$&${\bf \overline{22767360}}$&$\frac{597}{11}$&$10297056$&${+1103872}$&${7}$&C\\
$(0,1,1,0,0,0,0,1,1,0)$&${\bf 22902880}$&$51$&$9733724$&${0}$&${0}$&R\\
$(1,3,0,0,1,0,0,0,0,0)$&${\bf 22902880'}$&$\frac{687}{11}$&$11919908$&${+21637616}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,3,1)$&${\bf \overline{22902880'}}$&$\frac{687}{11}$&$11919908$&${-21637616}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,2,1)$&${\bf 23005125}$&$\frac{592}{11}$&$10317450$&${-11347050}$&${2}$&C\\
$(1,2,0,0,1,0,0,0,0,1)$&${\bf \overline{23005125}}$&$\frac{592}{11}$&$10317450$&${+11347050}$&${9}$&C\\
$(0,0,1,1,0,0,0,0,0,4)$&${\bf 23284800}$&$\frac{661}{11}$&$11660040$&${-11148480}$&${3}$&C\\
$(4,0,0,0,0,0,1,1,0,0)$&${\bf \overline{23284800}}$&$\frac{661}{11}$&$11660040$&${+11148480}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,1,7)$&${\bf 23337600}$&$\frac{949}{11}$&$16778320$&${-50200320}$&${4}$&C\\
$(7,1,0,0,0,0,0,0,0,2)$&${\bf \overline{23337600}}$&$\frac{949}{11}$&$16778320$&${+50200320}$&${7}$&C\\
$(0,1,0,0,0,2,0,0,0,1)$&${\bf 23359050}$&$\frac{592}{11}$&$10476180$&${-980100}$&${2}$&C\\
$(1,0,0,0,2,0,0,0,1,0)$&${\bf \overline{23359050}}$&$\frac{592}{11}$&$10476180$&${+980100}$&${9}$&C\\
$(2,0,0,0,0,1,0,1,0,1)$&${\bf 23455575}$&$\frac{564}{11}$&$\frac{20043855}{2}$&${-1337715}$&${4}$&C\\
$(1,0,1,0,1,0,0,0,0,2)$&${\bf \overline{23455575}}$&$\frac{564}{11}$&$\frac{20043855}{2}$&${+1337715}$&${7}$&C\\
$(3,0,0,0,0,0,0,0,0,9)$&${\bf 23532080}$&$\frac{1137}{11}$&$20269678$&${-63125216}$&${5}$&C\\
$(9,0,0,0,0,0,0,0,0,3)$&${\bf \overline{23532080}}$&$\frac{1137}{11}$&$20269678$&${+63125216}$&${6}$&C\\
$(6,1,0,0,0,0,0,1,0,0)$&${\bf 23585562}$&$\frac{840}{11}$&$15008994$&${+41233500}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,1,6)$&${\bf \overline{23585562}}$&$\frac{840}{11}$&$15008994$&${-41233500}$&${6}$&C\\
$(4,0,1,0,0,0,1,0,0,0)$&${\bf 23595000}$&$\frac{672}{11}$&$12012000$&${+21252000}$&${3}$&C\\
$(0,0,0,1,0,0,0,1,0,4)$&${\bf \overline{23595000}}$&$\frac{672}{11}$&$12012000$&${-21252000}$&${8}$&C\\
$(0,1,0,0,0,0,0,1,2,1)$&${\bf 23648625}$&$\frac{620}{11}$&$\frac{22215375}{2}$&${-14887425}$&${5}$&C\\
$(1,2,1,0,0,0,0,0,1,0)$&${\bf \overline{23648625}}$&$\frac{620}{11}$&$\frac{22215375}{2}$&${+14887425}$&${6}$&C\\
$(1,0,0,0,1,0,0,1,0,2)$&${\bf 23783760}$&$\frac{566}{11}$&$10198188$&${-7493640}$&${1}$&C\\
$(2,0,1,0,0,1,0,0,0,1)$&${\bf \overline{23783760}}$&$\frac{566}{11}$&$10198188$&${+7493640}$&${10}$&C\\
$(1,1,0,1,0,1,0,0,0,0)$&${\bf 23783760'}$&$\frac{581}{11}$&$10468458$&${+9775920}$&${2}$&C\\
$(0,0,0,0,1,0,1,0,1,1)$&${\bf \overline{23783760'}}$&$\frac{581}{11}$&$10468458$&${-9775920}$&${9}$&C\\
$(4,0,1,0,1,0,0,0,0,0)$&${\bf 23783760''}$&$\frac{698}{11}$&$12576564$&${+25803624}$&${1}$&C\\
$(0,0,0,0,0,1,0,1,0,4)$&${\bf \overline{23783760''}}$&$\frac{698}{11}$&$12576564$&${-25803624}$&${10}$&C\\
$(0,2,1,0,0,1,0,0,0,0)$&${\bf 24048024}$&$\frac{625}{11}$&$11386375$&${+13789776}$&${2}$&C\\
$(0,0,0,0,1,0,0,1,2,0)$&${\bf \overline{24048024}}$&$\frac{625}{11}$&$11386375$&${-13789776}$&${9}$&C\\
$(4,0,1,0,0,0,0,0,0,3)$&${\bf 24092640}$&$\frac{707}{11}$&$12904164$&${+12278448}$&${4}$&C\\
$(3,0,0,0,0,0,0,1,0,4)$&${\bf \overline{24092640}}$&$\frac{707}{11}$&$12904164$&${-12278448}$&${7}$&C\\
$(9,0,0,0,0,0,1,0,0,0)$&${\bf 24249225}$&$\frac{1104}{11}$&$20281170$&${+75472180}$&${5}$&C\\
$(0,0,0,1,0,0,0,0,0,9)$&${\bf \overline{24249225}}$&$\frac{1104}{11}$&$20281170$&${-75472180}$&${6}$&C\\
$(1,1,0,0,0,1,1,0,0,0)$&${\bf 24279255}$&$\frac{576}{11}$&$10594584$&${+3848460}$&${5}$&C\\
$(0,0,0,1,1,0,0,0,1,1)$&${\bf \overline{24279255}}$&$\frac{576}{11}$&$10594584$&${-3848460}$&${6}$&C\\
$(3,0,0,0,1,0,0,0,0,3)$&${\bf 24334310}$&$\frac{642}{11}$&$\frac{23670647}{2}$&${+1174173}$&${5}$&C\\
$(3,0,0,0,0,1,0,0,0,3)$&${\bf \overline{24334310}}$&$\frac{642}{11}$&$\frac{23670647}{2}$&${-1174173}$&${6}$&C\\
$(1,6,0,0,0,0,0,0,0,0)$&${\bf 24334310'}$&$\frac{1032}{11}$&$19025006$&${+55883828}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,6,1)$&${\bf \overline{24334310'}}$&$\frac{1032}{11}$&$19025006$&${-55883828}$&${9}$&C\\
$(7,0,0,0,0,0,0,1,0,1)$&${\bf 24387792}$&$\frac{870}{11}$&$16073772$&${+40788440}$&${3}$&C\\
$(1,0,1,0,0,0,0,0,0,7)$&${\bf \overline{24387792}}$&$\frac{870}{11}$&$16073772$&${-40788440}$&${8}$&C\\
$(2,0,0,0,0,0,1,0,1,2)$&${\bf 24538800}$&$\frac{598}{11}$&$11116820$&${-9009000}$&${5}$&C\\
$(2,1,0,1,0,0,0,0,0,2)$&${\bf \overline{24538800}}$&$\frac{598}{11}$&$11116820$&${+9009000}$&${6}$&C\\
$(1,0,0,0,0,1,0,0,1,3)$&${\bf 24600576}$&$\frac{625}{11}$&$11648000$&${-17117184}$&${2}$&C\\
$(3,1,0,0,1,0,0,0,0,1)$&${\bf \overline{24600576}}$&$\frac{625}{11}$&$11648000$&${+17117184}$&${9}$&C\\
$(1,0,0,0,1,0,0,2,0,0)$&${\bf 24774750}$&$54$&$\frac{22297275}{2}$&${-4891425}$&${0}$&C\\
$(0,0,2,0,0,1,0,0,0,1)$&${\bf \overline{24774750}}$&${54}$&$\frac{22297275}{2}$&${+4891425}$&${0}$&C\\
$(1,0,0,0,0,0,1,0,3,0)$&${\bf 24774750'}$&$\frac{658}{11}$&$\frac{24699675}{2}$&${-17365425}$&${2}$&C\\
$(0,3,0,1,0,0,0,0,0,1)$&${\bf \overline{24774750'}}$&$\frac{658}{11}$&$\frac{24699675}{2}$&${+17365425}$&${9}$&C\\
$(3,0,0,1,0,0,0,0,1,1)$&${\bf 24780800}$&$\frac{597}{11}$&$11207680$&${+7884800}$&${4}$&C\\
$(1,1,0,0,0,0,1,0,0,3)$&${\bf \overline{24780800}}$&$\frac{597}{11}$&$11207680$&${-7884800}$&${7}$&C\\
$(1,0,0,0,0,1,1,0,1,0)$&${\bf 24916320}$&$\frac{577}{11}$&$10891452$&${-5529216}$&${1}$&C\\
$(0,1,0,1,1,0,0,0,0,1)$&${\bf \overline{24916320}}$&$\frac{577}{11}$&$10891452$&${+5529216}$&${10}$&C\\
$(11,0,1,0,0,0,0,0,0,0)$&${\bf 24942060}$&$\frac{1442}{11}$&$27247311$&${+134534022}$&${3}$&C\\
$(0,0,0,0,0,0,0,1,0,11)$&${\bf \overline{24942060}}$&$\frac{1442}{11}$&$27247311$&${-134534022}$&${8}$&C\\
$(0,0,0,2,0,0,0,0,0,4)$&${\bf 25225200}$&$\frac{696}{11}$&$13300560$&${-13382880}$&${4}$&C\\
$(4,0,0,0,0,0,2,0,0,0)$&${\bf \overline{25225200}}$&$\frac{696}{11}$&$13300560$&${+13382880}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,4,2)$&${\bf 25270245}$&$\frac{812}{11}$&$\frac{31090059}{2}$&${-36611421}$&${2}$&C\\
$(2,4,0,0,0,0,0,0,0,1)$&${\bf \overline{25270245}}$&$\frac{812}{11}$&$\frac{31090059}{2}$&${+36611421}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,2,1)$&${\bf 25561250}$&$\frac{588}{11}$&$11386375$&${-10260250}$&${1}$&C\\
$(1,2,0,0,0,1,0,0,0,1)$&${\bf \overline{25561250}}$&$\frac{588}{11}$&$11386375$&${+10260250}$&${10}$&C\\
$(4,1,0,0,0,0,0,0,2,0)$&${\bf 25671360}$&$\frac{702}{11}$&$13652496$&${+17551072}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,1,4)$&${\bf \overline{25671360}}$&$\frac{702}{11}$&$13652496$&${-17551072}$&${9}$&C\\
$(1,0,2,0,0,0,0,0,1,1)$&${\bf 25765740}$&$\frac{586}{11}$&$11438427$&${+4894890}$&${4}$&C\\
$(1,1,0,0,0,0,0,2,0,1)$&${\bf \overline{25765740}}$&$\frac{586}{11}$&$11438427$&${-4894890}$&${7}$&C\\
$(3,0,1,0,0,0,0,0,0,4)$&${\bf 25765740'}$&$\frac{702}{11}$&$13702689$&${-1279278}$&${2}$&C\\
$(4,0,0,0,0,0,0,1,0,3)$&${\bf \overline{25765740'}}$&$\frac{702}{11}$&$13702689$&${+1279278}$&${9}$&C\\
$(0,0,1,0,0,0,0,0,0,10)$&${\bf 25865840}$&$\frac{1224}{11}$&$23984688$&${-98217840}$&${4}$&C\\
$(10,0,0,0,0,0,0,1,0,0)$&${\bf \overline{25865840}}$&$\frac{1224}{11}$&$23984688$&${+98217840}$&${7}$&C\\
$(1,0,0,0,0,1,0,0,0,6)$&${\bf 25945920}$&$\frac{797}{11}$&$15665832$&${-37912896}$&${1}$&C\\
$(6,0,0,0,1,0,0,0,0,1)$&${\bf \overline{25945920}}$&$\frac{797}{11}$&$15665832$&${+37912896}$&${10}$&C\\
$(3,0,3,0,0,0,0,0,0,0)$&${\bf 25954500}$&$\frac{786}{11}$&$15454725$&${+33837650}$&${1}$&C\\
$(0,0,0,0,0,0,0,3,0,3)$&${\bf \overline{25954500}}$&$\frac{786}{11}$&$15454725$&${-33837650}$&${10}$&C\\
$(2,0,0,0,1,0,0,1,0,1)$&${\bf 26061750}$&$\frac{562}{11}$&$\frac{22191975}{2}$&${+864675}$&${3}$&C\\
$(1,0,1,0,0,1,0,0,0,2)$&${\bf \overline{26061750}}$&$\frac{562}{11}$&$\frac{22191975}{2}$&${-864675}$&${8}$&C\\
$(1,0,0,0,0,0,0,2,2,0)$&${\bf 26162136}$&$\frac{680}{11}$&$13477464$&${-19657176}$&${2}$&C\\
$(0,2,2,0,0,0,0,0,0,1)$&${\bf \overline{26162136}}$&$\frac{680}{11}$&$13477464$&${+19657176}$&${9}$&C\\
$(0,0,1,1,0,0,0,0,2,0)$&${\bf 26234208}$&$\frac{595}{11}$&$11825268$&${-2537808}$&${3}$&C\\
$(0,2,0,0,0,0,1,1,0,0)$&${\bf \overline{26234208}}$&$\frac{595}{11}$&$11825268$&${+2537808}$&${8}$&C\\
$(5,1,0,0,0,0,0,0,1,1)$&${\bf 26357760}$&$\frac{751}{11}$&$14995968$&${+29675520}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,1,5)$&${\bf \overline{26357760}}$&$\frac{751}{11}$&$14995968$&${-29675520}$&${7}$&C\\
$(1,0,0,0,1,0,0,0,1,3)$&${\bf 26906880}$&$\frac{621}{11}$&$12658464$&${-16181760}$&${1}$&C\\
$(3,1,0,0,0,1,0,0,0,1)$&${\bf \overline{26906880}}$&$\frac{621}{11}$&$12658464$&${+16181760}$&${10}$&C\\
$(1,1,3,0,0,0,0,0,0,0)$&${\bf 26992680}$&$\frac{753}{11}$&$15398097$&${+29169712}$&${1}$&C\\
$(0,0,0,0,0,0,0,3,1,1)$&${\bf \overline{26992680}}$&$\frac{753}{11}$&$15398097$&${-29169712}$&${10}$&C\\
$(0,1,2,0,0,0,0,1,0,0)$&${\bf 27054027}$&$\frac{620}{11}$&$\frac{25414389}{2}$&${+11456445}$&${5}$&C\\
$(0,0,1,0,0,0,0,2,1,0)$&${\bf \overline{27054027}}$&$\frac{620}{11}$&$\frac{25414389}{2}$&${-11456445}$&${6}$&C\\
$(1,3,0,0,0,1,0,0,0,0)$&${\bf 27054027'}$&$\frac{680}{11}$&$13936923$&${+22912890}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,3,1)$&${\bf \overline{27054027'}}$&$\frac{680}{11}$&$13936923$&${-22912890}$&${9}$&C\\
$(0,1,0,1,0,0,1,0,0,1)$&${\bf 27131104}$&$\frac{555}{11}$&$11407396$&${+1422960}$&${1}$&C\\
$(1,0,0,1,0,0,1,0,1,0)$&${\bf \overline{27131104}}$&$\frac{555}{11}$&$11407396$&${-1422960}$&${10}$&C\\
$(0,1,0,0,0,0,0,1,1,3)$&${\bf 27181440}$&$\frac{653}{11}$&$13446576$&${-22826496}$&${5}$&C\\
$(3,1,1,0,0,0,0,0,1,0)$&${\bf \overline{27181440}}$&$\frac{653}{11}$&$13446576$&${+22826496}$&${6}$&C\\
$(6,1,0,1,0,0,0,0,0,0)$&${\bf 27567540}$&$\frac{896}{11}$&$18712512$&${+59290560}$&${1}$&C\\
$(0,0,0,0,0,0,1,0,1,6)$&${\bf \overline{27567540}}$&$\frac{896}{11}$&$18712512$&${-59290560}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,3,4)$&${\bf 27606150}$&$\frac{856}{11}$&$17902170$&${-49008960}$&${2}$&C\\
$(4,3,0,0,0,0,0,0,0,1)$&${\bf \overline{27606150}}$&$\frac{856}{11}$&$17902170$&${+49008960}$&${9}$&C\\
$(9,0,0,0,1,0,0,0,0,0)$&${\bf 27713400}$&$\frac{1134}{11}$&$23808330$&${+93107980}$&${3}$&C\\
$(0,0,0,0,0,1,0,0,0,9)$&${\bf \overline{27713400}}$&$\frac{1134}{11}$&$23808330$&${-93107980}$&${8}$&C\\
$(3,2,0,0,0,0,1,0,0,0)$&${\bf 27747720}$&$\frac{694}{11}$&$14588574$&${+27197940}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,2,3)$&${\bf \overline{27747720}}$&$\frac{694}{11}$&$14588574$&${-27197940}$&${8}$&C\\
$(3,2,0,0,0,0,0,0,0,3)$&${\bf 27747720'}$&$\frac{729}{11}$&$15324309$&${+16299360}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,2,3)$&${\bf \overline{27747720'}}$&$\frac{729}{11}$&$15324309$&${-16299360}$&${7}$&C\\
$(6,0,0,0,0,1,0,0,0,1)$&${\bf 27747720''}$&$72$&$16648632$&${+37566144}$&${0}$&C\\
$(1,0,0,0,1,0,0,0,0,6)$&${\bf \overline{27747720''}}$&${72}$&$16648632$&${-37566144}$&${0}$&C\\
$(0,7,0,0,0,0,0,0,0,0)$&${\bf 27810640}$&$\frac{1134}{11}$&$23891868$&${+71471400}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,7,0)$&${\bf \overline{27810640}}$&$\frac{1134}{11}$&$23891868$&${-71471400}$&${8}$&C\\
$(0,0,0,2,0,0,0,0,2,0)$&${\bf 28056028}$&$\frac{630}{11}$&$13390377$&${-4022018}$&${4}$&C\\
$(0,2,0,0,0,0,2,0,0,0)$&${\bf \overline{28056028}}$&$\frac{630}{11}$&$13390377$&${+4022018}$&${7}$&C\\
$(0,2,0,1,0,0,0,1,0,0)$&${\bf 28108080}$&$\frac{598}{11}$&$12733812$&${+10293192}$&${5}$&C\\
$(0,0,1,0,0,0,1,0,2,0)$&${\bf \overline{28108080}}$&$\frac{598}{11}$&$12733812$&${-10293192}$&${6}$&C\\
$(0,3,0,0,0,0,0,0,1,2)$&${\bf 28314000}$&$\frac{658}{11}$&$14114100$&${+4111800}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,3,0)$&${\bf \overline{28314000}}$&$\frac{658}{11}$&$14114100$&${-4111800}$&${9}$&C\\
$(1,1,0,0,1,0,1,0,0,0)$&${\bf 28540512}$&$\frac{575}{11}$&$12432420$&${+7129584}$&${4}$&C\\
$(0,0,0,1,0,1,0,0,1,1)$&${\bf \overline{28540512}}$&$\frac{575}{11}$&$12432420$&${-7129584}$&${7}$&C\\
$(4,0,0,1,0,0,0,1,0,0)$&${\bf 28586250}$&$\frac{664}{11}$&$14379750$&${+21829500}$&${5}$&C\\
$(0,0,1,0,0,0,1,0,0,4)$&${\bf \overline{28586250}}$&$\frac{664}{11}$&$14379750$&${-21829500}$&${6}$&C\\
$(2,0,0,0,2,0,0,0,0,1)$&${\bf 28667925}$&$56$&$13378365$&${+7546770}$&${0}$&C\\
$(1,0,0,0,0,2,0,0,0,2)$&${\bf \overline{28667925}}$&${56}$&$13378365$&${-7546770}$&${0}$&C\\
$(2,1,0,2,0,0,0,0,0,0)$&${\bf 28667925'}$&$\frac{676}{11}$&$\frac{29362905}{2}$&${+23874345}$&${1}$&C\\
$(0,0,0,0,0,0,2,0,1,2)$&${\bf \overline{28667925'}}$&$\frac{676}{11}$&$\frac{29362905}{2}$&${-23874345}$&${10}$&C\\
$(2,2,0,0,0,0,0,0,0,4)$&${\bf 28667925''}$&$\frac{724}{11}$&$\frac{31447845}{2}$&${+904365}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,2,2)$&${\bf \overline{28667925''}}$&$\frac{724}{11}$&$\frac{31447845}{2}$&${-904365}$&${9}$&C\\
$(4,0,1,0,0,1,0,0,0,0)$&${\bf 28828800}$&$\frac{691}{11}$&$15091440$&${+28432320}$&${2}$&C\\
$(0,0,0,0,1,0,0,1,0,4)$&${\bf \overline{28828800}}$&$\frac{691}{11}$&$15091440$&${-28432320}$&${9}$&C\\
$(1,0,1,1,0,0,0,1,0,0)$&${\bf 28903875}$&$\frac{576}{11}$&$12612600$&${+7842450}$&${5}$&C\\
$(0,0,1,0,0,0,1,1,0,1)$&${\bf \overline{28903875}}$&$\frac{576}{11}$&$12612600$&${-7842450}$&${6}$&C\\
$(1,1,0,0,1,1,0,0,0,0)$&${\bf 28993536}$&$\frac{595}{11}$&$13069056$&${+9461760}$&${3}$&C\\
$(0,0,0,0,1,1,0,0,1,1)$&${\bf \overline{28993536}}$&$\frac{595}{11}$&$13069056$&${-9461760}$&${8}$&C\\
$(0,1,0,0,0,1,1,0,0,1)$&${\bf 29069040}$&$\frac{573}{11}$&$12618606$&${-3482864}$&${3}$&C\\
$(1,0,0,1,1,0,0,0,1,0)$&${\bf \overline{29069040}}$&$\frac{573}{11}$&$12618606$&${+3482864}$&${8}$&C\\
$(2,0,0,0,0,0,0,1,2,1)$&${\bf 29069040'}$&$\frac{642}{11}$&$14138124$&${-14995288}$&${5}$&C\\
$(1,2,1,0,0,0,0,0,0,2)$&${\bf \overline{29069040'}}$&$\frac{642}{11}$&$14138124$&${+14995288}$&${6}$&C\\
$(2,0,0,1,0,0,0,0,1,2)$&${\bf 29446560}$&$\frac{592}{11}$&$13206336$&${-2896608}$&${2}$&C\\
$(2,1,0,0,0,0,1,0,0,2)$&${\bf \overline{29446560}}$&$\frac{592}{11}$&$13206336$&${+2896608}$&${9}$&C\\
$(7,3,0,0,0,0,0,0,0,0)$&${\bf 29560960}$&$\frac{1197}{11}$&$26806416$&${+108817408}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,3,7)$&${\bf \overline{29560960}}$&$\frac{1197}{11}$&$26806416$&${-108817408}$&${9}$&C\\
$(3,2,0,0,1,0,0,0,0,0)$&${\bf 29597568}$&$\frac{720}{11}$&$16144128$&${+34564992}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,2,3)$&${\bf \overline{29597568}}$&$\frac{720}{11}$&$16144128$&${-34564992}$&${10}$&C\\
$(2,0,0,0,0,2,0,0,0,1)$&${\bf 29729700}$&$\frac{614}{11}$&$13828815$&${+2284590}$&${2}$&C\\
$(1,0,0,0,2,0,0,0,0,2)$&${\bf \overline{29729700}}$&$\frac{614}{11}$&$13828815$&${-2284590}$&${9}$&C\\
$(3,0,1,0,0,0,0,0,2,0)$&${\bf 29814400}$&$\frac{636}{11}$&$14365120$&${+9757440}$&${2}$&C\\
$(0,2,0,0,0,0,0,1,0,3)$&${\bf \overline{29814400}}$&$\frac{636}{11}$&$14365120$&${-9757440}$&${9}$&C\\
$(0,1,0,0,0,0,1,0,0,5)$&${\bf 29949920}$&$\frac{729}{11}$&$16540524$&${-33091520}$&${4}$&C\\
$(5,0,0,1,0,0,0,0,1,0)$&${\bf \overline{29949920}}$&$\frac{729}{11}$&$16540524$&${+33091520}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,20)$&${\bf 30045015}$&$\frac{3100}{11}$&$\frac{141120525}{2}$&${-553626675}$&${2}$&C\\
$(20,0,0,0,0,0,0,0,0,0)$&${\bf \overline{30045015}}$&$\frac{3100}{11}$&$\frac{141120525}{2}$&${+553626675}$&${9}$&C\\
$(1,4,1,0,0,0,0,0,0,0)$&${\bf 30060030}$&$\frac{852}{11}$&$19402383$&${+48362314}$&${1}$&C\\
$(0,0,0,0,0,0,0,1,4,1)$&${\bf \overline{30060030}}$&$\frac{852}{11}$&$19402383$&${-48362314}$&${10}$&C\\
$(10,2,0,0,0,0,0,0,0,0)$&${\bf 30093910}$&$\frac{1464}{11}$&$33376882$&${+164148600}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,2,10)$&${\bf \overline{30093910}}$&$\frac{1464}{11}$&$33376882$&${-164148600}$&${8}$&C\\
$(1,0,4,0,0,0,0,0,0,0)$&${\bf 30366765}$&$\frac{812}{11}$&$\frac{37360323}{2}$&${+33660627}$&${2}$&C\\
$(0,0,0,0,0,0,0,4,0,1)$&${\bf \overline{30366765}}$&$\frac{812}{11}$&$\frac{37360323}{2}$&${-33660627}$&${9}$&C\\
$(14,1,0,0,0,0,0,0,0,0)$&${\bf 30644625}$&$\frac{1984}{11}$&$46059800$&${+280816200}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,1,14)$&${\bf \overline{30644625}}$&$\frac{1984}{11}$&$46059800$&${-280816200}$&${6}$&C\\
$(0,0,1,1,0,0,0,1,0,1)$&${\bf 30830800}$&$\frac{573}{11}$&$13383370$&${-215600}$&${3}$&C\\
$(1,0,1,0,0,0,1,1,0,0)$&${\bf \overline{30830800}}$&$\frac{573}{11}$&$13383370$&${+215600}$&${8}$&C\\
$(0,1,0,0,0,1,0,0,1,2)$&${\bf 30873150}$&$\frac{586}{11}$&$\frac{27411615}{2}$&${-12130965}$&${4}$&C\\
$(2,1,0,0,1,0,0,0,1,0)$&${\bf \overline{30873150}}$&$\frac{586}{11}$&$\frac{27411615}{2}$&${+12130965}$&${7}$&C\\
$(4,1,0,0,0,0,0,1,0,1)$&${\bf 30925125}$&$\frac{680}{11}$&$15931125$&${+23865450}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,1,4)$&${\bf \overline{30925125}}$&$\frac{680}{11}$&$15931125$&${-23865450}$&${9}$&C\\
$(9,0,0,0,0,1,0,0,0,0)$&${\bf 31039008}$&$\frac{1125}{11}$&$26453700$&${+100207520}$&${4}$&C\\
$(0,0,0,0,1,0,0,0,0,9)$&${\bf \overline{31039008}}$&$\frac{1125}{11}$&$26453700$&${-100207520}$&${7}$&C\\
$(0,2,1,0,0,0,0,0,1,1)$&${\bf 31216185}$&$\frac{608}{11}$&$14378364$&${+8945244}$&${4}$&C\\
$(1,1,0,0,0,0,0,1,2,0)$&${\bf \overline{31216185}}$&$\frac{608}{11}$&$14378364$&${-8945244}$&${7}$&C\\
$(0,1,0,1,0,0,0,0,0,5)$&${\bf 31447416}$&$\frac{720}{11}$&$17153136$&${-25363184}$&${1}$&C\\
$(5,0,0,0,0,0,1,0,1,0)$&${\bf \overline{31447416}}$&$\frac{720}{11}$&$17153136$&${+25363184}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,0,12)$&${\bf 31870410}$&$\frac{1512}{11}$&$36506106$&${-178682308}$&${1}$&C\\
$(12,0,0,0,0,0,0,0,1,0)$&${\bf \overline{31870410}}$&$\frac{1512}{11}$&$36506106$&${+178682308}$&${10}$&C\\
$(0,1,0,0,1,0,0,0,1,2)$&${\bf 32016600}$&$\frac{584}{11}$&$14164920$&${-9637320}$&${3}$&C\\
$(2,1,0,0,0,1,0,0,1,0)$&${\bf \overline{32016600}}$&$\frac{584}{11}$&$14164920$&${+9637320}$&${8}$&C\\
$(0,0,1,0,0,0,0,3,0,0)$&${\bf 32064032}$&$\frac{675}{11}$&$16396380$&${-14238224}$&${5}$&C\\
$(0,0,3,0,0,0,0,1,0,0)$&${\bf \overline{32064032}}$&$\frac{675}{11}$&$16396380$&${+14238224}$&${6}$&C\\
$(1,1,1,0,0,0,0,0,0,4)$&${\bf 32089200}$&$\frac{669}{11}$&$16263390$&${-7764240}$&${2}$&C\\
$(4,0,0,0,0,0,0,1,1,1)$&${\bf \overline{32089200}}$&$\frac{669}{11}$&$16263390$&${+7764240}$&${9}$&C\\
$(1,0,0,0,1,0,1,0,1,0)$&${\bf 32702670}$&$52$&$14171157$&${-4304454}$&${0}$&C\\
$(0,1,0,1,0,1,0,0,0,1)$&${\bf \overline{32702670}}$&${52}$&$14171157$&${+4304454}$&${0}$&C\\
$(0,0,0,2,0,0,0,1,0,1)$&${\bf 32702670'}$&$\frac{608}{11}$&$15063048$&${-1697388}$&${4}$&C\\
$(1,0,1,0,0,0,2,0,0,0)$&${\bf \overline{32702670'}}$&$\frac{608}{11}$&$15063048$&${+1697388}$&${7}$&C\\
$(2,0,2,1,0,0,0,0,0,0)$&${\bf 32702670''}$&$\frac{698}{11}$&$\frac{34585551}{2}$&${+29330763}$&${1}$&C\\
$(0,0,0,0,0,0,1,2,0,2)$&${\bf \overline{32702670''}}$&$\frac{698}{11}$&$\frac{34585551}{2}$&${-29330763}$&${10}$&C\\
$(1,0,0,0,3,0,0,0,0,0)$&${\bf 32702670'''}$&$\frac{708}{11}$&$17540523$&${+9040878}$&${5}$&C\\
$(0,0,0,0,0,3,0,0,0,1)$&${\bf \overline{32702670'''}}$&$\frac{708}{11}$&$17540523$&${-9040878}$&${6}$&C\\
$(0,1,0,0,0,0,0,1,0,6)$&${\bf 32757725}$&$\frac{828}{11}$&$\frac{41096055}{2}$&${-53832625}$&${4}$&C\\
$(6,0,1,0,0,0,0,0,1,0)$&${\bf \overline{32757725}}$&$\frac{828}{11}$&$\frac{41096055}{2}$&${+53832625}$&${7}$&C\\
$(2,0,1,0,0,0,0,1,1,0)$&${\bf 32931360}$&$53$&$14544684$&${+4024944}$&${0}$&C\\
$(0,1,1,0,0,0,0,1,0,2)$&${\bf \overline{32931360}}$&${53}$&$14544684$&${-4024944}$&${0}$&C\\
$(0,0,1,0,0,0,2,0,0,1)$&${\bf 33033000}$&$\frac{609}{11}$&$15240225$&${-7299600}$&${5}$&C\\
$(1,0,0,2,0,0,0,1,0,0)$&${\bf \overline{33033000}}$&$\frac{609}{11}$&$15240225$&${+7299600}$&${6}$&C\\
$(1,3,0,0,0,0,0,0,1,1)$&${\bf 33116160}$&$\frac{663}{11}$&$16633344$&${+18264064}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,3,1)$&${\bf \overline{33116160}}$&$\frac{663}{11}$&$16633344$&${-18264064}$&${7}$&C\\
$(10,0,0,1,0,0,0,0,0,0)$&${\bf 33256080}$&$\frac{1288}{11}$&$32449872$&${+143365488}$&${3}$&C\\
$(0,0,0,0,0,0,1,0,0,10)$&${\bf \overline{33256080}}$&$\frac{1288}{11}$&$32449872$&${-143365488}$&${8}$&C\\
$(2,2,0,0,0,0,0,0,2,0)$&${\bf 33359040}$&$\frac{658}{11}$&$16628976$&${+13626144}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,2,2)$&${\bf \overline{33359040}}$&$\frac{658}{11}$&$16628976$&${-13626144}$&${9}$&C\\
$(2,0,0,0,0,0,0,1,1,3)$&${\bf 33372768}$&$\frac{675}{11}$&$17065620$&${-24232208}$&${5}$&C\\
$(3,1,1,0,0,0,0,0,0,2)$&${\bf \overline{33372768}}$&$\frac{675}{11}$&$17065620$&${+24232208}$&${6}$&C\\
$(10,1,0,0,0,0,0,0,0,1)$&${\bf 33533214}$&$120$&$33533214$&${+151329376}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,1,10)$&${\bf \overline{33533214}}$&${120}$&$33533214$&${-151329376}$&${0}$&C\\
$(5,0,1,1,0,0,0,0,0,0)$&${\bf 33693660}$&$\frac{808}{11}$&$20624604$&${+53689944}$&${1}$&C\\
$(0,0,0,0,0,0,1,1,0,5)$&${\bf \overline{33693660}}$&$\frac{808}{11}$&$20624604$&${-53689944}$&${10}$&C\\
$(1,1,0,1,0,0,0,0,1,1)$&${\bf 33740850}$&$\frac{564}{11}$&$14416545$&${+4420130}$&${4}$&C\\
$(1,1,0,0,0,0,1,0,1,1)$&${\bf \overline{33740850}}$&$\frac{564}{11}$&$14416545$&${-4420130}$&${7}$&C\\
$(1,0,0,0,0,1,1,0,0,2)$&${\bf 33976800}$&$\frac{599}{11}$&$15418260$&${-11750640}$&${1}$&C\\
$(2,0,0,1,1,0,0,0,0,1)$&${\bf \overline{33976800}}$&$\frac{599}{11}$&$15418260$&${+11750640}$&${10}$&C\\
$(15,0,0,0,0,0,0,0,0,1)$&${\bf 33995104}$&$\frac{2025}{11}$&$52151580$&${+316178240}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,15)$&${\bf \overline{33995104}}$&$\frac{2025}{11}$&$52151580$&${-316178240}$&${8}$&C\\
$(0,1,0,0,0,0,1,1,1,0)$&${\bf 34354320}$&$\frac{597}{11}$&$15537522$&${-11355344}$&${4}$&C\\
$(0,1,1,1,0,0,0,0,1,0)$&${\bf \overline{34354320}}$&$\frac{597}{11}$&$15537522$&${+11355344}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,4,1)$&${\bf 34354320'}$&$\frac{762}{11}$&$19831812$&${-37341304}$&${4}$&C\\
$(1,4,0,0,0,0,0,0,1,0)$&${\bf \overline{34354320'}}$&$\frac{762}{11}$&$19831812$&${+37341304}$&${7}$&C\\
$(1,2,0,0,0,0,0,1,1,0)$&${\bf 34398000}$&$55$&$15765750$&${+7114800}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,2,1)$&${\bf \overline{34398000}}$&${55}$&$15765750$&${-7114800}$&${0}$&C\\
$(0,4,0,0,0,0,1,0,0,0)$&${\bf 34432398}$&$\frac{740}{11}$&$19303011$&${+31114902}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,4,0)$&${\bf \overline{34432398}}$&$\frac{740}{11}$&$19303011$&${-31114902}$&${7}$&C\\
$(3,2,0,0,0,1,0,0,0,0)$&${\bf 34594560}$&$\frac{713}{11}$&$18686304$&${+36927744}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,2,3)$&${\bf \overline{34594560}}$&$\frac{713}{11}$&$18686304$&${-36927744}$&${9}$&C\\
$(1,1,0,0,1,0,0,0,0,3)$&${\bf 34693120}$&$\frac{609}{11}$&$16006144$&${-4730880}$&${5}$&C\\
$(3,0,0,0,0,1,0,0,1,1)$&${\bf \overline{34693120}}$&$\frac{609}{11}$&$16006144$&${+4730880}$&${6}$&C\\
$(0,0,0,0,3,0,0,0,0,1)$&${\bf 34882848}$&$\frac{705}{11}$&$18630612$&${+650496}$&${3}$&C\\
$(1,0,0,0,0,3,0,0,0,0)$&${\bf \overline{34882848}}$&$\frac{705}{11}$&$18630612$&${-650496}$&${8}$&C\\
$(1,0,0,0,0,0,0,1,0,8)$&${\bf 35006400}$&$\frac{1039}{11}$&$27554280$&${-98874720}$&${1}$&C\\
$(8,0,1,0,0,0,0,0,0,1)$&${\bf \overline{35006400}}$&$\frac{1039}{11}$&$27554280$&${+98874720}$&${10}$&C\\
$(0,4,0,0,1,0,0,0,0,0)$&${\bf 35070035}$&$\frac{768}{11}$&$20404384$&${+38454416}$&${2}$&C\\
$(0,0,0,0,0,1,0,0,4,0)$&${\bf \overline{35070035}}$&$\frac{768}{11}$&$20404384$&${-38454416}$&${9}$&C\\
$(0,4,0,0,0,0,0,0,0,3)$&${\bf 35298120}$&$\frac{774}{11}$&$20697534$&${+17813620}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,4,0)$&${\bf \overline{35298120}}$&$\frac{774}{11}$&$20697534$&${-17813620}$&${6}$&C\\
$(1,1,0,0,0,0,0,0,0,9)$&${\bf 35565530}$&$\frac{1104}{11}$&$29745716$&${-101971100}$&${5}$&C\\
$(9,0,0,0,0,0,0,0,1,1)$&${\bf \overline{35565530}}$&$\frac{1104}{11}$&$29745716$&${+101971100}$&${6}$&C\\
$(3,0,0,0,1,0,0,0,1,1)$&${\bf 35574000}$&$\frac{609}{11}$&$16412550$&${+8192800}$&${5}$&C\\
$(1,1,0,0,0,1,0,0,0,3)$&${\bf \overline{35574000}}$&$\frac{609}{11}$&$16412550$&${-8192800}$&${6}$&C\\
$(0,1,0,0,1,0,1,0,0,1)$&${\bf 35609574}$&$\frac{570}{11}$&$\frac{30753723}{2}$&${-1037575}$&${2}$&C\\
$(1,0,0,1,0,1,0,0,1,0)$&${\bf \overline{35609574}}$&$\frac{570}{11}$&$\frac{30753723}{2}$&${+1037575}$&${9}$&C\\
$(3,0,1,0,0,0,0,1,0,1)$&${\bf 35675640}$&$\frac{614}{11}$&$16594578$&${+14816340}$&${2}$&C\\
$(1,0,1,0,0,0,0,1,0,3)$&${\bf \overline{35675640}}$&$\frac{614}{11}$&$16594578$&${-14816340}$&${9}$&C\\
$(3,1,0,0,0,0,0,1,1,0)$&${\bf 35675640'}$&$58$&$17243226$&${+14422716}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,1,3)$&${\bf \overline{35675640'}}$&${58}$&$17243226$&${-14422716}$&${0}$&C\\
$(0,0,2,0,0,0,0,1,1,0)$&${\bf 36072036}$&$\frac{610}{11}$&$16669653$&${+42042}$&${1}$&C\\
$(0,1,1,0,0,0,0,2,0,0)$&${\bf \overline{36072036}}$&$\frac{610}{11}$&$16669653$&${-42042}$&${10}$&C\\
$(4,0,1,0,0,0,0,0,1,1)$&${\bf 36100350}$&$\frac{674}{11}$&$\frac{36866115}{2}$&${+24877545}$&${4}$&C\\
$(1,1,0,0,0,0,0,1,0,4)$&${\bf \overline{36100350}}$&$\frac{674}{11}$&$\frac{36866115}{2}$&${-24877545}$&${7}$&C\\
$(1,0,0,0,0,0,0,2,0,4)$&${\bf 36100350'}$&$\frac{746}{11}$&$\frac{40804335}{2}$&${-42767835}$&${2}$&C\\
$(4,0,2,0,0,0,0,0,0,1)$&${\bf \overline{36100350'}}$&$\frac{746}{11}$&$\frac{40804335}{2}$&${+42767835}$&${9}$&C\\
$(5,0,1,0,0,0,0,1,0,0)$&${\bf 36100350''}$&$\frac{752}{11}$&$20566260$&${+43982400}$&${5}$&C\\
$(0,0,1,0,0,0,0,1,0,5)$&${\bf \overline{36100350''}}$&$\frac{752}{11}$&$20566260$&${-43982400}$&${6}$&C\\
$(6,0,0,0,0,0,0,1,1,0)$&${\bf 36100350'''}$&$\frac{808}{11}$&$22097790$&${+41233500}$&${1}$&C\\
$(0,1,1,0,0,0,0,0,0,6)$&${\bf \overline{36100350'''}}$&$\frac{808}{11}$&$22097790$&${-41233500}$&${10}$&C\\
$(7,0,0,0,0,0,0,0,1,2)$&${\bf 36100350''''}$&$\frac{914}{11}$&$\frac{49993515}{2}$&${+52540455}$&${3}$&C\\
$(2,1,0,0,0,0,0,0,0,7)$&${\bf \overline{36100350''''}}$&$\frac{914}{11}$&$\frac{49993515}{2}$&${-52540455}$&${8}$&C\\
$(2,0,0,1,0,0,1,0,0,1)$&${\bf 36241920}$&$\frac{577}{11}$&$15842112$&${+6268416}$&${1}$&C\\
$(1,0,0,1,0,0,1,0,0,2)$&${\bf \overline{36241920}}$&$\frac{577}{11}$&$15842112$&${-6268416}$&${10}$&C\\
$(2,0,0,0,0,1,1,0,0,1)$&${\bf 36694944}$&$\frac{595}{11}$&$16540524$&${-99792}$&${3}$&C\\
$(1,0,0,1,1,0,0,0,0,2)$&${\bf \overline{36694944}}$&$\frac{595}{11}$&$16540524$&${+99792}$&${8}$&C\\
$(0,2,0,0,2,0,0,0,0,0)$&${\bf 36808200}$&$\frac{672}{11}$&$18738720$&${+18618600}$&${3}$&C\\
$(0,0,0,0,0,2,0,0,2,0)$&${\bf \overline{36808200}}$&$\frac{672}{11}$&$18738720$&${-18618600}$&${8}$&C\\
$(1,1,1,0,0,0,0,0,2,0)$&${\bf 36996960}$&$\frac{603}{11}$&$16900884$&${+4993296}$&${2}$&C\\
$(0,2,0,0,0,0,0,1,1,1)$&${\bf \overline{36996960}}$&$\frac{603}{11}$&$16900884$&${-4993296}$&${9}$&C\\
$(0,3,0,0,0,0,1,0,0,1)$&${\bf 36996960'}$&$\frac{643}{11}$&$18022004$&${+15600816}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,3,0)$&${\bf \overline{36996960'}}$&$\frac{643}{11}$&$18022004$&${-15600816}$&${10}$&C\\
$(4,0,0,0,2,0,0,0,0,0)$&${\bf 36996960''}$&$\frac{738}{11}$&$20684664$&${+33797456}$&${3}$&C\\
$(0,0,0,0,0,2,0,0,0,4)$&${\bf \overline{36996960''}}$&$\frac{738}{11}$&$20684664$&${-33797456}$&${8}$&C\\
$(2,0,0,0,0,0,1,0,0,5)$&${\bf 36996960'''}$&$\frac{751}{11}$&$21049028$&${-36608880}$&${4}$&C\\
$(5,0,0,1,0,0,0,0,0,2)$&${\bf \overline{36996960'''}}$&$\frac{751}{11}$&$21049028$&${+36608880}$&${7}$&C\\
$(0,1,0,0,1,1,0,0,0,1)$&${\bf 38153115}$&$\frac{588}{11}$&$\frac{33990957}{2}$&${+1903209}$&${1}$&C\\
$(1,0,0,0,1,1,0,0,1,0)$&${\bf \overline{38153115}}$&$\frac{588}{11}$&$\frac{33990957}{2}$&${-1903209}$&${10}$&C\\
$(1,0,1,1,1,0,0,0,0,0)$&${\bf 38153115'}$&$\frac{636}{11}$&$\frac{36765729}{2}$&${+18943155}$&${2}$&C\\
$(0,0,0,0,0,1,1,1,0,1)$&${\bf \overline{38153115'}}$&$\frac{636}{11}$&$\frac{36765729}{2}$&${-18943155}$&${9}$&C\\
$(1,0,0,2,1,0,0,0,0,0)$&${\bf 38153115''}$&$\frac{672}{11}$&$19423404$&${+17146668}$&${3}$&C\\
$(0,0,0,0,0,1,2,0,0,1)$&${\bf \overline{38153115''}}$&$\frac{672}{11}$&$19423404$&${-17146668}$&${8}$&C\\
$(8,0,0,0,0,0,0,0,0,4)$&${\bf 38239630}$&$\frac{1092}{11}$&$31634603$&${+67761694}$&${4}$&C\\
$(4,0,0,0,0,0,0,0,0,8)$&${\bf \overline{38239630}}$&$\frac{1092}{11}$&$31634603$&${-67761694}$&${7}$&C\\
$(0,0,1,0,1,0,0,0,0,4)$&${\bf 38419920}$&$\frac{674}{11}$&$19617444$&${-21926520}$&${4}$&C\\
$(4,0,0,0,0,1,0,1,0,0)$&${\bf \overline{38419920}}$&$\frac{674}{11}$&$19617444$&${+21926520}$&${7}$&C\\
$(2,1,1,0,1,0,0,0,0,0)$&${\bf 38538500}$&$\frac{654}{11}$&$19094075$&${+31073350}$&${1}$&C\\
$(0,0,0,0,0,1,0,1,1,2)$&${\bf \overline{38538500}}$&$\frac{654}{11}$&$19094075$&${-31073350}$&${10}$&C\\
$(2,0,0,0,0,1,0,0,1,2)$&${\bf 38648610}$&$\frac{608}{11}$&$17801784$&${-10726716}$&${4}$&C\\
$(2,1,0,0,1,0,0,0,0,2)$&${\bf \overline{38648610}}$&$\frac{608}{11}$&$17801784$&${+10726716}$&${7}$&C\\
$(0,2,0,1,1,0,0,0,0,0)$&${\bf 38648610'}$&$\frac{658}{11}$&$\frac{38531493}{2}$&${+23054031}$&${2}$&C\\
$(0,0,0,0,0,1,1,0,2,0)$&${\bf \overline{38648610'}}$&$\frac{658}{11}$&$\frac{38531493}{2}$&${-23054031}$&${9}$&C\\
$(0,5,1,0,0,0,0,0,0,0)$&${\bf 38648610''}$&$\frac{944}{11}$&$27639612$&${+70390320}$&${2}$&C\\
$(0,0,0,0,0,0,0,1,5,0)$&${\bf \overline{38648610''}}$&$\frac{944}{11}$&$27639612$&${-70390320}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,0,7)$&${\bf 38798760}$&$\frac{918}{11}$&$26982774$&${-81133724}$&${1}$&C\\
$(7,0,0,1,0,0,0,0,0,1)$&${\bf \overline{38798760}}$&$\frac{918}{11}$&$26982774$&${+81133724}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,0,12)$&${\bf 38798760'}$&$\frac{1534}{11}$&$45088862$&${-212850540}$&${1}$&C\\
$(12,0,0,0,0,0,0,0,0,2)$&${\bf \overline{38798760'}}$&$\frac{1534}{11}$&$45088862$&${+212850540}$&${10}$&C\\
$(3,5,0,0,0,0,0,0,0,0)$&${\bf 38934896}$&$\frac{1065}{11}$&$31413382$&${+100196096}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,5,3)$&${\bf \overline{38934896}}$&$\frac{1065}{11}$&$31413382$&${-100196096}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,2,5)$&${\bf 38988378}$&$\frac{850}{11}$&$\frac{50212305}{2}$&${-66904299}$&${4}$&C\\
$(5,2,0,0,0,0,0,0,1,0)$&${\bf \overline{38988378}}$&$\frac{850}{11}$&$\frac{50212305}{2}$&${+66904299}$&${7}$&C\\
$(5,2,1,0,0,0,0,0,0,0)$&${\bf 38988378'}$&$\frac{940}{11}$&$27764451$&${+88852302}$&${1}$&C\\
$(0,0,0,0,0,0,0,1,2,5)$&${\bf \overline{38988378'}}$&$\frac{940}{11}$&$27764451$&${-88852302}$&${10}$&C\\
$(1,0,1,0,2,0,0,0,0,0)$&${\bf 39243204}$&$\frac{650}{11}$&$19324305$&${+15993054}$&${3}$&C\\
$(0,0,0,0,0,2,0,1,0,1)$&${\bf \overline{39243204}}$&$\frac{650}{11}$&$19324305$&${-15993054}$&${8}$&C\\
$(2,1,1,0,0,0,1,0,0,0)$&${\bf 39414375}$&$\frac{628}{11}$&$\frac{37503375}{2}$&${+24787875}$&${3}$&C\\
$(0,0,0,1,0,0,0,1,1,2)$&${\bf \overline{39414375}}$&$\frac{628}{11}$&$\frac{37503375}{2}$&${-24787875}$&${8}$&C\\
$(5,4,0,0,0,0,0,0,0,0)$&${\bf 39630162}$&$\frac{1120}{11}$&$33625592$&${+120276156}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,4,5)$&${\bf \overline{39630162}}$&$\frac{1120}{11}$&$33625592$&${-120276156}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,5)$&${\bf 39710385}$&$\frac{808}{11}$&$24307569$&${-17365194}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,3,0)$&${\bf \overline{39710385}}$&$\frac{808}{11}$&$24307569$&${+17365194}$&${10}$&C\\
$(2,2,0,0,0,0,0,1,0,1)$&${\bf 40080040}$&$\frac{636}{11}$&$19311292$&${+19899880}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,2,2)$&${\bf \overline{40080040}}$&$\frac{636}{11}$&$19311292$&${-19899880}$&${9}$&C\\
$(2,0,0,0,0,0,0,1,0,6)$&${\bf 40168128}$&$\frac{850}{11}$&$25865840$&${-61375776}$&${4}$&C\\
$(6,0,1,0,0,0,0,0,0,2)$&${\bf \overline{40168128}}$&$\frac{850}{11}$&$25865840$&${+61375776}$&${7}$&C\\
$(0,1,0,0,0,0,0,1,3,0)$&${\bf 40465425}$&$\frac{696}{11}$&$21336315$&${-30599030}$&${4}$&C\\
$(0,3,1,0,0,0,0,0,1,0)$&${\bf \overline{40465425}}$&$\frac{696}{11}$&$21336315$&${+30599030}$&${7}$&C\\
$(0,1,1,2,0,0,0,0,0,0)$&${\bf 40489020}$&$\frac{702}{11}$&$21532797$&${+27681654}$&${2}$&C\\
$(0,0,0,0,0,0,2,1,1,0)$&${\bf \overline{40489020}}$&$\frac{702}{11}$&$21532797$&${-27681654}$&${9}$&C\\
$(0,1,0,3,0,0,0,0,0,0)$&${\bf 40489020'}$&$\frac{738}{11}$&$22637043$&${+25567542}$&${3}$&C\\
$(0,0,0,0,0,0,3,0,1,0)$&${\bf \overline{40489020'}}$&$\frac{738}{11}$&$22637043$&${-25567542}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,1,8)$&${\bf 40646320}$&$\frac{1068}{11}$&$32886568$&${-118471232}$&${3}$&C\\
$(8,1,0,0,0,0,0,0,1,0)$&${\bf \overline{40646320}}$&$\frac{1068}{11}$&$32886568$&${+118471232}$&${8}$&C\\
$(0,0,1,0,0,1,0,0,0,4)$&${\bf 40656000}$&$\frac{675}{11}$&$20790000$&${-27227200}$&${5}$&C\\
$(4,0,0,0,1,0,0,1,0,0)$&${\bf \overline{40656000}}$&$\frac{675}{11}$&$20790000$&${+27227200}$&${6}$&C\\
$(2,1,1,0,0,0,0,0,0,3)$&${\bf 40840800}$&$\frac{663}{11}$&$20513220$&${+9853200}$&${4}$&C\\
$(3,0,0,0,0,0,0,1,1,2)$&${\bf \overline{40840800}}$&$\frac{663}{11}$&$20513220$&${-9853200}$&${7}$&C\\
$(2,0,0,0,1,0,0,0,1,2)$&${\bf 40898000}$&$\frac{606}{11}$&$18775900$&${-7521800}$&${3}$&C\\
$(2,1,0,0,0,1,0,0,0,2)$&${\bf \overline{40898000}}$&$\frac{606}{11}$&$18775900$&${+7521800}$&${8}$&C\\
$(1,0,0,0,0,0,1,1,0,3)$&${\bf 41621580}$&$\frac{658}{11}$&$20747727$&${-31521798}$&${2}$&C\\
$(3,0,1,1,0,0,0,0,0,1)$&${\bf \overline{41621580}}$&$\frac{658}{11}$&$20747727$&${+31521798}$&${9}$&C\\
$(4,0,0,1,1,0,0,0,0,0)$&${\bf 41621580'}$&$\frac{724}{11}$&$22828806$&${+42009660}$&${2}$&C\\
$(0,0,0,0,0,1,1,0,0,4)$&${\bf \overline{41621580'}}$&$\frac{724}{11}$&$22828806$&${-42009660}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,0,5)$&${\bf 41621580''}$&$\frac{742}{11}$&$23396373$&${-28552986}$&${1}$&C\\
$(5,0,0,0,0,0,1,0,0,2)$&${\bf \overline{41621580''}}$&$\frac{742}{11}$&$23396373$&${+28552986}$&${10}$&C\\
$(3,2,0,0,0,0,0,0,1,1)$&${\bf 41715960}$&$\frac{696}{11}$&$21995688$&${+31991960}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,2,3)$&${\bf \overline{41715960}}$&$\frac{696}{11}$&$21995688$&${-31991960}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,2,7)$&${\bf 42007680}$&$\frac{1061}{11}$&$33765264$&${-121486080}$&${1}$&C\\
$(7,2,0,0,0,0,0,0,0,1)$&${\bf \overline{42007680}}$&$\frac{1061}{11}$&$33765264$&${+121486080}$&${10}$&C\\
$(0,4,0,0,0,1,0,0,0,0)$&${\bf 42084042}$&$\frac{760}{11}$&$24230206$&${+41789748}$&${3}$&C\\
$(0,0,0,0,1,0,0,0,4,0)$&${\bf \overline{42084042}}$&$\frac{760}{11}$&$24230206$&${-41789748}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,4,1)$&${\bf 42117075}$&$\frac{784}{11}$&$25014990$&${-40919340}$&${4}$&C\\
$(1,4,0,0,0,0,0,0,0,2)$&${\bf \overline{42117075}}$&$\frac{784}{11}$&$25014990$&${+40919340}$&${7}$&C\\
$(0,0,1,0,1,0,0,0,2,0)$&${\bf 42162120}$&$\frac{608}{11}$&$19420128$&${-7737912}$&${4}$&C\\
$(0,2,0,0,0,1,0,1,0,0)$&${\bf \overline{42162120}}$&$\frac{608}{11}$&$19420128$&${+7737912}$&${7}$&C\\
$(4,0,0,0,0,2,0,0,0,0)$&${\bf 42378336}$&$\frac{730}{11}$&$23436504$&${+30079728}$&${5}$&C\\
$(0,0,0,0,2,0,0,0,0,4)$&${\bf \overline{42378336}}$&$\frac{730}{11}$&$23436504$&${-30079728}$&${6}$&C\\
$(2,0,2,0,0,0,0,1,0,0)$&${\bf 42392350}$&$\frac{642}{11}$&$\frac{41236195}{2}$&${+23567775}$&${5}$&C\\
$(0,0,1,0,0,0,0,2,0,2)$&${\bf \overline{42392350}}$&$\frac{642}{11}$&$\frac{41236195}{2}$&${-23567775}$&${6}$&C\\
$(1,0,0,0,0,1,0,0,3,0)$&${\bf 42471000}$&$\frac{665}{11}$&$21396375$&${-25687200}$&${1}$&C\\
$(0,3,0,0,1,0,0,0,0,1)$&${\bf \overline{42471000}}$&$\frac{665}{11}$&$21396375$&${+25687200}$&${10}$&C\\
$(0,1,2,0,1,0,0,0,0,0)$&${\bf 42513471}$&$\frac{680}{11}$&$21900879$&${+28011984}$&${2}$&C\\
$(0,0,0,0,0,1,0,2,1,0)$&${\bf \overline{42513471}}$&$\frac{680}{11}$&$21900879$&${-28011984}$&${9}$&C\\
$(2,0,0,0,0,0,1,1,1,0)$&${\bf 42688800}$&$\frac{619}{11}$&$20018460$&${-9184560}$&${4}$&C\\
$(0,1,1,1,0,0,0,0,0,2)$&${\bf \overline{42688800}}$&$\frac{619}{11}$&$20018460$&${+9184560}$&${7}$&C\\
$(4,2,0,0,0,0,0,1,0,0)$&${\bf 42785600}$&$\frac{774}{11}$&$25087920$&${+55381920}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,2,4)$&${\bf \overline{42785600}}$&$\frac{774}{11}$&$25087920$&${-55381920}$&${6}$&C\\
$(0,0,1,0,0,1,0,0,2,0)$&${\bf 42831360}$&$\frac{609}{11}$&$19760832$&${-11880960}$&${5}$&C\\
$(0,2,0,0,1,0,0,1,0,0)$&${\bf \overline{42831360}}$&$\frac{609}{11}$&$19760832$&${+11880960}$&${6}$&C\\
$(6,1,0,0,0,0,0,0,0,3)$&${\bf 42942900}$&$\frac{906}{11}$&$29474445$&${+60650590}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,1,6)$&${\bf \overline{42942900}}$&$\frac{906}{11}$&$29474445$&${-60650590}$&${6}$&C\\
$(6,1,0,0,0,0,1,0,0,0)$&${\bf 43320420}$&$\frac{872}{11}$&$28617732$&${+78912504}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,1,6)$&${\bf \overline{43320420}}$&$\frac{872}{11}$&$28617732$&${-78912504}$&${7}$&C\\
$(1,0,0,0,0,0,0,1,1,5)$&${\bf 43929600}$&$\frac{823}{11}$&$27389440$&${-72806400}$&${2}$&C\\
$(5,1,1,0,0,0,0,0,0,1)$&${\bf \overline{43929600}}$&$\frac{823}{11}$&$27389440$&${+72806400}$&${9}$&C\\
$(2,0,0,1,0,1,0,0,0,1)$&${\bf 44044000}$&$54$&$19819800$&${+11180400}$&${0}$&C\\
$(1,0,0,0,1,0,1,0,0,2)$&${\bf \overline{44044000}}$&${54}$&$19819800$&${-11180400}$&${0}$&C\\
$(1,1,1,0,0,0,0,1,0,1)$&${\bf 44169840}$&$\frac{581}{11}$&$19441422$&${+9849840}$&${2}$&C\\
$(1,0,1,0,0,0,0,1,1,1)$&${\bf \overline{44169840}}$&$\frac{581}{11}$&$19441422$&${-9849840}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,21)$&${\bf 44352165}$&$\frac{3360}{11}$&$112896420$&${-920540040}$&${1}$&C\\
$(21,0,0,0,0,0,0,0,0,0)$&${\bf \overline{44352165}}$&$\frac{3360}{11}$&$112896420$&${+920540040}$&${10}$&C\\
$(2,3,0,0,0,0,0,1,0,0)$&${\bf 44396352}$&$\frac{730}{11}$&$24552528$&${+44034144}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,3,2)$&${\bf \overline{44396352}}$&$\frac{730}{11}$&$24552528$&${-44034144}$&${6}$&C\\
$(3,3,1,0,0,0,0,0,0,0)$&${\bf 44497024}$&$\frac{885}{11}$&$29833232$&${+82770688}$&${1}$&C\\
$(0,0,0,0,0,0,0,1,3,3)$&${\bf \overline{44497024}}$&$\frac{885}{11}$&$29833232$&${-82770688}$&${10}$&C\\
$(0,0,0,4,0,0,0,0,0,0)$&${\bf 44537922}$&$\frac{840}{11}$&$28342314$&${+27615588}$&${5}$&C\\
$(0,0,0,0,0,0,4,0,0,0)$&${\bf \overline{44537922}}$&$\frac{840}{11}$&$28342314$&${-27615588}$&${6}$&C\\
$(12,0,1,0,0,0,0,0,0,0)$&${\bf 44618574}$&$\frac{1620}{11}$&$54759159$&${+288200626}$&${4}$&C\\
$(0,0,0,0,0,0,0,1,0,12)$&${\bf \overline{44618574}}$&$\frac{1620}{11}$&$54759159$&${-288200626}$&${7}$&C\\
$(1,0,0,0,0,0,1,0,1,4)$&${\bf 44669625}$&$\frac{724}{11}$&$\frac{49001225}{2}$&${-50667225}$&${2}$&C\\
$(4,1,0,1,0,0,0,0,0,1)$&${\bf \overline{44669625}}$&$\frac{724}{11}$&$\frac{49001225}{2}$&${+50667225}$&${9}$&C\\
$(8,0,0,0,0,0,0,0,2,0)$&${\bf 44830500}$&$\frac{1026}{11}$&$34845525$&${+96798350}$&${4}$&C\\
$(0,2,0,0,0,0,0,0,0,8)$&${\bf \overline{44830500}}$&$\frac{1026}{11}$&$34845525$&${-96798350}$&${7}$&C\\
$(0,0,0,2,1,0,0,0,0,1)$&${\bf 44849376}$&$\frac{665}{11}$&$22594572$&${+8293824}$&${1}$&C\\
$(1,0,0,0,0,1,2,0,0,0)$&${\bf \overline{44849376}}$&$\frac{665}{11}$&$22594572$&${-8293824}$&${10}$&C\\
$(0,1,0,0,0,1,0,0,0,5)$&${\bf 44924880}$&$\frac{738}{11}$&$25117092$&${-45123848}$&${3}$&C\\
$(5,0,0,0,1,0,0,0,1,0)$&${\bf \overline{44924880}}$&$\frac{738}{11}$&$25117092$&${+45123848}$&${8}$&C\\
$(5,0,0,2,0,0,0,0,0,0)$&${\bf 44924880'}$&$\frac{834}{11}$&$28384356$&${+67806200}$&${2}$&C\\
$(0,0,0,0,0,0,2,0,0,5)$&${\bf \overline{44924880'}}$&$\frac{834}{11}$&$28384356$&${-67806200}$&${9}$&C\\
$(0,1,0,0,0,0,2,0,1,0)$&${\bf 45090045}$&$\frac{628}{11}$&$\frac{42903861}{2}$&${-12339327}$&${3}$&C\\
$(0,1,0,2,0,0,0,0,1,0)$&${\bf \overline{45090045}}$&$\frac{628}{11}$&$\frac{42903861}{2}$&${+12339327}$&${8}$&C\\
$(0,2,0,0,0,2,0,0,0,0)$&${\bf 45090045'}$&$\frac{664}{11}$&$22681659$&${+14084070}$&${5}$&C\\
$(0,0,0,0,2,0,0,0,2,0)$&${\bf \overline{45090045'}}$&$\frac{664}{11}$&$22681659$&${-14084070}$&${6}$&C\\
$(1,0,0,0,0,0,0,1,3,1)$&${\bf 45101056}$&$\frac{735}{11}$&$25113088$&${-46993408}$&${2}$&C\\
$(1,3,1,0,0,0,0,0,0,1)$&${\bf \overline{45101056}}$&$\frac{735}{11}$&$25113088$&${+46993408}$&${9}$&C\\
$(8,1,1,0,0,0,0,0,0,0)$&${\bf 45727110}$&$\frac{1164}{11}$&$40322997$&${+163402470}$&${2}$&C\\
$(0,0,0,0,0,0,0,1,1,8)$&${\bf \overline{45727110}}$&$\frac{1164}{11}$&$40322997$&${-163402470}$&${9}$&C\\
$(0,1,0,0,1,0,0,0,0,5)$&${\bf 45741696}$&$\frac{735}{11}$&$25469808$&${-41210176}$&${2}$&C\\
$(5,0,0,0,0,1,0,0,1,0)$&${\bf \overline{45741696}}$&$\frac{735}{11}$&$25469808$&${+41210176}$&${9}$&C\\
$(2,3,0,1,0,0,0,0,0,0)$&${\bf 45805760}$&$\frac{786}{11}$&$27275248$&${+62302240}$&${1}$&C\\
$(0,0,0,0,0,0,1,0,3,2)$&${\bf \overline{45805760}}$&$\frac{786}{11}$&$27275248$&${-62302240}$&${10}$&C\\
$(2,0,0,0,1,0,1,0,0,1)$&${\bf 45868680}$&$\frac{592}{11}$&$20571408$&${+4112856}$&${2}$&C\\
$(1,0,0,1,0,1,0,0,0,2)$&${\bf \overline{45868680}}$&$\frac{592}{11}$&$20571408$&${-4112856}$&${9}$&C\\
$(4,1,0,0,0,0,0,0,1,2)$&${\bf 46010250}$&$\frac{724}{11}$&$25235925$&${+25675650}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,1,4)$&${\bf \overline{46010250}}$&$\frac{724}{11}$&$25235925$&${-25675650}$&${9}$&C\\
$(4,2,0,1,0,0,0,0,0,0)$&${\bf 46208448}$&$\frac{830}{11}$&$29055312$&${+77462880}$&${1}$&C\\
$(0,0,0,0,0,0,1,0,2,4)$&${\bf \overline{46208448}}$&$\frac{830}{11}$&$29055312$&${-77462880}$&${10}$&C\\
$(0,1,0,0,0,0,1,2,0,0)$&${\bf 46378332}$&$\frac{650}{11}$&$22837815$&${-15981966}$&${3}$&C\\
$(0,0,2,1,0,0,0,0,1,0)$&${\bf \overline{46378332}}$&$\frac{650}{11}$&$22837815$&${+15981966}$&${8}$&C\\
$(3,0,0,0,0,0,0,0,0,10)$&${\bf 46743268}$&$\frac{1290}{11}$&$45680921$&${-161313306}$&${4}$&C\\
$(10,0,0,0,0,0,0,0,0,3)$&${\bf \overline{46743268}}$&$\frac{1290}{11}$&$45680921$&${+161313306}$&${7}$&C\\
$(4,1,2,0,0,0,0,0,0,0)$&${\bf 46796750}$&$\frac{852}{11}$&$30205175$&${+80568950}$&${1}$&C\\
$(0,0,0,0,0,0,0,2,1,4)$&${\bf \overline{46796750}}$&$\frac{852}{11}$&$30205175$&${-80568950}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,5,1)$&${\bf 46930455}$&$\frac{896}{11}$&$31855824$&${-75555480}$&${1}$&C\\
$(1,5,0,0,0,0,0,0,0,1)$&${\bf \overline{46930455}}$&$\frac{896}{11}$&$31855824$&${+75555480}$&${10}$&C\\
$(6,1,0,0,1,0,0,0,0,0)$&${\bf 47171124}$&$\frac{900}{11}$&$32162130$&${+95991588}$&${2}$&C\\
$(0,0,0,0,0,1,0,0,1,6)$&${\bf \overline{47171124}}$&$\frac{900}{11}$&$32162130$&${-95991588}$&${9}$&C\\
$(0,1,2,0,0,0,1,0,0,0)$&${\bf 47237190}$&$\frac{652}{11}$&$23332309$&${+22660638}$&${4}$&C\\
$(0,0,0,1,0,0,0,2,1,0)$&${\bf \overline{47237190}}$&$\frac{652}{11}$&$23332309$&${-22660638}$&${7}$&C\\
$(0,0,3,0,1,0,0,0,0,0)$&${\bf 47237190'}$&$\frac{738}{11}$&$\frac{52819767}{2}$&${+32493461}$&${3}$&C\\
$(0,0,0,0,0,1,0,3,0,0)$&${\bf \overline{47237190'}}$&$\frac{738}{11}$&$\frac{52819767}{2}$&${-32493461}$&${8}$&C\\
$(1,0,0,0,0,0,0,4,0,0)$&${\bf 47237190''}$&$72$&$28342314$&${-37305268}$&${0}$&C\\
$(0,0,4,0,0,0,0,0,0,1)$&${\bf \overline{47237190''}}$&${72}$&$28342314$&${+37305268}$&${0}$&C\\
$(0,2,3,0,0,0,0,0,0,0)$&${\bf 47237190'''}$&$\frac{834}{11}$&$\frac{59690631}{2}$&${+57972915}$&${2}$&C\\
$(0,0,0,0,0,0,0,3,2,0)$&${\bf \overline{47237190'''}}$&$\frac{834}{11}$&$\frac{59690631}{2}$&${-57972915}$&${9}$&C\\
$(2,0,1,0,0,0,0,1,0,2)$&${\bf 47309184}$&$55$&$21683376$&${0}$&${0}$&R\\
$(0,0,1,0,0,1,0,1,0,1)$&${\bf 47567520}$&$\frac{587}{11}$&$21153132$&${-8763216}$&${5}$&C\\
$(1,0,1,0,1,0,0,1,0,0)$&${\bf \overline{47567520}}$&$\frac{587}{11}$&$21153132$&${+8763216}$&${6}$&C\\
$(0,0,1,1,0,0,0,0,1,2)$&${\bf 47567520'}$&$\frac{617}{11}$&$22234212$&${-10659264}$&${3}$&C\\
$(2,1,0,0,0,0,1,1,0,0)$&${\bf \overline{47567520'}}$&$\frac{617}{11}$&$22234212$&${+10659264}$&${8}$&C\\
$(0,0,1,0,2,0,0,0,0,1)$&${\bf 47567520''}$&$\frac{643}{11}$&$23171148$&${+6641712}$&${1}$&C\\
$(1,0,0,0,0,2,0,1,0,0)$&${\bf \overline{47567520''}}$&$\frac{643}{11}$&$23171148$&${-6641712}$&${10}$&C\\
$(2,1,1,0,0,1,0,0,0,0)$&${\bf 47567520'''}$&$\frac{647}{11}$&$23315292$&${+33822096}$&${2}$&C\\
$(0,0,0,0,1,0,0,1,1,2)$&${\bf \overline{47567520'''}}$&$\frac{647}{11}$&$23315292$&${-33822096}$&${9}$&C\\
$(1,0,0,0,0,0,0,3,1,0)$&${\bf 47567520''''}$&$\frac{731}{11}$&$26342316$&${-35721840}$&${1}$&C\\
$(0,1,3,0,0,0,0,0,0,1)$&${\bf \overline{47567520''''}}$&$\frac{731}{11}$&$26342316$&${+35721840}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,5,0)$&${\bf 47567520'''''}$&$\frac{848}{11}$&$30558528$&${-60178272}$&${3}$&C\\
$(0,5,0,0,0,0,0,0,1,0)$&${\bf \overline{47567520'''''}}$&$\frac{848}{11}$&$30558528$&${+60178272}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,2,5)$&${\bf 47683350}$&$\frac{872}{11}$&$31499910$&${-76323000}$&${4}$&C\\
$(5,2,0,0,0,0,0,0,0,2)$&${\bf \overline{47683350}}$&$\frac{872}{11}$&$31499910$&${+76323000}$&${7}$&C\\
$(0,0,0,1,0,0,0,0,0,10)$&${\bf 47927880}$&$\frac{1258}{11}$&$45676722$&${-186695292}$&${5}$&C\\
$(10,0,0,0,0,0,1,0,0,0)$&${\bf \overline{47927880}}$&$\frac{1258}{11}$&$45676722$&${+186695292}$&${6}$&C\\
$(0,2,0,1,0,0,1,0,0,0)$&${\bf 48096048}$&$\frac{630}{11}$&$22954932$&${+20236216}$&${4}$&C\\
$(0,0,0,1,0,0,1,0,2,0)$&${\bf \overline{48096048}}$&$\frac{630}{11}$&$22954932$&${-20236216}$&${7}$&C\\
$(1,0,0,0,1,0,0,0,3,0)$&${\bf 48173125}$&$60$&$\frac{48173125}{2}$&${-24457125}$&${0}$&C\\
$(0,3,0,0,0,1,0,0,0,1)$&${\bf \overline{48173125}}$&${60}$&$\frac{48173125}{2}$&${+24457125}$&${0}$&C\\
$(1,0,0,0,0,1,1,1,0,0)$&${\bf 48322560}$&$57$&$22953216$&${-10903552}$&${0}$&C\\
$(0,0,1,1,1,0,0,0,0,1)$&${\bf \overline{48322560}}$&${57}$&$22953216$&${+10903552}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,3,3)$&${\bf 48542208}$&$\frac{795}{11}$&$29235648$&${-64213760}$&${4}$&C\\
$(3,3,0,0,0,0,0,0,1,0)$&${\bf \overline{48542208}}$&$\frac{795}{11}$&$29235648$&${+64213760}$&${7}$&C\\
$(0,0,1,0,1,0,0,1,0,1)$&${\bf 48558510}$&$\frac{586}{11}$&$\frac{43114071}{2}$&${-4471005}$&${4}$&C\\
$(1,0,1,0,0,1,0,1,0,0)$&${\bf \overline{48558510}}$&$\frac{586}{11}$&$\frac{43114071}{2}$&${+4471005}$&${7}$&C\\
$(1,0,0,0,0,0,1,1,1,1)$&${\bf 48586824}$&$\frac{625}{11}$&$23005125$&${-26954928}$&${2}$&C\\
$(1,1,1,1,0,0,0,0,0,1)$&${\bf \overline{48586824}}$&$\frac{625}{11}$&$23005125$&${+26954928}$&${9}$&C\\
$(0,0,2,2,0,0,0,0,0,0)$&${\bf 48586824'}$&$\frac{760}{11}$&$27974232$&${+34543080}$&${3}$&C\\
%$(0,0,0,0,0,0,2,2,0,0)$&${\bf \overline{48586824'}}$&$\frac{760}{11}$&$27974232$&${-34543080}$&${8}$&C\\
%$(7,0,0,0,0,0,1,0,0,1)$&${\bf 48775584}$&$\frac{900}{11}$&$33256080$&${+85499392}$&${2}$&C\\
%$(1,0,0,1,0,0,0,0,0,7)$&${\bf \overline{48775584}}$&$\frac{900}{11}$&$33256080$&${-85499392}$&${9}$&C\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 11}

\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_{11}$}
\label{Table:Representations-A11}\\
\hline\hline
%
$\mathfrak{su}_{12}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A11} (continued)}\\\hline\hline
%
$\mathfrak{su}_{12}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0)$&${\bf 12}$&$\frac{143}{24}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{12}}$&$\frac{143}{24}$&$\frac{1}{2}$&${-1}$&${11}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0)$&${\bf 66}$&$\frac{65}{6}$&$5$&${+8}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{66}}$&$\frac{65}{6}$&$5$&${-8}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0)$&${\bf 78}$&$\frac{77}{6}$&$7$&${+16}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{78}}$&$\frac{77}{6}$&$7$&${-16}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1)$&${\bf 143}$&$12$&$12$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0)$&${\bf 220}$&$\frac{117}{8}$&$\frac{45}{2}$&${+27}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{220}}$&$\frac{117}{8}$&$\frac{45}{2}$&${-27}$&${9}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0)$&${\bf 364}$&$\frac{165}{8}$&$\frac{105}{2}$&${+135}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{364}}$&$\frac{165}{8}$&$\frac{105}{2}$&${-135}$&${9}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0)$&${\bf 495}$&$\frac{52}{3}$&$60$&${+48}$&${4}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{495}}$&$\frac{52}{3}$&$60$&${-48}$&${8}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0)$&${\bf 572}$&$\frac{141}{8}$&$\frac{141}{2}$&${+135}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{572}}$&$\frac{141}{8}$&$\frac{141}{2}$&${-135}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1)$&${\bf 780}$&$\frac{407}{24}$&$\frac{185}{2}$&${+29}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{780}}$&$\frac{407}{24}$&$\frac{185}{2}$&${-29}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0)$&${\bf 792}$&$\frac{455}{24}$&$105$&${+42}$&${5}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{792}}$&$\frac{455}{24}$&$105$&${-42}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1)$&${\bf 924}$&$\frac{455}{24}$&$\frac{245}{2}$&${+113}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{924}}$&$\frac{455}{24}$&$\frac{245}{2}$&${-113}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0)$&${\bf 924'}$&$\frac{39}{2}$&$126$&${0}$&${6}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0)$&${\bf 1365}$&$\frac{88}{3}$&$280$&${+800}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{1365}}$&$\frac{88}{3}$&$280$&${-800}$&${8}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0)$&${\bf 1716}$&$\frac{70}{3}$&$280$&${+512}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{1716}}$&$\frac{70}{3}$&$280$&${-512}$&${8}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0)$&${\bf 2145}$&$\frac{64}{3}$&$320$&${+496}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{2145}}$&$\frac{64}{3}$&$320$&${-496}$&${8}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1)$&${\bf 2574}$&$\frac{125}{6}$&$375$&${+96}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{2574}}$&$\frac{125}{6}$&$375$&${-96}$&${10}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0)$&${\bf 3003}$&$\frac{76}{3}$&$532$&${+1184}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{3003}}$&$\frac{76}{3}$&$532$&${-1184}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0)$&${\bf 4212}$&$22$&$648$&${0}$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,1)$&${\bf 4290}$&$\frac{161}{6}$&$805$&${+1240}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{4290}}$&$\frac{161}{6}$&$805$&${-1240}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0)$&${\bf 4368}$&$\frac{935}{24}$&$1190$&${+3740}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{4368}}$&$\frac{935}{24}$&$1190$&${-3740}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0)$&${\bf 5005}$&$24$&$840$&${+432}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,0,0,2)$&${\bf \overline{5005}}$&${24}$&$840$&${-432}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0)$&${\bf 5148}$&$\frac{575}{24}$&$\frac{1725}{2}$&${+1029}$&${5}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{5148}}$&$\frac{575}{24}$&$\frac{1725}{2}$&${-1029}$&${7}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1)$&${\bf 5720}$&$\frac{189}{8}$&$945$&${+54}$&${3}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{5720}}$&$\frac{189}{8}$&$945$&${-54}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,0,0,2)$&${\bf 5940}$&$26$&$1080$&${0}$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1)$&${\bf 6720}$&$\frac{143}{6}$&$1120$&${+1024}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{6720}}$&$\frac{143}{6}$&$1120$&${-1024}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0)$&${\bf 8580}$&$\frac{51}{2}$&$1530$&${+1296}$&${6}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{8580}}$&$\frac{51}{2}$&$1530$&${-1296}$&${6}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0)$&${\bf 8580'}$&$\frac{647}{24}$&$\frac{3235}{2}$&${+2471}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{8580'}}$&$\frac{647}{24}$&$\frac{3235}{2}$&${-2471}$&${7}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1)$&${\bf 9009}$&$\frac{76}{3}$&$1596$&${-336}$&${4}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{9009}}$&$\frac{76}{3}$&$1596$&${+336}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1)$&${\bf 10296}$&$\frac{623}{24}$&$1869$&${-966}$&${5}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{10296}}$&$\frac{623}{24}$&$1869$&${+966}$&${7}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0)$&${\bf 12012}$&$\frac{695}{24}$&$\frac{4865}{2}$&${+4597}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{12012}}$&$\frac{695}{24}$&$\frac{4865}{2}$&${-4597}$&${7}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0)$&${\bf 12012'}$&$\frac{743}{24}$&$\frac{5201}{2}$&${+5389}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{12012'}}$&$\frac{743}{24}$&$\frac{5201}{2}$&${-5389}$&${7}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0)$&${\bf 12012''}$&$\frac{815}{24}$&$\frac{5705}{2}$&${+7225}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{12012''}}$&$\frac{815}{24}$&$\frac{5705}{2}$&${-7225}$&${7}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0)$&${\bf 12376}$&$\frac{99}{2}$&$4284$&${+14688}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{12376}}$&$\frac{99}{2}$&$4284$&${-14688}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0)$&${\bf 13728}$&$\frac{623}{24}$&$2492$&${-8}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0)$&${\bf \overline{13728}}$&$\frac{623}{24}$&$2492$&${+8}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0)$&${\bf 15730}$&$\frac{63}{2}$&$3465$&${+4752}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{15730}}$&$\frac{63}{2}$&$3465$&${-4752}$&${6}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1)$&${\bf 16016}$&$\frac{285}{8}$&$3990$&${+8100}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{16016}}$&$\frac{285}{8}$&$3990$&${-8100}$&${9}$&C\\
$(0,0,1,0,0,0,0,0,0,0,2)$&${\bf 16380}$&$\frac{671}{24}$&$\frac{6405}{2}$&${-1443}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{16380}}$&$\frac{671}{24}$&$\frac{6405}{2}$&${+1443}$&${11}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1)$&${\bf 20020}$&$\frac{237}{8}$&$\frac{8295}{2}$&${+4293}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{20020}}$&$\frac{237}{8}$&$\frac{8295}{2}$&${-4293}$&${9}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0)$&${\bf 23100}$&$\frac{767}{24}$&$\frac{10325}{2}$&${+5885}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,3)$&${\bf \overline{23100}}$&$\frac{767}{24}$&$\frac{10325}{2}$&${-5885}$&${11}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0)$&${\bf 23166}$&$\frac{59}{2}$&$4779$&${+5832}$&${6}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{23166}}$&$\frac{59}{2}$&$4779$&${-5832}$&${6}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1)$&${\bf 24948}$&$\frac{221}{8}$&$\frac{9639}{2}$&${+3645}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{24948}}$&$\frac{221}{8}$&$\frac{9639}{2}$&${-3645}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0)$&${\bf 26026}$&$\frac{75}{2}$&$6825$&${+14040}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{26026}}$&$\frac{75}{2}$&$6825$&${-14040}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,0,0,2)$&${\bf 27456}$&$\frac{815}{24}$&$6520$&${+4592}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{27456}}$&$\frac{815}{24}$&$6520$&${-4592}$&${11}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0)$&${\bf 30030}$&$\frac{173}{6}$&$6055$&${-896}$&${2}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0)$&${\bf \overline{30030}}$&$\frac{173}{6}$&$6055$&${+896}$&${10}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0)$&${\bf 30030'}$&$\frac{63}{2}$&$6615$&${+10368}$&${6}$&C\\
$(0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{30030'}}$&$\frac{63}{2}$&$6615$&${-10368}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,7)$&${\bf 31824}$&$\frac{1463}{24}$&$13566$&${-50388}$&${5}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{31824}}$&$\frac{1463}{24}$&$13566$&${+50388}$&${7}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1)$&${\bf 35100}$&$\frac{253}{8}$&$\frac{15525}{2}$&${+10935}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{35100}}$&$\frac{253}{8}$&$\frac{15525}{2}$&${-10935}$&${9}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0)$&${\bf 36036}$&$\frac{695}{24}$&$\frac{14595}{2}$&${+4191}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,1,1)$&${\bf \overline{36036}}$&$\frac{695}{24}$&$\frac{14595}{2}$&${-4191}$&${11}$&C\\
$(0,0,0,1,0,0,0,0,0,0,2)$&${\bf 36036'}$&$\frac{185}{6}$&$7770$&${-4272}$&${2}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{36036'}}$&$\frac{185}{6}$&$7770$&${+4272}$&${10}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0)$&${\bf 40040}$&$\frac{87}{2}$&$12180$&${+34560}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{40040}}$&$\frac{87}{2}$&$12180$&${-34560}$&${6}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0)$&${\bf 41184}$&$\frac{743}{24}$&$8916$&${-8184}$&${5}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{41184}}$&$\frac{743}{24}$&$8916$&${+8184}$&${7}$&C\\
$(1,1,0,0,0,0,0,0,0,0,2)$&${\bf 42900}$&$\frac{743}{24}$&$\frac{18575}{2}$&${+1235}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{42900}}$&$\frac{743}{24}$&$\frac{18575}{2}$&${-1235}$&${11}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0)$&${\bf 44044}$&$30$&$9240$&${0}$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0)$&${\bf 46332}$&$\frac{245}{8}$&$\frac{19845}{2}$&${-3645}$&${3}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0)$&${\bf \overline{46332}}$&$\frac{245}{8}$&$\frac{19845}{2}$&${+3645}$&${9}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0)$&${\bf 50050}$&$\frac{75}{2}$&$13125$&${+29160}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{50050}}$&$\frac{75}{2}$&$13125$&${-29160}$&${6}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1)$&${\bf 51051}$&$\frac{136}{3}$&$16184$&${+39712}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{51051}}$&$\frac{136}{3}$&$16184$&${-39712}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0)$&${\bf 51480}$&$\frac{94}{3}$&$11280$&${-7104}$&${4}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0)$&${\bf \overline{51480}}$&$\frac{94}{3}$&$11280$&${+7104}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,2)$&${\bf 51480'}$&$\frac{791}{24}$&$11865$&${-14982}$&${5}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{51480'}}$&$\frac{791}{24}$&$11865$&${+14982}$&${7}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0)$&${\bf 54054}$&$\frac{79}{2}$&$14931$&${+34992}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{54054}}$&$\frac{79}{2}$&$14931$&${-34992}$&${6}$&C\\
$(0,0,0,0,1,0,0,0,0,0,2)$&${\bf 56056}$&$\frac{261}{8}$&$12789$&${-9450}$&${3}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{56056}}$&$\frac{261}{8}$&$12789$&${+9450}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,1,0,0)$&${\bf 56628}$&$\frac{815}{24}$&$\frac{26895}{2}$&${-14817}$&${5}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{56628}}$&$\frac{815}{24}$&$\frac{26895}{2}$&${+14817}$&${7}$&C\\
$(1,0,0,1,0,0,0,0,0,0,1)$&${\bf 59136}$&$\frac{91}{3}$&$12544$&${+6656}$&${4}$&C\\
$(1,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{59136}}$&$\frac{91}{3}$&$12544$&${-6656}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,2)$&${\bf 63063}$&$\frac{100}{3}$&$14700$&${-14448}$&${4}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{63063}}$&$\frac{100}{3}$&$14700$&${+14448}$&${8}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0)$&${\bf 64064}$&$\frac{69}{2}$&$15456$&${+27648}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{64064}}$&$\frac{69}{2}$&$15456$&${-27648}$&${6}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0)$&${\bf 70785}$&$\frac{112}{3}$&$18480$&${-16896}$&${4}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0)$&${\bf \overline{70785}}$&$\frac{112}{3}$&$18480$&${+16896}$&${8}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0)$&${\bf 75075}$&$36$&$18900$&${+19440}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,3)$&${\bf \overline{75075}}$&${36}$&$18900$&${-19440}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,8)$&${\bf 75582}$&$\frac{220}{3}$&$38760$&${-155040}$&${4}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{75582}}$&$\frac{220}{3}$&$38760$&${+155040}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0)$&${\bf 85800}$&$\frac{245}{6}$&$24500$&${+40640}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,4)$&${\bf \overline{85800}}$&$\frac{245}{6}$&$24500$&${-40640}$&${10}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0)$&${\bf 94380}$&$\frac{791}{24}$&$\frac{43505}{2}$&${-2827}$&${1}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0)$&${\bf \overline{94380}}$&$\frac{791}{24}$&$\frac{43505}{2}$&${+2827}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,0,1)$&${\bf 97020}$&$\frac{767}{24}$&$\frac{43365}{2}$&${+5901}$&${5}$&C\\
$(1,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{97020}}$&$\frac{767}{24}$&$\frac{43365}{2}$&${-5901}$&${7}$&C\\
$(0,1,1,0,0,0,0,0,0,0,1)$&${\bf 99099}$&$\frac{100}{3}$&$23100$&${+20064}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{99099}}$&$\frac{100}{3}$&$23100$&${-20064}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,0,2)$&${\bf 102102}$&$\frac{257}{6}$&$30583$&${+39304}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{102102}}$&$\frac{257}{6}$&$30583$&${-39304}$&${10}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0)$&${\bf 106470}$&$\frac{209}{6}$&$25935$&${+19032}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,2,0)$&${\bf \overline{106470}}$&$\frac{209}{6}$&$25935$&${-19032}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,1,0,0)$&${\bf 113256}$&$\frac{106}{3}$&$27984$&${-23232}$&${4}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0)$&${\bf \overline{113256}}$&$\frac{106}{3}$&$27984$&${+23232}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,0,0,1)$&${\bf 114048}$&$\frac{65}{2}$&$25920$&${0}$&${6}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0)$&${\bf 116480}$&$33$&$26880$&${+13824}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,1,1)$&${\bf \overline{116480}}$&${33}$&$26880$&${-13824}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,1,5)$&${\bf 116688}$&$\frac{1295}{24}$&$44030$&${-138244}$&${5}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{116688}}$&$\frac{1295}{24}$&$44030$&${+138244}$&${7}$&C\\
$(3,0,0,0,0,0,0,0,0,0,3)$&${\bf 126412}$&$42$&$37128$&${0}$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,2)$&${\bf 127050}$&$\frac{221}{6}$&$32725$&${+11440}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{127050}}$&$\frac{221}{6}$&$32725$&${-11440}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,3)$&${\bf 128700}$&$\frac{959}{24}$&$\frac{71925}{2}$&${-69315}$&${5}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{128700}}$&$\frac{959}{24}$&$\frac{71925}{2}$&${+69315}$&${7}$&C\\
$(1,0,1,0,0,0,0,0,0,1,0)$&${\bf 132132}$&$\frac{197}{6}$&$30338$&${+14432}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,1,0,1)$&${\bf \overline{132132}}$&$\frac{197}{6}$&$30338$&${-14432}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,2,0,1)$&${\bf 132132'}$&$\frac{935}{24}$&$\frac{71995}{2}$&${-57937}$&${5}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{132132'}}$&$\frac{935}{24}$&$\frac{71995}{2}$&${+57937}$&${7}$&C\\
$(2,0,1,0,0,0,0,0,0,0,1)$&${\bf 138996}$&$\frac{106}{3}$&$34344$&${+41472}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{138996}}$&$\frac{106}{3}$&$34344$&${-41472}$&${8}$&C\\
$(1,2,0,0,0,0,0,0,0,0,1)$&${\bf 139425}$&$\frac{112}{3}$&$36400$&${+50960}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{139425}}$&$\frac{112}{3}$&$36400$&${-50960}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,0,0,1)$&${\bf 139776}$&$\frac{121}{3}$&$39424$&${+72704}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{139776}}$&$\frac{121}{3}$&$39424$&${-72704}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,1,0,0)$&${\bf 141570}$&$\frac{209}{6}$&$34485$&${-11352}$&${2}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0)$&${\bf \overline{141570}}$&$\frac{209}{6}$&$34485$&${+11352}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,0,1)$&${\bf 144144}$&$\frac{1343}{24}$&$56406$&${+160140}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{144144}}$&$\frac{1343}{24}$&$56406$&${-160140}$&${7}$&C\\
$(0,0,0,0,0,1,0,0,1,0,0)$&${\bf 151008}$&$\frac{285}{8}$&$37620$&${-21384}$&${3}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0)$&${\bf \overline{151008}}$&$\frac{285}{8}$&$37620$&${+21384}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,2,0)$&${\bf 156156}$&$\frac{983}{24}$&$\frac{89453}{2}$&${-80639}$&${5}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0)$&${\bf \overline{156156}}$&$\frac{983}{24}$&$\frac{89453}{2}$&${+80639}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,3,1)$&${\bf 156156'}$&$\frac{1103}{24}$&$\frac{100373}{2}$&${-113867}$&${5}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0)$&${\bf \overline{156156'}}$&$\frac{1103}{24}$&$\frac{100373}{2}$&${+113867}$&${7}$&C\\
$(1,0,1,0,0,0,0,0,0,0,2)$&${\bf 157950}$&$\frac{209}{6}$&$38475$&${+3240}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{157950}}$&$\frac{209}{6}$&$38475$&${-3240}$&${10}$&C\\
$(0,0,0,1,0,0,0,0,0,0,3)$&${\bf 163800}$&$\frac{935}{24}$&$44625$&${-47910}$&${1}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{163800}}$&$\frac{935}{24}$&$44625$&${+47910}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,9)$&${\bf 167960}$&$\frac{693}{8}$&$101745$&${-436050}$&${3}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{167960}}$&$\frac{693}{8}$&$101745$&${+436050}$&${9}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0)$&${\bf 169884}$&$\frac{245}{6}$&$48510$&${-22176}$&${2}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0)$&${\bf \overline{169884}}$&$\frac{245}{6}$&$48510$&${+22176}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,4)$&${\bf 171600}$&$\frac{1127}{24}$&$56350$&${-143540}$&${5}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{171600}}$&$\frac{1127}{24}$&$56350$&${+143540}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,0,1,1)$&${\bf 180180}$&$\frac{887}{24}$&$\frac{93135}{2}$&${-70149}$&${5}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{180180}}$&$\frac{887}{24}$&$\frac{93135}{2}$&${+70149}$&${7}$&C\\
$(0,0,2,0,0,0,0,0,0,0,1)$&${\bf 180180'}$&$\frac{911}{24}$&$\frac{95655}{2}$&${+38823}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{180180'}}$&$\frac{911}{24}$&$\frac{95655}{2}$&${-38823}$&${7}$&C\\
$(2,1,0,0,0,0,0,0,0,1,0)$&${\bf 187110}$&$\frac{221}{6}$&$48195$&${+51840}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,1,2)$&${\bf \overline{187110}}$&$\frac{221}{6}$&$48195$&${-51840}$&${10}$&C\\
$(0,0,0,0,0,0,1,1,0,0,0)$&${\bf 188760}$&$\frac{309}{8}$&$50985$&${-33858}$&${3}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0)$&${\bf \overline{188760}}$&$\frac{309}{8}$&$50985$&${+33858}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,2,3)$&${\bf 192192}$&$\frac{1175}{24}$&$65800$&${-172976}$&${5}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{192192}}$&$\frac{1175}{24}$&$65800$&${+172976}$&${7}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0)$&${\bf 196625}$&$36$&$49500$&${0}$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,1)$&${\bf 197120}$&$39$&$53760$&${+27648}$&${0}$&C\\
$(1,1,0,0,0,0,0,0,0,0,3)$&${\bf \overline{197120}}$&${39}$&$53760$&${-27648}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,2)$&${\bf 223080}$&$\frac{233}{6}$&$60580$&${+42016}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{223080}}$&$\frac{233}{6}$&$60580$&${-42016}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,3)$&${\bf 225225}$&$\frac{124}{3}$&$65100$&${-107760}$&${4}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{225225}}$&$\frac{124}{3}$&$65100$&${+107760}$&${8}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0)$&${\bf 226512}$&$42$&$66528$&${0}$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1,1)$&${\bf 252252}$&$\frac{863}{24}$&$\frac{126861}{2}$&${-37947}$&${1}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0)$&${\bf \overline{252252}}$&$\frac{863}{24}$&$\frac{126861}{2}$&${+37947}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,0,3)$&${\bf 252252'}$&$\frac{245}{6}$&$72030$&${-87360}$&${2}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{252252'}}$&$\frac{245}{6}$&$72030$&${+87360}$&${10}$&C\\
$(0,1,0,1,0,0,0,0,0,0,1)$&${\bf 264264}$&$\frac{863}{24}$&$66451$&${+43318}$&${5}$&C\\
$(1,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{264264}}$&$\frac{863}{24}$&$66451$&${-43318}$&${7}$&C\\
$(5,0,0,0,0,0,0,0,0,1,0)$&${\bf 272272}$&$\frac{405}{8}$&$96390$&${+203796}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,5)$&${\bf \overline{272272}}$&$\frac{405}{8}$&$96390$&${-203796}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,4,0)$&${\bf 273273}$&$\frac{160}{3}$&$101920$&${-232960}$&${4}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0)$&${\bf \overline{273273}}$&$\frac{160}{3}$&$101920$&${+232960}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,1,0,0)$&${\bf 277200}$&$\frac{1079}{24}$&$87150$&${+133260}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,4)$&${\bf \overline{277200}}$&$\frac{1079}{24}$&$87150$&${-133260}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,3)$&${\bf 280280}$&$\frac{333}{8}$&$81585$&${-115290}$&${3}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{280280}}$&$\frac{333}{8}$&$81585$&${+115290}$&${9}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0)$&${\bf 283140}$&$\frac{911}{24}$&$\frac{150315}{2}$&${-14421}$&${1}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0)$&${\bf \overline{283140}}$&$\frac{911}{24}$&$\frac{150315}{2}$&${+14421}$&${11}$&C\\
$(0,0,0,0,0,1,0,1,0,0,0)$&${\bf 283140'}$&$\frac{233}{6}$&$76890$&${-32208}$&${2}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0)$&${\bf \overline{283140'}}$&$\frac{233}{6}$&$76890$&${+32208}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,1,2)$&${\bf 300300}$&$\frac{1031}{24}$&$\frac{180425}{2}$&${-187115}$&${5}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{300300}}$&$\frac{1031}{24}$&$\frac{180425}{2}$&${+187115}$&${7}$&C\\
$(0,3,0,0,0,0,0,0,0,0,1)$&${\bf 300300'}$&$\frac{1055}{24}$&$\frac{184625}{2}$&${+137065}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{300300'}}$&$\frac{1055}{24}$&$\frac{184625}{2}$&${-137065}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,6)$&${\bf 306306}$&$\frac{196}{3}$&$139944$&${-481440}$&${4}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{306306}}$&$\frac{196}{3}$&$139944$&${+481440}$&${8}$&C\\
$(1,1,0,0,0,0,0,0,0,1,1)$&${\bf 306735}$&$36$&$77220$&${0}$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,1,0)$&${\bf 308308}$&$\frac{285}{8}$&$\frac{153615}{2}$&${+22869}$&${3}$&C\\
$(0,1,0,0,0,0,0,1,0,0,1)$&${\bf \overline{308308}}$&$\frac{285}{8}$&$\frac{153615}{2}$&${-22869}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,0,0,2)$&${\bf 324324}$&$\frac{421}{8}$&$\frac{238707}{2}$&${+213597}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{324324}}$&$\frac{421}{8}$&$\frac{238707}{2}$&${-213597}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,1,1)$&${\bf 329472}$&$\frac{115}{3}$&$88320$&${-109056}$&${4}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{329472}}$&$\frac{115}{3}$&$88320$&${+109056}$&${8}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0)$&${\bf 339768}$&$\frac{983}{24}$&$97317$&${-21582}$&${1}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0)$&${\bf \overline{339768}}$&$\frac{983}{24}$&$97317$&${+21582}$&${11}$&C\\
$(0,2,0,0,0,0,0,0,1,0,0)$&${\bf 340704}$&$\frac{935}{24}$&$92820$&${+62088}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,2,0)$&${\bf \overline{340704}}$&$\frac{935}{24}$&$92820$&${-62088}$&${11}$&C\\
$(2,0,0,1,0,0,0,0,0,0,1)$&${\bf 343200}$&$\frac{911}{24}$&$91100$&${+88760}$&${5}$&C\\
$(1,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{343200}}$&$\frac{911}{24}$&$91100$&${-88760}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,10)$&${\bf 352716}$&$\frac{605}{6}$&$248710$&${-1136960}$&${2}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{352716}}$&$\frac{605}{6}$&$248710$&${+1136960}$&${10}$&C\\
$(7,0,0,0,0,0,0,0,0,0,1)$&${\bf 369512}$&$\frac{135}{2}$&$174420$&${+558144}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{369512}}$&$\frac{135}{2}$&$174420$&${-558144}$&${6}$&C\\
$(1,0,0,1,0,0,0,0,0,0,2)$&${\bf 370656}$&$\frac{301}{8}$&$97524$&${-5832}$&${3}$&C\\
$(2,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{370656}}$&$\frac{301}{8}$&$97524$&${+5832}$&${9}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0)$&${\bf 382239}$&$40$&$106920$&${0}$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,1)$&${\bf 384384}$&$\frac{227}{6}$&$101696$&${-77824}$&${2}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0)$&${\bf \overline{384384}}$&$\frac{227}{6}$&$101696$&${+77824}$&${10}$&C\\
$(1,0,1,0,0,0,0,0,1,0,0)$&${\bf 420420}$&$\frac{887}{24}$&$\frac{217315}{2}$&${+46879}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,1,0,1)$&${\bf \overline{420420}}$&$\frac{887}{24}$&$\frac{217315}{2}$&${-46879}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,1,1)$&${\bf 420420'}$&$\frac{309}{8}$&$\frac{227115}{2}$&${-111699}$&${3}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0)$&${\bf \overline{420420'}}$&$\frac{309}{8}$&$\frac{227115}{2}$&${+111699}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,2,1,0)$&${\bf 429429}$&$\frac{136}{3}$&$136136$&${-221936}$&${4}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0)$&${\bf \overline{429429}}$&$\frac{136}{3}$&$136136$&${+221936}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,0,0,4)$&${\bf 450450}$&$\frac{148}{3}$&$155400$&${-353760}$&${4}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{450450}}$&$\frac{148}{3}$&$155400$&${+353760}$&${8}$&C\\
$(1,0,0,0,0,0,1,0,0,1,0)$&${\bf 462462}$&$\frac{75}{2}$&$121275$&${-49896}$&${6}$&C\\
$(0,1,0,0,1,0,0,0,0,0,1)$&${\bf \overline{462462}}$&$\frac{75}{2}$&$121275$&${+49896}$&${6}$&C\\
$(4,1,0,0,0,0,0,0,0,0,1)$&${\bf 464100}$&$\frac{1199}{24}$&$\frac{324275}{2}$&${+363715}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{464100}}$&$\frac{1199}{24}$&$\frac{324275}{2}$&${-363715}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,0,2,0)$&${\bf 468468}$&$\frac{130}{3}$&$141960$&${-219648}$&${4}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0)$&${\bf \overline{468468}}$&$\frac{130}{3}$&$141960$&${+219648}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,0,3)$&${\bf 468468'}$&$\frac{1223}{24}$&$\frac{333879}{2}$&${+102219}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{468468'}}$&$\frac{1223}{24}$&$\frac{333879}{2}$&${-102219}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,1,0)$&${\bf 495495}$&$\frac{112}{3}$&$129360$&${+10032}$&${4}$&C\\
$(0,1,0,0,0,0,1,0,0,0,1)$&${\bf \overline{495495}}$&$\frac{112}{3}$&$129360$&${-10032}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,1,0,1)$&${\bf 495495'}$&$\frac{124}{3}$&$143220$&${-194304}$&${4}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{495495'}}$&$\frac{124}{3}$&$143220$&${+194304}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,0,5)$&${\bf 510510}$&$\frac{172}{3}$&$204680$&${-586976}$&${4}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{510510}}$&$\frac{172}{3}$&$204680$&${+586976}$&${8}$&C\\
$(0,1,1,0,0,0,0,0,0,1,0)$&${\bf 520520}$&$\frac{309}{8}$&$140595$&${+86346}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,1,1,0)$&${\bf \overline{520520}}$&$\frac{309}{8}$&$140595$&${-86346}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,1,0)$&${\bf 566280}$&$\frac{911}{24}$&$150315$&${-24618}$&${5}$&C\\
$(0,1,0,0,0,1,0,0,0,0,1)$&${\bf \overline{566280}}$&$\frac{911}{24}$&$150315$&${+24618}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,3,0,0)$&${\bf 572572}$&$\frac{405}{8}$&$\frac{405405}{2}$&${-312741}$&${3}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0)$&${\bf \overline{572572}}$&$\frac{405}{8}$&$\frac{405405}{2}$&${+312741}$&${9}$&C\\
$(3,0,1,0,0,0,0,0,0,0,1)$&${\bf 576576}$&$\frac{1055}{24}$&$177240$&${+288048}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{576576}}$&$\frac{1055}{24}$&$177240$&${-288048}$&${7}$&C\\
$(2,0,0,0,1,0,0,0,0,0,1)$&${\bf 579150}$&$\frac{79}{2}$&$159975$&${+116640}$&${6}$&C\\
$(1,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{579150}}$&$\frac{79}{2}$&$159975$&${-116640}$&${6}$&C\\
$(0,2,0,0,0,0,0,0,0,0,3)$&${\bf 580800}$&$\frac{1079}{24}$&$182600$&${-46640}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{580800}}$&$\frac{1079}{24}$&$182600$&${+46640}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,2,4)$&${\bf 583440}$&$\frac{178}{3}$&$242080$&${-707200}$&${4}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{583440}}$&$\frac{178}{3}$&$242080$&${+707200}$&${8}$&C\\
$(1,0,0,0,1,0,0,0,0,0,2)$&${\bf 600600}$&$\frac{118}{3}$&$165200$&${-42560}$&${4}$&C\\
$(2,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{600600}}$&$\frac{118}{3}$&$165200$&${+42560}$&${8}$&C\\
$(2,1,0,0,0,0,0,0,1,0,0)$&${\bf 600600'}$&$\frac{983}{24}$&$172025$&${+169210}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,1,2)$&${\bf \overline{600600'}}$&$\frac{983}{24}$&$172025$&${-169210}$&${11}$&C\\
$(4,0,0,0,0,0,0,1,0,0,0)$&${\bf 600600''}$&$48$&$201600$&${+311040}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,4)$&${\bf \overline{600600''}}$&${48}$&$201600$&${-311040}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,0,2)$&${\bf 623700}$&$\frac{325}{8}$&$\frac{354375}{2}$&${+47385}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{623700}}$&$\frac{325}{8}$&$\frac{354375}{2}$&${-47385}$&${9}$&C\\
$(2,2,0,0,0,0,0,0,0,0,1)$&${\bf 624624}$&$\frac{1103}{24}$&$200746$&${+353236}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{624624}}$&$\frac{1103}{24}$&$200746$&${-353236}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,3,2)$&${\bf 624624'}$&$\frac{166}{3}$&$241696$&${-607360}$&${4}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0)$&${\bf \overline{624624'}}$&$\frac{166}{3}$&$241696$&${+607360}$&${8}$&C\\
$(1,0,0,0,0,0,0,1,1,0,0)$&${\bf 640640}$&$\frac{81}{2}$&$181440$&${-110592}$&${6}$&C\\
$(0,0,1,1,0,0,0,0,0,0,1)$&${\bf \overline{640640}}$&$\frac{81}{2}$&$181440$&${+110592}$&${6}$&C\\
$(0,0,0,0,0,0,0,2,0,0,1)$&${\bf 660660}$&$\frac{357}{8}$&$\frac{412335}{2}$&${-239679}$&${3}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0)$&${\bf \overline{660660}}$&$\frac{357}{8}$&$\frac{412335}{2}$&${+239679}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,2,0,2)$&${\bf 660660'}$&$\frac{142}{3}$&$218680$&${-411136}$&${4}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{660660'}}$&$\frac{142}{3}$&$218680$&${+411136}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,0,0,2)$&${\bf 694980}$&$\frac{959}{24}$&$\frac{388395}{2}$&${-94365}$&${5}$&C\\
$(2,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{694980}}$&$\frac{959}{24}$&$\frac{388395}{2}$&${+94365}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,11)$&${\bf 705432}$&$\frac{2783}{24}$&$572033$&${-2778446}$&${1}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{705432}}$&$\frac{2783}{24}$&$572033$&${+2778446}$&${11}$&C\\
$(1,0,1,0,0,0,0,0,0,0,3)$&${\bf 720720}$&$\frac{1031}{24}$&$216510$&${-108852}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{720720}}$&$\frac{1031}{24}$&$216510$&${+108852}$&${11}$&C\\
$(0,2,0,0,0,0,0,1,0,0,0)$&${\bf 728728}$&$42$&$214032$&${+157248}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,2,0)$&${\bf \overline{728728}}$&${42}$&$214032$&${-157248}$&${0}$&C\\
$(4,0,0,0,0,0,0,0,0,1,1)$&${\bf 729300}$&$\frac{1151}{24}$&$\frac{489175}{2}$&${+262735}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,4)$&${\bf \overline{729300}}$&$\frac{1151}{24}$&$\frac{489175}{2}$&${-262735}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,1,0)$&${\bf 731808}$&$\frac{325}{8}$&$207900$&${+192456}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,1,0,2)$&${\bf \overline{731808}}$&$\frac{325}{8}$&$207900$&${-192456}$&${9}$&C\\
$(1,1,1,0,0,0,0,0,0,0,1)$&${\bf 736164}$&$\frac{983}{24}$&$\frac{421707}{2}$&${+255255}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{736164}}$&$\frac{983}{24}$&$\frac{421707}{2}$&${-255255}$&${7}$&C\\
$(1,2,0,0,0,0,0,0,0,1,0)$&${\bf 737100}$&$\frac{341}{8}$&$\frac{439425}{2}$&${+244215}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,2,1)$&${\bf \overline{737100}}$&$\frac{341}{8}$&$\frac{439425}{2}$&${-244215}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,7)$&${\bf 739024}$&$\frac{621}{8}$&$401166$&${-1500012}$&${3}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{739024}}$&$\frac{621}{8}$&$401166$&${+1500012}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,0,1,0)$&${\bf 741312}$&$\frac{365}{8}$&$236520$&${+361584}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,1,3)$&${\bf \overline{741312}}$&$\frac{365}{8}$&$236520$&${-361584}$&${9}$&C\\
$(6,0,0,0,0,0,0,0,0,1,0)$&${\bf 765765}$&$\frac{184}{3}$&$328440$&${+830688}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,6)$&${\bf \overline{765765}}$&$\frac{184}{3}$&$328440$&${-830688}$&${8}$&C\\
$(1,0,0,0,0,0,0,2,0,0,0)$&${\bf 792792}$&$\frac{1055}{24}$&$243705$&${-117150}$&${5}$&C\\
$(0,0,0,2,0,0,0,0,0,0,1)$&${\bf \overline{792792}}$&$\frac{1055}{24}$&$243705$&${+117150}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,0,0,4)$&${\bf 800800}$&$\frac{405}{8}$&$283500$&${-575640}$&${3}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{800800}}$&$\frac{405}{8}$&$283500$&${+575640}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,1,2)$&${\bf 868725}$&$\frac{136}{3}$&$275400$&${-498960}$&${4}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{868725}}$&$\frac{136}{3}$&$275400$&${+498960}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,1,0,0)$&${\bf 875160}$&$\frac{329}{6}$&$335580$&${+664224}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,5)$&${\bf \overline{875160}}$&$\frac{329}{6}$&$335580$&${-664224}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,8)$&${\bf 875160'}$&$\frac{1919}{24}$&$489345$&${-1734510}$&${5}$&C\\
$(8,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{875160'}}$&$\frac{1919}{24}$&$489345$&${+1734510}$&${7}$&C\\
$(2,0,1,0,0,0,0,0,0,0,2)$&${\bf 876096}$&$\frac{341}{8}$&$261144$&${+151632}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{876096}}$&$\frac{341}{8}$&$261144$&${-151632}$&${9}$&C\\
$(1,2,0,0,0,0,0,0,0,0,2)$&${\bf 880880}$&$\frac{357}{8}$&$274890$&${+212652}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{880880}}$&$\frac{357}{8}$&$274890$&${-212652}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,0,0,2)$&${\bf 884884}$&$\frac{381}{8}$&$\frac{589407}{2}$&${+352053}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{884884}}$&$\frac{381}{8}$&$\frac{589407}{2}$&${-352053}$&${9}$&C\\
$(1,0,1,0,0,0,0,1,0,0,0)$&${\bf 891891}$&$40$&$249480$&${+128304}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,1,0,1)$&${\bf \overline{891891}}$&${40}$&$249480$&${-128304}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,2,0)$&${\bf 892320}$&$\frac{357}{8}$&$278460$&${-362232}$&${3}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0)$&${\bf \overline{892320}}$&$\frac{357}{8}$&$278460$&${+362232}$&${9}$&C\\
$(0,2,0,0,0,0,0,0,0,1,1)$&${\bf 900900}$&$\frac{1007}{24}$&$\frac{528675}{2}$&${+55635}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,2,0)$&${\bf \overline{900900}}$&$\frac{1007}{24}$&$\frac{528675}{2}$&${-55635}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,2)$&${\bf 912912}$&$\frac{190}{3}$&$404320$&${+907136}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{912912}}$&$\frac{190}{3}$&$404320$&${-907136}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,0,0,4)$&${\bf 917280}$&$\frac{1199}{24}$&$320460$&${-528360}$&${1}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{917280}}$&$\frac{1199}{24}$&$320460$&${+528360}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,0,1,0)$&${\bf 936936}$&$\frac{130}{3}$&$283920$&${+167232}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,2,0,0)$&${\bf \overline{936936}}$&$\frac{130}{3}$&$283920$&${-167232}$&${8}$&C\\
$(1,0,0,1,0,0,0,0,1,0,0)$&${\bf 960960}$&$\frac{239}{6}$&$267680$&${+72704}$&${2}$&C\\
$(0,0,1,0,0,0,0,1,0,0,1)$&${\bf \overline{960960}}$&$\frac{239}{6}$&$267680$&${-72704}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,2,1)$&${\bf 975975}$&$\frac{148}{3}$&$336700$&${-682240}$&${4}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0)$&${\bf \overline{975975}}$&$\frac{148}{3}$&$336700$&${+682240}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,4)$&${\bf 1009008}$&$\frac{305}{6}$&$358680$&${-651840}$&${2}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1009008}}$&$\frac{305}{6}$&$358680$&${+651840}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,1,0,1)$&${\bf 1019304}$&$\frac{341}{8}$&$303831$&${-336798}$&${3}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0)$&${\bf \overline{1019304}}$&$\frac{341}{8}$&$303831$&${+336798}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0,3)$&${\bf 1021020}$&$\frac{1127}{24}$&$\frac{670565}{2}$&${+19601}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{1021020}}$&$\frac{1127}{24}$&$\frac{670565}{2}$&${-19601}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,2,0)$&${\bf 1093092}$&$\frac{1055}{24}$&$\frac{672035}{2}$&${-295477}$&${1}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0)$&${\bf \overline{1093092}}$&$\frac{1055}{24}$&$\frac{672035}{2}$&${+295477}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,1,3)$&${\bf 1098240}$&$\frac{157}{3}$&$401920$&${-953344}$&${4}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{1098240}}$&$\frac{157}{3}$&$401920$&${+953344}$&${8}$&C\\
$(1,0,1,0,0,0,0,0,0,1,1)$&${\bf 1115400}$&$\frac{959}{24}$&$311675$&${-10010}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,1,0,1)$&${\bf \overline{1115400}}$&$\frac{959}{24}$&$311675$&${+10010}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,0,0,2)$&${\bf 1126125}$&$\frac{136}{3}$&$357000$&${+98400}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{1126125}}$&$\frac{136}{3}$&$357000$&${-98400}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,2,0)$&${\bf 1171170}$&$\frac{269}{6}$&$367185$&${-394368}$&${2}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1171170}}$&$\frac{269}{6}$&$367185$&${+394368}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,1,0,0)$&${\bf 1261260}$&$\frac{1007}{24}$&$\frac{740145}{2}$&${-142527}$&${5}$&C\\
$(0,0,1,0,1,0,0,0,0,0,1)$&${\bf \overline{1261260}}$&$\frac{1007}{24}$&$\frac{740145}{2}$&${+142527}$&${7}$&C\\
$(2,1,0,0,0,0,0,1,0,0,0)$&${\bf 1289925}$&$44$&$396900$&${+408240}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,1,2)$&${\bf \overline{1289925}}$&${44}$&$396900$&${-408240}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,1,0,1)$&${\bf 1321320}$&$\frac{1007}{24}$&$387695$&${-260546}$&${1}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0)$&${\bf \overline{1321320}}$&$\frac{1007}{24}$&$387695$&${+260546}$&${11}$&C\\
$(5,1,0,0,0,0,0,0,0,0,1)$&${\bf 1347840}$&$\frac{121}{2}$&$570240$&${+1492992}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{1347840}}$&$\frac{121}{2}$&$570240$&${-1492992}$&${6}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0)$&${\bf 1352078}$&$132$&$1248072$&${+6418656}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,12)$&${\bf \overline{1352078}}$&${132}$&$1248072$&${-6418656}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,0,5)$&${\bf 1361360}$&$\frac{477}{8}$&$567630$&${-1485324}$&${3}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{1361360}}$&$\frac{477}{8}$&$567630$&${+1485324}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,0,6)$&${\bf 1361360'}$&$\frac{549}{8}$&$653310$&${-2080188}$&${3}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{1361360'}}$&$\frac{549}{8}$&$653310$&${+2080188}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,1,0)$&${\bf 1366365}$&$\frac{124}{3}$&$394940$&${+171808}$&${4}$&C\\
$(0,1,0,0,0,0,0,1,0,1,0)$&${\bf \overline{1366365}}$&$\frac{124}{3}$&$394940$&${-171808}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,1,0,1)$&${\bf 1387386}$&$\frac{257}{6}$&$415569$&${-364056}$&${2}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0)$&${\bf \overline{1387386}}$&$\frac{257}{6}$&$415569$&${+364056}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,4,1)$&${\bf 1457456}$&$\frac{501}{8}$&$638274$&${-1582308}$&${3}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1457456}}$&$\frac{501}{8}$&$638274$&${+1582308}$&${9}$&C\\
$(3,0,0,1,0,0,0,0,0,0,1)$&${\bf 1464320}$&$\frac{93}{2}$&$476160$&${+663552}$&${6}$&C\\
$(1,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{1464320}}$&$\frac{93}{2}$&$476160$&${-663552}$&${6}$&C\\
$(5,0,0,0,0,0,0,0,0,0,3)$&${\bf 1483482}$&$\frac{365}{6}$&$631085$&${+731120}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{1483482}}$&$\frac{365}{6}$&$631085$&${-731120}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,1,0,0)$&${\bf 1501500}$&$\frac{333}{8}$&$\frac{874125}{2}$&${+30375}$&${3}$&C\\
$(0,0,1,0,0,0,1,0,0,0,1)$&${\bf \overline{1501500}}$&$\frac{333}{8}$&$\frac{874125}{2}$&${-30375}$&${9}$&C\\
$(1,0,2,0,0,0,0,0,0,0,1)$&${\bf 1505790}$&$\frac{91}{2}$&$479115$&${+530712}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{1505790}}$&$\frac{91}{2}$&$479115$&${-530712}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,2,5)$&${\bf 1575288}$&$\frac{565}{8}$&$778005$&${-2503386}$&${3}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1575288}}$&$\frac{565}{8}$&$778005$&${+2503386}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,1,0)$&${\bf 1576575}$&$\frac{148}{3}$&$543900$&${+666960}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,3,0)$&${\bf \overline{1576575}}$&$\frac{148}{3}$&$543900$&${-666960}$&${8}$&C\\
$(2,1,0,0,0,0,0,0,0,1,1)$&${\bf 1585584}$&$\frac{1055}{24}$&$487410$&${+255684}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,1,2)$&${\bf \overline{1585584}}$&$\frac{1055}{24}$&$487410$&${-255684}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,1,2)$&${\bf 1621620}$&$\frac{373}{8}$&$\frac{1057455}{2}$&${-827415}$&${3}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{1621620}}$&$\frac{373}{8}$&$\frac{1057455}{2}$&${+827415}$&${9}$&C\\
$(0,1,1,0,0,0,0,0,1,0,0)$&${\bf 1639638}$&$\frac{257}{6}$&$491127$&${+277368}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,1,1,0)$&${\bf \overline{1639638}}$&$\frac{257}{6}$&$491127$&${-277368}$&${10}$&C\\
$(0,1,0,1,0,0,0,0,0,0,2)$&${\bf 1646568}$&$\frac{130}{3}$&$498960$&${+57024}$&${4}$&C\\
$(2,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{1646568}}$&$\frac{130}{3}$&$498960$&${-57024}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,1,0,0)$&${\bf 1647360}$&$\frac{127}{3}$&$487680$&${-75264}$&${4}$&C\\
$(0,0,1,0,0,1,0,0,0,0,1)$&${\bf \overline{1647360}}$&$\frac{127}{3}$&$487680$&${+75264}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,8)$&${\bf 1662804}$&$\frac{545}{6}$&$1056210$&${-4263600}$&${2}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1662804}}$&$\frac{545}{6}$&$1056210$&${+4263600}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,3)$&${\bf 1677312}$&$\frac{275}{6}$&$537600$&${-319488}$&${2}$&C\\
$(3,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{1677312}}$&$\frac{275}{6}$&$537600$&${+319488}$&${10}$&C\\
$(0,0,0,0,0,0,2,0,0,0,1)$&${\bf 1698840}$&$\frac{1151}{24}$&$569745$&${-414414}$&${1}$&C\\
$(1,0,0,0,2,0,0,0,0,0,0)$&${\bf \overline{1698840}}$&$\frac{1151}{24}$&$569745$&${+414414}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,1,1,0)$&${\bf 1717716}$&$\frac{381}{8}$&$\frac{1144143}{2}$&${-799227}$&${3}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0)$&${\bf \overline{1717716}}$&$\frac{381}{8}$&$\frac{1144143}{2}$&${+799227}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0,0,4)$&${\bf 1730729}$&$60$&$726180$&${0}$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,1,0)$&${\bf 1778700}$&$\frac{130}{3}$&$539000$&${+394240}$&${4}$&C\\
$(0,1,0,0,0,0,0,1,0,0,2)$&${\bf \overline{1778700}}$&$\frac{130}{3}$&$539000$&${-394240}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,1,2,0)$&${\bf 1783782}$&$\frac{95}{2}$&$592515$&${-769824}$&${6}$&C\\
$(0,2,1,0,0,0,0,0,0,0,1)$&${\bf \overline{1783782}}$&$\frac{95}{2}$&$592515$&${+769824}$&${6}$&C\\
$(1,3,0,0,0,0,0,0,0,0,1)$&${\bf 1793792}$&$\frac{105}{2}$&$658560$&${+1161216}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{1793792}}$&$\frac{105}{2}$&$658560$&${-1161216}$&${6}$&C\\
$(0,0,0,0,0,0,1,1,0,0,1)$&${\bf 1812096}$&$\frac{275}{6}$&$580800$&${-540672}$&${2}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0)$&${\bf \overline{1812096}}$&$\frac{275}{6}$&$580800$&${+540672}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,3,0)$&${\bf 1821820}$&$\frac{453}{8}$&$\frac{1442805}{2}$&${-1486485}$&${3}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0)$&${\bf \overline{1821820}}$&$\frac{453}{8}$&$\frac{1442805}{2}$&${+1486485}$&${9}$&C\\
$(1,0,0,0,0,0,2,0,0,0,0)$&${\bf 1849848}$&$\frac{381}{8}$&$616077$&${-62370}$&${3}$&C\\
$(0,0,0,0,2,0,0,0,0,0,1)$&${\bf \overline{1849848}}$&$\frac{381}{8}$&$616077$&${+62370}$&${9}$&C\\
$(5,0,0,0,0,0,0,1,0,0,0)$&${\bf 1884960}$&$\frac{1391}{24}$&$763980$&${+1508376}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,5)$&${\bf \overline{1884960}}$&$\frac{1391}{24}$&$763980$&${-1508376}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,0,2)$&${\bf 1887600}$&$\frac{154}{3}$&$677600$&${+626560}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{1887600}}$&$\frac{154}{3}$&$677600$&${-626560}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,9)$&${\bf 1939938}$&$\frac{280}{3}$&$1266160$&${-4909600}$&${4}$&C\\
$(9,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1939938}}$&$\frac{280}{3}$&$1266160$&${+4909600}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,0,1,2)$&${\bf 1945944}$&$\frac{1103}{24}$&$625401$&${-724302}$&${1}$&C\\
$(2,1,0,0,0,0,1,0,0,0,0)$&${\bf \overline{1945944}}$&$\frac{1103}{24}$&$625401$&${+724302}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,1,0)$&${\bf 1956240}$&$\frac{1751}{24}$&$998070$&${+2910876}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,7)$&${\bf \overline{1956240}}$&$\frac{1751}{24}$&$998070$&${-2910876}$&${7}$&C\\
$(4,0,1,0,0,0,0,0,0,0,1)$&${\bf 1969110}$&$\frac{107}{2}$&$736695$&${+1487160}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{1969110}}$&$\frac{107}{2}$&$736695$&${-1487160}$&${6}$&C\\
$(1,0,0,1,0,0,0,1,0,0,0)$&${\bf 1981980}$&$\frac{1031}{24}$&$\frac{1190805}{2}$&${+213873}$&${1}$&C\\
$(0,0,0,1,0,0,0,1,0,0,1)$&${\bf \overline{1981980}}$&$\frac{1031}{24}$&$\frac{1190805}{2}$&${-213873}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,3,3)$&${\bf 2022592}$&$\frac{525}{8}$&$928200$&${-2577744}$&${3}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2022592}}$&$\frac{525}{8}$&$928200$&${+2577744}$&${9}$&C\\
$(1,1,0,1,0,0,0,0,0,0,1)$&${\bf 2044900}$&$\frac{87}{2}$&$622050$&${+617760}$&${6}$&C\\
$(1,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{2044900}}$&$\frac{87}{2}$&$622050$&${-617760}$&${6}$&C\\
$(1,0,0,0,0,0,1,1,0,0,0)$&${\bf 2081079}$&$\frac{136}{3}$&$659736$&${-177408}$&${4}$&C\\
$(0,0,0,1,1,0,0,0,0,0,1)$&${\bf \overline{2081079}}$&$\frac{136}{3}$&$659736$&${+177408}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,1,2)$&${\bf 2102100}$&$\frac{281}{6}$&$688450$&${-924560}$&${2}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0)$&${\bf \overline{2102100}}$&$\frac{281}{6}$&$688450$&${+924560}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,2,0)$&${\bf 2139280}$&$54$&$807840$&${+646272}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,4)$&${\bf \overline{2139280}}$&${54}$&$807840$&${-646272}$&${0}$&C\\
$(2,0,0,1,0,0,0,0,0,0,2)$&${\bf 2141568}$&$\frac{136}{3}$&$678912$&${+279552}$&${4}$&C\\
$(2,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{2141568}}$&$\frac{136}{3}$&$678912$&${-279552}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,5,0)$&${\bf 2186184}$&$\frac{425}{6}$&$1082900$&${-2722720}$&${2}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2186184}}$&$\frac{425}{6}$&$1082900$&${+2722720}$&${10}$&C\\
$(3,2,0,0,0,0,0,0,0,0,1)$&${\bf 2212210}$&$\frac{111}{2}$&$858585$&${+1813968}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{2212210}}$&$\frac{111}{2}$&$858585$&${-1813968}$&${6}$&C\\
$(5,0,0,0,0,0,0,0,0,1,1)$&${\bf 2306304}$&$\frac{347}{6}$&$932736$&${+1468416}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,5)$&${\bf \overline{2306304}}$&$\frac{347}{6}$&$932736$&${-1468416}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,1,0,0)$&${\bf 2312310}$&$\frac{269}{6}$&$724955$&${+618464}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,1,0,2)$&${\bf \overline{2312310}}$&$\frac{269}{6}$&$724955$&${-618464}$&${10}$&C\\
$(7,0,0,0,0,0,0,0,0,0,2)$&${\bf 2333760}$&$\frac{1799}{24}$&$1223320$&${+3257200}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{2333760}}$&$\frac{1799}{24}$&$1223320$&${-3257200}$&${7}$&C\\
$(0,1,0,0,1,0,0,0,0,1,0)$&${\bf 2342340}$&$\frac{1031}{24}$&$\frac{1407315}{2}$&${+157911}$&${5}$&C\\
$(0,1,0,0,0,0,1,0,0,1,0)$&${\bf \overline{2342340}}$&$\frac{1031}{24}$&$\frac{1407315}{2}$&${-157911}$&${7}$&C\\
$(1,2,0,0,0,0,0,0,1,0,0)$&${\bf 2342340'}$&$\frac{281}{6}$&$767130$&${+789360}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,2,1)$&${\bf \overline{2342340'}}$&$\frac{281}{6}$&$767130$&${-789360}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,1,0,0)$&${\bf 2365440}$&$\frac{299}{6}$&$824320$&${+1171456}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,1,3)$&${\bf \overline{2365440}}$&$\frac{299}{6}$&$824320$&${-1171456}$&${10}$&C\\
$(1,0,0,0,0,2,0,0,0,0,0)$&${\bf 2378376}$&$\frac{1175}{24}$&$814275$&${+248094}$&${1}$&C\\
$(0,0,0,0,0,2,0,0,0,0,1)$&${\bf \overline{2378376}}$&$\frac{1175}{24}$&$814275$&${-248094}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,1,0)$&${\bf 2450448}$&$\frac{166}{3}$&$948192$&${+1847424}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,1,4)$&${\bf \overline{2450448}}$&$\frac{166}{3}$&$948192$&${-1847424}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,5)$&${\bf 2450448'}$&$\frac{365}{6}$&$1042440$&${-2493696}$&${2}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{2450448'}}$&$\frac{365}{6}$&$1042440$&${+2493696}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,1,0,0)$&${\bf 2450448''}$&$\frac{525}{8}$&$1124550$&${+2693412}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,6)$&${\bf \overline{2450448''}}$&$\frac{525}{8}$&$1124550$&${-2693412}$&${9}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0)$&${\bf 2496144}$&$\frac{3575}{24}$&$2600150$&${+14115100}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,13)$&${\bf \overline{2496144}}$&$\frac{3575}{24}$&$2600150$&${-14115100}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,2,0,3)$&${\bf 2516800}$&$\frac{453}{8}$&$996600$&${-2162160}$&${3}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{2516800}}$&$\frac{453}{8}$&$996600$&${+2162160}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,0,0,3)$&${\bf 2522520}$&$\frac{1151}{24}$&$845985$&${-983598}$&${5}$&C\\
$(3,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{2522520}}$&$\frac{1151}{24}$&$845985$&${+983598}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,1,0,2)$&${\bf 2548260}$&$\frac{397}{8}$&$\frac{1768635}{2}$&${-1451439}$&${3}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{2548260}}$&$\frac{397}{8}$&$\frac{1768635}{2}$&${+1451439}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,1,1)$&${\bf 2576574}$&$\frac{257}{6}$&$771771$&${-120120}$&${2}$&C\\
$(1,1,0,0,0,0,0,1,0,0,1)$&${\bf \overline{2576574}}$&$\frac{257}{6}$&$771771$&${+120120}$&${10}$&C\\
$(0,0,0,0,0,0,0,2,0,1,0)$&${\bf 2576574'}$&$\frac{305}{6}$&$915915$&${-1108536}$&${2}$&C\\
$(0,1,0,2,0,0,0,0,0,0,0)$&${\bf \overline{2576574'}}$&$\frac{305}{6}$&$915915$&${+1108536}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,2,0,0)$&${\bf 2576574''}$&$\frac{317}{6}$&$951951$&${-1262976}$&${2}$&C\\
$(0,0,2,1,0,0,0,0,0,0,0)$&${\bf \overline{2576574''}}$&$\frac{317}{6}$&$951951$&${+1262976}$&${10}$&C\\
$(0,2,0,0,0,0,0,0,0,2,0)$&${\bf 2627625}$&$48$&$882000$&${0}$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1,0,1)$&${\bf 2650725}$&$52$&$963900$&${+991440}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,4)$&${\bf \overline{2650725}}$&${52}$&$963900$&${-991440}$&${0}$&C\\
$(1,0,0,0,1,0,0,0,0,0,3)$&${\bf 2690688}$&$\frac{381}{8}$&$896112$&${-671328}$&${3}$&C\\
$(3,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{2690688}}$&$\frac{381}{8}$&$896112$&${+671328}$&${9}$&C\\
$(0,0,0,0,0,1,0,1,0,0,1)$&${\bf 2774772}$&$\frac{1103}{24}$&$\frac{1783551}{2}$&${-633633}$&${1}$&C\\
$(1,0,0,1,0,1,0,0,0,0,0)$&${\bf \overline{2774772}}$&$\frac{1103}{24}$&$\frac{1783551}{2}$&${+633633}$&${11}$&C\\
$(0,1,0,0,0,1,0,0,0,1,0)$&${\bf 2788500}$&$\frac{87}{2}$&$848250$&${0}$&${6}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0)$&${\bf 2818816}$&$45$&$887040$&${+456192}$&${0}$&C\\
$(0,0,0,0,1,0,0,1,0,0,1)$&${\bf \overline{2818816}}$&${45}$&$887040$&${-456192}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,0,3)$&${\bf 2831400}$&$\frac{293}{6}$&$966900$&${-274560}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{2831400}}$&$\frac{293}{6}$&$966900$&${+274560}$&${10}$&C\\
$(0,1,0,0,1,0,0,0,0,0,2)$&${\bf 2845920}$&$\frac{1079}{24}$&$894740$&${-70840}$&${5}$&C\\
$(2,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{2845920}}$&$\frac{1079}{24}$&$894740$&${+70840}$&${7}$&C\\
$(5,0,0,0,0,0,1,0,0,0,0)$&${\bf 2858856}$&$60$&$1199520$&${+2467584}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,5)$&${\bf \overline{2858856}}$&${60}$&$1199520$&${-2467584}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,2,1,1)$&${\bf 2862860}$&$\frac{429}{8}$&$\frac{2147145}{2}$&${-1980693}$&${3}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0)$&${\bf \overline{2862860}}$&$\frac{429}{8}$&$\frac{2147145}{2}$&${+1980693}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,1,0,0)$&${\bf 2914912}$&$\frac{381}{8}$&$970788$&${+530712}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,2,0,0)$&${\bf \overline{2914912}}$&$\frac{381}{8}$&$970788$&${-530712}$&${9}$&C\\
$(4,1,0,0,0,0,0,0,0,0,2)$&${\bf 2927925}$&$\frac{172}{3}$&$1173900$&${+1940640}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{2927925}}$&$\frac{172}{3}$&$1173900$&${-1940640}$&${8}$&C\\
$(2,0,0,0,1,0,0,0,0,1,0)$&${\bf 2940300}$&$\frac{1079}{24}$&$\frac{1848825}{2}$&${+476685}$&${5}$&C\\
$(0,1,0,0,0,0,1,0,0,0,2)$&${\bf \overline{2940300}}$&$\frac{1079}{24}$&$\frac{1848825}{2}$&${-476685}$&${7}$&C\\
$(1,0,0,0,1,0,0,1,0,0,0)$&${\bf 2972970}$&$\frac{269}{6}$&$932085$&${+153648}$&${2}$&C\\
$(0,0,0,1,0,0,1,0,0,0,1)$&${\bf \overline{2972970}}$&$\frac{269}{6}$&$932085$&${-153648}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,2,1)$&${\bf 3011580}$&$\frac{413}{8}$&$\frac{2174445}{2}$&${-1942785}$&${3}$&C\\
$(1,2,0,1,0,0,0,0,0,0,0)$&${\bf \overline{3011580}}$&$\frac{413}{8}$&$\frac{2174445}{2}$&${+1942785}$&${9}$&C\\
$(3,0,1,0,0,0,0,0,0,1,0)$&${\bf 3020160}$&$\frac{148}{3}$&$1041920$&${+1408000}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,1,0,3)$&${\bf \overline{3020160}}$&$\frac{148}{3}$&$1041920$&${-1408000}$&${8}$&C\\
$(1,0,0,0,0,1,0,1,0,0,0)$&${\bf 3057912}$&$\frac{365}{8}$&$975645$&${-48114}$&${3}$&C\\
$(0,0,0,1,0,1,0,0,0,0,1)$&${\bf \overline{3057912}}$&$\frac{365}{8}$&$975645$&${+48114}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,0,3)$&${\bf 3075072}$&$\frac{145}{3}$&$1039360$&${-980992}$&${4}$&C\\
$(3,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{3075072}}$&$\frac{145}{3}$&$1039360$&${+980992}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,5)$&${\bf 3118752}$&$\frac{1463}{24}$&$1329468$&${-2927400}$&${1}$&C\\
$(5,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{3118752}}$&$\frac{1463}{24}$&$1329468$&${+2927400}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,4,0)$&${\bf 3123120}$&$\frac{1439}{24}$&$1309490$&${-2408380}$&${5}$&C\\
$(0,4,0,0,0,0,0,0,0,0,1)$&${\bf \overline{3123120}}$&$\frac{1439}{24}$&$1309490$&${+2408380}$&${7}$&C\\
$(1,0,1,0,0,0,0,0,0,2,0)$&${\bf 3243240}$&$46$&$1043280$&${-233280}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,1,0,1)$&${\bf \overline{3243240}}$&${46}$&$1043280$&${+233280}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,1,3)$&${\bf 3243240'}$&$\frac{437}{8}$&$1238895$&${-2634606}$&${3}$&C\\
$(3,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{3243240'}}$&$\frac{437}{8}$&$1238895$&${+2634606}$&${9}$&C\\
$(0,0,1,1,0,0,0,0,0,1,0)$&${\bf 3279276}$&$\frac{1103}{24}$&$\frac{2107833}{2}$&${+439257}$&${5}$&C\\
$(0,1,0,0,0,0,0,1,1,0,0)$&${\bf \overline{3279276}}$&$\frac{1103}{24}$&$\frac{2107833}{2}$&${-439257}$&${7}$&C\\
$(2,2,0,0,0,0,0,0,0,1,0)$&${\bf 3285360}$&$\frac{154}{3}$&$1179360$&${+1752192}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,2,2)$&${\bf \overline{3285360}}$&$\frac{154}{3}$&$1179360$&${-1752192}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,0,7)$&${\bf 3325608}$&$\frac{485}{6}$&$1879860$&${-6573696}$&${2}$&C\\
$(7,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{3325608}}$&$\frac{485}{6}$&$1879860$&${+6573696}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,1,4)$&${\bf 3403400}$&$\frac{501}{8}$&$1490475$&${-3988710}$&${3}$&C\\
$(4,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{3403400}}$&$\frac{501}{8}$&$1490475$&${+3988710}$&${9}$&C\\
$(2,0,0,0,0,1,0,0,0,1,0)$&${\bf 3430350}$&$\frac{91}{2}$&$1091475$&${+320760}$&${6}$&C\\
$(0,1,0,0,0,1,0,0,0,0,2)$&${\bf \overline{3430350}}$&$\frac{91}{2}$&$1091475$&${-320760}$&${6}$&C\\
$(0,1,1,0,0,0,0,1,0,0,0)$&${\bf 3435432}$&$\frac{1103}{24}$&$1104103$&${+698126}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,1,1,0)$&${\bf \overline{3435432}}$&$\frac{1103}{24}$&$1104103$&${-698126}$&${11}$&C\\
$(2,1,1,0,0,0,0,0,0,0,1)$&${\bf 3435432'}$&$\frac{99}{2}$&$1189188$&${+1853280}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{3435432'}}$&$\frac{99}{2}$&$1189188$&${-1853280}$&${6}$&C\\
$(1,0,0,0,1,1,0,0,0,0,0)$&${\bf 3468465}$&$48$&$1164240$&${+598752}$&${0}$&C\\
$(0,0,0,0,0,1,1,0,0,0,1)$&${\bf \overline{3468465}}$&${48}$&$1164240$&${-598752}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,1,6)$&${\bf 3527160}$&$\frac{1727}{24}$&$1774885$&${-5282342}$&${5}$&C\\
$(6,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{3527160}}$&$\frac{1727}{24}$&$1774885$&${+5282342}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,9)$&${\bf 3527160'}$&$\frac{2519}{24}$&$2588845$&${-11217790}$&${1}$&C\\
$(9,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3527160'}}$&$\frac{2519}{24}$&$2588845$&${+11217790}$&${11}$&C\\
$(0,0,0,0,0,0,0,2,0,0,2)$&${\bf 3539250}$&$\frac{317}{6}$&$1307625$&${-1887600}$&${2}$&C\\
$(2,0,0,2,0,0,0,0,0,0,0)$&${\bf \overline{3539250}}$&$\frac{317}{6}$&$1307625$&${+1887600}$&${10}$&C\\
$(2,0,0,0,1,0,0,0,0,0,2)$&${\bf 3569280}$&$\frac{1127}{24}$&$1172080$&${+249184}$&${5}$&C\\
$(2,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{3569280}}$&$\frac{1127}{24}$&$1172080$&${-249184}$&${7}$&C\\
$(3,0,1,0,0,0,0,0,0,0,2)$&${\bf 3619980}$&$\frac{154}{3}$&$1299480$&${+1357824}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{3619980}}$&$\frac{154}{3}$&$1299480$&${-1357824}$&${8}$&C\\
$(1,0,0,0,0,1,1,0,0,0,0)$&${\bf 3624192}$&$\frac{287}{6}$&$1212288$&${+135168}$&${2}$&C\\
$(0,0,0,0,1,1,0,0,0,0,1)$&${\bf \overline{3624192}}$&$\frac{287}{6}$&$1212288$&${-135168}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,6)$&${\bf 3675672}$&$\frac{425}{6}$&$1820700$&${-5370912}$&${2}$&C\\
$(6,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{3675672}}$&$\frac{425}{6}$&$1820700$&${+5370912}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,1,1)$&${\bf 3680820}$&$\frac{1079}{24}$&$\frac{2314455}{2}$&${-885885}$&${5}$&C\\
$(1,1,0,0,1,0,0,0,0,0,1)$&${\bf \overline{3680820}}$&$\frac{1079}{24}$&$\frac{2314455}{2}$&${+885885}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,1,1,0)$&${\bf 3680820'}$&$\frac{293}{6}$&$1256970$&${-1468896}$&${2}$&C\\
$(0,1,1,0,1,0,0,0,0,0,0)$&${\bf \overline{3680820'}}$&$\frac{293}{6}$&$1256970$&${+1468896}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,1,2)$&${\bf 3764475}$&$56$&$1474200$&${+758160}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,4)$&${\bf \overline{3764475}}$&${56}$&$1474200$&${-758160}$&${0}$&C\\
$(1,1,1,0,0,0,0,0,0,1,0)$&${\bf 3843840}$&$\frac{139}{3}$&$1245440$&${+1197568}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,1,1,1)$&${\bf \overline{3843840}}$&$\frac{139}{3}$&$1245440$&${-1197568}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,2,6)$&${\bf 3879876}$&$\frac{497}{6}$&$2247434$&${-7901872}$&${2}$&C\\
$(6,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3879876}}$&$\frac{497}{6}$&$2247434$&${+7901872}$&${10}$&C\\
$(2,2,0,0,0,0,0,0,0,0,2)$&${\bf 3930927}$&$\frac{160}{3}$&$1466080$&${+1738352}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{3930927}}$&$\frac{160}{3}$&$1466080$&${-1738352}$&${8}$&C\\
$(1,0,0,0,1,0,1,0,0,0,0)$&${\bf 3963960}$&$\frac{1127}{24}$&$1301685$&${+418242}$&${1}$&C\\
$(0,0,0,0,1,0,1,0,0,0,1)$&${\bf \overline{3963960}}$&$\frac{1127}{24}$&$1301685$&${-418242}$&${11}$&C\\
$(0,0,1,1,0,0,0,0,0,0,2)$&${\bf 3963960'}$&$\frac{1151}{24}$&$1329405$&${+165066}$&${5}$&C\\
$(2,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{3963960'}}$&$\frac{1151}{24}$&$1329405$&${-165066}$&${7}$&C\\
$(2,0,1,0,0,0,0,0,0,0,3)$&${\bf 3981978}$&$\frac{305}{6}$&$1415505$&${+5304}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{3981978}}$&$\frac{305}{6}$&$1415505$&${-5304}$&${10}$&C\\
$(1,0,1,0,0,0,0,0,1,0,1)$&${\bf 3992625}$&$44$&$1228500$&${0}$&${0}$&R\\
$(0,1,0,0,0,0,0,2,0,0,0)$&${\bf 4008004}$&$\frac{99}{2}$&$1387386$&${-432432}$&${6}$&C\\
$(0,0,0,2,0,0,0,0,0,1,0)$&${\bf \overline{4008004}}$&$\frac{99}{2}$&$1387386$&${+432432}$&${6}$&C\\
$(1,2,0,0,0,0,0,0,0,0,3)$&${\bf 4011150}$&$\frac{317}{6}$&$1481975$&${+284240}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{4011150}}$&$\frac{317}{6}$&$1481975$&${-284240}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,2,2)$&${\bf 4015440}$&$\frac{469}{8}$&$1646190$&${-3752892}$&${3}$&C\\
$(2,2,1,0,0,0,0,0,0,0,0)$&${\bf \overline{4015440}}$&$\frac{469}{8}$&$1646190$&${+3752892}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,0,0,3)$&${\bf 4036032}$&$\frac{335}{6}$&$1575840$&${+924672}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{4036032}}$&$\frac{335}{6}$&$1575840$&${-924672}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,10)$&${\bf 4064632}$&$\frac{861}{8}$&$3059133$&${-12854754}$&${3}$&C\\
$(10,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{4064632}}$&$\frac{861}{8}$&$3059133$&${+12854754}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,1,1)$&${\bf 4089800}$&$\frac{357}{8}$&$1276275$&${-424710}$&${3}$&C\\
$(1,1,0,0,0,0,1,0,0,0,1)$&${\bf \overline{4089800}}$&$\frac{357}{8}$&$1276275$&${+424710}$&${9}$&C\\
$(6,0,0,0,0,0,0,0,0,0,3)$&${\bf 4164160}$&$\frac{573}{8}$&$2085720$&${+3453840}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{4164160}}$&$\frac{573}{8}$&$2085720$&${-3453840}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,1,0,0)$&${\bf 4216212}$&$\frac{365}{8}$&$\frac{2690415}{2}$&${+540189}$&${3}$&C\\
$(0,0,1,0,0,0,0,1,0,1,0)$&${\bf \overline{4216212}}$&$\frac{365}{8}$&$\frac{2690415}{2}$&${-540189}$&${9}$&C\\
$(2,0,0,0,0,1,0,0,0,0,2)$&${\bf 4216212'}$&$\frac{95}{2}$&$1400490$&${0}$&${6}$&R\\
$(0,0,0,0,0,0,0,0,3,0,1)$&${\bf 4294290}$&$\frac{353}{6}$&$1766765$&${-3062488}$&${2}$&C\\
$(1,0,3,0,0,0,0,0,0,0,0)$&${\bf \overline{4294290}}$&$\frac{353}{6}$&$1766765$&${+3062488}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,1,1)$&${\bf 4368000}$&$\frac{275}{6}$&$1400000$&${+204800}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,1,1,0)$&${\bf \overline{4368000}}$&$\frac{275}{6}$&$1400000$&${-204800}$&${10}$&C\\
$(14,0,0,0,0,0,0,0,0,0,0)$&${\bf 4457400}$&$\frac{1001}{6}$&$5200300$&${+29716000}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,14)$&${\bf \overline{4457400}}$&$\frac{1001}{6}$&$5200300$&${-29716000}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,1,1)$&${\bf 4601025}$&$\frac{136}{3}$&$1458600$&${-789360}$&${4}$&C\\
$(1,1,0,0,0,1,0,0,0,0,1)$&${\bf \overline{4601025}}$&$\frac{136}{3}$&$1458600$&${+789360}$&${8}$&C\\
$(1,1,1,0,0,0,0,0,0,0,2)$&${\bf 4612608}$&$\frac{145}{3}$&$1559040$&${+1016832}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{4612608}}$&$\frac{145}{3}$&$1559040$&${-1016832}$&${8}$&C\\
$(8,0,0,0,0,0,0,0,0,1,0)$&${\bf 4618900}$&$\frac{171}{2}$&$2761650$&${+9069840}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,8)$&${\bf \overline{4618900}}$&$\frac{171}{2}$&$2761650$&${-9069840}$&${6}$&C\\
$(2,1,0,0,0,0,0,0,0,2,0)$&${\bf 4633200}$&$50$&$1620000$&${+466560}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,1,2)$&${\bf \overline{4633200}}$&${50}$&$1620000$&${-466560}$&${0}$&C\\
$(0,0,0,3,0,0,0,0,0,0,0)$&${\bf 4723719}$&$60$&$1981980$&${+2038608}$&${0}$&C\\
$(0,0,0,0,0,0,0,3,0,0,0)$&${\bf \overline{4723719}}$&${60}$&$1981980$&${-2038608}$&${0}$&C\\
$(2,0,1,0,0,0,0,1,0,0,0)$&${\bf 4864860}$&$\frac{1151}{24}$&$\frac{3263085}{2}$&${+1472661}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,1,0,2)$&${\bf \overline{4864860}}$&$\frac{1151}{24}$&$\frac{3263085}{2}$&${-1472661}$&${11}$&C\\
$(2,0,0,0,0,0,0,2,0,0,0)$&${\bf 4864860'}$&$\frac{103}{2}$&$1752030$&${-69984}$&${6}$&C\\
$(0,0,0,2,0,0,0,0,0,0,2)$&${\bf \overline{4864860'}}$&$\frac{103}{2}$&$1752030$&${+69984}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,2,1,0)$&${\bf 4864860''}$&$\frac{1247}{24}$&$\frac{3535245}{2}$&${-2095227}$&${5}$&C\\
$(0,1,2,0,0,0,0,0,0,0,1)$&${\bf \overline{4864860''}}$&$\frac{1247}{24}$&$\frac{3535245}{2}$&${+2095227}$&${7}$&C\\
$(1,2,0,0,0,0,0,1,0,0,0)$&${\bf 4968600}$&$\frac{1199}{24}$&$1735825$&${+1855490}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,2,1)$&${\bf \overline{4968600}}$&$\frac{1199}{24}$&$1735825$&${-1855490}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,1,0,0)$&${\bf 4968600'}$&$\frac{429}{8}$&$1863225$&${+2137590}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,3,0)$&${\bf \overline{4968600'}}$&$\frac{429}{8}$&$1863225$&${-2137590}$&${9}$&C\\
$(0,1,1,0,0,0,1,0,0,0,0)$&${\bf 5010005}$&$48$&$1681680$&${+1297296}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,1,1,0)$&${\bf \overline{5010005}}$&${48}$&$1681680$&${-1297296}$&${0}$&C\\
$(3,1,0,0,0,0,0,1,0,0,0)$&${\bf 5045040}$&$\frac{1271}{24}$&$1868370$&${+2691444}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,1,3)$&${\bf \overline{5045040}}$&$\frac{1271}{24}$&$1868370$&${-2691444}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,0,0,3)$&${\bf 5082000}$&$\frac{429}{8}$&$1905750$&${-445500}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{5082000}}$&$\frac{429}{8}$&$1905750$&${+445500}$&${9}$&C\\
$(1,0,0,0,0,0,0,1,0,0,4)$&${\bf 5105100}$&$\frac{1343}{24}$&$\frac{3995425}{2}$&${-3581815}$&${5}$&C\\
$(4,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{5105100}}$&$\frac{1343}{24}$&$\frac{3995425}{2}$&${+3581815}$&${7}$&C\\
$(0,0,0,0,0,1,0,0,1,1,0)$&${\bf 5153148}$&$\frac{1175}{24}$&$\frac{3528525}{2}$&${-1686399}$&${1}$&C\\
$(0,1,1,0,0,1,0,0,0,0,0)$&${\bf \overline{5153148}}$&$\frac{1175}{24}$&$\frac{3528525}{2}$&${+1686399}$&${11}$&C\\
$(0,0,0,0,0,0,0,2,1,0,0)$&${\bf 5153148'}$&$\frac{1343}{24}$&$\frac{4033029}{2}$&${-2319603}$&${1}$&C\\
$(0,0,1,2,0,0,0,0,0,0,0)$&${\bf \overline{5153148'}}$&$\frac{1343}{24}$&$\frac{4033029}{2}$&${+2319603}$&${11}$&C\\
$(6,0,0,0,0,0,0,1,0,0,0)$&${\bf 5250960}$&$\frac{413}{6}$&$2527560$&${+6012288}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,6)$&${\bf \overline{5250960}}$&$\frac{413}{6}$&$2527560$&${-6012288}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,2,0)$&${\bf 5285280}$&$\frac{1199}{24}$&$1846460$&${-2016520}$&${5}$&C\\
$(0,2,0,1,0,0,0,0,0,0,1)$&${\bf \overline{5285280}}$&$\frac{1199}{24}$&$1846460$&${+2016520}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,4,2)$&${\bf 5309304}$&$\frac{437}{6}$&$2704156$&${-7312448}$&${2}$&C\\
$(2,4,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5309304}}$&$\frac{437}{6}$&$2704156$&${+7312448}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,1,0,2)$&${\bf 5351346}$&$\frac{305}{6}$&$1902285$&${-2687256}$&${2}$&C\\
$(2,0,1,0,1,0,0,0,0,0,0)$&${\bf \overline{5351346}}$&$\frac{305}{6}$&$1902285$&${+2687256}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,0,4)$&${\bf 5465460}$&$\frac{1679}{24}$&$\frac{5347615}{2}$&${+1503775}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{5465460}}$&$\frac{1679}{24}$&$\frac{5347615}{2}$&${-1503775}$&${11}$&C\\
$(2,0,0,1,0,0,0,0,1,0,0)$&${\bf 5505500}$&$\frac{381}{8}$&$\frac{3667125}{2}$&${+1239975}$&${3}$&C\\
$(0,0,1,0,0,0,0,1,0,0,2)$&${\bf \overline{5505500}}$&$\frac{381}{8}$&$\frac{3667125}{2}$&${-1239975}$&${9}$&C\\
$(8,0,0,0,0,0,0,0,0,0,2)$&${\bf 5513508}$&$\frac{175}{2}$&$3373650$&${+10310976}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{5513508}}$&$\frac{175}{2}$&$3373650$&${-10310976}$&${6}$&C\\
$(1,0,0,0,0,0,0,1,1,0,1)$&${\bf 5577000}$&$\frac{1151}{24}$&$1870375$&${-1693250}$&${5}$&C\\
$(1,0,1,1,0,0,0,0,0,0,1)$&${\bf \overline{5577000}}$&$\frac{1151}{24}$&$1870375$&${+1693250}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,3,4)$&${\bf 5688540}$&$\frac{461}{6}$&$3056430$&${-9335040}$&${2}$&C\\
$(4,3,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5688540}}$&$\frac{461}{6}$&$3056430$&${+9335040}$&${10}$&C\\
$(2,1,0,0,0,0,0,0,1,0,1)$&${\bf 5725720}$&$48$&$1921920$&${+988416}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,1,2)$&${\bf \overline{5725720}}$&${48}$&$1921920$&${-988416}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,1,0,5)$&${\bf 5837832}$&$\frac{1535}{24}$&$2611035$&${-6251418}$&${5}$&C\\
$(5,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{5837832}}$&$\frac{1535}{24}$&$2611035$&${+6251418}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,0,2,1)$&${\bf 5855850}$&$\frac{317}{6}$&$2163525$&${-3375840}$&${2}$&C\\
$(1,2,0,0,1,0,0,0,0,0,0)$&${\bf \overline{5855850}}$&$\frac{317}{6}$&$2163525$&${+3375840}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,3,0)$&${\bf 5855850'}$&$\frac{353}{6}$&$2409225$&${-4428840}$&${2}$&C\\
$(0,3,0,1,0,0,0,0,0,0,0)$&${\bf \overline{5855850'}}$&$\frac{353}{6}$&$2409225$&${+4428840}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,2,0,0)$&${\bf 5889312}$&$\frac{1295}{24}$&$2222220$&${-2474472}$&${1}$&C\\
$(0,0,2,0,1,0,0,0,0,0,0)$&${\bf \overline{5889312}}$&$\frac{1295}{24}$&$2222220$&${+2474472}$&${11}$&C\\
$(0,0,2,0,0,0,0,1,0,0,0)$&${\bf 6012006}$&$\frac{305}{6}$&$2137135$&${+1305304}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,2,0,0)$&${\bf \overline{6012006}}$&$\frac{305}{6}$&$2137135$&${-1305304}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,2,2,0)$&${\bf 6012006'}$&$\frac{365}{6}$&$2557555$&${-4820816}$&${2}$&C\\
$(0,2,2,0,0,0,0,0,0,0,0)$&${\bf \overline{6012006'}}$&$\frac{365}{6}$&$2557555$&${+4820816}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,4)$&${\bf 6126120}$&$\frac{1319}{24}$&$2354415$&${-2555610}$&${1}$&C\\
$(4,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{6126120}}$&$\frac{1319}{24}$&$2354415$&${+2555610}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,1,1)$&${\bf 6150144}$&$\frac{287}{6}$&$2057216$&${+892928}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,1,0,2)$&${\bf \overline{6150144}}$&$\frac{287}{6}$&$2057216$&${-892928}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,1,3)$&${\bf 6150144'}$&$\frac{335}{6}$&$2401280$&${-4562944}$&${2}$&C\\
$(3,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{6150144'}}$&$\frac{335}{6}$&$2401280$&${+4562944}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,1,1)$&${\bf 6209280}$&$\frac{299}{6}$&$2163840$&${+1333248}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,2,1)$&${\bf \overline{6209280}}$&$\frac{299}{6}$&$2163840$&${-1333248}$&${10}$&C\\
$(7,0,0,0,0,0,0,0,1,0,0)$&${\bf 6235515}$&$\frac{232}{3}$&$3372120$&${+9395424}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,7)$&${\bf \overline{6235515}}$&$\frac{232}{3}$&$3372120$&${-9395424}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,0,1,1)$&${\bf 6257394}$&$\frac{317}{6}$&$2311881$&${+2333760}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,1,3)$&${\bf \overline{6257394}}$&$\frac{317}{6}$&$2311881$&${-2333760}$&${10}$&C\\
$(0,1,0,0,0,0,1,0,1,0,0)$&${\bf 6324318}$&$\frac{95}{2}$&$2100735$&${-454896}$&${6}$&C\\
$(0,0,1,0,1,0,0,0,0,1,0)$&${\bf \overline{6324318}}$&$\frac{95}{2}$&$2100735$&${+454896}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,3,0,0)$&${\bf 6441435}$&$\frac{172}{3}$&$2582580$&${-2958384}$&${4}$&C\\
$(0,0,3,0,0,0,0,0,0,0,1)$&${\bf \overline{6441435}}$&$\frac{172}{3}$&$2582580$&${+2958384}$&${8}$&C\\
$(6,0,0,0,0,0,0,0,0,1,1)$&${\bf 6466460}$&$\frac{549}{8}$&$\frac{6206445}{2}$&${+6305283}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,6)$&${\bf \overline{6466460}}$&$\frac{549}{8}$&$\frac{6206445}{2}$&${-6305283}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,6)$&${\bf 6683040}$&$\frac{1727}{24}$&$3362940$&${-9225288}$&${1}$&C\\
$(6,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{6683040}}$&$\frac{1727}{24}$&$3362940$&${+9225288}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,2,4)$&${\bf 6692400}$&$\frac{1583}{24}$&$3086850$&${-7591740}$&${5}$&C\\
$(4,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{6692400}}$&$\frac{1583}{24}$&$3086850$&${+7591740}$&${7}$&C\\
$(5,0,0,0,0,0,0,0,0,2,0)$&${\bf 6738732}$&$\frac{1535}{24}$&$\frac{6027945}{2}$&${+3914097}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,5)$&${\bf \overline{6738732}}$&$\frac{1535}{24}$&$\frac{6027945}{2}$&${-3914097}$&${11}$&C\\
$(0,1,0,0,1,0,0,0,1,0,0)$&${\bf 7027020}$&$\frac{142}{3}$&$2325960$&${+479232}$&${4}$&C\\
$(0,0,1,0,0,0,1,0,0,1,0)$&${\bf \overline{7027020}}$&$\frac{142}{3}$&$2325960$&${-479232}$&${8}$&C\\
$(5,1,0,0,0,0,0,0,0,1,0)$&${\bf 7088796}$&$\frac{1583}{24}$&$\frac{6539373}{2}$&${+7663005}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,1,5)$&${\bf \overline{7088796}}$&$\frac{1583}{24}$&$\frac{6539373}{2}$&${-7663005}$&${7}$&C\\
$(10,1,0,0,0,0,0,0,0,0,0)$&${\bf 7113106}$&$120$&$5969040$&${+27628128}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,1,10)$&${\bf \overline{7113106}}$&${120}$&$5969040$&${-27628128}$&${0}$&C\\
$(2,0,1,0,0,0,1,0,0,0,0)$&${\bf 7135128}$&$50$&$2494800$&${+2566080}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,1,0,2)$&${\bf \overline{7135128}}$&${50}$&$2494800$&${-2566080}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,3,2)$&${\bf 7147140}$&$\frac{1487}{24}$&$\frac{6193355}{2}$&${-6376853}$&${5}$&C\\
$(2,3,0,0,0,0,0,0,0,0,1)$&${\bf \overline{7147140}}$&$\frac{1487}{24}$&$\frac{6193355}{2}$&${+6376853}$&${7}$&C\\
$(1,0,0,0,0,0,0,2,0,0,1)$&${\bf 7361640}$&$\frac{154}{3}$&$2642640$&${-2004288}$&${4}$&C\\
$(1,0,0,2,0,0,0,0,0,0,1)$&${\bf \overline{7361640}}$&$\frac{154}{3}$&$2642640$&${+2004288}$&${8}$&C\\
$(0,0,0,0,0,0,1,1,0,1,0)$&${\bf 7361640'}$&$\frac{1247}{24}$&$2674815$&${-2660658}$&${1}$&C\\
$(0,1,0,1,1,0,0,0,0,0,0)$&${\bf \overline{7361640'}}$&$\frac{1247}{24}$&$2674815$&${+2660658}$&${11}$&C\\
$(0,1,0,0,2,0,0,0,0,0,0)$&${\bf 7361640''}$&$54$&$2779920$&${+2223936}$&${0}$&C\\
$(0,0,0,0,0,0,2,0,0,1,0)$&${\bf \overline{7361640''}}$&${54}$&$2779920$&${-2223936}$&${0}$&C\\
$(1,2,0,0,0,0,1,0,0,0,0)$&${\bf 7378371}$&$52$&$2683044$&${+3184272}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,2,1)$&${\bf \overline{7378371}}$&${52}$&$2683044$&${-3184272}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,2,0)$&${\bf 7399392}$&$\frac{1175}{24}$&$2533300$&${-824824}$&${1}$&C\\
$(0,2,0,0,0,0,0,1,0,0,1)$&${\bf \overline{7399392}}$&$\frac{1175}{24}$&$2533300$&${+824824}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,1,0,2)$&${\bf 7399392'}$&$\frac{1223}{24}$&$2636788$&${-3175480}$&${1}$&C\\
$(2,0,1,0,0,1,0,0,0,0,0)$&${\bf \overline{7399392'}}$&$\frac{1223}{24}$&$2636788$&${+3175480}$&${11}$&C\\
$(0,1,0,1,0,0,0,0,0,0,3)$&${\bf 7413120}$&$\frac{413}{8}$&$2676240$&${-1049760}$&${3}$&C\\
$(3,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{7413120}}$&$\frac{413}{8}$&$2676240$&${+1049760}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,2,0,2)$&${\bf 7495488}$&$\frac{1295}{24}$&$2828280$&${-4027920}$&${5}$&C\\
$(2,0,2,0,0,0,0,0,0,0,1)$&${\bf \overline{7495488}}$&$\frac{1295}{24}$&$2828280$&${+4027920}$&${7}$&C\\
$(3,1,0,0,0,0,1,0,0,0,0)$&${\bf 7547904}$&$55$&$2903040$&${+4478976}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,1,3)$&${\bf \overline{7547904}}$&${55}$&$2903040$&${-4478976}$&${0}$&C\\
$(3,0,0,1,0,0,0,0,0,1,0)$&${\bf 7550400}$&$\frac{1247}{24}$&$2743400$&${+3156560}$&${5}$&C\\
$(0,1,0,0,0,0,0,1,0,0,3)$&${\bf \overline{7550400}}$&$\frac{1247}{24}$&$2743400$&${-3156560}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,0,8)$&${\bf 7558200}$&$\frac{2255}{24}$&$4966125$&${-18905190}$&${1}$&C\\
$(8,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{7558200}}$&$\frac{2255}{24}$&$4966125$&${+18905190}$&${11}$&C\\
$(2,0,0,0,0,0,1,0,1,0,0)$&${\bf 7707700}$&$\frac{99}{2}$&$2668050$&${+166320}$&${6}$&C\\
$(0,0,1,0,1,0,0,0,0,0,2)$&${\bf \overline{7707700}}$&$\frac{99}{2}$&$2668050$&${-166320}$&${6}$&C\\
$(15,0,0,0,0,0,0,0,0,0,0)$&${\bf 7726160}$&$\frac{1485}{8}$&$10029150$&${+60174900}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,15)$&${\bf \overline{7726160}}$&$\frac{1485}{8}$&$10029150$&${-60174900}$&${9}$&C\\
$(4,1,0,0,0,0,0,0,1,0,0)$&${\bf 7779200}$&$\frac{477}{8}$&$3243600$&${+5948640}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,1,4)$&${\bf \overline{7779200}}$&$\frac{477}{8}$&$3243600$&${-5948640}$&${9}$&C\\
$(1,0,2,0,0,0,0,0,0,1,0)$&${\bf 7783776}$&$\frac{1223}{24}$&$2773764$&${+2465640}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,2,0,1)$&${\bf \overline{7783776}}$&$\frac{1223}{24}$&$2773764$&${-2465640}$&${7}$&C\\
$(0,0,2,0,0,0,0,0,0,1,1)$&${\bf 7807800}$&$\frac{405}{8}$&$2764125$&${+452790}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,2,0,0)$&${\bf \overline{7807800}}$&$\frac{405}{8}$&$2764125$&${-452790}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,0,2,1)$&${\bf 7807800'}$&$\frac{1271}{24}$&$2891525$&${-3921710}$&${1}$&C\\
$(1,2,0,0,0,1,0,0,0,0,0)$&${\bf \overline{7807800'}}$&$\frac{1271}{24}$&$2891525$&${+3921710}$&${11}$&C\\
$(6,0,0,0,0,0,1,0,0,0,0)$&${\bf 7916832}$&$\frac{1703}{24}$&$3928428$&${+9604728}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,6)$&${\bf \overline{7916832}}$&$\frac{1703}{24}$&$3928428$&${-9604728}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,2,0,4)$&${\bf 8022300}$&$\frac{401}{6}$&$3749350$&${-9260240}$&${2}$&C\\
$(4,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{8022300}}$&$\frac{401}{6}$&$3749350$&${+9260240}$&${10}$&C\\
$(0,1,0,0,0,1,0,0,1,0,0)$&${\bf 8030880}$&$\frac{1151}{24}$&$2693340$&${-12168}$&${5}$&C\\
$(0,0,1,0,0,1,0,0,0,1,0)$&${\bf \overline{8030880}}$&$\frac{1151}{24}$&$2693340$&${+12168}$&${7}$&C\\
$(0,0,0,0,0,1,0,0,0,1,3)$&${\bf 8072064}$&$\frac{1343}{24}$&$3158736$&${-5375328}$&${1}$&C\\
$(3,1,0,0,0,1,0,0,0,0,0)$&${\bf \overline{8072064}}$&$\frac{1343}{24}$&$3158736$&${+5375328}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,11)$&${\bf 8112468}$&$\frac{737}{6}$&$6968402$&${-31498960}$&${2}$&C\\
$(11,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{8112468}}$&$\frac{737}{6}$&$6968402$&${+31498960}$&${10}$&C\\
$(2,1,0,0,0,0,0,0,0,1,2)$&${\bf 8164233}$&$52$&$2968812$&${0}$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,1)$&${\bf 8339760}$&$\frac{1487}{24}$&$3613410$&${+5453892}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,5)$&${\bf \overline{8339760}}$&$\frac{1487}{24}$&$3613410$&${-5453892}$&${11}$&C\\
$(5,1,0,0,0,0,0,0,0,0,2)$&${\bf 8477040}$&$\frac{1631}{24}$&$4028570$&${+8381204}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{8477040}}$&$\frac{1631}{24}$&$4028570$&${-8381204}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,7)$&${\bf 8486400}$&$\frac{253}{3}$&$5004800$&${-16624640}$&${4}$&C\\
$(7,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{8486400}}$&$\frac{253}{3}$&$5004800$&${+16624640}$&${8}$&C\\
$(0,3,0,0,0,0,0,0,0,0,3)$&${\bf 8557120}$&$\frac{477}{8}$&$3567960$&${+1373328}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{8557120}}$&$\frac{477}{8}$&$3567960$&${-1373328}$&${9}$&C\\
$(6,0,0,0,0,1,0,0,0,0,0)$&${\bf 8576568}$&$72$&$4318272$&${+11104128}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,6)$&${\bf \overline{8576568}}$&${72}$&$4318272$&${-11104128}$&${0}$&C\\
$(0,1,0,1,0,0,0,1,0,0,0)$&${\bf 8588580}$&$\frac{293}{6}$&$2932930$&${+1391104}$&${2}$&C\\
$(0,0,0,1,0,0,0,1,0,1,0)$&${\bf \overline{8588580}}$&$\frac{293}{6}$&$2932930$&${-1391104}$&${10}$&C\\
$(0,0,2,0,0,0,1,0,0,0,0)$&${\bf 8588580'}$&$\frac{1271}{24}$&$\frac{6361355}{2}$&${+2357927}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,2,0,0)$&${\bf \overline{8588580'}}$&$\frac{1271}{24}$&$\frac{6361355}{2}$&${-2357927}$&${11}$&C\\
$(0,0,2,0,0,1,0,0,0,0,0)$&${\bf 8588580''}$&$54$&$3243240$&${+2965248}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,2,0,0)$&${\bf \overline{8588580''}}$&${54}$&$3243240$&${-2965248}$&${0}$&C\\
$(2,0,0,0,1,0,0,0,1,0,0)$&${\bf 8848125}$&$\frac{148}{3}$&$3052500$&${+1452000}$&${4}$&C\\
$(0,0,1,0,0,0,1,0,0,0,2)$&${\bf \overline{8848125}}$&$\frac{148}{3}$&$3052500$&${-1452000}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,2,7)$&${\bf 8868288}$&$\frac{2303}{24}$&$5950952$&${-22703024}$&${1}$&C\\
$(7,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{8868288}}$&$\frac{2303}{24}$&$5950952$&${+22703024}$&${11}$&C\\
$(1,0,0,0,0,0,1,0,0,0,4)$&${\bf 8933925}$&$\frac{172}{3}$&$3581900$&${-5645360}$&${4}$&C\\
$(4,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{8933925}}$&$\frac{172}{3}$&$3581900$&${+5645360}$&${8}$&C\\
$(0,1,0,0,0,0,2,0,0,0,0)$&${\bf 9018009}$&$\frac{160}{3}$&$3363360$&${+96096}$&${4}$&C\\
$(0,0,0,0,2,0,0,0,0,1,0)$&${\bf \overline{9018009}}$&$\frac{160}{3}$&$3363360$&${-96096}$&${8}$&C\\
$(1,0,0,1,0,0,0,0,1,0,1)$&${\bf 9034740}$&$\frac{1127}{24}$&$\frac{5933655}{2}$&${-346437}$&${1}$&C\\
$(1,0,1,0,0,0,0,1,0,0,1)$&${\bf \overline{9034740}}$&$\frac{1127}{24}$&$\frac{5933655}{2}$&${+346437}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,7)$&${\bf 9069840}$&$\frac{1991}{24}$&$5261670$&${-17244324}$&${1}$&C\\
$(7,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{9069840}}$&$\frac{1991}{24}$&$5261670$&${+17244324}$&${11}$&C\\
$(3,0,0,1,0,0,0,0,0,0,2)$&${\bf 9101664}$&$\frac{1295}{24}$&$3434340$&${+2964936}$&${5}$&C\\
$(2,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{9101664}}$&$\frac{1295}{24}$&$3434340$&${-2964936}$&${7}$&C\\
$(0,2,1,0,0,0,0,0,0,1,0)$&${\bf 9249240}$&$\frac{1271}{24}$&$3425345$&${+3672746}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,1,2,0)$&${\bf \overline{9249240}}$&$\frac{1271}{24}$&$3425345$&${-3672746}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,1,5)$&${\bf 9335040}$&$\frac{443}{6}$&$4819840$&${-14379008}$&${2}$&C\\
$(5,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{9335040}}$&$\frac{443}{6}$&$4819840$&${+14379008}$&${10}$&C\\
$(1,0,2,0,0,0,0,0,0,0,2)$&${\bf 9369360}$&$\frac{1271}{24}$&$3469830$&${+2103036}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{9369360}}$&$\frac{1271}{24}$&$3469830$&${-2103036}$&${7}$&C\\
$(1,3,0,0,0,0,0,0,0,1,0)$&${\bf 9369360'}$&$\frac{1391}{24}$&$3797430$&${+5770284}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,3,1)$&${\bf \overline{9369360'}}$&$\frac{1391}{24}$&$3797430$&${-5770284}$&${7}$&C\\
$(3,0,1,0,0,0,0,0,1,0,0)$&${\bf 9486400}$&$\frac{429}{8}$&$3557400$&${+4490640}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,1,0,3)$&${\bf \overline{9486400}}$&$\frac{429}{8}$&$3557400$&${-4490640}$&${9}$&C\\
$(2,0,0,0,2,0,0,0,0,0,0)$&${\bf 9555975}$&$56$&$3742200$&${+3849120}$&${0}$&C\\
$(0,0,0,0,0,0,2,0,0,0,2)$&${\bf \overline{9555975}}$&${56}$&$3742200$&${-3849120}$&${0}$&C\\
$(2,0,0,1,0,0,0,0,0,0,3)$&${\bf 9653280}$&$\frac{429}{8}$&$3619980$&${-429624}$&${3}$&C\\
$(3,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{9653280}}$&$\frac{429}{8}$&$3619980$&${+429624}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,0,4)$&${\bf 9746100}$&$\frac{341}{6}$&$3873450$&${-4683840}$&${2}$&C\\
$(4,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{9746100}}$&$\frac{341}{6}$&$3873450$&${+4683840}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,1,2)$&${\bf 9815520}$&$\frac{1247}{24}$&$3566420$&${-4792216}$&${5}$&C\\
$(2,1,0,1,0,0,0,0,0,0,1)$&${\bf \overline{9815520}}$&$\frac{1247}{24}$&$3566420$&${+4792216}$&${7}$&C\\
$(2,0,0,0,0,1,0,0,1,0,0)$&${\bf 9909900}$&$\frac{1199}{24}$&$\frac{6924225}{2}$&${+923505}$&${5}$&C\\
$(0,0,1,0,0,1,0,0,0,0,2)$&${\bf \overline{9909900}}$&$\frac{1199}{24}$&$\frac{6924225}{2}$&${-923505}$&${7}$&C\\
$(1,0,0,0,0,0,1,0,0,2,0)$&${\bf 9909900'}$&$\frac{154}{3}$&$3557400$&${-3125760}$&${4}$&C\\
$(0,2,0,0,1,0,0,0,0,0,1)$&${\bf \overline{9909900'}}$&$\frac{154}{3}$&$3557400$&${+3125760}$&${8}$&C\\
$(0,0,0,0,0,0,1,1,0,0,2)$&${\bf 9909900''}$&$\frac{1295}{24}$&$\frac{7478625}{2}$&${-4591455}$&${1}$&C\\
$(2,0,0,1,1,0,0,0,0,0,0)$&${\bf \overline{9909900''}}$&$\frac{1295}{24}$&$\frac{7478625}{2}$&${+4591455}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,1,0,3)$&${\bf 9909900'''}$&$\frac{353}{6}$&$4077150$&${-7922640}$&${2}$&C\\
$(3,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{9909900'''}}$&$\frac{353}{6}$&$4077150$&${+7922640}$&${10}$&C\\
$(0,0,1,1,0,0,0,0,1,0,0)$&${\bf 9993984}$&$\frac{151}{3}$&$3517696$&${+1364480}$&${4}$&C\\
$(0,0,1,0,0,0,0,1,1,0,0)$&${\bf \overline{9993984}}$&$\frac{151}{3}$&$3517696$&${-1364480}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,3,1)$&${\bf 9993984'}$&$\frac{395}{6}$&$4600960$&${-10409984}$&${2}$&C\\
$(1,3,1,0,0,0,0,0,0,0,0)$&${\bf \overline{9993984'}}$&$\frac{395}{6}$&$4600960$&${+10409984}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,1,4)$&${\bf 10210200}$&$\frac{389}{6}$&$4629100$&${-11320640}$&${2}$&C\\
$(4,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{10210200}}$&$\frac{389}{6}$&$4629100$&${+11320640}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,0,0,9)$&${\bf 10210200'}$&$\frac{2375}{24}$&$7065625$&${-25701110}$&${5}$&C\\
$(9,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{10210200'}}$&$\frac{2375}{24}$&$7065625$&${+25701110}$&${7}$&C\\
$(4,0,1,0,0,0,0,0,0,1,0)$&${\bf 10268544}$&$\frac{1415}{24}$&$4233680$&${+7438112}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,1,0,4)$&${\bf \overline{10268544}}$&$\frac{1415}{24}$&$4233680$&${-7438112}$&${7}$&C\\
$(0,1,0,0,0,0,1,1,0,0,0)$&${\bf 10306296}$&$\frac{1223}{24}$&$3672669$&${-441870}$&${5}$&C\\
$(0,0,0,1,1,0,0,0,0,1,0)$&${\bf \overline{10306296}}$&$\frac{1223}{24}$&$3672669$&${+441870}$&${7}$&C\\
$(0,1,1,0,0,0,0,0,0,0,4)$&${\bf 10367280}$&$\frac{1391}{24}$&$4201890$&${-3336828}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{10367280}}$&$\frac{1391}{24}$&$4201890$&${+3336828}$&${11}$&C\\
$(2,2,0,0,0,0,0,0,1,0,0)$&${\bf 10378368}$&$\frac{445}{8}$&$4037040$&${+5622048}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,2,2)$&${\bf \overline{10378368}}$&$\frac{445}{8}$&$4037040$&${-5622048}$&${9}$&C\\
$(0,3,0,0,0,0,0,1,0,0,0)$&${\bf 10434060}$&$\frac{341}{6}$&$4146870$&${+4892160}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,3,0)$&${\bf \overline{10434060}}$&$\frac{341}{6}$&$4146870$&${-4892160}$&${10}$&C\\
$(1,1,0,1,0,0,0,0,0,1,0)$&${\bf 10510500}$&$\frac{1175}{24}$&$\frac{7196875}{2}$&${+2787575}$&${5}$&C\\
$(0,1,0,0,0,0,0,1,0,1,1)$&${\bf \overline{10510500}}$&$\frac{1175}{24}$&$\frac{7196875}{2}$&${-2787575}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,5,1)$&${\bf 10618608}$&$\frac{1943}{24}$&$6011642$&${-16204604}$&${1}$&C\\
$(1,5,0,0,0,0,0,0,0,0,0)$&${\bf \overline{10618608}}$&$\frac{1943}{24}$&$6011642$&${+16204604}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,3)$&${\bf 10618608'}$&$\frac{250}{3}$&$6188000$&${+13097344}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{10618608'}}$&$\frac{250}{3}$&$6188000$&${-13097344}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,0,0,4)$&${\bf 11027016}$&$\frac{461}{8}$&$4443579$&${-6122142}$&${3}$&C\\
$(4,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{11027016}}$&$\frac{461}{8}$&$4443579$&${+6122142}$&${9}$&C\\
$(0,1,0,0,0,2,0,0,0,0,0)$&${\bf 11042460}$&$\frac{329}{6}$&$4234230$&${+1709136}$&${2}$&C\\
$(0,0,0,0,0,2,0,0,0,1,0)$&${\bf \overline{11042460}}$&$\frac{329}{6}$&$4234230$&${-1709136}$&${10}$&C\\
$(2,0,0,0,0,0,2,0,0,0,0)$&${\bf 11099088}$&$\frac{166}{3}$&$4294752$&${+1182720}$&${4}$&C\\
$(0,0,0,0,2,0,0,0,0,0,2)$&${\bf \overline{11099088}}$&$\frac{166}{3}$&$4294752$&${-1182720}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,1,2,1)$&${\bf 11099088'}$&$\frac{1343}{24}$&$4343262$&${-6829284}$&${5}$&C\\
$(1,2,1,0,0,0,0,0,0,0,1)$&${\bf \overline{11099088'}}$&$\frac{1343}{24}$&$4343262$&${+6829284}$&${7}$&C\\
$(0,2,1,0,0,0,0,0,0,0,2)$&${\bf 11119680}$&$\frac{1319}{24}$&$4273560$&${+3389040}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{11119680}}$&$\frac{1319}{24}$&$4273560$&${-3389040}$&${7}$&C\\
$(1,3,0,0,0,0,0,0,0,0,2)$&${\bf 11231220}$&$\frac{1439}{24}$&$\frac{9418255}{2}$&${+5880215}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{11231220}}$&$\frac{1439}{24}$&$\frac{9418255}{2}$&${-5880215}$&${7}$&C\\
$(2,0,0,1,0,0,0,1,0,0,0)$&${\bf 11261250}$&$\frac{305}{6}$&$4003125$&${+2931000}$&${2}$&C\\
$(0,0,0,1,0,0,0,1,0,0,2)$&${\bf \overline{11261250}}$&$\frac{305}{6}$&$4003125$&${-2931000}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,1,0,1)$&${\bf 11293425}$&$\frac{148}{3}$&$3896100$&${-2695680}$&${4}$&C\\
$(1,0,1,0,1,0,0,0,0,0,1)$&${\bf \overline{11293425}}$&$\frac{148}{3}$&$3896100$&${+2695680}$&${8}$&C\\
$(0,1,0,1,0,0,0,0,0,1,1)$&${\bf 11351340}$&$\frac{389}{8}$&$\frac{7719705}{2}$&${+45927}$&${3}$&C\\
$(1,1,0,0,0,0,0,1,0,1,0)$&${\bf \overline{11351340}}$&$\frac{389}{8}$&$\frac{7719705}{2}$&${-45927}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,2,0)$&${\bf 11561550}$&$\frac{305}{6}$&$4109875$&${-1980440}$&${2}$&C\\
$(0,2,0,0,0,0,1,0,0,0,1)$&${\bf \overline{11561550}}$&$\frac{305}{6}$&$4109875$&${+1980440}$&${10}$&C\\
$(3,2,0,0,0,0,0,0,0,1,0)$&${\bf 11583936}$&$\frac{1463}{24}$&$4938024$&${+9154704}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,2,3)$&${\bf \overline{11583936}}$&$\frac{1463}{24}$&$4938024$&${-9154704}$&${7}$&C\\
$(0,1,0,1,0,1,0,0,0,0,0)$&${\bf 11594583}$&$52$&$4216212$&${+3335904}$&${0}$&C\\
$(0,0,0,0,0,1,0,1,0,1,0)$&${\bf \overline{11594583}}$&${52}$&$4216212$&${-3335904}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,3,0)$&${\bf 11711700}$&$\frac{1439}{24}$&$\frac{9821175}{2}$&${-7995585}$&${1}$&C\\
$(0,3,0,0,1,0,0,0,0,0,0)$&${\bf \overline{11711700}}$&$\frac{1439}{24}$&$\frac{9821175}{2}$&${+7995585}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,1,1,1)$&${\bf 11778624}$&$\frac{335}{6}$&$4598880$&${-7468032}$&${2}$&C\\
$(1,1,1,1,0,0,0,0,0,0,0)$&${\bf \overline{11778624}}$&$\frac{335}{6}$&$4598880$&${+7468032}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,1,2)$&${\bf 11867856}$&$\frac{1583}{24}$&$5474014$&${+5683964}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,5)$&${\bf \overline{11867856}}$&$\frac{1583}{24}$&$5474014$&${-5683964}$&${11}$&C\\
$(1,1,1,0,0,0,0,0,1,0,0)$&${\bf 12024012}$&$\frac{405}{8}$&$\frac{8513505}{2}$&${+3810807}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,1,1,1)$&${\bf \overline{12024012}}$&$\frac{405}{8}$&$\frac{8513505}{2}$&${-3810807}$&${9}$&C\\
$(0,1,0,1,0,0,1,0,0,0,0)$&${\bf 12024012'}$&$\frac{1223}{24}$&$\frac{8569561}{2}$&${+2623621}$&${1}$&C\\
$(0,0,0,0,1,0,0,1,0,1,0)$&${\bf \overline{12024012'}}$&$\frac{1223}{24}$&$\frac{8569561}{2}$&${-2623621}$&${11}$&C\\
$(0,0,0,2,0,0,0,0,1,0,0)$&${\bf 12024012''}$&$\frac{1295}{24}$&$\frac{9074065}{2}$&${+1322321}$&${5}$&C\\
$(0,0,1,0,0,0,0,2,0,0,0)$&${\bf \overline{12024012''}}$&$\frac{1295}{24}$&$\frac{9074065}{2}$&${-1322321}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,3,1,0)$&${\bf 12024012'''}$&$\frac{1583}{24}$&$\frac{11092081}{2}$&${-9808799}$&${1}$&C\\
$(0,1,3,0,0,0,0,0,0,0,0)$&${\bf \overline{12024012'''}}$&$\frac{1583}{24}$&$\frac{11092081}{2}$&${+9808799}$&${11}$&C\\
$(2,0,0,0,0,0,0,0,0,0,9)$&${\bf 12193896}$&$\frac{2423}{24}$&$8608919$&${-29539642}$&${5}$&C\\
$(9,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{12193896}}$&$\frac{2423}{24}$&$8608919$&${+29539642}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,2,1,2)$&${\bf 12269400}$&$\frac{377}{6}$&$5391100$&${-11279840}$&${2}$&C\\
$(2,1,2,0,0,0,0,0,0,0,0)$&${\bf \overline{12269400}}$&$\frac{377}{6}$&$5391100$&${+11279840}$&${10}$&C\\
$(4,0,1,0,0,0,0,0,0,0,2)$&${\bf 12320100}$&$\frac{1463}{24}$&$\frac{10503675}{2}$&${+7786935}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{12320100}}$&$\frac{1463}{24}$&$\frac{10503675}{2}$&${-7786935}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,1,1,3)$&${\bf 12514788}$&$\frac{1415}{24}$&$\frac{10319595}{2}$&${-9838257}$&${5}$&C\\
$(3,1,1,0,0,0,0,0,0,0,1)$&${\bf \overline{12514788}}$&$\frac{1415}{24}$&$\frac{10319595}{2}$&${+9838257}$&${7}$&C\\
$(0,1,1,0,0,0,0,0,0,2,0)$&${\bf 12612600}$&$\frac{1247}{24}$&$4582725$&${-203910}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,1,1,0)$&${\bf \overline{12612600}}$&$\frac{1247}{24}$&$4582725$&${+203910}$&${11}$&C\\
$(2,0,0,0,0,0,1,1,0,0,0)$&${\bf 12612600'}$&$\frac{1271}{24}$&$4670925$&${+653730}$&${5}$&C\\
$(0,0,0,1,1,0,0,0,0,0,2)$&${\bf \overline{12612600'}}$&$\frac{1271}{24}$&$4670925$&${-653730}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,0,2,2)$&${\bf 12648636}$&$\frac{365}{6}$&$5380830$&${-11052288}$&${2}$&C\\
$(2,2,0,1,0,0,0,0,0,0,0)$&${\bf \overline{12648636}}$&$\frac{365}{6}$&$5380830$&${+11052288}$&${10}$&C\\
$(1,1,0,1,0,0,0,0,0,0,2)$&${\bf 12684672}$&$\frac{1223}{24}$&$4520208$&${+2193312}$&${5}$&C\\
$(2,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{12684672}}$&$\frac{1223}{24}$&$4520208$&${-2193312}$&${7}$&C\\
$(0,1,0,0,1,0,0,0,0,0,3)$&${\bf 12684672'}$&$\frac{160}{3}$&$4730880$&${-2601984}$&${4}$&C\\
$(3,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{12684672'}}$&$\frac{160}{3}$&$4730880$&${+2601984}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,0,2,0)$&${\bf 12741300}$&$\frac{413}{8}$&$\frac{9199575}{2}$&${-3087315}$&${3}$&C\\
$(0,2,0,0,0,1,0,0,0,0,1)$&${\bf \overline{12741300}}$&$\frac{413}{8}$&$\frac{9199575}{2}$&${+3087315}$&${9}$&C\\
$(3,0,0,0,1,0,0,0,0,1,0)$&${\bf 12741300'}$&$\frac{107}{2}$&$4766850$&${+4490640}$&${6}$&C\\
$(0,1,0,0,0,0,1,0,0,0,3)$&${\bf \overline{12741300'}}$&$\frac{107}{2}$&$4766850$&${-4490640}$&${6}$&C\\
$(0,0,4,0,0,0,0,0,0,0,0)$&${\bf 13026013}$&$72$&$6558552$&${+11243232}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,4,0,0)$&${\bf \overline{13026013}}$&${72}$&$6558552$&${-11243232}$&${0}$&C\\
$(16,0,0,0,0,0,0,0,0,0,0)$&${\bf 13037895}$&$\frac{616}{3}$&$18721080$&${+117675360}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,16)$&${\bf \overline{13037895}}$&$\frac{616}{3}$&$18721080$&${-117675360}$&${8}$&C\\
$(1,0,0,1,0,0,0,0,0,1,2)$&${\bf 13117104}$&$\frac{1223}{24}$&$4674306$&${-2798796}$&${1}$&C\\
$(2,1,0,0,0,0,0,1,0,0,1)$&${\bf \overline{13117104}}$&$\frac{1223}{24}$&$4674306$&${+2798796}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,1,1)$&${\bf 13213200}$&$\frac{453}{8}$&$5232150$&${+4045140}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,3,0)$&${\bf \overline{13213200}}$&$\frac{453}{8}$&$5232150$&${-4045140}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,2,3)$&${\bf 13273260}$&$\frac{413}{6}$&$6389110$&${-16308032}$&${2}$&C\\
$(3,2,1,0,0,0,0,0,0,0,0)$&${\bf \overline{13273260}}$&$\frac{413}{6}$&$6389110$&${+16308032}$&${10}$&C\\
$(7,0,0,0,0,0,0,1,0,0,0)$&${\bf 13302432}$&$\frac{645}{8}$&$7500060$&${+20721096}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,7)$&${\bf \overline{13302432}}$&$\frac{645}{8}$&$7500060$&${-20721096}$&${9}$&C\\
$(4,1,0,0,0,0,0,0,0,0,3)$&${\bf 13313300}$&$\frac{525}{8}$&$\frac{12219375}{2}$&${+6589485}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{13313300}}$&$\frac{525}{8}$&$\frac{12219375}{2}$&${-6589485}$&${9}$&C\\
$(11,1,0,0,0,0,0,0,0,0,0)$&${\bf 13728792}$&$\frac{3263}{24}$&$13052753$&${+64260850}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,1,11)$&${\bf \overline{13728792}}$&$\frac{3263}{24}$&$13052753$&${-64260850}$&${11}$&C\\
$(0,1,0,0,1,0,0,1,0,0,0)$&${\bf 13741728}$&$\frac{405}{8}$&$4864860$&${+1389960}$&${3}$&C\\
$(0,0,0,1,0,0,1,0,0,1,0)$&${\bf \overline{13741728}}$&$\frac{405}{8}$&$4864860$&${-1389960}$&${9}$&C\\
$(2,0,0,0,0,2,0,0,0,0,0)$&${\bf 13873860}$&$\frac{341}{6}$&$5513970$&${+3511200}$&${2}$&C\\
$(0,0,0,0,0,2,0,0,0,0,2)$&${\bf \overline{13873860}}$&$\frac{341}{6}$&$5513970$&${-3511200}$&${10}$&C\\
$(3,2,0,0,0,0,0,0,0,0,2)$&${\bf 13873860'}$&$\frac{1511}{24}$&$\frac{12216435}{2}$&${+9683751}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{13873860'}}$&$\frac{1511}{24}$&$\frac{12216435}{2}$&${-9683751}$&${7}$&C\\
$(1,0,0,0,1,0,0,0,1,0,1)$&${\bf 13942500}$&$\frac{293}{6}$&$4761250$&${-1352000}$&${2}$&C\\
$(1,0,1,0,0,0,1,0,0,0,1)$&${\bf \overline{13942500}}$&$\frac{293}{6}$&$4761250$&${+1352000}$&${10}$&C\\
$(0,0,0,0,0,0,0,2,0,0,3)$&${\bf 14157000}$&$\frac{1487}{24}$&$6133875$&${-10700250}$&${1}$&C\\
$(3,0,0,2,0,0,0,0,0,0,0)$&${\bf \overline{14157000}}$&$\frac{1487}{24}$&$6133875$&${+10700250}$&${11}$&C\\
$(0,6,0,0,0,0,0,0,0,0,0)$&${\bf 14158144}$&$90$&$8910720$&${+24440832}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,6,0)$&${\bf \overline{14158144}}$&${90}$&$8910720$&${-24440832}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,3,5)$&${\bf 14410968}$&$\frac{2135}{24}$&$8964865$&${-29938870}$&${1}$&C\\
$(5,3,0,0,0,0,0,0,0,0,0)$&${\bf \overline{14410968}}$&$\frac{2135}{24}$&$8964865$&${+29938870}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,0,4)$&${\bf 14594580}$&$\frac{1439}{24}$&$\frac{12238695}{2}$&${-3245265}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{14594580}}$&$\frac{1439}{24}$&$\frac{12238695}{2}$&${+3245265}$&${11}$&C\\
$(8,0,0,0,0,0,0,0,1,0,0)$&${\bf 14671800}$&$\frac{2159}{24}$&$9229725$&${+29157210}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,8)$&${\bf \overline{14671800}}$&$\frac{2159}{24}$&$9229725$&${-29157210}$&${7}$&C\\
$(0,1,0,0,0,1,0,1,0,0,0)$&${\bf 14723280}$&$\frac{154}{3}$&$5285280$&${+439296}$&${4}$&C\\
$(0,0,0,1,0,1,0,0,0,1,0)$&${\bf \overline{14723280}}$&$\frac{154}{3}$&$5285280$&${-439296}$&${8}$&C\\
$(1,2,0,0,0,0,0,0,0,0,4)$&${\bf 14723280'}$&$\frac{1487}{24}$&$6379230$&${-2232516}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{14723280'}}$&$\frac{1487}{24}$&$6379230$&${+2232516}$&${11}$&C\\
$(2,0,0,1,0,0,0,0,0,1,1)$&${\bf 14798784}$&$\frac{405}{8}$&$5239080$&${+1496880}$&${3}$&C\\
$(1,1,0,0,0,0,0,1,0,0,2)$&${\bf \overline{14798784}}$&$\frac{405}{8}$&$5239080$&${-1496880}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,0,0,4)$&${\bf 14834820}$&$\frac{1559}{24}$&$\frac{13477555}{2}$&${+124735}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{14834820}}$&$\frac{1559}{24}$&$\frac{13477555}{2}$&${-124735}$&${11}$&C\\
$(1,0,0,0,0,1,0,0,1,0,1)$&${\bf 15057900}$&$\frac{397}{8}$&$\frac{10451025}{2}$&${-2511405}$&${3}$&C\\
$(1,0,1,0,0,1,0,0,0,0,1)$&${\bf \overline{15057900}}$&$\frac{397}{8}$&$\frac{10451025}{2}$&${+2511405}$&${9}$&C\\
$(0,1,0,0,0,1,0,0,0,0,3)$&${\bf 15100800}$&$\frac{1295}{24}$&$5698000$&${-4204640}$&${5}$&C\\
$(3,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{15100800}}$&$\frac{1295}{24}$&$5698000$&${+4204640}$&${7}$&C\\
$(0,3,0,0,0,0,1,0,0,0,0)$&${\bf 15303288}$&$\frac{1415}{24}$&$6309485$&${+8109010}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,3,0)$&${\bf \overline{15303288}}$&$\frac{1415}{24}$&$6309485$&${-8109010}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,4)$&${\bf 15303288'}$&$\frac{485}{6}$&$8650460$&${+9376640}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{15303288'}}$&$\frac{485}{6}$&$8650460$&${-9376640}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,0,5)$&${\bf 15375360}$&$\frac{199}{3}$&$7132160$&${-15521792}$&${4}$&C\\
$(5,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{15375360}}$&$\frac{199}{3}$&$7132160$&${+15521792}$&${8}$&C\\
$(2,0,0,1,0,1,0,0,0,0,0)$&${\bf 15415400}$&$54$&$5821200$&${+5987520}$&${0}$&C\\
$(0,0,0,0,0,1,0,1,0,0,2)$&${\bf \overline{15415400}}$&${54}$&$5821200$&${-5987520}$&${0}$&C\\
$(0,1,0,0,1,1,0,0,0,0,0)$&${\bf 15459444}$&$\frac{1295}{24}$&$\frac{11666655}{2}$&${+3512223}$&${1}$&C\\
$(0,0,0,0,0,1,1,0,0,1,0)$&${\bf \overline{15459444}}$&$\frac{1295}{24}$&$\frac{11666655}{2}$&${-3512223}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,1,0,1)$&${\bf 15479100}$&$\frac{1199}{24}$&$\frac{10815525}{2}$&${+881685}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,1,1,0)$&${\bf \overline{15479100}}$&$\frac{1199}{24}$&$\frac{10815525}{2}$&${-881685}$&${11}$&C\\
$(3,0,0,0,1,0,0,0,0,0,2)$&${\bf 15485470}$&$\frac{111}{2}$&$6010095$&${+4009824}$&${6}$&C\\
$(2,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{15485470}}$&$\frac{111}{2}$&$6010095$&${-4009824}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,1,0,6)$&${\bf 15519504}$&$\frac{226}{3}$&$8175776$&${-22532480}$&${4}$&C\\
$(6,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{15519504}}$&$\frac{226}{3}$&$8175776$&${+22532480}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,12)$&${\bf 15519504'}$&$\frac{3335}{24}$&$15080870$&${-72893348}$&${1}$&C\\
$(12,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{15519504'}}$&$\frac{3335}{24}$&$15080870$&${+72893348}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,4,0)$&${\bf 15615600}$&$\frac{1775}{24}$&$8076250$&${-18654220}$&${1}$&C\\
$(0,4,1,0,0,0,0,0,0,0,0)$&${\bf \overline{15615600}}$&$\frac{1775}{24}$&$8076250$&${+18654220}$&${11}$&C\\
$(0,0,1,1,1,0,0,0,0,0,0)$&${\bf 15704832}$&$57$&$6259968$&${+5930496}$&${0}$&C\\
$(0,0,0,0,0,0,1,1,1,0,0)$&${\bf \overline{15704832}}$&${57}$&$6259968$&${-5930496}$&${0}$&C\\
$(2,0,0,1,0,0,1,0,0,0,0)$&${\bf 15855840}$&$\frac{1271}{24}$&$5872020$&${+5037384}$&${1}$&C\\
$(0,0,0,0,1,0,0,1,0,0,2)$&${\bf \overline{15855840}}$&$\frac{1271}{24}$&$5872020$&${-5037384}$&${11}$&C\\
$(2,0,0,0,1,0,0,0,0,0,3)$&${\bf 15927912}$&$\frac{166}{3}$&$6163248$&${-1739712}$&${4}$&C\\
$(3,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{15927912}}$&$\frac{166}{3}$&$6163248$&${+1739712}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,4,3)$&${\bf 15927912'}$&$\frac{2015}{24}$&$9351615$&${-27600690}$&${1}$&C\\
$(3,4,0,0,0,0,0,0,0,0,0)$&${\bf \overline{15927912'}}$&$\frac{2015}{24}$&$9351615$&${+27600690}$&${11}$&C\\
$(0,3,0,0,0,1,0,0,0,0,0)$&${\bf 15940925}$&$60$&$6688500$&${+9631440}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,3,0)$&${\bf \overline{15940925}}$&${60}$&$6688500$&${-9631440}$&${0}$&C\\
$(9,0,1,0,0,0,0,0,0,0,0)$&${\bf 16166150}$&$108$&$12209400$&${+50232960}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,0,9)$&${\bf \overline{16166150}}$&${108}$&$12209400$&${-50232960}$&${0}$&C\\
$(0,0,0,2,1,0,0,0,0,0,0)$&${\bf 16195608}$&$\frac{1463}{24}$&$6903897$&${+5766618}$&${1}$&C\\
$(0,0,0,0,0,0,1,2,0,0,0)$&${\bf \overline{16195608}}$&$\frac{1463}{24}$&$6903897$&${-5766618}$&${11}$&C\\
$(0,0,0,0,3,0,0,0,0,0,0)$&${\bf 16195608'}$&$\frac{525}{8}$&$7432425$&${+3822390}$&${3}$&C\\
$(0,0,0,0,0,0,3,0,0,0,0)$&${\bf \overline{16195608'}}$&$\frac{525}{8}$&$7432425$&${-3822390}$&${9}$&C\\
$(0,4,0,0,0,0,0,0,0,1,0)$&${\bf 16216200}$&$\frac{131}{2}$&$7427700$&${+12013920}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,4,0)$&${\bf \overline{16216200}}$&$\frac{131}{2}$&$7427700$&${-12013920}$&${6}$&C\\
$(3,0,1,0,0,0,0,0,0,0,3)$&${\bf 16396380}$&$\frac{477}{8}$&$\frac{13673205}{2}$&${+3339063}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{16396380}}$&$\frac{477}{8}$&$\frac{13673205}{2}$&${-3339063}$&${9}$&C\\
$(7,0,0,0,0,0,0,0,0,1,1)$&${\bf 16473600}$&$\frac{241}{3}$&$9254400$&${+22748160}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,7)$&${\bf \overline{16473600}}$&$\frac{241}{3}$&$9254400$&${-22748160}$&${8}$&C\\
$(4,1,0,0,0,0,0,1,0,0,0)$&${\bf 16493400}$&$\frac{377}{6}$&$7247100$&${+13308960}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,1,4)$&${\bf \overline{16493400}}$&$\frac{377}{6}$&$7247100$&${-13308960}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,4,1)$&${\bf 16591575}$&$\frac{208}{3}$&$8044400$&${-16689920}$&${4}$&C\\
$(1,4,0,0,0,0,0,0,0,0,1)$&${\bf \overline{16591575}}$&$\frac{208}{3}$&$8044400$&${+16689920}$&${8}$&C\\
$(7,0,0,0,1,0,0,0,0,0,0)$&${\bf 16628040}$&$84$&$9767520$&${+30139776}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,0,7)$&${\bf \overline{16628040}}$&${84}$&$9767520$&${-30139776}$&${0}$&C\\
$(0,1,0,0,0,1,1,0,0,0,0)$&${\bf 17177160}$&$\frac{429}{8}$&$6441435$&${+1459458}$&${3}$&C\\
$(0,0,0,0,1,1,0,0,0,1,0)$&${\bf \overline{17177160}}$&$\frac{429}{8}$&$6441435$&${-1459458}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,0,0,5)$&${\bf 17216199}$&$80$&$9631440$&${0}$&${0}$&R\\
$(2,0,0,0,1,0,0,1,0,0,0)$&${\bf 17374500}$&$\frac{421}{8}$&$\frac{12787875}{2}$&${+3444525}$&${3}$&C\\
$(0,0,0,1,0,0,1,0,0,0,2)$&${\bf \overline{17374500}}$&$\frac{421}{8}$&$\frac{12787875}{2}$&${-3444525}$&${9}$&C\\
$(0,0,1,0,2,0,0,0,0,0,0)$&${\bf 17667936}$&$\frac{1415}{24}$&$7284420$&${+5549544}$&${1}$&C\\
$(0,0,0,0,0,0,2,0,1,0,0)$&${\bf \overline{17667936}}$&$\frac{1415}{24}$&$7284420$&${-5549544}$&${11}$&C\\
$(0,0,1,1,0,0,0,0,0,0,3)$&${\bf 17740800}$&$\frac{169}{3}$&$6988800$&${-2426880}$&${4}$&C\\
$(3,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{17740800}}$&$\frac{169}{3}$&$6988800$&${+2426880}$&${8}$&C\\
$(2,0,1,0,0,0,0,0,0,2,0)$&${\bf 17791488}$&$\frac{1295}{24}$&$6713280$&${+1482624}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,1,0,2)$&${\bf \overline{17791488}}$&$\frac{1295}{24}$&$6713280$&${-1482624}$&${11}$&C\\
$(2,2,0,0,0,0,0,0,0,0,3)$&${\bf 17837820}$&$\frac{493}{8}$&$\frac{15374205}{2}$&${+4851495}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{17837820}}$&$\frac{493}{8}$&$\frac{15374205}{2}$&${-4851495}$&${9}$&C\\
$(2,1,1,0,0,0,0,0,0,1,0)$&${\bf 17846400}$&$\frac{1319}{24}$&$6858800$&${+9033440}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,1,1,2)$&${\bf \overline{17846400}}$&$\frac{1319}{24}$&$6858800$&${-9033440}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,2,5)$&${\bf 18013710}$&$\frac{232}{3}$&$9741680$&${-27276704}$&${4}$&C\\
$(5,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{18013710}}$&$\frac{232}{3}$&$9741680$&${+27276704}$&${8}$&C\\
$(1,2,0,0,0,0,0,0,0,2,0)$&${\bf 18018000}$&$\frac{1343}{24}$&$7050750$&${+2775900}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,2,1)$&${\bf \overline{18018000}}$&$\frac{1343}{24}$&$7050750$&${-2775900}$&${11}$&C\\
$(0,1,0,0,1,0,1,0,0,0,0)$&${\bf 18036018}$&$\frac{317}{6}$&$6663657$&${+2834832}$&${2}$&C\\
$(0,0,0,0,1,0,1,0,0,1,0)$&${\bf \overline{18036018}}$&$\frac{317}{6}$&$6663657$&${-2834832}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,1,2)$&${\bf 18036018'}$&$\frac{160}{3}$&$6726720$&${-7591584}$&${4}$&C\\
$(2,1,0,0,1,0,0,0,0,0,1)$&${\bf \overline{18036018'}}$&$\frac{160}{3}$&$6726720$&${+7591584}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,0,2,0)$&${\bf 18203328}$&$\frac{1415}{24}$&$7505160$&${+5717712}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,1,3)$&${\bf \overline{18203328}}$&$\frac{1415}{24}$&$7505160$&${-5717712}$&${11}$&C\\
$(2,0,0,0,0,1,0,1,0,0,0)$&${\bf 18243225}$&$\frac{160}{3}$&$6804000$&${+2293920}$&${4}$&C\\
$(0,0,0,1,0,1,0,0,0,0,2)$&${\bf \overline{18243225}}$&$\frac{160}{3}$&$6804000$&${-2293920}$&${8}$&C\\
$(1,0,0,0,0,0,2,0,0,0,1)$&${\bf 18404100}$&$\frac{329}{6}$&$7057050$&${-2711280}$&${2}$&C\\
$(1,0,0,0,2,0,0,0,0,0,1)$&${\bf \overline{18404100}}$&$\frac{329}{6}$&$7057050$&${+2711280}$&${10}$&C\\
$(0,0,0,0,0,0,0,2,0,1,1)$&${\bf 18404100'}$&$\frac{1415}{24}$&$\frac{15175875}{2}$&${-10898745}$&${1}$&C\\
$(1,1,0,2,0,0,0,0,0,0,0)$&${\bf \overline{18404100'}}$&$\frac{1415}{24}$&$\frac{15175875}{2}$&${+10898745}$&${11}$&C\\
$(6,1,0,0,0,0,0,0,0,1,0)$&${\bf 18486468}$&$\frac{155}{2}$&$10018890$&${+27258768}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1,6)$&${\bf \overline{18486468}}$&$\frac{155}{2}$&$10018890$&${-27258768}$&${6}$&C\\
$(0,0,2,0,0,0,0,0,0,0,4)$&${\bf 18513000}$&$\frac{377}{6}$&$8134500$&${-5834400}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{18513000}}$&$\frac{377}{6}$&$8134500$&${+5834400}$&${10}$&C\\
$(1,1,0,0,1,0,0,0,0,1,0)$&${\bf 18532800}$&$\frac{101}{2}$&$6544800$&${+3732480}$&${6}$&C\\
$(0,1,0,0,0,0,1,0,0,1,1)$&${\bf \overline{18532800}}$&$\frac{101}{2}$&$6544800$&${-3732480}$&${6}$&C\\
$(2,0,0,0,0,1,0,0,0,0,3)$&${\bf 18582564}$&$\frac{1343}{24}$&$\frac{14543347}{2}$&${-3414229}$&${5}$&C\\
$(3,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{18582564}}$&$\frac{1343}{24}$&$\frac{14543347}{2}$&${+3414229}$&${7}$&C\\
$(0,0,1,0,1,0,0,0,1,0,0)$&${\bf 18738720}$&$\frac{1247}{24}$&$6808620$&${+1364376}$&${5}$&C\\
$(0,0,1,0,0,0,1,0,1,0,0)$&${\bf \overline{18738720}}$&$\frac{1247}{24}$&$6808620$&${-1364376}$&${7}$&C\\
$(6,0,0,0,0,0,0,0,0,2,0)$&${\bf 18828810}$&$\frac{449}{6}$&$9853305$&${+17360376}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,6)$&${\bf \overline{18828810}}$&$\frac{449}{6}$&$9853305$&${-17360376}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,8)$&${\bf 19046664}$&$\frac{781}{8}$&$13003011$&${-47564334}$&${3}$&C\\
$(8,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{19046664}}$&$\frac{781}{8}$&$13003011$&${+47564334}$&${9}$&C\\
$(8,2,0,0,0,0,0,0,0,0,0)$&${\bf 19046664'}$&$110$&$14651280$&${+60279552}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,2,8)$&${\bf \overline{19046664'}}$&${110}$&$14651280$&${-60279552}$&${0}$&C\\
$(5,0,0,0,0,0,0,1,0,0,1)$&${\bf 19160064}$&$65$&$8709120$&${+13436928}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,0,5)$&${\bf \overline{19160064}}$&${65}$&$8709120$&${-13436928}$&${0}$&C\\
$(0,1,0,0,1,0,0,0,0,1,1)$&${\bf 19219200}$&$\frac{151}{3}$&$6764800$&${-1108480}$&${4}$&C\\
$(1,1,0,0,0,0,1,0,0,1,0)$&${\bf \overline{19219200}}$&$\frac{151}{3}$&$6764800$&${+1108480}$&${8}$&C\\
$(1,0,0,0,0,0,0,1,1,1,0)$&${\bf 19219200'}$&$\frac{163}{3}$&$7302400$&${-7237120}$&${4}$&C\\
$(0,1,1,1,0,0,0,0,0,0,1)$&${\bf \overline{19219200'}}$&$\frac{163}{3}$&$7302400$&${+7237120}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,4,0)$&${\bf 19467448}$&$\frac{135}{2}$&$9189180$&${-12602304}$&${6}$&C\\
$(0,4,0,0,0,0,0,0,0,0,2)$&${\bf \overline{19467448}}$&$\frac{135}{2}$&$9189180$&${+12602304}$&${6}$&C\\
$(0,0,0,0,0,0,1,0,0,1,4)$&${\bf 19603584}$&$\frac{1583}{24}$&$9042096$&${-20222112}$&${1}$&C\\
$(4,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{19603584}}$&$\frac{1583}{24}$&$9042096$&${+20222112}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,3,0,2)$&${\bf 19631040}$&$\frac{1631}{24}$&$9329320$&${-18297136}$&${1}$&C\\
$(2,0,3,0,0,0,0,0,0,0,0)$&${\bf \overline{19631040}}$&$\frac{1631}{24}$&$9329320$&${+18297136}$&${11}$&C\\
$(2,0,0,0,1,1,0,0,0,0,0)$&${\bf 19819800}$&$\frac{1343}{24}$&$7755825$&${+6474930}$&${1}$&C\\
$(0,0,0,0,0,1,1,0,0,0,2)$&${\bf \overline{19819800}}$&$\frac{1343}{24}$&$7755825$&${-6474930}$&${11}$&C\\
$(3,0,1,0,0,0,0,1,0,0,0)$&${\bf 19819800'}$&$\frac{341}{6}$&$7877100$&${+10148160}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,1,0,3)$&${\bf \overline{19819800'}}$&$\frac{341}{6}$&$7877100$&${-10148160}$&${10}$&C\\
$(1,0,0,1,0,0,0,1,0,0,1)$&${\bf 19876428}$&$50$&$6949800$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,1,1,0,0,1)$&${\bf 19876428'}$&$\frac{421}{8}$&$\frac{14629329}{2}$&${-4065633}$&${3}$&C\\
$(1,0,0,1,1,0,0,0,0,0,1)$&${\bf \overline{19876428'}}$&$\frac{421}{8}$&$\frac{14629329}{2}$&${+4065633}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,2,0,1)$&${\bf 19876428''}$&$\frac{1463}{24}$&$\frac{16945929}{2}$&${-12938211}$&${1}$&C\\
$(1,0,2,1,0,0,0,0,0,0,0)$&${\bf \overline{19876428''}}$&$\frac{1463}{24}$&$\frac{16945929}{2}$&${+12938211}$&${11}$&C\\
$(7,0,0,0,0,0,1,0,0,0,0)$&${\bf 19953648}$&$\frac{497}{6}$&$11558232$&${+32558400}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,0,7)$&${\bf \overline{19953648}}$&$\frac{497}{6}$&$11558232$&${-32558400}$&${10}$&C\\
$(0,0,1,1,0,0,0,1,0,0,0)$&${\bf 20040020}$&$\frac{429}{8}$&$\frac{15030015}{2}$&${+3432429}$&${3}$&C\\
$(0,0,0,1,0,0,0,1,1,0,0)$&${\bf \overline{20040020}}$&$\frac{429}{8}$&$\frac{15030015}{2}$&${-3432429}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,1,2)$&${\bf 20612592}$&$\frac{317}{6}$&$7615608$&${-5655936}$&${2}$&C\\
$(2,1,0,0,0,0,1,0,0,0,1)$&${\bf \overline{20612592}}$&$\frac{317}{6}$&$7615608$&${+5655936}$&${10}$&C\\
$(4,1,0,0,0,0,0,0,0,1,1)$&${\bf 20612592'}$&$\frac{501}{8}$&$9027018$&${+13204620}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,1,4)$&${\bf \overline{20612592'}}$&$\frac{501}{8}$&$9027018$&${-13204620}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,1,3,0)$&${\bf 20612592''}$&$\frac{190}{3}$&$9129120$&${-15100800}$&${4}$&C\\
$(0,3,1,0,0,0,0,0,0,0,1)$&${\bf \overline{20612592''}}$&$\frac{190}{3}$&$9129120$&${+15100800}$&${8}$&C\\
$(8,0,0,1,0,0,0,0,0,0,0)$&${\bf 20785050}$&$96$&$13953600$&${+50232960}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,0,8)$&${\bf \overline{20785050}}$&${96}$&$13953600$&${-50232960}$&${0}$&C\\
$(1,1,1,0,0,0,0,0,0,0,3)$&${\bf 20857980}$&$\frac{453}{8}$&$\frac{16518645}{2}$&${+984555}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{20857980}}$&$\frac{453}{8}$&$\frac{16518645}{2}$&${-984555}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,1,0,3)$&${\bf 21141120}$&$\frac{1439}{24}$&$8864240$&${-15345440}$&${1}$&C\\
$(3,0,1,0,1,0,0,0,0,0,0)$&${\bf \overline{21141120}}$&$\frac{1439}{24}$&$8864240$&${+15345440}$&${11}$&C\\
$(0,1,0,0,0,0,0,0,0,0,10)$&${\bf 21339318}$&$\frac{340}{3}$&$16912280$&${-67308032}$&${4}$&C\\
$(10,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{21339318}}$&$\frac{340}{3}$&$16912280$&${+67308032}$&${8}$&C\\
$(2,0,0,0,0,1,1,0,0,0,0)$&${\bf 21405384}$&$\frac{445}{8}$&$8326395$&${+3897234}$&${3}$&C\\
$(0,0,0,0,1,1,0,0,0,0,2)$&${\bf \overline{21405384}}$&$\frac{445}{8}$&$8326395$&${-3897234}$&${9}$&C\\
$(2,1,1,0,0,0,0,0,0,0,2)$&${\bf 21441420}$&$\frac{1367}{24}$&$\frac{17080665}{2}$&${+8873949}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{21441420}}$&$\frac{1367}{24}$&$\frac{17080665}{2}$&${-8873949}$&${7}$&C\\
$(17,0,0,0,0,0,0,0,0,0,0)$&${\bf 21474180}$&$\frac{5423}{24}$&$\frac{67863915}{2}$&${+222981435}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,17)$&${\bf \overline{21474180}}$&$\frac{5423}{24}$&$\frac{67863915}{2}$&${-222981435}$&${7}$&C\\
$(7,0,0,0,0,1,0,0,0,0,0)$&${\bf 21488544}$&$\frac{2015}{24}$&$12616380$&${+36953784}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,0,0,7)$&${\bf \overline{21488544}}$&$\frac{2015}{24}$&$12616380$&${-36953784}$&${11}$&C\\
$(0,0,0,2,0,0,0,0,0,0,3)$&${\bf 21621600}$&$\frac{1439}{24}$&$9065700$&${-3609720}$&${5}$&C\\
$(3,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{21621600}}$&$\frac{1439}{24}$&$9065700$&${+3609720}$&${7}$&C\\
$(2,0,1,0,0,0,0,0,1,0,1)$&${\bf 21861840}$&$\frac{1247}{24}$&$7943390$&${+3420508}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,1,0,2)$&${\bf \overline{21861840}}$&$\frac{1247}{24}$&$7943390$&${-3420508}$&${11}$&C\\
$(2,2,0,0,0,0,0,1,0,0,0)$&${\bf 21861840'}$&$\frac{353}{6}$&$8994440$&${+12713792}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,2,2)$&${\bf \overline{21861840'}}$&$\frac{353}{6}$&$8994440$&${-12713792}$&${10}$&C\\
$(6,1,0,0,0,0,0,0,0,0,2)$&${\bf 22122100}$&$\frac{159}{2}$&$12298650$&${+30551040}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{22122100}}$&$\frac{159}{2}$&$12298650$&${-30551040}$&${6}$&C\\
$(1,2,0,0,0,0,0,0,1,0,1)$&${\bf 22198176}$&$\frac{1295}{24}$&$8376060$&${+5043192}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,2,1)$&${\bf \overline{22198176}}$&$\frac{1295}{24}$&$8376060$&${-5043192}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,1,2)$&${\bf 22308000}$&$\frac{1295}{24}$&$8417500$&${-2633800}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,1,1,0)$&${\bf \overline{22308000}}$&$\frac{1295}{24}$&$8417500$&${+2633800}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,0,2,0)$&${\bf 22358700}$&$\frac{341}{6}$&$8886150$&${-131040}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,2,0,0)$&${\bf \overline{22358700}}$&$\frac{341}{6}$&$8886150$&${+131040}$&${10}$&C\\
$(5,1,0,0,0,0,0,0,1,0,0)$&${\bf 22404096}$&$\frac{211}{3}$&$11019264$&${+24545280}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,1,5)$&${\bf \overline{22404096}}$&$\frac{211}{3}$&$11019264$&${-24545280}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,1,0,1)$&${\bf 22462440}$&$\frac{1367}{24}$&$8947015$&${+8698118}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,1,3)$&${\bf \overline{22462440}}$&$\frac{1367}{24}$&$8947015$&${-8698118}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,2,0,5)$&${\bf 22462440'}$&$\frac{1871}{24}$&$12245695$&${-33996226}$&${1}$&C\\
$(5,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{22462440'}}$&$\frac{1871}{24}$&$12245695$&${+33996226}$&${11}$&C\\
$(0,1,0,0,0,1,0,0,0,1,1)$&${\bf 22522500}$&$\frac{1223}{24}$&$\frac{16051875}{2}$&${-2909625}$&${5}$&C\\
$(1,1,0,0,0,1,0,0,0,1,0)$&${\bf \overline{22522500}}$&$\frac{1223}{24}$&$\frac{16051875}{2}$&${+2909625}$&${7}$&C\\
$(2,0,0,0,0,0,1,0,0,1,1)$&${\bf 22550528}$&$\frac{105}{2}$&$8279040$&${-2433024}$&${6}$&C\\
$(1,1,0,0,1,0,0,0,0,0,2)$&${\bf \overline{22550528}}$&$\frac{105}{2}$&$8279040$&${+2433024}$&${6}$&C\\
$(0,0,1,0,0,1,0,0,1,0,0)$&${\bf 22843392}$&$\frac{105}{2}$&$8386560$&${0}$&${6}$&R\\
$(1,0,0,0,0,1,0,0,0,1,2)$&${\bf 22902880}$&$\frac{429}{8}$&$8588580$&${-7938216}$&${3}$&C\\
$(2,1,0,0,0,1,0,0,0,0,1)$&${\bf \overline{22902880}}$&$\frac{429}{8}$&$8588580$&${+7938216}$&${9}$&C\\
$(2,0,0,0,1,0,1,0,0,0,0)$&${\bf 22934340}$&$\frac{329}{6}$&$8794170$&${+5859216}$&${2}$&C\\
$(0,0,0,0,1,0,1,0,0,0,2)$&${\bf \overline{22934340}}$&$\frac{329}{6}$&$8794170$&${-5859216}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,3,3)$&${\bf 23063040}$&$\frac{217}{3}$&$11665920$&${-27595776}$&${4}$&C\\
$(3,3,0,0,0,0,0,0,0,0,1)$&${\bf \overline{23063040}}$&$\frac{217}{3}$&$11665920$&${+27595776}$&${8}$&C\\
$(3,0,0,1,0,0,0,0,1,0,0)$&${\bf 23232000}$&$\frac{169}{3}$&$9152000$&${+9856000}$&${4}$&C\\
$(0,0,1,0,0,0,0,1,0,0,3)$&${\bf \overline{23232000}}$&$\frac{169}{3}$&$9152000$&${-9856000}$&${8}$&C\\
$(6,0,0,0,0,0,0,0,1,0,1)$&${\bf 23279256}$&$\frac{437}{6}$&$11856684$&${+23193984}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,6)$&${\bf \overline{23279256}}$&$\frac{437}{6}$&$11856684$&${-23193984}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,1,6)$&${\bf 23279256'}$&$\frac{2063}{24}$&$13993329$&${-46060446}$&${1}$&C\\
$(6,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{23279256'}}$&$\frac{2063}{24}$&$13993329$&${+46060446}$&${11}$&C\\
$(0,0,0,2,0,0,0,1,0,0,0)$&${\bf 23618595}$&$\frac{172}{3}$&$9469460$&${+3422848}$&${4}$&C\\
$(0,0,0,1,0,0,0,2,0,0,0)$&${\bf \overline{23618595}}$&$\frac{172}{3}$&$9469460$&${-3422848}$&${8}$&C\\
$(1,0,2,0,0,0,0,0,1,0,0)$&${\bf 24048024}$&$\frac{166}{3}$&$9305296$&${+7751744}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,2,0,1)$&${\bf \overline{24048024}}$&$\frac{166}{3}$&$9305296$&${-7751744}$&${8}$&C\\
$(2,0,0,0,1,0,0,0,0,1,1)$&${\bf 24161280}$&$\frac{157}{3}$&$8842240$&${+923648}$&${4}$&C\\
$(1,1,0,0,0,0,1,0,0,0,2)$&${\bf \overline{24161280}}$&$\frac{157}{3}$&$8842240$&${-923648}$&${8}$&C\\
$(0,0,0,1,2,0,0,0,0,0,0)$&${\bf 24293412}$&$\frac{377}{6}$&$10674378$&${+7021872}$&${2}$&C\\
$(0,0,0,0,0,0,2,1,0,0,0)$&${\bf \overline{24293412}}$&$\frac{377}{6}$&$10674378$&${-7021872}$&${10}$&C\\
$(0,0,0,0,0,3,0,0,0,0,0)$&${\bf 24293412'}$&$\frac{135}{2}$&$11467170$&${0}$&${6}$&R\\
$(4,1,0,0,0,0,1,0,0,0,0)$&${\bf 24504480}$&$\frac{1559}{24}$&$11131260$&${+21356760}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,1,4)$&${\bf \overline{24504480}}$&$\frac{1559}{24}$&$11131260$&${-21356760}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,5,0)$&${\bf 24776752}$&$\frac{621}{8}$&$13449618$&${-28904148}$&${3}$&C\\
$(0,5,0,0,0,0,0,0,0,0,1)$&${\bf \overline{24776752}}$&$\frac{621}{8}$&$13449618$&${+28904148}$&${9}$&C\\
$(1,0,0,0,0,2,0,0,0,0,1)$&${\bf 24845535}$&$56$&$9729720$&${0}$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,1,0)$&${\bf 24972948}$&$\frac{115}{2}$&$10041570$&${+9879408}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,2,1,0)$&${\bf \overline{24972948}}$&$\frac{115}{2}$&$10041570$&${-9879408}$&${6}$&C\\
$(1,1,1,0,0,0,0,1,0,0,0)$&${\bf 24984960}$&$\frac{323}{6}$&$9405760$&${+8839168}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,1,1,1)$&${\bf \overline{24984960}}$&$\frac{323}{6}$&$9405760$&${-8839168}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,2,2)$&${\bf 24984960'}$&$\frac{1487}{24}$&$10825360$&${-19962592}$&${1}$&C\\
$(2,2,0,0,1,0,0,0,0,0,0)$&${\bf \overline{24984960'}}$&$\frac{1487}{24}$&$10825360$&${+19962592}$&${11}$&C\\
$(8,0,0,0,0,0,0,0,0,0,3)$&${\bf 25029576}$&$\frac{2303}{24}$&$16795779$&${+42809910}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{25029576}}$&$\frac{2303}{24}$&$16795779$&${-42809910}$&${7}$&C\\
$(3,0,1,0,0,0,0,0,0,1,1)$&${\bf 25282400}$&$\frac{453}{8}$&$10011300$&${+8831160}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,1,0,3)$&${\bf \overline{25282400}}$&$\frac{453}{8}$&$10011300$&${-8831160}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,0,0,10)$&${\bf 25496328}$&$\frac{346}{3}$&$20563472$&${-77974784}$&${4}$&C\\
$(10,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{25496328}}$&$\frac{346}{3}$&$20563472$&${+77974784}$&${8}$&C\\
$(12,1,0,0,0,0,0,0,0,0,0)$&${\bf 25496328'}$&$\frac{917}{6}$&$27249572$&${+142161344}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,1,12)$&${\bf \overline{25496328'}}$&$\frac{917}{6}$&$27249572$&${-142161344}$&${10}$&C\\
$(0,0,1,1,0,1,0,0,0,0,0)$&${\bf 25765740}$&$\frac{1367}{24}$&$\frac{20525505}{2}$&${+7753317}$&${1}$&C\\
$(0,0,0,0,0,0,1,0,1,1,1)$&${\bf 25765740'}$&$\frac{1367}{24}$&$\frac{20525505}{2}$&${-14486043}$&${1}$&C\\
$(1,1,1,0,1,0,0,0,0,0,0)$&${\bf \overline{25765740'}}$&$\frac{1367}{24}$&$\frac{20525505}{2}$&${+14486043}$&${11}$&C\\
$(0,0,0,0,0,1,0,1,1,0,0)$&${\bf \overline{25765740}}$&$\frac{1367}{24}$&$\frac{20525505}{2}$&${-7753317}$&${11}$&C\\
$(0,0,1,0,0,0,2,0,0,0,0)$&${\bf 25765740''}$&$\frac{1391}{24}$&$\frac{20885865}{2}$&${+300729}$&${5}$&C\\
$(0,0,0,0,2,0,0,0,1,0,0)$&${\bf \overline{25765740''}}$&$\frac{1391}{24}$&$\frac{20885865}{2}$&${-300729}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,1,2,0)$&${\bf 25765740'''}$&$\frac{1511}{24}$&$\frac{22687665}{2}$&${-19026579}$&${1}$&C\\
$(0,2,1,1,0,0,0,0,0,0,0)$&${\bf \overline{25765740'''}}$&$\frac{1511}{24}$&$\frac{22687665}{2}$&${+19026579}$&${11}$&C\\
$(4,1,0,0,0,1,0,0,0,0,0)$&${\bf 25989600}$&$66$&$11995200$&${+24675840}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,1,4)$&${\bf \overline{25989600}}$&${66}$&$11995200$&${-24675840}$&${0}$&C\\
$(4,0,0,1,0,0,0,0,0,1,0)$&${\bf 26206180}$&$\frac{123}{2}$&$11270490$&${+17530128}$&${6}$&C\\
$(0,1,0,0,0,0,0,1,0,0,4)$&${\bf \overline{26206180}}$&$\frac{123}{2}$&$11270490$&${-17530128}$&${6}$&C\\
$(0,1,0,1,0,0,0,0,0,0,4)$&${\bf 26954928}$&$\frac{365}{6}$&$11466840$&${-9981312}$&${2}$&C\\
$(4,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{26954928}}$&$\frac{365}{6}$&$11466840$&${+9981312}$&${10}$&C\\
$(0,2,0,1,0,0,0,0,0,1,0)$&${\bf 26976950}$&$\frac{111}{2}$&$10470075$&${+9313920}$&${6}$&C\\
$(0,1,0,0,0,0,0,1,0,2,0)$&${\bf \overline{26976950}}$&$\frac{111}{2}$&$10470075$&${-9313920}$&${6}$&C\\
$(0,0,1,1,0,0,0,0,0,1,1)$&${\bf 27054027}$&$\frac{160}{3}$&$10090080$&${+288288}$&${4}$&C\\
$(1,1,0,0,0,0,0,1,1,0,0)$&${\bf \overline{27054027}}$&$\frac{160}{3}$&$10090080$&${-288288}$&${8}$&C\\
$(1,0,0,0,0,0,1,0,0,0,5)$&${\bf 27243216}$&$\frac{541}{8}$&$12883374$&${-25412940}$&${3}$&C\\
$(5,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{27243216}}$&$\frac{541}{8}$&$12883374$&${+25412940}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,1,0,1)$&${\bf 27327300}$&$\frac{329}{6}$&$10478650$&${+1870960}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,2,0,0)$&${\bf \overline{27327300}}$&$\frac{329}{6}$&$10478650$&${-1870960}$&${10}$&C\\
$(0,0,1,1,0,0,1,0,0,0,0)$&${\bf 27483456}$&$\frac{335}{6}$&$10730720$&${+6296576}$&${2}$&C\\
$(0,0,0,0,1,0,0,1,1,0,0)$&${\bf \overline{27483456}}$&$\frac{335}{6}$&$10730720$&${-6296576}$&${10}$&C\\
$(2,2,0,0,0,0,0,0,0,1,1)$&${\bf 27567540}$&$\frac{469}{8}$&$\frac{22603455}{2}$&${+11513097}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,2,2)$&${\bf \overline{27567540}}$&$\frac{469}{8}$&$\frac{22603455}{2}$&${-11513097}$&${9}$&C\\
$(2,0,0,0,0,1,0,0,0,1,1)$&${\bf 27747720}$&$\frac{1271}{24}$&$10276035$&${-956802}$&${5}$&C\\
$(1,1,0,0,0,1,0,0,0,0,2)$&${\bf \overline{27747720}}$&$\frac{1271}{24}$&$10276035$&${+956802}$&${7}$&C\\
$(0,0,0,2,0,1,0,0,0,0,0)$&${\bf 28342314}$&$\frac{365}{6}$&$12057045$&${+7852416}$&${2}$&C\\
$(0,0,0,0,0,1,0,2,0,0,0)$&${\bf \overline{28342314}}$&$\frac{365}{6}$&$12057045$&${-7852416}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,1,5)$&${\bf 28355184}$&$\frac{1823}{24}$&$15061626$&${-41657004}$&${1}$&C\\
$(5,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{28355184}}$&$\frac{1823}{24}$&$15061626$&${+41657004}$&${11}$&C\\
$(1,0,1,1,0,0,0,0,0,1,0)$&${\bf 28378350}$&$\frac{107}{2}$&$10617075$&${+7552440}$&${6}$&C\\
$(0,1,0,0,0,0,0,1,1,0,1)$&${\bf \overline{28378350}}$&$\frac{107}{2}$&$10617075$&${-7552440}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,2,0,3)$&${\bf 28442700}$&$\frac{190}{3}$&$12597000$&${-22064640}$&${4}$&C\\
$(3,0,2,0,0,0,0,0,0,0,1)$&${\bf \overline{28442700}}$&$\frac{190}{3}$&$12597000$&${+22064640}$&${8}$&C\\
$(1,0,0,0,0,0,0,2,0,1,0)$&${\bf 28540512}$&$\frac{461}{8}$&$11501028$&${-9686952}$&${3}$&C\\
$(0,1,0,2,0,0,0,0,0,0,1)$&${\bf \overline{28540512}}$&$\frac{461}{8}$&$11501028$&${+9686952}$&${9}$&C\\
$(1,0,0,0,0,0,0,1,1,0,2)$&${\bf 28554240}$&$\frac{169}{3}$&$11248640$&${-13764608}$&${4}$&C\\
$(2,0,1,1,0,0,0,0,0,0,1)$&${\bf \overline{28554240}}$&$\frac{169}{3}$&$11248640$&${+13764608}$&${8}$&C\\
$(13,0,0,0,0,0,0,0,0,0,1)$&${\bf 28601650}$&$156$&$31201800$&${+160466400}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,0,13)$&${\bf \overline{28601650}}$&${156}$&$31201800$&${-160466400}$&${0}$&C\\
$(1,0,0,0,0,0,0,1,2,0,0)$&${\bf 28628600}$&$\frac{477}{8}$&$11936925$&${-11467170}$&${3}$&C\\
$(0,0,2,1,0,0,0,0,0,0,1)$&${\bf \overline{28628600}}$&$\frac{477}{8}$&$11936925$&${+11467170}$&${9}$&C\\
$(0,2,1,0,0,0,0,0,1,0,0)$&${\bf 28693665}$&$\frac{172}{3}$&$11504220$&${+11588304}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,1,2,0)$&${\bf \overline{28693665}}$&$\frac{172}{3}$&$11504220$&${-11588304}$&${8}$&C\\
$(3,0,1,0,0,0,1,0,0,0,0)$&${\bf 28828800}$&$\frac{1415}{24}$&$11886000$&${+16520160}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,1,0,3)$&${\bf \overline{28828800}}$&$\frac{1415}{24}$&$11886000$&${-16520160}$&${11}$&C\\
$(1,3,0,0,0,0,0,0,1,0,0)$&${\bf 29352960}$&$\frac{187}{3}$&$12794880$&${+18364416}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,3,1)$&${\bf \overline{29352960}}$&$\frac{187}{3}$&$12794880$&${-18364416}$&${8}$&C\\
$(1,0,0,0,1,0,0,1,0,0,1)$&${\bf 29446560}$&$\frac{1247}{24}$&$10699260$&${-1746888}$&${1}$&C\\
$(1,0,0,1,0,0,1,0,0,0,1)$&${\bf \overline{29446560}}$&$\frac{1247}{24}$&$10699260$&${+1746888}$&${11}$&C\\
$(0,0,1,0,0,2,0,0,0,0,0)$&${\bf 29446560'}$&$\frac{477}{8}$&$12277980$&${+4725864}$&${3}$&C\\
$(0,0,0,0,0,2,0,0,1,0,0)$&${\bf \overline{29446560'}}$&$\frac{477}{8}$&$12277980$&${-4725864}$&${9}$&C\\
$(3,0,1,0,0,1,0,0,0,0,0)$&${\bf 29597568}$&$60$&$12418560$&${+19160064}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,1,0,3)$&${\bf \overline{29597568}}$&${60}$&$12418560$&${-19160064}$&${0}$&C\\
$(1,0,0,0,0,1,0,1,0,0,1)$&${\bf 29814642}$&$\frac{317}{6}$&$11015433$&${-3891888}$&${2}$&C\\
$(1,0,0,1,0,1,0,0,0,0,1)$&${\bf \overline{29814642}}$&$\frac{317}{6}$&$11015433$&${+3891888}$&${10}$&C\\
$(0,0,1,0,0,0,1,1,0,0,0)$&${\bf 30060030}$&$\frac{111}{2}$&$11666655$&${-1297296}$&${6}$&C\\
$(0,0,0,1,1,0,0,0,1,0,0)$&${\bf \overline{30060030}}$&$\frac{111}{2}$&$11666655$&${+1297296}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,2,1,0)$&${\bf 30115800}$&$\frac{119}{2}$&$12530700$&${-9097920}$&${6}$&C\\
$(0,1,2,0,0,0,0,0,0,0,2)$&${\bf \overline{30115800}}$&$\frac{119}{2}$&$12530700$&${+9097920}$&${6}$&C\\
$(1,0,0,0,1,0,0,0,0,0,5)$&${\bf 30270240}$&$\frac{1607}{24}$&$14173740$&${-23296392}$&${1}$&C\\
$(5,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{30270240}}$&$\frac{1607}{24}$&$14173740$&${+23296392}$&${11}$&C\\
$(5,0,1,0,0,0,0,0,0,1,0)$&${\bf 30324294}$&$\frac{139}{2}$&$14738031$&${+31626936}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,1,0,5)$&${\bf \overline{30324294}}$&$\frac{139}{2}$&$14738031$&${-31626936}$&${6}$&C\\
$(8,0,0,0,0,0,0,1,0,0,0)$&${\bf 31177575}$&$\frac{280}{3}$&$20349000$&${+63721440}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,0,0,8)$&${\bf \overline{31177575}}$&$\frac{280}{3}$&$20349000$&${-63721440}$&${8}$&C\\
$(0,3,0,0,0,0,0,0,0,0,4)$&${\bf 31286970}$&$\frac{413}{6}$&$15060045$&${-1983696}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{31286970}}$&$\frac{413}{6}$&$15060045$&${+1983696}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,0,1,2)$&${\bf 31447416}$&$\frac{1343}{24}$&$12305909$&${-583814}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,1,0,2)$&${\bf \overline{31447416}}$&$\frac{1343}{24}$&$12305909$&${+583814}$&${11}$&C\\
$(0,0,0,2,0,0,1,0,0,0,0)$&${\bf 31491460}$&$\frac{477}{8}$&$\frac{26261235}{2}$&${+6413121}$&${3}$&C\\
$(0,0,0,0,1,0,0,2,0,0,0)$&${\bf \overline{31491460}}$&$\frac{477}{8}$&$\frac{26261235}{2}$&${-6413121}$&${9}$&C\\
$(4,0,0,1,0,0,0,0,0,0,2)$&${\bf 31621590}$&$\frac{127}{2}$&$14041755$&${+18195840}$&${6}$&C\\
$(2,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{31621590}}$&$\frac{127}{2}$&$14041755$&${-18195840}$&${6}$&C\\
$(1,2,0,0,0,0,0,0,0,1,2)$&${\bf 31808700}$&$\frac{1391}{24}$&$\frac{25784325}{2}$&${+1659285}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,2,1)$&${\bf \overline{31808700}}$&$\frac{1391}{24}$&$\frac{25784325}{2}$&${-1659285}$&${11}$&C\\
$(4,0,1,0,0,0,0,0,1,0,0)$&${\bf 32089200}$&$\frac{190}{3}$&$14212000$&${+23576960}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,1,0,4)$&${\bf \overline{32089200}}$&$\frac{190}{3}$&$14212000$&${-23576960}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,1,0,4)$&${\bf 32089200'}$&$\frac{1655}{24}$&$15474250$&${-34890460}$&${1}$&C\\
$(4,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{32089200'}}$&$\frac{1655}{24}$&$15474250$&${+34890460}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,1,2)$&${\bf 32108076}$&$\frac{1463}{24}$&$\frac{27374193}{2}$&${+6813477}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,1,3)$&${\bf \overline{32108076}}$&$\frac{1463}{24}$&$\frac{27374193}{2}$&${-6813477}$&${11}$&C\\
$(1,1,1,0,0,0,0,0,0,1,1)$&${\bf 32112640}$&$\frac{429}{8}$&$12042240$&${+6193152}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,1,1,1)$&${\bf \overline{32112640}}$&$\frac{429}{8}$&$12042240$&${-6193152}$&${9}$&C\\
$(2,2,0,0,0,0,1,0,0,0,0)$&${\bf 32196528}$&$\frac{1463}{24}$&$13724802$&${+20727252}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,2,2)$&${\bf \overline{32196528}}$&$\frac{1463}{24}$&$13724802$&${-20727252}$&${11}$&C\\
$(1,1,0,1,0,0,0,0,1,0,0)$&${\bf 32207175}$&$\frac{160}{3}$&$12012000$&${+8682960}$&${4}$&C\\
$(0,0,1,0,0,0,0,1,0,1,1)$&${\bf \overline{32207175}}$&$\frac{160}{3}$&$12012000$&${-8682960}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,2,1,1)$&${\bf 32288256}$&$\frac{181}{3}$&$13622784$&${-19590144}$&${4}$&C\\
$(1,1,2,0,0,0,0,0,0,0,1)$&${\bf \overline{32288256}}$&$\frac{181}{3}$&$13622784$&${+19590144}$&${8}$&C\\
$(9,0,0,0,0,0,0,0,1,0,0)$&${\bf 32332300}$&$\frac{207}{2}$&$23401350$&${+82326240}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,0,9)$&${\bf \overline{32332300}}$&$\frac{207}{2}$&$23401350$&${-82326240}$&${6}$&C\\
$(0,1,0,1,0,0,0,0,0,2,0)$&${\bf 32372340}$&$\frac{329}{6}$&$12413170$&${-1974896}$&${2}$&C\\
$(0,2,0,0,0,0,0,1,0,1,0)$&${\bf \overline{32372340}}$&$\frac{329}{6}$&$12413170$&${+1974896}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,1,1,0)$&${\bf 32490315}$&$68$&$15449940$&${+19630512}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,0,5)$&${\bf \overline{32490315}}$&${68}$&$15449940$&${-19630512}$&${0}$&C\\
$(2,0,0,0,0,0,0,1,0,2,0)$&${\bf 32617728}$&$\frac{115}{2}$&$13115520$&${-8211456}$&${6}$&C\\
$(0,2,0,1,0,0,0,0,0,0,2)$&${\bf \overline{32617728}}$&$\frac{115}{2}$&$13115520$&${+8211456}$&${6}$&C\\
$(0,0,0,2,0,0,0,0,0,1,1)$&${\bf 32792760}$&$\frac{1367}{24}$&$13061685$&${-580398}$&${5}$&C\\
$(1,1,0,0,0,0,0,2,0,0,0)$&${\bf \overline{32792760}}$&$\frac{1367}{24}$&$13061685$&${+580398}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,3,0,0)$&${\bf 32792760'}$&$\frac{1511}{24}$&$14437605$&${-13907166}$&${5}$&C\\
$(0,0,3,0,0,0,0,0,0,1,0)$&${\bf \overline{32792760'}}$&$\frac{1511}{24}$&$14437605$&${+13907166}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,0,3,1)$&${\bf 32792760''}$&$\frac{1631}{24}$&$15584205$&${-31979766}$&${1}$&C\\
$(1,3,0,1,0,0,0,0,0,0,0)$&${\bf \overline{32792760''}}$&$\frac{1631}{24}$&$15584205$&${+31979766}$&${11}$&C\\
$(10,0,1,0,0,0,0,0,0,0,0)$&${\bf 32829720}$&$\frac{2951}{24}$&$28228585$&${+124760042}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,1,0,10)$&${\bf \overline{32829720}}$&$\frac{2951}{24}$&$28228585$&${-124760042}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,1,2)$&${\bf 33183150}$&$\frac{461}{6}$&$17829175$&${+27174160}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,6)$&${\bf \overline{33183150}}$&$\frac{461}{6}$&$17829175$&${-27174160}$&${10}$&C\\
$(6,3,0,0,0,0,0,0,0,0,0)$&${\bf 33625592}$&$102$&$23984688$&${+87070464}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,3,6)$&${\bf \overline{33625592}}$&${102}$&$23984688$&${-87070464}$&${0}$&C\\
$(2,2,0,0,0,1,0,0,0,0,0)$&${\bf 33729696}$&$62$&$14624064$&${+24261120}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,2,2)$&${\bf \overline{33729696}}$&${62}$&$14624064$&${-24261120}$&${0}$&C\\
$(1,0,0,0,0,0,0,1,0,2,1)$&${\bf 33825792}$&$\frac{175}{3}$&$13798400$&${-18900992}$&${4}$&C\\
$(1,2,0,1,0,0,0,0,0,0,1)$&${\bf \overline{33825792}}$&$\frac{175}{3}$&$13798400$&${+18900992}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,0,0,5)$&${\bf 33965568}$&$\frac{407}{6}$&$16111872$&${-28864512}$&${2}$&C\\
$(5,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{33965568}}$&$\frac{407}{6}$&$16111872$&${+28864512}$&${10}$&C\\
$(0,0,1,0,1,0,0,0,0,0,3)$&${\bf 34151040}$&$\frac{1391}{24}$&$13841520$&${-6970656}$&${5}$&C\\
$(3,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{34151040}}$&$\frac{1391}{24}$&$13841520$&${+6970656}$&${7}$&C\\
$(2,0,0,0,0,0,0,1,1,0,1)$&${\bf 34354320}$&$\frac{111}{2}$&$13333320$&${-5930496}$&${6}$&C\\
$(1,0,1,1,0,0,0,0,0,0,2)$&${\bf \overline{34354320}}$&$\frac{111}{2}$&$13333320$&${+5930496}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,2,2,1)$&${\bf 34354320'}$&$\frac{1679}{24}$&$16806790$&${-35026420}$&${1}$&C\\
$(1,2,2,0,0,0,0,0,0,0,0)$&${\bf \overline{34354320'}}$&$\frac{1679}{24}$&$16806790$&${+35026420}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,1,1,0)$&${\bf 34594560}$&$53$&$12821760$&${-3359232}$&${0}$&C\\
$(0,1,1,0,0,0,0,1,0,0,1)$&${\bf \overline{34594560}}$&${53}$&$12821760$&${+3359232}$&${0}$&C\\
$(18,0,0,0,0,0,0,0,0,0,0)$&${\bf 34597290}$&$\frac{495}{2}$&$59879925$&${+410605200}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,18)$&${\bf \overline{34597290}}$&$\frac{495}{2}$&$59879925$&${-410605200}$&${6}$&C\\
$(4,2,0,0,0,0,0,0,0,1,0)$&${\bf 34906950}$&$\frac{143}{2}$&$17453475$&${+38666160}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,2,4)$&${\bf \overline{34906950}}$&$\frac{143}{2}$&$17453475$&${-38666160}$&${6}$&C\\
$(2,0,0,1,0,0,0,0,0,0,4)$&${\bf 35135100}$&$\frac{377}{6}$&$15438150$&${-9556560}$&${2}$&C\\
$(4,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{35135100}}$&$\frac{377}{6}$&$15438150$&${+9556560}$&${10}$&C\\
$(2,5,0,0,0,0,0,0,0,0,0)$&${\bf 35837802}$&$92$&$23056488$&${+67021344}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,5,2)$&${\bf \overline{35837802}}$&${92}$&$23056488$&${-67021344}$&${0}$&C\\
$(0,0,1,0,1,0,0,1,0,0,0)$&${\bf 36072036}$&$\frac{166}{3}$&$13957944$&${+3843840}$&${4}$&C\\
$(0,0,0,1,0,0,1,0,1,0,0)$&${\bf \overline{36072036}}$&$\frac{166}{3}$&$13957944$&${-3843840}$&${8}$&C\\
$(1,1,1,0,0,0,1,0,0,0,0)$&${\bf 36072036'}$&$\frac{1343}{24}$&$\frac{28231203}{2}$&${+14897883}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,1,1,1)$&${\bf \overline{36072036'}}$&$\frac{1343}{24}$&$\frac{28231203}{2}$&${-14897883}$&${11}$&C\\
$(3,2,0,0,0,0,0,0,1,0,0)$&${\bf 36406656}$&$\frac{196}{3}$&$16633344$&${+29193216}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,2,3)$&${\bf \overline{36406656}}$&$\frac{196}{3}$&$16633344$&${-29193216}$&${8}$&C\\
$(5,0,1,0,0,0,0,0,0,0,2)$&${\bf 36412740}$&$\frac{143}{2}$&$18206370$&${+34572096}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{36412740}}$&$\frac{143}{2}$&$18206370$&${-34572096}$&${6}$&C\\
$(1,0,0,0,0,0,0,1,0,1,3)$&${\bf 36501465}$&$\frac{184}{3}$&$15655640$&${-26565968}$&${4}$&C\\
$(3,1,0,1,0,0,0,0,0,0,1)$&${\bf \overline{36501465}}$&$\frac{184}{3}$&$15655640$&${+26565968}$&${8}$&C\\
$(1,1,1,0,0,1,0,0,0,0,0)$&${\bf 36644608}$&$57$&$14606592$&${+17791488}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,1,1,1)$&${\bf \overline{36644608}}$&${57}$&$14606592$&${-17791488}$&${0}$&C\\
$(1,0,0,0,0,1,1,0,0,0,1)$&${\bf 36808200}$&$\frac{1319}{24}$&$14146275$&${-2646930}$&${1}$&C\\
$(1,0,0,0,1,1,0,0,0,0,1)$&${\bf \overline{36808200}}$&$\frac{1319}{24}$&$14146275$&${+2646930}$&${11}$&C\\
$(0,1,0,0,0,0,0,2,0,0,1)$&${\bf 36996960}$&$\frac{1367}{24}$&$14736260$&${-8638168}$&${5}$&C\\
$(1,0,0,2,0,0,0,0,0,1,0)$&${\bf \overline{36996960}}$&$\frac{1367}{24}$&$14736260$&${+8638168}$&${7}$&C\\
$(2,3,0,0,0,0,0,0,0,1,0)$&${\bf 37165128}$&$\frac{135}{2}$&$17542980$&${+32078592}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,3,2)$&${\bf \overline{37165128}}$&$\frac{135}{2}$&$17542980$&${-32078592}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,1,3,2)$&${\bf 37165128'}$&$\frac{1823}{24}$&$19741267$&${-49253386}$&${1}$&C\\
$(2,3,1,0,0,0,0,0,0,0,0)$&${\bf \overline{37165128'}}$&$\frac{1823}{24}$&$19741267$&${+49253386}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,1,0,7)$&${\bf 37806912}$&$\frac{701}{8}$&$23166648$&${-71978544}$&${3}$&C\\
$(7,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{37806912}}$&$\frac{701}{8}$&$23166648$&${+71978544}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,2,4)$&${\bf 37923600}$&$\frac{1919}{24}$&$21204950$&${-60169460}$&${1}$&C\\
$(4,2,1,0,0,0,0,0,0,0,0)$&${\bf \overline{37923600}}$&$\frac{1919}{24}$&$21204950$&${+60169460}$&${11}$&C\\
$(3,0,0,0,1,0,0,0,1,0,0)$&${\bf 38115000}$&$\frac{1391}{24}$&$15448125$&${+13604250}$&${5}$&C\\
$(0,0,1,0,0,0,1,0,0,0,3)$&${\bf \overline{38115000}}$&$\frac{1391}{24}$&$15448125$&${-13604250}$&${7}$&C\\
$(0,3,0,0,0,0,0,0,0,2,0)$&${\bf 38115000'}$&$\frac{377}{6}$&$16747500$&${+9372000}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,3,0)$&${\bf \overline{38115000'}}$&$\frac{377}{6}$&$16747500$&${-9372000}$&${10}$&C\\
$(8,0,0,0,1,0,0,0,0,0,0)$&${\bf 38372400}$&$\frac{2327}{24}$&$26017650$&${+89012340}$&${1}$&C\\
$(0,0,0,0,0,0,1,0,0,0,8)$&${\bf \overline{38372400}}$&$\frac{2327}{24}$&$26017650$&${-89012340}$&${11}$&C\\
$(5,1,0,0,0,0,0,0,0,0,3)$&${\bf 38438400}$&$\frac{229}{3}$&$20518400$&${+31605760}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{38438400}}$&$\frac{229}{3}$&$20518400$&${-31605760}$&${8}$&C\\
$(2,0,2,0,0,0,0,0,0,1,0)$&${\bf 38548224}$&$\frac{119}{2}$&$16039296$&${+19408896}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,2,0,2)$&${\bf \overline{38548224}}$&$\frac{119}{2}$&$16039296$&${-19408896}$&${6}$&C\\
$(0,0,1,0,1,1,0,0,0,0,0)$&${\bf 38648610}$&$\frac{353}{6}$&$15900885$&${+9132552}$&${2}$&C\\
$(0,0,0,0,0,1,1,0,1,0,0)$&${\bf \overline{38648610}}$&$\frac{353}{6}$&$15900885$&${-9132552}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,1,4)$&${\bf 38648610'}$&$\frac{208}{3}$&$18738720$&${-42213600}$&${4}$&C\\
$(4,1,1,0,0,0,0,0,0,0,1)$&${\bf \overline{38648610'}}$&$\frac{208}{3}$&$18738720$&${+42213600}$&${8}$&C\\
$(8,0,0,0,0,0,0,0,0,1,1)$&${\bf 38798760}$&$\frac{2231}{24}$&$25221455$&${+72151094}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,0,8)$&${\bf \overline{38798760}}$&$\frac{2231}{24}$&$25221455$&${-72151094}$&${7}$&C\\
$(9,2,0,0,0,0,0,0,0,0,0)$&${\bf 38798760'}$&$\frac{2999}{24}$&$33903695$&${+149629750}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,2,9)$&${\bf \overline{38798760'}}$&$\frac{2999}{24}$&$33903695$&${-149629750}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,4)$&${\bf 38934896}$&$\frac{741}{8}$&$25219194$&${+39644748}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{38934896}}$&$\frac{741}{8}$&$25219194$&${-39644748}$&${9}$&C\\
$(1,0,0,0,0,0,0,2,0,0,2)$&${\bf 39262080}$&$\frac{477}{8}$&$16370640$&${-17420832}$&${3}$&C\\
$(2,0,0,2,0,0,0,0,0,0,1)$&${\bf \overline{39262080}}$&$\frac{477}{8}$&$16370640$&${+17420832}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,1,0,1)$&${\bf 39405366}$&$\frac{317}{6}$&$14558859$&${+524880}$&${2}$&C\\
$(1,0,1,0,0,0,0,1,0,1,0)$&${\bf \overline{39405366}}$&$\frac{317}{6}$&$14558859$&${-524880}$&${10}$&C\\
$(0,0,2,0,0,0,0,0,0,1,2)$&${\bf 39639600}$&$\frac{353}{6}$&$16308600$&${-4319040}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,2,0,0)$&${\bf \overline{39639600}}$&$\frac{353}{6}$&$16308600$&${+4319040}$&${10}$&C\\
$(3,0,0,0,2,0,0,0,0,0,0)$&${\bf 39639600'}$&$\frac{1559}{24}$&$18006450$&${+24283380}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,3,0,0)$&${\bf 39639600''}$&$\frac{1559}{24}$&$18006450$&${-13056780}$&${5}$&C\\
$(0,0,3,0,0,0,0,0,0,0,2)$&${\bf \overline{39639600''}}$&$\frac{1559}{24}$&$18006450$&${+13056780}$&${7}$&C\\
$(0,0,0,0,0,0,2,0,0,0,3)$&${\bf \overline{39639600'}}$&$\frac{1559}{24}$&$18006450$&${-24283380}$&${11}$&C\\
$(3,0,0,1,1,0,0,0,0,0,0)$&${\bf 40268800}$&$63$&$17740800$&${+27371520}$&${0}$&C\\
$(0,0,0,0,0,0,1,1,0,0,3)$&${\bf \overline{40268800}}$&${63}$&$17740800$&${-27371520}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,1,9)$&${\bf 40310400}$&$\frac{671}{6}$&$31524800$&${-125685760}$&${2}$&C\\
$(9,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{40310400}}$&$\frac{671}{6}$&$31524800$&${+125685760}$&${10}$&C\\
$(1,0,0,3,0,0,0,0,0,0,0)$&${\bf 40489020}$&$\frac{1631}{24}$&$\frac{38483445}{2}$&${+23420397}$&${1}$&C\\
$(0,0,0,0,0,0,0,3,0,0,1)$&${\bf \overline{40489020}}$&$\frac{1631}{24}$&$\frac{38483445}{2}$&${-23420397}$&${11}$&C\\
$(1,0,0,0,0,0,1,0,1,1,0)$&${\bf 40540500}$&$\frac{445}{8}$&$\frac{31539375}{2}$&${-12447675}$&${3}$&C\\
$(0,1,1,0,1,0,0,0,0,0,1)$&${\bf \overline{40540500}}$&$\frac{445}{8}$&$\frac{31539375}{2}$&${+12447675}$&${9}$&C\\
$(3,0,0,1,0,0,0,0,0,0,3)$&${\bf 40884480}$&$\frac{187}{3}$&$17821440$&${+6170112}$&${4}$&C\\
$(3,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{40884480}}$&$\frac{187}{3}$&$17821440$&${-6170112}$&${8}$&C\\
$(1,0,0,0,1,0,1,0,0,0,1)$&${\bf 40898000}$&$54$&$15444000$&${0}$&${0}$&R\\
$(0,0,1,0,0,1,0,1,0,0,0)$&${\bf 41225184}$&$\frac{1343}{24}$&$16132116$&${+1321320}$&${5}$&C\\
$(0,0,0,1,0,1,0,0,1,0,0)$&${\bf \overline{41225184}}$&$\frac{1343}{24}$&$16132116$&${-1321320}$&${7}$&C\\
$(1,0,0,0,0,0,0,1,0,0,6)$&${\bf 41385344}$&$\frac{621}{8}$&$22465296$&${-57209760}$&${3}$&C\\
$(6,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{41385344}}$&$\frac{621}{8}$&$22465296$&${+57209760}$&${9}$&C\\
$(1,0,1,2,0,0,0,0,0,0,0)$&${\bf 41409225}$&$64$&$18532800$&${+25019280}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,1,0,1)$&${\bf \overline{41409225}}$&${64}$&$18532800$&${-25019280}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,2,1,3)$&${\bf 41715960}$&$\frac{1751}{24}$&$21283405$&${-50258494}$&${1}$&C\\
$(3,1,2,0,0,0,0,0,0,0,0)$&${\bf \overline{41715960}}$&$\frac{1751}{24}$&$21283405$&${+50258494}$&${11}$&C\\
$(4,2,0,0,0,0,0,0,0,0,2)$&${\bf 41841800}$&$\frac{147}{2}$&$21506100$&${+42435360}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{41841800}}$&$\frac{147}{2}$&$21506100$&${-42435360}$&${6}$&C\\
$(4,4,0,0,0,0,0,0,0,0,0)$&${\bf 42031990}$&$96$&$28217280$&${+90698400}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,4,4)$&${\bf \overline{42031990}}$&${96}$&$28217280$&${-90698400}$&${0}$&C\\
$(1,0,2,0,0,0,0,0,0,0,3)$&${\bf 42117075}$&$\frac{184}{3}$&$18064200$&${+2064480}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{42117075}}$&$\frac{184}{3}$&$18064200$&${-2064480}$&${8}$&C\\
$(2,0,0,1,0,0,0,0,0,2,0)$&${\bf 42282240}$&$\frac{341}{6}$&$16804480$&${+1576960}$&${2}$&C\\
$(0,2,0,0,0,0,0,1,0,0,2)$&${\bf \overline{42282240}}$&$\frac{341}{6}$&$16804480$&${-1576960}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,2,3)$&${\bf 42474432}$&$\frac{1703}{24}$&$21076328$&${-49288304}$&${1}$&C\\
$(3,2,0,1,0,0,0,0,0,0,0)$&${\bf \overline{42474432}}$&$\frac{1703}{24}$&$21076328$&${+49288304}$&${11}$&C\\
$(0,1,0,0,0,0,0,0,0,0,11)$&${\bf 42493880}$&$\frac{1029}{8}$&$38222205$&${-164879226}$&${3}$&C\\
$(11,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{42493880}}$&$\frac{1029}{8}$&$38222205$&${+164879226}$&${9}$&C\\
$(0,0,0,0,2,1,0,0,0,0,0)$&${\bf 42513471}$&$\frac{196}{3}$&$19423404$&${+6568848}$&${4}$&C\\
$(0,0,0,0,0,1,2,0,0,0,0)$&${\bf \overline{42513471}}$&$\frac{196}{3}$&$19423404$&${-6568848}$&${8}$&C\\
$(0,2,0,2,0,0,0,0,0,0,0)$&${\bf 42942900}$&$66$&$19819800$&${+29652480}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,0,2,0)$&${\bf \overline{42942900}}$&${66}$&$19819800$&${-29652480}$&${0}$&C\\
$(3,0,0,0,0,1,0,0,1,0,0)$&${\bf 43366400}$&$\frac{117}{2}$&$17740800$&${+12165120}$&${6}$&C\\
$(0,0,1,0,0,1,0,0,0,0,3)$&${\bf \overline{43366400}}$&$\frac{117}{2}$&$17740800$&${-12165120}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,2,6)$&${\bf 44244200}$&$\frac{717}{8}$&$27729975$&${-86939190}$&${3}$&C\\
$(6,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{44244200}}$&$\frac{717}{8}$&$27729975$&${+86939190}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,0,1,7)$&${\bf 44341440}$&$\frac{2159}{24}$&$27894280$&${-86021360}$&${5}$&C\\
$(7,1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{44341440}}$&$\frac{2159}{24}$&$27894280$&${+86021360}$&${7}$&C\\
$(2,3,0,0,0,0,0,0,0,0,2)$&${\bf 44594550}$&$\frac{139}{2}$&$21673575$&${+34321320}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{44594550}}$&$\frac{139}{2}$&$21673575$&${-34321320}$&${6}$&C\\
$(9,0,0,1,0,0,0,0,0,0,0)$&${\bf 44767800}$&$\frac{2639}{24}$&$34423725$&${+134894490}$&${1}$&C\\
$(0,0,0,0,0,0,0,1,0,0,9)$&${\bf \overline{44767800}}$&$\frac{2639}{24}$&$34423725$&${-134894490}$&${11}$&C\\
$(0,1,0,0,0,0,1,0,0,0,4)$&${\bf 44924880}$&$\frac{1511}{24}$&$19778990$&${-26807572}$&${5}$&C\\
$(4,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{44924880}}$&$\frac{1511}{24}$&$19778990$&${+26807572}$&${7}$&C\\
$(2,0,0,0,0,0,0,2,0,0,1)$&${\bf 44972928}$&$\frac{1415}{24}$&$18542160$&${-6241248}$&${5}$&C\\
$(1,0,0,2,0,0,0,0,0,0,2)$&${\bf \overline{44972928}}$&$\frac{1415}{24}$&$18542160$&${+6241248}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,1,2,2)$&${\bf 45486441}$&$\frac{196}{3}$&$20781684$&${-38776320}$&${4}$&C\\
$(2,2,1,0,0,0,0,0,0,0,1)$&${\bf \overline{45486441}}$&$\frac{196}{3}$&$20781684$&${+38776320}$&${8}$&C\\
$(0,1,0,0,1,0,0,0,0,0,4)$&${\bf 45741696}$&$\frac{501}{8}$&$20031984$&${-20049120}$&${3}$&C\\
$(4,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{45741696}}$&$\frac{501}{8}$&$20031984$&${+20049120}$&${9}$&C\\
$(13,1,0,0,0,0,0,0,0,0,0)$&${\bf 45762640}$&$\frac{1365}{8}$&$54603150$&${+300874500}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,1,13)$&${\bf \overline{45762640}}$&$\frac{1365}{8}$&$54603150$&${-300874500}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,1,0,2)$&${\bf 45776016}$&$70$&$22407840$&${+23048064}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,0,0,5)$&${\bf \overline{45776016}}$&${70}$&$22407840$&${-23048064}$&${0}$&C\\
$(5,0,0,0,0,0,0,0,0,2,1)$&${\bf 46235189}$&$72$&$23279256$&${+19953648}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,0,5)$&${\bf \overline{46235189}}$&${72}$&$23279256$&${-19953648}$&${0}$&C\\
$(0,0,1,0,1,0,1,0,0,0,0)$&${\bf 46378332}$&$\frac{461}{8}$&$\frac{37378341}{2}$&${+7610031}$&${3}$&C\\
$(0,0,0,0,1,0,1,0,1,0,0)$&${\bf \overline{46378332}}$&$\frac{461}{8}$&$\frac{37378341}{2}$&${-7610031}$&${9}$&C\\
$(1,0,2,0,1,0,0,0,0,0,0)$&${\bf 46378332'}$&$62$&$20108088$&${+26687232}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,2,0,1)$&${\bf \overline{46378332'}}$&${62}$&$20108088$&${-26687232}$&${0}$&C\\
$(2,0,2,0,0,0,0,0,0,0,2)$&${\bf 46456410}$&$\frac{123}{2}$&$19979505$&${+19046664}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{46456410}}$&$\frac{123}{2}$&$19979505$&${-19046664}$&${6}$&C\\
$(8,0,0,0,0,0,1,0,0,0,0)$&${\bf 46558512}$&$\frac{765}{8}$&$31133970$&${+98896140}$&${3}$&C\\
$(0,0,0,0,1,0,0,0,0,0,8)$&${\bf \overline{46558512}}$&$\frac{765}{8}$&$31133970$&${-98896140}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,0,1,3)$&${\bf 46638592}$&$75$&$24460800$&${+12579840}$&${0}$&C\\
$(3,1,0,0,0,0,0,0,0,0,5)$&${\bf \overline{46638592}}$&${75}$&$24460800$&${-12579840}$&${0}$&C\\
$(4,0,0,2,0,0,0,0,0,0,0)$&${\bf 46796750}$&$72$&$23562000$&${+48470400}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,0,0,4)$&${\bf \overline{46796750}}$&${72}$&$23562000$&${-48470400}$&${0}$&C\\
$(0,3,0,0,0,0,0,0,1,0,1)$&${\bf 46846800}$&$\frac{365}{6}$&$19929000$&${+15000960}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,3,0)$&${\bf \overline{46846800}}$&$\frac{365}{6}$&$19929000$&${-15000960}$&${10}$&C\\
$(0,0,1,0,0,1,1,0,0,0,0)$&${\bf 47114496}$&$\frac{175}{3}$&$19219200$&${+4173312}$&${4}$&C\\
$(0,0,0,0,1,1,0,0,1,0,0)$&${\bf \overline{47114496}}$&$\frac{175}{3}$&$19219200$&${-4173312}$&${8}$&C\\
$(3,0,0,1,0,0,0,1,0,0,0)$&${\bf 47190000}$&$\frac{477}{8}$&$19676250$&${+21829500}$&${3}$&C\\
$(0,0,0,1,0,0,0,1,0,0,3)$&${\bf \overline{47190000}}$&$\frac{477}{8}$&$19676250$&${-21829500}$&${9}$&C\\
$(0,0,0,1,0,0,2,0,0,0,0)$&${\bf 47237190}$&$\frac{123}{2}$&$20315295$&${-1019304}$&${6}$&C\\
$(0,0,0,0,2,0,0,1,0,0,0)$&${\bf \overline{47237190}}$&$\frac{123}{2}$&$20315295$&${+1019304}$&${6}$&C\\
$(5,1,0,0,0,0,0,1,0,0,0)$&${\bf 47258640}$&$\frac{589}{8}$&$24331590$&${+53983908}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,1,5)$&${\bf \overline{47258640}}$&$\frac{589}{8}$&$24331590$&${-53983908}$&${9}$&C\\
$(7,0,0,0,0,0,0,0,0,2,0)$&${\bf 47819200}$&$\frac{693}{8}$&$28967400$&${+63653040}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,0,0,7)$&${\bf \overline{47819200}}$&$\frac{693}{8}$&$28967400$&${-63653040}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,3,0,1)$&${\bf 48096048}$&$\frac{525}{8}$&$22072050$&${-30162132}$&${3}$&C\\
$(1,0,3,0,0,0,0,0,0,0,1)$&${\bf \overline{48096048}}$&$\frac{525}{8}$&$22072050$&${+30162132}$&${9}$&C\\
$(6,0,0,0,0,0,0,0,0,0,5)$&${\bf 48096048'}$&$\frac{2183}{24}$&$30592562$&${+16260244}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{48096048'}}$&$\frac{2183}{24}$&$30592562$&${-16260244}$&${11}$&C\\
$(3,0,0,0,0,0,2,0,0,0,0)$&${\bf 48432384}$&$\frac{1535}{24}$&$21661920$&${+14325696}$&${5}$&C\\
$(0,0,0,0,2,0,0,0,0,0,3)$&${\bf \overline{48432384}}$&$\frac{1535}{24}$&$21661920$&${-14325696}$&${7}$&C\\
$(0,0,0,1,0,2,0,0,0,0,0)$&${\bf 48586824}$&$\frac{190}{3}$&$21518640$&${+6342336}$&${4}$&C\\
$(0,0,0,0,0,2,0,1,0,0,0)$&${\bf \overline{48586824}}$&$\frac{190}{3}$&$21518640$&${-6342336}$&${8}$&C\\
$(0,0,0,0,1,2,0,0,0,0,0)$&${\bf 48586824'}$&$\frac{1583}{24}$&$22410531$&${+3595878}$&${5}$&C\\
$(0,0,0,0,0,2,1,0,0,0,0)$&${\bf \overline{48586824'}}$&$\frac{1583}{24}$&$22410531$&${-3595878}$&${7}$&C\\
$(4,1,0,0,0,0,0,0,0,0,4)$&${\bf 48798750}$&$\frac{449}{6}$&$25536875$&${+13403000}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{48798750}}$&$\frac{449}{6}$&$25536875$&${-13403000}$&${10}$&C\\
$(2,0,1,0,0,0,0,1,0,0,1)$&${\bf 49061376}$&$55$&$18869760$&${+9704448}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,1,0,2)$&${\bf \overline{49061376}}$&${55}$&$18869760$&${-9704448}$&${0}$&C\\
$(1,0,2,0,0,0,0,1,0,0,0)$&${\bf 49189140}$&$\frac{469}{8}$&$\frac{40331655}{2}$&${+17712513}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,2,0,1)$&${\bf \overline{49189140}}$&$\frac{469}{8}$&$\frac{40331655}{2}$&${-17712513}$&${9}$&C\\
$(0,1,0,0,0,0,1,0,0,2,0)$&${\bf 49549500}$&$\frac{1367}{24}$&$\frac{39472125}{2}$&${-13707375}$&${5}$&C\\
$(0,2,0,0,1,0,0,0,0,1,0)$&${\bf \overline{49549500}}$&$\frac{1367}{24}$&$\frac{39472125}{2}$&${+13707375}$&${7}$&C\\
$(8,0,0,0,0,1,0,0,0,0,0)$&${\bf 49884120}$&$\frac{581}{6}$&$33779340$&${+110698560}$&${2}$&C\\
$(0,0,0,0,0,1,0,0,0,0,8)$&${\bf \overline{49884120}}$&$\frac{581}{6}$&$33779340$&${-110698560}$&${10}$&C\\
$(0,2,1,0,0,0,0,0,0,0,3)$&${\bf 50059152}$&$\frac{190}{3}$&$22170720$&${+6534528}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{50059152}}$&$\frac{190}{3}$&$22170720$&${-6534528}$&${8}$&C\\
$(2,1,0,1,0,0,0,0,0,1,0)$&${\bf 50193000}$&$\frac{115}{2}$&$20182500$&${+22744800}$&${6}$&C\\
$(0,1,0,0,0,0,0,1,0,1,2)$&${\bf \overline{50193000}}$&$\frac{115}{2}$&$20182500$&${-22744800}$&${6}$&C\\
$(1,2,0,0,0,0,0,1,0,0,1)$&${\bf 50226176}$&$57$&$20020224$&${+13547520}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,2,1)$&${\bf \overline{50226176}}$&${57}$&$20020224$&${-13547520}$&${0}$&C\\
$(0,4,0,0,0,0,0,0,1,0,0)$&${\bf 50450400}$&$\frac{1679}{24}$&$24681300$&${+37965480}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,4,0)$&${\bf \overline{50450400}}$&$\frac{1679}{24}$&$24681300$&${-37965480}$&${7}$&C\\
$(1,3,0,0,0,0,0,0,0,0,3)$&${\bf 50738688}$&$\frac{205}{3}$&$24245760$&${+17875968}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{50738688}}$&$\frac{205}{3}$&$24245760$&${-17875968}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,0,11)$&${\bf 50791104}$&$\frac{1045}{8}$&$46395720$&${-192141072}$&${3}$&C\\
$(11,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{50791104}}$&$\frac{1045}{8}$&$46395720$&${+192141072}$&${9}$&C\\
$(14,0,0,0,0,0,0,0,0,0,1)$&${\bf 50992656}$&$\frac{4175}{24}$&$62032150$&${+338019500}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,14)$&${\bf \overline{50992656}}$&$\frac{4175}{24}$&$62032150$&${-338019500}$&${11}$&C\\
$(3,1,0,0,0,0,0,1,0,0,1)$&${\bf 51102051}$&$60$&$21441420$&${+22054032}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,1,3)$&${\bf \overline{51102051}}$&${60}$&$21441420$&${-22054032}$&${0}$&C\\
$(2,0,0,1,0,0,0,0,1,0,1)$&${\bf 51531480}$&$\frac{329}{6}$&$19759740$&${+5752032}$&${2}$&C\\
$(1,0,1,0,0,0,0,1,0,0,2)$&${\bf \overline{51531480}}$&$\frac{329}{6}$&$19759740$&${-5752032}$&${10}$&C\\
$(0,0,1,0,1,0,0,0,0,1,1)$&${\bf 51531480'}$&$\frac{1319}{24}$&$19804785$&${-2827110}$&${5}$&C\\
$(1,1,0,0,0,0,1,0,1,0,0)$&${\bf \overline{51531480'}}$&$\frac{1319}{24}$&$19804785$&${+2827110}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,1,1,2)$&${\bf 51531480''}$&$\frac{1559}{24}$&$23408385$&${-44045430}$&${1}$&C\\
$(2,1,1,1,0,0,0,0,0,0,0)$&${\bf \overline{51531480''}}$&$\frac{1559}{24}$&$23408385$&${+44045430}$&${11}$&C\\
$(1,0,0,0,0,0,0,3,0,0,0)$&${\bf 51531480'''}$&$\frac{1607}{24}$&$24129105$&${-17419974}$&${1}$&C\\
$(0,0,0,3,0,0,0,0,0,0,1)$&${\bf \overline{51531480'''}}$&$\frac{1607}{24}$&$24129105$&${+17419974}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,1,1,0)$&${\bf 52552500}$&$\frac{1319}{24}$&$\frac{40394375}{2}$&${-8315125}$&${1}$&C\\
$(0,1,1,0,0,0,1,0,0,0,1)$&${\bf \overline{52552500}}$&$\frac{1319}{24}$&$\frac{40394375}{2}$&${+8315125}$&${11}$&C\\
$(0,4,0,1,0,0,0,0,0,0,0)$&${\bf 52702650}$&$76$&$28009800$&${+59136480}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,4,0)$&${\bf \overline{52702650}}$&${76}$&$28009800$&${-59136480}$&${0}$&C\\
$(2,0,0,0,0,0,0,0,0,1,7)$&${\bf 53093040}$&$\frac{2207}{24}$&$34142290$&${-97971068}$&${5}$&C\\
$(7,1,0,0,0,0,0,0,0,0,2)$&${\bf \overline{53093040}}$&$\frac{2207}{24}$&$34142290$&${+97971068}$&${7}$&C\\
$(6,0,0,0,0,0,0,1,0,0,1)$&${\bf 53209728}$&$\frac{1823}{24}$&$28263792$&${+55783392}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,0,0,6)$&${\bf \overline{53209728}}$&$\frac{1823}{24}$&$28263792$&${-55783392}$&${11}$&C\\
$(1,1,0,1,1,0,0,0,0,0,0)$&${\bf 53678625}$&$60$&$22522500$&${+27799200}$&${0}$&C\\
$(0,0,0,0,0,0,1,1,0,1,1)$&${\bf \overline{53678625}}$&${60}$&$22522500$&${-27799200}$&${0}$&C\\
$(7,1,1,0,0,0,0,0,0,0,0)$&${\bf 53747200}$&$99$&$37209600$&${+133954560}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,1,7)$&${\bf \overline{53747200}}$&${99}$&$37209600$&${-133954560}$&${0}$&C\\
$(0,1,0,0,0,1,0,0,0,0,4)$&${\bf 53909856}$&$\frac{190}{3}$&$23876160$&${-27861504}$&${4}$&C\\
$(4,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{53909856}}$&$\frac{190}{3}$&$23876160$&${+27861504}$&${8}$&C\\
$(0,1,0,0,1,0,0,0,0,2,0)$&${\bf 53953900}$&$\frac{453}{8}$&$\frac{42729225}{2}$&${-6767145}$&${3}$&C\\
$(0,2,0,0,0,0,1,0,0,1,0)$&${\bf \overline{53953900}}$&$\frac{453}{8}$&$\frac{42729225}{2}$&${+6767145}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,19)$&${\bf 54627300}$&$\frac{6479}{24}$&$\frac{206253075}{2}$&${-736618125}$&${5}$&C\\
$(19,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{54627300}}$&$\frac{6479}{24}$&$\frac{206253075}{2}$&${+736618125}$&${7}$&C\\
$(2,0,0,0,0,0,1,0,0,0,4)$&${\bf 54654600}$&$\frac{1559}{24}$&$24827075$&${-27437410}$&${5}$&C\\
$(4,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{54654600}}$&$\frac{1559}{24}$&$24827075$&${+27437410}$&${7}$&C\\
$(5,1,0,0,1,0,0,0,0,0,0)$&${\bf 54991872}$&$77$&$29611008$&${+76142592}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,1,5)$&${\bf \overline{54991872}}$&${77}$&$29611008$&${-76142592}$&${0}$&C\\
$(1,1,0,0,1,0,0,0,1,0,0)$&${\bf 55212300}$&$\frac{1319}{24}$&$\frac{42438825}{2}$&${+11267685}$&${5}$&C\\
$(0,0,1,0,0,0,1,0,0,1,1)$&${\bf \overline{55212300}}$&$\frac{1319}{24}$&$\frac{42438825}{2}$&${-11267685}$&${7}$&C\\
$(1,1,0,0,2,0,0,0,0,0,0)$&${\bf 55212300'}$&$\frac{1487}{24}$&$\frac{47844225}{2}$&${+24987105}$&${1}$&C\\
$(0,0,0,0,0,0,2,0,0,1,1)$&${\bf \overline{55212300'}}$&$\frac{1487}{24}$&$\frac{47844225}{2}$&${-24987105}$&${11}$&C\\
$(9,0,0,0,0,0,0,0,0,0,3)$&${\bf 55242044}$&$\frac{219}{2}$&$42300726$&${+125163792}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{55242044}}$&$\frac{219}{2}$&$42300726$&${-125163792}$&${6}$&C\\
$(2,1,1,0,0,0,0,0,1,0,0)$&${\bf 55495440}$&$\frac{178}{3}$&$23026080$&${+28533120}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,1,1,2)$&${\bf \overline{55495440}}$&$\frac{178}{3}$&$23026080$&${-28533120}$&${8}$&C\\
$(3,0,0,0,0,0,1,1,0,0,0)$&${\bf 55495440'}$&$\frac{123}{2}$&$23866920$&${+13172544}$&${6}$&C\\
$(0,0,0,1,1,0,0,0,0,0,3)$&${\bf \overline{55495440'}}$&$\frac{123}{2}$&$23866920$&${-13172544}$&${6}$&C\\
$(1,0,0,0,0,1,0,0,1,1,0)$&${\bf 55598400}$&$\frac{335}{6}$&$21708000$&${-12856320}$&${2}$&C\\
$(0,1,1,0,0,1,0,0,0,0,1)$&${\bf \overline{55598400}}$&$\frac{335}{6}$&$21708000$&${+12856320}$&${10}$&C\\
$(4,0,1,0,0,0,0,0,0,0,3)$&${\bf 55630575}$&$\frac{208}{3}$&$26972400$&${+25668240}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{55630575}}$&$\frac{208}{3}$&$26972400$&${-25668240}$&${8}$&C\\
$(0,1,0,0,0,0,1,0,1,0,1)$&${\bf 56293380}$&$\frac{1319}{24}$&$\frac{43269795}{2}$&${-11186505}$&${5}$&C\\
$(1,0,1,0,1,0,0,0,0,1,0)$&${\bf \overline{56293380}}$&$\frac{1319}{24}$&$\frac{43269795}{2}$&${+11186505}$&${7}$&C\\
$(0,0,0,1,1,0,0,1,0,0,0)$&${\bf 56684628}$&$\frac{1415}{24}$&$\frac{46741695}{2}$&${+4365075}$&${5}$&C\\
$(0,0,0,1,0,0,1,1,0,0,0)$&${\bf \overline{56684628}}$&$\frac{1415}{24}$&$\frac{46741695}{2}$&${-4365075}$&${7}$&C\\
$(0,0,0,1,1,1,0,0,0,0,0)$&${\bf 56684628'}$&$\frac{501}{8}$&$\frac{49648599}{2}$&${+11849409}$&${3}$&C\\
$(0,0,0,0,0,1,1,1,0,0,0)$&${\bf \overline{56684628'}}$&$\frac{501}{8}$&$\frac{49648599}{2}$&${-11849409}$&${9}$&C\\
$(1,0,0,0,0,0,0,2,1,0,0)$&${\bf 56684628''}$&$\frac{377}{6}$&$24906882$&${-20310576}$&${2}$&C\\
$(0,0,1,2,0,0,0,0,0,0,1)$&${\bf \overline{56684628''}}$&$\frac{377}{6}$&$24906882$&${+20310576}$&${10}$&C\\
$(0,0,0,0,2,0,1,0,0,0,0)$&${\bf 56684628'''}$&$\frac{1535}{24}$&$\frac{50705655}{2}$&${+4534959}$&${5}$&C\\
$(0,0,0,0,1,0,2,0,0,0,0)$&${\bf \overline{56684628'''}}$&$\frac{1535}{24}$&$\frac{50705655}{2}$&${-4534959}$&${7}$&C\\
$(1,1,0,1,0,0,0,0,0,0,3)$&${\bf 56885400}$&$\frac{178}{3}$&$23602800$&${-212160}$&${4}$&C\\
$(3,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{56885400}}$&$\frac{178}{3}$&$23602800$&${+212160}$&${8}$&C\\
$(6,0,2,0,0,0,0,0,0,0,0)$&${\bf 56904848}$&$90$&$35814240$&${+110512512}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,2,0,6)$&${\bf \overline{56904848}}$&${90}$&$35814240$&${-110512512}$&${0}$&C\\
$(1,2,1,0,0,0,0,0,0,1,0)$&${\bf 57257200}$&$\frac{123}{2}$&$24624600$&${+33359040}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,1,2,1)$&${\bf \overline{57257200}}$&$\frac{123}{2}$&$24624600$&${-33359040}$&${6}$&C\\
$(0,3,2,0,0,0,0,0,0,0,0)$&${\bf 57257200'}$&$78$&$31231200$&${+66718080}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,2,3,0)$&${\bf \overline{57257200'}}$&${78}$&$31231200$&${-66718080}$&${0}$&C\\
$(0,1,0,1,0,0,0,0,0,1,2)$&${\bf 57493800}$&$\frac{341}{6}$&$22850100$&${-9434880}$&${2}$&C\\
$(2,1,0,0,0,0,0,1,0,1,0)$&${\bf \overline{57493800}}$&$\frac{341}{6}$&$22850100$&${+9434880}$&${10}$&C\\
$(2,0,0,0,1,0,0,0,0,0,4)$&${\bf 57493800'}$&$\frac{517}{8}$&$25982775$&${-19617390}$&${3}$&C\\
$(4,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{57493800'}}$&$\frac{517}{8}$&$25982775$&${+19617390}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,0,0,5)$&${\bf 57760560}$&$\frac{1751}{24}$&$29469330$&${-34689996}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{57760560}}$&$\frac{1751}{24}$&$29469330$&${+34689996}$&${11}$&C\\
$(0,2,1,0,1,0,0,0,0,0,0)$&${\bf 57972915}$&$64$&$25945920$&${+38362896}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,1,2,0)$&${\bf \overline{57972915}}$&${64}$&$25945920$&${-38362896}$&${0}$&C\\
$(0,1,2,1,0,0,0,0,0,0,0)$&${\bf 57972915'}$&$68$&$27567540$&${+43366752}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,2,1,0)$&${\bf \overline{57972915'}}$&${68}$&$27567540$&${-43366752}$&${0}$&C\\
$(6,1,0,0,0,0,0,0,1,0,0)$&${\bf 58198140}$&$\frac{1967}{24}$&$\frac{66710805}{2}$&${+86912517}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,1,6)$&${\bf \overline{58198140}}$&$\frac{1967}{24}$&$\frac{66710805}{2}$&${-86912517}$&${7}$&C\\
$(1,0,0,0,0,0,1,0,1,0,2)$&${\bf 59026968}$&$\frac{461}{8}$&$23786217$&${-24280074}$&${3}$&C\\
$(2,0,1,0,1,0,0,0,0,0,1)$&${\bf \overline{59026968}}$&$\frac{461}{8}$&$23786217$&${+24280074}$&${9}$&C\\
$(0,2,1,0,0,0,0,1,0,0,0)$&${\bf 59026968'}$&$\frac{485}{8}$&$25024545$&${+26137566}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,1,2,0)$&${\bf \overline{59026968'}}$&$\frac{485}{8}$&$25024545$&${-26137566}$&${9}$&C\\
$(7,0,0,0,0,0,0,0,1,0,1)$&${\bf 59073300}$&$\frac{677}{8}$&$\frac{69917175}{2}$&${+83095065}$&${3}$&C\\
$(1,0,1,0,0,0,0,0,0,0,7)$&${\bf \overline{59073300}}$&$\frac{677}{8}$&$\frac{69917175}{2}$&${-83095065}$&${9}$&C\\
$(3,0,0,0,0,2,0,0,0,0,0)$&${\bf 59195136}$&$\frac{525}{8}$&$27165600$&${+26744256}$&${3}$&C\\
$(0,0,0,0,0,2,0,0,0,0,3)$&${\bf \overline{59195136}}$&$\frac{525}{8}$&$27165600$&${-26744256}$&${9}$&C\\
$(5,1,0,0,0,0,0,0,0,1,1)$&${\bf 59445243}$&$\frac{220}{3}$&$30484740$&${+57643872}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,1,5)$&${\bf \overline{59445243}}$&$\frac{220}{3}$&$30484740$&${-57643872}$&${8}$&C\\
$(0,1,1,0,0,0,0,0,1,1,0)$&${\bf 59594535}$&$56$&$23337720$&${0}$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,2,0)$&${\bf 59729670}$&$\frac{413}{6}$&$28750995$&${+34879104}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,1,4)$&${\bf \overline{59729670}}$&$\frac{413}{6}$&$28750995$&${-34879104}$&${10}$&C\\
$(3,0,1,0,0,0,0,0,0,0,4)$&${\bf 59909850}$&$\frac{413}{6}$&$28837725$&${-1212960}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{59909850}}$&$\frac{413}{6}$&$28837725$&${+1212960}$&${10}$&C\\
$(0,0,2,0,0,0,0,1,0,0,1)$&${\bf 60120060}$&$\frac{1391}{24}$&$\frac{48733685}{2}$&${+6595589}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,2,0,0)$&${\bf \overline{60120060}}$&$\frac{1391}{24}$&$\frac{48733685}{2}$&${-6595589}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,4,2)$&${\bf 60231600}$&$\frac{637}{8}$&$33538050$&${-78280020}$&${3}$&C\\
$(2,4,0,0,0,0,0,0,0,0,1)$&${\bf \overline{60231600}}$&$\frac{637}{8}$&$33538050$&${+78280020}$&${9}$&C\\
$(2,0,0,0,0,0,1,0,0,2,0)$&${\bf 60403200}$&$\frac{1415}{24}$&$24904000$&${-10989440}$&${5}$&C\\
$(0,2,0,0,1,0,0,0,0,0,2)$&${\bf \overline{60403200}}$&$\frac{1415}{24}$&$24904000$&${+10989440}$&${7}$&C\\
$(2,1,0,1,0,0,0,0,0,0,2)$&${\bf 60648588}$&$\frac{119}{2}$&$25234902$&${+21811680}$&${6}$&C\\
$(2,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{60648588}}$&$\frac{119}{2}$&$25234902$&${-21811680}$&${6}$&C\\
$(1,3,0,0,0,0,0,1,0,0,0)$&${\bf 61213152}$&$\frac{525}{8}$&$28091700$&${+40864824}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,3,1)$&${\bf \overline{61213152}}$&$\frac{525}{8}$&$28091700$&${-40864824}$&${9}$&C\\
$(0,1,0,0,0,1,0,0,0,2,0)$&${\bf 61936875}$&$\frac{172}{3}$&$24832500$&${-12408000}$&${4}$&C\\
$(0,2,0,0,0,1,0,0,0,1,0)$&${\bf \overline{61936875}}$&$\frac{172}{3}$&$24832500$&${+12408000}$&${8}$&C\\
$(3,0,0,1,0,0,0,0,0,1,1)$&${\bf 62573940}$&$\frac{178}{3}$&$25963080$&${+18670080}$&${4}$&C\\
$(1,1,0,0,0,0,0,1,0,0,3)$&${\bf \overline{62573940}}$&$\frac{178}{3}$&$25963080$&${-18670080}$&${8}$&C\\
$(3,2,0,0,0,0,0,0,0,0,3)$&${\bf 62762700}$&$\frac{214}{3}$&$31308200$&${+33172480}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{62762700}}$&$\frac{214}{3}$&$31308200$&${-33172480}$&${8}$&C\\
$(3,0,0,1,0,1,0,0,0,0,0)$&${\bf 63423360}$&$\frac{1511}{24}$&$27923280$&${+38017056}$&${1}$&C\\
$(0,0,0,0,0,1,0,1,0,0,3)$&${\bf \overline{63423360}}$&$\frac{1511}{24}$&$27923280$&${-38017056}$&${11}$&C\\
$(1,6,0,0,0,0,0,0,0,0,0)$&${\bf 63711648}$&$\frac{2423}{24}$&$44980572$&${+131141400}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,6,1)$&${\bf \overline{63711648}}$&$\frac{2423}{24}$&$44980572$&${-131141400}$&${11}$&C\\
$(11,0,1,0,0,0,0,0,0,0,0)$&${\bf 63740820}$&$\frac{833}{6}$&$61883570$&${+292286576}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,1,0,11)$&${\bf \overline{63740820}}$&$\frac{833}{6}$&$61883570$&${-292286576}$&${10}$&C\\
$(0,0,1,1,0,0,0,0,0,0,4)$&${\bf 64178400}$&$\frac{525}{8}$&$29452500$&${-23629320}$&${3}$&C\\
$(4,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{64178400}}$&$\frac{525}{8}$&$29452500$&${+23629320}$&${9}$&C\\
$(1,1,0,0,0,1,0,0,1,0,0)$&${\bf 64414350}$&$\frac{111}{2}$&$24999975$&${+8339760}$&${6}$&C\\
$(0,0,1,0,0,1,0,0,0,1,1)$&${\bf \overline{64414350}}$&$\frac{111}{2}$&$24999975$&${-8339760}$&${6}$&C\\
$(1,0,0,0,0,0,1,0,2,0,0)$&${\bf 64414350'}$&$\frac{365}{6}$&$27402375$&${-21072480}$&${2}$&C\\
$(0,0,2,0,1,0,0,0,0,0,1)$&${\bf \overline{64414350'}}$&$\frac{365}{6}$&$27402375$&${+21072480}$&${10}$&C\\
$(1,0,2,0,0,0,0,0,0,1,1)$&${\bf 64576512}$&$\frac{175}{3}$&$26342400$&${+12687360}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,2,0,1)$&${\bf \overline{64576512}}$&$\frac{175}{3}$&$26342400$&${-12687360}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,3,4)$&${\bf 64664600}$&$\frac{669}{8}$&$37815225$&${-101250810}$&${3}$&C\\
$(4,3,0,0,0,0,0,0,0,0,1)$&${\bf \overline{64664600}}$&$\frac{669}{8}$&$37815225$&${+101250810}$&${9}$&C\\
$(3,1,1,0,0,0,0,0,0,1,0)$&${\bf 64722944}$&$\frac{129}{2}$&$29193216$&${+48881664}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,1,1,3)$&${\bf \overline{64722944}}$&$\frac{129}{2}$&$29193216$&${-48881664}$&${6}$&C\\
$(1,0,0,0,0,0,1,0,0,2,1)$&${\bf 64744680}$&$\frac{477}{8}$&$26995815$&${-31521798}$&${3}$&C\\
$(1,2,0,0,1,0,0,0,0,0,1)$&${\bf \overline{64744680}}$&$\frac{477}{8}$&$26995815$&${+31521798}$&${9}$&C\\
$(0,1,0,0,1,0,0,0,1,0,1)$&${\bf 64864800}$&$\frac{437}{8}$&$24777900$&${-3236760}$&${3}$&C\\
$(1,0,1,0,0,0,1,0,0,1,0)$&${\bf \overline{64864800}}$&$\frac{437}{8}$&$24777900$&${+3236760}$&${9}$&C\\
$(1,1,0,1,0,0,0,1,0,0,0)$&${\bf 65065000}$&$\frac{453}{8}$&$25764375$&${+19919250}$&${3}$&C\\
$(0,0,0,1,0,0,0,1,0,1,1)$&${\bf \overline{65065000}}$&$\frac{453}{8}$&$25764375$&${-19919250}$&${9}$&C\\
$(2,2,0,0,0,0,0,0,0,0,4)$&${\bf 65273208}$&$\frac{425}{6}$&$32332300$&${+3216928}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{65273208}}$&$\frac{425}{6}$&$32332300$&${-3216928}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,3,0)$&${\bf 65436800}$&$\frac{525}{8}$&$30030000$&${-43860960}$&${3}$&C\\
$(0,3,0,1,0,0,0,0,0,0,1)$&${\bf \overline{65436800}}$&$\frac{525}{8}$&$30030000$&${+43860960}$&${9}$&C\\
$(3,0,0,1,0,0,1,0,0,0,0)$&${\bf 65894400}$&$\frac{371}{6}$&$28492800$&${+34529280}$&${2}$&C\\
$(0,0,0,0,1,0,0,1,0,0,3)$&${\bf \overline{65894400}}$&$\frac{371}{6}$&$28492800$&${-34529280}$&${10}$&C\\
$(2,0,0,0,0,1,0,0,0,0,4)$&${\bf 66405339}$&$\frac{196}{3}$&$30339036$&${-27950832}$&${4}$&C\\
$(4,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{66405339}}$&$\frac{196}{3}$&$30339036$&${+27950832}$&${8}$&C\\
$(1,3,0,0,1,0,0,0,0,0,0)$&${\bf 66626560}$&$69$&$32148480$&${+59664384}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,3,1)$&${\bf \overline{66626560}}$&${69}$&$32148480$&${-59664384}$&${0}$&C\\
$(4,0,1,0,0,0,0,1,0,0,0)$&${\bf 66646800}$&$\frac{533}{8}$&$31051350$&${+51802740}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,1,0,4)$&${\bf \overline{66646800}}$&$\frac{533}{8}$&$31051350$&${-51802740}$&${9}$&C\\
$(0,0,3,1,0,0,0,0,0,0,0)$&${\bf 66990924}$&$\frac{1775}{24}$&$\frac{69294225}{2}$&${+52964769}$&${1}$&C\\
$(0,0,0,0,0,0,0,1,3,0,0)$&${\bf \overline{66990924}}$&$\frac{1775}{24}$&$\frac{69294225}{2}$&${-52964769}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,1,2)$&${\bf 67387320}$&$\frac{389}{6}$&$30552060$&${+9622272}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,3,0)$&${\bf \overline{67387320}}$&$\frac{389}{6}$&$30552060$&${-9622272}$&${10}$&C\\
$(0,0,1,0,0,0,0,0,0,0,10)$&${\bf 67387320'}$&$\frac{2831}{24}$&$55586685$&${-214906758}$&${5}$&C\\
$(10,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{67387320'}}$&$\frac{2831}{24}$&$55586685$&${+214906758}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,2,2,0)$&${\bf 67459392}$&$\frac{541}{8}$&$31901688$&${-48370608}$&${3}$&C\\
$(0,2,2,0,0,0,0,0,0,0,1)$&${\bf \overline{67459392}}$&$\frac{541}{8}$&$31901688$&${+48370608}$&${9}$&C\\
$(2,0,0,0,1,0,0,0,0,2,0)$&${\bf 67953600}$&$\frac{469}{8}$&$27858600$&${-1924560}$&${3}$&C\\
$(0,2,0,0,0,0,1,0,0,0,2)$&${\bf \overline{67953600}}$&$\frac{469}{8}$&$27858600$&${+1924560}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,0,1,3)$&${\bf 68136068}$&$\frac{501}{8}$&$\frac{59678619}{2}$&${-44567523}$&${3}$&C\\
$(3,1,0,0,1,0,0,0,0,0,1)$&${\bf \overline{68136068}}$&$\frac{501}{8}$&$\frac{59678619}{2}$&${+44567523}$&${9}$&C\\
$(9,0,0,0,0,0,0,1,0,0,0)$&${\bf 68468400}$&$\frac{2567}{24}$&$51211650$&${+178625460}$&${5}$&C\\
$(0,0,0,1,0,0,0,0,0,0,9)$&${\bf \overline{68468400}}$&$\frac{2567}{24}$&$51211650$&${-178625460}$&${7}$&C\\
$(2,0,0,0,0,0,1,0,1,0,1)$&${\bf 68708640}$&$\frac{1367}{24}$&$27367340$&${-7146568}$&${5}$&C\\
$(1,0,1,0,1,0,0,0,0,0,2)$&${\bf \overline{68708640}}$&$\frac{1367}{24}$&$27367340$&${+7146568}$&${7}$&C\\
$(1,0,2,0,0,1,0,0,0,0,0)$&${\bf 68708640'}$&$\frac{1487}{24}$&$29769740$&${+34060312}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,2,0,1)$&${\bf \overline{68708640'}}$&$\frac{1487}{24}$&$29769740$&${-34060312}$&${11}$&C\\
$(3,0,0,0,1,0,0,0,0,0,3)$&${\bf 68864796}$&$\frac{1535}{24}$&$\frac{61601085}{2}$&${+5509413}$&${5}$&C\\
$(3,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{68864796}}$&$\frac{1535}{24}$&$\frac{61601085}{2}$&${-5509413}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,1,2,1)$&${\bf 68918850}$&$\frac{127}{2}$&$30603825$&${-33708960}$&${6}$&C\\
$(1,2,1,0,0,0,0,0,0,0,2)$&${\bf \overline{68918850}}$&$\frac{127}{2}$&$30603825$&${+33708960}$&${6}$&C\\
$(4,0,1,0,1,0,0,0,0,0,0)$&${\bf 69312672}$&$70$&$33929280$&${+69797376}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,1,0,4)$&${\bf \overline{69312672}}$&${70}$&$33929280$&${-69797376}$&${0}$&C\\
$(3,0,3,0,0,0,0,0,0,0,0)$&${\bf 69526600}$&$78$&$37923600$&${+84015360}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,3,0,3)$&${\bf \overline{69526600}}$&${78}$&$37923600$&${-84015360}$&${0}$&C\\
$(1,0,2,0,0,0,1,0,0,0,0)$&${\bf 69567498}$&$\frac{365}{6}$&$29594565$&${+29281824}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,2,0,1)$&${\bf \overline{69567498}}$&$\frac{365}{6}$&$29594565$&${-29281824}$&${10}$&C\\
$(5,1,0,0,0,0,1,0,0,0,0)$&${\bf 69797376}$&$\frac{455}{6}$&$37013760$&${+84602880}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,1,5)$&${\bf \overline{69797376}}$&$\frac{455}{6}$&$37013760$&${-84602880}$&${10}$&C\\
$(0,0,0,1,1,0,1,0,0,0,0)$&${\bf 70855785}$&$\frac{184}{3}$&$30390360$&${+9589008}$&${4}$&C\\
$(0,0,0,0,1,0,1,1,0,0,0)$&${\bf \overline{70855785}}$&$\frac{184}{3}$&$30390360$&${-9589008}$&${8}$&C\\
$(6,1,0,1,0,0,0,0,0,0,0)$&${\bf 71424990}$&$88$&$43953840$&${+135628992}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,1,6)$&${\bf \overline{71424990}}$&${88}$&$43953840$&${-135628992}$&${0}$&C\\
$(1,1,0,0,0,0,2,0,0,0,0)$&${\bf 72144072}$&$\frac{1463}{24}$&$30753723$&${+10312302}$&${5}$&C\\
$(0,0,0,0,2,0,0,0,0,1,1)$&${\bf \overline{72144072}}$&$\frac{1463}{24}$&$30753723$&${-10312302}$&${7}$&C\\
$(3,0,1,0,0,0,0,0,0,2,0)$&${\bf 72813312}$&$\frac{377}{6}$&$31993728$&${+21046272}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,1,0,3)$&${\bf \overline{72813312}}$&$\frac{377}{6}$&$31993728$&${-21046272}$&${10}$&C\\
$(0,0,0,1,0,1,0,1,0,0,0)$&${\bf 72880236}$&$\frac{119}{2}$&$30324294$&${0}$&${6}$&R\\
$(0,1,0,0,0,1,0,0,1,0,1)$&${\bf 72972900}$&$\frac{166}{3}$&$28236600$&${-9020160}$&${4}$&C\\
$(1,0,1,0,0,1,0,0,0,1,0)$&${\bf \overline{72972900}}$&$\frac{166}{3}$&$28236600$&${+9020160}$&${8}$&C\\
$(1,1,3,0,0,0,0,0,0,0,0)$&${\bf 73289216}$&$75$&$38438400$&${+75119616}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,3,1,1)$&${\bf \overline{73289216}}$&${75}$&$38438400$&${-75119616}$&${0}$&C\\
$(7,3,0,0,0,0,0,0,0,0,0)$&${\bf 73364928}$&$\frac{2783}{24}$&$59491432$&${+233464400}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,3,7)$&${\bf \overline{73364928}}$&$\frac{2783}{24}$&$59491432$&${-233464400}$&${11}$&C\\
$(5,1,0,0,0,1,0,0,0,0,0)$&${\bf 73513440}$&$\frac{1847}{24}$&$39562740$&${+95267592}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,0,1,5)$&${\bf \overline{73513440}}$&$\frac{1847}{24}$&$39562740$&${-95267592}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,1,0,1)$&${\bf 73616400}$&$\frac{401}{6}$&$34405800$&${+48459840}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,1,4)$&${\bf \overline{73616400}}$&$\frac{401}{6}$&$34405800$&${-48459840}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,0,6)$&${\bf 74070360}$&$\frac{473}{6}$&$40833660$&${-96155808}$&${2}$&C\\
$(6,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{74070360}}$&$\frac{473}{6}$&$40833660$&${+96155808}$&${10}$&C\\
$(3,0,0,0,1,0,0,1,0,0,0)$&${\bf 74324250}$&$\frac{184}{3}$&$31878000$&${+29304000}$&${4}$&C\\
$(0,0,0,1,0,0,1,0,0,0,3)$&${\bf \overline{74324250}}$&$\frac{184}{3}$&$31878000$&${-29304000}$&${8}$&C\\
$(1,0,0,0,1,0,0,0,1,0,2)$&${\bf 74954880}$&$\frac{1367}{24}$&$29855280$&${-19497504}$&${1}$&C\\
$(2,0,1,0,0,0,1,0,0,0,1)$&${\bf \overline{74954880}}$&$\frac{1367}{24}$&$29855280$&${+19497504}$&${11}$&C\\
$(2,0,0,1,0,0,0,0,0,1,2)$&${\bf 75044970}$&$\frac{353}{6}$&$30875145$&${-4938024}$&${2}$&C\\
$(2,1,0,0,0,0,0,1,0,0,2)$&${\bf \overline{75044970}}$&$\frac{353}{6}$&$30875145$&${+4938024}$&${10}$&C\\
$(10,2,0,0,0,0,0,0,0,0,0)$&${\bf 75508356}$&$\frac{845}{6}$&$74364290$&${+350411072}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,2,10)$&${\bf \overline{75508356}}$&$\frac{845}{6}$&$74364290$&${-350411072}$&${10}$&C\\
$(1,1,1,0,0,0,0,0,0,0,4)$&${\bf 76108032}$&$\frac{395}{6}$&$35038080$&${-13584384}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{76108032}}$&$\frac{395}{6}$&$35038080$&${+13584384}$&${10}$&C\\
$(3,2,0,0,0,0,0,1,0,0,0)$&${\bf 76236160}$&$\frac{549}{8}$&$36585360$&${+64465632}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,2,3)$&${\bf \overline{76236160}}$&$\frac{549}{8}$&$36585360$&${-64465632}$&${9}$&C\\
$(2,0,0,0,0,1,0,0,0,2,0)$&${\bf 76447800}$&$\frac{178}{3}$&$31719600$&${-7983360}$&${4}$&C\\
$(0,2,0,0,0,1,0,0,0,0,2)$&${\bf \overline{76447800}}$&$\frac{178}{3}$&$31719600$&${+7983360}$&${8}$&C\\
$(0,0,1,1,0,0,0,0,0,2,0)$&${\bf 76516440}$&$\frac{477}{8}$&$31904145$&${-4230954}$&${3}$&C\\
$(0,2,0,0,0,0,0,1,1,0,0)$&${\bf \overline{76516440}}$&$\frac{477}{8}$&$31904145$&${+4230954}$&${9}$&C\\
$(0,1,2,0,0,0,0,0,1,0,0)$&${\bf 76516440'}$&$\frac{1487}{24}$&$33152665$&${+30796402}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,2,1,0)$&${\bf \overline{76516440'}}$&$\frac{1487}{24}$&$33152665$&${-30796402}$&${7}$&C\\
$(0,2,1,0,0,0,0,0,0,1,1)$&${\bf 76876800}$&$\frac{181}{3}$&$32435200$&${+21370880}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,1,2,0)$&${\bf \overline{76876800}}$&$\frac{181}{3}$&$32435200$&${-21370880}$&${8}$&C\\
$(0,7,0,0,0,0,0,0,0,0,0)$&${\bf 77364144}$&$\frac{665}{6}$&$59961720$&${+178171968}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,7,0)$&${\bf \overline{77364144}}$&$\frac{665}{6}$&$59961720$&${-178171968}$&${10}$&C\\
$(1,4,1,0,0,0,0,0,0,0,0)$&${\bf 77427350}$&$84$&$45481800$&${+113611680}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,4,1)$&${\bf \overline{77427350}}$&${84}$&$45481800$&${-113611680}$&${0}$&C\\
$(1,0,0,0,1,0,0,0,0,2,1)$&${\bf 77693616}$&$\frac{1415}{24}$&$32032770$&${-25891404}$&${1}$&C\\
$(1,2,0,0,0,0,1,0,0,0,1)$&${\bf \overline{77693616}}$&$\frac{1415}{24}$&$32032770$&${+25891404}$&${11}$&C\\
$(0,0,0,2,0,0,0,0,0,0,4)$&${\bf 77754600}$&$\frac{208}{3}$&$37699200$&${-31236480}$&${4}$&C\\
$(4,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{77754600}}$&$\frac{208}{3}$&$37699200$&${+31236480}$&${8}$&C\\
$(3,1,1,0,0,0,0,0,0,0,2)$&${\bf 77837760}$&$\frac{133}{2}$&$36197280$&${+51508224}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{77837760}}$&$\frac{133}{2}$&$36197280$&${-51508224}$&${6}$&C\\
$(1,3,0,0,0,0,0,0,0,1,1)$&${\bf 78217425}$&$\frac{196}{3}$&$35735700$&${+39090480}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,3,1)$&${\bf \overline{78217425}}$&$\frac{196}{3}$&$35735700$&${-39090480}$&${8}$&C\\
$(0,1,0,0,0,0,0,1,0,0,5)$&${\bf 78618540}$&$\frac{1727}{24}$&$\frac{79122505}{2}$&${-77025487}$&${5}$&C\\
$(5,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{78618540}}$&$\frac{1727}{24}$&$\frac{79122505}{2}$&${+77025487}$&${7}$&C\\
$(1,0,0,0,0,0,2,0,0,1,0)$&${\bf 79279200}$&$\frac{1463}{24}$&$33795300$&${-16250520}$&${1}$&C\\
$(0,1,0,0,2,0,0,0,0,0,1)$&${\bf \overline{79279200}}$&$\frac{1463}{24}$&$33795300$&${+16250520}$&${11}$&C\\
$(3,0,0,0,0,1,0,1,0,0,0)$&${\bf 79279200'}$&$\frac{1487}{24}$&$34349700$&${+25065480}$&${5}$&C\\
$(0,0,0,1,0,1,0,0,0,0,3)$&${\bf \overline{79279200'}}$&$\frac{1487}{24}$&$34349700$&${-25065480}$&${7}$&C\\
$(1,0,0,0,1,0,0,0,0,1,3)$&${\bf 79639560}$&$\frac{1487}{24}$&$34505835$&${-39571818}$&${1}$&C\\
$(3,1,0,0,0,0,1,0,0,0,1)$&${\bf \overline{79639560}}$&$\frac{1487}{24}$&$34505835$&${+39571818}$&${11}$&C\\
$(2,2,0,0,0,0,0,0,0,2,0)$&${\bf 79639560'}$&$\frac{389}{6}$&$36106980$&${+28556736}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,2,2)$&${\bf \overline{79639560'}}$&$\frac{389}{6}$&$36106980$&${-28556736}$&${10}$&C\\
$(14,1,0,0,0,0,0,0,0,0,0)$&${\bf 79676025}$&$\frac{568}{3}$&$105491800$&${+612149600}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,1,14)$&${\bf \overline{79676025}}$&$\frac{568}{3}$&$105491800$&${-612149600}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,1,0,2)$&${\bf 79951872}$&$\frac{347}{6}$&$32334848$&${-26730496}$&${2}$&C\\
$(2,0,1,0,0,1,0,0,0,0,1)$&${\bf \overline{79951872}}$&$\frac{347}{6}$&$32334848$&${+26730496}$&${10}$&C\\
$(4,0,0,1,0,0,0,0,1,0,0)$&${\bf 80223000}$&$\frac{1583}{24}$&$37002625$&${+54407650}$&${5}$&C\\
$(0,0,1,0,0,0,0,1,0,0,4)$&${\bf \overline{80223000}}$&$\frac{1583}{24}$&$37002625$&${-54407650}$&${7}$&C\\
$(1,0,0,0,0,0,1,1,0,1,0)$&${\bf 80270190}$&$\frac{353}{6}$&$33024915$&${-21448152}$&${2}$&C\\
$(0,1,0,1,1,0,0,0,0,0,1)$&${\bf \overline{80270190}}$&$\frac{353}{6}$&$33024915$&${+21448152}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,1,0,6)$&${\bf 80336256}$&$\frac{1943}{24}$&$45481744$&${-114679136}$&${5}$&C\\
$(6,0,1,0,0,0,0,0,0,1,0)$&${\bf \overline{80336256}}$&$\frac{1943}{24}$&$45481744$&${+114679136}$&${7}$&C\\
$(0,0,0,1,0,1,1,0,0,0,0)$&${\bf 80978040}$&$\frac{1487}{24}$&$35085765$&${+4634058}$&${5}$&C\\
$(0,0,0,0,1,1,0,1,0,0,0)$&${\bf \overline{80978040}}$&$\frac{1487}{24}$&$35085765$&${-4634058}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,10)$&${\bf 81124680}$&$\frac{3047}{24}$&$72024155$&${-310428194}$&${1}$&C\\
$(10,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{81124680}}$&$\frac{3047}{24}$&$72024155$&${+310428194}$&${11}$&C\\
$(0,1,0,0,0,0,0,0,0,0,12)$&${\bf 81124680'}$&$\frac{869}{6}$&$82164740$&${-381315712}$&${2}$&C\\
$(12,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{81124680'}}$&$\frac{869}{6}$&$82164740$&${+381315712}$&${10}$&C\\
$(3,0,0,0,0,1,0,0,0,0,3)$&${\bf 81617536}$&$\frac{129}{2}$&$36813504$&${0}$&${6}$&R\\
$(2,0,0,0,1,0,0,0,1,0,1)$&${\bf 81796000}$&$\frac{453}{8}$&$32389500$&${+3861000}$&${3}$&C\\
$(1,0,1,0,0,0,1,0,0,0,2)$&${\bf \overline{81796000}}$&$\frac{453}{8}$&$32389500$&${-3861000}$&${9}$&C\\
$(0,2,0,1,0,0,0,0,1,0,0)$&${\bf 81981900}$&$\frac{1439}{24}$&$\frac{68748225}{2}$&${+28770105}$&${5}$&C\\
$(0,0,1,0,0,0,0,1,0,2,0)$&${\bf \overline{81981900}}$&$\frac{1439}{24}$&$\frac{68748225}{2}$&${-28770105}$&${7}$&C\\
$(2,1,0,2,0,0,0,0,0,0,0)$&${\bf 82818450}$&$68$&$39382200$&${+66718080}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,0,1,2)$&${\bf \overline{82818450}}$&${68}$&$39382200$&${-66718080}$&${0}$&C\\
$(9,0,0,0,1,0,0,0,0,0,0)$&${\bf 83140200}$&$\frac{665}{6}$&$64438500$&${+241707360}$&${2}$&C\\
$(0,0,0,0,0,0,1,0,0,0,9)$&${\bf \overline{83140200}}$&$\frac{665}{6}$&$64438500$&${-241707360}$&${10}$&C\\
$(3,0,0,0,1,1,0,0,0,0,0)$&${\bf 83243160}$&$\frac{389}{6}$&$37740780$&${+44218944}$&${2}$&C\\
$(0,0,0,0,0,1,1,0,0,0,3)$&${\bf \overline{83243160}}$&$\frac{389}{6}$&$37740780$&${-44218944}$&${10}$&C\\
$(1,1,0,0,0,0,1,1,0,0,0)$&${\bf 83283200}$&$\frac{117}{2}$&$34070400$&${+7188480}$&${6}$&C\\
$(0,0,0,1,1,0,0,0,0,1,1)$&${\bf \overline{83283200}}$&$\frac{117}{2}$&$34070400$&${-7188480}$&${6}$&C\\
$(6,0,0,0,0,0,1,0,0,0,1)$&${\bf 83566560}$&$78$&$45581760$&${+93768192}$&${0}$&C\\
$(1,0,0,0,1,0,0,0,0,0,6)$&${\bf \overline{83566560}}$&${78}$&$45581760$&${-93768192}$&${0}$&C\\
$(0,1,0,1,0,0,0,0,0,0,5)$&${\bf 83974968}$&$\frac{1703}{24}$&$41669397$&${-55165374}$&${1}$&C\\
$(5,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{83974968}}$&$\frac{1703}{24}$&$41669397$&${+55165374}$&${11}$&C\\
$(0,2,1,0,0,0,1,0,0,0,0)$&${\bf 84168084}$&$\frac{377}{6}$&$36982946$&${+42490448}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,1,2,0)$&${\bf \overline{84168084}}$&$\frac{377}{6}$&$36982946$&${-42490448}$&${10}$&C\\
$(0,2,1,0,0,1,0,0,0,0,0)$&${\bf 84168084'}$&$\frac{1535}{24}$&$\frac{75290215}{2}$&${+48887839}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,1,2,0)$&${\bf \overline{84168084'}}$&$\frac{1535}{24}$&$\frac{75290215}{2}$&${-48887839}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,1,1,0)$&${\bf 84324240}$&$58$&$34201440$&${+8491392}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,1,0,2)$&${\bf \overline{84324240}}$&${58}$&$34201440$&${-8491392}$&${0}$&C\\
$(7,0,0,0,0,0,0,0,0,1,2)$&${\bf 84324240'}$&$\frac{709}{8}$&$52260390$&${+103450932}$&${3}$&C\\
$(2,1,0,0,0,0,0,0,0,0,7)$&${\bf \overline{84324240'}}$&$\frac{709}{8}$&$52260390$&${-103450932}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,2,1)$&${\bf 84564480}$&$\frac{359}{6}$&$35383040$&${-34557952}$&${2}$&C\\
$(1,2,0,0,0,1,0,0,0,0,1)$&${\bf \overline{84564480}}$&$\frac{359}{6}$&$35383040$&${+34557952}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,20)$&${\bf 84672315}$&$\frac{880}{3}$&$173686800$&${-1290244800}$&${4}$&C\\
$(20,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{84672315}}$&$\frac{880}{3}$&$173686800$&${+1290244800}$&${8}$&C\\
$(3,2,0,0,1,0,0,0,0,0,0)$&${\bf 84948864}$&$72$&$42771456$&${+91653120}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,2,3)$&${\bf \overline{84948864}}$&${72}$&$42771456$&${-91653120}$&${0}$&C\\
$(9,0,0,0,0,0,0,0,0,1,1)$&${\bf 85571200}$&$\frac{213}{2}$&$63729600$&${+206807040}$&${6}$&C\\
$(1,1,0,0,0,0,0,0,0,0,9)$&${\bf \overline{85571200}}$&$\frac{213}{2}$&$63729600$&${-206807040}$&${6}$&C\\
$(0,1,0,1,0,0,0,1,0,0,1)$&${\bf 85621536}$&$\frac{1343}{24}$&$33505164$&${+4569048}$&${1}$&C\\
$(1,0,0,1,0,0,0,1,0,1,0)$&${\bf \overline{85621536}}$&$\frac{1343}{24}$&$33505164$&${-4569048}$&${11}$&C\\
$(4,0,1,0,0,0,0,0,0,1,1)$&${\bf 85662720}$&$\frac{199}{3}$&$39736320$&${+52156416}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,1,0,4)$&${\bf \overline{85662720}}$&$\frac{199}{3}$&$39736320$&${-52156416}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,1,0,8)$&${\bf 85709988}$&$\frac{605}{6}$&$60436530$&${-208466784}$&${2}$&C\\
$(8,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{85709988}}$&$\frac{605}{6}$&$60436530$&${+208466784}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,0,4,1)$&${\bf 85765680}$&$\frac{1799}{24}$&$44957010$&${-83873580}$&${5}$&C\\
$(1,4,0,0,0,0,0,0,0,1,0)$&${\bf \overline{85765680}}$&$\frac{1799}{24}$&$44957010$&${+83873580}$&${7}$&C\\
$(1,0,1,1,0,0,0,0,1,0,0)$&${\bf 85885800}$&$\frac{1391}{24}$&$34809775$&${+23241790}$&${5}$&C\\
$(0,0,1,0,0,0,0,1,1,0,1)$&${\bf \overline{85885800}}$&$\frac{1391}{24}$&$34809775$&${-23241790}$&${7}$&C\\
$(1,1,0,1,0,1,0,0,0,0,0)$&${\bf 85885800'}$&$\frac{1439}{24}$&$36010975$&${+37736270}$&${1}$&C\\
$(0,0,0,0,0,1,0,1,0,1,1)$&${\bf \overline{85885800'}}$&$\frac{1439}{24}$&$36010975$&${-37736270}$&${11}$&C\\
$(1,2,0,0,0,0,0,0,1,1,0)$&${\bf 85885800''}$&$60$&$36036000$&${+14826240}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,2,1)$&${\bf \overline{85885800''}}$&${60}$&$36036000$&${-14826240}$&${0}$&C\\
$(1,1,0,0,0,2,0,0,0,0,0)$&${\bf 85885800'''}$&$\frac{501}{8}$&$37612575$&${+25366770}$&${3}$&C\\
$(0,0,0,0,0,2,0,0,0,1,1)$&${\bf \overline{85885800'''}}$&$\frac{501}{8}$&$37612575$&${-25366770}$&${9}$&C\\
$(0,0,0,0,1,1,1,0,0,0,0)$&${\bf 86376576}$&$\frac{129}{2}$&$38960064$&${0}$&${6}$&R\\
$(1,1,0,1,0,0,0,0,0,1,1)$&${\bf 86929920}$&$\frac{169}{3}$&$34245120$&${+12493824}$&${4}$&C\\
$(1,1,0,0,0,0,0,1,0,1,1)$&${\bf \overline{86929920}}$&$\frac{169}{3}$&$34245120$&${-12493824}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,1,1,0)$&${\bf 87127040}$&$63$&$38384640$&${+29140992}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,1,3)$&${\bf \overline{87127040}}$&${63}$&$38384640$&${-29140992}$&${0}$&C\\
$(1,0,0,0,0,1,0,0,0,1,3)$&${\bf 87603516}$&$\frac{377}{6}$&$38492454$&${-50292528}$&${2}$&C\\
$(3,1,0,0,0,1,0,0,0,0,1)$&${\bf \overline{87603516}}$&$\frac{377}{6}$&$38492454$&${+50292528}$&${10}$&C\\
$(0,4,0,0,0,0,0,0,0,0,3)$&${\bf 87603516'}$&$\frac{1823}{24}$&$\frac{93065973}{2}$&${+41664909}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{87603516'}}$&$\frac{1823}{24}$&$\frac{93065973}{2}$&${-41664909}$&${7}$&C\\
$(15,0,0,0,0,0,0,0,0,0,1)$&${\bf 88256520}$&$\frac{1157}{6}$&$119012580$&${+684656640}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,15)$&${\bf \overline{88256520}}$&$\frac{1157}{6}$&$119012580$&${-684656640}$&${10}$&C\\
$(1,3,0,0,0,0,1,0,0,0,0)$&${\bf 89037312}$&$\frac{407}{6}$&$42235648$&${+65228800}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,3,1)$&${\bf \overline{89037312}}$&$\frac{407}{6}$&$42235648$&${-65228800}$&${10}$&C\\
$(0,1,0,0,0,0,2,0,0,0,1)$&${\bf 89189100}$&$\frac{485}{8}$&$\frac{75623625}{2}$&${-9261945}$&${3}$&C\\
$(1,0,0,0,2,0,0,0,0,1,0)$&${\bf \overline{89189100}}$&$\frac{485}{8}$&$\frac{75623625}{2}$&${+9261945}$&${9}$&C\\
$(1,0,4,0,0,0,0,0,0,0,0)$&${\bf 89321232}$&$\frac{1943}{24}$&$50568518$&${+94980028}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,4,0,1)$&${\bf \overline{89321232}}$&$\frac{1943}{24}$&$50568518$&${-94980028}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,1,0,1)$&${\bf 89339250}$&$\frac{365}{6}$&$38005625$&${+32463200}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,1,0,3)$&${\bf \overline{89339250}}$&$\frac{365}{6}$&$38005625$&${-32463200}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,2,0,0)$&${\bf 89464375}$&$60$&$37537500$&${-15444000}$&${0}$&C\\
$(0,0,2,0,0,0,1,0,0,0,1)$&${\bf \overline{89464375}}$&${60}$&$37537500$&${+15444000}$&${0}$&C\\
$(2,0,0,0,0,1,0,0,1,0,1)$&${\bf 90180090}$&$\frac{172}{3}$&$36156120$&${-2498496}$&${4}$&C\\
$(1,0,1,0,0,1,0,0,0,0,2)$&${\bf \overline{90180090}}$&$\frac{172}{3}$&$36156120$&${+2498496}$&${8}$&C\\
$(1,1,0,1,0,0,1,0,0,0,0)$&${\bf 90180090'}$&$\frac{353}{6}$&$37102065$&${+32984952}$&${2}$&C\\
$(0,0,0,0,1,0,0,1,0,1,1)$&${\bf \overline{90180090'}}$&$\frac{353}{6}$&$37102065$&${-32984952}$&${10}$&C\\
$(0,1,0,0,0,0,1,0,0,1,2)$&${\bf 90347400}$&$\frac{1415}{24}$&$37249875$&${-34633170}$&${5}$&C\\
$(2,1,0,0,1,0,0,0,0,1,0)$&${\bf \overline{90347400}}$&$\frac{1415}{24}$&$37249875$&${+34633170}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,2,0,4)$&${\bf 90347400'}$&$\frac{589}{8}$&$46516275$&${-96949710}$&${3}$&C\\
$(4,0,2,0,0,0,0,0,0,0,1)$&${\bf \overline{90347400'}}$&$\frac{589}{8}$&$46516275$&${+96949710}$&${9}$&C\\
$(6,0,0,0,0,0,0,0,1,1,0)$&${\bf 90378288}$&$\frac{1895}{24}$&$49902930$&${+85811220}$&${1}$&C\\
$(0,1,1,0,0,0,0,0,0,0,6)$&${\bf \overline{90378288}}$&$\frac{1895}{24}$&$49902930$&${-85811220}$&${11}$&C\\
$(5,0,1,1,0,0,0,0,0,0,0)$&${\bf 90972882}$&$80$&$50893920$&${+130870080}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,1,0,5)$&${\bf \overline{90972882}}$&${80}$&$50893920$&${-130870080}$&${0}$&C\\
$(10,0,0,1,0,0,0,0,0,0,0)$&${\bf 91454220}$&$\frac{749}{6}$&$79835910$&${+338018208}$&${2}$&C\\
$(0,0,0,0,0,0,0,1,0,0,10)$&${\bf \overline{91454220}}$&$\frac{749}{6}$&$79835910$&${-338018208}$&${10}$&C\\
$(8,0,0,0,0,0,0,0,0,0,4)$&${\bf 91585494}$&$\frac{316}{3}$&$67461576$&${+137119008}$&${4}$&C\\
$(4,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{91585494}}$&$\frac{316}{3}$&$67461576$&${-137119008}$&${8}$&C\\
$(0,0,0,2,0,0,0,0,0,2,0)$&${\bf 91819728}$&$\frac{190}{3}$&$40666080$&${-7827456}$&${4}$&C\\
$(0,2,0,0,0,0,0,2,0,0,0)$&${\bf \overline{91819728}}$&$\frac{190}{3}$&$40666080$&${+7827456}$&${8}$&C\\
$(1,3,0,0,0,1,0,0,0,0,0)$&${\bf 91819728'}$&$\frac{1655}{24}$&$44277870$&${+74521356}$&${1}$&C\\
%$(0,0,0,0,0,1,0,0,0,3,1)$&${\bf \overline{91819728'}}$&$\frac{1655}{24}$&$44277870$&${-74521356}$&${11}$&C\\
%$(1,0,0,0,0,1,0,0,2,0,0)$&${\bf 92020500}$&$\frac{1463}{24}$&$\frac{78453375}{2}$&${-22833525}$&${1}$&C\\
%$(0,0,2,0,0,1,0,0,0,0,1)$&${\bf \overline{92020500}}$&$\frac{1463}{24}$&$\frac{78453375}{2}$&${+22833525}$&${11}$&C\\
%$(1,1,1,0,0,0,0,0,0,2,0)$&${\bf 92252160}$&$\frac{359}{6}$&$38599680$&${+12066816}$&${2}$&C\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 12}

\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_{12}$}
\label{Table:Representations-A12}\\
\hline\hline
%
$\mathfrak{su}_{13}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A12} (continued)}\\\hline\hline
%
$\mathfrak{su}_{13}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13}$&$\frac{84}{13}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{13}}$&$\frac{84}{13}$&$\frac{1}{2}$&${-1}$&${12}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 78}$&$\frac{154}{13}$&$\frac{11}{2}$&${+9}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{78}}$&$\frac{154}{13}$&$\frac{11}{2}$&${-9}$&${11}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91}$&$\frac{180}{13}$&$\frac{15}{2}$&${+17}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{91}}$&$\frac{180}{13}$&$\frac{15}{2}$&${-17}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 168}$&$13$&$13$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 286}$&$\frac{210}{13}$&$\frac{55}{2}$&${+35}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{286}}$&$\frac{210}{13}$&$\frac{55}{2}$&${-35}$&${10}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 455}$&$\frac{288}{13}$&$60$&${+152}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{455}}$&$\frac{288}{13}$&$60$&${-152}$&${10}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 715}$&$\frac{252}{13}$&$\frac{165}{2}$&${+75}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{715}}$&$\frac{252}{13}$&$\frac{165}{2}$&${-75}$&${9}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 728}$&$\frac{249}{13}$&$83$&${+160}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{728}}$&$\frac{249}{13}$&$83$&${-160}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 1001}$&$\frac{240}{13}$&$110$&${+38}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1001}}$&$\frac{240}{13}$&$110$&${-38}$&${12}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1170}$&$\frac{266}{13}$&$\frac{285}{2}$&${+129}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{1170}}$&$\frac{266}{13}$&$\frac{285}{2}$&${-129}$&${12}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1287}$&$\frac{280}{13}$&$165$&${+90}$&${5}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{1287}}$&$\frac{280}{13}$&$165$&${-90}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1716}$&$\frac{294}{13}$&$231$&${+42}$&${6}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1716}}$&$\frac{294}{13}$&$231$&${-42}$&${7}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1820}$&$\frac{408}{13}$&$340$&${+952}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{1820}}$&$\frac{408}{13}$&$340$&${-952}$&${9}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 2366}$&$\frac{330}{13}$&$\frac{715}{2}$&${+663}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{2366}}$&$\frac{330}{13}$&$\frac{715}{2}$&${-663}$&${9}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3003}$&$\frac{304}{13}$&$418$&${+666}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{3003}}$&$\frac{304}{13}$&$418$&${-666}$&${9}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 3640}$&$\frac{297}{13}$&$495$&${+160}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{3640}}$&$\frac{297}{13}$&$495$&${-160}$&${11}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4095}$&$\frac{356}{13}$&$\frac{1335}{2}$&${+1479}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{4095}}$&$\frac{356}{13}$&$\frac{1335}{2}$&${-1479}$&${9}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5824}$&$\frac{375}{13}$&$1000$&${+1504}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{5824}}$&$\frac{375}{13}$&$1000$&${-1504}$&${11}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 5915}$&$24$&$845$&${0}$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6188}$&$\frac{540}{13}$&$1530$&${+4692}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{6188}}$&$\frac{540}{13}$&$1530$&${-4692}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 6930}$&$26$&$\frac{2145}{2}$&${+507}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{6930}}$&${26}$&$\frac{2145}{2}$&${-507}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 8008}$&$\frac{345}{13}$&$1265$&${+1600}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{8008}}$&$\frac{345}{13}$&$1265$&${-1600}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 8112}$&$28$&$1352$&${0}$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 9009}$&$\frac{340}{13}$&$\frac{2805}{2}$&${+225}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{9009}}$&$\frac{340}{13}$&$\frac{2805}{2}$&${-225}$&${10}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 9295}$&$\frac{336}{13}$&$1430$&${+1326}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{9295}}$&$\frac{336}{13}$&$1430$&${-1326}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 13013}$&$\frac{384}{13}$&$2288$&${+3614}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{13013}}$&$\frac{384}{13}$&$2288$&${-3614}$&${8}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 15015}$&$\frac{372}{13}$&$\frac{5115}{2}$&${+2415}$&${6}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{15015}}$&$\frac{372}{13}$&$\frac{5115}{2}$&${-2415}$&${7}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 16016}$&$\frac{369}{13}$&$2706$&${-192}$&${4}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{16016}}$&$\frac{369}{13}$&$2706$&${+192}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 17472}$&$\frac{475}{13}$&$3800$&${+9504}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{17472}}$&$\frac{475}{13}$&$3800$&${-9504}$&${8}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 17745}$&$\frac{436}{13}$&$\frac{7085}{2}$&${+7371}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{17745}}$&$\frac{436}{13}$&$\frac{7085}{2}$&${-7371}$&${8}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 18018}$&$\frac{410}{13}$&$\frac{6765}{2}$&${+6447}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{18018}}$&$\frac{410}{13}$&$\frac{6765}{2}$&${-6447}$&${8}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18564}$&$\frac{684}{13}$&$5814$&${+19380}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{18564}}$&$\frac{684}{13}$&$5814$&${-19380}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 20592}$&$\frac{385}{13}$&$3630$&${-2304}$&${6}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{20592}}$&$\frac{385}{13}$&$3630$&${+2304}$&${7}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 21021}$&$\frac{384}{13}$&$3696$&${-1260}$&${5}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{21021}}$&$\frac{384}{13}$&$3696$&${+1260}$&${8}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 21294}$&$\frac{370}{13}$&$\frac{7215}{2}$&${+117}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{21294}}$&$\frac{370}{13}$&$\frac{7215}{2}$&${-117}$&${12}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 23205}$&$\frac{496}{13}$&$5270$&${+10404}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{23205}}$&$\frac{496}{13}$&$5270$&${-10404}$&${10}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 25025}$&$\frac{396}{13}$&$\frac{9075}{2}$&${-1715}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{25025}}$&$\frac{396}{13}$&$\frac{9075}{2}$&${+1715}$&${12}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 26026}$&$\frac{450}{13}$&$\frac{10725}{2}$&${+7735}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{26026}}$&$\frac{450}{13}$&$\frac{10725}{2}$&${-7735}$&${7}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 30030}$&$\frac{418}{13}$&$\frac{11495}{2}$&${+6093}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{30030}}$&$\frac{418}{13}$&$\frac{11495}{2}$&${-6093}$&${10}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 34320}$&$\frac{448}{13}$&$7040$&${+7632}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{34320}}$&$\frac{448}{13}$&$7040$&${-7632}$&${12}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 38025}$&$\frac{392}{13}$&$6825$&${+5460}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{38025}}$&$\frac{392}{13}$&$6825$&${-5460}$&${10}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 39039}$&$\frac{424}{13}$&$7579$&${+9828}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{39039}}$&$\frac{424}{13}$&$7579$&${-9828}$&${7}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 40222}$&$\frac{474}{13}$&$\frac{17459}{2}$&${+5967}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{40222}}$&$\frac{474}{13}$&$\frac{17459}{2}$&${-5967}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 41405}$&$\frac{528}{13}$&$10010$&${+20748}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{41405}}$&$\frac{528}{13}$&$10010$&${-20748}$&${7}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 50050}$&$\frac{450}{13}$&$\frac{20625}{2}$&${+16565}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{50050}}$&$\frac{450}{13}$&$\frac{20625}{2}$&${-16565}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf 50388}$&$\frac{840}{13}$&$19380$&${-69768}$&${6}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{50388}}$&$\frac{840}{13}$&$19380$&${+69768}$&${7}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 52052}$&$\frac{414}{13}$&$9867$&${-754}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{52052}}$&$\frac{414}{13}$&$9867$&${+754}$&${11}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 52052'}$&$\frac{444}{13}$&$10582$&${+14820}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{52052'}}$&$\frac{444}{13}$&$10582$&${-14820}$&${10}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 54600}$&$\frac{409}{13}$&$10225$&${+5760}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{54600}}$&$\frac{409}{13}$&$10225$&${-5760}$&${12}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 61425}$&$\frac{440}{13}$&$12375$&${-5490}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{61425}}$&$\frac{440}{13}$&$12375$&${+5490}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 61880}$&$\frac{606}{13}$&$17170$&${+47804}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{61880}}$&$\frac{606}{13}$&$17170$&${-47804}$&${7}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 64064}$&$\frac{435}{13}$&$12760$&${+2016}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{64064}}$&$\frac{435}{13}$&$12760$&${-2016}$&${12}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 75712}$&$33$&$14872$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf 78078}$&$\frac{450}{13}$&$\frac{32175}{2}$&${-16341}$&${6}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{78078}}$&$\frac{450}{13}$&$\frac{32175}{2}$&${+16341}$&${7}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 78624}$&$\frac{629}{13}$&$22644$&${+53856}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{78624}}$&$\frac{629}{13}$&$22644$&${-53856}$&${9}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 80080}$&$\frac{528}{13}$&$19360$&${+42832}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{80080}}$&$\frac{528}{13}$&$19360$&${-42832}$&${7}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 85176}$&$\frac{554}{13}$&$21606$&${+50388}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{85176}}$&$\frac{554}{13}$&$21606$&${-50388}$&${7}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 91091}$&$\frac{444}{13}$&$\frac{37037}{2}$&${-4823}$&${3}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{91091}}$&$\frac{444}{13}$&$\frac{37037}{2}$&${+4823}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf 96525}$&$\frac{476}{13}$&$\frac{42075}{2}$&${-27765}$&${6}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{96525}}$&$\frac{476}{13}$&$\frac{42075}{2}$&${+27765}$&${7}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 100386}$&$\frac{434}{13}$&$\frac{39897}{2}$&${+12051}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{100386}}$&$\frac{434}{13}$&$\frac{39897}{2}$&${-12051}$&${9}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 104104}$&$\frac{489}{13}$&$23309$&${+42432}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf 104104'}$&$\frac{489}{13}$&$23309$&${-27872}$&${6}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{104104'}}$&$\frac{489}{13}$&$23309$&${+27872}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{104104}}$&$\frac{489}{13}$&$23309$&${-42432}$&${7}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 108108}$&$\frac{470}{13}$&$23265$&${-13914}$&${3}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{108108}}$&$\frac{470}{13}$&$23265$&${+13914}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf 111540}$&$\frac{462}{13}$&$23595$&${-17550}$&${5}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{111540}}$&$\frac{462}{13}$&$23595$&${+17550}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 117117}$&$\frac{460}{13}$&$\frac{49335}{2}$&${-12051}$&${4}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{117117}}$&$\frac{460}{13}$&$\frac{49335}{2}$&${+12051}$&${9}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 123200}$&$39$&$28600$&${+27040}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf \overline{123200}}$&${39}$&$28600$&${-27040}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf 125970}$&$\frac{1008}{13}$&$58140$&${-224808}$&${5}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{125970}}$&$\frac{1008}{13}$&$58140$&${+224808}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf 135135}$&$\frac{488}{13}$&$30195$&${-31734}$&${5}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{135135}}$&$\frac{488}{13}$&$30195$&${+31734}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 136136}$&$\frac{570}{13}$&$35530$&${+56372}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{136136}}$&$\frac{570}{13}$&$35530$&${-56372}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf 140140}$&$\frac{486}{13}$&$31185$&${-25158}$&${4}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{140140}}$&$\frac{486}{13}$&$31185$&${+25158}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf 143143}$&$\frac{540}{13}$&$\frac{70785}{2}$&${-36465}$&${5}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{143143}}$&$\frac{540}{13}$&$\frac{70785}{2}$&${+36465}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 159705}$&$\frac{596}{13}$&$\frac{87165}{2}$&${+54171}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{159705}}$&$\frac{596}{13}$&$\frac{87165}{2}$&${-54171}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,1)$&${\bf 163800}$&$\frac{473}{13}$&$35475$&${+32640}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{163800}}$&$\frac{473}{13}$&$35475$&${-32640}$&${9}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 175175}$&$\frac{492}{13}$&$\frac{78925}{2}$&${+29085}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{175175}}$&$\frac{492}{13}$&$\frac{78925}{2}$&${-29085}$&${11}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 182182}$&$\frac{474}{13}$&$\frac{79079}{2}$&${-3731}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf \overline{182182}}$&$\frac{474}{13}$&$\frac{79079}{2}$&${+3731}$&${12}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 185900}$&$\frac{462}{13}$&$39325$&${+14690}$&${5}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{185900}}$&$\frac{462}{13}$&$39325$&${-14690}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf 190944}$&$\frac{749}{13}$&$65484$&${-200736}$&${6}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{190944}}$&$\frac{749}{13}$&$65484$&${+200736}$&${7}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 195195}$&$36$&$\frac{83655}{2}$&${+19773}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf \overline{195195}}$&${36}$&$\frac{83655}{2}$&${-19773}$&${0}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 198744}$&$45$&$53235$&${0}$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,2)$&${\bf 205920}$&$\frac{518}{13}$&$48840$&${+18768}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{205920}}$&$\frac{518}{13}$&$48840$&${-18768}$&${11}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 221130}$&$\frac{466}{13}$&$\frac{94365}{2}$&${+23409}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{221130}}$&$\frac{466}{13}$&$\frac{94365}{2}$&${-23409}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 221221}$&$\frac{564}{13}$&$\frac{114257}{2}$&${+103649}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{221221}}$&$\frac{564}{13}$&$\frac{114257}{2}$&${-103649}$&${9}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 224224}$&$\frac{525}{13}$&$53900$&${+75936}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{224224}}$&$\frac{525}{13}$&$53900$&${-75936}$&${9}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 227136}$&$\frac{499}{13}$&$51896$&${+63648}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{227136}}$&$\frac{499}{13}$&$51896$&${-63648}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf 228800}$&$\frac{567}{13}$&$59400$&${-115040}$&${6}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{228800}}$&$\frac{567}{13}$&$59400$&${+115040}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf 234234}$&$\frac{514}{13}$&$\frac{110253}{2}$&${-52065}$&${5}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{234234}}$&$\frac{514}{13}$&$\frac{110253}{2}$&${+52065}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf 234234'}$&$\frac{554}{13}$&$\frac{118833}{2}$&${-98709}$&${6}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{234234'}}$&$\frac{554}{13}$&$\frac{118833}{2}$&${+98709}$&${7}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 235144}$&$\frac{774}{13}$&$83334$&${+228684}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{235144}}$&$\frac{774}{13}$&$83334$&${-228684}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 250965}$&$\frac{476}{13}$&$\frac{109395}{2}$&${+6903}$&${6}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{250965}}$&$\frac{476}{13}$&$\frac{109395}{2}$&${-6903}$&${7}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 260260}$&$\frac{492}{13}$&$58630$&${+8060}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{260260}}$&$\frac{492}{13}$&$58630$&${-8060}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf 264992}$&$\frac{645}{13}$&$78260$&${-177632}$&${6}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{264992}}$&$\frac{645}{13}$&$78260$&${+177632}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf 273273}$&$\frac{580}{13}$&$\frac{145145}{2}$&${-133497}$&${6}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{273273}}$&$\frac{580}{13}$&$\frac{145145}{2}$&${+133497}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf 291720}$&$\frac{658}{13}$&$87890$&${-220932}$&${6}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{291720}}$&$\frac{658}{13}$&$87890$&${+220932}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf 293930}$&$\frac{1188}{13}$&$159885$&${-660858}$&${4}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{293930}}$&$\frac{1188}{13}$&$159885$&${+660858}$&${9}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 300300}$&$\frac{552}{13}$&$75900$&${-72840}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{300300}}$&$\frac{552}{13}$&$75900$&${+72840}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 304200}$&$\frac{518}{13}$&$72150$&${+75660}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{304200}}$&$\frac{518}{13}$&$72150$&${-75660}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 312312}$&$\frac{505}{13}$&$72215$&${-18720}$&${2}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf \overline{312312}}$&$\frac{505}{13}$&$72215$&${+18720}$&${11}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 316030}$&$42$&$\frac{158015}{2}$&${+37349}$&${0}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{316030}}$&${42}$&$\frac{158015}{2}$&${-37349}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf 321776}$&$\frac{684}{13}$&$100776$&${-261664}$&${6}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{321776}}$&$\frac{684}{13}$&$100776$&${+261664}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf 325325}$&$\frac{528}{13}$&$78650$&${-122590}$&${6}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{325325}}$&$\frac{528}{13}$&$78650$&${+122590}$&${7}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,1)$&${\bf 325325'}$&$\frac{540}{13}$&$\frac{160875}{2}$&${+70915}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{325325'}}$&$\frac{540}{13}$&$\frac{160875}{2}$&${-70915}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf 356928}$&$\frac{525}{13}$&$85800$&${-59904}$&${4}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{356928}}$&$\frac{525}{13}$&$85800$&${+59904}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 357357}$&$\frac{544}{13}$&$89012$&${+62118}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{357357}}$&$\frac{544}{13}$&$89012$&${-62118}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 390390}$&$\frac{522}{13}$&$\frac{186615}{2}$&${-43485}$&${3}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf \overline{390390}}$&$\frac{522}{13}$&$\frac{186615}{2}$&${+43485}$&${10}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 429429}$&$40$&$102245$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf 429429'}$&$\frac{564}{13}$&$\frac{221793}{2}$&${-88803}$&${4}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{429429'}}$&$\frac{564}{13}$&$\frac{221793}{2}$&${+88803}$&${9}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 429429''}$&$\frac{600}{13}$&$117975$&${-72930}$&${3}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf \overline{429429''}}$&$\frac{600}{13}$&$117975$&${+72930}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf 450450}$&$\frac{592}{13}$&$122100$&${-204840}$&${5}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{450450}}$&$\frac{592}{13}$&$122100$&${+204840}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 459459}$&$\frac{704}{13}$&$148104$&${+299880}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{459459}}$&$\frac{704}{13}$&$148104$&${-299880}$&${10}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 473200}$&$\frac{513}{13}$&$111150$&${-58240}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{473200}}$&$\frac{513}{13}$&$111150$&${+58240}$&${12}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 486200}$&$\frac{630}{13}$&$140250$&${+200940}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,4)$&${\bf \overline{486200}}$&$\frac{630}{13}$&$140250$&${-200940}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,1)$&${\bf 486486}$&$\frac{514}{13}$&$\frac{228987}{2}$&${+83511}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{486486}}$&$\frac{514}{13}$&$\frac{228987}{2}$&${-83511}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf 496860}$&$\frac{748}{13}$&$170170$&${-389844}$&${5}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{496860}}$&$\frac{748}{13}$&$170170$&${+389844}$&${8}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 501760}$&$39$&$116480$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf 520520}$&$\frac{606}{13}$&$144430$&${-300924}$&${6}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{520520}}$&$\frac{606}{13}$&$144430$&${+300924}$&${7}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,1)$&${\bf 520520'}$&$\frac{618}{13}$&$147290$&${+220948}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{520520'}}$&$\frac{618}{13}$&$147290$&${-220948}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 524160}$&$\frac{583}{13}$&$139920$&${-149184}$&${2}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{524160}}$&$\frac{583}{13}$&$139920$&${+149184}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf 529074}$&$\frac{904}{13}$&$218994$&${-732564}$&${5}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{529074}}$&$\frac{904}{13}$&$218994$&${+732564}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 539448}$&$\frac{730}{13}$&$180310$&${+311220}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{539448}}$&$\frac{730}{13}$&$180310$&${-311220}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 576576}$&$\frac{509}{13}$&$134376$&${+46848}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{576576}}$&$\frac{509}{13}$&$134376$&${-46848}$&${10}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,0)$&${\bf 621075}$&$\frac{552}{13}$&$156975$&${+101010}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,2,0)$&${\bf \overline{621075}}$&$\frac{552}{13}$&$156975$&${-101010}$&${12}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 624624}$&$\frac{540}{13}$&$154440$&${+157248}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{624624}}$&$\frac{540}{13}$&$154440$&${-157248}$&${8}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 636480}$&$\frac{931}{13}$&$271320$&${+837216}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{636480}}$&$\frac{931}{13}$&$271320$&${-837216}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf 640640}$&$\frac{603}{13}$&$176880$&${-254784}$&${4}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{640640}}$&$\frac{603}{13}$&$176880$&${+254784}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 646646}$&$\frac{1380}{13}$&$408595$&${-1797818}$&${3}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{646646}}$&$\frac{1380}{13}$&$408595$&${+1797818}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf 669240}$&$\frac{553}{13}$&$169455$&${-220896}$&${5}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{669240}}$&$\frac{553}{13}$&$169455$&${+220896}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 672672}$&$\frac{600}{13}$&$184800$&${-227808}$&${3}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{672672}}$&$\frac{600}{13}$&$184800$&${+227808}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 681408}$&$\frac{535}{13}$&$166920$&${+3744}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{681408}}$&$\frac{535}{13}$&$166920$&${-3744}$&${10}$&C\\
$(0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 715715}$&$\frac{552}{13}$&$180895$&${-28600}$&${1}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf \overline{715715}}$&$\frac{552}{13}$&$180895$&${+28600}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 736164}$&$\frac{574}{13}$&$193479$&${-110682}$&${3}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf \overline{736164}}$&$\frac{574}{13}$&$193479$&${+110682}$&${10}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 736164'}$&$\frac{630}{13}$&$212355$&${-43758}$&${1}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf \overline{736164'}}$&$\frac{630}{13}$&$212355$&${+43758}$&${12}$&C\\
$(1,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 780780}$&$\frac{526}{13}$&$188045$&${+79326}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,1)$&${\bf \overline{780780}}$&$\frac{526}{13}$&$188045$&${-79326}$&${12}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 780780'}$&$\frac{696}{13}$&$248820$&${+545376}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{780780'}}$&$\frac{696}{13}$&$248820$&${-545376}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 786695}$&$\frac{708}{13}$&$\frac{510055}{2}$&${+150423}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{786695}}$&$\frac{708}{13}$&$\frac{510055}{2}$&${-150423}$&${12}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 819819}$&$\frac{544}{13}$&$204204$&${-134316}$&${2}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{819819}}$&$\frac{544}{13}$&$204204$&${+134316}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf 819819'}$&$\frac{644}{13}$&$\frac{483483}{2}$&${-407589}$&${5}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{819819'}}$&$\frac{644}{13}$&$\frac{483483}{2}$&${+407589}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf 850850}$&$\frac{696}{13}$&$271150$&${-612340}$&${5}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{850850}}$&$\frac{696}{13}$&$271150$&${+612340}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 858858}$&$\frac{570}{13}$&$\frac{448305}{2}$&${-79365}$&${2}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf \overline{858858}}$&$\frac{570}{13}$&$\frac{448305}{2}$&${+79365}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf 910910}$&$\frac{618}{13}$&$\frac{515515}{2}$&${-413049}$&${5}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{910910}}$&$\frac{618}{13}$&$\frac{515515}{2}$&${+413049}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf 918918}$&$\frac{800}{13}$&$336600$&${-946152}$&${5}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{918918}}$&$\frac{800}{13}$&$336600$&${+946152}$&${8}$&C\\
$(0,1,1,0,0,0,0,0,0,0,1,0)$&${\bf 945945}$&$\frac{548}{13}$&$\frac{474705}{2}$&${+153027}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{945945}}$&$\frac{548}{13}$&$\frac{474705}{2}$&${-153027}$&${10}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,1)$&${\bf 960960}$&$\frac{541}{13}$&$238040$&${+122112}$&${6}$&C\\
$(1,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{960960}}$&$\frac{541}{13}$&$238040$&${-122112}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf 975975}$&$\frac{564}{13}$&$\frac{504075}{2}$&${-267735}$&${4}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{975975}}$&$\frac{564}{13}$&$\frac{504075}{2}$&${+267735}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf 975975'}$&$\frac{592}{13}$&$264550$&${-377910}$&${5}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{975975'}}$&$\frac{592}{13}$&$264550$&${+377910}$&${8}$&C\\
$(0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 981552}$&$\frac{609}{13}$&$273702$&${-109824}$&${2}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf \overline{981552}}$&$\frac{609}{13}$&$273702$&${+109824}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 1005550}$&$\frac{618}{13}$&$\frac{569075}{2}$&${+460785}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{1005550}}$&$\frac{618}{13}$&$\frac{569075}{2}$&${-460785}$&${8}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,3)$&${\bf 1011296}$&$\frac{630}{13}$&$291720$&${-60112}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{1011296}}$&$\frac{630}{13}$&$291720$&${+60112}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf 1034280}$&$\frac{826}{13}$&$391170$&${-1121796}$&${5}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1034280}}$&$\frac{826}{13}$&$391170$&${+1121796}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,1)$&${\bf 1041040}$&$\frac{561}{13}$&$267410$&${-225472}$&${3}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1041040}}$&$\frac{561}{13}$&$267410$&${+225472}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 1051050}$&$\frac{538}{13}$&$\frac{517825}{2}$&${+40635}$&${4}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{1051050}}$&$\frac{538}{13}$&$\frac{517825}{2}$&${-40635}$&${9}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 1072071}$&$\frac{644}{13}$&$\frac{632247}{2}$&${+552993}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{1072071}}$&$\frac{644}{13}$&$\frac{632247}{2}$&${-552993}$&${8}$&C\\
$(2,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 1081080}$&$\frac{578}{13}$&$286110$&${+266148}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,2)$&${\bf \overline{1081080}}$&$\frac{578}{13}$&$286110$&${-266148}$&${12}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,2)$&${\bf 1115400}$&$\frac{574}{13}$&$293150$&${+95940}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{1115400}}$&$\frac{574}{13}$&$293150$&${-95940}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf 1126216}$&$\frac{774}{13}$&$399126$&${-996268}$&${5}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1126216}}$&$\frac{774}{13}$&$399126$&${+996268}$&${8}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 1145144}$&$45$&$306735$&${0}$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1178100}$&$52$&$364650$&${+517140}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,4)$&${\bf \overline{1178100}}$&${52}$&$364650$&${-517140}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf 1184183}$&$\frac{720}{13}$&$390390$&${-629356}$&${4}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1184183}}$&$\frac{720}{13}$&$390390$&${+629356}$&${9}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 1189760}$&$\frac{567}{13}$&$308880$&${+245440}$&${6}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{1189760}}$&$\frac{567}{13}$&$308880$&${-245440}$&${7}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 1249248}$&$\frac{564}{13}$&$322608$&${-47424}$&${4}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{1249248}}$&$\frac{564}{13}$&$322608$&${+47424}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1249248'}$&$\frac{669}{13}$&$382668$&${+388128}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{1249248'}}$&$\frac{669}{13}$&$382668$&${-388128}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf 1249248''}$&$\frac{670}{13}$&$383240$&${-731952}$&${5}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1249248''}}$&$\frac{670}{13}$&$383240$&${+731952}$&${8}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 1276275}$&$\frac{604}{13}$&$\frac{705925}{2}$&${-153765}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{1276275}}$&$\frac{604}{13}$&$\frac{705925}{2}$&${+153765}$&${12}$&C\\
$(3,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 1287104}$&$\frac{639}{13}$&$376584$&${+558688}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{1287104}}$&$\frac{639}{13}$&$376584$&${-558688}$&${10}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,1)$&${\bf 1288287}$&$\frac{580}{13}$&$\frac{684255}{2}$&${+240669}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{1288287}}$&$\frac{580}{13}$&$\frac{684255}{2}$&${-240669}$&${7}$&C\\
$(0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 1288287'}$&$\frac{604}{13}$&$\frac{712569}{2}$&${-68211}$&${1}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf \overline{1288287'}}$&$\frac{604}{13}$&$\frac{712569}{2}$&${+68211}$&${12}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 1288287''}$&$48$&$368082$&${0}$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 1301300}$&$\frac{600}{13}$&$357500$&${+394160}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{1301300}}$&$\frac{600}{13}$&$357500$&${-394160}$&${10}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,1)$&${\bf 1304576}$&$\frac{579}{13}$&$345856$&${+430080}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{1304576}}$&$\frac{579}{13}$&$345856$&${-430080}$&${8}$&C\\
$(2,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 1314144}$&$\frac{574}{13}$&$345384$&${+320112}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{1314144}}$&$\frac{574}{13}$&$345384$&${-320112}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf 1343680}$&$\frac{1071}{13}$&$658920$&${-2387616}$&${4}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1343680}}$&$\frac{1071}{13}$&$658920$&${+2387616}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,0,0,1,0)$&${\bf 1351350}$&$\frac{554}{13}$&$\frac{685575}{2}$&${-97965}$&${6}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{1351350}}$&$\frac{554}{13}$&$\frac{685575}{2}$&${+97965}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 1352078}$&$\frac{1584}{13}$&$980628$&${-4576264}$&${2}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1352078}}$&$\frac{1584}{13}$&$980628$&${+4576264}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1369368}$&$\frac{850}{13}$&$532950$&${+1290708}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{1369368}}$&$\frac{850}{13}$&$532950$&${-1290708}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 1389960}$&$\frac{553}{13}$&$351945$&${-20736}$&${5}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{1389960}}$&$\frac{553}{13}$&$351945$&${+20736}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf 1431430}$&$\frac{642}{13}$&$\frac{841555}{2}$&${-528385}$&${4}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{1431430}}$&$\frac{642}{13}$&$\frac{841555}{2}$&${+528385}$&${9}$&C\\
$(0,2,0,0,0,0,0,0,1,0,0,0)$&${\bf 1490580}$&$46$&$408135$&${+276822}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,2,0)$&${\bf \overline{1490580}}$&${46}$&$408135$&${-276822}$&${0}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 1513512}$&$\frac{665}{13}$&$460845$&${+542304}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{1513512}}$&$\frac{665}{13}$&$460845$&${-542304}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,2)$&${\bf 1531530}$&$\frac{626}{13}$&$\frac{877965}{2}$&${+347871}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{1531530}}$&$\frac{626}{13}$&$\frac{877965}{2}$&${-347871}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 1548547}$&$\frac{600}{13}$&$425425$&${+259896}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{1548547}}$&$\frac{600}{13}$&$425425$&${-259896}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,8)$&${\bf 1587222}$&$\frac{1100}{13}$&$799425$&${-2726766}$&${6}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1587222}}$&$\frac{1100}{13}$&$799425$&${+2726766}$&${7}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,1)$&${\bf 1601600}$&$\frac{591}{13}$&$433400$&${+96160}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{1601600}}$&$\frac{591}{13}$&$433400$&${-96160}$&${12}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1608880}$&$\frac{876}{13}$&$645320$&${+1393184}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{1608880}}$&$\frac{876}{13}$&$645320$&${-1393184}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1633632}$&$\frac{765}{13}$&$572220$&${+1068960}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,5)$&${\bf \overline{1633632}}$&$\frac{765}{13}$&$572220$&${-1068960}$&${11}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,2)$&${\bf 1639638}$&$\frac{580}{13}$&$435435$&${-247338}$&${6}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{1639638}}$&$\frac{580}{13}$&$435435$&${+247338}$&${7}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,2)$&${\bf 1665664}$&$\frac{579}{13}$&$441584$&${-153920}$&${5}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{1665664}}$&$\frac{579}{13}$&$441584$&${+153920}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf 1673100}$&$\frac{644}{13}$&$493350$&${-907140}$&${5}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{1673100}}$&$\frac{644}{13}$&$493350$&${+907140}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf 1701700}$&$\frac{720}{13}$&$561000$&${-1134240}$&${4}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{1701700}}$&$\frac{720}{13}$&$561000$&${+1134240}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,2,0,0,0)$&${\bf 1756755}$&$\frac{632}{13}$&$508365$&${-303030}$&${6}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,1)$&${\bf \overline{1756755}}$&$\frac{632}{13}$&$508365$&${+303030}$&${7}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 1756755'}$&$\frac{656}{13}$&$527670$&${+42354}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{1756755'}}$&$\frac{656}{13}$&$527670$&${-42354}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf 1821820}$&$\frac{696}{13}$&$580580$&${-1188096}$&${5}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1821820}}$&$\frac{696}{13}$&$580580$&${+1188096}$&${8}$&C\\
$(1,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 1863225}$&$44$&$\frac{975975}{2}$&${+230685}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,1)$&${\bf \overline{1863225}}$&${44}$&$\frac{975975}{2}$&${-230685}$&${0}$&C\\
$(0,0,2,0,0,0,0,0,0,0,1,0)$&${\bf 1863225'}$&$\frac{616}{13}$&$525525$&${+335790}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{1863225'}}$&$\frac{616}{13}$&$525525$&${-335790}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf 1951950}$&$\frac{642}{13}$&$\frac{1147575}{2}$&${-786435}$&${4}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{1951950}}$&$\frac{642}{13}$&$\frac{1147575}{2}$&${+786435}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 2004002}$&$\frac{570}{13}$&$\frac{1046045}{2}$&${+153153}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,1)$&${\bf \overline{2004002}}$&$\frac{570}{13}$&$\frac{1046045}{2}$&${-153153}$&${11}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 2018016}$&$\frac{565}{13}$&$522060$&${-2016}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{2018016}}$&$\frac{565}{13}$&$522060$&${+2016}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf 2022592}$&$\frac{735}{13}$&$680680$&${-1605344}$&${5}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2022592}}$&$\frac{735}{13}$&$680680$&${+1605344}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,4)$&${\bf 2042040}$&$\frac{708}{13}$&$661980$&${-988584}$&${1}$&C\\
$(4,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{2042040}}$&$\frac{708}{13}$&$661980$&${+988584}$&${12}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,2)$&${\bf 2202200}$&$\frac{642}{13}$&$647350$&${+228140}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{2202200}}$&$\frac{642}{13}$&$647350$&${-228140}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,1)$&${\bf 2258685}$&$\frac{616}{13}$&$637065$&${-762372}$&${4}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{2258685}}$&$\frac{616}{13}$&$637065$&${+762372}$&${9}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 2401828}$&$\frac{840}{13}$&$923780$&${+2351440}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{2401828}}$&$\frac{840}{13}$&$923780$&${-2351440}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,4)$&${\bf 2450448}$&$\frac{730}{13}$&$819060$&${-1482264}$&${3}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{2450448}}$&$\frac{730}{13}$&$819060$&${+1482264}$&${10}$&C\\
$(0,0,0,0,1,0,0,0,0,0,2,0)$&${\bf 2550548}$&$\frac{630}{13}$&$735735$&${-582218}$&${1}$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{2550548}}$&$\frac{630}{13}$&$735735$&${+582218}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf 2586584}$&$\frac{954}{13}$&$1129854$&${-3507780}$&${4}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2586584}}$&$\frac{954}{13}$&$1129854$&${+3507780}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,4)$&${\bf 2598960}$&$\frac{726}{13}$&$863940$&${-1408008}$&${2}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{2598960}}$&$\frac{726}{13}$&$863940$&${+1408008}$&${11}$&C\\
$(2,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 2602600}$&$48$&$743600$&${+703040}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,2)$&${\bf \overline{2602600}}$&${48}$&$743600$&${-703040}$&${0}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 2649920}$&$\frac{843}{13}$&$1022840$&${+1138592}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{2649920}}$&$\frac{843}{13}$&$1022840$&${-1138592}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 2704156}$&$\frac{1800}{13}$&$2228700$&${-10994920}$&${1}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2704156}}$&$\frac{1800}{13}$&$2228700$&${+10994920}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf 2722720}$&$\frac{837}{13}$&$1043460$&${-2684640}$&${4}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{2722720}}$&$\frac{837}{13}$&$1043460$&${+2684640}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,0,1,0)$&${\bf 2774772}$&$\frac{590}{13}$&$749595$&${+369138}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{2774772}}$&$\frac{590}{13}$&$749595$&${-369138}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 2784600}$&$\frac{617}{13}$&$786675$&${+399840}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{2784600}}$&$\frac{617}{13}$&$786675$&${-399840}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf 2815540}$&$\frac{876}{13}$&$1129310$&${-2790788}$&${4}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2815540}}$&$\frac{876}{13}$&$1129310$&${+2790788}$&${9}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 2844270}$&$\frac{658}{13}$&$\frac{1713855}{2}$&${+1207323}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{2844270}}$&$\frac{658}{13}$&$\frac{1713855}{2}$&${-1207323}$&${7}$&C\\
$(1,0,0,0,0,0,0,1,0,1,0,0)$&${\bf 2862860}$&$\frac{606}{13}$&$794365$&${-398398}$&${6}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,1)$&${\bf \overline{2862860}}$&$\frac{606}{13}$&$794365$&${+398398}$&${7}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,1)$&${\bf 2914912}$&$\frac{645}{13}$&$860860$&${+998816}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{2914912}}$&$\frac{645}{13}$&$860860$&${-998816}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,0,0,2,0)$&${\bf 2927925}$&$\frac{652}{13}$&$\frac{1748175}{2}$&${-1006785}$&${3}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{2927925}}$&$\frac{652}{13}$&$\frac{1748175}{2}$&${+1006785}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf 2947698}$&$\frac{980}{13}$&$1322685$&${-4157010}$&${4}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2947698}}$&$\frac{980}{13}$&$1322685$&${+4157010}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,1,0)$&${\bf 3003000}$&$\frac{694}{13}$&$954250$&${+1169100}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{3003000}}$&$\frac{694}{13}$&$954250$&${-1169100}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 3105375}$&$64$&$1183000$&${0}$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,1)$&${\bf 3162159}$&$\frac{604}{13}$&$\frac{1749033}{2}$&${-523341}$&${1}$&C\\
$(1,0,1,0,0,0,0,1,0,0,0,0)$&${\bf \overline{3162159}}$&$\frac{604}{13}$&$\frac{1749033}{2}$&${+523341}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,8)$&${\bf 3174444}$&$\frac{1250}{13}$&$1816875$&${-7087266}$&${3}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3174444}}$&$\frac{1250}{13}$&$1816875$&${+7087266}$&${10}$&C\\
$(0,0,0,0,0,1,0,0,0,0,2,0)$&${\bf 3188185}$&$\frac{648}{13}$&$945945$&${-903266}$&${2}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{3188185}}$&$\frac{648}{13}$&$945945$&${+903266}$&${11}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,2)$&${\bf 3285360}$&$\frac{616}{13}$&$926640$&${+185328}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{3285360}}$&$\frac{616}{13}$&$926640$&${-185328}$&${9}$&C\\
$(0,1,1,0,0,0,0,0,0,1,0,0)$&${\bf 3312400}$&$\frac{609}{13}$&$923650$&${+524160}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,1,1,0)$&${\bf \overline{3312400}}$&$\frac{609}{13}$&$923650$&${-524160}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 3318315}$&$\frac{648}{13}$&$984555$&${-491946}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{3318315}}$&$\frac{648}{13}$&$984555$&${+491946}$&${11}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,1)$&${\bf 3318315'}$&$\frac{736}{13}$&$1118260$&${+1973088}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{3318315'}}$&$\frac{736}{13}$&$1118260$&${-1973088}$&${7}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,1)$&${\bf 3407040}$&$\frac{671}{13}$&$1046760$&${+1399008}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{3407040}}$&$\frac{671}{13}$&$1046760$&${-1399008}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,1)$&${\bf 3513510}$&$\frac{626}{13}$&$\frac{2014155}{2}$&${-981513}$&${3}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{3513510}}$&$\frac{626}{13}$&$\frac{2014155}{2}$&${+981513}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,2)$&${\bf 3513510'}$&$\frac{668}{13}$&$1074645$&${-1724346}$&${4}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{3513510'}}$&$\frac{668}{13}$&$1074645$&${+1724346}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,2)$&${\bf 3539536}$&$\frac{720}{13}$&$1166880$&${+1106768}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{3539536}}$&$\frac{720}{13}$&$1166880$&${-1106768}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 3569280}$&$\frac{616}{13}$&$1006720$&${+763776}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{3569280}}$&$\frac{616}{13}$&$1006720$&${-763776}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 3578575}$&$\frac{600}{13}$&$983125$&${+117260}$&${3}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,1)$&${\bf \overline{3578575}}$&$\frac{600}{13}$&$983125$&${-117260}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,1,1,0)$&${\bf 3643640}$&$\frac{681}{13}$&$1136135$&${-1671488}$&${4}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{3643640}}$&$\frac{681}{13}$&$1136135$&${+1671488}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,3,0)$&${\bf 3643640'}$&$\frac{798}{13}$&$1331330$&${-2774044}$&${4}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3643640'}}$&$\frac{798}{13}$&$1331330$&${+2774044}$&${9}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 3650400}$&$\frac{749}{13}$&$1251900$&${+2489760}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{3650400}}$&$\frac{749}{13}$&$1251900$&${-2489760}$&${7}$&C\\
$(7,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3695120}$&$\frac{1008}{13}$&$1705440$&${+4759728}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{3695120}}$&$\frac{1008}{13}$&$1705440$&${-4759728}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,9)$&${\bf 3695120'}$&$\frac{1281}{13}$&$2167330$&${-8072416}$&${5}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{3695120'}}$&$\frac{1281}{13}$&$2167330$&${+8072416}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3,3)$&${\bf 3861312}$&$\frac{915}{13}$&$1617720$&${-4434144}$&${4}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3861312}}$&$\frac{915}{13}$&$1617720$&${+4434144}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,1)$&${\bf 3903900}$&$\frac{622}{13}$&$1111825$&${-857610}$&${2}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,0)$&${\bf \overline{3903900}}$&$\frac{622}{13}$&$1111825$&${+857610}$&${11}$&C\\
$(5,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 3938220}$&$\frac{812}{13}$&$1464210$&${+2689740}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,5)$&${\bf \overline{3938220}}$&$\frac{812}{13}$&$1464210$&${-2689740}$&${12}$&C\\
$(4,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 3981978}$&$58$&$\frac{2749461}{2}$&${+1008423}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{3981978}}$&${58}$&$\frac{2749461}{2}$&${-1008423}$&${0}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,1)$&${\bf 4036032}$&$\frac{619}{13}$&$1143912$&${+1199520}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{4036032}}$&$\frac{619}{13}$&$1143912$&${-1199520}$&${7}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 4036032'}$&$\frac{775}{13}$&$1432200$&${+2981664}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{4036032'}}$&$\frac{775}{13}$&$1432200$&${-2981664}$&${7}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 4203199}$&$\frac{804}{13}$&$\frac{3094663}{2}$&${+2313649}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{4203199}}$&$\frac{804}{13}$&$\frac{3094663}{2}$&${-2313649}$&${11}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 4223310}$&$\frac{642}{13}$&$\frac{2482935}{2}$&${+580125}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{4223310}}$&$\frac{642}{13}$&$\frac{2482935}{2}$&${-580125}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,0,1,0,0)$&${\bf 4294290}$&$\frac{618}{13}$&$\frac{2430285}{2}$&${-352209}$&${5}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,1)$&${\bf \overline{4294290}}$&$\frac{618}{13}$&$\frac{2430285}{2}$&${+352209}$&${8}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 4343976}$&$\frac{1034}{13}$&$2056626$&${+5258916}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{4343976}}$&$\frac{1034}{13}$&$2056626$&${-5258916}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,1,0,0,1)$&${\bf 4416984}$&$\frac{665}{13}$&$1344915$&${-1400256}$&${3}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{4416984}}$&$\frac{665}{13}$&$1344915$&${+1400256}$&${10}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,2)$&${\bf 4471740}$&$\frac{656}{13}$&$1343160$&${-1402128}$&${1}$&C\\
$(2,1,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{4471740}}$&$\frac{656}{13}$&$1343160$&${+1402128}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,5,0)$&${\bf 4504864}$&$\frac{990}{13}$&$2042040$&${-5123664}$&${3}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{4504864}}$&$\frac{990}{13}$&$2042040$&${+5123664}$&${10}$&C\\
$(4,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 4524975}$&$\frac{772}{13}$&$\frac{3198975}{2}$&${+3013335}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{4524975}}$&$\frac{772}{13}$&$\frac{3198975}{2}$&${-3013335}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 4550832}$&$\frac{700}{13}$&$1458600$&${+1973088}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,3)$&${\bf \overline{4550832}}$&$\frac{700}{13}$&$1458600$&${-1973088}$&${11}$&C\\
$(1,2,0,0,0,0,0,0,0,1,0,0)$&${\bf 4586400}$&$\frac{661}{13}$&$1388100$&${+1380960}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,2,1)$&${\bf \overline{4586400}}$&$\frac{661}{13}$&$1388100$&${-1380960}$&${11}$&C\\
$(1,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 4601025}$&$\frac{616}{13}$&$1297725$&${-102960}$&${4}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,1)$&${\bf \overline{4601025}}$&$\frac{616}{13}$&$1297725$&${+102960}$&${9}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,1)$&${\bf 4601025'}$&$\frac{700}{13}$&$\frac{2949375}{2}$&${-1267695}$&${2}$&C\\
$(1,0,0,0,2,0,0,0,0,0,0,0)$&${\bf \overline{4601025'}}$&$\frac{700}{13}$&$\frac{2949375}{2}$&${+1267695}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 4612608}$&$\frac{635}{13}$&$1341120$&${+1111296}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,2)$&${\bf \overline{4612608}}$&$\frac{635}{13}$&$1341120$&${-1111296}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 4684680}$&$\frac{617}{13}$&$1323465$&${+461760}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,1)$&${\bf \overline{4684680}}$&$\frac{617}{13}$&$1323465$&${-461760}$&${12}$&C\\
$(6,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4849845}$&$\frac{912}{13}$&$2025210$&${+4593060}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,6)$&${\bf \overline{4849845}}$&$\frac{912}{13}$&$2025210$&${-4593060}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 5019300}$&$56$&$1673100$&${+1581840}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,4)$&${\bf \overline{5019300}}$&${56}$&$1673100$&${-1581840}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,3)$&${\bf 5056480}$&$\frac{798}{13}$&$1847560$&${-4020432}$&${4}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5056480}}$&$\frac{798}{13}$&$1847560$&${+4020432}$&${9}$&C\\
$(0,2,0,0,0,0,0,0,0,0,2,0)$&${\bf 5082000}$&$52$&$1573000$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 5153148}$&$\frac{694}{13}$&$1637493$&${-429858}$&${4}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,1)$&${\bf \overline{5153148}}$&$\frac{694}{13}$&$1637493$&${+429858}$&${9}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5200300}$&$156$&$4828850$&${+25110020}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,13)$&${\bf \overline{5200300}}$&${156}$&$4828850$&${-25110020}$&${0}$&C\\
$(1,0,0,0,0,0,0,1,1,0,0,0)$&${\bf 5205200}$&$\frac{657}{13}$&$1565850$&${-636480}$&${5}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,1)$&${\bf \overline{5205200}}$&$\frac{657}{13}$&$1565850$&${+636480}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,2)$&${\bf 5205200'}$&$\frac{678}{13}$&$1615900$&${-2242760}$&${3}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{5205200'}}$&$\frac{678}{13}$&$1615900$&${+2242760}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 5218304}$&$\frac{609}{13}$&$1455104$&${-143360}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{5218304}}$&$\frac{609}{13}$&$1455104$&${+143360}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 5325320}$&$\frac{798}{13}$&$1945790$&${+3138268}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{5325320}}$&$\frac{798}{13}$&$1945790$&${-3138268}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,2)$&${\bf 5353920}$&$\frac{707}{13}$&$1733160$&${-2926560}$&${4}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{5353920}}$&$\frac{707}{13}$&$1733160$&${+2926560}$&${9}$&C\\
$(0,1,0,0,1,0,0,0,0,0,1,0)$&${\bf 5395390}$&$\frac{618}{13}$&$\frac{3053435}{2}$&${+468391}$&${5}$&C\\
$(0,1,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{5395390}}$&$\frac{618}{13}$&$\frac{3053435}{2}$&${-468391}$&${8}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,3)$&${\bf 5445440}$&$\frac{687}{13}$&$1712920$&${-361760}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{5445440}}$&$\frac{687}{13}$&$1712920$&${+361760}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,5)$&${\bf 5513508}$&$\frac{860}{13}$&$2171070$&${-5113260}$&${3}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{5513508}}$&$\frac{860}{13}$&$2171070$&${+5113260}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,3)$&${\bf 5530525}$&$\frac{684}{13}$&$\frac{3464175}{2}$&${-2069665}$&${6}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{5530525}}$&$\frac{684}{13}$&$\frac{3464175}{2}$&${+2069665}$&${7}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,2)$&${\bf 5621616}$&$\frac{674}{13}$&$1734876$&${-2076984}$&${2}$&C\\
$(2,1,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{5621616}}$&$\frac{674}{13}$&$1734876$&${+2076984}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 5791968}$&$\frac{694}{13}$&$1840488$&${+2450448}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{5791968}}$&$\frac{694}{13}$&$1840488$&${-2450448}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,2,1,1)$&${\bf 5829824}$&$\frac{759}{13}$&$2026024$&${-3817632}$&${4}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5829824}}$&$\frac{759}{13}$&$2026024$&${+3817632}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,2,0,0)$&${\bf 5920915}$&$\frac{756}{13}$&$\frac{4099095}{2}$&${-2897167}$&${3}$&C\\
$(0,0,2,1,0,0,0,0,0,0,0,0)$&${\bf \overline{5920915}}$&$\frac{756}{13}$&$\frac{4099095}{2}$&${+2897167}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,2,0,1,0)$&${\bf 6012006}$&$\frac{730}{13}$&$\frac{4019015}{2}$&${-2621619}$&${3}$&C\\
$(0,1,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{6012006}}$&$\frac{730}{13}$&$\frac{4019015}{2}$&${+2621619}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 6033300}$&$\frac{678}{13}$&$1872975$&${-1173510}$&${3}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{6033300}}$&$\frac{678}{13}$&$1872975$&${+1173510}$&${10}$&C\\
$(2,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 6194188}$&$\frac{720}{13}$&$2042040$&${+2982616}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{6194188}}$&$\frac{720}{13}$&$2042040$&${-2982616}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,4,0)$&${\bf 6194188'}$&$\frac{840}{13}$&$2382380$&${-4393480}$&${6}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{6194188'}}$&$\frac{840}{13}$&$2382380$&${+4393480}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,0,2,1)$&${\bf 6246240}$&$\frac{733}{13}$&$2096380$&${-3822624}$&${4}$&C\\
$(1,2,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{6246240}}$&$\frac{733}{13}$&$2096380$&${+3822624}$&${9}$&C\\
$(1,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 6388200}$&$50$&$1901250$&${-395460}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{6388200}}$&${50}$&$1901250$&${+395460}$&${0}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,2)$&${\bf 6424704}$&$\frac{644}{13}$&$1894464$&${+59904}$&${5}$&C\\
$(2,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{6424704}}$&$\frac{644}{13}$&$1894464$&${-59904}$&${8}$&C\\
$(0,0,2,0,0,0,0,0,0,1,0,0)$&${\bf 6459180}$&$\frac{678}{13}$&$2005185$&${+1142778}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,2,0,0)$&${\bf \overline{6459180}}$&$\frac{678}{13}$&$2005185$&${-1142778}$&${10}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,1)$&${\bf 6497400}$&$\frac{697}{13}$&$2073575$&${+3255840}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{6497400}}$&$\frac{697}{13}$&$2073575$&${-3255840}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,3)$&${\bf 6636630}$&$\frac{772}{13}$&$2345915$&${-4992390}$&${4}$&C\\
$(3,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{6636630}}$&$\frac{772}{13}$&$2345915$&${+4992390}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,4)$&${\bf 6636630'}$&$\frac{876}{13}$&$2661945$&${-7026474}$&${4}$&C\\
$(4,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{6636630'}}$&$\frac{876}{13}$&$2661945$&${+7026474}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,6)$&${\bf 6636630''}$&$\frac{996}{13}$&$3026595$&${-8723754}$&${6}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{6636630''}}$&$\frac{996}{13}$&$3026595$&${+8723754}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,7)$&${\bf 6651216}$&$\frac{1120}{13}$&$3410880$&${-11581488}$&${3}$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{6651216}}$&$\frac{1120}{13}$&$3410880$&${+11581488}$&${10}$&C\\
$(2,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 6692400}$&$\frac{644}{13}$&$1973400$&${+1116960}$&${5}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{6692400}}$&$\frac{644}{13}$&$1973400$&${-1116960}$&${8}$&C\\
$(5,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 6785856}$&$65$&$2625480$&${+4964544}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,5)$&${\bf \overline{6785856}}$&${65}$&$2625480$&${-4964544}$&${0}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 6831825}$&$\frac{720}{13}$&$2252250$&${+2366910}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{6831825}}$&$\frac{720}{13}$&$2252250$&${-2366910}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 6922916}$&$60$&$2472470$&${+1168804}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{6922916}}$&${60}$&$2472470$&${-1168804}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,9)$&${\bf 7054320}$&$\frac{1441}{13}$&$4654430$&${-19442016}$&${2}$&C\\
$(9,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{7054320}}$&$\frac{1441}{13}$&$4654430$&${+19442016}$&${11}$&C\\
$(0,0,1,1,0,0,0,0,0,0,1,0)$&${\bf 7287280}$&$\frac{657}{13}$&$2192190$&${+1077440}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{7287280}}$&$\frac{657}{13}$&$2192190$&${-1077440}$&${8}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,2)$&${\bf 7297290}$&$\frac{746}{13}$&$\frac{4985145}{2}$&${+2954637}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{7297290}}$&$\frac{746}{13}$&$\frac{4985145}{2}$&${-2954637}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 7417410}$&$\frac{778}{13}$&$\frac{5284565}{2}$&${+1549431}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{7417410}}$&$\frac{778}{13}$&$\frac{5284565}{2}$&${-1549431}$&${11}$&C\\
$(0,1,0,0,0,1,0,0,0,0,1,0)$&${\bf 7432425}$&$\frac{632}{13}$&$2150775$&${+223740}$&${6}$&C\\
$(0,1,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{7432425}}$&$\frac{632}{13}$&$2150775$&${-223740}$&${7}$&C\\
$(1,1,1,0,0,0,0,0,0,0,1,0)$&${\bf 7495488}$&$\frac{655}{13}$&$2247960$&${+2197728}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{7495488}}$&$\frac{655}{13}$&$2247960$&${-2197728}$&${9}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,3)$&${\bf 7495488'}$&$\frac{739}{13}$&$2536248$&${+572832}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{7495488'}}$&$\frac{739}{13}$&$2536248$&${-572832}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 7567560}$&$\frac{713}{13}$&$2470545$&${+122976}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{7567560}}$&$\frac{713}{13}$&$2470545$&${-122976}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,6)$&${\bf 7642180}$&$\frac{1146}{13}$&$4010045$&${-13713934}$&${3}$&C\\
$(6,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{7642180}}$&$\frac{1146}{13}$&$4010045$&${+13713934}$&${10}$&C\\
$(1,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 7729722}$&$50$&$\frac{4601025}{2}$&${+1087515}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,1,0,0,1)$&${\bf \overline{7729722}}$&${50}$&$\frac{4601025}{2}$&${-1087515}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,1,0,0,1)$&${\bf 7729722'}$&$\frac{674}{13}$&$\frac{4770909}{2}$&${-1985841}$&${2}$&C\\
$(1,0,0,1,0,1,0,0,0,0,0,0)$&${\bf \overline{7729722'}}$&$\frac{674}{13}$&$\frac{4770909}{2}$&${+1985841}$&${11}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,3)$&${\bf 7742735}$&$\frac{696}{13}$&$2467465$&${-2434978}$&${5}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{7742735}}$&$\frac{696}{13}$&$2467465$&${+2434978}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,6)$&${\bf 7759752}$&$\frac{990}{13}$&$3517470$&${-10135740}$&${3}$&C\\
$(6,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{7759752}}$&$\frac{990}{13}$&$3517470$&${+10135740}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,1,0,0,0)$&${\bf 7825545}$&$\frac{656}{13}$&$2350530$&${+1421784}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,1,1,0)$&${\bf \overline{7825545}}$&$\frac{656}{13}$&$2350530$&${-1421784}$&${12}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 7883512}$&$\frac{990}{13}$&$3573570$&${+5674396}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{7883512}}$&$\frac{990}{13}$&$3573570$&${-5674396}$&${10}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 7963956}$&$\frac{670}{13}$&$2443155$&${+712062}$&${5}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{7963956}}$&$\frac{670}{13}$&$2443155$&${-712062}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 7963956'}$&$\frac{694}{13}$&$2530671$&${-2008890}$&${4}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{7963956'}}$&$\frac{694}{13}$&$2530671$&${+2008890}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,2,2)$&${\bf 7963956''}$&$\frac{824}{13}$&$3004716$&${-6852768}$&${4}$&C\\
$(2,2,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{7963956''}}$&$\frac{824}{13}$&$3004716$&${+6852768}$&${9}$&C\\
$(1,0,1,0,0,0,0,0,0,1,0,1)$&${\bf 8016008}$&$48$&$2290288$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,5)$&${\bf 8019648}$&$\frac{869}{13}$&$3190968$&${-6903360}$&${2}$&C\\
$(5,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{8019648}}$&$\frac{869}{13}$&$3190968$&${+6903360}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 8112468}$&$\frac{1474}{13}$&$5475173$&${-22064130}$&${4}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{8112468}}$&$\frac{1474}{13}$&$5475173$&${+22064130}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 8133125}$&$\frac{648}{13}$&$2413125$&${+442000}$&${2}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,1)$&${\bf \overline{8133125}}$&$\frac{648}{13}$&$2413125$&${-442000}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,2)$&${\bf 8179600}$&$\frac{756}{13}$&$2831400$&${-4278560}$&${3}$&C\\
$(2,0,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{8179600}}$&$\frac{756}{13}$&$2831400$&${+4278560}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,0,1,1)$&${\bf 8200192}$&$\frac{645}{13}$&$2421760$&${-2035712}$&${6}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{8200192}}$&$\frac{645}{13}$&$2421760$&${+2035712}$&${7}$&C\\
$(1,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 8281845}$&$56$&$2760615$&${+1305018}$&${0}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0,1)$&${\bf \overline{8281845}}$&${56}$&$2760615$&${-1305018}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,5)$&${\bf 8576568}$&$\frac{864}{13}$&$3392928$&${-6802992}$&${1}$&C\\
$(5,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{8576568}}$&$\frac{864}{13}$&$3392928$&${+6802992}$&${12}$&C\\
$(0,1,1,0,0,0,0,0,0,0,1,1)$&${\bf 8588580}$&$\frac{648}{13}$&$2548260$&${+466752}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{8588580}}$&$\frac{648}{13}$&$2548260$&${-466752}$&${11}$&C\\
$(1,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 8588580'}$&$\frac{726}{13}$&$2854995$&${+277134}$&${2}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,1)$&${\bf \overline{8588580'}}$&$\frac{726}{13}$&$2854995$&${-277134}$&${11}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,2)$&${\bf 8648640}$&$\frac{683}{13}$&$2704680$&${+608544}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{8648640}}$&$\frac{683}{13}$&$2704680$&${-608544}$&${8}$&C\\
$(1,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 8783775}$&$\frac{668}{13}$&$\frac{5373225}{2}$&${-553995}$&${4}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,1)$&${\bf \overline{8783775}}$&$\frac{668}{13}$&$\frac{5373225}{2}$&${+553995}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,1,1,0)$&${\bf 8783775'}$&$\frac{704}{13}$&$2831400$&${-3560310}$&${3}$&C\\
$(0,1,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{8783775'}}$&$\frac{704}{13}$&$2831400$&${+3560310}$&${10}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,2)$&${\bf 8848840}$&$\frac{681}{13}$&$2759185$&${+1916512}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{8848840}}$&$\frac{681}{13}$&$2759185$&${-1916512}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 8848840'}$&$54$&$2844270$&${+746980}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{8848840'}}$&${54}$&$2844270$&${-746980}$&${0}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,2)$&${\bf 8923200}$&$\frac{658}{13}$&$2688400$&${-430560}$&${6}$&C\\
$(2,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{8923200}}$&$\frac{658}{13}$&$2688400$&${+430560}$&${7}$&C\\
$(2,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 9034740}$&$\frac{658}{13}$&$2722005$&${+987714}$&${6}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{9034740}}$&$\frac{658}{13}$&$2722005$&${-987714}$&${7}$&C\\
$(0,0,0,0,0,1,0,0,1,0,0,1)$&${\bf 9161152}$&$\frac{669}{13}$&$2806232$&${-1793792}$&${1}$&C\\
$(1,0,0,1,0,0,1,0,0,0,0,0)$&${\bf \overline{9161152}}$&$\frac{669}{13}$&$2806232$&${+1793792}$&${12}$&C\\
$(8,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9189180}$&$\frac{1178}{13}$&$4956435$&${+15564078}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{9189180}}$&$\frac{1178}{13}$&$4956435$&${-15564078}$&${7}$&C\\
$(1,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 9417408}$&$\frac{639}{13}$&$2755368$&${-682080}$&${3}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{9417408}}$&$\frac{639}{13}$&$2755368$&${+682080}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,3,0,1)$&${\bf 9473464}$&$\frac{834}{13}$&$3617614$&${-6468644}$&${3}$&C\\
$(1,0,3,0,0,0,0,0,0,0,0,0)$&${\bf \overline{9473464}}$&$\frac{834}{13}$&$3617614$&${+6468644}$&${10}$&C\\
$(0,1,0,1,0,0,0,0,0,1,0,0)$&${\bf 9564555}$&$\frac{652}{13}$&$\frac{5710705}{2}$&${+1232595}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,1,0,1,0)$&${\bf \overline{9564555}}$&$\frac{652}{13}$&$\frac{5710705}{2}$&${-1232595}$&${10}$&C\\
$(14,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9657700}$&$\frac{2268}{13}$&$10029150$&${+54826020}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,14)$&${\bf \overline{9657700}}$&$\frac{2268}{13}$&$10029150$&${-54826020}$&${12}$&C\\
$(0,0,0,2,0,0,0,0,0,0,1,0)$&${\bf 9837828}$&$\frac{710}{13}$&$3198195$&${+1305486}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{9837828}}$&$\frac{710}{13}$&$3198195$&${-1305486}$&${7}$&C\\
$(1,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 10038600}$&$\frac{665}{13}$&$3056625$&${-18720}$&${3}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,1)$&${\bf \overline{10038600}}$&$\frac{665}{13}$&$3056625$&${+18720}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,2,1,0)$&${\bf 10150140}$&$\frac{736}{13}$&$3420560$&${-4246632}$&${6}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{10150140}}$&$\frac{736}{13}$&$3420560$&${+4246632}$&${7}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 10434060}$&$\frac{968}{13}$&$4624620$&${+2491944}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{10434060}}$&$\frac{968}{13}$&$4624620$&${-2491944}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,1,0,0)$&${\bf 10510500}$&$\frac{756}{13}$&$3638250$&${+4084500}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,3,0)$&${\bf \overline{10510500}}$&$\frac{756}{13}$&$3638250$&${-4084500}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,4)$&${\bf 10540530}$&$\frac{788}{13}$&$3803085$&${-6773598}$&${6}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{10540530}}$&$\frac{788}{13}$&$3803085$&${+6773598}$&${7}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,3)$&${\bf 10696400}$&$\frac{756}{13}$&$3702600$&${-538560}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{10696400}}$&$\frac{756}{13}$&$3702600$&${+538560}$&${10}$&C\\
$(0,0,0,0,0,0,1,1,0,0,0,1)$&${\bf 10735725}$&$\frac{708}{13}$&$\frac{6960525}{2}$&${-2297295}$&${1}$&C\\
$(1,0,0,0,1,1,0,0,0,0,0,0)$&${\bf \overline{10735725}}$&$\frac{708}{13}$&$\frac{6960525}{2}$&${+2297295}$&${12}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 10808226}$&$\frac{1204}{13}$&$5958381$&${+17459442}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{10808226}}$&$\frac{1204}{13}$&$5958381$&${-17459442}$&${7}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,2)$&${\bf 10839829}$&$\frac{684}{13}$&$\frac{6789783}{2}$&${+335699}$&${6}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{10839829}}$&$\frac{684}{13}$&$\frac{6789783}{2}$&${-335699}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,4,2)$&${\bf 10859940}$&$\frac{1016}{13}$&$5052060$&${-13541112}$&${3}$&C\\
$(2,4,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{10859940}}$&$\frac{1016}{13}$&$5052060$&${+13541112}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 10890880}$&$\frac{747}{13}$&$3725040$&${+5010240}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,3)$&${\bf \overline{10890880}}$&$\frac{747}{13}$&$3725040$&${-5010240}$&${12}$&C\\
$(2,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 10930920}$&$\frac{682}{13}$&$3413410$&${+2899260}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,2)$&${\bf \overline{10930920}}$&$\frac{682}{13}$&$3413410$&${-2899260}$&${12}$&C\\
$(1,2,0,0,0,0,0,0,1,0,0,0)$&${\bf 10930920'}$&$\frac{708}{13}$&$3543540$&${+3566472}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,2,1)$&${\bf \overline{10930920'}}$&$\frac{708}{13}$&$3543540$&${-3566472}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,1,0,1)$&${\bf 11133045}$&$52$&$\frac{6891885}{2}$&${+1628991}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,2)$&${\bf \overline{11133045}}$&${52}$&$\frac{6891885}{2}$&${-1628991}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,1,0,2,0)$&${\bf 11243232}$&$\frac{710}{13}$&$3655080$&${-4202640}$&${6}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{11243232}}$&$\frac{710}{13}$&$3655080$&${+4202640}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,5)$&${\bf 11463270}$&$\frac{892}{13}$&$4681885$&${-10959390}$&${6}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{11463270}}$&$\frac{892}{13}$&$4681885$&${+10959390}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3,4)$&${\bf 11463270'}$&$\frac{1068}{13}$&$5605665$&${-16804398}$&${3}$&C\\
$(4,3,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{11463270'}}$&$\frac{1068}{13}$&$5605665$&${+16804398}$&${10}$&C\\
$(1,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 11594583}$&$\frac{704}{13}$&$3737448$&${-262548}$&${3}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,1)$&${\bf \overline{11594583}}$&$\frac{704}{13}$&$3737448$&${+262548}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 11639628}$&$\frac{960}{13}$&$5116320$&${+11395440}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,6)$&${\bf \overline{11639628}}$&$\frac{960}{13}$&$5116320$&${-11395440}$&${11}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,2)$&${\bf 11711700}$&$\frac{736}{13}$&$3946800$&${+636480}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{11711700}}$&$\frac{736}{13}$&$3946800$&${-636480}$&${7}$&C\\
$(3,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 11741184}$&$\frac{739}{13}$&$3972864$&${+3870720}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{11741184}}$&$\frac{739}{13}$&$3972864$&${-3870720}$&${11}$&C\\
$(1,0,0,0,0,0,1,0,0,0,1,1)$&${\bf 11771760}$&$\frac{657}{13}$&$3541230$&${-2234400}$&${5}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{11771760}}$&$\frac{657}{13}$&$3541230$&${+2234400}$&${8}$&C\\
$(1,2,0,0,0,0,0,0,0,0,1,1)$&${\bf 11851125}$&$\frac{700}{13}$&$\frac{7596875}{2}$&${+2337075}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{11851125}}$&$\frac{700}{13}$&$\frac{7596875}{2}$&${-2337075}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 11945934}$&$\frac{674}{13}$&$\frac{7373223}{2}$&${+1636947}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{11945934}}$&$\frac{674}{13}$&$\frac{7373223}{2}$&${-1636947}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,1,1,0,1)$&${\bf 12024012}$&$\frac{684}{13}$&$3765762$&${-3687684}$&${6}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,1)$&${\bf \overline{12024012}}$&$\frac{684}{13}$&$3765762$&${+3687684}$&${7}$&C\\
$(1,0,0,0,0,1,0,0,0,0,1,1)$&${\bf 12300288}$&$\frac{655}{13}$&$3688960$&${-1585152}$&${4}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{12300288}}$&$\frac{655}{13}$&$3688960$&${+1585152}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 12332320}$&$\frac{678}{13}$&$3828440$&${+2598288}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,2)$&${\bf \overline{12332320}}$&$\frac{678}{13}$&$3828440$&${-2598288}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 12492480}$&$\frac{951}{13}$&$5439720$&${+10516896}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{12492480}}$&$\frac{951}{13}$&$5439720$&${-10516896}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,2)$&${\bf 12648636}$&$\frac{730}{13}$&$4227795$&${-6227442}$&${3}$&C\\
$(2,0,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{12648636}}$&$\frac{730}{13}$&$4227795$&${+6227442}$&${10}$&C\\
$(1,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 12882870}$&$\frac{682}{13}$&$\frac{8045895}{2}$&${+1241955}$&${1}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,1)$&${\bf \overline{12882870}}$&$\frac{682}{13}$&$\frac{8045895}{2}$&${-1241955}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,4)$&${\bf 12932920}$&$\frac{918}{13}$&$5436090$&${-13086668}$&${6}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{12932920}}$&$\frac{918}{13}$&$5436090$&${+13086668}$&${7}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,4)$&${\bf 12972960}$&$\frac{773}{13}$&$4591620$&${-4483296}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{12972960}}$&$\frac{773}{13}$&$4591620$&${+4483296}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,3,0)$&${\bf 13013000}$&$\frac{834}{13}$&$4969250$&${-9324900}$&${3}$&C\\
$(0,3,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{13013000}}$&$\frac{834}{13}$&$4969250$&${+9324900}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,2,1,0,0)$&${\bf 13026013}$&$\frac{804}{13}$&$\frac{9590581}{2}$&${-6025019}$&${2}$&C\\
$(0,0,1,2,0,0,0,0,0,0,0,0)$&${\bf \overline{13026013}}$&$\frac{804}{13}$&$\frac{9590581}{2}$&${+6025019}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,3,0,0,0)$&${\bf 13026013'}$&$\frac{864}{13}$&$5153148$&${-5933928}$&${1}$&C\\
$(0,0,0,3,0,0,0,0,0,0,0,0)$&${\bf \overline{13026013'}}$&$\frac{864}{13}$&$5153148$&${+5933928}$&${12}$&C\\
$(7,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 13041600}$&$\frac{1071}{13}$&$6395400$&${+16899360}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,7)$&${\bf \overline{13041600}}$&$\frac{1071}{13}$&$6395400$&${-16899360}$&${9}$&C\\
$(0,1,1,0,0,0,0,1,0,0,0,0)$&${\bf 13117104}$&$53$&$4138134$&${+2952768}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,1,1,0)$&${\bf \overline{13117104}}$&${53}$&$4138134$&${-2952768}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,2,2,0)$&${\bf 13117104'}$&$\frac{860}{13}$&$5165160$&${-9950304}$&${3}$&C\\
$(0,2,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{13117104'}}$&$\frac{860}{13}$&$5165160$&${+9950304}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 13351338}$&$\frac{890}{13}$&$\frac{10881585}{2}$&${+6604533}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{13351338}}$&$\frac{890}{13}$&$\frac{10881585}{2}$&${-6604533}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,0,2,1)$&${\bf 13663650}$&$\frac{756}{13}$&$4729725$&${-7608510}$&${3}$&C\\
$(1,2,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{13663650}}$&$\frac{756}{13}$&$4729725$&${+7608510}$&${10}$&C\\
$(5,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 13871520}$&$\frac{917}{13}$&$5824260$&${+13160160}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{13871520}}$&$\frac{917}{13}$&$5824260$&${-13160160}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,1,1,0)$&${\bf 14054040}$&$\frac{713}{13}$&$4588155$&${-4833504}$&${2}$&C\\
$(0,1,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{14054040}}$&$\frac{713}{13}$&$4588155$&${+4833504}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,3,2)$&${\bf 14054040'}$&$\frac{866}{13}$&$5572710$&${-11385972}$&${6}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{14054040'}}$&$\frac{866}{13}$&$5572710$&${+11385972}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,3)$&${\bf 14158144}$&$\frac{795}{13}$&$5153720$&${-9851296}$&${3}$&C\\
$(3,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{14158144}}$&$\frac{795}{13}$&$5153720$&${+9851296}$&${10}$&C\\
$(1,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 14314300}$&$54$&$4601025$&${+2175030}$&${0}$&C\\
$(0,0,0,0,0,1,0,1,0,0,0,1)$&${\bf \overline{14314300}}$&${54}$&$4601025$&${-2175030}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,3,0,0)$&${\bf 14574560}$&$\frac{813}{13}$&$5425420$&${-6589856}$&${5}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,1)$&${\bf \overline{14574560}}$&$\frac{813}{13}$&$5425420$&${+6589856}$&${8}$&C\\
$(1,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 14723280}$&$\frac{721}{13}$&$4860570$&${+1400256}$&${1}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,1)$&${\bf \overline{14723280}}$&$\frac{721}{13}$&$4860570$&${-1400256}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,10)$&${\bf 14872858}$&$\frac{1644}{13}$&$11195503$&${-49848590}$&${1}$&C\\
$(10,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{14872858}}$&$\frac{1644}{13}$&$11195503$&${+49848590}$&${12}$&C\\
$(1,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 14907321}$&$\frac{700}{13}$&$\frac{9555975}{2}$&${+590733}$&${2}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,1)$&${\bf \overline{14907321}}$&$\frac{700}{13}$&$\frac{9555975}{2}$&${-590733}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,1,0,0,0)$&${\bf 15071420}$&$\frac{726}{13}$&$5010005$&${+3030846}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,2,0,0)$&${\bf \overline{15071420}}$&$\frac{726}{13}$&$5010005$&${-3030846}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,2,0,0)$&${\bf 15225210}$&$\frac{778}{13}$&$\frac{10847265}{2}$&${-6587451}$&${2}$&C\\
$(0,0,2,0,1,0,0,0,0,0,0,0)$&${\bf \overline{15225210}}$&$\frac{778}{13}$&$\frac{10847265}{2}$&${+6587451}$&${11}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,2)$&${\bf 15400125}$&$56$&$5133375$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,2,0,2)$&${\bf 15485470}$&$\frac{762}{13}$&$\frac{10805795}{2}$&${-7866495}$&${6}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{15485470}}$&$\frac{762}{13}$&$\frac{10805795}{2}$&${+7866495}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,6)$&${\bf 15872220}$&$\frac{1012}{13}$&$7354710$&${-19709460}$&${2}$&C\\
$(6,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{15872220}}$&$\frac{1012}{13}$&$7354710$&${+19709460}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,8)$&${\bf 15872220'}$&$\frac{1298}{13}$&$9433215$&${-34750278}$&${2}$&C\\
$(8,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{15872220'}}$&$\frac{1298}{13}$&$9433215$&${+34750278}$&${11}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,3)$&${\bf 15927912}$&$\frac{730}{13}$&$5323890$&${-1567332}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{15927912}}$&$\frac{730}{13}$&$5323890$&${+1567332}$&${10}$&C\\
$(4,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 15927912'}$&$\frac{834}{13}$&$6082362$&${+10637172}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,4)$&${\bf \overline{15927912'}}$&$\frac{834}{13}$&$6082362$&${-10637172}$&${10}$&C\\
$(0,0,1,0,1,0,0,0,0,0,1,0)$&${\bf 15940925}$&$\frac{684}{13}$&$\frac{9984975}{2}$&${+1570205}$&${6}$&C\\
$(0,1,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{15940925}}$&$\frac{684}{13}$&$\frac{9984975}{2}$&${-1570205}$&${7}$&C\\
$(0,0,0,0,0,1,0,0,0,1,1,0)$&${\bf 15940925'}$&$\frac{708}{13}$&$\frac{10335325}{2}$&${-4487665}$&${1}$&C\\
$(0,1,1,0,0,0,1,0,0,0,0,0)$&${\bf \overline{15940925'}}$&$\frac{708}{13}$&$\frac{10335325}{2}$&${+4487665}$&${12}$&C\\
$(3,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 16180736}$&$\frac{735}{13}$&$5445440$&${+6279936}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{16180736}}$&$\frac{735}{13}$&$5445440$&${-6279936}$&${8}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 16336320}$&$\frac{943}{13}$&$7053640$&${+14232672}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{16336320}}$&$\frac{943}{13}$&$7053640$&${-14232672}$&${8}$&C\\
$(1,0,0,1,0,0,0,0,0,0,2,0)$&${\bf 16353792}$&$\frac{695}{13}$&$5204160$&${-1467648}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{16353792}}$&$\frac{695}{13}$&$5204160$&${+1467648}$&${12}$&C\\
$(1,0,2,0,0,0,0,0,0,0,1,0)$&${\bf 16609320}$&$\frac{722}{13}$&$5490810$&${+5080140}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{16609320}}$&$\frac{722}{13}$&$5490810$&${-5080140}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 16812796}$&$\frac{864}{13}$&$6651216$&${+9372168}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,5)$&${\bf \overline{16812796}}$&$\frac{864}{13}$&$6651216$&${-9372168}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,7)$&${\bf 16812796'}$&$\frac{1164}{13}$&$8960666$&${-28737956}$&${5}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{16812796'}}$&$\frac{1164}{13}$&$8960666$&${+28737956}$&${8}$&C\\
$(0,0,2,0,0,0,0,0,0,0,1,1)$&${\bf 16816800}$&$\frac{717}{13}$&$5520900$&${+1206240}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{16816800}}$&$\frac{717}{13}$&$5520900$&${-1206240}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 16930368}$&$\frac{1679}{13}$&$13015608$&${-56341536}$&${3}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{16930368}}$&$\frac{1679}{13}$&$13015608$&${+56341536}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,4)$&${\bf 17065620}$&$\frac{938}{13}$&$7329465$&${-17976582}$&${3}$&C\\
$(4,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{17065620}}$&$\frac{938}{13}$&$7329465$&${+17976582}$&${10}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,3)$&${\bf 17255238}$&$\frac{834}{13}$&$\frac{13178451}{2}$&${+2783937}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{17255238}}$&$\frac{834}{13}$&$\frac{13178451}{2}$&${-2783937}$&${10}$&C\\
$(15,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17383860}$&$\frac{2520}{13}$&$20058300$&${+115000920}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,15)$&${\bf \overline{17383860}}$&$\frac{2520}{13}$&$20058300$&${-115000920}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,2,0,0,1)$&${\bf 17489472}$&$\frac{735}{13}$&$5885880$&${-5023200}$&${5}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,1)$&${\bf \overline{17489472}}$&$\frac{735}{13}$&$5885880$&${+5023200}$&${8}$&C\\
$(0,1,0,0,1,0,0,0,0,1,0,0)$&${\bf 18218200}$&$\frac{681}{13}$&$5680675$&${+1485120}$&${4}$&C\\
$(0,0,1,0,0,0,0,1,0,0,1,0)$&${\bf \overline{18218200}}$&$\frac{681}{13}$&$5680675$&${-1485120}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,7)$&${\bf 18341232}$&$\frac{1324}{13}$&$11118952$&${-41116608}$&${2}$&C\\
$(7,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{18341232}}$&$\frac{1324}{13}$&$11118952$&${+41116608}$&${11}$&C\\
$(2,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 18398016}$&$55$&$6023160$&${+5694624}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,2)$&${\bf \overline{18398016}}$&${55}$&$6023160$&${-5694624}$&${0}$&C\\
$(1,2,0,0,0,0,0,1,0,0,0,0)$&${\bf 18549440}$&$57$&$6293560$&${+6889792}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,2,1)$&${\bf \overline{18549440}}$&${57}$&$6293560$&${-6889792}$&${0}$&C\\
$(3,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 18582564}$&$60$&$6636630$&${+9411948}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,3)$&${\bf \overline{18582564}}$&${60}$&$6636630$&${-9411948}$&${0}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,2)$&${\bf 19027008}$&$\frac{710}{13}$&$6185520$&${+383328}$&${6}$&C\\
$(2,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{19027008}}$&$\frac{710}{13}$&$6185520$&${-383328}$&${7}$&C\\
$(1,3,0,0,0,0,0,0,0,0,1,0)$&${\bf 19059040}$&$\frac{813}{13}$&$7094780$&${+10689056}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{19059040}}$&$\frac{813}{13}$&$7094780$&${-10689056}$&${8}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 19164600}$&$\frac{761}{13}$&$6677775$&${+5952960}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{19164600}}$&$\frac{761}{13}$&$6677775$&${-5952960}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,5)$&${\bf 19214624}$&$\frac{1029}{13}$&$9053044$&${-26470496}$&${3}$&C\\
$(5,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{19214624}}$&$\frac{1029}{13}$&$9053044$&${+26470496}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,1,0,1,0)$&${\bf 19324305}$&$\frac{752}{13}$&$6653790$&${-7348770}$&${2}$&C\\
$(0,1,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{19324305}}$&$\frac{752}{13}$&$6653790$&${+7348770}$&${11}$&C\\
$(0,2,1,0,0,0,0,0,0,0,1,0)$&${\bf 19459440}$&$\frac{748}{13}$&$6664680$&${+7291296}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{19459440}}$&$\frac{748}{13}$&$6664680$&${-7291296}$&${8}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,2)$&${\bf 19654635}$&$\frac{748}{13}$&$\frac{13463065}{2}$&${+4488561}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{19654635}}$&$\frac{748}{13}$&$\frac{13463065}{2}$&${-4488561}$&${8}$&C\\
$(6,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 19953648}$&$\frac{994}{13}$&$9081468$&${+20581560}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,6)$&${\bf \overline{19953648}}$&$\frac{994}{13}$&$9081468$&${-20581560}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,2)$&${\bf 19987968}$&$\frac{739}{13}$&$6763328$&${-8596224}$&${2}$&C\\
$(2,0,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{19987968}}$&$\frac{739}{13}$&$6763328$&${+8596224}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,7)$&${\bf 20155200}$&$\frac{1155}{13}$&$10659000$&${-33953760}$&${2}$&C\\
$(7,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{20155200}}$&$\frac{1155}{13}$&$10659000$&${+33953760}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 20225920}$&$\frac{756}{13}$&$7001280$&${+8542976}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,3)$&${\bf \overline{20225920}}$&$\frac{756}{13}$&$7001280$&${-8542976}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,1,0,1)$&${\bf 20404384}$&$\frac{669}{13}$&$6250244$&${-550368}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,1,0,0,1)$&${\bf \overline{20404384}}$&$\frac{669}{13}$&$6250244$&${+550368}$&${12}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 20495475}$&$\frac{756}{13}$&$\frac{14189175}{2}$&${-339885}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{20495475}}$&$\frac{756}{13}$&$\frac{14189175}{2}$&${+339885}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,0,1,2)$&${\bf 20675655}$&$\frac{736}{13}$&$6967620$&${-9581166}$&${6}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{20675655}}$&$\frac{736}{13}$&$6967620$&${+9581166}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,0,0,2,1)$&${\bf 20820800}$&$\frac{765}{13}$&$7293000$&${-10279360}$&${2}$&C\\
$(1,2,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{20820800}}$&$\frac{765}{13}$&$7293000$&${+10279360}$&${11}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,4)$&${\bf 20820800'}$&$\frac{813}{13}$&$7750600$&${-12226240}$&${5}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{20820800'}}$&$\frac{813}{13}$&$7750600$&${+12226240}$&${8}$&C\\
$(4,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 20944170}$&$\frac{826}{13}$&$\frac{15842385}{2}$&${+13586859}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{20944170}}$&$\frac{826}{13}$&$\frac{15842385}{2}$&${-13586859}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,3)$&${\bf 21237216}$&$\frac{804}{13}$&$7818096$&${-13408512}$&${2}$&C\\
$(3,1,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{21237216}}$&$\frac{804}{13}$&$7818096$&${+13408512}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,3,1)$&${\bf 21237216'}$&$\frac{925}{13}$&$8994700$&${-20431008}$&${3}$&C\\
$(1,3,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{21237216'}}$&$\frac{925}{13}$&$8994700$&${+20431008}$&${10}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 21237216''}$&$\frac{1149}{13}$&$11172876$&${+22637472}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{21237216''}}$&$\frac{1149}{13}$&$11172876$&${-22637472}$&${9}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,4)$&${\bf 21332025}$&$\frac{812}{13}$&$\frac{15862275}{2}$&${-5599035}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{21332025}}$&$\frac{812}{13}$&$\frac{15862275}{2}$&${+5599035}$&${12}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,9)$&${\bf 21339318}$&$\frac{1360}{13}$&$13288220$&${-46174788}$&${6}$&C\\
$(9,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{21339318}}$&$\frac{1360}{13}$&$13288220$&${+46174788}$&${7}$&C\\
$(0,0,0,0,0,0,0,2,0,0,1,0)$&${\bf 21471450}$&$\frac{786}{13}$&$\frac{15454725}{2}$&${-7187895}$&${1}$&C\\
$(0,1,0,0,2,0,0,0,0,0,0,0)$&${\bf \overline{21471450}}$&$\frac{786}{13}$&$\frac{15454725}{2}$&${+7187895}$&${12}$&C\\
$(2,2,0,0,0,0,0,0,0,1,0,0)$&${\bf 21719880}$&$\frac{782}{13}$&$7776990$&${+10462140}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,2,2)$&${\bf \overline{21719880}}$&$\frac{782}{13}$&$7776990$&${-10462140}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,3)$&${\bf 22122100}$&$\frac{834}{13}$&$8447725$&${-16599310}$&${3}$&C\\
$(3,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{22122100}}$&$\frac{834}{13}$&$8447725$&${+16599310}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,4)$&${\bf 22122100'}$&$\frac{912}{13}$&$9237800$&${-22374040}$&${3}$&C\\
$(4,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{22122100'}}$&$\frac{912}{13}$&$9237800$&${+22374040}$&${10}$&C\\
$(0,1,0,1,0,0,0,0,1,0,0,0)$&${\bf 22135113}$&$\frac{700}{13}$&$\frac{14189175}{2}$&${+3368547}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,1,0,1,0)$&${\bf \overline{22135113}}$&$\frac{700}{13}$&$\frac{14189175}{2}$&${-3368547}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,2)$&${\bf 22486464}$&$\frac{734}{13}$&$7557264$&${-8248032}$&${1}$&C\\
$(2,0,1,0,0,0,1,0,0,0,0,0)$&${\bf \overline{22486464}}$&$\frac{734}{13}$&$7557264$&${+8248032}$&${12}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,2)$&${\bf 22486464'}$&$\frac{839}{13}$&$8638344$&${+10868832}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{22486464'}}$&$\frac{839}{13}$&$8638344$&${-10868832}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,1,2,1)$&${\bf 22624875}$&$\frac{788}{13}$&$\frac{16326375}{2}$&${-13011375}$&${6}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{22624875}}$&$\frac{788}{13}$&$\frac{16326375}{2}$&${+13011375}$&${7}$&C\\
$(2,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 22651200}$&$\frac{707}{13}$&$7332600$&${+3680160}$&${4}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,2)$&${\bf \overline{22651200}}$&$\frac{707}{13}$&$7332600$&${-3680160}$&${9}$&C\\
$(1,1,0,1,0,0,0,0,0,0,1,0)$&${\bf 22902880}$&$\frac{696}{13}$&$7298720$&${+5944224}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{22902880}}$&$\frac{696}{13}$&$7298720$&${-5944224}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,2,1)$&${\bf 22954932}$&$\frac{760}{13}$&$7987980$&${-9860760}$&${1}$&C\\
$(1,2,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{22954932}}$&$\frac{760}{13}$&$7987980$&${+9860760}$&${12}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,2)$&${\bf 23006984}$&$\frac{774}{13}$&$8153574$&${+6837740}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{23006984}}$&$\frac{774}{13}$&$8153574$&${-6837740}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,3)$&${\bf 23167872}$&$\frac{799}{13}$&$8475792$&${-13111488}$&${1}$&C\\
$(3,1,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{23167872}}$&$\frac{799}{13}$&$8475792$&${+13111488}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,5,1)$&${\bf 23167872'}$&$\frac{1129}{13}$&$11976432$&${-32078592}$&${2}$&C\\
$(1,5,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{23167872'}}$&$\frac{1129}{13}$&$11976432$&${+32078592}$&${11}$&C\\
$(3,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 23228205}$&$\frac{852}{13}$&$\frac{18123105}{2}$&${+16405935}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{23228205}}$&$\frac{852}{13}$&$\frac{18123105}{2}$&${-16405935}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 23228205'}$&$\frac{916}{13}$&$\frac{19484465}{2}$&${+9509409}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{23228205'}}$&$\frac{916}{13}$&$\frac{19484465}{2}$&${-9509409}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,6)$&${\bf 23279256}$&$\frac{1020}{13}$&$10872180$&${-27232776}$&${1}$&C\\
$(6,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{23279256}}$&$\frac{1020}{13}$&$10872180$&${+27232776}$&${12}$&C\\
$(0,1,0,0,0,0,1,0,0,1,0,0)$&${\bf 23423400}$&$\frac{697}{13}$&$7475325$&${-917280}$&${6}$&C\\
$(0,0,1,0,0,1,0,0,0,0,1,0)$&${\bf \overline{23423400}}$&$\frac{697}{13}$&$7475325$&${+917280}$&${7}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,4)$&${\bf 23423400'}$&$\frac{804}{13}$&$8622900$&${-9252360}$&${2}$&C\\
$(4,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{23423400'}}$&$\frac{804}{13}$&$8622900$&${+9252360}$&${11}$&C\\
$(1,0,0,0,0,0,0,1,0,0,2,0)$&${\bf 23795200}$&$\frac{735}{13}$&$8008000$&${-7637760}$&${5}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{23795200}}$&$\frac{735}{13}$&$8008000$&${+7637760}$&${8}$&C\\
$(0,1,0,0,0,1,0,0,0,1,0,0)$&${\bf 24399375}$&$\frac{696}{13}$&$7775625$&${+565500}$&${5}$&C\\
$(0,0,1,0,0,0,1,0,0,0,1,0)$&${\bf \overline{24399375}}$&$\frac{696}{13}$&$7775625$&${-565500}$&${8}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 24724700}$&$\frac{852}{13}$&$9645350$&${+14123460}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{24724700}}$&$\frac{852}{13}$&$9645350$&${-14123460}$&${8}$&C\\
$(0,3,0,0,0,0,0,0,1,0,0,0)$&${\bf 24843000}$&$\frac{804}{13}$&$9145500$&${+10319400}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,3,0)$&${\bf \overline{24843000}}$&$\frac{804}{13}$&$9145500$&${-10319400}$&${11}$&C\\
$(0,0,1,1,0,0,0,0,0,1,0,0)$&${\bf 24867843}$&$\frac{720}{13}$&$8198190$&${+3577392}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,1,1,0,0)$&${\bf \overline{24867843}}$&$\frac{720}{13}$&$8198190$&${-3577392}$&${9}$&C\\
$(0,0,2,0,0,0,0,1,0,0,0,0)$&${\bf 24867843'}$&$\frac{760}{13}$&$8653645$&${+6111378}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,2,0,0)$&${\bf \overline{24867843'}}$&$\frac{760}{13}$&$8653645$&${-6111378}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,1,1)$&${\bf 24984960}$&$\frac{691}{13}$&$7905040$&${+591552}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{24984960}}$&$\frac{691}{13}$&$7905040$&${-591552}$&${10}$&C\\
$(6,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 25069968}$&$78$&$11639628$&${+27511848}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,6)$&${\bf \overline{25069968}}$&${78}$&$11639628$&${-27511848}$&${0}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,9)$&${\bf 25110020}$&$\frac{1386}{13}$&$15935205$&${-52344734}$&${6}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{25110020}}$&$\frac{1386}{13}$&$15935205$&${+52344734}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,1,3)$&${\bf 25159680}$&$\frac{827}{13}$&$9527040$&${-18063360}$&${6}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{25159680}}$&$\frac{827}{13}$&$9527040$&${+18063360}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,0,2,0,0)$&${\bf 25375350}$&$\frac{786}{13}$&$\frac{18264675}{2}$&${-9351615}$&${1}$&C\\
$(0,0,2,0,0,1,0,0,0,0,0,0)$&${\bf \overline{25375350}}$&$\frac{786}{13}$&$\frac{18264675}{2}$&${+9351615}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,1,0,0,2)$&${\bf 25765740}$&$\frac{778}{13}$&$9178455$&${-12018006}$&${2}$&C\\
$(2,0,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{25765740}}$&$\frac{778}{13}$&$9178455$&${+12018006}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 26026000}$&$\frac{912}{13}$&$10868000$&${+11466000}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{26026000}}$&$\frac{912}{13}$&$10868000$&${-11466000}$&${10}$&C\\
$(1,1,1,0,0,0,0,0,0,1,0,0)$&${\bf 26091520}$&$\frac{717}{13}$&$8565760$&${+7598080}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,1,1,1)$&${\bf \overline{26091520}}$&$\frac{717}{13}$&$8565760$&${-7598080}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,2,1,2)$&${\bf 26546520}$&$\frac{886}{13}$&$10769330$&${-22746204}$&${3}$&C\\
$(2,1,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{26546520}}$&$\frac{886}{13}$&$10769330$&${+22746204}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,1,1,1)$&${\bf 26650624}$&$\frac{795}{13}$&$9701120$&${-16293888}$&${3}$&C\\
$(1,1,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{26650624}}$&$\frac{795}{13}$&$9701120$&${+16293888}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,0,2,0)$&${\bf 27027000}$&$\frac{734}{13}$&$9083250$&${-179100}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{27027000}}$&$\frac{734}{13}$&$9083250$&${+179100}$&${12}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,2)$&${\bf 27149850}$&$\frac{722}{13}$&$\frac{17950725}{2}$&${+4942665}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{27149850}}$&$\frac{722}{13}$&$\frac{17950725}{2}$&${-4942665}$&${8}$&C\\
$(0,3,0,0,0,0,0,0,0,0,1,1)$&${\bf 27227200}$&$\frac{795}{13}$&$9911000$&${+7716640}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{27227200}}$&$\frac{795}{13}$&$9911000$&${-7716640}$&${10}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,2)$&${\bf 27387360}$&$\frac{878}{13}$&$11010120$&${+17221296}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{27387360}}$&$\frac{878}{13}$&$11010120$&${-17221296}$&${8}$&C\\
$(1,0,0,0,0,0,0,1,0,1,0,1)$&${\bf 27483456}$&$\frac{709}{13}$&$8922056$&${-7001280}$&${5}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,1)$&${\bf \overline{27483456}}$&$\frac{709}{13}$&$8922056$&${+7001280}$&${8}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,2)$&${\bf 27606150}$&$\frac{812}{13}$&$10263825$&${-11595870}$&${1}$&C\\
$(2,0,0,0,2,0,0,0,0,0,0,0)$&${\bf \overline{27606150}}$&$\frac{812}{13}$&$10263825$&${+11595870}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,2,2)$&${\bf 27873846}$&$\frac{860}{13}$&$10975965$&${-22713054}$&${3}$&C\\
$(2,2,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{27873846}}$&$\frac{860}{13}$&$10975965$&${+22713054}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,2,3)$&${\bf 27873846'}$&$\frac{964}{13}$&$12303291$&${-31159674}$&${3}$&C\\
$(3,2,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{27873846'}}$&$\frac{964}{13}$&$12303291$&${+31159674}$&${10}$&C\\
$(0,1,0,0,0,0,0,2,0,0,0,0)$&${\bf 28056028}$&$\frac{774}{13}$&$9942933$&${-1135134}$&${5}$&C\\
$(0,0,0,0,2,0,0,0,0,0,1,0)$&${\bf \overline{28056028}}$&$\frac{774}{13}$&$9942933$&${+1135134}$&${8}$&C\\
$(2,0,0,0,0,0,1,0,0,1,0,0)$&${\bf 28188160}$&$\frac{723}{13}$&$9331520$&${+1129216}$&${6}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,2)$&${\bf \overline{28188160}}$&$\frac{723}{13}$&$9331520$&${-1129216}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,3,1,0)$&${\bf 28420392}$&$\frac{934}{13}$&$12154142$&${-22188348}$&${2}$&C\\
$(0,1,3,0,0,0,0,0,0,0,0,0)$&${\bf \overline{28420392}}$&$\frac{934}{13}$&$12154142$&${+22188348}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,1,2)$&${\bf 28588560}$&$\frac{721}{13}$&$9437890$&${-5003712}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{28588560}}$&$\frac{721}{13}$&$9437890$&${+5003712}$&${12}$&C\\
$(2,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 28628600}$&$\frac{726}{13}$&$9516650$&${+6723860}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,2)$&${\bf \overline{28628600}}$&$\frac{726}{13}$&$9516650$&${-6723860}$&${11}$&C\\
$(0,1,0,0,0,0,0,1,1,0,0,0)$&${\bf 28693665}$&$\frac{736}{13}$&$9669660$&${-2316132}$&${6}$&C\\
$(0,0,0,1,1,0,0,0,0,0,1,0)$&${\bf \overline{28693665}}$&$\frac{736}{13}$&$9669660$&${+2316132}$&${7}$&C\\
$(1,0,0,0,1,0,0,0,0,0,2,0)$&${\bf 29149120}$&$\frac{726}{13}$&$9689680$&${-3980704}$&${2}$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{29149120}}$&$\frac{726}{13}$&$9689680$&${+3980704}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 29149120'}$&$\frac{903}{13}$&$12052040$&${+463008}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{29149120'}}$&$\frac{903}{13}$&$12052040$&${-463008}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,0,3,0)$&${\bf 29279250}$&$\frac{856}{13}$&$11475750$&${-19246500}$&${2}$&C\\
$(0,3,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{29279250}}$&$\frac{856}{13}$&$11475750$&${+19246500}$&${11}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,4)$&${\bf 29422393}$&$\frac{864}{13}$&$11639628$&${-3468374}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{29422393}}$&$\frac{864}{13}$&$11639628$&${+3468374}$&${12}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,4)$&${\bf 29513484}$&$\frac{824}{13}$&$11135124$&${-15429960}$&${4}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{29513484}}$&$\frac{824}{13}$&$11135124$&${+15429960}$&${9}$&C\\
$(0,0,2,0,0,0,1,0,0,0,0,0)$&${\bf 29604575}$&$60$&$\frac{21146125}{2}$&${+8996715}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,2,0,0)$&${\bf \overline{29604575}}$&${60}$&$\frac{21146125}{2}$&${-8996715}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,4)$&${\bf 29669640}$&$\frac{838}{13}$&$11384230$&${-5308524}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{29669640}}$&$\frac{838}{13}$&$11384230$&${+5308524}$&${12}$&C\\
$(2,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 29729700}$&$\frac{722}{13}$&$9828225$&${+3069990}$&${5}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,2)$&${\bf \overline{29729700}}$&$\frac{722}{13}$&$9828225$&${-3069990}$&${8}$&C\\
$(11,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 29953728}$&$143$&$25496328$&${+120528096}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,11)$&${\bf \overline{29953728}}$&${143}$&$25496328$&${-120528096}$&${0}$&C\\
$(16,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30421755}$&$\frac{2784}{13}$&$38779380$&${+232676280}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,16)$&${\bf \overline{30421755}}$&$\frac{2784}{13}$&$38779380$&${-232676280}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3,5)$&${\bf 30568720}$&$\frac{1233}{13}$&$17257890$&${-56300192}$&${2}$&C\\
$(5,3,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{30568720}}$&$\frac{1233}{13}$&$17257890$&${+56300192}$&${11}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,4)$&${\bf 30663360}$&$\frac{821}{13}$&$11526840$&${-13995072}$&${3}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{30663360}}$&$\frac{821}{13}$&$11526840$&${+13995072}$&${10}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,3)$&${\bf 30890496}$&$\frac{759}{13}$&$10735296$&${-4582656}$&${4}$&C\\
$(3,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{30890496}}$&$\frac{759}{13}$&$10735296$&${+4582656}$&${9}$&C\\
$(3,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 30970940}$&$\frac{762}{13}$&$10805795$&${+10411310}$&${6}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{30970940}}$&$\frac{762}{13}$&$10805795$&${-10411310}$&${7}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 30970940'}$&$\frac{1116}{13}$&$15825810$&${+16404388}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{30970940'}}$&$\frac{1116}{13}$&$15825810$&${-16404388}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 31177575}$&$\frac{1120}{13}$&$15988500$&${+41511960}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,7)$&${\bf \overline{31177575}}$&$\frac{1120}{13}$&$15988500$&${-41511960}$&${10}$&C\\
$(2,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 32177600}$&$\frac{717}{13}$&$10563800$&${+3394560}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{32177600}}$&$\frac{717}{13}$&$10563800$&${-3394560}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,6)$&${\bf 32177600'}$&$\frac{1047}{13}$&$15425800$&${-41335840}$&${5}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{32177600'}}$&$\frac{1047}{13}$&$15425800$&${+41335840}$&${8}$&C\\
$(8,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 32332300}$&$\frac{1242}{13}$&$18386775$&${+55126410}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,8)$&${\bf \overline{32332300}}$&$\frac{1242}{13}$&$18386775$&${-55126410}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,6,0)$&${\bf 32821152}$&$\frac{1254}{13}$&$18845112$&${-51395760}$&${1}$&C\\
$(0,6,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{32821152}}$&$\frac{1254}{13}$&$18845112$&${+51395760}$&${12}$&C\\
$(0,0,0,2,0,0,0,0,0,1,0,0)$&${\bf 33157124}$&$\frac{774}{13}$&$11750739$&${+4256434}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,2,0,0,0)$&${\bf \overline{33157124}}$&$\frac{774}{13}$&$11750739$&${-4256434}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,4,0,0)$&${\bf 33157124'}$&$\frac{1020}{13}$&$15485470$&${-27592292}$&${1}$&C\\
$(0,0,4,0,0,0,0,0,0,0,0,0)$&${\bf \overline{33157124'}}$&$\frac{1020}{13}$&$15485470$&${+27592292}$&${12}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 33283250}$&$\frac{834}{13}$&$\frac{25419625}{2}$&${+6493725}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{33283250}}$&$\frac{834}{13}$&$\frac{25419625}{2}$&${-6493725}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,5)$&${\bf 33625592}$&$\frac{930}{13}$&$14318590$&${-30619108}$&${5}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{33625592}}$&$\frac{930}{13}$&$14318590$&${+30619108}$&${8}$&C\\
$(7,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 33625592'}$&$\frac{1110}{13}$&$17089930$&${+39991276}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{33625592'}}$&$\frac{1110}{13}$&$17089930$&${-39991276}$&${9}$&C\\
$(2,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 33729696}$&$\frac{800}{13}$&$12355200$&${+1336608}$&${5}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,2)$&${\bf \overline{33729696}}$&$\frac{800}{13}$&$12355200$&${-1336608}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 33801950}$&$\frac{1896}{13}$&$29344550$&${-135653540}$&${2}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{33801950}}$&$\frac{1896}{13}$&$29344550$&${+135653540}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,1,0,1)$&${\bf 33833800}$&$\frac{708}{13}$&$10968100$&${+1899560}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,1,1,0)$&${\bf \overline{33833800}}$&$\frac{708}{13}$&$10968100$&${-1899560}$&${12}$&C\\
$(2,0,0,0,0,0,0,1,1,0,0,0)$&${\bf 34354320}$&$\frac{762}{13}$&$11986260$&${-51480}$&${6}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,2)$&${\bf \overline{34354320}}$&$\frac{762}{13}$&$11986260$&${+51480}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,4,3)$&${\bf 34389810}$&$\frac{1168}{13}$&$18391620$&${-53512056}$&${2}$&C\\
$(3,4,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{34389810}}$&$\frac{1168}{13}$&$18391620$&${+53512056}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,3)$&${\bf 34763300}$&$\frac{882}{13}$&$14039025$&${-25063610}$&${2}$&C\\
$(3,0,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{34763300}}$&$\frac{882}{13}$&$14039025$&${+25063610}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,1,0,1,0)$&${\bf 34783749}$&$\frac{760}{13}$&$12104235$&${-11027016}$&${1}$&C\\
$(0,1,0,1,0,1,0,0,0,0,0,0)$&${\bf \overline{34783749}}$&$\frac{760}{13}$&$12104235$&${+11027016}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,0,4,1)$&${\bf 34978944}$&$\frac{969}{13}$&$15519504$&${-32078592}$&${5}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{34978944}}$&$\frac{969}{13}$&$15519504$&${+32078592}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,5)$&${\bf 34978944'}$&$85$&$17697680$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,2,0)$&${\bf 35135100}$&$\frac{746}{13}$&$12001275$&${-9106110}$&${4}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{35135100}}$&$\frac{746}{13}$&$12001275$&${+9106110}$&${9}$&C\\
$(0,4,0,0,0,0,0,0,0,0,1,0)$&${\bf 35395360}$&$\frac{918}{13}$&$14877720$&${+23942256}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{35395360}}$&$\frac{918}{13}$&$14877720$&${-23942256}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,4,0)$&${\bf 35395360'}$&$\frac{1038}{13}$&$16822520$&${-39033904}$&${2}$&C\\
$(0,4,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{35395360'}}$&$\frac{1038}{13}$&$16822520$&${+39033904}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,9)$&${\bf 35565530}$&$\frac{1488}{13}$&$24231460$&${-96201028}$&${1}$&C\\
$(9,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{35565530}}$&$\frac{1488}{13}$&$24231460$&${+96201028}$&${12}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,3)$&${\bf 35603568}$&$\frac{860}{13}$&$14019720$&${+9057984}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{35603568}}$&$\frac{860}{13}$&$14019720$&${-9057984}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,1,0,1)$&${\bf 36072036}$&$\frac{700}{13}$&$11561550$&${-2630628}$&${2}$&C\\
$(1,0,1,0,0,0,0,1,0,0,0,1)$&${\bf \overline{36072036}}$&$\frac{700}{13}$&$11561550$&${+2630628}$&${11}$&C\\
$(0,1,0,1,0,0,0,1,0,0,0,0)$&${\bf 36072036'}$&$\frac{734}{13}$&$12123111$&${+7069062}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,1,0,1,0)$&${\bf \overline{36072036'}}$&$\frac{734}{13}$&$12123111$&${-7069062}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,5)$&${\bf 36756720}$&$\frac{1073}{13}$&$18058590$&${-49239072}$&${5}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{36756720}}$&$\frac{1073}{13}$&$18058590$&${+49239072}$&${8}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 36891855}$&$\frac{788}{13}$&$\frac{26621595}{2}$&${+9511047}$&${6}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{36891855}}$&$\frac{788}{13}$&$\frac{26621595}{2}$&${-9511047}$&${7}$&C\\
$(2,1,1,0,0,0,0,0,0,0,1,0)$&${\bf 37165128}$&$\frac{774}{13}$&$13171158$&${+17320212}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{37165128}}$&$\frac{774}{13}$&$13171158$&${-17320212}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 37165128'}$&$\frac{825}{13}$&$14039025$&${+10098816}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{37165128'}}$&$\frac{825}{13}$&$14039025$&${-10098816}$&${12}$&C\\
$(1,2,0,0,0,0,0,0,0,0,2,0)$&${\bf 37437400}$&$\frac{786}{13}$&$13473350$&${+5164940}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{37437400}}$&$\frac{786}{13}$&$13473350$&${-5164940}$&${12}$&C\\
$(1,0,0,0,0,1,0,0,0,0,2,0)$&${\bf 37477440}$&$\frac{743}{13}$&$12749880$&${-7322016}$&${3}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{37477440}}$&$\frac{743}{13}$&$12749880$&${+7322016}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 37647792}$&$\frac{760}{13}$&$13100880$&${+2895984}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{37647792}}$&$\frac{760}{13}$&$13100880$&${-2895984}$&${12}$&C\\
$(4,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 37923600}$&$\frac{882}{13}$&$15315300$&${+26440440}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,4)$&${\bf \overline{37923600}}$&$\frac{882}{13}$&$15315300$&${-26440440}$&${11}$&C\\
$(6,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 38210900}$&$\frac{1074}{13}$&$18790525$&${+49170290}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{38210900}}$&$\frac{1074}{13}$&$18790525$&${-49170290}$&${7}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 38329200}$&$\frac{785}{13}$&$13776750$&${-2583360}$&${4}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{38329200}}$&$\frac{785}{13}$&$13776750$&${+2583360}$&${9}$&C\\
$(6,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 39559520}$&$\frac{1038}{13}$&$18801640$&${+31177328}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{39559520}}$&$\frac{1038}{13}$&$18801640$&${-31177328}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,8)$&${\bf 39630162}$&$\frac{1344}{13}$&$24387792$&${-85911540}$&${4}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{39630162}}$&$\frac{1344}{13}$&$24387792$&${+85911540}$&${9}$&C\\
$(0,1,0,0,1,0,0,0,1,0,0,0)$&${\bf 40990950}$&$\frac{730}{13}$&$\frac{27402375}{2}$&${+4271085}$&${3}$&C\\
$(0,0,0,1,0,0,0,1,0,0,1,0)$&${\bf \overline{40990950}}$&$\frac{730}{13}$&$\frac{27402375}{2}$&${-4271085}$&${10}$&C\\
$(4,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 41150200}$&$\frac{873}{13}$&$16448775$&${+23152640}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{41150200}}$&$\frac{873}{13}$&$16448775$&${-23152640}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,8)$&${\bf 41267772}$&$\frac{1514}{13}$&$28607787$&${-113750910}$&${1}$&C\\
$(8,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{41267772}}$&$\frac{1514}{13}$&$28607787$&${+113750910}$&${12}$&C\\
$(0,1,0,0,0,2,0,0,0,0,0,0)$&${\bf 41409225}$&$\frac{812}{13}$&$\frac{30791475}{2}$&${+8706555}$&${1}$&C\\
$(0,0,0,0,0,0,2,0,0,0,1,0)$&${\bf \overline{41409225}}$&$\frac{812}{13}$&$\frac{30791475}{2}$&${-8706555}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,7)$&${\bf 41570100}$&$\frac{1176}{13}$&$22383900$&${-67093560}$&${1}$&C\\
$(7,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{41570100}}$&$\frac{1176}{13}$&$22383900$&${+67093560}$&${12}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,3)$&${\bf 41715960}$&$\frac{798}{13}$&$15242370$&${-3588156}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{41715960}}$&$\frac{798}{13}$&$15242370$&${+3588156}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,4)$&${\bf 41715960'}$&$\frac{882}{13}$&$16846830$&${-10356060}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{41715960'}}$&$\frac{882}{13}$&$16846830$&${+10356060}$&${11}$&C\\
$(0,3,0,0,0,0,0,1,0,0,0,0)$&${\bf 41736240}$&$\frac{838}{13}$&$16014180$&${+19308744}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,3,0)$&${\bf \overline{41736240}}$&$\frac{838}{13}$&$16014180$&${-19308744}$&${12}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,2)$&${\bf 41810769}$&$\frac{944}{13}$&$18072054$&${+25005708}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{41810769}}$&$\frac{944}{13}$&$18072054$&${-25005708}$&${7}$&C\\
$(1,0,0,0,0,0,1,0,0,1,0,1)$&${\bf 42084042}$&$\frac{720}{13}$&$13873860$&${-8156148}$&${4}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,1)$&${\bf \overline{42084042}}$&$\frac{720}{13}$&$13873860$&${+8156148}$&${9}$&C\\
$(0,1,0,1,0,0,1,0,0,0,0,0)$&${\bf 42084042'}$&$58$&$\frac{29058029}{2}$&${+10657647}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,1,0,1,0)$&${\bf \overline{42084042'}}$&${58}$&$\frac{29058029}{2}$&${-10657647}$&${0}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,3)$&${\bf 42474432}$&$\frac{774}{13}$&$15052752$&${-8889504}$&${5}$&C\\
$(3,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{42474432}}$&$\frac{774}{13}$&$15052752$&${+8889504}$&${8}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,3)$&${\bf 42474432'}$&$\frac{775}{13}$&$15072200$&${-11647584}$&${6}$&C\\
$(3,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{42474432'}}$&$\frac{775}{13}$&$15072200$&${+11647584}$&${7}$&C\\
$(1,0,0,0,0,0,0,1,0,0,1,2)$&${\bf 42882840}$&$\frac{761}{13}$&$14942235$&${-17570112}$&${5}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{42882840}}$&$\frac{761}{13}$&$14942235$&${+17570112}$&${8}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,3)$&${\bf 43051008}$&$\frac{795}{13}$&$15671040$&${+2752512}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{43051008}}$&$\frac{795}{13}$&$15671040$&${-2752512}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 43232904}$&$70$&$18013710$&${+25546716}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,5)$&${\bf \overline{43232904}}$&${70}$&$18013710$&${-25546716}$&${0}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,2)$&${\bf 43918875}$&$\frac{800}{13}$&$16087500$&${+17064450}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{43918875}}$&$\frac{800}{13}$&$16087500$&${-17064450}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,1,1,1,0)$&${\bf 44660616}$&$\frac{774}{13}$&$15827526$&${-16887156}$&${5}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,1)$&${\bf \overline{44660616}}$&$\frac{774}{13}$&$15827526$&${+16887156}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,1,1,0,0)$&${\bf 44660616'}$&$\frac{825}{13}$&$16870425$&${-18024864}$&${1}$&C\\
$(0,0,1,1,1,0,0,0,0,0,0,0)$&${\bf \overline{44660616'}}$&$\frac{825}{13}$&$16870425$&${+18024864}$&${12}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 45026982}$&$\frac{1100}{13}$&$22678425$&${+54413226}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{45026982}}$&$\frac{1100}{13}$&$22678425$&${-54413226}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,3,0)$&${\bf 45048640}$&$\frac{891}{13}$&$18378360$&${-30840992}$&${5}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{45048640}}$&$\frac{891}{13}$&$18378360$&${+30840992}$&${8}$&C\\
$(0,1,0,0,0,0,2,0,0,0,0,0)$&${\bf 45090045}$&$\frac{808}{13}$&$16681665$&${+3585582}$&${3}$&C\\
$(0,0,0,0,0,2,0,0,0,0,1,0)$&${\bf \overline{45090045}}$&$\frac{808}{13}$&$16681665$&${-3585582}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,3,0)$&${\bf 45545500}$&$\frac{864}{13}$&$18018000$&${-26899600}$&${1}$&C\\
$(0,3,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{45545500}}$&$\frac{864}{13}$&$18018000$&${+26899600}$&${12}$&C\\
$(1,0,0,0,0,1,0,0,0,1,0,1)$&${\bf 45805760}$&$\frac{717}{13}$&$15037880$&${-5994560}$&${3}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,1)$&${\bf \overline{45805760}}$&$\frac{717}{13}$&$15037880$&${+5994560}$&${10}$&C\\
$(1,1,0,0,1,0,0,0,0,0,1,0)$&${\bf 45805760'}$&$\frac{723}{13}$&$15163720$&${+9568416}$&${6}$&C\\
$(0,1,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{45805760'}}$&$\frac{723}{13}$&$15163720$&${-9568416}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,1,0,0,2)$&${\bf 45805760''}$&$\frac{786}{13}$&$16485040$&${-18427552}$&${1}$&C\\
$(2,0,0,1,0,1,0,0,0,0,0,0)$&${\bf \overline{45805760''}}$&$\frac{786}{13}$&$16485040$&${+18427552}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,2,0,1,1)$&${\bf 45805760'''}$&$\frac{843}{13}$&$17680520$&${-26719264}$&${2}$&C\\
$(1,1,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{45805760'''}}$&$\frac{843}{13}$&$17680520$&${+26719264}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,3,0,2)$&${\bf 46013968}$&$\frac{960}{13}$&$20225920$&${-40405872}$&${2}$&C\\
$(2,0,3,0,0,0,0,0,0,0,0,0)$&${\bf \overline{46013968}}$&$\frac{960}{13}$&$20225920$&${+40405872}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,1,0,1)$&${\bf 46702656}$&$\frac{799}{13}$&$17085816$&${+15621984}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,3)$&${\bf \overline{46702656}}$&$\frac{799}{13}$&$17085816$&${-15621984}$&${12}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,10)$&${\bf 46743268}$&$\frac{1554}{13}$&$33259633$&${-126337574}$&${5}$&C\\
$(10,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{46743268}}$&$\frac{1554}{13}$&$33259633$&${+126337574}$&${8}$&C\\
$(2,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 46846800}$&$\frac{760}{13}$&$16302000$&${+13094640}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,1,0,0,2)$&${\bf \overline{46846800}}$&$\frac{760}{13}$&$16302000$&${-13094640}$&${12}$&C\\
$(1,2,0,0,0,0,0,0,0,1,0,1)$&${\bf 46990125}$&$\frac{760}{13}$&$16351875$&${+9432450}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,2,1)$&${\bf \overline{46990125}}$&$\frac{760}{13}$&$16351875$&${-9432450}$&${12}$&C\\
$(2,0,1,0,0,0,0,0,0,1,0,1)$&${\bf 47171124}$&$\frac{734}{13}$&$15853299$&${+6589506}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,1,0,2)$&${\bf \overline{47171124}}$&$\frac{734}{13}$&$15853299$&${-6589506}$&${12}$&C\\
$(0,1,1,0,0,0,0,0,0,0,1,2)$&${\bf 47171124'}$&$\frac{760}{13}$&$16414860$&${-4335408}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{47171124'}}$&$\frac{760}{13}$&$16414860$&${+4335408}$&${12}$&C\\
$(0,1,0,0,0,0,1,0,1,0,0,0)$&${\bf 47432385}$&$\frac{748}{13}$&$\frac{32490315}{2}$&${-912951}$&${5}$&C\\
$(0,0,0,1,0,1,0,0,0,0,1,0)$&${\bf \overline{47432385}}$&$\frac{748}{13}$&$\frac{32490315}{2}$&${+912951}$&${8}$&C\\
$(3,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 47647600}$&$\frac{804}{13}$&$17540600$&${+21400960}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,3)$&${\bf \overline{47647600}}$&$\frac{804}{13}$&$17540600$&${-21400960}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,4)$&${\bf 47783736}$&$\frac{934}{13}$&$20434986$&${-45373068}$&${2}$&C\\
$(4,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{47783736}}$&$\frac{934}{13}$&$20434986$&${+45373068}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,3,3)$&${\bf 48036560}$&$\frac{1008}{13}$&$22170720$&${-51664496}$&${5}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{48036560}}$&$\frac{1008}{13}$&$22170720$&${+51664496}$&${8}$&C\\
$(0,1,0,0,1,0,0,0,0,0,1,1)$&${\bf 48096048}$&$\frac{720}{13}$&$15855840$&${-1201200}$&${4}$&C\\
$(1,1,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{48096048}}$&$\frac{720}{13}$&$15855840$&${+1201200}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,8)$&${\bf 48498450}$&$\frac{1332}{13}$&$29578725$&${-103091910}$&${1}$&C\\
$(8,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{48498450}}$&$\frac{1332}{13}$&$29578725$&${+103091910}$&${12}$&C\\
$(5,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 48637017}$&$\frac{980}{13}$&$\frac{43648605}{2}$&${+46369557}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,5)$&${\bf \overline{48637017}}$&$\frac{980}{13}$&$\frac{43648605}{2}$&${-46369557}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,2,0,1)$&${\bf 48720672}$&$\frac{869}{13}$&$19385652$&${-30971616}$&${2}$&C\\
$(1,0,2,1,0,0,0,0,0,0,0,0)$&${\bf \overline{48720672}}$&$\frac{869}{13}$&$19385652$&${+30971616}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 49774725}$&$\frac{1012}{13}$&$\frac{46128225}{2}$&${+42395535}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,6)$&${\bf \overline{49774725}}$&$\frac{1012}{13}$&$\frac{46128225}{2}$&${-42395535}$&${11}$&C\\
$(0,0,0,2,1,0,0,0,0,0,0,0)$&${\bf 50243193}$&$68$&$\frac{40673061}{2}$&${+19792773}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,2,0,0,0)$&${\bf \overline{50243193}}$&${68}$&$\frac{40673061}{2}$&${-19792773}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,5)$&${\bf 50438388}$&$\frac{1090}{13}$&$25173005$&${-68855202}$&${2}$&C\\
$(5,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{50438388}}$&$\frac{1090}{13}$&$25173005$&${+68855202}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,6)$&${\bf 50438388'}$&$\frac{1194}{13}$&$27574833$&${-88506522}$&${2}$&C\\
$(6,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{50438388'}}$&$\frac{1194}{13}$&$27574833$&${+88506522}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,1,0,0,1)$&${\bf 50878464}$&$55$&$16656640$&${0}$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,3)$&${\bf 51010960}$&$\frac{801}{13}$&$18708690$&${-9947392}$&${6}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{51010960}}$&$\frac{801}{13}$&$18708690$&${+9947392}$&${7}$&C\\
$(0,3,0,0,0,0,1,0,0,0,0,0)$&${\bf 51010960'}$&$66$&$20040020$&${+26697944}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,3,0)$&${\bf \overline{51010960'}}$&${66}$&$20040020$&${-26697944}$&${0}$&C\\
$(2,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 51122500}$&$\frac{756}{13}$&$17696250$&${+9509500}$&${3}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,2)$&${\bf \overline{51122500}}$&$\frac{756}{13}$&$17696250$&${-9509500}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,0,1,2)$&${\bf 51167025}$&$\frac{752}{13}$&$17617950$&${-11395440}$&${2}$&C\\
$(2,1,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{51167025}}$&$\frac{752}{13}$&$17617950$&${+11395440}$&${11}$&C\\
$(2,2,0,0,0,0,0,0,1,0,0,0)$&${\bf 51459408}$&$\frac{830}{13}$&$19556460$&${+26209512}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,2,2)$&${\bf \overline{51459408}}$&$\frac{830}{13}$&$19556460$&${-26209512}$&${11}$&C\\
$(0,1,0,0,1,1,0,0,0,0,0,0)$&${\bf 51531480}$&$61$&$18710835$&${+13920192}$&${0}$&C\\
$(0,0,0,0,0,0,1,1,0,0,1,0)$&${\bf \overline{51531480}}$&${61}$&$18710835$&${-13920192}$&${0}$&C\\
$(2,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 51531480'}$&$\frac{838}{13}$&$19772610$&${+15140268}$&${1}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0,2)$&${\bf \overline{51531480'}}$&$\frac{838}{13}$&$19772610$&${-15140268}$&${12}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 51648597}$&$\frac{800}{13}$&$18918900$&${-6673212}$&${5}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{51648597}}$&$\frac{800}{13}$&$18918900$&${+6673212}$&${8}$&C\\
$(17,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 51895935}$&$\frac{3060}{13}$&$\frac{145422675}{2}$&${+455657715}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,17)$&${\bf \overline{51895935}}$&$\frac{3060}{13}$&$\frac{145422675}{2}$&${-455657715}$&${9}$&C\\
$(3,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 52468416}$&$\frac{795}{13}$&$19099080$&${+16642080}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{52468416}}$&$\frac{795}{13}$&$19099080$&${-16642080}$&${10}$&C\\
$(0,0,2,0,0,0,0,0,0,0,2,0)$&${\bf 52552500}$&$\frac{804}{13}$&$19346250$&${+535500}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{52552500}}$&$\frac{804}{13}$&$19346250$&${-535500}$&${11}$&C\\
$(0,1,0,0,0,1,0,0,1,0,0,0)$&${\bf 52702650}$&$\frac{746}{13}$&$\frac{36003825}{2}$&${+2356965}$&${4}$&C\\
$(0,0,0,1,0,0,1,0,0,0,1,0)$&${\bf \overline{52702650}}$&$\frac{746}{13}$&$\frac{36003825}{2}$&${-2356965}$&${9}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 52731042}$&$\frac{1320}{13}$&$31870410$&${+77647908}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{52731042}}$&$\frac{1320}{13}$&$31870410$&${-77647908}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,3)$&${\bf 53093040}$&$\frac{856}{13}$&$20809360$&${-36693072}$&${2}$&C\\
$(3,0,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{53093040}}$&$\frac{856}{13}$&$20809360$&${+36693072}$&${11}$&C\\
$(7,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 53209728}$&$\frac{1155}{13}$&$28139760$&${+73861056}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,7)$&${\bf \overline{53209728}}$&$\frac{1155}{13}$&$28139760$&${-73861056}$&${11}$&C\\
$(0,0,1,0,1,0,0,0,0,1,0,0)$&${\bf 53288235}$&$\frac{748}{13}$&$\frac{36501465}{2}$&${+4972149}$&${5}$&C\\
$(0,0,1,0,0,0,0,1,0,1,0,0)$&${\bf \overline{53288235}}$&$\frac{748}{13}$&$\frac{36501465}{2}$&${-4972149}$&${8}$&C\\
$(1,0,0,0,0,0,0,1,1,0,0,1)$&${\bf 53301248}$&$\frac{759}{13}$&$18523648$&${-12406784}$&${4}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0,1)$&${\bf \overline{53301248}}$&$\frac{759}{13}$&$18523648$&${+12406784}$&${9}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,2)$&${\bf 54609984}$&$\frac{749}{13}$&$18728424$&${+7128576}$&${6}$&C\\
$(2,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{54609984}}$&$\frac{749}{13}$&$18728424$&${-7128576}$&${7}$&C\\
$(2,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 54966912}$&$60$&$19631040$&${+18560256}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,1,0,0,2)$&${\bf \overline{54966912}}$&${60}$&$19631040$&${-18560256}$&${0}$&C\\
$(1,0,0,0,0,0,0,2,0,0,0,1)$&${\bf 54966912'}$&$\frac{795}{13}$&$20008560$&${-10405824}$&${3}$&C\\
$(1,0,0,0,2,0,0,0,0,0,0,1)$&${\bf \overline{54966912'}}$&$\frac{795}{13}$&$20008560$&${+10405824}$&${10}$&C\\
$(2,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 54966912''}$&$\frac{834}{13}$&$20990112$&${+8868288}$&${3}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,2)$&${\bf \overline{54966912''}}$&$\frac{834}{13}$&$20990112$&${-8868288}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 55023696}$&$\frac{1580}{13}$&$39806520$&${-144311232}$&${5}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{55023696}}$&$\frac{1580}{13}$&$39806520$&${+144311232}$&${8}$&C\\
$(3,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 55621280}$&$\frac{798}{13}$&$20323160$&${+21509488}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,3)$&${\bf \overline{55621280}}$&$\frac{798}{13}$&$20323160$&${-21509488}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,5,0)$&${\bf 55747692}$&$\frac{1084}{13}$&$27669642$&${-59311980}$&${4}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{55747692}}$&$\frac{1084}{13}$&$27669642$&${+59311980}$&${9}$&C\\
$(0,0,1,0,2,0,0,0,0,0,0,0)$&${\bf 55825770}$&$66$&$\frac{43863105}{2}$&${+19792773}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,0,1,0,0)$&${\bf \overline{55825770}}$&${66}$&$\frac{43863105}{2}$&${-19792773}$&${0}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,3)$&${\bf 56156100}$&$\frac{852}{13}$&$21907050$&${-5845620}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{56156100}}$&$\frac{852}{13}$&$21907050$&${+5845620}$&${8}$&C\\
$(2,2,0,0,0,0,0,0,0,0,1,1)$&${\bf 56216160}$&$\frac{821}{13}$&$21132540$&${+21164832}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{56216160}}$&$\frac{821}{13}$&$21132540$&${-21164832}$&${10}$&C\\
$(0,0,1,1,0,0,0,0,1,0,0,0)$&${\bf 56840784}$&$\frac{769}{13}$&$20013994$&${+9539712}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,1,1,0,0)$&${\bf \overline{56840784}}$&$\frac{769}{13}$&$20013994$&${-9539712}$&${10}$&C\\
$(1,0,2,0,0,0,0,0,0,1,0,0)$&${\bf 57238272}$&$\frac{785}{13}$&$20573280$&${+17402112}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,2,0,1)$&${\bf \overline{57238272}}$&$\frac{785}{13}$&$20573280$&${-17402112}$&${9}$&C\\
$(2,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 57257200}$&$\frac{774}{13}$&$20291700$&${+3483480}$&${5}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,2)$&${\bf \overline{57257200}}$&$\frac{774}{13}$&$20291700$&${-3483480}$&${8}$&C\\
$(0,1,2,0,0,0,0,0,0,0,1,0)$&${\bf 57493800}$&$\frac{814}{13}$&$21428550$&${+21965580}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{57493800}}$&$\frac{814}{13}$&$21428550$&${-21965580}$&${7}$&C\\
$(12,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 57946200}$&$\frac{2086}{13}$&$55346050$&${+276804540}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,12)$&${\bf \overline{57946200}}$&$\frac{2086}{13}$&$55346050$&${-276804540}$&${12}$&C\\
$(2,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 59729670}$&$\frac{746}{13}$&$\frac{40804335}{2}$&${+3343509}$&${4}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{59729670}}$&$\frac{746}{13}$&$\frac{40804335}{2}$&${-3343509}$&${9}$&C\\
$(4,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 59729670'}$&$\frac{866}{13}$&$\frac{47368035}{2}$&${+36317151}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{59729670'}}$&$\frac{866}{13}$&$\frac{47368035}{2}$&${-36317151}$&${7}$&C\\
$(1,1,1,0,0,0,0,0,1,0,0,0)$&${\bf 61213152}$&$\frac{765}{13}$&$21441420$&${+19385184}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,1,1,1)$&${\bf \overline{61213152}}$&$\frac{765}{13}$&$21441420$&${-19385184}$&${11}$&C\\
$(7,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 61395840}$&$91$&$33256080$&${+94326336}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,7)$&${\bf \overline{61395840}}$&${91}$&$33256080$&${-94326336}$&${0}$&C\\
$(0,0,0,0,3,0,0,0,0,0,0,0)$&${\bf 61408347}$&$\frac{960}{13}$&$26992680$&${+18649488}$&${2}$&C\\
$(0,0,0,0,0,0,0,3,0,0,0,0)$&${\bf \overline{61408347}}$&$\frac{960}{13}$&$26992680$&${-18649488}$&${11}$&C\\
$(0,1,0,0,0,0,1,1,0,0,0,0)$&${\bf 61837776}$&$\frac{785}{13}$&$22226490$&${+1400256}$&${4}$&C\\
$(0,0,0,0,1,1,0,0,0,0,1,0)$&${\bf \overline{61837776}}$&$\frac{785}{13}$&$22226490$&${-1400256}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,2,2)$&${\bf 61941880}$&$\frac{882}{13}$&$25014990$&${-46750340}$&${2}$&C\\
$(2,2,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{61941880}}$&$\frac{882}{13}$&$25014990$&${+46750340}$&${11}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,4)$&${\bf 62026965}$&$\frac{856}{13}$&$24310935$&${-18432522}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{62026965}}$&$\frac{856}{13}$&$24310935$&${+18432522}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,2,0,3)$&${\bf 62462400}$&$\frac{891}{13}$&$25482600$&${-44871840}$&${5}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{62462400}}$&$\frac{891}{13}$&$25482600$&${+44871840}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,1,2,0)$&${\bf 62462400'}$&$\frac{895}{13}$&$25597000$&${-44385120}$&${2}$&C\\
$(0,2,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{62462400'}}$&$\frac{895}{13}$&$25597000$&${+44385120}$&${11}$&C\\
$(1,0,0,0,0,0,1,0,0,0,1,2)$&${\bf 62537475}$&$\frac{772}{13}$&$\frac{44211475}{2}$&${-21703815}$&${4}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{62537475}}$&$\frac{772}{13}$&$\frac{44211475}{2}$&${+21703815}$&${9}$&C\\
$(0,2,0,1,0,0,0,0,0,0,1,0)$&${\bf 63423360}$&$\frac{788}{13}$&$22883520$&${+21348096}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{63423360}}$&$\frac{788}{13}$&$22883520$&${-21348096}$&${7}$&C\\
$(0,1,0,0,1,0,0,1,0,0,0,0)$&${\bf 64128064}$&$\frac{765}{13}$&$22462440$&${+9481472}$&${2}$&C\\
$(0,0,0,0,1,0,0,1,0,0,1,0)$&${\bf \overline{64128064}}$&$\frac{765}{13}$&$22462440$&${-9481472}$&${11}$&C\\
$(4,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 64324260}$&$\frac{916}{13}$&$26978490$&${+48053628}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,4)$&${\bf \overline{64324260}}$&$\frac{916}{13}$&$26978490$&${-48053628}$&${12}$&C\\
$(0,1,0,0,0,0,1,0,0,0,1,1)$&${\bf 64414350}$&$\frac{736}{13}$&$21707400$&${-9549540}$&${6}$&C\\
$(1,1,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{64414350}}$&$\frac{736}{13}$&$21707400$&${+9549540}$&${7}$&C\\
$(2,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 64414350'}$&$\frac{772}{13}$&$22769175$&${+8095230}$&${4}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,2)$&${\bf \overline{64414350'}}$&$\frac{772}{13}$&$22769175$&${-8095230}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,0,0,1,2)$&${\bf 64733760}$&$\frac{851}{13}$&$25223640$&${+12069408}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{64733760}}$&$\frac{851}{13}$&$25223640$&${-12069408}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,5)$&${\bf 64849356}$&$\frac{1064}{13}$&$31593276$&${-85861152}$&${2}$&C\\
$(5,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{64849356}}$&$\frac{1064}{13}$&$31593276$&${+85861152}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,13)$&${\bf 64899744}$&$\frac{2125}{13}$&$63146500$&${-310235040}$&${1}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{64899744}}$&$\frac{2125}{13}$&$63146500$&${+310235040}$&${12}$&C\\
$(0,0,1,1,0,0,0,0,0,0,1,1)$&${\bf 65228800}$&$\frac{759}{13}$&$22668800$&${+2437120}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{65228800}}$&$\frac{759}{13}$&$22668800$&${-2437120}$&${9}$&C\\
$(1,2,0,0,0,0,0,0,0,0,1,2)$&${\bf 65250900}$&$\frac{812}{13}$&$24259950$&${+3437460}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{65250900}}$&$\frac{812}{13}$&$24259950$&${-3437460}$&${12}$&C\\
$(0,1,0,0,0,1,0,0,0,0,1,1)$&${\bf 65436800}$&$\frac{735}{13}$&$22022000$&${-5536960}$&${5}$&C\\
$(1,1,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{65436800}}$&$\frac{735}{13}$&$22022000$&${+5536960}$&${8}$&C\\
$(2,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 65436800'}$&$63$&$24538800$&${+23200320}$&${0}$&C\\
$(0,0,0,0,0,0,1,1,0,0,0,2)$&${\bf \overline{65436800'}}$&${63}$&$24538800$&${-23200320}$&${0}$&C\\
$(5,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 65542932}$&$\frac{970}{13}$&$29110185$&${+60621210}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{65542932}}$&$\frac{970}{13}$&$29110185$&${-60621210}$&${7}$&C\\
$(0,0,2,0,0,0,0,0,0,1,0,1)$&${\bf 65585520}$&$\frac{778}{13}$&$23363340$&${+4841928}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,2,0,0)$&${\bf \overline{65585520}}$&$\frac{778}{13}$&$23363340$&${-4841928}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,1,1,1)$&${\bf 65585520'}$&$\frac{817}{13}$&$24534510$&${-36298080}$&${2}$&C\\
$(1,1,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{65585520'}}$&$\frac{817}{13}$&$24534510$&${+36298080}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,0,1,2)$&${\bf 65675610}$&$\frac{786}{13}$&$\frac{47272005}{2}$&${-548937}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{65675610}}$&$\frac{786}{13}$&$\frac{47272005}{2}$&${+548937}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,1,1,0,2)$&${\bf 65702637}$&$\frac{800}{13}$&$24066900$&${-30674358}$&${5}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0,1)$&${\bf \overline{65702637}}$&$\frac{800}{13}$&$24066900$&${+30674358}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,0,0,1,2)$&${\bf 66162096}$&$\frac{769}{13}$&$23296086$&${-18683136}$&${3}$&C\\
$(2,1,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{66162096}}$&$\frac{769}{13}$&$23296086$&${+18683136}$&${10}$&C\\
$(1,3,0,0,0,0,0,0,0,1,0,0)$&${\bf 66366300}$&$\frac{876}{13}$&$26619450$&${+37300380}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,3,1)$&${\bf \overline{66366300}}$&$\frac{876}{13}$&$26619450$&${-37300380}$&${9}$&C\\
$(7,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 66512160}$&$\frac{1176}{13}$&$35814240$&${+97024032}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,7)$&${\bf \overline{66512160}}$&$\frac{1176}{13}$&$35814240$&${-97024032}$&${12}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,5)$&${\bf 67251184}$&$\frac{954}{13}$&$29376204$&${-57139992}$&${4}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{67251184}}$&$\frac{954}{13}$&$29376204$&${+57139992}$&${9}$&C\\
$(0,2,1,0,0,0,0,0,0,1,0,0)$&${\bf 67267200}$&$\frac{811}{13}$&$24978800$&${+25139520}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,1,2,0)$&${\bf \overline{67267200}}$&$\frac{811}{13}$&$24978800$&${-25139520}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,4)$&${\bf 67498431}$&$\frac{960}{13}$&$29669640$&${-2292654}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{67498431}}$&$\frac{960}{13}$&$29669640$&${+2292654}$&${11}$&C\\
$(1,0,1,1,0,0,0,0,0,0,1,0)$&${\bf 67667600}$&$\frac{762}{13}$&$23609300$&${+18177640}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{67667600}}$&$\frac{762}{13}$&$23609300$&${-18177640}$&${7}$&C\\
$(1,1,1,0,0,0,0,0,0,0,1,1)$&${\bf 67788435}$&$\frac{756}{13}$&$\frac{46930455}{2}$&${+12609597}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{67788435}}$&$\frac{756}{13}$&$\frac{46930455}{2}$&${-12609597}$&${10}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,2)$&${\bf 68136068}$&$\frac{840}{13}$&$26206180$&${+20692672}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{68136068}}$&$\frac{840}{13}$&$26206180$&${-20692672}$&${7}$&C\\
$(6,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 68864796}$&$\frac{1064}{13}$&$33549516$&${+48340656}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{68864796}}$&$\frac{1064}{13}$&$33549516$&${-48340656}$&${11}$&C\\
$(0,1,0,0,1,0,1,0,0,0,0,0)$&${\bf 70140070}$&$\frac{786}{13}$&$\frac{50485435}{2}$&${+14413399}$&${1}$&C\\
$(0,0,0,0,0,1,0,1,0,0,1,0)$&${\bf \overline{70140070}}$&$\frac{786}{13}$&$\frac{50485435}{2}$&${-14413399}$&${12}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 70802550}$&$\frac{892}{13}$&$28917525$&${+37502010}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{70802550}}$&$\frac{892}{13}$&$28917525$&${-37502010}$&${7}$&C\\
$(5,0,0,0,0,0,0,0,0,1,1,0)$&${\bf 71207136}$&$73$&$30941196$&${+36065952}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,5)$&${\bf \overline{71207136}}$&${73}$&$30941196$&${-36065952}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,2,1,1)$&${\bf 71896825}$&$\frac{852}{13}$&$\frac{56095325}{2}$&${-41471755}$&${5}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{71896825}}$&$\frac{852}{13}$&$\frac{56095325}{2}$&${+41471755}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,1,2,0,0)$&${\bf 72144072}$&$\frac{850}{13}$&$28078050$&${-29441412}$&${4}$&C\\
$(0,0,2,1,0,0,0,0,0,0,0,1)$&${\bf \overline{72144072}}$&$\frac{850}{13}$&$28078050$&${+29441412}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,4)$&${\bf 72399600}$&$\frac{942}{13}$&$31227300$&${-63727560}$&${1}$&C\\
$(4,1,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{72399600}}$&$\frac{942}{13}$&$31227300$&${+63727560}$&${12}$&C\\
$(4,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 72813312}$&$\frac{889}{13}$&$29638752$&${+47354112}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,4)$&${\bf \overline{72813312}}$&$\frac{889}{13}$&$29638752$&${-47354112}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,2,0,1,0)$&${\bf 73081008}$&$\frac{824}{13}$&$27572688$&${-25869168}$&${4}$&C\\
$(0,1,0,2,0,0,0,0,0,0,0,1)$&${\bf \overline{73081008}}$&$\frac{824}{13}$&$27572688$&${+25869168}$&${9}$&C\\
$(4,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 74174100}$&$\frac{996}{13}$&$33826650$&${+72810660}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{74174100}}$&$\frac{996}{13}$&$33826650$&${-72810660}$&${7}$&C\\
$(0,0,0,2,0,0,0,0,1,0,0,0)$&${\bf 74603529}$&$\frac{824}{13}$&$28147119$&${+11378094}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,2,0,0,0)$&${\bf \overline{74603529}}$&$\frac{824}{13}$&$28147119$&${-11378094}$&${9}$&C\\
$(9,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 74874800}$&$\frac{1425}{13}$&$48853750$&${+163153760}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,9)$&${\bf \overline{74874800}}$&$\frac{1425}{13}$&$48853750$&${-163153760}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3,6)$&${\bf 74893364}$&$\frac{1410}{13}$&$48351485$&${-170773330}$&${1}$&C\\
$(6,3,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{74893364}}$&$\frac{1410}{13}$&$48351485$&${+170773330}$&${12}$&C\\
$(2,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 74954880}$&$\frac{811}{13}$&$27833520$&${+7765056}$&${4}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,2)$&${\bf \overline{74954880}}$&$\frac{811}{13}$&$27833520$&${-7765056}$&${9}$&C\\
$(0,1,0,0,0,1,1,0,0,0,0,0)$&${\bf 75150075}$&$\frac{804}{13}$&$\frac{55330275}{2}$&${+10915905}$&${2}$&C\\
$(0,0,0,0,0,1,1,0,0,0,1,0)$&${\bf \overline{75150075}}$&$\frac{804}{13}$&$\frac{55330275}{2}$&${-10915905}$&${11}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,2)$&${\bf 75295584}$&$\frac{814}{13}$&$28063464$&${+19444464}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{75295584}}$&$\frac{814}{13}$&$28063464$&${-19444464}$&${7}$&C\\
$(10,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 75508356}$&$130$&$58429085$&${+248589198}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,10)$&${\bf \overline{75508356}}$&${130}$&$58429085$&${-248589198}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,4)$&${\bf 75847200}$&$\frac{973}{13}$&$33790900$&${-76059360}$&${2}$&C\\
$(4,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{75847200}}$&$\frac{973}{13}$&$33790900$&${+76059360}$&${11}$&C\\
$(0,0,1,0,0,1,0,0,0,1,0,0)$&${\bf 76126050}$&$\frac{762}{13}$&$\frac{53120925}{2}$&${+2456415}$&${6}$&C\\
$(0,0,1,0,0,0,1,0,0,1,0,0)$&${\bf \overline{76126050}}$&$\frac{762}{13}$&$\frac{53120925}{2}$&${-2456415}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,1,0,2,1)$&${\bf 76795290}$&$\frac{826}{13}$&$\frac{58088745}{2}$&${-40939587}$&${5}$&C\\
$(1,2,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{76795290}}$&$\frac{826}{13}$&$\frac{58088745}{2}$&${+40939587}$&${8}$&C\\
$(8,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 77026950}$&$\frac{1292}{13}$&$45567225$&${+134390610}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,8)$&${\bf \overline{77026950}}$&$\frac{1292}{13}$&$45567225$&${-134390610}$&${9}$&C\\
$(0,1,0,0,0,1,0,1,0,0,0,0)$&${\bf 77297220}$&$\frac{782}{13}$&$27676935$&${+6782490}$&${3}$&C\\
$(0,0,0,0,1,0,1,0,0,0,1,0)$&${\bf \overline{77297220}}$&$\frac{782}{13}$&$27676935$&${-6782490}$&${10}$&C\\
$(2,0,0,0,0,0,1,0,0,0,1,1)$&${\bf 77427350}$&$\frac{762}{13}$&$\frac{54028975}{2}$&${-5344885}$&${6}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{77427350}}$&$\frac{762}{13}$&$\frac{54028975}{2}$&${+5344885}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,0,3,1)$&${\bf 77427350'}$&$\frac{960}{13}$&$34034000$&${-70605080}$&${2}$&C\\
$(1,3,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{77427350'}}$&$\frac{960}{13}$&$34034000$&${+70605080}$&${11}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 77427350''}$&$\frac{996}{13}$&$35310275$&${+65546390}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{77427350''}}$&$\frac{996}{13}$&$35310275$&${-65546390}$&${7}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,5)$&${\bf 77597520}$&$\frac{942}{13}$&$33469260$&${-49961640}$&${1}$&C\\
$(5,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{77597520}}$&$\frac{942}{13}$&$33469260$&${+49961640}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,2,0)$&${\bf 77837760}$&$\frac{778}{13}$&$27727920$&${-3014496}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{77837760}}$&$\frac{778}{13}$&$27727920$&${+3014496}$&${11}$&C\\
$(1,1,0,1,0,0,0,0,0,1,0,0)$&${\bf 78478400}$&$\frac{759}{13}$&$27273400$&${+20156640}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,1,0,1,1)$&${\bf \overline{78478400}}$&$\frac{759}{13}$&$27273400$&${-20156640}$&${9}$&C\\
$(2,0,0,0,0,1,0,0,0,0,1,1)$&${\bf 79639560}$&$\frac{761}{13}$&$27749865$&${-360672}$&${5}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{79639560}}$&$\frac{761}{13}$&$27749865$&${+360672}$&${8}$&C\\
$(3,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 79639560'}$&$\frac{838}{13}$&$30557670$&${+39533364}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,3)$&${\bf \overline{79639560'}}$&$\frac{838}{13}$&$30557670$&${-39533364}$&${12}$&C\\
$(4,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 79639560''}$&$72$&$34131240$&${+64539072}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,4)$&${\bf \overline{79639560''}}$&${72}$&$34131240$&${-64539072}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,2,2,1)$&${\bf 79639560'''}$&$\frac{986}{13}$&$35954490$&${-75897588}$&${2}$&C\\
$(1,2,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{79639560'''}}$&$\frac{986}{13}$&$35954490$&${+75897588}$&${11}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 79639560''''}$&$\frac{1058}{13}$&$38579970$&${+57620004}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{79639560''''}}$&$\frac{1058}{13}$&$38579970$&${-57620004}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,4)$&${\bf 79879800}$&$\frac{882}{13}$&$32259150$&${-17133060}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{79879800}}$&$\frac{882}{13}$&$32259150$&${+17133060}$&${11}$&C\\
$(2,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 80308800}$&$\frac{791}{13}$&$29086200$&${+18514080}$&${2}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,2)$&${\bf \overline{80308800}}$&$\frac{791}{13}$&$29086200$&${-18514080}$&${11}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,2)$&${\bf 80405325}$&$\frac{788}{13}$&$\frac{58021425}{2}$&${+15299235}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{80405325}}$&$\frac{788}{13}$&$\frac{58021425}{2}$&${-15299235}$&${7}$&C\\
$(2,3,0,0,0,0,0,0,0,0,1,0)$&${\bf 80405325'}$&$\frac{944}{13}$&$34753950$&${+62567820}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{80405325'}}$&$\frac{944}{13}$&$34753950$&${-62567820}$&${7}$&C\\
$(3,2,0,0,0,0,0,0,0,1,0,0)$&${\bf 81087552}$&$\frac{915}{13}$&$33972120$&${+57474144}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,2,3)$&${\bf \overline{81087552}}$&$\frac{915}{13}$&$33972120$&${-57474144}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,1,0,1,3)$&${\bf 81729648}$&$\frac{865}{13}$&$32370030$&${-55139616}$&${5}$&C\\
$(3,1,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{81729648}}$&$\frac{865}{13}$&$32370030$&${+55139616}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,0,3,0,0)$&${\bf 81981900}$&$\frac{892}{13}$&$33483450$&${-34086780}$&${6}$&C\\
$(0,0,3,0,0,0,0,0,0,0,1,0)$&${\bf \overline{81981900}}$&$\frac{892}{13}$&$33483450$&${+34086780}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,1,4)$&${\bf 82300400}$&$\frac{969}{13}$&$36515150$&${-81034240}$&${5}$&C\\
$(4,1,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{82300400}}$&$\frac{969}{13}$&$36515150$&${+81034240}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,7)$&${\bf 82535544}$&$\frac{1214}{13}$&$45878274$&${-138012732}$&${4}$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{82535544}}$&$\frac{1214}{13}$&$45878274$&${+138012732}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,5,2)$&${\bf 82535544'}$&$\frac{1280}{13}$&$48372480$&${-139070880}$&${1}$&C\\
$(2,5,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{82535544'}}$&$\frac{1280}{13}$&$48372480$&${+139070880}$&${12}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 83259540}$&$\frac{1276}{13}$&$48644310$&${+73012212}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{83259540}}$&$\frac{1276}{13}$&$48644310$&${-73012212}$&${10}$&C\\
$(8,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 83431920}$&$\frac{1281}{13}$&$48936030$&${+133257696}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{83431920}}$&$\frac{1281}{13}$&$48936030$&${-133257696}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,3,2)$&${\bf 83621538}$&$\frac{1064}{13}$&$40738698$&${-101303748}$&${2}$&C\\
$(2,3,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{83621538}}$&$\frac{1064}{13}$&$40738698$&${+101303748}$&${11}$&C\\
$(0,0,1,1,0,1,0,0,0,0,0,0)$&${\bf 83738655}$&$64$&$31900440$&${+28275390}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,1,1,0,0)$&${\bf \overline{83738655}}$&${64}$&$31900440$&${-28275390}$&${0}$&C\\
$(0,0,0,1,2,0,0,0,0,0,0,0)$&${\bf 83738655'}$&$\frac{916}{13}$&$\frac{70242315}{2}$&${+28626741}$&${1}$&C\\
$(0,0,0,0,0,0,0,2,1,0,0,0)$&${\bf \overline{83738655'}}$&$\frac{916}{13}$&$\frac{70242315}{2}$&${-28626741}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,2,4)$&${\bf 84063980}$&$\frac{1116}{13}$&$42955770$&${-120108196}$&${2}$&C\\
$(4,2,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{84063980}}$&$\frac{1116}{13}$&$42955770$&${+120108196}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,3)$&${\bf 84948864}$&$\frac{864}{13}$&$33606144$&${-53040000}$&${1}$&C\\
$(3,0,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{84948864}}$&$\frac{864}{13}$&$33606144$&${+53040000}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,1,1,0)$&${\bf 85261176}$&$58$&$29435406$&${-7197372}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,1,0,0,1)$&${\bf \overline{85261176}}$&${58}$&$29435406$&${+7197372}$&${0}$&C\\
$(0,3,0,0,0,0,0,0,0,0,2,0)$&${\bf 85571200}$&$\frac{882}{13}$&$34557600$&${+19208640}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{85571200}}$&$\frac{882}{13}$&$34557600$&${-19208640}$&${11}$&C\\
$(18,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 86493225}$&$\frac{3348}{13}$&$\frac{265182525}{2}$&${+866262915}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,18)$&${\bf \overline{86493225}}$&$\frac{3348}{13}$&$\frac{265182525}{2}$&${-866262915}$&${8}$&C\\
$(2,2,0,0,0,0,0,1,0,0,0,0)$&${\bf 86718632}$&$\frac{864}{13}$&$34306272$&${+48340656}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,2,2)$&${\bf \overline{86718632}}$&$\frac{864}{13}$&$34306272$&${-48340656}$&${12}$&C\\
$(1,0,0,0,1,0,0,0,1,0,0,1)$&${\bf 87447360}$&$\frac{747}{13}$&$29909880$&${-4062240}$&${1}$&C\\
$(1,0,0,1,0,0,0,1,0,0,0,1)$&${\bf \overline{87447360}}$&$\frac{747}{13}$&$29909880$&${+4062240}$&${12}$&C\\
$(0,0,0,2,0,0,0,0,0,0,1,1)$&${\bf 87447360'}$&$\frac{813}{13}$&$32552520$&${+1799616}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{87447360'}}$&$\frac{813}{13}$&$32552520$&${-1799616}$&${8}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,2)$&${\bf 87516000}$&$\frac{1022}{13}$&$40953000$&${+79050000}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{87516000}}$&$\frac{1022}{13}$&$40953000$&${-79050000}$&${7}$&C\\
$(2,0,2,0,0,0,0,0,0,0,1,0)$&${\bf 87844848}$&$\frac{840}{13}$&$33786480$&${+41509104}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{87844848}}$&$\frac{840}{13}$&$33786480$&${-41509104}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,9)$&${\bf 87885070}$&$\frac{1536}{13}$&$61809280$&${-236806804}$&${3}$&C\\
$(9,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{87885070}}$&$\frac{1536}{13}$&$61809280$&${+236806804}$&${10}$&C\\
$(9,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 87885070'}$&$132$&$69052555$&${+293787234}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,9)$&${\bf \overline{87885070'}}$&${132}$&$69052555$&${-293787234}$&${0}$&C\\
$(2,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 88339680}$&$\frac{812}{13}$&$32844240$&${+25534080}$&${1}$&C\\
$(0,0,0,0,0,1,0,1,0,0,0,2)$&${\bf \overline{88339680}}$&$\frac{812}{13}$&$32844240$&${-25534080}$&${12}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,3)$&${\bf 91016640}$&$\frac{826}{13}$&$34422960$&${-12665952}$&${5}$&C\\
$(3,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{91016640}}$&$\frac{826}{13}$&$34422960$&${+12665952}$&${8}$&C\\
$(0,0,1,1,0,0,0,1,0,0,0,0)$&${\bf 91182091}$&$\frac{804}{13}$&$\frac{67134067}{2}$&${+19402383}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,1,1,0,0)$&${\bf \overline{91182091}}$&$\frac{804}{13}$&$\frac{67134067}{2}$&${-19402383}$&${11}$&C\\
$(0,0,1,0,0,0,0,2,0,0,0,0)$&${\bf 91182091'}$&$\frac{840}{13}$&$35070035$&${-3097094}$&${6}$&C\\
$(0,0,0,0,2,0,0,0,0,1,0,0)$&${\bf \overline{91182091'}}$&$\frac{840}{13}$&$35070035$&${+3097094}$&${7}$&C\\
$(1,0,0,0,0,0,1,0,1,0,0,1)$&${\bf 91819728}$&$\frac{769}{13}$&$32330298$&${-15593760}$&${3}$&C\\
$(1,0,0,1,0,1,0,0,0,0,0,1)$&${\bf \overline{91819728}}$&$\frac{769}{13}$&$32330298$&${+15593760}$&${10}$&C\\
$(0,0,2,0,0,0,0,0,0,0,1,2)$&${\bf 91891800}$&$\frac{830}{13}$&$34922250$&${-6979860}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{91891800}}$&$\frac{830}{13}$&$34922250$&${+6979860}$&${11}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 92717625}$&$\frac{876}{13}$&$\frac{74377875}{2}$&${+14542125}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{92717625}}$&$\frac{876}{13}$&$\frac{74377875}{2}$&${-14542125}$&${9}$&C\\
$(2,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 92756664}$&$\frac{830}{13}$&$35250930$&${+21142836}$&${2}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,2)$&${\bf \overline{92756664}}$&$\frac{830}{13}$&$35250930$&${-21142836}$&${11}$&C\\
$(0,0,0,1,1,0,0,0,0,1,0,0)$&${\bf 94734640}$&$\frac{801}{13}$&$34744710$&${+7116928}$&${6}$&C\\
$(0,0,1,0,0,0,0,1,1,0,0,0)$&${\bf \overline{94734640}}$&$\frac{801}{13}$&$34744710$&${-7116928}$&${7}$&C\\
$(2,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 94864770}$&$\frac{808}{13}$&$35096490$&${+16085628}$&${3}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,2)$&${\bf \overline{94864770}}$&$\frac{808}{13}$&$35096490$&${-16085628}$&${10}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,2)$&${\bf 94942848}$&$\frac{970}{13}$&$42167840$&${+66441024}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{94942848}}$&$\frac{970}{13}$&$42167840$&${-66441024}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,6)$&${\bf 95056962}$&$\frac{1240}{13}$&$53970070$&${-164094336}$&${4}$&C\\
$(6,2,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{95056962}}$&$\frac{1240}{13}$&$53970070$&${+164094336}$&${9}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,3)$&${\bf 95135040}$&$\frac{863}{13}$&$37592280$&${+7055136}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{95135040}}$&$\frac{863}{13}$&$37592280$&${-7055136}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,4,4)$&${\bf 95527250}$&$\frac{1332}{13}$&$58261125$&${-183706250}$&${1}$&C\\
$(4,4,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{95527250}}$&$\frac{1332}{13}$&$58261125$&${+183706250}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,2,2)$&${\bf 95567472}$&$\frac{890}{13}$&$38944620$&${-65668824}$&${1}$&C\\
$(2,2,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{95567472}}$&$\frac{890}{13}$&$38944620$&${+65668824}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,2,1,3)$&${\bf 95567472'}$&$\frac{1025}{13}$&$44851950$&${-105846624}$&${2}$&C\\
$(3,1,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{95567472'}}$&$\frac{1025}{13}$&$44851950$&${+105846624}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,6)$&${\bf 95567472''}$&$\frac{1084}{13}$&$47433672$&${-117812448}$&${4}$&C\\
$(6,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{95567472''}}$&$\frac{1084}{13}$&$47433672$&${+117812448}$&${9}$&C\\
$(1,0,0,0,0,0,2,0,0,0,0,1)$&${\bf 96192096}$&$\frac{825}{13}$&$36336300$&${-6342336}$&${1}$&C\\
$(1,0,0,0,0,2,0,0,0,0,0,1)$&${\bf \overline{96192096}}$&$\frac{825}{13}$&$36336300$&${+6342336}$&${12}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,5)$&${\bf 96291468}$&$\frac{964}{13}$&$42502278$&${-75128508}$&${3}$&C\\
$(5,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{96291468}}$&$\frac{964}{13}$&$42502278$&${+75128508}$&${10}$&C\\
$(3,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 96532800}$&$66$&$37923600$&${+53782560}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,3)$&${\bf \overline{96532800}}$&${66}$&$37923600$&${-53782560}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,7)$&${\bf 96532800'}$&$\frac{1243}{13}$&$54940600$&${-162620640}$&${6}$&C\\
$(7,1,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{96532800'}}$&$\frac{1243}{13}$&$54940600$&${+162620640}$&${7}$&C\\
$(0,1,0,1,0,0,0,0,0,1,0,1)$&${\bf 96887700}$&$\frac{752}{13}$&$33360600$&${+2413320}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,1,0,1,0)$&${\bf \overline{96887700}}$&$\frac{752}{13}$&$33360600$&${-2413320}$&${11}$&C\\
$(2,0,0,0,0,0,0,0,0,3,0,0)$&${\bf 97337240}$&$\frac{918}{13}$&$40913730$&${-32760156}$&${6}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,2)$&${\bf \overline{97337240}}$&$\frac{918}{13}$&$40913730$&${+32760156}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,11)$&${\bf 97349616}$&$\frac{1760}{13}$&$78450240$&${-322715760}$&${4}$&C\\
$(11,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{97349616}}$&$\frac{1760}{13}$&$78450240$&${+322715760}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,2,0,0,1)$&${\bf 97441344}$&$\frac{814}{13}$&$36317424$&${-24189984}$&${6}$&C\\
$(1,0,0,2,0,0,0,0,0,0,1,0)$&${\bf \overline{97441344}}$&$\frac{814}{13}$&$36317424$&${+24189984}$&${7}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1,3)$&${\bf 97558461}$&$80$&$46456410$&${+21961212}$&${0}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{97558461}}$&${80}$&$46456410$&${-21961212}$&${0}$&C\\
$(5,0,0,0,0,0,0,0,0,0,2,1)$&${\bf 98378280}$&$77$&$45090045$&${+35433216}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{98378280}}$&${77}$&$45090045$&${-35433216}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,1,2,2)$&${\bf 98560800}$&$\frac{917}{13}$&$41382900$&${-77332320}$&${5}$&C\\
$(2,2,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{98560800}}$&$\frac{917}{13}$&$41382900$&${+77332320}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,0,1,0,2)$&${\bf 99107008}$&$75$&$44244200$&${+41830880}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,5)$&${\bf \overline{99107008}}$&${75}$&$44244200$&${-41830880}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,0,2,3)$&${\bf 99107008'}$&$\frac{999}{13}$&$45333288$&${-105691040}$&${2}$&C\\
$(3,2,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{99107008'}}$&$\frac{999}{13}$&$45333288$&${+105691040}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,2,0,0,2)$&${\bf 99549450}$&$\frac{850}{13}$&$\frac{77488125}{2}$&${-43986735}$&${4}$&C\\
$(2,0,0,2,0,0,0,0,0,0,0,1)$&${\bf \overline{99549450}}$&$\frac{850}{13}$&$\frac{77488125}{2}$&${+43986735}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,0,0,2,0)$&${\bf 100394112}$&$\frac{804}{13}$&$36958272$&${+4412928}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{100394112}}$&$\frac{804}{13}$&$36958272$&${-4412928}$&${11}$&C\\
$(0,0,0,2,0,1,0,0,0,0,0,0)$&${\bf 100486386}$&$\frac{890}{13}$&$\frac{81898245}{2}$&${+32742567}$&${1}$&C\\
$(0,0,0,0,0,0,1,0,2,0,0,0)$&${\bf \overline{100486386}}$&$\frac{890}{13}$&$\frac{81898245}{2}$&${-32742567}$&${12}$&C\\
$(8,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 100727550}$&$104$&$62355150$&${+206338860}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,8)$&${\bf \overline{100727550}}$&${104}$&$62355150$&${-206338860}$&${0}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,5)$&${\bf 100876776}$&$\frac{960}{13}$&$44341440$&${-71550960}$&${2}$&C\\
$(5,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{100876776}}$&$\frac{960}{13}$&$44341440$&${+71550960}$&${11}$&C\\
$(1,1,1,0,0,0,0,1,0,0,0,0)$&${\bf 101756928}$&$\frac{799}{13}$&$37227008$&${+36900864}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,1,1,1)$&${\bf \overline{101756928}}$&$\frac{799}{13}$&$37227008$&${-36900864}$&${12}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 102021920}$&$\frac{1038}{13}$&$48488440$&${+25286352}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{102021920}}$&$\frac{1038}{13}$&$48488440$&${-25286352}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,5)$&${\bf 103611872}$&$\frac{1254}{13}$&$59491432$&${+30172688}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{103611872}}$&$\frac{1254}{13}$&$59491432$&${-30172688}$&${12}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,2)$&${\bf 104053950}$&$\frac{866}{13}$&$\frac{82518975}{2}$&${+41015205}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{104053950}}$&$\frac{866}{13}$&$\frac{82518975}{2}$&${-41015205}$&${7}$&C\\
$(0,0,1,1,0,0,1,0,0,0,0,0)$&${\bf 104208104}$&$\frac{825}{13}$&$39364325$&${+28316288}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,1,1,0,0)$&${\bf \overline{104208104}}$&$\frac{825}{13}$&$39364325$&${-28316288}$&${12}$&C\\
$(3,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 104289900}$&$\frac{826}{13}$&$39442975$&${+34787610}$&${5}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,3)$&${\bf \overline{104289900}}$&$\frac{826}{13}$&$39442975$&${-34787610}$&${8}$&C\\
$(7,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 106186080}$&$\frac{1198}{13}$&$58246760$&${+120835728}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{106186080}}$&$\frac{1198}{13}$&$58246760$&${-120835728}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,1,1,0)$&${\bf 106334800}$&$\frac{798}{13}$&$38853100$&${-34279960}$&${4}$&C\\
$(0,1,1,0,1,0,0,0,0,0,0,1)$&${\bf \overline{106334800}}$&$\frac{798}{13}$&$38853100$&${+34279960}$&${9}$&C\\
$(2,2,0,0,0,0,1,0,0,0,0,0)$&${\bf 106427412}$&$68$&$43077762$&${+65883636}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,2,2)$&${\bf \overline{106427412}}$&${68}$&$43077762$&${-65883636}$&${0}$&C\\
$(1,0,0,0,0,1,0,0,1,0,0,1)$&${\bf 106602496}$&$\frac{765}{13}$&$37340160$&${-11235328}$&${2}$&C\\
$(1,0,0,1,0,0,1,0,0,0,0,1)$&${\bf \overline{106602496}}$&$\frac{765}{13}$&$37340160$&${+11235328}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,1,1,1)$&${\bf 106602496'}$&$\frac{825}{13}$&$40268800$&${-52023296}$&${1}$&C\\
$(1,1,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{106602496'}}$&$\frac{825}{13}$&$40268800$&${+52023296}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,1,0,1)$&${\bf 107207100}$&$\frac{856}{13}$&$42018900$&${+30887640}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,3,0)$&${\bf \overline{107207100}}$&$\frac{856}{13}$&$42018900$&${-30887640}$&${11}$&C\\
$(13,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 108166240}$&$\frac{2325}{13}$&$115149500$&${+607395040}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,13)$&${\bf \overline{108166240}}$&$\frac{2325}{13}$&$115149500$&${-607395040}$&${11}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,3)$&${\bf 109283174}$&$\frac{954}{13}$&$\frac{95472663}{2}$&${+36300355}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{109283174}}$&$\frac{954}{13}$&$\frac{95472663}{2}$&${-36300355}$&${9}$&C\\
$(9,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 109432400}$&$117$&$76211850$&${+288219360}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,9)$&${\bf \overline{109432400}}$&${117}$&$76211850$&${-288219360}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,1,0,0,3)$&${\bf 111242560}$&$\frac{903}{13}$&$45994520$&${-73357856}$&${1}$&C\\
$(3,0,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{111242560}}$&$\frac{903}{13}$&$45994520$&${+73357856}$&${12}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,3)$&${\bf 111495384}$&$\frac{889}{13}$&$45384339$&${+16039296}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{111495384}}$&$\frac{889}{13}$&$45384339$&${-16039296}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,2,1,0,1)$&${\bf 111651540}$&$\frac{916}{13}$&$46828210$&${-67392468}$&${1}$&C\\
$(1,0,1,2,0,0,0,0,0,0,0,0)$&${\bf \overline{111651540}}$&$\frac{916}{13}$&$46828210$&${+67392468}$&${12}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,7)$&${\bf 113809696}$&$\frac{1269}{13}$&$66128436$&${-182709472}$&${6}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{113809696}}$&$\frac{1269}{13}$&$66128436$&${+182709472}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,2,0,2,0)$&${\bf 114514400}$&$\frac{942}{13}$&$49392200$&${-77597520}$&${1}$&C\\
$(0,2,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{114514400}}$&$\frac{942}{13}$&$49392200$&${+77597520}$&${12}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 114632700}$&$\frac{1786}{13}$&$93742675$&${-370729710}$&${4}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{114632700}}$&$\frac{1786}{13}$&$93742675$&${+370729710}$&${9}$&C\\
$(5,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 115287744}$&$\frac{1029}{13}$&$54318264$&${+113675328}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,5)$&${\bf \overline{115287744}}$&$\frac{1029}{13}$&$54318264$&${-113675328}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,2,0,0,1)$&${\bf 116141025}$&$\frac{840}{13}$&$44669625$&${-19631430}$&${6}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,2)$&${\bf \overline{116141025}}$&$\frac{840}{13}$&$44669625$&${+19631430}$&${7}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,4)$&${\bf 116141025'}$&$\frac{892}{13}$&$\frac{94869775}{2}$&${-63976185}$&${6}$&C\\
$(4,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{116141025'}}$&$\frac{892}{13}$&$\frac{94869775}{2}$&${+63976185}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,3,0,1)$&${\bf 116141025''}$&$\frac{928}{13}$&$49349300$&${-70171920}$&${4}$&C\\
$(1,0,3,0,0,0,0,0,0,0,0,1)$&${\bf \overline{116141025''}}$&$\frac{928}{13}$&$49349300$&${+70171920}$&${9}$&C\\
$(2,1,0,1,0,0,0,0,0,0,1,0)$&${\bf 116804688}$&$\frac{814}{13}$&$43534348$&${+49884120}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{116804688}}$&$\frac{814}{13}$&$43534348$&${-49884120}$&${7}$&C\\
$(0,0,0,2,0,0,0,1,0,0,0,0)$&${\bf 117234117}$&$\frac{860}{13}$&$\frac{92327235}{2}$&${+23228205}$&${3}$&C\\
$(0,0,0,0,1,0,0,0,2,0,0,0)$&${\bf \overline{117234117}}$&$\frac{860}{13}$&$\frac{92327235}{2}$&${-23228205}$&${10}$&C\\
$(0,0,1,0,1,0,0,0,1,0,0,0)$&${\bf 118418300}$&$\frac{798}{13}$&$43268225$&${+13805610}$&${4}$&C\\
$(0,0,0,1,0,0,0,1,0,1,0,0)$&${\bf \overline{118418300}}$&$\frac{798}{13}$&$43268225$&${-13805610}$&${9}$&C\\
$(1,0,0,3,0,0,0,0,0,0,0,0)$&${\bf 119094976}$&$75$&$53167400$&${+70374304}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,3,0,0,1)$&${\bf \overline{119094976}}$&${75}$&$53167400$&${-70374304}$&${0}$&C\\
$(3,1,0,0,0,0,0,0,1,0,0,1)$&${\bf 119218176}$&$65$&$46126080$&${+43610112}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,0,1,3)$&${\bf \overline{119218176}}$&${65}$&$46126080$&${-43610112}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,1,0,0,1)$&${\bf 119238119}$&$60$&$\frac{85170085}{2}$&${+20131111}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,1,0,2)$&${\bf \overline{119238119}}$&${60}$&$\frac{85170085}{2}$&${-20131111}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,1,0,0,1)$&${\bf 119459340}$&$62$&$44086185$&${+27563562}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,0,2,1)$&${\bf \overline{119459340}}$&${62}$&$44086185$&${-27563562}$&${0}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,4)$&${\bf 119459340'}$&$\frac{886}{13}$&$48461985$&${-41852538}$&${3}$&C\\
$(4,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{119459340'}}$&$\frac{886}{13}$&$48461985$&${+41852538}$&${10}$&C\\
$(0,0,1,0,0,2,0,0,0,0,0,0)$&${\bf 119626650}$&$\frac{882}{13}$&$\frac{96621525}{2}$&${+26853255}$&${2}$&C\\
$(0,0,0,0,0,0,2,0,0,1,0,0)$&${\bf \overline{119626650}}$&$\frac{882}{13}$&$\frac{96621525}{2}$&${-26853255}$&${11}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 120120000}$&$\frac{967}{13}$&$53185000$&${+50508000}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{120120000}}$&$\frac{967}{13}$&$53185000$&${-50508000}$&${9}$&C\\
$(14,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 120349800}$&$182$&$130378950$&${+677970540}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,14)$&${\bf \overline{120349800}}$&${182}$&$130378950$&${-677970540}$&${0}$&C\\
$(3,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 121671550}$&$72$&$52144950$&${+73951020}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,3)$&${\bf \overline{121671550}}$&${72}$&$52144950$&${-73951020}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,4)$&${\bf 121671550'}$&$\frac{1020}{13}$&$56824625$&${-117684710}$&${1}$&C\\
$(4,0,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{121671550'}}$&$\frac{1020}{13}$&$56824625$&${+117684710}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,7)$&${\bf 122274880}$&$\frac{1371}{13}$&$76757720$&${-268332896}$&${1}$&C\\
$(7,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{122274880}}$&$\frac{1371}{13}$&$76757720$&${+268332896}$&${12}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 122274880'}$&$\frac{1503}{13}$&$84147960$&${+237696992}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{122274880'}}$&$\frac{1503}{13}$&$84147960$&${-237696992}$&${7}$&C\\
$(1,1,1,0,0,0,1,0,0,0,0,0)$&${\bf 122426304}$&$63$&$45909864$&${+51673440}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,1,1,1)$&${\bf \overline{122426304}}$&${63}$&$45909864$&${-51673440}$&${0}$&C\\
$(0,4,0,0,0,0,0,0,0,1,0,0)$&${\bf 122522400}$&$\frac{982}{13}$&$55090200$&${+83195280}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,4,0)$&${\bf \overline{122522400}}$&$\frac{982}{13}$&$55090200$&${-83195280}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,1,1,2)$&${\bf 123883760}$&$\frac{921}{13}$&$52242190$&${-100097088}$&${2}$&C\\
$(2,1,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{123883760}}$&$\frac{921}{13}$&$52242190$&${+100097088}$&${11}$&C\\
$(2,0,0,1,0,0,0,0,0,1,0,1)$&${\bf 125074950}$&$\frac{778}{13}$&$\frac{89110175}{2}$&${+13457115}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,1,0,0,2)$&${\bf \overline{125074950}}$&$\frac{778}{13}$&$\frac{89110175}{2}$&${-13457115}$&${11}$&C\\
$(5,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 125798400}$&$\frac{1019}{13}$&$58694400$&${+106536960}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{125798400}}$&$\frac{1019}{13}$&$58694400$&${-106536960}$&${9}$&C\\
$(1,0,0,0,0,0,1,1,0,0,0,1)$&${\bf 126252126}$&$\frac{804}{13}$&$46477431$&${-15765750}$&${2}$&C\\
$(1,0,0,0,1,1,0,0,0,0,0,1)$&${\bf \overline{126252126}}$&$\frac{804}{13}$&$46477431$&${+15765750}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 127423296}$&$\frac{1059}{13}$&$61786296$&${+113229792}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,6)$&${\bf \overline{127423296}}$&$\frac{1059}{13}$&$61786296$&${-113229792}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,2,0,1)$&${\bf 127891764}$&$\frac{890}{13}$&$52117065$&${-73485594}$&${1}$&C\\
$(1,0,2,0,1,0,0,0,0,0,0,0)$&${\bf \overline{127891764}}$&$\frac{890}{13}$&$52117065$&${+73485594}$&${12}$&C\\
$(3,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 128356800}$&$\frac{847}{13}$&$49779400$&${+53048160}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,3)$&${\bf \overline{128356800}}$&$\frac{847}{13}$&$49779400$&${-53048160}$&${10}$&C\\
$(1,2,1,0,0,0,0,0,0,0,1,0)$&${\bf 128648520}$&$\frac{866}{13}$&$51011730$&${+69533604}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{128648520}}$&$\frac{866}{13}$&$51011730$&${-69533604}$&${7}$&C\\
$(2,1,1,0,0,0,0,0,0,1,0,0)$&${\bf 128710400}$&$\frac{837}{13}$&$49327200$&${+59970560}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,1,1,2)$&${\bf \overline{128710400}}$&$\frac{837}{13}$&$49327200$&${-59970560}$&${9}$&C\\
$(4,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 129804675}$&$\frac{960}{13}$&$57057000$&${+65719290}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{129804675}}$&$\frac{960}{13}$&$57057000$&${-65719290}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,4)$&${\bf 130130000}$&$\frac{960}{13}$&$57200000$&${-26000}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{130130000}}$&$\frac{960}{13}$&$57200000$&${+26000}$&${11}$&C\\
$(0,0,0,2,0,0,1,0,0,0,0,0)$&${\bf 130260130}$&$\frac{882}{13}$&$\frac{105210105}{2}$&${+33638605}$&${2}$&C\\
$(0,0,0,0,0,1,0,0,2,0,0,0)$&${\bf \overline{130260130}}$&$\frac{882}{13}$&$\frac{105210105}{2}$&${-33638605}$&${11}$&C\\
$(8,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 130945815}$&$\frac{1328}{13}$&$79622730$&${+236478636}$&${3}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,8)$&${\bf \overline{130945815}}$&$\frac{1328}{13}$&$79622730$&${-236478636}$&${10}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,3)$&${\bf 131171040}$&$\frac{837}{13}$&$50270220$&${+3538080}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{131171040}}$&$\frac{837}{13}$&$50270220$&${-3538080}$&${9}$&C\\
$(0,0,0,0,0,3,0,0,0,0,0,0)$&${\bf 131589315}$&$\frac{1008}{13}$&$60733530$&${+13987116}$&${5}$&C\\
$(0,0,0,0,0,0,3,0,0,0,0,0)$&${\bf \overline{131589315}}$&$\frac{1008}{13}$&$60733530$&${-13987116}$&${8}$&C\\
$(0,1,0,0,0,0,0,1,0,0,2,0)$&${\bf 132132000}$&$\frac{814}{13}$&$49247000$&${-37263600}$&${6}$&C\\
$(0,2,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{132132000}}$&$\frac{814}{13}$&$49247000$&${+37263600}$&${7}$&C\\
$(1,0,2,0,0,0,0,0,1,0,0,0)$&${\bf 132628496}$&$\frac{834}{13}$&$50646596$&${+43789928}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,2,0,1)$&${\bf \overline{132628496}}$&$\frac{834}{13}$&$50646596$&${-43789928}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,4,0)$&${\bf 132732600}$&$\frac{1072}{13}$&$65150800$&${-139070880}$&${1}$&C\\
$(0,4,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{132732600}}$&$\frac{1072}{13}$&$65150800$&${+139070880}$&${12}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,3)$&${\bf 133253120}$&$\frac{993}{13}$&$60586240$&${+63817728}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{133253120}}$&$\frac{993}{13}$&$60586240$&${-63817728}$&${9}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,3)$&${\bf 133491072}$&$\frac{840}{13}$&$51342720$&${-27071616}$&${6}$&C\\
$(3,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{133491072}}$&$\frac{840}{13}$&$51342720$&${+27071616}$&${7}$&C\\
$(6,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 133513380}$&$\frac{1138}{13}$&$69568785$&${+172847142}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,6)$&${\bf \overline{133513380}}$&$\frac{1138}{13}$&$69568785$&${-172847142}$&${8}$&C\\
$(7,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 133513380'}$&$\frac{1172}{13}$&$71647290$&${+160545060}$&${3}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,7)$&${\bf \overline{133513380'}}$&$\frac{1172}{13}$&$71647290$&${-160545060}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,4,2)$&${\bf 134502368}$&$\frac{1110}{13}$&$68359720$&${-157949584}$&${4}$&C\\
$(2,4,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{134502368}}$&$\frac{1110}{13}$&$68359720$&${+157949584}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,6)$&${\bf 134502368'}$&$\frac{1254}{13}$&$77228008$&${-233330032}$&${1}$&C\\
$(6,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{134502368'}}$&$\frac{1254}{13}$&$77228008$&${+233330032}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,1,2)$&${\bf 136272136}$&$\frac{804}{13}$&$50166116$&${-17017000}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{136272136}}$&$\frac{804}{13}$&$50166116$&${+17017000}$&${11}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,4)$&${\bf 138458320}$&$\frac{918}{13}$&$58198140$&${-65300872}$&${6}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{138458320}}$&$\frac{918}{13}$&$58198140$&${+65300872}$&${7}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,2)$&${\bf 138601125}$&$\frac{840}{13}$&$53308125$&${+48332700}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{138601125}}$&$\frac{840}{13}$&$53308125$&${-48332700}$&${7}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,5)$&${\bf 138705567}$&$\frac{1020}{13}$&$\frac{129560145}{2}$&${-68590665}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{138705567}}$&$\frac{1020}{13}$&$\frac{129560145}{2}$&${+68590665}$&${12}$&C\\
$(3,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 139053200}$&$\frac{840}{13}$&$53482000$&${+37534640}$&${6}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,3)$&${\bf \overline{139053200}}$&$\frac{840}{13}$&$53482000$&${-37534640}$&${7}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,4)$&${\bf 139369230}$&$\frac{986}{13}$&$\frac{125840715}{2}$&${+8358441}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{139369230}}$&$\frac{986}{13}$&$\frac{125840715}{2}$&${-8358441}$&${11}$&C\\
$(0,0,1,0,1,1,0,0,0,0,0,0)$&${\bf 139564425}$&$\frac{864}{13}$&$55212300$&${+40098630}$&${1}$&C\\
$(0,0,0,0,0,0,1,1,0,1,0,0)$&${\bf \overline{139564425}}$&$\frac{864}{13}$&$55212300$&${-40098630}$&${12}$&C\\
$(0,0,1,0,0,0,2,0,0,0,0,0)$&${\bf 139564425'}$&$\frac{876}{13}$&$\frac{111958275}{2}$&${+12464595}$&${4}$&C\\
$(0,0,0,0,0,2,0,0,0,1,0,0)$&${\bf \overline{139564425'}}$&$\frac{876}{13}$&$\frac{111958275}{2}$&${-12464595}$&${9}$&C\\
$(19,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 141120525}$&$\frac{3648}{13}$&$235717800$&${+1602881040}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,19)$&${\bf \overline{141120525}}$&$\frac{3648}{13}$&$235717800$&${-1602881040}$&${7}$&C\\
$(0,0,1,0,1,0,0,0,0,0,1,1)$&${\bf 141261120}$&$\frac{787}{13}$&$50903160$&${-2046240}$&${5}$&C\\
$(1,1,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{141261120}}$&$\frac{787}{13}$&$50903160$&${+2046240}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,5)$&${\bf 141489504}$&$\frac{1085}{13}$&$70291260$&${-177768864}$&${1}$&C\\
$(5,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{141489504}}$&$\frac{1085}{13}$&$70291260$&${+177768864}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,2,3,0)$&${\bf 141581440}$&$\frac{1098}{13}$&$71179680$&${-154042304}$&${1}$&C\\
$(0,3,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{141581440}}$&$\frac{1098}{13}$&$71179680$&${+154042304}$&${12}$&C\\
$(0,1,1,0,0,0,0,0,0,1,1,0)$&${\bf 141960000}$&$61$&$51545000$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,3,4)$&${\bf 142213500}$&$\frac{1162}{13}$&$75664875$&${-198402750}$&${4}$&C\\
$(4,3,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{142213500}}$&$\frac{1162}{13}$&$75664875$&${+198402750}$&${9}$&C\\
$(3,1,1,0,0,0,0,0,0,0,1,0)$&${\bf 143351208}$&$\frac{905}{13}$&$59401485$&${+98145216}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{143351208}}$&$\frac{905}{13}$&$59401485$&${-98145216}$&${7}$&C\\
$(1,0,0,0,1,0,0,1,0,0,0,1)$&${\bf 144288144}$&$60$&$51531480$&${0}$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 145367040}$&$\frac{837}{13}$&$55710720$&${+40734720}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{145367040}}$&$\frac{837}{13}$&$55710720$&${-40734720}$&${9}$&C\\
$(0,1,0,0,1,0,0,0,0,0,2,0)$&${\bf 147987840}$&$\frac{808}{13}$&$54750080$&${-13216896}$&${3}$&C\\
$(0,2,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{147987840}}$&$\frac{808}{13}$&$54750080$&${+13216896}$&${10}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,4)$&${\bf 148348200}$&$\frac{912}{13}$&$61947600$&${-39836160}$&${3}$&C\\
$(4,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{148348200}}$&$\frac{912}{13}$&$61947600$&${+39836160}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,1,1,0)$&${\bf 148868720}$&$\frac{786}{13}$&$53576380$&${-19675656}$&${1}$&C\\
$(0,1,1,0,0,0,0,1,0,0,0,1)$&${\bf \overline{148868720}}$&$\frac{786}{13}$&$53576380$&${+19675656}$&${12}$&C\\
$(1,0,2,0,0,0,0,0,0,0,1,1)$&${\bf 149324175}$&$\frac{824}{13}$&$56338425$&${+29496870}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{149324175}}$&$\frac{824}{13}$&$56338425$&${-29496870}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,1,2)$&${\bf 149324175'}$&$\frac{908}{13}$&$\frac{124163325}{2}$&${+20655765}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{149324175'}}$&$\frac{908}{13}$&$\frac{124163325}{2}$&${-20655765}$&${11}$&C\\
$(8,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 149652360}$&$\frac{1358}{13}$&$93053070$&${+294037236}$&${1}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,8)$&${\bf \overline{149652360}}$&$\frac{1358}{13}$&$93053070$&${-294037236}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,1,0,1,1)$&${\bf 150300150}$&$\frac{864}{13}$&$59459400$&${-78618540}$&${1}$&C\\
$(1,1,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{150300150}}$&$\frac{864}{13}$&$59459400$&${+78618540}$&${12}$&C\\
$(0,1,0,0,0,0,0,1,0,1,0,1)$&${\bf 152252100}$&$\frac{788}{13}$&$54933450$&${-32721780}$&${6}$&C\\
$(1,0,1,0,1,0,0,0,0,0,1,0)$&${\bf \overline{152252100}}$&$\frac{788}{13}$&$54933450$&${+32721780}$&${7}$&C\\
$(0,0,1,0,0,0,1,0,1,0,0,0)$&${\bf 152252100'}$&$\frac{814}{13}$&$56745975$&${-1809990}$&${6}$&C\\
$(0,0,0,1,0,1,0,0,0,1,0,0)$&${\bf \overline{152252100'}}$&$\frac{814}{13}$&$56745975$&${+1809990}$&${7}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,2)$&${\bf 152252100''}$&$\frac{892}{13}$&$62183550$&${+70361460}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{152252100''}}$&$\frac{892}{13}$&$62183550$&${-70361460}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,2,1,0)$&${\bf 152252100'''}$&$\frac{968}{13}$&$67481700$&${-111012720}$&${1}$&C\\
$(0,1,2,1,0,0,0,0,0,0,0,0)$&${\bf \overline{152252100'''}}$&$\frac{968}{13}$&$67481700$&${+111012720}$&${12}$&C\\
$(11,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 152977968}$&$\frac{1904}{13}$&$133365408$&${+605136624}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,11)$&${\bf \overline{152977968}}$&$\frac{1904}{13}$&$133365408$&${-605136624}$&${12}$&C\\
$(1,0,0,0,0,0,0,1,0,1,0,2)$&${\bf 153306153}$&$\frac{824}{13}$&$57840783$&${-62894832}$&${4}$&C\\
$(2,0,1,0,1,0,0,0,0,0,0,1)$&${\bf \overline{153306153}}$&$\frac{824}{13}$&$57840783$&${+62894832}$&${9}$&C\\
$(1,1,0,0,1,0,0,0,0,1,0,0)$&${\bf 153753600}$&$\frac{787}{13}$&$55404800$&${+31518720}$&${5}$&C\\
$(0,0,1,0,0,0,0,1,0,0,1,1)$&${\bf \overline{153753600}}$&$\frac{787}{13}$&$55404800$&${-31518720}$&${8}$&C\\
$(1,6,0,0,0,0,0,0,0,0,0,0)$&${\bf 155900472}$&$108$&$100221732$&${+289529448}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,6,1)$&${\bf \overline{155900472}}$&${108}$&$100221732$&${-289529448}$&${0}$&C\\
$(1,3,0,0,0,0,0,0,1,0,0,0)$&${\bf 155937600}$&$\frac{925}{13}$&$66045000$&${+92191680}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,3,1)$&${\bf \overline{155937600}}$&$\frac{925}{13}$&$66045000$&${-92191680}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,3,0,0,0)$&${\bf 156312156}$&$\frac{960}{13}$&$68708640$&${-58090032}$&${2}$&C\\
$(0,0,0,3,0,0,0,0,0,0,0,1)$&${\bf \overline{156312156}}$&$\frac{960}{13}$&$68708640$&${+58090032}$&${11}$&C\\
$(0,2,1,0,0,0,0,0,1,0,0,0)$&${\bf 156510900}$&$\frac{860}{13}$&$61629750$&${+62719020}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,1,2,0)$&${\bf \overline{156510900}}$&$\frac{860}{13}$&$61629750$&${-62719020}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,2,1,0,0)$&${\bf 157405248}$&$\frac{899}{13}$&$64792728$&${-59780448}$&${3}$&C\\
$(0,0,1,2,0,0,0,0,0,0,0,1)$&${\bf \overline{157405248}}$&$\frac{899}{13}$&$64792728$&${+59780448}$&${10}$&C\\
$(2,0,0,0,0,0,0,1,0,0,2,0)$&${\bf 157762176}$&$\frac{840}{13}$&$60677760$&${-31993728}$&${6}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{157762176}}$&$\frac{840}{13}$&$60677760$&${+31993728}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,0,1,2,0)$&${\bf 158107950}$&$\frac{916}{13}$&$66312675$&${-102551670}$&${1}$&C\\
$(0,2,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{158107950}}$&$\frac{916}{13}$&$66312675$&${+102551670}$&${12}$&C\\
$(3,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 159279120}$&$\frac{918}{13}$&$66949740$&${+32444568}$&${6}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,3)$&${\bf \overline{159279120}}$&$\frac{918}{13}$&$66949740$&${-32444568}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,1,0,3,0)$&${\bf 159279120'}$&$\frac{928}{13}$&$67679040$&${-101614032}$&${4}$&C\\
$(0,3,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{159279120'}}$&$\frac{928}{13}$&$67679040$&${+101614032}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,2,2,0)$&${\bf 161048888}$&$\frac{954}{13}$&$70348278$&${-109645172}$&${4}$&C\\
$(0,2,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{161048888}}$&$\frac{954}{13}$&$70348278$&${+109645172}$&${9}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,4)$&${\bf 161270109}$&$\frac{904}{13}$&$66752829$&${-78084162}$&${5}$&C\\
$(4,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{161270109}}$&$\frac{904}{13}$&$66752829$&${+78084162}$&${8}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,4)$&${\bf 161729568}$&$\frac{925}{13}$&$68498100$&${-46370016}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{161729568}}$&$\frac{925}{13}$&$68498100$&${+46370016}$&${10}$&C\\
$(0,0,1,0,0,1,0,0,1,0,0,0)$&${\bf 162402240}$&$\frac{813}{13}$&$60454680$&${+8825856}$&${5}$&C\\
$(0,0,0,1,0,0,1,0,0,1,0,0)$&${\bf \overline{162402240}}$&$\frac{813}{13}$&$60454680$&${-8825856}$&${8}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,4)$&${\bf 162899100}$&$\frac{902}{13}$&$67277925$&${-67606110}$&${4}$&C\\
$(4,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{162899100}}$&$\frac{902}{13}$&$67277925$&${+67606110}$&${9}$&C\\
$(4,1,0,0,0,0,0,0,0,1,0,1)$&${\bf 162954792}$&$\frac{934}{13}$&$69688542$&${+92872836}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,4)$&${\bf \overline{162954792}}$&$\frac{934}{13}$&$69688542$&${-92872836}$&${11}$&C\\
$(8,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 162954792'}$&$\frac{1350}{13}$&$100727550$&${+306618732}$&${2}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,8)$&${\bf \overline{162954792'}}$&$\frac{1350}{13}$&$100727550$&${-306618732}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,1,0,0,1)$&${\bf 163235072}$&$\frac{825}{13}$&$61661600$&${+16796416}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,0,2,0,0)$&${\bf \overline{163235072}}$&$\frac{825}{13}$&$61661600$&${-16796416}$&${12}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,3)$&${\bf 163363200}$&$\frac{879}{13}$&$65749200$&${-26128320}$&${6}$&C\\
$(3,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{163363200}}$&$\frac{879}{13}$&$65749200$&${+26128320}$&${7}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,10)$&${\bf 163601438}$&$\frac{1620}{13}$&$121352715$&${-445368550}$&${6}$&C\\
$(10,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{163601438}}$&$\frac{1620}{13}$&$121352715$&${+445368550}$&${7}$&C\\
$(3,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 164709090}$&$\frac{882}{13}$&$\frac{133034265}{2}$&${+42534765}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{164709090}}$&$\frac{882}{13}$&$\frac{133034265}{2}$&${-42534765}$&${11}$&C\\
$(1,0,0,0,0,1,0,1,0,0,0,1)$&${\bf 164900736}$&$\frac{799}{13}$&$60327696$&${-9801792}$&${1}$&C\\
$(1,0,0,0,1,0,1,0,0,0,0,1)$&${\bf \overline{164900736}}$&$\frac{799}{13}$&$60327696$&${+9801792}$&${12}$&C\\
$(1,0,0,0,0,0,0,1,0,0,2,1)$&${\bf 165915750}$&$\frac{850}{13}$&$\frac{129146875}{2}$&${-78913575}$&${4}$&C\\
$(1,2,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{165915750}}$&$\frac{850}{13}$&$\frac{129146875}{2}$&${+78913575}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,0,1,1,0)$&${\bf 167477310}$&$\frac{808}{13}$&$61960470$&${-43232904}$&${3}$&C\\
$(0,1,1,0,0,1,0,0,0,0,0,1)$&${\bf \overline{167477310}}$&$\frac{808}{13}$&$61960470$&${+43232904}$&${10}$&C\\
$(1,0,0,0,0,1,1,0,0,0,0,1)$&${\bf 167518208}$&$63$&$62819328$&${0}$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,4)$&${\bf 168127960}$&$\frac{921}{13}$&$70900115$&${-22305088}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{168127960}}$&$\frac{921}{13}$&$70900115$&${+22305088}$&${11}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,2)$&${\bf 169540800}$&$\frac{931}{13}$&$72272200$&${+102791520}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{169540800}}$&$\frac{931}{13}$&$72272200$&${-102791520}$&${7}$&C\\
$(4,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 170656200}$&$\frac{938}{13}$&$73294650$&${+116038260}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,4)$&${\bf \overline{170656200}}$&$\frac{938}{13}$&$73294650$&${-116038260}$&${10}$&C\\
$(7,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 171184832}$&$123$&$125331752$&${+476872032}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3,7)$&${\bf \overline{171184832}}$&${123}$&$125331752$&${-476872032}$&${0}$&C\\
$(1,1,0,0,2,0,0,0,0,0,0,0)$&${\bf 171771600}$&$69$&$70549050$&${+81201120}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,0,0,1,1)$&${\bf \overline{171771600}}$&${69}$&$70549050$&${-81201120}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,6)$&${\bf 171949050}$&$\frac{1228}{13}$&$96681975$&${-291368610}$&${1}$&C\\
$(6,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{171949050}}$&$\frac{1228}{13}$&$96681975$&${+291368610}$&${12}$&C\\
$(1,0,0,0,0,0,0,1,0,0,1,3)$&${\bf 172204032}$&$\frac{889}{13}$&$70095872$&${-106057728}$&${4}$&C\\
$(3,1,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{172204032}}$&$\frac{889}{13}$&$70095872$&${+106057728}$&${9}$&C\\
$(1,3,0,0,0,0,0,0,0,0,1,1)$&${\bf 172204032'}$&$\frac{915}{13}$&$72145920$&${+78446592}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{172204032'}}$&$\frac{915}{13}$&$72145920$&${-78446592}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,3,0,3)$&${\bf 172552380}$&$\frac{1098}{13}$&$86750235$&${-193565502}$&${1}$&C\\
$(3,0,3,0,0,0,0,0,0,0,0,0)$&${\bf \overline{172552380}}$&$\frac{1098}{13}$&$86750235$&${+193565502}$&${12}$&C\\
$(0,2,1,0,0,0,0,0,0,0,1,1)$&${\bf 175207032}$&$\frac{850}{13}$&$68189550$&${+46821060}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{175207032}}$&$\frac{850}{13}$&$68189550$&${-46821060}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,0,0,1,2)$&${\bf 175675500}$&$\frac{830}{13}$&$66763125$&${-7411950}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{175675500}}$&$\frac{830}{13}$&$66763125$&${+7411950}$&${11}$&C\\
$(2,2,0,0,0,0,0,0,0,0,2,0)$&${\bf 176891715}$&$\frac{908}{13}$&$\frac{147085785}{2}$&${+56324961}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{176891715}}$&$\frac{908}{13}$&$\frac{147085785}{2}$&${-56324961}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,3,1)$&${\bf 176976800}$&$\frac{981}{13}$&$79493700$&${-150032480}$&${1}$&C\\
$(1,3,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{176976800}}$&$\frac{981}{13}$&$79493700$&${+150032480}$&${12}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 177006375}$&$\frac{904}{13}$&$73266375$&${+17895150}$&${5}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{177006375}}$&$\frac{904}{13}$&$73266375$&${-17895150}$&${8}$&C\\
$(9,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 177827650}$&$\frac{1476}{13}$&$120180225$&${+395342310}$&${5}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,9)$&${\bf \overline{177827650}}$&$\frac{1476}{13}$&$120180225$&${-395342310}$&${8}$&C\\
$(10,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 178474296}$&$\frac{1930}{13}$&$157717670$&${+714877812}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,10)$&${\bf \overline{178474296}}$&$\frac{1930}{13}$&$157717670$&${-714877812}$&${12}$&C\\
$(1,1,0,1,0,0,0,0,1,0,0,0)$&${\bf 180360180}$&$\frac{808}{13}$&$66726660$&${+50882832}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,1,0,1,1)$&${\bf \overline{180360180}}$&$\frac{808}{13}$&$66726660$&${-50882832}$&${10}$&C\\
$(2,0,0,0,0,0,0,1,0,1,0,1)$&${\bf 181945764}$&$\frac{814}{13}$&$67813119$&${-24689610}$&${6}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,2)$&${\bf \overline{181945764}}$&$\frac{814}{13}$&$67813119$&${+24689610}$&${7}$&C\\
$(0,0,1,0,1,0,0,1,0,0,0,0)$&${\bf 182364182}$&$\frac{834}{13}$&$\frac{139278139}{2}$&${+29422393}$&${3}$&C\\
$(0,0,0,0,1,0,0,1,0,1,0,0)$&${\bf \overline{182364182}}$&$\frac{834}{13}$&$\frac{139278139}{2}$&${-29422393}$&${10}$&C\\
$(0,1,0,0,1,0,0,0,0,1,0,1)$&${\bf 182702520}$&$\frac{782}{13}$&$65418210$&${-4532580}$&${3}$&C\\
$(1,0,1,0,0,0,0,1,0,0,1,0)$&${\bf \overline{182702520}}$&$\frac{782}{13}$&$65418210$&${+4532580}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,2,0,0)$&${\bf 183223040}$&$\frac{873}{13}$&$73238880$&${-63954176}$&${3}$&C\\
$(0,0,2,0,1,0,0,0,0,0,0,1)$&${\bf \overline{183223040}}$&$\frac{873}{13}$&$73238880$&${+63954176}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,6)$&${\bf 183412320}$&$\frac{1126}{13}$&$94561480$&${-230373936}$&${6}$&C\\
$(6,0,1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{183412320}}$&$\frac{1126}{13}$&$94561480$&${+230373936}$&${7}$&C\\
$(2,0,0,0,1,0,0,0,0,0,2,0)$&${\bf 184055872}$&$\frac{834}{13}$&$70285072$&${-1379040}$&${3}$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{184055872}}$&$\frac{834}{13}$&$70285072$&${+1379040}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,3,1,1)$&${\bf 184055872'}$&$\frac{1059}{13}$&$89246872$&${-178263904}$&${1}$&C\\
$(1,1,3,0,0,0,0,0,0,0,0,0)$&${\bf \overline{184055872'}}$&$\frac{1059}{13}$&$89246872$&${+178263904}$&${12}$&C\\
$(0,0,0,0,2,1,0,0,0,0,0,0)$&${\bf 184225041}$&$\frac{964}{13}$&$\frac{162630897}{2}$&${+42881553}$&${3}$&C\\
$(0,0,0,0,0,0,1,2,0,0,0,0)$&${\bf \overline{184225041}}$&$\frac{964}{13}$&$\frac{162630897}{2}$&${-42881553}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,4)$&${\bf 184308696}$&$\frac{994}{13}$&$83884086$&${-172923660}$&${1}$&C\\
$(4,0,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{184308696}}$&$\frac{994}{13}$&$83884086$&${+172923660}$&${12}$&C\\
$(7,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 184940756}$&$\frac{1224}{13}$&$103648116$&${+194363312}$&${3}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{184940756}}$&$\frac{1224}{13}$&$103648116$&${-194363312}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,10)$&${\bf 184940756'}$&$\frac{1740}{13}$&$147342910$&${-609140532}$&${2}$&C\\
$(10,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{184940756'}}$&$\frac{1740}{13}$&$147342910$&${+609140532}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,4,1)$&${\bf 185825640}$&$\frac{1176}{13}$&$100059960$&${-249722928}$&${1}$&C\\
$(1,4,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{185825640}}$&$\frac{1176}{13}$&$100059960$&${+249722928}$&${12}$&C\\
$(1,0,0,0,0,1,0,0,0,1,1,0)$&${\bf 186085900}$&$\frac{804}{13}$&$68504150$&${-35804340}$&${2}$&C\\
$(0,1,1,0,0,0,1,0,0,0,0,1)$&${\bf \overline{186085900}}$&$\frac{804}{13}$&$68504150$&${+35804340}$&${11}$&C\\
$(4,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 189143955}$&$\frac{928}{13}$&$80368860$&${+102867102}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{189143955}}$&$\frac{928}{13}$&$80368860$&${-102867102}$&${9}$&C\\
$(0,0,3,1,0,0,0,0,0,0,0,0)$&${\bf 189469280}$&$81$&$91351260$&${+147146272}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,3,0,0)$&${\bf \overline{189469280}}$&${81}$&$91351260$&${-147146272}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,5)$&${\bf 189885696}$&$\frac{1009}{13}$&$87726496$&${-166742784}$&${6}$&C\\
$(5,0,0,1,0,0,0,0,0,0,1,0)$&${\bf \overline{189885696}}$&$\frac{1009}{13}$&$87726496$&${+166742784}$&${7}$&C\\
$(0,1,0,0,0,0,1,0,0,0,2,0)$&${\bf 191119500}$&$\frac{826}{13}$&$72282375$&${-41654250}$&${5}$&C\\
$(0,2,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{191119500}}$&$\frac{826}{13}$&$72282375$&${+41654250}$&${8}$&C\\
$(3,2,0,0,0,0,0,0,1,0,0,0)$&${\bf 191134944}$&$\frac{964}{13}$&$84365424$&${+141298560}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,2,3)$&${\bf \overline{191134944}}$&$\frac{964}{13}$&$84365424$&${-141298560}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,6)$&${\bf 193065600}$&$\frac{1107}{13}$&$97858800$&${-225101760}$&${3}$&C\\
$(6,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{193065600}}$&$\frac{1107}{13}$&$97858800$&${+225101760}$&${10}$&C\\
$(9,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 193347154}$&$\frac{1464}{13}$&$129606334$&${+400215088}$&${6}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{193347154}}$&$\frac{1464}{13}$&$129606334$&${-400215088}$&${7}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,4)$&${\bf 193841648}$&$\frac{930}{13}$&$82542460$&${-78330616}$&${5}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{193841648}}$&$\frac{930}{13}$&$82542460$&${+78330616}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,12)$&${\bf 193993800}$&$\frac{1978}{13}$&$175695850$&${-776924820}$&${3}$&C\\
$(12,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{193993800}}$&$\frac{1978}{13}$&$175695850$&${+776924820}$&${10}$&C\\
$(5,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 194548068}$&$\frac{1064}{13}$&$94779828$&${+202257432}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,5)$&${\bf \overline{194548068}}$&$\frac{1064}{13}$&$94779828$&${-202257432}$&${11}$&C\\
$(0,0,1,0,0,0,1,1,0,0,0,0)$&${\bf 195390195}$&$\frac{852}{13}$&$\frac{152447295}{2}$&${+6051045}$&${5}$&C\\
$(0,0,0,0,1,1,0,0,0,1,0,0)$&${\bf \overline{195390195}}$&$\frac{852}{13}$&$\frac{152447295}{2}$&${-6051045}$&${8}$&C\\
$(0,0,1,0,1,0,1,0,0,0,0,0)$&${\bf 195390195'}$&$\frac{856}{13}$&$76581505$&${+43099056}$&${2}$&C\\
$(0,0,0,0,0,1,0,1,0,1,0,0)$&${\bf \overline{195390195'}}$&$\frac{856}{13}$&$76581505$&${-43099056}$&${11}$&C\\
$(0,0,0,0,2,0,0,0,1,0,0,0)$&${\bf 195390195''}$&$\frac{892}{13}$&$\frac{159604445}{2}$&${+11126115}$&${6}$&C\\
$(0,0,0,1,0,0,0,2,0,0,0,0)$&${\bf \overline{195390195''}}$&$\frac{892}{13}$&$\frac{159604445}{2}$&${-11126115}$&${7}$&C\\
$(14,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 195568425}$&$\frac{2576}{13}$&$230670450$&${+1279719540}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,14)$&${\bf \overline{195568425}}$&$\frac{2576}{13}$&$230670450$&${-1279719540}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,8)$&${\bf 196513200}$&$\frac{1393}{13}$&$125340150$&${-417212640}$&${3}$&C\\
$(8,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{196513200}}$&$\frac{1393}{13}$&$125340150$&${+417212640}$&${10}$&C\\
$(0,1,2,0,0,0,0,0,0,1,0,0)$&${\bf 196756560}$&$\frac{878}{13}$&$79099020$&${+75000744}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,2,1,0)$&${\bf \overline{196756560}}$&$\frac{878}{13}$&$79099020$&${-75000744}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,0,1,1,0)$&${\bf 197107911}$&$68$&$\frac{159563547}{2}$&${+55463265}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,0,1,3)$&${\bf \overline{197107911}}$&${68}$&$\frac{159563547}{2}$&${-55463265}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,1,1,0)$&${\bf 197920800}$&$65$&$76576500$&${+28959840}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,0,2,1)$&${\bf \overline{197920800}}$&${65}$&$76576500$&${-28959840}$&${0}$&C\\
$(0,1,0,0,0,1,0,0,0,0,2,0)$&${\bf 198198000}$&$\frac{824}{13}$&$74778000$&${-30003600}$&${4}$&C\\
$(0,2,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{198198000}}$&$\frac{824}{13}$&$74778000$&${+30003600}$&${9}$&C\\
$(2,0,1,0,0,0,0,0,0,1,1,0)$&${\bf 198214016}$&$63$&$74330256$&${+16732352}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,1,0,2)$&${\bf \overline{198214016}}$&${63}$&$74330256$&${-16732352}$&${0}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,4)$&${\bf 198247140}$&$\frac{928}{13}$&$84236880$&${-66227616}$&${4}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{198247140}}$&$\frac{928}{13}$&$84236880$&${+66227616}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,0,0,4,1)$&${\bf 199098900}$&$\frac{1048}{13}$&$95538300$&${-176384520}$&${6}$&C\\
$(1,4,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{199098900}}$&$\frac{1048}{13}$&$95538300$&${+176384520}$&${7}$&C\\
$(3,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 200236608}$&$70$&$83431920$&${+118321632}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,1,0,0,3)$&${\bf \overline{200236608}}$&${70}$&$83431920$&${-118321632}$&${0}$&C\\
$(0,7,0,0,0,0,0,0,0,0,0,0)$&${\bf 200443464}$&$\frac{1540}{13}$&$141338340$&${+416305656}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,7,0)$&${\bf \overline{200443464}}$&$\frac{1540}{13}$&$141338340$&${-416305656}$&${12}$&C\\
$(0,0,1,1,0,0,0,0,0,0,2,0)$&${\bf 201801600}$&$\frac{847}{13}$&$78262800$&${-5181120}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{201801600}}$&$\frac{847}{13}$&$78262800$&${+5181120}$&${10}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,3)$&${\bf 202495293}$&$\frac{1060}{13}$&$\frac{196561365}{2}$&${+90424971}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{202495293}}$&$\frac{1060}{13}$&$\frac{196561365}{2}$&${-90424971}$&${8}$&C\\
$(4,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 204408204}$&$\frac{930}{13}$&$87041955$&${+124462338}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,4)$&${\bf \overline{204408204}}$&$\frac{930}{13}$&$87041955$&${-124462338}$&${8}$&C\\
$(0,0,1,0,0,1,0,0,0,0,1,1)$&${\bf 205004800}$&$\frac{801}{13}$&$75187200$&${-15749120}$&${6}$&C\\
$(1,1,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{205004800}}$&$\frac{801}{13}$&$75187200$&${+15749120}$&${7}$&C\\
$(1,1,0,1,0,0,0,0,0,0,1,1)$&${\bf 205419500}$&$\frac{798}{13}$&$75057125$&${+30884750}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{205419500}}$&$\frac{798}{13}$&$75057125$&${-30884750}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,5)$&${\bf 205992072}$&$\frac{994}{13}$&$93752802$&${-112119228}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{205992072}}$&$\frac{994}{13}$&$93752802$&${+112119228}$&${12}$&C\\
$(3,0,1,0,0,0,0,0,0,1,0,1)$&${\bf 206125920}$&$\frac{856}{13}$&$80789280$&${+66347424}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,1,0,3)$&${\bf \overline{206125920}}$&$\frac{856}{13}$&$80789280$&${-66347424}$&${11}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 206338860}$&$\frac{1448}{13}$&$136803420$&${+265141656}$&${4}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{206338860}}$&$\frac{1448}{13}$&$136803420$&${-265141656}$&${9}$&C\\
$(0,0,0,1,1,0,0,0,1,0,0,0)$&${\bf 207232025}$&$\frac{852}{13}$&$\frac{161686525}{2}$&${+20412665}$&${5}$&C\\
$(0,0,0,1,0,0,0,1,1,0,0,0)$&${\bf \overline{207232025}}$&$\frac{852}{13}$&$\frac{161686525}{2}$&${-20412665}$&${8}$&C\\
$(3,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 208579800}$&$\frac{882}{13}$&$84234150$&${+96121740}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,1,0,0,3)$&${\bf \overline{208579800}}$&$\frac{882}{13}$&$84234150$&${-96121740}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,1,0,2)$&${\bf 209053845}$&$\frac{812}{13}$&$\frac{155450295}{2}$&${-45458595}$&${1}$&C\\
$(2,0,1,0,0,0,0,1,0,0,0,1)$&${\bf \overline{209053845}}$&$\frac{812}{13}$&$\frac{155450295}{2}$&${+45458595}$&${12}$&C\\
$(3,2,0,0,0,0,0,0,0,0,1,1)$&${\bf 210159950}$&$\frac{954}{13}$&$\frac{183601275}{2}$&${+126578855}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{210159950}}$&$\frac{954}{13}$&$\frac{183601275}{2}$&${-126578855}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,2,0,4)$&${\bf 210159950'}$&$\frac{1032}{13}$&$99306350$&${-205583040}$&${4}$&C\\
$(4,0,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{210159950'}}$&$\frac{1032}{13}$&$99306350$&${+205583040}$&${9}$&C\\
$(6,0,0,0,0,0,0,0,0,1,1,0)$&${\bf 210159950''}$&$\frac{1098}{13}$&$\frac{211314675}{2}$&${+168736815}$&${1}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,6)$&${\bf \overline{210159950''}}$&$\frac{1098}{13}$&$\frac{211314675}{2}$&${-168736815}$&${12}$&C\\
$(0,1,0,0,0,0,0,0,0,0,2,5)$&${\bf 210159950'''}$&$\frac{1152}{13}$&$110853600$&${-275706340}$&${6}$&C\\
$(5,2,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{210159950'''}}$&$\frac{1152}{13}$&$110853600$&${+275706340}$&${7}$&C\\
$(1,1,0,0,0,1,0,0,0,1,0,0)$&${\bf 210210000}$&$\frac{801}{13}$&$77096250$&${+29988000}$&${6}$&C\\
$(0,0,1,0,0,0,1,0,0,0,1,1)$&${\bf \overline{210210000}}$&$\frac{801}{13}$&$77096250$&${-29988000}$&${7}$&C\\
$(1,0,0,0,1,0,0,0,0,0,2,1)$&${\bf 211165500}$&$\frac{838}{13}$&$81024125$&${-59172750}$&${1}$&C\\
$(1,2,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{211165500}}$&$\frac{838}{13}$&$81024125$&${+59172750}$&${12}$&C\\
$(1,0,0,0,1,0,0,0,0,0,1,3)$&${\bf 211891680}$&$\frac{877}{13}$&$85086540$&${-88270560}$&${1}$&C\\
$(3,1,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{211891680}}$&$\frac{877}{13}$&$85086540$&${+88270560}$&${12}$&C\\
$(1,1,1,0,0,0,0,0,0,0,2,0)$&${\bf 212372160}$&$\frac{843}{13}$&$81973320$&${+26710944}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{212372160}}$&$\frac{843}{13}$&$81973320$&${-26710944}$&${11}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,3)$&${\bf 213012800}$&$\frac{915}{13}$&$89243000$&${+50284640}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{213012800}}$&$\frac{915}{13}$&$89243000$&${-50284640}$&${9}$&C\\
$(0,0,0,1,0,2,0,0,0,0,0,0)$&${\bf 215327970}$&$\frac{938}{13}$&$\frac{184961205}{2}$&${+44621577}$&${3}$&C\\
$(0,0,0,0,0,0,2,0,1,0,0,0)$&${\bf \overline{215327970}}$&$\frac{938}{13}$&$\frac{184961205}{2}$&${-44621577}$&${10}$&C\\
$(0,2,0,1,0,0,0,0,0,1,0,0)$&${\bf 215815600}$&$\frac{852}{13}$&$84191800$&${+72269120}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,1,0,2,0)$&${\bf \overline{215815600}}$&$\frac{852}{13}$&$84191800$&${-72269120}$&${8}$&C\\
$(5,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 216164520}$&$84$&$108082260$&${+255467160}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,5)$&${\bf \overline{216164520}}$&${84}$&$108082260$&${-255467160}$&${0}$&C\\
$(15,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 216332480}$&$\frac{2619}{13}$&$259420680$&${+1422802080}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,15)$&${\bf \overline{216332480}}$&$\frac{2619}{13}$&$259420680$&${-1422802080}$&${12}$&C\\
$(1,0,2,0,0,1,0,0,0,0,0,0)$&${\bf 216536320}$&$69$&$88934560$&${+109674240}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,2,0,1)$&${\bf \overline{216536320}}$&${69}$&$88934560$&${-109674240}$&${0}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,4)$&${\bf 216602100}$&$\frac{980}{13}$&$97193250$&${-66545820}$&${4}$&C\\
$(4,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{216602100}}$&$\frac{980}{13}$&$97193250$&${+66545820}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,6)$&${\bf 216796580}$&$\frac{1152}{13}$&$114354240$&${-255131240}$&${6}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,2)$&${\bf \overline{216796580}}$&$\frac{1152}{13}$&$114354240$&${+255131240}$&${7}$&C\\
$(1,0,2,0,0,0,0,1,0,0,0,0)$&${\bf 217028448}$&$\frac{869}{13}$&$86354268$&${+81882528}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,2,0,1)$&${\bf \overline{217028448}}$&$\frac{869}{13}$&$86354268$&${-81882528}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,2,0,1,2)$&${\bf 219008790}$&$\frac{968}{13}$&$97069830$&${-169547664}$&${1}$&C\\
$(2,1,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{219008790}}$&$\frac{968}{13}$&$97069830$&${+169547664}$&${12}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 219008790'}$&$\frac{1216}{13}$&$121938960$&${+232617528}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{219008790'}}$&$\frac{1216}{13}$&$121938960$&${-232617528}$&${8}$&C\\
$(2,2,0,0,0,0,0,0,0,1,0,1)$&${\bf 221761800}$&$\frac{882}{13}$&$89557650$&${+84724380}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,2,2)$&${\bf \overline{221761800}}$&$\frac{882}{13}$&$89557650$&${-84724380}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,2,3)$&${\bf 222990768}$&$\frac{1020}{13}$&$104144040$&${-223213536}$&${1}$&C\\
$(3,2,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{222990768}}$&$\frac{1020}{13}$&$104144040$&${+223213536}$&${12}$&C\\
$(0,0,1,0,0,1,1,0,0,0,0,0)$&${\bf 223303080}$&$\frac{873}{13}$&$89259885$&${+35157408}$&${3}$&C\\
$(0,0,0,0,0,1,1,0,0,1,0,0)$&${\bf \overline{223303080}}$&$\frac{873}{13}$&$89259885$&${-35157408}$&${10}$&C\\
$(0,0,0,1,1,1,0,0,0,0,0,0)$&${\bf 223303080'}$&$\frac{921}{13}$&$94167645$&${+60856224}$&${2}$&C\\
$(0,0,0,0,0,0,1,1,1,0,0,0)$&${\bf \overline{223303080'}}$&$\frac{921}{13}$&$94167645$&${-60856224}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,5)$&${\bf 224994770}$&$\frac{1098}{13}$&$\frac{226231005}{2}$&${-62463583}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{224994770}}$&$\frac{1098}{13}$&$\frac{226231005}{2}$&${+62463583}$&${12}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,5)$&${\bf 225243200}$&$\frac{1035}{13}$&$106743000$&${-179947040}$&${6}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,2)$&${\bf \overline{225243200}}$&$\frac{1035}{13}$&$106743000$&${+179947040}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,20)$&${\bf 225792840}$&$\frac{3960}{13}$&$409404600$&${-2893125840}$&${6}$&C\\
$(20,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{225792840}}$&$\frac{3960}{13}$&$409404600$&${+2893125840}$&${7}$&C\\
$(4,1,0,0,0,0,0,0,0,0,1,2)$&${\bf 226248750}$&$\frac{986}{13}$&$\frac{204286875}{2}$&${+95057625}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{226248750}}$&$\frac{986}{13}$&$\frac{204286875}{2}$&${-95057625}$&${11}$&C\\
$(5,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 226972746}$&$\frac{1034}{13}$&$\frac{214917417}{2}$&${+210911571}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,5)$&${\bf \overline{226972746}}$&$\frac{1034}{13}$&$\frac{214917417}{2}$&${-210911571}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,5)$&${\bf 226972746'}$&$\frac{1124}{13}$&$116811981$&${-296961678}$&${1}$&C\\
$(5,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{226972746'}}$&$\frac{1124}{13}$&$116811981$&${+296961678}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,2,5)$&${\bf 226972746''}$&$\frac{1280}{13}$&$133024320$&${-407991636}$&${1}$&C\\
$(5,2,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{226972746''}}$&$\frac{1280}{13}$&$133024320$&${+407991636}$&${12}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,8)$&${\bf 226972746'''}$&$\frac{1424}{13}$&$147989556$&${-487201572}$&${5}$&C\\
$(8,1,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{226972746'''}}$&$\frac{1424}{13}$&$147989556$&${+487201572}$&${8}$&C\\
$(2,0,0,0,1,0,0,0,0,1,0,1)$&${\bf 227432205}$&$\frac{808}{13}$&$84141585$&${+12965832}$&${3}$&C\\
$(1,0,1,0,0,0,0,1,0,0,0,2)$&${\bf \overline{227432205}}$&$\frac{808}{13}$&$84141585$&${-12965832}$&${10}$&C\\
$(6,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 227541600}$&$84$&$113770800$&${+215130240}$&${0}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,6)$&${\bf \overline{227541600}}$&${84}$&$113770800$&${-215130240}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,7)$&${\bf 227619392}$&$\frac{1419}{13}$&$147890072$&${-495373472}$&${3}$&C\\
$(7,2,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{227619392}}$&$\frac{1419}{13}$&$147890072$&${+495373472}$&${10}$&C\\
$(0,1,0,0,0,0,1,0,0,1,0,1)$&${\bf 228378150}$&$\frac{800}{13}$&$83655000$&${-34648380}$&${5}$&C\\
$(1,0,1,0,0,1,0,0,0,0,1,0)$&${\bf \overline{228378150}}$&$\frac{800}{13}$&$83655000$&${+34648380}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 228501182}$&$\frac{2004}{13}$&$209668667$&${-896427714}$&${3}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{228501182}}$&$\frac{2004}{13}$&$209668667$&${+896427714}$&${10}$&C\\
$(9,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 228635550}$&$\frac{1540}{13}$&$161217375$&${+582940710}$&${1}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,9)$&${\bf \overline{228635550}}$&$\frac{1540}{13}$&$161217375$&${-582940710}$&${12}$&C\\
$(1,0,1,1,0,0,0,0,0,1,0,0)$&${\bf 229549320}$&$\frac{826}{13}$&$86816730$&${+61067916}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,1,1,0,1)$&${\bf \overline{229549320}}$&$\frac{826}{13}$&$86816730$&${-61067916}$&${8}$&C\\
$(2,0,0,0,0,0,1,0,0,0,2,0)$&${\bf 230069840}$&$\frac{852}{13}$&$89752520$&${-31717920}$&${5}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{230069840}}$&$\frac{852}{13}$&$89752520$&${+31717920}$&${8}$&C\\
$(1,0,0,0,0,0,0,1,1,0,1,0)$&${\bf 232003200}$&$\frac{847}{13}$&$89975600$&${-68627520}$&${3}$&C\\
$(0,1,0,1,1,0,0,0,0,0,0,1)$&${\bf \overline{232003200}}$&$\frac{847}{13}$&$89975600$&${+68627520}$&${10}$&C\\
$(3,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 233609376}$&$\frac{960}{13}$&$102685440$&${+110386848}$&${2}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0,3)$&${\bf \overline{233609376}}$&$\frac{960}{13}$&$102685440$&${-110386848}$&${11}$&C\\
$(10,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 233716340}$&$\frac{1722}{13}$&$184276345$&${+750997610}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,10)$&${\bf \overline{233716340}}$&$\frac{1722}{13}$&$184276345$&${-750997610}$&${12}$&C\\
$(3,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 233983750}$&$\frac{876}{13}$&$93850625$&${+84103250}$&${4}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,3)$&${\bf \overline{233983750}}$&$\frac{876}{13}$&$93850625$&${-84103250}$&${9}$&C\\
$(0,0,1,0,0,1,0,1,0,0,0,0)$&${\bf 234468234}$&$\frac{850}{13}$&$\frac{182507325}{2}$&${+23072049}$&${4}$&C\\
$(0,0,0,0,1,0,1,0,0,1,0,0)$&${\bf \overline{234468234}}$&$\frac{850}{13}$&$\frac{182507325}{2}$&${-23072049}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,0,0,4,1)$&${\bf 235379144}$&$\frac{1074}{13}$&$115749634$&${-189878780}$&${6}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{235379144}}$&$\frac{1074}{13}$&$115749634$&${+189878780}$&${7}$&C\\
$(0,0,0,0,1,2,0,0,0,0,0,0)$&${\bf 236860767}$&$\frac{980}{13}$&$\frac{212567355}{2}$&${+39200733}$&${4}$&C\\
$(0,0,0,0,0,0,2,1,0,0,0,0)$&${\bf \overline{236860767}}$&$\frac{980}{13}$&$\frac{212567355}{2}$&${-39200733}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,1,1,5)$&${\bf 237619200}$&$\frac{1123}{13}$&$122182400$&${-310210560}$&${4}$&C\\
$(5,1,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{237619200}}$&$\frac{1123}{13}$&$122182400$&${+310210560}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,0,1,0,2)$&${\bf 238476238}$&$\frac{834}{13}$&$\frac{182132951}{2}$&${-82311229}$&${3}$&C\\
$(2,0,1,0,0,1,0,0,0,0,0,1)$&${\bf \overline{238476238}}$&$\frac{834}{13}$&$\frac{182132951}{2}$&${+82311229}$&${10}$&C\\
$(0,1,0,0,0,0,0,1,0,0,1,2)$&${\bf 238476238'}$&$\frac{840}{13}$&$91721630$&${-88624536}$&${6}$&C\\
$(2,1,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{238476238'}}$&$\frac{840}{13}$&$91721630$&${+88624536}$&${7}$&C\\
$(0,1,0,1,0,0,0,0,1,0,0,1)$&${\bf 239174208}$&$\frac{799}{13}$&$87500088$&${+12703392}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,1,0,1,0)$&${\bf \overline{239174208}}$&$\frac{799}{13}$&$87500088$&${-12703392}$&${12}$&C\\
$(5,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 239443776}$&$\frac{1085}{13}$&$118954440$&${+265118400}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,5)$&${\bf \overline{239443776}}$&$\frac{1085}{13}$&$118954440$&${-265118400}$&${12}$&C\\
$(5,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 240728670}$&$116$&$166217415$&${+566285538}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,4,5)$&${\bf \overline{240728670}}$&${116}$&$166217415$&${-566285538}$&${0}$&C\\
$(2,0,0,0,0,1,0,0,0,0,2,0)$&${\bf 241573332}$&$\frac{850}{13}$&$94018925$&${-17013906}$&${4}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{241573332}}$&$\frac{850}{13}$&$94018925$&${+17013906}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,2,0,2)$&${\bf 241573332'}$&$\frac{994}{13}$&$109946837$&${-199460898}$&${1}$&C\\
$(2,0,2,1,0,0,0,0,0,0,0,0)$&${\bf \overline{241573332'}}$&$\frac{994}{13}$&$109946837$&${+199460898}$&${12}$&C\\
$(1,0,4,0,0,0,0,0,0,0,0,0)$&${\bf 241573332''}$&$88$&$126538412$&${+244710648}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,4,0,1)$&${\bf \overline{241573332''}}$&${88}$&$126538412$&${-244710648}$&${0}$&C\\
$(0,1,0,0,0,1,0,0,0,1,0,1)$&${\bf 241670000}$&$\frac{798}{13}$&$88302500$&${-20787000}$&${4}$&C\\
$(1,0,1,0,0,0,1,0,0,0,1,0)$&${\bf \overline{241670000}}$&$\frac{798}{13}$&$88302500$&${+20787000}$&${9}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 242302060}$&$\frac{918}{13}$&$101846745$&${+8447894}$&${6}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{242302060}}$&$\frac{918}{13}$&$101846745$&${-8447894}$&${7}$&C\\
$(3,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 242711040}$&$\frac{903}{13}$&$100351680$&${+126786816}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,1,0,0,3)$&${\bf \overline{242711040}}$&$\frac{903}{13}$&$100351680$&${-126786816}$&${12}$&C\\
$(3,5,0,0,0,0,0,0,0,0,0,0)$&${\bf 244549760}$&$111$&$161577520$&${+499580224}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,5,3)$&${\bf \overline{244549760}}$&${111}$&$161577520$&${-499580224}$&${0}$&C\\
$(1,1,0,0,0,0,0,2,0,0,0,0)$&${\bf 244852608}$&$\frac{879}{13}$&$98546448$&${+18712512}$&${6}$&C\\
$(0,0,0,0,2,0,0,0,0,0,1,1)$&${\bf \overline{244852608}}$&$\frac{879}{13}$&$98546448$&${-18712512}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,7)$&${\bf 247606632}$&$\frac{1250}{13}$&$141716250$&${-399526452}$&${3}$&C\\
$(7,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{247606632}}$&$\frac{1250}{13}$&$141716250$&${+399526452}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,0,0,2,5)$&${\bf 248107860}$&$\frac{1178}{13}$&$133823745$&${-305834454}$&${6}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{248107860}}$&$\frac{1178}{13}$&$133823745$&${+305834454}$&${7}$&C\\
$(1,0,0,0,0,0,1,0,0,0,2,1)$&${\bf 248873625}$&$\frac{860}{13}$&$\frac{195999375}{2}$&${-101952825}$&${3}$&C\\
$(1,2,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{248873625}}$&$\frac{860}{13}$&$\frac{195999375}{2}$&${+101952825}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,1,1,1,0)$&${\bf 249849600}$&$\frac{853}{13}$&$97583200$&${-85063680}$&${6}$&C\\
$(0,1,1,1,0,0,0,0,0,0,1,0)$&${\bf \overline{249849600}}$&$\frac{853}{13}$&$97583200$&${+85063680}$&${7}$&C\\
$(0,0,1,1,0,0,0,0,0,1,0,1)$&${\bf 250417440}$&$\frac{821}{13}$&$94135860$&${+9723168}$&${3}$&C\\
$(1,0,1,0,0,0,0,0,1,1,0,0)$&${\bf \overline{250417440}}$&$\frac{821}{13}$&$94135860$&${-9723168}$&${10}$&C\\
$(0,0,0,1,1,0,0,0,0,0,1,1)$&${\bf 252504252}$&$\frac{840}{13}$&$97117020$&${-8576568}$&${6}$&C\\
$(1,1,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{252504252}}$&$\frac{840}{13}$&$97117020$&${+8576568}$&${7}$&C\\
$(1,0,0,0,0,0,1,0,0,0,1,3)$&${\bf 254270016}$&$\frac{899}{13}$&$104665176$&${-139497120}$&${3}$&C\\
$(3,1,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{254270016}}$&$\frac{899}{13}$&$104665176$&${+139497120}$&${10}$&C\\
$(3,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 254846592}$&$\frac{954}{13}$&$111320352$&${+84651840}$&${4}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,3)$&${\bf \overline{254846592}}$&$\frac{954}{13}$&$111320352$&${-84651840}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,0,1,3,0)$&${\bf 254846592'}$&$\frac{970}{13}$&$113187360$&${-165866688}$&${6}$&C\\
$(0,3,1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{254846592'}}$&$\frac{970}{13}$&$113187360$&${+165866688}$&${7}$&C\\
$(1,0,0,0,0,0,0,2,0,0,1,0)$&${\bf 255203520}$&$\frac{882}{13}$&$103062960$&${-63354720}$&${2}$&C\\
$(0,1,0,0,2,0,0,0,0,0,0,1)$&${\bf \overline{255203520}}$&$\frac{882}{13}$&$103062960$&${+63354720}$&${11}$&C\\
$(1,0,2,0,0,0,1,0,0,0,0,0)$&${\bf 255783528}$&$\frac{890}{13}$&$104234130$&${+112134204}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,0,2,0,1)$&${\bf \overline{255783528}}$&$\frac{890}{13}$&$104234130$&${-112134204}$&${12}$&C\\
$(0,2,1,0,0,0,0,1,0,0,0,0)$&${\bf 257572224}$&$\frac{895}{13}$&$105552720$&${+115577280}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,1,2,0)$&${\bf \overline{257572224}}$&$\frac{895}{13}$&$105552720$&${-115577280}$&${11}$&C\\
$(4,2,0,0,0,0,0,0,0,1,0,0)$&${\bf 257923575}$&$\frac{1060}{13}$&$\frac{250365375}{2}$&${+254522385}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,2,4)$&${\bf \overline{257923575}}$&$\frac{1060}{13}$&$\frac{250365375}{2}$&${-254522385}$&${8}$&C\\
$(0,1,0,0,1,0,0,0,0,0,1,2)$&${\bf 260155896}$&$\frac{834}{13}$&$99345246$&${-45871644}$&${3}$&C\\
$(2,1,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{260155896}}$&$\frac{834}{13}$&$99345246$&${+45871644}$&${10}$&C\\
$(1,3,0,0,0,0,0,1,0,0,0,0)$&${\bf 260155896'}$&$\frac{960}{13}$&$114354240$&${+166853232}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,0,3,1)$&${\bf \overline{260155896'}}$&$\frac{960}{13}$&$114354240$&${-166853232}$&${11}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,3)$&${\bf 261660672}$&$\frac{865}{13}$&$103633920$&${-7188480}$&${5}$&C\\
$(3,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{261660672}}$&$\frac{865}{13}$&$103633920$&${+7188480}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,1,3,1)$&${\bf 261660672'}$&$\frac{1019}{13}$&$122084352$&${-231948288}$&${4}$&C\\
$(1,3,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{261660672'}}$&$\frac{1019}{13}$&$122084352$&${+231948288}$&${9}$&C\\
$(0,2,1,0,0,1,0,0,0,0,0,0)$&${\bf 262342080}$&$71$&$110870760$&${+152067552}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,1,2,0)$&${\bf \overline{262342080}}$&${71}$&$110870760$&${-152067552}$&${0}$&C\\
$(1,0,0,0,0,1,0,0,0,1,0,2)$&${\bf 262810548}$&$\frac{830}{13}$&$99877635$&${-73207134}$&${2}$&C\\
$(2,0,1,0,0,0,1,0,0,0,0,1)$&${\bf \overline{262810548}}$&$\frac{830}{13}$&$99877635$&${+73207134}$&${11}$&C\\
$(8,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 262810548'}$&$\frac{1370}{13}$&$164858265$&${+406993158}$&${4}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{262810548'}}$&$\frac{1370}{13}$&$164858265$&${-406993158}$&${9}$&C\\
$(1,1,1,0,0,0,0,0,0,1,0,1)$&${\bf 265465200}$&$\frac{817}{13}$&$99306350$&${+50281920}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,1,1,1)$&${\bf \overline{265465200}}$&$\frac{817}{13}$&$99306350$&${-50281920}$&${11}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,5)$&${\bf 265465200'}$&$\frac{1020}{13}$&$123981000$&${-122310240}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{265465200'}}$&$\frac{1020}{13}$&$123981000$&${+122310240}$&${12}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 267476300}$&$\frac{1698}{13}$&$207955475$&${-664575730}$&${6}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{267476300}}$&$\frac{1698}{13}$&$207955475$&${+664575730}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,8)$&${\bf 267711444}$&$\frac{1450}{13}$&$177738825$&${-553207914}$&${5}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{267711444}}$&$\frac{1450}{13}$&$177738825$&${+553207914}$&${8}$&C\\
$(0,0,0,2,0,0,0,0,0,0,2,0)$&${\bf 268304400}$&$\frac{902}{13}$&$110810700$&${-11695320}$&${4}$&C\\
$(0,2,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{268304400}}$&$\frac{902}{13}$&$110810700$&${+11695320}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,0,2,1)$&${\bf 268783515}$&$\frac{856}{13}$&$105347385$&${-91975338}$&${2}$&C\\
$(1,2,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{268783515}}$&$\frac{856}{13}$&$105347385$&${+91975338}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,3,3)$&${\bf 269004736}$&$\frac{1215}{13}$&$149652360$&${-407269408}$&${1}$&C\\
$(3,3,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{269004736}}$&$\frac{1215}{13}$&$149652360$&${+407269408}$&${12}$&C\\
$(3,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 269549280}$&$\frac{892}{13}$&$110090640$&${+60857280}$&${6}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,3)$&${\bf \overline{269549280}}$&$\frac{892}{13}$&$110090640$&${-60857280}$&${7}$&C\\
$(0,3,0,0,0,0,0,0,1,0,0,1)$&${\bf 270291840}$&$\frac{903}{13}$&$111755280$&${+86433984}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,0,0,3,0)$&${\bf \overline{270291840}}$&$\frac{903}{13}$&$111755280$&${-86433984}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,1,1,0,3)$&${\bf 270540270}$&$\frac{928}{13}$&$114954840$&${-181729548}$&${4}$&C\\
$(3,0,1,1,0,0,0,0,0,0,0,1)$&${\bf \overline{270540270}}$&$\frac{928}{13}$&$114954840$&${+181729548}$&${9}$&C\\
$(0,5,1,0,0,0,0,0,0,0,0,0)$&${\bf 270774504}$&$100$&$161175300$&${+411436584}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,1,5,0)$&${\bf \overline{270774504}}$&${100}$&$161175300$&${-411436584}$&${0}$&C\\
$(3,1,0,0,0,0,0,0,0,0,1,3)$&${\bf 271351808}$&$75$&$121139200$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,1,4)$&${\bf 271591320}$&$\frac{1006}{13}$&$125101130$&${-254036916}$&${4}$&C\\
$(4,1,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{271591320}}$&$\frac{1006}{13}$&$125101130$&${+254036916}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,0,1,3)$&${\bf 271724544}$&$\frac{895}{13}$&$111352320$&${-130387968}$&${2}$&C\\
$(3,1,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{271724544}}$&$\frac{895}{13}$&$111352320$&${+130387968}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,2,1)$&${\bf 273207935}$&$72$&$117089115$&${+36900812}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{273207935}}$&${72}$&$117089115$&${-36900812}$&${0}$&C\\
$(0,0,2,0,0,0,0,0,0,1,1,0)$&${\bf 273273000}$&$\frac{864}{13}$&$108108000$&${+4695600}$&${1}$&C\\
$(0,1,1,0,0,0,0,0,0,2,0,0)$&${\bf \overline{273273000}}$&$\frac{864}{13}$&$108108000$&${-4695600}$&${12}$&C\\
$(0,1,0,0,0,0,0,0,0,0,3,3)$&${\bf 273873600}$&$\frac{1087}{13}$&$136309800$&${-286377120}$&${6}$&C\\
$(3,3,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{273873600}}$&$\frac{1087}{13}$&$136309800$&${+286377120}$&${7}$&C\\
$(3,1,0,0,0,0,0,0,0,1,0,2)$&${\bf 274656096}$&$70$&$114440040$&${+54098928}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,0,0,1,3)$&${\bf \overline{274656096}}$&${70}$&$114440040$&${-54098928}$&${0}$&C\\
$(1,1,0,1,0,1,0,0,0,0,0,0)$&${\bf 274834560}$&$67$&$109606640$&${+125281728}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,1,0,1,1)$&${\bf \overline{274834560}}$&${67}$&$109606640$&${-125281728}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,0,2,1)$&${\bf 274834560'}$&$69$&$112878480$&${0}$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,1,0,1)$&${\bf 275164890}$&$\frac{826}{13}$&$\frac{208137545}{2}$&${-19709613}$&${5}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,2)$&${\bf \overline{275164890}}$&$\frac{826}{13}$&$\frac{208137545}{2}$&${+19709613}$&${8}$&C\\
$(3,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 275459184}$&$\frac{865}{13}$&$109098990$&${+62191584}$&${5}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{275459184}}$&$\frac{865}{13}$&$109098990$&${-62191584}$&${8}$&C\\
$(2,0,1,0,0,0,0,0,0,0,2,1)$&${\bf 275970240}$&$67$&$110059560$&${-17083872}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{275970240}}$&${67}$&$110059560$&${+17083872}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,0,1,0,2)$&${\bf 276623424}$&$65$&$107026920$&${0}$&${0}$&R\\
$(8,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 277411134}$&$120$&$198150810$&${+749370336}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,8)$&${\bf \overline{277411134}}$&${120}$&$198150810$&${-749370336}$&${0}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,5)$&${\bf 278014464}$&$\frac{1415}{13}$&$180123840$&${+177705216}$&${2}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{278014464}}$&$\frac{1415}{13}$&$180123840$&${-177705216}$&${11}$&C\\
$(0,0,3,0,0,0,0,0,0,1,0,0)$&${\bf 278241600}$&$\frac{957}{13}$&$121921800$&${+115577280}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,3,0,0)$&${\bf \overline{278241600}}$&$\frac{957}{13}$&$121921800$&${-115577280}$&${7}$&C\\
$(1,3,0,0,0,1,0,0,0,0,0,0)$&${\bf 278738460}$&$76$&$126095970$&${+216474804}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,0,3,1)$&${\bf \overline{278738460}}$&${76}$&$126095970$&${-216474804}$&${0}$&C\\
$(2,3,0,0,0,0,0,0,0,1,0,0)$&${\bf 278738460'}$&$\frac{1008}{13}$&$128648520$&${+217867104}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,3,2)$&${\bf \overline{278738460'}}$&$\frac{1008}{13}$&$128648520$&${-217867104}$&${8}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,6)$&${\bf 278738460''}$&$\frac{1116}{13}$&$142432290$&${-304134012}$&${2}$&C\\
$(6,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{278738460''}}$&$\frac{1116}{13}$&$142432290$&${+304134012}$&${11}$&C\\
$(0,0,0,1,0,0,2,0,0,0,0,0)$&${\bf 279128850}$&$\frac{930}{13}$&$\frac{237719625}{2}$&${+19156995}$&${5}$&C\\
$(0,0,0,0,0,2,0,0,1,0,0,0)$&${\bf \overline{279128850}}$&$\frac{930}{13}$&$\frac{237719625}{2}$&${-19156995}$&${8}$&C\\
$(1,0,0,0,1,0,0,0,0,2,0,0)$&${\bf 280560280}$&$66$&$110220110$&${-42630588}$&${0}$&C\\
$(0,0,2,0,0,0,0,1,0,0,0,1)$&${\bf \overline{280560280}}$&${66}$&$110220110$&${+42630588}$&${0}$&C\\
$(4,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 283551840}$&$\frac{973}{13}$&$126325980$&${+207144864}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,4)$&${\bf \overline{283551840}}$&$\frac{973}{13}$&$126325980$&${-207144864}$&${11}$&C\\
$(2,0,0,0,0,0,0,1,0,0,1,2)$&${\bf 284594310}$&$\frac{866}{13}$&$\frac{225694755}{2}$&${-83217537}$&${6}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{284594310}}$&$\frac{866}{13}$&$\frac{225694755}{2}$&${+83217537}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,5,1)$&${\bf 285817532}$&$\frac{1224}{13}$&$160183452$&${-375189048}$&${3}$&C\\
$(1,5,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{285817532}}$&$\frac{1224}{13}$&$160183452$&${+375189048}$&${10}$&C\\
$(0,4,0,0,0,0,0,0,1,0,0,0)$&${\bf 285885600}$&$\frac{1032}{13}$&$135088800$&${+203004480}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,0,0,4,0)$&${\bf \overline{285885600}}$&$\frac{1032}{13}$&$135088800$&${-203004480}$&${9}$&C\\
$(0,0,0,0,2,0,0,1,0,0,0,0)$&${\bf 286572286}$&$\frac{930}{13}$&$\frac{244058815}{2}$&${+29344315}$&${5}$&C\\
$(0,0,0,0,1,0,0,2,0,0,0,0)$&${\bf \overline{286572286}}$&$\frac{930}{13}$&$\frac{244058815}{2}$&${-29344315}$&${8}$&C\\
$(0,0,0,0,2,0,1,0,0,0,0,0)$&${\bf 286572286'}$&$\frac{954}{13}$&$\frac{250357107}{2}$&${+46807761}$&${4}$&C\\
$(0,0,0,0,0,1,0,2,0,0,0,0)$&${\bf \overline{286572286'}}$&$\frac{954}{13}$&$\frac{250357107}{2}$&${-46807761}$&${9}$&C\\
$(3,0,1,0,0,0,0,0,0,0,1,2)$&${\bf 287567280}$&$\frac{908}{13}$&$119556360$&${+49488768}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{287567280}}$&$\frac{908}{13}$&$119556360$&${-49488768}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,1,3)$&${\bf 288576288}$&$\frac{1189}{13}$&$157104948$&${+149621472}$&${1}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{288576288}}$&$\frac{1189}{13}$&$157104948$&${-149621472}$&${12}$&C\\
$(6,0,0,0,0,0,0,0,0,0,2,1)$&${\bf 290762472}$&$\frac{1150}{13}$&$153102950$&${+190404396}$&${1}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{290762472}}$&$\frac{1150}{13}$&$153102950$&${-190404396}$&${12}$&C\\
$(1,1,0,1,0,0,0,1,0,0,0,0)$&${\bf 291491200}$&$\frac{843}{13}$&$112512400$&${+95717440}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,1,0,1,1)$&${\bf \overline{291491200}}$&$\frac{843}{13}$&$112512400$&${-95717440}$&${11}$&C\\
$(3,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 292011720}$&$\frac{942}{13}$&$125950110$&${+157091220}$&${1}$&C\\
$(0,0,0,0,0,0,1,1,0,0,0,3)$&${\bf \overline{292011720}}$&$\frac{942}{13}$&$125950110$&${-157091220}$&${12}$&C\\
$(0,1,0,0,0,0,0,1,1,0,0,1)$&${\bf 292324032}$&$\frac{839}{13}$&$112298472$&${-56118816}$&${5}$&C\\
$(1,0,0,1,1,0,0,0,0,0,1,0)$&${\bf \overline{292324032}}$&$\frac{839}{13}$&$112298472$&${+56118816}$&${8}$&C\\
$(6,0,0,0,0,0,0,0,0,1,0,2)$&${\bf 292675383}$&$\frac{1124}{13}$&$\frac{301251951}{2}$&${+210028455}$&${1}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,6)$&${\bf \overline{292675383}}$&$\frac{1124}{13}$&$\frac{301251951}{2}$&${-210028455}$&${12}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,6)$&${\bf 294053760}$&$\frac{1111}{13}$&$149585040$&${-298548288}$&${1}$&C\\
$(6,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{294053760}}$&$\frac{1111}{13}$&$149585040$&${+298548288}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,2,1,4)$&${\bf 294223930}$&$\frac{1176}{13}$&$158428270$&${-415264304}$&${1}$&C\\
$(4,1,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{294223930}}$&$\frac{1176}{13}$&$158428270$&${+415264304}$&${12}$&C\\
$(2,0,0,0,0,1,0,0,0,1,0,1)$&${\bf 294819525}$&$\frac{824}{13}$&$111232275$&${-1492260}$&${4}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,2)$&${\bf \overline{294819525}}$&$\frac{824}{13}$&$111232275$&${+1492260}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,1,1,1,0)$&${\bf 297321024}$&$\frac{879}{13}$&$119663544$&${-77671776}$&${6}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,2)$&${\bf \overline{297321024}}$&$\frac{879}{13}$&$119663544$&${+77671776}$&${7}$&C\\
$(12,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 297457160}$&$\frac{2130}{13}$&$290102450$&${+1397989220}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,12)$&${\bf \overline{297457160}}$&$\frac{2130}{13}$&$290102450$&${-1397989220}$&${11}$&C\\
$(0,1,0,0,0,0,0,2,0,0,0,1)$&${\bf 297737440}$&$\frac{876}{13}$&$119422160$&${-43783168}$&${4}$&C\\
$(1,0,0,0,2,0,0,0,0,0,1,0)$&${\bf \overline{297737440}}$&$\frac{876}{13}$&$119422160$&${+43783168}$&${9}$&C\\
$(4,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 297872640}$&$77$&$136524960$&${+258156288}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,4)$&${\bf \overline{297872640}}$&${77}$&$136524960$&${-258156288}$&${0}$&C\\
$(3,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 299499200}$&$\frac{891}{13}$&$122185800$&${+88234080}$&${5}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,3)$&${\bf \overline{299499200}}$&$\frac{891}{13}$&$122185800$&${-88234080}$&${8}$&C\\
$(2,1,1,0,0,0,0,0,1,0,0,0)$&${\bf 300179880}$&$\frac{886}{13}$&$121776270$&${+148230684}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,1,1,2)$&${\bf \overline{300179880}}$&$\frac{886}{13}$&$121776270$&${-148230684}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,2,0,0)$&${\bf 300600300}$&$\frac{882}{13}$&$121396275$&${-84774690}$&${2}$&C\\
$(0,0,2,0,0,1,0,0,0,0,0,1)$&${\bf \overline{300600300}}$&$\frac{882}{13}$&$121396275$&${+84774690}$&${11}$&C\\
$(2,0,2,0,0,0,0,0,0,1,0,0)$&${\bf 301182336}$&$\frac{904}{13}$&$124665216$&${+142316928}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,2,0,2)$&${\bf \overline{301182336}}$&$\frac{904}{13}$&$124665216$&${-142316928}$&${8}$&C\\
$(9,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 301260960}$&$\frac{1513}{13}$&$208703220$&${+689679936}$&${4}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,9)$&${\bf \overline{301260960}}$&$\frac{1513}{13}$&$208703220$&${-689679936}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,0,1,3,0)$&${\bf 301966665}$&$\frac{996}{13}$&$\frac{275420145}{2}$&${-172612713}$&${6}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,2)$&${\bf \overline{301966665}}$&$\frac{996}{13}$&$\frac{275420145}{2}$&${+172612713}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,0,2,4)$&${\bf 302630328}$&$\frac{1150}{13}$&$159352050$&${-414945180}$&${1}$&C\\
$(4,2,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{302630328}}$&$\frac{1150}{13}$&$159352050$&${+414945180}$&${12}$&C\\
$(0,2,1,0,0,0,1,0,0,0,0,0)$&${\bf 306065760}$&$\frac{916}{13}$&$128368240$&${+156304512}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,0,1,2,0)$&${\bf \overline{306065760}}$&$\frac{916}{13}$&$128368240$&${-156304512}$&${12}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,6)$&${\bf 306330752}$&$108$&$196926912$&${0}$&${0}$&R\\
$(0,0,0,0,0,2,1,0,0,0,0,0)$&${\bf 307041735}$&$\frac{996}{13}$&$\frac{280049055}{2}$&${+11103807}$&${6}$&C\\
$(0,0,0,0,0,1,2,0,0,0,0,0)$&${\bf \overline{307041735}}$&$\frac{996}{13}$&$\frac{280049055}{2}$&${-11103807}$&${7}$&C\\
$(2,2,0,0,0,0,0,0,0,0,1,2)$&${\bf 308564256}$&$\frac{934}{13}$&$131959256$&${+71669520}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{308564256}}$&$\frac{934}{13}$&$131959256$&${-71669520}$&${11}$&C\\
$(2,0,0,1,0,0,0,0,1,0,0,1)$&${\bf 309709400}$&$\frac{825}{13}$&$116991875$&${+42325920}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,1,0,0,2)$&${\bf \overline{309709400}}$&$\frac{825}{13}$&$116991875$&${-42325920}$&${12}$&C\\
$(1,0,0,0,0,0,0,1,1,0,0,2)$&${\bf 309709400'}$&$\frac{873}{13}$&$123798675$&${-118562080}$&${3}$&C\\
$(2,0,0,1,1,0,0,0,0,0,0,1)$&${\bf \overline{309709400'}}$&$\frac{873}{13}$&$123798675$&${+118562080}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,1,1,2)$&${\bf 309709400''}$&$\frac{942}{13}$&$133583450$&${-230781460}$&${1}$&C\\
$(2,1,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{309709400''}}$&$\frac{942}{13}$&$133583450$&${+230781460}$&${12}$&C\\
$(0,4,0,0,1,0,0,0,0,0,0,0)$&${\bf 309709400'''}$&$84$&$154854700$&${+303273880}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,0,4,0)$&${\bf \overline{309709400'''}}$&${84}$&$154854700$&${-303273880}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,0,3,2)$&${\bf 309709400''''}$&$\frac{1098}{13}$&$155705550$&${-357882980}$&${1}$&C\\
$(2,3,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{309709400''''}}$&$\frac{1098}{13}$&$155705550$&${+357882980}$&${12}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 311479168}$&$\frac{1185}{13}$&$169003120$&${+165541376}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{311479168}}$&$\frac{1185}{13}$&$169003120$&${-165541376}$&${10}$&C\\
$(0,0,0,1,1,0,0,1,0,0,0,0)$&${\bf 312624312}$&$\frac{889}{13}$&$127254127$&${+44972928}$&${4}$&C\\
$(0,0,0,0,1,0,0,1,1,0,0,0)$&${\bf \overline{312624312}}$&$\frac{889}{13}$&$127254127$&${-44972928}$&${9}$&C\\
$(6,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 315239925}$&$\frac{1188}{13}$&$\frac{342953325}{2}$&${+419543085}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,6)$&${\bf \overline{315239925}}$&$\frac{1188}{13}$&$\frac{342953325}{2}$&${-419543085}$&${9}$&C\\
$(1,3,0,0,0,0,1,0,0,0,0,0)$&${\bf 315340480}$&$\frac{981}{13}$&$141643320$&${+222470976}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,0,0,3,1)$&${\bf \overline{315340480}}$&$\frac{981}{13}$&$141643320$&${-222470976}$&${12}$&C\\
$(0,1,0,0,0,0,0,0,0,0,5,0)$&${\bf 315903588}$&$\frac{1164}{13}$&$168366198$&${-326633580}$&${5}$&C\\
$(0,5,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{315903588}}$&$\frac{1164}{13}$&$168366198$&${+326633580}$&${8}$&C\\
$(0,4,0,0,0,0,0,0,0,0,1,1)$&${\bf 318558240}$&$\frac{1021}{13}$&$148923060$&${+181969632}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{318558240}}$&$\frac{1021}{13}$&$148923060$&${-181969632}$&${8}$&C\\
$(0,0,0,1,0,1,0,0,1,0,0,0)$&${\bf 319729410}$&$\frac{866}{13}$&$\frac{253558305}{2}$&${+10870587}$&${6}$&C\\
$(0,0,0,1,0,0,1,0,1,0,0,0)$&${\bf \overline{319729410}}$&$\frac{866}{13}$&$\frac{253558305}{2}$&${-10870587}$&${7}$&C\\
$(3,2,0,0,0,0,0,1,0,0,0,0)$&${\bf 320191872}$&$\frac{999}{13}$&$146461392$&${+253178688}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,0,2,3)$&${\bf \overline{320191872}}$&$\frac{999}{13}$&$146461392$&${-253178688}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,2,2,2)$&${\bf 322540218}$&$\frac{1124}{13}$&$165995973$&${-385694946}$&${1}$&C\\
$(2,2,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{322540218}}$&$\frac{1124}{13}$&$165995973$&${+385694946}$&${12}$&C\\
$(2,0,0,0,1,0,0,0,0,0,1,2)$&${\bf 323402625}$&$\frac{860}{13}$&$\frac{254694375}{2}$&${-30563325}$&${3}$&C\\
$(2,1,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{323402625}}$&$\frac{860}{13}$&$\frac{254694375}{2}$&${+30563325}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,0,0,3,3)$&${\bf 323614720}$&$\frac{1113}{13}$&$164919040$&${-312752128}$&${6}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{323614720}}$&$\frac{1113}{13}$&$164919040$&${+312752128}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,1,1,1,1)$&${\bf 325384488}$&$\frac{889}{13}$&$132448173$&${-172931616}$&${4}$&C\\
$(1,1,1,1,0,0,0,0,0,0,0,1)$&${\bf \overline{325384488}}$&$\frac{889}{13}$&$132448173$&${+172931616}$&${9}$&C\\
$(0,0,0,1,1,0,1,0,0,0,0,0)$&${\bf 325650325}$&$\frac{912}{13}$&$135985850$&${+66496430}$&${3}$&C\\
$(0,0,0,0,0,1,0,1,1,0,0,0)$&${\bf \overline{325650325}}$&$\frac{912}{13}$&$135985850$&${-66496430}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,2,1,2)$&${\bf 326254500}$&$\frac{980}{13}$&$146396250$&${-254463300}$&${4}$&C\\
$(2,1,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{326254500}}$&$\frac{980}{13}$&$146396250$&${+254463300}$&${9}$&C\\
$(1,0,0,2,0,0,0,0,0,1,0,0)$&${\bf 326470144}$&$\frac{879}{13}$&$131395264$&${+80068352}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,2,0,0,1)$&${\bf \overline{326470144}}$&$\frac{879}{13}$&$131395264$&${-80068352}$&${7}$&C\\
$(1,0,0,0,0,0,0,2,0,0,0,2)$&${\bf 328513185}$&$\frac{908}{13}$&$\frac{273159315}{2}$&${-109854459}$&${2}$&C\\
$(2,0,0,0,2,0,0,0,0,0,0,1)$&${\bf \overline{328513185}}$&$\frac{908}{13}$&$\frac{273159315}{2}$&${+109854459}$&${11}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,3)$&${\bf 328513185'}$&$\frac{956}{13}$&$\frac{287599455}{2}$&${+48855807}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{328513185'}}$&$\frac{956}{13}$&$\frac{287599455}{2}$&${-48855807}$&${8}$&C\\
$(7,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 330142176}$&$110$&$216164520$&${+715308048}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,7)$&${\bf \overline{330142176}}$&${110}$&$216164520$&${-715308048}$&${0}$&C\\
$(8,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 330251350}$&$\frac{1344}{13}$&$203231600$&${+533021060}$&${4}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,8)$&${\bf \overline{330251350}}$&$\frac{1344}{13}$&$203231600$&${-533021060}$&${9}$&C\\
$(0,0,0,2,0,0,0,0,0,1,0,1)$&${\bf 331571240}$&$\frac{876}{13}$&$132992860$&${+7221032}$&${4}$&C\\
$(1,0,1,0,0,0,0,0,2,0,0,0)$&${\bf \overline{331571240}}$&$\frac{876}{13}$&$132992860$&${-7221032}$&${9}$&C\\
$(2,1,1,0,0,0,0,0,0,0,1,1)$&${\bf 334954620}$&$\frac{876}{13}$&$134349930$&${+120396276}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{334954620}}$&$\frac{876}{13}$&$134349930$&${-120396276}$&${9}$&C\\
$(7,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 336255920}$&$\frac{1308}{13}$&$201384040$&${+570257792}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,7)$&${\bf \overline{336255920}}$&$\frac{1308}{13}$&$201384040$&${-570257792}$&${7}$&C\\
$(1,1,0,1,0,0,1,0,0,0,0,0)$&${\bf 336672336}$&$\frac{864}{13}$&$133189056$&${+130834704}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,1,0,1,1)$&${\bf \overline{336672336}}$&$\frac{864}{13}$&$133189056$&${-130834704}$&${12}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,11)$&${\bf 339951040}$&$\frac{1827}{13}$&$284382120$&${-1135151200}$&${5}$&C\\
$(11,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{339951040}}$&$\frac{1827}{13}$&$284382120$&${+1135151200}$&${8}$&C\\
$(7,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 340459119}$&$\frac{1220}{13}$&$\frac{380366415}{2}$&${+423221409}$&${2}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,7)$&${\bf \overline{340459119}}$&$\frac{1220}{13}$&$\frac{380366415}{2}$&${-423221409}$&${11}$&C\\
$(0,1,0,0,0,0,1,0,0,0,1,2)$&${\bf 340680340}$&$\frac{852}{13}$&$132902770$&${-104484380}$&${5}$&C\\
$(2,1,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{340680340}}$&$\frac{852}{13}$&$132902770$&${+104484380}$&${8}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,5)$&${\bf 340680340'}$&$\frac{1176}{13}$&$183443260$&${+2314312}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{340680340'}}$&$\frac{1176}{13}$&$183443260$&${-2314312}$&${12}$&C\\
$(4,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 341312400}$&$\frac{994}{13}$&$155340900$&${+271379160}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,4)$&${\bf \overline{341312400}}$&$\frac{994}{13}$&$155340900$&${-271379160}$&${12}$&C\\
$(9,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 341429088}$&$\frac{1545}{13}$&$241532940$&${+839758656}$&${2}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,9)$&${\bf \overline{341429088}}$&$\frac{1545}{13}$&$241532940$&${-839758656}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,1,0,2,2)$&${\bf 341513172}$&$\frac{954}{13}$&$149177457$&${-251728074}$&${4}$&C\\
$(2,2,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{341513172}}$&$\frac{954}{13}$&$149177457$&${+251728074}$&${9}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 341591250}$&$\frac{1008}{13}$&$157657500$&${+128583000}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{341591250}}$&$\frac{1008}{13}$&$157657500$&${-128583000}$&${8}$&C\\
$(1,1,0,0,1,0,0,0,1,0,0,0)$&${\bf 343543200}$&$\frac{837}{13}$&$131660100$&${+78867360}$&${4}$&C\\
$(0,0,0,1,0,0,0,1,0,0,1,1)$&${\bf \overline{343543200}}$&$\frac{837}{13}$&$131660100$&${-78867360}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,2,0,0)$&${\bf 343543200'}$&$\frac{877}{13}$&$137952100$&${-73513440}$&${1}$&C\\
$(0,0,2,0,0,0,1,0,0,0,0,1)$&${\bf \overline{343543200'}}$&$\frac{877}{13}$&$137952100$&${+73513440}$&${12}$&C\\
$(1,1,0,0,0,2,0,0,0,0,0,0)$&${\bf 343543200''}$&$\frac{921}{13}$&$144873300$&${+116825280}$&${2}$&C\\
$(0,0,0,0,0,0,2,0,0,0,1,1)$&${\bf \overline{343543200''}}$&$\frac{921}{13}$&$144873300$&${-116825280}$&${11}$&C\\
$(15,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 343586880}$&$\frac{2839}{13}$&$446631480$&${+2599555680}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,15)$&${\bf \overline{343586880}}$&$\frac{2839}{13}$&$446631480$&${-2599555680}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,1,2,3)$&${\bf 343898100}$&$\frac{1058}{13}$&$166595325$&${-358888530}$&${4}$&C\\
$(3,2,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{343898100}}$&$\frac{1058}{13}$&$166595325$&${+358888530}$&${9}$&C\\
$(6,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 345661680}$&$\frac{1177}{13}$&$186283790$&${+410235840}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{345661680}}$&$\frac{1177}{13}$&$186283790$&${-410235840}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,3,1,0)$&${\bf 346874528}$&$\frac{1029}{13}$&$163431268$&${-243609184}$&${3}$&C\\
$(0,1,3,0,0,0,0,0,0,0,0,1)$&${\bf \overline{346874528}}$&$\frac{1029}{13}$&$163431268$&${+243609184}$&${10}$&C\\
$(3,2,0,0,0,1,0,0,0,0,0,0)$&${\bf 347518080}$&$79$&$163416240$&${+322695360}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,0,2,3)$&${\bf \overline{347518080}}$&${79}$&$163416240$&${-322695360}$&${0}$&C\\
$(11,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 347677200}$&$\frac{2156}{13}$&$343219800$&${+1651020960}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,11)$&${\bf \overline{347677200}}$&$\frac{2156}{13}$&$343219800$&${-1651020960}$&${11}$&C\\
$(0,1,0,0,0,1,0,0,0,0,1,2)$&${\bf 350414064}$&$\frac{850}{13}$&$136379100$&${-83840328}$&${4}$&C\\
$(2,1,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{350414064}}$&$\frac{850}{13}$&$136379100$&${+83840328}$&${9}$&C\\
$(2,0,0,0,0,0,0,1,1,0,0,1)$&${\bf 350414064'}$&$\frac{865}{13}$&$138785790$&${-39207168}$&${5}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0,2)$&${\bf \overline{350414064'}}$&$\frac{865}{13}$&$138785790$&${+39207168}$&${8}$&C\\
$(3,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 350414064''}$&$\frac{930}{13}$&$149214780$&${+95042376}$&${5}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,3)$&${\bf \overline{350414064''}}$&$\frac{930}{13}$&$149214780$&${-95042376}$&${8}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,4)$&${\bf 350414064'''}$&$\frac{954}{13}$&$153065484$&${-120246984}$&${4}$&C\\
$(4,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{350414064'''}}$&$\frac{954}{13}$&$153065484$&${+120246984}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,0,2,0,3)$&${\bf 352948050}$&$\frac{970}{13}$&$\frac{313516125}{2}$&${-241633665}$&${6}$&C\\
$(3,0,2,0,0,0,0,0,0,0,1,0)$&${\bf \overline{352948050}}$&$\frac{970}{13}$&$\frac{313516125}{2}$&${+241633665}$&${7}$&C\\
$(0,0,1,1,0,0,0,0,0,0,1,2)$&${\bf 353953600}$&$\frac{873}{13}$&$141484200$&${-39886080}$&${3}$&C\\
$(2,1,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{353953600}}$&$\frac{873}{13}$&$141484200$&${+39886080}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,0,3,0)$&${\bf 353953600'}$&$\frac{951}{13}$&$154125400$&${-203991840}$&${3}$&C\\
$(0,3,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{353953600'}}$&$\frac{951}{13}$&$154125400$&${+203991840}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,21)$&${\bf 354817320}$&$\frac{4284}{13}$&$695987820$&${-5103910680}$&${5}$&C\\
$(21,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{354817320}}$&$\frac{4284}{13}$&$695987820$&${+5103910680}$&${8}$&C\\
$(2,0,0,0,0,0,0,2,0,0,0,1)$&${\bf 358378020}$&$\frac{902}{13}$&$148011435$&${-23688990}$&${4}$&C\\
$(1,0,0,0,2,0,0,0,0,0,0,2)$&${\bf \overline{358378020}}$&$\frac{902}{13}$&$148011435$&${+23688990}$&${9}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,4)$&${\bf 360360000}$&$\frac{1003}{13}$&$165495000$&${-14868000}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{360360000}}$&$\frac{1003}{13}$&$165495000$&${+14868000}$&${10}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,3)$&${\bf 362359998}$&$\frac{930}{13}$&$\frac{308603295}{2}$&${+37104795}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{362359998}}$&$\frac{930}{13}$&$\frac{308603295}{2}$&${-37104795}$&${8}$&C\\
$(3,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 365014650}$&$\frac{912}{13}$&$152423700$&${+148485480}$&${3}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,3)$&${\bf \overline{365014650}}$&$\frac{912}{13}$&$152423700$&${-148485480}$&${10}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,3)$&${\bf 367278912}$&$\frac{879}{13}$&$147819672$&${-33939360}$&${6}$&C\\
$(3,0,0,0,0,0,1,0,0,0,1,1)$&${\bf \overline{367278912}}$&$\frac{879}{13}$&$147819672$&${+33939360}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,1,1,0,2)$&${\bf 368111744}$&$\frac{879}{13}$&$148154864$&${-158313792}$&${6}$&C\\
$(2,0,1,1,0,0,0,0,0,0,1,0)$&${\bf \overline{368111744}}$&$\frac{879}{13}$&$148154864$&${+158313792}$&${7}$&C\\
$(0,2,3,0,0,0,0,0,0,0,0,0)$&${\bf 368111744'}$&$90$&$197202720$&${+403966784}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,3,2,0)$&${\bf \overline{368111744'}}$&${90}$&$197202720$&${-403966784}$&${0}$&C\\
$(0,0,0,0,1,0,2,0,0,0,0,0)$&${\bf 368450082}$&$\frac{970}{13}$&$\frac{327286245}{2}$&${+9018009}$&${6}$&C\\
$(0,0,0,0,0,2,0,1,0,0,0,0)$&${\bf \overline{368450082}}$&$\frac{970}{13}$&$\frac{327286245}{2}$&${-9018009}$&${7}$&C\\
$(8,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 369117294}$&$\frac{1800}{13}$&$304217550$&${+1241207604}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3,8)$&${\bf \overline{369117294}}$&$\frac{1800}{13}$&$304217550$&${-1241207604}$&${12}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,4)$&${\bf 369881512}$&$\frac{990}{13}$&$167666070$&${-46004244}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{369881512}}$&$\frac{990}{13}$&$167666070$&${+46004244}$&${10}$&C\\
$(5,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 369881512'}$&$90$&$198150810$&${+468356460}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,5)$&${\bf \overline{369881512'}}$&${90}$&$198150810$&${-468356460}$&${0}$&C\\
$(1,1,1,0,0,0,0,0,0,0,1,2)$&${\bf 371026656}$&$\frac{869}{13}$&$147629196$&${+14702688}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{371026656}}$&$\frac{869}{13}$&$147629196$&${-14702688}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,11)$&${\bf 371821450}$&$\frac{1956}{13}$&$333004925$&${-1476068010}$&${1}$&C\\
$(11,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{371821450}}$&$\frac{1956}{13}$&$333004925$&${+1476068010}$&${12}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,13)$&${\bf 371821450'}$&$\frac{2208}{13}$&$375907400$&${-1776125320}$&${2}$&C\\
$(13,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{371821450'}}$&$\frac{2208}{13}$&$375907400$&${+1776125320}$&${11}$&C\\
$(0,1,1,2,0,0,0,0,0,0,0,0)$&${\bf 372171800}$&$78$&$172794050$&${+257620220}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,2,1,1,0)$&${\bf \overline{372171800}}$&${78}$&$172794050$&${-257620220}$&${0}$&C\\
$(3,0,0,0,0,1,0,0,0,0,1,1)$&${\bf 373108736}$&$\frac{879}{13}$&$150166016$&${+60010496}$&${6}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{373108736}}$&$\frac{879}{13}$&$150166016$&${-60010496}$&${7}$&C\\
$(9,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 373438065}$&$\frac{1536}{13}$&$262637760$&${+885208632}$&${3}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,9)$&${\bf \overline{373438065}}$&$\frac{1536}{13}$&$262637760$&${-885208632}$&${10}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,5)$&${\bf 373837464}$&$\frac{1034}{13}$&$176990814$&${-304808868}$&${5}$&C\\
$(5,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{373837464}}$&$\frac{1034}{13}$&$176990814$&${+304808868}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,0,5,0)$&${\bf 373837464'}$&$\frac{1190}{13}$&$203693490$&${-356595876}$&${5}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{373837464'}}$&$\frac{1190}{13}$&$203693490$&${+356595876}$&${8}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 375224850}$&$\frac{1112}{13}$&$191048550$&${+261445380}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{375224850}}$&$\frac{1112}{13}$&$191048550$&${-261445380}$&${8}$&C\\
$(16,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 378098955}$&$\frac{2884}{13}$&$\frac{998569035}{2}$&${+2879368965}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,16)$&${\bf \overline{378098955}}$&$\frac{2884}{13}$&$\frac{998569035}{2}$&${-2879368965}$&${11}$&C\\
$(6,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 378287910}$&$96$&$216164520$&${+613121184}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,6)$&${\bf \overline{378287910}}$&${96}$&$216164520$&${-613121184}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,0,3,5)$&${\bf 378287910'}$&$\frac{1328}{13}$&$230021220$&${-670815444}$&${3}$&C\\
$(5,3,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{378287910'}}$&$\frac{1328}{13}$&$230021220$&${+670815444}$&${10}$&C\\
$(0,0,2,0,0,0,0,0,0,1,0,2)$&${\bf 382269888}$&$\frac{890}{13}$&$155778480$&${-26032032}$&${1}$&C\\
$(2,0,1,0,0,0,0,0,0,2,0,0)$&${\bf \overline{382269888}}$&$\frac{890}{13}$&$155778480$&${+26032032}$&${12}$&C\\
$(0,0,2,0,0,0,0,0,0,0,1,3)$&${\bf 382269888'}$&$\frac{955}{13}$&$167155560$&${-102155040}$&${1}$&C\\
$(3,1,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{382269888'}}$&$\frac{955}{13}$&$167155560$&${+102155040}$&${12}$&C\\
$(0,0,2,0,0,0,0,0,0,0,2,1)$&${\bf 382882500}$&$\frac{916}{13}$&$160586250$&${-50107500}$&${1}$&C\\
$(1,2,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{382882500}}$&$\frac{916}{13}$&$160586250$&${+50107500}$&${12}$&C\\
$(1,1,0,0,0,0,2,0,0,0,0,0)$&${\bf 384768384}$&$\frac{915}{13}$&$161201040$&${+77837760}$&${4}$&C\\
$(0,0,0,0,0,2,0,0,0,0,1,1)$&${\bf \overline{384768384}}$&$\frac{915}{13}$&$161201040$&${-77837760}$&${9}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,3)$&${\bf 386486100}$&$\frac{904}{13}$&$159974100$&${+12972960}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{386486100}}$&$\frac{904}{13}$&$159974100$&${-12972960}$&${8}$&C\\
$(0,2,0,1,1,0,0,0,0,0,0,0)$&${\bf 386486100'}$&$74$&$170237925$&${+237078270}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,1,0,2,0)$&${\bf \overline{386486100'}}$&${74}$&$170237925$&${-237078270}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,1,2,1)$&${\bf 387136750}$&$\frac{1020}{13}$&$180805625$&${-348307050}$&${1}$&C\\
$(1,2,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{387136750}}$&$\frac{1020}{13}$&$180805625$&${+348307050}$&${12}$&C\\
$(10,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 387477090}$&$\frac{1672}{13}$&$296639970$&${+1073787660}$&${6}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,10)$&${\bf \overline{387477090}}$&$\frac{1672}{13}$&$296639970$&${-1073787660}$&${7}$&C\\
$(4,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 389348960}$&$\frac{957}{13}$&$170607580$&${+214316960}$&${6}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,4)$&${\bf \overline{389348960}}$&$\frac{957}{13}$&$170607580$&${-214316960}$&${7}$&C\\
$(3,2,0,0,0,0,1,0,0,0,0,0)$&${\bf 390233844}$&$\frac{1020}{13}$&$182252070$&${+334096308}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,0,0,2,3)$&${\bf \overline{390233844}}$&$\frac{1020}{13}$&$182252070$&${-334096308}$&${12}$&C\\
$(1,0,1,1,1,0,0,0,0,0,0,0)$&${\bf 390780390}$&$72$&$167477310$&${+211122912}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,1,1,0,1)$&${\bf \overline{390780390}}$&${72}$&$167477310$&${-211122912}$&${0}$&C\\
$(4,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 394215822}$&$80$&$187721820$&${+354964896}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,1,0,0,4)$&${\bf \overline{394215822}}$&${80}$&$187721820$&${-354964896}$&${0}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,5)$&${\bf 394377984}$&$\frac{1025}{13}$&$185090400$&${-237047040}$&${2}$&C\\
$(5,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{394377984}}$&$\frac{1025}{13}$&$185090400$&${+237047040}$&${11}$&C\\
$(5,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 395595200}$&$\frac{1107}{13}$&$200514600$&${+313512160}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{395595200}}$&$\frac{1107}{13}$&$200514600$&${-313512160}$&${10}$&C\\
$(2,1,0,1,0,0,0,0,0,1,0,0)$&${\bf 398197800}$&$\frac{878}{13}$&$160081350$&${+169714740}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,1,0,1,2)$&${\bf \overline{398197800}}$&$\frac{878}{13}$&$160081350$&${-169714740}$&${8}$&C\\
$(3,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 398197800'}$&$\frac{934}{13}$&$170291550$&${+186607980}$&${2}$&C\\
$(0,0,0,0,0,1,0,1,0,0,0,3)$&${\bf \overline{398197800'}}$&$\frac{934}{13}$&$170291550$&${-186607980}$&${11}$&C\\
$(0,1,0,0,0,0,0,0,1,2,0,0)$&${\bf 400800400}$&$\frac{930}{13}$&$170670500$&${-148428280}$&${5}$&C\\
$(0,0,2,1,0,0,0,0,0,0,1,0)$&${\bf \overline{400800400}}$&$\frac{930}{13}$&$170670500$&${+148428280}$&${8}$&C\\
$(0,0,0,1,0,0,1,1,0,0,0,0)$&${\bf 401945544}$&$\frac{905}{13}$&$166557105$&${+3747744}$&${6}$&C\\
$(0,0,0,0,1,1,0,0,1,0,0,0)$&${\bf \overline{401945544}}$&$\frac{905}{13}$&$166557105$&${-3747744}$&${7}$&C\\
$(0,1,0,1,0,0,0,0,0,1,1,0)$&${\bf 402456600}$&$\frac{838}{13}$&$154422450$&${-13120380}$&${1}$&C\\
$(0,1,1,0,0,0,0,0,1,0,1,0)$&${\bf \overline{402456600}}$&$\frac{838}{13}$&$154422450$&${+13120380}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,4,0,0)$&${\bf 402622220}$&$\frac{1116}{13}$&$205735530$&${-303354324}$&${2}$&C\\
$(0,0,4,0,0,0,0,0,0,0,0,1)$&${\bf \overline{402622220}}$&$\frac{1116}{13}$&$205735530$&${+303354324}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,6,0)$&${\bf 403507104}$&$\frac{1350}{13}$&$249420600$&${-603245136}$&${2}$&C\\
$(0,6,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{403507104}}$&$\frac{1350}{13}$&$249420600$&${+603245136}$&${11}$&C\\
$(0,1,0,0,0,0,0,0,2,0,1,0)$&${\bf 404756352}$&$\frac{904}{13}$&$167536512$&${-127640448}$&${5}$&C\\
$(0,1,0,2,0,0,0,0,0,0,1,0)$&${\bf \overline{404756352}}$&$\frac{904}{13}$&$167536512$&${+127640448}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,0,2,1,1)$&${\bf 405437760}$&$\frac{931}{13}$&$172830840$&${-219649248}$&${6}$&C\\
$(1,1,2,0,0,0,0,0,0,0,1,0)$&${\bf \overline{405437760}}$&$\frac{931}{13}$&$172830840$&${+219649248}$&${7}$&C\\
$(1,0,0,0,1,0,0,0,1,0,1,0)$&${\bf 406005600}$&$64$&$154668800$&${-41127840}$&${0}$&C\\
$(0,1,0,1,0,0,0,1,0,0,0,1)$&${\bf \overline{406005600}}$&${64}$&$154668800$&${+41127840}$&${0}$&C\\
$(1,1,0,0,1,0,0,0,0,0,1,1)$&${\bf 406730610}$&$\frac{826}{13}$&$\frac{307655205}{2}$&${+39535353}$&${5}$&C\\
$(1,1,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{406730610}}$&$\frac{826}{13}$&$\frac{307655205}{2}$&${-39535353}$&${8}$&C\\
$(6,0,0,0,0,0,0,0,0,2,0,0)$&${\bf 407957550}$&$90$&$\frac{437097375}{2}$&${+323716965}$&${0}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,6)$&${\bf \overline{407957550}}$&${90}$&$\frac{437097375}{2}$&${-323716965}$&${0}$&C\\
$(2,0,0,0,0,0,1,0,0,0,1,2)$&${\bf 409909500}$&$\frac{878}{13}$&$164789625$&${-92888250}$&${5}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{409909500}}$&$\frac{878}{13}$&$164789625$&${+92888250}$&${8}$&C\\
$(1,0,0,0,0,0,1,0,1,0,1,0)$&${\bf 411080670}$&$\frac{856}{13}$&$161119530$&${-94399344}$&${2}$&C\\
$(0,1,0,1,0,1,0,0,0,0,0,1)$&${\bf \overline{411080670}}$&$\frac{856}{13}$&$161119530$&${+94399344}$&${11}$&C\\
$(0,1,2,0,1,0,0,0,0,0,0,0)$&${\bf 411080670'}$&$76$&$185965065$&${+272986038}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,2,1,0)$&${\bf \overline{411080670'}}$&${76}$&$185965065$&${-272986038}$&${0}$&C\\
$(1,1,0,0,0,0,1,0,1,0,0,0)$&${\bf 412251840}$&$\frac{853}{13}$&$161012280$&${+40607424}$&${6}$&C\\
$(0,0,0,1,0,1,0,0,0,0,1,1)$&${\bf \overline{412251840}}$&$\frac{853}{13}$&$161012280$&${-40607424}$&${7}$&C\\
$(4,1,0,0,0,0,0,0,1,0,0,1)$&${\bf 413853440}$&$\frac{981}{13}$&$185892960$&${+250048512}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,0,0,1,4)$&${\bf \overline{413853440}}$&$\frac{981}{13}$&$185892960$&${-250048512}$&${12}$&C\\
$(2,0,0,0,0,0,0,0,0,2,0,3)$&${\bf 418418000}$&$\frac{996}{13}$&$190817000$&${-253308000}$&${6}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,2)$&${\bf \overline{418418000}}$&$\frac{996}{13}$&$190817000$&${+253308000}$&${7}$&C\\
$(0,0,0,1,0,1,1,0,0,0,0,0)$&${\bf 418693275}$&$\frac{928}{13}$&$177906300$&${+58056570}$&${4}$&C\\
$(0,0,0,0,0,1,1,0,1,0,0,0)$&${\bf \overline{418693275}}$&$\frac{928}{13}$&$177906300$&${-58056570}$&${9}$&C\\
$(1,1,0,0,1,1,0,0,0,0,0,0)$&${\bf 418795520}$&$\frac{903}{13}$&$173155840$&${+169275392}$&${1}$&C\\
$(0,0,0,0,0,0,1,1,0,0,1,1)$&${\bf \overline{418795520}}$&$\frac{903}{13}$&$173155840$&${-169275392}$&${12}$&C\\
$(7,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 420319900}$&$108$&$270205650$&${+894135060}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,7)$&${\bf \overline{420319900}}$&${108}$&$270205650$&${-894135060}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,2,0,0,3)$&${\bf 421621200}$&$\frac{977}{13}$&$188609850$&${-270185760}$&${3}$&C\\
$(3,0,0,2,0,0,0,0,0,0,0,1)$&${\bf \overline{421621200}}$&$\frac{977}{13}$&$188609850$&${+270185760}$&${10}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,10)$&${\bf 422721728}$&$\frac{1659}{13}$&$321105928$&${-1104101856}$&${6}$&C\\
$(10,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{422721728}}$&$\frac{1659}{13}$&$321105928$&${+1104101856}$&${7}$&C\\
$(3,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 424744320}$&$\frac{951}{13}$&$184950480$&${+171128256}$&${3}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,3)$&${\bf \overline{424744320}}$&$\frac{951}{13}$&$184950480$&${-171128256}$&${10}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,3)$&${\bf 424744320'}$&$\frac{1138}{13}$&$221318240$&${+320404032}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{424744320'}}$&$\frac{1138}{13}$&$221318240$&${-320404032}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,4,3)$&${\bf 424744320''}$&$\frac{1263}{13}$&$245628240$&${-630921408}$&${3}$&C\\
$(3,4,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{424744320''}}$&$\frac{1263}{13}$&$245628240$&${+630921408}$&${10}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,4)$&${\bf 426305880}$&$\frac{1081}{13}$&$211005795$&${+58260384}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{426305880}}$&$\frac{1081}{13}$&$211005795$&${-58260384}$&${10}$&C\\
$(2,0,0,0,0,1,0,0,0,0,1,2)$&${\bf 426891465}$&$\frac{876}{13}$&$\frac{342451395}{2}$&${-67580487}$&${4}$&C\\
$(2,1,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{426891465}}$&$\frac{876}{13}$&$\frac{342451395}{2}$&${+67580487}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,1,0,2,1)$&${\bf 431278848}$&$\frac{905}{13}$&$178712160$&${-214418688}$&${6}$&C\\
$(1,2,0,1,0,0,0,0,0,0,1,0)$&${\bf \overline{431278848}}$&$\frac{905}{13}$&$178712160$&${+214418688}$&${7}$&C\\
$(0,0,1,0,1,0,0,0,0,0,2,0)$&${\bf 431631200}$&$\frac{876}{13}$&$173126800$&${-34323520}$&${4}$&C\\
$(0,2,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{431631200}}$&$\frac{876}{13}$&$173126800$&${+34323520}$&${9}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,5)$&${\bf 433593160}$&$\frac{1098}{13}$&$217987770$&${-105734356}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{433593160}}$&$\frac{1098}{13}$&$217987770$&${+105734356}$&${12}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,4)$&${\bf 433918485}$&$\frac{1016}{13}$&$201859515$&${-23350392}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{433918485}}$&$\frac{1016}{13}$&$201859515$&${+23350392}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,4,0)$&${\bf 434397600}$&$\frac{1133}{13}$&$225353700$&${-446490720}$&${3}$&C\\
$(0,4,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{434397600}}$&$\frac{1133}{13}$&$225353700$&${+446490720}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,1,1,0,2)$&${\bf 437837400}$&$\frac{905}{13}$&$181429875$&${-153614880}$&${6}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0,2)$&${\bf \overline{437837400}}$&$\frac{905}{13}$&$181429875$&${+153614880}$&${7}$&C\\
$(3,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 438017580}$&$\frac{928}{13}$&$186117360$&${+149477328}$&${4}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,3)$&${\bf \overline{438017580}}$&$\frac{928}{13}$&$186117360$&${-149477328}$&${9}$&C\\
$(4,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 438017580'}$&$\frac{1072}{13}$&$214997640$&${+369317520}$&${1}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,4)$&${\bf \overline{438017580'}}$&$\frac{1072}{13}$&$214997640$&${-369317520}$&${12}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,13)$&${\bf 438073272}$&$\frac{2234}{13}$&$448102422$&${-2056376916}$&${2}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{438073272}}$&$\frac{2234}{13}$&$448102422$&${+2056376916}$&${11}$&C\\
$(0,1,0,0,1,0,0,0,1,0,0,1)$&${\bf 438486048}$&$\frac{830}{13}$&$166640760$&${+1241136}$&${2}$&C\\
$(1,0,0,1,0,0,0,1,0,0,1,0)$&${\bf \overline{438486048}}$&$\frac{830}{13}$&$166640760$&${-1241136}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,9)$&${\bf 439425350}$&$\frac{1584}{13}$&$318704100$&${-1160855540}$&${2}$&C\\
$(9,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{439425350}}$&$\frac{1584}{13}$&$318704100$&${+1160855540}$&${11}$&C\\
$(0,2,0,0,1,0,0,0,0,1,0,0)$&${\bf 440440000}$&$\frac{879}{13}$&$177265000$&${+122892000}$&${6}$&C\\
$(0,0,1,0,0,0,0,1,0,0,2,0)$&${\bf \overline{440440000}}$&$\frac{879}{13}$&$177265000$&${-122892000}$&${7}$&C\\
$(1,2,1,0,0,0,0,0,0,1,0,0)$&${\bf 442442000}$&$\frac{930}{13}$&$188402500$&${+239519800}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,1,2,1)$&${\bf \overline{442442000}}$&$\frac{930}{13}$&$188402500$&${-239519800}$&${8}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,5)$&${\bf 445981536}$&$\frac{1060}{13}$&$216456240$&${-327914496}$&${5}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{445981536}}$&$\frac{1060}{13}$&$216456240$&${+327914496}$&${8}$&C\\
$(0,1,0,3,0,0,0,0,0,0,0,0)$&${\bf 446606160}$&$\frac{1072}{13}$&$219213280$&${+301158000}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,3,0,1,0)$&${\bf \overline{446606160}}$&$\frac{1072}{13}$&$219213280$&${-301158000}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,1,1,0)$&${\bf 449248800}$&$\frac{942}{13}$&$193769400$&${+105153840}$&${1}$&C\\
$(0,1,1,0,0,0,0,0,0,0,3,0)$&${\bf \overline{449248800}}$&$\frac{942}{13}$&$193769400$&${-105153840}$&${12}$&C\\
$(1,1,0,0,0,1,0,0,1,0,0,0)$&${\bf 450900450}$&$\frac{852}{13}$&$175900725$&${+74864790}$&${5}$&C\\
$(0,0,0,1,0,0,1,0,0,0,1,1)$&${\bf \overline{450900450}}$&$\frac{852}{13}$&$175900725$&${-74864790}$&${8}$&C\\
$(3,0,0,1,0,0,0,0,0,0,2,0)$&${\bf 451773504}$&$\frac{925}{13}$&$191341800$&${+99290880}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{451773504}}$&$\frac{925}{13}$&$191341800$&${-99290880}$&${10}$&C\\
$(0,1,2,0,0,0,0,0,1,0,0,0)$&${\bf 452142600}$&$\frac{928}{13}$&$192119200$&${+184831920}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,0,2,1,0)$&${\bf \overline{452142600}}$&$\frac{928}{13}$&$192119200$&${-184831920}$&${9}$&C\\
$(0,0,0,1,0,1,0,1,0,0,0,0)$&${\bf 452188737}$&$\frac{904}{13}$&$187169697$&${+35536644}$&${5}$&C\\
$(0,0,0,0,1,0,1,0,1,0,0,0)$&${\bf \overline{452188737}}$&$\frac{904}{13}$&$187169697$&${-35536644}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,1,1,3)$&${\bf 453060608}$&$\frac{1059}{13}$&$219684608$&${-477048832}$&${1}$&C\\
$(3,1,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{453060608}}$&$\frac{1059}{13}$&$219684608$&${+477048832}$&${12}$&C\\
$(8,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 457927470}$&$\frac{1396}{13}$&$292704555$&${+668912634}$&${4}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{457927470}}$&$\frac{1396}{13}$&$292704555$&${-668912634}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,1,0,1,3)$&${\bf 459918459}$&$\frac{944}{13}$&$198792594$&${-294360066}$&${6}$&C\\
$(3,1,0,1,0,0,0,0,0,0,1,0)$&${\bf \overline{459918459}}$&$\frac{944}{13}$&$198792594$&${+294360066}$&${7}$&C\\
$(0,2,0,0,2,0,0,0,0,0,0,0)$&${\bf 460102500}$&$\frac{994}{13}$&$209405625$&${+257078250}$&${1}$&C\\
$(0,0,0,0,0,0,0,2,0,0,2,0)$&${\bf \overline{460102500}}$&$\frac{994}{13}$&$209405625$&${-257078250}$&${12}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,3)$&${\bf 460139680}$&$\frac{1086}{13}$&$228805720$&${+252686096}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{460139680}}$&$\frac{1086}{13}$&$228805720$&${-252686096}$&${8}$&C\\
$(1,0,2,0,0,0,0,0,0,0,2,0)$&${\bf 464564100}$&$\frac{912}{13}$&$193993800$&${+63488880}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{464564100}}$&$\frac{912}{13}$&$193993800$&${-63488880}$&${10}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,5)$&${\bf 464837373}$&$\frac{1124}{13}$&$\frac{478458981}{2}$&${-84980259}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{464837373}}$&$\frac{1124}{13}$&$\frac{478458981}{2}$&${+84980259}$&${12}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,3)$&${\bf 467218752}$&$\frac{1035}{13}$&$221415480$&${+84248736}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,0,3,0,0)$&${\bf \overline{467218752}}$&$\frac{1035}{13}$&$221415480$&${-84248736}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,1,1,4)$&${\bf 467296830}$&$\frac{1048}{13}$&$224234010$&${-445542552}$&${6}$&C\\
$(4,1,1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{467296830}}$&$\frac{1048}{13}$&$224234010$&${+445542552}$&${7}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,4)$&${\bf 468468000}$&$\frac{1094}{13}$&$234663000$&${+105596400}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{468468000}}$&$\frac{1094}{13}$&$234663000$&${-105596400}$&${10}$&C\\
$(1,0,0,2,1,0,0,0,0,0,0,0)$&${\bf 468936468}$&$\frac{994}{13}$&$213426213$&${+246179934}$&${1}$&C\\
$(0,0,0,0,0,0,0,1,2,0,0,1)$&${\bf \overline{468936468}}$&$\frac{994}{13}$&$213426213$&${-246179934}$&${12}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,7)$&${\bf 469149408}$&$\frac{1294}{13}$&$277966728$&${-772463952}$&${5}$&C\\
$(7,0,1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{469149408}}$&$\frac{1294}{13}$&$277966728$&${+772463952}$&${8}$&C\\
$(4,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 469304550}$&$\frac{980}{13}$&$210585375$&${+299523510}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,4)$&${\bf \overline{469304550}}$&$\frac{980}{13}$&$210585375$&${-299523510}$&${9}$&C\\
$(0,0,0,2,0,0,0,0,0,0,1,2)$&${\bf 471711240}$&$\frac{928}{13}$&$200434080$&${-62015184}$&${4}$&C\\
$(2,1,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{471711240}}$&$\frac{928}{13}$&$200434080$&${+62015184}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,0,3,0)$&${\bf 473010720}$&$72$&$202718880$&${-175689696}$&${0}$&C\\
$(0,3,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{473010720}}$&${72}$&$202718880$&${+175689696}$&${0}$&C\\
$(0,4,0,0,0,0,0,1,0,0,0,0)$&${\bf 473010720'}$&$\frac{1068}{13}$&$231307440$&${+360735648}$&${3}$&C\\
$(0,0,0,0,1,0,0,0,0,0,4,0)$&${\bf \overline{473010720'}}$&$\frac{1068}{13}$&$231307440$&${-360735648}$&${10}$&C\\
$(11,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 475931456}$&$\frac{1935}{13}$&$421670040$&${+1841203360}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,11)$&${\bf \overline{475931456}}$&$\frac{1935}{13}$&$421670040$&${-1841203360}$&${11}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 477636250}$&$\frac{1632}{13}$&$356915000$&${+839800000}$&${5}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{477636250}}$&$\frac{1632}{13}$&$356915000$&${-839800000}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,1,2,0,0)$&${\bf 477837360}$&$\frac{956}{13}$&$209163240$&${-138688992}$&${5}$&C\\
$(0,0,2,1,0,0,0,0,0,0,0,2)$&${\bf \overline{477837360}}$&$\frac{956}{13}$&$209163240$&${+138688992}$&${8}$&C\\
$(1,0,0,0,0,0,2,0,0,0,1,0)$&${\bf 478506600}$&$70$&$199377750$&${-56550780}$&${0}$&C\\
$(0,1,0,0,0,2,0,0,0,0,0,1)$&${\bf \overline{478506600}}$&${70}$&$199377750$&${+56550780}$&${0}$&C\\
$(2,0,0,0,0,0,0,0,0,2,1,1)$&${\bf 480960480}$&$\frac{957}{13}$&$210750540$&${-222462240}$&${6}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,2)$&${\bf \overline{480960480}}$&$\frac{957}{13}$&$210750540$&${+222462240}$&${7}$&C\\
%$(2,0,0,0,0,0,0,0,2,0,1,0)$&${\bf 483146664}$&$\frac{930}{13}$&$205735530$&${-113667372}$&${5}$&C\\
%$(0,1,0,2,0,0,0,0,0,0,0,2)$&${\bf \overline{483146664}}$&$\frac{930}{13}$&$205735530$&${+113667372}$&${8}$&C\\
%$(1,0,0,0,0,1,0,0,1,0,1,0)$&${\bf 487206720}$&$\frac{851}{13}$&$189841080$&${-79156896}$&${1}$&C\\
%$(0,1,0,1,0,0,1,0,0,0,0,1)$&${\bf \overline{487206720}}$&$\frac{851}{13}$&$189841080$&${+79156896}$&${12}$&C\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 13}

{\small
\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_{13}$}
\label{Table:Representations-A13}\\
\hline\hline
%
$\mathfrak{su}_{14}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R/PR\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A13} (continued)}\\\hline\hline
%
$\mathfrak{su}_{14}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14}$&$\frac{195}{28}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{14}}$&$\frac{195}{28}$&$\frac{1}{2}$&${-1}$&${13}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91}$&$\frac{90}{7}$&$6$&${+10}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{91}}$&$\frac{90}{7}$&$6$&${-10}$&${12}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 105}$&$\frac{104}{7}$&$8$&${+18}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{105}}$&$\frac{104}{7}$&$8$&${-18}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 195}$&$14$&$14$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 364}$&$\frac{495}{28}$&$33$&${+44}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{364}}$&$\frac{495}{28}$&$33$&${-44}$&${11}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 560}$&$\frac{663}{28}$&$68$&${+170}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{560}}$&$\frac{663}{28}$&$68$&${-170}$&${11}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 910}$&$\frac{579}{28}$&$\frac{193}{2}$&${+187}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{910}}$&$\frac{579}{28}$&$\frac{193}{2}$&${-187}$&${11}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1001}$&$\frac{150}{7}$&$110$&${+110}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{1001}}$&$\frac{150}{7}$&$110$&${-110}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1260}$&$\frac{559}{28}$&$129$&${+48}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1260}}$&$\frac{559}{28}$&$129$&${-48}$&${13}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1456}$&$\frac{615}{28}$&$164$&${+146}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{1456}}$&$\frac{615}{28}$&$164$&${-146}$&${13}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2002}$&$\frac{675}{28}$&$\frac{495}{2}$&${+165}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{2002}}$&$\frac{675}{28}$&$\frac{495}{2}$&${-165}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2380}$&$\frac{234}{7}$&$408$&${+1122}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{2380}}$&$\frac{234}{7}$&$408$&${-1122}$&${10}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3003}$&$\frac{180}{7}$&$396$&${+132}$&${6}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{3003}}$&$\frac{180}{7}$&$396$&${-132}$&${8}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3185}$&$\frac{192}{7}$&$448$&${+840}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{3185}}$&$\frac{192}{7}$&$448$&${-840}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 3432}$&$\frac{105}{4}$&$462$&${0}$&${7}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4095}$&$\frac{178}{7}$&$534$&${+870}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{4095}}$&$\frac{178}{7}$&$534$&${-870}$&${10}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 5005}$&$\frac{174}{7}$&$638$&${+242}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{5005}}$&$\frac{174}{7}$&$638$&${-242}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5460}$&$\frac{206}{7}$&$824$&${+1818}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{5460}}$&$\frac{206}{7}$&$824$&${-1818}$&${10}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7735}$&$\frac{216}{7}$&$1224$&${+1802}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{7735}}$&$\frac{216}{7}$&$1224$&${-1802}$&${12}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 8085}$&$26$&$1078$&${0}$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8568}$&$\frac{1235}{28}$&$1938$&${+5814}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{8568}}$&$\frac{1235}{28}$&$1938$&${-5814}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9360}$&$28$&$1344$&${+588}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{9360}}$&${28}$&$1344$&${-588}$&${0}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 10829}$&$30$&$1666$&${0}$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 12012}$&$\frac{815}{28}$&$1793$&${+2376}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{12012}}$&$\frac{815}{28}$&$1793$&${-2376}$&${9}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12544}$&$\frac{195}{7}$&$1792$&${+1680}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{12544}}$&$\frac{195}{7}$&$1792$&${-1680}$&${12}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 13650}$&$\frac{803}{28}$&$\frac{4015}{2}$&${+495}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{13650}}$&$\frac{803}{28}$&$\frac{4015}{2}$&${-495}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 19110}$&$\frac{899}{28}$&$\frac{6293}{2}$&${+5103}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{19110}}$&$\frac{899}{28}$&$\frac{6293}{2}$&${-5103}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24752}$&$\frac{1095}{28}$&$4964$&${+12274}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{24752}}$&$\frac{1095}{28}$&$4964$&${-12274}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 25025}$&$\frac{222}{7}$&$4070$&${+4180}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{25025}}$&$\frac{222}{7}$&$4070$&${-4180}$&${8}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25480}$&$\frac{1011}{28}$&$4718$&${+9842}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{25480}}$&$\frac{1011}{28}$&$4718$&${-9842}$&${9}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 26208}$&$\frac{955}{28}$&$4584$&${+8796}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{26208}}$&$\frac{955}{28}$&$4584$&${-8796}$&${9}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 27027}$&$\frac{220}{7}$&$4356$&${+198}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{27027}}$&$\frac{220}{7}$&$4356$&${-198}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27132}$&$\frac{390}{7}$&$7752$&${+25194}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{27132}}$&$\frac{390}{7}$&$7752$&${-25194}$&${8}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 31850}$&$\frac{867}{28}$&$\frac{10115}{2}$&${+315}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{31850}}$&$\frac{867}{28}$&$\frac{10115}{2}$&${-315}$&${13}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 32760}$&$\frac{1139}{28}$&$6834$&${+13158}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{32760}}$&$\frac{1139}{28}$&$6834$&${-13158}$&${11}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 36960}$&$\frac{923}{28}$&$6248$&${-1980}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{36960}}$&$\frac{923}{28}$&$6248$&${+1980}$&${13}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 38610}$&$\frac{133}{4}$&$\frac{13167}{2}$&${+4851}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{38610}}$&$\frac{133}{4}$&$\frac{13167}{2}$&${-4851}$&${7}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 40040}$&$\frac{927}{28}$&$6798$&${-1320}$&${5}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{40040}}$&$\frac{927}{28}$&$6798$&${+1320}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 41405}$&$\frac{264}{7}$&$8008$&${+12012}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{41405}}$&$\frac{264}{7}$&$8008$&${-12012}$&${8}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 43680}$&$\frac{971}{28}$&$7768$&${+8388}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{43680}}$&$\frac{971}{28}$&$7768$&${-8388}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 45045}$&$\frac{236}{7}$&$7788$&${-3564}$&${6}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{45045}}$&$\frac{236}{7}$&$7788$&${+3564}$&${8}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 49504}$&$\frac{1035}{28}$&$9384$&${+9724}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{49504}}$&$\frac{1035}{28}$&$9384$&${-9724}$&${13}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 56056}$&$\frac{915}{28}$&$9394$&${+7854}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{56056}}$&$\frac{915}{28}$&$9394$&${-7854}$&${11}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 57330}$&$\frac{1091}{28}$&$\frac{22911}{2}$&${+7623}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{57330}}$&$\frac{1091}{28}$&$\frac{22911}{2}$&${-7623}$&${13}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 63063}$&$\frac{250}{7}$&$11550$&${+15708}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{63063}}$&$\frac{250}{7}$&$11550$&${-15708}$&${8}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 63700}$&$\frac{306}{7}$&$14280$&${+29750}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{63700}}$&$\frac{306}{7}$&$14280$&${-29750}$&${8}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 74970}$&$\frac{1027}{28}$&$\frac{28203}{2}$&${+19635}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{74970}}$&$\frac{1027}{28}$&$\frac{28203}{2}$&${-19635}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77520}$&$\frac{273}{4}$&$27132$&${+94962}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{77520}}$&$\frac{273}{4}$&$27132$&${-94962}$&${7}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 80080}$&$\frac{951}{28}$&$13948$&${+7722}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{80080}}$&$\frac{951}{28}$&$13948$&${-7722}$&${13}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 80080'}$&$\frac{264}{7}$&$15488$&${+25388}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{80080'}}$&$\frac{264}{7}$&$15488$&${-25388}$&${8}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 85995}$&$\frac{244}{7}$&$15372$&${-252}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{85995}}$&$\frac{244}{7}$&$15372$&${+252}$&${12}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 92820}$&$\frac{1007}{28}$&$17119$&${+3060}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{92820}}$&$\frac{1007}{28}$&$17119$&${-3060}$&${13}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92820'}$&$\frac{348}{7}$&$23664$&${+64770}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{92820'}}$&$\frac{348}{7}$&$23664$&${-64770}$&${8}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 100100}$&$\frac{258}{7}$&$18920$&${-6710}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{100100}}$&$\frac{258}{7}$&$18920$&${+6710}$&${12}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 117572}$&$\frac{360}{7}$&$31008$&${+71706}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{117572}}$&$\frac{360}{7}$&$31008$&${-71706}$&${10}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 123760}$&$\frac{306}{7}$&$27744$&${+61132}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{123760}}$&$\frac{306}{7}$&$27744$&${-61132}$&${8}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 124215}$&$36$&$22932$&${0}$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 129948}$&$\frac{320}{7}$&$30464$&${+70686}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{129948}}$&$\frac{320}{7}$&$30464$&${-70686}$&${8}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 140140}$&$\frac{153}{4}$&$27489$&${+30184}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{140140}}$&$\frac{153}{4}$&$27489$&${-30184}$&${7}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 163072}$&$\frac{255}{7}$&$30464$&${+20272}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{163072}}$&$\frac{255}{7}$&$30464$&${-20272}$&${10}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 163072'}$&$\frac{285}{7}$&$34048$&${+62832}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{163072'}}$&$\frac{285}{7}$&$34048$&${-62832}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 168168}$&$\frac{1055}{28}$&$32494$&${-5544}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{168168}}$&$\frac{1055}{28}$&$32494$&${+5544}$&${11}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 171600}$&$\frac{161}{4}$&$35420$&${+48510}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{171600}}$&$\frac{161}{4}$&$35420$&${-48510}$&${7}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 182182}$&$\frac{165}{4}$&$\frac{77077}{2}$&${+49049}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{182182}}$&$\frac{165}{4}$&$\frac{77077}{2}$&${-49049}$&${7}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 194480}$&$42$&$41888$&${+36652}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{194480}}$&${42}$&$41888$&${-36652}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 196560}$&$\frac{1111}{28}$&$39996$&${-19206}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{196560}}$&$\frac{1111}{28}$&$39996$&${+19206}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf 203490}$&$\frac{572}{7}$&$85272$&${-319770}$&${6}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{203490}}$&$\frac{572}{7}$&$85272$&${+319770}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 208845}$&$\frac{328}{7}$&$50184$&${+76500}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{208845}}$&$\frac{328}{7}$&$50184$&${-76500}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf 225225}$&$\frac{278}{7}$&$45870$&${-38610}$&${6}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{225225}}$&$\frac{278}{7}$&$45870$&${+38610}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 242060}$&$\frac{342}{7}$&$60648$&${+73150}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{242060}}$&$\frac{342}{7}$&$60648$&${-73150}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 245245}$&$\frac{276}{7}$&$49588$&${-18326}$&${4}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{245245}}$&$\frac{276}{7}$&$49588$&${+18326}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 260260}$&$\frac{276}{7}$&$52624$&${+50622}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{260260}}$&$\frac{276}{7}$&$52624$&${-50622}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 270270}$&$\frac{1123}{28}$&$\frac{111177}{2}$&${-33165}$&${5}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{270270}}$&$\frac{1123}{28}$&$\frac{111177}{2}$&${+33165}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf 270270'}$&$\frac{292}{7}$&$57816$&${-64350}$&${6}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{270270'}}$&$\frac{292}{7}$&$57816$&${+64350}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf 273273}$&$\frac{320}{7}$&$64064$&${-72072}$&${6}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{273273}}$&$\frac{320}{7}$&$64064$&${+72072}$&${8}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 277200}$&$\frac{286}{7}$&$58080$&${+42900}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{277200}}$&$\frac{286}{7}$&$58080$&${-42900}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 288288}$&$\frac{290}{7}$&$61248$&${-40392}$&${4}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{288288}}$&$\frac{290}{7}$&$61248$&${+40392}$&${10}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 302328}$&$\frac{245}{4}$&$94962$&${+284886}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{302328}}$&$\frac{245}{4}$&$94962$&${-284886}$&${7}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 302575}$&$48$&$74480$&${0}$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 313600}$&$39$&$62720$&${+27440}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{313600}}$&${39}$&$62720$&${-27440}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf 320320}$&$\frac{1179}{28}$&$69168$&${-60456}$&${5}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{320320}}$&$\frac{1179}{28}$&$69168$&${+60456}$&${9}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 321776}$&$\frac{300}{7}$&$70720$&${+29172}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{321776}}$&$\frac{300}{7}$&$70720$&${-29172}$&${12}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 331240}$&$\frac{1119}{28}$&$67886$&${-4368}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{331240}}$&$\frac{1119}{28}$&$67886$&${+4368}$&${13}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 336336}$&$\frac{1095}{28}$&$67452$&${+30954}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{336336}}$&$\frac{1095}{28}$&$67452$&${-30954}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 338688}$&$\frac{325}{7}$&$80640$&${+144144}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{338688}}$&$\frac{325}{7}$&$80640$&${-144144}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 348075}$&$\frac{304}{7}$&$77520$&${+109650}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{348075}}$&$\frac{304}{7}$&$77520$&${-109650}$&${10}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 354900}$&$\frac{272}{7}$&$70720$&${+36270}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{354900}}$&$\frac{272}{7}$&$70720$&${-36270}$&${12}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 357357}$&$\frac{290}{7}$&$75922$&${+94248}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{357357}}$&$\frac{290}{7}$&$75922$&${-94248}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 371280}$&$\frac{1767}{28}$&$120156$&${+319770}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{371280}}$&$\frac{1767}{28}$&$120156$&${-319770}$&${9}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 388960}$&$\frac{189}{4}$&$94248$&${+183260}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{388960}}$&$\frac{189}{4}$&$94248$&${-183260}$&${7}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 397488}$&$\frac{185}{4}$&$94276$&${+160524}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{397488}}$&$\frac{185}{4}$&$94276$&${-160524}$&${7}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 412335}$&$\frac{286}{7}$&$86394$&${+15708}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{412335}}$&$\frac{286}{7}$&$86394$&${-15708}$&${12}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 433160}$&$\frac{213}{4}$&$118286$&${+268226}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{433160}}$&$\frac{213}{4}$&$118286$&${-268226}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf 455455}$&$\frac{306}{7}$&$102102$&${-106106}$&${6}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{455455}}$&$\frac{306}{7}$&$102102$&${+106106}$&${8}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 458640}$&$\frac{193}{4}$&$113484$&${+211974}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{458640}}$&$\frac{193}{4}$&$113484$&${-211974}$&${7}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 476476}$&$\frac{300}{7}$&$104720$&${+107338}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{476476}}$&$\frac{300}{7}$&$104720$&${-107338}$&${12}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 477360}$&$\frac{217}{4}$&$132804$&${+329868}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{477360}}$&$\frac{217}{4}$&$132804$&${-329868}$&${7}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 489216}$&$45$&$112896$&${+49392}$&${0}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{489216}}$&${45}$&$112896$&${-49392}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf 497420}$&$\frac{2691}{28}$&$245157$&${-980628}$&${5}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{497420}}$&$\frac{2691}{28}$&$245157$&${+980628}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 512512}$&$\frac{285}{7}$&$107008$&${+24992}$&${6}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{512512}}$&$\frac{285}{7}$&$107008$&${-24992}$&${8}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 519792}$&$\frac{225}{4}$&$149940$&${+384846}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{519792}}$&$\frac{225}{4}$&$149940$&${-384846}$&${7}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 523600}$&$\frac{1287}{28}$&$123420$&${-106590}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{523600}}$&$\frac{1287}{28}$&$123420$&${+106590}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 552825}$&$\frac{314}{7}$&$127170$&${+89100}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{552825}}$&$\frac{314}{7}$&$127170$&${-89100}$&${12}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 560560}$&$\frac{177}{4}$&$127204$&${+203742}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{560560}}$&$\frac{177}{4}$&$127204$&${-203742}$&${7}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 560560'}$&$\frac{1263}{28}$&$129668$&${+121660}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{560560'}}$&$\frac{1263}{28}$&$129668$&${-121660}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 588588}$&$\frac{165}{4}$&$124509$&${0}$&${7}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 637637}$&$\frac{300}{7}$&$140140$&${-28028}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{637637}}$&$\frac{300}{7}$&$140140$&${+28028}$&${12}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 746928}$&$\frac{1615}{28}$&$220932$&${+430236}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{746928}}$&$\frac{1615}{28}$&$220932$&${-430236}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf 780780}$&$\frac{1263}{28}$&$180609$&${-145860}$&${5}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{780780}}$&$\frac{1263}{28}$&$180609$&${+145860}$&${9}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 790075}$&$42$&$170170$&${0}$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 816816}$&$\frac{1455}{28}$&$217668$&${+293964}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{816816}}$&$\frac{1455}{28}$&$217668$&${-293964}$&${13}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 840840}$&$\frac{1203}{28}$&$185262$&${-85470}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{840840}}$&$\frac{1203}{28}$&$185262$&${+85470}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf 850850}$&$\frac{348}{7}$&$216920$&${-368390}$&${6}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{850850}}$&$\frac{348}{7}$&$216920$&${+368390}$&${8}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 851760}$&$\frac{1207}{28}$&$188292$&${+149370}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{851760}}$&$\frac{1207}{28}$&$188292$&${-149370}$&${9}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 866320}$&$\frac{201}{4}$&$223244$&${+466480}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{866320}}$&$\frac{201}{4}$&$223244$&${-466480}$&${7}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 866320'}$&$\frac{1431}{28}$&$227052$&${+342958}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{866320'}}$&$\frac{1431}{28}$&$227052$&${-342958}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 866320''}$&$\frac{1671}{28}$&$265132$&${+442918}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{866320''}}$&$\frac{1671}{28}$&$265132$&${-442918}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf 866320'''}$&$\frac{432}{7}$&$274176$&${-628320}$&${6}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{866320'''}}$&$\frac{432}{7}$&$274176$&${+628320}$&${8}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 869505}$&$44$&$196196$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf 881790}$&$\frac{516}{7}$&$333336$&${-1087218}$&${6}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{881790}}$&$\frac{516}{7}$&$333336$&${+1087218}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 910910}$&$\frac{1251}{28}$&$\frac{417417}{2}$&${-79079}$&${3}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{910910}}$&$\frac{1251}{28}$&$\frac{417417}{2}$&${+79079}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf 910910'}$&$\frac{1347}{28}$&$\frac{449449}{2}$&${-205205}$&${5}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{910910'}}$&$\frac{1347}{28}$&$\frac{449449}{2}$&${+205205}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 975975}$&$\frac{318}{7}$&$227370$&${-132990}$&${4}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{975975}}$&$\frac{318}{7}$&$227370$&${+132990}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 1002001}$&$\frac{360}{7}$&$264264$&${-198198}$&${4}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{1002001}}$&$\frac{360}{7}$&$264264$&${+198198}$&${10}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 1021020}$&$\frac{342}{7}$&$255816$&${-241230}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{1021020}}$&$\frac{342}{7}$&$255816$&${+241230}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 1022112}$&$\frac{1195}{28}$&$223704$&${+87516}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{1022112}}$&$\frac{1195}{28}$&$223704$&${-87516}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1058148}$&$\frac{530}{7}$&$410856$&${+1226754}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{1058148}}$&$\frac{530}{7}$&$410856$&${-1226754}$&${8}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1078000}$&$\frac{1287}{28}$&$254100$&${+157850}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{1078000}}$&$\frac{1287}{28}$&$254100$&${-157850}$&${13}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 1082900}$&$\frac{1263}{28}$&$250495$&${+264180}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{1082900}}$&$\frac{1263}{28}$&$250495$&${-264180}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 1144066}$&$\frac{780}{7}$&$653752$&${-2778446}$&${4}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1144066}}$&$\frac{780}{7}$&$653752$&${+2778446}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 1191190}$&$\frac{1251}{28}$&$\frac{545853}{2}$&${+24871}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{1191190}}$&$\frac{1251}{28}$&$\frac{545853}{2}$&${-24871}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1266160}$&$\frac{1599}{28}$&$370804$&${+795872}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{1266160}}$&$\frac{1599}{28}$&$370804$&${-795872}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1274000}$&$\frac{1623}{28}$&$378700$&${+215950}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{1274000}}$&$\frac{1623}{28}$&$378700$&${-215950}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf 1281280}$&$\frac{327}{7}$&$306944$&${-418000}$&${6}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{1281280}}$&$\frac{327}{7}$&$306944$&${+418000}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf 1361360}$&$\frac{1431}{28}$&$356796$&${-523974}$&${5}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{1361360}}$&$\frac{1431}{28}$&$356796$&${+523974}$&${9}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 1375920}$&$\frac{1231}{28}$&$310212$&${+128268}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{1375920}}$&$\frac{1231}{28}$&$310212$&${-128268}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 1485120}$&$\frac{1419}{28}$&$385968$&${-417384}$&${3}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1485120}}$&$\frac{1419}{28}$&$385968$&${+417384}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf 1490580}$&$\frac{376}{7}$&$410592$&${-710346}$&${6}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1490580}}$&$\frac{376}{7}$&$410592$&${+710346}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf 1531530}$&$\frac{404}{7}$&$453288$&${-1016532}$&${6}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1531530}}$&$\frac{404}{7}$&$453288$&${+1016532}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf 1587222}$&$\frac{460}{7}$&$534888$&${-1476756}$&${6}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1587222}}$&$\frac{460}{7}$&$534888$&${+1476756}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 1630720}$&$\frac{321}{7}$&$383488$&${-217504}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{1630720}}$&$\frac{321}{7}$&$383488$&${+217504}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 1633632}$&$\frac{360}{7}$&$430848$&${-543048}$&${4}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{1633632}}$&$\frac{360}{7}$&$430848$&${+543048}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 1638000}$&$\frac{1279}{28}$&$383700$&${+256800}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{1638000}}$&$\frac{1279}{28}$&$383700$&${-256800}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 1639638}$&$\frac{1315}{28}$&$\frac{789789}{2}$&${-51051}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf \overline{1639638}}$&$\frac{1315}{28}$&$\frac{789789}{2}$&${+51051}$&${13}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 1681680}$&$\frac{1431}{28}$&$440748$&${+711018}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{1681680}}$&$\frac{1431}{28}$&$440748$&${-711018}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf 1681680'}$&$\frac{362}{7}$&$445984$&${-734580}$&${6}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1681680'}}$&$\frac{362}{7}$&$445984$&${+734580}$&${8}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1689324}$&$\frac{1455}{28}$&$450177$&${-74256}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{1689324}}$&$\frac{1455}{28}$&$450177$&${+74256}$&${13}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 1756755}$&$\frac{346}{7}$&$445302$&${-311454}$&${4}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{1756755}}$&$\frac{346}{7}$&$445302$&${+311454}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf 1763580}$&$\frac{474}{7}$&$612408$&${-1726758}$&${6}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1763580}}$&$\frac{474}{7}$&$612408$&${+1726758}$&${8}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1769040}$&$\frac{1487}{28}$&$481788$&${+837540}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{1769040}}$&$\frac{1487}{28}$&$481788$&${-837540}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf 1821820}$&$\frac{348}{7}$&$464464$&${-690690}$&${6}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1821820}}$&$\frac{348}{7}$&$464464$&${+690690}$&${8}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1856400}$&$\frac{1343}{28}$&$456620$&${+403920}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{1856400}}$&$\frac{1343}{28}$&$456620$&${-403920}$&${13}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 1873872}$&$\frac{320}{7}$&$439296$&${+262548}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{1873872}}$&$\frac{320}{7}$&$439296$&${-262548}$&${8}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 1905904}$&$\frac{1335}{28}$&$466004$&${+175406}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{1905904}}$&$\frac{1335}{28}$&$466004$&${-175406}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf 1949220}$&$\frac{446}{7}$&$636888$&${-1578654}$&${6}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1949220}}$&$\frac{446}{7}$&$636888$&${+1578654}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 2057510}$&$\frac{1539}{28}$&$\frac{1159893}{2}$&${+558467}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{2057510}}$&$\frac{1539}{28}$&$\frac{1159893}{2}$&${-558467}$&${13}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 2082080}$&$\frac{318}{7}$&$485056$&${+108680}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{2082080}}$&$\frac{318}{7}$&$485056$&${-108680}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf 2102100}$&$\frac{1347}{28}$&$518595$&${-586740}$&${5}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{2102100}}$&$\frac{1347}{28}$&$518595$&${+586740}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2144142}$&$\frac{1475}{28}$&$\frac{1158465}{2}$&${+836451}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{2144142}}$&$\frac{1475}{28}$&$\frac{1158465}{2}$&${-836451}$&${11}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 2147145}$&$\frac{384}{7}$&$604032$&${-226512}$&${2}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf \overline{2147145}}$&$\frac{384}{7}$&$604032$&${+226512}$&${12}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 2162160}$&$\frac{1399}{28}$&$554004$&${-210078}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{2162160}}$&$\frac{1399}{28}$&$554004$&${+210078}$&${13}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 2187900}$&$56$&$628320$&${+824670}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,4)$&${\bf \overline{2187900}}$&${56}$&$628320$&${-824670}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2199120}$&$\frac{1391}{28}$&$560252$&${+612612}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{2199120}}$&$\frac{1391}{28}$&$560252$&${-612612}$&${11}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 2212210}$&$\frac{1347}{28}$&$\frac{1091519}{2}$&${+692835}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{2212210}}$&$\frac{1347}{28}$&$\frac{1091519}{2}$&${-692835}$&${9}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 2252432}$&$\frac{1335}{28}$&$550732$&${+510510}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{2252432}}$&$\frac{1335}{28}$&$550732$&${-510510}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf 2252432'}$&$\frac{390}{7}$&$643552$&${-1243788}$&${6}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2252432'}}$&$\frac{390}{7}$&$643552$&${+1243788}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 2277275}$&$\frac{342}{7}$&$570570$&${-170170}$&${2}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf \overline{2277275}}$&$\frac{342}{7}$&$570570$&${+170170}$&${12}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 2297295}$&$\frac{334}{7}$&$562122$&${+477972}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{2297295}}$&$\frac{334}{7}$&$562122$&${-477972}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf 2318680}$&$\frac{1683}{28}$&$714714$&${-1191190}$&${5}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2318680}}$&$\frac{1683}{28}$&$714714$&${+1191190}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 2342340}$&$\frac{1391}{28}$&$596739$&${-293436}$&${3}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{2342340}}$&$\frac{1391}{28}$&$596739$&${+293436}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2351440}$&$\frac{486}{7}$&$837216$&${+1949628}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{2351440}}$&$\frac{486}{7}$&$837216$&${-1949628}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf 2351440'}$&$\frac{2439}{28}$&$1050396$&${-3699642}$&${5}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2351440'}}$&$\frac{2439}{28}$&$1050396$&${+3699642}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 2354352}$&$\frac{1335}{28}$&$575652$&${-417186}$&${3}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{2354352}}$&$\frac{1335}{28}$&$575652$&${+417186}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 2436525}$&$\frac{332}{7}$&$592620$&${-32130}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{2436525}}$&$\frac{332}{7}$&$592620$&${+32130}$&${10}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,1)$&${\bf 2446080}$&$\frac{341}{7}$&$611072$&${+476784}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{2446080}}$&$\frac{341}{7}$&$611072$&${-476784}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2489760}$&$\frac{1531}{28}$&$698136$&${+810084}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{2489760}}$&$\frac{1531}{28}$&$698136$&${-810084}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 2496144}$&$\frac{3575}{28}$&$1634380$&${-7354710}$&${3}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2496144}}$&$\frac{3575}{28}$&$1634380$&${+7354710}$&${11}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2555280}$&$\frac{1447}{28}$&$677196$&${+546390}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{2555280}}$&$\frac{1447}{28}$&$677196$&${-546390}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,1,1)$&${\bf 2562560}$&$\frac{339}{7}$&$636416$&${-583264}$&${4}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{2562560}}$&$\frac{339}{7}$&$636416$&${+583264}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 2576574}$&$\frac{1475}{28}$&$\frac{1392105}{2}$&${-382239}$&${3}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{2576574}}$&$\frac{1475}{28}$&$\frac{1392105}{2}$&${+382239}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 2619540}$&$\frac{1391}{28}$&$667359$&${+424116}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{2619540}}$&$\frac{1391}{28}$&$667359$&${-424116}$&${11}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 2722720}$&$\frac{1371}{28}$&$683672$&${+157828}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{2722720}}$&$\frac{1371}{28}$&$683672$&${-157828}$&${13}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2728908}$&$\frac{500}{7}$&$999600$&${+2084166}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{2728908}}$&$\frac{500}{7}$&$999600$&${-2084166}$&${10}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 2760615}$&$56$&$792792$&${0}$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2771340}$&$\frac{357}{4}$&$1268421$&${+4178328}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{2771340}}$&$\frac{357}{4}$&$1268421$&${-4178328}$&${7}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 2866500}$&$50$&$735000$&${+463050}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,2,0)$&${\bf \overline{2866500}}$&${50}$&$735000$&${-463050}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 2904720}$&$\frac{1511}{28}$&$803852$&${+79002}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{2904720}}$&$\frac{1511}{28}$&$803852$&${-79002}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2909907}$&$\frac{440}{7}$&$937992$&${+1662804}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{2909907}}$&$\frac{440}{7}$&$937992$&${-1662804}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf 2914912}$&$\frac{1515}{28}$&$808808$&${-1077076}$&${5}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2914912}}$&$\frac{1515}{28}$&$808808$&${+1077076}$&${9}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf 2974400}$&$\frac{189}{4}$&$720720$&${-280280}$&${7}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{2974400}}$&$\frac{189}{4}$&$720720$&${+280280}$&${7}$&C\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 3006003}$&$50$&$770770$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf 3063060}$&$\frac{376}{7}$&$843744$&${-1569678}$&${6}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3063060}}$&$\frac{376}{7}$&$843744$&${+1569678}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 3123120}$&$\frac{1319}{28}$&$754468$&${+23166}$&${5}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{3123120}}$&$\frac{1319}{28}$&$754468$&${-23166}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf 3248700}$&$\frac{404}{7}$&$961520$&${-1981350}$&${6}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3248700}}$&$\frac{404}{7}$&$961520$&${+1981350}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf 3403400}$&$\frac{1683}{28}$&$1049070$&${-2114970}$&${5}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{3403400}}$&$\frac{1683}{28}$&$1049070$&${+2114970}$&${9}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 3480750}$&$\frac{1315}{28}$&$\frac{1676625}{2}$&${+16575}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{3480750}}$&$\frac{1315}{28}$&$\frac{1676625}{2}$&${-16575}$&${13}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 3503500}$&$\frac{360}{7}$&$924000$&${+627550}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{3503500}}$&$\frac{360}{7}$&$924000$&${-627550}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 3513510}$&$\frac{334}{7}$&$859716$&${-151866}$&${6}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{3513510}}$&$\frac{334}{7}$&$859716$&${+151866}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf 3564288}$&$\frac{425}{7}$&$1109760$&${-2602224}$&${6}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3564288}}$&$\frac{425}{7}$&$1109760$&${+2602224}$&${8}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 3573570}$&$\frac{197}{4}$&$\frac{1805111}{2}$&${+577269}$&${7}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{3573570}}$&$\frac{197}{4}$&$\frac{1805111}{2}$&${-577269}$&${7}$&C\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 3643640}$&$48$&$896896$&${+392392}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,1)$&${\bf \overline{3643640}}$&${48}$&$896896$&${-392392}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf 3643640'}$&$\frac{213}{4}$&$994994$&${-686686}$&${7}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{3643640'}}$&$\frac{213}{4}$&$994994$&${+686686}$&${7}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 3675672}$&$\frac{1375}{28}$&$925650$&${-215424}$&${5}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{3675672}}$&$\frac{1375}{28}$&$925650$&${+215424}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 3864861}$&$\frac{370}{7}$&$1047618$&${-368082}$&${2}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf \overline{3864861}}$&$\frac{370}{7}$&$1047618$&${+368082}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 3913728}$&$\frac{335}{7}$&$960512$&${+298368}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{3913728}}$&$\frac{335}{7}$&$960512$&${-298368}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf 4004000}$&$\frac{1515}{28}$&$1111000$&${-1587300}$&${5}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{4004000}}$&$\frac{1515}{28}$&$1111000$&${+1587300}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 4008004}$&$\frac{1455}{28}$&$1068067$&${-176176}$&${1}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf \overline{4008004}}$&$\frac{1455}{28}$&$1068067$&${+176176}$&${13}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,2)$&${\bf 4084080}$&$\frac{374}{7}$&$1119008$&${+464508}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{4084080}}$&$\frac{374}{7}$&$1119008$&${-464508}$&${10}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4112640}$&$\frac{481}{7}$&$1449216$&${+3596112}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{4112640}}$&$\frac{481}{7}$&$1449216$&${-3596112}$&${8}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf 4169165}$&$\frac{348}{7}$&$1062908$&${-458150}$&${6}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{4169165}}$&$\frac{348}{7}$&$1062908$&${+458150}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,4)$&${\bf 4241160}$&$\frac{1651}{28}$&$1282446$&${-1746954}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{4241160}}$&$\frac{1651}{28}$&$1282446$&${+1746954}$&${13}$&C\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 4294290}$&$\frac{1539}{28}$&$\frac{2420847}{2}$&${-221793}$&${1}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf \overline{4294290}}$&$\frac{1539}{28}$&$\frac{2420847}{2}$&${+221793}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 4548180}$&$\frac{482}{7}$&$1606024$&${+1724310}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{4548180}}$&$\frac{482}{7}$&$1606024$&${-1724310}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 4684680}$&$\frac{1427}{28}$&$1224366$&${+604890}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{4684680}}$&$\frac{1427}{28}$&$1224366$&${-604890}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,0,1)$&${\bf 4684680'}$&$\frac{1459}{28}$&$1251822$&${-1589874}$&${5}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{4684680'}}$&$\frac{1459}{28}$&$1251822$&${+1589874}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf 4702880}$&$\frac{2187}{28}$&$1883736$&${-5717100}$&${5}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{4702880}}$&$\frac{2187}{28}$&$1883736$&${+5717100}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 4948020}$&$52$&$1319472$&${+1154538}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,2)$&${\bf \overline{4948020}}$&${52}$&$1319472$&${-1154538}$&${0}$&C\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 5010005}$&$54$&$1387386$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf 5173168}$&$\frac{1935}{28}$&$1833348$&${-4647324}$&${5}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5173168}}$&$\frac{1935}{28}$&$1833348$&${+4647324}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf 5197920}$&$\frac{2019}{28}$&$1922088$&${-4729536}$&${5}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5197920}}$&$\frac{2019}{28}$&$1922088$&${+4729536}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 5200300}$&$\frac{1014}{7}$&$3863080$&${-18349630}$&${2}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5200300}}$&$\frac{1014}{7}$&$3863080$&${+18349630}$&${12}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 5241600}$&$\frac{383}{7}$&$1470720$&${+2090160}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{5241600}}$&$\frac{383}{7}$&$1470720$&${-2090160}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf 5290740}$&$\frac{2243}{28}$&$2173467$&${-6686100}$&${5}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5290740}}$&$\frac{2243}{28}$&$2173467$&${+6686100}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 5307120}$&$\frac{346}{7}$&$1345248$&${+726084}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{5307120}}$&$\frac{346}{7}$&$1345248$&${-726084}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 5350800}$&$68$&$1865920$&${0}$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 5360355}$&$\frac{376}{7}$&$1476552$&${+1775004}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{5360355}}$&$\frac{376}{7}$&$1476552$&${-1775004}$&${8}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5445440}$&$\frac{402}{7}$&$1603712$&${+1959760}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{5445440}}$&$\frac{402}{7}$&$1603712$&${-1959760}$&${10}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,2,0)$&${\bf 5503680}$&$\frac{1483}{28}$&$1494864$&${-1071000}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{5503680}}$&$\frac{1483}{28}$&$1494864$&${+1071000}$&${13}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,4)$&${\bf 5513508}$&$\frac{430}{7}$&$1736856$&${-3140478}$&${4}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{5513508}}$&$\frac{430}{7}$&$1736856$&${+3140478}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,8)$&${\bf 5819814}$&$\frac{710}{7}$&$3027156$&${-11447766}$&${4}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5819814}}$&$\frac{710}{7}$&$3027156$&${+11447766}$&${10}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5870592}$&$\frac{425}{7}$&$1827840$&${+3221568}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{5870592}}$&$\frac{425}{7}$&$1827840$&${-3221568}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf 6054048}$&$\frac{205}{4}$&$1591128$&${-950796}$&${7}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{6054048}}$&$\frac{205}{4}$&$1591128$&${+950796}$&${7}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,4)$&${\bf 6126120}$&$\frac{426}{7}$&$1911888$&${-2813976}$&${2}$&C\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{6126120}}$&$\frac{426}{7}$&$1911888$&${+2813976}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 6194188}$&$\frac{360}{7}$&$1633632$&${+442442}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{6194188}}$&$\frac{360}{7}$&$1633632$&${-442442}$&${10}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 6194188'}$&$\frac{390}{7}$&$1769768$&${+2416414}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{6194188'}}$&$\frac{390}{7}$&$1769768$&${-2416414}$&${8}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 6209280}$&$\frac{377}{7}$&$1714944$&${-720720}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{6209280}}$&$\frac{377}{7}$&$1714944$&${+720720}$&${12}$&C\\
$(0,1,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 6306300}$&$\frac{356}{7}$&$1644720$&${+935550}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{6306300}}$&$\frac{356}{7}$&$1644720$&${-935550}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 6334965}$&$\frac{416}{7}$&$1930656$&${+1865682}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{6334965}}$&$\frac{416}{7}$&$1930656$&${-1865682}$&${10}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 6466460}$&$\frac{432}{7}$&$2046528$&${+4014890}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{6466460}}$&$\frac{432}{7}$&$2046528$&${-4014890}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,4)$&${\bf 6683040}$&$\frac{1727}{28}$&$2113848$&${-3433320}$&${3}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{6683040}}$&$\frac{1727}{28}$&$2113848$&${+3433320}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 6683040'}$&$\frac{2299}{28}$&$2813976$&${+7546572}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{6683040'}}$&$\frac{2299}{28}$&$2813976$&${-7546572}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,2,0)$&${\bf 6756750}$&$\frac{388}{7}$&$1920600$&${-2341350}$&${4}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{6756750}}$&$\frac{388}{7}$&$1920600$&${+2341350}$&${10}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 6757296}$&$\frac{360}{7}$&$1782144$&${+1392300}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{6757296}}$&$\frac{360}{7}$&$1782144$&${-1392300}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf 6760390}$&$\frac{726}{7}$&$3595636$&${-12911602}$&${6}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{6760390}}$&$\frac{726}{7}$&$3595636$&${+12911602}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,3,0)$&${\bf 6930560}$&$\frac{1851}{28}$&$2349536$&${-4933264}$&${5}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{6930560}}$&$\frac{1851}{28}$&$2349536$&${+4933264}$&${9}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,0,1)$&${\bf 6956040}$&$\frac{1427}{28}$&$1817998$&${-974610}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{6956040}}$&$\frac{1427}{28}$&$1817998$&${+974610}$&${13}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7054320}$&$\frac{446}{7}$&$2304928$&${+4732596}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{7054320}}$&$\frac{446}{7}$&$2304928$&${-4732596}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,3,3)$&${\bf 7054320'}$&$\frac{2103}{28}$&$2717076$&${-7354710}$&${5}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{7054320'}}$&$\frac{2103}{28}$&$2717076$&${+7354710}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 7080255}$&$62$&$2251158$&${+1524978}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{7080255}}$&${62}$&$2251158$&${-1524978}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,1,2)$&${\bf 7147140}$&$\frac{1571}{28}$&$2056439$&${-3369366}$&${5}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{7147140}}$&$\frac{1571}{28}$&$2056439$&${+3369366}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,1,0)$&${\bf 7287280}$&$\frac{1599}{28}$&$2134132$&${-3267264}$&${5}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{7287280}}$&$\frac{1599}{28}$&$2134132$&${+3267264}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 7338240}$&$\frac{461}{7}$&$2478336$&${+3537072}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{7338240}}$&$\frac{461}{7}$&$2478336$&${-3537072}$&${12}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 7541625}$&$\frac{362}{7}$&$2000050$&${+2187900}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{7541625}}$&$\frac{362}{7}$&$2000050$&${-2187900}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 7759752}$&$\frac{1875}{28}$&$2664750$&${+4583370}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,5)$&${\bf \overline{7759752}}$&$\frac{1875}{28}$&$2664750$&${-4583370}$&${13}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 7759752'}$&$\frac{2355}{28}$&$3346926$&${+8250066}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{7759752'}}$&$\frac{2355}{28}$&$3346926$&${-8250066}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 7847840}$&$\frac{1419}{28}$&$2039576$&${+329868}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{7847840}}$&$\frac{1419}{28}$&$2039576$&${-329868}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,2,0)$&${\bf 7847840'}$&$\frac{384}{7}$&$2207744$&${-1884344}$&${2}$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{7847840'}}$&$\frac{384}{7}$&$2207744$&${+1884344}$&${12}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 7882875}$&$\frac{374}{7}$&$2159850$&${+1108800}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{7882875}}$&$\frac{374}{7}$&$2159850$&${-1108800}$&${10}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 7987980}$&$\frac{444}{7}$&$2598288$&${+4748898}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{7987980}}$&$\frac{444}{7}$&$2598288$&${-4748898}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,0,1)$&${\bf 8198190}$&$\frac{374}{7}$&$2246244$&${-2378376}$&${4}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{8198190}}$&$\frac{374}{7}$&$2246244$&${+2378376}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 8316672}$&$\frac{405}{7}$&$2467584$&${+3193008}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{8316672}}$&$\frac{405}{7}$&$2467584$&${-3193008}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,2,0)$&${\bf 8408400}$&$\frac{1559}{28}$&$2400860$&${-2460150}$&${3}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{8408400}}$&$\frac{1559}{28}$&$2400860$&${+2460150}$&${11}$&C\\
$(1,2,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 8508500}$&$\frac{384}{7}$&$2393600$&${+2309450}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{8508500}}$&$\frac{384}{7}$&$2393600$&${-2309450}$&${12}$&C\\
$(2,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 8687952}$&$\frac{370}{7}$&$2354976$&${+1901484}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{8687952}}$&$\frac{370}{7}$&$2354976$&${-1901484}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,5,0)$&${\bf 8836464}$&$\frac{570}{7}$&$3689952$&${-9224880}$&${4}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{8836464}}$&$\frac{570}{7}$&$3689952$&${+9224880}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 9053044}$&$60$&$2785552$&${+2437358}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{9053044}}$&${60}$&$2785552$&${-2437358}$&${0}$&C\\
$(6,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 9129120}$&$\frac{2091}{28}$&$3496152$&${+7546572}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{9129120}}$&$\frac{2091}{28}$&$3496152$&${-7546572}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 9282000}$&$\frac{458}{7}$&$3114400$&${+4911300}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{9282000}}$&$\frac{458}{7}$&$3114400$&${-4911300}$&${10}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 9335040}$&$56$&$2680832$&${0}$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,1,2)$&${\bf 9529520}$&$\frac{1539}{28}$&$2686068$&${-2544696}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{9529520}}$&$\frac{1539}{28}$&$2686068$&${+2544696}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,3)$&${\bf 9653280}$&$\frac{1851}{28}$&$3272568$&${-7131228}$&${5}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{9653280}}$&$\frac{1851}{28}$&$3272568$&${+7131228}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,0,1)$&${\bf 9837828}$&$\frac{370}{7}$&$2666664$&${-1819818}$&${2}$&C\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{9837828}}$&$\frac{370}{7}$&$2666664$&${+1819818}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 9954945}$&$\frac{356}{7}$&$2596308$&${-131274}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{9954945}}$&$\frac{356}{7}$&$2596308$&${+131274}$&${12}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 9954945'}$&$\frac{398}{7}$&$2902614$&${-437580}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{9954945'}}$&$\frac{398}{7}$&$2902614$&${+437580}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,0,1)$&${\bf 9993984}$&$\frac{395}{7}$&$2892032$&${-3274128}$&${4}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{9993984}}$&$\frac{395}{7}$&$2892032$&${+3274128}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 10202192}$&$\frac{1455}{28}$&$2718716$&${+924924}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,1)$&${\bf \overline{10202192}}$&$\frac{1455}{28}$&$2718716$&${-924924}$&${13}$&C\\
$(1,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf 10250240}$&$\frac{369}{7}$&$2770944$&${-1116544}$&${6}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{10250240}}$&$\frac{369}{7}$&$2770944$&${+1116544}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,13)$&${\bf 10400600}$&$\frac{4563}{28}$&$8691930$&${-43459650}$&${1}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{10400600}}$&$\frac{4563}{28}$&$8691930$&${+43459650}$&${13}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,0,1)$&${\bf 10410400}$&$\frac{1503}{28}$&$2865720$&${-2465320}$&${3}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{10410400}}$&$\frac{1503}{28}$&$2865720$&${+2465320}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 10558275}$&$\frac{402}{7}$&$3109470$&${+4084080}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{10558275}}$&$\frac{402}{7}$&$3109470$&${-4084080}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,0,2)$&${\bf 10618608}$&$\frac{1655}{28}$&$3218644$&${-5557266}$&${5}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{10618608}}$&$\frac{1655}{28}$&$3218644$&${+5557266}$&${9}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 11133045}$&$\frac{416}{7}$&$3392928$&${+4877334}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{11133045}}$&$\frac{416}{7}$&$3392928$&${-4877334}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,1,1)$&${\bf 11262160}$&$\frac{1767}{28}$&$3644732$&${-6976970}$&${5}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{11262160}}$&$\frac{1767}{28}$&$3644732$&${+6976970}$&${9}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 11351340}$&$\frac{229}{4}$&$3332637$&${+4074840}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{11351340}}$&$\frac{229}{4}$&$3332637$&${-4074840}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,0,1)$&${\bf 11451440}$&$\frac{1671}{28}$&$3504644$&${-3394534}$&${3}$&C\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{11451440}}$&$\frac{1671}{28}$&$3504644$&${+3394534}$&${11}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 11531520}$&$\frac{1459}{28}$&$3081408$&${+1157376}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{11531520}}$&$\frac{1459}{28}$&$3081408$&${-1157376}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 11531520'}$&$\frac{367}{7}$&$3100416$&${-44880}$&${4}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{11531520'}}$&$\frac{367}{7}$&$3100416$&${+44880}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,5)$&${\bf 11639628}$&$\frac{500}{7}$&$4263600$&${-9912870}$&${4}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{11639628}}$&$\frac{500}{7}$&$4263600$&${+9912870}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf 11695320}$&$\frac{277}{4}$&$4153338$&${-7661934}$&${7}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{11695320}}$&$\frac{277}{4}$&$4153338$&${+7661934}$&${7}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 11711700}$&$\frac{404}{7}$&$3466320$&${+5469750}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{11711700}}$&$\frac{404}{7}$&$3466320$&${-5469750}$&${8}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 11911900}$&$54$&$3298680$&${-641410}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{11911900}}$&${54}$&$3298680$&${+641410}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,1,2)$&${\bf 11911900'}$&$\frac{402}{7}$&$3508120$&${-5013470}$&${4}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{11911900'}}$&$\frac{402}{7}$&$3508120$&${+5013470}$&${10}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 11965212}$&$\frac{325}{4}$&$4985505$&${+13959414}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{11965212}}$&$\frac{325}{4}$&$4985505$&${-13959414}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf 12024012}$&$\frac{390}{7}$&$3435432$&${-1783782}$&${6}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,1)$&${\bf \overline{12024012}}$&$\frac{390}{7}$&$3435432$&${+1783782}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 12182625}$&$64$&$3998400$&${+1749300}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{12182625}}$&${64}$&$3998400$&${-1749300}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,2,1)$&${\bf 12252240}$&$\frac{1711}{28}$&$3839484$&${-7111236}$&${5}$&C\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{12252240}}$&$\frac{1711}{28}$&$3839484$&${+7111236}$&${9}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 12289200}$&$\frac{416}{7}$&$3745280$&${+3950100}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{12289200}}$&$\frac{416}{7}$&$3745280$&${-3950100}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,4)$&${\bf 12345060}$&$\frac{2019}{28}$&$4564959$&${-11897382}$&${5}$&C\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{12345060}}$&$\frac{2019}{28}$&$4564959$&${+11897382}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 12612600}$&$\frac{1487}{28}$&$3434970$&${-706860}$&${5}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{12612600}}$&$\frac{1487}{28}$&$3434970$&${+706860}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 12612600'}$&$\frac{1587}{28}$&$3665970$&${-1919610}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{12612600'}}$&$\frac{1587}{28}$&$3665970$&${+1919610}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,7)$&${\bf 12697776}$&$\frac{640}{7}$&$5953536$&${-19686204}$&${4}$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{12697776}}$&$\frac{640}{7}$&$5953536$&${+19686204}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,2,0,0)$&${\bf 12752740}$&$\frac{444}{7}$&$4148144$&${-6152146}$&${4}$&C\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{12752740}}$&$\frac{444}{7}$&$4148144$&${+6152146}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,3)$&${\bf 12864852}$&$\frac{1795}{28}$&$4229379$&${-9000684}$&${5}$&C\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{12864852}}$&$\frac{1795}{28}$&$4229379$&${+9000684}$&${9}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 12946752}$&$\frac{430}{7}$&$4078464$&${+4825392}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{12946752}}$&$\frac{430}{7}$&$4078464$&${-4825392}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 13045760}$&$\frac{447}{7}$&$4272128$&${+2499840}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{13045760}}$&$\frac{447}{7}$&$4272128$&${-2499840}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 13117104}$&$\frac{1655}{28}$&$3975972$&${-1567566}$&${5}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,1)$&${\bf \overline{13117104}}$&$\frac{1655}{28}$&$3975972$&${+1567566}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,1,0)$&${\bf 13117104'}$&$\frac{430}{7}$&$4132128$&${-5705700}$&${4}$&C\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{13117104'}}$&$\frac{430}{7}$&$4132128$&${+5705700}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 13373815}$&$\frac{426}{7}$&$4173806$&${+1058148}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{13373815}}$&$\frac{426}{7}$&$4173806$&${-1058148}$&${12}$&C\\
$(0,0,2,0,0,0,0,0,0,0,1,0,0)$&${\bf 13377000}$&$\frac{1587}{28}$&$3888150$&${+2285850}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{13377000}}$&$\frac{1587}{28}$&$3888150$&${-2285850}$&${11}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 13514592}$&$\frac{1515}{28}$&$3749928$&${+464100}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{13514592}}$&$\frac{1515}{28}$&$3749928$&${-464100}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,9)$&${\bf 13520780}$&$\frac{3267}{28}$&$8090181$&${-32687600}$&${3}$&C\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{13520780}}$&$\frac{3267}{28}$&$8090181$&${+32687600}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,2)$&${\bf 13644540}$&$\frac{398}{7}$&$3978408$&${-4273290}$&${2}$&C\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{13644540}}$&$\frac{398}{7}$&$3978408$&${+4273290}$&${12}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 13693680}$&$\frac{412}{7}$&$4133184$&${+363660}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{13693680}}$&$\frac{412}{7}$&$4133184$&${-363660}$&${12}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 13861120}$&$\frac{381}{7}$&$3868928$&${+3828944}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{13861120}}$&$\frac{381}{7}$&$3868928$&${-3828944}$&${10}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 14158144}$&$\frac{1515}{28}$&$3928496$&${+2392104}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{14158144}}$&$\frac{1515}{28}$&$3928496$&${-2392104}$&${9}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 14294280}$&$\frac{2259}{28}$&$5914062$&${+9039954}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{14294280}}$&$\frac{2259}{28}$&$5914062$&${-9039954}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,6)$&${\bf 14402570}$&$\frac{654}{7}$&$6900572$&${-23012458}$&${4}$&C\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{14402570}}$&$\frac{654}{7}$&$6900572$&${+23012458}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,1,2)$&${\bf 14702688}$&$\frac{1615}{28}$&$4348872$&${-5385600}$&${3}$&C\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{14702688}}$&$\frac{1615}{28}$&$4348872$&${+5385600}$&${11}$&C\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 14965236}$&$70$&$5372136$&${+9401238}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,5)$&${\bf \overline{14965236}}$&${70}$&$5372136$&${-9401238}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,2,2)$&${\bf 15036840}$&$\frac{1907}{28}$&$5251878$&${-11966130}$&${5}$&C\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{15036840}}$&$\frac{1907}{28}$&$5251878$&${+11966130}$&${9}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,1,0)$&${\bf 15135120}$&$\frac{1543}{28}$&$4277196$&${+2363130}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{15135120}}$&$\frac{1543}{28}$&$4277196$&${-2363130}$&${9}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,0,1)$&${\bf 15181425}$&$52$&$4048380$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,6)$&${\bf 15519504}$&$\frac{570}{7}$&$6480672$&${-18290844}$&${4}$&C\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{15519504}}$&$\frac{570}{7}$&$6480672$&${+18290844}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 15519504'}$&$\frac{3335}{28}$&$9479404$&${-36773550}$&${5}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{15519504'}}$&$\frac{3335}{28}$&$9479404$&${+36773550}$&${9}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 15993600}$&$\frac{377}{7}$&$4417280$&${+942480}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{15993600}}$&$\frac{377}{7}$&$4417280$&${-942480}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 16081065}$&$58$&$4783086$&${+1154538}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{16081065}}$&${58}$&$4783086$&${-1154538}$&${0}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 16144128}$&$\frac{395}{7}$&$4671744$&${+3404016}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{16144128}}$&$\frac{395}{7}$&$4671744$&${-3404016}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 16562000}$&$\frac{1539}{28}$&$4668300$&${+2711800}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,1,0)$&${\bf \overline{16562000}}$&$\frac{1539}{28}$&$4668300$&${-2711800}$&${13}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 16584750}$&$\frac{1571}{28}$&$\frac{9543825}{2}$&${+1707075}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{16584750}}$&$\frac{1571}{28}$&$\frac{9543825}{2}$&${-1707075}$&${9}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 17065620}$&$\frac{217}{4}$&$4747743$&${+4288284}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{17065620}}$&$\frac{217}{4}$&$4747743$&${-4288284}$&${7}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 17459442}$&$\frac{670}{7}$&$8569836$&${+25837416}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{17459442}}$&$\frac{670}{7}$&$8569836$&${-25837416}$&${8}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,2)$&${\bf 17697680}$&$\frac{1599}{28}$&$5182892$&${+1594736}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{17697680}}$&$\frac{1599}{28}$&$5182892$&${-1594736}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,0,2)$&${\bf 17697680'}$&$\frac{444}{7}$&$5756608$&${-9014148}$&${4}$&C\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{17697680'}}$&$\frac{444}{7}$&$5756608$&${+9014148}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf 17937920}$&$\frac{411}{7}$&$5401088$&${-5541536}$&${6}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{17937920}}$&$\frac{411}{7}$&$5401088$&${+5541536}$&${8}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 18018000}$&$\frac{376}{7}$&$4963200$&${+953700}$&${6}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{18018000}}$&$\frac{376}{7}$&$4963200$&${-953700}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 18869760}$&$\frac{409}{7}$&$5654016$&${-3774816}$&${4}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{18869760}}$&$\frac{409}{7}$&$5654016$&${+3774816}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,5)$&${\bf 19046664}$&$\frac{2035}{28}$&$7098894$&${-15157098}$&${3}$&C\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{19046664}}$&$\frac{2035}{28}$&$7098894$&${+15157098}$&${11}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 19059040}$&$\frac{2211}{28}$&$7717864$&${+4000304}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{19059040}}$&$\frac{2211}{28}$&$7717864$&${-4000304}$&${13}$&C\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 19079424}$&$55$&$5381376$&${+2354352}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,0,1)$&${\bf \overline{19079424}}$&${55}$&$5381376$&${-2354352}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,1,0)$&${\bf 19519500}$&$\frac{416}{7}$&$5948800$&${-7915050}$&${4}$&C\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{19519500}}$&$\frac{416}{7}$&$5948800$&${+7915050}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,0,1)$&${\bf 19675656}$&$\frac{1615}{28}$&$5819814$&${-5441436}$&${3}$&C\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{19675656}}$&$\frac{1615}{28}$&$5819814$&${+5441436}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3,0,1)$&${\bf 19708780}$&$\frac{486}{7}$&$7017192$&${-12843194}$&${4}$&C\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{19708780}}$&$\frac{486}{7}$&$7017192$&${+12843194}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf 20011992}$&$\frac{245}{4}$&$6285818$&${-8081766}$&${7}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{20011992}}$&$\frac{245}{4}$&$6285818$&${+8081766}$&${7}$&C\\
$(1,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 20040020}$&$\frac{384}{7}$&$5637632$&${+1123122}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,0,1)$&${\bf \overline{20040020}}$&$\frac{384}{7}$&$5637632$&${-1123122}$&${12}$&C\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20058300}$&$182$&$18721080$&${+98285670}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,14)$&${\bf \overline{20058300}}$&${182}$&$18721080$&${-98285670}$&${0}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 20111000}$&$\frac{1503}{28}$&$5536050$&${-972400}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{20111000}}$&$\frac{1503}{28}$&$5536050$&${+972400}$&${11}$&C\\
$(0,1,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 20180160}$&$\frac{1531}{28}$&$5658576$&${+2581656}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{20180160}}$&$\frac{1531}{28}$&$5658576$&${-2581656}$&${11}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 20281170}$&$\frac{684}{7}$&$10162872$&${+28661082}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{20281170}}$&$\frac{684}{7}$&$10162872$&${-28661082}$&${8}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 20533500}$&$56$&$5896800$&${+2579850}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{20533500}}$&${56}$&$5896800$&${-2579850}$&${0}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 20575100}$&$\frac{261}{4}$&$6884745$&${+12186790}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{20575100}}$&$\frac{261}{4}$&$6884745$&${-12186790}$&${7}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 20849400}$&$\frac{217}{4}$&$5800410$&${0}$&${7}$&PR\\
$(0,3,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 20944000}$&$\frac{1755}{28}$&$6732000$&${+7405200}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{20944000}}$&$\frac{1755}{28}$&$6732000$&${-7405200}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 21015995}$&$\frac{426}{7}$&$6558838$&${+6189326}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{21015995}}$&$\frac{426}{7}$&$6558838$&${-6189326}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,4,2)$&${\bf 21162960}$&$\frac{584}{7}$&$9054336$&${-24046704}$&${4}$&C\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{21162960}}$&$\frac{584}{7}$&$9054336$&${+24046704}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 21189168}$&$\frac{1655}{28}$&$6422724$&${-5384610}$&${5}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{21189168}}$&$\frac{1655}{28}$&$6422724$&${+5384610}$&${9}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 21237216}$&$\frac{390}{7}$&$6067776$&${-291720}$&${6}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{21237216}}$&$\frac{390}{7}$&$6067776$&${+291720}$&${8}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,3)$&${\bf 21237216'}$&$\frac{1755}{28}$&$6826248$&${-495924}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{21237216'}}$&$\frac{1755}{28}$&$6826248$&${+495924}$&${11}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 21441420}$&$\frac{293}{4}$&$8054277$&${+18472608}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{21441420}}$&$\frac{293}{4}$&$8054277$&${-18472608}$&${7}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,5)$&${\bf 21488544}$&$\frac{2015}{28}$&$7930296$&${-14581512}$&${1}$&C\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{21488544}}$&$\frac{2015}{28}$&$7930296$&${+14581512}$&${13}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 21525504}$&$\frac{405}{7}$&$6386688$&${+3917760}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{21525504}}$&$\frac{405}{7}$&$6386688$&${-3917760}$&${12}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 21679658}$&$\frac{390}{7}$&$6194188$&${+2620618}$&${6}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{21679658}}$&$\frac{390}{7}$&$6194188$&${-2620618}$&${8}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 22014720}$&$\frac{391}{7}$&$6306048$&${+2849616}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{22014720}}$&$\frac{391}{7}$&$6306048$&${-2849616}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,3,4)$&${\bf 22044750}$&$\frac{612}{7}$&$9883800$&${-29118450}$&${4}$&C\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{22044750}}$&$\frac{612}{7}$&$9883800$&${+29118450}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 22054032}$&$\frac{1735}{28}$&$7008012$&${+8855946}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,3)$&${\bf \overline{22054032}}$&$\frac{1735}{28}$&$7008012$&${-8855946}$&${13}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,1,0)$&${\bf 22358700}$&$\frac{418}{7}$&$6846840$&${+3333330}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{22358700}}$&$\frac{418}{7}$&$6846840$&${-3333330}$&${8}$&C\\
$(1,2,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 22491000}$&$\frac{1651}{28}$&$6800850$&${+6479550}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,2,1)$&${\bf \overline{22491000}}$&$\frac{1651}{28}$&$6800850$&${-6479550}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf 22524320}$&$\frac{237}{4}$&$6843928$&${-8186724}$&${7}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{22524320}}$&$\frac{237}{4}$&$6843928$&${+8186724}$&${7}$&C\\
$(2,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 22870848}$&$\frac{1595}{28}$&$6681136$&${+5372136}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,2)$&${\bf \overline{22870848}}$&$\frac{1595}{28}$&$6681136$&${-5372136}$&${13}$&C\\
$(1,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 22902880}$&$\frac{1599}{28}$&$6707272$&${-2252536}$&${5}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,1)$&${\bf \overline{22902880}}$&$\frac{1599}{28}$&$6707272$&${+2252536}$&${9}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 23044112}$&$\frac{2175}{28}$&$9179660$&${+16966544}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{23044112}}$&$\frac{2175}{28}$&$9179660$&${-16966544}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,5)$&${\bf 23279256}$&$\frac{510}{7}$&$8697744$&${-17139672}$&${2}$&C\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{23279256}}$&$\frac{510}{7}$&$8697744$&${+17139672}$&${12}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 23868000}$&$\frac{301}{4}$&$9210600$&${+21741300}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{23868000}}$&$\frac{301}{4}$&$9210600$&${-21741300}$&${7}$&C\\
$(6,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 24249225}$&$\frac{552}{7}$&$9806280$&${+20571870}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,6)$&${\bf \overline{24249225}}$&$\frac{552}{7}$&$9806280$&${-20571870}$&${12}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,1)$&${\bf 24365250}$&$\frac{229}{4}$&$\frac{14306775}{2}$&${+7434525}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{24365250}}$&$\frac{229}{4}$&$\frac{14306775}{2}$&${-7434525}$&${7}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 24776752}$&$\frac{225}{4}$&$7147140$&${+1667666}$&${7}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{24776752}}$&$\frac{225}{4}$&$7147140$&${-1667666}$&${7}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 25174240}$&$\frac{2043}{28}$&$9419592$&${+10754380}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{25174240}}$&$\frac{2043}{28}$&$9419592$&${-10754380}$&${13}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 25540515}$&$\frac{404}{7}$&$7559244$&${+1384614}$&${6}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{25540515}}$&$\frac{404}{7}$&$7559244$&${-1384614}$&${8}$&C\\
$(2,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 25742080}$&$\frac{1587}{28}$&$7482176$&${+5091840}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{25742080}}$&$\frac{1587}{28}$&$7482176$&${-5091840}$&${11}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,0,1)$&${\bf 25765740}$&$\frac{1763}{28}$&$8319597$&${-5096520}$&${1}$&C\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf \overline{25765740}}$&$\frac{1763}{28}$&$8319597$&${+5096520}$&${13}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,4)$&${\bf 25865840}$&$\frac{1791}{28}$&$8484564$&${-7503936}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{25865840}}$&$\frac{1791}{28}$&$8484564$&${+7503936}$&${13}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 25865840'}$&$\frac{2103}{28}$&$9962612$&${+21779890}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{25865840'}}$&$\frac{2103}{28}$&$9962612$&${-21779890}$&${9}$&C\\
$(7,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 25865840''}$&$\frac{612}{7}$&$11596992$&${+29205660}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{25865840''}}$&$\frac{612}{7}$&$11596992$&${-29205660}$&${10}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,2)$&${\bf 26206180}$&$\frac{432}{7}$&$8293824$&${+2159850}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{26206180}}$&$\frac{432}{7}$&$8293824$&${-2159850}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,0,1)$&${\bf 26234208}$&$\frac{1595}{28}$&$7663656$&${-4432428}$&${1}$&C\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf \overline{26234208}}$&$\frac{1595}{28}$&$7663656$&${+4432428}$&${13}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 26336128}$&$\frac{285}{4}$&$9622816$&${+19498864}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{26336128}}$&$\frac{285}{4}$&$9622816$&${-19498864}$&${7}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,0,1)$&${\bf 26650624}$&$\frac{405}{7}$&$7907328$&${-5912192}$&${2}$&C\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{26650624}}$&$\frac{405}{7}$&$7907328$&${+5912192}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,2,0)$&${\bf 27029184}$&$\frac{500}{7}$&$9900800$&${-19380816}$&${4}$&C\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{27029184}}$&$\frac{500}{7}$&$9900800$&${+19380816}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,3,0)$&${\bf 27227200}$&$\frac{486}{7}$&$9694080$&${-18475600}$&${4}$&C\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{27227200}}$&$\frac{486}{7}$&$9694080$&${+18475600}$&${10}$&C\\
$(1,0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 27483456}$&$\frac{1755}{28}$&$8833968$&${-641784}$&${3}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,0,1)$&${\bf \overline{27483456}}$&$\frac{1755}{28}$&$8833968$&${+641784}$&${11}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf 27652625}$&$\frac{390}{7}$&$7900750$&${-5591300}$&${6}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{27652625}}$&$\frac{390}{7}$&$7900750$&${+5591300}$&${8}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 27691664}$&$60$&$8520512$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,1,0,2)$&${\bf 27873846}$&$\frac{430}{7}$&$8780772$&${-13375362}$&${4}$&C\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{27873846}}$&$\frac{430}{7}$&$8780772$&${+13375362}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 28628600}$&$\frac{1587}{28}$&$8321170$&${+267410}$&${3}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,0,1)$&${\bf \overline{28628600}}$&$\frac{1587}{28}$&$8321170$&${-267410}$&${11}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf 29429400}$&$\frac{233}{4}$&$8791090$&${0}$&${7}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,1,10)$&${\bf 29745716}$&$\frac{930}{7}$&$20266312$&${-87112454}$&${2}$&C\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{29745716}}$&$\frac{930}{7}$&$20266312$&${+87112454}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,2,1)$&${\bf 29779750}$&$\frac{444}{7}$&$9686600$&${-15969800}$&${4}$&C\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{29779750}}$&$\frac{444}{7}$&$9686600$&${+15969800}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 29864835}$&$\frac{388}{7}$&$8489052$&${-2844270}$&${4}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{29864835}}$&$\frac{388}{7}$&$8489052$&${+2844270}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 30060030}$&$\frac{402}{7}$&$8852844$&${-1321320}$&${4}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,1)$&${\bf \overline{30060030}}$&$\frac{402}{7}$&$8852844$&${+1321320}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,1,0,0,0,1)$&${\bf 30060030'}$&$\frac{426}{7}$&$9381372$&${-7333326}$&${2}$&C\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{30060030'}}$&$\frac{426}{7}$&$9381372$&${+7333326}$&${12}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 30073680}$&$\frac{2159}{28}$&$11891772$&${+23337396}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{30073680}}$&$\frac{2159}{28}$&$11891772$&${-23337396}$&${9}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 30270240}$&$\frac{253}{4}$&$9818424$&${+14533596}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{30270240}}$&$\frac{253}{4}$&$9818424$&${-14533596}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,1,3)$&${\bf 30494464}$&$\frac{465}{7}$&$10388224$&${-19959632}$&${4}$&C\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{30494464}}$&$\frac{465}{7}$&$10388224$&${+19959632}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,2,1,0,0)$&${\bf 30606576}$&$\frac{1895}{28}$&$10622612$&${-14252238}$&${3}$&C\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{30606576}}$&$\frac{1895}{28}$&$10622612$&${+14252238}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 30862650}$&$\frac{1923}{28}$&$\frac{21739515}{2}$&${+18212355}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{30862650}}$&$\frac{1923}{28}$&$\frac{21739515}{2}$&${-18212355}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf 30970940}$&$\frac{474}{7}$&$10754744$&${-13647634}$&${6}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{30970940}}$&$\frac{474}{7}$&$10754744$&${+13647634}$&${8}$&C\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 31302180}$&$58$&$9310392$&${+6180174}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,1,0)$&${\bf \overline{31302180}}$&${58}$&$9310392$&${-6180174}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,8)$&${\bf 31744440}$&$\frac{2959}{28}$&$17203626$&${-61523748}$&${3}$&C\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{31744440}}$&$\frac{2959}{28}$&$17203626$&${+61523748}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf 31834880}$&$\frac{663}{7}$&$15462656$&${-48036560}$&${6}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{31834880}}$&$\frac{663}{7}$&$15462656$&${+48036560}$&${8}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 32162130}$&$\frac{1699}{28}$&$\frac{20015919}{2}$&${-2132361}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{32162130}}$&$\frac{1699}{28}$&$\frac{20015919}{2}$&${+2132361}$&${11}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 32162130'}$&$\frac{1987}{28}$&$\frac{23408847}{2}$&${+15492015}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{32162130'}}$&$\frac{1987}{28}$&$\frac{23408847}{2}$&${-15492015}$&${13}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 32579820}$&$\frac{1711}{28}$&$10209537$&${+11790792}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{32579820}}$&$\frac{1711}{28}$&$10209537$&${-11790792}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 33041190}$&$\frac{1923}{28}$&$\frac{23274069}{2}$&${+5264805}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{33041190}}$&$\frac{1923}{28}$&$\frac{23274069}{2}$&${-5264805}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,3,0,0,0)$&${\bf 33157124}$&$\frac{510}{7}$&$12388376$&${-15485470}$&${2}$&C\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0)$&${\bf \overline{33157124}}$&$\frac{510}{7}$&$12388376$&${+15485470}$&${12}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,1,1)$&${\bf 33183150}$&$\frac{1571}{28}$&$\frac{19095505}{2}$&${-4922775}$&${5}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{33183150}}$&$\frac{1571}{28}$&$\frac{19095505}{2}$&${+4922775}$&${9}$&C\\
$(1,0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 33313280}$&$\frac{423}{7}$&$10323456$&${-2265120}$&${4}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0,1)$&${\bf \overline{33313280}}$&$\frac{423}{7}$&$10323456$&${+2265120}$&${10}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 33353320}$&$\frac{1683}{28}$&$10280886$&${+9804410}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{33353320}}$&$\frac{1683}{28}$&$10280886$&${-9804410}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 33786480}$&$\frac{1623}{28}$&$10043124$&${-2459730}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{33786480}}$&$\frac{1623}{28}$&$10043124$&${+2459730}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 33801950}$&$\frac{948}{7}$&$23475640$&${-97691350}$&${4}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{33801950}}$&$\frac{948}{7}$&$23475640$&${+97691350}$&${10}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,1,1)$&${\bf 34034000}$&$\frac{1671}{28}$&$10415900$&${+2739550}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{34034000}}$&$\frac{1671}{28}$&$10415900$&${-2739550}$&${11}$&C\\
$(1,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 34354320}$&$\frac{1791}{28}$&$11268972$&${+2982408}$&${1}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0,0,1)$&${\bf \overline{34354320}}$&$\frac{1791}{28}$&$11268972$&${-2982408}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,4)$&${\bf 34389810}$&$\frac{542}{7}$&$13655148$&${-33256080}$&${4}$&C\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{34389810}}$&$\frac{542}{7}$&$13655148$&${+33256080}$&${10}$&C\\
$(0,0,2,0,0,0,0,0,0,1,0,0,0)$&${\bf 34780200}$&$\frac{426}{7}$&$10854480$&${+6497400}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,2,0,0)$&${\bf \overline{34780200}}$&$\frac{426}{7}$&$10854480$&${-6497400}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,1,0)$&${\bf 35135100}$&$\frac{1699}{28}$&$10933065$&${-12419550}$&${3}$&C\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{35135100}}$&$\frac{1699}{28}$&$10933065$&${+12419550}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,6)$&${\bf 35271600}$&$\frac{2343}{28}$&$15135780$&${-39758070}$&${3}$&C\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{35271600}}$&$\frac{2343}{28}$&$15135780$&${+39758070}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,7)$&${\bf 36212176}$&$\frac{3015}{28}$&$19996284$&${-71877190}$&${3}$&C\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{36212176}}$&$\frac{3015}{28}$&$19996284$&${+71877190}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 36436400}$&$\frac{1623}{28}$&$10830820$&${+3233230}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,1,0,0,0,1)$&${\bf \overline{36436400}}$&$\frac{1623}{28}$&$10830820$&${-3233230}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,2,0,0)$&${\bf 36436400'}$&$\frac{1839}{28}$&$12272260$&${-15915900}$&${3}$&C\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{36436400'}}$&$\frac{1839}{28}$&$12272260$&${+15915900}$&${11}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 36756720}$&$\frac{1879}{28}$&$12649428$&${+18886626}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{36756720}}$&$\frac{1879}{28}$&$12649428$&${-18886626}$&${9}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,1,0)$&${\bf 36996960}$&$\frac{404}{7}$&$10950016$&${+4329864}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{36996960}}$&$\frac{404}{7}$&$10950016$&${-4329864}$&${8}$&C\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37442160}$&$\frac{5655}{28}$&$38779380$&${+213286590}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,15)$&${\bf \overline{37442160}}$&$\frac{5655}{28}$&$38779380$&${-213286590}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,5)$&${\bf 37623040}$&$\frac{591}{7}$&$16289536$&${-46765232}$&${4}$&C\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{37623040}}$&$\frac{591}{7}$&$16289536$&${+46765232}$&${10}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 38038000}$&$\frac{1767}{28}$&$12310100$&${+11254650}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{38038000}}$&$\frac{1767}{28}$&$12310100$&${-11254650}$&${9}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 38613120}$&$\frac{1739}{28}$&$12298208$&${+13652496}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{38613120}}$&$\frac{1739}{28}$&$12298208$&${-13652496}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf 38713675}$&$\frac{432}{7}$&$12252240$&${-11401390}$&${6}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{38713675}}$&$\frac{432}{7}$&$12252240$&${+11401390}$&${8}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,2)$&${\bf 38918880}$&$\frac{1739}{28}$&$12395592$&${+8870796}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{38918880}}$&$\frac{1739}{28}$&$12395592$&${-8870796}$&${9}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 40458600}$&$\frac{1907}{28}$&$14130870$&${+23719410}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{40458600}}$&$\frac{1907}{28}$&$14130870$&${-23719410}$&${9}$&C\\
$(3,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 40543776}$&$\frac{1755}{28}$&$13031928$&${+15426684}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{40543776}}$&$\frac{1755}{28}$&$13031928$&${-15426684}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 40562340}$&$\frac{654}{7}$&$19434264$&${+37843326}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{40562340}}$&$\frac{654}{7}$&$19434264$&${-37843326}$&${10}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 40964000}$&$\frac{1755}{28}$&$13167000$&${+146300}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{40964000}}$&$\frac{1755}{28}$&$13167000$&${-146300}$&${11}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 41067000}$&$\frac{245}{4}$&$12899250$&${+18058950}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{41067000}}$&$\frac{245}{4}$&$12899250$&${-18058950}$&${7}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 41537496}$&$\frac{1875}{28}$&$14264250$&${-9015006}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{41537496}}$&$\frac{1875}{28}$&$14264250$&${+9015006}$&${13}$&C\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 42223104}$&$65$&$14074368$&${+18472608}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,3)$&${\bf \overline{42223104}}$&${65}$&$14074368$&${-18472608}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,7)$&${\bf 42325920}$&$\frac{2651}{28}$&$20550552$&${-63826092}$&${3}$&C\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{42325920}}$&$\frac{2651}{28}$&$20550552$&${+63826092}$&${11}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 42493880}$&$\frac{441}{4}$&$24025386$&${+80084620}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{42493880}}$&$\frac{441}{4}$&$24025386$&${-80084620}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,3,1)$&${\bf 42771456}$&$\frac{535}{7}$&$16763904$&${-38139840}$&${4}$&C\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{42771456}}$&$\frac{535}{7}$&$16763904$&${+38139840}$&${10}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 42796208}$&$\frac{1935}{28}$&$15166788$&${+19164236}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{42796208}}$&$\frac{1935}{28}$&$15166788$&${-19164236}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,0,1,0,1)$&${\bf 42882840}$&$\frac{1567}{28}$&$12307218$&${-785400}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{42882840}}$&$\frac{1567}{28}$&$12307218$&${+785400}$&${13}$&C\\
$(1,2,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 42882840'}$&$62$&$13634544$&${+13854456}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,2,1)$&${\bf \overline{42882840'}}$&${62}$&$13634544$&${-13854456}$&${0}$&C\\
$(2,2,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 42882840''}$&$\frac{1811}{28}$&$14223594$&${+18543294}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{42882840''}}$&$\frac{1811}{28}$&$14223594$&${-18543294}$&${11}$&C\\
$(0,1,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 43163120}$&$\frac{402}{7}$&$12711776$&${+3913140}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{43163120}}$&$\frac{402}{7}$&$12711776$&${-3913140}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 43341480}$&$\frac{2099}{28}$&$16661862$&${+15375906}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{43341480}}$&$\frac{2099}{28}$&$16661862$&${-15375906}$&${13}$&C\\
$(2,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 43359316}$&$60$&$13341328$&${+11673662}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,0,2)$&${\bf \overline{43359316}}$&${60}$&$13341328$&${-11673662}$&${0}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,2)$&${\bf 43439760}$&$\frac{418}{7}$&$13302432$&${+2187900}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{43439760}}$&$\frac{418}{7}$&$13302432$&${-2187900}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,1,0)$&${\bf 43723680}$&$\frac{1679}{28}$&$13445432$&${-10666656}$&${1}$&C\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{43723680}}$&$\frac{1679}{28}$&$13445432$&${+10666656}$&${13}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 43723680'}$&$\frac{261}{4}$&$14630616$&${+23543520}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{43723680'}}$&$\frac{261}{4}$&$14630616$&${-23543520}$&${7}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 44241120}$&$\frac{1963}{28}$&$15905736$&${+28177380}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{44241120}}$&$\frac{1963}{28}$&$15905736$&${-28177380}$&${9}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 45026982}$&$\frac{1795}{28}$&$\frac{29605653}{2}$&${+12947319}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{45026982}}$&$\frac{1795}{28}$&$\frac{29605653}{2}$&${-12947319}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf 45265220}$&$\frac{474}{7}$&$15718472$&${-24821258}$&${6}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{45265220}}$&$\frac{474}{7}$&$15718472$&${+24821258}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,4)$&${\bf 45265220'}$&$\frac{528}{7}$&$17509184$&${-42031990}$&${4}$&C\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{45265220'}}$&$\frac{528}{7}$&$17509184$&${+42031990}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,1,0)$&${\bf 45545500}$&$\frac{426}{7}$&$14214200$&${-13563550}$&${2}$&C\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{45545500}}$&$\frac{426}{7}$&$14214200$&${+13563550}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,1,0,0,0,1)$&${\bf 45805760}$&$\frac{1707}{28}$&$14320592$&${-8620040}$&${1}$&C\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf \overline{45805760}}$&$\frac{1707}{28}$&$14320592$&${+8620040}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,0,3)$&${\bf 46456410}$&$\frac{486}{7}$&$16540524$&${-32774742}$&${4}$&C\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{46456410}}$&$\frac{486}{7}$&$16540524$&${+32774742}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 46558512}$&$\frac{2295}{28}$&$19569924$&${+41378238}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,6)$&${\bf \overline{46558512}}$&$\frac{2295}{28}$&$19569924$&${-41378238}$&${13}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 46781280}$&$\frac{1627}{28}$&$13940136$&${+11802420}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{46781280}}$&$\frac{1627}{28}$&$13940136$&${-11802420}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,1,0)$&${\bf 46846800}$&$\frac{1783}{28}$&$15298140$&${-18271110}$&${3}$&C\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{46846800}}$&$\frac{1783}{28}$&$15298140$&${+18271110}$&${11}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 47124000}$&$\frac{1963}{28}$&$16942200$&${+24515700}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{47124000}}$&$\frac{1963}{28}$&$16942200$&${-24515700}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,5,1)$&${\bf 47969376}$&$\frac{2595}{28}$&$22798632$&${-60620640}$&${3}$&C\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{47969376}}$&$\frac{2595}{28}$&$22798632$&${+60620640}$&${11}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 48036560}$&$\frac{273}{4}$&$16812796$&${+31685654}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{48036560}}$&$\frac{273}{4}$&$16812796$&${-31685654}$&${7}$&C\\
$(1,0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 48096048}$&$60$&$14798784$&${+6474468}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,1,0,0,0,1)$&${\bf \overline{48096048}}$&${60}$&$14798784$&${-6474468}$&${0}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 48513920}$&$\frac{2091}{28}$&$18579232$&${+19205648}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{48513920}}$&$\frac{2091}{28}$&$18579232$&${-19205648}$&${11}$&C\\
$(1,0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 49189140}$&$\frac{1699}{28}$&$15306291$&${-612612}$&${3}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,0,1)$&${\bf \overline{49189140}}$&$\frac{1699}{28}$&$15306291$&${+612612}$&${11}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 49380240}$&$\frac{449}{4}$&$28425292$&${+89739090}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{49380240}}$&$\frac{449}{4}$&$28425292$&${-89739090}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,0,2)$&${\bf 49553504}$&$\frac{1755}{28}$&$15927912$&${-21169148}$&${3}$&C\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{49553504}}$&$\frac{1755}{28}$&$15927912$&${+21169148}$&${11}$&C\\
$(1,0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 49969920}$&$\frac{419}{7}$&$15338752$&${+2079792}$&${2}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,0,1)$&${\bf \overline{49969920}}$&$\frac{419}{7}$&$15338752$&${-2079792}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,2,1)$&${\bf 51051000}$&$\frac{1811}{28}$&$16932850$&${-24655950}$&${3}$&C\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{51051000}}$&$\frac{1811}{28}$&$16932850$&${+24655950}$&${11}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 51459408}$&$\frac{1615}{28}$&$15221052$&${+1932084}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{51459408}}$&$\frac{1615}{28}$&$15221052$&${-1932084}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,1,3)$&${\bf 51459408'}$&$\frac{1895}{28}$&$17859996$&${-30889782}$&${3}$&C\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{51459408'}}$&$\frac{1895}{28}$&$17859996$&${+30889782}$&${11}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 51484160}$&$\frac{2019}{28}$&$19037824$&${+29391232}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{51484160}}$&$\frac{2019}{28}$&$19037824$&${-29391232}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 52170300}$&$\frac{412}{7}$&$15746640$&${+7472010}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,1,0)$&${\bf \overline{52170300}}$&$\frac{412}{7}$&$15746640$&${-7472010}$&${12}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,4)$&${\bf 52229100}$&$\frac{468}{7}$&$17907120$&${-17160990}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{52229100}}$&$\frac{468}{7}$&$17907120$&${+17160990}$&${12}$&C\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 52349440}$&$63$&$16912896$&${+7399392}$&${0}$&C\\
$(0,0,0,0,0,0,1,1,0,0,0,0,1)$&${\bf \overline{52349440}}$&${63}$&$16912896$&${-7399392}$&${0}$&C\\
$(2,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 53093040}$&$\frac{416}{7}$&$16180736$&${+8489052}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{53093040}}$&$\frac{416}{7}$&$16180736$&${-8489052}$&${10}$&C\\
$(1,1,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 53093040'}$&$\frac{1671}{28}$&$16248804$&${+14279694}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{53093040'}}$&$\frac{1671}{28}$&$16248804$&${-14279694}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf 53093040''}$&$\frac{432}{7}$&$16803072$&${-17065620}$&${6}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{53093040''}}$&$\frac{432}{7}$&$16803072$&${+17065620}$&${8}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 53093040'''}$&$\frac{1839}{28}$&$17882436$&${+13973388}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{53093040'''}}$&$\frac{1839}{28}$&$17882436$&${-13973388}$&${11}$&C\\
$(1,0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 54108054}$&$\frac{440}{7}$&$17441424$&${+1783782}$&${2}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,0,1)$&${\bf \overline{54108054}}$&$\frac{440}{7}$&$17441424$&${-1783782}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,1,2)$&${\bf 54299700}$&$\frac{514}{7}$&$20446920$&${-43459650}$&${4}$&C\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{54299700}}$&$\frac{514}{7}$&$20446920$&${+43459650}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 54454400}$&$\frac{1707}{28}$&$17024480$&${+14960}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{54454400}}$&$\frac{1707}{28}$&$17024480$&${-14960}$&${13}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 54578160}$&$\frac{2071}{28}$&$20701716$&${+1134546}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{54578160}}$&$\frac{2071}{28}$&$20701716$&${-1134546}$&${13}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 54654600}$&$\frac{1683}{28}$&$16846830$&${+10180170}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{54654600}}$&$\frac{1683}{28}$&$16846830$&${-10180170}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 54978000}$&$\frac{468}{7}$&$18849600$&${+20420400}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,3,0)$&${\bf \overline{54978000}}$&$\frac{468}{7}$&$18849600$&${-20420400}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,2,3)$&${\bf 55552770}$&$\frac{556}{7}$&$22628088$&${-56855106}$&${4}$&C\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{55552770}}$&$\frac{556}{7}$&$22628088$&${+56855106}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 55896750}$&$\frac{1987}{28}$&$\frac{40683825}{2}$&${-5180175}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{55896750}}$&$\frac{1987}{28}$&$\frac{40683825}{2}$&${+5180175}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,1,1)$&${\bf 56632576}$&$\frac{465}{7}$&$19292416$&${-33256080}$&${4}$&C\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{56632576}}$&$\frac{465}{7}$&$19292416$&${+33256080}$&${10}$&C\\
$(0,0,1,1,0,0,0,0,0,0,1,0,0)$&${\bf 57075200}$&$\frac{423}{7}$&$17687040$&${+8412320}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{57075200}}$&$\frac{423}{7}$&$17687040$&${-8412320}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 57177120}$&$\frac{1931}{28}$&$20221432$&${-8340948}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{57177120}}$&$\frac{1931}{28}$&$20221432$&${+8340948}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,1,0)$&${\bf 57257200}$&$\frac{468}{7}$&$19631040$&${-20354620}$&${2}$&C\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{57257200}}$&$\frac{468}{7}$&$19631040$&${+20354620}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,2,2)$&${\bf 57891834}$&$\frac{500}{7}$&$21205800$&${-44108064}$&${4}$&C\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{57891834}}$&$\frac{500}{7}$&$21205800$&${+44108064}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,6)$&${\bf 58198140}$&$\frac{594}{7}$&$25325784$&${-62099334}$&${2}$&C\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{58198140}}$&$\frac{594}{7}$&$25325784$&${+62099334}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,1,2)$&${\bf 58378320}$&$\frac{1679}{28}$&$17951868$&${-8478756}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{58378320}}$&$\frac{1679}{28}$&$17951868$&${+8478756}$&${13}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 59776080}$&$\frac{636}{7}$&$27851712$&${+27720336}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{59776080}}$&$\frac{636}{7}$&$27851712$&${-27720336}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,3)$&${\bf 60035976}$&$\frac{1875}{28}$&$20616750$&${-29193318}$&${1}$&C\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{60035976}}$&$\frac{1875}{28}$&$20616750$&${+29193318}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,2,1)$&${\bf 60642400}$&$\frac{1791}{28}$&$19892040$&${-22491000}$&${1}$&C\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{60642400}}$&$\frac{1791}{28}$&$19892040$&${+22491000}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,0,2)$&${\bf 60815664}$&$\frac{1735}{28}$&$19325124$&${-19241586}$&${1}$&C\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{60815664}}$&$\frac{1735}{28}$&$19325124$&${+19241586}$&${13}$&C\\
$(0,1,0,0,0,0,0,1,0,0,1,0,0)$&${\bf 61661600}$&$\frac{237}{4}$&$18735640$&${-4150300}$&${7}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{61661600}}$&$\frac{237}{4}$&$18735640$&${+4150300}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,3,5)$&${\bf 61725300}$&$\frac{2819}{28}$&$31868795$&${-101745000}$&${3}$&C\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{61725300}}$&$\frac{2819}{28}$&$31868795$&${+101745000}$&${11}$&C\\
$(1,0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 61837776}$&$\frac{1735}{28}$&$19649916$&${+5407974}$&${1}$&C\\
$(0,0,0,0,0,1,0,1,0,0,0,0,1)$&${\bf \overline{61837776}}$&$\frac{1735}{28}$&$19649916$&${-5407974}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,0,2)$&${\bf 61941880}$&$\frac{1839}{28}$&$20862842$&${-28724696}$&${3}$&C\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{61941880}}$&$\frac{1839}{28}$&$20862842$&${+28724696}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,1,0,1,0,1)$&${\bf 62026965}$&$\frac{418}{7}$&$18994338$&${-16358760}$&${6}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{62026965}}$&$\frac{418}{7}$&$18994338$&${+16358760}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,11)$&${\bf 62403600}$&$\frac{4199}{28}$&$47991340$&${-218635470}$&${1}$&C\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{62403600}}$&$\frac{4199}{28}$&$47991340$&${+218635470}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3,1,0)$&${\bf 63068096}$&$\frac{2175}{28}$&$25123280$&${-46954544}$&${3}$&C\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{63068096}}$&$\frac{2175}{28}$&$25123280$&${+46954544}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf 63371308}$&$\frac{600}{7}$&$27855520$&${-72772546}$&${6}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{63371308}}$&$\frac{600}{7}$&$27855520$&${+72772546}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,0,2)$&${\bf 63711648}$&$\frac{440}{7}$&$20537088$&${-23629320}$&${2}$&C\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{63711648}}$&$\frac{440}{7}$&$20537088$&${+23629320}$&${12}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 64064000}$&$\frac{1923}{28}$&$22563200$&${+11932800}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{64064000}}$&$\frac{1923}{28}$&$22563200$&${-11932800}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,1,3)$&${\bf 64157184}$&$\frac{475}{7}$&$22325760$&${-34795872}$&${2}$&C\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{64157184}}$&$\frac{475}{7}$&$22325760$&${+34795872}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,2,1)$&${\bf 64324260}$&$\frac{454}{7}$&$21394296$&${-27402606}$&${2}$&C\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{64324260}}$&$\frac{454}{7}$&$21394296$&${+27402606}$&${12}$&C\\
$(0,0,2,0,0,0,0,0,1,0,0,0,0)$&${\bf 64923040}$&$\frac{1791}{28}$&$21296184$&${+14375816}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,2,0,0)$&${\bf \overline{64923040}}$&$\frac{1791}{28}$&$21296184$&${-14375816}$&${13}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 65345280}$&$\frac{633}{7}$&$30302976$&${+67813680}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{65345280}}$&$\frac{633}{7}$&$30302976$&${-67813680}$&${10}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 65585520}$&$\frac{1671}{28}$&$20072052$&${+7045038}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{65585520}}$&$\frac{1671}{28}$&$20072052$&${-7045038}$&${11}$&C\\
$(0,1,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 66066000}$&$\frac{1655}{28}$&$20025500$&${+2776950}$&${5}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{66066000}}$&$\frac{1655}{28}$&$20025500$&${-2776950}$&${9}$&C\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 66512160}$&$84$&$28651392$&${+62674920}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,6)$&${\bf \overline{66512160}}$&${84}$&$28651392$&${-62674920}$&${0}$&C\\
$(2,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 66706640}$&$\frac{426}{7}$&$20818336$&${+14257628}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,2)$&${\bf \overline{66706640}}$&$\frac{426}{7}$&$20818336$&${-14257628}$&${12}$&C\\
$(8,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 67387320}$&$\frac{2831}{28}$&$34940202$&${+99896148}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{67387320}}$&$\frac{2831}{28}$&$34940202$&${-99896148}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,2,0)$&${\bf 67572960}$&$\frac{426}{7}$&$21088704$&${-7388472}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{67572960}}$&$\frac{426}{7}$&$21088704$&${+7388472}$&${12}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 67572960'}$&$\frac{1979}{28}$&$24492104$&${+16094988}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{67572960'}}$&$\frac{1979}{28}$&$24492104$&${-16094988}$&${11}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf 67746224}$&$90$&$31267488$&${0}$&${0}$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 67863915}$&$\frac{1560}{7}$&$77558760$&${+445962870}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,16)$&${\bf \overline{67863915}}$&$\frac{1560}{7}$&$77558760$&${-445962870}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,3,0)$&${\bf 68068000}$&$\frac{2007}{28}$&$25020600$&${-42953900}$&${3}$&C\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{68068000}}$&$\frac{2007}{28}$&$25020600$&${+42953900}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,2,0,0)$&${\bf 68318250}$&$\frac{468}{7}$&$23423400$&${-26126100}$&${2}$&C\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{68318250}}$&$\frac{468}{7}$&$23423400$&${+26126100}$&${12}$&C\\
$(7,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 68468400}$&$\frac{2567}{28}$&$32190180$&${+78983190}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,7)$&${\bf \overline{68468400}}$&$\frac{2567}{28}$&$32190180$&${-78983190}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,1,0,1)$&${\bf 69272280}$&$\frac{1651}{28}$&$20946618$&${+3793482}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{69272280}}$&$\frac{1651}{28}$&$20946618$&${-3793482}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf 69305600}$&$\frac{537}{7}$&$27265280$&${-57396080}$&${6}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{69305600}}$&$\frac{537}{7}$&$27265280$&${+57396080}$&${8}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 69684615}$&$\frac{444}{7}$&$22666644$&${-7351344}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{69684615}}$&$\frac{444}{7}$&$22666644$&${+7351344}$&${10}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 69684615'}$&$\frac{446}{7}$&$22768746$&${+22360338}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{69684615'}}$&$\frac{446}{7}$&$22768746$&${-22360338}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf 69955340}$&$\frac{558}{7}$&$28597128$&${-58808610}$&${6}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{69955340}}$&$\frac{558}{7}$&$28597128$&${+58808610}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 70308056}$&$\frac{4275}{28}$&$55048890$&${-244339810}$&${3}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{70308056}}$&$\frac{4275}{28}$&$55048890$&${+244339810}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,4,3)$&${\bf 70543200}$&$\frac{2679}{28}$&$34612680$&${-99322500}$&${3}$&C\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{70543200}}$&$\frac{2679}{28}$&$34612680$&${+99322500}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf 71424990}$&$\frac{614}{7}$&$32128164$&${-85500684}$&${6}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{71424990}}$&$\frac{614}{7}$&$32128164$&${+85500684}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,6)$&${\bf 71628480}$&$\frac{2379}{28}$&$31209552$&${-71884296}$&${1}$&C\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{71628480}}$&$\frac{2379}{28}$&$31209552$&${+71884296}$&${13}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 71891820}$&$\frac{1903}{28}$&$25056801$&${+17117100}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{71891820}}$&$\frac{1903}{28}$&$25056801$&${-17117100}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,6,0)$&${\bf 71954064}$&$\frac{720}{7}$&$37953792$&${-102791520}$&${2}$&C\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{71954064}}$&$\frac{720}{7}$&$37953792$&${+102791520}$&${12}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,4)$&${\bf 72424352}$&$\frac{1935}{28}$&$25666872$&${-35814240}$&${5}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{72424352}}$&$\frac{1935}{28}$&$25666872$&${+35814240}$&${9}$&C\\
$(2,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf 72813312}$&$\frac{245}{4}$&$22870848$&${0}$&${7}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{72813312}}$&$\frac{245}{4}$&$22870848$&${0}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,1,1,0,0,0)$&${\bf 72872800}$&$\frac{249}{4}$&$23263240$&${-7847840}$&${7}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,1,0)$&${\bf \overline{72872800}}$&$\frac{249}{4}$&$23263240$&${+7847840}$&${7}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 72900828}$&$\frac{530}{7}$&$28305816$&${+45262602}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{72900828}}$&$\frac{530}{7}$&$28305816$&${-45262602}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,0,2)$&${\bf 73002930}$&$\frac{482}{7}$&$25778324$&${-31286970}$&${2}$&C\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{73002930}}$&$\frac{482}{7}$&$25778324$&${+31286970}$&${12}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 73095750}$&$\frac{1795}{28}$&$\frac{48061125}{2}$&${+31514175}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{73095750}}$&$\frac{1795}{28}$&$\frac{48061125}{2}$&${-31514175}$&${9}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 73513440}$&$\frac{1819}{28}$&$24491016$&${+9162252}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{73513440}}$&$\frac{1819}{28}$&$24491016$&${-9162252}$&${13}$&C\\
$(0,1,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 74324250}$&$\frac{418}{7}$&$22760100$&${-925650}$&${6}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{74324250}}$&$\frac{418}{7}$&$22760100$&${+925650}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,9)$&${\bf 74364290}$&$\frac{846}{7}$&$46089516$&${-177166792}$&${2}$&C\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{74364290}}$&$\frac{846}{7}$&$46089516$&${+177166792}$&${12}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 75044970}$&$\frac{1763}{28}$&$\frac{48463107}{2}$&${+5360355}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{75044970}}$&$\frac{1763}{28}$&$\frac{48463107}{2}$&${-5360355}$&${13}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 75044970'}$&$\frac{614}{7}$&$33756492$&${+85270878}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{75044970'}}$&$\frac{614}{7}$&$33756492$&${-85270878}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,4,0)$&${\bf 75741120}$&$\frac{2399}{28}$&$33278928$&${-77364144}$&${3}$&C\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{75741120}}$&$\frac{2399}{28}$&$33278928$&${+77364144}$&${11}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,4)$&${\bf 77597520}$&$\frac{1923}{28}$&$27329676$&${-29418840}$&${3}$&C\\
$(4,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{77597520}}$&$\frac{1923}{28}$&$27329676$&${+29418840}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 78078000}$&$\frac{2007}{28}$&$28700100$&${+39017550}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{78078000}}$&$\frac{2007}{28}$&$28700100$&${-39017550}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,8)$&${\bf 78628536}$&$\frac{3055}{28}$&$43994538$&${-149768640}$&${5}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{78628536}}$&$\frac{3055}{28}$&$43994538$&${+149768640}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 78702624}$&$\frac{460}{7}$&$26522496$&${-6126120}$&${6}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,1,0)$&${\bf \overline{78702624}}$&$\frac{460}{7}$&$26522496$&${+6126120}$&${8}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 78835120}$&$\frac{594}{7}$&$34306272$&${+53841788}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,4,0,0)$&${\bf 78835120'}$&$\frac{594}{7}$&$34306272$&${-62894832}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{78835120}}$&$\frac{594}{7}$&$34306272$&${-53841788}$&${12}$&C\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{78835120'}}$&$\frac{594}{7}$&$34306272$&${+62894832}$&${12}$&C\\
$(2,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 79639560}$&$\frac{1711}{28}$&$24956646$&${+8809944}$&${5}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{79639560}}$&$\frac{1711}{28}$&$24956646$&${-8809944}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,0,3)$&${\bf 79639560'}$&$\frac{2063}{28}$&$30090918$&${-54697500}$&${3}$&C\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{79639560'}}$&$\frac{2063}{28}$&$30090918$&${+54697500}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 81477396}$&$\frac{510}{7}$&$30442104$&${+49692258}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,4)$&${\bf \overline{81477396}}$&$\frac{510}{7}$&$30442104$&${-49692258}$&${12}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 81695250}$&$\frac{460}{7}$&$27531000$&${+20767950}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{81695250}}$&$\frac{460}{7}$&$27531000$&${-20767950}$&${8}$&C\\
$(0,0,0,2,0,0,0,0,0,0,1,0,0)$&${\bf 83472480}$&$\frac{1823}{28}$&$27870024$&${+11695320}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{83472480}}$&$\frac{1823}{28}$&$27870024$&${-11695320}$&${9}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 84063980}$&$\frac{1839}{28}$&$28313857$&${+6281704}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{84063980}}$&$\frac{1839}{28}$&$28313857$&${-6281704}$&${11}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 84963060}$&$\frac{544}{7}$&$33860736$&${+47087586}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{84963060}}$&$\frac{544}{7}$&$33860736$&${-47087586}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,8)$&${\bf 85180914}$&$\frac{860}{7}$&$53667096$&${-206867934}$&${2}$&C\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{85180914}}$&$\frac{860}{7}$&$53667096$&${+206867934}$&${12}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 85205120}$&$\frac{1851}{28}$&$28885472$&${+31109232}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{85205120}}$&$\frac{1851}{28}$&$28885472$&${-31109232}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,0,1,0,1)$&${\bf 85278375}$&$\frac{412}{7}$&$25739700$&${-4623150}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{85278375}}$&$\frac{412}{7}$&$25739700$&${+4623150}$&${12}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 85585500}$&$\frac{458}{7}$&$28716600$&${-3103650}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{85585500}}$&$\frac{458}{7}$&$28716600$&${+3103650}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf 85765680}$&$\frac{257}{4}$&$28258692$&${-3463614}$&${7}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,2)$&${\bf \overline{85765680}}$&$\frac{257}{4}$&$28258692$&${+3463614}$&${7}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,4)$&${\bf 86415420}$&$\frac{486}{7}$&$30767688$&${-37699914}$&${4}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{86415420}}$&$\frac{486}{7}$&$30767688$&${+37699914}$&${10}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 87297210}$&$\frac{628}{7}$&$40163112$&${+93372840}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{87297210}}$&$\frac{628}{7}$&$40163112$&${-93372840}$&${8}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,4)$&${\bf 88267179}$&$\frac{510}{7}$&$32978946$&${-17459442}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{88267179}}$&$\frac{510}{7}$&$32978946$&${+17459442}$&${12}$&C\\
$(2,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 88488400}$&$\frac{432}{7}$&$28005120$&${+4910620}$&${6}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{88488400}}$&$\frac{432}{7}$&$28005120$&${-4910620}$&${8}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,2,0)$&${\bf 88488400'}$&$\frac{1767}{28}$&$28637180$&${-23848110}$&${5}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{88488400'}}$&$\frac{1767}{28}$&$28637180$&${+23848110}$&${9}$&C\\
$(0,0,2,0,0,0,0,1,0,0,0,0,0)$&${\bf 89269180}$&$66$&$30214184$&${+24034010}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,2,0,0)$&${\bf \overline{89269180}}$&${66}$&$30214184$&${-24034010}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,0,2,0,0)$&${\bf 91091000}$&$\frac{1875}{28}$&$31281250$&${-29579550}$&${1}$&C\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{91091000}}$&$\frac{1875}{28}$&$31281250$&${+29579550}$&${13}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,3)$&${\bf 91483392}$&$\frac{465}{7}$&$31164672$&${-4461072}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{91483392}}$&$\frac{465}{7}$&$31164672$&${+4461072}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 91483392'}$&$75$&$35185920$&${+46181520}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,5)$&${\bf \overline{91483392'}}$&${75}$&$35185920$&${-46181520}$&${0}$&C\\
$(3,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 91706160}$&$\frac{1847}{28}$&$31022212$&${+26831610}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{91706160}}$&$\frac{1847}{28}$&$31022212$&${-26831610}$&${13}$&C\\
$(2,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 92912820}$&$\frac{474}{7}$&$32264232$&${-918918}$&${6}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,2)$&${\bf \overline{92912820}}$&$\frac{474}{7}$&$32264232$&${+918918}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,3,0)$&${\bf 92912820'}$&$\frac{516}{7}$&$35123088$&${-59525466}$&${6}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{92912820'}}$&$\frac{516}{7}$&$35123088$&${+59525466}$&${8}$&C\\
$(1,2,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 93693600}$&$\frac{1763}{28}$&$30253080$&${+16782480}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{93693600}}$&$\frac{1763}{28}$&$30253080$&${-16782480}$&${13}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,1,2)$&${\bf 93980250}$&$\frac{1763}{28}$&$\frac{60691275}{2}$&${-6781725}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{93980250}}$&$\frac{1763}{28}$&$\frac{60691275}{2}$&${+6781725}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,1,2)$&${\bf 94864770}$&$\frac{446}{7}$&$30996108$&${-37667916}$&${6}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{94864770}}$&$\frac{446}{7}$&$30996108$&${+37667916}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,1,0)$&${\bf 94864770'}$&$\frac{454}{7}$&$31552092$&${-31899582}$&${2}$&C\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{94864770'}}$&$\frac{454}{7}$&$31552092$&${+31899582}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,3,3)$&${\bf 95047680}$&$\frac{579}{7}$&$40316928$&${-92606208}$&${6}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{95047680}}$&$\frac{579}{7}$&$40316928$&${+92606208}$&${8}$&C\\
$(2,0,1,0,0,0,0,0,0,0,1,0,1)$&${\bf 95528160}$&$\frac{1707}{28}$&$29865672$&${+12028500}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{95528160}}$&$\frac{1707}{28}$&$29865672$&${-12028500}$&${13}$&C\\
$(0,1,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 96589584}$&$\frac{1735}{28}$&$30692844$&${+17115462}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,1,0)$&${\bf \overline{96589584}}$&$\frac{1735}{28}$&$30692844$&${-17115462}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,7)$&${\bf 96996900}$&$\frac{678}{7}$&$48178680$&${-140805390}$&${2}$&C\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{96996900}}$&$\frac{678}{7}$&$48178680$&${+140805390}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,1,1,1,0)$&${\bf 97027840}$&$\frac{453}{7}$&$32200448$&${-36318800}$&${6}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{97027840}}$&$\frac{453}{7}$&$32200448$&${+36318800}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 97349616}$&$\frac{880}{7}$&$62760192$&${-228486324}$&${6}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{97349616}}$&$\frac{880}{7}$&$62760192$&${+228486324}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,2,0)$&${\bf 99107008}$&$\frac{1755}{28}$&$31855824$&${-15655640}$&${3}$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{99107008}}$&$\frac{1755}{28}$&$31855824$&${+15655640}$&${11}$&C\\
$(5,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 99590400}$&$\frac{563}{7}$&$41076480$&${+83625840}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{99590400}}$&$\frac{563}{7}$&$41076480$&${-83625840}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 100648548}$&$\frac{580}{7}$&$42766416$&${+74288214}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{100648548}}$&$\frac{580}{7}$&$42766416$&${-74288214}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3,0,2)$&${\bf 101359440}$&$\frac{2231}{28}$&$41416284$&${-83844306}$&${3}$&C\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{101359440}}$&$\frac{2231}{28}$&$41416284$&${+83844306}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 102875500}$&$\frac{1839}{28}$&$34649825$&${+29845200}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{102875500}}$&$\frac{1839}{28}$&$34649825$&${-29845200}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,6)$&${\bf 103698504}$&$\frac{2735}{28}$&$51944214$&${-162954792}$&${3}$&C\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{103698504}}$&$\frac{2735}{28}$&$51944214$&${+162954792}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 103958400}$&$\frac{1959}{28}$&$37299360$&${+42411600}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,3,0)$&${\bf \overline{103958400}}$&$\frac{1959}{28}$&$37299360$&${-42411600}$&${13}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 104552448}$&$\frac{425}{7}$&$32552960$&${+22188672}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{104552448}}$&$\frac{425}{7}$&$32552960$&${-22188672}$&${8}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 105814800}$&$\frac{2999}{28}$&$58120620$&${+135902250}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{105814800}}$&$\frac{2999}{28}$&$58120620$&${-135902250}$&${9}$&C\\
$(3,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 106186080}$&$\frac{468}{7}$&$36406656$&${+42299400}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,3)$&${\bf \overline{106186080}}$&$\frac{468}{7}$&$36406656$&${-42299400}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,1,1)$&${\bf 106186080'}$&$\frac{1979}{28}$&$38487592$&${-60473556}$&${3}$&C\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{106186080'}}$&$\frac{1979}{28}$&$38487592$&${+60473556}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,8)$&${\bf 106696590}$&$\frac{762}{7}$&$59562492$&${-201668280}$&${2}$&C\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{106696590}}$&$\frac{762}{7}$&$59562492$&${+201668280}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,5)$&${\bf 106990520}$&$\frac{2511}{28}$&$49203882$&${-132738788}$&${3}$&C\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{106990520}}$&$\frac{2511}{28}$&$49203882$&${+132738788}$&${11}$&C\\
$(1,0,0,0,0,0,0,1,0,0,1,0,1)$&${\bf 107207100}$&$\frac{1711}{28}$&$33595485$&${-22776600}$&${5}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{107207100}}$&$\frac{1711}{28}$&$33595485$&${+22776600}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,2,0)$&${\bf 108398290}$&$\frac{444}{7}$&$35259224$&${-23109086}$&${4}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{108398290}}$&$\frac{444}{7}$&$35259224$&${+23109086}$&${10}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 108398290'}$&$\frac{261}{4}$&$\frac{72543471}{2}$&${+29184155}$&${7}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{108398290'}}$&$\frac{261}{4}$&$\frac{72543471}{2}$&${-29184155}$&${7}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 108599400}$&$\frac{1823}{28}$&$36259470$&${-16946280}$&${5}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{108599400}}$&$\frac{1823}{28}$&$36259470$&${+16946280}$&${9}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 108636528}$&$\frac{1895}{28}$&$37704436$&${+37157274}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{108636528}}$&$\frac{1895}{28}$&$37704436$&${-37157274}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,1,4)$&${\bf 108636528'}$&$\frac{2175}{28}$&$43275540$&${-95504640}$&${3}$&C\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{108636528'}}$&$\frac{2175}{28}$&$43275540$&${+95504640}$&${11}$&C\\
$(0,1,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 109309200}$&$\frac{1727}{28}$&$34574540$&${+11531520}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,1,0)$&${\bf \overline{109309200}}$&$\frac{1727}{28}$&$34574540$&${-11531520}$&${11}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 110888960}$&$\frac{423}{7}$&$34363392$&${-76160}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{110888960}}$&$\frac{423}{7}$&$34363392$&${+76160}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,2,0,1)$&${\bf 111495384}$&$\frac{2035}{28}$&$41555514$&${-68714646}$&${3}$&C\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{111495384}}$&$\frac{2035}{28}$&$41555514$&${+68714646}$&${11}$&C\\
$(2,2,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 112776300}$&$\frac{482}{7}$&$39822840$&${+50852610}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,2,2)$&${\bf \overline{112776300}}$&$\frac{482}{7}$&$39822840$&${-50852610}$&${12}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 113163050}$&$\frac{894}{7}$&$74115580$&${-257912270}$&${6}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{113163050}}$&$\frac{894}{7}$&$74115580$&${+257912270}$&${8}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,2,0)$&${\bf 115192000}$&$\frac{468}{7}$&$39494400$&${+2468400}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{115192000}}$&$\frac{468}{7}$&$39494400$&${-2468400}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,1,1,0,0)$&${\bf 116596480}$&$\frac{489}{7}$&$41769728$&${-48736688}$&${2}$&C\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{116596480}}$&$\frac{489}{7}$&$41769728$&${+48736688}$&${12}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,1,2)$&${\bf 117117000}$&$\frac{440}{7}$&$37752000$&${-21364200}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{117117000}}$&$\frac{440}{7}$&$37752000$&${+21364200}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,5,0)$&${\bf 118512576}$&$\frac{2495}{28}$&$54155472$&${-115582320}$&${5}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{118512576}}$&$\frac{2495}{28}$&$54155472$&${+115582320}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,3,0)$&${\bf 119119000}$&$\frac{510}{7}$&$44506000$&${-68460700}$&${2}$&C\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{119119000}}$&$\frac{510}{7}$&$44506000$&${+68460700}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,1,0,0,1)$&${\bf 119238119}$&$60$&$36688652$&${0}$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 119759850}$&$\frac{6851}{28}$&$\frac{300540195}{2}$&${+901620585}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,17)$&${\bf \overline{119759850}}$&$\frac{6851}{28}$&$\frac{300540195}{2}$&${-901620585}$&${11}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 122653440}$&$\frac{439}{7}$&$39446784$&${+17853264}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{122653440}}$&$\frac{439}{7}$&$39446784$&${-17853264}$&${8}$&C\\
$(3,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 123561984}$&$\frac{465}{7}$&$42092544$&${+43874688}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{123561984}}$&$\frac{465}{7}$&$42092544$&${-43874688}$&${10}$&C\\
$(2,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 123883760}$&$\frac{1791}{28}$&$40636596$&${+30766736}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,0,2)$&${\bf \overline{123883760}}$&$\frac{1791}{28}$&$40636596$&${-30766736}$&${13}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,0,2)$&${\bf 123883760'}$&$\frac{468}{7}$&$42474432$&${-50710660}$&${2}$&C\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{123883760'}}$&$\frac{468}{7}$&$42474432$&${+50710660}$&${12}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 123883760''}$&$\frac{474}{7}$&$43018976$&${+45469424}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{123883760''}}$&$\frac{474}{7}$&$43018976$&${-45469424}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 123883760'''}$&$\frac{1959}{28}$&$44448404$&${+20522502}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{123883760'''}}$&$\frac{1959}{28}$&$44448404$&${-20522502}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,0,3)$&${\bf 123883760''''}$&$\frac{2007}{28}$&$45537492$&${-81511430}$&${3}$&C\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{123883760''''}}$&$\frac{2007}{28}$&$45537492$&${+81511430}$&${11}$&C\\
$(1,0,0,0,0,1,0,0,0,0,1,0,1)$&${\bf 124053930}$&$\frac{1699}{28}$&$\frac{77204259}{2}$&${-12678039}$&${3}$&C\\
$(1,0,1,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{124053930}}$&$\frac{1699}{28}$&$\frac{77204259}{2}$&${+12678039}$&${11}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 125432307}$&$\frac{460}{7}$&$42270228$&${-26648622}$&${6}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{125432307}}$&$\frac{460}{7}$&$42270228$&${+26648622}$&${8}$&C\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 125550100}$&$168$&$108166240$&${+520550030}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,12)$&${\bf \overline{125550100}}$&${168}$&$108166240$&${-520550030}$&${0}$&C\\
$(1,0,2,0,0,0,0,0,0,0,1,0,0)$&${\bf 126699300}$&$\frac{458}{7}$&$42511560$&${+36339030}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{126699300}}$&$\frac{458}{7}$&$42511560$&${-36339030}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 126742616}$&$\frac{1875}{28}$&$43524250$&${+6615686}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{126742616}}$&$\frac{1875}{28}$&$43524250$&${-6615686}$&${13}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 127444590}$&$\frac{502}{7}$&$46869732$&${+70958160}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{127444590}}$&$\frac{502}{7}$&$46869732$&${-70958160}$&${8}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 127807680}$&$\frac{269}{4}$&$44077264$&${+25807320}$&${7}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{127807680}}$&$\frac{269}{4}$&$44077264$&${-25807320}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,0,3)$&${\bf 129329200}$&$\frac{516}{7}$&$48889280$&${-86337900}$&${6}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{129329200}}$&$\frac{516}{7}$&$48889280$&${+86337900}$&${8}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,1,2)$&${\bf 129467520}$&$\frac{1819}{28}$&$43132128$&${-130416}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{129467520}}$&$\frac{1819}{28}$&$43132128$&${+130416}$&${13}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 130712400}$&$\frac{1879}{28}$&$44983260$&${-11431350}$&${5}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{130712400}}$&$\frac{1879}{28}$&$44983260$&${+11431350}$&${9}$&C\\
$(7,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 130945815}$&$\frac{664}{7}$&$63698184$&${+156751254}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,7)$&${\bf \overline{130945815}}$&$\frac{664}{7}$&$63698184$&${-156751254}$&${12}$&C\\
$(0,1,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 131171040}$&$64$&$43051008$&${+29429400}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,1,0)$&${\bf \overline{131171040}}$&${64}$&$43051008$&${-29429400}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,1,0)$&${\bf 131171040'}$&$\frac{1819}{28}$&$43699656$&${-36624588}$&${1}$&C\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{131171040'}}$&$\frac{1819}{28}$&$43699656$&${+36624588}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,1,1,0,0,1)$&${\bf 131405274}$&$\frac{1795}{28}$&$\frac{86400171}{2}$&${-32971653}$&${5}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0,0,1)$&${\bf \overline{131405274}}$&$\frac{1795}{28}$&$\frac{86400171}{2}$&${+32971653}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,4)$&${\bf 133513380}$&$\frac{496}{7}$&$48514752$&${-32229054}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{133513380}}$&$\frac{496}{7}$&$48514752$&${+32229054}$&${12}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 133738150}$&$\frac{558}{7}$&$54670980$&${+110811610}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{133738150}}$&$\frac{558}{7}$&$54670980$&${-110811610}$&${8}$&C\\
$(1,0,0,0,0,0,1,0,0,0,1,0,1)$&${\bf 134008875}$&$\frac{430}{7}$&$42215250$&${-21009450}$&${4}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{134008875}}$&$\frac{430}{7}$&$42215250$&${+21009450}$&${10}$&C\\
$(2,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 134774640}$&$\frac{1783}{28}$&$44011572$&${+23634930}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,0,2)$&${\bf \overline{134774640}}$&$\frac{1783}{28}$&$44011572$&${-23634930}$&${11}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,3)$&${\bf 134774640'}$&$\frac{1991}{28}$&$49145844$&${-7812486}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{134774640'}}$&$\frac{1991}{28}$&$49145844$&${+7812486}$&${9}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 134873088}$&$\frac{1755}{28}$&$43352064$&${+24084480}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{134873088}}$&$\frac{1755}{28}$&$43352064$&${-24084480}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 135795660}$&$\frac{608}{7}$&$60486272$&${+82820430}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{135795660}}$&$\frac{608}{7}$&$60486272$&${-82820430}$&${12}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 136281600}$&$\frac{437}{7}$&$43630080$&${+9341280}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{136281600}}$&$\frac{437}{7}$&$43630080$&${-9341280}$&${10}$&C\\
$(0,1,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 136636500}$&$\frac{446}{7}$&$44644600$&${-7657650}$&${6}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,1,0)$&${\bf \overline{136636500}}$&$\frac{446}{7}$&$44644600$&${+7657650}$&${8}$&C\\
$(0,0,1,0,1,0,0,0,0,0,1,0,0)$&${\bf 137337200}$&$\frac{1767}{28}$&$44445940$&${+14752430}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{137337200}}$&$\frac{1767}{28}$&$44445940$&${-14752430}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 137671625}$&$\frac{552}{7}$&$55673800$&${-1815450}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{137671625}}$&$\frac{552}{7}$&$55673800$&${+1815450}$&${12}$&C\\
$(0,1,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 138030750}$&$70$&$49549500$&${+34684650}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,1,0)$&${\bf \overline{138030750}}$&${70}$&$49549500$&${-34684650}$&${0}$&C\\
$(1,1,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 138611200}$&$\frac{447}{7}$&$45391360$&${+39622240}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,1,1)$&${\bf \overline{138611200}}$&$\frac{447}{7}$&$45391360$&${-39622240}$&${12}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 139007232}$&$\frac{460}{7}$&$46844928$&${+45317376}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{139007232}}$&$\frac{460}{7}$&$46844928$&${-45317376}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,5)$&${\bf 139675536}$&$\frac{2455}{28}$&$62802828$&${-168007158}$&${3}$&C\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{139675536}}$&$\frac{2455}{28}$&$62802828$&${+168007158}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,13)$&${\bf 140408100}$&$\frac{1196}{7}$&$123024240$&${-579684870}$&${2}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{140408100}}$&$\frac{1196}{7}$&$123024240$&${+579684870}$&${12}$&C\\
$(1,3,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 140743680}$&$\frac{507}{7}$&$52276224$&${+71628480}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{140743680}}$&$\frac{507}{7}$&$52276224$&${-71628480}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,1,0,2)$&${\bf 141523200}$&$\frac{467}{7}$&$48418560$&${-63678960}$&${6}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{141523200}}$&$\frac{467}{7}$&$48418560$&${+63678960}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,2,0)$&${\bf 141581440}$&$\frac{2091}{28}$&$54221024$&${-96423184}$&${3}$&C\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{141581440}}$&$\frac{2091}{28}$&$54221024$&${+96423184}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,2,0,0,0)$&${\bf 142101960}$&$\frac{2099}{28}$&$54628574$&${-59261202}$&${1}$&C\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0)$&${\bf \overline{142101960}}$&$\frac{2099}{28}$&$54628574$&${+59261202}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,2,2)$&${\bf 142942800}$&$\frac{2063}{28}$&$54009340$&${-102023460}$&${3}$&C\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{142942800}}$&$\frac{2063}{28}$&$54009340$&${+102023460}$&${11}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,2)$&${\bf 144729585}$&$\frac{488}{7}$&$51742152$&${+43471890}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{144729585}}$&$\frac{488}{7}$&$51742152$&${-43471890}$&${8}$&C\\
$(0,3,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 145541760}$&$72$&$53738496$&${+66613344}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,3,0)$&${\bf \overline{145541760}}$&${72}$&$53738496$&${-66613344}$&${0}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,1,1)$&${\bf 146005860}$&$\frac{444}{7}$&$47492016$&${+8182746}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{146005860}}$&$\frac{444}{7}$&$47492016$&${-8182746}$&${10}$&C\\
$(0,0,1,1,0,0,0,0,0,1,0,0,0)$&${\bf 146076840}$&$\frac{1811}{28}$&$48451494$&${+23837814}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,1,1,0,0)$&${\bf \overline{146076840}}$&$\frac{1811}{28}$&$48451494$&${-23837814}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,0,0,1,0,1)$&${\bf 146191500}$&$\frac{454}{7}$&$48623400$&${+11191950}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{146191500}}$&$\frac{454}{7}$&$48623400$&${-11191950}$&${12}$&C\\
$(0,2,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 147026880}$&$\frac{472}{7}$&$50840064$&${+51028560}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{147026880}}$&$\frac{472}{7}$&$50840064$&${-51028560}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf 147111965}$&$78$&$58844786$&${+63371308}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{147111965}}$&${78}$&$58844786$&${-63371308}$&${0}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 148898750}$&$\frac{516}{7}$&$56287000$&${+72976750}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{148898750}}$&$\frac{516}{7}$&$56287000$&${-72976750}$&${8}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 149108960}$&$\frac{474}{7}$&$51778496$&${-21547064}$&${6}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{149108960}}$&$\frac{474}{7}$&$51778496$&${+21547064}$&${8}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 149226000}$&$\frac{572}{7}$&$62532800$&${+131105700}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{149226000}}$&$\frac{572}{7}$&$62532800$&${-131105700}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,2,0,0,0,1)$&${\bf 149324175}$&$\frac{472}{7}$&$51634440$&${-32599710}$&${4}$&C\\
$(1,0,0,0,2,0,0,0,0,0,0,0,1)$&${\bf \overline{149324175}}$&$\frac{472}{7}$&$51634440$&${+32599710}$&${10}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,1,0)$&${\bf 150089940}$&$\frac{446}{7}$&$49040376$&${+40078962}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{150089940}}$&$\frac{446}{7}$&$49040376$&${-40078962}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,1,1)$&${\bf 150678528}$&$\frac{495}{7}$&$54641664$&${-82479936}$&${6}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{150678528}}$&$\frac{495}{7}$&$54641664$&${+82479936}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,3,0)$&${\bf 152472320}$&$\frac{2043}{28}$&$57051456$&${-78540000}$&${1}$&C\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{152472320}}$&$\frac{2043}{28}$&$57051456$&${+78540000}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,5)$&${\bf 154378224}$&$\frac{2215}{28}$&$62627796$&${-120378258}$&${5}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{154378224}}$&$\frac{2215}{28}$&$62627796$&${+120378258}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,1,0,0,1,0)$&${\bf 154594440}$&$\frac{1903}{28}$&$53881542$&${-46434960}$&${1}$&C\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{154594440}}$&$\frac{1903}{28}$&$53881542$&${+46434960}$&${13}$&C\\
$(4,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 154754145}$&$\frac{514}{7}$&$58273722$&${+90018162}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{154754145}}$&$\frac{514}{7}$&$58273722$&${-90018162}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,1,1)$&${\bf 154854700}$&$\frac{1923}{28}$&$54539485$&${-83723640}$&${3}$&C\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{154854700}}$&$\frac{1923}{28}$&$54539485$&${+83723640}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 155195040}$&$\frac{2127}{28}$&$60457848$&${+100620960}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,4)$&${\bf \overline{155195040}}$&$\frac{2127}{28}$&$60457848$&${-100620960}$&${13}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 155862630}$&$\frac{572}{7}$&$65313864$&${+118752480}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{155862630}}$&$\frac{572}{7}$&$65313864$&${-118752480}$&${8}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,1,2)$&${\bf 156156000}$&$\frac{1823}{28}$&$52137800$&${-53796600}$&${5}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{156156000}}$&$\frac{1823}{28}$&$52137800$&${+53796600}$&${9}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 156828672}$&$\frac{605}{7}$&$69510144$&${+100926144}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{156828672}}$&$\frac{605}{7}$&$69510144$&${-100926144}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,3,6)$&${\bf 158428270}$&$\frac{804}{7}$&$93315992$&${-321383062}$&${2}$&C\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{158428270}}$&$\frac{804}{7}$&$93315992$&${+321383062}$&${12}$&C\\
$(0,1,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 160320160}$&$\frac{486}{7}$&$57081024$&${+3435432}$&${4}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,1,0)$&${\bf \overline{160320160}}$&$\frac{486}{7}$&$57081024$&${-3435432}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,2,0,1,0,0)$&${\bf 160320160'}$&$\frac{2043}{28}$&$59987928$&${-61000940}$&${1}$&C\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{160320160'}}$&$\frac{2043}{28}$&$59987928$&${+61000940}$&${13}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,7)$&${\bf 161164080}$&$\frac{2743}{28}$&$80965764$&${-223519230}$&${1}$&C\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{161164080}}$&$\frac{2743}{28}$&$80965764$&${+223519230}$&${13}$&C\\
$(2,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 161729568}$&$\frac{460}{7}$&$54502272$&${+1925352}$&${6}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,2)$&${\bf \overline{161729568}}$&$\frac{460}{7}$&$54502272$&${-1925352}$&${8}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 162597435}$&$\frac{474}{7}$&$56462406$&${+42168126}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{162597435}}$&$\frac{474}{7}$&$56462406$&${-42168126}$&${8}$&C\\
$(0,1,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 162662500}$&$\frac{444}{7}$&$52910000$&${+9116250}$&${4}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,1,0)$&${\bf \overline{162662500}}$&$\frac{444}{7}$&$52910000$&${-9116250}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,2,1)$&${\bf 163537920}$&$\frac{481}{7}$&$57627648$&${-83019456}$&${6}$&C\\
$(1,2,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{163537920}}$&$\frac{481}{7}$&$57627648$&${+83019456}$&${8}$&C\\
$(9,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 163601438}$&$\frac{810}{7}$&$97082172$&${+309224696}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{163601438}}$&$\frac{810}{7}$&$97082172$&${-309224696}$&${8}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 164324160}$&$\frac{544}{7}$&$65488896$&${+116140464}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{164324160}}$&$\frac{544}{7}$&$65488896$&${-116140464}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,10)$&${\bf 164745504}$&$\frac{3835}{28}$&$115714104$&${-475604580}$&${1}$&C\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{164745504}}$&$\frac{3835}{28}$&$115714104$&${+475604580}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,1,4)$&${\bf 165915750}$&$\frac{558}{7}$&$67824900$&${-148412550}$&${6}$&C\\
$(4,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{165915750}}$&$\frac{558}{7}$&$67824900$&${+148412550}$&${8}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 166766600}$&$\frac{249}{4}$&$53237030$&${+26939220}$&${7}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,1,1)$&${\bf \overline{166766600}}$&$\frac{249}{4}$&$53237030$&${-26939220}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,0,4)$&${\bf 168127960}$&$\frac{2259}{28}$&$69560634$&${-156211198}$&${3}$&C\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{168127960}}$&$\frac{2259}{28}$&$69560634$&${+156211198}$&${11}$&C\\
$(2,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 168932400}$&$66$&$57177120$&${+50029980}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,0,2)$&${\bf \overline{168932400}}$&${66}$&$57177120$&${-50029980}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,1,2,0,0)$&${\bf 168932400'}$&$\frac{1991}{28}$&$61601540$&${-68918850}$&${5}$&C\\
$(0,0,2,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{168932400'}}$&$\frac{1991}{28}$&$61601540$&${+68918850}$&${9}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 169303680}$&$\frac{2903}{28}$&$90016224$&${+129535920}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{169303680}}$&$\frac{2903}{28}$&$90016224$&${-129535920}$&${11}$&C\\
$(3,2,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 169744575}$&$\frac{528}{7}$&$65659440$&${+107442720}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{169744575}}$&$\frac{528}{7}$&$65659440$&${-107442720}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,0,2)$&${\bf 169897728}$&$\frac{1875}{28}$&$58344000$&${-59744256}$&${1}$&C\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{169897728}}$&$\frac{1875}{28}$&$58344000$&${+59744256}$&${13}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,4)$&${\bf 170170000}$&$\frac{510}{7}$&$63580000$&${-29078500}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{170170000}}$&$\frac{510}{7}$&$63580000$&${+29078500}$&${12}$&C\\
$(2,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 170340170}$&$72$&$62894832$&${+55032978}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,0,2)$&${\bf \overline{170340170}}$&${72}$&$62894832$&${-55032978}$&${0}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 170361828}$&$\frac{2915}{28}$&$90953247$&${+236821662}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{170361828}}$&$\frac{2915}{28}$&$90953247$&${-236821662}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,7)$&${\bf 170714544}$&$\frac{2775}{28}$&$86764260$&${-253492338}$&${5}$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{170714544}}$&$\frac{2775}{28}$&$86764260$&${+253492338}$&${9}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 171531360}$&$\frac{1739}{28}$&$54632424$&${-8623692}$&${5}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{171531360}}$&$\frac{1739}{28}$&$54632424$&${+8623692}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,3,1)$&${\bf 171531360'}$&$\frac{2231}{28}$&$70089096$&${-146508516}$&${3}$&C\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{171531360'}}$&$\frac{2231}{28}$&$70089096$&${+146508516}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,1,3)$&${\bf 171949050}$&$\frac{502}{7}$&$63236940$&${-107956290}$&${6}$&C\\
$(3,1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{171949050}}$&$\frac{502}{7}$&$63236940$&${+107956290}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,1,2)$&${\bf 172481400}$&$\frac{1811}{28}$&$57209490$&${-39961350}$&${3}$&C\\
$(2,1,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{172481400}}$&$\frac{1811}{28}$&$57209490$&${+39961350}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,2,0,1,0)$&${\bf 173437264}$&$\frac{1935}{28}$&$61465404$&${-62418356}$&${5}$&C\\
$(0,1,0,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{173437264}}$&$\frac{1935}{28}$&$61465404$&${+62418356}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 173759040}$&$\frac{454}{7}$&$57792384$&${-3850704}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{173759040}}$&$\frac{454}{7}$&$57792384$&${+3850704}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,2,1)$&${\bf 173759040'}$&$\frac{2287}{28}$&$72781488$&${-154982880}$&${3}$&C\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{173759040'}}$&$\frac{2287}{28}$&$72781488$&${+154982880}$&${11}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 173759040''}$&$\frac{586}{7}$&$74595456$&${+141075792}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{173759040''}}$&$\frac{586}{7}$&$74595456$&${-141075792}$&${8}$&C\\
%$(0,1,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 175675500}$&$\frac{1795}{28}$&$57754125$&${+64350}$&${5}$&C\\
%$(0,0,0,1,0,0,1,0,0,0,0,1,0)$&${\bf \overline{175675500}}$&$\frac{1795}{28}$&$57754125$&${-64350}$&${9}$&C\\
%$(1,0,1,1,0,0,0,0,0,0,0,0,2)$&${\bf 175675500'}$&$\frac{460}{7}$&$59202000$&${+35199450}$&${6}$&C\\
%$(2,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{175675500'}}$&$\frac{460}{7}$&$59202000$&${-35199450}$&${8}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,1,2,4)$&${\bf 176358000}$&$\frac{2567}{28}$&$82914100$&${-228635550}$&${3}$&C\\
%$(4,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{176358000}}$&$\frac{2567}{28}$&$82914100$&${+228635550}$&${11}$&C\\
%$(1,1,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 176976800}$&$\frac{444}{7}$&$57566080$&${+43271800}$&${4}$&C\\
%$(0,0,1,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{176976800}}$&$\frac{444}{7}$&$57566080$&${-43271800}$&${10}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,1,3,2)$&${\bf 177768864}$&$\frac{2455}{28}$&$79930872$&${-197873676}$&${3}$&C\\
%$(2,3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{177768864}}$&$\frac{2455}{28}$&$79930872$&${+197873676}$&${11}$&C\\
%$(8,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 177827650}$&$\frac{738}{7}$&$96144180$&${+268500210}$&${4}$&C\\
%$(0,0,0,1,0,0,0,0,0,0,0,0,8)$&${\bf \overline{177827650}}$&$\frac{738}{7}$&$96144180$&${-268500210}$&${10}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,5,2)$&${\bf 179885160}$&$\frac{734}{7}$&$96729456$&${-274967316}$&${2}$&C\\
%$(2,5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{179885160}}$&$\frac{734}{7}$&$96729456$&${+274967316}$&${12}$&C\\
%$(0,3,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 180516336}$&$\frac{510}{7}$&$67445664$&${+37194300}$&${2}$&C\\
%$(0,2,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{180516336}}$&$\frac{510}{7}$&$67445664$&${-37194300}$&${12}$&C\\
%$(1,0,0,0,0,0,0,0,0,0,0,1,9)$&${\bf 182327040}$&$\frac{871}{7}$&$116342016$&${-429879408}$&${4}$&C\\
%$(9,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{182327040}}$&$\frac{871}{7}$&$116342016$&${+429879408}$&${10}$&C\\
%$(1,0,0,0,1,0,0,0,0,0,0,0,5)$&${\bf 183783600}$&$\frac{2183}{28}$&$73479780$&${-100323630}$&${1}$&C\\
%$(5,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{183783600}}$&$\frac{2183}{28}$&$73479780$&${+100323630}$&${13}$&C\\
%$(0,0,0,0,0,0,0,1,0,0,0,1,4)$&${\bf 185175900}$&$\frac{552}{7}$&$74884320$&${-152007030}$&${2}$&C\\
%$(4,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{185175900}}$&$\frac{552}{7}$&$74884320$&${+152007030}$&${12}$&C\\
%$(7,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 186234048}$&$\frac{2715}{28}$&$92605392$&${+233560008}$&${1}$&C\\
%$(0,0,0,0,0,1,0,0,0,0,0,0,7)$&${\bf \overline{186234048}}$&$\frac{2715}{28}$&$92605392$&${-233560008}$&${13}$&C\\
%$(2,0,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 187612425}$&$\frac{488}{7}$&$67073160$&${+83291670}$&${6}$&C\\
%$(0,1,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{187612425}}$&$\frac{488}{7}$&$67073160$&${-83291670}$&${8}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,2,9)$&${\bf 189290920}$&$\frac{3891}{28}$&$134895782$&${-555080022}$&${1}$&C\\
%$(9,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{189290920}}$&$\frac{3891}{28}$&$134895782$&${+555080022}$&${13}$&C\\
%$(1,0,0,0,0,0,1,0,0,0,0,1,2)$&${\bf 189729540}$&$\frac{458}{7}$&$63660168$&${-54555930}$&${4}$&C\\
%$(2,1,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{189729540}}$&$\frac{458}{7}$&$63660168$&${+54555930}$&${10}$&C\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 14}

{\small
\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_{14}$}
\label{Table:Representations-A14}\\
\hline\hline
%
$\mathfrak{su}_{15}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A14} (continued)}\\\hline\hline
%
$\mathfrak{su}_{15}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15}$&$\frac{112}{15}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{15}}$&$\frac{112}{15}$&$\frac{1}{2}$&${-1}$&${14}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 105}$&$\frac{208}{15}$&$\frac{13}{2}$&${+11}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{105}}$&$\frac{208}{15}$&$\frac{13}{2}$&${-11}$&${13}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 120}$&$\frac{238}{15}$&$\frac{17}{2}$&${+19}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{120}}$&$\frac{238}{15}$&$\frac{17}{2}$&${-19}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 224}$&$15$&$15$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 455}$&$\frac{96}{5}$&$39$&${+54}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{455}}$&$\frac{96}{5}$&$39$&${-54}$&${12}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 680}$&$\frac{126}{5}$&$\frac{153}{2}$&${+189}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{680}}$&$\frac{126}{5}$&$\frac{153}{2}$&${-189}$&${12}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1120}$&$\frac{111}{5}$&$111$&${+216}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{1120}}$&$\frac{111}{5}$&$111$&${-216}$&${12}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1365}$&$\frac{352}{15}$&$143$&${+154}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{1365}}$&$\frac{352}{15}$&$143$&${-154}$&${11}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1560}$&$\frac{322}{15}$&$\frac{299}{2}$&${+59}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1560}}$&$\frac{322}{15}$&$\frac{299}{2}$&${-59}$&${14}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1785}$&$\frac{352}{15}$&$187$&${+164}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{1785}}$&$\frac{352}{15}$&$187$&${-164}$&${14}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3003}$&$\frac{80}{3}$&$\frac{715}{2}$&${+275}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{3003}}$&$\frac{80}{3}$&$\frac{715}{2}$&${-275}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3060}$&$\frac{532}{15}$&$\frac{969}{2}$&${+1311}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{3060}}$&$\frac{532}{15}$&$\frac{969}{2}$&${-1311}$&${11}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4200}$&$\frac{442}{15}$&$\frac{1105}{2}$&${+1045}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{4200}}$&$\frac{442}{15}$&$\frac{1105}{2}$&${-1045}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 5005}$&$\frac{144}{5}$&$\frac{1287}{2}$&${+297}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{5005}}$&$\frac{144}{5}$&$\frac{1287}{2}$&${-297}$&${9}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5460}$&$\frac{412}{15}$&$\frac{1339}{2}$&${+1111}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{5460}}$&$\frac{412}{15}$&$\frac{1339}{2}$&${-1111}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 6435}$&$\frac{448}{15}$&$858$&${+132}$&${7}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{6435}}$&$\frac{448}{15}$&$858$&${-132}$&${8}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6720}$&$\frac{403}{15}$&$806$&${+344}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{6720}}$&$\frac{403}{15}$&$806$&${-344}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7140}$&$\frac{472}{15}$&$1003$&${+2204}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{7140}}$&$\frac{472}{15}$&$1003$&${-2204}$&${11}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10080}$&$\frac{493}{15}$&$1479$&${+2136}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{10080}}$&$\frac{493}{15}$&$1479$&${-2136}$&${13}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 10800}$&$28$&$1350$&${0}$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11628}$&$\frac{140}{3}$&$\frac{4845}{2}$&${+7125}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{11628}}$&$\frac{140}{3}$&$\frac{4845}{2}$&${-7125}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 12376}$&$30$&$\frac{3315}{2}$&${+675}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{12376}}$&${30}$&$\frac{3315}{2}$&${-675}$&${0}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 14175}$&$32$&$2025$&${0}$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 16575}$&$\frac{448}{15}$&$2210$&${+2090}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{16575}}$&$\frac{448}{15}$&$2210$&${-2090}$&${13}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 17472}$&$\frac{95}{3}$&$2470$&${+3400}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{17472}}$&$\frac{95}{3}$&$2470$&${-3400}$&${10}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 20020}$&$\frac{156}{5}$&$\frac{5577}{2}$&${+891}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{20020}}$&$\frac{156}{5}$&$\frac{5577}{2}$&${-891}$&${12}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27300}$&$\frac{104}{3}$&$4225$&${+7000}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{27300}}$&$\frac{104}{3}$&$4225$&${-7000}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34272}$&$\frac{125}{3}$&$6375$&${+15600}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{34272}}$&$\frac{125}{3}$&$6375$&${-15600}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35700}$&$\frac{116}{3}$&$\frac{12325}{2}$&${+12875}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{35700}}$&$\frac{116}{3}$&$\frac{12325}{2}$&${-12875}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37128}$&$\frac{110}{3}$&$\frac{12155}{2}$&${+11725}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{37128}}$&$\frac{110}{3}$&$\frac{12155}{2}$&${-11725}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38760}$&$\frac{294}{5}$&$\frac{20349}{2}$&${+32319}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{38760}}$&$\frac{294}{5}$&$\frac{20349}{2}$&${-32319}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 40040}$&$\frac{174}{5}$&$\frac{12441}{2}$&${+6831}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{40040}}$&$\frac{174}{5}$&$\frac{12441}{2}$&${-6831}$&${9}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 43680}$&$\frac{517}{15}$&$6721$&${+968}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{43680}}$&$\frac{517}{15}$&$6721$&${-968}$&${11}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 45220}$&$\frac{216}{5}$&$8721$&${+16416}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{45220}}$&$\frac{216}{5}$&$8721$&${-16416}$&${12}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 46200}$&$\frac{502}{15}$&$\frac{13805}{2}$&${+605}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{46200}}$&$\frac{502}{15}$&$\frac{13805}{2}$&${-605}$&${14}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 53040}$&$\frac{532}{15}$&$8398$&${-2224}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{53040}}$&$\frac{532}{15}$&$8398$&${+2224}$&${14}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 61880}$&$\frac{186}{5}$&$\frac{20553}{2}$&${+11259}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{61880}}$&$\frac{186}{5}$&$\frac{20553}{2}$&${-11259}$&${12}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 63700}$&$\frac{204}{5}$&$\frac{23205}{2}$&${+17955}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{63700}}$&$\frac{204}{5}$&$\frac{23205}{2}$&${-17955}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 68640}$&$\frac{553}{15}$&$11297$&${+9328}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{68640}}$&$\frac{553}{15}$&$11297$&${-9328}$&${8}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 69615}$&$\frac{592}{15}$&$\frac{24531}{2}$&${+12201}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{69615}}$&$\frac{592}{15}$&$\frac{24531}{2}$&${-12201}$&${14}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 72072}$&$\frac{110}{3}$&$\frac{23595}{2}$&${-825}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{72072}}$&$\frac{110}{3}$&$\frac{23595}{2}$&${+825}$&${10}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 79800}$&$\frac{622}{15}$&$\frac{29545}{2}$&${+9595}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{79800}}$&$\frac{622}{15}$&$\frac{29545}{2}$&${-9595}$&${14}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 80325}$&$\frac{176}{5}$&$\frac{25245}{2}$&${+10935}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{80325}}$&$\frac{176}{5}$&$\frac{25245}{2}$&${-10935}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 90090}$&$\frac{568}{15}$&$\frac{30459}{2}$&${-8547}$&${7}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{90090}}$&$\frac{568}{15}$&$\frac{30459}{2}$&${+8547}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 91520}$&$\frac{189}{5}$&$15444$&${-4752}$&${6}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{91520}}$&$\frac{189}{5}$&$15444$&${+4752}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 95200}$&$\frac{234}{5}$&$19890$&${+41580}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{95200}}$&$\frac{234}{5}$&$19890$&${-41580}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 98280}$&$\frac{194}{5}$&$\frac{34047}{2}$&${+24057}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{98280}}$&$\frac{194}{5}$&$\frac{34047}{2}$&${-24057}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 105300}$&$\frac{196}{5}$&$\frac{36855}{2}$&${+25515}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{105300}}$&$\frac{196}{5}$&$\frac{36855}{2}$&${-25515}$&${12}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 114240}$&$\frac{547}{15}$&$18598$&${+10136}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{114240}}$&$\frac{547}{15}$&$18598$&${-10136}$&${14}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 116280}$&$\frac{1078}{15}$&$\frac{74613}{2}$&${+127281}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{116280}}$&$\frac{1078}{15}$&$\frac{74613}{2}$&${-127281}$&${8}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 123760}$&$\frac{204}{5}$&$22542$&${+37584}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{123760}}$&$\frac{204}{5}$&$22542$&${-37584}$&${9}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 131040}$&$\frac{577}{15}$&$22503$&${+4416}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{131040}}$&$\frac{577}{15}$&$22503$&${-4416}$&${14}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 135660}$&$\frac{264}{5}$&$31977$&${+86184}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{135660}}$&$\frac{264}{5}$&$31977$&${-86184}$&${9}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 136500}$&$\frac{568}{15}$&$23075$&${+800}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{136500}}$&$\frac{568}{15}$&$23075$&${-800}$&${13}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 157080}$&$\frac{598}{15}$&$\frac{55913}{2}$&${-7799}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{157080}}$&$\frac{598}{15}$&$\frac{55913}{2}$&${+7799}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 171360}$&$\frac{817}{15}$&$41667$&${+93936}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{171360}}$&$\frac{817}{15}$&$41667$&${-93936}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 185640}$&$\frac{234}{5}$&$\frac{77571}{2}$&${+85131}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{185640}}$&$\frac{234}{5}$&$\frac{77571}{2}$&${-85131}$&${9}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 192780}$&$\frac{244}{5}$&$\frac{83997}{2}$&${+96957}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{192780}}$&$\frac{244}{5}$&$\frac{83997}{2}$&${-96957}$&${9}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 196000}$&$39$&$34125$&${0}$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 240240}$&$\frac{628}{15}$&$44902$&${+52448}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{240240}}$&$\frac{628}{15}$&$44902$&${-52448}$&${8}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 247520}$&$\frac{219}{5}$&$48399$&${+90288}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{247520}}$&$\frac{219}{5}$&$48399$&${-90288}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 255255}$&$\frac{592}{15}$&$\frac{89947}{2}$&${+32263}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{255255}}$&$\frac{592}{15}$&$\frac{89947}{2}$&${-32263}$&${11}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 291720}$&$\frac{658}{15}$&$\frac{114257}{2}$&${+80729}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{291720}}$&$\frac{658}{15}$&$\frac{114257}{2}$&${-80729}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 294840}$&$\frac{206}{5}$&$\frac{108459}{2}$&${-5103}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{294840}}$&$\frac{206}{5}$&$\frac{108459}{2}$&${+5103}$&${12}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 297024}$&$45$&$59670$&${+48600}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{297024}}$&${45}$&$59670$&${-48600}$&${0}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 305760}$&$\frac{673}{15}$&$61243$&${+81872}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{305760}}$&$\frac{673}{15}$&$61243$&${-81872}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 311220}$&$\frac{748}{15}$&$\frac{138567}{2}$&${+101859}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{311220}}$&$\frac{748}{15}$&$\frac{138567}{2}$&${-101859}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf 319770}$&$\frac{1288}{15}$&$\frac{245157}{2}$&${-447051}$&${7}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{319770}}$&$\frac{1288}{15}$&$\frac{245157}{2}$&${+447051}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 340340}$&$\frac{216}{5}$&$65637$&${-24948}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{340340}}$&$\frac{216}{5}$&$65637$&${+24948}$&${12}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 357000}$&$\frac{778}{15}$&$\frac{165325}{2}$&${+97025}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{357000}}$&$\frac{778}{15}$&$\frac{165325}{2}$&${-97025}$&${13}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 399840}$&$\frac{637}{15}$&$75803$&${+75544}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{399840}}$&$\frac{637}{15}$&$75803$&${-75544}$&${11}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 424320}$&$\frac{658}{15}$&$83096$&${+61424}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{424320}}$&$\frac{658}{15}$&$83096$&${-61424}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf 429000}$&$\frac{658}{15}$&$\frac{168025}{2}$&${-77825}$&${7}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{429000}}$&$\frac{658}{15}$&$\frac{168025}{2}$&${+77825}$&${8}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 448000}$&$51$&$102000$&${0}$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 465120}$&$\frac{973}{15}$&$134691$&${+396264}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{465120}}$&$\frac{973}{15}$&$134691$&${-396264}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 480480}$&$\frac{652}{15}$&$93236$&${-24992}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{480480}}$&$\frac{652}{15}$&$93236$&${+24992}$&${11}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 486200}$&$42$&$\frac{182325}{2}$&${+37125}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{486200}}$&${42}$&$\frac{182325}{2}$&${-37125}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 487305}$&$\frac{688}{15}$&$\frac{199563}{2}$&${+43491}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{487305}}$&$\frac{688}{15}$&$\frac{199563}{2}$&${-43491}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf 496860}$&$\frac{748}{15}$&$\frac{221221}{2}$&${-133133}$&${7}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{496860}}$&$\frac{748}{15}$&$\frac{221221}{2}$&${+133133}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 503880}$&$\frac{742}{15}$&$\frac{222547}{2}$&${+196213}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{503880}}$&$\frac{742}{15}$&$\frac{222547}{2}$&${-196213}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf 510510}$&$\frac{688}{15}$&$104533$&${-122188}$&${7}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{510510}}$&$\frac{688}{15}$&$104533$&${+122188}$&${8}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 524160}$&$\frac{697}{15}$&$108732$&${+154176}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{524160}}$&$\frac{697}{15}$&$108732$&${-154176}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 544320}$&$\frac{667}{15}$&$108054$&${+135432}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{544320}}$&$\frac{667}{15}$&$108054$&${-135432}$&${11}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 549780}$&$\frac{628}{15}$&$\frac{205513}{2}$&${+54131}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{549780}}$&$\frac{628}{15}$&$\frac{205513}{2}$&${-54131}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 556920}$&$\frac{682}{15}$&$\frac{226083}{2}$&${-60423}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{556920}}$&$\frac{682}{15}$&$\frac{226083}{2}$&${+60423}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 569772}$&$\frac{200}{3}$&$169575$&${+438900}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{569772}}$&$\frac{200}{3}$&$169575$&${-438900}$&${10}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 573300}$&$\frac{652}{15}$&$\frac{222495}{2}$&${-4305}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{573300}}$&$\frac{652}{15}$&$\frac{222495}{2}$&${+4305}$&${14}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 579150}$&$\frac{224}{5}$&$115830$&${-80190}$&${6}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{579150}}$&$\frac{224}{5}$&$115830$&${+80190}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 580125}$&$\frac{128}{3}$&$110500$&${+58750}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{580125}}$&$\frac{128}{3}$&$110500$&${-58750}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 600600}$&$\frac{134}{3}$&$\frac{239525}{2}$&${-56375}$&${5}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{600600}}$&$\frac{134}{3}$&$\frac{239525}{2}$&${+56375}$&${10}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 631800}$&$\frac{658}{15}$&$\frac{247455}{2}$&${+27135}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{631800}}$&$\frac{658}{15}$&$\frac{247455}{2}$&${-27135}$&${13}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 636480}$&$\frac{763}{15}$&$144534$&${+281976}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{636480}}$&$\frac{763}{15}$&$144534$&${-281976}$&${8}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 649740}$&$\frac{748}{15}$&$\frac{289289}{2}$&${+251153}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{649740}}$&$\frac{748}{15}$&$\frac{289289}{2}$&${-251153}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf 680680}$&$\frac{234}{5}$&$\frac{284427}{2}$&${-133353}$&${6}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{680680}}$&$\frac{234}{5}$&$\frac{284427}{2}$&${+133353}$&${9}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 685440}$&$\frac{853}{15}$&$174012$&${+393888}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{685440}}$&$\frac{853}{15}$&$174012$&${-393888}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 700128}$&$\frac{140}{3}$&$145860$&${-105600}$&${5}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{700128}}$&$\frac{140}{3}$&$145860$&${+105600}$&${10}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 722925}$&$\frac{688}{15}$&$\frac{296055}{2}$&${+148635}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{722925}}$&$\frac{688}{15}$&$\frac{296055}{2}$&${-148635}$&${13}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 734825}$&$48$&$\frac{314925}{2}$&${+64125}$&${0}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{734825}}$&${48}$&$\frac{314925}{2}$&${-64125}$&${0}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 742560}$&$\frac{778}{15}$&$171938$&${+325012}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{742560}}$&$\frac{778}{15}$&$171938$&${-325012}$&${8}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 755820}$&$\frac{868}{15}$&$\frac{390507}{2}$&${+479769}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{755820}}$&$\frac{868}{15}$&$\frac{390507}{2}$&${-479769}$&${8}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 813960}$&$\frac{898}{15}$&$\frac{435081}{2}$&${+552387}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{813960}}$&$\frac{898}{15}$&$\frac{435081}{2}$&${-552387}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf 817190}$&$\frac{504}{5}$&$\frac{735471}{2}$&${-1427679}$&${6}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{817190}}$&$\frac{504}{5}$&$\frac{735471}{2}$&${+1427679}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 829920}$&$\frac{718}{15}$&$177346$&${+124564}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{829920}}$&$\frac{718}{15}$&$177346$&${-124564}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf 840840}$&$\frac{718}{15}$&$\frac{359359}{2}$&${-201047}$&${7}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{840840}}$&$\frac{718}{15}$&$\frac{359359}{2}$&${+201047}$&${8}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 875160}$&$\frac{742}{15}$&$\frac{386529}{2}$&${-151041}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{875160}}$&$\frac{742}{15}$&$\frac{386529}{2}$&${+151041}$&${14}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 928200}$&$\frac{718}{15}$&$\frac{396695}{2}$&${+324815}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{928200}}$&$\frac{718}{15}$&$\frac{396695}{2}$&${-324815}$&${8}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 928200'}$&$\frac{146}{3}$&$\frac{403325}{2}$&${+198625}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{928200'}}$&$\frac{146}{3}$&$\frac{403325}{2}$&${-198625}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 984555}$&$\frac{224}{5}$&$196911$&${+64152}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{984555}}$&$\frac{224}{5}$&$196911$&${-64152}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1175720}$&$\frac{306}{5}$&$\frac{642447}{2}$&${+603801}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{1175720}}$&$\frac{306}{5}$&$\frac{642447}{2}$&${-603801}$&${12}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1204224}$&$45$&$241920$&${0}$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 1223040}$&$\frac{703}{15}$&$255892$&${-38192}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{1223040}}$&$\frac{703}{15}$&$255892$&${+38192}$&${13}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 1276275}$&$\frac{688}{15}$&$\frac{522665}{2}$&${+28655}$&${7}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{1276275}}$&$\frac{688}{15}$&$\frac{522665}{2}$&${-28655}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1322685}$&$\frac{832}{15}$&$327522$&${+419064}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{1322685}}$&$\frac{832}{15}$&$327522$&${-419064}$&${14}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1349460}$&$\frac{316}{5}$&$\frac{761481}{2}$&${+617463}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{1349460}}$&$\frac{316}{5}$&$\frac{761481}{2}$&${-617463}$&${12}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1392300}$&$\frac{808}{15}$&$334815$&${+700860}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{1392300}}$&$\frac{808}{15}$&$334815$&${-700860}$&${8}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1392300'}$&$\frac{164}{3}$&$\frac{679575}{2}$&${+515625}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{1392300'}}$&$\frac{164}{3}$&$\frac{679575}{2}$&${-515625}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf 1424430}$&$\frac{1168}{15}$&$495159$&${-1578444}$&${7}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1424430}}$&$\frac{1168}{15}$&$495159$&${+1578444}$&${8}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 1428000}$&$\frac{697}{15}$&$296225$&${-120800}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{1428000}}$&$\frac{697}{15}$&$296225$&${+120800}$&${14}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 1429428}$&$\frac{140}{3}$&$\frac{595595}{2}$&${+252175}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{1429428}}$&$\frac{140}{3}$&$\frac{595595}{2}$&${-252175}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf 1456560}$&$\frac{988}{15}$&$428298$&${-980628}$&${7}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1456560}}$&$\frac{988}{15}$&$428298$&${+980628}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf 1531530}$&$\frac{808}{15}$&$\frac{736593}{2}$&${-632379}$&${7}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1531530}}$&$\frac{808}{15}$&$\frac{736593}{2}$&${+632379}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf 1601600}$&$\frac{249}{5}$&$356070$&${-320760}$&${6}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{1601600}}$&$\frac{249}{5}$&$356070$&${+320760}$&${9}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 1656200}$&$48$&$354900$&${0}$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1705440}$&$\frac{399}{5}$&$607563$&${+1760616}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{1705440}}$&$\frac{399}{5}$&$607563$&${-1760616}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 1732640}$&$\frac{231}{5}$&$357357$&${+152712}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{1732640}}$&$\frac{231}{5}$&$357357$&${-152712}$&${12}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1795200}$&$\frac{742}{15}$&$396440$&${+238480}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{1795200}}$&$\frac{742}{15}$&$396440$&${-238480}$&${14}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 1801800}$&$\frac{146}{3}$&$\frac{782925}{2}$&${+424875}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{1801800}}$&$\frac{146}{3}$&$\frac{782925}{2}$&${-424875}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf 1821820}$&$\frac{264}{5}$&$429429$&${-432432}$&${6}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1821820}}$&$\frac{264}{5}$&$429429$&${+432432}$&${9}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 1884960}$&$\frac{793}{15}$&$444873$&${-372768}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{1884960}}$&$\frac{793}{15}$&$444873$&${+372768}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 1961256}$&$\frac{350}{3}$&$\frac{2042975}{2}$&${-4206125}$&${5}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1961256}}$&$\frac{350}{3}$&$\frac{2042975}{2}$&${+4206125}$&${10}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 1961960}$&$\frac{246}{5}$&$\frac{861861}{2}$&${-130977}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1961960}}$&$\frac{246}{5}$&$\frac{861861}{2}$&${+130977}$&${12}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1989000}$&$\frac{182}{3}$&$\frac{1077375}{2}$&${+1134375}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{1989000}}$&$\frac{182}{3}$&$\frac{1077375}{2}$&${-1134375}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 1995840}$&$\frac{241}{5}$&$429462$&${+64152}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{1995840}}$&$\frac{241}{5}$&$429462$&${-64152}$&${12}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1999200}$&$\frac{922}{15}$&$548590$&${+303380}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{1999200}}$&$\frac{922}{15}$&$548590$&${-303380}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 2186184}$&$\frac{170}{3}$&$\frac{1106105}{2}$&${-475475}$&${5}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2186184}}$&$\frac{170}{3}$&$\frac{1106105}{2}$&${+475475}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 2252250}$&$\frac{152}{3}$&$\frac{1018875}{2}$&${-350625}$&${5}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{2252250}}$&$\frac{152}{3}$&$\frac{1018875}{2}$&${+350625}$&${10}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2320500}$&$\frac{712}{15}$&$491725$&${+199700}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{2320500}}$&$\frac{712}{15}$&$491725$&${-199700}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf 2333760}$&$\frac{763}{15}$&$529958$&${-748088}$&${7}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2333760}}$&$\frac{763}{15}$&$529958$&${+748088}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 2402400}$&$\frac{757}{15}$&$541255$&${-263560}$&${4}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{2402400}}$&$\frac{757}{15}$&$541255$&${+263560}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf 2598960}$&$\frac{868}{15}$&$671398$&${-1185268}$&${7}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2598960}}$&$\frac{868}{15}$&$671398$&${+1185268}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf 2645370}$&$\frac{928}{15}$&$730626$&${-1628376}$&${7}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2645370}}$&$\frac{928}{15}$&$730626$&${+1628376}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf 2645370'}$&$\frac{1048}{15}$&$\frac{1650207}{2}$&${-2241411}$&${7}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2645370'}}$&$\frac{1048}{15}$&$\frac{1650207}{2}$&${+2241411}$&${8}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2713200}$&$\frac{164}{3}$&$662150$&${+1064000}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{2713200}}$&$\frac{164}{3}$&$662150$&${-1064000}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2722720}$&$\frac{246}{5}$&$598026$&${+412236}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{2722720}}$&$\frac{246}{5}$&$598026$&${-412236}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf 2722720'}$&$\frac{279}{5}$&$678249$&${-1014552}$&${6}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{2722720'}}$&$\frac{279}{5}$&$678249$&${+1014552}$&${9}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 2723175}$&$\frac{832}{15}$&$674310$&${-87780}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{2723175}}$&$\frac{832}{15}$&$674310$&${+87780}$&${14}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2821728}$&$\frac{170}{3}$&$713830$&${+1233100}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{2821728}}$&$\frac{170}{3}$&$713830$&${-1233100}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf 2907000}$&$\frac{1078}{15}$&$\frac{1865325}{2}$&${-2589225}$&${7}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2907000}}$&$\frac{1078}{15}$&$\frac{1865325}{2}$&${+2589225}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf 2970240}$&$\frac{838}{15}$&$740792$&${-1247312}$&${7}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2970240}}$&$\frac{838}{15}$&$740792$&${+1247312}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 3063060}$&$\frac{748}{15}$&$\frac{1363791}{2}$&${-333993}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{3063060}}$&$\frac{748}{15}$&$\frac{1363791}{2}$&${+333993}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 3063060'}$&$\frac{772}{15}$&$\frac{1407549}{2}$&${+594759}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{3063060'}}$&$\frac{772}{15}$&$\frac{1407549}{2}$&${-594759}$&${14}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 3063060''}$&$\frac{276}{5}$&$\frac{1509651}{2}$&${-719037}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{3063060''}}$&$\frac{276}{5}$&$\frac{1509651}{2}$&${+719037}$&${12}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 3132675}$&$\frac{256}{5}$&$716040$&${+298890}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{3132675}}$&$\frac{256}{5}$&$716040$&${-298890}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf 3248700}$&$\frac{808}{15}$&$781235$&${-1199660}$&${7}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3248700}}$&$\frac{808}{15}$&$781235$&${+1199660}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf 3255840}$&$\frac{1018}{15}$&$986442$&${-2427972}$&${7}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3255840}}$&$\frac{1018}{15}$&$986442$&${+2427972}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 3276000}$&$\frac{877}{15}$&$855075$&${+785400}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{3276000}}$&$\frac{877}{15}$&$855075$&${-785400}$&${14}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3447360}$&$\frac{281}{5}$&$864918$&${+1218888}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{3447360}}$&$\frac{281}{5}$&$864918$&${-1218888}$&${12}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 3465280}$&$\frac{249}{5}$&$770406$&${+515592}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{3465280}}$&$\frac{249}{5}$&$770406$&${-515592}$&${9}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 3478020}$&$\frac{772}{15}$&$\frac{1598233}{2}$&${-83447}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{3478020}}$&$\frac{772}{15}$&$\frac{1598233}{2}$&${+83447}$&${14}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 3527160}$&$\frac{802}{15}$&$\frac{1683799}{2}$&${-278711}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{3527160}}$&$\frac{802}{15}$&$\frac{1683799}{2}$&${+278711}$&${14}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3580200}$&$\frac{266}{5}$&$\frac{1700595}{2}$&${+922185}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{3580200}}$&$\frac{266}{5}$&$\frac{1700595}{2}$&${-922185}$&${12}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3612672}$&$\frac{155}{3}$&$833280$&${+1075200}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{3612672}}$&$\frac{155}{3}$&$833280$&${-1075200}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 3675672}$&$\frac{170}{3}$&$\frac{1859715}{2}$&${-1200375}$&${5}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{3675672}}$&$\frac{170}{3}$&$\frac{1859715}{2}$&${+1200375}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3711015}$&$\frac{256}{5}$&$848232$&${+785862}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{3711015}}$&$\frac{256}{5}$&$848232$&${-785862}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 3818880}$&$\frac{847}{15}$&$962676$&${-1066032}$&${4}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{3818880}}$&$\frac{847}{15}$&$962676$&${+1066032}$&${11}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 3879876}$&$60$&$\frac{2078505}{2}$&${+1269675}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{3879876}}$&${60}$&$\frac{2078505}{2}$&${-1269675}$&${0}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 3898440}$&$\frac{742}{15}$&$\frac{1721811}{2}$&${+242319}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{3898440}}$&$\frac{742}{15}$&$\frac{1721811}{2}$&${-242319}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf 3898440'}$&$\frac{898}{15}$&$\frac{2083809}{2}$&${-2032107}$&${7}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3898440'}}$&$\frac{898}{15}$&$\frac{2083809}{2}$&${+2032107}$&${8}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3898440''}$&$\frac{1102}{15}$&$\frac{2557191}{2}$&${+2873199}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{3898440''}}$&$\frac{1102}{15}$&$\frac{2557191}{2}$&${-2873199}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 3903900}$&$\frac{164}{3}$&$\frac{1905475}{2}$&${-768625}$&${5}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{3903900}}$&$\frac{164}{3}$&$\frac{1905475}{2}$&${+768625}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 3960320}$&$\frac{291}{5}$&$1028976$&${+1178496}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{3960320}}$&$\frac{291}{5}$&$1028976$&${-1178496}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf 3979360}$&$\frac{459}{5}$&$1630827$&${-5597856}$&${6}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3979360}}$&$\frac{459}{5}$&$1630827$&${+5597856}$&${9}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 4115020}$&$\frac{276}{5}$&$\frac{2028117}{2}$&${+829521}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{4115020}}$&$\frac{276}{5}$&$\frac{2028117}{2}$&${-829521}$&${12}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 4212000}$&$\frac{259}{5}$&$974025$&${+874800}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{4212000}}$&$\frac{259}{5}$&$974025$&${-874800}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf 4254250}$&$\frac{264}{5}$&$\frac{2005575}{2}$&${-1195425}$&${6}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{4254250}}$&$\frac{264}{5}$&$\frac{2005575}{2}$&${+1195425}$&${9}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 4268160}$&$\frac{266}{5}$&$1013688$&${+664848}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{4268160}}$&$\frac{266}{5}$&$1013688$&${-664848}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf 4331600}$&$\frac{324}{5}$&$1253070$&${-2143260}$&${6}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{4331600}}$&$\frac{324}{5}$&$1253070$&${+2143260}$&${9}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 4424420}$&$\frac{264}{5}$&$1042899$&${+880308}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{4424420}}$&$\frac{264}{5}$&$1042899$&${-880308}$&${9}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 4455360}$&$\frac{787}{15}$&$1043562$&${+248424}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{4455360}}$&$\frac{787}{15}$&$1043562$&${-248424}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 4457400}$&$\frac{2002}{15}$&$\frac{5311735}{2}$&${-11560835}$&${4}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{4457400}}$&$\frac{2002}{15}$&$\frac{5311735}{2}$&${+11560835}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 4476780}$&$\frac{1132}{15}$&$\frac{3016497}{2}$&${+3046593}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{4476780}}$&$\frac{1132}{15}$&$\frac{3016497}{2}$&${-3046593}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 4504500}$&$\frac{772}{15}$&$\frac{2069925}{2}$&${+25575}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{4504500}}$&$\frac{772}{15}$&$\frac{2069925}{2}$&${-25575}$&${11}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 4641000}$&$\frac{862}{15}$&$\frac{2381275}{2}$&${+135025}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{4641000}}$&$\frac{862}{15}$&$\frac{2381275}{2}$&${-135025}$&${14}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4680270}$&$\frac{1408}{15}$&$1961256$&${+6258714}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{4680270}}$&$\frac{1408}{15}$&$1961256$&${-6258714}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 4950400}$&$\frac{261}{5}$&$1153620$&${-719280}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{4950400}}$&$\frac{261}{5}$&$1153620$&${+719280}$&${12}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4979520}$&$\frac{1003}{15}$&$1486446$&${+2512104}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{4979520}}$&$\frac{1003}{15}$&$1486446$&${-2512104}$&${13}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 5236000}$&$54$&$1262250$&${+742500}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{5236000}}$&${54}$&$1262250$&${-742500}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf 5370300}$&$\frac{868}{15}$&$\frac{2774655}{2}$&${-2605365}$&${7}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5370300}}$&$\frac{868}{15}$&$\frac{2774655}{2}$&${+2605365}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 5465460}$&$\frac{808}{15}$&$1314313$&${-328328}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{5465460}}$&$\frac{808}{15}$&$1314313$&${+328328}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf 5569200}$&$\frac{928}{15}$&$1538160$&${-3185160}$&${7}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5569200}}$&$\frac{928}{15}$&$1538160$&${+3185160}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf 5631080}$&$\frac{294}{5}$&$\frac{2956317}{2}$&${-2061423}$&${6}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5631080}}$&$\frac{294}{5}$&$\frac{2956317}{2}$&${+2061423}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 5725720}$&$\frac{306}{5}$&$\frac{3128697}{2}$&${-806949}$&${3}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{5725720}}$&$\frac{306}{5}$&$\frac{3128697}{2}$&${+806949}$&${12}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 5765760}$&$\frac{757}{15}$&$1299012$&${+51744}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{5765760}}$&$\frac{757}{15}$&$1299012$&${-51744}$&${14}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1,1)$&${\bf 5834400}$&$\frac{161}{3}$&$1397825$&${-1375000}$&${5}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{5834400}}$&$\frac{161}{3}$&$1397825$&${+1375000}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 5855850}$&$\frac{832}{15}$&$1450020$&${-883740}$&${4}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{5855850}}$&$\frac{832}{15}$&$1450020$&${+883740}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf 6046560}$&$\frac{973}{15}$&$1750983$&${-4082568}$&${7}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{6046560}}$&$\frac{973}{15}$&$1750983$&${+4082568}$&${8}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 6126120}$&$\frac{778}{15}$&$\frac{2836977}{2}$&${+676599}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{6126120}}$&$\frac{778}{15}$&$\frac{2836977}{2}$&${-676599}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 6126120'}$&$\frac{802}{15}$&$\frac{2924493}{2}$&${-1157673}$&${4}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{6126120'}}$&$\frac{802}{15}$&$\frac{2924493}{2}$&${+1157673}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 6246240}$&$\frac{877}{15}$&$1630343$&${-1097096}$&${4}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{6246240}}$&$\frac{877}{15}$&$1630343$&${+1097096}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 6283200}$&$\frac{832}{15}$&$1555840$&${+1107920}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{6283200}}$&$\frac{832}{15}$&$1555840$&${-1107920}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf 6466460}$&$\frac{324}{5}$&$\frac{3741309}{2}$&${-3763881}$&${6}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{6466460}}$&$\frac{324}{5}$&$\frac{3741309}{2}$&${+3763881}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 6506500}$&$\frac{276}{5}$&$\frac{3206775}{2}$&${-675675}$&${3}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{6506500}}$&$\frac{276}{5}$&$\frac{3206775}{2}$&${+675675}$&${12}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 6534528}$&$\frac{155}{3}$&$1507220$&${+162800}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{6534528}}$&$\frac{155}{3}$&$1507220$&${-162800}$&${10}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 6747300}$&$52$&$\frac{3132675}{2}$&${+637875}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{6747300}}$&${52}$&$\frac{3132675}{2}$&${-637875}$&${0}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6802380}$&$\frac{364}{5}$&$\frac{4421547}{2}$&${+5360337}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{6802380}}$&$\frac{364}{5}$&$\frac{4421547}{2}$&${-5360337}$&${9}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 7147140}$&$\frac{868}{15}$&$\frac{3692689}{2}$&${+1418263}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{7147140}}$&$\frac{868}{15}$&$\frac{3692689}{2}$&${-1418263}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 7154784}$&$55$&$1756755$&${0}$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 7239960}$&$\frac{778}{15}$&$\frac{3352791}{2}$&${+546117}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{7239960}}$&$\frac{778}{15}$&$\frac{3352791}{2}$&${-546117}$&${13}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 7239960'}$&$\frac{862}{15}$&$\frac{3714789}{2}$&${+867711}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{7239960'}}$&$\frac{862}{15}$&$\frac{3714789}{2}$&${-867711}$&${11}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 7297290}$&$\frac{808}{15}$&$\frac{3509649}{2}$&${+1232253}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{7297290}}$&$\frac{808}{15}$&$\frac{3509649}{2}$&${-1232253}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 7539840}$&$\frac{1093}{15}$&$2452692$&${+2548128}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{7539840}}$&$\frac{1093}{15}$&$2452692$&${-2548128}$&${13}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 7581600}$&$\frac{161}{3}$&$1816425$&${-243000}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{7581600}}$&$\frac{161}{3}$&$1816425$&${+243000}$&${10}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 7596960}$&$\frac{817}{15}$&$1847237$&${+889504}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{7596960}}$&$\frac{817}{15}$&$1847237$&${-889504}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf 7779200}$&$\frac{294}{5}$&$2042040$&${-3017520}$&${6}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{7779200}}$&$\frac{294}{5}$&$2042040$&${+3017520}$&${9}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 8168160}$&$\frac{793}{15}$&$1927783$&${-537328}$&${7}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{8168160}}$&$\frac{793}{15}$&$1927783$&${+537328}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf 8230040}$&$\frac{414}{5}$&$\frac{6084351}{2}$&${-9045729}$&${6}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{8230040}}$&$\frac{414}{5}$&$\frac{6084351}{2}$&${+9045729}$&${9}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,4)$&${\bf 8314020}$&$\frac{952}{15}$&$2355639$&${-2944392}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{8314020}}$&$\frac{952}{15}$&$2355639$&${+2944392}$&${14}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 8338330}$&$\frac{264}{5}$&$\frac{3930927}{2}$&${-160083}$&${6}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{8338330}}$&$\frac{264}{5}$&$\frac{3930927}{2}$&${+160083}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 8901200}$&$72$&$2861100$&${0}$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 8950500}$&$56$&$2237625$&${+1822500}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{8950500}}$&${56}$&$2237625$&${-1822500}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf 9157050}$&$\frac{424}{5}$&$\frac{6933195}{2}$&${-10457505}$&${6}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{9157050}}$&$\frac{424}{5}$&$\frac{6933195}{2}$&${+10457505}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,0,1)$&${\bf 9189180}$&$\frac{284}{5}$&$\frac{4660227}{2}$&${-3103353}$&${6}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{9189180}}$&$\frac{284}{5}$&$\frac{4660227}{2}$&${+3103353}$&${9}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 9202050}$&$\frac{952}{15}$&$\frac{5214495}{2}$&${-448305}$&${1}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf \overline{9202050}}$&$\frac{952}{15}$&$\frac{5214495}{2}$&${+448305}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf 9224880}$&$\frac{384}{5}$&$3162816$&${-7744248}$&${6}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{9224880}}$&$\frac{384}{5}$&$3162816$&${+7744248}$&${9}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 9237800}$&$\frac{294}{5}$&$\frac{4849845}{2}$&${+3470445}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{9237800}}$&$\frac{294}{5}$&$\frac{4849845}{2}$&${-3470445}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf 9405760}$&$\frac{369}{5}$&$3098862$&${-7752456}$&${6}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{9405760}}$&$\frac{369}{5}$&$3098862$&${+7752456}$&${9}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9434880}$&$\frac{289}{5}$&$2434536$&${+3009312}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{9434880}}$&$\frac{289}{5}$&$2434536$&${-3009312}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9467640}$&$\frac{922}{15}$&$\frac{5195931}{2}$&${+3163479}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{9467640}}$&$\frac{922}{15}$&$\frac{5195931}{2}$&${-3163479}$&${11}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf 9609600}$&$\frac{823}{15}$&$2353780$&${-1188880}$&${7}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{9609600}}$&$\frac{823}{15}$&$2353780$&${+1188880}$&${8}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 9653280}$&$\frac{802}{15}$&$2304146$&${+1334788}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{9653280}}$&$\frac{802}{15}$&$2304146$&${-1334788}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 9657700}$&$\frac{756}{5}$&$\frac{13037895}{2}$&${-29910465}$&${3}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{9657700}}$&$\frac{756}{5}$&$\frac{13037895}{2}$&${+29910465}$&${12}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 9729720}$&$\frac{274}{5}$&$\frac{4760613}{2}$&${-745767}$&${6}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{9729720}}$&$\frac{274}{5}$&$\frac{4760613}{2}$&${+745767}$&${9}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9993620}$&$\frac{324}{5}$&$\frac{5782023}{2}$&${+5084343}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{9993620}}$&$\frac{324}{5}$&$\frac{5782023}{2}$&${-5084343}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,8)$&${\bf 10296594}$&$\frac{320}{3}$&$4903140$&${-18026250}$&${5}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{10296594}}$&$\frac{320}{3}$&$4903140$&${+18026250}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 10540530}$&$\frac{296}{5}$&$\frac{5571423}{2}$&${-1355211}$&${3}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{10540530}}$&$\frac{296}{5}$&$\frac{5571423}{2}$&${+1355211}$&${12}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10795680}$&$\frac{299}{5}$&$2882061$&${+4000752}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{10795680}}$&$\frac{299}{5}$&$2882061$&${-4000752}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 10892700}$&$\frac{952}{15}$&$3086265$&${+3024420}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{10892700}}$&$\frac{952}{15}$&$3086265$&${-3024420}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 10930920}$&$\frac{862}{15}$&$\frac{5608603}{2}$&${-397397}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf \overline{10930920}}$&$\frac{862}{15}$&$\frac{5608603}{2}$&${+397397}$&${14}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 11016000}$&$\frac{329}{5}$&$3235950$&${+6269400}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{11016000}}$&$\frac{329}{5}$&$3235950$&${-6269400}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 11085360}$&$\frac{868}{15}$&$2863718$&${-1009888}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{11085360}}$&$\frac{868}{15}$&$2863718$&${+1009888}$&${13}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 11133045}$&$\frac{832}{15}$&$2756754$&${+910602}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{11133045}}$&$\frac{832}{15}$&$2756754$&${-910602}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 11138400}$&$\frac{862}{15}$&$2857530$&${-1862940}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{11138400}}$&$\frac{862}{15}$&$2857530$&${+1862940}$&${14}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 11424000}$&$\frac{823}{15}$&$2798200$&${+1592800}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{11424000}}$&$\frac{823}{15}$&$2798200$&${-1592800}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,4)$&${\bf 11639628}$&$\frac{200}{3}$&$3464175$&${-6270000}$&${5}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{11639628}}$&$\frac{200}{3}$&$3464175$&${+6270000}$&${10}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 11639628'}$&$\frac{260}{3}$&$\frac{9006855}{2}$&${+11646525}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{11639628'}}$&$\frac{260}{3}$&$\frac{9006855}{2}$&${-11646525}$&${10}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 11880960}$&$\frac{339}{5}$&$3596112$&${+7288704}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{11880960}}$&$\frac{339}{5}$&$3596112$&${-7288704}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf 11938080}$&$\frac{1633}{15}$&$5802049$&${-20150944}$&${7}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{11938080}}$&$\frac{1633}{15}$&$5802049$&${+20150944}$&${8}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 12066600}$&$\frac{838}{15}$&$\frac{6018935}{2}$&${+2040545}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{12066600}}$&$\frac{838}{15}$&$\frac{6018935}{2}$&${-2040545}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 12103000}$&$66$&$\frac{7132125}{2}$&${+2244375}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{12103000}}$&${66}$&$\frac{7132125}{2}$&${-2244375}$&${0}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 12182625}$&$\frac{832}{15}$&$3016650$&${+2413950}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{12182625}}$&$\frac{832}{15}$&$3016650$&${-2413950}$&${11}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 12345060}$&$\frac{1048}{15}$&$3850483$&${+5267332}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{12345060}}$&$\frac{1048}{15}$&$3850483$&${-5267332}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3,3)$&${\bf 12403200}$&$\frac{399}{5}$&$4418640$&${-11819520}$&${6}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{12403200}}$&$\frac{399}{5}$&$4418640$&${+11819520}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 12492480}$&$\frac{883}{15}$&$3282994$&${-1007864}$&${2}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{12492480}}$&$\frac{883}{15}$&$3282994$&${+1007864}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,3,0)$&${\bf 12623520}$&$\frac{354}{5}$&$3989934$&${-8421732}$&${6}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{12623520}}$&$\frac{354}{5}$&$3989934$&${+8421732}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 12882870}$&$\frac{928}{15}$&$3558126$&${-1198626}$&${2}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{12882870}}$&$\frac{928}{15}$&$3558126$&${+1198626}$&${13}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 13372200}$&$\frac{266}{3}$&$\frac{10586325}{2}$&${+12618375}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{13372200}}$&$\frac{266}{3}$&$\frac{10586325}{2}$&${-12618375}$&${10}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,4)$&${\bf 13430340}$&$\frac{988}{15}$&$\frac{7898319}{2}$&${-5279967}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{13430340}}$&$\frac{988}{15}$&$\frac{7898319}{2}$&${+5279967}$&${13}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 13453440}$&$\frac{279}{5}$&$3351348$&${+3792096}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{13453440}}$&$\frac{279}{5}$&$3351348$&${-3792096}$&${9}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 13566000}$&$\frac{1012}{15}$&$4085950$&${+7265600}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{13566000}}$&$\frac{1012}{15}$&$4085950$&${-7265600}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1,2)$&${\bf 13783770}$&$\frac{304}{5}$&$3741309$&${-6238782}$&${6}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{13783770}}$&$\frac{304}{5}$&$3741309$&${+6238782}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,1,0)$&${\bf 13861120}$&$\frac{309}{5}$&$3824184$&${-6041952}$&${6}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{13861120}}$&$\frac{309}{5}$&$3824184$&${+6041952}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 14044800}$&$\frac{862}{15}$&$3603160$&${+1989680}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{14044800}}$&$\frac{862}{15}$&$3603160$&${-1989680}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,1)$&${\bf 14294280}$&$\frac{832}{15}$&$3539536$&${-1708168}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{14294280}}$&$\frac{832}{15}$&$3539536$&${+1708168}$&${14}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 14549535}$&$\frac{928}{15}$&$4018443$&${+4994682}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{14549535}}$&$\frac{928}{15}$&$4018443$&${-4994682}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 14549535'}$&$\frac{1072}{15}$&$\frac{9283989}{2}$&${+7515849}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{14549535'}}$&$\frac{1072}{15}$&$\frac{9283989}{2}$&${-7515849}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,2,0)$&${\bf 14586000}$&$\frac{182}{3}$&$3950375$&${-5046250}$&${5}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{14586000}}$&$\frac{182}{3}$&$3950375$&${+5046250}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 15079680}$&$\frac{883}{15}$&$3962904$&${+3718176}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{15079680}}$&$\frac{883}{15}$&$3962904$&${-3718176}$&${13}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 15593760}$&$\frac{853}{15}$&$3958773$&${+3122952}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{15593760}}$&$\frac{853}{15}$&$3958773$&${-3122952}$&${13}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 15593760'}$&$\frac{1042}{15}$&$4835922$&${+7470876}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{15593760'}}$&$\frac{1042}{15}$&$4835922$&${-7470876}$&${11}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 15663375}$&$64$&$4475250$&${+3645000}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{15663375}}$&${64}$&$4475250$&${-3645000}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,4)$&${\bf 15872220}$&$\frac{1012}{15}$&$\frac{9561123}{2}$&${-7774173}$&${4}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{15872220}}$&$\frac{1012}{15}$&$\frac{9561123}{2}$&${+7774173}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 16032016}$&$60$&$4294290$&${0}$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 16088800}$&$\frac{276}{5}$&$3964740$&${+786240}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{16088800}}$&$\frac{276}{5}$&$3964740$&${-786240}$&${12}$&C\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 16359200}$&$63$&$4601025$&${0}$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 16410576}$&$60$&$4395690$&${0}$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 16460080}$&$\frac{396}{5}$&$5819814$&${+12008304}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{16460080}}$&$\frac{396}{5}$&$5819814$&${-12008304}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,5,0)$&${\bf 16604784}$&$\frac{260}{3}$&$6424470$&${-15988500}$&${5}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{16604784}}$&$\frac{260}{3}$&$6424470$&${+15988500}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,4)$&${\bf 16628040}$&$\frac{336}{5}$&$4988412$&${-7313328}$&${3}$&C\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{16628040}}$&$\frac{336}{5}$&$4988412$&${+7313328}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 17177160}$&$\frac{922}{15}$&$\frac{9426989}{2}$&${-766051}$&${1}$&C\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf \overline{17177160}}$&$\frac{922}{15}$&$\frac{9426989}{2}$&${+766051}$&${14}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 17428320}$&$\frac{913}{15}$&$4735731$&${-472416}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{17428320}}$&$\frac{913}{15}$&$4735731$&${+472416}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,3)$&${\bf 17635800}$&$\frac{354}{5}$&$\frac{11148345}{2}$&${-12150405}$&${6}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{17635800}}$&$\frac{354}{5}$&$\frac{11148345}{2}$&${+12150405}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,2,0)$&${\bf 17821440}$&$\frac{898}{15}$&$4762992$&${-3649632}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{17821440}}$&$\frac{898}{15}$&$4762992$&${+3649632}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,1,0,1)$&${\bf 17867850}$&$\frac{176}{3}$&$4679675$&${-5293750}$&${5}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{17867850}}$&$\frac{176}{3}$&$4679675$&${+5293750}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 18063360}$&$\frac{823}{15}$&$4424448$&${-43008}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{18063360}}$&$\frac{823}{15}$&$4424448$&${+43008}$&${13}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 18433800}$&$\frac{922}{15}$&$\frac{10116645}{2}$&${+6561555}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{18433800}}$&$\frac{922}{15}$&$\frac{10116645}{2}$&${-6561555}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,2)$&${\bf 19085220}$&$\frac{892}{15}$&$\frac{10133343}{2}$&${-4381047}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{19085220}}$&$\frac{892}{15}$&$\frac{10133343}{2}$&${+4381047}$&${14}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 19206720}$&$\frac{952}{15}$&$5441904$&${+7707312}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{19206720}}$&$\frac{952}{15}$&$5441904$&${-7707312}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0,2)$&${\bf 20049120}$&$\frac{319}{5}$&$5710419$&${-10036872}$&${6}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{20049120}}$&$\frac{319}{5}$&$5710419$&${+10036872}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,13)$&${\bf 20058300}$&$\frac{2548}{15}$&$\frac{30421755}{2}$&${-73370115}$&${2}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{20058300}}$&$\frac{2548}{15}$&$\frac{30421755}{2}$&${+73370115}$&${13}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 20258560}$&$\frac{309}{5}$&$5589192$&${+8848224}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{20258560}}$&$\frac{309}{5}$&$5589192$&${-8848224}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,2,0)$&${\bf 20420400}$&$\frac{922}{15}$&$5603455$&${-6096310}$&${4}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{20420400}}$&$\frac{922}{15}$&$5603455$&${+6096310}$&${11}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 20638800}$&$68$&$6265350$&${+2551500}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{20638800}}$&${68}$&$6265350$&${-2551500}$&${0}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 20785050}$&$\frac{1288}{15}$&$\frac{15935205}{2}$&${+21728685}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{20785050}}$&$\frac{1288}{15}$&$\frac{15935205}{2}$&${-21728685}$&${8}$&C\\
$(1,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 20791680}$&$\frac{847}{15}$&$5241236$&${+1743952}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{20791680}}$&$\frac{847}{15}$&$5241236$&${-1743952}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,1,1)$&${\bf 20791680'}$&$\frac{339}{5}$&$6293196$&${-12192768}$&${6}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{20791680'}}$&$\frac{339}{5}$&$6293196$&${+12192768}$&${9}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 21162960}$&$\frac{1108}{15}$&$6978738$&${+12858972}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{21162960}}$&$\frac{1108}{15}$&$6978738$&${-12858972}$&${8}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 21205800}$&$58$&$\frac{10981575}{2}$&${-1002375}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{21205800}}$&${58}$&$\frac{10981575}{2}$&${+1002375}$&${0}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 21216000}$&$\frac{952}{15}$&$6011200$&${+6353600}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{21216000}}$&$\frac{952}{15}$&$6011200$&${-6353600}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,0,0,1)$&${\bf 21237216}$&$\frac{185}{3}$&$5846555$&${-7064200}$&${5}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{21237216}}$&$\frac{185}{3}$&$5846555$&${+7064200}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,2,0)$&${\bf 21781760}$&$\frac{306}{5}$&$5951088$&${-5445792}$&${3}$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{21781760}}$&$\frac{306}{5}$&$5951088$&${+5445792}$&${12}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 22044750}$&$\frac{928}{15}$&$6088550$&${+7591450}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{22044750}}$&$\frac{928}{15}$&$6088550$&${-7591450}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,4)$&${\bf 22044750'}$&$\frac{384}{5}$&$7558200$&${-19468350}$&${6}$&C\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{22044750'}}$&$\frac{384}{5}$&$7558200$&${+19468350}$&${9}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 22091160}$&$\frac{982}{15}$&$\frac{12912809}{2}$&${+7617071}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{22091160}}$&$\frac{982}{15}$&$\frac{12912809}{2}$&${-7617071}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 22091160'}$&$\frac{1018}{15}$&$\frac{13386191}{2}$&${+3904747}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{22091160'}}$&$\frac{1018}{15}$&$\frac{13386191}{2}$&${-3904747}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,0,1)$&${\bf 22740900}$&$\frac{868}{15}$&$\frac{11749465}{2}$&${-3560095}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{22740900}}$&$\frac{868}{15}$&$\frac{11749465}{2}$&${+3560095}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf 22754160}$&$\frac{868}{15}$&$5878158$&${-2930928}$&${7}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{22754160}}$&$\frac{868}{15}$&$5878158$&${+2930928}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,2,1)$&${\bf 22913280}$&$\frac{329}{5}$&$6730776$&${-12620448}$&${6}$&C\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{22913280}}$&$\frac{329}{5}$&$6730776$&${+12620448}$&${9}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 22932000}$&$\frac{973}{15}$&$6640725$&${+1835400}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{22932000}}$&$\frac{973}{15}$&$6640725$&${-1835400}$&${13}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 23167872}$&$\frac{170}{3}$&$5860920$&${+2542800}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{23167872}}$&$\frac{170}{3}$&$5860920$&${-2542800}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,5)$&${\bf 23279256}$&$\frac{230}{3}$&$\frac{15935205}{2}$&${-18324075}$&${5}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{23279256}}$&$\frac{230}{3}$&$\frac{15935205}{2}$&${+18324075}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,7)$&${\bf 23279256'}$&$\frac{290}{3}$&$\frac{20092215}{2}$&${-32431575}$&${5}$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{23279256'}}$&$\frac{290}{3}$&$\frac{20092215}{2}$&${+32431575}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 23761920}$&$\frac{943}{15}$&$6668896$&${+801664}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{23761920}}$&$\frac{943}{15}$&$6668896$&${-801664}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,3)$&${\bf 23808330}$&$\frac{344}{5}$&$\frac{14625117}{2}$&${-15554673}$&${6}$&C\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{23808330}}$&$\frac{344}{5}$&$\frac{14625117}{2}$&${+15554673}$&${9}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 24504480}$&$\frac{877}{15}$&$6395961$&${+6388008}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{24504480}}$&$\frac{877}{15}$&$6395961$&${-6388008}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 24871000}$&$\frac{306}{5}$&$\frac{13590225}{2}$&${-2962575}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{24871000}}$&$\frac{306}{5}$&$\frac{13590225}{2}$&${+2962575}$&${12}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 24961440}$&$\frac{426}{5}$&$9494262$&${+14017212}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{24961440}}$&$\frac{426}{5}$&$9494262$&${-14017212}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,9)$&${\bf 24961440'}$&$\frac{1837}{15}$&$13647073$&${-53492296}$&${4}$&C\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{24961440'}}$&$\frac{1837}{15}$&$13647073$&${+53492296}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,1,0,1)$&${\bf 25525500}$&$\frac{892}{15}$&$\frac{13552825}{2}$&${-6364325}$&${4}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{25525500}}$&$\frac{892}{15}$&$\frac{13552825}{2}$&${+6364325}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1,2)$&${\bf 25525500'}$&$\frac{188}{3}$&$\frac{14282125}{2}$&${-10470625}$&${5}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{25525500'}}$&$\frac{188}{3}$&$\frac{14282125}{2}$&${+10470625}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf 25989600}$&$\frac{913}{15}$&$7062055$&${-4330480}$&${7}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{25989600}}$&$\frac{913}{15}$&$7062055$&${+4330480}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,2,0,0)$&${\bf 25989600'}$&$\frac{206}{3}$&$7967050$&${-12267500}$&${5}$&C\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{25989600'}}$&$\frac{206}{3}$&$7967050$&${+12267500}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,6)$&${\bf 26114550}$&$\frac{296}{3}$&$\frac{23005675}{2}$&${-37489375}$&${5}$&C\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{26114550}}$&$\frac{296}{3}$&$\frac{23005675}{2}$&${+37489375}$&${10}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 26180000}$&$\frac{306}{5}$&$7152750$&${+4306500}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{26180000}}$&$\frac{306}{5}$&$7152750$&${-4306500}$&${12}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 26546520}$&$\frac{862}{15}$&$\frac{13620893}{2}$&${+285857}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{26546520}}$&$\frac{862}{15}$&$\frac{13620893}{2}$&${-285857}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,0,0,1)$&${\bf 26546520'}$&$\frac{982}{15}$&$\frac{15517073}{2}$&${-8221213}$&${4}$&C\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{26546520'}}$&$\frac{982}{15}$&$\frac{15517073}{2}$&${+8221213}$&${11}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 26801775}$&$\frac{176}{3}$&$\frac{14039025}{2}$&${+1414875}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{26801775}}$&$\frac{176}{3}$&$\frac{14039025}{2}$&${-1414875}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,1,0)$&${\bf 27029184}$&$\frac{200}{3}$&$8044400$&${-11611600}$&${5}$&C\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{27029184}}$&$\frac{200}{3}$&$8044400$&${+11611600}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,2,2)$&${\bf 27209520}$&$\frac{364}{5}$&$8843094$&${-20111652}$&${6}$&C\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{27209520}}$&$\frac{364}{5}$&$8843094$&${+20111652}$&${9}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 27378000}$&$56$&$6844500$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,1,0,1)$&${\bf 27567540}$&$\frac{296}{5}$&$7285707$&${-5549148}$&${3}$&C\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{27567540}}$&$\frac{296}{5}$&$7285707$&${+5549148}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 28009800}$&$62$&$\frac{15505425}{2}$&${+1731375}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{28009800}}$&${62}$&$\frac{15505425}{2}$&${-1731375}$&${0}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 28194075}$&$\frac{176}{3}$&$\frac{14768325}{2}$&${+4768875}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{28194075}}$&$\frac{176}{3}$&$\frac{14768325}{2}$&${-4768875}$&${10}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 28217280}$&$\frac{907}{15}$&$7616986$&${+5762168}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{28217280}}$&$\frac{907}{15}$&$7616986$&${-5762168}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 28442700}$&$\frac{868}{15}$&$\frac{14695395}{2}$&${+1752465}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{28442700}}$&$\frac{868}{15}$&$\frac{14695395}{2}$&${-1752465}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 28601650}$&$\frac{624}{5}$&$15935205$&${-59702940}$&${6}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{28601650}}$&$\frac{624}{5}$&$15935205$&${+59702940}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,6)$&${\bf 29628144}$&$\frac{260}{3}$&$11463270$&${-31760400}$&${5}$&C\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{29628144}}$&$\frac{260}{3}$&$11463270$&${+31760400}$&${10}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 29702400}$&$\frac{179}{3}$&$7911800$&${+4772000}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{29702400}}$&$\frac{179}{3}$&$7911800$&${-4772000}$&${10}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1,2)$&${\bf 30630600}$&$\frac{928}{15}$&$8459880$&${-8195880}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{30630600}}$&$\frac{928}{15}$&$8459880$&${+8195880}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 30970940}$&$\frac{324}{5}$&$\frac{17918901}{2}$&${-4513509}$&${6}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{30970940}}$&$\frac{324}{5}$&$\frac{17918901}{2}$&${+4513509}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 31039008}$&$75$&$10392525$&${+16929000}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,5)$&${\bf \overline{31039008}}$&${75}$&$10392525$&${-16929000}$&${0}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 31603000}$&$\frac{294}{5}$&$\frac{16591575}{2}$&${-2606175}$&${6}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{31603000}}$&$\frac{294}{5}$&$\frac{16591575}{2}$&${+2606175}$&${9}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 31870410}$&$\frac{504}{5}$&$\frac{28683369}{2}$&${+41662269}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{31870410}}$&$\frac{504}{5}$&$\frac{28683369}{2}$&${-41662269}$&${9}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 32604000}$&$\frac{182}{3}$&$8830250$&${+3657500}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{32604000}}$&$\frac{182}{3}$&$8830250$&${-3657500}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 32986800}$&$\frac{892}{15}$&$8757210$&${+4901820}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{32986800}}$&$\frac{892}{15}$&$8757210$&${-4901820}$&${14}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 33183150}$&$\frac{176}{3}$&$8690825$&${-1144000}$&${5}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{33183150}}$&$\frac{176}{3}$&$8690825$&${+1144000}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 33500880}$&$\frac{1252}{15}$&$12483066$&${+6245052}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{33500880}}$&$\frac{1252}{15}$&$12483066$&${-6245052}$&${14}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 33546240}$&$\frac{883}{15}$&$8815872$&${+8429568}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{33546240}}$&$\frac{883}{15}$&$8815872$&${-8429568}$&${8}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 34306272}$&$\frac{185}{3}$&$9444435$&${+3557400}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{34306272}}$&$\frac{185}{3}$&$9444435$&${-3557400}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1,2)$&${\bf 35443980}$&$\frac{952}{15}$&$10042461$&${-12841092}$&${4}$&C\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{35443980}}$&$\frac{952}{15}$&$10042461$&${+12841092}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 36126720}$&$\frac{973}{15}$&$10461696$&${+9590784}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{36126720}}$&$\frac{973}{15}$&$10461696$&${-9590784}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,0,2)$&${\bf 36199800}$&$\frac{206}{3}$&$\frac{22193925}{2}$&${-17876625}$&${5}$&C\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{36199800}}$&$\frac{206}{3}$&$\frac{22193925}{2}$&${+17876625}$&${10}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 36212176}$&$60$&$9699690$&${+3950100}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{36212176}}$&${60}$&$9699690$&${-3950100}$&${0}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 36628200}$&$\frac{514}{5}$&$\frac{33619455}{2}$&${+45777555}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{36628200}}$&$\frac{514}{5}$&$\frac{33619455}{2}$&${-45777555}$&${9}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 37476075}$&$\frac{928}{15}$&$10350535$&${+6324340}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{37476075}}$&$\frac{928}{15}$&$10350535$&${-6324340}$&${13}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1,2)$&${\bf 37592100}$&$\frac{316}{5}$&$\frac{21212685}{2}$&${-11776995}$&${3}$&C\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{37592100}}$&$\frac{316}{5}$&$\frac{21212685}{2}$&${+11776995}$&${12}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 37592100'}$&$\frac{988}{15}$&$\frac{22107735}{2}$&${+14603895}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{37592100'}}$&$\frac{988}{15}$&$\frac{22107735}{2}$&${-14603895}$&${8}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 38288250}$&$\frac{1048}{15}$&$\frac{23884575}{2}$&${+21018525}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{38288250}}$&$\frac{1048}{15}$&$\frac{23884575}{2}$&${-21018525}$&${8}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 38459610}$&$\frac{1168}{15}$&$13369293$&${+30099762}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{38459610}}$&$\frac{1168}{15}$&$13369293$&${-30099762}$&${8}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 38798760}$&$\frac{898}{15}$&$\frac{20738861}{2}$&${+4751197}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{38798760}}$&$\frac{898}{15}$&$\frac{20738861}{2}$&${-4751197}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf 38798760'}$&$\frac{958}{15}$&$\frac{22124531}{2}$&${-11740993}$&${7}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{38798760'}}$&$\frac{958}{15}$&$\frac{22124531}{2}$&${+11740993}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,3,0,1)$&${\bf 38984400}$&$\frac{224}{3}$&$12994800$&${-24213000}$&${5}$&C\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{38984400}}$&$\frac{224}{3}$&$12994800$&${+24213000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,4,2)$&${\bf 39535200}$&$\frac{266}{3}$&$15649350$&${-41182500}$&${5}$&C\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{39535200}}$&$\frac{266}{3}$&$15649350$&${+41182500}$&${10}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 39673920}$&$\frac{336}{5}$&$11902176$&${+12844656}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{39673920}}$&$\frac{336}{5}$&$11902176$&${-12844656}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 40098240}$&$\frac{296}{5}$&$10597392$&${+5050512}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{40098240}}$&$\frac{296}{5}$&$10597392$&${-5050512}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,14)$&${\bf 40116600}$&$\frac{2842}{15}$&$\frac{67863915}{2}$&${-171655785}$&${1}$&C\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{40116600}}$&$\frac{2842}{15}$&$\frac{67863915}{2}$&${+171655785}$&${14}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 40121445}$&$\frac{336}{5}$&$\frac{24072867}{2}$&${-140049}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{40121445}}$&$\frac{336}{5}$&$\frac{24072867}{2}$&${+140049}$&${12}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 40360320}$&$\frac{291}{5}$&$10486476$&${-1197504}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{40360320}}$&$\frac{291}{5}$&$10486476$&${+1197504}$&${12}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 40451840}$&$\frac{294}{5}$&$10618608$&${+2841696}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{40451840}}$&$\frac{294}{5}$&$10618608$&${-2841696}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3,4)$&${\bf 40698000}$&$\frac{278}{3}$&$16836375$&${-48806250}$&${5}$&C\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{40698000}}$&$\frac{278}{3}$&$16836375$&${+48806250}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,1,0)$&${\bf 40840800}$&$\frac{194}{3}$&$11790350$&${-16406500}$&${5}$&C\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{40840800}}$&$\frac{194}{3}$&$11790350$&${+16406500}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 40840800'}$&$\frac{411}{5}$&$14987115$&${+26587440}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{40840800'}}$&$\frac{411}{5}$&$14987115$&${-26587440}$&${12}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 41570100}$&$\frac{952}{15}$&$11778195$&${-6596040}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{41570100}}$&$\frac{952}{15}$&$11778195$&${+6596040}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 42325920}$&$\frac{997}{15}$&$12559209$&${+14990088}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{42325920}}$&$\frac{997}{15}$&$12559209$&${-14990088}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,5)$&${\bf 42325920'}$&$\frac{1177}{15}$&$14826669$&${-31339968}$&${4}$&C\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{42325920'}}$&$\frac{1177}{15}$&$14826669$&${+31339968}$&${11}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 42325920''}$&$\frac{1198}{15}$&$15091206$&${+34982724}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{42325920''}}$&$\frac{1198}{15}$&$15091206$&${-34982724}$&${8}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 42882840}$&$\frac{958}{15}$&$\frac{24453429}{2}$&${+15089613}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{42882840}}$&$\frac{958}{15}$&$\frac{24453429}{2}$&${-15089613}$&${8}$&C\\
$(1,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 43359316}$&$60$&$\frac{23228205}{2}$&${+4729725}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,1)$&${\bf \overline{43359316}}$&${60}$&$\frac{23228205}{2}$&${-4729725}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 43758000}$&$\frac{952}{15}$&$12398100$&${+11233200}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{43758000}}$&$\frac{952}{15}$&$12398100$&${-11233200}$&${14}$&C\\
$(2,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 45110520}$&$\frac{922}{15}$&$\frac{24757083}{2}$&${+9469953}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{45110520}}$&$\frac{922}{15}$&$\frac{24757083}{2}$&${-9469953}$&${14}$&C\\
$(1,0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 45481800}$&$\frac{898}{15}$&$\frac{24311105}{2}$&${+2592835}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{45481800}}$&$\frac{898}{15}$&$\frac{24311105}{2}$&${-2592835}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 45481800'}$&$\frac{1162}{15}$&$\frac{31458245}{2}$&${+16978745}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{45481800'}}$&$\frac{1162}{15}$&$\frac{31458245}{2}$&${-16978745}$&${14}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 46267200}$&$\frac{239}{3}$&$16455150$&${+34911000}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{46267200}}$&$\frac{239}{3}$&$16455150$&${-34911000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,0,0,1)$&${\bf 46456410}$&$\frac{952}{15}$&$\frac{26325299}{2}$&${-13452439}$&${4}$&C\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{46456410}}$&$\frac{952}{15}$&$\frac{26325299}{2}$&${+13452439}$&${11}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 46846800}$&$\frac{928}{15}$&$12938640$&${+14088360}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{46846800}}$&$\frac{928}{15}$&$12938640$&${-14088360}$&${8}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 46990125}$&$\frac{304}{5}$&$\frac{25508925}{2}$&${+601425}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{46990125}}$&$\frac{304}{5}$&$\frac{25508925}{2}$&${-601425}$&${9}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 47338200}$&$\frac{1138}{15}$&$\frac{32065995}{2}$&${+32217465}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{47338200}}$&$\frac{1138}{15}$&$\frac{32065995}{2}$&${-32217465}$&${8}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 47647600}$&$\frac{324}{5}$&$13783770$&${+7609140}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{47647600}}$&$\frac{324}{5}$&$13783770$&${-7609140}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 47793375}$&$64$&$13655250$&${0}$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 47927880}$&$\frac{1258}{15}$&$\frac{35888853}{2}$&${+35634291}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{47927880}}$&$\frac{1258}{15}$&$\frac{35888853}{2}$&${-35634291}$&${13}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 48243195}$&$\frac{304}{5}$&$\frac{26189163}{2}$&${+6230763}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{48243195}}$&$\frac{304}{5}$&$\frac{26189163}{2}$&${-6230763}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 49008960}$&$\frac{1027}{15}$&$14979822$&${-12069816}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{49008960}}$&$\frac{1027}{15}$&$14979822$&${+12069816}$&${14}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 49008960'}$&$\frac{1387}{15}$&$20230782$&${+48760536}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{49008960'}}$&$\frac{1387}{15}$&$20230782$&${-48760536}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,5)$&${\bf 49884120}$&$\frac{1162}{15}$&$\frac{34503183}{2}$&${-29262717}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{49884120}}$&$\frac{1162}{15}$&$\frac{34503183}{2}$&${+29262717}$&${14}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 50679720}$&$\frac{306}{5}$&$\frac{27692847}{2}$&${+9442251}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{50679720}}$&$\frac{306}{5}$&$\frac{27692847}{2}$&${-9442251}$&${12}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 51731680}$&$\frac{324}{5}$&$14965236$&${-13182048}$&${6}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{51731680}}$&$\frac{324}{5}$&$14965236$&${+13182048}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 52907400}$&$\frac{194}{3}$&$\frac{30547725}{2}$&${-10865625}$&${5}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{52907400}}$&$\frac{194}{3}$&$\frac{30547725}{2}$&${+10865625}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,2,0)$&${\bf 53018784}$&$\frac{230}{3}$&$18146310$&${-35949900}$&${5}$&C\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{53018784}}$&$\frac{230}{3}$&$18146310$&${+35949900}$&${10}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 53093040}$&$\frac{898}{15}$&$14189747$&${+1282138}$&${7}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{53093040}}$&$\frac{898}{15}$&$14189747$&${-1282138}$&${8}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 53209728}$&$\frac{245}{3}$&$19399380$&${+37118400}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{53209728}}$&$\frac{245}{3}$&$19399380$&${-37118400}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,3,0)$&${\bf 54100800}$&$\frac{224}{3}$&$18033600$&${-34782000}$&${5}$&C\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{54100800}}$&$\frac{224}{3}$&$18033600$&${+34782000}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 55135080}$&$\frac{314}{5}$&$\frac{30915027}{2}$&${-6872283}$&${6}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{55135080}}$&$\frac{314}{5}$&$\frac{30915027}{2}$&${+6872283}$&${9}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,2)$&${\bf 55135080'}$&$\frac{334}{5}$&$\frac{32884137}{2}$&${+5637357}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{55135080'}}$&$\frac{334}{5}$&$\frac{32884137}{2}$&${-5637357}$&${9}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 56019600}$&$\frac{314}{5}$&$15705495$&${+4016790}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{56019600}}$&$\frac{314}{5}$&$15705495$&${-4016790}$&${9}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 56434560}$&$\frac{1018}{15}$&$17098328$&${+25631152}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{56434560}}$&$\frac{1018}{15}$&$17098328$&${-25631152}$&${8}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 57057000}$&$\frac{366}{5}$&$\frac{37290825}{2}$&${+30048975}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{57057000}}$&$\frac{366}{5}$&$\frac{37290825}{2}$&${-30048975}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,10)$&${\bf 57203300}$&$\frac{696}{5}$&$35547765$&${-147959460}$&${3}$&C\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{57203300}}$&$\frac{696}{5}$&$35547765$&${+147959460}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,0,2)$&${\bf 57891834}$&$\frac{200}{3}$&$\frac{34459425}{2}$&${-26975025}$&${5}$&C\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{57891834}}$&$\frac{200}{3}$&$\frac{34459425}{2}$&${+26975025}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf 57946200}$&$\frac{1498}{15}$&$\frac{51668695}{2}$&${-77962985}$&${7}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{57946200}}$&$\frac{1498}{15}$&$\frac{51668695}{2}$&${+77962985}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,5)$&${\bf 58198140}$&$\frac{396}{5}$&$\frac{41154399}{2}$&${-40070943}$&${3}$&C\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{58198140}}$&$\frac{396}{5}$&$\frac{41154399}{2}$&${+40070943}$&${12}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 58820580}$&$\frac{1132}{15}$&$\frac{39633867}{2}$&${+24767127}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{58820580}}$&$\frac{1132}{15}$&$\frac{39633867}{2}$&${-24767127}$&${14}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 60515000}$&$\frac{366}{5}$&$\frac{39550875}{2}$&${+9426375}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{60515000}}$&$\frac{366}{5}$&$\frac{39550875}{2}$&${-9426375}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf 60540480}$&$\frac{913}{15}$&$16450434$&${-12729024}$&${7}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{60540480}}$&$\frac{913}{15}$&$16450434$&${+12729024}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,8)$&${\bf 60843510}$&$\frac{1672}{15}$&$\frac{60553779}{2}$&${-105403089}$&${4}$&C\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{60843510}}$&$\frac{1672}{15}$&$\frac{60553779}{2}$&${+105403089}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,2,1)$&${\bf 61261200}$&$\frac{206}{3}$&$18779475$&${-31589250}$&${5}$&C\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{61261200}}$&$\frac{206}{3}$&$18779475$&${+31589250}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,5)$&${\bf 61395840}$&$\frac{1183}{15}$&$21616452$&${-39034512}$&${2}$&C\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{61395840}}$&$\frac{1183}{15}$&$21616452$&${+39034512}$&${13}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 61621560}$&$\frac{326}{5}$&$\frac{35872551}{2}$&${-2590137}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{61621560}}$&$\frac{326}{5}$&$\frac{35872551}{2}$&${+2590137}$&${12}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 62026965}$&$\frac{928}{15}$&$17131257$&${-2095632}$&${7}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{62026965}}$&$\frac{928}{15}$&$17131257$&${+2095632}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1,3)$&${\bf 62078016}$&$\frac{215}{3}$&$19861270$&${-38330600}$&${5}$&C\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{62078016}}$&$\frac{215}{3}$&$19861270$&${+38330600}$&${10}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 62244000}$&$\frac{197}{3}$&$18247125$&${+21090000}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{62244000}}$&$\frac{197}{3}$&$18247125$&${-21090000}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf 62375040}$&$\frac{1093}{15}$&$20290452$&${-26632032}$&${7}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{62375040}}$&$\frac{1093}{15}$&$20290452$&${+26632032}$&${8}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 62537475}$&$\frac{928}{15}$&$17272255$&${+5163620}$&${7}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{62537475}}$&$\frac{928}{15}$&$17272255$&${-5163620}$&${8}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 63617400}$&$\frac{194}{3}$&$\frac{36731475}{2}$&${+17931375}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{63617400}}$&$\frac{194}{3}$&$\frac{36731475}{2}$&${-17931375}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 64899744}$&$\frac{425}{3}$&$41045225$&${-164749000}$&${5}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{64899744}}$&$\frac{425}{3}$&$41045225$&${+164749000}$&${10}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 65345280}$&$\frac{321}{5}$&$18728424$&${+5616864}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{65345280}}$&$\frac{321}{5}$&$18728424$&${-5616864}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 65973600}$&$\frac{937}{15}$&$18397995$&${-3917760}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{65973600}}$&$\frac{937}{15}$&$18397995$&${+3917760}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,4)$&${\bf 66134250}$&$\frac{248}{3}$&$\frac{48813375}{2}$&${-59030625}$&${5}$&C\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{66134250}}$&$\frac{248}{3}$&$\frac{48813375}{2}$&${+59030625}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 67092480}$&$\frac{907}{15}$&$18110976$&${-4595712}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{67092480}}$&$\frac{907}{15}$&$18110976$&${+4595712}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,0,0,1)$&${\bf 67572960}$&$\frac{937}{15}$&$18844007$&${-9909536}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{67572960}}$&$\frac{937}{15}$&$18844007$&${+9909536}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,1,0,0)$&${\bf 67572960'}$&$\frac{1102}{15}$&$22162322$&${-31278884}$&${4}$&C\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{67572960'}}$&$\frac{1102}{15}$&$22162322$&${+31278884}$&${11}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 67721472}$&$\frac{215}{3}$&$21666840$&${+32056800}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{67721472}}$&$\frac{215}{3}$&$21666840$&${-32056800}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,7)$&${\bf 68643960}$&$\frac{1702}{15}$&$\frac{69542869}{2}$&${-121794959}$&${4}$&C\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{68643960}}$&$\frac{1702}{15}$&$\frac{69542869}{2}$&${+121794959}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 69305600}$&$63$&$19492200$&${+12096000}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,1,0)$&${\bf \overline{69305600}}$&${63}$&$19492200$&${-12096000}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,5)$&${\bf 70543200}$&$\frac{269}{3}$&$28238275$&${-79724000}$&${5}$&C\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{70543200}}$&$\frac{269}{3}$&$28238275$&${+79724000}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,0,0,1)$&${\bf 70790720}$&$\frac{321}{5}$&$20289126$&${-17081064}$&${3}$&C\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{70790720}}$&$\frac{321}{5}$&$20289126$&${+17081064}$&${12}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 71808000}$&$\frac{203}{3}$&$21692000$&${+20240000}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{71808000}}$&$\frac{203}{3}$&$21692000$&${-20240000}$&${10}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 72900828}$&$\frac{200}{3}$&$21696675$&${+24347400}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{72900828}}$&$\frac{200}{3}$&$21696675$&${-24347400}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,0,0,1)$&${\bf 73002930}$&$\frac{1048}{15}$&$\frac{45539923}{2}$&${-16631329}$&${2}$&C\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{73002930}}$&$\frac{1048}{15}$&$\frac{45539923}{2}$&${+16631329}$&${13}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 73032960}$&$\frac{958}{15}$&$20823088$&${+1799072}$&${7}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{73032960}}$&$\frac{958}{15}$&$20823088$&${-1799072}$&${8}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 73364928}$&$\frac{200}{3}$&$21834800$&${+16499600}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{73364928}}$&$\frac{200}{3}$&$21834800$&${-16499600}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 73513440}$&$\frac{311}{5}$&$20413107$&${+1347192}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{73513440}}$&$\frac{311}{5}$&$20413107$&${-1347192}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,6)$&${\bf 74070360}$&$\frac{1342}{15}$&$\frac{59168109}{2}$&${-76372989}$&${4}$&C\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{74070360}}$&$\frac{1342}{15}$&$\frac{59168109}{2}$&${+76372989}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 74419200}$&$\frac{1477}{15}$&$32713440$&${+61432320}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{74419200}}$&$\frac{1477}{15}$&$32713440$&${-61432320}$&${11}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 74613000}$&$\frac{218}{3}$&$\frac{48409625}{2}$&${+39840625}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{74613000}}$&$\frac{218}{3}$&$\frac{48409625}{2}$&${-39840625}$&${10}$&C\\
$(0,0,2,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 74970000}$&$\frac{988}{15}$&$22044750$&${+13051500}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{74970000}}$&$\frac{988}{15}$&$22044750$&${-13051500}$&${13}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 77156625}$&$\frac{336}{5}$&$\frac{46293975}{2}$&${+26663175}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{77156625}}$&$\frac{336}{5}$&$\frac{46293975}{2}$&${-26663175}$&${12}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 77156625'}$&$\frac{1072}{15}$&$\frac{49233275}{2}$&${-14008225}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{77156625'}}$&$\frac{1072}{15}$&$\frac{49233275}{2}$&${+14008225}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,0,0,1)$&${\bf 77427350}$&$\frac{336}{5}$&$23228205$&${-20540520}$&${3}$&C\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{77427350}}$&$\frac{336}{5}$&$23228205$&${+20540520}$&${12}$&C\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77558760}$&$210$&$\frac{145422675}{2}$&${+384942375}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,15)$&${\bf \overline{77558760}}$&${210}$&$\frac{145422675}{2}$&${-384942375}$&${0}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 77597520}$&$\frac{988}{15}$&$22817366$&${+32402524}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{77597520}}$&$\frac{988}{15}$&$22817366$&${-32402524}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 77597520'}$&$\frac{1192}{15}$&$27528644$&${+24133648}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{77597520'}}$&$\frac{1192}{15}$&$27528644$&${-24133648}$&${14}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 77792000}$&$\frac{336}{5}$&$23337600$&${+1425600}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{77792000}}$&$\frac{336}{5}$&$23337600$&${-1425600}$&${12}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 77968800}$&$\frac{221}{3}$&$25641525$&${+32466000}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{77968800}}$&$\frac{221}{3}$&$25641525$&${-32466000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,3,0,0,0)$&${\bf 78835120}$&$\frac{396}{5}$&$27873846$&${-37081044}$&${3}$&C\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{78835120}}$&$\frac{396}{5}$&$27873846$&${+37081044}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,0,0,1)$&${\bf 79639560}$&$\frac{958}{15}$&$\frac{45413511}{2}$&${-15305433}$&${2}$&C\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{79639560}}$&$\frac{958}{15}$&$\frac{45413511}{2}$&${+15305433}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 79639560'}$&$\frac{1042}{15}$&$\frac{49395489}{2}$&${-5281419}$&${4}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,1)$&${\bf \overline{79639560'}}$&$\frac{1042}{15}$&$\frac{49395489}{2}$&${+5281419}$&${11}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 80196480}$&$\frac{314}{5}$&$22483656$&${+10415952}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{80196480}}$&$\frac{314}{5}$&$22483656$&${-10415952}$&${9}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 80582040}$&$\frac{346}{5}$&$\frac{49788189}{2}$&${+31538727}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{80582040}}$&$\frac{346}{5}$&$\frac{49788189}{2}$&${-31538727}$&${12}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 80620800}$&$\frac{224}{3}$&$26873600$&${+46664000}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{80620800}}$&$\frac{224}{3}$&$26873600$&${-46664000}$&${10}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 80717700}$&$\frac{1048}{15}$&$25176235$&${+40788440}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{80717700}}$&$\frac{1048}{15}$&$25176235$&${-40788440}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf 80720640}$&$\frac{1003}{15}$&$24096072$&${-23957472}$&${7}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{80720640}}$&$\frac{1003}{15}$&$24096072$&${+23957472}$&${8}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 81124680}$&$\frac{1738}{15}$&$\frac{83925413}{2}$&${+134658491}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{81124680}}$&$\frac{1738}{15}$&$\frac{83925413}{2}$&${-134658491}$&${8}$&C\\
$(1,0,0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 81681600}$&$\frac{191}{3}$&$23216050$&${-6281000}$&${5}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{81681600}}$&$\frac{191}{3}$&$23216050$&${+6281000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,1,1,0)$&${\bf 81681600'}$&$\frac{997}{15}$&$24237070$&${-29236240}$&${4}$&C\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{81681600'}}$&$\frac{997}{15}$&$24237070$&${+29236240}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,2,0,0)$&${\bf 81681600''}$&$\frac{1072}{15}$&$26060320$&${-35572240}$&${4}$&C\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{81681600''}}$&$\frac{1072}{15}$&$26060320$&${+35572240}$&${11}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,1,1)$&${\bf 82001920}$&$\frac{309}{5}$&$22623744$&${-13381632}$&${6}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{82001920}}$&$\frac{309}{5}$&$22623744$&${+13381632}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,3,1)$&${\bf 82233216}$&$\frac{245}{3}$&$29980860$&${-68217600}$&${5}$&C\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{82233216}}$&$\frac{245}{3}$&$29980860$&${+68217600}$&${10}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 84029400}$&$\frac{206}{3}$&$\frac{51518025}{2}$&${+23277375}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{84029400}}$&$\frac{206}{3}$&$\frac{51518025}{2}$&${-23277375}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,7)$&${\bf 84651840}$&$\frac{1507}{15}$&$37967358$&${-115272696}$&${4}$&C\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{84651840}}$&$\frac{1507}{15}$&$37967358$&${+115272696}$&${11}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 84756672}$&$\frac{185}{3}$&$23333310$&${-9702000}$&${5}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{84756672}}$&$\frac{185}{3}$&$23333310$&${+9702000}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,1,0,1)$&${\bf 84913920}$&$\frac{907}{15}$&$22921704$&${-987552}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{84913920}}$&$\frac{907}{15}$&$22921704$&${+987552}$&${14}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 85924800}$&$\frac{224}{3}$&$28641600$&${+40986000}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{85924800}}$&$\frac{224}{3}$&$28641600$&${-40986000}$&${10}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 86786700}$&$\frac{396}{5}$&$\frac{61370595}{2}$&${+31127085}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{86786700}}$&$\frac{396}{5}$&$\frac{61370595}{2}$&${-31127085}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 87603516}$&$\frac{200}{3}$&$26072475$&${-8966100}$&${5}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,1)$&${\bf \overline{87603516}}$&$\frac{200}{3}$&$26072475$&${+8966100}$&${10}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 87736320}$&$\frac{1093}{15}$&$28540416$&${+53458944}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{87736320}}$&$\frac{1093}{15}$&$28540416$&${-53458944}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,4)$&${\bf 88179000}$&$\frac{242}{3}$&$\frac{63509875}{2}$&${-75608125}$&${5}$&C\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{88179000}}$&$\frac{242}{3}$&$\frac{63509875}{2}$&${+75608125}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 89339250}$&$\frac{952}{15}$&$\frac{50625575}{2}$&${-2481325}$&${4}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{89339250}}$&$\frac{952}{15}$&$\frac{50625575}{2}$&${+2481325}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 89791416}$&$70$&$\frac{56119635}{2}$&${+34281225}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,3)$&${\bf \overline{89791416}}$&${70}$&$\frac{56119635}{2}$&${-34281225}$&${0}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 90499500}$&$\frac{188}{3}$&$\frac{50636625}{2}$&${+22108125}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{90499500}}$&$\frac{188}{3}$&$\frac{50636625}{2}$&${-22108125}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 92534400}$&$67$&$27677700$&${+26244000}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,2,1)$&${\bf \overline{92534400}}$&${67}$&$27677700$&${-26244000}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0,3)$&${\bf 92587950}$&$\frac{224}{3}$&$30862650$&${-61545750}$&${5}$&C\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{92587950}}$&$\frac{224}{3}$&$30862650$&${+61545750}$&${10}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 92782872}$&$\frac{230}{3}$&$\frac{63512085}{2}$&${+48418125}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{92782872}}$&$\frac{230}{3}$&$\frac{63512085}{2}$&${-48418125}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf 92820000}$&$\frac{1093}{15}$&$30194125$&${-47731000}$&${7}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{92820000}}$&$\frac{1093}{15}$&$30194125$&${+47731000}$&${8}$&C\\
$(1,0,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 92912820}$&$\frac{952}{15}$&$26325299$&${+7635628}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,1)$&${\bf \overline{92912820}}$&$\frac{952}{15}$&$26325299$&${-7635628}$&${14}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 92912820'}$&$\frac{324}{5}$&$\frac{53756703}{2}$&${+6729723}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{92912820'}}$&$\frac{324}{5}$&$\frac{53756703}{2}$&${-6729723}$&${9}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 93266250}$&$\frac{1768}{15}$&$\frac{98151625}{2}$&${+149408875}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{93266250}}$&$\frac{1768}{15}$&$\frac{98151625}{2}$&${-149408875}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,5,1)$&${\bf 94884480}$&$\frac{1477}{15}$&$41709636$&${-110047392}$&${4}$&C\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{94884480}}$&$\frac{1477}{15}$&$41709636$&${+110047392}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 95001984}$&$65$&$27567540$&${+22453200}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,2)$&${\bf \overline{95001984}}$&${65}$&$27567540$&${-22453200}$&${0}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 95047680}$&$\frac{937}{15}$&$26505856$&${+9202688}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{95047680}}$&$\frac{937}{15}$&$26505856$&${-9202688}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 98017920}$&$\frac{1177}{15}$&$34335444$&${+2352768}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{98017920}}$&$\frac{1177}{15}$&$34335444$&${-2352768}$&${14}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 98760480}$&$\frac{351}{5}$&$30950829$&${+24217704}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{98760480}}$&$\frac{351}{5}$&$30950829$&${-24217704}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 100245600}$&$\frac{311}{5}$&$27836055$&${+4753080}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{100245600}}$&$\frac{311}{5}$&$27836055$&${-4753080}$&${12}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 101665200}$&$\frac{1132}{15}$&$34251490$&${-7466620}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{101665200}}$&$\frac{1132}{15}$&$34251490$&${+7466620}$&${14}$&C\\
$(6,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 101846745}$&$\frac{1312}{15}$&$39768729$&${+78879108}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,6)$&${\bf \overline{101846745}}$&$\frac{1312}{15}$&$39768729$&${-78879108}$&${14}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 102359040}$&$\frac{321}{5}$&$29336832$&${+25546752}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{102359040}}$&$\frac{321}{5}$&$29336832$&${-25546752}$&${12}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 104144040}$&$\frac{982}{15}$&$\frac{60874671}{2}$&${+555951}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{104144040}}$&$\frac{982}{15}$&$\frac{60874671}{2}$&${-555951}$&${14}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 104458200}$&$\frac{194}{3}$&$\frac{60312175}{2}$&${+19567625}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{104458200}}$&$\frac{194}{3}$&$\frac{60312175}{2}$&${-19567625}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 105257880}$&$\frac{1102}{15}$&$\frac{69044157}{2}$&${-12654873}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{105257880}}$&$\frac{1102}{15}$&$\frac{69044157}{2}$&${+12654873}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,1,2)$&${\bf 105814800}$&$\frac{236}{3}$&$37161150$&${-79315500}$&${5}$&C\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{105814800}}$&$\frac{236}{3}$&$37161150$&${+79315500}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,2,3)$&${\bf 105814800'}$&$\frac{254}{3}$&$39995475$&${-99707250}$&${5}$&C\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{105814800'}}$&$\frac{254}{3}$&$39995475$&${+99707250}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,0,1,0)$&${\bf 106186080}$&$\frac{1042}{15}$&$32930326$&${-41790892}$&${4}$&C\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{106186080}}$&$\frac{1042}{15}$&$32930326$&${+41790892}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,1,0)$&${\bf 109156320}$&$\frac{982}{15}$&$31902234$&${-23231292}$&${1}$&C\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{109156320}}$&$\frac{982}{15}$&$31902234$&${+23231292}$&${14}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,4)$&${\bf 109395000}$&$\frac{1078}{15}$&$\frac{70195125}{2}$&${-30199125}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{109395000}}$&$\frac{1078}{15}$&$\frac{70195125}{2}$&${+30199125}$&${13}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 110698560}$&$\frac{1438}{15}$&$47376348$&${+45434472}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{110698560}}$&$\frac{1438}{15}$&$47376348$&${-45434472}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf 111384000}$&$\frac{1003}{15}$&$33249450$&${-35488200}$&${7}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{111384000}}$&$\frac{1003}{15}$&$33249450$&${+35488200}$&${8}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,1,2)$&${\bf 112869120}$&$\frac{967}{15}$&$32483464$&${-13734112}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{112869120}}$&$\frac{967}{15}$&$32483464$&${+13734112}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,1,1)$&${\bf 114057216}$&$\frac{215}{3}$&$36491520$&${-64204800}$&${5}$&C\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{114057216}}$&$\frac{215}{3}$&$36491520$&${+64204800}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,2,2)$&${\bf 114279984}$&$\frac{230}{3}$&$39113685$&${-81643950}$&${5}$&C\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{114279984}}$&$\frac{230}{3}$&$39113685$&${+81643950}$&${10}$&C\\
$(0,1,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 114354240}$&$\frac{958}{15}$&$32604572$&${+15444968}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{114354240}}$&$\frac{958}{15}$&$32604572$&${-15444968}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,1,0,2)$&${\bf 114354240'}$&$\frac{1027}{15}$&$34952918$&${-48221096}$&${4}$&C\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{114354240'}}$&$\frac{1027}{15}$&$34952918$&${+48221096}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 114444000}$&$\frac{1078}{15}$&$36717450$&${+38316300}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{114444000}}$&$\frac{1078}{15}$&$36717450$&${-38316300}$&${13}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 115839360}$&$\frac{967}{15}$&$33338292$&${+18151536}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{115839360}}$&$\frac{967}{15}$&$33338292$&${-18151536}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1,3)$&${\bf 116396280}$&$\frac{1102}{15}$&$\frac{76350417}{2}$&${-66575487}$&${4}$&C\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{116396280}}$&$\frac{1102}{15}$&$\frac{76350417}{2}$&${+66575487}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,2,1)$&${\bf 116688000}$&$\frac{1057}{15}$&$36708100$&${-54947200}$&${4}$&C\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{116688000}}$&$\frac{1057}{15}$&$36708100$&${+54947200}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 117819520}$&$\frac{366}{5}$&$38501736$&${+20923056}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{117819520}}$&$\frac{366}{5}$&$38501736$&${-20923056}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,1,1,0)$&${\bf 119119000}$&$\frac{336}{5}$&$35735700$&${-36798300}$&${3}$&C\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{119119000}}$&$\frac{336}{5}$&$35735700$&${+36798300}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf 119380800}$&$\frac{1363}{15}$&$48427390$&${-123636040}$&${7}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{119380800}}$&$\frac{1363}{15}$&$48427390$&${+123636040}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3,5)$&${\bf 119380800'}$&$\frac{1597}{15}$&$56741410$&${-177583120}$&${4}$&C\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{119380800'}}$&$\frac{1597}{15}$&$56741410$&${+177583120}$&${11}$&C\\
$(1,0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 121671550}$&$72$&$\frac{78217425}{2}$&${+15926625}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,1)$&${\bf \overline{121671550}}$&${72}$&$\frac{78217425}{2}$&${-15926625}$&${0}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 121687020}$&$\frac{1432}{15}$&$51861849$&${+111424512}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{121687020}}$&$\frac{1432}{15}$&$51861849$&${-111424512}$&${11}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 122522400}$&$\frac{982}{15}$&$35808630$&${+18188940}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{122522400}}$&$\frac{982}{15}$&$35808630$&${-18188940}$&${11}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 122800860}$&$\frac{376}{5}$&$41226003$&${+27433728}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{122800860}}$&$\frac{376}{5}$&$41226003$&${-27433728}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,11)$&${\bf 124807200}$&$\frac{2353}{15}$&$87402185$&${-384944560}$&${2}$&C\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{124807200}}$&$\frac{2353}{15}$&$87402185$&${+384944560}$&${13}$&C\\
$(1,0,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 125147880}$&$\frac{1078}{15}$&$\frac{80303223}{2}$&${+3676101}$&${2}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,1)$&${\bf \overline{125147880}}$&$\frac{1078}{15}$&$\frac{80303223}{2}$&${-3676101}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf 125846784}$&$95$&$53372520$&${0}$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 126616000}$&$\frac{321}{5}$&$36289050$&${+13645800}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{126616000}}$&$\frac{321}{5}$&$36289050$&${-13645800}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,1,1,0)$&${\bf 130690560}$&$\frac{1003}{15}$&$39012688$&${-33860288}$&${2}$&C\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{130690560}}$&$\frac{1003}{15}$&$39012688$&${+33860288}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,1,0,1)$&${\bf 131414400}$&$\frac{973}{15}$&$38055420$&${-35212320}$&${7}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{131414400}}$&$\frac{973}{15}$&$38055420$&${+35212320}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,3,1,0)$&${\bf 132546960}$&$\frac{1252}{15}$&$49389522$&${-93966684}$&${4}$&C\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{132546960}}$&$\frac{1252}{15}$&$49389522$&${+93966684}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,0,0,1)$&${\bf 132732600}$&$\frac{1018}{15}$&$\frac{80429635}{2}$&${-28662205}$&${2}$&C\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{132732600}}$&$\frac{1018}{15}$&$\frac{80429635}{2}$&${+28662205}$&${13}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 132787200}$&$\frac{1087}{15}$&$42958240$&${+28004480}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{132787200}}$&$\frac{1087}{15}$&$42958240$&${-28004480}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf 133024320}$&$\frac{1393}{15}$&$55149666$&${-143537856}$&${7}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{133024320}}$&$\frac{1393}{15}$&$55149666$&${+143537856}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf 133660800}$&$\frac{1273}{15}$&$50639940$&${-103530240}$&${7}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{133660800}}$&$\frac{1273}{15}$&$50639940$&${+103530240}$&${8}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 133855722}$&$\frac{320}{3}$&$63740820$&${+174494100}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{133855722}}$&$\frac{320}{3}$&$63740820$&${-174494100}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 134257500}$&$\frac{952}{15}$&$38039625$&${+7128000}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{134257500}}$&$\frac{952}{15}$&$38039625$&${-7128000}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf 135795660}$&$\frac{1228}{15}$&$\frac{99260161}{2}$&${-103011293}$&${7}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{135795660}}$&$\frac{1228}{15}$&$\frac{99260161}{2}$&${+103011293}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,6)$&${\bf 135795660'}$&$\frac{456}{5}$&$55288233$&${-133197372}$&${3}$&C\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{135795660'}}$&$\frac{456}{5}$&$55288233$&${+133197372}$&${12}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 136936800}$&$\frac{206}{3}$&$41977650$&${+54862500}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{136936800}}$&$\frac{206}{3}$&$41977650$&${-54862500}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 137559240}$&$\frac{1042}{15}$&$\frac{85319481}{2}$&${+15606201}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{137559240}}$&$\frac{1042}{15}$&$\frac{85319481}{2}$&${-15606201}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,4,3)$&${\bf 138373200}$&$\frac{1522}{15}$&$62679765$&${-177491730}$&${4}$&C\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{138373200}}$&$\frac{1522}{15}$&$62679765$&${+177491730}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,0,0,2)$&${\bf 139369230}$&$\frac{1072}{15}$&$44465421$&${-63735672}$&${4}$&C\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{139369230}}$&$\frac{1072}{15}$&$44465421$&${+63735672}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 140408100}$&$\frac{2392}{15}$&$99957195$&${-427438440}$&${4}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{140408100}}$&$\frac{2392}{15}$&$99957195$&${+427438440}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 140777000}$&$66$&$\frac{82957875}{2}$&${+16891875}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,0,0,1)$&${\bf \overline{140777000}}$&${66}$&$\frac{82957875}{2}$&${-16891875}$&${0}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 141018570}$&$\frac{464}{5}$&$58421979$&${+142914618}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{141018570}}$&$\frac{464}{5}$&$58421979$&${-142914618}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,0,1,0)$&${\bf 141581440}$&$\frac{366}{5}$&$46266792$&${-52077168}$&${3}$&C\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{141581440}}$&$\frac{366}{5}$&$46266792$&${+52077168}$&${12}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 141809920}$&$\frac{381}{5}$&$48240696$&${+63546336}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{141809920}}$&$\frac{381}{5}$&$48240696$&${-63546336}$&${12}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 142203600}$&$\frac{1012}{15}$&$42830370$&${+9480240}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{142203600}}$&$\frac{1012}{15}$&$42830370$&${-9480240}$&${14}$&C\\
$(7,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 142262120}$&$\frac{486}{5}$&$\frac{123463197}{2}$&${+143823141}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{142262120}}$&$\frac{486}{5}$&$\frac{123463197}{2}$&${-143823141}$&${12}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 142849980}$&$\frac{404}{5}$&$\frac{103056057}{2}$&${+81817857}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{142849980}}$&$\frac{404}{5}$&$\frac{103056057}{2}$&${-81817857}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1,3)$&${\bf 143256960}$&$\frac{1087}{15}$&$46345332$&${-60422736}$&${1}$&C\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{143256960}}$&$\frac{1087}{15}$&$46345332$&${+60422736}$&${14}$&C\\
$(2,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 144799200}$&$\frac{988}{15}$&$42577860$&${+28367040}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{144799200}}$&$\frac{988}{15}$&$42577860$&${-28367040}$&${13}$&C\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 145422675}$&$\frac{3472}{15}$&$\frac{300540195}{2}$&${+830905245}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,16)$&${\bf \overline{145422675}}$&$\frac{3472}{15}$&$\frac{300540195}{2}$&${-830905245}$&${14}$&C\\
$(1,0,0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 146005860}$&$\frac{988}{15}$&$\frac{85865351}{2}$&${+6306157}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,1)$&${\bf \overline{146005860}}$&$\frac{988}{15}$&$\frac{85865351}{2}$&${-6306157}$&${13}$&C\\
$(1,0,0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 146005860'}$&$\frac{1012}{15}$&$\frac{87951149}{2}$&${-7806799}$&${4}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,1)$&${\bf \overline{146005860'}}$&$\frac{1012}{15}$&$\frac{87951149}{2}$&${+7806799}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 146191500}$&$\frac{988}{15}$&$\frac{85974525}{2}$&${-12822075}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{146191500}}$&$\frac{988}{15}$&$\frac{85974525}{2}$&${+12822075}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,2,1)$&${\bf 147026880}$&$\frac{1042}{15}$&$45595836$&${-47471688}$&${1}$&C\\
$(1,2,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{147026880}}$&$\frac{1042}{15}$&$45595836$&${+47471688}$&${14}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 147051450}$&$\frac{344}{5}$&$\frac{90331605}{2}$&${+45085005}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{147051450}}$&$\frac{344}{5}$&$\frac{90331605}{2}$&${-45085005}$&${9}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 147470400}$&$\frac{1027}{15}$&$45075030$&${-10709160}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{147470400}}$&$\frac{1027}{15}$&$45075030$&${+10709160}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,9)$&${\bf 148728580}$&$\frac{636}{5}$&$\frac{168913173}{2}$&${-315257481}$&${3}$&C\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{148728580}}$&$\frac{636}{5}$&$\frac{168913173}{2}$&${+315257481}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,3,0)$&${\bf 148777200}$&$\frac{1162}{15}$&$51452115$&${-90001230}$&${4}$&C\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{148777200}}$&$\frac{1162}{15}$&$51452115$&${+90001230}$&${11}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 149360640}$&$\frac{973}{15}$&$43252352$&${+13201408}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{149360640}}$&$\frac{973}{15}$&$43252352$&${-13201408}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,8)$&${\bf 149652360}$&$\frac{574}{5}$&$\frac{153393669}{2}$&${-253071621}$&${6}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{149652360}}$&$\frac{574}{5}$&$\frac{153393669}{2}$&${+253071621}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,0,2)$&${\bf 150089940}$&$\frac{1012}{15}$&$\frac{90411321}{2}$&${-41293329}$&${1}$&C\\
$(2,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{150089940}}$&$\frac{1012}{15}$&$\frac{90411321}{2}$&${+41293329}$&${14}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 150089940'}$&$\frac{1348}{15}$&$\frac{120429309}{2}$&${+89871243}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{150089940'}}$&$\frac{1348}{15}$&$\frac{120429309}{2}$&${-89871243}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,6,0)$&${\bf 150233760}$&$\frac{546}{5}$&$73238958$&${-196850412}$&${3}$&C\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{150233760}}$&$\frac{546}{5}$&$73238958$&${+196850412}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,4,0)$&${\bf 154187280}$&$\frac{1372}{15}$&$62959806$&${-146384892}$&${4}$&C\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{154187280}}$&$\frac{1372}{15}$&$62959806$&${+146384892}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 155937600}$&$\frac{1042}{15}$&$48359220$&${+31299240}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,2,0,0)$&${\bf \overline{155937600}}$&$\frac{1042}{15}$&$48359220$&${-31299240}$&${14}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 156549120}$&$\frac{351}{5}$&$49061376$&${+12773376}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{156549120}}$&$\frac{351}{5}$&$49061376$&${-12773376}$&${12}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 157794000}$&$\frac{212}{3}$&$49780250$&${+54230000}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{157794000}}$&$\frac{212}{3}$&$49780250$&${-54230000}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,0,0,1)$&${\bf 159279120}$&$\frac{1012}{15}$&$47973354$&${-26446992}$&${1}$&C\\
$(1,0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{159279120}}$&$\frac{1012}{15}$&$47973354$&${+26446992}$&${14}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 162249360}$&$\frac{474}{5}$&$68666247$&${+155109654}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{162249360}}$&$\frac{474}{5}$&$68666247$&${-155109654}$&${9}$&C\\
$(6,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 162954792}$&$90$&$\frac{130945815}{2}$&${+133315875}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,6)$&${\bf \overline{162954792}}$&${90}$&$\frac{130945815}{2}$&${-133315875}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1,3)$&${\bf 163257120}$&$\frac{371}{5}$&$54078921$&${-85100544}$&${3}$&C\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{163257120}}$&$\frac{371}{5}$&$54078921$&${+85100544}$&${12}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 163363200}$&$\frac{194}{3}$&$47161400$&${+9218000}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{163363200}}$&$\frac{194}{3}$&$47161400$&${-9218000}$&${10}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 164600800}$&$\frac{414}{5}$&$60843510$&${+84819420}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{164600800}}$&$\frac{414}{5}$&$60843510$&${-84819420}$&${9}$&C\\
$(4,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 165335625}$&$\frac{1168}{15}$&$\frac{114947625}{2}$&${+89140875}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{165335625}}$&$\frac{1168}{15}$&$\frac{114947625}{2}$&${-89140875}$&${13}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,1,0,2)$&${\bf 165405240}$&$\frac{346}{5}$&$\frac{102196809}{2}$&${-61561863}$&${3}$&C\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{165405240}}$&$\frac{346}{5}$&$\frac{102196809}{2}$&${+61561863}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,2,1)$&${\bf 165405240'}$&$\frac{356}{5}$&$52575237$&${-69620958}$&${3}$&C\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{165405240'}}$&$\frac{356}{5}$&$52575237$&${+69620958}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,4)$&${\bf 165405240''}$&$\frac{374}{5}$&$\frac{110467071}{2}$&${-77631939}$&${6}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{165405240''}}$&$\frac{374}{5}$&$\frac{110467071}{2}$&${+77631939}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,1,0,0,0,0,1)$&${\bf 166863840}$&$\frac{1057}{15}$&$52492583$&${-29647904}$&${1}$&C\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{166863840}}$&$\frac{1057}{15}$&$52492583$&${+29647904}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,8)$&${\bf 168489720}$&$\frac{646}{5}$&$\frac{194364927}{2}$&${-364128939}$&${3}$&C\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{168489720}}$&$\frac{646}{5}$&$\frac{194364927}{2}$&${+364128939}$&${12}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 170170000}$&$\frac{354}{5}$&$53785875$&${+42396750}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{170170000}}$&$\frac{354}{5}$&$53785875$&${-42396750}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,2,0,0)$&${\bf 170170000'}$&$\frac{366}{5}$&$55609125$&${-66305250}$&${3}$&C\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{170170000'}}$&$\frac{366}{5}$&$55609125$&${+66305250}$&${12}$&C\\
$(1,0,0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 170340170}$&$\frac{336}{5}$&$51102051$&${-594594}$&${3}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,1)$&${\bf \overline{170340170}}$&$\frac{336}{5}$&$51102051$&${+594594}$&${12}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,1,0)$&${\bf 171531360}$&$\frac{1018}{15}$&$51969918$&${+21772212}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{171531360}}$&$\frac{1018}{15}$&$51969918$&${-21772212}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 171531360'}$&$\frac{1057}{15}$&$53960907$&${+44366784}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{171531360'}}$&$\frac{1057}{15}$&$53960907$&${-44366784}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,0,3)$&${\bf 171949050}$&$\frac{1192}{15}$&$\frac{122001945}{2}$&${-112480095}$&${4}$&C\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{171949050}}$&$\frac{1192}{15}$&$\frac{122001945}{2}$&${+112480095}$&${11}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 173759040}$&$\frac{1003}{15}$&$51869142$&${+5291208}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{173759040}}$&$\frac{1003}{15}$&$51869142$&${-5291208}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1,3)$&${\bf 174594420}$&$\frac{1108}{15}$&$\frac{115149177}{2}$&${-82013481}$&${2}$&C\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{174594420}}$&$\frac{1108}{15}$&$\frac{115149177}{2}$&${+82013481}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,4,0,0)$&${\bf 176729280}$&$\frac{456}{5}$&$71954064$&${-134791776}$&${3}$&C\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{176729280}}$&$\frac{456}{5}$&$71954064$&${+134791776}$&${12}$&C\\
$(1,0,0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 176976800}$&$\frac{351}{5}$&$55463265$&${-2934360}$&${3}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,1)$&${\bf \overline{176976800}}$&$\frac{351}{5}$&$55463265$&${+2934360}$&${12}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 177006375}$&$\frac{1168}{15}$&$\frac{123061575}{2}$&${-28139475}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{177006375}}$&$\frac{1168}{15}$&$\frac{123061575}{2}$&${+28139475}$&${13}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 177578940}$&$\frac{1012}{15}$&$\frac{106970171}{2}$&${+28626521}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{177578940}}$&$\frac{1012}{15}$&$\frac{106970171}{2}$&${-28626521}$&${14}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 178017840}$&$\frac{1012}{15}$&$53617278$&${-10139844}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{178017840}}$&$\frac{1012}{15}$&$53617278$&${+10139844}$&${14}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,2,1)$&${\bf 178214400}$&$\frac{1063}{15}$&$56381520$&${-65958720}$&${2}$&C\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{178214400}}$&$\frac{1063}{15}$&$56381520$&${+65958720}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,0,0,2)$&${\bf 179189010}$&$\frac{376}{5}$&$\frac{120312621}{2}$&${-77247027}$&${3}$&C\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{179189010}}$&$\frac{376}{5}$&$\frac{120312621}{2}$&${+77247027}$&${12}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 179520000}$&$\frac{1057}{15}$&$56474000$&${-2288000}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{179520000}}$&$\frac{1057}{15}$&$56474000$&${+2288000}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,3,3)$&${\bf 179885160}$&$\frac{1318}{15}$&$\frac{141124191}{2}$&${-159872403}$&${7}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{179885160}}$&$\frac{1318}{15}$&$\frac{141124191}{2}$&${+159872403}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,1,0,2)$&${\bf 180442080}$&$\frac{1033}{15}$&$55475199$&${-58078944}$&${2}$&C\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{180442080}}$&$\frac{1033}{15}$&$55475199$&${+58078944}$&${13}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,4)$&${\bf 181764000}$&$\frac{371}{5}$&$60209325$&${-57736800}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{181764000}}$&$\frac{371}{5}$&$60209325$&${+57736800}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,3,0)$&${\bf 182327040}$&$\frac{1183}{15}$&$64194312$&${-109536672}$&${7}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{182327040}}$&$\frac{1183}{15}$&$64194312$&${+109536672}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 183324141}$&$80$&$\frac{130945815}{2}$&${+79989525}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{183324141}}$&${80}$&$\frac{130945815}{2}$&${-79989525}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 183412320}$&$\frac{982}{15}$&$53604434$&${+20986108}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{183412320}}$&$\frac{982}{15}$&$53604434$&${-20986108}$&${14}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,1,0,1)$&${\bf 187387200}$&$\frac{958}{15}$&$53427660$&${-7395960}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{187387200}}$&$\frac{958}{15}$&$53427660$&${+7395960}$&${13}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,6)$&${\bf 188024760}$&$\frac{1378}{15}$&$\frac{154225071}{2}$&${-174054573}$&${2}$&C\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{188024760}}$&$\frac{1378}{15}$&$\frac{154225071}{2}$&${+174054573}$&${13}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 189143955}$&$\frac{1072}{15}$&$\frac{120691857}{2}$&${-3969537}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{189143955}}$&$\frac{1072}{15}$&$\frac{120691857}{2}$&${+3969537}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 192192000}$&$\frac{351}{5}$&$60231600$&${+51321600}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{192192000}}$&$\frac{351}{5}$&$60231600$&${-51321600}$&${12}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 193993800}$&$\frac{1282}{15}$&$\frac{148035745}{2}$&${+144950905}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{193993800}}$&$\frac{1282}{15}$&$\frac{148035745}{2}$&${-144950905}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 193993800'}$&$\frac{1318}{15}$&$\frac{152192755}{2}$&${+125518085}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{193993800'}}$&$\frac{1318}{15}$&$\frac{152192755}{2}$&${-125518085}$&${13}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 193993800''}$&$\frac{1978}{15}$&$\frac{228404605}{2}$&${-399918365}$&${7}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{193993800''}}$&$\frac{1978}{15}$&$\frac{228404605}{2}$&${+399918365}$&${8}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,1,0,0)$&${\bf 194922000}$&$\frac{212}{3}$&$61493250$&${+28717500}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{194922000}}$&$\frac{212}{3}$&$61493250$&${-28717500}$&${10}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 195116922}$&$\frac{200}{3}$&$\frac{116141025}{2}$&${+22597575}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{195116922}}$&$\frac{200}{3}$&$\frac{116141025}{2}$&${-22597575}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,1,2)$&${\bf 197520960}$&$\frac{1033}{15}$&$60725938$&${-75812128}$&${7}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{197520960}}$&$\frac{1033}{15}$&$60725938$&${+75812128}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,1,1,0)$&${\bf 199098900}$&$\frac{1048}{15}$&$62099895$&${-73135920}$&${7}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,2)$&${\bf 199098900'}$&$\frac{1048}{15}$&$62099895$&${+13736580}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{199098900'}}$&$\frac{1048}{15}$&$62099895$&${-13736580}$&${8}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{199098900}}$&$\frac{1048}{15}$&$62099895$&${+73135920}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,6)$&${\bf 199536480}$&$\frac{1372}{15}$&$81477396$&${-173593728}$&${1}$&C\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{199536480}}$&$\frac{1372}{15}$&$81477396$&${+173593728}$&${14}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 200491200}$&$\frac{361}{5}$&$64622610$&${+62723160}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{200491200}}$&$\frac{361}{5}$&$64622610$&${-62723160}$&${12}$&C\\
$(0,1,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 202718880}$&$\frac{1078}{15}$&$65038974$&${-21345324}$&${7}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,1,0)$&${\bf \overline{202718880}}$&$\frac{1078}{15}$&$65038974$&${+21345324}$&${8}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 203490000}$&$\frac{338}{3}$&$102350625$&${+230493750}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{203490000}}$&$\frac{338}{3}$&$102350625$&${-230493750}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,6)$&${\bf 203693490}$&$\frac{1552}{15}$&$94086993$&${-289077096}$&${4}$&C\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{203693490}}$&$\frac{1552}{15}$&$94086993$&${+289077096}$&${11}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 204204000}$&$\frac{988}{15}$&$60045700$&${-8285200}$&${7}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{204204000}}$&$\frac{988}{15}$&$60045700$&${+8285200}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,2,0)$&${\bf 206756550}$&$\frac{344}{5}$&$\frac{127007595}{2}$&${-56894805}$&${6}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{206756550}}$&$\frac{344}{5}$&$\frac{127007595}{2}$&${+56894805}$&${9}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 210038400}$&$\frac{329}{5}$&$61698780$&${+1924560}$&${6}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{210038400}}$&$\frac{329}{5}$&$61698780$&${-1924560}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,3,0,2)$&${\bf 211629600}$&$\frac{1282}{15}$&$80746770$&${-165061740}$&${4}$&C\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{211629600}}$&$\frac{1282}{15}$&$80746770$&${+165061740}$&${11}$&C\\
$(1,0,0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 212372160}$&$\frac{1027}{15}$&$64912562$&${+17195464}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,1)$&${\bf \overline{212372160}}$&$\frac{1027}{15}$&$64912562$&${-17195464}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,7)$&${\bf 213393180}$&$\frac{516}{5}$&$\frac{196626573}{2}$&${-281004471}$&${3}$&C\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{213393180}}$&$\frac{516}{5}$&$\frac{196626573}{2}$&${+281004471}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,5)$&${\bf 216038550}$&$\frac{1432}{15}$&$\frac{184147145}{2}$&${-245220745}$&${4}$&C\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{216038550}}$&$\frac{1432}{15}$&$\frac{184147145}{2}$&${+245220745}$&${11}$&C\\
$(1,0,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 219008790}$&$\frac{1072}{15}$&$69874233$&${+17573556}$&${1}$&C\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,1)$&${\bf \overline{219008790}}$&$\frac{1072}{15}$&$69874233$&${-17573556}$&${14}$&C\\
$(3,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 222211080}$&$\frac{1078}{15}$&$\frac{142585443}{2}$&${+79244991}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{222211080}}$&$\frac{1078}{15}$&$\frac{142585443}{2}$&${-79244991}$&${13}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,4)$&${\bf 222768000}$&$\frac{227}{3}$&$75250500$&${-93270000}$&${5}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{222768000}}$&$\frac{227}{3}$&$75250500$&${+93270000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,8)$&${\bf 223092870}$&$\frac{576}{5}$&$114733476$&${-378464724}$&${3}$&C\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{223092870}}$&$\frac{576}{5}$&$114733476$&${+378464724}$&${12}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 223092870'}$&$\frac{2008}{15}$&$\frac{266649097}{2}$&${-446873141}$&${7}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{223092870'}}$&$\frac{2008}{15}$&$\frac{266649097}{2}$&${+446873141}$&${8}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 223404480}$&$\frac{329}{5}$&$65625066$&${+47536632}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{223404480}}$&$\frac{329}{5}$&$65625066$&${-47536632}$&${9}$&C\\
$(1,0,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 225266184}$&$70$&$\frac{140791365}{2}$&${+28667925}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,1,0,0,0,0,1)$&${\bf \overline{225266184}}$&${70}$&$\frac{140791365}{2}$&${-28667925}$&${0}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 226709280}$&$\frac{1117}{15}$&$75367341$&${+33688872}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{226709280}}$&$\frac{1117}{15}$&$75367341$&${-33688872}$&${14}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,4)$&${\bf 229729500}$&$\frac{1132}{15}$&$\frac{154793925}{2}$&${-84231675}$&${4}$&C\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{229729500}}$&$\frac{1132}{15}$&$\frac{154793925}{2}$&${+84231675}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,1,1)$&${\bf 231678720}$&$\frac{1147}{15}$&$79087944$&${-128133408}$&${4}$&C\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{231678720}}$&$\frac{1147}{15}$&$79087944$&${+128133408}$&${11}$&C\\
$(1,0,0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 232282050}$&$\frac{1048}{15}$&$\frac{144899755}{2}$&${+7892885}$&${2}$&C\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,1)$&${\bf \overline{232282050}}$&$\frac{1048}{15}$&$\frac{144899755}{2}$&${-7892885}$&${13}$&C\\
$(2,2,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 232792560}$&$\frac{1108}{15}$&$76766118$&${+93796692}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{232792560}}$&$\frac{1108}{15}$&$76766118$&${-93796692}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1,4)$&${\bf 232792560'}$&$\frac{1252}{15}$&$86742942$&${-190427424}$&${4}$&C\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{232792560'}}$&$\frac{1252}{15}$&$86742942$&${+190427424}$&${11}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 234950625}$&$\frac{1072}{15}$&$\frac{149920875}{2}$&${+12018375}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{234950625}}$&$\frac{1072}{15}$&$\frac{149920875}{2}$&${-12018375}$&${14}$&C\\
$(2,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 235855620}$&$\frac{1108}{15}$&$\frac{155552397}{2}$&${-11055891}$&${7}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,2)$&${\bf \overline{235855620}}$&$\frac{1108}{15}$&$\frac{155552397}{2}$&${+11055891}$&${8}$&C\\
$(0,1,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 236505360}$&$\frac{1012}{15}$&$71233162$&${+38125724}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,0,1,0)$&${\bf \overline{236505360}}$&$\frac{1012}{15}$&$71233162$&${-38125724}$&${14}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 238043520}$&$\frac{1078}{15}$&$76372296$&${+6992304}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{238043520}}$&$\frac{1078}{15}$&$76372296$&${-6992304}$&${13}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 238918680}$&$\frac{982}{15}$&$\frac{139653657}{2}$&${+4194333}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{238918680}}$&$\frac{982}{15}$&$\frac{139653657}{2}$&${-4194333}$&${11}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 238918680'}$&$\frac{1018}{15}$&$\frac{144773343}{2}$&${+4263831}$&${7}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{238918680'}}$&$\frac{1018}{15}$&$\frac{144773343}{2}$&${-4263831}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,0,1,0)$&${\bf 238918680''}$&$\frac{356}{5}$&$75942009$&${-83189106}$&${3}$&C\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{238918680''}}$&$\frac{356}{5}$&$75942009$&${+83189106}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,5,0)$&${\bf 239846880}$&$\frac{474}{5}$&$101506626$&${-215478468}$&${6}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{239846880}}$&$\frac{474}{5}$&$101506626$&${+215478468}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 240332400}$&$\frac{1132}{15}$&$80969130$&${+87213060}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,3,0)$&${\bf \overline{240332400}}$&$\frac{1132}{15}$&$80969130$&${-87213060}$&${14}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,2,0)$&${\bf 240589440}$&$\frac{341}{5}$&$73250892$&${-30757968}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{240589440}}$&$\frac{341}{5}$&$73250892$&${+30757968}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,2,0,1)$&${\bf 240589440'}$&$\frac{1177}{15}$&$84277908$&${-143150976}$&${4}$&C\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{240589440'}}$&$\frac{1177}{15}$&$84277908$&${+143150976}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 242569600}$&$72$&$77968800$&${+58212000}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,2,0,0)$&${\bf \overline{242569600}}$&${72}$&$77968800$&${-58212000}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 243002760}$&$\frac{1042}{15}$&$\frac{150719569}{2}$&${+1061599}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{243002760}}$&$\frac{1042}{15}$&$\frac{150719569}{2}$&${-1061599}$&${14}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 247767520}$&$\frac{339}{5}$&$74993919$&${+16864848}$&${6}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{247767520}}$&$\frac{339}{5}$&$74993919$&${-16864848}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,1,2)$&${\bf 250699680}$&$\frac{1018}{15}$&$75956034$&${-37727844}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{250699680}}$&$\frac{1018}{15}$&$75956034$&${+37727844}$&${13}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 252349020}$&$\frac{364}{5}$&$\frac{164026863}{2}$&${+88746273}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{252349020}}$&$\frac{364}{5}$&$\frac{164026863}{2}$&${-88746273}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,1,0,1)$&${\bf 252972720}$&$\frac{334}{5}$&$75440079$&${-56918862}$&${6}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{252972720}}$&$\frac{334}{5}$&$75440079$&${+56918862}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,0,3)$&${\bf 254592000}$&$\frac{1183}{15}$&$89637600$&${-158505600}$&${7}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{254592000}}$&$\frac{1183}{15}$&$89637600$&${+158505600}$&${8}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 255194225}$&$\frac{336}{5}$&$\frac{153116535}{2}$&${+43648605}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{255194225}}$&$\frac{336}{5}$&$\frac{153116535}{2}$&${-43648605}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,2,0,0)$&${\bf 255255000}$&$\frac{1108}{15}$&$84173375$&${-86490250}$&${2}$&C\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{255255000}}$&$\frac{1108}{15}$&$84173375$&${+86490250}$&${13}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 255615360}$&$\frac{1063}{15}$&$80868788$&${+67391632}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{255615360}}$&$\frac{1063}{15}$&$80868788$&${-67391632}$&${8}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 256183200}$&$\frac{1378}{15}$&$105065610$&${+137314140}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{256183200}}$&$\frac{1378}{15}$&$105065610$&${-137314140}$&${13}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 256756500}$&$\frac{212}{3}$&$\frac{162001125}{2}$&${-29390625}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{256756500}}$&$\frac{212}{3}$&$\frac{162001125}{2}$&${+29390625}$&${10}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 257188750}$&$\frac{384}{5}$&$88179000$&${+131969250}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{257188750}}$&$\frac{384}{5}$&$88179000$&${-131969250}$&${9}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 257923575}$&$\frac{1072}{15}$&$\frac{164579805}{2}$&${+84618495}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{257923575}}$&$\frac{1072}{15}$&$\frac{164579805}{2}$&${-84618495}$&${11}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 258658400}$&$\frac{339}{5}$&$78290355$&${+40178160}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{258658400}}$&$\frac{339}{5}$&$78290355$&${-40178160}$&${9}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 259771050}$&$\frac{424}{5}$&$\frac{196683795}{2}$&${+194500845}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{259771050}}$&$\frac{424}{5}$&$\frac{196683795}{2}$&${-194500845}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,0,1,0,0,1)$&${\bf 260112384}$&$65$&$75479040$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,12)$&${\bf 260757900}$&$\frac{2632}{15}$&$204260355$&${-948954240}$&${1}$&C\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{260757900}}$&$\frac{2632}{15}$&$204260355$&${+948954240}$&${14}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 263894400}$&$\frac{1057}{15}$&$83016780$&${+71480640}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{263894400}}$&$\frac{1057}{15}$&$83016780$&${-71480640}$&${11}$&C\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 265182525}$&$\frac{3808}{15}$&$300540195$&${+1732525830}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,17)$&${\bf \overline{265182525}}$&$\frac{3808}{15}$&$300540195$&${-1732525830}$&${13}$&C\\
$(0,1,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 266826560}$&$\frac{336}{5}$&$80047968$&${+28174608}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{266826560}}$&$\frac{336}{5}$&$80047968$&${-28174608}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 267540000}$&$\frac{1258}{15}$&$100168250$&${+465500}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{267540000}}$&$\frac{1258}{15}$&$100168250$&${-465500}$&${13}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 271591320}$&$\frac{1138}{15}$&$\frac{183970787}{2}$&${-53775491}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{271591320}}$&$\frac{1138}{15}$&$\frac{183970787}{2}$&${+53775491}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,0,3)$&${\bf 271591320'}$&$\frac{1162}{15}$&$\frac{187850663}{2}$&${-170221513}$&${4}$&C\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{271591320'}}$&$\frac{1162}{15}$&$\frac{187850663}{2}$&${+170221513}$&${11}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 282676680}$&$\frac{1162}{15}$&$\frac{195518037}{2}$&${+131180313}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{282676680}}$&$\frac{1162}{15}$&$\frac{195518037}{2}$&${-131180313}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,1,0,0)$&${\bf 283162880}$&$\frac{381}{5}$&$96325944$&${-120216096}$&${3}$&C\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{283162880}}$&$\frac{381}{5}$&$96325944$&${+120216096}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,5)$&${\bf 285699960}$&$\frac{1402}{15}$&$\frac{238423419}{2}$&${-314388459}$&${4}$&C\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{285699960}}$&$\frac{1402}{15}$&$\frac{238423419}{2}$&${+314388459}$&${11}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,2,0)$&${\bf 285885600}$&$\frac{209}{3}$&$88913825$&${-64603000}$&${5}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{285885600}}$&$\frac{209}{3}$&$88913825$&${+64603000}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,2,0,0)$&${\bf 285885600'}$&$\frac{1102}{15}$&$93763670$&${-82188260}$&${1}$&C\\
$(0,0,2,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{285885600'}}$&$\frac{1102}{15}$&$93763670$&${+82188260}$&${14}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 286416000}$&$\frac{434}{5}$&$110986200$&${+227156400}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{286416000}}$&$\frac{434}{5}$&$110986200$&${-227156400}$&${9}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 287185080}$&$\frac{354}{5}$&$\frac{181541997}{2}$&${+90346347}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{287185080}}$&$\frac{354}{5}$&$\frac{181541997}{2}$&${-90346347}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,1,0,2)$&${\bf 288219360}$&$\frac{1078}{15}$&$92470378$&${-124666828}$&${7}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{288219360}}$&$\frac{1078}{15}$&$92470378$&${+124666828}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf 288943200}$&$83$&$107063775$&${+107163000}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{288943200}}$&${83}$&$107063775$&${-107163000}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,3,0)$&${\bf 289289000}$&$\frac{396}{5}$&$102284325$&${-161315550}$&${3}$&C\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{289289000}}$&$\frac{396}{5}$&$102284325$&${+161315550}$&${12}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 290990700}$&$\frac{1012}{15}$&$\frac{175287255}{2}$&${+22531245}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{290990700}}$&$\frac{1012}{15}$&$\frac{175287255}{2}$&${-22531245}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,13)$&${\bf 291216800}$&$\frac{891}{5}$&$231673365$&${-1050582960}$&${3}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{291216800}}$&$\frac{891}{5}$&$231673365$&${+1050582960}$&${12}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 291301920}$&$\frac{374}{5}$&$97274034$&${+85709988}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{291301920}}$&$\frac{374}{5}$&$97274034$&${-85709988}$&${9}$&C\\
$(1,1,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 294053760}$&$\frac{1033}{15}$&$90404028$&${+76424832}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{294053760}}$&$\frac{1033}{15}$&$90404028$&${-76424832}$&${13}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 295525620}$&$\frac{1372}{15}$&$\frac{241345923}{2}$&${+170740707}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{295525620}}$&$\frac{1372}{15}$&$\frac{241345923}{2}$&${-170740707}$&${11}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 296881200}$&$\frac{394}{5}$&$104438565$&${+135280530}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{296881200}}$&$\frac{394}{5}$&$104438565$&${-135280530}$&${9}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 297024000}$&$\frac{1093}{15}$&$96621200$&${+61100800}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{297024000}}$&$\frac{1093}{15}$&$96621200$&${-61100800}$&${8}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 299304720}$&$\frac{434}{5}$&$115980579$&${+206906238}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{299304720}}$&$\frac{434}{5}$&$115980579$&${-206906238}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,1,1)$&${\bf 299808600}$&$\frac{1138}{15}$&$\frac{203084635}{2}$&${-155697305}$&${7}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{299808600}}$&$\frac{1138}{15}$&$\frac{203084635}{2}$&${+155697305}$&${8}$&C\\
$(2,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 300179880}$&$\frac{1042}{15}$&$\frac{186182997}{2}$&${+66799887}$&${1}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,2,0)$&${\bf 300179880'}$&$\frac{1042}{15}$&$\frac{186182997}{2}$&${-52651137}$&${4}$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{300179880'}}$&$\frac{1042}{15}$&$\frac{186182997}{2}$&${+52651137}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,2)$&${\bf \overline{300179880}}$&$\frac{1042}{15}$&$\frac{186182997}{2}$&${-66799887}$&${14}$&C\\
$(7,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 301260960}$&$\frac{1513}{15}$&$135657093$&${+314613552}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,7)$&${\bf \overline{301260960}}$&$\frac{1513}{15}$&$135657093$&${-314613552}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,1,1,0,0,1)$&${\bf 301916160}$&$\frac{349}{5}$&$94079232$&${-79128576}$&${6}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{301916160}}$&$\frac{349}{5}$&$94079232$&${+79128576}$&${9}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,3)$&${\bf 302630328}$&$\frac{230}{3}$&$\frac{207157665}{2}$&${-7132125}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{302630328}}$&$\frac{230}{3}$&$\frac{207157665}{2}$&${+7132125}$&${10}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 302964480}$&$\frac{1087}{15}$&$98012616$&${+97999968}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{302964480}}$&$\frac{1087}{15}$&$98012616$&${-97999968}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,2,0)$&${\bf 302964480'}$&$\frac{1207}{15}$&$108832776$&${-197375712}$&${4}$&C\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{302964480'}}$&$\frac{1207}{15}$&$108832776$&${+197375712}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 306306000}$&$\frac{1048}{15}$&$95538300$&${+23773200}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{306306000}}$&$\frac{1048}{15}$&$95538300$&${-23773200}$&${13}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 306306000'}$&$\frac{218}{3}$&$99367125$&${-16871250}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{306306000'}}$&$\frac{218}{3}$&$99367125$&${+16871250}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,1,0,1)$&${\bf 306633600}$&$\frac{331}{5}$&$90621180$&${-24261120}$&${3}$&C\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{306633600}}$&$\frac{331}{5}$&$90621180$&${+24261120}$&${12}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 307077120}$&$\frac{1027}{15}$&$93859584$&${+21245952}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{307077120}}$&$\frac{1027}{15}$&$93859584$&${-21245952}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,0,0,2)$&${\bf 309709400}$&$\frac{366}{5}$&$\frac{202417215}{2}$&${-127432305}$&${3}$&C\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{309709400}}$&$\frac{366}{5}$&$\frac{202417215}{2}$&${+127432305}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,2,2)$&${\bf 310390080}$&$\frac{1192}{15}$&$110114576$&${-209812592}$&${4}$&C\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{310390080}}$&$\frac{1192}{15}$&$110114576$&${+209812592}$&${11}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 311220000}$&$\frac{1177}{15}$&$109019625$&${+163362000}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{311220000}}$&$\frac{1177}{15}$&$109019625$&${-163362000}$&${11}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 313267500}$&$\frac{344}{5}$&$96217875$&${+82377000}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{313267500}}$&$\frac{344}{5}$&$96217875$&${-82377000}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,1,4)$&${\bf 319072320}$&$\frac{1273}{15}$&$120886626$&${-261067296}$&${7}$&C\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{319072320}}$&$\frac{1273}{15}$&$120886626$&${+261067296}$&${8}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 319795840}$&$\frac{414}{5}$&$118210248$&${+206652816}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{319795840}}$&$\frac{414}{5}$&$118210248$&${-206652816}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3,6)$&${\bf 320338480}$&$\frac{606}{5}$&$173325999$&${-583271766}$&${3}$&C\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{320338480}}$&$\frac{606}{5}$&$173325999$&${+583271766}$&${12}$&C\\
$(2,0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 325798200}$&$\frac{346}{5}$&$\frac{201296745}{2}$&${+54066285}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{325798200}}$&$\frac{346}{5}$&$\frac{201296745}{2}$&${-54066285}$&${12}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 326726400}$&$\frac{206}{3}$&$100157200$&${+38236000}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{326726400}}$&$\frac{206}{3}$&$100157200$&${-38236000}$&${10}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 329460000}$&$\frac{546}{5}$&$160611750$&${+222385500}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{329460000}}$&$\frac{546}{5}$&$160611750$&${-222385500}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,2,1)$&${\bf 329789460}$&$\frac{1108}{15}$&$\frac{217504001}{2}$&${-159355603}$&${7}$&C\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{329789460}}$&$\frac{1108}{15}$&$\frac{217504001}{2}$&${+159355603}$&${8}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 329789460'}$&$\frac{444}{5}$&$\frac{261475929}{2}$&${+242609499}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{329789460'}}$&$\frac{444}{5}$&$\frac{261475929}{2}$&${-242609499}$&${9}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 331808400}$&$\frac{364}{5}$&$107837730$&${+85322160}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{331808400}}$&$\frac{364}{5}$&$107837730$&${-85322160}$&${9}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 332560800}$&$\frac{329}{3}$&$162816225$&${+406923000}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{332560800}}$&$\frac{329}{3}$&$162816225$&${-406923000}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,5)$&${\bf 333316620}$&$\frac{424}{5}$&$126184149$&${-240065532}$&${6}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{333316620}}$&$\frac{424}{5}$&$126184149$&${+240065532}$&${9}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 335495160}$&$\frac{1078}{15}$&$\frac{215276061}{2}$&${-71922543}$&${7}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{335495160}}$&$\frac{1078}{15}$&$\frac{215276061}{2}$&${+71922543}$&${8}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 336117600}$&$\frac{359}{5}$&$107737695$&${-54849960}$&${6}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{336117600}}$&$\frac{359}{5}$&$107737695$&${+54849960}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,7)$&${\bf 336979440}$&$\frac{524}{5}$&$157658238$&${-448550784}$&${6}$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{336979440}}$&$\frac{524}{5}$&$157658238$&${+448550784}$&${9}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 337075200}$&$\frac{1207}{15}$&$121086240$&${+192213120}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{337075200}}$&$\frac{1207}{15}$&$121086240$&${-192213120}$&${11}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 339951040}$&$\frac{609}{5}$&$184848378$&${+563803416}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{339951040}}$&$\frac{609}{5}$&$184848378$&${-563803416}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,1,1)$&${\bf 343062720}$&$\frac{1117}{15}$&$114047934$&${-180338928}$&${4}$&C\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{343062720}}$&$\frac{1117}{15}$&$114047934$&${+180338928}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,1,3)$&${\bf 343062720'}$&$\frac{1153}{15}$&$117723606$&${-201195456}$&${7}$&C\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{343062720'}}$&$\frac{1153}{15}$&$117723606$&${+201195456}$&${8}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 343062720''}$&$\frac{1168}{15}$&$119255136$&${-47053776}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{343062720''}}$&$\frac{1168}{15}$&$119255136$&${+47053776}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,10)$&${\bf 343219800}$&$\frac{2158}{15}$&$\frac{440874005}{2}$&${-877974515}$&${2}$&C\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{343219800}}$&$\frac{2158}{15}$&$\frac{440874005}{2}$&${+877974515}$&${13}$&C\\
$(0,0,1,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 346528000}$&$\frac{351}{5}$&$108599400$&${+54734400}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{346528000}}$&$\frac{351}{5}$&$108599400$&${-54734400}$&${12}$&C\\
$(4,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 349188840}$&$\frac{1222}{15}$&$\frac{253993311}{2}$&${+198579051}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,4)$&${\bf \overline{349188840}}$&$\frac{1222}{15}$&$\frac{253993311}{2}$&${-198579051}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0,4)$&${\bf 352716000}$&$\frac{1297}{15}$&$136152575$&${-304942400}$&${4}$&C\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{352716000}}$&$\frac{1297}{15}$&$136152575$&${+304942400}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,2,4)$&${\bf 352716000'}$&$\frac{1462}{15}$&$153473450$&${-417716900}$&${4}$&C\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{352716000'}}$&$\frac{1462}{15}$&$153473450$&${+417716900}$&${11}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,1,0,1)$&${\bf 356928000}$&$\frac{203}{3}$&$107822000$&${-62920000}$&${5}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{356928000}}$&$\frac{203}{3}$&$107822000$&${+62920000}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 359399040}$&$\frac{1048}{15}$&$112098272$&${-30089312}$&${7}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,1,0)$&${\bf \overline{359399040}}$&$\frac{1048}{15}$&$112098272$&${+30089312}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,3,1)$&${\bf 359770320}$&$\frac{1282}{15}$&$137269509$&${-288453858}$&${4}$&C\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{359770320}}$&$\frac{1282}{15}$&$137269509$&${+288453858}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,2,1)$&${\bf 359770320'}$&$\frac{1312}{15}$&$140481744$&${-300924888}$&${4}$&C\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{359770320'}}$&$\frac{1312}{15}$&$140481744$&${+300924888}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,3,2)$&${\bf 359770320''}$&$\frac{1402}{15}$&$150118449$&${-369733578}$&${4}$&C\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{359770320''}}$&$\frac{1402}{15}$&$150118449$&${+369733578}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 361093005}$&$\frac{1168}{15}$&$\frac{251045613}{2}$&${+68639571}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{361093005}}$&$\frac{1168}{15}$&$\frac{251045613}{2}$&${-68639571}$&${13}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 362121760}$&$\frac{354}{5}$&$114456342$&${+74419884}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,1,2)$&${\bf 362121760'}$&$\frac{354}{5}$&$114456342$&${-123085116}$&${6}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{362121760'}}$&$\frac{354}{5}$&$114456342$&${+123085116}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{362121760}}$&$\frac{354}{5}$&$114456342$&${-74419884}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,9)$&${\bf 362163750}$&$\frac{392}{3}$&$\frac{422524375}{2}$&${-755190625}$&${5}$&C\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{362163750}}$&$\frac{392}{3}$&$\frac{422524375}{2}$&${+755190625}$&${10}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 364504140}$&$\frac{1048}{15}$&$113690577$&${-3518592}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{364504140}}$&$\frac{1048}{15}$&$113690577$&${+3518592}$&${13}$&C\\
$(0,1,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 364893984}$&$70$&$114029370$&${+72972900}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,0,1,0)$&${\bf \overline{364893984}}$&${70}$&$114029370$&${-72972900}$&${0}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf 367765216}$&$90$&$147762810$&${+60174900}$&${0}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{367765216}}$&${90}$&$147762810$&${-60174900}$&${0}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 368402580}$&$\frac{424}{5}$&$139466691$&${+216897912}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{368402580}}$&$\frac{424}{5}$&$139466691$&${-216897912}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,0,1,0)$&${\bf 371651280}$&$\frac{1078}{15}$&$119238119$&${-110704594}$&${2}$&C\\
%$(0,1,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{371651280}}$&$\frac{1078}{15}$&$119238119$&${+110704594}$&${13}$&C\\
%$(1,0,0,0,0,0,0,0,0,0,1,2,0,0)$&${\bf 371651280'}$&$\frac{384}{5}$&$127423296$&${-149837688}$&${6}$&C\\
%$(0,0,2,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{371651280'}}$&$\frac{384}{5}$&$127423296$&${+149837688}$&${9}$&C\\
%$(0,0,0,0,0,0,0,0,0,1,2,0,0,0)$&${\bf 371651280''}$&$\frac{1228}{15}$&$135829694$&${-159803644}$&${2}$&C\\
%$(0,0,0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{371651280''}}$&$\frac{1228}{15}$&$135829694$&${+159803644}$&${13}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,5,2)$&${\bf 373607640}$&$\frac{556}{5}$&$185469507$&${-521323938}$&${3}$&C\\
%$(2,5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{373607640}}$&$\frac{556}{5}$&$185469507$&${+521323938}$&${12}$&C\\
%$(1,1,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 374250240}$&$\frac{1027}{15}$&$114391368$&${+87129504}$&${4}$&C\\
%$(0,0,1,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{374250240}}$&$\frac{1027}{15}$&$114391368$&${-87129504}$&${11}$&C\\
%$(1,0,0,0,0,0,0,0,0,2,0,0,0,1)$&${\bf 374774400}$&$\frac{221}{3}$&$123251700$&${-89232000}$&${5}$&C\\
%$(1,0,0,0,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{374774400}}$&$\frac{221}{3}$&$123251700$&${+89232000}$&${10}$&C\\
%$(1,0,0,0,0,0,0,0,0,0,0,0,2,6)$&${\bf 378581840}$&$\frac{534}{5}$&$180502413$&${-520170714}$&${6}$&C\\
%$(6,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{378581840}}$&$\frac{534}{5}$&$180502413$&${+520170714}$&${9}$&C\\
%$(0,3,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 378705600}$&$78$&$131870700$&${+152847000}$&${0}$&C\\
%$(0,0,0,0,0,1,0,0,0,0,0,0,3,0)$&${\bf \overline{378705600}}$&${78}$&$131870700$&${-152847000}$&${0}$&C\\
%$(2,0,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 379209600}$&$\frac{374}{5}$&$126628920$&${+158455440}$&${6}$&C\\
%$(0,1,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{379209600}}$&$\frac{374}{5}$&$126628920$&${-158455440}$&${9}$&C\\
%$(1,0,0,0,0,0,1,0,0,0,0,1,0,1)$&${\bf 379459080}$&$\frac{1012}{15}$&$114289461$&${-47884122}$&${4}$&C\\
%$(1,0,1,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{379459080}}$&$\frac{1012}{15}$&$114289461$&${+47884122}$&${11}$&C\\
%$(5,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf 381180800}$&$87$&$148047900$&${+99792000}$&${0}$&C\\
%$(1,2,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{381180800}}$&${87}$&$148047900$&${-99792000}$&${0}$&C\\
%$(4,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 384274800}$&$\frac{1348}{15}$&$154167390$&${+79194060}$&${2}$&C\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{384274800}}$&$\frac{1348}{15}$&$154167390$&${-79194060}$&${13}$&C\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 15}

{\small 
\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_{15}$}
\label{Table:Representations-A15}\\
\hline\hline
%
$\mathfrak{su}_{16}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A15} (continued)}\\\hline\hline
%
$\mathfrak{su}_{16}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16}$&$\frac{255}{32}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{16}}$&$\frac{255}{32}$&$\frac{1}{2}$&${-1}$&${15}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 120}$&$\frac{119}{8}$&$7$&${+12}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{120}}$&$\frac{119}{8}$&$7$&${-12}$&${14}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 136}$&$\frac{135}{8}$&$9$&${+20}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{136}}$&$\frac{135}{8}$&$9$&${-20}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 255}$&$16$&$16$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 560}$&$\frac{663}{32}$&$\frac{91}{2}$&${+65}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{560}}$&$\frac{663}{32}$&$\frac{91}{2}$&${-65}$&${13}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 816}$&$\frac{855}{32}$&$\frac{171}{2}$&${+209}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{816}}$&$\frac{855}{32}$&$\frac{171}{2}$&${-209}$&${13}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1360}$&$\frac{759}{32}$&$\frac{253}{2}$&${+247}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{1360}}$&$\frac{759}{32}$&$\frac{253}{2}$&${-247}$&${13}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1820}$&$\frac{51}{2}$&$182$&${+208}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{1820}}$&$\frac{51}{2}$&$182$&${-208}$&${12}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1904}$&$\frac{735}{32}$&$\frac{343}{2}$&${+71}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1904}}$&$\frac{735}{32}$&$\frac{343}{2}$&${-71}$&${15}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2160}$&$\frac{799}{32}$&$\frac{423}{2}$&${+183}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{2160}}$&$\frac{799}{32}$&$\frac{423}{2}$&${-183}$&${15}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3876}$&$\frac{75}{2}$&$570$&${+1520}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{3876}}$&$\frac{75}{2}$&$570$&${-1520}$&${12}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4368}$&$\frac{935}{32}$&$\frac{1001}{2}$&${+429}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{4368}}$&$\frac{935}{32}$&$\frac{1001}{2}$&${-429}$&${11}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5440}$&$\frac{63}{2}$&$672$&${+1280}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{5440}}$&$\frac{63}{2}$&$672$&${-1280}$&${12}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7140}$&$\frac{59}{2}$&$826$&${+1392}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{7140}}$&$\frac{59}{2}$&$826$&${-1392}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 8008}$&$\frac{255}{8}$&$1001$&${+572}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{8008}}$&$\frac{255}{8}$&$1001$&${-572}$&${10}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8840}$&$\frac{231}{8}$&$1001$&${+468}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{8840}}$&$\frac{231}{8}$&$1001$&${-468}$&${14}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9180}$&$\frac{67}{2}$&$1206$&${+2640}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{9180}}$&$\frac{67}{2}$&$1206$&${-2640}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 11440}$&$\frac{1071}{32}$&$\frac{3003}{2}$&${+429}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{11440}}$&$\frac{1071}{32}$&$\frac{3003}{2}$&${-429}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 12870}$&$34$&$1716$&${0}$&${8}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12920}$&$\frac{279}{8}$&$1767$&${+2508}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{12920}}$&$\frac{279}{8}$&$1767$&${-2508}$&${14}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 14144}$&$30$&$1664$&${0}$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15504}$&$\frac{1575}{32}$&$\frac{5985}{2}$&${+8645}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{15504}}$&$\frac{1575}{32}$&$\frac{5985}{2}$&${-8645}$&${11}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 16065}$&$32$&$2016$&${+768}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{16065}}$&${32}$&$2016$&${-768}$&${0}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 18240}$&$34$&$2432$&${0}$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 21504}$&$\frac{255}{8}$&$2688$&${+2560}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{21504}}$&$\frac{255}{8}$&$2688$&${-2560}$&${14}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24752}$&$\frac{1095}{32}$&$\frac{6643}{2}$&${+4719}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{24752}}$&$\frac{1095}{32}$&$\frac{6643}{2}$&${-4719}$&${11}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 28560}$&$\frac{1079}{32}$&$\frac{7553}{2}$&${+1443}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{28560}}$&$\frac{1079}{32}$&$\frac{7553}{2}$&${-1443}$&${13}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38080}$&$\frac{1191}{32}$&$5558$&${+9372}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{38080}}$&$\frac{1191}{32}$&$5558$&${-9372}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46512}$&$\frac{1415}{32}$&$\frac{16131}{2}$&${+19551}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{46512}}$&$\frac{1415}{32}$&$\frac{16131}{2}$&${-19551}$&${11}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48960}$&$\frac{1319}{32}$&$7914$&${+16548}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{48960}}$&$\frac{1319}{32}$&$7914$&${-16548}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 51408}$&$\frac{1255}{32}$&$\frac{15813}{2}$&${+15321}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{51408}}$&$\frac{1255}{32}$&$\frac{15813}{2}$&${-15321}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54264}$&$\frac{495}{8}$&$13167$&${+40964}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{54264}}$&$\frac{495}{8}$&$13167$&${-40964}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 61200}$&$\frac{1463}{32}$&$\frac{21945}{2}$&${+20235}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{61200}}$&$\frac{1463}{32}$&$\frac{21945}{2}$&${-20235}$&${13}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 61880}$&$\frac{303}{8}$&$9191$&${+10660}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{61880}}$&$\frac{303}{8}$&$9191$&${-10660}$&${10}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 65280}$&$\frac{1151}{32}$&$9208$&${+1008}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{65280}}$&$\frac{1151}{32}$&$9208$&${-1008}$&${15}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 68068}$&$\frac{75}{2}$&$10010$&${+2288}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{68068}}$&$\frac{75}{2}$&$10010$&${-2288}$&${12}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 74256}$&$\frac{1215}{32}$&$\frac{22113}{2}$&${-2431}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{74256}}$&$\frac{1215}{32}$&$\frac{22113}{2}$&${+2431}$&${15}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 85680}$&$\frac{1271}{32}$&$\frac{26691}{2}$&${+14793}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{85680}}$&$\frac{1271}{32}$&$\frac{26691}{2}$&${-14793}$&${13}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 95200}$&$\frac{351}{8}$&$16380$&${+26000}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{95200}}$&$\frac{351}{8}$&$16380$&${-26000}$&${10}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 95760}$&$\frac{1343}{32}$&$\frac{31521}{2}$&${+15105}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{95760}}$&$\frac{1343}{32}$&$\frac{31521}{2}$&${-15105}$&${15}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 108800}$&$\frac{1407}{32}$&$18760$&${+11920}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{108800}}$&$\frac{1407}{32}$&$18760$&${-11920}$&${15}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 112320}$&$\frac{1207}{32}$&$16614$&${+14820}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{112320}}$&$\frac{1207}{32}$&$16614$&${-14820}$&${13}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 116688}$&$\frac{1295}{32}$&$\frac{37037}{2}$&${+16731}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{116688}}$&$\frac{1295}{32}$&$\frac{37037}{2}$&${-16731}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 123760}$&$\frac{1287}{32}$&$\frac{39039}{2}$&${+715}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{123760}}$&$\frac{1287}{32}$&$\frac{39039}{2}$&${-715}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 138720}$&$\frac{399}{8}$&$27132$&${+56848}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{138720}}$&$\frac{399}{8}$&$27132$&${-56848}$&${10}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 144704}$&$\frac{1335}{32}$&$23674$&${+32604}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{144704}}$&$\frac{1335}{32}$&$23674$&${-32604}$&${13}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 148512}$&$\frac{335}{8}$&$24388$&${+35568}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{148512}}$&$\frac{335}{8}$&$24388$&${-35568}$&${10}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 159120}$&$\frac{1247}{32}$&$\frac{48633}{2}$&${+13065}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{159120}}$&$\frac{1247}{32}$&$\frac{48633}{2}$&${-13065}$&${15}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 170170}$&$42$&$28028$&${+18304}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{170170}}$&${42}$&$28028$&${-18304}$&${8}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 170544}$&$\frac{2415}{32}$&$\frac{100947}{2}$&${+168245}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{170544}}$&$\frac{2415}{32}$&$\frac{100947}{2}$&${-168245}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 175032}$&$\frac{335}{8}$&$28743$&${-5148}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{175032}}$&$\frac{335}{8}$&$28743$&${+5148}$&${10}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 180880}$&$\frac{1311}{32}$&$\frac{58121}{2}$&${+6137}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{180880}}$&$\frac{1311}{32}$&$\frac{58121}{2}$&${-6137}$&${15}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 185640}$&$\frac{351}{8}$&$31941$&${+54028}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{185640}}$&$\frac{351}{8}$&$31941$&${-54028}$&${10}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 193800}$&$\frac{447}{8}$&$42465$&${+112860}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{193800}}$&$\frac{447}{8}$&$42465$&${-112860}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 194480}$&$\frac{1359}{32}$&$\frac{64779}{2}$&${-13299}$&${7}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{194480}}$&$\frac{1359}{32}$&$\frac{64779}{2}$&${+13299}$&${9}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 209440}$&$\frac{327}{8}$&$33572$&${+2640}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{209440}}$&$\frac{327}{8}$&$33572$&${-2640}$&${14}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 238680}$&$\frac{343}{8}$&$40131$&${-8580}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{238680}}$&$\frac{343}{8}$&$40131$&${+8580}$&${14}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 244188}$&$\frac{115}{2}$&$55062$&${+121296}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{244188}}$&$\frac{115}{2}$&$55062$&${-121296}$&${12}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 271320}$&$\frac{399}{8}$&$53067$&${+116052}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{271320}}$&$\frac{399}{8}$&$53067$&${-116052}$&${10}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 279072}$&$\frac{415}{8}$&$56772$&${+130416}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{279072}}$&$\frac{415}{8}$&$56772$&${-130416}$&${10}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 299200}$&$42$&$49280$&${0}$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 365568}$&$\frac{375}{8}$&$67200$&${+126464}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{365568}}$&$\frac{375}{8}$&$67200$&${-126464}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 387072}$&$\frac{85}{2}$&$64512$&${+49152}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{387072}}$&$\frac{85}{2}$&$64512$&${-49152}$&${12}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 396032}$&$\frac{1455}{32}$&$70616$&${+86736}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{396032}}$&$\frac{1455}{32}$&$70616$&${-86736}$&${9}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 440895}$&$48$&$82992$&${+63232}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{440895}}$&${48}$&$82992$&${-63232}$&${0}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 452200}$&$\frac{423}{8}$&$93765$&${+133380}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{452200}}$&$\frac{423}{8}$&$93765$&${-133380}$&${14}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 477360}$&$\frac{1519}{32}$&$\frac{177723}{2}$&${+128973}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{477360}}$&$\frac{1519}{32}$&$\frac{177723}{2}$&${-128973}$&${9}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 490314}$&$90$&$173052$&${+615296}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{490314}}$&${90}$&$173052$&${-615296}$&${8}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 495040}$&$\frac{1431}{32}$&$86814$&${-2444}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{495040}}$&$\frac{1431}{32}$&$86814$&${+2444}$&${13}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 495040'}$&$\frac{1551}{32}$&$94094$&${+130884}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{495040'}}$&$\frac{1551}{32}$&$94094$&${-130884}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 514080}$&$\frac{439}{8}$&$110628$&${+126672}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{514080}}$&$\frac{439}{8}$&$110628$&${-126672}$&${14}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 565488}$&$\frac{1495}{32}$&$\frac{207207}{2}$&${-30459}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{565488}}$&$\frac{1495}{32}$&$\frac{207207}{2}$&${+30459}$&${13}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 596700}$&$\frac{91}{2}$&$106470$&${+109200}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{596700}}$&$\frac{91}{2}$&$106470$&${-109200}$&${12}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 631176}$&$\frac{375}{8}$&$116025$&${+85748}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{631176}}$&$\frac{375}{8}$&$116025$&${-85748}$&${14}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 647360}$&$54$&$137088$&${0}$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 697680}$&$\frac{2191}{32}$&$\frac{374661}{2}$&${+541443}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{697680}}$&$\frac{2191}{32}$&$\frac{374661}{2}$&${-541443}$&${9}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 718200}$&$\frac{391}{8}$&$137655$&${+62700}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{718200}}$&$\frac{391}{8}$&$137655$&${-62700}$&${14}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 731136}$&$45$&$129024$&${+49152}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{731136}}$&${45}$&$129024$&${-49152}$&${0}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 731136'}$&$\frac{105}{2}$&$150528$&${+262144}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{731136'}}$&$\frac{105}{2}$&$150528$&${-262144}$&${12}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 768740}$&$\frac{99}{2}$&$149226$&${+211888}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{768740}}$&$\frac{99}{2}$&$149226$&${-211888}$&${12}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 777920}$&$48$&$146432$&${+146432}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{777920}}$&${48}$&$146432$&${-146432}$&${8}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 806208}$&$\frac{95}{2}$&$150176$&${+189696}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{806208}}$&$\frac{95}{2}$&$150176$&${-189696}$&${12}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 826200}$&$\frac{359}{8}$&$145395$&${+78300}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{826200}}$&$\frac{359}{8}$&$145395$&${-78300}$&${14}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 852720}$&$\frac{2247}{32}$&$\frac{469623}{2}$&${+592515}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{852720}}$&$\frac{2247}{32}$&$\frac{469623}{2}$&${-592515}$&${11}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 866320}$&$54$&$183456$&${+232960}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{866320}}$&${54}$&$183456$&${-232960}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 891072}$&$\frac{95}{2}$&$165984$&${-29952}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{891072}}$&$\frac{95}{2}$&$165984$&${+29952}$&${12}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 918918}$&$50$&$180180$&${+219648}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{918918}}$&${50}$&$180180$&${-219648}$&${8}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 940576}$&$\frac{375}{8}$&$172900$&${+43472}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{940576}}$&$\frac{375}{8}$&$172900$&${-43472}$&${14}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 952000}$&$\frac{1503}{32}$&$175350$&${-2900}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{952000}}$&$\frac{1503}{32}$&$175350$&${+2900}$&${15}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 960960}$&$\frac{1479}{32}$&$174174$&${+103532}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{960960}}$&$\frac{1479}{32}$&$174174$&${-103532}$&${11}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1007760}$&$\frac{1743}{32}$&$\frac{430521}{2}$&${+421135}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{1007760}}$&$\frac{1743}{32}$&$\frac{430521}{2}$&${-421135}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 1021020}$&$\frac{99}{2}$&$198198$&${-84656}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1021020}}$&$\frac{99}{2}$&$198198$&${+84656}$&${12}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1028160}$&$\frac{1711}{32}$&$215586$&${+380316}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{1028160}}$&$\frac{1711}{32}$&$215586$&${-380316}$&${9}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1054272}$&$\frac{1935}{32}$&$250002$&${+564604}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{1054272}}$&$\frac{1935}{32}$&$250002$&${-564604}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1067040}$&$\frac{391}{8}$&$204516$&${+201552}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{1067040}}$&$\frac{391}{8}$&$204516$&${-201552}$&${14}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1075200}$&$51$&$215040$&${+81920}$&${0}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{1075200}}$&${51}$&$215040$&${-81920}$&${0}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1162800}$&$\frac{1967}{32}$&$\frac{560595}{2}$&${+682005}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{1162800}}$&$\frac{1967}{32}$&$\frac{560595}{2}$&${-682005}$&${9}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1165248}$&$\frac{1775}{32}$&$253470$&${+483684}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{1165248}}$&$\frac{1775}{32}$&$253470$&${-483684}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 1166880}$&$\frac{1583}{32}$&$226369$&${-175890}$&${7}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{1166880}}$&$\frac{1583}{32}$&$226369$&${+175890}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1213800}$&$\frac{407}{8}$&$242165$&${+170340}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{1213800}}$&$\frac{407}{8}$&$242165$&${-170340}$&${14}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1240320}$&$\frac{2031}{32}$&$308712$&${+776112}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{1240320}}$&$\frac{2031}{32}$&$308712$&${-776112}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 1244672}$&$\frac{1575}{32}$&$240240$&${-86944}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{1244672}}$&$\frac{1575}{32}$&$240240$&${+86944}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf 1307504}$&$\frac{3375}{32}$&$\frac{1081575}{2}$&${-2042975}$&${7}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1307504}}$&$\frac{3375}{32}$&$\frac{1081575}{2}$&${+2042975}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 1361360}$&$\frac{399}{8}$&$266266$&${-149864}$&${6}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{1361360}}$&$\frac{399}{8}$&$266266$&${+149864}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf 1361360'}$&$\frac{1647}{32}$&$\frac{549549}{2}$&${-273845}$&${7}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{1361360'}}$&$\frac{1647}{32}$&$\frac{549549}{2}$&${+273845}$&${9}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1410864}$&$\frac{1695}{32}$&$\frac{586131}{2}$&${-208221}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{1410864}}$&$\frac{1695}{32}$&$\frac{586131}{2}$&${+208221}$&${15}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 1432080}$&$\frac{1639}{32}$&$\frac{575289}{2}$&${-171171}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{1432080}}$&$\frac{1639}{32}$&$\frac{575289}{2}$&${+171171}$&${11}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1485120}$&$\frac{1647}{32}$&$299754$&${+499980}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{1485120}}$&$\frac{1647}{32}$&$299754$&${-499980}$&${9}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1485120'}$&$52$&$302848$&${+359424}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{1485120'}}$&${52}$&$302848$&${-359424}$&${8}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1485120''}$&$\frac{1671}{32}$&$304122$&${+311428}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{1485120''}}$&$\frac{1671}{32}$&$304122$&${-311428}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 1575288}$&$\frac{415}{8}$&$320463$&${-252252}$&${6}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{1575288}}$&$\frac{415}{8}$&$320463$&${+252252}$&${10}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1784575}$&$48$&$335920$&${0}$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 1797120}$&$\frac{391}{8}$&$344448$&${+139776}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{1797120}}$&$\frac{391}{8}$&$344448$&${-139776}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1799280}$&$\frac{2071}{32}$&$\frac{913311}{2}$&${+831117}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{1799280}}$&$\frac{2071}{32}$&$\frac{913311}{2}$&${-831117}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2046528}$&$\frac{2135}{32}$&$535458$&${+845196}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{2046528}}$&$\frac{2135}{32}$&$535458$&${-845196}$&${13}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2074800}$&$\frac{1887}{32}$&$\frac{959595}{2}$&${+584155}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{2074800}}$&$\frac{1887}{32}$&$\frac{959595}{2}$&${-584155}$&${15}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2170560}$&$\frac{1839}{32}$&$489174$&${+1025012}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{2170560}}$&$\frac{1839}{32}$&$489174$&${-1025012}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2170560'}$&$\frac{1863}{32}$&$495558$&${+754300}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{2170560'}}$&$\frac{1863}{32}$&$495558$&${-754300}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 2227680}$&$\frac{407}{8}$&$444444$&${-46800}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{2227680}}$&$\frac{407}{8}$&$444444$&${+46800}$&${14}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2238390}$&$82$&$719796$&${+2247168}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{2238390}}$&${82}$&$719796$&${-2247168}$&${8}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2313360}$&$\frac{1607}{32}$&$\frac{911169}{2}$&${+406485}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{2313360}}$&$\frac{1607}{32}$&$\frac{911169}{2}$&${-406485}$&${11}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 2333760}$&$\frac{1599}{32}$&$457314$&${-165308}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{2333760}}$&$\frac{1599}{32}$&$457314$&${+165308}$&${15}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2372112}$&$70$&$651168$&${+1488384}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{2372112}}$&${70}$&$651168$&${-1488384}$&${8}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 2594592}$&$\frac{1615}{32}$&$513513$&${+105534}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{2594592}}$&$\frac{1615}{32}$&$513513$&${-105534}$&${9}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2645370}$&$58$&$601692$&${+1043328}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{2645370}}$&${58}$&$601692$&${-1043328}$&${8}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2674440}$&$\frac{671}{8}$&$879681$&${+2480412}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{2674440}}$&$\frac{671}{8}$&$879681$&${-2480412}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2827440}$&$\frac{1591}{32}$&$\frac{1102563}{2}$&${+252681}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{2827440}}$&$\frac{1591}{32}$&$\frac{1102563}{2}$&${-252681}$&${13}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2885376}$&$\frac{1695}{32}$&$599352$&${+350064}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{2885376}}$&$\frac{1695}{32}$&$599352$&${-350064}$&${15}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2894080}$&$\frac{1671}{32}$&$592648$&${+658768}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{2894080}}$&$\frac{1671}{32}$&$592648$&${-658768}$&${11}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 2928640}$&$51$&$585728$&${0}$&${8}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 2998800}$&$52$&$611520$&${0}$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3038784}$&$\frac{2055}{32}$&$765282$&${+1583764}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{3038784}}$&$\frac{2055}{32}$&$765282$&${-1583764}$&${11}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 3051840}$&$\frac{2079}{32}$&$777546$&${+418132}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{3051840}}$&$\frac{2079}{32}$&$777546$&${-418132}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf 3111680}$&$\frac{1743}{32}$&$664664$&${-652080}$&${7}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3111680}}$&$\frac{1743}{32}$&$664664$&${+652080}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 3224832}$&$\frac{1655}{32}$&$654056$&${+130416}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{3224832}}$&$\frac{1655}{32}$&$654056$&${-130416}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 3268760}$&$\frac{975}{8}$&$1562275$&${-6249100}$&${6}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3268760}}$&$\frac{975}{8}$&$1562275$&${+6249100}$&${10}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 3325608}$&$\frac{455}{8}$&$741741$&${-554268}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{3325608}}$&$\frac{455}{8}$&$741741$&${+554268}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf 3465280}$&$\frac{1839}{32}$&$780962$&${-848484}$&${7}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3465280}}$&$\frac{1839}{32}$&$780962$&${+848484}$&${9}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 3769920}$&$\frac{1631}{32}$&$753522$&${+301092}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{3769920}}$&$\frac{1631}{32}$&$753522$&${-301092}$&${15}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 3960320}$&$\frac{1719}{32}$&$834288$&${-199264}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{3960320}}$&$\frac{1719}{32}$&$834288$&${+199264}$&${13}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4073472}$&$55$&$878592$&${+1277952}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{4073472}}$&${55}$&$878592$&${-1277952}$&${8}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4243200}$&$\frac{1863}{32}$&$968760$&${+1550640}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{4243200}}$&$\frac{1863}{32}$&$968760$&${-1550640}$&${11}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 4256000}$&$\frac{1887}{32}$&$984200$&${-98800}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{4256000}}$&$\frac{1887}{32}$&$984200$&${+98800}$&${15}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4273290}$&$74$&$1240092$&${+3319680}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{4273290}}$&${74}$&$1240092$&${-3319680}$&${8}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4369680}$&$\frac{1687}{32}$&$\frac{1806777}{2}$&${+637755}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{4369680}}$&$\frac{1687}{32}$&$\frac{1806777}{2}$&${-637755}$&${13}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4369680'}$&$\frac{1927}{32}$&$\frac{2063817}{2}$&${+1771485}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{4369680'}}$&$\frac{1927}{32}$&$\frac{2063817}{2}$&${-1771485}$&${11}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4369680''}$&$62$&$1062432$&${+1906176}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{4369680''}}$&${62}$&$1062432$&${-1906176}$&${8}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4408950}$&$66$&$1141140$&${+2529280}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{4408950}}$&${66}$&$1141140$&${-2529280}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 4504864}$&$\frac{495}{8}$&$1093092$&${-1041040}$&${6}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{4504864}}$&$\frac{495}{8}$&$1093092$&${+1041040}$&${10}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4651200}$&$76$&$1386240$&${+3793920}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{4651200}}$&${76}$&$1386240$&${-3793920}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 4862000}$&$\frac{447}{8}$&$1065350$&${-829400}$&${6}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{4862000}}$&$\frac{447}{8}$&$1065350$&${+829400}$&${10}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4883760}$&$\frac{1759}{32}$&$\frac{2105523}{2}$&${+853347}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{4883760}}$&$\frac{1759}{32}$&$\frac{2105523}{2}$&${-853347}$&${15}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 4979520}$&$\frac{1751}{32}$&$1068522$&${+483132}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{4979520}}$&$\frac{1751}{32}$&$1068522$&${-483132}$&${13}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5049408}$&$60$&$1188096$&${+2036736}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{5049408}}$&${60}$&$1188096$&${-2036736}$&${8}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 5064640}$&$\frac{1983}{32}$&$1230782$&${+1082620}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{5064640}}$&$\frac{1983}{32}$&$1230782$&${-1082620}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf 5173168}$&$\frac{1935}{32}$&$\frac{2453451}{2}$&${-1866579}$&${7}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5173168}}$&$\frac{1935}{32}$&$\frac{2453451}{2}$&${+1866579}$&${9}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5271360}$&$72$&$1488384$&${+3638272}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{5271360}}$&${72}$&$1488384$&${-3638272}$&${8}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5374720}$&$\frac{1911}{32}$&$1258712$&${+1734928}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{5374720}}$&$\frac{1911}{32}$&$1258712$&${-1734928}$&${13}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 5445440}$&$\frac{111}{2}$&$1185184$&${-475904}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{5445440}}$&$\frac{111}{2}$&$1185184$&${+475904}$&${12}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 5483520}$&$\frac{431}{8}$&$1158528$&${-489984}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{5483520}}$&$\frac{431}{8}$&$1158528$&${+489984}$&${14}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 5569200}$&$\frac{1823}{32}$&$\frac{2488395}{2}$&${-360165}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{5569200}}$&$\frac{1823}{32}$&$\frac{2488395}{2}$&${+360165}$&${15}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5569200'}$&$58$&$1266720$&${+1996800}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{5569200'}}$&${58}$&$1266720$&${-1996800}$&${8}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5643456}$&$\frac{1815}{32}$&$1255254$&${+1350596}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{5643456}}$&$\frac{1815}{32}$&$1255254$&${-1350596}$&${13}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5710640}$&$\frac{1767}{32}$&$\frac{2473211}{2}$&${+1616615}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{5710640}}$&$\frac{1767}{32}$&$\frac{2473211}{2}$&${-1616615}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 5834400}$&$\frac{1799}{32}$&$1286285$&${-750750}$&${5}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{5834400}}$&$\frac{1799}{32}$&$1286285$&${+750750}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5909760}$&$\frac{1751}{32}$&$1268136$&${+1173744}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{5909760}}$&$\frac{1751}{32}$&$1268136$&${-1173744}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 5969040}$&$\frac{1911}{32}$&$\frac{2795793}{2}$&${-1176461}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{5969040}}$&$\frac{1911}{32}$&$\frac{2795793}{2}$&${+1176461}$&${13}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 6117552}$&$\frac{1975}{32}$&$\frac{2961315}{2}$&${+1675401}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{6117552}}$&$\frac{1975}{32}$&$\frac{2961315}{2}$&${-1675401}$&${13}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 6126120}$&$\frac{431}{8}$&$1294293$&${+945516}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{6126120}}$&$\frac{431}{8}$&$1294293$&${-945516}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 6267492}$&$\frac{155}{2}$&$1904826$&${+4143216}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{6267492}}$&$\frac{155}{2}$&$1904826$&${-4143216}$&${12}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 6426000}$&$\frac{1879}{32}$&$\frac{2959425}{2}$&${+1223475}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{6426000}}$&$\frac{1879}{32}$&$\frac{2959425}{2}$&${-1223475}$&${13}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6511680}$&$64$&$1634304$&${+3210240}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{6511680}}$&${64}$&$1634304$&${-3210240}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf 6537520}$&$\frac{3087}{32}$&$\frac{4946403}{2}$&${-8292075}$&${7}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{6537520}}$&$\frac{3087}{32}$&$\frac{4946403}{2}$&${+8292075}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 6613425}$&$64$&$1659840$&${+1896960}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{6613425}}$&${64}$&$1659840$&${-1896960}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 6732544}$&$\frac{1815}{32}$&$1497496$&${+1007760}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{6732544}}$&$\frac{1815}{32}$&$1497496$&${-1007760}$&${13}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 6930560}$&$\frac{1791}{32}$&$1521156$&${-125944}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{6930560}}$&$\frac{1791}{32}$&$1521156$&${+125944}$&${15}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 6961500}$&$\frac{107}{2}$&$1460550$&${+483600}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{6961500}}$&$\frac{107}{2}$&$1460550$&${-483600}$&${12}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 7054320}$&$\frac{1791}{32}$&$\frac{3096639}{2}$&${+377663}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{7054320}}$&$\frac{1791}{32}$&$\frac{3096639}{2}$&${-377663}$&${15}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 7131840}$&$\frac{159}{2}$&$2223456$&${+4363008}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{7131840}}$&$\frac{159}{2}$&$2223456$&${-4363008}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 7197120}$&$\frac{1951}{32}$&$1720782$&${+217308}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{7197120}}$&$\frac{1951}{32}$&$1720782$&${-217308}$&${15}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 7390240}$&$\frac{447}{8}$&$1619332$&${+1521520}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{7390240}}$&$\frac{447}{8}$&$1619332$&${-1521520}$&${10}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7674480}$&$\frac{3151}{32}$&$\frac{5927031}{2}$&${+9186177}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{7674480}}$&$\frac{3151}{32}$&$\frac{5927031}{2}$&${-9186177}$&${9}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7676928}$&$\frac{455}{8}$&$1712256$&${+1537536}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{7676928}}$&$\frac{455}{8}$&$1712256$&${-1537536}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 7726160}$&$\frac{4455}{32}$&$\frac{8436285}{2}$&${-17809935}$&${5}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{7726160}}$&$\frac{4455}{32}$&$\frac{8436285}{2}$&${+17809935}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 7759752}$&$\frac{495}{8}$&$1882881$&${-2488772}$&${6}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{7759752}}$&$\frac{495}{8}$&$1882881$&${+2488772}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf 7768320}$&$\frac{2223}{32}$&$2116296$&${-3695120}$&${7}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{7768320}}$&$\frac{2223}{32}$&$2116296$&${+3695120}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 7958720}$&$\frac{111}{2}$&$1732192$&${+160512}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{7958720}}$&$\frac{111}{2}$&$1732192$&${-160512}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf 8168160}$&$\frac{1839}{32}$&$1840839$&${-2292862}$&${7}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{8168160}}$&$\frac{1839}{32}$&$1840839$&${+2292862}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 8168160'}$&$\frac{479}{8}$&$1917916$&${-1722864}$&${6}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{8168160'}}$&$\frac{479}{8}$&$1917916$&${+1722864}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 8230040}$&$\frac{567}{8}$&$2287467$&${+3700060}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{8230040}}$&$\frac{567}{8}$&$2287467$&${-3700060}$&${14}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 8314020}$&$\frac{123}{2}$&$2005146$&${-1956240}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{8314020}}$&$\frac{123}{2}$&$2005146$&${+1956240}$&${12}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9069840}$&$62$&$2205216$&${+4173312}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{9069840}}$&${62}$&$2205216$&${-4173312}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 9069840'}$&$\frac{1991}{32}$&$\frac{4425993}{2}$&${-2518659}$&${5}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{9069840'}}$&$\frac{1991}{32}$&$\frac{4425993}{2}$&${+2518659}$&${11}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 9155520}$&$58$&$2082432$&${+1148928}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{9155520}}$&${58}$&$2082432$&${-1148928}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 9224880}$&$\frac{1727}{32}$&$\frac{3904747}{2}$&${+111435}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{9224880}}$&$\frac{1727}{32}$&$\frac{3904747}{2}$&${-111435}$&${15}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9224880'}$&$66$&$2387616$&${+4961280}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{9224880'}}$&${66}$&$2387616$&${-4961280}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 9801792}$&$\frac{1815}{32}$&$2180178$&${-1168596}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{9801792}}$&$\frac{1815}{32}$&$2180178$&${+1168596}$&${13}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9922560}$&$69$&$2684928$&${+6225920}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{9922560}}$&${69}$&$2684928$&${-6225920}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf 10395840}$&$\frac{2031}{32}$&$2587494$&${-3745196}$&${7}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{10395840}}$&$\frac{2031}{32}$&$2587494$&${+3745196}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 10820160}$&$\frac{119}{2}$&$2524704$&${+1867008}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{10820160}}$&$\frac{119}{2}$&$2524704$&${-1867008}$&${12}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10914816}$&$\frac{615}{8}$&$3290496$&${+7811584}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{10914816}}$&$\frac{615}{8}$&$3290496$&${-7811584}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf 11757200}$&$\frac{2223}{32}$&$\frac{6405945}{2}$&${-6435585}$&${7}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{11757200}}$&$\frac{2223}{32}$&$\frac{6405945}{2}$&${+6435585}$&${9}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 11934000}$&$56$&$2620800$&${+998400}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{11934000}}$&${56}$&$2620800$&${-998400}$&${0}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 11934000'}$&$\frac{1807}{32}$&$\frac{5285475}{2}$&${+1461525}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{11934000'}}$&$\frac{1807}{32}$&$\frac{5285475}{2}$&${-1461525}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 11934000''}$&$\frac{1855}{32}$&$\frac{5425875}{2}$&${+1276275}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{11934000''}}$&$\frac{1855}{32}$&$\frac{5425875}{2}$&${-1276275}$&${15}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 12124128}$&$\frac{615}{8}$&$3655068$&${+3684784}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{12124128}}$&$\frac{615}{8}$&$3655068$&${-3684784}$&${14}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 12128480}$&$\frac{471}{8}$&$2800252$&${-580944}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{12128480}}$&$\frac{471}{8}$&$2800252$&${+580944}$&${14}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 12345060}$&$\frac{123}{2}$&$2977338$&${+1521520}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{12345060}}$&$\frac{123}{2}$&$2977338$&${-1521520}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,1,1)$&${\bf 12446720}$&$\frac{471}{8}$&$2873728$&${-3001856}$&${6}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{12446720}}$&$\frac{471}{8}$&$2873728$&${+3001856}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 12794880}$&$\frac{447}{8}$&$2803584$&${+949760}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{12794880}}$&$\frac{447}{8}$&$2803584$&${-949760}$&${14}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 12888720}$&$\frac{1799}{32}$&$\frac{5683041}{2}$&${+498069}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{12888720}}$&$\frac{1799}{32}$&$\frac{5683041}{2}$&${-498069}$&${11}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 13366080}$&$\frac{1999}{32}$&$3274362$&${+2730156}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{13366080}}$&$\frac{1999}{32}$&$3274362$&${-2730156}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 13578240}$&$\frac{117}{2}$&$3115008$&${-2129920}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{13578240}}$&$\frac{117}{2}$&$3115008$&${+2129920}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 13613600}$&$\frac{1959}{32}$&$3268265$&${-2323750}$&${5}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{13613600}}$&$\frac{1959}{32}$&$3268265$&${+2323750}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf 13927760}$&$\frac{2799}{32}$&$\frac{9554853}{2}$&${-13943853}$&${7}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{13927760}}$&$\frac{2799}{32}$&$\frac{9554853}{2}$&${+13943853}$&${9}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 14108640}$&$\frac{1871}{32}$&$3234959$&${+2449746}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{14108640}}$&$\frac{1871}{32}$&$3234959$&${-2449746}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 14158144}$&$\frac{2055}{32}$&$3565562$&${-2773628}$&${5}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{14158144}}$&$\frac{2055}{32}$&$3565562$&${+2773628}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 14158144'}$&$\frac{135}{2}$&$3747744$&${-2379520}$&${4}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{14158144'}}$&$\frac{135}{2}$&$3747744$&${+2379520}$&${12}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 14357520}$&$76$&$4279104$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf 14426880}$&$\frac{2031}{32}$&$3590808$&${-5456048}$&${7}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{14426880}}$&$\frac{2031}{32}$&$3590808$&${+5456048}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 14702688}$&$\frac{1895}{32}$&$3414411$&${-2921490}$&${5}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{14702688}}$&$\frac{1895}{32}$&$3414411$&${+2921490}$&${11}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 14780480}$&$\frac{1863}{32}$&$3374514$&${-163020}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{14780480}}$&$\frac{1863}{32}$&$3374514$&${+163020}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf 15348960}$&$\frac{2863}{32}$&$5385303$&${-15957150}$&${7}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{15348960}}$&$\frac{2863}{32}$&$5385303$&${+15957150}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 15519504}$&$60$&$3651648$&${+2782208}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{15519504}}$&${60}$&$3651648$&${-2782208}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 15519504'}$&$\frac{2175}{32}$&$\frac{8273265}{2}$&${-4768335}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{15519504'}}$&$\frac{2175}{32}$&$\frac{8273265}{2}$&${+4768335}$&${15}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 15667200}$&$\frac{503}{8}$&$3863040$&${+5560320}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{15667200}}$&$\frac{503}{8}$&$3863040$&${-5560320}$&${10}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 15767024}$&$60$&$3709888$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf 15814080}$&$\frac{2607}{32}$&$5052366$&${-12306300}$&${7}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{15814080}}$&$\frac{2607}{32}$&$5052366$&${+12306300}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 15872220}$&$\frac{131}{2}$&$4076982$&${+4943952}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{15872220}}$&$\frac{131}{2}$&$4076982$&${-4943952}$&${12}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 15989792}$&$\frac{495}{8}$&$3879876$&${+4904432}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{15989792}}$&$\frac{495}{8}$&$3879876$&${-4904432}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 16336320}$&$\frac{1943}{32}$&$3889886$&${-1398540}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{16336320}}$&$\frac{1943}{32}$&$3889886$&${+1398540}$&${13}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 16450560}$&$\frac{551}{8}$&$4443264$&${+7792128}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{16450560}}$&$\frac{551}{8}$&$4443264$&${-7792128}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf 16460080}$&$\frac{2511}{32}$&$\frac{10130211}{2}$&${-12523147}$&${7}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{16460080}}$&$\frac{2511}{32}$&$\frac{10130211}{2}$&${+12523147}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 16823268}$&$\frac{115}{2}$&$3793482$&${+2324784}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{16823268}}$&$\frac{115}{2}$&$3793482$&${-2324784}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 17017000}$&$\frac{123}{2}$&$4104100$&${-2173600}$&${4}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{17017000}}$&$\frac{123}{2}$&$4104100$&${+2173600}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,0,1)$&${\bf 17184960}$&$\frac{1967}{32}$&$4142502$&${-5735340}$&${7}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{17184960}}$&$\frac{1967}{32}$&$4142502$&${+5735340}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 17383860}$&$\frac{315}{2}$&$10737090$&${-47720400}$&${4}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{17383860}}$&$\frac{315}{2}$&$10737090$&${+47720400}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,8)$&${\bf 17651304}$&$\frac{895}{8}$&$7744077$&${-27746004}$&${6}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{17651304}}$&$\frac{895}{8}$&$7744077$&${+27746004}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 17721990}$&$58$&$4030884$&${-1482624}$&${8}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{17721990}}$&${58}$&$4030884$&${+1482624}$&${8}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 18088000}$&$\frac{135}{2}$&$4788000$&${+4742400}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{18088000}}$&$\frac{135}{2}$&$4788000$&${-4742400}$&${12}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 18139680}$&$\frac{511}{8}$&$4543812$&${+6390384}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{18139680}}$&$\frac{511}{8}$&$4543812$&${-6390384}$&${10}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 18139680'}$&$\frac{559}{8}$&$4970628$&${+9520368}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{18139680'}}$&$\frac{559}{8}$&$4970628$&${-9520368}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 18378360}$&$\frac{463}{8}$&$4171167$&${+8580}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{18378360}}$&$\frac{463}{8}$&$4171167$&${-8580}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 19009536}$&$\frac{495}{8}$&$4612608$&${-1357824}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{19009536}}$&$\frac{495}{8}$&$4612608$&${+1357824}$&${14}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 19206720}$&$\frac{119}{2}$&$4481568$&${+1707264}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{19206720}}$&$\frac{119}{2}$&$4481568$&${-1707264}$&${12}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 19372248}$&$\frac{575}{8}$&$5460315$&${+10934196}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{19372248}}$&$\frac{575}{8}$&$5460315$&${-10934196}$&${10}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 19612560}$&$\frac{2919}{32}$&$\frac{14031633}{2}$&${+17550357}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{19612560}}$&$\frac{2919}{32}$&$\frac{14031633}{2}$&${-17550357}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 19836960}$&$\frac{471}{8}$&$4580004$&${+2606032}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{19836960}}$&$\frac{471}{8}$&$4580004$&${-2606032}$&${14}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 19992000}$&$70$&$5488000$&${+3225600}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{19992000}}$&${70}$&$5488000$&${-3225600}$&${0}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 20106240}$&$\frac{591}{8}$&$5824896$&${+7665152}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{20106240}}$&$\frac{591}{8}$&$5824896$&${-7665152}$&${14}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 20420400}$&$\frac{1871}{32}$&$\frac{9364355}{2}$&${-847275}$&${7}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{20420400}}$&$\frac{1871}{32}$&$\frac{9364355}{2}$&${+847275}$&${9}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 20429750}$&$114$&$9133300$&${+30764800}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{20429750}}$&${114}$&$9133300$&${-30764800}$&${8}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 20692672}$&$60$&$4868864$&${+2782208}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{20692672}}$&${60}$&$4868864$&${-2782208}$&${8}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 21067200}$&$\frac{119}{2}$&$4915680$&${+4012800}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{21067200}}$&$\frac{119}{2}$&$4915680$&${-4012800}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3,3)$&${\bf 21085440}$&$\frac{2703}{32}$&$6984552$&${-18475600}$&${7}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{21085440}}$&$\frac{2703}{32}$&$6984552$&${+18475600}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 21162960}$&$\frac{479}{8}$&$4969146$&${-1049256}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{21162960}}$&$\frac{479}{8}$&$4969146$&${+1049256}$&${10}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 21362880}$&$\frac{1983}{32}$&$5191494$&${-3092980}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{21362880}}$&$\frac{1983}{32}$&$5191494$&${+3092980}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,3,0)$&${\bf 22139712}$&$\frac{2415}{32}$&$6552378$&${-13879956}$&${7}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{22139712}}$&$\frac{2415}{32}$&$6552378$&${+13879956}$&${9}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 22276800}$&$\frac{143}{2}$&$6246240$&${+10832640}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{22276800}}$&$\frac{143}{2}$&$6246240$&${-10832640}$&${12}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 22325760}$&$\frac{2983}{32}$&$8161488$&${+18869280}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{22325760}}$&$\frac{2983}{32}$&$8161488$&${-18869280}$&${11}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 22870848}$&$\frac{1935}{32}$&$5423418$&${+4048044}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{22870848}}$&$\frac{1935}{32}$&$5423418$&${-4048044}$&${9}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 23062200}$&$\frac{479}{8}$&$5415095$&${+6298500}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{23062200}}$&$\frac{479}{8}$&$5415095$&${-6298500}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,4)$&${\bf 23279256}$&$\frac{575}{8}$&$6561555$&${-11900460}$&${6}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{23279256}}$&$\frac{575}{8}$&$6561555$&${+11900460}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 23648768}$&$\frac{1935}{32}$&$5607888$&${-2173600}$&${7}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{23648768}}$&$\frac{1935}{32}$&$5607888$&${+2173600}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 24044800}$&$\frac{123}{2}$&$5799040$&${+3394560}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{24044800}}$&$\frac{123}{2}$&$5799040$&${-3394560}$&${12}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 24514560}$&$\frac{527}{8}$&$6332928$&${+7587840}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{24514560}}$&$\frac{527}{8}$&$6332928$&${-7587840}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,1,0)$&${\bf 25247040}$&$\frac{2127}{32}$&$6580938$&${-10665460}$&${7}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{25247040}}$&$\frac{2127}{32}$&$6580938$&${+10665460}$&${9}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 25368420}$&$\frac{147}{2}$&$7312074$&${+11085360}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{25368420}}$&$\frac{147}{2}$&$7312074$&${-11085360}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1,2)$&${\bf 25395552}$&$\frac{2095}{32}$&$6520059$&${-11036454}$&${7}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{25395552}}$&$\frac{2095}{32}$&$6520059$&${+11036454}$&${9}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 25697880}$&$\frac{503}{8}$&$6336291$&${+5794620}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{25697880}}$&$\frac{503}{8}$&$6336291$&${-5794620}$&${14}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 26142480}$&$68$&$6971328$&${+5311488}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{26142480}}$&${68}$&$6971328$&${-5311488}$&${0}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 26142480'}$&$\frac{2431}{32}$&$\frac{15576561}{2}$&${+11924913}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{26142480'}}$&$\frac{2431}{32}$&$\frac{15576561}{2}$&${-11924913}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 26546520}$&$\frac{131}{2}$&$6818812$&${-4104672}$&${4}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{26546520}}$&$\frac{131}{2}$&$6818812$&${+4104672}$&${12}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 26860680}$&$\frac{487}{8}$&$6412329$&${+4953300}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{26860680}}$&$\frac{487}{8}$&$6412329$&${-4953300}$&${14}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 27029184}$&$\frac{2015}{32}$&$6674486$&${-809172}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{27029184}}$&$\frac{2015}{32}$&$6674486$&${+809172}$&${15}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,4)$&${\bf 27713400}$&$\frac{567}{8}$&$7702695$&${-9400820}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{27713400}}$&$\frac{567}{8}$&$7702695$&${+9400820}$&${14}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0,1)$&${\bf 27760320}$&$\frac{1919}{32}$&$6528438$&${-2847636}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{27760320}}$&$\frac{1919}{32}$&$6528438$&${+2847636}$&${15}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 27776385}$&$64$&$6971328$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 27810640}$&$\frac{567}{8}$&$7729722$&${-2453880}$&${2}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{27810640}}$&$\frac{567}{8}$&$7729722$&${+2453880}$&${14}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 28588560}$&$\frac{2679}{32}$&$\frac{18771753}{2}$&${+18581563}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{28588560}}$&$\frac{2679}{32}$&$\frac{18771753}{2}$&${-18581563}$&${13}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 29393000}$&$\frac{519}{8}$&$7477925$&${-419900}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{29393000}}$&$\frac{519}{8}$&$7477925$&${+419900}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,2,0)$&${\bf 29755440}$&$\frac{527}{8}$&$7686822$&${-10210200}$&${6}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{29755440}}$&$\frac{527}{8}$&$7686822$&${+10210200}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,5,0)$&${\bf 30046752}$&$\frac{735}{8}$&$10825668$&${-26806416}$&${6}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{30046752}}$&$\frac{735}{8}$&$10825668$&${+26806416}$&${10}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 31008000}$&$\frac{131}{2}$&$7964800$&${+10214400}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{31008000}}$&$\frac{131}{2}$&$7964800$&${-10214400}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,3)$&${\bf 31008000'}$&$\frac{2415}{32}$&$9177000$&${-19995600}$&${7}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{31008000'}}$&$\frac{2415}{32}$&$9177000$&${+19995600}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 31187520}$&$\frac{1911}{32}$&$7303842$&${+1680588}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{31187520}}$&$\frac{1911}{32}$&$7303842$&${-1680588}$&${13}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 31408520}$&$\frac{471}{8}$&$7251673$&${+184756}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{31408520}}$&$\frac{471}{8}$&$7251673$&${-184756}$&${14}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 31979584}$&$\frac{135}{2}$&$8465184$&${+11824384}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{31979584}}$&$\frac{135}{2}$&$8465184$&${-11824384}$&${12}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 33813000}$&$\frac{527}{8}$&$8735025$&${+13856700}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{33813000}}$&$\frac{527}{8}$&$8735025$&${-13856700}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 33824560}$&$72$&$9550464$&${+3638272}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{33824560}}$&${72}$&$9550464$&${-3638272}$&${0}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 34763300}$&$72$&$9815520$&${0}$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 34946016}$&$\frac{2895}{32}$&$12398127$&${+33006610}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{34946016}}$&$\frac{2895}{32}$&$12398127$&${-33006610}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,4)$&${\bf 35271600}$&$\frac{2343}{32}$&$\frac{20255235}{2}$&${-16532945}$&${5}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{35271600}}$&$\frac{2343}{32}$&$\frac{20255235}{2}$&${+16532945}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 35345856}$&$\frac{135}{2}$&$9356256$&${+9900800}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{35345856}}$&$\frac{135}{2}$&$9356256$&${-9900800}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 35395360}$&$\frac{519}{8}$&$9004996$&${-2409264}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{35395360}}$&$\frac{519}{8}$&$9004996$&${+2409264}$&${14}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 35395360'}$&$\frac{2103}{32}$&$9122113$&${-3922490}$&${3}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{35395360'}}$&$\frac{2103}{32}$&$9122113$&${+3922490}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 35395360''}$&$\frac{2199}{32}$&$9538529$&${-4457882}$&${3}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{35395360''}}$&$\frac{2199}{32}$&$9538529$&${+4457882}$&${13}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 36191232}$&$\frac{575}{8}$&$10200960$&${+5930496}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{36191232}}$&$\frac{575}{8}$&$10200960$&${-5930496}$&${14}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 36279360}$&$62$&$8820864$&${-1517568}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{36279360}}$&${62}$&$8820864$&${+1517568}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,2)$&${\bf 36279360'}$&$\frac{2047}{32}$&$9100962$&${-7217340}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{36279360'}}$&$\frac{2047}{32}$&$9100962$&${+7217340}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,0,2)$&${\bf 36279360''}$&$\frac{2191}{32}$&$9741186$&${-17372004}$&${7}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{36279360''}}$&$\frac{2191}{32}$&$9741186$&${+17372004}$&${9}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 36435420}$&$\frac{139}{2}$&$9930438$&${+11675664}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{36435420}}$&$\frac{139}{2}$&$9930438$&${-11675664}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1,0,1)$&${\bf 36756720}$&$\frac{511}{8}$&$9207198$&${-10992696}$&${6}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{36756720}}$&$\frac{511}{8}$&$9207198$&${+10992696}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,1,1)$&${\bf 36899520}$&$\frac{2319}{32}$&$10486518$&${-20507916}$&${7}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{36899520}}$&$\frac{2319}{32}$&$10486518$&${+20507916}$&${9}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 36899520'}$&$\frac{2511}{32}$&$11354742$&${+20877428}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{36899520'}}$&$\frac{2511}{32}$&$11354742$&${-20877428}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,13)$&${\bf 37442160}$&$\frac{5655}{32}$&$\frac{51895935}{2}$&${-121090515}$&${3}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{37442160}}$&$\frac{5655}{32}$&$\frac{51895935}{2}$&${+121090515}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 37870560}$&$\frac{519}{8}$&$9634716$&${-6651216}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{37870560}}$&$\frac{519}{8}$&$9634716$&${+6651216}$&${14}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 37984800}$&$\frac{551}{8}$&$10259620$&${+3032400}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{37984800}}$&$\frac{551}{8}$&$10259620$&${-3032400}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,4)$&${\bf 37984800'}$&$\frac{2607}{32}$&$12135585$&${-30921170}$&${7}$&C\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{37984800'}}$&$\frac{2607}{32}$&$12135585$&${+30921170}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,4)$&${\bf 38372400}$&$\frac{2327}{32}$&$\frac{21885435}{2}$&${-14549535}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{38372400}}$&$\frac{2327}{32}$&$\frac{21885435}{2}$&${+14549535}$&${13}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 39764088}$&$\frac{535}{8}$&$10428327$&${+1540812}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{39764088}}$&$\frac{535}{8}$&$10428327$&${-1540812}$&${14}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 40098240}$&$\frac{1951}{32}$&$9587214$&${+3127644}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{40098240}}$&$\frac{1951}{32}$&$9587214$&${-3127644}$&${15}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 40840800}$&$\frac{2127}{32}$&$10645635$&${+13497770}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{40840800}}$&$\frac{2127}{32}$&$10645635$&${-13497770}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,2,1)$&${\bf 41116608}$&$\frac{2255}{32}$&$11362494$&${-21515676}$&${7}$&C\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{41116608}}$&$\frac{2255}{32}$&$11362494$&${+21515676}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,7)$&${\bf 41186376}$&$\frac{815}{8}$&$16454361$&${-51973284}$&${6}$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{41186376}}$&$\frac{815}{8}$&$16454361$&${+51973284}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,4)$&${\bf 41570100}$&$\frac{147}{2}$&$11981970$&${-17606160}$&${4}$&C\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{41570100}}$&$\frac{147}{2}$&$11981970$&${+17606160}$&${12}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 41674752}$&$\frac{125}{2}$&$10214400$&${+10272768}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{41674752}}$&$\frac{125}{2}$&$10214400$&${-10272768}$&${12}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 42170880}$&$\frac{2871}{32}$&$14837328$&${+21219808}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{42170880}}$&$\frac{2871}{32}$&$14837328$&${-21219808}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1,3)$&${\bf 42325920}$&$\frac{2351}{32}$&$12194637$&${-25918698}$&${7}$&C\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{42325920}}$&$\frac{2351}{32}$&$12194637$&${+25918698}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0,0,1)$&${\bf 42771456}$&$\frac{535}{8}$&$11217024$&${-14277120}$&${6}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{42771456}}$&$\frac{535}{8}$&$11217024$&${+14277120}$&${10}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 44182320}$&$\frac{1959}{32}$&$\frac{21214011}{2}$&${+5131399}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{44182320}}$&$\frac{1959}{32}$&$\frac{21214011}{2}$&${-5131399}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,5)$&${\bf 44442216}$&$\frac{655}{8}$&$14269437$&${-32512116}$&${6}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{44442216}}$&$\frac{655}{8}$&$14269437$&${+32512116}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,9)$&${\bf 44574000}$&$\frac{4103}{32}$&$\frac{44825275}{2}$&${-85444425}$&${5}$&C\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{44574000}}$&$\frac{4103}{32}$&$\frac{44825275}{2}$&${+85444425}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 45048640}$&$66$&$11659648$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,6)$&${\bf 45762640}$&$\frac{831}{8}$&$18641546$&${-59491432}$&${6}$&C\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{45762640}}$&$\frac{831}{8}$&$18641546$&${+59491432}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,2,0)$&${\bf 46286240}$&$\frac{2151}{32}$&$12201189$&${-13968526}$&${5}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{46286240}}$&$\frac{2151}{32}$&$12201189$&${+13968526}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 46675200}$&$\frac{2103}{32}$&$12029160$&${-4335760}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{46675200}}$&$\frac{2103}{32}$&$12029160$&${+4335760}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 47028800}$&$66$&$12172160$&${+2529280}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{47028800}}$&${66}$&$12172160$&${-2529280}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 47354384}$&$60$&$11142208$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,2,2)$&${\bf 47442240}$&$\frac{2479}{32}$&$14412906$&${-32701812}$&${7}$&C\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{47442240}}$&$\frac{2479}{32}$&$14412906$&${+32701812}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf 47523840}$&$63$&$11741184$&${-6815744}$&${8}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{47523840}}$&${63}$&$11741184$&${+6815744}$&${8}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 47523840'}$&$\frac{129}{2}$&$12020736$&${+9371648}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{47523840'}}$&$\frac{129}{2}$&$12020736$&${-9371648}$&${12}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 48620544}$&$\frac{495}{8}$&$11797632$&${+3064320}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{48620544}}$&$\frac{495}{8}$&$11797632$&${-3064320}$&${14}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 48829440}$&$\frac{2103}{32}$&$12584352$&${+7719360}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{48829440}}$&$\frac{2103}{32}$&$12584352$&${-7719360}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1,0,1)$&${\bf 49008960}$&$\frac{503}{8}$&$12084072$&${-6520800}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{49008960}}$&$\frac{503}{8}$&$12084072$&${+6520800}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,2,0,0)$&${\bf 50494080}$&$\frac{591}{8}$&$14628432$&${-23210304}$&${6}$&C\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{50494080}}$&$\frac{591}{8}$&$14628432$&${+23210304}$&${10}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 50561280}$&$\frac{2023}{32}$&$12534984$&${+3360720}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{50561280}}$&$\frac{2023}{32}$&$12534984$&${-3360720}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 50992656}$&$\frac{4175}{32}$&$\frac{52179985}{2}$&${-94673865}$&${7}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{50992656}}$&$\frac{4175}{32}$&$\frac{52179985}{2}$&${+94673865}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,1,2)$&${\bf 51731680}$&$\frac{543}{8}$&$13769756$&${-20649200}$&${6}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{51731680}}$&$\frac{543}{8}$&$13769756$&${+20649200}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,2,0)$&${\bf 51936768}$&$\frac{2135}{32}$&$13588848$&${-11138400}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{51936768}}$&$\frac{2135}{32}$&$13588848$&${+11138400}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,1,0)$&${\bf 53018784}$&$\frac{575}{8}$&$14944020$&${-22351056}$&${6}$&C\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{53018784}}$&$\frac{575}{8}$&$14944020$&${+22351056}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf 53093040}$&$66$&$13741728$&${-9518080}$&${8}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{53093040}}$&${66}$&$13741728$&${+9518080}$&${8}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 53093040'}$&$\frac{551}{8}$&$14340326$&${-4327752}$&${2}$&C\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{53093040'}}$&$\frac{551}{8}$&$14340326$&${+4327752}$&${14}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 53352000}$&$\frac{2023}{32}$&$13226850$&${+8966100}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{53352000}}$&$\frac{2023}{32}$&$13226850$&${-8966100}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,6)$&${\bf 54318264}$&$\frac{735}{8}$&$19570551$&${-53329276}$&${6}$&C\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{54318264}}$&$\frac{735}{8}$&$19570551$&${+53329276}$&${10}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 55543488}$&$\frac{2055}{32}$&$13987974$&${+9033596}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{55543488}}$&$\frac{2055}{32}$&$13987974$&${-9033596}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,2,0)$&${\bf 55543488'}$&$\frac{135}{2}$&$14702688$&${-14313728}$&${4}$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{55543488'}}$&$\frac{135}{2}$&$14702688$&${+14313728}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 55621280}$&$\frac{2271}{32}$&$15479893$&${-2412982}$&${1}$&C\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf \overline{55621280}}$&$\frac{2271}{32}$&$15479893$&${+2412982}$&${15}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 56163240}$&$\frac{847}{8}$&$23318757$&${+65471340}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{56163240}}$&$\frac{847}{8}$&$23318757$&${-65471340}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 56632576}$&$\frac{2175}{32}$&$15095080$&${-2171312}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf \overline{56632576}}$&$\frac{2175}{32}$&$15095080$&${+2171312}$&${15}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 56930688}$&$\frac{2815}{32}$&$19639692$&${+9511704}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{56930688}}$&$\frac{2815}{32}$&$19639692$&${-9511704}$&${15}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 57028608}$&$\frac{125}{2}$&$13977600$&${+1277952}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{57028608}}$&$\frac{125}{2}$&$13977600$&${-1277952}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,0,0,1)$&${\bf 57919680}$&$\frac{2279}{32}$&$16176342$&${-18387876}$&${5}$&C\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{57919680}}$&$\frac{2279}{32}$&$16176342$&${+18387876}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1,0,1)$&${\bf 58344000}$&$\frac{2087}{32}$&$14922050$&${-15057900}$&${5}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{58344000}}$&$\frac{2087}{32}$&$14922050$&${+15057900}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 59961720}$&$\frac{551}{8}$&$16195543$&${+14461356}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{59961720}}$&$\frac{551}{8}$&$16195543$&${-14461356}$&${14}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 61036800}$&$\frac{2087}{32}$&$15610760$&${+7225680}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{61036800}}$&$\frac{2087}{32}$&$15610760$&${-7225680}$&${11}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 61108047}$&$80$&$19171152$&${+29213184}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{61108047}}$&${80}$&$19171152$&${-29213184}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 61448625}$&$64$&$15422400$&${+5875200}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{61448625}}$&${64}$&$15422400$&${-5875200}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 62424000}$&$\frac{2047}{32}$&$15659550$&${+8471100}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{62424000}}$&$\frac{2047}{32}$&$15659550$&${-8471100}$&${15}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 62817040}$&$\frac{2031}{32}$&$\frac{31269953}{2}$&${+15658071}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{62817040}}$&$\frac{2031}{32}$&$\frac{31269953}{2}$&${-15658071}$&${9}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 62899200}$&$\frac{527}{8}$&$16248960$&${+9884160}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{62899200}}$&$\frac{527}{8}$&$16248960$&${-9884160}$&${14}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 63488880}$&$\frac{2119}{32}$&$\frac{32973759}{2}$&${+7172139}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{63488880}}$&$\frac{2119}{32}$&$\frac{32973759}{2}$&${-7172139}$&${11}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 63954000}$&$\frac{863}{8}$&$27055050$&${+71352600}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{63954000}}$&$\frac{863}{8}$&$27055050$&${-71352600}$&${10}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1,2)$&${\bf 64465632}$&$\frac{535}{8}$&$16906428$&${-14837328}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{64465632}}$&$\frac{535}{8}$&$16906428$&${+14837328}$&${14}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 65802240}$&$\frac{511}{8}$&$16482816$&${+7636992}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{65802240}}$&$\frac{511}{8}$&$16482816$&${-7636992}$&${14}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 66512160}$&$\frac{2639}{32}$&$21510489$&${+47618142}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{66512160}}$&$\frac{2639}{32}$&$21510489$&${-47618142}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 66745536}$&$70$&$18322304$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1,0,1)$&${\bf 66830400}$&$\frac{2071}{32}$&$16961490$&${-11462100}$&${3}$&C\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{66830400}}$&$\frac{2071}{32}$&$16961490$&${+11462100}$&${13}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 67721472}$&$\frac{2255}{32}$&$18714696$&${+25265136}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{67721472}}$&$\frac{2255}{32}$&$18714696$&${-25265136}$&${9}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 68372640}$&$\frac{2383}{32}$&$19967157$&${+34956390}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{68372640}}$&$\frac{2383}{32}$&$19967157$&${-34956390}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 68612544}$&$\frac{2255}{32}$&$18960942$&${-11303292}$&${7}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{68612544}}$&$\frac{2255}{32}$&$18960942$&${+11303292}$&${9}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 69892032}$&$\frac{2775}{32}$&$23768430$&${+40611284}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{69892032}}$&$\frac{2775}{32}$&$23768430$&${-40611284}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,0,2)$&${\bf 70543200}$&$\frac{591}{8}$&$20436780$&${-33690800}$&${6}$&C\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{70543200}}$&$\frac{591}{8}$&$20436780$&${+33690800}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1,0,1)$&${\bf 70887960}$&$\frac{131}{2}$&$18208476$&${-15196896}$&${4}$&C\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{70887960}}$&$\frac{131}{2}$&$18208476$&${+15196896}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,4,2)$&${\bf 71163360}$&$\frac{751}{8}$&$26197884$&${-68326128}$&${6}$&C\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{71163360}}$&$\frac{751}{8}$&$26197884$&${+68326128}$&${10}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 71954064}$&$\frac{2295}{32}$&$\frac{40474161}{2}$&${+21452691}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{71954064}}$&$\frac{2295}{32}$&$\frac{40474161}{2}$&${-21452691}$&${13}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 72481200}$&$\frac{2703}{32}$&$\frac{48018795}{2}$&${+54733965}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{72481200}}$&$\frac{2703}{32}$&$\frac{48018795}{2}$&${-54733965}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3,4)$&${\bf 72481200'}$&$\frac{783}{8}$&$27819990$&${-79445080}$&${6}$&C\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{72481200'}}$&$\frac{783}{8}$&$27819990$&${+79445080}$&${10}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 72618000}$&$\frac{2295}{32}$&$\frac{40847625}{2}$&${+821275}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{72618000}}$&$\frac{2295}{32}$&$\frac{40847625}{2}$&${-821275}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 73513440}$&$\frac{2063}{32}$&$18585567$&${-7580430}$&${7}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{73513440}}$&$\frac{2063}{32}$&$18585567$&${+7580430}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3,0,1)$&${\bf 73799040}$&$\frac{639}{8}$&$23116464$&${-43679936}$&${6}$&C\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{73799040}}$&$\frac{639}{8}$&$23116464$&${+43679936}$&${10}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 75741120}$&$\frac{2039}{32}$&$18925998$&${+9342996}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{75741120}}$&$\frac{2039}{32}$&$18925998$&${-9342996}$&${13}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 76874000}$&$\frac{2007}{32}$&$\frac{37815225}{2}$&${-1154725}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{76874000}}$&$\frac{2007}{32}$&$\frac{37815225}{2}$&${+1154725}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,14)$&${\bf 77558760}$&$\frac{1575}{8}$&$59879925$&${-292746300}$&${2}$&C\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{77558760}}$&$\frac{1575}{8}$&$59879925$&${+292746300}$&${14}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 77597520}$&$\frac{2271}{32}$&$\frac{43192149}{2}$&${+24455717}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{77597520}}$&$\frac{2271}{32}$&$\frac{43192149}{2}$&${-24455717}$&${15}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 78140160}$&$\frac{2191}{32}$&$20981016$&${+26554704}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{78140160}}$&$\frac{2191}{32}$&$20981016$&${-26554704}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 79168320}$&$\frac{2623}{32}$&$25448346$&${+26089140}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{79168320}}$&$\frac{2623}{32}$&$25448346$&${-26089140}$&${15}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 79206400}$&$69$&$21432320$&${+23429120}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{79206400}}$&${69}$&$21432320$&${-23429120}$&${8}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 79606800}$&$68$&$21228480$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,1,2)$&${\bf 79814592}$&$\frac{2215}{32}$&$21665358$&${-28528500}$&${5}$&C\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{79814592}}$&$\frac{2215}{32}$&$21665358$&${+28528500}$&${11}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 79814592'}$&$\frac{2695}{32}$&$26360334$&${+54416076}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{79814592'}}$&$\frac{2695}{32}$&$26360334$&${-54416076}$&${11}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 80047968}$&$\frac{2055}{32}$&$20159139$&${-1331330}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{80047968}}$&$\frac{2055}{32}$&$20159139$&${+1331330}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,1,0)$&${\bf 81151200}$&$\frac{559}{8}$&$22237020$&${-32089200}$&${6}$&C\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{81151200}}$&$\frac{559}{8}$&$22237020$&${+32089200}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 81178944}$&$\frac{2175}{32}$&$21637770$&${+18717204}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{81178944}}$&$\frac{2175}{32}$&$21637770$&${-18717204}$&${15}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 82047168}$&$\frac{2575}{32}$&$25891110$&${+51600276}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{82047168}}$&$\frac{2575}{32}$&$25891110$&${-51600276}$&${9}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 84651840}$&$\frac{2111}{32}$&$21899514$&${+16008564}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{84651840}}$&$\frac{2111}{32}$&$21899514$&${-16008564}$&${15}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 85208760}$&$\frac{511}{8}$&$21343959$&${+7104708}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{85208760}}$&$\frac{511}{8}$&$21343959$&${-7104708}$&${10}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 86098880}$&$\frac{2127}{32}$&$22442686$&${+25368420}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{86098880}}$&$\frac{2127}{32}$&$22442686$&${-25368420}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 86169600}$&$\frac{137}{2}$&$23147520$&${-10813440}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{86169600}}$&$\frac{137}{2}$&$23147520$&${+10813440}$&${12}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 87127040}$&$\frac{519}{8}$&$22166144$&${-5198336}$&${6}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{87127040}}$&$\frac{519}{8}$&$22166144$&${+5198336}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,1,2)$&${\bf 88682880}$&$\frac{2199}{32}$&$23898732$&${-23887864}$&${3}$&C\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{88682880}}$&$\frac{2199}{32}$&$23898732$&${+23887864}$&${13}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 88884432}$&$\frac{2335}{32}$&$\frac{50868909}{2}$&${-18761379}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{88884432}}$&$\frac{2335}{32}$&$\frac{50868909}{2}$&${+18761379}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,5)$&${\bf 88884432'}$&$\frac{2695}{32}$&$\frac{58711653}{2}$&${-61564503}$&${5}$&C\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{88884432'}}$&$\frac{2695}{32}$&$\frac{58711653}{2}$&${+61564503}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 89237148}$&$\frac{195}{2}$&$34120086$&${+78988624}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{89237148}}$&$\frac{195}{2}$&$34120086$&${-78988624}$&${12}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 90530440}$&$\frac{711}{8}$&$31552521$&${+59567508}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{90530440}}$&$\frac{711}{8}$&$31552521$&${-59567508}$&${14}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 90930960}$&$\frac{2759}{32}$&$\frac{61489833}{2}$&${+57478173}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{90930960}}$&$\frac{2759}{32}$&$\frac{61489833}{2}$&${-57478173}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 92123136}$&$65$&$23482368$&${+8945664}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{92123136}}$&${65}$&$23482368$&${-8945664}$&${0}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 94962000}$&$\frac{2103}{32}$&$\frac{48947325}{2}$&${+16714775}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{94962000}}$&$\frac{2103}{32}$&$\frac{48947325}{2}$&${-16714775}$&${13}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,1,2)$&${\bf 95233320}$&$\frac{139}{2}$&$25955748$&${-29805984}$&${4}$&C\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{95233320}}$&$\frac{139}{2}$&$25955748$&${+29805984}$&${12}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 96132960}$&$\frac{559}{8}$&$26342316$&${+15986256}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{96132960}}$&$\frac{559}{8}$&$26342316$&${-15986256}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 96532800}$&$\frac{519}{8}$&$24559080$&${+5543200}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{96532800}}$&$\frac{519}{8}$&$24559080$&${-5543200}$&${14}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 97812000}$&$\frac{527}{8}$&$25268100$&${+3260400}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{97812000}}$&$\frac{527}{8}$&$25268100$&${-3260400}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,2,0)$&${\bf 99628704}$&$\frac{655}{8}$&$31988628$&${-63954000}$&${6}$&C\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{99628704}}$&$\frac{655}{8}$&$31988628$&${+63954000}$&${10}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 100835280}$&$\frac{527}{8}$&$26049114$&${+13604760}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{100835280}}$&$\frac{527}{8}$&$26049114$&${-13604760}$&${10}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 100988160}$&$\frac{2319}{32}$&$28699944$&${+43446832}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{100988160}}$&$\frac{2319}{32}$&$28699944$&${-43446832}$&${9}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 101292800}$&$\frac{2487}{32}$&$30871960$&${+48018320}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{101292800}}$&$\frac{2487}{32}$&$30871960$&${-48018320}$&${13}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 101871616}$&$105$&$41947136$&${+123273216}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf \overline{101871616}}$&${105}$&$41947136$&${-123273216}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,3,0)$&${\bf 102791520}$&$\frac{639}{8}$&$32197932$&${-62682672}$&${6}$&C\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{102791520}}$&$\frac{639}{8}$&$32197932$&${+62682672}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,0,0,1)$&${\bf 102918816}$&$\frac{2215}{32}$&$27936909$&${-30636606}$&${5}$&C\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{102918816}}$&$\frac{2215}{32}$&$27936909$&${+30636606}$&${11}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 103463360}$&$\frac{2559}{32}$&$32446414$&${+38461852}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{103463360}}$&$\frac{2559}{32}$&$32446414$&${-38461852}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,10)$&${\bf 106234700}$&$\frac{291}{2}$&$60616270$&${-244964720}$&${4}$&C\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{106234700}}$&$\frac{291}{2}$&$60616270$&${+244964720}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 106624000}$&$\frac{2487}{32}$&$32496800$&${+16139200}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{106624000}}$&$\frac{2487}{32}$&$32496800$&${-16139200}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,5)$&${\bf 108636528}$&$\frac{2655}{32}$&$\frac{70693623}{2}$&${-55592537}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{108636528}}$&$\frac{2655}{32}$&$\frac{70693623}{2}$&${+55592537}$&${15}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 110047392}$&$\frac{575}{8}$&$31018260$&${+12792624}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{110047392}}$&$\frac{575}{8}$&$31018260$&${-12792624}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,8)$&${\bf 112326480}$&$\frac{3751}{32}$&$\frac{103268781}{2}$&${-175402623}$&${5}$&C\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{112326480}}$&$\frac{3751}{32}$&$\frac{103268781}{2}$&${+175402623}$&${11}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 112869120}$&$\frac{2231}{32}$&$30859192$&${-2643888}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{112869120}}$&$\frac{2231}{32}$&$30859192$&${+2643888}$&${13}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 113696000}$&$\frac{2247}{32}$&$31308200$&${+36198800}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{113696000}}$&$\frac{2247}{32}$&$31308200$&${-36198800}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,0,2)$&${\bf 114279984}$&$\frac{575}{8}$&$32211270$&${-51591384}$&${6}$&C\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{114279984}}$&$\frac{575}{8}$&$32211270$&${+51591384}$&${10}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 115715600}$&$\frac{543}{8}$&$30800770$&${+9821240}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{115715600}}$&$\frac{543}{8}$&$30800770$&${-9821240}$&${10}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 116093952}$&$\frac{2215}{32}$&$31513248$&${+31347264}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{116093952}}$&$\frac{2215}{32}$&$31513248$&${-31347264}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 117621504}$&$\frac{2255}{32}$&$32504472$&${-29920176}$&${7}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{117621504}}$&$\frac{2255}{32}$&$32504472$&${+29920176}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 119923440}$&$\frac{2199}{32}$&$\frac{64635207}{2}$&${+10694853}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{119923440}}$&$\frac{2199}{32}$&$\frac{64635207}{2}$&${-10694853}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,2,1)$&${\bf 119923440'}$&$\frac{591}{8}$&$34742526$&${-59424248}$&${6}$&C\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{119923440'}}$&$\frac{591}{8}$&$34742526$&${+59424248}$&${10}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 119923440''}$&$\frac{2439}{32}$&$\frac{71689527}{2}$&${+52558883}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{119923440''}}$&$\frac{2439}{32}$&$\frac{71689527}{2}$&${-52558883}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf 119923440'''}$&$78$&$36682464$&${-49447424}$&${8}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{119923440'''}}$&${78}$&$36682464$&${+49447424}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 120349800}$&$\frac{1183}{8}$&$69791085$&${-270983700}$&${6}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{120349800}}$&$\frac{1183}{8}$&$69791085$&${+270983700}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1,3)$&${\bf 120393728}$&$\frac{615}{8}$&$36295168$&${-70313984}$&${6}$&C\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{120393728}}$&$\frac{615}{8}$&$36295168$&${+70313984}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,4)$&${\bf 122094000}$&$\frac{703}{8}$&$42074550$&${-101083800}$&${6}$&C\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{122094000}}$&$\frac{703}{8}$&$42074550$&${+101083800}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 122522400}$&$\frac{2247}{32}$&$33738705$&${-20295990}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{122522400}}$&$\frac{2247}{32}$&$33738705$&${+20295990}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 122791680}$&$\frac{2143}{32}$&$32247864$&${-5969040}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{122791680}}$&$\frac{2143}{32}$&$32247864$&${+5969040}$&${15}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 124113600}$&$\frac{2191}{32}$&$33325110$&${-17897100}$&${7}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{124113600}}$&$\frac{2191}{32}$&$33325110$&${+17897100}$&${9}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 124920250}$&$66$&$32332300$&${+26873600}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf \overline{124920250}}$&${66}$&$32332300$&${-26873600}$&${8}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 124972848}$&$\frac{2095}{32}$&$\frac{64171107}{2}$&${+5433285}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{124972848}}$&$\frac{2095}{32}$&$\frac{64171107}{2}$&${-5433285}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,7)$&${\bf 125520384}$&$\frac{3815}{32}$&$58683856$&${-200740320}$&${5}$&C\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{125520384}}$&$\frac{3815}{32}$&$58683856$&${+200740320}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,5)$&${\bf 127339520}$&$\frac{759}{8}$&$47377792$&${-131726848}$&${6}$&C\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{127339520}}$&$\frac{759}{8}$&$47377792$&${+131726848}$&${10}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 129841920}$&$\frac{2311}{32}$&$36772632$&${+34889712}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{129841920}}$&$\frac{2311}{32}$&$36772632$&${-34889712}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 131784000}$&$\frac{207}{2}$&$53488800$&${+97158400}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{131784000}}$&$\frac{207}{2}$&$53488800$&${-97158400}$&${12}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 131861520}$&$\frac{2279}{32}$&$\frac{73655001}{2}$&${+41662269}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{131861520}}$&$\frac{2279}{32}$&$\frac{73655001}{2}$&${-41662269}$&${11}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 132192000}$&$\frac{2471}{32}$&$40030200$&${+64724400}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{132192000}}$&$\frac{2471}{32}$&$40030200$&${-64724400}$&${11}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 132546960}$&$\frac{2279}{32}$&$\frac{74037873}{2}$&${+29205813}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{132546960}}$&$\frac{2279}{32}$&$\frac{74037873}{2}$&${-29205813}$&${11}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 134003520}$&$\frac{2687}{32}$&$44125914$&${+36902580}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{134003520}}$&$\frac{2687}{32}$&$44125914$&${-36902580}$&${15}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 135782400}$&$\frac{567}{8}$&$37739520$&${-28487680}$&${6}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{135782400}}$&$\frac{567}{8}$&$37739520$&${+28487680}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,5)$&${\bf 135795660}$&$\frac{171}{2}$&$45531486$&${-87943856}$&${4}$&C\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{135795660}}$&$\frac{171}{2}$&$45531486$&${+87943856}$&${12}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 136745280}$&$\frac{2503}{32}$&$41945274$&${+53138820}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{136745280}}$&$\frac{2503}{32}$&$41945274$&${-53138820}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 137592000}$&$\frac{2431}{32}$&$40990950$&${-21102900}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{137592000}}$&$\frac{2431}{32}$&$40990950$&${+21102900}$&${15}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 140448000}$&$\frac{2295}{32}$&$39501000$&${+44391600}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{140448000}}$&$\frac{2295}{32}$&$39501000$&${-44391600}$&${13}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 140454000}$&$\frac{2255}{32}$&$\frac{77628375}{2}$&${+55757025}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{140454000}}$&$\frac{2255}{32}$&$\frac{77628375}{2}$&${-55757025}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 141338340}$&$\frac{131}{2}$&$36304554$&${-6651216}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{141338340}}$&$\frac{131}{2}$&$36304554$&${+6651216}$&${12}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 141383424}$&$\frac{2295}{32}$&$39764088$&${+4133584}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{141383424}}$&$\frac{2295}{32}$&$39764088$&${-4133584}$&${13}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 141383424'}$&$\frac{2535}{32}$&$43922424$&${+74874800}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,1,0,0)$&${\bf 141383424''}$&$\frac{2535}{32}$&$43922424$&${-64528464}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{141383424'}}$&$\frac{2535}{32}$&$43922424$&${-74874800}$&${11}$&C\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{141383424''}}$&$\frac{2535}{32}$&$43922424$&${+64528464}$&${11}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 141751610}$&$66$&$36688652$&${0}$&${8}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 143208000}$&$\frac{2383}{32}$&$41821650$&${+68082300}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{143208000}}$&$\frac{2383}{32}$&$41821650$&${-68082300}$&${9}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 144050400}$&$\frac{2159}{32}$&$38113335$&${-1000350}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{144050400}}$&$\frac{2159}{32}$&$38113335$&${+1000350}$&${9}$&C\\
$(0,1,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 144199440}$&$68$&$38453184$&${+22404096}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{144199440}}$&${68}$&$38453184$&${-22404096}$&${0}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 145117440}$&$\frac{2359}{32}$&$41952456$&${+51775152}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{145117440}}$&$\frac{2359}{32}$&$41952456$&${-51775152}$&${13}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 146065920}$&$\frac{2159}{32}$&$38646608$&${+13824096}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{146065920}}$&$\frac{2159}{32}$&$38646608$&${-13824096}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,6)$&${\bf 148140720}$&$\frac{3047}{32}$&$\frac{110633523}{2}$&${-140645505}$&${5}$&C\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{148140720}}$&$\frac{3047}{32}$&$\frac{110633523}{2}$&${+140645505}$&${11}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 149226000}$&$\frac{3887}{32}$&$\frac{142167025}{2}$&${+220280775}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{149226000}}$&$\frac{3887}{32}$&$\frac{142167025}{2}$&${-220280775}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,5)$&${\bf 149652360}$&$\frac{679}{8}$&$49810761$&${-82846764}$&${2}$&C\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{149652360}}$&$\frac{679}{8}$&$49810761$&${+82846764}$&${14}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 149768640}$&$\frac{2679}{32}$&$49170366$&${+49015668}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{149768640}}$&$\frac{2679}{32}$&$49170366$&${-49015668}$&${13}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 150492160}$&$\frac{2343}{32}$&$43211168$&${+40073280}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{150492160}}$&$\frac{2343}{32}$&$43211168$&${-40073280}$&${11}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 150760896}$&$\frac{2535}{32}$&$46835646$&${+66327404}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{150760896}}$&$\frac{2535}{32}$&$46835646$&${-66327404}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,3,1)$&${\bf 151815168}$&$\frac{695}{8}$&$51721344$&${-117582336}$&${6}$&C\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{151815168}}$&$\frac{695}{8}$&$51721344$&${+117582336}$&${10}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 152592000}$&$\frac{567}{8}$&$42411600$&${+24833600}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{152592000}}$&$\frac{567}{8}$&$42411600$&${-24833600}$&${14}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 154187280}$&$\frac{2479}{32}$&$\frac{93683889}{2}$&${+87209031}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{154187280}}$&$\frac{2479}{32}$&$\frac{93683889}{2}$&${-87209031}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,15)$&${\bf 155117520}$&$\frac{6975}{32}$&$\frac{265182525}{2}$&${-677688675}$&${1}$&C\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{155117520}}$&$\frac{6975}{32}$&$\frac{265182525}{2}$&${+677688675}$&${15}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 159897920}$&$\frac{2079}{32}$&$40738698$&${-1024556}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{159897920}}$&$\frac{2079}{32}$&$40738698$&${+1024556}$&${15}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 159897920'}$&$72$&$45147648$&${+47297536}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf \overline{159897920'}}$&${72}$&$45147648$&${-47297536}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,0,0,1)$&${\bf 160095936}$&$\frac{2175}{32}$&$42672630$&${-20488468}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{160095936}}$&$\frac{2175}{32}$&$42672630$&${+20488468}$&${15}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 161164080}$&$\frac{2599}{32}$&$\frac{102663099}{2}$&${+77344839}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{161164080}}$&$\frac{2599}{32}$&$\frac{102663099}{2}$&${-77344839}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,5)$&${\bf 161164080'}$&$\frac{2743}{32}$&$\frac{108351243}{2}$&${-96711615}$&${3}$&C\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{161164080'}}$&$\frac{2743}{32}$&$\frac{108351243}{2}$&${+96711615}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,7)$&${\bf 162249360}$&$\frac{3399}{32}$&$\frac{135168033}{2}$&${-201033547}$&${5}$&C\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{162249360}}$&$\frac{3399}{32}$&$\frac{135168033}{2}$&${+201033547}$&${11}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 164105760}$&$\frac{543}{8}$&$43681092$&${+22754160}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{164105760}}$&$\frac{543}{8}$&$43681092$&${-22754160}$&${10}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 164324160}$&$68$&$43819776$&${+8346624}$&${8}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{164324160}}$&${68}$&$43819776$&${-8346624}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1,4)$&${\bf 164600800}$&$\frac{687}{8}$&$55431740$&${-130989040}$&${6}$&C\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{164600800}}$&$\frac{687}{8}$&$55431740$&${+130989040}$&${10}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 167133120}$&$\frac{2151}{32}$&$44056782$&${+39448332}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{167133120}}$&$\frac{2151}{32}$&$44056782$&${-39448332}$&${11}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 168313600}$&$\frac{2223}{32}$&$45853080$&${+7443280}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{168313600}}$&$\frac{2223}{32}$&$45853080$&${-7443280}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 169737792}$&$\frac{2655}{32}$&$55227186$&${+4427684}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{169737792}}$&$\frac{2655}{32}$&$55227186$&${-4427684}$&${15}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 169975520}$&$\frac{3951}{32}$&$82300647$&${+242340098}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{169975520}}$&$\frac{3951}{32}$&$82300647$&${-242340098}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,2,0,0)$&${\bf 173122560}$&$\frac{2471}{32}$&$52424736$&${-74553024}$&${5}$&C\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{173122560}}$&$\frac{2471}{32}$&$52424736$&${+74553024}$&${11}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 173759040}$&$\frac{2167}{32}$&$46144098$&${+4431180}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{173759040}}$&$\frac{2167}{32}$&$46144098$&${-4431180}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,1,0,0,1)$&${\bf 174254080}$&$\frac{141}{2}$&$48176128$&${-44515328}$&${4}$&C\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{174254080}}$&$\frac{141}{2}$&$48176128$&${+44515328}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 176358000}$&$\frac{2391}{32}$&$\frac{103350975}{2}$&${+40427725}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{176358000}}$&$\frac{2391}{32}$&$\frac{103350975}{2}$&${-40427725}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,0,3)$&${\bf 176358000'}$&$\frac{639}{8}$&$55241550$&${-110705400}$&${6}$&C\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{176358000'}}$&$\frac{639}{8}$&$55241550$&${+110705400}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,3,0,0,0)$&${\bf 176729280}$&$\frac{171}{2}$&$59256288$&${-82770688}$&${4}$&C\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{176729280}}$&$\frac{171}{2}$&$59256288$&${+82770688}$&${12}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 178024000}$&$\frac{2559}{32}$&$55828850$&${-10415900}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{178024000}}$&$\frac{2559}{32}$&$55828850$&${+10415900}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1,1,0)$&${\bf 178532640}$&$\frac{2311}{32}$&$50562369$&${-64047126}$&${5}$&C\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{178532640}}$&$\frac{2311}{32}$&$50562369$&${+64047126}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,5,1)$&${\bf 180280512}$&$\frac{3335}{32}$&$73680822$&${-192873636}$&${5}$&C\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{180280512}}$&$\frac{3335}{32}$&$73680822$&${+192873636}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 180590592}$&$75$&$53114880$&${+60702720}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{180590592}}$&${75}$&$53114880$&${-60702720}$&${0}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 181060880}$&$78$&$55383328$&${+87639552}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf \overline{181060880}}$&${78}$&$55383328$&${-87639552}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,0,0,0,1)$&${\bf 185825640}$&$\frac{147}{2}$&$53561508$&${-52052000}$&${4}$&C\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{185825640}}$&$\frac{147}{2}$&$53561508$&${+52052000}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 186234048}$&$\frac{2135}{32}$&$48726678$&${+10139844}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{186234048}}$&$\frac{2135}{32}$&$48726678$&${-10139844}$&${13}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 186234048'}$&$\frac{2495}{32}$&$56942886$&${-18616884}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{186234048'}}$&$\frac{2495}{32}$&$56942886$&${+18616884}$&${15}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 188024760}$&$\frac{559}{8}$&$51522471$&${+16660644}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{188024760}}$&$\frac{559}{8}$&$51522471$&${-16660644}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,1,1)$&${\bf 188451120}$&$\frac{2159}{32}$&$\frac{99722051}{2}$&${-32840379}$&${7}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{188451120}}$&$\frac{2159}{32}$&$\frac{99722051}{2}$&${+32840379}$&${9}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 188451120'}$&$\frac{2199}{32}$&$\frac{101569611}{2}$&${+43833361}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{188451120'}}$&$\frac{2199}{32}$&$\frac{101569611}{2}$&${-43833361}$&${13}$&C\\
$(1,2,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 188451120''}$&$72$&$53209728$&${+47297536}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{188451120''}}$&${72}$&$53209728$&${-47297536}$&${0}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 190434816}$&$70$&$52276224$&${0}$&${8}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 190466640}$&$\frac{2239}{32}$&$\frac{104523237}{2}$&${+1731717}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{190466640}}$&$\frac{2239}{32}$&$\frac{104523237}{2}$&${-1731717}$&${15}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 190944000}$&$\frac{2215}{32}$&$51831000$&${+35583600}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{190944000}}$&$\frac{2215}{32}$&$51831000$&${-35583600}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,0,0,0,1)$&${\bf 191134944}$&$\frac{2455}{32}$&$57504447$&${-47772582}$&${3}$&C\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{191134944}}$&$\frac{2455}{32}$&$57504447$&${+47772582}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,2,3)$&${\bf 193722480}$&$\frac{719}{8}$&$68277678$&${-168923832}$&${6}$&C\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{193722480}}$&$\frac{719}{8}$&$68277678$&${+168923832}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 195908544}$&$70$&$53778816$&${+40974336}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{195908544}}$&${70}$&$53778816$&${-40974336}$&${0}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 196926912}$&$\frac{135}{2}$&$52127712$&${+19858176}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{196926912}}$&$\frac{135}{2}$&$52127712$&${-19858176}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,1,2)$&${\bf 197676000}$&$\frac{671}{8}$&$65019900$&${-139148400}$&${6}$&C\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{197676000}}$&$\frac{671}{8}$&$65019900$&${+139148400}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 197676000'}$&$\frac{807}{8}$&$78198300$&${+72481200}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{197676000'}}$&$\frac{807}{8}$&$78198300$&${-72481200}$&${14}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 199872400}$&$\frac{2151}{32}$&$\frac{105373905}{2}$&${-17320875}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{199872400}}$&$\frac{2151}{32}$&$\frac{105373905}{2}$&${+17320875}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 204787440}$&$\frac{559}{8}$&$56115774$&${-21014136}$&${6}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{204787440}}$&$\frac{559}{8}$&$56115774$&${+21014136}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 208288080}$&$\frac{2207}{32}$&$\frac{112669557}{2}$&${-21404955}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{208288080}}$&$\frac{2207}{32}$&$\frac{112669557}{2}$&${+21404955}$&${15}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 208288080'}$&$\frac{2487}{32}$&$\frac{126963837}{2}$&${+35261655}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{208288080'}}$&$\frac{2487}{32}$&$\frac{126963837}{2}$&${-35261655}$&${13}$&C\\
$(6,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 210882672}$&$\frac{2975}{32}$&$\frac{153768615}{2}$&${+143726583}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{210882672}}$&$\frac{2975}{32}$&$\frac{153768615}{2}$&${-143726583}$&${15}$&C\\
$(1,0,0,0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 212372160}$&$\frac{2439}{32}$&$63477414$&${-21140548}$&${5}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{212372160}}$&$\frac{2439}{32}$&$63477414$&${+21140548}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,1,0,0,1)$&${\bf 213857280}$&$\frac{559}{8}$&$58601088$&${-35722752}$&${2}$&C\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{213857280}}$&$\frac{559}{8}$&$58601088$&${+35722752}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 213857280'}$&$\frac{583}{8}$&$61117056$&${-27456000}$&${6}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{213857280'}}$&$\frac{583}{8}$&$61117056$&${+27456000}$&${10}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 214885440}$&$\frac{2551}{32}$&$67178034$&${+45126444}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{214885440}}$&$\frac{2551}{32}$&$67178034$&${-45126444}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,2,2)$&${\bf 215862192}$&$\frac{655}{8}$&$69308694$&${-145016664}$&${6}$&C\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{215862192}}$&$\frac{655}{8}$&$69308694$&${+145016664}$&${10}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 216332480}$&$96$&$81442816$&${+203607040}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf \overline{216332480}}$&${96}$&$81442816$&${-203607040}$&${8}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 217273056}$&$\frac{615}{8}$&$65501436$&${-50818768}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{217273056}}$&$\frac{615}{8}$&$65501436$&${+50818768}$&${14}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 218296320}$&$\frac{201}{2}$&$86034432$&${+178061312}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{218296320}}$&$\frac{201}{2}$&$86034432$&${-178061312}$&${12}$&C\\
$(1,0,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 218312640}$&$\frac{2207}{32}$&$59046078$&${+16702140}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{218312640}}$&$\frac{2207}{32}$&$59046078$&${-16702140}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,1,1)$&${\bf 219288576}$&$\frac{615}{8}$&$66109056$&${-118243840}$&${6}$&C\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{219288576}}$&$\frac{615}{8}$&$66109056$&${+118243840}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 219859640}$&$\frac{543}{8}$&$58521463$&${-28637180}$&${6}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{219859640}}$&$\frac{543}{8}$&$58521463$&${+28637180}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,1,0,0,1)$&${\bf 220540320}$&$\frac{2263}{32}$&$61162101$&${-46473570}$&${3}$&C\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{220540320}}$&$\frac{2263}{32}$&$61162101$&${+46473570}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf 221707200}$&$72$&$62599680$&${-69555200}$&${8}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{221707200}}$&${72}$&$62599680$&${+69555200}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3,5)$&${\bf 222275680}$&$\frac{3591}{32}$&$97817643$&${-300562482}$&${5}$&C\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{222275680}}$&$\frac{3591}{32}$&$97817643$&${+300562482}$&${11}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf 225350640}$&$100$&$88372800$&${0}$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 226141344}$&$\frac{615}{8}$&$68174964$&${+68729232}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{226141344}}$&$\frac{615}{8}$&$68174964$&${-68729232}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0,1,0)$&${\bf 227223360}$&$\frac{2407}{32}$&$67025322$&${-89279580}$&${5}$&C\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{227223360}}$&$\frac{2407}{32}$&$67025322$&${+89279580}$&${11}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 233376000}$&$\frac{2199}{32}$&$62891400$&${+24996400}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{233376000}}$&$\frac{2199}{32}$&$62891400$&${-24996400}$&${13}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 235639040}$&$\frac{2463}{32}$&$71124872$&${+44429840}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{235639040}}$&$\frac{2463}{32}$&$71124872$&${-44429840}$&${15}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 235962720}$&$\frac{551}{8}$&$63733068$&${+30117744}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{235962720}}$&$\frac{551}{8}$&$63733068$&${-30117744}$&${14}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 238083300}$&$\frac{139}{2}$&$64889370$&${+36457200}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{238083300}}$&$\frac{139}{2}$&$64889370$&${-36457200}$&${12}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 238693770}$&$98$&$91733292$&${+233924352}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf \overline{238693770}}$&${98}$&$91733292$&${-233924352}$&${8}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 238918680}$&$\frac{139}{2}$&$65117052$&${-3390816}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{238918680}}$&$\frac{139}{2}$&$65117052$&${+3390816}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,11)$&${\bf 240699600}$&$\frac{5239}{32}$&$\frac{309074805}{2}$&${-659819745}$&${3}$&C\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{240699600}}$&$\frac{5239}{32}$&$\frac{309074805}{2}$&${+659819745}$&${13}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 245381808}$&$90$&$86605344$&${+175960064}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf \overline{245381808}}$&${90}$&$86605344$&${-175960064}$&${8}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 245996800}$&$\frac{2343}{32}$&$70633640$&${+91964560}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{245996800}}$&$\frac{2343}{32}$&$70633640$&${-91964560}$&${11}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 246901200}$&$\frac{2367}{32}$&$\frac{143239005}{2}$&${+25667005}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{246901200}}$&$\frac{2367}{32}$&$\frac{143239005}{2}$&${-25667005}$&${15}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 247962000}$&$\frac{2583}{32}$&$\frac{156981825}{2}$&${+100461075}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{247962000}}$&$\frac{2583}{32}$&$\frac{156981825}{2}$&${-100461075}$&${13}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 248312064}$&$\frac{2175}{32}$&$66186120$&${+12737296}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{248312064}}$&$\frac{2175}{32}$&$66186120$&${-12737296}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1,0,2)$&${\bf 248312064'}$&$\frac{2375}{32}$&$72272200$&${-102898224}$&${5}$&C\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{248312064'}}$&$\frac{2375}{32}$&$72272200$&${+102898224}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,1,3)$&${\bf 248312064''}$&$\frac{2535}{32}$&$77141064$&${-135589168}$&${5}$&C\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{248312064''}}$&$\frac{2535}{32}$&$77141064$&${+135589168}$&${11}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 248586240}$&$\frac{141}{2}$&$68726784$&${+36765696}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{248586240}}$&$\frac{141}{2}$&$68726784$&${-36765696}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,2,1)$&${\bf 251268160}$&$\frac{2439}{32}$&$75103314$&${-115102988}$&${5}$&C\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{251268160}}$&$\frac{2439}{32}$&$75103314$&${+115102988}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1,1,0)$&${\bf 252470400}$&$\frac{2271}{32}$&$70264740$&${-47161400}$&${1}$&C\\
$(0,1,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{252470400}}$&$\frac{2271}{32}$&$70264740$&${+47161400}$&${15}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 252824000}$&$\frac{2247}{32}$&$69619550$&${-14686100}$&${5}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{252824000}}$&$\frac{2247}{32}$&$69619550$&${+14686100}$&${11}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 254679040}$&$87$&$86890496$&${+178061312}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf \overline{254679040}}$&${87}$&$86890496$&${-178061312}$&${8}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 254963280}$&$\frac{783}{8}$&$97860906$&${+232466520}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{254963280}}$&$\frac{783}{8}$&$97860906$&${-232466520}$&${10}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 254963280'}$&$\frac{3591}{32}$&$\frac{224405181}{2}$&${+295144993}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{254963280'}}$&$\frac{3591}{32}$&$\frac{224405181}{2}$&${-295144993}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 257986560}$&$\frac{2303}{32}$&$72811648$&${+16124160}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{257986560}}$&$\frac{2303}{32}$&$72811648$&${-16124160}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,4,3)$&${\bf 260932320}$&$\frac{3431}{32}$&$109713087$&${-306787338}$&${5}$&C\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{260932320}}$&$\frac{3431}{32}$&$109713087$&${+306787338}$&${11}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 263831568}$&$70$&$72424352$&${+70946304}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,1,0,1)$&${\bf \overline{263831568}}$&${70}$&$72424352$&${-70946304}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3,1,0)$&${\bf 265676544}$&$\frac{2855}{32}$&$92954232$&${-179303760}$&${5}$&C\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{265676544}}$&$\frac{2855}{32}$&$92954232$&${+179303760}$&${11}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 268064160}$&$\frac{687}{8}$&$90274548$&${+142291760}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{268064160}}$&$\frac{687}{8}$&$90274548$&${-142291760}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 270415600}$&$\frac{5319}{32}$&$\frac{352534455}{2}$&${-728332605}$&${5}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{270415600}}$&$\frac{5319}{32}$&$\frac{352534455}{2}$&${+728332605}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 274575840}$&$\frac{759}{8}$&$102158364$&${+145594416}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{274575840}}$&$\frac{759}{8}$&$102158364$&${-145594416}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,8)$&${\bf 274575840'}$&$\frac{3855}{32}$&$129716895$&${-415949710}$&${7}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{274575840'}}$&$\frac{3855}{32}$&$129716895$&${+415949710}$&${9}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 279821360}$&$\frac{2391}{32}$&$\frac{163983547}{2}$&${+24014081}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{279821360}}$&$\frac{2391}{32}$&$\frac{163983547}{2}$&${-24014081}$&${13}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 280687680}$&$\frac{2407}{32}$&$82795986$&${+90990900}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{280687680}}$&$\frac{2407}{32}$&$82795986$&${-90990900}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 281801520}$&$\frac{3287}{32}$&$\frac{227029803}{2}$&${+252151185}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{281801520}}$&$\frac{3287}{32}$&$\frac{227029803}{2}$&${-252151185}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,9)$&${\bf 286016500}$&$\frac{267}{2}$&$149738050$&${-544152400}$&${4}$&C\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{286016500}}$&$\frac{267}{2}$&$149738050$&${+544152400}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1,1,0)$&${\bf 289289000}$&$\frac{147}{2}$&$83383300$&${-91405600}$&${4}$&C\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{289289000}}$&$\frac{147}{2}$&$83383300$&${+91405600}$&${12}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 290583720}$&$\frac{799}{8}$&$113811957$&${+250401228}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{290583720}}$&$\frac{799}{8}$&$113811957$&${-250401228}$&${10}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 293930000}$&$\frac{591}{8}$&$85153250$&${+86203000}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{293930000}}$&$\frac{591}{8}$&$85153250$&${-86203000}$&${10}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 295609600}$&$\frac{147}{2}$&$85205120$&${-13911040}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{295609600}}$&$\frac{147}{2}$&$85205120$&${+13911040}$&${12}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 296281440}$&$\frac{567}{8}$&$82348812$&${+53529840}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{296281440}}$&$\frac{567}{8}$&$82348812$&${-53529840}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0,0,2)$&${\bf 296281440'}$&$\frac{2471}{32}$&$89719539$&${-132901314}$&${5}$&C\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{296281440'}}$&$\frac{2471}{32}$&$89719539$&${+132901314}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 298452000}$&$\frac{567}{8}$&$82952100$&${-20983600}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{298452000}}$&$\frac{567}{8}$&$82952100$&${+20983600}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,6)$&${\bf 298750452}$&$\frac{195}{2}$&$114228114$&${-271134864}$&${4}$&C\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{298750452}}$&$\frac{195}{2}$&$114228114$&${+271134864}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,4,0)$&${\bf 300467520}$&$\frac{3111}{32}$&$114553242$&${-266075772}$&${5}$&C\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{300467520}}$&$\frac{3111}{32}$&$114553242$&${+266075772}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,6,0)$&${\bf 300467520'}$&$\frac{231}{2}$&$136094112$&${-362917632}$&${4}$&C\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{300467520'}}$&$\frac{231}{2}$&$136094112$&${+362917632}$&${12}$&C\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 300540195}$&$240$&$282861360$&${+1508593920}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,16)$&${\bf \overline{300540195}}$&${240}$&$282861360$&${-1508593920}$&${0}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 305877600}$&$\frac{703}{8}$&$105407820$&${+147055440}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{305877600}}$&$\frac{703}{8}$&$105407820$&${-147055440}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 307676880}$&$\frac{2399}{32}$&$\frac{180910989}{2}$&${+70997661}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{307676880}}$&$\frac{2399}{32}$&$\frac{180910989}{2}$&${-70997661}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,3,0)$&${\bf 308374560}$&$\frac{2663}{32}$&$100637433$&${-178751430}$&${5}$&C\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{308374560}}$&$\frac{2663}{32}$&$100637433$&${+178751430}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1,3)$&${\bf 319258368}$&$\frac{2495}{32}$&$97616376$&${-117765648}$&${1}$&C\\
$(3,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{319258368}}$&$\frac{2495}{32}$&$97616376$&${+117765648}$&${15}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 319519200}$&$\frac{663}{8}$&$103843740$&${+153673520}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{319519200}}$&$\frac{663}{8}$&$103843740$&${-153673520}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,8)$&${\bf 320932800}$&$\frac{271}{2}$&$170534880$&${-622567680}$&${4}$&C\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{320932800}}$&$\frac{271}{2}$&$170534880$&${+622567680}$&${12}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 322218000}$&$\frac{2303}{32}$&$\frac{181879425}{2}$&${+47095425}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{322218000}}$&$\frac{2303}{32}$&$\frac{181879425}{2}$&${-47095425}$&${15}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 322870800}$&$\frac{2303}{32}$&$\frac{182247905}{2}$&${-14549535}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{322870800}}$&$\frac{2303}{32}$&$\frac{182247905}{2}$&${+14549535}$&${15}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 327444480}$&$93$&$119420928$&${+267091968}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,3,3)$&${\bf \overline{327444480}}$&${93}$&$119420928$&${-267091968}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,0,1,0)$&${\bf 328211520}$&$\frac{159}{2}$&$102324768$&${-122826496}$&${4}$&C\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{328211520}}$&$\frac{159}{2}$&$102324768$&${+122826496}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,2,1)$&${\bf 332095680}$&$\frac{2399}{32}$&$97634502$&${-94035636}$&${1}$&C\\
$(1,2,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{332095680}}$&$\frac{2399}{32}$&$97634502$&${+94035636}$&${15}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 336465360}$&$\frac{2239}{32}$&$\frac{184643613}{2}$&${+35229117}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{336465360}}$&$\frac{2239}{32}$&$\frac{184643613}{2}$&${-35229117}$&${15}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 336465360'}$&$\frac{607}{8}$&$100114938$&${+81838680}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{336465360'}}$&$\frac{607}{8}$&$100114938$&${-81838680}$&${10}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 337588992}$&$\frac{2255}{32}$&$93292056$&${+35165520}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{337588992}}$&$\frac{2255}{32}$&$93292056$&${-35165520}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 338884000}$&$\frac{663}{8}$&$110137300$&${-43570800}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{338884000}}$&$\frac{663}{8}$&$110137300$&${+43570800}$&${14}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1,1,0)$&${\bf 340835040}$&$\frac{583}{8}$&$97405308$&${-77173200}$&${2}$&C\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{340835040}}$&$\frac{583}{8}$&$97405308$&${+77173200}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,3,0)$&${\bf 342638400}$&$84$&$112869120$&${-193489920}$&${8}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{342638400}}$&${84}$&$112869120$&${+193489920}$&${8}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1,0,2)$&${\bf 343816704}$&$\frac{2335}{32}$&$98383824$&${-82844256}$&${1}$&C\\
$(2,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{343816704}}$&$\frac{2335}{32}$&$98383824$&${+82844256}$&${15}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 344395520}$&$\frac{2391}{32}$&$100912952$&${+85122128}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{344395520}}$&$\frac{2391}{32}$&$100912952$&${-85122128}$&${13}$&C\\
$(0,0,2,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 349574400}$&$\frac{2399}{32}$&$102773160$&${+63954000}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{349574400}}$&$\frac{2399}{32}$&$102773160$&${-63954000}$&${15}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 350558208}$&$85$&$116852736$&${+133545984}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{350558208}}$&${85}$&$116852736$&${-133545984}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,0,3)$&${\bf 352716000}$&$\frac{2727}{32}$&$117874575$&${-219867050}$&${5}$&C\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{352716000}}$&$\frac{2727}{32}$&$117874575$&${+219867050}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,0,0,0,1)$&${\bf 353953600}$&$\frac{2391}{32}$&$103713610$&${-83840900}$&${3}$&C\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{353953600}}$&$\frac{2391}{32}$&$103713610$&${+83840900}$&${13}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 355537728}$&$\frac{2455}{32}$&$106966314$&${+102349884}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{355537728}}$&$\frac{2455}{32}$&$106966314$&${-102349884}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,4)$&${\bf 355537728'}$&$\frac{2575}{32}$&$112194810$&${-158825940}$&${7}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{355537728'}}$&$\frac{2575}{32}$&$112194810$&${+158825940}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1,1,0)$&${\bf 357065280}$&$\frac{2359}{32}$&$103225122$&${-96646836}$&${3}$&C\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{357065280}}$&$\frac{2359}{32}$&$103225122$&${+96646836}$&${13}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 357065280'}$&$\frac{151}{2}$&$105719328$&${+1867008}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{357065280'}}$&$\frac{151}{2}$&$105719328$&${-1867008}$&${12}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 358656480}$&$\frac{743}{8}$&$130628316$&${+205448880}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{358656480}}$&$\frac{743}{8}$&$130628316$&${-205448880}$&${14}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 361912320}$&$\frac{181}{2}$&$128443392$&${+242761728}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{361912320}}$&$\frac{181}{2}$&$128443392$&${-242761728}$&${12}$&C\\
$(1,0,0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 371651280}$&$72$&$104936832$&${+39975936}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,0,0,0,1)$&${\bf \overline{371651280}}$&${72}$&$104936832$&${-39975936}$&${0}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 371804160}$&$\frac{153}{2}$&$111541248$&${0}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{371804160}}$&$\frac{153}{2}$&$111541248$&${0}$&${12}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 371821450}$&$138$&$201221020$&${+679902080}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf \overline{371821450}}$&${138}$&$201221020$&${-679902080}$&${8}$&C\\
$(6,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 373438065}$&$96$&$140588448$&${+267787520}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,6)$&${\bf \overline{373438065}}$&${96}$&$140588448$&${-267787520}$&${0}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 375098880}$&$\frac{2247}{32}$&$103290096$&${+25282400}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{375098880}}$&$\frac{2247}{32}$&$103290096$&${-25282400}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,4,0,0)$&${\bf 376375104}$&$\frac{195}{2}$&$143908128$&${-274110720}$&${4}$&C\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{376375104}}$&$\frac{195}{2}$&$143908128$&${+274110720}$&${12}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 376902240}$&$\frac{3783}{32}$&$174732987$&${+380135470}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{376902240}}$&$\frac{3783}{32}$&$174732987$&${-380135470}$&${11}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 378705600}$&$\frac{2351}{32}$&$109109910$&${+53238900}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{378705600}}$&$\frac{2351}{32}$&$109109910$&${-53238900}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,6)$&${\bf 384406176}$&$\frac{3495}{32}$&$164644557$&${-496322750}$&${5}$&C\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{384406176}}$&$\frac{3495}{32}$&$164644557$&${+496322750}$&${11}$&C\\
$(1,0,0,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 384943104}$&$\frac{575}{8}$&$108501120$&${+17072640}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{384943104}}$&$\frac{575}{8}$&$108501120$&${-17072640}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,1,3)$&${\bf 386979840}$&$\frac{161}{2}$&$122164224$&${-194248704}$&${4}$&C\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{386979840}}$&$\frac{161}{2}$&$122164224$&${+194248704}$&${12}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,1,0,1)$&${\bf 387444960}$&$\frac{551}{8}$&$104648124$&${-10744272}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{387444960}}$&$\frac{551}{8}$&$104648124$&${+10744272}$&${14}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 387987600}$&$\frac{2319}{32}$&$\frac{220525305}{2}$&${+20852975}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{387987600}}$&$\frac{2319}{32}$&$\frac{220525305}{2}$&${-20852975}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,1,1,0)$&${\bf 388964352}$&$75$&$114401280$&${-139460608}$&${8}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{388964352}}$&${75}$&$114401280$&${+139460608}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,0,0,0,1)$&${\bf 389348960}$&$\frac{2559}{32}$&$122100979$&${-64659738}$&${1}$&C\\
$(1,0,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{389348960}}$&$\frac{2559}{32}$&$122100979$&${+64659738}$&${15}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 390540150}$&$74$&$113333220$&${+144693120}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,1,2)$&${\bf \overline{390540150}}$&${74}$&$113333220$&${-144693120}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,2,1)$&${\bf 395747352}$&$\frac{155}{2}$&$120276156$&${-164063328}$&${4}$&C\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{395747352}}$&$\frac{155}{2}$&$120276156$&${+164063328}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,2,0,0)$&${\bf 396739200}$&$\frac{159}{2}$&$123689280$&${-155584000}$&${4}$&C\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{396739200}}$&$\frac{159}{2}$&$123689280$&${+155584000}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 396972576}$&$\frac{2375}{32}$&$115540425$&${-34030854}$&${5}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{396972576}}$&$\frac{2375}{32}$&$115540425$&${+34030854}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1,0,2)$&${\bf 399072960}$&$\frac{151}{2}$&$118156896$&${-148152576}$&${4}$&C\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{399072960}}$&$\frac{151}{2}$&$118156896$&${+148152576}$&${12}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 399072960'}$&$\frac{2527}{32}$&$123585462$&${+53633580}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{399072960'}}$&$\frac{2527}{32}$&$123585462$&${-53633580}$&${15}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,4)$&${\bf 399072960''}$&$\frac{2551}{32}$&$124759206$&${-106973724}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{399072960''}}$&$\frac{2551}{32}$&$124759206$&${+106973724}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 409574880}$&$\frac{2551}{32}$&$128042343$&${-6993558}$&${3}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,1)$&${\bf \overline{409574880}}$&$\frac{2551}{32}$&$128042343$&${+6993558}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,0,0,2)$&${\bf 412677720}$&$\frac{163}{2}$&$131895036$&${-177247200}$&${4}$&C\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{412677720}}$&$\frac{163}{2}$&$131895036$&${+177247200}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,5)$&${\bf 417832800}$&$\frac{3239}{32}$&$165852995$&${-436486050}$&${5}$&C\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{417832800}}$&$\frac{3239}{32}$&$165852995$&${+436486050}$&${11}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 418279680}$&$\frac{2431}{32}$&$124612488$&${+20830992}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{418279680}}$&$\frac{2431}{32}$&$124612488$&${-20830992}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3,0,2)$&${\bf 421708800}$&$\frac{2919}{32}$&$150853920$&${-310596800}$&${5}$&C\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{421708800}}$&$\frac{2919}{32}$&$150853920$&${+310596800}$&${11}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 423631296}$&$140$&$232581888$&${+753122304}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf \overline{423631296}}$&${140}$&$232581888$&${-753122304}$&${8}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 427257600}$&$\frac{2439}{32}$&$127706040$&${+64702000}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{427257600}}$&$\frac{2439}{32}$&$127706040$&${-64702000}$&${11}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 434546112}$&$\frac{2415}{32}$&$128606478$&${+39179140}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{434546112}}$&$\frac{2415}{32}$&$128606478$&${-39179140}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,1,3)$&${\bf 436592640}$&$\frac{639}{8}$&$136756224$&${-178917376}$&${2}$&C\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{436592640}}$&$\frac{639}{8}$&$136756224$&${+178917376}$&${14}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 437225040}$&$\frac{2367}{32}$&$\frac{253654821}{2}$&${+3648645}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{437225040}}$&$\frac{2367}{32}$&$\frac{253654821}{2}$&${-3648645}$&${15}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 440895000}$&$\frac{615}{8}$&$132916875$&${+141901500}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{440895000}}$&$\frac{615}{8}$&$132916875$&${-141901500}$&${14}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 444422160}$&$\frac{2311}{32}$&$\frac{251730297}{2}$&${+53026701}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{444422160}}$&$\frac{2311}{32}$&$\frac{251730297}{2}$&${-53026701}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,7)$&${\bf 446185740}$&$\frac{219}{2}$&$191597406$&${-536922672}$&${4}$&C\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{446185740}}$&$\frac{219}{2}$&$191597406$&${+536922672}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,8)$&${\bf 446185740'}$&$\frac{243}{2}$&$212594382$&${-684901360}$&${4}$&C\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{446185740'}}$&$\frac{243}{2}$&$212594382$&${+684901360}$&${12}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 451476480}$&$\frac{567}{8}$&$125483904$&${+95480320}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{451476480}}$&$\frac{567}{8}$&$125483904$&${-95480320}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,2,1)$&${\bf 452282688}$&$\frac{615}{8}$&$136349928$&${-146326752}$&${2}$&C\\
$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{452282688}}$&$\frac{615}{8}$&$136349928$&${+146326752}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,2,0)$&${\bf 453492000}$&$\frac{2383}{32}$&$132435225$&${-125858850}$&${7}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{453492000}}$&$\frac{2383}{32}$&$132435225$&${+125858850}$&${9}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 456631560}$&$\frac{631}{8}$&$141242409$&${+165726132}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{456631560}}$&$\frac{631}{8}$&$141242409$&${-165726132}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,6)$&${\bf 459616080}$&$\frac{3159}{32}$&$\frac{355864509}{2}$&${-395195801}$&${3}$&C\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{459616080}}$&$\frac{3159}{32}$&$\frac{355864509}{2}$&${+395195801}$&${13}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 462422016}$&$\frac{2295}{32}$&$130056192$&${+75694080}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{462422016}}$&$\frac{2295}{32}$&$130056192$&${-75694080}$&${13}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 464933952}$&$\frac{775}{8}$&$176629320$&${+221180064}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{464933952}}$&$\frac{775}{8}$&$176629320$&${-221180064}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,5,0)$&${\bf 464933952'}$&$\frac{3215}{32}$&$183181698$&${-386549604}$&${7}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{464933952'}}$&$\frac{3215}{32}$&$183181698$&${+386549604}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1,0,2)$&${\bf 465585120}$&$\frac{599}{8}$&$136708572$&${-130807248}$&${2}$&C\\
$(2,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{465585120}}$&$\frac{599}{8}$&$136708572$&${+130807248}$&${14}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,1,3)$&${\bf 465585120'}$&$\frac{2583}{32}$&$147378231$&${-212007510}$&${3}$&C\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{465585120'}}$&$\frac{2583}{32}$&$147378231$&${+212007510}$&${13}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 467701416}$&$\frac{615}{8}$&$140998221$&${+16376100}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{467701416}}$&$\frac{615}{8}$&$140998221$&${-16376100}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1,4)$&${\bf 474050304}$&$\frac{2855}{32}$&$165859512$&${-362426064}$&${5}$&C\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{474050304}}$&$\frac{2855}{32}$&$165859512$&${+362426064}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,0,0,0,1)$&${\bf 477837360}$&$\frac{599}{8}$&$140306166$&${-91418184}$&${2}$&C\\
$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{477837360}}$&$\frac{599}{8}$&$140306166$&${+91418184}$&${14}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,2,1)$&${\bf 479693760}$&$\frac{2487}{32}$&$146200782$&${-176777900}$&${3}$&C\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{479693760}}$&$\frac{2487}{32}$&$146200782$&${+176777900}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,1,1)$&${\bf 479693760'}$&$\frac{2631}{32}$&$154665966$&${-256827636}$&${5}$&C\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{479693760'}}$&$\frac{2631}{32}$&$154665966$&${+256827636}$&${11}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 479693760''}$&$84$&$158016768$&${+279485440}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,0,3)$&${\bf \overline{479693760''}}$&${84}$&$158016768$&${-279485440}$&${8}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,0,0,0,1)$&${\bf 482664000}$&$\frac{2367}{32}$&$140008050$&${-70963100}$&${1}$&C\\
$(1,0,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{482664000}}$&$\frac{2367}{32}$&$140008050$&${+70963100}$&${15}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 483492240}$&$\frac{719}{8}$&$170407314$&${+329596344}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{483492240}}$&$\frac{719}{8}$&$170407314$&${-329596344}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,0,0,0,1)$&${\bf 485422080}$&$\frac{623}{8}$&$148244096$&${-99939840}$&${2}$&C\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{485422080}}$&$\frac{623}{8}$&$148244096$&${+99939840}$&${14}$&C\\
$(0,1,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 486005520}$&$78$&$148660512$&${-60988928}$&${8}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{486005520}}$&${78}$&$148660512$&${+60988928}$&${8}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 486205440}$&$\frac{141}{2}$&$134421504$&${+15253504}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{486205440}}$&$\frac{141}{2}$&$134421504$&${-15253504}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1,0,2)$&${\bf 489771360}$&$\frac{2423}{32}$&$145430883$&${-159455790}$&${3}$&C\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{489771360}}$&$\frac{2423}{32}$&$145430883$&${+159455790}$&${13}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 489771360'}$&$\frac{623}{8}$&$149572332$&${+164857680}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{489771360'}}$&$\frac{623}{8}$&$149572332$&${-164857680}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,2,0,1)$&${\bf 493399296}$&$\frac{2695}{32}$&$162954792$&${-282777456}$&${5}$&C\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{493399296}}$&$\frac{2695}{32}$&$162954792$&${+282777456}$&${11}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 494802000}$&$\frac{655}{8}$&$158870250$&${+235296600}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{494802000}}$&$\frac{655}{8}$&$158870250$&${-235296600}$&${10}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 498467200}$&$\frac{711}{8}$&$173730480$&${+6283200}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{498467200}}$&$\frac{711}{8}$&$173730480$&${-6283200}$&${14}$&C\\
$(1,0,0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 500591520}$&$\frac{2591}{32}$&$158950077$&${+37176282}$&${1}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,1)$&${\bf \overline{500591520}}$&$\frac{2591}{32}$&$158950077$&${-37176282}$&${15}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,1,2)$&${\bf 507195000}$&$\frac{583}{8}$&$144948375$&${-63316500}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{507195000}}$&$\frac{583}{8}$&$144948375$&${+63316500}$&${14}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 510720000}$&$\frac{153}{2}$&$153216000$&${+155648000}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{510720000}}$&$\frac{153}{2}$&$153216000$&${-155648000}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,6)$&${\bf 512143632}$&$\frac{3135}{32}$&$\frac{393522129}{2}$&${-389756367}$&${1}$&C\\
$(6,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{512143632}}$&$\frac{3135}{32}$&$\frac{393522129}{2}$&${+389756367}$&${15}$&C\\
$(1,0,0,0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 514594080}$&$\frac{2359}{32}$&$148765617$&${+2168166}$&${3}$&C\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{514594080}}$&$\frac{2359}{32}$&$148765617$&${-2168166}$&${13}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 515760960}$&$72$&$145626624$&${-32361472}$&${8}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf \overline{515760960}}$&${72}$&$145626624$&${+32361472}$&${8}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 517017600}$&$\frac{583}{8}$&$147755520$&${+83466240}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{517017600}}$&$\frac{583}{8}$&$147755520$&${-83466240}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,12)$&${\bf 521515800}$&$\frac{1463}{8}$&$374008635$&${-1682144100}$&${2}$&C\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{521515800}}$&$\frac{1463}{8}$&$374008635$&${+1682144100}$&${14}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 521864640}$&$\frac{151}{2}$&$154512864$&${+133706496}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{521864640}}$&$\frac{151}{2}$&$154512864$&${-133706496}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 521864640'}$&$\frac{2591}{32}$&$165704814$&${+169733916}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{521864640'}}$&$\frac{2591}{32}$&$165704814$&${-169733916}$&${15}$&C\\
$(1,0,0,0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 522762240}$&$\frac{149}{2}$&$152728576$&${-21086208}$&${4}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{522762240}}$&$\frac{149}{2}$&$152728576$&${+21086208}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 525621096}$&$\frac{155}{2}$&$159747588$&${-29446560}$&${4}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,1)$&${\bf \overline{525621096}}$&$\frac{155}{2}$&$159747588$&${+29446560}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 526289400}$&$\frac{647}{8}$&$166916295$&${-86142420}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{526289400}}$&$\frac{647}{8}$&$166916295$&${+86142420}$&${14}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 527663136}$&$\frac{735}{8}$&$190113924$&${+380597360}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{527663136}}$&$\frac{735}{8}$&$190113924$&${-380597360}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,4)$&${\bf 533306592}$&$\frac{655}{8}$&$171233244$&${-214866288}$&${6}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{533306592}}$&$\frac{655}{8}$&$171233244$&${+214866288}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 534515904}$&$70$&$146729856$&${0}$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 535818240}$&$\frac{193}{2}$&$202770432$&${+280166400}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{535818240}}$&$\frac{193}{2}$&$202770432$&${-280166400}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 538344576}$&$\frac{2335}{32}$&$154048356$&${+79388232}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{538344576}}$&$\frac{2335}{32}$&$154048356$&${-79388232}$&${15}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 541549008}$&$\frac{575}{8}$&$152642490$&${+14410968}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{541549008}}$&$\frac{575}{8}$&$152642490$&${-14410968}$&${10}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 541771776}$&$\frac{165}{2}$&$175279104$&${+230670336}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{541771776}}$&$\frac{165}{2}$&$175279104$&${-230670336}$&${12}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf 543182640}$&$88$&$187451264$&${+175279104}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{543182640}}$&${88}$&$187451264$&${-175279104}$&${0}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 544190400}$&$\frac{2359}{32}$&$157321710$&${-56241900}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{544190400}}$&$\frac{2359}{32}$&$157321710$&${+56241900}$&${13}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,6)$&${\bf 548725320}$&$\frac{791}{8}$&$212765553$&${-444359916}$&${2}$&C\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{548725320}}$&$\frac{791}{8}$&$212765553$&${+444359916}$&${14}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 551647824}$&$\frac{735}{8}$&$198755466$&${+348449816}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{551647824}}$&$\frac{735}{8}$&$198755466$&${-348449816}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 558702144}$&$80$&$175279104$&${-41733120}$&${8}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{558702144}}$&${80}$&$175279104$&${+41733120}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1,5)$&${\bf 558702144'}$&$\frac{3175}{32}$&$217387170$&${-565907628}$&${5}$&C\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{558702144'}}$&$\frac{3175}{32}$&$217387170$&${+565907628}$&${11}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 559319040}$&$77$&$168892416$&${+232292352}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,1,0,2)$&${\bf \overline{559319040}}$&${77}$&$168892416$&${-232292352}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,1,0,1)$&${\bf 559642720}$&$\frac{2319}{32}$&$159045523$&${-130446134}$&${7}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{559642720}}$&$\frac{2319}{32}$&$159045523$&${+130446134}$&${9}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 559642720'}$&$\frac{639}{8}$&$175299852$&${+160368208}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{559642720'}}$&$\frac{639}{8}$&$175299852$&${-160368208}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,0,1,0)$&${\bf 562377816}$&$\frac{155}{2}$&$170918748$&${-199536480}$&${4}$&C\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{562377816}}$&$\frac{155}{2}$&$170918748$&${+199536480}$&${12}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 564074280}$&$\frac{607}{8}$&$167839749$&${+170907660}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{564074280}}$&$\frac{607}{8}$&$167839749$&${-170907660}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,4)$&${\bf 564074280'}$&$\frac{163}{2}$&$180282564$&${-174857760}$&${4}$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{564074280'}}$&$\frac{163}{2}$&$180282564$&${+174857760}$&${12}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 564345600}$&$\frac{2447}{32}$&$169234520$&${+145413840}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{564345600}}$&$\frac{2447}{32}$&$169234520$&${-145413840}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,0,3)$&${\bf 564345600'}$&$\frac{2663}{32}$&$184173080$&${-337243920}$&${5}$&C\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{564345600'}}$&$\frac{2663}{32}$&$184173080$&${+337243920}$&${11}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 565353360}$&$\frac{671}{8}$&$185956914$&${+240552312}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{565353360}}$&$\frac{671}{8}$&$185956914$&${-240552312}$&${10}$&C\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 565722720}$&$\frac{8415}{32}$&$583401555$&${+3241119750}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,17)$&${\bf \overline{565722720}}$&$\frac{8415}{32}$&$583401555$&${-3241119750}$&${15}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 568480000}$&$\frac{2439}{32}$&$169917000$&${-46398000}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{568480000}}$&$\frac{2439}{32}$&$169917000$&${+46398000}$&${11}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 570286080}$&$81$&$181149696$&${+281149440}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,1,1)$&${\bf \overline{570286080}}$&${81}$&$181149696$&${-281149440}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,13)$&${\bf 581690700}$&$\frac{371}{2}$&$423151470$&${-1852285680}$&${4}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{581690700}}$&$\frac{371}{2}$&$423151470$&${+1852285680}$&${12}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 587520000}$&$\frac{145}{2}$&$167040000$&${+49152000}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{587520000}}$&$\frac{145}{2}$&$167040000$&${-49152000}$&${12}$&C\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 588909750}$&$90$&$207850500$&${+443414400}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,1,4)$&${\bf \overline{588909750}}$&${90}$&$207850500$&${-443414400}$&${8}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 590392320}$&$\frac{591}{8}$&$171040128$&${+140404224}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{590392320}}$&$\frac{591}{8}$&$171040128$&${-140404224}$&${14}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 593621028}$&$\frac{155}{2}$&$180414234$&${+179582832}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{593621028}}$&$\frac{155}{2}$&$180414234$&${-179582832}$&${12}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 595208250}$&$74$&$172727100$&${-7113600}$&${8}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf \overline{595208250}}$&${74}$&$172727100$&${+7113600}$&${8}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 596461320}$&$\frac{703}{8}$&$205545249$&${+354479580}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{596461320}}$&$\frac{703}{8}$&$205545249$&${-354479580}$&${10}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 596904000}$&$\frac{167}{2}$&$195456800$&${+284908800}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{596904000}}$&$\frac{167}{2}$&$195456800$&${-284908800}$&${12}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 601721120}$&$\frac{2319}{32}$&$171003833$&${-10808226}$&${7}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{601721120}}$&$\frac{2319}{32}$&$171003833$&${+10808226}$&${9}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 601749000}$&$\frac{751}{8}$&$221526225$&${+403919100}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{601749000}}$&$\frac{751}{8}$&$221526225$&${-403919100}$&${10}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 605928960}$&$\frac{2327}{32}$&$172793712$&${+63541920}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{605928960}}$&$\frac{2327}{32}$&$172793712$&${-63541920}$&${13}$&C\\
$(0,0,2,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 605928960'}$&$78$&$185342976$&${+130351104}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,2,0,0)$&${\bf \overline{605928960'}}$&${78}$&$185342976$&${-130351104}$&${0}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 608842080}$&$\frac{599}{8}$&$178772748$&${+47240688}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{608842080}}$&$\frac{599}{8}$&$178772748$&${-47240688}$&${14}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 612466140}$&$\frac{147}{2}$&$176534358$&${+48036560}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{612466140}}$&$\frac{147}{2}$&$176534358$&${-48036560}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,2,0)$&${\bf 616749120}$&$\frac{2759}{32}$&$208530738$&${-384107724}$&${5}$&C\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{616749120}}$&$\frac{2759}{32}$&$208530738$&${+384107724}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 616749120'}$&$\frac{3671}{32}$&$277461522$&${+370805292}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{616749120'}}$&$\frac{3671}{32}$&$277461522$&${-370805292}$&${13}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 620780160}$&$\frac{591}{8}$&$179843664$&${+159803072}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{620780160}}$&$\frac{591}{8}$&$179843664$&${-159803072}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,4)$&${\bf 620780160'}$&$\frac{2631}{32}$&$200155956$&${-221076856}$&${5}$&C\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{620780160'}}$&$\frac{2631}{32}$&$200155956$&${+221076856}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3,6)$&${\bf 622371904}$&$\frac{255}{2}$&$311185952$&${-1025083136}$&${4}$&C\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{622371904}}$&$\frac{255}{2}$&$311185952$&${+1025083136}$&${12}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 624036000}$&$\frac{3687}{32}$&$281963325$&${+678682850}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{624036000}}$&$\frac{3687}{32}$&$281963325$&${-678682850}$&${11}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 633713080}$&$\frac{591}{8}$&$183590407$&${+49525476}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{633713080}}$&$\frac{591}{8}$&$183590407$&${-49525476}$&${10}$&C\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 634521600}$&$79$&$196577280$&${+291962880}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,2,1)$&${\bf \overline{634521600}}$&${79}$&$196577280$&${-291962880}$&${8}$&C\\
$(1,0,0,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 637116480}$&$\frac{2399}{32}$&$187309122$&${+48029124}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,0,0,0,1)$&${\bf \overline{637116480}}$&$\frac{2399}{32}$&$187309122$&${-48029124}$&${15}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,7)$&${\bf 638516736}$&$\frac{3535}{32}$&$276612336$&${-768150240}$&${7}$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{638516736}}$&$\frac{3535}{32}$&$276612336$&${+768150240}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,2,2)$&${\bf 639591680}$&$\frac{2727}{32}$&$213745896$&${-410158320}$&${5}$&C\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{639591680}}$&$\frac{2727}{32}$&$213745896$&${+410158320}$&${11}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 639591680'}$&$\frac{171}{2}$&$214451328$&${+331082752}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{639591680'}}$&$\frac{171}{2}$&$214451328$&${-331082752}$&${12}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 641943120}$&$\frac{2631}{32}$&$\frac{413958909}{2}$&${+1550913}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{641943120}}$&$\frac{2631}{32}$&$\frac{413958909}{2}$&${-1550913}$&${11}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 644966400}$&$\frac{623}{8}$&$196967680$&${+163138560}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{644966400}}$&$\frac{623}{8}$&$196967680$&${-163138560}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,1,0,0)$&${\bf 646324224}$&$\frac{165}{2}$&$209104896$&${-275185664}$&${4}$&C\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{646324224}}$&$\frac{165}{2}$&$209104896$&${+275185664}$&${12}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 648007360}$&$\frac{2511}{32}$&$199405206$&${+134298164}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{648007360}}$&$\frac{2511}{32}$&$199405206$&${-134298164}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,1,0,0,1)$&${\bf 653297216}$&$\frac{2415}{32}$&$193347154$&${-175333444}$&${7}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{653297216}}$&$\frac{2415}{32}$&$193347154$&${+175333444}$&${9}$&C\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 653813370}$&$82$&$210245868$&${+359444736}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,1,3)$&${\bf \overline{653813370}}$&${82}$&$210245868$&${-359444736}$&${8}$&C\\
$(7,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 654405752}$&$\frac{855}{8}$&$274272999$&${+602163276}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{654405752}}$&$\frac{855}{8}$&$274272999$&${-602163276}$&${14}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 659578920}$&$\frac{663}{8}$&$214363149$&${-72978620}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{659578920}}$&$\frac{663}{8}$&$214363149$&${+72978620}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,3,0)$&${\bf 659578920'}$&$\frac{171}{2}$&$221152932$&${-356209568}$&${4}$&C\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{659578920'}}$&$\frac{171}{2}$&$221152932$&${+356209568}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,2,0,0)$&${\bf 661232000}$&$\frac{2583}{32}$&$209309100$&${-229972600}$&${3}$&C\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{661232000}}$&$\frac{2583}{32}$&$209309100$&${+229972600}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf 671182848}$&$95$&$250048512$&${+95256576}$&${0}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{671182848}}$&${95}$&$250048512$&${-95256576}$&${0}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 672930720}$&$\frac{2503}{32}$&$206414901$&${-19988430}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{672930720}}$&$\frac{2503}{32}$&$206414901$&${+19988430}$&${11}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 676039000}$&$\frac{1023}{8}$&$339013675$&${+993606900}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{676039000}}$&$\frac{1023}{8}$&$339013675$&${-993606900}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,2,4)$&${\bf 676491200}$&$\frac{3303}{32}$&$273829710$&${-736252660}$&${5}$&C\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{676491200}}$&$\frac{3303}{32}$&$273829710$&${+736252660}$&${11}$&C\\
$(2,0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 677214720}$&$\frac{2399}{32}$&$199097808$&${+136035744}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{677214720}}$&$\frac{2399}{32}$&$199097808$&${-136035744}$&${15}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 680470560}$&$\frac{719}{8}$&$239832516$&${+370351344}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{680470560}}$&$\frac{719}{8}$&$239832516$&${-370351344}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,5)$&${\bf 682858176}$&$\frac{2895}{32}$&$242264022$&${-456792908}$&${7}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{682858176}}$&$\frac{2895}{32}$&$242264022$&${+456792908}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,10)$&${\bf 686439600}$&$\frac{4823}{32}$&$\frac{811445635}{2}$&${-1570086375}$&${3}$&C\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{686439600}}$&$\frac{4823}{32}$&$\frac{811445635}{2}$&${+1570086375}$&${13}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 689871000}$&$\frac{663}{8}$&$224208075$&${+121548700}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{689871000}}$&$\frac{663}{8}$&$224208075$&${-121548700}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,9)$&${\bf 692263936}$&$\frac{1095}{8}$&$371582848$&${-1288541696}$&${6}$&C\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{692263936}}$&$\frac{1095}{8}$&$371582848$&${+1288541696}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,3,2)$&${\bf 697400928}$&$\frac{3175}{32}$&$271353915$&${-664720434}$&${5}$&C\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{697400928}}$&$\frac{3175}{32}$&$271353915$&${+664720434}$&${11}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 698377680}$&$\frac{2383}{32}$&$\frac{407900493}{2}$&${+23189595}$&${7}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{698377680}}$&$\frac{2383}{32}$&$\frac{407900493}{2}$&${-23189595}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,2,0)$&${\bf 698377680'}$&$\frac{607}{8}$&$207801594$&${-163998120}$&${6}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{698377680'}}$&$\frac{607}{8}$&$207801594$&${+163998120}$&${10}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 701090880}$&$\frac{759}{8}$&$260847048$&${+132951968}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{701090880}}$&$\frac{759}{8}$&$260847048$&${-132951968}$&${14}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf 703518480}$&$92$&$253818432$&${+159753216}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{703518480}}$&${92}$&$253818432$&${-159753216}$&${0}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,1,0,1)$&${\bf 703550848}$&$\frac{2295}{32}$&$197873676$&${-42493880}$&${3}$&C\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{703550848}}$&$\frac{2295}{32}$&$197873676$&${+42493880}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,0,4)$&${\bf 705432000}$&$\frac{2951}{32}$&$255113950$&${-569754900}$&${5}$&C\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{705432000}}$&$\frac{2951}{32}$&$255113950$&${+569754900}$&${11}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 710073000}$&$\frac{607}{8}$&$211281525$&${+147252300}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{710073000}}$&$\frac{607}{8}$&$211281525$&${-147252300}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,6)$&${\bf 710315760}$&$\frac{3599}{32}$&$\frac{626575103}{2}$&${-881851047}$&${7}$&C\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{710315760}}$&$\frac{3599}{32}$&$\frac{626575103}{2}$&${+881851047}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,2,1)$&${\bf 711633600}$&$\frac{2983}{32}$&$260147430$&${-559481220}$&${5}$&C\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{711633600}}$&$\frac{2983}{32}$&$260147430$&${+559481220}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,1,1)$&${\bf 719540640}$&$\frac{2567}{32}$&$226355493$&${-366698670}$&${5}$&C\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{719540640}}$&$\frac{2567}{32}$&$226355493$&${+366698670}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,3,1)$&${\bf 719540640'}$&$\frac{2919}{32}$&$257394501$&${-542855118}$&${5}$&C\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{719540640'}}$&$\frac{2919}{32}$&$257394501$&${+542855118}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,0,0,2)$&${\bf 724243520}$&$\frac{159}{2}$&$225793568$&${-297000704}$&${4}$&C\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{724243520}}$&$\frac{159}{2}$&$225793568$&${+297000704}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 725238360}$&$\frac{599}{8}$&$212949891$&${-67716}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{725238360}}$&$\frac{599}{8}$&$212949891$&${+67716}$&${14}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 727114752}$&$\frac{2375}{32}$&$211629600$&${+89743680}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{727114752}}$&$\frac{2375}{32}$&$211629600$&${-89743680}$&${11}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 730961920}$&$\frac{639}{8}$&$228963072$&${+288084992}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{730961920}}$&$\frac{639}{8}$&$228963072$&${-288084992}$&${10}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 733649280}$&$\frac{2391}{32}$&$214970028$&${+115570312}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{733649280}}$&$\frac{2391}{32}$&$214970028$&${-115570312}$&${13}$&C\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 734657040}$&$86$&$247766688$&${+460961280}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,2,2)$&${\bf \overline{734657040}}$&${86}$&$247766688$&${-460961280}$&${8}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf 735530432}$&$90$&$259598976$&${+197789696}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{735530432}}$&${90}$&$259598976$&${-197789696}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,0,0,0,1)$&${\bf 737234784}$&$\frac{2495}{32}$&$225416763$&${-117752778}$&${1}$&C\\
$(1,0,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{737234784}}$&$\frac{2495}{32}$&$225416763$&${+117752778}$&${15}$&C\\
$(4,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 740703600}$&$\frac{2783}{32}$&$\frac{505239735}{2}$&${+372867495}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{740703600}}$&$\frac{2783}{32}$&$\frac{505239735}{2}$&${-372867495}$&${15}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 741711360}$&$\frac{3599}{32}$&$327134704$&${+874237728}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf \overline{741711360}}$&$\frac{3599}{32}$&$327134704$&${-874237728}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,5,2)$&${\bf 743657112}$&$\frac{235}{2}$&$342665532$&${-952658784}$&${4}$&C\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{743657112}}$&$\frac{235}{2}$&$342665532$&${+952658784}$&${12}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 749521500}$&$\frac{147}{2}$&$216038550$&${+166280400}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{749521500}}$&$\frac{147}{2}$&$216038550$&${-166280400}$&${12}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 761739264}$&$\frac{165}{2}$&$246445056$&${+119488512}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{761739264}}$&$\frac{165}{2}$&$246445056$&${-119488512}$&${12}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,2,0)$&${\bf 761866560}$&$\frac{151}{2}$&$225572256$&${-109833984}$&${4}$&C\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{761866560}}$&$\frac{151}{2}$&$225572256$&${+109833984}$&${12}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 769063680}$&$\frac{2423}{32}$&$228362904$&${+117271440}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{769063680}}$&$\frac{2423}{32}$&$228362904$&${-117271440}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,9)$&${\bf 772616000}$&$\frac{4887}{32}$&$462717450$&${-1795764100}$&${3}$&C\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{772616000}}$&$\frac{4887}{32}$&$462717450$&${+1795764100}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,2,0,0)$&${\bf 774889920}$&$\frac{2639}{32}$&$250604718$&${-306510204}$&${7}$&C\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{774889920}}$&$\frac{2639}{32}$&$250604718$&${+306510204}$&${9}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 777738780}$&$\frac{163}{2}$&$248571414$&${+84236880}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{777738780}}$&$\frac{163}{2}$&$248571414$&${-84236880}$&${12}$&C\\
$(1,0,0,0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 778697920}$&$\frac{2487}{32}$&$237331094$&${-7770620}$&${3}$&C\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,1)$&${\bf \overline{778697920}}$&$\frac{2487}{32}$&$237331094$&${+7770620}$&${13}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf 781215552}$&$\frac{3615}{32}$&$346089978$&${+156051636}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{781215552}}$&$\frac{3615}{32}$&$346089978$&${-156051636}$&${15}$&C\\
$(1,0,0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 788431644}$&$80$&$247351104$&${+94228992}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,1,0,0,0,0,0,1)$&${\bf \overline{788431644}}$&${80}$&$247351104$&${-94228992}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,1,2)$&${\bf 788970000}$&$\frac{2447}{32}$&$\frac{473188625}{2}$&${-263459625}$&${7}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{788970000}}$&$\frac{2447}{32}$&$\frac{473188625}{2}$&${+263459625}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 793611000}$&$\frac{631}{8}$&$245474775$&${-15486900}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{793611000}}$&$\frac{631}{8}$&$245474775$&${+15486900}$&${14}$&C\\
$(1,0,0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 794327040}$&$77$&$239855616$&${+91373568}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,0,0,0,1)$&${\bf \overline{794327040}}$&${77}$&$239855616$&${-91373568}$&${0}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 803134332}$&$\frac{235}{2}$&$370071702$&${+938864784}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{803134332}}$&$\frac{235}{2}$&$370071702$&${-938864784}$&${12}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 804249600}$&$\frac{177}{2}$&$279121920$&${+223477760}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{804249600}}$&$\frac{177}{2}$&$279121920$&${-223477760}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,2,0,0)$&${\bf 807905280}$&$\frac{2559}{32}$&$253361472$&${-206587264}$&${1}$&C\\
$(0,0,2,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{807905280}}$&$\frac{2559}{32}$&$253361472$&${+206587264}$&${15}$&C\\
$(1,0,0,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 809036800}$&$\frac{639}{8}$&$253418880$&${+23795200}$&${2}$&C\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,1)$&${\bf \overline{809036800}}$&$\frac{639}{8}$&$253418880$&${-23795200}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,0,1,0)$&${\bf 812657664}$&$\frac{2575}{32}$&$256445280$&${-290187456}$&${7}$&C\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{812657664}}$&$\frac{2575}{32}$&$256445280$&${+290187456}$&${9}$&C\\
$(1,0,0,0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 817632816}$&$\frac{615}{8}$&$246492246$&${+28628600}$&${2}$&C\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,1)$&${\bf \overline{817632816}}$&$\frac{615}{8}$&$246492246$&${-28628600}$&${14}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,2,0)$&${\bf 827706880}$&$\frac{2439}{32}$&$247399152$&${-156586144}$&${5}$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{827706880}}$&$\frac{2439}{32}$&$247399152$&${+156586144}$&${11}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 827706880'}$&$78$&$253180928$&${+178061312}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf \overline{827706880'}}$&${78}$&$253180928$&${-178061312}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,1,3)$&${\bf 830239200}$&$\frac{3079}{32}$&$313272855$&${-733193850}$&${5}$&C\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{830239200}}$&$\frac{3079}{32}$&$313272855$&${+733193850}$&${11}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 831402000}$&$\frac{623}{8}$&$253903650$&${-102702600}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{831402000}}$&$\frac{623}{8}$&$253903650$&${+102702600}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,2,0,0)$&${\bf 833152320}$&$\frac{647}{8}$&$264239976$&${-250879200}$&${2}$&C\\
$(0,0,2,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{833152320}}$&$\frac{647}{8}$&$264239976$&${+250879200}$&${14}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,1,1,0)$&${\bf 833495040}$&$73$&$238608384$&${-48562176}$&${0}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{833495040}}$&${73}$&$238608384$&${+48562176}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,4,4)$&${\bf 833533800}$&$\frac{243}{2}$&$397154340$&${-1189828640}$&${4}$&C\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{833533800}}$&$\frac{243}{2}$&$397154340$&${+1189828640}$&${12}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 835045848}$&$\frac{655}{8}$&$268115211$&${+287315028}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{835045848}}$&$\frac{655}{8}$&$268115211$&${-287315028}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,6)$&${\bf 838704384}$&$\frac{3215}{32}$&$330445416$&${-772483152}$&${7}$&C\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{838704384}}$&$\frac{3215}{32}$&$330445416$&${+772483152}$&${9}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 845614000}$&$\frac{3663}{32}$&$\frac{759187275}{2}$&${+954069325}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf \overline{845614000}}$&$\frac{3663}{32}$&$\frac{759187275}{2}$&${-954069325}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,5)$&${\bf 853572720}$&$\frac{2847}{32}$&$\frac{595618023}{2}$&${-345942025}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{853572720}}$&$\frac{2847}{32}$&$\frac{595618023}{2}$&${+345942025}$&${15}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 855820800}$&$\frac{3479}{32}$&$364877520$&${+655500000}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{855820800}}$&$\frac{3479}{32}$&$364877520$&${-655500000}$&${13}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 863448768}$&$\frac{2735}{32}$&$289403478$&${+324549108}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf \overline{863448768}}$&$\frac{2735}{32}$&$289403478$&${-324549108}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 876146544}$&$\frac{4975}{32}$&$\frac{1068340455}{2}$&${-1949804415}$&${7}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{876146544}}$&$\frac{4975}{32}$&$\frac{1068340455}{2}$&${+1949804415}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 876432960}$&$76$&$261211392$&${-91653120}$&${8}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{876432960}}$&${76}$&$261211392$&${+91653120}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,1,0,1)$&${\bf 879438560}$&$\frac{591}{8}$&$254778524$&${-167758448}$&${6}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{879438560}}$&$\frac{591}{8}$&$254778524$&${+167758448}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,0,0,0,1)$&${\bf 879438560'}$&$\frac{639}{8}$&$275471196$&${-220968176}$&${6}$&C\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{879438560'}}$&$\frac{639}{8}$&$275471196$&${+220968176}$&${10}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 883646400}$&$\frac{167}{2}$&$289350880$&${+136631040}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{883646400}}$&$\frac{167}{2}$&$289350880$&${-136631040}$&${12}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 886576860}$&$\frac{179}{2}$&$311171094$&${+292048848}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{886576860}}$&$\frac{179}{2}$&$311171094$&${-292048848}$&${12}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 886576860'}$&$\frac{187}{2}$&$325078182$&${+533105040}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{886576860'}}$&$\frac{187}{2}$&$325078182$&${-533105040}$&${12}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 888844320}$&$\frac{2351}{32}$&$256087377$&${+156823758}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf \overline{888844320}}$&$\frac{2351}{32}$&$256087377$&${-156823758}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,2,3)$&${\bf 895428352}$&$\frac{3015}{32}$&$330847608$&${-762336848}$&${5}$&C\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{895428352}}$&$\frac{3015}{32}$&$330847608$&${+762336848}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 899425800}$&$\frac{647}{8}$&$285259065$&${+196765140}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{899425800}}$&$\frac{647}{8}$&$285259065$&${-196765140}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,7)$&${\bf 906100272}$&$\frac{3575}{32}$&$\frac{793948155}{2}$&${-1049661327}$&${3}$&C\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{906100272}}$&$\frac{3575}{32}$&$\frac{793948155}{2}$&${+1049661327}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,2,0,0,0)$&${\bf 908893440}$&$\frac{2839}{32}$&$316219176$&${-396219408}$&${3}$&C\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{908893440}}$&$\frac{2839}{32}$&$316219176$&${+396219408}$&${13}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 909568000}$&$\frac{615}{8}$&$274208000$&${+48153600}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{909568000}}$&$\frac{615}{8}$&$274208000$&${-48153600}$&${14}$&C\\
$(0,3,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 913263120}$&$84$&$300839616$&${+327444480}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,3,0)$&${\bf \overline{913263120}}$&${84}$&$300839616$&${-327444480}$&${0}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,1,2)$&${\bf 926996400}$&$\frac{2423}{32}$&$\frac{550517715}{2}$&${-146698695}$&${3}$&C\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{926996400}}$&$\frac{2423}{32}$&$\frac{550517715}{2}$&${+146698695}$&${13}$&C\\
$(0,1,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 927828720}$&$76$&$276529344$&${+166333440}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,0,1,0)$&${\bf \overline{927828720}}$&${76}$&$276529344$&${-166333440}$&${0}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 931170240}$&$\frac{2343}{32}$&$267369102$&${-2445300}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{931170240}}$&$\frac{2343}{32}$&$267369102$&${+2445300}$&${11}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 940576000}$&$\frac{2511}{32}$&$289434600$&${-159166800}$&${7}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{940576000}}$&$\frac{2511}{32}$&$289434600$&${+159166800}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 943263360}$&$\frac{583}{8}$&$269569872$&${+40073280}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{943263360}}$&$\frac{583}{8}$&$269569872$&${-40073280}$&${14}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 948534720}$&$\frac{183}{2}$&$340356576$&${+350718720}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{948534720}}$&$\frac{183}{2}$&$340356576$&${-350718720}$&${12}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 954338112}$&$80$&$299400192$&${+156828672}$&${8}$&C\\
%$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf \overline{954338112}}$&${80}$&$299400192$&${-156828672}$&${8}$&C\\
%%
\end{longtable}
\end{center}
}

%aaa
%aaa
\subsubsection{Rank 16}

{\small
\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_{16}$}
\label{Table:Representations-A16}\\
\hline\hline
%
$\mathfrak{su}_{17}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A16} (continued)}\\\hline\hline
%
$\mathfrak{su}_{17}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17}$&$\frac{144}{17}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{17}}$&$\frac{144}{17}$&$\frac{1}{2}$&${-1}$&${16}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 136}$&$\frac{270}{17}$&$\frac{15}{2}$&${+13}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{136}}$&$\frac{270}{17}$&$\frac{15}{2}$&${-13}$&${15}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 153}$&$\frac{304}{17}$&$\frac{19}{2}$&${+21}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{153}}$&$\frac{304}{17}$&$\frac{19}{2}$&${-21}$&${15}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 288}$&$17$&$17$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 680}$&$\frac{378}{17}$&$\frac{105}{2}$&${+77}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{680}}$&$\frac{378}{17}$&$\frac{105}{2}$&${-77}$&${14}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 969}$&$\frac{480}{17}$&$95$&${+230}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{969}}$&$\frac{480}{17}$&$95$&${-230}$&${14}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1632}$&$\frac{429}{17}$&$143$&${+280}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{1632}}$&$\frac{429}{17}$&$143$&${-280}$&${14}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2295}$&$\frac{416}{17}$&$195$&${+84}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{2295}}$&$\frac{416}{17}$&$195$&${-84}$&${16}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2380}$&$\frac{468}{17}$&$\frac{455}{2}$&${+273}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{2380}}$&$\frac{468}{17}$&$\frac{455}{2}$&${-273}$&${13}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2584}$&$\frac{450}{17}$&$\frac{475}{2}$&${+203}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{2584}}$&$\frac{450}{17}$&$\frac{475}{2}$&${-203}$&${16}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4845}$&$\frac{672}{17}$&$665$&${+1750}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{4845}}$&$\frac{672}{17}$&$665$&${-1750}$&${13}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6188}$&$\frac{540}{17}$&$\frac{1365}{2}$&${+637}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{6188}}$&$\frac{540}{17}$&$\frac{1365}{2}$&${-637}$&${12}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6936}$&$\frac{570}{17}$&$\frac{1615}{2}$&${+1547}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{6936}}$&$\frac{570}{17}$&$\frac{1615}{2}$&${-1547}$&${13}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9180}$&$\frac{536}{17}$&$1005$&${+1716}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{9180}}$&$\frac{536}{17}$&$1005$&${-1716}$&${13}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 11424}$&$\frac{525}{17}$&$1225$&${+616}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{11424}}$&$\frac{525}{17}$&$1225$&${-616}$&${15}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11628}$&$\frac{604}{17}$&$\frac{2869}{2}$&${+3129}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{11628}}$&$\frac{604}{17}$&$\frac{2869}{2}$&${-3129}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 12376}$&$\frac{594}{17}$&$\frac{3003}{2}$&${+1001}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{12376}}$&$\frac{594}{17}$&$\frac{3003}{2}$&${-1001}$&${11}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 16320}$&$\frac{627}{17}$&$2090$&${+2920}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{16320}}$&$\frac{627}{17}$&$2090$&${-2920}$&${15}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 18207}$&$32$&$2023$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 19448}$&$\frac{630}{17}$&$\frac{5005}{2}$&${+1001}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{19448}}$&$\frac{630}{17}$&$\frac{5005}{2}$&${-1001}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20349}$&$\frac{880}{17}$&$\frac{7315}{2}$&${+10395}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{20349}}$&$\frac{880}{17}$&$\frac{7315}{2}$&${-10395}$&${12}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 20520}$&$34$&$\frac{4845}{2}$&${+867}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{20520}}$&${34}$&$\frac{4845}{2}$&${-867}$&${0}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 23120}$&$36$&$2890$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 24310}$&$\frac{648}{17}$&$\frac{6435}{2}$&${+429}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{24310}}$&$\frac{648}{17}$&$\frac{6435}{2}$&${-429}$&${9}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 27455}$&$\frac{576}{17}$&$3230$&${+3094}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{27455}}$&$\frac{576}{17}$&$3230$&${-3094}$&${15}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34272}$&$\frac{625}{17}$&$4375$&${+6384}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{34272}}$&$\frac{625}{17}$&$4375$&${-6384}$&${12}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 39780}$&$\frac{616}{17}$&$5005$&${+2184}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{39780}}$&$\frac{616}{17}$&$5005$&${-2184}$&${14}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52020}$&$\frac{676}{17}$&$\frac{14365}{2}$&${+12291}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{52020}}$&$\frac{676}{17}$&$\frac{14365}{2}$&${-12291}$&${12}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62016}$&$\frac{795}{17}$&$10070$&${+24200}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{62016}}$&$\frac{795}{17}$&$10070$&${-24200}$&${12}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 65892}$&$\frac{744}{17}$&$10013$&${+20944}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{65892}}$&$\frac{744}{17}$&$10013$&${-20944}$&${12}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69768}$&$\frac{710}{17}$&$\frac{20235}{2}$&${+19677}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{69768}}$&$\frac{710}{17}$&$\frac{20235}{2}$&${-19677}$&${12}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 74613}$&$\frac{1104}{17}$&$\frac{33649}{2}$&${+51359}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{74613}}$&$\frac{1104}{17}$&$\frac{33649}{2}$&${-51359}$&${11}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 81396}$&$\frac{820}{17}$&$\frac{27265}{2}$&${+24675}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{81396}}$&$\frac{820}{17}$&$\frac{27265}{2}$&${-24675}$&${14}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 90168}$&$\frac{654}{17}$&$\frac{24089}{2}$&${+1547}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{90168}}$&$\frac{654}{17}$&$\frac{24089}{2}$&${-1547}$&${16}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92820}$&$\frac{696}{17}$&$13195$&${+16016}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{92820}}$&$\frac{696}{17}$&$13195$&${-16016}$&${11}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 101745}$&$\frac{688}{17}$&$\frac{28595}{2}$&${-2583}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{101745}}$&$\frac{688}{17}$&$\frac{28595}{2}$&${+2583}$&${16}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 102816}$&$\frac{689}{17}$&$14469$&${+4368}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{102816}}$&$\frac{689}{17}$&$14469$&${-4368}$&${13}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 116280}$&$\frac{718}{17}$&$\frac{34105}{2}$&${+19083}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{116280}}$&$\frac{718}{17}$&$\frac{34105}{2}$&${-19083}$&${14}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 129200}$&$\frac{756}{17}$&$19950$&${+18480}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{129200}}$&$\frac{756}{17}$&$19950$&${-18480}$&${16}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 138720}$&$\frac{798}{17}$&$22610$&${+36652}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{138720}}$&$\frac{798}{17}$&$22610$&${-36652}$&${11}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 145656}$&$\frac{790}{17}$&$\frac{47005}{2}$&${+14637}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{145656}}$&$\frac{790}{17}$&$\frac{47005}{2}$&${-14637}$&${16}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 153748}$&$\frac{684}{17}$&$\frac{42959}{2}$&${+19635}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{153748}}$&$\frac{684}{17}$&$\frac{42959}{2}$&${-19635}$&${14}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 190944}$&$\frac{749}{17}$&$29211$&${+28392}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{190944}}$&$\frac{749}{17}$&$29211$&${-28392}$&${10}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 195075}$&$\frac{752}{17}$&$\frac{59925}{2}$&${+41055}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{195075}}$&$\frac{752}{17}$&$\frac{59925}{2}$&${-41055}$&${14}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 197676}$&$\frac{900}{17}$&$\frac{72675}{2}$&${+76245}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{197676}}$&$\frac{900}{17}$&$\frac{72675}{2}$&${-76245}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 204204}$&$\frac{744}{17}$&$31031$&${+4004}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{204204}}$&$\frac{744}{17}$&$31031$&${-4004}$&${12}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 217056}$&$\frac{705}{17}$&$31255$&${+16576}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{217056}}$&$\frac{705}{17}$&$31255$&${-16576}$&${16}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 218484}$&$\frac{764}{17}$&$\frac{68187}{2}$&${+51051}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{218484}}$&$\frac{764}{17}$&$\frac{68187}{2}$&${-51051}$&${11}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 244800}$&$\frac{739}{17}$&$36950$&${+8280}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{244800}}$&$\frac{739}{17}$&$36950$&${-8280}$&${16}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 245157}$&$\frac{1344}{17}$&$67298$&${+219604}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{245157}}$&$\frac{1344}{17}$&$67298$&${-219604}$&${10}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 271320}$&$\frac{798}{17}$&$\frac{88445}{2}$&${+75733}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{271320}}$&$\frac{798}{17}$&$\frac{88445}{2}$&${-75733}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 271320'}$&$\frac{1002}{17}$&$\frac{111055}{2}$&${+145705}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{271320'}}$&$\frac{1002}{17}$&$\frac{111055}{2}$&${-145705}$&${11}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 306306}$&$\frac{784}{17}$&$49049$&${+36036}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{306306}}$&$\frac{784}{17}$&$49049$&${-36036}$&${9}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 312120}$&$\frac{746}{17}$&$\frac{95115}{2}$&${+5559}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{312120}}$&$\frac{746}{17}$&$\frac{95115}{2}$&${-5559}$&${15}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 318240}$&$\frac{781}{17}$&$50765$&${-3432}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{318240}}$&$\frac{781}{17}$&$50765$&${+3432}$&${11}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 341088}$&$\frac{1029}{17}$&$71687$&${+154616}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{341088}}$&$\frac{1029}{17}$&$71687$&${-154616}$&${13}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 352716}$&$\frac{780}{17}$&$\frac{112385}{2}$&${-8827}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{352716}}$&$\frac{780}{17}$&$\frac{112385}{2}$&${+8827}$&${15}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 387600}$&$\frac{900}{17}$&$71250$&${+155280}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{387600}}$&$\frac{900}{17}$&$71250$&${-155280}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 388960}$&$\frac{801}{17}$&$63635$&${-32032}$&${8}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{388960}}$&$\frac{801}{17}$&$63635$&${+32032}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 393822}$&$\frac{800}{17}$&$64350$&${-18018}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{393822}}$&$\frac{800}{17}$&$64350$&${+18018}$&${10}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 395352}$&$\frac{934}{17}$&$\frac{150841}{2}$&${+172431}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{395352}}$&$\frac{934}{17}$&$\frac{150841}{2}$&${-172431}$&${11}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 443904}$&$45$&$69360$&${0}$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 527136}$&$\frac{849}{17}$&$91409$&${+173264}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{527136}}$&$\frac{849}{17}$&$91409$&${-173264}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 571064}$&$\frac{774}{17}$&$\frac{180557}{2}$&${+72267}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{571064}}$&$\frac{774}{17}$&$\frac{180557}{2}$&${-72267}$&${13}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 631176}$&$\frac{834}{17}$&$\frac{215033}{2}$&${+137683}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{631176}}$&$\frac{834}{17}$&$\frac{215033}{2}$&${-137683}$&${10}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 638400}$&$51$&$113050$&${+80920}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{638400}}$&${51}$&$113050$&${-80920}$&${0}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 642600}$&$\frac{950}{17}$&$\frac{249375}{2}$&${+172095}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{642600}}$&$\frac{950}{17}$&$\frac{249375}{2}$&${-172095}$&${15}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 724812}$&$\frac{984}{17}$&$145673$&${+163064}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{724812}}$&$\frac{984}{17}$&$145673$&${-163064}$&${15}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 735471}$&$\frac{1600}{17}$&$240350$&${+834900}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{735471}}$&$\frac{1600}{17}$&$240350$&${-834900}$&${9}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 755820}$&$\frac{868}{17}$&$\frac{267995}{2}$&${+199017}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{755820}}$&$\frac{868}{17}$&$\frac{267995}{2}$&${-199017}$&${10}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 776832}$&$\frac{885}{17}$&$140420$&${+201824}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{776832}}$&$\frac{885}{17}$&$140420$&${-201824}$&${10}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 801108}$&$\frac{820}{17}$&$\frac{268345}{2}$&${+3927}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{801108}}$&$\frac{820}{17}$&$\frac{268345}{2}$&${-3927}$&${14}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 868224}$&$\frac{825}{17}$&$146300$&${+153664}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{868224}}$&$\frac{825}{17}$&$146300$&${-153664}$&${13}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 906984}$&$\frac{854}{17}$&$\frac{316407}{2}$&${-34671}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{906984}}$&$\frac{854}{17}$&$\frac{316407}{2}$&${+34671}$&${14}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 915552}$&$57$&$181203$&${0}$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 915705}$&$\frac{848}{17}$&$\frac{317205}{2}$&${+117117}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{915705}}$&$\frac{848}{17}$&$\frac{317205}{2}$&${-117117}$&${15}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1023264}$&$\frac{1225}{17}$&$256025$&${+728112}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{1023264}}$&$\frac{1225}{17}$&$256025$&${-728112}$&${10}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1033600}$&$\frac{882}{17}$&$186200$&${+87920}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{1033600}}$&$\frac{882}{17}$&$186200$&${-87920}$&${15}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1037799}$&$\frac{944}{17}$&$\frac{400197}{2}$&${+344505}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{1037799}}$&$\frac{944}{17}$&$\frac{400197}{2}$&${-344505}$&${13}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1070745}$&$48$&$\frac{356915}{2}$&${+63869}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{1070745}}$&${48}$&$\frac{356915}{2}$&${-63869}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1101600}$&$\frac{893}{17}$&$200925$&${+285480}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{1101600}}$&$\frac{893}{17}$&$200925$&${-285480}$&${13}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1165248}$&$\frac{859}{17}$&$204442$&${+259896}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{1165248}}$&$\frac{859}{17}$&$204442$&${-259896}$&${13}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1209312}$&$\frac{814}{17}$&$201058$&${+110292}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{1209312}}$&$\frac{814}{17}$&$201058$&${-110292}$&${15}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1248072}$&$\frac{1254}{17}$&$\frac{639331}{2}$&${+788095}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{1248072}}$&$\frac{1254}{17}$&$\frac{639331}{2}$&${-788095}$&${12}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1352520}$&$\frac{886}{17}$&$\frac{489515}{2}$&${+260559}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{1352520}}$&$\frac{886}{17}$&$\frac{489515}{2}$&${-260559}$&${9}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1365525}$&$\frac{848}{17}$&$\frac{473025}{2}$&${+66045}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{1365525}}$&$\frac{848}{17}$&$\frac{473025}{2}$&${-66045}$&${15}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1456560}$&$\frac{988}{17}$&$293930$&${+389844}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{1456560}}$&$\frac{988}{17}$&$293930$&${-389844}$&${9}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1525920}$&$\frac{858}{17}$&$267410$&${+748}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{1525920}}$&$\frac{858}{17}$&$267410$&${-748}$&${16}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1537480}$&$\frac{846}{17}$&$\frac{531335}{2}$&${+172431}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{1537480}}$&$\frac{846}{17}$&$\frac{531335}{2}$&${-172431}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1537480'}$&$\frac{882}{17}$&$\frac{553945}{2}$&${+268345}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{1537480'}}$&$\frac{882}{17}$&$\frac{553945}{2}$&${-268345}$&${15}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1537480''}$&$54$&$\frac{576555}{2}$&${+103173}$&${0}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{1537480''}}$&${54}$&$\frac{576555}{2}$&${-103173}$&${0}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1550400}$&$\frac{987}{17}$&$312550$&${+612920}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{1550400}}$&$\frac{987}{17}$&$312550$&${-612920}$&${10}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 1577940}$&$\frac{876}{17}$&$\frac{564655}{2}$&${-29393}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1577940}}$&$\frac{876}{17}$&$\frac{564655}{2}$&${+29393}$&${13}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1581408}$&$\frac{970}{17}$&$313310$&${+559980}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{1581408}}$&$\frac{970}{17}$&$313310$&${-559980}$&${10}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1581408'}$&$\frac{1089}{17}$&$351747$&${+792336}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{1581408'}}$&$\frac{1089}{17}$&$351747$&${-792336}$&${10}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1587222}$&$\frac{920}{17}$&$\frac{596505}{2}$&${+377013}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{1587222}}$&$\frac{920}{17}$&$\frac{596505}{2}$&${-377013}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1735020}$&$\frac{916}{17}$&$\frac{649215}{2}$&${+228501}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{1735020}}$&$\frac{916}{17}$&$\frac{649215}{2}$&${-228501}$&${15}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1744200}$&$\frac{1106}{17}$&$\frac{788025}{2}$&${+950145}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{1744200}}$&$\frac{1106}{17}$&$\frac{788025}{2}$&${-950145}$&${10}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1779084}$&$\frac{1004}{17}$&$\frac{729657}{2}$&${+701505}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{1779084}}$&$\frac{1004}{17}$&$\frac{729657}{2}$&${-701505}$&${10}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 1790712}$&$\frac{910}{17}$&$\frac{665665}{2}$&${-111111}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1790712}}$&$\frac{910}{17}$&$\frac{665665}{2}$&${+111111}$&${13}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1844976}$&$\frac{1140}{17}$&$429590$&${+1070048}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{1844976}}$&$\frac{1140}{17}$&$429590$&${-1070048}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf 2042975}$&$\frac{1872}{17}$&$\frac{1562275}{2}$&${-2877875}$&${8}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2042975}}$&$\frac{1872}{17}$&$\frac{1562275}{2}$&${+2877875}$&${9}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 2204475}$&$\frac{960}{17}$&$432250$&${-280280}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{2204475}}$&$\frac{960}{17}$&$432250$&${+280280}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 2231658}$&$\frac{920}{17}$&$\frac{838695}{2}$&${-357357}$&${8}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2231658}}$&$\frac{920}{17}$&$\frac{838695}{2}$&${+357357}$&${9}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2306220}$&$\frac{936}{17}$&$440895$&${+746844}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{2306220}}$&$\frac{936}{17}$&$440895$&${-746844}$&${10}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2306220'}$&$\frac{948}{17}$&$\frac{893095}{2}$&${+472073}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{2306220'}}$&$\frac{948}{17}$&$\frac{893095}{2}$&${-472073}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 2434536}$&$\frac{914}{17}$&$\frac{908973}{2}$&${-121329}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{2434536}}$&$\frac{914}{17}$&$\frac{908973}{2}$&${+121329}$&${12}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2524704}$&$\frac{954}{17}$&$491946$&${+612612}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{2524704}}$&$\frac{954}{17}$&$491946$&${-612612}$&${9}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 2580480}$&$51$&$456960$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf 2586584}$&$\frac{954}{17}$&$\frac{1008007}{2}$&${-529529}$&${8}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{2586584}}$&$\frac{954}{17}$&$\frac{1008007}{2}$&${+529529}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2686068}$&$\frac{1160}{17}$&$636405$&${+1124508}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{2686068}}$&$\frac{1160}{17}$&$636405$&${-1124508}$&${14}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 2771340}$&$\frac{948}{17}$&$\frac{1073215}{2}$&${-259259}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{2771340}}$&$\frac{948}{17}$&$\frac{1073215}{2}$&${+259259}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 2892890}$&$\frac{936}{17}$&$\frac{1106105}{2}$&${-357357}$&${7}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{2892890}}$&$\frac{936}{17}$&$\frac{1106105}{2}$&${+357357}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 2975544}$&$\frac{934}{17}$&$\frac{1135277}{2}$&${-255255}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{2975544}}$&$\frac{934}{17}$&$\frac{1135277}{2}$&${+255255}$&${11}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 3031032}$&$\frac{1194}{17}$&$\frac{1478371}{2}$&${+1138201}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{3031032}}$&$\frac{1194}{17}$&$\frac{1478371}{2}$&${-1138201}$&${14}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 3140852}$&$\frac{900}{17}$&$\frac{1154725}{2}$&${+274703}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{3140852}}$&$\frac{900}{17}$&$\frac{1154725}{2}$&${-274703}$&${11}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 3165400}$&$\frac{1062}{17}$&$\frac{1373225}{2}$&${+798455}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{3165400}}$&$\frac{1062}{17}$&$\frac{1373225}{2}$&${-798455}$&${16}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3294600}$&$\frac{1038}{17}$&$\frac{1396975}{2}$&${+1464295}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{3294600}}$&$\frac{1038}{17}$&$\frac{1396975}{2}$&${-1464295}$&${10}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3294600'}$&$\frac{1050}{17}$&$\frac{1413125}{2}$&${+1077545}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{3294600'}}$&$\frac{1050}{17}$&$\frac{1413125}{2}$&${-1077545}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 3325608}$&$\frac{970}{17}$&$\frac{1317745}{2}$&${-558129}$&${7}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{3325608}}$&$\frac{970}{17}$&$\frac{1317745}{2}$&${+558129}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 3401190}$&$\frac{968}{17}$&$\frac{1344915}{2}$&${-441441}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{3401190}}$&$\frac{968}{17}$&$\frac{1344915}{2}$&${+441441}$&${11}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3432198}$&$\frac{1464}{17}$&$\frac{2052589}{2}$&${+3143525}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{3432198}}$&$\frac{1464}{17}$&$\frac{2052589}{2}$&${-3143525}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3627936}$&$\frac{914}{17}$&$677274$&${+630708}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{3627936}}$&$\frac{914}{17}$&$677274$&${-630708}$&${12}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 3689952}$&$\frac{909}{17}$&$685083$&${-219912}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{3689952}}$&$\frac{909}{17}$&$685083$&${+219912}$&${16}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3755844}$&$\frac{1260}{17}$&$\frac{1933155}{2}$&${+2204475}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{3755844}}$&$\frac{1260}{17}$&$\frac{1933155}{2}$&${-2204475}$&${9}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 3884160}$&$\frac{933}{17}$&$740180$&${-49504}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{3884160}}$&$\frac{933}{17}$&$740180$&${+49504}$&${15}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4093056}$&$\frac{1495}{17}$&$1249820$&${+3436752}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{4093056}}$&$\frac{1495}{17}$&$1249820$&${-3436752}$&${11}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4408950}$&$\frac{1056}{17}$&$950950$&${+1663480}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{4408950}}$&$\frac{1056}{17}$&$950950$&${-1663480}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4465152}$&$\frac{905}{17}$&$825360$&${+400512}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{4465152}}$&$\frac{905}{17}$&$825360$&${-400512}$&${14}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4497129}$&$\frac{960}{17}$&$881790$&${+501228}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{4497129}}$&$\frac{960}{17}$&$881790$&${-501228}$&${16}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4508400}$&$\frac{948}{17}$&$872950$&${+990080}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{4508400}}$&$\frac{948}{17}$&$872950$&${-990080}$&${12}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4530075}$&$\frac{1152}{17}$&$1065900$&${+2171070}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{4530075}}$&$\frac{1152}{17}$&$1065900$&${-2171070}$&${12}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 4546548}$&$\frac{1164}{17}$&$\frac{2161839}{2}$&${+566559}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{4546548}}$&$\frac{1164}{17}$&$\frac{2161839}{2}$&${-566559}$&${16}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 4996810}$&$\frac{936}{17}$&$\frac{1910545}{2}$&${+276913}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{4996810}}$&$\frac{936}{17}$&$\frac{1910545}{2}$&${-276913}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 5049408}$&$\frac{939}{17}$&$968422$&${+235144}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{5049408}}$&$\frac{939}{17}$&$968422$&${-235144}$&${14}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 5202000}$&$56$&$1011500$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 5311735}$&$\frac{2160}{17}$&$\frac{4686825}{2}$&${-9126975}$&${7}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5311735}}$&$\frac{2160}{17}$&$\frac{4686825}{2}$&${+9126975}$&${10}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 5643456}$&$\frac{1035}{17}$&$1193010$&${-797160}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{5643456}}$&$\frac{1035}{17}$&$1193010$&${+797160}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf 5770752}$&$\frac{1005}{17}$&$1184560$&${-1244672}$&${8}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5770752}}$&$\frac{1005}{17}$&$1184560$&${+1244672}$&${9}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 5930280}$&$\frac{926}{17}$&$\frac{2243235}{2}$&${+441609}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{5930280}}$&$\frac{926}{17}$&$\frac{2243235}{2}$&${-441609}$&${16}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 6281704}$&$\frac{954}{17}$&$\frac{2448017}{2}$&${+119119}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{6281704}}$&$\frac{954}{17}$&$\frac{2448017}{2}$&${-119119}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf 6311760}$&$\frac{1056}{17}$&$1361360$&${-1571752}$&${8}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{6311760}}$&$\frac{1056}{17}$&$1361360$&${+1571752}$&${9}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6457416}$&$\frac{1050}{17}$&$\frac{2769725}{2}$&${+2208283}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{6457416}}$&$\frac{1050}{17}$&$\frac{2769725}{2}$&${-2208283}$&${12}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 6473600}$&$\frac{1062}{17}$&$1404200$&${-104720}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{6473600}}$&$\frac{1062}{17}$&$1404200$&${+104720}$&${16}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6593076}$&$\frac{1084}{17}$&$\frac{2919483}{2}$&${+2490831}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{6593076}}$&$\frac{1084}{17}$&$\frac{2919483}{2}$&${-2490831}$&${12}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6715170}$&$\frac{1328}{17}$&$1821435$&${+4811268}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{6715170}}$&$\frac{1328}{17}$&$1821435$&${-4811268}$&${9}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 6802380}$&$\frac{956}{17}$&$\frac{2656485}{2}$&${+956241}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{6802380}}$&$\frac{956}{17}$&$\frac{2656485}{2}$&${-956241}$&${14}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6852768}$&$\frac{1005}{17}$&$1406665$&${+2098616}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{6852768}}$&$\frac{1005}{17}$&$1406665$&${-2098616}$&${9}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7116336}$&$\frac{1124}{17}$&$1633734$&${+2970036}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{7116336}}$&$\frac{1124}{17}$&$1633734$&${-2970036}$&${9}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7122150}$&$\frac{1192}{17}$&$\frac{3467975}{2}$&${+3824205}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{7122150}}$&$\frac{1192}{17}$&$\frac{3467975}{2}$&${-3824205}$&${9}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7248120}$&$\frac{1362}{17}$&$\frac{4032655}{2}$&${+5446375}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{7248120}}$&$\frac{1362}{17}$&$\frac{4032655}{2}$&${-5446375}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 7558200}$&$\frac{994}{17}$&$\frac{3068975}{2}$&${+1197105}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{7558200}}$&$\frac{994}{17}$&$\frac{3068975}{2}$&${-1197105}$&${16}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 7574112}$&$\frac{990}{17}$&$1531530$&${-278460}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{7574112}}$&$\frac{990}{17}$&$1531530$&${+278460}$&${14}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 7629600}$&$\frac{1113}{17}$&$1734425$&${+1466080}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{7629600}}$&$\frac{1113}{17}$&$1734425$&${-1466080}$&${16}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 7687400}$&$\frac{990}{17}$&$\frac{3108875}{2}$&${+749105}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{7687400}}$&$\frac{990}{17}$&$\frac{3108875}{2}$&${-749105}$&${14}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 8156736}$&$\frac{1075}{17}$&$1790950$&${+2419032}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{8156736}}$&$\frac{1075}{17}$&$1790950$&${-2419032}$&${14}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8302392}$&$\frac{1090}{17}$&$\frac{3696735}{2}$&${+3216213}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{8302392}}$&$\frac{1090}{17}$&$\frac{3696735}{2}$&${-3216213}$&${9}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8302392'}$&$\frac{1294}{17}$&$\frac{4388601}{2}$&${+5328225}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{8302392'}}$&$\frac{1294}{17}$&$\frac{4388601}{2}$&${-5328225}$&${9}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 8546580}$&$\frac{1028}{17}$&$\frac{3589005}{2}$&${-454377}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{8546580}}$&$\frac{1028}{17}$&$\frac{3589005}{2}$&${+454377}$&${16}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 8648325}$&$\frac{1024}{17}$&$1808800$&${+1931370}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{8648325}}$&$\frac{1024}{17}$&$1808800$&${-1931370}$&${14}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8773632}$&$\frac{999}{17}$&$1790208$&${+2365440}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{8773632}}$&$\frac{999}{17}$&$1790208$&${-2365440}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 8836464}$&$\frac{1140}{17}$&$2057510$&${-2122484}$&${7}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{8836464}}$&$\frac{1140}{17}$&$2057510$&${+2122484}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9137024}$&$\frac{990}{17}$&$1847560$&${+1707888}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{9137024}}$&$\frac{990}{17}$&$1847560$&${-1707888}$&${14}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 9209376}$&$\frac{1109}{17}$&$2086029$&${+2334024}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{9209376}}$&$\frac{1109}{17}$&$2086029$&${-2334024}$&${14}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9224880}$&$\frac{1056}{17}$&$1989680$&${+3205384}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{9224880}}$&$\frac{1056}{17}$&$1989680$&${-3205384}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf 9405760}$&$\frac{1107}{17}$&$2126670$&${-3286920}$&${8}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{9405760}}$&$\frac{1107}{17}$&$2126670$&${+3286920}$&${9}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 9422556}$&$\frac{984}{17}$&$1893749$&${-690404}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{9422556}}$&$\frac{984}{17}$&$1893749$&${+690404}$&${15}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 9767520}$&$\frac{1058}{17}$&$2110710$&${+1760052}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{9767520}}$&$\frac{1058}{17}$&$2110710$&${-1760052}$&${14}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9806280}$&$\frac{1386}{17}$&$\frac{5552085}{2}$&${+5860239}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{9806280}}$&$\frac{1386}{17}$&$\frac{5552085}{2}$&${-5860239}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 9918480}$&$\frac{1038}{17}$&$2102815$&${-1803802}$&${7}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{9918480}}$&$\frac{1038}{17}$&$2102815$&${+1803802}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 10323369}$&$\frac{1024}{17}$&$2159136$&${+1484406}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{10323369}}$&$\frac{1024}{17}$&$2159136$&${-1484406}$&${14}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10418688}$&$\frac{985}{17}$&$2096080$&${+1642368}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{10418688}}$&$\frac{985}{17}$&$2096080$&${-1642368}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf 10460032}$&$\frac{1719}{17}$&$3672548$&${-12050896}$&${8}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{10460032}}$&$\frac{1719}{17}$&$3672548$&${+12050896}$&${9}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10542720}$&$\frac{1158}{17}$&$2493560$&${+4925648}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{10542720}}$&$\frac{1158}{17}$&$2493560$&${-4925648}$&${9}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 10852800}$&$\frac{1011}{17}$&$2241050$&${+557480}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{10852800}}$&$\frac{1011}{17}$&$2241050$&${-557480}$&${16}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 10872180}$&$\frac{1096}{17}$&$2433805$&${+334356}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{10872180}}$&$\frac{1096}{17}$&$2433805$&${-334356}$&${16}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 10892700}$&$68$&$\frac{5143775}{2}$&${+2761395}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{10892700}}$&${68}$&$\frac{5143775}{2}$&${-2761395}$&${0}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 11069856}$&$\frac{1420}{17}$&$3210620$&${+6134688}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{11069856}}$&$\frac{1420}{17}$&$3210620$&${-6134688}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 11085360}$&$\frac{1092}{17}$&$2472470$&${-1841840}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{11085360}}$&$\frac{1092}{17}$&$2472470$&${+1841840}$&${14}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 11541504}$&$\frac{1029}{17}$&$2425696$&${-792064}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{11541504}}$&$\frac{1029}{17}$&$2425696$&${+792064}$&${13}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 11938080}$&$\frac{978}{17}$&$2384690$&${+892892}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{11938080}}$&$\frac{978}{17}$&$2384690$&${-892892}$&${13}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12257850}$&$\frac{1752}{17}$&$\frac{8772775}{2}$&${+13238225}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{12257850}}$&$\frac{1752}{17}$&$\frac{8772775}{2}$&${-13238225}$&${10}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12484800}$&$\frac{1019}{17}$&$2598450$&${+2535720}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{12484800}}$&$\frac{1019}{17}$&$2598450$&${-2535720}$&${11}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12848940}$&$\frac{1036}{17}$&$\frac{5437705}{2}$&${+2566473}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{12848940}}$&$\frac{1036}{17}$&$\frac{5437705}{2}$&${-2566473}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 13037895}$&$\frac{2464}{17}$&$6561555$&${-26936910}$&${6}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{13037895}}$&$\frac{2464}{17}$&$6561555$&${+26936910}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 13109040}$&$\frac{1028}{17}$&$2752470$&${-175644}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{13109040}}$&$\frac{1028}{17}$&$2752470$&${+175644}$&${16}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 13194720}$&$\frac{1273}{17}$&$3430735$&${+5329632}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{13194720}}$&$\frac{1273}{17}$&$3430735$&${-5329632}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 13224640}$&$\frac{1053}{17}$&$2844270$&${-1905904}$&${6}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{13224640}}$&$\frac{1053}{17}$&$2844270$&${+1905904}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf 13441968}$&$\frac{1260}{17}$&$3459330$&${-6141828}$&${8}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{13441968}}$&$\frac{1260}{17}$&$3459330$&${+6141828}$&${9}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 13525200}$&$\frac{1012}{17}$&$2795650$&${+424320}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{13525200}}$&$\frac{1012}{17}$&$2795650$&${-424320}$&${13}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 13885872}$&$\frac{1050}{17}$&$2977975$&${-1463462}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{13885872}}$&$\frac{1050}{17}$&$2977975$&${+1463462}$&${12}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 14320800}$&$\frac{977}{17}$&$2857725$&${+205920}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{14320800}}$&$\frac{977}{17}$&$2857725$&${-205920}$&${16}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14825700}$&$\frac{1124}{17}$&$\frac{6807225}{2}$&${+6482355}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{14825700}}$&$\frac{1124}{17}$&$\frac{6807225}{2}$&${-6482355}$&${9}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14825700'}$&$\frac{1192}{17}$&$3609525$&${+7518420}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{14825700'}}$&$\frac{1192}{17}$&$3609525$&${-7518420}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf 14990430}$&$\frac{1056}{17}$&$3233230$&${-4179994}$&${8}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{14990430}}$&$\frac{1056}{17}$&$3233230$&${+4179994}$&${9}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 15418728}$&$62$&$\frac{6638619}{2}$&${+1724463}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{15418728}}$&${62}$&$\frac{6638619}{2}$&${-1724463}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 15519504}$&$\frac{1140}{17}$&$3613610$&${-4884880}$&${7}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{15519504}}$&$\frac{1140}{17}$&$3613610$&${+4884880}$&${10}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15814080}$&$\frac{1243}{17}$&$4014890$&${+9261192}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{15814080}}$&$\frac{1243}{17}$&$4014890$&${-9261192}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 16230240}$&$\frac{1106}{17}$&$3666390$&${-3582852}$&${7}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{16230240}}$&$\frac{1106}{17}$&$3666390$&${+3582852}$&${10}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 17049555}$&$\frac{1376}{17}$&$4791705$&${+11157576}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{17049555}}$&$\frac{1376}{17}$&$4791705$&${-11157576}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 17054400}$&$\frac{1131}{17}$&$3939650$&${-3391960}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{17054400}}$&$\frac{1131}{17}$&$3939650$&${+3391960}$&${13}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 17988516}$&$\frac{1080}{17}$&$3968055$&${+3025932}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{17988516}}$&$\frac{1080}{17}$&$3968055$&${-3025932}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 18232704}$&$\frac{1045}{17}$&$3891580$&${+1792224}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{18232704}}$&$\frac{1045}{17}$&$3891580$&${-1792224}$&${16}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 18449760}$&$\frac{1041}{17}$&$3922835$&${-1803088}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{18449760}}$&$\frac{1041}{17}$&$3922835$&${+1803088}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf 18449760'}$&$\frac{1158}{17}$&$4363730$&${-6512156}$&${8}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{18449760'}}$&$\frac{1158}{17}$&$4363730$&${+6512156}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 18976896}$&$\frac{1375}{17}$&$5329500$&${+5226480}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{18976896}}$&$\frac{1375}{17}$&$5329500$&${-5226480}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 20155200}$&$\frac{1155}{17}$&$4754750$&${-5565560}$&${6}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{20155200}}$&$\frac{1155}{17}$&$4754750$&${+5565560}$&${11}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 20294736}$&$60$&$4228070$&${+1513204}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{20294736}}$&${60}$&$4228070$&${-1513204}$&${0}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 20349000}$&$\frac{1114}{17}$&$\frac{9260125}{2}$&${+2539425}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{20349000}}$&$\frac{1114}{17}$&$\frac{9260125}{2}$&${-2539425}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf 20575100}$&$\frac{1260}{17}$&$\frac{10590125}{2}$&${-10628345}$&${8}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{20575100}}$&$\frac{1260}{17}$&$\frac{10590125}{2}$&${+10628345}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 20785050}$&$\frac{1152}{17}$&$4890600$&${-4916340}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{20785050}}$&$\frac{1152}{17}$&$4890600$&${+4916340}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 21744360}$&$\frac{1018}{17}$&$\frac{9042385}{2}$&${+1582581}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{21744360}}$&$\frac{1018}{17}$&$\frac{9042385}{2}$&${-1582581}$&${15}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 22170720}$&$\frac{1038}{17}$&$4700410$&${+2910908}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{22170720}}$&$\frac{1038}{17}$&$4700410$&${-2910908}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 22535064}$&$80$&$6259740$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf 22881320}$&$\frac{1566}{17}$&$\frac{14637315}{2}$&${-21002289}$&${8}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{22881320}}$&$\frac{1566}{17}$&$\frac{14637315}{2}$&${+21002289}$&${9}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 23984688}$&$\frac{1140}{17}$&$5584670$&${+4968964}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{23984688}}$&$\frac{1140}{17}$&$5584670$&${-4968964}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 24186240}$&$\frac{1033}{17}$&$5103020$&${+1195584}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{24186240}}$&$\frac{1033}{17}$&$5103020$&${-1195584}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf 25006014}$&$\frac{1600}{17}$&$8171900$&${-23818938}$&${8}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{25006014}}$&$\frac{1600}{17}$&$8171900$&${+23818938}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,1)$&${\bf 25126816}$&$\frac{1089}{17}$&$5588869$&${-6145568}$&${7}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{25126816}}$&$\frac{1089}{17}$&$5588869$&${+6145568}$&${10}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 25247040}$&$\frac{1086}{17}$&$5600140$&${-952952}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{25247040}}$&$\frac{1086}{17}$&$5600140$&${+952952}$&${15}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 25697880}$&$\frac{1138}{17}$&$\frac{11946155}{2}$&${+8638227}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{25697880}}$&$\frac{1138}{17}$&$\frac{11946155}{2}$&${-8638227}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf 25697880'}$&$\frac{1158}{17}$&$\frac{12156105}{2}$&${-9453717}$&${8}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{25697880'}}$&$\frac{1158}{17}$&$\frac{12156105}{2}$&${+9453717}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 25775400}$&$\frac{1182}{17}$&$\frac{12445475}{2}$&${+7512505}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{25775400}}$&$\frac{1182}{17}$&$\frac{12445475}{2}$&${-7512505}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 25944975}$&$64$&$5765550$&${+4126920}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{25944975}}$&${64}$&$5765550$&${-4126920}$&${0}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 26036010}$&$\frac{1072}{17}$&$5700695$&${+4594590}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{26036010}}$&$\frac{1072}{17}$&$5700695$&${-4594590}$&${10}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 26218080}$&$\frac{1121}{17}$&$6002955$&${+7728336}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{26218080}}$&$\frac{1121}{17}$&$6002955$&${-7728336}$&${11}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 26290908}$&$\frac{1240}{17}$&$6658645$&${+11639628}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{26290908}}$&$\frac{1240}{17}$&$6658645$&${-11639628}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf 26290908'}$&$\frac{1464}{17}$&$7861497$&${-19046664}$&${8}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{26290908'}}$&$\frac{1464}{17}$&$7861497$&${+19046664}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 27466560}$&$\frac{1067}{17}$&$5985870$&${+157080}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{27466560}}$&$\frac{1067}{17}$&$5985870$&${-157080}$&${12}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 27776385}$&$\frac{1232}{17}$&$\frac{13978965}{2}$&${-7462455}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{27776385}}$&$\frac{1232}{17}$&$\frac{13978965}{2}$&${+7462455}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf 27855520}$&$\frac{1413}{17}$&$8039185$&${-19667032}$&${8}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{27855520}}$&$\frac{1413}{17}$&$8039185$&${+19667032}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 28256040}$&$\frac{1046}{17}$&$\frac{12073455}{2}$&${+3873177}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{28256040}}$&$\frac{1046}{17}$&$\frac{12073455}{2}$&${-3873177}$&${13}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 28267668}$&$\frac{1080}{17}$&$6235515$&${-3675672}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{28267668}}$&$\frac{1080}{17}$&$6235515$&${+3675672}$&${13}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 28992480}$&$\frac{1257}{17}$&$7443535$&${+14107280}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{28992480}}$&$\frac{1257}{17}$&$7443535$&${-14107280}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 29131200}$&$\frac{1216}{17}$&$7235200$&${+7225680}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{29131200}}$&$\frac{1216}{17}$&$7235200$&${-7225680}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,8)$&${\bf 29418840}$&$\frac{1990}{17}$&$\frac{23914825}{2}$&${-41839875}$&${7}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{29418840}}$&$\frac{1990}{17}$&$\frac{23914825}{2}$&${+41839875}$&${10}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 29519616}$&$\frac{1155}{17}$&$6963880$&${+9896992}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{29519616}}$&$\frac{1155}{17}$&$6963880$&${-9896992}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 29755440}$&$\frac{1138}{17}$&$6916195$&${-5528094}$&${6}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{29755440}}$&$\frac{1138}{17}$&$6916195$&${+5528094}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 30296448}$&$\frac{1189}{17}$&$7357532$&${-6386016}$&${6}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{30296448}}$&$\frac{1189}{17}$&$7357532$&${+6386016}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 30421755}$&$\frac{2784}{17}$&$17298645$&${-74657310}$&${5}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{30421755}}$&$\frac{2784}{17}$&$17298645$&${+74657310}$&${12}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 30697920}$&$\frac{1291}{17}$&$8094570$&${+16027704}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{30697920}}$&$\frac{1291}{17}$&$8094570$&${-16027704}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,1)$&${\bf 30837456}$&$\frac{1124}{17}$&$7079514$&${-10122684}$&${8}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{30837456}}$&$\frac{1124}{17}$&$7079514$&${+10122684}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 31479903}$&$\frac{1120}{17}$&$7201285$&${-1754298}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{31479903}}$&$\frac{1120}{17}$&$7201285$&${+1754298}$&${15}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 31825836}$&$\frac{1324}{17}$&$\frac{17212993}{2}$&${+10928841}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{31825836}}$&$\frac{1324}{17}$&$\frac{17212993}{2}$&${-10928841}$&${15}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 31979584}$&$\frac{1080}{17}$&$7054320$&${+2994992}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{31979584}}$&$\frac{1080}{17}$&$7054320$&${-2994992}$&${13}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 32044320}$&$74$&$8233610$&${+4539612}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{32044320}}$&${74}$&$8233610$&${-4539612}$&${0}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 32093280}$&$\frac{1628}{17}$&$10671540$&${+25891008}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{32093280}}$&$\frac{1628}{17}$&$10671540$&${-25891008}$&${12}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 32626944}$&$65$&$7363720$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 32821152}$&$\frac{1254}{17}$&$8406398$&${-6194188}$&${5}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{32821152}}$&$\frac{1254}{17}$&$8406398$&${+6194188}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 32978946}$&$\frac{1104}{17}$&$7436429$&${-6806800}$&${6}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{32978946}}$&$\frac{1104}{17}$&$7436429$&${+6806800}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 33209568}$&$\frac{1069}{17}$&$7251027$&${+4121208}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{33209568}}$&$\frac{1069}{17}$&$7251027$&${-4121208}$&${15}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 33995104}$&$\frac{2025}{17}$&$14060475$&${+46046000}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{33995104}}$&$\frac{2025}{17}$&$14060475$&${-46046000}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 34263840}$&$\frac{1101}{17}$&$7705165$&${-5730088}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{34263840}}$&$\frac{1101}{17}$&$7705165$&${+5730088}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,3)$&${\bf 34790976}$&$\frac{1515}{17}$&$10765590$&${-28180152}$&${8}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{34790976}}$&$\frac{1515}{17}$&$10765590$&${+28180152}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 35142400}$&$\frac{1080}{17}$&$7752000$&${+6435520}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{35142400}}$&$\frac{1080}{17}$&$7752000$&${-6435520}$&${13}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 35515788}$&$\frac{1284}{17}$&$\frac{18628379}{2}$&${+15787849}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{35515788}}$&$\frac{1284}{17}$&$\frac{18628379}{2}$&${-15787849}$&${13}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 36240600}$&$\frac{1662}{17}$&$\frac{24604525}{2}$&${+27652625}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{36240600}}$&$\frac{1662}{17}$&$\frac{24604525}{2}$&${-27652625}$&${12}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 36279360}$&$\frac{1073}{17}$&$7950930$&${+3546816}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{36279360}}$&$\frac{1073}{17}$&$7950930$&${-3546816}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,3,0)$&${\bf 37558440}$&$\frac{1362}{17}$&$\frac{20896485}{2}$&${-22185255}$&${8}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{37558440}}$&$\frac{1362}{17}$&$\frac{20896485}{2}$&${+22185255}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 37870560}$&$\frac{1126}{17}$&$8709610$&${-2654652}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{37870560}}$&$\frac{1126}{17}$&$8709610$&${+2654652}$&${14}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 38093328}$&$\frac{1070}{17}$&$8325135$&${+630630}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{38093328}}$&$\frac{1070}{17}$&$8325135$&${-630630}$&${11}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 38188800}$&$\frac{1087}{17}$&$8478600$&${+10090080}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{38188800}}$&$\frac{1087}{17}$&$8478600$&${-10090080}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 39139848}$&$\frac{1130}{17}$&$\frac{18067005}{2}$&${-4936239}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{39139848}}$&$\frac{1130}{17}$&$\frac{18067005}{2}$&${+4936239}$&${16}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 39764088}$&$\frac{1114}{17}$&$\frac{18095259}{2}$&${+5555277}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{39764088}}$&$\frac{1114}{17}$&$\frac{18095259}{2}$&${-5555277}$&${13}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 39974480}$&$\frac{1188}{17}$&$9699690$&${+11237408}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{39974480}}$&$\frac{1188}{17}$&$9699690$&${-11237408}$&${15}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 40116600}$&$\frac{1318}{17}$&$\frac{21598725}{2}$&${+16091145}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{40116600}}$&$\frac{1318}{17}$&$\frac{21598725}{2}$&${-16091145}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 41327000}$&$\frac{1152}{17}$&$9724000$&${-6077500}$&${5}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{41327000}}$&$\frac{1152}{17}$&$9724000$&${+6077500}$&${12}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 41511960}$&$\frac{1106}{17}$&$\frac{18754995}{2}$&${+7550193}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{41511960}}$&$\frac{1106}{17}$&$\frac{18754995}{2}$&${-7550193}$&${10}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 42078400}$&$\frac{1107}{17}$&$9514050$&${+6002360}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{42078400}}$&$\frac{1107}{17}$&$9514050$&${-6002360}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 42280700}$&$72$&$10570175$&${+7566020}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{42280700}}$&${72}$&$10570175$&${-7566020}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 42325920}$&$\frac{1137}{17}$&$9829365$&${+8779680}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{42325920}}$&$\frac{1137}{17}$&$9829365$&${-8779680}$&${15}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 43393350}$&$\frac{1104}{17}$&$9784775$&${-1191190}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{43393350}}$&$\frac{1104}{17}$&$9784775$&${+1191190}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0)$&${\bf 44279424}$&$\frac{1209}{17}$&$10934196$&${-18095616}$&${8}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{44279424}}$&$\frac{1209}{17}$&$10934196$&${+18095616}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,4)$&${\bf 44442216}$&$\frac{1310}{17}$&$\frac{23782395}{2}$&${-21622965}$&${7}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{44442216}}$&$\frac{1310}{17}$&$\frac{23782395}{2}$&${+21622965}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 44633160}$&$\frac{1148}{17}$&$10465455$&${-4798794}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{44633160}}$&$\frac{1148}{17}$&$10465455$&${+4798794}$&${13}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 44651520}$&$\frac{1103}{17}$&$10059360$&${+7623552}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{44651520}}$&$\frac{1103}{17}$&$10059360$&${-7623552}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,2)$&${\bf 44971290}$&$\frac{1192}{17}$&$\frac{21897785}{2}$&${-18772845}$&${8}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{44971290}}$&$\frac{1192}{17}$&$\frac{21897785}{2}$&${+18772845}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 45265220}$&$\frac{1368}{17}$&$12647635$&${+18386368}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{45265220}}$&$\frac{1368}{17}$&$12647635$&${-18386368}$&${16}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 45486000}$&$68$&$10739750$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 46558512}$&$\frac{1090}{17}$&$10365355$&${-2792790}$&${8}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{46558512}}$&$\frac{1090}{17}$&$10365355$&${+2792790}$&${9}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 47297536}$&$\frac{1089}{17}$&$10520224$&${-988416}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{47297536}}$&$\frac{1089}{17}$&$10520224$&${+988416}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 47980800}$&$\frac{1171}{17}$&$11475800$&${-211680}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{47980800}}$&$\frac{1171}{17}$&$11475800$&${+211680}$&${15}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 48050772}$&$\frac{1500}{17}$&$\frac{29442875}{2}$&${+28054411}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{48050772}}$&$\frac{1500}{17}$&$\frac{29442875}{2}$&${-28054411}$&${14}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 50494080}$&$\frac{1182}{17}$&$12190360$&${+15470000}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{50494080}}$&$\frac{1182}{17}$&$12190360$&${-15470000}$&${13}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 51395760}$&$\frac{1096}{17}$&$11505260$&${-4550832}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{51395760}}$&$\frac{1096}{17}$&$11505260$&${+4550832}$&${16}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 51616845}$&$\frac{1216}{17}$&$12819870$&${+17677926}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{51616845}}$&$\frac{1216}{17}$&$12819870$&${-17677926}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,5,0)$&${\bf 52581816}$&$\frac{1650}{17}$&$\frac{35441175}{2}$&${-43648605}$&${7}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{52581816}}$&$\frac{1650}{17}$&$\frac{35441175}{2}$&${+43648605}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 52641792}$&$\frac{1069}{17}$&$11493888$&${+645120}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{52641792}}$&$\frac{1069}{17}$&$11493888$&${-645120}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,3)$&${\bf 52713600}$&$\frac{1362}{17}$&$14664200$&${-31923280}$&${8}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{52713600}}$&$\frac{1362}{17}$&$14664200$&${+31923280}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 53559792}$&$\frac{1124}{17}$&$12295998$&${-5601024}$&${8}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{53559792}}$&$\frac{1124}{17}$&$12295998$&${+5601024}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 53840700}$&$76$&$\frac{28415925}{2}$&${+5084955}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{53840700}}$&${76}$&$\frac{28415925}{2}$&${-5084955}$&${0}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 54100800}$&$\frac{1123}{17}$&$12409150$&${-3527160}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{54100800}}$&$\frac{1123}{17}$&$12409150$&${+3527160}$&${10}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 54318264}$&$\frac{1290}{17}$&$\frac{28623595}{2}$&${-16010995}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{54318264}}$&$\frac{1290}{17}$&$\frac{28623595}{2}$&${+16010995}$&${15}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 54698112}$&$\frac{1189}{17}$&$13283508$&${+21097440}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{54698112}}$&$\frac{1189}{17}$&$13283508$&${-21097440}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 57078945}$&$\frac{1216}{17}$&$14176470$&${+15008994}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{57078945}}$&$\frac{1216}{17}$&$14176470$&${-15008994}$&${13}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 57078945'}$&$\frac{1616}{17}$&$\frac{37679565}{2}$&${+49060011}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{57078945'}}$&$\frac{1616}{17}$&$\frac{37679565}{2}$&${-49060011}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 57589608}$&$\frac{1290}{17}$&$\frac{30347465}{2}$&${+8788507}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{57589608}}$&$\frac{1290}{17}$&$\frac{30347465}{2}$&${-8788507}$&${15}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 57655500}$&$\frac{1092}{17}$&$\frac{25718875}{2}$&${+3317125}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{57655500}}$&$\frac{1092}{17}$&$\frac{25718875}{2}$&${-3317125}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,2,0)$&${\bf 57820230}$&$\frac{1208}{17}$&$\frac{28532205}{2}$&${-19585683}$&${7}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{57820230}}$&$\frac{1208}{17}$&$\frac{28532205}{2}$&${+19585683}$&${10}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 58326048}$&$\frac{1250}{17}$&$14891250$&${+17443140}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{58326048}}$&$\frac{1250}{17}$&$14891250$&${-17443140}$&${13}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 59961720}$&$66$&$\frac{27482455}{2}$&${-2235415}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{59961720}}$&${66}$&$\frac{27482455}{2}$&${+2235415}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 61036800}$&$\frac{1239}{17}$&$15446200$&${+4817120}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{61036800}}$&$\frac{1239}{17}$&$15446200$&${-4817120}$&${15}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 61855248}$&$\frac{1164}{17}$&$14705782$&${-1516060}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{61855248}}$&$\frac{1164}{17}$&$14705782$&${+1516060}$&${16}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 62267940}$&$\frac{1412}{17}$&$\frac{35915985}{2}$&${+32927895}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{62267940}}$&$\frac{1412}{17}$&$\frac{35915985}{2}$&${-32927895}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 62486424}$&$\frac{1220}{17}$&$15570555$&${-10924914}$&${5}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{62486424}}$&$\frac{1220}{17}$&$15570555$&${+10924914}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,2)$&${\bf 63256320}$&$\frac{1243}{17}$&$16059560$&${-28985952}$&${8}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{63256320}}$&$\frac{1243}{17}$&$16059560$&${+28985952}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,1)$&${\bf 63256320'}$&$\frac{1311}{17}$&$16938120$&${-33369504}$&${8}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{63256320'}}$&$\frac{1311}{17}$&$16938120$&${+33369504}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,4)$&${\bf 63421050}$&$\frac{1464}{17}$&$\frac{37928275}{2}$&${-47837405}$&${8}$&C\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{63421050}}$&$\frac{1464}{17}$&$\frac{37928275}{2}$&${+47837405}$&${9}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 64465632}$&$\frac{1205}{17}$&$15866235$&${+2722104}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{64465632}}$&$\frac{1205}{17}$&$15866235$&${-2722104}$&${15}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 65957892}$&$\frac{1164}{17}$&$\frac{31362331}{2}$&${-11452441}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{65957892}}$&$\frac{1164}{17}$&$\frac{31362331}{2}$&${+11452441}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,13)$&${\bf 67863915}$&$\frac{3120}{17}$&$\frac{86493225}{2}$&${-195747825}$&${4}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{67863915}}$&$\frac{3120}{17}$&$\frac{86493225}{2}$&${+195747825}$&${13}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 68527680}$&$\frac{1131}{17}$&$15830230$&${+16005704}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{68527680}}$&$\frac{1131}{17}$&$15830230$&${-16005704}$&${13}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 69186600}$&$\frac{1602}{17}$&$\frac{45276525}{2}$&${+31442775}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{69186600}}$&$\frac{1602}{17}$&$\frac{45276525}{2}$&${-31442775}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,7)$&${\bf 70605216}$&$\frac{1820}{17}$&$26246220$&${-81267648}$&${7}$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{70605216}}$&$\frac{1820}{17}$&$26246220$&${+81267648}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,1)$&${\bf 71163360}$&$\frac{1277}{17}$&$18561195$&${-35428680}$&${8}$&C\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{71163360}}$&$\frac{1277}{17}$&$18561195$&${+35428680}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,1)$&${\bf 71954064}$&$\frac{1174}{17}$&$17253691$&${-21543522}$&${7}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{71954064}}$&$\frac{1174}{17}$&$17253691$&${+21543522}$&${10}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 72645930}$&$\frac{1208}{17}$&$\frac{35848155}{2}$&${+23058273}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{72645930}}$&$\frac{1208}{17}$&$\frac{35848155}{2}$&${-23058273}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,3)$&${\bf 72645930'}$&$\frac{1328}{17}$&$19704615$&${-41838258}$&${8}$&C\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{72645930'}}$&$\frac{1328}{17}$&$19704615$&${+41838258}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 73799040}$&$\frac{1113}{17}$&$16776620$&${+5376896}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{73799040}}$&$\frac{1113}{17}$&$16776620$&${-5376896}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,4)$&${\bf 74070360}$&$\frac{1342}{17}$&$\frac{40605565}{2}$&${-33318285}$&${6}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{74070360}}$&$\frac{1342}{17}$&$\frac{40605565}{2}$&${+33318285}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 76105260}$&$\frac{1188}{17}$&$\frac{36933435}{2}$&${-11517891}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{76105260}}$&$\frac{1188}{17}$&$\frac{36933435}{2}$&${+11517891}$&${15}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 76469400}$&$70$&$\frac{37172625}{2}$&${+3611055}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{76469400}}$&${70}$&$\frac{37172625}{2}$&${-3611055}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,9)$&${\bf 77261600}$&$\frac{2277}{17}$&$35932325$&${-133533400}$&${6}$&C\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{77261600}}$&$\frac{2277}{17}$&$35932325$&${+133533400}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 77364144}$&$\frac{1330}{17}$&$21015995$&${-9291282}$&${3}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{77364144}}$&$\frac{1330}{17}$&$21015995$&${+9291282}$&${14}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 77488992}$&$\frac{1165}{17}$&$18438455$&${+14734104}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{77488992}}$&$\frac{1165}{17}$&$18438455$&${-14734104}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,6)$&${\bf 77796488}$&$\frac{1854}{17}$&$\frac{58919399}{2}$&${-92217741}$&${7}$&C\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{77796488}}$&$\frac{1854}{17}$&$\frac{58919399}{2}$&${+92217741}$&${10}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 79005375}$&$64$&$17556750$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,2)$&${\bf 80058780}$&$\frac{1396}{17}$&$\frac{45654435}{2}$&${-51655401}$&${8}$&C\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{80058780}}$&$\frac{1396}{17}$&$\frac{45654435}{2}$&${+51655401}$&${9}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 80305875}$&$\frac{1120}{17}$&$18370625$&${+5105100}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{80305875}}$&$\frac{1120}{17}$&$18370625$&${-5105100}$&${15}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 80582040}$&$\frac{1118}{17}$&$\frac{36801765}{2}$&${+9697149}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{80582040}}$&$\frac{1118}{17}$&$\frac{36801765}{2}$&${-9697149}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,5)$&${\bf 81477396}$&$\frac{1480}{17}$&$24629605$&${-55663608}$&${7}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{81477396}}$&$\frac{1480}{17}$&$24629605$&${+55663608}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,1)$&${\bf 82233216}$&$\frac{1225}{17}$&$20575100$&${-27326208}$&${7}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{82233216}}$&$\frac{1225}{17}$&$20575100$&${+27326208}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,4)$&${\bf 83140200}$&$\frac{1330}{17}$&$\frac{45170125}{2}$&${-27342315}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{83140200}}$&$\frac{1330}{17}$&$\frac{45170125}{2}$&${+27342315}$&${14}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 83946408}$&$\frac{1194}{17}$&$\frac{40944449}{2}$&${-6031753}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{83946408}}$&$\frac{1194}{17}$&$\frac{40944449}{2}$&${+6031753}$&${14}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 87372792}$&$\frac{1194}{17}$&$\frac{42615651}{2}$&${+13265967}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{87372792}}$&$\frac{1194}{17}$&$\frac{42615651}{2}$&${-13265967}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 88256520}$&$\frac{2314}{17}$&$\frac{83425485}{2}$&${-146968965}$&${8}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{88256520}}$&$\frac{2314}{17}$&$\frac{83425485}{2}$&${+146968965}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 90258168}$&$\frac{1284}{17}$&$23670647$&${-13715702}$&${4}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{90258168}}$&$\frac{1284}{17}$&$23670647$&${+13715702}$&${13}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 90889344}$&$\frac{1205}{17}$&$22369620$&${-5197920}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{90889344}}$&$\frac{1205}{17}$&$22369620$&${+5197920}$&${15}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 91370240}$&$\frac{1152}{17}$&$21498880$&${+7001280}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{91370240}}$&$\frac{1152}{17}$&$21498880$&${-7001280}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 92572480}$&$\frac{1233}{17}$&$23313290$&${-12524512}$&${4}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{92572480}}$&$\frac{1233}{17}$&$23313290$&${+12524512}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 93896100}$&$\frac{1572}{17}$&$\frac{60296025}{2}$&${+14171625}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{93896100}}$&$\frac{1572}{17}$&$\frac{60296025}{2}$&${-14171625}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,2,0,0)$&${\bf 94093776}$&$\frac{1344}{17}$&$25829664$&${-41997480}$&${7}$&C\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{94093776}}$&$\frac{1344}{17}$&$25829664$&${+41997480}$&${10}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 94225560}$&$\frac{1158}{17}$&$\frac{44572385}{2}$&${+14515501}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{94225560}}$&$\frac{1158}{17}$&$\frac{44572385}{2}$&${-14515501}$&${9}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 95931000}$&$\frac{1886}{17}$&$\frac{73907625}{2}$&${+100548525}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{95931000}}$&$\frac{1886}{17}$&$\frac{73907625}{2}$&${-100548525}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,6)$&${\bf 96101544}$&$\frac{1650}{17}$&$\frac{64774325}{2}$&${-86940161}$&${7}$&C\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{96101544}}$&$\frac{1650}{17}$&$\frac{64774325}{2}$&${+86940161}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 96509952}$&$\frac{1239}{17}$&$24423168$&${+21288960}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{96509952}}$&$\frac{1239}{17}$&$24423168$&${-21288960}$&${15}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 96641600}$&$\frac{1152}{17}$&$22739200$&${+16052080}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{96641600}}$&$\frac{1152}{17}$&$22739200$&${-16052080}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,4)$&${\bf 96996900}$&$\frac{1356}{17}$&$\frac{53728675}{2}$&${-39704665}$&${5}$&C\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{96996900}}$&$\frac{1356}{17}$&$\frac{53728675}{2}$&${+39704665}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,2,0)$&${\bf 98936838}$&$\frac{1240}{17}$&$\frac{50115065}{2}$&${-29966937}$&${6}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{98936838}}$&$\frac{1240}{17}$&$\frac{50115065}{2}$&${+29966937}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,1)$&${\bf 99628704}$&$\frac{1154}{17}$&$23482746$&${-11305476}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{99628704}}$&$\frac{1154}{17}$&$23482746$&${+11305476}$&${15}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 99628704'}$&$\frac{1169}{17}$&$23787981$&${+16227792}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{99628704'}}$&$\frac{1169}{17}$&$23787981$&${-16227792}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,1,0)$&${\bf 99628704''}$&$\frac{1310}{17}$&$26657190$&${-41045004}$&${7}$&C\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{99628704''}}$&$\frac{1310}{17}$&$26657190$&${+41045004}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,2)$&${\bf 99936200}$&$\frac{1242}{17}$&$\frac{50702925}{2}$&${-38775555}$&${7}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{99936200}}$&$\frac{1242}{17}$&$\frac{50702925}{2}$&${+38775555}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,4)$&${\bf 100727550}$&$\frac{1352}{17}$&$\frac{55630575}{2}$&${-37072035}$&${4}$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{100727550}}$&$\frac{1352}{17}$&$\frac{55630575}{2}$&${+37072035}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 100835280}$&$68$&$23808330$&${+8520876}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{100835280}}$&${68}$&$23808330$&${-8520876}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 102242420}$&$\frac{1188}{17}$&$\frac{49617645}{2}$&${+15019823}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{102242420}}$&$\frac{1188}{17}$&$\frac{49617645}{2}$&${-15019823}$&${15}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 103318656}$&$\frac{1209}{17}$&$25513124$&${+19405568}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{103318656}}$&$\frac{1209}{17}$&$25513124$&${-19405568}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 104144040}$&$\frac{1228}{17}$&$26121095$&${-9903894}$&${3}$&C\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{104144040}}$&$\frac{1228}{17}$&$26121095$&${+9903894}$&${14}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 107931096}$&$\frac{1154}{17}$&$\frac{50879283}{2}$&${+11894883}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{107931096}}$&$\frac{1154}{17}$&$\frac{50879283}{2}$&${-11894883}$&${15}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 108359394}$&$\frac{1920}{17}$&$42493880$&${+108806698}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{108359394}}$&$\frac{1920}{17}$&$42493880$&${-108806698}$&${11}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 109554120}$&$\frac{1186}{17}$&$\frac{53076465}{2}$&${+13407849}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{109554120}}$&$\frac{1186}{17}$&$\frac{53076465}{2}$&${-13407849}$&${12}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 111390426}$&$\frac{1480}{17}$&$\frac{67343885}{2}$&${+73398129}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{111390426}}$&$\frac{1480}{17}$&$\frac{67343885}{2}$&${-73398129}$&${10}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 112803840}$&$\frac{1157}{17}$&$26657280$&${+27740160}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{112803840}}$&$\frac{1157}{17}$&$26657280$&${-27740160}$&${10}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 112869120}$&$\frac{1203}{17}$&$27733160$&${+13450528}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{112869120}}$&$\frac{1203}{17}$&$27733160$&${-13450528}$&${12}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 113070672}$&$\frac{1164}{17}$&$26881998$&${+14090076}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{113070672}}$&$\frac{1164}{17}$&$26881998$&${-14090076}$&${16}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 114874032}$&$72$&$28718508$&${0}$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 115026912}$&$85$&$33948915$&${+48600552}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{115026912}}$&${85}$&$33948915$&${-48600552}$&${0}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 115640460}$&$\frac{1148}{17}$&$\frac{54230085}{2}$&${+3661749}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{115640460}}$&$\frac{1148}{17}$&$\frac{54230085}{2}$&${-3661749}$&${13}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 115640460'}$&$\frac{1228}{17}$&$\frac{58009185}{2}$&${-21343959}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{115640460'}}$&$\frac{1228}{17}$&$\frac{58009185}{2}$&${+21343959}$&${14}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 115969920}$&$\frac{1551}{17}$&$36738020$&${+60638864}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{115969920}}$&$\frac{1551}{17}$&$36738020$&${-60638864}$&${14}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 117617220}$&$\frac{1276}{17}$&$\frac{61307015}{2}$&${+42112791}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{117617220}}$&$\frac{1276}{17}$&$\frac{61307015}{2}$&${-42112791}$&${10}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 117781950}$&$\frac{1344}{17}$&$32332300$&${+56326270}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{117781950}}$&$\frac{1344}{17}$&$32332300$&${-56326270}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 118195220}$&$\frac{1368}{17}$&$33025135$&${-4866862}$&${1}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf \overline{118195220}}$&$\frac{1368}{17}$&$33025135$&${+4866862}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,1)$&${\bf 119923440}$&$\frac{1308}{17}$&$32038370$&${-38532676}$&${6}$&C\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{119923440}}$&$\frac{1308}{17}$&$32038370$&${+38532676}$&${11}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 120349800}$&$\frac{1514}{17}$&$\frac{74432025}{2}$&${+83542095}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{120349800}}$&$\frac{1514}{17}$&$\frac{74432025}{2}$&${-83542095}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,2)$&${\bf 123942852}$&$\frac{1684}{17}$&$\frac{85261341}{2}$&${-110224719}$&${7}$&C\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{123942852}}$&$\frac{1684}{17}$&$\frac{85261341}{2}$&${+110224719}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,4)$&${\bf 125030070}$&$\frac{1752}{17}$&$\frac{89482305}{2}$&${-125997795}$&${7}$&C\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{125030070}}$&$\frac{1752}{17}$&$\frac{89482305}{2}$&${+125997795}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,1)$&${\bf 125634080}$&$\frac{1206}{17}$&$30946630$&${-33149116}$&${6}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{125634080}}$&$\frac{1206}{17}$&$30946630$&${+33149116}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 125655075}$&$\frac{1296}{17}$&$\frac{66523275}{2}$&${+34675095}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{125655075}}$&$\frac{1296}{17}$&$\frac{66523275}{2}$&${-34675095}$&${14}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 126616000}$&$\frac{1296}{17}$&$33516000$&${+2842000}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{126616000}}$&$\frac{1296}{17}$&$33516000$&${-2842000}$&${14}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,2)$&${\bf 128489400}$&$\frac{1222}{17}$&$\frac{64139725}{2}$&${-25588485}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{128489400}}$&$\frac{1222}{17}$&$\frac{64139725}{2}$&${+25588485}$&${15}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 128533328}$&$72$&$32133332$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,2)$&${\bf 131784000}$&$\frac{1344}{17}$&$36176000$&${-60785200}$&${7}$&C\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{131784000}}$&$\frac{1344}{17}$&$36176000$&${+60785200}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,2,0)$&${\bf 131915784}$&$\frac{1254}{17}$&$\frac{67574507}{2}$&${-34731697}$&${5}$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{131915784}}$&$\frac{1254}{17}$&$\frac{67574507}{2}$&${+34731697}$&${12}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 133365408}$&$\frac{1470}{17}$&$40042310$&${+39139100}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{133365408}}$&$\frac{1470}{17}$&$40042310$&${-39139100}$&${16}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 133365408'}$&$\frac{1509}{17}$&$41104657$&${+82751240}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{133365408'}}$&$\frac{1509}{17}$&$41104657$&${-82751240}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,1)$&${\bf 134419680}$&$\frac{1446}{17}$&$39699930$&${-75855564}$&${7}$&C\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{134419680}}$&$\frac{1446}{17}$&$39699930$&${+75855564}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 136745280}$&$\frac{1283}{17}$&$35834190$&${+38651592}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{136745280}}$&$\frac{1283}{17}$&$35834190$&${-38651592}$&${16}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 136989468}$&$\frac{1160}{17}$&$32456655$&${+16493400}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{136989468}}$&$\frac{1160}{17}$&$32456655$&${-16493400}$&${14}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 137055360}$&$\frac{1242}{17}$&$34767720$&${+44924880}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{137055360}}$&$\frac{1242}{17}$&$34767720$&${-44924880}$&${10}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 137714280}$&$\frac{1446}{17}$&$\frac{81345935}{2}$&${+80415049}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{137714280}}$&$\frac{1446}{17}$&$\frac{81345935}{2}$&${-80415049}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,2,0)$&${\bf 138768552}$&$\frac{1250}{17}$&$\frac{70858125}{2}$&${-30926961}$&${4}$&C\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{138768552}}$&$\frac{1250}{17}$&$\frac{70858125}{2}$&${+30926961}$&${13}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 140025600}$&$\frac{1143}{17}$&$32689800$&${-480480}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{140025600}}$&$\frac{1143}{17}$&$32689800$&${+480480}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 143908128}$&$\frac{1294}{17}$&$38034542$&${-25674012}$&${8}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{143908128}}$&$\frac{1294}{17}$&$38034542$&${+25674012}$&${9}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 144550575}$&$\frac{1232}{17}$&$\frac{72747675}{2}$&${+30143295}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{144550575}}$&$\frac{1232}{17}$&$\frac{72747675}{2}$&${-30143295}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,14)$&${\bf 145422675}$&$\frac{3472}{17}$&$\frac{206253075}{2}$&${-488494125}$&${3}$&C\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{145422675}}$&$\frac{3472}{17}$&$\frac{206253075}{2}$&${+488494125}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 150430280}$&$\frac{1296}{17}$&$39819780$&${-16812796}$&${3}$&C\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{150430280}}$&$\frac{1296}{17}$&$39819780$&${+16812796}$&${14}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 150698880}$&$\frac{1543}{17}$&$47493540$&${+86918832}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{150698880}}$&$\frac{1543}{17}$&$47493540$&${-86918832}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,1)$&${\bf 150760896}$&$\frac{1194}{17}$&$36766444$&${-22073480}$&${3}$&C\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{150760896}}$&$\frac{1194}{17}$&$36766444$&${+22073480}$&${14}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 152158500}$&$\frac{1208}{17}$&$37542375$&${+43758000}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{152158500}}$&$\frac{1208}{17}$&$37542375$&${-43758000}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 152210520}$&$\frac{1198}{17}$&$\frac{74488645}{2}$&${+26110623}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{152210520}}$&$\frac{1198}{17}$&$\frac{74488645}{2}$&${-26110623}$&${16}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 153901748}$&$\frac{1260}{17}$&$\frac{79214135}{2}$&${+44431387}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{153901748}}$&$\frac{1260}{17}$&$\frac{79214135}{2}$&${-44431387}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1,1,0)$&${\bf 154187280}$&$\frac{1276}{17}$&$40184430$&${-59757516}$&${7}$&C\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{154187280}}$&$\frac{1276}{17}$&$40184430$&${+59757516}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 155195040}$&$\frac{1317}{17}$&$41746705$&${-28308280}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{155195040}}$&$\frac{1317}{17}$&$41746705$&${+28308280}$&${16}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 156900480}$&$\frac{1743}{17}$&$55857340$&${+124593392}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{156900480}}$&$\frac{1743}{17}$&$55857340$&${-124593392}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 160611750}$&$\frac{1192}{17}$&$\frac{78206375}{2}$&${-19144125}$&${8}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{160611750}}$&$\frac{1192}{17}$&$\frac{78206375}{2}$&${+19144125}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 164105760}$&$\frac{1266}{17}$&$42434210$&${-5389748}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{164105760}}$&$\frac{1266}{17}$&$42434210$&${+5389748}$&${16}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 164384220}$&$\frac{1596}{17}$&$\frac{107172065}{2}$&${+96535439}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{164384220}}$&$\frac{1596}{17}$&$\frac{107172065}{2}$&${-96535439}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,1)$&${\bf 169606008}$&$\frac{1220}{17}$&$42262935$&${-38084046}$&${5}$&C\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{169606008}}$&$\frac{1220}{17}$&$42262935$&${+38084046}$&${12}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 169606008'}$&$\frac{1250}{17}$&$\frac{86604375}{2}$&${-16722849}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{169606008'}}$&$\frac{1250}{17}$&$\frac{86604375}{2}$&${+16722849}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,2)$&${\bf 169606008''}$&$\frac{1274}{17}$&$\frac{88267179}{2}$&${-59678619}$&${6}$&C\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{169606008''}}$&$\frac{1274}{17}$&$\frac{88267179}{2}$&${+59678619}$&${11}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 170059500}$&$\frac{1172}{17}$&$\frac{81417375}{2}$&${+15868125}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{170059500}}$&$\frac{1172}{17}$&$\frac{81417375}{2}$&${-15868125}$&${11}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 170544000}$&$\frac{1194}{17}$&$41591000$&${+28437200}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{170544000}}$&$\frac{1194}{17}$&$41591000$&${-28437200}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 171920320}$&$\frac{1341}{17}$&$47088470$&${-13652496}$&${2}$&C\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{171920320}}$&$\frac{1341}{17}$&$47088470$&${+13652496}$&${15}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 173573400}$&$\frac{1398}{17}$&$\frac{99124025}{2}$&${+74619545}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{173573400}}$&$\frac{1398}{17}$&$\frac{99124025}{2}$&${-74619545}$&${14}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 173652875}$&$\frac{1872}{17}$&$\frac{132793375}{2}$&${+190426775}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf \overline{173652875}}$&$\frac{1872}{17}$&$\frac{132793375}{2}$&${-190426775}$&${9}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 174350232}$&$\frac{1310}{17}$&$\frac{93300165}{2}$&${+71169021}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{174350232}}$&$\frac{1310}{17}$&$\frac{93300165}{2}$&${-71169021}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 175879620}$&$\frac{1436}{17}$&$\frac{103171215}{2}$&${+58224201}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{175879620}}$&$\frac{1436}{17}$&$\frac{103171215}{2}$&${-58224201}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,5)$&${\bf 177768864}$&$\frac{1529}{17}$&$55516461$&${-115699584}$&${6}$&C\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{177768864}}$&$\frac{1529}{17}$&$55516461$&${+115699584}$&${11}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 179885160}$&$\frac{1186}{17}$&$\frac{87150245}{2}$&${-338793}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{179885160}}$&$\frac{1186}{17}$&$\frac{87150245}{2}$&${+338793}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,1)$&${\bf 179885160'}$&$\frac{1216}{17}$&$44677360$&${-33173868}$&${4}$&C\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{179885160'}}$&$\frac{1216}{17}$&$44677360$&${+33173868}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,2,0)$&${\bf 180280512}$&$\frac{1480}{17}$&$54496560$&${-109721808}$&${7}$&C\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{180280512}}$&$\frac{1480}{17}$&$54496560$&${+109721808}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 180516336}$&$\frac{1290}{17}$&$47562515$&${-12830818}$&${2}$&C\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{180516336}}$&$\frac{1290}{17}$&$47562515$&${+12830818}$&${15}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 181584480}$&$\frac{1398}{17}$&$51849490$&${+26614588}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{181584480}}$&$\frac{1398}{17}$&$51849490$&${-26614588}$&${14}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 185024736}$&$70$&$44971290$&${+16094988}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{185024736}}$&${70}$&$44971290$&${-16094988}$&${0}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 185024736'}$&$\frac{1274}{17}$&$48145734$&${+31465980}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{185024736'}}$&$\frac{1274}{17}$&$48145734$&${-31465980}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,3,0)$&${\bf 187792200}$&$\frac{1446}{17}$&$\frac{110926275}{2}$&${-108775095}$&${7}$&C\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{187792200}}$&$\frac{1446}{17}$&$\frac{110926275}{2}$&${+108775095}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,10)$&${\bf 191222460}$&$\frac{2580}{17}$&$\frac{201533475}{2}$&${-396308055}$&${5}$&C\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{191222460}}$&$\frac{2580}{17}$&$\frac{201533475}{2}$&${+396308055}$&${12}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 193283200}$&$\frac{1206}{17}$&$47610200$&${+9529520}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{193283200}}$&$\frac{1206}{17}$&$47610200$&${-9529520}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 193722480}$&$\frac{1188}{17}$&$47006190$&${+11125548}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{193722480}}$&$\frac{1188}{17}$&$47006190$&${-11125548}$&${15}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,2)$&${\bf 195699240}$&$\frac{1262}{17}$&$\frac{100887435}{2}$&${-45533565}$&${3}$&C\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{195699240}}$&$\frac{1262}{17}$&$\frac{100887435}{2}$&${+45533565}$&${14}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 198820440}$&$\frac{1262}{17}$&$\frac{102496485}{2}$&${-1786785}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{198820440}}$&$\frac{1262}{17}$&$\frac{102496485}{2}$&${+1786785}$&${14}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 199756800}$&$\frac{1271}{17}$&$51856800$&${+59959680}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{199756800}}$&$\frac{1271}{17}$&$51856800$&${-59959680}$&${12}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 199872400}$&$\frac{1206}{17}$&$49233275$&${+27737710}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{199872400}}$&$\frac{1206}{17}$&$49233275$&${-27737710}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,8)$&${\bf 200583000}$&$\frac{2090}{17}$&$\frac{171249375}{2}$&${-284416275}$&${6}$&C\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{200583000}}$&$\frac{2090}{17}$&$\frac{171249375}{2}$&${+284416275}$&${11}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 203869848}$&$\frac{1254}{17}$&$\frac{104433329}{2}$&${+52729495}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{203869848}}$&$\frac{1254}{17}$&$\frac{104433329}{2}$&${-52729495}$&${12}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 205117920}$&$\frac{1373}{17}$&$57521835$&${+83610072}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{205117920}}$&$\frac{1373}{17}$&$57521835$&${-83610072}$&${12}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 209866020}$&$\frac{1308}{17}$&$\frac{112134295}{2}$&${+26455247}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{209866020}}$&$\frac{1308}{17}$&$\frac{112134295}{2}$&${-26455247}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 211629600}$&$\frac{1245}{17}$&$53815125$&${+19230120}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{211629600}}$&$\frac{1245}{17}$&$53815125$&${-19230120}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 212007510}$&$\frac{1208}{17}$&$\frac{104618085}{2}$&${-17014569}$&${7}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{212007510}}$&$\frac{1208}{17}$&$\frac{104618085}{2}$&${+17014569}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 212751396}$&$80$&$59097610$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,1)$&${\bf 215862192}$&$\frac{1274}{17}$&$56170023$&${-65224614}$&${6}$&C\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{215862192}}$&$\frac{1274}{17}$&$56170023$&${+65224614}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,2)$&${\bf 215862192'}$&$\frac{1310}{17}$&$57757245$&${-94295838}$&${7}$&C\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{215862192'}}$&$\frac{1310}{17}$&$57757245$&${+94295838}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 216332480}$&$\frac{2619}{17}$&$115721970$&${-435762600}$&${7}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{216332480}}$&$\frac{2619}{17}$&$115721970$&${+435762600}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,4)$&${\bf 217443600}$&$\frac{1582}{17}$&$70260575$&${-167722170}$&${7}$&C\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{217443600}}$&$\frac{1582}{17}$&$70260575$&${+167722170}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 219288576}$&$\frac{1215}{17}$&$54419040$&${-8740992}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{219288576}}$&$\frac{1215}{17}$&$54419040$&${+8740992}$&${16}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 219859640}$&$\frac{1206}{17}$&$\frac{108313205}{2}$&${-8831823}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{219859640}}$&$\frac{1206}{17}$&$\frac{108313205}{2}$&${+8831823}$&${11}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 221397120}$&$\frac{1413}{17}$&$63895860$&${+87999072}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf \overline{221397120}}$&$\frac{1413}{17}$&$63895860$&${-87999072}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,5)$&${\bf 222275680}$&$\frac{1701}{17}$&$77224455$&${-211712424}$&${7}$&C\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{222275680}}$&$\frac{1701}{17}$&$77224455$&${+211712424}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,7)$&${\bf 222275680'}$&$\frac{2124}{17}$&$96428420$&${-322747040}$&${6}$&C\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{222275680'}}$&$\frac{2124}{17}$&$96428420$&${+322747040}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,3)$&${\bf 223857088}$&$\frac{1395}{17}$&$63782810$&${-123970392}$&${7}$&C\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{223857088}}$&$\frac{1395}{17}$&$63782810$&${+123970392}$&${10}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,5)$&${\bf 224062839}$&$\frac{1504}{17}$&$68829761$&${-100816716}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{224062839}}$&$\frac{1504}{17}$&$68829761$&${+100816716}$&${16}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 224164584}$&$\frac{1504}{17}$&$68861016$&${+55135080}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{224164584}}$&$\frac{1504}{17}$&$68861016$&${-55135080}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,2)$&${\bf 224856450}$&$\frac{1288}{17}$&$\frac{118306825}{2}$&${-70148715}$&${5}$&C\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{224856450}}$&$\frac{1288}{17}$&$\frac{118306825}{2}$&${+70148715}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,2,1)$&${\bf 224856450'}$&$\frac{1344}{17}$&$61725300$&${-107067870}$&${7}$&C\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{224856450'}}$&$\frac{1344}{17}$&$61725300$&${+107067870}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 225059328}$&$77$&$60172112$&${0}$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 226141344}$&$\frac{1305}{17}$&$60276645$&${+57993936}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{226141344}}$&$\frac{1305}{17}$&$60276645$&${-57993936}$&${12}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 226141344'}$&$\frac{1390}{17}$&$64202710$&${+102131172}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{226141344'}}$&$\frac{1390}{17}$&$64202710$&${-102131172}$&${12}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 226141344''}$&$\frac{1845}{17}$&$85218705$&${+150119112}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{226141344''}}$&$\frac{1845}{17}$&$85218705$&${-150119112}$&${13}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 227114118}$&$\frac{1240}{17}$&$\frac{115041465}{2}$&${+21523887}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{227114118}}$&$\frac{1240}{17}$&$\frac{115041465}{2}$&${-21523887}$&${11}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 229769280}$&$\frac{1288}{17}$&$60445840$&${+68800368}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{229769280}}$&$\frac{1288}{17}$&$60445840$&${-68800368}$&${12}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 230757660}$&$\frac{1288}{17}$&$60705855$&${+49596624}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{230757660}}$&$\frac{1288}{17}$&$60705855$&${-49596624}$&${12}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 231939840}$&$\frac{1407}{17}$&$66654280$&${+84404320}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{231939840}}$&$\frac{1407}{17}$&$66654280$&${-84404320}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 232092432}$&$\frac{1334}{17}$&$63237603$&${-8912046}$&${1}$&C\\
$(0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf \overline{232092432}}$&$\frac{1334}{17}$&$63237603$&${+8912046}$&${16}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,2)$&${\bf 235563900}$&$\frac{1284}{17}$&$\frac{123555575}{2}$&${-63898835}$&${4}$&C\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{235563900}}$&$\frac{1284}{17}$&$\frac{123555575}{2}$&${+63898835}$&${13}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 236771920}$&$\frac{1368}{17}$&$66156860$&${-30934288}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{236771920}}$&$\frac{1368}{17}$&$66156860$&${+30934288}$&${16}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 239731569}$&$\frac{1424}{17}$&$\frac{139451697}{2}$&${+116855739}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{239731569}}$&$\frac{1424}{17}$&$\frac{139451697}{2}$&${-116855739}$&${12}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 244885680}$&$\frac{1276}{17}$&$63822330$&${+92550276}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{244885680}}$&$\frac{1276}{17}$&$63822330$&${-92550276}$&${10}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 245044800}$&$\frac{1209}{17}$&$60510450$&${+53333280}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf \overline{245044800}}$&$\frac{1209}{17}$&$60510450$&${-53333280}$&${9}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 245381808}$&$\frac{1344}{17}$&$67359712$&${+110029304}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{245381808}}$&$\frac{1344}{17}$&$67359712$&${-110029304}$&${10}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 245996800}$&$\frac{1296}{17}$&$65116800$&${+71552320}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{245996800}}$&$\frac{1296}{17}$&$65116800$&${-71552320}$&${14}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 247342095}$&$\frac{1296}{17}$&$\frac{130945815}{2}$&${+9240231}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{247342095}}$&$\frac{1296}{17}$&$\frac{130945815}{2}$&${-9240231}$&${14}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 250389600}$&$\frac{1500}{17}$&$76712500$&${+75246080}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{250389600}}$&$\frac{1500}{17}$&$76712500$&${-75246080}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 251839224}$&$\frac{1294}{17}$&$\frac{133120897}{2}$&${-63707007}$&${8}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{251839224}}$&$\frac{1294}{17}$&$\frac{133120897}{2}$&${+63707007}$&${9}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 251839224'}$&$\frac{1330}{17}$&$\frac{136824415}{2}$&${+82419519}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{251839224'}}$&$\frac{1330}{17}$&$\frac{136824415}{2}$&${-82419519}$&${14}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 255743325}$&$\frac{1424}{17}$&$\frac{148765725}{2}$&${+104320755}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{255743325}}$&$\frac{1424}{17}$&$\frac{148765725}{2}$&${-104320755}$&${12}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 259995960}$&$\frac{1322}{17}$&$\frac{140406315}{2}$&${+66485895}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{259995960}}$&$\frac{1322}{17}$&$\frac{140406315}{2}$&${-66485895}$&${12}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 261955584}$&$\frac{1395}{17}$&$74638080$&${+138141696}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{261955584}}$&$\frac{1395}{17}$&$74638080$&${-138141696}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 263831568}$&$\frac{1260}{17}$&$67897830$&${-41861820}$&${8}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{263831568}}$&$\frac{1260}{17}$&$67897830$&${+41861820}$&${9}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 265586750}$&$\frac{2160}{17}$&$117170625$&${+351594100}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{265586750}}$&$\frac{2160}{17}$&$117170625$&${-351594100}$&${10}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 266368410}$&$\frac{1288}{17}$&$\frac{140148085}{2}$&${-35433321}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{266368410}}$&$\frac{1288}{17}$&$\frac{140148085}{2}$&${+35433321}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,3,1)$&${\bf 270420768}$&$\frac{1565}{17}$&$86439645$&${-196210872}$&${7}$&C\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{270420768}}$&$\frac{1565}{17}$&$86439645$&${+196210872}$&${10}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 271009920}$&$\frac{1458}{17}$&$80705160$&${+120255408}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{271009920}}$&$\frac{1458}{17}$&$80705160$&${-120255408}$&${12}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 275496390}$&$\frac{1208}{17}$&$\frac{135947565}{2}$&${+16234101}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{275496390}}$&$\frac{1208}{17}$&$\frac{135947565}{2}$&${-16234101}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 282009600}$&$\frac{1199}{17}$&$69062400$&${-8386560}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{282009600}}$&$\frac{1199}{17}$&$69062400$&${+8386560}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,1,0,0)$&${\bf 282281328}$&$\frac{1444}{17}$&$83254542$&${-126356580}$&${6}$&C\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{282281328}}$&$\frac{1444}{17}$&$83254542$&${+126356580}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,6)$&${\bf 283936380}$&$\frac{1716}{17}$&$\frac{199033835}{2}$&${-249638389}$&${6}$&C\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{283936380}}$&$\frac{1716}{17}$&$\frac{199033835}{2}$&${+249638389}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 284653440}$&$73$&$72151740$&${+39618432}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{284653440}}$&${73}$&$72151740$&${-39618432}$&${0}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 284653440'}$&$\frac{1487}{17}$&$86454180$&${+7796880}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{284653440'}}$&$\frac{1487}{17}$&$86454180$&${-7796880}$&${16}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 288398880}$&$\frac{1181}{17}$&$69566805$&${-659736}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{288398880}}$&$\frac{1181}{17}$&$69566805$&${+659736}$&${16}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 295723296}$&$\frac{1290}{17}$&$77917290$&${+45129084}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{295723296}}$&$\frac{1290}{17}$&$77917290$&${-45129084}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,4)$&${\bf 295964900}$&$\frac{1548}{17}$&$\frac{187154275}{2}$&${-219591295}$&${7}$&C\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{295964900}}$&$\frac{1548}{17}$&$\frac{187154275}{2}$&${+219591295}$&${10}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 296514000}$&$\frac{1220}{17}$&$73886250$&${+67544400}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{296514000}}$&$\frac{1220}{17}$&$73886250$&${-67544400}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,5)$&${\bf 298750452}$&$\frac{1560}{17}$&$95190095$&${-182826644}$&${5}$&C\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{298750452}}$&$\frac{1560}{17}$&$95190095$&${+182826644}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,7)$&${\bf 299537280}$&$\frac{1903}{17}$&$116425540$&${-339946992}$&${6}$&C\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{299537280}}$&$\frac{1903}{17}$&$116425540$&${+339946992}$&${11}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 300072168}$&$\frac{2194}{17}$&$\frac{268937229}{2}$&${+383954571}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{300072168}}$&$\frac{2194}{17}$&$\frac{268937229}{2}$&${-383954571}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,15)$&${\bf 300540195}$&$\frac{3840}{17}$&$235717800$&${-1166182800}$&${2}$&C\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{300540195}}$&$\frac{3840}{17}$&$235717800$&${+1166182800}$&${15}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 301507920}$&$\frac{1436}{17}$&$88432470$&${-14090076}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{301507920}}$&$\frac{1436}{17}$&$88432470$&${+14090076}$&${16}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 302964480}$&$\frac{1311}{17}$&$81124680$&${+88661664}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf \overline{302964480}}$&$\frac{1311}{17}$&$81124680$&${-88661664}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 303878400}$&$\frac{1347}{17}$&$83603800$&${+65330720}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{303878400}}$&$\frac{1347}{17}$&$83603800$&${-65330720}$&${14}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 314085200}$&$\frac{1242}{17}$&$79676025$&${+4594590}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{314085200}}$&$\frac{1242}{17}$&$79676025$&${-4594590}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 318258360}$&$\frac{1402}{17}$&$\frac{182270515}{2}$&${-26644695}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{318258360}}$&$\frac{1402}{17}$&$\frac{182270515}{2}$&${+26644695}$&${16}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 319642092}$&$\frac{1240}{17}$&$80955105$&${+46181520}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{319642092}}$&$\frac{1240}{17}$&$80955105$&${-46181520}$&${11}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 319795840}$&$\frac{1242}{17}$&$81124680$&${+33291440}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{319795840}}$&$\frac{1242}{17}$&$81124680$&${-33291440}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,3)$&${\bf 322870800}$&$\frac{1446}{17}$&$95357675$&${-191831570}$&${7}$&C\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{322870800}}$&$\frac{1446}{17}$&$95357675$&${+191831570}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 323793288}$&$\frac{1310}{17}$&$\frac{173271735}{2}$&${-69016311}$&${7}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{323793288}}$&$\frac{1310}{17}$&$\frac{173271735}{2}$&${+69016311}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 329789460}$&$\frac{1308}{17}$&$\frac{176211035}{2}$&${-56785729}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{329789460}}$&$\frac{1308}{17}$&$\frac{176211035}{2}$&${+56785729}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,5,1)$&${\bf 330514272}$&$\frac{1869}{17}$&$126170583$&${-327700296}$&${6}$&C\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{330514272}}$&$\frac{1869}{17}$&$126170583$&${+327700296}$&${11}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 332095680}$&$\frac{1211}{17}$&$82142130$&${+19737816}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{332095680}}$&$\frac{1211}{17}$&$82142130$&${-19737816}$&${14}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 333398016}$&$\frac{1245}{17}$&$84779520$&${+72554496}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{333398016}}$&$\frac{1245}{17}$&$84779520$&${-72554496}$&${14}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 335080200}$&$\frac{1266}{17}$&$\frac{173289025}{2}$&${+3985345}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{335080200}}$&$\frac{1266}{17}$&$\frac{173289025}{2}$&${-3985345}$&${16}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 335785632}$&$\frac{1254}{17}$&$86003918$&${+61811932}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{335785632}}$&$\frac{1254}{17}$&$86003918$&${-61811932}$&${12}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 338245600}$&$\frac{1413}{17}$&$97618675$&${+154619080}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf \overline{338245600}}$&$\frac{1413}{17}$&$97618675$&${-154619080}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,5)$&${\bf 341429088}$&$\frac{1545}{17}$&$107742635$&${-165781616}$&${2}$&C\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{341429088}}$&$\frac{1545}{17}$&$107742635$&${+165781616}$&${15}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 341781804}$&$\frac{1800}{17}$&$125655075$&${+112869120}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{341781804}}$&$\frac{1800}{17}$&$125655075$&${-112869120}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,3)$&${\bf 342473670}$&$\frac{1616}{17}$&$113038695$&${-277631046}$&${7}$&C\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{342473670}}$&$\frac{1616}{17}$&$113038695$&${+277631046}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 346278933}$&$80$&$\frac{192377185}{2}$&${+103276173}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{346278933}}$&${80}$&$\frac{192377185}{2}$&${-103276173}$&${0}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 349188840}$&$\frac{1226}{17}$&$\frac{174879705}{2}$&${+7030023}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{349188840}}$&$\frac{1226}{17}$&$\frac{174879705}{2}$&${-7030023}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,2,0,0)$&${\bf 349491168}$&$\frac{1410}{17}$&$100650030$&${-148010772}$&${6}$&C\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{349491168}}$&$\frac{1410}{17}$&$100650030$&${+148010772}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1,0,0,1)$&${\bf 354235392}$&$\frac{1249}{17}$&$90367648$&${-39755520}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{354235392}}$&$\frac{1249}{17}$&$90367648$&${+39755520}$&${16}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 355700520}$&$\frac{1398}{17}$&$\frac{203132895}{2}$&${+57438843}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{355700520}}$&$\frac{1398}{17}$&$\frac{203132895}{2}$&${-57438843}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,2)$&${\bf 355816800}$&$\frac{1514}{17}$&$110029950$&${-235855620}$&${7}$&C\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{355816800}}$&$\frac{1514}{17}$&$110029950$&${+235855620}$&${10}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 362793600}$&$\frac{1274}{17}$&$94403400$&${+36450960}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{362793600}}$&$\frac{1274}{17}$&$94403400$&${-36450960}$&${11}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 363723840}$&$\frac{1432}{17}$&$106383280$&${+71975280}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{363723840}}$&$\frac{1432}{17}$&$106383280$&${-71975280}$&${14}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 364504140}$&$\frac{1276}{17}$&$\frac{189994805}{2}$&${+21798777}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{364504140}}$&$\frac{1276}{17}$&$\frac{189994805}{2}$&${-21798777}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 365305248}$&$77$&$97668417$&${+81713016}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{365305248}}$&${77}$&$97668417$&${-81713016}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 369212256}$&$\frac{1249}{17}$&$94188339$&${-32260032}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{369212256}}$&$\frac{1249}{17}$&$94188339$&${+32260032}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1,1,0)$&${\bf 370049472}$&$\frac{1325}{17}$&$100146150$&${-132101424}$&${6}$&C\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{370049472}}$&$\frac{1325}{17}$&$100146150$&${+132101424}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3,0,0,0)$&${\bf 376375104}$&$\frac{1560}{17}$&$119923440$&${-174204576}$&${5}$&C\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{376375104}}$&$\frac{1560}{17}$&$119923440$&${+174204576}$&${12}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 378835072}$&$\frac{1719}{17}$&$133010108$&${+326202800}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf \overline{378835072}}$&$\frac{1719}{17}$&$133010108$&${-326202800}$&${9}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 378879000}$&$\frac{1794}{17}$&$\frac{277658875}{2}$&${+277600225}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{378879000}}$&$\frac{1794}{17}$&$\frac{277658875}{2}$&${-277600225}$&${13}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 383755008}$&$\frac{1245}{17}$&$97584760$&${+11979968}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{383755008}}$&$\frac{1245}{17}$&$97584760$&${-11979968}$&${14}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 383755008'}$&$75$&$99936200$&${+71533280}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{383755008'}}$&${75}$&$99936200$&${-71533280}$&${0}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 387444960}$&$\frac{1233}{17}$&$97573455$&${+40023984}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{387444960}}$&$\frac{1233}{17}$&$97573455$&${-40023984}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf 390607776}$&$105$&$142409085$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,2)$&${\bf 392288022}$&$\frac{1480}{17}$&$\frac{237167595}{2}$&${-248503059}$&${7}$&C\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{392288022}}$&$\frac{1480}{17}$&$\frac{237167595}{2}$&${+248503059}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,5)$&${\bf 393956640}$&$\frac{1573}{17}$&$126571445$&${-224360136}$&${4}$&C\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{393956640}}$&$\frac{1573}{17}$&$126571445$&${+224360136}$&${13}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 399744800}$&$\frac{1260}{17}$&$102875500$&${-9777040}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{399744800}}$&$\frac{1260}{17}$&$102875500$&${+9777040}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,5)$&${\bf 400096224}$&$\frac{2005}{17}$&$163846595$&${-494959080}$&${6}$&C\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{400096224}}$&$\frac{2005}{17}$&$163846595$&${+494959080}$&${11}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 402029056}$&$\frac{1260}{17}$&$103463360$&${+26138112}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{402029056}}$&$\frac{1260}{17}$&$103463360$&${-26138112}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1,0,0,1)$&${\bf 402029056'}$&$\frac{1305}{17}$&$107158480$&${-106730624}$&${5}$&C\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{402029056'}}$&$\frac{1305}{17}$&$107158480$&${+106730624}$&${12}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 403758432}$&$\frac{1385}{17}$&$114216795$&${+68612544}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{403758432}}$&$\frac{1385}{17}$&$114216795$&${-68612544}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,1)$&${\bf 404840448}$&$\frac{1395}{17}$&$115349760$&${-209104896}$&${7}$&C\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{404840448}}$&$\frac{1395}{17}$&$115349760$&${+209104896}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,1,1)$&${\bf 407347200}$&$\frac{1243}{17}$&$103417600$&${-74280960}$&${8}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{407347200}}$&$\frac{1243}{17}$&$103417600$&${+74280960}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,5)$&${\bf 411543990}$&$\frac{1568}{17}$&$131801670$&${-216630414}$&${3}$&C\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{411543990}}$&$\frac{1568}{17}$&$131801670$&${+216630414}$&${14}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 412236825}$&$\frac{1392}{17}$&$\frac{234409175}{2}$&${-82277195}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{412236825}}$&$\frac{1392}{17}$&$\frac{234409175}{2}$&${+82277195}$&${15}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 413274624}$&$\frac{1245}{17}$&$105091280$&${+43715840}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{413274624}}$&$\frac{1245}{17}$&$105091280$&${-43715840}$&${14}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 414421920}$&$\frac{1753}{17}$&$148382685$&${+371326032}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf \overline{414421920}}$&$\frac{1753}{17}$&$148382685$&${-371326032}$&${9}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 416440024}$&$\frac{1674}{17}$&$\frac{284771487}{2}$&${+251894643}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{416440024}}$&$\frac{1674}{17}$&$\frac{284771487}{2}$&${-251894643}$&${16}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 419352192}$&$\frac{1449}{17}$&$124109748$&${+154714560}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{419352192}}$&$\frac{1449}{17}$&$124109748$&${-154714560}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,1)$&${\bf 419732040}$&$\frac{1356}{17}$&$116249315$&${-121739618}$&${5}$&C\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{419732040}}$&$\frac{1356}{17}$&$116249315$&${+121739618}$&${12}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 421708800}$&$\frac{1311}{17}$&$112920800$&${+129700480}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf \overline{421708800}}$&$\frac{1311}{17}$&$112920800$&${-129700480}$&${9}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 426043800}$&$\frac{1322}{17}$&$\frac{230077575}{2}$&${+149184945}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{426043800}}$&$\frac{1322}{17}$&$\frac{230077575}{2}$&${-149184945}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 427227255}$&$\frac{1392}{17}$&$\frac{242933145}{2}$&${+118600755}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{427227255}}$&$\frac{1392}{17}$&$\frac{242933145}{2}$&${-118600755}$&${15}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 427329000}$&$\frac{1334}{17}$&$\frac{232866375}{2}$&${+40943175}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{427329000}}$&$\frac{1334}{17}$&$\frac{232866375}{2}$&${-40943175}$&${16}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 434887200}$&$\frac{1617}{17}$&$143630025$&${+289969680}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf \overline{434887200}}$&$\frac{1617}{17}$&$143630025$&${-289969680}$&${9}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 441064575}$&$\frac{1232}{17}$&$\frac{221973675}{2}$&${+21818055}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{441064575}}$&$\frac{1232}{17}$&$\frac{221973675}{2}$&${-21818055}$&${16}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 441080640}$&$\frac{1237}{17}$&$111441330$&${-28108080}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{441080640}}$&$\frac{1237}{17}$&$111441330$&${+28108080}$&${12}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 445561704}$&$\frac{1750}{17}$&$\frac{318518375}{2}$&${+368255139}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{445561704}}$&$\frac{1750}{17}$&$\frac{318518375}{2}$&${-368255139}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,11)$&${\bf 449305920}$&$\frac{2899}{17}$&$266041230$&${-1103848200}$&${4}$&C\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{449305920}}$&$\frac{2899}{17}$&$266041230$&${+1103848200}$&${13}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 450659664}$&$\frac{1300}{17}$&$119660450$&${+26509392}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{450659664}}$&$\frac{1300}{17}$&$119660450$&${-26509392}$&${16}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 459706520}$&$\frac{1566}{17}$&$\frac{294076965}{2}$&${+297848551}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf \overline{459706520}}$&$\frac{1566}{17}$&$\frac{294076965}{2}$&${-297848551}$&${9}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 460127304}$&$\frac{1294}{17}$&$\frac{243220887}{2}$&${+9398025}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{460127304}}$&$\frac{1294}{17}$&$\frac{243220887}{2}$&${-9398025}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 462561840}$&$\frac{1256}{17}$&$118663740$&${+55914768}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{462561840}}$&$\frac{1256}{17}$&$118663740$&${-55914768}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,0,1,0)$&${\bf 462561840'}$&$\frac{1376}{17}$&$130001040$&${-180139752}$&${6}$&C\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{462561840'}}$&$\frac{1376}{17}$&$130001040$&${+180139752}$&${11}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 465120000}$&$\frac{1267}{17}$&$120365000$&${+69468000}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{465120000}}$&$\frac{1267}{17}$&$120365000$&${-69468000}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,0,0,0,1)$&${\bf 467701416}$&$\frac{1420}{17}$&$135648695$&${-124406646}$&${4}$&C\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{467701416}}$&$\frac{1420}{17}$&$135648695$&${+124406646}$&${13}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 468027000}$&$\frac{2002}{17}$&$\frac{382757375}{2}$&${+485209725}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{468027000}}$&$\frac{2002}{17}$&$\frac{382757375}{2}$&${-485209725}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,3)$&${\bf 475114266}$&$\frac{1920}{17}$&$186319320$&${-514829700}$&${6}$&C\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{475114266}}$&$\frac{1920}{17}$&$186319320$&${+514829700}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 479693760}$&$\frac{1266}{17}$&$124038460$&${+34318648}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{479693760}}$&$\frac{1266}{17}$&$124038460$&${-34318648}$&${16}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 479693760'}$&$\frac{1293}{17}$&$126683830$&${-58835504}$&${7}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{479693760'}}$&$\frac{1293}{17}$&$126683830$&${+58835504}$&${10}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 480550356}$&$\frac{1284}{17}$&$\frac{252053373}{2}$&${+70297227}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{480550356}}$&$\frac{1284}{17}$&$\frac{252053373}{2}$&${-70297227}$&${13}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 481999980}$&$\frac{1356}{17}$&$\frac{266990185}{2}$&${+147708869}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{481999980}}$&$\frac{1356}{17}$&$\frac{266990185}{2}$&${-147708869}$&${12}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 482549760}$&$\frac{1347}{17}$&$132760320$&${+42577920}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{482549760}}$&$\frac{1347}{17}$&$132760320$&${-42577920}$&${14}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 484306200}$&$\frac{1546}{17}$&$\frac{305856775}{2}$&${+239266755}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{484306200}}$&$\frac{1546}{17}$&$\frac{305856775}{2}$&${-239266755}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 484965120}$&$\frac{1698}{17}$&$168192560$&${+229707808}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{484965120}}$&$\frac{1698}{17}$&$168192560$&${-229707808}$&${15}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,8)$&${\bf 487617273}$&$\frac{2144}{17}$&$213531747$&${-666930264}$&${8}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{487617273}}$&$\frac{2144}{17}$&$213531747$&${+666930264}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 489972912}$&$\frac{1344}{17}$&$134502368$&${-72560488}$&${7}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{489972912}}$&$\frac{1344}{17}$&$134502368$&${+72560488}$&${10}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 503637750}$&$\frac{1784}{17}$&$\frac{367030125}{2}$&${+394091775}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{503637750}}$&$\frac{1784}{17}$&$\frac{367030125}{2}$&${-394091775}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,3)$&${\bf 503678448}$&$\frac{1444}{17}$&$148552222$&${-263014752}$&${6}$&C\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{503678448}}$&$\frac{1444}{17}$&$148552222$&${+263014752}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 504131940}$&$\frac{2940}{17}$&$\frac{605452575}{2}$&${-1211815605}$&${6}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{504131940}}$&$\frac{2940}{17}$&$\frac{605452575}{2}$&${+1211815605}$&${11}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 505634400}$&$\frac{1277}{17}$&$131882175$&${+135331560}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,1,0,1)$&${\bf \overline{505634400}}$&$\frac{1277}{17}$&$131882175$&${-135331560}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3,1,0)$&${\bf 510794784}$&$\frac{1614}{17}$&$168387006$&${-328339836}$&${6}$&C\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{510794784}}$&$\frac{1614}{17}$&$168387006$&${+328339836}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,2)$&${\bf 511673344}$&$\frac{1359}{17}$&$142026976$&${-207718784}$&${6}$&C\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{511673344}}$&$\frac{1359}{17}$&$142026976$&${+207718784}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,2,1)$&${\bf 513957600}$&$\frac{1393}{17}$&$146230175$&${-228708480}$&${6}$&C\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{513957600}}$&$\frac{1393}{17}$&$146230175$&${+228708480}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1,0,0,1)$&${\bf 527663136}$&$\frac{1290}{17}$&$139028890$&${-76848772}$&${2}$&C\\
$(1,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{527663136}}$&$\frac{1290}{17}$&$139028890$&${+76848772}$&${15}$&C\\
$(1,0,0,0,0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 527663136'}$&$\frac{1410}{17}$&$151961810$&${-66094028}$&${6}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{527663136'}}$&$\frac{1410}{17}$&$151961810$&${+66094028}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 529296768}$&$\frac{1259}{17}$&$136107972$&${-75675600}$&${7}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{529296768}}$&$\frac{1259}{17}$&$136107972$&${+75675600}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,9)$&${\bf 531173500}$&$\frac{2376}{17}$&$257775375$&${-914013100}$&${5}$&C\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{531173500}}$&$\frac{2376}{17}$&$257775375$&${+914013100}$&${12}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 532097280}$&$\frac{1351}{17}$&$146826680$&${+110414304}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{532097280}}$&$\frac{1351}{17}$&$146826680$&${-110414304}$&${16}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 535422888}$&$\frac{1840}{17}$&$201221020$&${+427675248}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{535422888}}$&$\frac{1840}{17}$&$201221020$&${-427675248}$&${14}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 543129600}$&$\frac{1257}{17}$&$139443200$&${-55644160}$&${6}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{543129600}}$&$\frac{1257}{17}$&$139443200$&${+55644160}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1,1,0)$&${\bf 547957872}$&$\frac{1300}{17}$&$145495350$&${-90336708}$&${1}$&C\\
$(0,1,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{547957872}}$&$\frac{1300}{17}$&$145495350$&${+90336708}$&${16}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 547957872'}$&$\frac{1580}{17}$&$176832810$&${+246599892}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{547957872'}}$&$\frac{1580}{17}$&$176832810$&${-246599892}$&${11}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 560775600}$&$\frac{1342}{17}$&$153709325$&${+157511970}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{560775600}}$&$\frac{1342}{17}$&$153709325$&${-157511970}$&${11}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 562934736}$&$\frac{1300}{17}$&$149472050$&${+75087012}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{562934736}}$&$\frac{1300}{17}$&$149472050$&${-75087012}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,4,0)$&${\bf 563376600}$&$\frac{1750}{17}$&$\frac{402740625}{2}$&${-466907805}$&${6}$&C\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{563376600}}$&$\frac{1750}{17}$&$\frac{402740625}{2}$&${+466907805}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 563881500}$&$\frac{1300}{17}$&$\frac{299446875}{2}$&${-20085975}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{563881500}}$&$\frac{1300}{17}$&$\frac{299446875}{2}$&${+20085975}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1,0,0,1)$&${\bf 565353360}$&$\frac{1318}{17}$&$152192755$&${-127321194}$&${4}$&C\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{565353360}}$&$\frac{1318}{17}$&$152192755$&${+127321194}$&${13}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 565533696}$&$\frac{1335}{17}$&$154204960$&${-15247232}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{565533696}}$&$\frac{1335}{17}$&$154204960$&${+15247232}$&${13}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 575896080}$&$\frac{1668}{17}$&$196199890$&${+433497008}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,3,3)$&${\bf \overline{575896080}}$&$\frac{1668}{17}$&$196199890$&${-433497008}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 576555000}$&$\frac{1290}{17}$&$\frac{303821875}{2}$&${+96583375}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{576555000}}$&$\frac{1290}{17}$&$\frac{303821875}{2}$&${-96583375}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,6,0)$&${\bf 578399976}$&$\frac{2070}{17}$&$\frac{489088215}{2}$&${-646969323}$&${5}$&C\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{578399976}}$&$\frac{2070}{17}$&$\frac{489088215}{2}$&${+646969323}$&${12}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 579849600}$&$\frac{1290}{17}$&$152779000$&${-32567920}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{579849600}}$&$\frac{1290}{17}$&$152779000$&${+32567920}$&${15}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 587624856}$&$\frac{1284}{17}$&$154107499$&${-1667666}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{587624856}}$&$\frac{1284}{17}$&$154107499$&${+1667666}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,8)$&${\bf 591051240}$&$\frac{2410}{17}$&$\frac{581876425}{2}$&${-1037008245}$&${5}$&C\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{591051240}}$&$\frac{2410}{17}$&$\frac{581876425}{2}$&${+1037008245}$&${12}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 591929800}$&$\frac{1494}{17}$&$\frac{361251275}{2}$&${+255968405}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{591929800}}$&$\frac{1494}{17}$&$\frac{361251275}{2}$&${-255968405}$&${15}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 593376840}$&$\frac{1266}{17}$&$\frac{306868905}{2}$&${+57199527}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{593376840}}$&$\frac{1266}{17}$&$\frac{306868905}{2}$&${-57199527}$&${16}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 595108800}$&$\frac{1347}{17}$&$163727850$&${+136816680}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{595108800}}$&$\frac{1347}{17}$&$163727850$&${-136816680}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,2)$&${\bf 599617200}$&$\frac{1410}{17}$&$172683875$&${-262881710}$&${6}$&C\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{599617200}}$&$\frac{1410}{17}$&$172683875$&${+262881710}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,16)$&${\bf 601080390}$&$\frac{4224}{17}$&$518579160$&${-2674776720}$&${1}$&C\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{601080390}}$&$\frac{4224}{17}$&$518579160$&${+2674776720}$&${16}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 608842080}$&$\frac{1381}{17}$&$171734255$&${+162137976}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{608842080}}$&$\frac{1381}{17}$&$171734255$&${-162137976}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,3,0)$&${\bf 610324650}$&$\frac{1512}{17}$&$\frac{376965225}{2}$&${-339048255}$&${6}$&C\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{610324650}}$&$\frac{1512}{17}$&$\frac{376965225}{2}$&${+339048255}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1,0,0,1)$&${\bf 616749120}$&$\frac{1313}{17}$&$165398610$&${-113654112}$&${3}$&C\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{616749120}}$&$\frac{1313}{17}$&$165398610$&${+113654112}$&${14}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 619911936}$&$\frac{1515}{17}$&$191823240$&${+329868000}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,3,0)$&${\bf \overline{619911936}}$&$\frac{1515}{17}$&$191823240$&${-329868000}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 623084000}$&$\frac{1494}{17}$&$190132250$&${-65057300}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{623084000}}$&$\frac{1494}{17}$&$190132250$&${+65057300}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,6)$&${\bf 624660036}$&$\frac{1764}{17}$&$\frac{450122673}{2}$&${-527479953}$&${5}$&C\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{624660036}}$&$\frac{1764}{17}$&$\frac{450122673}{2}$&${+527479953}$&${12}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 636022530}$&$\frac{1376}{17}$&$178751430$&${+150658794}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{636022530}}$&$\frac{1376}{17}$&$178751430$&${-150658794}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 639284184}$&$\frac{1664}{17}$&$217273056$&${+327009144}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{639284184}}$&$\frac{1664}{17}$&$217273056$&${-327009144}$&${15}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 643589128}$&$90$&$\frac{402243205}{2}$&${+215941089}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{643589128}}$&${90}$&$\frac{402243205}{2}$&${-215941089}$&${0}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 650156364}$&$\frac{1624}{17}$&$215656441$&${+394522128}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{650156364}}$&$\frac{1624}{17}$&$215656441$&${-394522128}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 659578920}$&$\frac{1308}{17}$&$176211035$&${-54556502}$&${6}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{659578920}}$&$\frac{1308}{17}$&$176211035$&${+54556502}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,1,1,0)$&${\bf 659578920'}$&$\frac{1356}{17}$&$182677495$&${-210976766}$&${5}$&C\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{659578920'}}$&$\frac{1356}{17}$&$182677495$&${+210976766}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,3)$&${\bf 671571264}$&$\frac{1419}{17}$&$194640446$&${-218226008}$&${1}$&C\\
$(3,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{671571264}}$&$\frac{1419}{17}$&$194640446$&${+218226008}$&${16}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 675162378}$&$\frac{2104}{17}$&$\frac{580286619}{2}$&${+611408655}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{675162378}}$&$\frac{2104}{17}$&$\frac{580286619}{2}$&${-611408655}$&${12}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 678424032}$&$\frac{1369}{17}$&$189698223$&${+12952368}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{678424032}}$&$\frac{1369}{17}$&$189698223$&${-12952368}$&${13}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 678951168}$&$\frac{1419}{17}$&$196779352$&${+83117216}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{678951168}}$&$\frac{1419}{17}$&$196779352$&${-83117216}$&${16}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 688400856}$&$\frac{2450}{17}$&$\frac{688963275}{2}$&${+1126170045}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf \overline{688400856}}$&$\frac{2450}{17}$&$\frac{688963275}{2}$&${-1126170045}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,3)$&${\bf 691866000}$&$\frac{1546}{17}$&$218469125$&${-411353250}$&${6}$&C\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{691866000}}$&$\frac{1546}{17}$&$218469125$&${+411353250}$&${11}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 699553400}$&$\frac{1386}{17}$&$\frac{396070675}{2}$&${+11208015}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{699553400}}$&$\frac{1386}{17}$&$\frac{396070675}{2}$&${-11208015}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,6)$&${\bf 700168392}$&$\frac{1954}{17}$&$\frac{558876241}{2}$&${-827791965}$&${6}$&C\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{700168392}}$&$\frac{1954}{17}$&$\frac{558876241}{2}$&${+827791965}$&${11}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 703550848}$&$\frac{1305}{17}$&$187527340$&${-29405376}$&${5}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{703550848}}$&$\frac{1305}{17}$&$187527340$&${+29405376}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,2,1)$&${\bf 706691700}$&$\frac{1368}{17}$&$197457975$&${-176636460}$&${1}$&C\\
$(1,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{706691700}}$&$\frac{1368}{17}$&$197457975$&${+176636460}$&${16}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 718771900}$&$\frac{1368}{17}$&$200833325$&${+34714680}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{718771900}}$&$\frac{1368}{17}$&$200833325$&${-34714680}$&${16}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 719540640}$&$\frac{1293}{17}$&$190025745$&${+83426616}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{719540640}}$&$\frac{1293}{17}$&$190025745$&${-83426616}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,0,1,0)$&${\bf 719540640'}$&$\frac{1458}{17}$&$214274970$&${-270867324}$&${5}$&C\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{719540640'}}$&$\frac{1458}{17}$&$214274970$&${+270867324}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,4)$&${\bf 725536812}$&$\frac{1464}{17}$&$216949733$&${-309232924}$&${8}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{725536812}}$&$\frac{1464}{17}$&$216949733$&${+309232924}$&${9}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 728106600}$&$\frac{1362}{17}$&$\frac{405098525}{2}$&${+253954415}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0)$&${\bf \overline{728106600}}$&$\frac{1362}{17}$&$\frac{405098525}{2}$&${-253954415}$&${9}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 738424512}$&$\frac{1345}{17}$&$202855590$&${+263922624}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,1,2)$&${\bf \overline{738424512}}$&$\frac{1345}{17}$&$202855590$&${-263922624}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 739308240}$&$\frac{1368}{17}$&$206571420$&${+123904704}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{739308240}}$&$\frac{1368}{17}$&$206571420$&${-123904704}$&${16}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,2)$&${\bf 740098944}$&$\frac{1334}{17}$&$201652776$&${-157178736}$&${1}$&C\\
$(2,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{740098944}}$&$\frac{1334}{17}$&$201652776$&${+157178736}$&${16}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 758238624}$&$\frac{1334}{17}$&$206595246$&${+8574852}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{758238624}}$&$\frac{1334}{17}$&$206595246$&${-8574852}$&${16}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 760792500}$&$\frac{1256}{17}$&$195170625$&${-13923000}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{760792500}}$&$\frac{1256}{17}$&$195170625$&${+13923000}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,4,0,0)$&${\bf 766192176}$&$\frac{1764}{17}$&$276054534$&${-532736820}$&${5}$&C\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{766192176}}$&$\frac{1764}{17}$&$276054534$&${+532736820}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,5)$&${\bf 777964880}$&$\frac{1818}{17}$&$288876665$&${-751892218}$&${6}$&C\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{777964880}}$&$\frac{1818}{17}$&$288876665$&${+751892218}$&${11}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 777964880'}$&$\frac{2484}{17}$&$394702770$&${+1237999840}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf \overline{777964880'}}$&$\frac{2484}{17}$&$394702770$&${-1237999840}$&${9}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 791494704}$&$\frac{1344}{17}$&$217273056$&${+118846728}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{791494704}}$&$\frac{1344}{17}$&$217273056$&${-118846728}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,2)$&${\bf 806518080}$&$\frac{1648}{17}$&$271475040$&${-561940848}$&${6}$&C\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{806518080}}$&$\frac{1648}{17}$&$271475040$&${+561940848}$&${11}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 806984815}$&$\frac{1296}{17}$&$\frac{427227255}{2}$&${+126419293}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{806984815}}$&$\frac{1296}{17}$&$\frac{427227255}{2}$&${-126419293}$&${14}$&C\\
$(6,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 808383576}$&$102$&$\frac{572605033}{2}$&${+512330819}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{808383576}}$&${102}$&$\frac{572605033}{2}$&${-512330819}$&${0}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 809483220}$&$\frac{1288}{17}$&$212952285$&${+61316892}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{809483220}}$&$\frac{1288}{17}$&$212952285$&${-61316892}$&${12}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 815413500}$&$\frac{1732}{17}$&$\frac{576918375}{2}$&${+347244975}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{815413500}}$&$\frac{1732}{17}$&$\frac{576918375}{2}$&${-347244975}$&${15}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 818611200}$&$\frac{1327}{17}$&$221874400$&${+58650240}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{818611200}}$&$\frac{1327}{17}$&$221874400$&${-58650240}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,1,1,0)$&${\bf 822332160}$&$\frac{1341}{17}$&$225234360$&${-163405632}$&${2}$&C\\
$(0,1,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{822332160}}$&$\frac{1341}{17}$&$225234360$&${+163405632}$&${15}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 829184928}$&$\frac{1449}{17}$&$245402157$&${-188684496}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{829184928}}$&$\frac{1449}{17}$&$245402157$&${+188684496}$&${14}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 835665600}$&$\frac{1392}{17}$&$237591200$&${+244447280}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{835665600}}$&$\frac{1392}{17}$&$237591200$&${-244447280}$&${15}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 857099880}$&$\frac{1426}{17}$&$\frac{499274685}{2}$&${+282169251}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{857099880}}$&$\frac{1426}{17}$&$\frac{499274685}{2}$&${-282169251}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,8)$&${\bf 858049500}$&$\frac{2172}{17}$&$\frac{761308625}{2}$&${-1200250975}$&${5}$&C\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{858049500}}$&$\frac{2172}{17}$&$\frac{761308625}{2}$&${+1200250975}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,3)$&${\bf 863448768}$&$\frac{1475}{17}$&$260128050$&${-417949896}$&${5}$&C\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{863448768}}$&$\frac{1475}{17}$&$260128050$&${+417949896}$&${12}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 866875152}$&$\frac{1614}{17}$&$285771343$&${+541573318}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{866875152}}$&$\frac{1614}{17}$&$285771343$&${-541573318}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,5,0)$&${\bf 867599964}$&$\frac{1804}{17}$&$\frac{639358797}{2}$&${-670397805}$&${8}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{867599964}}$&$\frac{1804}{17}$&$\frac{639358797}{2}$&${+670397805}$&${9}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 869774400}$&$\frac{1291}{17}$&$229346150$&${+181741560}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{869774400}}$&$\frac{1291}{17}$&$229346150$&${-181741560}$&${11}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 869774400'}$&$\frac{1515}{17}$&$269139750$&${+475795320}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,0,3)$&${\bf \overline{869774400'}}$&$\frac{1515}{17}$&$269139750$&${-475795320}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,2,0,0)$&${\bf 873727920}$&$\frac{1458}{17}$&$260191035$&${-341939598}$&${5}$&C\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{873727920}}$&$\frac{1458}{17}$&$260191035$&${+341939598}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,0,0,0,1)$&${\bf 879438560}$&$\frac{1386}{17}$&$248958710$&${-221969748}$&${4}$&C\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{879438560}}$&$\frac{1386}{17}$&$248958710$&${+221969748}$&${13}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 879585525}$&$\frac{1392}{17}$&$\frac{500156475}{2}$&${+34312005}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{879585525}}$&$\frac{1392}{17}$&$\frac{500156475}{2}$&${-34312005}$&${15}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 887169888}$&$\frac{1390}{17}$&$251872170$&${+136073916}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{887169888}}$&$\frac{1390}{17}$&$251872170$&${-136073916}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,2,1)$&${\bf 890431542}$&$\frac{1424}{17}$&$258981723$&${-362666304}$&${5}$&C\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{890431542}}$&$\frac{1424}{17}$&$258981723$&${+362666304}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,7)$&${\bf 892371480}$&$\frac{1968}{17}$&$358698340$&${-987594608}$&${5}$&C\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{892371480}}$&$\frac{1968}{17}$&$358698340$&${+987594608}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 894952080}$&$\frac{1596}{17}$&$291736830$&${+18425484}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{894952080}}$&$\frac{1596}{17}$&$291736830$&${-18425484}$&${15}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 899425800}$&$\frac{1378}{17}$&$\frac{506294425}{2}$&${+95210115}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{899425800}}$&$\frac{1378}{17}$&$\frac{506294425}{2}$&${-95210115}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,2)$&${\bf 899425800'}$&$\frac{1492}{17}$&$274089725$&${-382371990}$&${5}$&C\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{899425800'}}$&$\frac{1492}{17}$&$274089725$&${+382371990}$&${12}$&C\\
$(1,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 904038240}$&$78$&$244843690$&${+87628268}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{904038240}}$&${78}$&$244843690$&${-87628268}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,1,1,0)$&${\bf 904565376}$&$\frac{1369}{17}$&$252930964$&${-252512832}$&${4}$&C\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{904565376}}$&$\frac{1369}{17}$&$252930964$&${+252512832}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,2)$&${\bf 904565376'}$&$\frac{1390}{17}$&$256810840$&${-333377616}$&${5}$&C\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{904565376'}}$&$\frac{1390}{17}$&$256810840$&${+333377616}$&${12}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 911418144}$&$\frac{1410}{17}$&$262479490$&${+293577284}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{911418144}}$&$\frac{1410}{17}$&$262479490$&${-293577284}$&${11}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 913263120}$&$\frac{1478}{17}$&$275695035$&${+404457438}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{913263120}}$&$\frac{1478}{17}$&$275695035$&${-404457438}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,4)$&${\bf 923410488}$&$\frac{1614}{17}$&$\frac{608817209}{2}$&${-662420759}$&${6}$&C\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{923410488}}$&$\frac{1614}{17}$&$\frac{608817209}{2}$&${+662420759}$&${11}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 935402832}$&$\frac{1324}{17}$&$252956158$&${+42233100}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{935402832}}$&$\frac{1324}{17}$&$252956158$&${-42233100}$&${15}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 937725525}$&$\frac{1648}{17}$&$\frac{631279275}{2}$&${+619150455}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{937725525}}$&$\frac{1648}{17}$&$\frac{631279275}{2}$&${-619150455}$&${11}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 938961000}$&$\frac{1726}{17}$&$\frac{662028875}{2}$&${+447459975}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{938961000}}$&$\frac{1726}{17}$&$\frac{662028875}{2}$&${-447459975}$&${13}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 942255600}$&$\frac{1284}{17}$&$247111150$&${+39479440}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{942255600}}$&$\frac{1284}{17}$&$247111150$&${-39479440}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,2,0)$&${\bf 942255600'}$&$\frac{1362}{17}$&$262122575$&${-261502670}$&${8}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{942255600'}}$&$\frac{1362}{17}$&$262122575$&${+261502670}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,1,1)$&${\bf 948844800}$&$\frac{1495}{17}$&$289731000$&${-490897440}$&${6}$&C\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{948844800}}$&$\frac{1495}{17}$&$289731000$&${+490897440}$&${11}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 952333200}$&$\frac{1322}{17}$&$257145525$&${+115716510}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{952333200}}$&$\frac{1322}{17}$&$257145525$&${-115716510}$&${12}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 966416000}$&$\frac{1386}{17}$&$273581000$&${+274890000}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{966416000}}$&$\frac{1386}{17}$&$273581000$&${-274890000}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,2,0,1)$&${\bf 967821696}$&$\frac{1529}{17}$&$302246604$&${-533683584}$&${6}$&C\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{967821696}}$&$\frac{1529}{17}$&$302246604$&${+533683584}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,1,1,0)$&${\bf 971379864}$&$\frac{1364}{17}$&$270621351$&${-230982570}$&${3}$&C\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{971379864}}$&$\frac{1364}{17}$&$270621351$&${+230982570}$&${14}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 977728752}$&$\frac{1324}{17}$&$264402138$&${-101657556}$&${2}$&C\\
%$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{977728752}}$&$\frac{1324}{17}$&$264402138$&${+101657556}$&${15}$&C\\
%$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 977728752'}$&$\frac{1460}{17}$&$291561270$&${-133104972}$&${2}$&C\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{977728752'}}$&$\frac{1460}{17}$&$291561270$&${+133104972}$&${15}$&C\\
%$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 980720055}$&$\frac{1648}{17}$&$\frac{660223305}{2}$&${+569539593}$&${6}$&C\\
%$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{980720055}}$&$\frac{1648}{17}$&$\frac{660223305}{2}$&${-569539593}$&${11}$&C\\
%$(5,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf 982692480}$&$93$&$317327780$&${+278429536}$&${0}$&C\\
%$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{982692480}}$&${93}$&$317327780$&${-278429536}$&${0}$&C\\
%$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 986798592}$&$\frac{1325}{17}$&$267056400$&${+162769152}$&${6}$&C\\
%$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{986798592}}$&$\frac{1325}{17}$&$267056400$&${-162769152}$&${11}$&C\\
%$(1,0,2,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 986798592'}$&$\frac{1369}{17}$&$275924688$&${+239571072}$&${4}$&C\\
%$(0,0,1,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{986798592'}}$&$\frac{1369}{17}$&$275924688$&${-239571072}$&${13}$&C\\
%$(1,3,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 996863595}$&$\frac{1488}{17}$&$\frac{605936695}{2}$&${+391544153}$&${4}$&C\\
%$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{996863595}}$&$\frac{1488}{17}$&$\frac{605936695}{2}$&${-391544153}$&${13}$&C\\
%$(1,0,0,0,0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 1002217320}$&$\frac{1376}{17}$&$281668920$&${-111323004}$&${6}$&C\\
%$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1002217320}}$&$\frac{1376}{17}$&$281668920$&${+111323004}$&${11}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,12)$&${\bf 1008263880}$&$\frac{3234}{17}$&$\frac{1331995665}{2}$&${-2907082815}$&${3}$&C\\
%$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1008263880}}$&$\frac{3234}{17}$&$\frac{1331995665}{2}$&${+2907082815}$&${14}$&C\\
%$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,3)$&${\bf 1017636048}$&$\frac{1460}{17}$&$303461730$&${-366166944}$&${2}$&C\\
%$(3,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{1017636048}}$&$\frac{1460}{17}$&$303461730$&${+366166944}$&${15}$&C\\
%$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1032336900}$&$\frac{1444}{17}$&$\frac{608943825}{2}$&${+287097615}$&${6}$&C\\
%$(2,0,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{1032336900}}$&$\frac{1444}{17}$&$\frac{608943825}{2}$&${-287097615}$&${11}$&C\\
%$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1034339670}$&$\frac{1512}{17}$&$\frac{638856855}{2}$&${+412561695}$&${6}$&C\\
%$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{1034339670}}$&$\frac{1512}{17}$&$\frac{638856855}{2}$&${-412561695}$&${11}$&C\\
%$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1040764140}$&$\frac{1396}{17}$&$\frac{593507655}{2}$&${+414891477}$&${8}$&C\\
%$(1,0,0,0,0,0,0,0,0,0,0,0,1,1,0,2)$&${\bf \overline{1040764140}}$&$\frac{1396}{17}$&$\frac{593507655}{2}$&${-414891477}$&${9}$&C\\
%$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1042872684}$&$\frac{1464}{17}$&$311839381$&${+488611144}$&${8}$&C\\
%$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,1,1)$&${\bf \overline{1042872684}}$&$\frac{1464}{17}$&$311839381$&${-488611144}$&${9}$&C\\
%$(1,0,0,1,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 1044062208}$&$75$&$271891200$&${0}$&${0}$&R\\
%$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1048380480}$&$\frac{1617}{17}$&$346248210$&${+730296000}$&${8}$&C\\
%$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,4)$&${\bf \overline{1048380480}}$&$\frac{1617}{17}$&$346248210$&${-730296000}$&${9}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,5)$&${\bf 1050252588}$&$\frac{1784}{17}$&$382690077$&${-984498900}$&${6}$&C\\
%$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1050252588}}$&$\frac{1784}{17}$&$382690077$&${+984498900}$&${11}$&C\\
%$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,6)$&${\bf 1057116984}$&$\frac{1794}{17}$&$\frac{774700927}{2}$&${-849157309}$&${4}$&C\\
%$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1057116984}}$&$\frac{1794}{17}$&$\frac{774700927}{2}$&${+849157309}$&${13}$&C\\
%$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1060473600}$&$\frac{1376}{17}$&$298041600$&${+309186240}$&${6}$&C\\
%$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{1060473600}}$&$\frac{1376}{17}$&$298041600$&${-309186240}$&${11}$&C\\
%$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1060473600'}$&$\frac{1682}{17}$&$364321200$&${+653530080}$&${6}$&C\\
%$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{1060473600'}}$&$\frac{1682}{17}$&$364321200$&${-653530080}$&${11}$&C\\
%$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,2,1)$&${\bf 1067450400}$&$\frac{1409}{17}$&$307197225$&${-303564240}$&${2}$&C\\
%$(1,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{1067450400}}$&$\frac{1409}{17}$&$307197225$&${+303564240}$&${15}$&C\\
%$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1071741132}$&$\frac{1580}{17}$&$\frac{691728345}{2}$&${+588867741}$&${6}$&C\\
%$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{1071741132}}$&$\frac{1580}{17}$&$\frac{691728345}{2}$&${-588867741}$&${11}$&C\\
%$(0,3,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1074171384}$&$\frac{1470}{17}$&$\frac{645029385}{2}$&${+315239925}$&${1}$&C\\
%$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{1074171384}}$&$\frac{1470}{17}$&$\frac{645029385}{2}$&${-315239925}$&${16}$&C\\
%$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1095915744}$&$\frac{1430}{17}$&$320089770$&${+153765612}$&${8}$&C\\
%$(0,1,0,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf \overline{1095915744}}$&$\frac{1430}{17}$&$320089770$&${-153765612}$&${9}$&C\\
%$(4,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1098662400}$&$\frac{1505}{17}$&$337722000$&${+480036480}$&${4}$&C\\
%$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{1098662400}}$&$\frac{1505}{17}$&$337722000$&${-480036480}$&${13}$&C\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 17}

{\footnotesize
\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_{17}$}
\label{Table:Representations-A17}\\
\hline\hline
%
$\mathfrak{su}_{18}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R/PR\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A17} (continued)}\\\hline\hline
%
$\mathfrak{su}_{18}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18}$&$\frac{323}{36}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{18}}$&$\frac{323}{36}$&$\frac{1}{2}$&${-1}$&${17}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 153}$&$\frac{152}{9}$&$8$&${+14}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{153}}$&$\frac{152}{9}$&$8$&${-14}$&${16}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 171}$&$\frac{170}{9}$&$10$&${+22}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{171}}$&$\frac{170}{9}$&$10$&${-22}$&${16}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 323}$&$18$&$18$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 816}$&$\frac{95}{4}$&$60$&${+90}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{816}}$&$\frac{95}{4}$&$60$&${-90}$&${15}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1140}$&$\frac{119}{4}$&$105$&${+252}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{1140}}$&$\frac{119}{4}$&$105$&${-252}$&${15}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1938}$&$\frac{107}{4}$&$\frac{321}{2}$&${+315}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{1938}}$&$\frac{107}{4}$&$\frac{321}{2}$&${-315}$&${15}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2736}$&$\frac{935}{36}$&$220$&${+98}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{2736}}$&$\frac{935}{36}$&$220$&${-98}$&${17}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3060}$&$\frac{1007}{36}$&$265$&${+224}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{3060}}$&$\frac{1007}{36}$&$265$&${-224}$&${17}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3060'}$&$\frac{266}{9}$&$280$&${+350}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{3060'}}$&$\frac{266}{9}$&$280$&${-350}$&${14}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5985}$&$\frac{374}{9}$&$770$&${+2002}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{5985}}$&$\frac{374}{9}$&$770$&${-2002}$&${14}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8568}$&$\frac{1235}{36}$&$910$&${+910}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{8568}}$&$\frac{1235}{36}$&$910$&${-910}$&${13}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8721}$&$\frac{320}{9}$&$960$&${+1848}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{8721}}$&$\frac{320}{9}$&$960$&${-1848}$&${14}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11628}$&$\frac{302}{9}$&$1208$&${+2086}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{11628}}$&$\frac{302}{9}$&$1208$&${-2086}$&${14}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 14535}$&$\frac{296}{9}$&$1480$&${+790}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{14535}}$&$\frac{296}{9}$&$1480$&${-790}$&${16}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14535'}$&$\frac{338}{9}$&$1690$&${+3674}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{14535'}}$&$\frac{338}{9}$&$1690$&${-3674}$&${14}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18564}$&$38$&$2184$&${+1638}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{18564}}$&${38}$&$2184$&${-1638}$&${12}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 20349}$&$\frac{350}{9}$&$2450$&${+3374}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{20349}}$&$\frac{350}{9}$&$2450$&${-3374}$&${16}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 23085}$&$34$&$2430$&${0}$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 25840}$&$36$&$2880$&${+972}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{25840}}$&${36}$&$2880$&${-972}$&${0}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26334}$&$\frac{1955}{36}$&$\frac{8855}{2}$&${+12397}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{26334}}$&$\frac{1955}{36}$&$\frac{8855}{2}$&${-12397}$&${13}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 28917}$&$38$&$3402$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 31824}$&$\frac{1463}{36}$&$4004$&${+2002}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{31824}}$&$\frac{1463}{36}$&$4004$&${-2002}$&${11}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 34560}$&$\frac{323}{9}$&$3840$&${+3696}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{34560}}$&$\frac{323}{9}$&$3840$&${-3696}$&${16}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 43758}$&$\frac{380}{9}$&$5720$&${+1430}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{43758}}$&$\frac{380}{9}$&$5720$&${-1430}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46512}$&$\frac{1415}{36}$&$5660$&${+8450}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{46512}}$&$\frac{1415}{36}$&$5660$&${-8450}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 48620}$&$\frac{171}{4}$&$6435$&${0}$&${9}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 54264}$&$\frac{155}{4}$&$6510$&${+3150}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{54264}}$&$\frac{155}{4}$&$6510$&${-3150}$&${15}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69768}$&$\frac{1523}{36}$&$9138$&${+15834}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{69768}}$&$\frac{1523}{36}$&$9138$&${-15834}$&${13}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 81396}$&$\frac{1775}{36}$&$12425$&${+29624}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{81396}}$&$\frac{1775}{36}$&$12425$&${-29624}$&${13}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87210}$&$\frac{1667}{36}$&$\frac{25005}{2}$&${+26151}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{87210}}$&$\frac{1667}{36}$&$\frac{25005}{2}$&${-26151}$&${13}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 93024}$&$\frac{1595}{36}$&$12760$&${+24892}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{93024}}$&$\frac{1595}{36}$&$12760$&${-24892}$&${13}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 100947}$&$68$&$21252$&${+63756}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{100947}}$&${68}$&$21252$&${-63756}$&${12}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 106590}$&$\frac{203}{4}$&$\frac{33495}{2}$&${+29799}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{106590}}$&$\frac{203}{4}$&$\frac{33495}{2}$&${-29799}$&${15}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 122094}$&$\frac{1475}{36}$&$\frac{30975}{2}$&${+2247}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{122094}}$&$\frac{1475}{36}$&$\frac{30975}{2}$&${-2247}$&${17}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 135660}$&$44$&$18480$&${+23310}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{135660}}$&${44}$&$18480$&${-23310}$&${12}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 136800}$&$\frac{1547}{36}$&$18200$&${-2660}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{136800}}$&$\frac{1547}{36}$&$18200$&${+2660}$&${17}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 151164}$&$\frac{392}{9}$&$20384$&${+7462}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{151164}}$&$\frac{392}{9}$&$20384$&${-7462}$&${14}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 155040}$&$\frac{179}{4}$&$21480$&${+24228}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{155040}}$&$\frac{179}{4}$&$21480$&${-24228}$&${15}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 171360}$&$\frac{1691}{36}$&$24920$&${+22372}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{171360}}$&$\frac{1691}{36}$&$24920$&${-22372}$&${17}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 191862}$&$\frac{1763}{36}$&$\frac{58179}{2}$&${+17787}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{191862}}$&$\frac{1763}{36}$&$\frac{58179}{2}$&${-17787}$&${17}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 197676}$&$50$&$30600$&${+50490}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{197676}}$&${50}$&$30600$&${-50490}$&${12}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 206550}$&$\frac{171}{4}$&$\frac{54675}{2}$&${+25515}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{206550}}$&$\frac{171}{4}$&$\frac{54675}{2}$&${-25515}$&${15}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 258552}$&$\frac{187}{4}$&$37422$&${+51030}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{258552}}$&$\frac{187}{4}$&$37422$&${-51030}$&${15}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 276165}$&$56$&$47880$&${+100548}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{276165}}$&${56}$&$47880$&${-100548}$&${12}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 290700}$&$\frac{1583}{36}$&$39575$&${+20740}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{290700}}$&$\frac{1583}{36}$&$39575$&${-20740}$&${17}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 302328}$&$\frac{1715}{36}$&$44590$&${+46046}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{302328}}$&$\frac{1715}{36}$&$44590$&${-46046}$&${11}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 313956}$&$48$&$46656$&${+71442}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{313956}}$&${48}$&$46656$&${-71442}$&${12}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 325584}$&$\frac{1655}{36}$&$46340$&${+10906}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{325584}}$&$\frac{1655}{36}$&$46340$&${-10906}$&${17}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 325584'}$&$\frac{1703}{36}$&$47684$&${+10010}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{325584'}}$&$\frac{1703}{36}$&$47684$&${-10010}$&${13}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 346104}$&$\frac{2975}{36}$&$88550$&${+283360}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{346104}}$&$\frac{2975}{36}$&$88550$&${-283360}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 373065}$&$62$&$71610$&${+185724}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{373065}}$&${62}$&$71610$&${-185724}$&${12}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 387600}$&$50$&$60000$&${+103860}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{387600}}$&${50}$&$60000$&${-103860}$&${12}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 453492}$&$\frac{422}{9}$&$65832$&${+9906}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{453492}}$&$\frac{422}{9}$&$65832$&${-9906}$&${16}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 468027}$&$\frac{572}{9}$&$92092$&${+194810}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{468027}}$&$\frac{572}{9}$&$92092$&${-194810}$&${14}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 508725}$&$\frac{440}{9}$&$77000$&${-8260}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{508725}}$&$\frac{440}{9}$&$77000$&${+8260}$&${16}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 529074}$&$\frac{452}{9}$&$82264$&${+66430}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{529074}}$&$\frac{452}{9}$&$82264$&${-66430}$&${10}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 542640}$&$56$&$94080$&${+204372}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{542640}}$&${56}$&$94080$&${-204372}$&${12}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 549423}$&$58$&$98658$&${+224532}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{549423}}$&${58}$&$98658$&${-224532}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 554268}$&$50$&$85800$&${+2574}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{554268}}$&${50}$&$85800$&${-2574}$&${12}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 642447}$&$48$&$95472$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 739024}$&$\frac{207}{4}$&$118404$&${+69498}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{739024}}$&$\frac{207}{4}$&$118404$&${-69498}$&${9}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 744192}$&$53$&$122112$&${+232848}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{744192}}$&${53}$&$122112$&${-232848}$&${12}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 755820}$&$\frac{1859}{36}$&$120835$&${-20020}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{755820}}$&$\frac{1859}{36}$&$120835$&${+20020}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 822528}$&$\frac{437}{9}$&$123648$&${+103152}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{822528}}$&$\frac{437}{9}$&$123648$&${-103152}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 831402}$&$\frac{470}{9}$&$134420$&${-50050}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{831402}}$&$\frac{470}{9}$&$134420$&${+50050}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 895356}$&$\frac{530}{9}$&$163240$&${+219142}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{895356}}$&$\frac{530}{9}$&$163240$&${-219142}$&${16}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 904400}$&$54$&$151200$&${+102060}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{904400}}$&${54}$&$151200$&${-102060}$&${0}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 976752}$&$\frac{1895}{36}$&$159180$&${+211134}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{976752}}$&$\frac{1895}{36}$&$159180$&${-211134}$&${11}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1002915}$&$\frac{548}{9}$&$189060$&${+207276}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{1002915}}$&$\frac{548}{9}$&$189060$&${-207276}$&${16}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1081575}$&$\frac{884}{9}$&$328900$&${+1118260}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{1081575}}$&$\frac{884}{9}$&$328900$&${-1118260}$&${10}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1162800}$&$\frac{1967}{36}$&$196700$&${+298060}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{1162800}}$&$\frac{1967}{36}$&$196700$&${-298060}$&${11}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1186056}$&$\frac{2003}{36}$&$204306$&${+301818}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{1186056}}$&$\frac{2003}{36}$&$204306$&${-301818}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1235475}$&$\frac{464}{9}$&$197200$&${+211310}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{1235475}}$&$\frac{464}{9}$&$197200$&${-211310}$&${14}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1255824}$&$\frac{207}{4}$&$201204$&${+16038}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{1255824}}$&$\frac{207}{4}$&$201204$&${-16038}$&${15}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1270359}$&$60$&$235980$&${0}$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1299600}$&$\frac{476}{9}$&$212800$&${+156940}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{1299600}}$&$\frac{476}{9}$&$212800$&${-156940}$&${16}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1410864}$&$\frac{215}{4}$&$234780$&${-36036}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{1410864}}$&$\frac{215}{4}$&$234780$&${+36036}$&${15}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1444608}$&$\frac{527}{9}$&$261888$&${+446160}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{1444608}}$&$\frac{527}{9}$&$261888$&${-446160}$&${14}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1456560}$&$\frac{494}{9}$&$247520$&${+120428}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{1456560}}$&$\frac{494}{9}$&$247520$&${-120428}$&${16}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1470942}$&$\frac{2723}{36}$&$\frac{688919}{2}$&${+965195}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{1470942}}$&$\frac{2723}{36}$&$\frac{688919}{2}$&${-965195}$&${11}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1532160}$&$51$&$241920$&${+81648}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{1532160}}$&${51}$&$241920$&${-81648}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1546524}$&$\frac{500}{9}$&$266000$&${+377986}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{1546524}}$&$\frac{500}{9}$&$266000$&${-377986}$&${14}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1648269}$&$\frac{482}{9}$&$273294$&${+349272}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{1648269}}$&$\frac{482}{9}$&$273294$&${-349272}$&${14}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1729665}$&$\frac{458}{9}$&$272510$&${+151844}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{1729665}}$&$\frac{458}{9}$&$272510$&${-151844}$&${16}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1790712}$&$\frac{2783}{36}$&$428582$&${+1034264}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{1790712}}$&$\frac{2783}{36}$&$428582$&${-1034264}$&${13}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1939140}$&$\frac{476}{9}$&$317520$&${+96390}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{1939140}}$&$\frac{476}{9}$&$317520$&${-96390}$&${16}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 2154240}$&$57$&$380160$&${+128304}$&${0}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{2154240}}$&${57}$&$380160$&${-128304}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2168775}$&$\frac{494}{9}$&$368550$&${+351540}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{2168775}}$&$\frac{494}{9}$&$368550$&${-351540}$&${16}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2267460}$&$\frac{506}{9}$&$394680$&${+442650}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{2267460}}$&$\frac{506}{9}$&$394680$&${-442650}$&${10}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2319786}$&$\frac{2435}{36}$&$\frac{971565}{2}$&${+1091265}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{2319786}}$&$\frac{2435}{36}$&$\frac{971565}{2}$&${-1091265}$&${11}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2325600}$&$\frac{2219}{36}$&$443800$&${+872060}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{2325600}}$&$\frac{2219}{36}$&$443800$&${-872060}$&${11}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2372112}$&$\frac{1943}{36}$&$396372$&${+7854}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{2372112}}$&$\frac{1943}{36}$&$396372$&${-7854}$&${17}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2372112'}$&$\frac{2183}{36}$&$445332$&${+804678}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{2372112'}}$&$\frac{2183}{36}$&$445332$&${-804678}$&${11}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2372112''}$&$\frac{560}{9}$&$456960$&${+628320}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{2372112''}}$&$\frac{560}{9}$&$456960$&${-628320}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2386800}$&$\frac{1919}{36}$&$393900$&${+274560}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{2386800}}$&$\frac{1919}{36}$&$393900$&${-274560}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2430252}$&$\frac{512}{9}$&$428032$&${+301378}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{2430252}}$&$\frac{512}{9}$&$428032$&${-301378}$&${16}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2558160}$&$\frac{2471}{36}$&$543620$&${+1300222}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{2558160}}$&$\frac{2471}{36}$&$543620$&${-1300222}$&${11}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2645370}$&$\frac{524}{9}$&$476840$&${+622076}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{2645370}}$&$\frac{524}{9}$&$476840$&${-622076}$&${10}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2651184}$&$\frac{2255}{36}$&$514140$&${+994764}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{2651184}}$&$\frac{2255}{36}$&$514140$&${-994764}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2686068}$&$\frac{500}{9}$&$462000$&${-17094}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{2686068}}$&$\frac{500}{9}$&$462000$&${+17094}$&${14}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2686068'}$&$\frac{2543}{36}$&$587433$&${+1450680}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{2686068'}}$&$\frac{2543}{36}$&$587433$&${-1450680}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 3023280}$&$\frac{518}{9}$&$538720$&${-135772}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{3023280}}$&$\frac{518}{9}$&$538720$&${+135772}$&${14}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3124550}$&$\frac{459}{4}$&$\frac{2220075}{2}$&${+3996135}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{3124550}}$&$\frac{459}{4}$&$\frac{2220075}{2}$&${-3996135}$&${9}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 3351600}$&$\frac{2159}{36}$&$622300$&${-369460}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{3351600}}$&$\frac{2159}{36}$&$622300$&${+369460}$&${17}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3488400}$&$\frac{2111}{36}$&$633300$&${+1086960}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{3488400}}$&$\frac{2111}{36}$&$633300$&${-1086960}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3488400'}$&$\frac{2135}{36}$&$640500$&${+695310}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{3488400'}}$&$\frac{2135}{36}$&$640500$&${-695310}$&${13}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 3651515}$&$54$&$610470$&${0}$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3922512}$&$\frac{287}{4}$&$871332$&${+1498266}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{3922512}}$&$\frac{287}{4}$&$871332$&${-1498266}$&${15}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4081428}$&$\frac{235}{4}$&$742365$&${+682344}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{4081428}}$&$\frac{235}{4}$&$742365$&${-682344}$&${9}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4151196}$&$\frac{542}{9}$&$773976$&${+1003170}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{4151196}}$&$\frac{542}{9}$&$773976$&${-1003170}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 4395384}$&$\frac{295}{4}$&$1003590$&${+1510488}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{4395384}}$&$\frac{295}{4}$&$1003590$&${-1510488}$&${15}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 4534920}$&$\frac{2099}{36}$&$818610$&${-150150}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{4534920}}$&$\frac{2099}{36}$&$818610$&${+150150}$&${13}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4702880}$&$\frac{243}{4}$&$884520$&${+972972}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{4702880}}$&$\frac{243}{4}$&$884520$&${-972972}$&${9}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4712400}$&$\frac{2375}{36}$&$962500$&${+1072610}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{4712400}}$&$\frac{2375}{36}$&$962500$&${-1072610}$&${17}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4883760}$&$\frac{2327}{36}$&$977340$&${+2049054}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{4883760}}$&$\frac{2327}{36}$&$977340$&${-2049054}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4883760'}$&$\frac{2351}{36}$&$987420$&${+1507548}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{4883760'}}$&$\frac{2351}{36}$&$987420$&${-1507548}$&${13}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 5116320}$&$\frac{2171}{36}$&$955240$&${-367796}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{5116320}}$&$\frac{2171}{36}$&$955240$&${+367796}$&${13}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5148297}$&$\frac{812}{9}$&$1438052$&${+4328324}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{5148297}}$&$\frac{812}{9}$&$1438052$&${-4328324}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5287680}$&$57$&$933120$&${+501552}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{5287680}}$&${57}$&$933120$&${-501552}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5534928}$&$\frac{2063}{36}$&$981988$&${+947716}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{5534928}}$&$\frac{2063}{36}$&$981988$&${-947716}$&${13}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 5668650}$&$\frac{2051}{36}$&$\frac{1999725}{2}$&${-285285}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{5668650}}$&$\frac{2051}{36}$&$\frac{1999725}{2}$&${+285285}$&${17}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5799465}$&$\frac{704}{9}$&$1404480$&${+3195192}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{5799465}}$&$\frac{704}{9}$&$1404480$&${-3195192}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 5819814}$&$\frac{542}{9}$&$1085084$&${-782782}$&${8}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{5819814}}$&$\frac{542}{9}$&$1085084$&${+782782}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 6122142}$&$60$&$1137240$&${-398034}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{6122142}}$&${60}$&$1137240$&${+398034}$&${12}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6128925}$&$92$&$1745700$&${+4690620}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{6128925}}$&${92}$&$1745700$&${-4690620}$&${12}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 6523308}$&$\frac{530}{9}$&$1189320$&${-39270}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{6523308}}$&$\frac{530}{9}$&$1189320$&${+39270}$&${16}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6607440}$&$\frac{2567}{36}$&$1458660$&${+2927946}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{6607440}}$&$\frac{2567}{36}$&$1458660$&${-2927946}$&${13}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 6627960}$&$\frac{2591}{36}$&$1476870$&${+756048}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{6627960}}$&$\frac{2591}{36}$&$1476870$&${-756048}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 6651216}$&$\frac{2183}{36}$&$1248676$&${-662662}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{6651216}}$&$\frac{2183}{36}$&$1248676$&${+662662}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 6651216'}$&$\frac{560}{9}$&$1281280$&${-1157156}$&${8}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{6651216'}}$&$\frac{560}{9}$&$1281280$&${+1157156}$&${10}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 6822900}$&$\frac{2159}{36}$&$1266825$&${+702240}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{6822900}}$&$\frac{2159}{36}$&$1266825$&${-702240}$&${17}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6837264}$&$\frac{2135}{36}$&$1255380$&${+1448538}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{6837264}}$&$\frac{2135}{36}$&$1255380$&${-1448538}$&${13}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 6852768}$&$\frac{227}{4}$&$1204008$&${+612612}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{6852768}}$&$\frac{227}{4}$&$1204008$&${-612612}$&${15}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 6928350}$&$62$&$1329900$&${-720720}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{6928350}}$&${62}$&$1329900$&${+720720}$&${12}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7122150}$&$\frac{596}{9}$&$1460200$&${+2574460}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{7122150}}$&$\frac{596}{9}$&$1460200$&${-2574460}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 7558200}$&$\frac{2255}{36}$&$1465750$&${-1049620}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{7558200}}$&$\frac{2255}{36}$&$1465750$&${+1049620}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 7691922}$&$\frac{235}{4}$&$\frac{2798145}{2}$&${+392931}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{7691922}}$&$\frac{235}{4}$&$\frac{2798145}{2}$&${-392931}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 8436285}$&$\frac{1190}{9}$&$3453450$&${-13123110}$&${8}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{8436285}}$&$\frac{1190}{9}$&$3453450$&${+13123110}$&${10}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 8697744}$&$60$&$1615680$&${0}$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 9069840}$&$\frac{2087}{36}$&$1627860$&${+632346}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{9069840}}$&$\frac{2087}{36}$&$1627860$&${-632346}$&${17}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 9189180}$&$\frac{2147}{36}$&$1696695$&${+618618}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{9189180}}$&$\frac{2147}{36}$&$1696695$&${-618618}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 9258795}$&$\frac{584}{9}$&$1860040$&${-1113476}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{9258795}}$&$\frac{584}{9}$&$1860040$&${+1113476}$&${16}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9593100}$&$\frac{2351}{36}$&$1939575$&${+3081540}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{9593100}}$&$\frac{2351}{36}$&$1939575$&${-3081540}$&${13}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 9613296}$&$\frac{2375}{36}$&$1963500$&${-102102}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{9613296}}$&$\frac{2375}{36}$&$1963500$&${+102102}$&${17}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9721008}$&$\frac{2423}{36}$&$2025628$&${+3436378}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{9721008}}$&$\frac{2423}{36}$&$2025628$&${-3436378}$&${13}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10279152}$&$\frac{255}{4}$&$2028780$&${+2255526}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{10279152}}$&$\frac{255}{4}$&$2028780$&${-2255526}$&${9}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10296594}$&$\frac{740}{9}$&$2621080$&${+6839602}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{10296594}}$&$\frac{740}{9}$&$2621080$&${-6839602}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 10310160}$&$\frac{239}{4}$&$1907220$&${+1395702}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{10310160}}$&$\frac{239}{4}$&$1907220$&${-1395702}$&${15}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11032065}$&$\frac{758}{9}$&$2876610$&${+7676526}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{11032065}}$&$\frac{758}{9}$&$2876610$&${-7676526}$&${10}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11069856}$&$\frac{267}{4}$&$2287656$&${+2776032}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{11069856}}$&$\frac{267}{4}$&$2287656$&${-2776032}$&${9}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11162880}$&$\frac{569}{9}$&$2184960$&${+3331344}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{11162880}}$&$\frac{569}{9}$&$2184960$&${-3331344}$&${10}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11191950}$&$\frac{668}{9}$&$2571800$&${+5646410}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{11191950}}$&$\frac{668}{9}$&$2571800$&${-5646410}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 11232648}$&$\frac{2483}{36}$&$2398578$&${+1954218}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{11232648}}$&$\frac{2483}{36}$&$2398578$&${-1954218}$&${17}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11267532}$&$\frac{632}{9}$&$2449632$&${+4501974}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{11267532}}$&$\frac{632}{9}$&$2449632$&${-4501974}$&${10}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 11395440}$&$\frac{2231}{36}$&$2186380$&${+1646498}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{11395440}}$&$\frac{2231}{36}$&$2186380$&${-1646498}$&${17}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 11566800}$&$\frac{247}{4}$&$2211300$&${+1122660}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{11566800}}$&$\frac{247}{4}$&$2211300$&${-1122660}$&${15}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 12087306}$&$\frac{267}{4}$&$\frac{4995837}{2}$&${+3311847}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{12087306}}$&$\frac{267}{4}$&$\frac{4995837}{2}$&${-3311847}$&${15}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 12729600}$&$\frac{551}{9}$&$2412800$&${+444080}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{12729600}}$&$\frac{551}{9}$&$2412800$&${-444080}$&${10}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12758823}$&$\frac{722}{9}$&$3168858$&${+7645638}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{12758823}}$&$\frac{722}{9}$&$3168858$&${-7645638}$&${10}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 12790800}$&$\frac{2303}{36}$&$2533300$&${-560560}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{12790800}}$&$\frac{2303}{36}$&$2533300$&${+560560}$&${17}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 12927600}$&$\frac{255}{4}$&$2551500$&${+2704590}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{12927600}}$&$\frac{255}{4}$&$2551500$&${-2704590}$&${15}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 13145454}$&$\frac{2243}{36}$&$\frac{5071423}{2}$&${+3380195}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{13145454}}$&$\frac{2243}{36}$&$\frac{5071423}{2}$&${-3380195}$&${13}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13255920}$&$\frac{614}{9}$&$2799840$&${+4933236}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{13255920}}$&$\frac{614}{9}$&$2799840$&${-4933236}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 13550496}$&$\frac{275}{4}$&$2884200$&${+3193596}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{13550496}}$&$\frac{275}{4}$&$2884200$&${-3193596}$&${15}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 13764492}$&$\frac{247}{4}$&$2631447$&${+2429028}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{13764492}}$&$\frac{247}{4}$&$2631447$&${-2429028}$&${15}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 13837320}$&$\frac{251}{4}$&$2688210$&${-353430}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{13837320}}$&$\frac{251}{4}$&$2688210$&${+353430}$&${15}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 14177592}$&$\frac{247}{4}$&$2710422$&${0}$&${9}$&PR\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 14496240}$&$\frac{263}{4}$&$2950860$&${+2477376}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{14496240}}$&$\frac{263}{4}$&$2950860$&${-2477376}$&${15}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14825700}$&$\frac{596}{9}$&$3039600$&${+4987290}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{14825700}}$&$\frac{596}{9}$&$3039600$&${-4987290}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 14976864}$&$\frac{770}{9}$&$3967040$&${+8146600}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{14976864}}$&$\frac{770}{9}$&$3967040$&${-8146600}$&${14}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 15439248}$&$\frac{255}{4}$&$3047220$&${+2133054}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{15439248}}$&$\frac{255}{4}$&$3047220$&${-2133054}$&${15}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 15628032}$&$\frac{557}{9}$&$2994432$&${-937776}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{15628032}}$&$\frac{557}{9}$&$2994432$&${+937776}$&${16}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 16046640}$&$\frac{2447}{36}$&$3376860$&${+496524}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{16046640}}$&$\frac{2447}{36}$&$3376860$&${-496524}$&${17}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 16279200}$&$\frac{2267}{36}$&$3173800$&${+802340}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{16279200}}$&$\frac{2267}{36}$&$3173800$&${-802340}$&${17}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16343800}$&$\frac{423}{4}$&$5350950$&${+17214120}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf \overline{16343800}}$&$\frac{423}{4}$&$5350950$&${-17214120}$&${9}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16460080}$&$\frac{279}{4}$&$3554460$&${+5572476}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{16460080}}$&$\frac{279}{4}$&$3554460$&${-5572476}$&${9}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16604784}$&$\frac{650}{9}$&$3712800$&${+7367052}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 16604784'}$&$\frac{650}{9}$&$3712800$&${-4084080}$&${8}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{16604784'}}$&$\frac{650}{9}$&$3712800$&${+4084080}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{16604784}}$&$\frac{650}{9}$&$3712800$&${-7367052}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 16787925}$&$\frac{788}{9}$&$4550700$&${+8484630}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{16787925}}$&$\frac{788}{9}$&$4550700$&${-8484630}$&${14}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 17131920}$&$62$&$3288480$&${+2728908}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{17131920}}$&${62}$&$3288480$&${-2728908}$&${12}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 17409700}$&$72$&$3880800$&${+3929310}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{17409700}}$&${72}$&$3880800$&${-3929310}$&${0}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 19122246}$&$\frac{3875}{36}$&$\frac{12744875}{2}$&${+18763745}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{19122246}}$&$\frac{3875}{36}$&$\frac{12744875}{2}$&${-18763745}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 19273410}$&$\frac{596}{9}$&$3951480$&${-3666390}$&${8}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{19273410}}$&$\frac{596}{9}$&$3951480$&${+3666390}$&${10}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 19752096}$&$\frac{275}{4}$&$4204200$&${-2774772}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{19752096}}$&$\frac{275}{4}$&$4204200$&${+2774772}$&${15}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 19767600}$&$\frac{554}{9}$&$3767200$&${+1554140}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{19767600}}$&$\frac{554}{9}$&$3767200$&${-1554140}$&${14}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 20407140}$&$64$&$4043520$&${+4075110}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{20407140}}$&${64}$&$4043520$&${-4075110}$&${12}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 20593188}$&$\frac{710}{9}$&$5029640$&${+7526750}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{20593188}}$&$\frac{710}{9}$&$5029640$&${-7526750}$&${16}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 20837376}$&$65$&$4193280$&${+4124736}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{20837376}}$&${65}$&$4193280$&${-4124736}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 21474180}$&$\frac{5423}{36}$&$10015005$&${-40060020}$&${7}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{21474180}}$&$\frac{5423}{36}$&$10015005$&${+40060020}$&${11}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 21651336}$&$\frac{2195}{36}$&$4087090$&${+348194}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{21651336}}$&$\frac{2195}{36}$&$4087090$&${-348194}$&${17}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 22221108}$&$\frac{572}{9}$&$4372368$&${+890526}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{22221108}}$&$\frac{572}{9}$&$4372368$&${-890526}$&${14}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22535064}$&$\frac{315}{4}$&$5494230$&${+9889614}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf \overline{22535064}}$&$\frac{315}{4}$&$5494230$&${-9889614}$&${9}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 23128092}$&$\frac{590}{9}$&$4694040$&${-1221246}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{23128092}}$&$\frac{590}{9}$&$4694040$&${+1221246}$&${14}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23197860}$&$\frac{668}{9}$&$5330640$&${+11121726}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{23197860}}$&$\frac{668}{9}$&$5330640$&${-11121726}$&${10}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23546700}$&$\frac{632}{9}$&$5119200$&${+9801810}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{23546700}}$&$\frac{632}{9}$&$5119200$&${-9801810}$&${10}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 23721120}$&$\frac{2339}{36}$&$4771560$&${-224400}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{23721120}}$&$\frac{2339}{36}$&$4771560$&${+224400}$&${17}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24558336}$&$\frac{695}{9}$&$5871360$&${+13476144}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{24558336}}$&$\frac{695}{9}$&$5871360$&${-13476144}$&${10}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 25131015}$&$66$&$5135130$&${+2520882}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{25131015}}$&${66}$&$5135130$&${-2520882}$&${0}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 26002944}$&$85$&$6842880$&${+15653088}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{26002944}}$&${85}$&$6842880$&${-15653088}$&${12}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26453700}$&$\frac{267}{4}$&$5466825$&${+7297290}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf \overline{26453700}}$&$\frac{267}{4}$&$5466825$&${-7297290}$&${9}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 27180450}$&$\frac{2339}{36}$&$\frac{10934825}{2}$&${+2469335}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{27180450}}$&$\frac{2339}{36}$&$\frac{10934825}{2}$&${-2469335}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 28267668}$&$\frac{2435}{36}$&$5919485$&${-4424420}$&${7}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{28267668}}$&$\frac{2435}{36}$&$5919485$&${+4424420}$&${11}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 28997325}$&$\frac{608}{9}$&$6064800$&${+4744110}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{28997325}}$&$\frac{608}{9}$&$6064800$&${-4744110}$&${14}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 28997325'}$&$\frac{764}{9}$&$7620900$&${+7285740}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{28997325'}}$&$\frac{764}{9}$&$7620900$&${-7285740}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 29628144}$&$\frac{650}{9}$&$6624800$&${-9144772}$&${8}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{29628144}}$&$\frac{650}{9}$&$6624800$&${+9144772}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 30837456}$&$\frac{2423}{36}$&$6425796$&${-2632110}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{30837456}}$&$\frac{2423}{36}$&$6425796$&${+2632110}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 30837456'}$&$\frac{632}{9}$&$6704256$&${-7011888}$&${8}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{30837456'}}$&$\frac{632}{9}$&$6704256$&${+7011888}$&${10}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31628160}$&$\frac{291}{4}$&$7123680$&${+10905840}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf \overline{31628160}}$&$\frac{291}{4}$&$7123680$&${-10905840}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 32558400}$&$\frac{626}{9}$&$7011200$&${+4071760}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{32558400}}$&$\frac{626}{9}$&$7011200$&${-4071760}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 32978946}$&$68$&$6942936$&${-3981978}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{32978946}}$&${68}$&$6942936$&${+3981978}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 33256080}$&$\frac{263}{4}$&$6769620$&${-2656368}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{33256080}}$&$\frac{263}{4}$&$6769620$&${+2656368}$&${15}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 33256080'}$&$\frac{644}{9}$&$7367360$&${-5601596}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{33256080'}}$&$\frac{644}{9}$&$7367360$&${+5601596}$&${14}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 33357825}$&$64$&$6609600$&${+2230740}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{33357825}}$&${64}$&$6609600$&${-2230740}$&${0}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 34520625}$&$84$&$8977500$&${0}$&${0}$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34819400}$&$\frac{315}{4}$&$8489250$&${+17027010}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf \overline{34819400}}$&$\frac{315}{4}$&$8489250$&${-17027010}$&${9}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 35721216}$&$\frac{575}{9}$&$7065600$&${+2542848}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{35721216}}$&$\frac{575}{9}$&$7065600$&${-2542848}$&${16}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36610112}$&$\frac{387}{4}$&$10966032$&${+30985416}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf \overline{36610112}}$&$\frac{387}{4}$&$10966032$&${-30985416}$&${9}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 39535200}$&$\frac{2363}{36}$&$8034200$&${+5443060}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{39535200}}$&$\frac{2363}{36}$&$8034200$&${-5443060}$&${11}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39715434}$&$\frac{395}{4}$&$\frac{24284205}{2}$&${+34858593}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf \overline{39715434}}$&$\frac{395}{4}$&$\frac{24284205}{2}$&${-34858593}$&${9}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 40698000}$&$\frac{662}{9}$&$9268000$&${+11137700}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{40698000}}$&$\frac{662}{9}$&$9268000$&${-11137700}$&${14}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 40930560}$&$71$&$8997120$&${+13063248}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{40930560}}$&${71}$&$8997120$&${-13063248}$&${12}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 40930560'}$&$77$&$9757440$&${+16997904}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{40930560'}}$&${77}$&$9757440$&${-16997904}$&${12}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 41511960}$&$\frac{2579}{36}$&$9207030$&${+8635830}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{41511960}}$&$\frac{2579}{36}$&$9207030$&${-8635830}$&${11}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 41756148}$&$70$&$9049320$&${+11828754}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{41756148}}$&${70}$&$9049320$&${-11828754}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 42014700}$&$68$&$8845200$&${+5970510}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{42014700}}$&${68}$&$8845200$&${-5970510}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 42325920}$&$\frac{2651}{36}$&$9649640$&${-11607596}$&${7}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{42325920}}$&$\frac{2651}{36}$&$9649640$&${+11607596}$&${11}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42529410}$&$\frac{363}{4}$&$\frac{23898105}{2}$&${+28796229}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf \overline{42529410}}$&$\frac{363}{4}$&$\frac{23898105}{2}$&${-28796229}$&${9}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 43488720}$&$\frac{2351}{36}$&$8792740$&${+2518516}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{43488720}}$&$\frac{2351}{36}$&$8792740$&${-2518516}$&${13}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44186400}$&$\frac{291}{4}$&$9952200$&${+15790140}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf \overline{44186400}}$&$\frac{291}{4}$&$9952200$&${-15790140}$&${9}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 44767800}$&$\frac{2639}{36}$&$10160150$&${-9029020}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{44767800}}$&$\frac{2639}{36}$&$10160150$&${+9029020}$&${13}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 45131175}$&$78$&$10898550$&${+20455740}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{45131175}}$&${78}$&$10898550$&${-20455740}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 45663156}$&$\frac{680}{9}$&$10681440$&${+10736418}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{45663156}}$&$\frac{680}{9}$&$10681440$&${-10736418}$&${14}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45762640}$&$\frac{351}{4}$&$12432420$&${+30124710}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf \overline{45762640}}$&$\frac{351}{4}$&$12432420$&${-30124710}$&${9}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 45953856}$&$\frac{590}{9}$&$9326720$&${+6216496}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{45953856}}$&$\frac{590}{9}$&$9326720$&${-6216496}$&${14}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 46151532}$&$\frac{2435}{36}$&$9664515$&${+8207892}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{46151532}}$&$\frac{2435}{36}$&$9664515$&${-8207892}$&${11}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 46700955}$&$72$&$10410120$&${+14921172}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{46700955}}$&${72}$&$10410120$&${-14921172}$&${12}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 47426736}$&$80$&$11746560$&${+23015916}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{47426736}}$&${80}$&$11746560$&${-23015916}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,8)$&${\bf 47805615}$&$\frac{1100}{9}$&$18089500$&${-61931870}$&${8}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{47805615}}$&$\frac{1100}{9}$&$18089500$&${+61931870}$&${10}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 47927880}$&$\frac{2771}{36}$&$11421410$&${-11337326}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{47927880}}$&$\frac{2771}{36}$&$11421410$&${+11337326}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,1)$&${\bf 48372480}$&$\frac{623}{9}$&$10366720$&${-11914448}$&${8}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{48372480}}$&$\frac{623}{9}$&$10366720$&${+11914448}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 48498450}$&$74$&$11111100$&${-11531520}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{48498450}}$&${74}$&$11111100$&${+11531520}$&${12}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 48977136}$&$\frac{2423}{36}$&$10205676$&${+937170}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{48977136}}$&$\frac{2423}{36}$&$10205676$&${-937170}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 49116672}$&$\frac{737}{9}$&$12452352$&${+15300384}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{49116672}}$&$\frac{737}{9}$&$12452352$&${-15300384}$&${16}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 49814352}$&$\frac{620}{9}$&$10624320$&${-1456560}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{49814352}}$&$\frac{620}{9}$&$10624320$&${+1456560}$&${16}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 50012028}$&$78$&$12077208$&${+6270858}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{50012028}}$&${78}$&$12077208$&${-6270858}$&${0}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 50561280}$&$\frac{629}{9}$&$10940160$&${-2176944}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{50561280}}$&$\frac{629}{9}$&$10940160$&${+2176944}$&${16}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 51163200}$&$\frac{3611}{36}$&$15888400$&${+37474360}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{51163200}}$&$\frac{3611}{36}$&$15888400$&${-37474360}$&${13}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 51616845}$&$\frac{608}{9}$&$10795680$&${+4993002}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{51616845}}$&$\frac{608}{9}$&$10795680$&${-4993002}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 51895935}$&$170$&$27313650$&${-114717330}$&${6}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{51895935}}$&${170}$&$27313650$&${+114717330}$&${12}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53372520}$&$\frac{283}{4}$&$11690730$&${+17176698}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,1)$&${\bf \overline{53372520}}$&$\frac{283}{4}$&$11690730$&${-17176698}$&${9}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 53852175}$&$\frac{602}{9}$&$11152050$&${+6328140}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{53852175}}$&$\frac{602}{9}$&$11152050$&${-6328140}$&${16}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 55160325}$&$\frac{716}{9}$&$13586100$&${+22549890}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{55160325}}$&$\frac{716}{9}$&$13586100$&${-22549890}$&${14}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 55160325'}$&$\frac{1118}{9}$&$21214050$&${+67687620}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{55160325'}}$&$\frac{1118}{9}$&$21214050$&${-67687620}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 55814400}$&$\frac{617}{9}$&$11846400$&${-5999280}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{55814400}}$&$\frac{617}{9}$&$11846400$&${+5999280}$&${14}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55895796}$&$\frac{375}{4}$&$16223625$&${+42051636}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,3)$&${\bf \overline{55895796}}$&$\frac{375}{4}$&$16223625$&${-42051636}$&${9}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 56805840}$&$\frac{608}{9}$&$11880960$&${+10005996}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{56805840}}$&$\frac{608}{9}$&$11880960$&${-10005996}$&${14}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 57366738}$&$\frac{3683}{36}$&$\frac{36340161}{2}$&${+39793611}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{57366738}}$&$\frac{3683}{36}$&$\frac{36340161}{2}$&${-39793611}$&${13}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 61345452}$&$68$&$12914832$&${+15668730}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{61345452}}$&${68}$&$12914832$&${-15668730}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 61674912}$&$\frac{2615}{36}$&$13869960$&${-12159420}$&${7}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{61674912}}$&$\frac{2615}{36}$&$13869960$&${+12159420}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 61674912'}$&$\frac{2723}{36}$&$14442792$&${-13663104}$&${7}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{61674912'}}$&$\frac{2723}{36}$&$14442792$&${+13663104}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 61860960}$&$\frac{734}{9}$&$15619520$&${+22904728}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{61860960}}$&$\frac{734}{9}$&$15619520$&${-22904728}$&${14}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61860960'}$&$\frac{339}{4}$&$16231320$&${+34516692}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3,0)$&${\bf \overline{61860960'}}$&$\frac{339}{4}$&$16231320$&${-34516692}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 63334656}$&$\frac{665}{9}$&$14488320$&${+16273488}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{63334656}}$&$\frac{665}{9}$&$14488320$&${-16273488}$&${16}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 63794115}$&$\frac{626}{9}$&$13737570$&${+8778000}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{63794115}}$&$\frac{626}{9}$&$13737570$&${-8778000}$&${14}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 64047024}$&$70$&$13880160$&${0}$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 66509100}$&$76$&$15649200$&${+10563210}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{66509100}}$&${76}$&$15649200$&${-10563210}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 67660425}$&$\frac{638}{9}$&$14849450$&${+12978140}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{67660425}}$&$\frac{638}{9}$&$14849450$&${-12978140}$&${16}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 68930784}$&$\frac{2555}{36}$&$15146040$&${-7614516}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{68930784}}$&$\frac{2555}{36}$&$15146040$&${+7614516}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 69837768}$&$\frac{2543}{36}$&$15273258$&${-14822808}$&${7}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{69837768}}$&$\frac{2543}{36}$&$15273258$&${+14822808}$&${11}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 70669170}$&$\frac{614}{9}$&$14926340$&${+7691684}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{70669170}}$&$\frac{614}{9}$&$14926340$&${-7691684}$&${10}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 71954064}$&$\frac{620}{9}$&$15346240$&${+11429236}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{71954064}}$&$\frac{620}{9}$&$15346240$&${-11429236}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 71954064'}$&$80$&$17821440$&${-14702688}$&${6}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{71954064'}}$&${80}$&$17821440$&${+14702688}$&${12}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 72352000}$&$72$&$16128000$&${0}$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 72558720}$&$\frac{2507}{36}$&$15643680$&${+13392912}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{72558720}}$&$\frac{2507}{36}$&$15643680$&${-13392912}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 74826180}$&$\frac{2531}{36}$&$16286985$&${-10504494}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{74826180}}$&$\frac{2531}{36}$&$16286985$&${+10504494}$&${13}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 74952150}$&$68$&$15779400$&${+2227680}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{74952150}}$&${68}$&$15779400$&${-2227680}$&${12}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 75116880}$&$\frac{303}{4}$&$17616420$&${+29668842}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0)$&${\bf \overline{75116880}}$&$\frac{303}{4}$&$17616420$&${-29668842}$&${9}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 75869640}$&$\frac{3059}{36}$&$19959170$&${+27645310}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{75869640}}$&$\frac{3059}{36}$&$19959170$&${-27645310}$&${17}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 76105260}$&$\frac{656}{9}$&$17174080$&${+248710}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{76105260}}$&$\frac{656}{9}$&$17174080$&${-248710}$&${16}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76919220}$&$\frac{299}{4}$&$17800965$&${+30862944}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,2)$&${\bf \overline{76919220}}$&$\frac{299}{4}$&$17800965$&${-30862944}$&${9}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 78450240}$&$\frac{371}{4}$&$22527120$&${+41441400}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{78450240}}$&$\frac{371}{4}$&$22527120$&${-41441400}$&${15}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 79910523}$&$\frac{662}{9}$&$18197718$&${+22870848}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{79910523}}$&$\frac{662}{9}$&$18197718$&${-22870848}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 80620800}$&$71$&$17721600$&${-14199120}$&${6}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{80620800}}$&${71}$&$17721600$&${+14199120}$&${12}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 81056052}$&$\frac{680}{9}$&$18960480$&${+25833654}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{81056052}}$&$\frac{680}{9}$&$18960480$&${-25833654}$&${14}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 81477396}$&$\frac{632}{9}$&$17713696$&${+12122110}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{81477396}}$&$\frac{632}{9}$&$17713696$&${-12122110}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,4)$&${\bf 81477396'}$&$\frac{740}{9}$&$20740720$&${-37823786}$&${8}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{81477396'}}$&$\frac{740}{9}$&$20740720$&${+37823786}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 82233216}$&$\frac{287}{4}$&$18266976$&${-4678128}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{82233216}}$&$\frac{287}{4}$&$18266976$&${+4678128}$&${15}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 83512296}$&$80$&$20684160$&${+6980904}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{83512296}}$&${80}$&$20684160$&${-6980904}$&${0}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 84611142}$&$70$&$18336780$&${-785862}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{84611142}}$&${70}$&$18336780$&${+785862}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 85445451}$&$\frac{602}{9}$&$17694586$&${+1469650}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{85445451}}$&$\frac{602}{9}$&$17694586$&${-1469650}$&${16}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 86071425}$&$74$&$19719150$&${+31337460}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{86071425}}$&${74}$&$19719150$&${-31337460}$&${12}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 86977440}$&$\frac{339}{4}$&$22821480$&${+49621572}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,3)$&${\bf \overline{86977440}}$&$\frac{339}{4}$&$22821480$&${-49621572}$&${9}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 89303040}$&$\frac{719}{9}$&$22087680$&${+12743808}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{89303040}}$&$\frac{719}{9}$&$22087680$&${-12743808}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5,0)$&${\bf 89311761}$&$\frac{920}{9}$&$28265160$&${-69249642}$&${8}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{89311761}}$&$\frac{920}{9}$&$28265160$&${+69249642}$&${10}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 89672400}$&$\frac{680}{9}$&$20976000$&${+22208340}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{89672400}}$&$\frac{680}{9}$&$20976000$&${-22208340}$&${14}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 90852300}$&$\frac{3587}{36}$&$28026075$&${+71512980}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{90852300}}$&$\frac{3587}{36}$&$28026075$&${-71512980}$&${11}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 90930960}$&$\frac{698}{9}$&$21833440$&${+25475996}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{90930960}}$&$\frac{698}{9}$&$21833440$&${-25475996}$&${14}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 91326312}$&$\frac{2483}{36}$&$19501482$&${-7013622}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{91326312}}$&$\frac{2483}{36}$&$19501482$&${+7013622}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 94225560}$&$74$&$21587280$&${-15315300}$&${6}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{94225560}}$&${74}$&$21587280$&${+15315300}$&${12}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 95477508}$&$\frac{692}{9}$&$22728048$&${+7406322}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{95477508}}$&$\frac{692}{9}$&$22728048$&${-7406322}$&${16}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 96149025}$&$70$&$20837250$&${-3214890}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{96149025}}$&${70}$&$20837250$&${+3214890}$&${0}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 99936200}$&$\frac{279}{4}$&$21580650$&${-7518420}$&${9}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{99936200}}$&$\frac{279}{4}$&$21580650$&${+7518420}$&${9}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 101628720}$&$\frac{674}{9}$&$23563040$&${+4532564}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{101628720}}$&$\frac{674}{9}$&$23563040$&${-4532564}$&${16}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 101846745}$&$\frac{728}{9}$&$25505480$&${-26248222}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{101846745}}$&$\frac{728}{9}$&$25505480$&${+26248222}$&${16}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 102070584}$&$\frac{3155}{36}$&$27694590$&${+50622726}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{102070584}}$&$\frac{3155}{36}$&$27694590$&${-50622726}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 102326400}$&$\frac{275}{4}$&$21780000$&${+6153840}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{102326400}}$&$\frac{275}{4}$&$21780000$&${-6153840}$&${15}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 102791520}$&$\frac{2507}{36}$&$22161880$&${-359788}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{102791520}}$&$\frac{2507}{36}$&$22161880$&${+359788}$&${11}$&C\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102965940}$&$\frac{363}{4}$&$28929285$&${+72299304}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,4)$&${\bf \overline{102965940}}$&$\frac{363}{4}$&$28929285$&${-72299304}$&${9}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 105163632}$&$\frac{327}{4}$&$26616492$&${+52744608}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,1)$&${\bf \overline{105163632}}$&$\frac{327}{4}$&$26616492$&${-52744608}$&${9}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 106745040}$&$\frac{311}{4}$&$25694820$&${+46845540}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,2)$&${\bf \overline{106745040}}$&$\frac{311}{4}$&$25694820$&${-46845540}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2,0)$&${\bf 107704350}$&$\frac{686}{9}$&$25416300$&${-35894040}$&${8}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{107704350}}$&$\frac{686}{9}$&$25416300$&${+35894040}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 107931096}$&$\frac{662}{9}$&$24578736$&${-9708972}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{107931096}}$&$\frac{662}{9}$&$24578736$&${+9708972}$&${14}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 109396224}$&$\frac{635}{9}$&$23896320$&${+24260880}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{109396224}}$&$\frac{635}{9}$&$23896320$&${-24260880}$&${14}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 110576466}$&$\frac{395}{4}$&$\frac{67612545}{2}$&${+45702657}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{110576466}}$&$\frac{395}{4}$&$\frac{67612545}{2}$&${-45702657}$&${15}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 113070672}$&$\frac{632}{9}$&$24582272$&${-4443868}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{113070672}}$&$\frac{632}{9}$&$24582272$&${+4443868}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 113070672'}$&$\frac{2675}{36}$&$26011700$&${-14245660}$&${5}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{113070672'}}$&$\frac{2675}{36}$&$26011700$&${+14245660}$&${13}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 114279984}$&$\frac{287}{4}$&$25385724$&${+13135122}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{114279984}}$&$\frac{287}{4}$&$25385724$&${-13135122}$&${9}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 115378830}$&$\frac{2627}{36}$&$\frac{52132815}{2}$&${-17594577}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{115378830}}$&$\frac{2627}{36}$&$\frac{52132815}{2}$&${+17594577}$&${17}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 116396280}$&$\frac{2579}{36}$&$25815790$&${-4974970}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{116396280}}$&$\frac{2579}{36}$&$25815790$&${+4974970}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,7)$&${\bf 117675360}$&$\frac{1010}{9}$&$40884800$&${-124303960}$&${8}$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{117675360}}$&$\frac{1010}{9}$&$40884800$&${+124303960}$&${10}$&C\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 119303280}$&$\frac{319}{4}$&$29456460$&${+56595186}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,1)$&${\bf \overline{119303280}}$&$\frac{319}{4}$&$29456460$&${-56595186}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,13)$&${\bf 119759850}$&$\frac{6851}{36}$&$\frac{141120525}{2}$&${-310465155}$&${5}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{119759850}}$&$\frac{6851}{36}$&$\frac{141120525}{2}$&${+310465155}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 120873060}$&$74$&$27692280$&${+5051970}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{120873060}}$&${74}$&$27692280$&${-5051970}$&${0}$&C\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 120873060'}$&$\frac{331}{4}$&$30966705$&${+65675610}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,3)$&${\bf \overline{120873060'}}$&$\frac{331}{4}$&$30966705$&${-65675610}$&${9}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 122791680}$&$\frac{653}{9}$&$27582720$&${+22498608}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{122791680}}$&$\frac{653}{9}$&$27582720$&${-22498608}$&${14}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 124710300}$&$\frac{2723}{36}$&$29204175$&${+38048010}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{124710300}}$&$\frac{2723}{36}$&$29204175$&${-38048010}$&${11}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 127724688}$&$68$&$26889408$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 128564982}$&$\frac{650}{9}$&$28746900$&${-10127754}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{128564982}}$&$\frac{650}{9}$&$28746900$&${+10127754}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 128701440}$&$\frac{629}{9}$&$27847680$&${+8175552}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{128701440}}$&$\frac{629}{9}$&$27847680$&${-8175552}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,6)$&${\bf 128707425}$&$\frac{1028}{9}$&$45514700$&${-139962130}$&${8}$&C\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{128707425}}$&$\frac{1028}{9}$&$45514700$&${+139962130}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,9)$&${\bf 130378950}$&$\frac{5027}{36}$&$\frac{112730475}{2}$&${-204592245}$&${7}$&C\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{130378950}}$&$\frac{5027}{36}$&$\frac{112730475}{2}$&${+204592245}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 130466160}$&$\frac{2519}{36}$&$28263180$&${+8914290}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{130466160}}$&$\frac{2519}{36}$&$28263180$&${-8914290}$&${17}$&C\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 131233608}$&$\frac{347}{4}$&$35246178$&${+79532442}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,2)$&${\bf \overline{131233608}}$&$\frac{347}{4}$&$35246178$&${-79532442}$&${9}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 132838272}$&$\frac{2663}{36}$&$30422112$&${-2644656}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{132838272}}$&$\frac{2663}{36}$&$30422112$&${+2644656}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,1)$&${\bf 134913870}$&$\frac{668}{9}$&$31001880$&${-40200342}$&${8}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{134913870}}$&$\frac{668}{9}$&$31001880$&${+40200342}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 138768552}$&$78$&$33510672$&${-26421876}$&${6}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{138768552}}$&${78}$&$33510672$&${+26421876}$&${12}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 141396480}$&$\frac{2531}{36}$&$30776960$&${+17381504}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{141396480}}$&$\frac{2531}{36}$&$30776960$&${-17381504}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,5)$&${\bf 144152316}$&$\frac{830}{9}$&$41158040$&${-92357650}$&${8}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{144152316}}$&$\frac{830}{9}$&$41158040$&${+92357650}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 145495350}$&$\frac{299}{4}$&$\frac{67342275}{2}$&${-7972965}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{145495350}}$&$\frac{299}{4}$&$\frac{67342275}{2}$&${+7972965}$&${15}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 145815120}$&$\frac{674}{9}$&$33807840$&${-19093404}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{145815120}}$&$\frac{674}{9}$&$33807840$&${+19093404}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,4)$&${\bf 148140720}$&$\frac{3047}{36}$&$38818780$&${-64086022}$&${7}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{148140720}}$&$\frac{3047}{36}$&$38818780$&${+64086022}$&${11}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 148728580}$&$\frac{567}{4}$&$65270205$&${+223783560}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf \overline{148728580}}$&$\frac{567}{4}$&$65270205$&${-223783560}$&${9}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 150786090}$&$\frac{299}{4}$&$\frac{69791085}{2}$&${+21987693}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{150786090}}$&$\frac{299}{4}$&$\frac{69791085}{2}$&${-21987693}$&${15}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 150786090'}$&$\frac{3491}{36}$&$\frac{90539085}{2}$&${+20701317}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{150786090'}}$&$\frac{3491}{36}$&$\frac{90539085}{2}$&${-20701317}$&${17}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 151172721}$&$\frac{692}{9}$&$35986076$&${+30681770}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{151172721}}$&$\frac{692}{9}$&$35986076$&${-30681770}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,1)$&${\bf 151815168}$&$\frac{695}{9}$&$36295680$&${-49942464}$&${8}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{151815168}}$&$\frac{695}{9}$&$36295680$&${+49942464}$&${10}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 159056352}$&$\frac{2603}{36}$&$35605752$&${+13384644}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{159056352}}$&$\frac{2603}{36}$&$35605752$&${-13384644}$&${13}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 159352050}$&$116$&$57228600$&${+151261110}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{159352050}}$&${116}$&$57228600$&${-151261110}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 160666660}$&$72$&$35814240$&${+12087306}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{160666660}}$&${72}$&$35814240$&${-12087306}$&${0}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 161568000}$&$\frac{665}{9}$&$36960000$&${+22268400}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{161568000}}$&$\frac{665}{9}$&$36960000$&${-22268400}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,6)$&${\bf 164745504}$&$\frac{920}{9}$&$52138240$&${-138067160}$&${8}$&C\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{164745504}}$&$\frac{920}{9}$&$52138240$&${+138067160}$&${10}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 168544800}$&$\frac{2603}{36}$&$37729800$&${+27567540}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{168544800}}$&$\frac{2603}{36}$&$37729800$&${-27567540}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0,0)$&${\bf 169012980}$&$\frac{758}{9}$&$44070120$&${-73122678}$&${8}$&C\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{169012980}}$&$\frac{758}{9}$&$44070120$&${+73122678}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 170714544}$&$\frac{335}{4}$&$44264220$&${-48954906}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{170714544}}$&$\frac{335}{4}$&$44264220$&${+48954906}$&${15}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 171908352}$&$\frac{647}{9}$&$38260992$&${+18025392}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{171908352}}$&$\frac{647}{9}$&$38260992$&${-18025392}$&${16}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 172326960}$&$\frac{2639}{36}$&$39109980$&${+27906060}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{172326960}}$&$\frac{2639}{36}$&$39109980$&${-27906060}$&${13}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 178606080}$&$\frac{659}{9}$&$40488960$&${+28874496}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{178606080}}$&$\frac{659}{9}$&$40488960$&${-28874496}$&${10}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 178719453}$&$118$&$65290698$&${+162673434}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{178719453}}$&${118}$&$65290698$&${-162673434}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1,0)$&${\bf 180280512}$&$\frac{740}{9}$&$45891840$&${-72388176}$&${8}$&C\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{180280512}}$&$\frac{740}{9}$&$45891840$&${+72388176}$&${10}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 181309590}$&$\frac{3299}{36}$&$\frac{102879315}{2}$&${+110550825}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{181309590}}$&$\frac{3299}{36}$&$\frac{102879315}{2}$&${-110550825}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,2)$&${\bf 185175900}$&$\frac{704}{9}$&$44844800$&${-69796090}$&${8}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{185175900}}$&$\frac{704}{9}$&$44844800$&${+69796090}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 187210800}$&$\frac{383}{4}$&$55496700$&${+88722270}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{187210800}}$&$\frac{383}{4}$&$55496700$&${-88722270}$&${15}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 189559656}$&$\frac{2675}{36}$&$43607850$&${+23654202}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{189559656}}$&$\frac{2675}{36}$&$43607850$&${-23654202}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 192734100}$&$\frac{656}{9}$&$43492800$&${-18703230}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{192734100}}$&$\frac{656}{9}$&$43492800$&${+18703230}$&${16}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 192734100'}$&$\frac{686}{9}$&$45481800$&${+37267230}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{192734100'}}$&$\frac{686}{9}$&$45481800$&${-37267230}$&${10}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 193722480}$&$\frac{2711}{36}$&$45165260$&${+23858786}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{193722480}}$&$\frac{2711}{36}$&$45165260$&${-23858786}$&${13}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 194420160}$&$\frac{3371}{36}$&$56363120$&${+124729528}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{194420160}}$&$\frac{3371}{36}$&$56363120$&${-124729528}$&${11}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 195303888}$&$\frac{2615}{36}$&$43921540$&${+47205158}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{195303888}}$&$\frac{2615}{36}$&$43921540$&${-47205158}$&${11}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 196571340}$&$\frac{3011}{36}$&$50900955$&${+88271148}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{196571340}}$&$\frac{3011}{36}$&$50900955$&${-88271148}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 197181810}$&$\frac{2627}{36}$&$\frac{89094705}{2}$&${+22675569}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{197181810}}$&$\frac{2627}{36}$&$\frac{89094705}{2}$&${-22675569}$&${17}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 197792280}$&$\frac{2867}{36}$&$48767670$&${+67968558}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{197792280}}$&$\frac{2867}{36}$&$48767670$&${-67968558}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 200443464}$&$\frac{770}{9}$&$53093040$&${-29201172}$&${4}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{200443464}}$&$\frac{770}{9}$&$53093040$&${+29201172}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2,0)$&${\bf 201048120}$&$\frac{2831}{36}$&$48947990$&${-60784724}$&${7}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{201048120}}$&$\frac{2831}{36}$&$48947990$&${+60784724}$&${11}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 201902625}$&$76$&$47506500$&${0}$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 208220012}$&$90$&$58017960$&${+78324246}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{208220012}}$&${90}$&$58017960$&${-78324246}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,2)$&${\bf 209609235}$&$\frac{938}{9}$&$67634490$&${-173426946}$&${8}$&C\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{209609235}}$&$\frac{938}{9}$&$67634490$&${+173426946}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,4)$&${\bf 209609235'}$&$\frac{974}{9}$&$70230270$&${-195231498}$&${8}$&C\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{209609235'}}$&$\frac{974}{9}$&$70230270$&${+195231498}$&${10}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 212268000}$&$\frac{323}{4}$&$53067000$&${+54463500}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{212268000}}$&$\frac{323}{4}$&$53067000$&${-54463500}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,4)$&${\bf 213393180}$&$86$&$56816760$&${-84630546}$&${6}$&C\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{213393180}}$&${86}$&$56816760$&${+84630546}$&${12}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 213628800}$&$\frac{323}{4}$&$53407200$&${+6597360}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{213628800}}$&$\frac{323}{4}$&$53407200$&${-6597360}$&${15}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 215862192}$&$\frac{692}{9}$&$51385152$&${-10321584}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{215862192}}$&$\frac{692}{9}$&$51385152$&${+10321584}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 215862192'}$&$\frac{2963}{36}$&$55005132$&${-37220820}$&${5}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{215862192'}}$&$\frac{2963}{36}$&$55005132$&${+37220820}$&${13}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 216629640}$&$\frac{3359}{36}$&$62578170$&${+123107040}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{216629640}}$&$\frac{3359}{36}$&$62578170$&${-123107040}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 218234304}$&$\frac{3275}{36}$&$61465200$&${+57477000}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{218234304}}$&$\frac{3275}{36}$&$61465200$&${-57477000}$&${17}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 223257600}$&$\frac{653}{9}$&$50150400$&${+8713920}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{223257600}}$&$\frac{653}{9}$&$50150400$&${-8713920}$&${14}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 224652960}$&$\frac{3227}{36}$&$62345640$&${+122320716}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{224652960}}$&$\frac{3227}{36}$&$62345640$&${-122320716}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 226141344}$&$\frac{2855}{36}$&$55524040$&${-35055020}$&${5}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{226141344}}$&$\frac{2855}{36}$&$55524040$&${+35055020}$&${13}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,4)$&${\bf 228635550}$&$\frac{770}{9}$&$60560500$&${-73443370}$&${4}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{228635550}}$&$\frac{770}{9}$&$60560500$&${+73443370}$&${14}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 232466976}$&$\frac{2795}{36}$&$55877640$&${+73460604}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{232466976}}$&$\frac{2795}{36}$&$55877640$&${-73460604}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 232792560}$&$\frac{2879}{36}$&$57637580$&${+59419360}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{232792560}}$&$\frac{2879}{36}$&$57637580$&${-59419360}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,1)$&${\bf 236618172}$&$\frac{812}{9}$&$66093552$&${-127425438}$&${8}$&C\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{236618172}}$&$\frac{812}{9}$&$66093552$&${+127425438}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,1)$&${\bf 237211200}$&$\frac{2975}{36}$&$60690000$&${-76455120}$&${7}$&C\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{237211200}}$&$\frac{2975}{36}$&$60690000$&${+76455120}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,2)$&${\bf 237211200'}$&$\frac{758}{9}$&$61852800$&${-105602640}$&${8}$&C\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{237211200'}}$&$\frac{758}{9}$&$61852800$&${+105602640}$&${10}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 238606560}$&$\frac{291}{4}$&$53741880$&${+27979020}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{238606560}}$&$\frac{291}{4}$&$53741880$&${-27979020}$&${15}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 243025200}$&$\frac{311}{4}$&$58499100$&${-38710980}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{243025200}}$&$\frac{311}{4}$&$58499100$&${+38710980}$&${15}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 243025200'}$&$\frac{3431}{36}$&$71707900$&${+128683390}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{243025200'}}$&$\frac{3431}{36}$&$71707900$&${-128683390}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 244432188}$&$\frac{692}{9}$&$58186128$&${-42336294}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{244432188}}$&$\frac{692}{9}$&$58186128$&${+42336294}$&${16}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 245381808}$&$\frac{287}{4}$&$54508188$&${+1424430}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{245381808}}$&$\frac{287}{4}$&$54508188$&${-1424430}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,4)$&${\bf 246222900}$&$\frac{3107}{36}$&$65790725$&${-88308220}$&${5}$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{246222900}}$&$\frac{3107}{36}$&$65790725$&${+88308220}$&${13}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 248353560}$&$\frac{2771}{36}$&$59183670$&${+47129082}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{248353560}}$&$\frac{2771}{36}$&$59183670$&${-47129082}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,1)$&${\bf 256978800}$&$\frac{2759}{36}$&$60973900$&${-68684590}$&${7}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{256978800}}$&$\frac{2759}{36}$&$60973900$&${+68684590}$&${11}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 259816032}$&$\frac{2723}{36}$&$60842712$&${+72752064}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{259816032}}$&$\frac{2723}{36}$&$60842712$&${-72752064}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 262095120}$&$\frac{2951}{36}$&$66515540$&${-41611094}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{262095120}}$&$\frac{2951}{36}$&$66515540$&${+41611094}$&${17}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 263723040}$&$\frac{2699}{36}$&$61213320$&${+41288940}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{263723040}}$&$\frac{2699}{36}$&$61213320$&${-41288940}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,14)$&${\bf 265182525}$&$\frac{1904}{9}$&$173686800$&${-798959280}$&${4}$&C\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{265182525}}$&$\frac{1904}{9}$&$173686800$&${+798959280}$&${14}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 267444000}$&$\frac{968}{9}$&$89056000$&${+191925800}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{267444000}}$&$\frac{968}{9}$&$89056000$&${-191925800}$&${14}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 271211472}$&$78$&$65493792$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 277537104}$&$\frac{315}{4}$&$67665780$&${-22555260}$&${3}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{277537104}}$&$\frac{315}{4}$&$67665780$&${+22555260}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1,0)$&${\bf 281688300}$&$\frac{722}{9}$&$69961800$&${-106696590}$&${8}$&C\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{281688300}}$&$\frac{722}{9}$&$69961800$&${+106696590}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 282676680}$&$\frac{716}{9}$&$69623840$&${-33304700}$&${4}$&C\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{282676680}}$&$\frac{716}{9}$&$69623840$&${+33304700}$&${14}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 286513920}$&$\frac{713}{9}$&$70273280$&${+80647952}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{286513920}}$&$\frac{713}{9}$&$70273280$&${-80647952}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 287816256}$&$\frac{327}{4}$&$72845136$&${-54132624}$&${9}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{287816256}}$&$\frac{327}{4}$&$72845136$&${+54132624}$&${9}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 287958528}$&$\frac{1037}{9}$&$102722048$&${+288063776}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf \overline{287958528}}$&$\frac{1037}{9}$&$102722048$&${-288063776}$&${10}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 288304632}$&$\frac{347}{4}$&$77431662$&${+113135022}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{288304632}}$&$\frac{347}{4}$&$77431662$&${-113135022}$&${15}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 288304632'}$&$\frac{890}{9}$&$88266640$&${+152235160}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{288304632'}}$&$\frac{890}{9}$&$88266640$&${-152235160}$&${16}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 290095344}$&$\frac{3203}{36}$&$79908444$&${+86170392}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{290095344}}$&$\frac{3203}{36}$&$79908444$&${-86170392}$&${17}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 291630240}$&$\frac{2939}{36}$&$73710120$&${+113148420}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{291630240}}$&$\frac{2939}{36}$&$73710120$&${-113148420}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2,0)$&${\bf 294870576}$&$80$&$73032960$&${-78738660}$&${6}$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{294870576}}$&${80}$&$73032960$&${+78738660}$&${12}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 295196160}$&$\frac{299}{4}$&$68315520$&${+46747008}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{295196160}}$&$\frac{299}{4}$&$68315520$&${-46747008}$&${15}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 300072168}$&$\frac{347}{4}$&$80592138$&${+42502482}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{300072168}}$&$\frac{347}{4}$&$80592138$&${-42502482}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2,0)$&${\bf 315490896}$&$\frac{830}{9}$&$90078240$&${-182354172}$&${8}$&C\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{315490896}}$&$\frac{830}{9}$&$90078240$&${+182354172}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 319258368}$&$\frac{707}{9}$&$77645568$&${-24456432}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{319258368}}$&$\frac{707}{9}$&$77645568$&${+24456432}$&${14}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,1)$&${\bf 320235120}$&$\frac{303}{4}$&$75101580$&${-40078962}$&${3}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{320235120}}$&$\frac{303}{4}$&$75101580$&${+40078962}$&${15}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 323113050}$&$\frac{716}{9}$&$79583400$&${-62377380}$&${4}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{323113050}}$&$\frac{716}{9}$&$79583400$&${+62377380}$&${14}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 324033600}$&$74$&$74236800$&${+32654160}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{324033600}}$&${74}$&$74236800$&${-32654160}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3,0)$&${\bf 331398000}$&$\frac{812}{9}$&$92568000$&${-182622300}$&${8}$&C\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{331398000}}$&$\frac{812}{9}$&$92568000$&${+182622300}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 332560800}$&$\frac{303}{4}$&$77992200$&${-43783740}$&${9}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{332560800}}$&$\frac{303}{4}$&$77992200$&${+43783740}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,10)$&${\bf 334639305}$&$158$&$163693530$&${-627837210}$&${6}$&C\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{334639305}}$&${158}$&$163693530$&${+627837210}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 338444568}$&$\frac{315}{4}$&$82515510$&${+785862}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{338444568}}$&$\frac{315}{4}$&$82515510$&${-785862}$&${15}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 339212016}$&$\frac{2855}{36}$&$83286060$&${+96282186}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{339212016}}$&$\frac{2855}{36}$&$83286060$&${-96282186}$&${13}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 340235280}$&$\frac{3071}{36}$&$89857460$&${+129516464}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{340235280}}$&$\frac{3071}{36}$&$89857460$&${-129516464}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,5)$&${\bf 340723656}$&$\frac{3443}{36}$&$100886786$&${-209186978}$&${7}$&C\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{340723656}}$&$\frac{3443}{36}$&$100886786$&${+209186978}$&${11}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 341781804}$&$80$&$84651840$&${+58727214}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{341781804}}$&${80}$&$84651840$&${-58727214}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,2)$&${\bf 342839952}$&$\frac{2903}{36}$&$85592052$&${-118540422}$&${7}$&C\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{342839952}}$&$\frac{2903}{36}$&$85592052$&${+118540422}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2,0)$&${\bf 344653920}$&$\frac{2891}{36}$&$85689240$&${-79195116}$&${5}$&C\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{344653920}}$&$\frac{2891}{36}$&$85689240$&${+79195116}$&${13}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 346136490}$&$\frac{2819}{36}$&$\frac{167829165}{2}$&${+85789935}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{346136490}}$&$\frac{2819}{36}$&$\frac{167829165}{2}$&${-85789935}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,8)$&${\bf 347677200}$&$\frac{4631}{36}$&$138466900$&${-450560110}$&${7}$&C\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{347677200}}$&$\frac{4631}{36}$&$138466900$&${+450560110}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 354235392}$&$75$&$82252800$&${+27760320}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{354235392}}$&${75}$&$82252800$&${-27760320}$&${0}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 360855600}$&$\frac{311}{4}$&$86862300$&${+33013260}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{360855600}}$&$\frac{311}{4}$&$86862300$&${-33013260}$&${15}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 364537800}$&$\frac{3347}{36}$&$104928450$&${+80688630}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{364537800}}$&$\frac{3347}{36}$&$104928450$&${-80688630}$&${17}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 365180400}$&$76$&$85924800$&${+22555260}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{365180400}}$&${76}$&$85924800$&${-22555260}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 367479684}$&$\frac{800}{9}$&$101129600$&${-27810640}$&${2}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf \overline{367479684}}$&$\frac{800}{9}$&$101129600$&${+27810640}$&${16}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 370642500}$&$\frac{674}{9}$&$85935000$&${+21177750}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{370642500}}$&$\frac{674}{9}$&$85935000$&${-21177750}$&${16}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 375090210}$&$\frac{3107}{36}$&$\frac{200448105}{2}$&${+157068219}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{375090210}}$&$\frac{3107}{36}$&$\frac{200448105}{2}$&${-157068219}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,4)$&${\bf 375090210'}$&$\frac{884}{9}$&$114062520$&${-270627522}$&${8}$&C\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{375090210'}}$&$\frac{884}{9}$&$114062520$&${+270627522}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,5)$&${\bf 376561152}$&$\frac{947}{9}$&$122670592$&${-331976480}$&${8}$&C\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{376561152}}$&$\frac{947}{9}$&$122670592$&${+331976480}$&${10}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 377296623}$&$\frac{1022}{9}$&$132644358$&${+227130750}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{377296623}}$&$\frac{1022}{9}$&$132644358$&${-227130750}$&${14}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 377758836}$&$\frac{2735}{36}$&$88851945$&${-12345060}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{377758836}}$&$\frac{2735}{36}$&$88851945$&${+12345060}$&${17}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 378098955}$&$\frac{1442}{9}$&$187553730$&${-686483070}$&${8}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{378098955}}$&$\frac{1442}{9}$&$187553730$&${+686483070}$&${10}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 378523530}$&$76$&$89064360$&${+53438616}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{378523530}}$&${76}$&$89064360$&${-53438616}$&${12}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 380933280}$&$\frac{2711}{36}$&$88812360$&${+3927924}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{380933280}}$&$\frac{2711}{36}$&$88812360$&${-3927924}$&${13}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 381107700}$&$\frac{2927}{36}$&$95932425$&${+93395640}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{381107700}}$&$\frac{2927}{36}$&$95932425$&${-93395640}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,1)$&${\bf 381613518}$&$78$&$92154348$&${-88609950}$&${6}$&C\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{381613518}}$&${78}$&$92154348$&${+88609950}$&${12}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 381910032}$&$\frac{3143}{36}$&$103228692$&${+130571322}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{381910032}}$&$\frac{3143}{36}$&$103228692$&${-130571322}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,7)$&${\bf 382444920}$&$\frac{4703}{36}$&$154681670$&${-507426920}$&${7}$&C\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{382444920}}$&$\frac{4703}{36}$&$154681670$&${+507426920}$&${11}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 384596100}$&$82$&$97637400$&${+51081030}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{384596100}}$&${82}$&$97637400$&${-51081030}$&${12}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 387444960}$&$\frac{2891}{36}$&$96328120$&${+110152588}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{387444960}}$&$\frac{2891}{36}$&$96328120$&${-110152588}$&${13}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 388840320}$&$\frac{2891}{36}$&$96675040$&${+81295984}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{388840320}}$&$\frac{2891}{36}$&$96675040$&${-81295984}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,2)$&${\bf 392288022}$&$\frac{740}{9}$&$99860040$&${-165713688}$&${8}$&C\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{392288022}}$&$\frac{740}{9}$&$99860040$&${+165713688}$&${10}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 394363620}$&$\frac{794}{9}$&$107714040$&${+150976014}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf \overline{394363620}}$&$\frac{794}{9}$&$107714040$&${-150976014}$&${10}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 394558560}$&$\frac{3179}{36}$&$107869080$&${+177955140}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{394558560}}$&$\frac{3179}{36}$&$107869080$&${-177955140}$&${13}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 394831800}$&$\frac{3059}{36}$&$103869150$&${-44257290}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{394831800}}$&$\frac{3059}{36}$&$103869150$&${+44257290}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 395747352}$&$\frac{752}{9}$&$102374272$&${-53977924}$&${4}$&C\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{395747352}}$&$\frac{752}{9}$&$102374272$&${+53977924}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,3)$&${\bf 401119488}$&$\frac{785}{9}$&$108317440$&${-211124144}$&${8}$&C\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{401119488}}$&$\frac{785}{9}$&$108317440$&${+211124144}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2,1)$&${\bf 405962550}$&$\frac{758}{9}$&$105854700$&${-185818290}$&${8}$&C\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{405962550}}$&$\frac{758}{9}$&$105854700$&${+185818290}$&${10}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 406980000}$&$\frac{371}{4}$&$116865000$&${+112927500}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{406980000}}$&$\frac{371}{4}$&$116865000$&${-112927500}$&${15}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 407706750}$&$\frac{3011}{36}$&$\frac{211146375}{2}$&${+172858125}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{407706750}}$&$\frac{3011}{36}$&$\frac{211146375}{2}$&${-172858125}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,2)$&${\bf 408142800}$&$\frac{319}{4}$&$100772100$&${-82355130}$&${3}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{408142800}}$&$\frac{319}{4}$&$100772100$&${+82355130}$&${15}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 413142840}$&$\frac{2867}{36}$&$101864510$&${+148877806}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{413142840}}$&$\frac{2867}{36}$&$101864510$&${-148877806}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 416576160}$&$\frac{323}{4}$&$104144040$&${+112107996}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{416576160}}$&$\frac{323}{4}$&$104144040$&${-112107996}$&${15}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 418471200}$&$\frac{323}{4}$&$104617800$&${+18170460}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{418471200}}$&$\frac{323}{4}$&$104617800$&${-18170460}$&${15}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 421070400}$&$\frac{3179}{36}$&$115117200$&${+159994440}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{421070400}}$&$\frac{3179}{36}$&$115117200$&${-159994440}$&${13}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 423055710}$&$\frac{331}{4}$&$\frac{216766935}{2}$&${+127702575}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{423055710}}$&$\frac{331}{4}$&$\frac{216766935}{2}$&${-127702575}$&${15}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,1)$&${\bf 424015020}$&$\frac{698}{9}$&$101810280$&${-67285218}$&${4}$&C\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{424015020}}$&$\frac{698}{9}$&$101810280$&${+67285218}$&${14}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 426509226}$&$78$&$102996036$&${+43575246}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{426509226}}$&${78}$&$102996036$&${-43575246}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,1)$&${\bf 431724384}$&$\frac{2903}{36}$&$107782584$&${-131228916}$&${7}$&C\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{431724384}}$&$\frac{2903}{36}$&$107782584$&${+131228916}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 431724384'}$&$\frac{2915}{36}$&$108228120$&${-12103728}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{431724384'}}$&$\frac{2915}{36}$&$108228120$&${+12103728}$&${17}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 431922060}$&$\frac{3119}{36}$&$115855255$&${+213212300}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{431922060}}$&$\frac{3119}{36}$&$115855255$&${-213212300}$&${11}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 435143016}$&$\frac{2963}{36}$&$110881386$&${+106839810}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{435143016}}$&$\frac{2963}{36}$&$110881386$&${-106839810}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,5)$&${\bf 440936496}$&$\frac{3383}{36}$&$128284156$&${-175665490}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{440936496}}$&$\frac{3383}{36}$&$128284156$&${+175665490}$&${17}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 442794240}$&$\frac{3251}{36}$&$123798080$&${+182540288}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{442794240}}$&$\frac{3251}{36}$&$123798080$&${-182540288}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 449141836}$&$90$&$125147880$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,1)$&${\bf 449712900}$&$\frac{2819}{36}$&$109024825$&${-87776780}$&${5}$&C\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{449712900}}$&$\frac{2819}{36}$&$109024825$&${+87776780}$&${13}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 458933904}$&$\frac{4775}{36}$&$188459700$&${+548901210}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{458933904}}$&$\frac{4775}{36}$&$188459700$&${-548901210}$&${11}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 460090890}$&$\frac{686}{9}$&$108573220$&${+100501450}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf \overline{460090890}}$&$\frac{686}{9}$&$108573220$&${-100501450}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 463957200}$&$\frac{3311}{36}$&$132108900$&${+13063260}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{463957200}}$&$\frac{3311}{36}$&$132108900$&${-13063260}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3,1)$&${\bf 466608384}$&$\frac{875}{9}$&$140448000$&${-318184944}$&${8}$&C\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{466608384}}$&$\frac{875}{9}$&$140448000$&${+318184944}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 483724800}$&$\frac{695}{9}$&$115648000$&${-46922720}$&${8}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{483724800}}$&$\frac{695}{9}$&$115648000$&${+46922720}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 489972912}$&$\frac{347}{4}$&$131594892$&${-53472276}$&${3}$&C\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{489972912}}$&$\frac{347}{4}$&$131594892$&${+53472276}$&${15}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 495771408}$&$\frac{3203}{36}$&$136563108$&${-18504024}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{495771408}}$&$\frac{3203}{36}$&$136563108$&${+18504024}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,2)$&${\bf 499974930}$&$82$&$126928620$&${-155100582}$&${6}$&C\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{499974930}}$&${82}$&$126928620$&${+155100582}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 501073776}$&$\frac{2663}{36}$&$114753996$&${+495558}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{501073776}}$&$\frac{2663}{36}$&$114753996$&${-495558}$&${17}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 507368400}$&$\frac{335}{4}$&$131554500$&${+102612510}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{507368400}}$&$\frac{335}{4}$&$131554500$&${-102612510}$&${15}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 507911040}$&$\frac{2747}{36}$&$119988960$&${+111615504}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{507911040}}$&$\frac{2747}{36}$&$119988960$&${-111615504}$&${13}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 512143632}$&$\frac{327}{4}$&$129621492$&${+128432304}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf \overline{512143632}}$&$\frac{327}{4}$&$129621492$&${-128432304}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,4)$&${\bf 514829700}$&$\frac{866}{9}$&$153368600$&${-357582610}$&${8}$&C\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{514829700}}$&$\frac{866}{9}$&$153368600$&${+357582610}$&${10}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 514829700'}$&$\frac{4847}{36}$&$214600925$&${+595551880}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{514829700'}}$&$\frac{4847}{36}$&$214600925$&${-595551880}$&${11}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 515973120}$&$77$&$123002880$&${-12160512}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{515973120}}$&${77}$&$123002880$&${+12160512}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,6)$&${\bf 524190240}$&$\frac{3839}{36}$&$173062120$&${-428936200}$&${7}$&C\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{524190240}}$&$\frac{3839}{36}$&$173062120$&${+428936200}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 527446080}$&$\frac{3131}{36}$&$142022160$&${-37199736}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{527446080}}$&$\frac{3131}{36}$&$142022160$&${+37199736}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 527663136}$&$\frac{335}{4}$&$136816680$&${-52072020}$&${3}$&C\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{527663136}}$&$\frac{335}{4}$&$136816680$&${+52072020}$&${15}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 533725200}$&$\frac{319}{4}$&$131778900$&${-90344970}$&${9}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{533725200}}$&$\frac{319}{4}$&$131778900$&${+90344970}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,7)$&${\bf 534888000}$&$\frac{4235}{36}$&$194810000$&${-559281800}$&${7}$&C\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{534888000}}$&$\frac{4235}{36}$&$194810000$&${+559281800}$&${11}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 537085692}$&$\frac{680}{9}$&$125634080$&${-8406398}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{537085692}}$&$\frac{680}{9}$&$125634080$&${+8406398}$&${14}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 537085692'}$&$78$&$129698712$&${+67343562}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{537085692'}}$&${78}$&$129698712$&${-67343562}$&${0}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 539655480}$&$\frac{746}{9}$&$138487440$&${-33322380}$&${2}$&C\\
$(0,0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{539655480}}$&$\frac{746}{9}$&$138487440$&${+33322380}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,0,0)$&${\bf 540841536}$&$\frac{3263}{36}$&$151768656$&${-236606544}$&${7}$&C\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{540841536}}$&$\frac{3263}{36}$&$151768656$&${+236606544}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,2)$&${\bf 543928770}$&$\frac{734}{9}$&$137338740$&${-128245194}$&${4}$&C\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{543928770}}$&$\frac{734}{9}$&$137338740$&${+128245194}$&${14}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 548725320}$&$\frac{2927}{36}$&$138125130$&${-58175832}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{548725320}}$&$\frac{2927}{36}$&$138125130$&${+58175832}$&${13}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 549292185}$&$\frac{728}{9}$&$137559240$&${+78832026}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{549292185}}$&$\frac{728}{9}$&$137559240$&${-78832026}$&${16}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 552109068}$&$\frac{740}{9}$&$140543760$&${+159061350}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf \overline{552109068}}$&$\frac{740}{9}$&$140543760$&${-159061350}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 558702144}$&$\frac{2795}{36}$&$134294160$&${-33609576}$&${7}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{558702144}}$&$\frac{2795}{36}$&$134294160$&${+33609576}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,15)$&${\bf 565722720}$&$\frac{935}{4}$&$409404600$&${-1965142080}$&${3}$&C\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{565722720}}$&$\frac{935}{4}$&$409404600$&${+1965142080}$&${15}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 569636340}$&$\frac{311}{4}$&$137118345$&${+116396280}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{569636340}}$&$\frac{311}{4}$&$137118345$&${-116396280}$&${15}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 569772000}$&$\frac{2843}{36}$&$139307000$&${+7972300}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{569772000}}$&$\frac{2843}{36}$&$139307000$&${-7972300}$&${17}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 570789450}$&$\frac{2819}{36}$&$\frac{276755325}{2}$&${+103299735}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{570789450}}$&$\frac{2819}{36}$&$\frac{276755325}{2}$&${-103299735}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,3)$&${\bf 570789450'}$&$\frac{812}{9}$&$159436200$&${-321699840}$&${8}$&C\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{570789450'}}$&$\frac{812}{9}$&$159436200$&${+321699840}$&${10}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 571399920}$&$\frac{303}{4}$&$134004780$&${+35955738}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{571399920}}$&$\frac{303}{4}$&$134004780$&${-35955738}$&${15}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 574147035}$&$\frac{998}{9}$&$197109990$&${+171987354}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{574147035}}$&$\frac{998}{9}$&$197109990$&${-171987354}$&${16}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 574423200}$&$\frac{2759}{36}$&$136294600$&${+40937780}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{574423200}}$&$\frac{2759}{36}$&$136294600$&${-40937780}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,2)$&${\bf 581981400}$&$\frac{2963}{36}$&$148298150$&${-158728570}$&${5}$&C\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{581981400}}$&$\frac{2963}{36}$&$148298150$&${+158728570}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,3)$&${\bf 586905858}$&$\frac{902}{9}$&$182108388$&${-444166800}$&${8}$&C\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{586905858}}$&$\frac{902}{9}$&$182108388$&${+444166800}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5,1)$&${\bf 586905858'}$&$\frac{4163}{36}$&$\frac{420242361}{2}$&${-541580655}$&${7}$&C\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{586905858'}}$&$\frac{4163}{36}$&$\frac{420242361}{2}$&${+541580655}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 589152000}$&$\frac{347}{4}$&$158232000$&${+90835200}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{589152000}}$&$\frac{347}{4}$&$158232000$&${-90835200}$&${15}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 596516400}$&$78$&$144050400$&${+88369380}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{596516400}}$&${78}$&$144050400$&${-88369380}$&${12}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 597772224}$&$\frac{355}{4}$&$164248560$&${+111735288}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{597772224}}$&$\frac{355}{4}$&$164248560$&${-111735288}$&${15}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 608435100}$&$\frac{794}{9}$&$166184200$&${+263445910}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf \overline{608435100}}$&$\frac{794}{9}$&$166184200$&${-263445910}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,2)$&${\bf 619714260}$&$\frac{848}{9}$&$180776640$&${-387838374}$&${8}$&C\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{619714260}}$&$\frac{848}{9}$&$180776640$&${+387838374}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,5)$&${\bf 624660036}$&$98$&$189525336$&${-362612250}$&${6}$&C\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{624660036}}$&${98}$&$189525336$&${+362612250}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 631865520}$&$\frac{2807}{36}$&$152532380$&${-47205158}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{631865520}}$&$\frac{2807}{36}$&$152532380$&${+47205158}$&${17}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 637072128}$&$85$&$167650560$&${+169746192}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{637072128}}$&${85}$&$167650560$&${-169746192}$&${0}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 638516736}$&$\frac{995}{9}$&$218549760$&${+423302880}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{638516736}}$&$\frac{995}{9}$&$218549760$&${-423302880}$&${14}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 643537125}$&$\frac{956}{9}$&$211634500$&${+509959450}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf \overline{643537125}}$&$\frac{956}{9}$&$211634500$&${-509959450}$&${10}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 648897480}$&$\frac{2831}{36}$&$157983210$&${+20781684}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{648897480}}$&$\frac{2831}{36}$&$157983210$&${-20781684}$&${11}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf 657659331}$&$110$&$223970670$&${0}$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 662734800}$&$\frac{2831}{36}$&$161352100$&${+73853780}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{662734800}}$&$\frac{2831}{36}$&$161352100$&${-73853780}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 668144880}$&$84$&$173759040$&${0}$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 670749552}$&$\frac{3095}{36}$&$178531980$&${+103456254}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{670749552}}$&$\frac{3095}{36}$&$178531980$&${-103456254}$&${17}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 671571264}$&$80$&$166333440$&${+73290672}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{671571264}}$&${80}$&$166333440$&${-73290672}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,0,0)$&${\bf 676051920}$&$\frac{3191}{36}$&$185524740$&${-280531314}$&${7}$&C\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{676051920}}$&$\frac{3191}{36}$&$185524740$&${+280531314}$&${11}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 678537405}$&$82$&$172260270$&${+136127628}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{678537405}}$&${82}$&$172260270$&${-136127628}$&${0}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 688571400}$&$\frac{359}{4}$&$191329050$&${+232792560}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{688571400}}$&$\frac{359}{4}$&$191329050$&${-232792560}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,2)$&${\bf 688976442}$&$\frac{830}{9}$&$196714980$&${-412627446}$&${8}$&C\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{688976442}}$&$\frac{830}{9}$&$196714980$&${+412627446}$&${10}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 698697450}$&$\frac{974}{9}$&$234100900$&${+575734390}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf \overline{698697450}}$&$\frac{974}{9}$&$234100900$&${-575734390}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,5)$&${\bf 698697450'}$&$\frac{4451}{36}$&$\frac{534898925}{2}$&${-795294115}$&${7}$&C\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{698697450'}}$&$\frac{4451}{36}$&$\frac{534898925}{2}$&${+795294115}$&${11}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 706691700}$&$\frac{311}{4}$&$170109225$&${+73513440}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{706691700}}$&$\frac{311}{4}$&$170109225$&${-73513440}$&${15}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 714494088}$&$\frac{2963}{36}$&$182064498$&${+235153842}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{714494088}}$&$\frac{2963}{36}$&$182064498$&${-235153842}$&${13}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 716284800}$&$\frac{2987}{36}$&$183999200$&${+63577360}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{716284800}}$&$\frac{2987}{36}$&$183999200$&${-63577360}$&${17}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 719194707}$&$80$&$178128720$&${+120236886}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{719194707}}$&${80}$&$178128720$&${-120236886}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,1)$&${\bf 721122048}$&$\frac{785}{9}$&$194730240$&${-356948592}$&${8}$&C\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{721122048}}$&$\frac{785}{9}$&$194730240$&${+356948592}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 725587200}$&$\frac{749}{9}$&$186950400$&${-156308880}$&${8}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{725587200}}$&$\frac{749}{9}$&$186950400$&${+156308880}$&${10}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 729075600}$&$\frac{698}{9}$&$175058400$&${+76280820}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{729075600}}$&$\frac{698}{9}$&$175058400$&${-76280820}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,1,0)$&${\bf 732389580}$&$\frac{3011}{36}$&$189647835$&${-258843156}$&${7}$&C\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{732389580}}$&$\frac{3011}{36}$&$189647835$&${+258843156}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 734959368}$&$\frac{782}{9}$&$197708368$&${-52208156}$&${2}$&C\\
$(0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{734959368}}$&$\frac{782}{9}$&$197708368$&${+52208156}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 734959368'}$&$\frac{3203}{36}$&$202448818$&${-27431404}$&${1}$&C\\
$(0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf \overline{734959368'}}$&$\frac{3203}{36}$&$202448818$&${+27431404}$&${17}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,5)$&${\bf 736206471}$&$\frac{872}{9}$&$220836616$&${-315553238}$&${2}$&C\\
$(5,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{736206471}}$&$\frac{872}{9}$&$220836616$&${+315553238}$&${16}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 740098944}$&$\frac{2843}{36}$&$180951264$&${-73163376}$&${1}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{740098944}}$&$\frac{2843}{36}$&$180951264$&${+73163376}$&${17}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 746971092}$&$\frac{902}{9}$&$231774312$&${+464961882}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf \overline{746971092}}$&$\frac{902}{9}$&$231774312$&${-464961882}$&${10}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 748517616}$&$\frac{2903}{36}$&$186871916$&${+54040294}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{748517616}}$&$\frac{2903}{36}$&$186871916$&${-54040294}$&${11}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 750393600}$&$83$&$192825600$&${-105502320}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{750393600}}$&${83}$&$192825600$&${+105502320}$&${12}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 751596300}$&$\frac{782}{9}$&$202183800$&${-128782290}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{751596300}}$&$\frac{782}{9}$&$202183800$&${+128782290}$&${16}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 755456625}$&$108$&$252598500$&${+569749950}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{755456625}}$&${108}$&$252598500$&${-569749950}$&${12}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 756264600}$&$\frac{2771}{36}$&$180220950$&${+36044190}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{756264600}}$&$\frac{2771}{36}$&$180220950$&${-36044190}$&${17}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 761500278}$&$\frac{2915}{36}$&$\frac{381797955}{2}$&${+42305571}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{761500278}}$&$\frac{2915}{36}$&$\frac{381797955}{2}$&${-42305571}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,0,0)$&${\bf 766192176}$&$98$&$232466976$&${-348700464}$&${6}$&C\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{766192176}}$&${98}$&$232466976$&${+348700464}$&${12}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 770936400}$&$\frac{740}{9}$&$196248000$&${+231771540}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf \overline{770936400}}$&$\frac{740}{9}$&$196248000$&${-231771540}$&${10}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 776104875}$&$\frac{782}{9}$&$208776750$&${+197884050}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{776104875}}$&$\frac{782}{9}$&$208776750$&${-197884050}$&${16}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 789044256}$&$\frac{3743}{36}$&$253989736$&${+426754328}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{789044256}}$&$\frac{3743}{36}$&$253989736$&${-426754328}$&${17}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 800587800}$&$\frac{315}{4}$&$195189750$&${+28627830}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{800587800}}$&$\frac{315}{4}$&$195189750$&${-28627830}$&${15}$&C\\
$(0,0,0,0,0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 801773856}$&$\frac{3095}{36}$&$213406440$&${-27132612}$&${1}$&C\\
$(0,0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{801773856}}$&$\frac{3095}{36}$&$213406440$&${+27132612}$&${17}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 802238976}$&$\frac{875}{9}$&$241472000$&${+483996128}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf \overline{802238976}}$&$\frac{875}{9}$&$241472000$&${-483996128}$&${10}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 802332000}$&$\frac{3035}{36}$&$209415000$&${+232950900}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{802332000}}$&$\frac{3035}{36}$&$209415000$&${-232950900}$&${13}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 804192480}$&$\frac{704}{9}$&$194754560$&${+29641976}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{804192480}}$&$\frac{704}{9}$&$194754560$&${-29641976}$&${10}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 806254512}$&$\frac{335}{4}$&$209052060$&${+72076158}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{806254512}}$&$\frac{335}{4}$&$209052060$&${-72076158}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,11)$&${\bf 814366980}$&$\frac{6383}{36}$&$447033405$&${-1806342720}$&${5}$&C\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{814366980}}$&$\frac{6383}{36}$&$447033405$&${+1806342720}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 823087980}$&$\frac{3011}{36}$&$213133635$&${-146411694}$&${7}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{823087980}}$&$\frac{3011}{36}$&$213133635$&${+146411694}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 830239200}$&$\frac{944}{9}$&$269606400$&${+353958360}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{830239200}}$&$\frac{944}{9}$&$269606400$&${-353958360}$&${16}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 831402000}$&$\frac{4439}{36}$&$317388500$&${+777684050}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{831402000}}$&$\frac{4439}{36}$&$317388500$&${-777684050}$&${13}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 835466632}$&$\frac{315}{4}$&$203693490$&${+157134978}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,1)$&${\bf \overline{835466632}}$&$\frac{315}{4}$&$203693490$&${-157134978}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,3)$&${\bf 838436940}$&$\frac{4271}{36}$&$307960455$&${-841436508}$&${7}$&C\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{838436940}}$&$\frac{4271}{36}$&$307960455$&${+841436508}$&${11}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 841032720}$&$\frac{527}{4}$&$343052820$&${+1045757790}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,8)$&${\bf \overline{841032720}}$&$\frac{527}{4}$&$343052820$&${-1045757790}$&${9}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 846111420}$&$96$&$251475840$&${+390573414}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{846111420}}$&${96}$&$251475840$&${-390573414}$&${12}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 847752906}$&$110$&$288708420$&${+606287682}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{847752906}}$&${110}$&$288708420$&${-606287682}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 867599964}$&$\frac{710}{9}$&$211900920$&${+99533742}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{867599964}}$&$\frac{710}{9}$&$211900920$&${-99533742}$&${16}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 869774400}$&$\frac{716}{9}$&$214227200$&${+126546640}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{869774400}}$&$\frac{716}{9}$&$214227200$&${-126546640}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0,1)$&${\bf 877154304}$&$83$&$225398784$&${-238807296}$&${6}$&C\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{877154304}}$&${83}$&$225398784$&${+238807296}$&${12}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 890797824}$&$\frac{725}{9}$&$222163200$&${+128260944}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{890797824}}$&$\frac{725}{9}$&$222163200$&${-128260944}$&${14}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 891123408}$&$\frac{3023}{36}$&$231670628$&${+167449660}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{891123408}}$&$\frac{3023}{36}$&$231670628$&${-167449660}$&${17}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 898653184}$&$\frac{315}{4}$&$219098880$&${0}$&${9}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,1)$&${\bf 899425800}$&$86$&$239475600$&${-266486220}$&${6}$&C\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{899425800}}$&${86}$&$239475600$&${+266486220}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,1,0)$&${\bf 901402560}$&$\frac{3119}{36}$&$241784880$&${-346204320}$&${7}$&C\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{901402560}}$&$\frac{3119}{36}$&$241784880$&${+346204320}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 901995588}$&$88$&$245744928$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,5)$&${\bf 906100272}$&$\frac{3575}{36}$&$278578300$&${-491817326}$&${5}$&C\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{906100272}}$&$\frac{3575}{36}$&$278578300$&${+491817326}$&${13}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 911260350}$&$\frac{722}{9}$&$226326100$&${-2382380}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{911260350}}$&$\frac{722}{9}$&$226326100$&${+2382380}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 912652650}$&$\frac{6467}{36}$&$\frac{1015157325}{2}$&${-1972955985}$&${7}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{912652650}}$&$\frac{6467}{36}$&$\frac{1015157325}{2}$&${+1972955985}$&${11}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 920181780}$&$\frac{2819}{36}$&$223081565$&${-41150200}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{920181780}}$&$\frac{2819}{36}$&$223081565$&${+41150200}$&${13}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 920254608}$&$\frac{722}{9}$&$228559968$&${+70673148}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{920254608}}$&$\frac{722}{9}$&$228559968$&${-70673148}$&${10}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 930565584}$&$\frac{722}{9}$&$231120864$&${+246486240}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,1)$&${\bf \overline{930565584}}$&$\frac{722}{9}$&$231120864$&${-246486240}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1,0)$&${\bf 946472688}$&$\frac{3623}{36}$&$294897708$&${-579987198}$&${7}$&C\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{946472688}}$&$\frac{3623}{36}$&$294897708$&${+579987198}$&${11}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 950228532}$&$98$&$288304632$&${+401567166}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{950228532}}$&${98}$&$288304632$&${-401567166}$&${12}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 951315750}$&$\frac{2915}{36}$&$\frac{476966875}{2}$&${+116468275}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{951315750}}$&$\frac{2915}{36}$&$\frac{476966875}{2}$&${-116468275}$&${17}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 952658784}$&$\frac{2915}{36}$&$238820120$&${-26708528}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{952658784}}$&$\frac{2915}{36}$&$238820120$&${+26708528}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,9)$&${\bf 956112300}$&$146$&$432174600$&${-1498106610}$&${6}$&C\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{956112300}}$&${146}$&$432174600$&${+1498106610}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,3)$&${\bf 977728752}$&$\frac{3263}{36}$&$274366092$&${-489032544}$&${7}$&C\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{977728752}}$&$\frac{3263}{36}$&$274366092$&${+489032544}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 980628000}$&$\frac{455}{4}$&$345345000$&${+704503800}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{980628000}}$&$\frac{455}{4}$&$345345000$&${-704503800}$&${15}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,5)$&${\bf 981608628}$&$\frac{395}{4}$&$300104805$&${-455855400}$&${3}$&C\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{981608628}}$&$\frac{395}{4}$&$300104805$&${+455855400}$&${15}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 982333440}$&$\frac{929}{9}$&$313927680$&${+685711488}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,3)$&${\bf \overline{982333440}}$&$\frac{929}{9}$&$313927680$&${-685711488}$&${10}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 995961456}$&$\frac{335}{4}$&$258240780$&${+213915870}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{995961456}}$&$\frac{335}{4}$&$258240780$&${-213915870}$&${15}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 996287040}$&$\frac{2879}{36}$&$246672720$&${+66916080}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{996287040}}$&$\frac{2879}{36}$&$246672720$&${-66916080}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2,1)$&${\bf 1005240600}$&$\frac{3155}{36}$&$272749750$&${-434169190}$&${7}$&C\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1005240600}}$&$\frac{3155}{36}$&$272749750$&${+434169190}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,2)$&${\bf 1007356896}$&$\frac{3083}{36}$&$267086456$&${-399763364}$&${7}$&C\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1007356896}}$&$\frac{3083}{36}$&$267086456$&${+399763364}$&${11}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1010938320}$&$\frac{343}{4}$&$268383780$&${+250230708}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{1010938320}}$&$\frac{343}{4}$&$268383780$&${-250230708}$&${15}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 1010984832}$&$\frac{2843}{36}$&$247181792$&${+90204400}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{1010984832}}$&$\frac{2843}{36}$&$247181792$&${-90204400}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4,0)$&${\bf 1020705840}$&$\frac{3911}{36}$&$343307580$&${-794224662}$&${7}$&C\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1020705840}}$&$\frac{3911}{36}$&$343307580$&${+794224662}$&${11}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 1022505120}$&$\frac{323}{4}$&$255626280$&${+40599468}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf \overline{1022505120}}$&$\frac{323}{4}$&$255626280$&${-40599468}$&${9}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1027421010}$&$84$&$267193080$&${+276735690}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{1027421010}}$&${84}$&$267193080$&${-276735690}$&${12}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1038836799}$&$\frac{752}{9}$&$268732464$&${-11435424}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{1038836799}}$&$\frac{752}{9}$&$268732464$&${+11435424}$&${14}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 1042578108}$&$\frac{740}{9}$&$265396560$&${+38912874}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{1042578108}}$&$\frac{740}{9}$&$265396560$&${-38912874}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,5)$&${\bf 1051723530}$&$\frac{896}{9}$&$324163840$&${-529298770}$&${4}$&C\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{1051723530}}$&$\frac{896}{9}$&$324163840$&${+529298770}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,8)$&${\bf 1056069495}$&$148$&$483895620$&${-1687095540}$&${6}$&C\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1056069495}}$&${148}$&$483895620$&${+1687095540}$&${12}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1056755700}$&$\frac{836}{9}$&$303903600$&${+413723310}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{1056755700}}$&$\frac{836}{9}$&$303903600$&${-413723310}$&${16}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 1060037550}$&$\frac{740}{9}$&$269841000$&${-146516370}$&${8}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1060037550}}$&$\frac{740}{9}$&$269841000$&${+146516370}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 1062706176}$&$\frac{767}{9}$&$280390656$&${-173164992}$&${8}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1062706176}}$&$\frac{767}{9}$&$280390656$&${+173164992}$&${10}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1074427200}$&$\frac{728}{9}$&$269068800$&${+167669040}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{1074427200}}$&$\frac{728}{9}$&$269068800$&${-167669040}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6,0)$&${\bf 1075994073}$&$128$&$426400128$&${-1119300336}$&${6}$&C\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1075994073}}$&${128}$&$426400128$&${+1119300336}$&${12}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1079310960}$&$\frac{728}{9}$&$270291840$&${-48099324}$&${2}$&C\\
%$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{1079310960}}$&$\frac{728}{9}$&$270291840$&${+48099324}$&${16}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0,1)$&${\bf 1079310960'}$&$\frac{3251}{36}$&$301757820$&${-299381628}$&${5}$&C\\
%$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1079310960'}}$&$\frac{3251}{36}$&$301757820$&${+299381628}$&${13}$&C\\
%$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1084499955}$&$\frac{848}{9}$&$316359120$&${+545122578}$&${8}$&C\\
%$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3,0)$&${\bf \overline{1084499955}}$&$\frac{848}{9}$&$316359120$&${-545122578}$&${10}$&C\\
%$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 1103206500}$&$\frac{926}{9}$&$351417000$&${+507733050}$&${2}$&C\\
%$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{1103206500}}$&$\frac{926}{9}$&$351417000$&${-507733050}$&${16}$&C\\
%$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 1105529040}$&$\frac{836}{9}$&$317929920$&${-93933840}$&${2}$&C\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{1105529040}}$&$\frac{836}{9}$&$317929920$&${+93933840}$&${16}$&C\\
%$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 1120822920}$&$\frac{3167}{36}$&$305267130$&${+125769672}$&${1}$&C\\
%$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{1120822920}}$&$\frac{3167}{36}$&$305267130$&${-125769672}$&${17}$&C\\
%$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,1,0)$&${\bf 1126753200}$&$\frac{2951}{36}$&$285951900$&${-164759070}$&${1}$&C\\
%$(0,1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1126753200}}$&$\frac{2951}{36}$&$285951900$&${+164759070}$&${17}$&C\\
%$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1129683456}$&$\frac{905}{9}$&$351690240$&${+624323040}$&${4}$&C\\
%$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{1129683456}}$&$\frac{905}{9}$&$351690240$&${-624323040}$&${14}$&C\\
%$(5,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 1140023808}$&$95$&$335301120$&${+339492384}$&${0}$&C\\
%$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{1140023808}}$&${95}$&$335301120$&${-339492384}$&${0}$&C\\
%$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1156026690}$&$86$&$307796580$&${+266279832}$&${6}$&C\\
%$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{1156026690}}$&${86}$&$307796580$&${-266279832}$&${12}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3,0)$&${\bf 1159893000}$&$\frac{3407}{36}$&$339848250$&${-617851500}$&${7}$&C\\
%$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1159893000}}$&$\frac{3407}{36}$&$339848250$&${+617851500}$&${11}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,2)$&${\bf 1162334880}$&$\frac{3191}{36}$&$318972360$&${-496891164}$&${7}$&C\\
%$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1162334880}}$&$\frac{3191}{36}$&$318972360$&${+496891164}$&${11}$&C\\
%$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 1163206980}$&$\frac{331}{4}$&$298004265$&${0}$&${9}$&PR\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,16)$&${\bf 1166803110}$&$\frac{2312}{9}$&$927983760$&${-4639918800}$&${2}$&C\\
%$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1166803110}}$&$\frac{2312}{9}$&$927983760$&${+4639918800}$&${16}$&C\\
%$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1173811716}$&$\frac{4655}{36}$&$469908285$&${+961419228}$&${5}$&C\\
%$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{1173811716}}$&$\frac{4655}{36}$&$469908285$&${-961419228}$&${13}$&C\\
%$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 1196236314}$&$\frac{722}{9}$&$297104444$&${-183118390}$&${8}$&C\\
%$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1196236314}}$&$\frac{722}{9}$&$297104444$&${+183118390}$&${10}$&C\\
%$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 1197163800}$&$\frac{3059}{36}$&$314940150$&${+55945890}$&${1}$&C\\
%$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{1197163800}}$&$\frac{3059}{36}$&$314940150$&${-55945890}$&${17}$&C\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 18}

{\footnotesize
\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_{18}$}
\label{Table:Representations-A18}\\
\hline\hline
%
$\mathfrak{su}_{19}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A18} (continued)}\\\hline\hline
%
$\mathfrak{su}_{19}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19}$&$\frac{180}{19}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{19}}$&$\frac{180}{19}$&$\frac{1}{2}$&${-1}$&${18}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 171}$&$\frac{340}{19}$&$\frac{17}{2}$&${+15}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{171}}$&$\frac{340}{19}$&$\frac{17}{2}$&${-15}$&${17}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 190}$&$\frac{378}{19}$&$\frac{21}{2}$&${+23}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{190}}$&$\frac{378}{19}$&$\frac{21}{2}$&${-23}$&${17}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 360}$&$19$&$19$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 969}$&$\frac{480}{19}$&$68$&${+104}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{969}}$&$\frac{480}{19}$&$68$&${-104}$&${16}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1330}$&$\frac{594}{19}$&$\frac{231}{2}$&${+275}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{1330}}$&$\frac{594}{19}$&$\frac{231}{2}$&${-275}$&${16}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2280}$&$\frac{537}{19}$&$179$&${+352}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{2280}}$&$\frac{537}{19}$&$179$&${-352}$&${16}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3230}$&$\frac{522}{19}$&$\frac{493}{2}$&${+113}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{3230}}$&$\frac{522}{19}$&$\frac{493}{2}$&${-113}$&${18}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3591}$&$\frac{560}{19}$&$294$&${+246}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{3591}}$&$\frac{560}{19}$&$294$&${-246}$&${18}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3876}$&$\frac{600}{19}$&$340$&${+440}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{3876}}$&$\frac{600}{19}$&$340$&${-440}$&${15}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7315}$&$\frac{828}{19}$&$\frac{1771}{2}$&${+2277}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{7315}}$&$\frac{828}{19}$&$\frac{1771}{2}$&${-2277}$&${15}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10830}$&$\frac{714}{19}$&$\frac{2261}{2}$&${+2185}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{10830}}$&$\frac{714}{19}$&$\frac{2261}{2}$&${-2185}$&${15}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11628}$&$\frac{700}{19}$&$1190$&${+1260}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{11628}}$&$\frac{700}{19}$&$1190$&${-1260}$&${14}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14535}$&$\frac{676}{19}$&$\frac{2873}{2}$&${+2505}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{14535}}$&$\frac{676}{19}$&$\frac{2873}{2}$&${-2505}$&${15}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17955}$&$\frac{752}{19}$&$1974$&${+4278}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{17955}}$&$\frac{752}{19}$&$1974$&${-4278}$&${15}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 18240}$&$\frac{663}{19}$&$1768$&${+992}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{18240}}$&$\frac{663}{19}$&$1768$&${-992}$&${17}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 25080}$&$\frac{777}{19}$&$2849$&${+3872}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{25080}}$&$\frac{777}{19}$&$2849$&${-3872}$&${17}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27132}$&$\frac{780}{19}$&$3094$&${+2548}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{27132}}$&$\frac{780}{19}$&$3094$&${-2548}$&${13}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 28880}$&$36$&$2888$&${0}$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 32130}$&$38$&$\frac{6783}{2}$&${+1083}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{32130}}$&${38}$&$\frac{6783}{2}$&${-1083}$&${0}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33649}$&$\frac{1080}{19}$&$5313$&${+14674}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{33649}}$&$\frac{1080}{19}$&$5313$&${-14674}$&${14}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 35739}$&$40$&$3971$&${0}$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 42959}$&$\frac{720}{19}$&$4522$&${+4370}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{42959}}$&$\frac{720}{19}$&$4522$&${-4370}$&${17}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50388}$&$\frac{840}{19}$&$6188$&${+3640}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{50388}}$&$\frac{840}{19}$&$6188$&${-3640}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62016}$&$\frac{795}{19}$&$7208$&${+10976}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{62016}}$&$\frac{795}{19}$&$7208$&${-10976}$&${14}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 72675}$&$\frac{784}{19}$&$8330$&${+4380}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{72675}}$&$\frac{784}{19}$&$8330$&${-4380}$&${16}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 75582}$&$\frac{880}{19}$&$9724$&${+3432}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{75582}}$&$\frac{880}{19}$&$9724$&${-3432}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92055}$&$\frac{852}{19}$&$\frac{22933}{2}$&${+20083}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{92055}}$&$\frac{852}{19}$&$\frac{22933}{2}$&${-20083}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 92378}$&$\frac{900}{19}$&$12155$&${+1430}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{92378}}$&$\frac{900}{19}$&$12155$&${-1430}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 105336}$&$\frac{985}{19}$&$15169$&${+35904}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{105336}}$&$\frac{985}{19}$&$15169$&${-35904}$&${14}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 113715}$&$\frac{928}{19}$&$15428$&${+32262}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{113715}}$&$\frac{928}{19}$&$15428$&${-32262}$&${14}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 122094}$&$\frac{890}{19}$&$\frac{31773}{2}$&${+31071}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{122094}}$&$\frac{890}{19}$&$\frac{31773}{2}$&${-31071}$&${14}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134596}$&$\frac{1350}{19}$&$26565$&${+78430}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{134596}}$&$\frac{1350}{19}$&$26565$&${-78430}$&${13}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 137655}$&$\frac{1012}{19}$&$\frac{40733}{2}$&${+35673}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{137655}}$&$\frac{1012}{19}$&$\frac{40733}{2}$&${-35673}$&${16}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 162450}$&$\frac{826}{19}$&$\frac{39235}{2}$&${+3135}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{162450}}$&$\frac{826}{19}$&$\frac{39235}{2}$&${-3135}$&${18}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 180880}$&$\frac{864}{19}$&$22848$&${-2640}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{180880}}$&$\frac{864}{19}$&$22848$&${+2640}$&${18}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 193800}$&$\frac{894}{19}$&$25330$&${+33020}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{193800}}$&$\frac{894}{19}$&$25330$&${-33020}$&${13}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 203490}$&$\frac{898}{19}$&$\frac{53431}{2}$&${+30333}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{203490}}$&$\frac{898}{19}$&$\frac{53431}{2}$&${-30333}$&${16}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 217056}$&$\frac{885}{19}$&$28084$&${+11872}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{217056}}$&$\frac{885}{19}$&$28084$&${-11872}$&${15}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 223839}$&$\frac{940}{19}$&$\frac{61523}{2}$&${+26829}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{223839}}$&$\frac{940}{19}$&$\frac{61523}{2}$&${-26829}$&${18}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 249090}$&$\frac{978}{19}$&$\frac{71231}{2}$&${+21413}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{249090}}$&$\frac{978}{19}$&$\frac{71231}{2}$&${-21413}$&${18}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 272916}$&$\frac{860}{19}$&$34314$&${+32604}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{272916}}$&$\frac{860}{19}$&$34314$&${-32604}$&${16}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 276165}$&$\frac{1008}{19}$&$40698$&${+68172}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{276165}}$&$\frac{1008}{19}$&$40698$&${-68172}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 337535}$&$\frac{936}{19}$&$46189$&${+62700}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{337535}}$&$\frac{936}{19}$&$46189$&${-62700}$&${16}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 379050}$&$\frac{1122}{19}$&$\frac{124355}{2}$&${+130625}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{379050}}$&$\frac{1122}{19}$&$\frac{124355}{2}$&${-130625}$&${13}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 383040}$&$\frac{883}{19}$&$49448$&${+25632}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{383040}}$&$\frac{883}{19}$&$49448$&${-25632}$&${18}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 426360}$&$\frac{921}{19}$&$57409$&${+14080}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{426360}}$&$\frac{921}{19}$&$57409$&${-14080}$&${18}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 441864}$&$\frac{970}{19}$&$62662$&${+97812}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{441864}}$&$\frac{970}{19}$&$62662$&${-97812}$&${13}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 465120}$&$\frac{973}{19}$&$66164$&${+71904}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{465120}}$&$\frac{973}{19}$&$66164$&${-71904}$&${12}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 480700}$&$\frac{1638}{19}$&$115115$&${+361790}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{480700}}$&$\frac{1638}{19}$&$115115$&${-361790}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 503880}$&$\frac{966}{19}$&$71162$&${+20020}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{503880}}$&$\frac{966}{19}$&$71162$&${-20020}$&${14}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 504735}$&$\frac{1236}{19}$&$\frac{182413}{2}$&${+234025}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{504735}}$&$\frac{1236}{19}$&$\frac{182413}{2}$&${-234025}$&${13}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 542640}$&$\frac{1008}{19}$&$79968$&${+139728}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{542640}}$&$\frac{1008}{19}$&$79968$&${-139728}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 632016}$&$\frac{1265}{19}$&$116886$&${+242880}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{632016}}$&$\frac{1265}{19}$&$116886$&${-242880}$&${15}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 644385}$&$\frac{948}{19}$&$\frac{178619}{2}$&${+16093}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{644385}}$&$\frac{948}{19}$&$\frac{178619}{2}$&${-16093}$&${17}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 718200}$&$\frac{986}{19}$&$103530$&${-6540}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{718200}}$&$\frac{986}{19}$&$103530$&${+6540}$&${17}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 746130}$&$\frac{1122}{19}$&$\frac{244783}{2}$&${+265067}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{746130}}$&$\frac{1122}{19}$&$\frac{244783}{2}$&${-265067}$&${13}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 750519}$&$\frac{1160}{19}$&$127281$&${+288420}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{750519}}$&$\frac{1160}{19}$&$127281$&${-288420}$&${13}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 881790}$&$\frac{1032}{19}$&$133042$&${+116116}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{881790}}$&$\frac{1032}{19}$&$133042$&${-116116}$&${11}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 909720}$&$51$&$128877$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 930240}$&$\frac{1027}{19}$&$139672$&${+16224}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{930240}}$&$\frac{1027}{19}$&$139672$&${-16224}$&${13}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1031016}$&$\frac{1065}{19}$&$160531$&${+307648}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{1031016}}$&$\frac{1065}{19}$&$160531$&${-307648}$&${13}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1159893}$&$\frac{980}{19}$&$\frac{332367}{2}$&${+143583}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{1159893}}$&$\frac{980}{19}$&$\frac{332367}{2}$&${-143583}$&${15}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1225785}$&$\frac{1176}{19}$&$210749$&${+275770}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{1225785}}$&$\frac{1176}{19}$&$210749$&${-275770}$&${17}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1256640}$&$57$&$198968$&${+127072}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{1256640}}$&${57}$&$198968$&${-127072}$&${0}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1343680}$&$\frac{1071}{19}$&$210392$&${+139360}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{1343680}}$&$\frac{1071}{19}$&$210392$&${-139360}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1364580}$&$\frac{1214}{19}$&$242193$&${+260490}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{1364580}}$&$\frac{1214}{19}$&$242193$&${-260490}$&${17}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 1385670}$&$\frac{1068}{19}$&$216359$&${-14014}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{1385670}}$&$\frac{1068}{19}$&$216359$&${+14014}$&${12}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1472880}$&$\frac{1068}{19}$&$229976$&${+314336}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{1472880}}$&$\frac{1068}{19}$&$229976$&${-314336}$&${12}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1562275}$&$\frac{1944}{19}$&$444015$&${+1480050}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{1562275}}$&$\frac{1944}{19}$&$444015$&${-1480050}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 1662804}$&$\frac{1090}{19}$&$264979$&${-120978}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1662804}}$&$\frac{1090}{19}$&$264979$&${+120978}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 1679600}$&$\frac{1089}{19}$&$267410$&${-68640}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{1679600}}$&$\frac{1089}{19}$&$267410$&${+68640}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1723680}$&$\frac{1037}{19}$&$261324$&${+284832}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{1723680}}$&$\frac{1037}{19}$&$261324$&${-284832}$&${15}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1732800}$&$63$&$303240$&${0}$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1744200}$&$\frac{1106}{19}$&$282030$&${+434940}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{1744200}}$&$\frac{1106}{19}$&$282030$&${-434940}$&${12}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1767456}$&$\frac{1125}{19}$&$290700$&${+439584}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{1767456}}$&$\frac{1125}{19}$&$290700$&${-439584}$&${12}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1808800}$&$\frac{1062}{19}$&$280840$&${+206800}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{1808800}}$&$\frac{1062}{19}$&$280840$&${-206800}$&${17}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1914744}$&$\frac{1050}{19}$&$293930$&${+36556}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{1914744}}$&$\frac{1050}{19}$&$293930$&${-36556}$&${16}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1976114}$&$\frac{1170}{19}$&$\frac{676039}{2}$&${+570285}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{1976114}}$&$\frac{1170}{19}$&$\frac{676039}{2}$&${-570285}$&${15}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2014551}$&$\frac{1100}{19}$&$\frac{647955}{2}$&${+161667}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{2014551}}$&$\frac{1100}{19}$&$\frac{647955}{2}$&${-161667}$&${17}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2076624}$&$\frac{1505}{19}$&$456918$&${+1262976}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{2076624}}$&$\frac{1505}{19}$&$456918$&${-1262976}$&${12}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2131800}$&$\frac{1113}{19}$&$346885$&${+492800}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{2131800}}$&$\frac{1113}{19}$&$346885$&${-492800}$&${15}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2136645}$&$\frac{1088}{19}$&$339864$&${-32424}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{2136645}}$&$\frac{1088}{19}$&$339864$&${+32424}$&${16}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2147950}$&$54$&$\frac{644385}{2}$&${+102885}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{2147950}}$&${54}$&$\frac{644385}{2}$&${-102885}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2287296}$&$\frac{1075}{19}$&$359480$&${+461472}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{2287296}}$&$\frac{1075}{19}$&$359480$&${-461472}$&${15}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2423925}$&$\frac{1024}{19}$&$362880$&${+204930}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{2423925}}$&$\frac{1024}{19}$&$362880$&${-204930}$&${17}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2523675}$&$\frac{1536}{19}$&$566720$&${+1340900}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{2523675}}$&$\frac{1536}{19}$&$566720$&${-1340900}$&${14}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2700280}$&$\frac{1062}{19}$&$419254$&${+136268}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{2700280}}$&$\frac{1062}{19}$&$419254$&${-136268}$&${17}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 2964171}$&$60$&$\frac{988057}{2}$&${+157757}$&${0}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{2964171}}$&${60}$&$\frac{988057}{2}$&${-157757}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3002076}$&$\frac{1100}{19}$&$482790$&${+453948}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{3002076}}$&$\frac{1100}{19}$&$482790$&${-453948}$&${17}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3335640}$&$\frac{1353}{19}$&$659813$&${+1478048}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{3335640}}$&$\frac{1353}{19}$&$659813$&${-1478048}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 3343050}$&$\frac{1138}{19}$&$\frac{1112395}{2}$&${+391575}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{3343050}}$&$\frac{1138}{19}$&$\frac{1112395}{2}$&${-391575}$&${17}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3410880}$&$\frac{1239}{19}$&$617848$&${+1216160}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{3410880}}$&$\frac{1239}{19}$&$617848$&${-1216160}$&${12}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3479679}$&$\frac{1220}{19}$&$\frac{1241289}{2}$&${+1131849}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{3479679}}$&$\frac{1220}{19}$&$\frac{1241289}{2}$&${-1131849}$&${12}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 3590145}$&$\frac{1092}{19}$&$\frac{1146327}{2}$&${+20007}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{3590145}}$&$\frac{1092}{19}$&$\frac{1146327}{2}$&${-20007}$&${18}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3608556}$&$\frac{1080}{19}$&$569772$&${+421344}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{3608556}}$&$\frac{1080}{19}$&$569772$&${-421344}$&${14}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3677355}$&$\frac{1372}{19}$&$\frac{1475243}{2}$&${+1751013}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{3677355}}$&$\frac{1372}{19}$&$\frac{1475243}{2}$&${-1751013}$&${12}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3682200}$&$\frac{1146}{19}$&$616930$&${+723140}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{3682200}}$&$\frac{1146}{19}$&$616930$&${-723140}$&${11}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3755844}$&$\frac{1260}{19}$&$691866$&${+980628}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{3755844}}$&$\frac{1260}{19}$&$691866$&${-980628}$&${11}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3835986}$&$\frac{1410}{19}$&$\frac{1581503}{2}$&${+1937221}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{3835986}}$&$\frac{1410}{19}$&$\frac{1581503}{2}$&${-1937221}$&${12}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3866310}$&$\frac{1258}{19}$&$\frac{1422169}{2}$&${+1382877}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{3866310}}$&$\frac{1258}{19}$&$\frac{1422169}{2}$&${-1382877}$&${12}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4273290}$&$\frac{1184}{19}$&$739704$&${+992040}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{4273290}}$&$\frac{1184}{19}$&$739704$&${-992040}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4418640}$&$\frac{1132}{19}$&$731272$&${+16416}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{4418640}}$&$\frac{1132}{19}$&$731272$&${-16416}$&${15}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4686825}$&$\frac{2268}{19}$&$\frac{3108105}{2}$&${+5476185}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{4686825}}$&$\frac{2268}{19}$&$\frac{3108105}{2}$&${-5476185}$&${10}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 4938024}$&$\frac{1170}{19}$&$844662$&${-151788}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{4938024}}$&$\frac{1170}{19}$&$844662$&${+151788}$&${15}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 4974200}$&$\frac{1206}{19}$&$877030$&${-478060}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{4974200}}$&$\frac{1206}{19}$&$877030$&${+478060}$&${18}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 5068800}$&$57$&$802560$&${0}$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5155080}$&$\frac{1182}{19}$&$890834$&${+1546372}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{5155080}}$&$\frac{1182}{19}$&$890834$&${-1546372}$&${12}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5155080'}$&$\frac{1194}{19}$&$899878$&${+999020}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{5155080'}}$&$\frac{1194}{19}$&$899878$&${-999020}$&${14}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5616324}$&$\frac{1430}{19}$&$1174173$&${+1968846}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{5616324}}$&$\frac{1430}{19}$&$1174173$&${-1968846}$&${16}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 6254325}$&$\frac{1468}{19}$&$\frac{2684605}{2}$&${+1978185}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{6254325}}$&$\frac{1468}{19}$&$\frac{2684605}{2}$&${-1978185}$&${16}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6627960}$&$\frac{1222}{19}$&$1184118$&${+1587564}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{6627960}}$&$\frac{1222}{19}$&$1184118$&${-1587564}$&${11}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 6864396}$&$\frac{1320}{19}$&$1324708$&${+1418824}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{6864396}}$&$\frac{1320}{19}$&$1324708$&${-1418824}$&${18}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7088235}$&$\frac{1296}{19}$&$1343034$&${+2815230}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{7088235}}$&$\frac{1296}{19}$&$1343034$&${-2815230}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7088235'}$&$\frac{1308}{19}$&$\frac{2710939}{2}$&${+2070563}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{7088235'}}$&$\frac{1308}{19}$&$\frac{2710939}{2}$&${-2070563}$&${14}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7180290}$&$\frac{1204}{19}$&$1263899$&${+1237470}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{7180290}}$&$\frac{1204}{19}$&$1263899$&${-1237470}$&${10}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7571025}$&$\frac{1792}{19}$&$1983520$&${+5874660}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{7571025}}$&$\frac{1792}{19}$&$1983520$&${-5874660}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 8100840}$&$\frac{1194}{19}$&$1414094$&${-154660}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{8100840}}$&$\frac{1194}{19}$&$1414094$&${+154660}$&${14}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8230040}$&$\frac{1242}{19}$&$1494402$&${+1711164}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{8230040}}$&$\frac{1242}{19}$&$1494402$&${-1711164}$&${10}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8241345}$&$\frac{1156}{19}$&$\frac{2785671}{2}$&${+1385505}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{8241345}}$&$\frac{1156}{19}$&$\frac{2785671}{2}$&${-1385505}$&${14}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 8490720}$&$\frac{1149}{19}$&$1426292$&${-361760}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{8490720}}$&$\frac{1149}{19}$&$1426292$&${+361760}$&${18}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8616348}$&$\frac{1160}{19}$&$1461252$&${+865488}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{8616348}}$&$\frac{1160}{19}$&$1461252$&${-865488}$&${13}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8756055}$&$\frac{1564}{19}$&$\frac{4004231}{2}$&${+4542615}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{8756055}}$&$\frac{1564}{19}$&$\frac{4004231}{2}$&${-4542615}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8998704}$&$\frac{1825}{19}$&$2400970$&${+6314880}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{8998704}}$&$\frac{1825}{19}$&$2400970$&${-6314880}$&${13}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 9069840}$&$\frac{1232}{19}$&$1633632$&${-487344}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{9069840}}$&$\frac{1232}{19}$&$1633632$&${+487344}$&${14}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9450980}$&$\frac{1422}{19}$&$1964809$&${+3891162}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{9450980}}$&$\frac{1422}{19}$&$1964809$&${-3891162}$&${14}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 9476250}$&$\frac{1434}{19}$&$\frac{3973375}{2}$&${+995125}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{9476250}}$&$\frac{1434}{19}$&$\frac{3973375}{2}$&${-995125}$&${18}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 10108000}$&$\frac{1206}{19}$&$1782200$&${+965200}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{10108000}}$&$\frac{1206}{19}$&$1782200$&${-965200}$&${18}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10126050}$&$\frac{1194}{19}$&$\frac{3535235}{2}$&${+2070145}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{10126050}}$&$\frac{1194}{19}$&$\frac{3535235}{2}$&${-2070145}$&${14}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 10255896}$&$\frac{1145}{19}$&$1716813$&${+909216}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{10255896}}$&$\frac{1145}{19}$&$1716813$&${-909216}$&${16}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 10604736}$&$\frac{1195}{19}$&$1852728$&${-5472}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{10604736}}$&$\frac{1195}{19}$&$1852728$&${+5472}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 11169340}$&$\frac{1242}{19}$&$2028117$&${-1601054}$&${9}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{11169340}}$&$\frac{1242}{19}$&$2028117$&${+1601054}$&${10}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11191950}$&$\frac{1336}{19}$&$2186030$&${+3881460}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{11191950}}$&$\frac{1336}{19}$&$2186030$&${-3881460}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 11436480}$&$\frac{1183}{19}$&$1977976$&${+621984}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{11436480}}$&$\frac{1183}{19}$&$1977976$&${-621984}$&${16}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 11967150}$&$\frac{1236}{19}$&$2162485$&${-565630}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{11967150}}$&$\frac{1236}{19}$&$2162485$&${+565630}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 12697776}$&$\frac{1280}{19}$&$2376192$&${-2269488}$&${9}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{12697776}}$&$\frac{1280}{19}$&$2376192$&${+2269488}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf 13123110}$&$\frac{2610}{19}$&$\frac{10015005}{2}$&${-18599295}$&${9}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{13123110}}$&$\frac{2610}{19}$&$\frac{10015005}{2}$&${+18599295}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 13430340}$&$\frac{1274}{19}$&$2501499$&${-1102530}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{13430340}}$&$\frac{1274}{19}$&$2501499$&${+1102530}$&${13}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 13532085}$&$\frac{1168}{19}$&$2310742$&${+886578}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{13532085}}$&$\frac{1168}{19}$&$2310742$&${-886578}$&${18}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 13949040}$&$\frac{1308}{19}$&$2667448$&${+4223168}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{13949040}}$&$\frac{1308}{19}$&$2667448$&${-4223168}$&${14}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 13973949}$&$\frac{1320}{19}$&$2696727$&${-86526}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{13973949}}$&$\frac{1320}{19}$&$2696727$&${+86526}$&${18}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 14040810}$&$\frac{1346}{19}$&$\frac{5526003}{2}$&${+4661295}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{14040810}}$&$\frac{1346}{19}$&$\frac{5526003}{2}$&${-4661295}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 14041456}$&$\frac{1260}{19}$&$2586584$&${-1564992}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{14041456}}$&$\frac{1260}{19}$&$2586584$&${+1564992}$&${11}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 14084415}$&$64$&$2503896$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 14360580}$&$\frac{1258}{19}$&$2641171$&${-1130766}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{14360580}}$&$\frac{1258}{19}$&$2641171$&${+1130766}$&${12}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 14747040}$&$\frac{1309}{19}$&$2822204$&${-1515360}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{14747040}}$&$\frac{1309}{19}$&$2822204$&${+1515360}$&${17}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 15261750}$&$\frac{1202}{19}$&$\frac{5363925}{2}$&${+1989975}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{15261750}}$&$\frac{1202}{19}$&$\frac{5363925}{2}$&${-1989975}$&${16}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15444891}$&$\frac{1640}{19}$&$3703161$&${+9555810}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{15444891}}$&$\frac{1640}{19}$&$3703161$&${-9555810}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 15872220}$&$\frac{1298}{19}$&$3012009$&${-2327754}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{15872220}}$&$\frac{1298}{19}$&$3012009$&${+2327754}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 16166150}$&$\frac{1296}{19}$&$3063060$&${-1838980}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{16166150}}$&$\frac{1296}{19}$&$3063060$&${+1838980}$&${12}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 16201680}$&$\frac{1377}{19}$&$3261654$&${+2568192}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{16201680}}$&$\frac{1377}{19}$&$3261654$&${-2568192}$&${18}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 16238502}$&$\frac{1220}{19}$&$2896341$&${+1248870}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{16238502}}$&$\frac{1220}{19}$&$2896341$&${-1248870}$&${12}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16439940}$&$\frac{1678}{19}$&$4033073$&${+10642698}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{16439940}}$&$\frac{1678}{19}$&$4033073$&${-10642698}$&${11}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 16787925}$&$\frac{1244}{19}$&$\frac{6106485}{2}$&${+2225355}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{16787925}}$&$\frac{1244}{19}$&$\frac{6106485}{2}$&${-2225355}$&${18}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 17011764}$&$\frac{1240}{19}$&$3084004$&${+1635216}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{17011764}}$&$\frac{1240}{19}$&$3084004$&${-1635216}$&${16}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17160990}$&$\frac{1488}{19}$&$3733268$&${+8162792}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{17160990}}$&$\frac{1488}{19}$&$3733268$&${-8162792}$&${11}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17398395}$&$\frac{1412}{19}$&$\frac{7183197}{2}$&${+6660963}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{17398395}}$&$\frac{1412}{19}$&$\frac{7183197}{2}$&${-6660963}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 17535936}$&$\frac{1335}{19}$&$3422584$&${+4460896}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{17535936}}$&$\frac{1335}{19}$&$3422584$&${-4460896}$&${16}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17674560}$&$\frac{1279}{19}$&$3304936$&${+5134560}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{17674560}}$&$\frac{1279}{19}$&$3304936$&${-5134560}$&${11}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17674560'}$&$\frac{1299}{19}$&$3356616$&${+3912480}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{17674560'}}$&$\frac{1299}{19}$&$3356616$&${-3912480}$&${10}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 18721080}$&$\frac{1282}{19}$&$3508834$&${-677028}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{18721080}}$&$\frac{1282}{19}$&$3508834$&${+677028}$&${18}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18779220}$&$\frac{1356}{19}$&$3722898$&${+4709340}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{18779220}}$&$\frac{1356}{19}$&$3722898$&${-4709340}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 18901960}$&$\frac{1278}{19}$&$3531682$&${+3717692}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{18901960}}$&$\frac{1278}{19}$&$3531682$&${-3717692}$&${16}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19179930}$&$\frac{1602}{19}$&$\frac{8984283}{2}$&${+10772487}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{19179930}}$&$\frac{1602}{19}$&$\frac{8984283}{2}$&${-10772487}$&${11}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 19261440}$&$\frac{1251}{19}$&$3522816$&${+4730880}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{19261440}}$&$\frac{1251}{19}$&$3522816$&${-4730880}$&${14}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 19535040}$&$\frac{1373}{19}$&$3921288$&${+4300032}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{19535040}}$&$\frac{1373}{19}$&$3921288$&${-4300032}$&${16}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 20264013}$&$\frac{1240}{19}$&$3673593$&${+3385800}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{20264013}}$&$\frac{1240}{19}$&$3673593$&${-3385800}$&${16}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20620320}$&$\frac{1374}{19}$&$4142152$&${+7376560}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{20620320}}$&$\frac{1374}{19}$&$4142152$&${-7376560}$&${11}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 21061215}$&$\frac{1316}{19}$&$\frac{8104257}{2}$&${+3420675}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{21061215}}$&$\frac{1316}{19}$&$\frac{8104257}{2}$&${-3420675}$&${16}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 22383900}$&$\frac{1702}{19}$&$5569795$&${+11149710}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{22383900}}$&$\frac{1702}{19}$&$5569795$&${-11149710}$&${15}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 22584160}$&$\frac{1278}{19}$&$4219672$&${+2999568}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{22584160}}$&$\frac{1278}{19}$&$4219672$&${-2999568}$&${16}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23197860}$&$\frac{1336}{19}$&$4531044$&${+7551360}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{23197860}}$&$\frac{1336}{19}$&$4531044$&${-7551360}$&${11}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 23197860'}$&$\frac{1358}{19}$&$4605657$&${+716262}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{23197860'}}$&$\frac{1358}{19}$&$4605657$&${-716262}$&${18}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 23876160}$&$\frac{1263}{19}$&$4408712$&${+1129568}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{23876160}}$&$\frac{1263}{19}$&$4408712$&${-1129568}$&${18}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 24302520}$&$\frac{1278}{19}$&$4540734$&${-393756}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{24302520}}$&$\frac{1278}{19}$&$4540734$&${+393756}$&${16}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 24572548}$&$\frac{1260}{19}$&$4526522$&${+1184612}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{24572548}}$&$\frac{1260}{19}$&$4526522$&${-1184612}$&${11}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 24933909}$&$\frac{1740}{19}$&$\frac{12685673}{2}$&${+11560835}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{24933909}}$&$\frac{1740}{19}$&$\frac{12685673}{2}$&${-11560835}$&${15}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24996400}$&$\frac{2097}{19}$&$7663370$&${+24207040}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf \overline{24996400}}$&$\frac{2097}{19}$&$7663370$&${-24207040}$&${10}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 25131015}$&$\frac{1252}{19}$&$\frac{9200009}{2}$&${-1230801}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{25131015}}$&$\frac{1252}{19}$&$\frac{9200009}{2}$&${+1230801}$&${17}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25517646}$&$\frac{1450}{19}$&$\frac{10818885}{2}$&${+10772487}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{25517646}}$&$\frac{1450}{19}$&$\frac{10818885}{2}$&${-10772487}$&${11}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 27096300}$&$76$&$5720330$&${+5479980}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{27096300}}$&${76}$&$5720330$&${-5479980}$&${0}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 27349056}$&$\frac{1255}{19}$&$5017992$&${+4368672}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{27349056}}$&$\frac{1255}{19}$&$5017992$&${-4368672}$&${13}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27855520}$&$\frac{1413}{19}$&$5754364$&${+9138976}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{27855520}}$&$\frac{1413}{19}$&$5754364$&${-9138976}$&${10}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 29202525}$&$\frac{2132}{19}$&$\frac{18204615}{2}$&${+26196885}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{29202525}}$&$\frac{2132}{19}$&$\frac{18204615}{2}$&${-26196885}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 30046752}$&$\frac{1470}{19}$&$6457416$&${-7488432}$&${9}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{30046752}}$&$\frac{1470}{19}$&$6457416$&${+7488432}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 30157218}$&$\frac{1280}{19}$&$5643456$&${+494988}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{30157218}}$&$\frac{1280}{19}$&$5643456$&${-494988}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 31380096}$&$\frac{1575}{19}$&$7225680$&${+10443840}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{31380096}}$&$\frac{1575}{19}$&$7225680$&${-10443840}$&${17}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 31744440}$&$\frac{1246}{19}$&$5782686$&${+2581020}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{31744440}}$&$\frac{1246}{19}$&$5782686$&${-2581020}$&${15}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 31977000}$&$\frac{1225}{19}$&$5726875$&${+554400}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{31977000}}$&$\frac{1225}{19}$&$5726875$&${-554400}$&${18}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 32403360}$&$\frac{1293}{19}$&$6125372$&${+6346912}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{32403360}}$&$\frac{1293}{19}$&$6125372$&${-6346912}$&${13}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 32863635}$&$\frac{1312}{19}$&$6303668$&${+6418656}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{32863635}}$&$\frac{1312}{19}$&$6303668$&${-6418656}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 33948915}$&$\frac{1392}{19}$&$6908902$&${-4040036}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{33948915}}$&$\frac{1392}{19}$&$6908902$&${+4040036}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 34597290}$&$\frac{2970}{19}$&$\frac{30045015}{2}$&${-58659315}$&${8}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{34597290}}$&$\frac{2970}{19}$&$\frac{30045015}{2}$&${+58659315}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 35441175}$&$\frac{1284}{19}$&$\frac{13305985}{2}$&${+1660505}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{35441175}}$&$\frac{1284}{19}$&$\frac{13305985}{2}$&${-1660505}$&${15}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35441175'}$&$\frac{1488}{19}$&$7710010$&${+16103450}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{35441175'}}$&$\frac{1488}{19}$&$7710010$&${-16103450}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 35901450}$&$\frac{1356}{19}$&$7117305$&${-7046910}$&${9}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{35901450}}$&$\frac{1356}{19}$&$7117305$&${+7046910}$&${10}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36453780}$&$\frac{1412}{19}$&$7525254$&${+14473668}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{36453780}}$&$\frac{1412}{19}$&$7525254$&${-14473668}$&${11}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36729945}$&$\frac{1584}{19}$&$8505882$&${+15486900}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf \overline{36729945}}$&$\frac{1584}{19}$&$8505882$&${-15486900}$&${10}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37263864}$&$\frac{1545}{19}$&$8417057$&${+19228000}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{37263864}}$&$\frac{1545}{19}$&$8417057$&${-19228000}$&${11}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 38816525}$&$\frac{1692}{19}$&$\frac{19203965}{2}$&${+21607465}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{38816525}}$&$\frac{1692}{19}$&$\frac{19203965}{2}$&${-21607465}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 39644640}$&$\frac{1301}{19}$&$7540596$&${+3345120}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{39644640}}$&$\frac{1301}{19}$&$7540596$&${-3345120}$&${18}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 39800250}$&$70$&$\frac{15477875}{2}$&${+3600975}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{39800250}}$&${70}$&$\frac{15477875}{2}$&${-3600975}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 41314284}$&$\frac{1320}{19}$&$7972932$&${-255816}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{41314284}}$&$\frac{1320}{19}$&$7972932$&${+255816}$&${18}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 43363320}$&$\frac{1689}{19}$&$10707697$&${+9998560}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{43363320}}$&$\frac{1689}{19}$&$10707697$&${-9998560}$&${17}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 44186400}$&$\frac{1341}{19}$&$8662860$&${-1741920}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{44186400}}$&$\frac{1341}{19}$&$8662860$&${+1741920}$&${15}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45106950}$&$\frac{1356}{19}$&$8942255$&${+12271910}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf \overline{45106950}}$&$\frac{1356}{19}$&$8942255$&${-12271910}$&${10}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 45486000}$&$\frac{1360}{19}$&$9044000$&${+7227600}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{45486000}}$&$\frac{1360}{19}$&$9044000$&${-7227600}$&${15}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 50736840}$&$\frac{1398}{19}$&$10369898$&${+6313868}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{50736840}}$&$\frac{1398}{19}$&$10369898$&${-6313868}$&${15}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 51740325}$&$88$&$12647635$&${0}$&${0}$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52581816}$&$\frac{1470}{19}$&$11300478$&${+17678436}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf \overline{52581816}}$&$\frac{1470}{19}$&$11300478$&${-17678436}$&${10}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 53218620}$&$68$&$10052406$&${+3210012}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{53218620}}$&${68}$&$10052406$&${-3210012}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf 54318264}$&$\frac{1470}{19}$&$11673662$&${-16428412}$&${9}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{54318264}}$&$\frac{1470}{19}$&$11673662$&${+16428412}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 56337660}$&$\frac{1432}{19}$&$11794668$&${-13046616}$&${9}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{56337660}}$&$\frac{1432}{19}$&$11794668$&${+13046616}$&${10}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 56963634}$&$\frac{1290}{19}$&$\frac{21486283}{2}$&${+3959657}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{56963634}}$&$\frac{1290}{19}$&$\frac{21486283}{2}$&${-3959657}$&${17}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57203300}$&$\frac{1584}{19}$&$13247080$&${+26554880}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf \overline{57203300}}$&$\frac{1584}{19}$&$13247080$&${-26554880}$&${10}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57203300'}$&$\frac{1926}{19}$&$16107245$&${+44869550}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf \overline{57203300'}}$&$\frac{1926}{19}$&$16107245$&${-44869550}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 57442320}$&$\frac{1393}{19}$&$11698414$&${-9555936}$&${8}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{57442320}}$&$\frac{1393}{19}$&$11698414$&${+9555936}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 57736896}$&$\frac{1335}{19}$&$11268824$&${-3749536}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{57736896}}$&$\frac{1335}{19}$&$11268824$&${+3749536}$&${16}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61649775}$&$\frac{1964}{19}$&$\frac{35403555}{2}$&${+50112975}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf \overline{61649775}}$&$\frac{1964}{19}$&$\frac{35403555}{2}$&${-50112975}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 62078016}$&$\frac{1455}{19}$&$13205192$&${-8863712}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{62078016}}$&$\frac{1455}{19}$&$13205192$&${+8863712}$&${15}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 62247591}$&$\frac{1540}{19}$&$\frac{28029617}{2}$&${+24328227}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{62247591}}$&$\frac{1540}{19}$&$\frac{28029617}{2}$&${-24328227}$&${13}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 62674920}$&$\frac{1474}{19}$&$13506262$&${+16156140}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{62674920}}$&$\frac{1474}{19}$&$13506262$&${-16156140}$&${15}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 63517950}$&$\frac{1426}{19}$&$\frac{26484385}{2}$&${+19291365}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{63517950}}$&$\frac{1426}{19}$&$\frac{26484385}{2}$&${-19291365}$&${13}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 64622610}$&$\frac{1384}{19}$&$13075686$&${-4401540}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{64622610}}$&$\frac{1384}{19}$&$13075686$&${+4401540}$&${14}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 64806720}$&$\frac{1407}{19}$&$13330856$&${+17649632}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{64806720}}$&$\frac{1407}{19}$&$13330856$&${-17649632}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 66156860}$&$72$&$13231372$&${+8450288}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{66156860}}$&${72}$&$13231372$&${-8450288}$&${0}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 67129755}$&$\frac{1812}{19}$&$\frac{35566993}{2}$&${+42633283}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf \overline{67129755}}$&$\frac{1812}{19}$&$\frac{35566993}{2}$&${-42633283}$&${10}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 68023800}$&$\frac{1334}{19}$&$13266630$&${+9671220}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{68023800}}$&$\frac{1334}{19}$&$13266630$&${-9671220}$&${12}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 68618880}$&$\frac{1559}{19}$&$15639888$&${+29092800}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{68618880}}$&$\frac{1559}{19}$&$15639888$&${-29092800}$&${13}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 69593580}$&$\frac{1448}{19}$&$14732676$&${+14436504}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{69593580}}$&$\frac{1448}{19}$&$14732676$&${-14436504}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 69869745}$&$\frac{1512}{19}$&$15444891$&${+15603522}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{69869745}}$&$\frac{1512}{19}$&$15444891$&${-15603522}$&${15}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 71628480}$&$\frac{1597}{19}$&$16723784$&${+32448768}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{71628480}}$&$\frac{1597}{19}$&$16723784$&${-32448768}$&${13}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 72049824}$&$\frac{1445}{19}$&$15221052$&${+21970080}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{72049824}}$&$\frac{1445}{19}$&$15221052$&${-21970080}$&${13}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 72645930}$&$\frac{1322}{19}$&$\frac{28081263}{2}$&${+9664347}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{72645930}}$&$\frac{1322}{19}$&$\frac{28081263}{2}$&${-9664347}$&${15}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73220224}$&$\frac{1755}{19}$&$18786768$&${+45127104}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf \overline{73220224}}$&$\frac{1755}{19}$&$18786768$&${-45127104}$&${10}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73644000}$&$\frac{1470}{19}$&$15827000$&${+25543600}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf \overline{73644000}}$&$\frac{1470}{19}$&$15827000$&${-25543600}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 73717644}$&$\frac{1410}{19}$&$15196181$&${-9851842}$&${7}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{73717644}}$&$\frac{1410}{19}$&$15196181$&${+9851842}$&${12}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 74104275}$&$\frac{1632}{19}$&$17681020$&${+21072140}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{74104275}}$&$\frac{1632}{19}$&$17681020$&${-21072140}$&${17}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 75349440}$&$\frac{1327}{19}$&$14618232$&${+4865184}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{75349440}}$&$\frac{1327}{19}$&$14618232$&${-4865184}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,8)$&${\bf 75926565}$&$\frac{2420}{19}$&$\frac{53725815}{2}$&${-90135045}$&${9}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{75926565}}$&$\frac{2420}{19}$&$\frac{53725815}{2}$&${+90135045}$&${10}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 76221540}$&$82$&$17361573$&${+8518878}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{76221540}}$&${82}$&$17361573$&${-8518878}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 76589760}$&$\frac{1407}{19}$&$15754648$&${-7674784}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{76589760}}$&$\frac{1407}{19}$&$15754648$&${+7674784}$&${13}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 78983190}$&$\frac{1372}{19}$&$15842827$&${+14068626}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{78983190}}$&$\frac{1372}{19}$&$15842827$&${-14068626}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 79044560}$&$\frac{1404}{19}$&$16224936$&${-2587040}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{79044560}}$&$\frac{1404}{19}$&$16224936$&${+2587040}$&${17}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 79676025}$&$\frac{1992}{19}$&$23203895$&${+53314690}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{79676025}}$&$\frac{1992}{19}$&$23203895$&${-53314690}$&${14}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 80084620}$&$\frac{1548}{19}$&$18124414$&${-16781996}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{80084620}}$&$\frac{1548}{19}$&$18124414$&${+16781996}$&${18}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 81056052}$&$\frac{1360}{19}$&$16116408$&${+7990488}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{81056052}}$&$\frac{1360}{19}$&$16116408$&${-7990488}$&${15}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 83694240}$&$\frac{1588}{19}$&$19430768$&${+31631808}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{83694240}}$&$\frac{1588}{19}$&$19430768$&${-31631808}$&${15}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 84248736}$&$\frac{1365}{19}$&$16812796$&${+2521376}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{84248736}}$&$\frac{1365}{19}$&$16812796$&${-2521376}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 84651840}$&$\frac{1507}{19}$&$18650632$&${-23021856}$&${8}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{84651840}}$&$\frac{1507}{19}$&$18650632$&${+23021856}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 84907200}$&$\frac{1347}{19}$&$16720760$&${+9469600}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{84907200}}$&$\frac{1347}{19}$&$16720760$&${-9469600}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 86493225}$&$\frac{3348}{19}$&$\frac{84672315}{2}$&${-173376645}$&${7}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{86493225}}$&$\frac{3348}{19}$&$\frac{84672315}{2}$&${+173376645}$&${12}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 87487400}$&$\frac{2457}{19}$&$31426395$&${+97880640}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{87487400}}$&$\frac{2457}{19}$&$31426395$&${-97880640}$&${11}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87679680}$&$\frac{1869}{19}$&$23958088$&${+61529600}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,3)$&${\bf \overline{87679680}}$&$\frac{1869}{19}$&$23958088$&${-61529600}$&${10}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 88775676}$&$\frac{2030}{19}$&$26347167$&${+56328426}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{88775676}}$&$\frac{2030}{19}$&$26347167$&${-56328426}$&${14}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 89311761}$&$\frac{1360}{19}$&$17757894$&${+15142050}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{89311761}}$&$\frac{1360}{19}$&$17757894$&${-15142050}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,1)$&${\bf 89354720}$&$\frac{1413}{19}$&$18458804$&${-22044256}$&${9}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{89354720}}$&$\frac{1413}{19}$&$18458804$&${+22044256}$&${10}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 89477460}$&$\frac{1432}{19}$&$18732708$&${+28169856}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,1)$&${\bf \overline{89477460}}$&$\frac{1432}{19}$&$18732708$&${-28169856}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 91454220}$&$\frac{1498}{19}$&$20029009$&${-15733146}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{91454220}}$&$\frac{1498}{19}$&$20029009$&${+15733146}$&${14}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 93266250}$&$\frac{1626}{19}$&$\frac{44342375}{2}$&${+32036125}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{93266250}}$&$\frac{1626}{19}$&$\frac{44342375}{2}$&${-32036125}$&${15}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 93896100}$&$\frac{1404}{19}$&$19273410$&${-2073660}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{93896100}}$&$\frac{1404}{19}$&$19273410$&${+2073660}$&${17}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 95931000}$&$\frac{1369}{19}$&$19200225$&${+23680800}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{95931000}}$&$\frac{1369}{19}$&$19200225$&${-23680800}$&${13}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 97817643}$&$\frac{1480}{19}$&$21165221$&${+23102442}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{97817643}}$&$\frac{1480}{19}$&$21165221$&${-23102442}$&${17}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 99235290}$&$\frac{1698}{19}$&$\frac{49269451}{2}$&${+52432457}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3,0)$&${\bf \overline{99235290}}$&$\frac{1698}{19}$&$\frac{49269451}{2}$&${-52432457}$&${10}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 99636000}$&$\frac{1398}{19}$&$20364200$&${+13459600}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{99636000}}$&$\frac{1398}{19}$&$20364200$&${-13459600}$&${15}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 102070584}$&$80$&$22682352$&${+14486208}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{102070584}}$&${80}$&$22682352$&${-14486208}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 105310920}$&$\frac{1398}{19}$&$21524074$&${-9313876}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{105310920}}$&$\frac{1398}{19}$&$21524074$&${+9313876}$&${15}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 105336000}$&$\frac{1423}{19}$&$21914200$&${+18770400}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{105336000}}$&$\frac{1423}{19}$&$21914200$&${-18770400}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 106696590}$&$\frac{1524}{19}$&$23772749$&${-25466870}$&${7}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{106696590}}$&$\frac{1524}{19}$&$23772749$&${+25466870}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 109432400}$&$\frac{1521}{19}$&$24334310$&${-22399520}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{109432400}}$&$\frac{1521}{19}$&$24334310$&${+22399520}$&${13}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 112155120}$&$76$&$23677192$&${0}$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 112814856}$&$\frac{1385}{19}$&$22843359$&${+16742880}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{112814856}}$&$\frac{1385}{19}$&$22843359$&${-16742880}$&${17}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 117278070}$&$\frac{1434}{19}$&$\frac{49174489}{2}$&${-11402755}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{117278070}}$&$\frac{1434}{19}$&$\frac{49174489}{2}$&${+11402755}$&${18}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 117675360}$&$\frac{1461}{19}$&$25135044$&${+1092960}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{117675360}}$&$\frac{1461}{19}$&$25135044$&${-1092960}$&${17}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 120187008}$&$75$&$25038960$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 120187008'}$&$\frac{1545}{19}$&$27147504$&${-27535104}$&${8}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{120187008'}}$&$\frac{1545}{19}$&$27147504$&${+27535104}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 122064930}$&$\frac{1488}{19}$&$26554476$&${-25093224}$&${8}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{122064930}}$&$\frac{1488}{19}$&$26554476$&${+25093224}$&${11}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 122690904}$&$\frac{1410}{19}$&$25291546$&${+22781836}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{122690904}}$&$\frac{1410}{19}$&$25291546$&${-22781836}$&${12}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 123299550}$&$\frac{1474}{19}$&$\frac{53141385}{2}$&${+33096195}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{123299550}}$&$\frac{1474}{19}$&$\frac{53141385}{2}$&${-33096195}$&${15}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 123559128}$&$\frac{1700}{19}$&$30709140$&${+40652040}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{123559128}}$&$\frac{1700}{19}$&$30709140$&${-40652040}$&${18}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 123721920}$&$\frac{1527}{19}$&$27620376$&${+47210592}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0)$&${\bf \overline{123721920}}$&$\frac{1527}{19}$&$27620376$&${-47210592}$&${10}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 124212880}$&$\frac{1512}{19}$&$27457584$&${+36994672}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{124212880}}$&$\frac{1512}{19}$&$27457584$&${-36994672}$&${15}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 124807200}$&$\frac{1848}{19}$&$33719840$&${+60031840}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{124807200}}$&$\frac{1848}{19}$&$33719840$&${-60031840}$&${16}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 126575625}$&$84$&$\frac{59068625}{2}$&${+9431125}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{126575625}}$&${84}$&$\frac{59068625}{2}$&${-9431125}$&${0}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 127588230}$&$\frac{1508}{19}$&$28129101$&${+49245834}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,2)$&${\bf \overline{127588230}}$&$\frac{1508}{19}$&$28129101$&${-49245834}$&${10}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 131861520}$&$\frac{1393}{19}$&$26854254$&${+15492384}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{131861520}}$&$\frac{1393}{19}$&$26854254$&${-15492384}$&${11}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 132148800}$&$\frac{1483}{19}$&$28651560$&${+45540000}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{132148800}}$&$\frac{1483}{19}$&$28651560$&${-45540000}$&${13}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 134830080}$&$\frac{1347}{19}$&$26552064$&${+2838528}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{134830080}}$&$\frac{1347}{19}$&$26552064$&${-2838528}$&${17}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 135320850}$&$\frac{1594}{19}$&$\frac{63070595}{2}$&${+18124575}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{135320850}}$&$\frac{1594}{19}$&$\frac{63070595}{2}$&${-18124575}$&${17}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 137468800}$&$\frac{1512}{19}$&$30387840$&${+32163200}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{137468800}}$&$\frac{1512}{19}$&$30387840$&${-32163200}$&${15}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 138454596}$&$\frac{1550}{19}$&$31374945$&${+36466038}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{138454596}}$&$\frac{1550}{19}$&$31374945$&${-36466038}$&${15}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139739490}$&$\frac{1698}{19}$&$\frac{69379431}{2}$&${+75320883}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,3)$&${\bf \overline{139739490}}$&$\frac{1698}{19}$&$\frac{69379431}{2}$&${-75320883}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 140733684}$&$\frac{1450}{19}$&$29833895$&${-30468438}$&${8}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{140733684}}$&$\frac{1450}{19}$&$29833895$&${+30468438}$&${11}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 141018570}$&$\frac{1388}{19}$&$28616049$&${+5711706}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{141018570}}$&$\frac{1388}{19}$&$28616049$&${-5711706}$&${13}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 141292151}$&$\frac{1980}{19}$&$\frac{81800719}{2}$&${+102422749}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{141292151}}$&$\frac{1980}{19}$&$\frac{81800719}{2}$&${-102422749}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,4)$&${\bf 144152316}$&$\frac{1660}{19}$&$34984334$&${-63989772}$&${9}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{144152316}}$&$\frac{1660}{19}$&$34984334$&${+63989772}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 145815120}$&$\frac{1537}{19}$&$32765766$&${+11075328}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{145815120}}$&$\frac{1537}{19}$&$32765766$&${-11075328}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5,0)$&${\bf 147685461}$&$\frac{2040}{19}$&$44046541$&${-107340310}$&${9}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{147685461}}$&$\frac{2040}{19}$&$44046541$&${+107340310}$&${10}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 150103800}$&$74$&$30854670$&${-4526940}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{150103800}}$&${74}$&$30854670$&${+4526940}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 150233760}$&$\frac{1638}{19}$&$35977032$&${-32449872}$&${7}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{150233760}}$&$\frac{1638}{19}$&$35977032$&${+32449872}$&${12}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 151215680}$&$\frac{1431}{19}$&$31635912$&${+23173920}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{151215680}}$&$\frac{1431}{19}$&$31635912$&${-23173920}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 154652400}$&$\frac{1441}{19}$&$32581010$&${-18157920}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{154652400}}$&$\frac{1441}{19}$&$32581010$&${+18157920}$&${14}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 156280320}$&$\frac{1499}{19}$&$34249152$&${+7215360}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{156280320}}$&$\frac{1499}{19}$&$34249152$&${-7215360}$&${17}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 156585555}$&$\frac{1396}{19}$&$\frac{63916209}{2}$&${-10472895}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{156585555}}$&$\frac{1396}{19}$&$\frac{63916209}{2}$&${+10472895}$&${18}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 157966380}$&$\frac{1426}{19}$&$32932757$&${+896610}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{157966380}}$&$\frac{1426}{19}$&$32932757$&${-896610}$&${13}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 163029405}$&$\frac{1752}{19}$&$41758409$&${+76075582}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{163029405}}$&$\frac{1752}{19}$&$41758409$&${-76075582}$&${12}$&C\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 163029405'}$&$\frac{1812}{19}$&$\frac{86376983}{2}$&${+107008627}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,4)$&${\bf \overline{163029405'}}$&$\frac{1812}{19}$&$\frac{86376983}{2}$&${-107008627}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 169012980}$&$\frac{1468}{19}$&$36273546$&${-7709364}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{169012980}}$&$\frac{1468}{19}$&$36273546$&${+7709364}$&${16}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 170117640}$&$\frac{1417}{19}$&$35242207$&${+35894496}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{170117640}}$&$\frac{1417}{19}$&$35242207$&${-35894496}$&${15}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 170117640'}$&$\frac{1641}{19}$&$40813311$&${+81259200}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,1)$&${\bf \overline{170117640'}}$&$\frac{1641}{19}$&$40813311$&${-81259200}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 172619370}$&$\frac{1962}{19}$&$\frac{99029007}{2}$&${+65283867}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{172619370}}$&$\frac{1962}{19}$&$\frac{99029007}{2}$&${-65283867}$&${16}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 174978144}$&$\frac{1565}{19}$&$40035204$&${+73614816}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,2)$&${\bf \overline{174978144}}$&$\frac{1565}{19}$&$40035204$&${-73614816}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 175272720}$&$\frac{1392}{19}$&$35669536$&${+10857968}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{175272720}}$&$\frac{1392}{19}$&$35669536$&${-10857968}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 178709440}$&$\frac{1467}{19}$&$38328472$&${-32793696}$&${7}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{178709440}}$&$\frac{1467}{19}$&$38328472$&${+32793696}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 183723540}$&$\frac{1632}{19}$&$43835792$&${-41625584}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{183723540}}$&$\frac{1632}{19}$&$43835792$&${+41625584}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 184294110}$&$\frac{1464}{19}$&$39445406$&${-27604720}$&${6}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{184294110}}$&$\frac{1464}{19}$&$39445406$&${+27604720}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 186319320}$&$78$&$40369186$&${+6941308}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{186319320}}$&${78}$&$40369186$&${-6941308}$&${0}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 189706944}$&$\frac{1455}{19}$&$40354328$&${+33491680}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{189706944}}$&$\frac{1455}{19}$&$40354328$&${-33491680}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,7)$&${\bf 191222460}$&$\frac{2230}{19}$&$62342995$&${-186387630}$&${9}$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{191222460}}$&$\frac{2230}{19}$&$62342995$&${+186387630}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2,0)$&${\bf 193315500}$&$\frac{1546}{19}$&$43693825$&${-63232950}$&${9}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{193315500}}$&$\frac{1546}{19}$&$43693825$&${+63232950}$&${10}$&C\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 194420160}$&$\frac{1603}{19}$&$45563672$&${+88020768}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,1)$&${\bf \overline{194420160}}$&$\frac{1603}{19}$&$45563672$&${-88020768}$&${10}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 195134940}$&$\frac{1472}{19}$&$41993952$&${-26278824}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{195134940}}$&$\frac{1472}{19}$&$41993952$&${+26278824}$&${18}$&C\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 195635286}$&$\frac{1660}{19}$&$47478739$&${+100572054}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,3)$&${\bf \overline{195635286}}$&$\frac{1660}{19}$&$47478739$&${-100572054}$&${10}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 200833325}$&$72$&$40166665$&${0}$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 200833325'}$&$\frac{1404}{19}$&$\frac{82447365}{2}$&${+12666445}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{200833325'}}$&$\frac{1404}{19}$&$\frac{82447365}{2}$&${-12666445}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 203441550}$&$\frac{1524}{19}$&$45328205$&${-35565530}$&${7}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{203441550}}$&$\frac{1524}{19}$&$45328205$&${+35565530}$&${12}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 203693490}$&$\frac{1432}{19}$&$42644602$&${+17873856}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{203693490}}$&$\frac{1432}{19}$&$42644602$&${-17873856}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,13)$&${\bf 206253075}$&$\frac{3744}{19}$&$112896420$&${-483841800}$&${6}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{206253075}}$&$\frac{3744}{19}$&$112896420$&${+483841800}$&${13}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 207491970}$&$\frac{1524}{19}$&$46230667$&${+60904690}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{207491970}}$&$\frac{1524}{19}$&$46230667$&${-60904690}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,6)$&${\bf 207782575}$&$\frac{2268}{19}$&$\frac{137792655}{2}$&${-208407485}$&${9}$&C\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{207782575}}$&$\frac{2268}{19}$&$\frac{137792655}{2}$&${+208407485}$&${10}$&C\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 209609235}$&$\frac{1736}{19}$&$53199069$&${+119694300}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,2)$&${\bf \overline{209609235}}$&$\frac{1736}{19}$&$53199069$&${-119694300}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 211629600}$&$\frac{1429}{19}$&$44213260$&${+2364960}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{211629600}}$&$\frac{1429}{19}$&$44213260$&${-2364960}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,9)$&${\bf 214741800}$&$\frac{2761}{19}$&$86681595$&${-307850400}$&${8}$&C\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{214741800}}$&$\frac{2761}{19}$&$86681595$&${+307850400}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 222699456}$&$\frac{1415}{19}$&$46070136$&${+14320224}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{222699456}}$&$\frac{1415}{19}$&$46070136$&${-14320224}$&${18}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 231137280}$&$\frac{1537}{19}$&$51938304$&${+43388928}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{231137280}}$&$\frac{1537}{19}$&$51938304$&${-43388928}$&${17}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 231684024}$&$\frac{1470}{19}$&$49791742$&${+28571972}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{231684024}}$&$\frac{1470}{19}$&$49791742$&${-28571972}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 236413485}$&$\frac{1928}{19}$&$66638187$&${+29704752}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{236413485}}$&$\frac{1928}{19}$&$66638187$&${-29704752}$&${18}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 237624640}$&$\frac{1467}{19}$&$50964232$&${-5664736}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{237624640}}$&$\frac{1467}{19}$&$50964232$&${+5664736}$&${12}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 239846880}$&$\frac{1422}{19}$&$49862904$&${+29819088}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{239846880}}$&$\frac{1422}{19}$&$49862904$&${-29819088}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,1)$&${\bf 243577530}$&$\frac{1508}{19}$&$53701011$&${-71918154}$&${9}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{243577530}}$&$\frac{1508}{19}$&$53701011$&${+71918154}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 244108200}$&$\frac{1506}{19}$&$53746630$&${-9972340}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{244108200}}$&$\frac{1506}{19}$&$53746630$&${+9972340}$&${16}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 244129860}$&$\frac{1512}{19}$&$53965548$&${-18240456}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{244129860}}$&$\frac{1512}{19}$&$53965548$&${+18240456}$&${15}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 244652265}$&$\frac{2800}{19}$&$100150050$&${+334787310}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf \overline{244652265}}$&$\frac{2800}{19}$&$100150050$&${-334787310}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,5)$&${\bf 247118256}$&$\frac{1850}{19}$&$66837540$&${-149037240}$&${9}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{247118256}}$&$\frac{1850}{19}$&$66837540$&${+149037240}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 248990364}$&$\frac{1480}{19}$&$53875108$&${+32303040}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{248990364}}$&$\frac{1480}{19}$&$53875108$&${-32303040}$&${17}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 249409125}$&$76$&$\frac{105306075}{2}$&${+16813575}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{249409125}}$&${76}$&$\frac{105306075}{2}$&${-16813575}$&${0}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 252068250}$&$\frac{1506}{19}$&$\frac{110998475}{2}$&${+35314825}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{252068250}}$&$\frac{1506}{19}$&$\frac{110998475}{2}$&${-35314825}$&${16}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 253955520}$&$\frac{1451}{19}$&$53872728$&${-13971360}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{253955520}}$&$\frac{1451}{19}$&$53872728$&${+13971360}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 257129964}$&$\frac{1450}{19}$&$54508545$&${-5490342}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{257129964}}$&$\frac{1450}{19}$&$54508545$&${+5490342}$&${11}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 258150321}$&$\frac{2300}{19}$&$\frac{173609865}{2}$&${+223339545}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{258150321}}$&$\frac{2300}{19}$&$\frac{173609865}{2}$&${-223339545}$&${13}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 266775390}$&$\frac{1442}{19}$&$\frac{112482489}{2}$&${+26664429}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{266775390}}$&$\frac{1442}{19}$&$\frac{112482489}{2}$&${-26664429}$&${17}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 267935283}$&$\frac{1460}{19}$&$\frac{114381729}{2}$&${+24029775}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{267935283}}$&$\frac{1460}{19}$&$\frac{114381729}{2}$&${-24029775}$&${14}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 268064160}$&$\frac{1518}{19}$&$59491432$&${-30473872}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{268064160}}$&$\frac{1518}{19}$&$59491432$&${+30473872}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 268542846}$&$\frac{1540}{19}$&$60461401$&${-37967358}$&${6}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{268542846}}$&$\frac{1540}{19}$&$60461401$&${+37967358}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 270420768}$&$\frac{1510}{19}$&$59698152$&${-4325616}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{270420768}}$&$\frac{1510}{19}$&$59698152$&${+4325616}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,1)$&${\bf 270420768'}$&$\frac{1565}{19}$&$61872588$&${-87721632}$&${9}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{270420768'}}$&$\frac{1565}{19}$&$61872588$&${+87721632}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,6)$&${\bf 274575840}$&$\frac{2040}{19}$&$81891040$&${-214179680}$&${9}$&C\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{274575840}}$&$\frac{2040}{19}$&$81891040$&${+214179680}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,4)$&${\bf 283936380}$&$\frac{1716}{19}$&$71233162$&${-118338220}$&${8}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{283936380}}$&$\frac{1716}{19}$&$71233162$&${+118338220}$&${11}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 284339484}$&$\frac{1460}{19}$&$60692346$&${+45678204}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{284339484}}$&$\frac{1460}{19}$&$60692346$&${-45678204}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 284818170}$&$\frac{1536}{19}$&$63959168$&${-30568720}$&${5}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{284818170}}$&$\frac{1536}{19}$&$63959168$&${+30568720}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 287211600}$&$\frac{1489}{19}$&$62523110$&${-25964640}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{287211600}}$&$\frac{1489}{19}$&$62523110$&${+25964640}$&${10}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 287698950}$&$\frac{1828}{19}$&$76887965$&${+163101510}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{287698950}}$&$\frac{1828}{19}$&$76887965$&${-163101510}$&${12}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 287698950'}$&$\frac{2338}{19}$&$\frac{196678405}{2}$&${+238883865}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{287698950'}}$&$\frac{2338}{19}$&$\frac{196678405}{2}$&${-238883865}$&${13}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 288684480}$&$\frac{1479}{19}$&$62421688$&${+46241440}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{288684480}}$&$\frac{1479}{19}$&$62421688$&${-46241440}$&${14}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 289605030}$&$\frac{1488}{19}$&$63001796$&${-16378076}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{289605030}}$&$\frac{1488}{19}$&$63001796$&${+16378076}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 292955832}$&$\frac{1600}{19}$&$68527680$&${-59256288}$&${7}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{292955832}}$&$\frac{1600}{19}$&$68527680$&${+59256288}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0,0)$&${\bf 293839560}$&$\frac{1698}{19}$&$72944382$&${-123111108}$&${9}$&C\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{293839560}}$&$\frac{1698}{19}$&$72944382$&${+123111108}$&${10}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 294870576}$&$\frac{1905}{19}$&$82124042$&${+127459904}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{294870576}}$&$\frac{1905}{19}$&$82124042$&${-127459904}$&${16}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 306446250}$&$\frac{1866}{19}$&$\frac{167201375}{2}$&${+182571125}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{306446250}}$&$\frac{1866}{19}$&$\frac{167201375}{2}$&${-182571125}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 309486744}$&$80$&$68774832$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1,0)$&${\bf 315490896}$&$\frac{1660}{19}$&$76566504$&${-123256800}$&${9}$&C\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{315490896}}$&$\frac{1660}{19}$&$76566504$&${+123256800}$&${10}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 317589750}$&$\frac{1498}{19}$&$\frac{139108025}{2}$&${+40018275}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{317589750}}$&$\frac{1498}{19}$&$\frac{139108025}{2}$&${-40018275}$&${14}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 318970575}$&$\frac{1676}{19}$&$\frac{156314235}{2}$&${+134964885}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{318970575}}$&$\frac{1676}{19}$&$\frac{156314235}{2}$&${-134964885}$&${12}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 322328160}$&$\frac{1517}{19}$&$71487108$&${+40464864}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{322328160}}$&$\frac{1517}{19}$&$71487108$&${-40464864}$&${14}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 323223516}$&$\frac{1600}{19}$&$75607840$&${+106645176}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{323223516}}$&$\frac{1600}{19}$&$75607840$&${-106645176}$&${12}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 325506480}$&$\frac{1488}{19}$&$70811936$&${+54351856}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{325506480}}$&$\frac{1488}{19}$&$70811936$&${-54351856}$&${11}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 327444480}$&$\frac{1467}{19}$&$70228224$&${+77586432}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{327444480}}$&$\frac{1467}{19}$&$70228224$&${-77586432}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,2)$&${\bf 330784300}$&$\frac{1584}{19}$&$76602680$&${-121077880}$&${9}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{330784300}}$&$\frac{1584}{19}$&$76602680$&${+121077880}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 332616375}$&$\frac{1472}{19}$&$71580600$&${+35456850}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{332616375}}$&$\frac{1472}{19}$&$71580600$&${-35456850}$&${18}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 334639305}$&$\frac{1696}{19}$&$82974892$&${-84066840}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{334639305}}$&$\frac{1696}{19}$&$82974892$&${+84066840}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,4)$&${\bf 342498750}$&$\frac{2154}{19}$&$\frac{215714125}{2}$&${-296231375}$&${9}$&C\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{342498750}}$&$\frac{2154}{19}$&$\frac{215714125}{2}$&${+296231375}$&${10}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 343094400}$&$\frac{1859}{19}$&$93247440$&${+179572800}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{343094400}}$&$\frac{1859}{19}$&$93247440$&${-179572800}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,2)$&${\bf 345238740}$&$\frac{2078}{19}$&$104883933$&${-266817342}$&${9}$&C\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{345238740}}$&$\frac{2078}{19}$&$104883933$&${+266817342}$&${10}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 346421376}$&$\frac{1545}{19}$&$78248688$&${+68130048}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{346421376}}$&$\frac{1545}{19}$&$78248688$&${-68130048}$&${11}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 347967900}$&$\frac{1814}{19}$&$92282715$&${+82806750}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{347967900}}$&$\frac{1814}{19}$&$92282715$&${-82806750}$&${18}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 348194000}$&$\frac{1620}{19}$&$82467000$&${+83406400}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{348194000}}$&$\frac{1620}{19}$&$82467000$&${-83406400}$&${16}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 350084196}$&$\frac{1620}{19}$&$82914678$&${+13057836}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{350084196}}$&$\frac{1620}{19}$&$82914678$&${-13057836}$&${16}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 357247044}$&$\frac{1480}{19}$&$77299068$&${-29704752}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{357247044}}$&$\frac{1480}{19}$&$77299068$&${+29704752}$&${17}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 357247044'}$&$\frac{1790}{19}$&$93490089$&${+182082054}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{357247044'}}$&$\frac{1790}{19}$&$93490089$&${-182082054}$&${12}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 364174272}$&$95$&$96101544$&${+122751552}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{364174272}}$&${95}$&$96101544$&${-122751552}$&${0}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 382444920}$&$\frac{1897}{19}$&$106066961$&${+186920448}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{382444920}}$&$\frac{1897}{19}$&$106066961$&${-186920448}$&${14}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 382764690}$&$\frac{1562}{19}$&$\frac{174818259}{2}$&${+116605071}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{382764690}}$&$\frac{1562}{19}$&$\frac{174818259}{2}$&${-116605071}$&${12}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 384406176}$&$\frac{1605}{19}$&$90200572$&${+89145056}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{384406176}}$&$\frac{1605}{19}$&$90200572$&${-89145056}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2,0)$&${\bf 390926900}$&$\frac{1602}{19}$&$91559195$&${-117485550}$&${8}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{390926900}}$&$\frac{1602}{19}$&$91559195$&${+117485550}$&${11}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 402096240}$&$\frac{1468}{19}$&$86297848$&${+45859008}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{402096240}}$&$\frac{1468}{19}$&$86297848$&${-45859008}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,1)$&${\bf 404029395}$&$\frac{1812}{19}$&$\frac{214064697}{2}$&${-207869937}$&${9}$&C\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{404029395}}$&$\frac{1812}{19}$&$\frac{214064697}{2}$&${+207869937}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 413142840}$&$\frac{1474}{19}$&$89031074$&${+18546660}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{413142840}}$&$\frac{1474}{19}$&$89031074$&${-18546660}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,2)$&${\bf 413142840'}$&$\frac{1698}{19}$&$102560898$&${-177493668}$&${9}$&C\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{413142840'}}$&$\frac{1698}{19}$&$102560898$&${+177493668}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 413480375}$&$\frac{1548}{19}$&$\frac{187154275}{2}$&${+71796725}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{413480375}}$&$\frac{1548}{19}$&$\frac{187154275}{2}$&${-71796725}$&${18}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 415701000}$&$\frac{1449}{19}$&$88062975$&${+5491200}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{415701000}}$&$\frac{1449}{19}$&$88062975$&${-5491200}$&${16}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 429770880}$&$\frac{1643}{19}$&$103232976$&${-59763264}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{429770880}}$&$\frac{1643}{19}$&$103232976$&${+59763264}$&${18}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 430357125}$&$\frac{1524}{19}$&$\frac{191773175}{2}$&${+117160175}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{430357125}}$&$\frac{1524}{19}$&$\frac{191773175}{2}$&${-117160175}$&${12}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 442305864}$&$\frac{1510}{19}$&$97643546$&${+63545196}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{442305864}}$&$\frac{1510}{19}$&$97643546$&${-63545196}$&${18}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 443414400}$&$\frac{2139}{19}$&$138664240$&${+289432000}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{443414400}}$&$\frac{2139}{19}$&$138664240$&${-289432000}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,4)$&${\bf 446185740}$&$\frac{1752}{19}$&$114286172$&${-171738424}$&${7}$&C\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{446185740}}$&$\frac{1752}{19}$&$114286172$&${+171738424}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 446558805}$&$\frac{1556}{19}$&$\frac{203171199}{2}$&${-67568655}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{446558805}}$&$\frac{1556}{19}$&$\frac{203171199}{2}$&${+67568655}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,1)$&${\bf 450701280}$&$\frac{1678}{19}$&$110566776$&${-144791856}$&${8}$&C\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{450701280}}$&$\frac{1678}{19}$&$110566776$&${+144791856}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 465798300}$&$\frac{1734}{19}$&$118083955$&${+167812370}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{465798300}}$&$\frac{1734}{19}$&$118083955$&${-167812370}$&${16}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 465798300'}$&$\frac{1776}{19}$&$120944120$&${+124982000}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{465798300'}}$&$\frac{1776}{19}$&$120944120$&${-124982000}$&${18}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 465798300''}$&$\frac{2286}{19}$&$155674695$&${+427582650}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf \overline{465798300''}}$&$\frac{2286}{19}$&$155674695$&${-427582650}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,14)$&${\bf 471435600}$&$\frac{4158}{19}$&$286583220$&${-1282801080}$&${5}$&C\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{471435600}}$&$\frac{4158}{19}$&$286583220$&${+1282801080}$&${14}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 474267360}$&$\frac{1638}{19}$&$113574552$&${+175212528}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{474267360}}$&$\frac{1638}{19}$&$113574552$&${-175212528}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 480748032}$&$\frac{1575}{19}$&$110698560$&${-19100928}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{480748032}}$&$\frac{1575}{19}$&$110698560$&${+19100928}$&${17}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 482736420}$&$\frac{1734}{19}$&$122377917$&${+66008850}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{482736420}}$&$\frac{1734}{19}$&$122377917$&${-66008850}$&${16}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 486050400}$&$\frac{1582}{19}$&$112416920$&${-66963600}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{486050400}}$&$\frac{1582}{19}$&$112416920$&${+66963600}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 488259720}$&$\frac{1692}{19}$&$120780036$&${-92008488}$&${6}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{488259720}}$&$\frac{1692}{19}$&$120780036$&${+92008488}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 488259720'}$&$\frac{1764}{19}$&$125919612$&${-81124680}$&${5}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{488259720'}}$&$\frac{1764}{19}$&$125919612$&${+81124680}$&${14}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 490314000}$&$\frac{1974}{19}$&$141502900$&${+234328600}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{490314000}}$&$\frac{1974}{19}$&$141502900$&${-234328600}$&${17}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 490804314}$&$\frac{1740}{19}$&$124853729$&${-138131422}$&${4}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{490804314}}$&$\frac{1740}{19}$&$124853729$&${+138131422}$&${15}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 494684190}$&$\frac{1506}{19}$&$\frac{217834617}{2}$&${+74570925}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{494684190}}$&$\frac{1506}{19}$&$\frac{217834617}{2}$&${-74570925}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1,0)$&${\bf 497097000}$&$\frac{1622}{19}$&$117878850$&${-183671100}$&${9}$&C\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{497097000}}$&$\frac{1622}{19}$&$117878850$&${+183671100}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,1)$&${\bf 502620300}$&$\frac{1564}{19}$&$114926630$&${-135143580}$&${8}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{502620300}}$&$\frac{1564}{19}$&$114926630$&${+135143580}$&${11}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 513789640}$&$\frac{1602}{19}$&$120334942$&${+140911524}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{513789640}}$&$\frac{1602}{19}$&$120334942$&${-140911524}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 520810368}$&$\frac{1635}{19}$&$124491952$&${-88951616}$&${6}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{520810368}}$&$\frac{1635}{19}$&$124491952$&${+88951616}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2,0)$&${\bf 535870566}$&$\frac{1850}{19}$&$\frac{289871505}{2}$&${-294664293}$&${9}$&C\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{535870566}}$&$\frac{1850}{19}$&$\frac{289871505}{2}$&${+294664293}$&${10}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 549151680}$&$\frac{1707}{19}$&$137047064$&${+195947488}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{549151680}}$&$\frac{1707}{19}$&$137047064$&${-195947488}$&${14}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 552109068}$&$\frac{1660}{19}$&$133991382$&${+107524116}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf \overline{552109068}}$&$\frac{1660}{19}$&$133991382$&${-107524116}$&${10}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 558957960}$&$\frac{1582}{19}$&$129279458$&${+6287556}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{558957960}}$&$\frac{1582}{19}$&$129279458$&${-6287556}$&${16}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 558957960'}$&$\frac{1593}{19}$&$130178367$&${+150439872}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{558957960'}}$&$\frac{1593}{19}$&$130178367$&${-150439872}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,4)$&${\bf 566312670}$&$\frac{1768}{19}$&$146380234$&${-198405636}$&${6}$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{566312670}}$&$\frac{1768}{19}$&$146380234$&${+198405636}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3,0)$&${\bf 567058800}$&$\frac{1812}{19}$&$150220840$&${-297783200}$&${9}$&C\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{567058800}}$&$\frac{1812}{19}$&$150220840$&${+297783200}$&${10}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 570394440}$&$\frac{1574}{19}$&$131257434$&${+135569940}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{570394440}}$&$\frac{1574}{19}$&$131257434$&${-135569940}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,10)$&${\bf 570855285}$&$\frac{3120}{19}$&$260390130$&${-975747630}$&${7}$&C\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{570855285}}$&$\frac{3120}{19}$&$260390130$&${+975747630}$&${12}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 578013345}$&$\frac{1588}{19}$&$\frac{268387483}{2}$&${-33796269}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{578013345}}$&$\frac{1588}{19}$&$\frac{268387483}{2}$&${+33796269}$&${15}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 578013345'}$&$\frac{1852}{19}$&$\frac{313006057}{2}$&${+115909443}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{578013345'}}$&$\frac{1852}{19}$&$\frac{313006057}{2}$&${-115909443}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,4)$&${\bf 584290850}$&$\frac{1764}{19}$&$150685535$&${-184151110}$&${5}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{584290850}}$&$\frac{1764}{19}$&$150685535$&${+184151110}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,8)$&${\bf 586705275}$&$\frac{2552}{19}$&$218899395$&${-698879610}$&${8}$&C\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{586705275}}$&$\frac{2552}{19}$&$218899395$&${+698879610}$&${11}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 593028000}$&$\frac{1502}{19}$&$130223400$&${+63056400}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{593028000}}$&$\frac{1502}{19}$&$130223400$&${-63056400}$&${13}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 596904000}$&$\frac{1563}{19}$&$136397800$&${+54533600}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{596904000}}$&$\frac{1563}{19}$&$136397800$&${-54533600}$&${16}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 600935040}$&$84$&$140218176$&${0}$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 605288700}$&$\frac{1726}{19}$&$152738055$&${+236097990}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{605288700}}$&$\frac{1726}{19}$&$152738055$&${-236097990}$&${14}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 608943825}$&$\frac{1616}{19}$&$143867430$&${+104833260}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{608943825}}$&$\frac{1616}{19}$&$143867430$&${-104833260}$&${13}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 612423504}$&$\frac{1745}{19}$&$156239622$&${+197309376}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{612423504}}$&$\frac{1745}{19}$&$156239622$&${-197309376}$&${14}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 613757760}$&$\frac{2253}{19}$&$202163192$&${+337182208}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{613757760}}$&$\frac{2253}{19}$&$202163192$&${-337182208}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,5)$&${\bf 621064400}$&$\frac{2097}{19}$&$190405270$&${-509157440}$&${9}$&C\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{621064400}}$&$\frac{2097}{19}$&$190405270$&${+509157440}$&${10}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 623808000}$&$\frac{1631}{19}$&$148747200$&${+146284800}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{623808000}}$&$\frac{1631}{19}$&$148747200$&${-146284800}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2,0)$&${\bf 625483040}$&$\frac{1638}{19}$&$149786728$&${-168390768}$&${7}$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{625483040}}$&$\frac{1638}{19}$&$149786728$&${+168390768}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,4)$&${\bf 628827705}$&$\frac{1964}{19}$&$\frac{361116261}{2}$&${-425924235}$&${9}$&C\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{628827705}}$&$\frac{1964}{19}$&$\frac{361116261}{2}$&${+425924235}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,5)$&${\bf 629028288}$&$\frac{1925}{19}$&$177029160$&${-365534400}$&${8}$&C\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{629028288}}$&$\frac{1925}{19}$&$177029160$&${+365534400}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 630435960}$&$\frac{1529}{19}$&$140926401$&${-16853760}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{630435960}}$&$\frac{1529}{19}$&$140926401$&${+16853760}$&${18}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 632356480}$&$\frac{1764}{19}$&$163081408$&${+265136640}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{632356480}}$&$\frac{1764}{19}$&$163081408$&${-265136640}$&${14}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 634583565}$&$\frac{1612}{19}$&$\frac{299107809}{2}$&${+171623529}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{634583565}}$&$\frac{1612}{19}$&$\frac{299107809}{2}$&${-171623529}$&${14}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 636516720}$&$\frac{1612}{19}$&$150009496$&${+129236448}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{636516720}}$&$\frac{1612}{19}$&$150009496$&${-129236448}$&${14}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 640260936}$&$\frac{1700}{19}$&$159129180$&${-61952616}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{640260936}}$&$\frac{1700}{19}$&$159129180$&${+61952616}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,7)$&${\bf 641157660}$&$\frac{2590}{19}$&$242777535$&${-781762410}$&${8}$&C\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{641157660}}$&$\frac{2590}{19}$&$242777535$&${+781762410}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 644225400}$&$\frac{3161}{19}$&$297718785$&${-1061330400}$&${9}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{644225400}}$&$\frac{3161}{19}$&$297718785$&${+1061330400}$&${10}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 645029385}$&$\frac{1848}{19}$&$174271097$&${+166073908}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{645029385}}$&$\frac{1848}{19}$&$174271097$&${-166073908}$&${16}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 646226100}$&$\frac{1544}{19}$&$145873260$&${-69179760}$&${3}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{646226100}}$&$\frac{1544}{19}$&$145873260$&${+69179760}$&${16}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 650699973}$&$80$&$144599994$&${+46174788}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{650699973}}$&${80}$&$144599994$&${-46174788}$&${0}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 657272700}$&$\frac{1546}{19}$&$148559005$&${+92839890}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf \overline{657272700}}$&$\frac{1546}{19}$&$148559005$&${-92839890}$&${10}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 659092140}$&$\frac{1676}{19}$&$161496846$&${+264848220}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{659092140}}$&$\frac{1676}{19}$&$161496846$&${-264848220}$&${12}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 663458796}$&$\frac{1540}{19}$&$149375226$&${+47438820}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{663458796}}$&$\frac{1540}{19}$&$149375226$&${-47438820}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,2)$&${\bf 663458796'}$&$\frac{1640}{19}$&$159074916$&${-225098016}$&${8}$&C\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{663458796'}}$&$\frac{1640}{19}$&$159074916$&${+225098016}$&${11}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 675070000}$&$\frac{1764}{19}$&$174097000$&${+239932000}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{675070000}}$&$\frac{1764}{19}$&$174097000$&${-239932000}$&${14}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 676967625}$&$\frac{1600}{19}$&$158355000$&${+232968150}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{676967625}}$&$\frac{1600}{19}$&$158355000$&${-232968150}$&${12}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 680470560}$&$\frac{1518}{19}$&$151016712$&${+38532912}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{680470560}}$&$\frac{1518}{19}$&$151016712$&${-38532912}$&${17}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 680470560'}$&$\frac{1654}{19}$&$164546536$&${+93448080}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{680470560'}}$&$\frac{1654}{19}$&$164546536$&${-93448080}$&${13}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 680470560''}$&$\frac{1773}{19}$&$176385132$&${+250860192}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf \overline{680470560''}}$&$\frac{1773}{19}$&$176385132$&${-250860192}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 683563608}$&$\frac{1620}{19}$&$161896644$&${-47263944}$&${3}$&C\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{683563608}}$&$\frac{1620}{19}$&$161896644$&${+47263944}$&${16}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 684723501}$&$\frac{1620}{19}$&$\frac{324342711}{2}$&${+171307059}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{684723501}}$&$\frac{1620}{19}$&$\frac{324342711}{2}$&${-171307059}$&${16}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 687344000}$&$\frac{1620}{19}$&$162792000$&${+32953600}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{687344000}}$&$\frac{1620}{19}$&$162792000$&${-32953600}$&${16}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 688976442}$&$\frac{1540}{19}$&$155120427$&${+98154342}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{688976442}}$&$\frac{1540}{19}$&$155120427$&${-98154342}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,2)$&${\bf 688976442'}$&$\frac{1660}{19}$&$167207733$&${-281393838}$&${9}$&C\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{688976442'}}$&$\frac{1660}{19}$&$167207733$&${+281393838}$&${10}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 690477480}$&$\frac{1658}{19}$&$167370126$&${+193183716}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{690477480}}$&$\frac{1658}{19}$&$167370126$&${-193183716}$&${16}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 693411840}$&$\frac{1733}{19}$&$175684608$&${+321564672}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{693411840}}$&$\frac{1733}{19}$&$175684608$&${-321564672}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,3)$&${\bf 695592128}$&$\frac{1755}{19}$&$178474296$&${-348719008}$&${9}$&C\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{695592128}}$&$\frac{1755}{19}$&$178474296$&${+348719008}$&${10}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 705092850}$&$\frac{1802}{19}$&$\frac{371513835}{2}$&${+271209015}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{705092850}}$&$\frac{1802}{19}$&$\frac{371513835}{2}$&${-271209015}$&${14}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 708013416}$&$\frac{1650}{19}$&$170792710$&${+166956724}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{708013416}}$&$\frac{1650}{19}$&$170792710$&${-166956724}$&${14}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 708823500}$&$\frac{1626}{19}$&$168501025$&${-118680650}$&${4}$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{708823500}}$&$\frac{1626}{19}$&$168501025$&${+118680650}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2,1)$&${\bf 708823500'}$&$\frac{1698}{19}$&$175962325$&${-312068350}$&${9}$&C\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{708823500'}}$&$\frac{1698}{19}$&$175962325$&${+312068350}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 716114256}$&$\frac{1650}{19}$&$172746860$&${-97920680}$&${5}$&C\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{716114256}}$&$\frac{1650}{19}$&$172746860$&${+97920680}$&${14}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 737176440}$&$\frac{1833}{19}$&$197550353$&${+21040448}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{737176440}}$&$\frac{1833}{19}$&$197550353$&${-21040448}$&${18}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 766818150}$&$\frac{1536}{19}$&$172197760$&${+15646120}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{766818150}}$&$\frac{1536}{19}$&$172197760$&${-15646120}$&${14}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 770684460}$&$\frac{1578}{19}$&$177798257$&${+82953962}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{770684460}}$&$\frac{1578}{19}$&$177798257$&${-82953962}$&${13}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 772244550}$&$\frac{2626}{19}$&$\frac{592957365}{2}$&${+839928375}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{772244550}}$&$\frac{2626}{19}$&$\frac{592957365}{2}$&${-839928375}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 781215552}$&$\frac{1645}{19}$&$187880056$&${-79814592}$&${4}$&C\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{781215552}}$&$\frac{1645}{19}$&$187880056$&${+79814592}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3,1)$&${\bf 782541144}$&$\frac{1945}{19}$&$222520837$&${-503004480}$&${9}$&C\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{782541144}}$&$\frac{1945}{19}$&$222520837$&${+503004480}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 793974375}$&$\frac{1776}{19}$&$206154750$&${-23598000}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{793974375}}$&$\frac{1776}{19}$&$206154750$&${+23598000}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2,0)$&${\bf 804192480}$&$\frac{1654}{19}$&$194464088$&${-189162480}$&${6}$&C\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{804192480}}$&$\frac{1654}{19}$&$194464088$&${+189162480}$&${13}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 810894084}$&$\frac{1620}{19}$&$192053862$&${-142381668}$&${3}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{810894084}}$&$\frac{1620}{19}$&$192053862$&${+142381668}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,1)$&${\bf 814244886}$&$\frac{1600}{19}$&$190466640$&${-193587732}$&${7}$&C\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{814244886}}$&$\frac{1600}{19}$&$190466640$&${+193587732}$&${12}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 823727520}$&$\frac{1677}{19}$&$201957756$&${+157167648}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{823727520}}$&$\frac{1677}{19}$&$201957756$&${-157167648}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,1)$&${\bf 828163602}$&$\frac{1640}{19}$&$198565542$&${-251595036}$&${8}$&C\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{828163602}}$&$\frac{1640}{19}$&$198565542$&${+251595036}$&${11}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 831402000}$&$\frac{1545}{19}$&$187794750$&${+181209600}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf \overline{831402000}}$&$\frac{1545}{19}$&$187794750$&${-181209600}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf 832880048}$&$\frac{1890}{19}$&$230137908$&${-295615320}$&${1}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{832880048}}$&$\frac{1890}{19}$&$230137908$&${+295615320}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 837700500}$&$\frac{1650}{19}$&$202076875$&${-168046450}$&${5}$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{837700500}}$&$\frac{1650}{19}$&$202076875$&${+168046450}$&${14}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 842487360}$&$\frac{1491}{19}$&$183647464$&${+3043040}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{842487360}}$&$\frac{1491}{19}$&$183647464$&${-3043040}$&${18}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 843499965}$&$\frac{1536}{19}$&$189417536$&${+178822490}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{843499965}}$&$\frac{1536}{19}$&$189417536$&${-178822490}$&${14}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 850588200}$&$\frac{1738}{19}$&$216128990$&${-50774460}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{850588200}}$&$\frac{1738}{19}$&$216128990$&${+50774460}$&${18}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 860813525}$&$\frac{2664}{19}$&$335264215$&${+906119500}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{860813525}}$&$\frac{2664}{19}$&$335264215$&${-906119500}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,4)$&${\bf 869490160}$&$\frac{1926}{19}$&$244830124$&${-567418280}$&${9}$&C\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{869490160}}$&$\frac{1926}{19}$&$244830124$&${+567418280}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,7)$&${\bf 927139200}$&$\frac{2343}{19}$&$317585840$&${-897765440}$&${8}$&C\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{927139200}}$&$\frac{2343}{19}$&$317585840$&${+897765440}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,6)$&${\bf 936054000}$&$\frac{2134}{19}$&$292037900$&${-716040600}$&${8}$&C\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{936054000}}$&$\frac{2134}{19}$&$292037900$&${+716040600}$&${11}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,1)$&${\bf 939513330}$&$\frac{1588}{19}$&$218120931$&${-128269494}$&${4}$&C\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{939513330}}$&$\frac{1588}{19}$&$218120931$&${+128269494}$&${15}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 939816570}$&$\frac{2202}{19}$&$\frac{605109967}{2}$&${+256977413}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{939816570}}$&$\frac{2202}{19}$&$\frac{605109967}{2}$&${-256977413}$&${17}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 940123800}$&$\frac{1586}{19}$&$217987770$&${+14631540}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{940123800}}$&$\frac{1586}{19}$&$217987770$&${-14631540}$&${18}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 941560200}$&$\frac{1574}{19}$&$216668970$&${+166995180}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{941560200}}$&$\frac{1574}{19}$&$216668970$&${-166995180}$&${14}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 943810560}$&$\frac{1563}{19}$&$215668992$&${+181665792}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{943810560}}$&$\frac{1563}{19}$&$215668992$&${-181665792}$&${16}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 949620000}$&$\frac{1734}{19}$&$240737000$&${+139958000}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{949620000}}$&$\frac{1734}{19}$&$240737000$&${-139958000}$&${16}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 952658784}$&$\frac{1525}{19}$&$212398340$&${+62218464}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{952658784}}$&$\frac{1525}{19}$&$212398340$&${-62218464}$&${16}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 956911725}$&$\frac{1772}{19}$&$\frac{495803385}{2}$&${+169355835}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{956911725}}$&$\frac{1772}{19}$&$\frac{495803385}{2}$&${-169355835}$&${16}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 972100800}$&$\frac{1659}{19}$&$235777080$&${+274776480}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf \overline{972100800}}$&$\frac{1659}{19}$&$235777080$&${-274776480}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 974310120}$&$83$&$224632611$&${+110621952}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{974310120}}$&${83}$&$224632611$&${-110621952}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 976519440}$&$\frac{1726}{19}$&$246414116$&${-152675640}$&${5}$&C\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{976519440}}$&$\frac{1726}{19}$&$246414116$&${+152675640}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,3)$&${\bf 978176430}$&$\frac{1812}{19}$&$259130949$&${-524087982}$&${9}$&C\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{978176430}}$&$\frac{1812}{19}$&$259130949$&${+524087982}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,3)$&${\bf 978176430'}$&$\frac{2002}{19}$&$\frac{572605033}{2}$&${-693693363}$&${9}$&C\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{978176430'}}$&$\frac{2002}{19}$&$\frac{572605033}{2}$&${+693693363}$&${10}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 982333440}$&$\frac{1531}{19}$&$219876096$&${-4055040}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{982333440}}$&$\frac{1531}{19}$&$219876096$&${+4055040}$&${15}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 983066175}$&$\frac{1632}{19}$&$234556140$&${+133046550}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{983066175}}$&$\frac{1632}{19}$&$234556140$&${-133046550}$&${17}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 995961456}$&$\frac{1660}{19}$&$241709944$&${+246971424}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf \overline{995961456}}$&$\frac{1660}{19}$&$241709944$&${-246971424}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,0,0)$&${\bf 999054504}$&$\frac{1830}{19}$&$267290898$&${-426177828}$&${8}$&C\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{999054504}}$&$\frac{1830}{19}$&$267290898$&${+426177828}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5,1)$&${\bf 1012700304}$&$\frac{2305}{19}$&$341268158$&${-873105024}$&${8}$&C\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1012700304}}$&$\frac{2305}{19}$&$341268158$&${+873105024}$&${11}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1033961760}$&$\frac{1622}{19}$&$245188008$&${+182926224}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf \overline{1033961760}}$&$\frac{1622}{19}$&$245188008$&${-182926224}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,15)$&${\bf 1037158320}$&$\frac{4590}{19}$&$695987820$&${-3247943160}$&${4}$&C\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1037158320}}$&$\frac{4590}{19}$&$695987820$&${+3247943160}$&${15}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 1044333290}$&$\frac{1584}{19}$&$241845604$&${-115472500}$&${9}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1044333290}}$&$\frac{1584}{19}$&$241845604$&${+115472500}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,2)$&${\bf 1048046175}$&$\frac{1888}{19}$&$289285260$&${-620824050}$&${9}$&C\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1048046175}}$&$\frac{1888}{19}$&$289285260$&${+620824050}$&${10}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1048046175'}$&$\frac{2196}{19}$&$\frac{672955965}{2}$&${+632721375}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{1048046175'}}$&$\frac{2196}{19}$&$\frac{672955965}{2}$&${-632721375}$&${15}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 1048380480}$&$\frac{1567}{19}$&$240177224$&${-67279968}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{1048380480}}$&$\frac{1567}{19}$&$240177224$&${+67279968}$&${18}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1051636320}$&$\frac{1662}{19}$&$255529176$&${-25069968}$&${1}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{1051636320}}$&$\frac{1662}{19}$&$255529176$&${+25069968}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,1)$&${\bf 1055502630}$&$\frac{1616}{19}$&$249370212$&${-215260500}$&${6}$&C\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1055502630}}$&$\frac{1616}{19}$&$249370212$&${+215260500}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,2)$&${\bf 1055502630'}$&$\frac{1676}{19}$&$258629007$&${-324861810}$&${7}$&C\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1055502630'}}$&$\frac{1676}{19}$&$258629007$&${+324861810}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 1057896060}$&$\frac{1848}{19}$&$285817532$&${-110484088}$&${3}$&C\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1057896060}}$&$\frac{1848}{19}$&$285817532$&${+110484088}$&${16}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1058509760}$&$\frac{1773}{19}$&$274376872$&${+435295168}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf \overline{1058509760}}$&$\frac{1773}{19}$&$274376872$&${-435295168}$&${11}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1063846784}$&$\frac{2115}{19}$&$328952624$&${+779887680}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf \overline{1063846784}}$&$\frac{2115}{19}$&$328952624$&${-779887680}$&${11}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1072256640}$&$\frac{1578}{19}$&$247371488$&${+161067712}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{1072256640}}$&$\frac{1578}{19}$&$247371488$&${-161067712}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf 1078745976}$&$115$&$344599409$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1078958244}$&$\frac{1650}{19}$&$260275015$&${-90112022}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{1078958244}}$&$\frac{1650}{19}$&$260275015$&${+90112022}$&${14}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1084039680}$&$\frac{1719}{19}$&$272436288$&${+152705280}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{1084039680}}$&$\frac{1719}{19}$&$272436288$&${-152705280}$&${18}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1101240000}$&$\frac{1791}{19}$&$288351000$&${+343068000}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{1101240000}}$&$\frac{1791}{19}$&$288351000$&${-343068000}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,1)$&${\bf 1105764660}$&$\frac{1612}{19}$&$260598338$&${-187440396}$&${5}$&C\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{1105764660}}$&$\frac{1612}{19}$&$260598338$&${+187440396}$&${14}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1130337208}$&$90$&$282584302$&${+270711012}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{1130337208}}$&${90}$&$282584302$&${-270711012}$&${0}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 1139272680}$&$\frac{1578}{19}$&$262832206$&${-10766236}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{1139272680}}$&$\frac{1578}{19}$&$262832206$&${+10766236}$&${13}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1141578900}$&$\frac{1562}{19}$&$260693895$&${+92593050}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{1141578900}}$&$\frac{1562}{19}$&$260693895$&${-92593050}$&${12}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1147334760}$&$\frac{2153}{19}$&$361142067$&${+873979392}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf \overline{1147334760}}$&$\frac{2153}{19}$&$361142067$&${-873979392}$&${11}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1164495750}$&$\frac{1650}{19}$&$\frac{561818125}{2}$&${+361366225}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{1164495750}}$&$\frac{1650}{19}$&$\frac{561818125}{2}$&${-361366225}$&${14}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1166947320}$&$\frac{1662}{19}$&$283547726$&${+96394012}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{1166947320}}$&$\frac{1662}{19}$&$283547726$&${-96394012}$&${18}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1171719360}$&$\frac{1563}{19}$&$267748152$&${+119521248}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{1171719360}}$&$\frac{1563}{19}$&$267748152$&${-119521248}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,2)$&${\bf 1173811716}$&$\frac{1850}{19}$&$317478315$&${-666279042}$&${9}$&C\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1173811716}}$&$\frac{1850}{19}$&$317478315$&${+666279042}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,2)$&${\bf 1184747850}$&$\frac{1664}{19}$&$288219360$&${-243388860}$&${4}$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{1184747850}}$&$\frac{1664}{19}$&$288219360$&${+243388860}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,5)$&${\bf 1187329000}$&$\frac{2457}{19}$&$426501075$&${-1249820000}$&${8}$&C\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1187329000}}$&$\frac{2457}{19}$&$426501075$&${+1249820000}$&${11}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1198657845}$&$\frac{1616}{19}$&$283191678$&${+138308940}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{1198657845}}$&$\frac{1616}{19}$&$283191678$&${-138308940}$&${13}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1214172960}$&$87$&$293425132$&${+219707488}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{1214172960}}$&${87}$&$293425132$&${-219707488}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,1)$&${\bf 1244289024}$&$\frac{1755}{19}$&$319258368$&${-590684160}$&${9}$&C\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1244289024}}$&$\frac{1755}{19}$&$319258368$&${+590684160}$&${10}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1246695450}$&$\frac{2148}{19}$&$391506115$&${+863000710}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{1246695450}}$&$\frac{2148}{19}$&$391506115$&${-863000710}$&${13}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1247529360}$&$\frac{2001}{19}$&$364957054$&${+727587520}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf \overline{1247529360}}$&$\frac{2001}{19}$&$364957054$&${-727587520}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,5)$&${\bf 1249320072}$&$\frac{1980}{19}$&$361645284$&${-690137448}$&${7}$&C\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1249320072}}$&$\frac{1980}{19}$&$361645284$&${+690137448}$&${12}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1249435440}$&$\frac{1624}{19}$&$296649584$&${+65759760}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{1249435440}}$&$\frac{1624}{19}$&$296649584$&${-65759760}$&${18}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 1256980340}$&$\frac{1548}{19}$&$284474498$&${+57706572}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{1256980340}}$&$\frac{1548}{19}$&$284474498$&${-57706572}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,0,0)$&${\bf 1259312400}$&$\frac{1792}{19}$&$329925120$&${-510742800}$&${8}$&C\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1259312400}}$&$\frac{1792}{19}$&$329925120$&${+510742800}$&${11}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1279527678}$&$\frac{1600}{19}$&$299304720$&${+58980636}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{1279527678}}$&$\frac{1600}{19}$&$299304720$&${-58980636}$&${12}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1296896832}$&$85$&$306211752$&${+195563808}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{1296896832}}$&${85}$&$306211752$&${-195563808}$&${0}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1299080160}$&$\frac{1688}{19}$&$320591712$&${+358129632}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{1299080160}}$&$\frac{1688}{19}$&$320591712$&${-358129632}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 1302025920}$&$\frac{1797}{19}$&$342067336$&${-173872192}$&${4}$&C\\
%$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1302025920}}$&$\frac{1797}{19}$&$342067336$&${+173872192}$&${15}$&C\\
%$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1309777920}$&$\frac{1677}{19}$&$321125376$&${+117460992}$&${3}$&C\\
%$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{1309777920}}$&$\frac{1677}{19}$&$321125376$&${-117460992}$&${16}$&C\\
%$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1309905828}$&$\frac{1600}{19}$&$306410720$&${+153334104}$&${7}$&C\\
%$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{1309905828}}$&$\frac{1600}{19}$&$306410720$&${-153334104}$&${12}$&C\\
%$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1319700480}$&$\frac{1569}{19}$&$302720768$&${+138721280}$&${4}$&C\\
%$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{1319700480}}$&$\frac{1569}{19}$&$302720768$&${-138721280}$&${15}$&C\\
%$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 1323137200}$&$\frac{1746}{19}$&$337748180$&${-195632360}$&${2}$&C\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{1323137200}}$&$\frac{1746}{19}$&$337748180$&${+195632360}$&${17}$&C\\
%$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 1329151460}$&$\frac{1602}{19}$&$311301263$&${-102346426}$&${8}$&C\\
%$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1329151460}}$&$\frac{1602}{19}$&$311301263$&${+102346426}$&${11}$&C\\
%$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,2)$&${\bf 1351490140}$&$\frac{1692}{19}$&$334315982$&${-369761964}$&${6}$&C\\
%$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1351490140}}$&$\frac{1692}{19}$&$334315982$&${+369761964}$&${13}$&C\\
%$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1358578375}$&$\frac{1944}{19}$&$386122275$&${+766476150}$&${8}$&C\\
%$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf \overline{1358578375}}$&$\frac{1944}{19}$&$386122275$&${-766476150}$&${11}$&C\\
%$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1360941120}$&$\frac{1659}{19}$&$330087912$&${+399173280}$&${8}$&C\\
%$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf \overline{1360941120}}$&$\frac{1659}{19}$&$330087912$&${-399173280}$&${11}$&C\\
%$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1362053000}$&$\frac{1746}{19}$&$347681950$&${+320543300}$&${2}$&C\\
%$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{1362053000}}$&$\frac{1746}{19}$&$347681950$&${-320543300}$&${17}$&C\\
%$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 1367127216}$&$\frac{1600}{19}$&$319795840$&${-58248528}$&${7}$&C\\
%$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{1367127216}}$&$\frac{1600}{19}$&$319795840$&${+58248528}$&${12}$&C\\
%$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1382205825}$&$\frac{2088}{19}$&$421936515$&${+533972010}$&${2}$&C\\
%$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{1382205825}}$&$\frac{2088}{19}$&$421936515$&${-533972010}$&${17}$&C\\
%$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1390040190}$&$\frac{2186}{19}$&$\frac{888487677}{2}$&${+913817025}$&${6}$&C\\
%$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{1390040190}}$&$\frac{2186}{19}$&$\frac{888487677}{2}$&${-913817025}$&${13}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,1,0)$&${\bf 1391871600}$&$\frac{1697}{19}$&$345322530$&${-485229600}$&${8}$&C\\
%$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1391871600}}$&$\frac{1697}{19}$&$345322530$&${+485229600}$&${11}$&C\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 19}

{\footnotesize
\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_{19}$}
\label{Table:Representations-A19}\\
\hline\hline
%
$\mathfrak{su}_{20}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A19} (continued)}\\\hline\hline
%
$\mathfrak{su}_{20}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20}$&$\frac{399}{40}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{20}}$&$\frac{399}{40}$&$\frac{1}{2}$&${-1}$&${19}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 190}$&$\frac{189}{10}$&$9$&${+16}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{190}}$&$\frac{189}{10}$&$9$&${-16}$&${18}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 210}$&$\frac{209}{10}$&$11$&${+24}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{210}}$&$\frac{209}{10}$&$11$&${-24}$&${18}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 399}$&$20$&$20$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1140}$&$\frac{1071}{40}$&$\frac{153}{2}$&${+119}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{1140}}$&$\frac{1071}{40}$&$\frac{153}{2}$&${-119}$&${17}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1540}$&$\frac{1311}{40}$&$\frac{253}{2}$&${+299}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{1540}}$&$\frac{1311}{40}$&$\frac{253}{2}$&${-299}$&${17}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2660}$&$\frac{1191}{40}$&$\frac{397}{2}$&${+391}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{2660}}$&$\frac{1191}{40}$&$\frac{397}{2}$&${-391}$&${17}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3780}$&$\frac{1159}{40}$&$\frac{549}{2}$&${+129}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{3780}}$&$\frac{1159}{40}$&$\frac{549}{2}$&${-129}$&${19}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4180}$&$\frac{1239}{40}$&$\frac{649}{2}$&${+269}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{4180}}$&$\frac{1239}{40}$&$\frac{649}{2}$&${-269}$&${19}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4845}$&$\frac{168}{5}$&$408$&${+544}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{4845}}$&$\frac{168}{5}$&$408$&${-544}$&${16}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8855}$&$\frac{228}{5}$&$1012$&${+2576}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{8855}}$&$\frac{228}{5}$&$1012$&${-2576}$&${16}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13300}$&$\frac{198}{5}$&$1320$&${+2560}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{13300}}$&$\frac{198}{5}$&$1320$&${-2560}$&${16}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15504}$&$\frac{315}{8}$&$1530$&${+1700}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{15504}}$&$\frac{315}{8}$&$1530$&${-1700}$&${15}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17955}$&$\frac{188}{5}$&$1692$&${+2976}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{17955}}$&$\frac{188}{5}$&$1692$&${-2976}$&${16}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21945}$&$\frac{208}{5}$&$2288$&${+4944}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{21945}}$&$\frac{208}{5}$&$2288$&${-4944}$&${16}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 22610}$&$\frac{369}{10}$&$2091$&${+1224}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{22610}}$&$\frac{369}{10}$&$2091$&${-1224}$&${18}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 30590}$&$\frac{429}{10}$&$3289$&${+4416}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{30590}}$&$\frac{429}{10}$&$3289$&${-4416}$&${18}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 35700}$&$38$&$3400$&${0}$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38760}$&$\frac{441}{10}$&$4284$&${+3808}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{38760}}$&$\frac{441}{10}$&$4284$&${-3808}$&${14}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 39501}$&$40$&$3960$&${+1200}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{39501}}$&${40}$&$3960$&${-1200}$&${0}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42504}$&$\frac{475}{8}$&$6325$&${+17250}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{42504}}$&$\frac{475}{8}$&$6325$&${-17250}$&${15}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 43700}$&$42$&$4600$&${0}$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 52800}$&$\frac{399}{10}$&$5280$&${+5120}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{52800}}$&$\frac{399}{10}$&$5280$&${-5120}$&${18}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77520}$&$\frac{1911}{40}$&$9282$&${+6188}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{77520}}$&$\frac{1911}{40}$&$9282$&${-6188}$&${13}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 81396}$&$\frac{355}{8}$&$\frac{18105}{2}$&${+14025}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{81396}}$&$\frac{355}{8}$&$\frac{18105}{2}$&${-14025}$&${15}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 95760}$&$\frac{1751}{40}$&$10506$&${+5916}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{95760}}$&$\frac{1751}{40}$&$10506$&${-5916}$&${17}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 119700}$&$\frac{379}{8}$&$\frac{28425}{2}$&${+25125}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{119700}}$&$\frac{379}{8}$&$\frac{28425}{2}$&${-25125}$&${15}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 125970}$&$\frac{252}{5}$&$15912$&${+7072}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{125970}}$&$\frac{252}{5}$&$15912$&${-7072}$&${12}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134596}$&$\frac{435}{8}$&$\frac{36685}{2}$&${+43125}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{134596}}$&$\frac{435}{8}$&$\frac{36685}{2}$&${-43125}$&${15}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 146300}$&$\frac{411}{8}$&$\frac{37675}{2}$&${+39375}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{146300}}$&$\frac{411}{8}$&$\frac{37675}{2}$&${-39375}$&${15}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 158004}$&$\frac{395}{8}$&$\frac{39105}{2}$&${+38325}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{158004}}$&$\frac{395}{8}$&$\frac{39105}{2}$&${-38325}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 167960}$&$\frac{2079}{40}$&$21879$&${+4862}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{167960}}$&$\frac{2079}{40}$&$21879$&${-4862}$&${11}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 175560}$&$\frac{2231}{40}$&$24541$&${+42366}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{175560}}$&$\frac{2231}{40}$&$24541$&${-42366}$&${17}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 177100}$&$\frac{741}{10}$&$32890$&${+95680}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{177100}}$&$\frac{741}{10}$&$32890$&${-95680}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 184756}$&$\frac{105}{2}$&$24310$&${0}$&${10}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 212800}$&$\frac{1839}{40}$&$24520$&${+4240}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{212800}}$&$\frac{1839}{40}$&$24520$&${-4240}$&${19}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 235620}$&$\frac{1919}{40}$&$\frac{56661}{2}$&${-2499}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{235620}}$&$\frac{1919}{40}$&$\frac{56661}{2}$&${+2499}$&${19}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 263340}$&$\frac{1991}{40}$&$\frac{65703}{2}$&${+37509}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{263340}}$&$\frac{1991}{40}$&$\frac{65703}{2}$&${-37509}$&${17}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 271320}$&$\frac{501}{10}$&$34068$&${+45696}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{271320}}$&$\frac{501}{10}$&$34068$&${-45696}$&${14}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 288420}$&$\frac{2079}{40}$&$\frac{75141}{2}$&${+31901}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{288420}}$&$\frac{2079}{40}$&$\frac{75141}{2}$&${-31901}$&${19}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 305235}$&$\frac{248}{5}$&$37944$&${+17952}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{305235}}$&$\frac{248}{5}$&$37944$&${-17952}$&${16}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 319200}$&$\frac{2159}{40}$&$43180$&${+25560}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{319200}}$&$\frac{2159}{40}$&$43180$&${-25560}$&${19}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 355300}$&$\frac{1911}{40}$&$\frac{85085}{2}$&${+41055}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{355300}}$&$\frac{1911}{40}$&$\frac{85085}{2}$&${-41055}$&${17}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 379050}$&$\frac{561}{10}$&$53295$&${+90440}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{379050}}$&$\frac{561}{10}$&$53295$&${-90440}$&${14}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 434700}$&$\frac{2071}{40}$&$\frac{112815}{2}$&${+76245}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{434700}}$&$\frac{2071}{40}$&$\frac{112815}{2}$&${-76245}$&${17}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 497420}$&$\frac{1959}{40}$&$\frac{122111}{2}$&${+31331}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{497420}}$&$\frac{1959}{40}$&$\frac{122111}{2}$&${-31331}$&${19}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 512050}$&$\frac{621}{10}$&$79695$&${+167440}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{512050}}$&$\frac{621}{10}$&$79695$&${-167440}$&${14}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 550620}$&$\frac{2039}{40}$&$\frac{140691}{2}$&${+17871}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{550620}}$&$\frac{2039}{40}$&$\frac{140691}{2}$&${-17871}$&${19}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 610470}$&$\frac{541}{10}$&$82773$&${+131376}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{610470}}$&$\frac{541}{10}$&$82773$&${-131376}$&${14}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 657800}$&$\frac{3591}{40}$&$148005$&${+457470}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{657800}}$&$\frac{3591}{40}$&$148005$&${-457470}$&${13}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 672980}$&$\frac{681}{10}$&$114862$&${+291824}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{672980}}$&$\frac{681}{10}$&$114862$&${-291824}$&${14}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 697680}$&$\frac{2191}{40}$&$95778$&${+108732}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{697680}}$&$\frac{2191}{40}$&$95778$&${-108732}$&${13}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 746130}$&$\frac{561}{10}$&$104907$&${+184824}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{746130}}$&$\frac{561}{10}$&$104907$&${-184824}$&${14}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 759696}$&$\frac{435}{8}$&$103530$&${+35700}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{759696}}$&$\frac{435}{8}$&$103530$&${-35700}$&${15}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 841225}$&$\frac{348}{5}$&$146740$&${+299920}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{841225}}$&$\frac{348}{5}$&$146740$&${-299920}$&${16}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 897750}$&$\frac{529}{10}$&$119025$&${+24600}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{897750}}$&$\frac{529}{10}$&$119025$&${-24600}$&${18}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 994840}$&$\frac{549}{10}$&$136884$&${-3264}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{994840}}$&$\frac{549}{10}$&$136884$&${+3264}$&${18}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1009470}$&$\frac{621}{10}$&$157113$&${+339296}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{1009470}}$&$\frac{621}{10}$&$157113$&${-339296}$&${14}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1009470'}$&$\frac{641}{10}$&$162173$&${+365976}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{1009470'}}$&$\frac{641}{10}$&$162173$&${-365976}$&${14}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1263500}$&$54$&$171000$&${0}$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1404480}$&$\frac{591}{10}$&$208032$&${+400384}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{1404480}}$&$\frac{591}{10}$&$208032$&${-400384}$&${14}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1424430}$&$\frac{292}{5}$&$208488$&${+194208}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{1424430}}$&$\frac{292}{5}$&$208488$&${-194208}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1511640}$&$\frac{581}{10}$&$220116$&${+42432}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{1511640}}$&$\frac{581}{10}$&$220116$&${-42432}$&${14}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1605120}$&$\frac{273}{5}$&$219648$&${+195584}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{1605120}}$&$\frac{273}{5}$&$219648$&${-195584}$&${16}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1651860}$&$\frac{649}{10}$&$268686$&${+343344}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{1651860}}$&$\frac{649}{10}$&$268686$&${-343344}$&${18}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1716099}$&$60$&$258060$&${+156400}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{1716099}}$&${60}$&$258060$&${-156400}$&${0}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1828750}$&$\frac{669}{10}$&$306625$&${+324000}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{1828750}}$&$\frac{669}{10}$&$306625$&${-324000}$&${18}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2170560}$&$\frac{2391}{40}$&$325176$&${+456144}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{2170560}}$&$\frac{2391}{40}$&$325176$&${-456144}$&${13}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2220075}$&$\frac{532}{5}$&$592020$&${+1937520}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{2220075}}$&$\frac{532}{5}$&$592020$&${-1937520}$&${12}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 2327500}$&$66$&$385000$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2351440}$&$\frac{2439}{40}$&$359346$&${+262548}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{2351440}}$&$\frac{2439}{40}$&$359346$&${-262548}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2362745}$&$\frac{288}{5}$&$341088$&${+377264}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{2362745}}$&$\frac{288}{5}$&$341088$&${-377264}$&${16}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2441880}$&$\frac{2431}{40}$&$371943$&${+9282}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{2441880}}$&$\frac{2431}{40}$&$371943$&${-9282}$&${13}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2474010}$&$\frac{589}{10}$&$365211$&${+268464}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{2474010}}$&$\frac{589}{10}$&$365211$&${-268464}$&${18}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2558160}$&$\frac{2471}{40}$&$396066$&${+620364}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{2558160}}$&$\frac{2471}{40}$&$396066$&${-620364}$&${13}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2577540}$&$\frac{2511}{40}$&$\frac{811053}{2}$&${+625651}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{2577540}}$&$\frac{2511}{40}$&$\frac{811053}{2}$&${-625651}$&${13}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2661120}$&$\frac{323}{5}$&$430848$&${+720384}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{2661120}}$&$\frac{323}{5}$&$430848$&${-720384}$&${16}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2739990}$&$\frac{609}{10}$&$418209$&${+213256}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{2739990}}$&$\frac{609}{10}$&$418209$&${-213256}$&${18}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2848860}$&$\frac{2351}{40}$&$\frac{839307}{2}$&${+68901}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{2848860}}$&$\frac{2351}{40}$&$\frac{839307}{2}$&${-68901}$&${17}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2884200}$&$\frac{3311}{40}$&$598345$&${+1633230}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{2884200}}$&$\frac{3311}{40}$&$598345$&${-1633230}$&${13}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2890755}$&$\frac{308}{5}$&$446292$&${+633696}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{2890755}}$&$\frac{308}{5}$&$446292$&${-633696}$&${16}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2956800}$&$57$&$422400$&${+128000}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{2956800}}$&${57}$&$422400$&${-128000}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3120180}$&$\frac{298}{5}$&$466072$&${+600576}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{3120180}}$&$\frac{298}{5}$&$466072$&${-600576}$&${16}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 3160080}$&$\frac{2431}{40}$&$481338$&${-21012}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{3160080}}$&$\frac{2431}{40}$&$481338$&${+21012}$&${17}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3174444}$&$\frac{125}{2}$&$497250$&${+265200}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{3174444}}$&$\frac{125}{2}$&$497250$&${-265200}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 3233230}$&$\frac{312}{5}$&$505648$&${-77792}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{3233230}}$&$\frac{312}{5}$&$505648$&${+77792}$&${12}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3335640}$&$\frac{569}{10}$&$475684$&${+271776}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{3335640}}$&$\frac{569}{10}$&$475684$&${-271776}$&${18}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3499496}$&$\frac{675}{8}$&$740025$&${+1719250}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{3499496}}$&$\frac{675}{8}$&$740025$&${-1719250}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 3527160}$&$\frac{2519}{40}$&$556699$&${-189618}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{3527160}}$&$\frac{2519}{40}$&$556699$&${+189618}$&${11}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 3694950}$&$\frac{589}{10}$&$545445$&${+187680}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{3694950}}$&$\frac{589}{10}$&$545445$&${-187680}$&${18}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 4012800}$&$63$&$633600$&${+192000}$&${0}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{4012800}}$&${63}$&$633600$&${-192000}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4085950}$&$\frac{609}{10}$&$623645$&${+578680}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{4085950}}$&$\frac{609}{10}$&$623645$&${-578680}$&${18}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 4524660}$&$\frac{629}{10}$&$713286$&${+501984}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{4524660}}$&$\frac{629}{10}$&$713286$&${-501984}$&${18}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4710860}$&$\frac{2991}{40}$&$\frac{1765687}{2}$&${+1972089}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{4710860}}$&$\frac{2991}{40}$&$\frac{1765687}{2}$&${-1972089}$&${13}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4903140}$&$\frac{2751}{40}$&$\frac{1690293}{2}$&${+1666051}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{4903140}}$&$\frac{2751}{40}$&$\frac{1690293}{2}$&${-1666051}$&${13}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5003460}$&$\frac{2711}{40}$&$\frac{1699797}{2}$&${+1562199}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{5003460}}$&$\frac{2711}{40}$&$\frac{1699797}{2}$&${-1562199}$&${13}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5191560}$&$\frac{3031}{40}$&$985941$&${+2324334}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{5191560}}$&$\frac{3031}{40}$&$985941$&${-2324334}$&${13}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 5306700}$&$\frac{2439}{40}$&$\frac{1621935}{2}$&${+39235}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{5306700}}$&$\frac{2439}{40}$&$\frac{1621935}{2}$&${-39235}$&${19}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5329500}$&$\frac{483}{8}$&$\frac{1612875}{2}$&${+626875}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{5329500}}$&$\frac{483}{8}$&$\frac{1612875}{2}$&${-626875}$&${15}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5383840}$&$\frac{3111}{40}$&$1049444$&${+2551896}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{5383840}}$&$\frac{3111}{40}$&$1049444$&${-2551896}$&${13}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5530140}$&$\frac{2791}{40}$&$\frac{1934163}{2}$&${+1888761}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{5530140}}$&$\frac{2791}{40}$&$\frac{1934163}{2}$&${-1888761}$&${13}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5799465}$&$\frac{352}{5}$&$1023264$&${+1488384}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{5799465}}$&$\frac{352}{5}$&$1023264$&${-1488384}$&${12}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5814000}$&$\frac{322}{5}$&$938400$&${+1142400}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{5814000}}$&$\frac{322}{5}$&$938400$&${-1142400}$&${12}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6715170}$&$\frac{332}{5}$&$1117512$&${+1535712}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{6715170}}$&$\frac{332}{5}$&$1117512$&${-1535712}$&${12}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6906900}$&$\frac{4959}{40}$&$\frac{4292145}{2}$&${+7413705}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{6906900}}$&$\frac{4959}{40}$&$\frac{4292145}{2}$&${-7413705}$&${11}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 6916399}$&$60$&$1040060$&${0}$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 7054320}$&$\frac{318}{5}$&$1124448$&${+84864}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{7054320}}$&$\frac{318}{5}$&$1124448$&${-84864}$&${16}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 7225680}$&$\frac{2679}{40}$&$1212882$&${-608396}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{7225680}}$&$\frac{2679}{40}$&$1212882$&${+608396}$&${19}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7461300}$&$\frac{2631}{40}$&$\frac{2459985}{2}$&${+2156195}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{7461300}}$&$\frac{2631}{40}$&$\frac{2459985}{2}$&${-2156195}$&${13}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7461300'}$&$\frac{531}{8}$&$\frac{2482425}{2}$&${+1404625}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{7461300'}}$&$\frac{531}{8}$&$\frac{2482425}{2}$&${-1404625}$&${15}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 7834365}$&$\frac{328}{5}$&$1288056$&${-148512}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{7834365}}$&$\frac{328}{5}$&$1288056$&${+148512}$&${16}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 7900200}$&$\frac{3151}{40}$&$1559745$&${+2555070}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{7900200}}$&$\frac{3151}{40}$&$1559745$&${-2555070}$&${17}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 8748740}$&$\frac{3231}{40}$&$\frac{3542253}{2}$&${+2559739}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{8748740}}$&$\frac{3231}{40}$&$\frac{3542253}{2}$&${-2559739}$&${17}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 9806280}$&$\frac{2919}{40}$&$1793517$&${+1850994}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{9806280}}$&$\frac{2919}{40}$&$1793517$&${-1850994}$&${19}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10094700}$&$\frac{2871}{40}$&$\frac{3631815}{2}$&${+3805005}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{10094700}}$&$\frac{2871}{40}$&$\frac{3631815}{2}$&${-3805005}$&${13}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10094700'}$&$\frac{579}{8}$&$\frac{3662175}{2}$&${+2797375}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{10094700'}}$&$\frac{579}{8}$&$\frac{3662175}{2}$&${-2797375}$&${15}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10310160}$&$\frac{342}{5}$&$1767456$&${+2439296}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{10310160}}$&$\frac{342}{5}$&$1767456$&${-2439296}$&${12}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10935925}$&$\frac{492}{5}$&$2696980$&${+7869680}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{10935925}}$&$\frac{492}{5}$&$2696980$&${-7869680}$&${12}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12008304}$&$\frac{515}{8}$&$1937430$&${+1977900}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{12008304}}$&$\frac{515}{8}$&$1937430$&${-1977900}$&${15}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12209400}$&$\frac{2719}{40}$&$2080035$&${+2148630}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{12209400}}$&$\frac{2719}{40}$&$2080035$&${-2148630}$&${11}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 12435500}$&$\frac{2559}{40}$&$\frac{3987775}{2}$&${-449225}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{12435500}}$&$\frac{2559}{40}$&$\frac{3987775}{2}$&${+449225}$&${19}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12954865}$&$\frac{432}{5}$&$2805264$&${+6347264}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{12954865}}$&$\frac{432}{5}$&$2805264$&${-6347264}$&${12}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12978900}$&$\frac{1001}{10}$&$3256110$&${+8395920}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{12978900}}$&$\frac{1001}{10}$&$3256110$&${-8395920}$&${14}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 13282500}$&$\frac{627}{8}$&$\frac{5218125}{2}$&${+5103125}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{13282500}}$&$\frac{627}{8}$&$\frac{5218125}{2}$&${-5103125}$&${15}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 13313300}$&$\frac{3159}{40}$&$\frac{5270265}{2}$&${+1293565}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{13313300}}$&$\frac{3159}{40}$&$\frac{5270265}{2}$&${-1293565}$&${19}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 13643520}$&$\frac{651}{10}$&$2226048$&${+1427456}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{13643520}}$&$\frac{651}{10}$&$2226048$&${-1427456}$&${14}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13927760}$&$\frac{2799}{40}$&$2442594$&${+2897412}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{13927760}}$&$\frac{2799}{40}$&$2442594$&${-2897412}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 13953600}$&$\frac{539}{8}$&$2356200$&${-102000}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{13953600}}$&$\frac{539}{8}$&$2356200$&${+102000}$&${15}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 14660800}$&$\frac{2679}{40}$&$2460920$&${+1304240}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{14660800}}$&$\frac{2679}{40}$&$2460920$&${-1304240}$&${19}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 14683200}$&$\frac{531}{8}$&$2442600$&${+2898000}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{14683200}}$&$\frac{531}{8}$&$2442600$&${-2898000}$&${15}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 15010380}$&$\frac{2551}{40}$&$\frac{4798431}{2}$&${+1314933}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{15010380}}$&$\frac{2551}{40}$&$\frac{4798431}{2}$&${-1314933}$&${17}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 15519504}$&$\frac{555}{8}$&$2698410$&${-596700}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{15519504}}$&$\frac{555}{8}$&$2698410$&${+596700}$&${15}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 16640960}$&$\frac{2631}{40}$&$2743256$&${+944656}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{16640960}}$&$\frac{2631}{40}$&$2743256$&${-944656}$&${17}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 16754010}$&$\frac{669}{10}$&$2809131$&${+67184}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{16754010}}$&$\frac{669}{10}$&$2809131$&${-67184}$&${18}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17160990}$&$\frac{372}{5}$&$3199944$&${+5717984}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{17160990}}$&$\frac{372}{5}$&$3199944$&${-5717984}$&${12}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 19750500}$&$\frac{2599}{40}$&$\frac{6432525}{2}$&${+1220025}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{19750500}}$&$\frac{2599}{40}$&$\frac{6432525}{2}$&${-1220025}$&${19}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 19896800}$&$\frac{579}{8}$&$3609100$&${+5695000}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{19896800}}$&$\frac{579}{8}$&$3609100$&${-5695000}$&${15}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 19908504}$&$\frac{595}{8}$&$3711015$&${+6227550}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{19908504}}$&$\frac{595}{8}$&$3711015$&${-6227550}$&${15}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 19927200}$&$\frac{2919}{40}$&$3644580$&${-52440}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{19927200}}$&$\frac{2919}{40}$&$3644580$&${+52440}$&${19}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20030010}$&$\frac{285}{2}$&$7153575$&${+26013000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf \overline{20030010}}$&$\frac{285}{2}$&$7153575$&${-26013000}$&${10}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20575100}$&$\frac{141}{2}$&$3635450$&${+3094000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{20575100}}$&$\frac{141}{2}$&$3635450$&${-3094000}$&${10}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 22120560}$&$\frac{2671}{40}$&$3702006$&${+2779476}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{22120560}}$&$\frac{2671}{40}$&$3702006$&${-2779476}$&${17}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 22174425}$&$68$&$3779100$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 22383900}$&$\frac{701}{10}$&$3932610$&${-718080}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{22383900}}$&$\frac{701}{10}$&$3932610$&${+718080}$&${14}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22713075}$&$\frac{452}{5}$&$5146020$&${+13143120}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{22713075}}$&$\frac{452}{5}$&$5146020$&${-13143120}$&${12}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 22881320}$&$\frac{729}{10}$&$4180572$&${-2014432}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{22881320}}$&$\frac{729}{10}$&$4180572$&${+2014432}$&${18}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 22942500}$&$\frac{3039}{40}$&$\frac{8737125}{2}$&${+3332125}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{22942500}}$&$\frac{3039}{40}$&$\frac{8737125}{2}$&${-3332125}$&${19}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23279256}$&$\frac{145}{2}$&$4229940$&${+4243200}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{23279256}}$&$\frac{145}{2}$&$4229940$&${-4243200}$&${10}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24035000}$&$\frac{462}{5}$&$5566000$&${+14536000}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{24035000}}$&$\frac{462}{5}$&$5566000$&${-14536000}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 24227280}$&$\frac{2759}{40}$&$4188162$&${+2961204}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{24227280}}$&$\frac{2759}{40}$&$4188162$&${-2961204}$&${19}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 24515700}$&$\frac{2751}{40}$&$\frac{8451465}{2}$&${+2324495}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{24515700}}$&$\frac{2751}{40}$&$\frac{8451465}{2}$&${-2324495}$&${17}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 24942060}$&$\frac{721}{10}$&$4507074$&${-1580592}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{24942060}}$&$\frac{721}{10}$&$4507074$&${+1580592}$&${14}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 24961440}$&$\frac{2951}{40}$&$4615364$&${+5921304}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{24961440}}$&$\frac{2951}{40}$&$4615364$&${-5921304}$&${17}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25741485}$&$\frac{412}{5}$&$5316036$&${+11579856}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{25741485}}$&$\frac{412}{5}$&$5316036$&${-11579856}$&${12}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26268165}$&$\frac{392}{5}$&$5161464$&${+9646224}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{26268165}}$&$\frac{392}{5}$&$5161464$&${-9646224}$&${12}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 26860680}$&$\frac{2839}{40}$&$4778037$&${-801006}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{26860680}}$&$\frac{2839}{40}$&$4778037$&${+801006}$&${19}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 27096300}$&$\frac{2831}{40}$&$\frac{9612735}{2}$&${+5026305}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{27096300}}$&$\frac{2831}{40}$&$\frac{9612735}{2}$&${-5026305}$&${17}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27287040}$&$\frac{357}{5}$&$4882944$&${+7711744}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{27287040}}$&$\frac{357}{5}$&$4882944$&${-7711744}$&${12}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 27650700}$&$\frac{3031}{40}$&$\frac{10502415}{2}$&${+5706645}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{27650700}}$&$\frac{3031}{40}$&$\frac{10502415}{2}$&${-5706645}$&${17}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 27665596}$&$\frac{555}{8}$&$\frac{9620555}{2}$&${+6500375}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{27665596}}$&$\frac{555}{8}$&$\frac{9620555}{2}$&${-6500375}$&${15}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 27713400}$&$\frac{2751}{40}$&$4776915$&${+2344810}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{27713400}}$&$\frac{2751}{40}$&$4776915$&${-2344810}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 28217280}$&$\frac{2879}{40}$&$5090072$&${-3426384}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{28217280}}$&$\frac{2879}{40}$&$5090072$&${+3426384}$&${11}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28265160}$&$\frac{442}{5}$&$6262256$&${+14930496}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{28265160}}$&$\frac{442}{5}$&$6262256$&${-14930496}$&${12}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 29226560}$&$\frac{2751}{40}$&$5037736$&${+4635696}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{29226560}}$&$\frac{2751}{40}$&$5037736$&${-4635696}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 29393000}$&$\frac{2871}{40}$&$5287425$&${-1779050}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{29393000}}$&$\frac{2871}{40}$&$5287425$&${+1779050}$&${13}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29457600}$&$\frac{2919}{40}$&$5387640$&${+6537520}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{29457600}}$&$\frac{2919}{40}$&$5387640$&${-6537520}$&${11}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 30020760}$&$\frac{2911}{40}$&$5475591$&${+4643106}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{30020760}}$&$\frac{2911}{40}$&$5475591$&${-4643106}$&${17}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30930480}$&$\frac{3039}{40}$&$5889582$&${+7717116}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{30930480}}$&$\frac{3039}{40}$&$5889582$&${-7717116}$&${11}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31337460}$&$\frac{382}{5}$&$6000456$&${+10784256}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{31337460}}$&$\frac{382}{5}$&$6000456$&${-10784256}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 31744440}$&$\frac{362}{5}$&$5760144$&${-2885376}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{31744440}}$&$\frac{362}{5}$&$5760144$&${+2885376}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 31744440'}$&$\frac{2959}{40}$&$5885451$&${-4862442}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{31744440'}}$&$\frac{2959}{40}$&$5885451$&${+4862442}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 32387040}$&$\frac{2831}{40}$&$5744844$&${+4138344}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{32387040}}$&$\frac{2831}{40}$&$5744844$&${-4138344}$&${17}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 32807775}$&$\frac{468}{5}$&$7696260$&${+15045680}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{32807775}}$&$\frac{468}{5}$&$7696260$&${-15045680}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 32829720}$&$\frac{2951}{40}$&$6070207$&${-3019302}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{32829720}}$&$\frac{2951}{40}$&$6070207$&${+3019302}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 32917500}$&$\frac{2999}{40}$&$\frac{12370875}{2}$&${+1008375}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{32917500}}$&$\frac{2999}{40}$&$\frac{12370875}{2}$&${-1008375}$&${19}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 34321980}$&$\frac{2799}{40}$&$\frac{12038499}{2}$&${+1559699}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{34321980}}$&$\frac{2799}{40}$&$\frac{12038499}{2}$&${-1559699}$&${19}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35441175}$&$\frac{372}{5}$&$6608580$&${+11162880}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{35441175}}$&$\frac{372}{5}$&$6608580$&${-11162880}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 35565530}$&$\frac{372}{5}$&$6631768$&${-4356352}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{35565530}}$&$\frac{372}{5}$&$6631768$&${+4356352}$&${12}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 36340920}$&$\frac{478}{5}$&$8707248$&${+15539904}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{36340920}}$&$\frac{478}{5}$&$8707248$&${-15539904}$&${16}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37494600}$&$\frac{4599}{40}$&$10804365$&${+33556770}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf \overline{37494600}}$&$\frac{4599}{40}$&$10804365$&${-33556770}$&${11}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38359860}$&$\frac{402}{5}$&$7729656$&${+15438336}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{38359860}}$&$\frac{402}{5}$&$7729656$&${-15438336}$&${12}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 39325440}$&$\frac{699}{10}$&$6889344$&${-1562624}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{39325440}}$&$\frac{699}{10}$&$6889344$&${+1562624}$&${18}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 41186376}$&$80$&$8257920$&${+7507200}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{41186376}}$&${80}$&$8257920$&${-7507200}$&${0}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 41240640}$&$\frac{2871}{40}$&$7418664$&${-346256}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{41240640}}$&$\frac{2871}{40}$&$7418664$&${+346256}$&${17}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 42529410}$&$\frac{701}{10}$&$7471959$&${+6775248}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{42529410}}$&$\frac{701}{10}$&$7471959$&${-6775248}$&${14}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 43743700}$&$\frac{4671}{40}$&$\frac{25604865}{2}$&${+36072855}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{43743700}}$&$\frac{4671}{40}$&$\frac{25604865}{2}$&${-36072855}$&${13}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 45478400}$&$\frac{357}{5}$&$8138240$&${+2698240}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{45478400}}$&$\frac{357}{5}$&$8138240$&${-2698240}$&${12}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45762640}$&$\frac{3159}{40}$&$9057906$&${+14556148}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{45762640}}$&$\frac{3159}{40}$&$9057906$&${-14556148}$&${11}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 46252080}$&$\frac{2719}{40}$&$7879662$&${+844284}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{46252080}}$&$\frac{2719}{40}$&$7879662$&${-844284}$&${19}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 46802700}$&$\frac{869}{10}$&$10193370$&${+14263680}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{46802700}}$&$\frac{869}{10}$&$10193370$&${-14263680}$&${18}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 49617645}$&$\frac{348}{5}$&$8655108$&${+4124064}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{49617645}}$&$\frac{348}{5}$&$8655108$&${-4124064}$&${16}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 50145750}$&$\frac{721}{10}$&$9061425$&${+9618600}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{50145750}}$&$\frac{721}{10}$&$9061425$&${-9618600}$&${14}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 50561280}$&$\frac{731}{10}$&$9263232$&${+9713664}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{50561280}}$&$\frac{731}{10}$&$9263232$&${-9713664}$&${14}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52581816}$&$\frac{165}{2}$&$10872180$&${+13178400}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf \overline{52581816}}$&$\frac{165}{2}$&$10872180$&${-13178400}$&${10}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52997175}$&$\frac{412}{5}$&$10944780$&${+22874880}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{52997175}}$&$\frac{412}{5}$&$10944780$&${-22874880}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 54627300}$&$\frac{6479}{40}$&$\frac{44352165}{2}$&${-84672315}$&${9}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{54627300}}$&$\frac{6479}{40}$&$\frac{44352165}{2}$&${+84672315}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 55062000}$&$\frac{358}{5}$&$9880800$&${+2870400}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{55062000}}$&$\frac{358}{5}$&$9880800$&${-2870400}$&${16}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55160325}$&$\frac{392}{5}$&$10838520$&${+20926320}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{55160325}}$&$\frac{392}{5}$&$10838520$&${-20926320}$&${12}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55376640}$&$\frac{427}{5}$&$11852544$&${+26955264}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{55376640}}$&$\frac{427}{5}$&$11852544$&${-26955264}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 56530320}$&$\frac{3111}{40}$&$11019162$&${-5703908}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{56530320}}$&$\frac{3111}{40}$&$11019162$&${+5703908}$&${17}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 56705880}$&$\frac{2879}{40}$&$10229087$&${+4463214}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{56705880}}$&$\frac{2879}{40}$&$10229087$&${-4463214}$&${19}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 56833920}$&$\frac{931}{10}$&$13261248$&${+29392896}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{56833920}}$&$\frac{931}{10}$&$13261248$&${-29392896}$&${14}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58373700}$&$\frac{3519}{40}$&$\frac{25741485}{2}$&${+23661365}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf \overline{58373700}}$&$\frac{3519}{40}$&$\frac{25741485}{2}$&${-23661365}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 60969480}$&$\frac{2919}{40}$&$11150997$&${+1862146}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{60969480}}$&$\frac{2919}{40}$&$11150997$&${-1862146}$&${11}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 61446000}$&$74$&$11396000$&${+5040000}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{61446000}}$&${74}$&$11396000$&${-5040000}$&${0}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 63596610}$&$\frac{929}{10}$&$14807331$&${+13527864}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{63596610}}$&$\frac{929}{10}$&$14807331$&${-13527864}$&${18}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 64438500}$&$\frac{153}{2}$&$12354750$&${+12920000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf \overline{64438500}}$&$\frac{153}{2}$&$12354750$&${-12920000}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 67184000}$&$\frac{147}{2}$&$12376000$&${0}$&${10}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 69593580}$&$\frac{2959}{40}$&$\frac{25805439}{2}$&${-241281}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{69593580}}$&$\frac{2959}{40}$&$\frac{25805439}{2}$&${+241281}$&${19}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 69638800}$&$\frac{378}{5}$&$13194720$&${+10738560}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{69638800}}$&$\frac{378}{5}$&$13194720$&${-10738560}$&${16}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 74613000}$&$\frac{3039}{40}$&$14207325$&${+19975850}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf \overline{74613000}}$&$\frac{3039}{40}$&$14207325$&${-19975850}$&${11}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 76039425}$&$92$&$17532900$&${0}$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 77224455}$&$\frac{388}{5}$&$15019092$&${+9515376}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{77224455}}$&$\frac{388}{5}$&$15019092$&${-9515376}$&${16}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 81008400}$&$\frac{378}{5}$&$15348960$&${-2273920}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{81008400}}$&$\frac{378}{5}$&$15348960$&${+2273920}$&${16}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 82696075}$&$72$&$14922600$&${+4522000}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{82696075}}$&${72}$&$14922600$&${-4522000}$&${0}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 85058820}$&$\frac{3279}{40}$&$\frac{34950861}{2}$&${+27850029}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf \overline{85058820}}$&$\frac{3279}{40}$&$\frac{34950861}{2}$&${-27850029}$&${11}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87487400}$&$\frac{4239}{40}$&$23236785$&${+63887330}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf \overline{87487400}}$&$\frac{4239}{40}$&$23236785$&${-63887330}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 88482240}$&$\frac{719}{10}$&$15944544$&${+5999616}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{88482240}}$&$\frac{719}{10}$&$15944544$&${-5999616}$&${18}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91525280}$&$\frac{3519}{40}$&$20180292$&${+40435656}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf \overline{91525280}}$&$\frac{3519}{40}$&$20180292$&${-40435656}$&${11}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 92695680}$&$\frac{851}{10}$&$19770432$&${+34197504}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{92695680}}$&$\frac{851}{10}$&$19770432$&${-34197504}$&${14}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 93736500}$&$\frac{4319}{40}$&$\frac{50732825}{2}$&${+70885425}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf \overline{93736500}}$&$\frac{4319}{40}$&$\frac{50732825}{2}$&${-70885425}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 94385445}$&$\frac{408}{5}$&$19302888$&${+22984544}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{94385445}}$&$\frac{408}{5}$&$19302888$&${-22984544}$&${16}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 96101544}$&$\frac{165}{2}$&$19870620$&${+28464800}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf \overline{96101544}}$&$\frac{165}{2}$&$19870620$&${-28464800}$&${10}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 96307200}$&$\frac{791}{10}$&$19092480$&${+27893760}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{96307200}}$&$\frac{791}{10}$&$19092480$&${-27893760}$&${14}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 96996900}$&$\frac{2991}{40}$&$\frac{36355605}{2}$&${-5079685}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{96996900}}$&$\frac{2991}{40}$&$\frac{36355605}{2}$&${+5079685}$&${17}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 98285670}$&$\frac{781}{10}$&$19238373$&${+25749696}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{98285670}}$&$\frac{781}{10}$&$19238373$&${-25749696}$&${14}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 99419400}$&$\frac{161}{2}$&$20058300$&${+23256000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf \overline{99419400}}$&$\frac{161}{2}$&$20058300$&${-23256000}$&${10}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 101611125}$&$76$&$19354500$&${+11730000}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{101611125}}$&${76}$&$19354500$&${-11730000}$&${0}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 102148750}$&$\frac{861}{10}$&$22042625$&${+40664000}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{102148750}}$&$\frac{861}{10}$&$22042625$&${-40664000}$&${14}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103638920}$&$\frac{3999}{40}$&$25968173$&${+61938954}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf \overline{103638920}}$&$\frac{3999}{40}$&$25968173$&${-61938954}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 104617800}$&$\frac{418}{5}$&$21919920$&${+22234560}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{104617800}}$&$\frac{418}{5}$&$21919920$&${-22234560}$&${16}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 105994350}$&$\frac{881}{10}$&$23403765$&${+44996280}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{105994350}}$&$\frac{881}{10}$&$23403765$&${-44996280}$&${14}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 108686270}$&$\frac{801}{10}$&$21818973$&${+31677256}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{108686270}}$&$\frac{801}{10}$&$21818973$&${-31677256}$&${14}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 109549440}$&$\frac{899}{10}$&$24682944$&${+28594176}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{109549440}}$&$\frac{899}{10}$&$24682944$&${-28594176}$&${18}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 111546435}$&$\frac{408}{5}$&$22812504$&${-13500448}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{111546435}}$&$\frac{408}{5}$&$22812504$&${+13500448}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 111693400}$&$\frac{3159}{40}$&$22107735$&${-19441370}$&${9}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{111693400}}$&$\frac{3159}{40}$&$22107735$&${+19441370}$&${11}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 111985335}$&$\frac{368}{5}$&$20656944$&${+14614992}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{111985335}}$&$\frac{368}{5}$&$20656944$&${-14614992}$&${16}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 113411760}$&$\frac{2991}{40}$&$21254046$&${+16469124}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{113411760}}$&$\frac{2991}{40}$&$21254046$&${-16469124}$&${13}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 113411760'}$&$\frac{3231}{40}$&$22959486$&${+23342564}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{113411760'}}$&$\frac{3231}{40}$&$22959486$&${-23342564}$&${13}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 113715000}$&$86$&$24510000$&${+11400000}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{113715000}}$&${86}$&$24510000$&${-11400000}$&${0}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 114406600}$&$\frac{3879}{40}$&$27805965$&${+66262770}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf \overline{114406600}}$&$\frac{3879}{40}$&$27805965$&${-66262770}$&${11}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 118107990}$&$\frac{265}{2}$&$39221325$&${+129168000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,8)$&${\bf \overline{118107990}}$&$\frac{265}{2}$&$39221325$&${-129168000}$&${10}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 119380800}$&$\frac{3279}{40}$&$24526920$&${+40175760}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf \overline{119380800}}$&$\frac{3279}{40}$&$24526920$&${-40175760}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 120637440}$&$\frac{779}{10}$&$23553024$&${-2924544}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{120637440}}$&$\frac{779}{10}$&$23553024$&${+2924544}$&${18}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 121482504}$&$\frac{875}{8}$&$33301125$&${+74675250}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{121482504}}$&$\frac{875}{8}$&$33301125$&${-74675250}$&${15}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 124212880}$&$\frac{378}{5}$&$23535072$&${+12361856}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{124212880}}$&$\frac{378}{5}$&$23535072$&${-12361856}$&${16}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 124355000}$&$\frac{438}{5}$&$27302000$&${+43656000}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{124355000}}$&$\frac{438}{5}$&$27302000$&${-43656000}$&${16}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 126373104}$&$\frac{595}{8}$&$23556390$&${+8817900}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{126373104}}$&$\frac{595}{8}$&$23556390$&${-8817900}$&${15}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 128877000}$&$\frac{627}{8}$&$25315125$&${-6863750}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{128877000}}$&$\frac{627}{8}$&$25315125$&${+6863750}$&${15}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 130062240}$&$\frac{3439}{40}$&$28025316$&${-24276408}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{130062240}}$&$\frac{3439}{40}$&$28025316$&${+24276408}$&${19}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 130572750}$&$\frac{749}{10}$&$24511025$&${+13851600}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{130572750}}$&$\frac{749}{10}$&$24511025$&${-13851600}$&${18}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 131047560}$&$\frac{3071}{40}$&$25215981$&${+23269974}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{131047560}}$&$\frac{3071}{40}$&$25215981$&${-23269974}$&${13}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134596000}$&$\frac{4119}{40}$&$34736900$&${+88444200}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,3)$&${\bf \overline{134596000}}$&$\frac{4119}{40}$&$34736900$&${-88444200}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 134596000'}$&$\frac{891}{8}$&$37570500$&${+78545000}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{134596000'}}$&$\frac{891}{8}$&$37570500$&${-78545000}$&${15}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 135917925}$&$\frac{672}{5}$&$45782880$&${+139429680}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{135917925}}$&$\frac{672}{5}$&$45782880$&${-139429680}$&${12}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 136999500}$&$\frac{378}{5}$&$25957800$&${+22374400}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{136999500}}$&$\frac{378}{5}$&$25957800$&${-22374400}$&${16}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 137792655}$&$\frac{448}{5}$&$30942912$&${+44103696}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{137792655}}$&$\frac{448}{5}$&$30942912$&${-44103696}$&${16}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 140408100}$&$\frac{611}{8}$&$\frac{53752725}{2}$&${+5425125}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{140408100}}$&$\frac{611}{8}$&$\frac{53752725}{2}$&${-5425125}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 141120525}$&$\frac{912}{5}$&$64512240$&${-258048960}$&${8}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{141120525}}$&$\frac{912}{5}$&$64512240$&${+258048960}$&${12}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 145815120}$&$\frac{3199}{40}$&$29226978$&${+44841444}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,1)$&${\bf \overline{145815120}}$&$\frac{3199}{40}$&$29226978$&${-44841444}$&${11}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 146464920}$&$\frac{761}{10}$&$27934788$&${+34946016}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{146464920}}$&$\frac{761}{10}$&$27934788$&${-34946016}$&${14}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 147671040}$&$\frac{819}{10}$&$30311424$&${+32219136}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{147671040}}$&$\frac{819}{10}$&$30311424$&${-32219136}$&${18}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 151939200}$&$\frac{388}{5}$&$29550080$&${+20106240}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{151939200}}$&$\frac{388}{5}$&$29550080$&${-20106240}$&${16}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 153223125}$&$84$&$32257500$&${+19550000}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{153223125}}$&${84}$&$32257500$&${-19550000}$&${0}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 155458380}$&$\frac{3759}{40}$&$\frac{73229079}{2}$&${+77961191}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3,0)$&${\bf \overline{155458380}}$&$\frac{3759}{40}$&$\frac{73229079}{2}$&${-77961191}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 156370760}$&$\frac{402}{5}$&$31509296$&${-22573824}$&${8}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{156370760}}$&$\frac{402}{5}$&$31509296$&${+22573824}$&${12}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 159174400}$&$\frac{159}{2}$&$31715200$&${+39168000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,1)$&${\bf \overline{159174400}}$&$\frac{159}{2}$&$31715200$&${-39168000}$&${10}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 160169240}$&$\frac{789}{10}$&$31672564$&${+26625536}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{160169240}}$&$\frac{789}{10}$&$31672564$&${-26625536}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 162249360}$&$\frac{3399}{40}$&$34554234$&${-43693468}$&${9}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{162249360}}$&$\frac{3399}{40}$&$34554234$&${+43693468}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 167540100}$&$\frac{801}{10}$&$33633990$&${-13772720}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{167540100}}$&$\frac{801}{10}$&$33633990$&${+13772720}$&${14}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 169893801}$&$80$&$34063920$&${0}$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 170117640}$&$\frac{789}{10}$&$33639804$&${-2728704}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{170117640}}$&$\frac{789}{10}$&$33639804$&${+2728704}$&${18}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 172619370}$&$\frac{769}{10}$&$33269247$&${+24028008}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{172619370}}$&$\frac{769}{10}$&$33269247$&${-24028008}$&${18}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 177850260}$&$\frac{809}{10}$&$36060366$&${+2496144}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{177850260}}$&$\frac{809}{10}$&$36060366$&${-2496144}$&${18}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 178474296}$&$\frac{675}{8}$&$37741275$&${-26177450}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{178474296}}$&$\frac{675}{8}$&$37741275$&${+26177450}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 178709440}$&$\frac{3231}{40}$&$36178584$&${-20222384}$&${7}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{178709440}}$&$\frac{3231}{40}$&$36178584$&${+20222384}$&${13}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 185987200}$&$\frac{408}{5}$&$38036480$&${+46986240}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{185987200}}$&$\frac{408}{5}$&$38036480$&${-46986240}$&${16}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 186225480}$&$\frac{418}{5}$&$39018672$&${+52024896}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{186225480}}$&$\frac{418}{5}$&$39018672$&${-52024896}$&${16}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 187899075}$&$88$&$41441400$&${+12558000}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{187899075}}$&${88}$&$41441400$&${-12558000}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 191009280}$&$\frac{393}{5}$&$37627392$&${-13804544}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{191009280}}$&$\frac{393}{5}$&$37627392$&${+13804544}$&${16}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 193554900}$&$\frac{3199}{40}$&$\frac{77591745}{2}$&${-16635255}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{193554900}}$&$\frac{3199}{40}$&$\frac{77591745}{2}$&${+16635255}$&${19}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 193993800}$&$\frac{4071}{40}$&$49483005$&${+85445230}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{193993800}}$&$\frac{4071}{40}$&$49483005$&${-85445230}$&${17}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 196125600}$&$\frac{3759}{40}$&$46192740$&${+58603080}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{196125600}}$&$\frac{3759}{40}$&$46192740$&${-58603080}$&${19}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 198470580}$&$\frac{821}{10}$&$40838182$&${+64899744}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{198470580}}$&$\frac{821}{10}$&$40838182$&${-64899744}$&${14}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 198470580'}$&$\frac{3399}{40}$&$\frac{84536529}{2}$&${+73168221}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0)$&${\bf \overline{198470580'}}$&$\frac{3399}{40}$&$\frac{84536529}{2}$&${-73168221}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 200840640}$&$\frac{879}{10}$&$44245344$&${+25332736}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{200840640}}$&$\frac{879}{10}$&$44245344$&${-25332736}$&${18}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 201455100}$&$\frac{3151}{40}$&$\frac{79546995}{2}$&${+37393965}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{201455100}}$&$\frac{3151}{40}$&$\frac{79546995}{2}$&${-37393965}$&${13}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 205931880}$&$\frac{3359}{40}$&$43341177$&${+76528866}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,2)$&${\bf \overline{205931880}}$&$\frac{3359}{40}$&$43341177$&${-76528866}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 206167500}$&$\frac{418}{5}$&$43197000$&${+45696000}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{206167500}}$&$\frac{418}{5}$&$43197000$&${-45696000}$&${16}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 206392725}$&$\frac{428}{5}$&$44278740$&${+51263520}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{206392725}}$&$\frac{428}{5}$&$44278740$&${-51263520}$&${16}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 207491970}$&$\frac{749}{10}$&$38950247$&${+4992288}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{207491970}}$&$\frac{749}{10}$&$38950247$&${-4992288}$&${18}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 215176500}$&$\frac{4351}{40}$&$\frac{117322425}{2}$&${+144366975}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{215176500}}$&$\frac{4351}{40}$&$\frac{117322425}{2}$&${-144366975}$&${13}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 216899991}$&$80$&$43488720$&${0}$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 217953750}$&$\frac{849}{10}$&$46376625$&${+16169000}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{217953750}}$&$\frac{849}{10}$&$46376625$&${-16169000}$&${18}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 219199200}$&$\frac{3759}{40}$&$51627180$&${+111924440}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,3)$&${\bf \overline{219199200}}$&$\frac{3759}{40}$&$51627180$&${-111924440}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 223092870}$&$\frac{432}{5}$&$48308832$&${-53351168}$&${8}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{223092870}}$&$\frac{432}{5}$&$48308832$&${+53351168}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 225350640}$&$\frac{3479}{40}$&$49122486$&${-52779492}$&${9}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{225350640}}$&$\frac{3479}{40}$&$49122486$&${+52779492}$&${11}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 228813200}$&$78$&$44730400$&${-6256000}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{228813200}}$&${78}$&$44730400$&${+6256000}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 231978600}$&$\frac{3359}{40}$&$48823065$&${-49099230}$&${9}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{231978600}}$&$\frac{3359}{40}$&$48823065$&${+49099230}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 233716340}$&$\frac{861}{10}$&$50433526$&${-41151968}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{233716340}}$&$\frac{861}{10}$&$50433526$&${+41151968}$&${14}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 235030950}$&$\frac{829}{10}$&$48832245$&${+11081280}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{235030950}}$&$\frac{829}{10}$&$48832245$&${-11081280}$&${18}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 236949570}$&$\frac{392}{5}$&$46558512$&${+29426592}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{236949570}}$&$\frac{392}{5}$&$46558512$&${-29426592}$&${12}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 238369516}$&$\frac{225}{2}$&$67209450$&${+162932000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5,0)$&${\bf \overline{238369516}}$&$\frac{225}{2}$&$67209450$&${-162932000}$&${10}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 247118256}$&$\frac{185}{2}$&$57289320$&${+105100800}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,4)$&${\bf \overline{247118256}}$&$\frac{185}{2}$&$57289320$&${-105100800}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 251694520}$&$\frac{3471}{40}$&$54738827$&${-52222742}$&${7}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{251694520}}$&$\frac{3471}{40}$&$54738827$&${+52222742}$&${13}$&C\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 252367500}$&$\frac{3999}{40}$&$\frac{126468375}{2}$&${+155425375}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,4)$&${\bf \overline{252367500}}$&$\frac{3999}{40}$&$\frac{126468375}{2}$&${-155425375}$&${11}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 254386440}$&$\frac{3871}{40}$&$61699869$&${+112018326}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{254386440}}$&$\frac{3871}{40}$&$61699869$&${-112018326}$&${13}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 255176460}$&$\frac{781}{10}$&$49948074$&${+12589248}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{255176460}}$&$\frac{781}{10}$&$49948074$&${-12589248}$&${14}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 258424320}$&$\frac{393}{5}$&$50907648$&${+51979264}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{258424320}}$&$\frac{393}{5}$&$50907648$&${-51979264}$&${16}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 260179920}$&$\frac{3119}{40}$&$50845938$&${-15208284}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{260179920}}$&$\frac{3119}{40}$&$50845938$&${+15208284}$&${19}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 263808160}$&$\frac{4311}{40}$&$71257956$&${+91791896}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{263808160}}$&$\frac{4311}{40}$&$71257956$&${-91791896}$&${17}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 268519020}$&$\frac{3639}{40}$&$\frac{122448711}{2}$&${+122363059}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,1)$&${\bf \overline{268519020}}$&$\frac{3639}{40}$&$\frac{122448711}{2}$&${-122363059}$&${11}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 270415600}$&$\frac{402}{5}$&$54489760$&${+42290560}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{270415600}}$&$\frac{402}{5}$&$54489760$&${-42290560}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 271591320}$&$\frac{3279}{40}$&$55798743$&${-59587346}$&${9}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{271591320}}$&$\frac{3279}{40}$&$55798743$&${+59587346}$&${11}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 279478980}$&$\frac{3479}{40}$&$\frac{121843029}{2}$&${+112839081}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,2)$&${\bf \overline{279478980}}$&$\frac{3479}{40}$&$\frac{121843029}{2}$&${-112839081}$&${11}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 280816200}$&$82$&$57711600$&${+9384000}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{280816200}}$&${82}$&$57711600$&${-9384000}$&${0}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 283936380}$&$\frac{801}{10}$&$57000762$&${+5123664}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{283936380}}$&$\frac{801}{10}$&$57000762$&${-5123664}$&${14}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 286513920}$&$\frac{403}{5}$&$57877248$&${+48751104}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{286513920}}$&$\frac{403}{5}$&$57877248$&${-48751104}$&${16}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 290990700}$&$\frac{3111}{40}$&$\frac{113442615}{2}$&${+18375045}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{290990700}}$&$\frac{3111}{40}$&$\frac{113442615}{2}$&${-18375045}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 300467520}$&$\frac{462}{5}$&$69581952$&${-67473408}$&${8}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{300467520}}$&$\frac{462}{5}$&$69581952$&${+67473408}$&${12}$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 303706260}$&$\frac{245}{2}$&$93243150$&${+274482000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,7)$&${\bf \overline{303706260}}$&$\frac{245}{2}$&$93243150$&${-274482000}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 304847400}$&$\frac{651}{8}$&$62172825$&${-29779750}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{304847400}}$&$\frac{651}{8}$&$62172825$&${+29779750}$&${15}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 306028800}$&$\frac{779}{10}$&$59748480$&${+19077120}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{306028800}}$&$\frac{779}{10}$&$59748480$&${-19077120}$&${18}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 308093625}$&$76$&$58684500$&${0}$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 308897820}$&$\frac{3559}{40}$&$\frac{137765331}{2}$&${+133678599}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,1)$&${\bf \overline{308897820}}$&$\frac{3559}{40}$&$\frac{137765331}{2}$&${-133678599}$&${11}$&C\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 308897820'}$&$\frac{3679}{40}$&$\frac{142410411}{2}$&${+150640179}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,3)$&${\bf \overline{308897820'}}$&$\frac{3679}{40}$&$\frac{142410411}{2}$&${-150640179}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 320338480}$&$\frac{3279}{40}$&$65813902$&${-38285156}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{320338480}}$&$\frac{3279}{40}$&$65813902$&${+38285156}$&${19}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 320338480'}$&$\frac{909}{10}$&$72979368$&${-64111488}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{320338480'}}$&$\frac{909}{10}$&$72979368$&${+64111488}$&${18}$&C\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 327068280}$&$\frac{3839}{40}$&$78672627$&${+176491926}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,2)$&${\bf \overline{327068280}}$&$\frac{3839}{40}$&$78672627$&${-176491926}$&${11}$&C\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 328077750}$&$\frac{249}{2}$&$102370125$&${+304980000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,6)$&${\bf \overline{328077750}}$&$\frac{249}{2}$&$102370125$&${-304980000}$&${10}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 331398000}$&$\frac{3311}{40}$&$68750550$&${-11918700}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{331398000}}$&$\frac{3311}{40}$&$68750550$&${+11918700}$&${17}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 335758500}$&$\frac{3391}{40}$&$\frac{142676325}{2}$&${+94912275}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{335758500}}$&$\frac{3391}{40}$&$\frac{142676325}{2}$&${-94912275}$&${13}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 335758500'}$&$\frac{173}{2}$&$72789750$&${+107610000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2,0)$&${\bf \overline{335758500'}}$&$\frac{173}{2}$&$72789750$&${-107610000}$&${10}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 345819950}$&$\frac{849}{10}$&$73584245$&${+60323480}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{345819950}}$&$\frac{849}{10}$&$73584245$&${-60323480}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,9)$&${\bf 345972900}$&$\frac{6039}{40}$&$\frac{261820845}{2}$&${-455617695}$&${9}$&C\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{345972900}}$&$\frac{6039}{40}$&$\frac{261820845}{2}$&${+455617695}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,13)$&${\bf 347373600}$&$\frac{8151}{40}$&$177408660$&${-741890760}$&${7}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{347373600}}$&$\frac{8151}{40}$&$177408660$&${+741890760}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 362736220}$&$\frac{4239}{40}$&$\frac{192686571}{2}$&${+41939051}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{362736220}}$&$\frac{4239}{40}$&$\frac{192686571}{2}$&${-41939051}$&${19}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 368588220}$&$\frac{3159}{40}$&$\frac{145911051}{2}$&${+22376471}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{368588220}}$&$\frac{3159}{40}$&$\frac{145911051}{2}$&${-22376471}$&${19}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 375196800}$&$\frac{819}{10}$&$77014080$&${+45957120}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{375196800}}$&$\frac{819}{10}$&$77014080$&${-45957120}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 376230400}$&$\frac{417}{5}$&$78640640$&${-71285760}$&${8}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{376230400}}$&$\frac{417}{5}$&$78640640$&${+71285760}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 378261576}$&$80$&$75841920$&${+22982400}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{378261576}}$&${80}$&$75841920$&${-22982400}$&${0}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 393693300}$&$\frac{6119}{40}$&$\frac{301880865}{2}$&${+492816285}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf \overline{393693300}}$&$\frac{6119}{40}$&$\frac{301880865}{2}$&${-492816285}$&${11}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 394851996}$&$\frac{635}{8}$&$\frac{157099635}{2}$&${+49292775}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{394851996}}$&$\frac{635}{8}$&$\frac{157099635}{2}$&${-49292775}$&${15}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 396941160}$&$\frac{3239}{40}$&$80557169$&${+38893722}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{396941160}}$&$\frac{3239}{40}$&$80557169$&${-38893722}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 397936000}$&$\frac{831}{10}$&$82878400$&${-50483200}$&${6}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{397936000}}$&$\frac{831}{10}$&$82878400$&${+50483200}$&${14}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 397936000'}$&$\frac{3351}{40}$&$83551600$&${-11682400}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{397936000'}}$&$\frac{3351}{40}$&$83551600$&${+11682400}$&${17}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 404490240}$&$\frac{799}{10}$&$80999424$&${+38608896}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{404490240}}$&$\frac{799}{10}$&$80999424$&${-38608896}$&${18}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 408835350}$&$\frac{1261}{10}$&$129208365$&${+324211680}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{408835350}}$&$\frac{1261}{10}$&$129208365$&${-324211680}$&${14}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 409640000}$&$\frac{3351}{40}$&$86009000$&${+55174000}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{409640000}}$&$\frac{3351}{40}$&$86009000$&${-55174000}$&${17}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 411863760}$&$\frac{205}{2}$&$105804600$&${+234600000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,5)$&${\bf \overline{411863760}}$&$\frac{205}{2}$&$105804600$&${-234600000}$&${10}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 415843120}$&$\frac{3231}{40}$&$84184782$&${+9792068}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{415843120}}$&$\frac{3231}{40}$&$84184782$&${-9792068}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 418850250}$&$\frac{432}{5}$&$90698400$&${-77261600}$&${8}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{418850250}}$&$\frac{432}{5}$&$90698400$&${+77261600}$&${12}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 425294100}$&$\frac{169}{2}$&$90068550$&${+124032000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,1)$&${\bf \overline{425294100}}$&$\frac{169}{2}$&$90068550$&${-124032000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 426786360}$&$\frac{3351}{40}$&$89609091$&${-67450526}$&${7}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{426786360}}$&$\frac{3351}{40}$&$89609091$&${+67450526}$&${13}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 438398400}$&$\frac{651}{8}$&$89410200$&${+41078000}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{438398400}}$&$\frac{651}{8}$&$89410200$&${-41078000}$&${15}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 446185740}$&$\frac{4031}{40}$&$\frac{225385303}{2}$&${+236191761}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{446185740}}$&$\frac{4031}{40}$&$\frac{225385303}{2}$&${-236191761}$&${13}$&C\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 446185740'}$&$\frac{225}{2}$&$125804250$&${+325312000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,6)$&${\bf \overline{446185740'}}$&$\frac{225}{2}$&$125804250$&${-325312000}$&${10}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 449305920}$&$\frac{3319}{40}$&$93436488$&${+58424784}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{449305920}}$&$\frac{3319}{40}$&$93436488$&${-58424784}$&${11}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 453059750}$&$\frac{1281}{10}$&$145456025$&${+345105800}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{453059750}}$&$\frac{1281}{10}$&$145456025$&${-345105800}$&${14}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 454261500}$&$\frac{4191}{40}$&$\frac{238572675}{2}$&${+180105525}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{454261500}}$&$\frac{4191}{40}$&$\frac{238572675}{2}$&${-180105525}$&${17}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 463569600}$&$\frac{3311}{40}$&$96170360$&${-3659760}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{463569600}}$&$\frac{3311}{40}$&$96170360$&${+3659760}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 464110625}$&$84$&$97707500$&${0}$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 465798300}$&$\frac{651}{8}$&$\frac{189996675}{2}$&${+73361375}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{465798300}}$&$\frac{651}{8}$&$\frac{189996675}{2}$&${-73361375}$&${15}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 466608384}$&$\frac{175}{2}$&$102326400$&${+148838400}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,1)$&${\bf \overline{466608384}}$&$\frac{175}{2}$&$102326400$&${-148838400}$&${10}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 470061900}$&$\frac{659}{8}$&$\frac{194091975}{2}$&${+74211375}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{470061900}}$&$\frac{659}{8}$&$\frac{194091975}{2}$&${-74211375}$&${15}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 472431960}$&$\frac{4111}{40}$&$121689711$&${+262499874}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{472431960}}$&$\frac{4111}{40}$&$121689711$&${-262499874}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 475284810}$&$\frac{849}{10}$&$101132031$&${-47041176}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{475284810}}$&$\frac{849}{10}$&$101132031$&${+47041176}$&${18}$&C\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 496176450}$&$\frac{189}{2}$&$117515475$&${+201229000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0,0)$&${\bf \overline{496176450}}$&$\frac{189}{2}$&$117515475$&${-201229000}$&${10}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 504735000}$&$\frac{3711}{40}$&$117360375$&${+201865250}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{504735000}}$&$\frac{3711}{40}$&$117360375$&${-201865250}$&${13}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 514829700}$&$\frac{3551}{40}$&$\frac{229092765}{2}$&${+163205355}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{514829700}}$&$\frac{3551}{40}$&$\frac{229092765}{2}$&${-163205355}$&${13}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 517104000}$&$\frac{667}{8}$&$108054000$&${+65340000}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{517104000}}$&$\frac{667}{8}$&$108054000$&${-65340000}$&${15}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 521694096}$&$\frac{675}{8}$&$110320650$&${+66118100}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{521694096}}$&$\frac{675}{8}$&$110320650$&${-66118100}$&${15}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 521951850}$&$\frac{428}{5}$&$111977640$&${-32093280}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{521951850}}$&$\frac{428}{5}$&$111977640$&${+32093280}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,4)$&${\bf 524190240}$&$\frac{3839}{40}$&$126088116$&${-210792792}$&${9}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{524190240}}$&$\frac{3839}{40}$&$126088116$&${+210792792}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 525818160}$&$\frac{3399}{40}$&$111983454$&${-6655092}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{525818160}}$&$\frac{3399}{40}$&$111983454$&${+6655092}$&${19}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 531173500}$&$\frac{819}{8}$&$\frac{272575875}{2}$&${+257326875}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{531173500}}$&$\frac{819}{8}$&$\frac{272575875}{2}$&${-257326875}$&${15}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 533550780}$&$\frac{3271}{40}$&$\frac{218702331}{2}$&${+123715137}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{533550780}}$&$\frac{3271}{40}$&$\frac{218702331}{2}$&${-123715137}$&${13}$&C\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 535870566}$&$\frac{185}{2}$&$124230645$&${+203490000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1,0)$&${\bf \overline{535870566}}$&$\frac{185}{2}$&$124230645$&${-203490000}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 540596056}$&$\frac{165}{2}$&$111777380$&${-36951200}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{540596056}}$&$\frac{165}{2}$&$111777380$&${+36951200}$&${10}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 542041500}$&$\frac{3999}{40}$&$\frac{271632075}{2}$&${+117257075}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{542041500}}$&$\frac{3999}{40}$&$\frac{271632075}{2}$&${-117257075}$&${19}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 544821200}$&$\frac{3279}{40}$&$111934130$&${+54053860}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{544821200}}$&$\frac{3279}{40}$&$111934130$&${-54053860}$&${19}$&C\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 546796250}$&$\frac{237}{2}$&$162394375$&${+441025000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,4)$&${\bf \overline{546796250}}$&$\frac{237}{2}$&$162394375$&${-441025000}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 552882330}$&$\frac{412}{5}$&$114179208$&${-3224832}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{552882330}}$&$\frac{412}{5}$&$114179208$&${+3224832}$&${12}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 555208500}$&$\frac{3951}{40}$&$\frac{274890825}{2}$&${+265820775}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{555208500}}$&$\frac{3951}{40}$&$\frac{274890825}{2}$&${-265820775}$&${13}$&C\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 555208500'}$&$\frac{229}{2}$&$159326750$&${+402270000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,2)$&${\bf \overline{555208500'}}$&$\frac{229}{2}$&$159326750$&${-402270000}$&${10}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 556377360}$&$\frac{3591}{40}$&$125184906$&${+124883836}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{556377360}}$&$\frac{3591}{40}$&$125184906$&${-124883836}$&${17}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 558957960}$&$\frac{3591}{40}$&$125765541$&${+23579646}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{558957960}}$&$\frac{3591}{40}$&$125765541$&${-23579646}$&${17}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 572033000}$&$\frac{177}{2}$&$126879500$&${+203320000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,2)$&${\bf \overline{572033000}}$&$\frac{177}{2}$&$126879500$&${-203320000}$&${10}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 573027840}$&$\frac{417}{5}$&$119775744$&${+97711104}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{573027840}}$&$\frac{417}{5}$&$119775744$&${-97711104}$&${12}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 588722904}$&$\frac{835}{8}$&$154004895$&${+266874750}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{588722904}}$&$\frac{835}{8}$&$154004895$&${-266874750}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 591545430}$&$\frac{452}{5}$&$134024328$&${-124931232}$&${8}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{591545430}}$&$\frac{452}{5}$&$134024328$&${+124931232}$&${12}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 602499975}$&$\frac{432}{5}$&$130466160$&${+119484160}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{602499975}}$&$\frac{432}{5}$&$130466160$&${-119484160}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 603144360}$&$\frac{3319}{40}$&$125428329$&${-22347078}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{603144360}}$&$\frac{3319}{40}$&$125428329$&${+22347078}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 603144360'}$&$\frac{3511}{40}$&$132684201$&${-92940666}$&${7}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{603144360'}}$&$\frac{3511}{40}$&$132684201$&${+92940666}$&${13}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 608435100}$&$\frac{169}{2}$&$128854050$&${+60996000}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf \overline{608435100}}$&$\frac{169}{2}$&$128854050$&${-60996000}$&${10}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 613757760}$&$\frac{3471}{40}$&$133480776$&${+180302704}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{613757760}}$&$\frac{3471}{40}$&$133480776$&${-180302704}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 617795640}$&$\frac{422}{5}$&$130681584$&${-23122176}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{617795640}}$&$\frac{422}{5}$&$130681584$&${+23122176}$&${12}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 617795640'}$&$\frac{3559}{40}$&$137765331$&${+130876302}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{617795640'}}$&$\frac{3559}{40}$&$137765331$&${-130876302}$&${19}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 617795640''}$&$100$&$154836000$&${+187680000}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{617795640''}}$&${100}$&$154836000$&${-187680000}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 629909280}$&$\frac{3791}{40}$&$149623188$&${-139192872}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{629909280}}$&$\frac{3791}{40}$&$149623188$&${+139192872}$&${17}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 637941150}$&$\frac{829}{10}$&$132544665$&${-45504240}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{637941150}}$&$\frac{829}{10}$&$132544665$&${+45504240}$&${18}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 658086660}$&$\frac{3271}{40}$&$\frac{269749557}{2}$&${+72943311}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{658086660}}$&$\frac{3271}{40}$&$\frac{269749557}{2}$&${-72943311}$&${17}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 669438000}$&$\frac{3439}{40}$&$144247950$&${+106887900}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{669438000}}$&$\frac{3439}{40}$&$144247950$&${-106887900}$&${19}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 670160400}$&$\frac{699}{8}$&$146755050$&${-60885500}$&${5}$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{670160400}}$&$\frac{699}{8}$&$146755050$&${+60885500}$&${15}$&C\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 671297550}$&$\frac{201}{2}$&$169086225$&${+330372000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,1)$&${\bf \overline{671297550}}$&$\frac{201}{2}$&$169086225$&${-330372000}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 676039000}$&$\frac{3399}{40}$&$143975975$&${-46509450}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{676039000}}$&$\frac{3399}{40}$&$143975975$&${+46509450}$&${11}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 683502960}$&$\frac{3231}{40}$&$138370806$&${+13104756}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{683502960}}$&$\frac{3231}{40}$&$138370806$&${-13104756}$&${17}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 686439600}$&$\frac{3639}{40}$&$156513390$&${-84072820}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{686439600}}$&$\frac{3639}{40}$&$156513390$&${+84072820}$&${19}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 693781200}$&$\frac{3391}{40}$&$147406770$&${+183472380}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{693781200}}$&$\frac{3391}{40}$&$147406770$&${-183472380}$&${13}$&C\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 698697450}$&$\frac{189}{2}$&$165480975$&${+289731000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,2)$&${\bf \overline{698697450}}$&$\frac{189}{2}$&$165480975$&${-289731000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 703668420}$&$\frac{881}{10}$&$155371398$&${-86062704}$&${6}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{703668420}}$&$\frac{881}{10}$&$155371398$&${+86062704}$&${14}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 717084225}$&$\frac{588}{5}$&$211351140$&${+428191920}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{717084225}}$&$\frac{588}{5}$&$211351140$&${-428191920}$&${16}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 720761580}$&$\frac{3359}{40}$&$\frac{303388239}{2}$&${+95485719}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{720761580}}$&$\frac{3359}{40}$&$\frac{303388239}{2}$&${-95485719}$&${19}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 730122120}$&$\frac{3919}{40}$&$179282493$&${+178016826}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{730122120}}$&$\frac{3919}{40}$&$179282493$&${-178016826}$&${19}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2,0)$&${\bf 731207400}$&$\frac{3599}{40}$&$164888185$&${-217737870}$&${9}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{731207400}}$&$\frac{3599}{40}$&$164888185$&${+217737870}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 734160000}$&$\frac{3831}{40}$&$176226000$&${+244076000}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{734160000}}$&$\frac{3831}{40}$&$176226000$&${-244076000}$&${17}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 736736000}$&$\frac{627}{5}$&$231545600$&${+623833600}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf \overline{736736000}}$&$\frac{627}{5}$&$231545600$&${-623833600}$&${12}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 736750080}$&$\frac{413}{5}$&$152520192$&${+36504576}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{736750080}}$&$\frac{413}{5}$&$152520192$&${-36504576}$&${16}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 752099040}$&$\frac{3631}{40}$&$171107244$&${+265039656}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{752099040}}$&$\frac{3631}{40}$&$171107244$&${-265039656}$&${13}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 758100000}$&$\frac{3831}{40}$&$181972500$&${+100035000}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{758100000}}$&$\frac{3831}{40}$&$181972500$&${-100035000}$&${17}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 787386600}$&$\frac{869}{10}$&$171488460$&${-104482560}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{787386600}}$&$\frac{869}{10}$&$171488460$&${+104482560}$&${18}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 805557060}$&$\frac{3351}{40}$&$\frac{338273397}{2}$&${+115841271}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{805557060}}$&$\frac{3351}{40}$&$\frac{338273397}{2}$&${-115841271}$&${17}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 811246800}$&$\frac{1089}{10}$&$221415480$&${+352963520}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{811246800}}$&$\frac{1089}{10}$&$221415480$&${-352963520}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,14)$&${\bf 818809200}$&$\frac{2261}{10}$&$463991880$&${-2024691840}$&${6}$&C\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{818809200}}$&$\frac{2261}{10}$&$463991880$&${+2024691840}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,1)$&${\bf 826285680}$&$\frac{3759}{40}$&$194612022$&${-263370324}$&${9}$&C\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{826285680}}$&$\frac{3759}{40}$&$194612022$&${+263370324}$&${11}$&C\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 850588200}$&$\frac{181}{2}$&$192927900$&${+306204000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1,0)$&${\bf \overline{850588200}}$&$\frac{181}{2}$&$192927900$&${-306204000}$&${10}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 864913896}$&$\frac{755}{8}$&$204577065$&${+290258850}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{864913896}}$&$\frac{755}{8}$&$204577065$&${-290258850}$&${15}$&C\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 886112766}$&$\frac{205}{2}$&$227635485$&${+464356200}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2,0)$&${\bf \overline{886112766}}$&$\frac{205}{2}$&$227635485$&${-464356200}$&${10}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 891376640}$&$\frac{447}{5}$&$199721984$&${+238106624}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{891376640}}$&$\frac{447}{5}$&$199721984$&${-238106624}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,4)$&${\bf 892371480}$&$\frac{492}{5}$&$220073568$&${-333770112}$&${8}$&C\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{892371480}}$&$\frac{492}{5}$&$220073568$&${+333770112}$&${12}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 895882680}$&$\frac{4079}{40}$&$228966507$&${+163728054}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{895882680}}$&$\frac{4079}{40}$&$228966507$&${-163728054}$&${19}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 896724000}$&$\frac{707}{8}$&$198616500$&${+229425000}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{896724000}}$&$\frac{707}{8}$&$198616500$&${-229425000}$&${15}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 898611840}$&$\frac{3511}{40}$&$197683344$&${+16478304}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{898611840}}$&$\frac{3511}{40}$&$197683344$&${-16478304}$&${17}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 915252800}$&$\frac{699}{8}$&$200426600$&${+208794000}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{915252800}}$&$\frac{699}{8}$&$200426600$&${-208794000}$&${15}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 931170240}$&$\frac{3551}{40}$&$207179544$&${-111140016}$&${3}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{931170240}}$&$\frac{3551}{40}$&$207179544$&${+111140016}$&${17}$&C\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 943854450}$&$\frac{201}{2}$&$237737775$&${+473110000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3,0)$&${\bf \overline{943854450}}$&$\frac{201}{2}$&$237737775$&${-473110000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,1)$&${\bf 945098000}$&$\frac{3519}{40}$&$208383450$&${-254297900}$&${9}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{945098000}}$&$\frac{3519}{40}$&$208383450$&${+254297900}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,10)$&${\bf 951425475}$&$\frac{852}{5}$&$406323060$&${-1490024640}$&${8}$&C\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{951425475}}$&$\frac{852}{5}$&$406323060$&${+1490024640}$&${12}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 953040000}$&$\frac{763}{8}$&$227810000$&${+347700000}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{953040000}}$&$\frac{763}{8}$&$227810000$&${-347700000}$&${15}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 958996500}$&$\frac{771}{8}$&$\frac{463274625}{2}$&${+291970625}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{958996500}}$&$\frac{771}{8}$&$\frac{463274625}{2}$&${-291970625}$&${15}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 961015440}$&$\frac{3471}{40}$&$209002794$&${+87178924}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{961015440}}$&$\frac{3471}{40}$&$209002794$&${-87178924}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,8)$&${\bf 966338100}$&$\frac{5599}{40}$&$\frac{678010905}{2}$&${-1063496655}$&${9}$&C\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{966338100}}$&$\frac{5599}{40}$&$\frac{678010905}{2}$&${+1063496655}$&${11}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 975821000}$&$\frac{618}{5}$&$302284400$&${+491979200}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{975821000}}$&$\frac{618}{5}$&$302284400$&${-491979200}$&${16}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 989604000}$&$\frac{779}{8}$&$241510500$&${+387345000}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{989604000}}$&$\frac{779}{8}$&$241510500$&${-387345000}$&${15}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 994840000}$&$\frac{723}{8}$&$225335000$&${+223550000}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{994840000}}$&$\frac{723}{8}$&$225335000$&${-223550000}$&${15}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 999375300}$&$\frac{4071}{40}$&$\frac{509831685}{2}$&${+239802255}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{999375300}}$&$\frac{4071}{40}$&$\frac{509831685}{2}$&${-239802255}$&${17}$&C\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 999856000}$&$\frac{231}{2}$&$289432000$&${+765440000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,5)$&${\bf \overline{999856000}}$&$\frac{231}{2}$&$289432000$&${-765440000}$&${10}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 1003917915}$&$\frac{488}{5}$&$245569896$&${-248375712}$&${4}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{1003917915}}$&$\frac{488}{5}$&$245569896$&${+248375712}$&${16}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1011225600}$&$\frac{443}{5}$&$224547840$&${-43898880}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{1011225600}}$&$\frac{443}{5}$&$224547840$&${+43898880}$&${16}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 1012605000}$&$\frac{3759}{40}$&$238495125$&${-85029750}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{1012605000}}$&$\frac{3759}{40}$&$238495125$&${+85029750}$&${19}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1012700304}$&$\frac{715}{8}$&$226842330$&${+261020100}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{1012700304}}$&$\frac{715}{8}$&$226842330$&${-261020100}$&${15}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1014077880}$&$\frac{889}{10}$&$225943668$&${-33209568}$&${2}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{1014077880}}$&$\frac{889}{10}$&$225943668$&${+33209568}$&${18}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1015333704}$&$\frac{715}{8}$&$227432205$&${+200009250}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{1015333704}}$&$\frac{715}{8}$&$227432205$&${-200009250}$&${15}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1020705840}$&$\frac{3719}{40}$&$237844926$&${+203269068}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf \overline{1020705840}}$&$\frac{3719}{40}$&$237844926$&${-203269068}$&${11}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1022929600}$&$\frac{3399}{40}$&$217853240$&${-22269520}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{1022929600}}$&$\frac{3399}{40}$&$217853240$&${+22269520}$&${19}$&C\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1027496250}$&$\frac{217}{2}$&$279406875$&${+655500000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,4)$&${\bf \overline{1027496250}}$&$\frac{217}{2}$&$279406875$&${-655500000}$&${10}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1039607800}$&$\frac{3711}{40}$&$241728355$&${+396834570}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{1039607800}}$&$\frac{3711}{40}$&$241728355$&${-396834570}$&${13}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1047566520}$&$\frac{841}{10}$&$220802868$&${+115648416}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{1047566520}}$&$\frac{841}{10}$&$220802868$&${-115648416}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,7)$&${\bf 1049848800}$&$\frac{5679}{40}$&$373564620$&${-1182353640}$&${9}$&C\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1049848800}}$&$\frac{5679}{40}$&$373564620$&${+1182353640}$&${11}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1050726600}$&$\frac{901}{10}$&$237269340$&${+180156480}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{1050726600}}$&$\frac{901}{10}$&$237269340$&${-180156480}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 1051636320}$&$\frac{3831}{40}$&$252432252$&${-211249752}$&${7}$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1051636320}}$&$\frac{3831}{40}$&$252432252$&${+211249752}$&${13}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1056755700}$&$\frac{779}{8}$&$\frac{515797425}{2}$&${+352633125}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{1056755700}}$&$\frac{779}{8}$&$\frac{515797425}{2}$&${-352633125}$&${15}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1072515990}$&$\frac{345}{2}$&$463681725$&${+1612806000}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf \overline{1072515990}}$&$\frac{345}{2}$&$463681725$&${-1612806000}$&${10}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1080747360}$&$\frac{3551}{40}$&$240459516$&${+355738824}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{1080747360}}$&$\frac{3551}{40}$&$240459516$&${-355738824}$&${13}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1086862700}$&$\frac{3831}{40}$&$\frac{521775815}{2}$&${+475047405}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{1086862700}}$&$\frac{3831}{40}$&$\frac{521775815}{2}$&${-475047405}$&${13}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1095996000}$&$\frac{3591}{40}$&$246599100$&${+255994600}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{1095996000}}$&$\frac{3591}{40}$&$246599100$&${-255994600}$&${17}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1097091996}$&$\frac{795}{8}$&$\frac{546483795}{2}$&${+395255575}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{1097091996}}$&$\frac{795}{8}$&$\frac{546483795}{2}$&${-395255575}$&${15}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1098303360}$&$\frac{3671}{40}$&$252623536$&${+286061856}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{1098303360}}$&$\frac{3671}{40}$&$252623536$&${-286061856}$&${17}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1099560000}$&$\frac{3591}{40}$&$247401000$&${+56406000}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{1099560000}}$&$\frac{3591}{40}$&$247401000$&${-56406000}$&${17}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1123264800}$&$\frac{731}{8}$&$257238900$&${+254541000}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{1123264800}}$&$\frac{731}{8}$&$257238900$&${-254541000}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,5)$&${\bf 1123264800'}$&$\frac{4279}{40}$&$301156020$&${-619672440}$&${9}$&C\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1123264800'}}$&$\frac{4279}{40}$&$301156020$&${+619672440}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 1126753200}$&$\frac{1001}{10}$&$282676680$&${-205583040}$&${6}$&C\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1126753200}}$&$\frac{1001}{10}$&$282676680$&${+205583040}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 1139272680}$&$\frac{3711}{40}$&$264902313$&${-208866658}$&${7}$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1139272680}}$&$\frac{3711}{40}$&$264902313$&${+208866658}$&${13}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1141205835}$&$\frac{492}{5}$&$281440236$&${+405207376}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf \overline{1141205835}}$&$\frac{492}{5}$&$281440236$&${-405207376}$&${12}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 1144738980}$&$\frac{4039}{40}$&$\frac{579398589}{2}$&${+32806809}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{1144738980}}$&$\frac{4039}{40}$&$\frac{579398589}{2}$&${-32806809}$&${19}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1152797184}$&$85$&$245583360$&${+74419200}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{1152797184}}$&${85}$&$245583360$&${-74419200}$&${0}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1164495750}$&$\frac{861}{10}$&$251285925$&${+92119600}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{1164495750}}$&$\frac{861}{10}$&$251285925$&${-92119600}$&${14}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1166947320}$&$\frac{921}{10}$&$269363028$&${+163569376}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{1166947320}}$&$\frac{921}{10}$&$269363028$&${-163569376}$&${14}$&C\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1171523584}$&$\frac{195}{2}$&$286274560$&${+560537600}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,3)$&${\bf \overline{1171523584}}$&$\frac{195}{2}$&$286274560$&${-560537600}$&${10}$&C\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1173811716}$&$\frac{185}{2}$&$272124270$&${+463569600}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,2)$&${\bf \overline{1173811716}}$&$\frac{185}{2}$&$272124270$&${-463569600}$&${10}$&C\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1201269300}$&$\frac{189}{2}$&$284511150$&${+509082000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2,1)$&${\bf \overline{1201269300}}$&$\frac{189}{2}$&$284511150$&${-509082000}$&${10}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1204999950}$&$\frac{849}{10}$&$256402245$&${+67429480}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{1204999950}}$&$\frac{849}{10}$&$256402245$&${-67429480}$&${18}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1211075580}$&$\frac{861}{10}$&$261337362$&${+173065984}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{1211075580}}$&$\frac{861}{10}$&$261337362$&${-173065984}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,2)$&${\bf 1235591280}$&$\frac{3679}{40}$&$284820822$&${-410911284}$&${9}$&C\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1235591280}}$&$\frac{3679}{40}$&$284820822$&${+410911284}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,4)$&${\bf 1235591280'}$&$\frac{3991}{40}$&$308975238$&${-423495228}$&${7}$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1235591280'}}$&$\frac{3991}{40}$&$308975238$&${+423495228}$&${13}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 1241767800}$&$\frac{3919}{40}$&$304917795$&${-29202810}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{1241767800}}$&$\frac{3919}{40}$&$304917795$&${+29202810}$&${19}$&C\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1247103000}$&$\frac{3479}{40}$&$271846575$&${+185275350}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf \overline{1247103000}}$&$\frac{3479}{40}$&$271846575$&${-185275350}$&${11}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 1247529360}$&$\frac{3471}{40}$&$271314186$&${-114221844}$&${3}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{1247529360}}$&$\frac{3471}{40}$&$271314186$&${+114221844}$&${17}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1261963584}$&$90$&$284653440$&${0}$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2,0)$&${\bf 1267426160}$&$\frac{462}{5}$&$293509216$&${-342369664}$&${8}$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1267426160}}$&$\frac{462}{5}$&$293509216$&${+342369664}$&${12}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1268567300}$&$\frac{5751}{40}$&$\frac{914226885}{2}$&${+1262020695}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{1268567300}}$&$\frac{5751}{40}$&$\frac{914226885}{2}$&${-1262020695}$&${13}$&C\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1279200384}$&$\frac{215}{2}$&$344646720$&${+777216000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3,1)$&${\bf \overline{1279200384}}$&$\frac{215}{2}$&$344646720$&${-777216000}$&${10}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1304235240}$&$\frac{3711}{40}$&$303259209$&${+235395294}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{1304235240}}$&$\frac{3711}{40}$&$303259209$&${-235395294}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,4)$&${\bf 1308811504}$&$\frac{795}{8}$&$325972790$&${-363434500}$&${5}$&C\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{1308811504}}$&$\frac{795}{8}$&$325972790$&${+363434500}$&${15}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 1338557220}$&$\frac{3839}{40}$&$\frac{643950021}{2}$&${-67873299}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{1338557220}}$&$\frac{3839}{40}$&$\frac{643950021}{2}$&${+67873299}$&${19}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1346086350}$&$\frac{881}{10}$&$297218565$&${+150239880}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{1346086350}}$&$\frac{881}{10}$&$297218565$&${-150239880}$&${14}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1362784500}$&$\frac{683}{8}$&$\frac{583196625}{2}$&${+278803125}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{1362784500}}$&$\frac{683}{8}$&$\frac{583196625}{2}$&${-278803125}$&${15}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 1375999380}$&$\frac{3319}{40}$&$\frac{572298489}{2}$&${+7874349}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{1375999380}}$&$\frac{3319}{40}$&$\frac{572298489}{2}$&${-7874349}$&${19}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,4)$&${\bf 1402298040}$&$\frac{1001}{10}$&$351804596$&${-434779488}$&${6}$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1402298040}}$&$\frac{1001}{10}$&$351804596$&${+434779488}$&${14}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1406047500}$&$\frac{5831}{40}$&$\frac{1027401375}{2}$&${+1354582125}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{1406047500}}$&$\frac{5831}{40}$&$\frac{1027401375}{2}$&${-1354582125}$&${13}$&C\\
%$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1430082500}$&$\frac{213}{2}$&$381713750$&${+879750000}$&${10}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,4)$&${\bf \overline{1430082500}}$&$\frac{213}{2}$&$381713750$&${-879750000}$&${10}$&C\\
%$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1452443790}$&$\frac{432}{5}$&$314514144$&${+314514144}$&${8}$&C\\
%$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf \overline{1452443790}}$&$\frac{432}{5}$&$314514144$&${-314514144}$&${12}$&C\\
%$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1477337400}$&$\frac{691}{8}$&$319812075$&${+42495750}$&${5}$&C\\
%$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{1477337400}}$&$\frac{691}{8}$&$319812075$&${-42495750}$&${15}$&C\\
%$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1477337400'}$&$\frac{458}{5}$&$339158160$&${-214705920}$&${4}$&C\\
%$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{1477337400'}}$&$\frac{458}{5}$&$339158160$&${+214705920}$&${16}$&C\\
%$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1493752260}$&$\frac{3831}{40}$&$\frac{717113397}{2}$&${+210721511}$&${3}$&C\\
%$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{1493752260}}$&$\frac{3831}{40}$&$\frac{717113397}{2}$&${-210721511}$&${17}$&C\\
%$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1496034540}$&$\frac{3911}{40}$&$\frac{733206903}{2}$&${+251264949}$&${3}$&C\\
%$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{1496034540}}$&$\frac{3911}{40}$&$\frac{733206903}{2}$&${-251264949}$&${17}$&C\\
%$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 1502764340}$&$\frac{1209}{10}$&$455348894$&${+377180496}$&${2}$&C\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{1502764340}}$&$\frac{1209}{10}$&$455348894$&${-377180496}$&${18}$&C\\
%$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1510167120}$&$\frac{3519}{40}$&$332974818$&${+25272676}$&${1}$&C\\
%$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{1510167120}}$&$\frac{3519}{40}$&$332974818$&${-25272676}$&${19}$&C\\
%$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1512156800}$&$\frac{699}{8}$&$331139600$&${+262276000}$&${5}$&C\\
%$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{1512156800}}$&$\frac{699}{8}$&$331139600$&${-262276000}$&${15}$&C\\
%$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf 1517392800}$&$\frac{4199}{40}$&$399218820$&${-482478360}$&${1}$&C\\
%$(5,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1517392800}}$&$\frac{4199}{40}$&$399218820$&${+482478360}$&${19}$&C\\
%$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1521607780}$&$\frac{3471}{40}$&$\frac{661842181}{2}$&${+276707963}$&${3}$&C\\
%$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{1521607780}}$&$\frac{3471}{40}$&$\frac{661842181}{2}$&${-276707963}$&${17}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,1)$&${\bf 1531058760}$&$\frac{3679}{40}$&$352930149$&${-462660678}$&${9}$&C\\
%$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1531058760}}$&$\frac{3679}{40}$&$352930149$&${+462660678}$&${11}$&C\\
%$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1544489100}$&$\frac{3391}{40}$&$\frac{656311095}{2}$&${+103276785}$&${3}$&C\\
%$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{1544489100}}$&$\frac{3391}{40}$&$\frac{656311095}{2}$&${-103276785}$&${17}$&C\\
%$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 1544489100'}$&$\frac{3631}{40}$&$\frac{702761895}{2}$&${-236658615}$&${3}$&C\\
%$(2,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{1544489100'}}$&$\frac{3631}{40}$&$\frac{702761895}{2}$&${+236658615}$&${17}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,7)$&${\bf 1564547400}$&$\frac{5159}{40}$&$505733085$&${-1409465070}$&${9}$&C\\
%$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1564547400}}$&$\frac{5159}{40}$&$505733085$&${+1409465070}$&${11}$&C\\
%$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1577454480}$&$\frac{3671}{40}$&$362834298$&${-92314692}$&${3}$&C\\
%$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{1577454480}}$&$\frac{3671}{40}$&$362834298$&${+92314692}$&${17}$&C\\
%$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1589915250}$&$\frac{221}{2}$&$440314875$&${+1060185000}$&${10}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,3)$&${\bf \overline{1589915250}}$&$\frac{221}{2}$&$440314875$&${-1060185000}$&${10}$&C\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 20}

{\footnotesize
\begin{center}
\begin{longtable}{ccccccc}
%
\caption{Representations of $A_{20}$}
\label{Table:Representations-A20}\\
\hline\hline
%
$\mathfrak{su}_{21}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{Table:Representations-A20} (continued)}\\\hline\hline
%
$\mathfrak{su}_{21}$ irrep.&$d(R)$&$C_2(R)$&$T(R)$&$A(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21}$&$\frac{220}{21}$&$\frac{1}{2}$&${+1}$&${1}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{21}}$&$\frac{220}{21}$&$\frac{1}{2}$&${-1}$&${20}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 210}$&$\frac{418}{21}$&$\frac{19}{2}$&${+17}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{210}}$&$\frac{418}{21}$&$\frac{19}{2}$&${-17}$&${19}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 231}$&$\frac{460}{21}$&$\frac{23}{2}$&${+25}$&${2}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{231}}$&$\frac{460}{21}$&$\frac{23}{2}$&${-25}$&${19}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 440}$&$21$&$21$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1330}$&$\frac{198}{7}$&$\frac{171}{2}$&${+135}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{1330}}$&$\frac{198}{7}$&$\frac{171}{2}$&${-135}$&${18}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1771}$&$\frac{240}{7}$&$138$&${+324}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{1771}}$&$\frac{240}{7}$&$138$&${-324}$&${18}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3080}$&$\frac{219}{7}$&$219$&${+432}$&${3}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{3080}}$&$\frac{219}{7}$&$219$&${-432}$&${18}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4389}$&$\frac{640}{21}$&$304$&${+146}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{4389}}$&$\frac{640}{21}$&$304$&${-146}$&${20}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4830}$&$\frac{682}{21}$&$\frac{713}{2}$&${+293}$&${1}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{4830}}$&$\frac{682}{21}$&$\frac{713}{2}$&${-293}$&${20}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5985}$&$\frac{748}{21}$&$\frac{969}{2}$&${+663}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{5985}}$&$\frac{748}{21}$&$\frac{969}{2}$&${-663}$&${17}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10626}$&$\frac{1000}{21}$&$1150$&${+2900}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{10626}}$&$\frac{1000}{21}$&$1150$&${-2900}$&${17}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16170}$&$\frac{874}{21}$&$\frac{3059}{2}$&${+2975}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{16170}}$&$\frac{874}{21}$&$\frac{3059}{2}$&${-2975}$&${17}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20349}$&$\frac{880}{21}$&$1938$&${+2244}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{20349}}$&$\frac{880}{21}$&$1938$&${-2244}$&${16}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21945}$&$\frac{832}{21}$&$1976$&${+3502}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{21945}}$&$\frac{832}{21}$&$1976$&${-3502}$&${17}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26565}$&$\frac{916}{21}$&$\frac{5267}{2}$&${+5675}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{26565}}$&$\frac{916}{21}$&$\frac{5267}{2}$&${-5675}$&${17}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 27720}$&$\frac{817}{21}$&$2451$&${+1488}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{27720}}$&$\frac{817}{21}$&$2451$&${-1488}$&${19}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 36960}$&$\frac{943}{21}$&$3772$&${+5008}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{36960}}$&$\frac{943}{21}$&$3772$&${-5008}$&${19}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 43659}$&$40$&$3969$&${0}$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 48070}$&$42$&$\frac{9177}{2}$&${+1323}$&${0}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{48070}}$&${42}$&$\frac{9177}{2}$&${-1323}$&${0}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 52920}$&$44$&$5292$&${0}$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53130}$&$\frac{1300}{21}$&$7475$&${+20150}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{53130}}$&$\frac{1300}{21}$&$7475$&${-20150}$&${16}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54264}$&$\frac{330}{7}$&$5814$&${+5508}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{54264}}$&$\frac{330}{7}$&$5814$&${-5508}$&${15}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 64239}$&$\frac{880}{21}$&$6118$&${+5950}$&${2}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{64239}}$&$\frac{880}{21}$&$6118$&${-5950}$&${19}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 105336}$&$\frac{985}{21}$&$11229$&${+17664}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{105336}}$&$\frac{985}{21}$&$11229$&${-17664}$&${16}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 116280}$&$\frac{154}{3}$&$13566$&${+9996}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{116280}}$&$\frac{154}{3}$&$13566$&${-9996}$&${14}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 124355}$&$\frac{324}{7}$&$\frac{26163}{2}$&${+7803}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{124355}}$&$\frac{324}{7}$&$\frac{26163}{2}$&${-7803}$&${18}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 153615}$&$\frac{1048}{21}$&$17423$&${+31052}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{153615}}$&$\frac{1048}{21}$&$17423$&${-31052}$&${16}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 170016}$&$\frac{1195}{21}$&$21988$&${+51376}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{170016}}$&$\frac{1195}{21}$&$21988$&${-51376}$&${16}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 185955}$&$\frac{1132}{21}$&$\frac{45563}{2}$&${+47593}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{185955}}$&$\frac{1132}{21}$&$\frac{45563}{2}$&${-47593}$&${16}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 201894}$&$\frac{1090}{21}$&$\frac{47633}{2}$&${+46771}$&${5}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{201894}}$&$\frac{1090}{21}$&$\frac{47633}{2}$&${-46771}$&${16}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 203490}$&$\frac{1144}{21}$&$25194$&${+13260}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{203490}}$&$\frac{1144}{21}$&$25194$&${-13260}$&${13}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 221375}$&$\frac{408}{7}$&$29325$&${+49950}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{221375}}$&$\frac{408}{7}$&$29325$&${-49950}$&${18}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 230230}$&$\frac{540}{7}$&$40365$&${+115830}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{230230}}$&$\frac{540}{7}$&$40365$&${-115830}$&${15}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 274890}$&$\frac{1018}{21}$&$\frac{60571}{2}$&${+5593}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{274890}}$&$\frac{1018}{21}$&$\frac{60571}{2}$&${-5593}$&${20}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 293930}$&$\frac{396}{7}$&$37791$&${+11934}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{293930}}$&$\frac{396}{7}$&$37791$&${-11934}$&${12}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 302841}$&$\frac{1060}{21}$&$\frac{69483}{2}$&${-2211}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf \overline{302841}}$&$\frac{1060}{21}$&$\frac{69483}{2}$&${+2211}$&${20}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 336490}$&$\frac{366}{7}$&$\frac{79971}{2}$&${+45873}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{336490}}$&$\frac{366}{7}$&$\frac{79971}{2}$&${-45873}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 352716}$&$\frac{1210}{21}$&$46189$&${+4862}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{352716}}$&$\frac{1210}{21}$&$46189$&${-4862}$&${11}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 367080}$&$\frac{1144}{21}$&$45448$&${+37640}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{367080}}$&$\frac{1144}{21}$&$45448$&${-37640}$&${20}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 373065}$&$\frac{372}{7}$&$\frac{90117}{2}$&${+61965}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{373065}}$&$\frac{372}{7}$&$\frac{90117}{2}$&${-61965}$&${15}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 404250}$&$\frac{1186}{21}$&$\frac{103775}{2}$&${+30275}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{404250}}$&$\frac{1186}{21}$&$\frac{103775}{2}$&${-30275}$&${20}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 421344}$&$\frac{1105}{21}$&$50388$&${+26112}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{421344}}$&$\frac{1105}{21}$&$50388$&${-26112}$&${17}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 456435}$&$\frac{352}{7}$&$52164$&${+51030}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{456435}}$&$\frac{352}{7}$&$52164$&${-51030}$&${18}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 512050}$&$\frac{414}{7}$&$\frac{137655}{2}$&${+118125}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{512050}}$&$\frac{414}{7}$&$\frac{137655}{2}$&${-118125}$&${15}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 553014}$&$\frac{380}{7}$&$68229$&${+91854}$&${3}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{553014}}$&$\frac{380}{7}$&$68229$&${-91854}$&${18}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 637560}$&$\frac{1081}{21}$&$74589$&${+37920}$&${1}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{637560}}$&$\frac{1081}{21}$&$74589$&${-37920}$&${20}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 681835}$&$\frac{456}{7}$&$100947$&${+212058}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{681835}}$&$\frac{456}{7}$&$100947$&${-212058}$&${15}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 702240}$&$\frac{1123}{21}$&$85348$&${+22352}$&${1}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{702240}}$&$\frac{1123}{21}$&$85348$&${-22352}$&${20}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 829521}$&$\frac{400}{7}$&$107730$&${+173502}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{829521}}$&$\frac{400}{7}$&$107730$&${-173502}$&${15}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 885500}$&$\frac{498}{7}$&$143175$&${+360450}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{885500}}$&$\frac{498}{7}$&$143175$&${-360450}$&${15}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 888030}$&$\frac{280}{3}$&$188370$&${+573300}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{888030}}$&$\frac{280}{3}$&$188370$&${-573300}$&${14}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1009470}$&$\frac{414}{7}$&$\frac{271377}{2}$&${+240813}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{1009470}}$&$\frac{414}{7}$&$\frac{271377}{2}$&${-240813}$&${15}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1023264}$&$\frac{175}{3}$&$135660$&${+159936}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{1023264}}$&$\frac{175}{3}$&$135660$&${-159936}$&${14}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1105104}$&$\frac{1525}{21}$&$182390$&${+367120}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{1105104}}$&$\frac{1525}{21}$&$182390$&${-367120}$&${17}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1119195}$&$\frac{1216}{21}$&$147288$&${+59160}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1119195}}$&$\frac{1216}{21}$&$147288$&${-59160}$&${16}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1228920}$&$\frac{1174}{21}$&$156142$&${+35980}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{1228920}}$&$\frac{1174}{21}$&$156142$&${-35980}$&${19}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1338876}$&$\frac{470}{7}$&$204309$&${+459270}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{1338876}}$&$\frac{470}{7}$&$204309$&${-459270}$&${15}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1345960}$&$\frac{456}{7}$&$199272$&${+429192}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{1345960}}$&$\frac{456}{7}$&$199272$&${-429192}$&${15}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1354815}$&$\frac{1216}{21}$&$178296$&${+2040}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{1354815}}$&$\frac{1216}{21}$&$178296$&${-2040}$&${19}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1724800}$&$57$&$223440$&${0}$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1884344}$&$\frac{435}{7}$&$266133$&${+514080}$&${6}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{1884344}}$&$\frac{435}{7}$&$266133$&${-514080}$&${15}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2184126}$&$\frac{1210}{21}$&$\frac{572033}{2}$&${+261443}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{2184126}}$&$\frac{1210}{21}$&$\frac{572033}{2}$&${-261443}$&${17}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2194500}$&$\frac{1426}{21}$&$338675$&${+423350}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{2194500}}$&$\frac{1426}{21}$&$338675$&${-423350}$&${19}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2238390}$&$\frac{1312}{21}$&$317832$&${+312936}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{2238390}}$&$\frac{1312}{21}$&$317832$&${-312936}$&${13}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2307360}$&$63$&$330372$&${+190512}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{2307360}}$&${63}$&$330372$&${-190512}$&${0}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2387616}$&$\frac{435}{7}$&$337212$&${+88128}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{2387616}}$&$\frac{435}{7}$&$337212$&${-88128}$&${15}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2417415}$&$\frac{1468}{21}$&$\frac{768131}{2}$&${+399217}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{2417415}}$&$\frac{1468}{21}$&$\frac{768131}{2}$&${-399217}$&${19}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 3083080}$&$69$&$483483$&${0}$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3108105}$&$\frac{2320}{21}$&$780390$&${+2510820}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{3108105}}$&$\frac{2320}{21}$&$780390$&${-2510820}$&${13}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3133746}$&$\frac{190}{3}$&$\frac{902139}{2}$&${+647241}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{3133746}}$&$\frac{190}{3}$&$\frac{902139}{2}$&${-647241}$&${14}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3187800}$&$\frac{1273}{21}$&$439185$&${+492000}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{3187800}}$&$\frac{1273}{21}$&$439185$&${-492000}$&${17}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3331251}$&$\frac{1300}{21}$&$\frac{937365}{2}$&${+343893}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{3331251}}$&$\frac{1300}{21}$&$\frac{937365}{2}$&${-343893}$&${19}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3533145}$&$\frac{1420}{21}$&$\frac{1085945}{2}$&${+900305}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{3533145}}$&$\frac{1420}{21}$&$\frac{1085945}{2}$&${-900305}$&${17}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 3670800}$&$\frac{1342}{21}$&$533140$&${+277000}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{3670800}}$&$\frac{1342}{21}$&$533140$&${-277000}$&${19}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3677355}$&$\frac{196}{3}$&$\frac{1092063}{2}$&${+867153}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{3677355}}$&$\frac{196}{3}$&$\frac{1092063}{2}$&${-867153}$&${14}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3686760}$&$\frac{199}{3}$&$555807$&${+872592}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{3686760}}$&$\frac{199}{3}$&$555807$&${-872592}$&${14}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3862320}$&$\frac{1357}{21}$&$567226$&${+804848}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{3862320}}$&$\frac{1357}{21}$&$567226$&${-804848}$&${17}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3946800}$&$\frac{259}{3}$&$774410$&${+2089360}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{3946800}}$&$\frac{259}{3}$&$774410$&${-2089360}$&${14}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3979360}$&$\frac{459}{7}$&$593028$&${+470016}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{3979360}}$&$\frac{459}{7}$&$593028$&${-470016}$&${12}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4004231}$&$60$&$\frac{1092063}{2}$&${+157437}$&${0}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf \overline{4004231}}$&${60}$&$\frac{1092063}{2}$&${-157437}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4147605}$&$\frac{436}{7}$&$\frac{1174257}{2}$&${+117369}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{4147605}}$&$\frac{436}{7}$&$\frac{1174257}{2}$&${-117369}$&${18}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4157010}$&$\frac{196}{3}$&$617253$&${+64974}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{4157010}}$&$\frac{196}{3}$&$617253$&${-64974}$&${14}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4191264}$&$\frac{1315}{21}$&$596484$&${+771120}$&${4}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{4191264}}$&$\frac{1315}{21}$&$596484$&${-771120}$&${17}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4516050}$&$\frac{1258}{21}$&$\frac{1229695}{2}$&${+354875}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{4516050}}$&$\frac{1258}{21}$&$\frac{1229695}{2}$&${-354875}$&${19}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 4576264}$&$\frac{450}{7}$&$668610$&${+1836}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{4576264}}$&$\frac{450}{7}$&$668610$&${-1836}$&${18}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4781700}$&$\frac{1846}{21}$&$955305$&${+2182050}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{4781700}}$&$\frac{1846}{21}$&$955305$&${-2182050}$&${16}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 4977126}$&$\frac{1300}{21}$&$700245$&${+252882}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{4977126}}$&$\frac{1300}{21}$&$700245$&${-252882}$&${19}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 5353250}$&$66$&$\frac{1605975}{2}$&${+231525}$&${0}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{5353250}}$&${66}$&$\frac{1605975}{2}$&${-231525}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5477220}$&$\frac{1342}{21}$&$795501$&${+729162}$&${2}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{5477220}}$&$\frac{1342}{21}$&$795501$&${-729162}$&${19}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5819814}$&$\frac{1420}{21}$&$894387$&${+539682}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{5819814}}$&$\frac{1420}{21}$&$894387$&${-539682}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5969040}$&$\frac{1417}{21}$&$915382$&${-56576}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{5969040}}$&$\frac{1417}{21}$&$915382$&${+56576}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 6034875}$&$\frac{1384}{21}$&$903925$&${+635800}$&${2}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{6034875}}$&$\frac{1384}{21}$&$903925$&${-635800}$&${19}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6545616}$&$\frac{235}{3}$&$1165318$&${+2595824}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{6545616}}$&$\frac{235}{3}$&$1165318$&${-2595824}$&${14}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6922080}$&$\frac{217}{3}$&$1137948$&${+2246160}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{6922080}}$&$\frac{217}{3}$&$1137948$&${-2246160}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 7054320}$&$\frac{1441}{21}$&$1100138$&${-459680}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{7054320}}$&$\frac{1441}{21}$&$1100138$&${+459680}$&${11}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7066290}$&$\frac{214}{3}$&$\frac{2291191}{2}$&${+2120083}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{7066290}}$&$\frac{214}{3}$&$\frac{2291191}{2}$&${-2120083}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 7113106}$&$\frac{480}{7}$&$1108536$&${-262548}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{7113106}}$&$\frac{480}{7}$&$1108536$&${+262548}$&${12}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7210500}$&$\frac{238}{3}$&$1300075$&${+3045350}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{7210500}}$&$\frac{238}{3}$&$1300075$&${-3045350}$&${14}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7438200}$&$\frac{244}{3}$&$1374940$&${+3320240}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{7438200}}$&$\frac{244}{3}$&$1374940$&${-3320240}$&${14}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 7680750}$&$\frac{1354}{21}$&$\frac{2251025}{2}$&${+68075}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{7680750}}$&$\frac{1354}{21}$&$\frac{2251025}{2}$&${-68075}$&${20}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7708680}$&$\frac{1342}{21}$&$1119594$&${+908292}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{7708680}}$&$\frac{1342}{21}$&$1119594$&${-908292}$&${16}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7772919}$&$\frac{220}{3}$&$\frac{2590973}{2}$&${+2539229}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{7772919}}$&$\frac{220}{3}$&$\frac{2590973}{2}$&${-2539229}$&${14}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8756055}$&$\frac{1564}{21}$&$\frac{2964171}{2}$&${+2204475}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{8756055}}$&$\frac{1564}{21}$&$\frac{2964171}{2}$&${-2204475}$&${13}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8953560}$&$\frac{1438}{21}$&$1393422$&${+1752972}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{8953560}}$&$\frac{1438}{21}$&$1393422$&${-1752972}$&${13}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 9292800}$&$63$&$1330560$&${0}$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10015005}$&$\frac{900}{7}$&$\frac{5852925}{2}$&${+9924525}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{10015005}}$&$\frac{900}{7}$&$\frac{5852925}{2}$&${-9924525}$&${12}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 10296594}$&$\frac{1480}{21}$&$1649238$&${-762756}$&${1}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10296594'}$&$\frac{1480}{21}$&$1649238$&${+2316012}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{10296594'}}$&$\frac{1480}{21}$&$1649238$&${-2316012}$&${13}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{10296594}}$&$\frac{1480}{21}$&$1649238$&${+762756}$&${20}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10599435}$&$\frac{208}{3}$&$1670214$&${+2953230}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{10599435}}$&$\frac{208}{3}$&$1670214$&${-2953230}$&${14}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10599435'}$&$\frac{1468}{21}$&$\frac{3367959}{2}$&${+1937523}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{10599435'}}$&$\frac{1468}{21}$&$\frac{3367959}{2}$&${-1937523}$&${16}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 10935925}$&$\frac{576}{7}$&$2045160$&${+3278340}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{10935925}}$&$\frac{576}{7}$&$2045160$&${-3278340}$&${18}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 10968111}$&$\frac{1420}{21}$&$\frac{3371151}{2}$&${+207417}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{10968111}}$&$\frac{1420}{21}$&$\frac{3371151}{2}$&${-207417}$&${17}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 12049884}$&$\frac{590}{7}$&$2308257$&${+3276126}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{12049884}}$&$\frac{590}{7}$&$2308257$&${-3276126}$&${18}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 12113640}$&$\frac{1462}{21}$&$1916682$&${-110364}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{12113640}}$&$\frac{1462}{21}$&$1916682$&${+110364}$&${17}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 13765500}$&$\frac{1606}{21}$&$2392575$&${+2384850}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{13765500}}$&$\frac{1606}{21}$&$2392575$&${-2384850}$&${20}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14132580}$&$\frac{226}{3}$&$2419669$&${+5067482}$&${7}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{14132580}}$&$\frac{226}{3}$&$2419669$&${-5067482}$&${14}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 14132580'}$&$\frac{1594}{21}$&$2438023$&${+3723790}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{14132580'}}$&$\frac{1594}{21}$&$2438023$&${-3723790}$&${16}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15540525}$&$\frac{2152}{21}$&$3619395$&${+10416510}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{15540525}}$&$\frac{2152}{21}$&$3619395$&${-10416510}$&${13}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15668730}$&$\frac{1522}{21}$&$\frac{5161863}{2}$&${+3652467}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{15668730}}$&$\frac{1522}{21}$&$\frac{5161863}{2}$&${-3652467}$&${13}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 17160990}$&$\frac{1426}{21}$&$\frac{5296877}{2}$&${+2765305}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{17160990}}$&$\frac{1426}{21}$&$\frac{5296877}{2}$&${-2765305}$&${16}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 17851680}$&$\frac{1417}{21}$&$2737644$&${-547008}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf \overline{17851680}}$&$\frac{1417}{21}$&$2737644$&${+547008}$&${20}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 18372354}$&$\frac{1720}{21}$&$3419962$&${+6612424}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{18372354}}$&$\frac{1720}{21}$&$3419962$&${-6612424}$&${16}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 18409545}$&$\frac{1732}{21}$&$\frac{6901587}{2}$&${+1662507}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{18409545}}$&$\frac{1732}{21}$&$\frac{6901587}{2}$&${-1662507}$&${20}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 18418400}$&$\frac{729}{7}$&$4359420$&${+11035440}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{18418400}}$&$\frac{729}{7}$&$4359420$&${-11035440}$&${15}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18818646}$&$\frac{1900}{21}$&$3869635$&${+8731030}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{18818646}}$&$\frac{1900}{21}$&$3869635$&${-8731030}$&${13}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20145510}$&$\frac{508}{7}$&$3322701$&${+3593970}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{20145510}}$&$\frac{508}{7}$&$3322701$&${-3593970}$&${12}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 20864151}$&$\frac{1480}{21}$&$3341877$&${+1735734}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{20864151}}$&$\frac{1480}{21}$&$3341877$&${-1735734}$&${20}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 20891640}$&$\frac{1468}{21}$&$3319148$&${+3983168}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{20891640}}$&$\frac{1468}{21}$&$3319148$&${-3983168}$&${16}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 21061215}$&$\frac{484}{7}$&$\frac{6619239}{2}$&${+2267919}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{21061215}}$&$\frac{484}{7}$&$\frac{6619239}{2}$&${-2267919}$&${15}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 21535360}$&$\frac{471}{7}$&$3293232$&${+1859328}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{21535360}}$&$\frac{471}{7}$&$3293232$&${-1859328}$&${18}$&C\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22881320}$&$\frac{522}{7}$&$3877938$&${+4746060}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{22881320}}$&$\frac{522}{7}$&$3877938$&${-4746060}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 23279256}$&$\frac{1510}{21}$&$3804294$&${+60996}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{23279256}}$&$\frac{1510}{21}$&$3804294$&${-60996}$&${16}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 23750496}$&$\frac{485}{7}$&$3739932$&${+1388016}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{23750496}}$&$\frac{485}{7}$&$3739932$&${-1388016}$&${18}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 25741485}$&$\frac{1552}{21}$&$4323678$&${-657084}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{25741485}}$&$\frac{1552}{21}$&$4323678$&${+657084}$&${16}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25741485'}$&$\frac{1648}{21}$&$4591122$&${+8251188}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{25741485'}}$&$\frac{1648}{21}$&$4591122$&${-8251188}$&${13}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 25807320}$&$\frac{1489}{21}$&$4158777$&${+199920}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{25807320}}$&$\frac{1489}{21}$&$4158777$&${-199920}$&${19}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 27760425}$&$\frac{1636}{21}$&$\frac{9830315}{2}$&${+8206825}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{27760425}}$&$\frac{1636}{21}$&$\frac{9830315}{2}$&${-8206825}$&${16}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 27893250}$&$\frac{1594}{21}$&$\frac{9623775}{2}$&${+7568925}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{27893250}}$&$\frac{1594}{21}$&$\frac{9623775}{2}$&${-7568925}$&${16}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 27930000}$&$\frac{1606}{21}$&$4854500$&${+7000}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{27930000}}$&$\frac{1606}{21}$&$4854500$&${-7000}$&${20}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 28265160}$&$\frac{1438}{21}$&$4398842$&${+1651132}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{28265160}}$&$\frac{1438}{21}$&$4398842$&${-1651132}$&${20}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30045015}$&$\frac{3100}{21}$&$\frac{20160075}{2}$&${+35937525}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf \overline{30045015}}$&$\frac{3100}{21}$&$\frac{20160075}{2}$&${-35937525}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 31461815}$&$\frac{492}{7}$&$\frac{10051437}{2}$&${+3811995}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{31461815}}$&$\frac{492}{7}$&$\frac{10051437}{2}$&${-3811995}$&${18}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 31951920}$&$\frac{1669}{21}$&$5771402$&${+4273360}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{31951920}}$&$\frac{1669}{21}$&$5771402$&${-4273360}$&${20}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32807775}$&$\frac{1984}{21}$&$7044440$&${+17821700}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{32807775}}$&$\frac{1984}{21}$&$7044440$&${-17821700}$&${13}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 34051325}$&$72$&$5572035$&${0}$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 34321980}$&$\frac{1522}{21}$&$5653469$&${+3885622}$&${1}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{34321980}}$&$\frac{1522}{21}$&$5653469$&${-3885622}$&${20}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34534500}$&$\frac{2026}{21}$&$7572175$&${+19585150}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{34534500}}$&$\frac{2026}{21}$&$7572175$&${-19585150}$&${13}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 34683264}$&$\frac{1615}{21}$&$6062064$&${-2620992}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{34683264}}$&$\frac{1615}{21}$&$6062064$&${+2620992}$&${19}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 34689060}$&$\frac{506}{7}$&$5698917$&${+3235302}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{34689060}}$&$\frac{506}{7}$&$5698917$&${-3235302}$&${18}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 34927200}$&$\frac{541}{7}$&$6134940$&${+7756560}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{34927200}}$&$\frac{541}{7}$&$6134940$&${-7756560}$&${18}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36560370}$&$\frac{1588}{21}$&$6283319$&${+5699386}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{36560370}}$&$\frac{1588}{21}$&$6283319$&${-5699386}$&${11}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 37855125}$&$\frac{1564}{21}$&$\frac{12815025}{2}$&${-928425}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{37855125}}$&$\frac{1564}{21}$&$\frac{12815025}{2}$&${+928425}$&${20}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37855125'}$&$\frac{1816}{21}$&$7439925$&${+16150350}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{37855125'}}$&$\frac{1816}{21}$&$7439925$&${-16150350}$&${13}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 38157966}$&$\frac{520}{7}$&$6442254$&${+6695136}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{38157966}}$&$\frac{520}{7}$&$6442254$&${-6695136}$&${18}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 38494456}$&$\frac{555}{7}$&$6936501$&${+7474896}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{38494456}}$&$\frac{555}{7}$&$6936501$&${-7474896}$&${18}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38864595}$&$\frac{1732}{21}$&$\frac{14570017}{2}$&${+13704383}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{38864595}}$&$\frac{1732}{21}$&$\frac{14570017}{2}$&${-13704383}$&${13}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 39029760}$&$\frac{1531}{21}$&$6466944$&${+8785920}$&${5}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{39029760}}$&$\frac{1531}{21}$&$6466944$&${-8785920}$&${16}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 40291020}$&$\frac{526}{7}$&$6880869$&${-768366}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{40291020}}$&$\frac{526}{7}$&$6880869$&${+768366}$&${15}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40910100}$&$\frac{1942}{21}$&$8598205$&${+20387290}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{40910100}}$&$\frac{1942}{21}$&$8598205$&${-20387290}$&${13}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41186376}$&$\frac{1585}{21}$&$7064979$&${+11320368}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{41186376}}$&$\frac{1585}{21}$&$7064979$&${-11320368}$&${13}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41186376'}$&$\frac{1630}{21}$&$7265562$&${+7610628}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{41186376'}}$&$\frac{1630}{21}$&$7265562$&${-7610628}$&${11}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 41383440}$&$\frac{506}{7}$&$6798708$&${+6246072}$&${3}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{41383440}}$&$\frac{506}{7}$&$6798708$&${-6246072}$&${18}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 42061250}$&$\frac{534}{7}$&$\frac{14584875}{2}$&${+6206625}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{42061250}}$&$\frac{534}{7}$&$\frac{14584875}{2}$&${-6206625}$&${18}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 44618574}$&$\frac{540}{7}$&$7822737$&${-2112318}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{44618574}}$&$\frac{540}{7}$&$7822737$&${+2112318}$&${15}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 45623655}$&$\frac{520}{7}$&$7702695$&${+5613300}$&${3}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{45623655}}$&$\frac{520}{7}$&$7702695$&${-5613300}$&${18}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 45866646}$&$\frac{220}{3}$&$7644441$&${+4163334}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{45866646}}$&$\frac{220}{3}$&$7644441$&${-4163334}$&${14}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 45930885}$&$\frac{1648}{21}$&$8192002$&${+1390298}$&${1}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{45930885}}$&$\frac{1648}{21}$&$8192002$&${-1390298}$&${20}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46637514}$&$\frac{1690}{21}$&$\frac{17060043}{2}$&${+15452745}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{46637514}}$&$\frac{1690}{21}$&$\frac{17060043}{2}$&${-15452745}$&${13}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 47243196}$&$\frac{2050}{21}$&$10481445$&${+20043270}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{47243196}}$&$\frac{2050}{21}$&$10481445$&${-20043270}$&${17}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47752320}$&$\frac{543}{7}$&$8418672$&${+10575360}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{47752320}}$&$\frac{543}{7}$&$8418672$&${-10575360}$&${12}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 48454560}$&$\frac{1543}{21}$&$8091492$&${+2116848}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{48454560}}$&$\frac{1543}{21}$&$8091492$&${-2116848}$&${20}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49617645}$&$\frac{564}{7}$&$\frac{18171657}{2}$&${+12270447}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{49617645}}$&$\frac{564}{7}$&$\frac{18171657}{2}$&${-12270447}$&${12}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 52067400}$&$\frac{2092}{21}$&$11788420$&${+20630960}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{52067400}}$&$\frac{2092}{21}$&$11788420$&${-20630960}$&${17}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52997175}$&$\frac{1648}{21}$&$9452310$&${+16154250}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{52997175}}$&$\frac{1648}{21}$&$9452310$&${-16154250}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 54318264}$&$\frac{1630}{21}$&$9582118$&${-7048132}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{54318264}}$&$\frac{1630}{21}$&$9582118$&${+7048132}$&${11}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55255200}$&$\frac{837}{7}$&$15015780$&${+45910800}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf \overline{55255200}}$&$\frac{837}{7}$&$15015780$&${-45910800}$&${12}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56530320}$&$\frac{1774}{21}$&$10853332$&${+21729400}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{56530320}}$&$\frac{1774}{21}$&$10853332$&${-21729400}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 57452010}$&$\frac{232}{3}$&$10097626$&${-2565640}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{57452010}}$&$\frac{232}{3}$&$10097626$&${+2565640}$&${14}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 60063465}$&$\frac{1552}{21}$&$10088582$&${-1918756}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{60063465}}$&$\frac{1552}{21}$&$10088582$&${+1918756}$&${19}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 60843510}$&$\frac{1672}{21}$&$11009778$&${-9645324}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{60843510}}$&$\frac{1672}{21}$&$11009778$&${+9645324}$&${11}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 61289250}$&$84$&$11700675$&${+10120950}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{61289250}}$&${84}$&$11700675$&${-10120950}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 63740820}$&$\frac{238}{3}$&$11492663$&${-4656470}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{63740820}}$&$\frac{238}{3}$&$11492663$&${+4656470}$&${14}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 64382175}$&$\frac{364}{3}$&$\frac{35507745}{2}$&${+49045815}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{64382175}}$&$\frac{364}{3}$&$\frac{35507745}{2}$&${-49045815}$&${14}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 64606080}$&$\frac{519}{7}$&$10886544$&${+10222848}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{64606080}}$&$\frac{519}{7}$&$10886544$&${-10222848}$&${15}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 65659440}$&$\frac{1501}{21}$&$10666106$&${+1241680}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{65659440}}$&$\frac{1501}{21}$&$10666106$&${-1241680}$&${20}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 66663324}$&$\frac{550}{7}$&$11904165$&${-6766578}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{66663324}}$&$\frac{550}{7}$&$11904165$&${+6766578}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 67897830}$&$\frac{534}{7}$&$\frac{23543793}{2}$&${-125307}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{67897830}}$&$\frac{534}{7}$&$\frac{23543793}{2}$&${+125307}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 67897830'}$&$\frac{1648}{21}$&$12109916$&${-4931836}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{67897830'}}$&$\frac{1648}{21}$&$12109916$&${+4931836}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 68468400}$&$\frac{1909}{21}$&$14145690$&${+19203600}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{68468400}}$&$\frac{1909}{21}$&$14145690$&${-19203600}$&${19}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73220224}$&$\frac{585}{7}$&$13907088$&${+22590144}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{73220224}}$&$\frac{585}{7}$&$13907088$&${-22590144}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 74364290}$&$\frac{564}{7}$&$13617357$&${-9678474}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{74364290}}$&$\frac{564}{7}$&$13617357$&${+9678474}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 75508356}$&$\frac{1690}{21}$&$13810511$&${-7638202}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{75508356}}$&$\frac{1690}{21}$&$13810511$&${+7638202}$&${13}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 75710250}$&$\frac{1546}{21}$&$\frac{25335075}{2}$&${+6378825}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{75710250}}$&$\frac{1546}{21}$&$\frac{25335075}{2}$&${-6378825}$&${17}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 75841920}$&$\frac{533}{7}$&$13124592$&${+14230080}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{75841920}}$&$\frac{533}{7}$&$13124592$&${-14230080}$&${15}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 76080389}$&$\frac{540}{7}$&$\frac{26677539}{2}$&${+14346045}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{76080389}}$&$\frac{540}{7}$&$\frac{26677539}{2}$&${-14346045}$&${15}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77729190}$&$\frac{1816}{21}$&$15276646$&${+31939600}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{77729190}}$&$\frac{1816}{21}$&$15276646$&${-31939600}$&${13}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 79695000}$&$\frac{1585}{21}$&$13670625$&${+5874000}$&${1}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{79695000}}$&$\frac{1585}{21}$&$13670625$&${-5874000}$&${20}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 80757600}$&$\frac{1879}{21}$&$16422460$&${+37190800}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{80757600}}$&$\frac{1879}{21}$&$16422460$&${-37190800}$&${13}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 81124680}$&$\frac{1606}{21}$&$14100242$&${+5564780}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{81124680}}$&$\frac{1606}{21}$&$14100242$&${-5564780}$&${13}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 81767070}$&$\frac{1732}{21}$&$15326901$&${+29689902}$&${8}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{81767070}}$&$\frac{1732}{21}$&$15326901$&${-29689902}$&${13}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 81767070'}$&$\frac{680}{7}$&$18052470$&${+39453480}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{81767070'}}$&$\frac{680}{7}$&$18052470$&${-39453480}$&${15}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 83566560}$&$\frac{1588}{21}$&$14361872$&${+4699072}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{83566560}}$&$\frac{1588}{21}$&$14361872$&${-4699072}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf 84672315}$&$\frac{3520}{21}$&$32256120$&${-120609840}$&${10}$&C\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{84672315}}$&$\frac{3520}{21}$&$32256120$&${+120609840}$&${11}$&C\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 89311761}$&$\frac{1840}{21}$&$17785026$&${+22383900}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf \overline{89311761}}$&$\frac{1840}{21}$&$17785026$&${-22383900}$&${11}$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 90684055}$&$\frac{648}{7}$&$19078983$&${+35363790}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,0)$&${\bf \overline{90684055}}$&$\frac{648}{7}$&$19078983$&${-35363790}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 91525280}$&$\frac{576}{7}$&$17116416$&${-7828704}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{91525280}}$&$\frac{576}{7}$&$17116416$&${+7828704}$&${18}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 91638624}$&$\frac{2035}{21}$&$20182316$&${+18067280}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{91638624}}$&$\frac{2035}{21}$&$20182316$&${-18067280}$&${19}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 92729560}$&$78$&$16438422$&${+6927228}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf \overline{92729560}}$&${78}$&$16438422$&${-6927228}$&${0}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 104320755}$&$\frac{1672}{21}$&$18877089$&${+15605898}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{104320755}}$&$\frac{1672}{21}$&$18877089$&${-15605898}$&${17}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 109775435}$&$96$&$23951004$&${0}$&${0}$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 111919500}$&$\frac{1714}{21}$&$20760825$&${+22748550}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf \overline{111919500}}$&$\frac{1714}{21}$&$20760825$&${-22748550}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 113828715}$&$\frac{1648}{21}$&$20301918$&${-134862}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{113828715}}$&$\frac{1648}{21}$&$20301918$&${+134862}$&${20}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 115079580}$&$\frac{1714}{21}$&$21347013$&${+13990650}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{115079580}}$&$\frac{1714}{21}$&$21347013$&${-13990650}$&${17}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 117942804}$&$\frac{550}{7}$&$21061215$&${+5031558}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{117942804}}$&$\frac{550}{7}$&$21061215$&${-5031558}$&${12}$&C\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 120126930}$&$\frac{564}{7}$&$21997269$&${+31596642}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,1)$&${\bf \overline{120126930}}$&$\frac{564}{7}$&$21997269$&${-31596642}$&${12}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 125519625}$&$76$&$\frac{43361325}{2}$&${+6251175}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{125519625}}$&${76}$&$\frac{43361325}{2}$&${-6251175}$&${0}$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 131231100}$&$\frac{774}{7}$&$32978205$&${+89578710}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,6)$&${\bf \overline{131231100}}$&$\frac{774}{7}$&$32978205$&${-89578710}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 134259510}$&$\frac{1594}{21}$&$\frac{46322437}{2}$&${+8874425}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{134259510}}$&$\frac{1594}{21}$&$\frac{46322437}{2}$&${-8874425}$&${19}$&C\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134259510'}$&$\frac{606}{7}$&$\frac{52831989}{2}$&${+42779583}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,1)$&${\bf \overline{134259510'}}$&$\frac{606}{7}$&$\frac{52831989}{2}$&${-42779583}$&${12}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 135437225}$&$\frac{624}{7}$&$27439230$&${+47295360}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{135437225}}$&$\frac{624}{7}$&$27439230$&${-47295360}$&${15}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 139306860}$&$\frac{1798}{21}$&$27107547$&${+32133162}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{139306860}}$&$\frac{1798}{21}$&$27107547$&${-32133162}$&${17}$&C\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139864725}$&$\frac{788}{7}$&$\frac{71567145}{2}$&${+98797725}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,5)$&${\bf \overline{139864725}}$&$\frac{788}{7}$&$\frac{71567145}{2}$&${-98797725}$&${12}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 141968190}$&$\frac{1672}{21}$&$25689482$&${+2054416}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{141968190}}$&$\frac{1672}{21}$&$25689482$&${-2054416}$&${11}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 143008250}$&$\frac{582}{7}$&$\frac{54045975}{2}$&${+39577275}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{143008250}}$&$\frac{582}{7}$&$\frac{54045975}{2}$&${-39577275}$&${15}$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 143008250'}$&$\frac{648}{7}$&$30087450$&${+60266700}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,4)$&${\bf \overline{143008250'}}$&$\frac{648}{7}$&$30087450$&${-60266700}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 143256960}$&$\frac{1693}{21}$&$26248272$&${-2637312}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{143256960}}$&$\frac{1693}{21}$&$26248272$&${+2637312}$&${17}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 145995696}$&$\frac{575}{7}$&$27255690$&${+36823248}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{145995696}}$&$\frac{575}{7}$&$27255690$&${-36823248}$&${15}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 149189040}$&$\frac{631}{7}$&$30564378$&${+55952208}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{149189040}}$&$\frac{631}{7}$&$30564378$&${-55952208}$&${15}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 152631864}$&$80$&$27751248$&${+16003008}$&${0}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{152631864}}$&${80}$&$27751248$&${-16003008}$&${0}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 153615000}$&$\frac{1840}{21}$&$30590000$&${+31129000}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{153615000}}$&$\frac{1840}{21}$&$30590000$&${-31129000}$&${17}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 153977824}$&$\frac{645}{7}$&$32245356$&${+61467120}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{153977824}}$&$\frac{645}{7}$&$32245356$&${-61467120}$&${15}$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 156822050}$&$\frac{732}{7}$&$37270695$&${+88461450}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,1)$&${\bf \overline{156822050}}$&$\frac{732}{7}$&$37270695$&${-88461450}$&${12}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 158284896}$&$\frac{555}{7}$&$28522116$&${-6604416}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{158284896}}$&$\frac{555}{7}$&$28522116$&${+6604416}$&${18}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 158991525}$&$\frac{1972}{21}$&$\frac{67863915}{2}$&${+38282265}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{158991525}}$&$\frac{1972}{21}$&$\frac{67863915}{2}$&${-38282265}$&${19}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 160665120}$&$\frac{589}{7}$&$30724596$&${+44824752}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{160665120}}$&$\frac{589}{7}$&$30724596$&${-44824752}$&${15}$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 164745504}$&$\frac{1840}{21}$&$32806464$&${+47767008}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,3)$&${\bf \overline{164745504}}$&$\frac{1840}{21}$&$32806464$&${-47767008}$&${11}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 166416250}$&$90$&$\frac{68079375}{2}$&${+15049125}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{166416250}}$&${90}$&$\frac{68079375}{2}$&${-15049125}$&${0}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 168783384}$&$\frac{1630}{21}$&$29774558$&${+21572980}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{168783384}}$&$\frac{1630}{21}$&$29774558$&${-21572980}$&${17}$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 170117640}$&$\frac{1798}{21}$&$33102978$&${+39949932}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf \overline{170117640}}$&$\frac{1798}{21}$&$33102978$&${-39949932}$&${11}$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 174974800}$&$\frac{711}{7}$&$40391910$&${+95556240}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,5)$&${\bf \overline{174974800}}$&$\frac{711}{7}$&$40391910$&${-95556240}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 180190395}$&$\frac{1720}{21}$&$33541935$&${-3102330}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{180190395}}$&$\frac{1720}{21}$&$33541935$&${+3102330}$&${19}$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 180190395'}$&$\frac{256}{3}$&$34946016$&${+36665328}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{180190395'}}$&$\frac{256}{3}$&$34946016$&${-36665328}$&${14}$&C\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 180270090}$&$\frac{2890}{21}$&$\frac{112766355}{2}$&${+182492505}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,8)$&${\bf \overline{180270090}}$&$\frac{2890}{21}$&$\frac{112766355}{2}$&${-182492505}$&${11}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 181306125}$&$\frac{1924}{21}$&$\frac{75504975}{2}$&${+59370675}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{181306125}}$&$\frac{1924}{21}$&$\frac{75504975}{2}$&${-59370675}$&${17}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 181704600}$&$\frac{2392}{21}$&$47038680$&${+103114440}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{181704600}}$&$\frac{2392}{21}$&$47038680$&${-103114440}$&${16}$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 183867750}$&$\frac{238}{3}$&$\frac{66303825}{2}$&${+27051675}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{183867750}}$&$\frac{238}{3}$&$\frac{66303825}{2}$&${-27051675}$&${14}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 186225480}$&$\frac{1672}{21}$&$33697944$&${+18583992}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{186225480}}$&$\frac{1672}{21}$&$33697944$&${-18583992}$&${17}$&C\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 188770890}$&$\frac{606}{7}$&$\frac{74282571}{2}$&${+61633143}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2,0)$&${\bf \overline{188770890}}$&$\frac{606}{7}$&$\frac{74282571}{2}$&${-61633143}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 193818240}$&$\frac{1819}{21}$&$38155344$&${-19861440}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{193818240}}$&$\frac{1819}{21}$&$38155344$&${+19861440}$&${17}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 196368480}$&$\frac{1657}{21}$&$35214564$&${+19854912}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{196368480}}$&$\frac{1657}{21}$&$35214564$&${-19854912}$&${19}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 199875060}$&$\frac{1966}{21}$&$42527529$&${+59850450}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{199875060}}$&$\frac{1966}{21}$&$42527529$&${-59850450}$&${17}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 200300100}$&$\frac{2434}{21}$&$52763035$&${+108029350}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{200300100}}$&$\frac{2434}{21}$&$52763035$&${-108029350}$&${16}$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 202602400}$&$\frac{753}{7}$&$49532340$&${+125096400}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,3)$&${\bf \overline{202602400}}$&$\frac{753}{7}$&$49532340$&${-125096400}$&${12}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 205564800}$&$\frac{1672}{21}$&$37197440$&${+32368000}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{205564800}}$&$\frac{1672}{21}$&$37197440$&${-32368000}$&${17}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 205931880}$&$\frac{1657}{21}$&$36929559$&${+15203712}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{205931880}}$&$\frac{1657}{21}$&$36929559$&${-15203712}$&${16}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 205931880'}$&$\frac{1900}{21}$&$42345300$&${-34404600}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{205931880'}}$&$\frac{1900}{21}$&$42345300$&${+34404600}$&${20}$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 207207000}$&$\frac{2929}{21}$&$65682825$&${+195889200}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,9)$&${\bf \overline{207207000}}$&$\frac{2929}{21}$&$65682825$&${-195889200}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 208916400}$&$\frac{1777}{21}$&$40177970$&${-37604000}$&${10}$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{208916400}}$&$\frac{1777}{21}$&$40177970$&${+37604000}$&${11}$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 211527855}$&$\frac{244}{3}$&$\frac{78201207}{2}$&${+37312569}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{211527855}}$&$\frac{244}{3}$&$\frac{78201207}{2}$&${-37312569}$&${14}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 218412600}$&$\frac{1804}{21}$&$42642460$&${+44220400}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{218412600}}$&$\frac{1804}{21}$&$42642460$&${-44220400}$&${19}$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 218864800}$&$\frac{561}{7}$&$39864660$&${+50490000}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1)$&${\bf \overline{218864800}}$&$\frac{561}{7}$&$39864660$&${-50490000}$&${15}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 225478890}$&$88$&$45095778$&${+26004888}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{225478890}}$&${88}$&$45095778$&${-26004888}$&${0}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,12)$&${\bf 225792840}$&$\frac{1320}{7}$&$96768360$&${-378658800}$&${9}$&C\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{225792840}}$&$\frac{1320}{7}$&$96768360$&${+378658800}$&${12}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 226784250}$&$\frac{1714}{21}$&$\frac{84135975}{2}$&${+29354325}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{226784250}}$&$\frac{1714}{21}$&$\frac{84135975}{2}$&${-29354325}$&${17}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 227525760}$&$\frac{1699}{21}$&$41836176$&${+10393920}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{227525760}}$&$\frac{1699}{21}$&$41836176$&${-10393920}$&${16}$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 231673365}$&$\frac{592}{7}$&$44529426$&${+69524730}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,1)$&${\bf \overline{231673365}}$&$\frac{592}{7}$&$44529426$&${-69524730}$&${12}$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 238369516}$&$\frac{690}{7}$&$53400963$&${+113708826}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3,0)$&${\bf \overline{238369516}}$&$\frac{690}{7}$&$53400963$&${-113708826}$&${12}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 238447440}$&$\frac{1741}{21}$&$44928246$&${+37115760}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{238447440}}$&$\frac{1741}{21}$&$44928246$&${-37115760}$&${19}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 246222900}$&$\frac{1762}{21}$&$46952895$&${-9957750}$&${5}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{246222900}}$&$\frac{1762}{21}$&$46952895$&${+9957750}$&${16}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 252079080}$&$84$&$48124188$&${0}$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 258424320}$&$\frac{1699}{21}$&$47517632$&${+33854720}$&${2}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{258424320}}$&$\frac{1699}{21}$&$47517632$&${-33854720}$&${19}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 263340000}$&$\frac{1783}{21}$&$50815500$&${+4686000}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{263340000}}$&$\frac{1783}{21}$&$50815500$&${-4686000}$&${19}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 273741930}$&$\frac{1840}{21}$&$54511380$&${+71974980}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{273741930}}$&$\frac{1840}{21}$&$54511380$&${-71974980}$&${17}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 273741930'}$&$92$&$57236949$&${+16503102}$&${0}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{273741930'}}$&${92}$&$57236949$&${-16503102}$&${0}$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 274575840}$&$\frac{1777}{21}$&$52805332$&${+67170944}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,1)$&${\bf \overline{274575840}}$&$\frac{1777}{21}$&$52805332$&${-67170944}$&${11}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 274890000}$&$\frac{1798}{21}$&$53490500$&${+65569000}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{274890000}}$&$\frac{1798}{21}$&$53490500$&${-65569000}$&${17}$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 292215000}$&$\frac{603}{7}$&$57209625$&${+90882000}$&${6}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,2)$&${\bf \overline{292215000}}$&$\frac{603}{7}$&$57209625$&${-90882000}$&${15}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 292544406}$&$\frac{1930}{21}$&$\frac{122210109}{2}$&${+34855695}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{292544406}}$&$\frac{1930}{21}$&$\frac{122210109}{2}$&${-34855695}$&${19}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 295269975}$&$\frac{744}{7}$&$71324955$&${+119694510}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{295269975}}$&$\frac{744}{7}$&$71324955$&${-119694510}$&${18}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 297705870}$&$\frac{1762}{21}$&$\frac{113540637}{2}$&${-3249057}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{297705870}}$&$\frac{1762}{21}$&$\frac{113540637}{2}$&${+3249057}$&${19}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,3)$&${\bf 299537280}$&$\frac{1903}{21}$&$61690416$&${-79768896}$&${10}$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{299537280}}$&$\frac{1903}{21}$&$61690416$&${+79768896}$&${11}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 301831530}$&$\frac{1882}{21}$&$\frac{122953883}{2}$&${+70902767}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{301831530}}$&$\frac{1882}{21}$&$\frac{122953883}{2}$&${-70902767}$&${17}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 303143841}$&$\frac{1840}{21}$&$60366306$&${+63813750}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{303143841}}$&$\frac{1840}{21}$&$60366306$&${-63813750}$&${17}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 304217550}$&$\frac{2068}{21}$&$68086785$&${+82987710}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{304217550}}$&$\frac{2068}{21}$&$68086785$&${-82987710}$&${20}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 310916760}$&$\frac{1774}{21}$&$59693326$&${-23711380}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{310916760}}$&$\frac{1774}{21}$&$59693326$&${+23711380}$&${20}$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 310916760'}$&$\frac{627}{7}$&$63293769$&${+110769120}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0)$&${\bf \overline{310916760'}}$&$\frac{627}{7}$&$63293769$&${-110769120}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 312238080}$&$\frac{1657}{21}$&$55993344$&${+8245248}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{312238080}}$&$\frac{1657}{21}$&$55993344$&${-8245248}$&${19}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 316856540}$&$\frac{606}{7}$&$62342553$&${-48535578}$&${9}$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{316856540}}$&$\frac{606}{7}$&$62342553$&${+48535578}$&${12}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 319519200}$&$\frac{1867}{21}$&$64560860$&${+23114000}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{319519200}}$&$\frac{1867}{21}$&$64560860$&${-23114000}$&${19}$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 321516195}$&$\frac{340}{3}$&$\frac{165629555}{2}$&${+200543525}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,6)$&${\bf \overline{321516195}}$&$\frac{340}{3}$&$\frac{165629555}{2}$&${-200543525}$&${14}$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 322222824}$&$\frac{250}{3}$&$61027050$&${+59513244}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf \overline{322222824}}$&$\frac{250}{3}$&$61027050$&${-59513244}$&${14}$&C\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 324342711}$&$\frac{620}{7}$&$\frac{130579533}{2}$&${+116159589}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,2)$&${\bf \overline{324342711}}$&$\frac{620}{7}$&$\frac{130579533}{2}$&${-116159589}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 334639305}$&$\frac{1756}{21}$&$\frac{127191909}{2}$&${-19568445}$&${4}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{334639305}}$&$\frac{1756}{21}$&$\frac{127191909}{2}$&${+19568445}$&${17}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 334639305'}$&$\frac{1888}{21}$&$68376516$&${-41790216}$&${5}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{334639305'}}$&$\frac{1888}{21}$&$68376516$&${+41790216}$&${16}$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 336490000}$&$\frac{690}{7}$&$75382500$&${+163161000}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,3)$&${\bf \overline{336490000}}$&$\frac{690}{7}$&$75382500$&${-163161000}$&${12}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 341413380}$&$82$&$63627039$&${-8501598}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{341413380}}$&${82}$&$63627039$&${+8501598}$&${0}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 346450104}$&$\frac{1825}{21}$&$68427645$&${+16521648}$&${2}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{346450104}}$&$\frac{1825}{21}$&$68427645$&${-16521648}$&${19}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 348194000}$&$\frac{603}{7}$&$68169150$&${-23133600}$&${6}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{348194000}}$&$\frac{603}{7}$&$68169150$&${+23133600}$&${15}$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 376372920}$&$\frac{2470}{21}$&$100610510$&${+242662420}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5,0)$&${\bf \overline{376372920}}$&$\frac{2470}{21}$&$100610510$&${-242662420}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 378261576}$&$85$&$73073259$&${0}$&${0}$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 382757375}$&$\frac{732}{7}$&$\frac{181934025}{2}$&${+221928525}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,4)$&${\bf \overline{382757375}}$&$\frac{732}{7}$&$\frac{181934025}{2}$&${-221928525}$&${12}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 384406176}$&$\frac{1735}{21}$&$72180164$&${+73842832}$&${4}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{384406176}}$&$\frac{1735}{21}$&$72180164$&${-73842832}$&${17}$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 388645950}$&$\frac{304}{3}$&$89506340$&${+161937160}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,0)$&${\bf \overline{388645950}}$&$\frac{304}{3}$&$89506340$&${-161937160}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 395041920}$&$\frac{1837}{21}$&$78538096$&${-49107968}$&${8}$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{395041920}}$&$\frac{1837}{21}$&$78538096$&${+49107968}$&${13}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 395464300}$&$\frac{786}{7}$&$100920435$&${+127214010}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{395464300}}$&$\frac{786}{7}$&$100920435$&${-127214010}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 407386980}$&$\frac{262}{3}$&$80860143$&${-38659530}$&${7}$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{407386980}}$&$\frac{262}{3}$&$80860143$&${+38659530}$&${14}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 408282336}$&$\frac{1945}{21}$&$85942548$&${-96931008}$&${10}$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{408282336}}$&$\frac{1945}{21}$&$85942548$&${+96931008}$&${11}$&C\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 411863760}$&$\frac{1753}{21}$&$78138222$&${+53261952}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{411863760}}$&$\frac{1753}{21}$&$78138222$&${-53261952}$&${13}$&C\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 411863760'}$&$\frac{2050}{21}$&$91376700$&${+168126600}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,4)$&${\bf \overline{411863760'}}$&$\frac{2050}{21}$&$91376700$&${-168126600}$&${11}$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 414555680}$&$\frac{669}{7}$&$90044724$&${+180523728}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,1)$&${\bf \overline{414555680}}$&$\frac{669}{7}$&$90044724$&${-180523728}$&${12}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 414760500}$&$86$&$81066825$&${+12502350}$&${0}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{414760500}}$&${86}$&$81066825$&${-12502350}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 420444255}$&$\frac{1732}{21}$&$\frac{157621093}{2}$&${-21542213}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{420444255}}$&$\frac{1732}{21}$&$\frac{157621093}{2}$&${+21542213}$&${20}$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 423977400}$&$\frac{1777}{21}$&$81537645$&${+69563760}$&${4}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1)$&${\bf \overline{423977400}}$&$\frac{1777}{21}$&$81537645$&${-69563760}$&${17}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 425294100}$&$\frac{1882}{21}$&$86623755$&${-91812750}$&${10}$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{425294100}}$&$\frac{1882}{21}$&$86623755$&${+91812750}$&${11}$&C\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 436091040}$&$\frac{641}{7}$&$90757908$&${+169162992}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,2)$&${\bf \overline{436091040}}$&$\frac{641}{7}$&$90757908$&${-169162992}$&${12}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 446185740}$&$\frac{582}{7}$&$84311721$&${+25240410}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{446185740}}$&$\frac{582}{7}$&$84311721$&${-25240410}$&${15}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,3)$&${\bf 446185740'}$&$\frac{648}{7}$&$93872844$&${-106689960}$&${9}$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{446185740'}}$&$\frac{648}{7}$&$93872844$&${+106689960}$&${12}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 456482334}$&$\frac{1720}{21}$&$84972902$&${+28036400}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{456482334}}$&$\frac{1720}{21}$&$84972902$&${-28036400}$&${19}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 462319704}$&$80$&$84058128$&${0}$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 467972736}$&$\frac{1795}{21}$&$90910288$&${+74156992}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{467972736}}$&$\frac{1795}{21}$&$90910288$&${-74156992}$&${13}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 469908285}$&$\frac{576}{7}$&$87878952$&${+30013578}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{469908285}}$&$\frac{576}{7}$&$87878952$&${-30013578}$&${18}$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 472431960}$&$\frac{2680}{21}$&$137025720$&${+397617480}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,7)$&${\bf \overline{472431960}}$&$\frac{2680}{21}$&$137025720$&${-397617480}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 475931456}$&$\frac{645}{7}$&$99667464$&${-71985888}$&${6}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{475931456}}$&$\frac{645}{7}$&$99667464$&${+71985888}$&${15}$&C\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 476974575}$&$\frac{676}{7}$&$\frac{209373255}{2}$&${+221189535}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,3)$&${\bf \overline{476974575}}$&$\frac{676}{7}$&$\frac{209373255}{2}$&${-221189535}$&${12}$&C\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 479700144}$&$\frac{655}{7}$&$102014154$&${+198742896}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,1)$&${\bf \overline{479700144}}$&$\frac{655}{7}$&$102014154$&${-198742896}$&${12}$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 493564995}$&$\frac{596}{7}$&$\frac{191016063}{2}$&${+13966911}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{493564995}}$&$\frac{596}{7}$&$\frac{191016063}{2}$&${-13966911}$&${15}$&C\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 499687650}$&$\frac{704}{7}$&$114214320$&${+255485340}$&${9}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,2)$&${\bf \overline{499687650}}$&$\frac{704}{7}$&$114214320$&${-255485340}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,1)$&${\bf 504533106}$&$\frac{1840}{21}$&$100469796$&${-111595344}$&${10}$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{504533106}}$&$\frac{1840}{21}$&$100469796$&${+111595344}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 507386880}$&$\frac{1867}{21}$&$102520704$&${+82587648}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{507386880}}$&$\frac{1867}{21}$&$102520704$&${-82587648}$&${19}$&C\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 507657150}$&$\frac{2722}{21}$&$\frac{299100165}{2}$&${+439272015}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,6)$&${\bf \overline{507657150}}$&$\frac{2722}{21}$&$\frac{299100165}{2}$&${-439272015}$&${11}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 512120070}$&$\frac{1816}{21}$&$100650438$&${-54556740}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf \overline{512120070}}$&$\frac{1816}{21}$&$100650438$&${+54556740}$&${20}$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 529971750}$&$\frac{268}{3}$&$107600325$&${+144420150}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,3)$&${\bf \overline{529971750}}$&$\frac{268}{3}$&$107600325$&${-144420150}$&${14}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 541926000}$&$\frac{2014}{21}$&$118121100$&${-96216600}$&${2}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{541926000}}$&$\frac{2014}{21}$&$118121100$&${+96216600}$&${19}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 545740734}$&$\frac{2320}{21}$&$137025812$&${+58343824}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{545740734}}$&$\frac{2320}{21}$&$137025812$&${-58343824}$&${20}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,9)$&${\bf 546273000}$&$\frac{3289}{21}$&$194447175$&${-664123200}$&${10}$&C\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{546273000}}$&$\frac{3289}{21}$&$194447175$&${+664123200}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,3)$&${\bf 549151680}$&$\frac{1963}{21}$&$116665016$&${-115252384}$&${8}$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{549151680}}$&$\frac{1963}{21}$&$116665016$&${+115252384}$&${13}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 554061375}$&$\frac{1804}{21}$&$\frac{216347775}{2}$&${+64251075}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{554061375}}$&$\frac{1804}{21}$&$\frac{216347775}{2}$&${-64251075}$&${19}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,3)$&${\bf 560919216}$&$\frac{280}{3}$&$118982864$&${-101012912}$&${7}$&C\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{560919216}}$&$\frac{280}{3}$&$118982864$&${+101012912}$&${14}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 561818125}$&$84$&$\frac{214512375}{2}$&${+30925125}$&${0}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{561818125}}$&${84}$&$\frac{214512375}{2}$&${-30925125}$&${0}$&C\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 566312670}$&$\frac{1924}{21}$&$117920517$&${+177629430}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2,0)$&${\bf \overline{566312670}}$&$\frac{1924}{21}$&$117920517$&${-177629430}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,13)$&${\bf 573166440}$&$\frac{4420}{21}$&$274177020$&${-1120549560}$&${8}$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{573166440}}$&$\frac{4420}{21}$&$274177020$&${+1120549560}$&${13}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 576609264}$&$\frac{1825}{21}$&$113886570$&${-46529952}$&${5}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{576609264}}$&$\frac{1825}{21}$&$113886570$&${+46529952}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 578399976}$&$\frac{690}{7}$&$129576618$&${-133431300}$&${9}$&C\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{578399976}}$&$\frac{690}{7}$&$129576618$&${+133431300}$&${12}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 593568360}$&$\frac{1753}{21}$&$112610967$&${+34118112}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{593568360}}$&$\frac{1753}{21}$&$112610967$&${-34118112}$&${20}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 600634650}$&$\frac{1762}{21}$&$\frac{229073215}{2}$&${+54845315}$&${2}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{600634650}}$&$\frac{1762}{21}$&$\frac{229073215}{2}$&${-54845315}$&${19}$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 620930310}$&$\frac{1110}{7}$&$\frac{447553665}{2}$&${+714718485}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,10)$&${\bf \overline{620930310}}$&$\frac{1110}{7}$&$\frac{447553665}{2}$&${-714718485}$&${12}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 623764680}$&$\frac{618}{7}$&$125157978$&${-17267580}$&${3}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{623764680}}$&$\frac{618}{7}$&$125157978$&${+17267580}$&${18}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 632247000}$&$\frac{618}{7}$&$126859950$&${-12530700}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{632247000}}$&$\frac{618}{7}$&$126859950$&${+12530700}$&${18}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 632937690}$&$\frac{1762}{21}$&$\frac{241393119}{2}$&${+78922371}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{632937690}}$&$\frac{1762}{21}$&$\frac{241393119}{2}$&${-78922371}$&${16}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 634283650}$&$\frac{918}{7}$&$\frac{378098955}{2}$&${+463398975}$&${6}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{634283650}}$&$\frac{918}{7}$&$\frac{378098955}{2}$&${-463398975}$&${15}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 649106920}$&$\frac{618}{7}$&$130242882$&${+84116340}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{649106920}}$&$\frac{618}{7}$&$130242882$&${-84116340}$&${18}$&C\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 669278610}$&$\frac{2260}{21}$&$163698015$&${+361129470}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,5)$&${\bf \overline{669278610}}$&$\frac{2260}{21}$&$163698015$&${-361129470}$&${11}$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 677805975}$&$\frac{316}{3}$&$\frac{324525285}{2}$&${+336313215}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,5)$&${\bf \overline{677805975}}$&$\frac{316}{3}$&$\frac{324525285}{2}$&${-336313215}$&${14}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 682370325}$&$88$&$136474065$&${0}$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 685901216}$&$\frac{765}{7}$&$170361828$&${+250692624}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{685901216}}$&$\frac{765}{7}$&$170361828$&${-250692624}$&${18}$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 698920320}$&$\frac{1804}{21}$&$136455872$&${+67477760}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{698920320}}$&$\frac{1804}{21}$&$136455872$&${-67477760}$&${16}$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 699323625}$&$\frac{932}{7}$&$\frac{423227025}{2}$&${+491145525}$&${6}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,8)$&${\bf \overline{699323625}}$&$\frac{932}{7}$&$\frac{423227025}{2}$&${-491145525}$&${15}$&C\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 708647940}$&$\frac{2470}{21}$&$189432945$&${+484755570}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,6)$&${\bf \overline{708647940}}$&$\frac{2470}{21}$&$189432945$&${-484755570}$&${11}$&C\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 713839500}$&$\frac{322}{3}$&$174133575$&${+371344050}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,4)$&${\bf \overline{713839500}}$&$\frac{322}{3}$&$174133575$&${-371344050}$&${14}$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 720761580}$&$\frac{1882}{21}$&$146804469$&${+207136398}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,1)$&${\bf \overline{720761580}}$&$\frac{1882}{21}$&$146804469$&${-207136398}$&${11}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 743337000}$&$\frac{1804}{21}$&$145127700$&${+114631200}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{743337000}}$&$\frac{1804}{21}$&$145127700$&${-114631200}$&${16}$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 743642900}$&$\frac{606}{7}$&$146314155$&${+79062750}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{743642900}}$&$\frac{606}{7}$&$146314155$&${-79062750}$&${12}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 746200224}$&$\frac{1825}{21}$&$147382620$&${+115817856}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{746200224}}$&$\frac{1825}{21}$&$147382620$&${-115817856}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 757163680}$&$\frac{627}{7}$&$154136892$&${-147026880}$&${9}$&C\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{757163680}}$&$\frac{627}{7}$&$154136892$&${+147026880}$&${12}$&C\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 780825045}$&$\frac{292}{3}$&$\frac{345455929}{2}$&${+296010715}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,4)$&${\bf \overline{780825045}}$&$\frac{292}{3}$&$\frac{345455929}{2}$&${-296010715}$&${14}$&C\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 782541144}$&$\frac{1945}{21}$&$164723217$&${+244963200}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,1)$&${\bf \overline{782541144}}$&$\frac{1945}{21}$&$164723217$&${-244963200}$&${11}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 784502400}$&$\frac{259}{3}$&$153928880$&${+26656000}$&${7}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{784502400}}$&$\frac{259}{3}$&$153928880$&${-26656000}$&${14}$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 801317286}$&$\frac{280}{3}$&$169976394$&${+244268136}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1,0)$&${\bf \overline{801317286}}$&$\frac{280}{3}$&$169976394$&${-244268136}$&${14}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 805620816}$&$\frac{2245}{21}$&$195737958$&${+362855376}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{805620816}}$&$\frac{2245}{21}$&$195737958$&${-362855376}$&${16}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 816156495}$&$\frac{1888}{21}$&$166764444$&${-70488264}$&${2}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{816156495}}$&$\frac{1888}{21}$&$166764444$&${+70488264}$&${19}$&C\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 816156495'}$&$\frac{2092}{21}$&$\frac{369566967}{2}$&${+320377827}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0,0)$&${\bf \overline{816156495'}}$&$\frac{2092}{21}$&$\frac{369566967}{2}$&${-320377827}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 818007190}$&$\frac{624}{7}$&$165726132$&${-87428484}$&${6}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{818007190}}$&$\frac{624}{7}$&$165726132$&${+87428484}$&${15}$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 820743000}$&$\frac{1846}{21}$&$163970950$&${+103467100}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,2)$&${\bf \overline{820743000}}$&$\frac{1846}{21}$&$163970950$&${-103467100}$&${16}$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 823727520}$&$\frac{1867}{21}$&$166439316$&${+104665872}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf \overline{823727520}}$&$\frac{1867}{21}$&$166439316$&${-104665872}$&${16}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 826755930}$&$\frac{2194}{21}$&$\frac{392619591}{2}$&${+163460115}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{826755930}}$&$\frac{2194}{21}$&$\frac{392619591}{2}$&${-163460115}$&${20}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 826960750}$&$\frac{648}{7}$&$173983950$&${-158722200}$&${9}$&C\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{826960750}}$&$\frac{648}{7}$&$173983950$&${+158722200}$&${12}$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 838053216}$&$\frac{620}{7}$&$168699024$&${+113420736}$&${9}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{838053216}}$&$\frac{620}{7}$&$168699024$&${-113420736}$&${12}$&C\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 845128284}$&$\frac{310}{3}$&$198477097$&${+381306926}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,2)$&${\bf \overline{845128284}}$&$\frac{310}{3}$&$198477097$&${-381306926}$&${14}$&C\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 847503360}$&$\frac{259}{3}$&$166290432$&${+192073728}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,1)$&${\bf \overline{847503360}}$&$\frac{259}{3}$&$166290432$&${-192073728}$&${14}$&C\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 854728875}$&$\frac{2596}{21}$&$\frac{480276225}{2}$&${+645333975}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,4)$&${\bf \overline{854728875}}$&$\frac{2596}{21}$&$\frac{480276225}{2}$&${-645333975}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 868346094}$&$\frac{660}{7}$&$186074163$&${+183248406}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{868346094}}$&$\frac{660}{7}$&$186074163$&${-183248406}$&${18}$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 869092224}$&$\frac{265}{3}$&$174476848$&${+4851392}$&${7}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{869092224}}$&$\frac{265}{3}$&$174476848$&${-4851392}$&${14}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 869339625}$&$\frac{1816}{21}$&$170857225$&${+80568950}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{869339625}}$&$\frac{1816}{21}$&$170857225$&${-80568950}$&${20}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 871815000}$&$\frac{660}{7}$&$186817500$&${+40014000}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{871815000}}$&$\frac{660}{7}$&$186817500$&${-40014000}$&${18}$&C\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 873722850}$&$\frac{2512}{21}$&$237531580$&${+595440560}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4,2)$&${\bf \overline{873722850}}$&$\frac{2512}{21}$&$237531580$&${-595440560}$&${11}$&C\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 886112766}$&$\frac{2050}{21}$&$\frac{393188565}{2}$&${+326879553}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1,0)$&${\bf \overline{886112766}}$&$\frac{2050}{21}$&$\frac{393188565}{2}$&${-326879553}$&${11}$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 888333600}$&$\frac{2287}{21}$&$219872180$&${+375106160}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,5)$&${\bf \overline{888333600}}$&$\frac{2287}{21}$&$219872180$&${-375106160}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,4)$&${\bf 936054000}$&$\frac{2134}{21}$&$216183900$&${-363660600}$&${10}$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{936054000}}$&$\frac{2134}{21}$&$216183900$&${+363660600}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 936990054}$&$\frac{1900}{21}$&$192671115$&${-154721658}$&${8}$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{936990054}}$&$\frac{1900}{21}$&$192671115$&${+154721658}$&${13}$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 961015440}$&$\frac{271}{3}$&$197299382$&${-130241216}$&${7}$&C\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{961015440}}$&$\frac{271}{3}$&$197299382$&${+130241216}$&${14}$&C\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 961015440'}$&$\frac{274}{3}$&$199483508$&${+272377672}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,0)$&${\bf \overline{961015440'}}$&$\frac{274}{3}$&$199483508$&${-272377672}$&${14}$&C\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 961015440''}$&$\frac{1966}{21}$&$204475796$&${+331719640}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,2)$&${\bf \overline{961015440''}}$&$\frac{1966}{21}$&$204475796$&${-331719640}$&${11}$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 969091200}$&$\frac{1963}{21}$&$205879440$&${+188456640}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{969091200}}$&$\frac{1963}{21}$&$205879440$&${-188456640}$&${20}$&C\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 978176430}$&$\frac{1858}{21}$&$\frac{393387837}{2}$&${+168924801}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf \overline{978176430}}$&$\frac{1858}{21}$&$\frac{393387837}{2}$&${-168924801}$&${13}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 982429371}$&$\frac{1900}{21}$&$\frac{404029395}{2}$&${-9625077}$&${1}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{982429371}}$&$\frac{1900}{21}$&$\frac{404029395}{2}$&${+9625077}$&${20}$&C\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1017545760}$&$\frac{1921}{21}$&$211548204$&${+202204800}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf \overline{1017545760}}$&$\frac{1921}{21}$&$211548204$&${-202204800}$&${13}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1019853120}$&$105$&$243374040$&${+280687680}$&${0}$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{1019853120}}$&${105}$&$243374040$&${-280687680}$&${0}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1049344065}$&$\frac{604}{7}$&$\frac{411560919}{2}$&${+112995729}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{1049344065}}$&$\frac{604}{7}$&$\frac{411560919}{2}$&${-112995729}$&${18}$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1057116984}$&$\frac{1900}{21}$&$217372540$&${+155896664}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{1057116984}}$&$\frac{1900}{21}$&$217372540$&${-155896664}$&${20}$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1063235250}$&$\frac{1924}{21}$&$221392275$&${-53149650}$&${4}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf \overline{1063235250}}$&$\frac{1924}{21}$&$221392275$&${+53149650}$&${17}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 1070845776}$&$\frac{2005}{21}$&$232364262$&${-116083344}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{1070845776}}$&$\frac{2005}{21}$&$232364262$&${+116083344}$&${20}$&C\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1088208660}$&$\frac{2218}{21}$&$261217187$&${+512945818}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0,1)$&${\bf \overline{1088208660}}$&$\frac{2218}{21}$&$261217187$&${-512945818}$&${11}$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1091588190}$&$\frac{268}{3}$&$221625481$&${+280296170}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,1)$&${\bf \overline{1091588190}}$&$\frac{268}{3}$&$221625481$&${-280296170}$&${14}$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1094324000}$&$\frac{597}{7}$&$212114100$&${+26254800}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{1094324000}}$&$\frac{597}{7}$&$212114100$&${-26254800}$&${18}$&C\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1098303360}$&$\frac{1861}{21}$&$221205904$&${+87453440}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf \overline{1098303360}}$&$\frac{1861}{21}$&$221205904$&${-87453440}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 1102341240}$&$\frac{1846}{21}$&$220229646$&${-67480140}$&${2}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1102341240}}$&$\frac{1846}{21}$&$220229646$&${+67480140}$&${19}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 1119853350}$&$\frac{2152}{21}$&$260814330$&${+249434640}$&${1}$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{1119853350}}$&$\frac{2152}{21}$&$260814330$&${-249434640}$&${20}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1131630500}$&$\frac{702}{7}$&$257923575$&${+348771150}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{1131630500}}$&$\frac{702}{7}$&$257923575$&${-348771150}$&${18}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1132625340}$&$\frac{1858}{21}$&$227750853$&${+8561982}$&${8}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{1132625340}}$&$\frac{1858}{21}$&$227750853$&${-8561982}$&${13}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1133836704}$&$\frac{2575}{21}$&$315977220$&${+622561680}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{1133836704}}$&$\frac{2575}{21}$&$315977220$&${-622561680}$&${17}$&C\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1141710570}$&$\frac{2740}{21}$&$338559195$&${+895944270}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,7)$&${\bf \overline{1141710570}}$&$\frac{2740}{21}$&$338559195$&${-895944270}$&${13}$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 1144066000}$&$\frac{702}{7}$&$260757900$&${-223165800}$&${3}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{1144066000}}$&$\frac{702}{7}$&$260757900$&${+223165800}$&${18}$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1144738980}$&$\frac{1858}{21}$&$230186691$&${+140456106}$&${1}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2)$&${\bf \overline{1144738980}}$&$\frac{1858}{21}$&$230186691$&${-140456106}$&${20}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 1148294070}$&$\frac{676}{7}$&$252028179$&${-250065954}$&${9}$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1148294070}}$&$\frac{676}{7}$&$252028179$&${+250065954}$&${12}$&C\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1150795800}$&$\frac{2092}{21}$&$260548140$&${+460788000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,2)$&${\bf \overline{1150795800}}$&$\frac{2092}{21}$&$260548140$&${-460788000}$&${11}$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1164913750}$&$\frac{702}{7}$&$\frac{531019125}{2}$&${+148341375}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{1164913750}}$&$\frac{702}{7}$&$\frac{531019125}{2}$&${-148341375}$&${18}$&C\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1165937850}$&$\frac{286}{3}$&$\frac{505239735}{2}$&${+392599515}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,2)$&${\bf \overline{1165937850}}$&$\frac{286}{3}$&$\frac{505239735}{2}$&${-392599515}$&${14}$&C\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1230707520}$&$\frac{1903}{21}$&$253467144$&${+133557984}$&${10}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf \overline{1230707520}}$&$\frac{1903}{21}$&$253467144$&${-133557984}$&${11}$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1257079824}$&$\frac{1900}{21}$&$258490440$&${-26350272}$&${8}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{1257079824}}$&$\frac{1900}{21}$&$258490440$&${+26350272}$&${13}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1271629359}$&$\frac{1840}{21}$&$253224894$&${+67696278}$&${4}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{1271629359}}$&$\frac{1840}{21}$&$253224894$&${-67696278}$&${17}$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1278662000}$&$\frac{618}{7}$&$256562700$&${+175753800}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{1278662000}}$&$\frac{618}{7}$&$256562700$&${-175753800}$&${18}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 1290058770}$&$\frac{1984}{21}$&$276999632$&${-212217460}$&${8}$&C\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1290058770}}$&$\frac{1984}{21}$&$276999632$&${+212217460}$&${13}$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1309458150}$&$\frac{2392}{21}$&$338985270$&${+521396460}$&${2}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,6)$&${\bf \overline{1309458150}}$&$\frac{2392}{21}$&$338985270$&${-521396460}$&${19}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,2,0)$&${\bf 1321396230}$&$\frac{2008}{21}$&$287160566$&${-388924844}$&${10}$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1321396230}}$&$\frac{2008}{21}$&$287160566$&${+388924844}$&${11}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1332500400}$&$\frac{2077}{21}$&$299524170$&${+421869360}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{1332500400}}$&$\frac{2077}{21}$&$299524170$&${-421869360}$&${16}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 1338557220}$&$\frac{1882}{21}$&$272636871$&${-67927002}$&${10}$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1338557220}}$&$\frac{1882}{21}$&$272636871$&${+67927002}$&${11}$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 1345421616}$&$\frac{1930}{21}$&$281024212$&${-157090472}$&${2}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf \overline{1345421616}}$&$\frac{1930}{21}$&$281024212$&${+157090472}$&${19}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 1352078000}$&$\frac{627}{7}$&$275244450$&${-28641600}$&${9}$&C\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1352078000}}$&$\frac{627}{7}$&$275244450$&${+28641600}$&${12}$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 1360260825}$&$\frac{2236}{21}$&$\frac{658342685}{2}$&${+227767925}$&${1}$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,5)$&${\bf \overline{1360260825}}$&$\frac{2236}{21}$&$\frac{658342685}{2}$&${-227767925}$&${20}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,14)$&${\bf 1391975640}$&$\frac{700}{3}$&$738168900$&${-3145241400}$&${7}$&C\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1391975640}}$&$\frac{700}{3}$&$738168900$&${+3145241400}$&${14}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1404480000}$&$\frac{1951}{21}$&$296552000$&${+342368000}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{1404480000}}$&$\frac{1951}{21}$&$296552000$&${-342368000}$&${16}$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1410185700}$&$\frac{646}{7}$&$295772715$&${+33832890}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{1410185700}}$&$\frac{646}{7}$&$295772715$&${-33832890}$&${18}$&C\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1415781675}$&$\frac{2008}{21}$&$307672035$&${+496204500}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1,0)$&${\bf \overline{1415781675}}$&$\frac{2008}{21}$&$307672035$&${-496204500}$&${11}$&C\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1430217096}$&$\frac{2260}{21}$&$349815004$&${+715484000}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2,0)$&${\bf \overline{1430217096}}$&$\frac{2260}{21}$&$349815004$&${-715484000}$&${11}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1433936196}$&$\frac{1930}{21}$&$299512647$&${+314289234}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{1433936196}}$&$\frac{1930}{21}$&$299512647$&${-314289234}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,1)$&${\bf 1467264645}$&$\frac{2092}{21}$&$\frac{664397757}{2}$&${-462442653}$&${10}$&C\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1467264645}}$&$\frac{2092}{21}$&$\frac{664397757}{2}$&${+462442653}$&${11}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1467716250}$&$\frac{2098}{21}$&$\frac{666508375}{2}$&${+502692125}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{1467716250}}$&$\frac{2098}{21}$&$\frac{666508375}{2}$&${-502692125}$&${16}$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1469788320}$&$\frac{2119}{21}$&$337065092$&${+423965360}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,1)$&${\bf \overline{1469788320}}$&$\frac{2119}{21}$&$337065092$&${-423965360}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1488529350}$&$\frac{1972}{21}$&$317681805$&${-113615250}$&${5}$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf \overline{1488529350}}$&$\frac{1972}{21}$&$317681805$&${+113615250}$&${16}$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 1493752260}$&$\frac{1924}{21}$&$311036726$&${-118778660}$&${10}$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1493752260}}$&$\frac{1924}{21}$&$311036726$&${+118778660}$&${11}$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1501586625}$&$\frac{1984}{21}$&$322418600$&${+390605600}$&${8}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,3)$&${\bf \overline{1501586625}}$&$\frac{1984}{21}$&$322418600$&${-390605600}$&${13}$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 1504198080}$&$\frac{641}{7}$&$313049016$&${-74952864}$&${9}$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1504198080}}$&$\frac{641}{7}$&$313049016$&${+74952864}$&${12}$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1510167120}$&$\frac{639}{7}$&$313310646$&${+135474768}$&${3}$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf \overline{1510167120}}$&$\frac{639}{7}$&$313310646$&${-135474768}$&${18}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1515719205}$&$\frac{2140}{21}$&$\frac{702086385}{2}$&${+555930375}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{1515719205}}$&$\frac{2140}{21}$&$\frac{702086385}{2}$&${-555930375}$&${16}$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1516896920}$&$\frac{744}{7}$&$366419256$&${+340561368}$&${3}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,4)$&${\bf \overline{1516896920}}$&$\frac{744}{7}$&$366419256$&${-340561368}$&${18}$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1519518000}$&$\frac{2701}{21}$&$444179450$&${+706591600}$&${4}$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,7)$&${\bf \overline{1519518000}}$&$\frac{2701}{21}$&$444179450$&${-706591600}$&${17}$&C\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1532375460}$&$\frac{2218}{21}$&$367836447$&${+734361342}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3,0)$&${\bf \overline{1532375460}}$&$\frac{2218}{21}$&$367836447$&${-734361342}$&${11}$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1549908360}$&$\frac{1993}{21}$&$334303827$&${+334194432}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,3)$&${\bf \overline{1549908360}}$&$\frac{1993}{21}$&$334303827$&${-334194432}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,10)$&${\bf 1552325775}$&$\frac{1236}{7}$&$\frac{1245892635}{2}$&${-2238820155}$&${9}$&C\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1552325775}}$&$\frac{1236}{7}$&$\frac{1245892635}{2}$&${+2238820155}$&${12}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,8)$&${\bf 1556878050}$&$\frac{3058}{21}$&$\frac{1030504995}{2}$&${-1590282135}$&${10}$&C\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1556878050}}$&$\frac{3058}{21}$&$\frac{1030504995}{2}$&${+1590282135}$&${11}$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 1565825625}$&$\frac{2068}{21}$&$\frac{700893375}{2}$&${-114625875}$&${1}$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{1565825625}}$&$\frac{2068}{21}$&$\frac{700893375}{2}$&${+114625875}$&${20}$&C\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1574773200}$&$\frac{2533}{21}$&$431699190$&${+1130010960}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,5)$&${\bf \overline{1574773200}}$&$\frac{2533}{21}$&$431699190$&${-1130010960}$&${11}$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1578811080}$&$\frac{1972}{21}$&$336949724$&${+388510112}$&${5}$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{1578811080}}$&$\frac{1972}{21}$&$336949724$&${-388510112}$&${16}$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1582344225}$&$\frac{1972}{21}$&$\frac{675407535}{2}$&${+302279835}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,1)$&${\bf \overline{1582344225}}$&$\frac{1972}{21}$&$\frac{675407535}{2}$&${-302279835}$&${16}$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1603861875}$&$\frac{292}{3}$&$\frac{709587375}{2}$&${+582799875}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,1)$&${\bf \overline{1603861875}}$&$\frac{292}{3}$&$\frac{709587375}{2}$&${-582799875}$&${14}$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1618552320}$&$\frac{1879}{21}$&$329140672$&${-28483840}$&${1}$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{1618552320}}$&$\frac{1879}{21}$&$329140672$&${+28483840}$&${20}$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1618987986}$&$\frac{2140}{21}$&$374960421$&${+508933854}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,4)$&${\bf \overline{1618987986}}$&$\frac{2140}{21}$&$374960421$&${-508933854}$&${16}$&C\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1640388750}$&$\frac{2386}{21}$&$\frac{847179125}{2}$&${+988622375}$&${10}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,4)$&${\bf \overline{1640388750}}$&$\frac{2386}{21}$&$\frac{847179125}{2}$&${-988622375}$&${11}$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 1641892980}$&$\frac{286}{3}$&$355743479$&${-221799578}$&${7}$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1641892980}}$&$\frac{286}{3}$&$355743479$&${+221799578}$&${14}$&C\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1667128320}$&$\frac{301}{3}$&$380155776$&${+688816128}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,3)$&${\bf \overline{1667128320}}$&$\frac{301}{3}$&$380155776$&${-688816128}$&${14}$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1671682320}$&$\frac{2182}{21}$&$394763076$&${+566082072}$&${5}$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&${\bf \overline{1671682320}}$&$\frac{2182}{21}$&$394763076$&${-566082072}$&${16}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,7)$&${\bf 1682520840}$&$\frac{3100}{21}$&$564482100$&${-1758207360}$&${10}$&C\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1682520840}}$&$\frac{3100}{21}$&$564482100$&${+1758207360}$&${11}$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1685454375}$&$\frac{280}{3}$&$357520625$&${+531454000}$&${7}$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,2)$&${\bf \overline{1685454375}}$&$\frac{280}{3}$&$357520625$&${-531454000}$&${14}$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1707066900}$&$\frac{674}{7}$&$373559445$&${+415537290}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,2)$&${\bf \overline{1707066900}}$&$\frac{674}{7}$&$373559445$&${-415537290}$&${18}$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1713040000}$&$\frac{660}{7}$&$367080000$&${+374976000}$&${3}$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,3)$&${\bf \overline{1713040000}}$&$\frac{660}{7}$&$367080000$&${-374976000}$&${18}$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1716099000}$&$\frac{1966}{21}$&$365135350$&${-52905700}$&${4}$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,1)$&${\bf 1716099000'}$&$\frac{1966}{21}$&$365135350$&${-460222300}$&${10}$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1716099000'}}$&$\frac{1966}{21}$&$365135350$&${+460222300}$&${11}$&C\\
%$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{1716099000}}$&$\frac{1966}{21}$&$365135350$&${+52905700}$&${17}$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,4)$&${\bf 1716099000''}$&$\frac{732}{7}$&$407852100$&${-624331800}$&${9}$&C\\
%$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1716099000''}}$&$\frac{732}{7}$&$407852100$&${+624331800}$&${12}$&C\\
%$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1717815099}$&$\frac{660}{7}$&$\frac{736206471}{2}$&${+92351259}$&${3}$&C\\
%$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1717815099'}$&$\frac{660}{7}$&$\frac{736206471}{2}$&${-177810633}$&${3}$&C\\
%$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,2)$&${\bf \overline{1717815099}}$&$\frac{660}{7}$&$\frac{736206471}{2}$&${-92351259}$&${18}$&C\\
%$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf \overline{1717815099'}}$&$\frac{660}{7}$&$\frac{736206471}{2}$&${+177810633}$&${18}$&C\\
%$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 1720078360}$&$\frac{666}{7}$&$371939022$&${-180943308}$&${6}$&C\\
%$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf \overline{1720078360}}$&$\frac{666}{7}$&$371939022$&${+180943308}$&${15}$&C\\
%$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,4)$&${\bf 1741133856}$&$\frac{2215}{21}$&$417382196$&${+49769104}$&${1}$&C\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&${\bf \overline{1741133856}}$&$\frac{2215}{21}$&$417382196$&${-49769104}$&${20}$&C\\
%$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1741994100}$&$\frac{2014}{21}$&$379694385$&${+379634850}$&${5}$&C\\
%$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,0)$&${\bf \overline{1741994100}}$&$\frac{2014}{21}$&$379694385$&${-379634850}$&${16}$&C\\
%$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1748073600}$&$\frac{3751}{21}$&$709634640$&${+2412196800}$&${10}$&C\\
%$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,11)$&${\bf \overline{1748073600}}$&$\frac{3751}{21}$&$709634640$&${-2412196800}$&${11}$&C\\
%$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1761861640}$&$\frac{666}{7}$&$380973978$&${+299567268}$&${6}$&C\\
%$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf \overline{1761861640}}$&$\frac{666}{7}$&$380973978$&${-299567268}$&${15}$&C\\
%$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1793323455}$&$\frac{624}{7}$&$363322674$&${+203181858}$&${6}$&C\\
%$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{1793323455}}$&$\frac{624}{7}$&$363322674$&${-203181858}$&${15}$&C\\
%%
\end{longtable}
\end{center}
}

%aaa
\newpage

%aaa
\subsection{$B_n=\mathfrak{so}_{2n+1}$}
\label{Sec:B_n}

\subsubsection{Rank 3}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_3$}
\label{Table:Representations-B3}\\
\hline\hline
%
$\mathfrak{so}_{7}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B3} (continued)}\\\hline\hline
%
$\mathfrak{so}_{7}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0)$&${\bf 7}$&$3$&$1$&${0}$&R\\
$(0,0,1)$&${\bf 8}$&$\frac{21}{8}$&$1$&${1}$&R\\
$(0,1,0)$&${\bf 21}$&$5$&$5$&${0}$&R\\
$(2,0,0)$&${\bf 27}$&$7$&$9$&${0}$&R\\
$(0,0,2)$&${\bf 35}$&$6$&$10$&${0}$&R\\
$(1,0,1)$&${\bf 48}$&$\frac{49}{8}$&$14$&${1}$&R\\
$(3,0,0)$&${\bf 77}$&$12$&$44$&${0}$&R\\
$(1,1,0)$&${\bf 105}$&$9$&$45$&${0}$&R\\
$(0,1,1)$&${\bf 112}$&$\frac{69}{8}$&$46$&${1}$&R\\
$(0,0,3)$&${\bf 112'}$&$\frac{81}{8}$&$54$&${1}$&R\\
$(2,0,1)$&${\bf 168}$&$\frac{85}{8}$&$85$&${1}$&R\\
$(0,2,0)$&${\bf 168'}$&$12$&$96$&${0}$&R\\
$(4,0,0)$&${\bf 182}$&$18$&$156$&${0}$&R\\
$(1,0,2)$&${\bf 189}$&$10$&$90$&${0}$&R\\
$(0,0,4)$&${\bf 294}$&$15$&$210$&${0}$&R\\
$(2,1,0)$&${\bf 330}$&$14$&$220$&${0}$&R\\
$(0,1,2)$&${\bf 378}$&$13$&$234$&${0}$&R\\
$(5,0,0)$&${\bf 378'}$&$25$&$450$&${0}$&R\\
$(3,0,1)$&${\bf 448}$&$\frac{129}{8}$&$344$&${1}$&R\\
$(1,1,1)$&${\bf 512}$&$\frac{105}{8}$&$320$&${1}$&R\\
$(1,0,3)$&${\bf 560}$&$\frac{117}{8}$&$390$&${1}$&R\\
$(2,0,2)$&${\bf 616}$&$15$&$440$&${0}$&R\\
$(0,0,5)$&${\bf 672}$&$\frac{165}{8}$&$660$&${1}$&R\\
$(1,2,0)$&${\bf 693}$&$17$&$561$&${0}$&R\\
$(6,0,0)$&${\bf 714}$&$33$&$1122$&${0}$&R\\
$(0,2,1)$&${\bf 720}$&$\frac{133}{8}$&$570$&${1}$&R\\
$(3,1,0)$&${\bf 819}$&$20$&$780$&${0}$&R\\
$(0,3,0)$&${\bf 825}$&$21$&$825$&${0}$&R\\
$(0,1,3)$&${\bf 1008}$&$\frac{145}{8}$&$870$&${1}$&R\\
$(4,0,1)$&${\bf 1008'}$&$\frac{181}{8}$&$1086$&${1}$&R\\
$(7,0,0)$&${\bf 1254}$&$42$&$2508$&${0}$&R\\
$(1,0,4)$&${\bf 1386}$&$20$&$1320$&${0}$&R\\
$(0,0,6)$&${\bf 1386'}$&$27$&$1782$&${0}$&R\\
$(2,1,1)$&${\bf 1512}$&$\frac{149}{8}$&$1341$&${1}$&R\\
$(3,0,2)$&${\bf 1560}$&$21$&$1560$&${0}$&R\\
$(1,1,2)$&${\bf 1617}$&$18$&$1386$&${0}$&R\\
$(2,0,3)$&${\bf 1728}$&$\frac{161}{8}$&$1656$&${1}$&R\\
$(4,1,0)$&${\bf 1750}$&$27$&$2250$&${0}$&R\\
$(2,2,0)$&${\bf 1911}$&$23$&$2093$&${0}$&R\\
$(5,0,1)$&${\bf 2016}$&$\frac{241}{8}$&$2892$&${1}$&R\\
$(0,2,2)$&${\bf 2079}$&$22$&$2178$&${0}$&R\\
$(8,0,0)$&${\bf 2079'}$&$52$&$5148$&${0}$&R\\
$(0,1,4)$&${\bf 2310}$&$24$&$2640$&${0}$&R\\
$(0,0,7)$&${\bf 2640}$&$\frac{273}{8}$&$4290$&${1}$&R\\
$(1,2,1)$&${\bf 2800}$&$\frac{177}{8}$&$2950$&${1}$&R\\
$(1,3,0)$&${\bf 3003}$&$27$&$3861$&${0}$&R\\
$(0,4,0)$&${\bf 3003'}$&$32$&$4576$&${0}$&R\\
$(1,0,5)$&${\bf 3024}$&$\frac{209}{8}$&$3762$&${1}$&R\\
$(0,3,1)$&${\bf 3080}$&$\frac{213}{8}$&$3905$&${1}$&R\\
$(9,0,0)$&${\bf 3289}$&$63$&$9867$&${0}$&R\\
$(5,1,0)$&${\bf 3366}$&$35$&$5610$&${0}$&R\\
$(4,0,2)$&${\bf 3375}$&$28$&$4500$&${0}$&R\\
$(3,1,1)$&${\bf 3584}$&$\frac{201}{8}$&$4288$&${1}$&R\\
$(6,0,1)$&${\bf 3696}$&$\frac{309}{8}$&$6798$&${1}$&R\\
$(2,0,4)$&${\bf 4095}$&$26$&$5070$&${0}$&R\\
$(1,1,3)$&${\bf 4096}$&$\frac{189}{8}$&$4608$&${1}$&R\\
$(3,0,3)$&${\bf 4200}$&$\frac{213}{8}$&$5325$&${1}$&R\\
$(3,2,0)$&${\bf 4312}$&$30$&$6160$&${0}$&R\\
$(2,1,2)$&${\bf 4550}$&$24$&$5200$&${0}$&R\\
$(0,0,8)$&${\bf 4719}$&$42$&$9438$&${0}$&R\\
$(0,1,5)$&${\bf 4752}$&$\frac{245}{8}$&$6930$&${1}$&R\\
$(0,2,3)$&${\bf 4928}$&$\frac{225}{8}$&$6600$&${1}$&R\\
$(10,0,0)$&${\bf 5005}$&$75$&$17875$&${0}$&R\\
$(6,1,0)$&${\bf 5985}$&$44$&$12540$&${0}$&R\\
$(1,0,6)$&${\bf 6006}$&$33$&$9438$&${0}$&R\\
$(7,0,1)$&${\bf 6336}$&$\frac{385}{8}$&$14520$&${1}$&R\\
$(5,0,2)$&${\bf 6545}$&$36$&$11220$&${0}$&R\\
$(11,0,0)$&${\bf 7371}$&$88$&$30888$&${0}$&R\\
$(2,2,1)$&${\bf 7392}$&$\frac{229}{8}$&$10076$&${1}$&R\\
$(4,1,1)$&${\bf 7392'}$&$\frac{261}{8}$&$11484$&${1}$&R\\
$(2,3,0)$&${\bf 7560}$&$34$&$12240$&${0}$&R\\
$(1,2,2)$&${\bf 7722}$&$28$&$10296$&${0}$&R\\
$(0,3,2)$&${\bf 8008}$&$33$&$12584$&${0}$&R\\
$(0,0,9)$&${\bf 8008'}$&$\frac{405}{8}$&$19305$&${1}$&R\\
$(4,2,0)$&${\bf 8568}$&$38$&$15504$&${0}$&R\\
$(2,0,5)$&${\bf 8624}$&$\frac{261}{8}$&$13398$&${1}$&R\\
$(4,0,3)$&${\bf 8800}$&$\frac{273}{8}$&$14300$&${1}$&R\\
$(0,5,0)$&${\bf 8918}$&$45$&$19110$&${0}$&R\\
$(1,1,4)$&${\bf 9009}$&$30$&$12870$&${0}$&R\\
$(0,1,6)$&${\bf 9009'}$&$38$&$16302$&${0}$&R\\
$(3,0,4)$&${\bf 9625}$&$33$&$15125$&${0}$&R\\
$(1,4,0)$&${\bf 10010}$&$39$&$18590$&${0}$&R\\
$(7,1,0)$&${\bf 10010'}$&$54$&$25740$&${0}$&R\\
$(0,4,1)$&${\bf 10192}$&$\frac{309}{8}$&$18746$&${1}$&R\\
$(0,2,4)$&${\bf 10296}$&$35$&$17160$&${0}$&R\\
$(8,0,1)$&${\bf 10296'}$&$\frac{469}{8}$&$28743$&${1}$&R\\
$(3,1,2)$&${\bf 10395}$&$31$&$15345$&${0}$&R\\
$(12,0,0)$&${\bf 10556}$&$102$&$51272$&${0}$&R\\
$(1,3,1)$&${\bf 10752}$&$\frac{265}{8}$&$16960$&${1}$&R\\
$(2,1,3)$&${\bf 11088}$&$\frac{241}{8}$&$15906$&${1}$&R\\
$(1,0,7)$&${\bf 11088'}$&$\frac{325}{8}$&$21450$&${1}$&R\\
$(6,0,2)$&${\bf 11704}$&$45$&$25080$&${0}$&R\\
$(0,0,10)$&${\bf 13013}$&$60$&$37180$&${0}$&R\\
$(5,1,1)$&${\bf 13824}$&$\frac{329}{8}$&$27072$&${1}$&R\\
$(13,0,0)$&${\bf 14756}$&$117$&$82212$&${0}$&R\\
$(5,2,0)$&${\bf 15561}$&$47$&$34827$&${0}$&R\\
$(3,3,0)$&${\bf 15912}$&$42$&$31824$&${0}$&R\\
$(8,1,0)$&${\bf 15939}$&$65$&$49335$&${0}$&R\\
$(0,1,7)$&${\bf 16016}$&$\frac{369}{8}$&$35178$&${1}$&R\\
$(9,0,1)$&${\bf 16016'}$&$\frac{561}{8}$&$53482$&${1}$&R\\
$(3,2,1)$&${\bf 16128}$&$\frac{289}{8}$&$27744$&${1}$&R\\
$(2,0,6)$&${\bf 16632}$&$40$&$31680$&${0}$&R\\
$(5,0,3)$&${\bf 16632'}$&$\frac{341}{8}$&$33759$&${1}$&R\\
$(0,3,3)$&${\bf 17472}$&$\frac{321}{8}$&$33384$&${1}$&R\\
$(1,2,3)$&${\bf 17640}$&$\frac{277}{8}$&$29085$&${1}$&R\\
$(1,1,5)$&${\bf 17920}$&$\frac{297}{8}$&$31680$&${1}$&R\\
$(1,0,8)$&${\bf 19305}$&$49$&$45045$&${0}$&R\\
$(4,0,4)$&${\bf 19635}$&$41$&$38335$&${0}$&R\\
$(0,2,5)$&${\bf 19656}$&$\frac{341}{8}$&$39897$&${1}$&R\\
$(7,0,2)$&${\bf 19656'}$&$55$&$51480$&${0}$&R\\
$(2,2,2)$&${\bf 19683}$&$35$&$32805$&${0}$&R\\
$(3,0,5)$&${\bf 19712}$&$\frac{321}{8}$&$37664$&${1}$&R\\
$(14,0,0)$&${\bf 20196}$&$133$&$127908$&${0}$&R\\
$(0,0,11)$&${\bf 20384}$&$\frac{561}{8}$&$68068$&${1}$&R\\
$(4,1,2)$&${\bf 20825}$&$39$&$38675$&${0}$&R\\
$(0,6,0)$&${\bf 22848}$&$60$&$65280$&${0}$&R\\
$(2,4,0)$&${\bf 23562}$&$47$&$52734$&${0}$&R\\
$(2,1,4)$&${\bf 23625}$&$37$&$41625$&${0}$&R\\
$(6,1,1)$&${\bf 24024}$&$\frac{405}{8}$&$57915$&${1}$&R\\
$(10,0,1)$&${\bf 24024'}$&$\frac{661}{8}$&$94523$&${1}$&R\\
$(9,1,0)$&${\bf 24375}$&$77$&$89375$&${0}$&R\\
$(0,4,2)$&${\bf 24570}$&$46$&$53820$&${0}$&R\\
$(3,1,3)$&${\bf 24576}$&$\frac{301}{8}$&$44032$&${1}$&R\\
$(2,3,1)$&${\bf 26208}$&$\frac{325}{8}$&$50700$&${1}$&R\\
$(6,2,0)$&${\bf 26411}$&$57$&$71687$&${0}$&R\\
$(1,3,2)$&${\bf 27027}$&$40$&$51480$&${0}$&R\\
$(0,1,8)$&${\bf 27027'}$&$55$&$70785$&${0}$&R\\
$(15,0,0)$&${\bf 27132}$&$150$&$193800$&${0}$&R\\
$(1,5,0)$&${\bf 27846}$&$53$&$70278$&${0}$&R\\
$(0,5,1)$&${\bf 28224}$&$\frac{421}{8}$&$70728$&${1}$&R\\
$(6,0,3)$&${\bf 29120}$&$\frac{417}{8}$&$72280$&${1}$&R\\
$(4,3,0)$&${\bf 29925}$&$51$&$72675$&${0}$&R\\
$(2,0,7)$&${\bf 29952}$&$\frac{385}{8}$&$68640$&${1}$&R\\
$(0,0,12)$&${\bf 30940}$&$81$&$119340$&${0}$&R\\
$(4,2,1)$&${\bf 31200}$&$\frac{357}{8}$&$66300$&${1}$&R\\
$(8,0,2)$&${\bf 31395}$&$66$&$98670$&${0}$&R\\
$(1,0,9)$&${\bf 32032}$&$\frac{465}{8}$&$88660$&${1}$&R\\
$(1,4,1)$&${\bf 32928}$&$\frac{369}{8}$&$72324$&${1}$&R\\
$(1,1,6)$&${\bf 33033}$&$45$&$70785$&${0}$&R\\
$(0,3,4)$&${\bf 34125}$&$48$&$78000$&${0}$&R\\
$(11,0,1)$&${\bf 34944}$&$\frac{769}{8}$&$159952$&${1}$&R\\
$(0,2,6)$&${\bf 35035}$&$51$&$85085$&${0}$&R\\
$(1,2,4)$&${\bf 35750}$&$42$&$71500$&${0}$&R\\
$(16,0,0)$&${\bf 35853}$&$168$&$286824$&${0}$&R\\
$(10,1,0)$&${\bf 36036}$&$90$&$154440$&${0}$&R\\
$(5,0,4)$&${\bf 36309}$&$50$&$86450$&${0}$&R\\
$(3,0,6)$&${\bf 37128}$&$48$&$84864$&${0}$&R\\
$(5,1,2)$&${\bf 38038}$&$48$&$86944$&${0}$&R\\
$(4,0,5)$&${\bf 39312}$&$\frac{389}{8}$&$91026$&${1}$&R\\
$(7,1,1)$&${\bf 39424}$&$\frac{489}{8}$&$114752$&${1}$&R\\
$(3,2,2)$&${\bf 41769}$&$43$&$85527$&${0}$&R\\
$(7,2,0)$&${\bf 42504}$&$68$&$137632$&${0}$&R\\
$(2,2,3)$&${\bf 43680}$&$\frac{337}{8}$&$87620$&${1}$&R\\
$(0,1,9)$&${\bf 43680'}$&$\frac{517}{8}$&$134420$&${1}$&R\\
$(0,0,13)$&${\bf 45696}$&$\frac{741}{8}$&$201552$&${1}$&R\\
$(2,1,5)$&${\bf 45760}$&$\frac{357}{8}$&$97240$&${1}$&R\\
$(17,0,0)$&${\bf 46683}$&$187$&$415701$&${0}$&R\\
$(3,4,0)$&${\bf 47025}$&$56$&$125400$&${0}$&R\\
$(4,1,3)$&${\bf 48048}$&$\frac{369}{8}$&$105534$&${1}$&R\\
$(7,0,3)$&${\bf 48048'}$&$\frac{501}{8}$&$143286$&${1}$&R\\
$(9,0,2)$&${\bf 48125}$&$78$&$178750$&${0}$&R\\
$(12,0,1)$&${\bf 49504}$&$\frac{885}{8}$&$260780$&${1}$&R\\
$(0,4,3)$&${\bf 50400}$&$\frac{433}{8}$&$129900$&${1}$&R\\
$(3,1,4)$&${\bf 51051}$&$45$&$109395$&${0}$&R\\
$(2,0,8)$&${\bf 51051'}$&$57$&$138567$&${0}$&R\\
$(1,0,10)$&${\bf 51051''}$&$68$&$165308$&${0}$&R\\
$(11,1,0)$&${\bf 51765}$&$104$&$256360$&${0}$&R\\
$(5,3,0)$&${\bf 51975}$&$61$&$150975$&${0}$&R\\
$(0,7,0)$&${\bf 52326}$&$77$&$191862$&${0}$&R\\
$(3,3,1)$&${\bf 53760}$&$\frac{393}{8}$&$125760$&${1}$&R\\
$(5,2,1)$&${\bf 55440}$&$\frac{433}{8}$&$142890$&${1}$&R\\
$(1,3,3)$&${\bf 57344}$&$\frac{381}{8}$&$130048$&${1}$&R\\
$(1,1,7)$&${\bf 57344'}$&$\frac{429}{8}$&$146432$&${1}$&R\\
$(0,2,7)$&${\bf 59136}$&$\frac{481}{8}$&$169312$&${1}$&R\\
$(18,0,0)$&${\bf 59983}$&$207$&$591261$&${0}$&R\\
$(0,3,5)$&${\bf 61600}$&$\frac{453}{8}$&$166100$&${1}$&R\\
$(8,1,1)$&${\bf 61776}$&$\frac{581}{8}$&$213642$&${1}$&R\\
$(2,5,0)$&${\bf 62244}$&$62$&$183768$&${0}$&R\\
$(6,0,4)$&${\bf 62426}$&$60$&$178360$&${0}$&R\\
$(2,3,2)$&${\bf 64141}$&$48$&$146608$&${0}$&R\\
$(0,5,2)$&${\bf 64260}$&$61$&$186660$&${0}$&R\\
$(6,1,2)$&${\bf 64827}$&$58$&$179046$&${0}$&R\\
$(3,0,7)$&${\bf 65520}$&$\frac{453}{8}$&$176670$&${1}$&R\\
$(8,2,0)$&${\bf 65520'}$&$80$&$249600$&${0}$&R\\
$(0,0,14)$&${\bf 65892}$&$105$&$329460$&${0}$&R\\
$(1,2,5)$&${\bf 66528}$&$\frac{401}{8}$&$158796$&${1}$&R\\
$(1,6,0)$&${\bf 67830}$&$69$&$222870$&${0}$&R\\
$(0,1,10)$&${\bf 68068}$&$75$&$243100$&${0}$&R\\
$(0,6,1)$&${\bf 68544}$&$\frac{549}{8}$&$223992$&${1}$&R\\
$(13,0,1)$&${\bf 68544'}$&$\frac{1009}{8}$&$411672$&${1}$&R\\
$(10,0,2)$&${\bf 71280}$&$91$&$308880$&${0}$&R\\
$(5,0,5)$&${\bf 71344}$&$\frac{465}{8}$&$197470$&${1}$&R\\
$(12,1,0)$&${\bf 72540}$&$119$&$411060$&${0}$&R\\
$(4,0,6)$&${\bf 72618}$&$57$&$197106$&${0}$&R\\
$(2,4,1)$&${\bf 75600}$&$\frac{437}{8}$&$196650$&${1}$&R\\
$(8,0,3)$&${\bf 75600'}$&$\frac{593}{8}$&$266850$&${1}$&R\\
$(19,0,0)$&${\bf 76153}$&$228$&$826804$&${0}$&R\\
$(1,4,2)$&${\bf 77350}$&$54$&$198900$&${0}$&R\\
$(1,0,11)$&${\bf 78624}$&$\frac{629}{8}$&$294372$&${1}$&R\\
$(4,2,2)$&${\bf 79002}$&$52$&$195624$&${0}$&R\\
$(2,1,6)$&${\bf 82467}$&$53$&$208131$&${0}$&R\\
$(2,0,9)$&${\bf 83160}$&$\frac{533}{8}$&$263835$&${1}$&R\\
$(4,4,0)$&${\bf 84700}$&$66$&$266200$&${0}$&R\\
$(6,3,0)$&${\bf 85008}$&$72$&$291456$&${0}$&R\\
$(5,1,3)$&${\bf 86016}$&$\frac{445}{8}$&$227840$&${1}$&R\\
$(1,5,1)$&${\bf 86016'}$&$\frac{489}{8}$&$250368$&${1}$&R\\
$(2,2,4)$&${\bf 86394}$&$50$&$205700$&${0}$&R\\
$(3,2,3)$&${\bf 90552}$&$\frac{405}{8}$&$218295$&${1}$&R\\
$(6,2,1)$&${\bf 92400}$&$\frac{517}{8}$&$284350$&${1}$&R\\
$(0,0,15)$&${\bf 93024}$&$\frac{945}{8}$&$523260$&${1}$&R\\
$(14,0,1)$&${\bf 93024'}$&$\frac{1141}{8}$&$631788$&${1}$&R\\
$(9,1,1)$&${\bf 93184}$&$\frac{681}{8}$&$377728$&${1}$&R\\
$(0,4,4)$&${\bf 93500}$&$63$&$280500$&${0}$&R\\
$(1,1,8)$&${\bf 94809}$&$63$&$284427$&${0}$&R\\
$(0,2,8)$&${\bf 95472}$&$70$&$318240$&${0}$&R\\
$(20,0,0)$&${\bf 95634}$&$250$&$1138500$&${0}$&R\\
$(3,1,5)$&${\bf 96768}$&$\frac{425}{8}$&$244800$&${1}$&R\\
$(9,2,0)$&${\bf 97461}$&$93$&$431613$&${0}$&R\\
$(4,1,4)$&${\bf 97755}$&$54$&$251370$&${0}$&R\\
$(4,3,1)$&${\bf 99000}$&$\frac{469}{8}$&$276375$&${1}$&R\\
$(13,1,0)$&${\bf 99484}$&$135$&$639540$&${0}$&R\\
$(7,0,4)$&${\bf 101430}$&$71$&$342930$&${0}$&R\\
$(11,0,2)$&${\bf 102544}$&$105$&$512720$&${0}$&R\\
$(0,1,11)$&${\bf 102816}$&$\frac{689}{8}$&$421668$&${1}$&R\\
$(7,1,2)$&${\bf 104650}$&$69$&$343850$&${0}$&R\\
$(0,3,6)$&${\bf 104720}$&$66$&$329120$&${0}$&R\\
$(1,3,4)$&${\bf 109395}$&$56$&$291720$&${0}$&R\\
$(3,0,8)$&${\bf 109725}$&$66$&$344850$&${0}$&R\\
$(0,8,0)$&${\bf 109725'}$&$96$&$501600$&${0}$&R\\
$(9,0,3)$&${\bf 114400}$&$\frac{693}{8}$&$471900$&${1}$&R\\
$(1,2,6)$&${\bf 116025}$&$59$&$325975$&${0}$&R\\
$(1,0,12)$&${\bf 117572}$&$90$&$503880$&${0}$&R\\
$(21,0,0)$&${\bf 118910}$&$273$&$1545830$&${0}$&R\\
$(3,5,0)$&${\bf 119119}$&$72$&$408408$&${0}$&R\\
$(6,0,5)$&${\bf 120736}$&$\frac{549}{8}$&$394548$&${1}$&R\\
$(15,0,1)$&${\bf 124032}$&$\frac{1281}{8}$&$945744$&${1}$&R\\
$(0,5,3)$&${\bf 125664}$&$\frac{561}{8}$&$419628$&${1}$&R\\
$(4,0,7)$&${\bf 126000}$&$\frac{529}{8}$&$396750$&${1}$&R\\
$(3,3,2)$&${\bf 128744}$&$57$&$349448$&${0}$&R\\
$(0,0,16)$&${\bf 128877}$&$132$&$810084$&${0}$&R\\
$(5,0,6)$&${\bf 129654}$&$67$&$413658$&${0}$&R\\
$(2,0,10)$&${\bf 130416}$&$77$&$478192$&${0}$&R\\
$(7,3,0)$&${\bf 132600}$&$84$&$530400$&${0}$&R\\
$(2,3,3)$&${\bf 133056}$&$\frac{449}{8}$&$355608$&${1}$&R\\
$(14,1,0)$&${\bf 133875}$&$152$&$969000$&${0}$&R\\
$(10,1,1)$&${\bf 136136}$&$\frac{789}{8}$&$639353$&${1}$&R\\
$(5,2,2)$&${\bf 137781}$&$62$&$406782$&${0}$&R\\
$(2,1,7)$&${\bf 140400}$&$\frac{497}{8}$&$415350$&${1}$&R\\
$(10,2,0)$&${\bf 140679}$&$107$&$716793$&${0}$&R\\
$(5,4,0)$&${\bf 141933}$&$77$&$520421$&${0}$&R\\
$(12,0,2)$&${\bf 143871}$&$120$&$822120$&${0}$&R\\
$(6,1,3)$&${\bf 144144}$&$\frac{529}{8}$&$453882$&${1}$&R\\
$(2,6,0)$&${\bf 145530}$&$79$&$547470$&${0}$&R\\
$(7,2,1)$&${\bf 146432}$&$\frac{609}{8}$&$530816$&${1}$&R\\
$(22,0,0)$&${\bf 146510}$&$297$&$2072070$&${0}$&R\\
$(3,4,1)$&${\bf 147840}$&$\frac{513}{8}$&$451440$&${1}$&R\\
$(0,2,9)$&${\bf 148512}$&$\frac{645}{8}$&$570180$&${1}$&R\\
$(0,6,2)$&${\bf 149226}$&$78$&$554268$&${0}$&R\\
$(1,7,0)$&${\bf 149226'}$&$87$&$618222$&${0}$&R\\
$(0,7,1)$&${\bf 150480}$&$\frac{693}{8}$&$620730$&${1}$&R\\
$(1,1,9)$&${\bf 150528}$&$\frac{585}{8}$&$524160$&${1}$&R\\
$(0,1,12)$&${\bf 151164}$&$98$&$705432$&${0}$&R\\
$(1,4,3)$&${\bf 155232}$&$\frac{501}{8}$&$462924$&${1}$&R\\
$(2,2,5)$&${\bf 157464}$&$\frac{469}{8}$&$439587$&${1}$&R\\
$(8,0,4)$&${\bf 157500}$&$83$&$622500$&${0}$&R\\
$(0,4,5)$&${\bf 161568}$&$\frac{581}{8}$&$558756$&${1}$&R\\
$(8,1,2)$&${\bf 161700}$&$81$&$623700$&${0}$&R\\
$(16,0,1)$&${\bf 162792}$&$\frac{1429}{8}$&$1384701$&${1}$&R\\
$(10,0,3)$&${\bf 167552}$&$\frac{801}{8}$&$798864$&${1}$&R\\
$(4,2,3)$&${\bf 168000}$&$\frac{481}{8}$&$481000$&${1}$&R\\
$(5,3,1)$&${\bf 168960}$&$\frac{553}{8}$&$556160$&${1}$&R\\
$(0,3,7)$&${\bf 169728}$&$\frac{609}{8}$&$615264$&${1}$&R\\
$(3,1,6)$&${\bf 171171}$&$62$&$505362$&${0}$&R\\
$(1,0,13)$&${\bf 171360}$&$\frac{817}{8}$&$833340$&${1}$&R\\
$(5,1,4)$&${\bf 171990}$&$64$&$524160$&${0}$&R\\
$(2,4,2)$&${\bf 173888}$&$63$&$521664$&${0}$&R\\
$(3,2,4)$&${\bf 175560}$&$59$&$493240$&${0}$&R\\
$(0,0,17)$&${\bf 175560'}$&$\frac{1173}{8}$&$1225785$&${1}$&R\\
$(3,0,9)$&${\bf 176000}$&$\frac{609}{8}$&$638000$&${1}$&R\\
$(15,1,0)$&${\bf 177156}$&$170$&$1434120$&${0}$&R\\
$(23,0,0)$&${\bf 179010}$&$322$&$2744820$&${0}$&R\\
$(4,1,5)$&${\bf 182000}$&$\frac{501}{8}$&$542750$&${1}$&R\\
$(2,5,1)$&${\bf 188496}$&$\frac{565}{8}$&$633930$&${1}$&R\\
$(1,5,2)$&${\bf 191862}$&$70$&$639540$&${0}$&R\\
$(1,2,7)$&${\bf 192192}$&$\frac{549}{8}$&$628056$&${1}$&R\\
$(1,3,5)$&${\bf 193536}$&$\frac{521}{8}$&$600192$&${1}$&R\\
$(7,0,5)$&${\bf 193536'}$&$\frac{641}{8}$&$738432$&${1}$&R\\
$(11,1,1)$&${\bf 193536''}$&$\frac{905}{8}$&$1042560$&${1}$&R\\
$(13,0,2)$&${\bf 197505}$&$136$&$1279080$&${0}$&R\\
$(11,2,0)$&${\bf 197904}$&$122$&$1149728$&${0}$&R\\
$(2,0,11)$&${\bf 198016}$&$\frac{705}{8}$&$830960$&${1}$&R\\
$(8,3,0)$&${\bf 199017}$&$97$&$919269$&${0}$&R\\
$(1,6,1)$&${\bf 199584}$&$\frac{625}{8}$&$742500$&${1}$&R\\
$(4,5,0)$&${\bf 207207}$&$83$&$818961$&${0}$&R\\
$(4,0,8)$&${\bf 207900}$&$76$&$752400$&${0}$&R\\
$(17,0,1)$&${\bf 210672}$&$\frac{1585}{8}$&$1987590$&${1}$&R\\
$(0,9,0)$&${\bf 214291}$&$117$&$1193907$&${0}$&R\\
$(6,0,6)$&${\bf 216384}$&$78$&$803712$&${0}$&R\\
$(24,0,0)$&${\bf 217035}$&$348$&$3596580$&${0}$&R\\
$(0,1,13)$&${\bf 217056}$&$\frac{885}{8}$&$1143420$&${1}$&R\\
$(5,0,7)$&${\bf 221760}$&$\frac{613}{8}$&$809160$&${1}$&R\\
$(8,2,1)$&${\bf 222768}$&$\frac{709}{8}$&$940134$&${1}$&R\\
$(0,5,4)$&${\bf 223839}$&$80$&$852720$&${0}$&R\\
$(0,2,10)$&${\bf 223839'}$&$92$&$980628$&${0}$&R\\
$(6,4,0)$&${\bf 225225}$&$89$&$954525$&${0}$&R\\
$(6,2,2)$&${\bf 226044}$&$73$&$785772$&${0}$&R\\
$(2,1,8)$&${\bf 228228}$&$72$&$782496$&${0}$&R\\
$(7,1,3)$&${\bf 229376}$&$\frac{621}{8}$&$847872$&${1}$&R\\
$(1,1,10)$&${\bf 230945}$&$84$&$923780$&${0}$&R\\
$(16,1,0)$&${\bf 230945'}$&$189$&$2078505$&${0}$&R\\
$(4,3,2)$&${\bf 232848}$&$67$&$742896$&${0}$&R\\
$(0,0,18)$&${\bf 235543}$&$162$&$1817046$&${0}$&R\\
$(9,0,4)$&${\bf 235620}$&$96$&$1077120$&${0}$&R\\
$(11,0,3)$&${\bf 238680}$&$\frac{917}{8}$&$1302795$&${1}$&R\\
$(9,1,2)$&${\bf 240975}$&$94$&$1078650$&${0}$&R\\
$(1,0,14)$&${\bf 244188}$&$115$&$1337220$&${0}$&R\\
$(2,3,4)$&${\bf 248976}$&$65$&$770640$&${0}$&R\\
$(25,0,0)$&${\bf 261261}$&$375$&$4665375$&${0}$&R\\
$(4,4,1)$&${\bf 261800}$&$\frac{597}{8}$&$930325$&${1}$&R\\
$(3,3,3)$&${\bf 262144}$&$\frac{525}{8}$&$819200$&${1}$&R\\
$(0,4,6)$&${\bf 264537}$&$83$&$1045551$&${0}$&R\\
$(0,3,8)$&${\bf 264537'}$&$87$&$1095939$&${0}$&R\\
$(14,0,2)$&${\bf 266000}$&$153$&$1938000$&${0}$&R\\
$(12,1,1)$&${\bf 268736}$&$\frac{1029}{8}$&$1646008$&${1}$&R\\
$(3,6,0)$&${\bf 269192}$&$90$&$1153680$&${0}$&R\\
$(18,0,1)$&${\bf 269192'}$&$\frac{1749}{8}$&$2802481$&${1}$&R\\
$(2,2,6)$&${\bf 269724}$&$68$&$873392$&${0}$&R\\
$(6,3,1)$&${\bf 272272}$&$\frac{645}{8}$&$1045330$&${1}$&R\\
$(3,0,10)$&${\bf 272272'}$&$87$&$1127984$&${0}$&R\\
$(12,2,0)$&${\bf 272272''}$&$138$&$1789216$&${0}$&R\\
$(0,6,3)$&${\bf 280896}$&$\frac{705}{8}$&$1178760$&${1}$&R\\
$(1,4,4)$&${\bf 282625}$&$72$&$969000$&${0}$&R\\
$(6,1,4)$&${\bf 284004}$&$75$&$1014300$&${0}$&R\\
$(3,1,7)$&${\bf 286720}$&$\frac{573}{8}$&$977920$&${1}$&R\\
$(5,2,3)$&${\bf 288288}$&$\frac{565}{8}$&$969540$&${1}$&R\\
$(9,3,0)$&${\bf 289275}$&$111$&$1529025$&${0}$&R\\
$(2,0,12)$&${\bf 292383}$&$100$&$1392300$&${0}$&R\\
$(8,0,5)$&${\bf 297024}$&$\frac{741}{8}$&$1310088$&${1}$&R\\
$(17,1,0)$&${\bf 297045}$&$209$&$2956305$&${0}$&R\\
$(1,8,0)$&${\bf 302841}$&$107$&$1543047$&${0}$&R\\
$(0,8,1)$&${\bf 304920}$&$\frac{853}{8}$&$1548195$&${1}$&R\\
$(1,2,8)$&${\bf 305235}$&$79$&$1148265$&${0}$&R\\
$(0,1,14)$&${\bf 305235'}$&$124$&$1802340$&${0}$&R\\
$(2,7,0)$&${\bf 309672}$&$98$&$1445136$&${0}$&R\\
$(0,0,19)$&${\bf 311696}$&$\frac{1425}{8}$&$2643850$&${1}$&R\\
$(26,0,0)$&${\bf 312417}$&$403$&$5995431$&${0}$&R\\
$(3,2,5)$&${\bf 314496}$&$\frac{545}{8}$&$1020240$&${1}$&R\\
$(5,1,5)$&${\bf 315392}$&$\frac{585}{8}$&$1098240$&${1}$&R\\
$(0,7,2)$&${\bf 316008}$&$97$&$1459656$&${0}$&R\\
$(4,1,6)$&${\bf 316932}$&$72$&$1086624$&${0}$&R\\
$(4,2,4)$&${\bf 320320}$&$69$&$1052480$&${0}$&R\\
$(1,3,6)$&${\bf 323323}$&$75$&$1154725$&${0}$&R\\
$(9,2,1)$&${\bf 327600}$&$\frac{817}{8}$&$1593150$&${1}$&R\\
$(0,2,11)$&${\bf 328320}$&$\frac{833}{8}$&$1627920$&${1}$&R\\
$(4,0,9)$&${\bf 329120}$&$\frac{693}{8}$&$1357620$&${1}$&R\\
$(12,0,3)$&${\bf 331968}$&$\frac{1041}{8}$&$2057016$&${1}$&R\\
$(3,4,2)$&${\bf 334152}$&$73$&$1161576$&${0}$&R\\
$(5,5,0)$&${\bf 337155}$&$95$&$1525225$&${0}$&R\\
$(19,0,1)$&${\bf 340032}$&$\frac{1921}{8}$&$3888104$&${1}$&R\\
$(1,0,15)$&${\bf 341088}$&$\frac{1029}{8}$&$2089164$&${1}$&R\\
$(10,0,4)$&${\bf 341649}$&$110$&$1789590$&${0}$&R\\
$(7,4,0)$&${\bf 342342}$&$102$&$1662804$&${0}$&R\\
$(2,4,3)$&${\bf 342720}$&$\frac{577}{8}$&$1177080$&${1}$&R\\
$(7,0,6)$&${\bf 342720'}$&$90$&$1468800$&${0}$&R\\
$(1,1,11)$&${\bf 344064}$&$\frac{765}{8}$&$1566720$&${1}$&R\\
$(10,1,2)$&${\bf 348348}$&$108$&$1791504$&${0}$&R\\
$(8,1,3)$&${\bf 350064}$&$\frac{721}{8}$&$1502358$&${1}$&R\\
$(15,0,2)$&${\bf 352240}$&$171$&$2868240$&${0}$&R\\
$(7,2,2)$&${\bf 353430}$&$85$&$1430550$&${0}$&R\\
$(3,5,1)$&${\bf 354816}$&$\frac{649}{8}$&$1370688$&${1}$&R\\
$(2,1,9)$&${\bf 357000}$&$\frac{661}{8}$&$1404625$&${1}$&R\\
$(5,0,8)$&${\bf 361284}$&$87$&$1496748$&${0}$&R\\
$(6,0,7)$&${\bf 365568}$&$\frac{705}{8}$&$1534080$&${1}$&R\\
$(13,1,1)$&${\bf 365568'}$&$\frac{1161}{8}$&$2526336$&${1}$&R\\
$(13,2,0)$&${\bf 367353}$&$155$&$2711415$&${0}$&R\\
$(1,5,3)$&${\bf 368640}$&$\frac{637}{8}$&$1397760$&${1}$&R\\
$(27,0,0)$&${\bf 371287}$&$432$&$7637904$&${0}$&R\\
$(0,5,5)$&${\bf 373464}$&$\frac{725}{8}$&$1611675$&${1}$&R\\
$(18,1,0)$&${\bf 377454}$&$230$&$4134020$&${0}$&R\\
$(5,3,2)$&${\bf 391391}$&$78$&$1453738$&${0}$&R\\
$(0,10,0)$&${\bf 394680}$&$140$&$2631200$&${0}$&R\\
$(0,3,9)$&${\bf 399000}$&$\frac{789}{8}$&$1873875$&${1}$&R\\
$(0,0,20)$&${\bf 407330}$&$195$&$3782350$&${0}$&R\\
$(3,0,11)$&${\bf 408408}$&$\frac{789}{8}$&$1918059$&${1}$&R\\
$(10,3,0)$&${\bf 409200}$&$126$&$2455200$&${0}$&R\\
$(2,5,2)$&${\bf 413343}$&$80$&$1574640$&${0}$&R\\
$(0,4,7)$&${\bf 414960}$&$\frac{753}{8}$&$1859910$&${1}$&R\\
$(7,3,1)$&${\bf 419328}$&$\frac{745}{8}$&$1859520$&${1}$&R\\
$(2,6,1)$&${\bf 421344}$&$\frac{709}{8}$&$1778172$&${1}$&R\\
$(2,0,13)$&${\bf 421344'}$&$\frac{901}{8}$&$2259708$&${1}$&R\\
$(0,1,15)$&${\bf 421344''}$&$\frac{1105}{8}$&$2771340$&${1}$&R\\
$(1,7,1)$&${\bf 422400}$&$\frac{777}{8}$&$1953600$&${1}$&R\\
$(20,0,1)$&${\bf 425040}$&$\frac{2101}{8}$&$5315530$&${1}$&R\\
$(1,6,2)$&${\bf 427329}$&$88$&$1790712$&${0}$&R\\
$(5,4,1)$&${\bf 432432}$&$\frac{689}{8}$&$1773486$&${1}$&R\\
$(2,3,5)$&${\bf 433160}$&$\frac{597}{8}$&$1539265$&${1}$&R\\
$(28,0,0)$&${\bf 438712}$&$462$&$9651664$&${0}$&R\\
$(2,2,7)$&${\bf 439824}$&$\frac{625}{8}$&$1636250$&${1}$&R\\
$(9,0,5)$&${\bf 439824'}$&$\frac{849}{8}$&$2222682$&${1}$&R\\
$(7,1,4)$&${\bf 446250}$&$87$&$1848750$&${0}$&R\\
$(13,0,3)$&${\bf 452200}$&$\frac{1173}{8}$&$3157325$&${1}$&R\\
$(4,6,0)$&${\bf 455000}$&$102$&$2210000$&${0}$&R\\
$(3,1,8)$&${\bf 459459}$&$82$&$1794078$&${0}$&R\\
$(16,0,2)$&${\bf 459459'}$&$190$&$4157010$&${0}$&R\\
$(6,2,3)$&${\bf 466480}$&$\frac{657}{8}$&$1824270$&${1}$&R\\
$(4,3,3)$&${\bf 466752}$&$\frac{609}{8}$&$1691976$&${1}$&R\\
$(1,2,9)$&${\bf 468000}$&$\frac{721}{8}$&$2008500$&${1}$&R\\
$(1,0,16)$&${\bf 468027}$&$143$&$3187041$&${0}$&R\\
$(10,2,1)$&${\bf 468160}$&$\frac{933}{8}$&$2599960$&${1}$&R\\
$(0,2,12)$&${\bf 470288}$&$117$&$2620176$&${0}$&R\\
$(19,1,0)$&${\bf 474375}$&$252$&$5692500$&${0}$&R\\
$(1,4,5)$&${\bf 480480}$&$\frac{657}{8}$&$1879020$&${1}$&R\\
$(11,0,4)$&${\bf 482391}$&$125$&$2871375$&${0}$&R\\
$(3,3,4)$&${\bf 482664}$&$75$&$1723800$&${0}$&R\\
$(0,6,4)$&${\bf 484120}$&$99$&$2282280$&${0}$&R\\
$(14,2,0)$&${\bf 487179}$&$173$&$4013427$&${0}$&R\\
$(14,1,1)$&${\bf 488376}$&$\frac{1301}{8}$&$3782007$&${1}$&R\\
$(11,1,2)$&${\bf 490637}$&$123$&$2873731$&${0}$&R\\
$(1,1,12)$&${\bf 499681}$&$108$&$2569788$&${0}$&R\\
$(8,4,0)$&${\bf 502425}$&$116$&$2775300$&${0}$&R\\
$(4,0,10)$&${\bf 503217}$&$98$&$2348346$&${0}$&R\\
$(6,1,5)$&${\bf 514080}$&$\frac{677}{8}$&$2071620$&${1}$&R\\
$(29,0,0)$&${\bf 515592}$&$493$&$12104136$&${0}$&R\\
$(1,3,7)$&${\bf 516096}$&$\frac{685}{8}$&$2104320$&${1}$&R\\
$(9,1,3)$&${\bf 516096'}$&$\frac{829}{8}$&$2546688$&${1}$&R\\
$(8,0,6)$&${\bf 520506}$&$103$&$2552958$&${0}$&R\\
$(6,5,0)$&${\bf 521703}$&$108$&$2683044$&${0}$&R\\
$(4,1,7)$&${\bf 523600}$&$\frac{657}{8}$&$2047650$&${1}$&R\\
$(0,0,21)$&${\bf 526240}$&$\frac{1701}{8}$&$5328180$&${1}$&R\\
$(21,0,1)$&${\bf 526240'}$&$\frac{2289}{8}$&$7170020$&${1}$&R\\
$(3,2,6)$&${\bf 530621}$&$78$&$1970878$&${0}$&R\\
$(8,2,2)$&${\bf 531441}$&$98$&$2480058$&${0}$&R\\
$(2,1,10)$&${\bf 540540}$&$94$&$2419560$&${0}$&R\\
$(5,2,4)$&${\bf 541926}$&$80$&$2064480$&${0}$&R\\
$(5,1,6)$&${\bf 541926'}$&$83$&$2141898$&${0}$&R\\
$(3,7,0)$&${\bf 556920}$&$110$&$2917200$&${0}$&R\\
$(4,2,5)$&${\bf 565488}$&$\frac{629}{8}$&$2117214$&${1}$&R\\
$(5,0,9)$&${\bf 565488'}$&$\frac{785}{8}$&$2642310$&${1}$&R\\
$(11,3,0)$&${\bf 565488''}$&$142$&$3823776$&${0}$&R\\
$(0,1,16)$&${\bf 572033}$&$153$&$4167669$&${0}$&R\\
$(7,0,7)$&${\bf 572832}$&$\frac{805}{8}$&$2744820$&${1}$&R\\
$(1,9,0)$&${\bf 575575}$&$129$&$3535675$&${0}$&R\\
$(0,7,3)$&${\bf 576576}$&$\frac{865}{8}$&$2968680$&${1}$&R\\
$(0,9,1)$&${\bf 578864}$&$\frac{1029}{8}$&$3545542$&${1}$&R\\
$(4,4,2)$&${\bf 583050}$&$84$&$2332200$&${0}$&R\\
$(0,3,10)$&${\bf 585200}$&$111$&$3093200$&${0}$&R\\
$(6,0,8)$&${\bf 589050}$&$99$&$2776950$&${0}$&R\\
$(20,1,0)$&${\bf 590226}$&$275$&$7729150$&${0}$&R\\
$(17,0,2)$&${\bf 591261}$&$210$&$5912610$&${0}$&R\\
$(0,5,6)$&${\bf 593047}$&$102$&$2880514$&${0}$&R\\
$(2,0,14)$&${\bf 594320}$&$126$&$3565920$&${0}$&R\\
$(3,0,12)$&${\bf 596505}$&$111$&$3152955$&${0}$&R\\
$(30,0,0)$&${\bf 602888}$&$525$&$15072200$&${0}$&R\\
$(14,0,3)$&${\bf 604800}$&$\frac{1313}{8}$&$4726800$&${1}$&R\\
$(4,5,1)$&${\bf 608608}$&$\frac{741}{8}$&$2684396$&${1}$&R\\
$(2,8,0)$&${\bf 611325}$&$119$&$3464175$&${0}$&R\\
$(2,4,4)$&${\bf 614250}$&$82$&$2398500$&${0}$&R\\
$(0,8,2)$&${\bf 621621}$&$118$&$3492918$&${0}$&R\\
$(8,3,1)$&${\bf 622440}$&$\frac{853}{8}$&$3160365$&${1}$&R\\
$(6,3,2)$&${\bf 622545}$&$90$&$2668050$&${0}$&R\\
$(0,4,8)$&${\bf 628425}$&$106$&$3172050$&${0}$&R\\
$(10,0,5)$&${\bf 632016}$&$\frac{965}{8}$&$3630330$&${1}$&R\\
$(1,0,17)$&${\bf 632016'}$&$\frac{1265}{8}$&$4758930$&${1}$&R\\
$(15,2,0)$&${\bf 636272}$&$192$&$5817344$&${0}$&R\\
$(15,1,1)$&${\bf 642048}$&$\frac{1449}{8}$&$5537664$&${1}$&R\\
$(22,0,1)$&${\bf 645840}$&$\frac{2485}{8}$&$9553050$&${1}$&R\\
$(1,5,4)$&${\bf 646646}$&$90$&$2771340$&${0}$&R\\
$(3,4,3)$&${\bf 648648}$&$\frac{661}{8}$&$2552121$&${1}$&R\\
$(11,2,1)$&${\bf 652800}$&$\frac{1057}{8}$&$4107200$&${1}$&R\\
$(0,2,13)$&${\bf 659736}$&$\frac{1045}{8}$&$4103715$&${1}$&R\\
$(12,0,4)$&${\bf 665665}$&$141$&$4469465$&${0}$&R\\
$(0,0,22)$&${\bf 672750}$&$231$&$7400250$&${0}$&R\\
$(8,1,4)$&${\bf 673596}$&$100$&$3207600$&${0}$&R\\
$(12,1,2)$&${\bf 675675}$&$139$&$4472325$&${0}$&R\\
$(6,4,1)$&${\bf 677768}$&$\frac{789}{8}$&$3183089$&${1}$&R\\
$(2,2,8)$&${\bf 688905}$&$89$&$2919645$&${0}$&R\\
$(0,11,0)$&${\bf 692055}$&$165$&$5437575$&${0}$&R\\
$(1,2,10)$&${\bf 696388}$&$102$&$3382456$&${0}$&R\\
$(31,0,0)$&${\bf 701624}$&$558$&$18643152$&${0}$&R\\
$(3,1,9)$&${\bf 709632}$&$\frac{745}{8}$&$3146880$&${1}$&R\\
$(1,1,13)$&${\bf 709632'}$&$\frac{969}{8}$&$4093056$&${1}$&R\\
$(2,3,6)$&${\bf 713097}$&$85$&$2886345$&${0}$&R\\
$(9,4,0)$&${\bf 716100}$&$131$&$4467100$&${0}$&R\\
$(7,2,3)$&${\bf 720720}$&$\frac{757}{8}$&$3247530$&${1}$&R\\
$(5,6,0)$&${\bf 722358}$&$115$&$3955770$&${0}$&R\\
$(21,1,0)$&${\bf 727650}$&$299$&$10360350$&${0}$&R\\
$(10,1,3)$&${\bf 739024}$&$\frac{945}{8}$&$4157010$&${1}$&R\\
$(4,0,11)$&${\bf 746928}$&$\frac{881}{8}$&$3916926$&${1}$&R\\
$(18,0,2)$&${\bf 751640}$&$231$&$8268040$&${0}$&R\\
$(9,0,6)$&${\bf 763686}$&$117$&$4254822$&${0}$&R\\
$(0,1,17)$&${\bf 765072}$&$\frac{1349}{8}$&$6143346$&${1}$&R\\
$(12,3,0)$&${\bf 765765}$&$159$&$5797935$&${0}$&R\\
$(3,5,2)$&${\bf 766935}$&$91$&$3323385$&${0}$&R\\
$(3,6,1)$&${\bf 768768}$&$\frac{801}{8}$&$3665376$&${1}$&R\\
$(9,2,2)$&${\bf 773604}$&$112$&$4125888$&${0}$&R\\
$(5,3,3)$&${\bf 774144}$&$\frac{701}{8}$&$3230208$&${1}$&R\\
$(1,4,6)$&${\bf 775523}$&$93$&$3434459$&${0}$&R\\
$(7,5,0)$&${\bf 775866}$&$122$&$4507412$&${0}$&R\\
$(2,5,3)$&${\bf 782496}$&$\frac{721}{8}$&$3358212$&${1}$&R\\
$(0,6,5)$&${\bf 784784}$&$\frac{885}{8}$&$4134130$&${1}$&R\\
$(23,0,1)$&${\bf 786240}$&$\frac{2689}{8}$&$12584520$&${1}$&R\\
$(1,6,3)$&${\bf 792792}$&$\frac{789}{8}$&$3723291$&${1}$&R\\
$(1,3,8)$&${\bf 793611}$&$97$&$3665727$&${0}$&R\\
$(2,1,11)$&${\bf 795872}$&$\frac{849}{8}$&$4021996$&${1}$&R\\
$(15,0,3)$&${\bf 795872'}$&$\frac{1461}{8}$&$6921244$&${1}$&R\\
$(7,1,5)$&${\bf 798720}$&$\frac{777}{8}$&$3694080$&${1}$&R\\
$(32,0,0)$&${\bf 812889}$&$592$&$22915728$&${0}$&R\\
$(16,2,0)$&${\bf 819672}$&$212$&$8274784$&${0}$&R\\
$(2,0,15)$&${\bf 822528}$&$\frac{1121}{8}$&$5488416$&${1}$&R\\
$(3,3,5)$&${\bf 827904}$&$\frac{681}{8}$&$3355968$&${1}$&R\\
$(4,1,8)$&${\bf 828828}$&$93$&$3670524$&${0}$&R\\
$(1,8,1)$&${\bf 830544}$&$\frac{945}{8}$&$4671810$&${1}$&R\\
$(16,1,1)$&${\bf 832048}$&$\frac{1605}{8}$&$7949030$&${1}$&R\\
$(0,3,11)$&${\bf 837760}$&$\frac{993}{8}$&$4951760$&${1}$&R\\
$(1,0,18)$&${\bf 841225}$&$174$&$6970150$&${0}$&R\\
$(4,3,4)$&${\bf 847665}$&$86$&$3471390$&${0}$&R\\
$(3,0,13)$&${\bf 851200}$&$\frac{993}{8}$&$5031200$&${1}$&R\\
$(0,0,23)$&${\bf 851760}$&$\frac{2001}{8}$&$10145070$&${1}$&R\\
$(3,2,7)$&${\bf 853776}$&$\frac{709}{8}$&$3603138$&${1}$&R\\
$(5,0,10)$&${\bf 855855}$&$110$&$4483050$&${0}$&R\\
$(8,0,7)$&${\bf 861840}$&$\frac{913}{8}$&$4683690$&${1}$&R\\
$(2,7,1)$&${\bf 864864}$&$\frac{869}{8}$&$4473612$&${1}$&R\\
$(6,2,4)$&${\bf 866250}$&$92$&$3795000$&${0}$&R\\
$(6,1,6)$&${\bf 873180}$&$95$&$3950100$&${0}$&R\\
$(1,7,2)$&${\bf 874874}$&$108$&$4499352$&${0}$&R\\
$(5,1,7)$&${\bf 884736}$&$\frac{749}{8}$&$3944448$&${1}$&R\\
$(11,0,5)$&${\bf 885248}$&$\frac{1089}{8}$&$5738304$&${1}$&R\\
$(2,6,2)$&${\bf 889525}$&$99$&$4193475$&${0}$&R\\
$(22,1,0)$&${\bf 889525'}$&$324$&$13724100$&${0}$&R\\
$(12,2,1)$&${\bf 891072}$&$\frac{1189}{8}$&$6306456$&${1}$&R\\
$(9,3,1)$&${\bf 896000}$&$\frac{969}{8}$&$5168000$&${1}$&R\\
$(13,0,4)$&${\bf 900375}$&$158$&$6774250$&${0}$&R\\
$(0,5,7)$&${\bf 905520}$&$\frac{913}{8}$&$4921070$&${1}$&R\\
$(0,2,14)$&${\bf 908523}$&$145$&$6273135$&${0}$&R\\
$(13,1,2)$&${\bf 912380}$&$156$&$6777680$&${0}$&R\\
$(6,0,9)$&${\bf 912912}$&$\frac{885}{8}$&$4809090$&${1}$&R\\
$(7,0,8)$&${\bf 914166}$&$112$&$4875552$&${0}$&R\\
$(4,7,0)$&${\bf 918918}$&$123$&$5382234$&${0}$&R\\
$(0,4,9)$&${\bf 924000}$&$\frac{949}{8}$&$5219500$&${1}$&R\\
$(33,0,0)$&${\bf 937839}$&$627$&$28001193$&${0}$&R\\
$(4,2,6)$&${\bf 941850}$&$89$&$3991650$&${0}$&R\\
$(5,2,5)$&${\bf 944784}$&$\frac{721}{8}$&$4054698$&${1}$&R\\
$(19,0,2)$&${\bf 945000}$&$253$&$11385000$&${0}$&R\\
$(7,3,2)$&${\bf 948024}$&$103$&$4649832$&${0}$&R\\
$(24,0,1)$&${\bf 950040}$&$\frac{2901}{8}$&$16405155$&${1}$&R\\
$(5,4,2)$&${\bf 950950}$&$96$&$4347200$&${0}$&R\\
$(0,7,4)$&${\bf 966966}$&$120$&$5525520$&${0}$&R\\
$(5,5,1)$&${\bf 978432}$&$\frac{841}{8}$&$4897984$&${1}$&R\\
$(9,1,4)$&${\bf 983535}$&$114$&$5339190$&${0}$&R\\
$(1,1,14)$&${\bf 988057}$&$135$&$6351795$&${0}$&R\\
$(10,4,0)$&${\bf 995588}$&$147$&$6969116$&${0}$&R\\
$(0,1,18)$&${\bf 1009470}$&$185$&$8892950$&${0}$&R\\
$(1,2,11)$&${\bf 1009800}$&$\frac{917}{8}$&$5511825$&${1}$&R\\
$(13,3,0)$&${\bf 1018647}$&$177$&$8585739$&${0}$&R\\
$(7,4,1)$&${\bf 1019200}$&$\frac{897}{8}$&$5441800$&${1}$&R\\
$(2,4,5)$&${\bf 1029952}$&$\frac{741}{8}$&$4542824$&${1}$&R\\
$(11,1,3)$&${\bf 1032192}$&$\frac{1069}{8}$&$6567936$&${1}$&R\\
$(16,0,3)$&${\bf 1032240}$&$\frac{1617}{8}$&$9935310$&${1}$&R\\
$(1,10,0)$&${\bf 1036035}$&$153$&$7548255$&${0}$&R\\
$(0,10,1)$&${\bf 1041040}$&$\frac{1221}{8}$&$7566130$&${1}$&R\\
$(17,2,0)$&${\bf 1042965}$&$233$&$11571945$&${0}$&R\\
$(2,2,9)$&${\bf 1043328}$&$\frac{805}{8}$&$4999280$&${1}$&R\\
$(3,1,10)$&${\bf 1062347}$&$105$&$5311735$&${0}$&R\\
$(1,5,5)$&${\bf 1064448}$&$\frac{809}{8}$&$5125824$&${1}$&R\\
$(17,1,1)$&${\bf 1064448'}$&$\frac{1769}{8}$&$11208384$&${1}$&R\\
$(0,0,24)$&${\bf 1068795}$&$270$&$13741650$&${0}$&R\\
$(8,2,3)$&${\bf 1072512}$&$\frac{865}{8}$&$5522160$&${1}$&R\\
$(3,8,0)$&${\bf 1073709}$&$132$&$6749028$&${0}$&R\\
$(34,0,0)$&${\bf 1077699}$&$663$&$34024497$&${0}$&R\\
$(23,1,0)$&${\bf 1078974}$&$350$&$17982900$&${0}$&R\\
$(4,0,12)$&${\bf 1080625}$&$123$&$6329375$&${0}$&R\\
$(10,0,6)$&${\bf 1088472}$&$132$&$6841824$&${0}$&R\\
$(6,6,0)$&${\bf 1094170}$&$129$&$6721330$&${0}$&R\\
$(10,2,2)$&${\bf 1095633}$&$127$&$6625971$&${0}$&R\\
$(0,8,3)$&${\bf 1105104}$&$\frac{1041}{8}$&$6847698$&${1}$&R\\
$(1,0,19)$&${\bf 1105104'}$&$\frac{1525}{8}$&$10031450$&${1}$&R\\
$(8,5,0)$&${\bf 1117116}$&$137$&$7287852$&${0}$&R\\
$(4,4,3)$&${\bf 1117200}$&$\frac{753}{8}$&$5007450$&${1}$&R\\
$(2,0,16)$&${\bf 1119195}$&$155$&$8260725$&${0}$&R\\
$(2,3,7)$&${\bf 1123584}$&$\frac{769}{8}$&$5143072$&${1}$&R\\
$(2,9,0)$&${\bf 1135134}$&$142$&$7675668$&${0}$&R\\
$(25,0,1)$&${\bf 1140048}$&$\frac{3121}{8}$&$21179106$&${1}$&R\\
$(2,1,12)$&${\bf 1143675}$&$119$&$6480825$&${0}$&R\\
$(3,4,4)$&${\bf 1147125}$&$93$&$5080125$&${0}$&R\\
$(0,9,2)$&${\bf 1151150}$&$141$&$7729150$&${0}$&R\\
$(0,12,0)$&${\bf 1163799}$&$192$&$10640448$&${0}$&R\\
$(0,3,12)$&${\bf 1174173}$&$138$&$7715994$&${0}$&R\\
$(20,0,2)$&${\bf 1176175}$&$276$&$15458300$&${0}$&R\\
$(1,3,9)$&${\bf 1182720}$&$\frac{873}{8}$&$6145920$&${1}$&R\\
$(3,0,14)$&${\bf 1190000}$&$138$&$7820000$&${0}$&R\\
$(8,1,5)$&${\bf 1193808}$&$\frac{885}{8}$&$6288810$&${1}$&R\\
$(13,2,1)$&${\bf 1193808'}$&$\frac{1329}{8}$&$9443874$&${1}$&R\\
$(14,0,4)$&${\bf 1196580}$&$176$&$10028480$&${0}$&R\\
$(1,4,7)$&${\bf 1201200}$&$\frac{837}{8}$&$5984550$&${1}$&R\\
$(14,1,2)$&${\bf 1210825}$&$174$&$10032550$&${0}$&R\\
$(12,0,5)$&${\bf 1212848}$&$\frac{1221}{8}$&$8814806$&${1}$&R\\
$(0,6,6)$&${\bf 1214906}$&$123$&$7115878$&${0}$&R\\
$(6,3,3)$&${\bf 1217216}$&$\frac{801}{8}$&$5803512$&${1}$&R\\
$(0,2,15)$&${\bf 1230592}$&$\frac{1281}{8}$&$9383264$&${1}$&R\\
$(35,0,0)$&${\bf 1233765}$&$700$&$41125500$&${0}$&R\\
$(9,0,7)$&${\bf 1254000}$&$\frac{1029}{8}$&$7680750$&${1}$&R\\
$(10,3,1)$&${\bf 1256640}$&$\frac{1093}{8}$&$8175640$&${1}$&R\\
$(5,0,11)$&${\bf 1258712}$&$\frac{981}{8}$&$7349979$&${1}$&R\\
$(4,1,9)$&${\bf 1266160}$&$\frac{837}{8}$&$6308190$&${1}$&R\\
$(4,6,1)$&${\bf 1284192}$&$\frac{901}{8}$&$6887244$&${1}$&R\\
$(4,5,2)$&${\bf 1299375}$&$103$&$6373125$&${0}$&R\\
$(24,1,0)$&${\bf 1299375'}$&$377$&$23326875$&${0}$&R\\
$(18,2,0)$&${\bf 1312311}$&$255$&$15935205$&${0}$&R\\
$(0,1,19)$&${\bf 1315600}$&$\frac{1617}{8}$&$12662650$&${1}$&R\\
$(3,2,8)$&${\bf 1321488}$&$100$&$6292800$&${0}$&R\\
$(17,0,3)$&${\bf 1321488'}$&$\frac{1781}{8}$&$14009346$&${1}$&R\\
$(7,2,4)$&${\bf 1324224}$&$105$&$6621120$&${0}$&R\\
$(0,4,10)$&${\bf 1324708}$&$132$&$8326736$&${0}$&R\\
$(0,0,25)$&${\bf 1330056}$&$\frac{2325}{8}$&$18407025$&${1}$&R\\
$(14,3,0)$&${\bf 1333800}$&$196$&$12448800$&${0}$&R\\
$(0,5,8)$&${\bf 1338876}$&$127$&$8097012$&${0}$&R\\
$(7,1,6)$&${\bf 1343034}$&$108$&$6907032$&${0}$&R\\
$(3,3,6)$&${\bf 1345960}$&$96$&$6152960$&${0}$&R\\
$(18,1,1)$&${\bf 1345960'}$&$\frac{1941}{8}$&$15550645$&${1}$&R\\
$(1,6,4)$&${\bf 1349019}$&$110$&$7066290$&${0}$&R\\
$(1,1,15)$&${\bf 1351680}$&$\frac{1197}{8}$&$9630720$&${1}$&R\\
$(2,5,4)$&${\bf 1354815}$&$101$&$6516015$&${0}$&R\\
$(11,4,0)$&${\bf 1354815'}$&$164$&$10580460$&${0}$&R\\
$(26,0,1)$&${\bf 1359288}$&$\frac{3349}{8}$&$27096759$&${1}$&R\\
$(8,0,8)$&${\bf 1363725}$&$126$&$8182350$&${0}$&R\\
$(6,0,10)$&${\bf 1369368}$&$123$&$8020584$&${0}$&R\\
$(5,1,8)$&${\bf 1385670}$&$105$&$6928350$&${0}$&R\\
$(5,3,4)$&${\bf 1389375}$&$98$&$6483750$&${0}$&R\\
$(8,3,2)$&${\bf 1393392}$&$117$&$7763184$&${0}$&R\\
$(10,1,4)$&${\bf 1396395}$&$129$&$8577855$&${0}$&R\\
$(7,0,9)$&${\bf 1404480}$&$\frac{993}{8}$&$8301480$&${1}$&R\\
$(36,0,0)$&${\bf 1407406}$&$738$&$49460268$&${0}$&R\\
$(6,1,7)$&${\bf 1410864}$&$\frac{849}{8}$&$7129902$&${1}$&R\\
$(12,1,3)$&${\bf 1410864'}$&$\frac{1201}{8}$&$10085998$&${1}$&R\\
$(5,7,0)$&${\bf 1428714}$&$137$&$9320658$&${0}$&R\\
$(1,2,12)$&${\bf 1431612}$&$128$&$8726016$&${0}$&R\\
$(3,5,3)$&${\bf 1433600}$&$\frac{813}{8}$&$6937600$&${1}$&R\\
$(1,0,20)$&${\bf 1434510}$&$208$&$14208480$&${0}$&R\\
$(4,3,5)$&${\bf 1436400}$&$\frac{773}{8}$&$6609150$&${1}$&R\\
$(21,0,2)$&${\bf 1450449}$&$300$&$20720700$&${0}$&R\\
$(6,4,2)$&${\bf 1474200}$&$109$&$7651800$&${0}$&R\\
$(8,4,1)$&${\bf 1481760}$&$\frac{1013}{8}$&$8934660$&${1}$&R\\
%$(6,2,5)$&${\bf 1493856}$&$\frac{821}{8}$&$7300332$&${1}$&R\\
%$(4,2,7)$&${\bf 1498112}$&$\frac{801}{8}$&$7142784$&${1}$&R\\
%$(6,5,1)$&${\bf 1498224}$&$\frac{949}{8}$&$8463182$&${1}$&R\\
%$(2,0,17)$&${\bf 1499784}$&$\frac{1365}{8}$&$12185745$&${1}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 4}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_4$}
\label{Table:Representations-B4}\\
\hline\hline
%
$\mathfrak{so}_{9}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B4} (continued)}\\\hline\hline
%
$\mathfrak{so}_{9}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0)$&${\bf 9}$&$4$&$1$&${0}$&R\\
$(0,0,0,1)$&${\bf 16}$&$\frac{9}{2}$&$2$&${1}$&R\\
$(0,1,0,0)$&${\bf 36}$&$7$&$7$&${0}$&R\\
$(2,0,0,0)$&${\bf 44}$&$9$&$11$&${0}$&R\\
$(0,0,1,0)$&${\bf 84}$&$9$&$21$&${0}$&R\\
$(0,0,0,2)$&${\bf 126}$&$10$&$35$&${0}$&R\\
$(1,0,0,1)$&${\bf 128}$&$9$&$32$&${1}$&R\\
$(3,0,0,0)$&${\bf 156}$&$15$&$65$&${0}$&R\\
$(1,1,0,0)$&${\bf 231}$&$12$&$77$&${0}$&R\\
$(0,1,0,1)$&${\bf 432}$&$\frac{25}{2}$&$150$&${1}$&R\\
$(4,0,0,0)$&${\bf 450}$&$22$&$275$&${0}$&R\\
$(0,2,0,0)$&${\bf 495}$&$16$&$220$&${0}$&R\\
$(2,0,0,1)$&${\bf 576}$&$\frac{29}{2}$&$232$&${1}$&R\\
$(1,0,1,0)$&${\bf 594}$&$14$&$231$&${0}$&R\\
$(0,0,0,3)$&${\bf 672}$&$\frac{33}{2}$&$308$&${1}$&R\\
$(0,0,1,1)$&${\bf 768}$&$15$&$320$&${1}$&R\\
$(2,1,0,0)$&${\bf 910}$&$18$&$455$&${0}$&R\\
$(1,0,0,2)$&${\bf 924}$&$15$&$385$&${0}$&R\\
$(5,0,0,0)$&${\bf 1122}$&$30$&$935$&${0}$&R\\
$(0,1,1,0)$&${\bf 1650}$&$18$&$825$&${0}$&R\\
$(3,0,0,1)$&${\bf 1920}$&$21$&$1120$&${1}$&R\\
$(0,0,2,0)$&${\bf 1980}$&$21$&$1155$&${0}$&R\\
$(2,0,1,0)$&${\bf 2457}$&$20$&$1365$&${0}$&R\\
$(6,0,0,0)$&${\bf 2508}$&$39$&$2717$&${0}$&R\\
$(1,1,0,1)$&${\bf 2560}$&$18$&$1280$&${1}$&R\\
$(1,2,0,0)$&${\bf 2574}$&$22$&$1573$&${0}$&R\\
$(0,1,0,2)$&${\bf 2772}$&$19$&$1463$&${0}$&R\\
$(0,0,0,4)$&${\bf 2772'}$&$24$&$1848$&${0}$&R\\
$(3,1,0,0)$&${\bf 2772''}$&$25$&$1925$&${0}$&R\\
$(2,0,0,2)$&${\bf 3900}$&$21$&$2275$&${0}$&R\\
$(0,3,0,0)$&${\bf 4004}$&$27$&$3003$&${0}$&R\\
$(0,0,1,2)$&${\bf 4158}$&$22$&$2541$&${0}$&R\\
$(1,0,0,3)$&${\bf 4608}$&$22$&$2816$&${1}$&R\\
$(0,2,0,1)$&${\bf 4928}$&$\frac{45}{2}$&$3080$&${1}$&R\\
$(1,0,1,1)$&${\bf 5040}$&$\frac{41}{2}$&$2870$&${1}$&R\\
$(7,0,0,0)$&${\bf 5148}$&$49$&$7007$&${0}$&R\\
$(4,0,0,1)$&${\bf 5280}$&$\frac{57}{2}$&$4180$&${1}$&R\\
$(4,1,0,0)$&${\bf 7140}$&$33$&$6545$&${0}$&R\\
$(3,0,1,0)$&${\bf 7700}$&$27$&$5775$&${0}$&R\\
$(2,2,0,0)$&${\bf 8748}$&$29$&$7047$&${0}$&R\\
$(1,1,1,0)$&${\bf 9009}$&$24$&$6006$&${0}$&R\\
$(2,1,0,1)$&${\bf 9504}$&$\frac{49}{2}$&$6468$&${1}$&R\\
$(0,0,0,5)$&${\bf 9504'}$&$\frac{65}{2}$&$8580$&${1}$&R\\
$(8,0,0,0)$&${\bf 9867}$&$60$&$16445$&${0}$&R\\
$(1,0,2,0)$&${\bf 12012}$&$27$&$9009$&${0}$&R\\
$(3,0,0,2)$&${\bf 12375}$&$28$&$9625$&${0}$&R\\
$(0,1,1,1)$&${\bf 12672}$&$25$&$8800$&${1}$&R\\
$(0,1,0,3)$&${\bf 12672'}$&$\frac{53}{2}$&$9328$&${1}$&R\\
$(5,0,0,1)$&${\bf 12672''}$&$37$&$13024$&${1}$&R\\
$(0,0,2,1)$&${\bf 13200}$&$\frac{57}{2}$&$10450$&${1}$&R\\
$(1,1,0,2)$&${\bf 15444}$&$25$&$10725$&${0}$&R\\
$(0,2,1,0)$&${\bf 15444'}$&$29$&$12441$&${0}$&R\\
$(5,1,0,0)$&${\bf 16302}$&$42$&$19019$&${0}$&R\\
$(0,0,1,3)$&${\bf 16896}$&$30$&$14080$&${1}$&R\\
$(9,0,0,0)$&${\bf 17875}$&$72$&$35750$&${0}$&R\\
$(1,0,0,4)$&${\bf 18018}$&$30$&$15015$&${0}$&R\\
$(1,3,0,0)$&${\bf 18018'}$&$34$&$17017$&${0}$&R\\
$(2,0,0,3)$&${\bf 18480}$&$\frac{57}{2}$&$14630$&${1}$&R\\
$(2,0,1,1)$&${\bf 19712}$&$27$&$14784$&${1}$&R\\
$(4,0,1,0)$&${\bf 20196}$&$35$&$19635$&${0}$&R\\
$(0,4,0,0)$&${\bf 22932}$&$40$&$25480$&${0}$&R\\
$(0,0,3,0)$&${\bf 23595}$&$36$&$23595$&${0}$&R\\
$(3,2,0,0)$&${\bf 23868}$&$37$&$24531$&${0}$&R\\
$(1,2,0,1)$&${\bf 24192}$&$29$&$19488$&${1}$&R\\
$(1,0,1,2)$&${\bf 25740}$&$28$&$20020$&${0}$&R\\
$(0,1,2,0)$&${\bf 27027}$&$32$&$24024$&${0}$&R\\
$(0,2,0,2)$&${\bf 27456}$&$30$&$22880$&${0}$&R\\
$(6,0,0,1)$&${\bf 27456'}$&$\frac{93}{2}$&$35464$&${1}$&R\\
$(3,1,0,1)$&${\bf 27648}$&$32$&$24576$&${1}$&R\\
$(0,0,0,6)$&${\bf 28314}$&$42$&$33033$&${0}$&R\\
$(10,0,0,0)$&${\bf 30888}$&$85$&$72930$&${0}$&R\\
$(2,1,1,0)$&${\bf 31500}$&$31$&$27125$&${0}$&R\\
$(4,0,0,2)$&${\bf 32725}$&$36$&$32725$&${0}$&R\\
$(6,1,0,0)$&${\bf 33957}$&$52$&$49049$&${0}$&R\\
$(0,3,0,1)$&${\bf 34944}$&$\frac{69}{2}$&$33488$&${1}$&R\\
$(2,0,2,0)$&${\bf 44352}$&$34$&$41888$&${0}$&R\\
$(0,1,0,4)$&${\bf 46332}$&$35$&$45045$&${0}$&R\\
$(5,0,1,0)$&${\bf 46683}$&$44$&$57057$&${0}$&R\\
$(11,0,0,0)$&${\bf 51272}$&$99$&$140998$&${0}$&R\\
$(2,1,0,2)$&${\bf 54675}$&$32$&$48600$&${0}$&R\\
$(7,0,0,1)$&${\bf 54912}$&$57$&$86944$&${1}$&R\\
$(2,3,0,0)$&${\bf 54978}$&$42$&$64141$&${0}$&R\\
$(3,0,0,3)$&${\bf 56320}$&$36$&$56320$&${1}$&R\\
$(4,2,0,0)$&${\bf 56430}$&$46$&$72105$&${0}$&R\\
$(0,0,2,2)$&${\bf 56628}$&$37$&$58201$&${0}$&R\\
$(0,0,1,4)$&${\bf 56628'}$&$39$&$61347$&${0}$&R\\
$(3,0,1,1)$&${\bf 59136}$&$\frac{69}{2}$&$56672$&${1}$&R\\
$(1,0,0,5)$&${\bf 59136'}$&$39$&$64064$&${1}$&R\\
$(0,1,1,2)$&${\bf 60060}$&$33$&$55055$&${0}$&R\\
$(1,1,1,1)$&${\bf 65536}$&$\frac{63}{2}$&$57344$&${1}$&R\\
$(7,1,0,0)$&${\bf 65780}$&$63$&$115115$&${0}$&R\\
$(1,1,0,3)$&${\bf 67200}$&$33$&$61600$&${1}$&R\\
$(4,1,0,1)$&${\bf 68640}$&$\frac{81}{2}$&$77220$&${1}$&R\\
$(2,0,0,4)$&${\bf 69300}$&$37$&$71225$&${0}$&R\\
$(1,2,1,0)$&${\bf 71500}$&$36$&$71500$&${0}$&R\\
$(0,0,0,7)$&${\bf 75504}$&$\frac{105}{2}$&$110110$&${1}$&R\\
$(1,0,2,1)$&${\bf 76032}$&$35$&$73920$&${1}$&R\\
$(5,0,0,2)$&${\bf 76076}$&$45$&$95095$&${0}$&R\\
$(2,2,0,1)$&${\bf 78624}$&$\frac{73}{2}$&$79716$&${1}$&R\\
$(12,0,0,0)$&${\bf 82212}$&$114$&$260338$&${0}$&R\\
$(3,1,1,0)$&${\bf 87516}$&$39$&$94809$&${0}$&R\\
$(1,4,0,0)$&${\bf 92820}$&$48$&$123760$&${0}$&R\\
$(0,3,1,0)$&${\bf 95550}$&$42$&$111475$&${0}$&R\\
$(2,0,1,2)$&${\bf 96228}$&$35$&$93555$&${0}$&R\\
$(6,0,1,0)$&${\bf 98098}$&$54$&$147147$&${0}$&R\\
$(1,0,1,3)$&${\bf 99792}$&$\frac{73}{2}$&$101178$&${1}$&R\\
$(0,5,0,0)$&${\bf 102816}$&$55$&$157080$&${0}$&R\\
$(8,0,0,1)$&${\bf 102960}$&$\frac{137}{2}$&$195910$&${1}$&R\\
$(0,2,1,1)$&${\bf 104832}$&$37$&$107744$&${1}$&R\\
$(0,2,0,3)$&${\bf 112320}$&$\frac{77}{2}$&$120120$&${1}$&R\\
$(8,1,0,0)$&${\bf 120120}$&$75$&$250250$&${0}$&R\\
$(5,2,0,0)$&${\bf 120285}$&$56$&$187110$&${0}$&R\\
$(3,0,2,0)$&${\bf 127296}$&$42$&$148512$&${0}$&R\\
$(13,0,0,0)$&${\bf 127908}$&$130$&$461890$&${0}$&R\\
$(0,0,3,1)$&${\bf 128128}$&$45$&$160160$&${1}$&R\\
$(1,2,0,2)$&${\bf 128700}$&$37$&$132275$&${0}$&R\\
$(1,0,3,0)$&${\bf 128700'}$&$43$&$153725$&${0}$&R\\
$(1,1,2,0)$&${\bf 132132}$&$39$&$143143$&${0}$&R\\
$(3,3,0,0)$&${\bf 137940}$&$51$&$195415$&${0}$&R\\
$(4,0,0,3)$&${\bf 144144}$&$\frac{89}{2}$&$178178$&${1}$&R\\
$(0,1,0,5)$&${\bf 144144'}$&$\frac{89}{2}$&$178178$&${1}$&R\\
$(4,0,1,1)$&${\bf 149760}$&$43$&$178880$&${1}$&R\\
$(1,3,0,1)$&${\bf 150528}$&$42$&$175616$&${1}$&R\\
$(5,1,0,1)$&${\bf 152064}$&$50$&$211200$&${1}$&R\\
$(3,1,0,2)$&${\bf 153153}$&$40$&$170170$&${0}$&R\\
$(0,1,2,1)$&${\bf 160160}$&$\frac{81}{2}$&$180180$&${1}$&R\\
$(6,0,0,2)$&${\bf 160524}$&$55$&$245245$&${0}$&R\\
$(0,0,1,5)$&${\bf 164736}$&$49$&$224224$&${1}$&R\\
$(1,0,0,6)$&${\bf 169884}$&$49$&$231231$&${0}$&R\\
$(0,3,0,2)$&${\bf 175500}$&$43$&$209625$&${0}$&R\\
$(0,4,0,1)$&${\bf 181440}$&$\frac{97}{2}$&$244440$&${1}$&R\\
$(0,0,4,0)$&${\bf 182182}$&$54$&$273273$&${0}$&R\\
$(9,0,0,1)$&${\bf 183040}$&$81$&$411840$&${1}$&R\\
$(0,0,0,8)$&${\bf 184041}$&$64$&$327184$&${0}$&R\\
$(7,0,1,0)$&${\bf 191268}$&$65$&$345345$&${0}$&R\\
$(0,0,2,3)$&${\bf 192192}$&$\frac{93}{2}$&$248248$&${1}$&R\\
$(14,0,0,0)$&${\bf 193800}$&$147$&$791350$&${0}$&R\\
$(0,2,2,0)$&${\bf 196196}$&$45$&$245245$&${0}$&R\\
$(3,0,0,4)$&${\bf 204204}$&$45$&$255255$&${0}$&R\\
$(3,2,0,1)$&${\bf 206976}$&$45$&$258720$&${1}$&R\\
$(9,1,0,0)$&${\bf 208845}$&$88$&$510510$&${0}$&R\\
$(4,1,1,0)$&${\bf 209475}$&$48$&$279300$&${0}$&R\\
$(2,1,1,1)$&${\bf 219648}$&$39$&$237952$&${1}$&R\\
$(0,1,1,3)$&${\bf 219648'}$&$42$&$256256$&${1}$&R\\
$(2,0,0,5)$&${\bf 219648''}$&$\frac{93}{2}$&$283712$&${1}$&R\\
$(2,2,1,0)$&${\bf 222156}$&$44$&$271524$&${0}$&R\\
$(2,1,0,3)$&${\bf 228800}$&$\frac{81}{2}$&$257400$&${1}$&R\\
$(1,1,0,4)$&${\bf 235950}$&$42$&$275275$&${0}$&R\\
$(6,2,0,0)$&${\bf 236808}$&$67$&$440726$&${0}$&R\\
$(0,1,3,0)$&${\bf 252252}$&$49$&$343343$&${0}$&R\\
$(2,4,0,0)$&${\bf 260832}$&$57$&$412984$&${0}$&R\\
$(2,0,2,1)$&${\bf 269568}$&$\frac{85}{2}$&$318240$&${1}$&R\\
$(3,0,1,2)$&${\bf 278460}$&$43$&$332605$&${0}$&R\\
$(15,0,0,0)$&${\bf 286824}$&$165$&$1314610$&${0}$&R\\
$(1,1,1,2)$&${\bf 297297}$&$40$&$330330$&${0}$&R\\
$(4,3,0,0)$&${\bf 304920}$&$61$&$516670$&${0}$&R\\
$(6,1,0,1)$&${\bf 308880}$&$\frac{121}{2}$&$519090$&${1}$&R\\
$(10,0,0,1)$&${\bf 311168}$&$\frac{189}{2}$&$816816$&${1}$&R\\
$(4,0,2,0)$&${\bf 311220}$&$51$&$440895$&${0}$&R\\
$(1,0,2,2)$&${\bf 312741}$&$44$&$382239$&${0}$&R\\
$(7,0,0,2)$&${\bf 313950}$&$66$&$575575$&${0}$&R\\
$(1,0,1,4)$&${\bf 321750}$&$46$&$411125$&${0}$&R\\
$(5,0,0,3)$&${\bf 326144}$&$54$&$489216$&${1}$&R\\
$(5,0,1,1)$&${\bf 336336}$&$\frac{105}{2}$&$490490$&${1}$&R\\
$(10,1,0,0)$&${\bf 348348}$&$102$&$986986$&${0}$&R\\
$(8,0,1,0)$&${\bf 351000}$&$77$&$750750$&${0}$&R\\
$(2,0,1,3)$&${\bf 359424}$&$44$&$439296$&${1}$&R\\
$(4,1,0,2)$&${\bf 368676}$&$49$&$501809$&${0}$&R\\
$(0,2,0,4)$&${\bf 375375}$&$48$&$500500$&${0}$&R\\
$(1,5,0,0)$&${\bf 383724}$&$64$&$682176$&${0}$&R\\
$(0,6,0,0)$&${\bf 383724'}$&$72$&$767448$&${0}$&R\\
$(1,3,1,0)$&${\bf 393822}$&$50$&$546975$&${0}$&R\\
$(0,1,0,6)$&${\bf 396396}$&$55$&$605605$&${0}$&R\\
$(2,2,0,2)$&${\bf 403172}$&$45$&$503965$&${0}$&R\\
$(16,0,0,0)$&${\bf 415701}$&$184$&$2124694$&${0}$&R\\
$(0,0,0,9)$&${\bf 416416}$&$\frac{153}{2}$&$884884$&${1}$&R\\
$(2,1,2,0)$&${\bf 424116}$&$47$&$553707$&${0}$&R\\
$(0,0,1,6)$&${\bf 429429}$&$60$&$715715$&${0}$&R\\
$(2,0,3,0)$&${\bf 437580}$&$51$&$619905$&${0}$&R\\
$(7,2,0,0)$&${\bf 437580'}$&$79$&$960245$&${0}$&R\\
$(1,0,0,7)$&${\bf 439296}$&$60$&$732160$&${1}$&R\\
$(2,3,0,1)$&${\bf 443520}$&$\frac{101}{2}$&$622160$&${1}$&R\\
$(0,4,1,0)$&${\bf 448800}$&$57$&$710600$&${0}$&R\\
$(0,2,1,2)$&${\bf 450450}$&$46$&$575575$&${0}$&R\\
$(5,1,1,0)$&${\bf 450450'}$&$58$&$725725$&${0}$&R\\
$(1,2,1,1)$&${\bf 465696}$&$\frac{89}{2}$&$575652$&${1}$&R\\
$(0,0,3,2)$&${\bf 468468}$&$55$&$715715$&${0}$&R\\
$(4,2,0,1)$&${\bf 475200}$&$\frac{109}{2}$&$719400$&${1}$&R\\
$(1,2,0,3)$&${\bf 506880}$&$46$&$647680$&${1}$&R\\
$(4,0,0,4)$&${\bf 508326}$&$54$&$762489$&${0}$&R\\
$(11,0,0,1)$&${\bf 509184}$&$109$&$1541696$&${1}$&R\\
$(0,0,2,4)$&${\bf 557700}$&$57$&$883025$&${0}$&R\\
$(11,1,0,0)$&${\bf 560728}$&$117$&$1822366$&${0}$&R\\
$(3,2,1,0)$&${\bf 564300}$&$53$&$830775$&${0}$&R\\
$(8,0,0,2)$&${\bf 577500}$&$78$&$1251250$&${0}$&R\\
$(7,1,0,1)$&${\bf 585728}$&$72$&$1171456$&${1}$&R\\
$(3,1,1,1)$&${\bf 589824}$&$\frac{95}{2}$&$778240$&${1}$&R\\
$(17,0,0,0)$&${\bf 591261}$&$204$&$3350479$&${0}$&R\\
$(0,3,1,1)$&${\bf 591360}$&$51$&$837760$&${1}$&R\\
$(2,0,0,6)$&${\bf 612612}$&$57$&$969969$&${0}$&R\\
$(3,4,0,0)$&${\bf 612612'}$&$67$&$1140139$&${0}$&R\\
$(9,0,1,0)$&${\bf 612612''}$&$90$&$1531530$&${0}$&R\\
$(5,3,0,0)$&${\bf 615043}$&$72$&$1230086$&${0}$&R\\
$(3,1,0,3)$&${\bf 620928}$&$49$&$845152$&${1}$&R\\
$(0,1,2,2)$&${\bf 625482}$&$50$&$868725$&${0}$&R\\
$(3,0,0,5)$&${\bf 628992}$&$55$&$960960$&${1}$&R\\
$(0,3,0,3)$&${\bf 660000}$&$\frac{105}{2}$&$962500$&${1}$&R\\
$(1,0,3,1)$&${\bf 672672}$&$\frac{105}{2}$&$980980$&${1}$&R\\
$(6,0,0,3)$&${\bf 672672'}$&$\frac{129}{2}$&$1205204$&${1}$&R\\
$(0,1,1,4)$&${\bf 675675}$&$52$&$975975$&${0}$&R\\
$(5,0,2,0)$&${\bf 679140}$&$61$&$1150765$&${0}$&R\\
$(4,0,1,2)$&${\bf 684684}$&$52$&$988988$&${0}$&R\\
$(6,0,1,1)$&${\bf 689920}$&$63$&$1207360$&${1}$&R\\
$(1,1,0,5)$&${\bf 709632}$&$52$&$1025024$&${1}$&R\\
$(1,4,0,1)$&${\bf 709632'}$&$57$&$1123584$&${1}$&R\\
$(1,3,0,2)$&${\bf 729300}$&$51$&$1033175$&${0}$&R\\
$(3,0,2,1)$&${\bf 748800}$&$51$&$1060800$&${1}$&R\\
$(1,1,2,1)$&${\bf 752640}$&$48$&$1003520$&${1}$&R\\
$(0,5,0,1)$&${\bf 753984}$&$\frac{129}{2}$&$1350888$&${1}$&R\\
$(8,2,0,0)$&${\bf 767637}$&$92$&$1961739$&${0}$&R\\
$(2,1,0,4)$&${\bf 777546}$&$50$&$1079925$&${0}$&R\\
$(5,1,0,2)$&${\bf 796068}$&$59$&$1304667$&${0}$&R\\
$(12,0,0,1)$&${\bf 806208}$&$\frac{249}{2}$&$2788136$&${1}$&R\\
$(18,0,0,0)$&${\bf 826804}$&$225$&$5167525$&${0}$&R\\
$(1,2,2,0)$&${\bf 835380}$&$53$&$1229865$&${0}$&R\\
$(0,4,0,2)$&${\bf 841500}$&$58$&$1355750$&${0}$&R\\
$(0,0,4,1)$&${\bf 856128}$&$\frac{129}{2}$&$1533896$&${1}$&R\\
$(12,1,0,0)$&${\bf 875160}$&$133$&$3233230$&${0}$&R\\
$(0,0,0,10)$&${\bf 884884}$&$90$&$2212210$&${0}$&R\\
$(6,1,1,0)$&${\bf 892584}$&$69$&$1710786$&${0}$&R\\
$(1,0,1,5)$&${\bf 906048}$&$\frac{113}{2}$&$1421992$&${1}$&R\\
$(1,0,4,0)$&${\bf 918918}$&$62$&$1582581$&${0}$&R\\
$(2,1,1,2)$&${\bf 962115}$&$48$&$1282820$&${0}$&R\\
$(5,2,0,1)$&${\bf 988416}$&$65$&$1784640$&${1}$&R\\
$(0,1,0,7)$&${\bf 988416'}$&$\frac{133}{2}$&$1825824$&${1}$&R\\
$(0,3,2,0)$&${\bf 1005312}$&$60$&$1675520$&${0}$&R\\
$(3,0,1,3)$&${\bf 1009008}$&$\frac{105}{2}$&$1471470$&${1}$&R\\
$(9,0,0,2)$&${\bf 1009800}$&$91$&$2552550$&${0}$&R\\
$(2,5,0,0)$&${\bf 1010394}$&$74$&$2076921$&${0}$&R\\
$(10,0,1,0)$&${\bf 1024947}$&$104$&$2960958$&${0}$&R\\
$(1,0,2,3)$&${\bf 1025024}$&$54$&$1537536$&${1}$&R\\
$(0,0,1,7)$&${\bf 1025024'}$&$72$&$2050048$&${1}$&R\\
$(3,2,0,2)$&${\bf 1029952}$&$54$&$1544928$&${0}$&R\\
$(0,0,5,0)$&${\bf 1039584}$&$75$&$2165800$&${0}$&R\\
$(1,0,0,8)$&${\bf 1042899}$&$72$&$2085798$&${0}$&R\\
$(1,1,1,3)$&${\bf 1048576}$&$\frac{99}{2}$&$1441792$&${1}$&R\\
$(8,1,0,1)$&${\bf 1050192}$&$\frac{169}{2}$&$2465034$&${1}$&R\\
$(0,2,2,1)$&${\bf 1064448}$&$\frac{109}{2}$&$1611456$&${1}$&R\\
$(2,0,2,2)$&${\bf 1072071}$&$52$&$1548547$&${0}$&R\\
$(3,3,0,1)$&${\bf 1081344}$&$60$&$1802240$&${1}$&R\\
$(0,2,0,5)$&${\bf 1084160}$&$\frac{117}{2}$&$1761760$&${1}$&R\\
$(3,1,2,0)$&${\bf 1100385}$&$56$&$1711710$&${0}$&R\\
$(2,3,1,0)$&${\bf 1120392}$&$59$&$1836198$&${0}$&R\\
$(2,0,1,4)$&${\bf 1123122}$&$54$&$1684683$&${0}$&R\\
$(5,0,0,4)$&${\bf 1123668}$&$64$&$1997632$&${0}$&R\\
$(1,1,3,0)$&${\bf 1137708}$&$57$&$1801371$&${0}$&R\\
$(19,0,0,0)$&${\bf 1138500}$&$247$&$7811375$&${0}$&R\\
$(6,3,0,0)$&${\bf 1156155}$&$84$&$2697695$&${0}$&R\\
$(3,0,3,0)$&${\bf 1175625}$&$60$&$1959375$&${0}$&R\\
$(13,0,0,1)$&${\bf 1240320}$&$141$&$4857920$&${1}$&R\\
$(0,7,0,0)$&${\bf 1241460}$&$91$&$3138135$&${0}$&R\\
$(0,1,3,1)$&${\bf 1257984}$&$59$&$2061696$&${1}$&R\\
$(4,2,1,0)$&${\bf 1258400}$&$63$&$2202200$&${0}$&R\\
$(4,4,0,0)$&${\bf 1282710}$&$78$&$2779205$&${0}$&R\\
$(9,2,0,0)$&${\bf 1289340}$&$106$&$3796390$&${0}$&R\\
$(7,0,0,3)$&${\bf 1290240}$&$76$&$2723840$&${1}$&R\\
$(7,0,1,1)$&${\bf 1317888}$&$\frac{149}{2}$&$2727296$&${1}$&R\\
$(13,1,0,0)$&${\bf 1329468}$&$150$&$5539450$&${0}$&R\\
$(1,6,0,0)$&${\bf 1343034}$&$82$&$3059133$&${0}$&R\\
$(6,0,2,0)$&${\bf 1360128}$&$72$&$2720256$&${0}$&R\\
$(4,1,1,1)$&${\bf 1372800}$&$57$&$2173600$&${1}$&R\\
$(0,0,3,3)$&${\bf 1397760}$&$66$&$2562560$&${1}$&R\\
$(2,2,1,1)$&${\bf 1399680}$&$53$&$2060640$&${1}$&R\\
$(0,0,2,5)$&${\bf 1441440}$&$\frac{137}{2}$&$2742740$&${1}$&R\\
$(4,1,0,3)$&${\bf 1456000}$&$\frac{117}{2}$&$2366000$&${1}$&R\\
$(5,0,1,2)$&${\bf 1500282}$&$62$&$2583819$&${0}$&R\\
$(0,2,1,3)$&${\bf 1520640}$&$56$&$2365440$&${1}$&R\\
$(0,2,3,0)$&${\bf 1527552}$&$64$&$2715648$&${0}$&R\\
$(4,0,0,5)$&${\bf 1528800}$&$\frac{129}{2}$&$2739100$&${1}$&R\\
$(2,2,0,3)$&${\bf 1539648}$&$\frac{109}{2}$&$2330856$&${1}$&R\\
$(2,0,0,7)$&${\bf 1544400}$&$\frac{137}{2}$&$2938650$&${1}$&R\\
$(20,0,0,0)$&${\bf 1545830}$&$270$&$11593725$&${0}$&R\\
$(6,1,0,2)$&${\bf 1582308}$&$70$&$3076710$&${0}$&R\\
$(0,1,4,0)$&${\bf 1633632}$&$69$&$3131128$&${0}$&R\\
$(1,2,0,4)$&${\bf 1640925}$&$56$&$2552550$&${0}$&R\\
$(11,0,1,0)$&${\bf 1653912}$&$119$&$5467098$&${0}$&R\\
$(7,1,1,0)$&${\bf 1657500}$&$81$&$3729375$&${0}$&R\\
$(10,0,0,2)$&${\bf 1691976}$&$105$&$4934930$&${0}$&R\\
$(1,4,1,0)$&${\bf 1695750}$&$66$&$3108875$&${0}$&R\\
$(3,0,0,6)$&${\bf 1711710}$&$66$&$3138135$&${0}$&R\\
$(0,5,1,0)$&${\bf 1726758}$&$74$&$3549447$&${0}$&R\\
$(4,0,2,1)$&${\bf 1782000}$&$\frac{121}{2}$&$2994750$&${1}$&R\\
$(0,0,0,11)$&${\bf 1782144}$&$\frac{209}{2}$&$5173168$&${1}$&R\\
$(9,1,0,1)$&${\bf 1797120}$&$98$&$4892160$&${1}$&R\\
$(0,1,1,5)$&${\bf 1830400}$&$63$&$3203200$&${1}$&R\\
$(14,0,0,1)$&${\bf 1860480}$&$\frac{317}{2}$&$8191280$&${1}$&R\\
$(1,1,0,6)$&${\bf 1896180}$&$63$&$3318315$&${0}$&R\\
$(6,2,0,1)$&${\bf 1905904}$&$\frac{153}{2}$&$4050046$&${1}$&R\\
$(1,2,1,2)$&${\bf 1933750}$&$54$&$2900625$&${0}$&R\\
$(2,4,0,1)$&${\bf 1938816}$&$\frac{133}{2}$&$3581424$&${1}$&R\\
$(0,1,2,3)$&${\bf 1965600}$&$\frac{121}{2}$&$3303300$&${1}$&R\\
$(14,1,0,0)$&${\bf 1971915}$&$168$&$9202270$&${0}$&R\\
$(3,1,0,4)$&${\bf 2054052}$&$59$&$3366363$&${0}$&R\\
$(7,3,0,0)$&${\bf 2054052'}$&$97$&$5534529$&${0}$&R\\
$(0,3,0,4)$&${\bf 2057000}$&$63$&$3599750$&${0}$&R\\
$(21,0,0,0)$&${\bf 2072070}$&$294$&$16921905$&${0}$&R\\
$(2,3,0,2)$&${\bf 2086656}$&$60$&$3477760$&${0}$&R\\
$(10,2,0,0)$&${\bf 2086920}$&$121$&$7014370$&${0}$&R\\
$(2,0,3,1)$&${\bf 2217600}$&$61$&$3757600$&${1}$&R\\
$(3,5,0,0)$&${\bf 2249676}$&$85$&$5311735$&${0}$&R\\
$(6,0,0,4)$&${\bf 2272032}$&$75$&$4733400$&${0}$&R\\
$(2,1,0,5)$&${\bf 2274480}$&$\frac{121}{2}$&$3822390$&${1}$&R\\
$(0,1,0,8)$&${\bf 2275416}$&$79$&$4993274$&${0}$&R\\
$(0,0,1,8)$&${\bf 2275416'}$&$85$&$5372510$&${0}$&R\\
$(1,0,1,6)$&${\bf 2297295}$&$68$&$4339335$&${0}$&R\\
$(4,2,0,2)$&${\bf 2306304}$&$64$&$4100096$&${0}$&R\\
$(1,0,0,9)$&${\bf 2306304'}$&$85$&$5445440$&${1}$&R\\
$(4,3,0,1)$&${\bf 2333760}$&$\frac{141}{2}$&$4570280$&${1}$&R\\
$(8,0,0,3)$&${\bf 2333760'}$&$\frac{177}{2}$&$5737160$&${1}$&R\\
$(2,1,2,1)$&${\bf 2340000}$&$\frac{113}{2}$&$3672500$&${1}$&R\\
$(0,3,1,2)$&${\bf 2356200}$&$61$&$3992450$&${0}$&R\\
$(1,3,1,1)$&${\bf 2359296}$&$\frac{119}{2}$&$3899392$&${1}$&R\\
$(8,0,1,1)$&${\bf 2376192}$&$87$&$5742464$&${1}$&R\\
$(1,0,3,2)$&${\bf 2382380}$&$63$&$4169165$&${0}$&R\\
$(4,0,1,3)$&${\bf 2419200}$&$62$&$4166400$&${1}$&R\\
$(2,2,2,0)$&${\bf 2427516}$&$62$&$4180722$&${0}$&R\\
$(5,4,0,0)$&${\bf 2472470}$&$90$&$6181175$&${0}$&R\\
$(4,1,2,0)$&${\bf 2490180}$&$66$&$4565330$&${0}$&R\\
$(3,1,1,2)$&${\bf 2510508}$&$57$&$3974971$&${0}$&R\\
$(7,0,2,0)$&${\bf 2545920}$&$84$&$5940480$&${0}$&R\\
$(5,2,1,0)$&${\bf 2554794}$&$74$&$5251521$&${0}$&R\\
$(0,4,1,1)$&${\bf 2585088}$&$67$&$4811136$&${1}$&R\\
$(12,0,1,0)$&${\bf 2586584}$&$135$&$9699690$&${0}$&R\\
$(0,6,0,1)$&${\bf 2648448}$&$\frac{165}{2}$&$6069360$&${1}$&R\\
$(3,3,1,0)$&${\bf 2654652}$&$69$&$5088083$&${0}$&R\\
$(1,3,0,3)$&${\bf 2661120}$&$61$&$4509120$&${1}$&R\\
$(4,0,3,0)$&${\bf 2722500}$&$70$&$5293750$&${0}$&R\\
$(15,0,0,1)$&${\bf 2728704}$&$177$&$13416128$&${1}$&R\\
$(11,0,0,2)$&${\bf 2733549}$&$120$&$9111830$&${0}$&R\\
$(1,5,0,1)$&${\bf 2737152}$&$74$&$5626368$&${1}$&R\\
$(22,0,0,0)$&${\bf 2744820}$&$319$&$24322155$&${0}$&R\\
$(0,0,4,2)$&${\bf 2784600}$&$76$&$5878600$&${0}$&R\\
$(0,2,0,6)$&${\bf 2800512}$&$70$&$5445440$&${0}$&R\\
$(1,1,2,2)$&${\bf 2844270}$&$58$&$4582435$&${0}$&R\\
$(15,1,0,0)$&${\bf 2863224}$&$187$&$14872858$&${0}$&R\\
$(5,1,1,1)$&${\bf 2883584}$&$\frac{135}{2}$&$5406720$&${1}$&R\\
$(1,0,2,4)$&${\bf 2888028}$&$65$&$5214495$&${0}$&R\\
$(3,0,2,2)$&${\bf 2896740}$&$61$&$4908365$&${0}$&R\\
$(8,1,1,0)$&${\bf 2918916}$&$94$&$7621614$&${0}$&R\\
$(2,0,4,0)$&${\bf 2934360}$&$71$&$5787210$&${0}$&R\\
$(7,1,0,2)$&${\bf 2945250}$&$82$&$6708625$&${0}$&R\\
$(10,1,0,1)$&${\bf 2956096}$&$\frac{225}{2}$&$9237800$&${1}$&R\\
$(0,4,0,3)$&${\bf 2962080}$&$\frac{137}{2}$&$5636180$&${1}$&R\\
$(6,0,1,2)$&${\bf 3013920}$&$73$&$6111560$&${0}$&R\\
$(3,0,1,4)$&${\bf 3072300}$&$63$&$5376525$&${0}$&R\\
$(5,1,0,3)$&${\bf 3075072}$&$69$&$5893888$&${1}$&R\\
$(2,0,1,5)$&${\bf 3079296}$&$65$&$5559840$&${1}$&R\\
$(1,1,1,4)$&${\bf 3128697}$&$60$&$5214495$&${0}$&R\\
$(1,4,0,2)$&${\bf 3197700}$&$67$&$5951275$&${0}$&R\\
$(11,2,0,0)$&${\bf 3271752}$&$137$&$12450834$&${0}$&R\\
$(0,5,0,2)$&${\bf 3282972}$&$75$&$6839525$&${0}$&R\\
$(2,1,1,3)$&${\bf 3294720}$&$58$&$5308160$&${1}$&R\\
$(5,0,0,5)$&${\bf 3311616}$&$75$&$6899200$&${1}$&R\\
$(2,6,0,0)$&${\bf 3354780}$&$93$&$8666515$&${0}$&R\\
$(0,0,2,6)$&${\bf 3403400}$&$81$&$7657650$&${0}$&R\\
$(2,0,2,3)$&${\bf 3415104}$&$\frac{125}{2}$&$5929000$&${1}$&R\\
$(2,1,3,0)$&${\bf 3423420}$&$66$&$6276270$&${0}$&R\\
$(0,0,0,12)$&${\bf 3426384}$&$120$&$11421280$&${0}$&R\\
$(3,2,1,1)$&${\bf 3459456}$&$\frac{125}{2}$&$6006000$&${1}$&R\\
$(7,2,0,1)$&${\bf 3459456'}$&$89$&$8552544$&${1}$&R\\
$(8,3,0,0)$&${\bf 3483480}$&$111$&$10740730$&${0}$&R\\
$(0,8,0,0)$&${\bf 3581721}$&$112$&$11143132$&${0}$&R\\
$(2,0,0,8)$&${\bf 3586440}$&$81$&$8069490$&${0}$&R\\
$(23,0,0,0)$&${\bf 3596580}$&$345$&$34467225$&${0}$&R\\
$(0,0,3,4)$&${\bf 3646500}$&$78$&$7900750$&${0}$&R\\
$(5,0,2,1)$&${\bf 3801600}$&$71$&$7497600$&${1}$&R\\
$(3,2,0,3)$&${\bf 3833856}$&$64$&$6815744$&${1}$&R\\
$(0,2,2,2)$&${\bf 3866616}$&$65$&$6981390$&${0}$&R\\
$(1,3,2,0)$&${\bf 3879876}$&$69$&$7436429$&${0}$&R\\
$(16,0,0,1)$&${\bf 3922512}$&$\frac{393}{2}$&$21410378$&${1}$&R\\
$(13,0,1,0)$&${\bf 3935925}$&$152$&$16618350$&${0}$&R\\
$(9,0,0,3)$&${\bf 4021248}$&$102$&$11393536$&${1}$&R\\
$(4,0,0,6)$&${\bf 4074840}$&$76$&$8602440$&${0}$&R\\
$(16,1,0,0)$&${\bf 4078844}$&$207$&$23453353$&${0}$&R\\
$(0,4,2,0)$&${\bf 4081428}$&$77$&$8729721$&${0}$&R\\
$(9,0,1,1)$&${\bf 4084080}$&$\frac{201}{2}$&$11401390$&${1}$&R\\
$(1,7,0,0)$&${\bf 4124406}$&$102$&$11685817$&${0}$&R\\
$(1,0,4,1)$&${\bf 4193280}$&$73$&$8503040$&${1}$&R\\
$(3,0,0,7)$&${\bf 4224000}$&$78$&$9152000$&${1}$&R\\
$(12,0,0,2)$&${\bf 4279275}$&$136$&$16166150$&${0}$&R\\
$(7,0,0,4)$&${\bf 4284000}$&$87$&$10353000$&${0}$&R\\
$(0,1,3,2)$&${\bf 4288284}$&$70$&$8338330$&${0}$&R\\
$(0,2,1,4)$&${\bf 4375800}$&$67$&$8143850$&${0}$&R\\
$(0,0,5,1)$&${\bf 4386816}$&$87$&$10601472$&${1}$&R\\
$(1,2,2,1)$&${\bf 4392960}$&$63$&$7687680$&${1}$&R\\
$(3,4,0,1)$&${\bf 4447872}$&$77$&$9513504$&${1}$&R\\
$(6,4,0,0)$&${\bf 4471740}$&$103$&$12794145$&${0}$&R\\
$(0,1,1,6)$&${\bf 4492488}$&$75$&$9359350$&${0}$&R\\
$(2,4,1,0)$&${\bf 4504500}$&$76$&$9509500$&${0}$&R\\
$(4,5,0,0)$&${\bf 4504500'}$&$97$&$12137125$&${0}$&R\\
$(8,0,2,0)$&${\bf 4511052}$&$97$&$12154779$&${0}$&R\\
$(1,2,0,5)$&${\bf 4612608}$&$67$&$8584576$&${1}$&R\\
$(1,1,0,7)$&${\bf 4612608'}$&$75$&$9609600$&${1}$&R\\
$(5,3,0,1)$&${\bf 4612608''}$&$82$&$10506496$&${1}$&R\\
$(24,0,0,0)$&${\bf 4665375}$&$372$&$48208875$&${0}$&R\\
$(5,2,0,2)$&${\bf 4696692}$&$75$&$9784775$&${0}$&R\\
$(11,1,0,1)$&${\bf 4700160}$&$128$&$16711680$&${1}$&R\\
$(4,1,0,4)$&${\bf 4708704}$&$69$&$9025016$&${0}$&R\\
$(0,0,6,0)$&${\bf 4744224}$&$99$&$13046616$&${0}$&R\\
$(0,0,1,9)$&${\bf 4752384}$&$99$&$13069056$&${1}$&R\\
$(1,0,0,10)$&${\bf 4803656}$&$99$&$13210054$&${0}$&R\\
$(6,2,1,0)$&${\bf 4826250}$&$86$&$11529375$&${0}$&R\\
$(2,2,0,4)$&${\bf 4855032}$&$65$&$8766030$&${0}$&R\\
$(0,1,0,9)$&${\bf 4900896}$&$\frac{185}{2}$&$12592580$&${1}$&R\\
$(9,1,1,0)$&${\bf 4917675}$&$108$&$14753025$&${0}$&R\\
$(1,0,5,0)$&${\bf 4938024}$&$84$&$11522056$&${0}$&R\\
$(3,3,0,2)$&${\bf 4964544}$&$70$&$9653280$&${0}$&R\\
$(12,2,0,0)$&${\bf 4988412}$&$154$&$21339318$&${0}$&R\\
$(0,3,2,1)$&${\bf 5091840}$&$\frac{141}{2}$&$9971520$&${1}$&R\\
$(5,1,2,0)$&${\bf 5109588}$&$77$&$10928841$&${0}$&R\\
$(5,0,1,3)$&${\bf 5189184}$&$\frac{145}{2}$&$10450440$&${1}$&R\\
$(8,1,0,2)$&${\bf 5196312}$&$95$&$13712490$&${0}$&R\\
$(0,1,2,4)$&${\bf 5348200}$&$72$&$10696400$&${0}$&R\\
$(1,0,1,7)$&${\bf 5353920}$&$\frac{161}{2}$&$11971960$&${1}$&R\\
$(1,1,3,1)$&${\bf 5505024}$&$\frac{135}{2}$&$10321920$&${1}$&R\\
$(17,0,0,1)$&${\bf 5537664}$&$217$&$33379808$&${1}$&R\\
$(4,3,1,0)$&${\bf 5594589}$&$80$&$12432420$&${0}$&R\\
$(0,3,0,5)$&${\bf 5601024}$&$\frac{149}{2}$&$11591008$&${1}$&R\\
$(6,1,1,1)$&${\bf 5601024'}$&$79$&$12291136$&${1}$&R\\
$(2,2,1,2)$&${\bf 5651360}$&$63$&$9889880$&${0}$&R\\
$(7,0,1,2)$&${\bf 5654880}$&$85$&$13351800$&${0}$&R\\
$(5,0,3,0)$&${\bf 5677320}$&$81$&$12773970$&${0}$&R\\
$(9,3,0,0)$&${\bf 5681060}$&$126$&$19883710$&${0}$&R\\
$(4,1,1,2)$&${\bf 5704776}$&$67$&$10617222$&${0}$&R\\
$(0,6,1,0)$&${\bf 5705700}$&$93$&$14739725$&${0}$&R\\
$(17,1,0,0)$&${\bf 5711475}$&$228$&$36172675$&${0}$&R\\
$(3,0,3,1)$&${\bf 5808000}$&$\frac{141}{2}$&$11374000$&${1}$&R\\
$(3,2,2,0)$&${\bf 5836831}$&$72$&$11673662$&${0}$&R\\
$(14,0,1,0)$&${\bf 5846148}$&$170$&$27606810$&${0}$&R\\
$(3,1,0,5)$&${\bf 5870592}$&$70$&$11415040$&${1}$&R\\
$(3,1,2,1)$&${\bf 5913600}$&$66$&$10841600$&${1}$&R\\
$(2,1,0,6)$&${\bf 5933928}$&$72$&$11867856$&${0}$&R\\
$(8,2,0,1)$&${\bf 5975424}$&$\frac{205}{2}$&$17013360$&${1}$&R\\
$(25,0,0,0)$&${\bf 5995431}$&$400$&$66615900$&${0}$&R\\
$(6,1,0,3)$&${\bf 5997600}$&$\frac{161}{2}$&$13411300$&${1}$&R\\
$(1,5,1,0)$&${\bf 6096948}$&$84$&$14226212$&${0}$&R\\
$(1,2,3,0)$&${\bf 6104700}$&$73$&$12378975$&${0}$&R\\
$(0,0,0,13)$&${\bf 6325632}$&$\frac{273}{2}$&$23984688$&${1}$&R\\
$(1,2,1,3)$&${\bf 6342336}$&$\frac{129}{2}$&$11363352$&${1}$&R\\
$(13,0,0,2)$&${\bf 6517000}$&$153$&$27697250$&${0}$&R\\
$(2,3,1,1)$&${\bf 6534528}$&$69$&$12524512$&${1}$&R\\
$(6,0,0,5)$&${\bf 6580224}$&$\frac{173}{2}$&$15810816$&${1}$&R\\
$(0,2,0,7)$&${\bf 6619392}$&$\frac{165}{2}$&$15169440$&${1}$&R\\
$(10,0,0,3)$&${\bf 6651216}$&$\frac{233}{2}$&$21524074$&${1}$&R\\
$(4,0,2,2)$&${\bf 6735960}$&$71$&$13284810$&${0}$&R\\
$(10,0,1,1)$&${\bf 6741504}$&$115$&$21535360$&${1}$&R\\
$(0,3,3,0)$&${\bf 6802380}$&$81$&$15305355$&${0}$&R\\
$(1,0,3,3)$&${\bf 6918912}$&$\frac{149}{2}$&$14318304$&${1}$&R\\
$(1,1,4,0)$&${\bf 6928350}$&$78$&$15011425$&${0}$&R\\
$(2,5,0,1)$&${\bf 7042464}$&$\frac{169}{2}$&$16530228$&${1}$&R\\
$(0,2,3,1)$&${\bf 7128576}$&$75$&$14851200$&${1}$&R\\
$(3,6,0,0)$&${\bf 7147140}$&$105$&$20845825$&${0}$&R\\
$(0,1,4,1)$&${\bf 7197120}$&$\frac{161}{2}$&$16093560$&${1}$&R\\
$(4,0,1,4)$&${\bf 7207200}$&$73$&$14614600$&${0}$&R\\
$(12,1,0,1)$&${\bf 7255872}$&$\frac{289}{2}$&$29124264$&${1}$&R\\
$(1,0,2,5)$&${\bf 7278336}$&$77$&$15567552$&${1}$&R\\
$(13,2,0,0)$&${\bf 7421571}$&$172$&$35458617$&${0}$&R\\
$(2,3,0,3)$&${\bf 7425600}$&$\frac{141}{2}$&$14541800$&${1}$&R\\
$(0,3,1,3)$&${\bf 7468032}$&$72$&$14936064$&${1}$&R\\
$(6,0,2,1)$&${\bf 7468032'}$&$\frac{165}{2}$&$17114240$&${1}$&R\\
$(0,0,2,7)$&${\bf 7468032''}$&$\frac{189}{2}$&$19603584$&${1}$&R\\
$(3,0,4,0)$&${\bf 7487480}$&$81$&$16846830$&${0}$&R\\
$(4,2,1,1)$&${\bf 7539840}$&$73$&$15289120$&${1}$&R\\
$(0,0,4,3)$&${\bf 7539840'}$&$\frac{177}{2}$&$18535440$&${1}$&R\\
$(2,0,1,6)$&${\bf 7629336}$&$77$&$16318302$&${0}$&R\\
$(8,0,0,4)$&${\bf 7634088}$&$100$&$21205800$&${0}$&R\\
$(9,0,2,0)$&${\bf 7636860}$&$111$&$23546985$&${0}$&R\\
$(26,0,0,0)$&${\bf 7637904}$&$429$&$91018356$&${0}$&R\\
$(2,0,3,2)$&${\bf 7651072}$&$72$&$15302144$&${0}$&R\\
$(7,4,0,0)$&${\bf 7684768}$&$117$&$24975496$&${0}$&R\\
$(18,0,0,1)$&${\bf 7691200}$&$\frac{477}{2}$&$50954200$&${1}$&R\\
$(2,0,0,9)$&${\bf 7779200}$&$\frac{189}{2}$&$20420400$&${1}$&R\\
$(18,1,0,0)$&${\bf 7873866}$&$250$&$54679625$&${0}$&R\\
$(10,1,1,0)$&${\bf 7979400}$&$123$&$27262950$&${0}$&R\\
$(1,3,0,4)$&${\bf 8083075}$&$72$&$16166150$&${0}$&R\\
$(0,7,0,1)$&${\bf 8154432}$&$\frac{205}{2}$&$23217480$&${1}$&R\\
$(0,1,5,0)$&${\bf 8162856}$&$92$&$20860632$&${0}$&R\\
$(3,0,1,5)$&${\bf 8236800}$&$\frac{149}{2}$&$17045600$&${1}$&R\\
$(1,1,1,5)$&${\bf 8257536}$&$\frac{143}{2}$&$16400384$&${1}$&R\\
$(5,5,0,0)$&${\bf 8358714}$&$110$&$25540515$&${0}$&R\\
$(3,1,1,3)$&${\bf 8388608}$&$\frac{135}{2}$&$15728640$&${1}$&R\\
$(4,2,0,3)$&${\bf 8401536}$&$\frac{149}{2}$&$17386512$&${1}$&R\\
$(3,1,3,0)$&${\bf 8423415}$&$76$&$17782765$&${0}$&R\\
$(15,0,1,0)$&${\bf 8498776}$&$189$&$44618574$&${0}$&R\\
$(6,3,0,1)$&${\bf 8520512}$&$\frac{189}{2}$&$22366344$&${1}$&R\\
$(2,4,0,2)$&${\bf 8529300}$&$77$&$18243225$&${0}$&R\\
$(2,1,2,2)$&${\bf 8607456}$&$67$&$16019432$&${0}$&R\\
$(7,2,1,0)$&${\bf 8607456'}$&$99$&$23670504$&${0}$&R\\
$(0,0,3,5)$&${\bf 8616960}$&$91$&$21781760$&${1}$&R\\
$(0,2,4,0)$&${\bf 8633790}$&$86$&$20625165$&${0}$&R\\
$(5,0,0,6)$&${\bf 8670816}$&$87$&$20954472$&${0}$&R\\
$(1,1,2,3)$&${\bf 8692992}$&$69$&$16661568$&${1}$&R\\
$(0,4,0,4)$&${\bf 8729721}$&$80$&$19399380$&${0}$&R\\
$(9,1,0,2)$&${\bf 8767512}$&$109$&$26546078$&${0}$&R\\
$(6,2,0,2)$&${\bf 8893500}$&$87$&$21492625$&${0}$&R\\
$(10,3,0,0)$&${\bf 8960292}$&$142$&$35343374$&${0}$&R\\
$(3,0,2,3)$&${\bf 9011200}$&$72$&$18022400$&${1}$&R\\
$(1,6,0,1)$&${\bf 9060480}$&$93$&$23406240$&${1}$&R\\
$(4,4,0,1)$&${\bf 9129120}$&$\frac{177}{2}$&$22442420$&${1}$&R\\
$(1,3,1,2)$&${\bf 9145422}$&$70$&$17782765$&${0}$&R\\
$(2,0,2,4)$&${\bf 9389952}$&$74$&$19301568$&${0}$&R\\
$(0,5,1,1)$&${\bf 9389952'}$&$85$&$22170720$&${1}$&R\\
$(0,9,0,0)$&${\bf 9406540}$&$135$&$35274525$&${0}$&R\\
$(0,0,1,10)$&${\bf 9422556}$&$114$&$29838094$&${0}$&R\\
$(1,0,0,11)$&${\bf 9504768}$&$114$&$30098432$&${1}$&R\\
$(1,4,1,1)$&${\bf 9513504}$&$\frac{153}{2}$&$20216196$&${1}$&R\\
$(2,1,1,4)$&${\bf 9585576}$&$69$&$18372354$&${0}$&R\\
$(3,0,0,8)$&${\bf 9626760}$&$91$&$24334310$&${0}$&R\\
$(27,0,0,0)$&${\bf 9651664}$&$459$&$123058716$&${0}$&R\\
$(14,0,0,2)$&${\bf 9686600}$&$171$&$46011350$&${0}$&R\\
$(0,4,1,2)$&${\bf 9699690}$&$78$&$21015995$&${0}$&R\\
$(6,1,2,0)$&${\bf 9729720}$&$89$&$24054030$&${0}$&R\\
$(5,1,0,4)$&${\bf 9754668}$&$80$&$21677040$&${0}$&R\\
$(2,7,0,0)$&${\bf 9862710}$&$114$&$31231915$&${0}$&R\\
$(4,0,0,7)$&${\bf 9873600}$&$\frac{177}{2}$&$24272600$&${1}$&R\\
$(9,2,0,1)$&${\bf 9900800}$&$117$&$32177600$&${1}$&R\\
$(0,1,0,10)$&${\bf 9976824}$&$107$&$29653338$&${0}$&R\\
$(8,0,1,2)$&${\bf 10038330}$&$98$&$27326565$&${0}$&R\\
$(3,4,1,0)$&${\bf 10094700}$&$87$&$24395525$&${0}$&R\\
$(0,1,1,7)$&${\bf 10183680}$&$88$&$24893440$&${1}$&R\\
$(7,1,1,1)$&${\bf 10223616}$&$\frac{183}{2}$&$25985024$&${1}$&R\\
$(6,0,1,3)$&${\bf 10235904}$&$84$&$23883776$&${1}$&R\\
$(1,1,0,8)$&${\bf 10392525}$&$88$&$25403950$&${0}$&R\\
$(2,3,2,0)$&${\bf 10458756}$&$79$&$22951159$&${0}$&R\\
$(4,3,0,2)$&${\bf 10494900}$&$81$&$23613525$&${0}$&R\\
$(19,0,0,1)$&${\bf 10524800}$&$261$&$76304800$&${1}$&R\\
$(11,0,0,3)$&${\bf 10622976}$&$132$&$38950912$&${1}$&R\\
$(19,1,0,0)$&${\bf 10701900}$&$273$&$81156075$&${0}$&R\\
$(11,0,1,1)$&${\bf 10749440}$&$\frac{261}{2}$&$38966720$&${1}$&R\\
$(14,2,0,0)$&${\bf 10803780}$&$191$&$57320055$&${0}$&R\\
$(5,3,1,0)$&${\bf 10837125}$&$92$&$27694875$&${0}$&R\\
$(13,1,0,1)$&${\bf 10914816}$&$162$&$49116672$&${1}$&R\\
$(6,0,3,0)$&${\bf 10939500}$&$93$&$28260375$&${0}$&R\\
$(0,5,0,3)$&${\bf 10954944}$&$\frac{173}{2}$&$26322296$&${1}$&R\\
%$(0,6,0,2)$&${\bf 10954944'}$&$94$&$28604576$&${0}$&R\\
%$(1,4,0,3)$&${\bf 10982400}$&$78$&$23795200$&${1}$&R\\
%$(7,1,0,3)$&${\bf 10982400'}$&$93$&$28371200$&${1}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 5}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_5$}
\label{Table:Representations-B5}\\
\hline\hline
%
$\mathfrak{so}_{11}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B5} (continued)}\\\hline\hline
%
$\mathfrak{so}_{11}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0)$&${\bf 11}$&$5$&$1$&${0}$&R\\
$(0,0,0,0,1)$&${\bf 32}$&$\frac{55}{8}$&$4$&${1}$&PR\\
$(0,1,0,0,0)$&${\bf 55}$&$9$&$9$&${0}$&R\\
$(2,0,0,0,0)$&${\bf 65}$&$11$&$13$&${0}$&R\\
$(0,0,1,0,0)$&${\bf 165}$&$12$&$36$&${0}$&R\\
$(3,0,0,0,0)$&${\bf 275}$&$18$&$90$&${0}$&R\\
$(1,0,0,0,1)$&${\bf 320}$&$\frac{99}{8}$&$72$&${1}$&PR\\
$(0,0,0,1,0)$&${\bf 330}$&$14$&$84$&${0}$&R\\
$(1,1,0,0,0)$&${\bf 429}$&$15$&$117$&${0}$&R\\
$(0,0,0,0,2)$&${\bf 462}$&$15$&$126$&${0}$&R\\
$(4,0,0,0,0)$&${\bf 935}$&$26$&$442$&${0}$&R\\
$(0,2,0,0,0)$&${\bf 1144}$&$20$&$416$&${0}$&R\\
$(0,1,0,0,1)$&${\bf 1408}$&$\frac{135}{8}$&$432$&${1}$&PR\\
$(1,0,1,0,0)$&${\bf 1430}$&$18$&$468$&${0}$&R\\
$(2,0,0,0,1)$&${\bf 1760}$&$\frac{151}{8}$&$604$&${1}$&PR\\
$(2,1,0,0,0)$&${\bf 2025}$&$22$&$810$&${0}$&R\\
$(5,0,0,0,0)$&${\bf 2717}$&$35$&$1729$&${0}$&R\\
$(1,0,0,1,0)$&${\bf 3003}$&$20$&$1092$&${0}$&R\\
$(0,0,1,0,1)$&${\bf 3520}$&$\frac{163}{8}$&$1304$&${1}$&PR\\
$(0,0,0,0,3)$&${\bf 4224}$&$\frac{195}{8}$&$1872$&${1}$&PR\\
$(1,0,0,0,2)$&${\bf 4290}$&$21$&$1638$&${0}$&R\\
$(0,1,1,0,0)$&${\bf 5005}$&$23$&$2093$&${0}$&R\\
$(0,0,0,1,1)$&${\bf 5280}$&$\frac{183}{8}$&$2196$&${1}$&PR\\
$(6,0,0,0,0)$&${\bf 7007}$&$45$&$5733$&${0}$&R\\
$(3,0,0,0,1)$&${\bf 7040}$&$\frac{211}{8}$&$3376$&${1}$&PR\\
$(2,0,1,0,0)$&${\bf 7128}$&$25$&$3240$&${0}$&R\\
$(1,2,0,0,0)$&${\bf 7150}$&$27$&$3510$&${0}$&R\\
$(3,1,0,0,0)$&${\bf 7293}$&$30$&$3978$&${0}$&R\\
$(0,0,2,0,0)$&${\bf 7865}$&$27$&$3861$&${0}$&R\\
$(1,1,0,0,1)$&${\bf 10240}$&$\frac{187}{8}$&$4352$&${1}$&PR\\
$(0,1,0,1,0)$&${\bf 11583}$&$25$&$5265$&${0}$&R\\
$(0,3,0,0,0)$&${\bf 13650}$&$33$&$8190$&${0}$&R\\
$(2,0,0,1,0)$&${\bf 15400}$&$27$&$7560$&${0}$&R\\
$(7,0,0,0,0)$&${\bf 16445}$&$56$&$16744$&${0}$&R\\
$(0,1,0,0,2)$&${\bf 17160}$&$26$&$8112$&${0}$&R\\
$(4,1,0,0,0)$&${\bf 21945}$&$39$&$15561$&${0}$&R\\
$(2,0,0,0,2)$&${\bf 22275}$&$28$&$11340$&${0}$&R\\
$(4,0,0,0,1)$&${\bf 22880}$&$\frac{279}{8}$&$14508$&${1}$&PR\\
$(0,0,1,1,0)$&${\bf 23595}$&$29$&$12441$&${0}$&R\\
$(0,0,0,2,0)$&${\bf 23595'}$&$32$&$13728$&${0}$&R\\
$(0,2,0,0,1)$&${\bf 24960}$&$\frac{231}{8}$&$13104$&${1}$&PR\\
$(3,0,1,0,0)$&${\bf 26520}$&$33$&$15912$&${0}$&R\\
$(0,0,0,0,4)$&${\bf 28314}$&$35$&$18018$&${0}$&R\\
$(1,0,1,0,1)$&${\bf 28512}$&$\frac{215}{8}$&$13932$&${1}$&PR\\
$(2,2,0,0,0)$&${\bf 28798}$&$35$&$18326$&${0}$&R\\
$(1,1,1,0,0)$&${\bf 33033}$&$30$&$18018$&${0}$&R\\
$(8,0,0,0,0)$&${\bf 35750}$&$68$&$44200$&${0}$&R\\
$(1,0,0,0,3)$&${\bf 36960}$&$\frac{247}{8}$&$20748$&${1}$&PR\\
$(0,0,1,0,2)$&${\bf 37752}$&$30$&$20592$&${0}$&R\\
$(1,0,0,1,1)$&${\bf 45056}$&$\frac{235}{8}$&$24064$&${1}$&PR\\
$(2,1,0,0,1)$&${\bf 45760}$&$\frac{247}{8}$&$25688$&${1}$&PR\\
$(0,0,0,1,2)$&${\bf 47190}$&$33$&$28314$&${0}$&R\\
$(1,0,2,0,0)$&${\bf 57915}$&$34$&$35802$&${0}$&R\\
$(5,1,0,0,0)$&${\bf 57915'}$&$49$&$51597$&${0}$&R\\
$(3,0,0,1,0)$&${\bf 58344}$&$35$&$37128$&${0}$&R\\
$(5,0,0,0,1)$&${\bf 64064}$&$\frac{355}{8}$&$51688$&${1}$&PR\\
$(0,2,1,0,0)$&${\bf 70070}$&$36$&$45864$&${0}$&R\\
$(1,3,0,0,0)$&${\bf 72930}$&$41$&$54366$&${0}$&R\\
$(9,0,0,0,0)$&${\bf 72930'}$&$81$&$107406$&${0}$&R\\
$(1,1,0,1,0)$&${\bf 78650}$&$32$&$45760$&${0}$&R\\
$(4,0,1,0,0)$&${\bf 81510}$&$42$&$62244$&${0}$&R\\
$(3,0,0,0,2)$&${\bf 85085}$&$36$&$55692$&${0}$&R\\
$(0,1,1,0,1)$&${\bf 91520}$&$\frac{259}{8}$&$53872$&${1}$&PR\\
$(3,2,0,0,0)$&${\bf 91960}$&$44$&$73568$&${0}$&R\\
$(0,4,0,0,0)$&${\bf 112200}$&$48$&$97920$&${0}$&R\\
$(1,1,0,0,2)$&${\bf 117975}$&$33$&$70785$&${0}$&R\\
$(0,0,2,0,1)$&${\bf 128128}$&$\frac{295}{8}$&$85904$&${1}$&PR\\
$(2,0,1,0,1)$&${\bf 134784}$&$\frac{275}{8}$&$84240$&${1}$&PR\\
$(0,1,0,0,3)$&${\bf 137280}$&$\frac{291}{8}$&$90792$&${1}$&PR\\
$(2,1,1,0,0)$&${\bf 137445}$&$38$&$94962$&${0}$&R\\
$(6,1,0,0,0)$&${\bf 138138}$&$60$&$150696$&${0}$&R\\
$(10,0,0,0,0)$&${\bf 140998}$&$95$&$243542$&${0}$&R\\
$(1,2,0,0,1)$&${\bf 147840}$&$\frac{291}{8}$&$97776$&${1}$&PR\\
$(0,0,0,0,5)$&${\bf 151008}$&$\frac{375}{8}$&$128700$&${1}$&PR\\
$(3,1,0,0,1)$&${\bf 157696}$&$\frac{315}{8}$&$112896$&${1}$&PR\\
$(0,1,0,1,1)$&${\bf 160160}$&$\frac{279}{8}$&$101556$&${1}$&PR\\
$(6,0,0,0,1)$&${\bf 160160'}$&$\frac{439}{8}$&$159796$&${1}$&PR\\
$(0,1,2,0,0)$&${\bf 162162}$&$40$&$117936$&${0}$&R\\
$(0,2,0,1,0)$&${\bf 175175}$&$38$&$121030$&${0}$&R\\
$(1,0,1,1,0)$&${\bf 178750}$&$36$&$117000$&${0}$&R\\
$(4,0,0,1,0)$&${\bf 181545}$&$44$&$145236$&${0}$&R\\
$(0,0,3,0,0)$&${\bf 182182}$&$45$&$149058$&${0}$&R\\
$(2,0,0,0,3)$&${\bf 183040}$&$\frac{307}{8}$&$127712$&${1}$&PR\\
$(1,0,0,2,0)$&${\bf 188760}$&$39$&$133848$&${0}$&R\\
$(5,0,1,0,0)$&${\bf 218295}$&$52$&$206388$&${0}$&R\\
$(2,0,0,1,1)$&${\bf 219648}$&$\frac{295}{8}$&$147264$&${1}$&PR\\
$(1,0,0,0,4)$&${\bf 235950}$&$42$&$180180$&${0}$&R\\
$(0,0,0,2,1)$&${\bf 251680}$&$\frac{343}{8}$&$196196$&${1}$&PR\\
$(4,2,0,0,0)$&${\bf 251680'}$&$54$&$247104$&${0}$&R\\
$(2,0,2,0,0)$&${\bf 255255}$&$42$&$194922$&${0}$&R\\
$(11,0,0,0,0)$&${\bf 260338}$&$110$&$520676$&${0}$&R\\
$(2,3,0,0,0)$&${\bf 260832}$&$50$&$237120$&${0}$&R\\
$(0,3,0,0,1)$&${\bf 264000}$&$\frac{343}{8}$&$205800$&${1}$&PR\\
$(4,0,0,0,2)$&${\bf 266266}$&$45$&$217854$&${0}$&R\\
$(0,2,0,0,2)$&${\bf 268125}$&$39$&$190125$&${0}$&R\\
$(0,0,1,0,3)$&${\bf 274560}$&$\frac{327}{8}$&$204048$&${1}$&PR\\
$(1,0,1,0,2)$&${\bf 289575}$&$37$&$194805$&${0}$&R\\
$(0,0,1,1,1)$&${\bf 292864}$&$\frac{315}{8}$&$209664$&${1}$&PR\\
$(0,0,0,1,3)$&${\bf 302016}$&$\frac{355}{8}$&$243672$&${1}$&PR\\
$(7,1,0,0,0)$&${\bf 303875}$&$72$&$397800$&${0}$&R\\
$(2,1,0,1,0)$&${\bf 333234}$&$40$&$242352$&${0}$&R\\
$(7,0,0,0,1)$&${\bf 366080}$&$\frac{531}{8}$&$441792$&${1}$&PR\\
$(1,0,0,1,2)$&${\bf 382239}$&$40$&$277992$&${0}$&R\\
$(1,2,1,0,0)$&${\bf 386750}$&$44$&$309400$&${0}$&R\\
$(3,1,1,0,0)$&${\bf 448305}$&$47$&$383097$&${0}$&R\\
$(4,1,0,0,1)$&${\bf 457600}$&$\frac{391}{8}$&$406640$&${1}$&PR\\
$(12,0,0,0,0)$&${\bf 461890}$&$126$&$1058148$&${0}$&R\\
$(3,0,1,0,1)$&${\bf 480480}$&$\frac{343}{8}$&$374556$&${1}$&PR\\
$(5,0,0,1,0)$&${\bf 490490}$&$54$&$481572$&${0}$&R\\
$(2,1,0,0,2)$&${\bf 503965}$&$41$&$375683$&${0}$&R\\
$(0,1,1,1,0)$&${\bf 525525}$&$42$&$401310$&${0}$&R\\
$(6,0,1,0,0)$&${\bf 526240}$&$63$&$602784$&${0}$&R\\
$(1,4,0,0,0)$&${\bf 532950}$&$57$&$552330$&${0}$&R\\
$(2,2,0,0,1)$&${\bf 570240}$&$\frac{359}{8}$&$465264$&${1}$&PR\\
$(1,1,1,0,1)$&${\bf 573440}$&$\frac{319}{8}$&$415744$&${1}$&PR\\
$(5,2,0,0,0)$&${\bf 615043}$&$65$&$726869$&${0}$&R\\
$(0,1,0,2,0)$&${\bf 616616}$&$45$&$504504$&${0}$&R\\
$(8,1,0,0,0)$&${\bf 625482}$&$85$&$966654$&${0}$&R\\
$(0,3,1,0,0)$&${\bf 628320}$&$51$&$582624$&${0}$&R\\
$(0,0,2,1,0)$&${\bf 650650}$&$47$&$556010$&${0}$&R\\
$(3,0,0,0,3)$&${\bf 672672}$&$\frac{375}{8}$&$573300$&${1}$&PR\\
$(0,0,0,0,6)$&${\bf 674817}$&$60$&$736164$&${0}$&R\\
$(0,5,0,0,0)$&${\bf 703494}$&$65$&$831402$&${0}$&R\\
$(0,0,0,3,0)$&${\bf 715715}$&$54$&$702702$&${0}$&R\\
$(5,0,0,0,2)$&${\bf 722358}$&$55$&$722358$&${0}$&R\\
$(3,3,0,0,0)$&${\bf 758472}$&$60$&$827424$&${0}$&R\\
$(8,0,0,0,1)$&${\bf 777920}$&$\frac{631}{8}$&$1115608$&${1}$&PR\\
$(13,0,0,0,0)$&${\bf 791350}$&$143$&$2057510$&${0}$&R\\
$(3,0,0,1,1)$&${\bf 798720}$&$\frac{363}{8}$&$658944$&${1}$&PR\\
$(2,0,1,1,0)$&${\bf 802230}$&$44$&$641784$&${0}$&R\\
$(0,1,0,0,4)$&${\bf 825825}$&$48$&$720720$&${0}$&R\\
$(3,0,2,0,0)$&${\bf 862125}$&$51$&$799425$&${0}$&R\\
$(0,1,1,0,2)$&${\bf 868725}$&$43$&$679185$&${0}$&R\\
$(2,0,0,2,0)$&${\bf 875160}$&$47$&$747864$&${0}$&R\\
$(1,0,2,0,1)$&${\bf 896896}$&$\frac{355}{8}$&$723632$&${1}$&PR\\
$(1,1,0,0,3)$&${\bf 901120}$&$\frac{351}{8}$&$718848$&${1}$&PR\\
$(1,1,2,0,0)$&${\bf 948090}$&$48$&$827424$&${0}$&R\\
$(1,2,0,1,0)$&${\bf 984555}$&$46$&$823446$&${0}$&R\\
$(0,0,1,2,0)$&${\bf 1002001}$&$50$&$910910$&${0}$&R\\
$(1,1,0,1,1)$&${\bf 1034880}$&$\frac{339}{8}$&$797328$&${1}$&PR\\
$(3,1,0,1,0)$&${\bf 1100385}$&$49$&$980343$&${0}$&R\\
$(0,0,2,0,2)$&${\bf 1115400}$&$48$&$973440$&${0}$&R\\
$(2,0,0,0,4)$&${\bf 1123122}$&$50$&$1021020$&${0}$&R\\
$(0,2,1,0,1)$&${\bf 1140480}$&$\frac{371}{8}$&$961632$&${1}$&PR\\
$(7,0,1,0,0)$&${\bf 1166880}$&$75$&$1591200$&${0}$&R\\
$(5,1,0,0,1)$&${\bf 1171456}$&$\frac{475}{8}$&$1264640$&${1}$&PR\\
$(6,0,0,1,0)$&${\bf 1190112}$&$65$&$1406496$&${0}$&R\\
$(1,0,3,0,0)$&${\bf 1191190}$&$53$&$1147874$&${0}$&R\\
$(1,0,0,0,5)$&${\bf 1208064}$&$\frac{435}{8}$&$1194336$&${1}$&PR\\
$(9,1,0,0,0)$&${\bf 1217710}$&$99$&$2191878$&${0}$&R\\
$(4,1,1,0,0)$&${\bf 1245090}$&$57$&$1290366$&${0}$&R\\
$(0,1,0,1,2)$&${\bf 1274130}$&$46$&$1065636$&${0}$&R\\
$(2,0,1,0,2)$&${\bf 1310309}$&$45$&$1072071$&${0}$&R\\
$(14,0,0,0,0)$&${\bf 1314610}$&$161$&$3848222$&${0}$&R\\
$(1,3,0,0,1)$&${\bf 1351680}$&$\frac{411}{8}$&$1262592$&${1}$&PR\\
$(6,2,0,0,0)$&${\bf 1376375}$&$77$&$1926925$&${0}$&R\\
$(2,2,1,0,0)$&${\bf 1412840}$&$53$&$1361464$&${0}$&R\\
$(4,0,1,0,1)$&${\bf 1425600}$&$\frac{419}{8}$&$1357560$&${1}$&PR\\
$(1,2,0,0,2)$&${\bf 1519375}$&$47$&$1298375$&${0}$&R\\
$(0,0,1,0,4)$&${\bf 1533675}$&$53$&$1477905$&${0}$&R\\
$(0,0,0,1,4)$&${\bf 1533675'}$&$57$&$1589445$&${0}$&R\\
$(9,0,0,0,1)$&${\bf 1555840}$&$\frac{739}{8}$&$2613104$&${1}$&PR\\
$(0,3,0,1,0)$&${\bf 1645600}$&$53$&$1585760$&${0}$&R\\
$(0,0,0,2,2)$&${\bf 1656369}$&$55$&$1656369$&${0}$&R\\
$(3,1,0,0,2)$&${\bf 1673672}$&$50$&$1521520$&${0}$&R\\
$(0,2,2,0,0)$&${\bf 1718496}$&$55$&$1718496$&${0}$&R\\
$(2,4,0,0,0)$&${\bf 1737450}$&$67$&$2116530$&${0}$&R\\
$(3,2,0,0,1)$&${\bf 1757184}$&$\frac{435}{8}$&$1737216$&${1}$&PR\\
$(6,0,0,0,2)$&${\bf 1758120}$&$66$&$2109744$&${0}$&R\\
$(2,0,0,1,2)$&${\bf 1786785}$&$48$&$1559376$&${0}$&R\\
$(1,0,0,2,1)$&${\bf 1921920}$&$\frac{403}{8}$&$1760304$&${1}$&PR\\
$(4,3,0,0,0)$&${\bf 1924065}$&$71$&$2483793$&${0}$&R\\
$(0,2,0,0,3)$&${\bf 1936000}$&$\frac{403}{8}$&$1773200$&${1}$&PR\\
$(0,4,0,0,1)$&${\bf 1974720}$&$\frac{471}{8}$&$2113848$&${1}$&PR\\
$(1,0,1,0,3)$&${\bf 2013440}$&$\frac{387}{8}$&$1770912$&${1}$&PR\\
$(4,0,0,0,3)$&${\bf 2038400}$&$\frac{451}{8}$&$2089360$&${1}$&PR\\
$(1,0,1,1,1)$&${\bf 2114112}$&$\frac{375}{8}$&$1801800$&${1}$&PR\\
$(15,0,0,0,0)$&${\bf 2124694}$&$180$&$6953544$&${0}$&R\\
$(0,0,1,1,2)$&${\bf 2147145}$&$51$&$1990989$&${0}$&R\\
$(0,2,0,1,1)$&${\bf 2168320}$&$\frac{391}{8}$&$1926848$&${1}$&PR\\
$(10,1,0,0,0)$&${\bf 2260830}$&$114$&$4686084$&${0}$&R\\
$(2,1,1,0,1)$&${\bf 2288000}$&$\frac{387}{8}$&$2012400$&${1}$&PR\\
$(1,0,0,1,3)$&${\bf 2342912}$&$\frac{415}{8}$&$2209792$&${1}$&PR\\
$(0,1,2,0,1)$&${\bf 2358720}$&$\frac{407}{8}$&$2181816$&${1}$&PR\\
$(4,0,0,1,1)$&${\bf 2402400}$&$\frac{439}{8}$&$2396940$&${1}$&PR\\
$(8,0,1,0,0)$&${\bf 2416635}$&$88$&$3866616$&${0}$&R\\
$(0,0,3,0,1)$&${\bf 2446080}$&$\frac{451}{8}$&$2507232$&${1}$&PR\\
$(4,0,2,0,0)$&${\bf 2450250}$&$61$&$2717550$&${0}$&R\\
$(0,3,0,0,2)$&${\bf 2571250}$&$54$&$2524500$&${0}$&R\\
$(0,0,4,0,0)$&${\bf 2598960}$&$66$&$3118752$&${0}$&R\\
$(0,0,0,0,7)$&${\bf 2617472}$&$\frac{595}{8}$&$3539536$&${1}$&PR\\
$(7,0,0,1,0)$&${\bf 2652000}$&$77$&$3712800$&${0}$&R\\
$(6,1,0,0,1)$&${\bf 2722720}$&$\frac{567}{8}$&$3508596$&${1}$&PR\\
$(3,0,1,1,0)$&${\bf 2743125}$&$53$&$2643375$&${0}$&R\\
$(0,1,3,0,0)$&${\bf 2858856}$&$60$&$3118752$&${0}$&R\\
$(7,2,0,0,0)$&${\bf 2869152}$&$90$&$4694976$&${0}$&R\\
$(10,0,0,0,1)$&${\bf 2956096}$&$\frac{855}{8}$&$5744232$&${1}$&PR\\
$(1,3,1,0,0)$&${\bf 3048474}$&$60$&$3325608$&${0}$&R\\
$(1,5,0,0,0)$&${\bf 3048474'}$&$75$&$4157010$&${0}$&R\\
$(3,0,0,2,0)$&${\bf 3056625}$&$56$&$3112200$&${0}$&R\\
$(5,1,1,0,0)$&${\bf 3075215}$&$68$&$3802084$&${0}$&R\\
$(4,1,0,1,0)$&${\bf 3083080}$&$59$&$3307304$&${0}$&R\\
$(1,1,1,1,0)$&${\bf 3128697}$&$50$&$2844270$&${0}$&R\\
$(16,0,0,0,0)$&${\bf 3350479}$&$200$&$12183560$&${0}$&R\\
$(2,1,2,0,0)$&${\bf 3586440}$&$57$&$3716856$&${0}$&R\\
$(0,6,0,0,0)$&${\bf 3586440'}$&$84$&$5477472$&${0}$&R\\
$(2,2,0,1,0)$&${\bf 3641274}$&$55$&$3641274$&${0}$&R\\
$(2,1,0,0,3)$&${\bf 3706560}$&$\frac{419}{8}$&$3529656$&${1}$&PR\\
$(5,0,1,0,1)$&${\bf 3706560'}$&$\frac{503}{8}$&$4237272$&${1}$&PR\\
$(1,1,0,2,0)$&${\bf 3792360}$&$53$&$3654456$&${0}$&R\\
$(2,0,2,0,1)$&${\bf 3794560}$&$\frac{423}{8}$&$3647952$&${1}$&PR\\
$(7,0,0,0,2)$&${\bf 3927000}$&$78$&$5569200$&${0}$&R\\
$(3,0,0,0,4)$&${\bf 3993990}$&$59$&$4284462$&${0}$&R\\
$(0,1,0,0,5)$&${\bf 4026880}$&$\frac{487}{8}$&$4457024$&${1}$&PR\\
$(11,1,0,0,0)$&${\bf 4029102}$&$130$&$9523332$&${0}$&R\\
$(0,4,1,0,0)$&${\bf 4157010}$&$68$&$5139576$&${0}$&R\\
$(3,2,1,0,0)$&${\bf 4169165}$&$63$&$4775589$&${0}$&R\\
$(2,1,0,1,1)$&${\bf 4212000}$&$\frac{407}{8}$&$3896100$&${1}$&PR\\
$(1,0,2,1,0)$&${\bf 4332042}$&$55$&$4332042$&${0}$&R\\
$(5,3,0,0,0)$&${\bf 4415125}$&$83$&$6662825$&${0}$&R\\
$(3,0,1,0,2)$&${\bf 4506040}$&$54$&$4424112$&${0}$&R\\
$(2,3,0,0,1)$&${\bf 4667520}$&$\frac{487}{8}$&$5166096$&${1}$&PR\\
$(4,2,0,0,1)$&${\bf 4667520'}$&$\frac{519}{8}$&$5505552$&${1}$&PR\\
$(3,4,0,0,0)$&${\bf 4686825}$&$78$&$6646770$&${0}$&R\\
$(4,1,0,0,2)$&${\bf 4708704}$&$60$&$5136768$&${0}$&R\\
$(9,0,1,0,0)$&${\bf 4727580}$&$102$&$8767512$&${0}$&R\\
$(2,0,3,0,0)$&${\bf 4781920}$&$62$&$5390528$&${0}$&R\\
$(17,0,0,0,0)$&${\bf 5167525}$&$221$&$20764055$&${0}$&R\\
$(1,1,1,0,2)$&${\bf 5214495}$&$51$&$4835259$&${0}$&R\\
$(1,1,0,0,4)$&${\bf 5214495'}$&$56$&$5309304$&${0}$&R\\
$(1,0,0,3,0)$&${\bf 5214495''}$&$62$&$5878158$&${0}$&R\\
$(1,0,0,0,6)$&${\bf 5214495'''}$&$68$&$6447012$&${0}$&R\\
$(11,0,0,0,1)$&${\bf 5374720}$&$\frac{979}{8}$&$11958752$&${1}$&PR\\
$(5,0,0,0,3)$&${\bf 5381376}$&$\frac{535}{8}$&$6543264$&${1}$&PR\\
$(8,0,0,1,0)$&${\bf 5513508}$&$90$&$9022104$&${0}$&R\\
$(2,0,0,0,5)$&${\bf 5559840}$&$\frac{503}{8}$&$6355908$&${1}$&PR\\
$(8,2,0,0,0)$&${\bf 5639920}$&$104$&$10664576$&${0}$&R\\
$(2,2,0,0,2)$&${\bf 5651360}$&$56$&$5754112$&${0}$&R\\
$(0,1,1,0,3)$&${\bf 5720000}$&$\frac{439}{8}$&$5707000$&${1}$&PR\\
$(0,0,0,3,1)$&${\bf 5829824}$&$\frac{535}{8}$&$7088536$&${1}$&PR\\
$(0,2,1,1,0)$&${\bf 5834400}$&$57$&$6046560$&${0}$&R\\
$(0,1,1,1,1)$&${\bf 5857280}$&$\frac{427}{8}$&$5684224$&${1}$&PR\\
$(7,1,0,0,1)$&${\bf 5857280'}$&$\frac{667}{8}$&$8879104$&${1}$&PR\\
$(0,1,0,2,1)$&${\bf 5930496}$&$\frac{455}{8}$&$6132672$&${1}$&PR\\
$(1,2,1,0,1)$&${\bf 6040320}$&$\frac{439}{8}$&$6026592$&${1}$&PR\\
$(5,0,2,0,0)$&${\bf 6150430}$&$72$&$8051472$&${0}$&R\\
$(3,0,0,1,2)$&${\bf 6276270}$&$57$&$6504498$&${0}$&R\\
$(5,0,0,1,1)$&${\bf 6307840}$&$\frac{523}{8}$&$7497728$&${1}$&PR\\
$(0,0,0,1,5)$&${\bf 6543680}$&$\frac{567}{8}$&$8432424$&${1}$&PR\\
$(0,0,2,1,1)$&${\bf 6726720}$&$\frac{471}{8}$&$7200648$&${1}$&PR\\
$(0,0,2,0,3)$&${\bf 6864000}$&$\frac{483}{8}$&$7534800$&${1}$&PR\\
$(1,0,1,2,0)$&${\bf 6891885}$&$58$&$7267806$&${0}$&R\\
$(12,1,0,0,0)$&${\bf 6928350}$&$147$&$18517590$&${0}$&R\\
$(6,1,1,0,0)$&${\bf 6936930}$&$80$&$10090080$&${0}$&R\\
$(0,0,1,0,5)$&${\bf 7047040}$&$\frac{531}{8}$&$8504496$&${1}$&PR\\
$(3,1,1,0,1)$&${\bf 7208960}$&$\frac{463}{8}$&$7585792$&${1}$&PR\\
$(0,1,0,1,3)$&${\bf 7413120}$&$\frac{467}{8}$&$7868016$&${1}$&PR\\
$(0,2,0,2,0)$&${\bf 7468032}$&$60$&$8146944$&${0}$&R\\
$(1,0,2,0,2)$&${\bf 7487480}$&$56$&$7623616$&${0}$&R\\
$(5,1,0,1,0)$&${\bf 7664382}$&$70$&$9754668$&${0}$&R\\
$(18,0,0,0,0)$&${\bf 7811375}$&$243$&$34512075$&${0}$&R\\
$(4,0,1,1,0)$&${\bf 7865000}$&$63$&$9009000$&${0}$&R\\
$(1,1,0,1,2)$&${\bf 7900750}$&$54$&$7757100$&${0}$&R\\
$(1,3,0,1,0)$&${\bf 8083075}$&$62$&$9111830$&${0}$&R\\
$(8,0,0,0,2)$&${\bf 8179380}$&$91$&$13533156$&${0}$&R\\
$(0,0,0,2,3)$&${\bf 8328320}$&$\frac{547}{8}$&$10353616$&${1}$&PR\\
$(2,0,0,2,1)$&${\bf 8580000}$&$\frac{471}{8}$&$9184500$&${1}$&PR\\
$(1,2,2,0,0)$&${\bf 8633790}$&$64$&$10046592$&${0}$&R\\
$(6,0,1,0,1)$&${\bf 8712704}$&$\frac{595}{8}$&$11781952$&${1}$&PR\\
$(2,0,1,0,3)$&${\bf 8781696}$&$\frac{455}{8}$&$9081072$&${1}$&PR\\
$(10,0,1,0,0)$&${\bf 8811440}$&$117$&$18744336$&${0}$&R\\
$(4,0,0,2,0)$&${\bf 8893500}$&$66$&$10672200$&${0}$&R\\
$(0,0,1,2,1)$&${\bf 8968960}$&$\frac{499}{8}$&$10171616$&${1}$&PR\\
$(0,0,0,0,8)$&${\bf 9038458}$&$90$&$14790204$&${0}$&R\\
$(1,4,0,0,1)$&${\bf 9060480}$&$\frac{547}{8}$&$11263824$&${1}$&PR\\
$(2,0,1,1,1)$&${\bf 9123840}$&$\frac{443}{8}$&$9186048$&${1}$&PR\\
$(2,5,0,0,0)$&${\bf 9225645}$&$86$&$14425554$&${0}$&R\\
$(0,3,1,0,1)$&${\bf 9335040}$&$\frac{499}{8}$&$10586784$&${1}$&PR\\
$(6,3,0,0,0)$&${\bf 9369360}$&$96$&$16353792$&${0}$&R\\
$(12,0,0,0,1)$&${\bf 9405760}$&$\frac{1111}{8}$&$23749544$&${1}$&PR\\
$(0,2,1,0,2)$&${\bf 9845550}$&$58$&$10382580$&${0}$&R\\
$(2,3,1,0,0)$&${\bf 10085229}$&$70$&$12835746$&${0}$&R\\
$(0,0,3,1,0)$&${\bf 10210200}$&$68$&$12623520$&${0}$&R\\
$(9,2,0,0,0)$&${\bf 10550540}$&$119$&$22827532$&${0}$&R\\
$(1,2,0,0,3)$&${\bf 10570560}$&$\frac{471}{8}$&$11315304$&${1}$&PR\\
$(2,0,0,1,3)$&${\bf 10570560'}$&$\frac{483}{8}$&$11603592$&${1}$&PR\\
$(4,2,1,0,0)$&${\bf 10689250}$&$74$&$14381900$&${0}$&R\\
$(0,1,2,1,0)$&${\bf 10696400}$&$62$&$12057760$&${0}$&R\\
$(0,2,0,0,4)$&${\bf 10696400'}$&$63$&$12252240$&${0}$&R\\
$(9,0,0,1,0)$&${\bf 10818885}$&$104$&$20457528$&${0}$&R\\
$(1,0,1,0,4)$&${\bf 10830105}$&$61$&$12011571$&${0}$&R\\
$(3,1,2,0,0)$&${\bf 10830105'}$&$67$&$13193037$&${0}$&R\\
$(3,2,0,1,0)$&${\bf 10839829}$&$65$&$12810707$&${0}$&R\\
$(5,2,0,0,1)$&${\bf 11119680}$&$\frac{611}{8}$&$15441192$&${1}$&PR\\
$(4,4,0,0,0)$&${\bf 11171875}$&$90$&$18281250$&${0}$&R\\
$(0,4,0,1,0)$&${\bf 11223927}$&$70$&$14284998$&${0}$&R\\
$(1,0,0,1,4)$&${\bf 11471889}$&$65$&$13557687$&${0}$&R\\
$(0,5,0,0,1)$&${\bf 11476608}$&$\frac{615}{8}$&$16041168$&${1}$&PR\\
$(13,1,0,0,0)$&${\bf 11544666}$&$165$&$34633998$&${0}$&R\\
$(19,0,0,0,0)$&${\bf 11593725}$&$266$&$56071470$&${0}$&R\\
$(1,2,0,1,1)$&${\bf 11714560}$&$\frac{459}{8}$&$12220416$&${1}$&PR\\
$(0,0,1,1,3)$&${\bf 11714560'}$&$\frac{511}{8}$&$13604864$&${1}$&PR\\
$(5,1,0,0,2)$&${\bf 11741730}$&$71$&$15157506$&${0}$&R\\
$(4,0,0,0,4)$&${\bf 11771760}$&$69$&$14768208$&${0}$&R\\
$(8,1,0,0,1)$&${\bf 11824384}$&$\frac{775}{8}$&$20827040$&${1}$&PR\\
$(3,1,0,0,3)$&${\bf 11927552}$&$\frac{495}{8}$&$13418496$&${1}$&PR\\
$(2,1,1,1,0)$&${\bf 11981970}$&$59$&$12853386$&${0}$&R\\
$(1,0,0,2,2)$&${\bf 12167155}$&$63$&$13936923$&${0}$&R\\
$(0,0,0,4,0)$&${\bf 12388376}$&$80$&$18019456$&${0}$&R\\
$(3,0,2,0,1)$&${\bf 12390400}$&$\frac{499}{8}$&$14051840$&${1}$&PR\\
$(0,3,2,0,0)$&${\bf 12471030}$&$72$&$16325712$&${0}$&R\\
$(1,3,0,0,2)$&${\bf 12701975}$&$63$&$14549535$&${0}$&R\\
$(6,0,0,0,3)$&${\bf 12794880}$&$\frac{627}{8}$&$18232704$&${1}$&PR\\
$(4,0,1,0,2)$&${\bf 12972960}$&$64$&$15095808$&${0}$&R\\
$(3,3,0,0,1)$&${\bf 13178880}$&$\frac{571}{8}$&$17102592$&${1}$&PR\\
$(1,1,2,0,1)$&${\bf 13246464}$&$\frac{475}{8}$&$14300160$&${1}$&PR\\
$(3,1,0,1,1)$&${\bf 13453440}$&$\frac{483}{8}$&$14768208$&${1}$&PR\\
$(6,0,2,0,0)$&${\bf 14039025}$&$84$&$21441420$&${0}$&R\\
$(1,6,0,0,0)$&${\bf 14435421}$&$95$&$24933909$&${0}$&R\\
$(7,1,1,0,0)$&${\bf 14549535}$&$93$&$24601941$&${0}$&R\\
$(2,1,0,2,0)$&${\bf 14834820}$&$62$&$16722888$&${0}$&R\\
$(1,0,1,1,2)$&${\bf 14889875}$&$59$&$15972775$&${0}$&R\\
$(6,0,0,1,1)$&${\bf 14936064}$&$\frac{615}{8}$&$20876544$&${1}$&PR\\
$(3,0,3,0,0)$&${\bf 14974960}$&$72$&$19603584$&${0}$&R\\
$(0,1,0,3,0)$&${\bf 15169440}$&$69$&$19030752$&${0}$&R\\
$(1,1,3,0,0)$&${\bf 15242370}$&$69$&$19122246$&${0}$&R\\
$(1,0,3,0,1)$&${\bf 15375360}$&$\frac{519}{8}$&$18135936$&${1}$&PR\\
$(1,0,4,0,0)$&${\bf 15519504}$&$75$&$21162960$&${0}$&R\\
$(0,7,0,0,0)$&${\bf 15520791}$&$105$&$29630601$&${0}$&R\\
$(0,2,0,1,2)$&${\bf 15752880}$&$61$&$17471376$&${0}$&R\\
$(11,0,1,0,0)$&${\bf 15752880'}$&$133$&$38093328$&${0}$&R\\
$(13,0,0,0,1)$&${\bf 15917440}$&$\frac{1251}{8}$&$45256176$&${1}$&PR\\
$(9,0,0,0,2)$&${\bf 16073772}$&$105$&$30686292$&${0}$&R\\
$(0,1,0,0,6)$&${\bf 16686384}$&$75$&$22754160$&${0}$&R\\
$(3,2,0,0,2)$&${\bf 16893240}$&$66$&$20271888$&${0}$&R\\
$(20,0,0,0,0)$&${\bf 16921905}$&$290$&$89224590$&${0}$&R\\
$(0,3,0,0,3)$&${\bf 17114240}$&$\frac{531}{8}$&$20653776$&${1}$&PR\\
$(6,1,0,1,0)$&${\bf 17374500}$&$82$&$25903800$&${0}$&R\\
$(2,0,2,1,0)$&${\bf 17606160}$&$64$&$20487168$&${0}$&R\\
$(0,4,0,0,2)$&${\bf 17782765}$&$71$&$22955933$&${0}$&R\\
$(0,1,1,2,0)$&${\bf 17969952}$&$65$&$21237216$&${0}$&R\\
$(0,0,3,0,2)$&${\bf 18232500}$&$69$&$22873500$&${0}$&R\\
$(1,4,1,0,0)$&${\bf 18280185}$&$78$&$25924626$&${0}$&R\\
$(4,0,0,1,2)$&${\bf 18336780}$&$67$&$22337532$&${0}$&R\\
$(7,3,0,0,0)$&${\bf 18663008}$&$110$&$37326016$&${0}$&R\\
$(0,3,0,1,1)$&${\bf 18670080}$&$\frac{519}{8}$&$22022208$&${1}$&PR\\
$(14,1,0,0,0)$&${\bf 18706545}$&$184$&$62581896$&${0}$&R\\
$(0,1,2,0,2)$&${\bf 18718700}$&$63$&$21441420$&${0}$&R\\
$(7,0,1,0,1)$&${\bf 18903456}$&$\frac{695}{8}$&$29858868$&${1}$&PR\\
$(10,2,0,0,0)$&${\bf 18916172}$&$135$&$46430604$&${0}$&R\\
$(0,0,2,2,0)$&${\bf 19059040}$&$71$&$24603488$&${0}$&R\\
$(3,0,0,0,5)$&${\bf 19219200}$&$\frac{579}{8}$&$25290720$&${1}$&PR\\
$(4,1,1,0,1)$&${\bf 19448000}$&$\frac{547}{8}$&$24177400$&${1}$&PR\\
$(1,0,0,0,7)$&${\bf 19631040}$&$\frac{663}{8}$&$29580408$&${1}$&PR\\
$(5,0,1,1,0)$&${\bf 19870620}$&$74$&$26735016$&${0}$&R\\
$(2,1,1,0,2)$&${\bf 20084064}$&$60$&$21909888$&${0}$&R\\
$(10,0,0,1,0)$&${\bf 20214480}$&$119$&$43736784$&${0}$&R\\
$(2,1,0,0,4)$&${\bf 20768748}$&$65$&$24544884$&${0}$&R\\
$(0,0,1,3,0)$&${\bf 21237216}$&$75$&$28959840$&${0}$&R\\
$(2,2,1,0,1)$&${\bf 21326976}$&$\frac{515}{8}$&$24962256$&${1}$&PR\\
$(0,5,1,0,0)$&${\bf 21966945}$&$87$&$34747713$&${0}$&R\\
$(2,0,0,3,0)$&${\bf 22415250}$&$71$&$28936050$&${0}$&R\\
$(9,1,0,0,1)$&${\bf 22630400}$&$\frac{891}{8}$&$45826560$&${1}$&PR\\
$(5,0,0,2,0)$&${\bf 22709280}$&$77$&$31792992$&${0}$&R\\
$(0,2,2,0,1)$&${\bf 22870848}$&$\frac{535}{8}$&$27808872$&${1}$&PR\\
$(2,0,0,0,6)$&${\bf 23311860}$&$77$&$32636604$&${0}$&R\\
$(3,5,0,0,0)$&${\bf 23398375}$&$98$&$41691650$&${0}$&R\\
$(21,0,0,0,0)$&${\bf 24322155}$&$315$&$139299615$&${0}$&R\\
$(5,4,0,0,0)$&${\bf 24324300}$&$103$&$45552780$&${0}$&R\\
$(0,0,0,1,6)$&${\bf 24334310}$&$86$&$38050012$&${0}$&R\\
$(6,2,0,0,1)$&${\bf 24344320}$&$\frac{711}{8}$&$39338208$&${1}$&PR\\
$(1,1,0,0,5)$&${\bf 24600576}$&$\frac{555}{8}$&$31030272$&${1}$&PR\\
$(0,2,3,0,0)$&${\bf 24622290}$&$77$&$34471206$&${0}$&R\\
$(5,2,1,0,0)$&${\bf 24724700}$&$86$&$38660440$&${0}$&R\\
$(0,0,5,0,0)$&${\bf 26093232}$&$90$&$42698016$&${0}$&R\\
$(14,0,0,0,1)$&${\bf 26150080}$&$\frac{1399}{8}$&$83145368$&${1}$&PR\\
$(6,1,0,0,2)$&${\bf 26680500}$&$83$&$40263300$&${0}$&R\\
$(2,3,0,1,0)$&${\bf 26976950}$&$72$&$35315280$&${0}$&R\\
$(12,0,1,0,0)$&${\bf 27159132}$&$150$&$74070360$&${0}$&R\\
$(3,3,1,0,0)$&${\bf 27496040}$&$81$&$40494168$&${0}$&R\\
$(0,0,1,0,6)$&${\bf 27810640}$&$81$&$40957488$&${0}$&R\\
$(4,2,0,1,0)$&${\bf 27972945}$&$76$&$38653524$&${0}$&R\\
$(7,0,0,0,3)$&${\bf 28005120}$&$\frac{727}{8}$&$46272096$&${1}$&PR\\
$(4,1,2,0,0)$&${\bf 28219620}$&$78$&$40020552$&${0}$&R\\
$(0,0,0,0,9)$&${\bf 28316288}$&$\frac{855}{8}$&$55023696$&${1}$&PR\\
$(2,0,1,2,0)$&${\bf 28610010}$&$67$&$34852194$&${0}$&R\\
$(2,4,0,0,1)$&${\bf 28691520}$&$\frac{631}{8}$&$41146248$&${1}$&PR\\
$(8,1,1,0,0)$&${\bf 28738710}$&$107$&$55909854$&${0}$&R\\
$(3,0,0,2,1)$&${\bf 29040000}$&$\frac{547}{8}$&$36102000$&${1}$&PR\\
$(2,2,2,0,0)$&${\bf 29229255}$&$74$&$39326634$&${0}$&R\\
$(3,0,1,0,3)$&${\bf 29286400}$&$\frac{531}{8}$&$35343360$&${1}$&PR\\
$(0,1,1,0,4)$&${\bf 29415100}$&$68$&$36367760$&${0}$&R\\
$(15,1,0,0,0)$&${\bf 29563050}$&$204$&$109652040$&${0}$&R\\
$(1,2,1,1,0)$&${\bf 29675625}$&$66$&$35610750$&${0}$&R\\
$(7,0,2,0,0)$&${\bf 29710395}$&$97$&$52398333$&${0}$&R\\
$(10,0,0,0,2)$&${\bf 30069039}$&$120$&$65605176$&${0}$&R\\
$(0,0,4,0,1)$&${\bf 30159360}$&$\frac{631}{8}$&$43251264$&${1}$&PR\\
$(3,0,1,1,1)$&${\bf 30201600}$&$\frac{519}{8}$&$35624160$&${1}$&PR\\
$(5,0,0,0,4)$&${\bf 30347856}$&$80$&$44142336$&${0}$&R\\
$(2,0,2,0,2)$&${\bf 30604288}$&$65$&$36168704$&${0}$&R\\
$(0,0,0,3,2)$&${\bf 30970940}$&$81$&$45611748$&${0}$&R\\
$(2,1,0,1,2)$&${\bf 31082480}$&$63$&$35603568$&${0}$&R\\
$(7,0,0,1,1)$&${\bf 32587776}$&$\frac{715}{8}$&$52955136$&${1}$&PR\\
$(4,3,0,0,1)$&${\bf 32604000}$&$\frac{663}{8}$&$49128300$&${1}$&PR\\
$(4,1,0,0,3)$&${\bf 32672640}$&$\frac{579}{8}$&$42994224$&${1}$&PR\\
$(11,2,0,0,0)$&${\bf 32687600}$&$152$&$90336640$&${0}$&R\\
$(5,0,1,0,2)$&${\bf 32876844}$&$75$&$44832060$&${0}$&R\\
$(1,1,1,0,3)$&${\bf 33116160}$&$\frac{507}{8}$&$38158848$&${1}$&PR\\
$(0,1,4,0,0)$&${\bf 33256080}$&$83$&$50186448$&${0}$&R\\
$(0,0,2,0,4)$&${\bf 33426250}$&$74$&$44973500$&${0}$&R\\
$(1,1,1,1,1)$&${\bf 33554432}$&$\frac{495}{8}$&$37748736$&${1}$&PR\\
$(4,0,2,0,1)$&${\bf 34228480}$&$\frac{583}{8}$&$45352736$&${1}$&PR\\
$(22,0,0,0,0)$&${\bf 34467225}$&$341$&$213696795$&${0}$&R\\
$(0,1,0,1,4)$&${\bf 34763300}$&$72$&$45508320$&${0}$&R\\
$(0,0,0,2,4)$&${\bf 34763300'}$&$83$&$52460980$&${0}$&R\\
$(1,1,0,2,1)$&${\bf 35143680}$&$\frac{523}{8}$&$41773056$&${1}$&PR\\
$(0,1,3,0,1)$&${\bf 35185920}$&$\frac{579}{8}$&$46301472$&${1}$&PR\\
$(8,3,0,0,0)$&${\bf 35268948}$&$125$&$80156700$&${0}$&R\\
$(0,1,0,2,2)$&${\bf 35837802}$&$70$&$45611748$&${0}$&R\\
$(3,0,0,1,3)$&${\bf 36044800}$&$\frac{559}{8}$&$45793280$&${1}$&PR\\
$(11,0,0,1,0)$&${\bf 36212176}$&$135$&$88884432$&${0}$&R\\
$(3,1,1,1,0)$&${\bf 36501465}$&$69$&$45792747$&${0}$&R\\
$(7,1,0,1,0)$&${\bf 36581688}$&$95$&$63186552$&${0}$&R\\
$(4,1,0,1,1)$&${\bf 36652000}$&$\frac{567}{8}$&$47231100$&${1}$&PR\\
$(2,2,0,0,3)$&${\bf 38118080}$&$\frac{547}{8}$&$47387704$&${1}$&PR\\
$(8,0,1,0,1)$&${\bf 38413440}$&$\frac{803}{8}$&$70104528$&${1}$&PR\\
$(1,2,0,2,0)$&${\bf 38798760}$&$69$&$48674808$&${0}$&R\\
$(0,1,1,1,2)$&${\bf 39309270}$&$66$&$47171124$&${0}$&R\\
$(4,0,3,0,0)$&${\bf 39977795}$&$83$&$60330127$&${0}$&R\\
$(1,0,0,3,1)$&${\bf 41000960}$&$\frac{603}{8}$&$56189952$&${1}$&PR\\
$(2,6,0,0,0)$&${\bf 41094625}$&$107$&$79947725$&${0}$&R\\
$(10,1,0,0,1)$&${\bf 41385344}$&$\frac{1015}{8}$&$95468464$&${1}$&PR\\
$(15,0,0,0,1)$&${\bf 41840128}$&$\frac{1555}{8}$&$147866816$&${1}$&PR\\
$(2,2,0,1,1)$&${\bf 41929888}$&$\frac{535}{8}$&$50982932$&${1}$&PR\\
$(0,0,2,1,2)$&${\bf 42542500}$&$72$&$55692000$&${0}$&R\\
$(2,3,0,0,2)$&${\bf 42567525}$&$73$&$56498715$&${0}$&R\\
$(1,0,2,1,1)$&${\bf 43130880}$&$\frac{539}{8}$&$52835328$&${1}$&PR\\
$(0,3,1,1,0)$&${\bf 43648605}$&$74$&$58727214$&${0}$&R\\
$(4,2,0,0,2)$&${\bf 43728750}$&$77$&$61220250$&${0}$&R\\
$(1,3,1,0,1)$&${\bf 43794432}$&$\frac{575}{8}$&$57231360$&${1}$&PR\\
$(1,1,0,1,3)$&${\bf 44396352}$&$\frac{535}{8}$&$53981928$&${1}$&PR\\
$(1,0,2,0,3)$&${\bf 44478720}$&$\frac{551}{8}$&$55699488$&${1}$&PR\\
$(13,0,1,0,0)$&${\bf 45354045}$&$168$&$138535992$&${0}$&R\\
$(6,0,1,1,0)$&${\bf 45581250}$&$86$&$71272500$&${0}$&R\\
$(16,1,0,0,0)$&${\bf 45680921}$&$225$&$186876495$&${0}$&R\\
$(2,0,1,0,4)$&${\bf 45776016}$&$70$&$58260384$&${0}$&R\\
$(3,1,0,2,0)$&${\bf 45860815}$&$72$&$60035976$&${0}$&R\\
$(5,1,1,0,1)$&${\bf 46858240}$&$\frac{639}{8}$&$68050944$&${1}$&PR\\
$(5,0,0,1,2)$&${\bf 46966920}$&$78$&$66607632$&${0}$&R\\
$(1,0,0,1,5)$&${\bf 47443968}$&$\frac{635}{8}$&$68470272$&${1}$&PR\\
$(1,0,1,0,5)$&${\bf 48185280}$&$\frac{599}{8}$&$65597688$&${1}$&PR\\
$(23,0,0,0,0)$&${\bf 48208875}$&$368$&$322561200$&${0}$&R\\
$(1,5,0,0,1)$&${\bf 48322560}$&$\frac{699}{8}$&$76766976$&${1}$&PR\\
$(2,1,2,0,1)$&${\bf 48470400}$&$\frac{551}{8}$&$60698160$&${1}$&PR\\
$(0,2,0,0,5)$&${\bf 48542208}$&$\frac{615}{8}$&$67848768$&${1}$&PR\\
$(6,4,0,0,0)$&${\bf 49349300}$&$117$&$104979420$&${0}$&R\\
$(7,2,0,0,1)$&${\bf 49786880}$&$\frac{819}{8}$&$92671488$&${1}$&PR\\
$(1,4,0,1,0)$&${\bf 49791742}$&$80$&$72424352$&${0}$&R\\
$(2,0,0,1,4)$&${\bf 50210160}$&$74$&$67555488$&${0}$&R\\
$(1,2,1,0,2)$&${\bf 50363775}$&$67$&$61352235$&${0}$&R\\
$(0,0,1,2,2)$&${\bf 51196860}$&$76$&$70744752$&${0}$&R\\
$(0,0,1,1,4)$&${\bf 52144950}$&$78$&$73951020$&${0}$&R\\
$(6,0,0,2,0)$&${\bf 52509600}$&$89$&$84970080$&${0}$&R\\
$(2,0,0,2,2)$&${\bf 52601120}$&$72$&$68859648$&${0}$&R\\
$(6,2,1,0,0)$&${\bf 52791375}$&$99$&$95024475$&${0}$&R\\
$(4,5,0,0,0)$&${\bf 52947180}$&$111$&$106857036$&${0}$&R\\
$(2,1,3,0,0)$&${\bf 53513460}$&$79$&$76864788$&${0}$&R\\
$(11,0,0,0,2)$&${\bf 53918865}$&$136$&$133326648$&${0}$&R\\
$(9,1,1,0,0)$&${\bf 53970070}$&$122$&$119715428$&${0}$&R\\
$(12,2,0,0,0)$&${\bf 54687776}$&$170$&$169034944$&${0}$&R\\
$(0,6,0,0,1)$&${\bf 54966912}$&$\frac{775}{8}$&$96816720$&${1}$&PR\\
$(4,0,0,0,5)$&${\bf 55292160}$&$\frac{663}{8}$&$83315232$&${1}$&PR\\
$(3,0,2,1,0)$&${\bf 55621280}$&$74$&$74835904$&${0}$&R\\
$(2,4,1,0,0)$&${\bf 55913000}$&$89$&$90477400$&${0}$&R\\
$(1,3,2,0,0)$&${\bf 56119635}$&$82$&$83669274$&${0}$&R\\
$(7,1,0,0,2)$&${\bf 56279520}$&$96$&$98233344$&${0}$&R\\
$(1,2,0,0,4)$&${\bf 56581525}$&$72$&$74070360$&${0}$&R\\
$(8,0,0,0,3)$&${\bf 57302784}$&$\frac{835}{8}$&$108745056$&${1}$&PR\\
$(0,4,1,0,1)$&${\bf 57383040}$&$\frac{643}{8}$&$83857488$&${1}$&PR\\
$(1,1,2,1,0)$&${\bf 57736250}$&$71$&$74532250$&${0}$&R\\
$(2,0,4,0,0)$&${\bf 57891834}$&$85$&$89469198$&${0}$&R\\
$(1,7,0,0,0)$&${\bf 58790875}$&$117$&$125064225$&${0}$&R\\
$(0,8,0,0,0)$&${\bf 58790875'}$&$128$&$136822400$&${0}$&R\\
$(0,3,0,2,0)$&${\bf 58953960}$&$77$&$82535544$&${0}$&R\\
$(8,0,2,0,0)$&${\bf 59094750}$&$111$&$119263950$&${0}$&R\\
$(1,0,0,2,3)$&${\bf 59195136}$&$\frac{615}{8}$&$82738656$&${1}$&PR\\
$(1,0,1,2,1)$&${\bf 59488000}$&$\frac{567}{8}$&$76658400$&${1}$&PR\\
$(0,2,1,1,1)$&${\bf 59744256}$&$\frac{555}{8}$&$75359232$&${1}$&PR\\
$(2,0,3,0,1)$&${\bf 59744256'}$&$\frac{595}{8}$&$80790528$&${1}$&PR\\
$(0,2,1,0,3)$&${\bf 59899840}$&$\frac{567}{8}$&$77189112$&${1}$&PR\\
$(0,5,0,1,0)$&${\bf 60575515}$&$89$&$98022197$&${0}$&R\\
$(0,1,0,0,7)$&${\bf 60677760}$&$\frac{723}{8}$&$99704592$&${1}$&PR\\
$(3,2,1,0,1)$&${\bf 61158240}$&$\frac{599}{8}$&$83258604$&${1}$&PR\\
$(3,1,1,0,2)$&${\bf 61436232}$&$70$&$78191568$&${0}$&R\\
%$(1,0,3,1,0)$&${\bf 61725300}$&$77$&$86415420$&${0}$&R\\
%$(2,0,1,1,2)$&${\bf 62164960}$&$68$&$76858496$&${0}$&R\\
%$(12,0,0,1,0)$&${\bf 62537475}$&$152$&$172830840$&${0}$&R\\
%$(9,3,0,0,0)$&${\bf 63740820}$&$141$&$163408284$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 6}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_6$}
\label{Table:Representations-B6}\\
\hline\hline
%
$\mathfrak{so}_{13}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B6} (continued)}\\\hline\hline
%
$\mathfrak{so}_{13}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0)$&${\bf 13}$&$6$&$1$&${0}$&R\\
$(0,0,0,0,0,1)$&${\bf 64}$&$\frac{39}{4}$&$8$&${1}$&PR\\
$(0,1,0,0,0,0)$&${\bf 78}$&$11$&$11$&${0}$&R\\
$(2,0,0,0,0,0)$&${\bf 90}$&$13$&$15$&${0}$&R\\
$(0,0,1,0,0,0)$&${\bf 286}$&$15$&$55$&${0}$&R\\
$(3,0,0,0,0,0)$&${\bf 442}$&$21$&$119$&${0}$&R\\
$(1,1,0,0,0,0)$&${\bf 715}$&$18$&$165$&${0}$&R\\
$(0,0,0,1,0,0)$&${\bf 715'}$&$18$&$165$&${0}$&R\\
$(1,0,0,0,0,1)$&${\bf 768}$&$\frac{65}{4}$&$160$&${1}$&PR\\
$(0,0,0,0,1,0)$&${\bf 1287}$&$20$&$330$&${0}$&R\\
$(0,0,0,0,0,2)$&${\bf 1716}$&$21$&$462$&${0}$&R\\
$(4,0,0,0,0,0)$&${\bf 1729}$&$30$&$665$&${0}$&R\\
$(0,2,0,0,0,0)$&${\bf 2275}$&$24$&$700$&${0}$&R\\
$(1,0,1,0,0,0)$&${\bf 2925}$&$22$&$825$&${0}$&R\\
$(2,1,0,0,0,0)$&${\bf 3927}$&$26$&$1309$&${0}$&R\\
$(0,1,0,0,0,1)$&${\bf 4160}$&$\frac{87}{4}$&$1160$&${1}$&PR\\
$(2,0,0,0,0,1)$&${\bf 4992}$&$\frac{95}{4}$&$1520$&${1}$&PR\\
$(5,0,0,0,0,0)$&${\bf 5733}$&$40$&$2940$&${0}$&R\\
$(1,0,0,1,0,0)$&${\bf 7722}$&$25$&$2475$&${0}$&R\\
$(0,1,1,0,0,0)$&${\bf 12285}$&$28$&$4410$&${0}$&R\\
$(0,0,1,0,0,1)$&${\bf 13312}$&$\frac{105}{4}$&$4480$&${1}$&PR\\
$(1,0,0,0,1,0)$&${\bf 14300}$&$27$&$4950$&${0}$&R\\
$(3,1,0,0,0,0)$&${\bf 16302}$&$35$&$7315$&${0}$&R\\
$(1,2,0,0,0,0)$&${\bf 16575}$&$32$&$6800$&${0}$&R\\
$(6,0,0,0,0,0)$&${\bf 16744}$&$51$&$10948$&${0}$&R\\
$(2,0,1,0,0,0)$&${\bf 17017}$&$30$&$6545$&${0}$&R\\
$(1,0,0,0,0,2)$&${\bf 19305}$&$28$&$6930$&${0}$&R\\
$(3,0,0,0,0,1)$&${\bf 23296}$&$\frac{129}{4}$&$9632$&${1}$&PR\\
$(0,0,2,0,0,0)$&${\bf 23660}$&$33$&$10010$&${0}$&R\\
$(0,0,0,1,0,1)$&${\bf 27456}$&$\frac{119}{4}$&$10472$&${1}$&PR\\
$(0,0,0,0,0,3)$&${\bf 27456'}$&$\frac{135}{4}$&$11880$&${1}$&PR\\
$(1,1,0,0,0,1)$&${\bf 35840}$&$\frac{117}{4}$&$13440$&${1}$&PR\\
$(0,1,0,1,0,0)$&${\bf 36036}$&$31$&$14322$&${0}$&R\\
$(0,0,0,0,1,1)$&${\bf 36608}$&$\frac{129}{4}$&$15136$&${1}$&PR\\
$(0,3,0,0,0,0)$&${\bf 37400}$&$39$&$18700$&${0}$&R\\
$(7,0,0,0,0,0)$&${\bf 44200}$&$63$&$35700$&${0}$&R\\
$(2,0,0,1,0,0)$&${\bf 46410}$&$33$&$19635$&${0}$&R\\
$(4,1,0,0,0,0)$&${\bf 56056}$&$45$&$32340$&${0}$&R\\
$(0,1,0,0,1,0)$&${\bf 70070}$&$33$&$29645$&${0}$&R\\
$(3,0,1,0,0,0)$&${\bf 73150}$&$39$&$36575$&${0}$&R\\
$(2,2,0,0,0,0)$&${\bf 77064}$&$41$&$40508$&${0}$&R\\
$(4,0,0,0,0,1)$&${\bf 87360}$&$\frac{167}{4}$&$46760$&${1}$&PR\\
$(2,0,0,0,1,0)$&${\bf 87516}$&$35$&$39270$&${0}$&R\\
$(0,0,1,1,0,0)$&${\bf 91091}$&$36$&$42042$&${0}$&R\\
$(1,1,1,0,0,0)$&${\bf 94809}$&$36$&$43758$&${0}$&R\\
$(0,1,0,0,0,2)$&${\bf 96525}$&$34$&$42075$&${0}$&R\\
$(0,2,0,0,0,1)$&${\bf 105600}$&$\frac{143}{4}$&$48400$&${1}$&PR\\
$(8,0,0,0,0,0)$&${\bf 107406}$&$76$&$104652$&${0}$&R\\
$(0,0,0,2,0,0)$&${\bf 117117}$&$40$&$60060$&${0}$&R\\
$(2,0,0,0,0,2)$&${\bf 119119}$&$36$&$54978$&${0}$&R\\
$(1,0,1,0,0,1)$&${\bf 128128}$&$\frac{135}{4}$&$55440$&${1}$&PR\\
$(5,1,0,0,0,0)$&${\bf 167739}$&$56$&$120428$&${0}$&R\\
$(2,1,0,0,0,1)$&${\bf 187200}$&$\frac{151}{4}$&$90600$&${1}$&PR\\
$(0,0,1,0,1,0)$&${\bf 195195}$&$38$&$95095$&${0}$&R\\
$(3,0,0,1,0,0)$&${\bf 203775}$&$42$&$109725$&${0}$&R\\
$(1,0,2,0,0,0)$&${\bf 204204}$&$41$&$107338$&${0}$&R\\
$(1,3,0,0,0,0)$&${\bf 230945}$&$48$&$142120$&${0}$&R\\
$(0,2,1,0,0,0)$&${\bf 238680}$&$43$&$131580$&${0}$&R\\
$(9,0,0,0,0,0)$&${\bf 243542}$&$90$&$281010$&${0}$&R\\
$(4,0,1,0,0,0)$&${\bf 257400}$&$49$&$161700$&${0}$&R\\
$(0,0,1,0,0,2)$&${\bf 278850}$&$39$&$139425$&${0}$&R\\
$(1,0,0,1,0,1)$&${\bf 279552}$&$\frac{149}{4}$&$133504$&${1}$&PR\\
$(5,0,0,0,0,1)$&${\bf 279552'}$&$\frac{209}{4}$&$187264$&${1}$&PR\\
$(3,2,0,0,0,0)$&${\bf 281554}$&$51$&$184093$&${0}$&R\\
$(0,0,0,0,2,0)$&${\bf 286286}$&$45$&$165165$&${0}$&R\\
$(1,1,0,1,0,0)$&${\bf 287300}$&$39$&$143650$&${0}$&R\\
$(1,0,0,0,0,3)$&${\bf 292864}$&$\frac{165}{4}$&$154880$&${1}$&PR\\
$(0,0,0,0,0,4)$&${\bf 306735}$&$48$&$188760$&${0}$&R\\
$(0,0,0,1,1,0)$&${\bf 325325}$&$42$&$175175$&${0}$&R\\
$(1,0,0,0,1,1)$&${\bf 384384}$&$\frac{159}{4}$&$195888$&${1}$&PR\\
$(3,0,0,0,1,0)$&${\bf 389025}$&$44$&$219450$&${0}$&R\\
$(0,4,0,0,0,0)$&${\bf 415701}$&$56$&$298452$&${0}$&R\\
$(6,1,0,0,0,0)$&${\bf 450450}$&$68$&$392700$&${0}$&R\\
$(2,1,1,0,0,0)$&${\bf 456456}$&$45$&$263340$&${0}$&R\\
$(0,1,1,0,0,1)$&${\bf 499200}$&$\frac{161}{4}$&$257600$&${1}$&PR\\
$(0,0,0,1,0,2)$&${\bf 501930}$&$43$&$276705$&${0}$&R\\
$(10,0,0,0,0,0)$&${\bf 520676}$&$105$&$700910$&${0}$&R\\
$(3,0,0,0,0,2)$&${\bf 532532}$&$45$&$307230$&${0}$&R\\
$(0,0,0,0,1,2)$&${\bf 552123}$&$46$&$325611$&${0}$&R\\
$(1,1,0,0,1,0)$&${\bf 568854}$&$41$&$299013$&${0}$&R\\
$(0,1,2,0,0,0)$&${\bf 680680}$&$48$&$418880$&${0}$&R\\
$(2,0,1,0,0,1)$&${\bf 709632}$&$\frac{169}{4}$&$384384$&${1}$&PR\\
$(4,0,0,1,0,0)$&${\bf 727650}$&$52$&$485100$&${0}$&R\\
$(1,2,0,0,0,1)$&${\bf 732160}$&$\frac{177}{4}$&$415360$&${1}$&PR\\
$(3,1,0,0,0,1)$&${\bf 745472}$&$\frac{189}{4}$&$451584$&${1}$&PR\\
$(0,2,0,1,0,0)$&${\bf 763776}$&$46$&$450432$&${0}$&R\\
$(5,0,1,0,0,0)$&${\bf 782782}$&$60$&$602140$&${0}$&R\\
$(1,1,0,0,0,2)$&${\bf 790075}$&$42$&$425425$&${0}$&R\\
$(6,0,0,0,0,1)$&${\bf 792064}$&$\frac{255}{4}$&$647360$&${1}$&PR\\
$(1,0,1,1,0,0)$&${\bf 812175}$&$44$&$458150$&${0}$&R\\
$(0,0,2,0,0,1)$&${\bf 873600}$&$\frac{183}{4}$&$512400$&${1}$&PR\\
$(4,2,0,0,0,0)$&${\bf 874575}$&$62$&$695175$&${0}$&R\\
$(0,0,3,0,0,0)$&${\bf 928200}$&$54$&$642600$&${0}$&R\\
$(2,3,0,0,0,0)$&${\bf 945945}$&$58$&$703395$&${0}$&R\\
$(2,0,2,0,0,0)$&${\bf 1043328}$&$50$&$668800$&${0}$&R\\
$(11,0,0,0,0,0)$&${\bf 1058148}$&$121$&$1641486$&${0}$&R\\
$(1,0,0,2,0,0)$&${\bf 1106105}$&$48$&$680680$&${0}$&R\\
$(7,1,0,0,0,0)$&${\bf 1108536}$&$81$&$1151172$&${0}$&R\\
$(0,1,0,1,0,1)$&${\bf 1213056}$&$\frac{175}{4}$&$680400$&${1}$&PR\\
$(0,1,0,0,0,3)$&${\bf 1372800}$&$\frac{191}{4}$&$840400$&${1}$&PR\\
$(4,0,0,0,1,0)$&${\bf 1401400}$&$54$&$970200$&${0}$&R\\
$(2,1,0,1,0,0)$&${\bf 1412840}$&$48$&$869440$&${0}$&R\\
$(1,2,1,0,0,0)$&${\bf 1526175}$&$52$&$1017450$&${0}$&R\\
$(0,2,0,0,1,0)$&${\bf 1555840}$&$48$&$957440$&${0}$&R\\
$(0,3,0,0,0,1)$&${\bf 1555840'}$&$\frac{207}{4}$&$1032240$&${1}$&PR\\
$(2,0,0,1,0,1)$&${\bf 1601600}$&$\frac{183}{4}$&$939400$&${1}$&PR\\
$(3,1,1,0,0,0)$&${\bf 1706562}$&$55$&$1203345$&${0}$&R\\
$(2,0,0,0,0,3)$&${\bf 1729728}$&$\frac{199}{4}$&$1103256$&${1}$&PR\\
$(0,1,0,0,1,1)$&${\bf 1757184}$&$\frac{185}{4}$&$1041920$&${1}$&PR\\
$(1,0,1,0,1,0)$&${\bf 1772199}$&$46$&$1045143$&${0}$&R\\
$(4,0,0,0,0,2)$&${\bf 1926288}$&$55$&$1358280$&${0}$&R\\
$(7,0,0,0,0,1)$&${\bf 2036736}$&$\frac{305}{4}$&$1991040$&${1}$&PR\\
$(12,0,0,0,0,0)$&${\bf 2057510}$&$138$&$3640210$&${0}$&R\\
$(6,0,1,0,0,0)$&${\bf 2127125}$&$72$&$1963500$&${0}$&R\\
$(0,2,0,0,0,2)$&${\bf 2187900}$&$49$&$1374450$&${0}$&R\\
$(5,0,0,1,0,0)$&${\bf 2236520}$&$63$&$1806420$&${0}$&R\\
$(2,0,0,0,1,1)$&${\bf 2246400}$&$\frac{193}{4}$&$1389600$&${1}$&PR\\
$(1,4,0,0,0,0)$&${\bf 2263261}$&$66$&$1915067$&${0}$&R\\
$(5,2,0,0,0,0)$&${\bf 2408250}$&$74$&$2284750$&${0}$&R\\
$(4,1,0,0,0,1)$&${\bf 2475200}$&$\frac{231}{4}$&$1832600$&${1}$&PR\\
$(8,1,0,0,0,0)$&${\bf 2537964}$&$95$&$3091110$&${0}$&R\\
$(1,0,1,0,0,2)$&${\bf 2552550}$&$47$&$1538075$&${0}$&R\\
$(0,0,0,0,0,5)$&${\bf 2617472}$&$\frac{255}{4}$&$2139280$&${1}$&PR\\
$(0,0,1,1,0,1)$&${\bf 2795520}$&$\frac{197}{4}$&$1765120$&${1}$&PR\\
$(2,1,0,0,1,0)$&${\bf 2832102}$&$50$&$1815450$&${0}$&R\\
$(1,0,0,0,2,0)$&${\bf 2844270}$&$53$&$1932645$&${0}$&R\\
$(0,1,1,1,0,0)$&${\bf 2858856}$&$51$&$1869252$&${0}$&R\\
$(0,3,1,0,0,0)$&${\bf 2909907}$&$60$&$2238390$&${0}$&R\\
$(3,0,1,0,0,1)$&${\bf 2928640}$&$\frac{207}{4}$&$1943040$&${1}$&PR\\
$(3,3,0,0,0,0)$&${\bf 3124550}$&$69$&$2764025$&${0}$&R\\
$(1,0,0,1,1,0)$&${\bf 3128697}$&$50$&$2005575$&${0}$&R\\
$(1,0,0,0,0,4)$&${\bf 3128697'}$&$56$&$2246244$&${0}$&R\\
$(0,0,0,2,0,1)$&${\bf 3179904}$&$\frac{215}{4}$&$2191280$&${1}$&PR\\
$(2,2,0,0,0,1)$&${\bf 3267264}$&$\frac{215}{4}$&$2251480$&${1}$&PR\\
$(0,5,0,0,0,0)$&${\bf 3461458}$&$75$&$3328325$&${0}$&R\\
$(0,0,1,0,0,3)$&${\bf 3660800}$&$\frac{213}{4}$&$2499200$&${1}$&PR\\
$(1,1,1,0,0,1)$&${\bf 3670016}$&$\frac{195}{4}$&$2293760$&${1}$&PR\\
$(13,0,0,0,0,0)$&${\bf 3848222}$&$156$&$7696444$&${0}$&R\\
$(2,1,0,0,0,2)$&${\bf 3955952}$&$51$&$2586584$&${0}$&R\\
$(3,0,2,0,0,0)$&${\bf 4045184}$&$60$&$3111680$&${0}$&R\\
$(2,0,1,1,0,0)$&${\bf 4238520}$&$53$&$2880020$&${0}$&R\\
$(0,0,2,1,0,0)$&${\bf 4331600}$&$57$&$3165400$&${0}$&R\\
$(5,0,0,0,1,0)$&${\bf 4335408}$&$65$&$3612840$&${0}$&R\\
$(0,1,0,2,0,0)$&${\bf 4343976}$&$55$&$3063060$&${0}$&R\\
$(0,0,1,0,1,1)$&${\bf 4484480}$&$\frac{207}{4}$&$2975280$&${1}$&PR\\
$(1,1,2,0,0,0)$&${\bf 4618900}$&$57$&$3375350$&${0}$&R\\
$(8,0,0,0,0,1)$&${\bf 4837248}$&$\frac{359}{4}$&$5565936$&${1}$&PR\\
$(1,0,0,1,0,2)$&${\bf 4866862}$&$51$&$3182179$&${0}$&R\\
$(1,2,0,1,0,0)$&${\bf 4988412}$&$55$&$3517470$&${0}$&R\\
$(0,0,0,0,2,1)$&${\bf 4996992}$&$\frac{239}{4}$&$3827824$&${1}$&PR\\
$(7,0,1,0,0,0)$&${\bf 5281848}$&$85$&$5755860$&${0}$&R\\
$(3,1,0,1,0,0)$&${\bf 5360355}$&$58$&$3985905$&${0}$&R\\
$(4,1,1,0,0,0)$&${\bf 5387382}$&$66$&$4558554$&${0}$&R\\
$(9,1,0,0,0,0)$&${\bf 5467098}$&$110$&$7710010$&${0}$&R\\
$(1,0,0,0,1,2)$&${\bf 5530525}$&$54$&$3828825$&${0}$&R\\
$(0,0,0,0,1,3)$&${\bf 5710848}$&$\frac{245}{4}$&$4484480$&${1}$&PR\\
$(0,0,0,1,0,3)$&${\bf 5948800}$&$\frac{231}{4}$&$4404400$&${1}$&PR\\
$(2,0,0,2,0,0)$&${\bf 5977400}$&$57$&$4368100$&${0}$&R\\
$(5,0,0,0,0,2)$&${\bf 5977608}$&$66$&$5057976$&${0}$&R\\
$(6,2,0,0,0,0)$&${\bf 6033300}$&$87$&$6729450$&${0}$&R\\
$(6,0,0,1,0,0)$&${\bf 6126120}$&$75$&$5890500$&${0}$&R\\
$(2,2,1,0,0,0)$&${\bf 6396975}$&$62$&$5084775$&${0}$&R\\
$(0,1,1,0,1,0)$&${\bf 6417840}$&$53$&$4360840$&${0}$&R\\
$(0,0,0,1,1,1)$&${\bf 6662656}$&$\frac{225}{4}$&$4804800$&${1}$&PR\\
$(3,0,0,1,0,1)$&${\bf 6758400}$&$\frac{221}{4}$&$4787200$&${1}$&PR\\
$(14,0,0,0,0,0)$&${\bf 6953544}$&$175$&$15600900$&${0}$&R\\
$(1,0,3,0,0,0)$&${\bf 7054320}$&$63$&$5697720$&${0}$&R\\
$(1,0,2,0,0,1)$&${\bf 7188480}$&$\frac{217}{4}$&$4999680$&${1}$&PR\\
$(5,1,0,0,0,1)$&${\bf 7188480'}$&$\frac{277}{4}$&$6382080$&${1}$&PR\\
$(3,0,0,0,0,3)$&${\bf 7454720}$&$\frac{237}{4}$&$5662720$&${1}$&PR\\
$(0,0,0,3,0,0)$&${\bf 7883512}$&$66$&$6670664$&${0}$&R\\
$(2,4,0,0,0,0)$&${\bf 8386950}$&$77$&$8279425$&${0}$&R\\
$(0,0,1,2,0,0)$&${\bf 8687952}$&$61$&$6794424$&${0}$&R\\
$(0,2,1,0,0,1)$&${\bf 8712704}$&$\frac{225}{4}$&$6283200$&${1}$&PR\\
$(4,3,0,0,0,0)$&${\bf 8937500}$&$81$&$9281250$&${0}$&R\\
$(1,1,0,1,0,1)$&${\bf 9225216}$&$\frac{209}{4}$&$6179712$&${1}$&PR\\
$(1,3,0,0,0,1)$&${\bf 9225216'}$&$\frac{245}{4}$&$7244160$&${1}$&PR\\
$(0,1,1,0,0,2)$&${\bf 9359350}$&$54$&$6479550$&${0}$&R\\
$(2,0,1,0,1,0)$&${\bf 9363276}$&$55$&$6602310$&${0}$&R\\
$(3,0,0,0,1,1)$&${\bf 9609600}$&$\frac{231}{4}$&$7114800$&${1}$&PR\\
$(0,3,0,1,0,0)$&${\bf 9825660}$&$63$&$7936110$&${0}$&R\\
$(0,2,2,0,0,0)$&${\bf 9848916}$&$65$&$8207430$&${0}$&R\\
$(4,0,1,0,0,1)$&${\bf 9957376}$&$\frac{249}{4}$&$7946752$&${1}$&PR\\
$(0,0,2,0,1,0)$&${\bf 10210200}$&$59$&$7723100$&${0}$&R\\
$(1,2,0,0,1,0)$&${\bf 10287550}$&$57$&$7517825$&${0}$&R\\
$(9,0,0,0,0,1)$&${\bf 10749440}$&$\frac{417}{4}$&$14367040$&${1}$&PR\\
$(1,1,0,0,0,3)$&${\bf 10762752}$&$\frac{225}{4}$&$7761600$&${1}$&PR\\
$(3,1,0,0,1,0)$&${\bf 10839829}$&$60$&$8338330$&${0}$&R\\
$(10,1,0,0,0,0)$&${\bf 11177738}$&$126$&$18056346$&${0}$&R\\
$(3,2,0,0,0,1)$&${\bf 11531520}$&$\frac{257}{4}$&$9498720$&${1}$&PR\\
$(6,0,0,0,1,0)$&${\bf 11934000}$&$77$&$11781000$&${0}$&R\\
$(0,1,0,0,2,0)$&${\bf 12135552}$&$60$&$9335040$&${0}$&R\\
$(8,0,1,0,0,0)$&${\bf 12177100}$&$99$&$15455550$&${0}$&R\\
$(15,0,0,0,0,0)$&${\bf 12183560}$&$195$&$30458900$&${0}$&R\\
$(0,1,0,1,1,0)$&${\bf 12641200}$&$57$&$9237800$&${0}$&R\\
$(4,0,2,0,0,0)$&${\bf 13083642}$&$71$&$11909469$&${0}$&R\\
$(2,0,1,0,0,2)$&${\bf 13563264}$&$56$&$9737728$&${0}$&R\\
$(1,1,0,0,1,1)$&${\bf 13631488}$&$\frac{219}{4}$&$9568256$&${1}$&PR\\
$(0,1,0,0,0,4)$&${\bf 13905320}$&$63$&$11231220$&${0}$&R\\
$(7,2,0,0,0,0)$&${\bf 13997256}$&$101$&$18124652$&${0}$&R\\
$(1,2,0,0,0,2)$&${\bf 14549535}$&$58$&$10818885$&${0}$&R\\
$(5,1,1,0,0,0)$&${\bf 15011425}$&$78$&$15011425$&${0}$&R\\
$(0,0,2,0,0,2)$&${\bf 15193750}$&$60$&$11687500$&${0}$&R\\
$(3,1,0,0,0,2)$&${\bf 15203916}$&$61$&$11890242$&${0}$&R\\
$(7,0,0,1,0,0)$&${\bf 15305355}$&$88$&$17267580$&${0}$&R\\
$(0,4,0,0,0,1)$&${\bf 15823808}$&$\frac{279}{4}$&$14150136$&${1}$&PR\\
$(2,0,0,0,2,0)$&${\bf 15894450}$&$62$&$12634050$&${0}$&R\\
$(1,3,1,0,0,0)$&${\bf 16212339}$&$70$&$14549535$&${0}$&R\\
$(6,0,0,0,0,2)$&${\bf 16493400}$&$78$&$16493400$&${0}$&R\\
$(3,0,1,1,0,0)$&${\bf 16676660}$&$63$&$13469610$&${0}$&R\\
$(2,1,1,0,0,1)$&${\bf 16972800}$&$\frac{233}{4}$&$12675200$&${1}$&PR\\
$(1,5,0,0,0,0)$&${\bf 17060043}$&$86$&$18809791$&${0}$&R\\
$(4,1,0,1,0,0)$&${\bf 17102800}$&$69$&$15129400$&${0}$&R\\
$(2,0,0,1,1,0)$&${\bf 17117100}$&$59$&$12947550$&${0}$&R\\
$(2,0,0,0,0,4)$&${\bf 17801784}$&$65$&$14834820$&${0}$&R\\
$(0,0,0,0,0,6)$&${\bf 18076916}$&$81$&$18772182$&${0}$&R\\
$(6,1,0,0,0,1)$&${\bf 18811520}$&$\frac{327}{4}$&$19715920$&${1}$&PR\\
$(1,1,1,1,0,0)$&${\bf 19815081}$&$60$&$15242370$&${0}$&R\\
$(0,1,0,1,0,2)$&${\bf 19909890}$&$58$&$14804790$&${0}$&R\\
$(0,1,3,0,0,0)$&${\bf 19953648}$&$71$&$18162936$&${0}$&R\\
$(2,1,2,0,0,0)$&${\bf 20077200}$&$67$&$17245800$&${0}$&R\\
$(0,3,0,0,1,0)$&${\bf 20633886}$&$65$&$17194905$&${0}$&R\\
$(16,0,0,0,0,0)$&${\bf 20764055}$&$216$&$57500460$&${0}$&R\\
$(2,2,0,1,0,0)$&${\bf 21218274}$&$65$&$17681895$&${0}$&R\\
$(3,2,1,0,0,0)$&${\bf 21474180}$&$73$&$20097630$&${0}$&R\\
$(0,0,4,0,0,0)$&${\bf 21744360}$&$78$&$21744360$&${0}$&R\\
$(11,1,0,0,0,0)$&${\bf 21841260}$&$143$&$40042310$&${0}$&R\\
$(10,0,0,0,0,1)$&${\bf 22573824}$&$\frac{479}{4}$&$34656608$&${1}$&PR\\
$(0,1,2,0,0,1)$&${\bf 22619520}$&$\frac{247}{4}$&$17907120$&${1}$&PR\\
$(5,3,0,0,0,0)$&${\bf 22972950}$&$94$&$27685350$&${0}$&R\\
$(0,0,0,0,3,0)$&${\bf 23006984}$&$75$&$22122100$&${0}$&R\\
$(0,6,0,0,0,0)$&${\bf 23046023}$&$96$&$28364336$&${0}$&R\\
$(0,2,0,1,0,1)$&${\bf 23167872}$&$\frac{239}{4}$&$17747184$&${1}$&PR\\
$(4,0,0,1,0,1)$&${\bf 23337600}$&$\frac{263}{4}$&$19672400$&${1}$&PR\\
$(1,0,1,1,0,1)$&${\bf 23795200}$&$\frac{231}{4}$&$17617600$&${1}$&PR\\
$(0,1,0,0,1,2)$&${\bf 23891868}$&$61$&$18684666$&${0}$&R\\
$(3,0,0,2,0,0)$&${\bf 24066900}$&$67$&$20672850$&${0}$&R\\
$(3,4,0,0,0,0)$&${\bf 25525500}$&$89$&$29125250$&${0}$&R\\
$(0,4,1,0,0,0)$&${\bf 25675650}$&$79$&$26004825$&${0}$&R\\
$(1,0,0,0,0,5)$&${\bf 25698816}$&$\frac{289}{4}$&$23804352$&${1}$&PR\\
$(4,0,0,0,0,3)$&${\bf 26138112}$&$\frac{279}{4}$&$23373504$&${1}$&PR\\
$(9,0,1,0,0,0)$&${\bf 26376350}$&$114$&$38550050$&${0}$&R\\
$(0,0,1,1,1,0)$&${\bf 26546520}$&$63$&$21441420$&${0}$&R\\
$(0,0,0,2,1,0)$&${\bf 26546520'}$&$68$&$23143120$&${0}$&R\\
$(2,0,0,1,0,2)$&${\bf 26778752}$&$60$&$20599040$&${0}$&R\\
$(0,2,0,0,0,3)$&${\bf 28316288}$&$\frac{255}{4}$&$23143120$&${1}$&PR\\
$(0,0,1,0,2,0)$&${\bf 28316288'}$&$66$&$23959936$&${0}$&R\\
$(1,0,0,2,0,1)$&${\bf 28700672}$&$\frac{249}{4}$&$22905344$&${1}$&PR\\
$(0,0,3,0,0,1)$&${\bf 28723200}$&$\frac{273}{4}$&$25132800$&${1}$&PR\\
$(5,0,1,0,0,1)$&${\bf 29405376}$&$\frac{295}{4}$&$27803160$&${1}$&PR\\
$(0,3,0,0,0,2)$&${\bf 29422393}$&$66$&$24895871$&${0}$&R\\
$(7,0,0,0,1,0)$&${\bf 29930472}$&$90$&$34535160$&${0}$&R\\
$(8,2,0,0,0,0)$&${\bf 30459546}$&$116$&$45298812$&${0}$&R\\
$(2,0,0,0,1,2)$&${\bf 31082480}$&$63$&$25105080$&${0}$&R\\
$(1,1,0,2,0,0)$&${\bf 31177575}$&$64$&$25581600$&${0}$&R\\
$(1,0,1,0,0,3)$&${\bf 32123520}$&$\frac{247}{4}$&$25431120$&${1}$&PR\\
$(2,0,3,0,0,0)$&${\bf 32579820}$&$73$&$30491370$&${0}$&R\\
$(4,0,0,0,1,1)$&${\bf 33510400}$&$\frac{273}{4}$&$29321600$&${1}$&PR\\
$(1,0,2,1,0,0)$&${\bf 33625592}$&$66$&$28452424$&${0}$&R\\
$(17,0,0,0,0,0)$&${\bf 34512075}$&$238$&$105306075$&${0}$&R\\
$(0,0,1,0,0,4)$&${\bf 34763300}$&$69$&$30752150$&${0}$&R\\
$(4,2,0,0,0,1)$&${\bf 34777600}$&$\frac{303}{4}$&$33774400$&${1}$&PR\\
$(4,1,0,0,1,0)$&${\bf 34810776}$&$71$&$31686732$&${0}$&R\\
$(0,2,0,0,1,1)$&${\bf 35303424}$&$\frac{249}{4}$&$28174848$&${1}$&PR\\
$(2,0,2,0,0,1)$&${\bf 35303424'}$&$\frac{255}{4}$&$28853760$&${1}$&PR\\
$(8,0,0,1,0,0)$&${\bf 35456850}$&$102$&$46366650$&${0}$&R\\
$(2,3,0,0,0,1)$&${\bf 36516480}$&$\frac{287}{4}$&$33590480$&${1}$&PR\\
$(5,0,2,0,0,0)$&${\bf 37087050}$&$83$&$39464425$&${0}$&R\\
$(3,0,1,0,1,0)$&${\bf 37165128}$&$65$&$30970940$&${0}$&R\\
$(0,0,0,1,2,0)$&${\bf 37165128'}$&$71$&$33829796$&${0}$&R\\
$(6,1,1,0,0,0)$&${\bf 37945908}$&$91$&$44270226$&${0}$&R\\
$(1,0,1,0,1,1)$&${\bf 38937600}$&$\frac{241}{4}$&$30076800$&${1}$&PR\\
$(12,1,0,0,0,0)$&${\bf 41015832}$&$161$&$84660884$&${0}$&R\\
$(7,0,0,0,0,2)$&${\bf 41442192}$&$91$&$48349224$&${0}$&R\\
$(0,0,1,1,0,2)$&${\bf 42664050}$&$64$&$35006400$&${0}$&R\\
$(2,1,0,1,0,1)$&${\bf 43623360}$&$\frac{247}{4}$&$34535160$&${1}$&PR\\
$(0,2,1,1,0,0)$&${\bf 43648605}$&$68$&$38052630$&${0}$&R\\
$(2,2,0,0,1,0)$&${\bf 44144100}$&$67$&$37918650$&${0}$&R\\
$(0,0,0,2,0,2)$&${\bf 44244200}$&$69$&$39139100$&${0}$&R\\
$(1,1,1,0,1,0)$&${\bf 45034275}$&$62$&$35796475$&${0}$&R\\
$(11,0,0,0,0,1)$&${\bf 45147648}$&$\frac{545}{4}$&$78863680$&${1}$&PR\\
$(0,0,0,0,1,4)$&${\bf 45192290}$&$78$&$45192290$&${0}$&R\\
$(7,1,0,0,0,1)$&${\bf 45260800}$&$\frac{381}{4}$&$55270400$&${1}$&PR\\
$(1,0,0,0,2,1)$&${\bf 47590400}$&$\frac{273}{4}$&$41641600$&${1}$&PR\\
$(5,1,0,1,0,0)$&${\bf 48036560}$&$81$&$49884120$&${0}$&R\\
$(4,1,0,0,0,2)$&${\bf 48976200}$&$72$&$45208800$&${0}$&R\\
$(0,0,0,0,2,2)$&${\bf 51765714}$&$76$&$50438388$&${0}$&R\\
$(2,1,0,0,0,3)$&${\bf 51979200}$&$\frac{263}{4}$&$43815800$&${1}$&PR\\
$(0,0,0,1,0,4)$&${\bf 52144950}$&$74$&$49470850$&${0}$&R\\
$(1,2,1,0,0,1)$&${\bf 53539200}$&$\frac{263}{4}$&$45130800$&${1}$&PR\\
$(3,0,1,0,0,2)$&${\bf 54058368}$&$66$&$45741696$&${0}$&R\\
$(10,0,1,0,0,0)$&${\bf 54169038}$&$130$&$90281730$&${0}$&R\\
$(6,3,0,0,0,0)$&${\bf 54284230}$&$108$&$75162780$&${0}$&R\\
$(4,0,1,1,0,0)$&${\bf 54515175}$&$74$&$51719525$&${0}$&R\\
$(1,0,0,0,1,3)$&${\bf 54966912}$&$\frac{279}{4}$&$49153104$&${1}$&PR\\
$(1,0,0,1,0,3)$&${\bf 55351296}$&$\frac{265}{4}$&$47013120$&${1}$&PR\\
$(1,3,0,1,0,0)$&${\bf 55552770}$&$73$&$51991695$&${0}$&R\\
$(18,0,0,0,0,0)$&${\bf 56071470}$&$261$&$187623765$&${0}$&R\\
$(0,0,1,0,1,2)$&${\bf 56885400}$&$67$&$48863100$&${0}$&R\\
$(1,2,2,0,0,0)$&${\bf 56904848}$&$75$&$54716200$&${0}$&R\\
$(2,5,0,0,0,0)$&${\bf 58279650}$&$98$&$73223150$&${0}$&R\\
$(2,3,1,0,0,0)$&${\bf 61056996}$&$81$&$63405342$&${0}$&R\\
$(1,0,0,1,1,1)$&${\bf 61341696}$&$\frac{259}{4}$&$50921472$&${1}$&PR\\
$(3,1,1,0,0,1)$&${\bf 61341696'}$&$\frac{275}{4}$&$54067200$&${1}$&PR\\
$(4,2,1,0,0,0)$&${\bf 62156250}$&$85$&$67734375$&${0}$&R\\
$(2,2,0,0,0,2)$&${\bf 62690355}$&$68$&$54653130$&${0}$&R\\
$(9,2,0,0,0,0)$&${\bf 62775050}$&$132$&$106234700$&${0}$&R\\
$(2,1,0,0,1,1)$&${\bf 65345280}$&$\frac{257}{4}$&$53826080$&${1}$&PR\\
$(3,0,0,0,2,0)$&${\bf 65515450}$&$72$&$60475800$&${0}$&R\\
$(1,1,1,0,0,2)$&${\bf 66050270}$&$63$&$53348295$&${0}$&R\\
$(1,0,0,3,0,0)$&${\bf 67251184}$&$75$&$64664600$&${0}$&R\\
$(4,4,0,0,0,0)$&${\bf 68189550}$&$102$&$89170950$&${0}$&R\\
$(3,1,2,0,0,0)$&${\bf 69052555}$&$78$&$69052555$&${0}$&R\\
$(3,0,0,1,1,0)$&${\bf 69526600}$&$69$&$61504300$&${0}$&R\\
$(8,0,0,0,1,0)$&${\bf 69549975}$&$104$&$92733300$&${0}$&R\\
$(5,0,0,1,0,1)$&${\bf 69701632}$&$\frac{309}{4}$&$69031424$&${1}$&PR\\
$(1,0,1,2,0,0)$&${\bf 69837768}$&$70$&$62674920$&${0}$&R\\
$(3,2,0,1,0,0)$&${\bf 71989632}$&$76$&$70143744$&${0}$&R\\
$(0,2,0,2,0,0)$&${\bf 72747675}$&$72$&$67151700$&${0}$&R\\
$(3,0,0,0,0,4)$&${\bf 74330256}$&$75$&$71471400$&${0}$&R\\
$(13,1,0,0,0,0)$&${\bf 74364290}$&$180$&$171609900$&${0}$&R\\
$(9,0,0,1,0,0)$&${\bf 77100100}$&$117$&$115650150$&${0}$&R\\
$(0,0,0,1,1,2)$&${\bf 77427350}$&$72$&$71471400$&${0}$&R\\
$(6,0,1,0,0,1)$&${\bf 77901824}$&$\frac{345}{4}$&$86141440$&${1}$&PR\\
$(5,0,0,0,0,3)$&${\bf 78962688}$&$\frac{325}{4}$&$82252800$&${1}$&PR\\
$(0,1,1,1,0,1)$&${\bf 79206400}$&$\frac{261}{4}$&$66259200$&${1}$&PR\\
$(4,0,0,2,0,0)$&${\bf 79955590}$&$78$&$79955590$&${0}$&R\\
$(1,0,2,0,1,0)$&${\bf 80242890}$&$68$&$69955340$&${0}$&R\\
$(1,4,0,0,0,1)$&${\bf 83283200}$&$\frac{321}{4}$&$85685600$&${1}$&PR\\
$(12,0,0,0,0,1)$&${\bf 86532992}$&$\frac{615}{4}$&$170569840$&${1}$&PR\\
$(2,1,1,1,0,0)$&${\bf 87405318}$&$70$&$78440670$&${0}$&R\\
$(7,1,1,0,0,0)$&${\bf 88649288}$&$105$&$119335580$&${0}$&R\\
$(19,0,0,0,0,0)$&${\bf 89224590}$&$285$&$326012925$&${0}$&R\\
$(0,4,0,1,0,0)$&${\bf 89864775}$&$82$&$94473225$&${0}$&R\\
$(1,1,0,0,2,0)$&${\bf 90068550}$&$69$&$79676025$&${0}$&R\\
$(1,1,0,1,1,0)$&${\bf 91853125}$&$66$&$77721875$&${0}$&R\\
$(5,2,0,0,0,1)$&${\bf 93350400}$&$\frac{353}{4}$&$105617600$&${1}$&PR\\
$(6,0,2,0,0,0)$&${\bf 94942848}$&$96$&$116852736$&${0}$&R\\
$(0,3,2,0,0,0)$&${\bf 95638400}$&$84$&$102995200$&${0}$&R\\
$(8,0,0,0,0,2)$&${\bf 96442632}$&$105$&$129826620$&${0}$&R\\
$(0,3,1,0,0,1)$&${\bf 97377280}$&$\frac{297}{4}$&$92695680$&${1}$&PR\\
$(0,1,2,1,0,0)$&${\bf 98256600}$&$74$&$93217800$&${0}$&R\\
$(5,1,0,0,1,0)$&${\bf 98256600'}$&$83$&$104555100$&${0}$&R\\
$(5,0,0,0,1,1)$&${\bf 100818432}$&$\frac{319}{4}$&$103080384$&${1}$&PR\\
$(0,2,1,0,1,0)$&${\bf 101015343}$&$70$&$90654795$&${0}$&R\\
$(8,1,0,0,0,1)$&${\bf 101582208}$&$\frac{439}{4}$&$142931376$&${1}$&PR\\
$(1,6,0,0,0,0)$&${\bf 104754650}$&$108$&$145044900$&${0}$&R\\
$(1,1,0,0,0,4)$&${\bf 105079975}$&$72$&$96996900$&${0}$&R\\
$(0,0,0,0,0,7)$&${\bf 105174784}$&$\frac{399}{4}$&$134502368$&${1}$&PR\\
$(11,0,1,0,0,0)$&${\bf 106234700}$&$147$&$200211550$&${0}$&R\\
$(0,1,0,2,0,1)$&${\bf 106730624}$&$\frac{279}{4}$&$95441808$&${1}$&PR\\
$(3,0,0,1,0,2)$&${\bf 109219968}$&$70$&$98017920$&${0}$&R\\
$(0,1,0,0,0,5)$&${\bf 109219968'}$&$\frac{319}{4}$&$111670416$&${1}$&PR\\
$(0,1,1,0,0,3)$&${\bf 112020480}$&$\frac{277}{4}$&$99454080$&${1}$&PR\\
$(0,0,2,1,0,1)$&${\bf 112020480'}$&$\frac{287}{4}$&$103044480$&${1}$&PR\\
$(0,0,3,1,0,0)$&${\bf 113070672}$&$81$&$117419544$&${0}$&R\\
$(3,0,3,0,0,0)$&${\bf 116318475}$&$84$&$125266050$&${0}$&R\\
$(3,3,0,0,0,1)$&${\bf 117145600}$&$\frac{333}{4}$&$125030400$&${1}$&PR\\
$(1,3,0,0,1,0)$&${\bf 117689572}$&$75$&$113163050$&${0}$&R\\
$(2,0,1,1,0,1)$&${\bf 119488512}$&$\frac{269}{4}$&$103020544$&${1}$&PR\\
$(7,3,0,0,0,0)$&${\bf 119755480}$&$123$&$188845180$&${0}$&R\\
$(1,0,2,0,0,2)$&${\bf 120091400}$&$69$&$106234700$&${0}$&R\\
$(6,1,0,1,0,0)$&${\bf 122174325}$&$94$&$147235725$&${0}$&R\\
$(4,0,1,0,1,0)$&${\bf 122281731}$&$76$&$119146302$&${0}$&R\\
$(0,5,0,0,0,1)$&${\bf 122426304}$&$\frac{359}{4}$&$140868728$&${1}$&PR\\
$(1,1,3,0,0,0)$&${\bf 122493228}$&$81$&$127204506$&${0}$&R\\
$(10,2,0,0,0,0)$&${\bf 123450600}$&$149$&$235822300$&${0}$&R\\
$(0,7,0,0,0,0)$&${\bf 128271000}$&$119$&$195695500$&${0}$&R\\
$(1,4,1,0,0,0)$&${\bf 128606478}$&$90$&$148392090$&${0}$&R\\
$(3,0,0,0,1,2)$&${\bf 128648520}$&$73$&$120401820$&${0}$&R\\
$(14,1,0,0,0,0)$&${\bf 130668681}$&$200$&$335047900$&${0}$&R\\
$(3,0,2,0,0,1)$&${\bf 132387840}$&$\frac{297}{4}$&$126023040$&${1}$&PR\\
$(0,1,1,0,1,1)$&${\bf 133660800}$&$\frac{271}{4}$&$116096400$&${1}$&PR\\
$(5,1,0,0,0,2)$&${\bf 138567000}$&$84$&$149226000$&${0}$&R\\
$(20,0,0,0,0,0)$&${\bf 139299615}$&$310$&$553626675$&${0}$&R\\
$(2,1,0,2,0,0)$&${\bf 140733450}$&$74$&$133516350$&${0}$&R\\
$(2,0,0,0,0,5)$&${\bf 141581440}$&$\frac{327}{4}$&$148388240$&${1}$&PR\\
$(1,1,0,1,0,2)$&${\bf 145495350}$&$67$&$124976775$&${0}$&R\\
$(1,2,0,1,0,1)$&${\bf 145566720}$&$\frac{277}{4}$&$129237120$&${1}$&PR\\
$(1,1,2,0,0,1)$&${\bf 147603456}$&$\frac{285}{4}$&$134830080$&${1}$&PR\\
$(2,0,0,2,0,1)$&${\bf 149360640}$&$\frac{287}{4}$&$137392640$&${1}$&PR\\
$(0,2,1,0,0,2)$&${\bf 149375226}$&$71$&$135969757$&${0}$&R\\
$(1,0,4,0,0,0)$&${\bf 149652360}$&$88$&$168838560$&${0}$&R\\
$(3,2,0,0,1,0)$&${\bf 150747520}$&$78$&$150747520$&${0}$&R\\
$(9,0,0,0,1,0)$&${\bf 151608600}$&$119$&$231300300$&${0}$&R\\
$(5,0,1,1,0,0)$&${\bf 155765610}$&$86$&$171741570$&${0}$&R\\
$(2,0,2,1,0,0)$&${\bf 157594437}$&$76$&$153553554$&${0}$&R\\
$(10,0,0,1,0,0)$&${\bf 158841540}$&$133$&$270845190$&${0}$&R\\
$(13,0,0,0,0,1)$&${\bf 159753216}$&$\frac{689}{4}$&$352788352$&${1}$&PR\\
$(3,1,0,1,0,1)$&${\bf 160123392}$&$\frac{289}{4}$&$148319424$&${1}$&PR\\
$(5,2,1,0,0,0)$&${\bf 161203770}$&$98$&$202538070$&${0}$&R\\
$(2,0,1,0,0,3)$&${\bf 164749312}$&$\frac{285}{4}$&$150492160$&${1}$&PR\\
$(5,4,0,0,0,0)$&${\bf 165390654}$&$116$&$245965588$&${0}$&R\\
$(3,5,0,0,0,0)$&${\bf 165726132}$&$111$&$235841034$&${0}$&R\\
$(0,0,0,3,0,1)$&${\bf 166333440}$&$\frac{327}{4}$&$174330240$&${1}$&PR\\
$(1,3,0,0,0,2)$&${\bf 168510069}$&$76$&$164189298$&${0}$&R\\
$(0,0,2,0,0,3)$&${\bf 171142400}$&$\frac{303}{4}$&$166205600$&${1}$&PR\\
$(1,0,0,0,0,6)$&${\bf 171730702}$&$90$&$198150810$&${0}$&R\\
$(0,5,1,0,0,0)$&${\bf 177783606}$&$100$&$227927700$&${0}$&R\\
$(1,1,0,0,1,2)$&${\bf 178335729}$&$70$&$160044885$&${0}$&R\\
$(4,0,1,0,0,2)$&${\bf 178413300}$&$77$&$176125950$&${0}$&R\\
$(1,2,0,0,0,3)$&${\bf 181708800}$&$\frac{293}{4}$&$170643200$&${1}$&PR\\
$(6,0,0,1,0,1)$&${\bf 186234048}$&$\frac{359}{4}$&$214288536$&${1}$&PR\\
$(3,3,1,0,0,0)$&${\bf 188037850}$&$93$&$224198975$&${0}$&R\\
$(4,1,1,0,0,1)$&${\bf 188115200}$&$\frac{321}{4}$&$193541600$&${1}$&PR\\
$(7,0,1,0,0,1)$&${\bf 189190144}$&$\frac{399}{4}$&$241945088$&${1}$&PR\\
$(0,4,0,0,1,0)$&${\bf 192740275}$&$84$&$207566450$&${0}$&R\\
$(0,1,0,0,2,1)$&${\bf 193065600}$&$\frac{303}{4}$&$187496400$&${1}$&PR\\
$(3,1,0,0,0,3)$&${\bf 193729536}$&$\frac{305}{4}$&$189383040$&${1}$&PR\\
$(8,1,1,0,0,0)$&${\bf 193979214}$&$120$&$298429560$&${0}$&R\\
$(2,0,1,0,1,1)$&${\bf 198214016}$&$\frac{279}{4}$&$177249072$&${1}$&PR\\
$(0,0,2,0,1,1)$&${\bf 199147520}$&$\frac{297}{4}$&$189573120$&${1}$&PR\\
$(0,0,1,2,0,1)$&${\bf 199600128}$&$\frac{305}{4}$&$195121920$&${1}$&PR\\
$(12,0,1,0,0,0)$&${\bf 200107544}$&$165$&$423304420$&${0}$&R\\
$(2,1,1,0,1,0)$&${\bf 200400200}$&$72$&$184984800$&${0}$&R\\
$(4,1,2,0,0,0)$&${\bf 203328125}$&$90$&$234609375$&${0}$&R\\
$(1,0,3,0,0,1)$&${\bf 210038400}$&$\frac{311}{4}$&$209365200$&${1}$&PR\\
$(4,2,0,1,0,0)$&${\bf 210038400'}$&$88$&$236966400$&${0}$&R\\
$(1,0,0,0,3,0)$&${\bf 210159950}$&$84$&$226326100$&${0}$&R\\
$(9,0,0,0,0,2)$&${\bf 210483273}$&$120$&$323820420$&${0}$&R\\
$(2,3,0,1,0,0)$&${\bf 211452800}$&$84$&$227718400$&${0}$&R\\
$(6,0,0,0,0,3)$&${\bf 212838912}$&$\frac{375}{4}$&$255816000$&${1}$&PR\\
$(21,0,0,0,0,0)$&${\bf 213696795}$&$336$&$920540040$&${0}$&R\\
$(3,2,0,0,0,2)$&${\bf 214741800}$&$79$&$217494900$&${0}$&R\\
$(9,1,0,0,0,1)$&${\bf 214988800}$&$\frac{501}{4}$&$345222400$&${1}$&PR\\
$(0,1,0,1,0,3)$&${\bf 215639424}$&$\frac{295}{4}$&$203889840$&${1}$&PR\\
$(1,0,1,1,1,0)$&${\bf 216038550}$&$72$&$199420200$&${0}$&R\\
$(0,1,1,2,0,0)$&${\bf 216164520}$&$78$&$216164520$&${0}$&R\\
$(2,2,1,0,0,1)$&${\bf 217012224}$&$\frac{305}{4}$&$212143360$&${1}$&PR\\
$(0,2,0,1,1,0)$&${\bf 218243025}$&$74$&$207051075$&${0}$&R\\
$(2,2,2,0,0,0)$&${\bf 219570351}$&$86$&$242090387$&${0}$&R\\
$(0,2,0,0,2,0)$&${\bf 221077350}$&$77$&$218243025$&${0}$&R\\
$(4,0,0,0,2,0)$&${\bf 221415480}$&$83$&$235608780$&${0}$&R\\
$(15,1,0,0,0,0)$&${\bf 223237080}$&$221$&$632505060$&${0}$&R\\
$(7,0,2,0,0,0)$&${\bf 223956096}$&$110$&$315835520$&${0}$&R\\
$(1,2,0,0,1,1)$&${\bf 224864640}$&$\frac{287}{4}$&$206846640$&${1}$&PR\\
$(0,1,0,0,1,3)$&${\bf 226530304}$&$\frac{309}{4}$&$224352128$&${1}$&PR\\
$(6,2,0,0,0,1)$&${\bf 228708480}$&$\frac{407}{4}$&$298347280$&${1}$&PR\\
$(1,0,0,2,1,0)$&${\bf 229265400}$&$77$&$226326100$&${0}$&R\\
$(0,2,3,0,0,0)$&${\bf 230575488}$&$90$&$266048640$&${0}$&R\\
$(5,0,0,2,0,0)$&${\bf 231175945}$&$90$&$266741475$&${0}$&R\\
$(4,0,0,1,1,0)$&${\bf 232486254}$&$80$&$238447440$&${0}$&R\\
$(0,1,0,3,0,0)$&${\bf 232792560}$&$83$&$247715160$&${0}$&R\\
$(11,2,0,0,0,0)$&${\bf 233044500}$&$167$&$498954250$&${0}$&R\\
%$(0,1,0,1,1,1)$&${\bf 235243008}$&$\frac{289}{4}$&$217901376$&${1}$&PR\\
%$(1,0,1,0,2,0)$&${\bf 235379144}$&$75$&$226326100$&${0}$&R\\
%$(0,1,2,0,1,0)$&${\bf 238763538}$&$76$&$232641396$&${0}$&R\\
%$(3,1,0,0,1,1)$&${\bf 242221056}$&$\frac{299}{4}$&$232128512$&${1}$&PR\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 7}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_7$}
\label{Table:Representations-B7}\\
\hline\hline
%
$\mathfrak{so}_{15}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B7} (continued)}\\\hline\hline
%
$\mathfrak{so}_{15}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0)$&${\bf 15}$&$7$&$1$&${0}$&R\\
$(0,1,0,0,0,0,0)$&${\bf 105}$&$13$&$13$&${0}$&R\\
$(2,0,0,0,0,0,0)$&${\bf 119}$&$15$&$17$&${0}$&R\\
$(0,0,0,0,0,0,1)$&${\bf 128}$&$\frac{105}{8}$&$16$&${1}$&R\\
$(0,0,1,0,0,0,0)$&${\bf 455}$&$18$&$78$&${0}$&R\\
$(3,0,0,0,0,0,0)$&${\bf 665}$&$24$&$152$&${0}$&R\\
$(1,1,0,0,0,0,0)$&${\bf 1105}$&$21$&$221$&${0}$&R\\
$(0,0,0,1,0,0,0)$&${\bf 1365}$&$22$&$286$&${0}$&R\\
$(1,0,0,0,0,0,1)$&${\bf 1792}$&$\frac{165}{8}$&$352$&${1}$&R\\
$(4,0,0,0,0,0,0)$&${\bf 2940}$&$34$&$952$&${0}$&R\\
$(0,0,0,0,1,0,0)$&${\bf 3003}$&$25$&$715$&${0}$&R\\
$(0,2,0,0,0,0,0)$&${\bf 4080}$&$28$&$1088$&${0}$&R\\
$(0,0,0,0,0,1,0)$&${\bf 5005}$&$27$&$1287$&${0}$&R\\
$(1,0,1,0,0,0,0)$&${\bf 5355}$&$26$&$1326$&${0}$&R\\
$(0,0,0,0,0,0,2)$&${\bf 6435}$&$28$&$1716$&${0}$&R\\
$(2,1,0,0,0,0,0)$&${\bf 6916}$&$30$&$1976$&${0}$&R\\
$(5,0,0,0,0,0,0)$&${\bf 10948}$&$45$&$4692$&${0}$&R\\
$(0,1,0,0,0,0,1)$&${\bf 11520}$&$\frac{217}{8}$&$2976$&${1}$&R\\
$(2,0,0,0,0,0,1)$&${\bf 13440}$&$\frac{233}{8}$&$3728$&${1}$&R\\
$(1,0,0,1,0,0,0)$&${\bf 17017}$&$30$&$4862$&${0}$&R\\
$(0,1,1,0,0,0,0)$&${\bf 26180}$&$33$&$8228$&${0}$&R\\
$(3,1,0,0,0,0,0)$&${\bf 32487}$&$40$&$12376$&${0}$&R\\
$(1,2,0,0,0,0,0)$&${\bf 33915}$&$37$&$11951$&${0}$&R\\
$(2,0,1,0,0,0,0)$&${\bf 35568}$&$35$&$11856$&${0}$&R\\
$(6,0,0,0,0,0,0)$&${\bf 35700}$&$57$&$19380$&${0}$&R\\
$(1,0,0,0,1,0,0)$&${\bf 38675}$&$33$&$12155$&${0}$&R\\
$(0,0,1,0,0,0,1)$&${\bf 44800}$&$\frac{261}{8}$&$13920$&${1}$&R\\
$(0,0,2,0,0,0,0)$&${\bf 59500}$&$39$&$22100$&${0}$&R\\
$(1,0,0,0,0,1,0)$&${\bf 65637}$&$35$&$21879$&${0}$&R\\
$(3,0,0,0,0,0,1)$&${\bf 71680}$&$\frac{309}{8}$&$26368$&${1}$&R\\
$(1,0,0,0,0,0,2)$&${\bf 85085}$&$36$&$29172$&${0}$&R\\
$(0,3,0,0,0,0,0)$&${\bf 88179}$&$45$&$37791$&${0}$&R\\
$(0,1,0,1,0,0,0)$&${\bf 92820}$&$37$&$32708$&${0}$&R\\
$(7,0,0,0,0,0,0)$&${\bf 104652}$&$70$&$69768$&${0}$&R\\
$(1,1,0,0,0,0,1)$&${\bf 114688}$&$\frac{285}{8}$&$38912$&${1}$&R\\
$(0,0,0,1,0,0,1)$&${\bf 116480}$&$\frac{297}{8}$&$41184$&${1}$&R\\
$(2,0,0,1,0,0,0)$&${\bf 117040}$&$39$&$43472$&${0}$&R\\
$(4,1,0,0,0,0,0)$&${\bf 125580}$&$51$&$60996$&${0}$&R\\
$(3,0,1,0,0,0,0)$&${\bf 173264}$&$45$&$74256$&${0}$&R\\
$(2,2,0,0,0,0,0)$&${\bf 178605}$&$47$&$79947$&${0}$&R\\
$(0,0,0,0,0,0,3)$&${\bf 183040}$&$\frac{357}{8}$&$77792$&${1}$&R\\
$(0,0,0,0,1,0,1)$&${\bf 209664}$&$\frac{325}{8}$&$81120$&${1}$&R\\
$(0,1,0,0,1,0,0)$&${\bf 222768}$&$40$&$84864$&${0}$&R\\
$(1,1,1,0,0,0,0)$&${\bf 230945}$&$42$&$92378$&${0}$&R\\
$(0,0,0,0,0,1,1)$&${\bf 256256}$&$\frac{345}{8}$&$105248$&${1}$&R\\
$(2,0,0,0,1,0,0)$&${\bf 271700}$&$42$&$108680$&${0}$&R\\
$(0,0,1,1,0,0,0)$&${\bf 278460}$&$43$&$114036$&${0}$&R\\
$(8,0,0,0,0,0,0)$&${\bf 281010}$&$84$&$224808$&${0}$&R\\
$(4,0,0,0,0,0,1)$&${\bf 304640}$&$\frac{393}{8}$&$142528$&${1}$&R\\
$(0,1,0,0,0,1,0)$&${\bf 388960}$&$42$&$155584$&${0}$&R\\
$(0,2,0,0,0,0,1)$&${\bf 396032}$&$\frac{345}{8}$&$162656$&${1}$&R\\
$(5,1,0,0,0,0,0)$&${\bf 419900}$&$63$&$251940$&${0}$&R\\
$(0,0,0,2,0,0,0)$&${\bf 433160}$&$48$&$198016$&${0}$&R\\
$(2,0,0,0,0,1,0)$&${\bf 466830}$&$44$&$195624$&${0}$&R\\
$(1,0,1,0,0,0,1)$&${\bf 499200}$&$\frac{329}{8}$&$195520$&${1}$&R\\
$(0,1,0,0,0,0,2)$&${\bf 510510}$&$43$&$209066$&${0}$&R\\
$(3,0,0,1,0,0,0)$&${\bf 583440}$&$49$&$272272$&${0}$&R\\
$(1,0,2,0,0,0,0)$&${\bf 587860}$&$48$&$268736$&${0}$&R\\
$(2,0,0,0,0,0,2)$&${\bf 608608}$&$45$&$260832$&${0}$&R\\
$(1,3,0,0,0,0,0)$&${\bf 617253}$&$55$&$323323$&${0}$&R\\
$(0,2,1,0,0,0,0)$&${\bf 671517}$&$50$&$319770$&${0}$&R\\
$(2,1,0,0,0,0,1)$&${\bf 685440}$&$\frac{361}{8}$&$294576$&${1}$&R\\
$(4,0,1,0,0,0,0)$&${\bf 686205}$&$56$&$365976$&${0}$&R\\
$(9,0,0,0,0,0,0)$&${\bf 700910}$&$99$&$660858$&${0}$&R\\
$(3,2,0,0,0,0,0)$&${\bf 734160}$&$58$&$405536$&${0}$&R\\
$(0,0,1,0,1,0,0)$&${\bf 742560}$&$46$&$325312$&${0}$&R\\
$(1,1,0,1,0,0,0)$&${\bf 847875}$&$46$&$371450$&${0}$&R\\
$(5,0,0,0,0,0,1)$&${\bf 1096704}$&$\frac{485}{8}$&$633216$&${1}$&R\\
$(6,1,0,0,0,0,0)$&${\bf 1253070}$&$76$&$906984$&${0}$&R\\
$(2,1,1,0,0,0,0)$&${\bf 1261260}$&$52$&$624624$&${0}$&R\\
$(0,4,0,0,0,0,0)$&${\bf 1270815}$&$64$&$774592$&${0}$&R\\
$(0,0,1,0,0,1,0)$&${\bf 1361360}$&$48$&$622336$&${0}$&R\\
$(3,0,0,0,1,0,0)$&${\bf 1374450}$&$52$&$680680$&${0}$&R\\
$(1,0,0,1,0,0,1)$&${\bf 1376256}$&$\frac{365}{8}$&$598016$&${1}$&R\\
$(0,0,0,1,1,0,0)$&${\bf 1516060}$&$51$&$736372$&${0}$&R\\
$(10,0,0,0,0,0,0)$&${\bf 1641486}$&$115$&$1797818$&${0}$&R\\
$(0,0,0,0,2,0,0)$&${\bf 1689324}$&$55$&$884884$&${0}$&R\\
$(0,0,1,0,0,0,2)$&${\bf 1823250}$&$49$&$850850$&${0}$&R\\
$(1,1,0,0,1,0,0)$&${\bf 2078505}$&$49$&$969969$&${0}$&R\\
$(0,1,2,0,0,0,0)$&${\bf 2267460}$&$56$&$1209312$&${0}$&R\\
$(0,1,1,0,0,0,1)$&${\bf 2284800}$&$\frac{389}{8}$&$1058080$&${1}$&R\\
$(1,0,0,0,0,0,3)$&${\bf 2306304}$&$\frac{425}{8}$&$1166880$&${1}$&R\\
$(5,0,1,0,0,0,0)$&${\bf 2334150}$&$68$&$1511640$&${0}$&R\\
$(4,0,0,1,0,0,0)$&${\bf 2348346}$&$60$&$1341912$&${0}$&R\\
$(3,0,0,0,0,1,0)$&${\bf 2382380}$&$54$&$1225224$&${0}$&R\\
$(4,2,0,0,0,0,0)$&${\bf 2550000}$&$70$&$1700000$&${0}$&R\\
$(1,0,0,0,1,0,1)$&${\bf 2562560}$&$\frac{393}{8}$&$1198912$&${1}$&R\\
$(0,2,0,1,0,0,0)$&${\bf 2611455}$&$54$&$1343034$&${0}$&R\\
$(2,3,0,0,0,0,0)$&${\bf 2846480}$&$66$&$1789216$&${0}$&R\\
$(1,0,1,1,0,0,0)$&${\bf 2848860}$&$52$&$1410864$&${0}$&R\\
$(0,0,0,1,0,1,0)$&${\bf 3063060}$&$53$&$1546116$&${0}$&R\\
$(3,1,0,0,0,0,1)$&${\bf 3096576}$&$\frac{445}{8}$&$1640448$&${1}$&R\\
$(3,0,0,0,0,0,2)$&${\bf 3118752}$&$55$&$1633632$&${0}$&R\\
$(1,2,0,0,0,0,1)$&${\bf 3144960}$&$\frac{421}{8}$&$1576224$&${1}$&R\\
$(2,0,1,0,0,0,1)$&${\bf 3168256}$&$\frac{405}{8}$&$1527552$&${1}$&R\\
$(1,0,0,0,0,1,1)$&${\bf 3194880}$&$\frac{413}{8}$&$1570816$&${1}$&R\\
$(7,1,0,0,0,0,0)$&${\bf 3409588}$&$90$&$2922504$&${0}$&R\\
$(2,0,2,0,0,0,0)$&${\bf 3411135}$&$58$&$1884246$&${0}$&R\\
$(6,0,0,0,0,0,1)$&${\bf 3472896}$&$\frac{585}{8}$&$2418624$&${1}$&R\\
$(0,0,0,0,0,0,4)$&${\bf 3476330}$&$63$&$2085798$&${0}$&R\\
$(0,0,0,0,0,2,0)$&${\bf 3539536}$&$60$&$2022592$&${0}$&R\\
$(0,0,3,0,0,0,0)$&${\bf 3624060}$&$63$&$2174436$&${0}$&R\\
$(11,0,0,0,0,0,0)$&${\bf 3640210}$&$132$&$4576264$&${0}$&R\\
$(1,1,0,0,0,1,0)$&${\bf 3674125}$&$51$&$1784575$&${0}$&R\\
$(0,0,0,1,0,0,2)$&${\bf 4254250}$&$54$&$2187900$&${0}$&R\\
$(0,0,0,0,1,1,0)$&${\bf 4424420}$&$57$&$2401828$&${0}$&R\\
$(1,0,0,2,0,0,0)$&${\bf 4702880}$&$57$&$2552992$&${0}$&R\\
$(2,1,0,1,0,0,0)$&${\bf 4738500}$&$56$&$2527200$&${0}$&R\\
$(0,0,2,0,0,0,1)$&${\bf 4787200}$&$\frac{441}{8}$&$2513280$&${1}$&R\\
$(1,1,0,0,0,0,2)$&${\bf 4849845}$&$52$&$2401828$&${0}$&R\\
$(1,2,1,0,0,0,0)$&${\bf 4874716}$&$60$&$2785552$&${0}$&R\\
$(3,1,1,0,0,0,0)$&${\bf 5311735}$&$63$&$3187041$&${0}$&R\\
$(4,0,0,0,1,0,0)$&${\bf 5591300}$&$63$&$3354780$&${0}$&R\\
$(0,2,0,0,1,0,0)$&${\bf 6613425}$&$57$&$3590145$&${0}$&R\\
$(0,0,0,0,1,0,2)$&${\bf 6636630}$&$58$&$3665948$&${0}$&R\\
$(0,0,0,0,0,1,2)$&${\bf 6636630'}$&$61$&$3855566$&${0}$&R\\
$(0,1,0,1,0,0,1)$&${\bf 7037184}$&$\frac{425}{8}$&$3560480$&${1}$&R\\
$(6,0,1,0,0,0,0)$&${\bf 7054320}$&$81$&$5441904$&${0}$&R\\
$(12,0,0,0,0,0,0)$&${\bf 7696444}$&$150$&$10994920$&${0}$&R\\
$(0,3,0,0,0,0,1)$&${\bf 7745920}$&$\frac{489}{8}$&$4509232$&${1}$&R\\
$(1,0,1,0,1,0,0)$&${\bf 7759752}$&$55$&$4064632$&${0}$&R\\
$(1,4,0,0,0,0,0)$&${\bf 7794332}$&$75$&$5567380$&${0}$&R\\
$(5,2,0,0,0,0,0)$&${\bf 7807590}$&$83$&$6171714$&${0}$&R\\
$(5,0,0,1,0,0,0)$&${\bf 8083075}$&$72$&$5542680$&${0}$&R\\
$(8,1,0,0,0,0,0)$&${\bf 8591154}$&$105$&$8591154$&${0}$&R\\
$(2,0,0,1,0,0,1)$&${\bf 9052160}$&$\frac{441}{8}$&$4752384$&${1}$&R\\
$(4,0,0,0,0,1,0)$&${\bf 9754668}$&$65$&$6038604$&${0}$&R\\
$(7,0,0,0,0,0,1)$&${\bf 9922560}$&$\frac{693}{8}$&$8186112$&${1}$&R\\
$(3,3,0,0,0,0,0)$&${\bf 10519600}$&$78$&$7814560$&${0}$&R\\
$(0,3,1,0,0,0,0)$&${\bf 10650640}$&$69$&$6998992$&${0}$&R\\
$(4,1,0,0,0,0,1)$&${\bf 11576320}$&$\frac{537}{8}$&$7400576$&${1}$&R\\
$(0,1,1,1,0,0,0)$&${\bf 11639628}$&$60$&$6651216$&${0}$&R\\
$(2,1,0,0,1,0,0)$&${\bf 11787930}$&$59$&$6623694$&${0}$&R\\
$(0,2,0,0,0,1,0)$&${\bf 11904165}$&$59$&$6689007$&${0}$&R\\
$(4,0,0,0,0,0,2)$&${\bf 12809160}$&$66$&$8051472$&${0}$&R\\
$(0,1,0,0,0,0,3)$&${\bf 13069056}$&$\frac{485}{8}$&$7545824$&${1}$&R\\
$(0,5,0,0,0,0,0)$&${\bf 13537524}$&$85$&$10958948$&${0}$&R\\
$(0,1,0,0,1,0,1)$&${\bf 13861120}$&$\frac{453}{8}$&$7475104$&${1}$&R\\
$(1,0,1,0,0,1,0)$&${\bf 14402570}$&$57$&$7818538$&${0}$&R\\
$(3,0,1,0,0,0,1)$&${\bf 14851200}$&$\frac{489}{8}$&$8645520$&${1}$&R\\
$(3,0,2,0,0,0,0)$&${\bf 14912625}$&$69$&$9799725$&${0}$&R\\
$(13,0,0,0,0,0,0)$&${\bf 15600900}$&$169$&$25110020$&${0}$&R\\
$(2,0,0,0,0,0,3)$&${\bf 15841280}$&$\frac{501}{8}$&$9448192$&${1}$&R\\
$(0,2,0,0,0,0,2)$&${\bf 15842827}$&$60$&$9053044$&${0}$&R\\
$(2,2,0,0,0,0,1)$&${\bf 15934464}$&$\frac{505}{8}$&$9579648$&${1}$&R\\
$(1,0,0,1,1,0,0)$&${\bf 16812796}$&$60$&$9607312$&${0}$&R\\
$(2,0,1,1,0,0,0)$&${\bf 16916445}$&$62$&$9988758$&${0}$&R\\
$(2,0,0,0,1,0,1)$&${\bf 17233920}$&$\frac{469}{8}$&$9622272$&${1}$&R\\
$(1,1,2,0,0,0,0)$&${\bf 17488835}$&$66$&$10992982$&${0}$&R\\
$(0,1,0,0,0,1,1)$&${\bf 17821440}$&$\frac{473}{8}$&$10035168$&${1}$&R\\
$(4,1,1,0,0,0,0)$&${\bf 18768750}$&$75$&$13406250$&${0}$&R\\
$(1,1,1,0,0,0,1)$&${\bf 19267584}$&$\frac{465}{8}$&$10665984$&${1}$&R\\
$(7,0,1,0,0,0,0)$&${\bf 19380816}$&$95$&$17535024$&${0}$&R\\
$(1,0,1,0,0,0,2)$&${\bf 19399380}$&$58$&$10715848$&${0}$&R\\
$(1,2,0,1,0,0,0)$&${\bf 19399380'}$&$64$&$11824384$&${0}$&R\\
$(1,0,0,0,2,0,0)$&${\bf 19399380''}$&$64$&$11824384$&${0}$&R\\
$(5,0,0,0,1,0,0)$&${\bf 19399380'''}$&$75$&$13856700$&${0}$&R\\
$(0,0,1,1,0,0,1)$&${\bf 19496960}$&$\frac{477}{8}$&$11071488$&${1}$&R\\
$(3,1,0,1,0,0,0)$&${\bf 20281170}$&$67$&$12941318$&${0}$&R\\
$(9,1,0,0,0,0,0)$&${\bf 20281170'}$&$121$&$23371634$&${0}$&R\\
$(0,0,2,1,0,0,0)$&${\bf 20755980}$&$67$&$13244292$&${0}$&R\\
$(2,1,0,0,0,1,0)$&${\bf 21021000}$&$61$&$12212200$&${0}$&R\\
$(0,1,0,2,0,0,0)$&${\bf 21488544}$&$65$&$13302432$&${0}$&R\\
$(6,2,0,0,0,0,0)$&${\bf 21637770}$&$97$&$19989178$&${0}$&R\\
$(2,0,0,0,0,1,1)$&${\bf 21781760}$&$\frac{489}{8}$&$12680096$&${1}$&R\\
$(2,2,1,0,0,0,0)$&${\bf 23031855}$&$71$&$15573921$&${0}$&R\\
$(6,0,0,1,0,0,0)$&${\bf 24648624}$&$85$&$19953648$&${0}$&R\\
$(8,0,0,0,0,0,1)$&${\bf 26046720}$&$\frac{809}{8}$&$25085472$&${1}$&R\\
$(0,0,0,2,0,0,1)$&${\bf 27417600}$&$\frac{521}{8}$&$17005440$&${1}$&R\\
$(2,1,0,0,0,0,2)$&${\bf 27862380}$&$62$&$16452072$&${0}$&R\\
$(2,0,0,2,0,0,0)$&${\bf 28959840}$&$67$&$18479136$&${0}$&R\\
$(14,0,0,0,0,0,0)$&${\bf 30458900}$&$189$&$54826020$&${0}$&R\\
$(1,0,3,0,0,0,0)$&${\bf 31337460}$&$73$&$21786996$&${0}$&R\\
$(2,4,0,0,0,0,0)$&${\bf 32332300}$&$87$&$26789620$&${0}$&R\\
$(0,1,1,0,1,0,0)$&${\bf 32752200}$&$63$&$19651320$&${0}$&R\\
$(4,3,0,0,0,0,0)$&${\bf 33474870}$&$91$&$29011554$&${0}$&R\\
$(5,0,0,0,0,1,0)$&${\bf 34011900}$&$77$&$24942060$&${0}$&R\\
$(1,0,0,1,0,1,0)$&${\bf 34389810}$&$62$&$20306364$&${0}$&R\\
$(5,1,0,0,0,0,1)$&${\bf 37601280}$&$\frac{637}{8}$&$28514304$&${1}$&R\\
$(1,0,0,0,0,2,0)$&${\bf 42031990}$&$69$&$27621022$&${0}$&R\\
$(1,0,0,0,0,0,4)$&${\bf 42031990'}$&$72$&$28821936$&${0}$&R\\
$(0,0,1,0,1,0,1)$&${\bf 42771456}$&$\frac{505}{8}$&$25713792$&${1}$&R\\
$(0,2,2,0,0,0,0)$&${\bf 42796208}$&$75$&$30568720$&${0}$&R\\
$(3,0,0,1,0,0,1)$&${\bf 43450368}$&$\frac{525}{8}$&$27156480$&${1}$&R\\
$(0,0,1,0,0,0,3)$&${\bf 43563520}$&$\frac{537}{8}$&$27849536$&${1}$&R\\
$(0,3,0,1,0,0,0)$&${\bf 43890000}$&$73$&$30514000$&${0}$&R\\
$(5,0,0,0,0,0,2)$&${\bf 44767800}$&$78$&$33256080$&${0}$&R\\
$(1,0,2,0,0,0,1)$&${\bf 45239040}$&$\frac{517}{8}$&$27843552$&${1}$&R\\
$(10,1,0,0,0,0,0)$&${\bf 45265220}$&$138$&$59491432$&${0}$&R\\
$(2,0,1,0,1,0,0)$&${\bf 46758789}$&$65$&$28945917$&${0}$&R\\
$(1,0,0,1,0,0,2)$&${\bf 48036560}$&$63$&$28821936$&${0}$&R\\
$(0,0,0,0,0,0,5)$&${\bf 48542208}$&$\frac{665}{8}$&$38429248$&${1}$&R\\
$(8,0,1,0,0,0,0)$&${\bf 49203882}$&$110$&$51546924$&${0}$&R\\
$(1,2,0,0,1,0,0)$&${\bf 49855050}$&$67$&$31812270$&${0}$&R\\
$(0,0,1,2,0,0,0)$&${\bf 50736840}$&$72$&$34790976$&${0}$&R\\
$(3,1,0,0,1,0,0)$&${\bf 50992656}$&$70$&$33995104$&${0}$&R\\
$(1,0,0,0,1,1,0)$&${\bf 51437750}$&$66$&$32332300$&${0}$&R\\
$(1,3,0,0,0,0,1)$&${\bf 52183040}$&$\frac{573}{8}$&$35596288$&${1}$&R\\
$(0,2,1,0,0,0,1)$&${\bf 53114880}$&$\frac{533}{8}$&$33702656$&${1}$&R\\
$(4,0,2,0,0,0,0)$&${\bf 54031250}$&$81$&$41681250$&${0}$&R\\
$(7,2,0,0,0,0,0)$&${\bf 55271760}$&$112$&$58956544$&${0}$&R\\
$(0,0,0,3,0,0,0)$&${\bf 55349280}$&$78$&$41116608$&${0}$&R\\
$(4,0,1,0,0,0,1)$&${\bf 56908800}$&$\frac{581}{8}$&$39361920$&${1}$&R\\
$(15,0,0,0,0,0,0)$&${\bf 57500460}$&$210$&$115000920$&${0}$&R\\
$(0,0,1,0,0,1,1)$&${\bf 57933824}$&$\frac{525}{8}$&$36208640$&${1}$&R\\
$(5,1,1,0,0,0,0)$&${\bf 58198140}$&$88$&$48775584$&${0}$&R\\
$(6,0,0,0,1,0,0)$&${\bf 59520825}$&$88$&$49884120$&${0}$&R\\
$(1,1,0,1,0,0,1)$&${\bf 61501440}$&$\frac{501}{8}$&$36681216$&${1}$&R\\
$(0,0,2,0,1,0,0)$&${\bf 61674912}$&$70$&$41116608$&${0}$&R\\
$(0,1,1,0,0,1,0)$&${\bf 61901658}$&$65$&$38320074$&${0}$&R\\
$(3,2,0,0,0,0,1)$&${\bf 63365120}$&$\frac{597}{8}$&$45034496$&${1}$&R\\
$(9,0,0,0,0,0,1)$&${\bf 63669760}$&$\frac{933}{8}$&$70718912$&${1}$&R\\
$(1,3,1,0,0,0,0)$&${\bf 66927861}$&$80$&$50992656$&${0}$&R\\
$(7,0,0,1,0,0,0)$&${\bf 68191760}$&$99$&$64295088$&${0}$&R\\
$(4,1,0,1,0,0,0)$&${\bf 72515625}$&$79$&$54559375$&${0}$&R\\
$(1,5,0,0,0,0,0)$&${\bf 74720100}$&$97$&$69027140$&${0}$&R\\
$(3,0,1,1,0,0,0)$&${\bf 75159630}$&$73$&$52253838$&${0}$&R\\
$(1,0,0,0,1,0,2)$&${\bf 77597520}$&$67$&$49514608$&${0}$&R\\
$(0,0,0,0,2,0,1)$&${\bf 77622272}$&$\frac{585}{8}$&$54058368$&${1}$&R\\
$(3,0,0,0,0,0,3)$&${\bf 78414336}$&$\frac{585}{8}$&$54609984$&${1}$&R\\
$(0,0,0,1,1,0,1)$&${\bf 79206400}$&$\frac{549}{8}$&$51767040$&${1}$&R\\
$(1,0,0,0,0,1,2)$&${\bf 79260324}$&$70$&$52840216$&${0}$&R\\
$(0,1,0,1,1,0,0)$&${\bf 79361100}$&$68$&$51395760$&${0}$&R\\
$(3,0,0,0,1,0,1)$&${\bf 84015360}$&$\frac{553}{8}$&$55310112$&${1}$&R\\
$(0,1,1,0,0,0,2)$&${\bf 84063980}$&$66$&$52840216$&${0}$&R\\
$(2,1,2,0,0,0,0)$&${\bf 85775625}$&$77$&$62902125$&${0}$&R\\
$(3,2,1,0,0,0,0)$&${\bf 86590350}$&$83$&$68447610$&${0}$&R\\
$(2,0,1,0,0,1,0)$&${\bf 87552465}$&$67$&$55866811$&${0}$&R\\
$(1,2,0,0,0,1,0)$&${\bf 90530440}$&$69$&$59491432$&${0}$&R\\
$(3,1,0,0,0,1,0)$&${\bf 91525280}$&$72$&$62760192$&${0}$&R\\
$(1,1,1,1,0,0,0)$&${\bf 91869921}$&$70$&$61246614$&${0}$&R\\
$(2,2,0,1,0,0,0)$&${\bf 93151058}$&$75$&$66536470$&${0}$&R\\
$(0,0,0,1,0,0,3)$&${\bf 93350400}$&$\frac{581}{8}$&$64567360$&${1}$&R\\
$(5,3,0,0,0,0,0)$&${\bf 95224922}$&$105$&$95224922$&${0}$&R\\
$(11,1,0,0,0,0,0)$&${\bf 96205550}$&$156$&$142933960$&${0}$&R\\
$(0,1,0,0,2,0,0)$&${\bf 96996900}$&$72$&$66512160$&${0}$&R\\
$(2,1,1,0,0,0,1)$&${\bf 101292800}$&$\frac{549}{8}$&$66202080$&${1}$&R\\
$(0,1,3,0,0,0,0)$&${\bf 101846745}$&$82$&$79537458$&${0}$&R\\
$(0,4,0,0,0,0,1)$&${\bf 102735360}$&$\frac{649}{8}$&$79375296$&${1}$&R\\
$(0,0,0,0,0,2,1)$&${\bf 102968320}$&$\frac{633}{8}$&$77593984$&${1}$&R\\
$(6,0,0,0,0,1,0)$&${\bf 104756652}$&$90$&$89791416$&${0}$&R\\
$(2,0,0,1,1,0,0)$&${\bf 105062958}$&$70$&$70041972$&${0}$&R\\
$(16,0,0,0,0,0,0)$&${\bf 105306075}$&$232$&$232676280$&${0}$&R\\
$(3,0,0,0,0,1,1)$&${\bf 107233280}$&$\frac{573}{8}$&$73148416$&${1}$&R\\
$(6,1,0,0,0,0,1)$&${\bf 109396224}$&$\frac{745}{8}$&$97024032$&${1}$&R\\
$(3,4,0,0,0,0,0)$&${\bf 109518318}$&$100$&$104303160$&${0}$&R\\
$(0,0,0,0,0,1,3)$&${\bf 113265152}$&$\frac{645}{8}$&$86971456$&${1}$&R\\
$(0,6,0,0,0,0,0)$&${\bf 113859200}$&$108$&$117112320$&${0}$&R\\
$(0,3,0,0,1,0,0)$&${\bf 115211250}$&$76$&$83391000$&${0}$&R\\
$(9,0,1,0,0,0,0)$&${\bf 116858170}$&$126$&$140229804$&${0}$&R\\
$(2,0,1,0,0,0,2)$&${\bf 118415115}$&$68$&$76687884$&${0}$&R\\
$(0,0,0,1,0,1,1)$&${\bf 118809600}$&$\frac{569}{8}$&$80479360$&${1}$&R\\
$(1,1,0,0,0,0,3)$&${\bf 119275520}$&$\frac{561}{8}$&$79659008$&${1}$&R\\
$(0,0,2,0,0,1,0)$&${\bf 119923440}$&$72$&$82233216$&${0}$&R\\
$(0,4,1,0,0,0,0)$&${\bf 120548428}$&$90$&$103327224$&${0}$&R\\
$(1,2,0,0,0,0,2)$&${\bf 120981588}$&$70$&$80654392$&${0}$&R\\
$(3,1,0,0,0,0,2)$&${\bf 121687020}$&$73$&$84601452$&${0}$&R\\
$(1,1,0,0,1,0,1)$&${\bf 123863040}$&$\frac{529}{8}$&$78004224$&${1}$&R\\
$(2,0,0,0,2,0,0)$&${\bf 124053930}$&$74$&$87428484$&${0}$&R\\
$(0,0,4,0,0,0,0)$&${\bf 129005877}$&$90$&$110576466$&${0}$&R\\
$(0,0,0,0,1,0,3)$&${\bf 130690560}$&$\frac{617}{8}$&$95995328$&${1}$&R\\
$(3,0,0,2,0,0,0)$&${\bf 131827605}$&$78$&$97929078$&${0}$&R\\
$(8,2,0,0,0,0,0)$&${\bf 131861520}$&$128$&$160745472$&${0}$&R\\
$(6,0,0,0,0,0,2)$&${\bf 138140640}$&$91$&$119721888$&${0}$&R\\
$(10,0,0,0,0,0,1)$&${\bf 146440448}$&$\frac{1065}{8}$&$185665568$&${1}$&R\\
$(0,0,0,0,1,1,1)$&${\bf 152076288}$&$\frac{605}{8}$&$109531136$&${1}$&R\\
$(1,1,0,0,0,1,1)$&${\bf 161441280}$&$\frac{549}{8}$&$105513408$&${1}$&R\\
$(6,1,1,0,0,0,0)$&${\bf 162852690}$&$102$&$158199756$&${0}$&R\\
$(2,0,3,0,0,0,0)$&${\bf 163438000}$&$84$&$130750400$&${0}$&R\\
$(0,0,2,0,0,0,2)$&${\bf 164894730}$&$73$&$114641098$&${0}$&R\\
$(0,1,0,1,0,1,0)$&${\bf 165297834}$&$70$&$110198556$&${0}$&R\\
$(7,0,0,0,1,0,0)$&${\bf 165465300}$&$102$&$160737720$&${0}$&R\\
$(0,1,2,0,0,0,1)$&${\bf 165541376}$&$\frac{585}{8}$&$115287744$&${1}$&R\\
$(4,0,0,1,0,0,1)$&${\bf 169303680}$&$\frac{617}{8}$&$124357584$&${1}$&R\\
$(5,0,2,0,0,0,0)$&${\bf 170556750}$&$94$&$152688900$&${0}$&R\\
$(8,0,0,1,0,0,0)$&${\bf 174083910}$&$114$&$189005388$&${0}$&R\\
$(1,1,0,2,0,0,0)$&${\bf 175887712}$&$75$&$125634080$&${0}$&R\\
$(0,2,0,1,0,0,1)$&${\bf 179773440}$&$\frac{569}{8}$&$121775104$&${1}$&R\\
$(1,0,2,1,0,0,0)$&${\bf 183664260}$&$77$&$134687124$&${0}$&R\\
$(4,1,0,0,1,0,0)$&${\bf 183783600}$&$82$&$143526240$&${0}$&R\\
$(17,0,0,0,0,0,0)$&${\bf 187623765}$&$255$&$455657715$&${0}$&R\\
$(5,0,1,0,0,0,1)$&${\bf 188115200}$&$\frac{681}{8}$&$152507680$&${1}$&R\\
$(1,0,1,1,0,0,1)$&${\bf 190944000}$&$\frac{553}{8}$&$125704800$&${1}$&R\\
$(12,1,0,0,0,0,0)$&${\bf 195858156}$&$175$&$326430260$&${0}$&R\\
$(0,0,1,1,1,0,0)$&${\bf 197873676}$&$75$&$141338340$&${0}$&R\\
$(3,0,1,0,1,0,0)$&${\bf 209969760}$&$76$&$151978112$&${0}$&R\\
$(0,3,0,0,0,1,0)$&${\bf 211802500}$&$78$&$157339000$&${0}$&R\\
$(4,2,0,0,0,0,1)$&${\bf 213857280}$&$\frac{697}{8}$&$177450624$&${1}$&R\\
$(2,0,0,1,0,1,0)$&${\bf 216796580}$&$72$&$148660512$&${0}$&R\\
$(0,1,0,0,0,2,0)$&${\bf 221077350}$&$77$&$162123390$&${0}$&R\\
$(5,1,0,1,0,0,0)$&${\bf 226879380}$&$92$&$198789552$&${0}$&R\\
$(0,1,0,0,0,0,4)$&${\bf 226972746}$&$80$&$172931616$&${0}$&R\\
$(0,1,0,1,0,0,2)$&${\bf 232792560}$&$71$&$157412112$&${0}$&R\\
$(0,2,1,1,0,0,0)$&${\bf 232792560'}$&$79$&$175148688$&${0}$&R\\
$(2,3,0,0,0,0,1)$&${\bf 232866816}$&$\frac{665}{8}$&$184352896$&${1}$&R\\
$(0,0,0,2,1,0,0)$&${\bf 239846880}$&$81$&$185024736$&${0}$&R\\
$(2,2,0,0,1,0,0)$&${\bf 241950800}$&$78$&$179734880$&${0}$&R\\
$(6,3,0,0,0,0,0)$&${\bf 247841776}$&$120$&$283247744$&${0}$&R\\
$(0,0,3,0,0,0,1)$&${\bf 248312064}$&$\frac{645}{8}$&$190668192$&${1}$&R\\
$(2,0,2,0,0,0,1)$&${\bf 252806400}$&$\frac{601}{8}$&$180876960$&${1}$&R\\
$(0,1,0,0,1,1,0)$&${\bf 261891630}$&$74$&$184571244$&${0}$&R\\
$(10,0,1,0,0,0,0)$&${\bf 262095120}$&$143$&$356948592$&${0}$&R\\
$(1,1,1,0,1,0,0)$&${\bf 262332525}$&$73$&$182383565$&${0}$&R\\
$(0,0,1,0,2,0,0)$&${\bf 269827740}$&$79$&$203013252$&${0}$&R\\
$(2,0,0,0,0,2,0)$&${\bf 275164890}$&$79$&$207028822$&${0}$&R\\
$(4,0,1,1,0,0,0)$&${\bf 275559375}$&$85$&$223071875$&${0}$&R\\
$(2,0,0,0,0,0,4)$&${\bf 278738460}$&$82$&$217681464$&${0}$&R\\
$(4,2,1,0,0,0,0)$&${\bf 279052620}$&$96$&$255133824$&${0}$&R\\
$(1,2,2,0,0,0,0)$&${\bf 279164340}$&$86$&$228648888$&${0}$&R\\
$(1,3,0,1,0,0,0)$&${\bf 280296170}$&$84$&$224236936$&${0}$&R\\
$(2,3,1,0,0,0,0)$&${\bf 282432150}$&$92$&$247464360$&${0}$&R\\
$(2,5,0,0,0,0,0)$&${\bf 284196276}$&$110$&$297729432$&${0}$&R\\
$(0,3,0,0,0,0,2)$&${\bf 284662560}$&$79$&$214174688$&${0}$&R\\
$(1,0,0,2,0,0,1)$&${\bf 285143040}$&$\frac{597}{8}$&$202655232$&${1}$&R\\
$(7,1,0,0,0,0,1)$&${\bf 291061760}$&$\frac{861}{8}$&$298338304$&${1}$&R\\
$(7,0,0,0,0,1,0)$&${\bf 292109895}$&$104$&$289327896$&${0}$&R\\
$(9,2,0,0,0,0,0)$&${\bf 296756250}$&$145$&$409806250$&${0}$&R\\
$(2,0,0,1,0,0,2)$&${\bf 304078320}$&$73$&$211406832$&${0}$&R\\
$(4,0,0,0,0,0,3)$&${\bf 312560640}$&$\frac{677}{8}$&$251908992$&${1}$&R\\
$(11,0,0,0,0,0,1)$&${\bf 319506432}$&$\frac{1205}{8}$&$458339584$&${1}$&R\\
$(4,4,0,0,0,0,0)$&${\bf 323910860}$&$114$&$351674648$&${0}$&R\\
$(18,0,0,0,0,0,0)$&${\bf 326012925}$&$279$&$866262915$&${0}$&R\\
$(3,1,2,0,0,0,0)$&${\bf 330671250}$&$89$&$280283250$&${0}$&R\\
$(2,1,0,1,0,0,1)$&${\bf 331082752}$&$\frac{585}{8}$&$230575488$&${1}$&R\\
$(4,0,0,0,1,0,1)$&${\bf 331082752'}$&$\frac{645}{8}$&$254224256$&${1}$&R\\
$(4,1,0,0,0,1,0)$&${\bf 331500000}$&$84$&$265200000$&${0}$&R\\
$(2,0,0,0,1,1,0)$&${\bf 331831500}$&$76$&$240182800$&${0}$&R\\
$(0,0,0,0,3,0,0)$&${\bf 335785632}$&$90$&$287816256$&${0}$&R\\
$(3,2,0,1,0,0,0)$&${\bf 354379025}$&$87$&$293628335$&${0}$&R\\
$(1,2,1,0,0,0,1)$&${\bf 371280000}$&$\frac{617}{8}$&$272714000$&${1}$&R\\
$(0,2,0,0,0,0,3)$&${\bf 371804160}$&$\frac{629}{8}$&$278410496$&${1}$&R\\
$(0,2,0,0,1,0,1)$&${\bf 374528000}$&$\frac{597}{8}$&$266182400$&${1}$&R\\
$(13,1,0,0,0,0,0)$&${\bf 383782140}$&$195$&$712738260$&${0}$&R\\
$(7,0,0,0,0,0,2)$&${\bf 385770528}$&$105$&$385770528$&${0}$&R\\
$(3,0,1,0,0,1,0)$&${\bf 395712240}$&$78$&$293957664$&${0}$&R\\
$(0,1,0,0,1,0,2)$&${\bf 398333936}$&$75$&$284524240$&${0}$&R\\
$(3,1,1,0,0,0,1)$&${\bf 412876800}$&$\frac{641}{8}$&$315064320$&${1}$&R\\
$(9,0,0,1,0,0,0)$&${\bf 415295958}$&$130$&$514175948$&${0}$&R\\
$(7,1,1,0,0,0,0)$&${\bf 419144180}$&$117$&$467046372$&${0}$&R\\
$(0,1,0,0,0,1,2)$&${\bf 420319900}$&$78$&$312237640$&${0}$&R\\
$(0,0,1,1,0,1,0)$&${\bf 424015020}$&$77$&$310944348$&${0}$&R\\
$(8,0,0,0,1,0,0)$&${\bf 424050550}$&$117$&$472513470$&${0}$&R\\
$(4,0,0,0,0,1,1)$&${\bf 425677824}$&$\frac{665}{8}$&$336994944$&${1}$&R\\
$(1,0,1,0,1,0,1)$&${\bf 428302080}$&$\frac{581}{8}$&$296242272$&${1}$&R\\
$(0,0,0,1,2,0,0)$&${\bf 431724384}$&$85$&$349491168$&${0}$&R\\
$(4,1,0,0,0,0,2)$&${\bf 441787500}$&$85$&$357637500$&${0}$&R\\
$(2,2,0,0,0,1,0)$&${\bf 442211616}$&$80$&$336923136$&${0}$&R\\
$(1,0,1,0,0,0,3)$&${\bf 445536000}$&$\frac{613}{8}$&$325135200$&${1}$&R\\
$(2,1,1,1,0,0,0)$&${\bf 457927470}$&$81$&$353258334$&${0}$&R\\
$(1,0,1,2,0,0,0)$&${\bf 465585120}$&$82$&$363599808$&${0}$&R\\
$(0,2,0,2,0,0,0)$&${\bf 472975360}$&$84$&$378380288$&${0}$&R\\
$(3,0,0,1,1,0,0)$&${\bf 483367885}$&$81$&$372883797$&${0}$&R\\
$(6,0,2,0,0,0,0)$&${\bf 483623140}$&$108$&$497440944$&${0}$&R\\
$(4,0,0,2,0,0,0)$&${\bf 491684375}$&$90$&$421443750$&${0}$&R\\
$(0,2,0,0,0,1,1)$&${\bf 497952000}$&$\frac{617}{8}$&$365757600$&${1}$&R\\
$(1,1,1,0,0,1,0)$&${\bf 500180681}$&$75$&$357271915$&${0}$&R\\
$(2,0,0,0,1,0,2)$&${\bf 502660080}$&$77$&$368617392$&${0}$&R\\
$(0,4,0,1,0,0,0)$&${\bf 516636120}$&$94$&$462512336$&${0}$&R\\
$(2,0,0,0,0,1,2)$&${\bf 521026506}$&$80$&$396972576$&${0}$&R\\
$(0,0,0,0,0,0,6)$&${\bf 530803988}$&$105$&$530803988$&${0}$&R\\
$(0,3,2,0,0,0,0)$&${\bf 534248715}$&$96$&$488455968$&${0}$&R\\
$(3,0,1,0,0,0,2)$&${\bf 536854500}$&$79$&$403919100$&${0}$&R\\
$(0,0,0,2,0,1,0)$&${\bf 539655480}$&$83$&$426584808$&${0}$&R\\
$(1,0,0,3,0,0,0)$&${\bf 539655480'}$&$88$&$452282688$&${0}$&R\\
$(19,0,0,0,0,0,0)$&${\bf 553626675}$&$304$&$1602881040$&${0}$&R\\
$(1,0,2,0,1,0,0)$&${\bf 553818384}$&$80$&$421956864$&${0}$&R\\
$(6,0,1,0,0,0,1)$&${\bf 554444800}$&$\frac{789}{8}$&$520782080$&${1}$&R\\
$(11,0,1,0,0,0,0)$&${\bf 559306800}$&$161$&$857603760$&${0}$&R\\
$(1,0,0,0,0,0,5)$&${\bf 566325760}$&$\frac{741}{8}$&$499580224$&${1}$&R\\
$(5,0,0,1,0,0,1)$&${\bf 566558720}$&$\frac{717}{8}$&$483598336$&${1}$&R\\
$(1,6,0,0,0,0,0)$&${\bf 576412200}$&$121$&$664246440$&${0}$&R\\
$(5,1,0,0,1,0,0)$&${\bf 578542419}$&$95$&$523443141$&${0}$&R\\
$(3,0,0,0,2,0,0)$&${\bf 580041462}$&$85$&$469557374$&${0}$&R\\
$(1,0,1,0,0,1,1)$&${\bf 588107520}$&$\frac{601}{8}$&$420776928$&${1}$&R\\
$(2,2,0,0,0,0,2)$&${\bf 592779460}$&$81$&$457287012$&${0}$&R\\
$(7,3,0,0,0,0,0)$&${\bf 599617200}$&$136$&$776647040$&${0}$&R\\
$(0,0,1,1,0,0,2)$&${\bf 604614010}$&$78$&$449141836$&${0}$&R\\
$(1,4,0,0,0,0,1)$&${\bf 609889280}$&$\frac{741}{8}$&$538009472$&${1}$&R\\
$(0,1,2,1,0,0,0)$&${\bf 618100875}$&$86$&$506254050$&${0}$&R\\
$(10,2,0,0,0,0,0)$&${\bf 634956630}$&$163$&$985694578$&${0}$&R\\
$(5,2,0,0,0,0,1)$&${\bf 638516736}$&$\frac{805}{8}$&$611911872$&${1}$&R\\
$(6,1,0,1,0,0,0)$&${\bf 639297750}$&$106$&$645386300$&${0}$&R\\
$(3,0,3,0,0,0,0)$&${\bf 654500000}$&$96$&$598400000$&${0}$&R\\
$(1,1,0,1,1,0,0)$&${\bf 659194550}$&$78$&$489687380$&${0}$&R\\
$(2,1,0,0,0,0,3)$&${\bf 662165504}$&$\frac{645}{8}$&$508448512$&${1}$&R\\
$(12,0,0,0,0,0,1)$&${\bf 665638400}$&$\frac{1353}{8}$&$1072153280$&${1}$&R\\
$(0,0,1,0,0,2,0)$&${\bf 668144880}$&$84$&$534515904$&${0}$&R\\
$(1,4,1,0,0,0,0)$&${\bf 676876200}$&$102$&$657536880$&${0}$&R\\
$(2,1,0,0,1,0,1)$&${\bf 677214720}$&$\frac{613}{8}$&$494205504$&${1}$&R\\
$(0,2,1,0,1,0,0)$&${\bf 678978300}$&$82$&$530249720$&${0}$&R\\
$(1,1,1,0,0,0,2)$&${\bf 682064565}$&$76$&$493684828$&${0}$&R\\
$(1,1,3,0,0,0,0)$&${\bf 706460755}$&$93$&$625722383$&${0}$&R\\
$(0,0,1,0,0,0,4)$&${\bf 714543830}$&$87$&$592050602$&${0}$&R\\
$(8,1,0,0,0,0,1)$&${\bf 718889472}$&$\frac{985}{8}$&$842983488$&${1}$&R\\
%$(14,1,0,0,0,0,0)$&${\bf 726741925}$&$216$&$1495011960$&${0}$&R\\
%$(0,1,1,1,0,0,1)$&${\bf 740884480}$&$\frac{621}{8}$&$547725312$&${1}$&R\\
%$(1,3,0,0,1,0,0)$&${\bf 743642900}$&$87$&$616161260$&${0}$&R\\
%$(0,0,1,0,1,1,0)$&${\bf 749521500}$&$81$&$578202300$&${0}$&R\\
%$(8,0,0,0,0,1,0)$&${\bf 750462570}$&$119$&$850524246$&${0}$&R\\
%$(4,0,1,0,1,0,0)$&${\bf 775975200}$&$88$&$650341120$&${0}$&R\\
%$(0,3,1,0,0,0,1)$&${\bf 776222720}$&$\frac{693}{8}$&$640383744$&${1}$&R\\
%$(0,0,0,0,0,3,0)$&${\bf 779502360}$&$99$&$734959368$&${0}$&R\\
%$(0,0,0,2,0,0,2)$&${\bf 785213000}$&$84$&$628170400$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 8}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_8$}
\label{Table:Representations-B8}\\
\hline\hline
%
$\mathfrak{so}_{17}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B3} (continued)}\\\hline\hline
%
$\mathfrak{so}_{17}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0)$&${\bf 17}$&$8$&$1$&${0}$&R\\
$(0,1,0,0,0,0,0,0)$&${\bf 136}$&$15$&$15$&${0}$&R\\
$(2,0,0,0,0,0,0,0)$&${\bf 152}$&$17$&$19$&${0}$&R\\
$(0,0,0,0,0,0,0,1)$&${\bf 256}$&$17$&$32$&${1}$&R\\
$(0,0,1,0,0,0,0,0)$&${\bf 680}$&$21$&$105$&${0}$&R\\
$(3,0,0,0,0,0,0,0)$&${\bf 952}$&$27$&$189$&${0}$&R\\
$(1,1,0,0,0,0,0,0)$&${\bf 1615}$&$24$&$285$&${0}$&R\\
$(0,0,0,1,0,0,0,0)$&${\bf 2380}$&$26$&$455$&${0}$&R\\
$(1,0,0,0,0,0,0,1)$&${\bf 4096}$&$\frac{51}{2}$&$768$&${1}$&R\\
$(4,0,0,0,0,0,0,0)$&${\bf 4692}$&$38$&$1311$&${0}$&R\\
$(0,0,0,0,1,0,0,0)$&${\bf 6188}$&$30$&$1365$&${0}$&R\\
$(0,2,0,0,0,0,0,0)$&${\bf 6783}$&$32$&$1596$&${0}$&R\\
$(1,0,1,0,0,0,0,0)$&${\bf 9044}$&$30$&$1995$&${0}$&R\\
$(2,1,0,0,0,0,0,0)$&${\bf 11340}$&$34$&$2835$&${0}$&R\\
$(0,0,0,0,0,1,0,0)$&${\bf 12376}$&$33$&$3003$&${0}$&R\\
$(5,0,0,0,0,0,0,0)$&${\bf 19380}$&$50$&$7125$&${0}$&R\\
$(0,0,0,0,0,0,1,0)$&${\bf 19448}$&$35$&$5005$&${0}$&R\\
$(0,0,0,0,0,0,0,2)$&${\bf 24310}$&$36$&$6435$&${0}$&R\\
$(0,1,0,0,0,0,0,1)$&${\bf 30464}$&$33$&$7392$&${1}$&R\\
$(1,0,0,1,0,0,0,0)$&${\bf 33592}$&$35$&$8645$&${0}$&R\\
$(2,0,0,0,0,0,0,1)$&${\bf 34816}$&$35$&$8960$&${1}$&R\\
$(0,1,1,0,0,0,0,0)$&${\bf 50388}$&$38$&$14079$&${0}$&R\\
$(3,1,0,0,0,0,0,0)$&${\bf 59432}$&$45$&$19665$&${0}$&R\\
$(1,2,0,0,0,0,0,0)$&${\bf 63308}$&$42$&$19551$&${0}$&R\\
$(2,0,1,0,0,0,0,0)$&${\bf 67473}$&$40$&$19845$&${0}$&R\\
$(6,0,0,0,0,0,0,0)$&${\bf 69768}$&$63$&$32319$&${0}$&R\\
$(1,0,0,0,1,0,0,0)$&${\bf 90440}$&$39$&$25935$&${0}$&R\\
$(0,0,2,0,0,0,0,0)$&${\bf 131784}$&$45$&$43605$&${0}$&R\\
$(0,0,1,0,0,0,0,1)$&${\bf 139264}$&$\frac{79}{2}$&$40448$&${1}$&R\\
$(1,0,0,0,0,1,0,0)$&${\bf 184756}$&$42$&$57057$&${0}$&R\\
$(0,3,0,0,0,0,0,0)$&${\bf 186200}$&$51$&$69825$&${0}$&R\\
$(3,0,0,0,0,0,0,1)$&${\bf 208896}$&$\frac{91}{2}$&$69888$&${1}$&R\\
$(0,1,0,1,0,0,0,0)$&${\bf 209304}$&$43$&$66177$&${0}$&R\\
$(7,0,0,0,0,0,0,0)$&${\bf 224808}$&$77$&$127281$&${0}$&R\\
$(4,1,0,0,0,0,0,0)$&${\bf 255000}$&$57$&$106875$&${0}$&R\\
$(2,0,0,1,0,0,0,0)$&${\bf 259896}$&$45$&$85995$&${0}$&R\\
$(1,0,0,0,0,0,1,0)$&${\bf 293930}$&$44$&$95095$&${0}$&R\\
$(1,1,0,0,0,0,0,1)$&${\bf 344064}$&$\frac{85}{2}$&$107520$&${1}$&R\\
$(3,0,1,0,0,0,0,0)$&${\bf 367080}$&$51$&$137655$&${0}$&R\\
$(1,0,0,0,0,0,0,2)$&${\bf 369512}$&$45$&$122265$&${0}$&R\\
$(2,2,0,0,0,0,0,0)$&${\bf 372232}$&$53$&$145061$&${0}$&R\\
$(0,0,0,1,0,0,0,1)$&${\bf 435200}$&$45$&$144000$&${1}$&R\\
$(1,1,1,0,0,0,0,0)$&${\bf 499681}$&$48$&$176358$&${0}$&R\\
$(0,1,0,0,1,0,0,0)$&${\bf 596904}$&$47$&$206283$&${0}$&R\\
$(8,0,0,0,0,0,0,0)$&${\bf 660858}$&$92$&$447051$&${0}$&R\\
$(2,0,0,0,1,0,0,0)$&${\bf 716040}$&$49$&$257985$&${0}$&R\\
$(0,0,1,1,0,0,0,0)$&${\bf 724812}$&$50$&$266475$&${0}$&R\\
$(5,1,0,0,0,0,0,0)$&${\bf 941868}$&$70$&$484785$&${0}$&R\\
$(0,0,0,0,1,0,0,1)$&${\bf 974848}$&$\frac{99}{2}$&$354816$&${1}$&R\\
$(4,0,0,0,0,0,0,1)$&${\bf 992256}$&$57$&$415872$&${1}$&R\\
$(0,0,0,0,0,0,0,3)$&${\bf 1244672}$&$57$&$521664$&${1}$&R\\
$(0,1,0,0,0,1,0,0)$&${\bf 1259700}$&$50$&$463125$&${0}$&R\\
$(0,0,0,2,0,0,0,0)$&${\bf 1317840}$&$56$&$542640$&${0}$&R\\
$(0,2,0,0,0,0,0,1)$&${\bf 1361920}$&$51$&$510720$&${1}$&R\\
$(3,0,0,1,0,0,0,0)$&${\bf 1448655}$&$56$&$596505$&${0}$&R\\
$(1,3,0,0,0,0,0,0)$&${\bf 1456084}$&$62$&$663803$&${0}$&R\\
$(1,0,2,0,0,0,0,0)$&${\bf 1465128}$&$55$&$592515$&${0}$&R\\
$(2,0,0,0,0,1,0,0)$&${\bf 1484406}$&$52$&$567567$&${0}$&R\\
$(0,0,0,0,0,1,0,1)$&${\bf 1584128}$&$53$&$617344$&${1}$&R\\
$(4,0,1,0,0,0,0,0)$&${\bf 1615000}$&$63$&$748125$&${0}$&R\\
$(0,2,1,0,0,0,0,0)$&${\bf 1646008}$&$57$&$689871$&${0}$&R\\
$(3,2,0,0,0,0,0,0)$&${\bf 1699320}$&$65$&$812175$&${0}$&R\\
$(1,0,1,0,0,0,0,1)$&${\bf 1762560}$&$49$&$635040$&${1}$&R\\
$(9,0,0,0,0,0,0,0)$&${\bf 1797818}$&$108$&$1427679$&${0}$&R\\
$(0,0,0,0,0,0,1,1)$&${\bf 1810432}$&$\frac{111}{2}$&$738816$&${1}$&R\\
$(0,1,0,0,0,0,1,0)$&${\bf 2040714}$&$52$&$780273$&${0}$&R\\
$(1,1,0,1,0,0,0,0)$&${\bf 2152472}$&$53$&$838831$&${0}$&R\\
$(0,0,1,0,1,0,0,0)$&${\bf 2306220}$&$54$&$915705$&${0}$&R\\
$(2,1,0,0,0,0,0,1)$&${\bf 2315264}$&$53$&$902272$&${1}$&R\\
$(2,0,0,0,0,0,1,0)$&${\bf 2382380}$&$54$&$945945$&${0}$&R\\
$(0,1,0,0,0,0,0,2)$&${\bf 2586584}$&$53$&$1008007$&${0}$&R\\
$(2,0,0,0,0,0,0,2)$&${\bf 3007368}$&$55$&$1216215$&${0}$&R\\
$(2,1,1,0,0,0,0,0)$&${\bf 3049800}$&$59$&$1323075$&${0}$&R\\
$(6,1,0,0,0,0,0,0)$&${\bf 3091110}$&$84$&$1909215$&${0}$&R\\
$(0,4,0,0,0,0,0,0)$&${\bf 3371984}$&$72$&$1785168$&${0}$&R\\
$(5,0,0,0,0,0,0,1)$&${\bf 3969024}$&$\frac{139}{2}$&$2028288$&${1}$&R\\
$(3,0,0,0,1,0,0,0)$&${\bf 4056234}$&$60$&$1789515$&${0}$&R\\
$(10,0,0,0,0,0,0,0)$&${\bf 4576264}$&$125$&$4206125$&${0}$&R\\
$(0,0,1,0,0,1,0,0)$&${\bf 5139576}$&$57$&$2154087$&${0}$&R\\
$(0,0,0,1,1,0,0,0)$&${\bf 5534928}$&$60$&$2441880$&${0}$&R\\
$(1,0,0,1,0,0,0,1)$&${\bf 5849088}$&$\frac{109}{2}$&$2343936$&${1}$&R\\
$(5,0,1,0,0,0,0,0)$&${\bf 6072570}$&$76$&$3393495$&${0}$&R\\
$(1,1,0,0,1,0,0,0)$&${\bf 6281704}$&$57$&$2632773$&${0}$&R\\
$(0,1,2,0,0,0,0,0)$&${\bf 6409935}$&$64$&$3016440$&${0}$&R\\
$(4,0,0,1,0,0,0,0)$&${\bf 6483750}$&$68$&$3241875$&${0}$&R\\
$(4,2,0,0,0,0,0,0)$&${\bf 6523308}$&$78$&$3741309$&${0}$&R\\
$(0,0,0,0,2,0,0,0)$&${\bf 7379904}$&$65$&$3527160$&${0}$&R\\
$(2,3,0,0,0,0,0,0)$&${\bf 7461300}$&$74$&$4059825$&${0}$&R\\
$(0,2,0,1,0,0,0,0)$&${\bf 7524608}$&$62$&$3430336$&${0}$&R\\
$(1,0,1,1,0,0,0,0)$&${\bf 8356656}$&$60$&$3686760$&${0}$&R\\
$(3,0,0,0,0,1,0,0)$&${\bf 8498776}$&$63$&$3936933$&${0}$&R\\
$(0,0,1,0,0,0,1,0)$&${\bf 8565960}$&$59$&$3716115$&${0}$&R\\
$(7,1,0,0,0,0,0,0)$&${\bf 9211960}$&$99$&$6705765$&${0}$&R\\
$(0,1,1,0,0,0,0,1)$&${\bf 9261056}$&$\frac{115}{2}$&$3915520$&${1}$&R\\
$(2,0,2,0,0,0,0,0)$&${\bf 9509120}$&$66$&$4614720$&${0}$&R\\
$(0,0,1,0,0,0,0,2)$&${\bf 10992982}$&$60$&$4849845$&${0}$&R\\
$(11,0,0,0,0,0,0,0)$&${\bf 10994920}$&$143$&$11560835$&${0}$&R\\
$(3,1,0,0,0,0,0,1)$&${\bf 11698176}$&$\frac{129}{2}$&$5548032$&${1}$&R\\
$(0,0,3,0,0,0,0,0)$&${\bf 11727807}$&$72$&$6208839$&${0}$&R\\
$(1,2,0,0,0,0,0,1)$&${\bf 12185600}$&$\frac{123}{2}$&$5510400$&${1}$&R\\
$(2,0,1,0,0,0,0,1)$&${\bf 12607488}$&$\frac{119}{2}$&$5515776$&${1}$&R\\
$(1,2,1,0,0,0,0,0)$&${\bf 13361712}$&$68$&$6680856$&${0}$&R\\
$(1,1,0,0,0,1,0,0)$&${\bf 13452950}$&$60$&$5935125$&${0}$&R\\
$(2,1,0,1,0,0,0,0)$&${\bf 13460175}$&$64$&$6334200$&${0}$&R\\
$(1,0,0,0,1,0,0,1)$&${\bf 13578240}$&$59$&$5890560$&${1}$&R\\
$(0,0,0,1,0,1,0,0)$&${\bf 13705536}$&$63$&$6348888$&${0}$&R\\
$(3,0,0,0,0,0,1,0)$&${\bf 13728792}$&$65$&$6561555$&${0}$&R\\
$(6,0,0,0,0,0,0,1)$&${\bf 13891584}$&$83$&$8477952$&${1}$&R\\
$(3,1,1,0,0,0,0,0)$&${\bf 14276600}$&$71$&$7453225$&${0}$&R\\
$(1,0,0,2,0,0,0,0)$&${\bf 16143540}$&$66$&$7834365$&${0}$&R\\
$(3,0,0,0,0,0,0,2)$&${\bf 17383860}$&$66$&$8436285$&${0}$&R\\
$(1,0,0,0,0,0,0,3)$&${\bf 18104320}$&$\frac{133}{2}$&$8852480$&${1}$&R\\
$(4,0,0,0,1,0,0,0)$&${\bf 18370625}$&$72$&$9725625$&${0}$&R\\
$(6,0,1,0,0,0,0,0)$&${\bf 20195252}$&$90$&$13364505$&${0}$&R\\
$(5,2,0,0,0,0,0,0)$&${\bf 21974982}$&$92$&$14865429$&${0}$&R\\
$(1,1,0,0,0,0,1,0)$&${\bf 21985964}$&$62$&$10023013$&${0}$&R\\
$(1,0,0,0,0,1,0,1)$&${\bf 22560768}$&$\frac{125}{2}$&$10368000$&${1}$&R\\
$(0,0,2,0,0,0,0,1)$&${\bf 22573824}$&$65$&$10788960$&${1}$&R\\
$(0,2,0,0,1,0,0,0)$&${\bf 22739200}$&$66$&$11035200$&${0}$&R\\
$(1,4,0,0,0,0,0,0)$&${\bf 22990800}$&$84$&$14200200$&${0}$&R\\
$(0,0,0,1,0,0,1,0)$&${\bf 23984688}$&$65$&$11463270$&${0}$&R\\
$(0,0,0,0,1,1,0,0)$&${\bf 23984688'}$&$68$&$11992344$&${0}$&R\\
$(0,0,0,0,0,2,0,0)$&${\bf 23984688''}$&$72$&$12697776$&${0}$&R\\
$(5,0,0,1,0,0,0,0)$&${\bf 24690120}$&$81$&$14705145$&${0}$&R\\
$(12,0,0,0,0,0,0,0)$&${\bf 25110020}$&$162$&$29910465$&${0}$&R\\
$(8,1,0,0,0,0,0,0)$&${\bf 25325784}$&$115$&$21415185$&${0}$&R\\
$(1,0,0,0,0,0,1,1)$&${\bf 26138112}$&$65$&$12492480$&${1}$&R\\
$(1,0,1,0,1,0,0,0)$&${\bf 27209520}$&$64$&$12804480$&${0}$&R\\
$(1,1,0,0,0,0,0,2)$&${\bf 27982136}$&$63$&$12962313$&${0}$&R\\
$(3,3,0,0,0,0,0,0)$&${\bf 30488616}$&$87$&$19503747$&${0}$&R\\
$(0,0,0,1,0,0,0,2)$&${\bf 31408520}$&$66$&$15242370$&${0}$&R\\
$(0,3,1,0,0,0,0,0)$&${\bf 32876844}$&$78$&$18855837$&${0}$&R\\
$(0,3,0,0,0,0,0,1)$&${\bf 34119680}$&$71$&$17812480$&${1}$&R\\
$(0,1,0,1,0,0,0,1)$&${\bf 34398208}$&$63$&$15934464$&${1}$&R\\
$(0,1,1,1,0,0,0,0)$&${\bf 38798760}$&$69$&$19684665$&${0}$&R\\
$(4,0,0,0,0,1,0,0)$&${\bf 38798760'}$&$75$&$21396375$&${0}$&R\\
$(2,1,0,0,1,0,0,0)$&${\bf 39921882}$&$68$&$19960941$&${0}$&R\\
$(0,0,0,0,0,0,0,4)$&${\bf 40831076}$&$80$&$24018280$&${0}$&R\\
$(2,0,0,1,0,0,0,1)$&${\bf 43411200}$&$65$&$20748000$&${1}$&R\\
$(7,0,0,0,0,0,0,1)$&${\bf 43659264}$&$\frac{195}{2}$&$31299840$&${1}$&R\\
$(0,0,0,0,0,0,2,0)$&${\bf 44542992}$&$77$&$25219194$&${0}$&R\\
$(0,5,0,0,0,0,0,0)$&${\bf 44667840}$&$95$&$31201800$&${0}$&R\\
$(3,0,2,0,0,0,0,0)$&${\bf 46240000}$&$78$&$26520000$&${0}$&R\\
$(0,0,0,0,1,0,1,0)$&${\bf 46256184}$&$70$&$23808330$&${0}$&R\\
$(4,1,0,0,0,0,0,1)$&${\bf 48620544}$&$77$&$27527808$&${1}$&R\\
$(0,2,0,0,0,1,0,0)$&${\bf 49742000}$&$69$&$25236750$&${0}$&R\\
$(13,0,0,0,0,0,0,0)$&${\bf 54826020}$&$182$&$73370115$&${0}$&R\\
$(1,1,2,0,0,0,0,0)$&${\bf 55331192}$&$75$&$30513525$&${0}$&R\\
$(2,0,1,1,0,0,0,0)$&${\bf 55568920}$&$71$&$29010245$&${0}$&R\\
$(4,1,1,0,0,0,0,0)$&${\bf 55791450}$&$84$&$34459425$&${0}$&R\\
$(0,0,0,0,0,1,1,0)$&${\bf 59961720}$&$74$&$32626230$&${0}$&R\\
$(7,0,1,0,0,0,0,0)$&${\bf 60798936}$&$105$&$46940355$&${0}$&R\\
$(1,0,1,0,0,1,0,0)$&${\bf 61535376}$&$67$&$30315222$&${0}$&R\\
$(1,2,0,1,0,0,0,0)$&${\bf 62581896}$&$73$&$33591753$&${0}$&R\\
$(0,0,0,0,1,0,0,2)$&${\bf 62817040}$&$71$&$32794190$&${0}$&R\\
$(4,0,0,0,0,0,1,0)$&${\bf 62985000}$&$77$&$35660625$&${0}$&R\\
$(3,1,0,1,0,0,0,0)$&${\bf 64099350}$&$76$&$35820225$&${0}$&R\\
$(9,1,0,0,0,0,0,0)$&${\bf 65003750}$&$132$&$63091875$&${0}$&R\\
$(3,0,1,0,0,0,0,1)$&${\bf 66150400}$&$71$&$34534400$&${1}$&R\\
$(6,2,0,0,0,0,0,0)$&${\bf 66726632}$&$107$&$52498159$&${0}$&R\\
$(2,2,0,0,0,0,0,1)$&${\bf 69092352}$&$73$&$37086336$&${1}$&R\\
$(1,0,0,1,1,0,0,0)$&${\bf 69384276}$&$70$&$35712495$&${0}$&R\\
$(2,2,1,0,0,0,0,0)$&${\bf 70207280}$&$80$&$41298400$&${0}$&R\\
$(5,0,0,0,1,0,0,0)$&${\bf 70584696}$&$85$&$44115435$&${0}$&R\\
$(0,0,2,1,0,0,0,0)$&${\bf 79388232}$&$77$&$44947749$&${0}$&R\\
$(4,0,0,0,0,0,0,2)$&${\bf 79942500}$&$78$&$45849375$&${0}$&R\\
$(0,0,0,0,0,0,1,2)$&${\bf 81662152}$&$78$&$46835646$&${0}$&R\\
$(0,2,0,0,0,0,1,0)$&${\bf 82300400}$&$71$&$42965650$&${0}$&R\\
$(6,0,0,1,0,0,0,0)$&${\bf 82906824}$&$95$&$57912855$&${0}$&R\\
$(0,1,0,2,0,0,0,0)$&${\bf 83946408}$&$75$&$46293975$&${0}$&R\\
$(0,1,0,0,1,0,0,1)$&${\bf 84672512}$&$\frac{135}{2}$&$42024960$&${1}$&R\\
$(2,1,0,0,0,1,0,0)$&${\bf 86411000}$&$71$&$45111625$&${0}$&R\\
$(0,0,0,0,0,1,0,2)$&${\bf 87943856}$&$75$&$48498450$&${0}$&R\\
$(1,1,1,0,0,0,0,1)$&${\bf 88080384}$&$68$&$44040192$&${1}$&R\\
$(1,0,0,0,2,0,0,0)$&${\bf 95938752}$&$75$&$52907400$&${0}$&R\\
$(2,0,0,0,1,0,0,1)$&${\bf 103194624}$&$\frac{139}{2}$&$52735488$&${1}$&R\\
$(1,0,1,0,0,0,1,0)$&${\bf 103463360}$&$69$&$52492440$&${0}$&R\\
$(0,2,0,0,0,0,0,2)$&${\bf 105344512}$&$72$&$55770624$&${0}$&R\\
$(2,4,0,0,0,0,0,0)$&${\bf 105489216}$&$97$&$75238632$&${0}$&R\\
$(4,3,0,0,0,0,0,0)$&${\bf 106783800}$&$101$&$79302675$&${0}$&R\\
$(0,0,1,1,0,0,0,1)$&${\bf 111132672}$&$\frac{141}{2}$&$57609216$&${1}$&R\\
$(2,0,0,2,0,0,0,0)$&${\bf 111435000}$&$77$&$63091875$&${0}$&R\\
$(1,0,3,0,0,0,0,0)$&${\bf 113574552}$&$83$&$69313881$&${0}$&R\\
$(14,0,0,0,0,0,0,0)$&${\bf 115000920}$&$203$&$171655785$&${0}$&R\\
$(0,1,0,0,0,0,0,3)$&${\bf 120393728}$&$75$&$66393600$&${1}$&R\\
$(8,0,0,0,0,0,0,1)$&${\bf 125520384}$&$113$&$104292672$&${1}$&R\\
$(0,1,1,0,1,0,0,0)$&${\bf 130815000}$&$73$&$70216875$&${0}$&R\\
$(1,0,1,0,0,0,0,2)$&${\bf 133326648}$&$70$&$68624010$&${0}$&R\\
$(2,0,0,0,0,0,0,3)$&${\bf 141892608}$&$77$&$80336256$&${1}$&R\\
$(2,1,0,0,0,0,1,0)$&${\bf 142139448}$&$73$&$76295439$&${0}$&R\\
$(0,1,0,0,0,1,0,1)$&${\bf 145530880}$&$71$&$75975680$&${1}$&R\\
$(5,0,0,0,0,1,0,0)$&${\bf 149992479}$&$88$&$97053957$&${0}$&R\\
$(0,2,2,0,0,0,0,0)$&${\bf 152631864}$&$85$&$95394915$&${0}$&R\\
$(10,1,0,0,0,0,0,0)$&${\bf 157227356}$&$150$&$173412525$&${0}$&R\\
$(0,3,0,1,0,0,0,0)$&${\bf 159687528}$&$83$&$97456359$&${0}$&R\\
$(8,0,1,0,0,0,0,0)$&${\bf 168489720}$&$121$&$149906295$&${0}$&R\\
$(0,1,0,0,0,0,1,1)$&${\bf 171991040}$&$\frac{147}{2}$&$92951040$&${1}$&R\\
$(2,0,0,0,0,1,0,1)$&${\bf 174140928}$&$73$&$93472704$&${1}$&R\\
$(1,0,0,1,0,1,0,0)$&${\bf 174350232}$&$73$&$93585051$&${0}$&R\\
$(5,1,0,0,0,0,0,1)$&${\bf 174637056}$&$\frac{181}{2}$&$116210688$&${1}$&R\\
$(2,1,0,0,0,0,0,2)$&${\bf 181463100}$&$74$&$98737275$&${0}$&R\\
$(2,0,1,0,1,0,0,0)$&${\bf 183882608}$&$75$&$101405850$&${0}$&R\\
$(4,0,2,0,0,0,0,0)$&${\bf 185399280}$&$91$&$124053930$&${0}$&R\\
$(0,0,0,2,0,0,0,1)$&${\bf 185551872}$&$77$&$105055104$&${1}$&R\\
$(7,2,0,0,0,0,0,0)$&${\bf 186035080}$&$123$&$168252315$&${0}$&R\\
$(5,1,1,0,0,0,0,0)$&${\bf 190449844}$&$98$&$137235917$&${0}$&R\\
$(1,2,0,0,1,0,0,0)$&${\bf 192203088}$&$77$&$108820866$&${0}$&R\\
$(3,1,0,0,1,0,0,0)$&${\bf 192377185}$&$80$&$113163050$&${0}$&R\\
$(2,0,0,0,0,0,1,1)$&${\bf 203743232}$&$\frac{151}{2}$&$113107456$&${1}$&R\\
$(0,0,1,2,0,0,0,0)$&${\bf 227854536}$&$83$&$139058283$&${0}$&R\\
$(1,3,1,0,0,0,0,0)$&${\bf 229853260}$&$90$&$152108775$&${0}$&R\\
$(15,0,0,0,0,0,0,0)$&${\bf 232676280}$&$225$&$384942375$&${0}$&R\\
$(3,0,0,1,0,0,0,1)$&${\bf 233472000}$&$\frac{153}{2}$&$131328000$&${1}$&R\\
$(6,0,0,0,1,0,0,0)$&${\bf 238671160}$&$99$&$173738565$&${0}$&R\\
$(1,0,2,0,0,0,0,1)$&${\bf 240787456}$&$\frac{151}{2}$&$133672448$&${1}$&R\\
$(5,0,0,0,0,0,1,0)$&${\bf 244432188}$&$90$&$161756595$&${0}$&R\\
$(7,0,0,1,0,0,0,0)$&${\bf 251486508}$&$110$&$203408205$&${0}$&R\\
$(4,1,0,1,0,0,0,0)$&${\bf 253684200}$&$89$&$166013925$&${0}$&R\\
$(1,3,0,0,0,0,0,1)$&${\bf 257359872}$&$\frac{165}{2}$&$156119040$&${1}$&R\\
$(1,5,0,0,0,0,0,0)$&${\bf 272792880}$&$108$&$216629640$&${0}$&R\\
$(3,0,1,1,0,0,0,0)$&${\bf 274890000}$&$83$&$167763750$&${0}$&R\\
$(0,2,1,0,0,0,0,1)$&${\bf 276369408}$&$\frac{155}{2}$&$157489920$&${1}$&R\\
$(4,0,1,0,0,0,0,1)$&${\bf 282009600}$&$\frac{167}{2}$&$173145600$&${1}$&R\\
$(0,0,2,0,1,0,0,0)$&${\bf 283529400}$&$81$&$168866775$&${0}$&R\\
$(0,0,0,3,0,0,0,0)$&${\bf 289199988}$&$90$&$191382345$&${0}$&R\\
$(3,2,1,0,0,0,0,0)$&${\bf 292048848}$&$93$&$199709874$&${0}$&R\\
$(2,1,2,0,0,0,0,0)$&${\bf 302005000}$&$87$&$193194375$&${0}$&R\\
$(0,1,1,0,0,1,0,0)$&${\bf 302182650}$&$76$&$168866775$&${0}$&R\\
$(0,0,1,0,1,0,0,1)$&${\bf 305614848}$&$75$&$168537600$&${1}$&R\\
$(3,2,0,0,0,0,0,1)$&${\bf 305614848'}$&$\frac{171}{2}$&$192132864$&${1}$&R\\
$(1,0,0,1,0,0,1,0)$&${\bf 307803496}$&$75$&$169744575$&${0}$&R\\
$(5,0,0,0,0,0,0,2)$&${\bf 310816440}$&$91$&$207972765$&${0}$&R\\
$(1,0,0,0,1,1,0,0)$&${\bf 316413384}$&$78$&$181472382$&${0}$&R\\
$(1,0,0,0,0,2,0,0)$&${\bf 323793288}$&$82$&$195228306$&${0}$&R\\
$(5,3,0,0,0,0,0,0)$&${\bf 332932250}$&$116$&$283971625$&${0}$&R\\
$(2,2,0,1,0,0,0,0)$&${\bf 334517040}$&$85$&$209073150$&${0}$&R\\
$(9,0,0,0,0,0,0,1)$&${\bf 334721024}$&$\frac{259}{2}$&$318723328$&${1}$&R\\
$(1,1,0,1,0,0,0,1)$&${\bf 339456000}$&$\frac{147}{2}$&$183456000$&${1}$&R\\
$(1,1,1,1,0,0,0,0)$&${\bf 343138081}$&$80$&$201845930$&${0}$&R\\
$(11,1,0,0,0,0,0,0)$&${\bf 361049400}$&$169$&$448656975$&${0}$&R\\
$(0,1,0,1,1,0,0,0)$&${\bf 373607640}$&$79$&$217022085$&${0}$&R\\
$(3,4,0,0,0,0,0,0)$&${\bf 393414000}$&$111$&$321095250$&${0}$&R\\
$(1,0,0,1,0,0,0,2)$&${\bf 404741610}$&$76$&$226179135$&${0}$&R\\
$(0,1,3,0,0,0,0,0)$&${\bf 416440024}$&$93$&$284771487$&${0}$&R\\
$(3,1,0,0,0,1,0,0)$&${\bf 419732040}$&$83$&$256159995$&${0}$&R\\
$(2,0,1,0,0,1,0,0)$&${\bf 420303104}$&$78$&$241056192$&${0}$&R\\
$(1,2,0,0,0,1,0,0)$&${\bf 424938800}$&$80$&$249964000$&${0}$&R\\
$(9,0,1,0,0,0,0,0)$&${\bf 435242500}$&$138$&$441643125$&${0}$&R\\
$(16,0,0,0,0,0,0,0)$&${\bf 455657715}$&$248$&$830905245$&${0}$&R\\
$(0,6,0,0,0,0,0,0)$&${\bf 462561840}$&$120$&$408142800$&${0}$&R\\
$(0,4,1,0,0,0,0,0)$&${\bf 463569600}$&$101$&$344268600$&${0}$&R\\
$(0,0,1,0,0,0,0,3)$&${\bf 481574912}$&$\frac{165}{2}$&$292131840$&${1}$&R\\
$(8,2,0,0,0,0,0,0)$&${\bf 482691846}$&$140$&$496888665$&${0}$&R\\
$(2,0,0,1,1,0,0,0)$&${\bf 486748080}$&$81$&$289901430$&${0}$&R\\
$(0,3,0,0,1,0,0,0)$&${\bf 501875088}$&$87$&$321052446$&${0}$&R\\
$(6,0,0,0,0,1,0,0)$&${\bf 509633124}$&$102$&$382224843$&${0}$&R\\
$(0,1,1,0,0,0,1,0)$&${\bf 514377500}$&$78$&$295010625$&${0}$&R\\
$(2,1,1,0,0,0,0,1)$&${\bf 518619136}$&$\frac{159}{2}$&$303163392$&${1}$&R\\
$(0,1,0,0,2,0,0,0)$&${\bf 548221440}$&$84$&$338607360$&${0}$&R\\
$(0,0,1,0,0,1,0,1)$&${\bf 555663360}$&$\frac{157}{2}$&$320732160$&${1}$&R\\
$(6,1,0,0,0,0,0,1)$&${\bf 559136256}$&$105$&$431686080$&${1}$&R\\
$(3,0,0,0,1,0,0,1)$&${\bf 564345600}$&$81$&$336117600$&${1}$&R\\
$(3,0,0,2,0,0,0,0)$&${\bf 565250000}$&$89$&$369906250$&${0}$&R\\
$(1,0,0,0,0,0,0,4)$&${\bf 571635064}$&$90$&$378287910$&${0}$&R\\
$(0,4,0,0,0,0,0,1)$&${\bf 571748352}$&$93$&$390974976$&${1}$&R\\
$(6,1,1,0,0,0,0,0)$&${\bf 584198472}$&$113$&$485400201$&${0}$&R\\
$(0,0,4,0,0,0,0,0)$&${\bf 600163564}$&$102$&$450122673$&${0}$&R\\
$(1,0,0,0,1,0,1,0)$&${\bf 615606992}$&$80$&$362121760$&${0}$&R\\
$(1,0,0,0,0,0,2,0)$&${\bf 615606992'}$&$87$&$393807414$&${0}$&R\\
$(5,0,2,0,0,0,0,0)$&${\bf 644599472}$&$105$&$497668710$&${0}$&R\\
$(2,0,3,0,0,0,0,0)$&${\bf 659578920}$&$95$&$460735275$&${0}$&R\\
$(0,1,1,0,0,0,0,2)$&${\bf 666633240}$&$79$&$387235485$&${0}$&R\\
$(0,0,0,1,1,0,0,1)$&${\bf 674734080}$&$\frac{163}{2}$&$404344320$&${1}$&R\\
$(0,0,2,0,0,1,0,0)$&${\bf 676604250}$&$84$&$417902625$&${0}$&R\\
$(0,0,1,0,0,0,1,1)$&${\bf 677214720}$&$81$&$403341120$&${1}$&R\\
$(2,0,0,0,2,0,0,0)$&${\bf 689559780}$&$86$&$436045155$&${0}$&R\\
$(3,1,0,0,0,0,1,0)$&${\bf 693842760}$&$85$&$433651725$&${0}$&R\\
$(8,0,0,1,0,0,0,0)$&${\bf 701149020}$&$126$&$649593945$&${0}$&R\\
$(1,2,0,0,0,0,1,0)$&${\bf 707656824}$&$82$&$426675438$&${0}$&R\\
$(2,0,1,0,0,0,1,0)$&${\bf 711282176}$&$80$&$418401280$&${0}$&R\\
$(7,0,0,0,1,0,0,0)$&${\bf 727987260}$&$114$&$610224615$&${0}$&R\\
$(4,1,0,0,1,0,0,0)$&${\bf 768215448}$&$93$&$525323799$&${0}$&R\\
$(1,1,0,2,0,0,0,0)$&${\bf 770684460}$&$86$&$487344585$&${0}$&R\\
$(1,0,2,1,0,0,0,0)$&${\bf 787689441}$&$88$&$509681403$&${0}$&R\\
$(12,1,0,0,0,0,0,0)$&${\bf 791931400}$&$189$&$1100551725$&${0}$&R\\
$(3,0,0,0,0,0,0,3)$&${\bf 793804800}$&$\frac{177}{2}$&$516556800$&${1}$&R\\
$(0,0,0,0,2,0,0,1)$&${\bf 809680896}$&$87$&$517957632$&${1}$&R\\
$(1,0,0,0,0,1,1,0)$&${\bf 816621520}$&$84$&$504383880$&${0}$&R\\
$(6,0,0,0,0,0,1,0)$&${\bf 833054145}$&$104$&$637041405$&${0}$&R\\
$(10,0,0,0,0,0,0,1)$&${\bf 836802560}$&$147$&$904485120$&${1}$&R\\
$(1,0,0,0,1,0,0,2)$&${\bf 839464080}$&$81$&$499974930$&${0}$&R\\
$(1,1,0,0,1,0,0,1)$&${\bf 855638016}$&$78$&$490733568$&${1}$&R\\
$(17,0,0,0,0,0,0,0)$&${\bf 866262915}$&$272$&$1732525830$&${0}$&R\\
$(5,1,0,1,0,0,0,0)$&${\bf 874372968}$&$103$&$662208939$&${0}$&R\\
$(3,1,0,0,0,0,0,2)$&${\bf 887894700}$&$86$&$561462825$&${0}$&R\\
$(1,2,0,0,0,0,0,2)$&${\bf 908596416}$&$83$&$554511048$&${0}$&R\\
$(2,0,1,0,0,0,0,2)$&${\bf 919413040}$&$81$&$547591590$&${0}$&R\\
$(3,0,1,0,1,0,0,0)$&${\bf 920465000}$&$87$&$588826875$&${0}$&R\\
$(6,3,0,0,0,0,0,0)$&${\bf 946043098}$&$132$&$918218301$&${0}$&R\\
$(0,0,0,0,0,0,0,5)$&${\bf 950250496}$&$105$&$733649280$&${1}$&R\\
$(0,1,0,1,0,1,0,0)$&${\bf 958926276}$&$82$&$578176137$&${0}$&R\\
$(3,0,0,0,0,1,0,1)$&${\bf 963149824}$&$\frac{169}{2}$&$598427648$&${1}$&R\\
$(0,2,1,1,0,0,0,0)$&${\bf 981608628}$&$90$&$649593945$&${0}$&R\\
$(0,1,2,0,0,0,0,1)$&${\bf 1003871232}$&$85$&$627419520$&${1}$&R\\
$(4,0,0,1,0,0,0,1)$&${\bf 1012928000}$&$89$&$662872000$&${1}$&R\\
$(5,0,1,0,0,0,0,1)$&${\bf 1031450112}$&$97$&$735666624$&${1}$&R\\
$(4,2,1,0,0,0,0,0)$&${\bf 1036514752}$&$107$&$815493224$&${0}$&R\\
$(2,2,0,0,1,0,0,0)$&${\bf 1039607800}$&$89$&$680331575$&${0}$&R\\
$(10,0,1,0,0,0,0,0)$&${\bf 1058261050}$&$156$&$1213887675$&${0}$&R\\
$(6,0,0,0,0,0,0,2)$&${\bf 1060868952}$&$105$&$819053235$&${0}$&R\\
$(2,3,1,0,0,0,0,0)$&${\bf 1073630376}$&$103$&$813117123$&${0}$&R\\
$(0,0,1,1,1,0,0,0)$&${\bf 1074171384}$&$87$&$687153753$&${0}$&R\\
$(1,2,2,0,0,0,0,0)$&${\bf 1108485000}$&$97$&$790610625$&${0}$&R\\
$(4,0,1,1,0,0,0,0)$&${\bf 1116210480}$&$96$&$787913280$&${0}$&R\\
$(0,3,0,0,0,1,0,0)$&${\bf 1126001800}$&$90$&$745148250$&${0}$&R\\
$(0,2,0,1,0,0,0,1)$&${\bf 1131067392}$&$83$&$690283776$&${1}$&R\\
$(1,0,0,0,0,0,1,2)$&${\bf 1133276508}$&$88$&$733296564$&${0}$&R\\
$(3,0,0,0,0,0,1,1)$&${\bf 1135140864}$&$87$&$726156288$&${1}$&R\\
$(1,3,0,1,0,0,0,0)$&${\bf 1135745520}$&$95$&$793351650$&${0}$&R\\
$(4,2,0,0,0,0,0,1)$&${\bf 1141094400}$&$99$&$830649600$&${1}$&R\\
$(2,5,0,0,0,0,0,0)$&${\bf 1142699064}$&$122$&$1025068278$&${0}$&R\\
$(0,0,2,0,0,0,1,0)$&${\bf 1172780700}$&$86$&$741611325$&${0}$&R\\
$(1,1,1,0,1,0,0,0)$&${\bf 1175787830}$&$84$&$726221895$&${0}$&R\\
$(9,2,0,0,0,0,0,0)$&${\bf 1177555932}$&$158$&$1368042921$&${0}$&R\\
$(1,0,0,0,0,1,0,2)$&${\bf 1202660784}$&$85$&$751662990$&${0}$&R\\
$(1,0,1,1,0,0,0,1)$&${\bf 1229984000}$&$81$&$732564000$&${1}$&R\\
$(2,0,0,1,0,1,0,0)$&${\bf 1236185600}$&$84$&$763526400$&${0}$&R\\
$(1,1,0,0,0,0,0,3)$&${\bf 1254629376}$&$\frac{171}{2}$&$788755968$&${1}$&R\\
$(4,4,0,0,0,0,0,0)$&${\bf 1275656200}$&$126$&$1181857950$&${0}$&R\\
$(2,3,0,0,0,0,0,1)$&${\bf 1278025728}$&$95$&$892738560$&${1}$&R\\
$(0,0,0,1,0,0,0,3)$&${\bf 1279183360}$&$89$&$837112640$&${1}$&R\\
$(3,1,2,0,0,0,0,0)$&${\bf 1288946358}$&$100$&$947754675$&${0}$&R\\
$(0,0,0,1,0,1,0,1)$&${\bf 1366336512}$&$85$&$853960320$&${1}$&R\\
$(3,2,0,1,0,0,0,0)$&${\bf 1409251584}$&$98$&$1015490112$&${0}$&R\\
$(1,1,0,0,0,1,0,1)$&${\bf 1493606400}$&$\frac{163}{2}$&$895065600$&${1}$&R\\
$(2,0,2,0,0,0,0,1)$&${\bf 1508089856}$&$87$&$964733952$&${1}$&R\\
$(0,0,0,2,1,0,0,0)$&${\bf 1521116820}$&$94$&$1051360155$&${0}$&R\\
$(0,0,2,0,0,0,0,2)$&${\bf 1532433448}$&$87$&$980306691$&${0}$&R\\
$(7,0,0,0,0,1,0,0)$&${\bf 1560506024}$&$117$&$1342494153$&${0}$&R\\
$(18,0,0,0,0,0,0,0)$&${\bf 1602881040}$&$297$&$3500409330$&${0}$&R\\
$(7,1,0,0,0,0,0,1)$&${\bf 1629945856}$&$\frac{241}{2}$&$1444179968$&${1}$&R\\
$(7,1,1,0,0,0,0,0)$&${\bf 1641809000}$&$129$&$1557304125$&${0}$&R\\
$(13,1,0,0,0,0,0,0)$&${\bf 1667513340}$&$210$&$2574836775$&${0}$&R\\
$(4,1,0,0,0,1,0,0)$&${\bf 1686423375}$&$96$&$1190416500$&${0}$&R\\
$(0,1,0,1,0,0,1,0)$&${\bf 1713905830}$&$84$&$1058588895$&${0}$&R\\
$(0,0,3,0,0,0,0,1)$&${\bf 1735086080}$&$\frac{187}{2}$&$1192871680$&${1}$&R\\
$(0,0,0,1,0,0,1,1)$&${\bf 1754308608}$&$\frac{175}{2}$&$1128691200$&${1}$&R\\
$(0,0,1,0,2,0,0,0)$&${\bf 1762742784}$&$92$&$1192443648$&${0}$&R\\
$(1,1,0,0,0,0,1,1)$&${\bf 1782579200}$&$84$&$1101004800$&${1}$&R\\
$(9,0,0,1,0,0,0,0)$&${\bf 1820105000}$&$143$&$1913786875$&${0}$&R\\
$(0,1,0,0,1,1,0,0)$&${\bf 1846820976}$&$87$&$1181422242$&${0}$&R\\
$(0,0,0,0,0,2,0,1)$&${\bf 1889255424}$&$95$&$1319700480$&${1}$&R\\
$(0,3,0,0,0,0,1,0)$&${\bf 1891683024}$&$92$&$1279667928$&${0}$&R\\
$(2,1,1,1,0,0,0,0)$&${\bf 1905296250}$&$92$&$1288876875$&${0}$&R\\
$(0,1,0,0,0,2,0,0)$&${\bf 1956992400}$&$91$&$1309458150$&${0}$&R\\
$(11,0,0,0,0,0,0,1)$&${\bf 1977896960}$&$\frac{331}{2}$&$2406926080$&${1}$&R\\
$(6,0,2,0,0,0,0,0)$&${\bf 2004522496}$&$120$&$1768696320$&${0}$&R\\
$(8,0,0,0,1,0,0,0)$&${\bf 2038725612}$&$130$&$1948781835$&${0}$&R\\
$(2,1,0,1,0,0,0,1)$&${\bf 2048716800}$&$85$&$1280448000$&${1}$&R\\
$(3,0,1,0,0,1,0,0)$&${\bf 2120751360}$&$90$&$1403438400$&${0}$&R\\
$(0,0,0,0,1,1,0,1)$&${\bf 2159149056}$&$\frac{181}{2}$&$1436786688$&${1}$&R\\
$(1,2,1,0,0,0,0,1)$&${\bf 2164771840}$&$89$&$1416652160$&${1}$&R\\
$(1,0,0,2,0,0,0,1)$&${\bf 2182963200}$&$\frac{175}{2}$&$1404480000$&${1}$&R\\
$(0,0,0,0,0,0,2,1)$&${\bf 2192885760}$&$101$&$1628540160$&${1}$&R\\
$(2,0,0,1,0,0,1,0)$&${\bf 2196606720}$&$86$&$1389030720$&${0}$&R\\
$(0,1,0,1,0,0,0,2)$&${\bf 2266553016}$&$85$&$1416595635$&${0}$&R\\
$(2,0,0,0,1,1,0,0)$&${\bf 2298532600}$&$89$&$1504186775$&${0}$&R\\
$(2,2,0,0,0,1,0,0)$&${\bf 2316840240}$&$92$&$1567274280$&${0}$&R\\
$(4,0,0,2,0,0,0,0)$&${\bf 2336565000}$&$102$&$1752423750$&${0}$&R\\
$(0,0,0,0,1,0,0,3)$&${\bf 2339078144}$&$\frac{189}{2}$&$1625315328$&${1}$&R\\
$(0,0,0,0,0,0,1,3)$&${\bf 2339078144'}$&$\frac{205}{2}$&$1762908160$&${1}$&R\\
$(0,2,0,2,0,0,0,0)$&${\bf 2342475135}$&$96$&$1653511860$&${0}$&R\\
$(1,0,1,2,0,0,0,0)$&${\bf 2346821100}$&$94$&$1622067525$&${0}$&R\\
$(0,4,0,1,0,0,0,0)$&${\bf 2346821100'}$&$106$&$1829139975$&${0}$&R\\
$(3,1,1,0,0,0,0,1)$&${\bf 2353004544}$&$92$&$1591738368$&${1}$&R\\
$(0,3,2,0,0,0,0,0)$&${\bf 2377280000}$&$108$&$1887840000$&${0}$&R\\
$(2,0,0,0,0,2,0,0)$&${\bf 2390473904}$&$93$&$1634662302$&${0}$&R\\
$(0,3,0,0,0,0,0,2)$&${\bf 2438864064}$&$93$&$1667752632$&${0}$&R\\
$(11,0,1,0,0,0,0,0)$&${\bf 2440693944}$&$175$&$3140598825$&${0}$&R\\
$(4,0,0,0,1,0,0,1)$&${\bf 2478694400}$&$\frac{187}{2}$&$1704102400$&${1}$&R\\
$(7,3,0,0,0,0,0,0)$&${\bf 2489903640}$&$149$&$2727909135$&${0}$&R\\
$(3,0,0,1,1,0,0,0)$&${\bf 2498405000}$&$93$&$1708468125$&${0}$&R\\
$(7,0,0,0,0,0,1,0)$&${\bf 2557131720}$&$119$&$2237490255$&${0}$&R\\
$(1,6,0,0,0,0,0,0)$&${\bf 2579671800}$&$134$&$2541735450$&${0}$&R\\
$(5,1,0,0,1,0,0,0)$&${\bf 2666297816}$&$107$&$2097749017$&${0}$&R\\
$(6,1,0,1,0,0,0,0)$&${\bf 2702428596}$&$118$&$2344754223$&${0}$&R\\
$(10,2,0,0,0,0,0,0)$&${\bf 2722877080}$&$177$&$3543744435$&${0}$&R\\
$(1,1,1,0,0,1,0,0)$&${\bf 2745104648}$&$87$&$1756059591$&${0}$&R\\
$(4,1,0,0,0,0,1,0)$&${\bf 2798499132}$&$98$&$2016565551$&${0}$&R\\
$(0,0,1,1,0,1,0,0)$&${\bf 2848181700}$&$90$&$1884826125$&${0}$&R\\
$(1,0,2,0,1,0,0,0)$&${\bf 2859020934}$&$92$&$1934043573$&${0}$&R\\
$(1,4,1,0,0,0,0,0)$&${\bf 2882061000}$&$114$&$2415845250$&${0}$&R\\
$(19,0,0,0,0,0,0,0)$&${\bf 2893125840}$&$323$&$6871173870$&${0}$&R\\
$(2,0,0,1,0,0,0,2)$&${\bf 2897310000}$&$87$&$1853426250$&${0}$&R\\
%$(0,0,0,0,0,1,0,3)$&${\bf 2923847680}$&$99$&$2128389120$&${1}$&R\\
%$(3,0,3,0,0,0,0,0)$&${\bf 2925703638}$&$108$&$2323352889$&${0}$&R\\
%$(0,2,0,0,1,0,0,1)$&${\bf 2954625024}$&$\frac{175}{2}$&$1900953600$&${1}$&R\\
%$(0,1,2,1,0,0,0,0)$&${\bf 2995164788}$&$98$&$2158280509$&${0}$&R\\
%$(0,0,0,0,3,0,0,0)$&${\bf 3064768704}$&$105$&$2366181720$&${0}$&R\\
%$(0,0,0,0,1,0,1,1)$&${\bf 3070040064}$&$93$&$2099365632$&${1}$&R\\
%$(1,0,0,3,0,0,0,0)$&${\bf 3167428440}$&$101$&$2352281415$&${0}$&R\\
%$(1,1,3,0,0,0,0,0)$&${\bf 3217945640}$&$105$&$2484443325$&${0}$&R\\
%$(7,0,0,0,0,0,0,2)$&${\bf 3260342943}$&$120$&$2876773185$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 9}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_9$}
\label{Table:Representations-B9}\\
\hline\hline
%
$\mathfrak{so}_{19}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B9} (continued)}\\\hline\hline
%
$\mathfrak{so}_{19}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0)$&${\bf 19}$&$9$&$1$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0)$&${\bf 171}$&$17$&$17$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0)$&${\bf 189}$&$19$&$21$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1)$&${\bf 512}$&$\frac{171}{8}$&$64$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0)$&${\bf 969}$&$24$&$136$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0)$&${\bf 1311}$&$30$&$230$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0)$&${\bf 2261}$&$27$&$357$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0)$&${\bf 3876}$&$30$&$680$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0)$&${\bf 7125}$&$42$&$1750$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1)$&${\bf 9216}$&$\frac{247}{8}$&$1664$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0)$&${\bf 10640}$&$36$&$2240$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0)$&${\bf 11628}$&$35$&$2380$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0)$&${\bf 14364}$&$34$&$2856$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0)$&${\bf 17595}$&$38$&$3910$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0)$&${\bf 27132}$&$39$&$6188$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0)$&${\bf 32319}$&$55$&$10395$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0)$&${\bf 50388}$&$42$&$12376$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0)$&${\bf 61047}$&$40$&$14280$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0)$&${\bf 75582}$&$44$&$19448$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1)$&${\bf 77824}$&$\frac{315}{8}$&$17920$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,1)$&${\bf 87552}$&$\frac{331}{8}$&$21184$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0)$&${\bf 89775}$&$43$&$22575$&${0}$&R\\
$(0,0,0,0,0,0,0,0,2)$&${\bf 92378}$&$45$&$24310$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0)$&${\bf 101745}$&$50$&$29750$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0)$&${\bf 110124}$&$47$&$30268$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0)$&${\bf 118864}$&$45$&$31280$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0)$&${\bf 127281}$&$69$&$51359$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0)$&${\bf 189924}$&$45$&$49980$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0)$&${\bf 265335}$&$51$&$79135$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0)$&${\bf 361284}$&$57$&$120428$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1)$&${\bf 408576}$&$\frac{375}{8}$&$112000$&${1}$&PR\\
$(0,1,0,1,0,0,0,0,0)$&${\bf 427329}$&$49$&$122451$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0)$&${\bf 447051}$&$84$&$219604$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0)$&${\bf 453492}$&$49$&$129948$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0)$&${\bf 479655}$&$63$&$176715$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0)$&${\bf 524400}$&$51$&$156400$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1)$&${\bf 583680}$&$\frac{423}{8}$&$180480$&${1}$&PR\\
$(3,0,1,0,0,0,0,0,0)$&${\bf 714000}$&$57$&$238000$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0)$&${\bf 714780}$&$59$&$246620$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0)$&${\bf 854658}$&$52$&$259896$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1)$&${\bf 983040}$&$\frac{399}{8}$&$286720$&${1}$&PR\\
$(1,1,1,0,0,0,0,0,0)$&${\bf 988057}$&$54$&$312018$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0)$&${\bf 1293292}$&$54$&$408408$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0)$&${\bf 1410864}$&$54$&$445536$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0)$&${\bf 1427679}$&$100$&$834900$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1)$&${\bf 1488384}$&$\frac{427}{8}$&$464576$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,2)$&${\bf 1587222}$&$55$&$510510$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0)$&${\bf 1671525}$&$56$&$547400$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0)$&${\bf 1675401}$&$57$&$558467$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0)$&${\bf 1938969}$&$77$&$873103$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1)$&${\bf 3064320}$&$\frac{523}{8}$&$1171520$&${1}$&PR\\
$(1,3,0,0,0,0,0,0,0)$&${\bf 3120180}$&$69$&$1259020$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0)$&${\bf 3230000}$&$63$&$1190000$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0)$&${\bf 3276189}$&$62$&$1187858$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0)$&${\bf 3453516}$&$70$&$1413720$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0)$&${\bf 3479679}$&$64$&$1302336$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0)$&${\bf 3488400}$&$58$&$1183200$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0)$&${\bf 3586896}$&$72$&$1510272$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0)$&${\bf 3634092}$&$64$&$1360128$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1)$&${\bf 3969024}$&$\frac{471}{8}$&$1366528$&${1}$&PR\\
$(2,0,0,0,0,1,0,0,0)$&${\bf 4056234}$&$60$&$1423240$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0)$&${\bf 4206125}$&$117$&$2877875$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1)$&${\bf 4386816}$&$\frac{475}{8}$&$1523200$&${1}$&PR\\
$(1,1,0,1,0,0,0,0,0)$&${\bf 4882164}$&$60$&$1713040$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1)$&${\bf 5788160}$&$\frac{459}{8}$&$1942080$&${1}$&PR\\
$(0,0,1,0,1,0,0,0,0)$&${\bf 6186096}$&$62$&$2242912$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0)$&${\bf 6661875}$&$66$&$2571250$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0)$&${\bf 6715170}$&$61$&$2395470$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0)$&${\bf 6939009}$&$92$&$3733268$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1)$&${\bf 7354368}$&$\frac{491}{8}$&$2639616$&${1}$&PR\\
$(2,0,0,0,0,0,1,0,0)$&${\bf 7726160}$&$63$&$2846480$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1)$&${\bf 7938048}$&$\frac{507}{8}$&$2941952$&${1}$&PR\\
$(0,4,0,0,0,0,0,0,0)$&${\bf 8023320}$&$80$&$3753600$&${0}$&R\\
$(0,0,0,0,0,0,0,0,3)$&${\bf 8599552}$&$\frac{567}{8}$&$3564288$&${1}$&PR\\
$(0,1,0,0,0,0,0,1,0)$&${\bf 10287550}$&$63$&$3790150$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0)$&${\bf 10473750}$&$68$&$4165000$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0)$&${\bf 11560835}$&$135$&$9126975$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0)$&${\bf 11767536}$&$65$&$4473040$&${0}$&R\\
$(0,0,0,0,0,0,1,0,1)$&${\bf 11907072}$&$\frac{535}{8}$&$4656640$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,2)$&${\bf 12697776}$&$64$&$4752384$&${0}$&R\\
$(0,0,0,0,0,0,0,1,1)$&${\bf 12899328}$&$\frac{555}{8}$&$5233280$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,1)$&${\bf 13483008}$&$\frac{631}{8}$&$6219136$&${1}$&PR\\
$(5,0,1,0,0,0,0,0,0)$&${\bf 14219106}$&$84$&$6984824$&${0}$&R\\
$(2,0,0,0,0,0,0,0,2)$&${\bf 14486550}$&$66$&$5591300$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0)$&${\bf 15075360}$&$86$&$7581760$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0)$&${\bf 15904350}$&$76$&$7068600$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0)$&${\bf 16016924}$&$72$&$6743968$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0)$&${\bf 16201680}$&$66$&$6253280$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0)$&${\bf 16514667}$&$65$&$6277505$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0)$&${\bf 17011764}$&$69$&$6864396$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0)$&${\bf 17581536}$&$82$&$8430912$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0)$&${\bf 19078983}$&$70$&$7810110$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0)$&${\bf 21474180}$&$68$&$8539440$&${0}$&R\\
$(1,0,0,1,0,0,0,0,1)$&${\bf 22413312}$&$\frac{511}{8}$&$8372224$&${1}$&PR\\
$(7,1,0,0,0,0,0,0,0)$&${\bf 22472725}$&$108$&$14193300$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0)$&${\bf 23503095}$&$74$&$10170930$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0)$&${\bf 25718875}$&$72$&$10829000$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0)$&${\bf 26290908}$&$75$&$11531100$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0)$&${\bf 29910465}$&$154$&$26936910$&${0}$&R\\
$(0,0,1,0,0,0,1,0,0)$&${\bf 32219250}$&$69$&$13000750$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0)$&${\bf 32602500}$&$76$&$14490000$&${0}$&R\\
$(0,0,3,0,0,0,0,0,0)$&${\bf 32976020}$&$81$&$15620220$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0)$&${\bf 33753500}$&$72$&$14212000$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0)$&${\bf 34299693}$&$79$&$15846057$&${0}$&R\\
$(0,1,1,0,0,0,0,0,1)$&${\bf 34320384}$&$\frac{535}{8}$&$13422080$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,1)$&${\bf 41091072}$&$\frac{591}{8}$&$17752064$&${1}$&PR\\
$(1,1,0,0,0,1,0,0,0)$&${\bf 41498394}$&$69$&$16744966$&${0}$&R\\
$(1,2,0,0,0,0,0,0,1)$&${\bf 43659264}$&$\frac{567}{8}$&$18095616$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,1)$&${\bf 46061568}$&$\frac{551}{8}$&$18552576$&${1}$&PR\\
$(1,0,0,2,0,0,0,0,0)$&${\bf 47426736}$&$75$&$20801200$&${0}$&R\\
$(3,0,0,0,0,0,1,0,0)$&${\bf 49380240}$&$75$&$21658000$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0)$&${\bf 49709700}$&$73$&$21221100$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0)$&${\bf 50262030}$&$71$&$20869030$&${0}$&R\\
$(6,0,1,0,0,0,0,0,0)$&${\bf 51586976}$&$99$&$29866144$&${0}$&R\\
$(6,0,0,0,0,0,0,0,1)$&${\bf 51684864}$&$\frac{747}{8}$&$28222656$&${1}$&PR\\
$(4,0,0,0,1,0,0,0,0)$&${\bf 52229100}$&$81$&$24740100$&${0}$&R\\
$(5,2,0,0,0,0,0,0,0)$&${\bf 55395450}$&$101$&$32718950$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0)$&${\bf 60174900}$&$93$&$32726700$&${0}$&R\\
$(1,0,0,0,1,0,0,0,1)$&${\bf 62016000}$&$\frac{555}{8}$&$25160000$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,2)$&${\bf 62548304}$&$72$&$26336128$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0)$&${\bf 66355828}$&$90$&$34924120$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0)$&${\bf 66927861}$&$75$&$29354325$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0)$&${\bf 66927861'}$&$125$&$48923875$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0)$&${\bf 73370115}$&$174$&$74657310$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0)$&${\bf 75582000}$&$77$&$34034000$&${0}$&R\\
$(3,3,0,0,0,0,0,0,0)$&${\bf 78682800}$&$96$&$44172800$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0)$&${\bf 80738372}$&$72$&$33995104$&${0}$&R\\
$(1,0,1,0,1,0,0,0,0)$&${\bf 81236115}$&$73$&$34679745$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0)$&${\bf 89148000}$&$87$&$45356000$&${0}$&R\\
$(3,0,0,0,0,0,0,0,2)$&${\bf 93266250}$&$78$&$42542500$&${0}$&R\\
$(0,0,2,0,0,0,0,0,1)$&${\bf 95334400}$&$\frac{603}{8}$&$42022400$&${1}$&PR\\
$(0,0,0,0,1,1,0,0,0)$&${\bf 101407788}$&$79$&$46849212$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0)$&${\bf 104390370}$&$76$&$46395720$&${0}$&R\\
$(0,1,1,1,0,0,0,0,0)$&${\bf 111546435}$&$78$&$50880830$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0)$&${\bf 116151750}$&$77$&$52302250$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0)$&${\bf 120187008}$&$84$&$59039232$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0)$&${\bf 124495182}$&$74$&$53875108$&${0}$&R\\
$(3,0,2,0,0,0,0,0,0)$&${\bf 125765541}$&$87$&$63985977$&${0}$&R\\
$(1,0,0,0,0,1,0,0,1)$&${\bf 127008768}$&$\frac{591}{8}$&$54870016$&${1}$&PR\\
$(0,5,0,0,0,0,0,0,0)$&${\bf 129245220}$&$105$&$79361100$&${0}$&R\\
$(4,0,0,0,0,1,0,0,0)$&${\bf 129405276}$&$85$&$64324260$&${0}$&R\\
$(0,3,0,0,0,0,0,0,1)$&${\bf 136931328}$&$\frac{651}{8}$&$65162496$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,3)$&${\bf 141892608}$&$\frac{651}{8}$&$67523456$&${1}$&PR\\
$(4,1,1,0,0,0,0,0,0)$&${\bf 146827725}$&$93$&$79853675$&${0}$&R\\
$(0,1,0,1,0,0,0,0,1)$&${\bf 148925952}$&$\frac{587}{8}$&$63903168$&${1}$&PR\\
$(1,1,2,0,0,0,0,0,0)$&${\bf 152888820}$&$84$&$75103280$&${0}$&R\\
$(1,1,0,0,0,0,0,0,2)$&${\bf 154136892}$&$75$&$67603900$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0)$&${\bf 157966380}$&$80$&$73902400$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0)$&${\bf 167540100}$&$78$&$76421800$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0)$&${\bf 168838560}$&$115$&$113546400$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0)$&${\bf 171655785}$&$195$&$195747825$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0)$&${\bf 172100214}$&$79$&$79508286$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0)$&${\bf 175510125}$&$82$&$84162750$&${0}$&R\\
$(3,1,0,1,0,0,0,0,0)$&${\bf 176914206}$&$85$&$87939810$&${0}$&R\\
$(7,0,0,0,0,0,0,0,1)$&${\bf 177205248}$&$\frac{871}{8}$&$112825856$&${1}$&PR\\
$(6,2,0,0,0,0,0,0,0)$&${\bf 182848666}$&$117$&$125106982$&${0}$&R\\
$(2,0,0,1,0,0,0,0,1)$&${\bf 185221120}$&$\frac{603}{8}$&$81643520$&${1}$&PR\\
$(9,1,0,0,0,0,0,0,0)$&${\bf 185539275}$&$143$&$155158575$&${0}$&R\\
$(4,1,0,0,0,0,0,0,1)$&${\bf 187944960}$&$\frac{699}{8}$&$96033280$&${1}$&PR\\
$(2,2,1,0,0,0,0,0,0)$&${\bf 188484408}$&$89$&$98100072$&${0}$&R\\
$(1,0,0,0,0,0,1,0,1)$&${\bf 193489920}$&$\frac{619}{8}$&$87551360$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,2)$&${\bf 211100526}$&$79$&$97525974$&${0}$&R\\
$(1,0,0,0,0,0,0,1,1)$&${\bf 211681280}$&$\frac{639}{8}$&$98877440$&${1}$&PR\\
$(1,0,1,0,0,1,0,0,0)$&${\bf 216228474}$&$77$&$97366038$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0)$&${\bf 220021956}$&$95$&$122234420$&${0}$&R\\
$(0,0,0,0,1,0,1,0,0)$&${\bf 236618172}$&$82$&$113466024$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0)$&${\bf 237557133}$&$80$&$111137840$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0)$&${\bf 243195744}$&$105$&$149330720$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0)$&${\bf 249987465}$&$88$&$128648520$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0)$&${\bf 257212956}$&$87$&$130862732$&${0}$&R\\
$(3,0,1,0,0,0,0,0,1)$&${\bf 267412992}$&$\frac{651}{8}$&$127255744$&${1}$&PR\\
$(2,2,0,0,0,0,0,0,1)$&${\bf 273862656}$&$\frac{667}{8}$&$133528064$&${1}$&PR\\
$(0,1,0,2,0,0,0,0,0)$&${\bf 276190992}$&$85$&$137287920$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0)$&${\bf 295343125}$&$81$&$139899375$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0)$&${\bf 300690390}$&$111$&$195184990$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0)$&${\bf 302479164}$&$107$&$189270588$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0)$&${\bf 338025960}$&$91$&$179885160$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0)$&${\bf 339787602}$&$82$&$162939084$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0)$&${\bf 353314500}$&$93$&$192153500$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0)$&${\bf 362406000}$&$87$&$184382000$&${0}$&R\\
$(1,1,1,0,0,0,0,0,1)$&${\bf 363331584}$&$\frac{627}{8}$&$166526976$&${1}$&PR\\
$(0,0,0,0,0,1,1,0,0)$&${\bf 368072712}$&$87$&$187265064$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0)$&${\bf 381107700}$&$86$&$191668200$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0)$&${\bf 384107724}$&$90$&$202161960$&${0}$&R\\
$(14,0,0,0,0,0,0,0,0)$&${\bf 384942375}$&$217$&$488494125$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0)$&${\bf 398745438}$&$84$&$195874952$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0)$&${\bf 434596500}$&$80$&$203320000$&${0}$&R\\
$(0,1,0,0,1,0,0,0,1)$&${\bf 437584896}$&$\frac{631}{8}$&$201839232$&${1}$&PR\\
$(0,1,1,0,1,0,0,0,0)$&${\bf 437605245}$&$83$&$212404885$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0)$&${\bf 469012320}$&$95$&$260562400$&${0}$&R\\
$(4,0,0,0,0,0,0,0,2)$&${\bf 474858450}$&$91$&$252702450$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0)$&${\bf 483367885}$&$162$&$457927470$&${0}$&R\\
$(0,0,0,0,0,0,0,0,4)$&${\bf 493684828}$&$99$&$285817532$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0)$&${\bf 498180000}$&$93$&$270940000$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0)$&${\bf 507029250}$&$132$&$391391000$&${0}$&R\\
$(0,0,0,0,1,0,0,0,2)$&${\bf 512672706}$&$85$&$254837310$&${0}$&R\\
$(2,0,0,0,1,0,0,0,1)$&${\bf 525312000}$&$\frac{647}{8}$&$248448000$&${1}$&PR\\
$(0,2,0,0,0,0,0,1,0)$&${\bf 528558492}$&$84$&$259642768$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0)$&${\bf 546960125}$&$108$&$345448500$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0)$&${\bf 548943668}$&$99$&$317809492$&${0}$&R\\
$(0,0,1,1,0,0,0,0,1)$&${\bf 549126144}$&$\frac{655}{8}$&$262922240$&${1}$&PR\\
$(7,2,0,0,0,0,0,0,0)$&${\bf 552381984}$&$134$&$432860736$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0)$&${\bf 552606165}$&$101$&$326393115$&${0}$&R\\
$(8,0,0,0,0,0,0,0,1)$&${\bf 553766400}$&$\frac{1003}{8}$&$406014400$&${1}$&PR\\
$(0,0,0,0,0,0,0,2,0)$&${\bf 569636340}$&$96$&$319795840$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0)$&${\bf 579210060}$&$84$&$284524240$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0)$&${\bf 607920390}$&$85$&$302182650$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0)$&${\bf 616547568}$&$90$&$324498720$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0)$&${\bf 626330250}$&$87$&$318659250$&${0}$&R\\
$(0,2,0,0,0,0,0,0,2)$&${\bf 657109908}$&$85$&$326633580$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0)$&${\bf 682383366}$&$82$&$327224772$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0)$&${\bf 683563608}$&$89$&$355772872$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0)$&${\bf 685993860}$&$100$&$401166000$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0)$&${\bf 705472698}$&$84$&$346547992$&${0}$&R\\
$(5,1,0,0,0,0,0,0,1)$&${\bf 739639296}$&$\frac{815}{8}$&$440647680$&${1}$&PR\\
$(4,1,0,1,0,0,0,0,0)$&${\bf 767419576}$&$99$&$444295544$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0)$&${\bf 802332000}$&$121$&$567732000$&${0}$&R\\
$(6,0,0,0,1,0,0,0,0)$&${\bf 812494872}$&$110$&$522657520$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0)$&${\bf 813766200}$&$93$&$442574600$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0)$&${\bf 830905245}$&$240$&$1166182800$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0)$&${\bf 845834913}$&$94$&$464961882$&${0}$&R\\
$(1,0,1,0,0,0,0,0,2)$&${\bf 851809140}$&$83$&$413451220$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0)$&${\bf 859146750}$&$103$&$517497750$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0)$&${\bf 860501070}$&$93$&$467991810$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0)$&${\bf 864948780}$&$119$&$601923420$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0)$&${\bf 897536250}$&$86$&$451392500$&${0}$&R\\
$(0,0,0,0,0,1,0,0,2)$&${\bf 911418144}$&$90$&$479693760$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0)$&${\bf 918635256}$&$97$&$521097192$&${0}$&R\\
$(0,1,0,0,0,1,0,0,1)$&${\bf 928751616}$&$\frac{667}{8}$&$452834304$&${1}$&PR\\
$(5,3,0,0,0,0,0,0,0)$&${\bf 1019362806}$&$127$&$757070622$&${0}$&R\\
$(0,0,0,0,0,0,0,1,2)$&${\bf 1025345412}$&$97$&$581628684$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0)$&${\bf 1032944157}$&$95$&$573857865$&${0}$&R\\
$(0,0,0,2,0,0,0,0,1)$&${\bf 1059641856}$&$\frac{715}{8}$&$553833280$&${1}$&PR\\
$(5,0,0,0,0,0,1,0,0)$&${\bf 1065596532}$&$102$&$635618984$&${0}$&R\\
$(0,0,2,0,1,0,0,0,0)$&${\bf 1070845776}$&$92$&$576127552$&${0}$&R\\
$(0,1,0,0,0,0,0,0,3)$&${\bf 1083543552}$&$\frac{727}{8}$&$575830528$&${1}$&PR\\
$(1,1,1,1,0,0,0,0,0)$&${\bf 1091802985}$&$90$&$574633150$&${0}$&R\\
$(2,0,0,0,0,1,0,0,1)$&${\bf 1093962240}$&$\frac{683}{8}$&$546181440$&${1}$&PR\\
$(3,0,0,1,0,0,0,0,1)$&${\bf 1102970880}$&$\frac{703}{8}$&$566804480$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,2)$&${\bf 1113865500}$&$87$&$566703500$&${0}$&R\\
$(1,0,2,0,0,0,0,0,1)$&${\bf 1132572672}$&$\frac{695}{8}$&$575393280$&${1}$&PR\\
$(1,3,0,0,0,0,0,0,1)$&${\bf 1143078912}$&$\frac{751}{8}$&$627523584$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,2)$&${\bf 1171823328}$&$94$&$644160192$&${0}$&R\\
$(0,1,1,0,0,1,0,0,0)$&${\bf 1191953334}$&$87$&$606432398$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0)$&${\bf 1192465935}$&$182$&$1269174270$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0)$&${\bf 1221761541}$&$102$&$728770042$&${0}$&R\\
$(3,4,0,0,0,0,0,0,0)$&${\bf 1231178454}$&$122$&$878384628$&${0}$&R\\
$(2,0,0,0,0,0,0,0,3)$&${\bf 1250242560}$&$\frac{743}{8}$&$679042560$&${1}$&PR\\
$(4,0,1,0,0,0,0,0,1)$&${\bf 1255203840}$&$\frac{759}{8}$&$696417920$&${1}$&PR\\
$(0,2,1,0,0,0,0,0,1)$&${\bf 1278025728}$&$\frac{711}{8}$&$664237056$&${1}$&PR\\
$(3,2,0,0,0,0,0,0,1)$&${\bf 1333592064}$&$\frac{775}{8}$&$755507200$&${1}$&PR\\
$(9,0,1,0,0,0,0,0,0)$&${\bf 1415046204}$&$150$&$1241268600$&${0}$&R\\
$(0,1,0,1,1,0,0,0,0)$&${\bf 1434658764}$&$90$&$755083560$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0)$&${\bf 1441523160}$&$104$&$876715840$&${0}$&R\\
$(0,1,0,0,0,0,1,0,1)$&${\bf 1446709248}$&$\frac{695}{8}$&$734987520$&${1}$&PR\\
$(1,0,0,0,1,1,0,0,0)$&${\bf 1493942184}$&$90$&$786285360$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0)$&${\bf 1497329808}$&$87$&$761799376$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0)$&${\bf 1530535500}$&$112$&$1002456000$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0)$&${\bf 1548343440}$&$152$&$1376305280$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0)$&${\bf 1581821136}$&$94$&$869539104$&${0}$&R\\
$(9,0,0,0,0,0,0,0,1)$&${\bf 1599769600}$&$\frac{1143}{8}$&$1336649600$&${1}$&PR\\
$(0,1,0,0,0,0,0,1,1)$&${\bf 1604477952}$&$\frac{715}{8}$&$838597760$&${1}$&PR\\
$(0,6,0,0,0,0,0,0,0)$&${\bf 1614571056}$&$132$&$1246335552$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0)$&${\bf 1629736875}$&$91$&$867286875$&${0}$&R\\
$(1,1,0,1,0,0,0,0,1)$&${\bf 1637222400}$&$\frac{679}{8}$&$812627200$&${1}$&PR\\
$(2,0,1,0,0,1,0,0,0)$&${\bf 1637382285}$&$89$&$852204815$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0)$&${\bf 1642306743}$&$104$&$998829832$&${0}$&R\\
$(2,0,0,0,0,0,1,0,1)$&${\bf 1685512192}$&$\frac{711}{8}$&$876022784$&${1}$&PR\\
$(16,0,0,0,0,0,0,0,0)$&${\bf 1732525830}$&$264$&$2674776720$&${0}$&R\\
$(0,0,1,0,1,0,0,0,1)$&${\bf 1805905920}$&$\frac{699}{8}$&$922754560$&${1}$&PR\\
$(1,0,0,0,0,2,0,0,0)$&${\bf 1814072652}$&$95$&$1007818140$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0)$&${\bf 1821470625}$&$98$&$1043883750$&${0}$&R\\
$(6,1,1,0,0,0,0,0,0)$&${\bf 1824511689}$&$124$&$1323037716$&${0}$&R\\
$(2,0,0,1,1,0,0,0,0)$&${\bf 1846671750}$&$92$&$993531000$&${0}$&R\\
$(2,0,0,0,0,0,0,1,1)$&${\bf 1857503232}$&$\frac{731}{8}$&$992569344$&${1}$&PR\\
$(3,0,0,2,0,0,0,0,0)$&${\bf 2025487134}$&$100$&$1184495400$&${0}$&R\\
$(5,0,0,0,0,0,0,0,2)$&${\bf 2033332158}$&$105$&$1248537290$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0)$&${\bf 2038364328}$&$114$&$1358909552$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0)$&${\bf 2097473175}$&$116$&$1422847300$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0)$&${\bf 2259744480}$&$106$&$1400777280$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0)$&${\bf 2326668960}$&$114$&$1551112640$&${0}$&R\\
$(2,1,1,0,0,0,0,0,1)$&${\bf 2368106496}$&$\frac{727}{8}$&$1258489344$&${1}$&PR\\
$(1,0,0,1,0,0,0,1,0)$&${\bf 2418763536}$&$89$&$1258888624$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0)$&${\bf 2424922500}$&$138$&$1956955000$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0)$&${\bf 2431140250}$&$90$&$1279547500$&${0}$&R\\
$(0,1,0,0,2,0,0,0,0)$&${\bf 2445441075}$&$96$&$1372879200$&${0}$&R\\
$(6,1,0,0,0,0,0,0,1)$&${\bf 2584243200}$&$\frac{939}{8}$&$1773833600$&${1}$&PR\\
$(7,0,0,0,1,0,0,0,0)$&${\bf 2696727000}$&$126$&$1987062000$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0)$&${\bf 2700393696}$&$104$&$1642344704$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0)$&${\bf 2803147425}$&$203$&$3327713025$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0)$&${\bf 2808162000}$&$97$&$1592934000$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0)$&${\bf 2825843020}$&$99$&$1636014380$&${0}$&R\\
$(0,4,0,0,0,0,0,0,1)$&${\bf 2827929600}$&$\frac{843}{8}$&$1742649600$&${1}$&PR\\
$(5,1,0,1,0,0,0,0,0)$&${\bf 2887949460}$&$114$&$1925299640$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0)$&${\bf 3020334240}$&$96$&$1695626240$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0)$&${\bf 3037815000}$&$98$&$1740970000$&${0}$&R\\
$(1,0,0,1,0,0,0,0,2)$&${\bf 3057048358}$&$90$&$1608972820$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0)$&${\bf 3121272063}$&$97$&$1770546141$&${0}$&R\\
$(6,3,0,0,0,0,0,0,0)$&${\bf 3139317104}$&$144$&$2643635456$&${0}$&R\\
$(3,0,0,0,1,0,0,0,1)$&${\bf 3183488000}$&$\frac{747}{8}$&$1738352000$&${1}$&PR\\
$(1,2,0,0,0,0,1,0,0)$&${\bf 3243427110}$&$94$&$1782936540$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0)$&${\bf 3317293980}$&$92$&$1784742960$&${0}$&R\\
$(4,2,1,0,0,0,0,0,0)$&${\bf 3328497900}$&$118$&$2296858200$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0)$&${\bf 3353747760}$&$98$&$1922030880$&${0}$&R\\
$(0,2,1,1,0,0,0,0,0)$&${\bf 3476772000}$&$101$&$2053532000$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0)$&${\bf 3500409330}$&$289$&$5915896470$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0)$&${\bf 3512119182}$&$114$&$2341412788$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0)$&${\bf 3523128960}$&$93$&$1916087680$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0)$&${\bf 3706773840}$&$169$&$3663419760$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0)$&${\bf 3733146144}$&$100$&$2183126400$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0)$&${\bf 3750902100}$&$108$&$2368990800$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0)$&${\bf 3831402744}$&$107$&$2397427448$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0)$&${\bf 3850926156}$&$92$&$2071843312$&${0}$&R\\
$(1,3,0,1,0,0,0,0,0)$&${\bf 3902519250}$&$106$&$2419105500$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0)$&${\bf 3955235130}$&$134$&$3099424020$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0)$&${\bf 3972197152}$&$117$&$2717819104$&${0}$&R\\
$(0,0,1,0,0,1,0,0,1)$&${\bf 4064280576}$&$\frac{735}{8}$&$2183659520$&${1}$&PR\\
$(9,2,0,0,0,0,0,0,0)$&${\bf 4069300300}$&$171$&$4069300300$&${0}$&R\\
$(3,1,2,0,0,0,0,0,0)$&${\bf 4298047950}$&$111$&$2789960950$&${0}$&R\\
$(10,0,0,0,0,0,0,0,1)$&${\bf 4319377920}$&$\frac{1291}{8}$&$4076255040$&${1}$&PR\\
$(4,4,0,0,0,0,0,0,0)$&${\bf 4341730470}$&$138$&$3503852660$&${0}$&R\\
$(1,1,1,0,1,0,0,0,0)$&${\bf 4357331370}$&$95$&$2420739650$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0)$&${\bf 4359872088}$&$94$&$2396654832$&${0}$&R\\
$(0,0,0,1,1,0,0,0,1)$&${\bf 4618951680}$&$\frac{759}{8}$&$2562707840$&${1}$&PR\\
$(0,0,1,1,1,0,0,0,0)$&${\bf 4662640983}$&$99$&$2699423727$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0)$&${\bf 4771128285}$&$109$&$3041245515$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0)$&${\bf 4816777875}$&$102$&$2873165750$&${0}$&R\\
$(0,1,1,0,0,0,0,0,2)$&${\bf 4826918460}$&$93$&$2625166180$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0)$&${\bf 4855312098}$&$99$&$2810970162$&${0}$&R\\
$(1,1,0,0,1,0,0,0,1)$&${\bf 4930928640}$&$\frac{723}{8}$&$2606039040$&${1}$&PR\\
$(5,0,1,0,0,0,0,0,1)$&${\bf 5032226304}$&$\frac{875}{8}$&$3218712000$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,3)$&${\bf 5056536576}$&$\frac{795}{8}$&$2938557440$&${1}$&PR\\
$(1,2,0,0,0,0,0,1,0)$&${\bf 5070292500}$&$96$&$2846480000$&${0}$&R\\
$(2,0,1,0,0,0,0,1,0)$&${\bf 5234431410}$&$94$&$2877406740$&${0}$&R\\
$(1,0,0,0,0,0,2,0,0)$&${\bf 5240654328}$&$102$&$3126004336$&${0}$&R\\
$(4,0,0,1,0,0,0,0,1)$&${\bf 5271856128}$&$\frac{811}{8}$&$3125347456$&${1}$&PR\\
$(0,1,2,0,0,0,0,0,1)$&${\bf 5297080320}$&$\frac{779}{8}$&$3016392960$&${1}$&PR\\
$(4,2,0,0,0,0,0,0,1)$&${\bf 5457408000}$&$\frac{891}{8}$&$3554496000$&${1}$&PR\\
$(2,0,0,1,0,1,0,0,0)$&${\bf 5549341875}$&$96$&$3115420000$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0)$&${\bf 5557820625}$&$141$&$4582764375$&${0}$&R\\
$(1,0,0,0,0,1,1,0,0)$&${\bf 5614986780}$&$98$&$3217945640$&${0}$&R\\
$(1,0,0,0,1,0,0,1,0)$&${\bf 5975768736}$&$95$&$3319871520$&${0}$&R\\
$(3,1,0,0,0,0,0,0,2)$&${\bf 6036745968}$&$100$&$3530260800$&${0}$&R\\
$(0,2,0,1,0,0,0,0,1)$&${\bf 6121635840}$&$\frac{763}{8}$&$3414333440$&${1}$&PR\\
$(6,0,0,0,0,0,0,1,0)$&${\bf 6137116128}$&$119$&$4270858592$&${0}$&R\\
$(2,3,0,0,0,0,0,0,1)$&${\bf 6251212800}$&$\frac{859}{8}$&$3925286400$&${1}$&PR\\
$(0,0,2,0,0,0,1,0,0)$&${\bf 6292363000}$&$99$&$3642947000$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0)$&${\bf 6311344095}$&$225$&$8304400125$&${0}$&R\\
$(1,2,0,0,0,0,0,0,2)$&${\bf 6318364500}$&$97$&$3584101500$&${0}$&R\\
$(0,0,0,0,2,0,0,0,1)$&${\bf 6532517376}$&$\frac{811}{8}$&$3872713152$&${1}$&PR\\
$(0,0,1,0,0,0,1,0,1)$&${\bf 6548889600}$&$\frac{763}{8}$&$3652633600$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,2)$&${\bf 6549529140}$&$95$&$3638627300$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0)$&${\bf 6678236565}$&$103$&$4022563545$&${0}$&R\\
$(3,0,0,0,0,1,0,0,1)$&${\bf 6711541760}$&$\frac{783}{8}$&$3841474560$&${1}$&PR\\
$(1,0,1,1,0,0,0,0,1)$&${\bf 6774462464}$&$\frac{747}{8}$&$3699213056$&${1}$&PR\\
$(7,0,0,0,0,1,0,0,0)$&${\bf 6795752040}$&$130$&$5166361200$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0)$&${\bf 6803106750}$&$156$&$6206343000$&${0}$&R\\
$(18,0,0,0,0,0,0,0,0)$&${\bf 6871173870}$&$315$&$12657425550$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0)$&${\bf 6976541600}$&$108$&$4406236800$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0)$&${\bf 7095323235}$&$132$&$5477091620$&${0}$&R\\
$(0,0,1,0,0,0,0,1,1)$&${\bf 7408844800}$&$\frac{783}{8}$&$4240588800$&${1}$&PR\\
$(0,0,0,2,1,0,0,0,0)$&${\bf 7531958511}$&$107$&$4712979887$&${0}$&R\\
$(6,0,0,0,0,0,0,0,2)$&${\bf 7607466867}$&$120$&$5338573240$&${0}$&R\\
$(1,0,0,0,1,0,0,0,2)$&${\bf 7706844600}$&$96$&$4326649600$&${0}$&R\\
$(3,0,0,0,0,0,0,0,3)$&${\bf 7804093440}$&$\frac{843}{8}$&$4809101440$&${1}$&PR\\
$(2,0,2,0,0,0,0,0,1)$&${\bf 7856099328}$&$\frac{795}{8}$&$4565496320$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,4)$&${\bf 7860981492}$&$110$&$5056771720$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0)$&${\bf 8190472500}$&$143$&$6849342500$&${0}$&R\\
$(7,1,0,0,0,0,0,0,1)$&${\bf 8190820352}$&$\frac{1071}{8}$&$6412550144$&${1}$&PR\\
$(0,0,1,0,2,0,0,0,0)$&${\bf 8901405513}$&$105$&$5465775315$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0)$&${\bf 8904315420}$&$120$&$6248642400$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0)$&${\bf 8927875040}$&$162$&$8457986880$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0)$&${\bf 8928123750}$&$118$&$6160927500$&${0}$&R\\
$(1,0,0,0,0,0,0,2,0)$&${\bf 8983978848}$&$107$&$5621554016$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0)$&${\bf 9114302736}$&$102$&$5436601632$&${0}$&R\\
$(4,0,0,2,0,0,0,0,0)$&${\bf 9185542476}$&$114$&$6123694984$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0)$&${\bf 9186404240}$&$189$&$10153394160$&${0}$&R\\
$(0,1,0,1,0,0,1,0,0)$&${\bf 9390493728}$&$97$&$5326771296$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0)$&${\bf 9509120000}$&$108$&$6005760000$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0)$&${\bf 9653056875}$&$106$&$5983766250$&${0}$&R\\
$(0,3,0,0,0,0,1,0,0)$&${\bf 9688604640}$&$105$&$5949143200$&${0}$&R\\
$(6,1,0,1,0,0,0,0,0)$&${\bf 9710624196}$&$130$&$7382345880$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0)$&${\bf 9801189216}$&$104$&$5960957184$&${0}$&R\\
$(0,1,0,0,1,1,0,0,0)$&${\bf 9809712198}$&$100$&$5736673800$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0)$&${\bf 9831584466}$&$147$&$8451712962$&${0}$&R\\
$(0,0,2,0,0,0,0,1,0)$&${\bf 10090662120}$&$101$&$5959981720$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0)$&${\bf 10110563100}$&$191$&$11293085100$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0)$&${\bf 10239093540}$&$119$&$7125451060$&${0}$&R\\
$(0,0,3,0,0,0,0,0,1)$&${\bf 10358734848}$&$\frac{855}{8}$&$6474209280$&${1}$&PR\\
$(3,0,0,0,0,0,1,0,1)$&${\bf 10429106688}$&$\frac{811}{8}$&$6182752576$&${1}$&PR\\
$(1,4,1,0,0,0,0,0,0)$&${\bf 10432496250}$&$126$&$7687102500$&${0}$&R\\
$(3,0,0,1,1,0,0,0,0)$&${\bf 10452513852}$&$105$&$6418210260$&${0}$&R\\
$(1,0,0,0,0,1,0,1,0)$&${\bf 10495706058}$&$100$&$6137839800$&${0}$&R\\
$(1,1,0,0,0,1,0,0,1)$&${\bf 10641945600}$&$\frac{759}{8}$&$5904412800$&${1}$&PR\\
%$(2,1,0,1,0,0,0,0,1)$&${\bf 10945497600}$&$\frac{779}{8}$&$6232852800$&${1}$&PR\\
%$(3,0,3,0,0,0,0,0,0)$&${\bf 10992450000}$&$120$&$7714000000$&${0}$&R\\
%$(11,0,0,0,0,0,0,0,1)$&${\bf 10994780160}$&$\frac{1447}{8}$&$11629712640$&${1}$&PR\\
%$(1,2,1,0,0,0,0,0,1)$&${\bf 11085484032}$&$\frac{811}{8}$&$6571876864$&${1}$&PR\\
%$(5,2,1,0,0,0,0,0,0)$&${\bf 11403306684}$&$134$&$8935924536$&${0}$&R\\
%$(3,0,0,0,0,0,0,1,1)$&${\bf 11557797888}$&$\frac{831}{8}$&$7020855296$&${1}$&PR\\
%$(0,0,0,1,0,1,0,0,1)$&${\bf 11613364224}$&$\frac{795}{8}$&$6748994560$&${1}$&PR\\
%$(3,1,1,0,0,0,0,0,1)$&${\bf 11834228736}$&$\frac{835}{8}$&$7223377920$&${1}$&PR\\
%$(2,0,0,1,0,0,1,0,0)$&${\bf 11872420560}$&$99$&$6873506640$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 10}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_{10}$}
\label{Table:Representations-B10}\\
\hline\hline
%
$\mathfrak{so}_{21}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B10} (continued)}\\\hline\hline
%
$\mathfrak{so}_{21}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0)$&${\bf 21}$&$10$&$1$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0)$&${\bf 210}$&$19$&$19$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0)$&${\bf 230}$&$21$&$23$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1)$&${\bf 1024}$&$\frac{105}{4}$&$128$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0)$&${\bf 1330}$&$27$&$171$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0)$&${\bf 1750}$&$33$&$275$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0)$&${\bf 3059}$&$30$&$437$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0)$&${\bf 5985}$&$34$&$969$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0)$&${\bf 10395}$&$46$&$2277$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0)$&${\bf 15939}$&$40$&$3036$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0)$&${\bf 20349}$&$40$&$3876$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1)$&${\bf 20480}$&$\frac{147}{4}$&$3584$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0)$&${\bf 21735}$&$38$&$3933$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0)$&${\bf 26125}$&$42$&$5225$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0)$&${\bf 51359}$&$60$&$14674$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0)$&${\bf 54264}$&$45$&$11628$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0)$&${\bf 104006}$&$45$&$22287$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0)$&${\bf 116280}$&$49$&$27132$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0)$&${\bf 150535}$&$48$&$34408$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0)$&${\bf 165186}$&$55$&$43263$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0)$&${\bf 181125}$&$52$&$44850$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1)$&${\bf 193536}$&$\frac{185}{4}$&$42624$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,0,0)$&${\bf 197505}$&$50$&$47025$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0)$&${\bf 203490}$&$52$&$50388$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,1)$&${\bf 215040}$&$\frac{193}{4}$&$49408$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,0)$&${\bf 219604}$&$75$&$78430$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0)$&${\bf 293930}$&$54$&$75582$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,2)$&${\bf 352716}$&$55$&$92378$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0)$&${\bf 367080}$&$51$&$89148$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0)$&${\bf 495880}$&$57$&$134596$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0)$&${\bf 655500}$&$63$&$196650$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0)$&${\bf 807576}$&$55$&$211508$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0)$&${\bf 834900}$&$91$&$361790$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0)$&${\bf 848540}$&$69$&$278806$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0)$&${\bf 981750}$&$57$&$266475$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0)$&${\bf 1002915}$&$56$&$267444$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1)$&${\bf 1146880}$&$\frac{219}{4}$&$299008$&${1}$&PR\\
$(2,2,0,0,0,0,0,0,0,0)$&${\bf 1285956}$&$65$&$398034$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0)$&${\bf 1297890}$&$63$&$389367$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1)$&${\bf 1576960}$&$\frac{243}{4}$&$456192$&${1}$&PR\\
$(1,1,1,0,0,0,0,0,0,0)$&${\bf 1820105}$&$60$&$520030$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0)$&${\bf 2184126}$&$60$&$624036$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1)$&${\bf 2703360}$&$\frac{231}{4}$&$743424$&${1}$&PR\\
$(8,0,0,0,0,0,0,0,0,0)$&${\bf 2877875}$&$108$&$1480050$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0)$&${\bf 3028410}$&$61$&$879681$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0)$&${\bf 3533145}$&$64$&$1076768$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0)$&${\bf 3553000}$&$63$&$1065900$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0)$&${\bf 3725425}$&$84$&$1490170$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0)$&${\bf 3863080}$&$63$&$1158924$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1)$&${\bf 4766720}$&$\frac{249}{4}$&$1412992$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,1,0)$&${\bf 5616324}$&$65$&$1738386$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0)$&${\bf 6194475}$&$76$&$2241810$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0)$&${\bf 6619239}$&$70$&$2206413$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0)$&${\bf 6729800}$&$69$&$2211220$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,2)$&${\bf 6760390}$&$66$&$2124694$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0)$&${\bf 6843420}$&$77$&$2509254$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0)$&${\bf 7033950}$&$79$&$2646105$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0)$&${\bf 7389900}$&$71$&$2498490$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0)$&${\bf 8244005}$&$72$&$2826516$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0)$&${\bf 8580495}$&$66$&$2696727$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1)$&${\bf 9067520}$&$\frac{297}{4}$&$3206016$&${1}$&PR\\
$(9,0,0,0,0,0,0,0,0,0)$&${\bf 9126975}$&$126$&$5476185$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0)$&${\bf 9875250}$&$68$&$3197700$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0)$&${\bf 10143000}$&$67$&$3236100$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1)$&${\bf 13424640}$&$\frac{273}{4}$&$4363008$&${1}$&PR\\
$(2,1,1,0,0,0,0,0,0,0)$&${\bf 13430340}$&$73$&$4668642$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0)$&${\bf 14435421}$&$100$&$6874010$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1)$&${\bf 14708736}$&$\frac{275}{4}$&$4815360$&${1}$&PR\\
$(0,0,1,0,1,0,0,0,0,0)$&${\bf 14839209}$&$70$&$4946403$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0)$&${\bf 17506125}$&$88$&$7335900$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,1)$&${\bf 17977344}$&$\frac{265}{4}$&$5671424$&${1}$&PR\\
$(0,1,0,0,0,0,1,0,0,0)$&${\bf 19122246}$&$70$&$6374082$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0)$&${\bf 21762125}$&$72$&$7461300$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1)$&${\bf 22256640}$&$\frac{281}{4}$&$7445376$&${1}$&PR\\
$(3,0,0,0,1,0,0,0,0,0)$&${\bf 24386670}$&$76$&$8825652$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0)$&${\bf 26936910}$&$145$&$18599295$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0)$&${\bf 30613275}$&$92$&$13411530$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0)$&${\bf 32117085}$&$94$&$14376219$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0)$&${\bf 34321980}$&$73$&$11930974$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,1)$&${\bf 34728960}$&$\frac{297}{4}$&$12279168$&${1}$&PR\\
$(4,0,0,1,0,0,0,0,0,0)$&${\bf 35547765}$&$84$&$14219106$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0)$&${\bf 36340920}$&$80$&$13844160$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0)$&${\bf 38057019}$&$90$&$16310151$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0)$&${\bf 38798760}$&$75$&$13856700$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0)$&${\bf 39002250}$&$73$&$13557925$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1)$&${\bf 43524096}$&$\frac{355}{4}$&$18394112$&${1}$&PR\\
$(0,2,0,1,0,0,0,0,0,0)$&${\bf 43792000}$&$78$&$16265600$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0,0)$&${\bf 44618574}$&$75$&$15935205$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0,0)$&${\bf 45930885}$&$78$&$17060043$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0)$&${\bf 49809375}$&$76$&$18026250$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0)$&${\bf 50338904}$&$75$&$17978180$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0)$&${\bf 50473500}$&$117$&$28120950$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0)$&${\bf 52859520}$&$82$&$20640384$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0)$&${\bf 56686500}$&$77$&$20785050$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,3)$&${\bf 60196864}$&$\frac{345}{4}$&$24723712$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,2)$&${\bf 60843510}$&$76$&$22019556$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,1)$&${\bf 63504384}$&$\frac{315}{4}$&$23814144$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,2)$&${\bf 68395250}$&$78$&$25403950$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0)$&${\bf 68643960}$&$81$&$26476956$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0)$&${\bf 72579375}$&$84$&$29031750$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0,0)$&${\bf 74657310}$&$165$&$58659315$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0)$&${\bf 75404350}$&$87$&$31238945$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0)$&${\bf 76789944}$&$80$&$29253312$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,1)$&${\bf 79478784}$&$\frac{295}{4}$&$27912192$&${1}$&PR\\
$(0,0,0,0,2,0,0,0,0,0)$&${\bf 80555706}$&$85$&$32605881$&${0}$&R\\
$(0,0,3,0,0,0,0,0,0,0)$&${\bf 83095320}$&$90$&$35612280$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,1)$&${\bf 89303040}$&$\frac{329}{4}$&$34977024$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,1,1)$&${\bf 92610560}$&$\frac{339}{4}$&$37374976$&${1}$&PR\\
$(0,0,1,0,0,0,1,0,0,0)$&${\bf 102965940}$&$79$&$38734806$&${0}$&R\\
$(1,1,0,0,0,1,0,0,0,0)$&${\bf 112418250}$&$78$&$41755350$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,1)$&${\bf 118702080}$&$\frac{307}{4}$&$43382784$&${1}$&PR\\
$(6,0,1,0,0,0,0,0,0,0)$&${\bf 120295175}$&$108$&$61866090$&${0}$&R\\
$(1,0,0,2,0,0,0,0,0,0)$&${\bf 123660075}$&$84$&$49464030$&${0}$&R\\
$(5,2,0,0,0,0,0,0,0,0)$&${\bf 127814841}$&$110$&$66950631$&${0}$&R\\
$(4,0,0,0,1,0,0,0,0,0)$&${\bf 132711656}$&$90$&$56876424$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,1)$&${\bf 136249344}$&$\frac{335}{4}$&$54337536$&${1}$&PR\\
$(1,4,0,0,0,0,0,0,0,0)$&${\bf 143191125}$&$102$&$69549975$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,1)$&${\bf 147087360}$&$\frac{323}{4}$&$56558592$&${1}$&PR\\
$(3,0,0,0,0,0,1,0,0,0)$&${\bf 152631864}$&$85$&$61779564$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0)$&${\bf 154448910}$&$83$&$61044093$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,1)$&${\bf 157515776}$&$\frac{315}{4}$&$59068416$&${1}$&PR\\
$(5,0,0,1,0,0,0,0,0,0)$&${\bf 161209300}$&$99$&$75998670$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0,0)$&${\bf 161851690}$&$135$&$104047515$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0,0)$&${\bf 174800000}$&$84$&$69920000$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,1)$&${\bf 181350400}$&$\frac{417}{4}$&$90027520$&${1}$&PR\\
$(3,3,0,0,0,0,0,0,0,0)$&${\bf 185079114}$&$105$&$92539557$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0)$&${\bf 188770890}$&$82$&$73710538$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0,0)$&${\bf 195747825}$&$186$&$173376645$&${0}$&R\\
$(1,0,1,0,1,0,0,0,0,0)$&${\bf 214512375}$&$82$&$83761975$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0)$&${\bf 218243025}$&$96$&$99768240$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0)$&${\bf 253514625}$&$82$&$98991425$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,1)$&${\bf 254679040}$&$\frac{321}{4}$&$97323776$&${1}$&PR\\
$(3,0,0,0,0,0,0,1,0,0)$&${\bf 273795795}$&$88$&$114733476$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0)$&${\bf 280296170}$&$84$&$112118468$&${0}$&R\\
$(0,1,1,1,0,0,0,0,0,0)$&${\bf 286016500}$&$87$&$118492550$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0,0)$&${\bf 300592215}$&$86$&$123099669$&${0}$&R\\
$(3,0,2,0,0,0,0,0,0,0)$&${\bf 308560000}$&$96$&$141056000$&${0}$&R\\
$(0,5,0,0,0,0,0,0,0,0)$&${\bf 336785526}$&$115$&$184430169$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,2)$&${\bf 340723656}$&$85$&$137911956$&${0}$&R\\
$(4,1,1,0,0,0,0,0,0,0)$&${\bf 350805455}$&$102$&$170391221$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0)$&${\bf 358664691}$&$90$&$153713439$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,1)$&${\bf 369954816}$&$\frac{345}{4}$&$151945728$&${1}$&PR\\
$(4,0,0,0,0,1,0,0,0,0)$&${\bf 377180496}$&$95$&$170629272$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0)$&${\bf 377541780}$&$87$&$156410166$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0)$&${\bf 379927800}$&$93$&$168253740$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0,0)$&${\bf 401401980}$&$89$&$170117982$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0)$&${\bf 401567166}$&$90$&$172100214$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0,0)$&${\bf 425188764}$&$125$&$253088550$&${0}$&R\\
$(3,1,0,1,0,0,0,0,0,0)$&${\bf 439119450}$&$94$&$196558230$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0,0)$&${\bf 441282600}$&$91$&$191222460$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0)$&${\bf 455589750}$&$127$&$275523325$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0)$&${\bf 457698735}$&$98$&$213592743$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0)$&${\bf 458666460}$&$85$&$185650710$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0)$&${\bf 481890825}$&$154$&$353386605$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,2)$&${\bf 485410860}$&$91$&$210344706$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0)$&${\bf 488494125}$&$208$&$483841800$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0)$&${\bf 489088215}$&$96$&$223583184$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,1)$&${\bf 510720000}$&$\frac{369}{4}$&$224352000$&${1}$&PR\\
$(0,2,0,0,0,1,0,0,0,0)$&${\bf 516206250}$&$89$&$218773125$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,1)$&${\bf 588564480}$&$\frac{337}{4}$&$236126464$&${1}$&PR\\
$(5,0,0,0,1,0,0,0,0,0)$&${\bf 607989360}$&$105$&$303994680$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,1)$&${\bf 616366080}$&$\frac{343}{4}$&$251682816$&${1}$&PR\\
$(6,0,0,1,0,0,0,0,0,0)$&${\bf 640179540}$&$115$&$350574510$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0)$&${\bf 656155500}$&$87$&$271835850$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,1)$&${\bf 673587200}$&$\frac{483}{4}$&$387312640$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,1,0)$&${\bf 676039000}$&$87$&$280073300$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,1)$&${\bf 680064000}$&$\frac{393}{4}$&$318172800$&${1}$&PR\\
$(1,0,0,1,1,0,0,0,0,0)$&${\bf 706460755}$&$90$&$302768895$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0,0)$&${\bf 715041250}$&$90$&$306446250$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,1)$&${\bf 723588096}$&$\frac{345}{4}$&$297187968$&${1}$&PR\\
$(0,0,2,1,0,0,0,0,0,0)$&${\bf 733194000}$&$97$&$338665800$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0)$&${\bf 766187730}$&$121$&$441470073$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0)$&${\bf 782339250}$&$117$&$435874725$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0)$&${\bf 796631220}$&$95$&$360380790$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,2)$&${\bf 819047250}$&$88$&$343219800$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0)$&${\bf 844528720}$&$99$&$398134968$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0)$&${\bf 877448880}$&$91$&$380227848$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0)$&${\bf 975466800}$&$103$&$478443240$&${0}$&R\\
$(0,0,0,0,1,0,1,0,0,0)$&${\bf 978176430}$&$94$&$437850402$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,1)$&${\bf 1002373120}$&$\frac{369}{4}$&$440328192$&${1}$&PR\\
$(2,2,0,0,0,0,0,0,0,1)$&${\bf 1011225600}$&$\frac{377}{4}$&$453847680$&${1}$&PR\\
$(2,0,0,2,0,0,0,0,0,0)$&${\bf 1035716220}$&$97$&$478402254$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0)$&${\bf 1081142370}$&$92$&$473643324$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,3)$&${\bf 1111326720}$&$\frac{391}{4}$&$517296128$&${1}$&PR\\
$(1,0,0,0,0,0,1,0,0,1)$&${\bf 1146055680}$&$\frac{361}{4}$&$492531072$&${1}$&PR\\
$(14,0,0,0,0,0,0,0,0,0)$&${\bf 1166182800}$&$231$&$1282801080$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0)$&${\bf 1183068250}$&$93$&$523930225$&${0}$&R\\
$(0,1,1,0,1,0,0,0,0,0)$&${\bf 1278662000}$&$93$&$566264600$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0)$&${\bf 1282315320}$&$105$&$641157660$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0,0)$&${\bf 1287074250}$&$97$&$594505725$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,2)$&${\bf 1325036440}$&$93$&$586801852$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0)$&${\bf 1345118775}$&$174$&$1114526985$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0)$&${\bf 1375173450}$&$143$&$936427635$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0)$&${\bf 1378377000}$&$103$&$676061100$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,1)$&${\bf 1384120320}$&$\frac{357}{4}$&$588251136$&${1}$&PR\\
$(5,1,1,0,0,0,0,0,0,0)$&${\bf 1415781675}$&$118$&$795534465$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0)$&${\bf 1473972500}$&$111$&$779099750$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0)$&${\bf 1482220740}$&$145$&$1023438130$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,0)$&${\bf 1522280760}$&$102$&$739393512$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0)$&${\bf 1532231250}$&$91$&$663966875$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,1)$&${\bf 1629945856}$&$\frac{375}{4}$&$727654400$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,1,1)$&${\bf 1702711296}$&$\frac{385}{4}$&$780409344$&${1}$&PR\\
$(5,0,0,0,0,1,0,0,0,0)$&${\bf 1741060440}$&$110$&$911984040$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0)$&${\bf 1741840485}$&$100$&$829447850$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0)$&${\bf 1759830786}$&$95$&$796113927$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0)$&${\bf 1760717574}$&$100$&$838436940$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0)$&${\bf 1793137500}$&$97$&$828258750$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0)$&${\bf 1832325705}$&$110$&$959789655$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0)$&${\bf 1900457064}$&$105$&$950228532$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0)$&${\bf 1956352860}$&$97$&$903648702$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0)$&${\bf 1996538544}$&$95$&$903196008$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,1)$&${\bf 2004746240}$&$\frac{363}{4}$&$866336768$&${1}$&PR\\
$(4,1,0,1,0,0,0,0,0,0)$&${\bf 2071065360}$&$109$&$1074981544$&${0}$&R\\
$(0,2,0,0,0,0,0,1,0,0)$&${\bf 2163324800}$&$96$&$988948480$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1,0)$&${\bf 2239509195}$&$104$&$1109090268$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0)$&${\bf 2267960310}$&$113$&$1220378643$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,1)$&${\bf 2273356800}$&$\frac{553}{4}$&$1496626560$&${1}$&PR\\
$(7,0,0,1,0,0,0,0,0,0)$&${\bf 2281631625}$&$132$&$1434168450$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,1)$&${\bf 2378280960}$&$\frac{371}{4}$&$1050407424$&${1}$&PR\\
$(3,0,1,1,0,0,0,0,0,0)$&${\bf 2386518750}$&$103$&$1170530625$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0,0)$&${\bf 2416671180}$&$95$&$1093256010$&${0}$&R\\
$(6,0,0,0,1,0,0,0,0,0)$&${\bf 2433740400}$&$121$&$1402298040$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,1)$&${\bf 2437349376}$&$\frac{375}{4}$&$1088102400$&${1}$&PR\\
$(1,5,0,0,0,0,0,0,0,0)$&${\bf 2450286531}$&$130$&$1516844043$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0)$&${\bf 2491004880}$&$107$&$1269226296$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0)$&${\bf 2674776720}$&$255$&$3247943160$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,2)$&${\bf 2711109544}$&$105$&$1355554772$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0)$&${\bf 2714447120}$&$105$&$1357223560$&${0}$&R\\
$(5,3,0,0,0,0,0,0,0,0)$&${\bf 2805485375}$&$138$&$1843604675$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0,0)$&${\bf 2831563350}$&$94$&$1267461690$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0)$&${\bf 2834341796}$&$105$&$1417170898$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,1)$&${\bf 2909896704}$&$\frac{455}{4}$&$1576194048$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,1,0)$&${\bf 3043215560}$&$99$&$1434658764$&${0}$&R\\
$(1,1,1,1,0,0,0,0,0,0)$&${\bf 3067916985}$&$100$&$1460912850$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0)$&${\bf 3209328000}$&$98$&$1497686400$&${0}$&R\\
$(3,4,0,0,0,0,0,0,0,0)$&${\bf 3450224250}$&$133$&$2185142025$&${0}$&R\\
$(0,0,2,0,1,0,0,0,0,0)$&${\bf 3482671500}$&$103$&$1708167450$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0)$&${\bf 3547552890}$&$195$&$3294156255$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0)$&${\bf 3634433145}$&$98$&$1696068801$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,2)$&${\bf 3776353854}$&$100$&$1798263740$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,2)$&${\bf 3900225000}$&$99$&$1838677500$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0,0)$&${\bf 3912705720}$&$103$&$1919088996$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0)$&${\bf 3919931400}$&$114$&$2127962760$&${0}$&R\\
$(0,1,1,0,0,1,0,0,0,0)$&${\bf 4007235375}$&$98$&$1870043175$&${0}$&R\\
$(9,0,1,0,0,0,0,0,0,0)$&${\bf 4122843725}$&$162$&$3180479445$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1,0)$&${\bf 4225243750}$&$96$&$1931540000$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0)$&${\bf 4380732720}$&$115$&$2398972680$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0)$&${\bf 4391017400}$&$114$&$2383695160$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0)$&${\bf 4462956225}$&$164$&$3485356290$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0,0)$&${\bf 4479018390}$&$123$&$2623425057$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,1)$&${\bf 4674109440}$&$\frac{423}{4}$&$2353747968$&${1}$&PR\\
$(0,1,0,1,1,0,0,0,0,0)$&${\bf 4724319600}$&$101$&$2272172760$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,1)$&${\bf 4725473280}$&$\frac{399}{4}$&$2244599808$&${1}$&PR\\
$(0,0,0,0,0,0,0,2,0,0)$&${\bf 4751142660}$&$112$&$2533942752$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,1)$&${\bf 4843044864}$&$\frac{395}{4}$&$2277384192$&${1}$&PR\\
$(0,6,0,0,0,0,0,0,0,0)$&${\bf 4991324415}$&$144$&$3422622456$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,1)$&${\bf 5034240000}$&$\frac{385}{4}$&$2307360000$&${1}$&PR\\
$(6,1,1,0,0,0,0,0,0,0)$&${\bf 5101390294}$&$135$&$3279465189$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0)$&${\bf 5133845640}$&$105$&$2566922820$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,1)$&${\bf 5136384000}$&$\frac{427}{4}$&$2610995200$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,2)$&${\bf 5148297000}$&$97$&$2378022900$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,1)$&${\bf 5331701760}$&$\frac{409}{4}$&$2596030976$&${1}$&PR\\
$(1,2,0,0,0,1,0,0,0,0)$&${\bf 5362809375}$&$102$&$2604793125$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,1)$&${\bf 5375225856}$&$\frac{435}{4}$&$2783599104$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,1,0)$&${\bf 5377508136}$&$100$&$2560718160$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,1)$&${\bf 5393203200}$&$\frac{403}{4}$&$2587453440$&${1}$&PR\\
$(2,0,1,0,0,1,0,0,0,0)$&${\bf 5451578496}$&$100$&$2595989760$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0)$&${\bf 5542999770}$&$108$&$2850685596$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0)$&${\bf 5743237500}$&$109$&$2981013750$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0,0)$&${\bf 5829689250}$&$102$&$2831563350$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,1)$&${\bf 5857617920}$&$\frac{393}{4}$&$2740528384$&${1}$&PR\\
$(16,0,0,0,0,0,0,0,0,0)$&${\bf 5915896470}$&$280$&$7887861960$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0,0)$&${\bf 5977744850}$&$99$&$2818079715$&${0}$&R\\
$(2,0,0,1,1,0,0,0,0,0)$&${\bf 6023507490}$&$103$&$2954387007$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0,0)$&${\bf 6062876820}$&$127$&$3666596934$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,4)$&${\bf 6114096716}$&$120$&$3493769552$&${0}$&R\\
$(3,0,0,2,0,0,0,0,0,0)$&${\bf 6320658750}$&$111$&$3340919625$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0)$&${\bf 6390752676}$&$105$&$3195376338$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,2)$&${\bf 6527145240}$&$101$&$3139246044$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0,0)$&${\bf 6810203400}$&$117$&$3794256180$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0,0)$&${\bf 7011490200}$&$126$&$4206894120$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,1)$&${\bf 7072665600}$&$\frac{627}{4}$&$5279239680$&${1}$&PR\\
$(5,0,0,0,0,0,0,1,0,0)$&${\bf 7093209200}$&$117$&$3951930840$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,1)$&${\bf 7131013120}$&$\frac{387}{4}$&$3285359616$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,2,0)$&${\bf 7390666360}$&$117$&$4117656972$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0)$&${\bf 7428992571}$&$150$&$5306423265$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0)$&${\bf 7822737000}$&$126$&$4693642200$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,2)$&${\bf 8092186830}$&$106$&$4084627638$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0)$&${\bf 8151470250}$&$108$&$4192184700$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0)$&${\bf 8299054764}$&$115$&$4544720466$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0,0)$&${\bf 8446893840}$&$125$&$5027913000$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0)$&${\bf 8729721000}$&$138$&$5736673800$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0,0)$&${\bf 8830843560}$&$110$&$4625679960$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0)$&${\bf 8880812325}$&$108$&$4567274910$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0,0)$&${\bf 8896446000}$&$217$&$9192994200$&${0}$&R\\
$(0,1,0,0,2,0,0,0,0,0)$&${\bf 9152528000}$&$108$&$4707014400$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,1)$&${\bf 9303275520}$&$\frac{401}{4}$&$4441206528$&${1}$&PR\\
$(6,3,0,0,0,0,0,0,0,0)$&${\bf 9306472175}$&$156$&$6913379330$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0,0)$&${\bf 9510048625}$&$102$&$4619166475$&${0}$&R\\
$(4,2,1,0,0,0,0,0,0,0)$&${\bf 9521338750}$&$129$&$5848822375$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,1)$&${\bf 9585192960}$&$\frac{403}{4}$&$4598610432$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,3)$&${\bf 9585192960'}$&$\frac{433}{4}$&$4940938752$&${1}$&PR\\
$(2,1,1,0,0,0,0,0,0,1)$&${\bf 9891840000}$&$\frac{411}{4}$&$4839936000$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,1,0)$&${\bf 9977399586}$&$110$&$5226256926$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0)$&${\bf 10200343230}$&$125$&$6071632875$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0)$&${\bf 10460993400}$&$119$&$5927896260$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0,0)$&${\bf 10602507300}$&$109$&$5503206170$&${0}$&R\\
$(0,2,1,1,0,0,0,0,0,0)$&${\bf 10756263375}$&$112$&$5736673800$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,3)$&${\bf 10878433280}$&$\frac{441}{4}$&$5711177472$&${1}$&PR\\
$(6,1,0,0,0,0,0,0,0,1)$&${\bf 11017036800}$&$\frac{521}{4}$&$6833185920$&${1}$&PR\\
$(2,0,0,0,0,0,1,0,0,1)$&${\bf 11026104320}$&$\frac{411}{4}$&$5394915328$&${1}$&PR\\
$(0,0,0,0,0,0,0,1,1,0)$&${\bf 11085999540}$&$114$&$6018114036$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0)$&${\bf 11193454800}$&$119$&$6342957720$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0,0)$&${\bf 11259325539}$&$110$&$5897741949$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0)$&${\bf 11318682375}$&$108$&$5821036650$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0)$&${\bf 11412058350}$&$102$&$5542999770$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0)$&${\bf 11557284375}$&$118$&$6494093125$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0)$&${\bf 11573934075}$&$182$&$10030742865$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0,0)$&${\bf 11670819160}$&$111$&$6168861556$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0,0)$&${\bf 11763078600}$&$109$&$6105597940$&${0}$&R\\
$(1,3,0,1,0,0,0,0,0,0)$&${\bf 11786890500}$&$117$&$6566981850$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0,0)$&${\bf 12142409895}$&$146$&$8441865927$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0,0)$&${\bf 12401338950}$&$106$&$6259723470$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0,0)$&${\bf 12569459175}$&$184$&$11013240420$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0)$&${\bf 12657425550}$&$306$&$18443677230$&${0}$&R\\
$(3,1,2,0,0,0,0,0,0,0)$&${\bf 12673895850}$&$122$&$7362929970$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,2)$&${\bf 12679111445}$&$120$&$7245206540$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,1)$&${\bf 12741442560}$&$\frac{473}{4}$&$7174645632$&${1}$&PR\\
$(2,0,1,0,0,0,1,0,0,0)$&${\bf 12844863360}$&$104$&$6361265664$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,2)$&${\bf 13101635820}$&$111$&$6925150362$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,2)$&${\bf 13101635820'}$&$118$&$7361871556$&${0}$&R\\
$(4,4,0,0,0,0,0,0,0,0)$&${\bf 13144140625}$&$150$&$9388671875$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,1)$&${\bf 13845278720}$&$\frac{417}{4}$&$6873191936$&${1}$&PR\\
$(1,1,1,0,1,0,0,0,0,0)$&${\bf 13962346650}$&$106$&$7047660690$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0)$&${\bf 14238005376}$&$120$&$8136003072$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,1)$&${\bf 14606008320}$&$\frac{427}{4}$&$7424720896$&${1}$&PR\\
$(0,0,0,0,0,0,0,1,0,2)$&${\bf 15721962984}$&$115$&$8609646396$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,1)$&${\bf 15815568384}$&$\frac{425}{4}$&$8001924480$&${1}$&PR\\
$(2,0,0,0,0,0,0,1,0,1)$&${\bf 15815568384'}$&$\frac{425}{4}$&$8001924480$&${1}$&PR\\
$(6,0,0,0,0,0,1,0,0,0)$&${\bf 15856754760}$&$130$&$9816086280$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0)$&${\bf 16088428125}$&$106$&$8120825625$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0)$&${\bf 16557831675}$&$106$&$8357762655$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,1)$&${\bf 16614334464}$&$\frac{435}{4}$&$8603851776$&${1}$&PR\\
$(7,1,1,0,0,0,0,0,0,0)$&${\bf 16739765700}$&$153$&$12196115010$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0)$&${\bf 17103786700}$&$111$&$9040572970$&${0}$&R\\
$(1,0,0,1,0,0,0,0,1,0)$&${\bf 17340400350}$&$104$&$8587626840$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0)$&${\bf 17473706250}$&$114$&$9485726250$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0)$&${\bf 17762441840}$&$105$&$8881220920$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0)$&${\bf 20487361895}$&$114$&$11121710743$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,1)$&${\bf 20510730240}$&$\frac{705}{4}$&$17214362880$&${1}$&PR\\
$(2,0,0,1,0,1,0,0,0,0)$&${\bf 20867763840}$&$108$&$10731992832$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,2)$&${\bf 21302508920}$&$105$&$10651254460$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0)$&${\bf 21326567955}$&$240$&$24373220520$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0)$&${\bf 21516853050}$&$112$&$11475654960$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0)$&${\bf 22159885440}$&$144$&$15195350016$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0)$&${\bf 22395091950}$&$169$&$18022716855$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,1)$&${\bf 22396774400}$&$\frac{489}{4}$&$13038122240$&${1}$&PR\\
$(1,2,0,0,0,0,0,1,0,0)$&${\bf 22816316250}$&$109$&$11842754625$&${0}$&R\\
$(2,0,1,0,0,0,0,1,0,0)$&${\bf 23883417810}$&$107$&$12169170027$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,1)$&${\bf 23922708480}$&$\frac{497}{4}$&$14154269184$&${1}$&PR\\
$(4,1,0,0,0,1,0,0,0,0)$&${\bf 24645677784}$&$120$&$14083244448$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,1)$&${\bf 24667776000}$&$\frac{457}{4}$&$13420444800$&${1}$&PR\\
$(0,0,1,0,0,1,0,0,0,1)$&${\bf 24808734720}$&$\frac{423}{4}$&$12492969984$&${1}$&PR\\
$(1,1,0,0,1,0,0,0,0,1)$&${\bf 24914165760}$&$\frac{413}{4}$&$12249464832$&${1}$&PR\\
$(0,1,2,0,0,0,0,0,0,1)$&${\bf 25104076800}$&$\frac{441}{4}$&$13179640320$&${1}$&PR\\
$(7,0,0,0,0,1,0,0,0,0)$&${\bf 25273458000}$&$143$&$17210021400$&${0}$&R\\
$(18,0,0,0,0,0,0,0,0,0)$&${\bf 26270128500}$&$333$&$41656918050$&${0}$&R\\
$(0,1,1,0,0,0,0,0,1,0)$&${\bf 26677539000}$&$107$&$13592841300$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0,1)$&${\bf 27013955584}$&$\frac{435}{4}$&$13989369856$&${1}$&PR\\
$(0,0,2,0,0,0,1,0,0,0)$&${\bf 27488228625}$&$112$&$14660388600$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,1)$&${\bf 27909826560}$&$\frac{481}{4}$&$15981698304$&${1}$&PR\\
$(7,3,0,0,0,0,0,0,0,0)$&${\bf 28434882060}$&$175$&$23695735050$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0)$&${\bf 28573048350}$&$156$&$21225693060$&${0}$&R\\
$(6,0,0,0,0,0,0,1,0,0)$&${\bf 28784012400}$&$133$&$18229874520$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0)$&${\bf 29125595520}$&$132$&$18307517184$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,1)$&${\bf 29556172800}$&$\frac{433}{4}$&$15235503360$&${1}$&PR\\
$(0,4,0,1,0,0,0,0,0,0)$&${\bf 29561521374}$&$130$&$18299989422$&${0}$&R\\
$(1,0,0,0,0,1,1,0,0,0)$&${\bf 29694641625}$&$112$&$15837142200$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0)$&${\bf 30669730650}$&$203$&$29647406295$&${0}$&R\\
$(6,1,0,1,0,0,0,0,0,0)$&${\bf 30690182250}$&$142$&$20752408950$&${0}$&R\\
$(0,0,0,2,1,0,0,0,0,0)$&${\bf 30988037080}$&$120$&$17707449760$&${0}$&R\\
$(4,0,0,2,0,0,0,0,0,0)$&${\bf 31187918125}$&$126$&$18712750875$&${0}$&R\\
$(3,1,0,0,0,0,0,0,1,0)$&${\bf 31933742225}$&$114$&$17335460065$&${0}$&R\\
$(1,0,0,0,1,0,0,1,0,0)$&${\bf 32434271100}$&$109$&$16834931190$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,2)$&${\bf 32605881000}$&$108$&$16768738800$&${0}$&R\\
$(1,0,0,0,0,0,2,0,0,0)$&${\bf 32605881000'}$&$117$&$18166133700$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0)$&${\bf 32942741139}$&$160$&$25099231344$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0)$&${\bf 33129291195}$&$120$&$18931023540$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,1)$&${\bf 33153490944}$&$\frac{425}{4}$&$16774087680$&${1}$&PR\\
$(3,0,1,0,0,1,0,0,0,0)$&${\bf 33162729600}$&$114$&$18002624640$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0)$&${\bf 33203158065}$&$138$&$21819218157$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0)$&${\bf 33391567440}$&$205$&$32596530120$&${0}$&R\\
$(1,2,0,0,0,0,0,0,1,0)$&${\bf 33978760200}$&$111$&$17960201820$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0,0)$&${\bf 33978760200'}$&$118$&$19092827160$&${0}$&R\\
%$(5,1,0,0,1,0,0,0,0,0)$&${\bf 34119168300}$&$131$&$21283862130$&${0}$&R\\
%$(2,2,0,0,0,1,0,0,0,0)$&${\bf 35242802595}$&$116$&$19467452862$&${0}$&R\\
%$(5,2,1,0,0,0,0,0,0,0)$&${\bf 35242802595'}$&$146$&$24502138947$&${0}$&R\\
%$(2,0,1,0,0,0,0,0,1,0)$&${\bf 35775983880}$&$109$&$18569439252$&${0}$&R\\
%$(3,0,3,0,0,0,0,0,0,0)$&${\bf 36035369370}$&$132$&$22650803604$&${0}$&R\\
%$(2,0,2,0,0,0,0,0,0,1)$&${\bf 36849254400}$&$\frac{449}{4}$&$19696803840$&${1}$&PR\\
%$(0,0,1,0,2,0,0,0,0,0)$&${\bf 37148496000}$&$118$&$20873916800$&${0}$&R\\
%$(3,0,0,1,1,0,0,0,0,0)$&${\bf 37249748900}$&$117$&$20753431530$&${0}$&R\\
%$(7,1,0,0,0,0,0,0,0,1)$&${\bf 37720883200}$&$\frac{591}{4}$&$26539335680$&${1}$&PR\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 11}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_{11}$}
\label{Table:Representations-B11}\\
\hline\hline
%
$\mathfrak{so}_{23}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B11} (continued)}\\\hline\hline
%
$\mathfrak{so}_{23}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0)$&${\bf 23}$&$11$&$1$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0)$&${\bf 253}$&$21$&$21$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0)$&${\bf 275}$&$23$&$25$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1771}$&$30$&$210$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2048}$&$\frac{253}{8}$&$256$&${1}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0)$&${\bf 2277}$&$36$&$324$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0)$&${\bf 4025}$&$33$&$525$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0)$&${\bf 8855}$&$38$&$1330$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0)$&${\bf 14674}$&$50$&$2900$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0)$&${\bf 23000}$&$44$&$4000$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0)$&${\bf 31625}$&$42$&$5250$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0)$&${\bf 33649}$&$45$&$5985$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0)$&${\bf 37422}$&$46$&$6804$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,1)$&${\bf 45056}$&$\frac{345}{8}$&$7680$&${1}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0)$&${\bf 78430}$&$65$&$20150$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0)$&${\bf 100947}$&$51$&$20349$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0)$&${\bf 168245}$&$50$&$33250$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0)$&${\bf 240350}$&$53$&$50350$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0)$&${\bf 245157}$&$56$&$54264$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0)$&${\bf 256795}$&$60$&$60900$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0)$&${\bf 284625}$&$57$&$64125$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0)$&${\bf 312984}$&$55$&$68040$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0)$&${\bf 361790}$&$81$&$115830$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1)$&${\bf 471040}$&$\frac{429}{8}$&$99840$&${1}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0)$&${\bf 490314}$&$60$&$116280$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1)$&${\bf 518144}$&$\frac{445}{8}$&$113920$&${1}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0)$&${\bf 664125}$&$57$&$149625$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0)$&${\bf 817190}$&$63$&$203490$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0)$&${\bf 872850}$&$63$&$217350$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0)$&${\bf 1126125}$&$69$&$307125$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1144066}$&$65$&$293930$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1352078}$&$66$&$352716$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0)$&${\bf 1427426}$&$75$&$423150$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0)$&${\bf 1434510}$&$61$&$345870$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0)$&${\bf 1480050}$&$98$&$573300$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0)$&${\bf 1730520}$&$63$&$430920$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0)$&${\bf 2042975}$&$63$&$508725$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0)$&${\bf 2193763}$&$71$&$615641$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0)$&${\bf 2233000}$&$69$&$609000$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,1)$&${\bf 3108864}$&$\frac{505}{8}$&$775680$&${1}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0)$&${\bf 3166065}$&$66$&$825930$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,1)$&${\bf 4145152}$&$\frac{553}{8}$&$1132544$&${1}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0)$&${\bf 5047350}$&$68$&$1356600$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0)$&${\bf 5476185}$&$116$&$2510820$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0)$&${\bf 6021400}$&$68$&$1618400$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0)$&${\bf 6762690}$&$91$&$2432430$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0)$&${\bf 6924610}$&$71$&$1943270$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0)$&${\bf 7008606}$&$70$&$1939140$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1)$&${\bf 7208960}$&$\frac{529}{8}$&$1884160$&${1}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0)$&${\bf 10214875}$&$72$&$2907000$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0)$&${\bf 11555775}$&$83$&$3791025$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0)$&${\bf 12673000}$&$77$&$3857000$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0)$&${\bf 12744875}$&$84$&$4231500$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0)$&${\bf 12910590}$&$76$&$3878280$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0)$&${\bf 12988008}$&$86$&$4414896$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0)$&${\bf 14060475}$&$78$&$4334850$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1)$&${\bf 14508032}$&$\frac{573}{8}$&$4107264$&${1}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0)$&${\bf 17160990}$&$75$&$5087250$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0)$&${\bf 17922520}$&$80$&$5667200$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0)$&${\bf 18599295}$&$135$&$9924525$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0)$&${\bf 19228000}$&$74$&$5624000$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0)$&${\bf 19639125}$&$74$&$5744250$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0)$&${\bf 21948003}$&$76$&$6593076$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0)$&${\bf 24144250}$&$77$&$7348250$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0)$&${\bf 25371346}$&$80$&$8022560$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1)$&${\bf 25907200}$&$\frac{669}{8}$&$8563200$&${1}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0)$&${\bf 28203175}$&$108$&$12039300$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,2)$&${\bf 28601650}$&$78$&$8817900$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0)$&${\bf 32586400}$&$78$&$10046400$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0)$&${\bf 35591787}$&$96$&$13505184$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1)$&${\bf 39424000}$&$\frac{621}{8}$&$12096000$&${1}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0)$&${\bf 48670875}$&$79$&$15197625$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,1)$&${\bf 50778112}$&$\frac{633}{8}$&$15880704$&${1}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0)$&${\bf 52276125}$&$84$&$17356500$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,1)$&${\bf 53415936}$&$\frac{605}{8}$&$15966720$&${1}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0)$&${\bf 54915168}$&$81$&$17581536$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0)$&${\bf 58659315}$&$155$&$35937525$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0)$&${\bf 61540479}$&$100$&$24324300$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0)$&${\bf 64009000}$&$102$&$25806000$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,1)$&${\bf 64768000}$&$\frac{637}{8}$&$20384000$&${1}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0)$&${\bf 73698625}$&$92$&$26799500$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0)$&${\bf 76289850}$&$88$&$26535600$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0)$&${\bf 76861400}$&$98$&$29772400$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0)$&${\bf 84579165}$&$81$&$27078705$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0)$&${\bf 92799135}$&$86$&$31544370$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0,0)$&${\bf 100105775}$&$83$&$32841025$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0)$&${\bf 105872910}$&$126$&$52727220$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0)$&${\bf 106449750}$&$84$&$35343000$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0)$&${\bf 110165055}$&$90$&$39189150$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0,0,0)$&${\bf 110561000}$&$84$&$36708000$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0,0,0)$&${\bf 112015750}$&$87$&$38519250$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0)$&${\bf 112137696}$&$85$&$37674720$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,1)$&${\bf 134717440}$&$\frac{793}{8}$&$52782080$&${1}$&R\\
$(0,0,0,0,0,1,0,0,0,0,1)$&${\bf 137826304}$&$\frac{685}{8}$&$46645760$&${1}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0)$&${\bf 150009750}$&$92$&$54549000$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0)$&${\bf 154232595}$&$95$&$57913425$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0)$&${\bf 161540730}$&$88$&$56188080$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0)$&${\bf 165889570}$&$90$&$59012100$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0,0)$&${\bf 169975520}$&$86$&$57778240$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0,0,0)$&${\bf 173376645}$&$176$&$120609840$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0,0)$&${\bf 189550935}$&$88$&$65930760$&${0}$&R\\
$(0,0,3,0,0,0,0,0,0,0,0)$&${\bf 191733750}$&$99$&$75026250$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0,0,0)$&${\bf 219550870}$&$95$&$82440050$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1,0)$&${\bf 240699600}$&$88$&$83721600$&${0}$&R\\
$(6,0,1,0,0,0,0,0,0,0,0)$&${\bf 260337000}$&$117$&$120393000$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,1)$&${\bf 265289728}$&$\frac{673}{8}$&$88211456$&${1}$&R\\
$(2,0,0,0,0,0,0,0,0,1,0)$&${\bf 267711444}$&$90$&$95233320$&${0}$&R\\
$(5,2,0,0,0,0,0,0,0,0,0)$&${\bf 274220375}$&$119$&$128981125$&${0}$&R\\
$(1,1,0,0,0,1,0,0,0,0,0)$&${\bf 274947750}$&$87$&$94547250$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,2)$&${\bf 286016500}$&$89$&$100614500$&${0}$&R\\
$(0,0,1,0,0,0,1,0,0,0,0)$&${\bf 290222625}$&$89$&$102094125$&${0}$&R\\
$(1,0,0,2,0,0,0,0,0,0,0)$&${\bf 293277600}$&$93$&$107805600$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,1)$&${\bf 295342080}$&$\frac{729}{8}$&$106375680$&${1}$&R\\
$(4,0,0,0,1,0,0,0,0,0,0)$&${\bf 308194250}$&$99$&$120597750$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0)$&${\bf 315241542}$&$111$&$138307554$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,2)$&${\bf 317723472}$&$91$&$114279984$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0,0,0)$&${\bf 360885525}$&$108$&$154053900$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0,0,0)$&${\bf 363648285}$&$145$&$208415025$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,1)$&${\bf 388608000}$&$\frac{697}{8}$&$133824000$&${1}$&R\\
$(3,3,0,0,0,0,0,0,0,0,0)$&${\bf 403535000}$&$114$&$181830000$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0,0,0)$&${\bf 415154025}$&$93$&$152606025$&${0}$&R\\
$(3,0,0,0,0,0,1,0,0,0,0)$&${\bf 419089440}$&$95$&$157365600$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0)$&${\bf 425659850}$&$93$&$156467850$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,3)$&${\bf 426008576}$&$\frac{825}{8}$&$173644800$&${1}$&R\\
$(3,1,0,0,0,0,0,0,0,0,1)$&${\bf 431095808}$&$\frac{753}{8}$&$160382976$&${1}$&R\\
$(1,2,0,0,0,0,0,0,0,0,1)$&${\bf 471511040}$&$\frac{729}{8}$&$169827840$&${1}$&R\\
$(12,0,0,0,0,0,0,0,0,0,0)$&${\bf 483841800}$&$198$&$378658800$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0)$&${\bf 491813784}$&$105$&$204112440$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,1)$&${\bf 502081536}$&$\frac{765}{8}$&$189768960$&${1}$&R\\
$(2,0,1,0,0,0,0,0,0,0,1)$&${\bf 510935040}$&$\frac{713}{8}$&$179988480$&${1}$&R\\
$(1,0,1,0,1,0,0,0,0,0,0)$&${\bf 513964440}$&$91$&$184864680$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,1)$&${\bf 606228480}$&$\frac{925}{8}$&$277056000$&${1}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0)$&${\bf 610849525}$&$93$&$224541525$&${0}$&R\\
$(0,1,1,1,0,0,0,0,0,0,0)$&${\bf 669278610}$&$96$&$253955520$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,1)$&${\bf 669442048}$&$\frac{793}{8}$&$262286336$&${1}$&R\\
$(0,0,0,0,0,0,0,0,0,1,1)$&${\bf 669442048'}$&$\frac{813}{8}$&$268901376$&${1}$&R\\
$(3,0,2,0,0,0,0,0,0,0,0)$&${\bf 696481929}$&$105$&$289053765$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0,0)$&${\bf 704826375}$&$92$&$256300500$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0,0,0)$&${\bf 708585449}$&$95$&$266069635$&${0}$&R\\
$(4,1,1,0,0,0,0,0,0,0,0)$&${\bf 774700927}$&$111$&$339888549$&${0}$&R\\
$(0,5,0,0,0,0,0,0,0,0,0)$&${\bf 805617274}$&$125$&$398032250$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0,0,0)$&${\bf 861764000}$&$99$&$337212000$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0)$&${\bf 866683125}$&$102$&$349413750$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0,0,0)$&${\bf 932349275}$&$98$&$361147150$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,1)$&${\bf 964784128}$&$\frac{733}{8}$&$349400576$&${1}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0)$&${\bf 987982710}$&$105$&$410032350$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0,0,0)$&${\bf 988147160}$&$135$&$527272200$&${0}$&R\\
$(3,1,0,1,0,0,0,0,0,0,0)$&${\bf 1000570725}$&$103$&$407346975$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0,0,0)$&${\bf 1016247870}$&$100$&$401679000$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0,0)$&${\bf 1024491875}$&$107$&$433283125$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0)$&${\bf 1049602125}$&$137$&$568361625$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0)$&${\bf 1052540720}$&$96$&$399383040$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0)$&${\bf 1106715610}$&$101$&$441811370$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0)$&${\bf 1157188305}$&$165$&$754688025$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0)$&${\bf 1185766725}$&$98$&$459308850$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0,0)$&${\bf 1282801080}$&$221$&$1120549560$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,1)$&${\bf 1342464000}$&$\frac{781}{8}$&$518016000$&${1}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0)$&${\bf 1383846750}$&$99$&$541505250$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0)$&${\bf 1462722030}$&$96$&$555024960$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0)$&${\bf 1463731500}$&$102$&$590121000$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1,0)$&${\bf 1503629600}$&$98$&$582433600$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0)$&${\bf 1525133610}$&$115$&$693242550$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0,0,0)$&${\bf 1543277736}$&$125$&$762489000$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0)$&${\bf 1702639400}$&$108$&$726818400$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0)$&${\bf 1775206125}$&$97$&$680612625$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,2)$&${\bf 1794103500}$&$99$&$702040500$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,1)$&${\bf 1795368960}$&$\frac{829}{8}$&$735356160$&${1}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0)$&${\bf 1798671875}$&$131$&$931328125$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0)$&${\bf 1859739750}$&$127$&$933545250$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0)$&${\bf 1880642610}$&$100$&$743337000$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0)$&${\bf 1887063750}$&$107$&$798086250$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0)$&${\bf 2069701920}$&$105$&$858967200$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0)$&${\bf 2073619625}$&$104$&$852397000$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,1)$&${\bf 2165841920}$&$\frac{765}{8}$&$818611200$&${1}$&R\\
$(4,1,0,0,0,0,0,0,0,0,1)$&${\bf 2331648000}$&$\frac{877}{8}$&$1010304000$&${1}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0)$&${\bf 2334163832}$&$101$&$931820344$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,1)$&${\bf 2424913920}$&$\frac{1065}{8}$&$1275955200$&${1}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0)$&${\bf 2446522650}$&$113$&$1092715650$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,2)$&${\bf 2464645040}$&$105$&$1022876400$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0)$&${\bf 2498929875}$&$99$&$977842125$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0)$&${\bf 2514865080}$&$110$&$1093419600$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0,0,0)$&${\bf 2584363375}$&$102$&$1041917250$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,1)$&${\bf 2637824000}$&$\frac{781}{8}$&$1017856000$&${1}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0)$&${\bf 2670668000}$&$107$&$1129492000$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,1)$&${\bf 2686058496}$&$\frac{785}{8}$&$1041776640$&${1}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0)$&${\bf 3190599720}$&$115$&$1450272600$&${0}$&R\\
$(14,0,0,0,0,0,0,0,0,0,0)$&${\bf 3247943160}$&$245$&$3145241400$&${0}$&R\\
$(0,1,1,0,1,0,0,0,0,0,0)$&${\bf 3356753400}$&$103$&$1366583400$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0)$&${\bf 3366582450}$&$128$&$1703251200$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0)$&${\bf 3423961125}$&$154$&$2084150250$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0)$&${\bf 3445161720}$&$186$&$2532806640$&${0}$&R\\
$(0,0,0,0,1,0,1,0,0,0,0)$&${\bf 3447844785}$&$106$&$1444551570$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0)$&${\bf 3462770520}$&$113$&$1546612920$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,1)$&${\bf 3525451776}$&$\frac{845}{8}$&$1471841280$&${1}$&R\\
$(3,0,1,0,0,0,0,0,0,0,1)$&${\bf 3536332800}$&$\frac{829}{8}$&$1448428800$&${1}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0)$&${\bf 3552324930}$&$101$&$1418121810$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0)$&${\bf 3593017197}$&$121$&$1718399529$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0)$&${\bf 3608855250}$&$104$&$1483482000$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0)$&${\bf 3658288920}$&$156$&$2255703840$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0,0,0)$&${\bf 3830938650}$&$108$&$1635341400$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,2)$&${\bf 4228958250}$&$102$&$1704955500$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0)$&${\bf 4449376680}$&$110$&$1934511600$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0)$&${\bf 4472745255}$&$120$&$2121460200$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0)$&${\bf 4548479540}$&$105$&$1887708900$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0)$&${\bf 4584964670}$&$105$&$1902850950$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0)$&${\bf 4630564125}$&$107$&$1958380875$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0)$&${\bf 4719272250}$&$102$&$1902631500$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0)$&${\bf 4928324310}$&$121$&$2357024670$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,1)$&${\bf 4948230144}$&$\frac{805}{8}$&$1968046080$&${1}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0)$&${\bf 5096716625}$&$119$&$2397269875$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,0,0)$&${\bf 5199909000}$&$114$&$2343042000$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0)$&${\bf 5482022975}$&$123$&$2665173225$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,1)$&${\bf 5857617920}$&$\frac{829}{8}$&$2399192320$&${1}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0)$&${\bf 5908152600}$&$143$&$3339390600$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0)$&${\bf 6005894895}$&$113$&$2682474795$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0)$&${\bf 6041623302}$&$106$&$2531273004$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0)$&${\bf 6155774625}$&$117$&$2846741625$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0)$&${\bf 6329850010}$&$141$&$3527702970$&${0}$&R\\
$(6,0,0,0,1,0,0,0,0,0,0)$&${\bf 6576467625}$&$132$&$3431200500$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1,0)$&${\bf 6578379500}$&$107$&$2782160500$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0,0)$&${\bf 7023387525}$&$113$&$3136928025$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0)$&${\bf 7071666525}$&$115$&$3214393875$&${0}$&R\\
$(5,3,0,0,0,0,0,0,0,0,0)$&${\bf 7073405625}$&$149$&$4165760625$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0,0,0)$&${\bf 7275117465}$&$106$&$3048072930$&${0}$&R\\
$(0,2,0,0,0,0,0,1,0,0,0)$&${\bf 7578596025}$&$108$&$3235131900$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0,0)$&${\bf 7761382200}$&$116$&$3558578400$&${0}$&R\\
$(1,1,1,1,0,0,0,0,0,0,0)$&${\bf 7804350225}$&$110$&$3393195750$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0,0)$&${\bf 7887861960}$&$270$&$8417876400$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,2)$&${\bf 7894055400}$&$108$&$3369794400$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0,0)$&${\bf 7959839195}$&$110$&$3460799650$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,1)$&${\bf 8378388480}$&$\frac{825}{8}$&$3415104000$&${1}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0)$&${\bf 8665218375}$&$119$&$4075735125$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,3)$&${\bf 8702746624}$&$\frac{925}{8}$&$3977292800$&${1}$&R\\
$(8,0,0,0,0,0,0,0,0,0,1)$&${\bf 8790312960}$&$\frac{1213}{8}$&$5268107520$&${1}$&R\\
$(3,4,0,0,0,0,0,0,0,0,0)$&${\bf 8832198375}$&$144$&$5027022000$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1,0,0)$&${\bf 8866511500}$&$117$&$4100323500$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0,0)$&${\bf 9672183675}$&$208$&$7951834800$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,1)$&${\bf 9844736000}$&$\frac{841}{8}$&$4090624000$&${1}$&R\\
$(0,0,1,1,0,0,0,0,0,0,1)$&${\bf 9948364800}$&$\frac{849}{8}$&$4173004800$&${1}$&R\\
$(1,0,1,0,0,0,0,1,0,0,0)$&${\bf 10022306580}$&$106$&$4199069160$&${0}$&R\\
$(0,0,2,0,1,0,0,0,0,0,0)$&${\bf 10064340000}$&$114$&$4534920000$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,1)$&${\bf 10081009664}$&$\frac{865}{8}$&$4308336640$&${1}$&R\\
$(5,1,0,0,0,0,0,0,0,0,1)$&${\bf 10777395200}$&$\frac{1009}{8}$&$5372723200$&${1}$&R\\
$(9,0,1,0,0,0,0,0,0,0,0)$&${\bf 10973337375}$&$174$&$7546880250$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0,0)$&${\bf 11774524320}$&$176$&$8190973440$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0,0,0)$&${\bf 11884105750}$&$134$&$6294348500$&${0}$&R\\
$(0,1,1,0,0,1,0,0,0,0,0)$&${\bf 11888501625}$&$109$&$5121923625$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0)$&${\bf 11987960985}$&$126$&$5970288870$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0)$&${\bf 12591936500}$&$119$&$5922689500$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0,0)$&${\bf 12620682360}$&$126$&$6285399120$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0,0)$&${\bf 12625704364}$&$110$&$5489436680$&${0}$&R\\
$(6,1,1,0,0,0,0,0,0,0,0)$&${\bf 13029061045}$&$146$&$7518746690$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0,0)$&${\bf 13050932895}$&$111$&$5725903365$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,1)$&${\bf 13556201472}$&$\frac{893}{8}$&$5981071104$&${1}$&R\\
$(1,0,0,0,0,0,0,0,0,1,1)$&${\bf 13632274432}$&$\frac{913}{8}$&$6149341184$&${1}$&R\\
$(0,1,0,1,1,0,0,0,0,0,0)$&${\bf 13786665750}$&$112$&$6103188000$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0,0)$&${\bf 13888789200}$&$126$&$6916946400$&${0}$&R\\
$(0,6,0,0,0,0,0,0,0,0,0)$&${\bf 13969324160}$&$156$&$8613496320$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0)$&${\bf 14472434900}$&$113$&$6463972900$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0)$&${\bf 14806329120}$&$116$&$6788672640$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,2)$&${\bf 14984404435}$&$120$&$7107227400$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0,0,0)$&${\bf 15641016600}$&$113$&$6985908600$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0,0,0)$&${\bf 15917438075}$&$138$&$8682238950$&${0}$&R\\
$(2,0,1,0,0,1,0,0,0,0,0)$&${\bf 16047376345}$&$111$&$7040548515$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0,0)$&${\bf 16188452181}$&$120$&$7678317240$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1,0,0)$&${\bf 17375502375}$&$109$&$7485888375$&${0}$&R\\
$(2,0,0,1,1,0,0,0,0,0,0)$&${\bf 17442800375}$&$114$&$7859601750$&${0}$&R\\
$(3,0,0,2,0,0,0,0,0,0,0)$&${\bf 17664396750}$&$122$&$8518009500$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,1)$&${\bf 17873895424}$&$\frac{945}{8}$&$8345272320$&${1}$&R\\
$(0,0,0,0,0,1,0,1,0,0,0)$&${\bf 18090543625}$&$117$&$8365982625$&${0}$&R\\
$(16,0,0,0,0,0,0,0,0,0,0)$&${\bf 18443677230}$&$296$&$21578373360$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0,0,0)$&${\bf 18507911400}$&$128$&$9363686400$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1,0)$&${\bf 18644189850}$&$113$&$8327246850$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,1)$&${\bf 18743296000}$&$\frac{897}{8}$&$8306688000$&${1}$&R\\
$(1,0,2,0,0,0,0,0,0,0,1)$&${\bf 19197235200}$&$\frac{889}{8}$&$8431987200$&${1}$&R\\
$(4,0,1,0,0,0,0,0,0,0,1)$&${\bf 19641802752}$&$\frac{953}{8}$&$9248338944$&${1}$&R\\
$(1,0,0,0,1,1,0,0,0,0,0)$&${\bf 19658764125}$&$114$&$8858099250$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,1)$&${\bf 20311244800}$&$\frac{969}{8}$&$9724108800$&${1}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0)$&${\bf 20524544040}$&$111$&$9004839480$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0,0)$&${\bf 20614218625}$&$162$&$13199618250$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,1)$&${\bf 21152710656}$&$\frac{905}{8}$&$9458104320$&${1}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0)$&${\bf 21313949580}$&$115$&$9688158900$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0)$&${\bf 21387816450}$&$138$&$11666081700$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0)$&${\bf 21674378440}$&$113$&$9680651240$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,2)$&${\bf 22247997750}$&$114$&$10024789500$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0,0,0)$&${\bf 22389545178}$&$136$&$12035486736$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0)$&${\bf 22904201320}$&$126$&$11406835440$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0,0)$&${\bf 23454706275}$&$138$&$12793476150$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,1)$&${\bf 24223232000}$&$\frac{877}{8}$&$10495936000$&${1}$&R\\
$(0,0,0,2,0,0,0,0,0,0,1)$&${\bf 24311316480}$&$\frac{925}{8}$&$11110656000$&${1}$&R\\
$(1,0,2,1,0,0,0,0,0,0,0)$&${\bf 24715731690}$&$121$&$11820567330$&${0}$&R\\
$(4,2,1,0,0,0,0,0,0,0,0)$&${\bf 24786093750}$&$140$&$13715625000$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,1,0)$&${\bf 24917757480}$&$111$&$10932296760$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0)$&${\bf 25092540000}$&$119$&$11802420000$&${0}$&R\\
$(6,3,0,0,0,0,0,0,0,0,0)$&${\bf 25141116000}$&$168$&$16694496000$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0,0)$&${\bf 25345974654}$&$150$&$15027257700$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0,0,0)$&${\bf 25772639880}$&$231$&$23531540760$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,2)$&${\bf 25787247640}$&$116$&$11823402080$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0)$&${\bf 26212186440}$&$130$&$13468712400$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0)$&${\bf 26893189323}$&$136$&$14456417976$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,1)$&${\bf 27909826560}$&$\frac{893}{8}$&$12313969920$&${1}$&R\\
$(1,1,0,1,0,0,0,0,0,0,1)$&${\bf 28667871232}$&$\frac{873}{8}$&$12365144064$&${1}$&R\\
$(9,0,0,0,0,0,0,0,0,0,1)$&${\bf 29301043200}$&$\frac{1369}{8}$&$19818739200$&${1}$&R\\
$(0,0,0,0,0,0,1,1,0,0,0)$&${\bf 29461742475}$&$123$&$14323297725$&${0}$&R\\
$(0,0,0,0,0,0,0,2,0,0,0)$&${\bf 29461742475'}$&$128$&$14905545600$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,2)$&${\bf 29786575500}$&$112$&$13186152000$&${0}$&R\\
$(0,2,1,1,0,0,0,0,0,0,0)$&${\bf 29860122600}$&$123$&$14516976600$&${0}$&R\\
$(0,1,0,0,2,0,0,0,0,0,0)$&${\bf 29881321470}$&$120$&$14172958800$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0,0,0)$&${\bf 29941687776}$&$120$&$14201591040$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0)$&${\bf 30177213066}$&$130$&$15506077860$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0)$&${\bf 30905226891}$&$115$&$14047830405$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0)$&${\bf 31030603065}$&$121$&$14840723205$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0)$&${\bf 31420417875}$&$129$&$16020687375$&${0}$&R\\
$(1,3,0,1,0,0,0,0,0,0,0)$&${\bf 32087085525}$&$128$&$16233782400$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0,0,0)$&${\bf 32151619500}$&$114$&$14487291000$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0,0,0)$&${\bf 32666095000}$&$122$&$15752030000$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0)$&${\bf 32861542560}$&$195$&$25328066400$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0,0,0)$&${\bf 33783950200}$&$158$&$21098277200$&${0}$&R\\
$(3,1,2,0,0,0,0,0,0,0,0)$&${\bf 33830356725}$&$133$&$17784337725$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0,0)$&${\bf 34733843760}$&$120$&$16474550400$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0,0,0)$&${\bf 35374428375}$&$197$&$27544515375$&${0}$&R\\
$(4,4,0,0,0,0,0,0,0,0,0)$&${\bf 36142821000}$&$162$&$23142834000$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0,0,0)$&${\bf 36471309875}$&$122$&$17586955750$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,2)$&${\bf 36846443348}$&$116$&$16894021456$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0)$&${\bf 37001250000}$&$120$&$17550000000$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0)$&${\bf 38374160825}$&$131$&$19869624775$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,1)$&${\bf 38472192000}$&$\frac{921}{8}$&$17506368000$&${1}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0)$&${\bf 38614233330}$&$121$&$18467676810$&${0}$&R\\
$(1,1,1,0,1,0,0,0,0,0,0)$&${\bf 39867423750}$&$117$&$18436713750$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0,0,0)$&${\bf 41184782100}$&$118$&$19208712600$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0)$&${\bf 41656918050}$&$323$&$53182547550$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0)$&${\bf 43074536505}$&$116$&$19749589860$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,1)$&${\bf 43161395200}$&$\frac{909}{8}$&$19384243200$&${1}$&R\\
$(6,1,0,0,0,0,0,0,0,0,1)$&${\bf 43951564800}$&$\frac{1149}{8}$&$24950764800$&${1}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0)$&${\bf 44836634700}$&$133$&$23570246700$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0)$&${\bf 45135422640}$&$115$&$20516101200$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0)$&${\bf 45811754430}$&$165$&$29877231150$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,1,0)$&${\bf 52627036000}$&$122$&$25377464000$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,1)$&${\bf 53222715392}$&$\frac{1053}{8}$&$27689485824$&${1}$&R\\
$(0,1,0,0,0,0,1,0,0,0,1)$&${\bf 54146048000}$&$\frac{921}{8}$&$24638592000$&${1}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0)$&${\bf 54687107475}$&$118$&$25506239850$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0)$&${\bf 54976457250}$&$123$&$26727684750$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0,0,0)$&${\bf 55039975200}$&$143$&$31109551200$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0)$&${\bf 55665554868}$&$126$&$27722766456$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0)$&${\bf 56479678255}$&$125$&$27904979375$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,1)$&${\bf 61659136000}$&$\frac{937}{8}$&$28544768000$&${1}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0)$&${\bf 62024721000}$&$119$&$29173683000$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0)$&${\bf 62500307870}$&$156$&$38537739240$&${0}$&R\\
$(0,0,0,0,0,0,1,0,1,0,0)$&${\bf 62851717280}$&$126$&$31301645760$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1,0)$&${\bf 63804560820}$&$135$&$34045911900$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,2)$&${\bf 64468119100}$&$123$&$31342208100$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0)$&${\bf 65532029640}$&$255$&$66050069400$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0)$&${\bf 66442954875}$&$182$&$47796908250$&${0}$&R\\
$(0,0,0,0,0,0,0,0,2,0,0)$&${\bf 66779949610}$&$135$&$35633569950$&${0}$&R\\
$(2,0,0,1,0,1,0,0,0,0,0)$&${\bf 68375777470}$&$120$&$32431198800$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0)$&${\bf 69093174150}$&$118$&$32225274900$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,1)$&${\bf 71262464000}$&$\frac{957}{8}$&$33694752000$&${1}$&R\\
$(5,0,0,0,0,0,0,0,0,0,2)$&${\bf 76002491565}$&$136$&$40855094280$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0,0,0)$&${\bf 76829844000}$&$132$&$40085136000$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,4)$&${\bf 77266057400}$&$143$&$43672119400$&${0}$&R\\
$(1,0,0,1,0,0,0,0,1,0,0)$&${\bf 79927310925}$&$118$&$37278350550$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0)$&${\bf 81142579980}$&$125$&$40090207500$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0)$&${\bf 82123041000}$&$188$&$61024236000$&${0}$&R\\
$(0,0,0,0,0,0,0,1,1,0,0)$&${\bf 82492878930}$&$131$&$42713704110$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0)$&${\bf 82861840215}$&$156$&$51092676180$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,3)$&${\bf 83680256000}$&$\frac{1017}{8}$&$42046848000$&${1}$&R\\
$(0,3,2,0,0,0,0,0,0,0,0)$&${\bf 85377917625}$&$144$&$48594546000$&${0}$&R\\
$(1,2,0,0,0,0,0,1,0,0,0)$&${\bf 87092024250}$&$122$&$41996944500$&${0}$&R\\
$(6,1,0,1,0,0,0,0,0,0,0)$&${\bf 87395891625}$&$154$&$53197499250$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0)$&${\bf 87510233250}$&$142$&$49116415500$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0)$&${\bf 88921688625}$&$169$&$59398282125$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,1)$&${\bf 90833233920}$&$\frac{1533}{8}$&$68798096640$&${1}$&R\\
$(18,0,0,0,0,0,0,0,0,0,0)$&${\bf 91140287370}$&$351$&$126443639790$&${0}$&R\\
$(2,0,1,0,0,0,0,1,0,0,0)$&${\bf 92116108370}$&$120$&$43691434800$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,1)$&${\bf 92543109120}$&$\frac{1085}{8}$&$49609324800$&${1}$&R\\
$(11,0,1,0,0,0,0,0,0,0,0)$&${\bf 92710332000}$&$217$&$79518348000$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,3)$&${\bf 93721886720}$&$\frac{1033}{8}$&$47833354240$&${1}$&R\\
$(4,0,0,2,0,0,0,0,0,0,0)$&${\bf 94187323230}$&$138$&$51374903580$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0,1)$&${\bf 94755584000}$&$\frac{957}{8}$&$44802912000$&${1}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0)$&${\bf 95167918846}$&$150$&$56423667300$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,2,0)$&${\bf 97134472160}$&$140$&$53750300800$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,1)$&${\bf 97670144000}$&$\frac{1101}{8}$&$53129856000$&${1}$&R\\
$(5,2,1,0,0,0,0,0,0,0,0)$&${\bf 98556118375}$&$158$&$61548880250$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0)$&${\bf 99313163950}$&$173$&$67909791950$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,1,0)$&${\bf 99991368400}$&$128$&$50588518400$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0)$&${\bf 100048249125}$&$219$&$86603029875$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0)$&${\bf 101456552925}$&$143$&$57345008175$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0,0)$&${\bf 102195072000}$&$132$&$53319168000$&${0}$&R\\
$(0,0,2,0,0,0,1,0,0,0,0)$&${\bf 102524296875}$&$125$&$50654296875$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0,0,0)$&${\bf 105689778480}$&$130$&$54307000800$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0)$&${\bf 105806877000}$&$144$&$60222096000$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0)$&${\bf 105865253208}$&$126$&$52723406736$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,1)$&${\bf 106089984000}$&$\frac{1021}{8}$&$53516736000$&${1}$&R\\
$(2,0,0,0,0,0,0,1,0,0,1)$&${\bf 107110727680}$&$\frac{973}{8}$&$51491471360$&${1}$&R\\
%$(0,1,2,0,0,0,0,0,0,0,1)$&${\bf 109212364800}$&$\frac{989}{8}$&$53365132800$&${1}$&R\\
%$(0,0,0,2,1,0,0,0,0,0,0)$&${\bf 110293326000}$&$133$&$57980286000$&${0}$&R\\
%$(2,2,0,0,0,1,0,0,0,0,0)$&${\bf 111464716000}$&$128$&$56393216000$&${0}$&R\\
%$(1,1,0,0,1,0,0,0,0,0,1)$&${\bf 113809293312}$&$\frac{933}{8}$&$52462485504$&${1}$&R\\
%$(6,0,0,0,0,0,0,1,0,0,0)$&${\bf 114733476000}$&$147$&$66663324000$&${0}$&R\\
%$(2,3,0,0,0,0,0,0,0,0,1)$&${\bf 115701555200}$&$\frac{1069}{8}$&$61109171200$&${1}$&R\\
%$(1,0,0,1,0,0,0,0,0,1,0)$&${\bf 116042614380}$&$120$&$55039975200$&${0}$&R\\
%$(3,0,0,1,1,0,0,0,0,0,0)$&${\bf 116959717875}$&$129$&$59635587375$&${0}$&R\\
%$(0,1,1,0,0,0,0,0,1,0,0)$&${\bf 120743945595}$&$121$&$57747104415$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 12}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_{12}$}
\label{Table:Representations-B12}\\
\hline\hline
%
$\mathfrak{so}_{25}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B12} (continued)}\\\hline\hline
%
$\mathfrak{so}_{25}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25}$&$12$&$1$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 300}$&$23$&$23$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 324}$&$25$&$27$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2300}$&$33$&$253$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2900}$&$39$&$377$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4096}$&$\frac{75}{2}$&$512$&${1}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5175}$&$36$&$621$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 12650}$&$42$&$1771$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20150}$&$54$&$3627$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 32175}$&$48$&$5148$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 44550}$&$46$&$6831$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 52026}$&$50$&$8671$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 53130}$&$50$&$8855$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 98304}$&$50$&$16384$&${1}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 115830}$&$70$&$27027$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 177100}$&$57$&$33649$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 260820}$&$55$&$47817$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 368550}$&$58$&$71253$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 385020}$&$65$&$83421$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 430650}$&$62$&$89001$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 476905}$&$60$&$95381$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 480700}$&$63$&$100947$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 573300}$&$87$&$166257$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1081575}$&$68$&$245157$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 1126400}$&$\frac{123}{2}$&$230912$&${1}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1138500}$&$63$&$239085$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1228800}$&$\frac{127}{2}$&$260096$&${1}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 1462500}$&$69$&$336375$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 1848924}$&$75$&$462231$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 2042975}$&$72$&$490314$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2302300}$&$81$&$621621$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 2421900}$&$67$&$540891$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2510820}$&$105$&$878787$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2902900}$&$69$&$667667$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 3268760}$&$75$&$817190$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 3580500}$&$77$&$918995$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3670524}$&$75$&$917631$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 3893670}$&$70$&$908523$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4457400}$&$77$&$1144066$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 5200300}$&$78$&$1352078$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 5252625}$&$72$&$1260630$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 8192000}$&$72$&$1966080$&${1}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9924525}$&$124$&$4102137$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10649600}$&$78$&$2768896$&${1}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 10758825}$&$76$&$2725569$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 11248380}$&$75$&$2812095$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 11705850}$&$98$&$3823911$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 12782250}$&$78$&$3323385$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 13006500}$&$77$&$3338335$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 18743296}$&$75$&$4685824$&${1}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 20470230}$&$90$&$6141069$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 22542300}$&$91$&$6837831$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 22808500}$&$93$&$7070635$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 22940775}$&$84$&$6423417$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 23411700}$&$83$&$6477237$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 24515700}$&$81$&$6619239$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 25322220}$&$85$&$7174629$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 35887500}$&$81$&$9689625$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35937525}$&$144$&$17250012$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 36328500}$&$88$&$10656360$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 39961350}$&$82$&$10922769$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 42393600}$&$\frac{163}{2}$&$11516928$&${1}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 45305975}$&$84$&$12685673$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 45418100}$&$87$&$13171249$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 46724040}$&$85$&$13238478$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 52272675}$&$116$&$20212101$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 66602250}$&$86$&$19092645$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 68234100}$&$104$&$23654488$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 71884800}$&$\frac{187}{2}$&$22404096$&${1}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 75218625}$&$88$&$22064130$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 102965940}$&$90$&$30889782$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 104729625}$&$92$&$32117085$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 111919104}$&$\frac{175}{2}$&$32643072$&${1}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 113223825}$&$88$&$33212322$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 116841725}$&$108$&$42063021$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 120349800}$&$91$&$36506106$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 120609840}$&$165$&$66335412$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 120656250}$&$110$&$44240625$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 126856730}$&$90$&$38057019$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 143594451}$&$100$&$47864817$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 146524950}$&$106$&$51772149$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 150225075}$&$96$&$48072024$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 153088000}$&$\frac{171}{2}$&$43630080$&${1}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 165806080}$&$90$&$49741824$&${1}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 171085500}$&$89$&$50755365$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 182476800}$&$\frac{179}{2}$&$54438912$&${1}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 184161600}$&$94$&$57703968$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 209664780}$&$135$&$94349151$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 212741100}$&$92$&$65240604$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 215611200}$&$98$&$70432992$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 251608500}$&$93$&$77998635$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 251608500'}$&$96$&$80514720$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 262462200}$&$93$&$81363282$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 291567276}$&$100$&$97189092$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 291865860}$&$95$&$92424189$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 297148500}$&$103$&$102020985$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 318621875}$&$96$&$101959000$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 369833100}$&$99$&$122044923$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 378658800}$&$187$&$236030652$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 402554880}$&$110$&$147603456$&${1}$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 411486075}$&$108$&$148134987$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 506177100}$&$97$&$163663929$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 507781120}$&$\frac{195}{2}$&$165028864$&${1}$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 529364550}$&$126$&$222333111$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 544658400}$&$105$&$190630440$&${0}$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 553570875}$&$128$&$236190240$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 560146600}$&$99$&$184848378$&${0}$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 619059375}$&$96$&$198099000$&${0}$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 643821750}$&$102$&$218899395$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 650498420}$&$120$&$260199368$&${0}$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 664789125}$&$108$&$239324085$&${0}$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 740025000}$&$99$&$244208250$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 754977300}$&$117$&$294441147$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 767903760}$&$155$&$396750276$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 821387385}$&$100$&$273795795$&${0}$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 825867900}$&$123$&$338605839$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 843448320}$&$95$&$267091968$&${1}$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 906119500}$&$102$&$308080630$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0)$&${\bf 912456000}$&$102$&$310235040$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0)$&${\bf 1034883850}$&$114$&$393255863$&${0}$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1046099340}$&$105$&$366134769$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 1065636000}$&$103$&$365868360$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1120549560}$&$210$&$784384692$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 1129950900}$&$102$&$384183306$&${0}$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 1137808620}$&$100$&$379269540$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,1)$&${\bf 1216512000}$&$98$&$397393920$&${1}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 1243545600}$&$104$&$431095808$&${1}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1244171775}$&$104$&$431312882$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 1312030720}$&$105$&$459210752$&${1}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 1323847800}$&$103$&$454521078$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 1450803200}$&$102$&$493273088$&${1}$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0)$&${\bf 1453086180}$&$105$&$508580163$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1456381160}$&$105$&$509733406$&${0}$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 1467400000}$&$114$&$557612000$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 1547671125}$&$104$&$536525990$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 1587216384}$&$100$&$529072128$&${1}$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 1602453125}$&$120$&$640981250$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 1757559375}$&$104$&$609287250$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 1777388250}$&$102$&$604312005$&${0}$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0)$&${\bf 1794478400}$&$135$&$807515280$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 1842320700}$&$111$&$681658659$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1945681920}$&$\frac{255}{2}$&$826914816$&${1}$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 2011729500}$&$107$&$717516855$&${0}$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 2124611775}$&$112$&$793188396$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 2143478700}$&$116$&$828811764$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2147256540}$&$145$&$1037840661$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 2177288100}$&$109$&$791081343$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 2264262000}$&$147$&$1109488380$&${0}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2372430060}$&$115$&$909431523$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 2425048470}$&$110$&$889184439$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 2461184000}$&$\frac{219}{2}$&$898332160$&${1}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2600649675}$&$176$&$1525714476$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 3042918400}$&$\frac{243}{2}$&$1232381952$&${1}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 3063703500}$&$112$&$1143782640$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3145241400}$&$234$&$2453288292$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 3330112500}$&$109$&$1209940875$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0)$&${\bf 3387492900}$&$109$&$1230789087$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 3429171200}$&$\frac{207}{2}$&$1183064064$&${1}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 3444816375}$&$108$&$1240133895$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 3458515060}$&$135$&$1556331777$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3533293764}$&$125$&$1472205735$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 3937894400}$&$114$&$1496399872$&${1}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 3942853200}$&$141$&$1853141004$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 4120459200}$&$137$&$1881676368$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 4160079000}$&$107$&$1483761510$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 4377987900}$&$107$&$1561482351$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0)$&${\bf 4467563100}$&$117$&$1742349609$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 4576987350}$&$110$&$1678228695$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,1)$&${\bf 4612608000}$&$\frac{219}{2}$&$1683601920$&${1}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 4679918100}$&$114$&$1778368878$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 4868669440}$&$120$&$1947467776$&${1}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0)$&${\bf 4937832900}$&$115$&$1892835945$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 5020815360}$&$\frac{235}{2}$&$1966486016$&${1}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 5242337100}$&$120$&$2096934840$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 5649754500}$&$111$&$2090409165$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 5669363700}$&$123$&$2324439117$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 5677262500}$&$111$&$2100587125$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,1)$&${\bf 6010470400}$&$\frac{231}{2}$&$2314031104$&${1}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 6331653900}$&$117$&$2469345021$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 6764366700}$&$121$&$2728294569$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0)$&${\bf 7344718524}$&$125$&$3060299385$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 7459227750}$&$138$&$3431244765$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,1)$&${\bf 7524679680}$&$\frac{215}{2}$&$2696343552$&${1}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 7599867000}$&$117$&$2963948130$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 7643750400}$&$\frac{243}{2}$&$3095718912$&${1}$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 7822737000}$&$113$&$2946564270$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 7935005520}$&$165$&$4364253036$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0)$&${\bf 8034812500}$&$123$&$3294273125$&${0}$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0)$&${\bf 8077036500}$&$113$&$3042350415$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 8079037500}$&$111$&$2989243875$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 8129062500}$&$131$&$3549690625$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 8201943750}$&$114$&$3116738625$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 8225310600}$&$198$&$5428704996$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8338636800}$&$146$&$4058136576$&${1}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 8416336500}$&$167$&$4685093985$&${0}$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8417876400}$&$259$&$7267433292$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 9093427200}$&$\frac{219}{2}$&$3319100928$&${1}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 9193387500}$&$114$&$3493487250$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0)$&${\bf 9900988020}$&$115$&$3795378741$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0)$&${\bf 10132763850}$&$130$&$4390864335$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 10301148000}$&$119$&$4086122040$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 10460993400}$&$119$&$4149527382$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 10465680225}$&$120$&$4186272090$&${0}$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 10722962250}$&$118$&$4217698485$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 10777395200}$&$111$&$3987636224$&${1}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 10962774900}$&$115$&$4202397045$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0)$&${\bf 10991623500}$&$117$&$4286733165$&${0}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 11622187500}$&$129$&$4997540625$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 11720417280}$&$\frac{235}{2}$&$4590496768$&${1}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 11870208000}$&$\frac{231}{2}$&$4570030080$&${1}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 12259967265}$&$120$&$4903986906$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 12316203900}$&$133$&$5460183729$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 12714504075}$&$132$&$5594381793$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 13048120800}$&$113$&$4914792168$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 13173583500}$&$114$&$5005961730$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 13954240300}$&$123$&$5721238523$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 14088937500}$&$127$&$5964316875$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 14152372650}$&$154$&$7264884627$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0)$&${\bf 15140911500}$&$152$&$7671395160$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 15775852950}$&$126$&$6625858239$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 16313821524}$&$125$&$6797425635$&${0}$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 16325158500}$&$143$&$7781658885$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 16450755750}$&$118$&$6470630595$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 16466378500}$&$117$&$6421887615$&${0}$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 16571971845}$&$160$&$8838384984$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,1)$&${\bf 16793993216}$&$\frac{225}{2}$&$6297747456$&${1}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 18177834375}$&$116$&$7028762625$&${0}$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0)$&${\bf 18297594225}$&$120$&$7319037690$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 19743867000}$&$117$&$7700108130$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0)$&${\bf 20200225500}$&$127$&$8551428795$&${0}$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 20962836180}$&$155$&$10830798693$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 21328659000}$&$117$&$8318177010$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21578373360}$&$285$&$20499454692$&${0}$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0)$&${\bf 23469008640}$&$120$&$9387603456$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 24339422250}$&$126$&$10222557345$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 24489838800}$&$221$&$18040847916$&${0}$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0)$&${\bf 26422444620}$&$125$&$11009351925$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 26876129280}$&$\frac{235}{2}$&$10526483968$&${1}$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 27069127800}$&$186$&$16782859236$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 27379579500}$&$121$&$11043097065$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 28027213500}$&$123$&$11491157535$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 28833289875}$&$188$&$18068861655$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0)$&${\bf 29070550080}$&$145$&$14050765872$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0)$&${\bf 30091238100}$&$137$&$13741665399$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 30580884180}$&$130$&$13251716478$&${0}$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 30855006000}$&$157$&$16147453140$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 31289737050}$&$118$&$12307296573$&${0}$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0)$&${\bf 31886345205}$&$120$&$12754538082$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 32312217600}$&$\frac{331}{2}$&$17825573376$&${1}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,1)$&${\bf 32558284800}$&$116$&$12589203456$&${1}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 33700738500}$&$133$&$14940660735$&${0}$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0)$&${\bf 35980015500}$&$168$&$20148808680$&${0}$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0)$&${\bf 36483232500}$&$123$&$14958125325$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 36485098650}$&$138$&$16783145379$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 37955174400}$&$118$&$14929035264$&${1}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,1)$&${\bf 37955174400'}$&$119$&$15055552512$&${1}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 37955174400''}$&$139$&$17585897472$&${1}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 38244492000}$&$123$&$15680241720$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 38582212500}$&$149$&$19162498875$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 38797258500}$&$127$&$16424172765$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 38832475500}$&$122$&$15791873370$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0)$&${\bf 39598854750}$&$138$&$18215473185$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0)$&${\bf 41368473900}$&$124$&$17098969212$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0)$&${\bf 41634937500}$&$131$&$18180589375$&${0}$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 42762888000}$&$122$&$17390241120$&${0}$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 45107142300}$&$133$&$19997499753$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 45131175000}$&$124$&$18654219000$&${0}$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 45863197380}$&$125$&$19109665575$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0)$&${\bf 45987782400}$&$124$&$19008283392$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 46187212500}$&$139$&$21400075125$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 49818483000}$&$133$&$22086194130$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 52672019400}$&$174$&$30549771252$&${0}$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53182547550}$&$312$&$55309849452$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 53886976000}$&$123$&$22093660160$&${1}$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 54701003500}$&$147$&$26803491715$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 57872915100}$&$137$&$26428631229$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 58210366500}$&$127$&$24642388485$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 59016993750}$&$126$&$24787137375$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 59140607526}$&$150$&$29570303763$&${0}$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 59657083200}$&$151$&$30027398544$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 61756162650}$&$122$&$25114172811$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 62522245500}$&$123$&$25634120655$&${0}$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 62824126365}$&$180$&$37694475819$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0)$&${\bf 63201835125}$&$132$&$27808807455$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0)$&${\bf 63994033026}$&$150$&$31997016513$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,1)$&${\bf 64664371200}$&$131$&$28236775424$&${1}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0)$&${\bf 64665456570}$&$130$&$28021697847$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0)$&${\bf 65431366000}$&$147$&$32061369340$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 67267450250}$&$162$&$36324423135$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 68161372160}$&$135$&$30672617472$&${1}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 68712603960}$&$135$&$30920671782$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 69092609040}$&$245$&$56425630716$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 69837520896}$&$125$&$29098967040$&${1}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 71032832000}$&$132$&$31254446080$&${1}$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 71146003500}$&$131$&$31067088195$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,1)$&${\bf 71530905600}$&$124$&$29566107648$&${1}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 72747417600}$&$134$&$32493846528$&${1}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0)$&${\bf 74807318300}$&$141$&$35159439601$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0)$&${\bf 75448705500}$&$127$&$31939951995$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 75832006250}$&$126$&$31849442625$&${0}$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0)$&${\bf 75842202150}$&$134$&$33876183627$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 77115538500}$&$131$&$33673785145$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,1)$&${\bf 78136115200}$&$126$&$32817168384$&${1}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 78414187500}$&$140$&$36593287500$&${0}$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0)$&${\bf 80181000900}$&$139$&$37150530417$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 80608703175}$&$136$&$36542612106$&${0}$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 83160309375}$&$144$&$39916948500$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0)$&${\bf 83519221500}$&$133$&$37026854865$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 85508532900}$&$143$&$40759067349$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 86128492725}$&$208$&$59715754956$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0)$&${\bf 86578484850}$&$170$&$49061141415$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 87027466240}$&$\frac{255}{2}$&$36986673152$&${1}$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0)$&${\bf 87403680000}$&$132$&$38457619200$&${0}$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 91694524350}$&$174$&$53182824123$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 92035125000}$&$210$&$64424587500$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 95084539200}$&$142$&$45006681888$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0)$&${\bf 96744948300}$&$126$&$40632878286$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 98957623050}$&$130$&$42881636655$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 101775342240}$&$125$&$42406392600$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,1)$&${\bf 102435840000}$&$\frac{259}{2}$&$44218137600$&${1}$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0)$&${\bf 103630539375}$&$128$&$44215696800$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 103655301750}$&$134$&$46299368115$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 104510429100}$&$129$&$44939484513$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 105986380500}$&$134$&$47340583290$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,1)$&${\bf 106323148800}$&$\frac{247}{2}$&$43769696256$&${1}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,1)$&${\bf 108018892800}$&$122$&$43927683072$&${1}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0)$&${\bf 108355200525}$&$132$&$47676288231$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 108784332800}$&$\frac{267}{2}$&$48409028096$&${1}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 111693004800}$&$131$&$48772612096$&${1}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 113429686500}$&$133$&$50287161015$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 114887884800}$&$186$&$71230488576$&${1}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 115718830500}$&$177$&$68274109995$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 121521254400}$&$\frac{251}{2}$&$50836391424$&${1}$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0)$&${\bf 122145862410}$&$130$&$52929873711$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,2)$&${\bf 122853075840}$&$130$&$53236332864$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 124131161000}$&$129$&$53376399230$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 126443639790}$&$340$&$143302791762$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 128750688000}$&$128$&$54933626880$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 130434339750}$&$138$&$59999796285$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 139940073000}$&$132$&$61573632120$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,1)$&${\bf 141115392000}$&$128$&$60209233920$&${1}$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 141350840100}$&$127$&$59838522309$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0)$&${\bf 142615397925}$&$136$&$64652313726$&${0}$&R\\
$(0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 148220840625}$&$144$&$71146003500$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 155482952625}$&$128$&$66339393120$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 156521207700}$&$135$&$70434543465$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0)$&${\bf 158801561100}$&$135$&$71460702495$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0)$&${\bf 159600593750}$&$138$&$73416273125$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0)$&${\bf 161470494900}$&$130$&$69970547790$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 161947968000}$&$168$&$90690862080$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 165869383680}$&$\frac{315}{2}$&$87081426432$&${1}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 166082724000}$&$133$&$73630007640$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 166363540200}$&$128$&$70981777152$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 166363540200'}$&$147$&$81518134698$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 170597906325}$&$156$&$88710911289$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 171708225000}$&$131$&$74979258250$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 180738484080}$&$195$&$117480014652$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,1)$&${\bf 184293457920}$&$\frac{255}{2}$&$78324719616$&${1}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 185723295240}$&$270$&$167150965716$&${0}$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 200566329600}$&$132$&$88249185024$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 201713136625}$&$132$&$88753780115$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,1)$&${\bf 208812032000}$&$\frac{291}{2}$&$101273835520$&${1}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 209313604500}$&$132$&$92097985980$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 216331171875}$&$144$&$103838962500$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 218454572700}$&$201$&$146364563709$&${0}$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 228264075000}$&$166$&$126306121500$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0)$&${\bf 228588940800}$&$156$&$118866249216$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0)$&${\bf 234952017300}$&$131$&$102595714221$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0)$&${\bf 236198219400}$&$154$&$121248419292$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 245028653100}$&$169$&$138032807913$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0)$&${\bf 250049349550}$&$162$&$135026648757$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 251783829000}$&$182$&$152748856260$&${0}$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 253573530210}$&$170$&$143691667119$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 257726398800}$&$231$&$198449327076$&${0}$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 258399968750}$&$150$&$129199984375$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 269117491500}$&$138$&$123794046090$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 271727115660}$&$150$&$135863557830$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,1)$&${\bf 271963422720}$&$130$&$117850816512$&${1}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0)$&${\bf 274083059250}$&$186$&$169931496735$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 274729095900}$&$155$&$141943366215$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 274882286250}$&$138$&$126445851675$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 276081102000}$&$233$&$214422989220$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 283642734375}$&$156$&$147494221875$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0)$&${\bf 285406181775}$&$144$&$136994967252$&${0}$&R\\
$(18,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 290845019400}$&$369$&$357739373862$&${0}$&R\\
$(1,2,0,0,0,0,0,1,0,0,0,0)$&${\bf 291724349280}$&$135$&$131275957176$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 297051955200}$&$\frac{267}{2}$&$132188120064$&${1}$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0)$&${\bf 297199825650}$&$142$&$140674584141$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 303991688000}$&$138$&$139836176480$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 307155763200}$&$132$&$135148535808$&${1}$&R\\
$(2,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 311086534500}$&$133$&$137915030295$&${0}$&R\\
$(1,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 314032187625}$&$132$&$138174162555$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0)$&${\bf 317663543340}$&$140$&$148242986892$&${0}$&R\\
$(0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 320157015750}$&$142$&$151540987455$&${0}$&R\\
%$(1,1,3,0,0,0,0,0,0,0,0,0)$&${\bf 326500168500}$&$153$&$166515085935$&${0}$&R\\
%$(3,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 331342588500}$&$141$&$155731016595$&${0}$&R\\
%$(0,0,2,0,0,0,1,0,0,0,0,0)$&${\bf 337105068300}$&$138$&$155068331418$&${0}$&R\\
%$(3,3,1,0,0,0,0,0,0,0,0,0)$&${\bf 337734582900}$&$165$&$185754020595$&${0}$&R\\
%$(0,1,2,1,0,0,0,0,0,0,0,0)$&${\bf 348772668750}$&$146$&$169736032125$&${0}$&R\\
%$(0,0,0,2,1,0,0,0,0,0,0,0)$&${\bf 349244034750}$&$146$&$169965430245$&${0}$&R\\
%$(5,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 357235228350}$&$194$&$231012114333$&${0}$&R\\
%$(5,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 359603712000}$&$\frac{299}{2}$&$179202516480$&${1}$&R\\
%$(5,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 375412462425}$&$152$&$190208980962$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 13}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_{13}$}
\label{Table:Representations-B13}\\
\hline\hline
%
$\mathfrak{so}_{27}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B13} (continued)}\\\hline\hline
%
$\mathfrak{so}_{27}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27}$&$13$&$1$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 351}$&$25$&$25$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 377}$&$27$&$29$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2925}$&$36$&$300$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3627}$&$42$&$434$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6525}$&$39$&$725$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8192}$&$\frac{351}{8}$&$1024$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 17550}$&$46$&$2300$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27027}$&$58$&$4466$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43848}$&$52$&$6496$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 61074}$&$50$&$8700$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70525}$&$54$&$10850$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 80730}$&$55$&$12650$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 166257}$&$75$&$35525$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 212992}$&$\frac{459}{8}$&$34816$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 296010}$&$63$&$53130$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 390195}$&$60$&$66700$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 546273}$&$63$&$98049$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 559845}$&$70$&$111650$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 631098}$&$67$&$120466$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 703080}$&$65$&$130200$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 878787}$&$93$&$232841$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 888030}$&$70$&$177100$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1866150}$&$69$&$366850$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2220075}$&$76$&$480700$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 2351349}$&$75$&$502425$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2654208}$&$\frac{559}{8}$&$528384$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2875392}$&$\frac{575}{8}$&$588800$&${1}$&PR\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2921750}$&$81$&$674250$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3583125}$&$87$&$888125$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3918915}$&$73$&$815045$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4102137}$&$112$&$1308944$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4671576}$&$75$&$998200$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 4686825}$&$81$&$1081575$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5629338}$&$83$&$1331154$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5805800}$&$81$&$1339800$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 7023510}$&$77$&$1540770$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 8374185}$&$78$&$1860930$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 8436285}$&$85$&$2042975$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 13037895}$&$88$&$3268760$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17250012}$&$132$&$6487184$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 17383860}$&$90$&$4457400$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19458855}$&$105$&$5821025$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 19950840}$&$82$&$4660880$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 20058300}$&$91$&$5200300$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 21086208}$&$\frac{651}{8}$&$4888576$&${1}$&PR\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 21460725}$&$84$&$5135900$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 22444695}$&$85$&$5435325$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 22940775}$&$84$&$5490100$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 26836992}$&$\frac{699}{8}$&$6680576$&${1}$&PR\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34710390}$&$97$&$9592330$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 38171250}$&$98$&$10657500$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38388168}$&$100$&$10936800$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 39619800}$&$91$&$10271800$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 40495455}$&$90$&$10383450$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 43545762}$&$92$&$11413704$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 47710208}$&$\frac{675}{8}$&$11468800$&${1}$&PR\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 54367170}$&$90$&$13940300$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 62478702}$&$88$&$15664176$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66335412}$&$153$&$28915436$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 69471675}$&$96$&$19000800$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 77702625}$&$94$&$20809250$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 78039000}$&$90$&$20010000$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 87972885}$&$92$&$23058420$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92628900}$&$124$&$32723600$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 115887915}$&$95$&$31365675$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 119808000}$&$\frac{735}{8}$&$31360000$&${1}$&PR\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 124478640}$&$112$&$39719680$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 128255400}$&$94$&$34347600$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 194568192}$&$\frac{831}{8}$&$57580544$&${1}$&PR\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 198297099}$&$100$&$56494900$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 210054975}$&$99$&$59246275$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 211363425}$&$116$&$69852300$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 216934848}$&$118$&$72929664$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 236030652}$&$175$&$117679100$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 244652265}$&$97$&$67610455$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 265549375}$&$108$&$81707500$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 266011200}$&$114$&$86396800$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 272508600}$&$99$&$76861400$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 280353150}$&$104$&$83067600$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 308838400}$&$\frac{783}{8}$&$86118400$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 326203020}$&$102$&$94794040$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 326593215}$&$97$&$90255105$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 345946887}$&$102$&$100531574$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 395312775}$&$144$&$162179600$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 400289175}$&$106$&$120885050$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 402009426}$&$100$&$114532600$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 425779200}$&$\frac{767}{8}$&$116300800$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 436268025}$&$104$&$129264600$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 500318208}$&$\frac{799}{8}$&$142362624$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 504131940}$&$105$&$150808700$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 517570560}$&$\frac{811}{8}$&$149483520$&${1}$&PR\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 527984730}$&$105$&$157944150$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 533786760}$&$102$&$155117520$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 538139602}$&$108$&$165581416$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 544322025}$&$111$&$172136025$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 595410750}$&$104$&$176418000$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 630945315}$&$103$&$185149195$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 697399560}$&$105$&$208623800$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 771155385}$&$108$&$237278580$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 784384692}$&$198$&$442473416$&${0}$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 831091338}$&$117$&$277030446$&${0}$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1020976320}$&$135$&$392683200$&${0}$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1061130213}$&$137$&$414173331$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1167409152}$&$\frac{971}{8}$&$403687424$&${1}$&PR\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 1250490150}$&$115$&$409704750$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1270719450}$&$129$&$467016550$&${0}$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1301639625}$&$105$&$389379375$&${0}$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 1325305800}$&$111$&$419113800$&${0}$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1348173750}$&$117$&$449391250$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1362040680}$&$108$&$419089440$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1491845550}$&$126$&$535534300$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1497824055}$&$110$&$469403550$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1537775460}$&$165$&$722885900$&${0}$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1601903160}$&$132$&$602425120$&${0}$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 1738318725}$&$109$&$539819775$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 1763573760}$&$\frac{879}{8}$&$552058880$&${1}$&PR\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1880146125}$&$111$&$594576125$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2055493440}$&$123$&$720301120$&${0}$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 2358728775}$&$109$&$732482725$&${0}$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2414051640}$&$115$&$790928600$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2453288292}$&$222$&$1551652424$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 2465252010}$&$113$&$793656630$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 2491004880}$&$112$&$794850560$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 2576351232}$&$\frac{851}{8}$&$780795904$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 2729952225}$&$114$&$886651150$&${0}$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 2917468125}$&$123$&$1022360625$&${0}$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 2963531025}$&$114$&$962514350$&${0}$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3136360500}$&$129$&$1152679500$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 3172131963}$&$113$&$1021227669$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 3669000192}$&$\frac{875}{8}$&$1143296000$&${1}$&PR\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 3690871470}$&$120$&$1261836400$&${0}$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3762969210}$&$145$&$1554502950$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3864526848}$&$\frac{931}{8}$&$1281294336$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 3892195125}$&$115$&$1275220625$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 4081270050}$&$116$&$1348795800$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 4136847390}$&$112$&$1320019680$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4236581232}$&$125$&$1508754000$&${0}$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4252022775}$&$121$&$1465797025$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4255925520}$&$117$&$1418641840$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4313088000}$&$\frac{907}{8}$&$1393152000$&${1}$&PR\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4390864335}$&$118$&$1476131030$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4407099840}$&$155$&$1946155200$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 4596887295}$&$115$&$1506102675$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4618690713}$&$157$&$2065910091$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 4756111360}$&$\frac{891}{8}$&$1509150720$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 4849827840}$&$\frac{939}{8}$&$1621790720$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5225521455}$&$117$&$1741840485$&${0}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 5299940646}$&$125$&$1887443250$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5522107500}$&$187$&$2941977500$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5705996400}$&$119$&$1934511600$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6031613952}$&$\frac{1119}{8}$&$2403623936$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 6049583280}$&$118$&$2033763040$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 6227512200}$&$121$&$2146806200$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 6601520835}$&$120$&$2256930200$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7267433292}$&$247$&$5114119724$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 7287658560}$&$145$&$3010571200$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 7658140490}$&$135$&$2945438650$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 7691506875}$&$119$&$2607661875$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 7760978550}$&$123$&$2719659150$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8154651375}$&$151$&$3508126375$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 8537076405}$&$120$&$2918658600$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8600813910}$&$147$&$3602050270$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 9864692838}$&$127$&$3569276326$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 10002377385}$&$117$&$3334125795$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 10095125040}$&$120$&$3451324800$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 10342118475}$&$120$&$3535767000$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 10777576095}$&$118$&$3623230710$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 10912112640}$&$\frac{991}{8}$&$3851105280$&${1}$&PR\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 10973532024}$&$125$&$3907953000$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 11573452800}$&$\frac{927}{8}$&$3820723200$&${1}$&PR\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 12294420138}$&$133$&$4658569454$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 12820933125}$&$121$&$4419751875$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 13455874575}$&$126$&$4830313950$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 13996125000}$&$127$&$5064125000$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 14608900800}$&$132$&$5493945600$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 15146385408}$&$\frac{975}{8}$&$5259161600$&${1}$&PR\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 15567609915}$&$148$&$6564120420$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 15838222400}$&$135$&$6091624000$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 16729610625}$&$132$&$6291477500$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 17271411300}$&$141$&$6938088300$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 17299973925}$&$176$&$8674630800$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 17442330048}$&$133$&$6609201984$&${0}$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 18078328125}$&$123$&$6335140625$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18236207808}$&$178$&$9247991424$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18489067740}$&$210$&$11061835400$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 18682536600}$&$124$&$6600098400$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 19313049600}$&$\frac{1023}{8}$&$7036057600$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 20207616000}$&$\frac{1035}{8}$&$7448320000$&${1}$&PR\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20499454692}$&$273$&$15944020316$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 21555152190}$&$140$&$8597496600$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 21909012480}$&$\frac{1131}{8}$&$8824463360$&${1}$&PR\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 22978763640}$&$130$&$8510653200$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 23435111700}$&$126$&$8412604200$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 23442135210}$&$123$&$8214765330$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 24126455808}$&$\frac{1071}{8}$&$9202077696$&${1}$&PR\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 24321570273}$&$127$&$8800112321$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 24405994899}$&$125$&$8691593625$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 24634601145}$&$130$&$9123926350$&${0}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 24857118000}$&$139$&$9843702000$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 24897692625}$&$126$&$8937633250$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 24932524032}$&$\frac{959}{8}$&$8515060736$&${1}$&PR\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 25474270770}$&$130$&$9434915100$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 26012973987}$&$143$&$10597878291$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 27573092352}$&$\frac{1275}{8}$&$12519833600$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 29424995145}$&$127$&$10646650665$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 29933568000}$&$\frac{975}{8}$&$10393600000$&${1}$&PR\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 30130857900}$&$130$&$11159577000$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 30231630000}$&$137$&$11799810000$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 30323986875}$&$133$&$11490285625$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 30364794810}$&$143$&$12370842330$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 30715576320}$&$\frac{1071}{8}$&$11715235840$&${1}$&PR\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 31740022080}$&$165$&$14920523200$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 33022202850}$&$124$&$11665963400$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33929966070}$&$163$&$15756650910$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 35239464260}$&$135$&$13553640100$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 35602145280}$&$\frac{1119}{8}$&$14187607040$&${1}$&PR\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36476587875}$&$171$&$17770645375$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 37437603840}$&$\frac{1039}{8}$&$13852446720$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 37696389120}$&$\frac{1099}{8}$&$14753679360$&${1}$&PR\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 37739660400}$&$154$&$16558141600$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 38218752000}$&$\frac{1023}{8}$&$13923712000$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 38526293520}$&$133$&$14598282160$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 39700390275}$&$129$&$14590741725$&${0}$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 40070475225}$&$130$&$14840916750$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 40485519360}$&$\frac{995}{8}$&$14345830400$&${1}$&PR\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 41178607470}$&$128$&$15016700160$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 43110304380}$&$127$&$15598315260$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 43434641250}$&$138$&$17076867500$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 46069903440}$&$130$&$17062927200$&${0}$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46661808375}$&$166$&$22067977750$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 48618843273}$&$138$&$19115100774$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 49201977825}$&$128$&$17942601600$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 51757545840}$&$135$&$19906748400$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 52729001325}$&$131$&$19679484825$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 54580477952}$&$\frac{999}{8}$&$19418054656$&${1}$&PR\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55309849452}$&$300$&$47273375600$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58186965900}$&$234$&$38791310600$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 59939804925}$&$136$&$23224539800$&${0}$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 62583885000}$&$198$&$35303730000$&${0}$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 64056447000}$&$136$&$24819592000$&${0}$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 65729908530}$&$132$&$24718939960$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66250143648}$&$200$&$37749369600$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 66399483150}$&$156$&$29510881400$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 67621543875}$&$130$&$25045016250$&${0}$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 68535410580}$&$168$&$32803273440$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 70253829360}$&$148$&$29622697280$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 75327144750}$&$139$&$29830407750$&${0}$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 78690031875}$&$131$&$29368644375$&${0}$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 86367186360}$&$180$&$44290864800$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 87423155820}$&$160$&$39851011200$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 87881668875}$&$136$&$34051017000$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 88216456185}$&$130$&$32672761550$&${0}$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 89032150350}$&$134$&$33989481900$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 91010642580}$&$132$&$34226224560$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 93884662872}$&$138$&$36911918736$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 94310881875}$&$143$&$38422951875$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 96492570174}$&$150$&$41236141100$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 99173131785}$&$135$&$38143512225$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 99203252148}$&$142$&$40133509416$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 100901175375}$&$135$&$38808144375$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 103579274799}$&$150$&$44264647350$&${0}$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 104955821685}$&$133$&$39769584855$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 105489608445}$&$133$&$39971845935$&${0}$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 106826484375}$&$144$&$43826250000$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 107296757568}$&$150$&$45853315200$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 108140862375}$&$134$&$41284545750$&${0}$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 111316780575}$&$136$&$43131288200$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 113419837440}$&$\frac{1055}{8}$&$42613222400$&${1}$&PR\\
$(8,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 113739005952}$&$\frac{1439}{8}$&$58287190016$&${1}$&PR\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 115501621950}$&$147$&$48372474150$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 119242506240}$&$\frac{1035}{8}$&$43951564800$&${1}$&PR\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 124774276770}$&$158$&$56166198660$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 125502319800}$&$186$&$66505502800$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 128081461248}$&$\frac{1219}{8}$&$55602315264$&${1}$&PR\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 134374157502}$&$162$&$62018841924$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 135825318720}$&$148$&$57271074560$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,1)$&${\bf 136976007168}$&$\frac{1059}{8}$&$51658686464$&${1}$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 138087825408}$&$\frac{1051}{8}$&$51684581376$&${1}$&PR\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 143302791762}$&$328$&$133912580336$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 144354201030}$&$137$&$56343377610$&${0}$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 146902785120}$&$192$&$80357079040$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 148757578515}$&$158$&$66962100870$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 149876793990}$&$143$&$61060916070$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 150679088560}$&$162$&$69544194720$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 154345534200}$&$141$&$62002052200$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 157867434270}$&$138$&$62067538260$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 161090919990}$&$138$&$63334891620$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 161323608160}$&$162$&$74457049920$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 165540632400}$&$174$&$82062877600$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 172731522600}$&$135$&$66435201000$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 172803881250}$&$152$&$74832450000$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 173267955900}$&$259$&$127852993100$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 173295354375}$&$147$&$72576686875$&${0}$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 178827929280}$&$145$&$73874785600$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 182134882800}$&$151$&$78354322800$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 183943305000}$&$142$&$74415810000$&${0}$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 186465372093}$&$150$&$79686056450$&${0}$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 190716237855}$&$155$&$84219421275$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 195197910180}$&$135$&$75076119300$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 198001003200}$&$144$&$81231180800$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 205057227375}$&$141$&$82373416125$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 206920391535}$&$182$&$107292054870$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 210825568800}$&$221$&$132742024800$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 214382107485}$&$140$&$85508532900$&${0}$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 217242338625}$&$186$&$115119871750$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 219527478885}$&$153$&$95691465155$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 223283773440}$&$\frac{1155}{8}$&$91842150400$&${1}$&PR\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 223885802088}$&$223$&$142240837224$&${0}$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 233514148725}$&$144$&$95800676400$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 236637794250}$&$139$&$93711263250$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 245127168000}$&$\frac{1163}{8}$&$101525248000$&${1}$&PR\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 246068672850}$&$145$&$101652300750$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 247070720000}$&$\frac{1107}{8}$&$97402880000$&${1}$&PR\\
$(3,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 249047285760}$&$\frac{1179}{8}$&$104567930880$&${1}$&PR\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 249133824225}$&$139$&$98659833525$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 249545310300}$&$141$&$100244697300$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 251835004575}$&$156$&$111926668700$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 253161013248}$&$\frac{1099}{8}$&$99082604544$&${1}$&PR\\
$(1,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 258657484800}$&$\frac{1107}{8}$&$101970739200$&${1}$&PR\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 264600984375}$&$138$&$104031156250$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 267322594500}$&$141$&$107385999500$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 271727115660}$&$150$&$116122699000$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 273068215875}$&$189$&$147036731625$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 274542428160}$&$\frac{1115}{8}$&$109015244800$&${1}$&PR\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 281607633450}$&$146$&$117135938700$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0)$&${\bf 289779165000}$&$144$&$118883760000$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 304058283165}$&$145$&$125608122675$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 311352198300}$&$147$&$130395365100$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 330078453705}$&$142$&$133536012610$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 334592212500}$&$147$&$140128362500$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 350172970290}$&$140$&$139670130600$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 357739373862}$&$357$&$363854576834$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 363244231350}$&$139$&$143848855150$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 365661489375}$&$152$&$158349135000$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 385781760000}$&$\frac{1083}{8}$&$148789760000$&${1}$&PR\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 390602176965}$&$180$&$200308808700$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 394668585675}$&$145$&$163039729125$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,1)$&${\bf 404507271168}$&$\frac{1151}{8}$&$165807645696$&${1}$&PR\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 419337418500}$&$150$&$179204025000$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0)$&${\bf 419890010085}$&$147$&$175851371745$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 421345567500}$&$144$&$172859720000$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 423816802500}$&$153$&$184740657500$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 429680689152}$&$\frac{1611}{8}$&$246515523584$&${1}$&PR\\
$(0,1,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 433609113600}$&$\frac{1103}{8}$&$170324377600$&${1}$&PR\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 434766567690}$&$142$&$175888468980$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 437126756220}$&$143$&$178088678460$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 456742006875}$&$208$&$270661930000$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 479003382000}$&$141$&$192420162000$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 481459809600}$&$169$&$231813982400$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 483770327040}$&$\frac{1151}{8}$&$198297594880$&${1}$&PR\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 490907993940}$&$285$&$398600507900$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 492257525760}$&$\frac{1119}{8}$&$196166727680$&${1}$&PR\\
$(2,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 492869025792}$&$\frac{1131}{8}$&$198516690944$&${1}$&PR\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 500507028450}$&$153$&$218169730350$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 534032179200}$&$\frac{1247}{8}$&$237157452800$&${1}$&PR\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 537054643125}$&$144$&$220330110000$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 541734523200}$&$214$&$330288284800$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 549031593825}$&$161$&$251835004575$&${0}$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 554242885560}$&$178$&$281069041680$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 559719720000}$&$156$&$248764320000$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 567076331250}$&$168$&$271421150000$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 568816516125}$&$146$&$236601741750$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 574332312645}$&$142$&$232350964090$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 589933869525}$&$166$&$279000063650$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 597129781248}$&$\frac{1375}{8}$&$292397952000$&${1}$&PR\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 607949406792}$&$182$&$315233025744$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 609312904200}$&$150$&$260390130000$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 610457722875}$&$174$&$302620067750$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 634026294720}$&$145$&$261919694400$&${0}$&R\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 635258920725}$&$160$&$289576716000$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 637541561475}$&$148$&$268820943300$&${0}$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 654220125000}$&$162$&$301947750000$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 658404477720}$&$195$&$365780265400$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 660286808415}$&$147$&$276530372755$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 664709308560}$&$182$&$344664085920$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 666893878560}$&$245$&$465495727200$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 687805310790}$&$167$&$327246401430$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 687834736875}$&$146$&$286107896250$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 701733389175}$&$199$&$397848844575$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 704351295648}$&$168$&$337125406464$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 709943888808}$&$247$&$499590143976$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 716287464750}$&$144$&$293861524000$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 733653043200}$&$156$&$326068019200$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,1)$&${\bf 735467765760}$&$\frac{1135}{8}$&$297277747200$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 740700979200}$&$\frac{1187}{8}$&$313109708800$&${1}$&PR\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 768401258625}$&$154$&$337133315750$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 776808009900}$&$144$&$318690465600$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 777132195840}$&$\frac{1279}{8}$&$353971537920$&${1}$&PR\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 799638335496}$&$150$&$341725784400$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 803632304475}$&$151$&$345722159475$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 816700766310}$&$165$&$383919163650$&${0}$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 818950630680}$&$177$&$412975104360$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 830369921472}$&$152$&$359590393344$&${0}$&R\\
%$(3,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 861843206250}$&$153$&$375675243750$&${0}$&R\\
%$(18,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 863020975362}$&$387$&$951535947194$&${0}$&R\\
%$(1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 866050375680}$&$\frac{1235}{8}$&$380901785600$&${1}$&PR\\
%$(0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 873408586050}$&$150$&$373251532500$&${0}$&R\\
%$(1,2,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 878390595810}$&$148$&$370375521880$&${0}$&R\\
%$(0,1,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 890696375712}$&$158$&$400940248896$&${0}$&R\\
%$(5,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 899206662120}$&$207$&$530301364840$&${0}$&R\\
%$(1,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 902522205585}$&$145$&$372836808575$&${0}$&R\\
%$(1,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 913788395520}$&$\frac{1215}{8}$&$395389209600$&${1}$&PR\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 14}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_{14}$}
\label{Table:Representations-B14}\\
\hline\hline
%
$\mathfrak{so}_{29}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B14} (continued)}\\\hline\hline
%
$\mathfrak{so}_{29}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29}$&$14$&$1$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 406}$&$27$&$27$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 434}$&$29$&$31$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3654}$&$39$&$351$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4466}$&$45$&$495$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8091}$&$42$&$837$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 16384}$&$\frac{203}{4}$&$2048$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 23751}$&$50$&$2925$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35525}$&$62$&$5425$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58435}$&$56$&$8060$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 81809}$&$54$&$10881$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 93555}$&$58$&$13365$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 118755}$&$60$&$17550$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 232841}$&$80$&$45880$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 458752}$&$\frac{261}{4}$&$73728$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 475020}$&$69$&$80730$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 566370}$&$65$&$90675$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 786625}$&$68$&$131750$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 792918}$&$75$&$146475$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 899899}$&$72$&$159588$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1007721}$&$70$&$173745$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1308944}$&$99$&$319176$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1560780}$&$77$&$296010$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2945124}$&$75$&$544050$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3649940}$&$81$&$728190$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 4292145}$&$84$&$888030$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4468464}$&$87$&$957528$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5407920}$&$93$&$1238760$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6116796}$&$79$&$1190214$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6176768}$&$\frac{315}{4}$&$1198080$&${1}$&PR\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6487184}$&$119$&$1901416$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6651904}$&$\frac{323}{4}$&$1323008$&${1}$&PR\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 7257250}$&$81$&$1447875$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8571472}$&$89$&$1878968$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8886150}$&$87$&$1904175$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 10015005}$&$90$&$2220075$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 12096045}$&$84$&$2502630$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12905145}$&$84$&$2670030$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 20030010}$&$95$&$4686825$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28915436}$&$140$&$9970840$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31239351}$&$112$&$8617752$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 33868926}$&$89$&$7424469$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 34597290}$&$99$&$8436285$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 37776879}$&$92$&$8560278$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 38758500}$&$91$&$8687250$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 40495455}$&$92$&$9176310$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 51895935}$&$102$&$13037895$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 53215232}$&$\frac{365}{4}$&$11960320$&${1}$&PR\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56693637}$&$104$&$14522508$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62268336}$&$105$&$16103880$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62296234}$&$107$&$16417973$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 65739375}$&$98$&$15868125$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 66519040}$&$\frac{389}{4}$&$15933440$&${1}$&PR\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 67284756}$&$97$&$16075422$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 67863915}$&$104$&$17383860$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 71991920}$&$99$&$17554680$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 77558760}$&$105$&$20058300$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 104388284}$&$95$&$24425830$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 112896420}$&$99$&$27528930$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 117679100}$&$162$&$46955700$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 119275520}$&$\frac{377}{4}$&$27688960$&${1}$&PR\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 126470421}$&$104$&$32396364$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 127890000}$&$101$&$31815000$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 144626625}$&$98$&$34909875$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 157903956}$&$132$&$51338232$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 162243081}$&$100$&$39961350$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 217630413}$&$120$&$64324260$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 234873639}$&$102$&$59007663$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 266112990}$&$105$&$68822325$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 329269248}$&$\frac{411}{4}$&$83331072$&${1}$&PR\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 357914375}$&$108$&$95208750$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 366810444}$&$124$&$112030776$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 374509915}$&$126$&$116227215$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 442473416}$&$185$&$201619660$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 463120749}$&$122$&$139164363$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 469696500}$&$116$&$134199000$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 496989675}$&$106$&$129755925$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 499829616}$&$112$&$137884032$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 515522560}$&$\frac{459}{4}$&$145704960$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 536257995}$&$110$&$145291575$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 550825275}$&$108$&$146524950$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 593636670}$&$105$&$153526725$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 620238080}$&$110$&$168044800$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 710454528}$&$114$&$199487232$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 714381360}$&$153$&$269212680$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 724418695}$&$108$&$192702510$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 831946752}$&$\frac{435}{4}$&$222842880$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 931395465}$&$114$&$261524835$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 950324375}$&$116$&$271521250$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 954980730}$&$119$&$279908145$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 1046255301}$&$114$&$293776119$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1062687600}$&$112$&$293155200$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1067607450}$&$111$&$291882825$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1154580480}$&$\frac{427}{4}$&$303575040$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1340358656}$&$\frac{443}{4}$&$365627392$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1402520910}$&$117$&$404174745$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1411205250}$&$113$&$392773875$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1519759500}$&$117$&$437960250$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1551652424}$&$209$&$798757036$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1551890340}$&$115$&$439574850$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 1556545536}$&$\frac{453}{4}$&$434184192$&${1}$&PR\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1594106800}$&$126$&$494722800$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1838598840}$&$119$&$538899660$&${0}$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1881688809}$&$144$&$667397016$&${0}$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1945418020}$&$146$&$699583820$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2103781365}$&$120$&$621807300$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2368330965}$&$138$&$804999195$&${0}$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2583610029}$&$114$&$725447151$&${0}$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 2583610029'}$&$120$&$763628580$&${0}$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2594514000}$&$126$&$805194000$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 2690370774}$&$125$&$828316125$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2807684880}$&$135$&$933589800$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2941305048}$&$175$&$1267803900$&${0}$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2967212430}$&$141$&$1030485105$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3299344384}$&$\frac{533}{4}$&$1082851328$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 3370764540}$&$119$&$987982710$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3668265216}$&$120$&$1084216320$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 3687342750}$&$121$&$1098937125$&${0}$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3812883750}$&$119$&$1117569375$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3886257375}$&$132$&$1263512250$&${0}$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4625826975}$&$118$&$1344452175$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5114119724}$&$234$&$2947546836$&${0}$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 5215814604}$&$125$&$1605854250$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 5338037250}$&$123$&$1617188625$&${0}$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5520404736}$&$132$&$1794811392$&${0}$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5731664400}$&$123$&$1736440200$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 5837045760}$&$\frac{491}{4}$&$1764771840$&${1}$&PR\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5854621500}$&$138$&$1989994500$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 6160745500}$&$122$&$1851258500$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 6858457515}$&$124$&$2094701310$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7030010988}$&$129$&$2233673442$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 7475485875}$&$126$&$2319978375$&${0}$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7492537962}$&$155$&$2860451685$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 7609778176}$&$\frac{473}{4}$&$2216394752$&${1}$&PR\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 7857590832}$&$125$&$2419209000$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7975968455}$&$134$&$2632462495$&${0}$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 8090991909}$&$130$&$2590711695$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 8410594500}$&$127$&$2630900250$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8611542576}$&$165$&$3499764840$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8977392424}$&$167$&$3692671268$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 9003489495}$&$122$&$2705482065$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10722869248}$&$\frac{485}{4}$&$3202334720$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 11068768256}$&$\frac{513}{4}$&$3496476672$&${1}$&PR\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 11108201325}$&$126$&$3447372825$&${0}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 11139113440}$&$135$&$3703892400$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11162397540}$&$198$&$5443730820$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 11995244625}$&$128$&$3781752000$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12452364288}$&$\frac{501}{4}$&$3841523712$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 13041847665}$&$130$&$4175961075$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 13823115264}$&$\frac{493}{4}$&$4196302848$&${1}$&PR\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 14567913360}$&$155$&$5561641800$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 14817655125}$&$132$&$4817562750$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 15684308640}$&$145$&$5601538800$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15944020316}$&$260$&$10210456360$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16042511160}$&$161$&$6361685460$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 16392560184}$&$129$&$5208473556$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17056685646}$&$157$&$6595811937$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 17789091840}$&$\frac{525}{4}$&$5750784000$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 18146394112}$&$\frac{611}{4}$&$6827245568$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 18150270600}$&$131$&$5856368100$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 18256087395}$&$134$&$6025408155$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 19700945550}$&$133$&$6453758025$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 20284541550}$&$131$&$6545012175$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 20532095584}$&$137$&$6928317968$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 21430194786}$&$127$&$6703533837$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 21951651645}$&$130$&$7028853975$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 22965422480}$&$135$&$7636285800$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 23866427250}$&$133$&$7818312375$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25197172000}$&$143$&$8874866000$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 25836100290}$&$129$&$8209007235$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 25878772920}$&$135$&$8605010700$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 27010468485}$&$132$&$8781728670$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 27197940000}$&$131$&$8775690000$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 27349157745}$&$134$&$9026569305$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 29156727600}$&$137$&$9838600200$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 29640562875}$&$136$&$9928858500$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30864805125}$&$158$&$12011426625$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32303643372}$&$145$&$11537015490$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34776451710}$&$151$&$12934099035$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 35433523125}$&$138$&$12043906875$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 35778242500}$&$143$&$12601696250$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35783256600}$&$187$&$16481450700$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 37416960000}$&$\frac{515}{4}$&$11865600000$&${1}$&PR\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 37473021495}$&$144$&$13290923880$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37520131792}$&$189$&$17466268248$&${0}$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 38063947680}$&$133$&$12469224240$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 38558469600}$&$143$&$13580938800$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39441327156}$&$222$&$21566439972$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43451623215}$&$150$&$16053555375$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 44750684160}$&$\frac{555}{4}$&$15293491200$&${1}$&PR\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47273375600}$&$287$&$33417386200$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 47589873045}$&$140$&$16410301050$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 47869952000}$&$\frac{539}{4}$&$15887872000$&${1}$&PR\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 50334132576}$&$149$&$18472378704$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 50709308650}$&$137$&$17111269175$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 51150259160}$&$135$&$17008091100$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52112333000}$&$153$&$19638391500$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 55657935060}$&$137$&$18781125870$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 58205467320}$&$137$&$19640761140$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 58718409750}$&$141$&$20392354125$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 59927003136}$&$\frac{563}{4}$&$20775186432$&${1}$&PR\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 61387428375}$&$138$&$20865677625$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61396579296}$&$147$&$22229795952$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 62205927420}$&$135$&$20684236950$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 62253271080}$&$143$&$21926644740$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 67277676375}$&$176$&$29164707000$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 67931388720}$&$154$&$25767078480$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 71892685683}$&$174$&$30811151007$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 71974123830}$&$145$&$25705044225$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 72188576250}$&$143$&$25426025625$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 73719726080}$&$\frac{587}{4}$&$26646231040$&${1}$&PR\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76086717564}$&$182$&$34107838908$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 77616288750}$&$135$&$25808371875$&${0}$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 77828583105}$&$142$&$27220834485$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 79390474240}$&$\frac{531}{4}$&$25958338560$&${1}$&PR\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 82110057120}$&$165$&$33369850800$&${0}$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 82812315465}$&$140$&$28555970850$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 88139628544}$&$\frac{693}{4}$&$37611307008$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 93763338240}$&$\frac{581}{4}$&$33544642560$&${1}$&PR\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 94782504960}$&$\frac{539}{4}$&$31457986560$&${1}$&PR\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 95811914016}$&$139$&$32802601104$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 98219885400}$&$141$&$34110846900$&${0}$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98290568376}$&$177$&$42850814292$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 109527399520}$&$149$&$40196016080$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 110277223056}$&$150$&$40742816400$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 114148588554}$&$139$&$39080428101$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 115573506048}$&$\frac{571}{4}$&$40635758592$&${1}$&PR\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 118776397824}$&$\frac{563}{4}$&$41176793088$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 126403670250}$&$147$&$45766846125$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 127335065715}$&$140$&$43908643350$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 130813799256}$&$247$&$79583764572$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 133912580336}$&$315$&$103897691640$&${0}$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 136819101276}$&$210$&$70768500660$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 143022584250}$&$167$&$58829486625$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 144065321764}$&$212$&$75226227128$&${0}$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 144077731560}$&$179$&$63521955540$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 144091643904}$&$\frac{553}{4}$&$49065689088$&${1}$&PR\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 145191247344}$&$147$&$52569244728$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 149533479375}$&$144$&$53036505000$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 153059321415}$&$144$&$54287049960$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 154206692640}$&$159$&$60391290960$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 158840340480}$&$\frac{651}{4}$&$63673067520$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 164085841920}$&$\frac{603}{4}$&$60925962240$&${1}$&PR\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 169324995840}$&$144$&$60056156160$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 170993385472}$&$\frac{551}{4}$&$58015612928$&${1}$&PR\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 181063278396}$&$142$&$63327550572$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 186984601230}$&$171$&$78754598055$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 191444104215}$&$150$&$70730580375$&${0}$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 195137289711}$&$192$&$92281673952$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 197384192775}$&$146$&$70980522525$&${0}$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 202930824096}$&$145$&$72475294320$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 212347121805}$&$152$&$79499415060$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 212430157940}$&$149$&$77960821510$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 221549886250}$&$153$&$83490474375$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 223702085145}$&$144$&$79342611480$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 226607307030}$&$147$&$82047473235$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 228515852565}$&$142$&$79924263705$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 229863624375}$&$146$&$82660318125$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 234500823700}$&$161$&$92991705950$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 236781424880}$&$162$&$94479287760$&${0}$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 237335762664}$&$155$&$90608480820$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 238670315520}$&$\frac{621}{4}$&$91264942080$&${1}$&PR\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 240370448640}$&$144$&$85254543360$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 250460707770}$&$149$&$91917845955$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 251900137125}$&$152$&$94307440500$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 251913018896}$&$162$&$100517017392$&${0}$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 252544383000}$&$147$&$91438483500$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 261619384320}$&$\frac{645}{4}$&$103906713600$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 265089478500}$&$156$&$101857041000$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 268392380256}$&$169$&$111719980944$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 277233547500}$&$146$&$99694822500$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 281627482500}$&$198$&$137345422500$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 283420999680}$&$\frac{635}{4}$&$110820403200$&${1}$&PR\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 285942907250}$&$173$&$121842667375$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 288754305000}$&$153$&$108816277500$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 299401305840}$&$159$&$117253220760$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 319125086280}$&$169$&$132837782220$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 320851625640}$&$149$&$117750966060$&${0}$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 324384792732}$&$204$&$162991373688$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 333386353872}$&$154$&$126456892848$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 339560175240}$&$147$&$122944201380$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 345223753875}$&$152$&$129246331500$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 356885919000}$&$161$&$141523726500$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 358169731920}$&$174$&$153501313680$&${0}$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 363854576834}$&$344$&$308290577416$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 375839624160}$&$163$&$150891277680$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 380199259440}$&$174$&$162942539760$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 381963582000}$&$186$&$174988242000$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 385610874880}$&$\frac{779}{4}$&$184969748480$&${1}$&PR\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 395843072625}$&$156$&$152097338250$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 397954235679}$&$162$&$158789621133$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 406096521831}$&$150$&$150035660775$&${0}$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 407879221750}$&$161$&$161745208625$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 409989093840}$&$273$&$275682321720$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 411155144400}$&$153$&$154942702200$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 411846140160}$&$150$&$152159904000$&${0}$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 412203236445}$&$166$&$168536298645$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 415717392384}$&$\frac{573}{4}$&$146678611968$&${1}$&PR\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 416660062208}$&$\frac{665}{4}$&$170615111680$&${1}$&PR\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 439884772470}$&$147$&$159268624515$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 440273458716}$&$155$&$168084694830$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 447404170290}$&$149$&$164195126535$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 447506841600}$&$\frac{587}{4}$&$161752780800$&${1}$&PR\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 465733073988}$&$194$&$222542404812$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 471806246912}$&$\frac{585}{4}$&$169954836480$&${1}$&PR\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 477188624640}$&$164$&$192755996160$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 478699520000}$&$\frac{581}{4}$&$171258880000$&${1}$&PR\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 485243538780}$&$198$&$236645863740$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 486443034924}$&$234$&$280363719636$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 513198901215}$&$150$&$189605505375$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 513827603380}$&$236$&$298678114280$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 542253426000}$&$161$&$215031531000$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 560107363725}$&$148$&$204177068550$&${0}$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 560643376293}$&$150$&$207134252325$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 572949331500}$&$153$&$215914403250$&${0}$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 578150496000}$&$156$&$222146496000$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 607715010000}$&$201$&$300863835000$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 648251243640}$&$155$&$247485080700$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 668175007500}$&$150$&$246862687500$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 671789118000}$&$152$&$251507256000$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 680921730720}$&$169$&$283437863280$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 693944842500}$&$158$&$270057352500$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 718065408060}$&$156$&$275906905560$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 737430731100}$&$158$&$286980432300$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 740915675136}$&$\frac{633}{4}$&$288792870912$&${1}$&PR\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 754782042420}$&$157$&$291873843990$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 766115106120}$&$159$&$300030300180$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 812824657920}$&$\frac{637}{4}$&$318823464960$&${1}$&PR\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 820299497472}$&$\frac{645}{4}$&$325796290560$&${1}$&PR\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 825062499261}$&$154$&$312954741099$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 836700733440}$&$\frac{609}{4}$&$313762775040$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 849432664080}$&$155$&$324290795400$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 856114414155}$&$160$&$337384990800$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 857829539840}$&$\frac{605}{4}$&$319573196800$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 879256858725}$&$156$&$337842536850$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 880050173184}$&$152$&$329476912128$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 885936796416}$&$192$&$418965184512$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 924588048384}$&$\frac{613}{4}$&$348997828608$&${1}$&PR\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 951535947194}$&$374$&$876538040026$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 952394199120}$&$165$&$387056755800$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1023560474475}$&$162$&$408415755825$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 1030553259120}$&$159$&$403591054680$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1083409173000}$&$221$&$589737505500$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 1083505650084}$&$154$&$410984901756$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 1141466726400}$&$\frac{617}{4}$&$433673011200$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1161139679700}$&$153$&$437572342350$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 1166361139125}$&$158$&$453904088625$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1221071291748}$&$300$&$902269427400$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1255562027280}$&$182$&$562838150160$&${0}$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1264282094439}$&$190$&$591659108235$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1264428123504}$&$227$&$706958581368$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 1317076992000}$&$\frac{597}{4}$&$484171776000$&${1}$&PR\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1318096136448}$&$180$&$584377597440$&${0}$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 1332102240000}$&$156$&$511842240000$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 1342212510870}$&$159$&$525644801055$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 1345322650815}$&$154$&$510294798585$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1348235694000}$&$168$&$557890632000$&${0}$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1371866574260}$&$194$&$655522451740$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1379146348125}$&$178$&$604650369375$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1381902606000}$&$157$&$534381057000$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 1392266875545}$&$160$&$548676601200$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1399468297500}$&$186$&$641135722500$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1445598337950}$&$168$&$598178622600$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1500549739920}$&$159$&$587653715880$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 1512955609088}$&$\frac{635}{4}$&$591580549120$&${1}$&PR\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1542443499520}$&$\frac{869}{4}$&$825359237120$&${1}$&PR\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1547165696076}$&$174$&$663071012604$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1608526198125}$&$208$&$824072535000$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1610806120560}$&$179$&$710182994040$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1621788067224}$&$259$&$1034588939436$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1638480878125}$&$180$&$726420093750$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1643939607024}$&$175$&$708594658200$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1651321864192}$&$\frac{621}{4}$&$631447584768$&${1}$&PR\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 1664725450752}$&$\frac{611}{4}$&$626322198528$&${1}$&PR\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1675938670560}$&$195$&$804945913200$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1684342921716}$&$212$&$879509111832$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 1710078361875}$&$168$&$707618632500$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1717267570480}$&$261$&$1103957723880$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 1755680451525}$&$158$&$683245101825$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1757936626875}$&$168$&$727422052500$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1850330790000}$&$166$&$756539190000$&${0}$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1866350673330}$&$189$&$868818416895$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 1879079731200}$&$\frac{619}{4}$&$716225587200$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1904788398240}$&$170$&$797571496800$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1911871421460}$&$177$&$833500595070$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1953609898240}$&$162$&$779519220480$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1994320167840}$&$157$&$771202626480$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2017920019115}$&$164$&$815120401810$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 2058240686040}$&$157$&$795920659380$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2064152330240}$&$\frac{747}{4}$&$949459230720$&${1}$&PR\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 2085677914320}$&$165$&$847627723800$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 2106816541830}$&$165$&$856218545325$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2122422590288}$&$170$&$888699114160$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2126400143868}$&$220$&$1152236531160$&${0}$&R\\
%$(5,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2164195965204}$&$182$&$970156811988$&${0}$&R\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2184979944000}$&$171$&$920274804000$&${0}$&R\\
%$(3,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2198652134679}$&$164$&$888125492826$&${0}$&R\\
%$(0,2,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2286551984640}$&$162$&$912368033280$&${0}$&R\\
%$(4,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2306779417215}$&$186$&$1056800422665$&${0}$&R\\
%$(8,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2350956074940}$&$224$&$1297079213760$&${0}$&R\\
%$(0,0,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 2394109706625}$&$176$&$1037840661000$&${0}$&R\\
%$(18,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2402238292916}$&$405$&$2396321449830$&${0}$&R\\
%$(1,0,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2403331462532}$&$164$&$970803842008$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 15}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_{15}$}
\label{Table:Representations-B15}\\
\hline\hline
%
$\mathfrak{so}_{31}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B15} (continued)}\\\hline\hline
%
$\mathfrak{so}_{31}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31}$&$15$&$1$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 465}$&$29$&$29$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 495}$&$31$&$33$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4495}$&$42$&$406$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5425}$&$48$&$560$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9889}$&$45$&$957$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31465}$&$54$&$3654$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 32768}$&$\frac{465}{8}$&$4096$&${1}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45880}$&$66$&$6512$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76384}$&$60$&$9856$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 107415}$&$58$&$13398$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 121800}$&$62$&$16240$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 169911}$&$65$&$23751$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 319176}$&$85$&$58344$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 736281}$&$75$&$118755$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 801009}$&$70$&$120582$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 983040}$&$\frac{589}{8}$&$155648$&${1}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1097679}$&$80$&$188848$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1104840}$&$73$&$173448$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1253175}$&$77$&$207515$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1409632}$&$75$&$227360$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1901416}$&$105$&$429352$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2629575}$&$84$&$475020$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4499495}$&$81$&$783783$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5496920}$&$87$&$1028456$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6643175}$&$93$&$1328635$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 7888725}$&$92$&$1560780$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7947160}$&$99$&$1691976$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9256104}$&$85$&$1691976$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9970840}$&$126$&$2701776$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10936800}$&$87$&$2046240$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12693849}$&$95$&$2593367$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13219360}$&$93$&$2643872$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 14221312}$&$\frac{705}{8}$&$2695168$&${1}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 15237120}$&$\frac{721}{8}$&$2953216$&${1}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19313217}$&$90$&$3738042$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 20025225}$&$91$&$3918915$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 20160075}$&$99$&$4292145$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 44352165}$&$105$&$10015005$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46955700}$&$148$&$14945040$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48653880}$&$119$&$12451208$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 55378400}$&$96$&$11432960$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61311800}$&$99$&$13053480$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 63109800}$&$98$&$13300560$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 72891819}$&$100$&$15675660$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 84672315}$&$110$&$20030010$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 89643785}$&$111$&$21398839$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97945120}$&$114$&$24012352$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98346105}$&$112$&$23687664$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 105377184}$&$105$&$23794848$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 107987880}$&$104$&$24152128$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 115041465}$&$106$&$26224506$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 132055040}$&$\frac{813}{8}$&$28860416$&${1}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 141120525}$&$114$&$34597290$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 162529280}$&$\frac{861}{8}$&$37617664$&${1}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 168343175}$&$102$&$36926890$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 201619660}$&$171$&$74144004$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 203569560}$&$108$&$47280672$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 206253075}$&$117$&$51895935$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 220722480}$&$112$&$53163264$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 221760825}$&$108$&$51505740$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 256322880}$&$106$&$58430592$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 260238924}$&$140$&$78351504$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 265182525}$&$119$&$67863915$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 286331500}$&$108$&$66502800$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 293601280}$&$\frac{837}{8}$&$66060288$&${1}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 300540195}$&$120$&$77558760$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 366724575}$&$128$&$100947840$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 412015296}$&$110$&$97465984$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 572721435}$&$115$&$141640785$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 614070940}$&$132$&$174316912$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 619999380}$&$116$&$154666512$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 624111840}$&$134$&$179851584$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 777512736}$&$130$&$217369152$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 798757036}$&$195$&$334962628$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 799458660}$&$124$&$213188976$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 856703848}$&$120$&$221084864$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 883752960}$&$\frac{913}{8}$&$216899584$&${1}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 958006764}$&$115$&$236926404$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1034636625}$&$113$&$251427825$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1057224000}$&$117$&$266011200$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1068242175}$&$118$&$271080810$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1212935295}$&$122$&$318232486$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1244036200}$&$162$&$433406160$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1253175000}$&$116$&$312620000$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1270084725}$&$121$&$330495165$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1340866560}$&$\frac{1009}{8}$&$363692032$&${1}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1614033135}$&$127$&$440821953$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1615383000}$&$124$&$430768800$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1823078504}$&$120$&$470471872$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1974239960}$&$123$&$522218312$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2030646816}$&$120$&$524037888$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2195128320}$&$\frac{961}{8}$&$567074816$&${1}$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 2439369075}$&$126$&$660990330$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2853965400}$&$126$&$773332560$&${0}$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2924609688}$&$135$&$849080232$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2947546836}$&$220$&$1394538288$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2969666700}$&$123$&$785524740$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3063676928}$&$\frac{945}{8}$&$778272768$&${1}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3251416896}$&$125$&$874036800$&${0}$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3333779680}$&$153$&$1096921056$&${0}$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3430966044}$&$155$&$1143655348$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3519774720}$&$\frac{977}{8}$&$924413952$&${1}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 4083810885}$&$130$&$1141710570$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4237706200}$&$147$&$1339661960$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 4536598528}$&$\frac{1005}{8}$&$1225613312$&${1}$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4773064296}$&$135$&$1385728344$&${0}$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4806845120}$&$129$&$1333511872$&${0}$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4881952075}$&$123$&$1291355065$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5066085255}$&$144$&$1568852208$&${0}$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5280567776}$&$150$&$1703408960$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5404496724}$&$185$&$2150176116$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 5476369976}$&$135$&$1589913864$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 5987542275}$&$133$&$1712565855$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6829590625}$&$129$&$1894660625$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7041111840}$&$141$&$2135046816$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 7713865005}$&$135$&$2239509195$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 7775127360}$&$130$&$2173691520$&${0}$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 7890828660}$&$129$&$2189068596$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 8467231500}$&$132$&$2403601200$&${0}$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 8650897200}$&$127$&$2362718160$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 8751023325}$&$136$&$2559439080$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9117892608}$&$\frac{1165}{8}$&$2855469056$&${1}$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10008454625}$&$141$&$3034821725$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10210456360}$&$246$&$5401660784$&${0}$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10489334220}$&$147$&$3315983076$&${0}$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10591119000}$&$132$&$3006511200$&${0}$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 10654804160}$&$135$&$3093330240$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 10925762760}$&$133$&$3125003112$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 11424464100}$&$131$&$3218504940$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12819061255}$&$138$&$3804366566$&${0}$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14262908296}$&$165$&$5061031976$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14397031935}$&$143$&$4427474337$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14461920825}$&$134$&$4167521270$&${0}$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14740345620}$&$139$&$4406253852$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15411413160}$&$136$&$4507424064$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16122709152}$&$175$&$6067686240$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16730721700}$&$177$&$6368468260$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 17418304800}$&$136$&$5094385920$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 18508499625}$&$132$&$5254025700$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 18558812160}$&$\frac{1089}{8}$&$5432942592$&${1}$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 18897879000}$&$138$&$5608402800$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21612301620}$&$209$&$9713916212$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 21843935232}$&$\frac{1045}{8}$&$6136266752$&${1}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 22219437240}$&$145$&$6928641720$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 25107182100}$&$137$&$7397169780$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27821906784}$&$165$&$9872289504$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30216630620}$&$171$&$11111922228$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 30504714240}$&$\frac{1069}{8}$&$8766005248$&${1}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 30592618056}$&$155$&$10197539352$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 30945574912}$&$\frac{1125}{8}$&$9358540800$&${1}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32354830200}$&$167$&$11619906760$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 33050116800}$&$143$&$10163799360$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 33097246875}$&$139$&$9893585625$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33417386200}$&$273$&$19619239640$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 33707645400}$&$141$&$10221027960$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 35055534080}$&$\frac{1101}{8}$&$10375307264$&${1}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 36474228000}$&$143$&$11216805600$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 39136002048}$&$\frac{1085}{8}$&$11414667264$&${1}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 40325997096}$&$145$&$12574773288$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40619579000}$&$147$&$12841028200$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 43465121700}$&$137$&$12805853060$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 44166568248}$&$140$&$13297461408$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 45192927780}$&$142$&$13800851064$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45648453312}$&$145$&$14234463936$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49186617480}$&$153$&$16183983816$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 53187706880}$&$\frac{1329}{8}$&$19001737216$&${1}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 54692355120}$&$141$&$16584133488$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 56743477560}$&$145$&$17694202680$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57723279680}$&$147$&$18248004544$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 57997590651}$&$140$&$17461640196$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58528244280}$&$168$&$21145688256$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 61286628000}$&$147$&$19374482400$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 62039457792}$&$\frac{1165}{8}$&$19429023744$&${1}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62794603872}$&$155$&$20931534624$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66843796500}$&$161$&$23143766100$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 66952485600}$&$144$&$20733672960$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69890839200}$&$153$&$22996340640$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70695184420}$&$198$&$30102465624$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73786256544}$&$200$&$31736024320$&${0}$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 76054321200}$&$143$&$23388748240$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 80364738520}$&$234$&$40441610352$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 83518538400}$&$148$&$26582244480$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 83606916393}$&$160$&$28767971232$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 83683594800}$&$154$&$27714566880$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 86646389544}$&$150$&$27950448240$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 89613326880}$&$156$&$30063825792$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 90091343160}$&$150$&$29061723600$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 93733479840}$&$150$&$30236606400$&${0}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97220588465}$&$159$&$33243168959$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 99724515660}$&$163$&$34957195812$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 100462862500}$&$147$&$31759227500$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 101791975131}$&$145$&$31741583643$&${0}$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103897691640}$&$301$&$67254204696$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 107864465280}$&$150$&$34794988800$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 116261601750}$&$152$&$38003792400$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 116655390720}$&$\frac{1137}{8}$&$35655155712$&${1}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 118900440945}$&$157$&$40144880061$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 121690887500}$&$153$&$40040227500$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 122514326550}$&$151$&$39784222170$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 127467232200}$&$152$&$41666708160$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 127887761925}$&$148$&$40704061860$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 132001968000}$&$153$&$43432905600$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 135792871200}$&$187$&$54609176160$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 140069188116}$&$155$&$46689729372$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 143692599960}$&$165$&$50987696760$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 145095600936}$&$185$&$57726206824$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 146422628352}$&$\frac{1185}{8}$&$46642692096$&${1}$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 149447512500}$&$150$&$48208875000$&${0}$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 151453001700}$&$193$&$62861138340$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 151990837440}$&$150$&$49029302400$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 153115769625}$&$147$&$48404340075$&${0}$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 162824214465}$&$150$&$52523940150$&${0}$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 169539744465}$&$176$&$64169881776$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 171326925000}$&$146$&$53792970000$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 172331827200}$&$\frac{1233}{8}$&$57119662080$&${1}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 180432896000}$&$\frac{1233}{8}$&$59804774400$&${1}$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 187227843660}$&$154$&$62006640696$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 194398950900}$&$156$&$65217712560$&${0}$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 197347850700}$&$188$&$79787948240$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 209654027960}$&$150$&$67630331600$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 219008204800}$&$\frac{1281}{8}$&$75416535040$&${1}$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 233133172272}$&$160$&$80217865728$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 244372930560}$&$\frac{1169}{8}$&$76793536512$&${1}$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 249174833908}$&$150$&$80378978680$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 261382092400}$&$162$&$91062148320$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 273536778240}$&$\frac{1501}{8}$&$110370619392$&${1}$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 280159214124}$&$260$&$156648162736$&${0}$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 284854029460}$&$222$&$135994826968$&${0}$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 288738112212}$&$190$&$117979013592$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 290342305792}$&$\frac{1185}{8}$&$92488073216$&${1}$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 292816850040}$&$178$&$112089030768$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 296982096840}$&$155$&$98994032280$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 298559328480}$&$224$&$143822128128$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 308290577416}$&$330$&$218786861392$&${0}$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 310672824000}$&$158$&$105561948800$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 320942679057}$&$170$&$117333882666$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 345223753875}$&$153$&$113589751275$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 346431160320}$&$\frac{1249}{8}$&$116315193344$&${1}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 358067240960}$&$\frac{1233}{8}$&$118681964544$&${1}$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 376723432800}$&$161$&$130435425120$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 380433587820}$&$182$&$148900888136$&${0}$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 392459798500}$&$153$&$129131933700$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 402107596800}$&$\frac{1293}{8}$&$139764817920$&${1}$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 406398887895}$&$156$&$136340272068$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 408888394200}$&$157$&$138054791160$&${0}$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 418293624320}$&$204$&$183509460992$&${0}$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 436307031160}$&$156$&$146373971744$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 453799329984}$&$160$&$156146006016$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 468019012500}$&$164$&$165064770000$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 486213567840}$&$172$&$179846739072$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 490188308480}$&$\frac{1221}{8}$&$160892452864$&${1}$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 493955550000}$&$157$&$166776390000$&${0}$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 499106482875}$&$166$&$178175647650$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 503431189800}$&$159$&$172140987480$&${0}$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 518893719201}$&$155$&$172964573067$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 519087063040}$&$\frac{1209}{8}$&$168703295488$&${1}$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 540782536140}$&$158$&$183749764968$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 545040896400}$&$174$&$203950787040$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 548746629704}$&$180$&$212418050208$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 551062151640}$&$154$&$182502303984$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 553362293484}$&$165$&$196354362204$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 575637462400}$&$174$&$215399824640$&${0}$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 579203163000}$&$184$&$229190068800$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 599899136364}$&$210$&$270922190616$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 625299665760}$&$170$&$228604178880$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 634929466080}$&$165$&$225297552480$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 651038010588}$&$180$&$252014713776$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 658764635100}$&$162$&$229505098680$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 662618917800}$&$158$&$225147933360$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 671353759125}$&$158$&$228115900950$&${0}$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 681409060640}$&$216$&$316525499136$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 689027941800}$&$169$&$250420907880$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 701885224040}$&$165$&$249056047240$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 730263885120}$&$163$&$255984974784$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 744570499200}$&$162$&$259398754560$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 775984543880}$&$174$&$290368409968$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 792726405120}$&$\frac{1345}{8}$&$286617477120$&${1}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 802123522200}$&$186$&$320849408880$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 824835309375}$&$173$&$306874211875$&${0}$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 829845324000}$&$167$&$298030471200$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 833617348200}$&$198$&$354959645040$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 845494154505}$&$186$&$338197661802$&${0}$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 846299153700}$&$172$&$313039686960$&${0}$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 846391005460}$&$177$&$322174640788$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 869164994880}$&$164$&$306544213248$&${0}$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 876538040026}$&$360$&$678610095504$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 921830824200}$&$287$&$568957949560$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 926536010400}$&$166$&$330763392960$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 935387159850}$&$168$&$337946328720$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 944943035400}$&$163$&$331238096280$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 956862606700}$&$162$&$333358585560$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 964557237600}$&$164$&$340187928960$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 984660872481}$&$175$&$370571296095$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 994980152760}$&$206$&$440786906384$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 1011030355764}$&$175$&$380495295180$&${0}$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1029692125000}$&$210$&$465022250000$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1045488813600}$&$159$&$357489723360$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1065890216160}$&$247$&$566182544928$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1084265807625}$&$163$&$380075971275$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1097183857770}$&$165$&$389323304370$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1120697615380}$&$249$&$600115497268$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1134306619875}$&$162$&$395177790150$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1158600130560}$&$\frac{1485}{8}$&$462505697280$&${1}$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1192172696715}$&$161$&$412773772411$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1208808021960}$&$170$&$441929814480$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1265107599360}$&$\frac{1681}{8}$&$571678998528$&${1}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1285270345320}$&$213$&$588736738824$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1312976535552}$&$\frac{1445}{8}$&$510013734912$&${1}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 1321210675200}$&$\frac{1389}{8}$&$493323018240$&${1}$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1341440872200}$&$168$&$484649605440$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1373415964800}$&$171$&$505062645120$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 1390143406080}$&$\frac{1261}{8}$&$471228719104$&${1}$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1481765512500}$&$161$&$513041392500$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1540100004300}$&$169$&$559735270380$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1552609628856}$&$175$&$584315451720$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1561841369088}$&$\frac{1285}{8}$&$539507032064$&${1}$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1576664581800}$&$162$&$549289596240$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 1592949473280}$&$\frac{1277}{8}$&$546827010048$&${1}$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1603537781076}$&$170$&$586239618888$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1667277488800}$&$168$&$602371221760$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 1670293094400}$&$\frac{1297}{8}$&$582357565440$&${1}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1673908706085}$&$165$&$593967605385$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1712130037200}$&$182$&$670124014560$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1754894208600}$&$169$&$637800260760$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1761093834864}$&$165$&$624904263984$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 1849694945280}$&$\frac{1425}{8}$&$708552499200$&${1}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1869887276400}$&$168$&$675572177280$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 1872278436600}$&$169$&$680462485560$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1905117036680}$&$204$&$835793280608$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1929851403480}$&$166$&$688936199952$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1931000217600}$&$\frac{1473}{8}$&$764613795840$&${1}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2068054677975}$&$164$&$729378424060$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 2134263398400}$&$\frac{1453}{8}$&$833624924160$&${1}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2165494456125}$&$167$&$777715213275$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 2184324842700}$&$173$&$812662790940$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 2184324842700'}$&$173$&$812662790940$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2345873075000}$&$174$&$877810570000$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2373318466200}$&$171$&$872768726280$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2375527956480}$&$\frac{1381}{8}$&$881882824704$&${1}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2396321449830}$&$391$&$2014971369642$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2432215174620}$&$234$&$1223953442712$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2461630450125}$&$168$&$889363259400$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2464240471875}$&$169$&$895605676875$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2528100105300}$&$166$&$902504553720$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2604125388800}$&$\frac{1389}{8}$&$972346818560$&${1}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2613080752128}$&$\frac{1405}{8}$&$986929692672$&${1}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2729485271040}$&$\frac{1333}{8}$&$978065555456$&${1}$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2732117906700}$&$202$&$1186855520760$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2799180972896}$&$240$&$1444738566656$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2800332767232}$&$\frac{1325}{8}$&$997430353920$&${1}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2879120477224}$&$315$&$1950371936184$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2896085172695}$&$192$&$1195802910016$&${0}$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2936994514740}$&$206$&$1301120150616$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3002403389440}$&$\frac{1341}{8}$&$1082317996032$&${1}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 3018963167220}$&$180$&$1168630903440$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3038072113440}$&$198$&$1293630706368$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3045295240416}$&$190$&$1244314184256$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3054494124864}$&$180$&$1182384822528$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 3060409746240}$&$195$&$1283397635520$&${0}$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3095410872840}$&$168$&$1118341992768$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 3198268735200}$&$172$&$1183015532160$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 3385420038000}$&$167$&$1215839024400$&${0}$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3450311094125}$&$186$&$1380124437650$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3494919748320}$&$167$&$1255164726816$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3561576683175}$&$191$&$1462927196745$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3602373540480}$&$192$&$1487431655424$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3705259371660}$&$221$&$1760994239004$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3735456188320}$&$273$&$2193074278304$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3822157992224}$&$225$&$1849431286560$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3937073430444}$&$275$&$2328376759940$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3965554188288}$&$180$&$1535053234176$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3967697955375}$&$208$&$1774798225200$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 3991490147700}$&$171$&$1467838312380$&${0}$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4030539633120}$&$201$&$1742233260768$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4191904379520}$&$178$&$1604642966784$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4226794106535}$&$189$&$1717987282011$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4326854492160}$&$\frac{1309}{8}$&$1522541002752$&${1}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 4436732537640}$&$175$&$1669738051800$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4480695404640}$&$174$&$1676647312704$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 4506417300000}$&$171$&$1657198620000$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 4533973987400}$&$189$&$1842841040040$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4607050219200}$&$176$&$1743743738880$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 4705807761408}$&$\frac{1365}{8}$&$1726727847936$&${1}$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4744838963865}$&$177$&$1806099992697$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4748768910900}$&$194$&$1981206814440$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4759328475000}$&$175$&$1791145125000$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4762120139700}$&$233$&$2386180629140$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4764953568375}$&$182$&$1864992579450$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 4821165628125}$&$174$&$1804049073750$&${0}$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5014183234060}$&$198$&$2135071570632$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 5101212466350}$&$184$&$2018544287760$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 5142793199544}$&$170$&$1880160954672$&${0}$&R\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5240062036440}$&$237$&$2670741295992$&${0}$&R\\
%$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 5304788903700}$&$183$&$2087691116940$&${0}$&R\\
%$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5338324992000}$&$\frac{1357}{8}$&$1947340595200$&${1}$&R\\
%$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5341565419520}$&$\frac{1869}{8}$&$2683705851904$&${1}$&R\\
%$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5403692236800}$&$\frac{1393}{8}$&$2023479377920$&${1}$&R\\
%$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5473587688800}$&$176$&$2071723512320$&${0}$&R\\
%$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5534095035700}$&$228$&$2713491759440$&${0}$&R\\
%$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 5584953173800}$&$177$&$2125885401640$&${0}$&R\\
%$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5750740281000}$&$183$&$2263194562200$&${0}$&R\\
%$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5785111280520}$&$196$&$2438455507488$&${0}$&R\\
%%
\end{longtable}
\end{center}

%aaa
\subsubsection{Rank 16}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_{16}$}
\label{Table:Representations-B16}\\
\hline\hline
%
$\mathfrak{so}_{33}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B16} (continued)}\\\hline\hline
%
$\mathfrak{so}_{33}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33}$&$16$&$1$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 528}$&$31$&$31$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 560}$&$33$&$35$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5456}$&$45$&$465$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6512}$&$51$&$629$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11935}$&$48$&$1085$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40920}$&$58$&$4495$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58344}$&$70$&$7735$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 65536}$&$66$&$8192$&${1}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98175}$&$64$&$11900$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 138600}$&$62$&$16275$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 155992}$&$66$&$19499$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 237336}$&$70$&$31465$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 429352}$&$90$&$73185$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1107568}$&$75$&$157325$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1107568'}$&$81$&$169911$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1489488}$&$85$&$239785$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1518440}$&$78$&$224315$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1709400}$&$82$&$265475$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1930401}$&$80$&$292485$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2097152}$&$\frac{165}{2}$&$327680$&${1}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2701776}$&$111$&$567987$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4272048}$&$91$&$736281$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6683600}$&$87$&$1101275$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8063440}$&$93$&$1420265$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9634800}$&$99$&$1806525$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11408496}$&$105$&$2268735$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13634544}$&$91$&$2349893$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 13884156}$&$100$&$2629575$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14945040}$&$133$&$3764565$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16052080}$&$93$&$2827355$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18347472}$&$101$&$3509649$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19182800}$&$99$&$3596775$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28173761}$&$96$&$5122502$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 32040360}$&$98$&$5946885$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 32440320}$&$98$&$6021120$&${1}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 34603008}$&$100$&$6553600$&${1}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 38567100}$&$108$&$7888725$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73784216}$&$126$&$17607597$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 74144004}$&$156$&$21906183$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87650640}$&$103$&$17098515$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 92561040}$&$115$&$20160075$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 96415704}$&$106$&$19356183$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 99522896}$&$105$&$19791485$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 125985860}$&$108$&$25769835$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 137777640}$&$118$&$30791215$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 149782512}$&$121$&$34325159$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 150994800}$&$119$&$34031025$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 163910175}$&$112$&$34768825$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 168159376}$&$111$&$35351687$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 178461360}$&$113$&$38193435$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 193536720}$&$121$&$44352165$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 263247600}$&$109$&$54344675$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 314707536}$&$115$&$68544255$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 322961408}$&$\frac{225}{2}$&$68812800$&${1}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 334962628}$&$180$&$114191805$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 354817320}$&$126$&$84672315$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 371379008}$&$120$&$84404320$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 392167424}$&$\frac{237}{2}$&$88014848$&${1}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 415338000}$&$117$&$92035125$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 416340540}$&$148$&$116701515$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 437093800}$&$114$&$94372525$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 486461052}$&$116$&$106874019$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 573166440}$&$130$&$141120525$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 598348608}$&$136$&$154120096$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 696335640}$&$118$&$155620465$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 713031680}$&$\frac{231}{2}$&$155975680$&${1}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 818809200}$&$133$&$206253075$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 996086916}$&$140$&$264113955$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1008341400}$&$142$&$271182725$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1036335300}$&$124$&$243381775$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1037158320}$&$135$&$265182525$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1166269104}$&$125$&$276105375$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1166803110}$&$136$&$300540195$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1264441640}$&$138$&$330479065$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1315866300}$&$132$&$328966575$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1394538288}$&$205$&$541440055$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1418844735}$&$128$&$343962360$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1738723536}$&$121$&$398457477$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1765186500}$&$124$&$414551375$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1776681984}$&$126$&$423980928$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1940696472}$&$126$&$463120749$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2001871872}$&$130$&$492885120$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2092305600}$&$124$&$491374800$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2096844464}$&$171$&$679091673$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2324168704}$&$126$&$554631168$&${1}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2640283888}$&$135$&$675072585$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2655889600}$&$132$&$663972400$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2822410500}$&$132$&$705602625$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3021599295}$&$128$&$732508920$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3431464960}$&$138$&$896860160$&${1}$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3570952000}$&$132$&$892738000$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3698486000}$&$129$&$903607375$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5140223088}$&$135$&$1314261585$&${0}$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5161746975}$&$144$&$1407749175$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5401660784}$&$231$&$2363226593$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5688524800}$&$132$&$1422131200$&${1}$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5705407400}$&$162$&$1750522725$&${0}$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5848256700}$&$164$&$1816503975$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 5931026640}$&$133$&$1493989665$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 5939333400}$&$138$&$1552325775$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 6468988240}$&$135$&$1654002675$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7316648768}$&$156$&$2161737136$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7978156032}$&$130$&$1964318720$&${1}$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8443475425}$&$144$&$2302766025$&${0}$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8588139560}$&$138$&$2244627385$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8810703440}$&$153$&$2553101565$&${0}$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 8840731900}$&$132$&$2210182975$&${0}$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9073464400}$&$159$&$2732350075$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9083289600}$&$134$&$2305228800$&${1}$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9585084432}$&$195$&$3539945955$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10627153152}$&$145$&$2918441680$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 10942268400}$&$143$&$2963531025$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12209218560}$&$138$&$3191045760$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12291077656}$&$150$&$3491783425$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12872318976}$&$\frac{277}{2}$&$3376545792$&${1}$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15525571776}$&$136$&$3999010912$&${0}$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 15533641200}$&$139$&$4089348725$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 16889304432}$&$141$&$4510211979$&${0}$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17480500224}$&$150$&$4966051200$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 17740866000}$&$147$&$4939218375$&${0}$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18129978372}$&$156$&$5356584519$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 18321260400}$&$143$&$4962008025$&${0}$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18809827344}$&$141$&$5023078893$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19619239640}$&$258$&$9586673915$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20351933316}$&$140$&$5396345955$&${0}$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 20738141424}$&$145$&$5695133535$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 21303279360}$&$143$&$5769638160$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22503681200}$&$147$&$6265229425$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 24706547712}$&$\frac{317}{2}$&$7416643584$&${1}$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25048900800}$&$152$&$7211047200$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 25410378840}$&$150$&$7218857625$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25594723440}$&$143$&$6931904265$&${0}$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25854504060}$&$148$&$7247095835$&${0}$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26102638848}$&$175$&$8651442800$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27169750608}$&$145$&$7461389845$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29072465136}$&$185$&$10186375095$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30047833200}$&$187$&$10641940925$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 32240612250}$&$152$&$9281388375$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 36223407000}$&$142$&$9741901125$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 36300541200}$&$153$&$10518906825$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40283140092}$&$220$&$16784641705$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 41305364100}$&$148$&$11578018725$&${0}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 42359009616}$&$155$&$12434936535$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 44636018856}$&$150$&$12680687175$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 51055245648}$&$175$&$16921719675$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 53591062140}$&$148$&$15021737115$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54781650000}$&$181$&$18779315625$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 57031524352}$&$150$&$16202137600$&${1}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57189475056}$&$165$&$17871710955$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59027372800}$&$177$&$19787585200$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 61178118144}$&$\frac{287}{2}$&$16627007488$&${1}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 63771364800}$&$149$&$17996085900$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 67254204696}$&$286$&$36429360877$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 69736329000}$&$154$&$20339762625$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76892230800}$&$157$&$22863788325$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 84079688000}$&$147$&$23408549500$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 84384656576}$&$156$&$24931830352$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 84708163584}$&$\frac{307}{2}$&$24626331648$&${1}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 84777369600}$&$\frac{293}{2}$&$23522508800$&${1}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 84843268840}$&$150$&$24103201375$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 86767913232}$&$155$&$25471641195$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 87617439000}$&$154$&$25555086375$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92026574640}$&$163$&$28409719065$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 94422347580}$&$156$&$27897511785$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 95272999360}$&$153$&$27607516860$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 96542392320}$&$\frac{301}{2}$&$27518238720$&${1}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 105007414512}$&$151$&$30030529529$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 106738305960}$&$178$&$35983747085$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 108309512192}$&$\frac{297}{2}$&$30462050304$&${1}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 109333738800}$&$157$&$32510221575$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 117054212912}$&$165$&$36579441535$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 123062988048}$&$151$&$35194149991$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 123367209152}$&$171$&$39954152964$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 130840504080}$&$163$&$40392049555$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134145320400}$&$209$&$53099189325$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139447518672}$&$211$&$55726186439$&${0}$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 145217632560}$&$153$&$42080109435$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 152357044224}$&$180$&$51939901440$&${1}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 154456607448}$&$170$&$49730347095$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 155491748412}$&$156$&$45940743849$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 157241027944}$&$246$&$73260024383$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 162397158000}$&$159$&$48903689625$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 172431119952}$&$165$&$53884724985$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 174662682480}$&$161$&$53258886135$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 176734002753}$&$160$&$53555758410$&${0}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 180196539600}$&$169$&$57676543925$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 183342519360}$&$173$&$60072454260$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 190399809600}$&$157$&$56615094900$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 193675914432}$&$155$&$56855618820$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 198877679000}$&$162$&$61019287875$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 201789396160}$&$168$&$64205716960$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 207387361280}$&$\frac{321}{2}$&$63041044480$&${1}$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 218786861392}$&$315$&$130526252535$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 220905392400}$&$167$&$69869697975$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 227941750080}$&$163$&$70368381180$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 261348592064}$&$165$&$81671435020$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 262582113560}$&$198$&$98468292585$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 262740445440}$&$163$&$81111160240$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 264475371600}$&$163$&$81646752975$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 266370104000}$&$159$&$80213724500$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 280603367616}$&$196$&$104163371312$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 284047392720}$&$165$&$88764810225$&${0}$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 289324212100}$&$204$&$111784354675$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 289521717471}$&$176$&$96507239157$&${0}$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 306558693441}$&$160$&$92896573770$&${0}$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 334452812400}$&$187$&$118452037725$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 341740106400}$&$162$&$104852078100$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 352558514176}$&$156$&$104165015552$&${1}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 353452638000}$&$159$&$106437442125$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 358282425600}$&$157$&$106534736400$&${0}$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 379902916800}$&$199$&$143183106900$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 380009349720}$&$166$&$119472636465$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 385516731600}$&$163$&$119013687975$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 407732864550}$&$168$&$129733184175$&${0}$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 423757731936}$&$166$&$133226862692$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 435110298480}$&$161$&$132675678135$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 435367116800}$&$162$&$133578547200$&${1}$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 472403083152}$&$171$&$152994180339$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 483131545050}$&$168$&$153723673425$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 487191474000}$&$169$&$155938180125$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 516081124944}$&$161$&$157365646053$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 518060580840}$&$170$&$166799808225$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 529195335680}$&$168$&$168380334080$&${1}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 544508118000}$&$169$&$174283848375$&${0}$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 554861663664}$&$201$&$211225746963$&${0}$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 568095565400}$&$234$&$251769625575$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 573467065600}$&$189$&$205275142800$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 574779042640}$&$273$&$297186891365$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 583701785040}$&$171$&$189039782655$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 583972389000}$&$174$&$192445446375$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 593027406972}$&$236$&$265065280389$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 629939109888}$&$170$&$202821304320$&${1}$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 632399367600}$&$169$&$202415706675$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 634821017600}$&$174$&$209202380800$&${1}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 637690028976}$&$181$&$218602074327$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 678610095504}$&$345$&$443410005585$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 730538704896}$&$160$&$221375365120$&${1}$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 740901120960}$&$193$&$270821811260$&${0}$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 807872818500}$&$164$&$250930193625$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 826107282000}$&$169$&$264416914125$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 827081097216}$&$\frac{405}{2}$&$317204398080$&${1}$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 856200019136}$&$216$&$350263644192$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 864300236800}$&$162$&$265183027200$&${1}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 870231129768}$&$166$&$273595393071$&${0}$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 891845262000}$&$167$&$282079846125$&${0}$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 917952358400}$&$168$&$292075750400$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 922310781392}$&$171$&$298702923519$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 942051629376}$&$175$&$312233021100$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 962851914640}$&$183$&$333715720415$&${0}$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1000659316800}$&$177$&$335448293700$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1009162165440}$&$168$&$321097052640$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1012086079488}$&$170$&$325861048320$&${1}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1017764171424}$&$170$&$327689221860$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1035073085904}$&$175$&$343063996275$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1051239383040}$&$168$&$334485258240$&${1}$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1064328545280}$&$166$&$334618444160$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1073272069584}$&$191$&$388248040323$&${0}$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1101476376000}$&$169$&$352555885500$&${0}$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1123645600000}$&$195$&$414982750000$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1187142812856}$&$186$&$418198036347$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1220802983400}$&$222$&$513292163475$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1246023968112}$&$181$&$427140792099$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1246166753832}$&$186$&$438990561009$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1249808527968}$&$166$&$392932226596$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1271006904816}$&$191$&$459777118977$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 1348320056160}$&$178$&$454547291660$&${0}$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1369868316740}$&$228$&$591534045865$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1408669591329}$&$176$&$469556530443$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1471694824600}$&$174$&$484990339925$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1491241659336}$&$170$&$480134625165$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1531008754704}$&$185$&$536432991705$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1533303324672}$&$165$&$479157288960$&${1}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1542773001000}$&$174$&$508413829875$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 1604749099008}$&$\frac{335}{2}$&$509082337280$&${1}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 1617621417984}$&$\frac{357}{2}$&$546866331648$&${1}$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1617984067392}$&$175$&$536263658700$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1632801297600}$&$184$&$569006512800$&${0}$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1659295483560}$&$178$&$559383704685$&${0}$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1661805004860}$&$188$&$591703297185$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1674909819000}$&$182$&$577336339125$&${0}$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1676928693440}$&$183$&$581208240340$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1705709343240}$&$198$&$639641003715$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1733041949496}$&$210$&$689278048095$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1750508217744}$&$175$&$580187382775$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1787464475160}$&$198$&$670299178185$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1855626349500}$&$172$&$604484341125$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1858729210800}$&$177$&$623096724075$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1921158379140}$&$180$&$654940356525$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1941593285632}$&$186$&$683970361984$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1980982653936}$&$301$&$1129310187187$&${0}$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2014971369642}$&$376$&$1434903854139$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2030514726240}$&$218$&$838356458940$&${0}$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2088779677600}$&$222$&$878236909900$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2127216106400}$&$174$&$701014398700$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2231613050436}$&$260$&$1098900365745$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2336877028200}$&$262$&$1159586707175$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2341674219984}$&$171$&$758383128063$&${0}$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2413519808700}$&$172$&$786222361925$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 2526435786600}$&$178$&$851715094725$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2570111544000}$&$177$&$861571483500$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2599239474832}$&$225$&$1107630458025$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 2659951131200}$&$189$&$952141598100$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2665161418752}$&$176$&$888387139584$&${0}$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2942692988928}$&$180$&$1003190791680$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3069179192772}$&$180$&$1046311088445$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 3132323444250}$&$184$&$1091567260875$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 3453298134000}$&$177$&$1157639715375$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3505055182200}$&$182$&$1208181899925$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3509426120200}$&$174$&$1156515425975$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 3538546851840}$&$186$&$1246533550080$&${1}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 3644192225520}$&$181$&$1249240137915$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3657466428000}$&$174$&$1205301436500$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3659718562500}$&$180$&$1247631328125$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3856014605520}$&$181$&$1321853491665$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3909878196224}$&$216$&$1599495625728$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4023637770240}$&$\frac{391}{2}$&$1489812848640$&${1}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4032020348928}$&$226$&$1725826891776$&${1}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 4044112878960}$&$195$&$1493564415525$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 4121794534000}$&$189$&$1475415088875$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4262840181600}$&$178$&$1437093849100$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 4312804524600}$&$178$&$1453937888975$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4485288034304}$&$\frac{345}{2}$&$1465363988480$&${1}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4504567158000}$&$187$&$1595367535125$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4586574440448}$&$176$&$1528858146816$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4644558718800}$&$183$&$1609761828675$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4996212981760}$&$\frac{351}{2}$&$1660673064960$&${1}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 5008045922880}$&$183$&$1735743189180$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5091049131168}$&$186$&$1793437762116$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5117784883200}$&$\frac{349}{2}$&$1691389132800$&${1}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5172702519600}$&$183$&$1792811668725$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5202559388400}$&$247$&$2433773047225$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 5226345360544}$&$186$&$1841098933828$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 5240890635750}$&$184$&$1826370979125$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5572758822840}$&$178$&$1878695209215$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 5580813638400}$&$183$&$1934259272400$&${0}$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5631237103800}$&$214$&$2282357462525$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 5641104102480}$&$181$&$1933787580585$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5730299718000}$&$189$&$2051186830875$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5747654093610}$&$408$&$4441369072335$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 5778514526400}$&$187$&$2046557228100$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5914743984240}$&$253$&$2834148159115$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 5949424926720}$&$178$&$2005677342720$&${1}$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6004221521760}$&$218$&$2479015704060$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6058045593600}$&$204$&$2340608524800$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6288066374304}$&$210$&$2500935489780$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6397741950600}$&$202$&$2447620973525$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 6460158945240}$&$190$&$2324678408325$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6474102125736}$&$330$&$4046313828585$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6561816035775}$&$192$&$2386114922100$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 6616633383360}$&$183$&$2293264979460$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 6617542164480}$&$\frac{385}{2}$&$2412645580800$&${1}$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6798801737728}$&$180$&$2317773319680$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 7036051040865}$&$208$&$2771777682765$&${0}$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7311321365920}$&$198$&$2741745512220$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7391571607552}$&$\frac{375}{2}$&$2624847872000$&${1}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7489946795760}$&$203$&$2879657574885$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7539536704700}$&$204$&$2913002817725$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8084531445760}$&$\frac{381}{2}$&$2916862197760$&${1}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8096688635904}$&$\frac{377}{2}$&$2890579181568$&${1}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8107383915400}$&$234$&$3593045144325$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 8123099019750}$&$184$&$2830776931125$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8201115608400}$&$287$&$4457803370475$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8256214470240}$&$238$&$3721551219540$&${0}$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8303692827760}$&$213$&$3349785174835$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8488525506175}$&$192$&$3086736547700$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 8492811210884}$&$180$&$2895276549165$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 8496400957440}$&$210$&$3379250380800$&${1}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8608749877200}$&$289$&$4711986201725$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8620553011200}$&$\frac{363}{2}$&$2963315097600$&${1}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 8788934190960}$&$195$&$3245913195525$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8850757386240}$&$\frac{361}{2}$&$3025685053440$&${1}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8889835850896}$&$201$&$3384198875057$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 8892622491984}$&$221$&$3722101459713$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9006772326552}$&$190$&$3241073375085$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 9129036204288}$&$181$&$3129461274576$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9446136741888}$&$\frac{365}{2}$&$3264999915520$&${1}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 9729871979520}$&$186$&$3427568538240$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9920514805344}$&$206$&$3870503882388$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 9964452738240}$&$188$&$3547949081040$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10157389842600}$&$194$&$3732071267925$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10166579554208}$&$246$&$4736701837756$&${0}$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10231100066000}$&$189$&$3662268773625$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 10342024187880}$&$186$&$3643213066185$&${0}$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10389238475000}$&$210$&$4132083484375$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 10523335838400}$&$188$&$3746945336400$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 10569685401600}$&$198$&$3963632025600$&${1}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 10676937324240}$&$185$&$3740972357925$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 10838043374400}$&$184$&$3776893903200$&${0}$&R\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11138552758872}$&$250$&$5273935965375$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 11654216917200}$&$203$&$4480693246575$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 11663937054000}$&$187$&$4130977706625$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11814648185340}$&$188$&$4206730793265$&${0}$&R\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11901689177664}$&$241$&$5432399795108$&${0}$&R\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12038289500160}$&$208$&$4742356469760$&${0}$&R\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12253557524208}$&$195$&$4525461585645$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 12417969348400}$&$183$&$4303955285525$&${0}$&R\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12684392140992}$&$196$&$4708600112944$&${0}$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12948465850056}$&$206$&$5051863570287$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 12975391709280}$&$190$&$4669175046900$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 13309898690088}$&$190$&$4789546877115$&${0}$&R\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13421856800352}$&$190$&$4829834833460$&${0}$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 13624830819600}$&$183$&$4722242499975$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 13749782052864}$&$\frac{357}{2}$&$4648363819008$&${1}$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13968515957760}$&$198$&$5238193484160$&${0}$&R\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14006176307200}$&$204$&$5411477209600$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 14199575544000}$&$189$&$5082802609500$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 14309727928320}$&$\frac{405}{2}$&$5488105881600$&${1}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 14309727928320'}$&$\frac{417}{2}$&$5650716426240$&${1}$&R\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 14819863968000}$&$187$&$5248701822000$&${0}$&R\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15031808660484}$&$196$&$5579989578513$&${0}$&R\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15142060533600}$&$194$&$5563560120300$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 15161721447840}$&$198$&$5685645542940$&${0}$&R\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15329829114600}$&$198$&$5748685917975$&${0}$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15425910500000}$&$186$&$5434127562500$&${0}$&R\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15798679970128}$&$441$&$13195488384141$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 16098443919360}$&$206$&$6280832286720$&${1}$&R\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 16140497959872}$&$185$&$5655288110940$&${0}$&R\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 16327975125000}$&$190$&$5875597109375$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 16359402505446}$&$200$&$6196743373275$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 16729400934400}$&$\frac{369}{2}$&$5845784985600$&${1}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 17353296312000}$&$192$&$6310289568000$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 17920090439680}$&$\frac{501}{2}$&$8501861089280$&${1}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 18333042737152}$&$\frac{375}{2}$&$6510313472000$&${1}$&R\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18532508510208}$&$240$&$8423867504640$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 18548440694784}$&$190$&$6674628280320$&${1}$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 19030574506944}$&$195$&$7028337175860$&${0}$&R\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19178240514048}$&$196$&$7119195342336$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 19664819496000}$&$187$&$6964623571500$&${0}$&R\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19717782793632}$&$230$&$8589185686620$&${0}$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20160374920598}$&$360$&$13745710173135$&${0}$&R\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20545009035760}$&$273$&$10622703535535$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 21239326310400}$&$184$&$7401583411200$&${1}$&R\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 21818781990720}$&$196$&$8099396345040$&${0}$&R\\
$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22134525397920}$&$198$&$8300447024220$&${0}$&R\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22150819310400}$&$259$&$10865648108700$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 22282217717760}$&$218$&$9199855042560$&${1}$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 22865705443152}$&$191$&$8271495719019$&${0}$&R\\
$(3,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23434709009712}$&$201$&$8921167634379$&${0}$&R\\
$(8,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23586154191600}$&$279$&$12463138294425$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 23753629892608}$&$186$&$8367755984896$&${1}$&R\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 24086547342000}$&$217$&$9899206009875$&${0}$&R\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 24474272492736}$&$191$&$8853382663092$&${0}$&R\\
$(2,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24523055331775}$&$192$&$8917474666100$&${0}$&R\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 25136538189840}$&$208$&$9902272620240$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 25152071831040}$&$195$&$9289117437600$&${0}$&R\\
$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25321270678704}$&$205$&$9831175168815$&${0}$&R\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 25510828335300}$&$188$&$9083400998175$&${0}$&R\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 25777300889340}$&$188$&$9178281377265$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 26555050368000}$&$194$&$9756969264000$&${0}$&R\\
$(7,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26579827714440}$&$238$&$11981058704615$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 26731049845500}$&$204$&$10327905622125$&${0}$&R\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 27633596067000}$&$202$&$10571943949875$&${0}$&R\\
$(1,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28012811987160}$&$218$&$11565895858335$&${0}$&R\\
$(12,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28394084706416}$&$315$&$16939652807805$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 28682444831040}$&$196$&$10647271187280$&${0}$&R\\
$(6,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28695559183200}$&$242$&$13152131292300$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 28790232162120}$&$210$&$11450660519025$&${0}$&R\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 28796264056560}$&$193$&$10525907126735$&${0}$&R\\
$(11,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29862207500400}$&$317$&$17928635942475$&${0}$&R\\
$(0,0,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30335825664144}$&$211$&$12122839422603$&${0}$&R\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 31197457234944}$&$190$&$11226357717120$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 31292607430656}$&$206$&$12208858202112$&${1}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 32154637284000}$&$197$&$11997090047250$&${0}$&R\\
$(3,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33204570214200}$&$202$&$12703263604675$&${0}$&R\\
$(0,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 33622566377400}$&$194$&$12353745979575$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 34465634058240}$&$188$&$12271854551040$&${1}$&R\\
$(9,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34730599160400}$&$259$&$17036411330575$&${0}$&R\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 35430549067584}$&$196$&$13152249275088$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 36336841741200}$&$198$&$13626315652950$&${0}$&R\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 36735592802832}$&$191$&$13288822396479$&${0}$&R\\
$(7,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 36866528743824}$&$231$&$16129106325423$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 36873232968000}$&$192$&$13408448352000$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 38502247938000}$&$207$&$15094631293875$&${0}$&R\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 38713162507800}$&$198$&$14517435940425$&${0}$&R\\
$(0,2,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39540891506688}$&$220$&$16475371461120$&${0}$&R\\
$(6,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39593343000024}$&$226$&$16947150602283$&${0}$&R\\
$(5,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 39735760264200}$&$214$&$16105024046475$&${0}$&R\\
$(8,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 41814246185712}$&$245$&$19402443779355$&${0}$&R\\
$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 41841415936320}$&$193$&$15294305446420$&${0}$&R\\
$(19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41960201868816}$&$475$&$37748287666075$&${0}$&R\\
$(3,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 42305988814848}$&$196$&$15704495847936$&${0}$&R\\
$(2,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 42469146210400}$&$198$&$15925929828900$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 42696764793540}$&$196$&$15849556627905$&${0}$&R\\
$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 43326695636224}$&$195$&$16001336456560$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 43538020531200}$&$198$&$16326757699200$&${0}$&R\\
$(9,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44171769426884}$&$276$&$23089788564053$&${0}$&R\\
$(6,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44786991657408}$&$271$&$22987262763556$&${0}$&R\\
$(5,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45092149447488}$&$220$&$18788395603120$&${0}$&R\\
$(2,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46188576033600}$&$232$&$20294980378400$&${0}$&R\\
$(4,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46192233500028}$&$236$&$20646528609861$&${0}$&R\\
$(2,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 47562181867200}$&$193$&$17385418750700$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 47595399413760}$&$196$&$17667989176320$&${1}$&R\\
$(0,4,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47673496470600}$&$214$&$19322212584675$&${0}$&R\\
$(4,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48448675275000}$&$226$&$20737501159375$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 49029178338000}$&$209$&$19407383092125$&${0}$&R\\
%$(0,0,0,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 51218651484000}$&$202$&$19595014393500$&${0}$&R\\
%$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 52057468108800}$&$194$&$19127175782400$&${1}$&R\\
%$(1,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52301769920400}$&$199$&$19712220102575$&${0}$&R\\
%$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 52347341111296}$&$210$&$20819965214720$&${1}$&R\\
%$(6,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52840480492800}$&$229$&$22917556880400$&${0}$&R\\
%$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 53339671756800}$&$212$&$21416686387200$&${1}$&R\\
%$(2,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54412791249344}$&$261$&$26897232038028$&${0}$&R\\
%$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 54773313450240}$&$201$&$20851204552080$&${0}$&R\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 55301800201560}$&$210$&$21995034171075$&${0}$&R\\
%$(0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 56018570823072}$&$206$&$21855730283244$&${0}$&R\\
%$(5,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56357228687760}$&$233$&$24869761901985$&${0}$&R\\
%$(0,0,2,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 58885209490800}$&$199$&$22193478577025$&${0}$&R\\
%$(1,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 59855291255760}$&$193$&$21878922750685$&${0}$&R\\
%%
\end{longtable}
\end{center}

\subsubsection{Rank 17}

{\small
\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_{17}$}
\label{Table:Representations-B17}\\
\hline\hline
%
$\mathfrak{so}_{35}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B17} (continued)}\\\hline\hline
%
$\mathfrak{so}_{35}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35}$&$17$&$1$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 595}$&$33$&$33$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 629}$&$35$&$37$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6545}$&$48$&$528$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7735}$&$54$&$702$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14245}$&$51$&$1221$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52360}$&$62$&$5456$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73185}$&$74$&$9102$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 124320}$&$68$&$14208$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 131072}$&$\frac{595}{8}$&$16384$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 176120}$&$66$&$19536$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 196911}$&$70$&$23166$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 324632}$&$75$&$40920$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 567987}$&$95$&$90687$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1501423}$&$80$&$201872$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1623160}$&$87$&$237336$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1985753}$&$90$&$300366$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2047395}$&$83$&$285603$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2289560}$&$87$&$334776$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2594592}$&$85$&$370656$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3764565}$&$117$&$740259$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4456448}$&$\frac{735}{8}$&$688128$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6724520}$&$98$&$1107568$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9686600}$&$93$&$1514040$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11557875}$&$99$&$1923075$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13671944}$&$105$&$2412696$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16041795}$&$111$&$2992671$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19615365}$&$97$&$3197799$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21906183}$&$140$&$5154396$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23019360}$&$99$&$3830112$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 23535820}$&$108$&$4272048$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25956280}$&$107$&$4667768$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27233184}$&$105$&$4805856$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40185145}$&$102$&$6888882$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49761448}$&$105$&$8781432$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 70607460}$&$117$&$13884156$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 73400320}$&$\frac{867}{8}$&$13369344$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 77987840}$&$\frac{883}{8}$&$14467072$&${1}$&PR\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 109285605}$&$133$&$24428547$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 114191805}$&$164$&$31474716$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134837472}$&$110$&$24927936$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 147478485}$&$113$&$28008519$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 152606025}$&$112$&$28725840$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 183579396}$&$125$&$38567100$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 206518312}$&$125$&$43386200$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 210199220}$&$116$&$40980016$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 223510560}$&$128$&$48082944$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 226112920}$&$126$&$47882736$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 248302560}$&$119$&$49660512$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 254999745}$&$118$&$50571378$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 269710168}$&$120$&$54395328$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 400673000}$&$116$&$78114400$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 417225900}$&$132$&$92561040$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 474165615}$&$122$&$97223874$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 541440055}$&$189$&$171986841$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 605170335}$&$128$&$130187904$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 648760035}$&$156$&$170095068$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 720683040}$&$122$&$147770304$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 746421720}$&$126$&$158065776$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 779878400}$&$\frac{991}{8}$&$162365440$&${1}$&PR\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 799458660}$&$124$&$166609872$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 834451800}$&$138$&$193536720$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 935854080}$&$\frac{1039}{8}$&$204275712$&${1}$&PR\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 948867920}$&$144$&$229641984$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1139144160}$&$126$&$241230528$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1476337800}$&$143$&$354817320$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1571349780}$&$148$&$390856752$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1585080000}$&$150$&$399600000$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1678863900}$&$132$&$372453840$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1711276032}$&$\frac{1015}{8}$&$364904448$&${1}$&PR\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1999314240}$&$146$&$490588032$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2102850156}$&$140$&$494788272$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2264145884}$&$135$&$513713772$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2279997720}$&$136$&$521142336$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 2319959400}$&$147$&$573166440$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2363226593}$&$215$&$853939021$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2830182355}$&$129$&$613602561$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2865670535}$&$134$&$645377902$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3127249620}$&$133$&$699032268$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3206991095}$&$138$&$743806338$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 3247943160}$&$150$&$818809200$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3386259240}$&$132$&$751237344$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3426815392}$&$135$&$777512736$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3433366937}$&$180$&$1038665628$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4059928950}$&$152$&$1037158320$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4196477285}$&$143$&$1008565129$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4240330536}$&$140$&$997724832$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 4537567650}$&$153$&$1166803110$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4858623000}$&$136$&$1110542400$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 5937445500}$&$143$&$1426982700$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6005063680}$&$\frac{1107}{8}$&$1396555776$&${1}$&PR\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6224609160}$&$141$&$1475075448$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6486147360}$&$138$&$1504350144$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8656650240}$&$\frac{1203}{8}$&$2187804672$&${1}$&PR\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8805243720}$&$153$&$2264205528$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8925959735}$&$144$&$2160232272$&${0}$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9469620160}$&$171$&$2721521088$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9586673915}$&$242$&$3899117794$&${0}$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9672422340}$&$173$&$2812317756$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 11320729420}$&$143$&$2720780348$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12240396168}$&$165$&$3394395576$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 12306149856}$&$145$&$2998977696$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 13584875304}$&$150$&$3424758480$&${0}$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14431324600}$&$153$&$3710912040$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 14510194688}$&$\frac{1155}{8}$&$3520856064$&${1}$&PR\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14808874080}$&$147$&$3658663008$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14834059240}$&$162$&$4038853104$&${0}$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15114417120}$&$168$&$4267600128$&${0}$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15425910500}$&$141$&$3655551900$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16472983527}$&$205$&$5675565753$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19780424664}$&$155$&$5152883736$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 20437401600}$&$\frac{1139}{8}$&$4890378240$&${1}$&PR\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20763462720}$&$159$&$5548555584$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21063338725}$&$147$&$5203883685$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 23084400640}$&$\frac{1171}{8}$&$5678956544$&${1}$&PR\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26876973123}$&$145$&$6549850593$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 27312249300}$&$156$&$7160858640$&${0}$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 29277748500}$&$149$&$7331738700$&${0}$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29543639125}$&$159$&$7894854825$&${0}$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30358164375}$&$165$&$8418650625$&${0}$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32264078847}$&$150$&$8133801390$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 34833013600}$&$152$&$8898517760$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35002043580}$&$149$&$8765217636$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 35687235584}$&$\frac{1215}{8}$&$9109241856$&${1}$&PR\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36429360877}$&$270$&$16530970482$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 37657617660}$&$154$&$9746677512$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38205887720}$&$156$&$10017005856$&${0}$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 38698354464}$&$155$&$10081083936$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39817737960}$&$153$&$10238846904$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42191156240}$&$161$&$11416430512$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43765996120}$&$152$&$11180556992$&${0}$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43859956140}$&$157$&$11573131284$&${0}$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46136877864}$&$185$&$14345079672$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46300667985}$&$154$&$11983702302$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 48517411800}$&$161$&$13128240840$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50708188608}$&$195$&$16618650048$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52223718820}$&$197$&$17290878332$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 65790541824}$&$\frac{1375}{8}$&$19004620800$&${1}$&PR\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 67924376520}$&$152$&$17352109632$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 72584816785}$&$231$&$28179987693$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 76474298040}$&$165$&$21207158280$&${0}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77614287576}$&$165$&$21523289832$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 90447669312}$&$185$&$28122384576$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 92339152416}$&$160$&$24830696448$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 96016485180}$&$191$&$30822098604$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 99438839500}$&$162$&$27074104200$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102990754152}$&$175$&$30291398280$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 104039895960}$&$187$&$32698253016$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 107298122250}$&$168$&$30295940400$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 108853167500}$&$159$&$29088493500$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 117954696860}$&$159$&$31520666892$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 130526252535}$&$299$&$65592184047$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 134312002440}$&$170$&$38374857840$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 140031779160}$&$167$&$39303037176$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 140218712928}$&$165$&$38884180896$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 150217371150}$&$171$&$43171715070$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 156059843940}$&$157$&$41178815964$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 156518843481}$&$160$&$42089100768$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 158589578784}$&$165$&$43978622688$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 165871753320}$&$173$&$48228257688$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 167705051136}$&$\frac{1255}{8}$&$44216352768$&${1}$&PR\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 168459660600}$&$167$&$47281955160$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 170200662016}$&$\frac{1315}{8}$&$47019720704$&${1}$&PR\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 188060737865}$&$188$&$59420871796$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 191431432500}$&$164$&$52764294000$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 193617626125}$&$161$&$52390651775$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 199210740960}$&$167$&$55912930656$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 210294646848}$&$175$&$61851366720$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 213035544540}$&$167$&$59793169644$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 219678834375}$&$181$&$66826670625$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 227599712256}$&$\frac{1335}{8}$&$63833112576$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 228768170400}$&$169$&$64977850080$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 230844006400}$&$\frac{1279}{8}$&$62027202560$&${1}$&PR\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 235948440000}$&$173$&$68603496000$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 245597208948}$&$220$&$90809052048$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 248665677260}$&$162$&$67703932296$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 254397590720}$&$222$&$94918092672$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 260791336960}$&$\frac{1311}{8}$&$71827193856$&${1}$&PR\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 266474733525}$&$163$&$73000641285$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 275288909896}$&$180$&$83280678624$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 293831442432}$&$\frac{1295}{8}$&$79939436544$&${1}$&PR\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 296740999555}$&$258$&$128670887202$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 320709605216}$&$170$&$91631315776$&${0}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 322079450000}$&$179$&$96894490000$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 325363823820}$&$183$&$100069881948$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 339562508145}$&$176$&$100442019216$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 341363533280}$&$168$&$96384997632$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 347091572100}$&$167$&$97418979060$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 354285052604}$&$165$&$98247115428$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 395697610000}$&$177$&$117711726000$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 411247456620}$&$173$&$119572789908$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 427638521856}$&$\frac{1555}{8}$&$139701239808$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 431058543300}$&$173$&$125332988220$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 431256731136}$&$180$&$130464221184$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 432139567860}$&$174$&$126373587912$&${0}$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 443410005585}$&$329$&$245179650147$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 461933443296}$&$175$&$135862777440$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 469904002623}$&$175$&$138207059595$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 488885167680}$&$209$&$171726050496$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 517630593480}$&$174$&$151374324816$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 522570759480}$&$207$&$181801928088$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 529575914868}$&$170$&$151307404248$&${0}$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 532925541148}$&$215$&$192569733356$&${0}$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 555614740681}$&$170$&$158747068766$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 559013986440}$&$187$&$175690110024$&${0}$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 633818894800}$&$198$&$210917884320$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 668645457920}$&$\frac{1407}{8}$&$197643730944$&${1}$&PR\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 704590470012}$&$210$&$248678989416$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 714823200520}$&$168$&$201832433088$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 740201539000}$&$174$&$216462298800$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 769492936800}$&$178$&$230201248320$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 771867915000}$&$171$&$221830947000$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 823353591060}$&$180$&$249081758640$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 862308410040}$&$172$&$249272347104$&${0}$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 909682167240}$&$178$&$272140211376$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 916846002345}$&$182$&$280447012482$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 917691576480}$&$176$&$271451625984$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1021018978980}$&$172$&$295151704848$&${0}$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1027401237555}$&$212$&$366065651028$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1037160284160}$&$\frac{1363}{8}$&$296985182208$&${1}$&PR\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1079979569592}$&$200$&$363018342720$&${0}$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1090542613160}$&$246$&$450879803088$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1134348764640}$&$248$&$472804190976$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1134914704245}$&$286$&$545522025906$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1147623394500}$&$182$&$351037744200$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1216392857680}$&$192$&$392516686848$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1217345968800}$&$182$&$372364649280$&${0}$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1232279656608}$&$180$&$372790484352$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1239324914520}$&$186$&$387419216976$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1262852505600}$&$\frac{1411}{8}$&$374345564160$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1301118969150}$&$184$&$402362840880$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1388289566125}$&$204$&$475984994100$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1434903854139}$&$360$&$868177121832$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1516707512320}$&$\frac{1459}{8}$&$464889970688$&${1}$&PR\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1589712124572}$&$175$&$467562389580$&${0}$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1682422932960}$&$228$&$644693157504$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1712478031110}$&$185$&$532451152530$&${0}$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1744198255800}$&$178$&$521793763920$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1794566286240}$&$182$&$548926158144$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1800583249920}$&$\frac{1507}{8}$&$570058604544$&${1}$&PR\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1817540326875}$&$186$&$568172270250$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1828922004000}$&$187$&$574804058400$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1831190088000}$&$194$&$597060297600$&${0}$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1923881779820}$&$188$&$607881974128$&${0}$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1966996255224}$&$180$&$595057690656$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1972637101435}$&$179$&$593448808667$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2018660684040}$&$202$&$685326820464$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2060372754440}$&$179$&$619843232008$&${0}$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2087751202845}$&$177$&$621062122527$&${0}$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2098274130680}$&$206$&$726461295664$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2128958849024}$&$\frac{1395}{8}$&$623928066048$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2139617860380}$&$183$&$658067341932$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2147224775850}$&$187$&$674842072410$&${0}$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2147401237212}$&$180$&$649633987728$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 2203490713600}$&$\frac{1491}{8}$&$690211061760$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2292119887200}$&$189$&$728085140640$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2382578130240}$&$192$&$768831934464$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2383448955580}$&$183$&$733060771212$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2386001374680}$&$234$&$938360204496$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2386880315820}$&$202$&$810335838312$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2403477938400}$&$188$&$759418239360$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2443648696320}$&$\frac{1743}{8}$&$894806654976$&${1}$&PR\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2463802384680}$&$198$&$819887180112$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2509410140160}$&$\frac{1411}{8}$&$743860862976$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2565063110610}$&$190$&$819095783220$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2573083942065}$&$198$&$856253143746$&${0}$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2648693055008}$&$240$&$1068380391936$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2652285178400}$&$189$&$842490586080$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2687697312300}$&$178$&$804050624520$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2710917289080}$&$187$&$852002576568$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2842518046368}$&$185$&$883808132064$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2890666082304}$&$\frac{1475}{8}$&$895742115840$&${1}$&PR\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2902208217480}$&$196$&$956021530464$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3015399833600}$&$\frac{1459}{8}$&$924258058240$&${1}$&PR\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3099657755040}$&$191$&$995016186912$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3104070970000}$&$195$&$1017300570000$&${0}$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3136496863500}$&$199$&$1049013236700$&${0}$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3182742214080}$&$189$&$1010988703296$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3185185965780}$&$182$&$974292177768$&${0}$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3190848728340}$&$194$&$1040377568568$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3378958142560}$&$186$&$1056279352128$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3451925677200}$&$222$&$1287945378720$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3466083898992}$&$210$&$1223323729056$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3575440299200}$&$188$&$1129718951680$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3614424491392}$&$210$&$1275679232256$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3678418785965}$&$197$&$1217896640059$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3745419787340}$&$188$&$1183426756336$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 3841907235012}$&$195$&$1259112455172$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3979234550676}$&$230$&$1538191506984$&${0}$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4071470743340}$&$234$&$1601217065448$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4088579472263}$&$315$&$2164542073551$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 4364022442500}$&$189$&$1386218893500$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4421937266688}$&$\frac{1435}{8}$&$1333084028928$&${1}$&PR\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4441369072335}$&$392$&$2926078447656$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4486984784480}$&$273$&$2058734195232$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4495551060000}$&$186$&$1405331928000$&${0}$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4680221245700}$&$183$&$1439463004980$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4681864005000}$&$275$&$2163886725000$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 4779643627500}$&$186$&$1494140697000$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4981120944800}$&$183$&$1532008626720$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5052177153205}$&$237$&$2012379807243$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5082489815040}$&$\frac{1463}{8}$&$1562118193152$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 5375050662240}$&$195$&$1761571225440$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5869580497935}$&$191$&$1884184664043$&${0}$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6146863297575}$&$192$&$1983525635520$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 6169773998080}$&$\frac{1567}{8}$&$2031099969536$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 6173473095400}$&$189$&$1960985571480$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 6528577573980}$&$191$&$2095728263244$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 6565113630240}$&$203$&$2239862297376$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7298357146080}$&$194$&$2379632414016$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 7424446649620}$&$186$&$2320919456856$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7648632351360}$&$192$&$2468130103296$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7699985619095}$&$228$&$2950582724628$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 7837428060000}$&$194$&$2555396712000$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 8065247843835}$&$193$&$2616122409849$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 8502896951640}$&$187$&$2672339041944$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 8957835042156}$&$190$&$2860485139512$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 9046351338255}$&$208$&$3162421980432$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 9607903058754}$&$200$&$3229547246640$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 9672285142520}$&$188$&$3056116986208$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 9713185842360}$&$192$&$3134338960896$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 9957477915000}$&$191$&$3196434087000$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 10251394510500}$&$203$&$3497534597700$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10533916518125}$&$198$&$3505404152250$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10662151240972}$&$260$&$4659091298576$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10743938256051}$&$195$&$3521122621731$&${0}$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11131897959000}$&$226$&$4228250317200$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11690004309984}$&$190$&$3732942552768$&${0}$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11783989937832}$&$230$&$4555155774288$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11825868174120}$&$199$&$3955206330504$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11991686940480}$&$266$&$5360989455744$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12030270504960}$&$\frac{1687}{8}$&$4263669399552$&${1}$&PR\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12135254303480}$&$216$&$4405403242944$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 12454385680800}$&$198$&$4144484646720$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12478142324340}$&$222$&$4655710245384$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12523699568640}$&$\frac{1939}{8}$&$5101565853696$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 12539014070660}$&$197$&$4151572725916$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12864462520140}$&$214$&$4626882318168$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13195488384141}$&$425$&$9425348845815$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13454998200000}$&$204$&$4613142240000$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13953920088801}$&$345$&$8090928454851$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 14029544488960}$&$\frac{1503}{8}$&$4429917093888$&${1}$&PR\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14216591524135}$&$192$&$4587538777536$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 14330301795040}$&$201$&$4840992707232$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 14807457595392}$&$\frac{1635}{8}$&$5086175035392$&${1}$&PR\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14813043245000}$&$210$&$5228132910000$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15072213318344}$&$215$&$5446261955368$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15109775100000}$&$216$&$5485229280000$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 15216136065900}$&$204$&$5216960936880$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 15369964800960}$&$221$&$5708844068928$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 15431183356680}$&$198$&$5135082864912$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 15512717230080}$&$\frac{1527}{8}$&$4976453615616$&${1}$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 15948023070720}$&$\frac{1519}{8}$&$5089295597568$&${1}$&PR\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16409904775264}$&$225$&$6205426175520$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 16620889103000}$&$197$&$5503050677800$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16953167662200}$&$247$&$7037701533720$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17072769081060}$&$251$&$7202126116548$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17253719889120}$&$301$&$8728352414496$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17353369313280}$&$204$&$5949726621696$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 17397902804100}$&$197$&$5760314037660$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 17575432424550}$&$201$&$5937246919890$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17893779143240}$&$213$&$6405672197496$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18046544926760}$&$303$&$9190089265224$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18473966526015}$&$202$&$6271834013874$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18994442316080}$&$234$&$7470083196576$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 19477900522080}$&$193$&$6318041681952$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19847287808040}$&$218$&$7271779398576$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20142101135520}$&$198$&$6702749621568$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 20360254193664}$&$\frac{1555}{8}$&$6651301527552$&${1}$&PR\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20555531320128}$&$200$&$6909422292480$&${0}$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20635121815000}$&$222$&$7699154694000$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20689379984000}$&$206$&$7163045843200$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20803024911240}$&$259$&$9055434373128$&${0}$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21049530061560}$&$201$&$7110849651048$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 21422303364000}$&$207$&$7452801338400$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 22081953559050}$&$203$&$7533842978970$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 22400603258880}$&$\frac{1623}{8}$&$7637852749824$&${1}$&PR\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22701673409415}$&$263$&$10034521187691$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 23017307056744}$&$195$&$7543487186664$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 23783235264360}$&$210$&$8394083034480$&${0}$&R\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24001136998839}$&$220$&$8874369982764$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24330710861184}$&$200$&$8178390205440$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 24377127075840}$&$\frac{1647}{8}$&$8434690818048$&${1}$&PR\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24514239930180}$&$254$&$10464902423976$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 24519042662400}$&$\frac{1631}{8}$&$8401377853440$&${1}$&PR\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 24633907217920}$&$197$&$8156100372992$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 24741684660000}$&$204$&$8482863312000$&${0}$&R\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24948057459325}$&$207$&$8679408225345$&${0}$&R\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25801894198080}$&$208$&$9019821837312$&${0}$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25864500081420}$&$218$&$9476405071848$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 26466595110912}$&$\frac{1575}{8}$&$8757329264640$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 26731560711240}$&$199$&$8940471565608$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 26875253311200}$&$209$&$9440215028640$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 27193423953920}$&$\frac{1567}{8}$&$8952120868864$&${1}$&PR\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27548897451075}$&$202$&$9352734932970$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 27594277961250}$&$201$&$9321764487750$&${0}$&R\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28083571243000}$&$216$&$10195044350400$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 28181260390140}$&$217$&$10277871436404$&${0}$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28315349032608}$&$210$&$9993652599744$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 28322457391800}$&$196$&$9329750670240$&${0}$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28336351774731}$&$195$&$9286703522811$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 28906660823040}$&$\frac{1583}{8}$&$9613286572032$&${1}$&PR\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 30008332213860}$&$203$&$10238136872964$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 30090685403790}$&$210$&$10620241907220$&${0}$&R\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30526529473440}$&$208$&$10671459042816$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 30624514572288}$&$\frac{1695}{8}$&$10905158025216$&${1}$&PR\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30862830789560}$&$206$&$10685282592688$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 31795020652500}$&$204$&$10901149938000$&${0}$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31884549933600}$&$198$&$10610320818240$&${0}$&R\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 33570696853512}$&$200$&$11284267849920$&${0}$&R\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33881051118915}$&$211$&$12014960985027$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 35254318899492}$&$205$&$12146446007388$&${0}$&R\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 36693809019700}$&$198$&$12210712917480$&${0}$&R\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 36695224257120}$&$203$&$12519547099488$&${0}$&R\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37748287666075}$&$459$&$29120107628115$&${0}$&R\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38314662139845}$&$253$&$16291780708203$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 38816168705160}$&$204$&$13308400698912$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 38889429797400}$&$204$&$13333518787680$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 40385395967840}$&$213$&$14457293010336$&${0}$&R\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41289462813060}$&$243$&$16862755400964$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 42443790090240}$&$\frac{1551}{8}$&$13829898829824$&${1}$&PR\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42552156892245}$&$209$&$14946892084839$&${0}$&R\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44103777271840}$&$287$&$21273586684064$&${0}$&R\\
$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44802472916916}$&$210$&$15812637500088$&${0}$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45336855816945}$&$376$&$28649845020456$&${0}$&R\\
$(3,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47227252957885}$&$213$&$16906562823579$&${0}$&R\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48268858764060}$&$273$&$22146888138804$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 48347233302550}$&$216$&$17551264526640$&${0}$&R\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 48540287315520}$&$209$&$17050285796544$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 48820645623750}$&$206$&$16902610081500$&${0}$&R\\
$(8,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50087918800920}$&$293$&$24665143207848$&${0}$&R\\
$(2,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50183767480000}$&$204$&$17205863136000$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 51016525414400}$&$\frac{1599}{8}$&$17137694146560$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 51067984578688}$&$210$&$18023994557184$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 53960692193100}$&$202$&$18319428273960$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 54679123098600}$&$207$&$19022820977160$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 54686633164800}$&$\frac{1747}{8}$&$20070913474560$&${1}$&PR\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54848934039900}$&$204$&$18805348813680$&${0}$&R\\
$(7,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55160246834000}$&$251$&$23269280597200$&${0}$&R\\
$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55260040851015}$&$218$&$20246535975666$&${0}$&R\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 56717736528960}$&$231$&$22019827123008$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 57533846895000}$&$209$&$20209368069000$&${0}$&R\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 58149512220800}$&$201$&$19643784800640$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 58443931320320}$&$\frac{2143}{8}$&$26312047230976$&${1}$&PR\\
$(6,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59122221941692}$&$255$&$25338095117868$&${0}$&R\\
$(1,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59777020434560}$&$231$&$23207549109888$&${0}$&R\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 60918190830000}$&$215$&$22012455510000$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 61505499955200}$&$\frac{1651}{8}$&$21333105131520$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 62295303752500}$&$206$&$21567785837000$&${0}$&R\\
$(12,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62443759212744}$&$330$&$34632673176816$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 62605059686400}$&$\frac{1887}{8}$&$24818434375680$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 63271556728380}$&$202$&$21480427662408$&${0}$&R\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 64328468435000}$&$206$&$22271705038000$&${0}$&R\\
$(11,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 65437161270880}$&$332$&$36512836204928$&${0}$&R\\
$(0,0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 65511443906480}$&$224$&$24663131823616$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 68080264806400}$&$\frac{1639}{8}$&$23441923112960$&${1}$&PR\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 70132717584384}$&$\frac{1875}{8}$&$27625807872000$&${1}$&PR\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 70150639495200}$&$203$&$23933747592480$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 71535259811840}$&$\frac{1603}{8}$&$24090550730752$&${1}$&PR\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 72116778514000}$&$224$&$27149846028800$&${0}$&R\\
$(3,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 72971704213408}$&$215$&$26367926732576$&${0}$&R\\
$(0,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 74919416191620}$&$207$&$26064401935572$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 75497944501980}$&$225$&$28549642878900$&${0}$&R\\
$(9,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76158223149800}$&$273$&$34943184739320$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 79295887497684}$&$210$&$27986783822712$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 79701778759680}$&$\frac{1619}{8}$&$27108651220992$&${1}$&PR\\
$(6,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 83747084661240}$&$239$&$33639585267288$&${0}$&R\\
$(0,2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 84111922334440}$&$233$&$32937946057016$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 84133281792000}$&$\frac{1791}{8}$&$31656031027200$&${1}$&PR\\
$(7,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 84660942894528}$&$245$&$34860388250688$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 84871508461740}$&$212$&$30239932426704$&${0}$&R\\
$(5,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 85755696466440}$&$227$&$32716879156104$&${0}$&R\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 86251667102744}$&$210$&$30441764859792$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 86631241573800}$&$221$&$32177318298840$&${0}$&R\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 90597533402376}$&$205$&$31214276214264$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 91933031143800}$&$213$&$32910480056520$&${0}$&R\\
$(8,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 93772617733080}$&$259$&$40818668895576$&${0}$&R\\
$(3,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 94166321032875}$&$209$&$33076909404825$&${0}$&R\\
$(2,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 94194393253065}$&$211$&$33403389876297$&${0}$&R\\
$(9,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 94299686683125}$&$290$&$45961191828750$&${0}$&R\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 94362633842400}$&$212$&$33621644327040$&${0}$&R\\
$(4,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 95946695164320}$&$249$&$40152482514144$&${0}$&R\\
$(6,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 96098246177752}$&$285$&$46030252370856$&${0}$&R\\
$(5,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 96150684069440}$&$233$&$37652284686016$&${0}$&R\\
$(2,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 96459039032928}$&$245$&$39718427837088$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 100452705239040}$&$\frac{1779}{8}$&$37543143407616$&${1}$&PR\\
$(4,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102184051273500}$&$239$&$41045358410700$&${0}$&R\\
$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 102570492984960}$&$207$&$35684188315776$&${0}$&R\\
$(0,4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102583620881700}$&$227$&$39136944437220$&${0}$&R\\
$(19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 104261288816825}$&$494$&$86563154076490$&${0}$&R\\
$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 106114271663400}$&$209$&$37273752567480$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 106428601466880}$&$\frac{1875}{8}$&$41923031040000$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 110537660371320}$&$208$&$38641736734848$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 110575170355200}$&$\frac{1827}{8}$&$42441352151040$&${1}$&PR\\
$(6,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 111115581948280}$&$242$&$45193228288208$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 114877211344896}$&$\frac{1635}{8}$&$39458874064896$&${1}$&PR\\
$(1,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 115477295633700}$&$212$&$41144851553520$&${0}$&R\\
$(2,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 116914067359320}$&$207$&$40674305787192$&${0}$&R\\
$(5,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 117653561776520}$&$246$&$48643321339536$&${0}$&R\\
$(2,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 118266259955844}$&$275$&$54660876450180$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 121632687390720}$&$\frac{1855}{8}$&$47400973762560$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 127057418195400}$&$212$&$45270878415840$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 130238460787050}$&$216$&$47279844588240$&${0}$&R\\
$(4,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 130409085887080}$&$279$&$61149806659656$&${0}$&R\\
$(1,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 133854327627020}$&$206$&$46342842842296$&${0}$&R\\
$(5,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 136058568032205}$&$244$&$55795446386316$&${0}$&R\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 137454903297096}$&$225$&$51978744944280$&${0}$&R\\
%$(15,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 140817525293445}$&$408$&$96560588772648$&${0}$&R\\
%$(3,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 140968064957720}$&$213$&$50464198043688$&${0}$&R\\
%$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 142607228503740}$&$215$&$51530343072780$&${0}$&R\\
%$(0,0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 142703649888800}$&$213$&$51085508279520$&${0}$&R\\
%$(1,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 144117550168020}$&$238$&$57647020067208$&${0}$&R\\
%$(1,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 146264388482940}$&$219$&$53835127861788$&${0}$&R\\
%$(0,0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 149224630262400}$&$218$&$54673898146560$&${0}$&R\\
%$(0,1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 150139478431800}$&$217$&$54756750957480$&${0}$&R\\
%$(0,1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 150260294184000}$&$221$&$55810966411200$&${0}$&R\\
%$(1,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 150879498693000}$&$236$&$59844641498400$&${0}$&R\\
%$(1,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 153265500067680}$&$212$&$54608884057728$&${0}$&R\\
%$(4,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 155225299320000}$&$220$&$57394228320000$&${0}$&R\\
%$(0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 161541583871360}$&$222$&$60272658183936$&${0}$&R\\
%$(4,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 163964064143880}$&$223$&$61452077821992$&${0}$&R\\
%$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 164037369295800}$&$218$&$60101086565520$&${0}$&R\\
%$(3,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 164289591980640}$&$222$&$61297965411264$&${0}$&R\\
%$(2,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 166004833995000}$&$235$&$65564934435000$&${0}$&R\\
%$(5,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 166513974723880}$&$231$&$64646601951624$&${0}$&R\\
%$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 167116632883200}$&$\frac{1811}{8}$&$63581559275520$&${1}$&PR\\
%$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 169551624929280}$&$\frac{1827}{8}$&$65077903097856$&${1}$&PR\\
%$(0,2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 170092224907605}$&$214$&$61176027109626$&${0}$&R\\
%$(11,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 170364508238496}$&$315$&$90192974949792$&${0}$&R\\
%$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 171558512885760}$&$\frac{1683}{8}$&$60658188484608$&${1}$&PR\\
%$(2,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 172587432768520}$&$219$&$63523777775304$&${0}$&R\\
%$(8,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 173805228972375}$&$279$&$81498586358475$&${0}$&R\\
%$(1,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 174513572301068}$&$210$&$61593025518024$&${0}$&R\\
%$(5,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 175727974271850}$&$232$&$68519142909360$&${0}$&R\\
%$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 177204248436600}$&$218$&$64925254049040$&${0}$&R\\
%$(6,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 177420169579653}$&$240$&$71564438149776$&${0}$&R\\
%$(0,0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 178719058947429}$&$225$&$67582837417095$&${0}$&R\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 18}

{\footnotesize
\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_{18}$}
\label{Table:Representations-B18}\\
\hline\hline
%
$\mathfrak{so}_{37}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B18} (continued)}\\\hline\hline
%
$\mathfrak{so}_{37}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37}$&$18$&$1$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 666}$&$35$&$35$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 702}$&$37$&$39$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7770}$&$51$&$595$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9102}$&$57$&$779$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16835}$&$54$&$1365$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66045}$&$66$&$6545$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 90687}$&$78$&$10621$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 155363}$&$72$&$16796$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 220779}$&$70$&$23205$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 245385}$&$74$&$27265$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 262144}$&$\frac{333}{4}$&$32768$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 435897}$&$80$&$52360$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 740259}$&$100$&$111150$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1999998}$&$85$&$255255$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2324784}$&$93$&$324632$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2606058}$&$95$&$371735$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2714283}$&$88$&$358644$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3017313}$&$92$&$416806$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3429937}$&$90$&$463505$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5154396}$&$123$&$951938$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9437184}$&$\frac{407}{4}$&$1441792$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10295472}$&$105$&$1623160$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13737360}$&$99$&$2042040$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16230864}$&$105$&$2558920$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19028100}$&$111$&$3171350$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22144500}$&$117$&$3890250$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27636336}$&$103$&$4274088$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31474716}$&$147$&$6947122$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32339406}$&$105$&$5098555$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36026604}$&$113$&$6112622$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37916970}$&$111$&$6319495$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 38608020}$&$116$&$6724520$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56185129}$&$108$&$9111102$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 75285639}$&$112$&$12660648$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 124403620}$&$126$&$23535820$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 158497677}$&$140$&$33317830$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 164888576}$&$\frac{477}{4}$&$29523968$&${1}$&PR\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 171986841}$&$172$&$44417022$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 174587904}$&$\frac{485}{4}$&$31784960$&${1}$&PR\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 202282626}$&$117$&$35536137$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 220131093}$&$120$&$39663260$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 228278160}$&$119$&$40788440$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 302737071}$&$132$&$60001942$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 326334006}$&$135$&$66148785$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 331168500}$&$133$&$66134250$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 339999660}$&$124$&$63303240$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 348330136}$&$135$&$70607460$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 367433495}$&$126$&$69514445$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 377696592}$&$125$&$70889000$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 398285316}$&$127$&$75949302$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 595416432}$&$123$&$109964296$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 698289900}$&$129$&$135254350$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 853939021}$&$198$&$253873763$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 854992152}$&$143$&$183579396$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 958635405}$&$136$&$195757380$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 987423255}$&$164$&$243149270$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1153570275}$&$130$&$225171375$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1275936564}$&$132$&$252888328$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1293797648}$&$135$&$262256280$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1467110421}$&$152$&$334836012$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1810755765}$&$134$&$364326235$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1852482996}$&$150$&$417225900$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1862270976}$&$\frac{543}{4}$&$379584512$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2211446784}$&$\frac{567}{4}$&$470679552$&${1}$&PR\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2418105585}$&$156$&$566403110$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2431586313}$&$158$&$576862819$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2645521164}$&$140$&$556115560$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3083178735}$&$154$&$712927215$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3273645375}$&$148$&$727476750$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 3562467300}$&$156$&$834451800$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3567134480}$&$144$&$771272320$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3899117794}$&$225$&$1317269525$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4064280576}$&$\frac{555}{4}$&$846725120$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4215995784}$&$145$&$917896980$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4478757426}$&$137$&$921305957$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4498281216}$&$142$&$959092992$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5003631360}$&$146$&$1096892160$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5331592071}$&$140$&$1120755090$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5352566076}$&$142$&$1141237812$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5478099380}$&$189$&$1554595770$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5848042585}$&$144$&$1264441640$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 6107086800}$&$161$&$1476337800$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6501422070}$&$151$&$1474046145$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6595927767}$&$148$&$1465761726$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7605616400}$&$144$&$1644457600$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 9364199760}$&$165$&$2319959400$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10502383437}$&$150$&$2365401675$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11002496934}$&$147$&$2428479053$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 11908819260}$&$154$&$2753690940$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 12875774670}$&$168$&$3247943160$&${0}$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14574292304}$&$162$&$3545098128$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15008577584}$&$153$&$3447916472$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 15276441600}$&$\frac{605}{4}$&$3469312000$&${1}$&PR\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15294089083}$&$180$&$4133537590$&${0}$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15572499579}$&$182$&$4255547933$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 15905368710}$&$170$&$4059928950$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16530970482}$&$253$&$6279783081$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 17672631900}$&$171$&$4537567650$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19910784285}$&$174$&$5201916615$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 20767682936}$&$153$&$4770954188$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 21561606144}$&$\frac{653}{4}$&$5285183488$&${1}$&PR\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 22508226576}$&$155$&$5238401080$&${0}$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23925902000}$&$162$&$5819814000$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24265901660}$&$171$&$6230434210$&${0}$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24491112594}$&$177$&$6508899293$&${0}$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24746995455}$&$156$&$5796593530$&${0}$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26049468900}$&$150$&$5866997500$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27524639142}$&$215$&$8885581705$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 29433896492}$&$162$&$7159596444$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34069564221}$&$168$&$8594124308$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35213817600}$&$156$&$8248281600$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35490812994}$&$165$&$8792768985$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 36498309120}$&$\frac{629}{4}$&$8617656320$&${1}$&PR\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45070669215}$&$154$&$10421746335$&${0}$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48495456000}$&$168$&$12233088000$&${0}$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49420249725}$&$174$&$12911596775$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 51600424960}$&$\frac{621}{4}$&$12028477440$&${1}$&PR\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53115502440}$&$159$&$12680728060$&${0}$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53664390780}$&$159$&$12811768970$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 57875890176}$&$\frac{637}{4}$&$13838942208$&${1}$&PR\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58354091829}$&$158$&$13843763527$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62969310768}$&$165$&$15600504920$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 64124411400}$&$169$&$16271810100$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 65592184047}$&$282$&$27773267119$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 68660502768}$&$163$&$16804297224$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69046645239}$&$170$&$17624519055$&${0}$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69585223344}$&$165$&$17239582360$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 71705928294}$&$163$&$17549649117$&${0}$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 72234473220}$&$166$&$18004388220$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 72593607060}$&$161$&$17548905010$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 74004320712}$&$165$&$18334403780$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76564494864}$&$163$&$18738757752$&${0}$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 79060382478}$&$195$&$23148310185$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 85859186868}$&$205$&$26428128090$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 88146440954}$&$207$&$27396866783$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 96954482688}$&$\frac{663}{4}$&$24129437696$&${1}$&PR\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 122668189501}$&$162$&$29838208257$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 123851720304}$&$175$&$32543620200$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 126882448875}$&$242$&$46104433375$&${0}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 137321005536}$&$175$&$36082846800$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 155293827612}$&$195$&$45468913490$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 163294281150}$&$201$&$49282508275$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 172492849152}$&$\frac{743}{4}$&$48108929024$&${1}$&PR\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 177834393594}$&$197$&$52602665973$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 179436505248}$&$185$&$49843473680$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 196098557148}$&$172$&$50644071816$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 210457581750}$&$169$&$53404401375$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 210529533060}$&$174$&$55003211340$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 211703216868}$&$170$&$54038358660$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 213035544540}$&$180$&$57577174200$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 245179650147}$&$312$&$114858935204$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 246438033504}$&$177$&$65494792688$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 270264037095}$&$176$&$71421126920$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 278622054711}$&$170$&$71119743695$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 279306629784}$&$167$&$70036347108$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 279994577148}$&$175$&$73572148650$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 289243647264}$&$183$&$79476858032$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 321322752751}$&$198$&$95528385953$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 322676677323}$&$178$&$86240913759$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 327492529650}$&$184$&$90478416600$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 344489684000}$&$171$&$88450054000$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 350731972500}$&$177$&$93212551250$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 365640925104}$&$185$&$101566923640$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 368773345512}$&$175$&$96899903100$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 378931369320}$&$191$&$108672509820$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 411615959568}$&$183$&$113101682584$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 435508900710}$&$231$&$151054888985$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 449688260268}$&$233$&$157323370334$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 451134094320}$&$187$&$126669783240$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 451135143936}$&$\frac{683}{4}$&$115662651392$&${1}$&PR\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 472120740000}$&$173$&$122637970000$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 475253953317}$&$190$&$135582959655$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 481394185272}$&$173$&$125046837916$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 488849679500}$&$180$&$132121535000$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 495160393728}$&$\frac{717}{4}$&$133269520384$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 523316267892}$&$182$&$143008349484$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 542154605993}$&$270$&$219792407835$&${0}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 557416277600}$&$189$&$158185700400$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 557950235700}$&$189$&$158337229050$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 559527726186}$&$193$&$162145422153$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 562581696677}$&$180$&$152049107210$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 601513525248}$&$\frac{723}{4}$&$163248603136$&${1}$&PR\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 611355890808}$&$177$&$162477466476$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 617342828544}$&$\frac{695}{4}$&$161056030720$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 620309379690}$&$190$&$176965138350$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 625944231198}$&$175$&$164474835525$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 642544812000}$&$187$&$180414234000$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 686181132000}$&$187$&$192666474000$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 692532019200}$&$\frac{711}{4}$&$184831180800$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 713518249444}$&$180$&$192842770120$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 717714317250}$&$183$&$197209789875$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 783210774528}$&$\frac{703}{4}$&$206680621056$&${1}$&PR\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 817582533768}$&$185$&$227106259380$&${0}$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 868177121832}$&$343$&$447124253436$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 880056665397}$&$220$&$290709408990$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 880389452943}$&$192$&$253805968416$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 895067993820}$&$186$&$249973944220$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 941023903131}$&$218$&$308022839163$&${0}$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 950227296525}$&$226$&$322449503025$&${0}$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 973632100441}$&$180$&$263143810930$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 979981020018}$&$185$&$272216950005$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1010648989350}$&$181$&$274665866475$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1039462987472}$&$198$&$309029536816$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1072160158608}$&$187$&$301041966456$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1145304963400}$&$189$&$325018976100$&${0}$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1159130962080}$&$209$&$363751307920$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1178701135872}$&$\frac{837}{4}$&$370335154176$&${1}$&PR\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1264103281350}$&$221$&$419469707475$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1368441964890}$&$179$&$367794462035$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1528967677380}$&$186$&$427008990980$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1605838117104}$&$183$&$441243806952$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1640987794464}$&$183$&$450902051632$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1712908001376}$&$193$&$496383249648$&${0}$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1840452159546}$&$223$&$616247494863$&${0}$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1864354135644}$&$190$&$531872801460$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1940164443672}$&$183$&$533108248036$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1964299464270}$&$211$&$622323103545$&${0}$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2023234087875}$&$258$&$783775367375$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2067135787600}$&$189$&$586619615400$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2081661606648}$&$193$&$603244279404$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2089468035072}$&$\frac{767}{4}$&$601584828416$&${1}$&PR\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2097838157571}$&$260$&$818975857310$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2165200189110}$&$299$&$972064349165$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2220129621360}$&$195$&$650037952200$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2237832428832}$&$203$&$682102076656$&${0}$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2310356564100}$&$191$&$662579735350$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2513584637928}$&$215$&$811442488220$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2514084066000}$&$198$&$747430398000$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2561271490008}$&$195$&$749921832660$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2926078447656}$&$375$&$1647566693500$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2979924541440}$&$\frac{741}{4}$&$828875407360$&${1}$&PR\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3006425528925}$&$186$&$839632354925$&${0}$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3187809656343}$&$240$&$1148760236520$&${0}$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3280744540320}$&$189$&$931022099280$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3359934925776}$&$193$&$973674835848$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3359934925776'}$&$205$&$1034214203880$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3377672138808}$&$197$&$999101218236$&${0}$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3564200981250}$&$199$&$1064978971875$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3584018087936}$&$\frac{765}{4}$&$1029194383360$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 3595140214380}$&$198$&$1068825469140$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3667124003424}$&$213$&$1172818938032$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3708592719975}$&$190$&$1058006932125$&${0}$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3787494212502}$&$217$&$1234063429599$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 3829723596846}$&$200$&$1150067146200$&${0}$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3937190729472}$&$188$&$1111399184896$&${0}$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4024628864256}$&$192$&$1160253366272$&${0}$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4027805972190}$&$191$&$1155121532565$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4259071918080}$&$\frac{789}{4}$&$1261414318080$&${1}$&PR\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4330343481618}$&$213$&$1384929672049$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4392364940964}$&$203$&$1338813938462$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4498488279285}$&$246$&$1661603778835$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 4619091825348}$&$192$&$1331630075776$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4900325512368}$&$210$&$1545147684080$&${0}$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4946233259149}$&$252$&$1871547719678$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5009479827456}$&$\frac{813}{4}$&$1528793956352$&${1}$&PR\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5026703991088}$&$198$&$1494425510864$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5095468751568}$&$210$&$1606679336080$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 5209182184752}$&$197$&$1540854189784$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5287735426545}$&$196$&$1556150365770$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 5292580421700}$&$196$&$1557576220200$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5309542476000}$&$207$&$1650263202000$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5516649911916}$&$190$&$1573819043940$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 5543555365530}$&$202$&$1681378654410$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5693111428095}$&$206$&$1760932363645$&${0}$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5715848893092}$&$210$&$1802294696020$&${0}$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5857183857096}$&$205$&$1802886922980$&${0}$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5884300449027}$&$200$&$1767057191900$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 5900134392900}$&$204$&$1807248372600$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6066755076096}$&$\frac{757}{4}$&$1723924021248$&${1}$&PR\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6281929615500}$&$197$&$1858168369750$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 6396870174552}$&$203$&$1949796764916$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6498523862775}$&$194$&$1892963407475$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6619229620080}$&$234$&$2325675271920$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6626778827760}$&$199$&$1980073553640$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6725881274112}$&$208$&$2100575533056$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6765774327312}$&$222$&$2255258109104$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6772226561100}$&$204$&$2074375703400$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7025987400432}$&$222$&$2341995800144$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7072206815232}$&$\frac{935}{4}$&$2482174689280$&${1}$&PR\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7127308697600}$&$\frac{765}{4}$&$2046693376000$&${1}$&PR\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 7421964582912}$&$\frac{813}{4}$&$2265036488704$&${1}$&PR\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7521517296657}$&$242$&$2733043822509$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 7653167671500}$&$205$&$2355704763750$&${0}$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7658669577975}$&$246$&$2828877952225$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8092236644352}$&$\frac{797}{4}$&$2420988215296$&${1}$&PR\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8137877749560}$&$329$&$4020062732140$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 8140475278320}$&$207$&$2530147721640$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 8232902878200}$&$201$&$2484704922700$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 8376251239125}$&$208$&$2616006393000$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8473332940800}$&$\frac{789}{4}$&$2509556940800$&${1}$&PR\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8701012732545}$&$286$&$3736470933195$&${0}$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8736991869060}$&$194$&$2545009643540$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9050094080729}$&$288$&$3913554197072$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9087096731076}$&$198$&$2701569298428$&${0}$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9425348845815}$&$408$&$5774087581220$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9478589886480}$&$207$&$2946048207960$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9478723133100}$&$249$&$3543846937150$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 10078219991700}$&$209$&$3162684652050$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10126470540186}$&$195$&$2964957590595$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 10545259454730}$&$208$&$3293414364240$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10822864177125}$&$202$&$3282610456125$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 11210255346510}$&$210$&$3534765199350$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 11520306754740}$&$204$&$3528742609560$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 11580563344500}$&$200$&$3477646650000$&${0}$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12297801035520}$&$204$&$3766894010880$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12485469929472}$&$\frac{777}{4}$&$3641595396096$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 13577039513856}$&$202$&$4117960933632$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 14053729928940}$&$210$&$4431356283900$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14560287106365}$&$206$&$4503632348215$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14617386271488}$&$240$&$5267526584320$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15020980349375}$&$198$&$4465696860625$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15309217555125}$&$204$&$4689309881750$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15324581246832}$&$217$&$4993144340184$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 15627546554256}$&$205$&$4810280846280$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 15639351656448}$&$\frac{795}{4}$&$4667148861440$&${1}$&PR\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16152842236752}$&$205$&$4971970958760$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18015277621068}$&$202$&$5464093212396$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 18760095300492}$&$200$&$5633662252400$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 19290874188960}$&$221$&$6401326119760$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19513161577728}$&$200$&$5859808281600$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20897213990100}$&$210$&$6589211618500$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21032741177250}$&$273$&$8621529041125$&${0}$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21203225705844}$&$238$&$7577128705692$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21387559628292}$&$207$&$6647484749334$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 21835724684400}$&$204$&$6688420173600$&${0}$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22302066412197}$&$242$&$8103753861489$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 22490801766400}$&$\frac{855}{4}$&$7218331648000$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 22511108726964}$&$210$&$7098097346340$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23391976608000}$&$228$&$8008064064000$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23429831048260}$&$279$&$9815199493190$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23474999888613}$&$202$&$7120045011261$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23851662686775}$&$234$&$8380313916975$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 24086547342000}$&$217$&$7848019179000$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24881126547420}$&$226$&$8443145044620$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25479506520468}$&$212$&$8110593667176$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 25514983416208}$&$207$&$7930332683416$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26477273186000}$&$216$&$8587223736000$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 27326697084050}$&$216$&$8862712567800$&${0}$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28467882643200}$&$204$&$8719891980800$&${0}$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28842272536875}$&$222$&$9614090845625$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28951295409981}$&$360$&$15649348870260$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29120107628115}$&$442$&$19325957314755$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29136888259908}$&$228$&$9974790575464$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29168111316708}$&$227$&$9941683586926$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 29638450361520}$&$211$&$9389959498920$&${0}$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31250505860574}$&$237$&$11120675508943$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32094057706480}$&$234$&$11276290545520$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 33590243743056}$&$215$&$10843697304440$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33957102861045}$&$264$&$13460473206180$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34050095898588}$&$260$&$13292830230680$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34061452419995}$&$216$&$11046957541620$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34640732597328}$&$225$&$11702950201800$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34938770035702}$&$315$&$16525093935805$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 35188541227008}$&$\frac{907}{4}$&$11980483067904$&${1}$&PR\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36368135060400}$&$214$&$11685857211600$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36428012421768}$&$317$&$17338858765316$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 38013111631872}$&$\frac{1037}{4}$&$14797145931776$&${1}$&PR\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38211320313117}$&$230$&$13196101609635$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38879264505312}$&$247$&$14419186685904$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 39068866385640}$&$215$&$12612321731100$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 39397659303600}$&$211$&$12481841010600$&${0}$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39473670896660}$&$234$&$13869127612340$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 39937063416432}$&$213$&$12772664425976$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39974610398976}$&$210$&$12604606882560$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40478195296656}$&$218$&$13249619481488$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40668474045771}$&$212$&$12945520266822$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40985438802399}$&$272$&$16738797829208$&${0}$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41548902895500}$&$213$&$13288162637750$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 42465844200780}$&$206$&$13135080938980$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 42705598021632}$&$\frac{815}{4}$&$13064963358720$&${1}$&PR\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44563515991995}$&$276$&$18467763384070$&${0}$&R\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46066897933056}$&$232$&$16047327808512$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 46918054969344}$&$\frac{827}{4}$&$14565026824192$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 47253404494800}$&$221$&$15680183773800$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48067856914779}$&$212$&$15300879378278$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 48384244187136}$&$\frac{823}{4}$&$14947534897152$&${1}$&PR\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48584715591282}$&$267$&$19477656250559$&${0}$&R\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48788597560560}$&$219$&$16043097396040$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 49719218625720}$&$213$&$15901191542460$&${0}$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49729792218876}$&$230$&$17173952267780$&${0}$&R\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50416050583899}$&$220$&$16653950643330$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53284523556693}$&$210$&$16801426346705$&${0}$&R\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54178131980544}$&$228$&$18547468605952$&${0}$&R\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54265085734860}$&$214$&$17436529049940$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 54737678595600}$&$209$&$17177439679400$&${0}$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55156633249536}$&$222$&$18385544416512$&${0}$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56470661825578}$&$207$&$17551692189031$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 58700992610304}$&$\frac{893}{4}$&$19677172072448$&${1}$&PR\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59564546617212}$&$220$&$19675976360040$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 60398355601584}$&$225$&$20404849865400$&${0}$&R\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60415814584125}$&$218$&$19775747116125$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 60463721787300}$&$219$&$19882214821950$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 61447458552480}$&$209$&$19283061317520$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 63178030086864}$&$213$&$20205586198952$&${0}$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 63196450067556}$&$210$&$19926808579860$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 64441176164820}$&$216$&$20899840918320$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 64595199935760}$&$231$&$22404641419160$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 66316866158592}$&$\frac{875}{4}$&$21782003712000$&${1}$&PR\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 67303724285952}$&$\frac{845}{4}$&$21348215848960$&${1}$&PR\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 71500932481680}$&$224$&$24048361675520$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 71843271671808}$&$\frac{887}{4}$&$23920789028864$&${1}$&PR\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 72394726736514}$&$213$&$23153268460777$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 72535454515200}$&$\frac{879}{4}$&$23933432627200$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 72935254810704}$&$225$&$24640288787400$&${0}$&R\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76182481739520}$&$266$&$30427237451520$&${0}$&R\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78587316782975}$&$216$&$25487778416100$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 79253471232000}$&$\frac{851}{4}$&$25317081088000$&${1}$&PR\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 79381109320110}$&$211$&$25149270370185$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 81489253367808}$&$\frac{847}{4}$&$25908933033984$&${1}$&PR\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 83050830520515}$&$256$&$31923442362240$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 83691640247670}$&$222$&$27897213415890$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 86113069029702}$&$218$&$28187160733446$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 86317190873088}$&$\frac{855}{4}$&$27703152476160$&${1}$&PR\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 86563154076490}$&$477$&$61997934676405$&${0}$&R\\
$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87163494177375}$&$222$&$29054498059125$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 89257333204116}$&$220$&$29484404361720$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 89858392686972}$&$220$&$29682952539240$&${0}$&R\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 90109342132992}$&$222$&$30036447377664$&${0}$&R\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 90941481915570}$&$301$&$41101180265145$&${0}$&R\\
$(3,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91521417441454}$&$225$&$30919397784275$&${0}$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97971376595625}$&$392$&$57664834272500$&${0}$&R\\
$(2,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98585591650000}$&$216$&$31973705400000$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 99460694190000}$&$219$&$32705543585000$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 100765812567420}$&$228$&$34496404302360$&${0}$&R\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 100901105644248}$&$287$&$43481407387236$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 101170615083252}$&$228$&$34634985343816$&${0}$&R\\
$(8,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102293645342616}$&$307$&$47153377057332$&${0}$&R\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103023264971193}$&$222$&$34341088323731$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 103827974743350}$&$224$&$34921120634400$&${0}$&R\\
$(7,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 110045663691600}$&$264$&$43621704526400$&${0}$&R\\
$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 115318503324960}$&$231$&$39997859261360$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 115607288837040}$&$225$&$39056516499000$&${0}$&R\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 117177730536438}$&$217$&$38179530820431$&${0}$&R\\
$(6,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 117195445181061}$&$268$&$47159728691478$&${0}$&R\\
$(1,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 122281557718320}$&$244$&$44799849974880$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 124861985137890}$&$230$&$43120505377950$&${0}$&R\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 124947580052295}$&$214$&$40148321518305$&${0}$&R\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 126991414341792}$&$245$&$46716060831440$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 127711051776000}$&$\frac{839}{4}$&$40221310976000$&${1}$&PR\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 128245104262704}$&$228$&$43903729387232$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 128762601015048}$&$225$&$43500878721300$&${0}$&R\\
$(12,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 131927971748664}$&$345$&$68341066446380$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 132818407522304}$&$\frac{927}{4}$&$46217216131072$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 133072026321780}$&$222$&$44357342107260$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 133127253236250}$&$232$&$46374658785000$&${0}$&R\\
$(0,0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 135442143668832}$&$237$&$48197879954224$&${0}$&R\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 137037996295200}$&$219$&$45062043826800$&${0}$&R\\
$(11,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 137811829735818}$&$347$&$71802860237731$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 138726385197552}$&$217$&$45200639020824$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 138947510835900}$&$231$&$48193506010650$&${0}$&R\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 148316992760300}$&$216$&$48102808462800$&${0}$&R\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 150304082423040}$&$216$&$48747269975040$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 151866335821824}$&$\frac{863}{4}$&$49196939870208$&${1}$&PR\\
$(3,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 153213999563625}$&$228$&$52451639490250$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 159147523170000}$&$221$&$52810214145000$&${0}$&R\\
$(0,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 159246915752925}$&$220$&$52604086284750$&${0}$&R\\
$(9,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 160054030422000}$&$287$&$68972232329000$&${0}$&R\\
$(6,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 169942947911583}$&$252$&$64302737047626$&${0}$&R\\
$(0,2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 171578863146240}$&$246$&$63375976477440$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 175809898735380}$&$226$&$59659214886180$&${0}$&R\\
$(5,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 177161733949200}$&$240$&$63842066288000$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 184002284251500}$&$225$&$62162933868750$&${0}$&R\\
$(7,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 185389543104480}$&$259$&$72095933429520$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 185841879089152}$&$\frac{1143}{4}$&$79736211636224$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 186518639814507}$&$240$&$67213924257480$&${0}$&R\\
$(4,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 191586289413519}$&$262$&$75368780520033$&${0}$&R\\
$(9,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 193491830459025}$&$304$&$88320595284600$&${0}$&R\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 193543785376656}$&$240$&$69745508243840$&${0}$&R\\
$(2,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 193549194339501}$&$258$&$74978516726113$&${0}$&R\\
$(5,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 196534927058505}$&$246$&$72593982066655$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 197849297977344}$&$\frac{893}{4}$&$66321104764928$&${1}$&PR\\
$(6,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 198099029779560}$&$299$&$88936351207340$&${0}$&R\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 198912814182225}$&$224$&$66901607172400$&${0}$&R\\
$(2,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 199378649712060}$&$224$&$67058284587840$&${0}$&R\\
$(3,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 199946765088000}$&$222$&$66648921696000$&${0}$&R\\
$(8,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 201057709115472}$&$273$&$82415547430216$&${0}$&R\\
$(4,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 206851242185588}$&$252$&$78268037583736$&${0}$&R\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 211320613729680}$&$219$&$69488309920120$&${0}$&R\\
$(0,4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 211397423332524}$&$240$&$76179251651360$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 215407632580608}$&$\frac{1005}{4}$&$81263014543360$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 217830396510045}$&$226$&$73918422839745$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 220343691744000}$&$226$&$74771282784000$&${0}$&R\\
$(6,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 224316665602302}$&$255$&$85887011604485$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 228123473694480}$&$227$&$77753796589560$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 233239837409280}$&$\frac{869}{4}$&$76083115130880$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 233979099798444}$&$228$&$80100953084152$&${0}$&R\\
$(5,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 235990107905760}$&$259$&$91773930852240$&${0}$&R\\
$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 237995390575800}$&$221$&$78974446422300$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 242610455183360}$&$\frac{891}{4}$&$81143361699840$&${1}$&PR\\
$(1,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 243470840084472}$&$225$&$82253662190700$&${0}$&R\\
$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 246001721998032}$&$223$&$82369945954296$&${0}$&R\\
$(2,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 246649768414920}$&$289$&$107029704312180$&${0}$&R\\
$(19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 248267489341690}$&$513$&$191233066114545$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 253923152267070}$&$228$&$86928646722060$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 258998013001728}$&$\frac{877}{4}$&$85263234760704$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 259542207990000}$&$238$&$92749317570000$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 261486239809536}$&$\frac{957}{4}$&$93934809120768$&${1}$&PR\\
$(4,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 270712332681336}$&$293$&$119097167380828$&${0}$&R\\
$(2,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 271912234754160}$&$221$&$90229134955960$&${0}$&R\\
$(5,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 273826441082376}$&$257$&$105665758796052$&${0}$&R\\
$(1,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 285408401055960}$&$219$&$93850510257140$&${0}$&R\\
$(1,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 291971740755240}$&$251$&$110037397792140$&${0}$&R\\
$(3,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 297088982910720}$&$226$&$100813979185920$&${0}$&R\\
$(1,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 305372267458596}$&$232$&$106375925000592$&${0}$&R\\
$(1,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 306704086946400}$&$249$&$114668645119600$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 306969664458600}$&$231$&$106471460195100$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 308201565650940}$&$224$&$103659385444160$&${0}$&R\\
$(0,1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 312142102672400}$&$234$&$109671549587600$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 314018256125952}$&$\frac{957}{4}$&$112806107774976$&${1}$&PR\\
$(15,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 316691721219384}$&$425$&$202093065342700$&${0}$&R\\
$(1,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 323290034910700}$&$225$&$109219606388750$&${0}$&R\\
$(4,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 323809486129584}$&$233$&$113284700102392$&${0}$&R\\
$(0,0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 327790408209264}$&$227$&$111724358353608$&${0}$&R\\
$(2,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 337766791566204}$&$248$&$125775021484112$&${0}$&R\\
$(4,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 340176675592215}$&$236$&$120543086245890$&${0}$&R\\
$(5,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 341566386160545}$&$244$&$125138435770530$&${0}$&R\\
$(3,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 341651020686300}$&$235$&$120552537329250$&${0}$&R\\
$(0,1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 341932771486800}$&$231$&$118598303623800$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 351991881912528}$&$228$&$120501725339424$&${0}$&R\\
$(0,2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 357715120345128}$&$227$&$121923922399916$&${0}$&R\\
$(8,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 361597274766000}$&$293$&$159081083343000$&${0}$&R\\
$(3,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 366140492647020}$&$254$&$139639166865380$&${0}$&R\\
$(11,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 366857085374871}$&$330$&$181776033293855$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 371190236971008}$&$\frac{885}{4}$&$123312071966720$&${1}$&PR\\
$(4,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 381330430790400}$&$246$&$140851780742400$&${0}$&R\\
$(2,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 391928669404272}$&$233$&$137116186142936$&${0}$&R\\
$(0,3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 394678688654250}$&$243$&$144004386400875$&${0}$&R\\
$(3,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 395610799465728}$&$252$&$149690572770816$&${0}$&R\\
$(0,1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 397787558926329}$&$232$&$138568639145508$&${0}$&R\\
$(0,0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 401268164185980}$&$239$&$143998635496170$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 405882111895260}$&$234$&$142607228503740$&${0}$&R\\
$(9,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 415726114323975}$&$336$&$209735697316600$&${0}$&R\\
$(0,2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 418354780311468}$&$230$&$144476876083540$&${0}$&R\\
$(0,3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 418739722140978}$&$233$&$146496028917189$&${0}$&R\\
$(6,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 427039756070928}$&$255$&$163506212910040$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 431232635987712}$&$232$&$150219176500224$&${0}$&R\\
$(0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 435473517097476}$&$238$&$155619665269068$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 441064050194768}$&$225$&$149008125065800$&${0}$&R\\
$(2,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 442954537045020}$&$236$&$156962868982920$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 448262125387776}$&$\frac{983}{4}$&$165406032003072$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 449741705140000}$&$243$&$164094946470000$&${0}$&R\\
$(2,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 456595035975936}$&$242$&$165909907967232$&${0}$&R\\
$(1,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 458975435024106}$&$223$&$153680963979543$&${0}$&R\\
$(1,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 459066664488432}$&$237$&$163361560786424$&${0}$&R\\
$(1,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 463178506773411}$&$228$&$158565614931438$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 463277441679360}$&$\frac{1053}{4}$&$183119799582720$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 469304964694566}$&$248$&$174756203069448$&${0}$&R\\
$(13,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 471228531673095}$&$376$&$266038930794420$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 477198296567460}$&$235$&$168380780320350$&${0}$&R\\
$(12,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 492991967029185}$&$378$&$279806251557105$&${0}$&R\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 19}

{\footnotesize
\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_{19}$}
\label{Table:Representations-B19}\\
\hline\hline
%
$\mathfrak{so}_{39}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B19} (continued)}\\\hline\hline
%
$\mathfrak{so}_{39}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39}$&$19$&$1$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 741}$&$37$&$37$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 779}$&$39$&$41$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9139}$&$54$&$666$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10621}$&$60$&$860$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19721}$&$57$&$1517$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 82251}$&$70$&$7770$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 111150}$&$82$&$12300$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 191880}$&$76$&$19680$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 273429}$&$74$&$27306$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 302290}$&$78$&$31820$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 524288}$&$\frac{741}{8}$&$65536$&${1}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 575757}$&$85$&$66045$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 951938}$&$105$&$134890$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2622893}$&$90$&$318570$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3262623}$&$99$&$435897$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3372291}$&$100$&$455100$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3544450}$&$93$&$444850$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3919149}$&$97$&$513033$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4467528}$&$95$&$572760$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6947122}$&$129$&$1209418$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15380937}$&$112$&$2324784$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19109649}$&$105$&$2707845$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 19922944}$&$\frac{897}{8}$&$3014656$&${1}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22380670}$&$111$&$3352570$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26027169}$&$117$&$4109553$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30067310}$&$123$&$4990930$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38219298}$&$109$&$5622002$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44417022}$&$154$&$9231068$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44608200}$&$111$&$6682200$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49157199}$&$119$&$7894341$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 51881400}$&$117$&$8191800$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61523748}$&$124$&$10295472$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77168273}$&$114$&$11872042$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 111285603}$&$119$&$17871777$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 211915132}$&$135$&$38608020$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 225568798}$&$147$&$44748466$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 253873763}$&$180$&$61669740$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 296761608}$&$124$&$49660512$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 321491742}$&$127$&$55100474$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 334030450}$&$126$&$56798700$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 368050176}$&$\frac{1045}{8}$&$64880640$&${1}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 388497408}$&$\frac{1061}{8}$&$69533696$&${1}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 435025539}$&$139$&$81603981$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 467239032}$&$142$&$89538384$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 475493031}$&$140$&$89836740$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 532467000}$&$133$&$95571000$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 535070172}$&$132$&$95316144$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 547809938}$&$132$&$97585576$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 576114903}$&$134$&$104182722$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 635745396}$&$145$&$124403620$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 866131929}$&$130$&$151952970$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1007574750}$&$136$&$184926000$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1317269525}$&$207$&$367982175$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1471442973}$&$172$&$341549516$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1480810448}$&$144$&$287768832$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1676056044}$&$154$&$348330136$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1798555200}$&$138$&$334953600$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1984140873}$&$140$&$374871420$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2172130103}$&$144$&$422114352$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2217569211}$&$160$&$478827360$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2805746112}$&$142$&$537673344$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3639359997}$&$164$&$805472388$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3649365720}$&$166$&$817536720$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3910797436}$&$162$&$854992152$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4067256375}$&$148$&$812353500$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4402970624}$&$\frac{1185}{8}$&$880148480$&${1}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4649265192}$&$162$&$1016438544$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4978452675}$&$156$&$1048095300$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5179965440}$&$\frac{1233}{8}$&$1077411840$&${1}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5449267278}$&$152$&$1117798416$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6279783081}$&$235$&$1991564135$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6892041247}$&$150$&$1395150050$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6912072453}$&$145$&$1352564785$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 7567421004}$&$155$&$1582928820$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7624749951}$&$154$&$1584630894$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 8122425444}$&$169$&$1852482996$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8191021410}$&$148$&$1635993480$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8539390210}$&$198$&$2281780380$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8885986785}$&$151$&$1810774635$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9563013120}$&$\frac{1209}{8}$&$1950351360$&${1}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9682953280}$&$153$&$1999314240$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9844466827}$&$159$&$2112375473$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10023977250}$&$156$&$2110311000$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11624014350}$&$152$&$2384413200$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 15084504396}$&$175$&$3562467300$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17214421458}$&$159$&$3693782742$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18120443640}$&$156$&$3814830240$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 22906099268}$&$165$&$5100548420$&${0}$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23482578210}$&$171$&$5419056510$&${0}$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24103637272}$&$189$&$6147891288$&${0}$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24473262645}$&$191$&$6308222895$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24524049550}$&$162$&$5361533100$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 25140840660}$&$180$&$6107086800$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27773267119}$&$264$&$9894929176$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31583561490}$&$183$&$7799988870$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36786074325}$&$163$&$8091943475$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 37711260990}$&$184$&$9364199760$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 38331744256}$&$\frac{1317}{8}$&$8516009984$&${1}$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38604843550}$&$171$&$8908810050$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38685048857}$&$180$&$9397177860$&${0}$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38713900680}$&$186$&$9717659280$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39762984768}$&$165$&$8854105920$&${0}$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40215694272}$&$165$&$8954911680$&${0}$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42729175164}$&$159$&$9168608436$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44839854631}$&$225$&$13615340475$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 51021117810}$&$187$&$12875774670$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 53094645760}$&$\frac{1413}{8}$&$12655656960$&${1}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54466612200}$&$177$&$13010243400$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57246138521}$&$165$&$12747115865$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 60819642884}$&$174$&$14281535576$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61638734898}$&$175$&$14557056150$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 62359143990}$&$189$&$15905368710$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 68923264410}$&$190$&$17672631900$&${0}$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73470979920}$&$163$&$16161632560$&${0}$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77555189881}$&$177$&$18525328757$&${0}$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78445291925}$&$183$&$19373128775$&${0}$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 86843987230}$&$168$&$19689325040$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 90669318144}$&$\frac{1365}{8}$&$20877803520$&${1}$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 93159538875}$&$169$&$21246912375$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 94627608075}$&$167$&$21326330025$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 101070933561}$&$174$&$23733255654$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 110121615747}$&$179$&$26601577893$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 114858935204}$&$294$&$45571561336$&${0}$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 115861801887}$&$175$&$27362773725$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 117183739959}$&$170$&$26884258830$&${0}$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 121078736064}$&$175$&$28594843200$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 123257236050}$&$172$&$28610316600$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 124943381550}$&$173$&$29170317150$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 128613089280}$&$\frac{1349}{8}$&$29267722240$&${1}$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 130047531328}$&$174$&$30537476992$&${0}$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 131769556542}$&$205$&$36454465710$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 139791743325}$&$176$&$33202897200$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 141555287016}$&$215$&$41072046840$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 142722618516}$&$182$&$35054678232$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 143355543552}$&$\frac{1381}{8}$&$33396424704$&${1}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 144915759807}$&$217$&$42438218459$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 214274246043}$&$172$&$49737071956$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 215821003515}$&$253$&$73687872995$&${0}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 235510413138}$&$185$&$58798146330$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 258739273728}$&$\frac{1441}{8}$&$62895292416$&${1}$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 259261074072}$&$205$&$71725398360$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 270305985105}$&$211$&$76969720455$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 295720694178}$&$207$&$82610234406$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 297779290484}$&$189$&$75951802836$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 303528844878}$&$195$&$79876011810$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 363681350604}$&$179$&$87852849876$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 396238572015}$&$181$&$96787019615$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 398092207968}$&$184$&$98851506432$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 420673615362}$&$187$&$106161897534$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 426222854200}$&$186$&$106987113200$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 445995024384}$&$\frac{1601}{8}$&$120451760128$&${1}$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 447124253436}$&$325$&$196107128700$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 479327599296}$&$185$&$119670183360$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 480493763854}$&$180$&$116719132920$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 483990080223}$&$177$&$115608966531$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 489697667550}$&$193$&$127546086150$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 501796900800}$&$187$&$126634305600$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 534114689550}$&$208$&$149926930400$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 555032405340}$&$195$&$146061159300$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 593797386000}$&$181$&$145043626000$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 595841104014}$&$189$&$151975666206$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 598918881600}$&$187$&$151144171200$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 617423939352}$&$195$&$162479984040$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 635292512855}$&$201$&$172326309155$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 684412078935}$&$186$&$171795744510$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 697130577000}$&$193$&$181573821000$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 750419054775}$&$242$&$245076128550$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 772657612584}$&$244$&$254424369056$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 797401812987}$&$200$&$215223161400$&${0}$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 810758708240}$&$183$&$200227859120$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 897312678444}$&$184$&$222814484256$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 927697020354}$&$200$&$250390558800$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 935516816325}$&$203$&$256288682475$&${0}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 937309173801}$&$199$&$251720007539$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 957503931384}$&$190$&$245513828560$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 962018699356}$&$282$&$366112379512$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1044355229775}$&$187$&$263555233425$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1066318414200}$&$193$&$277732056600$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1072216824588}$&$185$&$267692459580$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1138342884448}$&$195$&$299563916960$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1155923558361}$&$197$&$307310311737$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1173587243920}$&$198$&$313590113760$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1193464037376}$&$\frac{1481}{8}$&$298164682752$&${1}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1215967117365}$&$193$&$316709384145$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1381383117191}$&$195$&$363521872945$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1394577220140}$&$204$&$383932190160$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1408691601408}$&$\frac{1557}{8}$&$369995415552$&${1}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1428280645792}$&$192$&$370080815104$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1537090237800}$&$231$&$479173879800$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1566421549056}$&$\frac{1561}{8}$&$412480438272$&${1}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1624696160256}$&$\frac{1505}{8}$&$412477685760$&${1}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1644254901198}$&$229$&$508143552462$&${0}$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1645540493467}$&$237$&$526306473619$&${0}$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1647566693500}$&$357$&$793766949500$&${0}$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1655623249137}$&$190$&$424518781830$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1725884577144}$&$204$&$475142312736$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1777197357000}$&$198$&$474878646000$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1790855135550}$&$196$&$473694475800$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1811174916096}$&$\frac{1537}{8}$&$469597814784$&${1}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1860040308308}$&$192$&$481953764096$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1869098676354}$&$209$&$527181677946$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1889753189610}$&$207$&$527906761470$&${0}$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2053465552593}$&$220$&$609665886060$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2055171211264}$&$\frac{1521}{8}$&$527313666048$&${1}$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2201374235853}$&$232$&$689229180456$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2312062233390}$&$209$&$652120117110$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2519670919480}$&$201$&$683473488280$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2525564934750}$&$190$&$647580752500$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2556724903590}$&$210$&$724577907900$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2684001471840}$&$203$&$735293250720$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3012479558946}$&$194$&$788692354164$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3028720119425}$&$198$&$809293635150$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3093438302864}$&$204$&$851634836416$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3196297674752}$&$\frac{1797}{8}$&$968918171648$&${1}$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3200503873567}$&$234$&$1010685433758$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3201127372703}$&$195$&$842401940185$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3463174242450}$&$222$&$1037550177900$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3557203832403}$&$194$&$931305726702$&${0}$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3640180925953}$&$270$&$1326381713910$&${0}$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3667504726431}$&$202$&$999778616382$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3763699874064}$&$272$&$1381547052288$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3986139013857}$&$214$&$1151192643678$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4004600952401}$&$312$&$1686147769432$&${0}$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4185525719232}$&$202$&$1140993515904$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4413277888305}$&$226$&$1346019976730$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4435884603072}$&$202$&$1209242496384$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4900325512368}$&$210$&$1388756218080$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 5286022908000}$&$208$&$1483795904000$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 5451211123875}$&$208$&$1530164526000$&${0}$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5488717225563}$&$197$&$1459213621371$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 5621491971576}$&$210$&$1593135376560$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5774087581220}$&$390$&$3038993463800$&${0}$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5846239648704}$&$252$&$1988194860288$&${0}$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5960719935378}$&$200$&$1608831291600$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5970536097240}$&$216$&$1740399186240$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6070845441375}$&$208$&$1704096966000$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6079091299008}$&$204$&$1673595985152$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6353486610432}$&$\frac{1665}{8}$&$1784506613760$&${1}$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6388301704044}$&$210$&$1810449875640$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6457837412286}$&$224$&$1952166775104$&${0}$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6631831526450}$&$228$&$2040563546600$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6734839826000}$&$201$&$1826859386000$&${0}$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7169806537257}$&$199$&$1925494603123$&${0}$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7299576791325}$&$202$&$1989898126650$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7617180473721}$&$224$&$2302629454944$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7837770828888}$&$214$&$2263539753552$&${0}$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7905171310309}$&$204$&$2176322465996$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8211950121375}$&$258$&$2859221499750$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8385069056000}$&$\frac{1605}{8}$&$2270248960000$&${1}$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8952374455024}$&$264$&$3189509927296$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9016980411582}$&$209$&$2543250885318$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9384783744336}$&$222$&$2811635615712$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9410239031310}$&$218$&$2768464384380$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9512558452800}$&$207$&$2657354385600$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9722234666144}$&$222$&$2912734272448$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 9870439462884}$&$205$&$2730688380420$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 9895434883776}$&$214$&$2857790911104$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9976204492800}$&$\frac{1653}{8}$&$2781826252800$&${1}$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10094767632495}$&$221$&$3010720171095$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10112361998739}$&$217$&$2961379964543$&${0}$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10411905169575}$&$216$&$3035049280200$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 10510268109250}$&$216$&$3063721878000$&${0}$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10527618043800}$&$211$&$2997742789800$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10866357930168}$&$202$&$2962219030896$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 11214917927928}$&$209$&$3163181979672$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11294724866880}$&$208$&$3170449085440$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 11743888146432}$&$\frac{1701}{8}$&$3369830252544$&${1}$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11881972075688}$&$210$&$3367360507280$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11914095395657}$&$219$&$3521169894263$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 12013854133320}$&$211$&$3420949017720$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12268604398050}$&$246$&$4072977978300$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12731714541000}$&$206$&$3539451006000$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12742017018654}$&$234$&$4023794847996$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13184921353527}$&$234$&$4163659374798$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 13698418606080}$&$\frac{1749}{8}$&$4041588080640$&${1}$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13763762911548}$&$254$&$4717943022312$&${0}$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13953363603140}$&$258$&$4858256153320$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14146089659091}$&$217$&$4142647039167$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 14630347274400}$&$217$&$4284460672800$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15675420255300}$&$343$&$7255963761900$&${0}$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15767065635516}$&$205$&$4362008711580$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16331795712144}$&$299$&$6590022831216$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 16595468919666}$&$219$&$4904733729294$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16938738339705}$&$301$&$6880648097505$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 16947810926592}$&$\frac{1637}{8}$&$4680088813568$&${1}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17227816947250}$&$261$&$6068097467250$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17289665138889}$&$214$&$4993236625806$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 17461567153800}$&$221$&$5207835817800$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 17609964408000}$&$221$&$5252094648000$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17657831636523}$&$210$&$5004243783630$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19316728275845}$&$213$&$5552581812085$&${0}$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19325957314755}$&$424$&$11058307559320$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19777743312184}$&$207$&$5524956633768$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 19851808604160}$&$\frac{1653}{8}$&$5535600476160$&${1}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 20091013955584}$&$\frac{2001}{8}$&$6781733961728$&${1}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 22251577540608}$&$\frac{1717}{8}$&$6444999770112$&${1}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 23377572528128}$&$\frac{1701}{8}$&$6708038270976$&${1}$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23679084570050}$&$216$&$6902405218800$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 24192122093568}$&$\frac{1765}{8}$&$7202951331840$&${1}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 25011439274250}$&$223$&$7527059322750$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 26521910840256}$&$225$&$8053211793600$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 26593981250148}$&$214$&$7680313073592$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26850980549666}$&$252$&$9131507555352$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27964301581125}$&$218$&$8227014500250$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 28524189566691}$&$215$&$8276249334465$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 28632624085000}$&$219$&$8462273515000$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29211159341000}$&$210$&$8278466210000$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29488931203680}$&$216$&$8595963751680$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31128204106974}$&$217$&$9115816857238$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 33954923620800}$&$226$&$10356022588800$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34055401031145}$&$231$&$10616461050195$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 34595156262912}$&$\frac{1677}{8}$&$9786787627008$&${1}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 34634022093216}$&$225$&$10516403469600$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34847285776056}$&$214$&$10063858510224$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 35507613327368}$&$219$&$10494152926712$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 35987790202650}$&$228$&$11073166216200$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37850348006757}$&$212$&$10828979456724$&${0}$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39065148393687}$&$250$&$13179874626750$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39429842325104}$&$234$&$12451529155296$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 39525856551545}$&$213$&$11361683462185$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39932672236600}$&$222$&$11963634597200$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40092901806825}$&$286$&$15474453328950$&${0}$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40855119442137}$&$254$&$14004318945078$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40997805742894}$&$219$&$12116760401746$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 41592653934000}$&$228$&$12797739672000$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43566731970021}$&$240$&$14110682419440$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 44068935931020}$&$230$&$13678617090600$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44088448335750}$&$246$&$14636650864500$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44280959597784}$&$292$&$17449446967008$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45350107364133}$&$214$&$13097062045782$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 45756330001200}$&$217$&$13399627004400$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 46021048264620}$&$229$&$14222429220780$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46479443780250}$&$238$&$14928620269500$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 46918054969344}$&$\frac{1721}{8}$&$13621115486208$&${1}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 48753512574000}$&$231$&$15198463434000$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50229008356800}$&$228$&$15455079494400$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52567567745511}$&$225$&$15961812068475$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 53829333279800}$&$231$&$16780804301800$&${0}$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54201662390876}$&$234$&$17116314439224$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54284315085000}$&$240$&$17581964400000$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54511745215473}$&$239$&$17582060872467$&${0}$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54855839925250}$&$216$&$15990366294000$&${0}$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57570442004296}$&$249$&$19345533143144$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58033889211844}$&$375$&$29369377131500$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 60472102067520}$&$226$&$18443583086720$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61997934676405}$&$459$&$38403578969595$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 63139477834004}$&$222$&$18916280808568$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 64380717567936}$&$247$&$21460239189312$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 64475364096000}$&$228$&$19838573568000$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 64766747254833}$&$237$&$20714870579481$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 65222111080854}$&$277$&$24381274992438$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 65966324601375}$&$273$&$24303382747875$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 66597228683128}$&$225$&$20221830571800$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68358173096304}$&$329$&$30350659849776$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69024052188000}$&$226$&$21051870168000$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 71068966157475}$&$331$&$31746056407725$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 71084799915129}$&$242$&$23215278784698$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 72776231769150}$&$232$&$22785540850800$&${0}$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73012649976695}$&$246$&$24239017401170$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 74921882268519}$&$229$&$23153996004711$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76400631325161}$&$230$&$23714096092830$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76414918981128}$&$222$&$22893538480176$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76612715771823}$&$260$&$26881654656780$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77525617485888}$&$224$&$23435544287232$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78046691323601}$&$285$&$30017958201385$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 78848397934592}$&$\frac{1857}{8}$&$24699978907648$&${1}$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 79041224153983}$&$225$&$24000371706675$&${0}$&R\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 84576118534908}$&$289$&$32985827606732$&${0}$&R\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 85463280617442}$&$244$&$28141755021128$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 88534850939808}$&$219$&$26166170520672$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 88741923096372}$&$225$&$26945928065700$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91517333779872}$&$224$&$27665158929408$&${0}$&R\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92045764832450}$&$231$&$28694428712950$&${0}$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92407212501786}$&$242$&$30178873718532$&${0}$&R\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 93017015740467}$&$280$&$35148130104360$&${0}$&R\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 95042059624512}$&$232$&$29756758209024$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 97548388262000}$&$228$&$30014888696000$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 100922302660608}$&$\frac{1945}{8}$&$33113002475520$&${1}$&R\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 100975296309797}$&$240$&$32704549412080$&${0}$&R\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103043049337800}$&$226$&$31427434750800$&${0}$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103691907179784}$&$234$&$32744812793616$&${0}$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 108351343749077}$&$219$&$32022866776043$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 110316676349880}$&$223$&$33199215689640$&${0}$&R\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 112154224226616}$&$232$&$35114412983232$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 113011953500160}$&$\frac{2213}{8}$&$42188841615360$&${1}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 113797501163424}$&$232$&$35628907246848$&${0}$&R\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 114085993913892}$&$230$&$35411307152760$&${0}$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 120670499731275}$&$222$&$36152295466050$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 123651659205360}$&$223$&$37212307696080$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 126906822295552}$&$\frac{1761}{8}$&$37699546906624$&${1}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 127552613773858}$&$222$&$38214143397836$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 132545901358728}$&$229$&$40962228625032$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 132969906250740}$&$229$&$41093263875060$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 136426032405000}$&$238$&$43818347790000$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 138640739008512}$&$\frac{1785}{8}$&$41746578800640$&${1}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 141223210776648}$&$245$&$46693234332360$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 141934133065725}$&$227$&$43480496904075$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 143355543552000}$&$\frac{1777}{8}$&$42972807168000$&${1}$&R\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 144823417689184}$&$237$&$46320040475488$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 145070053189061}$&$240$&$46986252045040$&${0}$&R\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 146269088115566}$&$279$&$55072976496954$&${0}$&R\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 149467524774750}$&$226$&$45586586503500$&${0}$&R\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 161136980317404}$&$269$&$58496420655036$&${0}$&R\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 161267592520125}$&$229$&$49838432776125$&${0}$&R\\
$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 163687881183750}$&$234$&$51690909847500$&${0}$&R\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 164355521826132}$&$224$&$49683720498048$&${0}$&R\\
$(3,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 171265027216283}$&$237$&$54777073482131$&${0}$&R\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 180859515478928}$&$315$&$76883599697520$&${0}$&R\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 183073150990158}$&$235$&$58059636278930$&${0}$&R\\
$(2,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 186750379175360}$&$228$&$57461655130880$&${0}$&R\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 191233066114545}$&$495$&$127746785056275$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 191620973426454}$&$237$&$61287679759878$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 192272029188096}$&$\frac{1881}{8}$&$61009393876992$&${1}$&R\\
$(8,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 201695965944525}$&$321$&$87374365814025$&${0}$&R\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 203199586194150}$&$301$&$82541262408150$&${0}$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 204215891659325}$&$408$&$112442758160600$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 207451399913472}$&$\frac{1905}{8}$&$66665809182720$&${1}$&R\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 209716998663744}$&$235$&$66509439522240$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 210153787883520}$&$\frac{1889}{8}$&$66967021813760$&${1}$&R\\
$(7,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 211919319032850}$&$277$&$79219502526450$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 215831677501440}$&$\frac{1829}{8}$&$66591791185920$&${1}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 216557421941640}$&$235$&$68678804529400$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 222209121452032}$&$\frac{1941}{8}$&$72757743714304$&${1}$&R\\
$(6,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 224396754718500}$&$281$&$85095125608500$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 229060992680000}$&$243$&$75117167640000$&${0}$&R\\
$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 231250295987568}$&$244$&$76147195979712$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 232113454448640}$&$\frac{1833}{8}$&$71771923415040$&${1}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 235016578489680}$&$236$&$74850084377280$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 238830335557632}$&$\frac{1825}{8}$&$73526545612800$&${1}$&R\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 239938771060989}$&$230$&$74474922191670$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 240134238040125}$&$243$&$78748474822875$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 240803679914028}$&$234$&$76043267341272$&${0}$&R\\
$(1,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 240876686123073}$&$257$&$83542926226221$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 249687935070834}$&$235$&$79185782377390$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 252184545460224}$&$\frac{1841}{8}$&$78318446051328$&${1}$&R\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 257159257022304}$&$227$&$78778881705888$&${0}$&R\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 259153320215790}$&$241$&$84286032620790$&${0}$&R\\
$(12,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 268833457378395}$&$360$&$130607347714200$&${0}$&R\\
$(0,0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 269349107650623}$&$250$&$90873518100750$&${0}$&R\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 271904663219904}$&$259$&$95038202124096$&${0}$&R\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 279888518596050}$&$232$&$87630413379600$&${0}$&R\\
$(11,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 280022318160624}$&$362$&$136799027225568$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 289677942139950}$&$241$&$94213743664950$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 307371824691360}$&$240$&$99553627430400$&${0}$&R\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 308554024017096}$&$229$&$95356101889224$&${0}$&R\\
$(3,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 308908010031075}$&$241$&$100468057243575$&${0}$&R\\
$(9,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 323806791669075}$&$301$&$131532853296075$&${0}$&R\\
$(0,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 324616057201800}$&$233$&$102072255503400$&${0}$&R\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 330819956413479}$&$230$&$102683657186370$&${0}$&R\\
$(6,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 332305975360359}$&$265$&$118840868381235$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 336857095835208}$&$232$&$105466729060416$&${0}$&R\\
$(0,2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 337132410412707}$&$259$&$117837104314293$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 344594554496010}$&$248$&$115329891383280$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 345538971144000}$&$247$&$115179657048000$&${0}$&R\\
$(5,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 352022666158800}$&$253$&$120191274680400$&${0}$&R\\
$(4,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 369270558729072}$&$275$&$137043729622800$&${0}$&R\\
$(2,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 374701997592000}$&$271$&$137036762952000$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 375651093708800}$&$\frac{1809}{8}$&$114634417766400$&${1}$&R\\
$(9,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 383120144573075}$&$318$&$164415932488850$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 384289914411000}$&$236$&$122391929556000$&${0}$&R\\
$(5,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 386838686684736}$&$259$&$135210823011264$&${0}$&R\\
$(7,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 389143953126720}$&$273$&$143368824836160$&${0}$&R\\
$(6,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 393919250777325}$&$313$&$166392342096225$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 394119649170000}$&$244$&$129777590280000$&${0}$&R\\
$(4,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 403632585866250}$&$265$&$144349035431250$&${0}$&R\\
$(2,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 404870833620344}$&$237$&$129493100631608$&${0}$&R\\
$(3,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 407164746875250}$&$235$&$129127821208750$&${0}$&R\\
$(8,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 414139803716925}$&$287$&$160402326135975$&${0}$&R\\
$(0,4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 419152461477750}$&$253$&$143111434215750$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 419767743262140}$&$240$&$135957163809600$&${0}$&R\\
$(6,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 436610482047090}$&$268$&$157910403763320$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 437207369310712}$&$255$&$150455977293160$&${0}$&R\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 437326824101310}$&$238$&$140463946202580$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 442458920976384}$&$\frac{1857}{8}$&$138604287492096$&${1}$&R\\
$(5,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 456694889512446}$&$272$&$167639689537632$&${0}$&R\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 469277274813165}$&$233$&$147559520960145$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 469414692299124}$&$250$&$158372028441000$&${0}$&R\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 479271052072384}$&$240$&$155229490549760$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 483453436315200}$&$246$&$160498711651200$&${0}$&R\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 489873845601855}$&$256$&$169241166631680$&${0}$&R\\
$(1,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 492720801109875}$&$238$&$158255803865250$&${0}$&R\\
$(2,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 495668904739450}$&$303$&$202682426634350$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 500498269005800}$&$243$&$164131011293400$&${0}$&R\\
$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 526081604619168}$&$235$&$166840994717280$&${0}$&R\\
$(5,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 531509579389841}$&$270$&$193667458077270$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 535297456130580}$&$247$&$178432485376860$&${0}$&R\\
$(4,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 541733678503875}$&$307$&$224442968017125$&${0}$&R\\
$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 543317896508400}$&$237$&$173773740178800$&${0}$&R\\
%$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 545422389018624}$&$\frac{2017}{8}$&$185579783847936$&${1}$&R\\
%$(19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 568735686894375}$&$532$&$408323057257500$&${0}$&R\\
%$(1,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 570155927085927}$&$264$&$203132476046808$&${0}$&R\\
%$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 574980215304924}$&$242$&$187780313230488$&${0}$&R\\
%$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 575263103307750}$&$252$&$195636035133000$&${0}$&R\\
%$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 577616651223040}$&$\frac{2433}{8}$&$237068372541440$&${1}$&R\\
%$(1,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 583381428514092}$&$232$&$182651135513184$&${0}$&R\\
%$(1,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 600729970481550}$&$262$&$212403849212100$&${0}$&R\\
%$(3,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 600975166387869}$&$239$&$193836794556951$&${0}$&R\\
%$(2,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 602263749129588}$&$235$&$191001323947980$&${0}$&R\\
%$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 606360781436592}$&$244$&$199665358529728$&${0}$&R\\
%$(1,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 612577003576824}$&$245$&$202538955298680$&${0}$&R\\
%$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 619550802444288}$&$\frac{1925}{8}$&$201186790604800$&${1}$&R\\
%$(0,1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 623396176603200}$&$247$&$207798725534400$&${0}$&R\\
%$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 633823219795194}$&$244$&$208708320688296$&${0}$&R\\
%$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 636654817890000}$&$253$&$217373372370000$&${0}$&R\\
%$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 647250279137280}$&$\frac{2149}{8}$&$234639144714240$&${1}$&R\\
%$(4,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 649056170741160}$&$246$&$215476137654960$&${0}$&R\\
%$(1,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 654510424276800}$&$238$&$210220622102400$&${0}$&R\\
%$(2,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 662141980635135}$&$261$&$233224098442335$&${0}$&R\\
%$(5,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 674424382665852}$&$257$&$233909671181004$&${0}$&R\\
%$(4,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 678563119547313}$&$249$&$228019185920757$&${0}$&R\\
%$(3,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 682913207995200}$&$248$&$228559346265600$&${0}$&R\\
%$(15,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 685940313017820}$&$442$&$409157379694840$&${0}$&R\\
%$(3,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 712575828672136}$&$267$&$256758092112632$&${0}$&R\\
%$(0,0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 718108982950905}$&$241$&$233555013348405$&${0}$&R\\
%$(0,2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 722274529719457}$&$240$&$233935070354480$&${0}$&R\\
%$(8,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 724985915007588}$&$307$&$300365284625276$&${0}$&R\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 726126041630808}$&$255$&$249881431330440$&${0}$&R\\
%$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 739045612191744}$&$\frac{1877}{8}$&$234006176464896$&${1}$&R\\
%$(0,1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 743455600972227}$&$245$&$245811905854515$&${0}$&R\\
%$(4,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 750855965424669}$&$259$&$262444932584331$&${0}$&R\\
%$(11,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 760525954786416}$&$345$&$354091031580720$&${0}$&R\\
%$(3,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 772248466938312}$&$265$&$276175227717480$&${0}$&R\\
%$(0,3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 778940796058425}$&$256$&$269107751404800$&${0}$&R\\
%$(0,1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 796963448333052}$&$245$&$263503434334140$&${0}$&R\\
%$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 806650133705000}$&$240$&$261263201200000$&${0}$&R\\
%$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 818215038484480}$&$\frac{1893}{8}$&$261282231418880$&${1}$&R\\
%$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 834098755010560}$&$\frac{1929}{8}$&$271419787182080$&${1}$&R\\
%$(0,2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 840614349861000}$&$243$&$275667054003000$&${0}$&R\\
%$(2,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 849969000787725}$&$247$&$283323000262575$&${0}$&R\\
%$(9,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 854451080762295}$&$351$&$404739985624245$&${0}$&R\\
%$(0,0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 861520710541920}$&$253$&$294149446379360$&${0}$&R\\
%$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 861628525643340}$&$247$&$287209508547780$&${0}$&R\\
%$(2,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 882506471439736}$&$249$&$296550757609304$&${0}$&R\\
%$(2,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 903229573584338}$&$255$&$310827990909590$&${0}$&R\\
%$(0,3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 909929126433600}$&$247$&$303309708811200$&${0}$&R\\
%$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 916041726624024}$&$244$&$301638571250016$&${0}$&R\\
%$(1,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 931933460922750}$&$236$&$296810117109000$&${0}$&R\\
%$(1,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 933162114134250}$&$241$&$303498069509250$&${0}$&R\\
%$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 947900199908376}$&$249$&$318525168390264$&${0}$&R\\
%$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 958629009162240}$&$\frac{2053}{8}$&$331994830602240$&${1}$&R\\
%$(6,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 978101496860488}$&$270$&$356393257965360$&${0}$&R\\
%$(13,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 999308041275375}$&$392$&$528648788367000$&${0}$&R\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 20}

{\footnotesize
\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $B_{20}$}
\label{Table:Representations-B20}\\
\hline\hline
%
$\mathfrak{so}_{41}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-B20} (continued)}\\\hline\hline
%
$\mathfrak{so}_{41}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41}$&$20$&$1$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 820}$&$39$&$39$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 860}$&$41$&$43$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10660}$&$57$&$741$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12300}$&$63$&$945$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22919}$&$60$&$1677$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 101270}$&$74$&$9139$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134890}$&$86$&$14147$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 234479}$&$80$&$22876$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 334970}$&$78$&$31863$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 368550}$&$82$&$36855$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 749398}$&$90$&$82251$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1048576}$&$\frac{205}{2}$&$131072$&${1}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1209418}$&$110$&$162239$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3392012}$&$95$&$392977$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4308772}$&$105$&$551733$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4496388}$&$105$&$575757$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4566170}$&$98$&$545713$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5024550}$&$102$&$625005$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5742009}$&$100$&$700245$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9231068}$&$135$&$1519749$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22481940}$&$119$&$3262623$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26127660}$&$111$&$3536793$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30358860}$&$117$&$4331691$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35049300}$&$123$&$5257395$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40220180}$&$129$&$6327321$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 41943040}$&$123$&$6291456$&${1}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 51980292}$&$115$&$7289919$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60528300}$&$117$&$8636355$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61669740}$&$161$&$12108327$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66049852}$&$125$&$10068575$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69886180}$&$123$&$10482927$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 95548245}$&$132$&$15380937$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 104304369}$&$120$&$15264054$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 161120570}$&$126$&$24757551$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 315594630}$&$154$&$59270211$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 350343565}$&$144$&$61523748$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 367982175}$&$188$&$84366645$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 426751780}$&$131$&$68176199$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 460442710}$&$134$&$75243077$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 479220300}$&$133$&$77727195$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 614000010}$&$146$&$109321953$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 657304620}$&$149$&$119437059$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 670609940}$&$147$&$120219099$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 757266679}$&$140$&$129289433$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 779704380}$&$139$&$132169401$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 816840704}$&$\frac{285}{2}$&$141950976$&${1}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 817996740}$&$141$&$140655537$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 821714907}$&$140$&$140292789$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 859832320}$&$\frac{289}{2}$&$151519232$&${1}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1121099408}$&$155$&$211915132$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1236039300}$&$137$&$206509005$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1427405980}$&$143$&$248925677$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1991564135}$&$216$&$524607138$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2151246097}$&$180$&$472224753$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2236436020}$&$152$&$414558872$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2739049690}$&$146$&$487684457$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3014554725}$&$148$&$544090365$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3159461968}$&$165$&$635745396$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3284186100}$&$168$&$672857640$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3544652540}$&$153$&$661380291$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4249228438}$&$150$&$777297885$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5368778415}$&$172$&$1126134009$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5369904070}$&$174$&$1139467449$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6116384715}$&$156$&$1163604897$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6870703658}$&$170$&$1424414173$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7413511105}$&$164$&$1482702221$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 7898654920}$&$174$&$1676056044$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8147910771}$&$160$&$1589836248$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9894929176}$&$245$&$2956411766$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10317987840}$&$161$&$2025848832$&${1}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10332590400}$&$158$&$1990913760$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10430436900}$&$153$&$1946166885$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11375158080}$&$162$&$2247287328$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12037652480}$&$167$&$2451570688$&${1}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12310147500}$&$156$&$2341930500$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13034035300}$&$207$&$3290299155$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13147438512}$&$165$&$2645521164$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14355842787}$&$160$&$2801140056$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14602611660}$&$167$&$2973946521$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14918011500}$&$164$&$2983602300$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15606213350}$&$162$&$3083178735$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17387623539}$&$160$&$3392707032$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 17620076360}$&$182$&$3910797436$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 22313697280}$&$164$&$4462739456$&${1}$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27495007540}$&$168$&$5633123496$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29066150828}$&$165$&$5848676691$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 35240152720}$&$189$&$8122425444$&${0}$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36932552811}$&$180$&$8107145739$&${0}$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37157887130}$&$198$&$8972270307$&${0}$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37631903177}$&$200$&$9178512970$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39059018180}$&$171$&$8145234279$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 42455270195}$&$176$&$9112350676$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45571561336}$&$275$&$15283145570$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48977210100}$&$192$&$11467834560$&${0}$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59844534308}$&$195$&$14231322183$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60259093180}$&$189$&$13888986111$&${0}$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60790791061}$&$180$&$13344319989$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 63159263440}$&$173$&$13325064116$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 63432274896}$&$195$&$15084504396$&${0}$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 63738426570}$&$174$&$13524983199$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68106789036}$&$175$&$14534985465$&${0}$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68291171325}$&$168$&$13991361930$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 71391218184}$&$235$&$20459678382$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 85060419990}$&$186$&$19294192827$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 90759240000}$&$174$&$19258668000$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 95011471360}$&$\frac{357}{2}$&$20682375168$&${1}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 103077446706}$&$200$&$25140840660$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103981119424}$&$185$&$23459154992$&${0}$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 116770013100}$&$172$&$24493222260$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 120518186360}$&$186$&$27337052028$&${0}$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 121153032000}$&$186$&$27481053600$&${0}$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 121716730135}$&$192$&$28499527056$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 129404764160}$&$\frac{381}{2}$&$30062936064$&${1}$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 137122085100}$&$177$&$29598303735$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 149685477095}$&$176$&$32127614596$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 151584480450}$&$204$&$37711260990$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 158412002580}$&$183$&$35352922527$&${0}$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 158542640880}$&$179$&$34608698436$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 171605800940}$&$188$&$39343768996$&${0}$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 181476194445}$&$184$&$40721487534$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 184609336340}$&$179$&$40298867323$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 193700845260}$&$181$&$42755918283$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 196107128700}$&$306$&$73181440710$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 202112640600}$&$207$&$51021117810$&${0}$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 204584803332}$&$185$&$46156327581$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 211390187840}$&$183$&$47176102896$&${0}$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 214193665504}$&$215$&$56160534248$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 222738513920}$&$\frac{369}{2}$&$50116165632$&${1}$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 227834937044}$&$225$&$62515683945$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 232650063800}$&$227$&$64404346930$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 237749513092}$&$185$&$53638609661$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 244662670200}$&$209$&$62359143990$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 254945199600}$&$187$&$58139941860$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 269128937220}$&$210$&$68923264410$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 303065313392}$&$195$&$72070409892$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 316891201536}$&$\frac{365}{2}$&$70527614976$&${1}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 351241502720}$&$\frac{373}{2}$&$79886024704$&${1}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 358128970745}$&$264$&$115300058874$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 363326885350}$&$182$&$80640845285$&${0}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 392802034548}$&$195$&$93410239923$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 422044466844}$&$215$&$110658000453$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 436662872360}$&$221$&$117685969258$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 479703837600}$&$217$&$126946015560$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 500003499996}$&$205$&$125000874999$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 610734052500}$&$189$&$140766751125$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 679284323120}$&$203$&$168164289748$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 679611465728}$&$195$&$161614921728$&${1}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 698723972100}$&$197$&$167864173785$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 716744855645}$&$192$&$167823185712$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 776520587115}$&$196$&$185607359847$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 793766949500}$&$338$&$327186864550$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 798201218892}$&$195$&$189816143517$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 805438337418}$&$190$&$186625956231$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 807362782380}$&$203$&$199871518077$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 814791077100}$&$187$&$185812111485$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 829358766600}$&$198$&$200259799740$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 866073943930}$&$218$&$230248926557$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 901147348010}$&$198$&$217594115739$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 994901968060}$&$191$&$231739360853$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 995089349540}$&$197$&$239064148609$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1015544036052}$&$205$&$253886009013$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1038159544500}$&$211$&$267136175475$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1064878071244}$&$200$&$259726358840$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1138761924608}$&$215$&$298577821696$&${1}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1149717764700}$&$203$&$284625251505$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1228705466820}$&$197$&$295188996297$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1259928020520}$&$253$&$388733889258$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1293957354844}$&$255$&$402389177421$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1304013221238}$&$210$&$333954605439$&${0}$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1353900962700}$&$193$&$318662055855$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1363793910264}$&$210$&$349264294092$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1525018588940}$&$213$&$396132877371$&${0}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1535792564020}$&$209$&$391439812049$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1586087003137}$&$200$&$386850488570$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1617134936976}$&$195$&$384562576476$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1662431956900}$&$294$&$596042677230$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1735730797500}$&$197$&$416998740375$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1786450347044}$&$195$&$424826606919$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1897155520260}$&$207$&$478916088651$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2005981477500}$&$203$&$496602731625$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2076776307060}$&$209$&$529324692897$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2224108348280}$&$206$&$558739414324$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2273259181284}$&$205$&$568314795321$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2368457246925}$&$208$&$600779399220$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2462405671310}$&$216$&$648633689028$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2612570042550}$&$242$&$771026768655$&${0}$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2740388686737}$&$200$&$668387484570$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2751375413605}$&$204$&$684488517531$&${0}$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2775486889175}$&$248$&$839415546970$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2795992312204}$&$240$&$818339213328$&${0}$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3038993463800}$&$371$&$1374959237890$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3110529400832}$&$200$&$758665707520$&${1}$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3170852817600}$&$207$&$800446991760$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3261386465883}$&$220$&$875006124993$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3263336024780}$&$216$&$859610465064$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3314250124900}$&$203$&$820478994335$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3398612855352}$&$210$&$870376462956$&${0}$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3535307546940}$&$231$&$995922004077$&${0}$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3731944316100}$&$243$&$1105929840015$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3929003786240}$&$\frac{421}{2}$&$1008604020736$&${1}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 4011158559600}$&$221$&$1081056148380$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4025390989312}$&$210$&$1030892814336$&${1}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4214898032640}$&$203$&$1043444269056$&${1}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4511375960000}$&$201$&$1105837278000$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4672328826880}$&$207$&$1179478130688$&${1}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5317588942848}$&$205$&$1329397235712$&${1}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5355388050012}$&$205$&$1338847012503$&${0}$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5418542433304}$&$245$&$1618954751414$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5419366170372}$&$215$&$1420931373939$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 5632834617872}$&$215$&$1476901759564$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5780200448750}$&$210$&$1480295236875$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 5909773611144}$&$225$&$1621584222570$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5936970763360}$&$233$&$1686968521784$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 5985142066800}$&$217$&$1583872961580$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6143527334100}$&$207$&$1550866046535$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6316853005008}$&$205$&$1579213251252$&${0}$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6370123820060}$&$282$&$2190701118606$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6569445876225}$&$284$&$2275271498595$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6897184912332}$&$225$&$1892520250335$&${0}$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6956058368610}$&$214$&$1815361574247$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7201053765864}$&$325$&$2854076187690$&${0}$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7353237992100}$&$213$&$1910048405265$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7537184052580}$&$237$&$2178430024953$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 7890371113950}$&$228$&$2193908065830$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8540714434560}$&$\frac{481}{2}$&$2504929050624$&${1}$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 9118844227948}$&$215$&$2390916474401$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9217198320330}$&$222$&$2495387837943$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9559927900380}$&$230$&$2681443191570$&${0}$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9709593668775}$&$208$&$2462921320860$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10308320554140}$&$227$&$2853644836329$&${0}$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10410609673100}$&$264$&$3351708480120$&${0}$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10499165022060}$&$211$&$2701614414213$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 10520494818600}$&$231$&$2963700369630$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10589505727500}$&$219$&$2828172871125$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10666870834284}$&$215$&$2796801499233$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11058307559320}$&$405$&$5461725075030$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11058528570804}$&$235$&$3169212456267$&${0}$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11115359755500}$&$221$&$2995725007275$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 11123665001680}$&$221$&$2997963372404$&${0}$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11298270124000}$&$239$&$3293032389800$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11857201947500}$&$212$&$3065520503500$&${0}$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12654484192064}$&$210$&$3240782536992$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 12697391578320}$&$223$&$3453071124348$&${0}$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12828097542260}$&$213$&$3332176556709$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13031098968888}$&$235$&$3734522265474$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 13468786369584}$&$225$&$3695703577020$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13582399602772}$&$225$&$3726877939785$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14560723703812}$&$270$&$4794384634182$&${0}$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14972612328960}$&$216$&$3944005198848$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15701024055717}$&$220$&$4212469868607$&${0}$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15751789228175}$&$276$&$5301821740215$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16208657845380}$&$229$&$4526564203161$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16606858270470}$&$218$&$4414994028003$&${0}$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17332299282285}$&$232$&$4903772479866$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17375477752710}$&$234$&$4958368041627$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17452188227500}$&$228$&$4852559653500$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17942496104610}$&$234$&$5120175717657$&${0}$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17982171062100}$&$227$&$4977991257435$&${0}$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18287990297850}$&$222$&$4951138836735$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 18859218173952}$&$225$&$5174785474560$&${1}$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19707526218380}$&$219$&$5263351514421$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 20214186712200}$&$218$&$5374015491780$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20510926705984}$&$230$&$5753064807776$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20633261314770}$&$214$&$5384777952879$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20680818010580}$&$221$&$5573732658949$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22054951754550}$&$258$&$6939240917895$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22797110569870}$&$222$&$6171900666477$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 23160443371520}$&$\frac{433}{2}$&$6114921938944$&${1}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23238180095130}$&$246$&$6971454028539$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23971923170910}$&$246$&$7191576951273$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24058538500360}$&$218$&$6396050479364$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24460737065050}$&$266$&$7934824462565$&${0}$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24698803593750}$&$270$&$8132532890625$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 25609018981624}$&$230$&$7183017519236$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 26413203970608}$&$225$&$7247525479740$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 27129601192050}$&$232$&$7675692044580$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 27291464761344}$&$\frac{445}{2}$&$7405305987072$&${1}$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27603291449565}$&$216$&$7271110918422$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28391023415586}$&$230$&$7963335836079$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29309344337000}$&$357$&$12760287717450$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29763925997575}$&$312$&$11324810867370$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30426975162220}$&$273$&$10129956364983$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30791029937380}$&$314$&$11790711463826$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 31856787456000}$&$\frac{457}{2}$&$8877165772800$&${1}$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 31926363186640}$&$231$&$8993890117212$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33125235220350}$&$222$&$8968051486485$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33482927813335}$&$224$&$9146555890472$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34866169106860}$&$227$&$9651976082021$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34978085933560}$&$234$&$9981551351772$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 36880357785600}$&$\frac{469}{2}$&$10546882805760$&${1}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37270732493540}$&$219$&$9954012702543$&${0}$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38403578969595}$&$440$&$20606798471490$&${0}$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44058165465600}$&$228$&$12250319178240$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 46406876113150}$&$236$&$13356125320370$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 46511769518080}$&$\frac{441}{2}$&$12507128266752$&${1}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47881832078080}$&$264$&$15415614230016$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 49113371665800}$&$238$&$14254856654220$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 51912145378808}$&$230$&$14560723703812$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 54337060470784}$&$\frac{445}{2}$&$14743897505792$&${1}$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54835774793800}$&$222$&$14845782931980$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54886669298175}$&$228$&$15261171463395$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 56124694855680}$&$267$&$18274748203008$&${1}$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57539377958400}$&$228$&$15998753871360$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57957765678540}$&$229$&$16185766268763$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 58245364917525}$&$228$&$16195052684385$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 60209328291840}$&$\frac{461}{2}$&$16924695330816$&${1}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 63445307228160}$&$\frac{457}{2}$&$17679576465408$&${1}$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 65101807060290}$&$226$&$17942693165397$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 67484284869960}$&$234$&$19257710560452$&${0}$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69849816882300}$&$262$&$22317868320930$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70889985154560}$&$224$&$19365069115392$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 72446059750116}$&$245$&$21645469071681$&${0}$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 72675056698090}$&$266$&$23575079367917$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73792636758750}$&$234$&$21057898782375$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 74097962027320}$&$299$&$27018647129474$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 75810896776440}$&$241$&$22281007467222$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 75977388466980}$&$231$&$21403386263259$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 76615573831680}$&$\frac{477}{2}$&$22283919949824$&${1}$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 77038511580940}$&$233$&$21890211217511$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77601757782780}$&$247$&$23375163624813$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78670593281280}$&$252$&$24176816471808$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 79070440559110}$&$258$&$24878260566159$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 79935942791250}$&$226$&$22031125696125$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 80171347438000}$&$243$&$23758094423700$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 81013146586099}$&$240$&$23711164854468$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 81209033055956}$&$305$&$30205798880569$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 84156560570628}$&$250$&$25657487978850$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 84629633208120}$&$226$&$23324752567116$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92085283586582}$&$230$&$25828799054773$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92210381718819}$&$240$&$26988404405508$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 94253057310720}$&$\frac{451}{2}$&$25919590760448$&${1}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98051763366165}$&$252$&$30132980936919$&${0}$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98665743211750}$&$246$&$29599722963525$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98732429608020}$&$251$&$30221755892211$&${0}$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102133752680960}$&$228$&$28398165379584$&${0}$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102933809591340}$&$261$&$32763078418707$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 104340875529150}$&$238$&$30284302897485$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 111938064869904}$&$245$&$33444909625764$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 112746657506980}$&$390$&$53623410277710$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 115070764336528}$&$245$&$34380899100548$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 117361189911420}$&$249$&$35637727180419$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 118140417324111}$&$240$&$34577683119252$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 118309539033000}$&$247$&$35637141635550$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 121387708788346}$&$290$&$42929799449537$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 123715239861060}$&$286$&$43149461707638$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 124592396356197}$&$260$&$39504906161721$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 126777203222670}$&$238$&$36796310203653$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 127746785056275}$&$476$&$74155450837545$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 128219770568890}$&$254$&$39716855761583$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 129639962111400}$&$343$&$54227447566110$&${0}$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 131018710020380}$&$258$&$41222959982022$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134435358866424}$&$345$&$56561218059654$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 137621321809920}$&$232$&$38936764219392$&${1}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139628561504850}$&$242$&$41207453517285$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 141252133619520}$&$234$&$40308535691424$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 142947632183020}$&$236$&$41141025847796$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 143071521507460}$&$239$&$41700114195467$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 144121021708950}$&$298$&$52375688377155$&${0}$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 145476084894140}$&$237$&$42046136731599$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 145901988530100}$&$273$&$48574686425265$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 148237369222800}$&$237$&$42844215250980$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 149688344755950}$&$248$&$45271596950580$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 153178614863560}$&$242$&$45206371703636$&${0}$&R\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 153773743368960}$&$256$&$48007412563968$&${0}$&R\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 155695131606300}$&$302$&$57341377737930$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 158145056763876}$&$250$&$48214956330450$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 159903465214220}$&$243$&$47386026886653$&${0}$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 166516079036580}$&$254$&$51579370823526$&${0}$&R\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 168149073264900}$&$243$&$49829542443135$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 168566074976145}$&$236$&$48514138651671$&${0}$&R\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 172609729477900}$&$293$&$61676403337835$&${0}$&R\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 173496885463980}$&$244$&$51625902503916$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 177379488399555}$&$232$&$50185416230118$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 181547147543580}$&$250$&$55349740104750$&${0}$&R\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 182445992889600}$&$252$&$56068768546560$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 182932911646030}$&$248$&$55326051327092$&${0}$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 188816803855680}$&$246$&$56645041156704$&${0}$&R\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 189342576241650}$&$238$&$54955528226235$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 191048715877500}$&$239$&$55683711091125$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 191754367769250}$&$252$&$58929391070550$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 199889401553400}$&$251$&$61185658280370$&${0}$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 200961837027380}$&$231$&$56612419943079$&${0}$&R\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 204523671139515}$&$244$&$60858263119563$&${0}$&R\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 208586851042570}$&$242$&$61558558478417$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 211101334353000}$&$253$&$65132484867450$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 219647617052500}$&$236$&$63215655639500$&${0}$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 222843038244750}$&$234$&$63591793840575$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 226398891176640}$&$243$&$67091378726736$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 254557804299084}$&$235$&$72952541475957$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 262347363762120}$&$242$&$77424465890772$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 266893001793600}$&$237$&$77138587103760$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 267172257464320}$&$251$&$81780776370176$&${1}$&R\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 272110590984960}$&$292$&$96897917765376$&${0}$&R\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 282759091673058}$&$250$&$86207040144225$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 284365120602112}$&$260$&$90164550434816$&${1}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 296025238182960}$&$259$&$93500654499252$&${0}$&R\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 296848538168000}$&$239$&$86520488563600$&${0}$&R\\
$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 297790396653750}$&$246$&$89337118996125$&${0}$&R\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 302651295496550}$&$282$&$104082518695155$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 304845165923760}$&$241$&$89594737789788$&${0}$&R\\
$(3,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 310577384496860}$&$249$&$94309474072827$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 310641946226800}$&$249$&$94329078793260$&${0}$&R\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 318557923769800}$&$242$&$94013436039380$&${0}$&R\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 327245222663060}$&$237$&$94581850940421$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 329732582277120}$&$\frac{589}{2}$&$118422250586112$&${1}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 331674556028816}$&$255$&$103142697301644$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 335493301924944}$&$245$&$100238852404404$&${0}$&R\\
$(2,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 342404952148259}$&$240$&$100216083555588$&${0}$&R\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 348120325953400}$&$329$&$139672667364230$&${0}$&R\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 358419129868800}$&$248$&$108399931960320$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 369136332963840}$&$237$&$106689403551744$&${1}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 369507926510352}$&$255$&$114907952756268$&${0}$&R\\
$(8,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 385236868674216}$&$335$&$157383354885198$&${0}$&R\\
$(7,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 395303971904842}$&$290$&$139802624210249$&${0}$&R\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 395660228645396}$&$315$&$151991429296707$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 401258292707328}$&$240$&$117441451524096$&${1}$&R\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 408323057257500}$&$513$&$255450888259875$&${0}$&R\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 411270962202100}$&$248$&$124384388568440$&${0}$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 411948037498725}$&$424$&$213007277926170$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 415869939220480}$&$239$&$121210872528896$&${1}$&R\\
$(6,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 416423859346250}$&$294$&$149303188594875$&${0}$&R\\
$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 447463882445580}$&$257$&$140241729010383$&${0}$&R\\
$(1,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 458662796670078}$&$270$&$151023115976733$&${0}$&R\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 473051604725700}$&$243$&$140184804815055$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 496662567518754}$&$250$&$151421514487425$&${0}$&R\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 504862270949190}$&$254$&$156384166854993$&${0}$&R\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 509318894421337}$&$240$&$149068944708684$&${0}$&R\\
$(0,0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 517288868424900}$&$263$&$165910941946035$&${0}$&R\\
$(12,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 530147420367656}$&$375$&$242445466631550$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 543345448125870}$&$258$&$170955031239603$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 547087229911040}$&$252$&$168129246265344$&${1}$&R\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 550541962833148}$&$245$&$164491196212343$&${0}$&R\\
$(11,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 550794219227000}$&$377$&$253231000790950$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 554499540127500}$&$249$&$168378518892375$&${0}$&R\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 559394432619660}$&$273$&$186237414762399$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 565368342132776}$&$255$&$175815764931534$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 584863802206320}$&$252$&$179738631897552$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 588118772154368}$&$255$&$182890593779712$&${1}$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 597566265753600}$&$253$&$184371055165440$&${1}$&R\\
$(3,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 600613015682680}$&$254$&$186043543882196$&${0}$&R\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 609697097929920}$&$242$&$179934997193952$&${0}$&R\\
$(6,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 628487915955900}$&$278$&$213072732482610$&${0}$&R\\
$(9,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 633008304176248}$&$315$&$243167824165266$&${0}$&R\\
$(0,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 637420687658040}$&$246$&$191226206297412$&${0}$&R\\
$(0,2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 640482772849920}$&$272$&$212452822213632$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 666433633648640}$&$246$&$199930090094592$&${1}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 670453626919440}$&$261$&$213400483690212$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 673824149340160}$&$\frac{493}{2}$&$202558113185792$&${1}$&R\\
$(5,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 675474305001210}$&$266$&$219117274549173$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 678859770418050}$&$252$&$208625197738230$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 686185399713792}$&$245$&$205018808451072$&${1}$&R\\
$(4,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 689412764951625}$&$288$&$242135215007400$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 699006576507876}$&$255$&$217373996353059$&${0}$&R\\
$(2,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 702364844772500}$&$284$&$243258068189500$&${0}$&R\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 706039924413915}$&$244$&$210089928728043$&${0}$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 722511939502080}$&$247$&$217634693971968$&${1}$&R\\
$(9,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 734528122058815}$&$332$&$297394312833569$&${0}$&R\\
$(5,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 736014786901940}$&$272$&$244141490289424$&${0}$&R\\
$(6,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 758210192348700}$&$327$&$302359430363445$&${0}$&R\\
$(4,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 762011828513180}$&$278$&$258340595520322$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 777715234172100}$&$247$&$234263003464035$&${0}$&R\\
$(7,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 786447304028100}$&$287$&$275256556409835$&${0}$&R\\
$(2,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 792230824677474}$&$250$&$241533788011425$&${0}$&R\\
$(3,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 798728898240000}$&$248$&$241566788736000$&${0}$&R\\
$(0,4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 802804036972420}$&$266$&$260421797359346$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 808196078829568}$&$\frac{525}{2}$&$258721305722880$&${1}$&R\\
$(6,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 822350680060000}$&$281$&$281805537923000$&${0}$&R\\
$(8,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 822850200006120}$&$301$&$302046231953466$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 844605145259330}$&$264$&$271921656522516$&${0}$&R\\
$(5,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 855738117670436}$&$285$&$297421175043993$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 882801065788720}$&$251$&$270223253064596$&${0}$&R\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 921463040681300}$&$252$&$283181324697180$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 926718017817186}$&$260$&$293837420283498$&${0}$&R\\
$(1,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 961244031655440}$&$251$&$294234453592092$&${0}$&R\\
$(2,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 963287589163900}$&$317$&$372392885079215$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 978101496860488}$&$270$&$322057809941868$&${0}$&R\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 997600566034800}$&$247$&$300496755866580$&${0}$&R\\
$(5,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 998610283206900}$&$283$&$344642329448235$&${0}$&R\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1010389709580790}$&$254$&$312974373455513$&${0}$&R\\
$(4,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1048765639747540}$&$321$&$410553378486537$&${0}$&R\\
$(1,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1077138989542980}$&$277$&$363862805004153$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1082750727618560}$&$243$&$320863935135744$&${1}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1096418525225400}$&$266$&$355667472817020$&${0}$&R\\
$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1113801687842220}$&$249$&$338215390576479$&${0}$&R\\
$(1,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1137968871067028}$&$275$&$381635901882235$&${0}$&R\\
$(1,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1148296924301904}$&$245$&$343088715187764$&${0}$&R\\
$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1149349074719040}$&$251$&$351812948481072$&${0}$&R\\
$(3,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1171947201384960}$&$252$&$360159383840256$&${0}$&R\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1177248470939385}$&$272$&$390501931823796$&${0}$&R\\
$(1,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1185608278540350}$&$258$&$373032848613915$&${0}$&R\\
$(0,1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1201834470973851}$&$260$&$381069466406343$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1233431257077000}$&$258$&$388079590641300$&${0}$&R\\
$(4,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1255300994827620}$&$259$&$396491411780919$&${0}$&R\\
$(2,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1255300994827620'}$&$274$&$419454234857034$&${0}$&R\\
$(19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1257635016353100}$&$551$&$845069382939705$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1264469409792000}$&$249$&$383966930534400$&${1}$&R\\
$(2,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1277311998136460}$&$249$&$387866692117047$&${0}$&R\\
$(1,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1277311998136460'}$&$251$&$390982087234453$&${0}$&R\\
$(5,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1286812665891194}$&$270$&$423706609500759$&${0}$&R\\
$(4,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1306685503313190}$&$262$&$417501953497629$&${0}$&R\\
$(3,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1317477422790620}$&$261$&$419343423595551$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1338973906150000}$&$260$&$424552701950000$&${0}$&R\\
$(3,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1342064851572627}$&$280$&$458266046878458$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1371849653704530}$&$264$&$441668668997556$&${0}$&R\\
$(8,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1405846704307500}$&$321$&$550337551320375$&${0}$&R\\
$(0,2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1406172158691300}$&$253$&$433855556279145$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1419518822726400}$&$258$&$446629093004160$&${0}$&R\\
$(4,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1429078491360000}$&$272$&$474035792256000$&${0}$&R\\
$(15,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1435741645137800}$&$459$&$803665140388110$&${0}$&R\\
$(3,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1458382418539200}$&$278$&$494427210187680$&${0}$&R\\
$(0,3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1485726933530840}$&$269$&$487390908682678$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1487943823677584}$&$260$&$471787066044112$&${0}$&R\\
$(0,0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1508226969993744}$&$255$&$469021801644396$&${0}$&R\\
$(11,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1523389591810905}$&$360$&$668805186648690$&${0}$&R\\
$(0,1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1540813424325450}$&$258$&$484792516434105$&${0}$&R\\
$(0,1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1551013014622500}$&$259$&$489893135106375$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1620262931721980}$&$270$&$533501209225530$&${0}$&R\\
$(0,2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1629459935538435}$&$256$&$508709443290048$&${0}$&R\\
$(2,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1697637481451730}$&$262$&$542415878219943$&${0}$&R\\
$(9,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1698326955967740}$&$366$&$758033738883162$&${0}$&R\\
$(2,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1726327873670400}$&$268$&$564214475784960$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1758573772144640}$&$323$&$692706498052096$&${1}$&R\\
$(2,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1769111270146220}$&$261$&$563095172570931$&${0}$&R\\
$(0,0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1777161518932800}$&$267$&$578661128725680$&${0}$&R\\
$(1,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1813202248761750}$&$254$&$561650452665225$&${0}$&R\\
$(1,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1823498163032000}$&$249$&$553720783652400$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1837884703527600}$&$267$&$598433190051060$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1894097533009920}$&$\frac{517}{2}$&$597102697906176$&${1}$&R\\
$(0,3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1897187607456960}$&$261$&$603860933593008$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1906714497515520}$&$\frac{573}{2}$&$666187443339264$&${1}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1912782240734365}$&$272$&$634483865219204$&${0}$&R\\
$(3,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1974027633483620}$&$267$&$642762656268447$&${0}$&R\\
$(3,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1975168854835540}$&$269$&$647951734086293$&${0}$&R\\
$(1,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1977567855207945}$&$264$&$636680382652314$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1996767224010000}$&$256$&$623380987008000$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 2019172650474200}$&$263$&$647612691554530$&${0}$&R\\
$(8,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2035956965466600}$&$319$&$792036917053470$&${0}$&R\\
$(13,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2047678265016475}$&$408$&$1018844795276490$&${0}$&R\\
$(12,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2130638317470180}$&$410$&$1065319158735090$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 2137378059714560}$&$273$&$711590500368384$&${1}$&R\\
$(6,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2143363931300592}$&$285$&$744949659049596$&${0}$&R\\
$(7,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2163802059166880}$&$323$&$852326908671832$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2168031201463800}$&$273$&$721795753658070$&${0}$&R\\
$(2,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2229223849300903}$&$260$&$706827074168579$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2231717139997800}$&$269$&$732112086170010$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2256089447871259}$&$260$&$715345434690887$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2283069767680000}$&$\frac{505}{2}$&$703018434560000$&${1}$&R\\
$(4,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2299659722218320}$&$267$&$748791641258892$&${0}$&R\\
%$(4,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2375784559620472}$&$275$&$796757016945890$&${0}$&R\\
%$(1,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2398551978213300}$&$267$&$780991924613355$&${0}$&R\\
%$(1,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2403601561325328}$&$255$&$747461461143852$&${0}$&R\\
%$(1,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2423948058708750}$&$266$&$786305101971375$&${0}$&R\\
%$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2458639639106820}$&$270$&$809552076291270$&${0}$&R\\
%$(0,1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2460304336836060}$&$253$&$759093899048199$&${0}$&R\\
%%
\end{longtable}
\end{center}
}

%aaa

\newpage

%aaa
\subsection{$C_n=\mathfrak{usp}_{2n}$}
\label{Sec:C_n}

\subsubsection{Rank 2}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_2$}
\label{Table:Representations-C2}\\
\hline\hline
%
$\mathfrak{usp}_{4}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C2} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{4}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0)$&${\bf 4}$&$\frac{5}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1)$&${\bf 5}$&$2$&$1$&${0}$&R\\
$(2,0)$&${\bf 10}$&$3$&$3$&${0}$&R\\
$(0,2)$&${\bf 14}$&$5$&$7$&${0}$&R\\
$(1,1)$&${\bf 16}$&$\frac{15}{4}$&$6$&${1}$&PR\\
$(3,0)$&${\bf 20}$&$\frac{21}{4}$&$\frac{21}{2}$&${1}$&PR\\
$(0,3)$&${\bf 30}$&$9$&$27$&${0}$&R\\
$(2,1)$&${\bf 35}$&$6$&$21$&${0}$&R\\
$(4,0)$&${\bf 35'}$&$8$&$28$&${0}$&R\\
$(1,2)$&${\bf 40}$&$\frac{29}{4}$&$29$&${1}$&PR\\
$(0,4)$&${\bf 55}$&$14$&$77$&${0}$&R\\
$(5,0)$&${\bf 56}$&$\frac{45}{4}$&$63$&${1}$&PR\\
$(3,1)$&${\bf 64}$&$\frac{35}{4}$&$56$&${1}$&PR\\
$(1,3)$&${\bf 80}$&$\frac{47}{4}$&$94$&${1}$&PR\\
$(2,2)$&${\bf 81}$&$10$&$81$&${0}$&R\\
$(6,0)$&${\bf 84}$&$15$&$126$&${0}$&R\\
$(0,5)$&${\bf 91}$&$20$&$182$&${0}$&R\\
$(4,1)$&${\bf 105}$&$12$&$126$&${0}$&R\\
$(7,0)$&${\bf 120}$&$\frac{77}{4}$&$231$&${1}$&PR\\
$(3,2)$&${\bf 140}$&$\frac{53}{4}$&$\frac{371}{2}$&${1}$&PR\\
$(1,4)$&${\bf 140'}$&$\frac{69}{4}$&$\frac{483}{2}$&${1}$&PR\\
$(0,6)$&${\bf 140''}$&$27$&$378$&${0}$&R\\
$(2,3)$&${\bf 154}$&$15$&$231$&${0}$&R\\
$(5,1)$&${\bf 160}$&$\frac{63}{4}$&$252$&${1}$&PR\\
$(8,0)$&${\bf 165}$&$24$&$396$&${0}$&R\\
$(0,7)$&${\bf 204}$&$35$&$714$&${0}$&R\\
$(4,2)$&${\bf 220}$&$17$&$374$&${0}$&R\\
$(9,0)$&${\bf 220'}$&$\frac{117}{4}$&$\frac{1287}{2}$&${1}$&PR\\
$(1,5)$&${\bf 224}$&$\frac{95}{4}$&$532$&${1}$&PR\\
$(6,1)$&${\bf 231}$&$20$&$462$&${0}$&R\\
$(3,3)$&${\bf 256}$&$\frac{75}{4}$&$480$&${1}$&PR\\
$(2,4)$&${\bf 260}$&$21$&$546$&${0}$&R\\
$(0,8)$&${\bf 285}$&$44$&$1254$&${0}$&R\\
$(10,0)$&${\bf 286}$&$35$&$1001$&${0}$&R\\
$(7,1)$&${\bf 320}$&$\frac{99}{4}$&$792$&${1}$&PR\\
$(5,2)$&${\bf 324}$&$\frac{85}{4}$&$\frac{1377}{2}$&${1}$&PR\\
$(1,6)$&${\bf 336}$&$\frac{125}{4}$&$1050$&${1}$&PR\\
$(11,0)$&${\bf 364}$&$\frac{165}{4}$&$\frac{3003}{2}$&${1}$&PR\\
$(0,9)$&${\bf 385}$&$54$&$2079$&${0}$&R\\
$(4,3)$&${\bf 390}$&$23$&$897$&${0}$&R\\
$(2,5)$&${\bf 405}$&$28$&$1134$&${0}$&R\\
$(3,4)$&${\bf 420}$&$\frac{101}{4}$&$\frac{2121}{2}$&${1}$&PR\\
$(8,1)$&${\bf 429}$&$30$&$1287$&${0}$&R\\
$(6,2)$&${\bf 455}$&$26$&$1183$&${0}$&R\\
$(12,0)$&${\bf 455'}$&$48$&$2184$&${0}$&R\\
$(1,7)$&${\bf 480}$&$\frac{159}{4}$&$1908$&${1}$&PR\\
$(0,10)$&${\bf 506}$&$65$&$3289$&${0}$&R\\
$(5,3)$&${\bf 560}$&$\frac{111}{4}$&$1554$&${1}$&PR\\
$(9,1)$&${\bf 560'}$&$\frac{143}{4}$&$2002$&${1}$&PR\\
$(13,0)$&${\bf 560''}$&$\frac{221}{4}$&$3094$&${1}$&PR\\
$(2,6)$&${\bf 595}$&$36$&$2142$&${0}$&R\\
$(7,2)$&${\bf 616}$&$\frac{125}{4}$&$1925$&${1}$&PR\\
$(4,4)$&${\bf 625}$&$30$&$1875$&${0}$&R\\
$(3,5)$&${\bf 640}$&$\frac{131}{4}$&$2096$&${1}$&PR\\
$(0,11)$&${\bf 650}$&$77$&$5005$&${0}$&R\\
$(1,8)$&${\bf 660}$&$\frac{197}{4}$&$\frac{6501}{2}$&${1}$&PR\\
$(14,0)$&${\bf 680}$&$63$&$4284$&${0}$&R\\
$(10,1)$&${\bf 715}$&$42$&$3003$&${0}$&R\\
$(6,3)$&${\bf 770}$&$33$&$2541$&${0}$&R\\
$(8,2)$&${\bf 810}$&$37$&$2997$&${0}$&R\\
$(15,0)$&${\bf 816}$&$\frac{285}{4}$&$5814$&${1}$&PR\\
$(0,12)$&${\bf 819}$&$90$&$7371$&${0}$&R\\
$(2,7)$&${\bf 836}$&$45$&$3762$&${0}$&R\\
$(5,4)$&${\bf 880}$&$\frac{141}{4}$&$3102$&${1}$&PR\\
$(1,9)$&${\bf 880'}$&$\frac{239}{4}$&$5258$&${1}$&PR\\
$(11,1)$&${\bf 896}$&$\frac{195}{4}$&$4368$&${1}$&PR\\
$(3,6)$&${\bf 924}$&$\frac{165}{4}$&$\frac{7623}{2}$&${1}$&PR\\
$(4,5)$&${\bf 935}$&$38$&$3553$&${0}$&R\\
$(16,0)$&${\bf 969}$&$80$&$7752$&${0}$&R\\
$(0,13)$&${\bf 1015}$&$104$&$10556$&${0}$&R\\
$(7,3)$&${\bf 1024}$&$\frac{155}{4}$&$3968$&${1}$&PR\\
$(9,2)$&${\bf 1040}$&$\frac{173}{4}$&$4498$&${1}$&PR\\
$(12,1)$&${\bf 1105}$&$56$&$6188$&${0}$&R\\
$(2,8)$&${\bf 1134}$&$55$&$6237$&${0}$&R\\
$(17,0)$&${\bf 1140}$&$\frac{357}{4}$&$\frac{20349}{2}$&${1}$&PR\\
$(1,10)$&${\bf 1144}$&$\frac{285}{4}$&$8151$&${1}$&PR\\
$(6,4)$&${\bf 1190}$&$41$&$4879$&${0}$&R\\
$(0,14)$&${\bf 1240}$&$119$&$14756$&${0}$&R\\
$(3,7)$&${\bf 1280}$&$\frac{203}{4}$&$6496$&${1}$&PR\\
$(5,5)$&${\bf 1296}$&$\frac{175}{4}$&$5670$&${1}$&PR\\
$(10,2)$&${\bf 1309}$&$50$&$6545$&${0}$&R\\
$(8,3)$&${\bf 1326}$&$45$&$5967$&${0}$&R\\
$(4,6)$&${\bf 1330}$&$47$&$6251$&${0}$&R\\
$(18,0)$&${\bf 1330'}$&$99$&$13167$&${0}$&R\\
$(13,1)$&${\bf 1344}$&$\frac{255}{4}$&$8568$&${1}$&PR\\
$(1,11)$&${\bf 1456}$&$\frac{335}{4}$&$12194$&${1}$&PR\\
$(2,9)$&${\bf 1495}$&$66$&$9867$&${0}$&R\\
$(0,15)$&${\bf 1496}$&$135$&$20196$&${0}$&R\\
$(19,0)$&${\bf 1540}$&$\frac{437}{4}$&$\frac{33649}{2}$&${1}$&PR\\
$(7,4)$&${\bf 1560}$&$\frac{189}{4}$&$7371$&${1}$&PR\\
$(14,1)$&${\bf 1615}$&$72$&$11628$&${0}$&R\\
$(11,2)$&${\bf 1620}$&$\frac{229}{4}$&$\frac{18549}{2}$&${1}$&PR\\
$(9,3)$&${\bf 1680}$&$\frac{207}{4}$&$8694$&${1}$&PR\\
$(3,8)$&${\bf 1716}$&$\frac{245}{4}$&$\frac{21021}{2}$&${1}$&PR\\
$(6,5)$&${\bf 1729}$&$50$&$8645$&${0}$&R\\
$(20,0)$&${\bf 1771}$&$120$&$21252$&${0}$&R\\
$(0,16)$&${\bf 1785}$&$152$&$27132$&${0}$&R\\
$(5,6)$&${\bf 1820}$&$\frac{213}{4}$&$\frac{19383}{2}$&${1}$&PR\\
$(4,7)$&${\bf 1820'}$&$57$&$10374$&${0}$&R\\
$(1,12)$&${\bf 1820''}$&$\frac{389}{4}$&$\frac{35399}{2}$&${1}$&PR\\
$(15,1)$&${\bf 1920}$&$\frac{323}{4}$&$15504$&${1}$&PR\\
$(2,10)$&${\bf 1925}$&$78$&$15015$&${0}$&R\\
$(12,2)$&${\bf 1976}$&$65$&$12844$&${0}$&R\\
$(8,4)$&${\bf 1995}$&$54$&$10773$&${0}$&R\\
$(21,0)$&${\bf 2024}$&$\frac{525}{4}$&$26565$&${1}$&PR\\
$(10,3)$&${\bf 2090}$&$59$&$12331$&${0}$&R\\
$(0,17)$&${\bf 2109}$&$170$&$35853$&${0}$&R\\
$(7,5)$&${\bf 2240}$&$\frac{227}{4}$&$12712$&${1}$&PR\\
$(3,9)$&${\bf 2240'}$&$\frac{291}{4}$&$16296$&${1}$&PR\\
$(1,13)$&${\bf 2240''}$&$\frac{447}{4}$&$25032$&${1}$&PR\\
$(16,1)$&${\bf 2261}$&$90$&$20349$&${0}$&R\\
$(22,0)$&${\bf 2300}$&$143$&$32890$&${0}$&R\\
$(13,2)$&${\bf 2380}$&$\frac{293}{4}$&$\frac{34867}{2}$&${1}$&PR\\
$(6,6)$&${\bf 2401}$&$60$&$14406$&${0}$&R\\
$(4,8)$&${\bf 2415}$&$68$&$16422$&${0}$&R\\
$(2,11)$&${\bf 2430}$&$91$&$22113$&${0}$&R\\
$(5,7)$&${\bf 2464}$&$\frac{255}{4}$&$15708$&${1}$&PR\\
$(0,18)$&${\bf 2470}$&$189$&$46683$&${0}$&R\\
$(9,4)$&${\bf 2500}$&$\frac{245}{4}$&$\frac{30625}{2}$&${1}$&PR\\
$(11,3)$&${\bf 2560}$&$\frac{267}{4}$&$17088$&${1}$&PR\\
$(23,0)$&${\bf 2600}$&$\frac{621}{4}$&$40365$&${1}$&PR\\
$(17,1)$&${\bf 2640}$&$\frac{399}{4}$&$26334$&${1}$&PR\\
$(1,14)$&${\bf 2720}$&$\frac{509}{4}$&$34612$&${1}$&PR\\
$(8,5)$&${\bf 2835}$&$64$&$18144$&${0}$&R\\
$(14,2)$&${\bf 2835'}$&$82$&$23247$&${0}$&R\\
$(3,10)$&${\bf 2860}$&$\frac{341}{4}$&$\frac{48763}{2}$&${1}$&PR\\
$(0,19)$&${\bf 2870}$&$209$&$59983$&${0}$&R\\
$(24,0)$&${\bf 2925}$&$168$&$49140$&${0}$&R\\
$(2,12)$&${\bf 3016}$&$105$&$31668$&${0}$&R\\
$(18,1)$&${\bf 3059}$&$110$&$33649$&${0}$&R\\
$(7,6)$&${\bf 3080}$&$\frac{269}{4}$&$20713$&${1}$&PR\\
$(10,4)$&${\bf 3080'}$&$69$&$21252$&${0}$&R\\
$(12,3)$&${\bf 3094}$&$75$&$23205$&${0}$&R\\
$(4,9)$&${\bf 3125}$&$80$&$25000$&${0}$&R\\
$(6,7)$&${\bf 3220}$&$71$&$22862$&${0}$&R\\
$(5,8)$&${\bf 3240}$&$\frac{301}{4}$&$24381$&${1}$&PR\\
$(1,15)$&${\bf 3264}$&$\frac{575}{4}$&$46920$&${1}$&PR\\
$(25,0)$&${\bf 3276}$&$\frac{725}{4}$&$\frac{118755}{2}$&${1}$&PR\\
$(0,20)$&${\bf 3311}$&$230$&$76153$&${0}$&R\\
$(15,2)$&${\bf 3344}$&$\frac{365}{4}$&$30514$&${1}$&PR\\
$(9,5)$&${\bf 3520}$&$\frac{287}{4}$&$25256$&${1}$&PR\\
$(19,1)$&${\bf 3520'}$&$\frac{483}{4}$&$42504$&${1}$&PR\\
$(3,11)$&${\bf 3584}$&$\frac{395}{4}$&$35392$&${1}$&PR\\
$(26,0)$&${\bf 3654}$&$195$&$71253$&${0}$&R\\
$(2,13)$&${\bf 3689}$&$120$&$44268$&${0}$&R\\
$(13,3)$&${\bf 3696}$&$\frac{335}{4}$&$30954$&${1}$&PR\\
$(11,4)$&${\bf 3740}$&$\frac{309}{4}$&$\frac{57783}{2}$&${1}$&PR\\
$(0,21)$&${\bf 3795}$&$252$&$95634$&${0}$&R\\
$(8,6)$&${\bf 3864}$&$75$&$28980$&${0}$&R\\
$(1,16)$&${\bf 3876}$&$\frac{645}{4}$&$\frac{125001}{2}$&${1}$&PR\\
$(16,2)$&${\bf 3910}$&$101$&$39491$&${0}$&R\\
$(4,10)$&${\bf 3960}$&$93$&$36828$&${0}$&R\\
$(20,1)$&${\bf 4025}$&$132$&$53130$&${0}$&R\\
$(27,0)$&${\bf 4060}$&$\frac{837}{4}$&$\frac{169911}{2}$&${1}$&PR\\
$(7,7)$&${\bf 4096}$&$\frac{315}{4}$&$32256$&${1}$&PR\\
$(5,9)$&${\bf 4160}$&$\frac{351}{4}$&$36504$&${1}$&PR\\
$(6,8)$&${\bf 4200}$&$83$&$34860$&${0}$&R\\
$(10,5)$&${\bf 4301}$&$80$&$34408$&${0}$&R\\
$(0,22)$&${\bf 4324}$&$275$&$118910$&${0}$&R\\
$(14,3)$&${\bf 4370}$&$93$&$40641$&${0}$&R\\
$(3,12)$&${\bf 4420}$&$\frac{453}{4}$&$\frac{100113}{2}$&${1}$&PR\\
$(2,14)$&${\bf 4455}$&$136$&$60588$&${0}$&R\\
$(12,4)$&${\bf 4485}$&$86$&$38571$&${0}$&R\\
$(28,0)$&${\bf 4495}$&$224$&$100688$&${0}$&R\\
$(17,2)$&${\bf 4536}$&$\frac{445}{4}$&$50463$&${1}$&PR\\
$(1,17)$&${\bf 4560}$&$\frac{719}{4}$&$81966$&${1}$&PR\\
$(21,1)$&${\bf 4576}$&$\frac{575}{4}$&$65780$&${1}$&PR\\
$(9,6)$&${\bf 4760}$&$\frac{333}{4}$&$39627$&${1}$&PR\\
$(0,23)$&${\bf 4900}$&$299$&$146510$&${0}$&R\\
$(4,11)$&${\bf 4930}$&$107$&$52751$&${0}$&R\\
$(29,0)$&${\bf 4960}$&$\frac{957}{4}$&$118668$&${1}$&PR\\
$(8,7)$&${\bf 5100}$&$87$&$44370$&${0}$&R\\
$(15,3)$&${\bf 5120}$&$\frac{411}{4}$&$52608$&${1}$&PR\\
$(22,1)$&${\bf 5175}$&$156$&$80730$&${0}$&R\\
$(11,5)$&${\bf 5184}$&$\frac{355}{4}$&$46008$&${1}$&PR\\
$(18,2)$&${\bf 5225}$&$122$&$63745$&${0}$&R\\
$(5,10)$&${\bf 5236}$&$\frac{405}{4}$&$\frac{106029}{2}$&${1}$&PR\\
$(7,8)$&${\bf 5304}$&$\frac{365}{4}$&$48399$&${1}$&PR\\
$(13,4)$&${\bf 5320}$&$\frac{381}{4}$&$50673$&${1}$&PR\\
$(2,15)$&${\bf 5320'}$&$153$&$81396$&${0}$&R\\
$(1,18)$&${\bf 5320''}$&$\frac{797}{4}$&$106001$&${1}$&PR\\
$(6,9)$&${\bf 5355}$&$96$&$51408$&${0}$&R\\
$(3,13)$&${\bf 5376}$&$\frac{515}{4}$&$69216$&${1}$&PR\\
$(30,0)$&${\bf 5456}$&$255$&$139128$&${0}$&R\\
$(0,24)$&${\bf 5525}$&$324$&$179010$&${0}$&R\\
$(10,6)$&${\bf 5775}$&$92$&$53130$&${0}$&R\\
$(23,1)$&${\bf 5824}$&$\frac{675}{4}$&$98280$&${1}$&PR\\
$(16,3)$&${\bf 5950}$&$113$&$67235$&${0}$&R\\
$(19,2)$&${\bf 5980}$&$\frac{533}{4}$&$\frac{159367}{2}$&${1}$&PR\\
$(31,0)$&${\bf 5984}$&$\frac{1085}{4}$&$162316$&${1}$&PR\\
$(4,12)$&${\bf 6045}$&$122$&$73749$&${0}$&R\\
$(1,19)$&${\bf 6160}$&$\frac{879}{4}$&$135366$&${1}$&PR\\
$(12,5)$&${\bf 6175}$&$98$&$60515$&${0}$&R\\
$(0,25)$&${\bf 6201}$&$350$&$217035$&${0}$&R\\
$(9,7)$&${\bf 6240}$&$\frac{383}{4}$&$59748$&${1}$&PR\\
$(14,4)$&${\bf 6250}$&$105$&$65625$&${0}$&R\\
$(2,16)$&${\bf 6290}$&$171$&$107559$&${0}$&R\\
$(3,14)$&${\bf 6460}$&$\frac{581}{4}$&$\frac{187663}{2}$&${1}$&PR\\
$(5,11)$&${\bf 6480}$&$\frac{463}{4}$&$75006$&${1}$&PR\\
$(24,1)$&${\bf 6525}$&$182$&$118755$&${0}$&R\\
$(32,0)$&${\bf 6545}$&$288$&$188496$&${0}$&R\\
$(8,8)$&${\bf 6561}$&$100$&$65610$&${0}$&R\\
$(6,10)$&${\bf 6699}$&$110$&$73689$&${0}$&R\\
$(7,9)$&${\bf 6720}$&$\frac{419}{4}$&$70392$&${1}$&PR\\
$(20,2)$&${\bf 6804}$&$145$&$98658$&${0}$&R\\
$(17,3)$&${\bf 6864}$&$\frac{495}{4}$&$84942$&${1}$&PR\\
$(11,6)$&${\bf 6916}$&$\frac{405}{4}$&$\frac{140049}{2}$&${1}$&PR\\
$(0,26)$&${\bf 6930}$&$377$&$261261$&${0}$&R\\
$(1,20)$&${\bf 7084}$&$\frac{965}{4}$&$\frac{341803}{2}$&${1}$&PR\\
$(33,0)$&${\bf 7140}$&$\frac{1221}{4}$&$\frac{435897}{2}$&${1}$&PR\\
$(13,5)$&${\bf 7280}$&$\frac{431}{4}$&$78442$&${1}$&PR\\
$(15,4)$&${\bf 7280'}$&$\frac{461}{4}$&$83902$&${1}$&PR\\
$(25,1)$&${\bf 7280''}$&$\frac{783}{4}$&$142506$&${1}$&PR\\
$(4,13)$&${\bf 7315}$&$138$&$100947$&${0}$&R\\
$(2,17)$&${\bf 7371}$&$190$&$140049$&${0}$&R\\
$(10,7)$&${\bf 7524}$&$105$&$79002$&${0}$&R\\
$(3,15)$&${\bf 7680}$&$\frac{651}{4}$&$124992$&${1}$&PR\\
$(21,2)$&${\bf 7700}$&$\frac{629}{4}$&$\frac{242165}{2}$&${1}$&PR\\
$(0,27)$&${\bf 7714}$&$405$&$312417$&${0}$&R\\
$(34,0)$&${\bf 7770}$&$323$&$250971$&${0}$&R\\
$(18,3)$&${\bf 7866}$&$135$&$106191$&${0}$&R\\
$(5,12)$&${\bf 7904}$&$\frac{525}{4}$&$103740$&${1}$&PR\\
$(9,8)$&${\bf 7980}$&$\frac{437}{4}$&$\frac{174363}{2}$&${1}$&PR\\
$(26,1)$&${\bf 8091}$&$210$&$169911$&${0}$&R\\
$(1,21)$&${\bf 8096}$&$\frac{1055}{4}$&$213532$&${1}$&PR\\
$(12,6)$&${\bf 8190}$&$111$&$90909$&${0}$&R\\
$(6,11)$&${\bf 8246}$&$125$&$103075$&${0}$&R\\
$(8,9)$&${\bf 8265}$&$114$&$94221$&${0}$&R\\
$(7,10)$&${\bf 8360}$&$\frac{477}{4}$&$99693$&${1}$&PR\\
$(16,4)$&${\bf 8415}$&$126$&$106029$&${0}$&R\\
$(35,0)$&${\bf 8436}$&$\frac{1365}{4}$&$\frac{575757}{2}$&${1}$&PR\\
$(14,5)$&${\bf 8505}$&$118$&$100359$&${0}$&R\\
$(0,28)$&${\bf 8555}$&$434$&$371287$&${0}$&R\\
$(2,18)$&${\bf 8569}$&$210$&$179949$&${0}$&R\\
$(22,2)$&${\bf 8671}$&$170$&$147407$&${0}$&R\\
$(4,14)$&${\bf 8750}$&$155$&$135625$&${0}$&R\\
$(11,7)$&${\bf 8960}$&$\frac{459}{4}$&$102816$&${1}$&PR\\
$(19,3)$&${\bf 8960'}$&$\frac{587}{4}$&$131488$&${1}$&PR\\
$(27,1)$&${\bf 8960''}$&$\frac{899}{4}$&$201376$&${1}$&PR\\
$(3,16)$&${\bf 9044}$&$\frac{725}{4}$&$\frac{327845}{2}$&${1}$&PR\\
$(36,0)$&${\bf 9139}$&$360$&$329004$&${0}$&R\\
$(1,22)$&${\bf 9200}$&$\frac{1149}{4}$&$264270$&${1}$&PR\\
$(0,29)$&${\bf 9455}$&$464$&$438712$&${0}$&R\\
$(5,13)$&${\bf 9520}$&$\frac{591}{4}$&$140658$&${1}$&PR\\
$(10,8)$&${\bf 9570}$&$119$&$113883$&${0}$&R\\
$(13,6)$&${\bf 9604}$&$\frac{485}{4}$&$\frac{232897}{2}$&${1}$&PR\\
$(17,4)$&${\bf 9660}$&$\frac{549}{4}$&$\frac{265167}{2}$&${1}$&PR\\
$(23,2)$&${\bf 9720}$&$\frac{733}{4}$&$178119$&${1}$&PR\\
$(15,5)$&${\bf 9856}$&$\frac{515}{4}$&$126896$&${1}$&PR\\
$(37,0)$&${\bf 9880}$&$\frac{1517}{4}$&$374699$&${1}$&PR\\
$(28,1)$&${\bf 9889}$&$240$&$237336$&${0}$&R\\
$(2,19)$&${\bf 9890}$&$231$&$228459$&${0}$&R\\
$(9,9)$&${\bf 10000}$&$\frac{495}{4}$&$123750$&${1}$&PR\\
$(6,12)$&${\bf 10010}$&$141$&$141141$&${0}$&R\\
$(20,3)$&${\bf 10150}$&$159$&$161385$&${0}$&R\\
$(8,10)$&${\bf 10230}$&$129$&$131967$&${0}$&R\\
$(7,11)$&${\bf 10240}$&$\frac{539}{4}$&$137984$&${1}$&PR\\
$(4,15)$&${\bf 10360}$&$173$&$179228$&${0}$&R\\
$(1,23)$&${\bf 10400}$&$\frac{1247}{4}$&$324220$&${1}$&PR\\
$(0,30)$&${\bf 10416}$&$495$&$515592$&${0}$&R\\
$(12,7)$&${\bf 10556}$&$125$&$131950$&${0}$&R\\
$(3,17)$&${\bf 10560}$&$\frac{803}{4}$&$211992$&${1}$&PR\\
$(38,0)$&${\bf 10660}$&$399$&$425334$&${0}$&R\\
$(24,2)$&${\bf 10850}$&$197$&$213745$&${0}$&R\\
$(29,1)$&${\bf 10880}$&$\frac{1023}{4}$&$278256$&${1}$&PR\\
$(18,4)$&${\bf 11020}$&$149$&$164198$&${0}$&R\\
$(14,6)$&${\bf 11165}$&$132$&$147378$&${0}$&R\\
$(16,5)$&${\bf 11339}$&$140$&$158746$&${0}$&R\\
$(11,8)$&${\bf 11340}$&$\frac{517}{4}$&$\frac{293139}{2}$&${1}$&PR\\
$(5,14)$&${\bf 11340'}$&$\frac{661}{4}$&$\frac{374787}{2}$&${1}$&PR\\
$(2,20)$&${\bf 11340''}$&$253$&$286902$&${0}$&R\\
$(21,3)$&${\bf 11440}$&$\frac{687}{4}$&$196482$&${1}$&PR\\
$(0,31)$&${\bf 11440'}$&$527$&$602888$&${0}$&R\\
$(39,0)$&${\bf 11480}$&$\frac{1677}{4}$&$481299$&${1}$&PR\\
$(1,24)$&${\bf 11700}$&$\frac{1349}{4}$&$\frac{789165}{2}$&${1}$&PR\\
$(10,9)$&${\bf 11935}$&$134$&$159929$&${0}$&R\\
$(30,1)$&${\bf 11935'}$&$272$&$324632$&${0}$&R\\
$(6,13)$&${\bf 12005}$&$158$&$189679$&${0}$&R\\
$(25,2)$&${\bf 12064}$&$\frac{845}{4}$&$254852$&${1}$&PR\\
$(4,16)$&${\bf 12155}$&$192$&$233376$&${0}$&R\\
$(3,18)$&${\bf 12236}$&$\frac{885}{4}$&$\frac{541443}{2}$&${1}$&PR\\
$(13,7)$&${\bf 12320}$&$\frac{543}{4}$&$167244$&${1}$&PR\\
$(9,10)$&${\bf 12320'}$&$\frac{557}{4}$&$171556$&${1}$&PR\\
$(40,0)$&${\bf 12341}$&$440$&$543004$&${0}$&R\\
$(7,12)$&${\bf 12376}$&$\frac{605}{4}$&$187187$&${1}$&PR\\
$(8,11)$&${\bf 12474}$&$145$&$180873$&${0}$&R\\
$(19,4)$&${\bf 12500}$&$\frac{645}{4}$&$\frac{403125}{2}$&${1}$&PR\\
$(0,32)$&${\bf 12529}$&$560$&$701624$&${0}$&R\\
$(22,3)$&${\bf 12834}$&$185$&$237429$&${0}$&R\\
$(15,6)$&${\bf 12880}$&$\frac{573}{4}$&$184506$&${1}$&PR\\
$(2,21)$&${\bf 12925}$&$276$&$356730$&${0}$&R\\
$(17,5)$&${\bf 12960}$&$\frac{607}{4}$&$196668$&${1}$&PR\\
$(31,1)$&${\bf 13056}$&$\frac{1155}{4}$&$376992$&${1}$&PR\\
$(1,25)$&${\bf 13104}$&$\frac{1455}{4}$&$476658$&${1}$&PR\\
$(41,0)$&${\bf 13244}$&$\frac{1845}{4}$&$\frac{1221759}{2}$&${1}$&PR\\
$(12,8)$&${\bf 13299}$&$140$&$186186$&${0}$&R\\
$(26,2)$&${\bf 13365}$&$226$&$302049$&${0}$&R\\
$(5,15)$&${\bf 13376}$&$\frac{735}{4}$&$245784$&${1}$&PR\\
$(0,33)$&${\bf 13685}$&$594$&$812889$&${0}$&R\\
$(11,9)$&${\bf 14080}$&$\frac{579}{4}$&$203808$&${1}$&PR\\
$(3,19)$&${\bf 14080'}$&$\frac{971}{4}$&$341792$&${1}$&PR\\
$(20,4)$&${\bf 14105}$&$174$&$245427$&${0}$&R\\
$(4,17)$&${\bf 14145}$&$212$&$299874$&${0}$&R\\
$(42,0)$&${\bf 14190}$&$483$&$685377$&${0}$&R\\
$(6,14)$&${\bf 14245}$&$176$&$250712$&${0}$&R\\
$(32,1)$&${\bf 14245'}$&$306$&$435897$&${0}$&R\\
$(14,7)$&${\bf 14260}$&$147$&$209622$&${0}$&R\\
$(23,3)$&${\bf 14336}$&$\frac{795}{4}$&$284928$&${1}$&PR\\
$(1,26)$&${\bf 14616}$&$\frac{1565}{4}$&$571851$&${1}$&PR\\
$(10,10)$&${\bf 14641}$&$150$&$219615$&${0}$&R\\
$(2,22)$&${\bf 14651}$&$300$&$439530$&${0}$&R\\
$(18,5)$&${\bf 14725}$&$164$&$241490$&${0}$&R\\
$(16,6)$&${\bf 14756}$&$155$&$228718$&${0}$&R\\
$(27,2)$&${\bf 14756'}$&$\frac{965}{4}$&$\frac{711977}{2}$&${1}$&PR\\
$(7,13)$&${\bf 14784}$&$\frac{675}{4}$&$249480$&${1}$&PR\\
$(0,34)$&${\bf 14910}$&$629$&$937839$&${0}$&R\\
$(9,11)$&${\bf 14960}$&$\frac{623}{4}$&$233002$&${1}$&PR\\
$(8,12)$&${\bf 15015}$&$162$&$243243$&${0}$&R\\
$(43,0)$&${\bf 15180}$&$\frac{2021}{4}$&$\frac{1533939}{2}$&${1}$&PR\\
$(13,8)$&${\bf 15456}$&$\frac{605}{4}$&$233772$&${1}$&PR\\
$(33,1)$&${\bf 15504}$&$\frac{1295}{4}$&$501942$&${1}$&PR\\
$(5,16)$&${\bf 15640}$&$\frac{813}{4}$&$317883$&${1}$&PR\\
$(21,4)$&${\bf 15840}$&$\frac{749}{4}$&$296604$&${1}$&PR\\
$(24,3)$&${\bf 15950}$&$213$&$339735$&${0}$&R\\
$(3,20)$&${\bf 16100}$&$\frac{1061}{4}$&$\frac{854105}{2}$&${1}$&PR\\
$(0,35)$&${\bf 16206}$&$665$&$1077699$&${0}$&R\\
$(44,0)$&${\bf 16215}$&$528$&$856152$&${0}$&R\\
$(28,2)$&${\bf 16240}$&$257$&$417368$&${0}$&R\\
$(1,27)$&${\bf 16240'}$&$\frac{1679}{4}$&$681674$&${1}$&PR\\
$(4,18)$&${\bf 16340}$&$233$&$380722$&${0}$&R\\
$(15,7)$&${\bf 16384}$&$\frac{635}{4}$&$260096$&${1}$&PR\\
$(12,9)$&${\bf 16445}$&$156$&$256542$&${0}$&R\\
$(2,23)$&${\bf 16524}$&$325$&$537030$&${0}$&R\\
$(19,5)$&${\bf 16640}$&$\frac{707}{4}$&$294112$&${1}$&PR\\
$(6,15)$&${\bf 16744}$&$195$&$326508$&${0}$&R\\
$(17,6)$&${\bf 16800}$&$\frac{669}{4}$&$280980$&${1}$&PR\\
$(34,1)$&${\bf 16835}$&$342$&$575757$&${0}$&R\\
$(11,10)$&${\bf 17204}$&$\frac{645}{4}$&$\frac{554829}{2}$&${1}$&PR\\
$(45,0)$&${\bf 17296}$&$\frac{2205}{4}$&$953442$&${1}$&PR\\
$(7,14)$&${\bf 17480}$&$\frac{749}{4}$&$327313$&${1}$&PR\\
$(0,36)$&${\bf 17575}$&$702$&$1233765$&${0}$&R\\
$(25,3)$&${\bf 17680}$&$\frac{911}{4}$&$402662$&${1}$&PR\\
$(10,11)$&${\bf 17710}$&$167$&$295757$&${0}$&R\\
$(22,4)$&${\bf 17710'}$&$201$&$355971$&${0}$&R\\
$(14,8)$&${\bf 17820}$&$163$&$290466$&${0}$&R\\
$(29,2)$&${\bf 17820'}$&$\frac{1093}{4}$&$\frac{973863}{2}$&${1}$&PR\\
$(8,13)$&${\bf 17871}$&$180$&$321678$&${0}$&R\\
$(9,12)$&${\bf 17940}$&$\frac{693}{4}$&$\frac{621621}{2}$&${1}$&PR\\
$(1,28)$&${\bf 17980}$&$\frac{1797}{4}$&$\frac{1615503}{2}$&${1}$&PR\\
$(5,17)$&${\bf 18144}$&$\frac{895}{4}$&$405972$&${1}$&PR\\
$(35,1)$&${\bf 18240}$&$\frac{1443}{4}$&$658008$&${1}$&PR\\
$(3,21)$&${\bf 18304}$&$\frac{1155}{4}$&$528528$&${1}$&PR\\
$(46,0)$&${\bf 18424}$&$575$&$1059380$&${0}$&R\\
$(2,24)$&${\bf 18550}$&$351$&$651105$&${0}$&R\\
$(16,7)$&${\bf 18700}$&$171$&$319770$&${0}$&R\\
$(20,5)$&${\bf 18711}$&$190$&$355509$&${0}$&R\\
$(4,19)$&${\bf 18750}$&$255$&$478125$&${0}$&R\\
$(18,6)$&${\bf 19019}$&$180$&$342342$&${0}$&R\\
$(0,37)$&${\bf 19019'}$&$740$&$1407406$&${0}$&R\\
$(13,9)$&${\bf 19040}$&$\frac{671}{4}$&$319396$&${1}$&PR\\
$(30,2)$&${\bf 19499}$&$290$&$565471$&${0}$&R\\
$(6,16)$&${\bf 19516}$&$215$&$419594$&${0}$&R\\
$(26,3)$&${\bf 19530}$&$243$&$474579$&${0}$&R\\
$(47,0)$&${\bf 19600}$&$\frac{2397}{4}$&$1174530$&${1}$&PR\\
$(23,4)$&${\bf 19720}$&$\frac{861}{4}$&$424473$&${1}$&PR\\
$(36,1)$&${\bf 19721}$&$380$&$749398$&${0}$&R\\
$(1,29)$&${\bf 19840}$&$\frac{1919}{4}$&$951824$&${1}$&PR\\
$(12,10)$&${\bf 20020}$&$173$&$346346$&${0}$&R\\
$(15,8)$&${\bf 20400}$&$\frac{701}{4}$&$357510$&${1}$&PR\\
$(7,15)$&${\bf 20480}$&$\frac{827}{4}$&$423424$&${1}$&PR\\
$(0,38)$&${\bf 20540}$&$779$&$1600066$&${0}$&R\\
$(3,22)$&${\bf 20700}$&$\frac{1253}{4}$&$\frac{1296855}{2}$&${1}$&PR\\
$(2,25)$&${\bf 20735}$&$378$&$783783$&${0}$&R\\
$(11,11)$&${\bf 20736}$&$\frac{715}{4}$&$370656$&${1}$&PR\\
$(48,0)$&${\bf 20825}$&$624$&$1299480$&${0}$&R\\
$(5,18)$&${\bf 20900}$&$\frac{981}{4}$&$\frac{1025145}{2}$&${1}$&PR\\
$(21,5)$&${\bf 20944}$&$\frac{815}{4}$&$426734$&${1}$&PR\\
$(8,14)$&${\bf 21060}$&$199$&$419094$&${0}$&R\\
$(10,12)$&${\bf 21164}$&$185$&$391534$&${0}$&R\\
$(17,7)$&${\bf 21216}$&$\frac{735}{4}$&$389844$&${1}$&PR\\
$(9,13)$&${\bf 21280}$&$\frac{767}{4}$&$408044$&${1}$&PR\\
$(31,2)$&${\bf 21280'}$&$\frac{1229}{4}$&$653828$&${1}$&PR\\
$(37,1)$&${\bf 21280''}$&$\frac{1599}{4}$&$850668$&${1}$&PR\\
$(4,20)$&${\bf 21385}$&$278$&$594503$&${0}$&R\\
$(19,6)$&${\bf 21420}$&$\frac{773}{4}$&$\frac{827883}{2}$&${1}$&PR\\
$(27,3)$&${\bf 21504}$&$\frac{1035}{4}$&$556416$&${1}$&PR\\
$(1,30)$&${\bf 21824}$&$\frac{2045}{4}$&$1115752$&${1}$&PR\\
$(14,9)$&${\bf 21875}$&$180$&$393750$&${0}$&R\\
$(24,4)$&${\bf 21875'}$&$230$&$503125$&${0}$&R\\
$(49,0)$&${\bf 22100}$&$\frac{2597}{4}$&$\frac{2869685}{2}$&${1}$&PR\\
$(0,39)$&${\bf 22140}$&$819$&$1813266$&${0}$&R\\
$(6,17)$&${\bf 22575}$&$236$&$532770$&${0}$&R\\
$(38,1)$&${\bf 22919}$&$420$&$962598$&${0}$&R\\
$(2,26)$&${\bf 23085}$&$406$&$937251$&${0}$&R\\
$(13,10)$&${\bf 23100}$&$\frac{741}{4}$&$\frac{855855}{2}$&${1}$&PR\\
$(32,2)$&${\bf 23166}$&$325$&$752895$&${0}$&R\\
$(16,8)$&${\bf 23205}$&$188$&$436254$&${0}$&R\\
$(3,23)$&${\bf 23296}$&$\frac{1355}{4}$&$789152$&${1}$&PR\\
$(22,5)$&${\bf 23345}$&$218$&$508921$&${0}$&R\\
$(50,0)$&${\bf 23426}$&$675$&$1581255$&${0}$&R\\
$(28,3)$&${\bf 23606}$&$275$&$649165$&${0}$&R\\
$(7,16)$&${\bf 23800}$&$\frac{909}{4}$&$540855$&${1}$&PR\\
$(0,40)$&${\bf 23821}$&$860$&$2048606$&${0}$&R\\
$(5,19)$&${\bf 23920}$&$\frac{1071}{4}$&$640458$&${1}$&PR\\
$(1,31)$&${\bf 23936}$&$\frac{2175}{4}$&$1301520$&${1}$&PR\\
$(18,7)$&${\bf 23940}$&$197$&$471618$&${0}$&R\\
$(20,6)$&${\bf 24010}$&$207$&$497007$&${0}$&R\\
$(12,11)$&${\bf 24050}$&$191$&$459355$&${0}$&R\\
$(25,4)$&${\bf 24180}$&$\frac{981}{4}$&$\frac{1186029}{2}$&${1}$&PR\\
$(4,21)$&${\bf 24255}$&$302$&$732501$&${0}$&R\\
$(8,15)$&${\bf 24600}$&$219$&$538740$&${0}$&R\\
$(39,1)$&${\bf 24640}$&$\frac{1763}{4}$&$1086008$&${1}$&PR\\
$(11,12)$&${\bf 24700}$&$\frac{789}{4}$&$\frac{974415}{2}$&${1}$&PR\\
$(51,0)$&${\bf 24804}$&$\frac{2805}{4}$&$\frac{3478761}{2}$&${1}$&PR\\
$(15,9)$&${\bf 24960}$&$\frac{771}{4}$&$481104$&${1}$&PR\\
$(9,14)$&${\bf 25000}$&$\frac{845}{4}$&$528125$&${1}$&PR\\
$(10,13)$&${\bf 25025}$&$204$&$510510$&${0}$&R\\
$(33,2)$&${\bf 25160}$&$\frac{1373}{4}$&$863617$&${1}$&PR\\
$(0,41)$&${\bf 25585}$&$902$&$2307767$&${0}$&R\\
$(2,27)$&${\bf 25606}$&$435$&$1113861$&${0}$&R\\
$(29,3)$&${\bf 25840}$&$\frac{1167}{4}$&$753882$&${1}$&PR\\
$(23,5)$&${\bf 25920}$&$\frac{931}{4}$&$603288$&${1}$&PR\\
$(6,18)$&${\bf 25935}$&$258$&$669123$&${0}$&R\\
$(3,24)$&${\bf 26100}$&$\frac{1461}{4}$&$\frac{1906605}{2}$&${1}$&PR\\
$(1,32)$&${\bf 26180}$&$\frac{2309}{4}$&$\frac{3022481}{2}$&${1}$&PR\\
$(52,0)$&${\bf 26235}$&$728$&$1909908$&${0}$&R\\
$(17,8)$&${\bf 26244}$&$\frac{805}{4}$&$\frac{1056321}{2}$&${1}$&PR\\
$(40,1)$&${\bf 26445}$&$462$&$1221759$&${0}$&R\\
$(14,10)$&${\bf 26455}$&$198$&$523809$&${0}$&R\\
$(26,4)$&${\bf 26640}$&$261$&$695304$&${0}$&R\\
$(21,6)$&${\bf 26796}$&$\frac{885}{4}$&$\frac{1185723}{2}$&${1}$&PR\\
$(19,7)$&${\bf 26880}$&$\frac{843}{4}$&$566496$&${1}$&PR\\
$(5,20)$&${\bf 27216}$&$\frac{1165}{4}$&$792666$&${1}$&PR\\
$(34,2)$&${\bf 27265}$&$362$&$986993$&${0}$&R\\
$(4,22)$&${\bf 27370}$&$327$&$894999$&${0}$&R\\
$(0,42)$&${\bf 27434}$&$945$&$2592513$&${0}$&R\\
$(7,17)$&${\bf 27456}$&$\frac{995}{4}$&$682968$&${1}$&PR\\
$(13,11)$&${\bf 27664}$&$\frac{815}{4}$&$563654$&${1}$&PR\\
$(53,0)$&${\bf 27720}$&$\frac{3021}{4}$&$2093553$&${1}$&PR\\
$(30,3)$&${\bf 28210}$&$309$&$871689$&${0}$&R\\
$(2,28)$&${\bf 28304}$&$465$&$1316136$&${0}$&R\\
$(16,9)$&${\bf 28305}$&$206$&$583083$&${0}$&R\\
$(41,1)$&${\bf 28336}$&$\frac{1935}{4}$&$1370754$&${1}$&PR\\
$(8,16)$&${\bf 28509}$&$240$&$684216$&${0}$&R\\
$(1,33)$&${\bf 28560}$&$\frac{2447}{4}$&$1747158$&${1}$&PR\\
$(12,12)$&${\bf 28561}$&$210$&$599781$&${0}$&R\\
$(24,5)$&${\bf 28675}$&$248$&$711140$&${0}$&R\\
$(11,13)$&${\bf 29120}$&$\frac{867}{4}$&$631176$&${1}$&PR\\
$(9,15)$&${\bf 29120'}$&$\frac{927}{4}$&$674856$&${1}$&PR\\
$(3,25)$&${\bf 29120''}$&$\frac{1571}{4}$&$1143688$&${1}$&PR\\
$(27,4)$&${\bf 29260}$&$\frac{1109}{4}$&$\frac{1622467}{2}$&${1}$&PR\\
$(54,0)$&${\bf 29260'}$&$783$&$2291058$&${0}$&R\\
$(10,14)$&${\bf 29315}$&$224$&$656656$&${0}$&R\\
$(0,43)$&${\bf 29370}$&$989$&$2904693$&${0}$&R\\
$(35,2)$&${\bf 29484}$&$\frac{1525}{4}$&$\frac{2248155}{2}$&${1}$&PR\\
$(18,8)$&${\bf 29526}$&$215$&$634809$&${0}$&R\\
$(6,19)$&${\bf 29610}$&$281$&$832041$&${0}$&R\\
$(22,6)$&${\bf 29785}$&$236$&$702926$&${0}$&R\\
$(20,7)$&${\bf 30044}$&$225$&$675990$&${0}$&R\\
$(15,10)$&${\bf 30096}$&$\frac{845}{4}$&$635778$&${1}$&PR\\
$(42,1)$&${\bf 30315}$&$506$&$1533939$&${0}$&R\\
$(31,3)$&${\bf 30720}$&$\frac{1307}{4}$&$1003776$&${1}$&PR\\
$(4,23)$&${\bf 30740}$&$353$&$1085122$&${0}$&R\\
$(5,21)$&${\bf 30800}$&$\frac{1263}{4}$&$972510$&${1}$&PR\\
$(55,0)$&${\bf 30856}$&$\frac{3245}{4}$&$2503193$&${1}$&PR\\
$(1,34)$&${\bf 31080}$&$\frac{2589}{4}$&$2011653$&${1}$&PR\\
$(2,29)$&${\bf 31185}$&$496$&$1546776$&${0}$&R\\
$(0,44)$&${\bf 31395}$&$1034$&$3246243$&${0}$&R\\
$(7,18)$&${\bf 31464}$&$\frac{1085}{4}$&$853461$&${1}$&PR\\
$(14,11)$&${\bf 31590}$&$217$&$685503$&${0}$&R\\
$(25,5)$&${\bf 31616}$&$\frac{1055}{4}$&$833872$&${1}$&PR\\
$(36,2)$&${\bf 31820}$&$401$&$1275982$&${0}$&R\\
$(17,9)$&${\bf 31920}$&$\frac{879}{4}$&$701442$&${1}$&PR\\
$(28,4)$&${\bf 32045}$&$294$&$942123$&${0}$&R\\
$(3,26)$&${\bf 32364}$&$\frac{1685}{4}$&$\frac{2726667}{2}$&${1}$&PR\\
$(43,1)$&${\bf 32384}$&$\frac{2115}{4}$&$1712304$&${1}$&PR\\
$(56,0)$&${\bf 32509}$&$840$&$2730756$&${0}$&R\\
$(13,12)$&${\bf 32760}$&$\frac{893}{4}$&$731367$&${1}$&PR\\
$(8,17)$&${\bf 32805}$&$262$&$859491$&${0}$&R\\
$(23,6)$&${\bf 32984}$&$\frac{1005}{4}$&$828723$&${1}$&PR\\
$(19,8)$&${\bf 33060}$&$\frac{917}{4}$&$\frac{1515801}{2}$&${1}$&PR\\
$(32,3)$&${\bf 33374}$&$345$&$1151403$&${0}$&R\\
$(21,7)$&${\bf 33440}$&$\frac{959}{4}$&$801724$&${1}$&PR\\
$(0,45)$&${\bf 33511}$&$1080$&$3619188$&${0}$&R\\
$(12,13)$&${\bf 33579}$&$230$&$772317$&${0}$&R\\
$(6,20)$&${\bf 33614}$&$305$&$1025227$&${0}$&R\\
$(9,16)$&${\bf 33660}$&$\frac{1013}{4}$&$\frac{1704879}{2}$&${1}$&PR\\
$(1,35)$&${\bf 33744}$&$\frac{2735}{4}$&$2307246$&${1}$&PR\\
$(11,14)$&${\bf 34020}$&$\frac{949}{4}$&$\frac{1614249}{2}$&${1}$&PR\\
$(16,10)$&${\bf 34034}$&$225$&$765765$&${0}$&R\\
$(10,15)$&${\bf 34056}$&$245$&$834372$&${0}$&R\\
$(57,0)$&${\bf 34220}$&$\frac{3477}{4}$&$\frac{5949147}{2}$&${1}$&PR\\
$(2,30)$&${\bf 34255}$&$528$&$1808664$&${0}$&R\\
$(37,2)$&${\bf 34276}$&$\frac{1685}{4}$&$\frac{2887753}{2}$&${1}$&PR\\
$(4,24)$&${\bf 34375}$&$380$&$1306250$&${0}$&R\\
$(44,1)$&${\bf 34545}$&$552$&$1906884$&${0}$&R\\
$(5,22)$&${\bf 34684}$&$\frac{1365}{4}$&$\frac{2367183}{2}$&${1}$&PR\\
$(26,5)$&${\bf 34749}$&$280$&$972972$&${0}$&R\\
$(29,4)$&${\bf 35000}$&$\frac{1245}{4}$&$1089375$&${1}$&PR\\
$(0,46)$&${\bf 35720}$&$1127$&$4025644$&${0}$&R\\
$(18,9)$&${\bf 35815}$&$234$&$838071$&${0}$&R\\
$(15,11)$&${\bf 35840}$&$\frac{923}{4}$&$827008$&${1}$&PR\\
$(7,19)$&${\bf 35840'}$&$\frac{1179}{4}$&$1056384$&${1}$&PR\\
$(3,27)$&${\bf 35840''}$&$\frac{1803}{4}$&$1615488$&${1}$&PR\\
$(58,0)$&${\bf 35990}$&$899$&$3235501$&${0}$&R\\
$(33,3)$&${\bf 36176}$&$\frac{1455}{4}$&$1315902$&${1}$&PR\\
$(24,6)$&${\bf 36400}$&$267$&$971880$&${0}$&R\\
$(1,36)$&${\bf 36556}$&$\frac{2885}{4}$&$\frac{5273203}{2}$&${1}$&PR\\
$(45,1)$&${\bf 36800}$&$\frac{2303}{4}$&$2118760$&${1}$&PR\\
$(20,8)$&${\bf 36855}$&$244$&$899262$&${0}$&R\\
$(38,2)$&${\bf 36855'}$&$442$&$1628991$&${0}$&R\\
$(22,7)$&${\bf 37076}$&$255$&$945438$&${0}$&R\\
$(14,12)$&${\bf 37310}$&$237$&$884247$&${0}$&R\\
$(8,18)$&${\bf 37506}$&$285$&$1068921$&${0}$&R\\
$(2,31)$&${\bf 37520}$&$561$&$2104872$&${0}$&R\\
$(59,0)$&${\bf 37820}$&$\frac{3717}{4}$&$\frac{7028847}{2}$&${1}$&PR\\
$(6,21)$&${\bf 37961}$&$330$&$1252713$&${0}$&R\\
$(0,47)$&${\bf 38024}$&$1175$&$4467820$&${0}$&R\\
$(27,5)$&${\bf 38080}$&$\frac{1187}{4}$&$1130024$&${1}$&PR\\
$(30,4)$&${\bf 38130}$&$329$&$1254477$&${0}$&R\\
$(17,10)$&${\bf 38280}$&$\frac{957}{4}$&$915849$&${1}$&PR\\
$(4,25)$&${\bf 38285}$&$408$&$1562028$&${0}$&R\\
$(13,13)$&${\bf 38416}$&$\frac{975}{4}$&$936390$&${1}$&PR\\
$(9,17)$&${\bf 38640}$&$\frac{1103}{4}$&$1065498$&${1}$&PR\\
$(5,23)$&${\bf 38880}$&$\frac{1471}{4}$&$1429812$&${1}$&PR\\
$(12,14)$&${\bf 39130}$&$251$&$982163$&${0}$&R\\
$(34,3)$&${\bf 39130'}$&$383$&$1498679$&${0}$&R\\
$(46,1)$&${\bf 39151}$&$600$&$2349060$&${0}$&R\\
$(10,16)$&${\bf 39270}$&$267$&$1048509$&${0}$&R\\
$(11,15)$&${\bf 39424}$&$\frac{1035}{4}$&$1020096$&${1}$&PR\\
$(1,37)$&${\bf 39520}$&$\frac{3039}{4}$&$3002532$&${1}$&PR\\
$(3,28)$&${\bf 39556}$&$\frac{1925}{4}$&$\frac{3807265}{2}$&${1}$&PR\\
$(39,2)$&${\bf 39560}$&$\frac{1853}{4}$&$1832617$&${1}$&PR\\
$(60,0)$&${\bf 39711}$&$960$&$3812256$&${0}$&R\\
$(19,9)$&${\bf 40000}$&$\frac{995}{4}$&$995000$&${1}$&PR\\
$(25,6)$&${\bf 40040}$&$\frac{1133}{4}$&$1134133$&${1}$&PR\\
$(0,48)$&${\bf 40425}$&$1224$&$4948020$&${0}$&R\\
$(16,11)$&${\bf 40426}$&$245$&$990437$&${0}$&R\\
$(7,20)$&${\bf 40600}$&$\frac{1277}{4}$&$1296155$&${1}$&PR\\
$(21,8)$&${\bf 40920}$&$\frac{1037}{4}$&$1060851$&${1}$&PR\\
$(23,7)$&${\bf 40960}$&$\frac{1083}{4}$&$1108992$&${1}$&PR\\
$(2,32)$&${\bf 40986}$&$595$&$2438667$&${0}$&R\\
$(31,4)$&${\bf 41440}$&$\frac{1389}{4}$&$1439004$&${1}$&PR\\
$(47,1)$&${\bf 41600}$&$\frac{2499}{4}$&$2598960$&${1}$&PR\\
$(28,5)$&${\bf 41615}$&$314$&$1306711$&${0}$&R\\
$(61,0)$&${\bf 41664}$&$\frac{3965}{4}$&$4129944$&${1}$&PR\\
$(15,12)$&${\bf 42224}$&$\frac{1005}{4}$&$1060878$&${1}$&PR\\
$(35,3)$&${\bf 42240}$&$\frac{1611}{4}$&$1701216$&${1}$&PR\\
$(40,2)$&${\bf 42394}$&$485$&$2056109$&${0}$&R\\
$(4,26)$&${\bf 42480}$&$437$&$1856376$&${0}$&R\\
$(8,19)$&${\bf 42630}$&$309$&$1317267$&${0}$&R\\
$(1,38)$&${\bf 42640}$&$\frac{3197}{4}$&$3408002$&${1}$&PR\\
$(6,22)$&${\bf 42665}$&$356$&$1518874$&${0}$&R\\
$(18,10)$&${\bf 42845}$&$254$&$1088263$&${0}$&R\\
$(0,49)$&${\bf 42925}$&$1274$&$5468645$&${0}$&R\\
$(5,24)$&${\bf 43400}$&$\frac{1581}{4}$&$1715385$&${1}$&PR\\
$(3,29)$&${\bf 43520}$&$\frac{2051}{4}$&$2231488$&${1}$&PR\\
$(14,13)$&${\bf 43645}$&$258$&$1126041$&${0}$&R\\
$(62,0)$&${\bf 43680}$&$1023$&$4468464$&${0}$&R\\
$(26,6)$&${\bf 43911}$&$300$&$1317330$&${0}$&R\\
$(9,18)$&${\bf 44080}$&$\frac{1197}{4}$&$1319094$&${1}$&PR\\
$(48,1)$&${\bf 44149}$&$650$&$2869685$&${0}$&R\\
$(20,9)$&${\bf 44485}$&$264$&$1174404$&${0}$&R\\
$(2,33)$&${\bf 44659}$&$630$&$2813517$&${0}$&R\\
$(13,14)$&${\bf 44660}$&$\frac{1061}{4}$&$\frac{2369213}{2}$&${1}$&PR\\
$(32,4)$&${\bf 44935}$&$366$&$1644621$&${0}$&R\\
$(10,17)$&${\bf 44979}$&$290$&$1304391$&${0}$&R\\
$(24,7)$&${\bf 45100}$&$287$&$1294370$&${0}$&R\\
$(12,15)$&${\bf 45240}$&$273$&$1235052$&${0}$&R\\
$(22,8)$&${\bf 45264}$&$275$&$1244760$&${0}$&R\\
$(11,16)$&${\bf 45356}$&$\frac{1125}{4}$&$\frac{2551275}{2}$&${1}$&PR\\
$(17,11)$&${\bf 45360}$&$\frac{1039}{4}$&$1178226$&${1}$&PR\\
$(29,5)$&${\bf 45360'}$&$\frac{1327}{4}$&$1504818$&${1}$&PR\\
$(41,2)$&${\bf 45360''}$&$\frac{2029}{4}$&$2300886$&${1}$&PR\\
$(36,3)$&${\bf 45510}$&$423$&$1925073$&${0}$&R\\
$(0,50)$&${\bf 45526}$&$1325$&$6032195$&${0}$&R\\
$(7,21)$&${\bf 45760}$&$\frac{1379}{4}$&$1577576$&${1}$&PR\\
$(63,0)$&${\bf 45760'}$&$\frac{4221}{4}$&$4828824$&${1}$&PR\\
$(1,39)$&${\bf 45920}$&$\frac{3359}{4}$&$3856132$&${1}$&PR\\
$(49,1)$&${\bf 46800}$&$\frac{2703}{4}$&$3162510$&${1}$&PR\\
$(4,27)$&${\bf 46970}$&$467$&$2193499$&${0}$&R\\
$(16,12)$&${\bf 47515}$&$266$&$1263899$&${0}$&R\\
$(19,10)$&${\bf 47740}$&$\frac{1077}{4}$&$\frac{2570799}{2}$&${1}$&PR\\
$(6,23)$&${\bf 47740'}$&$383$&$1828442$&${0}$&R\\
$(3,30)$&${\bf 47740''}$&$\frac{2181}{4}$&$\frac{5206047}{2}$&${1}$&PR\\
$(64,0)$&${\bf 47905}$&$1088$&$5212064$&${0}$&R\\
$(27,6)$&${\bf 48020}$&$\frac{1269}{4}$&$\frac{3046869}{2}$&${1}$&PR\\
$(8,20)$&${\bf 48195}$&$334$&$1609713$&${0}$&R\\
$(0,51)$&${\bf 48230}$&$1377$&$6641271$&${0}$&R\\
$(5,25)$&${\bf 48256}$&$\frac{1695}{4}$&$2044848$&${1}$&PR\\
$(42,2)$&${\bf 48461}$&$530$&$2568433$&${0}$&R\\
$(2,34)$&${\bf 48545}$&$666$&$3233097$&${0}$&R\\
$(33,4)$&${\bf 48620}$&$\frac{1541}{4}$&$\frac{3746171}{2}$&${1}$&PR\\
$(37,3)$&${\bf 48944}$&$\frac{1775}{4}$&$2171890$&${1}$&PR\\
$(15,13)$&${\bf 49280}$&$\frac{1091}{4}$&$1344112$&${1}$&PR\\
$(21,9)$&${\bf 49280'}$&$\frac{1119}{4}$&$1378608$&${1}$&PR\\
$(30,5)$&${\bf 49321}$&$350$&$1726235$&${0}$&R\\
$(1,40)$&${\bf 49364}$&$\frac{3525}{4}$&$\frac{8700405}{2}$&${1}$&PR\\
$(25,7)$&${\bf 49504}$&$\frac{1215}{4}$&$1503684$&${1}$&PR\\
$(50,1)$&${\bf 49555}$&$702$&$3478761$&${0}$&R\\
$(23,8)$&${\bf 49896}$&$\frac{1165}{4}$&$1453221$&${1}$&PR\\
$(9,19)$&${\bf 50000}$&$\frac{1295}{4}$&$1618750$&${1}$&PR\\
$(65,0)$&${\bf 50116}$&$\frac{4485}{4}$&$\frac{11238513}{2}$&${1}$&PR\\
$(14,14)$&${\bf 50625}$&$280$&$1417500$&${0}$&R\\
$(18,11)$&${\bf 50654}$&$275$&$1392985$&${0}$&R\\
$(0,52)$&${\bf 51039}$&$1430$&$7298577$&${0}$&R\\
$(10,18)$&${\bf 51205}$&$314$&$1607837$&${0}$&R\\
$(7,22)$&${\bf 51336}$&$\frac{1485}{4}$&$1905849$&${1}$&PR\\
$(13,15)$&${\bf 51520}$&$\frac{1151}{4}$&$1482488$&${1}$&PR\\
$(43,2)$&${\bf 51700}$&$\frac{2213}{4}$&$\frac{5720605}{2}$&${1}$&PR\\
$(4,28)$&${\bf 51765}$&$498$&$2577897$&${0}$&R\\
$(11,17)$&${\bf 51840}$&$\frac{1219}{4}$&$1579824$&${1}$&PR\\
$(12,16)$&${\bf 51935}$&$296$&$1537276$&${0}$&R\\
$(3,31)$&${\bf 52224}$&$\frac{2315}{4}$&$3022464$&${1}$&PR\\
$(28,6)$&${\bf 52374}$&$335$&$1754529$&${0}$&R\\
$(66,0)$&${\bf 52394}$&$1155$&$6051507$&${0}$&R\\
$(51,1)$&${\bf 52416}$&$\frac{2915}{4}$&$3819816$&${1}$&PR\\
$(34,4)$&${\bf 52500}$&$405$&$2126250$&${0}$&R\\
$(38,3)$&${\bf 52546}$&$465$&$2443389$&${0}$&R\\
$(2,35)$&${\bf 52650}$&$703$&$3701295$&${0}$&R\\
$(20,10)$&${\bf 52976}$&$285$&$1509816$&${0}$&R\\
$(1,41)$&${\bf 52976'}$&$\frac{3695}{4}$&$4893658$&${1}$&PR\\
$(17,12)$&${\bf 53196}$&$\frac{1125}{4}$&$\frac{2992275}{2}$&${1}$&PR\\
$(6,24)$&${\bf 53200}$&$411$&$2186520$&${0}$&R\\
$(5,26)$&${\bf 53460}$&$\frac{1813}{4}$&$\frac{4846149}{2}$&${1}$&PR\\
$(31,5)$&${\bf 53504}$&$\frac{1475}{4}$&$1972960$&${1}$&PR\\
$(0,53)$&${\bf 53955}$&$1484$&$8006922$&${0}$&R\\
$(26,7)$&${\bf 54180}$&$321$&$1739178$&${0}$&R\\
$(8,21)$&${\bf 54219}$&$360$&$1951884$&${0}$&R\\
$(22,9)$&${\bf 54395}$&$296$&$1610092$&${0}$&R\\
$(67,0)$&${\bf 54740}$&$\frac{4757}{4}$&$\frac{13019909}{2}$&${1}$&PR\\
$(24,8)$&${\bf 54825}$&$308$&$1688610$&${0}$&R\\
$(44,2)$&${\bf 55080}$&$577$&$3178116$&${0}$&R\\
$(16,13)$&${\bf 55335}$&$288$&$1593648$&${0}$&R\\
$(52,1)$&${\bf 55385}$&$756$&$4187106$&${0}$&R\\
$(19,11)$&${\bf 56320}$&$\frac{1163}{4}$&$1637504$&${1}$&PR\\
$(39,3)$&${\bf 56320'}$&$\frac{1947}{4}$&$2741376$&${1}$&PR\\
$(9,20)$&${\bf 56420}$&$\frac{1397}{4}$&$\frac{3940937}{2}$&${1}$&PR\\
$(35,4)$&${\bf 56580}$&$\frac{1701}{4}$&$\frac{4812129}{2}$&${1}$&PR\\
$(1,42)$&${\bf 56760}$&$\frac{3869}{4}$&$5490111$&${1}$&PR\\
$(4,29)$&${\bf 56875}$&$530$&$3014375$&${0}$&R\\
$(29,6)$&${\bf 56980}$&$\frac{1413}{4}$&$\frac{4025637}{2}$&${1}$&PR\\
$(3,32)$&${\bf 56980'}$&$\frac{2453}{4}$&$\frac{6988597}{2}$&${1}$&PR\\
$(2,36)$&${\bf 56980''}$&$741$&$4222218$&${0}$&R\\
$(0,54)$&${\bf 56980'''}$&$1539$&$8769222$&${0}$&R\\
$(15,14)$&${\bf 57040}$&$\frac{1181}{4}$&$1684106$&${1}$&PR\\
$(68,0)$&${\bf 57155}$&$1224$&$6995772$&${0}$&R\\
$(7,23)$&${\bf 57344}$&$\frac{1595}{4}$&$2286592$&${1}$&PR\\
$(32,5)$&${\bf 57915}$&$388$&$2247102$&${0}$&R\\
$(10,19)$&${\bf 57970}$&$339$&$1965183$&${0}$&R\\
$(14,15)$&${\bf 58280}$&$303$&$1765884$&${0}$&R\\
$(53,1)$&${\bf 58464}$&$\frac{3135}{4}$&$4582116$&${1}$&PR\\
$(21,10)$&${\bf 58564}$&$\frac{1205}{4}$&$\frac{3528481}{2}$&${1}$&PR\\
$(45,2)$&${\bf 58604}$&$\frac{2405}{4}$&$\frac{7047131}{2}$&${1}$&PR\\
$(11,18)$&${\bf 58900}$&$\frac{1317}{4}$&$\frac{3878565}{2}$&${1}$&PR\\
$(13,16)$&${\bf 59024}$&$\frac{1245}{4}$&$1837122$&${1}$&PR\\
$(5,27)$&${\bf 59024'}$&$\frac{1935}{4}$&$2855286$&${1}$&PR\\
$(6,25)$&${\bf 59059}$&$440$&$2598596$&${0}$&R\\
$(27,7)$&${\bf 59136}$&$\frac{1355}{4}$&$2003232$&${1}$&PR\\
$(12,17)$&${\bf 59241}$&$320$&$1895712$&${0}$&R\\
$(18,12)$&${\bf 59280}$&$297$&$1760616$&${0}$&R\\
$(69,0)$&${\bf 59640}$&$\frac{5037}{4}$&$7510167$&${1}$&PR\\
$(23,9)$&${\bf 59840}$&$\frac{1251}{4}$&$1871496$&${1}$&PR\\
$(25,8)$&${\bf 60060}$&$\frac{1301}{4}$&$\frac{3906903}{2}$&${1}$&PR\\
$(0,55)$&${\bf 60116}$&$1595$&$9588502$&${0}$&R\\
$(40,3)$&${\bf 60270}$&$509$&$3067743$&${0}$&R\\
$(8,22)$&${\bf 60720}$&$387$&$2349864$&${0}$&R\\
$(1,43)$&${\bf 60720'}$&$\frac{4047}{4}$&$6143346$&${1}$&PR\\
$(36,4)$&${\bf 60865}$&$446$&$2714579$&${0}$&R\\
$(2,37)$&${\bf 61541}$&$780$&$4800198$&${0}$&R\\
$(54,1)$&${\bf 61655}$&$812$&$5006386$&${0}$&R\\
$(17,13)$&${\bf 61824}$&$\frac{1215}{4}$&$1877904$&${1}$&PR\\
$(30,6)$&${\bf 61845}$&$372$&$2300634$&${0}$&R\\
$(3,33)$&${\bf 62016}$&$\frac{2595}{4}$&$4023288$&${1}$&PR\\
$(70,0)$&${\bf 62196}$&$1295$&$8054382$&${0}$&R\\
$(46,2)$&${\bf 62275}$&$626$&$3898415$&${0}$&R\\
$(4,30)$&${\bf 62310}$&$563$&$3508053$&${0}$&R\\
$(20,11)$&${\bf 62370}$&$307$&$1914759$&${0}$&R\\
$(33,5)$&${\bf 62560}$&$\frac{1631}{4}$&$2550884$&${1}$&PR\\
$(9,21)$&${\bf 63360}$&$\frac{1503}{4}$&$2380752$&${1}$&PR\\
$(0,56)$&${\bf 63365}$&$1652$&$10467898$&${0}$&R\\
$(7,24)$&${\bf 63800}$&$\frac{1709}{4}$&$2725855$&${1}$&PR\\
$(16,14)$&${\bf 63920}$&$311$&$1987912$&${0}$&R\\
$(28,7)$&${\bf 64380}$&$357$&$2298366$&${0}$&R\\
$(41,3)$&${\bf 64400}$&$\frac{2127}{4}$&$3424470$&${1}$&PR\\
$(22,10)$&${\bf 64515}$&$318$&$2051577$&${0}$&R\\
$(71,0)$&${\bf 64824}$&$\frac{5325}{4}$&$8629695$&${1}$&PR\\
$(1,44)$&${\bf 64860}$&$\frac{4229}{4}$&$\frac{13714647}{2}$&${1}$&PR\\
$(5,28)$&${\bf 64960}$&$\frac{2061}{4}$&$3347064$&${1}$&PR\\
$(55,1)$&${\bf 64960'}$&$\frac{3363}{4}$&$5461512$&${1}$&PR\\
$(10,20)$&${\bf 65296}$&$365$&$2383304$&${0}$&R\\
$(6,26)$&${\bf 65331}$&$470$&$3070557$&${0}$&R\\
$(37,4)$&${\bf 65360}$&$\frac{1869}{4}$&$3053946$&${1}$&PR\\
$(15,15)$&${\bf 65536}$&$\frac{1275}{4}$&$2088960$&${1}$&PR\\
$(26,8)$&${\bf 65610}$&$343$&$2250423$&${0}$&R\\
$(24,9)$&${\bf 65625}$&$330$&$2165625$&${0}$&R\\
$(19,12)$&${\bf 65780}$&$\frac{1253}{4}$&$\frac{4121117}{2}$&${1}$&PR\\
$(47,2)$&${\bf 66096}$&$\frac{2605}{4}$&$4304502$&${1}$&PR\\
$(2,38)$&${\bf 66339}$&$820$&$5439798$&${0}$&R\\
$(11,19)$&${\bf 66560}$&$\frac{1419}{4}$&$2361216$&${1}$&PR\\
$(14,16)$&${\bf 66640}$&$327$&$2179128$&${0}$&R\\
$(0,57)$&${\bf 66729}$&$1710$&$11410659$&${0}$&R\\
$(31,6)$&${\bf 66976}$&$\frac{1565}{4}$&$2620436$&${1}$&PR\\
$(12,18)$&${\bf 67184}$&$345$&$2317848$&${0}$&R\\
$(13,17)$&${\bf 67200}$&$\frac{1343}{4}$&$2256240$&${1}$&PR\\
$(3,34)$&${\bf 67340}$&$\frac{2741}{4}$&$\frac{9228947}{2}$&${1}$&PR\\
$(34,5)$&${\bf 67445}$&$428$&$2886646$&${0}$&R\\
$(72,0)$&${\bf 67525}$&$1368$&$9237420$&${0}$&R\\
$(8,23)$&${\bf 67716}$&$415$&$2810214$&${0}$&R\\
$(4,31)$&${\bf 68080}$&$597$&$4064376$&${0}$&R\\
$(56,1)$&${\bf 68381}$&$870$&$5949147$&${0}$&R\\
$(42,3)$&${\bf 68714}$&$555$&$3813627$&${0}$&R\\
$(18,13)$&${\bf 68761}$&$320$&$2200352$&${0}$&R\\
$(21,11)$&${\bf 68816}$&$\frac{1295}{4}$&$2227918$&${1}$&PR\\
$(1,45)$&${\bf 69184}$&$\frac{4415}{4}$&$7636184$&${1}$&PR\\
$(29,7)$&${\bf 69920}$&$\frac{1503}{4}$&$2627244$&${1}$&PR\\
$(38,4)$&${\bf 70070}$&$489$&$3426423$&${0}$&R\\
$(48,2)$&${\bf 70070'}$&$677$&$4743739$&${0}$&R\\
$(0,58)$&${\bf 70210}$&$1769$&$12420149$&${0}$&R\\
$(73,0)$&${\bf 70300}$&$\frac{5621}{4}$&$\frac{19757815}{2}$&${1}$&PR\\
$(7,25)$&${\bf 70720}$&$\frac{1827}{4}$&$3230136$&${1}$&PR\\
$(23,10)$&${\bf 70840}$&$\frac{1341}{4}$&$2374911$&${1}$&PR\\
$(9,22)$&${\bf 70840'}$&$\frac{1613}{4}$&$2856623$&${1}$&PR\\
$(17,14)$&${\bf 71280}$&$\frac{1309}{4}$&$2332638$&${1}$&PR\\
$(5,29)$&${\bf 71280'}$&$\frac{2191}{4}$&$3904362$&${1}$&PR\\
$(2,39)$&${\bf 71380}$&$861$&$6145818$&${0}$&R\\
$(27,8)$&${\bf 71484}$&$\frac{1445}{4}$&$\frac{5164719}{2}$&${1}$&PR\\
$(25,9)$&${\bf 71760}$&$\frac{1391}{4}$&$2495454$&${1}$&PR\\
$(57,1)$&${\bf 71920}$&$\frac{3599}{4}$&$6471002$&${1}$&PR\\
$(6,27)$&${\bf 72030}$&$501$&$3608703$&${0}$&R\\
$(32,6)$&${\bf 72380}$&$411$&$2974818$&${0}$&R\\
$(35,5)$&${\bf 72576}$&$\frac{1795}{4}$&$3256848$&${1}$&PR\\
$(20,12)$&${\bf 72709}$&$330$&$2399397$&${0}$&R\\
$(3,35)$&${\bf 72960}$&$\frac{2891}{4}$&$5273184$&${1}$&PR\\
$(74,0)$&${\bf 73150}$&$1443$&$10555545$&${0}$&R\\
$(10,21)$&${\bf 73205}$&$392$&$2869636$&${0}$&R\\
$(43,3)$&${\bf 73216}$&$\frac{2315}{4}$&$4237376$&${1}$&PR\\
$(16,15)$&${\bf 73304}$&$335$&$2455684$&${0}$&R\\
$(1,46)$&${\bf 73696}$&$\frac{4605}{4}$&$8484252$&${1}$&PR\\
$(0,59)$&${\bf 73810}$&$1829$&$13499849$&${0}$&R\\
$(4,32)$&${\bf 74195}$&$632$&$4689124$&${0}$&R\\
$(49,2)$&${\bf 74200}$&$\frac{2813}{4}$&$5218115$&${1}$&PR\\
$(15,16)$&${\bf 74800}$&$\frac{1373}{4}$&$2567510$&${1}$&PR\\
$(11,20)$&${\bf 74844}$&$\frac{1525}{4}$&$\frac{5706855}{2}$&${1}$&PR\\
$(39,4)$&${\bf 75000}$&$\frac{2045}{4}$&$3834375$&${1}$&PR\\
$(8,24)$&${\bf 75225}$&$444$&$3339990$&${0}$&R\\
$(58,1)$&${\bf 75579}$&$930$&$7028847$&${0}$&R\\
$(22,11)$&${\bf 75670}$&$341$&$2580347$&${0}$&R\\
$(14,17)$&${\bf 75735}$&$352$&$2665872$&${0}$&R\\
$(30,7)$&${\bf 75764}$&$395$&$2992678$&${0}$&R\\
$(12,19)$&${\bf 75790}$&$371$&$2811809$&${0}$&R\\
$(13,18)$&${\bf 76076}$&$\frac{1445}{4}$&$\frac{5496491}{2}$&${1}$&PR\\
$(75,0)$&${\bf 76076'}$&$\frac{5925}{4}$&$\frac{22537515}{2}$&${1}$&PR\\
$(19,13)$&${\bf 76160}$&$\frac{1347}{4}$&$2564688$&${1}$&PR\\
$(2,40)$&${\bf 76670}$&$903$&$6923301$&${0}$&R\\
$(0,60)$&${\bf 77531}$&$1890$&$14653359$&${0}$&R\\
$(24,10)$&${\bf 77550}$&$353$&$2737515$&${0}$&R\\
$(28,8)$&${\bf 77691}$&$380$&$2952258$&${0}$&R\\
$(44,3)$&${\bf 77910}$&$603$&$4697973$&${0}$&R\\
$(36,5)$&${\bf 77959}$&$470$&$3664073$&${0}$&R\\
$(5,30)$&${\bf 77996}$&$\frac{2325}{4}$&$\frac{9067035}{2}$&${1}$&PR\\
$(33,6)$&${\bf 78064}$&$\frac{1725}{4}$&$3366510$&${1}$&PR\\
$(7,26)$&${\bf 78120}$&$\frac{1949}{4}$&$3806397$&${1}$&PR\\
$(26,9)$&${\bf 78255}$&$366$&$2864133$&${0}$&R\\
$(1,47)$&${\bf 78400}$&$\frac{4799}{4}$&$9406040$&${1}$&PR\\
$(50,2)$&${\bf 78489}$&$730$&$5729697$&${0}$&R\\
$(9,23)$&${\bf 78880}$&$\frac{1727}{4}$&$3405644$&${1}$&PR\\
$(3,36)$&${\bf 78884}$&$\frac{3045}{4}$&$\frac{12010089}{2}$&${1}$&PR\\
$(76,0)$&${\bf 79079}$&$1520$&$12020008$&${0}$&R\\
$(18,14)$&${\bf 79135}$&$344$&$2722244$&${0}$&R\\
$(6,28)$&${\bf 79170}$&$533$&$4219761$&${0}$&R\\
$(59,1)$&${\bf 79360}$&$\frac{3843}{4}$&$7624512$&${1}$&PR\\
$(21,12)$&${\bf 80080}$&$\frac{1389}{4}$&$2780778$&${1}$&PR\\
$(40,4)$&${\bf 80155}$&$534$&$4280277$&${0}$&R\\
$(4,33)$&${\bf 80665}$&$668$&$5388422$&${0}$&R\\
$(0,61)$&${\bf 81375}$&$1952$&$15884400$&${0}$&R\\
$(17,15)$&${\bf 81600}$&$\frac{1407}{4}$&$2870280$&${1}$&PR\\
$(10,22)$&${\bf 81719}$&$420$&$3432198$&${0}$&R\\
$(31,7)$&${\bf 81920}$&$\frac{1659}{4}$&$3397632$&${1}$&PR\\
$(77,0)$&${\bf 82160}$&$\frac{6237}{4}$&$12810798$&${1}$&PR\\
$(2,41)$&${\bf 82215}$&$946$&$7777539$&${0}$&R\\
$(45,3)$&${\bf 82800}$&$\frac{2511}{4}$&$5197770$&${1}$&PR\\
$(51,2)$&${\bf 82940}$&$\frac{3029}{4}$&$\frac{12561263}{2}$&${1}$&PR\\
$(23,11)$&${\bf 82944}$&$\frac{1435}{4}$&$2975616$&${1}$&PR\\
$(8,25)$&${\bf 83265}$&$474$&$3946761$&${0}$&R\\
$(60,1)$&${\bf 83265'}$&$992$&$8259888$&${0}$&R\\
$(1,48)$&${\bf 83300}$&$\frac{4997}{4}$&$\frac{20812505}{2}$&${1}$&PR\\
$(16,16)$&${\bf 83521}$&$360$&$3006756$&${0}$&R\\
$(37,5)$&${\bf 83600}$&$\frac{1967}{4}$&$4111030$&${1}$&PR\\
$(11,21)$&${\bf 83776}$&$\frac{1635}{4}$&$3424344$&${1}$&PR\\
$(20,13)$&${\bf 84035}$&$354$&$2974839$&${0}$&R\\
$(34,6)$&${\bf 84035'}$&$452$&$3798382$&${0}$&R\\
$(29,8)$&${\bf 84240}$&$\frac{1597}{4}$&$3363282$&${1}$&PR\\
$(25,10)$&${\bf 84656}$&$\frac{1485}{4}$&$3142854$&${1}$&PR\\
$(15,17)$&${\bf 84864}$&$\frac{1475}{4}$&$3129360$&${1}$&PR\\
$(12,20)$&${\bf 85085}$&$398$&$3386383$&${0}$&R\\
$(27,9)$&${\bf 85120}$&$\frac{1539}{4}$&$3274992$&${1}$&PR\\
$(5,31)$&${\bf 85120'}$&$\frac{2463}{4}$&$5241264$&${1}$&PR\\
$(3,37)$&${\bf 85120''}$&$\frac{3203}{4}$&$6815984$&${1}$&PR\\
$(78,0)$&${\bf 85320}$&$1599$&$13642668$&${0}$&R\\
$(0,62)$&${\bf 85344}$&$2015$&$17196816$&${0}$&R\\
$(41,4)$&${\bf 85540}$&$\frac{2229}{4}$&$\frac{9533433}{2}$&${1}$&PR\\
$(14,18)$&${\bf 85595}$&$378$&$3235491$&${0}$&R\\
$(13,19)$&${\bf 85680}$&$\frac{1551}{4}$&$3322242$&${1}$&PR\\
$(7,27)$&${\bf 86016}$&$\frac{2075}{4}$&$4462080$&${1}$&PR\\
$(6,29)$&${\bf 86765}$&$566$&$4910899$&${0}$&R\\
$(61,1)$&${\bf 87296}$&$\frac{4095}{4}$&$8936928$&${1}$&PR\\
$(19,14)$&${\bf 87500}$&$\frac{1445}{4}$&$\frac{6321875}{2}$&${1}$&PR\\
$(9,24)$&${\bf 87500'}$&$\frac{1845}{4}$&$\frac{8071875}{2}$&${1}$&PR\\
$(4,34)$&${\bf 87500''}$&$705$&$6168750$&${0}$&R\\
$(52,2)$&${\bf 87556}$&$785$&$6873146$&${0}$&R\\
$(46,3)$&${\bf 87890}$&$653$&$5739217$&${0}$&R\\
$(22,12)$&${\bf 87906}$&$365$&$3208569$&${0}$&R\\
$(2,42)$&${\bf 88021}$&$990$&$8714079$&${0}$&R\\
$(32,7)$&${\bf 88396}$&$435$&$3845226$&${0}$&R\\
$(1,49)$&${\bf 88400}$&$\frac{5199}{4}$&$11489790$&${1}$&PR\\
$(79,0)$&${\bf 88560}$&$\frac{6557}{4}$&$14517198$&${1}$&PR\\
$(0,63)$&${\bf 89440}$&$2079$&$18594576$&${0}$&R\\
$(38,5)$&${\bf 89505}$&$514$&$4600557$&${0}$&R\\
$(35,6)$&${\bf 90300}$&$\frac{1893}{4}$&$\frac{8546895}{2}$&${1}$&PR\\
$(18,15)$&${\bf 90440}$&$369$&$3337236$&${0}$&R\\
$(24,11)$&${\bf 90650}$&$377$&$3417505$&${0}$&R\\
$(10,23)$&${\bf 90860}$&$449$&$4079614$&${0}$&R\\
$(30,8)$&${\bf 91140}$&$419$&$3818766$&${0}$&R\\
$(42,4)$&${\bf 91160}$&$581$&$5296396$&${0}$&R\\
$(62,1)$&${\bf 91455}$&$1056$&$9657648$&${0}$&R\\
$(3,38)$&${\bf 91676}$&$\frac{3365}{4}$&$\frac{15424487}{2}$&${1}$&PR\\
$(8,26)$&${\bf 91854}$&$505$&$4638627$&${0}$&R\\
$(80,0)$&${\bf 91881}$&$1680$&$15436008$&${0}$&R\\
$(26,10)$&${\bf 92169}$&$390$&$3594591$&${0}$&R\\
$(53,2)$&${\bf 92340}$&$\frac{3253}{4}$&$\frac{15019101}{2}$&${1}$&PR\\
$(28,9)$&${\bf 92365}$&$404$&$3731546$&${0}$&R\\
$(21,13)$&${\bf 92400}$&$\frac{1487}{4}$&$3434970$&${1}$&PR\\
$(5,32)$&${\bf 92664}$&$\frac{2605}{4}$&$6034743$&${1}$&PR\\
$(17,16)$&${\bf 92820}$&$\frac{1509}{4}$&$\frac{7003269}{2}$&${1}$&PR\\
$(47,3)$&${\bf 93184}$&$\frac{2715}{4}$&$6324864$&${1}$&PR\\
$(11,22)$&${\bf 93380}$&$\frac{1749}{4}$&$\frac{8166081}{2}$&${1}$&PR\\
$(0,64)$&${\bf 93665}$&$2144$&$20081776$&${0}$&R\\
$(1,50)$&${\bf 93704}$&$\frac{5405}{4}$&$12661753$&${1}$&PR\\
$(2,43)$&${\bf 94094}$&$1035$&$9738729$&${0}$&R\\
$(7,28)$&${\bf 94424}$&$\frac{2205}{4}$&$5205123$&${1}$&PR\\
$(16,17)$&${\bf 94605}$&$386$&$3651753$&${0}$&R\\
%$(4,35)$&${\bf 94710}$&$743$&$7036953$&${0}$&R\\
%$(6,30)$&${\bf 94829}$&$600$&$5689740$&${0}$&R\\
%$(12,21)$&${\bf 95095}$&$426$&$4051047$&${0}$&R\\
%$(33,7)$&${\bf 95200}$&$\frac{1823}{4}$&$4338740$&${1}$&PR\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 3}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_3$}
\label{Table:Representations-C3}\\
\hline\hline
%
$\mathfrak{usp}_{6}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C3} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{6}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0)$&${\bf 6}$&$\frac{7}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0)$&${\bf 14}$&$3$&$2$&${0}$&R\\
$(0,0,1)$&${\bf 14'}$&$\frac{15}{4}$&$\frac{5}{2}$&${1}$&PR\\
$(2,0,0)$&${\bf 21}$&$4$&$4$&${0}$&R\\
$(3,0,0)$&${\bf 56}$&$\frac{27}{4}$&$18$&${1}$&PR\\
$(1,1,0)$&${\bf 64}$&$\frac{21}{4}$&$16$&${1}$&PR\\
$(1,0,1)$&${\bf 70}$&$6$&$20$&${0}$&R\\
$(0,0,2)$&${\bf 84}$&$9$&$36$&${0}$&R\\
$(0,2,0)$&${\bf 90}$&$7$&$30$&${0}$&R\\
$(0,1,1)$&${\bf 126}$&$\frac{31}{4}$&$\frac{93}{2}$&${1}$&PR\\
$(4,0,0)$&${\bf 126'}$&$10$&$60$&${0}$&R\\
$(2,1,0)$&${\bf 189}$&$8$&$72$&${0}$&R\\
$(2,0,1)$&${\bf 216}$&$\frac{35}{4}$&$90$&${1}$&PR\\
$(5,0,0)$&${\bf 252}$&$\frac{55}{4}$&$165$&${1}$&PR\\
$(0,0,3)$&${\bf 330}$&$\frac{63}{4}$&$\frac{495}{2}$&${1}$&PR\\
$(1,2,0)$&${\bf 350}$&$\frac{39}{4}$&$\frac{325}{2}$&${1}$&PR\\
$(1,0,2)$&${\bf 378}$&$\frac{47}{4}$&$\frac{423}{2}$&${1}$&PR\\
$(0,3,0)$&${\bf 385}$&$12$&$220$&${0}$&R\\
$(3,1,0)$&${\bf 448}$&$\frac{45}{4}$&$240$&${1}$&PR\\
$(6,0,0)$&${\bf 462}$&$18$&$396$&${0}$&R\\
$(1,1,1)$&${\bf 512}$&$\frac{21}{2}$&$256$&${0}$&R\\
$(3,0,1)$&${\bf 525}$&$12$&$300$&${0}$&R\\
$(0,1,2)$&${\bf 594}$&$14$&$396$&${0}$&R\\
$(0,2,1)$&${\bf 616}$&$\frac{51}{4}$&$374$&${1}$&PR\\
$(7,0,0)$&${\bf 792}$&$\frac{91}{4}$&$858$&${1}$&PR\\
$(2,2,0)$&${\bf 924}$&$13$&$572$&${0}$&R\\
$(4,1,0)$&${\bf 924'}$&$15$&$660$&${0}$&R\\
$(0,0,4)$&${\bf 1001}$&$24$&$1144$&${0}$&R\\
$(2,0,2)$&${\bf 1078}$&$15$&$770$&${0}$&R\\
$(4,0,1)$&${\bf 1100}$&$\frac{63}{4}$&$825$&${1}$&PR\\
$(0,4,0)$&${\bf 1274}$&$18$&$1092$&${0}$&R\\
$(8,0,0)$&${\bf 1287}$&$28$&$1716$&${0}$&R\\
$(1,3,0)$&${\bf 1344}$&$\frac{61}{4}$&$976$&${1}$&PR\\
$(2,1,1)$&${\bf 1386}$&$\frac{55}{4}$&$\frac{1815}{2}$&${1}$&PR\\
$(1,0,3)$&${\bf 1386'}$&$19$&$1254$&${0}$&R\\
$(5,1,0)$&${\bf 1728}$&$\frac{77}{4}$&$1584$&${1}$&PR\\
$(0,1,3)$&${\bf 2002}$&$\frac{87}{4}$&$\frac{4147}{2}$&${1}$&PR\\
$(9,0,0)$&${\bf 2002'}$&$\frac{135}{4}$&$\frac{6435}{2}$&${1}$&PR\\
$(3,2,0)$&${\bf 2016}$&$\frac{67}{4}$&$1608$&${1}$&PR\\
$(5,0,1)$&${\bf 2079}$&$20$&$1980$&${0}$&R\\
$(0,3,1)$&${\bf 2184}$&$\frac{75}{4}$&$1950$&${1}$&PR\\
$(1,2,1)$&${\bf 2205}$&$16$&$1680$&${0}$&R\\
$(1,1,2)$&${\bf 2240}$&$\frac{69}{4}$&$1840$&${1}$&PR\\
$(0,2,2)$&${\bf 2457}$&$20$&$2340$&${0}$&R\\
$(3,0,2)$&${\bf 2464}$&$\frac{75}{4}$&$2200$&${1}$&PR\\
$(0,0,5)$&${\bf 2548}$&$\frac{135}{4}$&$4095$&${1}$&PR\\
$(6,1,0)$&${\bf 3003}$&$24$&$3432$&${0}$&R\\
$(10,0,0)$&${\bf 3003'}$&$40$&$5720$&${0}$&R\\
$(3,1,1)$&${\bf 3072}$&$\frac{35}{2}$&$2560$&${0}$&R\\
$(2,3,0)$&${\bf 3276}$&$19$&$2964$&${0}$&R\\
$(0,5,0)$&${\bf 3528}$&$25$&$4200$&${0}$&R\\
$(6,0,1)$&${\bf 3640}$&$\frac{99}{4}$&$4290$&${1}$&PR\\
$(2,0,3)$&${\bf 3744}$&$\frac{91}{4}$&$4056$&${1}$&PR\\
$(4,2,0)$&${\bf 3900}$&$21$&$3900$&${0}$&R\\
$(1,0,4)$&${\bf 4004}$&$\frac{111}{4}$&$5291$&${1}$&PR\\
$(1,4,0)$&${\bf 4116}$&$\frac{87}{4}$&$4263$&${1}$&PR\\
$(11,0,0)$&${\bf 4368}$&$\frac{187}{4}$&$9724$&${1}$&PR\\
$(4,0,2)$&${\bf 4914}$&$23$&$5382$&${0}$&R\\
$(7,1,0)$&${\bf 4928}$&$\frac{117}{4}$&$6864$&${1}$&PR\\
$(2,2,1)$&${\bf 5460}$&$\frac{79}{4}$&$5135$&${1}$&PR\\
$(0,1,4)$&${\bf 5460'}$&$31$&$8060$&${0}$&R\\
$(0,0,6)$&${\bf 5712}$&$45$&$12240$&${0}$&R\\
$(2,1,2)$&${\bf 5720}$&$21$&$5720$&${0}$&R\\
$(4,1,1)$&${\bf 6006}$&$\frac{87}{4}$&$\frac{12441}{2}$&${1}$&PR\\
$(7,0,1)$&${\bf 6006'}$&$30$&$8580$&${0}$&R\\
$(12,0,0)$&${\bf 6188}$&$54$&$15912$&${0}$&R\\
$(0,4,1)$&${\bf 6300}$&$\frac{103}{4}$&$7725$&${1}$&PR\\
$(3,3,0)$&${\bf 6720}$&$\frac{93}{4}$&$7440$&${1}$&PR\\
$(5,2,0)$&${\bf 6930}$&$\frac{103}{4}$&$\frac{16995}{2}$&${1}$&PR\\
$(1,3,1)$&${\bf 7168}$&$\frac{45}{2}$&$7680$&${0}$&R\\
$(1,1,3)$&${\bf 7168'}$&$\frac{51}{2}$&$8704$&${0}$&R\\
$(0,2,3)$&${\bf 7392}$&$\frac{115}{4}$&$10120$&${1}$&PR\\
$(0,3,2)$&${\bf 7700}$&$27$&$9900$&${0}$&R\\
$(8,1,0)$&${\bf 7722}$&$35$&$12870$&${0}$&R\\
$(3,0,3)$&${\bf 8190}$&$27$&$10530$&${0}$&R\\
$(1,2,2)$&${\bf 8316}$&$\frac{95}{4}$&$9405$&${1}$&PR\\
$(0,6,0)$&${\bf 8568}$&$33$&$13464$&${0}$&R\\
$(13,0,0)$&${\bf 8568'}$&$\frac{247}{4}$&$25194$&${1}$&PR\\
$(5,0,2)$&${\bf 8918}$&$\frac{111}{4}$&$\frac{23569}{2}$&${1}$&PR\\
$(2,4,0)$&${\bf 9450}$&$26$&$11700$&${0}$&R\\
$(8,0,1)$&${\bf 9450'}$&$\frac{143}{4}$&$\frac{32175}{2}$&${1}$&PR\\
$(1,0,5)$&${\bf 9828}$&$38$&$17784$&${0}$&R\\
$(2,0,4)$&${\bf 10395}$&$32$&$15840$&${0}$&R\\
$(5,1,1)$&${\bf 10752}$&$\frac{53}{2}$&$13568$&${0}$&R\\
$(1,5,0)$&${\bf 10752'}$&$\frac{117}{4}$&$14976$&${1}$&PR\\
$(3,2,1)$&${\bf 11319}$&$24$&$12936$&${0}$&R\\
$(6,2,0)$&${\bf 11550}$&$31$&$17050$&${0}$&R\\
$(0,0,7)$&${\bf 11628}$&$\frac{231}{4}$&$31977$&${1}$&PR\\
$(14,0,0)$&${\bf 11628'}$&$70$&$38760$&${0}$&R\\
$(9,1,0)$&${\bf 11648}$&$\frac{165}{4}$&$22880$&${1}$&PR\\
$(3,1,2)$&${\bf 12096}$&$\frac{101}{4}$&$14544$&${1}$&PR\\
$(4,3,0)$&${\bf 12375}$&$28$&$16500$&${0}$&R\\
$(0,1,5)$&${\bf 12852}$&$\frac{167}{4}$&$25551$&${1}$&PR\\
$(9,0,1)$&${\bf 14300}$&$42$&$28600$&${0}$&R\\
$(6,0,2)$&${\bf 15092}$&$33$&$23716$&${0}$&R\\
$(15,0,0)$&${\bf 15504}$&$\frac{315}{4}$&$58140$&${1}$&PR\\
$(0,5,1)$&${\bf 15708}$&$\frac{135}{4}$&$25245$&${1}$&PR\\
$(4,0,3)$&${\bf 15750}$&$\frac{127}{4}$&$\frac{47625}{2}$&${1}$&PR\\
$(2,3,1)$&${\bf 16632}$&$\frac{107}{4}$&$21186$&${1}$&PR\\
$(10,1,0)$&${\bf 17017}$&$48$&$38896$&${0}$&R\\
$(2,1,3)$&${\bf 17550}$&$\frac{119}{4}$&$\frac{49725}{2}$&${1}$&PR\\
$(6,1,1)$&${\bf 18018}$&$\frac{127}{4}$&$\frac{54483}{2}$&${1}$&PR\\
$(7,2,0)$&${\bf 18304}$&$\frac{147}{4}$&$32032$&${1}$&PR\\
$(3,4,0)$&${\bf 18480}$&$\frac{123}{4}$&$27060$&${1}$&PR\\
$(0,2,4)$&${\bf 18564}$&$39$&$34476$&${0}$&R\\
$(0,7,0)$&${\bf 18810}$&$42$&$37620$&${0}$&R\\
$(1,1,4)$&${\bf 18816}$&$\frac{141}{4}$&$31584$&${1}$&PR\\
$(1,4,1)$&${\bf 19404}$&$30$&$27720$&${0}$&R\\
$(2,2,2)$&${\bf 19683}$&$28$&$26244$&${0}$&R\\
$(0,4,2)$&${\bf 20196}$&$35$&$33660$&${0}$&R\\
$(16,0,0)$&${\bf 20349}$&$88$&$85272$&${0}$&R\\
$(10,0,1)$&${\bf 20944}$&$\frac{195}{4}$&$48620$&${1}$&PR\\
$(4,2,1)$&${\bf 21000}$&$\frac{115}{4}$&$28750$&${1}$&PR\\
$(5,3,0)$&${\bf 21120}$&$\frac{133}{4}$&$33440$&${1}$&PR\\
$(0,3,3)$&${\bf 21216}$&$\frac{147}{4}$&$37128$&${1}$&PR\\
$(1,0,6)$&${\bf 21420}$&$\frac{199}{4}$&$50745$&${1}$&PR\\
$(0,0,8)$&${\bf 21945}$&$72$&$75240$&${0}$&R\\
$(3,0,4)$&${\bf 22000}$&$\frac{147}{4}$&$38500$&${1}$&PR\\
$(4,1,2)$&${\bf 22750}$&$30$&$32500$&${0}$&R\\
$(2,5,0)$&${\bf 23562}$&$34$&$38148$&${0}$&R\\
$(1,2,3)$&${\bf 24024}$&$33$&$37752$&${0}$&R\\
$(1,3,2)$&${\bf 24192}$&$\frac{125}{4}$&$36000$&${1}$&PR\\
$(7,0,2)$&${\bf 24192'}$&$\frac{155}{4}$&$44640$&${1}$&PR\\
$(11,1,0)$&${\bf 24192''}$&$\frac{221}{4}$&$63648$&${1}$&PR\\
$(2,0,5)$&${\bf 24752}$&$\frac{171}{4}$&$50388$&${1}$&PR\\
$(1,6,0)$&${\bf 24948}$&$\frac{151}{4}$&$44847$&${1}$&PR\\
$(17,0,0)$&${\bf 26334}$&$\frac{391}{4}$&$\frac{245157}{2}$&${1}$&PR\\
$(0,1,6)$&${\bf 27132}$&$54$&$69768$&${0}$&R\\
$(5,0,3)$&${\bf 27720}$&$37$&$48840$&${0}$&R\\
$(8,2,0)$&${\bf 27846}$&$43$&$57018$&${0}$&R\\
$(7,1,1)$&${\bf 28672}$&$\frac{75}{2}$&$51200$&${0}$&R\\
$(11,0,1)$&${\bf 29835}$&$56$&$79560$&${0}$&R\\
$(4,4,0)$&${\bf 32725}$&$36$&$56100$&${0}$&R\\
$(3,3,1)$&${\bf 32768}$&$\frac{63}{2}$&$49152$&${0}$&R\\
$(12,1,0)$&${\bf 33592}$&$63$&$100776$&${0}$&R\\
$(18,0,0)$&${\bf 33649}$&$108$&$173052$&${0}$&R\\
$(6,3,0)$&${\bf 34034}$&$39$&$63206$&${0}$&R\\
$(0,6,1)$&${\bf 35112}$&$\frac{171}{4}$&$71478$&${1}$&PR\\
$(3,1,3)$&${\bf 35840}$&$\frac{69}{2}$&$58880$&${0}$&R\\
$(5,2,1)$&${\bf 36036}$&$34$&$58344$&${0}$&R\\
$(8,0,2)$&${\bf 37128}$&$45$&$79560$&${0}$&R\\
$(0,8,0)$&${\bf 38115}$&$52$&$94380$&${0}$&R\\
$(0,0,9)$&${\bf 38962}$&$\frac{351}{4}$&$\frac{325611}{2}$&${1}$&PR\\
$(3,2,2)$&${\bf 39312}$&$\frac{131}{4}$&$61308$&${1}$&PR\\
$(5,1,2)$&${\bf 39424}$&$\frac{141}{4}$&$66176$&${1}$&PR\\
$(9,2,0)$&${\bf 40950}$&$\frac{199}{4}$&$\frac{194025}{2}$&${1}$&PR\\
$(0,2,5)$&${\bf 41040}$&$\frac{203}{4}$&$99180$&${1}$&PR\\
$(4,0,4)$&${\bf 41140}$&$42$&$82280$&${0}$&R\\
$(12,0,1)$&${\bf 41496}$&$\frac{255}{4}$&$125970$&${1}$&PR\\
$(19,0,0)$&${\bf 42504}$&$\frac{475}{4}$&$240350$&${1}$&PR\\
$(1,0,7)$&${\bf 42636}$&$63$&$127908$&${0}$&R\\
$(2,4,1)$&${\bf 42840}$&$\frac{139}{4}$&$70890$&${1}$&PR\\
$(1,1,5)$&${\bf 43008}$&$\frac{93}{2}$&$95232$&${0}$&R\\
$(8,1,1)$&${\bf 43758}$&$\frac{175}{4}$&$\frac{182325}{2}$&${1}$&PR\\
$(3,5,0)$&${\bf 44352}$&$\frac{157}{4}$&$82896$&${1}$&PR\\
$(2,1,4)$&${\bf 44625}$&$40$&$85000$&${0}$&R\\
$(6,0,3)$&${\bf 45696}$&$\frac{171}{4}$&$93024$&${1}$&PR\\
$(13,1,0)$&${\bf 45696'}$&$\frac{285}{4}$&$155040$&${1}$&PR\\
$(1,5,1)$&${\bf 46080}$&$\frac{77}{2}$&$84480$&${0}$&R\\
$(0,5,2)$&${\bf 46683}$&$44$&$97812$&${0}$&R\\
$(0,3,4)$&${\bf 49875}$&$48$&$114000$&${0}$&R\\
$(3,0,5)$&${\bf 51051}$&$48$&$116688$&${0}$&R\\
$(0,4,3)$&${\bf 51870}$&$\frac{183}{4}$&$\frac{226005}{2}$&${1}$&PR\\
$(7,3,0)$&${\bf 52416}$&$\frac{181}{4}$&$112944$&${1}$&PR\\
$(2,6,0)$&${\bf 52668}$&$43$&$107844$&${0}$&R\\
$(2,0,6)$&${\bf 52668'}$&$55$&$137940$&${0}$&R\\
$(0,1,7)$&${\bf 52668''}$&$\frac{271}{4}$&$169917$&${1}$&PR\\
$(1,7,0)$&${\bf 52800}$&$\frac{189}{4}$&$118800$&${1}$&PR\\
$(20,0,0)$&${\bf 53130}$&$130$&$328900$&${0}$&R\\
$(5,4,0)$&${\bf 54054}$&$\frac{167}{4}$&$\frac{214929}{2}$&${1}$&PR\\
$(2,3,2)$&${\bf 54145}$&$36$&$92820$&${0}$&R\\
$(2,2,3)$&${\bf 54978}$&$\frac{151}{4}$&$\frac{197659}{2}$&${1}$&PR\\
$(9,0,2)$&${\bf 54978'}$&$\frac{207}{4}$&$\frac{270963}{2}$&${1}$&PR\\
$(13,0,1)$&${\bf 56525}$&$72$&$193800$&${0}$&R\\
$(6,2,1)$&${\bf 58310}$&$\frac{159}{4}$&$\frac{220745}{2}$&${1}$&PR\\
$(4,3,1)$&${\bf 58344}$&$\frac{147}{4}$&$102102$&${1}$&PR\\
$(1,2,4)$&${\bf 58500}$&$\frac{175}{4}$&$121875$&${1}$&PR\\
$(10,2,0)$&${\bf 58520}$&$57$&$158840$&${0}$&R\\
$(1,4,2)$&${\bf 60060}$&$\frac{159}{4}$&$113685$&${1}$&PR\\
$(14,1,0)$&${\bf 61047}$&$80$&$232560$&${0}$&R\\
$(6,1,2)$&${\bf 64260}$&$41$&$125460$&${0}$&R\\
$(1,3,3)$&${\bf 64512}$&$\frac{83}{2}$&$127488$&${0}$&R\\
$(9,1,1)$&${\bf 64512'}$&$\frac{101}{2}$&$155136$&${0}$&R\\
$(4,1,3)$&${\bf 65450}$&$\frac{159}{4}$&$\frac{247775}{2}$&${1}$&PR\\
$(0,0,10)$&${\bf 65780}$&$105$&$328900$&${0}$&R\\
$(21,0,0)$&${\bf 65780'}$&$\frac{567}{4}$&$444015$&${1}$&PR\\
$(4,2,2)$&${\bf 70686}$&$38$&$127908$&${0}$&R\\
$(5,0,4)$&${\bf 70686'}$&$\frac{191}{4}$&$\frac{321453}{2}$&${1}$&PR\\
$(7,0,3)$&${\bf 71604}$&$49$&$167076$&${0}$&R\\
$(0,7,1)$&${\bf 72072}$&$\frac{211}{4}$&$181038$&${1}$&PR\\
$(0,9,0)$&${\bf 72358}$&$63$&$217074$&${0}$&R\\
$(14,0,1)$&${\bf 75600}$&$\frac{323}{4}$&$290700$&${1}$&PR\\
$(4,5,0)$&${\bf 76076}$&$45$&$163020$&${0}$&R\\
$(8,3,0)$&${\bf 77805}$&$52$&$192660$&${0}$&R\\
$(10,0,2)$&${\bf 79002}$&$59$&$221958$&${0}$&R\\
$(1,0,8)$&${\bf 79002'}$&$\frac{311}{4}$&$\frac{584991}{2}$&${1}$&PR\\
$(15,1,0)$&${\bf 80256}$&$\frac{357}{4}$&$341088$&${1}$&PR\\
$(22,0,0)$&${\bf 80730}$&$154$&$592020$&${0}$&R\\
$(3,4,1)$&${\bf 81081}$&$40$&$154440$&${0}$&R\\
$(11,2,0)$&${\bf 81600}$&$\frac{259}{4}$&$251600$&${1}$&PR\\
$(0,2,6)$&${\bf 82467}$&$64$&$251328$&${0}$&R\\
$(6,4,0)$&${\bf 84721}$&$48$&$193648$&${0}$&R\\
$(3,1,4)$&${\bf 88704}$&$\frac{181}{4}$&$191136$&${1}$&PR\\
$(1,1,6)$&${\bf 88704'}$&$\frac{237}{4}$&$250272$&${1}$&PR\\
$(7,2,1)$&${\bf 90090}$&$46$&$197340$&${0}$&R\\
$(10,1,1)$&${\bf 92378}$&$\frac{231}{4}$&$\frac{508079}{2}$&${1}$&PR\\
$(4,0,5)$&${\bf 93366}$&$\frac{215}{4}$&$\frac{477945}{2}$&${1}$&PR\\
$(0,1,8)$&${\bf 95634}$&$83$&$377982$&${0}$&R\\
$(3,6,0)$&${\bf 96096}$&$\frac{195}{4}$&$223080$&${1}$&PR\\
$(5,3,1)$&${\bf 96768}$&$\frac{85}{2}$&$195840$&${0}$&R\\
$(2,5,1)$&${\bf 97812}$&$\frac{175}{4}$&$203775$&${1}$&PR\\
$(0,6,2)$&${\bf 98098}$&$54$&$252252$&${0}$&R\\
$(23,0,0)$&${\bf 98280}$&$\frac{667}{4}$&$780390$&${1}$&PR\\
$(1,6,1)$&${\bf 99099}$&$48$&$226512$&${0}$&R\\
$(2,1,5)$&${\bf 99484}$&$\frac{207}{4}$&$245157$&${1}$&PR\\
$(15,0,1)$&${\bf 99484'}$&$90$&$426360$&${0}$&R\\
$(7,1,2)$&${\bf 99840}$&$\frac{189}{4}$&$224640$&${1}$&PR\\
$(2,0,7)$&${\bf 102816}$&$\frac{275}{4}$&$336600$&${1}$&PR\\
$(3,3,2)$&${\bf 103488}$&$\frac{165}{4}$&$203280$&${1}$&PR\\
$(1,8,0)$&${\bf 103818}$&$\frac{231}{4}$&$\frac{570999}{2}$&${1}$&PR\\
$(16,1,0)$&${\bf 104006}$&$99$&$490314$&${0}$&R\\
$(0,3,5)$&${\bf 104720}$&$\frac{243}{4}$&$302940$&${1}$&PR\\
$(3,0,6)$&${\bf 106400}$&$\frac{243}{4}$&$307800$&${1}$&PR\\
$(0,0,11)$&${\bf 106470}$&$\frac{495}{4}$&$\frac{1254825}{2}$&${1}$&PR\\
$(3,2,3)$&${\bf 106722}$&$43$&$218526$&${0}$&R\\
$(8,0,3)$&${\bf 107730}$&$\frac{223}{4}$&$\frac{571995}{2}$&${1}$&PR\\
$(2,7,0)$&${\bf 108108}$&$53$&$272844$&${0}$&R\\
$(5,1,3)$&${\bf 110592}$&$\frac{91}{2}$&$239616$&${0}$&R\\
$(11,0,2)$&${\bf 110656}$&$\frac{267}{4}$&$351728$&${1}$&PR\\
$(12,2,0)$&${\bf 111384}$&$73$&$387192$&${0}$&R\\
$(9,3,0)$&${\bf 112000}$&$\frac{237}{4}$&$316000$&${1}$&PR\\
$(0,5,3)$&${\bf 113190}$&$\frac{223}{4}$&$\frac{600985}{2}$&${1}$&PR\\
$(6,0,4)$&${\bf 114114}$&$54$&$293436$&${0}$&R\\
$(0,4,4)$&${\bf 115500}$&$58$&$319000$&${0}$&R\\
$(5,2,2)$&${\bf 118098}$&$\frac{175}{4}$&$\frac{492075}{2}$&${1}$&PR\\
$(24,0,0)$&${\bf 118755}$&$180$&$1017900$&${0}$&R\\
$(5,5,0)$&${\bf 122304}$&$\frac{205}{4}$&$298480$&${1}$&PR\\
$(1,2,5)$&${\bf 126225}$&$56$&$336600$&${0}$&R\\
$(7,4,0)$&${\bf 127400}$&$\frac{219}{4}$&$332150$&${1}$&PR\\
$(2,4,2)$&${\bf 128744}$&$45$&$275880$&${0}$&R\\
$(11,1,1)$&${\bf 129024}$&$\frac{131}{2}$&$402432$&${0}$&R\\
$(16,0,1)$&${\bf 129030}$&$\frac{399}{4}$&$\frac{1225785}{2}$&${1}$&PR\\
$(0,10,0)$&${\bf 130130}$&$75$&$464750$&${0}$&R\\
$(2,2,4)$&${\bf 130416}$&$49$&$304304$&${0}$&R\\
$(1,5,2)$&${\bf 133056}$&$\frac{197}{4}$&$312048$&${1}$&PR\\
$(17,1,0)$&${\bf 133056'}$&$\frac{437}{4}$&$692208$&${1}$&PR\\
$(8,2,1)$&${\bf 134064}$&$\frac{211}{4}$&$336756$&${1}$&PR\\
$(0,8,1)$&${\bf 138138}$&$\frac{255}{4}$&$\frac{838695}{2}$&${1}$&PR\\
$(1,0,9)$&${\bf 138138'}$&$94$&$618332$&${0}$&R\\
$(4,4,1)$&${\bf 139650}$&$\frac{183}{4}$&$\frac{608475}{2}$&${1}$&PR\\
$(2,3,3)$&${\bf 140448}$&$\frac{187}{4}$&$312664$&${1}$&PR\\
$(25,0,0)$&${\bf 142506}$&$\frac{775}{4}$&$\frac{2629575}{2}$&${1}$&PR\\
$(1,3,4)$&${\bf 147840}$&$\frac{213}{4}$&$374880$&${1}$&PR\\
$(8,1,2)$&${\bf 149226}$&$54$&$383724$&${0}$&R\\
$(13,2,0)$&${\bf 149226'}$&$\frac{327}{4}$&$\frac{1161831}{2}$&${1}$&PR\\
$(1,4,3)$&${\bf 150150}$&$51$&$364650$&${0}$&R\\
$(12,0,2)$&${\bf 151606}$&$75$&$541450$&${0}$&R\\
$(6,3,1)$&${\bf 152152}$&$\frac{195}{4}$&$353210$&${1}$&PR\\
$(0,2,7)$&${\bf 153824}$&$\frac{315}{4}$&$576840$&${1}$&PR\\
$(9,0,3)$&${\bf 156750}$&$63$&$470250$&${0}$&R\\
$(10,3,0)$&${\bf 157080}$&$67$&$501160$&${0}$&R\\
$(5,0,5)$&${\bf 157339}$&$60$&$449540$&${0}$&R\\
$(4,1,4)$&${\bf 158270}$&$51$&$384370$&${0}$&R\\
$(4,6,0)$&${\bf 160524}$&$55$&$420420$&${0}$&R\\
$(0,1,9)$&${\bf 164450}$&$\frac{399}{4}$&$\frac{1562275}{2}$&${1}$&PR\\
$(17,0,1)$&${\bf 165186}$&$110$&$865260$&${0}$&R\\
$(0,0,12)$&${\bf 166257}$&$144$&$1140048$&${0}$&R\\
$(18,1,0)$&${\bf 168245}$&$120$&$961400$&${0}$&R\\
$(1,1,7)$&${\bf 168960}$&$\frac{147}{2}$&$591360$&${0}$&R\\
$(26,0,0)$&${\bf 169911}$&$208$&$1682928$&${0}$&R\\
$(7,0,4)$&${\bf 175560}$&$\frac{243}{4}$&$507870$&${1}$&PR\\
$(6,1,3)$&${\bf 176358}$&$\frac{207}{4}$&$\frac{869193}{2}$&${1}$&PR\\
$(12,1,1)$&${\bf 176358'}$&$\frac{295}{4}$&$\frac{1238705}{2}$&${1}$&PR\\
$(3,5,1)$&${\bf 179200}$&$\frac{99}{2}$&$422400$&${0}$&R\\
$(4,3,2)$&${\bf 179550}$&$47$&$401850$&${0}$&R\\
$(8,4,0)$&${\bf 185220}$&$62$&$546840$&${0}$&R\\
$(6,2,2)$&${\bf 186732}$&$50$&$444600$&${0}$&R\\
$(4,2,3)$&${\bf 187264}$&$\frac{195}{4}$&$434720$&${1}$&PR\\
$(6,5,0)$&${\bf 187278}$&$58$&$517244$&${0}$&R\\
$(2,0,8)$&${\bf 187473}$&$84$&$749892$&${0}$&R\\
$(4,0,6)$&${\bf 191100}$&$67$&$609700$&${0}$&R\\
$(0,7,2)$&${\bf 191268}$&$65$&$592020$&${0}$&R\\
$(3,7,0)$&${\bf 192192}$&$\frac{237}{4}$&$542256$&${1}$&PR\\
$(1,9,0)$&${\bf 192192'}$&$\frac{277}{4}$&$633776$&${1}$&PR\\
$(9,2,1)$&${\bf 193375}$&$60$&$552500$&${0}$&R\\
$(3,1,5)$&${\bf 193536}$&$\frac{115}{2}$&$529920$&${0}$&R\\
$(14,2,0)$&${\bf 196650}$&$91$&$852150$&${0}$&R\\
$(1,7,1)$&${\bf 197120}$&$\frac{117}{2}$&$549120$&${0}$&R\\
$(2,1,6)$&${\bf 201096}$&$65$&$622440$&${0}$&R\\
$(27,0,0)$&${\bf 201376}$&$\frac{891}{4}$&$2136024$&${1}$&PR\\
$(0,3,6)$&${\bf 201894}$&$75$&$721050$&${0}$&R\\
$(2,6,1)$&${\bf 203742}$&$\frac{215}{4}$&$\frac{1042965}{2}$&${1}$&PR\\
$(13,0,2)$&${\bf 203742'}$&$\frac{335}{4}$&$\frac{1625085}{2}$&${1}$&PR\\
$(3,0,7)$&${\bf 204204}$&$75$&$729300$&${0}$&R\\
$(2,8,0)$&${\bf 207207}$&$64$&$631488$&${0}$&R\\
$(18,0,1)$&${\bf 209000}$&$\frac{483}{4}$&$1201750$&${1}$&PR\\
$(19,1,0)$&${\bf 210496}$&$\frac{525}{4}$&$1315600$&${1}$&PR\\
$(11,3,0)$&${\bf 215424}$&$\frac{301}{4}$&$771936$&${1}$&PR\\
$(9,1,2)$&${\bf 216000}$&$\frac{245}{4}$&$630000$&${1}$&PR\\
$(10,0,3)$&${\bf 221760}$&$\frac{283}{4}$&$747120$&${1}$&PR\\
$(0,11,0)$&${\bf 223587}$&$88$&$936936$&${0}$&R\\
$(5,4,1)$&${\bf 225225}$&$52$&$557700$&${0}$&R\\
$(0,6,3)$&${\bf 226688}$&$\frac{267}{4}$&$720544$&${1}$&PR\\
$(7,3,1)$&${\bf 229376}$&$\frac{111}{2}$&$606208$&${0}$&R\\
$(1,0,10)$&${\bf 230230}$&$\frac{447}{4}$&$\frac{2450305}{2}$&${1}$&PR\\
$(0,4,5)$&${\bf 232254}$&$\frac{287}{4}$&$\frac{1587069}{2}$&${1}$&PR\\
$(13,1,1)$&${\bf 236544}$&$\frac{165}{2}$&$929280$&${0}$&R\\
$(28,0,0)$&${\bf 237336}$&$238$&$2689808$&${0}$&R\\
$(3,4,2)$&${\bf 237600}$&$\frac{203}{4}$&$574200$&${1}$&PR\\
$(0,5,4)$&${\bf 240856}$&$69$&$791384$&${0}$&R\\
$(3,2,4)$&${\bf 247520}$&$\frac{219}{4}$&$645320$&${1}$&PR\\
$(1,2,6)$&${\bf 248710}$&$\frac{279}{4}$&$\frac{1652145}{2}$&${1}$&PR\\
$(6,0,5)$&${\bf 249704}$&$\frac{267}{4}$&$793702$&${1}$&PR\\
$(0,9,1)$&${\bf 250250}$&$\frac{303}{4}$&$\frac{1805375}{2}$&${1}$&PR\\
$(0,0,13)$&${\bf 251720}$&$\frac{663}{4}$&$1986790$&${1}$&PR\\
$(5,6,0)$&${\bf 252252}$&$\frac{247}{4}$&$741741$&${1}$&PR\\
$(15,2,0)$&${\bf 255360}$&$\frac{403}{4}$&$1225120$&${1}$&PR\\
$(8,0,4)$&${\bf 259875}$&$68$&$841500$&${0}$&R\\
$(20,1,0)$&${\bf 260820}$&$143$&$1776060$&${0}$&R\\
$(19,0,1)$&${\bf 261625}$&$132$&$1644500$&${0}$&R\\
$(9,4,0)$&${\bf 261800}$&$\frac{279}{4}$&$869550$&${1}$&PR\\
$(5,1,4)$&${\bf 262080}$&$\frac{229}{4}$&$714480$&${1}$&PR\\
$(3,3,3)$&${\bf 262144}$&$\frac{105}{2}$&$655360$&${0}$&R\\
$(7,1,3)$&${\bf 268800}$&$\frac{117}{2}$&$748800$&${0}$&R\\
$(14,0,2)$&${\bf 269192}$&$93$&$1192136$&${0}$&R\\
$(1,6,2)$&${\bf 270270}$&$\frac{239}{4}$&$\frac{1537965}{2}$&${1}$&PR\\
$(0,2,8)$&${\bf 270270'}$&$95$&$1222650$&${0}$&R\\
$(0,1,10)$&${\bf 270270''}$&$118$&$1518660$&${0}$&R\\
$(10,2,1)$&${\bf 271656}$&$\frac{271}{4}$&$876414$&${1}$&PR\\
$(2,5,2)$&${\bf 275562}$&$55$&$721710$&${0}$&R\\
$(2,2,5)$&${\bf 275562'}$&$\frac{247}{4}$&$\frac{1620567}{2}$&${1}$&PR\\
$(7,5,0)$&${\bf 275968}$&$\frac{261}{4}$&$857472$&${1}$&PR\\
$(29,0,0)$&${\bf 278256}$&$\frac{1015}{4}$&$3362260$&${1}$&PR\\
$(7,2,2)$&${\bf 282744}$&$\frac{227}{4}$&$764082$&${1}$&PR\\
$(12,3,0)$&${\bf 289731}$&$84$&$1158924$&${0}$&R\\
$(5,3,2)$&${\bf 291200}$&$\frac{213}{4}$&$738400$&${1}$&PR\\
$(4,5,1)$&${\bf 300300}$&$\frac{223}{4}$&$797225$&${1}$&PR\\
$(1,1,8)$&${\bf 302016}$&$\frac{357}{4}$&$1283568$&${1}$&PR\\
$(1,3,5)$&${\bf 304128}$&$\frac{133}{2}$&$963072$&${0}$&R\\
$(10,1,2)$&${\bf 304304}$&$69$&$999856$&${0}$&R\\
$(5,2,3)$&${\bf 306306}$&$55$&$802230$&${0}$&R\\
$(11,0,3)$&${\bf 306306'}$&$79$&$1152294$&${0}$&R\\
$(14,1,1)$&${\bf 312018}$&$\frac{367}{4}$&$\frac{2726443}{2}$&${1}$&PR\\
$(4,7,0)$&${\bf 313950}$&$66$&$986700$&${0}$&R\\
$(2,4,3)$&${\bf 314496}$&$\frac{227}{4}$&$849888$&${1}$&PR\\
$(2,3,4)$&${\bf 314874}$&$59$&$884646$&${0}$&R\\
$(1,5,3)$&${\bf 315392}$&$\frac{123}{2}$&$923648$&${0}$&R\\
$(5,0,6)$&${\bf 316932}$&$\frac{295}{4}$&$1113035$&${1}$&PR\\
$(21,1,0)$&${\bf 320320}$&$\frac{621}{4}$&$2368080$&${1}$&PR\\
$(2,0,9)$&${\bf 323400}$&$\frac{403}{4}$&$1551550$&${1}$&PR\\
$(20,0,1)$&${\bf 324324}$&$\frac{575}{4}$&$2220075$&${1}$&PR\\
$(30,0,0)$&${\bf 324632}$&$270$&$4173840$&${0}$&R\\
$(1,4,4)$&${\bf 327250}$&$\frac{255}{4}$&$\frac{1986875}{2}$&${1}$&PR\\
$(16,2,0)$&${\bf 327250'}$&$111$&$1729750$&${0}$&R\\
$(8,3,1)$&${\bf 334152}$&$\frac{251}{4}$&$998478$&${1}$&PR\\
$(1,10,0)$&${\bf 338338}$&$\frac{327}{4}$&$\frac{2634203}{2}$&${1}$&PR\\
$(4,1,5)$&${\bf 338884}$&$\frac{255}{4}$&$1028755$&${1}$&PR\\
$(6,4,1)$&${\bf 345744}$&$\frac{235}{4}$&$967260$&${1}$&PR\\
$(15,0,2)$&${\bf 350336}$&$\frac{411}{4}$&$1714144$&${1}$&PR\\
$(0,8,2)$&${\bf 351000}$&$77$&$1287000$&${0}$&R\\
$(3,8,0)$&${\bf 360360}$&$\frac{283}{4}$&$1214070$&${1}$&PR\\
$(10,4,0)$&${\bf 361284}$&$78$&$1341912$&${0}$&R\\
$(4,0,7)$&${\bf 361284'}$&$\frac{327}{4}$&$1406427$&${1}$&PR\\
$(3,6,1)$&${\bf 363363}$&$60$&$1038180$&${0}$&R\\
$(0,3,7)$&${\bf 364000}$&$\frac{363}{4}$&$1573000$&${1}$&PR\\
$(3,0,8)$&${\bf 367080}$&$\frac{363}{4}$&$1586310$&${1}$&PR\\
$(1,8,1)$&${\bf 368082}$&$70$&$1226940$&${0}$&R\\
$(1,0,11)$&${\bf 368550}$&$131$&$2299050$&${0}$&R\\
$(0,12,0)$&${\bf 369460}$&$102$&$1794520$&${0}$&R\\
$(0,0,14)$&${\bf 371008}$&$189$&$3339072$&${0}$&R\\
$(9,0,4)$&${\bf 372680}$&$\frac{303}{4}$&$1344310$&${1}$&PR\\
$(11,2,1)$&${\bf 373065}$&$76$&$1350140$&${0}$&R\\
$(2,9,0)$&${\bf 375375}$&$76$&$1358500$&${0}$&R\\
$(2,1,7)$&${\bf 376740}$&$\frac{319}{4}$&$1430715$&${1}$&PR\\
$(31,0,0)$&${\bf 376992}$&$\frac{1147}{4}$&$5147736$&${1}$&PR\\
$(7,0,5)$&${\bf 378378}$&$74$&$1333332$&${0}$&R\\
$(6,6,0)$&${\bf 378672}$&$69$&$1244208$&${0}$&R\\
$(13,3,0)$&${\bf 383040}$&$\frac{373}{4}$&$1700880$&${1}$&PR\\
$(3,1,6)$&${\bf 384384}$&$\frac{285}{4}$&$1304160$&${1}$&PR\\
$(22,1,0)$&${\bf 390195}$&$168$&$3121560$&${0}$&R\\
$(8,5,0)$&${\bf 394128}$&$73$&$1370064$&${0}$&R\\
$(2,7,1)$&${\bf 394680}$&$\frac{259}{4}$&$1216930$&${1}$&PR\\
$(8,1,3)$&${\bf 395010}$&$\frac{263}{4}$&$\frac{2473515}{2}$&${1}$&PR\\
$(21,0,1)$&${\bf 398475}$&$156$&$2960100$&${0}$&R\\
$(4,4,2)$&${\bf 400400}$&$57$&$1086800$&${0}$&R\\
$(15,1,1)$&${\bf 405504}$&$\frac{203}{2}$&$1959936$&${0}$&R\\
$(6,1,4)$&${\bf 410571}$&$64$&$1251264$&${0}$&R\\
$(8,2,2)$&${\bf 413343}$&$64$&$1259712$&${0}$&R\\
$(12,0,3)$&${\bf 414414}$&$\frac{351}{4}$&$\frac{3463317}{2}$&${1}$&PR\\
$(17,2,0)$&${\bf 414414'}$&$\frac{487}{4}$&$\frac{4805229}{2}$&${1}$&PR\\
$(11,1,2)$&${\bf 418880}$&$\frac{309}{4}$&$1540880$&${1}$&PR\\
$(0,7,3)$&${\bf 424320}$&$\frac{315}{4}$&$1591200$&${1}$&PR\\
$(4,2,4)$&${\bf 425880}$&$61$&$1237080$&${0}$&R\\
$(0,1,11)$&${\bf 427518}$&$\frac{551}{4}$&$\frac{5608629}{2}$&${1}$&PR\\
$(0,4,6)$&${\bf 432250}$&$87$&$1790750$&${0}$&R\\
$(0,10,1)$&${\bf 432432}$&$\frac{355}{4}$&$1827540$&${1}$&PR\\
$(32,0,0)$&${\bf 435897}$&$304$&$6310128$&${0}$&R\\
$(4,3,3)$&${\bf 445536}$&$\frac{235}{4}$&$1246440$&${1}$&PR\\
$(6,3,2)$&${\bf 448987}$&$60$&$1282820$&${0}$&R\\
$(16,0,2)$&${\bf 449820}$&$113$&$2420460$&${0}$&R\\
$(0,2,9)$&${\bf 452088}$&$\frac{451}{4}$&$2427282$&${1}$&PR\\
$(1,2,7)$&${\bf 456456}$&$85$&$1847560$&${0}$&R\\
$(0,6,4)$&${\bf 464100}$&$81$&$1790100$&${0}$&R\\
$(0,5,5)$&${\bf 466830}$&$\frac{335}{4}$&$\frac{3723525}{2}$&${1}$&PR\\
$(23,1,0)$&${\bf 471744}$&$\frac{725}{4}$&$4071600$&${1}$&PR\\
$(5,5,1)$&${\bf 473088}$&$\frac{125}{2}$&$1408000$&${0}$&R\\
$(9,3,1)$&${\bf 473088'}$&$\frac{141}{2}$&$1588224$&${0}$&R\\
$(6,2,3)$&${\bf 475398}$&$\frac{247}{4}$&$\frac{2795793}{2}$&${1}$&PR\\
$(5,7,0)$&${\bf 483840}$&$\frac{293}{4}$&$1687680$&${1}$&PR\\
$(22,0,1)$&${\bf 485576}$&$\frac{675}{4}$&$3901950$&${1}$&PR\\
$(11,4,0)$&${\bf 488376}$&$\frac{347}{4}$&$2017458$&${1}$&PR\\
$(3,5,2)$&${\bf 494208}$&$\frac{245}{4}$&$1441440$&${1}$&PR\\
$(6,0,6)$&${\bf 495880}$&$81$&$1912680$&${0}$&R\\
$(14,3,0)$&${\bf 498750}$&$103$&$2446250$&${0}$&R\\
$(33,0,0)$&${\bf 501942}$&$\frac{1287}{4}$&$\frac{15380937}{2}$&${1}$&PR\\
$(12,2,1)$&${\bf 502320}$&$\frac{339}{4}$&$2027220$&${1}$&PR\\
$(7,4,1)$&${\bf 510510}$&$66$&$1604460$&${0}$&R\\
$(1,7,2)$&${\bf 512512}$&$\frac{285}{4}$&$1738880$&${1}$&PR\\
$(1,1,9)$&${\bf 512512'}$&$\frac{213}{2}$&$2599168$&${0}$&R\\
$(3,2,5)$&${\bf 513513}$&$68$&$1662804$&${0}$&R\\
$(18,2,0)$&${\bf 519156}$&$133$&$3287988$&${0}$&R\\
$(16,1,1)$&${\bf 520030}$&$\frac{447}{4}$&$\frac{5534605}{2}$&${1}$&PR\\
$(10,0,4)$&${\bf 520421}$&$84$&$2081684$&${0}$&R\\
$(2,0,10)$&${\bf 532818}$&$119$&$3019302$&${0}$&R\\
$(2,2,6)$&${\bf 533715}$&$76$&$1931540$&${0}$&R\\
$(0,0,15)$&${\bf 534072}$&$\frac{855}{4}$&$5436090$&${1}$&PR\\
$(2,6,2)$&${\bf 544180}$&$66$&$1710280$&${0}$&R\\
$(7,6,0)$&${\bf 548352}$&$\frac{307}{4}$&$2004096$&${1}$&PR\\
$(9,5,0)$&${\bf 548352'}$&$\frac{325}{4}$&$2121600$&${1}$&PR\\
$(13,0,3)$&${\bf 550620}$&$97$&$2543340$&${0}$&R\\
$(5,1,5)$&${\bf 551936}$&$\frac{141}{2}$&$1852928$&${0}$&R\\
$(8,0,5)$&${\bf 552552}$&$\frac{327}{4}$&$2151006$&${1}$&PR\\
$(9,1,3)$&${\bf 563200}$&$\frac{147}{2}$&$1971200$&${0}$&R\\
$(12,1,2)$&${\bf 565110}$&$86$&$2314260$&${0}$&R\\
$(24,1,0)$&${\bf 566370}$&$195$&$5259150$&${0}$&R\\
$(3,4,3)$&${\bf 568854}$&$63$&$1706562$&${0}$&R\\
$(1,0,12)$&${\bf 570024}$&$\frac{607}{4}$&$4119102$&${1}$&PR\\
$(17,0,2)$&${\bf 570570}$&$\frac{495}{4}$&$\frac{6724575}{2}$&${1}$&PR\\
$(1,11,0)$&${\bf 570752}$&$\frac{381}{4}$&$2588768$&${1}$&PR\\
$(34,0,0)$&${\bf 575757}$&$340$&$9321780$&${0}$&R\\
$(3,3,4)$&${\bf 576576}$&$\frac{261}{4}$&$1791504$&${1}$&PR\\
$(1,3,6)$&${\bf 576576'}$&$\frac{325}{4}$&$2230800$&${1}$&PR\\
$(4,8,0)$&${\bf 577500}$&$78$&$2145000$&${0}$&R\\
$(9,2,2)$&${\bf 586872}$&$\frac{287}{4}$&$2005146$&${1}$&PR\\
$(23,0,1)$&${\bf 587250}$&$182$&$5089500$&${0}$&R\\
$(0,13,0)$&${\bf 590240}$&$117$&$3288480$&${0}$&R\\
$(5,0,7)$&${\bf 591192}$&$89$&$2505528$&${0}$&R\\
$(4,6,1)$&${\bf 595056}$&$\frac{267}{4}$&$1891428$&${1}$&PR\\
$(1,6,3)$&${\bf 612612}$&$73$&$2129556$&${0}$&R\\
$(0,9,2)$&${\bf 612612'}$&$90$&$2625480$&${0}$&R\\
$(7,1,4)$&${\bf 616000}$&$\frac{285}{4}$&$2090000$&${1}$&PR\\
$(0,3,8)$&${\bf 621621}$&$108$&$3196908$&${0}$&R\\
$(3,0,9)$&${\bf 625625}$&$108$&$3217500$&${0}$&R\\
$(5,4,2)$&${\bf 633556}$&$\frac{255}{4}$&$1923295$&${1}$&PR\\
$(2,3,5)$&${\bf 636272}$&$\frac{291}{4}$&$2204228$&${1}$&PR\\
$(2,5,3)$&${\bf 640458}$&$\frac{271}{4}$&$\frac{4132479}{2}$&${1}$&PR\\
$(3,9,0)$&${\bf 640640}$&$\frac{333}{4}$&$2539680$&${1}$&PR\\
$(15,3,0)$&${\bf 640640'}$&$\frac{453}{4}$&$3454880$&${1}$&PR\\
$(4,0,8)$&${\bf 641250}$&$98$&$2992500$&${0}$&R\\
$(19,2,0)$&${\bf 644000}$&$\frac{579}{4}$&$4439000$&${1}$&PR\\
$(1,4,5)$&${\bf 646646}$&$78$&$2401828$&${0}$&R\\
$(12,4,0)$&${\bf 648375}$&$96$&$2964000$&${0}$&R\\
$(2,10,0)$&${\bf 648648}$&$89$&$2749032$&${0}$&R\\
$(1,9,1)$&${\bf 652288}$&$\frac{165}{2}$&$2562560$&${0}$&R\\
$(10,3,1)$&${\bf 653752}$&$\frac{315}{4}$&$2451570$&${1}$&PR\\
$(0,1,12)$&${\bf 654472}$&$159$&$4955288$&${0}$&R\\
$(35,0,0)$&${\bf 658008}$&$\frac{1435}{4}$&$11240970$&${1}$&PR\\
$(1,5,4)$&${\bf 658944}$&$\frac{301}{4}$&$2361216$&${1}$&PR\\
$(17,1,1)$&${\bf 658944'}$&$\frac{245}{2}$&$3843840$&${0}$&R\\
$(4,1,6)$&${\bf 662676}$&$78$&$2461368$&${0}$&R\\
$(2,1,8)$&${\bf 664125}$&$96$&$3036000$&${0}$&R\\
$(13,2,1)$&${\bf 664734}$&$94$&$2975476$&${0}$&R\\
$(7,3,2)$&${\bf 665280}$&$\frac{269}{4}$&$2130480$&${1}$&PR\\
$(2,4,4)$&${\bf 672750}$&$70$&$2242500$&${0}$&R\\
$(25,1,0)$&${\bf 675584}$&$\frac{837}{4}$&$6731712$&${1}$&PR\\
$(5,2,4)$&${\bf 684684}$&$\frac{271}{4}$&$2208921$&${1}$&PR\\
$(3,7,1)$&${\bf 688128}$&$\frac{143}{2}$&$2342912$&${0}$&R\\
$(24,0,1)$&${\bf 705250}$&$\frac{783}{4}$&$\frac{13147875}{2}$&${1}$&PR\\
$(7,2,3)$&${\bf 708092}$&$69$&$2326588$&${0}$&R\\
$(5,3,3)$&${\bf 709632}$&$\frac{131}{2}$&$2213376$&${0}$&R\\
$(3,1,7)$&${\bf 709632'}$&$\frac{173}{2}$&$2923008$&${0}$&R\\
$(11,0,4)$&${\bf 710424}$&$\frac{371}{4}$&$3137706$&${1}$&PR\\
$(6,5,1)$&${\bf 711620}$&$\frac{279}{4}$&$2363595$&${1}$&PR\\
$(6,7,0)$&${\bf 714000}$&$81$&$2754000$&${0}$&R\\
$(18,0,2)$&${\bf 715806}$&$135$&$4601610$&${0}$&R\\
$(0,11,1)$&${\bf 717808}$&$\frac{411}{4}$&$3512132$&${1}$&PR\\
$(14,0,3)$&${\bf 720000}$&$\frac{427}{4}$&$3660000$&${1}$&PR\\
$(2,8,1)$&${\bf 720720}$&$\frac{307}{4}$&$2634060$&${1}$&PR\\
$(0,2,10)$&${\bf 725725}$&$132$&$4561700$&${0}$&R\\
$(8,4,1)$&${\bf 730296}$&$\frac{295}{4}$&$2564730$&${1}$&PR\\
$(7,0,6)$&${\bf 741888}$&$\frac{355}{4}$&$3135360$&${1}$&PR\\
$(10,5,0)$&${\bf 746130}$&$90$&$3197700$&${0}$&R\\
$(13,1,2)$&${\bf 749056}$&$\frac{381}{4}$&$3397504$&${1}$&PR\\
$(36,0,0)$&${\bf 749398}$&$378$&$13489164$&${0}$&R\\
$(0,8,3)$&${\bf 751842}$&$\frac{367}{4}$&$\frac{6569667}{2}$&${1}$&PR\\
$(0,0,16)$&${\bf 752913}$&$240$&$8604720$&${0}$&R\\
$(0,4,7)$&${\bf 756756}$&$\frac{415}{4}$&$3738735$&${1}$&PR\\
$(8,6,0)$&${\bf 771120}$&$85$&$3121200$&${0}$&R\\
$(10,1,3)$&${\bf 782782}$&$\frac{327}{4}$&$\frac{6094517}{2}$&${1}$&PR\\
$(9,0,5)$&${\bf 782782'}$&$90$&$3354780$&${0}$&R\\
$(1,2,8)$&${\bf 791154}$&$\frac{407}{4}$&$\frac{7666659}{2}$&${1}$&PR\\
$(20,2,0)$&${\bf 791700}$&$157$&$5918900$&${0}$&R\\
$(26,1,0)$&${\bf 801009}$&$224$&$8544096$&${0}$&R\\
$(4,5,2)$&${\bf 812889}$&$68$&$2632212$&${0}$&R\\
$(10,2,2)$&${\bf 812889'}$&$80$&$3096720$&${0}$&R\\
$(16,3,0)$&${\bf 812889''}$&$124$&$4799916$&${0}$&R\\
$(18,1,1)$&${\bf 825930}$&$\frac{535}{4}$&$\frac{10520775}{2}$&${1}$&PR\\
$(1,1,10)$&${\bf 832832}$&$\frac{501}{4}$&$4967248$&${1}$&PR\\
$(0,7,4)$&${\bf 840294}$&$94$&$3761316$&${0}$&R\\
$(25,0,1)$&${\bf 841464}$&$210$&$8414640$&${0}$&R\\
$(0,5,6)$&${\bf 842751}$&$100$&$4013100$&${0}$&R\\
$(2,0,11)$&${\bf 844480}$&$\frac{555}{4}$&$5579600$&${1}$&PR\\
$(13,4,0)$&${\bf 847210}$&$\frac{423}{4}$&$\frac{8532615}{2}$&${1}$&PR\\
$(37,0,0)$&${\bf 850668}$&$\frac{1591}{4}$&$16112057$&${1}$&PR\\
$(6,1,5)$&${\bf 852012}$&$\frac{311}{4}$&$3154473$&${1}$&PR\\
$(1,0,13)$&${\bf 855848}$&$174$&$7091312$&${0}$&R\\
$(14,2,1)$&${\bf 866250}$&$\frac{415}{4}$&$\frac{8559375}{2}$&${1}$&PR\\
$(4,2,5)$&${\bf 869400}$&$\frac{299}{4}$&$3094650$&${1}$&PR\\
$(0,6,5)$&${\bf 871416}$&$\frac{387}{4}$&$4014738$&${1}$&PR\\
$(5,8,0)$&${\bf 875160}$&$\frac{343}{4}$&$3573570$&${1}$&PR\\
$(11,3,1)$&${\bf 884736}$&$\frac{175}{2}$&$3686400$&${0}$&R\\
$(19,0,2)$&${\bf 889056}$&$\frac{587}{4}$&$6212808$&${1}$&PR\\
$(8,1,4)$&${\bf 892584}$&$79$&$3357816$&${0}$&R\\
$(6,0,7)$&${\bf 913920}$&$\frac{387}{4}$&$4210560$&${1}$&PR\\
$(0,14,0)$&${\bf 915552}$&$133$&$5798496$&${0}$&R\\
$(5,6,1)$&${\bf 918918}$&$74$&$3238092$&${0}$&R\\
$(1,8,2)$&${\bf 918918'}$&$\frac{335}{4}$&$\frac{7329465}{2}$&${1}$&PR\\
$(1,12,0)$&${\bf 928200}$&$\frac{439}{4}$&$4850950$&${1}$&PR\\
$(15,0,3)$&${\bf 928200'}$&$117$&$5171400$&${0}$&R\\
$(4,4,3)$&${\bf 941850}$&$\frac{279}{4}$&$\frac{6256575}{2}$&${1}$&PR\\
$(27,1,0)$&${\bf 944384}$&$\frac{957}{4}$&$10759232$&${1}$&PR\\
$(12,0,4)$&${\bf 950950}$&$102$&$4618900$&${0}$&R\\
$(3,6,2)$&${\bf 952952}$&$\frac{291}{4}$&$3301298$&${1}$&PR\\
$(8,3,2)$&${\bf 954408}$&$75$&$3408600$&${0}$&R\\
$(6,4,2)$&${\bf 956340}$&$71$&$3233340$&${0}$&R\\
$(38,0,0)$&${\bf 962598}$&$418$&$19160284$&${0}$&R\\
$(4,3,4)$&${\bf 963585}$&$72$&$3303720$&${0}$&R\\
$(21,2,0)$&${\bf 965250}$&$\frac{679}{4}$&$\frac{15604875}{2}$&${1}$&PR\\
$(2,2,7)$&${\bf 965580}$&$\frac{367}{4}$&$4218665$&${1}$&PR\\
$(0,1,13)$&${\bf 973896}$&$\frac{727}{4}$&$8428838$&${1}$&PR\\
$(14,1,2)$&${\bf 977500}$&$105$&$4887500$&${0}$&R\\
$(3,2,6)$&${\bf 979608}$&$\frac{331}{4}$&$3860122$&${1}$&PR\\
$(11,5,0)$&${\bf 995904}$&$\frac{397}{4}$&$4706832$&${1}$&PR\\
$(26,0,1)$&${\bf 997920}$&$\frac{899}{4}$&$10680120$&${1}$&PR\\
$(2,7,2)$&${\bf 1007930}$&$78$&$3743740$&${0}$&R\\
$(4,9,0)$&${\bf 1009800}$&$91$&$4375800$&${0}$&R\\
$(0,3,9)$&${\bf 1015000}$&$\frac{507}{4}$&$6126250$&${1}$&PR\\
$(9,4,1)$&${\bf 1017450}$&$82$&$3972900$&${0}$&R\\
$(7,7,0)$&${\bf 1018368}$&$\frac{357}{4}$&$4328064$&${1}$&PR\\
$(8,2,3)$&${\bf 1020096}$&$\frac{307}{4}$&$3728208$&${1}$&PR\\
$(3,0,10)$&${\bf 1020096'}$&$\frac{507}{4}$&$6157008$&${1}$&PR\\
$(17,3,0)$&${\bf 1020096''}$&$\frac{541}{4}$&$6569904$&${1}$&PR\\
$(0,10,2)$&${\bf 1024947}$&$104$&$5075928$&${0}$&R\\
$(1,3,7)$&${\bf 1025024}$&$\frac{195}{2}$&$4759040$&${0}$&R\\
$(19,1,1)$&${\bf 1025024'}$&$\frac{291}{2}$&$7101952$&${0}$&R\\
$(7,5,1)$&${\bf 1032192}$&$\frac{155}{2}$&$3809280$&${0}$&R\\
$(5,0,8)$&${\bf 1037400}$&$\frac{423}{4}$&$5224050$&${1}$&PR\\
$(0,0,17)$&${\bf 1041846}$&$\frac{1071}{4}$&$\frac{26567073}{2}$&${1}$&PR\\
$(6,2,4)$&${\bf 1046500}$&$75$&$3737500$&${0}$&R\\
$(9,6,0)$&${\bf 1058148}$&$\frac{375}{4}$&$4723875$&${1}$&PR\\
$(5,1,6)$&${\bf 1064448}$&$\frac{341}{4}$&$4321152$&${1}$&PR\\
$(11,1,3)$&${\bf 1064448'}$&$\frac{181}{2}$&$4587264$&${0}$&R\\
$(8,0,6)$&${\bf 1071000}$&$97$&$4947000$&${0}$&R\\
$(2,11,0)$&${\bf 1076712}$&$103$&$5281016$&${0}$&R\\
$(6,3,3)$&${\bf 1076768}$&$\frac{291}{4}$&$3730232$&${1}$&PR\\
$(10,0,5)$&${\bf 1081080}$&$\frac{395}{4}$&$5083650$&${1}$&PR\\
$(4,0,9)$&${\bf 1081080'}$&$\frac{463}{4}$&$5958810$&${1}$&PR\\
$(39,0,0)$&${\bf 1086008}$&$\frac{1755}{4}$&$22689810$&${1}$&PR\\
$(3,10,0)$&${\bf 1089088}$&$\frac{387}{4}$&$5017584$&${1}$&PR\\
$(14,4,0)$&${\bf 1091475}$&$116$&$6029100$&${0}$&R\\
$(20,0,2)$&${\bf 1094170}$&$159$&$8284430$&${0}$&R\\
$(11,2,2)$&${\bf 1102248}$&$\frac{355}{4}$&$4658310$&${1}$&PR\\
$(4,7,1)$&${\bf 1105000}$&$\frac{315}{4}$&$4143750$&${1}$&PR\\
$(1,10,1)$&${\bf 1106105}$&$96$&$5056480$&${0}$&R\\
$(28,1,0)$&${\bf 1107568}$&$255$&$13449040$&${0}$&R\\
$(15,2,1)$&${\bf 1113476}$&$114$&$6044584$&${0}$&R\\
$(2,1,9)$&${\bf 1113750}$&$\frac{455}{4}$&$\frac{12065625}{2}$&${1}$&PR\\
$(1,7,3)$&${\bf 1118208}$&$\frac{171}{2}$&$4552704$&${0}$&R\\
$(0,2,11)$&${\bf 1124928}$&$\frac{611}{4}$&$8182512$&${1}$&PR\\
$(3,5,3)$&${\bf 1128960}$&$\frac{149}{2}$&$4005120$&${0}$&R\\
$(3,3,5)$&${\bf 1146880}$&$\frac{159}{2}$&$4341760$&${0}$&R\\
$(0,12,1)$&${\bf 1150968}$&$\frac{471}{4}$&$6453642$&${1}$&PR\\
$(22,2,0)$&${\bf 1167894}$&$183$&$10177362$&${0}$&R\\
$(12,3,1)$&${\bf 1175720}$&$\frac{387}{4}$&$5416710$&${1}$&PR\\
$(27,0,1)$&${\bf 1176791}$&$240$&$13449040$&${0}$&R\\
$(16,0,3)$&${\bf 1181466}$&$\frac{511}{4}$&$\frac{14374503}{2}$&${1}$&PR\\
$(1,4,6)$&${\bf 1186094}$&$\frac{375}{4}$&$\frac{10590125}{2}$&${1}$&PR\\
$(2,3,6)$&${\bf 1188495}$&$88$&$4980360$&${0}$&R\\
$(3,4,4)$&${\bf 1197000}$&$\frac{307}{4}$&$4374750$&${1}$&PR\\
$(4,1,7)$&${\bf 1207500}$&$\frac{375}{4}$&$5390625$&${1}$&PR\\
$(2,6,3)$&${\bf 1212750}$&$\frac{319}{4}$&$\frac{9211125}{2}$&${1}$&PR\\
$(40,0,0)$&${\bf 1221759}$&$460$&$26762340$&${0}$&R\\
$(3,8,1)$&${\bf 1232517}$&$84$&$4930068$&${0}$&R\\
$(1,6,4)$&${\bf 1234506}$&$\frac{351}{4}$&$\frac{10316943}{2}$&${1}$&PR\\
%$(3,1,8)$&${\bf 1235520}$&$\frac{413}{4}$&$6074640$&${1}$&PR\\
%$(13,0,4)$&${\bf 1251250}$&$\frac{447}{4}$&$\frac{13316875}{2}$&${1}$&PR\\
%$(1,0,14)$&${\bf 1252152}$&$\frac{791}{4}$&$11791098$&${1}$&PR\\
%$(2,9,1)$&${\bf 1253070}$&$\frac{359}{4}$&$\frac{10710765}{2}$&${1}$&PR\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 4}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_4$}
\label{Table:Representations-C4}\\
\hline\hline
%
$\mathfrak{usp}_{8}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C4} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{8}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0)$&${\bf 8}$&$\frac{9}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0)$&${\bf 27}$&$4$&$3$&${0}$&R\\
$(2,0,0,0)$&${\bf 36}$&$5$&$5$&${0}$&R\\
$(0,0,0,1)$&${\bf 42}$&$6$&$7$&${0}$&R\\
$(0,0,1,0)$&${\bf 48}$&$\frac{21}{4}$&$7$&${1}$&PR\\
$(3,0,0,0)$&${\bf 120}$&$\frac{33}{4}$&$\frac{55}{2}$&${1}$&PR\\
$(1,1,0,0)$&${\bf 160}$&$\frac{27}{4}$&$30$&${1}$&PR\\
$(1,0,0,1)$&${\bf 288}$&$\frac{35}{4}$&$70$&${1}$&PR\\
$(0,2,0,0)$&${\bf 308}$&$9$&$77$&${0}$&R\\
$(1,0,1,0)$&${\bf 315}$&$8$&$70$&${0}$&R\\
$(4,0,0,0)$&${\bf 330}$&$12$&$110$&${0}$&R\\
$(2,1,0,0)$&${\bf 594}$&$10$&$165$&${0}$&R\\
$(0,0,0,2)$&${\bf 594'}$&$14$&$231$&${0}$&R\\
$(0,1,1,0)$&${\bf 792}$&$\frac{41}{4}$&$\frac{451}{2}$&${1}$&PR\\
$(0,1,0,1)$&${\bf 792'}$&$11$&$242$&${0}$&R\\
$(5,0,0,0)$&${\bf 792''}$&$\frac{65}{4}$&$\frac{715}{2}$&${1}$&PR\\
$(0,0,2,0)$&${\bf 825}$&$12$&$275$&${0}$&R\\
$(0,0,1,1)$&${\bf 1056}$&$\frac{51}{4}$&$374$&${1}$&PR\\
$(2,0,0,1)$&${\bf 1155}$&$12$&$385$&${0}$&R\\
$(2,0,1,0)$&${\bf 1232}$&$\frac{45}{4}$&$385$&${1}$&PR\\
$(1,2,0,0)$&${\bf 1512}$&$\frac{49}{4}$&$\frac{1029}{2}$&${1}$&PR\\
$(6,0,0,0)$&${\bf 1716}$&$21$&$1001$&${0}$&R\\
$(3,1,0,0)$&${\bf 1728}$&$\frac{55}{4}$&$660$&${1}$&PR\\
$(0,3,0,0)$&${\bf 2184}$&$15$&$910$&${0}$&R\\
$(7,0,0,0)$&${\bf 3432}$&$\frac{105}{4}$&$\frac{5005}{2}$&${1}$&PR\\
$(3,0,0,1)$&${\bf 3520}$&$\frac{63}{4}$&$1540$&${1}$&PR\\
$(3,0,1,0)$&${\bf 3696}$&$15$&$1540$&${0}$&R\\
$(1,0,0,2)$&${\bf 3696'}$&$\frac{69}{4}$&$1771$&${1}$&PR\\
$(1,1,1,0)$&${\bf 4096}$&$\frac{27}{2}$&$1536$&${0}$&R\\
$(1,1,0,1)$&${\bf 4200}$&$\frac{57}{4}$&$\frac{3325}{2}$&${1}$&PR\\
$(4,1,0,0)$&${\bf 4290}$&$18$&$2145$&${0}$&R\\
$(0,0,0,3)$&${\bf 4719}$&$24$&$3146$&${0}$&R\\
$(1,0,2,0)$&${\bf 4752}$&$\frac{61}{4}$&$2013$&${1}$&PR\\
$(2,2,0,0)$&${\bf 4914}$&$16$&$2184$&${0}$&R\\
$(1,0,1,1)$&${\bf 6237}$&$16$&$2772$&${0}$&R\\
$(8,0,0,0)$&${\bf 6435}$&$32$&$5720$&${0}$&R\\
$(0,2,1,0)$&${\bf 6552}$&$\frac{65}{4}$&$\frac{5915}{2}$&${1}$&PR\\
$(0,2,0,1)$&${\bf 7020}$&$17$&$3315$&${0}$&R\\
$(0,0,3,0)$&${\bf 8008}$&$\frac{81}{4}$&$\frac{9009}{2}$&${1}$&PR\\
$(4,0,0,1)$&${\bf 9009}$&$20$&$5005$&${0}$&R\\
$(0,1,0,2)$&${\bf 9009'}$&$20$&$5005$&${0}$&R\\
$(4,0,1,0)$&${\bf 9360}$&$\frac{77}{4}$&$5005$&${1}$&PR\\
$(1,3,0,0)$&${\bf 9408}$&$\frac{75}{4}$&$4900$&${1}$&PR\\
$(5,1,0,0)$&${\bf 9504}$&$\frac{91}{4}$&$6006$&${1}$&PR\\
$(0,1,2,0)$&${\bf 10010}$&$18$&$5005$&${0}$&R\\
$(0,0,1,2)$&${\bf 10296}$&$\frac{89}{4}$&$\frac{12727}{2}$&${1}$&PR\\
$(0,4,0,0)$&${\bf 11340}$&$22$&$6930$&${0}$&R\\
$(9,0,0,0)$&${\bf 11440}$&$\frac{153}{4}$&$12155$&${1}$&PR\\
$(0,0,2,1)$&${\bf 12012}$&$21$&$7007$&${0}$&R\\
$(3,2,0,0)$&${\bf 12936}$&$\frac{81}{4}$&$\frac{14553}{2}$&${1}$&PR\\
$(2,1,1,0)$&${\bf 13728}$&$\frac{69}{4}$&$6578$&${1}$&PR\\
$(0,1,1,1)$&${\bf 13728'}$&$\frac{75}{4}$&$7150$&${1}$&PR\\
$(2,0,0,2)$&${\bf 13728''}$&$21$&$8008$&${0}$&R\\
$(2,1,0,1)$&${\bf 14300}$&$18$&$7150$&${0}$&R\\
$(2,0,2,0)$&${\bf 16848}$&$19$&$8892$&${0}$&R\\
$(6,1,0,0)$&${\bf 19305}$&$28$&$15015$&${0}$&R\\
$(10,0,0,0)$&${\bf 19448}$&$45$&$24310$&${0}$&R\\
$(5,0,0,1)$&${\bf 20384}$&$\frac{99}{4}$&$14014$&${1}$&PR\\
$(5,0,1,0)$&${\bf 21021}$&$24$&$14014$&${0}$&R\\
$(2,0,1,1)$&${\bf 22464}$&$\frac{79}{4}$&$12324$&${1}$&PR\\
$(0,0,0,4)$&${\bf 26026}$&$36$&$26026$&${0}$&R\\
$(1,0,0,3)$&${\bf 27456}$&$\frac{111}{4}$&$21164$&${1}$&PR\\
$(2,3,0,0)$&${\bf 27720}$&$23$&$17710$&${0}$&R\\
$(1,2,1,0)$&${\bf 29106}$&$20$&$16170$&${0}$&R\\
$(4,2,0,0)$&${\bf 29700}$&$25$&$20625$&${0}$&R\\
$(1,2,0,1)$&${\bf 31680}$&$\frac{83}{4}$&$18260$&${1}$&PR\\
$(11,0,0,0)$&${\bf 31824}$&$\frac{209}{4}$&$46189$&${1}$&PR\\
$(7,1,0,0)$&${\bf 36608}$&$\frac{135}{4}$&$34320$&${1}$&PR\\
$(3,1,1,0)$&${\bf 36864}$&$\frac{43}{2}$&$22016$&${0}$&R\\
$(0,3,1,0)$&${\bf 36960}$&$\frac{93}{4}$&$23870$&${1}$&PR\\
$(3,1,0,1)$&${\bf 38808}$&$\frac{89}{4}$&$\frac{47971}{2}$&${1}$&PR\\
$(3,0,0,2)$&${\bf 39312}$&$\frac{101}{4}$&$27573$&${1}$&PR\\
$(0,3,0,1)$&${\bf 41250}$&$24$&$27500$&${0}$&R\\
$(1,0,3,0)$&${\bf 42042}$&$24$&$28028$&${0}$&R\\
$(6,0,0,1)$&${\bf 42042'}$&$30$&$35035$&${0}$&R\\
$(6,0,1,0)$&${\bf 43120}$&$\frac{117}{4}$&$35035$&${1}$&PR\\
$(1,1,0,2)$&${\bf 44352}$&$\frac{95}{4}$&$29260$&${1}$&PR\\
$(1,4,0,0)$&${\bf 44352'}$&$\frac{105}{4}$&$32340$&${1}$&PR\\
$(3,0,2,0)$&${\bf 46800}$&$\frac{93}{4}$&$30225$&${1}$&PR\\
$(1,1,2,0)$&${\bf 47040}$&$\frac{87}{4}$&$28420$&${1}$&PR\\
$(0,5,0,0)$&${\bf 47124}$&$30$&$39270$&${0}$&R\\
$(12,0,0,0)$&${\bf 50388}$&$60$&$83980$&${0}$&R\\
$(0,0,4,0)$&${\bf 53508}$&$30$&$44590$&${0}$&R\\
$(1,0,1,2)$&${\bf 56628}$&$26$&$40898$&${0}$&R\\
$(5,2,0,0)$&${\bf 61776}$&$\frac{121}{4}$&$51909$&${1}$&PR\\
$(0,1,0,3)$&${\bf 61776'}$&$31$&$53196$&${0}$&R\\
$(3,0,1,1)$&${\bf 63063}$&$24$&$42042$&${0}$&R\\
$(1,0,2,1)$&${\bf 64064}$&$\frac{99}{4}$&$44044$&${1}$&PR\\
$(0,0,1,3)$&${\bf 64064'}$&$\frac{135}{4}$&$60060$&${1}$&PR\\
$(1,1,1,1)$&${\bf 65536}$&$\frac{45}{2}$&$40960$&${0}$&R\\
$(8,1,0,0)$&${\bf 65637}$&$40$&$72930$&${0}$&R\\
$(0,2,2,0)$&${\bf 66528}$&$25$&$46200$&${0}$&R\\
$(3,3,0,0)$&${\bf 67584}$&$\frac{111}{4}$&$52096$&${1}$&PR\\
$(0,2,0,2)$&${\bf 67760}$&$27$&$50820$&${0}$&R\\
$(13,0,0,0)$&${\bf 77520}$&$\frac{273}{4}$&$146965$&${1}$&PR\\
$(0,1,3,0)$&${\bf 78624}$&$\frac{109}{4}$&$59514$&${1}$&PR\\
$(7,0,0,1)$&${\bf 80640}$&$\frac{143}{4}$&$80080$&${1}$&PR\\
$(7,0,1,0)$&${\bf 82368}$&$35$&$80080$&${0}$&R\\
$(4,1,1,0)$&${\bf 85800}$&$\frac{105}{4}$&$\frac{125125}{2}$&${1}$&PR\\
$(0,0,3,1)$&${\bf 87360}$&$\frac{123}{4}$&$74620$&${1}$&PR\\
$(2,2,1,0)$&${\bf 87480}$&$\frac{97}{4}$&$\frac{117855}{2}$&${1}$&PR\\
$(0,0,2,2)$&${\bf 90090}$&$32$&$80080$&${0}$&R\\
$(4,1,0,1)$&${\bf 91000}$&$27$&$68250$&${0}$&R\\
$(0,2,1,1)$&${\bf 95040}$&$\frac{103}{4}$&$67980$&${1}$&PR\\
$(4,0,0,2)$&${\bf 95550}$&$30$&$79625$&${0}$&R\\
$(2,2,0,1)$&${\bf 96228}$&$25$&$66825$&${0}$&R\\
$(2,0,0,3)$&${\bf 96525}$&$32$&$85800$&${0}$&R\\
$(4,0,2,0)$&${\bf 111375}$&$28$&$86625$&${0}$&R\\
$(0,0,0,5)$&${\bf 111384}$&$50$&$154700$&${0}$&R\\
$(9,1,0,0)$&${\bf 112320}$&$\frac{187}{4}$&$145860$&${1}$&PR\\
$(0,1,1,2)$&${\bf 114400}$&$\frac{117}{4}$&$92950$&${1}$&PR\\
$(14,0,0,0)$&${\bf 116280}$&$77$&$248710$&${0}$&R\\
$(6,2,0,0)$&${\bf 119119}$&$36$&$119119$&${0}$&R\\
$(2,4,0,0)$&${\bf 121176}$&$31$&$104346$&${0}$&R\\
$(0,1,2,1)$&${\bf 122850}$&$28$&$95550$&${0}$&R\\
$(2,0,3,0)$&${\bf 138600}$&$\frac{113}{4}$&$\frac{217525}{2}$&${1}$&PR\\
$(2,1,0,2)$&${\bf 142155}$&$28$&$110565$&${0}$&R\\
$(1,0,0,4)$&${\bf 144144}$&$\frac{161}{4}$&$161161$&${1}$&PR\\
$(4,3,0,0)$&${\bf 145860}$&$33$&$133705$&${0}$&R\\
$(8,0,0,1)$&${\bf 145860'}$&$42$&$170170$&${0}$&R\\
$(2,1,2,0)$&${\bf 146250}$&$26$&$105625$&${0}$&R\\
$(1,3,1,0)$&${\bf 147456}$&$\frac{55}{2}$&$112640$&${0}$&R\\
$(8,0,1,0)$&${\bf 148512}$&$\frac{165}{4}$&$170170$&${1}$&PR\\
$(4,0,1,1)$&${\bf 151200}$&$\frac{115}{4}$&$120750$&${1}$&PR\\
$(0,4,1,0)$&${\bf 161568}$&$\frac{125}{4}$&$140250$&${1}$&PR\\
$(0,6,0,0)$&${\bf 165528}$&$39$&$179322$&${0}$&R\\
$(1,3,0,1)$&${\bf 166320}$&$\frac{113}{4}$&$130515$&${1}$&PR\\
$(15,0,0,0)$&${\bf 170544}$&$\frac{345}{4}$&$408595$&${1}$&PR\\
$(1,5,0,0)$&${\bf 171072}$&$\frac{139}{4}$&$165132$&${1}$&PR\\
$(5,1,1,0)$&${\bf 180224}$&$\frac{63}{2}$&$157696$&${0}$&R\\
$(10,1,0,0)$&${\bf 184756}$&$54$&$277134$&${0}$&R\\
$(0,4,0,1)$&${\bf 185130}$&$32$&$164560$&${0}$&R\\
$(5,1,0,1)$&${\bf 192192}$&$\frac{129}{4}$&$172172$&${1}$&PR\\
$(2,0,1,2)$&${\bf 192456}$&$\frac{121}{4}$&$\frac{323433}{2}$&${1}$&PR\\
$(2,1,1,1)$&${\bf 205920}$&$\frac{107}{4}$&$153010$&${1}$&PR\\
$(5,0,0,2)$&${\bf 206976}$&$\frac{141}{4}$&$202664$&${1}$&PR\\
$(2,0,2,1)$&${\bf 213444}$&$29$&$171941$&${0}$&R\\
$(3,2,1,0)$&${\bf 216216}$&$29$&$174174$&${0}$&R\\
$(7,2,0,0)$&${\bf 216216'}$&$\frac{169}{4}$&$\frac{507507}{2}$&${1}$&PR\\
$(5,0,2,0)$&${\bf 237600}$&$\frac{133}{4}$&$219450$&${1}$&PR\\
$(3,2,0,1)$&${\bf 239616}$&$\frac{119}{4}$&$198016$&${1}$&PR\\
$(16,0,0,0)$&${\bf 245157}$&$96$&$653752$&${0}$&R\\
$(9,0,0,1)$&${\bf 251328}$&$\frac{195}{4}$&$340340$&${1}$&PR\\
$(9,0,1,0)$&${\bf 255255}$&$48$&$340340$&${0}$&R\\
$(1,0,4,0)$&${\bf 262080}$&$\frac{137}{4}$&$249340$&${1}$&PR\\
$(3,0,0,3)$&${\bf 264000}$&$\frac{147}{4}$&$269500$&${1}$&PR\\
$(0,0,5,0)$&${\bf 274176}$&$\frac{165}{4}$&$314160$&${1}$&PR\\
$(1,2,2,0)$&${\bf 274560}$&$\frac{117}{4}$&$223080$&${1}$&PR\\
$(3,4,0,0)$&${\bf 277992}$&$\frac{145}{4}$&$\frac{559845}{2}$&${1}$&PR\\
$(1,2,0,2)$&${\bf 288288}$&$\frac{125}{4}$&$250250$&${1}$&PR\\
$(1,1,0,3)$&${\bf 288288'}$&$\frac{141}{4}$&$282282$&${1}$&PR\\
$(5,3,0,0)$&${\bf 288288''}$&$\frac{155}{4}$&$310310$&${1}$&PR\\
$(11,1,0,0)$&${\bf 293760}$&$\frac{247}{4}$&$503880$&${1}$&PR\\
$(0,0,1,4)$&${\bf 297024}$&$\frac{189}{4}$&$389844$&${1}$&PR\\
$(0,1,0,4)$&${\bf 306306}$&$44$&$374374$&${0}$&R\\
$(0,3,2,0)$&${\bf 318240}$&$33$&$291720$&${0}$&R\\
$(5,0,1,1)$&${\bf 324324}$&$34$&$306306$&${0}$&R\\
$(1,0,1,3)$&${\bf 334620}$&$38$&$353210$&${0}$&R\\
$(1,1,3,0)$&${\bf 344064}$&$\frac{63}{2}$&$301056$&${0}$&R\\
$(17,0,0,0)$&${\bf 346104}$&$\frac{425}{4}$&$\frac{2042975}{2}$&${1}$&PR\\
$(0,3,0,2)$&${\bf 350064}$&$35$&$340340$&${0}$&R\\
$(6,1,1,0)$&${\bf 350064'}$&$\frac{149}{4}$&$362219$&${1}$&PR\\
$(3,0,3,0)$&${\bf 363000}$&$33$&$332750$&${0}$&R\\
$(3,1,0,2)$&${\bf 366912}$&$\frac{131}{4}$&$333788$&${1}$&PR\\
$(3,1,2,0)$&${\bf 369600}$&$\frac{123}{4}$&$315700$&${1}$&PR\\
$(8,2,0,0)$&${\bf 373464}$&$49$&$508326$&${0}$&R\\
$(6,1,0,1)$&${\bf 374850}$&$38$&$395675$&${0}$&R\\
$(0,0,0,6)$&${\bf 395352}$&$66$&$724812$&${0}$&R\\
$(1,2,1,1)$&${\bf 396396}$&$30$&$330330$&${0}$&R\\
$(2,3,1,0)$&${\bf 408408}$&$\frac{129}{4}$&$\frac{731731}{2}$&${1}$&PR\\
$(6,0,0,2)$&${\bf 411264}$&$41$&$468384$&${0}$&R\\
$(0,2,0,3)$&${\bf 413712}$&$39$&$448188$&${0}$&R\\
$(10,0,0,1)$&${\bf 415701}$&$56$&$646646$&${0}$&R\\
$(10,0,1,0)$&${\bf 421344}$&$\frac{221}{4}$&$646646$&${1}$&PR\\
$(1,0,3,1)$&${\bf 432432}$&$35$&$420420$&${0}$&R\\
$(2,5,0,0)$&${\bf 440154}$&$40$&$489060$&${0}$&R\\
$(0,2,3,0)$&${\bf 445536}$&$\frac{141}{4}$&$436254$&${1}$&PR\\
$(0,1,4,0)$&${\bf 449820}$&$38$&$474810$&${0}$&R\\
$(12,1,0,0)$&${\bf 453492}$&$70$&$881790$&${0}$&R\\
$(1,0,2,2)$&${\bf 454896}$&$\frac{145}{4}$&$458055$&${1}$&PR\\
$(2,3,0,1)$&${\bf 464100}$&$33$&$425425$&${0}$&R\\
$(0,3,1,1)$&${\bf 466752}$&$\frac{135}{4}$&$437580$&${1}$&PR\\
$(6,0,2,0)$&${\bf 466752'}$&$39$&$505648$&${0}$&R\\
$(0,0,2,3)$&${\bf 466752''}$&$45$&$583440$&${0}$&R\\
$(4,2,1,0)$&${\bf 471240}$&$\frac{137}{4}$&$\frac{896665}{2}$&${1}$&PR\\
$(0,0,4,1)$&${\bf 471240'}$&$42$&$549780$&${0}$&R\\
$(18,0,0,0)$&${\bf 480700}$&$117$&$1562275$&${0}$&R\\
$(2,0,0,4)$&${\bf 486200}$&$45$&$607750$&${0}$&R\\
$(0,7,0,0)$&${\bf 509652}$&$49$&$693693$&${0}$&R\\
$(3,0,1,2)$&${\bf 514800}$&$35$&$500500$&${0}$&R\\
$(1,1,1,2)$&${\bf 516096}$&$\frac{67}{2}$&$480256$&${0}$&R\\
$(3,1,1,1)$&${\bf 524288}$&$\frac{63}{2}$&$458752$&${0}$&R\\
$(4,2,0,1)$&${\bf 525096}$&$35$&$510510$&${0}$&R\\
$(6,3,0,0)$&${\bf 532532}$&$45$&$665665$&${0}$&R\\
$(0,0,3,2)$&${\bf 538560}$&$\frac{173}{4}$&$647020$&${1}$&PR\\
$(1,1,2,1)$&${\bf 543312}$&$\frac{129}{4}$&$486717$&${1}$&PR\\
$(3,0,2,1)$&${\bf 563200}$&$\frac{135}{4}$&$528000$&${1}$&PR\\
$(1,6,0,0)$&${\bf 566280}$&$\frac{177}{4}$&$\frac{1392105}{2}$&${1}$&PR\\
$(4,4,0,0)$&${\bf 570570}$&$42$&$665665$&${0}$&R\\
$(0,5,1,0)$&${\bf 586872}$&$\frac{161}{4}$&$\frac{1312311}{2}$&${1}$&PR\\
$(1,0,0,5)$&${\bf 594048}$&$\frac{219}{4}$&$903448$&${1}$&PR\\
$(1,4,1,0)$&${\bf 594594}$&$36$&$594594$&${0}$&R\\
$(4,0,0,3)$&${\bf 617100}$&$42$&$719950$&${0}$&R\\
$(9,2,0,0)$&${\bf 618800}$&$\frac{225}{4}$&$966875$&${1}$&PR\\
$(0,1,1,3)$&${\bf 636480}$&$\frac{167}{4}$&$738140$&${1}$&PR\\
$(7,1,1,0)$&${\bf 638976}$&$\frac{87}{2}$&$772096$&${0}$&R\\
$(6,0,1,1)$&${\bf 639744}$&$\frac{159}{4}$&$706384$&${1}$&PR\\
$(19,0,0,0)$&${\bf 657800}$&$\frac{513}{4}$&$\frac{4686825}{2}$&${1}$&PR\\
$(11,0,0,1)$&${\bf 663936}$&$\frac{255}{4}$&$1175720$&${1}$&PR\\
$(11,0,1,0)$&${\bf 671840}$&$63$&$1175720$&${0}$&R\\
$(13,1,0,0)$&${\bf 682176}$&$\frac{315}{4}$&$1492260$&${1}$&PR\\
$(0,5,0,1)$&${\bf 684684}$&$41$&$779779$&${0}$&R\\
$(1,4,0,1)$&${\bf 686400}$&$\frac{147}{4}$&$700700$&${1}$&PR\\
$(7,1,0,1)$&${\bf 686400'}$&$\frac{177}{4}$&$843700$&${1}$&PR\\
$(0,2,1,2)$&${\bf 700128}$&$\frac{149}{4}$&$724438$&${1}$&PR\\
$(0,2,2,1)$&${\bf 714714}$&$36$&$714714$&${0}$&R\\
$(0,1,3,1)$&${\bf 753984}$&$\frac{155}{4}$&$811580$&${1}$&PR\\
$(7,0,0,2)$&${\bf 763776}$&$\frac{189}{4}$&$1002456$&${1}$&PR\\
$(2,2,2,0)$&${\bf 777546}$&$34$&$734349$&${0}$&R\\
$(2,0,4,0)$&${\bf 816816}$&$39$&$884884$&${0}$&R\\
$(0,1,2,2)$&${\bf 817938}$&$40$&$908820$&${0}$&R\\
$(4,1,2,0)$&${\bf 818125}$&$36$&$818125$&${0}$&R\\
$(4,0,3,0)$&${\bf 822800}$&$\frac{153}{4}$&$874225$&${1}$&PR\\
$(4,1,0,2)$&${\bf 824670}$&$38$&$870485$&${0}$&R\\
$(2,2,0,2)$&${\bf 833833}$&$36$&$833833$&${0}$&R\\
$(7,0,2,0)$&${\bf 859248}$&$\frac{181}{4}$&$1080027$&${1}$&PR\\
$(2,1,0,3)$&${\bf 883575}$&$40$&$981750$&${0}$&R\\
$(20,0,0,0)$&${\bf 888030}$&$140$&$3453450$&${0}$&R\\
$(7,3,0,0)$&${\bf 931840}$&$\frac{207}{4}$&$1339520$&${1}$&PR\\
$(5,2,1,0)$&${\bf 938223}$&$40$&$1042470$&${0}$&R\\
$(3,3,1,0)$&${\bf 946176}$&$\frac{75}{2}$&$985600$&${0}$&R\\
$(3,5,0,0)$&${\bf 960960}$&$\frac{183}{4}$&$1221220$&${1}$&PR\\
$(10,2,0,0)$&${\bf 989604}$&$64$&$1759296$&${0}$&R\\
$(14,1,0,0)$&${\bf 1002915}$&$88$&$2451570$&${0}$&R\\
$(2,1,3,0)$&${\bf 1009800}$&$\frac{145}{4}$&$\frac{2033625}{2}$&${1}$&PR\\
$(12,0,0,1)$&${\bf 1028755}$&$72$&$2057510$&${0}$&R\\
$(12,0,1,0)$&${\bf 1039584}$&$\frac{285}{4}$&$2057510$&${1}$&PR\\
$(5,2,0,1)$&${\bf 1049760}$&$\frac{163}{4}$&$1188270$&${1}$&PR\\
$(3,3,0,1)$&${\bf 1081080}$&$\frac{153}{4}$&$\frac{2297295}{2}$&${1}$&PR\\
$(5,4,0,0)$&${\bf 1081080'}$&$\frac{193}{4}$&$\frac{2897895}{2}$&${1}$&PR\\
$(2,0,1,3)$&${\bf 1089088}$&$\frac{171}{4}$&$1293292$&${1}$&PR\\
$(8,1,1,0)$&${\bf 1108536}$&$\frac{201}{4}$&$\frac{3094663}{2}$&${1}$&PR\\
$(0,0,1,5)$&${\bf 1116288}$&$\frac{251}{4}$&$1945752$&${1}$&PR\\
$(2,2,1,1)$&${\bf 1130976}$&$\frac{139}{4}$&$1091706$&${1}$&PR\\
$(0,0,6,0)$&${\bf 1151172}$&$54$&$1726758$&${0}$&R\\
$(4,1,1,1)$&${\bf 1166880}$&$\frac{147}{4}$&$1191190$&${1}$&PR\\
$(7,0,1,1)$&${\bf 1181466}$&$46$&$1509651$&${0}$&R\\
$(21,0,0,0)$&${\bf 1184040}$&$\frac{609}{4}$&$\frac{10015005}{2}$&${1}$&PR\\
$(4,0,1,2)$&${\bf 1184832}$&$\frac{161}{4}$&$1324708$&${1}$&PR\\
$(8,1,0,1)$&${\bf 1193808}$&$51$&$1691228$&${0}$&R\\
$(1,3,2,0)$&${\bf 1197504}$&$\frac{151}{4}$&$1255716$&${1}$&PR\\
$(0,1,0,5)$&${\bf 1209312}$&$59$&$1981928$&${0}$&R\\
$(0,0,0,7)$&${\bf 1215126}$&$84$&$2835294$&${0}$&R\\
$(0,4,2,0)$&${\bf 1222650}$&$42$&$1426425$&${0}$&R\\
$(1,0,5,0)$&${\bf 1272348}$&$46$&$1625778$&${0}$&R\\
$(4,0,2,1)$&${\bf 1283568}$&$39$&$1390532$&${0}$&R\\
$(3,0,0,4)$&${\bf 1283568'}$&$\frac{201}{4}$&$1791647$&${1}$&PR\\
$(5,0,0,3)$&${\bf 1292544}$&$\frac{191}{4}$&$1714416$&${1}$&PR\\
$(8,0,0,2)$&${\bf 1343034}$&$54$&$2014551$&${0}$&R\\
$(1,3,0,2)$&${\bf 1345344}$&$\frac{159}{4}$&$1485484$&${1}$&PR\\
$(2,0,3,1)$&${\bf 1357824}$&$\frac{159}{4}$&$1499264$&${1}$&PR\\
$(1,1,0,4)$&${\bf 1372800}$&$\frac{195}{4}$&$1859000$&${1}$&PR\\
$(2,6,0,0)$&${\bf 1387386}$&$50$&$1926925$&${0}$&R\\
$(0,8,0,0)$&${\bf 1410981}$&$60$&$2351635$&${0}$&R\\
$(0,4,0,2)$&${\bf 1416051}$&$44$&$1730729$&${0}$&R\\
$(15,1,0,0)$&${\bf 1444608}$&$\frac{391}{4}$&$3922512$&${1}$&PR\\
$(2,0,2,2)$&${\bf 1447992}$&$41$&$1649102$&${0}$&R\\
$(1,0,1,4)$&${\bf 1491750}$&$52$&$2154750$&${0}$&R\\
$(8,0,2,0)$&${\bf 1500525}$&$52$&$2167425$&${0}$&R\\
$(11,2,0,0)$&${\bf 1534896}$&$\frac{289}{4}$&$3080451$&${1}$&PR\\
$(2,4,1,0)$&${\bf 1544928}$&$\frac{165}{4}$&$1770230$&${1}$&PR\\
$(2,1,1,2)$&${\bf 1547000}$&$\frac{153}{4}$&$\frac{3287375}{2}$&${1}$&PR\\
$(13,0,0,1)$&${\bf 1552320}$&$\frac{323}{4}$&$3481940$&${1}$&PR\\
$(8,3,0,0)$&${\bf 1559376}$&$59$&$2555644$&${0}$&R\\
$(22,0,0,0)$&${\bf 1560780}$&$165$&$7153575$&${0}$&R\\
$(13,0,1,0)$&${\bf 1566873}$&$80$&$3481940$&${0}$&R\\
$(2,1,2,1)$&${\bf 1606500}$&$37$&$1651125$&${0}$&R\\
$(5,1,2,0)$&${\bf 1647360}$&$\frac{167}{4}$&$1910480$&${1}$&PR\\
$(1,7,0,0)$&${\bf 1661088}$&$\frac{219}{4}$&$2526238$&${1}$&PR\\
$(5,1,0,2)$&${\bf 1679616}$&$\frac{175}{4}$&$2041200$&${1}$&PR\\
$(5,0,3,0)$&${\bf 1684683}$&$44$&$2059057$&${0}$&R\\
$(1,2,0,3)$&${\bf 1684800}$&$\frac{175}{4}$&$2047500$&${1}$&PR\\
$(1,2,3,0)$&${\bf 1737450}$&$40$&$1930500$&${0}$&R\\
$(6,2,1,0)$&${\bf 1742832}$&$\frac{185}{4}$&$2239055$&${1}$&PR\\
$(1,3,1,1)$&${\bf 1769472}$&$\frac{77}{2}$&$1892352$&${0}$&R\\
$(2,4,0,1)$&${\bf 1793220}$&$42$&$2092090$&${0}$&R\\
$(0,4,1,1)$&${\bf 1825824}$&$\frac{171}{4}$&$2168166$&${1}$&PR\\
$(3,2,2,0)$&${\bf 1829520}$&$\frac{157}{4}$&$1994685$&${1}$&PR\\
$(9,1,1,0)$&${\bf 1843200}$&$\frac{115}{2}$&$2944000$&${0}$&R\\
$(0,6,1,0)$&${\bf 1849848}$&$\frac{201}{4}$&$\frac{5164159}{2}$&${1}$&PR\\
$(1,1,4,0)$&${\bf 1862784}$&$\frac{171}{4}$&$2212056$&${1}$&PR\\
$(0,3,3,0)$&${\bf 1881000}$&$\frac{177}{4}$&$\frac{4624125}{2}$&${1}$&PR\\
$(0,2,0,4)$&${\bf 1881000'}$&$53$&$2769250$&${0}$&R\\
$(0,0,2,4)$&${\bf 1889550}$&$60$&$3149250$&${0}$&R\\
$(4,5,0,0)$&${\bf 1891890}$&$52$&$2732730$&${0}$&R\\
$(6,4,0,0)$&${\bf 1926288}$&$55$&$2942940$&${0}$&R\\
$(2,0,0,5)$&${\bf 1939938}$&$60$&$3233230$&${0}$&R\\
$(0,3,0,3)$&${\bf 1945125}$&$48$&$2593500$&${0}$&R\\
$(4,3,1,0)$&${\bf 1956240}$&$\frac{173}{4}$&$2350205$&${1}$&PR\\
$(6,2,0,1)$&${\bf 1956240'}$&$47$&$2553980$&${0}$&R\\
$(9,1,0,1)$&${\bf 1989000}$&$\frac{233}{4}$&$\frac{6436625}{2}$&${1}$&PR\\
$(3,2,0,2)$&${\bf 1992144}$&$\frac{165}{4}$&$2282665$&${1}$&PR\\
$(1,5,1,0)$&${\bf 2027520}$&$\frac{91}{2}$&$2562560$&${0}$&R\\
$(23,0,0,0)$&${\bf 2035800}$&$\frac{713}{4}$&$\frac{20160075}{2}$&${1}$&PR\\
$(3,0,4,0)$&${\bf 2042040}$&$\frac{177}{4}$&$\frac{5020015}{2}$&${1}$&PR\\
$(16,1,0,0)$&${\bf 2042975}$&$108$&$6128925$&${0}$&R\\
$(0,1,5,0)$&${\bf 2046528}$&$\frac{201}{4}$&$2856612$&${1}$&PR\\
$(0,0,5,1)$&${\bf 2046528'}$&$\frac{219}{4}$&$3112428$&${1}$&PR\\
$(1,0,0,6)$&${\bf 2046528''}$&$\frac{285}{4}$&$4050420$&${1}$&PR\\
$(8,0,1,1)$&${\bf 2068416}$&$\frac{211}{4}$&$3030804$&${1}$&PR\\
$(0,6,0,1)$&${\bf 2186184}$&$51$&$3097094$&${0}$&R\\
$(3,1,0,3)$&${\bf 2195424}$&$\frac{181}{4}$&$2759526$&${1}$&PR\\
$(1,0,4,1)$&${\bf 2203200}$&$\frac{187}{4}$&$2861100$&${1}$&PR\\
$(4,3,0,1)$&${\bf 2244375}$&$44$&$2743125$&${0}$&R\\
$(0,2,4,0)$&${\bf 2257200}$&$47$&$2946900$&${0}$&R\\
$(9,0,0,2)$&${\bf 2257200'}$&$\frac{245}{4}$&$3840375$&${1}$&PR\\
$(1,0,2,3)$&${\bf 2261952}$&$\frac{199}{4}$&$3125892$&${1}$&PR\\
$(14,0,0,1)$&${\bf 2288132}$&$90$&$5720330$&${0}$&R\\
$(14,0,1,0)$&${\bf 2307360}$&$\frac{357}{4}$&$5720330$&${1}$&PR\\
$(12,2,0,0)$&${\bf 2317848}$&$81$&$5215158$&${0}$&R\\
$(5,1,1,1)$&${\bf 2359296}$&$\frac{85}{2}$&$2785280$&${0}$&R\\
$(1,5,0,1)$&${\bf 2378376}$&$\frac{185}{4}$&$\frac{6111105}{2}$&${1}$&PR\\
$(0,0,3,3)$&${\bf 2418624}$&$\frac{231}{4}$&$3879876$&${1}$&PR\\
$(3,1,3,0)$&${\bf 2433024}$&$\frac{83}{2}$&$2804736$&${0}$&R\\
$(5,0,1,2)$&${\bf 2453814}$&$46$&$3135429$&${0}$&R\\
$(6,0,0,3)$&${\bf 2494206}$&$54$&$3741309$&${0}$&R\\
$(0,0,4,2)$&${\bf 2494206'}$&$56$&$3879876$&${0}$&R\\
$(9,0,2,0)$&${\bf 2508000}$&$\frac{237}{4}$&$4127750$&${1}$&PR\\
$(9,3,0,0)$&${\bf 2513280}$&$\frac{267}{4}$&$4660040$&${1}$&PR\\
$(1,0,3,2)$&${\bf 2552550}$&$48$&$3403400$&${0}$&R\\
$(24,0,0,0)$&${\bf 2629575}$&$192$&$14024400$&${0}$&R\\
$(5,0,2,1)$&${\bf 2638944}$&$\frac{179}{4}$&$3280354$&${1}$&PR\\
$(3,2,1,1)$&${\bf 2675673}$&$40$&$2972970$&${0}$&R\\
$(0,1,1,4)$&${\bf 2713200}$&$\frac{225}{4}$&$4239375$&${1}$&PR\\
$(1,1,1,3)$&${\bf 2752512}$&$\frac{93}{2}$&$3555328$&${0}$&R\\
$(1,2,1,2)$&${\bf 2788500}$&$42$&$3253250$&${0}$&R\\
$(3,0,1,3)$&${\bf 2807805}$&$48$&$3743740$&${0}$&R\\
$(1,2,2,1)$&${\bf 2808000}$&$\frac{163}{4}$&$3178500$&${1}$&PR\\
$(17,1,0,0)$&${\bf 2841696}$&$\frac{475}{4}$&$9373650$&${1}$&PR\\
$(3,6,0,0)$&${\bf 2906904}$&$\frac{225}{4}$&$\frac{9084075}{2}$&${1}$&PR\\
$(4,0,0,4)$&${\bf 2909907}$&$56$&$4526522$&${0}$&R\\
$(10,1,1,0)$&${\bf 2956096}$&$\frac{261}{4}$&$5357924$&${1}$&PR\\
$(7,2,1,0)$&${\bf 3063060}$&$53$&$4509505$&${0}$&R\\
$(0,3,2,1)$&${\bf 3072300}$&$45$&$3840375$&${0}$&R\\
$(6,1,2,0)$&${\bf 3086265}$&$48$&$4115020$&${0}$&R\\
$(0,3,1,2)$&${\bf 3112200}$&$\frac{185}{4}$&$\frac{7996625}{2}$&${1}$&PR\\
$(1,1,3,1)$&${\bf 3145728}$&$\frac{87}{2}$&$3801088$&${0}$&R\\
$(2,3,2,0)$&${\bf 3160080}$&$43$&$3774540$&${0}$&R\\
$(6,1,0,2)$&${\bf 3174444}$&$50$&$4408950$&${0}$&R\\
$(6,0,3,0)$&${\bf 3195192}$&$\frac{201}{4}$&$\frac{8919911}{2}$&${1}$&PR\\
$(10,1,0,1)$&${\bf 3195192'}$&$66$&$5857852$&${0}$&R\\
$(7,4,0,0)$&${\bf 3267264}$&$\frac{249}{4}$&$5649644$&${1}$&PR\\
$(15,0,0,1)$&${\bf 3303168}$&$\frac{399}{4}$&$9152528$&${1}$&PR\\
$(15,0,1,0)$&${\bf 3328192}$&$99$&$9152528$&${0}$&R\\
$(0,0,0,8)$&${\bf 3331251}$&$104$&$9623614$&${0}$&R\\
$(25,0,0,0)$&${\bf 3365856}$&$\frac{825}{4}$&$19283550$&${1}$&PR\\
$(3,4,1,0)$&${\bf 3397680}$&$47$&$4435860$&${0}$&R\\
$(3,0,3,1)$&${\bf 3413124}$&$45$&$4266405$&${0}$&R\\
$(13,2,0,0)$&${\bf 3418632}$&$\frac{361}{4}$&$\frac{17140641}{2}$&${1}$&PR\\
$(7,2,0,1)$&${\bf 3446784}$&$\frac{215}{4}$&$5146240$&${1}$&PR\\
$(1,1,2,2)$&${\bf 3459456}$&$\frac{179}{4}$&$4300296$&${1}$&PR\\
$(5,5,0,0)$&${\bf 3459456'}$&$\frac{235}{4}$&$5645640$&${1}$&PR\\
$(9,0,1,1)$&${\bf 3464175}$&$60$&$5773625$&${0}$&R\\
$(0,2,1,3)$&${\bf 3556800}$&$\frac{203}{4}$&$5014100$&${1}$&PR\\
$(0,9,0,0)$&${\bf 3578575}$&$72$&$7157150$&${0}$&R\\
$(0,1,4,1)$&${\bf 3581424}$&$51$&$5073684$&${0}$&R\\
$(0,0,1,6)$&${\bf 3581424'}$&$\frac{321}{4}$&$7983591$&${1}$&PR\\
$(2,3,0,2)$&${\bf 3604832}$&$45$&$4506040$&${0}$&R\\
$(10,0,0,2)$&${\bf 3651648}$&$69$&$6998992$&${0}$&R\\
$(3,0,2,2)$&${\bf 3675672}$&$\frac{185}{4}$&$\frac{9444435}{2}$&${1}$&PR\\
$(5,3,1,0)$&${\bf 3727360}$&$\frac{99}{2}$&$5125120$&${0}$&R\\
$(3,1,1,2)$&${\bf 3784704}$&$\frac{87}{2}$&$4573184$&${0}$&R\\
$(2,0,5,0)$&${\bf 3792096}$&$\frac{205}{4}$&$5398470$&${1}$&PR\\
$(4,2,2,0)$&${\bf 3825536}$&$45$&$4781920$&${0}$&R\\
$(0,2,3,1)$&${\bf 3852288}$&$\frac{191}{4}$&$5109632$&${1}$&PR\\
$(0,1,2,3)$&${\bf 3879876}$&$54$&$5819814$&${0}$&R\\
$(3,1,2,1)$&${\bf 3891888}$&$\frac{169}{4}$&$4567563$&${1}$&PR\\
$(18,1,0,0)$&${\bf 3893670}$&$130$&$14060475$&${0}$&R\\
$(2,7,0,0)$&${\bf 3907332}$&$61$&$6620757$&${0}$&R\\
$(10,3,0,0)$&${\bf 3922512}$&$75$&$8171900$&${0}$&R\\
$(3,4,0,1)$&${\bf 3960000}$&$\frac{191}{4}$&$5252500$&${1}$&PR\\
$(0,5,2,0)$&${\bf 4002075}$&$52$&$5780775$&${0}$&R\\
$(0,1,0,6)$&${\bf 4029102}$&$76$&$8505882$&${0}$&R\\
$(10,0,2,0)$&${\bf 4039200}$&$67$&$7517400$&${0}$&R\\
$(2,1,0,4)$&${\bf 4064632}$&$54$&$6096948$&${0}$&R\\
$(0,0,7,0)$&${\bf 4138200}$&$\frac{273}{4}$&$\frac{15690675}{2}$&${1}$&PR\\
$(4,2,0,2)$&${\bf 4213440}$&$47$&$5500880$&${0}$&R\\
$(0,1,3,2)$&${\bf 4232592}$&$\frac{209}{4}$&$6143137$&${1}$&PR\\
$(26,0,0,0)$&${\bf 4272048}$&$221$&$26225628$&${0}$&R\\
$(1,4,2,0)$&${\bf 4290000}$&$\frac{189}{4}$&$5630625$&${1}$&PR\\
$(5,3,0,1)$&${\bf 4290000'}$&$\frac{201}{4}$&$5988125$&${1}$&PR\\
$(0,2,2,2)$&${\bf 4321512}$&$49$&$5882058$&${0}$&R\\
$(1,8,0,0)$&${\bf 4416984}$&$\frac{265}{4}$&$\frac{16256955}{2}$&${1}$&PR\\
$(6,1,1,1)$&${\bf 4434144}$&$\frac{195}{4}$&$6004570$&${1}$&PR\\
$(4,0,4,0)$&${\bf 4450446}$&$50$&$6181175$&${0}$&R\\
$(7,0,0,3)$&${\bf 4514400}$&$\frac{243}{4}$&$7618050$&${1}$&PR\\
$(11,1,1,0)$&${\bf 4595712}$&$\frac{147}{2}$&$9382912$&${0}$&R\\
$(16,0,0,1)$&${\bf 4680270}$&$110$&$14300825$&${0}$&R\\
$(2,3,1,1)$&${\bf 4694976}$&$\frac{175}{4}$&$5705700$&${1}$&PR\\
$(2,2,3,0)$&${\bf 4694976'}$&$\frac{181}{4}$&$5901324$&${1}$&PR\\
$(2,2,0,3)$&${\bf 4694976''}$&$49$&$6390384$&${0}$&R\\
$(6,0,1,2)$&${\bf 4694976'''}$&$\frac{209}{4}$&$6814236$&${1}$&PR\\
$(2,0,1,4)$&${\bf 4694976''''}$&$\frac{229}{4}$&$7466316$&${1}$&PR\\
$(16,0,1,0)$&${\bf 4712400}$&$\frac{437}{4}$&$14300825$&${1}$&PR\\
$(4,1,0,3)$&${\bf 4775232}$&$51$&$6764912$&${0}$&R\\
$(0,5,0,2)$&${\bf 4806802}$&$54$&$7210203$&${0}$&R\\
$(14,2,0,0)$&${\bf 4937625}$&$100$&$13715625$&${0}$&R\\
$(11,1,0,1)$&${\bf 4974200}$&$\frac{297}{4}$&$\frac{20518575}{2}$&${1}$&PR\\
$(3,0,0,5)$&${\bf 4979520}$&$\frac{263}{4}$&$9094540$&${1}$&PR\\
$(2,5,1,0)$&${\bf 5003856}$&$\frac{205}{4}$&$7123545$&${1}$&PR\\
$(6,0,2,1)$&${\bf 5021016}$&$51$&$7113106$&${0}$&R\\
$(1,4,0,2)$&${\bf 5045040}$&$\frac{197}{4}$&$6901895$&${1}$&PR\\
$(1,0,6,0)$&${\bf 5116320}$&$\frac{237}{4}$&$8420610$&${1}$&PR\\
$(8,2,1,0)$&${\bf 5143824}$&$\frac{241}{4}$&$8608761$&${1}$&PR\\
$(4,1,3,0)$&${\bf 5173168}$&$\frac{189}{4}$&$6789783$&${1}$&PR\\
$(0,7,1,0)$&${\bf 5209776}$&$\frac{245}{4}$&$8863855$&${1}$&PR\\
$(2,1,4,0)$&${\bf 5222910}$&$48$&$6963880$&${0}$&R\\
$(1,1,0,5)$&${\bf 5250960}$&$\frac{257}{4}$&$9371505$&${1}$&PR\\
$(19,1,0,0)$&${\bf 5262400}$&$\frac{567}{4}$&$20720700$&${1}$&PR\\
$(8,4,0,0)$&${\bf 5320728}$&$70$&$10345860$&${0}$&R\\
$(27,0,0,0)$&${\bf 5379616}$&$\frac{945}{4}$&$35303730$&${1}$&PR\\
$(1,0,1,5)$&${\bf 5436090}$&$68$&$10268170$&${0}$&R\\
$(7,1,2,0)$&${\bf 5460000}$&$\frac{219}{4}$&$8303750$&${1}$&PR\\
$(4,6,0,0)$&${\bf 5525520}$&$63$&$9669660$&${0}$&R\\
$(10,0,1,1)$&${\bf 5588352}$&$\frac{271}{4}$&$10516968$&${1}$&PR\\
$(4,2,1,1)$&${\bf 5617920}$&$\frac{183}{4}$&$7139440$&${1}$&PR\\
$(7,1,0,2)$&${\bf 5654880}$&$\frac{227}{4}$&$8914290$&${1}$&PR\\
$(7,0,3,0)$&${\bf 5705700}$&$57$&$9034025$&${0}$&R\\
$(11,0,0,2)$&${\bf 5717712}$&$\frac{309}{4}$&$12269257$&${1}$&PR\\
$(8,2,0,1)$&${\bf 5799924}$&$61$&$9827649$&${0}$&R\\
$(2,5,0,1)$&${\bf 5893965}$&$52$&$8513505$&${0}$&R\\
$(5,0,0,4)$&${\bf 5933928}$&$\frac{249}{4}$&$\frac{20521501}{2}$&${1}$&PR\\
$(11,3,0,0)$&${\bf 5953536}$&$\frac{335}{4}$&$13850240$&${1}$&PR\\
$(6,5,0,0)$&${\bf 5977608}$&$66$&$10958948$&${0}$&R\\
$(0,5,1,1)$&${\bf 6054048}$&$\frac{211}{4}$&$8870862$&${1}$&PR\\
$(1,6,1,0)$&${\bf 6073353}$&$56$&$9447438$&${0}$&R\\
$(1,0,0,7)$&${\bf 6139584}$&$\frac{359}{4}$&$15306324$&${1}$&PR\\
$(0,7,0,1)$&${\bf 6216210}$&$62$&$10705695$&${0}$&R\\
$(4,0,1,3)$&${\bf 6259968}$&$\frac{215}{4}$&$9346480$&${1}$&PR\\
$(11,0,2,0)$&${\bf 6301152}$&$\frac{301}{4}$&$13171158$&${1}$&PR\\
$(0,0,2,5)$&${\bf 6395400}$&$77$&$13679050$&${0}$&R\\
$(1,4,1,1)$&${\bf 6441435}$&$48$&$8588580$&${0}$&R\\
$(2,0,0,6)$&${\bf 6511680}$&$77$&$13927760$&${0}$&R\\
$(17,0,0,1)$&${\bf 6520800}$&$\frac{483}{4}$&$21871850$&${1}$&PR\\
$(0,4,3,0)$&${\bf 6534000}$&$\frac{217}{4}$&$9846375$&${1}$&PR\\
$(17,0,1,0)$&${\bf 6561555}$&$120$&$21871850$&${0}$&R\\
$(2,0,4,1)$&${\bf 6602310}$&$52$&$9536670$&${0}$&R\\
$(6,3,1,0)$&${\bf 6670664}$&$\frac{225}{4}$&$\frac{20845825}{2}$&${1}$&PR\\
$(28,0,0,0)$&${\bf 6724520}$&$252$&$47071640$&${0}$&R\\
$(4,4,1,0)$&${\bf 6726720}$&$\frac{213}{4}$&$9949940$&${1}$&PR\\
$(1,3,3,0)$&${\bf 6758400}$&$\frac{99}{2}$&$9292800$&${0}$&R\\
$(0,2,0,5)$&${\bf 6942936}$&$69$&$13307294$&${0}$&R\\
$(2,0,2,3)$&${\bf 6952176}$&$55$&$10621380$&${0}$&R\\
$(12,1,1,0)$&${\bf 6953544}$&$\frac{329}{4}$&$\frac{31773833}{2}$&${1}$&PR\\
$(15,2,0,0)$&${\bf 6998992}$&$\frac{441}{4}$&$21434413$&${1}$&PR\\
$(20,1,0,0)$&${\bf 7023510}$&$154$&$30045015$&${0}$&R\\
$(3,3,2,0)$&${\bf 7028736}$&$\frac{195}{4}$&$9518080$&${1}$&PR\\
$(1,3,0,3)$&${\bf 7207200}$&$\frac{213}{4}$&$10660650$&${1}$&PR\\
$(1,6,0,1)$&${\bf 7207200'}$&$\frac{227}{4}$&$11361350$&${1}$&PR\\
$(0,4,0,3)$&${\bf 7276500}$&$58$&$11723250$&${0}$&R\\
$(5,2,2,0)$&${\bf 7351344}$&$\frac{205}{4}$&$10465455$&${1}$&PR\\
$(1,2,0,4)$&${\bf 7405200}$&$\frac{233}{4}$&$11982025$&${1}$&PR\\
$(4,0,3,1)$&${\bf 7469280}$&$\frac{203}{4}$&$10529610$&${1}$&PR\\
$(0,0,6,1)$&${\bf 7531524}$&$69$&$14435421$&${0}$&R\\
$(12,1,0,1)$&${\bf 7534800}$&$83$&$17371900$&${0}$&R\\
$(2,2,2,1)$&${\bf 7629336}$&$46$&$9748596$&${0}$&R\\
$(2,2,1,2)$&${\bf 7651072}$&$\frac{189}{4}$&$10042032$&${1}$&PR\\
$(6,3,0,1)$&${\bf 7696920}$&$57$&$12186790$&${0}$&R\\
$(2,0,3,2)$&${\bf 7724640}$&$\frac{213}{4}$&$11426030$&${1}$&PR\\
$(8,0,0,3)$&${\bf 7759125}$&$68$&$14656125$&${0}$&R\\
$(0,1,6,0)$&${\bf 7821198}$&$64$&$13904352$&${0}$&R\\
$(7,1,1,1)$&${\bf 7864320}$&$\frac{111}{2}$&$12124160$&${0}$&R\\
$(4,4,0,1)$&${\bf 7865000}$&$54$&$11797500$&${0}$&R\\
$(3,7,0,0)$&${\bf 7907328}$&$\frac{271}{4}$&$14881152$&${1}$&PR\\
$(2,1,1,3)$&${\bf 7958720}$&$\frac{207}{4}$&$11440660$&${1}$&PR\\
$(4,0,2,2)$&${\bf 8102835}$&$52$&$11704095$&${0}$&R\\
$(3,3,0,2)$&${\bf 8110080}$&$\frac{203}{4}$&$11432960$&${1}$&PR\\
$(1,1,5,0)$&${\bf 8110080'}$&$\frac{111}{2}$&$12503040$&${0}$&R\\
$(4,1,1,2)$&${\bf 8139600}$&$\frac{197}{4}$&$11135425$&${1}$&PR\\
$(5,2,0,2)$&${\bf 8168160}$&$\frac{213}{4}$&$12082070$&${1}$&PR\\
$(0,3,0,4)$&${\bf 8228000}$&$63$&$14399000$&${0}$&R\\
$(4,1,2,1)$&${\bf 8309175}$&$48$&$11078900$&${0}$&R\\
$(9,2,1,0)$&${\bf 8314020}$&$68$&$15704260$&${0}$&R\\
$(0,0,0,9)$&${\bf 8321170}$&$126$&$29124095$&${0}$&R\\
$(29,0,0,0)$&${\bf 8347680}$&$\frac{1073}{4}$&$62201810$&${1}$&PR\\
$(9,4,0,0)$&${\bf 8372160}$&$\frac{313}{4}$&$18197820$&${1}$&PR\\
$(1,2,4,0)$&${\bf 8415000}$&$\frac{209}{4}$&$\frac{24426875}{2}$&${1}$&PR\\
$(0,10,0,0)$&${\bf 8432424}$&$85$&$19909890$&${0}$&R\\
$(7,0,1,2)$&${\bf 8441928}$&$59$&$13835382$&${0}$&R\\
$(0,3,4,0)$&${\bf 8639400}$&$57$&$13679050$&${0}$&R\\
$(12,0,0,2)$&${\bf 8702694}$&$86$&$20789769$&${0}$&R\\
$(11,0,1,1)$&${\bf 8729721}$&$76$&$18429411$&${0}$&R\\
$(0,0,3,4)$&${\bf 8778000}$&$\frac{297}{4}$&$18104625$&${1}$&PR\\
$(5,0,4,0)$&${\bf 8810984}$&$\frac{225}{4}$&$\frac{27534325}{2}$&${1}$&PR\\
$(12,3,0,0)$&${\bf 8817900}$&$93$&$22779575$&${0}$&R\\
$(2,1,3,1)$&${\bf 8868288}$&$\frac{195}{4}$&$12009140$&${1}$&PR\\
$(1,0,2,4)$&${\bf 8868288'}$&$\frac{261}{4}$&$16073772$&${1}$&PR\\
$(18,0,0,1)$&${\bf 8947575}$&$132$&$32807775$&${0}$&R\\
$(7,0,2,1)$&${\bf 8988672}$&$\frac{231}{4}$&$14419328$&${1}$&PR\\
$(18,0,1,0)$&${\bf 8998704}$&$\frac{525}{4}$&$32807775$&${1}$&PR\\
$(3,0,5,0)$&${\bf 9129120}$&$57$&$14454440$&${0}$&R\\
$(1,0,5,1)$&${\bf 9145422}$&$60$&$15242370$&${0}$&R\\
$(8,1,2,0)$&${\bf 9216900}$&$62$&$15873550$&${0}$&R\\
$(21,1,0,0)$&${\bf 9266400}$&$\frac{667}{4}$&$42921450$&${1}$&PR\\
$(0,2,5,0)$&${\bf 9330552}$&$\frac{241}{4}$&$\frac{31231431}{2}$&${1}$&PR\\
$(9,2,0,1)$&${\bf 9389952}$&$\frac{275}{4}$&$17932200$&${1}$&PR\\
$(5,1,0,3)$&${\bf 9451728}$&$\frac{229}{4}$&$15030873$&${1}$&PR\\
$(0,1,1,5)$&${\bf 9550464}$&$\frac{291}{4}$&$19299896$&${1}$&PR\\
$(12,0,2,0)$&${\bf 9561123}$&$84$&$22309287$&${0}$&R\\
$(0,0,5,2)$&${\bf 9585576}$&$\frac{281}{4}$&$\frac{37410373}{2}$&${1}$&PR\\
$(8,1,0,2)$&${\bf 9598743}$&$64$&$17064432$&${0}$&R\\
$(8,0,3,0)$&${\bf 9702000}$&$\frac{257}{4}$&$17315375$&${1}$&PR\\
$(16,2,0,0)$&${\bf 9754668}$&$121$&$32786523$&${0}$&R\\
$(3,1,0,4)$&${\bf 9801792}$&$\frac{239}{4}$&$16268252$&${1}$&PR\\
$(5,6,0,0)$&${\bf 9801792'}$&$\frac{281}{4}$&$19127108$&${1}$&PR\\
$(2,1,2,2)$&${\bf 9848916}$&$50$&$13679050$&${0}$&R\\
$(7,5,0,0)$&${\bf 9870336}$&$\frac{295}{4}$&$20220480$&${1}$&PR\\
$(0,0,4,3)$&${\bf 9984975}$&$72$&$19969950$&${0}$&R\\
$(2,8,0,0)$&${\bf 10038600}$&$73$&$20356050$&${0}$&R\\
$(5,1,3,0)$&${\bf 10063872}$&$\frac{107}{2}$&$14956032$&${0}$&R\\
$(0,0,1,7)$&${\bf 10152384}$&$\frac{399}{4}$&$28130564$&${1}$&PR\\
$(13,1,1,0)$&${\bf 10272768}$&$\frac{183}{2}$&$26109952$&${0}$&R\\
$(30,0,0,0)$&${\bf 10295472}$&$285$&$81505820$&${0}$&R\\
$(3,3,1,1)$&${\bf 10485760}$&$\frac{99}{2}$&$14417920$&${0}$&R\\
$(3,5,1,0)$&${\bf 10543104}$&$\frac{115}{2}$&$16839680$&${0}$&R\\
$(3,2,3,0)$&${\bf 10618608}$&$51$&$15043028$&${0}$&R\\
$(2,4,2,0)$&${\bf 10707840}$&$53$&$15764320$&${0}$&R\\
$(0,4,2,1)$&${\bf 10810800}$&$55$&$16516500$&${0}$&R\\
$(1,9,0,0)$&${\bf 10826816}$&$\frac{315}{4}$&$23683660$&${1}$&PR\\
$(5,2,1,1)$&${\bf 10830105}$&$52$&$15643485$&${0}$&R\\
$(3,2,0,3)$&${\bf 10862592}$&$\frac{219}{4}$&$16520192$&${1}$&PR\\
$(4,0,0,5)$&${\bf 11013730}$&$72$&$22027460$&${0}$&R\\
$(1,0,3,3)$&${\bf 11085360}$&$63$&$19399380$&${0}$&R\\
$(1,3,2,1)$&${\bf 11099088}$&$\frac{201}{4}$&$15492477$&${1}$&PR\\
$(13,1,0,1)$&${\bf 11142208}$&$\frac{369}{4}$&$28551908$&${1}$&PR\\
$(6,0,0,4)$&${\bf 11183172}$&$69$&$21434413$&${0}$&R\\
$(0,4,1,2)$&${\bf 11211200}$&$\frac{225}{4}$&$17517500$&${1}$&PR\\
$(1,0,4,2)$&${\bf 11255904}$&$\frac{245}{4}$&$19150670$&${1}$&PR\\
$(1,3,1,2)$&${\bf 11354112}$&$\frac{103}{2}$&$16242688$&${0}$&R\\
$(1,1,1,4)$&${\bf 11354112'}$&$\frac{123}{2}$&$19396608$&${0}$&R\\
$(7,3,1,0)$&${\bf 11354112''}$&$\frac{127}{2}$&$20027392$&${0}$&R\\
$(0,6,2,0)$&${\bf 11577280}$&$63$&$20260240$&${0}$&R\\
$(3,0,1,4)$&${\bf 11757200}$&$63$&$20575100$&${0}$&R\\
$(0,1,0,7)$&${\bf 11767536}$&$95$&$31053220$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 5}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_5$}
\label{Table:Representations-C5}\\
\hline\hline
%
$\mathfrak{usp}_{10}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C5} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{10}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0)$&${\bf 10}$&$\frac{11}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0)$&${\bf 44}$&$5$&$4$&${0}$&R\\
$(2,0,0,0,0)$&${\bf 55}$&$6$&$6$&${0}$&R\\
$(0,0,1,0,0)$&${\bf 110}$&$\frac{27}{4}$&$\frac{27}{2}$&${1}$&PR\\
$(0,0,0,0,1)$&${\bf 132}$&$\frac{35}{4}$&$21$&${1}$&PR\\
$(0,0,0,1,0)$&${\bf 165}$&$8$&$24$&${0}$&R\\
$(3,0,0,0,0)$&${\bf 220}$&$\frac{39}{4}$&$39$&${1}$&PR\\
$(1,1,0,0,0)$&${\bf 320}$&$\frac{33}{4}$&$48$&${1}$&PR\\
$(4,0,0,0,0)$&${\bf 715}$&$14$&$182$&${0}$&R\\
$(0,2,0,0,0)$&${\bf 780}$&$11$&$156$&${0}$&R\\
$(1,0,1,0,0)$&${\bf 891}$&$10$&$162$&${0}$&R\\
$(1,0,0,0,1)$&${\bf 1155}$&$12$&$252$&${0}$&R\\
$(1,0,0,1,0)$&${\bf 1408}$&$\frac{45}{4}$&$288$&${1}$&PR\\
$(2,1,0,0,0)$&${\bf 1430}$&$12$&$312$&${0}$&R\\
$(5,0,0,0,0)$&${\bf 2002}$&$\frac{75}{4}$&$\frac{1365}{2}$&${1}$&PR\\
$(0,1,1,0,0)$&${\bf 2860}$&$\frac{51}{4}$&$663$&${1}$&PR\\
$(0,0,2,0,0)$&${\bf 4004}$&$15$&$1092$&${0}$&R\\
$(2,0,1,0,0)$&${\bf 4212}$&$\frac{55}{4}$&$1053$&${1}$&PR\\
$(0,1,0,0,1)$&${\bf 4290}$&$\frac{59}{4}$&$\frac{2301}{2}$&${1}$&PR\\
$(1,2,0,0,0)$&${\bf 4620}$&$\frac{59}{4}$&$1239$&${1}$&PR\\
$(0,0,0,0,2)$&${\bf 4719}$&$20$&$1716$&${0}$&R\\
$(3,1,0,0,0)$&${\bf 4928}$&$\frac{65}{4}$&$1456$&${1}$&PR\\
$(0,1,0,1,0)$&${\bf 5005}$&$14$&$1274$&${0}$&R\\
$(6,0,0,0,0)$&${\bf 5005'}$&$24$&$2184$&${0}$&R\\
$(2,0,0,0,1)$&${\bf 5720}$&$\frac{63}{4}$&$1638$&${1}$&PR\\
$(2,0,0,1,0)$&${\bf 6864}$&$15$&$1872$&${0}$&R\\
$(0,0,0,2,0)$&${\bf 7865}$&$18$&$2574$&${0}$&R\\
$(0,3,0,0,0)$&${\bf 8250}$&$18$&$2700$&${0}$&R\\
$(0,0,1,0,1)$&${\bf 8580}$&$17$&$2652$&${0}$&R\\
$(0,0,1,1,0)$&${\bf 9152}$&$\frac{65}{4}$&$2704$&${1}$&PR\\
$(0,0,0,1,1)$&${\bf 9438}$&$\frac{75}{4}$&$\frac{6435}{2}$&${1}$&PR\\
$(7,0,0,0,0)$&${\bf 11440}$&$\frac{119}{4}$&$6188$&${1}$&PR\\
$(4,1,0,0,0)$&${\bf 14300}$&$21$&$5460$&${0}$&R\\
$(3,0,1,0,0)$&${\bf 15015}$&$18$&$4914$&${0}$&R\\
$(2,2,0,0,0)$&${\bf 17820}$&$19$&$6156$&${0}$&R\\
$(1,1,1,0,0)$&${\bf 17920}$&$\frac{33}{2}$&$5376$&${0}$&R\\
$(3,0,0,0,1)$&${\bf 21021}$&$20$&$7644$&${0}$&R\\
$(8,0,0,0,0)$&${\bf 24310}$&$36$&$15912$&${0}$&R\\
$(3,0,0,1,0)$&${\bf 24960}$&$\frac{77}{4}$&$8736$&${1}$&PR\\
$(1,0,2,0,0)$&${\bf 28028}$&$\frac{75}{4}$&$9555$&${1}$&PR\\
$(1,1,0,0,1)$&${\bf 28160}$&$\frac{37}{2}$&$9472$&${0}$&R\\
$(1,1,0,1,0)$&${\bf 32340}$&$\frac{71}{4}$&$10437$&${1}$&PR\\
$(0,2,1,0,0)$&${\bf 35640}$&$\frac{79}{4}$&$12798$&${1}$&PR\\
$(5,1,0,0,0)$&${\bf 36608}$&$\frac{105}{4}$&$17472$&${1}$&PR\\
$(1,0,0,0,2)$&${\bf 37752}$&$\frac{95}{4}$&$16302$&${1}$&PR\\
$(1,3,0,0,0)$&${\bf 42240}$&$\frac{89}{4}$&$17088$&${1}$&PR\\
$(4,0,1,0,0)$&${\bf 44550}$&$\frac{91}{4}$&$\frac{36855}{2}$&${1}$&PR\\
$(9,0,0,0,0)$&${\bf 48620}$&$\frac{171}{4}$&$37791$&${1}$&PR\\
$(3,2,0,0,0)$&${\bf 54912}$&$\frac{95}{4}$&$23712$&${1}$&PR\\
$(1,0,0,2,0)$&${\bf 60060}$&$\frac{87}{4}$&$23751$&${1}$&PR\\
$(0,2,0,0,1)$&${\bf 60500}$&$\frac{87}{4}$&$23925$&${1}$&PR\\
$(0,4,0,0,0)$&${\bf 61710}$&$26$&$29172$&${0}$&R\\
$(1,0,1,0,1)$&${\bf 62920}$&$\frac{83}{4}$&$23738$&${1}$&PR\\
$(4,0,0,0,1)$&${\bf 63700}$&$\frac{99}{4}$&$28665$&${1}$&PR\\
$(1,0,1,1,0)$&${\bf 66066}$&$20$&$24024$&${0}$&R\\
$(0,2,0,1,0)$&${\bf 67760}$&$21$&$25872$&${0}$&R\\
$(2,1,1,0,0)$&${\bf 71500}$&$\frac{83}{4}$&$26975$&${1}$&PR\\
$(1,0,0,1,1)$&${\bf 73216}$&$\frac{45}{2}$&$29952$&${0}$&R\\
$(0,1,2,0,0)$&${\bf 73710}$&$22$&$29484$&${0}$&R\\
$(4,0,0,1,0)$&${\bf 75075}$&$24$&$32760$&${0}$&R\\
$(0,0,3,0,0)$&${\bf 76440}$&$\frac{99}{4}$&$34398$&${1}$&PR\\
$(0,0,0,0,3)$&${\bf 81796}$&$\frac{135}{4}$&$50193$&${1}$&PR\\
$(6,1,0,0,0)$&${\bf 85085}$&$32$&$49504$&${0}$&R\\
$(10,0,0,0,0)$&${\bf 92378}$&$50$&$83980$&${0}$&R\\
$(2,1,0,0,1)$&${\bf 115830}$&$\frac{91}{4}$&$\frac{95823}{2}$&${1}$&PR\\
$(5,0,1,0,0)$&${\bf 115830'}$&$28$&$58968$&${0}$&R\\
$(2,0,2,0,0)$&${\bf 118580}$&$23$&$49588$&${0}$&R\\
$(0,1,0,0,2)$&${\bf 125840}$&$27$&$61776$&${0}$&R\\
$(2,1,0,1,0)$&${\bf 131625}$&$22$&$52650$&${0}$&R\\
$(2,3,0,0,0)$&${\bf 145860}$&$27$&$71604$&${0}$&R\\
$(4,2,0,0,0)$&${\bf 145860'}$&$29$&$76908$&${0}$&R\\
$(11,0,0,0,0)$&${\bf 167960}$&$\frac{231}{4}$&$176358$&${1}$&PR\\
$(5,0,0,0,1)$&${\bf 168168}$&$30$&$91728$&${0}$&R\\
$(2,0,0,0,2)$&${\bf 173745}$&$28$&$88452$&${0}$&R\\
$(0,1,1,0,1)$&${\bf 178750}$&$24$&$78000$&${0}$&R\\
$(0,0,0,3,0)$&${\bf 182182}$&$30$&$99372$&${0}$&R\\
$(0,1,1,1,0)$&${\bf 183040}$&$\frac{93}{4}$&$77376$&${1}$&PR\\
$(7,1,0,0,0)$&${\bf 183040'}$&$\frac{153}{4}$&$127296$&${1}$&PR\\
$(0,1,0,2,0)$&${\bf 185328}$&$25$&$84240$&${0}$&R\\
$(1,2,1,0,0)$&${\bf 188760}$&$24$&$82368$&${0}$&R\\
$(5,0,0,1,0)$&${\bf 197120}$&$\frac{117}{4}$&$104832$&${1}$&PR\\
$(0,0,0,1,2)$&${\bf 204490}$&$32$&$118976$&${0}$&R\\
$(0,0,2,1,0)$&${\bf 210210}$&$26$&$99372$&${0}$&R\\
$(0,0,2,0,1)$&${\bf 214500}$&$\frac{107}{4}$&$104325$&${1}$&PR\\
$(0,0,1,0,2)$&${\bf 220220}$&$\frac{119}{4}$&$119119$&${1}$&PR\\
$(3,1,1,0,0)$&${\bf 225280}$&$\frac{51}{2}$&$104448$&${0}$&R\\
$(0,1,0,1,1)$&${\bf 231660}$&$\frac{103}{4}$&$108459$&${1}$&PR\\
$(0,0,0,2,1)$&${\bf 260260}$&$\frac{123}{4}$&$145509$&${1}$&PR\\
$(2,0,0,2,0)$&${\bf 268125}$&$26$&$126750$&${0}$&R\\
$(6,0,1,0,0)$&${\bf 272272}$&$\frac{135}{4}$&$167076$&${1}$&PR\\
$(2,0,1,0,1)$&${\bf 274428}$&$25$&$124740$&${0}$&R\\
$(0,0,1,2,0)$&${\bf 280280}$&$\frac{111}{4}$&$141414$&${1}$&PR\\
$(1,4,0,0,0)$&${\bf 283140}$&$\frac{123}{4}$&$158301$&${1}$&PR\\
$(2,0,1,1,0)$&${\bf 285120}$&$\frac{97}{4}$&$125712$&${1}$&PR\\
$(0,3,1,0,0)$&${\bf 291720}$&$\frac{111}{4}$&$147186$&${1}$&PR\\
$(12,0,0,0,0)$&${\bf 293930}$&$66$&$352716$&${0}$&R\\
$(1,2,0,0,1)$&${\bf 330330}$&$26$&$156156$&${0}$&R\\
$(2,0,0,1,1)$&${\bf 330330'}$&$\frac{107}{4}$&$\frac{321321}{2}$&${1}$&PR\\
$(5,2,0,0,0)$&${\bf 347490}$&$\frac{139}{4}$&$\frac{439101}{2}$&${1}$&PR\\
$(0,5,0,0,0)$&${\bf 358644}$&$35$&$228228$&${0}$&R\\
$(1,2,0,1,0)$&${\bf 366080}$&$\frac{101}{4}$&$168064$&${1}$&PR\\
$(0,0,1,1,1)$&${\bf 366080'}$&$\frac{57}{2}$&$189696$&${0}$&R\\
$(8,1,0,0,0)$&${\bf 369512}$&$45$&$302328$&${0}$&R\\
$(3,1,0,0,1)$&${\bf 372736}$&$\frac{55}{2}$&$186368$&${0}$&R\\
$(3,0,2,0,0)$&${\bf 387200}$&$\frac{111}{4}$&$195360$&${1}$&PR\\
$(6,0,0,0,1)$&${\bf 399840}$&$\frac{143}{4}$&$259896$&${1}$&PR\\
$(3,3,0,0,0)$&${\bf 411840}$&$\frac{129}{4}$&$241488$&${1}$&PR\\
$(1,1,2,0,0)$&${\bf 413952}$&$\frac{105}{4}$&$197568$&${1}$&PR\\
$(3,1,0,1,0)$&${\bf 420420}$&$\frac{107}{4}$&$204477$&${1}$&PR\\
$(6,0,0,1,0)$&${\bf 466752}$&$35$&$297024$&${0}$&R\\
$(1,0,3,0,0)$&${\bf 480480}$&$29$&$253344$&${0}$&R\\
$(13,0,0,0,0)$&${\bf 497420}$&$\frac{299}{4}$&$676039$&${1}$&PR\\
$(0,3,0,0,1)$&${\bf 534820}$&$\frac{119}{4}$&$289289$&${1}$&PR\\
$(0,3,0,1,0)$&${\bf 583440}$&$29$&$307632$&${0}$&R\\
$(7,0,1,0,0)$&${\bf 590733}$&$40$&$429624$&${0}$&R\\
$(3,0,0,0,2)$&${\bf 600600}$&$\frac{131}{4}$&$357630$&${1}$&PR\\
$(4,1,1,0,0)$&${\bf 607750}$&$\frac{123}{4}$&$\frac{679575}{2}$&${1}$&PR\\
$(1,0,0,0,3)$&${\bf 613470}$&$38$&$423852$&${0}$&R\\
$(2,2,1,0,0)$&${\bf 666468}$&$\frac{115}{4}$&$348381$&${1}$&PR\\
$(9,1,0,0,0)$&${\bf 707200}$&$\frac{209}{4}$&$671840$&${1}$&PR\\
$(0,2,2,0,0)$&${\bf 714714}$&$30$&$389844$&${0}$&R\\
$(6,2,0,0,0)$&${\bf 760760}$&$41$&$567112$&${0}$&R\\
$(1,1,0,0,2)$&${\bf 768768}$&$\frac{125}{4}$&$436800$&${1}$&PR\\
$(14,0,0,0,0)$&${\bf 817190}$&$84$&$1248072$&${0}$&R\\
$(7,0,0,0,1)$&${\bf 875160}$&$42$&$668304$&${0}$&R\\
$(0,0,0,0,4)$&${\bf 884884}$&$50$&$804440$&${0}$&R\\
$(2,4,0,0,0)$&${\bf 896610}$&$36$&$586872$&${0}$&R\\
$(3,0,0,2,0)$&${\bf 907500}$&$\frac{123}{4}$&$507375$&${1}$&PR\\
$(3,0,1,0,1)$&${\bf 915200}$&$\frac{119}{4}$&$495040$&${1}$&PR\\
$(0,0,4,0,0)$&${\bf 942480}$&$36$&$616896$&${0}$&R\\
$(3,0,1,1,0)$&${\bf 943800}$&$29$&$497640$&${0}$&R\\
$(7,0,0,1,0)$&${\bf 1018368}$&$\frac{165}{4}$&$763776$&${1}$&PR\\
$(4,3,0,0,0)$&${\bf 1018875}$&$38$&$703950$&${0}$&R\\
$(4,1,0,0,1)$&${\bf 1021020}$&$\frac{131}{4}$&$607971$&${1}$&PR\\
$(1,1,1,0,1)$&${\bf 1034880}$&$\frac{113}{4}$&$531552$&${1}$&PR\\
$(1,1,1,1,0)$&${\bf 1048576}$&$\frac{55}{2}$&$524288$&${0}$&R\\
$(4,0,2,0,0)$&${\bf 1069640}$&$33$&$641784$&${0}$&R\\
$(1,1,0,2,0)$&${\bf 1098240}$&$\frac{117}{4}$&$584064$&${1}$&PR\\
$(0,1,3,0,0)$&${\bf 1099560}$&$\frac{131}{4}$&$654738$&${1}$&PR\\
$(3,0,0,1,1)$&${\bf 1126400}$&$\frac{63}{2}$&$645120$&${0}$&R\\
$(4,1,0,1,0)$&${\bf 1145375}$&$32$&$666400$&${0}$&R\\
$(2,2,0,0,1)$&${\bf 1191190}$&$\frac{123}{4}$&$\frac{1331967}{2}$&${1}$&PR\\
$(8,0,1,0,0)$&${\bf 1200420}$&$\frac{187}{4}$&$1020357$&${1}$&PR\\
$(1,0,0,3,0)$&${\bf 1281280}$&$\frac{137}{4}$&$797888$&${1}$&PR\\
$(10,1,0,0,0)$&${\bf 1293292}$&$60$&$1410864$&${0}$&R\\
$(15,0,0,0,0)$&${\bf 1307504}$&$\frac{375}{4}$&$2228700$&${1}$&PR\\
$(2,2,0,1,0)$&${\bf 1310309}$&$30$&$714714$&${0}$&R\\
$(1,0,2,1,0)$&${\bf 1347840}$&$\frac{121}{4}$&$741312$&${1}$&PR\\
$(1,3,1,0,0)$&${\bf 1368576}$&$\frac{65}{2}$&$808704$&${0}$&R\\
$(1,1,0,1,1)$&${\bf 1387386}$&$30$&$756756$&${0}$&R\\
$(1,0,2,0,1)$&${\bf 1389960}$&$31$&$783432$&${0}$&R\\
$(5,1,1,0,0)$&${\bf 1464320}$&$\frac{73}{2}$&$971776$&${0}$&R\\
$(1,0,0,1,2)$&${\bf 1482624}$&$\frac{145}{4}$&$977184$&${1}$&PR\\
$(1,0,1,0,2)$&${\bf 1505790}$&$34$&$930852$&${0}$&R\\
$(1,5,0,0,0)$&${\bf 1510080}$&$\frac{161}{4}$&$1105104$&${1}$&PR\\
$(2,1,2,0,0)$&${\bf 1514700}$&$31$&$853740$&${0}$&R\\
$(0,2,0,0,2)$&${\bf 1516944}$&$35$&$965328$&${0}$&R\\
$(7,2,0,0,0)$&${\bf 1555840}$&$\frac{191}{4}$&$1350752$&${1}$&PR\\
$(0,6,0,0,0)$&${\bf 1717716}$&$45$&$1405404$&${0}$&R\\
$(4,0,0,0,2)$&${\bf 1727880}$&$38$&$1193808$&${0}$&R\\
$(8,0,0,0,1)$&${\bf 1790712}$&$\frac{195}{4}$&$1587222$&${1}$&PR\\
$(0,4,1,0,0)$&${\bf 1793220}$&$\frac{147}{4}$&$1198197$&${1}$&PR\\
$(1,0,0,2,1)$&${\bf 1849848}$&$35$&$1177176$&${0}$&R\\
$(1,0,1,2,0)$&${\bf 1859000}$&$32$&$1081600$&${0}$&R\\
$(0,2,1,1,0)$&${\bf 1867008}$&$\frac{125}{4}$&$1060800$&${1}$&PR\\
$(2,0,3,0,0)$&${\bf 1867008'}$&$\frac{135}{4}$&$1145664$&${1}$&PR\\
$(0,2,1,0,1)$&${\bf 1871870}$&$32$&$1089088$&${0}$&R\\
$(0,1,0,0,3)$&${\bf 1896180}$&$\frac{167}{4}$&$1439373$&${1}$&PR\\
$(3,2,1,0,0)$&${\bf 1911195}$&$34$&$1181466$&${0}$&R\\
$(16,0,0,0,0)$&${\bf 2042975}$&$104$&$3863080$&${0}$&R\\
$(0,2,0,2,0)$&${\bf 2068560}$&$33$&$1241136$&${0}$&R\\
$(8,0,0,1,0)$&${\bf 2078505}$&$48$&$1813968$&${0}$&R\\
$(11,1,0,0,0)$&${\bf 2273920}$&$\frac{273}{4}$&$2821728$&${1}$&PR\\
$(5,3,0,0,0)$&${\bf 2288000}$&$\frac{177}{4}$&$1840800$&${1}$&PR\\
$(9,0,1,0,0)$&${\bf 2309450}$&$54$&$2267460$&${0}$&R\\
$(3,4,0,0,0)$&${\bf 2359500}$&$\frac{167}{4}$&$1791075$&${1}$&PR\\
$(1,0,1,1,1)$&${\bf 2453880}$&$\frac{131}{4}$&$1461174$&${1}$&PR\\
$(5,1,0,0,1)$&${\bf 2488320}$&$\frac{77}{2}$&$1741824$&${0}$&R\\
$(0,0,0,1,3)$&${\bf 2528240}$&$\frac{191}{4}$&$2194972$&${1}$&PR\\
$(1,3,0,0,1)$&${\bf 2562560}$&$\frac{69}{2}$&$1607424$&${0}$&R\\
$(4,0,1,0,1)$&${\bf 2567136}$&$35$&$1633632$&${0}$&R\\
$(4,0,0,2,0)$&${\bf 2571250}$&$36$&$1683000$&${0}$&R\\
$(0,0,0,4,0)$&${\bf 2598960}$&$44$&$2079168$&${0}$&R\\
$(5,0,2,0,0)$&${\bf 2620618}$&$\frac{155}{4}$&$\frac{3692689}{2}$&${1}$&PR\\
$(4,0,1,1,0)$&${\bf 2632960}$&$\frac{137}{4}$&$1639616$&${1}$&PR\\
$(0,2,0,1,1)$&${\bf 2654652}$&$\frac{135}{4}$&$1628991$&${1}$&PR\\
$(2,0,0,0,3)$&${\bf 2674100}$&$\frac{171}{4}$&$2078505$&${1}$&PR\\
$(1,3,0,1,0)$&${\bf 2774772}$&$\frac{135}{4}$&$1702701$&${1}$&PR\\
$(5,1,0,1,0)$&${\bf 2779920}$&$\frac{151}{4}$&$1908036$&${1}$&PR\\
$(0,0,3,1,0)$&${\bf 2872320}$&$\frac{149}{4}$&$1945344$&${1}$&PR\\
$(2,1,0,0,2)$&${\bf 2977975}$&$36$&$1949220$&${0}$&R\\
$(8,2,0,0,0)$&${\bf 3007368}$&$55$&$3007368$&${0}$&R\\
$(0,0,1,0,3)$&${\bf 3033888}$&$45$&$2482272$&${0}$&R\\
$(0,0,3,0,1)$&${\bf 3085500}$&$38$&$2131800$&${0}$&R\\
$(17,0,0,0,0)$&${\bf 3124550}$&$\frac{459}{4}$&$\frac{13037895}{2}$&${1}$&PR\\
$(0,1,2,1,0)$&${\bf 3180870}$&$34$&$1966356$&${0}$&R\\
$(4,0,0,1,1)$&${\bf 3208920}$&$\frac{147}{4}$&$2144142$&${1}$&PR\\
$(6,1,1,0,0)$&${\bf 3233230}$&$\frac{171}{4}$&$\frac{5026203}{2}$&${1}$&PR\\
$(0,1,2,0,1)$&${\bf 3332340}$&$\frac{139}{4}$&$2105433$&${1}$&PR\\
$(0,4,0,0,1)$&${\bf 3461458}$&$\frac{155}{4}$&$\frac{4877509}{2}$&${1}$&PR\\
$(9,0,0,0,1)$&${\bf 3464175}$&$56$&$3527160$&${0}$&R\\
$(3,2,0,0,1)$&${\bf 3468465}$&$36$&$2270268$&${0}$&R\\
$(1,2,2,0,0)$&${\bf 3474900}$&$\frac{139}{4}$&$2195505$&${1}$&PR\\
$(0,1,0,3,0)$&${\bf 3573570}$&$38$&$2469012$&${0}$&R\\
$(0,4,0,1,0)$&${\bf 3708705}$&$38$&$2562378$&${0}$&R\\
$(3,2,0,1,0)$&${\bf 3794560}$&$\frac{141}{4}$&$2431968$&${1}$&PR\\
$(12,1,0,0,0)$&${\bf 3863080}$&$77$&$5408312$&${0}$&R\\
$(2,1,1,0,1)$&${\bf 3867500}$&$33$&$2320500$&${0}$&R\\
$(2,1,1,1,0)$&${\bf 3889600}$&$\frac{129}{4}$&$2280720$&${1}$&PR\\
$(0,1,1,0,2)$&${\bf 3938220}$&$\frac{151}{4}$&$2703051$&${1}$&PR\\
$(0,0,0,2,2)$&${\bf 3938220'}$&$46$&$3293784$&${0}$&R\\
$(9,0,0,1,0)$&${\bf 4012800}$&$\frac{221}{4}$&$4031040$&${1}$&PR\\
$(0,0,0,3,1)$&${\bf 4084080}$&$\frac{179}{4}$&$3322956$&${1}$&PR\\
$(2,1,0,2,0)$&${\bf 4165425}$&$34$&$2574990$&${0}$&R\\
$(10,0,1,0,0)$&${\bf 4241160}$&$\frac{247}{4}$&$4761666$&${1}$&PR\\
$(0,0,2,0,2)$&${\bf 4278560}$&$41$&$3189472$&${0}$&R\\
$(0,1,0,1,2)$&${\bf 4332042}$&$40$&$3150576$&${0}$&R\\
$(5,0,0,0,2)$&${\bf 4362336}$&$\frac{175}{4}$&$3470040$&${1}$&PR\\
$(2,3,1,0,0)$&${\bf 4401540}$&$\frac{151}{4}$&$3021057$&${1}$&PR\\
$(3,1,2,0,0)$&${\bf 4447872}$&$\frac{145}{4}$&$2931552$&${1}$&PR\\
$(2,5,0,0,0)$&${\bf 4459455}$&$46$&$3729726$&${0}$&R\\
$(0,1,1,2,0)$&${\bf 4641000}$&$\frac{143}{4}$&$3016650$&${1}$&PR\\
$(0,0,2,2,0)$&${\bf 4667520}$&$39$&$3309696$&${0}$&R\\
$(18,0,0,0,0)$&${\bf 4686825}$&$126$&$10737090$&${0}$&R\\
$(0,0,1,3,0)$&${\bf 4752384}$&$\frac{165}{4}$&$3564288$&${1}$&PR\\
$(6,3,0,0,0)$&${\bf 4764760}$&$51$&$4418232$&${0}$&R\\
$(4,2,1,0,0)$&${\bf 4781920}$&$\frac{159}{4}$&$3456024$&${1}$&PR\\
$(0,3,2,0,0)$&${\bf 4827900}$&$39$&$3423420$&${0}$&R\\
$(0,1,0,2,1)$&${\bf 5241236}$&$\frac{155}{4}$&$3692689$&${1}$&PR\\
$(2,1,0,1,1)$&${\bf 5301450}$&$\frac{139}{4}$&$\frac{6699105}{2}$&${1}$&PR\\
$(2,0,2,1,0)$&${\bf 5309304}$&$35$&$3378648$&${0}$&R\\
$(2,0,0,3,0)$&${\bf 5348200}$&$39$&$3792360$&${0}$&R\\
$(1,0,4,0,0)$&${\bf 5452920}$&$\frac{163}{4}$&$4040118$&${1}$&PR\\
$(4,4,0,0,0)$&${\bf 5505500}$&$48$&$4804800$&${0}$&R\\
$(2,0,2,0,1)$&${\bf 5516160}$&$\frac{143}{4}$&$3585504$&${1}$&PR\\
$(6,1,0,0,1)$&${\bf 5542680}$&$\frac{179}{4}$&$4509726$&${1}$&PR\\
$(9,2,0,0,0)$&${\bf 5542680'}$&$\frac{251}{4}$&$6323694$&${1}$&PR\\
$(1,1,3,0,0)$&${\bf 5677056}$&$\frac{75}{2}$&$3870720$&${0}$&R\\
$(3,0,3,0,0)$&${\bf 5688540}$&$39$&$4033692$&${0}$&R\\
$(6,0,2,0,0)$&${\bf 5857852}$&$45$&$4792788$&${0}$&R\\
$(6,1,0,1,0)$&${\bf 6172530}$&$44$&$4938024$&${0}$&R\\
$(2,0,1,0,2)$&${\bf 6194188}$&$\frac{155}{4}$&$4364087$&${1}$&PR\\
$(0,1,1,1,1)$&${\bf 6223360}$&$\frac{73}{2}$&$4130048$&${0}$&R\\
$(0,0,1,1,2)$&${\bf 6223360'}$&$\frac{173}{4}$&$4893824$&${1}$&PR\\
$(2,0,0,1,2)$&${\bf 6320600}$&$41$&$4711720$&${0}$&R\\
$(1,0,0,0,4)$&${\bf 6320600'}$&$\frac{219}{4}$&$6291870$&${1}$&PR\\
$(5,0,1,0,1)$&${\bf 6361740}$&$\frac{163}{4}$&$4713471$&${1}$&PR\\
$(13,1,0,0,0)$&${\bf 6366976}$&$\frac{345}{4}$&$9984576$&${1}$&PR\\
$(10,0,0,0,1)$&${\bf 6390384}$&$\frac{255}{4}$&$7407036$&${1}$&PR\\
$(0,0,2,1,1)$&${\bf 6417840}$&$\frac{159}{4}$&$4638348$&${1}$&PR\\
$(5,0,0,2,0)$&${\bf 6417840'}$&$\frac{167}{4}$&$4871724$&${1}$&PR\\
$(5,0,1,1,0)$&${\bf 6498063}$&$40$&$4725864$&${0}$&R\\
$(7,1,1,0,0)$&${\bf 6656000}$&$\frac{99}{2}$&$5990400$&${0}$&R\\
$(1,6,0,0,0)$&${\bf 6748170}$&$\frac{203}{4}$&$\frac{12453441}{2}$&${1}$&PR\\
$(0,0,0,0,5)$&${\bf 6852768}$&$\frac{275}{4}$&$8565960$&${1}$&PR\\
$(19,0,0,0,0)$&${\bf 6906900}$&$\frac{551}{4}$&$17298645$&${1}$&PR\\
$(0,7,0,0,0)$&${\bf 7054905}$&$56$&$7183176$&${0}$&R\\
$(0,0,1,2,1)$&${\bf 7147140}$&$42$&$5457816$&${0}$&R\\
$(10,0,0,1,0)$&${\bf 7390240}$&$63$&$8465184$&${0}$&R\\
$(11,0,1,0,0)$&${\bf 7482618}$&$70$&$9523332$&${0}$&R\\
$(2,0,1,2,0)$&${\bf 7487480}$&$\frac{147}{4}$&$5002998$&${1}$&PR\\
$(1,4,1,0,0)$&${\bf 7668375}$&$42$&$5855850$&${0}$&R\\
$(2,0,0,2,1)$&${\bf 7779200}$&$\frac{159}{4}$&$5622240$&${1}$&PR\\
$(1,2,0,0,2)$&${\bf 7807800}$&$\frac{159}{4}$&$5642910$&${1}$&PR\\
$(5,0,0,1,1)$&${\bf 8042496}$&$\frac{85}{2}$&$6214656$&${0}$&R\\
$(2,3,0,0,1)$&${\bf 8368360}$&$\frac{159}{4}$&$6048042$&${1}$&PR\\
$(0,0,5,0,0)$&${\bf 8441928}$&$\frac{195}{4}$&$7482618$&${1}$&PR\\
$(4,2,0,0,1)$&${\bf 8778000}$&$\frac{167}{4}$&$6663300$&${1}$&PR\\
$(3,0,0,0,3)$&${\bf 8824530}$&$48$&$7701408$&${0}$&R\\
$(0,2,3,0,0)$&${\bf 8828160}$&$\frac{167}{4}$&$6701376$&${1}$&PR\\
$(0,5,1,0,0)$&${\bf 8918910}$&$\frac{187}{4}$&$\frac{15162147}{2}$&${1}$&PR\\
$(2,3,0,1,0)$&${\bf 9012080}$&$39$&$6390384$&${0}$&R\\
$(3,1,0,0,2)$&${\bf 9106944}$&$\frac{165}{4}$&$6830208$&${1}$&PR\\
$(1,2,1,1,0)$&${\bf 9202050}$&$36$&$6023160$&${0}$&R\\
$(1,2,1,0,1)$&${\bf 9295000}$&$\frac{147}{4}$&$6210750$&${1}$&PR\\
$(7,3,0,0,0)$&${\bf 9335040}$&$\frac{233}{4}$&$9886656$&${1}$&PR\\
$(4,2,0,1,0)$&${\bf 9563840}$&$41$&$7129408$&${0}$&R\\
$(10,2,0,0,0)$&${\bf 9806280}$&$71$&$12659016$&${0}$&R\\
$(2,0,1,1,1)$&${\bf 9957376}$&$\frac{75}{2}$&$6789120$&${0}$&R\\
$(6,0,0,0,2)$&${\bf 9976824}$&$50$&$9069840$&${0}$&R\\
$(20,0,0,0,0)$&${\bf 10015005}$&$150$&$27313650$&${0}$&R\\
$(14,1,0,0,0)$&${\bf 10214875}$&$96$&$17829600$&${0}$&R\\
$(1,2,0,2,0)$&${\bf 10424700}$&$\frac{151}{4}$&$7155135$&${1}$&PR\\
$(5,2,1,0,0)$&${\bf 10830105}$&$46$&$9057906$&${0}$&R\\
$(1,1,0,0,3)$&${\bf 10982400}$&$\frac{93}{2}$&$9285120$&${0}$&R\\
$(3,5,0,0,0)$&${\bf 11073920}$&$\frac{209}{4}$&$10520224$&${1}$&PR\\
$(0,1,4,0,0)$&${\bf 11255904}$&$45$&$9209376$&${0}$&R\\
$(4,1,2,0,0)$&${\bf 11316305}$&$42$&$8641542$&${0}$&R\\
$(11,0,0,0,1)$&${\bf 11316305'}$&$72$&$14814072$&${0}$&R\\
$(2,2,2,0,0)$&${\bf 11444004}$&$40$&$8322912$&${0}$&R\\
$(7,1,0,0,1)$&${\bf 11489280}$&$\frac{103}{2}$&$10758144$&${0}$&R\\
$(3,1,1,0,1)$&${\bf 11531520}$&$\frac{153}{4}$&$8019648$&${1}$&PR\\
$(3,1,1,1,0)$&${\bf 11534336}$&$\frac{75}{2}$&$7864320$&${0}$&R\\
$(3,3,1,0,0)$&${\bf 11714560}$&$\frac{87}{2}$&$9265152$&${0}$&R\\
$(5,4,0,0,0)$&${\bf 11766040}$&$\frac{219}{4}$&$11712558$&${1}$&PR\\
$(0,3,0,0,2)$&${\bf 11800425}$&$44$&$9440340$&${0}$&R\\
$(7,0,2,0,0)$&${\bf 12172160}$&$\frac{207}{4}$&$11452896$&${1}$&PR\\
$(3,1,0,2,0)$&${\bf 12545280}$&$\frac{157}{4}$&$8952768$&${1}$&PR\\
$(12,0,1,0,0)$&${\bf 12748164}$&$\frac{315}{4}$&$18253053$&${1}$&PR\\
$(7,1,0,1,0)$&${\bf 12762750}$&$\frac{203}{4}$&$\frac{23553075}{2}$&${1}$&PR\\
$(8,1,1,0,0)$&${\bf 12932920}$&$\frac{227}{4}$&$13344422$&${1}$&PR\\
$(0,3,1,1,0)$&${\bf 13041600}$&$\frac{161}{4}$&$9544080$&${1}$&PR\\
$(11,0,0,1,0)$&${\bf 13069056}$&$\frac{285}{4}$&$16930368$&${1}$&PR\\
$(0,3,1,0,1)$&${\bf 13313300}$&$41$&$9924460$&${0}$&R\\
$(1,2,0,1,1)$&${\bf 13478400}$&$\frac{77}{2}$&$9434880$&${0}$&R\\
$(21,0,0,0,0)$&${\bf 14307150}$&$\frac{651}{4}$&$\frac{84672315}{2}$&${1}$&PR\\
$(6,0,1,0,1)$&${\bf 14345760}$&$47$&$12259104$&${0}$&R\\
$(6,0,0,2,0)$&${\bf 14549535}$&$48$&$12697776$&${0}$&R\\
$(6,0,1,1,0)$&${\bf 14606592}$&$\frac{185}{4}$&$12282816$&${1}$&PR\\
$(4,0,3,0,0)$&${\bf 14834820}$&$\frac{179}{4}$&$12070149$&${1}$&PR\\
$(1,4,0,0,1)$&${\bf 15030015}$&$44$&$12024012$&${0}$&R\\
$(0,3,0,2,0)$&${\bf 15283125}$&$42$&$11670750$&${0}$&R\\
$(15,1,0,0,0)$&${\bf 15997696}$&$\frac{425}{4}$&$30904640$&${1}$&PR\\
$(1,4,0,1,0)$&${\bf 16016000}$&$\frac{173}{4}$&$12594400$&${1}$&PR\\
$(3,1,0,1,1)$&${\bf 16054038}$&$40$&$11675664$&${0}$&R\\
$(3,0,2,1,0)$&${\bf 16336320}$&$\frac{161}{4}$&$11955216$&${1}$&PR\\
$(1,1,2,1,0)$&${\bf 16648632}$&$\frac{155}{4}$&$11729718$&${1}$&PR\\
$(11,2,0,0,0)$&${\bf 16744320}$&$\frac{319}{4}$&$24279264$&${1}$&PR\\
$(1,0,3,1,0)$&${\bf 16846830}$&$42$&$12864852$&${0}$&R\\
$(3,0,2,0,1)$&${\bf 17065620}$&$41$&$12721644$&${0}$&R\\
$(3,0,0,3,0)$&${\bf 17114240}$&$\frac{177}{4}$&$13769184$&${1}$&PR\\
$(1,0,0,4,0)$&${\bf 17153136}$&$\frac{195}{4}$&$15203916$&${1}$&PR\\
$(8,3,0,0,0)$&${\bf 17383860}$&$66$&$20860632$&${0}$&R\\
$(1,0,0,1,3)$&${\bf 17425408}$&$\frac{105}{2}$&$16633344$&${0}$&R\\
$(1,1,2,0,1)$&${\bf 17571840}$&$\frac{79}{2}$&$12619776$&${0}$&R\\
$(0,5,0,0,1)$&${\bf 17853836}$&$\frac{195}{4}$&$15824991$&${1}$&PR\\
$(1,0,3,0,1)$&${\bf 18232500}$&$\frac{171}{4}$&$14171625$&${1}$&PR\\
$(6,0,0,1,1)$&${\bf 18290844}$&$\frac{195}{4}$&$16212339$&${1}$&PR\\
$(0,1,0,0,4)$&${\bf 18475600}$&$59$&$19819280$&${0}$&R\\
$(2,6,0,0,0)$&${\bf 18813080}$&$57$&$19497192$&${0}$&R\\
$(0,5,0,1,0)$&${\bf 18883865}$&$48$&$16480464$&${0}$&R\\
$(12,0,0,0,1)$&${\bf 19339320}$&$\frac{323}{4}$&$28393638$&${1}$&PR\\
$(2,1,3,0,0)$&${\bf 19399380}$&$\frac{171}{4}$&$15078609$&${1}$&PR\\
$(3,0,1,0,2)$&${\bf 19654635}$&$44$&$15723708$&${0}$&R\\
$(1,0,1,0,3)$&${\bf 19691100}$&$\frac{199}{4}$&$17811495$&${1}$&PR\\
$(2,0,4,0,0)$&${\bf 19806930}$&$46$&$16565796$&${0}$&R\\
$(1,1,0,3,0)$&${\bf 19819800}$&$\frac{171}{4}$&$15405390$&${1}$&PR\\
$(0,3,0,1,1)$&${\bf 19969950}$&$\frac{171}{4}$&$\frac{31044195}{2}$&${1}$&PR\\
$(5,2,0,0,1)$&${\bf 20055750}$&$48$&$17503200$&${0}$&R\\
$(22,0,0,0,0)$&${\bf 20160075}$&$176$&$64512240$&${0}$&R\\
$(0,2,0,0,3)$&${\bf 20377500}$&$\frac{203}{4}$&$18802875$&${1}$&PR\\
$(3,0,0,1,2)$&${\bf 20537088}$&$\frac{185}{4}$&$17269824$&${1}$&PR\\
$(13,0,1,0,0)$&${\bf 21061215}$&$88$&$33697944$&${0}$&R\\
$(7,0,0,0,2)$&${\bf 21104820}$&$\frac{227}{4}$&$21776337$&${1}$&PR\\
$(1,3,2,0,0)$&${\bf 21141120}$&$\frac{177}{4}$&$17008992$&${1}$&PR\\
$(0,0,0,1,4)$&${\bf 21414900}$&$66$&$25697880$&${0}$&R\\
$(1,1,1,0,2)$&${\bf 21525504}$&$\frac{85}{2}$&$16633344$&${0}$&R\\
$(5,2,0,1,0)$&${\bf 21781760}$&$\frac{189}{4}$&$18712512$&${1}$&PR\\
$(12,0,0,1,0)$&${\bf 22309287}$&$80$&$32449872$&${0}$&R\\
$(8,1,0,0,1)$&${\bf 22447854}$&$\frac{235}{4}$&$\frac{47956779}{2}$&${1}$&PR\\
$(3,3,0,0,1)$&${\bf 22528000}$&$\frac{91}{2}$&$18636800$&${0}$&R\\
$(6,2,1,0,0)$&${\bf 22702680}$&$\frac{211}{4}$&$21773934$&${1}$&PR\\
$(2,4,1,0,0)$&${\bf 22902880}$&$\frac{191}{4}$&$19883864$&${1}$&PR\\
$(3,0,1,2,0)$&${\bf 23398375}$&$42$&$17867850$&${0}$&R\\
$(6,4,0,0,0)$&${\bf 23483460}$&$62$&$26472264$&${0}$&R\\
$(8,0,2,0,0)$&${\bf 23823800}$&$59$&$25556440$&${0}$&R\\
$(4,1,0,0,2)$&${\bf 23876160}$&$47$&$20403264$&${0}$&R\\
$(9,1,1,0,0)$&${\bf 23936000}$&$\frac{129}{2}$&$28070400$&${0}$&R\\
$(3,3,0,1,0)$&${\bf 24161280}$&$\frac{179}{4}$&$19658496$&${1}$&PR\\
$(4,0,0,0,3)$&${\bf 24387792}$&$\frac{215}{4}$&$23833524$&${1}$&PR\\
$(16,1,0,0,0)$&${\bf 24515700}$&$117$&$52151580$&${0}$&R\\
$(1,1,0,1,2)$&${\bf 24538800}$&$\frac{179}{4}$&$19965660$&${1}$&PR\\
$(4,5,0,0,0)$&${\bf 24601720}$&$59$&$26390936$&${0}$&R\\
$(1,1,1,2,0)$&${\bf 24837120}$&$\frac{81}{2}$&$18289152$&${0}$&R\\
$(8,1,0,1,0)$&${\bf 24885630}$&$58$&$26243028$&${0}$&R\\
$(3,0,0,2,1)$&${\bf 25029576}$&$45$&$20478744$&${0}$&R\\
$(0,4,2,0,0)$&${\bf 25482600}$&$49$&$22702680$&${0}$&R\\
$(0,8,0,0,0)$&${\bf 25561250}$&$68$&$31603000$&${0}$&R\\
$(5,1,2,0,0)$&${\bf 25945920}$&$\frac{193}{4}$&$22761648$&${1}$&PR\\
$(0,0,0,5,0)$&${\bf 26093232}$&$60$&$28465344$&${0}$&R\\
$(1,7,0,0,0)$&${\bf 26174720}$&$\frac{249}{4}$&$29625024$&${1}$&PR\\
$(1,0,2,0,2)$&${\bf 26206180}$&$\frac{183}{4}$&$21798777$&${1}$&PR\\
$(0,2,2,1,0)$&${\bf 26409240}$&$43$&$20647224$&${0}$&R\\
$(2,0,0,0,4)$&${\bf 26420108}$&$60$&$28821936$&${0}$&R\\
$(1,0,0,2,2)$&${\bf 26546520}$&$\frac{203}{4}$&$24495198$&${1}$&PR\\
$(2,2,0,0,2)$&${\bf 26778752}$&$45$&$21909888$&${0}$&R\\
$(1,0,0,3,1)$&${\bf 27156480}$&$\frac{99}{2}$&$24440832$&${0}$&R\\
$(0,0,4,1,0)$&${\bf 27436266}$&$50$&$24942060$&${0}$&R\\
$(4,3,1,0,0)$&${\bf 27567540}$&$\frac{199}{4}$&$24936093$&${1}$&PR\\
$(0,0,1,0,4)$&${\bf 27713400}$&$\frac{251}{4}$&$31618470$&${1}$&PR\\
$(12,2,0,0,0)$&${\bf 27713400'}$&$89$&$44845320$&${0}$&R\\
$(1,0,2,2,0)$&${\bf 27991656}$&$\frac{175}{4}$&$22266090$&${1}$&PR\\
$(23,0,0,0,0)$&${\bf 28048800}$&$\frac{759}{4}$&$96768360$&${1}$&PR\\
$(0,2,2,0,1)$&${\bf 28169856}$&$\frac{175}{4}$&$22407840$&${1}$&PR\\
$(1,1,0,2,1)$&${\bf 29286400}$&$\frac{87}{2}$&$23162880$&${0}$&R\\
$(1,0,1,3,0)$&${\bf 29536650}$&$46$&$24703380$&${0}$&R\\
$(4,1,1,1,0)$&${\bf 29560960}$&$\frac{173}{4}$&$23245664$&${1}$&PR\\
$(4,1,1,0,1)$&${\bf 29675625}$&$44$&$23740500$&${0}$&R\\
$(7,0,1,0,1)$&${\bf 30015744}$&$\frac{215}{4}$&$29333568$&${1}$&PR\\
$(0,0,4,0,1)$&${\bf 30484740}$&$\frac{203}{4}$&$28129101$&${1}$&PR\\
$(7,0,1,1,0)$&${\bf 30484740'}$&$53$&$29376204$&${0}$&R\\
$(7,0,0,2,0)$&${\bf 30566250}$&$\frac{219}{4}$&$\frac{60854625}{2}$&${1}$&PR\\
$(2,2,1,1,0)$&${\bf 30604288}$&$\frac{165}{4}$&$22953216$&${1}$&PR\\
$(3,2,2,0,0)$&${\bf 30970940}$&$\frac{183}{4}$&$25762191$&${1}$&PR\\
$(9,3,0,0,0)$&${\bf 31008000}$&$\frac{297}{4}$&$41860800$&${1}$&PR\\
$(2,2,1,0,1)$&${\bf 31082480}$&$42$&$23735712$&${0}$&R\\
$(3,0,1,1,1)$&${\bf 31286970}$&$\frac{171}{4}$&$\frac{48637017}{2}$&${1}$&PR\\
$(13,0,0,0,1)$&${\bf 32033848}$&$90$&$52419024$&${0}$&R\\
$(4,1,0,2,0)$&${\bf 32517056}$&$45$&$26604864$&${0}$&R\\
$(1,1,1,1,1)$&${\bf 33554432}$&$\frac{165}{4}$&$25165824$&${1}$&PR\\
$(14,0,1,0,0)$&${\bf 33858000}$&$\frac{391}{4}$&$60174900$&${1}$&PR\\
$(0,2,0,3,0)$&${\bf 34485000}$&$47$&$29469000$&${0}$&R\\
$(5,0,3,0,0)$&${\bf 34614580}$&$51$&$32097156$&${0}$&R\\
$(2,2,0,2,0)$&${\bf 35212320}$&$43$&$27529632$&${0}$&R\\
$(1,5,1,0,0)$&${\bf 35436544}$&$\frac{105}{2}$&$33825792$&${0}$&R\\
$(0,1,3,1,0)$&${\bf 35473152}$&$\frac{185}{4}$&$29829696$&${1}$&PR\\
$(0,2,1,0,2)$&${\bf 36412740}$&$\frac{187}{4}$&$30950829$&${1}$&PR\\
$(17,1,0,0,0)$&${\bf 36836800}$&$\frac{513}{4}$&$85896720$&${1}$&PR\\
$(13,0,0,1,0)$&${\bf 36917760}$&$\frac{357}{4}$&$59907456$&${1}$&PR\\
$(0,6,1,0,0)$&${\bf 37626160}$&$\frac{231}{4}$&$39507468$&${1}$&PR\\
$(0,0,0,2,3)$&${\bf 37690224}$&$\frac{255}{4}$&$43686396$&${1}$&PR\\
$(7,0,0,1,1)$&${\bf 38522880}$&$\frac{111}{2}$&$38873088$&${0}$&R\\
$(24,0,0,0,0)$&${\bf 38567100}$&$204$&$143048880$&${0}$&R\\
$(1,0,2,1,1)$&${\bf 38776320}$&$\frac{89}{2}$&$31373568$&${0}$&R\\
$(0,1,3,0,1)$&${\bf 38798760}$&$47$&$33155304$&${0}$&R\\
$(1,0,1,1,2)$&${\bf 39503750}$&$48$&$34476000$&${0}$&R\\
$(1,2,3,0,0)$&${\bf 40111500}$&$47$&$34277100$&${0}$&R\\
$(2,1,0,0,3)$&${\bf 40646320}$&$\frac{207}{4}$&$38244492$&${1}$&PR\\
$(0,2,1,2,0)$&${\bf 40755000}$&$\frac{179}{4}$&$33159750$&${1}$&PR\\
$(0,0,0,0,6)$&${\bf 41314284}$&$90$&$67605192$&${0}$&R\\
$(9,1,0,0,1)$&${\bf 41733120}$&$\frac{133}{2}$&$50459136$&${0}$&R\\
$(4,1,0,1,1)$&${\bf 41783280}$&$\frac{183}{4}$&$34756092$&${1}$&PR\\
$(8,0,0,0,2)$&${\bf 41899275}$&$64$&$48755520$&${0}$&R\\
$(6,2,0,0,1)$&${\bf 42333060}$&$\frac{219}{4}$&$42140637$&${1}$&PR\\
$(10,1,1,0,0)$&${\bf 42493880}$&$\frac{291}{4}$&$56207814$&${1}$&PR\\
$(4,0,2,1,0)$&${\bf 42915015}$&$46$&$35892558$&${0}$&R\\
$(0,0,0,4,1)$&${\bf 43488720}$&$\frac{243}{4}$&$48035268$&${1}$&PR\\
$(0,2,0,1,2)$&${\bf 44015400}$&$49$&$39213720$&${0}$&R\\
$(0,1,0,4,0)$&${\bf 44341440}$&$53$&$42729024$&${0}$&R\\
$(7,4,0,0,0)$&${\bf 44341440'}$&$\frac{279}{4}$&$56233008$&${1}$&PR\\
$(9,0,2,0,0)$&${\bf 44348920}$&$\frac{267}{4}$&$53823462$&${1}$&PR\\
$(3,6,0,0,0)$&${\bf 44497024}$&$\frac{255}{4}$&$51576096$&${1}$&PR\\
$(13,2,0,0,0)$&${\bf 44618574}$&$\frac{395}{4}$&$\frac{160221243}{2}$&${1}$&PR\\
$(7,2,1,0,0)$&${\bf 44710952}$&$60$&$48775584$&${0}$&R\\
$(1,0,1,2,1)$&${\bf 44752500}$&$\frac{187}{4}$&$38039625$&${1}$&PR\\
$(4,0,2,0,1)$&${\bf 45015750}$&$\frac{187}{4}$&$\frac{76526775}{2}$&${1}$&PR\\
$(2,4,0,0,1)$&${\bf 45405360}$&$\frac{199}{4}$&$41071212$&${1}$&PR\\
$(1,0,5,0,0)$&${\bf 45727110}$&$54$&$44895708$&${0}$&R\\
$(2,2,0,1,1)$&${\bf 45776016}$&$\frac{175}{4}$&$36412740$&${1}$&PR\\
$(6,2,0,1,0)$&${\bf 45860815}$&$54$&$45026982$&${0}$&R\\
$(9,1,0,1,0)$&${\bf 46189000}$&$\frac{263}{4}$&$55216850$&${1}$&PR\\
$(4,0,0,3,0)$&${\bf 46235189}$&$50$&$42031990$&${0}$&R\\
$(0,0,0,3,2)$&${\bf 47112780}$&$62$&$53108952$&${0}$&R\\
$(1,0,0,0,5)$&${\bf 47112780'}$&$74$&$63388104$&${0}$&R\\
%$(0,1,0,1,3)$&${\bf 48036560}$&$\frac{227}{4}$&$49564996$&${1}$&PR\\
%$(2,4,0,1,0)$&${\bf 48185280}$&$49$&$42928704$&${0}$&R\\
%$(0,1,1,0,3)$&${\bf 48498450}$&$54$&$47616660$&${0}$&R\\
%$(0,0,2,0,3)$&${\bf 49128300}$&$\frac{231}{4}$&$51584715$&${1}$&PR\\
%$(0,0,3,2,0)$&${\bf 49884120}$&$\frac{207}{4}$&$46936422$&${1}$&PR\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 6}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_6$}
\label{Table:Representations-C6}\\
\hline\hline
%
$\mathfrak{usp}_{12}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C6} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{12}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0)$&${\bf 12}$&$\frac{13}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0)$&${\bf 65}$&$6$&$5$&${0}$&R\\
$(2,0,0,0,0,0)$&${\bf 78}$&$7$&$7$&${0}$&R\\
$(0,0,1,0,0,0)$&${\bf 208}$&$\frac{33}{4}$&$22$&${1}$&PR\\
$(3,0,0,0,0,0)$&${\bf 364}$&$\frac{45}{4}$&$\frac{105}{2}$&${1}$&PR\\
$(0,0,0,1,0,0)$&${\bf 429}$&$10$&$55$&${0}$&R\\
$(0,0,0,0,0,1)$&${\bf 429'}$&$12$&$66$&${0}$&R\\
$(1,1,0,0,0,0)$&${\bf 560}$&$\frac{39}{4}$&$70$&${1}$&PR\\
$(0,0,0,0,1,0)$&${\bf 572}$&$\frac{45}{4}$&$\frac{165}{2}$&${1}$&PR\\
$(4,0,0,0,0,0)$&${\bf 1365}$&$16$&$280$&${0}$&R\\
$(0,2,0,0,0,0)$&${\bf 1650}$&$13$&$275$&${0}$&R\\
$(1,0,1,0,0,0)$&${\bf 2002}$&$12$&$308$&${0}$&R\\
$(2,1,0,0,0,0)$&${\bf 2925}$&$14$&$525$&${0}$&R\\
$(1,0,0,1,0,0)$&${\bf 4368}$&$\frac{55}{4}$&$770$&${1}$&PR\\
$(5,0,0,0,0,0)$&${\bf 4368'}$&$\frac{85}{4}$&$1190$&${1}$&PR\\
$(1,0,0,0,0,1)$&${\bf 4576}$&$\frac{63}{4}$&$924$&${1}$&PR\\
$(1,0,0,0,1,0)$&${\bf 6006}$&$15$&$1155$&${0}$&R\\
$(0,1,1,0,0,0)$&${\bf 7800}$&$\frac{61}{4}$&$1525$&${1}$&PR\\
$(2,0,1,0,0,0)$&${\bf 11088}$&$\frac{65}{4}$&$2310$&${1}$&PR\\
$(1,2,0,0,0,0)$&${\bf 11440}$&$\frac{69}{4}$&$2530$&${1}$&PR\\
$(3,1,0,0,0,0)$&${\bf 11648}$&$\frac{75}{4}$&$2800$&${1}$&PR\\
$(6,0,0,0,0,0)$&${\bf 12376}$&$27$&$4284$&${0}$&R\\
$(0,0,2,0,0,0)$&${\bf 13650}$&$18$&$3150$&${0}$&R\\
$(0,1,0,1,0,0)$&${\bf 18954}$&$17$&$4131$&${0}$&R\\
$(0,1,0,0,0,1)$&${\bf 21450}$&$19$&$5225$&${0}$&R\\
$(0,3,0,0,0,0)$&${\bf 24310}$&$21$&$6545$&${0}$&R\\
$(2,0,0,1,0,0)$&${\bf 25025}$&$18$&$5775$&${0}$&R\\
$(2,0,0,0,0,1)$&${\bf 27027}$&$20$&$6930$&${0}$&R\\
$(0,1,0,0,1,0)$&${\bf 27456}$&$\frac{73}{4}$&$6424$&${1}$&PR\\
$(7,0,0,0,0,0)$&${\bf 31824}$&$\frac{133}{4}$&$13566$&${1}$&PR\\
$(2,0,0,0,1,0)$&${\bf 35100}$&$\frac{77}{4}$&$\frac{17325}{2}$&${1}$&PR\\
$(4,1,0,0,0,0)$&${\bf 38675}$&$24$&$11900$&${0}$&R\\
$(0,0,0,0,0,2)$&${\bf 40898}$&$27$&$14157$&${0}$&R\\
$(0,0,1,1,0,0)$&${\bf 43680}$&$\frac{79}{4}$&$11060$&${1}$&PR\\
$(3,0,1,0,0,0)$&${\bf 45760}$&$21$&$12320$&${0}$&R\\
$(0,0,0,2,0,0)$&${\bf 49686}$&$22$&$14014$&${0}$&R\\
$(2,2,0,0,0,0)$&${\bf 51051}$&$22$&$14399$&${0}$&R\\
$(0,0,1,0,0,1)$&${\bf 57200}$&$\frac{87}{4}$&$15950$&${1}$&PR\\
$(1,1,1,0,0,0)$&${\bf 57344}$&$\frac{39}{2}$&$14336$&${0}$&R\\
$(0,0,1,0,1,0)$&${\bf 70070}$&$21$&$18865$&${0}$&R\\
$(8,0,0,0,0,0)$&${\bf 75582}$&$40$&$38760$&${0}$&R\\
$(0,0,0,0,2,0)$&${\bf 78078}$&$25$&$25025$&${0}$&R\\
$(0,0,0,0,1,1)$&${\bf 89232}$&$\frac{103}{4}$&$29458$&${1}$&PR\\
$(0,0,0,1,0,1)$&${\bf 92950}$&$24$&$28600$&${0}$&R\\
$(0,0,0,1,1,0)$&${\bf 104104}$&$\frac{93}{4}$&$31031$&${1}$&PR\\
$(3,0,0,1,0,0)$&${\bf 105600}$&$\frac{91}{4}$&$30800$&${1}$&PR\\
$(1,0,2,0,0,0)$&${\bf 112320}$&$\frac{89}{4}$&$32040$&${1}$&PR\\
$(5,1,0,0,0,0)$&${\bf 112320'}$&$\frac{119}{4}$&$42840$&${1}$&PR\\
$(3,0,0,0,0,1)$&${\bf 116480}$&$\frac{99}{4}$&$36960$&${1}$&PR\\
$(0,2,1,0,0,0)$&${\bf 136136}$&$\frac{93}{4}$&$40579$&${1}$&PR\\
$(1,1,0,1,0,0)$&${\bf 144144}$&$\frac{85}{4}$&$39270$&${1}$&PR\\
$(1,3,0,0,0,0)$&${\bf 144144'}$&$\frac{103}{4}$&$47586$&${1}$&PR\\
$(3,0,0,0,1,0)$&${\bf 150150}$&$24$&$46200$&${0}$&R\\
$(4,0,1,0,0,0)$&${\bf 155584}$&$\frac{105}{4}$&$52360$&${1}$&PR\\
$(9,0,0,0,0,0)$&${\bf 167960}$&$\frac{189}{4}$&$101745$&${1}$&PR\\
$(1,1,0,0,0,1)$&${\bf 168168}$&$\frac{93}{4}$&$50127$&${1}$&PR\\
$(3,2,0,0,0,0)$&${\bf 180180}$&$\frac{109}{4}$&$\frac{125895}{2}$&${1}$&PR\\
$(1,1,0,0,1,0)$&${\bf 212992}$&$\frac{45}{2}$&$61440$&${0}$&R\\
$(0,4,0,0,0,0)$&${\bf 247247}$&$30$&$95095$&${0}$&R\\
$(2,1,1,0,0,0)$&${\bf 265200}$&$\frac{97}{4}$&$82450$&${1}$&PR\\
$(6,1,0,0,0,0)$&${\bf 293930}$&$36$&$135660$&${0}$&R\\
$(10,0,0,0,0,0)$&${\bf 352716}$&$55$&$248710$&${0}$&R\\
$(0,1,2,0,0,0)$&${\bf 353430}$&$26$&$117810$&${0}$&R\\
$(0,2,0,1,0,0)$&${\bf 361998}$&$25$&$116025$&${0}$&R\\
$(4,0,0,1,0,0)$&${\bf 364650}$&$28$&$130900$&${0}$&R\\
$(1,0,1,1,0,0)$&${\bf 371800}$&$24$&$114400$&${0}$&R\\
$(1,0,0,0,0,2)$&${\bf 401544}$&$\frac{125}{4}$&$160875$&${1}$&PR\\
$(4,0,0,0,0,1)$&${\bf 408408}$&$30$&$157080$&${0}$&R\\
$(0,2,0,0,0,1)$&${\bf 442442}$&$27$&$153153$&${0}$&R\\
$(1,0,0,2,0,0)$&${\bf 448448}$&$\frac{105}{4}$&$150920$&${1}$&PR\\
$(0,0,3,0,0,0)$&${\bf 448800}$&$\frac{117}{4}$&$168300$&${1}$&PR\\
$(5,0,1,0,0,0)$&${\bf 459459}$&$32$&$188496$&${0}$&R\\
$(1,0,1,0,0,1)$&${\bf 501930}$&$26$&$167310$&${0}$&R\\
$(4,0,0,0,1,0)$&${\bf 523600}$&$\frac{117}{4}$&$196350$&${1}$&PR\\
$(4,2,0,0,0,0)$&${\bf 543400}$&$33$&$229900$&${0}$&R\\
$(0,2,0,0,1,0)$&${\bf 551616}$&$\frac{105}{4}$&$185640$&${1}$&PR\\
$(2,0,2,0,0,0)$&${\bf 551616'}$&$27$&$190944$&${0}$&R\\
$(2,3,0,0,0,0)$&${\bf 570570}$&$31$&$226765$&${0}$&R\\
$(1,0,1,0,1,0)$&${\bf 608400}$&$\frac{101}{4}$&$196950$&${1}$&PR\\
$(2,1,0,1,0,0)$&${\bf 681615}$&$26$&$227205$&${0}$&R\\
$(11,0,0,0,0,0)$&${\bf 705432}$&$\frac{253}{4}$&$572033$&${1}$&PR\\
$(7,1,0,0,0,0)$&${\bf 707200}$&$\frac{171}{4}$&$387600$&${1}$&PR\\
$(1,0,0,0,2,0)$&${\bf 743600}$&$\frac{117}{4}$&$278850$&${1}$&PR\\
$(2,1,0,0,0,1)$&${\bf 812175}$&$28$&$291550$&${0}$&R\\
$(1,2,1,0,0,0)$&${\bf 836550}$&$28$&$300300$&${0}$&R\\
$(1,0,0,0,1,1)$&${\bf 858858}$&$30$&$330330$&${0}$&R\\
$(1,0,0,1,0,1)$&${\bf 864864}$&$\frac{113}{4}$&$313236$&${1}$&PR\\
$(1,0,0,1,1,0)$&${\bf 958464}$&$\frac{55}{2}$&$337920$&${0}$&R\\
$(3,1,1,0,0,0)$&${\bf 958464'}$&$\frac{59}{2}$&$362496$&${0}$&R\\
$(2,1,0,0,1,0)$&${\bf 1021020}$&$\frac{109}{4}$&$\frac{713405}{2}$&${1}$&PR\\
$(5,0,0,1,0,0)$&${\bf 1089088}$&$\frac{135}{4}$&$471240$&${1}$&PR\\
$(6,0,1,0,0,0)$&${\bf 1217216}$&$\frac{153}{4}$&$596904$&${1}$&PR\\
$(5,0,0,0,0,1)$&${\bf 1233792}$&$\frac{143}{4}$&$565488$&${1}$&PR\\
$(0,1,1,1,0,0)$&${\bf 1237600}$&$\frac{111}{4}$&$440300$&${1}$&PR\\
$(1,4,0,0,0,0)$&${\bf 1301300}$&$\frac{141}{4}$&$\frac{1176175}{2}$&${1}$&PR\\
$(12,0,0,0,0,0)$&${\bf 1352078}$&$72$&$1248072$&${0}$&R\\
$(5,2,0,0,0,0)$&${\bf 1458600}$&$\frac{157}{4}$&$733975$&${1}$&PR\\
$(0,3,1,0,0,0)$&${\bf 1521520}$&$\frac{129}{4}$&$629090$&${1}$&PR\\
$(5,0,0,0,1,0)$&${\bf 1575288}$&$35$&$706860$&${0}$&R\\
$(8,1,0,0,0,0)$&${\bf 1587222}$&$50$&$1017450$&${0}$&R\\
$(0,0,0,0,0,3)$&${\bf 1643356}$&$45$&$948090$&${0}$&R\\
$(0,1,0,2,0,0)$&${\bf 1667666}$&$30$&$641410$&${0}$&R\\
$(0,1,0,0,0,2)$&${\bf 1706562}$&$35$&$765765$&${0}$&R\\
$(0,1,1,0,0,1)$&${\bf 1750320}$&$\frac{119}{4}$&$667590$&${1}$&PR\\
$(0,0,2,1,0,0)$&${\bf 1750320'}$&$31$&$695640$&${0}$&R\\
$(3,3,0,0,0,0)$&${\bf 1830400}$&$\frac{147}{4}$&$862400$&${1}$&PR\\
$(2,0,1,1,0,0)$&${\bf 1867008}$&$\frac{115}{4}$&$688160$&${1}$&PR\\
$(0,5,0,0,0,0)$&${\bf 1912911}$&$40$&$980980$&${0}$&R\\
$(3,0,2,0,0,0)$&${\bf 2068560}$&$\frac{129}{4}$&$855270$&${1}$&PR\\
$(0,1,1,0,1,0)$&${\bf 2088450}$&$29$&$776475$&${0}$&R\\
$(2,0,0,0,0,2)$&${\bf 2212210}$&$36$&$1021020$&${0}$&R\\
$(1,2,0,1,0,0)$&${\bf 2274480}$&$\frac{119}{4}$&$867510$&${1}$&PR\\
$(1,1,2,0,0,0)$&${\bf 2306304}$&$\frac{123}{4}$&$909216$&${1}$&PR\\
$(2,0,0,2,0,0)$&${\bf 2333760}$&$31$&$927520$&${0}$&R\\
$(13,0,0,0,0,0)$&${\bf 2496144}$&$\frac{325}{4}$&$2600150$&${1}$&PR\\
$(3,1,0,1,0,0)$&${\bf 2501928}$&$\frac{125}{4}$&$1002375$&${1}$&PR\\
$(2,0,1,0,0,1)$&${\bf 2574208}$&$\frac{123}{4}$&$1014832$&${1}$&PR\\
$(0,0,0,3,0,0)$&${\bf 2598960}$&$36$&$1199520$&${0}$&R\\
$(0,0,2,0,0,1)$&${\bf 2674100}$&$33$&$1131350$&${0}$&R\\
$(1,2,0,0,0,1)$&${\bf 2839200}$&$\frac{127}{4}$&$1155700$&${1}$&PR\\
$(6,0,0,1,0,0)$&${\bf 2909907}$&$40$&$1492260$&${0}$&R\\
$(4,1,1,0,0,0)$&${\bf 2939300}$&$\frac{141}{4}$&$\frac{2656675}{2}$&${1}$&PR\\
$(7,0,1,0,0,0)$&${\bf 2956096}$&$45$&$1705440$&${0}$&R\\
$(0,1,0,0,2,0)$&${\bf 3016650}$&$33$&$1276275$&${0}$&R\\
$(3,1,0,0,0,1)$&${\bf 3027024}$&$\frac{133}{4}$&$1290366$&${1}$&PR\\
$(2,0,1,0,1,0)$&${\bf 3097094}$&$30$&$1191190$&${0}$&R\\
$(0,0,2,0,1,0)$&${\bf 3111680}$&$\frac{129}{4}$&$1286560$&${1}$&PR\\
$(0,0,1,2,0,0)$&${\bf 3118752}$&$\frac{133}{4}$&$1329468$&${1}$&PR\\
$(1,0,3,0,0,0)$&${\bf 3281850}$&$34$&$1430550$&${0}$&R\\
$(6,0,0,0,0,1)$&${\bf 3325608}$&$42$&$1790712$&${0}$&R\\
$(9,1,0,0,0,0)$&${\bf 3359200}$&$\frac{231}{4}$&$2487100$&${1}$&PR\\
$(0,1,0,1,0,1)$&${\bf 3369366}$&$32$&$1382304$&${0}$&R\\
$(2,2,1,0,0,0)$&${\bf 3390816}$&$\frac{133}{4}$&$1445444$&${1}$&PR\\
$(1,2,0,0,1,0)$&${\bf 3513510}$&$31$&$1396395$&${0}$&R\\
$(0,1,0,0,1,1)$&${\bf 3539536}$&$\frac{135}{4}$&$1531530$&${1}$&PR\\
$(6,2,0,0,0,0)$&${\bf 3573570}$&$46$&$2107490$&${0}$&R\\
$(0,1,0,1,1,0)$&${\bf 3675672}$&$\frac{125}{4}$&$1472625$&${1}$&PR\\
$(3,1,0,0,1,0)$&${\bf 3784704}$&$\frac{65}{2}$&$1576960$&${0}$&R\\
$(2,0,0,0,2,0)$&${\bf 4011150}$&$34$&$1748450$&${0}$&R\\
$(0,0,1,0,0,2)$&${\bf 4045184}$&$\frac{153}{4}$&$1983696$&${1}$&PR\\
$(6,0,0,0,1,0)$&${\bf 4232592}$&$\frac{165}{4}$&$2238390$&${1}$&PR\\
$(0,3,0,1,0,0)$&${\bf 4279275}$&$34$&$1865325$&${0}$&R\\
$(14,0,0,0,0,0)$&${\bf 4457400}$&$91$&$5200300$&${0}$&R\\
$(0,0,0,0,3,0)$&${\bf 4504864}$&$\frac{165}{4}$&$2382380$&${1}$&PR\\
$(0,0,0,0,1,2)$&${\bf 4550832}$&$\frac{173}{4}$&$2523378$&${1}$&PR\\
$(2,0,0,1,0,1)$&${\bf 4596800}$&$33$&$1944800$&${0}$&R\\
$(2,0,0,0,1,1)$&${\bf 4667520}$&$\frac{139}{4}$&$2079440$&${1}$&PR\\
$(2,4,0,0,0,0)$&${\bf 4684680}$&$41$&$2462460$&${0}$&R\\
$(0,2,2,0,0,0)$&${\bf 4694976}$&$35$&$2106720$&${0}$&R\\
$(2,0,0,1,1,0)$&${\bf 5056480}$&$\frac{129}{4}$&$2090660$&${1}$&PR\\
$(4,3,0,0,0,0)$&${\bf 5105100}$&$43$&$2814350$&${0}$&R\\
$(0,3,0,0,0,1)$&${\bf 5506865}$&$36$&$2541630$&${0}$&R\\
$(0,0,0,1,0,2)$&${\bf 5688540}$&$41$&$2990130$&${0}$&R\\
$(0,0,0,0,2,1)$&${\bf 6194188}$&$42$&$3335332$&${0}$&R\\
$(4,0,2,0,0,0)$&${\bf 6502275}$&$38$&$3167775$&${0}$&R\\
$(0,0,0,2,0,1)$&${\bf 6563700}$&$38$&$3197700$&${0}$&R\\
$(0,0,1,0,2,0)$&${\bf 6619392}$&$\frac{145}{4}$&$3076320$&${1}$&PR\\
$(0,0,0,2,1,0)$&${\bf 6683040}$&$\frac{149}{4}$&$3191580$&${1}$&PR\\
$(8,0,1,0,0,0)$&${\bf 6683040'}$&$\frac{209}{4}$&$4476780$&${1}$&PR\\
$(0,3,0,0,1,0)$&${\bf 6743100}$&$\frac{141}{4}$&$\frac{6094725}{2}$&${1}$&PR\\
$(10,1,0,0,0,0)$&${\bf 6760390}$&$66$&$5720330$&${0}$&R\\
$(0,0,1,1,0,1)$&${\bf 6806800}$&$\frac{141}{4}$&$3076150$&${1}$&PR\\
$(3,0,1,1,0,0)$&${\bf 7110675}$&$34$&$3099525$&${0}$&R\\
$(7,0,0,1,0,0)$&${\bf 7113600}$&$\frac{187}{4}$&$4263600$&${1}$&PR\\
$(0,0,1,1,1,0)$&${\bf 7241728}$&$\frac{69}{2}$&$3203072$&${0}$&R\\
$(15,0,0,0,0,0)$&${\bf 7726160}$&$\frac{405}{4}$&$10029150$&${1}$&PR\\
$(4,1,0,1,0,0)$&${\bf 7759752}$&$37$&$3680908$&${0}$&R\\
$(0,0,1,0,1,1)$&${\bf 7963956}$&$37$&$3777774$&${0}$&R\\
$(5,1,1,0,0,0)$&${\bf 7987200}$&$\frac{83}{2}$&$4249600$&${0}$&R\\
$(0,0,0,1,2,0)$&${\bf 8044400}$&$39$&$4022200$&${0}$&R\\
$(7,2,0,0,0,0)$&${\bf 8129264}$&$\frac{213}{4}$&$5549786$&${1}$&PR\\
$(7,0,0,0,0,1)$&${\bf 8186112}$&$\frac{195}{4}$&$5116320$&${1}$&PR\\
$(1,3,1,0,0,0)$&${\bf 8200192}$&$\frac{75}{2}$&$3942400$&${0}$&R\\
$(1,1,1,1,0,0)$&${\bf 8257536}$&$\frac{65}{2}$&$3440640$&${0}$&R\\
$(0,1,3,0,0,0)$&${\bf 8868288}$&$\frac{153}{4}$&$4348872$&${1}$&PR\\
$(3,0,0,0,0,2)$&${\bf 8984976}$&$\frac{165}{4}$&$4751670$&${1}$&PR\\
$(3,0,0,2,0,0)$&${\bf 9101664}$&$\frac{145}{4}$&$4229940$&${1}$&PR\\
$(0,0,4,0,0,0)$&${\bf 9145422}$&$42$&$4924458$&${0}$&R\\
$(1,5,0,0,0,0)$&${\bf 9161152}$&$\frac{183}{4}$&$5373368$&${1}$&PR\\
$(2,2,0,1,0,0)$&${\bf 9363276}$&$35$&$4201470$&${0}$&R\\
$(4,1,0,0,0,1)$&${\bf 9496200}$&$39$&$4748100$&${0}$&R\\
$(2,1,2,0,0,0)$&${\bf 9699690}$&$36$&$4476780$&${0}$&R\\
$(3,0,1,0,0,1)$&${\bf 9954945}$&$36$&$4594590$&${0}$&R\\
$(0,0,0,1,1,1)$&${\bf 10112960}$&$\frac{159}{4}$&$5153720$&${1}$&PR\\
$(7,0,0,0,1,0)$&${\bf 10392525}$&$48$&$6395400$&${0}$&R\\
$(3,2,1,0,0,0)$&${\bf 11061050}$&$39$&$5530525$&${0}$&R\\
$(1,1,0,2,0,0)$&${\bf 11531520}$&$\frac{139}{4}$&$5137440$&${1}$&PR\\
$(4,1,0,0,1,0)$&${\bf 11824384}$&$\frac{153}{4}$&$5798496$&${1}$&PR\\
$(2,2,0,0,0,1)$&${\bf 11867856}$&$37$&$5629624$&${0}$&R\\
$(3,0,1,0,1,0)$&${\bf 11911900}$&$\frac{141}{4}$&$\frac{10766525}{2}$&${1}$&PR\\
$(1,1,1,0,0,1)$&${\bf 11927552}$&$\frac{69}{2}$&$5275648$&${0}$&R\\
$(0,6,0,0,0,0)$&${\bf 11971960}$&$51$&$7827820$&${0}$&R\\
$(1,1,0,0,0,2)$&${\bf 12492480}$&$\frac{159}{4}$&$6366360$&${1}$&PR\\
$(0,4,1,0,0,0)$&${\bf 12492480'}$&$\frac{169}{4}$&$6766760$&${1}$&PR\\
$(5,3,0,0,0,0)$&${\bf 12835680}$&$\frac{199}{4}$&$8186860$&${1}$&PR\\
$(11,1,0,0,0,0)$&${\bf 13023360}$&$\frac{299}{4}$&$12480720$&${1}$&PR\\
$(16,0,0,0,0,0)$&${\bf 13037895}$&$112$&$18721080$&${0}$&R\\
$(1,0,2,1,0,0)$&${\bf 13087008}$&$\frac{143}{4}$&$5998212$&${1}$&PR\\
$(3,4,0,0,0,0)$&${\bf 13905320}$&$\frac{189}{4}$&$8423415$&${1}$&PR\\
$(1,1,1,0,1,0)$&${\bf 14126112}$&$\frac{135}{4}$&$6112260$&${1}$&PR\\
$(9,0,1,0,0,0)$&${\bf 14226212}$&$60$&$10943240$&${0}$&R\\
$(2,2,0,0,1,0)$&${\bf 14606592}$&$\frac{145}{4}$&$6788320$&${1}$&PR\\
$(2,0,3,0,0,0)$&${\bf 14671800}$&$\frac{157}{4}$&$7382925$&${1}$&PR\\
$(1,0,0,0,0,3)$&${\bf 15169440}$&$\frac{199}{4}$&$9675380$&${1}$&PR\\
$(3,0,0,0,2,0)$&${\bf 16044600}$&$\frac{157}{4}$&$8073725$&${1}$&PR\\
$(8,0,0,1,0,0)$&${\bf 16166150}$&$54$&$11191950$&${0}$&R\\
$(8,2,0,0,0,0)$&${\bf 17383860}$&$61$&$13595070$&${0}$&R\\
$(0,2,1,1,0,0)$&${\bf 17388800}$&$\frac{147}{4}$&$8192800$&${1}$&PR\\
$(5,0,2,0,0,0)$&${\bf 17981600}$&$\frac{177}{4}$&$10201100$&${1}$&PR\\
$(3,0,0,1,0,1)$&${\bf 18203328}$&$\frac{153}{4}$&$8926632$&${1}$&PR\\
$(8,0,0,0,0,1)$&${\bf 18706545}$&$56$&$13430340$&${0}$&R\\
$(3,0,0,0,1,1)$&${\bf 18772182}$&$40$&$9626760$&${0}$&R\\
$(6,1,1,0,0,0)$&${\bf 19752096}$&$\frac{193}{4}$&$12218444$&${1}$&PR\\
$(3,0,0,1,1,0)$&${\bf 19914752}$&$\frac{75}{2}$&$9574400$&${0}$&R\\
$(1,0,2,0,0,1)$&${\bf 20420400}$&$\frac{151}{4}$&$9882950$&${1}$&PR\\
$(5,1,0,1,0,0)$&${\bf 21266388}$&$\frac{173}{4}$&$\frac{23583879}{2}$&${1}$&PR\\
$(1,0,0,3,0,0)$&${\bf 21385728}$&$\frac{163}{4}$&$11172672$&${1}$&PR\\
$(17,0,0,0,0,0)$&${\bf 21474180}$&$\frac{493}{4}$&$\frac{67863915}{2}$&${1}$&PR\\
$(1,1,0,0,2,0)$&${\bf 21621600}$&$\frac{151}{4}$&$10464300$&${1}$&PR\\
$(4,0,1,1,0,0)$&${\bf 22605440}$&$\frac{159}{4}$&$11520080$&${1}$&PR\\
$(1,3,0,1,0,0)$&${\bf 23423400}$&$\frac{157}{4}$&$11786775$&${1}$&PR\\
$(1,0,2,0,1,0)$&${\bf 23585562}$&$37$&$11188023$&${0}$&R\\
$(8,0,0,0,1,0)$&${\bf 23700600}$&$\frac{221}{4}$&$16787925$&${1}$&PR\\
$(1,1,0,1,0,1)$&${\bf 23795200}$&$\frac{147}{4}$&$11211200$&${1}$&PR\\
$(12,1,0,0,0,0)$&${\bf 24144250}$&$84$&$26001500$&${0}$&R\\
$(1,0,1,2,0,0)$&${\bf 24166350}$&$38$&$11773350$&${0}$&R\\
$(1,1,0,0,1,1)$&${\bf 25559040}$&$\frac{77}{2}$&$12615680$&${0}$&R\\
$(0,2,0,2,0,0)$&${\bf 25748800}$&$39$&$12874400$&${0}$&R\\
$(1,1,0,1,1,0)$&${\bf 25765740}$&$36$&$11891880$&${0}$&R\\
$(0,2,1,0,0,1)$&${\bf 25893504}$&$\frac{155}{4}$&$12863760$&${1}$&PR\\
$(1,2,2,0,0,0)$&${\bf 26254800}$&$\frac{161}{4}$&$13548150$&${1}$&PR\\
$(5,1,0,0,0,1)$&${\bf 26254800'}$&$\frac{181}{4}$&$15231150$&${1}$&PR\\
$(10,0,1,0,0,0)$&${\bf 28765088}$&$\frac{273}{4}$&$25169452$&${1}$&PR\\
$(4,0,0,2,0,0)$&${\bf 29422393}$&$42$&$15842827$&${0}$&R\\
$(6,3,0,0,0,0)$&${\bf 29745716}$&$57$&$21737254$&${0}$&R\\
$(4,0,0,0,0,2)$&${\bf 29930472}$&$47$&$18035028$&${0}$&R\\
$(2,3,1,0,0,0)$&${\bf 30017988}$&$\frac{173}{4}$&$\frac{33289179}{2}$&${1}$&PR\\
$(0,2,1,0,1,0)$&${\bf 30343950}$&$38$&$14782950$&${0}$&R\\
$(0,2,0,0,0,2)$&${\bf 30343950'}$&$44$&$17117100$&${0}$&R\\
$(2,5,0,0,0,0)$&${\bf 30528498}$&$52$&$20352332$&${0}$&R\\
$(1,3,0,0,0,1)$&${\bf 30606576}$&$\frac{165}{4}$&$16186170$&${1}$&PR\\
$(3,2,0,1,0,0)$&${\bf 30890496}$&$\frac{163}{4}$&$16138304$&${1}$&PR\\
$(4,2,1,0,0,0)$&${\bf 31231200}$&$\frac{181}{4}$&$18118100$&${1}$&PR\\
$(4,0,1,0,0,1)$&${\bf 32011200}$&$\frac{167}{4}$&$17134200$&${1}$&PR\\
$(3,1,2,0,0,0)$&${\bf 32432400}$&$\frac{167}{4}$&$17359650$&${1}$&PR\\
$(5,1,0,0,1,0)$&${\bf 32587776}$&$\frac{89}{2}$&$18591744$&${0}$&R\\
$(1,0,1,0,0,2)$&${\bf 33183150}$&$43$&$18293275$&${0}$&R\\
$(9,0,0,1,0,0)$&${\bf 34557600}$&$\frac{247}{4}$&$27358100$&${1}$&PR\\
$(18,0,0,0,0,0)$&${\bf 34597290}$&$135$&$59879925$&${0}$&R\\
$(2,1,1,1,0,0)$&${\bf 35271600}$&$\frac{151}{4}$&$17070550$&${1}$&PR\\
$(9,2,0,0,0,0)$&${\bf 35271600'}$&$\frac{277}{4}$&$31314850$&${1}$&PR\\
$(4,4,0,0,0,0)$&${\bf 36343450}$&$54$&$25160850$&${0}$&R\\
$(0,4,0,1,0,0)$&${\bf 36486450}$&$44$&$20582100$&${0}$&R\\
$(0,1,2,1,0,0)$&${\bf 36581688}$&$40$&$18759840$&${0}$&R\\
$(0,0,0,0,0,4)$&${\bf 37119160}$&$66$&$31408520$&${0}$&R\\
$(1,3,0,0,1,0)$&${\bf 37273600}$&$\frac{81}{2}$&$19353600$&${0}$&R\\
$(4,0,1,0,1,0)$&${\bf 38146680}$&$41$&$20051460$&${0}$&R\\
$(3,2,0,0,0,1)$&${\bf 39603200}$&$\frac{171}{4}$&$21705600$&${1}$&PR\\
$(1,0,0,0,3,0)$&${\bf 39819780}$&$46$&$23483460$&${0}$&R\\
$(0,0,3,1,0,0)$&${\bf 39907296}$&$\frac{175}{4}$&$22383900$&${1}$&PR\\
$(9,0,0,0,0,1)$&${\bf 40168128}$&$\frac{255}{4}$&$32829720$&${1}$&PR\\
$(1,0,0,0,1,2)$&${\bf 41083900}$&$48$&$25282400$&${0}$&R\\
$(0,3,2,0,0,0)$&${\bf 42474432}$&$45$&$24504480$&${0}$&R\\
$(13,1,0,0,0,0)$&${\bf 43266496}$&$\frac{375}{4}$&$52003000$&${1}$&PR\\
$(6,0,2,0,0,0)$&${\bf 45048640}$&$51$&$29454880$&${0}$&R\\
$(7,1,1,0,0,0)$&${\bf 45260800}$&$\frac{111}{2}$&$32204800$&${0}$&R\\
$(3,2,0,0,1,0)$&${\bf 48542208}$&$42$&$26138112$&${0}$&R\\
$(0,4,0,0,0,1)$&${\bf 48692280}$&$46$&$28715960$&${0}$&R\\
$(1,0,0,1,0,2)$&${\bf 49553504}$&$\frac{183}{4}$&$29065036$&${1}$&PR\\
$(2,1,0,2,0,0)$&${\bf 50438388}$&$40$&$25865840$&${0}$&R\\
$(9,0,0,0,1,0)$&${\bf 50807900}$&$63$&$41037150$&${0}$&R\\
$(0,2,0,0,2,0)$&${\bf 50943750}$&$42$&$27431250$&${0}$&R\\
$(3,0,3,0,0,0)$&${\bf 50943750'}$&$45$&$29390625$&${0}$&R\\
$(2,1,1,0,0,1)$&${\bf 51731680}$&$\frac{159}{4}$&$26363260$&${1}$&PR\\
$(1,1,3,0,0,0)$&${\bf 52715520}$&$\frac{87}{2}$&$29399040$&${0}$&R\\
$(4,0,0,0,2,0)$&${\bf 52840216}$&$45$&$30484740$&${0}$&R\\
$(6,1,0,1,0,0)$&${\bf 52938522}$&$50$&$33934950$&${0}$&R\\
$(1,6,0,0,0,0)$&${\bf 53093040}$&$\frac{229}{4}$&$38968930$&${1}$&PR\\
$(1,0,1,0,2,0)$&${\bf 53165970}$&$41$&$27946215$&${0}$&R\\
$(1,0,1,1,0,1)$&${\bf 53868750}$&$40$&$27625000$&${0}$&R\\
$(19,0,0,0,0,0)$&${\bf 54627300}$&$\frac{589}{4}$&$\frac{206253075}{2}$&${1}$&PR\\
$(0,2,0,1,0,1)$&${\bf 54774720}$&$41$&$28791840$&${0}$&R\\
$(1,0,0,2,0,1)$&${\bf 55161600}$&$\frac{171}{4}$&$30232800$&${1}$&PR\\
$(1,0,0,0,2,1)$&${\bf 55161600'}$&$\frac{187}{4}$&$33061600$&${1}$&PR\\
$(11,0,1,0,0,0)$&${\bf 55628352}$&$77$&$54915168$&${0}$&R\\
$(1,0,0,2,1,0)$&${\bf 55747692}$&$42$&$30017988$&${0}$&R\\
$(1,0,1,1,1,0)$&${\bf 56885400}$&$\frac{157}{4}$&$28625025$&${1}$&PR\\
$(2,1,0,0,0,2)$&${\bf 56904848}$&$45$&$32829720$&${0}$&R\\
$(0,2,0,1,1,0)$&${\bf 58687200}$&$\frac{161}{4}$&$30284100$&${1}$&PR\\
$(0,1,2,0,0,1)$&${\bf 58844786}$&$42$&$31685654$&${0}$&R\\
$(0,4,0,0,1,0)$&${\bf 58858800}$&$\frac{181}{4}$&$34145650$&${1}$&PR\\
$(2,0,2,1,0,0)$&${\bf 59420790}$&$41$&$31234005$&${0}$&R\\
$(4,0,0,1,0,1)$&${\bf 59520825}$&$44$&$33575850$&${0}$&R\\
$(0,1,0,0,0,3)$&${\bf 60045700}$&$54$&$41570100$&${0}$&R\\
$(1,4,1,0,0,0)$&${\bf 60835775}$&$48$&$37437400$&${0}$&R\\
$(0,2,0,0,1,1)$&${\bf 60860800}$&$\frac{171}{4}$&$33356400$&${1}$&PR\\
$(2,1,1,0,1,0)$&${\bf 60933950}$&$39$&$30466975$&${0}$&R\\
$(1,0,4,0,0,0)$&${\bf 60969480}$&$\frac{189}{4}$&$36933435$&${1}$&PR\\
$(4,0,0,0,1,1)$&${\bf 62078016}$&$\frac{183}{4}$&$36411144$&${1}$&PR\\
$(5,0,1,1,0,0)$&${\bf 63047985}$&$46$&$37182145$&${0}$&R\\
$(0,7,0,0,0,0)$&${\bf 63206000}$&$63$&$51051000$&${0}$&R\\
$(1,0,1,0,1,1)$&${\bf 64443600}$&$\frac{167}{4}$&$34493850$&${1}$&PR\\
$(7,3,0,0,0,0)$&${\bf 64496640}$&$\frac{259}{4}$&$53540480$&${1}$&PR\\
$(4,0,0,1,1,0)$&${\bf 64849356}$&$\frac{173}{4}$&$\frac{71916273}{2}$&${1}$&PR\\
$(6,1,0,0,0,1)$&${\bf 65808666}$&$52$&$43872444$&${0}$&R\\
$(0,1,2,0,1,0)$&${\bf 67251184}$&$\frac{165}{4}$&$35565530$&${1}$&PR\\
$(0,0,3,0,0,1)$&${\bf 67251184'}$&$\frac{183}{4}$&$39445406$&${1}$&PR\\
$(10,2,0,0,0,0)$&${\bf 68395250}$&$78$&$68395250$&${0}$&R\\
$(1,0,0,1,2,0)$&${\bf 68612544}$&$\frac{175}{4}$&$38484600$&${1}$&PR\\
$(10,0,0,1,0,0)$&${\bf 70114902}$&$70$&$62923630$&${0}$&R\\
$(0,1,0,3,0,0)$&${\bf 70946304}$&$45$&$40930560$&${0}$&R\\
$(0,1,1,2,0,0)$&${\bf 71628480}$&$\frac{169}{4}$&$38798760$&${1}$&PR\\
$(14,1,0,0,0,0)$&${\bf 75218625}$&$104$&$100291500$&${0}$&R\\
$(0,0,3,0,1,0)$&${\bf 75657582}$&$45$&$43648605$&${0}$&R\\
$(0,0,0,4,0,0)$&${\bf 78279696}$&$52$&$52186464$&${0}$&R\\
$(5,2,1,0,0,0)$&${\bf 79260324}$&$52$&$52840216$&${0}$&R\\
$(2,0,0,0,0,3)$&${\bf 79260324'}$&$55$&$55888690$&${0}$&R\\
$(0,5,1,0,0,0)$&${\bf 81409328}$&$\frac{213}{4}$&$55577522$&${1}$&PR\\
$(6,1,0,0,1,0)$&${\bf 81477396}$&$\frac{205}{4}$&$\frac{107069655}{2}$&${1}$&PR\\
$(10,0,0,0,0,1)$&${\bf 81800719}$&$72$&$75508356$&${0}$&R\\
$(5,0,0,2,0,0)$&${\bf 83074992}$&$\frac{193}{4}$&$51389338$&${1}$&PR\\
$(20,0,0,0,0,0)$&${\bf 84672315}$&$160$&$173686800$&${0}$&R\\
$(3,5,0,0,0,0)$&${\bf 84948864}$&$\frac{235}{4}$&$63983920$&${1}$&PR\\
$(5,0,0,0,0,2)$&${\bf 86465808}$&$\frac{213}{4}$&$59029542$&${1}$&PR\\
$(5,4,0,0,0,0)$&${\bf 86465808'}$&$\frac{245}{4}$&$67897830$&${1}$&PR\\
$(2,3,0,1,0,0)$&${\bf 86718632}$&$45$&$50029980$&${0}$&R\\
$(1,0,0,1,1,1)$&${\bf 86900736}$&$\frac{89}{2}$&$49577984$&${0}$&R\\
$(0,0,2,2,0,0)$&${\bf 87297210}$&$46$&$51482970$&${0}$&R\\
$(4,2,0,1,0,0)$&${\bf 87965514}$&$47$&$53004861$&${0}$&R\\
$(5,0,1,0,0,1)$&${\bf 90068550}$&$48$&$55426800$&${0}$&R\\
$(3,3,1,0,0,0)$&${\bf 90202112}$&$\frac{99}{2}$&$57243648$&${0}$&R\\
$(4,1,2,0,0,0)$&${\bf 93193100}$&$48$&$57349600$&${0}$&R\\
$(2,0,2,0,0,1)$&${\bf 94144050}$&$43$&$51899925$&${0}$&R\\
$(0,2,3,0,0,0)$&${\bf 95567472}$&$\frac{193}{4}$&$59117058$&${1}$&PR\\
$(2,1,0,0,2,0)$&${\bf 96996900}$&$43$&$53472650$&${0}$&R\\
$(8,1,1,0,0,0)$&${\bf 97349616}$&$\frac{253}{4}$&$78940554$&${1}$&PR\\
$(2,2,2,0,0,0)$&${\bf 98513415}$&$46$&$58097655$&${0}$&R\\
$(1,2,1,1,0,0)$&${\bf 98759375}$&$42$&$53178125$&${0}$&R\\
$(2,0,0,3,0,0)$&${\bf 103169430}$&$46$&$60843510$&${0}$&R\\
$(10,0,0,0,1,0)$&${\bf 103327224}$&$\frac{285}{4}$&$94385445$&${1}$&PR\\
$(12,0,1,0,0,0)$&${\bf 103463360}$&$\frac{345}{4}$&$114406600$&${1}$&PR\\
$(7,0,2,0,0,0)$&${\bf 104255424}$&$\frac{233}{4}$&$77857416$&${1}$&PR\\
$(2,1,0,1,0,1)$&${\bf 105680432}$&$42$&$56904848$&${0}$&R\\
$(5,0,1,0,1,0)$&${\bf 106990520}$&$\frac{189}{4}$&$64811565$&${1}$&PR\\
$(0,1,1,0,0,2)$&${\bf 106990520'}$&$\frac{189}{4}$&$64811565$&${1}$&PR\\
$(2,0,2,0,1,0)$&${\bf 108144960}$&$\frac{169}{4}$&$58578520$&${1}$&PR\\
$(2,0,1,2,0,0)$&${\bf 112359312}$&$\frac{173}{4}$&$62301798$&${1}$&PR\\
$(4,2,0,0,0,1)$&${\bf 113770800}$&$49$&$71471400$&${0}$&R\\
$(2,1,0,1,1,0)$&${\bf 113809696}$&$\frac{165}{4}$&$60187820$&${1}$&PR\\
$(0,0,1,3,0,0)$&${\bf 114605568}$&$\frac{195}{4}$&$71628480$&${1}$&PR\\
$(2,3,0,0,0,1)$&${\bf 114614136}$&$47$&$69062364$&${0}$&R\\
$(2,1,0,0,1,1)$&${\bf 115287744}$&$\frac{175}{4}$&$64664600$&${1}$&PR\\
$(0,0,0,0,1,3)$&${\bf 118781312}$&$\frac{255}{4}$&$97080880$&${1}$&PR\\
$(3,1,1,1,0,0)$&${\bf 119275520}$&$\frac{87}{2}$&$66519040$&${0}$&R\\
$(7,1,0,1,0,0)$&${\bf 121938960}$&$\frac{229}{4}$&$89500070$&${1}$&PR\\
$(15,1,0,0,0,0)$&${\bf 127254400}$&$\frac{459}{4}$&$187210800$&${1}$&PR\\
$(11,2,0,0,0,0)$&${\bf 127481640}$&$\frac{349}{4}$&$142599655$&${1}$&PR\\
$(21,0,0,0,0,0)$&${\bf 129024480}$&$\frac{693}{4}$&$286583220$&${1}$&PR\\
$(0,0,5,0,0,0)$&${\bf 130546416}$&$\frac{225}{4}$&$94144050$&${1}$&PR\\
$(0,0,1,0,0,3)$&${\bf 131008800}$&$\frac{231}{4}$&$96996900$&${1}$&PR\\
$(8,3,0,0,0,0)$&${\bf 132268500}$&$73$&$123789750$&${0}$&R\\
$(11,0,0,1,0,0)$&${\bf 135980416}$&$\frac{315}{4}$&$137287920$&${1}$&PR\\
$(2,3,0,0,1,0)$&${\bf 139007232}$&$\frac{185}{4}$&$82424160$&${1}$&PR\\
$(4,2,0,0,1,0)$&${\bf 139007232'}$&$\frac{193}{4}$&$85988448$&${1}$&PR\\
$(0,0,0,0,4,0)$&${\bf 143908128}$&$60$&$110698560$&${0}$&R\\
$(0,1,4,0,0,0)$&${\bf 146864718}$&$52$&$97909812$&${0}$&R\\
$(0,1,0,0,3,0)$&${\bf 147804800}$&$\frac{201}{4}$&$95220400$&${1}$&PR\\
$(0,0,2,0,0,2)$&${\bf 149022510}$&$51$&$97437795$&${0}$&R\\
$(1,2,1,0,0,1)$&${\bf 149324175}$&$44$&$84234150$&${0}$&R\\
$(1,2,0,2,0,0)$&${\bf 149749600}$&$\frac{177}{4}$&$84954100$&${1}$&PR\\
$(4,0,3,0,0,0)$&${\bf 150150000}$&$\frac{205}{4}$&$98656250$&${1}$&PR\\
$(5,0,0,0,2,0)$&${\bf 151315164}$&$\frac{205}{4}$&$\frac{198843645}{2}$&${1}$&PR\\
$(7,1,0,0,0,1)$&${\bf 152423700}$&$\frac{237}{4}$&$\frac{231566775}{2}$&${1}$&PR\\
$(0,1,0,0,1,2)$&${\bf 157210560}$&$\frac{209}{4}$&$105310920$&${1}$&PR\\
$(6,0,1,1,0,0)$&${\bf 158995200}$&$\frac{211}{4}$&$107525600$&${1}$&PR\\
$(11,0,0,0,0,1)$&${\bf 159134976}$&$\frac{323}{4}$&$164745504$&${1}$&PR\\
$(2,0,1,0,0,2)$&${\bf 160672512}$&$\frac{193}{4}$&$99390368$&${1}$&PR\\
$(0,3,1,1,0,0)$&${\bf 163363200}$&$\frac{187}{4}$&$97913200$&${1}$&PR\\
$(0,1,1,1,0,1)$&${\bf 164600800}$&$\frac{177}{4}$&$93379300$&${1}$&PR\\
$(2,6,0,0,0,0)$&${\bf 165915750}$&$64$&$136136000$&${0}$&R\\
$(0,1,1,0,2,0)$&${\bf 166280400}$&$\frac{181}{4}$&$96463950$&${1}$&PR\\
$(0,0,0,1,0,3)$&${\bf 167036220}$&$61$&$130630890$&${0}$&R\\
$(5,0,0,1,0,1)$&${\bf 169540800}$&$\frac{201}{4}$&$109223400$&${1}$&PR\\
$(0,1,1,1,1,0)$&${\bf 171991040}$&$\frac{87}{2}$&$95918080$&${0}$&R\\
$(3,1,0,2,0,0)$&${\bf 173437264}$&$\frac{183}{4}$&$101727626$&${1}$&PR\\
$(1,2,1,0,1,0)$&${\bf 174037500}$&$\frac{173}{4}$&$\frac{193003125}{2}$&${1}$&PR\\
$(3,1,1,0,0,1)$&${\bf 176947200}$&$\frac{91}{2}$&$103219200$&${0}$&R\\
$(5,0,0,0,1,1)$&${\bf 178335729}$&$52$&$118890486$&${0}$&R\\
$(0,1,0,1,0,2)$&${\bf 178827012}$&$50$&$114632700$&${0}$&R\\
$(1,4,0,1,0,0)$&${\bf 179699520}$&$\frac{199}{4}$&$114616040$&${1}$&PR\\
$(1,2,0,0,0,2)$&${\bf 183783600}$&$\frac{197}{4}$&$116042850$&${1}$&PR\\
$(5,0,0,1,1,0)$&${\bf 184131584}$&$\frac{99}{2}$&$116852736$&${0}$&R\\
$(6,2,1,0,0,0)$&${\bf 185021200}$&$\frac{237}{4}$&$140544950$&${1}$&PR\\
$(13,0,1,0,0,0)$&${\bf 185910725}$&$96$&$228813200$&${0}$&R\\
$(7,1,0,0,1,0)$&${\bf 188334080}$&$\frac{117}{2}$&$141250560$&${0}$&R\\
$(0,1,0,2,1,0)$&${\bf 188652672}$&$\frac{185}{4}$&$111861360$&${1}$&PR\\
$(0,1,0,2,0,1)$&${\bf 188652672'}$&$47$&$113675328$&${0}$&R\\
$(6,4,0,0,0,0)$&${\bf 191054500}$&$69$&$169009750$&${0}$&R\\
$(22,0,0,0,0,0)$&${\bf 193536720}$&$187$&$463991880$&${0}$&R\\
$(9,1,1,0,0,0)$&${\bf 198451200}$&$\frac{143}{2}$&$181913600$&${0}$&R\\
$(0,0,0,0,2,2)$&${\bf 200443464}$&$62$&$159326856$&${0}$&R\\
$(11,0,0,0,1,0)$&${\bf 200783583}$&$80$&$205931880$&${0}$&R\\
$(3,1,0,0,0,2)$&${\bf 201636864}$&$\frac{203}{4}$&$131193216$&${1}$&PR\\
$(2,0,0,0,3,0)$&${\bf 201753552}$&$\frac{205}{4}$&$132562430$&${1}$&PR\\
$(0,1,1,0,1,1)$&${\bf 203693490}$&$46$&$120126930$&${0}$&R\\
$(2,4,1,0,0,0)$&${\bf 205233600}$&$\frac{217}{4}$&$142742600$&${1}$&PR\\
$(2,1,3,0,0,0)$&${\bf 205405200}$&$\frac{197}{4}$&$129694950$&${1}$&PR\\
$(0,1,0,0,2,1)$&${\bf 206926720}$&$51$&$135298240$&${0}$&R\\
$(3,1,1,0,1,0)$&${\bf 207567360}$&$\frac{179}{4}$&$119085120$&${1}$&PR\\
$(3,0,2,1,0,0)$&${\bf 208665600}$&$\frac{187}{4}$&$125065600$&${1}$&PR\\
$(16,1,0,0,0,0)$&${\bf 210054975}$&$126$&$339319575$&${0}$&R\\
$(0,0,2,1,0,1)$&${\bf 210159950}$&$48$&$129329200$&${0}$&R\\
$(4,5,0,0,0,0)$&${\bf 210159950'}$&$66$&$177827650$&${0}$&R\\
$(2,0,0,0,1,2)$&${\bf 211360864}$&$\frac{213}{4}$&$144294436$&${1}$&PR\\
$(6,0,0,2,0,0)$&${\bf 211463616}$&$55$&$149108960$&${0}$&R\\
$(1,3,2,0,0,0)$&${\bf 212015232}$&$\frac{203}{4}$&$137945808$&${1}$&PR\\
$(0,0,2,1,1,0)$&${\bf 216164520}$&$\frac{189}{4}$&$130945815$&${1}$&PR\\
$(0,0,0,0,3,1)$&${\bf 219288576}$&$\frac{243}{4}$&$170792064$&${1}$&PR\\
$(1,1,2,1,0,0)$&${\bf 220849200}$&$\frac{181}{4}$&$128120850$&${1}$&PR\\
$(0,0,2,0,2,0)$&${\bf 221077350}$&$49$&$138881925$&${0}$&R\\
$(6,0,0,0,0,2)$&${\bf 224062839}$&$60$&$172356030$&${0}$&R\\
$(5,2,0,1,0,0)$&${\bf 224718624}$&$\frac{215}{4}$&$154854180$&${1}$&PR\\
$(8,0,2,0,0,0)$&${\bf 225990180}$&$66$&$191222460$&${0}$&R\\
$(0,0,0,3,1,0)$&${\bf 226141344}$&$\frac{213}{4}$&$154384956$&${1}$&PR\\
$(6,0,1,0,0,1)$&${\bf 228708480}$&$\frac{219}{4}$&$160535760$&${1}$&PR\\
$(12,2,0,0,0,0)$&${\bf 229466952}$&$97$&$285362748$&${0}$&R\\
$(0,0,0,3,0,1)$&${\bf 235563900}$&$54$&$163082700$&${0}$&R\\
$(4,3,1,0,0,0)$&${\bf 237965728}$&$\frac{225}{4}$&$171609900$&${1}$&PR\\
$(5,1,2,0,0,0)$&${\bf 239599360}$&$\frac{219}{4}$&$168180320$&${1}$&PR\\
$(0,1,0,1,2,0)$&${\bf 240182800}$&$48$&$147804800$&${0}$&R\\
$(1,4,0,0,0,1)$&${\bf 242569600}$&$\frac{207}{4}$&$160935600$&${1}$&PR\\
$(0,5,0,1,0,0)$&${\bf 244227984}$&$55$&$172212040$&${0}$&R\\
$(2,0,0,1,0,2)$&${\bf 248958710}$&$51$&$162780695$&${0}$&R\\
$(0,3,1,0,0,1)$&${\bf 252272384}$&$\frac{195}{4}$&$157670240$&${1}$&PR\\
$(2,0,4,0,0,0)$&${\bf 252702450}$&$53$&$171708075$&${0}$&R\\
$(12,0,0,1,0,0)$&${\bf 253514625}$&$88$&$286016500$&${0}$&R\\
$(2,0,1,0,2,0)$&${\bf 253528704}$&$\frac{185}{4}$&$150329520$&${1}$&PR\\
$(2,0,1,1,0,1)$&${\bf 254311200}$&$\frac{181}{4}$&$147533100$&${1}$&PR\\
$(0,3,0,2,0,0)$&${\bf 256713600}$&$49$&$161268800$&${0}$&R\\
$(9,3,0,0,0,0)$&${\bf 258658400}$&$\frac{327}{4}$&$271093900$&${1}$&PR\\
$(3,3,0,1,0,0)$&${\bf 262810548}$&$\frac{205}{4}$&$\frac{345360015}{2}$&${1}$&PR\\
$(1,7,0,0,0,0)$&${\bf 262936960}$&$\frac{279}{4}$&$235126320$&${1}$&PR\\
$(8,1,0,1,0,0)$&${\bf 263376036}$&$65$&$219480030$&${0}$&R\\
$(2,0,1,1,1,0)$&${\bf 267091968}$&$\frac{89}{2}$&$152379392$&${0}$&R\\
%$(2,0,0,2,0,1)$&${\bf 270205650}$&$48$&$166280400$&${0}$&R\\
%$(1,0,3,1,0,0)$&${\bf 270205650'}$&$49$&$169744575$&${0}$&R\\
%$(6,0,1,0,1,0)$&${\bf 270995725}$&$54$&$187612425$&${0}$&R\\
%$(2,0,0,2,1,0)$&${\bf 271591320}$&$\frac{189}{4}$&$164521665$&${1}$&PR\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 7}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_7$}
\label{Table:Representations-C7}\\
\hline\hline
%
$\mathfrak{usp}_{14}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C7} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{14}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0)$&${\bf 14}$&$\frac{15}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0)$&${\bf 90}$&$7$&$6$&${0}$&R\\
$(2,0,0,0,0,0,0)$&${\bf 105}$&$8$&$8$&${0}$&R\\
$(0,0,1,0,0,0,0)$&${\bf 350}$&$\frac{39}{4}$&$\frac{65}{2}$&${1}$&PR\\
$(3,0,0,0,0,0,0)$&${\bf 560}$&$\frac{51}{4}$&$68$&${1}$&PR\\
$(1,1,0,0,0,0,0)$&${\bf 896}$&$\frac{45}{4}$&$96$&${1}$&PR\\
$(0,0,0,1,0,0,0)$&${\bf 910}$&$12$&$104$&${0}$&R\\
$(0,0,0,0,0,0,1)$&${\bf 1430}$&$\frac{63}{4}$&$\frac{429}{2}$&${1}$&PR\\
$(0,0,0,0,1,0,0)$&${\bf 1638}$&$\frac{55}{4}$&$\frac{429}{2}$&${1}$&PR\\
$(0,0,0,0,0,1,0)$&${\bf 2002}$&$15$&$286$&${0}$&R\\
$(4,0,0,0,0,0,0)$&${\bf 2380}$&$18$&$408$&${0}$&R\\
$(0,2,0,0,0,0,0)$&${\bf 3094}$&$15$&$442$&${0}$&R\\
$(1,0,1,0,0,0,0)$&${\bf 3900}$&$14$&$520$&${0}$&R\\
$(2,1,0,0,0,0,0)$&${\bf 5355}$&$16$&$816$&${0}$&R\\
$(5,0,0,0,0,0,0)$&${\bf 8568}$&$\frac{95}{4}$&$1938$&${1}$&PR\\
$(1,0,0,1,0,0,0)$&${\bf 10752}$&$\frac{65}{4}$&$1664$&${1}$&PR\\
$(0,1,1,0,0,0,0)$&${\bf 17850}$&$\frac{71}{4}$&$\frac{6035}{2}$&${1}$&PR\\
$(1,0,0,0,0,0,1)$&${\bf 18018}$&$20$&$3432$&${0}$&R\\
$(1,0,0,0,1,0,0)$&${\bf 20020}$&$18$&$3432$&${0}$&R\\
$(3,1,0,0,0,0,0)$&${\bf 24192}$&$\frac{85}{4}$&$4896$&${1}$&PR\\
$(1,2,0,0,0,0,0)$&${\bf 24570}$&$\frac{79}{4}$&$\frac{9243}{2}$&${1}$&PR\\
$(2,0,1,0,0,0,0)$&${\bf 24752}$&$\frac{75}{4}$&$4420$&${1}$&PR\\
$(1,0,0,0,0,1,0)$&${\bf 24960}$&$\frac{77}{4}$&$4576$&${1}$&PR\\
$(6,0,0,0,0,0,0)$&${\bf 27132}$&$30$&$7752$&${0}$&R\\
$(0,0,2,0,0,0,0)$&${\bf 37400}$&$21$&$7480$&${0}$&R\\
$(0,1,0,1,0,0,0)$&${\bf 54978}$&$20$&$10472$&${0}$&R\\
$(0,3,0,0,0,0,0)$&${\bf 60515}$&$24$&$13832$&${0}$&R\\
$(2,0,0,1,0,0,0)$&${\bf 70720}$&$21$&$14144$&${0}$&R\\
$(7,0,0,0,0,0,0)$&${\bf 77520}$&$\frac{147}{4}$&$27132$&${1}$&PR\\
$(4,1,0,0,0,0,0)$&${\bf 90440}$&$27$&$23256$&${0}$&R\\
$(0,1,0,0,0,0,1)$&${\bf 102102}$&$\frac{95}{4}$&$\frac{46189}{2}$&${1}$&PR\\
$(0,1,0,0,1,0,0)$&${\bf 108290}$&$\frac{87}{4}$&$\frac{44863}{2}$&${1}$&PR\\
$(3,0,1,0,0,0,0)$&${\bf 116025}$&$24$&$26520$&${0}$&R\\
$(2,0,0,0,0,0,1)$&${\bf 123760}$&$\frac{99}{4}$&$29172$&${1}$&PR\\
$(2,2,0,0,0,0,0)$&${\bf 124488}$&$25$&$29640$&${0}$&R\\
$(2,0,0,0,1,0,0)$&${\bf 134640}$&$\frac{91}{4}$&$29172$&${1}$&PR\\
$(0,1,0,0,0,1,0)$&${\bf 139230}$&$23$&$30498$&${0}$&R\\
$(1,1,1,0,0,0,0)$&${\bf 150528}$&$\frac{45}{2}$&$32256$&${0}$&R\\
$(0,0,1,1,0,0,0)$&${\bf 152320}$&$\frac{93}{4}$&$33728$&${1}$&PR\\
$(2,0,0,0,0,1,0)$&${\bf 170170}$&$24$&$38896$&${0}$&R\\
$(8,0,0,0,0,0,0)$&${\bf 203490}$&$44$&$85272$&${0}$&R\\
$(0,0,0,2,0,0,0)$&${\bf 214200}$&$26$&$53040$&${0}$&R\\
$(5,1,0,0,0,0,0)$&${\bf 293760}$&$\frac{133}{4}$&$93024$&${1}$&PR\\
$(0,0,1,0,1,0,0)$&${\bf 334152}$&$25$&$79560$&${0}$&R\\
$(3,0,0,1,0,0,0)$&${\bf 339456}$&$\frac{105}{4}$&$84864$&${1}$&PR\\
$(0,0,1,0,0,0,1)$&${\bf 340340}$&$27$&$87516$&${0}$&R\\
$(1,0,2,0,0,0,0)$&${\bf 353430}$&$\frac{103}{4}$&$\frac{173349}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,2)$&${\bf 379236}$&$35$&$126412$&${0}$&R\\
$(1,3,0,0,0,0,0)$&${\bf 407680}$&$\frac{117}{4}$&$113568$&${1}$&PR\\
$(0,2,1,0,0,0,0)$&${\bf 414960}$&$\frac{107}{4}$&$105716$&${1}$&PR\\
$(4,0,1,0,0,0,0)$&${\bf 444600}$&$\frac{119}{4}$&$125970$&${1}$&PR\\
$(0,0,1,0,0,1,0)$&${\bf 452608}$&$\frac{105}{4}$&$113152$&${1}$&PR\\
$(1,1,0,1,0,0,0)$&${\bf 480480}$&$\frac{99}{4}$&$113256$&${1}$&PR\\
$(3,2,0,0,0,0,0)$&${\bf 495040}$&$\frac{123}{4}$&$144976$&${1}$&PR\\
$(9,0,0,0,0,0,0)$&${\bf 497420}$&$\frac{207}{4}$&$245157$&${1}$&PR\\
$(0,0,0,0,2,0,0)$&${\bf 606424}$&$30$&$173264$&${0}$&R\\
$(3,0,0,0,0,0,1)$&${\bf 612612}$&$30$&$175032$&${0}$&R\\
$(0,0,0,1,1,0,0)$&${\bf 618800}$&$\frac{111}{4}$&$163540$&${1}$&PR\\
$(3,0,0,0,1,0,0)$&${\bf 656370}$&$28$&$175032$&${0}$&R\\
$(0,0,0,1,0,0,1)$&${\bf 729300}$&$\frac{119}{4}$&$206635$&${1}$&PR\\
$(2,1,1,0,0,0,0)$&${\bf 791350}$&$\frac{111}{4}$&$\frac{418285}{2}$&${1}$&PR\\
$(0,4,0,0,0,0,0)$&${\bf 802620}$&$34$&$259896$&${0}$&R\\
$(0,0,0,0,0,2,0)$&${\bf 804440}$&$33$&$252824$&${0}$&R\\
$(3,0,0,0,0,1,0)$&${\bf 837760}$&$\frac{117}{4}$&$233376$&${1}$&PR\\
$(6,1,0,0,0,0,0)$&${\bf 854658}$&$40$&$325584$&${0}$&R\\
$(0,0,0,0,0,1,1)$&${\bf 884884}$&$\frac{135}{4}$&$284427$&${1}$&PR\\
$(0,0,0,1,0,1,0)$&${\bf 928200}$&$29$&$256360$&${0}$&R\\
$(1,1,0,0,0,0,1)$&${\bf 931840}$&$\frac{57}{2}$&$252928$&${0}$&R\\
$(1,1,0,0,1,0,0)$&${\bf 967680}$&$\frac{53}{2}$&$244224$&${0}$&R\\
$(0,0,0,0,1,0,1)$&${\bf 1021020}$&$32$&$311168$&${0}$&R\\
$(10,0,0,0,0,0,0)$&${\bf 1144066}$&$60$&$653752$&${0}$&R\\
$(0,0,0,0,1,1,0)$&${\bf 1188096}$&$\frac{125}{4}$&$353600$&${1}$&PR\\
$(1,1,0,0,0,1,0)$&${\bf 1261260}$&$\frac{111}{4}$&$333333$&${1}$&PR\\
$(0,1,2,0,0,0,0)$&${\bf 1293292}$&$30$&$369512$&${0}$&R\\
$(4,0,0,1,0,0,0)$&${\bf 1322685}$&$32$&$403104$&${0}$&R\\
$(0,2,0,1,0,0,0)$&${\bf 1404480}$&$29$&$387904$&${0}$&R\\
$(5,0,1,0,0,0,0)$&${\bf 1469650}$&$36$&$503880$&${0}$&R\\
$(1,0,1,1,0,0,0)$&${\bf 1491750}$&$28$&$397800$&${0}$&R\\
$(4,2,0,0,0,0,0)$&${\bf 1670760}$&$37$&$588744$&${0}$&R\\
$(2,3,0,0,0,0,0)$&${\bf 1819272}$&$35$&$606424$&${0}$&R\\
$(0,0,3,0,0,0,0)$&${\bf 1939938}$&$\frac{135}{4}$&$\frac{1247103}{2}$&${1}$&PR\\
$(2,0,2,0,0,0,0)$&${\bf 1975050}$&$31$&$583110$&${0}$&R\\
$(1,0,0,2,0,0,0)$&${\bf 2227680}$&$\frac{123}{4}$&$652392$&${1}$&PR\\
$(7,1,0,0,0,0,0)$&${\bf 2273920}$&$\frac{189}{4}$&$1023264$&${1}$&PR\\
$(4,0,0,0,0,0,1)$&${\bf 2441880}$&$\frac{143}{4}$&$831402$&${1}$&PR\\
$(11,0,0,0,0,0,0)$&${\bf 2496144}$&$\frac{275}{4}$&$1634380$&${1}$&PR\\
$(2,1,0,1,0,0,0)$&${\bf 2586584}$&$30$&$739024$&${0}$&R\\
$(4,0,0,0,1,0,0)$&${\bf 2586584'}$&$\frac{135}{4}$&$831402$&${1}$&PR\\
$(1,2,1,0,0,0,0)$&${\bf 2900625}$&$32$&$884000$&${0}$&R\\
$(0,2,0,0,0,0,1)$&${\bf 2904720}$&$\frac{131}{4}$&$905996$&${1}$&PR\\
$(0,2,0,0,1,0,0)$&${\bf 2926000}$&$\frac{123}{4}$&$856900$&${1}$&PR\\
$(3,1,1,0,0,0,0)$&${\bf 3225600}$&$\frac{67}{2}$&$1029120$&${0}$&R\\
$(4,0,0,0,0,1,0)$&${\bf 3325608}$&$35$&$1108536$&${0}$&R\\
$(1,0,1,0,1,0,0)$&${\bf 3346110}$&$\frac{119}{4}$&$\frac{1896129}{2}$&${1}$&PR\\
$(1,0,1,0,0,0,1)$&${\bf 3480750}$&$\frac{127}{4}$&$\frac{2105025}{2}$&${1}$&PR\\
$(0,2,0,0,0,1,0)$&${\bf 3890250}$&$32$&$1185600$&${0}$&R\\
$(6,0,1,0,0,0,0)$&${\bf 4331600}$&$\frac{171}{4}$&$1763580$&${1}$&PR\\
$(1,0,0,0,0,0,2)$&${\bf 4424420}$&$\frac{159}{4}$&$1674959$&${1}$&PR\\
$(5,0,0,1,0,0,0)$&${\bf 4426240}$&$\frac{153}{4}$&$1612416$&${1}$&PR\\
$(1,0,1,0,0,1,0)$&${\bf 4594590}$&$31$&$1356498$&${0}$&R\\
$(1,4,0,0,0,0,0)$&${\bf 4764760}$&$\frac{159}{4}$&$1803802$&${1}$&PR\\
$(5,2,0,0,0,0,0)$&${\bf 4988412}$&$\frac{175}{4}$&$2078505$&${1}$&PR\\
$(2,1,0,0,0,0,1)$&${\bf 5173168}$&$\frac{135}{4}$&$1662804$&${1}$&PR\\
$(12,0,0,0,0,0,0)$&${\bf 5200300}$&$78$&$3863080$&${0}$&R\\
$(2,1,0,0,1,0,0)$&${\bf 5290740}$&$\frac{127}{4}$&$1599819$&${1}$&PR\\
$(8,1,0,0,0,0,0)$&${\bf 5616324}$&$55$&$2941884$&${0}$&R\\
$(0,1,1,1,0,0,0)$&${\bf 5788160}$&$\frac{129}{4}$&$1777792$&${1}$&PR\\
$(0,3,1,0,0,0,0)$&${\bf 6064240}$&$\frac{147}{4}$&$2122484$&${1}$&PR\\
$(3,3,0,0,0,0,0)$&${\bf 6534528}$&$\frac{165}{4}$&$2567136$&${1}$&PR\\
$(1,0,0,1,1,0,0)$&${\bf 6580224}$&$\frac{65}{2}$&$2036736$&${0}$&R\\
$(1,0,0,0,2,0,0)$&${\bf 6683040}$&$\frac{139}{4}$&$2211768$&${1}$&PR\\
$(2,1,0,0,0,1,0)$&${\bf 6963880}$&$33$&$2188648$&${0}$&R\\
$(1,0,0,1,0,0,1)$&${\bf 7920640}$&$\frac{69}{2}$&$2602496$&${0}$&R\\
$(0,5,0,0,0,0,0)$&${\bf 7970144}$&$45$&$3415776$&${0}$&R\\
$(5,0,0,0,0,0,1)$&${\bf 8314020}$&$42$&$3325608$&${0}$&R\\
$(3,0,2,0,0,0,0)$&${\bf 8360000}$&$\frac{147}{4}$&$2926000$&${1}$&PR\\
$(2,0,1,1,0,0,0)$&${\bf 8536320}$&$\frac{133}{4}$&$2703168$&${1}$&PR\\
$(5,0,0,0,1,0,0)$&${\bf 8729721}$&$40$&$3325608$&${0}$&R\\
$(1,0,0,0,0,2,0)$&${\bf 9189180}$&$\frac{151}{4}$&$3303729$&${1}$&PR\\
$(1,1,2,0,0,0,0)$&${\bf 9609600}$&$\frac{141}{4}$&$3226080$&${1}$&PR\\
$(0,1,0,2,0,0,0)$&${\bf 9674496}$&$35$&$3224832$&${0}$&R\\
$(0,0,2,1,0,0,0)$&${\bf 9699690}$&$36$&$3325608$&${0}$&R\\
$(1,0,0,1,0,1,0)$&${\bf 10005996}$&$\frac{135}{4}$&$3216213$&${1}$&PR\\
$(1,2,0,1,0,0,0)$&${\bf 10053120}$&$\frac{137}{4}$&$3279232$&${1}$&PR\\
$(1,0,0,0,0,1,1)$&${\bf 10183680}$&$\frac{77}{2}$&$3734016$&${0}$&R\\
$(13,0,0,0,0,0,0)$&${\bf 10400600}$&$\frac{351}{4}$&$8691930$&${1}$&PR\\
$(3,1,0,1,0,0,0)$&${\bf 10720710}$&$\frac{143}{4}$&$\frac{7300293}{2}$&${1}$&PR\\
$(4,1,1,0,0,0,0)$&${\bf 11078900}$&$\frac{159}{4}$&$4194155$&${1}$&PR\\
$(5,0,0,0,0,1,0)$&${\bf 11286912}$&$\frac{165}{4}$&$4434144$&${1}$&PR\\
$(1,0,0,0,1,0,1)$&${\bf 11492000}$&$\frac{147}{4}$&$4022200$&${1}$&PR\\
$(7,0,1,0,0,0,0)$&${\bf 11639628}$&$50$&$5542680$&${0}$&R\\
$(9,1,0,0,0,0,0)$&${\bf 13023360}$&$\frac{253}{4}$&$7845024$&${1}$&PR\\
$(6,0,0,1,0,0,0)$&${\bf 13168064}$&$45$&$5643456$&${0}$&R\\
$(2,0,0,2,0,0,0)$&${\bf 13226850}$&$36$&$4534920$&${0}$&R\\
$(2,2,1,0,0,0,0)$&${\bf 13267800}$&$\frac{151}{4}$&$4770090$&${1}$&PR\\
$(1,0,0,0,1,1,0)$&${\bf 13273260}$&$36$&$4550832$&${0}$&R\\
$(0,1,1,0,1,0,0)$&${\bf 13430340}$&$34$&$4348872$&${0}$&R\\
$(6,2,0,0,0,0,0)$&${\bf 13520780}$&$51$&$6567236$&${0}$&R\\
$(0,1,1,0,0,0,1)$&${\bf 14402570}$&$36$&$4938024$&${0}$&R\\
$(1,0,3,0,0,0,0)$&${\bf 16166150}$&$39$&$6004570$&${0}$&R\\
$(0,1,1,0,0,1,0)$&${\bf 18811520}$&$\frac{141}{4}$&$6315296$&${1}$&PR\\
$(2,4,0,0,0,0,0)$&${\bf 19213740}$&$46$&$8417448$&${0}$&R\\
$(2,0,1,0,1,0,0)$&${\bf 19446804}$&$35$&$6482268$&${0}$&R\\
$(14,0,0,0,0,0,0)$&${\bf 20058300}$&$98$&$18721080$&${0}$&R\\
$(4,3,0,0,0,0,0)$&${\bf 20281170}$&$48$&$9271392$&${0}$&R\\
$(2,0,1,0,0,0,1)$&${\bf 20540520}$&$37$&$7238088$&${0}$&R\\
$(1,2,0,0,1,0,0)$&${\bf 21271250}$&$36$&$7293000$&${0}$&R\\
$(1,2,0,0,0,0,1)$&${\bf 21441420}$&$38$&$7759752$&${0}$&R\\
$(0,0,1,2,0,0,0)$&${\bf 21488544}$&$\frac{155}{4}$&$7930296$&${1}$&PR\\
$(0,0,0,3,0,0,0)$&${\bf 21744360}$&$42$&$8697744$&${0}$&R\\
$(0,3,0,1,0,0,0)$&${\bf 21781760}$&$39$&$8090368$&${0}$&R\\
$(3,1,0,0,0,0,1)$&${\bf 21934080}$&$\frac{79}{2}$&$8251392$&${0}$&R\\
$(3,1,0,0,1,0,0)$&${\bf 22177792}$&$\frac{75}{2}$&$7920640$&${0}$&R\\
$(0,2,2,0,0,0,0)$&${\bf 22513491}$&$40$&$8576568$&${0}$&R\\
$(0,1,0,0,0,0,2)$&${\bf 22926540}$&$44$&$9607312$&${0}$&R\\
$(0,0,2,0,1,0,0)$&${\bf 23808330}$&$\frac{151}{4}$&$\frac{17119323}{2}$&${1}$&PR\\
$(6,0,0,0,0,0,1)$&${\bf 25069968}$&$\frac{195}{4}$&$11639628$&${1}$&PR\\
$(6,0,0,0,1,0,0)$&${\bf 26142480}$&$\frac{187}{4}$&$11639628$&${1}$&PR\\
$(0,0,2,0,0,0,1)$&${\bf 26747630}$&$\frac{159}{4}$&$\frac{20251777}{2}$&${1}$&PR\\
$(2,0,1,0,0,1,0)$&${\bf 26966016}$&$\frac{145}{4}$&$9309696$&${1}$&PR\\
$(2,0,0,0,0,0,2)$&${\bf 28452424}$&$45$&$12193896$&${0}$&R\\
$(1,2,0,0,0,1,0)$&${\bf 28560000}$&$\frac{149}{4}$&$10132000$&${1}$&PR\\
$(10,1,0,0,0,0,0)$&${\bf 28601650}$&$72$&$19612560$&${0}$&R\\
$(8,0,1,0,0,0,0)$&${\bf 28973100}$&$\frac{231}{4}$&$15935205$&${1}$&PR\\
$(3,1,0,0,0,1,0)$&${\bf 29405376}$&$\frac{155}{4}$&$10851984$&${1}$&PR\\
$(4,0,2,0,0,0,0)$&${\bf 29452500}$&$43$&$12061500$&${0}$&R\\
$(0,1,0,1,1,0,0)$&${\bf 29560960}$&$\frac{147}{4}$&$10346336$&${1}$&PR\\
$(0,1,0,0,2,0,0)$&${\bf 31834880}$&$39$&$11824384$&${0}$&R\\
$(5,1,1,0,0,0,0)$&${\bf 33510400}$&$\frac{93}{2}$&$14840320$&${0}$&R\\
$(7,2,0,0,0,0,0)$&${\bf 33860736}$&$\frac{235}{4}$&$18945888$&${1}$&PR\\
$(6,0,0,0,0,1,0)$&${\bf 33948915}$&$48$&$15519504$&${0}$&R\\
$(0,0,2,0,0,1,0)$&${\bf 34389810}$&$39$&$12773358$&${0}$&R\\
$(7,0,0,1,0,0,0)$&${\bf 35642880}$&$\frac{209}{4}$&$17736576$&${1}$&PR\\
$(0,1,0,1,0,0,1)$&${\bf 36682464}$&$\frac{155}{4}$&$13537576$&${1}$&PR\\
$(3,0,1,1,0,0,0)$&${\bf 36741250}$&$39$&$13646750$&${0}$&R\\
$(1,3,1,0,0,0,0)$&${\bf 36900864}$&$\frac{85}{2}$&$14936064$&${0}$&R\\
$(0,0,0,0,0,0,3)$&${\bf 37119160}$&$\frac{231}{4}$&$20415538$&${1}$&PR\\
$(4,1,0,1,0,0,0)$&${\bf 37277240}$&$42$&$14910896$&${0}$&R\\
$(15,0,0,0,0,0,0)$&${\bf 37442160}$&$\frac{435}{4}$&$38779380$&${1}$&PR\\
$(2,0,0,1,1,0,0)$&${\bf 39680550}$&$\frac{151}{4}$&$\frac{28532205}{2}$&${1}$&PR\\
$(2,0,0,0,2,0,0)$&${\bf 41267772}$&$40$&$15721056$&${0}$&R\\
$(1,5,0,0,0,0,0)$&${\bf 42771456}$&$\frac{205}{4}$&$20876544$&${1}$&PR\\
$(1,1,1,1,0,0,0)$&${\bf 44040192}$&$\frac{75}{2}$&$15728640$&${0}$&R\\
$(2,1,2,0,0,0,0)$&${\bf 45645600}$&$41$&$17823520$&${0}$&R\\
$(0,1,0,1,0,1,0)$&${\bf 45853080}$&$38$&$16594448$&${0}$&R\\
$(0,1,0,0,0,2,0)$&${\bf 46189000}$&$42$&$18475600$&${0}$&R\\
$(2,2,0,1,0,0,0)$&${\bf 46758789}$&$40$&$17812872$&${0}$&R\\
$(0,3,0,0,1,0,0)$&${\bf 47124000}$&$\frac{163}{4}$&$18288600$&${1}$&PR\\
$(2,0,0,1,0,0,1)$&${\bf 48498450}$&$\frac{159}{4}$&$\frac{36720255}{2}$&${1}$&PR\\
$(3,2,1,0,0,0,0)$&${\bf 48498450'}$&$44$&$20323160$&${0}$&R\\
$(0,3,0,0,0,0,1)$&${\bf 48513920}$&$\frac{171}{4}$&$19752096$&${1}$&PR\\
$(0,1,3,0,0,0,0)$&${\bf 50324274}$&$\frac{175}{4}$&$\frac{41936895}{2}$&${1}$&PR\\
$(0,1,0,0,0,1,1)$&${\bf 51731680}$&$\frac{171}{4}$&$21062184$&${1}$&PR\\
$(0,1,0,0,1,0,1)$&${\bf 56434560}$&$41$&$22036352$&${0}$&R\\
$(5,3,0,0,0,0,0)$&${\bf 56434560'}$&$\frac{221}{4}$&$29695328$&${1}$&PR\\
$(2,0,0,0,0,2,0)$&${\bf 58198140}$&$43$&$23833524$&${0}$&R\\
$(3,0,0,2,0,0,0)$&${\bf 58353750}$&$\frac{167}{4}$&$\frac{46405125}{2}$&${1}$&PR\\
$(11,1,0,0,0,0,0)$&${\bf 59907456}$&$\frac{325}{4}$&$46356960$&${1}$&PR\\
$(0,0,4,0,0,0,0)$&${\bf 60575515}$&$48$&$27691664$&${0}$&R\\
$(2,0,0,1,0,1,0)$&${\bf 60933950}$&$39$&$22632610$&${0}$&R\\
$(0,6,0,0,0,0,0)$&${\bf 63117600}$&$57$&$34263840$&${0}$&R\\
$(3,4,0,0,0,0,0)$&${\bf 63488880}$&$\frac{211}{4}$&$31895604$&${1}$&PR\\
$(0,4,1,0,0,0,0)$&${\bf 64045800}$&$\frac{191}{4}$&$29125590$&${1}$&PR\\
$(0,3,0,0,0,1,0)$&${\bf 64141000}$&$42$&$25656400$&${0}$&R\\
$(0,1,0,0,1,1,0)$&${\bf 64496640}$&$\frac{161}{4}$&$24723712$&${1}$&PR\\
$(2,0,0,0,0,1,1)$&${\bf 64849356}$&$\frac{175}{4}$&$27020565$&${1}$&PR\\
$(9,0,1,0,0,0,0)$&${\bf 67603900}$&$66$&$42493880$&${0}$&R\\
$(16,0,0,0,0,0,0)$&${\bf 67863915}$&$120$&$77558760$&${0}$&R\\
$(7,0,0,0,0,0,1)$&${\bf 68590665}$&$56$&$36581688$&${0}$&R\\
$(0,0,1,0,0,0,2)$&${\bf 68779620}$&$\frac{191}{4}$&$31278351$&${1}$&PR\\
$(0,0,1,1,1,0,0)$&${\bf 69457920}$&$\frac{81}{2}$&$26790912$&${0}$&R\\
$(7,0,0,0,1,0,0)$&${\bf 71131060}$&$54$&$36581688$&${0}$&R\\
$(2,0,0,0,1,0,1)$&${\bf 72054840}$&$42$&$28821936$&${0}$&R\\
$(1,1,0,2,0,0,0)$&${\bf 76377600}$&$\frac{161}{4}$&$29278080$&${1}$&PR\\
$(4,1,0,0,0,0,1)$&${\bf 77597520}$&$\frac{183}{4}$&$33810348$&${1}$&PR\\
$(4,1,0,0,1,0,0)$&${\bf 77773878}$&$\frac{175}{4}$&$\frac{64811565}{2}$&${1}$&PR\\
$(0,0,0,2,1,0,0)$&${\bf 78279696}$&$\frac{175}{4}$&$32616540$&${1}$&PR\\
$(8,2,0,0,0,0,0)$&${\bf 79361100}$&$67$&$50639940$&${0}$&R\\
$(2,0,3,0,0,0,0)$&${\bf 81681600}$&$\frac{179}{4}$&$34811920$&${1}$&PR\\
$(2,0,0,0,1,1,0)$&${\bf 82770688}$&$\frac{165}{4}$&$32517056$&${1}$&PR\\
$(1,0,2,1,0,0,0)$&${\bf 82770688'}$&$\frac{165}{4}$&$32517056$&${1}$&PR\\
$(0,0,1,0,2,0,0)$&${\bf 83566560}$&$\frac{171}{4}$&$34023528$&${1}$&PR\\
$(3,0,1,0,1,0,0)$&${\bf 84651840}$&$\frac{163}{4}$&$32852976$&${1}$&PR\\
$(0,0,0,0,3,0,0)$&${\bf 88558848}$&$\frac{195}{4}$&$41116608$&${1}$&PR\\
$(8,0,0,1,0,0,0)$&${\bf 89237148}$&$60$&$50992656$&${0}$&R\\
$(0,0,1,1,0,0,1)$&${\bf 90295296}$&$\frac{85}{2}$&$36548096$&${0}$&R\\
$(3,0,1,0,0,0,1)$&${\bf 90440000}$&$\frac{171}{4}$&$36822000$&${1}$&PR\\
$(5,0,2,0,0,0,0)$&${\bf 90713700}$&$\frac{199}{4}$&$42981015$&${1}$&PR\\
$(6,1,1,0,0,0,0)$&${\bf 91733292}$&$\frac{215}{4}$&$46958709$&${1}$&PR\\
$(7,0,0,0,0,1,0)$&${\bf 92695680}$&$\frac{221}{4}$&$48775584$&${1}$&PR\\
$(2,2,0,0,1,0,0)$&${\bf 100059960}$&$\frac{167}{4}$&$39785746$&${1}$&PR\\
$(2,2,0,0,0,0,1)$&${\bf 102019176}$&$\frac{175}{4}$&$42507990$&${1}$&PR\\
$(4,1,0,0,0,1,0)$&${\bf 103698504}$&$45$&$44442216$&${0}$&R\\
$(1,1,1,0,1,0,0)$&${\bf 103783680}$&$\frac{157}{4}$&$38795328$&${1}$&PR\\
$(0,2,1,1,0,0,0)$&${\bf 106928640}$&$\frac{169}{4}$&$43026048$&${1}$&PR\\
$(0,0,0,2,0,0,1)$&${\bf 109929820}$&$\frac{183}{4}$&$47897993$&${1}$&PR\\
$(0,0,1,1,0,1,0)$&${\bf 111105540}$&$\frac{167}{4}$&$44177679$&${1}$&PR\\
$(0,0,0,0,0,1,2)$&${\bf 111357480}$&$56$&$59390656$&${0}$&R\\
$(1,1,1,0,0,0,1)$&${\bf 113008896}$&$\frac{165}{4}$&$44396352$&${1}$&PR\\
$(5,1,0,1,0,0,0)$&${\bf 113809696}$&$\frac{195}{4}$&$52840216$&${1}$&PR\\
$(3,0,1,0,0,1,0)$&${\bf 118243840}$&$42$&$47297536$&${0}$&R\\
$(17,0,0,0,0,0,0)$&${\bf 119759850}$&$\frac{527}{4}$&$\frac{300540195}{2}$&${1}$&PR\\
$(0,0,0,0,0,3,0)$&${\bf 119923440}$&$54$&$61674912$&${0}$&R\\
$(12,1,0,0,0,0,0)$&${\bf 120349800}$&$91$&$104303160$&${0}$&R\\
$(0,0,0,1,2,0,0)$&${\bf 124535880}$&$46$&$54558576$&${0}$&R\\
$(0,0,0,1,0,0,2)$&${\bf 129917060}$&$51$&$63102572$&${0}$&R\\
$(4,0,1,1,0,0,0)$&${\bf 131040000}$&$\frac{181}{4}$&$56472000$&${1}$&PR\\
$(0,0,0,2,0,1,0)$&${\bf 131915784}$&$45$&$56535336$&${0}$&R\\
$(0,0,1,0,0,2,0)$&${\bf 132268500}$&$\frac{183}{4}$&$57631275$&${1}$&PR\\
$(3,0,0,0,0,0,2)$&${\bf 133024320}$&$\frac{203}{4}$&$64295088$&${1}$&PR\\
$(1,3,0,1,0,0,0)$&${\bf 134774640}$&$\frac{179}{4}$&$57439668$&${1}$&PR\\
$(2,2,0,0,0,1,0)$&${\bf 135331560}$&$43$&$55421496$&${0}$&R\\
$(1,2,2,0,0,0,0)$&${\bf 142262120}$&$\frac{183}{4}$&$61985638$&${1}$&PR\\
$(6,3,0,0,0,0,0)$&${\bf 144025700}$&$63$&$86415420$&${0}$&R\\
$(1,1,1,0,0,1,0)$&${\bf 146800640}$&$\frac{81}{2}$&$56623104$&${0}$&R\\
$(10,0,1,0,0,0,0)$&${\bf 149226000}$&$\frac{299}{4}$&$106234700$&${1}$&PR\\
$(0,0,1,0,0,1,1)$&${\bf 150492160}$&$\frac{93}{2}$&$66646528$&${0}$&R\\
$(2,3,1,0,0,0,0)$&${\bf 151432736}$&$\frac{195}{4}$&$70308056$&${1}$&PR\\
$(4,2,1,0,0,0,0)$&${\bf 152490000}$&$\frac{203}{4}$&$73703500$&${1}$&PR\\
$(0,0,1,0,1,0,1)$&${\bf 155195040}$&$\frac{179}{4}$&$66142648$&${1}$&PR\\
$(0,0,0,0,1,0,2)$&${\bf 155900472}$&$\frac{215}{4}$&$79806194$&${1}$&PR\\
$(2,5,0,0,0,0,0)$&${\bf 158722200}$&$58$&$87675120$&${0}$&R\\
$(0,0,0,0,0,2,1)$&${\bf 159897920}$&$\frac{219}{4}$&$83375344$&${1}$&PR\\
$(3,1,2,0,0,0,0)$&${\bf 171142400}$&$\frac{189}{4}$&$77014080$&${1}$&PR\\
$(3,2,0,1,0,0,0)$&${\bf 173031936}$&$\frac{185}{4}$&$76216448$&${1}$&PR\\
$(8,0,0,0,0,0,1)$&${\bf 173225052}$&$\frac{255}{4}$&$105172353$&${1}$&PR\\
$(0,0,1,0,1,1,0)$&${\bf 174594420}$&$44$&$73163376$&${0}$&R\\
$(9,2,0,0,0,0,0)$&${\bf 175770140}$&$\frac{303}{4}$&$126805601$&${1}$&PR\\
$(3,0,0,1,1,0,0)$&${\bf 177049600}$&$\frac{87}{2}$&$73349120$&${0}$&R\\
$(8,0,0,0,1,0,0)$&${\bf 178835580}$&$\frac{247}{4}$&$105172353$&${1}$&PR\\
$(4,4,0,0,0,0,0)$&${\bf 183706250}$&$60$&$104975000$&${0}$&R\\
$(3,0,0,0,2,0,0)$&${\bf 187233410}$&$\frac{183}{4}$&$\frac{163160543}{2}$&${1}$&PR\\
$(1,0,1,2,0,0,0)$&${\bf 190263150}$&$44$&$79729320$&${0}$&R\\
$(1,1,0,0,0,0,2)$&${\bf 196035840}$&$\frac{197}{4}$&$91950144$&${1}$&PR\\
$(0,2,0,2,0,0,0)$&${\bf 196926912}$&$45$&$84397248$&${0}$&R\\
$(1,0,0,3,0,0,0)$&${\bf 204652800}$&$\frac{189}{4}$&$92093760$&${1}$&PR\\
$(0,0,0,0,2,0,1)$&${\bf 205583040}$&$\frac{203}{4}$&$99365136$&${1}$&PR\\
$(18,0,0,0,0,0,0)$&${\bf 206253075}$&$144$&$282861360$&${0}$&R\\
$(1,0,2,0,1,0,0)$&${\bf 206338860}$&$43$&$84500676$&${0}$&R\\
$(9,0,0,1,0,0,0)$&${\bf 209200640}$&$\frac{273}{4}$&$135980416$&${1}$&PR\\
$(4,0,0,2,0,0,0)$&${\bf 211802500}$&$48$&$96824000$&${0}$&R\\
$(2,1,1,1,0,0,0)$&${\bf 212714880}$&$\frac{173}{4}$&$87618272$&${1}$&PR\\
$(0,0,0,0,2,1,0)$&${\bf 215862192}$&$50$&$102791520$&${0}$&R\\
$(3,0,0,1,0,0,1)$&${\bf 218880000}$&$\frac{91}{2}$&$94848000$&${0}$&R\\
$(0,0,0,1,0,2,0)$&${\bf 231280920}$&$49$&$107931096$&${0}$&R\\
$(7,1,1,0,0,0,0)$&${\bf 231526400}$&$\frac{123}{2}$&$135608320$&${0}$&R\\
$(13,1,0,0,0,0,0)$&${\bf 232973440}$&$\frac{405}{4}$&$224652960$&${1}$&PR\\
$(8,0,0,0,0,1,0)$&${\bf 233716340}$&$63$&$140229804$&${0}$&R\\
$(1,0,2,0,0,0,1)$&${\bf 235379144}$&$45$&$100876776$&${0}$&R\\
$(1,1,0,1,1,0,0)$&${\bf 237022500}$&$42$&$94809000$&${0}$&R\\
$(5,1,0,0,1,0,0)$&${\bf 239016960}$&$\frac{101}{2}$&$114955776$&${0}$&R\\
$(0,4,0,1,0,0,0)$&${\bf 239531292}$&$50$&$114062520$&${0}$&R\\
$(0,0,0,0,1,2,0)$&${\bf 239846880}$&$\frac{207}{4}$&$118210248$&${1}$&PR\\
$(5,1,0,0,0,0,1)$&${\bf 240125952}$&$\frac{105}{2}$&$120062976$&${0}$&R\\
$(0,0,0,1,1,0,1)$&${\bf 249840500}$&$48$&$114212800$&${0}$&R\\
$(6,0,2,0,0,0,0)$&${\bf 251694520}$&$57$&$136634168$&${0}$&R\\
$(0,2,1,0,1,0,0)$&${\bf 257650470}$&$44$&$107967816$&${0}$&R\\
$(1,1,0,0,2,0,0)$&${\bf 261381120}$&$\frac{177}{4}$&$110153472$&${1}$&PR\\
$(0,3,2,0,0,0,0)$&${\bf 262462200}$&$51$&$127481640$&${0}$&R\\
$(0,1,2,1,0,0,0)$&${\bf 267026760}$&$46$&$116983152$&${0}$&R\\
$(3,0,0,0,0,2,0)$&${\bf 269004736}$&$\frac{195}{4}$&$124895056$&${1}$&PR\\
$(0,0,0,1,0,1,1)$&${\bf 269827740}$&$\frac{199}{4}$&$127846953$&${1}$&PR\\
$(3,0,0,1,0,1,0)$&${\bf 273873600}$&$\frac{179}{4}$&$116722320$&${1}$&PR\\
$(0,0,0,1,1,1,0)$&${\bf 274110720}$&$\frac{189}{4}$&$123349824$&${1}$&PR\\
$(0,2,1,0,0,0,1)$&${\bf 286535340}$&$46$&$125529768$&${0}$&R\\
$(0,0,0,0,1,1,1)$&${\bf 292384768}$&$\frac{105}{2}$&$146192384$&${0}$&R\\
$(1,3,0,0,1,0,0)$&${\bf 294891520}$&$\frac{93}{2}$&$130594816$&${0}$&R\\
$(1,1,0,1,0,0,1)$&${\bf 298648350}$&$44$&$125147880$&${0}$&R\\
$(1,0,2,0,0,1,0)$&${\bf 300984320}$&$\frac{177}{4}$&$126843392$&${1}$&PR\\
$(3,0,0,0,0,1,1)$&${\bf 300984320'}$&$\frac{99}{2}$&$141892608$&${0}$&R\\
$(4,0,1,0,1,0,0)$&${\bf 304496010}$&$47$&$136298214$&${0}$&R\\
$(1,3,0,0,0,0,1)$&${\bf 307077120}$&$\frac{97}{2}$&$141840384$&${0}$&R\\
$(1,6,0,0,0,0,0)$&${\bf 311800944}$&$\frac{255}{4}$&$189307716$&${1}$&PR\\
$(6,1,0,1,0,0,0)$&${\bf 313824420}$&$56$&$167373024$&${0}$&R\\
$(11,0,1,0,0,0,0)$&${\bf 313875250}$&$84$&$251100200$&${0}$&R\\
$(3,0,3,0,0,0,0)$&${\bf 318217900}$&$51$&$154562980$&${0}$&R\\
$(5,1,0,0,0,1,0)$&${\bf 320089770}$&$\frac{207}{4}$&$\frac{315517059}{2}$&${1}$&PR\\
$(4,0,1,0,0,0,1)$&${\bf 328185000}$&$49$&$153153000$&${0}$&R\\
$(3,0,0,0,1,0,1)$&${\bf 330671250}$&$\frac{191}{4}$&$\frac{300753375}{2}$&${1}$&PR\\
$(1,1,3,0,0,0,0)$&${\bf 338257920}$&$\frac{99}{2}$&$159464448$&${0}$&R\\
$(0,0,3,1,0,0,0)$&${\bf 340820480}$&$\frac{201}{4}$&$163106944$&${1}$&PR\\
$(7,3,0,0,0,0,0)$&${\bf 342369664}$&$\frac{285}{4}$&$232322272$&${1}$&PR\\
$(19,0,0,0,0,0,0)$&${\bf 347373600}$&$\frac{627}{4}$&$518579160$&${1}$&PR\\
$(1,4,1,0,0,0,0)$&${\bf 349776700}$&$54$&$179885160$&${0}$&R\\
$(0,2,1,0,0,1,0)$&${\bf 369452160}$&$\frac{181}{4}$&$159216288$&${1}$&PR\\
$(10,2,0,0,0,0,0)$&${\bf 370677384}$&$85$&$300072168$&${0}$&R\\
$(1,1,0,1,0,1,0)$&${\bf 371280000}$&$\frac{173}{4}$&$152932000$&${1}$&PR\\
$(3,2,0,0,1,0,0)$&${\bf 373438065}$&$48$&$170714544$&${0}$&R\\
$(2,1,0,2,0,0,0)$&${\bf 378132300}$&$46$&$165657960$&${0}$&R\\
$(3,0,0,0,1,1,0)$&${\bf 378287910}$&$47$&$169328874$&${0}$&R\\
$(3,2,0,0,0,0,1)$&${\bf 384107724}$&$50$&$182908440$&${0}$&R\\
$(1,1,0,0,0,2,0)$&${\bf 388960000}$&$\frac{189}{4}$&$175032000$&${1}$&PR\\
$(1,3,0,0,0,1,0)$&${\bf 404323920}$&$\frac{191}{4}$&$183871116$&${1}$&PR\\
$(5,0,1,1,0,0,0)$&${\bf 407386980}$&$52$&$201753552$&${0}$&R\\
$(1,0,0,0,0,0,3)$&${\bf 408310760}$&$63$&$244986456$&${0}$&R\\
$(9,0,0,0,0,0,1)$&${\bf 409003595}$&$72$&$280459608$&${0}$&R\\
$(0,7,0,0,0,0,0)$&${\bf 416305656}$&$70$&$277537104$&${0}$&R\\
$(9,0,0,0,1,0,0)$&${\bf 420689412}$&$70$&$280459608$&${0}$&R\\
$(2,0,2,1,0,0,0)$&${\bf 425254830}$&$47$&$190352162$&${0}$&R\\
$(4,0,1,0,0,1,0)$&${\bf 427714560}$&$\frac{193}{4}$&$196545024$&${1}$&PR\\
$(5,2,1,0,0,0,0)$&${\bf 428549940}$&$58$&$236722824$&${0}$&R\\
$(14,1,0,0,0,0,0)$&${\bf 436268025}$&$112$&$465352560$&${0}$&R\\
$(1,1,0,0,0,1,1)$&${\bf 438017580}$&$48$&$200236608$&${0}$&R\\
$(1,0,4,0,0,0,0)$&${\bf 456912456}$&$\frac{215}{4}$&$233895662$&${1}$&PR\\
$(10,0,0,1,0,0,0)$&${\bf 463569600}$&$77$&$339951040$&${0}$&R\\
$(1,1,0,0,1,0,1)$&${\bf 470486016}$&$\frac{185}{4}$&$207237888$&${1}$&PR\\
$(5,4,0,0,0,0,0)$&${\bf 481457340}$&$\frac{271}{4}$&$310654617$&${1}$&PR\\
$(3,5,0,0,0,0,0)$&${\bf 489099520}$&$\frac{261}{4}$&$303940416$&${1}$&PR\\
$(4,0,0,0,0,0,2)$&${\bf 504383880}$&$57$&$273808392$&${0}$&R\\
$(3,3,1,0,0,0,0)$&${\bf 506920960}$&$\frac{111}{2}$&$267943936$&${0}$&R\\
$(2,1,1,0,1,0,0)$&${\bf 506970464}$&$45$&$217273056$&${0}$&R\\
$(3,2,0,0,0,1,0)$&${\bf 507911040}$&$\frac{197}{4}$&$238234464$&${1}$&PR\\
$(0,5,1,0,0,0,0)$&${\bf 529074000}$&$\frac{239}{4}$&$301068300$&${1}$&PR\\
$(0,4,0,0,1,0,0)$&${\bf 532291760}$&$\frac{207}{4}$&$262343796$&${1}$&PR\\
$(1,1,0,0,1,1,0)$&${\bf 534773760}$&$\frac{91}{2}$&$231735296$&${0}$&R\\
$(8,1,1,0,0,0,0)$&${\bf 546031500}$&$\frac{279}{4}$&$362720925$&${1}$&PR\\
$(4,1,2,0,0,0,0)$&${\bf 547947400}$&$54$&$281801520$&${0}$&R\\
$(4,2,0,1,0,0,0)$&${\bf 549151680}$&$53$&$277190848$&${0}$&R\\
$(9,0,0,0,0,1,0)$&${\bf 551078528}$&$\frac{285}{4}$&$373946144$&${1}$&PR\\
$(2,1,1,0,0,0,1)$&${\bf 558376560}$&$47$&$249939984$&${0}$&R\\
$(2,3,0,1,0,0,0)$&${\bf 559919360}$&$51$&$271960832$&${0}$&R\\
$(0,4,0,0,0,0,1)$&${\bf 562814784}$&$\frac{215}{4}$&$288107568$&${1}$&PR\\
$(0,2,0,0,0,0,2)$&${\bf 567006440}$&$54$&$291603312$&${0}$&R\\
$(20,0,0,0,0,0,0)$&${\bf 573166440}$&$170$&$927983760$&${0}$&R\\
$(2,2,2,0,0,0,0)$&${\bf 598828230}$&$52$&$296562552$&${0}$&R\\
$(1,0,1,1,1,0,0)$&${\bf 624601250}$&$\frac{183}{4}$&$\frac{544295375}{2}$&${1}$&PR\\
$(0,2,0,1,1,0,0)$&${\bf 624864240}$&$\frac{187}{4}$&$278213364$&${1}$&PR\\
$(12,0,1,0,0,0,0)$&${\bf 632772504}$&$\frac{375}{4}$&$564975450$&${1}$&PR\\
$(7,0,2,0,0,0,0)$&${\bf 641865600}$&$\frac{259}{4}$&$395817120$&${1}$&PR\\
$(4,0,0,1,1,0,0)$&${\bf 648115650}$&$\frac{199}{4}$&$\frac{614166735}{2}$&${1}$&PR\\
$(0,1,1,2,0,0,0)$&${\bf 651819168}$&$\frac{195}{4}$&$302630328$&${1}$&PR\\
$(1,0,1,0,0,0,2)$&${\bf 659578920}$&$53$&$332930312$&${0}$&R\\
$(6,1,0,0,1,0,0)$&${\bf 662518220}$&$\frac{231}{4}$&$364385021$&${1}$&PR\\
$(5,0,0,2,0,0,0)$&${\bf 667066400}$&$\frac{219}{4}$&$347827480$&${1}$&PR\\
$(6,1,0,0,0,0,1)$&${\bf 669278610}$&$\frac{239}{4}$&$\frac{761702799}{2}$&${1}$&PR\\
$(0,1,2,0,1,0,0)$&${\bf 680638140}$&$\frac{191}{4}$&$309528297$&${1}$&PR\\
$(1,2,1,1,0,0,0)$&${\bf 687061375}$&$48$&$314085200$&${0}$&R\\
$(4,0,0,0,2,0,0)$&${\bf 693864990}$&$52$&$343628376$&${0}$&R\\
$(0,2,3,0,0,0,0)$&${\bf 699899200}$&$\frac{219}{4}$&$364947440$&${1}$&PR\\
$(0,2,0,0,2,0,0)$&${\bf 714130560}$&$49$&$333260928$&${0}$&R\\
$(2,1,1,0,0,1,0)$&${\bf 722362368}$&$\frac{185}{4}$&$318183424$&${1}$&PR\\
$(0,4,0,0,0,1,0)$&${\bf 737019360}$&$53$&$372019296$&${0}$&R\\
$(1,0,0,2,1,0,0)$&${\bf 748261800}$&$49$&$349188840$&${0}$&R\\
$(11,2,0,0,0,0,0)$&${\bf 748843200}$&$\frac{379}{4}$&$675741840$&${1}$&PR\\
$(8,3,0,0,0,0,0)$&${\bf 766628226}$&$80$&$584097696$&${0}$&R\\
$(1,0,1,0,2,0,0)$&${\bf 769508740}$&$48$&$351775424$&${0}$&R\\
$(0,1,0,3,0,0,0)$&${\bf 785674890}$&$52$&$389096136$&${0}$&R\\
$(15,1,0,0,0,0,0)$&${\bf 792892800}$&$\frac{493}{4}$&$930705120$&${1}$&PR\\
$(0,1,2,0,0,0,1)$&${\bf 792988560}$&$\frac{199}{4}$&$375725532$&${1}$&PR\\
$(7,1,0,1,0,0,0)$&${\bf 796667872}$&$\frac{255}{4}$&$483691208$&${1}$&PR\\
$(0,2,0,1,0,0,1)$&${\bf 804118224}$&$\frac{195}{4}$&$373340604$&${1}$&PR\\
$(3,1,1,1,0,0,0)$&${\bf 807403520}$&$\frac{99}{2}$&$380633088$&${0}$&R\\
$(4,0,0,1,0,0,1)$&${\bf 808307500}$&$\frac{207}{4}$&$398380125$&${1}$&PR\\
$(1,0,1,1,0,0,1)$&${\bf 824473650}$&$\frac{191}{4}$&$\frac{749878415}{2}$&${1}$&PR\\
$(6,1,0,0,0,1,0)$&${\bf 890352540}$&$59$&$500293332$&${0}$&R\\
$(0,0,3,0,1,0,0)$&${\bf 898647750}$&$52$&$445044600$&${0}$&R\\
$(1,0,0,0,3,0,0)$&${\bf 899425800}$&$54$&$462561840$&${0}$&R\\
$(10,0,0,0,0,0,1)$&${\bf 911710800}$&$\frac{323}{4}$&$701149020$&${1}$&PR\\
$(21,0,0,0,0,0,0)$&${\bf 927983760}$&$\frac{735}{4}$&$1623971580$&${1}$&PR\\
$(0,0,2,2,0,0,0)$&${\bf 931170240}$&$53$&$470019264$&${0}$&R\\
$(10,0,0,0,1,0,0)$&${\bf 934865360}$&$\frac{315}{4}$&$701149020$&${1}$&PR\\
$(5,0,1,0,1,0,0)$&${\bf 952893396}$&$\frac{215}{4}$&$487790667$&${1}$&PR\\
$(11,0,0,1,0,0,0)$&${\bf 978199040}$&$\frac{345}{4}$&$803520640$&${1}$&PR\\
$(0,2,0,1,0,1,0)$&${\bf 992261270}$&$48$&$453605152$&${0}$&R\\
$(2,0,1,2,0,0,0)$&${\bf 1001974050}$&$\frac{199}{4}$&$\frac{949489695}{2}$&${1}$&PR\\
$(0,1,2,0,0,1,0)$&${\bf 1006485480}$&$49$&$469693224$&${0}$&R\\
$(4,0,0,1,0,1,0)$&${\bf 1008179900}$&$51$&$489687380$&${0}$&R\\
$(1,0,1,1,0,1,0)$&${\bf 1008971250}$&$47$&$451634750$&${0}$&R\\
$(4,0,0,0,0,2,0)$&${\bf 1011060414}$&$55$&$529603074$&${0}$&R\\
$(2,1,0,0,0,0,2)$&${\bf 1028519856}$&$55$&$538748496$&${0}$&R\\
$(5,0,1,0,0,0,1)$&${\bf 1034136180}$&$\frac{223}{4}$&$549077067$&${1}$&PR\\
$(4,0,3,0,0,0,0)$&${\bf 1045573100}$&$\frac{231}{4}$&$575065205$&${1}$&PR\\
$(1,0,0,2,0,0,1)$&${\bf 1066965900}$&$51$&$518240580$&${0}$&R\\
$(2,0,2,0,1,0,0)$&${\bf 1072157632}$&$\frac{195}{4}$&$497787472$&${1}$&PR\\
$(2,6,0,0,0,0,0)$&${\bf 1079310960}$&$71$&$729819792$&${0}$&R\\
$(0,0,3,0,0,0,1)$&${\bf 1079345540}$&$54$&$555091992$&${0}$&R\\
$(0,2,0,0,0,2,0)$&${\bf 1101523500}$&$52$&$545516400$&${0}$&R\\
$(6,2,1,0,0,0,0)$&${\bf 1102237500}$&$\frac{263}{4}$&$690210625$&${1}$&PR\\
$(2,0,0,3,0,0,0)$&${\bf 1119195000}$&$53$&$564927000$&${0}$&R\\
$(4,0,0,0,0,1,1)$&${\bf 1134863730}$&$\frac{223}{4}$&$\frac{1205117199}{2}$&${1}$&PR\\
$(6,0,1,1,0,0,0)$&${\bf 1138592000}$&$\frac{237}{4}$&$642491200$&${1}$&PR\\
$(6,4,0,0,0,0,0)$&${\bf 1166608170}$&$76$&$844402104$&${0}$&R\\
$(2,1,0,1,1,0,0)$&${\bf 1186785600}$&$\frac{191}{4}$&$539704880$&${1}$&PR\\
$(4,2,0,0,1,0,0)$&${\bf 1193010000}$&$\frac{219}{4}$&$622069500$&${1}$&PR\\
$(1,0,0,0,0,1,2)$&${\bf 1206087168}$&$\frac{245}{4}$&$703550848$&${1}$&PR\\
$(9,1,1,0,0,0,0)$&${\bf 1215513600}$&$\frac{157}{2}$&$908741120$&${0}$&R\\
$(0,0,0,4,0,0,0)$&${\bf 1216341126}$&$60$&$695052072$&${0}$&R\\
$(1,0,0,1,2,0,0)$&${\bf 1218986496}$&$\frac{205}{4}$&$594981504$&${1}$&PR\\
$(10,0,0,0,0,1,0)$&${\bf 1227010785}$&$80$&$934865360$&${0}$&R\\
$(13,0,1,0,0,0,0)$&${\bf 1228570875}$&$104$&$1216870200$&${0}$&R\\
$(2,3,0,0,1,0,0)$&${\bf 1235591280}$&$\frac{211}{4}$&$620737524$&${1}$&PR\\
$(4,2,0,0,0,0,1)$&${\bf 1235591280'}$&$\frac{227}{4}$&$667807668$&${1}$&PR\\
$(4,0,0,0,1,0,1)$&${\bf 1236235000}$&$54$&$635778000$&${0}$&R\\
$(2,0,2,0,0,0,1)$&${\bf 1237104960}$&$\frac{203}{4}$&$597934064$&${1}$&PR\\
$(1,0,1,0,0,2,0)$&${\bf 1249202500}$&$51$&$606755500$&${0}$&R\\
$(0,2,0,0,0,1,1)$&${\bf 1249728480}$&$\frac{211}{4}$&$627839784$&${1}$&PR\\
$(0,1,4,0,0,0,0)$&${\bf 1257055800}$&$59$&$706345640$&${0}$&R\\
$(1,0,0,2,0,1,0)$&${\bf 1273395200}$&$\frac{201}{4}$&$609410560$&${1}$&PR\\
$(1,0,0,0,0,3,0)$&${\bf 1279183360}$&$\frac{237}{4}$&$721824896$&${1}$&PR\\
$(0,0,5,0,0,0,0)$&${\bf 1290577288}$&$\frac{255}{4}$&$783564782$&${1}$&PR\\
$(1,2,0,2,0,0,0)$&${\bf 1296987120}$&$\frac{203}{4}$&$626877108$&${1}$&PR\\
$(0,3,1,1,0,0,0)$&${\bf 1297994880}$&$\frac{213}{4}$&$658268832$&${1}$&PR\\
$(2,3,0,0,0,0,1)$&${\bf 1297994880'}$&$\frac{219}{4}$&$676811616$&${1}$&PR\\
$(0,2,0,0,1,0,1)$&${\bf 1312846080}$&$51$&$637668096$&${0}$&R\\
%$(2,4,1,0,0,0,0)$&${\bf 1314950000}$&$\frac{243}{4}$&$760792500$&${1}$&PR\\
%$(1,4,0,1,0,0,0)$&${\bf 1324331008}$&$\frac{225}{4}$&$709463040$&${1}$&PR\\
%$(1,0,0,1,0,0,2)$&${\bf 1324331008'}$&$\frac{225}{4}$&$709463040$&${1}$&PR\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 8}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_8$}
\label{Table:Representations-C8}\\
\hline\hline
%
$\mathfrak{usp}_{16}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C8} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{16}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0)$&${\bf 16}$&$\frac{17}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0)$&${\bf 119}$&$8$&$7$&${0}$&R\\
$(2,0,0,0,0,0,0,0)$&${\bf 136}$&$9$&$9$&${0}$&R\\
$(0,0,1,0,0,0,0,0)$&${\bf 544}$&$\frac{45}{4}$&$45$&${1}$&PR\\
$(3,0,0,0,0,0,0,0)$&${\bf 816}$&$\frac{57}{4}$&$\frac{171}{2}$&${1}$&PR\\
$(1,1,0,0,0,0,0,0)$&${\bf 1344}$&$\frac{51}{4}$&$126$&${1}$&PR\\
$(0,0,0,1,0,0,0,0)$&${\bf 1700}$&$14$&$175$&${0}$&R\\
$(0,0,0,0,1,0,0,0)$&${\bf 3808}$&$\frac{65}{4}$&$455$&${1}$&PR\\
$(4,0,0,0,0,0,0,0)$&${\bf 3876}$&$20$&$570$&${0}$&R\\
$(0,0,0,0,0,0,0,1)$&${\bf 4862}$&$20$&$715$&${0}$&R\\
$(0,2,0,0,0,0,0,0)$&${\bf 5320}$&$17$&$665$&${0}$&R\\
$(0,0,0,0,0,1,0,0)$&${\bf 6188}$&$18$&$819$&${0}$&R\\
$(1,0,1,0,0,0,0,0)$&${\bf 6885}$&$16$&$810$&${0}$&R\\
$(0,0,0,0,0,0,1,0)$&${\bf 7072}$&$\frac{77}{4}$&$1001$&${1}$&PR\\
$(2,1,0,0,0,0,0,0)$&${\bf 9044}$&$18$&$1197$&${0}$&R\\
$(5,0,0,0,0,0,0,0)$&${\bf 15504}$&$\frac{105}{4}$&$\frac{5985}{2}$&${1}$&PR\\
$(1,0,0,1,0,0,0,0)$&${\bf 22848}$&$\frac{75}{4}$&$3150$&${1}$&PR\\
$(0,1,1,0,0,0,0,0)$&${\bf 36176}$&$\frac{81}{4}$&$\frac{10773}{2}$&${1}$&PR\\
$(3,1,0,0,0,0,0,0)$&${\bf 45696}$&$\frac{95}{4}$&$7980$&${1}$&PR\\
$(1,2,0,0,0,0,0,0)$&${\bf 47600}$&$\frac{89}{4}$&$\frac{15575}{2}$&${1}$&PR\\
$(2,0,1,0,0,0,0,0)$&${\bf 49248}$&$\frac{85}{4}$&$7695$&${1}$&PR\\
$(1,0,0,0,1,0,0,0)$&${\bf 53040}$&$21$&$8190$&${0}$&R\\
$(6,0,0,0,0,0,0,0)$&${\bf 54264}$&$33$&$13167$&${0}$&R\\
$(1,0,0,0,0,0,0,1)$&${\bf 70720}$&$\frac{99}{4}$&$12870$&${1}$&PR\\
$(1,0,0,0,0,1,0,0)$&${\bf 88128}$&$\frac{91}{4}$&$14742$&${1}$&PR\\
$(0,0,2,0,0,0,0,0)$&${\bf 88179}$&$24$&$15561$&${0}$&R\\
$(1,0,0,0,0,0,1,0)$&${\bf 102102}$&$24$&$18018$&${0}$&R\\
$(0,3,0,0,0,0,0,0)$&${\bf 133280}$&$27$&$26460$&${0}$&R\\
$(0,1,0,1,0,0,0,0)$&${\bf 134368}$&$23$&$22724$&${0}$&R\\
$(2,0,0,1,0,0,0,0)$&${\bf 169575}$&$24$&$29925$&${0}$&R\\
$(7,0,0,0,0,0,0,0)$&${\bf 170544}$&$\frac{161}{4}$&$\frac{100947}{2}$&${1}$&PR\\
$(4,1,0,0,0,0,0,0)$&${\bf 189924}$&$30$&$41895$&${0}$&R\\
$(3,0,1,0,0,0,0,0)$&${\bf 258400}$&$27$&$51300$&${0}$&R\\
$(2,2,0,0,0,0,0,0)$&${\bf 269892}$&$28$&$55566$&${0}$&R\\
$(0,1,0,0,1,0,0,0)$&${\bf 330752}$&$\frac{101}{4}$&$61408$&${1}$&PR\\
$(1,1,1,0,0,0,0,0)$&${\bf 344064}$&$\frac{51}{2}$&$64512$&${0}$&R\\
$(2,0,0,0,1,0,0,0)$&${\bf 403104}$&$\frac{105}{4}$&$77805$&${1}$&PR\\
$(0,0,1,1,0,0,0,0)$&${\bf 434112}$&$\frac{107}{4}$&$85386$&${1}$&PR\\
$(0,1,0,0,0,0,0,1)$&${\bf 470288}$&$29$&$100282$&${0}$&R\\
$(8,0,0,0,0,0,0,0)$&${\bf 490314}$&$48$&$173052$&${0}$&R\\
$(2,0,0,0,0,0,0,1)$&${\bf 554268}$&$30$&$122265$&${0}$&R\\
$(0,1,0,0,0,1,0,0)$&${\bf 568480}$&$27$&$112860$&${0}$&R\\
$(0,1,0,0,0,0,1,0)$&${\bf 671840}$&$\frac{113}{4}$&$139555$&${1}$&PR\\
$(2,0,0,0,0,1,0,0)$&${\bf 680238}$&$28$&$140049$&${0}$&R\\
$(5,1,0,0,0,0,0,0)$&${\bf 682176}$&$\frac{147}{4}$&$184338$&${1}$&PR\\
$(0,0,0,2,0,0,0,0)$&${\bf 724812}$&$30$&$159885$&${0}$&R\\
$(2,0,0,0,0,0,1,0)$&${\bf 795872}$&$\frac{117}{4}$&$171171$&${1}$&PR\\
$(3,0,0,1,0,0,0,0)$&${\bf 912000}$&$\frac{119}{4}$&$199500$&${1}$&PR\\
$(1,0,2,0,0,0,0,0)$&${\bf 940576}$&$\frac{117}{4}$&$202293$&${1}$&PR\\
$(1,3,0,0,0,0,0,0)$&${\bf 1005312}$&$\frac{131}{4}$&$242088$&${1}$&PR\\
$(0,2,1,0,0,0,0,0)$&${\bf 1079568}$&$\frac{121}{4}$&$\frac{480249}{2}$&${1}$&PR\\
$(4,0,1,0,0,0,0,0)$&${\bf 1101600}$&$\frac{133}{4}$&$269325$&${1}$&PR\\
$(0,0,1,0,1,0,0,0)$&${\bf 1193808}$&$29$&$254562$&${0}$&R\\
$(3,2,0,0,0,0,0,0)$&${\bf 1193808'}$&$\frac{137}{4}$&$\frac{601293}{2}$&${1}$&PR\\
$(9,0,0,0,0,0,0,0)$&${\bf 1307504}$&$\frac{225}{4}$&$\frac{1081575}{2}$&${1}$&PR\\
$(1,1,0,1,0,0,0,0)$&${\bf 1326000}$&$\frac{113}{4}$&$\frac{550875}{2}$&${1}$&PR\\
$(0,0,1,0,0,0,0,1)$&${\bf 1881152}$&$\frac{131}{4}$&$452998$&${1}$&PR\\
$(2,1,1,0,0,0,0,0)$&${\bf 2025856}$&$\frac{125}{4}$&$465500$&${1}$&PR\\
$(0,0,1,0,0,1,0,0)$&${\bf 2170560}$&$\frac{123}{4}$&$490770$&${1}$&PR\\
$(6,1,0,0,0,0,0,0)$&${\bf 2184126}$&$44$&$706629$&${0}$&R\\
$(3,0,0,0,1,0,0,0)$&${\bf 2204475}$&$32$&$518700$&${0}$&R\\
$(0,4,0,0,0,0,0,0)$&${\bf 2233392}$&$38$&$624036$&${0}$&R\\
$(0,0,0,1,1,0,0,0)$&${\bf 2635680}$&$\frac{129}{4}$&$625005$&${1}$&PR\\
$(0,0,1,0,0,0,1,0)$&${\bf 2645370}$&$32$&$622440$&${0}$&R\\
$(3,0,0,0,0,0,0,1)$&${\bf 3100800}$&$\frac{143}{4}$&$815100$&${1}$&PR\\
$(0,0,0,0,2,0,0,0)$&${\bf 3162816}$&$35$&$813960$&${0}$&R\\
$(10,0,0,0,0,0,0,0)$&${\bf 3268760}$&$65$&$1562275$&${0}$&R\\
$(1,1,0,0,1,0,0,0)$&${\bf 3342336}$&$\frac{61}{2}$&$749568$&${0}$&R\\
$(0,0,0,0,0,0,0,2)$&${\bf 3711916}$&$44$&$1200914$&${0}$&R\\
$(3,0,0,0,0,1,0,0)$&${\bf 3762304}$&$\frac{135}{4}$&$933660$&${1}$&PR\\
$(0,1,2,0,0,0,0,0)$&${\bf 3921372}$&$34$&$980343$&${0}$&R\\
$(4,0,0,1,0,0,0,0)$&${\bf 3956750}$&$36$&$1047375$&${0}$&R\\
$(5,0,1,0,0,0,0,0)$&${\bf 4029102}$&$40$&$1185030$&${0}$&R\\
$(0,2,0,1,0,0,0,0)$&${\bf 4418232}$&$33$&$1072071$&${0}$&R\\
$(3,0,0,0,0,0,1,0)$&${\bf 4434144}$&$35$&$1141140$&${0}$&R\\
$(4,2,0,0,0,0,0,0)$&${\bf 4457400}$&$41$&$1343775$&${0}$&R\\
$(1,0,1,1,0,0,0,0)$&${\bf 4804625}$&$32$&$1130500$&${0}$&R\\
$(1,1,0,0,0,0,0,1)$&${\bf 4900896}$&$\frac{137}{4}$&$1234233$&${1}$&PR\\
$(2,3,0,0,0,0,0,0)$&${\bf 4992288}$&$39$&$1431612$&${0}$&R\\
$(0,0,0,1,0,0,0,1)$&${\bf 4996810}$&$36$&$1322685$&${0}$&R\\
$(0,0,0,1,0,1,0,0)$&${\bf 5337252}$&$34$&$1334313$&${0}$&R\\
$(1,1,0,0,0,1,0,0)$&${\bf 5834400}$&$\frac{129}{4}$&$1383525$&${1}$&PR\\
$(2,0,2,0,0,0,0,0)$&${\bf 5890976}$&$35$&$1516060$&${0}$&R\\
$(7,1,0,0,0,0,0,0)$&${\bf 6366976}$&$\frac{207}{4}$&$2422728$&${1}$&PR\\
$(0,0,3,0,0,0,0,0)$&${\bf 6777680}$&$\frac{153}{4}$&$\frac{3812445}{2}$&${1}$&PR\\
$(0,0,0,1,0,0,1,0)$&${\bf 6852768}$&$\frac{141}{4}$&$1776177$&${1}$&PR\\
$(1,1,0,0,0,0,1,0)$&${\bf 6963200}$&$\frac{67}{2}$&$1715200$&${0}$&R\\
$(0,0,0,0,0,2,0,0)$&${\bf 7379904}$&$39$&$2116296$&${0}$&R\\
$(11,0,0,0,0,0,0,0)$&${\bf 7726160}$&$\frac{297}{4}$&$\frac{8436285}{2}$&${1}$&PR\\
$(2,1,0,1,0,0,0,0)$&${\bf 8002800}$&$34$&$2000700$&${0}$&R\\
$(0,0,0,0,1,1,0,0)$&${\bf 8434176}$&$\frac{147}{4}$&$2279088$&${1}$&PR\\
$(1,2,1,0,0,0,0,0)$&${\bf 8456140}$&$36$&$2238390$&${0}$&R\\
$(1,0,0,2,0,0,0,0)$&${\bf 8527200}$&$\frac{141}{4}$&$2210175$&${1}$&PR\\
$(0,0,0,0,0,0,2,0)$&${\bf 8565960}$&$42$&$2645370$&${0}$&R\\
$(0,0,0,0,1,0,0,1)$&${\bf 9137024}$&$\frac{155}{4}$&$2603380$&${1}$&PR\\
$(0,0,0,0,0,0,1,1)$&${\bf 9137024'}$&$\frac{171}{4}$&$2872116$&${1}$&PR\\
$(3,1,1,0,0,0,0,0)$&${\bf 9191424}$&$\frac{75}{2}$&$2534400$&${0}$&R\\
$(4,0,0,0,1,0,0,0)$&${\bf 9682400}$&$\frac{153}{4}$&$2723175$&${1}$&PR\\
$(0,0,0,0,0,1,0,1)$&${\bf 11421280}$&$41$&$3443180$&${0}$&R\\
$(0,2,0,0,1,0,0,0)$&${\bf 11541504}$&$\frac{141}{4}$&$2991456$&${1}$&PR\\
$(0,0,0,0,1,0,1,0)$&${\bf 11992344}$&$38$&$3350802$&${0}$&R\\
$(6,0,1,0,0,0,0,0)$&${\bf 13075040}$&$\frac{189}{4}$&$4542615$&${1}$&PR\\
$(1,0,1,0,1,0,0,0)$&${\bf 13529824}$&$\frac{137}{4}$&$3407327$&${1}$&PR\\
$(0,0,0,0,0,1,1,0)$&${\bf 13705536}$&$\frac{161}{4}$&$4056234$&${1}$&PR\\
$(4,0,0,0,0,0,0,1)$&${\bf 13856700}$&$42$&$4279275$&${0}$&R\\
$(5,2,0,0,0,0,0,0)$&${\bf 14651280}$&$\frac{193}{4}$&$\frac{10395945}{2}$&${1}$&PR\\
$(5,0,0,1,0,0,0,0)$&${\bf 14660800}$&$\frac{171}{4}$&$4608450$&${1}$&PR\\
$(1,4,0,0,0,0,0,0)$&${\bf 14759808}$&$\frac{177}{4}$&$4802364$&${1}$&PR\\
$(4,0,0,0,0,1,0,0)$&${\bf 16665831}$&$40$&$4901715$&${0}$&R\\
$(8,1,0,0,0,0,0,0)$&${\bf 17160990}$&$60$&$7571025$&${0}$&R\\
$(12,0,0,0,0,0,0,0)$&${\bf 17383860}$&$84$&$10737090$&${0}$&R\\
$(0,2,0,0,0,0,0,1)$&${\bf 17672928}$&$39$&$5067972$&${0}$&R\\
$(4,0,0,0,0,0,1,0)$&${\bf 19752096}$&$\frac{165}{4}$&$5990985$&${1}$&PR\\
$(3,3,0,0,0,0,0,0)$&${\bf 19845120}$&$\frac{183}{4}$&$6675840$&${1}$&PR\\
$(0,3,1,0,0,0,0,0)$&${\bf 19969152}$&$\frac{165}{4}$&$6056820$&${1}$&PR\\
$(2,1,0,0,1,0,0,0)$&${\bf 20511792}$&$\frac{145}{4}$&$\frac{10934595}{2}$&${1}$&PR\\
$(0,2,0,0,0,1,0,0)$&${\bf 20599920}$&$37$&$5604390$&${0}$&R\\
$(0,1,1,1,0,0,0,0)$&${\bf 21271488}$&$\frac{147}{4}$&$5747994$&${1}$&PR\\
$(1,0,1,0,0,0,0,1)$&${\bf 21985964}$&$38$&$6143137$&${0}$&R\\
$(0,2,0,0,0,0,1,0)$&${\bf 24923360}$&$\frac{153}{4}$&$7009695$&${1}$&PR\\
$(1,0,1,0,0,1,0,0)$&${\bf 24984050}$&$36$&$6613425$&${0}$&R\\
$(0,5,0,0,0,0,0,0)$&${\bf 27674640}$&$50$&$10174500$&${0}$&R\\
$(3,0,2,0,0,0,0,0)$&${\bf 27771744}$&$\frac{165}{4}$&$8423415$&${1}$&PR\\
$(1,0,1,0,0,0,1,0)$&${\bf 30749600}$&$\frac{149}{4}$&$8422225$&${1}$&PR\\
$(2,1,0,0,0,0,0,1)$&${\bf 30767688}$&$40$&$9049320$&${0}$&R\\
$(2,0,1,1,0,0,0,0)$&${\bf 30844800}$&$\frac{151}{4}$&$8561700$&${1}$&PR\\
$(1,0,0,1,1,0,0,0)$&${\bf 31752192}$&$\frac{75}{2}$&$8755200$&${0}$&R\\
$(1,1,2,0,0,0,0,0)$&${\bf 32672640}$&$\frac{159}{4}$&$9549540$&${1}$&PR\\
$(4,1,1,0,0,0,0,0)$&${\bf 34946016}$&$\frac{177}{4}$&$11370303$&${1}$&PR\\
$(1,2,0,1,0,0,0,0)$&${\bf 35473152}$&$\frac{155}{4}$&$10107240$&${1}$&PR\\
$(2,1,0,0,0,1,0,0)$&${\bf 36212176}$&$38$&$10118108$&${0}$&R\\
$(5,0,0,0,1,0,0,0)$&${\bf 36212176'}$&$45$&$11981970$&${0}$&R\\
$(3,1,0,1,0,0,0,0)$&${\bf 36951200}$&$\frac{161}{4}$&$10935925$&${1}$&PR\\
$(13,0,0,0,0,0,0,0)$&${\bf 37442160}$&$\frac{377}{4}$&$\frac{51895935}{2}$&${1}$&PR\\
$(7,0,1,0,0,0,0,0)$&${\bf 38511936}$&$55$&$15574680$&${0}$&R\\
$(1,0,0,0,2,0,0,0)$&${\bf 39535200}$&$\frac{161}{4}$&$11700675$&${1}$&PR\\
$(0,0,2,1,0,0,0,0)$&${\bf 41150200}$&$41$&$12405575$&${0}$&R\\
$(0,1,0,2,0,0,0,0)$&${\bf 42305571}$&$40$&$12442815$&${0}$&R\\
$(2,2,1,0,0,0,0,0)$&${\bf 43072560}$&$\frac{169}{4}$&$\frac{26761995}{2}$&${1}$&PR\\
$(9,1,0,0,0,0,0,0)$&${\bf 43266496}$&$\frac{275}{4}$&$21871850$&${1}$&PR\\
$(6,2,0,0,0,0,0,0)$&${\bf 43524250}$&$56$&$17921750$&${0}$&R\\
$(2,1,0,0,0,0,1,0)$&${\bf 43535232}$&$\frac{157}{4}$&$12564396$&${1}$&PR\\
$(6,0,0,1,0,0,0,0)$&${\bf 48050772}$&$50$&$17665725$&${0}$&R\\
$(1,0,0,0,0,0,0,2)$&${\bf 50253632}$&$\frac{197}{4}$&$18198466$&${1}$&PR\\
$(5,0,0,0,0,0,0,1)$&${\bf 52527552}$&$\frac{195}{4}$&$18828810$&${1}$&PR\\
$(2,0,0,2,0,0,0,0)$&${\bf 56848000}$&$41$&$17138000$&${0}$&R\\
$(0,1,1,0,1,0,0,0)$&${\bf 62078016}$&$39$&$17801784$&${0}$&R\\
$(1,0,0,1,0,0,0,1)$&${\bf 62078016'}$&$\frac{165}{4}$&$18828810$&${1}$&PR\\
$(5,0,0,0,0,1,0,0)$&${\bf 62741952}$&$\frac{187}{4}$&$21567546$&${1}$&PR\\
$(1,0,3,0,0,0,0,0)$&${\bf 63371308}$&$44$&$20502482$&${0}$&R\\
$(1,0,0,1,0,1,0,0)$&${\bf 65302848}$&$\frac{157}{4}$&$18846594$&${1}$&PR\\
$(2,4,0,0,0,0,0,0)$&${\bf 65892000}$&$51$&$24709500$&${0}$&R\\
$(4,3,0,0,0,0,0,0)$&${\bf 67830000}$&$53$&$26433750$&${0}$&R\\
$(5,0,0,0,0,0,1,0)$&${\bf 74687613}$&$48$&$26360334$&${0}$&R\\
$(14,0,0,0,0,0,0,0)$&${\bf 77558760}$&$105$&$59879925$&${0}$&R\\
$(1,0,0,1,0,0,1,0)$&${\bf 84672512}$&$\frac{81}{2}$&$25214976$&${0}$&R\\
$(0,2,2,0,0,0,0,0)$&${\bf 86532992}$&$45$&$28632240$&${0}$&R\\
$(0,3,0,1,0,0,0,0)$&${\bf 86919300}$&$44$&$28120950$&${0}$&R\\
$(2,0,1,0,1,0,0,0)$&${\bf 88322157}$&$40$&$25977105$&${0}$&R\\
$(1,2,0,0,1,0,0,0)$&${\bf 94225560}$&$41$&$28406235$&${0}$&R\\
$(3,1,0,0,1,0,0,0)$&${\bf 95879168}$&$\frac{85}{2}$&$29962240$&${0}$&R\\
$(1,0,0,0,0,2,0,0)$&${\bf 95938752}$&$\frac{177}{4}$&$31215366$&${1}$&PR\\
$(10,1,0,0,0,0,0,0)$&${\bf 102965940}$&$78$&$59053995$&${0}$&R\\
$(8,0,1,0,0,0,0,0)$&${\bf 104652000}$&$\frac{253}{4}$&$48670875$&${1}$&PR\\
$(0,1,1,0,0,0,0,1)$&${\bf 105344512}$&$\frac{171}{4}$&$33113808$&${1}$&PR\\
$(1,0,0,0,1,1,0,0)$&${\bf 107074500}$&$42$&$33067125$&${0}$&R\\
$(4,0,2,0,0,0,0,0)$&${\bf 108359394}$&$48$&$38244492$&${0}$&R\\
$(0,0,1,2,0,0,0,0)$&${\bf 108636528}$&$\frac{177}{4}$&$\frac{70693623}{2}$&${1}$&PR\\
$(1,0,0,0,0,0,2,0)$&${\bf 114212800}$&$\frac{189}{4}$&$39680550$&${1}$&PR\\
$(5,1,1,0,0,0,0,0)$&${\bf 116424704}$&$\frac{103}{2}$&$44087296$&${0}$&R\\
$(0,1,1,0,0,1,0,0)$&${\bf 117210240}$&$\frac{163}{4}$&$35119980$&${1}$&PR\\
$(1,0,0,0,1,0,0,1)$&${\bf 117781950}$&$44$&$38105925$&${0}$&R\\
$(7,2,0,0,0,0,0,0)$&${\bf 118982864}$&$\frac{257}{4}$&$\frac{112421309}{2}$&${1}$&PR\\
$(6,0,0,0,1,0,0,0)$&${\bf 119552160}$&$\frac{209}{4}$&$45930885$&${1}$&PR\\
$(1,0,0,0,0,0,1,1)$&${\bf 122493228}$&$48$&$43232904$&${0}$&R\\
$(0,0,2,0,1,0,0,0)$&${\bf 127339520}$&$\frac{173}{4}$&$40495840$&${1}$&PR\\
$(0,0,0,3,0,0,0,0)$&${\bf 129005877}$&$48$&$45531486$&${0}$&R\\
$(1,3,1,0,0,0,0,0)$&${\bf 135364608}$&$\frac{95}{2}$&$47278080$&${0}$&R\\
$(4,1,0,1,0,0,0,0)$&${\bf 142324000}$&$47$&$49185500$&${0}$&R\\
$(7,0,0,1,0,0,0,0)$&${\bf 142636800}$&$\frac{231}{4}$&$60568200$&${1}$&PR\\
$(0,1,1,0,0,0,1,0)$&${\bf 146241480}$&$42$&$45162810$&${0}$&R\\
$(3,1,0,0,0,0,0,1)$&${\bf 146326752}$&$\frac{185}{4}$&$49761855$&${1}$&PR\\
$(2,0,1,0,0,0,0,1)$&${\bf 146821248}$&$\frac{175}{4}$&$47231100$&${1}$&PR\\
$(1,2,0,0,0,0,0,1)$&${\bf 147598080}$&$\frac{179}{4}$&$48566280$&${1}$&PR\\
$(3,0,1,1,0,0,0,0)$&${\bf 147982450}$&$44$&$47876675$&${0}$&R\\
$(1,0,0,0,0,1,0,1)$&${\bf 150760896}$&$\frac{185}{4}$&$51269790$&${1}$&PR\\
$(1,0,0,0,1,0,1,0)$&${\bf 153748000}$&$\frac{173}{4}$&$48894125$&${1}$&PR\\
$(15,0,0,0,0,0,0,0)$&${\bf 155117520}$&$\frac{465}{4}$&$\frac{265182525}{2}$&${1}$&PR\\
$(0,1,0,1,1,0,0,0)$&${\bf 163257120}$&$\frac{169}{4}$&$50717745$&${1}$&PR\\
$(1,5,0,0,0,0,0,0)$&${\bf 164466432}$&$\frac{227}{4}$&$68628456$&${1}$&PR\\
$(2,0,1,0,0,1,0,0)$&${\bf 164947328}$&$\frac{167}{4}$&$50636404$&${1}$&PR\\
$(1,2,0,0,0,1,0,0)$&${\bf 170089216}$&$\frac{171}{4}$&$53465544$&${1}$&PR\\
$(3,1,0,0,0,1,0,0)$&${\bf 170714544}$&$\frac{177}{4}$&$\frac{111089979}{2}$&${1}$&PR\\
$(2,1,2,0,0,0,0,0)$&${\bf 172923660}$&$46$&$58488885$&${0}$&R\\
$(3,2,1,0,0,0,0,0)$&${\bf 174350232}$&$49$&$62817363$&${0}$&R\\
$(6,0,0,0,0,0,0,1)$&${\bf 175287255}$&$56$&$72177105$&${0}$&R\\
$(1,0,0,0,0,1,1,0)$&${\bf 179929088}$&$\frac{91}{2}$&$60196864$&${0}$&R\\
$(1,1,1,1,0,0,0,0)$&${\bf 181665792}$&$\frac{85}{2}$&$56770560$&${0}$&R\\
$(2,2,0,1,0,0,0,0)$&${\bf 183882608}$&$45$&$60843510$&${0}$&R\\
$(2,0,1,0,0,0,1,0)$&${\bf 204501024}$&$43$&$64658412$&${0}$&R\\
$(3,1,0,0,0,0,1,0)$&${\bf 206389248}$&$\frac{91}{2}$&$69049344$&${0}$&R\\
$(5,3,0,0,0,0,0,0)$&${\bf 206926720}$&$\frac{243}{4}$&$92432340$&${1}$&PR\\
$(1,2,0,0,0,0,1,0)$&${\bf 207296232}$&$44$&$67066428$&${0}$&R\\
$(6,0,0,0,0,1,0,0)$&${\bf 208220012}$&$54$&$82675593$&${0}$&R\\
$(2,0,0,1,1,0,0,0)$&${\bf 215247200}$&$\frac{173}{4}$&$68451775$&${1}$&PR\\
$(0,1,0,0,2,0,0,0)$&${\bf 215862192}$&$45$&$71424990$&${0}$&R\\
$(0,1,3,0,0,0,0,0)$&${\bf 223164032}$&$\frac{197}{4}$&$80814916$&${1}$&PR\\
$(0,0,2,0,0,0,0,1)$&${\bf 230441120}$&$47$&$79637740$&${0}$&R\\
$(11,1,0,0,0,0,0,0)$&${\bf 232973440}$&$\frac{351}{4}$&$150319260$&${1}$&PR\\
$(0,3,0,0,1,0,0,0)$&${\bf 236420496}$&$\frac{185}{4}$&$\frac{160800705}{2}$&${1}$&PR\\
$(3,4,0,0,0,0,0,0)$&${\bf 239846880}$&$\frac{233}{4}$&$102728535$&${1}$&PR\\
$(0,0,2,0,0,1,0,0)$&${\bf 248710000}$&$45$&$82293750$&${0}$&R\\
$(6,0,0,0,0,0,1,0)$&${\bf 248733408}$&$\frac{221}{4}$&$101047947$&${1}$&PR\\
$(0,4,1,0,0,0,0,0)$&${\bf 263568000}$&$\frac{213}{4}$&$103198500$&${1}$&PR\\
$(9,0,1,0,0,0,0,0)$&${\bf 265586750}$&$72$&$140604750$&${0}$&R\\
$(0,6,0,0,0,0,0,0)$&${\bf 270420768}$&$63$&$125268444$&${0}$&R\\
$(2,0,0,0,2,0,0,0)$&${\bf 274711500}$&$46$&$92917125$&${0}$&R\\
$(3,0,0,2,0,0,0,0)$&${\bf 279752000}$&$\frac{189}{4}$&$97193250$&${1}$&PR\\
$(16,0,0,0,0,0,0,0)$&${\bf 300540195}$&$128$&$282861360$&${0}$&R\\
$(8,2,0,0,0,0,0,0)$&${\bf 303281496}$&$73$&$162790803$&${0}$&R\\
$(0,0,4,0,0,0,0,0)$&${\bf 306850544}$&$54$&$121837716$&${0}$&R\\
$(0,1,0,0,0,0,0,2)$&${\bf 307803496}$&$54$&$122216094$&${0}$&R\\
$(0,0,2,0,0,0,1,0)$&${\bf 316540000}$&$\frac{185}{4}$&$107646875$&${1}$&PR\\
$(0,1,0,1,0,0,0,1)$&${\bf 333316620}$&$46$&$112739445$&${0}$&R\\
$(0,1,0,1,0,1,0,0)$&${\bf 343310886}$&$44$&$111071169$&${0}$&R\\
$(6,1,1,0,0,0,0,0)$&${\bf 349460160}$&$\frac{237}{4}$&$152246430$&${1}$&PR\\
$(2,0,3,0,0,0,0,0)$&${\bf 356948592}$&$\frac{201}{4}$&$\frac{263774511}{2}$&${1}$&PR\\
$(7,0,0,0,1,0,0,0)$&${\bf 356948592'}$&$60$&$157477320$&${0}$&R\\
$(5,0,2,0,0,0,0,0)$&${\bf 367765216}$&$\frac{221}{4}$&$149404619$&${1}$&PR\\
$(2,0,0,0,0,0,0,2)$&${\bf 370049472}$&$55$&$149652360$&${0}$&R\\
$(4,1,0,0,1,0,0,0)$&${\bf 372757504}$&$\frac{197}{4}$&$134987552$&${1}$&PR\\
$(1,1,0,2,0,0,0,0)$&${\bf 375196800}$&$\frac{183}{4}$&$126215100$&${1}$&PR\\
$(0,3,0,0,0,0,0,1)$&${\bf 381910032}$&$50$&$140408100$&${0}$&R\\
$(8,0,0,1,0,0,0,0)$&${\bf 390022500}$&$66$&$189275625$&${0}$&R\\
$(1,0,2,1,0,0,0,0)$&${\bf 394377984}$&$\frac{187}{4}$&$135567432$&${1}$&PR\\
$(3,0,1,0,1,0,0,0)$&${\bf 428975008}$&$\frac{185}{4}$&$145883045$&${1}$&PR\\
$(2,0,0,1,0,0,0,1)$&${\bf 430494400}$&$47$&$148773800$&${0}$&R\\
$(0,3,0,0,0,1,0,0)$&${\bf 433437576}$&$48$&$152977968$&${0}$&R\\
$(0,0,1,1,1,0,0,0)$&${\bf 444530688}$&$\frac{93}{2}$&$151990272$&${0}$&R\\
$(2,0,0,1,0,1,0,0)$&${\bf 447714176}$&$45$&$148140720$&${0}$&R\\
$(0,1,0,1,0,0,1,0)$&${\bf 451259424}$&$\frac{181}{4}$&$150143301$&${1}$&PR\\
$(5,1,0,1,0,0,0,0)$&${\bf 478887552}$&$\frac{217}{4}$&$191026836$&${1}$&PR\\
$(2,2,0,0,1,0,0,0)$&${\bf 494474240}$&$\frac{189}{4}$&$171793440$&${1}$&PR\\
$(0,2,1,1,0,0,0,0)$&${\bf 499228800}$&$\frac{191}{4}$&$175280700$&${1}$&PR\\
$(12,1,0,0,0,0,0,0)$&${\bf 504131940}$&$98$&$363271545$&${0}$&R\\
$(7,0,0,0,0,0,0,1)$&${\bf 527923968}$&$\frac{255}{4}$&$247464360$&${1}$&PR\\
$(0,3,0,0,0,0,1,0)$&${\bf 533461632}$&$\frac{197}{4}$&$193183716$&${1}$&PR\\
$(1,1,1,0,1,0,0,0)$&${\bf 539098560}$&$\frac{179}{4}$&$177387210$&${1}$&PR\\
$(0,1,0,0,0,2,0,0)$&${\bf 555074208}$&$49$&$199989972$&${0}$&R\\
$(17,0,0,0,0,0,0,0)$&${\bf 565722720}$&$\frac{561}{4}$&$583401555$&${1}$&PR\\
$(4,1,0,0,0,0,0,1)$&${\bf 576609264}$&$53$&$224708022$&${0}$&R\\
$(6,3,0,0,0,0,0,0)$&${\bf 576609264'}$&$69$&$292544406$&${0}$&R\\
$(2,0,0,1,0,0,1,0)$&${\bf 584769536}$&$\frac{185}{4}$&$198864640$&${1}$&PR\\
$(4,0,1,1,0,0,0,0)$&${\bf 584936000}$&$\frac{203}{4}$&$218275750$&${1}$&PR\\
$(0,0,0,2,1,0,0,0)$&${\bf 589741152}$&$\frac{201}{4}$&$217900683$&${1}$&PR\\
$(0,1,0,0,1,1,0,0)$&${\bf 597772224}$&$\frac{187}{4}$&$205484202$&${1}$&PR\\
$(1,3,0,1,0,0,0,0)$&${\bf 599617200}$&$\frac{201}{4}$&$\frac{443099475}{2}$&${1}$&PR\\
$(4,2,1,0,0,0,0,0)$&${\bf 604010000}$&$\frac{225}{4}$&$\frac{499640625}{2}$&${1}$&PR\\
$(1,2,2,0,0,0,0,0)$&${\bf 609493248}$&$\frac{205}{4}$&$229680360$&${1}$&PR\\
$(2,3,1,0,0,0,0,0)$&${\bf 615353760}$&$\frac{217}{4}$&$245462805$&${1}$&PR\\
$(7,0,0,0,0,1,0,0)$&${\bf 624298752}$&$\frac{247}{4}$&$283459176$&${1}$&PR\\
$(10,0,1,0,0,0,0,0)$&${\bf 635446944}$&$\frac{325}{4}$&$379632825$&${1}$&PR\\
$(0,0,1,0,2,0,0,0)$&${\bf 657865728}$&$\frac{197}{4}$&$238234464$&${1}$&PR\\
$(4,1,0,0,0,1,0,0)$&${\bf 668085600}$&$51$&$250532100$&${0}$&R\\
$(0,1,0,0,1,0,0,1)$&${\bf 671571264}$&$\frac{195}{4}$&$240728670$&${1}$&PR\\
$(2,5,0,0,0,0,0,0)$&${\bf 672493752}$&$64$&$316467648$&${0}$&R\\
$(0,1,0,0,0,0,2,0)$&${\bf 684947340}$&$52$&$261891630$&${0}$&R\\
$(2,0,0,0,0,2,0,0)$&${\bf 685562332}$&$50$&$252044975$&${0}$&R\\
$(3,1,2,0,0,0,0,0)$&${\bf 718331328}$&$\frac{211}{4}$&$278617482$&${1}$&PR\\
$(3,0,1,0,0,0,0,1)$&${\bf 725536812}$&$50$&$266741475$&${0}$&R\\
$(9,2,0,0,0,0,0,0)$&${\bf 728042000}$&$\frac{329}{4}$&$\frac{880609625}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,1,1)$&${\bf 740098944}$&$\frac{211}{4}$&$287060436$&${1}$&PR\\
$(7,0,0,0,0,0,1,0)$&${\bf 747892288}$&$63$&$346450104$&${0}$&R\\
$(2,0,0,0,1,1,0,0)$&${\bf 752460800}$&$\frac{191}{4}$&$264191200$&${1}$&PR\\
$(3,2,0,1,0,0,0,0)$&${\bf 754044928}$&$\frac{207}{4}$&$286925184$&${1}$&PR\\
$(4,4,0,0,0,0,0,0)$&${\bf 761052600}$&$66$&$369334350$&${0}$&R\\
$(2,2,0,0,0,0,0,1)$&${\bf 788068320}$&$51$&$295525620$&${0}$&R\\
$(3,0,1,0,0,1,0,0)$&${\bf 807984177}$&$48$&$285170886$&${0}$&R\\
$(4,1,0,0,0,0,1,0)$&${\bf 811246800}$&$\frac{209}{4}$&$\frac{623347725}{2}$&${1}$&PR\\
$(2,0,0,0,0,0,2,0)$&${\bf 831469184}$&$53$&$324028432$&${0}$&R\\
$(2,0,0,0,1,0,0,1)$&${\bf 837216000}$&$\frac{199}{4}$&$306261000$&${1}$&PR\\
$(0,1,0,0,1,0,1,0)$&${\bf 870136806}$&$48$&$307107108$&${0}$&R\\
$(0,1,0,0,0,1,0,1)$&${\bf 890859840}$&$51$&$334072440$&${0}$&R\\
$(2,0,0,0,0,0,1,1)$&${\bf 895428352}$&$\frac{215}{4}$&$353891720$&${1}$&PR\\
$(2,2,0,0,0,1,0,0)$&${\bf 900216504}$&$49$&$324342711$&${0}$&R\\
$(0,0,0,0,0,0,0,3)$&${\bf 922268360}$&$72$&$488259720$&${0}$&R\\
$(1,1,1,0,0,0,0,1)$&${\bf 935854080}$&$\frac{97}{2}$&$333742080$&${0}$&R\\
$(7,1,1,0,0,0,0,0)$&${\bf 963149824}$&$\frac{135}{2}$&$478033920$&${0}$&R\\
$(0,0,1,1,0,1,0,0)$&${\bf 966984480}$&$\frac{193}{4}$&$343066185$&${1}$&PR\\
$(0,0,1,1,0,0,0,1)$&${\bf 967852704}$&$\frac{201}{4}$&$357607341$&${1}$&PR\\
$(2,1,1,1,0,0,0,0)$&${\bf 978488448}$&$\frac{195}{4}$&$350744940$&${1}$&PR\\
$(8,0,0,0,1,0,0,0)$&${\bf 980628000}$&$\frac{273}{4}$&$492116625$&${1}$&PR\\
$(0,0,0,0,3,0,0,0)$&${\bf 991542816}$&$\frac{225}{4}$&$410105025$&${1}$&PR\\
$(9,0,0,1,0,0,0,0)$&${\bf 994840000}$&$\frac{299}{4}$&$546796250$&${1}$&PR\\
$(3,0,1,0,0,0,1,0)$&${\bf 1007356896}$&$\frac{197}{4}$&$364796523$&${1}$&PR\\
$(1,1,1,0,0,1,0,0)$&${\bf 1029439488}$&$\frac{93}{2}$&$351977472$&${0}$&R\\
$(18,0,0,0,0,0,0,0)$&${\bf 1037158320}$&$153$&$1166803110$&${0}$&R\\
$(13,1,0,0,0,0,0,0)$&${\bf 1048380480}$&$\frac{435}{4}$&$838318950$&${1}$&PR\\
$(0,1,0,0,0,1,1,0)$&${\bf 1055326272}$&$\frac{201}{4}$&$389927538$&${1}$&PR\\
$(3,0,0,1,1,0,0,0)$&${\bf 1072332800}$&$\frac{99}{2}$&$390297600$&${0}$&R\\
$(1,0,1,2,0,0,0,0)$&${\bf 1081192112}$&$50$&$397497100$&${0}$&R\\
$(2,0,0,0,1,0,1,0)$&${\bf 1088380800}$&$49$&$392137200$&${0}$&R\\
$(2,0,0,0,0,1,0,1)$&${\bf 1089688950}$&$52$&$416645775$&${0}$&R\\
$(0,2,0,2,0,0,0,0)$&${\bf 1095996000}$&$51$&$410998500$&${0}$&R\\
$(2,2,0,0,0,0,1,0)$&${\bf 1103295648}$&$\frac{201}{4}$&$407651517$&${1}$&PR\\
$(0,0,1,0,0,0,0,2)$&${\bf 1119285440}$&$\frac{233}{4}$&$479399830$&${1}$&PR\\
$(6,0,2,0,0,0,0,0)$&${\bf 1119285440'}$&$63$&$518492520$&${0}$&R\\
$(4,0,0,2,0,0,0,0)$&${\bf 1126001800}$&$54$&$447088950$&${0}$&R\\
$(0,0,0,1,2,0,0,0)$&${\bf 1156799952}$&$53$&$450811746$&${0}$&R\\
$(0,4,0,1,0,0,0,0)$&${\bf 1196715000}$&$56$&$492765000$&${0}$&R\\
$(1,0,2,0,1,0,0,0)$&${\bf 1240963416}$&$49$&$447111819$&${0}$&R\\
$(0,3,2,0,0,0,0,0)$&${\bf 1262352000}$&$57$&$529074000$&${0}$&R\\
$(5,1,0,0,1,0,0,0)$&${\bf 1263403008}$&$\frac{113}{2}$&$524869632$&${0}$&R\\
$(1,1,1,0,0,0,1,0)$&${\bf 1293836544}$&$\frac{191}{4}$&$454269816$&${1}$&PR\\
$(2,0,0,0,0,1,1,0)$&${\bf 1295173152}$&$\frac{205}{4}$&$488070765$&${1}$&PR\\
$(0,0,1,1,0,0,1,0)$&${\bf 1296547840}$&$\frac{99}{2}$&$471905280$&${0}$&R\\
$(0,0,0,2,0,1,0,0)$&${\bf 1357074810}$&$52$&$518881545$&${0}$&R\\
$(1,0,0,3,0,0,0,0)$&${\bf 1365716352}$&$\frac{215}{4}$&$539759220$&${1}$&PR\\
$(3,0,0,0,2,0,0,0)$&${\bf 1392776000}$&$\frac{209}{4}$&$535092250$&${1}$&PR\\
$(0,0,0,2,0,0,0,1)$&${\bf 1422973916}$&$54$&$565004349$&${0}$&R\\
$(0,1,2,1,0,0,0,0)$&${\bf 1441030500}$&$52$&$550982250$&${0}$&R\\
$(11,0,1,0,0,0,0,0)$&${\bf 1444197600}$&$91$&$966338100$&${0}$&R\\
$(6,1,0,1,0,0,0,0)$&${\bf 1448655000}$&$62$&$660416250$&${0}$&R\\
$(8,0,0,0,0,0,0,1)$&${\bf 1460727125}$&$72$&$773326125$&${0}$&R\\
$(1,1,0,1,1,0,0,0)$&${\bf 1472274375}$&$48$&$519626250$&${0}$&R\\
$(1,6,0,0,0,0,0,0)$&${\bf 1472290848}$&$\frac{281}{4}$&$760503177$&${1}$&PR\\
$(7,3,0,0,0,0,0,0)$&${\bf 1491030016}$&$\frac{311}{4}$&$852408704$&${1}$&PR\\
$(0,2,1,0,1,0,0,0)$&${\bf 1517031516}$&$50$&$557732175$&${0}$&R\\
$(3,0,3,0,0,0,0,0)$&${\bf 1541368920}$&$57$&$646014915$&${0}$&R\\
$(1,4,1,0,0,0,0,0)$&${\bf 1594981752}$&$60$&$703668420$&${0}$&R\\
$(1,3,0,0,1,0,0,0)$&${\bf 1651113984}$&$\frac{105}{2}$&$637378560$&${0}$&R\\
$(10,2,0,0,0,0,0,0)$&${\bf 1658895700}$&$92$&$1122194150$&${0}$&R\\
$(1,1,3,0,0,0,0,0)$&${\bf 1672839168}$&$\frac{111}{2}$&$682665984$&${0}$&R\\
$(4,0,1,0,1,0,0,0)$&${\bf 1711522736}$&$53$&$666990478$&${0}$&R\\
$(8,0,0,0,0,1,0,0)$&${\bf 1721002140}$&$70$&$885809925$&${0}$&R\\
$(0,0,1,0,0,2,0,0)$&${\bf 1855518720}$&$\frac{213}{4}$&$726517440$&${1}$&PR\\
$(19,0,0,0,0,0,0,0)$&${\bf 1855967520}$&$\frac{665}{4}$&$2268783825$&${1}$&PR\\
$(5,2,1,0,0,0,0,0)$&${\bf 1861811406}$&$64$&$876146544$&${0}$&R\\
$(0,0,0,2,0,0,1,0)$&${\bf 1876449120}$&$\frac{213}{4}$&$734712615$&${1}$&PR\\
$(0,0,1,0,1,1,0,0)$&${\bf 1884511200}$&$51$&$706691700$&${0}$&R\\
$(3,0,0,0,0,0,0,2)$&${\bf 1959891648}$&$\frac{245}{4}$&$882671790$&${1}$&PR\\
$(5,1,0,0,0,0,0,1)$&${\bf 1975411152}$&$\frac{241}{4}$&$\frac{1750272381}{2}$&${1}$&PR\\
$(1,1,0,0,2,0,0,0)$&${\bf 1995364800}$&$\frac{203}{4}$&$744593850$&${1}$&PR\\
$(5,0,1,1,0,0,0,0)$&${\bf 2005027668}$&$58$&$855085329$&${0}$&R\\
$(3,2,0,0,1,0,0,0)$&${\bf 2046693376}$&$54$&$812657664$&${0}$&R\\
$(8,0,0,0,0,0,1,0)$&${\bf 2066544480}$&$\frac{285}{4}$&$1082656575$&${1}$&PR\\
$(2,1,0,2,0,0,0,0)$&${\bf 2072866950}$&$52$&$792566775$&${0}$&R\\
$(14,1,0,0,0,0,0,0)$&${\bf 2103781365}$&$120$&$1856277675$&${0}$&R\\
$(0,0,3,1,0,0,0,0)$&${\bf 2104118016}$&$\frac{227}{4}$&$878005128$&${1}$&PR\\
$(5,4,0,0,0,0,0,0)$&${\bf 2178301664}$&$\frac{297}{4}$&$1189256607$&${1}$&PR\\
$(0,7,0,0,0,0,0,0)$&${\bf 2178389520}$&$77$&$1233352890$&${0}$&R\\
$(3,0,0,1,0,0,0,1)$&${\bf 2182065600}$&$\frac{213}{4}$&$854374950$&${1}$&PR\\
$(0,0,1,0,1,0,0,1)$&${\bf 2182606608}$&$53$&$850574634$&${0}$&R\\
$(3,0,0,1,0,1,0,0)$&${\bf 2249511264}$&$\frac{205}{4}$&$847701855$&${1}$&PR\\
$(2,0,2,1,0,0,0,0)$&${\bf 2260674416}$&$53$&$880998118$&${0}$&R\\
$(3,3,1,0,0,0,0,0)$&${\bf 2270281728}$&$\frac{123}{2}$&$1026634752$&${0}$&R\\
$(3,5,0,0,0,0,0,0)$&${\bf 2273010432}$&$\frac{287}{4}$&$1199180136$&${1}$&PR\\
$(5,1,0,0,0,1,0,0)$&${\bf 2276193920}$&$\frac{233}{4}$&$974913940$&${1}$&PR\\
$(1,0,2,0,0,0,0,1)$&${\bf 2297320704}$&$\frac{211}{4}$&$891056376$&${1}$&PR\\
$(10,0,0,1,0,0,0,0)$&${\bf 2390280750}$&$84$&$1476349875$&${0}$&R\\
$(0,0,1,0,0,0,2,0)$&${\bf 2416040000}$&$\frac{225}{4}$&$999281250$&${1}$&PR\\
$(1,0,2,0,0,1,0,0)$&${\bf 2451285760}$&$\frac{203}{4}$&$914726120$&${1}$&PR\\
$(8,1,1,0,0,0,0,0)$&${\bf 2471182560}$&$\frac{305}{4}$&$1385497575$&${1}$&PR\\
$(9,0,0,0,1,0,0,0)$&${\bf 2511002000}$&$77$&$1421670250$&${0}$&R\\
$(4,1,2,0,0,0,0,0)$&${\bf 2535146250}$&$60$&$1118446875$&${0}$&R\\
$(1,0,4,0,0,0,0,0)$&${\bf 2582326656}$&$\frac{241}{4}$&$1144008684$&${1}$&PR\\
$(0,0,1,0,0,0,1,1)$&${\bf 2638315680}$&$57$&$1105764660$&${0}$&R\\
$(4,2,0,1,0,0,0,0)$&${\bf 2638315680'}$&$59$&$1144563420$&${0}$&R\\
$(0,0,0,1,0,0,0,2)$&${\bf 2658302920}$&$62$&$1211873390$&${0}$&R\\
$(0,5,1,0,0,0,0,0)$&${\bf 2689975008}$&$\frac{265}{4}$&$1310373855$&${1}$&PR\\
$(1,3,0,0,0,0,0,1)$&${\bf 2713696128}$&$\frac{225}{4}$&$1122392700$&${1}$&PR\\
$(0,2,1,0,0,0,0,1)$&${\bf 2715804672}$&$\frac{215}{4}$&$1073341920$&${1}$&PR\\
$(2,3,0,1,0,0,0,0)$&${\bf 2761395000}$&$57$&$1157349375$&${0}$&R\\
$(5,1,0,0,0,0,1,0)$&${\bf 2773647360}$&$\frac{119}{2}$&$1213470720$&${0}$&R\\
$(0,0,1,0,1,0,1,0)$&${\bf 2798213600}$&$\frac{209}{4}$&$1075048975$&${1}$&PR\\
$(2,2,2,0,0,0,0,0)$&${\bf 2843394840}$&$58$&$1212624270$&${0}$&R\\
$(4,0,1,0,0,0,0,1)$&${\bf 2934038976}$&$\frac{227}{4}$&$1224314058$&${1}$&PR\\
$(2,1,1,0,1,0,0,0)$&${\bf 2939576640}$&$51$&$1102341240$&${0}$&R\\
$(0,2,1,0,0,1,0,0)$&${\bf 2942121728}$&$\frac{207}{4}$&$1119520584$&${1}$&PR\\
$(0,0,0,0,0,0,1,2)$&${\bf 2951258752}$&$\frac{281}{4}$&$1524455348$&${1}$&PR\\
$(3,0,0,1,0,0,1,0)$&${\bf 2954625024}$&$\frac{105}{2}$&$1140572160$&${0}$&R\\
$(1,1,0,0,0,0,0,2)$&${\bf 3015217920}$&$\frac{239}{4}$&$1324700520$&${1}$&PR\\
$(1,3,0,0,0,1,0,0)$&${\bf 3052908144}$&$\frac{217}{4}$&$\frac{2435592159}{2}$&${1}$&PR\\
$(0,0,0,0,0,3,0,0)$&${\bf 3064768704}$&$63$&$1419709032$&${0}$&R\\
$(0,0,1,0,0,1,0,1)$&${\bf 3070040064}$&$\frac{221}{4}$&$1247203776$&${1}$&PR\\
$(1,1,0,1,0,0,0,1)$&${\bf 3074960000}$&$\frac{207}{4}$&$1170067500$&${1}$&PR\\
$(7,0,2,0,0,0,0,0)$&${\bf 3118009440}$&$\frac{285}{4}$&$1633515975$&${1}$&PR\\
$(1,1,0,1,0,1,0,0)$&${\bf 3131187840}$&$\frac{199}{4}$&$1145416140$&${1}$&PR\\
$(12,0,1,0,0,0,0,0)$&${\bf 3136820960}$&$\frac{405}{4}$&$2335317075$&${1}$&PR\\
$(1,0,2,0,0,0,1,0)$&${\bf 3142699560}$&$52$&$1201620420$&${0}$&R\\
$(4,0,1,0,0,1,0,0)$&${\bf 3244987200}$&$\frac{219}{4}$&$1306345950$&${1}$&PR\\
$(20,0,0,0,0,0,0,0)$&${\bf 3247943160}$&$180$&$4298748300$&${0}$&R\\
$(3,2,0,0,0,0,0,1)$&${\bf 3306196992}$&$\frac{231}{4}$&$1403918208$&${1}$&PR\\
$(0,0,0,0,2,1,0,0)$&${\bf 3346457004}$&$58$&$1427165487$&${0}$&R\\
%$(0,4,0,0,1,0,0,0)$&${\bf 3350802000}$&$\frac{233}{4}$&$\frac{2870356125}{2}$&${1}$&PR\\
%$(0,0,0,0,0,0,3,0)$&${\bf 3405298560}$&$\frac{273}{4}$&$1708909020$&${1}$&PR\\
%$(0,0,0,1,1,1,0,0)$&${\bf 3505454400}$&$\frac{219}{4}$&$1411203150$&${1}$&PR\\
%$(3,0,0,0,0,2,0,0)$&${\bf 3548793248}$&$\frac{225}{4}$&$1467791325$&${1}$&PR\\
%$(1,2,1,1,0,0,0,0)$&${\bf 3578484700}$&$54$&$1420868925$&${0}$&R\\
%$(0,0,1,0,0,1,1,0)$&${\bf 3598581760}$&$\frac{109}{2}$&$1442078720$&${0}$&R\\
%$(11,2,0,0,0,0,0,0)$&${\bf 3610494000}$&$\frac{409}{4}$&$\frac{5429014875}{2}$&${1}$&PR\\
%$(8,3,0,0,0,0,0,0)$&${\bf 3619408800}$&$87$&$2315357100$&${0}$&R\\
%$(0,2,1,0,0,0,1,0)$&${\bf 3734231424}$&$53$&$1455251952$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 9}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_9$}
\label{Table:Representations-C9}\\
\hline\hline
%
$\mathfrak{usp}_{18}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C9} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{18}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0)$&${\bf 18}$&$\frac{19}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0)$&${\bf 152}$&$9$&$8$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0)$&${\bf 171}$&$10$&$10$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0)$&${\bf 798}$&$\frac{51}{4}$&$\frac{119}{2}$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0)$&${\bf 1140}$&$\frac{63}{4}$&$105$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0)$&${\bf 1920}$&$\frac{57}{4}$&$160$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0)$&${\bf 2907}$&$16$&$272$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0)$&${\bf 5985}$&$22$&$770$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0)$&${\bf 7752}$&$\frac{75}{4}$&$850$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0)$&${\bf 8568}$&$19$&$952$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0)$&${\bf 11305}$&$18$&$1190$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0)$&${\bf 14364}$&$20$&$1680$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0)$&${\bf 15504}$&$21$&$1904$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1)$&${\bf 16796}$&$\frac{99}{4}$&$2431$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,0)$&${\bf 23256}$&$\frac{91}{4}$&$3094$&${1}$&PR\\
$(0,0,0,0,0,0,0,1,0)$&${\bf 25194}$&$24$&$3536$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0)$&${\bf 26334}$&$\frac{115}{4}$&$\frac{8855}{2}$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,0)$&${\bf 43776}$&$\frac{85}{4}$&$5440$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0)$&${\bf 67032}$&$\frac{91}{4}$&$8918$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,0)$&${\bf 80256}$&$\frac{105}{4}$&$12320$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,0)$&${\bf 85272}$&$\frac{99}{4}$&$12342$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,0)$&${\bf 89964}$&$\frac{95}{4}$&$12495$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0)$&${\bf 100947}$&$36$&$21252$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0)$&${\bf 121125}$&$24$&$17000$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0)$&${\bf 186200}$&$27$&$29400$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0)$&${\bf 248064}$&$\frac{105}{4}$&$38080$&${1}$&PR\\
$(0,3,0,0,0,0,0,0,0)$&${\bf 267444}$&$30$&$46920$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1)$&${\bf 277134}$&$30$&$48620$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0)$&${\bf 290871}$&$26$&$44226$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0)$&${\bf 346104}$&$\frac{175}{4}$&$88550$&${1}$&PR\\
$(2,0,0,1,0,0,0,0,0)$&${\bf 361760}$&$27$&$57120$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0)$&${\bf 367080}$&$33$&$70840$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0)$&${\bf 377910}$&$28$&$61880$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0)$&${\bf 413440}$&$\frac{117}{4}$&$70720$&${1}$&PR\\
$(3,0,1,0,0,0,0,0,0)$&${\bf 522291}$&$30$&$91630$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0)$&${\bf 534888}$&$31$&$96968$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0)$&${\bf 709632}$&$\frac{57}{2}$&$118272$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0)$&${\bf 854658}$&$\frac{115}{4}$&$\frac{287385}{2}$&${1}$&PR\\
$(2,0,0,0,1,0,0,0,0)$&${\bf 1026000}$&$\frac{119}{4}$&$178500$&${1}$&PR\\
$(0,0,1,1,0,0,0,0,0)$&${\bf 1072512}$&$\frac{121}{4}$&$189728$&${1}$&PR\\
$(8,0,0,0,0,0,0,0,0)$&${\bf 1081575}$&$52$&$328900$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0)$&${\bf 1444608}$&$\frac{161}{4}$&$340032$&${1}$&PR\\
$(0,1,0,0,0,1,0,0,0)$&${\bf 1813968}$&$31$&$328848$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0)$&${\bf 2069613}$&$34$&$411502$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1)$&${\bf 2116296}$&$\frac{139}{4}$&$430066$&${1}$&PR\\
$(2,0,0,0,0,1,0,0,0)$&${\bf 2136645}$&$32$&$399840$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0)$&${\bf 2154240}$&$\frac{133}{4}$&$418880$&${1}$&PR\\
$(1,0,2,0,0,0,0,0,0)$&${\bf 2212056}$&$\frac{131}{4}$&$423654$&${1}$&PR\\
$(1,3,0,0,0,0,0,0,0)$&${\bf 2232576}$&$\frac{145}{4}$&$473280$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,1)$&${\bf 2441880}$&$\frac{143}{4}$&$510510$&${1}$&PR\\
$(4,0,1,0,0,0,0,0,0)$&${\bf 2451570}$&$\frac{147}{4}$&$\frac{1053745}{2}$&${1}$&PR\\
$(0,2,1,0,0,0,0,0,0)$&${\bf 2496144}$&$\frac{135}{4}$&$492660$&${1}$&PR\\
$(3,2,0,0,0,0,0,0,0)$&${\bf 2604672}$&$\frac{151}{4}$&$575008$&${1}$&PR\\
$(0,1,0,0,0,0,1,0,0)$&${\bf 2825604}$&$\frac{131}{4}$&$541161$&${1}$&PR\\
$(9,0,0,0,0,0,0,0,0)$&${\bf 3124550}$&$\frac{243}{4}$&$\frac{2220075}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,1,0)$&${\bf 3133746}$&$34$&$623084$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0)$&${\bf 3197700}$&$\frac{127}{4}$&$593725$&${1}$&PR\\
$(2,0,0,0,0,0,1,0,0)$&${\bf 3292016}$&$\frac{135}{4}$&$649740$&${1}$&PR\\
$(0,0,1,0,1,0,0,0,0)$&${\bf 3527160}$&$33$&$680680$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0)$&${\bf 3627936}$&$35$&$742560$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0)$&${\bf 4625208}$&$\frac{139}{4}$&$939918$&${1}$&PR\\
$(6,1,0,0,0,0,0,0,0)$&${\bf 5047350}$&$48$&$1416800$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0)$&${\bf 5523300}$&$42$&$1356600$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0)$&${\bf 6217750}$&$36$&$1309000$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0)$&${\bf 7938048}$&$\frac{141}{4}$&$1636352$&${1}$&PR\\
$(10,0,0,0,0,0,0,0,0)$&${\bf 8436285}$&$70$&$3453450$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0)$&${\bf 9021390}$&$\frac{147}{4}$&$\frac{3877615}{2}$&${1}$&PR\\
$(1,1,0,0,1,0,0,0,0)$&${\bf 9630720}$&$\frac{69}{2}$&$1943040$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0)$&${\bf 9828567}$&$44$&$2528988$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1)$&${\bf 9876048}$&$39$&$2252432$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0)$&${\bf 10296594}$&$40$&$2408560$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0)$&${\bf 10345860}$&$38$&$2299080$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0)$&${\bf 10659000}$&$45$&$2805000$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0)$&${\bf 11956320}$&$37$&$2587040$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0)$&${\bf 12209400}$&$43$&$3070200$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0)$&${\bf 12758823}$&$40$&$2984520$&${0}$&R\\
$(0,0,1,0,0,0,1,0,0)$&${\bf 12790800}$&$37$&$2767600$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0)$&${\bf 13108480}$&$\frac{153}{4}$&$2932160$&${1}$&PR\\
$(1,0,1,1,0,0,0,0,0)$&${\bf 13231372}$&$36$&$2785552$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0)$&${\bf 14470400}$&$\frac{153}{4}$&$3236800$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,1)$&${\bf 15242370}$&$42$&$3743740$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0)$&${\bf 15343944}$&$39$&$3499496$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0)$&${\bf 15997696}$&$\frac{225}{4}$&$5262400$&${1}$&PR\\
$(0,0,3,0,0,0,0,0,0)$&${\bf 20231904}$&$\frac{171}{4}$&$5057976$&${1}$&PR\\
$(3,0,0,0,0,0,1,0,0)$&${\bf 20369349}$&$40$&$4764760$&${0}$&R\\
$(1,1,0,0,0,1,0,0,0)$&${\bf 20785050}$&$\frac{147}{4}$&$\frac{8933925}{2}$&${1}$&PR\\
$(2,1,0,1,0,0,0,0,0)$&${\bf 21377925}$&$38$&$4750650$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0)$&${\bf 21474180}$&$\frac{319}{4}$&$10015005$&${1}$&PR\\
$(1,2,1,0,0,0,0,0,0)$&${\bf 21651336}$&$40$&$5064640$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0)$&${\bf 22573824}$&$\frac{165}{4}$&$5445440$&${1}$&PR\\
$(0,0,0,1,0,1,0,0,0)$&${\bf 22682352}$&$39$&$5173168$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0)$&${\bf 23113728}$&$\frac{83}{2}$&$5609472$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1)$&${\bf 24806400}$&$\frac{81}{2}$&$5875200$&${0}$&R\\
$(1,0,0,2,0,0,0,0,0)$&${\bf 27159132}$&$\frac{159}{4}$&$6313307$&${1}$&PR\\
$(4,0,0,0,1,0,0,0,0)$&${\bf 30107000}$&$\frac{171}{4}$&$7526750$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,1)$&${\bf 31274152}$&$\frac{171}{4}$&$7818538$&${1}$&PR\\
$(1,1,0,0,0,0,1,0,0)$&${\bf 32744448}$&$\frac{77}{2}$&$7372288$&${0}$&R\\
$(6,0,1,0,0,0,0,0,0)$&${\bf 34819400}$&$\frac{207}{4}$&$10537450$&${1}$&PR\\
$(1,1,0,0,0,0,0,1,0)$&${\bf 36581688}$&$\frac{159}{4}$&$8503638$&${1}$&PR\\
$(0,2,0,0,1,0,0,0,0)$&${\bf 37363500}$&$\frac{159}{4}$&$8685375$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,2)$&${\bf 37975756}$&$54$&$11992344$&${0}$&R\\
$(5,2,0,0,0,0,0,0,0)$&${\bf 38244492}$&$\frac{211}{4}$&$11797643$&${1}$&PR\\
$(0,0,0,1,0,0,1,0,0)$&${\bf 38663100}$&$\frac{163}{4}$&$9213575$&${1}$&PR\\
$(1,4,0,0,0,0,0,0,0)$&${\bf 40209624}$&$\frac{195}{4}$&$11463270$&${1}$&PR\\
$(5,0,0,1,0,0,0,0,0)$&${\bf 41840128}$&$\frac{189}{4}$&$11561088$&${1}$&PR\\
$(0,0,0,0,1,1,0,0,0)$&${\bf 42418944}$&$\frac{169}{4}$&$10480704$&${1}$&PR\\
$(1,0,1,0,1,0,0,0,0)$&${\bf 44602272}$&$\frac{155}{4}$&$10107240$&${1}$&PR\\
$(0,0,0,0,0,2,0,0,0)$&${\bf 45070128}$&$45$&$11860560$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0)$&${\bf 45106950}$&$42$&$11078900$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0)$&${\bf 46724040}$&$65$&$17760600$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0)$&${\bf 51895935}$&$90$&$27313650$&${0}$&R\\
$(3,3,0,0,0,0,0,0,0)$&${\bf 53209728}$&$\frac{201}{4}$&$15636192$&${1}$&PR\\
$(0,3,1,0,0,0,0,0,0)$&${\bf 56977200}$&$\frac{183}{4}$&$15243900$&${1}$&PR\\
$(4,0,0,0,0,1,0,0,0)$&${\bf 64067696}$&$45$&$16859920$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0)$&${\bf 65523780}$&$\frac{163}{4}$&$15614585$&${1}$&PR\\
$(0,1,1,1,0,0,0,0,0)$&${\bf 65780736}$&$\frac{165}{4}$&$15868160$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,1)$&${\bf 70366842}$&$46$&$18929092$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1)$&${\bf 75508356}$&$\frac{195}{4}$&$21526505$&${1}$&PR\\
$(3,0,2,0,0,0,0,0,0)$&${\bf 79708800}$&$\frac{183}{4}$&$21325600$&${1}$&PR\\
$(0,0,0,0,1,0,1,0,0)$&${\bf 80529714}$&$44$&$20721096$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0)$&${\bf 82573335}$&$42$&$20281170$&${0}$&R\\
$(0,5,0,0,0,0,0,0,0)$&${\bf 83512296}$&$55$&$26860680$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0)$&${\bf 90140256}$&$49$&$25829664$&${0}$&R\\
$(0,0,0,0,0,0,0,2,0)$&${\bf 93896100}$&$52$&$28553200$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0)$&${\bf 94140288}$&$\frac{169}{4}$&$23259808$&${1}$&PR\\
$(1,1,2,0,0,0,0,0,0)$&${\bf 95504640}$&$\frac{177}{4}$&$24713920$&${1}$&PR\\
$(4,1,1,0,0,0,0,0,0)$&${\bf 96358500}$&$\frac{195}{4}$&$27470625$&${1}$&PR\\
$(0,0,0,0,0,0,0,1,1)$&${\bf 97651944}$&$\frac{211}{4}$&$30123626$&${1}$&PR\\
$(0,0,0,0,1,0,0,1,0)$&${\bf 98977536}$&$\frac{181}{4}$&$26191424$&${1}$&PR\\
$(4,0,0,0,0,0,1,0,0)$&${\bf 100212840}$&$\frac{187}{4}$&$27397370$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,1)$&${\bf 101628720}$&$\frac{183}{4}$&$27190140$&${1}$&PR\\
$(1,0,1,0,0,1,0,0,0)$&${\bf 102070584}$&$41$&$24473064$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0)$&${\bf 106375680}$&$\frac{173}{4}$&$26904960$&${1}$&PR\\
$(3,1,0,1,0,0,0,0,0)$&${\bf 108785754}$&$\frac{179}{4}$&$\frac{56937573}{2}$&${1}$&PR\\
$(4,0,0,0,0,0,0,1,0)$&${\bf 111546435}$&$48$&$31311280$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0)$&${\bf 111546435'}$&$60$&$39139100$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0)$&${\bf 112675320}$&$\frac{187}{4}$&$30804510$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,1)$&${\bf 113927268}$&$\frac{195}{4}$&$32479265$&${1}$&PR\\
$(13,0,0,0,0,0,0,0,0)$&${\bf 119759850}$&$\frac{403}{4}$&$\frac{141120525}{2}$&${1}$&PR\\
$(1,0,0,1,1,0,0,0,0)$&${\bf 121347072}$&$\frac{85}{2}$&$30159360$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0)$&${\bf 121512600}$&$\frac{187}{4}$&$33220550$&${1}$&PR\\
$(5,0,0,0,1,0,0,0,0)$&${\bf 123559128}$&$50$&$36128400$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0)$&${\bf 123559128'}$&$61$&$44076648$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0)$&${\bf 127254400}$&$\frac{297}{4}$&$55255200$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,1)$&${\bf 129908016}$&$\frac{179}{4}$&$33996396$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,1)$&${\bf 130202592}$&$51$&$38832352$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0)$&${\bf 132117336}$&$\frac{175}{4}$&$33801950$&${1}$&PR\\
$(2,1,0,0,0,1,0,0,0)$&${\bf 143161200}$&$43$&$35999600$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0)$&${\bf 144152316}$&$46$&$38777816$&${0}$&R\\
$(0,2,0,0,0,0,0,1,0)$&${\bf 149055456}$&$45$&$39225120$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0)$&${\bf 149768640}$&$55$&$48171200$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0)$&${\bf 151432736}$&$45$&$39850720$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0)$&${\bf 153363630}$&$48$&$43049440$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0)$&${\bf 160249344}$&$\frac{201}{4}$&$47090816$&${1}$&PR\\
$(1,0,1,0,0,0,1,0,0)$&${\bf 166337248}$&$\frac{171}{4}$&$41584312$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,1)$&${\bf 173838600}$&$\frac{187}{4}$&$47526050$&${1}$&PR\\
$(1,0,0,0,2,0,0,0,0)$&${\bf 178218480}$&$\frac{183}{4}$&$47681260$&${1}$&PR\\
$(1,0,1,0,0,0,0,1,0)$&${\bf 189559656}$&$44$&$48775584$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0)$&${\bf 196850412}$&$56$&$64465632$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0)$&${\bf 198577170}$&$58$&$67353660$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0)$&${\bf 200783583}$&$46$&$54011958$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0)$&${\bf 209676096}$&$49$&$60082624$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0)$&${\bf 227461122}$&$\frac{179}{4}$&$\frac{119051289}{2}$&${1}$&PR\\
$(0,1,1,0,1,0,0,0,0)$&${\bf 230080500}$&$44$&$59202000$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0)$&${\bf 255542742}$&$46$&$68742492$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0)$&${\bf 264854016}$&$\frac{209}{4}$&$80927616$&${1}$&PR\\
$(14,0,0,0,0,0,0,0,0)$&${\bf 265182525}$&$112$&$173686800$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0)$&${\bf 282037140}$&$50$&$82467000$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0)$&${\bf 290700000}$&$49$&$83300000$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0)$&${\bf 310240854}$&$\frac{179}{4}$&$\frac{162377523}{2}$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,1)$&${\bf 315517059}$&$56$&$103327224$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0)$&${\bf 322953488}$&$45$&$84987760$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0)$&${\bf 326203020}$&$84$&$160240080$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0)$&${\bf 328554954}$&$\frac{275}{4}$&$\frac{264188925}{2}$&${1}$&PR\\
$(3,1,0,0,1,0,0,0,0)$&${\bf 337784832}$&$\frac{95}{2}$&$93829120$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0)$&${\bf 338302125}$&$46$&$91005250$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0)$&${\bf 341145000}$&$53$&$105735000$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0)$&${\bf 350558208}$&$\frac{113}{2}$&$115827712$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0)$&${\bf 366101120}$&$\frac{279}{4}$&$149330720$&${1}$&PR\\
$(5,0,0,0,0,0,1,0,0)$&${\bf 416440024}$&$54$&$131507376$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0)$&${\bf 425677824}$&$\frac{105}{2}$&$130690560$&${0}$&R\\
$(1,0,0,1,0,0,0,0,1)$&${\bf 437584896}$&$\frac{97}{2}$&$124110336$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0)$&${\bf 440936496}$&$\frac{199}{4}$&$128284156$&${1}$&PR\\
$(6,0,0,0,1,0,0,0,0)$&${\bf 445740000}$&$\frac{231}{4}$&$150535000$&${1}$&PR\\
$(4,1,0,1,0,0,0,0,0)$&${\bf 459669375}$&$52$&$139782500$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0)$&${\bf 465163776}$&$\frac{221}{4}$&$150294144$&${1}$&PR\\
$(7,0,0,1,0,0,0,0,0)$&${\bf 483724800}$&$\frac{253}{4}$&$178921600$&${1}$&PR\\
$(3,0,1,1,0,0,0,0,0)$&${\bf 497980728}$&$49$&$142696232$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0)$&${\bf 534825984}$&$\frac{93}{2}$&$145435136$&${0}$&R\\
$(0,0,2,0,1,0,0,0,0)$&${\bf 535422888}$&$\frac{195}{4}$&$152642490$&${1}$&PR\\
$(0,1,1,0,0,1,0,0,0)$&${\bf 539167104}$&$\frac{185}{4}$&$145827360$&${1}$&PR\\
$(3,2,1,0,0,0,0,0,0)$&${\bf 539479122}$&$54$&$170361828$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0)$&${\bf 544376448}$&$\frac{249}{4}$&$198172128$&${1}$&PR\\
$(2,1,2,0,0,0,0,0,0)$&${\bf 557175000}$&$51$&$166175000$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0)$&${\bf 565722720}$&$\frac{495}{4}$&$409404600$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,2)$&${\bf 585911664}$&$\frac{239}{4}$&$204726444$&${1}$&PR\\
$(0,0,0,3,0,0,0,0,0)$&${\bf 600163564}$&$54$&$189525336$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0)$&${\bf 602499975}$&$48$&$169122800$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0)$&${\bf 607920390}$&$50$&$177754500$&${0}$&R\\
$(1,1,1,1,0,0,0,0,0)$&${\bf 622854144}$&$\frac{95}{2}$&$173015040$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0)$&${\bf 628539912}$&$\frac{191}{4}$&$175513338$&${1}$&PR\\
$(1,0,0,0,0,2,0,0,0)$&${\bf 656168040}$&$\frac{203}{4}$&$194739930$&${1}$&PR\\
$(5,3,0,0,0,0,0,0,0)$&${\bf 658982016}$&$\frac{265}{4}$&$255307360$&${1}$&PR\\
$(0,1,0,1,1,0,0,0,0)$&${\bf 702040500}$&$\frac{191}{4}$&$196037625$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,1)$&${\bf 707656824}$&$50$&$206917200$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0)$&${\bf 744936192}$&$\frac{199}{4}$&$216728512$&${1}$&PR\\
$(2,0,1,0,0,1,0,0,0)$&${\bf 748199936}$&$\frac{189}{4}$&$206739456$&${1}$&PR\\
$(1,2,0,0,0,1,0,0,0)$&${\bf 756887040}$&$\frac{193}{4}$&$213566080$&${1}$&PR\\
$(3,4,0,0,0,0,0,0,0)$&${\bf 782541144}$&$\frac{255}{4}$&$291736830$&${1}$&PR\\
$(11,1,0,0,0,0,0,0,0)$&${\bf 792892800}$&$\frac{377}{4}$&$437018400$&${1}$&PR\\
$(0,1,3,0,0,0,0,0,0)$&${\bf 823727520}$&$\frac{219}{4}$&$263737320$&${1}$&PR\\
$(0,1,1,0,0,0,1,0,0)$&${\bf 892371480}$&$48$&$250490240$&${0}$&R\\
$(9,0,1,0,0,0,0,0,0)$&${\bf 900951975}$&$78$&$410960550$&${0}$&R\\
$(2,0,0,1,1,0,0,0,0)$&${\bf 912964668}$&$\frac{195}{4}$&$260275015$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,1)$&${\bf 916844544}$&$\frac{107}{2}$&$286849024$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0)$&${\bf 918635256}$&$\frac{235}{4}$&$315612990$&${1}$&PR\\
$(0,3,0,0,1,0,0,0,0)$&${\bf 947625000}$&$\frac{207}{4}$&$286781250$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,1)$&${\bf 947798280}$&$52$&$288219360$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0)$&${\bf 961015440}$&$60$&$337198400$&${0}$&R\\
$(2,0,1,0,0,0,0,0,1)$&${\bf 968860464}$&$51$&$288958384$&${0}$&R\\
$(0,6,0,0,0,0,0,0,0)$&${\bf 986682312}$&$69$&$398134968$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0)$&${\bf 1008263880}$&$79$&$465806120$&${0}$&R\\
$(1,0,0,0,1,0,0,0,1)$&${\bf 1022424200}$&$\frac{207}{4}$&$309417850$&${1}$&PR\\
$(0,1,1,0,0,0,0,1,0)$&${\bf 1026984960}$&$\frac{197}{4}$&$295783680$&${1}$&PR\\
$(3,0,0,2,0,0,0,0,0)$&${\bf 1089968022}$&$\frac{211}{4}$&$\frac{672465651}{2}$&${1}$&PR\\
$(0,1,0,0,2,0,0,0,0)$&${\bf 1095996000}$&$51$&$326876000$&${0}$&R\\
$(6,1,1,0,0,0,0,0,0)$&${\bf 1144738980}$&$\frac{259}{4}$&$433461105$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,1)$&${\bf 1154833680}$&$\frac{255}{4}$&$430530100$&${1}$&PR\\
$(1,0,0,0,1,0,1,0,0)$&${\bf 1156799952}$&$\frac{199}{4}$&$336554372$&${1}$&PR\\
$(16,0,0,0,0,0,0,0,0)$&${\bf 1166803110}$&$136$&$927983760$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0)$&${\bf 1191407616}$&$\frac{103}{2}$&$358815744$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0)$&${\bf 1221367329}$&$50$&$357124950$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0)$&${\bf 1229707512}$&$49$&$352372328$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0)$&${\bf 1264763500}$&$\frac{243}{4}$&$449323875$&${1}$&PR\\
$(0,0,4,0,0,0,0,0,0)$&${\bf 1273033440}$&$60$&$446678400$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0)$&${\bf 1300312728}$&$51$&$387812568$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0)$&${\bf 1302336000}$&$\frac{223}{4}$&$424592000$&${1}$&PR\\
$(3,1,0,0,0,0,0,1,0)$&${\bf 1344377034}$&$\frac{211}{4}$&$\frac{829425597}{2}$&${1}$&PR\\
$(1,0,0,0,0,0,2,0,0)$&${\bf 1349599944}$&$\frac{219}{4}$&$432108754$&${1}$&PR\\
$(2,0,0,0,2,0,0,0,0)$&${\bf 1375330770}$&$52$&$418229240$&${0}$&R\\
$(1,2,0,0,0,0,0,1,0)$&${\bf 1385685504}$&$\frac{205}{4}$&$415300480$&${1}$&PR\\
$(2,0,1,0,0,0,0,1,0)$&${\bf 1409251584}$&$\frac{201}{4}$&$414122176$&${1}$&PR\\
$(1,0,0,0,1,0,0,1,0)$&${\bf 1432228512}$&$51$&$427155872$&${0}$&R\\
$(1,0,0,0,0,0,0,2,0)$&${\bf 1432228512'}$&$\frac{231}{4}$&$483691208$&${1}$&PR\\
$(8,0,0,1,0,0,0,0,0)$&${\bf 1434168450}$&$72$&$603860400$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0)$&${\bf 1441523160}$&$\frac{219}{4}$&$461540310$&${1}$&PR\\
$(7,0,0,0,1,0,0,0,0)$&${\bf 1448655000}$&$66$&$559130000$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0)$&${\bf 1489872384}$&$\frac{205}{4}$&$446526080$&${1}$&PR\\
$(1,0,0,0,0,0,0,1,1)$&${\bf 1495660544}$&$\frac{117}{2}$&$511673344$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0)$&${\bf 1517392800}$&$\frac{247}{4}$&$547947400$&${1}$&PR\\
$(1,0,2,1,0,0,0,0,0)$&${\bf 1532369664}$&$\frac{209}{4}$&$468224064$&${1}$&PR\\
$(1,0,0,0,0,1,1,0,0)$&${\bf 1659052032}$&$\frac{105}{2}$&$509358080$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0)$&${\bf 1689711192}$&$\frac{239}{4}$&$590410782$&${1}$&PR\\
$(1,0,0,0,0,1,0,0,1)$&${\bf 1696757760}$&$\frac{109}{2}$&$540779520$&${0}$&R\\
$(6,0,0,0,0,0,0,1,0)$&${\bf 1699755200}$&$63$&$626225600$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0)$&${\bf 1730659840}$&$\frac{207}{4}$&$523752320$&${1}$&PR\\
$(0,0,2,0,0,0,0,0,1)$&${\bf 1782246816}$&$\frac{219}{4}$&$570631656$&${1}$&PR\\
$(0,1,0,1,0,1,0,0,0)$&${\bf 1837942029}$&$50$&$537409950$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0)$&${\bf 1838598840}$&$105$&$1128964200$&${0}$&R\\
$(0,2,1,1,0,0,0,0,0)$&${\bf 1910092800}$&$\frac{213}{4}$&$594809600$&${1}$&PR\\
$(2,2,0,0,1,0,0,0,0)$&${\bf 1958591250}$&$\frac{211}{4}$&$\frac{1208370625}{2}$&${1}$&PR\\
$(1,0,0,0,0,0,1,0,1)$&${\bf 1971818100}$&$\frac{227}{4}$&$654389925$&${1}$&PR\\
$(6,3,0,0,0,0,0,0,0)$&${\bf 1990674840}$&$75$&$873103000$&${0}$&R\\
$(4,2,1,0,0,0,0,0,0)$&${\bf 2041411680}$&$\frac{247}{4}$&$737176440$&${1}$&PR\\
$(2,3,1,0,0,0,0,0,0)$&${\bf 2122970472}$&$\frac{239}{4}$&$741798162$&${1}$&PR\\
$(0,3,0,0,0,1,0,0,0)$&${\bf 2155846875}$&$54$&$680793750$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0)$&${\bf 2160224000}$&$\frac{225}{4}$&$710600000$&${1}$&PR\\
$(0,0,1,1,1,0,0,0,0)$&${\bf 2170764288}$&$\frac{105}{2}$&$666462720$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0)$&${\bf 2190366360}$&$\frac{227}{4}$&$726919830$&${1}$&PR\\
$(0,0,2,0,0,0,1,0,0)$&${\bf 2200529232}$&$\frac{211}{4}$&$678818228$&${1}$&PR\\
$(1,3,0,1,0,0,0,0,0)$&${\bf 2211529320}$&$\frac{223}{4}$&$721010290$&${1}$&PR\\
$(1,1,1,0,1,0,0,0,0)$&${\bf 2217072000}$&$\frac{201}{4}$&$651508000$&${1}$&PR\\
$(1,0,0,0,0,1,0,1,0)$&${\bf 2274715872}$&$\frac{215}{4}$&$715005720$&${1}$&PR\\
$(10,0,1,0,0,0,0,0,0)$&${\bf 2322453980}$&$\frac{351}{4}$&$1191785595$&${1}$&PR\\
$(17,0,0,0,0,0,0,0,0)$&${\bf 2333606220}$&$\frac{595}{4}$&$2029964475$&${1}$&PR\\
$(2,0,0,1,0,1,0,0,0)$&${\bf 2362967376}$&$51$&$704744656$&${0}$&R\\
$(1,0,0,0,0,0,1,1,0)$&${\bf 2416885614}$&$56$&$791494704$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0)$&${\bf 2431467126}$&$70$&$995337420$&${0}$&R\\
$(3,1,2,0,0,0,0,0,0)$&${\bf 2539555200}$&$\frac{233}{4}$&$865082400$&${1}$&PR\\
$(0,0,2,0,0,0,0,1,0)$&${\bf 2567284104}$&$54$&$810721296$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0)$&${\bf 2607579000}$&$\frac{355}{4}$&$1353348750$&${1}$&PR\\
$(0,1,0,1,0,0,0,0,1)$&${\bf 2673370224}$&$\frac{215}{4}$&$840313740$&${1}$&PR\\
$(4,4,0,0,0,0,0,0,0)$&${\bf 2701630140}$&$72$&$1137528480$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0)$&${\bf 2735606016}$&$\frac{229}{4}$&$915868096$&${1}$&PR\\
$(0,3,0,0,0,0,0,0,1)$&${\bf 2761650000}$&$\frac{231}{4}$&$932662500$&${1}$&PR\\
$(7,0,0,0,0,1,0,0,0)$&${\bf 3138009600}$&$\frac{273}{4}$&$1252451200$&${1}$&PR\\
$(4,1,0,0,0,1,0,0,0)$&${\bf 3202290000}$&$57$&$1067430000$&${0}$&R\\
$(0,1,0,1,0,0,1,0,0)$&${\bf 3217945640}$&$\frac{207}{4}$&$973851970$&${1}$&PR\\
$(0,0,0,2,1,0,0,0,0)$&${\bf 3307023720}$&$\frac{227}{4}$&$1097506410$&${1}$&PR\\
$(2,0,0,1,0,0,0,0,1)$&${\bf 3391011624}$&$\frac{219}{4}$&$1085718634$&${1}$&PR\\
$(7,1,1,0,0,0,0,0,0)$&${\bf 3420598272}$&$\frac{147}{2}$&$1470257152$&${0}$&R\\
$(0,3,0,0,0,0,1,0,0)$&${\bf 3518342100}$&$\frac{223}{4}$&$1147061825$&${1}$&PR\\
$(2,1,1,1,0,0,0,0,0)$&${\bf 3700166400}$&$\frac{217}{4}$&$1173883200$&${1}$&PR\\
$(0,1,0,0,1,1,0,0,0)$&${\bf 3794138880}$&$\frac{213}{4}$&$1181508160$&${1}$&PR\\
$(0,0,1,0,2,0,0,0,0)$&${\bf 3797626140}$&$\frac{223}{4}$&$1238114955$&${1}$&PR\\
$(7,0,0,0,0,0,0,0,1)$&${\bf 3797890525}$&$72$&$1599111800$&${0}$&R\\
$(0,1,0,1,0,0,0,1,0)$&${\bf 3819100320}$&$53$&$1183697760$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0)$&${\bf 3953892096}$&$\frac{325}{4}$&$1878676800$&${1}$&PR\\
$(4,1,0,0,0,0,0,0,1)$&${\bf 3983801250}$&$\frac{243}{4}$&$\frac{2830595625}{2}$&${1}$&PR\\
$(0,3,0,0,0,0,0,1,0)$&${\bf 4020962400}$&$57$&$1340320800$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0)$&${\bf 4047081472}$&$54$&$1278025728$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0)$&${\bf 4087802880}$&$\frac{465}{4}$&$2778988800$&${1}$&PR\\
$(2,0,0,1,0,0,1,0,0)$&${\bf 4108341006}$&$\frac{211}{4}$&$\frac{2534678223}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,2)$&${\bf 4146451776}$&$65$&$1576136640$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0)$&${\bf 4188896712}$&$69$&$1690256568$&${0}$&R\\
$(0,1,0,0,0,2,0,0,0)$&${\bf 4287461625}$&$56$&$1404081000$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0)$&${\bf 4316895000}$&$\frac{299}{4}$&$1887063750$&${1}$&PR\\
$(2,2,0,0,0,1,0,0,0)$&${\bf 4423058640}$&$55$&$1422621200$&${0}$&R\\
$(18,0,0,0,0,0,0,0,0)$&${\bf 4537567650}$&$162$&$4298748300$&${0}$&R\\
$(2,0,0,0,1,1,0,0,0)$&${\bf 4707014400}$&$\frac{217}{4}$&$1493307200$&${1}$&PR\\
$(4,0,0,2,0,0,0,0,0)$&${\bf 4816777875}$&$60$&$1690097500$&${0}$&R\\
$(2,0,0,1,0,0,0,1,0)$&${\bf 4855312098}$&$54$&$1533256452$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0)$&${\bf 4860055200}$&$57$&$1620018400$&${0}$&R\\
$(2,0,0,0,0,0,0,0,2)$&${\bf 4866321876}$&$66$&$1878229496$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0)$&${\bf 4870344024}$&$56$&$1594966464$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0)$&${\bf 4895358930}$&$62$&$1774925460$&${0}$&R\\
$(7,0,0,0,0,0,1,0,0)$&${\bf 4971783960}$&$70$&$2035233200$&${0}$&R\\
$(3,0,0,1,1,0,0,0,0)$&${\bf 5020815360}$&$\frac{111}{2}$&$1629562880$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0)$&${\bf 5030621640}$&$63$&$1853386920$&${0}$&R\\
$(4,1,0,0,0,0,1,0,0)$&${\bf 5148297000}$&$\frac{235}{4}$&$1768786250$&${1}$&PR\\
$(2,0,0,0,0,2,0,0,0)$&${\bf 5216940960}$&$57$&$1738980320$&${0}$&R\\
$(1,1,1,0,0,1,0,0,0)$&${\bf 5259657216}$&$\frac{105}{2}$&$1614807040$&${0}$&R\\
$(3,0,1,0,0,0,0,0,1)$&${\bf 5311794432}$&$\frac{231}{4}$&$1793895488$&${1}$&PR\\
$(5,1,0,0,1,0,0,0,0)$&${\bf 5340321792}$&$\frac{125}{2}$&$1951872000$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0)$&${\bf 5562835200}$&$\frac{337}{4}$&$2740753600$&${1}$&PR\\
$(6,1,0,1,0,0,0,0,0)$&${\bf 5562907875}$&$68$&$2212150500$&${0}$&R\\
$(7,0,0,0,0,0,0,1,0)$&${\bf 5582353920}$&$\frac{285}{4}$&$2325980800$&${1}$&PR\\
$(2,2,0,0,0,0,0,0,1)$&${\bf 5613882120}$&$\frac{235}{4}$&$1928746050$&${1}$&PR\\
$(11,0,1,0,0,0,0,0,0)$&${\bf 5671484325}$&$98$&$3250324350$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0)$&${\bf 5792302152}$&$55$&$1863021160$&${0}$&R\\
$(4,1,0,0,0,0,0,1,0)$&${\bf 5829689250}$&$60$&$2045505000$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0)$&${\bf 5869058580}$&$\frac{307}{4}$&$2634211965$&${1}$&PR\\
$(0,0,1,1,0,1,0,0,0)$&${\bf 5889651768}$&$\frac{219}{4}$&$1885721838$&${1}$&PR\\
$(1,4,1,0,0,0,0,0,0)$&${\bf 6100263918}$&$66$&$2354487828$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0)$&${\bf 6172530000}$&$63$&$2274090000$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0)$&${\bf 6251503500}$&$58$&$2120393000$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0)$&${\bf 6383888280}$&$99$&$3695935320$&${0}$&R\\
$(0,1,0,0,1,0,0,0,1)$&${\bf 6639743040}$&$57$&$2213247680$&${0}$&R\\
$(3,0,1,0,0,0,1,0,0)$&${\bf 6695539200}$&$\frac{223}{4}$&$2182902400$&${1}$&PR\\
$(1,1,3,0,0,0,0,0,0)$&${\bf 6810845184}$&$\frac{123}{2}$&$2449514496$&${0}$&R\\
$(5,2,1,0,0,0,0,0,0)$&${\bf 6847235010}$&$70$&$2802961700$&${0}$&R\\
$(0,2,1,0,1,0,0,0,0)$&${\bf 6969105000}$&$56$&$2282280000$&${0}$&R\\
$(1,1,1,0,0,0,0,0,1)$&${\bf 7023684096}$&$\frac{225}{4}$&$2310422400$&${1}$&PR\\
$(1,1,0,1,1,0,0,0,0)$&${\bf 7029166375}$&$54$&$2219736750$&${0}$&R\\
$(1,0,0,3,0,0,0,0,0)$&${\bf 7054983936}$&$\frac{241}{4}$&$2485747264$&${1}$&PR\\
$(2,2,0,0,0,0,1,0,0)$&${\bf 7184513700}$&$\frac{227}{4}$&$2384334225$&${1}$&PR\\
$(1,3,0,0,1,0,0,0,0)$&${\bf 7303296000}$&$\frac{117}{2}$&$2498496000$&${0}$&R\\
$(0,1,0,0,1,0,1,0,0)$&${\bf 7398570816}$&$55$&$2379657280$&${0}$&R\\
$(4,0,1,0,1,0,0,0,0)$&${\bf 7582386240}$&$59$&$2616144960$&${0}$&R\\
$(0,0,0,1,2,0,0,0,0)$&${\bf 7679643972}$&$60$&$2694611920$&${0}$&R\\
$(0,0,0,0,3,0,0,0,0)$&${\bf 7679643972'}$&$\frac{255}{4}$&$2863025165$&${1}$&PR\\
$(3,0,0,0,2,0,0,0,0)$&${\bf 7701852312}$&$\frac{235}{4}$&$2646104230$&${1}$&PR\\
$(3,0,1,0,0,0,0,1,0)$&${\bf 7706844600}$&$57$&$2568948200$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0)$&${\bf 8092186830}$&$64$&$3028654720$&${0}$&R\\
$(2,0,0,0,1,0,0,0,1)$&${\bf 8126954550}$&$58$&$2756510900$&${0}$&R\\
$(2,2,0,0,0,0,0,1,0)$&${\bf 8186911425}$&$58$&$2776847150$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0)$&${\bf 8384369400}$&$\frac{323}{4}$&$3959285550$&${1}$&PR\\
$(3,3,1,0,0,0,0,0,0)$&${\bf 8557215744}$&$\frac{135}{2}$&$3377848320$&${0}$&R\\
$(19,0,0,0,0,0,0,0,0)$&${\bf 8597496600}$&$\frac{703}{4}$&$8836315950$&${1}$&PR\\
$(14,1,0,0,0,0,0,0,0)$&${\bf 8751023325}$&$128$&$6550473600$&${0}$&R\\
$(1,1,1,0,0,0,1,0,0)$&${\bf 8779605120}$&$\frac{217}{4}$&$2785342560$&${1}$&PR\\
$(3,2,0,0,1,0,0,0,0)$&${\bf 8901405513}$&$60$&$3123300180$&${0}$&R\\
$(3,5,0,0,0,0,0,0,0)$&${\bf 8943327360}$&$\frac{313}{4}$&$4092487520$&${1}$&PR\\
$(0,0,1,1,0,0,0,0,1)$&${\bf 8946180096}$&$\frac{117}{2}$&$3060535296$&${0}$&R\\
$(2,1,0,2,0,0,0,0,0)$&${\bf 9083066850}$&$58$&$3080806300$&${0}$&R\\
$(2,0,0,0,1,0,1,0,0)$&${\bf 9114692103}$&$56$&$2984928408$&${0}$&R\\
$(0,1,0,0,0,0,2,0,0)$&${\bf 9171145074}$&$60$&$3217945640$&${0}$&R\\
$(0,1,0,0,1,0,0,1,0)$&${\bf 9250471936}$&$\frac{225}{4}$&$3042918400$&${1}$&PR\\
$(8,0,0,0,0,1,0,0,0)$&${\bf 9387284400}$&$77$&$4227022800$&${0}$&R\\
$(8,1,1,0,0,0,0,0,0)$&${\bf 9484980120}$&$\frac{331}{4}$&$4589953830$&${1}$&PR\\
$(0,0,0,2,0,1,0,0,0)$&${\bf 9514052856}$&$59$&$3282626424$&${0}$&R\\
$(0,7,0,0,0,0,0,0,0)$&${\bf 9530233218}$&$84$&$4681518072$&${0}$&R\\
$(2,0,2,1,0,0,0,0,0)$&${\bf 9691821720}$&$59$&$3343961880$&${0}$&R\\
$(4,1,2,0,0,0,0,0,0)$&${\bf 9792956250}$&$66$&$3779737500$&${0}$&R\\
$(0,1,0,0,0,0,0,2,0)$&${\bf 9982198720}$&$63$&$3677652160$&${0}$&R\\
$(1,1,1,0,0,0,0,1,0)$&${\bf 10160701440}$&$\frac{111}{2}$&$3297771520$&${0}$&R\\
$(10,0,0,1,0,0,0,0,0)$&${\bf 10237756320}$&$91$&$5448162720$&${0}$&R\\
$(0,0,3,1,0,0,0,0,0)$&${\bf 10269849600}$&$\frac{253}{4}$&$3798643200$&${1}$&PR\\
$(4,2,0,1,0,0,0,0,0)$&${\bf 10459388736}$&$65$&$3975791040$&${0}$&R\\
$(0,1,0,0,0,0,0,1,1)$&${\bf 10481308656}$&$\frac{255}{4}$&$3907505420$&${1}$&PR\\
$(0,0,1,1,0,0,1,0,0)$&${\bf 10543712256}$&$\frac{113}{2}$&$3483741184$&${0}$&R\\
$(2,0,0,0,0,0,2,0,0)$&${\bf 10955576016}$&$61$&$3908129456$&${0}$&R\\
$(0,1,0,0,0,1,1,0,0)$&${\bf 11009778000}$&$\frac{231}{4}$&$3718214500$&${1}$&PR\\
$(2,3,0,1,0,0,0,0,0)$&${\bf 11179159200}$&$63$&$4118637600$&${0}$&R\\
$(2,2,2,0,0,0,0,0,0)$&${\bf 11214822276}$&$64$&$4197360384$&${0}$&R\\
$(1,1,0,0,2,0,0,0,0)$&${\bf 11255904000}$&$\frac{229}{4}$&$3768424000$&${1}$&PR\\
$(0,5,1,0,0,0,0,0,0)$&${\bf 11346846588}$&$\frac{291}{4}$&$4827386487$&${1}$&PR\\
$(2,0,0,0,1,0,0,1,0)$&${\bf 11348183808}$&$\frac{229}{4}$&$3799318848$&${1}$&PR\\
$(8,0,0,0,0,0,0,0,1)$&${\bf 11428946100}$&$\frac{323}{4}$&$5397002325$&${1}$&PR\\
$(0,1,0,0,0,1,0,0,1)$&${\bf 11433231000}$&$\frac{239}{4}$&$3994944750$&${1}$&PR\\
$(2,0,0,0,0,0,0,2,0)$&${\bf 11791472238}$&$64$&$4413182592$&${0}$&R\\
$(1,0,4,0,0,0,0,0,0)$&${\bf 11821024800}$&$\frac{267}{4}$&$4614347400$&${1}$&PR\\
$(5,1,0,0,0,1,0,0,0)$&${\bf 11932281504}$&$\frac{259}{4}$&$4518217704$&${1}$&PR\\
$(9,0,0,0,1,0,0,0,0)$&${\bf 11951403750}$&$84$&$5870865000$&${0}$&R\\
%$(2,0,0,0,0,0,0,1,1)$&${\bf 12352970916}$&$\frac{259}{4}$&$4677513841$&${1}$&PR\\
%$(7,0,2,0,0,0,0,0,0)$&${\bf 12654569088}$&$\frac{311}{4}$&$5753758752$&${1}$&PR\\
%$(0,0,1,1,0,0,0,1,0)$&${\bf 12685403808}$&$\frac{231}{4}$&$4284105672$&${1}$&PR\\
%$(3,0,0,1,0,1,0,0,0)$&${\bf 13116880128}$&$\frac{231}{4}$&$4429823552$&${1}$&PR\\
%$(12,0,1,0,0,0,0,0,0)$&${\bf 13203041670}$&$\frac{435}{4}$&$\frac{16793342475}{2}$&${1}$&PR\\
%$(2,0,0,0,0,1,1,0,0)$&${\bf 13303199448}$&$\frac{235}{4}$&$4570543670$&${1}$&PR\\
%$(2,1,1,0,1,0,0,0,0)$&${\bf 13342875000}$&$57$&$4447625000$&${0}$&R\\
%$(0,1,0,0,0,0,1,0,1)$&${\bf 13605544890}$&$62$&$4933004580$&${0}$&R\\
%$(0,0,1,0,1,1,0,0,0)$&${\bf 13624600275}$&$58$&$4621209450$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 10}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_{10}$}
\label{Table:Representations-C10}\\
\hline\hline
%
$\mathfrak{usp}_{20}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C10} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{20}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0)$&${\bf 20}$&$\frac{21}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0)$&${\bf 189}$&$10$&$9$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0)$&${\bf 210}$&$11$&$11$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0)$&${\bf 1120}$&$\frac{57}{4}$&$76$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0)$&${\bf 1540}$&$\frac{69}{4}$&$\frac{253}{2}$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0)$&${\bf 2640}$&$\frac{63}{4}$&$198$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0)$&${\bf 4655}$&$18$&$399$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0)$&${\bf 8855}$&$24$&$1012$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0)$&${\bf 13110}$&$21$&$1311$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0)$&${\bf 14364}$&$\frac{85}{4}$&$\frac{2907}{2}$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0)$&${\bf 17556}$&$20$&$1672$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0)$&${\bf 21735}$&$22$&$2277$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0)$&${\bf 33915}$&$24$&$3876$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0)$&${\bf 42504}$&$\frac{125}{4}$&$6325$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,1)$&${\bf 58786}$&$30$&$8398$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0)$&${\bf 62016}$&$\frac{105}{4}$&$7752$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,0,0)$&${\bf 77616}$&$\frac{95}{4}$&$8778$&${1}$&PR\\
$(0,0,0,0,0,0,0,1,0,0)$&${\bf 87210}$&$28$&$11628$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0)$&${\bf 90440}$&$\frac{117}{4}$&$12597$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,0)$&${\bf 115920}$&$\frac{101}{4}$&$13938$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,0,0)$&${\bf 133056}$&$\frac{115}{4}$&$18216$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,0,0)$&${\bf 143640}$&$\frac{109}{4}$&$18639$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,0,0)$&${\bf 153824}$&$\frac{105}{4}$&$19228$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,0)$&${\bf 177100}$&$39$&$32890$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0)$&${\bf 248710}$&$27$&$31977$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0)$&${\bf 361284}$&$30$&$51612$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0)$&${\bf 498750}$&$33$&$78375$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0)$&${\bf 574770}$&$29$&$79373$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0)$&${\bf 601920}$&$\frac{119}{4}$&$85272$&${1}$&PR\\
$(7,0,0,0,0,0,0,0,0,0)$&${\bf 657800}$&$\frac{189}{4}$&$148005$&${1}$&PR\\
$(4,1,0,0,0,0,0,0,0,0)$&${\bf 664125}$&$36$&$113850$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0)$&${\bf 706629}$&$30$&$100947$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0)$&${\bf 978880}$&$33$&$153824$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0)$&${\bf 987525}$&$34$&$159885$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1)$&${\bf 1085280}$&$\frac{143}{4}$&$184756$&${1}$&PR\\
$(1,0,0,0,0,0,1,0,0,0)$&${\bf 1119195}$&$32$&$170544$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0)$&${\bf 1351680}$&$\frac{63}{2}$&$202752$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0)$&${\bf 1591744}$&$\frac{135}{4}$&$255816$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,1,0)$&${\bf 1662804}$&$35$&$277134$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0)$&${\bf 1957760}$&$\frac{129}{4}$&$300656$&${1}$&PR\\
$(8,0,0,0,0,0,0,0,0,0)$&${\bf 2220075}$&$56$&$592020$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0)$&${\bf 2322540}$&$\frac{133}{4}$&$\frac{735471}{2}$&${1}$&PR\\
$(0,0,1,1,0,0,0,0,0,0)$&${\bf 2380224}$&$\frac{135}{4}$&$382536$&${1}$&PR\\
$(5,1,0,0,0,0,0,0,0,0)$&${\bf 2841696}$&$\frac{175}{4}$&$592020$&${1}$&PR\\
$(1,3,0,0,0,0,0,0,0,0)$&${\bf 4564560}$&$\frac{159}{4}$&$864006$&${1}$&PR\\
$(3,0,0,1,0,0,0,0,0,0)$&${\bf 4614720}$&$\frac{147}{4}$&$807576$&${1}$&PR\\
$(1,0,2,0,0,0,0,0,0,0)$&${\bf 4729536}$&$\frac{145}{4}$&$816408$&${1}$&PR\\
$(0,1,0,0,0,1,0,0,0,0)$&${\bf 4916250}$&$35$&$819375$&${0}$&R\\
$(4,0,1,0,0,0,0,0,0,0)$&${\bf 5016000}$&$\frac{161}{4}$&$961400$&${1}$&PR\\
$(0,0,0,2,0,0,0,0,0,0)$&${\bf 5206740}$&$38$&$942172$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0)$&${\bf 5249244}$&$\frac{165}{4}$&$\frac{2062203}{2}$&${1}$&PR\\
$(0,2,1,0,0,0,0,0,0,0)$&${\bf 5266800}$&$\frac{149}{4}$&$934230$&${1}$&PR\\
$(2,0,0,0,0,1,0,0,0,0)$&${\bf 5720330}$&$36$&$980628$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0)$&${\bf 6906900}$&$\frac{261}{4}$&$\frac{4292145}{2}$&${1}$&PR\\
$(1,1,0,1,0,0,0,0,0,0)$&${\bf 6963880}$&$\frac{141}{4}$&$1168937$&${1}$&PR\\
$(0,0,1,0,1,0,0,0,0,0)$&${\bf 9085230}$&$37$&$1600731$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0)$&${\bf 9360540}$&$\frac{149}{4}$&$\frac{3320763}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,1)$&${\bf 9360540'}$&$41$&$1827534$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0)$&${\bf 9660000}$&$\frac{153}{4}$&$1759500$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,1)$&${\bf 10623470}$&$42$&$2124694$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0)$&${\bf 10758825}$&$52$&$2664090$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0)$&${\bf 10767680}$&$\frac{153}{4}$&$1961256$&${1}$&PR\\
$(0,4,0,0,0,0,0,0,0,0)$&${\bf 12442815}$&$46$&$2725569$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0)$&${\bf 13520780}$&$39$&$2511002$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0)$&${\bf 14263680}$&$\frac{161}{4}$&$2733872$&${1}$&PR\\
$(3,0,0,0,1,0,0,0,0,0)$&${\bf 15444891}$&$40$&$2941884$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0)$&${\bf 15444891'}$&$40$&$2941884$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0)$&${\bf 16224936}$&$\frac{165}{4}$&$3187041$&${1}$&PR\\
$(10,0,0,0,0,0,0,0,0,0)$&${\bf 20030010}$&$75$&$7153575$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0)$&${\bf 21871850}$&$48$&$4999280$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0)$&${\bf 23362020}$&$49$&$5451138$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0)$&${\bf 24089625}$&$44$&$5047350$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0,0)$&${\bf 24227280}$&$\frac{159}{4}$&$4585878$&${1}$&PR\\
$(1,1,0,0,1,0,0,0,0,0)$&${\bf 24330240}$&$\frac{77}{2}$&$4460544$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0)$&${\bf 24515700}$&$42$&$4903140$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0,0)$&${\bf 26380816}$&$\frac{165}{4}$&$5181946$&${1}$&PR\\
$(2,3,0,0,0,0,0,0,0,0)$&${\bf 27255690}$&$47$&$6100083$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0)$&${\bf 28863450}$&$41$&$5635245$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0)$&${\bf 32376456}$&$40$&$6166944$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0)$&${\bf 35985600}$&$43$&$7368480$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0)$&${\bf 36836800}$&$\frac{243}{4}$&$10656360$&${1}$&PR\\
$(3,0,0,0,0,1,0,0,0,0)$&${\bf 38536960}$&$\frac{171}{4}$&$7845024$&${1}$&PR\\
$(0,0,0,0,2,0,0,0,0,0)$&${\bf 42868826}$&$45$&$9186177$&${0}$&R\\
$(0,0,1,0,0,0,1,0,0,0)$&${\bf 47805615}$&$42$&$9561123$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1)$&${\bf 49922880}$&$\frac{183}{4}$&$10876056$&${1}$&PR\\
$(1,2,1,0,0,0,0,0,0,0)$&${\bf 50106420}$&$44$&$10498488$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0)$&${\bf 51074375}$&$42$&$10214875$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0)$&${\bf 52715520}$&$\frac{91}{2}$&$11421696$&${0}$&R\\
$(0,0,3,0,0,0,0,0,0,0)$&${\bf 53488800}$&$\frac{189}{4}$&$12034980$&${1}$&PR\\
$(11,0,0,0,0,0,0,0,0,0)$&${\bf 54627300}$&$\frac{341}{4}$&$\frac{44352165}{2}$&${1}$&PR\\
$(1,1,0,0,0,1,0,0,0,0)$&${\bf 62177500}$&$\frac{165}{4}$&$\frac{24426875}{2}$&${1}$&PR\\
$(0,0,1,0,0,0,0,1,0,0)$&${\bf 70605216}$&$\frac{175}{4}$&$14709420$&${1}$&PR\\
$(3,0,0,0,0,0,1,0,0,0)$&${\bf 73220224}$&$45$&$15690048$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1)$&${\bf 73220224'}$&$\frac{195}{4}$&$16997552$&${1}$&PR\\
$(1,0,0,2,0,0,0,0,0,0)$&${\bf 75373760}$&$\frac{177}{4}$&$15882328$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,1,0)$&${\bf 75508356}$&$45$&$16180362$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0)$&${\bf 78738660}$&$44$&$16497624$&${0}$&R\\
$(4,0,0,0,1,0,0,0,0,0)$&${\bf 81719000}$&$\frac{189}{4}$&$18386775$&${1}$&PR\\
$(6,0,1,0,0,0,0,0,0,0)$&${\bf 83987904}$&$\frac{225}{4}$&$22496760$&${1}$&PR\\
$(5,2,0,0,0,0,0,0,0,0)$&${\bf 90852300}$&$\frac{229}{4}$&$\frac{49536135}{2}$&${1}$&PR\\
$(1,4,0,0,0,0,0,0,0,0)$&${\bf 98928060}$&$\frac{213}{4}$&$\frac{50170659}{2}$&${1}$&PR\\
$(0,2,0,0,1,0,0,0,0,0)$&${\bf 104720000}$&$\frac{177}{4}$&$22066000$&${1}$&PR\\
$(3,0,0,0,0,0,0,1,0,0)$&${\bf 105719040}$&$\frac{187}{4}$&$23535072$&${1}$&PR\\
$(5,0,0,1,0,0,0,0,0,0)$&${\bf 106506400}$&$\frac{207}{4}$&$26246220$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,1,0)$&${\bf 111546435}$&$48$&$25496328$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0,0)$&${\bf 115887915}$&$70$&$38629305$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0)$&${\bf 119848960}$&$\frac{87}{2}$&$24825856$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1)$&${\bf 121938960}$&$\frac{189}{4}$&$27436266$&${1}$&PR\\
$(1,0,1,0,1,0,0,0,0,0)$&${\bf 126758520}$&$\frac{173}{4}$&$26106219$&${1}$&PR\\
$(3,3,0,0,0,0,0,0,0,0)$&${\bf 129212160}$&$\frac{219}{4}$&$33687456$&${1}$&PR\\
$(12,0,0,0,0,0,0,0,0,0)$&${\bf 141120525}$&$96$&$64512240$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0)$&${\bf 145363680}$&$\frac{201}{4}$&$34783452$&${1}$&PR\\
$(0,0,0,1,0,0,1,0,0,0)$&${\bf 164745504}$&$\frac{185}{4}$&$36283236$&${1}$&PR\\
$(0,0,0,0,1,1,0,0,0,0)$&${\bf 169590960}$&$\frac{191}{4}$&$38561754$&${1}$&PR\\
$(1,1,0,0,0,0,0,1,0,0)$&${\bf 174594420}$&$\frac{181}{4}$&$\frac{75241881}{2}$&${1}$&PR\\
$(0,1,1,1,0,0,0,0,0,0)$&${\bf 178516800}$&$\frac{183}{4}$&$38891160$&${1}$&PR\\
$(2,1,0,0,1,0,0,0,0,0)$&${\bf 181704600}$&$\frac{181}{4}$&$39153015$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,1)$&${\bf 183466584}$&$50$&$43682520$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0)$&${\bf 185221120}$&$\frac{93}{2}$&$41013248$&${0}$&R\\
$(3,0,2,0,0,0,0,0,0,0)$&${\bf 204204000}$&$\frac{201}{4}$&$48863100$&${1}$&PR\\
$(4,0,0,0,0,1,0,0,0,0)$&${\bf 205931880}$&$50$&$49031400$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0)$&${\bf 210979230}$&$51$&$51237813$&${0}$&R\\
$(0,5,0,0,0,0,0,0,0,0)$&${\bf 225414651}$&$60$&$64404186$&${0}$&R\\
$(4,1,1,0,0,0,0,0,0,0)$&${\bf 239085000}$&$\frac{213}{4}$&$60625125$&${1}$&PR\\
$(1,1,2,0,0,0,0,0,0,0)$&${\bf 248312064}$&$\frac{195}{4}$&$57643872$&${1}$&PR\\
$(0,0,0,1,0,0,0,1,0,0)$&${\bf 251694520}$&$48$&$57530176$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0,0)$&${\bf 252806400}$&$\frac{187}{4}$&$56279520$&${1}$&PR\\
$(0,2,0,0,0,1,0,0,0,0)$&${\bf 274312500}$&$47$&$61393750$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0)$&${\bf 274575840}$&$\frac{197}{4}$&$64394572$&${1}$&PR\\
$(1,2,0,1,0,0,0,0,0,0)$&${\bf 281801520}$&$\frac{191}{4}$&$64076298$&${1}$&PR\\
$(3,1,0,1,0,0,0,0,0,0)$&${\bf 283936380}$&$\frac{197}{4}$&$\frac{133179683}{2}$&${1}$&PR\\
$(7,0,1,0,0,0,0,0,0,0)$&${\bf 290727360}$&$65$&$89987040$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0)$&${\bf 307159776}$&$\frac{205}{4}$&$74961612$&${1}$&PR\\
$(6,2,0,0,0,0,0,0,0,0)$&${\bf 317141825}$&$66$&$99673145$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0)$&${\bf 339066000}$&$\frac{319}{4}$&$128764350$&${1}$&PR\\
$(1,0,1,0,0,1,0,0,0,0)$&${\bf 343999845}$&$46$&$75352347$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0)$&${\bf 347373600}$&$\frac{429}{4}$&$177408660$&${1}$&PR\\
$(5,0,0,0,1,0,0,0,0,0)$&${\bf 365061060}$&$55$&$95611230$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0)$&${\bf 391716864}$&$\frac{95}{2}$&$88602624$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0)$&${\bf 394128000}$&$\frac{209}{4}$&$98062800$&${1}$&PR\\
$(0,0,0,0,1,0,1,0,0,0)$&${\bf 396418869}$&$50$&$94385445$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1)$&${\bf 398380125}$&$56$&$106234700$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,2)$&${\bf 403127256}$&$65$&$124777484$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0,0)$&${\bf 413377965}$&$60$&$118107990$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0)$&${\bf 436825200}$&$51$&$106086120$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0)$&${\bf 466375140}$&$50$&$111041700$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0)$&${\bf 470421875}$&$48$&$107525000$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1)$&${\bf 489244224}$&$\frac{215}{4}$&$125223224$&${1}$&PR\\
$(4,3,0,0,0,0,0,0,0,0)$&${\bf 522761250}$&$63$&$156828375$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0)$&${\bf 526943340}$&$61$&$153064494$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0)$&${\bf 537652500}$&$\frac{197}{4}$&$\frac{252184625}{2}$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,1)$&${\bf 559597500}$&$53$&$141231750$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,0)$&${\bf 572033000}$&$54$&$147094200$&${0}$&R\\
$(4,0,0,0,0,0,0,0,1,0)$&${\bf 605682000}$&$\frac{221}{4}$&$159352050$&${1}$&PR\\
$(1,0,3,0,0,0,0,0,0,0)$&${\bf 608435100}$&$54$&$156454740$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0)$&${\bf 611800000}$&$51$&$148580000$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0)$&${\bf 628827705}$&$56$&$167687388$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0)$&${\bf 640676960}$&$\frac{207}{4}$&$157881108$&${1}$&PR\\
$(0,0,0,0,0,1,1,0,0,0)$&${\bf 652117620}$&$\frac{213}{4}$&$\frac{330716793}{2}$&${1}$&PR\\
$(1,0,0,0,2,0,0,0,0,0)$&${\bf 661404744}$&$\frac{205}{4}$&$161414253$&${1}$&PR\\
$(1,0,1,0,0,0,1,0,0,0)$&${\bf 687173760}$&$\frac{193}{4}$&$157886352$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,1,0)$&${\bf 720761580}$&$53$&$181906494$&${0}$&R\\
$(0,1,1,0,1,0,0,0,0,0)$&${\bf 725793750}$&$49$&$169351875$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,1)$&${\bf 730122120}$&$52$&$180792144$&${0}$&R\\
$(0,2,0,0,0,0,0,1,0,0)$&${\bf 792141350}$&$51$&$192377185$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0)$&${\bf 808750656}$&$55$&$211815648$&${0}$&R\\
$(14,0,0,0,0,0,0,0,0,0)$&${\bf 818809200}$&$119$&$463991880$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0)$&${\bf 846518400}$&$\frac{209}{4}$&$210621840$&${1}$&PR\\
$(0,3,0,1,0,0,0,0,0,0)$&${\bf 849469005}$&$54$&$218434887$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0)$&${\bf 915252800}$&$\frac{201}{4}$&$219006920$&${1}$&PR\\
$(8,0,1,0,0,0,0,0,0,0)$&${\bf 922594400}$&$\frac{297}{4}$&$326203020$&${1}$&PR\\
$(5,0,0,0,0,1,0,0,0,0)$&${\bf 927139200}$&$\frac{231}{4}$&$254963280$&${1}$&PR\\
$(10,1,0,0,0,0,0,0,0,0)$&${\bf 931395465}$&$90$&$399169485$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0)$&${\bf 943022080}$&$\frac{123}{2}$&$276170752$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1)$&${\bf 943854450}$&$54$&$242705430$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0)$&${\bf 951080130}$&$58$&$262679274$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,1)$&${\bf 968295860}$&$57$&$262823162$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0)$&${\bf 1007868015}$&$50$&$239968575$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0)$&${\bf 1012354200}$&$\frac{301}{4}$&$362760255$&${1}$&PR\\
$(1,0,1,0,0,0,0,1,0,0)$&${\bf 1023575049}$&$50$&$243708345$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0)$&${\bf 1023852544}$&$\frac{105}{2}$&$255963136$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0)$&${\bf 1041100060}$&$51$&$252838586$&${0}$&R\\
$(0,0,0,0,0,0,0,0,2,0)$&${\bf 1055809480}$&$63$&$316742844$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,1)$&${\bf 1075006016}$&$\frac{255}{4}$&$326341112$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,1,0)$&${\bf 1100799504}$&$\frac{205}{4}$&$268647498$&${1}$&PR\\
$(0,0,0,0,0,0,0,2,0,0)$&${\bf 1108599954}$&$60$&$316742844$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0,0)$&${\bf 1173811716}$&$55$&$307426878$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0)$&${\bf 1186504704}$&$\frac{115}{2}$&$324876288$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0,0)$&${\bf 1189828640}$&$\frac{201}{4}$&$284708996$&${1}$&PR\\
$(4,1,0,1,0,0,0,0,0,0)$&${\bf 1305727500}$&$57$&$354411750$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0)$&${\bf 1342136250}$&$52$&$332338500$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0)$&${\bf 1391184256}$&$\frac{225}{4}$&$372638640$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,0,1)$&${\bf 1422802080}$&$\frac{239}{4}$&$404821068$&${1}$&PR\\
$(6,0,0,0,1,0,0,0,0,0)$&${\bf 1428499800}$&$\frac{253}{4}$&$430250535$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,1,0)$&${\bf 1430082500}$&$\frac{213}{4}$&$\frac{725256125}{2}$&${1}$&PR\\
$(7,0,0,1,0,0,0,0,0,0)$&${\bf 1443064896}$&$\frac{275}{4}$&$472431960$&${1}$&PR\\
$(3,0,1,1,0,0,0,0,0,0)$&${\bf 1461437250}$&$54$&$375798150$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0)$&${\bf 1483920900}$&$59$&$416911110$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0)$&${\bf 1490554560}$&$\frac{231}{4}$&$409902504$&${1}$&PR\\
$(0,0,0,0,0,0,0,1,0,1)$&${\bf 1511727210}$&$62$&$446319462$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0)$&${\bf 1517392800}$&$\frac{221}{4}$&$399218820$&${1}$&PR\\
$(2,1,2,0,0,0,0,0,0,0)$&${\bf 1582861500}$&$56$&$422096400$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0)$&${\bf 1599000480}$&$\frac{271}{4}$&$515868012$&${1}$&PR\\
$(2,2,0,1,0,0,0,0,0,0)$&${\bf 1759830786}$&$55$&$460908063$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0)$&${\bf 1784742960}$&$60$&$509926560$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1)$&${\bf 1819737920}$&$\frac{255}{4}$&$552420440$&${1}$&PR\\
$(1,1,1,1,0,0,0,0,0,0)$&${\bf 1855586304}$&$\frac{105}{2}$&$463896576$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0)$&${\bf 1855967520}$&$\frac{525}{4}$&$1159979700$&${1}$&PR\\
$(5,3,0,0,0,0,0,0,0,0)$&${\bf 1874730000}$&$\frac{287}{4}$&$640532750$&${1}$&PR\\
$(0,0,2,0,1,0,0,0,0,0)$&${\bf 1887840000}$&$\frac{217}{4}$&$487692000$&${1}$&PR\\
$(0,0,0,0,0,0,0,1,1,0)$&${\bf 1900457064}$&$\frac{245}{4}$&$554299977$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,1,0)$&${\bf 1956352860}$&$59$&$549641994$&${0}$&R\\
$(0,1,1,0,0,1,0,0,0,0)$&${\bf 2018940000}$&$\frac{207}{4}$&$497524500$&${1}$&PR\\
$(3,4,0,0,0,0,0,0,0,0)$&${\bf 2271307500}$&$\frac{277}{4}$&$\frac{1497981375}{2}$&${1}$&PR\\
$(0,0,0,3,0,0,0,0,0,0)$&${\bf 2326668960}$&$60$&$664762560$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0)$&${\bf 2420409600}$&$\frac{403}{4}$&$1161220320$&${1}$&PR\\
$(0,1,0,1,1,0,0,0,0,0)$&${\bf 2516945200}$&$\frac{213}{4}$&$638225390$&${1}$&PR\\
$(1,0,0,1,0,0,1,0,0,0)$&${\bf 2520252416}$&$\frac{105}{2}$&$630063104$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0)$&${\bf 2601244800}$&$\frac{247}{4}$&$764889840$&${1}$&PR\\
$(0,1,3,0,0,0,0,0,0,0)$&${\bf 2637230400}$&$\frac{241}{4}$&$756633960$&${1}$&PR\\
$(1,0,0,0,1,1,0,0,0,0)$&${\bf 2662813615}$&$54$&$684723501$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0)$&${\bf 2677114440}$&$\frac{221}{4}$&$704336061$&${1}$&PR\\
$(9,0,1,0,0,0,0,0,0,0)$&${\bf 2718358500}$&$84$&$1087343400$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0)$&${\bf 2762102200}$&$63$&$828630660$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0,0)$&${\bf 2762760000}$&$\frac{215}{4}$&$707135000$&${1}$&PR\\
$(2,0,1,0,0,1,0,0,0,0)$&${\bf 2770891200}$&$\frac{211}{4}$&$696021480$&${1}$&PR\\
$(0,4,1,0,0,0,0,0,0,0)$&${\bf 2810364480}$&$\frac{257}{4}$&$859837704$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,0,1)$&${\bf 2855588736}$&$\frac{225}{4}$&$764889840$&${1}$&PR\\
$(8,2,0,0,0,0,0,0,0,0)$&${\bf 2995648110}$&$85$&$1212524235$&${0}$&R\\
$(0,6,0,0,0,0,0,0,0,0)$&${\bf 3166909284}$&$75$&$1131039030$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0)$&${\bf 3219040440}$&$\frac{229}{4}$&$877571739$&${1}$&PR\\
$(2,0,0,1,1,0,0,0,0,0)$&${\bf 3237645600}$&$\frac{217}{4}$&$836391780$&${1}$&PR\\
$(6,1,1,0,0,0,0,0,0,0)$&${\bf 3328063200}$&$\frac{281}{4}$&$1113316380$&${1}$&PR\\
$(1,0,0,0,0,2,0,0,0,0)$&${\bf 3397876020}$&$\frac{229}{4}$&$\frac{1852651449}{2}$&${1}$&PR\\
$(3,0,0,2,0,0,0,0,0,0)$&${\bf 3630900000}$&$\frac{233}{4}$&$1007142500$&${1}$&PR\\
$(6,0,0,0,0,1,0,0,0,0)$&${\bf 3650610600}$&$66$&$1147334760$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0,0)$&${\bf 3823829856}$&$\frac{265}{4}$&$1206327276$&${1}$&PR\\
$(1,0,0,1,0,0,0,1,0,0)$&${\bf 3883286880}$&$\frac{217}{4}$&$1003182444$&${1}$&PR\\
$(16,0,0,0,0,0,0,0,0,0)$&${\bf 4059928950}$&$144$&$2783951280$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0,0)$&${\bf 4100971875}$&$54$&$1054535625$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0,0)$&${\bf 4130405136}$&$\frac{245}{4}$&$1204701498$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,1,0)$&${\bf 4260085760}$&$\frac{111}{2}$&$1125879808$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,1)$&${\bf 4457400000}$&$\frac{231}{4}$&$1225785000$&${1}$&PR\\
$(0,1,0,0,2,0,0,0,0,0)$&${\bf 4520566050}$&$57$&$1227010785$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0)$&${\bf 4523582700}$&$66$&$1421697420$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0)$&${\bf 4610754225}$&$78$&$1712565855$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0)$&${\bf 4757356800}$&$\frac{241}{4}$&$1364908320$&${1}$&PR\\
$(7,0,0,0,1,0,0,0,0,0)$&${\bf 5019589575}$&$72$&$1721002140$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0)$&${\bf 5039274240}$&$\frac{227}{4}$&$1361803872$&${1}$&PR\\
$(1,0,2,1,0,0,0,0,0,0)$&${\bf 5099265600}$&$\frac{231}{4}$&$1402298040$&${1}$&PR\\
$(5,1,0,1,0,0,0,0,0,0)$&${\bf 5205500300}$&$\frac{261}{4}$&$\frac{3234846615}{2}$&${1}$&PR\\
$(3,1,0,0,0,0,1,0,0,0)$&${\bf 5246631936}$&$\frac{115}{2}$&$1436577792$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0)$&${\bf 5448843750}$&$57$&$1478971875$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0,0)$&${\bf 5465775315}$&$56$&$1457540084$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,1)$&${\bf 5468962356}$&$\frac{245}{4}$&$\frac{3190228041}{2}$&${1}$&PR\\
$(2,0,1,0,0,0,1,0,0,0)$&${\bf 5587021440}$&$55$&$1463267520$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0,0)$&${\bf 5610129525}$&$58$&$1549464345$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,1)$&${\bf 5766092640}$&$\frac{239}{4}$&$1640590644$&${1}$&PR\\
$(3,0,1,0,1,0,0,0,0,0)$&${\bf 5905399500}$&$\frac{229}{4}$&$\frac{3219848775}{2}$&${1}$&PR\\
$(12,1,0,0,0,0,0,0,0,0)$&${\bf 5987542275}$&$112$&$3193355880$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,1)$&${\bf 6016792320}$&$\frac{235}{4}$&$1683269280$&${1}$&PR\\
$(4,2,1,0,0,0,0,0,0,0)$&${\bf 6089123040}$&$\frac{269}{4}$&$1949969164$&${1}$&PR\\
$(6,3,0,0,0,0,0,0,0,0)$&${\bf 6102246150}$&$81$&$2353723515$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0)$&${\bf 6177956400}$&$\frac{223}{4}$&$1640100330$&${1}$&PR\\
$(0,2,1,1,0,0,0,0,0,0)$&${\bf 6279710976}$&$\frac{235}{4}$&$1756823904$&${1}$&PR\\
$(1,0,0,0,1,0,1,0,0,0)$&${\bf 6301246336}$&$\frac{225}{4}$&$1687833840$&${1}$&PR\\
$(2,3,1,0,0,0,0,0,0,0)$&${\bf 6440418600}$&$\frac{261}{4}$&$2001130065$&${1}$&PR\\
$(2,2,0,0,1,0,0,0,0,0)$&${\bf 6589820160}$&$\frac{233}{4}$&$1827890592$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,1,0)$&${\bf 6692786100}$&$57$&$1816613370$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0)$&${\bf 6864396000}$&$\frac{249}{4}$&$2034803100$&${1}$&PR\\
$(4,0,1,1,0,0,0,0,0,0)$&${\bf 6901614720}$&$\frac{247}{4}$&$2029403376$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,2)$&${\bf 6987539104}$&$\frac{285}{4}$&$2370772196$&${1}$&PR\\
$(6,0,0,0,0,0,1,0,0,0)$&${\bf 7060521600}$&$\frac{273}{4}$&$2294669520$&${1}$&PR\\
$(1,3,0,1,0,0,0,0,0,0)$&${\bf 7063463484}$&$\frac{245}{4}$&$\frac{4120353699}{2}$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,1)$&${\bf 7250518275}$&$72$&$2485891980$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0)$&${\bf 7510456800}$&$\frac{377}{4}$&$3370764540$&${1}$&PR\\
$(1,1,1,0,1,0,0,0,0,0)$&${\bf 7682154480}$&$\frac{223}{4}$&$2039429106$&${1}$&PR\\
$(3,1,0,0,0,0,0,1,0,0)$&${\bf 7733886160}$&$\frac{237}{4}$&$2182060738$&${1}$&PR\\
$(2,5,0,0,0,0,0,0,0,0)$&${\bf 7745158575}$&$76$&$2803009770$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0)$&${\bf 7836371400}$&$56$&$2089699040$&${0}$&R\\
$(3,1,2,0,0,0,0,0,0,0)$&${\bf 7852869024}$&$\frac{255}{4}$&$2383906668$&${1}$&PR\\
$(1,0,0,0,1,0,0,0,0,1)$&${\bf 7912360456}$&$60$&$2260674416$&${0}$&R\\
$(1,2,0,0,0,0,0,1,0,0)$&${\bf 8106105280}$&$\frac{231}{4}$&$2229178952$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,1,0)$&${\bf 8269578240}$&$\frac{121}{2}$&$2382426112$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0,0)$&${\bf 8303349600}$&$\frac{381}{4}$&$3766162140$&${1}$&PR\\
$(2,0,1,0,0,0,0,1,0,0)$&${\bf 8377084800}$&$\frac{227}{4}$&$2263807440$&${1}$&PR\\
$(4,4,0,0,0,0,0,0,0,0)$&${\bf 8475341875}$&$78$&$3147984125$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0)$&${\bf 8597496600}$&$\frac{629}{4}$&$6437887335$&${1}$&PR\\
$(3,2,0,1,0,0,0,0,0,0)$&${\bf 8620550400}$&$\frac{251}{4}$&$2575902560$&${1}$&PR\\
$(0,3,0,0,0,1,0,0,0,0)$&${\bf 8693396250}$&$60$&$2483827500$&${0}$&R\\
$(1,2,0,0,0,0,0,0,1,0)$&${\bf 8700621930}$&$59$&$2444460447$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0)$&${\bf 8704819200}$&$\frac{117}{2}$&$2424913920$&${0}$&R\\
$(2,0,1,0,0,0,0,0,1,0)$&${\bf 9048691575}$&$58$&$2499162435$&${0}$&R\\
$(2,0,0,1,0,1,0,0,0,0)$&${\bf 9962680000}$&$57$&$2704156000$&${0}$&R\\
$(1,0,0,0,1,0,0,1,0,0)$&${\bf 10270852515}$&$58$&$2836711647$&${0}$&R\\
$(6,0,0,0,0,0,0,1,0,0)$&${\bf 10326012840}$&$70$&$3442004280$&${0}$&R\\
$(1,0,0,0,0,0,2,0,0,0)$&${\bf 10433881920}$&$\frac{249}{4}$&$3092900712$&${1}$&PR\\
$(1,0,0,0,0,1,1,0,0,0)$&${\bf 10632314880}$&$\frac{119}{2}$&$3012489216$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0,0)$&${\bf 10716160000}$&$\frac{159}{2}$&$4056832000$&${0}$&R\\
$(6,0,0,0,0,0,0,0,1,0)$&${\bf 10990259280}$&$\frac{285}{4}$&$3728837970$&${1}$&PR\\
$(0,0,2,0,0,0,1,0,0,0)$&${\bf 11333595000}$&$\frac{237}{4}$&$3197692875$&${1}$&PR\\
$(1,0,0,0,1,0,0,0,1,0)$&${\bf 11619550320}$&$\frac{237}{4}$&$3278373126$&${1}$&PR\\
$(2,1,1,1,0,0,0,0,0,0)$&${\bf 12049884000}$&$\frac{239}{4}$&$3428478900$&${1}$&PR\\
$(4,1,0,0,0,1,0,0,0,0)$&${\bf 12536437500}$&$63$&$3760931250$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,1)$&${\bf 12703590000}$&$63$&$3811077000$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0)$&${\bf 12893126400}$&$\frac{299}{4}$&$4589339040$&${1}$&PR\\
$(9,0,0,1,0,0,0,0,0,0)$&${\bf 13661494000}$&$\frac{351}{4}$&$5708552850$&${1}$&PR\\
$(6,0,2,0,0,0,0,0,0,0)$&${\bf 13690255040}$&$75$&$4889376800$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0)$&${\bf 14172842880}$&$\frac{495}{4}$&$8351853840$&${1}$&PR\\
$(0,0,0,2,1,0,0,0,0,0)$&${\bf 14957157600}$&$\frac{253}{4}$&$4504953420$&${1}$&PR\\
$(1,0,0,0,0,1,0,0,0,1)$&${\bf 16062686640}$&$\frac{253}{4}$&$4837928238$&${1}$&PR\\
$(8,0,0,0,1,0,0,0,0,0)$&${\bf 16124466204}$&$\frac{325}{4}$&$\frac{12477265515}{2}$&${1}$&PR\\
$(3,0,1,0,0,1,0,0,0,0)$&${\bf 16397325945}$&$60$&$4684950270$&${0}$&R\\
$(0,1,0,1,0,0,1,0,0,0)$&${\bf 16878338400}$&$\frac{233}{4}$&$4681729580$&${1}$&PR\\
$(0,4,0,1,0,0,0,0,0,0)$&${\bf 17169570495}$&$68$&$5559670446$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0)$&${\bf 17310216000}$&$69$&$5687642400$&${0}$&R\\
$(0,0,2,0,0,0,0,1,0,0)$&${\bf 17340400350}$&$61$&$5036973435$&${0}$&R\\
$(0,3,0,0,0,0,1,0,0,0)$&${\bf 17411338560}$&$\frac{249}{4}$&$5161218216$&${1}$&PR\\
$(4,0,0,2,0,0,0,0,0,0)$&${\bf 17473706250}$&$66$&$5491736250$&${0}$&R\\
$(0,0,1,0,2,0,0,0,0,0)$&${\bf 17534316800}$&$\frac{249}{4}$&$5197672480$&${1}$&PR\\
$(2,2,0,0,0,1,0,0,0,0)$&${\bf 17661687120}$&$61$&$5130299592$&${0}$&R\\
$(18,0,0,0,0,0,0,0,0,0)$&${\bf 17672631900}$&$171$&$14390571690$&${0}$&R\\
$(1,0,0,0,0,0,0,0,2,0)$&${\bf 18140726520}$&$\frac{277}{4}$&$5982120531$&${1}$&PR\\
$(0,2,0,2,0,0,0,0,0,0)$&${\bf 18149693760}$&$63$&$5444908128$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0)$&${\bf 18324633600}$&$\frac{363}{4}$&$7918859520$&${1}$&PR\\
$(1,0,1,2,0,0,0,0,0,0)$&${\bf 18413167500}$&$62$&$5436268500$&${0}$&R\\
$(6,1,0,1,0,0,0,0,0,0)$&${\bf 18526848795}$&$74$&$6528508623$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,1)$&${\bf 18529456374}$&$70$&$6176485458$&${0}$&R\\
$(0,1,0,0,1,1,0,0,0,0)$&${\bf 18655005600}$&$\frac{239}{4}$&$5307793260$&${1}$&PR\\
$(0,3,0,0,0,0,0,0,0,1)$&${\bf 18688318110}$&$66$&$5873471406$&${0}$&R\\
$(1,0,0,0,0,0,0,2,0,0)$&${\bf 18780987456}$&$\frac{265}{4}$&$5924954376$&${1}$&PR\\
$(0,0,2,0,0,0,0,0,1,0)$&${\bf 18970694400}$&$\frac{249}{4}$&$5623455840$&${1}$&PR\\
$(5,1,0,0,1,0,0,0,0,0)$&${\bf 19121356800}$&$\frac{137}{2}$&$6237204480$&${0}$&R\\
$(1,0,0,0,0,1,0,1,0,0)$&${\bf 19301700924}$&$\frac{245}{4}$&$\frac{11259325539}{2}$&${1}$&PR\\
$(3,0,0,1,1,0,0,0,0,0)$&${\bf 19475456000}$&$\frac{123}{2}$&$5703526400$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,1)$&${\bf 19563528600}$&$62$&$5775898920$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0)$&${\bf 19611720960}$&$105$&$9805860480$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0)$&${\bf 20315583750}$&$72$&$6965343000$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0)$&${\bf 20431672800}$&$\frac{333}{4}$&$8099698860$&${1}$&PR\\
$(2,0,0,1,0,0,1,0,0,0)$&${\bf 21300428800}$&$\frac{237}{4}$&$6009763840$&${1}$&PR\\
$(3,0,3,0,0,0,0,0,0,0)$&${\bf 21313949580}$&$69$&$7003154862$&${0}$&R\\
$(1,1,1,0,0,1,0,0,0,0)$&${\bf 21648506880}$&$\frac{117}{2}$&$6030655488$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0)$&${\bf 21736412775}$&$106$&$10971713115$&${0}$&R\\
$(5,2,1,0,0,0,0,0,0,0)$&${\bf 22077108900}$&$76$&$7989810840$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0,0)$&${\bf 22440518100}$&$61$&$6518436210$&${0}$&R\\
$(2,0,0,0,1,1,0,0,0,0)$&${\bf 22881320000}$&$\frac{243}{4}$&$6619239000$&${1}$&PR\\
$(0,1,2,1,0,0,0,0,0,0)$&${\bf 22965881400}$&$64$&$6999125760$&${0}$&R\\
$(1,0,0,0,0,1,0,0,1,0)$&${\bf 23004463104}$&$\frac{125}{2}$&$6846566400$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0)$&${\bf 23837958144}$&$\frac{135}{2}$&$7662200832$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,1)$&${\bf 24019665670}$&$66$&$7549037782$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,1)$&${\bf 24462211200}$&$63$&$7338663360$&${0}$&R\\
$(4,1,0,0,0,0,1,0,0,0)$&${\bf 24711825600}$&$\frac{261}{4}$&$7678317240$&${1}$&PR\\
$(0,1,0,0,0,2,0,0,0,0)$&${\bf 24719997500}$&$63$&$7415999250$&${0}$&R\\
$(1,0,0,0,0,0,1,1,0,0)$&${\bf 24943498965}$&$64$&$7601828256$&${0}$&R\\
$(7,0,0,0,0,0,1,0,0,0)$&${\bf 25032758400}$&$77$&$9178678080$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,1)$&${\bf 25836279040}$&$\frac{273}{4}$&$8396790688$&${1}$&PR\\
$(7,0,0,0,0,0,0,0,0,1)$&${\bf 25859433600}$&$\frac{323}{4}$&$9943567920$&${1}$&PR\\
$(4,1,0,0,0,0,0,0,0,1)$&${\bf 25983757800}$&$69$&$8537520420$&${0}$&R\\
$(0,3,0,0,0,0,0,1,0,0)$&${\bf 26042811795}$&$64$&$7936856928$&${0}$&R\\
$(0,1,0,1,0,0,0,1,0,0)$&${\bf 26302077340}$&$60$&$7514879240$&${0}$&R\\
$(0,2,1,0,1,0,0,0,0,0)$&${\bf 26666823645}$&$62$&$7873062219$&${0}$&R\\
$(1,3,0,0,1,0,0,0,0,0)$&${\bf 27130019840}$&$\frac{129}{2}$&$8332791808$&${0}$&R\\
$(1,1,0,1,1,0,0,0,0,0)$&${\bf 27693261596}$&$60$&$7912360456$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0,0)$&${\bf 28046105010}$&$70$&$9348701670$&${0}$&R\\
$(0,3,0,0,0,0,0,0,1,0)$&${\bf 28109701620}$&$\frac{261}{4}$&$\frac{17468171721}{2}$&${1}$&PR\\
$(0,0,1,1,0,1,0,0,0,0)$&${\bf 28120950000}$&$\frac{245}{4}$&$8201943750$&${1}$&PR\\
$(3,3,1,0,0,0,0,0,0,0)$&${\bf 28155944960}$&$\frac{147}{2}$&$9854580736$&${0}$&R\\
$(4,0,1,0,1,0,0,0,0,0)$&${\bf 28178418996}$&$65$&$8721891594$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0)$&${\bf 28345917600}$&$\frac{349}{4}$&$11777053860$&${1}$&PR\\
$(0,1,0,1,0,0,0,0,1,0)$&${\bf 29065813920}$&$\frac{245}{4}$&$8477529060$&${1}$&PR\\
$(2,0,0,0,0,2,0,0,0,0)$&${\bf 29731415175}$&$64$&$9061002720$&${0}$&R\\
$(1,0,0,3,0,0,0,0,0,0)$&${\bf 30058828800}$&$\frac{267}{4}$&$9554413440$&${1}$&PR\\
$(3,5,0,0,0,0,0,0,0,0)$&${\bf 30795564800}$&$\frac{339}{4}$&$12428210080$&${1}$&PR\\
$(8,1,1,0,0,0,0,0,0,0)$&${\bf 31933558800}$&$\frac{357}{4}$&$13571762490$&${1}$&PR\\
$(14,1,0,0,0,0,0,0,0,0)$&${\bf 32240612250}$&$136$&$20879634600$&${0}$&R\\
$(1,0,0,0,0,0,0,1,1,0)$&${\bf 32376651776}$&$\frac{135}{2}$&$10406780928$&${0}$&R\\
$(3,2,0,0,1,0,0,0,0,0)$&${\bf 32616281600}$&$66$&$10250831360$&${0}$&R\\
$(4,1,2,0,0,0,0,0,0,0)$&${\bf 32846134860}$&$72$&$11261531952$&${0}$&R\\
$(1,0,0,0,0,0,1,0,1,0)$&${\bf 32922059240}$&$\frac{261}{4}$&$10229354121$&${1}$&PR\\
$(2,0,0,1,0,0,0,1,0,0)$&${\bf 33037200000}$&$61$&$9596520000$&${0}$&R\\
$(3,0,1,0,0,0,1,0,0,0)$&${\bf 33303816000}$&$\frac{249}{4}$&$9872202600$&${1}$&PR\\
$(2,1,0,2,0,0,0,0,0,0)$&${\bf 33595600500}$&$64$&$10238659200$&${0}$&R\\
$(3,0,0,0,2,0,0,0,0,0)$&${\bf 34378571500}$&$\frac{261}{4}$&$\frac{21363826575}{2}$&${1}$&PR\\
$(2,2,0,0,0,0,1,0,0,0)$&${\bf 35196615720}$&$\frac{253}{4}$&$10600885449$&${1}$&PR\\
$(2,0,2,1,0,0,0,0,0,0)$&${\bf 35264898396}$&$65$&$10915325694$&${0}$&R\\
$(19,0,0,0,0,0,0,0,0,0)$&${\bf 35345263800}$&$\frac{741}{4}$&$31179571995$&${1}$&PR\\
$(4,2,0,1,0,0,0,0,0,0)$&${\bf 35753567850}$&$71$&$12088111035$&${0}$&R\\
$(0,7,0,0,0,0,0,0,0,0)$&${\bf 36120278700}$&$91$&$15652120770$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,1)$&${\bf 36252591375}$&$66$&$11393671575$&${0}$&R\\
$(2,0,0,1,0,0,0,0,1,0)$&${\bf 36402100000}$&$\frac{249}{4}$&$10790622500$&${1}$&PR\\
$(4,1,0,0,0,0,0,1,0,0)$&${\bf 36580005000}$&$67$&$11670763500$&${0}$&R\\
$(7,0,0,0,0,0,0,1,0,0)$&${\bf 36714712320}$&$\frac{315}{4}$&$13768017120$&${1}$&PR\\
$(2,2,0,0,0,0,0,0,0,1)$&${\bf 37531085130}$&$67$&$11974203351$&${0}$&R\\
$(10,0,0,1,0,0,0,0,0,0)$&${\bf 37921101075}$&$98$&$17696513835$&${0}$&R\\
%$(2,2,2,0,0,0,0,0,0,0)$&${\bf 38263614246}$&$70$&$12754538082$&${0}$&R\\
%$(2,3,0,1,0,0,0,0,0,0)$&${\bf 38875860100}$&$69$&$12773496890$&${0}$&R\\
%$(7,0,0,0,0,0,0,0,1,0)$&${\bf 39152798685}$&$80$&$14915351880$&${0}$&R\\
%$(4,1,0,0,0,0,0,0,1,0)$&${\bf 39225120000}$&$\frac{273}{4}$&$12748164000$&${1}$&PR\\
%$(0,0,0,1,2,0,0,0,0,0)$&${\bf 40032392400}$&$67$&$12772239480$&${0}$&R\\
%$(0,5,1,0,0,0,0,0,0,0)$&${\bf 41307512400}$&$\frac{317}{4}$&$15588668370$&${1}$&PR\\
%$(8,0,0,0,0,1,0,0,0,0)$&${\bf 41590885050}$&$84$&$16636354020$&${0}$&R\\
%$(0,0,3,1,0,0,0,0,0,0)$&${\bf 41902660800}$&$\frac{279}{4}$&$13917669480$&${1}$&PR\\
%$(1,1,1,0,0,0,1,0,0,0)$&${\bf 44385781440}$&$\frac{243}{4}$&$12840172488$&${1}$&PR\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 11}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_{11}$}
\label{Table:Representations-C11}\\
\hline\hline
%
$\mathfrak{usp}_{22}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C11} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{22}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0)$&${\bf 22}$&$\frac{23}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0)$&${\bf 230}$&$11$&$10$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0)$&${\bf 253}$&$12$&$12$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1518}$&$\frac{63}{4}$&$\frac{189}{2}$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0)$&${\bf 2024}$&$\frac{75}{4}$&$150$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0)$&${\bf 3520}$&$\frac{69}{4}$&$240$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0)$&${\bf 7084}$&$20$&$560$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0)$&${\bf 12650}$&$26$&$1300$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0)$&${\bf 19250}$&$23$&$1750$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0)$&${\bf 24794}$&$\frac{95}{4}$&$\frac{4655}{2}$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0)$&${\bf 26082}$&$22$&$2268$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0)$&${\bf 31625}$&$24$&$3000$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0)$&${\bf 65780}$&$\frac{135}{4}$&$8775$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0)$&${\bf 67298}$&$27$&$7182$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0)$&${\bf 129536}$&$\frac{105}{4}$&$13440$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,0,0,0)$&${\bf 144210}$&$\frac{119}{4}$&$\frac{33915}{2}$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,0,0)$&${\bf 189750}$&$\frac{111}{4}$&$\frac{41625}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,1)$&${\bf 208012}$&$\frac{143}{4}$&$29393$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,0,0,0)$&${\bf 210496}$&$\frac{125}{4}$&$26000$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,0,0,0)$&${\bf 230230}$&$\frac{119}{4}$&$\frac{54145}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,0,1,0,0,0)$&${\bf 245157}$&$32$&$31008$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0)$&${\bf 249480}$&$\frac{115}{4}$&$28350$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,0,0)$&${\bf 296010}$&$42$&$49140$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0)$&${\bf 326876}$&$\frac{135}{4}$&$43605$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,1,0)$&${\bf 326876'}$&$35$&$45220$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0)$&${\bf 471086}$&$30$&$55860$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0)$&${\bf 655500}$&$33$&$85500$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0)$&${\bf 876645}$&$36$&$124740$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0)$&${\bf 1057540}$&$32$&$133760$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0)$&${\bf 1138500}$&$39$&$175500$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0)$&${\bf 1184040}$&$\frac{203}{4}$&$237510$&${1}$&PR\\
$(2,0,0,1,0,0,0,0,0,0,0)$&${\bf 1288000}$&$33$&$168000$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0)$&${\bf 1311552}$&$\frac{133}{4}$&$172368$&${1}$&PR\\
$(2,2,0,0,0,0,0,0,0,0,0)$&${\bf 1721412}$&$37$&$251748$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0)$&${\bf 1726725}$&$36$&$245700$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0)$&${\bf 2416128}$&$\frac{69}{2}$&$329472$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0)$&${\bf 2860165}$&$36$&$406980$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0)$&${\bf 4091010}$&$\frac{143}{4}$&$\frac{1156155}{2}$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,1)$&${\bf 4249388}$&$42$&$705432$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0)$&${\bf 4292145}$&$60$&$1017900$&${0}$&R\\
$(2,0,0,0,1,0,0,0,0,0,0)$&${\bf 4807000}$&$\frac{147}{4}$&$698250$&${1}$&PR\\
$(0,0,1,1,0,0,0,0,0,0,0)$&${\bf 4857600}$&$\frac{149}{4}$&$715200$&${1}$&PR\\
$(1,0,0,0,0,0,0,1,0,0,0)$&${\bf 4922368}$&$\frac{153}{4}$&$744192$&${1}$&PR\\
$(5,1,0,0,0,0,0,0,0,0,0)$&${\bf 5262400}$&$\frac{189}{4}$&$982800$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,1,0,0)$&${\bf 6619239}$&$40$&$1046520$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0)$&${\bf 6656384}$&$\frac{165}{4}$&$1085280$&${1}$&PR\\
$(1,3,0,0,0,0,0,0,0,0,0)$&${\bf 8727488}$&$\frac{173}{4}$&$1491952$&${1}$&PR\\
$(3,0,0,1,0,0,0,0,0,0,0)$&${\bf 9152000}$&$\frac{161}{4}$&$1456000$&${1}$&PR\\
$(1,0,2,0,0,0,0,0,0,0,0)$&${\bf 9373650}$&$\frac{159}{4}$&$\frac{2945475}{2}$&${1}$&PR\\
$(4,0,1,0,0,0,0,0,0,0,0)$&${\bf 9590724}$&$\frac{175}{4}$&$1658475$&${1}$&PR\\
$(3,2,0,0,0,0,0,0,0,0,0)$&${\bf 9917600}$&$\frac{179}{4}$&$1754200$&${1}$&PR\\
$(0,2,1,0,0,0,0,0,0,0,0)$&${\bf 10328472}$&$\frac{163}{4}$&$1663578$&${1}$&PR\\
$(0,1,0,0,0,1,0,0,0,0,0)$&${\bf 11827750}$&$39$&$1823250$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0)$&${\bf 11870760}$&$42$&$1970640$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0)$&${\bf 13627845}$&$40$&$2154600$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0)$&${\bf 13997984}$&$\frac{155}{4}$&$2143960$&${1}$&PR\\
$(9,0,0,0,0,0,0,0,0,0,0)$&${\bf 14307150}$&$\frac{279}{4}$&$\frac{7888725}{2}$&${1}$&PR\\
$(2,1,1,0,0,0,0,0,0,0,0)$&${\bf 18785250}$&$\frac{167}{4}$&$\frac{6199875}{2}$&${1}$&PR\\
$(0,0,1,0,1,0,0,0,0,0,0)$&${\bf 21074900}$&$41$&$3415300$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0)$&${\bf 21460725}$&$56$&$4750200$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0)$&${\bf 25987654}$&$50$&$5135900$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0)$&${\bf 26438500}$&$\frac{167}{4}$&$4362875$&${1}$&PR\\
$(2,0,0,0,0,0,1,0,0,0,0)$&${\bf 30107000}$&$\frac{171}{4}$&$5087250$&${1}$&PR\\
$(3,0,0,0,1,0,0,0,0,0,0)$&${\bf 34796125}$&$44$&$6051500$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1)$&${\bf 40859500}$&$\frac{191}{4}$&$7711625$&${1}$&PR\\
$(10,0,0,0,0,0,0,0,0,0,0)$&${\bf 44352165}$&$80$&$14024400$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0)$&${\bf 45187065}$&$52$&$9287460$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1)$&${\bf 45762640}$&$\frac{195}{4}$&$8817900$&${1}$&PR\\
$(0,1,0,0,0,0,0,1,0,0,0)$&${\bf 46267375}$&$44$&$8046500$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0)$&${\bf 47690500}$&$53$&$9990500$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0)$&${\bf 51801750}$&$48$&$9828000$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0)$&${\bf 52300160}$&$45$&$9302400$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0)$&${\bf 53326350}$&$46$&$9695700$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0)$&${\bf 55570944}$&$\frac{85}{2}$&$9335040$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0)$&${\bf 56494900}$&$51$&$11388300$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0,0)$&${\bf 62923630}$&$\frac{183}{4}$&$\frac{22756965}{2}$&${1}$&PR\\
$(0,2,0,1,0,0,0,0,0,0,0)$&${\bf 63683136}$&$45$&$11327040$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1,0)$&${\bf 63740820}$&$47$&$11841180$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0,0,0)$&${\bf 64768000}$&$\frac{177}{4}$&$11328000$&${1}$&PR\\
$(0,0,0,1,1,0,0,0,0,0,0)$&${\bf 68431440}$&$\frac{183}{4}$&$12374460$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,1,0,0)$&${\bf 70794000}$&$\frac{187}{4}$&$13081500$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,1,0)$&${\bf 71504125}$&$48$&$13566000$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0)$&${\bf 72208500}$&$44$&$12558000$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0)$&${\bf 77613822}$&$47$&$14418378$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0)$&${\bf 78936000}$&$\frac{261}{4}$&$20358000$&${1}$&PR\\
$(3,0,0,0,0,1,0,0,0,0,0)$&${\bf 99985600}$&$\frac{189}{4}$&$18673200$&${1}$&PR\\
$(1,2,1,0,0,0,0,0,0,0,0)$&${\bf 106924125}$&$48$&$20286000$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0)$&${\bf 111141888}$&$\frac{99}{2}$&$21745152$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0)$&${\bf 111731400}$&$46$&$20314800$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0,0,0)$&${\bf 125457640}$&$50$&$24794000$&${0}$&R\\
$(0,0,3,0,0,0,0,0,0,0,0)$&${\bf 128378250}$&$\frac{207}{4}$&$\frac{52518375}{2}$&${1}$&PR\\
$(11,0,0,0,0,0,0,0,0,0,0)$&${\bf 129024480}$&$\frac{363}{4}$&$46280520$&${1}$&PR\\
$(0,0,1,0,0,0,1,0,0,0,0)$&${\bf 150218750}$&$47$&$27906250$&${0}$&R\\
$(1,1,0,0,0,1,0,0,0,0,0)$&${\bf 163601438}$&$\frac{183}{4}$&$\frac{59168109}{2}$&${1}$&PR\\
$(6,0,1,0,0,0,0,0,0,0,0)$&${\bf 186946760}$&$\frac{243}{4}$&$44889390$&${1}$&PR\\
$(1,0,0,2,0,0,0,0,0,0,0)$&${\bf 187867680}$&$\frac{195}{4}$&$36199800$&${1}$&PR\\
$(4,0,0,0,1,0,0,0,0,0,0)$&${\bf 199699500}$&$\frac{207}{4}$&$40847625$&${1}$&PR\\
$(5,2,0,0,0,0,0,0,0,0,0)$&${\bf 199806750}$&$\frac{247}{4}$&$\frac{97534125}{2}$&${1}$&PR\\
$(3,0,0,0,0,0,1,0,0,0,0)$&${\bf 223092870}$&$50$&$44089500$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0)$&${\bf 224031500}$&$\frac{231}{4}$&$51137625$&${1}$&PR\\
$(0,0,0,1,0,1,0,0,0,0,0)$&${\bf 235669500}$&$49$&$45643500$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,1)$&${\bf 245157000}$&$53$&$51357000$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0,0,0)$&${\bf 247543296}$&$\frac{225}{4}$&$55036800$&${1}$&PR\\
$(0,2,0,0,1,0,0,0,0,0,0)$&${\bf 262692936}$&$\frac{195}{4}$&$50617710$&${1}$&PR\\
$(8,1,0,0,0,0,0,0,0,0,0)$&${\bf 266112990}$&$75$&$78887250$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0)$&${\bf 269192000}$&$\frac{197}{4}$&$52402000$&${1}$&PR\\
$(3,3,0,0,0,0,0,0,0,0,0)$&${\bf 289432000}$&$\frac{237}{4}$&$67782000$&${1}$&PR\\
$(1,0,1,0,1,0,0,0,0,0,0)$&${\bf 321499750}$&$\frac{191}{4}$&$\frac{121356625}{2}$&${1}$&PR\\
$(0,3,1,0,0,0,0,0,0,0,0)$&${\bf 338969400}$&$\frac{219}{4}$&$73354050$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,1)$&${\bf 345262775}$&$56$&$76421800$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0,0,0)$&${\bf 354817320}$&$102$&$143048880$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0,0)$&${\bf 370472960}$&$\frac{97}{2}$&$71019520$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0)$&${\bf 371821450}$&$51$&$74952150$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1,0)$&${\bf 380364800}$&$\frac{209}{4}$&$78553600$&${1}$&PR\\
$(3,0,0,0,0,0,0,1,0,0,0)$&${\bf 390374400}$&$\frac{209}{4}$&$80620800$&${1}$&PR\\
$(0,1,1,1,0,0,0,0,0,0,0)$&${\bf 437184000}$&$\frac{201}{4}$&$86832000$&${1}$&PR\\
$(2,1,0,0,1,0,0,0,0,0,0)$&${\bf 451870650}$&$\frac{199}{4}$&$\frac{177711975}{2}$&${1}$&PR\\
$(3,0,2,0,0,0,0,0,0,0,0)$&${\bf 477623520}$&$\frac{219}{4}$&$103359240$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,1,0,0)$&${\bf 531173500}$&$54$&$113373000$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0)$&${\bf 538384000}$&$\frac{221}{4}$&$117572000$&${1}$&PR\\
$(4,1,1,0,0,0,0,0,0,0,0)$&${\bf 544772250}$&$\frac{231}{4}$&$\frac{248700375}{2}$&${1}$&PR\\
$(0,5,0,0,0,0,0,0,0,0,0)$&${\bf 555598120}$&$65$&$142742600$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0)$&${\bf 573520640}$&$\frac{213}{4}$&$120711360$&${1}$&PR\\
$(4,0,0,0,0,1,0,0,0,0,0)$&${\bf 579802860}$&$55$&$126044100$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0)$&${\bf 580445250}$&$\frac{207}{4}$&$\frac{237454875}{2}$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,1)$&${\bf 585761792}$&$\frac{109}{2}$&$126181888$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0)$&${\bf 587915328}$&$\frac{213}{4}$&$123741072$&${1}$&PR\\
$(2,0,1,1,0,0,0,0,0,0,0)$&${\bf 613806336}$&$\frac{205}{4}$&$124338240$&${1}$&PR\\
$(1,1,0,0,0,0,0,1,0,0,0)$&${\bf 654405752}$&$\frac{203}{4}$&$131269138$&${1}$&PR\\
$(3,1,0,1,0,0,0,0,0,0,0)$&${\bf 673652980}$&$\frac{215}{4}$&$143117975$&${1}$&PR\\
$(1,2,0,1,0,0,0,0,0,0,0)$&${\bf 676825600}$&$\frac{209}{4}$&$139779200$&${1}$&PR\\
$(7,0,1,0,0,0,0,0,0,0,0)$&${\bf 695327490}$&$70$&$192383100$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0,0)$&${\bf 710779212}$&$\frac{223}{4}$&$156624273$&${1}$&PR\\
$(6,2,0,0,0,0,0,0,0,0,0)$&${\bf 749398650}$&$71$&$210305550$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0)$&${\bf 793263537}$&$52$&$163042308$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0)$&${\bf 815474660}$&$57$&$183723540$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0)$&${\bf 832416000}$&$\frac{341}{4}$&$280488000$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,1,0,0)$&${\bf 895870976}$&$\frac{105}{2}$&$185902080$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0)$&${\bf 911493726}$&$\frac{215}{4}$&$\frac{387294765}{2}$&${1}$&PR\\
$(13,0,0,0,0,0,0,0,0,0,0)$&${\bf 927983760}$&$\frac{455}{4}$&$417225900$&${1}$&PR\\
$(5,0,0,0,1,0,0,0,0,0,0)$&${\bf 964548585}$&$60$&$228746700$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0)$&${\bf 1006105100}$&$51$&$202811700$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1)$&${\bf 1025202000}$&$\frac{231}{4}$&$234013500$&${1}$&PR\\
$(6,0,0,1,0,0,0,0,0,0,0)$&${\bf 1035397440}$&$65$&$266011200$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0,0,0)$&${\bf 1077969750}$&$54$&$230080500$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0)$&${\bf 1111418880}$&$\frac{105}{2}$&$230630400$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0)$&${\bf 1181079900}$&$56$&$261424800$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0)$&${\bf 1261742625}$&$68$&$339124500$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0)$&${\bf 1276974720}$&$55$&$277603200$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0)$&${\bf 1289781350}$&$66$&$336464700$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0)$&${\bf 1303789500}$&$\frac{231}{4}$&$297604125$&${1}$&PR\\
$(2,1,0,0,0,1,0,0,0,0,0)$&${\bf 1348363500}$&$53$&$282463500$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0)$&${\bf 1522424970}$&$\frac{223}{4}$&$\frac{670950135}{2}$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,1,0)$&${\bf 1578811080}$&$57$&$355700520$&${0}$&R\\
$(0,0,0,0,1,0,1,0,0,0,0)$&${\bf 1581022300}$&$56$&$349949600$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0)$&${\bf 1589915250}$&$59$&$370770750$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0)$&${\bf 1660616100}$&$56$&$367567200$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0)$&${\bf 1828097040}$&$\frac{219}{4}$&$395605980$&${1}$&PR\\
$(0,1,1,0,1,0,0,0,0,0,0)$&${\bf 2022545250}$&$54$&$431689500$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1)$&${\bf 2047205160}$&$\frac{255}{4}$&$515847150$&${1}$&PR\\
$(0,2,2,0,0,0,0,0,0,0,0)$&${\bf 2093136045}$&$60$&$496395900$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0,0,0)$&${\bf 2118116000}$&$\frac{227}{4}$&$475111000$&${1}$&PR\\
$(0,3,0,1,0,0,0,0,0,0,0)$&${\bf 2230448000}$&$59$&$520144000$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,0,0)$&${\bf 2294669520}$&$60$&$544190400$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0)$&${\bf 2315456000}$&$\frac{133}{2}$&$608608000$&${0}$&R\\
$(14,0,0,0,0,0,0,0,0,0,0)$&${\bf 2319959400}$&$126$&$1155394800$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0)$&${\bf 2363968750}$&$\frac{215}{4}$&$\frac{1004453125}{2}$&${1}$&PR\\
$(8,0,1,0,0,0,0,0,0,0,0)$&${\bf 2364985350}$&$\frac{319}{4}$&$\frac{1490969025}{2}$&${1}$&PR\\
$(4,0,2,0,0,0,0,0,0,0,0)$&${\bf 2404701750}$&$63$&$598799250$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0)$&${\bf 2439369075}$&$96$&$925610400$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0)$&${\bf 2563841280}$&$\frac{323}{4}$&$818301120$&${1}$&PR\\
$(3,1,0,0,1,0,0,0,0,0,0)$&${\bf 2762439680}$&$\frac{115}{2}$&$627827200$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0)$&${\bf 2784070926}$&$55$&$605232810$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0)$&${\bf 2823387840}$&$\frac{253}{4}$&$705846960$&${1}$&PR\\
$(1,2,0,0,1,0,0,0,0,0,0)$&${\bf 2844181725}$&$56$&$629542200$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1)$&${\bf 2977186608}$&$\frac{243}{4}$&$714877812$&${1}$&PR\\
$(0,0,0,0,0,1,1,0,0,0,0)$&${\bf 2979618950}$&$\frac{239}{4}$&$\frac{1407369425}{2}$&${1}$&PR\\
$(1,3,1,0,0,0,0,0,0,0,0)$&${\bf 3000830976}$&$\frac{125}{2}$&$741312000$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0)$&${\bf 3083786640}$&$\frac{223}{4}$&$679530060$&${1}$&PR\\
$(0,0,0,0,1,0,0,1,0,0,0)$&${\bf 3113397760}$&$\frac{233}{4}$&$716819840$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,1,0,0)$&${\bf 3135429000}$&$\frac{247}{4}$&$765267750$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,1)$&${\bf 3157622160}$&$62$&$773804640$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0)$&${\bf 3187041000}$&$63$&$793611000$&${0}$&R\\
$(0,2,0,0,0,0,0,1,0,0,0)$&${\bf 3269067648}$&$57$&$736509312$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0)$&${\bf 3344470250}$&$63$&$832812750$&${0}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0)$&${\bf 3349017672}$&$62$&$820707888$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0)$&${\bf 3711794625}$&$64$&$938952000$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0)$&${\bf 3849268500}$&$59$&$897655500$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0)$&${\bf 3884608000}$&$\frac{297}{4}$&$1140048000$&${1}$&PR\\
$(1,0,0,1,0,1,0,0,0,0,0)$&${\bf 3897563670}$&$\frac{223}{4}$&$\frac{1717700985}{2}$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,1)$&${\bf 3947027700}$&$\frac{239}{4}$&$932153775$&${1}$&PR\\
$(2,1,2,0,0,0,0,0,0,0,0)$&${\bf 4064991480}$&$61$&$980096760$&${0}$&R\\
$(6,0,0,0,1,0,0,0,0,0,0)$&${\bf 4068641304}$&$\frac{275}{4}$&$1105609050$&${1}$&PR\\
$(1,5,0,0,0,0,0,0,0,0,0)$&${\bf 4260439040}$&$\frac{293}{4}$&$1233506560$&${1}$&PR\\
$(1,0,1,0,0,0,0,1,0,0,0)$&${\bf 4275946675}$&$56$&$946454600$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,2)$&${\bf 4415203280}$&$77$&$1343757520$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0,0)$&${\bf 4513542264}$&$\frac{235}{4}$&$1048105170$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,1,0,0)$&${\bf 4548479540}$&$60$&$1078690800$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0)$&${\bf 4584964670}$&$60$&$1087343400$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0,0)$&${\bf 4589339040}$&$\frac{243}{4}$&$1101985560$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,1,0)$&${\bf 4618022409}$&$60$&$1095183180$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0)$&${\bf 4811614720}$&$\frac{245}{4}$&$1164867200$&${1}$&PR\\
$(5,3,0,0,0,0,0,0,0,0,0)$&${\bf 4862457600}$&$\frac{309}{4}$&$1484683200$&${1}$&PR\\
$(1,1,1,1,0,0,0,0,0,0,0)$&${\bf 4948230144}$&$\frac{115}{2}$&$1124597760$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,1)$&${\bf 4964429250}$&$\frac{247}{4}$&$\frac{2423347875}{2}$&${1}$&PR\\
$(2,1,0,0,0,0,0,1,0,0,0)$&${\bf 5487000750}$&$58$&$1257889500$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0,0)$&${\bf 5567902560}$&$\frac{555}{4}$&$3053543400$&${1}$&PR\\
$(0,0,2,0,1,0,0,0,0,0,0)$&${\bf 5812156350}$&$\frac{239}{4}$&$\frac{2745267525}{2}$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,1,0,0)$&${\bf 5945166500}$&$\frac{231}{4}$&$1357048875$&${1}$&PR\\
$(3,4,0,0,0,0,0,0,0,0,0)$&${\bf 5991242400}$&$\frac{299}{4}$&$1770139800$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,1,0)$&${\bf 6108495250}$&$59$&$1424510750$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0,0)$&${\bf 6388568550}$&$66$&$1666583100$&${0}$&R\\
$(0,1,1,0,0,1,0,0,0,0,0)$&${\bf 6492182400}$&$\frac{229}{4}$&$1469080800$&${1}$&PR\\
$(0,0,0,0,0,1,0,1,0,0,0)$&${\bf 6555161690}$&$62$&$1606403260$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0,0)$&${\bf 6748972800}$&$\frac{429}{4}$&$2860977600$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,1)$&${\bf 7367785040}$&$\frac{263}{4}$&$1914750460$&${1}$&PR\\
$(9,0,1,0,0,0,0,0,0,0,0)$&${\bf 7451163720}$&$90$&$2650611600$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0)$&${\bf 7535289762}$&$\frac{263}{4}$&$\frac{3916563651}{2}$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,1,0,0)$&${\bf 7550835600}$&$\frac{239}{4}$&$1783250700$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,1,0)$&${\bf 7709466600}$&$61$&$1858804200$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0,0,0)$&${\bf 7738688100}$&$\frac{279}{4}$&$2133492075$&${1}$&PR\\
$(0,0,0,3,0,0,0,0,0,0,0)$&${\bf 7822737000}$&$66$&$2040714000$&${0}$&R\\
$(0,1,0,1,1,0,0,0,0,0,0)$&${\bf 7849638720}$&$\frac{235}{4}$&$1822791600$&${1}$&PR\\
$(8,2,0,0,0,0,0,0,0,0,0)$&${\bf 8112154050}$&$91$&$2917810350$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0)$&${\bf 8328800480}$&$\frac{243}{4}$&$1999899720$&${1}$&PR\\
$(0,0,0,0,0,0,0,2,0,0,0)$&${\bf 8665218375}$&$68$&$2328991500$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0,0,0)$&${\bf 8705224000}$&$\frac{237}{4}$&$2038674000$&${1}$&PR\\
$(6,1,1,0,0,0,0,0,0,0,0)$&${\bf 8781728670}$&$\frac{303}{4}$&$\frac{5258624085}{2}$&${1}$&PR\\
$(2,0,1,0,0,1,0,0,0,0,0)$&${\bf 8830728192}$&$\frac{233}{4}$&$2033161728$&${1}$&PR\\
$(0,6,0,0,0,0,0,0,0,0,0)$&${\bf 9153287000}$&$81$&$2930499000$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0,0)$&${\bf 9618807000}$&$\frac{251}{4}$&$2385692250$&${1}$&PR\\
$(1,0,0,1,0,0,1,0,0,0,0)$&${\bf 9724915200}$&$\frac{117}{2}$&$2248646400$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0,0)$&${\bf 9729368000}$&$\frac{261}{4}$&$2509254000$&${1}$&PR\\
$(1,0,0,0,1,1,0,0,0,0,0)$&${\bf 9859829980}$&$60$&$2338299600$&${0}$&R\\
$(2,0,0,1,1,0,0,0,0,0,0)$&${\bf 10008098100}$&$\frac{239}{4}$&$2363572575$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,1,0,0)$&${\bf 10130704430}$&$\frac{255}{4}$&$\frac{5105394525}{2}$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,1)$&${\bf 10150725585}$&$72$&$2888744040$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0,0,0)$&${\bf 10420374250}$&$\frac{287}{4}$&$\frac{5910370375}{2}$&${1}$&PR\\
$(3,0,0,2,0,0,0,0,0,0,0)$&${\bf 10694367684}$&$\frac{255}{4}$&$2694727035$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,1,0)$&${\bf 11051677560}$&$65$&$2839363800$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0)$&${\bf 11296834560}$&$\frac{273}{4}$&$3047466240$&${1}$&PR\\
$(2,0,3,0,0,0,0,0,0,0,0)$&${\bf 11709852000}$&$\frac{267}{4}$&$3089457000$&${1}$&PR\\
$(6,0,0,0,0,1,0,0,0,0,0)$&${\bf 11987960985}$&$72$&$3411593640$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,2,0)$&${\bf 12141809020}$&$75$&$3599350500$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,1)$&${\bf 12141809020'}$&$\frac{303}{4}$&$3635344005$&${1}$&PR\\
$(16,0,0,0,0,0,0,0,0,0,0)$&${\bf 12875774670}$&$152$&$7735643280$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,1)$&${\bf 13156759000}$&$69$&$3588207000$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0,0)$&${\bf 13305649500}$&$84$&$4417686000$&${0}$&R\\
$(0,0,0,0,0,0,0,0,2,0,0)$&${\bf 13748813155}$&$72$&$3912705720$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0)$&${\bf 13880796930}$&$\frac{263}{4}$&$\frac{7214722515}{2}$&${1}$&PR\\
$(0,0,4,0,0,0,0,0,0,0,0)$&${\bf 14201123013}$&$72$&$4041426312$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0)$&${\bf 14387302930}$&$\frac{255}{4}$&$\frac{7250518275}{2}$&${1}$&PR\\
$(5,1,0,1,0,0,0,0,0,0,0)$&${\bf 14391004320}$&$\frac{283}{4}$&$4024361880$&${1}$&PR\\
$(1,0,2,1,0,0,0,0,0,0,0)$&${\bf 15016700160}$&$\frac{253}{4}$&$3754175040$&${1}$&PR\\
$(1,1,0,2,0,0,0,0,0,0,0)$&${\bf 15029414400}$&$\frac{249}{4}$&$3697948800$&${1}$&PR\\
$(7,0,0,0,1,0,0,0,0,0,0)$&${\bf 15369180750}$&$78$&$4738324500$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0)$&${\bf 15489019260}$&$70$&$4285499400$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0,0,0)$&${\bf 15523921875}$&$60$&$3681562500$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1,0)$&${\bf 15780885120}$&$\frac{285}{4}$&$4444221600$&${1}$&PR\\
$(0,1,0,0,2,0,0,0,0,0,0)$&${\bf 15920784000}$&$63$&$3964464000$&${0}$&R\\
$(4,2,1,0,0,0,0,0,0,0,0)$&${\bf 16415399000}$&$\frac{291}{4}$&$4720238250$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,1,0,0)$&${\bf 16746674670}$&$67$&$4434890130$&${0}$&R\\
$(6,3,0,0,0,0,0,0,0,0,0)$&${\bf 16965418470}$&$87$&$5833958130$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,1)$&${\bf 17572853760}$&$\frac{129}{2}$&$4480035840$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0)$&${\bf 17610044760}$&$\frac{283}{4}$&$4924548090$&${1}$&PR\\
$(3,0,1,0,1,0,0,0,0,0,0)$&${\bf 17702916000}$&$\frac{251}{4}$&$4390743000$&${1}$&PR\\
$(12,1,0,0,0,0,0,0,0,0,0)$&${\bf 17740866000}$&$119$&$8344518000$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,1)$&${\bf 17855601500}$&$\frac{287}{4}$&$5063792125$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,1,0,1)$&${\bf 17855601500'}$&$74$&$5222587000$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0)$&${\bf 18229874520}$&$\frac{243}{4}$&$4377331530$&${1}$&PR\\
$(0,2,1,1,0,0,0,0,0,0,0)$&${\bf 18313152000}$&$\frac{257}{4}$&$4650672000$&${1}$&PR\\
$(3,1,0,0,0,0,1,0,0,0,0)$&${\bf 19197235200}$&$\frac{127}{2}$&$4818278400$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,1,0)$&${\bf 19246458880}$&$\frac{273}{4}$&$5191979520$&${1}$&PR\\
$(1,2,2,0,0,0,0,0,0,0,0)$&${\bf 19273666500}$&$\frac{271}{4}$&$5161228875$&${1}$&PR\\
$(0,0,2,0,0,1,0,0,0,0,0)$&${\bf 19373854500}$&$63$&$4824319500$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0,0,0)$&${\bf 19535936420}$&$\frac{255}{4}$&$4922592675$&${1}$&PR\\
$(2,0,0,0,2,0,0,0,0,0,0)$&${\bf 19581061500}$&$64$&$4953312000$&${0}$&R\\
$(0,0,0,0,0,0,0,1,1,0,0)$&${\bf 19641161650}$&$\frac{279}{4}$&$\frac{10829810475}{2}$&${1}$&PR\\
$(4,0,1,1,0,0,0,0,0,0,0)$&${\bf 19656116480}$&$\frac{269}{4}$&$5224797760$&${1}$&PR\\
$(1,3,0,1,0,0,0,0,0,0,0)$&${\bf 20122102000}$&$\frac{267}{4}$&$5308894500$&${1}$&PR\\
$(1,2,0,0,0,0,1,0,0,0,0)$&${\bf 20261408860}$&$62$&$4965246440$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0)$&${\bf 20955731940}$&$61$&$5052567780$&${0}$&R\\
$(3,1,2,0,0,0,0,0,0,0,0)$&${\bf 21804552000}$&$\frac{277}{4}$&$5968242000$&${1}$&PR\\
$(10,0,1,0,0,0,0,0,0,0,0)$&${\bf 21965217120}$&$\frac{403}{4}$&$8747018280$&${1}$&PR\\
$(2,5,0,0,0,0,0,0,0,0,0)$&${\bf 22242487410}$&$82$&$7209027540$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,1,0)$&${\bf 22855169920}$&$\frac{293}{4}$&$6617158880$&${1}$&PR\\
$(1,1,1,0,1,0,0,0,0,0,0)$&${\bf 23320641344}$&$\frac{245}{4}$&$5645807440$&${1}$&PR\\
$(9,2,0,0,0,0,0,0,0,0,0)$&${\bf 23990489250}$&$\frac{407}{4}$&$\frac{19296697875}{2}$&${1}$&PR\\
$(4,4,0,0,0,0,0,0,0,0,0)$&${\bf 24027378375}$&$84$&$7977469500$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0)$&${\bf 24284502528}$&$\frac{273}{4}$&$6551056512$&${1}$&PR\\
$(0,0,0,0,0,0,0,1,0,1,0)$&${\bf 24997842100}$&$71$&$7015204700$&${0}$&R\\
$(1,0,0,1,0,0,0,0,1,0,0)$&${\bf 25916267520}$&$\frac{125}{2}$&$6402240000$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,1)$&${\bf 26697597300}$&$66$&$6964590600$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,1,0)$&${\bf 26994237270}$&$\frac{255}{4}$&$\frac{13603815225}{2}$&${1}$&PR\\
$(6,0,0,0,0,0,1,0,0,0,0)$&${\bf 27263590200}$&$\frac{299}{4}$&$8055151650$&${1}$&PR\\
$(1,0,0,0,1,0,1,0,0,0,0)$&${\bf 27535508000}$&$\frac{251}{4}$&$6829459000$&${1}$&PR\\
$(0,1,0,1,0,1,0,0,0,0,0)$&${\bf 28235460330}$&$62$&$6919361820$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0)$&${\bf 28426675200}$&$\frac{249}{4}$&$6994310400$&${1}$&PR\\
$(17,0,0,0,0,0,0,0,0,0,0)$&${\bf 28781143380}$&$\frac{663}{4}$&$18855630495$&${1}$&PR\\
$(0,3,0,0,0,1,0,0,0,0,0)$&${\bf 29978615150}$&$66$&$7820508300$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0)$&${\bf 30008309760}$&$\frac{129}{2}$&$7650339840$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0)$&${\bf 30311424000}$&$\frac{171}{2}$&$10243584000$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,1)$&${\bf 31355484160}$&$\frac{139}{2}$&$8613463040$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,1)$&${\bf 33596723875}$&$68$&$9029949500$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0)$&${\bf 34356301980}$&$\frac{263}{4}$&$8928564645$&${1}$&PR\\
$(2,1,1,1,0,0,0,0,0,0,0)$&${\bf 34865424000}$&$\frac{261}{4}$&$8991972000$&${1}$&PR\\
$(2,0,0,1,0,1,0,0,0,0,0)$&${\bf 35573001750}$&$63$&$8858099250$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,1)$&${\bf 35624744298}$&$67$&$9434220822$&${0}$&R\\
$(1,2,0,0,0,0,0,1,0,0,0)$&${\bf 36496768000}$&$\frac{257}{4}$&$9268448000$&${1}$&PR\\
$(2,0,1,0,0,0,0,1,0,0,0)$&${\bf 38181544128}$&$\frac{253}{4}$&$9545386032$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,1,0,0)$&${\bf 39861446625}$&$64$&$10083528000$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0)$&${\bf 40100474700}$&$81$&$12838491900$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,1,0)$&${\bf 41186376000}$&$\frac{261}{4}$&$10622178000$&${1}$&PR\\
$(9,0,0,1,0,0,0,0,0,0,0)$&${\bf 42163968000}$&$\frac{377}{4}$&$15707328000$&${1}$&PR\\
$(4,1,0,0,0,1,0,0,0,0,0)$&${\bf 42193651500}$&$69$&$11507359500$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,0,1)$&${\bf 43745541840}$&$\frac{323}{4}$&$13962262860$&${1}$&PR\\
$(13,1,0,0,0,0,0,0,0,0,0)$&${\bf 44543220480}$&$\frac{525}{4}$&$23107896000$&${1}$&PR\\
$(7,0,0,0,0,1,0,0,0,0,0)$&${\bf 45527904576}$&$\frac{325}{4}$&$14621115600$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,1,0,0)$&${\bf 47477534720}$&$\frac{135}{2}$&$12666931200$&${0}$&R\\
$(0,0,2,0,0,0,1,0,0,0,0)$&${\bf 47484937500}$&$\frac{263}{4}$&$12340453125$&${1}$&PR\\
$(6,0,0,0,0,0,0,1,0,0,0)$&${\bf 48396666240}$&$77$&$14729420160$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,1,0)$&${\bf 48612998720}$&$\frac{275}{4}$&$13210054000$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,1,0,0)$&${\bf 50653522150}$&$66$&$13213962300$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,1,0)$&${\bf 52007894400}$&$\frac{269}{4}$&$13824232800$&${1}$&PR\\
$(0,3,2,0,0,0,0,0,0,0,0)$&${\bf 52932626604}$&$75$&$15691490100$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0)$&${\bf 52938289250}$&$\frac{351}{4}$&$\frac{36722014875}{2}$&${1}$&PR\\
$(1,0,0,0,0,1,1,0,0,0,0)$&${\bf 53255488000}$&$\frac{133}{2}$&$13997984000$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0)$&${\bf 53273577500}$&$74$&$15581995000$&${0}$&R\\
$(2,0,1,0,0,0,0,0,1,0,0)$&${\bf 53363814504}$&$65$&$13710070920$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0)$&${\bf 54481627200}$&$\frac{389}{4}$&$20942048400$&${1}$&PR\\
$(1,0,0,0,1,0,0,1,0,0,0)$&${\bf 54732117440}$&$65$&$14061611200$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,1,0)$&${\bf 55022229504}$&$\frac{265}{4}$&$14407994880$&${1}$&PR\\
$(6,1,0,1,0,0,0,0,0,0,0)$&${\bf 55055820820}$&$80$&$17408955200$&${0}$&R\\
$(4,0,0,2,0,0,0,0,0,0,0)$&${\bf 55665554868}$&$72$&$15841580832$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,1)$&${\bf 56263085760}$&$\frac{275}{4}$&$15288882000$&${1}$&PR\\
$(3,0,1,0,0,1,0,0,0,0,0)$&${\bf 56735884800}$&$66$&$14800665600$&${0}$&R\\
$(0,0,0,2,1,0,0,0,0,0,0)$&${\bf 57366738000}$&$\frac{279}{4}$&$15815533500$&${1}$&PR\\
$(0,2,0,2,0,0,0,0,0,0,0)$&${\bf 59219160000}$&$69$&$16150680000$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0)$&${\bf 60153020928}$&$\frac{149}{2}$&$17713043712$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0)$&${\bf 60416233020}$&$67$&$15999555780$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0)$&${\bf 60488505000}$&$78$&$18648630000$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0,0,0)$&${\bf 60676357500}$&$68$&$16308270000$&${0}$&R\\
$(1,0,0,0,0,0,2,0,0,0,0)$&${\bf 60869358550}$&$\frac{279}{4}$&$\frac{33562353825}{2}$&${1}$&PR\\
$(11,0,1,0,0,0,0,0,0,0,0)$&${\bf 61072931205}$&$112$&$27036238320$&${0}$&R\\
$(18,0,0,0,0,0,0,0,0,0,0)$&${\bf 62359143990}$&$180$&$44366189400$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0)$&${\bf 63656950500}$&$\frac{359}{4}$&$22581862875$&${1}$&PR\\
$(5,2,1,0,0,0,0,0,0,0,0)$&${\bf 63970129080}$&$82$&$20733401520$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0)$&${\bf 65345156250}$&$75$&$19371093750$&${0}$&R\\
$(3,0,0,1,1,0,0,0,0,0,0)$&${\bf 65351430144}$&$\frac{135}{2}$&$17435658240$&${0}$&R\\
$(6,0,0,0,0,0,0,0,1,0,0)$&${\bf 66545416080}$&$\frac{315}{4}$&$20713247100$&${1}$&PR\\
$(10,2,0,0,0,0,0,0,0,0,0)$&${\bf 66869418000}$&$113$&$29866578000$&${0}$&R\\
$(6,0,0,0,0,0,0,0,0,1,0)$&${\bf 67931778915}$&$80$&$21480404400$&${0}$&R\\
$(0,0,1,0,2,0,0,0,0,0,0)$&${\bf 68300163360}$&$\frac{275}{4}$&$18559827000$&${1}$&PR\\
$(0,3,0,0,0,0,1,0,0,0,0)$&${\bf 70686418880}$&$\frac{275}{4}$&$19208266000$&${1}$&PR\\
$(0,1,0,1,0,0,1,0,0,0,0)$&${\bf 71696809800}$&$\frac{259}{4}$&$18349282350$&${1}$&PR\\
$(1,1,3,0,0,0,0,0,0,0,0)$&${\bf 73909355520}$&$\frac{147}{2}$&$21471690240$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0)$&${\bf 73982844936}$&$70$&$20469561840$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0,0,0)$&${\bf 75281650290}$&$67$&$19936247310$&${0}$&R\\
$(1,1,1,0,0,1,0,0,0,0,0)$&${\bf 75872862208}$&$\frac{129}{2}$&$19343081472$&${0}$&R\\
$(0,1,0,0,1,1,0,0,0,0,0)$&${\bf 76017553920}$&$\frac{265}{4}$&$19905782400$&${1}$&PR\\
$(1,0,0,0,1,0,0,0,1,0,0)$&${\bf 80488408000}$&$\frac{267}{4}$&$21235578000$&${1}$&PR\\
$(3,3,1,0,0,0,0,0,0,0,0)$&${\bf 82985943040}$&$\frac{159}{2}$&$26076610560$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,1)$&${\bf 84946900500}$&$\frac{287}{4}$&$24090672375$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,2)$&${\bf 84992663140}$&$\frac{335}{4}$&$28134923075$&${1}$&PR\\
$(1,0,0,0,1,0,0,0,0,1,0)$&${\bf 85518933500}$&$68$&$22985326000$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0,0,0)$&${\bf 86113635300}$&$76$&$25868127600$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0,0)$&${\bf 86149073010}$&$\frac{375}{4}$&$\frac{63845656875}{2}$&${1}$&PR\\
$(1,3,0,0,1,0,0,0,0,0,0)$&${\bf 87987328000}$&$\frac{141}{2}$&$24518208000$&${0}$&R\\
$(0,0,2,0,0,0,0,1,0,0,0)$&${\bf 88416953625}$&$68$&$23764240500$&${0}$&R\\
$(0,2,1,0,1,0,0,0,0,0,0)$&${\bf 88573181125}$&$68$&$23806230500$&${0}$&R\\
$(2,0,0,1,0,0,1,0,0,0,0)$&${\bf 89643964410}$&$\frac{263}{4}$&$\frac{46593602055}{2}$&${1}$&PR\\
$(4,0,1,0,1,0,0,0,0,0,0)$&${\bf 91370228950}$&$71$&$25641447650$&${0}$&R\\
$(2,0,0,0,1,1,0,0,0,0,0)$&${\bf 92386694400}$&$\frac{269}{4}$&$24557332800$&${1}$&PR\\
$(1,1,0,1,1,0,0,0,0,0,0)$&${\bf 94116558900}$&$66$&$24552145800$&${0}$&R\\
$(3,5,0,0,0,0,0,0,0,0,0)$&${\bf 95061046080}$&$\frac{365}{4}$&$34285851600$&${1}$&PR\\
$(8,1,1,0,0,0,0,0,0,0,0)$&${\bf 96599015370}$&$\frac{383}{4}$&$\frac{73117436535}{2}$&${1}$&PR\\
$(4,1,0,0,0,0,1,0,0,0,0)$&${\bf 97860906000}$&$\frac{287}{4}$&$27753043500$&${1}$&PR\\
$(4,1,2,0,0,0,0,0,0,0,0)$&${\bf 98313965750}$&$78$&$30310234500$&${0}$&R\\
$(7,0,0,0,0,0,1,0,0,0,0)$&${\bf 103977212625}$&$84$&$34522078500$&${0}$&R\\
$(3,2,0,0,1,0,0,0,0,0,0)$&${\bf 104584625145}$&$72$&$29763213480$&${0}$&R\\
$(14,1,0,0,0,0,0,0,0,0,0)$&${\bf 107298122250}$&$144$&$61070868000$&${0}$&R\\
$(4,2,0,1,0,0,0,0,0,0,0)$&${\bf 108579746880}$&$77$&$33046009920$&${0}$&R\\
$(2,1,0,2,0,0,0,0,0,0,0)$&${\bf 108749219436}$&$70$&$30088716840$&${0}$&R\\
$(1,0,0,3,0,0,0,0,0,0,0)$&${\bf 110144136960}$&$\frac{293}{4}$&$31889557440$&${1}$&PR\\
$(0,0,1,1,0,1,0,0,0,0,0)$&${\bf 112091586750}$&$\frac{271}{4}$&$\frac{60033241125}{2}$&${1}$&PR\\
$(2,0,2,1,0,0,0,0,0,0,0)$&${\bf 112707325500}$&$71$&$31629328500$&${0}$&R\\
$(0,1,0,0,0,2,0,0,0,0,0)$&${\bf 115256525670}$&$70$&$31889157300$&${0}$&R\\
$(2,2,2,0,0,0,0,0,0,0,0)$&${\bf 116177378625}$&$76$&$34899133500$&${0}$&R\\
$(1,0,0,0,0,1,0,1,0,0,0)$&${\bf 118260468040}$&$\frac{275}{4}$&$32135996750$&${1}$&PR\\
$(2,3,0,1,0,0,0,0,0,0,0)$&${\bf 119766751104}$&$75$&$35503977600$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,1)$&${\bf 119914460600}$&$\frac{299}{4}$&$35429272450$&${1}$&PR\\
$(0,7,0,0,0,0,0,0,0,0,0)$&${\bf 121697111250}$&$98$&$47139592500$&${0}$&R\\
$(10,0,0,1,0,0,0,0,0,0,0)$&${\bf 124895696640}$&$105$&$51834182400$&${0}$&R\\
$(0,0,2,0,0,0,0,0,1,0,0)$&${\bf 125391316050}$&$\frac{279}{4}$&$\frac{69138690075}{2}$&${1}$&PR\\
%$(0,3,0,0,0,0,0,1,0,0,0)$&${\bf 128520761600}$&$71$&$36067091200$&${0}$&R\\
%$(3,0,0,0,2,0,0,0,0,0,0)$&${\bf 130298668500}$&$\frac{287}{4}$&$36952290375$&${1}$&PR\\
%$(0,0,2,0,0,0,0,0,0,1,0)$&${\bf 130509328950}$&$71$&$36625147650$&${0}$&R\\
%$(19,0,0,0,0,0,0,0,0,0,0)$&${\bf 131282408400}$&$\frac{779}{4}$&$101056320300$&${1}$&PR\\
%$(0,1,0,1,0,0,0,0,0,0,1)$&${\bf 133443858240}$&$\frac{283}{4}$&$37316810160$&${1}$&PR\\
%$(0,5,1,0,0,0,0,0,0,0,0)$&${\bf 133454924460}$&$\frac{343}{4}$&$45232252065$&${1}$&PR\\
%$(1,0,0,0,0,1,0,0,0,0,1)$&${\bf 134725212160}$&$\frac{145}{2}$&$38607027200$&${0}$&R\\
%$(3,0,1,0,0,0,1,0,0,0,0)$&${\bf 135688500000}$&$\frac{275}{4}$&$36871875000$&${1}$&PR\\
%$(0,1,0,1,0,0,0,1,0,0,0)$&${\bf 136060404480}$&$67$&$36031806720$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 12}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_{12}$}
\label{Table:Representations-C12}\\
\hline\hline
%
$\mathfrak{usp}_{24}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C12} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{24}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24}$&$\frac{25}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 275}$&$12$&$11$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 300}$&$13$&$13$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2000}$&$\frac{69}{4}$&$115$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2600}$&$\frac{81}{4}$&$\frac{351}{2}$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4576}$&$\frac{75}{4}$&$286$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 10350}$&$22$&$759$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17550}$&$28$&$1638$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 27324}$&$25$&$2277$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 37375}$&$24$&$2990$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 40480}$&$\frac{105}{4}$&$3542$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 44550}$&$26$&$3861$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98280}$&$\frac{145}{4}$&$\frac{23751}{2}$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 123970}$&$30$&$12397$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 205920}$&$\frac{115}{4}$&$19734$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 297000}$&$\frac{121}{4}$&$\frac{59895}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 303600}$&$\frac{133}{4}$&$33649$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 320320}$&$\frac{135}{4}$&$36036$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 354200}$&$\frac{129}{4}$&$\frac{76153}{2}$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 387504}$&$\frac{125}{4}$&$40365$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 475020}$&$45$&$71253$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 600875}$&$36$&$72105$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 742900}$&$42$&$104006$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 837200}$&$33$&$92092$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 961400}$&$\frac{153}{4}$&$\frac{245157}{2}$&${1}$&PR\\
$(0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 1126125}$&$36$&$135135$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1188640}$&$\frac{165}{4}$&$163438$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1225785}$&$40$&$163438$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 1467400}$&$39$&$190762$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 1837080}$&$35$&$214326$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1866150}$&$42$&$261261$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2035800}$&$\frac{217}{4}$&$\frac{736281}{2}$&${1}$&PR\\
$(2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2220075}$&$36$&$266409$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2631200}$&$\frac{147}{4}$&$322322$&${1}$&PR\\
$(2,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 2861430}$&$40$&$381524$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2898000}$&$39$&$376740$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 4100096}$&$\frac{75}{2}$&$512512$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 6561555}$&$40$&$874874$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7888725}$&$64$&$1682928$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 7948800}$&$\frac{157}{4}$&$1039968$&${1}$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 9266400}$&$\frac{161}{4}$&$1243242$&${1}$&PR\\
$(0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 9266400'}$&$\frac{163}{4}$&$1258686$&${1}$&PR\\
$(5,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 9266400''}$&$\frac{203}{4}$&$1567566$&${1}$&PR\\
$(1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 13156000}$&$\frac{171}{4}$&$1874730$&${1}$&PR\\
$(1,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 15787200}$&$\frac{187}{4}$&$2460172$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 16640960}$&$\frac{195}{4}$&$2704156$&${1}$&PR\\
$(3,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 17050176}$&$\frac{175}{4}$&$2486484$&${1}$&PR\\
$(4,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 17342000}$&$\frac{189}{4}$&$2731365$&${1}$&PR\\
$(1,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 17463600}$&$\frac{173}{4}$&$2517669$&${1}$&PR\\
$(3,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 17760600}$&$\frac{193}{4}$&$\frac{5712993}{2}$&${1}$&PR\\
$(0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 19076200}$&$\frac{177}{4}$&$\frac{5627479}{2}$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 21246940}$&$45$&$3187041$&${0}$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 25008750}$&$46$&$3834675$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 25957800}$&$43$&$3720618$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 26371800}$&$\frac{169}{4}$&$\frac{7428057}{2}$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 26558675}$&$48$&$4249388$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 27268800}$&$\frac{187}{4}$&$4249388$&${1}$&PR\\
$(9,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28048800}$&$\frac{297}{4}$&$6942078$&${1}$&PR\\
$(2,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 29668275}$&$44$&$4351347$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 34452000}$&$\frac{181}{4}$&$5196510$&${1}$&PR\\
$(6,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 40495455}$&$60$&$8099091$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 44993520}$&$45$&$6749028$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 50979500}$&$54$&$9176310$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 66397320}$&$\frac{185}{4}$&$\frac{20472507}{2}$&${1}$&PR\\
$(3,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 72522450}$&$48$&$11603592$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 74989200}$&$\frac{189}{4}$&$11810799$&${1}$&PR\\
$(5,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 87793875}$&$56$&$16388190$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 91763100}$&$57$&$17434989$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92561040}$&$85$&$26225628$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 104001975}$&$52$&$18027009$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 108162054}$&$50$&$18027009$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 110115720}$&$55$&$20187882$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 117145600}$&$\frac{93}{2}$&$18157568$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 130630500}$&$49$&$21336315$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 135481500}$&$49$&$22128645$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 149428125}$&$48$&$23908500$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 151853130}$&$50$&$25308855$&${0}$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 156293280}$&$\frac{195}{4}$&$25397658$&${1}$&PR\\
$(2,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 156310000}$&$51$&$26572700$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 159244800}$&$\frac{279}{4}$&$37024416$&${1}$&PR\\
$(0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 161460000}$&$\frac{201}{4}$&$27044550$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 176513040}$&$55$&$32360724$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 195568425}$&$56$&$36506106$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 213468750}$&$52$&$37001250$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 219648000}$&$\frac{107}{2}$&$39170560$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 221506560}$&$\frac{205}{4}$&$37840704$&${1}$&PR\\
$(2,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 227561724}$&$50$&$37926954$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 235435200}$&$\frac{207}{4}$&$40612572$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 247033800}$&$\frac{209}{4}$&$\frac{86050107}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 280816200}$&$\frac{217}{4}$&$\frac{101561859}{2}$&${1}$&PR\\
$(0,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 284734296}$&$\frac{225}{4}$&$\frac{106775361}{2}$&${1}$&PR\\
$(11,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 286097760}$&$\frac{385}{4}$&$91789698$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 286715700}$&$53$&$50653107$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 311493600}$&$\frac{221}{4}$&$57366738$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 318704100}$&$54$&$57366738$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 329378400}$&$55$&$60386040$&${0}$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 389298000}$&$\frac{261}{4}$&$84672315$&${1}$&PR\\
$(1,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 389716600}$&$\frac{201}{4}$&$\frac{130555061}{2}$&${1}$&PR\\
$(5,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 412045920}$&$\frac{265}{4}$&$90993474$&${1}$&PR\\
$(0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 415154025}$&$52$&$71960031$&${0}$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 429483600}$&$\frac{213}{4}$&$76233339$&${1}$&PR\\
$(4,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 448672224}$&$\frac{225}{4}$&$84126042$&${1}$&PR\\
$(1,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 473616000}$&$\frac{249}{4}$&$98275320$&${1}$&PR\\
$(5,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 534133600}$&$\frac{243}{4}$&$108162054$&${1}$&PR\\
$(8,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 572721435}$&$80$&$152725716$&${0}$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 601277040}$&$55$&$110234124$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0)$&${\bf 603200000}$&$\frac{213}{4}$&$107068000$&${1}$&PR\\
$(3,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 606228480}$&$\frac{255}{4}$&$128823552$&${1}$&PR\\
$(0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 629021250}$&$54$&$113223825$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0)$&${\bf 734104800}$&$\frac{237}{4}$&$144985698$&${1}$&PR\\
$(1,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 744876000}$&$\frac{209}{4}$&$129732570$&${1}$&PR\\
$(12,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 834451800}$&$108$&$300402648$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 868296000}$&$\frac{219}{4}$&$158464020$&${1}$&PR\\
$(0,1,1,1,0,0,0,0,0,0,0,0)$&${\bf 985327200}$&$\frac{219}{4}$&$179822214$&${1}$&PR\\
$(1,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 1010380800}$&$\frac{107}{2}$&$180184576$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 1030114800}$&$\frac{217}{4}$&$186279093$&${1}$&PR\\
$(3,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 1036750000}$&$\frac{237}{4}$&$204758125$&${1}$&PR\\
$(4,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 1157013000}$&$\frac{249}{4}$&$\frac{480160395}{2}$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 1176753600}$&$\frac{243}{4}$&$238292604$&${1}$&PR\\
$(3,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1227096000}$&$\frac{231}{4}$&$236215980$&${1}$&PR\\
$(0,5,0,0,0,0,0,0,0,0,0,0)$&${\bf 1269882900}$&$70$&$296306010$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 1289288000}$&$\frac{231}{4}$&$248187940$&${1}$&PR\\
$(2,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 1373486400}$&$\frac{223}{4}$&$255239556$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 1443542100}$&$57$&$274272999$&${0}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1472205735}$&$60$&$294441147$&${0}$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 1478849400}$&$\frac{233}{4}$&$\frac{574286517}{2}$&${1}$&PR\\
$(1,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 1501156800}$&$\frac{227}{4}$&$283968828$&${1}$&PR\\
$(2,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 1529385000}$&$\frac{241}{4}$&$\frac{614302975}{2}$&${1}$&PR\\
$(7,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1548293760}$&$75$&$387073440$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1603405440}$&$\frac{255}{4}$&$340723656$&${1}$&PR\\
$(6,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1652475825}$&$76$&$418627209$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 1705017600}$&$\frac{235}{4}$&$333899280$&${1}$&PR\\
$(0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 1776060000}$&$\frac{229}{4}$&$338931450$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 1864418985}$&$60$&$372883797$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 1889727840}$&$\frac{235}{4}$&$370071702$&${1}$&PR\\
$(9,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1907318400}$&$\frac{363}{4}$&$576963816$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 2007835830}$&$60$&$401567166$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0)$&${\bf 2059362500}$&$57$&$391278875$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 2082200120}$&$\frac{225}{4}$&$\frac{780825045}{2}$&${1}$&PR\\
$(13,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2310789600}$&$\frac{481}{4}$&$926241498$&${1}$&PR\\
$(5,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2329644240}$&$65$&$504756252$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2395016910}$&$70$&$558837279$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2549632800}$&$63$&$535422888$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2601244800}$&$\frac{247}{4}$&$535422888$&${1}$&PR\\
$(1,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 2635912125}$&$56$&$492036930$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 2723292000}$&$63$&$571891320$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 2762102200}$&$\frac{249}{4}$&$\frac{1146272413}{2}$&${1}$&PR\\
$(4,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 2832815700}$&$73$&$689318487$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 2846638080}$&$\frac{115}{2}$&$545605632$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0)$&${\bf 2912055300}$&$61$&$592117911$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 2930499000}$&$71$&$693551430$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0)$&${\bf 3180479445}$&$60$&$636095889$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 3429171200}$&$\frac{117}{2}$&$668688384$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 3474771300}$&$58$&$671789118$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 3790659600}$&$\frac{253}{4}$&$799197399$&${1}$&PR\\
$(1,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 3813405750}$&$64$&$813526560$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 3854296875}$&$60$&$770859375$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 4106052000}$&$61$&$834897240$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 4385382400}$&$\frac{123}{2}$&$899003392$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 4461857400}$&$\frac{241}{4}$&$\frac{1792179389}{2}$&${1}$&PR\\
$(0,2,2,0,0,0,0,0,0,0,0,0)$&${\bf 4980618720}$&$65$&$1079134056$&${0}$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0)$&${\bf 5105786400}$&$59$&$1004137992$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 5271552000}$&$\frac{143}{2}$&$1256386560$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0)$&${\bf 5368141350}$&$64$&$1145203488$&${0}$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 5394782250}$&$62$&$1114921665$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0)$&${\bf 5436717000}$&$\frac{241}{4}$&$\frac{2183747995}{2}$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 5516032500}$&$66$&$1213527150$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 5610515625}$&$68$&$1271716875$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 5618808000}$&$\frac{341}{4}$&$1596677940$&${1}$&PR\\
$(10,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5939333400}$&$102$&$2019373356$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 6031894440}$&$\frac{345}{4}$&$\frac{3468339303}{2}$&${1}$&PR\\
$(1,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 6038604000}$&$\frac{249}{4}$&$1253010330$&${1}$&PR\\
$(14,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6107086800}$&$133$&$2707475148$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 6561555000}$&$\frac{249}{4}$&$\frac{2723045325}{2}$&${1}$&PR\\
$(3,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 6789758976}$&$\frac{125}{2}$&$1414533120$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 6977120150}$&$60$&$1395424030$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0)$&${\bf 7005306880}$&$\frac{135}{2}$&$1576194048$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0)$&${\bf 7063875000}$&$61$&$1436321250$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 7096650000}$&$\frac{237}{4}$&$1401588375$&${1}$&PR\\
$(5,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 7709004576}$&$\frac{275}{4}$&$1766646882$&${1}$&PR\\
$(4,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 7784390250}$&$66$&$1712565855$&${0}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 7902749400}$&$67$&$1764947366$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 8584290000}$&$69$&$1974386700$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 8691930000}$&$\frac{261}{4}$&$1890494775$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 8723885625}$&$64$&$1861095600$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 9102468960}$&$\frac{245}{4}$&$1858420746$&${1}$&PR\\
$(3,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 9285890625}$&$64$&$1980990000$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 9609635750}$&$66$&$2114119865$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 9610099200}$&$\frac{319}{4}$&$2554684704$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10292693775}$&$72$&$2470246506$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0)$&${\bf 10466913600}$&$\frac{315}{4}$&$2747564820$&${1}$&PR\\
$(6,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 10536999200}$&$\frac{297}{4}$&$2607907302$&${1}$&PR\\
$(2,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 10962774900}$&$65$&$2375267895$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 11297679120}$&$\frac{245}{4}$&$2306609487$&${1}$&PR\\
$(0,2,0,0,0,0,0,1,0,0,0,0)$&${\bf 11350339000}$&$63$&$2383571190$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 11437826400}$&$\frac{265}{4}$&$2525853330$&${1}$&PR\\
$(5,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 11674634400}$&$\frac{331}{4}$&$3220253322$&${1}$&PR\\
$(1,1,1,1,0,0,0,0,0,0,0,0)$&${\bf 12061310976}$&$\frac{125}{2}$&$2512773120$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 12432420000}$&$\frac{259}{4}$&$2683330650$&${1}$&PR\\
$(0,0,1,2,0,0,0,0,0,0,0,0)$&${\bf 12509176680}$&$\frac{265}{4}$&$\frac{5524886367}{2}$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 12797195400}$&$\frac{273}{4}$&$\frac{5822723907}{2}$&${1}$&PR\\
$(3,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 14593293000}$&$\frac{321}{4}$&$\frac{7807411755}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 14603653350}$&$70$&$3407519115$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 14990629500}$&$62$&$3098063430$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 15404031500}$&$69$&$3542927245$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15471286560}$&$\frac{585}{4}$&$7542252198$&${1}$&PR\\
$(0,0,2,0,1,0,0,0,0,0,0,0)$&${\bf 16059225600}$&$\frac{261}{4}$&$3492881568$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 16344488160}$&$\frac{285}{4}$&$3881815938$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 16636354020}$&$70$&$3881815938$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 17429955840}$&$\frac{455}{4}$&$6608858256$&${1}$&PR\\
$(0,1,1,0,0,1,0,0,0,0,0,0)$&${\bf 18542066400}$&$\frac{251}{4}$&$3878382222$&${1}$&PR\\
$(9,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 18849670125}$&$96$&$6031894440$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0)$&${\bf 18868096000}$&$\frac{261}{4}$&$4103810880$&${1}$&PR\\
$(2,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 18904947750}$&$64$&$4033055520$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 19255968000}$&$\frac{283}{4}$&$4541199120$&${1}$&PR\\
$(0,4,1,0,0,0,0,0,0,0,0,0)$&${\bf 19536660000}$&$\frac{301}{4}$&$4900445550$&${1}$&PR\\
$(0,1,3,0,0,0,0,0,0,0,0,0)$&${\bf 19615029280}$&$\frac{285}{4}$&$4658569454$&${1}$&PR\\
$(5,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 19979934975}$&$72$&$4795184394$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 20321355600}$&$97$&$6570571644$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 20685121875}$&$68$&$4688627625$&${0}$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 21381600240}$&$\frac{325}{4}$&$5790850065$&${1}$&PR\\
$(0,1,0,1,1,0,0,0,0,0,0,0)$&${\bf 21913351200}$&$\frac{257}{4}$&$4693109382$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 21934341000}$&$67$&$4898669490$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 23149166040}$&$\frac{265}{4}$&$\frac{10224215001}{2}$&${1}$&PR\\
$(0,0,0,3,0,0,0,0,0,0,0,0)$&${\bf 23454706275}$&$72$&$5629129506$&${0}$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0)$&${\bf 24243219000}$&$87$&$7030533510$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 24395525000}$&$\frac{273}{4}$&$\frac{11099963875}{2}$&${1}$&PR\\
$(1,2,0,0,0,1,0,0,0,0,0,0)$&${\bf 24453000000}$&$\frac{259}{4}$&$5277772500$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,1,0,0)$&${\bf 24712350000}$&$67$&$5519091500$&${0}$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 25034609600}$&$\frac{255}{4}$&$5319854540$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 25103925000}$&$\frac{257}{4}$&$\frac{10752847875}{2}$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 25443835560}$&$70$&$5936894964$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0)$&${\bf 25933050000}$&$\frac{273}{4}$&$5899768875$&${1}$&PR\\
$(5,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 26066040000}$&$\frac{309}{4}$&$6712005300$&${1}$&PR\\
$(2,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 27733860000}$&$\frac{261}{4}$&$6032114550$&${1}$&PR\\
$(3,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 28514250000}$&$\frac{277}{4}$&$6582039375$&${1}$&PR\\
$(0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 29502330000}$&$69$&$6785535900$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 29818432800}$&$\frac{275}{4}$&$6833390850$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 30117537450}$&$70$&$7027425405$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 30281823000}$&$\frac{289}{4}$&$\frac{14585744745}{2}$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 31315489920}$&$\frac{265}{4}$&$6915504024$&${1}$&PR\\
$(1,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 31843948500}$&$66$&$7005668670$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 32332185600}$&$\frac{129}{2}$&$6951419904$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 32706828000}$&$\frac{269}{4}$&$7331780610$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 33034905750}$&$66$&$7267679265$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 35106444450}$&$78$&$9127675557$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 35126914680}$&$90$&$10538074404$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 36409875840}$&$\frac{305}{4}$&$9254176776$&${1}$&PR\\
$(4,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 36682652160}$&$\frac{285}{4}$&$8712129888$&${1}$&PR\\
$(16,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37711260990}$&$160$&$20112672528$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0)$&${\bf 40050863424}$&$\frac{275}{4}$&$9178322868$&${1}$&PR\\
$(0,0,4,0,0,0,0,0,0,0,0,0)$&${\bf 40280863700}$&$78$&$10473024562$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 40330555200}$&$\frac{277}{4}$&$9309636492$&${1}$&PR\\
$(1,1,0,2,0,0,0,0,0,0,0,0)$&${\bf 40494168000}$&$\frac{271}{4}$&$9144932940$&${1}$&PR\\
$(4,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 40701375000}$&$\frac{313}{4}$&$\frac{21232550625}{2}$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 40917348450}$&$68$&$9274598982$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 41239044000}$&$\frac{299}{4}$&$10275395130$&${1}$&PR\\
$(7,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 42578078400}$&$84$&$11921861952$&${0}$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 43465121700}$&$93$&$13474187727$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0)$&${\bf 44191924920}$&$\frac{305}{4}$&$\frac{22464228501}{2}$&${1}$&PR\\
$(3,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 47843109600}$&$\frac{273}{4}$&$10884307434$&${1}$&PR\\
$(0,2,1,1,0,0,0,0,0,0,0,0)$&${\bf 48450916800}$&$\frac{279}{4}$&$11264838156$&${1}$&PR\\
$(12,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 48517411800}$&$126$&$20377312956$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0)$&${\bf 49445510400}$&$\frac{293}{4}$&$12072945456$&${1}$&PR\\
$(0,1,0,0,2,0,0,0,0,0,0,0)$&${\bf 49490298000}$&$69$&$11382768540$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 49671036900}$&$90$&$14901311070$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 49927020000}$&$\frac{291}{4}$&$12107302350$&${1}$&PR\\
$(0,1,1,0,0,0,1,0,0,0,0,0)$&${\bf 50833303950}$&$66$&$11183326869$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 50979500000}$&$\frac{291}{4}$&$12362528750$&${1}$&PR\\
$(0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 51487239375}$&$76$&$13043433975$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 51670180800}$&$75$&$12917545200$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 52216164000}$&$\frac{281}{4}$&$12227285070$&${1}$&PR\\
$(1,3,0,1,0,0,0,0,0,0,0,0)$&${\bf 52216164000'}$&$\frac{289}{4}$&$12575392830$&${1}$&PR\\
$(2,2,0,0,1,0,0,0,0,0,0,0)$&${\bf 52321651200}$&$\frac{277}{4}$&$12077581152$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 55064318400}$&$\frac{323}{4}$&$14821479036$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 55192051200}$&$\frac{285}{4}$&$13108112160$&${1}$&PR\\
$(3,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 55413072000}$&$\frac{299}{4}$&$13807090440$&${1}$&PR\\
$(2,5,0,0,0,0,0,0,0,0,0,0)$&${\bf 58587779250}$&$88$&$17185748580$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 59053512000}$&$\frac{429}{4}$&$21111630540$&${1}$&PR\\
$(2,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 60416233020}$&$70$&$14097121038$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0)$&${\bf 60598484100}$&$69$&$13937651343$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 61138022400}$&$\frac{139}{2}$&$14163641856$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 62423961600}$&$\frac{295}{4}$&$15345890560$&${1}$&PR\\
$(4,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 62593781250}$&$90$&$18778134375$&${0}$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0)$&${\bf 63690827200}$&$\frac{267}{4}$&$14171209052$&${1}$&PR\\
$(9,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 63867117600}$&$\frac{433}{4}$&$23045384934$&${1}$&PR\\
$(1,2,0,0,0,0,1,0,0,0,0,0)$&${\bf 65227821750}$&$68$&$14784972930$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 68057811900}$&$77$&$17468171721$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 68102034000}$&$67$&$15209454260$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 70864794000}$&$\frac{269}{4}$&$15885524655$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,1,0,0)$&${\bf 77613822000}$&$73$&$18886030020$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 78753792000}$&$\frac{183}{2}$&$24019906560$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 79965756000}$&$\frac{297}{4}$&$19791524610$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 87340858605}$&$80$&$23290895628$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 88727221440}$&$\frac{315}{4}$&$23290895628$&${1}$&PR\\
$(17,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 88732378800}$&$\frac{697}{4}$&$51538723353$&${1}$&PR\\
$(0,1,0,1,0,1,0,0,0,0,0,0)$&${\bf 89251253325}$&$68$&$20230284087$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0)$&${\bf 91453293750}$&$72$&$21948790500$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 91477363824}$&$\frac{325}{4}$&$24775119369$&${1}$&PR\\
$(2,1,1,1,0,0,0,0,0,0,0,0)$&${\bf 91635429600}$&$\frac{283}{4}$&$21610688814$&${1}$&PR\\
$(0,0,1,1,1,0,0,0,0,0,0,0)$&${\bf 91725004800}$&$\frac{141}{2}$&$21555376128$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 102123450000}$&$\frac{277}{4}$&$23573496375$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 103260128400}$&$\frac{293}{4}$&$25212681351$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,1,0,0,0)$&${\bf 104347471800}$&$75$&$26086867950$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 107291184000}$&$87$&$31114443360$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 108261331200}$&$\frac{315}{4}$&$28418599440$&${1}$&PR\\
$(0,1,1,0,0,0,0,1,0,0,0,0)$&${\bf 108780122880}$&$\frac{275}{4}$&$24928778160$&${1}$&PR\\
$(2,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 111605340000}$&$69$&$25669228200$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 118542441600}$&$\frac{403}{4}$&$39810503304$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,2,0,0,0)$&${\bf 118576672500}$&$81$&$32015701575$&${0}$&R\\
$(1,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 121521254400}$&$\frac{139}{2}$&$28152423936$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 126127880424}$&$75$&$31531970106$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 127771371000}$&$\frac{289}{4}$&$\frac{61543210365}{2}$&${1}$&PR\\
$(13,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 128788007040}$&$\frac{555}{4}$&$59564453256$&${1}$&PR\\
$(1,2,0,0,0,0,0,1,0,0,0,0)$&${\bf 137241000000}$&$\frac{283}{4}$&$32366002500$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 140247633600}$&$\frac{355}{4}$&$41489924940$&${1}$&PR\\
$(0,0,0,0,0,0,0,1,1,0,0,0)$&${\bf 142292007000}$&$\frac{313}{4}$&$\frac{74228996985}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 142439002875}$&$88$&$41782107510$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 142654758400}$&$\frac{351}{4}$&$41726516832$&${1}$&PR\\
$(2,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 144979120000}$&$\frac{279}{4}$&$33707645400$&${1}$&PR\\
$(0,3,2,0,0,0,0,0,0,0,0,0)$&${\bf 146886740000}$&$81$&$39659419800$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 148636200960}$&$\frac{415}{4}$&$51403352832$&${1}$&PR\\
$(6,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 148994077050}$&$86$&$42711635421$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0)$&${\bf 149543363970}$&$80$&$39878230392$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,1)$&${\bf 153566344800}$&$\frac{299}{4}$&$38263614246$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,0,1,0,0)$&${\bf 155227644000}$&$\frac{307}{4}$&$39712405590$&${1}$&PR\\
$(8,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 156533731200}$&$\frac{377}{4}$&$49177680552$&${1}$&PR\\
$(4,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 159600593750}$&$78$&$41496154375$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 162384445440}$&$\frac{145}{2}$&$39242907648$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 162411609360}$&$\frac{285}{4}$&$38572757223$&${1}$&PR\\
$(1,4,1,0,0,0,0,0,0,0,0,0)$&${\bf 164174546250}$&$84$&$45968872950$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf 164929371750}$&$78$&$42881636655$&${0}$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 169647031125}$&$88$&$49763129130$&${0}$&R\\
$(0,0,2,0,0,0,1,0,0,0,0,0)$&${\bf 170404759800}$&$\frac{289}{4}$&$\frac{82078292637}{2}$&${1}$&PR\\
$(5,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 170478796800}$&$\frac{161}{2}$&$45745143808$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,2,0,0)$&${\bf 172043972100}$&$85$&$48745792095$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0)$&${\bf 173234050704}$&$75$&$43308512676$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 173509961625}$&$72$&$41642390790$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 174012438600}$&$\frac{313}{4}$&$\frac{90776488803}{2}$&${1}$&PR\\
$(11,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 174183048000}$&$119$&$69092609040$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 177616246500}$&$82$&$48548440710$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0)$&${\bf 178947994500}$&$74$&$44140505310$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0)$&${\bf 180785147400}$&$\frac{385}{4}$&$\frac{116003802915}{2}$&${1}$&PR\\
$(3,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 181690938000}$&$81$&$49056553260$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0)$&${\bf 183067384500}$&$73$&$44546396895$&${0}$&R\\
$(0,1,1,0,0,0,0,0,1,0,0,0)$&${\bf 183875491800}$&$71$&$43517199726$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 188844695160}$&$120$&$75537878064$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 188972784000}$&$\frac{307}{4}$&$48345537240$&${1}$&PR\\
$(6,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 189605505375}$&$84$&$53089541505$&${0}$&R\\
$(0,0,0,2,1,0,0,0,0,0,0,0)$&${\bf 192998725920}$&$\frac{305}{4}$&$49053842838$&${1}$&PR\\
$(3,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 195340288000}$&$\frac{147}{2}$&$47858370560$&${0}$&R\\
$(18,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 202112640600}$&$189$&$127330963578$&${0}$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 202970768000}$&$\frac{303}{4}$&$51250118920$&${1}$&PR\\
$(1,1,3,0,0,0,0,0,0,0,0,0)$&${\bf 207464857600}$&$\frac{159}{2}$&$54978187264$&${0}$&R\\
$(3,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 212646297600}$&$\frac{149}{2}$&$52807163904$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0)$&${\bf 214220956950}$&$76$&$54269309094$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 214267218000}$&$87$&$62137493220$&${0}$&R\\
$(1,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 222283776000}$&$\frac{147}{2}$&$54459525120$&${0}$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0)$&${\bf 223294156800}$&$\frac{171}{2}$&$63638834688$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0)$&${\bf 225080083800}$&$73$&$54769487058$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 225544440000}$&$\frac{339}{4}$&$63716304300$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,1,0,0,0)$&${\bf 229466952000}$&$73$&$55836958320$&${0}$&R\\
$(0,0,1,0,2,0,0,0,0,0,0,0)$&${\bf 232569792000}$&$\frac{301}{4}$&$58336256160$&${1}$&PR\\
$(1,1,1,0,0,1,0,0,0,0,0,0)$&${\bf 234525491200}$&$\frac{141}{2}$&$55113490432$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,1,0,0)$&${\bf 235751984325}$&$80$&$62867195820$&${0}$&R\\
$(1,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 237692329875}$&$72$&$57046159170$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 239501691000}$&$82$&$65463795540$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 239501691000'}$&$\frac{401}{4}$&$\frac{160066963485}{2}$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,0,1,0)$&${\bf 242205742350}$&$74$&$59744083113$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,1,0,0)$&${\bf 243564921600}$&$\frac{291}{4}$&$59064493488$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 244199205250}$&$72$&$58607809260$&${0}$&R\\
$(0,3,0,0,0,0,1,0,0,0,0,0)$&${\bf 247259844000}$&$\frac{301}{4}$&$62021010870$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 255258805620}$&$90$&$76577641686$&${0}$&R\\
$(1,3,0,0,1,0,0,0,0,0,0,0)$&${\bf 255845990400}$&$\frac{153}{2}$&$65240727552$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,1,0,0)$&${\bf 258712740000}$&$\frac{331}{4}$&$71361597450$&${1}$&PR\\
$(0,1,0,1,0,0,1,0,0,0,0,0)$&${\bf 260092541280}$&$\frac{285}{4}$&$61771978554$&${1}$&PR\\
$(0,2,1,0,1,0,0,0,0,0,0,0)$&${\bf 262661899500}$&$74$&$64789935210$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf 263886994800}$&$\frac{325}{4}$&$71469394425$&${1}$&PR\\
$(4,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 265548294000}$&$77$&$68157395460$&${0}$&R\\
$(8,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 267270003000}$&$\frac{409}{4}$&$\frac{182189052045}{2}$&${1}$&PR\\
$(0,1,0,0,1,1,0,0,0,0,0,0)$&${\bf 267829848000}$&$\frac{291}{4}$&$64948738140$&${1}$&PR\\
$(3,5,0,0,0,0,0,0,0,0,0,0)$&${\bf 267829848000'}$&$\frac{391}{4}$&$87267892140$&${1}$&PR\\
$(4,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 267910017375}$&$84$&$75014804865$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 275448176640}$&$\frac{155}{2}$&$71157445632$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf 278547383400}$&$\frac{345}{4}$&$\frac{160164745455}{2}$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 278802346680}$&$\frac{305}{4}$&$\frac{141724526229}{2}$&${1}$&PR\\
$(1,1,0,1,1,0,0,0,0,0,0,0)$&${\bf 284320968750}$&$72$&$68237032500$&${0}$&R\\
$(1,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 289122834000}$&$\frac{309}{4}$&$74449129755$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 298785093750}$&$76$&$75692223750$&${0}$&R\\
$(4,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 299293137000}$&$83$&$82804434570$&${0}$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0)$&${\bf 301206528000}$&$78$&$78313697280$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,1,0,0)$&${\bf 301806000000}$&$\frac{299}{4}$&$75199995000$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 313920767160}$&$\frac{345}{4}$&$\frac{180504441117}{2}$&${1}$&PR\\
$(2,1,0,2,0,0,0,0,0,0,0,0)$&${\bf 316009175625}$&$76$&$80055657825$&${0}$&R\\
%$(2,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 320403855200}$&$75$&$80100963800$&${0}$&R\\
%$(2,2,2,0,0,0,0,0,0,0,0,0)$&${\bf 320450065650}$&$82$&$87589684611$&${0}$&R\\
%$(0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf 320696000625}$&$84$&$89794880175$&${0}$&R\\
%$(2,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 322698868800}$&$\frac{295}{4}$&$79330138580$&${1}$&PR\\
%$(2,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 322721280000}$&$\frac{289}{4}$&$77722041600$&${1}$&PR\\
%$(2,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 323044001280}$&$\frac{295}{4}$&$79414983648$&${1}$&PR\\
%$(2,0,2,1,0,0,0,0,0,0,0,0)$&${\bf 324184914900}$&$77$&$83207461491$&${0}$&R\\
%$(14,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 327492529650}$&$152$&$165929548356$&${0}$&R\\
%$(2,3,0,1,0,0,0,0,0,0,0,0)$&${\bf 334167333500}$&$81$&$90225180045$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 13}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_{13}$}
\label{Table:Representations-C13}\\
\hline\hline
%
$\mathfrak{usp}_{26}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C13} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{26}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26}$&$\frac{27}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 324}$&$13$&$12$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 351}$&$14$&$14$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2574}$&$\frac{75}{4}$&$\frac{275}{2}$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3276}$&$\frac{87}{4}$&$203$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5824}$&$\frac{81}{4}$&$336$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 14625}$&$24$&$1000$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23751}$&$30$&$2030$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37700}$&$27$&$2900$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 51975}$&$26$&$3850$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61074}$&$28$&$4872$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 63180}$&$\frac{115}{4}$&$5175$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 142506}$&$\frac{155}{4}$&$\frac{31465}{2}$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 215280}$&$33$&$20240$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 314496}$&$\frac{125}{4}$&$28000$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 447876}$&$\frac{131}{4}$&$41789$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 471744}$&$\frac{145}{4}$&$48720$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 526500}$&$\frac{139}{4}$&$52125$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 580580}$&$\frac{135}{4}$&$55825$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 592020}$&$\frac{147}{4}$&$61985$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 736281}$&$48$&$100688$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1332045}$&$40$&$151800$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1412775}$&$36$&$144900$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1848924}$&$39$&$205436$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2357550}$&$42$&$282100$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 2466750}$&$\frac{171}{4}$&$\frac{600875}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2674440}$&$\frac{195}{4}$&$371450$&${1}$&PR\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2945124}$&$45$&$377580$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3043521}$&$38$&$329498$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3365856}$&$\frac{231}{4}$&$553784$&${1}$&PR\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3654000}$&$39$&$406000$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 3749460}$&$45$&$480700$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4345965}$&$48$&$594320$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4570020}$&$43$&$559860$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4601610}$&$\frac{187}{4}$&$\frac{1225785}{2}$&${1}$&PR\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4665375}$&$42$&$558250$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 4942080}$&$\frac{161}{4}$&$566720$&${1}$&PR\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6662656}$&$\frac{81}{2}$&$768768$&${0}$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 13845195}$&$44$&$1735580$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13884156}$&$68$&$2689808$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 14555970}$&$\frac{171}{4}$&$\frac{3545685}{2}$&${1}$&PR\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15634944}$&$\frac{217}{4}$&$2416512$&${1}$&PR\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 16720704}$&$\frac{177}{4}$&$2107952$&${1}$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 16856424}$&$\frac{175}{4}$&$2101050$&${1}$&PR\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27256320}$&$\frac{201}{4}$&$3902080$&${1}$&PR\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 29922750}$&$\frac{203}{4}$&$\frac{8652875}{2}$&${1}$&PR\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 30160000}$&$\frac{189}{4}$&$4060000$&${1}$&PR\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30401280}$&$\frac{207}{4}$&$4482240$&${1}$&PR\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 30903444}$&$\frac{187}{4}$&$4116057$&${1}$&PR\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 31574400}$&$\frac{189}{4}$&$4250400$&${1}$&PR\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 33513480}$&$\frac{191}{4}$&$4559170$&${1}$&PR\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 47092500}$&$\frac{183}{4}$&$6138125$&${1}$&PR\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 49378329}$&$50$&$7033950$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52451256}$&$\frac{315}{4}$&$11767910$&${1}$&PR\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 52930800}$&$47$&$7087600$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 59053995}$&$50$&$8412250$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 60090030}$&$48$&$8217440$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 60164676}$&$\frac{195}{4}$&$8356205$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 65189475}$&$56$&$10400600$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 72891819}$&$64$&$13290816$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 89778780}$&$49$&$12533220$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 90417600}$&$\frac{209}{4}$&$13459600$&${1}$&PR\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 94864770}$&$58$&$15675660$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 105719040}$&$\frac{221}{4}$&$16640960$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 111546435}$&$54$&$17160990$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 141820875}$&$52$&$21010500$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 152176050}$&$\frac{203}{4}$&$\frac{44005325}{2}$&${1}$&PR\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 161981820}$&$60$&$27689200$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 167953500}$&$61$&$29188500$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 170690520}$&$\frac{207}{4}$&$25165910$&${1}$&PR\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 183579396}$&$90$&$47071640$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 197218125}$&$56$&$31465000$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 203783580}$&$59$&$34254220$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 206976770}$&$54$&$31842580$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 231289344}$&$\frac{101}{2}$&$33276672$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 252265104}$&$53$&$38091312$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 290688750}$&$52$&$43065000$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 297312444}$&$55$&$46587420$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 305170944}$&$\frac{297}{4}$&$64555392$&${1}$&PR\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 347443200}$&$\frac{213}{4}$&$52710400$&${1}$&PR\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 352702350}$&$\frac{219}{4}$&$\frac{110031075}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 353386605}$&$54$&$54367170$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 393316560}$&$55$&$61630800$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 403088400}$&$56$&$64310400$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 411181056}$&$\frac{115}{2}$&$67358720$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 436801625}$&$54$&$67200250$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 512768256}$&$\frac{225}{4}$&$82174400$&${1}$&PR\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 591362200}$&$\frac{243}{4}$&$102351150$&${1}$&PR\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 600805296}$&$\frac{407}{4}$&$174165068$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 669574620}$&$\frac{227}{4}$&$108257435$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 741370500}$&$\frac{231}{4}$&$121977625$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 756197910}$&$\frac{251}{4}$&$\frac{270378455}{2}$&${1}$&PR\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 766365600}$&$\frac{279}{4}$&$152290600$&${1}$&PR\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 791977095}$&$60$&$135380700$&${0}$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 804649950}$&$\frac{283}{4}$&$\frac{324381675}{2}$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 830334960}$&$\frac{255}{4}$&$150808700$&${1}$&PR\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 857083500}$&$\frac{219}{4}$&$133690375$&${1}$&PR\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 914413500}$&$\frac{231}{4}$&$150448375$&${1}$&PR\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 940803500}$&$\frac{243}{4}$&$162831375$&${1}$&PR\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 944814780}$&$\frac{267}{4}$&$179676315$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1034797140}$&$59$&$173940260$&${0}$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 1037918700}$&$57$&$168550900$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1083264000}$&$\frac{261}{4}$&$201376000$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1141710570}$&$60$&$195164200$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1166269104}$&$85$&$282429840$&${0}$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1199764800}$&$\frac{273}{4}$&$233287600$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1223261325}$&$62$&$216074650$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1285042200}$&$\frac{243}{4}$&$222411150$&${1}$&PR\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1288353924}$&$\frac{231}{4}$&$211972761$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1344351840}$&$63$&$241293920$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1414426860}$&$\frac{247}{4}$&$248834355$&${1}$&PR\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1472205735}$&$60$&$251659100$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1494412920}$&$\frac{255}{4}$&$271421150$&${1}$&PR\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 1531735920}$&$59$&$257471280$&${0}$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 1602826056}$&$\frac{227}{4}$&$259146378$&${1}$&PR\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1852482996}$&$114$&$601661144$&${0}$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 2073367296}$&$\frac{237}{4}$&$349991488$&${1}$&PR\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 2114221824}$&$\frac{255}{4}$&$383993280$&${1}$&PR\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2186754570}$&$\frac{235}{4}$&$\frac{732033225}{2}$&${1}$&PR\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2316340026}$&$\frac{267}{4}$&$\frac{881001121}{2}$&${1}$&PR\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 2472275520}$&$\frac{241}{4}$&$424372080$&${1}$&PR\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2498496000}$&$\frac{117}{2}$&$416416000$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 2652249600}$&$\frac{249}{4}$&$470377600$&${1}$&PR\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2723289660}$&$75$&$581899500$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 2872584000}$&$\frac{241}{4}$&$493086000$&${1}$&PR\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3043521000}$&$\frac{251}{4}$&$544105250$&${1}$&PR\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3096135900}$&$\frac{259}{4}$&$571153275$&${1}$&PR\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3116565504}$&$\frac{245}{4}$&$543845120$&${1}$&PR\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3245421465}$&$80$&$739697200$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 3420144000}$&$\frac{253}{4}$&$616308000$&${1}$&PR\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3435978000}$&$81$&$792918000$&${0}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3438998640}$&$65$&$636851600$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4119807744}$&$\frac{385}{4}$&$1129719360$&${1}$&PR\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 4573221120}$&$\frac{257}{4}$&$837120960$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 4767142380}$&$63$&$855640940$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 4867292430}$&$\frac{251}{4}$&$\frac{1740299715}{2}$&${1}$&PR\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 4901346450}$&$62$&$865764900$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 5183418240}$&$75$&$1107568000$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 5225491440}$&$70$&$1042120800$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5414950296}$&$\frac{507}{4}$&$1955398718$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 5545451340}$&$69$&$1090131460$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 5862451140}$&$\frac{247}{4}$&$1031357145$&${1}$&PR\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5982283125}$&$78$&$1329396250$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6252450750}$&$76$&$1353807000$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 6321159000}$&$61$&$1098549000$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 6486991875}$&$66$&$1219776250$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 6652824750}$&$66$&$1250958500$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 6707390976}$&$\frac{125}{2}$&$1194336000$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 7326562320}$&$65$&$1356770800$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7351924125}$&$72$&$1508087000$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 7458447360}$&$\frac{261}{4}$&$1386506240$&${1}$&PR\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 8098412400}$&$69$&$1591995600$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 8218859376}$&$63$&$1475179888$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 8515615680}$&$69$&$1674009920$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 8942068800}$&$\frac{273}{4}$&$1738735600$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 9341268300}$&$67$&$1783091100$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 9400730625}$&$66$&$1767658750$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 9957464244}$&$\frac{275}{4}$&$1950358025$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 10037016000}$&$\frac{273}{4}$&$1951642000$&${1}$&PR\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 11047981230}$&$70$&$2203301100$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 11194560000}$&$\frac{129}{2}$&$2057120000$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 11261792256}$&$\frac{153}{2}$&$2454493184$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 11886900480}$&$\frac{285}{4}$&$2412939200$&${1}$&PR\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 11887993026}$&$64$&$2167611264$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 12018006000}$&$69$&$2362514000$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 12039466725}$&$66$&$2263831350$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 12237763824}$&$73$&$2545175952$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 12477265515}$&$70$&$2488343550$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 12516777000}$&$\frac{363}{4}$&$3236175250$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12827243520}$&$\frac{141}{2}$&$2576412160$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13328789760}$&$\frac{367}{4}$&$3484092480$&${1}$&PR\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13584875304}$&$108$&$4179961632$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 14555513700}$&$\frac{263}{4}$&$2726567025$&${1}$&PR\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15084504396}$&$140$&$6016611440$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 15290795520}$&$\frac{145}{2}$&$3158355200$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 15457361920}$&$\frac{135}{2}$&$2972569600$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 15665481000}$&$\frac{271}{4}$&$3023750250$&${1}$&PR\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 16145177580}$&$65$&$2989847700$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 16224308100}$&$66$&$3050724600$&${0}$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 16298054955}$&$68$&$3157457940$&${0}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 17396754375}$&$72$&$3568565000$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 17401243860}$&$\frac{267}{4}$&$3309210905$&${1}$&PR\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 18587413845}$&$74$&$3918714030$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 19146699000}$&$\frac{259}{4}$&$3532047750$&${1}$&PR\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 19267655680}$&$\frac{297}{4}$&$4075850240$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 20715766500}$&$\frac{279}{4}$&$4116594625$&${1}$&PR\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 20826234000}$&$69$&$4094046000$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 21197276100}$&$71$&$4287768100$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 21700224000}$&$\frac{137}{2}$&$4234944000$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 22149504000}$&$\frac{341}{4}$&$5379616000$&${1}$&PR\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 23284886625}$&$72$&$4776387000$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 23795651880}$&$\frac{275}{4}$&$4660829250$&${1}$&PR\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24009410880}$&$\frac{337}{4}$&$5762942640$&${1}$&PR\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 24216282090}$&$\frac{267}{4}$&$\frac{9210466265}{2}$&${1}$&PR\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 24405994899}$&$70$&$4867292430$&${0}$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 25226510400}$&$\frac{319}{4}$&$5731664400$&${1}$&PR\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26253676800}$&$\frac{353}{4}$&$6600817600$&${1}$&PR\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 27290238976}$&$\frac{135}{2}$&$5248122880$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 28793689650}$&$\frac{299}{4}$&$\frac{12263978925}{2}$&${1}$&PR\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 29684474820}$&$\frac{267}{4}$&$5645124485$&${1}$&PR\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 31294887624}$&$\frac{287}{4}$&$6397174322$&${1}$&PR\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33227309700}$&$\frac{343}{4}$&$8117498025$&${1}$&PR\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 34616378160}$&$69$&$6804929040$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 37856718900}$&$71$&$7657626900$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 38348364600}$&$\frac{291}{4}$&$7948272150$&${1}$&PR\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40225345056}$&$\frac{615}{4}$&$17620076360$&${1}$&PR\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 40611156300}$&$\frac{283}{4}$&$8185866975$&${1}$&PR\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42148802304}$&$\frac{481}{4}$&$14439867456$&${1}$&PR\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 42852775680}$&$\frac{285}{4}$&$8698747200$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 44389248750}$&$\frac{299}{4}$&$\frac{18906531875}{2}$&${1}$&PR\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 44545000500}$&$102$&$12944701000$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 45851305500}$&$\frac{323}{4}$&$10548412875$&${1}$&PR\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 46081249110}$&$68$&$8927421480$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 46239278085}$&$74$&$9748451790$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 47239643880}$&$\frac{307}{4}$&$10329466290$&${1}$&PR\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47635277040}$&$103$&$13978443120$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 47951843940}$&$\frac{291}{4}$&$9938736885$&${1}$&PR\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 48131740800}$&$\frac{273}{4}$&$9358949600$&${1}$&PR\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 48643140546}$&$\frac{347}{4}$&$\frac{24044401381}{2}$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 50803389000}$&$\frac{323}{4}$&$11687674250$&${1}$&PR\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 54783378000}$&$77$&$12018006000$&${0}$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 55883727900}$&$\frac{279}{4}$&$11105099775$&${1}$&PR\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 56170311120}$&$78$&$12482291360$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 57286343205}$&$70$&$11424626850$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 58735272960}$&$\frac{287}{4}$&$12006426880$&${1}$&PR\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59634485820}$&$93$&$15800590260$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 60678912294}$&$\frac{331}{4}$&$\frac{28610712207}{2}$&${1}$&PR\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 62602315776}$&$\frac{281}{4}$&$12529380864$&${1}$&PR\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 63994033026}$&$78$&$14220896228$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 64248260076}$&$\frac{295}{4}$&$13499456355$&${1}$&PR\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 64579866624}$&$\frac{277}{4}$&$12741184512$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 66760157880}$&$\frac{287}{4}$&$13646841390$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 68947456500}$&$77$&$15125225500$&${0}$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 70019235000}$&$\frac{299}{4}$&$14911503750$&${1}$&PR\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 70288539750}$&$\frac{283}{4}$&$\frac{28335693375}{2}$&${1}$&PR\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 72520081920}$&$\frac{311}{4}$&$16063921280$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 77886850860}$&$\frac{311}{4}$&$17252714115$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 82047473235}$&$80$&$18700278800$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 85543230240}$&$\frac{327}{4}$&$19923530120$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 85954495770}$&$\frac{315}{4}$&$\frac{38569325025}{2}$&${1}$&PR\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 86052841875}$&$96$&$23535820000$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 87881668875}$&$74$&$18527759250$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 89344543860}$&$\frac{307}{4}$&$19536164505$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 89549752500}$&$\frac{283}{4}$&$18050270625$&${1}$&PR\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 92183568750}$&$72$&$18909450000$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 93671772480}$&$84$&$22417176320$&${0}$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 94053960000}$&$\frac{335}{4}$&$22441650000$&${1}$&PR\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 95642426880}$&$\frac{141}{2}$&$19210231040$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 98402670080}$&$\frac{297}{4}$&$20815949440$&${1}$&PR\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 100324224000}$&$\frac{293}{4}$&$20936608000$&${1}$&PR\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103077446706}$&$168$&$49336213808$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 103182419340}$&$\frac{327}{4}$&$24031802795$&${1}$&PR\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103884340560}$&$99$&$29300711440$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 104532352470}$&$74$&$22038159780$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 104976986400}$&$84$&$25122697600$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 105689778480}$&$\frac{307}{4}$&$23110229340$&${1}$&PR\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 108574099920}$&$90$&$27839512800$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 110074009500}$&$\frac{291}{4}$&$22814484875$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 112295389635}$&$80$&$25594390800$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 112990717125}$&$76$&$24465226500$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 117621941580}$&$\frac{315}{4}$&$26389538175$&${1}$&PR\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 118239264000}$&$\frac{301}{4}$&$25349016000$&${1}$&PR\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 118747399680}$&$\frac{295}{4}$&$24950486400$&${1}$&PR\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 122316480000}$&$\frac{313}{4}$&$27268560000$&${1}$&PR\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 123851720304}$&$133$&$46929569232$&${0}$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 125369653500}$&$\frac{311}{4}$&$27770628375$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 125531920800}$&$77$&$27538341600$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 127629402810}$&$\frac{315}{4}$&$\frac{57269603825}{2}$&${1}$&PR\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 128893114350}$&$\frac{299}{4}$&$\frac{54898919075}{2}$&${1}$&PR\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 130755905280}$&$\frac{321}{4}$&$29895046720$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 131037706800}$&$\frac{303}{4}$&$28279505100$&${1}$&PR\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 132057547776}$&$\frac{325}{4}$&$30568876800$&${1}$&PR\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 138998072304}$&$75$&$29700442800$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 140919704640}$&$73$&$29308086720$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 143167227840}$&$\frac{305}{4}$&$31101142800$&${1}$&PR\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 143431220205}$&$94$&$38411779770$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 147791500560}$&$\frac{455}{4}$&$47895393700$&${1}$&PR\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 148520149050}$&$72$&$30465671600$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 148668234624}$&$\frac{317}{4}$&$33566830752$&${1}$&PR\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 151779069000}$&$96$&$41512224000$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 158545842000}$&$\frac{459}{4}$&$51832294500$&${1}$&PR\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 159496646400}$&$\frac{289}{4}$&$32830862400$&${1}$&PR\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 167637136680}$&$\frac{307}{4}$&$36655698690$&${1}$&PR\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 168621496875}$&$76$&$36510637500$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 170144529750}$&$76$&$36840411000$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0)$&${\bf 170922375000}$&$75$&$36521875000$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 171908991540}$&$75$&$36732690500$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 174527668224}$&$\frac{151}{2}$&$37540851712$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 177235573500}$&$\frac{299}{4}$&$37744612875$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 179352351360}$&$\frac{317}{4}$&$40494797280$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 184178673315}$&$78$&$40928594070$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 187906986540}$&$74$&$39615717960$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 190426669056}$&$\frac{195}{2}$&$52896296960$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 197712775260}$&$73$&$41119750980$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 205838397765}$&$78$&$45741866170$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 214263878400}$&$\frac{321}{4}$&$48987681600$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 215116064280}$&$\frac{307}{4}$&$47037486990$&${1}$&PR\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 222368642496}$&$\frac{305}{4}$&$48306578320$&${1}$&PR\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 239038139340}$&$\frac{295}{4}$&$50225250075$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 246068672850}$&$\frac{315}{4}$&$\frac{110415430125}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 250253514225}$&$84$&$59889729900$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 252630504126}$&$78$&$56140112028$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 252807340500}$&$84$&$60500902000$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 253906502850}$&$74$&$53530145900$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0)$&${\bf 254135591424}$&$\frac{153}{2}$&$55388526336$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 254661927156}$&$\frac{731}{4}$&$132591074609$&${1}$&PR\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 266006544804}$&$93$&$70480366572$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 274610409920}$&$\frac{351}{4}$&$68652602480$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 291724349280}$&$90$&$74801115200$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 308105280000}$&$\frac{429}{4}$&$94143280000$&${1}$&PR\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 315503560944}$&$75$&$67415290800$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 333107775000}$&$\frac{303}{4}$&$71888643750$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 340289059500}$&$\frac{339}{4}$&$82163811375$&${1}$&PR\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 342452474000}$&$81$&$79027494000$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 346556818944}$&$\frac{585}{4}$&$144398674560$&${1}$&PR\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 362300739840}$&$\frac{301}{4}$&$77672736960$&${1}$&PR\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 372831322500}$&$92$&$97722170000$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 375769894500}$&$87$&$93139546500$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 376886115840}$&$\frac{441}{4}$&$118380895360$&${1}$&PR\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 386146726875}$&$86$&$94611448750$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 393939786240}$&$\frac{345}{4}$&$96801443200$&${1}$&PR\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 405496903680}$&$\frac{377}{4}$&$108883427840$&${1}$&PR\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 412203236445}$&$90$&$105693137550$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 415440616500}$&$81$&$95870911500$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 415582647480}$&$\frac{315}{4}$&$93239696550$&${1}$&PR\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 417513926115}$&$94$&$111812846310$&${0}$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 419337418500}$&$84$&$100354254000$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 424328058000}$&$\frac{403}{4}$&$121797868500$&${1}$&PR\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 443234488320}$&$\frac{173}{2}$&$109230151680$&${0}$&R\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 450546969600}$&$\frac{309}{4}$&$99158841600$&${1}$&PR\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 460915412100}$&$126$&$165456814600$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 463012550000}$&$81$&$106849050000$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 465526046700}$&$87$&$115386797900$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 470681303040}$&$\frac{357}{4}$&$119681784320$&${1}$&PR\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 474658272270}$&$\frac{411}{4}$&$\frac{277898219235}{2}$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 476141952000}$&$\frac{153}{2}$&$103774528000$&${0}$&R\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 479742419520}$&$\frac{305}{4}$&$104217548400$&${1}$&PR\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 480209264640}$&$78$&$106713169920$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 481558066704}$&$80$&$109756824320$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 492284839410}$&$88$&$123421840080$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 495664369200}$&$127$&$179342948400$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 502812470160}$&$79$&$113168618640$&${0}$&R\\
$(0,0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 522268203600}$&$83$&$123499318800$&${0}$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 531108864000}$&$\frac{159}{2}$&$120293888000$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 535905976320}$&$\frac{171}{2}$&$130541199360$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 539458244325}$&$84$&$129101118300$&${0}$&R\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0)$&${\bf 541254187500}$&$\frac{315}{4}$&$121435234375$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 546464195550}$&$\frac{331}{4}$&$\frac{257663317275}{2}$&${1}$&PR\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 556465029120}$&$\frac{183}{2}$&$145061396480$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 567784181250}$&$82$&$132644737500$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 571947380775}$&$104$&$169465890600$&${0}$&R\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0)$&${\bf 583426119276}$&$\frac{331}{4}$&$137545616439$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 584555811840}$&$\frac{165}{2}$&$137395596800$&${0}$&R\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 608359048206}$&$198$&$343176898988$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 612291279600}$&$79$&$137809148400$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 613384656885}$&$88$&$153783047880$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 617289575760}$&$\frac{427}{4}$&$187736929380$&${1}$&PR\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 648496886400}$&$91$&$168128822400$&${0}$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 654965735424}$&$\frac{153}{2}$&$142748942336$&${0}$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 674760961875}$&$90$&$173015631250$&${0}$&R\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 679930707456}$&$\frac{165}{2}$&$159812773120$&${0}$&R\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 685636647696}$&$\frac{435}{4}$&$212430157940$&${1}$&PR\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 698347802880}$&$\frac{417}{4}$&$207415266240$&${1}$&PR\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 705243464640}$&$83$&$166766973120$&${0}$&R\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 709651236294}$&$80$&$161743871520$&${0}$&R\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0)$&${\bf 709883012124}$&$\frac{327}{4}$&$165336000687$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 711078101370}$&$78$&$158017355860$&${0}$&R\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 760831553664}$&$89$&$192917402496$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 761901520380}$&$\frac{315}{4}$&$170939443675$&${1}$&PR\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 768875447340}$&$\frac{327}{4}$&$179075691795$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,2,0,0,0,0)$&${\bf 776427569775}$&$90$&$199083992250$&${0}$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 780014812500}$&$78$&$173336625000$&${0}$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 793948105665}$&$84$&$190004674860$&${0}$&R\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 802593792000}$&$\frac{163}{2}$&$186357248000$&${0}$&R\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 804886917120}$&$\frac{161}{2}$&$184596572160$&${0}$&R\\
$(0,0,0,0,0,0,0,1,1,0,0,0,0)$&${\bf 808511353650}$&$\frac{347}{4}$&$\frac{399648774525}{2}$&${1}$&PR\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 815541887160}$&$88$&$204466342080$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 816693742800}$&$89$&$207081889200$&${0}$&R\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 833396463900}$&$\frac{311}{4}$&$184605626975$&${1}$&PR\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 839713754880}$&$\frac{317}{4}$&$189593490240$&${1}$&PR\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 839826862875}$&$82$&$196198868250$&${0}$&R\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 854377215120}$&$83$&$202032218960$&${0}$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 854488810890}$&$84$&$204493048760$&${0}$&R\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 858402090000}$&$87$&$212766330000$&${0}$&R\\
$(1,2,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 874342712880}$&$80$&$199280390400$&${0}$&R\\
$(1,0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 884962260000}$&$79$&$199179540000$&${0}$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 927697020354}$&$160$&$422881832640$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,1,0,0,0)$&${\bf 934969651200}$&$\frac{341}{4}$&$227083084800$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 937181276460}$&$\frac{327}{4}$&$218275126355$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 938110855500}$&$79$&$211141759500$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 939764367360}$&$\frac{175}{2}$&$234271744000$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 969132003840}$&$\frac{161}{2}$&$222265317120$&${0}$&R\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 1006390944000}$&$\frac{321}{4}$&$230093656000$&${1}$&PR\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1024535011500}$&$\frac{339}{4}$&$247377043375$&${1}$&PR\\
%$(10,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1027427544000}$&$119$&$348330136000$&${0}$&R\\
%$(2,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 1027462254390}$&$\frac{315}{4}$&$\frac{461040755175}{2}$&${1}$&PR\\
%$(1,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1032210147150}$&$86$&$252906189900$&${0}$&R\\
%$(0,7,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1043891313075}$&$112$&$333093524400$&${0}$&R\\
%$(1,0,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 1049123851776}$&$\frac{345}{4}$&$257797527680$&${1}$&PR\\
%$(0,5,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1051828948170}$&$\frac{395}{4}$&$\frac{591841074825}{2}$&${1}$&PR\\
%$(7,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1053459074304}$&$\frac{415}{4}$&$311385695040$&${1}$&PR\\
%$(2,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 1120372393140}$&$85$&$271315251900$&${0}$&R\\
%$(0,1,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 1127157857280}$&$\frac{321}{4}$&$257704894720$&${1}$&PR\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 14}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_{14}$}
\label{Table:Representations-C14}\\
\hline\hline
%
$\mathfrak{usp}_{28}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C14} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{28}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28}$&$\frac{29}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 377}$&$14$&$13$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 406}$&$15$&$15$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3248}$&$\frac{81}{4}$&$162$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4060}$&$\frac{93}{4}$&$\frac{465}{2}$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7280}$&$\frac{87}{4}$&$390$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 20097}$&$26$&$1287$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31465}$&$32$&$2480$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50778}$&$29$&$3627$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70470}$&$28$&$4860$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 81809}$&$30$&$6045$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 95004}$&$\frac{125}{4}$&$\frac{14625}{2}$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 201376}$&$\frac{165}{4}$&$20460$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 356265}$&$36$&$31590$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 464464}$&$\frac{135}{4}$&$38610$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 654472}$&$\frac{141}{4}$&$56823$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 675584}$&$\frac{155}{4}$&$64480$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 760032}$&$\frac{149}{4}$&$69732$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 843696}$&$\frac{145}{4}$&$75330$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1085760}$&$\frac{161}{4}$&$107640$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1107568}$&$51$&$139128$&${0}$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2283750}$&$39$&$219375$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2731365}$&$44$&$296010$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2921750}$&$42$&$302250$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3657654}$&$45$&$405405$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4499495}$&$48$&$531960$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4845610}$&$41$&$489335$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5379616}$&$\frac{245}{4}$&$811580$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 5722860}$&$\frac{189}{4}$&$\frac{1332045}{2}$&${1}$&PR\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5785065}$&$42$&$598455$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7054047}$&$46$&$799227$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7249536}$&$45$&$803520$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 8794656}$&$\frac{175}{4}$&$947700$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9694845}$&$56$&$1337220$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 10015005}$&$50$&$1233375$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10436608}$&$\frac{87}{2}$&$1118208$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 14567280}$&$\frac{209}{4}$&$1874730$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 15967980}$&$\frac{221}{4}$&$\frac{4345965}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 17298645}$&$54$&$2300805$&${0}$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23535820}$&$72$&$4173840$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 25373376}$&$\frac{185}{4}$&$2890440$&${1}$&PR\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25430912}$&$\frac{231}{4}$&$3617328$&${1}$&PR\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 27313650}$&$48$&$3229200$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 28796768}$&$\frac{191}{4}$&$3386812$&${1}$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 29217500}$&$\frac{189}{4}$&$\frac{6800625}{2}$&${1}$&PR\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45221904}$&$\frac{215}{4}$&$5986890$&${1}$&PR\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49610880}$&$\frac{217}{4}$&$6629040$&${1}$&PR\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50067108}$&$\frac{221}{4}$&$\frac{13626639}{2}$&${1}$&PR\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 51068160}$&$\frac{203}{4}$&$6383520$&${1}$&PR\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52357760}$&$\frac{201}{4}$&$6480240$&${1}$&PR\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56432376}$&$\frac{205}{4}$&$7123545$&${1}$&PR\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 69669600}$&$\frac{207}{4}$&$8880300$&${1}$&PR\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 80388000}$&$\frac{197}{4}$&$9751500$&${1}$&PR\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 92343482}$&$54$&$12282138$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 94143280}$&$\frac{333}{4}$&$19304010$&${1}$&PR\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 100788688}$&$\frac{209}{4}$&$12970958$&${1}$&PR\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 101606778}$&$51$&$12763413$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 114689925}$&$52$&$14689350$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 125985860}$&$68$&$21101080$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 147493710}$&$55$&$19980675$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 168750855}$&$62$&$25769835$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 169344630}$&$53$&$22106565$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 255487680}$&$\frac{255}{4}$&$40116600$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 260130000}$&$\frac{231}{4}$&$37001250$&${1}$&PR\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 262957500}$&$56$&$36270000$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 285960213}$&$64$&$45077472$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 294512400}$&$65$&$47151000$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 323963640}$&$\frac{221}{4}$&$44086185$&${1}$&PR\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 348330136}$&$95$&$81505820$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 356360004}$&$60$&$52664040$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 360777690}$&$63$&$55982745$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 361268544}$&$\frac{225}{4}$&$50052600$&${1}$&PR\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 377026650}$&$58$&$53860950$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 380570190}$&$60$&$56241900$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 420109950}$&$63$&$65189475$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 432373760}$&$\frac{109}{2}$&$58040320$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 453826800}$&$\frac{247}{4}$&$69024150$&${1}$&PR\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 463012550}$&$57$&$65004225$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 536854032}$&$56$&$74048832$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 538778240}$&$59$&$78295360$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 559480064}$&$\frac{315}{4}$&$108519840$&${1}$&PR\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 721976112}$&$\frac{231}{4}$&$102694878$&${1}$&PR\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 722688120}$&$\frac{237}{4}$&$105466185$&${1}$&PR\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 725973066}$&$60$&$107286660$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 735035392}$&$\frac{123}{2}$&$111341568$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 797556375}$&$58$&$113936625$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 841814610}$&$59$&$122332665$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 931395465}$&$60$&$137644650$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1047155200}$&$\frac{243}{4}$&$156686400$&${1}$&PR\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1161800640}$&$\frac{261}{4}$&$186717960$&${1}$&PR\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1203322288}$&$\frac{429}{4}$&$317872698$&${1}$&PR\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1437824640}$&$\frac{297}{4}$&$262951920$&${1}$&PR\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1499488848}$&$\frac{301}{4}$&$277922502$&${1}$&PR\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1764882000}$&$\frac{237}{4}$&$257559750$&${1}$&PR\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 1770585894}$&$65$&$283468185$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1793580516}$&$\frac{285}{4}$&$\frac{629520255}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1806342720}$&$\frac{249}{4}$&$276957720$&${1}$&PR\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1834132608}$&$\frac{249}{4}$&$281218608$&${1}$&PR\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1861860000}$&$\frac{261}{4}$&$299227500$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1987958700}$&$\frac{253}{4}$&$\frac{619400925}{2}$&${1}$&PR\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2084514432}$&$\frac{279}{4}$&$358115472$&${1}$&PR\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2261855232}$&$\frac{291}{4}$&$405295488$&${1}$&PR\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2264145884}$&$90$&$501904260$&${0}$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2392913250}$&$62$&$365420250$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2590280000}$&$\frac{249}{4}$&$397155000$&${1}$&PR\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2886221520}$&$\frac{273}{4}$&$485183790$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 3217547970}$&$65$&$515124675$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3217547970'}$&$71$&$562674645$&${0}$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3242815264}$&$\frac{245}{4}$&$489217820$&${1}$&PR\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3334786560}$&$65$&$533894400$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 3459048138}$&$64$&$545268672$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3506302275}$&$72$&$621807300$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 3528013125}$&$66$&$573519375$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3910797436}$&$120$&$1155900720$&${0}$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4088942000}$&$\frac{273}{4}$&$687365250$&${1}$&PR\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4117937824}$&$\frac{255}{4}$&$646597380$&${1}$&PR\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4373509140}$&$\frac{253}{4}$&$\frac{1362682035}{2}$&${1}$&PR\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4409505100}$&$\frac{285}{4}$&$\frac{1547671125}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 4741649640}$&$\frac{269}{4}$&$785408715$&${1}$&PR\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5168217600}$&$\frac{267}{4}$&$849700800$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 5185791600}$&$\frac{273}{4}$&$871749450$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5280078720}$&$\frac{281}{4}$&$913609680$&${1}$&PR\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5530206591}$&$80$&$1089695880$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5675484672}$&$\frac{259}{4}$&$905141952$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 5683900530}$&$69$&$965983095$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 5707333632}$&$\frac{127}{2}$&$892649472$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5757717420}$&$\frac{285}{4}$&$\frac{2020873725}{2}$&${1}$&PR\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5931026640}$&$\frac{269}{4}$&$982417590$&${1}$&PR\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5951050560}$&$\frac{277}{4}$&$1015049880$&${1}$&PR\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6119313200}$&$\frac{263}{4}$&$990997150$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 6205271085}$&$70$&$1069874325$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 6381102000}$&$\frac{263}{4}$&$1033392750$&${1}$&PR\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6459336576}$&$85$&$1352324160$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6792437652}$&$86$&$1438792212$&${0}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 7497444240}$&$70$&$1292662800$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8455778240}$&$\frac{407}{4}$&$2119151320$&${1}$&PR\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 8670445056}$&$\frac{275}{4}$&$1468209600$&${1}$&PR\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 10601710119}$&$80$&$2089006920$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 10857806190}$&$67$&$1791805455$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 11014763760}$&$75$&$2034747000$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 11273934672}$&$\frac{279}{4}$&$1936839762$&${1}$&PR\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11986654680}$&$83$&$2450473740$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12033222880}$&$\frac{533}{4}$&$3949327460$&${1}$&PR\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 12201228000}$&$\frac{273}{4}$&$2051068500$&${1}$&PR\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12640472208}$&$81$&$2521867608$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 13942707870}$&$69$&$2369573505$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 14092418340}$&$66$&$2290885740$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 14254400160}$&$71$&$2492764560$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 14743945216}$&$\frac{135}{2}$&$2451271680$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 14989731120}$&$\frac{269}{4}$&$2482904970$&${1}$&PR\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 15807111606}$&$70$&$2725364070$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17898991110}$&$74$&$3262377690$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 18110467375}$&$68$&$3033280250$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 18627909300}$&$72$&$3303471600$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 20175458688}$&$71$&$3528220608$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 21907304874}$&$75$&$4046915925$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22786097152}$&$\frac{163}{2}$&$4574056448$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23089772160}$&$75$&$4265352000$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 24084569600}$&$\frac{297}{4}$&$4404628800$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 25159773600}$&$\frac{287}{4}$&$4446339300$&${1}$&PR\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25207398125}$&$78$&$4842800625$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 25309659375}$&$74$&$4613090625$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 25740383760}$&$\frac{311}{4}$&$4929346890$&${1}$&PR\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 25872096250}$&$69$&$4396981875$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26382614976}$&$\frac{385}{4}$&$6254499240$&${1}$&PR\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27904068192}$&$\frac{389}{4}$&$6683917812$&${1}$&PR\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29433896492}$&$114$&$8264690148$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31520047104}$&$\frac{155}{2}$&$6016757760$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 32428032000}$&$\frac{141}{2}$&$5630976000$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 33000554496}$&$\frac{145}{2}$&$5892956160$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 33227040000}$&$\frac{299}{4}$&$6117540000$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 33347865600}$&$\frac{323}{4}$&$6632611200$&${1}$&PR\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 33807569250}$&$72$&$5995431000$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 34902551250}$&$71$&$6103648125$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 34951795164}$&$70$&$6026171580$&${0}$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35240152720}$&$147$&$12759365640$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 35781609864}$&$\frac{285}{4}$&$6279408135$&${1}$&PR\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 36107610000}$&$77$&$6847995000$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 37425163230}$&$74$&$6821335170$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 37579782240}$&$\frac{293}{4}$&$6780096180$&${1}$&PR\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38049529518}$&$79$&$7403726187$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 42134556750}$&$77$&$7991036625$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 43921370493}$&$74$&$8005372947$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44087793750}$&$76$&$8252887500$&${0}$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 44625991410}$&$74$&$8133801390$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 44749635840}$&$\frac{319}{4}$&$8790107040$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 45158568000}$&$\frac{303}{4}$&$8425521000$&${1}$&PR\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 47373301248}$&$\frac{281}{4}$&$8196981312$&${1}$&PR\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 48064423680}$&$\frac{363}{4}$&$10743464160$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 49029302400}$&$77$&$9298660800$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 51150259160}$&$75$&$9448939500$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 51928426368}$&$\frac{359}{4}$&$11479251888$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 54698315490}$&$80$&$10777993200$&${0}$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55808136384}$&$\frac{375}{4}$&$12886731000$&${1}$&PR\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 56527380000}$&$\frac{341}{4}$&$11869357500$&${1}$&PR\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 57991757824}$&$\frac{145}{2}$&$10355671040$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 58123447200}$&$\frac{293}{4}$&$10486557900$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 58815393000}$&$\frac{317}{4}$&$11480590875$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 58835162880}$&$\frac{315}{4}$&$11411992800$&${1}$&PR\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 59210585280}$&$\frac{289}{4}$&$10536859080$&${1}$&PR\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 63048308400}$&$78$&$12112729200$&${0}$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 71401586256}$&$\frac{365}{4}$&$16047770310$&${1}$&PR\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 71933520960}$&$\frac{289}{4}$&$12800977560$&${1}$&PR\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 72855823040}$&$\frac{309}{4}$&$13862345640$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 75769625880}$&$\frac{301}{4}$&$14043508245$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 86059008000}$&$\frac{151}{2}$&$16003584000$&${0}$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 95287982790}$&$75$&$17602459875$&${0}$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 95374895616}$&$\frac{305}{4}$&$17912157120$&${1}$&PR\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 96265783040}$&$\frac{507}{4}$&$30053418720$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 96386088960}$&$\frac{157}{2}$&$18636226560$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98672427616}$&$\frac{645}{4}$&$39189480180$&${1}$&PR\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 99274088760}$&$108$&$26407885680$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 101123777664}$&$\frac{345}{4}$&$21482575920$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 103515091680}$&$\frac{309}{4}$&$19695913380$&${1}$&PR\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 104417080768}$&$\frac{369}{4}$&$23725309608$&${1}$&PR\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 105441329448}$&$109$&$28308140172$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 106510884480}$&$\frac{329}{4}$&$21577636080$&${1}$&PR\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 115301604600}$&$\frac{317}{4}$&$22506532425$&${1}$&PR\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 115460641296}$&$\frac{295}{4}$&$20973453930$&${1}$&PR\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 127685851020}$&$74$&$23272790580$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 131529237840}$&$\frac{311}{4}$&$25188173010$&${1}$&PR\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 132166485000}$&$\frac{301}{4}$&$24496374375$&${1}$&PR\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 132857816000}$&$\frac{353}{4}$&$28878577000$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 136184346144}$&$\frac{325}{4}$&$27253640700$&${1}$&PR\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 137678656752}$&$99$&$33571889208$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 138185218080}$&$\frac{309}{4}$&$26292630780$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 139144837650}$&$78$&$26732259450$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 144765466560}$&$84$&$29951475840$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 146628257490}$&$84$&$30336880860$&${0}$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 148278812500}$&$\frac{317}{4}$&$\frac{57887171875}{2}$&${1}$&PR\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 148421160160}$&$\frac{303}{4}$&$27691879020$&${1}$&PR\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 154090576640}$&$\frac{299}{4}$&$28370124640$&${1}$&PR\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 156830061843}$&$76$&$29357351478$&${0}$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 160427437632}$&$\frac{321}{4}$&$31710103128$&${1}$&PR\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 161323608160}$&$84$&$33377298240$&${0}$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 162718101000}$&$\frac{333}{4}$&$33365226375$&${1}$&PR\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 165351041856}$&$\frac{305}{4}$&$31054228920$&${1}$&PR\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 182011818690}$&$84$&$37657617660$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 188733740580}$&$\frac{349}{4}$&$\frac{81118319535}{2}$&${1}$&PR\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 197779802220}$&$102$&$49688521740$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 203189995008}$&$\frac{329}{4}$&$41163490368$&${1}$&PR\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 204655264320}$&$\frac{357}{4}$&$44988872760$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 208286769600}$&$\frac{313}{4}$&$40143940200$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 209535755520}$&$\frac{321}{4}$&$41416858080$&${1}$&PR\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 225612747360}$&$\frac{319}{4}$&$44316789660$&${1}$&PR\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 226547773452}$&$\frac{349}{4}$&$\frac{97370902629}{2}$&${1}$&PR\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 231310038960}$&$90$&$51275624400$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 231624746496}$&$\frac{315}{4}$&$44927213760$&${1}$&PR\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 233880150504}$&$105$&$60486245820$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 239253567000}$&$\frac{333}{4}$&$49058767125$&${1}$&PR\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 243907240500}$&$78$&$46859026500$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 243936907500}$&$84$&$50469705000$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 246843680160}$&$90$&$54719042400$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 254627583210}$&$90$&$56444538150$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 254993933250}$&$82$&$51501237750$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 257348861952}$&$\frac{153}{2}$&$48490610688$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 258158525625}$&$96$&$61042410000$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 262410548400}$&$\frac{337}{4}$&$54453420450$&${1}$&PR\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 265182149218}$&$176$&$114955808528$&${0}$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 269537748480}$&$\frac{323}{4}$&$53608800960$&${1}$&PR\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 274451197020}$&$\frac{317}{4}$&$\frac{107144124945}{2}$&${1}$&PR\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 274776902400}$&$\frac{335}{4}$&$56681196000$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 281278976160}$&$\frac{309}{4}$&$53519214060$&${1}$&PR\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 281848366800}$&$\frac{333}{4}$&$57792799350$&${1}$&PR\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 289673982000}$&$\frac{343}{4}$&$61181142750$&${1}$&PR\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 296022720000}$&$\frac{321}{4}$&$58511880000$&${1}$&PR\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 297779290484}$&$140$&$102682513960$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 306118642830}$&$81$&$61072931205$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 329762589156}$&$100$&$81222312600$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 331887395840}$&$\frac{339}{4}$&$69279450240$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 341511670500}$&$\frac{317}{4}$&$\frac{133324137375}{2}$&${1}$&PR\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 346047161460}$&$102$&$86937956820$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 347727619008}$&$\frac{481}{4}$&$102990754152$&${1}$&PR\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 358834726250}$&$81$&$71590179375$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 361111470720}$&$\frac{345}{4}$&$76713951600$&${1}$&PR\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 370496599200}$&$\frac{485}{4}$&$110647075500$&${1}$&PR\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 371465640000}$&$\frac{311}{4}$&$71136585000$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 376245528750}$&$81$&$75063763125$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 381091997440}$&$\frac{351}{4}$&$82366558560$&${1}$&PR\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 381135859650}$&$83$&$77916936825$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 386278742850}$&$87$&$82774016325$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 395532607470}$&$78$&$75989023110$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 404491744800}$&$\frac{357}{4}$&$88918443900$&${1}$&PR\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 432935845888}$&$\frac{207}{2}$&$110366650368$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 432977404860}$&$82$&$87448638420$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 434368975950}$&$88$&$94148940600$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 442599124968}$&$81$&$88301795868$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 455721943040}$&$\frac{163}{2}$&$91481128960$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 486828997200}$&$\frac{333}{4}$&$99823926150$&${1}$&PR\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 494499346110}$&$80$&$97438294800$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 504447383440}$&$\frac{327}{4}$&$101572841370$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 510743404080}$&$80$&$100639094400$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 523692449280}$&$79$&$101900747520$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 528750383070}$&$86$&$112001312670$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 560316418200}$&$\frac{333}{4}$&$114892467525$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 576223327680}$&$\frac{335}{4}$&$118863802200$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 615234987675}$&$82$&$124259283225$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 617978641280}$&$99$&$150689373120$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 628691938875}$&$88$&$136268203500$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 631629416880}$&$\frac{359}{4}$&$139627438830$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 631986875520}$&$\frac{345}{4}$&$134258295600$&${1}$&PR\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 642731621875}$&$84$&$132978956250$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 648733589504}$&$\frac{165}{2}$&$131823943680$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 662182926174}$&$80$&$130479394320$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 676803252510}$&$85$&$141695262225$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 686353797976}$&$\frac{765}{4}$&$323313211485$&${1}$&PR\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 720730745280}$&$\frac{321}{4}$&$142459710120$&${1}$&PR\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 748810269504}$&$\frac{455}{4}$&$209795980680$&${1}$&PR\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 752626828800}$&$\frac{377}{4}$&$174716942400$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 763308823680}$&$\frac{329}{4}$&$154635839280$&${1}$&PR\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 799424458560}$&$\frac{351}{4}$&$172782010440$&${1}$&PR\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 818404146560}$&$81$&$163277674560$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 826833530160}$&$91$&$185324756760$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 858402090000}$&$87$&$183943305000$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 864334991520}$&$\frac{341}{4}$&$181489059180$&${1}$&PR\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 872804488500}$&$98$&$210676945500$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 876018625664}$&$\frac{615}{4}$&$331743506640$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 882341970510}$&$86$&$186900023310$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 897065769600}$&$93$&$205485508800$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 897202575360}$&$\frac{467}{4}$&$258000986880$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 914461002000}$&$\frac{337}{4}$&$189761919750$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 924202350240}$&$84$&$191214279360$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 928965737700}$&$92$&$210504551400$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 942910899840}$&$\frac{345}{4}$&$200310505200$&${1}$&PR\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 963921414456}$&$100$&$237419067600$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 968384013597}$&$96$&$228977500752$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 979221754368}$&$\frac{329}{4}$&$198376820928$&${1}$&PR\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1023560474475}$&$90$&$226897642125$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 1026397802430}$&$89$&$224998533045$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1029120343020}$&$\frac{349}{4}$&$\frac{442318965165}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 1040917263750}$&$92$&$235872877500$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1062665049600}$&$\frac{403}{4}$&$263703211200$&${1}$&PR\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1068740190000}$&$\frac{429}{4}$&$282321146250$&${1}$&PR\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1071681601536}$&$\frac{185}{2}$&$244163911680$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1080958678800}$&$\frac{327}{4}$&$217656088650$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 1085959348320}$&$\frac{351}{4}$&$234711657180$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1103082695715}$&$86$&$233657910915$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1112704661250}$&$93$&$254880624375$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1143246648960}$&$133$&$374511833280$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1146965339520}$&$87$&$245778287040$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1164973249440}$&$\frac{437}{4}$&$313481102220$&${1}$&PR\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1199844335690}$&$86$&$254154218890$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1215321276960}$&$\frac{341}{4}$&$255187534140$&${1}$&PR\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1221071291748}$&$134$&$403013677572$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1223523892305}$&$84$&$253142874270$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1272929714784}$&$85$&$266500063440$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1289987112960}$&$\frac{183}{2}$&$290723696640$&${0}$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1298807537664}$&$\frac{195}{2}$&$311905751040$&${0}$&R\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1328046728736}$&$\frac{335}{4}$&$273950525940$&${1}$&PR\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 1334089236480}$&$\frac{171}{2}$&$280947363840$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1396701306000}$&$88$&$302733288000$&${0}$&R\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1423491293952}$&$\frac{331}{4}$&$290132769888$&${1}$&PR\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1464906886443}$&$94$&$339165633807$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1486258790016}$&$\frac{375}{4}$&$343193994000$&${1}$&PR\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1490664695520}$&$\frac{453}{4}$&$415807331940$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1514469496320}$&$\frac{399}{4}$&$372089488320$&${1}$&PR\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1539037866366}$&$85$&$322212361185$&${0}$&R\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1556580497472}$&$\frac{341}{4}$&$326843565048$&${1}$&PR\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1589139825000}$&$96$&$375757200000$&${0}$&R\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 1613236081600}$&$\frac{357}{4}$&$354633793800$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 1628535767040}$&$\frac{167}{2}$&$334932848640$&${0}$&R\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1648298203552}$&$\frac{461}{4}$&$467897458028$&${1}$&PR\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1675448320000}$&$\frac{177}{2}$&$365214720000$&${0}$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1681760976896}$&$\frac{165}{2}$&$341737144320$&${0}$&R\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1703616794880}$&$\frac{443}{4}$&$464718128160$&${1}$&PR\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1715884494940}$&$207$&$874847513430$&${0}$&R\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1736527573872}$&$89$&$380667374568$&${0}$&R\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1773414597500}$&$86$&$375649397500$&${0}$&R\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1805656342490}$&$95$&$422505794425$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 1841622851250}$&$89$&$403705501875$&${0}$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1938160334565}$&$94$&$448736629185$&${0}$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1942585666560}$&$90$&$430622438400$&${0}$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 1974487185000}$&$84$&$408514590000$&${0}$&R\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 1978559475200}$&$\frac{353}{4}$&$430068654400$&${1}$&PR\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1990525165200}$&$98$&$480471591600$&${0}$&R\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2055775722000}$&$93$&$470904291000$&${0}$&R\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 2070221713560}$&$88$&$448718006880$&${0}$&R\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2091428268930}$&$89$&$458465802795$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 2131749281970}$&$95$&$498808329525$&${0}$&R\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2171918696640}$&$\frac{353}{4}$&$472098091080$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 2206165391430}$&$96$&$521654870880$&${0}$&R\\
$(0,0,0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 2216261556990}$&$91$&$496748280015$&${0}$&R\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 2391684712560}$&$\frac{343}{4}$&$505140305670$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2406026414610}$&$85$&$503724741975$&${0}$&R\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 2414177045280}$&$\frac{337}{4}$&$500971468140$&${1}$&PR\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2462405671310}$&$168$&$1018926484680$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2479656968880}$&$99$&$604645418520$&${0}$&R\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2592300014720}$&$\frac{441}{4}$&$703943538480$&${1}$&PR\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 2598763954176}$&$\frac{175}{2}$&$560078438400$&${0}$&R\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2636436157212}$&$126$&$818204324652$&${0}$&R\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2638100713248}$&$\frac{421}{4}$&$683891872092$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2659093557120}$&$\frac{391}{4}$&$640212796080$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2660715036672}$&$\frac{177}{2}$&$579983450112$&${0}$&R\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2729365898688}$&$119$&$799986556512$&${0}$&R\\
%$(1,0,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 2830969123840}$&$\frac{371}{4}$&$646730015360$&${1}$&PR\\
%$(2,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 2850880032000}$&$\frac{347}{4}$&$609147396000$&${1}$&PR\\
%$(4,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2850880032000'}$&$\frac{365}{4}$&$640745820000$&${1}$&PR\\
%$(0,0,0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 2887664630760}$&$\frac{365}{4}$&$649013294475$&${1}$&PR\\
%$(1,0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 2917130596380}$&$86$&$617914362780$&${0}$&R\\
%$(1,2,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2922041590650}$&$87$&$626151769425$&${0}$&R\\
%$(2,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 2960130539520}$&$\frac{341}{4}$&$621554503680$&${1}$&PR\\
%$(1,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 3009366971520}$&$\frac{345}{4}$&$639305175600$&${1}$&PR\\
%$(1,2,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3123584525061}$&$90$&$692420214915$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 15}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_{15}$}
\label{Table:Representations-C15}\\
\hline\hline
%
$\mathfrak{usp}_{30}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C15} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{30}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30}$&$\frac{31}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 434}$&$15$&$14$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 465}$&$16$&$16$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4030}$&$\frac{87}{4}$&$\frac{377}{2}$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4960}$&$\frac{99}{4}$&$264$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8960}$&$\frac{93}{4}$&$448$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26970}$&$28$&$1624$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40920}$&$34$&$2992$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66990}$&$31$&$4466$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 93496}$&$30$&$6032$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 107415}$&$32$&$7392$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 138446}$&$\frac{135}{4}$&$\frac{20097}{2}$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 278256}$&$\frac{175}{4}$&$26180$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 566370}$&$39$&$47502$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 666624}$&$\frac{145}{4}$&$51968$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 930930}$&$\frac{151}{4}$&$\frac{151151}{2}$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 944384}$&$\frac{165}{4}$&$83776$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1069810}$&$\frac{159}{4}$&$\frac{182903}{2}$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1194336}$&$\frac{155}{4}$&$99528$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1623160}$&$54$&$188496$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1893294}$&$\frac{175}{4}$&$\frac{356265}{2}$&${1}$&PR\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3560040}$&$42$&$321552$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4468464}$&$45$&$432432$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 5259150}$&$48$&$542880$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5506375}$&$48$&$568400$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6683600}$&$51$&$733040$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7457670}$&$44$&$705672$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8347680}$&$\frac{259}{4}$&$1162392$&${1}$&PR\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8860544}$&$45$&$857472$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10572240}$&$49$&$1114064$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10927345}$&$48$&$1127984$&${0}$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 12271350}$&$\frac{207}{4}$&$\frac{2731365}{2}$&${1}$&PR\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 14959360}$&$\frac{189}{4}$&$1520064$&${1}$&PR\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15841280}$&$\frac{93}{2}$&$1584128$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 24192090}$&$55$&$2861430$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 35357670}$&$\frac{255}{4}$&$\frac{9694845}{2}$&${1}$&PR\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38608020}$&$76$&$6310128$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40068864}$&$\frac{245}{4}$&$5277888$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 40320150}$&$\frac{231}{4}$&$\frac{10015005}{2}$&${1}$&PR\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 42423810}$&$\frac{199}{4}$&$\frac{9077783}{2}$&${1}$&PR\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47663616}$&$\frac{205}{4}$&$5253248$&${1}$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 48612960}$&$\frac{203}{4}$&$5305608$&${1}$&PR\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 50973300}$&$52$&$5700240$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 56448210}$&$60$&$7283640$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 58929450}$&$63$&$7983990$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 65132550}$&$\frac{247}{4}$&$\frac{17298645}{2}$&${1}$&PR\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 72495360}$&$\frac{229}{4}$&$8925504$&${1}$&PR\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 79471600}$&$\frac{231}{4}$&$9869860$&${1}$&PR\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 79744896}$&$\frac{235}{4}$&$10075296$&${1}$&PR\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 83297280}$&$\frac{217}{4}$&$9718016$&${1}$&PR\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 85459374}$&$\frac{215}{4}$&$\frac{19756737}{2}$&${1}$&PR\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91626080}$&$\frac{219}{4}$&$10788232$&${1}$&PR\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 132045120}$&$\frac{211}{4}$&$14979312$&${1}$&PR\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 143609856}$&$\frac{225}{4}$&$17372160$&${1}$&PR\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 162912750}$&$\frac{223}{4}$&$\frac{39064025}{2}$&${1}$&PR\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 163011640}$&$\frac{351}{4}$&$30761874$&${1}$&PR\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 164907600}$&$58$&$20569120$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 185418750}$&$55$&$21931250$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 208262340}$&$56$&$25081056$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 210199220}$&$72$&$32546976$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 288722840}$&$66$&$40980016$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 304581200}$&$57$&$37335760$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 338689260}$&$60$&$43701840$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 466009236}$&$60$&$60130224$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 485945460}$&$68$&$71062992$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 497614480}$&$69$&$73839568$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 614700240}$&$67$&$88569712$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 617815275}$&$64$&$85032640$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 635745396}$&$100$&$136719440$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 648817290}$&$\frac{239}{4}$&$\frac{166739067}{2}$&${1}$&PR\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 658377720}$&$62$&$87783696$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 673171200}$&$\frac{253}{4}$&$91565760$&${1}$&PR\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 719919200}$&$\frac{243}{4}$&$94053960$&${1}$&PR\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 771696640}$&$\frac{117}{2}$&$97084416$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 813697920}$&$61$&$106743168$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 936600210}$&$63$&$126894222$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 948493546}$&$60$&$122386264$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 986881280}$&$\frac{333}{4}$&$176683584$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1001800650}$&$72$&$155117520$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1128964200}$&$66$&$160240080$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1255359105}$&$64$&$172780608$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1262776320}$&$\frac{131}{2}$&$177874944$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1395306000}$&$62$&$186040800$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1402813984}$&$\frac{255}{4}$&$192321272$&${1}$&PR\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1417687040}$&$\frac{249}{4}$&$189787136$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1587993600}$&$\frac{273}{4}$&$233076480$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1667393280}$&$\frac{285}{4}$&$255487680$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1838598840}$&$70$&$276778320$&${0}$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1862790930}$&$64$&$256384128$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2025703680}$&$\frac{261}{4}$&$284251968$&${1}$&PR\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2050583040}$&$65$&$286640640$&${0}$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2176304130}$&$\frac{279}{4}$&$\frac{652891239}{2}$&${1}$&PR\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2311801440}$&$\frac{451}{4}$&$560549704$&${1}$&PR\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2587595296}$&$\frac{315}{4}$&$438221784$&${1}$&PR\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2683083480}$&$\frac{319}{4}$&$460163242$&${1}$&PR\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3261787760}$&$\frac{303}{4}$&$531355748$&${1}$&PR\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3438675000}$&$\frac{255}{4}$&$471431250$&${1}$&PR\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3496750400}$&$\frac{267}{4}$&$501952880$&${1}$&PR\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3507596400}$&$\frac{279}{4}$&$526139460$&${1}$&PR\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 3722852496}$&$70$&$560429408$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3834199040}$&$\frac{297}{4}$&$612235008$&${1}$&PR\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4088508160}$&$\frac{309}{4}$&$679219904$&${1}$&PR\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4215995784}$&$95$&$861332472$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 4454500050}$&$\frac{271}{4}$&$\frac{1298031735}{2}$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 4877125344}$&$\frac{275}{4}$&$721080360$&${1}$&PR\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4947228000}$&$\frac{267}{4}$&$710166600$&${1}$&PR\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 5158497960}$&$67$&$743267448$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5327402080}$&$\frac{291}{4}$&$833480648$&${1}$&PR\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6226847550}$&$\frac{263}{4}$&$\frac{1760925705}{2}$&${1}$&PR\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 7080919560}$&$70$&$1065944880$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 7332891280}$&$69$&$1088106448$&${0}$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7555766400}$&$\frac{291}{4}$&$1182111840$&${1}$&PR\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7785057280}$&$\frac{273}{4}$&$1142645504$&${1}$&PR\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7898654920}$&$126$&$2140280688$&${0}$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8037029000}$&$\frac{303}{4}$&$1309257950$&${1}$&PR\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 8315066760}$&$\frac{271}{4}$&$1211496286$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 8945814150}$&$71$&$1365920010$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9612884736}$&$\frac{285}{4}$&$1472942016$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 9757476300}$&$72$&$1510835040$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10680983040}$&$\frac{277}{4}$&$1590662528$&${1}$&PR\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10712397696}$&$85$&$1958180224$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10938471024}$&$\frac{295}{4}$&$1734865028$&${1}$&PR\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11029893930}$&$\frac{287}{4}$&$\frac{3403848987}{2}$&${1}$&PR\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11454981120}$&$\frac{281}{4}$&$1730564352$&${1}$&PR\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 12206837760}$&$\frac{137}{2}$&$1798211584$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12291077656}$&$90$&$2378918256$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12850557720}$&$91$&$2514840328$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 13612702950}$&$\frac{319}{4}$&$\frac{4669303485}{2}$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 14738565600}$&$\frac{323}{4}$&$2559439080$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 15120056250}$&$\frac{295}{4}$&$\frac{4796146875}{2}$&${1}$&PR\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 15204693504}$&$\frac{285}{4}$&$2329751424$&${1}$&PR\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 15420669264}$&$75$&$2487204720$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 16447384800}$&$\frac{299}{4}$&$2643961320$&${1}$&PR\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16597548800}$&$\frac{429}{4}$&$3828144320$&${1}$&PR\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 20344729600}$&$\frac{297}{4}$&$3248593920$&${1}$&PR\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20653928064}$&$85$&$3775449216$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 21391390350}$&$76$&$3496227240$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 22018936401}$&$80$&$3788204112$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 22619604150}$&$79$&$3842900490$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 22643562500}$&$72$&$3506100000$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22947424500}$&$88$&$4342738400$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 23224406400}$&$77$&$3845761920$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24389834040}$&$86$&$4510808016$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 24502865310}$&$80$&$4215546720$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 24871329450}$&$\frac{311}{4}$&$\frac{8317186515}{2}$&${1}$&PR\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25518731280}$&$\frac{559}{4}$&$7669339132$&${1}$&PR\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 25898104320}$&$\frac{301}{4}$&$4191037312$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 26966116320}$&$\frac{315}{4}$&$4566842280$&${1}$&PR\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 28406983176}$&$\frac{295}{4}$&$4505408622$&${1}$&PR\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28913754870}$&$76$&$4725688968$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 29549222010}$&$71$&$4511816694$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 30559186944}$&$\frac{145}{2}$&$4764604416$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32252380160}$&$75$&$5201996800$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 35432107200}$&$\frac{291}{4}$&$5543410320$&${1}$&PR\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35716991310}$&$79$&$6068047986$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 37039842840}$&$75$&$5974168200$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 37595250000}$&$73$&$5902050000$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40977543750}$&$76$&$6697405000$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43986708480}$&$\frac{173}{2}$&$8182473728$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45848954151}$&$80$&$7887992112$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 48719147400}$&$78$&$8172244080$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49422807720}$&$83$&$8821705464$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50581048320}$&$79$&$8593339392$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52999610040}$&$\frac{407}{4}$&$11597226498$&${1}$&PR\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 53170425000}$&$74$&$8461530000$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 54383238000}$&$\frac{319}{4}$&$9327017700$&${1}$&PR\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 54763699760}$&$81$&$9539483184$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55732821760}$&$\frac{411}{4}$&$12315155776$&${1}$&PR\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60819642884}$&$120$&$15695391712$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61847977984}$&$\frac{165}{2}$&$10973028352$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 66704461824}$&$\frac{155}{2}$&$11117410304$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 71017457940}$&$76$&$11607154416$&${0}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 71249346000}$&$82$&$12564400800$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 71501821160}$&$75$&$11532551800$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 74205671540}$&$84$&$13404895504$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 75395174400}$&$\frac{313}{4}$&$12687467520$&${1}$&PR\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78378960360}$&$154$&$25957763216$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 81934860000}$&$\frac{307}{4}$&$13523657000$&${1}$&PR\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 84384656576}$&$\frac{315}{4}$&$14290949904$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 85447864320}$&$\frac{153}{2}$&$14057551872$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 87038231280}$&$78$&$14599961376$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87175670400}$&$81$&$15185439360$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87875137350}$&$79$&$14929324410$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 97679312640}$&$\frac{341}{4}$&$17907873984$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 97995085056}$&$\frac{325}{4}$&$17122797120$&${1}$&PR\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 99016233984}$&$\frac{385}{4}$&$20495295744$&${1}$&PR\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 101791975131}$&$80$&$17512597872$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 106731581440}$&$\frac{381}{4}$&$21862759424$&${1}$&PR\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 109076757790}$&$\frac{303}{4}$&$\frac{35537911409}{2}$&${1}$&PR\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 112634681544}$&$80$&$19378009728$&${0}$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 112971936000}$&$\frac{397}{4}$&$24112827200$&${1}$&PR\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 116794589184}$&$\frac{155}{2}$&$19465764864$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 117976758900}$&$87$&$22073071020$&${0}$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 119698901280}$&$\frac{363}{4}$&$23360592024$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 128701918800}$&$81$&$22419043920$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 134953996320}$&$\frac{311}{4}$&$22564888632$&${1}$&PR\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 145922084000}$&$\frac{387}{4}$&$30361207800$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 149869377240}$&$90$&$29006976240$&${0}$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 157353768000}$&$84$&$28425196800$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 159524164800}$&$\frac{331}{4}$&$28388440080$&${1}$&PR\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 162861149880}$&$\frac{311}{4}$&$27231084738$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 165877097100}$&$84$&$29964894960$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 172731522600}$&$\frac{319}{4}$&$29624384790$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 183413260800}$&$\frac{333}{4}$&$32836890240$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 195640811520}$&$\frac{345}{4}$&$36288215040$&${1}$&PR\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 209129114880}$&$\frac{533}{4}$&$59927859264$&${1}$&PR\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 210242117800}$&$114$&$51543228880$&${0}$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 210351391250}$&$\frac{327}{4}$&$\frac{73962263375}{2}$&${1}$&PR\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 211378561680}$&$\frac{367}{4}$&$41707490396$&${1}$&PR\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 213142009080}$&$\frac{391}{4}$&$44805658898$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 214364248560}$&$85$&$39184862640$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 217595578200}$&$\frac{327}{4}$&$38254706490$&${1}$&PR\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 222012962136}$&$115$&$54906431496$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 226929167010}$&$\frac{351}{4}$&$\frac{85647459807}{2}$&${1}$&PR\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 229911617056}$&$\frac{675}{4}$&$83435667480$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 234981626880}$&$\frac{345}{4}$&$43585301760$&${1}$&PR\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 241216227840}$&$81$&$42018310656$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 248917996800}$&$\frac{357}{4}$&$47776196160$&${1}$&PR\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 259170912000}$&$\frac{317}{4}$&$44170526400$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 266782924800}$&$\frac{177}{2}$&$50774814720$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 273491577450}$&$88$&$51757545840$&${0}$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 275913501864}$&$\frac{375}{4}$&$55627722150$&${1}$&PR\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 293233374720}$&$\frac{323}{4}$&$50921709696$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 293433600000}$&$\frac{165}{2}$&$52060800000$&${0}$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 300849645184}$&$105$&$67933790848$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 305024227200}$&$\frac{331}{4}$&$54281193120$&${1}$&PR\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 316847120040}$&$\frac{343}{4}$&$58429334502$&${1}$&PR\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 322163487360}$&$\frac{339}{4}$&$58716893664$&${1}$&PR\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 325041442110}$&$80$&$55921108320$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 329815200000}$&$\frac{325}{4}$&$57629000000$&${1}$&PR\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 344284631040}$&$\frac{321}{4}$&$59416863744$&${1}$&PR\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 345215654784}$&$\frac{355}{4}$&$65887934112$&${1}$&PR\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 346446506250}$&$\frac{343}{4}$&$\frac{127775431875}{2}$&${1}$&PR\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 346965058440}$&$90$&$67154527440$&${0}$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 365170015210}$&$\frac{327}{4}$&$\frac{128398489219}{2}$&${1}$&PR\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 367282206720}$&$\frac{337}{4}$&$66545217024$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 378926702000}$&$\frac{351}{4}$&$71507135700$&${1}$&PR\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 380199259440}$&$90$&$73586953440$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 394480912320}$&$\frac{371}{4}$&$78684095952$&${1}$&PR\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 395137470000}$&$82$&$69680156000$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 416749070400}$&$\frac{339}{4}$&$75955878960$&${1}$&PR\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 422757123360}$&$\frac{379}{4}$&$86142446104$&${1}$&PR\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 430187717960}$&$108$&$99914566752$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 435848082670}$&$\frac{351}{4}$&$\frac{164497502169}{2}$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 442795887300}$&$\frac{351}{4}$&$83559869055$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 451016289360}$&$85$&$82443837840$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 471691059840}$&$\frac{371}{4}$&$94084614624$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 485926041600}$&$\frac{173}{2}$&$90392693760$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 487575728640}$&$\frac{341}{4}$&$89388883584$&${1}$&PR\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 499853745160}$&$111$&$119319926264$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 503532057600}$&$\frac{337}{4}$&$91231345920$&${1}$&PR\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 534904465095}$&$96$&$110431889568$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 547281389160}$&$91$&$107102379384$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 553977824400}$&$\frac{359}{4}$&$106923676860$&${1}$&PR\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 578125575720}$&$102$&$126814642416$&${0}$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 579621346304}$&$\frac{345}{4}$&$107510411008$&${1}$&PR\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 580671692055}$&$96$&$119880607392$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 583385121280}$&$\frac{357}{4}$&$111972305536$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 587964555360}$&$\frac{339}{4}$&$107161281864$&${1}$&PR\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 596979152000}$&$\frac{339}{4}$&$108804264800$&${1}$&PR\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 598489004520}$&$84$&$108114142752$&${0}$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 598864232736}$&$\frac{355}{4}$&$114299356248$&${1}$&PR\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 607792813056}$&$\frac{365}{4}$&$119271170304$&${1}$&PR\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 640045193216}$&$\frac{165}{2}$&$113556405248$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 640429835760}$&$\frac{343}{4}$&$118100770788$&${1}$&PR\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 646626422970}$&$184$&$255869380272$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 679284323120}$&$147$&$214741495696$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 700865141760}$&$\frac{361}{4}$&$136028126976$&${1}$&PR\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 717936653280}$&$106$&$163658677952$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 731455905180}$&$\frac{375}{4}$&$147470948625$&${1}$&PR\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 747850680500}$&$108$&$173694351600$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 765586602000}$&$91$&$149824474800$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 775283359840}$&$\frac{507}{4}$&$211327238408$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 779952981600}$&$\frac{351}{4}$&$147184675560$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 798545339046}$&$\frac{335}{4}$&$\frac{287648052237}{2}$&${1}$&PR\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 813397939200}$&$\frac{333}{4}$&$145624469760$&${1}$&PR\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 821267461560}$&$\frac{511}{4}$&$225627781106$&${1}$&PR\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 862674785280}$&$87$&$161403669504$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 933051392000}$&$\frac{219}{2}$&$219718553600$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 954072919800}$&$88$&$180555735360$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 959430780000}$&$\frac{343}{4}$&$176927289000$&${1}$&PR\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 975179012500}$&$84$&$176161370000$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1009735372800}$&$\frac{377}{4}$&$204661416960$&${1}$&PR\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1036093868040}$&$88$&$196077979328$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1066466843750}$&$87$&$199532506250$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1080176697600}$&$\frac{349}{4}$&$202678315840$&${1}$&PR\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1104676724736}$&$\frac{175}{2}$&$207869276160$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1121932365840}$&$90$&$217148199840$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 1159425757776}$&$90$&$224404985376$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1183179294000}$&$\frac{399}{4}$&$253811042100$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1198297327500}$&$88$&$226774548000$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1206800159400}$&$86$&$223193147760$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1209927061200}$&$93$&$241985412240$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1285122528144}$&$85$&$234914870736$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 1300165768440}$&$\frac{359}{4}$&$250945973586$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1300476441264}$&$\frac{375}{4}$&$262192830900$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1319920430400}$&$\frac{367}{4}$&$260435912880$&${1}$&PR\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1357196144304}$&$105$&$306463645488$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1525395300000}$&$90$&$295237800000$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1544936673280}$&$\frac{177}{2}$&$294036334592$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1605193555680}$&$86$&$296874507072$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1636151366850}$&$87$&$306118642830$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1717173427200}$&$\frac{481}{4}$&$444064741120$&${1}$&PR\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1749695026860}$&$\frac{799}{4}$&$751616304549$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1847267672250}$&$96$&$381371390400$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1884501780000}$&$\frac{387}{4}$&$392097951000$&${1}$&PR\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1911321165600}$&$\frac{403}{4}$&$414119585880$&${1}$&PR\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1929228720120}$&$104$&$431483412672$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1949912228880}$&$89$&$373209007248$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1963529274000}$&$99$&$418041716400$&${0}$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1974665442750}$&$87$&$369453534450$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1982657476800}$&$\frac{347}{4}$&$369882873360$&${1}$&PR\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2011070250000}$&$93$&$402214050000$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2017704452400}$&$99$&$429575786640$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2021581443840}$&$\frac{493}{4}$&$535827769792$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 2028399459840}$&$\frac{365}{4}$&$398046130560$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 2048371500000}$&$\frac{363}{4}$&$399762825000$&${1}$&PR\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2095938462464}$&$\frac{645}{4}$&$726817370048$&${1}$&PR\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2103033109320}$&$98$&$443219881104$&${0}$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2105655672120}$&$106$&$479998927408$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2148058913000}$&$102$&$471187116400$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2154358206000}$&$\frac{391}{4}$&$452878526100$&${1}$&PR\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2345873075000}$&$96$&$484309280000$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2435264133120}$&$\frac{197}{2}$&$515857026048$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2442917248200}$&$98$&$514851377040$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2505210828120}$&$99$&$533367466632$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2527234659576}$&$\frac{455}{4}$&$618221381778$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2598593347350}$&$\frac{383}{4}$&$\frac{1070173389285}{2}$&${1}$&PR\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2599176142080}$&$\frac{429}{4}$&$599487400512$&${1}$&PR\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 2640606032064}$&$\frac{355}{4}$&$503986635152$&${1}$&PR\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2662719030400}$&$93$&$532543806080$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 2662795998720}$&$\frac{381}{4}$&$545443696512$&${1}$&PR\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2680013614356}$&$140$&$806885819376$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2696640112320}$&$\frac{463}{4}$&$671260415056$&${1}$&PR\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2799422876250}$&$92$&$553864311000$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 2807176090950}$&$\frac{359}{4}$&$\frac{1083630340485}{2}$&${1}$&PR\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2845857211120}$&$141$&$862937347888$&${0}$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2864537927680}$&$\frac{207}{2}$&$637590700032$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2907179928576}$&$90$&$562679986176$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2922316959744}$&$\frac{195}{2}$&$612743878656$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 2922900720000}$&$93$&$584580144000$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2947371356160}$&$\frac{353}{4}$&$559366714368$&${1}$&PR\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3008079531600}$&$91$&$588677929840$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3049245460800}$&$\frac{391}{4}$&$640997298480$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3123561700350}$&$96$&$644864351040$&${0}$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3133088358400}$&$\frac{183}{2}$&$616510935040$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 3203676435960}$&$\frac{375}{4}$&$645902507250$&${1}$&PR\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3223320413040}$&$94$&$651595954464$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3257222997600}$&$\frac{367}{4}$&$642688623720$&${1}$&PR\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3294731816376}$&$100$&$708544476640$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 3326412375000}$&$\frac{367}{4}$&$656340506250$&${1}$&PR\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3401443778040}$&$\frac{479}{4}$&$875963209506$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 3419793842400}$&$\frac{379}{4}$&$696828960360$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 3448292124420}$&$100$&$741568198800$&${0}$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3532067579040}$&$102$&$774776114112$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 3569784800400}$&$94$&$721633916640$&${0}$&R\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3583783956480}$&$\frac{361}{4}$&$695562370048$&${1}$&PR\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3617054040600}$&$91$&$707853586440$&${0}$&R\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3745209588120}$&$\frac{487}{4}$&$980600574954$&${1}$&PR\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 3819448010664}$&$100$&$821386668960$&${0}$&R\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3862955532800}$&$\frac{357}{4}$&$741438239360$&${1}$&PR\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3870830346240}$&$\frac{189}{2}$&$786652618752$&${0}$&R\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3922385617920}$&$\frac{469}{4}$&$989031642368$&${1}$&PR\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4008844452690}$&$95$&$819011232270$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 4016007900450}$&$92$&$794565003960$&${0}$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4022924738560}$&$\frac{177}{2}$&$765653417984$&${0}$&R\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4039312717440}$&$101$&$877356095616$&${0}$&R\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 4120827884250}$&$\frac{367}{4}$&$\frac{1626176165075}{2}$&${1}$&PR\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4136233701600}$&$\frac{383}{4}$&$851708337480$&${1}$&PR\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4147080468300}$&$92$&$820497641040$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4304336672790}$&$95$&$879380610570$&${0}$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4342144831596}$&$100$&$933794587440$&${0}$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4460290900065}$&$96$&$920834250336$&${0}$&R\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4568648125690}$&$216$&$2122210742256$&${0}$&R\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4635546639360}$&$99$&$986922832896$&${0}$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4668214235256}$&$90$&$903525335856$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4707081624630}$&$\frac{375}{4}$&$\frac{1898016784125}{2}$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 4739588053200}$&$94$&$958110273120$&${0}$&R\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4785581073000}$&$94$&$967407786800$&${0}$&R\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4806049193946}$&$95$&$981881018118$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 4954195966720}$&$\frac{405}{4}$&$1078736218560$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 4998700062720}$&$\frac{181}{2}$&$972865281024$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5056146810000}$&$97$&$1054723098000$&${0}$&R\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 5106726630720}$&$\frac{379}{4}$&$1040564189808$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 5198455848960}$&$\frac{385}{4}$&$1076024463360$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 5539523377500}$&$\frac{383}{4}$&$1140665297625$&${1}$&PR\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 5589205839360}$&$105$&$1262078737920$&${0}$&R\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 5662267353600}$&$\frac{379}{4}$&$1153763079040$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 5685811084800}$&$\frac{397}{4}$&$1213584408960$&${1}$&PR\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6011367747840}$&$\frac{467}{4}$&$1509305773248$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 6168089703600}$&$98$&$1299941485920$&${0}$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6172343128350}$&$176$&$2336198689440$&${0}$&R\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6222117661760}$&$\frac{447}{4}$&$1495315373552$&${1}$&PR\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 6284606648320}$&$\frac{369}{4}$&$1246784867328$&${1}$&PR\\
%$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6365484428160}$&$133$&$1820665438592$&${0}$&R\\
%$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 6430318294400}$&$\frac{363}{4}$&$1254949215520$&${1}$&PR\\
%$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6704911299680}$&$126$&$1816814674752$&${0}$&R\\
%$(0,0,0,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 7073051871600}$&$97$&$1475453831280$&${0}$&R\\
%$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7110219916800}$&$\frac{397}{4}$&$1517611455360$&${1}$&PR\\
%$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7142295885725}$&$96$&$1474538505440$&${0}$&R\\
%$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 7318736219340}$&$92$&$1448008026192$&${0}$&R\\
%$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 7335832664160}$&$\frac{391}{4}$&$1542102457896$&${1}$&PR\\
%$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 7456147776000}$&$\frac{373}{4}$&$1495238236800$&${1}$&PR\\
%%
\end{longtable}
\end{center}

%aaa
\subsubsection{Rank 16}

{\small
\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_{16}$}
\label{Table:Representations-C16}\\
\hline\hline
%
$\mathfrak{usp}_{32}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C16} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{32}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32}$&$\frac{33}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 495}$&$16$&$15$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 528}$&$17$&$17$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4928}$&$\frac{93}{4}$&$217$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5984}$&$\frac{105}{4}$&$\frac{595}{2}$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10880}$&$\frac{99}{4}$&$510$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35464}$&$30$&$2015$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52360}$&$36$&$3570$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 86800}$&$33$&$5425$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 121737}$&$32$&$7378$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 138600}$&$34$&$8925$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 196416}$&$\frac{145}{4}$&$13485$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 376992}$&$\frac{185}{4}$&$\frac{66045}{2}$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 870232}$&$42$&$69223$&${0}$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 933504}$&$\frac{155}{4}$&$68510$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1292544}$&$\frac{175}{4}$&$107100$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1293600}$&$\frac{161}{4}$&$\frac{197225}{2}$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1473120}$&$\frac{169}{4}$&$\frac{235755}{2}$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1652672}$&$\frac{165}{4}$&$129115$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2324784}$&$57$&$250971$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3164480}$&$\frac{189}{4}$&$283185$&${1}$&PR\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5379616}$&$45$&$458490$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6643175}$&$48$&$603925$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8074880}$&$51$&$779960$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 9612108}$&$52$&$946647$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9686600}$&$54$&$990675$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11147136}$&$47$&$992264$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12620256}$&$\frac{273}{4}$&$\frac{3262623}{2}$&${1}$&PR\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13188175}$&$48$&$1198925$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15443208}$&$52$&$1520922$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16040640}$&$51$&$1549380$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23396352}$&$\frac{99}{2}$&$2193408$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 24486528}$&$\frac{203}{4}$&$2353582$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 24682944}$&$\frac{225}{4}$&$2629575$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 53993940}$&$60$&$6135675$&${0}$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61395840}$&$\frac{259}{4}$&$7529130$&${1}$&PR\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61523748}$&$80$&$9321780$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68440064}$&$\frac{213}{4}$&$6902336$&${1}$&PR\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76236160}$&$\frac{219}{4}$&$7905170$&${1}$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78091200}$&$\frac{217}{4}$&$8023575$&${1}$&PR\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 90781020}$&$56$&$9628290$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 100975680}$&$\frac{253}{4}$&$12096045$&${1}$&PR\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 112786432}$&$\frac{243}{4}$&$12976848$&${1}$&PR\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 123360160}$&$\frac{249}{4}$&$\frac{29087765}{2}$&${1}$&PR\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 123545664}$&$\frac{245}{4}$&$14331765$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 129644790}$&$72$&$17678835$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 131539200}$&$\frac{231}{4}$&$14387100$&${1}$&PR\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 135051840}$&$\frac{229}{4}$&$14643405$&${1}$&PR\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 144136608}$&$\frac{233}{4}$&$\frac{31802869}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 161280600}$&$66$&$20160075$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 209805024}$&$\frac{225}{4}$&$\frac{44702775}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 218349120}$&$\frac{273}{4}$&$28224105$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 218349120'}$&$\frac{285}{4}$&$29464725$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 245642760}$&$70$&$32566275$&${0}$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 255270400}$&$\frac{237}{4}$&$28645400$&${1}$&PR\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 273438880}$&$\frac{369}{4}$&$\frac{95548245}{2}$&${1}$&PR\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 279740032}$&$\frac{243}{4}$&$32185998$&${1}$&PR\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 283026744}$&$62$&$33234201$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 324086400}$&$59$&$36214200$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 339999660}$&$76$&$48939345$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 362451628}$&$60$&$41187685$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 477487296}$&$70$&$63303240$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 525903840}$&$61$&$60757830$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 726248160}$&$65$&$89405550$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 794333925}$&$64$&$96282900$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 798757036}$&$72$&$108921414$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 813898800}$&$73$&$112527675$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1012851840}$&$71$&$136197880$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1033332300}$&$68$&$133080675$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1108323160}$&$66$&$138540395$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1121099408}$&$105$&$222945905$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1234147200}$&$\frac{257}{4}$&$150177950$&${1}$&PR\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1323565056}$&$\frac{125}{2}$&$156672000$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1363454400}$&$\frac{261}{4}$&$168495075$&${1}$&PR\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1377268464}$&$65$&$169550095$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1570459968}$&$67$&$199281852$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1602147456}$&$\frac{275}{4}$&$208612950$&${1}$&PR\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1612836225}$&$64$&$195495300$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1682700800}$&$\frac{351}{4}$&$279653400$&${1}$&PR\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2095308600}$&$68$&$269850350$&${0}$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2095644672}$&$\frac{139}{2}$&$275847168$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2352359360}$&$66$&$294044920$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2599653056}$&$\frac{273}{4}$&$336034699$&${1}$&PR\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2652707200}$&$\frac{267}{4}$&$335356450$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 3015947220}$&$72$&$411265530$&${0}$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3741436160}$&$\frac{279}{4}$&$494252220$&${1}$&PR\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 3876488000}$&$69$&$506586500$&${0}$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3911728800}$&$\frac{297}{4}$&$\frac{1100173725}{2}$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3930284160}$&$\frac{323}{4}$&$601080390$&${1}$&PR\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 4248551736}$&$70$&$563254965$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4280561376}$&$\frac{473}{4}$&$\frac{1917334783}{2}$&${1}$&PR\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4490309824}$&$\frac{333}{4}$&$707989191$&${1}$&PR\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4632962400}$&$\frac{337}{4}$&$\frac{1478511675}{2}$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 4841654400}$&$\frac{299}{4}$&$685442550$&${1}$&PR\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5713523200}$&$\frac{321}{4}$&$868390600$&${1}$&PR\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6333275200}$&$\frac{297}{4}$&$890616825$&${1}$&PR\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6380966592}$&$\frac{285}{4}$&$861067935$&${1}$&PR\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6390983808}$&$\frac{273}{4}$&$826107282$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 6580248480}$&$77$&$959619570$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 6611884290}$&$80$&$1001800650$&${0}$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6781284224}$&$\frac{315}{4}$&$1011413130$&${1}$&PR\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7123353600}$&$\frac{327}{4}$&$1102905600$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 7423870080}$&$\frac{315}{4}$&$1107253350$&${1}$&PR\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7427580160}$&$75$&$1055054000$&${0}$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7567421004}$&$100$&$1433223675$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9040531456}$&$\frac{285}{4}$&$1219958080$&${1}$&PR\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9453283840}$&$\frac{309}{4}$&$1383079880$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 10207346688}$&$\frac{293}{4}$&$1416076032$&${1}$&PR\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 10507062500}$&$72$&$1432781250$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 11126024000}$&$\frac{297}{4}$&$1564597125$&${1}$&PR\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11431886400}$&$\frac{281}{4}$&$1521003825$&${1}$&PR\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13419538880}$&$\frac{309}{4}$&$1963370035$&${1}$&PR\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14103689600}$&$\frac{291}{4}$&$1943264050$&${1}$&PR\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14103689600'}$&$\frac{321}{4}$&$2143600550$&${1}$&PR\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 14234463936}$&$75$&$2021940900$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 14730177000}$&$74$&$2064456625$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15134343840}$&$\frac{289}{4}$&$\frac{4141880085}{2}$&${1}$&PR\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15338678264}$&$132$&$3834669566$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17171734272}$&$\frac{303}{4}$&$2463558468$&${1}$&PR\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19273123584}$&$\frac{295}{4}$&$2692031940$&${1}$&PR\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19338235488}$&$\frac{313}{4}$&$\frac{5731882299}{2}$&${1}$&PR\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19696989312}$&$\frac{305}{4}$&$2844498930$&${1}$&PR\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19911628352}$&$90$&$3394027560$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20574428160}$&$\frac{299}{4}$&$2912762320$&${1}$&PR\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22485310848}$&$95$&$4045652520$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 22759918272}$&$77$&$3319154748$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23392170340}$&$96$&$4253121880$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 24694292480}$&$\frac{147}{2}$&$3437557760$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 24712611000}$&$78$&$3650726625$&${0}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 30174098031}$&$80$&$4571833035$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31321180800}$&$\frac{451}{4}$&$6688377150$&${1}$&PR\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 33891580800}$&$\frac{307}{4}$&$4926475050$&${1}$&PR\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38568554024}$&$90$&$6574185345$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42045496416}$&$85$&$6768687870$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42211435200}$&$93$&$7434968700$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 43195152000}$&$\frac{321}{4}$&$6565172250$&${1}$&PR\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 44749635840}$&$\frac{319}{4}$&$6759059580$&${1}$&PR\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 44847076032}$&$77$&$6540198588$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45177644160}$&$91$&$7786298520$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 46770381504}$&$\frac{325}{4}$&$7197146775$&${1}$&PR\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 51915526432}$&$\frac{585}{4}$&$\frac{28760021745}{2}$&${1}$&PR\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55937721840}$&$81$&$8581355055$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 56025176064}$&$\frac{323}{4}$&$8568244256$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 57316644000}$&$89$&$9661328250$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 58799400660}$&$76$&$8463550095$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60222210048}$&$\frac{155}{2}$&$8839434240$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 61710920040}$&$90$&$10518906825$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 62134564800}$&$\frac{317}{4}$&$9326068675$&${1}$&PR\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62712937287}$&$80$&$9501960195$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68129276600}$&$84$&$10838748550$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 69776784000}$&$83$&$10968699000$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 74160609600}$&$78$&$10955544600$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 75398680500}$&$84$&$11995244625$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 78434801280}$&$\frac{313}{4}$&$11624096970$&${1}$&PR\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 79359920640}$&$81$&$12174533280$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 81497292800}$&$\frac{183}{2}$&$14123110400$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87081426432}$&$85$&$14018790240$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 90942408480}$&$81$&$13951392210$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92826033300}$&$88$&$15471005550$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 95279616000}$&$\frac{341}{4}$&$15383688000$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 96291961920}$&$\frac{353}{4}$&$16094253105$&${1}$&PR\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 96597729800}$&$84$&$15367820650$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102074925120}$&$\frac{429}{4}$&$20733969165$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 102804461760}$&$\frac{345}{4}$&$16793342475$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 103715832000}$&$\frac{357}{4}$&$17531511375$&${1}$&PR\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 104017478400}$&$79$&$15563221200$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 106805226528}$&$\frac{433}{4}$&$\frac{43794188529}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 107864465280}$&$87$&$17773122120$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 115837646400}$&$\frac{341}{4}$&$18702953325$&${1}$&PR\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 116253130752}$&$\frac{175}{2}$&$19265433600$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 116261601750}$&$88$&$19376933625$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 118015326000}$&$84$&$18775165500$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 120518186360}$&$126$&$28760021745$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 128031892736}$&$87$&$21096164144$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 128617545728}$&$\frac{165}{2}$&$20096491520$&${0}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134554955392}$&$87$&$22170986968$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 137731618640}$&$81$&$21129282405$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 138731485200}$&$89$&$23384663225$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139318970571}$&$80$&$21108934935$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 164959200120}$&$86$&$26868354565$&${0}$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 166871334960}$&$161$&$50883115395$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 167973906100}$&$84$&$26723121425$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 176670299520}$&$\frac{329}{4}$&$27521083590$&${1}$&PR\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 179057736000}$&$\frac{337}{4}$&$28571239125$&${1}$&PR\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 193675914432}$&$85$&$31178887740$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 194941094400}$&$\frac{407}{4}$&$37566773400$&${1}$&PR\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 202158144384}$&$\frac{363}{4}$&$34745931066$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 205608923520}$&$\frac{339}{4}$&$33002568690$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 208330031104}$&$\frac{165}{2}$&$32551567360$&${0}$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 208409686100}$&$84$&$33156086425$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 209800571904}$&$\frac{403}{4}$&$40032968976$&${1}$&PR\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 219087644160}$&$\frac{419}{4}$&$43464830920$&${1}$&PR\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 224551501824}$&$\frac{165}{2}$&$35086172160$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 236313000000}$&$\frac{325}{4}$&$36364453125$&${1}$&PR\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 241352070336}$&$\frac{385}{4}$&$43996471155$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 263601184000}$&$\frac{351}{4}$&$43808719500$&${1}$&PR\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 265403355360}$&$86$&$43228576820$&${0}$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 285390483840}$&$\frac{409}{4}$&$55267380630$&${1}$&PR\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 289810673152}$&$\frac{333}{4}$&$45694580568$&${1}$&PR\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 331295668704}$&$\frac{353}{4}$&$\frac{110745616527}{2}$&${1}$&PR\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 347953562880}$&$\frac{333}{4}$&$54861996420$&${1}$&PR\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 366791633208}$&$90$&$62521301115$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 394278475500}$&$88$&$65713079250$&${0}$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 416340916992}$&$\frac{413}{4}$&$81415150908$&${1}$&PR\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 421658012160}$&$\frac{389}{4}$&$77663336520$&${1}$&PR\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 425737500188}$&$120$&$96758522770$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 434641616640}$&$\frac{559}{4}$&$115040086980$&${1}$&PR\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 439531868160}$&$\frac{349}{4}$&$72630976320$&${1}$&PR\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 447333578640}$&$121$&$102513945105$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 460287539712}$&$\frac{373}{4}$&$81291312648$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 467703815040}$&$\frac{345}{4}$&$76400481150$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 501111230400}$&$91$&$86365761300$&${0}$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 511738760544}$&$\frac{705}{4}$&$\frac{341643774795}{2}$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 534955344000}$&$\frac{387}{4}$&$98024487750$&${1}$&PR\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 547185038400}$&$\frac{397}{4}$&$102856278525$&${1}$&PR\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 549640931840}$&$\frac{339}{4}$&$88223615480$&${1}$&PR\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 569270965120}$&$87$&$93800329480$&${0}$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 574123378752}$&$\frac{353}{4}$&$95959068513$&${1}$&PR\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 615847680448}$&$\frac{345}{4}$&$100600118255$&${1}$&PR\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 626487818880}$&$111$&$131704825560$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 637500634848}$&$\frac{353}{4}$&$\frac{213103905399}{2}$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 641886000000}$&$\frac{363}{4}$&$110324156250$&${1}$&PR\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 664438975200}$&$\frac{361}{4}$&$\frac{227142490575}{2}$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 668148307200}$&$\frac{399}{4}$&$126226881900$&${1}$&PR\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 693363686400}$&$\frac{347}{4}$&$113919128400$&${1}$&PR\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 697601704800}$&$\frac{377}{4}$&$\frac{249049093475}{2}$&${1}$&PR\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 710838146304}$&$\frac{365}{4}$&$122848448580$&${1}$&PR\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 727197748992}$&$\frac{343}{4}$&$118100770788$&${1}$&PR\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 763839236160}$&$\frac{349}{4}$&$126221540445$&${1}$&PR\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 770794940520}$&$86$&$125546145615$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 781783448985}$&$96$&$142142445270$&${0}$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 786628969984}$&$\frac{393}{4}$&$146375561176$&${1}$&PR\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 807157584640}$&$\frac{369}{4}$&$141023271180$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 810686612736}$&$\frac{375}{4}$&$143942935500$&${1}$&PR\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 834531482400}$&$\frac{401}{4}$&$\frac{316900686025}{2}$&${1}$&PR\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 845494154505}$&$96$&$153726209910$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 881584572000}$&$93$&$155279100750$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 888831111168}$&$\frac{373}{4}$&$156976327872$&${1}$&PR\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 891716568600}$&$114$&$192529713675$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 892413739008}$&$\frac{179}{2}$&$151270889472$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 897244297950}$&$96$&$163135326900$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 928698372000}$&$88$&$154783062000$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 937656680576}$&$\frac{393}{4}$&$174478728914$&${1}$&PR\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 947759228416}$&$\frac{363}{4}$&$162896117384$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 972922104000}$&$\frac{377}{4}$&$173670280875$&${1}$&PR\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1001164143616}$&$\frac{363}{4}$&$172075087184$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1002222460800}$&$\frac{379}{4}$&$179849579850$&${1}$&PR\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1020583275712}$&$117$&$226151975868$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1039185987840}$&$\frac{359}{4}$&$176641936380$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1108360603350}$&$96$&$201520109700$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1114656435200}$&$\frac{381}{4}$&$201081487600$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1122016728000}$&$99$&$210378136500$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1169098386456}$&$102$&$225848551929$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1179393621120}$&$\frac{379}{4}$&$211643078790$&${1}$&PR\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1185036652800}$&$\frac{367}{4}$&$205922562300$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1198955017920}$&$\frac{393}{4}$&$223101004755$&${1}$&PR\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1211624013600}$&$\frac{377}{4}$&$\frac{432558951825}{2}$&${1}$&PR\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1216331177600}$&$\frac{387}{4}$&$222878866350$&${1}$&PR\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1229107765600}$&$108$&$251408406600$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1232367998400}$&$\frac{361}{4}$&$210646234575$&${1}$&PR\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1255135930048}$&$102$&$242469441032$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1255982112000}$&$\frac{391}{4}$&$232523203500$&${1}$&PR\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1315897110528}$&$\frac{365}{4}$&$227415930560$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1322322389388}$&$92$&$230404658757$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1377212628792}$&$90$&$234752152635$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1410322907136}$&$\frac{383}{4}$&$255754580224$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1447654665600}$&$\frac{369}{4}$&$252928300950$&${1}$&PR\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1479086832600}$&$154$&$431400326175$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1489255792640}$&$\frac{177}{2}$&$249619578880$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1490146026336}$&$112$&$316091581344$&${0}$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1503232609098}$&$192$&$546630039672$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 1513420471200}$&$98$&$280900011700$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1528671682560}$&$\frac{365}{4}$&$264188051200$&${1}$&PR\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1542090114400}$&$114$&$332951274700$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1648634522304}$&$\frac{533}{4}$&$416061647911$&${1}$&PR\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1688962720896}$&$\frac{355}{4}$&$283892881590$&${1}$&PR\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1737704082400}$&$\frac{537}{4}$&$\frac{883662019175}{2}$&${1}$&PR\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1918890803200}$&$\frac{231}{2}$&$419757363200$&${0}$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1951130324000}$&$93$&$343665000250$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1983141642240}$&$\frac{189}{2}$&$354937282560$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2012305489920}$&$\frac{195}{2}$&$371590502400$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2086325841600}$&$\frac{361}{4}$&$356611566675$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2183283531000}$&$98$&$405230655375$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2200175577600}$&$\frac{371}{4}$&$386489175800$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2250444980160}$&$\frac{385}{4}$&$410237366175$&${1}$&PR\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2252134500000}$&$90$&$383886562500$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2333854809000}$&$94$&$415496878875$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2416226155200}$&$93$&$425585288700$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2484091484160}$&$\frac{369}{4}$&$434010301920$&${1}$&PR\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2490178432896}$&$\frac{403}{4}$&$475161888474$&${1}$&PR\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2513821040640}$&$\frac{187}{2}$&$445155809280$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2570111544000}$&$\frac{381}{4}$&$463642281375$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2714037790464}$&$95$&$488321193360$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2762502751008}$&$92$&$481345176312$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2837879327360}$&$111$&$596599631320$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2955830011200}$&$91$&$509432823900$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 3233837806848}$&$\frac{385}{4}$&$589501683540$&${1}$&PR\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 3235968134784}$&$97$&$594486570216$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3410786739360}$&$96$&$620143043520$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 3461008231296}$&$95$&$622719284040$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3466122756096}$&$\frac{189}{2}$&$620357197824$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3585872540250}$&$104$&$706308227625$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3655574635020}$&$92$&$636956186405$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3742747254400}$&$\frac{507}{4}$&$898471997150$&${1}$&PR\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4056236821728}$&$110$&$845049337860$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 4166028426560}$&$\frac{405}{4}$&$798883292025$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 4225856481000}$&$98$&$784344574125$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4244421484512}$&$\frac{833}{4}$&$\frac{3348108992991}{2}$&${1}$&PR\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4308943305216}$&$105$&$856892134560$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4340021903360}$&$\frac{519}{4}$&$1066511064320$&${1}$&PR\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4382527617468}$&$112$&$929627070372$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4445959190400}$&$99$&$833617348200$&${0}$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4478719168000}$&$93$&$788865308000$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4516053141600}$&$104$&$889525618800$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4531895183200}$&$108$&$926978560200$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4548558248640}$&$\frac{429}{4}$&$923925894255$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 4749182361000}$&$94$&$845498374875$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4776228431744}$&$\frac{675}{4}$&$1526493461850$&${1}$&PR\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 5051201202432}$&$\frac{373}{4}$&$892091879028$&${1}$&PR\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5091049131168}$&$102$&$983498127612$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5244446048256}$&$\frac{209}{2}$&$1037963280384$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5354399050000}$&$105$&$1064795265625$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5604473556360}$&$110$&$1167598657575$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 5608115189600}$&$96$&$1019657307200$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5657473166400}$&$\frac{481}{4}$&$1288468083825$&${1}$&PR\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5844385310400}$&$99$&$1095822245700$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 5846297688000}$&$\frac{401}{4}$&$1110021483375$&${1}$&PR\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5929780053120}$&$\frac{489}{4}$&$1372946233890$&${1}$&PR\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5977702043456}$&$147$&$1664246591644$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5990482156032}$&$\frac{455}{4}$&$1290563153880$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 6002198959680}$&$\frac{413}{4}$&$1173725459445$&${1}$&PR\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6012870262784}$&$\frac{219}{2}$&$1246987298816$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6171193828800}$&$98$&$1145410975800$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6279948533760}$&$\frac{207}{2}$&$1231012638720$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6315885991800}$&$148$&$1770361982550$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 6414998413824}$&$\frac{395}{4}$&$1199774798040$&${1}$&PR\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6506589234145}$&$96$&$1183016224390$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 6619830817600}$&$\frac{381}{4}$&$1194202434425$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 6637181934240}$&$105$&$1319894134650$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 6647333269632}$&$\frac{393}{4}$&$1236932753298$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 6681019080120}$&$102$&$1290651413205$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6700698596592}$&$97$&$1230999552783$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 6759781701750}$&$104$&$1331472153375$&${0}$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6944035045376}$&$\frac{195}{2}$&$1282279198720$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7033686299640}$&$106$&$1412065810155$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7038906103944}$&$100$&$1333126156050$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7384818519936}$&$\frac{505}{4}$&$1765782837390$&${1}$&PR\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 7452274452480}$&$\frac{379}{4}$&$1337316296160$&${1}$&PR\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7464032275700}$&$108$&$1526733874575$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8022715669584}$&$97$&$1473870113541$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 8071575846400}$&$\frac{411}{4}$&$1570747004200$&${1}$&PR\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8098822123392}$&$\frac{513}{4}$&$1967185487358$&${1}$&PR\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 8113644443520}$&$\frac{393}{4}$&$1509783270030$&${1}$&PR\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8458561126400}$&$\frac{201}{2}$&$1610010214400$&${0}$&R\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8583137067648}$&$107$&$1739385731512$&${0}$&R\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8584062553088}$&$\frac{495}{4}$&$2011889660880$&${1}$&PR\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8753395416480}$&$101$&$1674418441410$&${0}$&R\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 8980619648000}$&$\frac{387}{4}$&$1645596498000$&${1}$&PR\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 9056910573568}$&$\frac{189}{2}$&$1620981153792$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9064545367680}$&$107$&$1836943852920$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 9156109596480}$&$\frac{389}{4}$&$1686423595185$&${1}$&PR\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9158369992200}$&$98$&$1699848975825$&${0}$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9240539505120}$&$106$&$1855108309740$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 9263286736704}$&$\frac{425}{4}$&$1864061014725$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9404913672000}$&$\frac{437}{4}$&$1945997762625$&${1}$&PR\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9693576904704}$&$102$&$1872622811136$&${0}$&R\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 9726997218048}$&$\frac{383}{4}$&$1763939362932$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 9861998125056}$&$\frac{405}{4}$&$1891150208640$&${1}$&PR\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9919546567216}$&$105$&$1972637101435$&${0}$&R\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9938870061120}$&$\frac{409}{4}$&$1924714893465$&${1}$&PR\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 10169302000000}$&$\frac{393}{4}$&$1892299093750$&${1}$&PR\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10407345433485}$&$96$&$1892244624270$&${0}$&R\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10455818493120}$&$101$&$2000071340540$&${0}$&R\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10464402678444}$&$100$&$1981894446675$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 10515215980500}$&$108$&$2150839632375$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 10748472768000}$&$\frac{397}{4}$&$2020427883000$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 10838043374400}$&$101$&$2073186327300$&${0}$&R\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11554258485616}$&$225$&$4923689695575$&${0}$&R\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12340325437440}$&$\frac{405}{4}$&$2366397633600$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12578137525800}$&$106$&$2525156397225$&${0}$&R\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 12634767873200}$&$108$&$2584384337700$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 12696351027360}$&$102$&$2452704175740$&${0}$&R\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13234837226688}$&$\frac{493}{4}$&$3089381985207$&${1}$&PR\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 13788559809024}$&$\frac{405}{4}$&$2644113031560$&${1}$&PR\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13908029579136}$&$\frac{473}{4}$&$3114819124494$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 14036235845632}$&$\frac{195}{2}$&$2591918551040$&${0}$&R\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 14560317868239}$&$112$&$3088552275081$&${0}$&R\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14570648730924}$&$140$&$3863429587745$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 14592544626000}$&$108$&$2984838673500$&${0}$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14705536393350}$&$184$&$5124656621925$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 14904548904960}$&$\frac{413}{4}$&$2914573247040$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 14952731713920}$&$\frac{435}{4}$&$3079752980850$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 14968855687500}$&$100$&$2835010546875$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 15196443704640}$&$\frac{425}{4}$&$3057996484125$&${1}$&PR\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 15417428138112}$&$\frac{395}{4}$&$2883467857270$&${1}$&PR\\
$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15471280825000}$&$102$&$2988770159375$&${0}$&R\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15594551438400}$&$133$&$3928172994900$&${0}$&R\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 15951598407360}$&$\frac{389}{4}$&$2938054820295$&${1}$&PR\\
$(3,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16467110133760}$&$\frac{207}{2}$&$3227927838720$&${0}$&R\\
$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16785647214336}$&$\frac{423}{4}$&$3361898092644$&${1}$&PR\\
$(2,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16795845830400}$&$99$&$3149221093200$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 16961687165280}$&$105$&$3373062788550$&${0}$&R\\
$(8,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17061094627200}$&$143$&$4620713128200$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 17497319391552}$&$102$&$3380163973368$&${0}$&R\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 17660337895200}$&$\frac{417}{4}$&$\frac{6973826612025}{2}$&${1}$&PR\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 18216670883840}$&$\frac{399}{4}$&$3441501743680$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 18359667406080}$&$\frac{443}{4}$&$3851009782620$&${1}$&PR\\
$(7,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18837693754880}$&$\frac{489}{4}$&$4361568298360$&${1}$&PR\\
$(1,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19251709002240}$&$\frac{449}{4}$&$4092811241480$&${1}$&PR\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 19387153809408}$&$\frac{393}{4}$&$3607552768512$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 20393146144000}$&$99$&$3823714902000$&${0}$&R\\
$(12,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20435400009024}$&$\frac{645}{4}$&$6240924718665$&${1}$&PR\\
$(0,0,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20452353219584}$&$\frac{435}{4}$&$4212487523920$&${1}$&PR\\
$(6,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20607931528800}$&$\frac{497}{4}$&$\frac{9698998077475}{2}$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 20625020539200}$&$\frac{409}{4}$&$3994144602525$&${1}$&PR\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 20686218854400}$&$\frac{203}{2}$&$3976612147200$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 21076148808000}$&$\frac{421}{4}$&$4201258829625$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 21148346419200}$&$\frac{419}{4}$&$4195623650400$&${1}$&PR\\
$(0,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 21404286288000}$&$\frac{401}{4}$&$4063976705250$&${1}$&PR\\
$(11,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21632593059360}$&$\frac{649}{4}$&$\frac{13295031151065}{2}$&${1}$&PR\\
$(3,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21640274656000}$&$\frac{417}{4}$&$4272724683500$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 21828234903552}$&$\frac{205}{2}$&$4237488783360$&${0}$&R\\
$(7,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 23425348003200}$&$119$&$5279576538600$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 23503406330250}$&$104$&$4629458822625$&${0}$&R\\
$(9,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23870566605600}$&$133$&$6012851057850$&${0}$&R\\
$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 23904476342604}$&$100$&$4527362943675$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 24034779384000}$&$\frac{417}{4}$&$4745503315875$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 24220731190656}$&$105$&$4816622679960$&${0}$&R\\
$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 24285738470400}$&$101$&$4645567396800$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 24471775372800}$&$\frac{429}{4}$&$4970829372600$&${1}$&PR\\
$(5,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 26428597747200}$&$\frac{441}{4}$&$5518471404600$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 26513795200464}$&$100$&$5021552121300$&${0}$&R\\
$(3,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 26686583000000}$&$\frac{405}{4}$&$5117455546875$&${1}$&PR\\
$(2,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 26938559007360}$&$\frac{409}{4}$&$5216794807770$&${1}$&PR\\
$(6,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27247200012032}$&$\frac{465}{4}$&$5999028411740$&${1}$&PR\\
$(0,2,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27289974266368}$&$\frac{453}{4}$&$5853389366792$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 27329572670400}$&$106$&$5486618755800$&${0}$&R\\
$(0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 27604789394688}$&$107$&$5594152396272$&${0}$&R\\
$(8,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 27716380114280}$&$126$&$6614136163635$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 28622847091410}$&$112$&$6071513019390$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 29532155178240}$&$107$&$5984735992560$&${0}$&R\\
$(19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30405943383200}$&$\frac{969}{4}$&$\frac{27900908274925}{2}$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 30654087544080}$&$110$&$6386268238350$&${0}$&R\\
$(5,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30821486631936}$&$\frac{453}{4}$&$6610858638384$&${1}$&PR\\
$(9,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31661698252800}$&$\frac{283}{2}$&$8485095270400$&${0}$&R\\
$(6,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32041567958400}$&$139$&$8435185504200$&${0}$&R\\
$(0,4,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32152754418400}$&$\frac{441}{4}$&$\frac{13427428691775}{2}$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 32549474200320}$&$\frac{405}{4}$&$6241731558300$&${1}$&PR\\
$(2,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32675639180800}$&$\frac{477}{4}$&$7379867371800$&${1}$&PR\\
$(4,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32873524459776}$&$\frac{485}{4}$&$7549081137780$&${1}$&PR\\
$(4,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33773901700000}$&$\frac{465}{4}$&$\frac{14872030578125}{2}$&${1}$&PR\\
$(1,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33883511376000}$&$\frac{411}{4}$&$6593808321750$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 33971629486080}$&$\frac{435}{4}$&$6996997550400$&${1}$&PR\\
$(0,0,2,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 34300273392000}$&$103$&$6691151817000$&${0}$&R\\
$(6,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36820540556800}$&$\frac{471}{4}$&$8211398959400$&${1}$&PR\\
$(1,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 37532504908800}$&$\frac{399}{4}$&$7090657887600$&${1}$&PR\\
$(0,1,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 37668221861248}$&$105$&$7490839574680$&${0}$&R\\
$(2,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38408802616800}$&$134$&$9747688542900$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 38801986692480}$&$\frac{483}{4}$&$8873749797570$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 38966681033280}$&$\frac{465}{4}$&$8579311875225$&${1}$&PR\\
$(1,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 39550721647360}$&$\frac{429}{4}$&$8033740334620$&${1}$&PR\\
$(5,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39793234736640}$&$\frac{479}{4}$&$9025075491880$&${1}$&PR\\
$(3,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 41184564822720}$&$\frac{413}{4}$&$8053610450655$&${1}$&PR\\
$(4,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42798380058720}$&$136$&$11023825166640$&${0}$&R\\
$(15,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43347283246080}$&$\frac{799}{4}$&$16398901190160$&${1}$&PR\\
$(2,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 43623124581960}$&$106$&$8757672738045$&${0}$&R\\
$(1,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 43920438474528}$&$\frac{425}{4}$&$\frac{17676312833025}{2}$&${1}$&PR\\
$(1,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 44756475878400}$&$\frac{411}{4}$&$8709711925200$&${1}$&PR\\
$(0,3,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 45327651969600}$&$106$&$9099869524200$&${0}$&R\\
$(5,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45496232990208}$&$\frac{475}{4}$&$10232344067400$&${1}$&PR\\
$(0,1,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46237975580160}$&$\frac{429}{4}$&$9392088789720$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 46561494179200}$&$\frac{459}{4}$&$10119188365650$&${1}$&PR\\
$(4,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 46639656835200}$&$\frac{427}{4}$&$9429513952950$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 46815570278400}$&$\frac{411}{4}$&$9110416375200$&${1}$&PR\\
$(0,0,0,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47123952876000}$&$109$&$9728240271750$&${0}$&R\\
$(1,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47600047401984}$&$\frac{463}{4}$&$10435048270416$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 49169905424640}$&$\frac{433}{4}$&$10080761860260$&${1}$&PR\\
$(1,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49267814435840}$&$\frac{459}{4}$&$10707351716880$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 49509789563520}$&$\frac{425}{4}$&$9962907464250$&${1}$&PR\\
$(3,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 49813611724800}$&$\frac{431}{4}$&$10165561862400$&${1}$&PR\\
$(0,2,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 50078374714368}$&$\frac{415}{4}$&$9840210940560$&${1}$&PR\\
$(4,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50311544355072}$&$\frac{433}{4}$&$10314819462948$&${1}$&PR\\
$(5,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52687901597760}$&$\frac{449}{4}$&$11201168474145$&${1}$&PR\\
$(11,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53070330337024}$&$\frac{615}{4}$&$15453718350980$&${1}$&PR\\
$(2,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54192637699200}$&$\frac{457}{4}$&$11726342532450$&${1}$&PR\\
$(0,1,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 54887424519928}$&$102$&$10603252464077$&${0}$&R\\
$(1,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 55292984355840}$&$\frac{419}{4}$&$10969583544080$&${1}$&PR\\
$(8,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56389283610660}$&$136$&$14524512445170$&${0}$&R\\
$(4,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 57339634968000}$&$109$&$11837159491500$&${0}$&R\\
$(0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 57454944433920}$&$\frac{449}{4}$&$12214616501340$&${1}$&PR\\
$(0,1,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57956691757536}$&$\frac{425}{4}$&$\frac{23325373103175}{2}$&${1}$&PR\\
$(4,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59541762035712}$&$\frac{453}{4}$&$12771031345728$&${1}$&PR\\
$(0,2,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60140610129600}$&$\frac{421}{4}$&$11988256091175$&${1}$&PR\\
$(3,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60449023514880}$&$\frac{469}{4}$&$13423575771060$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 60693042896640}$&$\frac{415}{4}$&$11925953031300$&${1}$&PR\\
$(0,3,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61459849651200}$&$\frac{447}{4}$&$13007837497200$&${1}$&PR\\
$(9,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62605954073600}$&$\frac{627}{4}$&$18586142615600$&${1}$&PR\\
$(1,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 62691633312000}$&$\frac{407}{4}$&$12081200169500$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 63604761034752}$&$\frac{209}{2}$&$12588442288128$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 63932513161440}$&$117$&$14166863711910$&${0}$&R\\
$(3,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 64356082606816}$&$\frac{465}{4}$&$\frac{28338615920615}{2}$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 65074165182180}$&$120$&$14789582995950$&${0}$&R\\
$(0,0,0,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 65377212400500}$&$108$&$13372611627375$&${0}$&R\\
$(1,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 65845771191200}$&$\frac{417}{4}$&$\frac{26001597146525}{2}$&${1}$&PR\\
$(2,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66237162735744}$&$\frac{433}{4}$&$13579872852546$&${1}$&PR\\
$(13,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66249816244290}$&$176$&$22083272081430$&${0}$&R\\
$(2,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 66341841350400}$&$103$&$12941684960400$&${0}$&R\\
$(1,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 69050330148800}$&$\frac{417}{4}$&$13633516890175$&${1}$&PR\\
$(2,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70055078252544}$&$\frac{445}{4}$&$14760658059840$&${1}$&PR\\
%$(12,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70237999010608}$&$177$&$23545692850147$&${0}$&R\\
%$(0,0,0,0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 72115861289472}$&$\frac{443}{4}$&$15126575071608$&${1}$&PR\\
%$(5,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 72681172857216}$&$\frac{475}{4}$&$16346381206050$&${1}$&PR\\
%$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 74531506969920}$&$117$&$16515504385380$&${0}$&R\\
%$(7,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 75301845944832}$&$\frac{495}{4}$&$17648870143320$&${1}$&PR\\
%$(0,1,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 75554157779100}$&$104$&$14881879562550$&${0}$&R\\
%$(0,0,0,0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 75968204307072}$&$117$&$16833863454408$&${0}$&R\\
%$(20,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77535155627160}$&$260$&$38180190270950$&${0}$&R\\
%$(1,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78417521582400}$&$\frac{437}{4}$&$16225595138025$&${1}$&PR\\
%$(3,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 79890309442944}$&$\frac{443}{4}$&$16757295020466$&${1}$&PR\\
%$(8,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 80009242735488}$&$135$&$20456908653960$&${0}$&R\\
%$(3,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 81460297318400}$&$\frac{447}{4}$&$17240886790400$&${1}$&PR\\
%$(0,0,0,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 83350694380800}$&$111$&$17522589159600$&${0}$&R\\
%$(1,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 83862489528576}$&$\frac{425}{4}$&$16875737712900$&${1}$&PR\\
%$(2,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 85038303866880}$&$\frac{429}{4}$&$17273405472960$&${1}$&PR\\
%$(6,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 88080935252310}$&$120$&$20018394375525$&${0}$&R\\
%$(2,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 88206228190080}$&$107$&$17875125788520$&${0}$&R\\
%$(7,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 88310121467568}$&$137$&$22913800456547$&${0}$&R\\
%$(3,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 88453213085160}$&$106$&$17757652626945$&${0}$&R\\
%$(2,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 88557861410304}$&$105$&$17610938348640$&${0}$&R\\
%$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 89851099578240}$&$\frac{453}{4}$&$19272039824310$&${1}$&PR\\
%$(0,1,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 90851466071520}$&$106$&$18239120082540$&${0}$&R\\
%$(2,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 91102984452480}$&$\frac{419}{4}$&$18073934889010$&${1}$&PR\\
%$(0,0,0,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92572387427520}$&$\frac{465}{4}$&$20381704618275$&${1}$&PR\\
%$(10,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 93344116524736}$&$\frac{585}{4}$&$25855259548755$&${1}$&PR\\
%$(0,0,2,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 95200004587520}$&$\frac{429}{4}$&$19337500931840$&${1}$&PR\\
%$(3,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 95245886095360}$&$\frac{219}{2}$&$19752697968640$&${0}$&R\\
%$(0,0,1,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 95937326284800}$&$\frac{211}{2}$&$19169295308800$&${0}$&R\\
%$(1,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97951486432800}$&$\frac{441}{4}$&$\frac{40905876436425}{2}$&${1}$&PR\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 17}

{\small
\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_{17}$}
\label{Table:Representations-C17}\\
\hline\hline
%
$\mathfrak{usp}_{34}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C17} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{34}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34}$&$\frac{35}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 560}$&$17$&$16$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 595}$&$18$&$18$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5950}$&$\frac{99}{4}$&$\frac{495}{2}$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7140}$&$\frac{111}{4}$&$333$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13056}$&$\frac{105}{4}$&$576$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45815}$&$32$&$2464$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66045}$&$38$&$4218$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 110704}$&$35$&$6512$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 155925}$&$34$&$8910$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 176120}$&$36$&$10656$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 272272}$&$\frac{155}{4}$&$17732$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 501942}$&$\frac{195}{4}$&$\frac{82251}{2}$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1279488}$&$\frac{165}{4}$&$88704$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1298528}$&$45$&$98208$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1736448}$&$\frac{185}{4}$&$134976$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1761200}$&$\frac{171}{4}$&$126540$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1989680}$&$\frac{179}{4}$&$149644$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2241756}$&$\frac{175}{4}$&$164835$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3262623}$&$60$&$329004$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5101360}$&$\frac{203}{4}$&$435116$&${1}$&PR\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7912905}$&$48$&$638352$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9634800}$&$51$&$825840$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11571560}$&$54$&$1050192$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13737360}$&$57$&$1316016$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16242667}$&$50$&$1364930$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 16811300}$&$56$&$1582240$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18643560}$&$\frac{287}{4}$&$2248194$&${1}$&PR\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19145280}$&$51$&$1641024$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22054032}$&$55$&$2038608$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23005675}$&$54$&$2087910$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33736704}$&$\frac{105}{2}$&$2976768$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38776320}$&$\frac{217}{4}$&$3535488$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 47071640}$&$\frac{243}{4}$&$4806054$&${1}$&PR\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91783680}$&$\frac{273}{4}$&$10528128$&${1}$&PR\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 95548245}$&$84$&$13489164$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 107036930}$&$\frac{227}{4}$&$\frac{20417969}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 112971936}$&$65$&$12341472$&${0}$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 118352640}$&$\frac{233}{4}$&$11586624$&${1}$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 121673760}$&$\frac{231}{4}$&$11809512$&${1}$&PR\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 155336412}$&$60$&$15664176$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 170903040}$&$\frac{257}{4}$&$18454656$&${1}$&PR\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 185982720}$&$\frac{263}{4}$&$20551872$&${1}$&PR\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 187065450}$&$\frac{259}{4}$&$\frac{40714245}{2}$&${1}$&PR\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 201924096}$&$\frac{245}{4}$&$20786304$&${1}$&PR\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 207469360}$&$\frac{243}{4}$&$21182796$&${1}$&PR\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 220540320}$&$\frac{247}{4}$&$22888008$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 233646504}$&$\frac{275}{4}$&$26996970$&${1}$&PR\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 323820420}$&$\frac{239}{4}$&$32518101$&${1}$&PR\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 389225200}$&$\frac{251}{4}$&$41048540$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 417225900}$&$72$&$50487840$&${0}$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 445891810}$&$\frac{387}{4}$&$\frac{145008513}{2}$&${1}$&PR\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 469249725}$&$66$&$52051230$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 477638700}$&$\frac{323}{4}$&$64822395$&${1}$&PR\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 519411200}$&$\frac{261}{4}$&$56960640$&${1}$&PR\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 535070172}$&$80$&$71942208$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 545770720}$&$63$&$57787488$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 608076315}$&$64$&$65406528$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 641886000}$&$\frac{299}{4}$&$80640300$&${1}$&PR\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 766393320}$&$74$&$95316144$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 811985790}$&$80$&$109174560$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 843621600}$&$77$&$109174560$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 876443568}$&$65$&$95745936$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 927983760}$&$\frac{315}{4}$&$122821380$&${1}$&PR\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1274998725}$&$76$&$162856980$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1293576240}$&$77$&$167403984$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1308887580}$&$68$&$149587152$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1470652524}$&$70$&$173017944$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1620374448}$&$75$&$204248880$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1674813140}$&$72$&$202666464$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1806855336}$&$70$&$212571216$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1917334783}$&$110$&$354465254$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2192885760}$&$\frac{133}{2}$&$245087232$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2246128808}$&$\frac{275}{4}$&$259531690$&${1}$&PR\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2255897280}$&$69$&$261608256$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2472020320}$&$\frac{279}{4}$&$289787256$&${1}$&PR\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2551312400}$&$71$&$304442320$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2652419000}$&$68$&$303133600$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2784104960}$&$\frac{369}{4}$&$431653248$&${1}$&PR\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3373670400}$&$\frac{147}{2}$&$416747520$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3390310000}$&$72$&$410256000$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3560327680}$&$\frac{297}{4}$&$444292992$&${1}$&PR\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3839567589}$&$70$&$451713834$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4627773150}$&$\frac{291}{4}$&$\frac{1131665535}{2}$&${1}$&PR\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4761157632}$&$\frac{285}{4}$&$570138624$&${1}$&PR\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6639019520}$&$\frac{297}{4}$&$828482688$&${1}$&PR\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6781284224}$&$\frac{315}{4}$&$897522912$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 7413783300}$&$78$&$971890920$&${0}$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7545861400}$&$\frac{351}{4}$&$1112856030$&${1}$&PR\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 7657257300}$&$74$&$952331160$&${0}$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7669339132}$&$\frac{495}{4}$&$1595093643$&${1}$&PR\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7751992248}$&$\frac{355}{4}$&$1156284558$&${1}$&PR\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 8359923264}$&$75$&$1053771840$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9682725360}$&$\frac{339}{4}$&$1379178108$&${1}$&PR\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11019586864}$&$\frac{315}{4}$&$1458474732$&${1}$&PR\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11208364860}$&$\frac{303}{4}$&$1426947291$&${1}$&PR\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11403104790}$&$\frac{291}{4}$&$\frac{2788490331}{2}$&${1}$&PR\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11587896320}$&$\frac{333}{4}$&$1621331712$&${1}$&PR\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12014483712}$&$\frac{345}{4}$&$1741595328$&${1}$&PR\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13147438512}$&$105$&$2320136208$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 13310148096}$&$\frac{325}{4}$&$1817562240$&${1}$&PR\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14160985839}$&$80$&$1903998096$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 15427730010}$&$90$&$2333606220$&${0}$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15897745500}$&$\frac{303}{4}$&$2023956675$&${1}$&PR\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16203744480}$&$\frac{327}{4}$&$2226312792$&${1}$&PR\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20184760960}$&$\frac{299}{4}$&$2535816608$&${1}$&PR\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 20385034560}$&$77$&$2638063296$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 20563276500}$&$84$&$2903050800$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 21994560016}$&$\frac{315}{4}$&$2911044708$&${1}$&PR\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23019360000}$&$\frac{327}{4}$&$3162744000$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 23880815280}$&$\frac{319}{4}$&$3200831964$&${1}$&PR\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23937349800}$&$\frac{339}{4}$&$3409563690$&${1}$&PR\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24617349120}$&$\frac{309}{4}$&$3196118016$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 26201894400}$&$\frac{357}{4}$&$3930284160$&${1}$&PR\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26519973480}$&$\frac{307}{4}$&$3420853722$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 27113264640}$&$\frac{345}{4}$&$3930284160$&${1}$&PR\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 27300374409}$&$80$&$3670638576$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28246125600}$&$79$&$3750325920$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28760021745}$&$138$&$6670391598$&${0}$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29606438400}$&$\frac{321}{4}$&$3993137280$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 29895840450}$&$88$&$4421569680$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33038636400}$&$\frac{331}{4}$&$4594869180$&${1}$&PR\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33522128640}$&$\frac{313}{4}$&$4408582464$&${1}$&PR\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33947174030}$&$\frac{323}{4}$&$\frac{9214232951}{2}$&${1}$&PR\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35641052160}$&$\frac{317}{4}$&$4747148544$&${1}$&PR\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35687759184}$&$95$&$5698045584$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39728960271}$&$100$&$6677136180$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41152551440}$&$101$&$6985559152$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 47624980480}$&$\frac{157}{2}$&$6283295744$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 53832839200}$&$83$&$7509454880$&${0}$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56543943456}$&$85$&$8077706208$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57074151680}$&$\frac{473}{4}$&$11342888128$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 58220894160}$&$84$&$8219420352$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69390152832}$&$95$&$11079100032$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 71381939200}$&$\frac{329}{4}$&$9867503360$&${1}$&PR\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 74956432980}$&$98$&$12345765432$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77137108048}$&$90$&$11667797856$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 80722312440}$&$96$&$13024104192$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 84942482625}$&$82$&$11706358950$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 93160435200}$&$\frac{341}{4}$&$13347776640$&${1}$&PR\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 101766230790}$&$\frac{611}{4}$&$\frac{52251400851}{2}$&${1}$&PR\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103838414680}$&$86$&$15008577584$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 111825985040}$&$81$&$15223369392$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 113048962320}$&$\frac{347}{4}$&$16482348708$&${1}$&PR\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 113591482368}$&$\frac{165}{2}$&$15750079488$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 115086107136}$&$\frac{345}{4}$&$16682649984$&${1}$&PR\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 116927883072}$&$85$&$16703983296$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 121915547600}$&$\frac{351}{4}$&$17979982020$&${1}$&PR\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 124918393600}$&$89$&$18685272320$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 128822093400}$&$\frac{339}{4}$&$18349029270$&${1}$&PR\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139965381920}$&$83$&$19524582688$&${0}$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 145630105600}$&$\frac{193}{2}$&$23619000320$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 147443371075}$&$86$&$21311142710$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 159066758312}$&$90$&$24060518064$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 164204708976}$&$\frac{335}{4}$&$23112847692$&${1}$&PR\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 167886390000}$&$93$&$26241066000$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 177288027840}$&$89$&$26518713408$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 189395265150}$&$\frac{451}{4}$&$\frac{71779213935}{2}$&${1}$&PR\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 194951781960}$&$84$&$27522604512$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 197313495808}$&$\frac{455}{4}$&$37721697728$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 204295624764}$&$90$&$30901859208$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 208998081600}$&$87$&$30559383360$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 210415822848}$&$\frac{185}{2}$&$32711703552$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 219855124800}$&$91$&$33624901440$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 230080173960}$&$132$&$51042996576$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 234647846160}$&$\frac{363}{4}$&$35788726116$&${1}$&PR\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 238001201152}$&$\frac{175}{2}$&$35000176640$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 240347793840}$&$\frac{395}{4}$&$39889654860$&${1}$&PR\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 244511402135}$&$92$&$37806805036$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 249899750100}$&$94$&$39479960520$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 256180299375}$&$86$&$37027740750$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 257515493400}$&$\frac{399}{4}$&$43171715070$&${1}$&PR\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 260190874944}$&$85$&$37170124992$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 268040039652}$&$90$&$40543871544$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 282577495200}$&$93$&$44167574880$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 300328657200}$&$91$&$45932618160$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 308518210000}$&$89$&$46148102000$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 317229231000}$&$\frac{371}{4}$&$49450438950$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 340856871264}$&$\frac{375}{4}$&$53706439800$&${1}$&PR\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 341643774795}$&$168$&$96464124648$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 354285052604}$&$90$&$53589335688$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 361750108720}$&$\frac{351}{4}$&$53350541244$&${1}$&PR\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 361759638240}$&$\frac{359}{4}$&$54567945432$&${1}$&PR\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 368786826240}$&$\frac{429}{4}$&$66474600192$&${1}$&PR\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 396477962496}$&$\frac{425}{4}$&$70799636160$&${1}$&PR\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 399479288832}$&$\frac{385}{4}$&$64621649664$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 407732864550}$&$98$&$67156001220$&${0}$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 409064564480}$&$\frac{441}{4}$&$75797257536$&${1}$&PR\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 414556618752}$&$\frac{175}{2}$&$60964208640$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 419896145760}$&$95$&$67042241760$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 436995988800}$&$99$&$72710256960$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 450652113450}$&$96$&$72710256960$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 464308238100}$&$\frac{387}{4}$&$75498860565$&${1}$&PR\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 466234117440}$&$\frac{407}{4}$&$79729952016$&${1}$&PR\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 469194687500}$&$90$&$70970625000$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 475856209920}$&$\frac{177}{2}$&$70778612736$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 485879856000}$&$\frac{347}{4}$&$70840466400$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 497907194400}$&$\frac{391}{4}$&$81799039080$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 518821904384}$&$\frac{365}{4}$&$79567224832$&${1}$&PR\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 536897240880}$&$\frac{431}{4}$&$97228029756$&${1}$&PR\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 589608812100}$&$92$&$91166404560$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 591293408706}$&$\frac{355}{4}$&$\frac{176394252177}{2}$&${1}$&PR\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 657013969248}$&$\frac{375}{4}$&$103521108600$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 657262932480}$&$\frac{377}{4}$&$104112657792$&${1}$&PR\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 707071139082}$&$\frac{355}{4}$&$\frac{210932986869}{2}$&${1}$&PR\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 782272591464}$&$\frac{435}{4}$&$142978393818$&${1}$&PR\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 806601971175}$&$96$&$130140822240$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 807223124400}$&$\frac{411}{4}$&$139398615180$&${1}$&PR\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 828562531225}$&$126$&$175460300730$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 866813678640}$&$127$&$185017373424$&${0}$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 868405169408}$&$\frac{585}{4}$&$213452531136$&${1}$&PR\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 876234890960}$&$\frac{371}{4}$&$136589556532$&${1}$&PR\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 894213127808}$&$\frac{395}{4}$&$148409321632$&${1}$&PR\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1042014860600}$&$\frac{419}{4}$&$183447154030$&${1}$&PR\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1093260079344}$&$\frac{735}{4}$&$337624436268$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1101229891776}$&$95$&$175826621376$&${0}$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1109758890240}$&$\frac{361}{4}$&$168328974528$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1172890778400}$&$\frac{371}{4}$&$182832974280$&${1}$&PR\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1233178766820}$&$\frac{367}{4}$&$190158238413$&${1}$&PR\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1250257211280}$&$117$&$245848897008$&${0}$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1265558374080}$&$93$&$197809964352$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1270708336128}$&$\frac{375}{4}$&$200216649600$&${1}$&PR\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1309513842000}$&$\frac{383}{4}$&$210732689700$&${1}$&PR\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1350765926400}$&$\frac{399}{4}$&$226451934720$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1382746236300}$&$98$&$227746438920$&${0}$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1389234560000}$&$\frac{369}{4}$&$215389728000$&${1}$&PR\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1394734591250}$&$\frac{387}{4}$&$\frac{453581753625}{2}$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1410737050800}$&$\frac{379}{4}$&$224650984140$&${1}$&PR\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1463024582656}$&$\frac{365}{4}$&$224371417088$&${1}$&PR\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1505110494888}$&$\frac{415}{4}$&$262445737554$&${1}$&PR\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1524079957400}$&$\frac{371}{4}$&$237577169830$&${1}$&PR\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1582790440000}$&$\frac{423}{4}$&$281311074000$&${1}$&PR\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1670140552080}$&$102$&$286309808928$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1720750871840}$&$92$&$266065681024$&${0}$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1734340784176}$&$\frac{395}{4}$&$287842273004$&${1}$&PR\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1771617339492}$&$120$&$357300976032$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1787464475160}$&$102$&$306422481456$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1789486210512}$&$\frac{415}{4}$&$312032259396$&${1}$&PR\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1927178517264}$&$\frac{395}{4}$&$319846854756$&${1}$&PR\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1965858605568}$&$\frac{385}{4}$&$318006539136$&${1}$&PR\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2001162443280}$&$123$&$413685681552$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2006381583360}$&$\frac{393}{4}$&$331305866496$&${1}$&PR\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2049529574400}$&$\frac{381}{4}$&$328096961280$&${1}$&PR\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2057152488300}$&$94$&$324995519160$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2150157849840}$&$\frac{403}{4}$&$364081350204$&${1}$&PR\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2284152640000}$&$\frac{401}{4}$&$384850928000$&${1}$&PR\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2286967513600}$&$\frac{389}{4}$&$373794270080$&${1}$&PR\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2318088622080}$&$\frac{389}{4}$&$378880871424$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2334542280840}$&$\frac{403}{4}$&$395302747554$&${1}$&PR\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2335013049600}$&$\frac{409}{4}$&$401269049280$&${1}$&PR\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2348345685840}$&$\frac{399}{4}$&$393693247332$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2403477938400}$&$107$&$432222083040$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2430670161920}$&$\frac{383}{4}$&$391154063872$&${1}$&PR\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2432785715360}$&$108$&$441581272704$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2476892579840}$&$\frac{193}{2}$&$401714510848$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2496806392080}$&$114$&$478379712096$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2502910359040}$&$\frac{405}{4}$&$425915418240$&${1}$&PR\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2584834822570}$&$\frac{387}{4}$&$\frac{840614349861}{2}$&${1}$&PR\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2588511685760}$&$108$&$469847499264$&${0}$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2720311333376}$&$\frac{405}{4}$&$462910121856$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2957916599190}$&$110$&$546841724220$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2965137034860}$&$118$&$588043983384$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2998334223885}$&$96$&$483764849568$&${0}$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3050552505000}$&$120$&$615237480000$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3089648050320}$&$161$&$836022413616$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 3134971224000}$&$101$&$532154779200$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3272516515840}$&$\frac{189}{2}$&$519752623104$&${0}$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3348108992991}$&$200$&$1125414787560$&${0}$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3348488183040}$&$\frac{377}{4}$&$530411783616$&${1}$&PR\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3361681253700}$&$\frac{559}{4}$&$789571353285$&${1}$&PR\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3527896000720}$&$\frac{563}{4}$&$834540104372$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3568800575200}$&$99$&$593800431840$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 3708626070240}$&$\frac{391}{4}$&$609274282968$&${1}$&PR\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3786382745600}$&$\frac{243}{2}$&$773185720320$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 3891995525250}$&$104$&$680281570800$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 3896712606336}$&$105$&$687655165824$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4071774389760}$&$\frac{425}{4}$&$727102569600$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 4169104588800}$&$\frac{413}{4}$&$723462266880$&${1}$&PR\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4185333996480}$&$99$&$696383303616$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4289573084160}$&$\frac{393}{4}$&$708320261376$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 4496081317200}$&$\frac{399}{4}$&$753754809060$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4625914681440}$&$105$&$816337884960$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4916848416480}$&$96$&$793306635264$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4988407011588}$&$100$&$838387733040$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5015953958400}$&$\frac{437}{4}$&$920996588160$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 5082999320000}$&$\frac{387}{4}$&$826521318000$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 5157580893696}$&$\frac{425}{4}$&$920996588160$&${1}$&PR\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5190006661840}$&$99$&$863547326928$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5345186457600}$&$\frac{217}{2}$&$974710471680$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5417439928320}$&$\frac{199}{2}$&$905941635072$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5682793239760}$&$117$&$1117456821936$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 5708260103700}$&$108$&$1036121161680$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 5752224343008}$&$105$&$1015098413472$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 5775946982400}$&$\frac{429}{4}$&$1041126577920$&${1}$&PR\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5984529442815}$&$98$&$985687202346$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 6004514884368}$&$\frac{395}{4}$&$996547638372$&${1}$&PR\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6429963299760}$&$97$&$1048246117776$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 7006067582976}$&$\frac{205}{2}$&$1206927608832$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 7150346866740}$&$102$&$1225773748584$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7242199148625}$&$102$&$1241519854050$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7383446353920}$&$\frac{201}{2}$&$1247119930368$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7565370212400}$&$\frac{411}{4}$&$1306456788780$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 7680679498800}$&$\frac{411}{4}$&$1326369442860$&${1}$&PR\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7799991288320}$&$\frac{533}{4}$&$1746804771712$&${1}$&PR\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7887251398455}$&$98$&$1299076700922$&${0}$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8161209247485}$&$116$&$1591092895308$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 8394906419900}$&$104$&$1467344987680$&${0}$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8740371259620}$&$118$&$1733384552328$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8792187003600}$&$111$&$1640223121680$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8926397322752}$&$\frac{545}{4}$&$2044069975168$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9060285078600}$&$\frac{431}{4}$&$1640749104570$&${1}$&PR\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9148446407100}$&$114$&$1752811580520$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 9220692390000}$&$102$&$1580690124000$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9258849236868}$&$110$&$1711720026984$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 9298713633300}$&$\frac{419}{4}$&$1637042442165$&${1}$&PR\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9345688501344}$&$105$&$1649239147296$&${0}$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9628652997600}$&$99$&$1602078397920$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9847379391150}$&$\frac{867}{4}$&$\frac{7174519270695}{2}$&${1}$&PR\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 10233740349888}$&$\frac{455}{4}$&$1956450361008$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 10303040563200}$&$\frac{213}{2}$&$1844157680640$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10420862032896}$&$\frac{705}{4}$&$3086851988736$&${1}$&PR\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10533916518125}$&$108$&$1912038628500$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10775840624640}$&$\frac{221}{2}$&$2001227544576$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10932761716800}$&$111$&$2039557227840$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 12054710778000}$&$\frac{399}{4}$&$2020936806900$&${1}$&PR\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12070359895440}$&$\frac{507}{4}$&$2571290952516$&${1}$&PR\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12083137904640}$&$\frac{231}{2}$&$2345550299136$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 12149094517560}$&$\frac{435}{4}$&$2220527779470$&${1}$&PR\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12214464288576}$&$105$&$2155493697984$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12460896872424}$&$\frac{515}{4}$&$2696370541722$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 12707083361280}$&$101$&$2157000705024$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12757123931175}$&$154$&$3301843841010$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12884721991680}$&$\frac{219}{2}$&$2371221946368$&${0}$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12946797827600}$&$104$&$2262969704320$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13109730923520}$&$\frac{481}{4}$&$2649487636224$&${1}$&PR\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13420163582672}$&$155$&$3496009000528$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13826261729280}$&$102$&$2370216296448$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 14139432713700}$&$106$&$2518957760760$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14180182742880}$&$103$&$2454720710112$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14344245655740}$&$112$&$2700093299904$&${0}$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14633857638400}$&$\frac{207}{2}$&$2545553387520$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14646027516120}$&$106$&$2609208263376$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 14885708191200}$&$103$&$2576853686880$&${0}$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15087949869300}$&$114$&$2890800479160$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15342245398480}$&$\frac{531}{4}$&$3422996767476$&${1}$&PR\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 15588645380000}$&$\frac{407}{4}$&$2665789357000$&${1}$&PR\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16762984102800}$&$\frac{539}{4}$&$3796322870340$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 16800366771045}$&$112$&$3162421980432$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16919743080240}$&$103$&$2928963928176$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 17319179262000}$&$\frac{459}{4}$&$3340127429100$&${1}$&PR\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17432929637760}$&$113$&$3310791679104$&${0}$&R\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17606679767040}$&$\frac{213}{2}$&$3151447723008$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 17668457590784}$&$\frac{405}{4}$&$3006607279104$&${1}$&PR\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17961653149440}$&$\frac{521}{4}$&$3931941718848$&${1}$&PR\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18206654385920}$&$107$&$3274137847552$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 18570176210432}$&$\frac{425}{4}$&$3316102894720$&${1}$&PR\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18796160104920}$&$112$&$3538100725632$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 18986169475350}$&$\frac{419}{4}$&$\frac{6685046227035}{2}$&${1}$&PR\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19241123385120}$&$104$&$3363154339584$&${0}$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19345975541760}$&$\frac{201}{2}$&$3267681583104$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 19605338060000}$&$\frac{423}{4}$&$3484478151000$&${1}$&PR\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20079753438745}$&$108$&$3644728355268$&${0}$&R\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20273748855360}$&$111$&$3782161551168$&${0}$&R\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 21125946240000}$&$\frac{413}{4}$&$3665973024000$&${1}$&PR\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21683310738320}$&$107$&$3899351678992$&${0}$&R\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21797240364900}$&$106$&$3883205846520$&${0}$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22046575175625}$&$102$&$3779412887250$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 22061087679150}$&$112$&$4152675327840$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 22265420625000}$&$\frac{435}{4}$&$4069520156250$&${1}$&PR\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22573122800592}$&$\frac{435}{4}$&$4125759839604$&${1}$&PR\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 22589638297600}$&$\frac{441}{4}$&$4185727096320$&${1}$&PR\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 22977895449600}$&$\frac{409}{4}$&$3948722369280$&${1}$&PR\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 23623478598720}$&$\frac{419}{4}$&$4158923333136$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 26272178489700}$&$\frac{483}{4}$&$5331706811145$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 27122884371520}$&$\frac{419}{4}$&$4774995189776$&${1}$&PR\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27834089337600}$&$\frac{519}{4}$&$6069702674880$&${1}$&PR\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27900908274925}$&$234$&$10972794178710$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 27944088500328}$&$\frac{435}{4}$&$5107427940186$&${1}$&PR\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28163810017980}$&$\frac{431}{4}$&$5100252990651$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 29292387374250}$&$114$&$5612322959100$&${0}$&R\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29651370348600}$&$\frac{499}{4}$&$6216820926030$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 29782226628000}$&$111$&$5556012026400$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 31582188677520}$&$\frac{427}{4}$&$5666216203908$&${1}$&PR\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 31660091245860}$&$\frac{431}{4}$&$5733403078557$&${1}$&PR\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31816801199040}$&$147$&$7860621472704$&${0}$&R\\
$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31962486556000}$&$108$&$5801594198400$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 33184382899500}$&$\frac{451}{4}$&$6288301129275$&${1}$&PR\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33481089929910}$&$192$&$10803981960576$&${0}$&R\\
$(3,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33855457198080}$&$\frac{219}{2}$&$6230542123008$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 34392012746000}$&$\frac{459}{4}$&$6632745315300$&${1}$&PR\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34557704680356}$&$140$&$8131224630672$&${0}$&R\\
$(2,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35169301465584}$&$105$&$6206347317456$&${0}$&R\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 35571824745600}$&$119$&$7114364949120$&${0}$&R\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35642844357120}$&$\frac{421}{4}$&$6304889695104$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 35779341850560}$&$109$&$6554534893632$&${0}$&R\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 36567719516160}$&$\frac{209}{2}$&$6422397797376$&${0}$&R\\
$(8,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36766811798808}$&$150$&$9268944150960$&${0}$&R\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 37223434776528}$&$\frac{415}{4}$&$6490640937924$&${1}$&PR\\
$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37543655385600}$&$\frac{449}{4}$&$7082815658880$&${1}$&PR\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 38296496176400}$&$116$&$7466207657920$&${0}$&R\\
$(7,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39806456267578}$&$\frac{515}{4}$&$\frac{17227163846893}{2}$&${1}$&PR\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 40140964303440}$&$\frac{443}{4}$&$7471616464884$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 40714583779548}$&$110$&$7527065908824$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 41564459768832}$&$\frac{465}{4}$&$8120787307776$&${1}$&PR\\
$(1,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41933889309312}$&$\frac{475}{4}$&$8369158580640$&${1}$&PR\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41962586778112}$&$\frac{425}{4}$&$7493319067520$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 43067726301600}$&$\frac{471}{4}$&$8523066843720$&${1}$&PR\\
$(6,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43164502290000}$&$\frac{523}{4}$&$9485308696500$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 44524428808860}$&$120$&$8979716734560$&${0}$&R\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 45076997515550}$&$\frac{419}{4}$&$\frac{15871648705055}{2}$&${1}$&PR\\
$(0,0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45181294878720}$&$\frac{461}{4}$&$8751502915584$&${1}$&PR\\
$(12,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45598055809306}$&$\frac{675}{4}$&$\frac{25864443421245}{2}$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 45666080829600}$&$117$&$8979716734560$&${0}$&R\\
$(11,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48058944468480}$&$\frac{679}{4}$&$13710934157184$&${1}$&PR\\
$(3,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48857648920080}$&$\frac{443}{4}$&$9094091794788$&${1}$&PR\\
$(0,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49136556577680}$&$\frac{427}{4}$&$8815676327172$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 49637044380000}$&$108$&$9009749232000$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 50617245382704}$&$\frac{475}{4}$&$10102181326380$&${1}$&PR\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 52360264253440}$&$\frac{217}{2}$&$9548048187392$&${0}$&R\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 52776601768800}$&$106$&$9402218130240$&${0}$&R\\
$(9,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53425712013388}$&$140$&$12570755767856$&${0}$&R\\
$(7,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 55432760228560}$&$126$&$11738702166048$&${0}$&R\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 55747204423680}$&$\frac{219}{2}$&$10259359469568$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 55988044192080}$&$\frac{447}{4}$&$10515401577252$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 57543267641860}$&$110$&$10638251160680$&${0}$&R\\
$(5,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58505529642560}$&$\frac{467}{4}$&$11479866530704$&${1}$&PR\\
$(6,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58876305568080}$&$\frac{491}{4}$&$12146330266356$&${1}$&PR\\
$(0,2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59231575603200}$&$\frac{479}{4}$&$11920976770560$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 60086948460000}$&$\frac{467}{4}$&$11790170139000$&${1}$&PR\\
$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 61152838676160}$&$107$&$10997233173696$&${0}$&R\\
$(3,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 61323575040000}$&$\frac{431}{4}$&$11105235648000$&${1}$&PR\\
$(2,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 61645599153096}$&$\frac{435}{4}$&$11267157828402$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 62354577645360}$&$108$&$11318141824704$&${0}$&R\\
$(8,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 63709719147360}$&$133$&$14240996044704$&${0}$&R\\
$(5,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 67157769309400}$&$\frac{479}{4}$&$13516206512270$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 68364967070400}$&$107$&$12294204162240$&${0}$&R\\
$(9,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68664594790400}$&$\frac{297}{2}$&$17137298027520$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 69023516430960}$&$\frac{475}{4}$&$13775701808700$&${1}$&PR\\
$(2,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69458733960000}$&$\frac{503}{4}$&$14679724026000$&${1}$&PR\\
$(4,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69468924816720}$&$\frac{511}{4}$&$14915386798884$&${1}$&PR\\
$(6,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69828441013240}$&$146$&$17134373761232$&${0}$&R\\
$(0,4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70802964752520}$&$\frac{467}{4}$&$13892850646818$&${1}$&PR\\
$(4,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 72618425387200}$&$\frac{491}{4}$&$14981364229040$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 72931087320000}$&$117$&$14341070952000$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 74549297973150}$&$114$&$14283394905780$&${0}$&R\\
$(0,0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 75441340854880}$&$113$&$14327515153952$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 75968902679040}$&$\frac{453}{4}$&$14459627274624$&${1}$&PR\\
$(19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76360380541900}$&$\frac{1007}{4}$&$32308782859535$&${1}$&PR\\
$(1,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76899763100160}$&$\frac{437}{4}$&$14119830451584$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 77830885587840}$&$\frac{443}{4}$&$14487009376224$&${1}$&PR\\
$(6,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78966853952000}$&$\frac{497}{4}$&$16490137148800$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 82798479855000}$&$\frac{463}{4}$&$16107435366750$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 84418505119872}$&$115$&$16316181661824$&${0}$&R\\
$(5,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 84589739410176}$&$\frac{505}{4}$&$17948663194176$&${1}$&PR\\
$(2,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 84878572899120}$&$141$&$20114081981136$&${0}$&R\\
$(0,0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 86547835229856}$&$110$&$16000440126528$&${0}$&R\\
$(1,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 86700086339328}$&$\frac{425}{4}$&$15482158274880$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 88080935252310}$&$120$&$17764222235760$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 89934486988500}$&$\frac{451}{4}$&$17042207408325$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 93158804892384}$&$\frac{435}{4}$&$17026924423608$&${1}$&PR\\
$(3,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 93526738905600}$&$\frac{439}{4}$&$17251360663680$&${1}$&PR\\
$(0,1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 93589459981875}$&$112$&$17616839526000$&${0}$&R\\
$(4,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 94054634834160}$&$143$&$22604727363504$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 95688465422550}$&$122$&$19620155935380$&${0}$&R\\
$(5,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97175328714240}$&$\frac{501}{4}$&$20455814994048$&${1}$&PR\\
$(1,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98504714572110}$&$\frac{451}{4}$&$\frac{37332459052119}{2}$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 101710816393200}$&$116$&$19829335632960$&${0}$&R\\
$(1,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 101714197544960}$&$\frac{437}{4}$&$18676094255104$&${1}$&PR\\
$(1,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102423473644800}$&$\frac{489}{4}$&$21044150677440$&${1}$&PR\\
$(0,1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102802573514784}$&$\frac{455}{4}$&$19653433171944$&${1}$&PR\\
$(15,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102895066291200}$&$\frac{833}{4}$&$36013273201920$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 103786547340000}$&$113$&$19710722436000$&${0}$&R\\
$(6,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 103902066279648}$&$\frac{495}{4}$&$21609883532952$&${1}$&PR\\
$(4,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 104524723322880}$&$\frac{453}{4}$&$19894831792128$&${1}$&PR\\
$(1,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 106520412590592}$&$\frac{485}{4}$&$21706890801024$&${1}$&PR\\
$(1,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 107971411800560}$&$\frac{459}{4}$&$20823057990108$&${1}$&PR\\
$(2,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 107991951267200}$&$113$&$20509395786880$&${0}$&R\\
$(3,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 111177663367680}$&$\frac{457}{4}$&$21347979898752$&${1}$&PR\\
$(4,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 111819340032400}$&$\frac{459}{4}$&$21565158434820$&${1}$&PR\\
$(0,3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 113034375357120}$&$113$&$21467032630848$&${0}$&R\\
$(0,2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 113371216833280}$&$\frac{441}{4}$&$21007019589696$&${1}$&PR\\
$(0,0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 114686027132040}$&$116$&$22358956550112$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 115391529052800}$&$\frac{459}{4}$&$22254080603040$&${1}$&PR\\
$(5,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 115406479895616}$&$\frac{475}{4}$&$23032805861520$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 116914833085050}$&$118$&$23186471099220$&${0}$&R\\
$(2,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 117254924698560}$&$\frac{483}{4}$&$23795852365296$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 119640761813664}$&$115$&$23123844720288$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 120821078479500}$&$116$&$23555033787600$&${0}$&R\\
$(11,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 121293987150336}$&$\frac{645}{4}$&$32871689794944$&${1}$&PR\\
$(8,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 124403814990000}$&$143$&$29898732006000$&${0}$&R\\
$(3,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 129480341265968}$&$\frac{495}{4}$&$26929734843132$&${1}$&PR\\
$(0,1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 129537885597120}$&$\frac{451}{4}$&$24546885043824$&${1}$&PR\\
$(4,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 129884580735000}$&$\frac{479}{4}$&$26140636206750$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 132792156096600}$&$\frac{467}{4}$&$26056276007190$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 133087083151360}$&$\frac{441}{4}$&$24660253642752$&${1}$&PR\\
$(0,3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134321927900160}$&$\frac{473}{4}$&$26695072225536$&${1}$&PR\\
$(0,2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 135019607202480}$&$\frac{447}{4}$&$25358724546012$&${1}$&PR\\
$(3,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 138509514823680}$&$\frac{491}{4}$&$28574862091776$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 138870268162560}$&$\frac{455}{4}$&$26548727736960$&${1}$&PR\\
$(0,1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 139127860872000}$&$109$&$25487288798400$&${0}$&R\\
$(9,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 141210231895040}$&$\frac{657}{4}$&$38981143846656$&${1}$&PR\\
$(4,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 141533263361700}$&$116$&$27593039579760$&${0}$&R\\
$(1,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 143113703040000}$&$\frac{433}{4}$&$26037072864000$&${1}$&PR\\
$(2,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 146775236078800}$&$\frac{459}{4}$&$28306652672340$&${1}$&PR\\
$(1,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 148397259010000}$&$\frac{443}{4}$&$27621842748500$&${1}$&PR\\
$(2,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 153783343590240}$&$\frac{471}{4}$&$30433594466808$&${1}$&PR\\
%$(13,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 154408132130175}$&$184$&$47749741700760$&${0}$&R\\
%$(1,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 155929603200000}$&$\frac{449}{4}$&$29416971360000$&${1}$&PR\\
%$(0,0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 160047631952208}$&$115$&$30933575923536$&${0}$&R\\
%$(5,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 160379185075200}$&$\frac{493}{4}$&$33221402622720$&${1}$&PR\\
%$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 161513717460480}$&$\frac{485}{4}$&$32913509650560$&${1}$&PR\\
%$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 162790505740800}$&$\frac{473}{4}$&$32352903031680$&${1}$&PR\\
%$(12,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 162988795233264}$&$185$&$50677188433872$&${0}$&R\\
%$(2,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 167549285312500}$&$110$&$30975498125000$&${0}$&R\\
%$(0,0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 169743016923480}$&$\frac{467}{4}$&$33306718026582$&${1}$&PR\\
%$(2,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 171897349865472}$&$\frac{445}{4}$&$32140470878208$&${1}$&PR\\
%$(1,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 173101986897840}$&$\frac{463}{4}$&$33674882325084$&${1}$&PR\\
%$(3,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 175497165043200}$&$\frac{469}{4}$&$34583264876160$&${1}$&PR\\
%$(8,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 177357010719735}$&$142$&$42327219365046$&${0}$&R\\
%$(3,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 178154769309440}$&$\frac{473}{4}$&$35406389026624$&${1}$&PR\\
%$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 182333845101870}$&$120$&$36773212457520$&${0}$&R\\
%$(0,1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 188961233260800}$&$111$&$35251591415040$&${0}$&R\\
%$(2,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 189431340896512}$&$\frac{455}{4}$&$36214815171392$&${1}$&PR\\
%$(0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 190388295276960}$&$\frac{483}{4}$&$38637624629736$&${1}$&PR\\
%$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 192264578947350}$&$132$&$42653654489160$&${0}$&R\\
%$(1,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 192899824194000}$&$\frac{447}{4}$&$36229504796100$&${1}$&PR\\
%$(7,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 193510726616064}$&$\frac{525}{4}$&$42686189694720$&${1}$&PR\\
%$(7,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 194034280039600}$&$144$&$46959556849920$&${0}$&R\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 18}

{\small
\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_{18}$}
\label{Table:Representations-C18}\\
\hline\hline
%
$\mathfrak{usp}_{36}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C18} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{36}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36}$&$\frac{37}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 629}$&$18$&$17$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 666}$&$19$&$19$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7104}$&$\frac{105}{4}$&$280$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8436}$&$\frac{117}{4}$&$\frac{741}{2}$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15504}$&$\frac{111}{4}$&$646$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58275}$&$34$&$2975$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 82251}$&$40$&$4940$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139230}$&$37$&$7735$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 196840}$&$36$&$10640$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 220779}$&$38$&$12597$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 369852}$&$\frac{165}{4}$&$\frac{45815}{2}$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 658008}$&$\frac{205}{4}$&$50635$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1720944}$&$\frac{175}{4}$&$113050$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1888887}$&$48$&$136136$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2294592}$&$\frac{195}{4}$&$167960$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2354976}$&$\frac{181}{4}$&$160004$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2641800}$&$\frac{189}{4}$&$187425$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2987712}$&$\frac{185}{4}$&$207480$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4496388}$&$63$&$425334$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7970688}$&$\frac{217}{4}$&$649264$&${1}$&PR\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11367510}$&$51$&$870485$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13671944}$&$54$&$1108536$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16247070}$&$57$&$1390515$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19109649}$&$60$&$1721590$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23142834}$&$53$&$1841697$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26978328}$&$\frac{301}{4}$&$3048227$&${1}$&PR\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27188525}$&$54$&$2204475$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 28312548}$&$60$&$2550680$&${0}$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30869433}$&$58$&$2688329$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32323200}$&$57$&$2766400$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47628288}$&$\frac{111}{2}$&$3969024$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59659392}$&$\frac{231}{4}$&$5173168$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 85795600}$&$\frac{261}{4}$&$8405650$&${1}$&PR\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134233632}$&$\frac{287}{4}$&$14461356$&${1}$&PR\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 145008513}$&$88$&$19160284$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 162908928}$&$\frac{241}{4}$&$14737632$&${1}$&PR\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 178978176}$&$\frac{247}{4}$&$16594448$&${1}$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 184571244}$&$\frac{245}{4}$&$\frac{33948915}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 223926516}$&$70$&$23535820$&${0}$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 252978768}$&$\frac{271}{4}$&$25734702$&${1}$&PR\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 256743333}$&$64$&$24672032$&${0}$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 274060332}$&$\frac{277}{4}$&$\frac{56993027}{2}$&${1}$&PR\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 276700800}$&$\frac{273}{4}$&$28355600$&${1}$&PR\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 302328000}$&$\frac{259}{4}$&$29393000$&${1}$&PR\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 310856832}$&$\frac{257}{4}$&$29988816$&${1}$&PR\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 329273952}$&$\frac{261}{4}$&$32259948$&${1}$&PR\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 487179000}$&$\frac{253}{4}$&$46267375$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 506662016}$&$\frac{297}{4}$&$56485968$&${1}$&PR\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 579324096}$&$\frac{265}{4}$&$57627960$&${1}$&PR\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 708930508}$&$\frac{405}{4}$&$\frac{215553195}{2}$&${1}$&PR\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 754735176}$&$70$&$79326520$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 821714907}$&$84$&$103639718$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 889739370}$&$67$&$89508315$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 925485440}$&$\frac{279}{4}$&$96925840$&${1}$&PR\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 987999012}$&$68$&$100876776$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 997490844}$&$78$&$116823252$&${0}$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1197884583}$&$78$&$140292789$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1415978382}$&$69$&$146700463$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1709984304}$&$\frac{325}{4}$&$208612950$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1767263190}$&$90$&$238819350$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1982907108}$&$80$&$238187040$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2004182700}$&$81$&$243751950$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2093516425}$&$72$&$226326100$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2525270202}$&$79$&$299544063$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 2544619500}$&$84$&$320943000$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2640148875}$&$76$&$301278250$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2836402536}$&$75$&$319414700$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2863348488}$&$74$&$318149832$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3029594040}$&$\frac{357}{4}$&$405992895$&${1}$&PR\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3190187286}$&$115$&$550858165$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 3257112960}$&$\frac{345}{4}$&$421810800$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 3511574910}$&$88$&$463991880$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3524493312}$&$\frac{141}{2}$&$373088256$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3589674066}$&$73$&$393462773$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3934281780}$&$\frac{293}{4}$&$\frac{865423845}{2}$&${1}$&PR\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4030511232}$&$75$&$453886400$&${0}$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4235686000}$&$72$&$457912000$&${0}$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4315362688}$&$\frac{297}{4}$&$481104624$&${1}$&PR\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4484397632}$&$\frac{387}{4}$&$651449656$&${1}$&PR\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5286739968}$&$\frac{155}{2}$&$615198720$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5336964360}$&$76$&$609022960$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6090630975}$&$74$&$676736775$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 7468896960}$&$\frac{319}{4}$&$894361160$&${1}$&PR\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7953123360}$&$\frac{309}{4}$&$922490660$&${1}$&PR\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8240453520}$&$\frac{303}{4}$&$937258790$&${1}$&PR\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11375057408}$&$\frac{315}{4}$&$1345023680$&${1}$&PR\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11386415040}$&$\frac{333}{4}$&$1423301880$&${1}$&PR\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12323758720}$&$\frac{369}{4}$&$1707007120$&${1}$&PR\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12612368340}$&$\frac{373}{4}$&$\frac{3531841885}{2}$&${1}$&PR\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13340783196}$&$\frac{517}{4}$&$\frac{5178066751}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 14461318872}$&$79$&$1715381668$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 15734698551}$&$80$&$1890053880$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15934650732}$&$\frac{357}{4}$&$\frac{4270773507}{2}$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 17018415216}$&$84$&$2146466784$&${0}$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18558740200}$&$\frac{333}{4}$&$2319842525$&${1}$&PR\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19038364800}$&$\frac{321}{4}$&$2294037200$&${1}$&PR\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19207647200}$&$\frac{351}{4}$&$2530737300$&${1}$&PR\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19633313700}$&$\frac{309}{4}$&$\frac{4554575025}{2}$&${1}$&PR\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19687599360}$&$\frac{363}{4}$&$2682657120$&${1}$&PR\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22186302489}$&$110$&$3664404315$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25947064962}$&$85$&$3311562345$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26936215488}$&$\frac{345}{4}$&$3488361240$&${1}$&PR\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27028134144}$&$\frac{321}{4}$&$3256768416$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 33693024064}$&$\frac{351}{4}$&$4439283576$&${1}$&PR\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34439757768}$&$\frac{317}{4}$&$4098124329$&${1}$&PR\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37914009705}$&$82$&$4668091285$&${0}$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38289856704}$&$\frac{345}{4}$&$4958708920$&${1}$&PR\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39442315536}$&$\frac{357}{4}$&$5285625618$&${1}$&PR\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41582596224}$&$\frac{327}{4}$&$5104170032$&${1}$&PR\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44945894448}$&$\frac{325}{4}$&$5483264150$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 44970621696}$&$\frac{337}{4}$&$5688851168$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 48659691600}$&$\frac{341}{4}$&$6228586650$&${1}$&PR\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49471403520}$&$\frac{339}{4}$&$6295347520$&${1}$&PR\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50261283072}$&$85$&$6414728320$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52011803688}$&$84$&$6560047312$&${0}$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52251400851}$&$144$&$11297600184$&${0}$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54760438080}$&$\frac{349}{4}$&$7173946280$&${1}$&PR\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56446963200}$&$\frac{331}{4}$&$7013492800$&${1}$&PR\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56699943300}$&$\frac{341}{4}$&$\frac{14515526025}{2}$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 58017324600}$&$91$&$7927292100$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59801083056}$&$\frac{335}{4}$&$7520031090$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 60591880800}$&$\frac{399}{4}$&$9075135300$&${1}$&PR\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61927847163}$&$100$&$9298475550$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68057328768}$&$105$&$10729759040$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70227960075}$&$106$&$11177423075$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 86639204736}$&$\frac{375}{4}$&$12195834000$&${1}$&PR\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 88112332800}$&$\frac{167}{2}$&$11047116800$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 100797028592}$&$\frac{495}{4}$&$18729177610$&${1}$&PR\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102020046128}$&$90$&$13786492720$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 103786547340}$&$99$&$15427730010$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 111199872150}$&$96$&$16028810400$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 119745230904}$&$89$&$16001990316$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 120129989760}$&$\frac{391}{4}$&$17631691440$&${1}$&PR\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 120792091329}$&$100$&$18136950650$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 128990130750}$&$103$&$19948924125$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 129056315388}$&$90$&$17440042620$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 136611863388}$&$95$&$19486677210$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139686873300}$&$101$&$21183745050$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 143172597568}$&$\frac{351}{4}$&$18863957112$&${1}$&PR\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 154720711080}$&$87$&$20211264060$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 184944115200}$&$\frac{363}{4}$&$25200718400$&${1}$&PR\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 185866480800}$&$91$&$25396170800$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 192928249296}$&$\frac{637}{4}$&$46131867418$&${1}$&PR\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 204424795575}$&$86$&$26397195825$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 206182858752}$&$\frac{175}{2}$&$27088588800$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 210104220872}$&$90$&$28392462280$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 221181112152}$&$94$&$31217754568$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 225982319472}$&$\frac{367}{4}$&$31131948666$&${1}$&PR\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 252001271808}$&$\frac{203}{2}$&$38405599232$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 254139222051}$&$88$&$33579957268$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 254954411712}$&$\frac{361}{4}$&$34549002488$&${1}$&PR\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 264103632000}$&$91$&$36086232000$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 275226045120}$&$\frac{373}{4}$&$38535778840$&${1}$&PR\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 280703719296}$&$95$&$40040320320$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 293652849204}$&$98$&$43210179012$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 295768319616}$&$\frac{377}{4}$&$41856102288$&${1}$&PR\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 314155638225}$&$94$&$44340285275$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 327604492908}$&$\frac{357}{4}$&$\frac{87803906883}{2}$&${1}$&PR\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 339926932800}$&$\frac{473}{4}$&$60354894600$&${1}$&PR\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 351885076686}$&$89$&$47023681419$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 352789600072}$&$\frac{477}{4}$&$63168408121$&${1}$&PR\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 368309551104}$&$\frac{195}{2}$&$53919191040$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 424749072384}$&$\frac{185}{2}$&$58992926720$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 424826606919}$&$138$&$88027134767$&${0}$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 429448288500}$&$97$&$62547273250$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 435547120008}$&$99$&$64743490812$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 453922212744}$&$93$&$63385534212$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 454962523392}$&$\frac{385}{4}$&$65750965280$&${1}$&PR\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 459292874040}$&$91$&$62756233540$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 468162390941}$&$90$&$63265187965$&${0}$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 528425894040}$&$96$&$76169498240$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 547038846900}$&$94$&$77209687100$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 548619964200}$&$97$&$79904108900$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 576144265125}$&$96$&$83047822000$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 588295671444}$&$98$&$86566029732$&${0}$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 593203588614}$&$99$&$88178911821$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 625944231198}$&$95$&$89286339285$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 673405387200}$&$\frac{451}{4}$&$114003689800$&${1}$&PR\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 675248872536}$&$175$&$177430259300$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 700158895800}$&$\frac{381}{4}$&$100135337575$&${1}$&PR\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 708144793020}$&$\frac{373}{4}$&$\frac{198301807655}{2}$&${1}$&PR\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 723474531936}$&$\frac{447}{4}$&$121393812228$&${1}$&PR\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 738396837360}$&$\frac{463}{4}$&$128332483370$&${1}$&PR\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 738428977152}$&$\frac{185}{2}$&$102559580160$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 758006436096}$&$\frac{407}{4}$&$115806538848$&${1}$&PR\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 867225271080}$&$\frac{429}{4}$&$139654520005$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 949774139136}$&$\frac{401}{4}$&$142965251424$&${1}$&PR\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 954602604800}$&$\frac{369}{4}$&$132225360800$&${1}$&PR\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 975738677940}$&$\frac{453}{4}$&$\frac{331839054885}{2}$&${1}$&PR\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1001606617440}$&$96$&$144375728640$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1004310424260}$&$109$&$164369123490$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1016807333360}$&$\frac{405}{4}$&$154582195950$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1027977216000}$&$\frac{189}{2}$&$145861632000$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1071443474010}$&$110$&$176965138350$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1153809131904}$&$\frac{377}{4}$&$163283049072$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1226179483776}$&$\frac{391}{4}$&$179968535344$&${1}$&PR\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1244610041103}$&$98$&$183140816859$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1251146939328}$&$\frac{397}{4}$&$186450951544$&${1}$&PR\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1375294624704}$&$\frac{377}{4}$&$194626904472$&${1}$&PR\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1419923359296}$&$\frac{457}{4}$&$243582948648$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1424294783496}$&$103$&$220273817868$&${0}$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1489993315200}$&$\frac{433}{4}$&$242179844400$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1522954770750}$&$104$&$237818763000$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1537147180800}$&$\frac{403}{4}$&$232533901600$&${1}$&PR\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1556424706200}$&$132$&$308480572400$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1622065226418}$&$133$&$323925938609$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1672226430336}$&$\frac{417}{4}$&$261756164208$&${1}$&PR\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1674781398144}$&$\frac{611}{4}$&$384118406256$&${1}$&PR\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1676177717760}$&$\frac{393}{4}$&$247273965120$&${1}$&PR\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1686595138800}$&$102$&$258307363600$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1718606073600}$&$\frac{433}{4}$&$279337999200$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1833958166040}$&$\frac{421}{4}$&$289825971435$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1833958166040'}$&$\frac{437}{4}$&$300840735195$&${1}$&PR\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1914181535552}$&$\frac{441}{4}$&$316874646088$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1959210923904}$&$\frac{425}{4}$&$312561802800$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1985970741300}$&$107$&$319067371350$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2120210895660}$&$108$&$343817983080$&${0}$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2146395775680}$&$\frac{383}{4}$&$308584677960$&${1}$&PR\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2250829575120}$&$\frac{765}{4}$&$646353087450$&${1}$&PR\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2368157631840}$&$\frac{389}{4}$&$345800795340$&${1}$&PR\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2402407277244}$&$123$&$443687830482$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2429818903512}$&$\frac{397}{4}$&$362101390651$&${1}$&PR\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2479735171056}$&$\frac{405}{4}$&$376986765870$&${1}$&PR\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2518536148128}$&$\frac{421}{4}$&$398011906292$&${1}$&PR\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2630878488000}$&$\frac{409}{4}$&$403914903000$&${1}$&PR\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2668743582336}$&$\frac{391}{4}$&$391696223984$&${1}$&PR\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2671914063126}$&$99$&$397176414789$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2756983264992}$&$\frac{397}{4}$&$410856740316$&${1}$&PR\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2776353223644}$&$\frac{437}{4}$&$\frac{910860629679}{2}$&${1}$&PR\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2820686110528}$&$\frac{387}{4}$&$409761833624$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2849295274800}$&$102$&$436378555600$&${0}$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2897209224000}$&$\frac{445}{4}$&$483955745000$&${1}$&PR\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2917540516800}$&$\frac{393}{4}$&$430402936600$&${1}$&PR\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3255028987392}$&$\frac{417}{4}$&$509514672576$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3261797711744}$&$\frac{405}{4}$&$495881408880$&${1}$&PR\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3293891978832}$&$\frac{437}{4}$&$540326874906$&${1}$&PR\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3389573991375}$&$126$&$641270755125$&${0}$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3405900001504}$&$108$&$552308108352$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3539830364928}$&$105$&$558081363840$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3614424491392}$&$108$&$586122890496$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3646309353687}$&$98$&$536544019011$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3710899640448}$&$\frac{407}{4}$&$566943000624$&${1}$&PR\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3784818861642}$&$129$&$733095545273$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3883826419200}$&$\frac{403}{4}$&$587530798400$&${1}$&PR\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3995598290112}$&$\frac{425}{4}$&$637435913400$&${1}$&PR\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4259145184000}$&$\frac{423}{4}$&$676283188000$&${1}$&PR\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4320443679552}$&$\frac{431}{4}$&$698990700408$&${1}$&PR\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4329252761652}$&$100$&$650037952200$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4350159649836}$&$\frac{421}{4}$&$\frac{1374937847283}{2}$&${1}$&PR\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4361101555200}$&$\frac{411}{4}$&$672827604800$&${1}$&PR\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4382028951300}$&$\frac{421}{4}$&$\frac{1385010652025}{2}$&${1}$&PR\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4605705683852}$&$\frac{405}{4}$&$\frac{1400383484955}{2}$&${1}$&PR\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4848636929136}$&$114$&$829946861744$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4871947683603}$&$120$&$877828411460$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4880208453120}$&$\frac{409}{4}$&$749251222720$&${1}$&PR\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5054261084928}$&$\frac{427}{4}$&$810123679904$&${1}$&PR\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5121193442904}$&$114$&$876600679416$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5208354410688}$&$\frac{415}{4}$&$811361516680$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 5286022908000}$&$\frac{429}{4}$&$851240175500$&${1}$&PR\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5682617213481}$&$124$&$1058024826534$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 5727814090880}$&$\frac{423}{4}$&$909483994160$&${1}$&PR\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5815543931925}$&$126$&$1100238041175$&${0}$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6217916701269}$&$168$&$1568483492212$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6219591002625}$&$102$&$952549973375$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 6373458739200}$&$\frac{207}{2}$&$990469939200$&${0}$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6374081147280}$&$\frac{399}{4}$&$954676568230$&${1}$&PR\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6602433420352}$&$\frac{585}{4}$&$1449858690280$&${1}$&PR\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6842216349696}$&$\frac{201}{2}$&$1032496611328$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6902405218800}$&$\frac{589}{4}$&$1526094847550$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 7068564082944}$&$\frac{435}{4}$&$1154213729760$&${1}$&PR\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7174519270695}$&$208$&$2240690703160$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7201127251968}$&$\frac{255}{2}$&$1378594181120$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8046232369344}$&$\frac{415}{4}$&$1253448360840$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 8479462811904}$&$\frac{417}{4}$&$1327303300512$&${1}$&PR\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8570945111586}$&$105$&$1351275130205$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 8981348594400}$&$106$&$1429463890400$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9432744138675}$&$112$&$1586287302600$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 9981300524184}$&$109$&$1633576211916$&${0}$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10183054210875}$&$106$&$1620726345875$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10221846798345}$&$102$&$1565508068215$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10639799966250}$&$105$&$1677445940625$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10712644525440}$&$\frac{471}{4}$&$1894014854160$&${1}$&PR\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10950899017344}$&$123$&$2022463332032$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11133874372608}$&$\frac{211}{2}$&$1763699318784$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 11665079244000}$&$\frac{413}{4}$&$1808437585500$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 12256159821750}$&$112$&$2061095946000$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12356618643369}$&$104$&$1929562070436$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 12703953537792}$&$\frac{455}{4}$&$2169781854240$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 12763811412000}$&$\frac{429}{4}$&$2055433594500$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 13014082224000}$&$\frac{483}{4}$&$2359535178000$&${1}$&PR\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13324870132992}$&$103$&$2060753188736$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 13684419648900}$&$\frac{421}{4}$&$\frac{4325180684825}{2}$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 14173148922075}$&$112$&$2383472491400$&${0}$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14696077557876}$&$108$&$2383147712088$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15028439482368}$&$\frac{213}{2}$&$2403196403712$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 15044279050944}$&$\frac{447}{4}$&$2524321597512$&${1}$&PR\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15619933098000}$&$\frac{559}{4}$&$3277606081750$&${1}$&PR\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15792222844125}$&$122$&$2892869650125$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16232644130976}$&$104$&$2534827311744$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16779187220796}$&$\frac{437}{4}$&$\frac{5504883495111}{2}$&${1}$&PR\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16782705260568}$&$124$&$3124707886352$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17230435516800}$&$117$&$3026968401600$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 17641934739000}$&$109$&$2887343673500$&${0}$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17670157360128}$&$\frac{571}{4}$&$3787409854592$&${1}$&PR\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17758443938508}$&$120$&$3199719628560$&${0}$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18220642493625}$&$116$&$3173565359250$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 18310912280700}$&$117$&$3216781887150$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 18403752640000}$&$\frac{459}{4}$&$3170916840000$&${1}$&PR\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18795062859300}$&$111$&$3132510476550$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 19446440250510}$&$114$&$3328669952790$&${0}$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19753535548032}$&$105$&$3114296144960$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 20449468439400}$&$111$&$3408244739900$&${0}$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20897213990100}$&$114$&$3577000592900$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 21118306154400}$&$\frac{463}{4}$&$3670336242300$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 21167470465024}$&$\frac{441}{4}$&$3504074502656$&${1}$&PR\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21242121191424}$&$\frac{233}{2}$&$3715776454656$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21437539832280}$&$117$&$3766054294860$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21865201586880}$&$\frac{735}{4}$&$6032628816200$&${1}$&PR\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21922383377664}$&$\frac{481}{4}$&$3958208109856$&${1}$&PR\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21945588357420}$&$\frac{901}{4}$&$\frac{14844575908435}{2}$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 22179636412416}$&$\frac{221}{2}$&$3679954690048$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 22262214404430}$&$120$&$4011209802600$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 22943891293848}$&$109$&$3755081307852$&${0}$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23359754256384}$&$\frac{243}{2}$&$4261576790016$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 23663332793520}$&$\frac{477}{4}$&$4237015669110$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 23722639392000}$&$117$&$4167490704000$&${0}$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24448862256000}$&$111$&$4074810376000$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24679659935700}$&$\frac{533}{4}$&$\frac{9875569628925}{2}$&${1}$&PR\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25148603838384}$&$\frac{541}{4}$&$5107130133846$&${1}$&PR\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25374589599744}$&$\frac{231}{2}$&$4400548196352$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 25710346861056}$&$\frac{475}{4}$&$4584239774400$&${1}$&PR\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26002455140376}$&$110$&$4294699797960$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26171136426240}$&$161$&$6326656103040$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 27189559096128}$&$\frac{425}{4}$&$4337673654600$&${1}$&PR\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27411397956096}$&$\frac{507}{4}$&$5216808845248$&${1}$&PR\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27425999197905}$&$162$&$6671188994085$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28074641443849}$&$108$&$4552644558462$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28092789240516}$&$118$&$4977401096668$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28688993510112}$&$109$&$4695345784688$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29202483618000}$&$112$&$4910928176000$&${0}$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29321192901000}$&$120$&$5283097820000$&${0}$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29502946099200}$&$\frac{219}{2}$&$4850709606400$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30646679171472}$&$\frac{557}{4}$&$6407732844786$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 31738150103088}$&$108$&$5146727043744$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 32771977894656}$&$\frac{465}{4}$&$5720333979360$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 33359961645000}$&$\frac{453}{4}$&$5672696180625$&${1}$&PR\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33368198943456}$&$\frac{565}{4}$&$7076964115260$&${1}$&PR\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34019341123482}$&$119$&$6078530921463$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34136406833256}$&$109$&$5586889406644$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34766510688000}$&$\frac{433}{4}$&$5650863036000$&${1}$&PR\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35112177205248}$&$\frac{225}{2}$&$5931111014400$&${0}$&R\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36110815767936}$&$\frac{547}{4}$&$7414645730128$&${1}$&PR\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36282284808588}$&$113$&$6156003278334$&${0}$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36732815267148}$&$118$&$6508216518804$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 36919118641284}$&$110$&$6097752328140$&${0}$&R\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38688762882627}$&$110$&$6390035911545$&${0}$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39464926445568}$&$\frac{213}{2}$&$6310832832512$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 39623016376944}$&$\frac{431}{4}$&$6410480502426$&${1}$&PR\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39785554231500}$&$117$&$6989354121750$&${0}$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39870765462528}$&$114$&$6824725619712$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 40018302838800}$&$119$&$7150417474200$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 40464838656000}$&$\frac{237}{2}$&$7199824896000$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 42087541912416}$&$\frac{445}{4}$&$7030388945580$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 43009145217696}$&$114$&$7361925757984$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 43054588329984}$&$\frac{231}{2}$&$7466674102272$&${0}$&R\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43105564894392}$&$113$&$7313706956556$&${0}$&R\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43500322999800}$&$112$&$7315369633600$&${0}$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44653473865000}$&$108$&$7241103870000$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 46703946303000}$&$\frac{469}{4}$&$8222278834875$&${1}$&PR\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 47050677797760}$&$\frac{439}{4}$&$7753471303760$&${1}$&PR\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48794730633792}$&$\frac{461}{4}$&$8443832891208$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 49884976192896}$&$\frac{455}{4}$&$8520144207120$&${1}$&PR\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 51364102320384}$&$\frac{435}{4}$&$8387156347360$&${1}$&PR\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52063735815000}$&$\frac{445}{4}$&$8696832746875$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 53414350102080}$&$\frac{453}{4}$&$9082845569160$&${1}$&PR\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56202547849344}$&$\frac{545}{4}$&$11497893610320$&${1}$&PR\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 59028016654464}$&$\frac{471}{4}$&$10436259701296$&${1}$&PR\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60614583610464}$&$\frac{525}{4}$&$11945441589900$&${1}$&PR\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61137639433728}$&$\frac{457}{4}$&$10487950908864$&${1}$&PR\\
$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 63326258895900}$&$114$&$10839629901100$&${0}$&R\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 64617565719070}$&$243$&$23576679383985$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 65660333551722}$&$120$&$11830690730040$&${0}$&R\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66620536085025}$&$154$&$15404748584225$&${0}$&R\\
$(3,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66786798600192}$&$\frac{231}{2}$&$11582395252736$&${0}$&R\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69061287544704}$&$\frac{457}{4}$&$11847225378352$&${1}$&PR\\
$(2,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70505581956810}$&$111$&$11750930326135$&${0}$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73180096561089}$&$200$&$21976004973300$&${0}$&R\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73350094528620}$&$147$&$16189885729290$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 73766809788672}$&$\frac{465}{4}$&$12875963420320$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 74177939808000}$&$\frac{449}{4}$&$12502212828000$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 75561763559040}$&$\frac{469}{4}$&$13302727893840$&${1}$&PR\\
$(8,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76099017537270}$&$157$&$17939257887915$&${0}$&R\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78240100830528}$&$\frac{447}{4}$&$13128125026744$&${1}$&PR\\
$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 80073404116992}$&$\frac{475}{4}$&$14277352460800$&${1}$&PR\\
$(7,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 80711738335800}$&$\frac{541}{4}$&$16390784699575$&${1}$&PR\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 82193403097520}$&$126$&$15550103288720$&${0}$&R\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 82360854581824}$&$\frac{441}{4}$&$13634060386856$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 82576634883600}$&$126$&$15622606599600$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 85760435659392}$&$\frac{457}{4}$&$14711906567696$&${1}$&PR\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 86773094179200}$&$\frac{469}{4}$&$15276494433200$&${1}$&PR\\
$(6,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 86845456050080}$&$\frac{549}{4}$&$17897205469780$&${1}$&PR\\
$(1,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87373830985056}$&$\frac{501}{4}$&$16431790286604$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 89345905459200}$&$\frac{223}{2}$&$14958060748800$&${0}$&R\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91818041515200}$&$\frac{451}{4}$&$15544270541800$&${1}$&PR\\
$(0,0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 95316906529152}$&$\frac{487}{4}$&$17424674729616$&${1}$&PR\\
$(12,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97618957572864}$&$\frac{705}{4}$&$25833845754080$&${1}$&PR\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 99418012581888}$&$\frac{445}{4}$&$16606987837440$&${1}$&PR\\
$(11,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102493132438500}$&$\frac{709}{4}$&$\frac{54555278452625}{2}$&${1}$&PR\\
$(3,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 105046243438500}$&$\frac{469}{4}$&$\frac{36987003132625}{2}$&${1}$&PR\\
$(0,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 107200544574240}$&$\frac{453}{4}$&$18228921430980$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 107570566177800}$&$117$&$18897531896100$&${0}$&R\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 107697751540236}$&$124$&$20051833620104$&${0}$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 107750290956672}$&$\frac{495}{4}$&$20021168927760$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 114158794932000}$&$\frac{493}{4}$&$21126233446500$&${1}$&PR\\
$(9,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 114341629309050}$&$147$&$25237566829475$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 114602008064544}$&$120$&$20649010462080$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 119811190249296}$&$118$&$21227808482608$&${0}$&R\\
$(6,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 121758428059632}$&$\frac{517}{4}$&$23629544784846$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 122025506762250}$&$132$&$24185235574500$&${0}$&R\\
$(0,2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 123025309589952}$&$\frac{505}{4}$&$23321239242840$&${1}$&PR\\
$(5,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 123591916407960}$&$\frac{493}{4}$&$22871927473395$&${1}$&PR\\
$(7,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 124587895221504}$&$133$&$24880165261952$&${0}$&R\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 124885721186304}$&$\frac{231}{2}$&$21658109304832$&${0}$&R\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 128201743070856}$&$113$&$21751947397908$&${0}$&R\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 133842633523200}$&$\frac{233}{2}$&$23412412620800$&${0}$&R\\
$(3,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 133854377245056}$&$\frac{457}{4}$&$22962256156528$&${1}$&PR\\
$(2,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134065873518408}$&$\frac{461}{4}$&$23199837722217$&${1}$&PR\\
$(8,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139596215260788}$&$140$&$29344549754520$&${0}$&R\\
$(5,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139939977393216}$&$\frac{505}{4}$&$26527660879720$&${1}$&PR\\
$(4,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 140887951094592}$&$\frac{537}{4}$&$28399710862536$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 140954341469760}$&$\frac{501}{4}$&$26508305208840$&${1}$&PR\\
$(2,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 141615586869120}$&$\frac{529}{4}$&$28121113158320$&${1}$&PR\\
$(9,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 142914679308288}$&$\frac{311}{2}$&$33368217165824$&${0}$&R\\
$(6,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 145997374386318}$&$153$&$33539937359019$&${0}$&R\\
$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 147163138947825}$&$114$&$25190086846925$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 148833776707200}$&$\frac{489}{4}$&$27319713517200$&${1}$&PR\\
$(0,4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 148924384408800}$&$\frac{493}{4}$&$27559955523100$&${1}$&PR\\
$(4,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 149564231388000}$&$\frac{517}{4}$&$29025791151500$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 149812946290800}$&$116$&$26093546200800$&${0}$&R\\
$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 150415135584714}$&$115$&$25972583471835$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 162185041970640}$&$124$&$30196614420960$&${0}$&R\\
$(6,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 162243716544000}$&$\frac{523}{4}$&$31851900808000$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 165528845368425}$&$114$&$28333766324325$&${0}$&R\\
$(1,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 166107967225200}$&$\frac{463}{4}$&$28869365174650$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 171795744510000}$&$126$&$32501897610000$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 172423687576140}$&$118$&$30549542243220$&${0}$&R\\
$(5,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 172451995336192}$&$\frac{531}{4}$&$34373877448768$&${1}$&PR\\
$(2,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 179707731595119}$&$148$&$39935051465582$&${0}$&R\\
$(19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 183649923622620}$&$\frac{1045}{4}$&$\frac{144079707346575}{2}$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 187759533692160}$&$\frac{481}{4}$&$33901026916640$&${1}$&PR\\
$(1,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 190129734793152}$&$\frac{451}{4}$&$32187879276168$&${1}$&PR\\
$(4,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 198139293810003}$&$150$&$44625967074325$&${0}$&R\\
$(5,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 198936457478928}$&$\frac{527}{4}$&$39354171580854$&${1}$&PR\\
$(3,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 202093863683712}$&$\frac{465}{4}$&$35275392872720$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 202428247261860}$&$129$&$39209074920090$&${0}$&R\\
$(0,0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 205790593098090}$&$117$&$36152401490205$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 208628752132944}$&$\frac{525}{4}$&$41114900476650$&${1}$&PR\\
$(1,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 210529855247712}$&$\frac{477}{4}$&$37696224081516$&${1}$&PR\\
$(1,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 211102252897536}$&$\frac{515}{4}$&$40809932523360$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 216899568554760}$&$121$&$39406678371060$&${0}$&R\\
$(0,1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 218105344828800}$&$\frac{481}{4}$&$39380131705200$&${1}$&PR\\
$(0,1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 219680451176472}$&$119$&$39252212747748$&${0}$&R\\
$(1,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 219945944902320}$&$\frac{463}{4}$&$38226341024690$&${1}$&PR\\
$(1,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 220464198583200}$&$\frac{511}{4}$&$42288740794300$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 221827487648000}$&$\frac{513}{4}$&$42716779716000$&${1}$&PR\\
$(4,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 223233885856800}$&$\frac{479}{4}$&$40138525272300$&${1}$&PR\\
$(15,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 234086275812480}$&$\frac{867}{4}$&$76183483907440$&${1}$&PR\\
$(3,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 236580512163840}$&$\frac{483}{4}$&$42893538804480$&${1}$&PR\\
$(4,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 237108517800336}$&$\frac{485}{4}$&$43167278953890$&${1}$&PR\\
$(0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 239130544742232}$&$123$&$44163749254196$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 240725483230320}$&$130$&$46988457687600$&${0}$&R\\
$(5,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 241571793725556}$&$\frac{501}{4}$&$\frac{90861462955333}{2}$&${1}$&PR\\
$(2,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 242858842855200}$&$\frac{509}{4}$&$46402083713700$&${1}$&PR\\
$(0,2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 244319170537728}$&$\frac{467}{4}$&$42829223964384$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 246835094292864}$&$\frac{487}{4}$&$45123382477712$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 247788125544960}$&$\frac{465}{4}$&$43251305697600$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 250014346985403}$&$128$&$48050805426624$&${0}$&R\\
$(2,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 252671772994641}$&$120$&$45526445584620$&${0}$&R\\
$(6,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 260030038890336}$&$\frac{525}{4}$&$51244658565100$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 262043188030624}$&$\frac{477}{4}$&$46919895154132$&${1}$&PR\\
$(8,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 262929049082232}$&$150$&$59218254297800$&${0}$&R\\
$(0,0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 264428009949792}$&$123$&$48835803639376$&${0}$&R\\
$(11,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 265297779254144}$&$\frac{675}{4}$&$67220721094800$&${1}$&PR\\
$(3,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 265779638220096}$&$\frac{521}{4}$&$51978675492744$&${1}$&PR\\
$(0,3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 265993865308899}$&$120$&$47926822578180$&${0}$&R\\
$(4,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 270895617216000}$&$\frac{505}{4}$&$51352209720000$&${1}$&PR\\
$(0,1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 276082049972064}$&$\frac{477}{4}$&$49433610299052$&${1}$&PR\\
$(1,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 276200612688000}$&$\frac{489}{4}$&$50698986338000$&${1}$&PR\\
$(0,3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 280682524512000}$&$\frac{499}{4}$&$52575292692000$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 283399546166604}$&$123$&$52339555823562$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 283763345327280}$&$128$&$54537099402240$&${0}$&R\\
$(3,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 285501137165244}$&$\frac{517}{4}$&$\frac{110813879815639}{2}$&${1}$&PR\\
$(0,2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 288890911108800}$&$\frac{473}{4}$&$51293318676600$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 300573834594696}$&$\frac{485}{4}$&$54721587754665$&${1}$&PR\\
$(9,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 305298692370000}$&$\frac{687}{4}$&$78731306928750$&${1}$&PR\\
$(2,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 310468338674208}$&$\frac{485}{4}$&$56522952048420$&${1}$&PR\\
$(1,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 310683840696320}$&$\frac{459}{4}$&$53529986065920$&${1}$&PR\\
$(1,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 318595424434560}$&$\frac{469}{4}$&$56089059331760$&${1}$&PR\\
$(2,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 322553752874496}$&$\frac{497}{4}$&$60176131823808$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 323147795423310}$&$130$&$63076897004550$&${0}$&R\\
$(4,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 330038126283888}$&$123$&$60952987286664$&${0}$&R\\
$(0,1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 332134107865560}$&$116$&$57849183952560$&${0}$&R\\
$(13,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 344658278690250}$&$192$&$99360945208000$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 345872825222400}$&$\frac{513}{4}$&$66603888640800$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 351913511843712}$&$\frac{471}{4}$&$62218942972368$&${1}$&PR\\
%$(12,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 362415716302536}$&$193$&$105024374243828$&${0}$&R\\
%$(3,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 362887922254572}$&$\frac{485}{4}$&$\frac{132132614334435}{2}$&${1}$&PR\\
%$(1,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 364917857304000}$&$\frac{489}{4}$&$66983795879000$&${1}$&PR\\
%$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 366752353862664}$&$\frac{501}{4}$&$68972571053001$&${1}$&PR\\
%$(3,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 368361184778048}$&$\frac{495}{4}$&$68445490414840$&${1}$&PR\\
%$(0,0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 370879303406040}$&$122$&$67938851374680$&${0}$&R\\
%$(3,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 372489379891200}$&$\frac{499}{4}$&$69771847059200$&${1}$&PR\\
%$(8,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 376409427436350}$&$149$&$84211718750775$&${0}$&R\\
%$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 396140002211250}$&$122$&$72566186591250$&${0}$&R\\
%$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 398643862894200}$&$127$&$76017673554900$&${0}$&R\\
%$(2,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 398690842867200}$&$117$&$70040283206400$&${0}$&R\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 19}

{\small%\footnotesize
\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_{19}$}
\label{Table:Representations-C19}\\
\hline\hline
%
$\mathfrak{usp}_{38}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C19} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{38}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38}$&$\frac{39}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 702}$&$19$&$18$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 741}$&$20$&$20$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8398}$&$\frac{111}{4}$&$\frac{629}{2}$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9880}$&$\frac{123}{4}$&$410$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18240}$&$\frac{117}{4}$&$720$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73112}$&$36$&$3552$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 101270}$&$42$&$5740$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 172938}$&$39$&$9102$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 245310}$&$38$&$12580$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 273429}$&$40$&$14760$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 493506}$&$\frac{175}{4}$&$\frac{58275}{2}$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 850668}$&$\frac{215}{4}$&$61705$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2276352}$&$\frac{185}{4}$&$142080$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2686866}$&$51$&$184926$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2987712}$&$\frac{205}{4}$&$206640$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3098862}$&$\frac{191}{4}$&$\frac{399381}{2}$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3454542}$&$\frac{199}{4}$&$\frac{463869}{2}$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3919928}$&$\frac{195}{4}$&$257890$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6096454}$&$66$&$543004$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12118314}$&$\frac{231}{4}$&$\frac{1888887}{2}$&${1}$&PR\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15993250}$&$54$&$1165500$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19028100}$&$57$&$1463700$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22399689}$&$60$&$1813740$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26127660}$&$63$&$2221380$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32325384}$&$56$&$2442944$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37864320}$&$57$&$2912640$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38320568}$&$\frac{315}{4}$&$4072530$&${1}$&PR\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42441516}$&$61$&$3493836$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44589181}$&$60$&$3610460$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46142811}$&$64$&$3985344$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 65985024}$&$\frac{117}{2}$&$5209344$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 89489088}$&$\frac{245}{4}$&$7397040$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 150391384}$&$\frac{279}{4}$&$14156274$&${1}$&PR\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 192494016}$&$\frac{301}{4}$&$19548144$&${1}$&PR\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 215553195}$&$92$&$26762340$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 242055554}$&$\frac{255}{4}$&$\frac{41649235}{2}$&${1}$&PR\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 264436224}$&$\frac{261}{4}$&$23285376$&${1}$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 273429000}$&$\frac{259}{4}$&$23892750$&${1}$&PR\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 366729792}$&$\frac{285}{4}$&$35262480$&${1}$&PR\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 395682144}$&$\frac{291}{4}$&$38847336$&${1}$&PR\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 400836540}$&$\frac{287}{4}$&$38812445$&${1}$&PR\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 411666255}$&$68$&$37777740$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 423830264}$&$75$&$42897800$&${0}$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 442721280}$&$\frac{273}{4}$&$40776960$&${1}$&PR\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 455532714}$&$\frac{271}{4}$&$\frac{83299167}{2}$&${1}$&PR\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 481003848}$&$\frac{275}{4}$&$44627550$&${1}$&PR\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 716497600}$&$\frac{267}{4}$&$64542800$&${1}$&PR\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 843923418}$&$\frac{279}{4}$&$\frac{158876271}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1040310648}$&$\frac{319}{4}$&$111963258$&${1}$&PR\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1101716330}$&$\frac{423}{4}$&$\frac{314457495}{2}$&${1}$&PR\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1181699376}$&$74$&$118010464$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1234531935}$&$88$&$146611080$&${0}$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1409617638}$&$71$&$135064578$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1560621335}$&$72$&$151639320$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1590917120}$&$\frac{297}{4}$&$159413760$&${1}$&PR\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1828439730}$&$82$&$202337460$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2225712060}$&$73$&$219267180$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2234741392}$&$84$&$253331008$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3012954659}$&$84$&$341549516$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3035061900}$&$85$&$348151500$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3261360375}$&$76$&$334498500$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3844411740}$&$83$&$430615620$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4060238364}$&$80$&$438352320$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 4211628008}$&$\frac{351}{4}$&$498745422$&${1}$&PR\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4424618730}$&$78$&$465749340$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5178066751}$&$120$&$838553320$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5244899517}$&$80$&$566250960$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5514462720}$&$\frac{149}{2}$&$554423040$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5567103360}$&$77$&$578497920$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6210799686}$&$79$&$662150034$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6564120420}$&$\frac{399}{4}$&$883631595$&${1}$&PR\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6589811592}$&$76$&$675878112$&${0}$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6663647016}$&$\frac{311}{4}$&$699188334$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 6962078952}$&$91$&$854992152$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7050984512}$&$\frac{405}{4}$&$963444240$&${1}$&PR\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7287146152}$&$\frac{315}{4}$&$774443670$&${1}$&PR\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8087878656}$&$\frac{163}{2}$&$889557504$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8198039421}$&$80$&$885078480$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9419356400}$&$78$&$991511200$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 10056336264}$&$\frac{375}{4}$&$1272309750$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 11338026180}$&$99$&$1514797020$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 12570420330}$&$96$&$1628556480$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13249356640}$&$\frac{327}{4}$&$1461720520$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 13309856820}$&$\frac{391}{4}$&$1755787455$&${1}$&PR\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13812903936}$&$\frac{321}{4}$&$1495931904$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 14914848000}$&$\frac{341}{4}$&$1715912000$&${1}$&PR\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18583398666}$&$\frac{351}{4}$&$\frac{4401331263}{2}$&${1}$&PR\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18896171840}$&$\frac{333}{4}$&$2122950480$&${1}$&PR\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19619239640}$&$\frac{387}{4}$&$2561621370$&${1}$&PR\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20011174794}$&$\frac{391}{4}$&$\frac{5279601447}{2}$&${1}$&PR\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22595200368}$&$\frac{539}{4}$&$4108911268$&${1}$&PR\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25543980228}$&$\frac{375}{4}$&$3231778875$&${1}$&PR\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26263027609}$&$84$&$2977185316$&${0}$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28489114368}$&$85$&$3267982080$&${0}$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30365030500}$&$\frac{351}{4}$&$3595858875$&${1}$&PR\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30985450496}$&$\frac{369}{4}$&$3857500416$&${1}$&PR\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31390783424}$&$\frac{339}{4}$&$3590241424$&${1}$&PR\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31438744896}$&$\frac{381}{4}$&$4041215184$&${1}$&PR\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32757374650}$&$\frac{327}{4}$&$\frac{7227841775}{2}$&${1}$&PR\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36471600594}$&$115$&$5660234910$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 36873232968}$&$90$&$4478530320$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43569999720}$&$\frac{363}{4}$&$5336001990$&${1}$&PR\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44597579000}$&$\frac{339}{4}$&$5100735250$&${1}$&PR\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45905123888}$&$90$&$5575521120$&${0}$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57008305926}$&$\frac{335}{4}$&$\frac{12886492905}{2}$&${1}$&PR\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61967162400}$&$\frac{363}{4}$&$7589095800$&${1}$&PR\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 63294256350}$&$\frac{375}{4}$&$\frac{16015753125}{2}$&${1}$&PR\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 67951663650}$&$87$&$7978130550$&${0}$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68224545792}$&$\frac{345}{4}$&$7941116160$&${1}$&PR\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73954341630}$&$\frac{343}{4}$&$\frac{17116288245}{2}$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 79668234240}$&$\frac{377}{4}$&$10133240320$&${1}$&PR\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 80391030720}$&$\frac{357}{4}$&$9682725360$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 87866166102}$&$\frac{359}{4}$&$\frac{21284719049}{2}$&${1}$&PR\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 88342509060}$&$\frac{367}{4}$&$10938495555$&${1}$&PR\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 89267540362}$&$90$&$10842211380$&${0}$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92095019016}$&$\frac{359}{4}$&$11154558646$&${1}$&PR\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92263734836}$&$150$&$18676869400$&${0}$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92352738816}$&$\frac{349}{4}$&$10874192256$&${1}$&PR\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92414262564}$&$89$&$11099688756$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 94783859040}$&$\frac{363}{4}$&$11608144680$&${1}$&PR\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97530301440}$&$\frac{353}{4}$&$11615450880$&${1}$&PR\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 104397136584}$&$105$&$14793116520$&${0}$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 113396657166}$&$110$&$16833511860$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 116619068566}$&$111$&$17469253186$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 150845043960}$&$98$&$19949816880$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 157182611456}$&$\frac{177}{2}$&$18772822016$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 173069619840}$&$\frac{517}{4}$&$30187919520$&${1}$&PR\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 178009397748}$&$95$&$22821717660$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 204171986304}$&$105$&$28931253120$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 215821003515}$&$108$&$31455692820$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 234478765521}$&$100$&$31643558100$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 234893557314}$&$106$&$33601507524$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 238098549780}$&$110$&$35345263800$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 250291035904}$&$\frac{405}{4}$&$34199686080$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 252705998376}$&$95$&$32398204920$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 271516262875}$&$96$&$35176196000$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 272268219795}$&$92$&$33803881540$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 275178945600}$&$\frac{373}{4}$&$34629469200$&${1}$&PR\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 322112243544}$&$96$&$41731140864$&${0}$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 352229050368}$&$\frac{385}{4}$&$45751749120$&${1}$&PR\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 354860518600}$&$\frac{663}{4}$&$79376694950$&${1}$&PR\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 360889093656}$&$91$&$44319713256$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 361748754432}$&$\frac{185}{2}$&$45157570560$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 362608278750}$&$104$&$50892390000$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 365360396544}$&$95$&$46841076480$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 379632287034}$&$99$&$50720103126$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 410971017600}$&$\frac{437}{4}$&$60591880800$&${1}$&PR\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 423714976256}$&$\frac{213}{2}$&$60898306304$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 426473409024}$&$\frac{389}{4}$&$55971037824$&${1}$&PR\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 445955610100}$&$93$&$55970137300$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 454309779456}$&$\frac{425}{4}$&$65142259200$&${1}$&PR\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 457969108168}$&$96$&$59332030208$&${0}$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 480359246913}$&$100$&$64825809300$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 481866112650}$&$108$&$70231498200$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 484429602150}$&$\frac{383}{4}$&$\frac{125193345225}{2}$&${1}$&PR\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 498529424250}$&$103$&$69296262750$&${0}$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 539566560000}$&$99$&$72087840000$&${0}$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 592182542978}$&$\frac{495}{4}$&$\frac{197793764355}{2}$&${1}$&PR\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 612515958912}$&$\frac{499}{4}$&$103119252192$&${1}$&PR\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 614326605750}$&$94$&$77930770500$&${0}$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 625707703296}$&$\frac{205}{2}$&$86552010240$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 626695373304}$&$\frac{379}{4}$&$80134124994$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 630312662616}$&$\frac{399}{4}$&$84849781506$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 675246797280}$&$\frac{403}{4}$&$91809871560$&${1}$&PR\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 731723174000}$&$102$&$100723028000$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 734061396992}$&$\frac{195}{2}$&$96587025920$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 737078271579}$&$104$&$103449581976$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 761175812397}$&$144$&$147920805648$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 797031610375}$&$96$&$103259156000$&${0}$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 815021184978}$&$95$&$104489895510$&${0}$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 848809290420}$&$\frac{407}{4}$&$116553772335$&${1}$&PR\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 901882215000}$&$101$&$122928615000$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 938780616774}$&$99$&$125424130986$&${0}$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 940041853608}$&$99$&$125592636312$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1072216824588}$&$100$&$144698626800$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1180616597160}$&$102$&$162514025520$&${0}$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1191362964480}$&$\frac{473}{4}$&$190119663360$&${1}$&PR\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1191682208028}$&$105$&$168861851340$&${0}$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1274151960576}$&$\frac{195}{2}$&$167651573760$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1279420227072}$&$\frac{469}{4}$&$202445373312$&${1}$&PR\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1292706174900}$&$182$&$317506779800$&${0}$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1293089246592}$&$\frac{485}{4}$&$211588490080$&${1}$&PR\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1304671942080}$&$\frac{403}{4}$&$177389606160$&${1}$&PR\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1332512699232}$&$\frac{395}{4}$&$177578446760$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1371449529648}$&$104$&$192484144512$&${0}$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1387560433728}$&$\frac{429}{4}$&$200831115408$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1465990353152}$&$105$&$207731426560$&${0}$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1559725713000}$&$\frac{451}{4}$&$237326685750$&${1}$&PR\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1719220930128}$&$\frac{475}{4}$&$275516174700$&${1}$&PR\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1802078119998}$&$\frac{391}{4}$&$\frac{475447061349}{2}$&${1}$&PR\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2041229007350}$&$102$&$280978891700$&${0}$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2115919769600}$&$\frac{201}{2}$&$286976972800$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2164944874976}$&$\frac{399}{4}$&$291434887016$&${1}$&PR\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2298314386368}$&$\frac{419}{4}$&$324896669328$&${1}$&PR\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2498857240698}$&$\frac{479}{4}$&$\frac{807660336231}{2}$&${1}$&PR\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2512194925032}$&$104$&$352588761408$&${0}$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2573776705682}$&$\frac{399}{4}$&$\frac{692939882299}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2611295316552}$&$\frac{431}{4}$&$379712645558$&${1}$&PR\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2662126982892}$&$\frac{455}{4}$&$408659843865$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2739559280640}$&$\frac{417}{4}$&$385423825920$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2786645455776}$&$\frac{435}{4}$&$408971246040$&${1}$&PR\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2832177379460}$&$138$&$527450038280$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2941642694718}$&$139$&$551806119522$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3022748431794}$&$\frac{439}{4}$&$\frac{895402538163}{2}$&${1}$&PR\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3091291480134}$&$\frac{415}{4}$&$\frac{865645050105}{2}$&${1}$&PR\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3128566204800}$&$\frac{637}{4}$&$672367298400$&${1}$&PR\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3374509218080}$&$108$&$491831303040$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3402497504000}$&$\frac{429}{4}$&$492466744000$&${1}$&PR\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3405107037150}$&$\frac{463}{4}$&$\frac{1063808743725}{2}$&${1}$&PR\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3996821307648}$&$\frac{405}{4}$&$546124368960$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4183731660420}$&$\frac{479}{4}$&$676115878995$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 4352158860920}$&$111$&$651942825320$&${0}$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4382479504000}$&$\frac{411}{4}$&$607691996000$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4446478093200}$&$\frac{483}{4}$&$724577907900$&${1}$&PR\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4462422285048}$&$129$&$776858940312$&${0}$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4478726187936}$&$\frac{419}{4}$&$633126272856$&${1}$&PR\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4481381406320}$&$\frac{795}{4}$&$1201989952100$&${1}$&PR\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4532085675000}$&$\frac{427}{4}$&$652901681250$&${1}$&PR\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4540452602400}$&$\frac{443}{4}$&$678616903800$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 4638485101770}$&$112$&$701093564640$&${0}$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4791920668392}$&$\frac{431}{4}$&$696800879918$&${1}$&PR\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4939503391680}$&$\frac{413}{4}$&$688264136560$&${1}$&PR\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4956842111936}$&$\frac{459}{4}$&$767608140816$&${1}$&PR\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5137438037160}$&$\frac{467}{4}$&$809441148230$&${1}$&PR\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5237530841088}$&$\frac{409}{4}$&$722722710528$&${1}$&PR\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5383876070664}$&$\frac{415}{4}$&$753815306790$&${1}$&PR\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5392172601088}$&$105$&$764073040640$&${0}$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5870331295608}$&$\frac{459}{4}$&$909069522498$&${1}$&PR\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5901556462074}$&$\frac{439}{4}$&$\frac{1748166860223}{2}$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 6130174980930}$&$\frac{423}{4}$&$\frac{1749705814395}{2}$&${1}$&PR\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6270168102120}$&$132$&$1116953022240$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 6327369420876}$&$\frac{455}{4}$&$971306709345$&${1}$&PR\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6666875777562}$&$114$&$1025673196548$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 6737088020000}$&$\frac{459}{4}$&$1043293995000$&${1}$&PR\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6763851443712}$&$\frac{429}{4}$&$978978498432$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 6909743324016}$&$109$&$1016412985584$&${0}$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6930150180954}$&$135$&$1262577968190$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7025987400432}$&$114$&$1080921138528$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7103285849088}$&$\frac{425}{4}$&$1018521081600$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 7154155734726}$&$\frac{431}{4}$&$\frac{2080594549033}{2}$&${1}$&PR\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7181788287180}$&$\frac{447}{4}$&$1083083456265$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 7215421269420}$&$119$&$1158751863780$&${0}$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7382575617417}$&$104$&$1036150963848$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 7670174710770}$&$120$&$1242133556400$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7678163750400}$&$\frac{445}{4}$&$1152760752000$&${1}$&PR\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7735585915200}$&$\frac{453}{4}$&$1182260600400$&${1}$&PR\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7905189670560}$&$\frac{443}{4}$&$1181511141720$&${1}$&PR\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7925153633280}$&$\frac{433}{4}$&$1157756924160$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 7949090154798}$&$116$&$1244391981048$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8422094435040}$&$\frac{427}{4}$&$1213304427720$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 8448308377080}$&$\frac{471}{4}$&$1342494347370$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 8457636652800}$&$117$&$1335416313600$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 8503889353245}$&$112$&$1285338201840$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8711821444014}$&$106$&$1246225469724$&${0}$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8895541609500}$&$\frac{431}{4}$&$1293514991125$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 8984013249744}$&$\frac{475}{4}$&$1439745713100$&${1}$&PR\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9082543561728}$&$\frac{449}{4}$&$1375864392448$&${1}$&PR\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9171788447250}$&$126$&$1559575363500$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9300991032333}$&$120$&$1506233365560$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9348541459530}$&$\frac{447}{4}$&$\frac{2819701776255}{2}$&${1}$&PR\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9763957236033}$&$120$&$1581207649560$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10530228197034}$&$130$&$1847408455620$&${0}$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10725232422905}$&$132$&$1910567719060$&${0}$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11277852371968}$&$\frac{441}{4}$&$1677980059392$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 11380625044272}$&$\frac{455}{4}$&$1747025774340$&${1}$&PR\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11703988296000}$&$\frac{421}{4}$&$1662408594000$&${1}$&PR\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12099729797064}$&$175$&$2857561018200$&${0}$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12363793023400}$&$108$&$1802010319200$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12537599633328}$&$\frac{611}{4}$&$2584505187572$&${1}$&PR\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13062850212750}$&$\frac{615}{4}$&$\frac{5420818408125}{2}$&${1}$&PR\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13250722893824}$&$\frac{267}{2}$&$2387275986944$&${0}$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13694535023104}$&$\frac{213}{2}$&$1968242887936$&${0}$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14582996663040}$&$\frac{437}{4}$&$2150057200320$&${1}$&PR\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14844575908435}$&$216$&$4327163827560$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 15165417446400}$&$\frac{453}{4}$&$2317791532800$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 15381109094400}$&$\frac{221}{2}$&$2293674163200$&${0}$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16847115168000}$&$111$&$2523656928000$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 18415232320680}$&$\frac{443}{4}$&$2752344101910$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 18537684465664}$&$\frac{465}{4}$&$2908239971840$&${1}$&PR\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19958971729320}$&$112$&$3016740666240$&${0}$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20356053374085}$&$108$&$2966874175980$&${0}$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20390285398756}$&$129$&$3549725798164$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20931882179208}$&$111$&$3135545103768$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 21285091442160}$&$113$&$3245904632880$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21635195949198}$&$119$&$3474478161882$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21946091102208}$&$\frac{223}{2}$&$3302279565312$&${0}$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24457805764392}$&$110$&$3630713406320$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 25416903310344}$&$\frac{439}{4}$&$3764514356694$&${1}$&PR\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26459781176556}$&$109$&$3892194532044$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26670549362688}$&$\frac{481}{4}$&$4328115466752$&${1}$&PR\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28650055183750}$&$114$&$4407700797500$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 29073125994000}$&$117$&$4590493578000$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29382037721088}$&$\frac{225}{2}$&$4460835686400$&${0}$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29512267457400}$&$128$&$5097935539200$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 29633295234400}$&$\frac{447}{4}$&$4468988856200$&${1}$&PR\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30182552778752}$&$\frac{585}{4}$&$5957082785280$&${1}$&PR\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31149568694556}$&$130$&$5464836613080$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32045237943186}$&$110$&$4757052866060$&${0}$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32573179750020}$&$123$&$5406884088060$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 32965268622000}$&$119$&$5294017498000$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33286027452756}$&$126$&$5659972279416$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 33628388466816}$&$\frac{459}{4}$&$5207635056096$&${1}$&PR\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33796650763200}$&$\frac{597}{4}$&$6807220143600$&${1}$&PR\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34571513307240}$&$122$&$5691936064080$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 35355564220158}$&$120$&$5725597444560$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35508909036510}$&$\frac{463}{4}$&$\frac{11093539057965}{2}$&${1}$&PR\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36346941508500}$&$117$&$5738990764500$&${0}$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38884896715574}$&$111$&$5824863070754$&${0}$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39932672236600}$&$120$&$6466829512000$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40358146862592}$&$\frac{245}{2}$&$6671893374720$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40545897765750}$&$123$&$6730290722250$&${0}$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 41121365735736}$&$116$&$6437352800736$&${0}$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43624220164096}$&$\frac{255}{2}$&$7506191728640$&${0}$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44286592721280}$&$\frac{765}{4}$&$11430244072800$&${1}$&PR\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44971824771720}$&$\frac{507}{4}$&$7692548974110$&${1}$&PR\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47096523745920}$&$117$&$7436293223040$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47153358767970}$&$\frac{935}{4}$&$\frac{29749251314475}{2}$&${1}$&PR\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47153632196970}$&$118$&$7508945478060$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 47415625484760}$&$129$&$8254542088440$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48179493153792}$&$\frac{243}{2}$&$7899876407808$&${0}$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48582586032750}$&$\frac{559}{4}$&$\frac{18325010521125}{2}$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 48715987120128}$&$\frac{481}{4}$&$7905664576512$&${1}$&PR\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48950040371700}$&$\frac{567}{4}$&$9363924726975$&${1}$&PR\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50240448920376}$&$116$&$7864901585376$&${0}$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 51815972510575}$&$168$&$11747750852600$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53069635553688}$&$124$&$8880748729632$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 53834852550375}$&$116$&$8427588253500$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54116373927528}$&$169$&$12342330895752$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 54462805404384}$&$\frac{471}{4}$&$8654514623976$&${1}$&PR\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54761075905536}$&$114$&$8424780908544$&${0}$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55011902058750}$&$126$&$9354250552500$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55043120341440}$&$\frac{533}{4}$&$9898104973680$&${1}$&PR\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55779460220484}$&$115$&$8656731343260$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56060998484400}$&$118$&$8927392471200$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 56945236489050}$&$132$&$10144090710600$&${0}$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57190288629760}$&$\frac{231}{2}$&$8914275758080$&${0}$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58375085624856}$&$\frac{451}{4}$&$8882308912554$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 59011315534080}$&$\frac{493}{4}$&$9815309904960$&${1}$&PR\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59098219473150}$&$\frac{583}{4}$&$\frac{23248489846725}{2}$&${1}$&PR\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 64060340243328}$&$125$&$10806400176000$&${0}$&R\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 64137335844582}$&$\frac{591}{4}$&$\frac{25577034739641}{2}$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 64281642600448}$&$\frac{237}{2}$&$10279857824768$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66218717495502}$&$115$&$10276858990530$&${0}$&R\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 67409200768000}$&$\frac{237}{2}$&$10780013888000$&${0}$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69266496304863}$&$124$&$11591154577332$&${0}$&R\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69607141535646}$&$119$&$11178474821514$&${0}$&R\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70042334190400}$&$\frac{573}{4}$&$13540572702800$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 71123438227140}$&$123$&$11805914847420$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73926110308544}$&$\frac{459}{4}$&$11448071738064$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 74716931282994}$&$115$&$11595745070910$&${0}$&R\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 74823401527875}$&$116$&$11713245043500$&${0}$&R\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 75298165779200}$&$123$&$12498885817600$&${0}$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76246652315561}$&$120$&$12347636002520$&${0}$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77298552274944}$&$\frac{225}{2}$&$11735610163200$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 81696056832000}$&$\frac{513}{4}$&$14139702144000$&${1}$&PR\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 82530293469624}$&$119$&$13253852797416$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 82736830556016}$&$\frac{495}{4}$&$13817385669780$&${1}$&PR\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 83572013570760}$&$118$&$13308363834480$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 84638568867840}$&$\frac{457}{4}$&$13049873809920$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 85897872255000}$&$126$&$14606115930000$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 86373614316720}$&$117$&$13637939102640$&${0}$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 86918394563000}$&$114$&$13372060702000$&${0}$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 88979137539292}$&$\frac{471}{4}$&$14139397362013$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 89640998358912}$&$\frac{501}{4}$&$15151869155808$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 90412743407272}$&$126$&$15373826814192$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 95498222683500}$&$127$&$16367441674500$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 98178236297856}$&$\frac{525}{4}$&$17389869789600$&${1}$&PR\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 99889549580288}$&$\frac{465}{4}$&$15670931361280$&${1}$&PR\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 100961667686880}$&$\frac{487}{4}$&$16588506128040$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 104112657792000}$&$\frac{261}{2}$&$18335630016000$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 107477093821500}$&$\frac{487}{4}$&$17659023175125$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 108020341811200}$&$\frac{513}{4}$&$18695828390400$&${1}$&PR\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 109403363219904}$&$\frac{461}{4}$&$17015840230896$&${1}$&PR\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 109423643382144}$&$\frac{571}{4}$&$21079925901216$&${1}$&PR\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 109552578158712}$&$\frac{471}{4}$&$17408658675018$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 114891707905380}$&$130$&$20156439983400$&${0}$&R\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 119342586233052}$&$\frac{551}{4}$&$22185480774093$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 120849420276000}$&$122$&$19896935592000$&${0}$&R\\
$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 120880836538956}$&$120$&$19575843973920$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 125667497859072}$&$\frac{485}{4}$&$20563001505280$&${1}$&PR\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 126971091316160}$&$\frac{483}{4}$&$20690633301520$&${1}$&PR\\
$(3,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 126990478737408}$&$\frac{243}{2}$&$20822325460992$&${0}$&R\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134345166988032}$&$161$&$29189705647872$&${0}$&R\\
$(2,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 135991958025000}$&$117$&$21472414425000$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 136050335060640}$&$\frac{483}{4}$&$22170145693080$&${1}$&PR\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 143994007963520}$&$\frac{483}{4}$&$23464610609440$&${1}$&PR\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 144079707346575}$&$252$&$48998766870900$&${0}$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 145303044399552}$&$\frac{501}{4}$&$24560332403568$&${1}$&PR\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 149787123537402}$&$154$&$31129847536788$&${0}$&R\\
$(8,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 151894822273857}$&$164$&$33617747439828$&${0}$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 154155211356825}$&$208$&$43271638275600$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 156652742471680}$&$\frac{249}{2}$&$26320197621760$&${0}$&R\\
$(7,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 157717703561600}$&$\frac{567}{4}$&$30170694304800$&${1}$&PR\\
$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 163727539143168}$&$\frac{501}{4}$&$27674594166912$&${1}$&PR\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 164080032629760}$&$\frac{473}{4}$&$26184161752320$&${1}$&PR\\
$(6,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 168545231434398}$&$\frac{575}{4}$&$\frac{65393730144925}{2}$&${1}$&PR\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 173907742917480}$&$\frac{467}{4}$&$27400443975190$&${1}$&PR\\
$(1,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 174990402412020}$&$\frac{527}{4}$&$31113340779735$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 179446940350860}$&$\frac{519}{4}$&$31421377207185$&${1}$&PR\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 179462535688800}$&$\frac{495}{4}$&$29970970029000$&${1}$&PR\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 180853396289280}$&$133$&$32460866000640$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 180986816841285}$&$128$&$31263579697280$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 183142378878602}$&$\frac{495}{4}$&$\frac{61171037479695}{2}$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 189572151518568}$&$\frac{479}{4}$&$30635985349998$&${1}$&PR\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 192004160857600}$&$\frac{477}{4}$&$30899455036800$&${1}$&PR\\
$(0,0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 193017224125440}$&$\frac{513}{4}$&$33406827252480$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 197194439946000}$&$\frac{507}{4}$&$33730627885500$&${1}$&PR\\
$(12,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 201342064612520}$&$\frac{735}{4}$&$49927941123550$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 206471451117568}$&$\frac{237}{2}$&$33018713842688$&${0}$&R\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 209323107599242}$&$\frac{471}{4}$&$\frac{66525764965751}{2}$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 209891118108672}$&$\frac{257}{2}$&$36398122371072$&${0}$&R\\
$(11,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 210677648231232}$&$\frac{739}{4}$&$52527254400432$&${1}$&PR\\
$(3,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 216296115851816}$&$\frac{495}{4}$&$36122327040030$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 217795536100350}$&$\frac{487}{4}$&$\frac{71569788178725}{2}$&${1}$&PR\\
$(0,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 223603417063026}$&$\frac{479}{4}$&$\frac{72271279873947}{2}$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 233642212533600}$&$\frac{503}{4}$&$39649808672200$&${1}$&PR\\
$(9,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 235131303829500}$&$154$&$48866694723000$&${0}$&R\\
$(6,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 242151165943830}$&$\frac{543}{4}$&$\frac{88723402906545}{2}$&${1}$&PR\\
$(0,2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 245694841543008}$&$\frac{531}{4}$&$44016181126632$&${1}$&PR\\
$(5,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 250475427968766}$&$\frac{519}{4}$&$\frac{87717103316997}{2}$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 263018889912064}$&$\frac{525}{4}$&$46587353982400$&${1}$&PR\\
$(7,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 267559412583177}$&$140$&$50551036115580$&${0}$&R\\
$(4,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 275405968230120}$&$\frac{563}{4}$&$52312267244790$&${1}$&PR\\
$(2,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 278157655767992}$&$\frac{555}{4}$&$52084176434290$&${1}$&PR\\
$(2,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 278776374392880}$&$\frac{487}{4}$&$45804350313540$&${1}$&PR\\
$(3,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 279240933909600}$&$\frac{483}{4}$&$45503836396200$&${1}$&PR\\
$(5,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 280234492421312}$&$\frac{531}{4}$&$50203952589648$&${1}$&PR\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 282751870182912}$&$\frac{245}{2}$&$46743730225920$&${0}$&R\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 283795008592875}$&$132$&$50554576429500$&${0}$&R\\
$(9,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 286674293376000}$&$\frac{325}{2}$&$62867169600000$&${0}$&R\\
$(8,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 293130358774110}$&$147$&$58151366720370$&${0}$&R\\
$(6,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 294094230360021}$&$160$&$63502128012960$&${0}$&R\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 294749958855807}$&$120$&$47732786859240$&${0}$&R\\
$(4,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 296435563665150}$&$\frac{543}{4}$&$\frac{108613030411725}{2}$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 299176697394432}$&$125$&$50468403744000$&${0}$&R\\
$(0,4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 300731731254500}$&$\frac{519}{4}$&$52658491403875$&${1}$&PR\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 304530613837824}$&$\frac{247}{2}$&$50755102306304$&${0}$&R\\
$(6,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 320825221423616}$&$\frac{549}{4}$&$59424104777856$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 327762584560320}$&$126$&$55732909115520$&${0}$&R\\
$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 335729968269696}$&$121$&$54822302510976$&${0}$&R\\
$(5,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 338678016069120}$&$\frac{557}{4}$&$63644957810560$&${1}$&PR\\
$(1,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 343452100992000}$&$\frac{489}{4}$&$56662644192000$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 343685924408970}$&$122$&$56585266906740$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 346175922914640}$&$\frac{527}{4}$&$61550172529020$&${1}$&PR\\
$(2,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 366146301980316}$&$155$&$76589307431780$&${0}$&R\\
$(2,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 379466708532912}$&$121$&$61964199369072$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 389307240822240}$&$\frac{551}{4}$&$72371217845160$&${1}$&PR\\
$(5,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 392125010135040}$&$\frac{553}{4}$&$73159625710080$&${1}$&PR\\
%$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 394076531806672}$&$129$&$68604416468368$&${0}$&R\\
%$(1,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 398299726144320}$&$\frac{477}{4}$&$64098842567760$&${1}$&PR\\
%$(4,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 401867892417420}$&$157$&$85146098663340$&${0}$&R\\
%$(3,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 417928851404064}$&$\frac{491}{4}$&$69231803657016$&${1}$&PR\\
%$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 418082123839536}$&$124$&$69962460669504$&${0}$&R\\
%$(1,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 418690269309312}$&$\frac{541}{4}$&$76420862245728$&${1}$&PR\\
%$(19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 424655979547800}$&$\frac{1083}{4}$&$155162761757850$&${1}$&PR\\
%$(1,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 431162219948460}$&$\frac{503}{4}$&$73169567015545$&${1}$&PR\\
%$(1,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 438866653388800}$&$\frac{537}{4}$&$79511266150400$&${1}$&PR\\
%$(0,1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 443877750993600}$&$\frac{507}{4}$&$75926457406800$&${1}$&PR\\
%$(1,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 455167414800384}$&$\frac{489}{4}$&$75093409526784$&${1}$&PR\\
%$(4,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 456861797683200}$&$\frac{505}{4}$&$77839138944000$&${1}$&PR\\
%$(0,0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 464545066999923}$&$124$&$77737636043172$&${0}$&R\\
%$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 478119748927392}$&$126$&$81299714392512$&${0}$&R\\
%$(4,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 482241470900904}$&$\frac{511}{4}$&$83139470860446$&${1}$&PR\\
%$(3,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 482616172898496}$&$\frac{509}{4}$&$82878418355376$&${1}$&PR\\
%$(2,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 483790384390950}$&$\frac{535}{4}$&$\frac{174647675876625}{2}$&${1}$&PR\\
%$(5,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 485678533411890}$&$\frac{527}{4}$&$\frac{172707548655915}{2}$&${1}$&PR\\
%$(0,1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 490495323236750}$&$126$&$83404063060500$&${0}$&R\\
%$(0,2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 504074280003840}$&$\frac{493}{4}$&$83842314454080$&${1}$&PR\\
%$(15,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 512459144346240}$&$\frac{901}{4}$&$155777897792160$&${1}$&PR\\
%$(3,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 525192776624880}$&$\frac{547}{4}$&$96923228344740$&${1}$&PR\\
%$(8,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 534749852964600}$&$157$&$113300576134200$&${0}$&R\\
%$(4,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 542886329167000}$&$\frac{531}{4}$&$97257975974250$&${1}$&PR\\
%$(11,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 557822614702080}$&$\frac{705}{4}$&$132680480217600$&${1}$&PR\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 562123760542344}$&$\frac{575}{4}$&$109048975138950$&${1}$&PR\\
%$(2,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 562535874736290}$&$127$&$96413031162630$&${0}$&R\\
%$(0,3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 563551804378368}$&$\frac{525}{4}$&$99819398548800$&${1}$&PR\\
%$(0,1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 564111091602630}$&$\frac{503}{4}$&$\frac{191462806394145}{2}$&${1}$&PR\\
%$(3,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 566236975349760}$&$\frac{543}{4}$&$103733696901120$&${1}$&PR\\
%$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 574555248405216}$&$\frac{515}{4}$&$99829943633160$&${1}$&PR\\
%$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 578264476020660}$&$\frac{527}{4}$&$102815579913255$&${1}$&PR\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 579157813892112}$&$135$&$105514581478320$&${0}$&R\\
%$(0,0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 581250743968752}$&$130$&$101973814731360$&${0}$&R\\
%$(0,0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 582143607370000}$&$129$&$101344838530000$&${0}$&R\\
%$(0,2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 592322680404000}$&$\frac{499}{4}$&$99719641539000$&${1}$&PR\\
%$(0,3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 594930405588480}$&$127$&$101965130242560$&${0}$&R\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 20}

{\footnotesize
\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $C_{20}$}
\label{Table:Representations-C20}\\
\hline\hline
%
$\mathfrak{usp}_{40}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C20} (continued)}\\\hline\hline
%
$\mathfrak{usp}_{40}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40}$&$\frac{41}{4}$&$\frac{1}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 779}$&$20$&$19$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 820}$&$21$&$21$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9840}$&$\frac{117}{4}$&$351$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11480}$&$\frac{129}{4}$&$\frac{903}{2}$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21280}$&$\frac{123}{4}$&$798$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 90610}$&$38$&$4199$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 123410}$&$44$&$6622$&${0}$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 212420}$&$41$&$10621$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 302211}$&$40$&$14742$&${0}$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 334970}$&$42$&$17157$&${0}$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 648128}$&$\frac{185}{4}$&$36556$&${1}$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1086008}$&$\frac{225}{4}$&$\frac{148995}{2}$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2966432}$&$\frac{195}{4}$&$176358$&${1}$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3746990}$&$54$&$246753$&${0}$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3838912}$&$\frac{215}{4}$&$251636$&${1}$&PR\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4019640}$&$\frac{201}{4}$&$\frac{492651}{2}$&${1}$&PR\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4455880}$&$\frac{209}{4}$&$\frac{567853}{2}$&${1}$&PR\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5071248}$&$\frac{205}{4}$&$316953$&${1}$&PR\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8145060}$&$69$&$685377$&${0}$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17985552}$&$\frac{245}{4}$&$1343433$&${1}$&PR\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22087520}$&$57$&$1535352$&${0}$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26027169}$&$60$&$1904427$&${0}$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30381000}$&$63$&$2334150$&${0}$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35171850}$&$66$&$2830905$&${0}$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44357080}$&$59$&$3191546$&${0}$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 51819859}$&$60$&$3791697$&${0}$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53524680}$&$\frac{329}{4}$&$\frac{10737573}{2}$&${1}$&PR\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57420090}$&$64$&$4481568$&${0}$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60506160}$&$63$&$4648644$&${0}$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73066305}$&$68$&$6059157$&${0}$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 89886720}$&$\frac{123}{2}$&$6741504$&${0}$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 131245920}$&$\frac{259}{4}$&$10363626$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 254795320}$&$\frac{297}{4}$&$\frac{46142811}{2}$&${1}$&PR\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 271191712}$&$\frac{315}{4}$&$26044326$&${1}$&PR\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 314457495}$&$96$&$36814536$&${0}$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 352035840}$&$\frac{269}{4}$&$28871232$&${1}$&PR\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 382669728}$&$\frac{275}{4}$&$32083590$&${1}$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 396604480}$&$\frac{273}{4}$&$33010068$&${1}$&PR\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 521743040}$&$\frac{299}{4}$&$47561332$&${1}$&PR\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 560873768}$&$\frac{305}{4}$&$\frac{104308841}{2}$&${1}$&PR\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 569883600}$&$\frac{301}{4}$&$52297245$&${1}$&PR\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 635560640}$&$\frac{287}{4}$&$55611556$&${1}$&PR\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 642608785}$&$72$&$56424186$&${0}$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 654397392}$&$\frac{285}{4}$&$56860749$&${1}$&PR\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 689041080}$&$\frac{289}{4}$&$\frac{121422483}{2}$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 770755843}$&$80$&$75195692$&${0}$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1032591560}$&$\frac{281}{4}$&$\frac{176925749}{2}$&${1}$&PR\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1205892000}$&$\frac{293}{4}$&$107721450$&${1}$&PR\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1677106640}$&$\frac{441}{4}$&$225489033$&${1}$&PR\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1806352170}$&$78$&$171823743$&${0}$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1818384645}$&$92$&$204013887$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2038362560}$&$\frac{341}{4}$&$211915132$&${1}$&PR\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2177305000}$&$75$&$199143750$&${0}$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2404088505}$&$76$&$222817959$&${0}$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2649871328}$&$\frac{315}{4}$&$254484594$&${1}$&PR\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2732062060}$&$86$&$286533338$&${0}$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3414014240}$&$77$&$320584264$&${0}$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4483300185}$&$88$&$481134654$&${0}$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4502666740}$&$89$&$488704073$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 4739192952}$&$90$&$520155324$&${0}$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4962513556}$&$80$&$484147664$&${0}$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5730666760}$&$87$&$608009766$&${0}$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6107340525}$&$84$&$625630005$&${0}$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6684538770}$&$82$&$668453877$&${0}$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8217822536}$&$125$&$1252716850$&${0}$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8423669760}$&$\frac{157}{2}$&$806412288$&${0}$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8437645020}$&$81$&$833474691$&${0}$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9347990652}$&$85$&$968999031$&${0}$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9359404560}$&$83$&$947354364$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 9721421440}$&$\frac{377}{4}$&$1117370696$&${1}$&PR\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10016038461}$&$80$&$977174484$&${0}$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10847668480}$&$\frac{423}{4}$&$1398952368$&${1}$&PR\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10956198760}$&$\frac{329}{4}$&$\frac{2197920361}{2}$&${1}$&PR\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11949049840}$&$\frac{333}{4}$&$1213119999$&${1}$&PR\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12109025280}$&$\frac{171}{2}$&$1262587392$&${0}$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12319191690}$&$84$&$1261965978$&${0}$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14240245500}$&$82$&$1424024550$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 17620076360}$&$98$&$2105814004$&${0}$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21469785792}$&$\frac{345}{4}$&$2258254908$&${1}$&PR\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22504624480}$&$\frac{339}{4}$&$2325935274$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 24466267020}$&$110$&$3282060210$&${0}$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 28192122176}$&$\frac{405}{4}$&$3481039476$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 28537075840}$&$\frac{363}{4}$&$3158219064$&${1}$&PR\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29567589480}$&$\frac{369}{4}$&$\frac{6652707633}{2}$&${1}$&PR\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30523340848}$&$\frac{405}{4}$&$3768888123$&${1}$&PR\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30538544960}$&$\frac{351}{4}$&$3267996732$&${1}$&PR\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31039660080}$&$\frac{409}{4}$&$3870494199$&${1}$&PR\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37353738800}$&$\frac{561}{4}$&$6388855935$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 39645171810}$&$104$&$5028168132$&${0}$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39992738240}$&$\frac{393}{4}$&$4791812844$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 42550029600}$&$\frac{437}{4}$&$5669013090$&${1}$&PR\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46080483020}$&$89$&$5001418279$&${0}$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48414766400}$&$\frac{369}{4}$&$5446661220$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 48507033744}$&$\frac{425}{4}$&$6285210165$&${1}$&PR\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48782974240}$&$\frac{387}{4}$&$5755796046$&${1}$&PR\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49050327040}$&$\frac{399}{4}$&$5966792832$&${1}$&PR\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49850704358}$&$90$&$5471418771$&${0}$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50401631280}$&$\frac{357}{4}$&$5485787307$&${1}$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 50528160150}$&$108$&$6654928410$&${0}$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53148095000}$&$\frac{345}{4}$&$\frac{11180544375}{2}$&${1}$&PR\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58551985569}$&$120$&$8568583254$&${0}$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68768001120}$&$\frac{381}{4}$&$7987990374$&${1}$&PR\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 71650944000}$&$\frac{357}{4}$&$7798593600$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 76024553605}$&$96$&$8900435544$&${0}$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78722547904}$&$95$&$9120295184$&${0}$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91851453760}$&$\frac{353}{4}$&$9885232676$&${1}$&PR\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97848320400}$&$\frac{381}{4}$&$11365917705$&${1}$&PR\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 99184617000}$&$\frac{393}{4}$&$\frac{23768021025}{2}$&${1}$&PR\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 109060872480}$&$\frac{363}{4}$&$12069846558$&${1}$&PR\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 117859696955}$&$92$&$13223283073$&${0}$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 118515065760}$&$\frac{361}{4}$&$13043883762$&${1}$&PR\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 127409650368}$&$\frac{375}{4}$&$14566652100$&${1}$&PR\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139100988312}$&$\frac{385}{4}$&$\frac{32654805183}{2}$&${1}$&PR\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 145890436120}$&$\frac{377}{4}$&$\frac{33537008791}{2}$&${1}$&PR\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 147257922240}$&$\frac{367}{4}$&$16476724836$&${1}$&PR\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 153576735312}$&$95$&$17792426652$&${0}$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 155072351680}$&$\frac{371}{4}$&$17540195876$&${1}$&PR\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 158753389900}$&$156$&$30201864420$&${0}$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 159078257910}$&$94$&$18235800297$&${0}$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 164987463680}$&$\frac{381}{4}$&$19164702336$&${1}$&PR\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 171468865204}$&$110$&$23001920942$&${0}$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 177490419912}$&$\frac{385}{4}$&$\frac{41666958333}{2}$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 177807934080}$&$\frac{403}{4}$&$21846523608$&${1}$&PR\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 184277560896}$&$115$&$25843804272$&${0}$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 188944350595}$&$116$&$26728713011$&${0}$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 271487856640}$&$\frac{187}{2}$&$30956237312$&${0}$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 289682056000}$&$\frac{539}{4}$&$47603240300$&${1}$&PR\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 301472698527}$&$100$&$36764963235$&${0}$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 336103605474}$&$110$&$45087069027$&${0}$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 352070218500}$&$113$&$48516993525$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 366497588288}$&$105$&$46929569232$&${0}$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 384930105560}$&$111$&$52106392338$&${0}$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 391329640416}$&$105$&$50109283224$&${0}$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 464649412500}$&$97$&$54964625625$&${0}$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 509398794112}$&$\frac{395}{4}$&$61345281608$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 509463242340}$&$101$&$62750960337$&${0}$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 542331838620}$&$101$&$66799409391$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 545876491160}$&$102$&$67901709876$&${0}$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 615770259456}$&$\frac{195}{2}$&$73216585728$&${0}$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 617019061113}$&$100$&$75246226965$&${0}$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 617655705095}$&$96$&$72310911816$&${0}$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 633687201810}$&$104$&$80370084132$&${0}$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 635013559600}$&$\frac{689}{4}$&$133391567855$&${1}$&PR\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 646711840320}$&$\frac{407}{4}$&$80247475308$&${1}$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 666889510784}$&$\frac{435}{4}$&$88444188168$&${1}$&PR\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 694250782720}$&$\frac{223}{2}$&$94401173504$&${0}$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 759125762500}$&$98$&$90724786250$&${0}$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 771453540000}$&$101$&$95020497000$&${0}$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 777001771520}$&$\frac{411}{4}$&$97362112224$&${1}$&PR\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 799673613024}$&$105$&$102397230936$&${0}$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 823964398035}$&$108$&$108522140229$&${0}$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 887838788928}$&$\frac{405}{4}$&$109626435828$&${1}$&PR\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 901147348010}$&$104$&$114291858772$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 936100651200}$&$\frac{483}{4}$&$137846528820$&${1}$&PR\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1004259241440}$&$\frac{517}{4}$&$158293301166$&${1}$&PR\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1034847830016}$&$\frac{215}{2}$&$135666026496$&${0}$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1035613350200}$&$\frac{521}{4}$&$\frac{328996680155}{2}$&${1}$&PR\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1041086760000}$&$99$&$125692182000$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1070419638870}$&$112$&$146203657992$&${0}$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1155226992920}$&$\frac{401}{4}$&$\frac{282467087903}{2}$&${1}$&PR\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1213295083000}$&$107$&$158320212050$&${0}$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1214779424040}$&$109$&$161476777098$&${0}$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1232718462976}$&$\frac{205}{2}$&$154089807872$&${0}$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1327178339564}$&$150$&$242776525530$&${0}$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1343440272720}$&$101$&$165472521396$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1369524845000}$&$\frac{425}{4}$&$\frac{354907353125}{2}$&${1}$&PR\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1377691703388}$&$100$&$168011183340$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1463073926720}$&$\frac{429}{4}$&$191359364196$&${1}$&PR\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1497803047650}$&$106$&$193618442745$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1509107716480}$&$\frac{459}{4}$&$211183061544$&${1}$&PR\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1530397537200}$&$\frac{429}{4}$&$200164799835$&${1}$&PR\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1570696940475}$&$104$&$199210343670$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1627006756830}$&$120$&$238098549780$&${0}$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1786450347044}$&$105$&$228752788341$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1850108017800}$&$117$&$263978826930$&${0}$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1860040308308}$&$105$&$238175893137$&${0}$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1930069342656}$&$\frac{475}{4}$&$279506993220$&${1}$&PR\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2048631500032}$&$\frac{495}{4}$&$309168473328$&${1}$&PR\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2136859017216}$&$\frac{205}{2}$&$267107377152$&${0}$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2199600603200}$&$\frac{491}{4}$&$329269480540$&${1}$&PR\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2203432660000}$&$\frac{507}{4}$&$340591572750$&${1}$&PR\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2302439072960}$&$111$&$311671630608$&${0}$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2319975087430}$&$108$&$305557694442$&${0}$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2350430358848}$&$\frac{425}{4}$&$304552714180$&${1}$&PR\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2403979904200}$&$189$&$554088051090$&${0}$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2421072017000}$&$\frac{417}{4}$&$\frac{615601848225}{2}$&${1}$&PR\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2459910267360}$&$\frac{451}{4}$&$338237661762$&${1}$&PR\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2721933439680}$&$\frac{473}{4}$&$392522718588$&${1}$&PR\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2945893665000}$&$\frac{497}{4}$&$\frac{892749482625}{2}$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 3226179142560}$&$111$&$436714493688$&${0}$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3283689471920}$&$\frac{413}{4}$&$413464558507$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 3438876885795}$&$112$&$469700257572$&${0}$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3923472440160}$&$\frac{421}{4}$&$503592041862$&${1}$&PR\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3993292767165}$&$108$&$525945876651$&${0}$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4088347706520}$&$\frac{441}{4}$&$\frac{1099366669863}{2}$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4174566522880}$&$\frac{213}{2}$&$542184554496$&${0}$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4276840685040}$&$\frac{501}{4}$&$653261336343$&${1}$&PR\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4619161266720}$&$\frac{477}{4}$&$671749976898$&${1}$&PR\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4654315345680}$&$\frac{421}{4}$&$597398402601$&${1}$&PR\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4873865018386}$&$110$&$653811161003$&${0}$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5007735607875}$&$144$&$879407228700$&${0}$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5185598484456}$&$145$&$916965585666$&${0}$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5300162318880}$&$\frac{461}{4}$&$744931350306$&${1}$&PR\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5518161792000}$&$\frac{437}{4}$&$735194116800$&${1}$&PR\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5677768297600}$&$\frac{663}{4}$&$1147670847960$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5828697740320}$&$\frac{443}{4}$&$787229603342$&${1}$&PR\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5884777613792}$&$\frac{485}{4}$&$870157665454$&${1}$&PR\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6493710172950}$&$114$&$902784097215$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 6688337950720}$&$\frac{461}{4}$&$940037742464$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 7117146714496}$&$\frac{465}{4}$&$1008985738488$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 7179175655168}$&$\frac{455}{4}$&$995891744848$&${1}$&PR\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7195557564000}$&$\frac{427}{4}$&$936738743850$&${1}$&PR\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7846944880320}$&$\frac{433}{4}$&$1035892418652$&${1}$&PR\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7942212929352}$&$\frac{465}{4}$&$\frac{2251907934237}{2}$&${1}$&PR\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7989646825160}$&$\frac{441}{4}$&$\frac{2148435518229}{2}$&${1}$&PR\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8024696746080}$&$\frac{449}{4}$&$1098502694814$&${1}$&PR\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8039540204696}$&$135$&$1323582838578$&${0}$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8459077770000}$&$\frac{453}{4}$&$1168281167625$&${1}$&PR\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8594272964160}$&$\frac{481}{4}$&$1260318687732$&${1}$&PR\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8654327655120}$&$\frac{825}{4}$&$2176774486425$&${1}$&PR\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8844547880000}$&$\frac{435}{4}$&$1172981197500$&${1}$&PR\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8853392427880}$&$\frac{489}{4}$&$\frac{2639822498313}{2}$&${1}$&PR\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9405161648960}$&$\frac{431}{4}$&$1235861180092$&${1}$&PR\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9615396922560}$&$\frac{437}{4}$&$1281075748524$&${1}$&PR\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10162666888920}$&$\frac{481}{4}$&$\frac{2980635837543}{2}$&${1}$&PR\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10374144168960}$&$\frac{461}{4}$&$1458073311552$&${1}$&PR\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10457054728120}$&$111$&$1415528140026$&${0}$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11252164183260}$&$138$&$1893656899134$&${0}$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11948135584320}$&$\frac{451}{4}$&$1642868642844$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 12227117816160}$&$119$&$1774423195272$&${0}$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12323798867380}$&$141$&$2119092244269$&${0}$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12528735523200}$&$\frac{469}{4}$&$1791456390360$&${1}$&PR\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12583693749627}$&$120$&$1841516158482$&${0}$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12586007353920}$&$\frac{447}{4}$&$1715227221708$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 12986782568760}$&$\frac{449}{4}$&$\frac{3555527666691}{2}$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 12993925311682}$&$120$&$1901550045612$&${0}$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13184921353527}$&$120$&$1929500685882$&${0}$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13429255908640}$&$\frac{467}{4}$&$1912031252846$&${1}$&PR\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13447509461568}$&$\frac{475}{4}$&$1947428961660$&${1}$&PR\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13835487794128}$&$\frac{465}{4}$&$1961433483009$&${1}$&PR\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13961869027392}$&$\frac{455}{4}$&$1936783660812$&${1}$&PR\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14358678509032}$&$110$&$1926164190236$&${0}$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14919242228800}$&$\frac{449}{4}$&$2042298707540$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14982279563160}$&$\frac{457}{4}$&$\frac{4174940097783}{2}$&${1}$&PR\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15712885027840}$&$\frac{453}{4}$&$2170102718784$&${1}$&PR\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15840272250880}$&$\frac{471}{4}$&$2274624460416$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 15846771981495}$&$116$&$2241738475431$&${0}$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16720448272320}$&$132$&$2691584356032$&${0}$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16851360912750}$&$112$&$2301649295400$&${0}$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17242962280830}$&$126$&$2649528350469$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 17381687091600}$&$131$&$2776830498780$&${0}$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18008506060740}$&$126$&$2767160687382$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 18410865932550}$&$132$&$2963700369630$&${0}$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18930312691290}$&$136$&$3139661617092$&${0}$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19197407050250}$&$138$&$3230783137725$&${0}$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19236507093440}$&$\frac{473}{4}$&$2774045077804$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 19339624258240}$&$119$&$2806604008208$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 19699245370480}$&$\frac{489}{4}$&$2936869203099$&${1}$&PR\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20810242893440}$&$\frac{443}{4}$&$2810651707864$&${1}$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 20913350834880}$&$\frac{493}{4}$&$3143378646828$&${1}$&PR\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22837809089900}$&$182$&$5068879578490$&${0}$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23093758432800}$&$\frac{637}{4}$&$4484976866370$&${1}$&PR\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23358615756320}$&$\frac{467}{4}$&$3325754133598$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23440912525800}$&$\frac{481}{4}$&$\frac{6875048124945}{2}$&${1}$&PR\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23665965963640}$&$114$&$3290146487628$&${0}$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23667640320000}$&$\frac{279}{2}$&$4026385152000$&${0}$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23988571057360}$&$\frac{641}{4}$&$4688010380417$&${1}$&PR\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25629305032800}$&$\frac{459}{4}$&$3586539942090$&${1}$&PR\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26369455816704}$&$\frac{225}{2}$&$3617760706560$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 27855267775000}$&$125$&$4246229843750$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 29548868055720}$&$126$&$4540435823196$&${0}$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29749251314475}$&$224$&$8126624749320$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 30189246001200}$&$\frac{521}{4}$&$4795304014215$&${1}$&PR\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31928048755680}$&$117$&$4555587444408$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 31982304248544}$&$\frac{525}{4}$&$5119118820270$&${1}$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 34228553041920}$&$\frac{509}{4}$&$5311687042176$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 35122554880000}$&$\frac{235}{2}$&$5032805120000$&${0}$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 35769682383240}$&$129$&$5627181740778$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 36288083577200}$&$\frac{513}{4}$&$5675544778995$&${1}$&PR\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36811162094784}$&$135$&$6060374247312$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 37662354629760}$&$\frac{483}{4}$&$5546011367736$&${1}$&PR\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37728706827240}$&$118$&$5429252933676$&${0}$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 37905448388220}$&$130$&$6009400354230$&${0}$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38227211642880}$&$\frac{469}{4}$&$5466025079424$&${1}$&PR\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39021115883750}$&$114$&$5424886842375$&${0}$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39697713412500}$&$117$&$5664185938125$&${0}$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41683448131584}$&$\frac{235}{2}$&$5972933116416$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 45647906513664}$&$\frac{495}{4}$&$6888937111056$&${1}$&PR\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46628572798990}$&$116$&$6596237127662$&${0}$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47318372359310}$&$126$&$7270871850333$&${0}$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 47873932196727}$&$120$&$7005941297082$&${0}$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50591325408624}$&$115$&$7095124904868$&${0}$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52916248771048}$&$\frac{465}{4}$&$\frac{15003692486913}{2}$&${1}$&PR\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53452266379330}$&$134$&$8734882554671$&${0}$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53732569857120}$&$\frac{507}{4}$&$8305613694378$&${1}$&PR\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53893933738750}$&$120$&$7886917132500$&${0}$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55419323351040}$&$\frac{237}{2}$&$8008768069632$&${0}$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56075085913275}$&$136$&$9300258151470$&${0}$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56475674024000}$&$\frac{611}{4}$&$10520316106300$&${1}$&PR\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59619407047200}$&$129$&$9379150620840$&${0}$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60457772261250}$&$132$&$9732226754250$&${0}$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60961381876395}$&$116$&$8623805241051$&${0}$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61354713056000}$&$\frac{473}{4}$&$8847798559600$&${1}$&PR\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62664022353920}$&$\frac{623}{4}$&$11902343270272$&${1}$&PR\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 63482954665130}$&$128$&$9909534386752$&${0}$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 67876952325000}$&$123$&$10181542848750$&${0}$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 72084054053440}$&$\frac{489}{4}$&$10746677570772$&${1}$&PR\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 72913502747800}$&$126$&$11203782129540$&${0}$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73783305948000}$&$117$&$10527618043800$&${0}$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73792636758750}$&$126$&$11338868575125$&${0}$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 74186493788160}$&$\frac{257}{2}$&$11625566404608$&${0}$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 74242425209160}$&$129$&$11679601039002$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 78629773033152}$&$125$&$11986245889200$&${0}$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78971026534400}$&$\frac{267}{2}$&$12856868344320$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 83149140342840}$&$\frac{489}{4}$&$\frac{24792640016859}{2}$&${1}$&PR\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 86869854953280}$&$\frac{795}{4}$&$21055345941420$&${1}$&PR\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87664944647280}$&$123$&$13149741697092$&${0}$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 88531505627136}$&$\frac{255}{2}$&$13765569472512$&${0}$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 88770522511440}$&$\frac{533}{4}$&$14425209908109$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91188442279480}$&$123$&$13678266341922$&${0}$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92218255289160}$&$\frac{593}{4}$&$\frac{33344771577117}{2}$&${1}$&PR\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92434067884928}$&$\frac{585}{4}$&$16485954180696$&${1}$&PR\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 93770312656500}$&$122$&$13951192858650$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 94802618345435}$&$128$&$14798457497824$&${0}$&R\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97060875980796}$&$130$&$15387699850614$&${0}$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97997533741800}$&$\frac{969}{4}$&$\frac{57902201338905}{2}$&${1}$&PR\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 99345149912736}$&$175$&$21201708822840$&${0}$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 100000851295345}$&$132$&$16097698013397$&${0}$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103058661921033}$&$120$&$15081755403078$&${0}$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103441841171900}$&$176$&$22202151275920$&${0}$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103602331060384}$&$125$&$15793038271400$&${0}$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 104033120252490}$&$124$&$15731837696718$&${0}$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 104673493704780}$&$121$&$15445722851559$&${0}$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 106604074494720}$&$\frac{559}{4}$&$18168194403216$&${1}$&PR\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 107043783475200}$&$\frac{243}{2}$&$15860755722240$&${0}$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 110396383131320}$&$\frac{609}{4}$&$\frac{40994754467667}{2}$&${1}$&PR\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 116827632946920}$&$131$&$18663926726886$&${0}$&R\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 119446050560760}$&$\frac{617}{4}$&$\frac{44937934875603}{2}$&${1}$&PR\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 119993577784080}$&$\frac{477}{4}$&$17450285549697$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 120013092108000}$&$123$&$18001963816200$&${0}$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 124026016317840}$&$121$&$18301399968852$&${0}$&R\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 125085880156160}$&$\frac{249}{2}$&$18991697657856$&${0}$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 126490635872874}$&$130$&$20053393492041$&${0}$&R\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 129078847968928}$&$125$&$19676653653800$&${0}$&R\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 131536116071360}$&$\frac{599}{4}$&$24021382172788$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 132066019853040}$&$\frac{501}{4}$&$20172279251943$&${1}$&PR\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 137952683528660}$&$129$&$21702312408777$&${0}$&R\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139763468327560}$&$122$&$20794076995076$&${0}$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 140986129489920}$&$126$&$21663722336256$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 144551703959936}$&$\frac{515}{4}$&$22696380347368$&${1}$&PR\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 146018699509760}$&$\frac{237}{2}$&$21101482795008$&${0}$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 150694637325232}$&$\frac{485}{4}$&$22282591189859$&${1}$&PR\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 152783096088324}$&$125$&$23290106111025$&${0}$&R\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 155184540085575}$&$124$&$23466930451965$&${0}$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 163295165149116}$&$120$&$23896853436456$&${0}$&R\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 167057701883930}$&$122$&$24854926377853$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 173083950448640}$&$\frac{253}{2}$&$26701365526528$&${0}$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 173195589998080}$&$\frac{483}{4}$&$25504106697888$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 173581089552640}$&$\frac{527}{4}$&$27889400668976$&${1}$&PR\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 180397815157560}$&$\frac{497}{4}$&$\frac{54669337886163}{2}$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 192048047622090}$&$124$&$29041412079438$&${0}$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 194982567874380}$&$133$&$31625221374747$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 197264167434048}$&$\frac{525}{4}$&$31574295092340$&${1}$&PR\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 200913087291840}$&$\frac{513}{4}$&$31423296884364$&${1}$&PR\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 203283088473920}$&$\frac{491}{4}$&$30430486719724$&${1}$&PR\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 206166411082800}$&$\frac{597}{4}$&$37524801041595$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 208580245099200}$&$\frac{563}{4}$&$35802035972820$&${1}$&PR\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 221248589419000}$&$\frac{497}{4}$&$\frac{67049115208075}{2}$&${1}$&PR\\
$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 223175547890100}$&$126$&$34292828090430$&${0}$&R\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 223293408549120}$&$\frac{487}{4}$&$33153624988848$&${1}$&PR\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 227163752295480}$&$\frac{577}{4}$&$\frac{79922856752739}{2}$&${1}$&PR\\
$(3,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 233629919215616}$&$\frac{255}{2}$&$36326603292672$&${0}$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 233928538774450}$&$132$&$37656789168570$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 247954340489856}$&$\frac{575}{4}$&$43467605421240$&${1}$&PR\\
$(2,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 253407288680000}$&$123$&$38011093302000$&${0}$&R\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 253503905909760}$&$\frac{509}{4}$&$39339478081728$&${1}$&PR\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 261880725931825}$&$168$&$53653612142130$&${0}$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 280032349574208}$&$135$&$46102886820144$&${0}$&R\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 288428680627360}$&$\frac{509}{4}$&$44759206841258$&${1}$&PR\\
$(8,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 293398676778480}$&$171$&$61184358206244$&${0}$&R\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 295402433151540}$&$161$&$57999746021217$&${0}$&R\\
$(7,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 298123934680000}$&$\frac{593}{4}$&$53898625995500$&${1}$&PR\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 299349645000224}$&$\frac{515}{4}$&$47001544870462$&${1}$&PR\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 310325523515700}$&$261$&$98774343460485$&${0}$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 314019874986125}$&$216$&$82717430484150$&${0}$&R\\
$(6,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 316652503199760}$&$\frac{601}{4}$&$58020778787517$&${1}$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 317393830130328}$&$130$&$50318534045052$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 317478535854480}$&$\frac{521}{4}$&$50428755237861$&${1}$&PR\\
$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 322395419142720}$&$\frac{527}{4}$&$51799507892748$&${1}$&PR\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 326958744525000}$&$\frac{513}{4}$&$\frac{102274290208125}{2}$&${1}$&PR\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 330420003338880}$&$\frac{499}{4}$&$50268165142104$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 331945655021120}$&$\frac{539}{4}$&$54548386602556$&${1}$&PR\\
$(1,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 338246722532160}$&$\frac{553}{4}$&$57027572426916$&${1}$&PR\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 339386946577120}$&$\frac{531}{4}$&$54943435558674$&${1}$&PR\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 352305785482560}$&$\frac{493}{4}$&$52953278122836$&${1}$&PR\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 356854349811960}$&$\frac{521}{4}$&$\frac{113366534300019}{2}$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 361973633682570}$&$140$&$61800376482390$&${0}$&R\\
$(0,0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 376793357578560}$&$\frac{539}{4}$&$61918176748428$&${1}$&PR\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 381069466406343}$&$140$&$65060640605961$&${0}$&R\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 385658196352000}$&$\frac{503}{4}$&$59142095355200$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 396416030250240}$&$\frac{551}{4}$&$66593058740208$&${1}$&PR\\
$(12,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 401492926117920}$&$\frac{765}{4}$&$93640880634210$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 409004467793880}$&$137$&$68333673277758$&${0}$&R\\
$(11,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 418836800667600}$&$\frac{769}{4}$&$98196798693105$&${1}$&PR\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 422958388469760}$&$\frac{497}{4}$&$64088511911424$&${1}$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 428284769937024}$&$\frac{555}{4}$&$72468916864344$&${1}$&PR\\
$(3,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 428523583716800}$&$\frac{521}{4}$&$68067313145260$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 430531018730400}$&$143$&$75080409363960$&${0}$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 430897758893056}$&$\frac{525}{4}$&$68969915676480$&${1}$&PR\\
$(0,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 448135092405000}$&$\frac{505}{4}$&$\frac{137992818088125}{2}$&${1}$&PR\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 454375474974720}$&$\frac{251}{2}$&$69541612328448$&${0}$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 455561891912400}$&$\frac{569}{4}$&$79028876981145$&${1}$&PR\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 456944282191680}$&$\frac{509}{4}$&$70909951108404$&${1}$&PR\\
$(6,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 465009223573440}$&$\frac{569}{4}$&$80667758601612$&${1}$&PR\\
$(9,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 466476274264000}$&$161$&$91588634337200$&${0}$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 467282682716850}$&$136$&$77500542499380$&${0}$&R\\
$(0,2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 473703288720480}$&$\frac{557}{4}$&$80442906041862$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 487556322919380}$&$140$&$83241323425260$&${0}$&R\\
$(5,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 489162050520000}$&$\frac{545}{4}$&$81278450467500$&${1}$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 509862821353600}$&$\frac{567}{4}$&$88137871862040$&${1}$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 512888470814720}$&$\frac{267}{2}$&$83500744943616$&${0}$&R\\
$(4,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 520814456482320}$&$\frac{589}{4}$&$93524303313441$&${1}$&PR\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 522030646800000}$&$\frac{517}{4}$&$82283489145000$&${1}$&PR\\
$(2,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 528312642022880}$&$\frac{581}{4}$&$93582208846126$&${1}$&PR\\
%$(5,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 541539563626880}$&$\frac{557}{4}$&$91962663701272$&${1}$&PR\\
%$(7,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 551774792986560}$&$147$&$98915725084176$&${0}$&R\\
%$(9,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 556189547520000}$&$\frac{339}{2}$&$114968449152000$&${0}$&R\\
%$(2,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 557047699123720}$&$\frac{513}{4}$&$\frac{174247237591749}{2}$&${1}$&PR\\
%$(3,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 559594544367600}$&$\frac{509}{4}$&$86839519232655$&${1}$&PR\\
%$(4,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 567612300535280}$&$\frac{569}{4}$&$98466889940419$&${1}$&PR\\
%$(6,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 572825987996080}$&$167$&$116660902433348$&${0}$&R\\
%$(0,4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 585536899499552}$&$\frac{545}{4}$&$97291954337578$&${1}$&PR\\
%$(8,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 592530885650340}$&$154$&$111280190719698$&${0}$&R\\
%$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 609162755929728}$&$\frac{555}{4}$&$103074795591768$&${1}$&PR\\
%$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 611363276226560}$&$\frac{259}{2}$&$96550663745536$&${0}$&R\\
%$(6,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 612976697552128}$&$\frac{575}{4}$&$107457805211120$&${1}$&PR\\
%$(5,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 643141756857600}$&$\frac{583}{4}$&$114314525685360$&${1}$&PR\\
%$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 645699707026920}$&$127$&$100004710722462$&${0}$&R\\
%$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 660926745149440}$&$\frac{261}{2}$&$105184073465856$&${0}$&R\\
%$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 668415773950080}$&$\frac{537}{4}$&$109432704454632$&${1}$&PR\\
%$(1,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 683000665739392}$&$\frac{515}{4}$&$107239433797496$&${1}$&PR\\
%$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 706349082563631}$&$140$&$120596184827937$&${0}$&R\\
%$(2,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 720602905112090}$&$162$&$142363012961169$&${0}$&R\\
%$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 726828149850000}$&$\frac{545}{4}$&$120768701728125$&${1}$&PR\\
%$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 730686699127385}$&$128$&$114058411571104$&${0}$&R\\
%$(5,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 747061054218400}$&$\frac{579}{4}$&$131874497070870$&${1}$&PR\\
%$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 748744045329280}$&$129$&$117790221765216$&${0}$&R\\
%$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 778643963113500}$&$133$&$126292252553775$&${0}$&R\\
%$(4,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 787635733494610}$&$164$&$157527146698922$&${0}$&R\\
%$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 790817830133760}$&$\frac{283}{2}$&$136464296297472$&${0}$&R\\
%%
\end{longtable}
\end{center}
}

%aaa

\newpage

%aaa
\subsection{$D_n=\mathfrak{so}_{2n}$}
\label{Sec:D_n}

\subsubsection{Rank 4}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_4$}
\label{Table:Representations-D4}\\
\hline\hline
%
$\mathfrak{so}_{8}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-C2} (continued)}\\\hline\hline
%
$\mathfrak{so}_{8}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0)$&${\bf {8}_{v}}$&$\frac{7}{2}$&$1$&$(0,2)$&R\\
$(0,0,0,1)$&${\bf {8}_{s}}$&$\frac{7}{2}$&$1$&$(1,0)$&R\\
$(0,0,1,0)$&${\bf {8}_{c}}$&$\frac{7}{2}$&$1$&$(1,2)$&R\\
$(0,1,0,0)$&${\bf 28}$&$6$&$6$&$(0,0)$&R\\
$(2,0,0,0)$&${\bf {35}_{v}}$&$8$&$10$&$(0,0)$&R\\
$(0,0,2,0)$&${\bf {35}_{c}}$&$8$&$10$&$(0,0)$&R\\
$(0,0,0,2)$&${\bf {35}_{s}}$&$8$&$10$&$(0,0)$&R\\
$(0,0,1,1)$&${\bf {56}_{v}}$&$\frac{15}{2}$&$15$&$(0,2)$&R\\
$(1,0,1,0)$&${\bf {56}_{s}}$&$\frac{15}{2}$&$15$&$(1,0)$&R\\
$(1,0,0,1)$&${\bf {56}_{c}}$&$\frac{15}{2}$&$15$&$(1,2)$&R\\
$(3,0,0,0)$&${\bf {112}_{v}}$&$\frac{27}{2}$&$54$&$(0,2)$&R\\
$(0,0,0,3)$&${\bf {112}_{s}}$&$\frac{27}{2}$&$54$&$(1,0)$&R\\
$(0,0,3,0)$&${\bf {112}_{c}}$&$\frac{27}{2}$&$54$&$(1,2)$&R\\
$(1,1,0,0)$&${\bf {160}_{v}}$&$\frac{21}{2}$&$60$&$(0,2)$&R\\
$(0,1,0,1)$&${\bf {160}_{s}}$&$\frac{21}{2}$&$60$&$(1,0)$&R\\
$(0,1,1,0)$&${\bf {160}_{c}}$&$\frac{21}{2}$&$60$&$(1,2)$&R\\
$(1,0,2,0)$&${\bf {224}_{cv}}$&$\frac{25}{2}$&$100$&$(0,2)$&R\\
$(1,0,0,2)$&${\bf {224}_{sv}}$&$\frac{25}{2}$&$100$&$(0,2)$&R\\
$(2,0,0,1)$&${\bf {224}_{vs}}$&$\frac{25}{2}$&$100$&$(1,0)$&R\\
$(0,0,2,1)$&${\bf {224}_{cs}}$&$\frac{25}{2}$&$100$&$(1,0)$&R\\
$(2,0,1,0)$&${\bf {224}_{vc}}$&$\frac{25}{2}$&$100$&$(1,2)$&R\\
$(0,0,1,2)$&${\bf {224}_{sc}}$&$\frac{25}{2}$&$100$&$(1,2)$&R\\
$(4,0,0,0)$&${\bf {294}_{v}}$&$20$&$210$&$(0,0)$&R\\
$(0,0,4,0)$&${\bf {294}_{c}}$&$20$&$210$&$(0,0)$&R\\
$(0,0,0,4)$&${\bf {294}_{s}}$&$20$&$210$&$(0,0)$&R\\
$(0,2,0,0)$&${\bf 300}$&$14$&$150$&$(0,0)$&R\\
$(1,0,1,1)$&${\bf 350}$&$12$&$150$&$(0,0)$&R\\
$(2,1,0,0)$&${\bf {567}_{v}}$&$16$&$324$&$(0,0)$&R\\
$(0,1,2,0)$&${\bf {567}_{c}}$&$16$&$324$&$(0,0)$&R\\
$(0,1,0,2)$&${\bf {567}_{s}}$&$16$&$324$&$(0,0)$&R\\
$(0,0,3,1)$&${\bf {672}_{cs}}$&$\frac{37}{2}$&$444$&$(0,2)$&R\\
$(0,0,1,3)$&${\bf {672}_{sc}}$&$\frac{37}{2}$&$444$&$(0,2)$&R\\
$(3,0,1,0)$&${\bf {672}_{vc}}$&$\frac{37}{2}$&$444$&$(1,0)$&R\\
$(1,0,3,0)$&${\bf {672}_{cv}}$&$\frac{37}{2}$&$444$&$(1,0)$&R\\
$(3,0,0,1)$&${\bf {672}_{vs}}$&$\frac{37}{2}$&$444$&$(1,2)$&R\\
$(1,0,0,3)$&${\bf {672}_{sv}}$&$\frac{37}{2}$&$444$&$(1,2)$&R\\
$(5,0,0,0)$&${\bf {672'}_{v}}$&$\frac{55}{2}$&$660$&$(0,2)$&R\\
$(0,0,0,5)$&${\bf {672'}_{s}}$&$\frac{55}{2}$&$660$&$(1,0)$&R\\
$(0,0,5,0)$&${\bf {672'}_{c}}$&$\frac{55}{2}$&$660$&$(1,2)$&R\\
$(0,1,1,1)$&${\bf {840}_{v}}$&$\frac{31}{2}$&$465$&$(0,2)$&R\\
$(1,1,1,0)$&${\bf {840}_{s}}$&$\frac{31}{2}$&$465$&$(1,0)$&R\\
$(1,1,0,1)$&${\bf {840}_{c}}$&$\frac{31}{2}$&$465$&$(1,2)$&R\\
$(2,0,2,0)$&${\bf {840'}_{s}}$&$18$&$540$&$(0,0)$&R\\
$(2,0,0,2)$&${\bf {840'}_{c}}$&$18$&$540$&$(0,0)$&R\\
$(0,0,2,2)$&${\bf {840'}_{v}}$&$18$&$540$&$(0,0)$&R\\
$(2,0,1,1)$&${\bf {1296}_{v}}$&$\frac{35}{2}$&$810$&$(0,2)$&R\\
$(1,0,1,2)$&${\bf {1296}_{s}}$&$\frac{35}{2}$&$810$&$(1,0)$&R\\
$(1,0,2,1)$&${\bf {1296}_{c}}$&$\frac{35}{2}$&$810$&$(1,2)$&R\\
$(6,0,0,0)$&${\bf {1386}_{v}}$&$36$&$1782$&$(0,0)$&R\\
$(0,0,6,0)$&${\bf {1386}_{c}}$&$36$&$1782$&$(0,0)$&R\\
$(0,0,0,6)$&${\bf {1386}_{s}}$&$36$&$1782$&$(0,0)$&R\\
$(1,2,0,0)$&${\bf {1400}_{v}}$&$\frac{39}{2}$&$975$&$(0,2)$&R\\
$(0,2,0,1)$&${\bf {1400}_{s}}$&$\frac{39}{2}$&$975$&$(1,0)$&R\\
$(0,2,1,0)$&${\bf {1400}_{c}}$&$\frac{39}{2}$&$975$&$(1,2)$&R\\
$(3,1,0,0)$&${\bf {1568}_{v}}$&$\frac{45}{2}$&$1260$&$(0,2)$&R\\
$(0,1,0,3)$&${\bf {1568}_{s}}$&$\frac{45}{2}$&$1260$&$(1,0)$&R\\
$(0,1,3,0)$&${\bf {1568}_{c}}$&$\frac{45}{2}$&$1260$&$(1,2)$&R\\
$(1,0,4,0)$&${\bf {1680}_{cv}}$&$\frac{51}{2}$&$1530$&$(0,2)$&R\\
$(1,0,0,4)$&${\bf {1680}_{sv}}$&$\frac{51}{2}$&$1530$&$(0,2)$&R\\
$(4,0,0,1)$&${\bf {1680}_{vs}}$&$\frac{51}{2}$&$1530$&$(1,0)$&R\\
$(0,0,4,1)$&${\bf {1680}_{cs}}$&$\frac{51}{2}$&$1530$&$(1,0)$&R\\
$(4,0,1,0)$&${\bf {1680}_{vc}}$&$\frac{51}{2}$&$1530$&$(1,2)$&R\\
$(0,0,1,4)$&${\bf {1680}_{sc}}$&$\frac{51}{2}$&$1530$&$(1,2)$&R\\
$(0,3,0,0)$&${\bf 1925}$&$24$&$1650$&$(0,0)$&R\\
$(3,0,2,0)$&${\bf {2400}_{vc}}$&$\frac{49}{2}$&$2100$&$(0,2)$&R\\
$(3,0,0,2)$&${\bf {2400}_{vs}}$&$\frac{49}{2}$&$2100$&$(0,2)$&R\\
$(2,0,0,3)$&${\bf {2400}_{sv}}$&$\frac{49}{2}$&$2100$&$(1,0)$&R\\
$(0,0,2,3)$&${\bf {2400}_{sc}}$&$\frac{49}{2}$&$2100$&$(1,0)$&R\\
$(2,0,3,0)$&${\bf {2400}_{cv}}$&$\frac{49}{2}$&$2100$&$(1,2)$&R\\
$(0,0,3,2)$&${\bf {2400}_{cs}}$&$\frac{49}{2}$&$2100$&$(1,2)$&R\\
$(7,0,0,0)$&${\bf {2640}_{v}}$&$\frac{91}{2}$&$4290$&$(0,2)$&R\\
$(0,0,0,7)$&${\bf {2640}_{s}}$&$\frac{91}{2}$&$4290$&$(1,0)$&R\\
$(0,0,7,0)$&${\bf {2640}_{c}}$&$\frac{91}{2}$&$4290$&$(1,2)$&R\\
$(1,1,2,0)$&${\bf {2800}_{cv}}$&$\frac{43}{2}$&$2150$&$(0,2)$&R\\
$(1,1,0,2)$&${\bf {2800}_{sv}}$&$\frac{43}{2}$&$2150$&$(0,2)$&R\\
$(2,1,0,1)$&${\bf {2800}_{vs}}$&$\frac{43}{2}$&$2150$&$(1,0)$&R\\
$(0,1,2,1)$&${\bf {2800}_{cs}}$&$\frac{43}{2}$&$2150$&$(1,0)$&R\\
$(2,1,1,0)$&${\bf {2800}_{vc}}$&$\frac{43}{2}$&$2150$&$(1,2)$&R\\
$(0,1,1,2)$&${\bf {2800}_{sc}}$&$\frac{43}{2}$&$2150$&$(1,2)$&R\\
$(3,0,1,1)$&${\bf {3675}_{v}}$&$24$&$3150$&$(0,0)$&R\\
$(1,0,3,1)$&${\bf {3675}_{c}}$&$24$&$3150$&$(0,0)$&R\\
$(1,0,1,3)$&${\bf {3675}_{s}}$&$24$&$3150$&$(0,0)$&R\\
$(4,1,0,0)$&${\bf {3696}_{v}}$&$30$&$3960$&$(0,0)$&R\\
$(0,1,4,0)$&${\bf {3696}_{c}}$&$30$&$3960$&$(0,0)$&R\\
$(0,1,0,4)$&${\bf {3696}_{s}}$&$30$&$3960$&$(0,0)$&R\\
$(0,0,5,1)$&${\bf {3696'}_{cs}}$&$\frac{67}{2}$&$4422$&$(0,2)$&R\\
$(0,0,1,5)$&${\bf {3696'}_{sc}}$&$\frac{67}{2}$&$4422$&$(0,2)$&R\\
$(5,0,1,0)$&${\bf {3696'}_{vc}}$&$\frac{67}{2}$&$4422$&$(1,0)$&R\\
$(1,0,5,0)$&${\bf {3696'}_{cv}}$&$\frac{67}{2}$&$4422$&$(1,0)$&R\\
$(5,0,0,1)$&${\bf {3696'}_{vs}}$&$\frac{67}{2}$&$4422$&$(1,2)$&R\\
$(1,0,0,5)$&${\bf {3696'}_{sv}}$&$\frac{67}{2}$&$4422$&$(1,2)$&R\\
$(1,1,1,1)$&${\bf 4096}$&$21$&$3072$&$(0,0)$&R\\
$(2,2,0,0)$&${\bf {4312}_{v}}$&$26$&$4004$&$(0,0)$&R\\
$(0,2,2,0)$&${\bf {4312}_{c}}$&$26$&$4004$&$(0,0)$&R\\
$(0,2,0,2)$&${\bf {4312}_{s}}$&$26$&$4004$&$(0,0)$&R\\
$(1,0,2,2)$&${\bf {4536}_{v}}$&$\frac{47}{2}$&$3807$&$(0,2)$&R\\
$(2,0,2,1)$&${\bf {4536}_{s}}$&$\frac{47}{2}$&$3807$&$(1,0)$&R\\
$(2,0,1,2)$&${\bf {4536}_{c}}$&$\frac{47}{2}$&$3807$&$(1,2)$&R\\
$(8,0,0,0)$&${\bf {4719}_{v}}$&$56$&$9438$&$(0,0)$&R\\
$(0,0,8,0)$&${\bf {4719}_{c}}$&$56$&$9438$&$(0,0)$&R\\
$(0,0,0,8)$&${\bf {4719}_{s}}$&$56$&$9438$&$(0,0)$&R\\
$(4,0,2,0)$&${\bf {5775}_{vc}}$&$32$&$6600$&$(0,0)$&R\\
$(4,0,0,2)$&${\bf {5775}_{vs}}$&$32$&$6600$&$(0,0)$&R\\
$(2,0,4,0)$&${\bf {5775}_{cv}}$&$32$&$6600$&$(0,0)$&R\\
$(2,0,0,4)$&${\bf {5775}_{sv}}$&$32$&$6600$&$(0,0)$&R\\
$(0,0,4,2)$&${\bf {5775}_{cs}}$&$32$&$6600$&$(0,0)$&R\\
$(0,0,2,4)$&${\bf {5775}_{sc}}$&$32$&$6600$&$(0,0)$&R\\
$(0,2,1,1)$&${\bf {6160}_{v}}$&$\frac{51}{2}$&$5610$&$(0,2)$&R\\
$(1,2,1,0)$&${\bf {6160}_{s}}$&$\frac{51}{2}$&$5610$&$(1,0)$&R\\
$(1,2,0,1)$&${\bf {6160}_{c}}$&$\frac{51}{2}$&$5610$&$(1,2)$&R\\
$(0,0,3,3)$&${\bf {6600}_{v}}$&$\frac{63}{2}$&$7425$&$(0,2)$&R\\
$(3,0,3,0)$&${\bf {6600}_{s}}$&$\frac{63}{2}$&$7425$&$(1,0)$&R\\
$(3,0,0,3)$&${\bf {6600}_{c}}$&$\frac{63}{2}$&$7425$&$(1,2)$&R\\
$(0,1,3,1)$&${\bf {7392}_{cs}}$&$\frac{57}{2}$&$7524$&$(0,2)$&R\\
$(0,1,1,3)$&${\bf {7392}_{sc}}$&$\frac{57}{2}$&$7524$&$(0,2)$&R\\
$(3,1,1,0)$&${\bf {7392}_{vc}}$&$\frac{57}{2}$&$7524$&$(1,0)$&R\\
$(1,1,3,0)$&${\bf {7392}_{cv}}$&$\frac{57}{2}$&$7524$&$(1,0)$&R\\
$(3,1,0,1)$&${\bf {7392}_{vs}}$&$\frac{57}{2}$&$7524$&$(1,2)$&R\\
$(1,1,0,3)$&${\bf {7392}_{sv}}$&$\frac{57}{2}$&$7524$&$(1,2)$&R\\
$(1,0,6,0)$&${\bf {7392'}_{cv}}$&$\frac{85}{2}$&$11220$&$(0,2)$&R\\
$(1,0,0,6)$&${\bf {7392'}_{sv}}$&$\frac{85}{2}$&$11220$&$(0,2)$&R\\
$(6,0,0,1)$&${\bf {7392'}_{vs}}$&$\frac{85}{2}$&$11220$&$(1,0)$&R\\
$(0,0,6,1)$&${\bf {7392'}_{cs}}$&$\frac{85}{2}$&$11220$&$(1,0)$&R\\
$(6,0,1,0)$&${\bf {7392'}_{vc}}$&$\frac{85}{2}$&$11220$&$(1,2)$&R\\
$(0,0,1,6)$&${\bf {7392'}_{sc}}$&$\frac{85}{2}$&$11220$&$(1,2)$&R\\
$(5,1,0,0)$&${\bf {7776}_{v}}$&$\frac{77}{2}$&$10692$&$(0,2)$&R\\
$(0,1,0,5)$&${\bf {7776}_{s}}$&$\frac{77}{2}$&$10692$&$(1,0)$&R\\
$(0,1,5,0)$&${\bf {7776}_{c}}$&$\frac{77}{2}$&$10692$&$(1,2)$&R\\
$(1,3,0,0)$&${\bf {7840}_{v}}$&$\frac{61}{2}$&$8540$&$(0,2)$&R\\
$(0,3,0,1)$&${\bf {7840}_{s}}$&$\frac{61}{2}$&$8540$&$(1,0)$&R\\
$(0,3,1,0)$&${\bf {7840}_{c}}$&$\frac{61}{2}$&$8540$&$(1,2)$&R\\
$(9,0,0,0)$&${\bf {8008}_{v}}$&$\frac{135}{2}$&$19305$&$(0,2)$&R\\
$(0,0,0,9)$&${\bf {8008}_{s}}$&$\frac{135}{2}$&$19305$&$(1,0)$&R\\
$(0,0,9,0)$&${\bf {8008}_{c}}$&$\frac{135}{2}$&$19305$&$(1,2)$&R\\
$(4,0,1,1)$&${\bf {8800}_{v}}$&$\frac{63}{2}$&$9900$&$(0,2)$&R\\
$(1,0,1,4)$&${\bf {8800}_{s}}$&$\frac{63}{2}$&$9900$&$(1,0)$&R\\
$(1,0,4,1)$&${\bf {8800}_{c}}$&$\frac{63}{2}$&$9900$&$(1,2)$&R\\
$(2,1,2,0)$&${\bf {8910}_{s}}$&$28$&$8910$&$(0,0)$&R\\
$(2,1,0,2)$&${\bf {8910}_{c}}$&$28$&$8910$&$(0,0)$&R\\
$(0,1,2,2)$&${\bf {8910}_{v}}$&$28$&$8910$&$(0,0)$&R\\
$(0,4,0,0)$&${\bf 8918}$&$36$&$11466$&$(0,0)$&R\\
$(3,2,0,0)$&${\bf {10752}_{v}}$&$\frac{67}{2}$&$12864$&$(0,2)$&R\\
$(0,2,0,3)$&${\bf {10752}_{s}}$&$\frac{67}{2}$&$12864$&$(1,0)$&R\\
$(0,2,3,0)$&${\bf {10752}_{c}}$&$\frac{67}{2}$&$12864$&$(1,2)$&R\\
$(2,0,3,1)$&${\bf {12320}_{cv}}$&$\frac{61}{2}$&$13420$&$(0,2)$&R\\
$(2,0,1,3)$&${\bf {12320}_{sv}}$&$\frac{61}{2}$&$13420$&$(0,2)$&R\\
$(3,0,1,2)$&${\bf {12320}_{vs}}$&$\frac{61}{2}$&$13420$&$(1,0)$&R\\
$(1,0,3,2)$&${\bf {12320}_{cs}}$&$\frac{61}{2}$&$13420$&$(1,0)$&R\\
$(3,0,2,1)$&${\bf {12320}_{vc}}$&$\frac{61}{2}$&$13420$&$(1,2)$&R\\
$(1,0,2,3)$&${\bf {12320}_{sc}}$&$\frac{61}{2}$&$13420$&$(1,2)$&R\\
$(5,0,2,0)$&${\bf {12320'}_{vc}}$&$\frac{81}{2}$&$17820$&$(0,2)$&R\\
$(5,0,0,2)$&${\bf {12320'}_{vs}}$&$\frac{81}{2}$&$17820$&$(0,2)$&R\\
$(2,0,0,5)$&${\bf {12320'}_{sv}}$&$\frac{81}{2}$&$17820$&$(1,0)$&R\\
$(0,0,2,5)$&${\bf {12320'}_{sc}}$&$\frac{81}{2}$&$17820$&$(1,0)$&R\\
$(2,0,5,0)$&${\bf {12320'}_{cv}}$&$\frac{81}{2}$&$17820$&$(1,2)$&R\\
$(0,0,5,2)$&${\bf {12320'}_{cs}}$&$\frac{81}{2}$&$17820$&$(1,2)$&R\\
$(2,1,1,1)$&${\bf {12936}_{v}}$&$\frac{55}{2}$&$12705$&$(0,2)$&R\\
$(1,1,1,2)$&${\bf {12936}_{s}}$&$\frac{55}{2}$&$12705$&$(1,0)$&R\\
$(1,1,2,1)$&${\bf {12936}_{c}}$&$\frac{55}{2}$&$12705$&$(1,2)$&R\\
$(10,0,0,0)$&${\bf {13013}_{v}}$&$80$&$37180$&$(0,0)$&R\\
$(0,0,10,0)$&${\bf {13013}_{c}}$&$80$&$37180$&$(0,0)$&R\\
$(0,0,0,10)$&${\bf {13013}_{s}}$&$80$&$37180$&$(0,0)$&R\\
$(0,0,7,1)$&${\bf {13728}_{cs}}$&$\frac{105}{2}$&$25740$&$(0,2)$&R\\
$(0,0,1,7)$&${\bf {13728}_{sc}}$&$\frac{105}{2}$&$25740$&$(0,2)$&R\\
$(7,0,1,0)$&${\bf {13728}_{vc}}$&$\frac{105}{2}$&$25740$&$(1,0)$&R\\
$(1,0,7,0)$&${\bf {13728}_{cv}}$&$\frac{105}{2}$&$25740$&$(1,0)$&R\\
$(7,0,0,1)$&${\bf {13728}_{vs}}$&$\frac{105}{2}$&$25740$&$(1,2)$&R\\
$(1,0,0,7)$&${\bf {13728}_{sv}}$&$\frac{105}{2}$&$25740$&$(1,2)$&R\\
$(6,1,0,0)$&${\bf {15015}_{v}}$&$48$&$25740$&$(0,0)$&R\\
$(0,1,6,0)$&${\bf {15015}_{c}}$&$48$&$25740$&$(0,0)$&R\\
$(0,1,0,6)$&${\bf {15015}_{s}}$&$48$&$25740$&$(0,0)$&R\\
$(2,0,2,2)$&${\bf 15092}$&$30$&$16170$&$(0,0)$&R\\
$(3,0,4,0)$&${\bf {15400}_{cv}}$&$\frac{79}{2}$&$21725$&$(0,2)$&R\\
$(3,0,0,4)$&${\bf {15400}_{sv}}$&$\frac{79}{2}$&$21725$&$(0,2)$&R\\
$(4,0,0,3)$&${\bf {15400}_{vs}}$&$\frac{79}{2}$&$21725$&$(1,0)$&R\\
$(0,0,4,3)$&${\bf {15400}_{cs}}$&$\frac{79}{2}$&$21725$&$(1,0)$&R\\
$(4,0,3,0)$&${\bf {15400}_{vc}}$&$\frac{79}{2}$&$21725$&$(1,2)$&R\\
$(0,0,3,4)$&${\bf {15400}_{sc}}$&$\frac{79}{2}$&$21725$&$(1,2)$&R\\
$(1,1,4,0)$&${\bf {16800}_{cv}}$&$\frac{73}{2}$&$21900$&$(0,2)$&R\\
$(1,1,0,4)$&${\bf {16800}_{sv}}$&$\frac{73}{2}$&$21900$&$(0,2)$&R\\
$(4,1,0,1)$&${\bf {16800}_{vs}}$&$\frac{73}{2}$&$21900$&$(1,0)$&R\\
$(0,1,4,1)$&${\bf {16800}_{cs}}$&$\frac{73}{2}$&$21900$&$(1,0)$&R\\
$(4,1,1,0)$&${\bf {16800}_{vc}}$&$\frac{73}{2}$&$21900$&$(1,2)$&R\\
$(0,1,1,4)$&${\bf {16800}_{sc}}$&$\frac{73}{2}$&$21900$&$(1,2)$&R\\
$(1,2,2,0)$&${\bf {18144}_{cv}}$&$\frac{65}{2}$&$21060$&$(0,2)$&R\\
$(1,2,0,2)$&${\bf {18144}_{sv}}$&$\frac{65}{2}$&$21060$&$(0,2)$&R\\
$(2,2,0,1)$&${\bf {18144}_{vs}}$&$\frac{65}{2}$&$21060$&$(1,0)$&R\\
$(0,2,2,1)$&${\bf {18144}_{cs}}$&$\frac{65}{2}$&$21060$&$(1,0)$&R\\
$(2,2,1,0)$&${\bf {18144}_{vc}}$&$\frac{65}{2}$&$21060$&$(1,2)$&R\\
$(0,2,1,2)$&${\bf {18144}_{sc}}$&$\frac{65}{2}$&$21060$&$(1,2)$&R\\
$(5,0,1,1)$&${\bf {18711}_{v}}$&$40$&$26730$&$(0,0)$&R\\
$(1,0,5,1)$&${\bf {18711}_{c}}$&$40$&$26730$&$(0,0)$&R\\
$(1,0,1,5)$&${\bf {18711}_{s}}$&$40$&$26730$&$(0,0)$&R\\
$(11,0,0,0)$&${\bf {20384}_{v}}$&$\frac{187}{2}$&$68068$&$(0,2)$&R\\
$(0,0,0,11)$&${\bf {20384}_{s}}$&$\frac{187}{2}$&$68068$&$(1,0)$&R\\
$(0,0,11,0)$&${\bf {20384}_{c}}$&$\frac{187}{2}$&$68068$&$(1,2)$&R\\
$(2,3,0,0)$&${\bf {21840}_{v}}$&$38$&$29640$&$(0,0)$&R\\
$(0,3,2,0)$&${\bf {21840}_{c}}$&$38$&$29640$&$(0,0)$&R\\
$(0,3,0,2)$&${\bf {21840}_{s}}$&$38$&$29640$&$(0,0)$&R\\
$(3,1,2,0)$&${\bf {22680}_{vc}}$&$\frac{71}{2}$&$28755$&$(0,2)$&R\\
$(3,1,0,2)$&${\bf {22680}_{vs}}$&$\frac{71}{2}$&$28755$&$(0,2)$&R\\
$(2,1,0,3)$&${\bf {22680}_{sv}}$&$\frac{71}{2}$&$28755$&$(1,0)$&R\\
$(0,1,2,3)$&${\bf {22680}_{sc}}$&$\frac{71}{2}$&$28755$&$(1,0)$&R\\
$(2,1,3,0)$&${\bf {22680}_{cv}}$&$\frac{71}{2}$&$28755$&$(1,2)$&R\\
$(0,1,3,2)$&${\bf {22680}_{cs}}$&$\frac{71}{2}$&$28755$&$(1,2)$&R\\
$(4,2,0,0)$&${\bf {23400}_{v}}$&$42$&$35100$&$(0,0)$&R\\
$(0,2,4,0)$&${\bf {23400}_{c}}$&$42$&$35100$&$(0,0)$&R\\
$(0,2,0,4)$&${\bf {23400}_{s}}$&$42$&$35100$&$(0,0)$&R\\
$(6,0,2,0)$&${\bf {24024}_{vc}}$&$50$&$42900$&$(0,0)$&R\\
$(6,0,0,2)$&${\bf {24024}_{vs}}$&$50$&$42900$&$(0,0)$&R\\
$(2,0,6,0)$&${\bf {24024}_{cv}}$&$50$&$42900$&$(0,0)$&R\\
$(2,0,0,6)$&${\bf {24024}_{sv}}$&$50$&$42900$&$(0,0)$&R\\
$(0,0,6,2)$&${\bf {24024}_{cs}}$&$50$&$42900$&$(0,0)$&R\\
$(0,0,2,6)$&${\bf {24024}_{sc}}$&$50$&$42900$&$(0,0)$&R\\
$(1,0,8,0)$&${\bf {24024'}_{cv}}$&$\frac{127}{2}$&$54483$&$(0,2)$&R\\
$(1,0,0,8)$&${\bf {24024'}_{sv}}$&$\frac{127}{2}$&$54483$&$(0,2)$&R\\
$(8,0,0,1)$&${\bf {24024'}_{vs}}$&$\frac{127}{2}$&$54483$&$(1,0)$&R\\
$(0,0,8,1)$&${\bf {24024'}_{cs}}$&$\frac{127}{2}$&$54483$&$(1,0)$&R\\
$(8,0,1,0)$&${\bf {24024'}_{vc}}$&$\frac{127}{2}$&$54483$&$(1,2)$&R\\
$(0,0,1,8)$&${\bf {24024'}_{sc}}$&$\frac{127}{2}$&$54483$&$(1,2)$&R\\
$(1,2,1,1)$&${\bf 25725}$&$32$&$29400$&$(0,0)$&R\\
$(7,1,0,0)$&${\bf {27104}_{v}}$&$\frac{117}{2}$&$56628$&$(0,2)$&R\\
$(0,1,0,7)$&${\bf {27104}_{s}}$&$\frac{117}{2}$&$56628$&$(1,0)$&R\\
$(0,1,7,0)$&${\bf {27104}_{c}}$&$\frac{117}{2}$&$56628$&$(1,2)$&R\\
$(1,0,4,2)$&${\bf {28512}_{cs}}$&$\frac{77}{2}$&$39204$&$(0,2)$&R\\
$(1,0,2,4)$&${\bf {28512}_{sc}}$&$\frac{77}{2}$&$39204$&$(0,2)$&R\\
$(4,0,2,1)$&${\bf {28512}_{vc}}$&$\frac{77}{2}$&$39204$&$(1,0)$&R\\
$(2,0,4,1)$&${\bf {28512}_{cv}}$&$\frac{77}{2}$&$39204$&$(1,0)$&R\\
$(4,0,1,2)$&${\bf {28512}_{vs}}$&$\frac{77}{2}$&$39204$&$(1,2)$&R\\
$(2,0,1,4)$&${\bf {28512}_{sv}}$&$\frac{77}{2}$&$39204$&$(1,2)$&R\\
$(0,3,1,1)$&${\bf {30576}_{v}}$&$\frac{75}{2}$&$40950$&$(0,2)$&R\\
$(1,3,1,0)$&${\bf {30576}_{s}}$&$\frac{75}{2}$&$40950$&$(1,0)$&R\\
$(1,3,0,1)$&${\bf {30576}_{c}}$&$\frac{75}{2}$&$40950$&$(1,2)$&R\\
$(12,0,0,0)$&${\bf {30940}_{v}}$&$108$&$119340$&$(0,0)$&R\\
$(0,0,12,0)$&${\bf {30940}_{c}}$&$108$&$119340$&$(0,0)$&R\\
$(0,0,0,12)$&${\bf {30940}_{s}}$&$108$&$119340$&$(0,0)$&R\\
$(0,0,5,3)$&${\bf {32032}_{cs}}$&$\frac{97}{2}$&$55484$&$(0,2)$&R\\
$(0,0,3,5)$&${\bf {32032}_{sc}}$&$\frac{97}{2}$&$55484$&$(0,2)$&R\\
$(5,0,3,0)$&${\bf {32032}_{vc}}$&$\frac{97}{2}$&$55484$&$(1,0)$&R\\
$(3,0,5,0)$&${\bf {32032}_{cv}}$&$\frac{97}{2}$&$55484$&$(1,0)$&R\\
$(5,0,0,3)$&${\bf {32032}_{vs}}$&$\frac{97}{2}$&$55484$&$(1,2)$&R\\
$(3,0,0,5)$&${\bf {32032}_{sv}}$&$\frac{97}{2}$&$55484$&$(1,2)$&R\\
$(3,0,3,1)$&${\bf {32340}_{s}}$&$38$&$43890$&$(0,0)$&R\\
$(3,0,1,3)$&${\bf {32340}_{c}}$&$38$&$43890$&$(0,0)$&R\\
$(1,0,3,3)$&${\bf {32340}_{v}}$&$38$&$43890$&$(0,0)$&R\\
$(3,1,1,1)$&${\bf {32768}_{v}}$&$35$&$40960$&$(0,0)$&R\\
$(1,1,3,1)$&${\bf {32768}_{c}}$&$35$&$40960$&$(0,0)$&R\\
$(1,1,1,3)$&${\bf {32768}_{s}}$&$35$&$40960$&$(0,0)$&R\\
$(1,4,0,0)$&${\bf {32928}_{v}}$&$\frac{87}{2}$&$51156$&$(0,2)$&R\\
$(0,4,0,1)$&${\bf {32928}_{s}}$&$\frac{87}{2}$&$51156$&$(1,0)$&R\\
$(0,4,1,0)$&${\bf {32928}_{c}}$&$\frac{87}{2}$&$51156$&$(1,2)$&R\\
$(0,5,0,0)$&${\bf 32928'}$&$50$&$58800$&$(0,0)$&R\\
$(0,1,5,1)$&${\bf {34320}_{cs}}$&$\frac{91}{2}$&$55770$&$(0,2)$&R\\
$(0,1,1,5)$&${\bf {34320}_{sc}}$&$\frac{91}{2}$&$55770$&$(0,2)$&R\\
$(5,1,1,0)$&${\bf {34320}_{vc}}$&$\frac{91}{2}$&$55770$&$(1,0)$&R\\
$(1,1,5,0)$&${\bf {34320}_{cv}}$&$\frac{91}{2}$&$55770$&$(1,0)$&R\\
$(5,1,0,1)$&${\bf {34320}_{vs}}$&$\frac{91}{2}$&$55770$&$(1,2)$&R\\
$(1,1,0,5)$&${\bf {34320}_{sv}}$&$\frac{91}{2}$&$55770$&$(1,2)$&R\\
$(4,0,4,0)$&${\bf {35035}_{s}}$&$48$&$60060$&$(0,0)$&R\\
$(4,0,0,4)$&${\bf {35035}_{c}}$&$48$&$60060$&$(0,0)$&R\\
$(0,0,4,4)$&${\bf {35035}_{v}}$&$48$&$60060$&$(0,0)$&R\\
$(6,0,1,1)$&${\bf {36400}_{v}}$&$\frac{99}{2}$&$64350$&$(0,2)$&R\\
$(1,0,1,6)$&${\bf {36400}_{s}}$&$\frac{99}{2}$&$64350$&$(1,0)$&R\\
$(1,0,6,1)$&${\bf {36400}_{c}}$&$\frac{99}{2}$&$64350$&$(1,2)$&R\\
$(1,1,2,2)$&${\bf {39200}_{v}}$&$\frac{69}{2}$&$48300$&$(0,2)$&R\\
$(2,1,2,1)$&${\bf {39200}_{s}}$&$\frac{69}{2}$&$48300$&$(1,0)$&R\\
$(2,1,1,2)$&${\bf {39200}_{c}}$&$\frac{69}{2}$&$48300$&$(1,2)$&R\\
$(3,0,2,2)$&${\bf {39424}_{v}}$&$\frac{75}{2}$&$52800$&$(0,2)$&R\\
$(2,0,2,3)$&${\bf {39424}_{s}}$&$\frac{75}{2}$&$52800$&$(1,0)$&R\\
$(2,0,3,2)$&${\bf {39424}_{c}}$&$\frac{75}{2}$&$52800$&$(1,2)$&R\\
$(0,0,9,1)$&${\bf {40040}_{cs}}$&$\frac{151}{2}$&$107965$&$(0,2)$&R\\
$(0,0,1,9)$&${\bf {40040}_{sc}}$&$\frac{151}{2}$&$107965$&$(0,2)$&R\\
$(9,0,1,0)$&${\bf {40040}_{vc}}$&$\frac{151}{2}$&$107965$&$(1,0)$&R\\
$(1,0,9,0)$&${\bf {40040}_{cv}}$&$\frac{151}{2}$&$107965$&$(1,0)$&R\\
$(9,0,0,1)$&${\bf {40040}_{vs}}$&$\frac{151}{2}$&$107965$&$(1,2)$&R\\
$(1,0,0,9)$&${\bf {40040}_{sv}}$&$\frac{151}{2}$&$107965$&$(1,2)$&R\\
$(0,2,3,1)$&${\bf {43680}_{cs}}$&$\frac{81}{2}$&$63180$&$(0,2)$&R\\
$(0,2,1,3)$&${\bf {43680}_{sc}}$&$\frac{81}{2}$&$63180$&$(0,2)$&R\\
$(3,2,1,0)$&${\bf {43680}_{vc}}$&$\frac{81}{2}$&$63180$&$(1,0)$&R\\
$(1,2,3,0)$&${\bf {43680}_{cv}}$&$\frac{81}{2}$&$63180$&$(1,0)$&R\\
$(3,2,0,1)$&${\bf {43680}_{vs}}$&$\frac{81}{2}$&$63180$&$(1,2)$&R\\
$(1,2,0,3)$&${\bf {43680}_{sv}}$&$\frac{81}{2}$&$63180$&$(1,2)$&R\\
$(7,0,2,0)$&${\bf {43680'}_{vc}}$&$\frac{121}{2}$&$94380$&$(0,2)$&R\\
$(7,0,0,2)$&${\bf {43680'}_{vs}}$&$\frac{121}{2}$&$94380$&$(0,2)$&R\\
$(2,0,0,7)$&${\bf {43680'}_{sv}}$&$\frac{121}{2}$&$94380$&$(1,0)$&R\\
$(0,0,2,7)$&${\bf {43680'}_{sc}}$&$\frac{121}{2}$&$94380$&$(1,0)$&R\\
$(2,0,7,0)$&${\bf {43680'}_{cv}}$&$\frac{121}{2}$&$94380$&$(1,2)$&R\\
$(0,0,7,2)$&${\bf {43680'}_{cs}}$&$\frac{121}{2}$&$94380$&$(1,2)$&R\\
$(13,0,0,0)$&${\bf {45696}_{v}}$&$\frac{247}{2}$&$201552$&$(0,2)$&R\\
$(0,0,0,13)$&${\bf {45696}_{s}}$&$\frac{247}{2}$&$201552$&$(1,0)$&R\\
$(0,0,13,0)$&${\bf {45696}_{c}}$&$\frac{247}{2}$&$201552$&$(1,2)$&R\\
$(5,2,0,0)$&${\bf {46200}_{v}}$&$\frac{103}{2}$&$84975$&$(0,2)$&R\\
$(0,2,0,5)$&${\bf {46200}_{s}}$&$\frac{103}{2}$&$84975$&$(1,0)$&R\\
$(0,2,5,0)$&${\bf {46200}_{c}}$&$\frac{103}{2}$&$84975$&$(1,2)$&R\\
$(8,1,0,0)$&${\bf {46332}_{v}}$&$70$&$115830$&$(0,0)$&R\\
$(0,1,8,0)$&${\bf {46332}_{c}}$&$70$&$115830$&$(0,0)$&R\\
$(0,1,0,8)$&${\bf {46332}_{s}}$&$70$&$115830$&$(0,0)$&R\\
$(4,1,2,0)$&${\bf {50050}_{vc}}$&$44$&$78650$&$(0,0)$&R\\
$(4,1,0,2)$&${\bf {50050}_{vs}}$&$44$&$78650$&$(0,0)$&R\\
$(2,1,4,0)$&${\bf {50050}_{cv}}$&$44$&$78650$&$(0,0)$&R\\
$(2,1,0,4)$&${\bf {50050}_{sv}}$&$44$&$78650$&$(0,0)$&R\\
$(0,1,4,2)$&${\bf {50050}_{cs}}$&$44$&$78650$&$(0,0)$&R\\
$(0,1,2,4)$&${\bf {50050}_{sc}}$&$44$&$78650$&$(0,0)$&R\\
$(3,3,0,0)$&${\bf {50400}_{v}}$&$\frac{93}{2}$&$83700$&$(0,2)$&R\\
$(0,3,0,3)$&${\bf {50400}_{s}}$&$\frac{93}{2}$&$83700$&$(1,0)$&R\\
$(0,3,3,0)$&${\bf {50400}_{c}}$&$\frac{93}{2}$&$83700$&$(1,2)$&R\\
$(2,2,2,0)$&${\bf {51597}_{s}}$&$40$&$73710$&$(0,0)$&R\\
$(2,2,0,2)$&${\bf {51597}_{c}}$&$40$&$73710$&$(0,0)$&R\\
$(0,2,2,2)$&${\bf {51597}_{v}}$&$40$&$73710$&$(0,0)$&R\\
$(0,1,3,3)$&${\bf {56056}_{v}}$&$\frac{87}{2}$&$87087$&$(0,2)$&R\\
$(3,1,3,0)$&${\bf {56056}_{s}}$&$\frac{87}{2}$&$87087$&$(1,0)$&R\\
$(3,1,0,3)$&${\bf {56056}_{c}}$&$\frac{87}{2}$&$87087$&$(1,2)$&R\\
$(2,0,5,1)$&${\bf {58968}_{cv}}$&$\frac{95}{2}$&$100035$&$(0,2)$&R\\
$(2,0,1,5)$&${\bf {58968}_{sv}}$&$\frac{95}{2}$&$100035$&$(0,2)$&R\\
$(5,0,1,2)$&${\bf {58968}_{vs}}$&$\frac{95}{2}$&$100035$&$(1,0)$&R\\
$(1,0,5,2)$&${\bf {58968}_{cs}}$&$\frac{95}{2}$&$100035$&$(1,0)$&R\\
$(5,0,2,1)$&${\bf {58968}_{vc}}$&$\frac{95}{2}$&$100035$&$(1,2)$&R\\
$(1,0,2,5)$&${\bf {58968}_{sc}}$&$\frac{95}{2}$&$100035$&$(1,2)$&R\\
$(3,0,6,0)$&${\bf {61152}_{cv}}$&$\frac{117}{2}$&$127764$&$(0,2)$&R\\
$(3,0,0,6)$&${\bf {61152}_{sv}}$&$\frac{117}{2}$&$127764$&$(0,2)$&R\\
$(6,0,0,3)$&${\bf {61152}_{vs}}$&$\frac{117}{2}$&$127764$&$(1,0)$&R\\
$(0,0,6,3)$&${\bf {61152}_{cs}}$&$\frac{117}{2}$&$127764$&$(1,0)$&R\\
$(6,0,3,0)$&${\bf {61152}_{vc}}$&$\frac{117}{2}$&$127764$&$(1,2)$&R\\
$(0,0,3,6)$&${\bf {61152}_{sc}}$&$\frac{117}{2}$&$127764$&$(1,2)$&R\\
$(1,0,10,0)$&${\bf {64064}_{cv}}$&$\frac{177}{2}$&$202488$&$(0,2)$&R\\
$(1,0,0,10)$&${\bf {64064}_{sv}}$&$\frac{177}{2}$&$202488$&$(0,2)$&R\\
$(10,0,0,1)$&${\bf {64064}_{vs}}$&$\frac{177}{2}$&$202488$&$(1,0)$&R\\
$(0,0,10,1)$&${\bf {64064}_{cs}}$&$\frac{177}{2}$&$202488$&$(1,0)$&R\\
$(10,0,1,0)$&${\bf {64064}_{vc}}$&$\frac{177}{2}$&$202488$&$(1,2)$&R\\
$(0,0,1,10)$&${\bf {64064}_{sc}}$&$\frac{177}{2}$&$202488$&$(1,2)$&R\\
$(1,1,6,0)$&${\bf {64680}_{cv}}$&$\frac{111}{2}$&$128205$&$(0,2)$&R\\
$(1,1,0,6)$&${\bf {64680}_{sv}}$&$\frac{111}{2}$&$128205$&$(0,2)$&R\\
$(6,1,0,1)$&${\bf {64680}_{vs}}$&$\frac{111}{2}$&$128205$&$(1,0)$&R\\
$(0,1,6,1)$&${\bf {64680}_{cs}}$&$\frac{111}{2}$&$128205$&$(1,0)$&R\\
$(6,1,1,0)$&${\bf {64680}_{vc}}$&$\frac{111}{2}$&$128205$&$(1,2)$&R\\
$(0,1,1,6)$&${\bf {64680}_{sc}}$&$\frac{111}{2}$&$128205$&$(1,2)$&R\\
$(14,0,0,0)$&${\bf {65892}_{v}}$&$140$&$329460$&$(0,0)$&R\\
$(0,0,14,0)$&${\bf {65892}_{c}}$&$140$&$329460$&$(0,0)$&R\\
$(0,0,0,14)$&${\bf {65892}_{s}}$&$140$&$329460$&$(0,0)$&R\\
$(7,0,1,1)$&${\bf {66066}_{v}}$&$60$&$141570$&$(0,0)$&R\\
$(1,0,7,1)$&${\bf {66066}_{c}}$&$60$&$141570$&$(0,0)$&R\\
$(1,0,1,7)$&${\bf {66066}_{s}}$&$60$&$141570$&$(0,0)$&R\\
$(5,0,4,0)$&${\bf {71344}_{vc}}$&$\frac{115}{2}$&$146510$&$(0,2)$&R\\
$(5,0,0,4)$&${\bf {71344}_{vs}}$&$\frac{115}{2}$&$146510$&$(0,2)$&R\\
$(4,0,0,5)$&${\bf {71344}_{sv}}$&$\frac{115}{2}$&$146510$&$(1,0)$&R\\
$(0,0,4,5)$&${\bf {71344}_{sc}}$&$\frac{115}{2}$&$146510$&$(1,0)$&R\\
$(4,0,5,0)$&${\bf {71344}_{cv}}$&$\frac{115}{2}$&$146510$&$(1,2)$&R\\
$(0,0,5,4)$&${\bf {71344}_{cs}}$&$\frac{115}{2}$&$146510$&$(1,2)$&R\\
$(4,1,1,1)$&${\bf {72072}_{v}}$&$\frac{87}{2}$&$111969$&$(0,2)$&R\\
$(1,1,1,4)$&${\bf {72072}_{s}}$&$\frac{87}{2}$&$111969$&$(1,0)$&R\\
$(1,1,4,1)$&${\bf {72072}_{c}}$&$\frac{87}{2}$&$111969$&$(1,2)$&R\\
$(2,2,1,1)$&${\bf {72800}_{v}}$&$\frac{79}{2}$&$102700$&$(0,2)$&R\\
$(1,2,1,2)$&${\bf {72800}_{s}}$&$\frac{79}{2}$&$102700$&$(1,0)$&R\\
$(1,2,2,1)$&${\bf {72800}_{c}}$&$\frac{79}{2}$&$102700$&$(1,2)$&R\\
$(4,0,3,1)$&${\bf {72800'}_{vc}}$&$\frac{93}{2}$&$120900$&$(0,2)$&R\\
$(4,0,1,3)$&${\bf {72800'}_{vs}}$&$\frac{93}{2}$&$120900$&$(0,2)$&R\\
$(3,0,1,4)$&${\bf {72800'}_{sv}}$&$\frac{93}{2}$&$120900$&$(1,0)$&R\\
$(1,0,3,4)$&${\bf {72800'}_{sc}}$&$\frac{93}{2}$&$120900$&$(1,0)$&R\\
$(3,0,4,1)$&${\bf {72800'}_{cv}}$&$\frac{93}{2}$&$120900$&$(1,2)$&R\\
$(1,0,4,3)$&${\bf {72800'}_{cs}}$&$\frac{93}{2}$&$120900$&$(1,2)$&R\\
$(8,0,2,0)$&${\bf {75075}_{vc}}$&$72$&$193050$&$(0,0)$&R\\
$(8,0,0,2)$&${\bf {75075}_{vs}}$&$72$&$193050$&$(0,0)$&R\\
$(2,0,8,0)$&${\bf {75075}_{cv}}$&$72$&$193050$&$(0,0)$&R\\
$(2,0,0,8)$&${\bf {75075}_{sv}}$&$72$&$193050$&$(0,0)$&R\\
$(0,0,8,2)$&${\bf {75075}_{cs}}$&$72$&$193050$&$(0,0)$&R\\
$(0,0,2,8)$&${\bf {75075}_{sc}}$&$72$&$193050$&$(0,0)$&R\\
$(9,1,0,0)$&${\bf {75712}_{v}}$&$\frac{165}{2}$&$223080$&$(0,2)$&R\\
$(0,1,0,9)$&${\bf {75712}_{s}}$&$\frac{165}{2}$&$223080$&$(1,0)$&R\\
$(0,1,9,0)$&${\bf {75712}_{c}}$&$\frac{165}{2}$&$223080$&$(1,2)$&R\\
$(1,3,2,0)$&${\bf {82320}_{cv}}$&$\frac{91}{2}$&$133770$&$(0,2)$&R\\
$(1,3,0,2)$&${\bf {82320}_{sv}}$&$\frac{91}{2}$&$133770$&$(0,2)$&R\\
$(2,3,0,1)$&${\bf {82320}_{vs}}$&$\frac{91}{2}$&$133770$&$(1,0)$&R\\
$(0,3,2,1)$&${\bf {82320}_{cs}}$&$\frac{91}{2}$&$133770$&$(1,0)$&R\\
$(2,3,1,0)$&${\bf {82320}_{vc}}$&$\frac{91}{2}$&$133770$&$(1,2)$&R\\
$(0,3,1,2)$&${\bf {82320}_{sc}}$&$\frac{91}{2}$&$133770$&$(1,2)$&R\\
$(6,2,0,0)$&${\bf {84700}_{v}}$&$62$&$187550$&$(0,0)$&R\\
$(0,2,6,0)$&${\bf {84700}_{c}}$&$62$&$187550$&$(0,0)$&R\\
$(0,2,0,6)$&${\bf {84700}_{s}}$&$62$&$187550$&$(0,0)$&R\\
$(2,4,0,0)$&${\bf {85050}_{v}}$&$52$&$157950$&$(0,0)$&R\\
$(0,4,2,0)$&${\bf {85050}_{c}}$&$52$&$157950$&$(0,0)$&R\\
$(0,4,0,2)$&${\bf {85050}_{s}}$&$52$&$157950$&$(0,0)$&R\\
$(4,0,2,2)$&${\bf {88452}_{v}}$&$46$&$145314$&$(0,0)$&R\\
$(2,0,4,2)$&${\bf {88452}_{c}}$&$46$&$145314$&$(0,0)$&R\\
$(2,0,2,4)$&${\bf {88452}_{s}}$&$46$&$145314$&$(0,0)$&R\\
$(1,2,4,0)$&${\bf {92400}_{cv}}$&$\frac{99}{2}$&$163350$&$(0,2)$&R\\
$(1,2,0,4)$&${\bf {92400}_{sv}}$&$\frac{99}{2}$&$163350$&$(0,2)$&R\\
$(4,2,0,1)$&${\bf {92400}_{vs}}$&$\frac{99}{2}$&$163350$&$(1,0)$&R\\
$(0,2,4,1)$&${\bf {92400}_{cs}}$&$\frac{99}{2}$&$163350$&$(1,0)$&R\\
$(4,2,1,0)$&${\bf {92400}_{vc}}$&$\frac{99}{2}$&$163350$&$(1,2)$&R\\
$(0,2,1,4)$&${\bf {92400}_{sc}}$&$\frac{99}{2}$&$163350$&$(1,2)$&R\\
$(15,0,0,0)$&${\bf {93024}_{v}}$&$\frac{315}{2}$&$523260$&$(0,2)$&R\\
$(0,0,0,15)$&${\bf {93024}_{s}}$&$\frac{315}{2}$&$523260$&$(1,0)$&R\\
$(0,0,15,0)$&${\bf {93024}_{c}}$&$\frac{315}{2}$&$523260$&$(1,2)$&R\\
$(2,1,3,1)$&${\bf {96096}_{cv}}$&$\frac{85}{2}$&$145860$&$(0,2)$&R\\
$(2,1,1,3)$&${\bf {96096}_{sv}}$&$\frac{85}{2}$&$145860$&$(0,2)$&R\\
$(3,1,1,2)$&${\bf {96096}_{vs}}$&$\frac{85}{2}$&$145860$&$(1,0)$&R\\
$(1,1,3,2)$&${\bf {96096}_{cs}}$&$\frac{85}{2}$&$145860$&$(1,0)$&R\\
$(3,1,2,1)$&${\bf {96096}_{vc}}$&$\frac{85}{2}$&$145860$&$(1,2)$&R\\
$(1,1,2,3)$&${\bf {96096}_{sc}}$&$\frac{85}{2}$&$145860$&$(1,2)$&R\\
$(0,0,11,1)$&${\bf {99008}_{cs}}$&$\frac{205}{2}$&$362440$&$(0,2)$&R\\
$(0,0,1,11)$&${\bf {99008}_{sc}}$&$\frac{205}{2}$&$362440$&$(0,2)$&R\\
$(11,0,1,0)$&${\bf {99008}_{vc}}$&$\frac{205}{2}$&$362440$&$(1,0)$&R\\
$(1,0,11,0)$&${\bf {99008}_{cv}}$&$\frac{205}{2}$&$362440$&$(1,0)$&R\\
$(11,0,0,1)$&${\bf {99008}_{vs}}$&$\frac{205}{2}$&$362440$&$(1,2)$&R\\
$(1,0,0,11)$&${\bf {99008}_{sv}}$&$\frac{205}{2}$&$362440$&$(1,2)$&R\\
$(5,1,2,0)$&${\bf {99792}_{vc}}$&$\frac{107}{2}$&$190674$&$(0,2)$&R\\
$(5,1,0,2)$&${\bf {99792}_{vs}}$&$\frac{107}{2}$&$190674$&$(0,2)$&R\\
$(2,1,0,5)$&${\bf {99792}_{sv}}$&$\frac{107}{2}$&$190674$&$(1,0)$&R\\
$(0,1,2,5)$&${\bf {99792}_{sc}}$&$\frac{107}{2}$&$190674$&$(1,0)$&R\\
$(2,1,5,0)$&${\bf {99792}_{cv}}$&$\frac{107}{2}$&$190674$&$(1,2)$&R\\
$(0,1,5,2)$&${\bf {99792}_{cs}}$&$\frac{107}{2}$&$190674$&$(1,2)$&R\\
$(2,0,3,3)$&${\bf {99840}_{v}}$&$\frac{91}{2}$&$162240$&$(0,2)$&R\\
$(3,0,3,2)$&${\bf {99840}_{s}}$&$\frac{91}{2}$&$162240$&$(1,0)$&R\\
$(3,0,2,3)$&${\bf {99840}_{c}}$&$\frac{91}{2}$&$162240$&$(1,2)$&R\\
$(0,6,0,0)$&${\bf 102816}$&$66$&$242352$&$(0,0)$&R\\
$(4,3,0,0)$&${\bf {103125}_{v}}$&$56$&$206250$&$(0,0)$&R\\
$(0,3,4,0)$&${\bf {103125}_{c}}$&$56$&$206250$&$(0,0)$&R\\
$(0,3,0,4)$&${\bf {103125}_{s}}$&$56$&$206250$&$(0,0)$&R\\
$(0,0,7,3)$&${\bf {109200}_{cs}}$&$\frac{139}{2}$&$271050$&$(0,2)$&R\\
$(0,0,3,7)$&${\bf {109200}_{sc}}$&$\frac{139}{2}$&$271050$&$(0,2)$&R\\
$(7,0,3,0)$&${\bf {109200}_{vc}}$&$\frac{139}{2}$&$271050$&$(1,0)$&R\\
$(3,0,7,0)$&${\bf {109200}_{cv}}$&$\frac{139}{2}$&$271050$&$(1,0)$&R\\
$(7,0,0,3)$&${\bf {109200}_{vs}}$&$\frac{139}{2}$&$271050$&$(1,2)$&R\\
$(3,0,0,7)$&${\bf {109200}_{sv}}$&$\frac{139}{2}$&$271050$&$(1,2)$&R\\
$(1,0,6,2)$&${\bf {112112}_{cs}}$&$\frac{115}{2}$&$230230$&$(0,2)$&R\\
$(1,0,2,6)$&${\bf {112112}_{sc}}$&$\frac{115}{2}$&$230230$&$(0,2)$&R\\
$(6,0,2,1)$&${\bf {112112}_{vc}}$&$\frac{115}{2}$&$230230$&$(1,0)$&R\\
$(2,0,6,1)$&${\bf {112112}_{cv}}$&$\frac{115}{2}$&$230230$&$(1,0)$&R\\
$(6,0,1,2)$&${\bf {112112}_{vs}}$&$\frac{115}{2}$&$230230$&$(1,2)$&R\\
$(2,0,1,6)$&${\bf {112112}_{sv}}$&$\frac{115}{2}$&$230230$&$(1,2)$&R\\
$(1,5,0,0)$&${\bf {112896}_{v}}$&$\frac{117}{2}$&$235872$&$(0,2)$&R\\
$(0,5,0,1)$&${\bf {112896}_{s}}$&$\frac{117}{2}$&$235872$&$(1,0)$&R\\
$(0,5,1,0)$&${\bf {112896}_{c}}$&$\frac{117}{2}$&$235872$&$(1,2)$&R\\
$(8,0,1,1)$&${\bf {113400}_{v}}$&$\frac{143}{2}$&$289575$&$(0,2)$&R\\
$(1,0,1,8)$&${\bf {113400}_{s}}$&$\frac{143}{2}$&$289575$&$(1,0)$&R\\
$(1,0,8,1)$&${\bf {113400}_{c}}$&$\frac{143}{2}$&$289575$&$(1,2)$&R\\
$(2,1,2,2)$&${\bf 114400}$&$42$&$171600$&$(0,0)$&R\\
$(0,1,7,1)$&${\bf {114400'}_{cs}}$&$\frac{133}{2}$&$271700$&$(0,2)$&R\\
$(0,1,1,7)$&${\bf {114400'}_{sc}}$&$\frac{133}{2}$&$271700$&$(0,2)$&R\\
$(7,1,1,0)$&${\bf {114400'}_{vc}}$&$\frac{133}{2}$&$271700$&$(1,0)$&R\\
$(1,1,7,0)$&${\bf {114400'}_{cv}}$&$\frac{133}{2}$&$271700$&$(1,0)$&R\\
$(7,1,0,1)$&${\bf {114400'}_{vs}}$&$\frac{133}{2}$&$271700$&$(1,2)$&R\\
$(1,1,0,7)$&${\bf {114400'}_{sv}}$&$\frac{133}{2}$&$271700$&$(1,2)$&R\\
$(1,3,1,1)$&${\bf 114688}$&$45$&$184320$&$(0,0)$&R\\
$(0,4,1,1)$&${\bf {117600}_{v}}$&$\frac{103}{2}$&$216300$&$(0,2)$&R\\
$(1,4,1,0)$&${\bf {117600}_{s}}$&$\frac{103}{2}$&$216300$&$(1,0)$&R\\
$(1,4,0,1)$&${\bf {117600}_{c}}$&$\frac{103}{2}$&$216300$&$(1,2)$&R\\
$(10,1,0,0)$&${\bf {119119}_{v}}$&$96$&$408408$&$(0,0)$&R\\
$(0,1,10,0)$&${\bf {119119}_{c}}$&$96$&$408408$&$(0,0)$&R\\
$(0,1,0,10)$&${\bf {119119}_{s}}$&$96$&$408408$&$(0,0)$&R\\
$(3,2,2,0)$&${\bf {120736}_{vc}}$&$\frac{97}{2}$&$209132$&$(0,2)$&R\\
$(3,2,0,2)$&${\bf {120736}_{vs}}$&$\frac{97}{2}$&$209132$&$(0,2)$&R\\
$(2,2,0,3)$&${\bf {120736}_{sv}}$&$\frac{97}{2}$&$209132$&$(1,0)$&R\\
$(0,2,2,3)$&${\bf {120736}_{sc}}$&$\frac{97}{2}$&$209132$&$(1,0)$&R\\
$(2,2,3,0)$&${\bf {120736}_{cv}}$&$\frac{97}{2}$&$209132$&$(1,2)$&R\\
$(0,2,3,2)$&${\bf {120736}_{cs}}$&$\frac{97}{2}$&$209132$&$(1,2)$&R\\
$(3,1,4,0)$&${\bf {120736'}_{cv}}$&$\frac{105}{2}$&$226380$&$(0,2)$&R\\
$(3,1,0,4)$&${\bf {120736'}_{sv}}$&$\frac{105}{2}$&$226380$&$(0,2)$&R\\
$(4,1,0,3)$&${\bf {120736'}_{vs}}$&$\frac{105}{2}$&$226380$&$(1,0)$&R\\
$(0,1,4,3)$&${\bf {120736'}_{cs}}$&$\frac{105}{2}$&$226380$&$(1,0)$&R\\
$(4,1,3,0)$&${\bf {120736'}_{vc}}$&$\frac{105}{2}$&$226380$&$(1,2)$&R\\
$(0,1,3,4)$&${\bf {120736'}_{sc}}$&$\frac{105}{2}$&$226380$&$(1,2)$&R\\
$(9,0,2,0)$&${\bf {123200}_{vc}}$&$\frac{169}{2}$&$371800$&$(0,2)$&R\\
$(9,0,0,2)$&${\bf {123200}_{vs}}$&$\frac{169}{2}$&$371800$&$(0,2)$&R\\
$(2,0,0,9)$&${\bf {123200}_{sv}}$&$\frac{169}{2}$&$371800$&$(1,0)$&R\\
$(0,0,2,9)$&${\bf {123200}_{sc}}$&$\frac{169}{2}$&$371800$&$(1,0)$&R\\
$(2,0,9,0)$&${\bf {123200}_{cv}}$&$\frac{169}{2}$&$371800$&$(1,2)$&R\\
$(0,0,9,2)$&${\bf {123200}_{cs}}$&$\frac{169}{2}$&$371800$&$(1,2)$&R\\
$(16,0,0,0)$&${\bf {128877}_{v}}$&$176$&$810084$&$(0,0)$&R\\
$(0,0,16,0)$&${\bf {128877}_{c}}$&$176$&$810084$&$(0,0)$&R\\
$(0,0,0,16)$&${\bf {128877}_{s}}$&$176$&$810084$&$(0,0)$&R\\
$(6,0,4,0)$&${\bf {133770}_{vc}}$&$68$&$324870$&$(0,0)$&R\\
$(6,0,0,4)$&${\bf {133770}_{vs}}$&$68$&$324870$&$(0,0)$&R\\
$(4,0,6,0)$&${\bf {133770}_{cv}}$&$68$&$324870$&$(0,0)$&R\\
$(4,0,0,6)$&${\bf {133770}_{sv}}$&$68$&$324870$&$(0,0)$&R\\
$(0,0,6,4)$&${\bf {133770}_{cs}}$&$68$&$324870$&$(0,0)$&R\\
$(0,0,4,6)$&${\bf {133770}_{sc}}$&$68$&$324870$&$(0,0)$&R\\
$(0,0,5,5)$&${\bf {142688}_{v}}$&$\frac{135}{2}$&$343980$&$(0,2)$&R\\
$(5,0,5,0)$&${\bf {142688}_{s}}$&$\frac{135}{2}$&$343980$&$(1,0)$&R\\
$(5,0,0,5)$&${\bf {142688}_{c}}$&$\frac{135}{2}$&$343980$&$(1,2)$&R\\
$(5,1,1,1)$&${\bf {143360}_{v}}$&$53$&$271360$&$(0,0)$&R\\
$(1,1,5,1)$&${\bf {143360}_{c}}$&$53$&$271360$&$(0,0)$&R\\
$(1,1,1,5)$&${\bf {143360}_{s}}$&$53$&$271360$&$(0,0)$&R\\
$(7,2,0,0)$&${\bf {146432}_{v}}$&$\frac{147}{2}$&$384384$&$(0,2)$&R\\
$(0,2,0,7)$&${\bf {146432}_{s}}$&$\frac{147}{2}$&$384384$&$(1,0)$&R\\
$(0,2,7,0)$&${\bf {146432}_{c}}$&$\frac{147}{2}$&$384384$&$(1,2)$&R\\
$(5,0,3,1)$&${\bf {147147}_{vc}}$&$56$&$294294$&$(0,0)$&R\\
$(5,0,1,3)$&${\bf {147147}_{vs}}$&$56$&$294294$&$(0,0)$&R\\
$(3,0,5,1)$&${\bf {147147}_{cv}}$&$56$&$294294$&$(0,0)$&R\\
$(3,0,1,5)$&${\bf {147147}_{sv}}$&$56$&$294294$&$(0,0)$&R\\
$(1,0,5,3)$&${\bf {147147}_{cs}}$&$56$&$294294$&$(0,0)$&R\\
$(1,0,3,5)$&${\bf {147147}_{sc}}$&$56$&$294294$&$(0,0)$&R\\
$(1,0,12,0)$&${\bf {148512}_{cv}}$&$\frac{235}{2}$&$623220$&$(0,2)$&R\\
$(1,0,0,12)$&${\bf {148512}_{sv}}$&$\frac{235}{2}$&$623220$&$(0,2)$&R\\
$(12,0,0,1)$&${\bf {148512}_{vs}}$&$\frac{235}{2}$&$623220$&$(1,0)$&R\\
$(0,0,12,1)$&${\bf {148512}_{cs}}$&$\frac{235}{2}$&$623220$&$(1,0)$&R\\
$(12,0,1,0)$&${\bf {148512}_{vc}}$&$\frac{235}{2}$&$623220$&$(1,2)$&R\\
$(0,0,1,12)$&${\bf {148512}_{sc}}$&$\frac{235}{2}$&$623220$&$(1,2)$&R\\
$(1,0,4,4)$&${\bf {160160}_{v}}$&$\frac{111}{2}$&$317460$&$(0,2)$&R\\
$(4,0,4,1)$&${\bf {160160}_{s}}$&$\frac{111}{2}$&$317460$&$(1,0)$&R\\
$(4,0,1,4)$&${\bf {160160}_{c}}$&$\frac{111}{2}$&$317460$&$(1,2)$&R\\
$(3,2,1,1)$&${\bf {169785}_{v}}$&$48$&$291060$&$(0,0)$&R\\
$(1,2,3,1)$&${\bf {169785}_{c}}$&$48$&$291060$&$(0,0)$&R\\
$(1,2,1,3)$&${\bf {169785}_{s}}$&$48$&$291060$&$(0,0)$&R\\
$(17,0,0,0)$&${\bf {175560}_{v}}$&$\frac{391}{2}$&$1225785$&$(0,2)$&R\\
$(0,0,0,17)$&${\bf {175560}_{s}}$&$\frac{391}{2}$&$1225785$&$(1,0)$&R\\
$(0,0,17,0)$&${\bf {175560}_{c}}$&$\frac{391}{2}$&$1225785$&$(1,2)$&R\\
$(0,2,5,1)$&${\bf {178200}_{cs}}$&$\frac{119}{2}$&$378675$&$(0,2)$&R\\
$(0,2,1,5)$&${\bf {178200}_{sc}}$&$\frac{119}{2}$&$378675$&$(0,2)$&R\\
$(5,2,1,0)$&${\bf {178200}_{vc}}$&$\frac{119}{2}$&$378675$&$(1,0)$&R\\
$(1,2,5,0)$&${\bf {178200}_{cv}}$&$\frac{119}{2}$&$378675$&$(1,0)$&R\\
$(5,2,0,1)$&${\bf {178200}_{vs}}$&$\frac{119}{2}$&$378675$&$(1,2)$&R\\
$(1,2,0,5)$&${\bf {178200}_{sv}}$&$\frac{119}{2}$&$378675$&$(1,2)$&R\\
$(5,0,2,2)$&${\bf {178360}_{v}}$&$\frac{111}{2}$&$353535$&$(0,2)$&R\\
$(2,0,2,5)$&${\bf {178360}_{s}}$&$\frac{111}{2}$&$353535$&$(1,0)$&R\\
$(2,0,5,2)$&${\bf {178360}_{c}}$&$\frac{111}{2}$&$353535$&$(1,2)$&R\\
$(11,1,0,0)$&${\bf {181440}_{v}}$&$\frac{221}{2}$&$716040$&$(0,2)$&R\\
$(0,1,0,11)$&${\bf {181440}_{s}}$&$\frac{221}{2}$&$716040$&$(1,0)$&R\\
$(0,1,11,0)$&${\bf {181440}_{c}}$&$\frac{221}{2}$&$716040$&$(1,2)$&R\\
$(6,1,2,0)$&${\bf {184275}_{vc}}$&$64$&$421200$&$(0,0)$&R\\
$(6,1,0,2)$&${\bf {184275}_{vs}}$&$64$&$421200$&$(0,0)$&R\\
$(2,1,6,0)$&${\bf {184275}_{cv}}$&$64$&$421200$&$(0,0)$&R\\
$(2,1,0,6)$&${\bf {184275}_{sv}}$&$64$&$421200$&$(0,0)$&R\\
$(0,1,6,2)$&${\bf {184275}_{cs}}$&$64$&$421200$&$(0,0)$&R\\
$(0,1,2,6)$&${\bf {184275}_{sc}}$&$64$&$421200$&$(0,0)$&R\\
$(0,3,3,1)$&${\bf {184800}_{cs}}$&$\frac{109}{2}$&$359700$&$(0,2)$&R\\
$(0,3,1,3)$&${\bf {184800}_{sc}}$&$\frac{109}{2}$&$359700$&$(0,2)$&R\\
$(3,3,1,0)$&${\bf {184800}_{vc}}$&$\frac{109}{2}$&$359700$&$(1,0)$&R\\
$(1,3,3,0)$&${\bf {184800}_{cv}}$&$\frac{109}{2}$&$359700$&$(1,0)$&R\\
$(3,3,0,1)$&${\bf {184800}_{vs}}$&$\frac{109}{2}$&$359700$&$(1,2)$&R\\
$(1,3,0,3)$&${\bf {184800}_{sv}}$&$\frac{109}{2}$&$359700$&$(1,2)$&R\\
$(3,4,0,0)$&${\bf {184800'}_{v}}$&$\frac{123}{2}$&$405900$&$(0,2)$&R\\
$(0,4,0,3)$&${\bf {184800'}_{s}}$&$\frac{123}{2}$&$405900$&$(1,0)$&R\\
$(0,4,3,0)$&${\bf {184800'}_{c}}$&$\frac{123}{2}$&$405900$&$(1,2)$&R\\
$(3,0,8,0)$&${\bf {184800''}_{cv}}$&$\frac{163}{2}$&$537900$&$(0,2)$&R\\
$(3,0,0,8)$&${\bf {184800''}_{sv}}$&$\frac{163}{2}$&$537900$&$(0,2)$&R\\
$(8,0,0,3)$&${\bf {184800''}_{vs}}$&$\frac{163}{2}$&$537900$&$(1,0)$&R\\
$(0,0,8,3)$&${\bf {184800''}_{cs}}$&$\frac{163}{2}$&$537900$&$(1,0)$&R\\
$(8,0,3,0)$&${\bf {184800''}_{vc}}$&$\frac{163}{2}$&$537900$&$(1,2)$&R\\
$(0,0,3,8)$&${\bf {184800''}_{sc}}$&$\frac{163}{2}$&$537900$&$(1,2)$&R\\
$(9,0,1,1)$&${\bf {185900}_{v}}$&$84$&$557700$&$(0,0)$&R\\
$(1,0,9,1)$&${\bf {185900}_{c}}$&$84$&$557700$&$(0,0)$&R\\
$(1,0,1,9)$&${\bf {185900}_{s}}$&$84$&$557700$&$(0,0)$&R\\
$(1,1,8,0)$&${\bf {192192}_{cv}}$&$\frac{157}{2}$&$538824$&$(0,2)$&R\\
$(1,1,0,8)$&${\bf {192192}_{sv}}$&$\frac{157}{2}$&$538824$&$(0,2)$&R\\
$(8,1,0,1)$&${\bf {192192}_{vs}}$&$\frac{157}{2}$&$538824$&$(1,0)$&R\\
$(0,1,8,1)$&${\bf {192192}_{cs}}$&$\frac{157}{2}$&$538824$&$(1,0)$&R\\
$(8,1,1,0)$&${\bf {192192}_{vc}}$&$\frac{157}{2}$&$538824$&$(1,2)$&R\\
$(0,1,1,8)$&${\bf {192192}_{sc}}$&$\frac{157}{2}$&$538824$&$(1,2)$&R\\
$(5,3,0,0)$&${\bf {193600}_{v}}$&$\frac{133}{2}$&$459800$&$(0,2)$&R\\
$(0,3,0,5)$&${\bf {193600}_{s}}$&$\frac{133}{2}$&$459800$&$(1,0)$&R\\
$(0,3,5,0)$&${\bf {193600}_{c}}$&$\frac{133}{2}$&$459800$&$(1,2)$&R\\
$(10,0,2,0)$&${\bf {194480}_{vc}}$&$98$&$680680$&$(0,0)$&R\\
$(10,0,0,2)$&${\bf {194480}_{vs}}$&$98$&$680680$&$(0,0)$&R\\
$(2,0,10,0)$&${\bf {194480}_{cv}}$&$98$&$680680$&$(0,0)$&R\\
$(2,0,0,10)$&${\bf {194480}_{sv}}$&$98$&$680680$&$(0,0)$&R\\
$(0,0,10,2)$&${\bf {194480}_{cs}}$&$98$&$680680$&$(0,0)$&R\\
$(0,0,2,10)$&${\bf {194480}_{sc}}$&$98$&$680680$&$(0,0)$&R\\
$(1,2,2,2)$&${\bf {199584}_{v}}$&$\frac{95}{2}$&$338580$&$(0,2)$&R\\
$(2,2,2,1)$&${\bf {199584}_{s}}$&$\frac{95}{2}$&$338580$&$(1,0)$&R\\
$(2,2,1,2)$&${\bf {199584}_{c}}$&$\frac{95}{2}$&$338580$&$(1,2)$&R\\
$(2,0,7,1)$&${\bf {199584'}_{cv}}$&$\frac{137}{2}$&$488268$&$(0,2)$&R\\
$(2,0,1,7)$&${\bf {199584'}_{sv}}$&$\frac{137}{2}$&$488268$&$(0,2)$&R\\
$(7,0,1,2)$&${\bf {199584'}_{vs}}$&$\frac{137}{2}$&$488268$&$(1,0)$&R\\
$(1,0,7,2)$&${\bf {199584'}_{cs}}$&$\frac{137}{2}$&$488268$&$(1,0)$&R\\
$(7,0,2,1)$&${\bf {199584'}_{vc}}$&$\frac{137}{2}$&$488268$&$(1,2)$&R\\
$(1,0,2,7)$&${\bf {199584'}_{sc}}$&$\frac{137}{2}$&$488268$&$(1,2)$&R\\
$(1,1,4,2)$&${\bf {205800}_{cs}}$&$\frac{103}{2}$&$378525$&$(0,2)$&R\\
$(1,1,2,4)$&${\bf {205800}_{sc}}$&$\frac{103}{2}$&$378525$&$(0,2)$&R\\
$(4,1,2,1)$&${\bf {205800}_{vc}}$&$\frac{103}{2}$&$378525$&$(1,0)$&R\\
$(2,1,4,1)$&${\bf {205800}_{cv}}$&$\frac{103}{2}$&$378525$&$(1,0)$&R\\
$(4,1,1,2)$&${\bf {205800}_{vs}}$&$\frac{103}{2}$&$378525$&$(1,2)$&R\\
$(2,1,1,4)$&${\bf {205800}_{sv}}$&$\frac{103}{2}$&$378525$&$(1,2)$&R\\
$(2,3,2,0)$&${\bf {215600}_{s}}$&$54$&$415800$&$(0,0)$&R\\
$(2,3,0,2)$&${\bf {215600}_{c}}$&$54$&$415800$&$(0,0)$&R\\
$(0,3,2,2)$&${\bf {215600}_{v}}$&$54$&$415800$&$(0,0)$&R\\
$(0,0,13,1)$&${\bf {217056}_{cs}}$&$\frac{267}{2}$&$1034892$&$(0,2)$&R\\
$(0,0,1,13)$&${\bf {217056}_{sc}}$&$\frac{267}{2}$&$1034892$&$(0,2)$&R\\
$(13,0,1,0)$&${\bf {217056}_{vc}}$&$\frac{267}{2}$&$1034892$&$(1,0)$&R\\
$(1,0,13,0)$&${\bf {217056}_{cv}}$&$\frac{267}{2}$&$1034892$&$(1,0)$&R\\
$(13,0,0,1)$&${\bf {217056}_{vs}}$&$\frac{267}{2}$&$1034892$&$(1,2)$&R\\
$(1,0,0,13)$&${\bf {217056}_{sv}}$&$\frac{267}{2}$&$1034892$&$(1,2)$&R\\
$(3,0,4,2)$&${\bf {218400}_{cv}}$&$\frac{109}{2}$&$425100$&$(0,2)$&R\\
$(3,0,2,4)$&${\bf {218400}_{sv}}$&$\frac{109}{2}$&$425100$&$(0,2)$&R\\
$(4,0,2,3)$&${\bf {218400}_{vs}}$&$\frac{109}{2}$&$425100$&$(1,0)$&R\\
$(2,0,4,3)$&${\bf {218400}_{cs}}$&$\frac{109}{2}$&$425100$&$(1,0)$&R\\
$(4,0,3,2)$&${\bf {218400}_{vc}}$&$\frac{109}{2}$&$425100$&$(1,2)$&R\\
$(2,0,3,4)$&${\bf {218400}_{sc}}$&$\frac{109}{2}$&$425100$&$(1,2)$&R\\
$(3,1,3,1)$&${\bf {229376}_{s}}$&$51$&$417792$&$(0,0)$&R\\
$(3,1,1,3)$&${\bf {229376}_{c}}$&$51$&$417792$&$(0,0)$&R\\
$(1,1,3,3)$&${\bf {229376}_{v}}$&$51$&$417792$&$(0,0)$&R\\
$(7,0,4,0)$&${\bf {235200}_{vc}}$&$\frac{159}{2}$&$667800$&$(0,2)$&R\\
$(7,0,0,4)$&${\bf {235200}_{vs}}$&$\frac{159}{2}$&$667800$&$(0,2)$&R\\
$(4,0,0,7)$&${\bf {235200}_{sv}}$&$\frac{159}{2}$&$667800$&$(1,0)$&R\\
$(0,0,4,7)$&${\bf {235200}_{sc}}$&$\frac{159}{2}$&$667800$&$(1,0)$&R\\
$(4,0,7,0)$&${\bf {235200}_{cv}}$&$\frac{159}{2}$&$667800$&$(1,2)$&R\\
$(0,0,7,4)$&${\bf {235200}_{cs}}$&$\frac{159}{2}$&$667800$&$(1,2)$&R\\
$(18,0,0,0)$&${\bf {235543}_{v}}$&$216$&$1817046$&$(0,0)$&R\\
$(0,0,18,0)$&${\bf {235543}_{c}}$&$216$&$1817046$&$(0,0)$&R\\
$(0,0,0,18)$&${\bf {235543}_{s}}$&$216$&$1817046$&$(0,0)$&R\\
$(0,1,5,3)$&${\bf {235872}_{cs}}$&$\frac{125}{2}$&$526500$&$(0,2)$&R\\
$(0,1,3,5)$&${\bf {235872}_{sc}}$&$\frac{125}{2}$&$526500$&$(0,2)$&R\\
$(5,1,3,0)$&${\bf {235872}_{vc}}$&$\frac{125}{2}$&$526500$&$(1,0)$&R\\
$(3,1,5,0)$&${\bf {235872}_{cv}}$&$\frac{125}{2}$&$526500$&$(1,0)$&R\\
$(5,1,0,3)$&${\bf {235872}_{vs}}$&$\frac{125}{2}$&$526500$&$(1,2)$&R\\
$(3,1,0,5)$&${\bf {235872}_{sv}}$&$\frac{125}{2}$&$526500$&$(1,2)$&R\\
$(8,2,0,0)$&${\bf {241332}_{v}}$&$86$&$741234$&$(0,0)$&R\\
$(0,2,8,0)$&${\bf {241332}_{c}}$&$86$&$741234$&$(0,0)$&R\\
$(0,2,0,8)$&${\bf {241332}_{s}}$&$86$&$741234$&$(0,0)$&R\\
$(3,0,3,3)$&${\bf 245700}$&$54$&$473850$&$(0,0)$&R\\
$(4,2,2,0)$&${\bf {249480}_{vc}}$&$58$&$516780$&$(0,0)$&R\\
$(4,2,0,2)$&${\bf {249480}_{vs}}$&$58$&$516780$&$(0,0)$&R\\
$(2,2,4,0)$&${\bf {249480}_{cv}}$&$58$&$516780$&$(0,0)$&R\\
$(2,2,0,4)$&${\bf {249480}_{sv}}$&$58$&$516780$&$(0,0)$&R\\
$(0,2,4,2)$&${\bf {249480}_{cs}}$&$58$&$516780$&$(0,0)$&R\\
$(0,2,2,4)$&${\bf {249480}_{sc}}$&$58$&$516780$&$(0,0)$&R\\
$(4,1,4,0)$&${\bf {254800}_{s}}$&$62$&$564200$&$(0,0)$&R\\
$(4,1,0,4)$&${\bf {254800}_{c}}$&$62$&$564200$&$(0,0)$&R\\
$(0,1,4,4)$&${\bf {254800}_{v}}$&$62$&$564200$&$(0,0)$&R\\
$(5,0,6,0)$&${\bf {263424}_{cv}}$&$\frac{157}{2}$&$738528$&$(0,2)$&R\\
$(5,0,0,6)$&${\bf {263424}_{sv}}$&$\frac{157}{2}$&$738528$&$(0,2)$&R\\
$(6,0,0,5)$&${\bf {263424}_{vs}}$&$\frac{157}{2}$&$738528$&$(1,0)$&R\\
$(0,0,6,5)$&${\bf {263424}_{cs}}$&$\frac{157}{2}$&$738528$&$(1,0)$&R\\
$(6,0,5,0)$&${\bf {263424}_{vc}}$&$\frac{157}{2}$&$738528$&$(1,2)$&R\\
$(0,0,5,6)$&${\bf {263424}_{sc}}$&$\frac{157}{2}$&$738528$&$(1,2)$&R\\
$(6,1,1,1)$&${\bf {264264}_{v}}$&$\frac{127}{2}$&$599313$&$(0,2)$&R\\
$(1,1,1,6)$&${\bf {264264}_{s}}$&$\frac{127}{2}$&$599313$&$(1,0)$&R\\
$(1,1,6,1)$&${\bf {264264}_{c}}$&$\frac{127}{2}$&$599313$&$(1,2)$&R\\
$(12,1,0,0)$&${\bf {268736}_{v}}$&$126$&$1209312$&$(0,0)$&R\\
$(0,1,12,0)$&${\bf {268736}_{c}}$&$126$&$1209312$&$(0,0)$&R\\
$(0,1,0,12)$&${\bf {268736}_{s}}$&$126$&$1209312$&$(0,0)$&R\\
$(3,1,2,2)$&${\bf {272160}_{v}}$&$\frac{101}{2}$&$490860$&$(0,2)$&R\\
$(2,1,2,3)$&${\bf {272160}_{s}}$&$\frac{101}{2}$&$490860$&$(1,0)$&R\\
$(2,1,3,2)$&${\bf {272160}_{c}}$&$\frac{101}{2}$&$490860$&$(1,2)$&R\\
$(6,0,3,1)$&${\bf {274400}_{vc}}$&$\frac{133}{2}$&$651700$&$(0,2)$&R\\
$(6,0,1,3)$&${\bf {274400}_{vs}}$&$\frac{133}{2}$&$651700$&$(0,2)$&R\\
$(3,0,1,6)$&${\bf {274400}_{sv}}$&$\frac{133}{2}$&$651700$&$(1,0)$&R\\
$(1,0,3,6)$&${\bf {274400}_{sc}}$&$\frac{133}{2}$&$651700$&$(1,0)$&R\\
$(3,0,6,1)$&${\bf {274400}_{cv}}$&$\frac{133}{2}$&$651700$&$(1,2)$&R\\
$(1,0,6,3)$&${\bf {274400}_{cs}}$&$\frac{133}{2}$&$651700$&$(1,2)$&R\\
$(2,5,0,0)$&${\bf {274890}_{v}}$&$68$&$667590$&$(0,0)$&R\\
$(0,5,2,0)$&${\bf {274890}_{c}}$&$68$&$667590$&$(0,0)$&R\\
$(0,5,0,2)$&${\bf {274890}_{s}}$&$68$&$667590$&$(0,0)$&R\\
$(0,2,3,3)$&${\bf {275968}_{v}}$&$\frac{115}{2}$&$566720$&$(0,2)$&R\\
$(3,2,3,0)$&${\bf {275968}_{s}}$&$\frac{115}{2}$&$566720$&$(1,0)$&R\\
$(3,2,0,3)$&${\bf {275968}_{c}}$&$\frac{115}{2}$&$566720$&$(1,2)$&R\\
$(0,7,0,0)$&${\bf 282150}$&$84$&$846450$&$(0,0)$&R\\
$(10,0,1,1)$&${\bf {293216}_{v}}$&$\frac{195}{2}$&$1021020$&$(0,2)$&R\\
$(1,0,1,10)$&${\bf {293216}_{s}}$&$\frac{195}{2}$&$1021020$&$(1,0)$&R\\
$(1,0,10,1)$&${\bf {293216}_{c}}$&$\frac{195}{2}$&$1021020$&$(1,2)$&R\\
$(1,4,2,0)$&${\bf {295680}_{cv}}$&$\frac{121}{2}$&$638880$&$(0,2)$&R\\
$(1,4,0,2)$&${\bf {295680}_{sv}}$&$\frac{121}{2}$&$638880$&$(0,2)$&R\\
$(2,4,0,1)$&${\bf {295680}_{vs}}$&$\frac{121}{2}$&$638880$&$(1,0)$&R\\
$(0,4,2,1)$&${\bf {295680}_{cs}}$&$\frac{121}{2}$&$638880$&$(1,0)$&R\\
$(2,4,1,0)$&${\bf {295680}_{vc}}$&$\frac{121}{2}$&$638880$&$(1,2)$&R\\
$(0,4,1,2)$&${\bf {295680}_{sc}}$&$\frac{121}{2}$&$638880$&$(1,2)$&R\\
$(11,0,2,0)$&${\bf {297024}_{vc}}$&$\frac{225}{2}$&$1193400$&$(0,2)$&R\\
$(11,0,0,2)$&${\bf {297024}_{vs}}$&$\frac{225}{2}$&$1193400$&$(0,2)$&R\\
$(2,0,0,11)$&${\bf {297024}_{sv}}$&$\frac{225}{2}$&$1193400$&$(1,0)$&R\\
$(0,0,2,11)$&${\bf {297024}_{sc}}$&$\frac{225}{2}$&$1193400$&$(1,0)$&R\\
$(2,0,11,0)$&${\bf {297024}_{cv}}$&$\frac{225}{2}$&$1193400$&$(1,2)$&R\\
$(0,0,11,2)$&${\bf {297024}_{cs}}$&$\frac{225}{2}$&$1193400$&$(1,2)$&R\\
$(0,0,9,3)$&${\bf {299200}_{cs}}$&$\frac{189}{2}$&$1009800$&$(0,2)$&R\\
$(0,0,3,9)$&${\bf {299200}_{sc}}$&$\frac{189}{2}$&$1009800$&$(0,2)$&R\\
$(9,0,3,0)$&${\bf {299200}_{vc}}$&$\frac{189}{2}$&$1009800$&$(1,0)$&R\\
$(3,0,9,0)$&${\bf {299200}_{cv}}$&$\frac{189}{2}$&$1009800$&$(1,0)$&R\\
$(9,0,0,3)$&${\bf {299200}_{vs}}$&$\frac{189}{2}$&$1009800$&$(1,2)$&R\\
$(3,0,0,9)$&${\bf {299200}_{sv}}$&$\frac{189}{2}$&$1009800$&$(1,2)$&R\\
$(2,3,1,1)$&${\bf {299376}_{v}}$&$\frac{107}{2}$&$572022$&$(0,2)$&R\\
$(1,3,1,2)$&${\bf {299376}_{s}}$&$\frac{107}{2}$&$572022$&$(1,0)$&R\\
$(1,3,2,1)$&${\bf {299376}_{c}}$&$\frac{107}{2}$&$572022$&$(1,2)$&R\\
$(0,1,9,1)$&${\bf {309400}_{cs}}$&$\frac{183}{2}$&$1011075$&$(0,2)$&R\\
$(0,1,1,9)$&${\bf {309400}_{sc}}$&$\frac{183}{2}$&$1011075$&$(0,2)$&R\\
$(9,1,1,0)$&${\bf {309400}_{vc}}$&$\frac{183}{2}$&$1011075$&$(1,0)$&R\\
$(1,1,9,0)$&${\bf {309400}_{cv}}$&$\frac{183}{2}$&$1011075$&$(1,0)$&R\\
$(9,1,0,1)$&${\bf {309400}_{vs}}$&$\frac{183}{2}$&$1011075$&$(1,2)$&R\\
$(1,1,0,9)$&${\bf {309400}_{sv}}$&$\frac{183}{2}$&$1011075$&$(1,2)$&R\\
$(1,0,14,0)$&${\bf {310080}_{cv}}$&$\frac{301}{2}$&$1666680$&$(0,2)$&R\\
$(1,0,0,14)$&${\bf {310080}_{sv}}$&$\frac{301}{2}$&$1666680$&$(0,2)$&R\\
$(14,0,0,1)$&${\bf {310080}_{vs}}$&$\frac{301}{2}$&$1666680$&$(1,0)$&R\\
$(0,0,14,1)$&${\bf {310080}_{cs}}$&$\frac{301}{2}$&$1666680$&$(1,0)$&R\\
$(14,0,1,0)$&${\bf {310080}_{vc}}$&$\frac{301}{2}$&$1666680$&$(1,2)$&R\\
$(0,0,1,14)$&${\bf {310080}_{sc}}$&$\frac{301}{2}$&$1666680$&$(1,2)$&R\\
$(19,0,0,0)$&${\bf {311696}_{v}}$&$\frac{475}{2}$&$2643850$&$(0,2)$&R\\
$(0,0,0,19)$&${\bf {311696}_{s}}$&$\frac{475}{2}$&$2643850$&$(1,0)$&R\\
$(0,0,19,0)$&${\bf {311696}_{c}}$&$\frac{475}{2}$&$2643850$&$(1,2)$&R\\
$(4,0,5,1)$&${\bf {317520}_{cv}}$&$\frac{131}{2}$&$742770$&$(0,2)$&R\\
$(4,0,1,5)$&${\bf {317520}_{sv}}$&$\frac{131}{2}$&$742770$&$(0,2)$&R\\
$(5,0,1,4)$&${\bf {317520}_{vs}}$&$\frac{131}{2}$&$742770$&$(1,0)$&R\\
$(1,0,5,4)$&${\bf {317520}_{cs}}$&$\frac{131}{2}$&$742770$&$(1,0)$&R\\
$(5,0,4,1)$&${\bf {317520}_{vc}}$&$\frac{131}{2}$&$742770$&$(1,2)$&R\\
$(1,0,4,5)$&${\bf {317520}_{sc}}$&$\frac{131}{2}$&$742770$&$(1,2)$&R\\
$(1,2,6,0)$&${\bf {320320}_{cv}}$&$\frac{141}{2}$&$806520$&$(0,2)$&R\\
$(1,2,0,6)$&${\bf {320320}_{sv}}$&$\frac{141}{2}$&$806520$&$(0,2)$&R\\
$(6,2,0,1)$&${\bf {320320}_{vs}}$&$\frac{141}{2}$&$806520$&$(1,0)$&R\\
$(0,2,6,1)$&${\bf {320320}_{cs}}$&$\frac{141}{2}$&$806520$&$(1,0)$&R\\
$(6,2,1,0)$&${\bf {320320}_{vc}}$&$\frac{141}{2}$&$806520$&$(1,2)$&R\\
$(0,2,1,6)$&${\bf {320320}_{sc}}$&$\frac{141}{2}$&$806520$&$(1,2)$&R\\
$(7,1,2,0)$&${\bf {320320'}_{vc}}$&$\frac{151}{2}$&$863720$&$(0,2)$&R\\
$(7,1,0,2)$&${\bf {320320'}_{vs}}$&$\frac{151}{2}$&$863720$&$(0,2)$&R\\
$(2,1,0,7)$&${\bf {320320'}_{sv}}$&$\frac{151}{2}$&$863720$&$(1,0)$&R\\
$(0,1,2,7)$&${\bf {320320'}_{sc}}$&$\frac{151}{2}$&$863720$&$(1,0)$&R\\
$(2,1,7,0)$&${\bf {320320'}_{cv}}$&$\frac{151}{2}$&$863720$&$(1,2)$&R\\
$(0,1,7,2)$&${\bf {320320'}_{cs}}$&$\frac{151}{2}$&$863720$&$(1,2)$&R\\
$(6,0,2,2)$&${\bf {332024}_{v}}$&$66$&$782628$&$(0,0)$&R\\
$(2,0,6,2)$&${\bf {332024}_{c}}$&$66$&$782628$&$(0,0)$&R\\
$(2,0,2,6)$&${\bf {332024}_{s}}$&$66$&$782628$&$(0,0)$&R\\
$(1,6,0,0)$&${\bf {332640}_{v}}$&$\frac{151}{2}$&$896940$&$(0,2)$&R\\
$(0,6,0,1)$&${\bf {332640}_{s}}$&$\frac{151}{2}$&$896940$&$(1,0)$&R\\
$(0,6,1,0)$&${\bf {332640}_{c}}$&$\frac{151}{2}$&$896940$&$(1,2)$&R\\
$(1,0,8,2)$&${\bf {336960}_{cs}}$&$\frac{161}{2}$&$968760$&$(0,2)$&R\\
$(1,0,2,8)$&${\bf {336960}_{sc}}$&$\frac{161}{2}$&$968760$&$(0,2)$&R\\
$(8,0,2,1)$&${\bf {336960}_{vc}}$&$\frac{161}{2}$&$968760$&$(1,0)$&R\\
$(2,0,8,1)$&${\bf {336960}_{cv}}$&$\frac{161}{2}$&$968760$&$(1,0)$&R\\
$(8,0,1,2)$&${\bf {336960}_{vs}}$&$\frac{161}{2}$&$968760$&$(1,2)$&R\\
$(2,0,1,8)$&${\bf {336960}_{sv}}$&$\frac{161}{2}$&$968760$&$(1,2)$&R\\
$(6,3,0,0)$&${\bf {340340}_{v}}$&$78$&$948090$&$(0,0)$&R\\
$(0,3,6,0)$&${\bf {340340}_{c}}$&$78$&$948090$&$(0,0)$&R\\
$(0,3,0,6)$&${\bf {340340}_{s}}$&$78$&$948090$&$(0,0)$&R\\
$(4,2,1,1)$&${\bf {350000}_{v}}$&$\frac{115}{2}$&$718750$&$(0,2)$&R\\
$(1,2,1,4)$&${\bf {350000}_{s}}$&$\frac{115}{2}$&$718750$&$(1,0)$&R\\
$(1,2,4,1)$&${\bf {350000}_{c}}$&$\frac{115}{2}$&$718750$&$(1,2)$&R\\
$(4,4,0,0)$&${\bf {359975}_{v}}$&$72$&$925650$&$(0,0)$&R\\
$(0,4,4,0)$&${\bf {359975}_{c}}$&$72$&$925650$&$(0,0)$&R\\
$(0,4,0,4)$&${\bf {359975}_{s}}$&$72$&$925650$&$(0,0)$&R\\
$(1,3,4,0)$&${\bf {369600}_{cv}}$&$\frac{129}{2}$&$851400$&$(0,2)$&R\\
$(1,3,0,4)$&${\bf {369600}_{sv}}$&$\frac{129}{2}$&$851400$&$(0,2)$&R\\
$(4,3,0,1)$&${\bf {369600}_{vs}}$&$\frac{129}{2}$&$851400$&$(1,0)$&R\\
$(0,3,4,1)$&${\bf {369600}_{cs}}$&$\frac{129}{2}$&$851400$&$(1,0)$&R\\
$(4,3,1,0)$&${\bf {369600}_{vc}}$&$\frac{129}{2}$&$851400$&$(1,2)$&R\\
$(0,3,1,4)$&${\bf {369600}_{sc}}$&$\frac{129}{2}$&$851400$&$(1,2)$&R\\
$(0,5,1,1)$&${\bf {376992}_{v}}$&$\frac{135}{2}$&$908820$&$(0,2)$&R\\
$(1,5,1,0)$&${\bf {376992}_{s}}$&$\frac{135}{2}$&$908820$&$(1,0)$&R\\
$(1,5,0,1)$&${\bf {376992}_{c}}$&$\frac{135}{2}$&$908820$&$(1,2)$&R\\
$(9,2,0,0)$&${\bf {382200}_{v}}$&$\frac{199}{2}$&$1358175$&$(0,2)$&R\\
$(0,2,0,9)$&${\bf {382200}_{s}}$&$\frac{199}{2}$&$1358175$&$(1,0)$&R\\
$(0,2,9,0)$&${\bf {382200}_{c}}$&$\frac{199}{2}$&$1358175$&$(1,2)$&R\\
$(13,1,0,0)$&${\bf {388416}_{v}}$&$\frac{285}{2}$&$1976760$&$(0,2)$&R\\
$(0,1,0,13)$&${\bf {388416}_{s}}$&$\frac{285}{2}$&$1976760$&$(1,0)$&R\\
$(0,1,13,0)$&${\bf {388416}_{c}}$&$\frac{285}{2}$&$1976760$&$(1,2)$&R\\
$(8,0,4,0)$&${\bf {392700}_{vc}}$&$92$&$1290300$&$(0,0)$&R\\
$(8,0,0,4)$&${\bf {392700}_{vs}}$&$92$&$1290300$&$(0,0)$&R\\
$(4,0,8,0)$&${\bf {392700}_{cv}}$&$92$&$1290300$&$(0,0)$&R\\
$(4,0,0,8)$&${\bf {392700}_{sv}}$&$92$&$1290300$&$(0,0)$&R\\
$(0,0,8,4)$&${\bf {392700}_{cs}}$&$92$&$1290300$&$(0,0)$&R\\
$(0,0,4,8)$&${\bf {392700}_{sc}}$&$92$&$1290300$&$(0,0)$&R\\
$(2,1,5,1)$&${\bf {400400}_{cv}}$&$\frac{123}{2}$&$879450$&$(0,2)$&R\\
$(2,1,1,5)$&${\bf {400400}_{sv}}$&$\frac{123}{2}$&$879450$&$(0,2)$&R\\
$(5,1,1,2)$&${\bf {400400}_{vs}}$&$\frac{123}{2}$&$879450$&$(1,0)$&R\\
$(1,1,5,2)$&${\bf {400400}_{cs}}$&$\frac{123}{2}$&$879450$&$(1,0)$&R\\
$(5,1,2,1)$&${\bf {400400}_{vc}}$&$\frac{123}{2}$&$879450$&$(1,2)$&R\\
$(1,1,2,5)$&${\bf {400400}_{sc}}$&$\frac{123}{2}$&$879450$&$(1,2)$&R\\
$(20,0,0,0)$&${\bf {407330}_{v}}$&$260$&$3782350$&$(0,0)$&R\\
$(0,0,20,0)$&${\bf {407330}_{c}}$&$260$&$3782350$&$(0,0)$&R\\
$(0,0,0,20)$&${\bf {407330}_{s}}$&$260$&$3782350$&$(0,0)$&R\\
$(1,4,1,1)$&${\bf 407484}$&$60$&$873180$&$(0,0)$&R\\
$(3,1,6,0)$&${\bf {428064}_{cv}}$&$\frac{147}{2}$&$1123668$&$(0,2)$&R\\
$(3,1,0,6)$&${\bf {428064}_{sv}}$&$\frac{147}{2}$&$1123668$&$(0,2)$&R\\
$(6,1,0,3)$&${\bf {428064}_{vs}}$&$\frac{147}{2}$&$1123668$&$(1,0)$&R\\
$(0,1,6,3)$&${\bf {428064}_{cs}}$&$\frac{147}{2}$&$1123668$&$(1,0)$&R\\
$(6,1,3,0)$&${\bf {428064}_{vc}}$&$\frac{147}{2}$&$1123668$&$(1,2)$&R\\
$(0,1,3,6)$&${\bf {428064}_{sc}}$&$\frac{147}{2}$&$1123668$&$(1,2)$&R\\
$(2,0,5,3)$&${\bf {431200}_{cs}}$&$\frac{129}{2}$&$993300$&$(0,2)$&R\\
$(2,0,3,5)$&${\bf {431200}_{sc}}$&$\frac{129}{2}$&$993300$&$(0,2)$&R\\
$(5,0,3,2)$&${\bf {431200}_{vc}}$&$\frac{129}{2}$&$993300$&$(1,0)$&R\\
$(3,0,5,2)$&${\bf {431200}_{cv}}$&$\frac{129}{2}$&$993300$&$(1,0)$&R\\
$(5,0,2,3)$&${\bf {431200}_{vs}}$&$\frac{129}{2}$&$993300$&$(1,2)$&R\\
$(3,0,2,5)$&${\bf {431200}_{sv}}$&$\frac{129}{2}$&$993300$&$(1,2)$&R\\
$(0,0,15,1)$&${\bf {434112}_{cs}}$&$\frac{337}{2}$&$2612424$&$(0,2)$&R\\
$(0,0,1,15)$&${\bf {434112}_{sc}}$&$\frac{337}{2}$&$2612424$&$(0,2)$&R\\
$(15,0,1,0)$&${\bf {434112}_{vc}}$&$\frac{337}{2}$&$2612424$&$(1,0)$&R\\
$(1,0,15,0)$&${\bf {434112}_{cv}}$&$\frac{337}{2}$&$2612424$&$(1,0)$&R\\
$(15,0,0,1)$&${\bf {434112}_{vs}}$&$\frac{337}{2}$&$2612424$&$(1,2)$&R\\
$(1,0,0,15)$&${\bf {434112}_{sv}}$&$\frac{337}{2}$&$2612424$&$(1,2)$&R\\
$(12,0,2,0)$&${\bf {440895}_{vc}}$&$128$&$2015520$&$(0,0)$&R\\
$(12,0,0,2)$&${\bf {440895}_{vs}}$&$128$&$2015520$&$(0,0)$&R\\
$(2,0,12,0)$&${\bf {440895}_{cv}}$&$128$&$2015520$&$(0,0)$&R\\
$(2,0,0,12)$&${\bf {440895}_{sv}}$&$128$&$2015520$&$(0,0)$&R\\
$(0,0,12,2)$&${\bf {440895}_{cs}}$&$128$&$2015520$&$(0,0)$&R\\
$(0,0,2,12)$&${\bf {440895}_{sc}}$&$128$&$2015520$&$(0,0)$&R\\
$(11,0,1,1)$&${\bf {447525}_{v}}$&$112$&$1790100$&$(0,0)$&R\\
$(1,0,11,1)$&${\bf {447525}_{c}}$&$112$&$1790100$&$(0,0)$&R\\
$(1,0,1,11)$&${\bf {447525}_{s}}$&$112$&$1790100$&$(0,0)$&R\\
$(2,2,3,1)$&${\bf {453600}_{cv}}$&$\frac{113}{2}$&$915300$&$(0,2)$&R\\
$(2,2,1,3)$&${\bf {453600}_{sv}}$&$\frac{113}{2}$&$915300$&$(0,2)$&R\\
$(3,2,1,2)$&${\bf {453600}_{vs}}$&$\frac{113}{2}$&$915300$&$(1,0)$&R\\
$(1,2,3,2)$&${\bf {453600}_{cs}}$&$\frac{113}{2}$&$915300$&$(1,0)$&R\\
$(3,2,2,1)$&${\bf {453600}_{vc}}$&$\frac{113}{2}$&$915300$&$(1,2)$&R\\
$(1,2,2,3)$&${\bf {453600}_{sc}}$&$\frac{113}{2}$&$915300$&$(1,2)$&R\\
$(0,0,7,5)$&${\bf {456960}_{cs}}$&$\frac{181}{2}$&$1476960$&$(0,2)$&R\\
$(0,0,5,7)$&${\bf {456960}_{sc}}$&$\frac{181}{2}$&$1476960$&$(0,2)$&R\\
$(7,0,5,0)$&${\bf {456960}_{vc}}$&$\frac{181}{2}$&$1476960$&$(1,0)$&R\\
$(5,0,0,7)$&${\bf {456960}_{sv}}$&$\frac{181}{2}$&$1476960$&$(1,2)$&R\\
$(7,1,1,1)$&${\bf {458752}_{v}}$&$75$&$1228800$&$(0,0)$&R\\
$(1,1,7,1)$&${\bf {458752}_{c}}$&$75$&$1228800$&$(0,0)$&R\\
$(1,1,1,7)$&${\bf {458752}_{s}}$&$75$&$1228800$&$(0,0)$&R\\
$(3,0,10,0)$&${\bf {466752}_{cv}}$&$\frac{217}{2}$&$1808664$&$(0,2)$&R\\
$(3,0,0,10)$&${\bf {466752}_{sv}}$&$\frac{217}{2}$&$1808664$&$(0,2)$&R\\
$(10,0,0,3)$&${\bf {466752}_{vs}}$&$\frac{217}{2}$&$1808664$&$(1,0)$&R\\
$(0,0,10,3)$&${\bf {466752}_{cs}}$&$\frac{217}{2}$&$1808664$&$(1,0)$&R\\
$(10,0,3,0)$&${\bf {466752}_{vc}}$&$\frac{217}{2}$&$1808664$&$(1,2)$&R\\
$(0,0,3,10)$&${\bf {466752}_{sc}}$&$\frac{217}{2}$&$1808664$&$(1,2)$&R\\
$(4,0,4,2)$&${\bf {467775}_{s}}$&$64$&$1069200$&$(0,0)$&R\\
$(4,0,2,4)$&${\bf {467775}_{c}}$&$64$&$1069200$&$(0,0)$&R\\
$(2,0,4,4)$&${\bf {467775}_{v}}$&$64$&$1069200$&$(0,0)$&R\\
$(5,2,2,0)$&${\bf {471744}_{vc}}$&$\frac{137}{2}$&$1154088$&$(0,2)$&R\\
$(5,2,0,2)$&${\bf {471744}_{vs}}$&$\frac{137}{2}$&$1154088$&$(0,2)$&R\\
$(2,2,0,5)$&${\bf {471744}_{sv}}$&$\frac{137}{2}$&$1154088$&$(1,0)$&R\\
$(0,2,2,5)$&${\bf {471744}_{sc}}$&$\frac{137}{2}$&$1154088$&$(1,0)$&R\\
$(2,2,5,0)$&${\bf {471744}_{cv}}$&$\frac{137}{2}$&$1154088$&$(1,2)$&R\\
$(0,2,5,2)$&${\bf {471744}_{cs}}$&$\frac{137}{2}$&$1154088$&$(1,2)$&R\\
$(3,3,2,0)$&${\bf {473088}_{vc}}$&$\frac{127}{2}$&$1072896$&$(0,2)$&R\\
$(3,3,0,2)$&${\bf {473088}_{vs}}$&$\frac{127}{2}$&$1072896$&$(0,2)$&R\\
$(2,3,0,3)$&${\bf {473088}_{sv}}$&$\frac{127}{2}$&$1072896$&$(1,0)$&R\\
$(0,3,2,3)$&${\bf {473088}_{sc}}$&$\frac{127}{2}$&$1072896$&$(1,0)$&R\\
$(2,3,3,0)$&${\bf {473088}_{cv}}$&$\frac{127}{2}$&$1072896$&$(1,2)$&R\\
$(0,3,3,2)$&${\bf {473088}_{cs}}$&$\frac{127}{2}$&$1072896$&$(1,2)$&R\\
$(6,0,6,0)$&${\bf {479808}_{s}}$&$90$&$1542240$&$(0,0)$&R\\
$(6,0,0,6)$&${\bf {479808}_{c}}$&$90$&$1542240$&$(0,0)$&R\\
$(0,0,6,6)$&${\bf {479808}_{v}}$&$90$&$1542240$&$(0,0)$&R\\
$(4,1,3,1)$&${\bf {480480}_{vc}}$&$\frac{121}{2}$&$1038180$&$(0,2)$&R\\
$(4,1,1,3)$&${\bf {480480}_{vs}}$&$\frac{121}{2}$&$1038180$&$(0,2)$&R\\
$(3,1,1,4)$&${\bf {480480}_{sv}}$&$\frac{121}{2}$&$1038180$&$(1,0)$&R\\
$(1,1,3,4)$&${\bf {480480}_{sc}}$&$\frac{121}{2}$&$1038180$&$(1,0)$&R\\
$(3,1,4,1)$&${\bf {480480}_{cv}}$&$\frac{121}{2}$&$1038180$&$(1,2)$&R\\
$(1,1,4,3)$&${\bf {480480}_{cs}}$&$\frac{121}{2}$&$1038180$&$(1,2)$&R\\
$(7,0,3,1)$&${\bf {480480'}_{vc}}$&$78$&$1338480$&$(0,0)$&R\\
$(7,0,1,3)$&${\bf {480480'}_{vs}}$&$78$&$1338480$&$(0,0)$&R\\
$(3,0,7,1)$&${\bf {480480'}_{cv}}$&$78$&$1338480$&$(0,0)$&R\\
$(3,0,1,7)$&${\bf {480480'}_{sv}}$&$78$&$1338480$&$(0,0)$&R\\
$(1,0,7,3)$&${\bf {480480'}_{cs}}$&$78$&$1338480$&$(0,0)$&R\\
$(1,0,3,7)$&${\bf {480480'}_{sc}}$&$78$&$1338480$&$(0,0)$&R\\
$(1,1,10,0)$&${\bf {480480''}_{cv}}$&$\frac{211}{2}$&$1810380$&$(0,2)$&R\\
$(1,1,0,10)$&${\bf {480480''}_{sv}}$&$\frac{211}{2}$&$1810380$&$(0,2)$&R\\
$(10,1,0,1)$&${\bf {480480''}_{vs}}$&$\frac{211}{2}$&$1810380$&$(1,0)$&R\\
$(0,1,10,1)$&${\bf {480480''}_{cs}}$&$\frac{211}{2}$&$1810380$&$(1,0)$&R\\
$(10,1,1,0)$&${\bf {480480''}_{vc}}$&$\frac{211}{2}$&$1810380$&$(1,2)$&R\\
$(0,1,1,10)$&${\bf {480480''}_{sc}}$&$\frac{211}{2}$&$1810380$&$(1,2)$&R\\
$(5,1,4,0)$&${\bf {489216}_{vc}}$&$\frac{145}{2}$&$1266720$&$(0,2)$&R\\
$(5,1,0,4)$&${\bf {489216}_{vs}}$&$\frac{145}{2}$&$1266720$&$(0,2)$&R\\
$(4,1,0,5)$&${\bf {489216}_{sv}}$&$\frac{145}{2}$&$1266720$&$(1,0)$&R\\
$(0,1,4,5)$&${\bf {489216}_{sc}}$&$\frac{145}{2}$&$1266720$&$(1,0)$&R\\
$(4,1,5,0)$&${\bf {489216}_{cv}}$&$\frac{145}{2}$&$1266720$&$(1,2)$&R\\
$(0,1,5,4)$&${\bf {489216}_{cs}}$&$\frac{145}{2}$&$1266720$&$(1,2)$&R\\
$(4,0,3,3)$&${\bf {525000}_{v}}$&$\frac{127}{2}$&$1190625$&$(0,2)$&R\\
$(3,0,3,4)$&${\bf {525000}_{s}}$&$\frac{127}{2}$&$1190625$&$(1,0)$&R\\
$(3,0,4,3)$&${\bf {525000}_{c}}$&$\frac{127}{2}$&$1190625$&$(1,2)$&R\\
$(21,0,0,0)$&${\bf {526240}_{v}}$&$\frac{567}{2}$&$5328180$&$(0,2)$&R\\
$(0,0,0,21)$&${\bf {526240}_{s}}$&$\frac{567}{2}$&$5328180$&$(1,0)$&R\\
$(0,0,21,0)$&${\bf {526240}_{c}}$&$\frac{567}{2}$&$5328180$&$(1,2)$&R\\
$(8,1,2,0)$&${\bf {530145}_{vc}}$&$88$&$1666170$&$(0,0)$&R\\
$(8,1,0,2)$&${\bf {530145}_{vs}}$&$88$&$1666170$&$(0,0)$&R\\
$(2,1,8,0)$&${\bf {530145}_{cv}}$&$88$&$1666170$&$(0,0)$&R\\
$(2,1,0,8)$&${\bf {530145}_{sv}}$&$88$&$1666170$&$(0,0)$&R\\
$(0,1,8,2)$&${\bf {530145}_{cs}}$&$88$&$1666170$&$(0,0)$&R\\
$(0,1,2,8)$&${\bf {530145}_{sc}}$&$88$&$1666170$&$(0,0)$&R\\
$(2,2,2,2)$&${\bf 531441}$&$56$&$1062882$&$(0,0)$&R\\
$(0,2,7,1)$&${\bf {544544}_{cs}}$&$\frac{165}{2}$&$1604460$&$(0,2)$&R\\
$(0,2,1,7)$&${\bf {544544}_{sc}}$&$\frac{165}{2}$&$1604460$&$(0,2)$&R\\
$(7,2,1,0)$&${\bf {544544}_{vc}}$&$\frac{165}{2}$&$1604460$&$(1,0)$&R\\
$(1,2,7,0)$&${\bf {544544}_{cv}}$&$\frac{165}{2}$&$1604460$&$(1,0)$&R\\
$(7,2,0,1)$&${\bf {544544}_{vs}}$&$\frac{165}{2}$&$1604460$&$(1,2)$&R\\
$(1,2,0,7)$&${\bf {544544}_{sv}}$&$\frac{165}{2}$&$1604460$&$(1,2)$&R\\
$(2,0,9,1)$&${\bf {544544'}_{cv}}$&$\frac{187}{2}$&$1818388$&$(0,2)$&R\\
$(2,0,1,9)$&${\bf {544544'}_{sv}}$&$\frac{187}{2}$&$1818388$&$(0,2)$&R\\
$(9,0,1,2)$&${\bf {544544'}_{vs}}$&$\frac{187}{2}$&$1818388$&$(1,0)$&R\\
$(1,0,9,2)$&${\bf {544544'}_{cs}}$&$\frac{187}{2}$&$1818388$&$(1,0)$&R\\
$(9,0,2,1)$&${\bf {544544'}_{vc}}$&$\frac{187}{2}$&$1818388$&$(1,2)$&R\\
$(1,0,2,9)$&${\bf {544544'}_{sc}}$&$\frac{187}{2}$&$1818388$&$(1,2)$&R\\
$(14,1,0,0)$&${\bf {549423}_{v}}$&$160$&$3139560$&$(0,0)$&R\\
$(0,1,14,0)$&${\bf {549423}_{c}}$&$160$&$3139560$&$(0,0)$&R\\
$(0,1,0,14)$&${\bf {549423}_{s}}$&$160$&$3139560$&$(0,0)$&R\\
$(3,2,4,0)$&${\bf {559104}_{cv}}$&$\frac{135}{2}$&$1347840$&$(0,2)$&R\\
$(3,2,0,4)$&${\bf {559104}_{sv}}$&$\frac{135}{2}$&$1347840$&$(0,2)$&R\\
$(4,2,0,3)$&${\bf {559104}_{vs}}$&$\frac{135}{2}$&$1347840$&$(1,0)$&R\\
$(0,2,4,3)$&${\bf {559104}_{cs}}$&$\frac{135}{2}$&$1347840$&$(1,0)$&R\\
$(4,2,3,0)$&${\bf {559104}_{vc}}$&$\frac{135}{2}$&$1347840$&$(1,2)$&R\\
$(0,2,3,4)$&${\bf {559104}_{sc}}$&$\frac{135}{2}$&$1347840$&$(1,2)$&R\\
$(7,3,0,0)$&${\bf {567840}_{v}}$&$\frac{181}{2}$&$1835340$&$(0,2)$&R\\
$(0,3,0,7)$&${\bf {567840}_{s}}$&$\frac{181}{2}$&$1835340$&$(1,0)$&R\\
$(0,3,7,0)$&${\bf {567840}_{c}}$&$\frac{181}{2}$&$1835340$&$(1,2)$&R\\
$(4,1,2,2)$&${\bf {568750}_{v}}$&$60$&$1218750$&$(0,0)$&R\\
$(2,1,4,2)$&${\bf {568750}_{c}}$&$60$&$1218750$&$(0,0)$&R\\
$(2,1,2,4)$&${\bf {568750}_{s}}$&$60$&$1218750$&$(0,0)$&R\\
$(3,5,0,0)$&${\bf {569184}_{v}}$&$\frac{157}{2}$&$1595748$&$(0,2)$&R\\
$(0,5,0,3)$&${\bf {569184}_{s}}$&$\frac{157}{2}$&$1595748$&$(1,0)$&R\\
$(0,5,3,0)$&${\bf {569184}_{c}}$&$\frac{157}{2}$&$1595748$&$(1,2)$&R\\
$(7,0,2,2)$&${\bf {580608}_{v}}$&$\frac{155}{2}$&$1607040$&$(0,2)$&R\\
$(2,0,2,7)$&${\bf {580608}_{s}}$&$\frac{155}{2}$&$1607040$&$(1,0)$&R\\
$(2,0,7,2)$&${\bf {580608}_{c}}$&$\frac{155}{2}$&$1607040$&$(1,2)$&R\\
$(1,0,6,4)$&${\bf {582400}_{cs}}$&$\frac{153}{2}$&$1591200$&$(0,2)$&R\\
$(1,0,4,6)$&${\bf {582400}_{sc}}$&$\frac{153}{2}$&$1591200$&$(0,2)$&R\\
$(6,0,4,1)$&${\bf {582400}_{vc}}$&$\frac{153}{2}$&$1591200$&$(1,0)$&R\\
$(4,0,6,1)$&${\bf {582400}_{cv}}$&$\frac{153}{2}$&$1591200$&$(1,0)$&R\\
$(6,0,1,4)$&${\bf {582400}_{vs}}$&$\frac{153}{2}$&$1591200$&$(1,2)$&R\\
$(4,0,1,6)$&${\bf {582400}_{sv}}$&$\frac{153}{2}$&$1591200$&$(1,2)$&R\\
$(10,2,0,0)$&${\bf {585200}_{v}}$&$114$&$2382600$&$(0,0)$&R\\
$(0,2,10,0)$&${\bf {585200}_{c}}$&$114$&$2382600$&$(0,0)$&R\\
$(0,2,0,10)$&${\bf {585200}_{s}}$&$114$&$2382600$&$(0,0)$&R\\
$(1,0,16,0)$&${\bf {596904}_{cv}}$&$\frac{375}{2}$&$3997125$&$(0,2)$&R\\
$(1,0,0,16)$&${\bf {596904}_{sv}}$&$\frac{375}{2}$&$3997125$&$(0,2)$&R\\
$(16,0,0,1)$&${\bf {596904}_{vs}}$&$\frac{375}{2}$&$3997125$&$(1,0)$&R\\
$(0,0,16,1)$&${\bf {596904}_{cs}}$&$\frac{375}{2}$&$3997125$&$(1,0)$&R\\
$(16,0,1,0)$&${\bf {596904}_{vc}}$&$\frac{375}{2}$&$3997125$&$(1,2)$&R\\
$(0,0,1,16)$&${\bf {596904}_{sc}}$&$\frac{375}{2}$&$3997125$&$(1,2)$&R\\
$(5,0,5,1)$&${\bf {619164}_{s}}$&$76$&$1680588$&$(0,0)$&R\\
$(5,0,1,5)$&${\bf {619164}_{c}}$&$76$&$1680588$&$(0,0)$&R\\
$(1,0,5,5)$&${\bf {619164}_{v}}$&$76$&$1680588$&$(0,0)$&R\\
$(0,4,3,1)$&${\bf {628320}_{cs}}$&$\frac{141}{2}$&$1582020$&$(0,2)$&R\\
$(0,4,1,3)$&${\bf {628320}_{sc}}$&$\frac{141}{2}$&$1582020$&$(0,2)$&R\\
$(3,4,1,0)$&${\bf {628320}_{vc}}$&$\frac{141}{2}$&$1582020$&$(1,0)$&R\\
$(1,4,3,0)$&${\bf {628320}_{cv}}$&$\frac{141}{2}$&$1582020$&$(1,0)$&R\\
$(3,4,0,1)$&${\bf {628320}_{vs}}$&$\frac{141}{2}$&$1582020$&$(1,2)$&R\\
$(1,4,0,3)$&${\bf {628320}_{sv}}$&$\frac{141}{2}$&$1582020$&$(1,2)$&R\\
$(9,0,4,0)$&${\bf {628320'}_{vc}}$&$\frac{211}{2}$&$2367420$&$(0,2)$&R\\
$(9,0,0,4)$&${\bf {628320'}_{vs}}$&$\frac{211}{2}$&$2367420$&$(0,2)$&R\\
$(4,0,0,9)$&${\bf {628320'}_{sv}}$&$\frac{211}{2}$&$2367420$&$(1,0)$&R\\
$(0,0,4,9)$&${\bf {628320'}_{sc}}$&$\frac{211}{2}$&$2367420$&$(1,0)$&R\\
$(4,0,9,0)$&${\bf {628320'}_{cv}}$&$\frac{211}{2}$&$2367420$&$(1,2)$&R\\
$(0,0,9,4)$&${\bf {628320'}_{cs}}$&$\frac{211}{2}$&$2367420$&$(1,2)$&R\\
$(2,1,3,3)$&${\bf {631800}_{v}}$&$\frac{119}{2}$&$1342575$&$(0,2)$&R\\
$(3,1,3,2)$&${\bf {631800}_{s}}$&$\frac{119}{2}$&$1342575$&$(1,0)$&R\\
$(3,1,2,3)$&${\bf {631800}_{c}}$&$\frac{119}{2}$&$1342575$&$(1,2)$&R\\
$(13,0,2,0)$&${\bf {638400}_{vc}}$&$\frac{289}{2}$&$3294600$&$(0,2)$&R\\
$(13,0,0,2)$&${\bf {638400}_{vs}}$&$\frac{289}{2}$&$3294600$&$(0,2)$&R\\
$(2,0,0,13)$&${\bf {638400}_{sv}}$&$\frac{289}{2}$&$3294600$&$(1,0)$&R\\
$(0,0,2,13)$&${\bf {638400}_{sc}}$&$\frac{289}{2}$&$3294600$&$(1,0)$&R\\
$(2,0,13,0)$&${\bf {638400}_{cv}}$&$\frac{289}{2}$&$3294600$&$(1,2)$&R\\
$(0,0,13,2)$&${\bf {638400}_{cs}}$&$\frac{289}{2}$&$3294600$&$(1,2)$&R\\
$(5,4,0,0)$&${\bf {648648}_{v}}$&$\frac{167}{2}$&$1934361$&$(0,2)$&R\\
$(0,4,0,5)$&${\bf {648648}_{s}}$&$\frac{167}{2}$&$1934361$&$(1,0)$&R\\
$(0,4,5,0)$&${\bf {648648}_{c}}$&$\frac{167}{2}$&$1934361$&$(1,2)$&R\\
$(3,3,1,1)$&${\bf {655360}_{v}}$&$63$&$1474560$&$(0,0)$&R\\
$(1,3,3,1)$&${\bf {655360}_{c}}$&$63$&$1474560$&$(0,0)$&R\\
$(1,3,1,3)$&${\bf {655360}_{s}}$&$63$&$1474560$&$(0,0)$&R\\
$(5,2,1,1)$&${\bf {660660}_{v}}$&$68$&$1604460$&$(0,0)$&R\\
$(1,2,5,1)$&${\bf {660660}_{c}}$&$68$&$1604460$&$(0,0)$&R\\
$(1,2,1,5)$&${\bf {660660}_{s}}$&$68$&$1604460$&$(0,0)$&R\\
$(12,0,1,1)$&${\bf {663936}_{v}}$&$\frac{255}{2}$&$3023280$&$(0,2)$&R\\
$(1,0,1,12)$&${\bf {663936}_{s}}$&$\frac{255}{2}$&$3023280$&$(1,0)$&R\\
$(1,0,12,1)$&${\bf {663936}_{c}}$&$\frac{255}{2}$&$3023280$&$(1,2)$&R\\
$(22,0,0,0)$&${\bf {672750}_{v}}$&$308$&$7400250$&$(0,0)$&R\\
$(0,0,22,0)$&${\bf {672750}_{c}}$&$308$&$7400250$&$(0,0)$&R\\
$(0,0,0,22)$&${\bf {672750}_{s}}$&$308$&$7400250$&$(0,0)$&R\\
$(0,3,5,1)$&${\bf {680680}_{cs}}$&$\frac{151}{2}$&$1835405$&$(0,2)$&R\\
$(0,3,1,5)$&${\bf {680680}_{sc}}$&$\frac{151}{2}$&$1835405$&$(0,2)$&R\\
$(5,3,1,0)$&${\bf {680680}_{vc}}$&$\frac{151}{2}$&$1835405$&$(1,0)$&R\\
$(1,3,5,0)$&${\bf {680680}_{cv}}$&$\frac{151}{2}$&$1835405$&$(1,0)$&R\\
$(5,3,0,1)$&${\bf {680680}_{vs}}$&$\frac{151}{2}$&$1835405$&$(1,2)$&R\\
$(1,3,0,5)$&${\bf {680680}_{sv}}$&$\frac{151}{2}$&$1835405$&$(1,2)$&R\\
$(0,8,0,0)$&${\bf 698775}$&$104$&$2595450$&$(0,0)$&R\\
$(0,0,11,3)$&${\bf {705432}_{cs}}$&$\frac{247}{2}$&$3111459$&$(0,2)$&R\\
$(0,0,3,11)$&${\bf {705432}_{sc}}$&$\frac{247}{2}$&$3111459$&$(0,2)$&R\\
$(11,0,3,0)$&${\bf {705432}_{vc}}$&$\frac{247}{2}$&$3111459$&$(1,0)$&R\\
$(3,0,11,0)$&${\bf {705432}_{cv}}$&$\frac{247}{2}$&$3111459$&$(1,0)$&R\\
$(11,0,0,3)$&${\bf {705432}_{vs}}$&$\frac{247}{2}$&$3111459$&$(1,2)$&R\\
$(3,0,0,11)$&${\bf {705432}_{sv}}$&$\frac{247}{2}$&$3111459$&$(1,2)$&R\\
$(0,1,11,1)$&${\bf {723520}_{cs}}$&$\frac{241}{2}$&$3113720$&$(0,2)$&R\\
$(0,1,1,11)$&${\bf {723520}_{sc}}$&$\frac{241}{2}$&$3113720$&$(0,2)$&R\\
$(11,1,1,0)$&${\bf {723520}_{vc}}$&$\frac{241}{2}$&$3113720$&$(1,0)$&R\\
$(1,1,11,0)$&${\bf {723520}_{cv}}$&$\frac{241}{2}$&$3113720$&$(1,0)$&R\\
$(11,1,0,1)$&${\bf {723520}_{vs}}$&$\frac{241}{2}$&$3113720$&$(1,2)$&R\\
$(1,1,0,11)$&${\bf {723520}_{sv}}$&$\frac{241}{2}$&$3113720$&$(1,2)$&R\\
$(1,1,6,2)$&${\bf {724416}_{cs}}$&$\frac{145}{2}$&$1875720$&$(0,2)$&R\\
$(1,1,2,6)$&${\bf {724416}_{sc}}$&$\frac{145}{2}$&$1875720$&$(0,2)$&R\\
$(6,1,2,1)$&${\bf {724416}_{vc}}$&$\frac{145}{2}$&$1875720$&$(1,0)$&R\\
$(2,1,6,1)$&${\bf {724416}_{cv}}$&$\frac{145}{2}$&$1875720$&$(1,0)$&R\\
$(6,1,1,2)$&${\bf {724416}_{vs}}$&$\frac{145}{2}$&$1875720$&$(1,2)$&R\\
$(2,1,1,6)$&${\bf {724416}_{sv}}$&$\frac{145}{2}$&$1875720$&$(1,2)$&R\\
$(2,4,2,0)$&${\bf {727056}_{s}}$&$70$&$1817640$&$(0,0)$&R\\
$(2,4,0,2)$&${\bf {727056}_{c}}$&$70$&$1817640$&$(0,0)$&R\\
$(0,4,2,2)$&${\bf {727056}_{v}}$&$70$&$1817640$&$(0,0)$&R\\
$(0,1,7,3)$&${\bf {733040}_{cs}}$&$\frac{171}{2}$&$2238390$&$(0,2)$&R\\
$(0,1,3,7)$&${\bf {733040}_{sc}}$&$\frac{171}{2}$&$2238390$&$(0,2)$&R\\
$(7,1,3,0)$&${\bf {733040}_{vc}}$&$\frac{171}{2}$&$2238390$&$(1,0)$&R\\
$(3,1,7,0)$&${\bf {733040}_{cv}}$&$\frac{171}{2}$&$2238390$&$(1,0)$&R\\
$(7,1,0,3)$&${\bf {733040}_{vs}}$&$\frac{171}{2}$&$2238390$&$(1,2)$&R\\
$(3,1,0,7)$&${\bf {733040}_{sv}}$&$\frac{171}{2}$&$2238390$&$(1,2)$&R\\
$(5,0,8,0)$&${\bf {753984}_{cv}}$&$\frac{207}{2}$&$2787048$&$(0,2)$&R\\
$(5,0,0,8)$&${\bf {753984}_{sv}}$&$\frac{207}{2}$&$2787048$&$(0,2)$&R\\
$(8,0,0,5)$&${\bf {753984}_{vs}}$&$\frac{207}{2}$&$2787048$&$(1,0)$&R\\
$(0,0,8,5)$&${\bf {753984}_{cs}}$&$\frac{207}{2}$&$2787048$&$(1,0)$&R\\
$(8,0,5,0)$&${\bf {753984}_{vc}}$&$\frac{207}{2}$&$2787048$&$(1,2)$&R\\
$(0,0,5,8)$&${\bf {753984}_{sc}}$&$\frac{207}{2}$&$2787048$&$(1,2)$&R\\
$(8,1,1,1)$&${\bf {758472}_{v}}$&$\frac{175}{2}$&$2370225$&$(0,2)$&R\\
$(1,1,1,8)$&${\bf {758472}_{s}}$&$\frac{175}{2}$&$2370225$&$(1,0)$&R\\
$(1,1,8,1)$&${\bf {758472}_{c}}$&$\frac{175}{2}$&$2370225$&$(1,2)$&R\\
$(1,3,2,2)$&${\bf {762048}_{v}}$&$\frac{125}{2}$&$1701000$&$(0,2)$&R\\
$(2,3,2,1)$&${\bf {762048}_{s}}$&$\frac{125}{2}$&$1701000$&$(1,0)$&R\\
$(2,3,1,2)$&${\bf {762048}_{c}}$&$\frac{125}{2}$&$1701000$&$(1,2)$&R\\
$(15,1,0,0)$&${\bf {762432}_{v}}$&$\frac{357}{2}$&$4860504$&$(0,2)$&R\\
$(0,1,0,15)$&${\bf {762432}_{s}}$&$\frac{357}{2}$&$4860504$&$(1,0)$&R\\
$(0,1,15,0)$&${\bf {762432}_{c}}$&$\frac{357}{2}$&$4860504$&$(1,2)$&R\\
$(2,6,0,0)$&${\bf {772464}_{v}}$&$86$&$2372568$&$(0,0)$&R\\
$(0,6,2,0)$&${\bf {772464}_{c}}$&$86$&$2372568$&$(0,0)$&R\\
$(0,6,0,2)$&${\bf {772464}_{s}}$&$86$&$2372568$&$(0,0)$&R\\
$(3,0,6,2)$&${\bf {788480}_{cv}}$&$\frac{151}{2}$&$2126080$&$(0,2)$&R\\
$(3,0,2,6)$&${\bf {788480}_{sv}}$&$\frac{151}{2}$&$2126080$&$(0,2)$&R\\
$(6,0,2,3)$&${\bf {788480}_{vs}}$&$\frac{151}{2}$&$2126080$&$(1,0)$&R\\
$(2,0,6,3)$&${\bf {788480}_{cs}}$&$\frac{151}{2}$&$2126080$&$(1,0)$&R\\
$(6,0,3,2)$&${\bf {788480}_{vc}}$&$\frac{151}{2}$&$2126080$&$(1,2)$&R\\
$(2,0,3,6)$&${\bf {788480}_{sc}}$&$\frac{151}{2}$&$2126080$&$(1,2)$&R\\
$(8,0,3,1)$&${\bf {799680}_{vc}}$&$\frac{181}{2}$&$2584680$&$(0,2)$&R\\
$(8,0,1,3)$&${\bf {799680}_{vs}}$&$\frac{181}{2}$&$2584680$&$(0,2)$&R\\
$(3,0,1,8)$&${\bf {799680}_{sv}}$&$\frac{181}{2}$&$2584680$&$(1,0)$&R\\
$(1,0,3,8)$&${\bf {799680}_{sc}}$&$\frac{181}{2}$&$2584680$&$(1,0)$&R\\
$(3,0,8,1)$&${\bf {799680}_{cv}}$&$\frac{181}{2}$&$2584680$&$(1,2)$&R\\
$(1,0,8,3)$&${\bf {799680}_{cs}}$&$\frac{181}{2}$&$2584680$&$(1,2)$&R\\
$(0,0,17,1)$&${\bf {807576}_{cs}}$&$\frac{415}{2}$&$5984715$&$(0,2)$&R\\
$(0,0,1,17)$&${\bf {807576}_{sc}}$&$\frac{415}{2}$&$5984715$&$(0,2)$&R\\
$(17,0,1,0)$&${\bf {807576}_{vc}}$&$\frac{415}{2}$&$5984715$&$(1,0)$&R\\
$(1,0,17,0)$&${\bf {807576}_{cv}}$&$\frac{415}{2}$&$5984715$&$(1,0)$&R\\
$(17,0,0,1)$&${\bf {807576}_{vs}}$&$\frac{415}{2}$&$5984715$&$(1,2)$&R\\
$(1,0,0,17)$&${\bf {807576}_{sv}}$&$\frac{415}{2}$&$5984715$&$(1,2)$&R\\
$(7,0,6,0)$&${\bf {822528}_{vc}}$&$\frac{205}{2}$&$3011040$&$(0,2)$&R\\
$(7,0,0,6)$&${\bf {822528}_{vs}}$&$\frac{205}{2}$&$3011040$&$(0,2)$&R\\
$(6,0,0,7)$&${\bf {822528}_{sv}}$&$\frac{205}{2}$&$3011040$&$(1,0)$&R\\
$(0,0,6,7)$&${\bf {822528}_{sc}}$&$\frac{205}{2}$&$3011040$&$(1,0)$&R\\
$(6,0,7,0)$&${\bf {822528}_{cv}}$&$\frac{205}{2}$&$3011040$&$(1,2)$&R\\
$(0,0,7,6)$&${\bf {822528}_{cs}}$&$\frac{205}{2}$&$3011040$&$(1,2)$&R\\
$(6,2,2,0)$&${\bf {833833}_{vc}}$&$80$&$2382380$&$(0,0)$&R\\
$(6,2,0,2)$&${\bf {833833}_{vs}}$&$80$&$2382380$&$(0,0)$&R\\
$(2,2,6,0)$&${\bf {833833}_{cv}}$&$80$&$2382380$&$(0,0)$&R\\
$(2,2,0,6)$&${\bf {833833}_{sv}}$&$80$&$2382380$&$(0,0)$&R\\
$(0,2,6,2)$&${\bf {833833}_{cs}}$&$80$&$2382380$&$(0,0)$&R\\
$(0,2,2,6)$&${\bf {833833}_{sc}}$&$80$&$2382380$&$(0,0)$&R\\
$(9,1,2,0)$&${\bf {842400}_{vc}}$&$\frac{203}{2}$&$3053700$&$(0,2)$&R\\
$(9,1,0,2)$&${\bf {842400}_{vs}}$&$\frac{203}{2}$&$3053700$&$(0,2)$&R\\
$(2,1,0,9)$&${\bf {842400}_{sv}}$&$\frac{203}{2}$&$3053700$&$(1,0)$&R\\
$(0,1,2,9)$&${\bf {842400}_{sc}}$&$\frac{203}{2}$&$3053700$&$(1,0)$&R\\
$(2,1,9,0)$&${\bf {842400}_{cv}}$&$\frac{203}{2}$&$3053700$&$(1,2)$&R\\
$(0,1,9,2)$&${\bf {842400}_{cs}}$&$\frac{203}{2}$&$3053700$&$(1,2)$&R\\
$(1,0,10,2)$&${\bf {848232}_{cs}}$&$\frac{215}{2}$&$3256605$&$(0,2)$&R\\
$(1,0,2,10)$&${\bf {848232}_{sc}}$&$\frac{215}{2}$&$3256605$&$(0,2)$&R\\
$(10,0,2,1)$&${\bf {848232}_{vc}}$&$\frac{215}{2}$&$3256605$&$(1,0)$&R\\
$(2,0,10,1)$&${\bf {848232}_{cv}}$&$\frac{215}{2}$&$3256605$&$(1,0)$&R\\
$(10,0,1,2)$&${\bf {848232}_{vs}}$&$\frac{215}{2}$&$3256605$&$(1,2)$&R\\
$(2,0,1,10)$&${\bf {848232}_{sv}}$&$\frac{215}{2}$&$3256605$&$(1,2)$&R\\
$(23,0,0,0)$&${\bf {851760}_{v}}$&$\frac{667}{2}$&$10145070$&$(0,2)$&R\\
$(0,0,0,23)$&${\bf {851760}_{s}}$&$\frac{667}{2}$&$10145070$&$(1,0)$&R\\
$(0,0,23,0)$&${\bf {851760}_{c}}$&$\frac{667}{2}$&$10145070$&$(1,2)$&R\\
$(11,2,0,0)$&${\bf {870400}_{v}}$&$\frac{259}{2}$&$4025600$&$(0,2)$&R\\
$(0,2,0,11)$&${\bf {870400}_{s}}$&$\frac{259}{2}$&$4025600$&$(1,0)$&R\\
$(0,2,11,0)$&${\bf {870400}_{c}}$&$\frac{259}{2}$&$4025600$&$(1,2)$&R\\
$(1,7,0,0)$&${\bf {871200}_{v}}$&$\frac{189}{2}$&$2940300$&$(0,2)$&R\\
$(0,7,0,1)$&${\bf {871200}_{s}}$&$\frac{189}{2}$&$2940300$&$(1,0)$&R\\
$(0,7,1,0)$&${\bf {871200}_{c}}$&$\frac{189}{2}$&$2940300$&$(1,2)$&R\\
$(6,1,4,0)$&${\bf {874650}_{vc}}$&$84$&$2623950$&$(0,0)$&R\\
$(6,1,0,4)$&${\bf {874650}_{vs}}$&$84$&$2623950$&$(0,0)$&R\\
$(4,1,6,0)$&${\bf {874650}_{cv}}$&$84$&$2623950$&$(0,0)$&R\\
$(4,1,0,6)$&${\bf {874650}_{sv}}$&$84$&$2623950$&$(0,0)$&R\\
$(0,1,6,4)$&${\bf {874650}_{cs}}$&$84$&$2623950$&$(0,0)$&R\\
$(0,1,4,6)$&${\bf {874650}_{sc}}$&$84$&$2623950$&$(0,0)$&R\\
$(1,2,8,0)$&${\bf {884520}_{cv}}$&$\frac{191}{2}$&$3016845$&$(0,2)$&R\\
$(1,2,0,8)$&${\bf {884520}_{sv}}$&$\frac{191}{2}$&$3016845$&$(0,2)$&R\\
$(8,2,0,1)$&${\bf {884520}_{vs}}$&$\frac{191}{2}$&$3016845$&$(1,0)$&R\\
$(0,2,8,1)$&${\bf {884520}_{cs}}$&$\frac{191}{2}$&$3016845$&$(1,0)$&R\\
$(8,2,1,0)$&${\bf {884520}_{vc}}$&$\frac{191}{2}$&$3016845$&$(1,2)$&R\\
$(0,2,1,8)$&${\bf {884520}_{sc}}$&$\frac{191}{2}$&$3016845$&$(1,2)$&R\\
$(1,5,2,0)$&${\bf {898128}_{cv}}$&$\frac{155}{2}$&$2485890$&$(0,2)$&R\\
$(1,5,0,2)$&${\bf {898128}_{sv}}$&$\frac{155}{2}$&$2485890$&$(0,2)$&R\\
$(2,5,0,1)$&${\bf {898128}_{vs}}$&$\frac{155}{2}$&$2485890$&$(1,0)$&R\\
$(0,5,2,1)$&${\bf {898128}_{cs}}$&$\frac{155}{2}$&$2485890$&$(1,0)$&R\\
$(2,5,1,0)$&${\bf {898128}_{vc}}$&$\frac{155}{2}$&$2485890$&$(1,2)$&R\\
$(0,5,1,2)$&${\bf {898128}_{sc}}$&$\frac{155}{2}$&$2485890$&$(1,2)$&R\\
$(14,0,2,0)$&${\bf {904400}_{vc}}$&$162$&$5232600$&$(0,0)$&R\\
$(14,0,0,2)$&${\bf {904400}_{vs}}$&$162$&$5232600$&$(0,0)$&R\\
$(2,0,14,0)$&${\bf {904400}_{cv}}$&$162$&$5232600$&$(0,0)$&R\\
$(2,0,0,14)$&${\bf {904400}_{sv}}$&$162$&$5232600$&$(0,0)$&R\\
$(0,0,14,2)$&${\bf {904400}_{cs}}$&$162$&$5232600$&$(0,0)$&R\\
$(0,0,2,14)$&${\bf {904400}_{sc}}$&$162$&$5232600$&$(0,0)$&R\\
$(5,0,4,2)$&${\bf {907200}_{vc}}$&$\frac{149}{2}$&$2413800$&$(0,2)$&R\\
$(5,0,2,4)$&${\bf {907200}_{vs}}$&$\frac{149}{2}$&$2413800$&$(0,2)$&R\\
$(4,0,2,5)$&${\bf {907200}_{sv}}$&$\frac{149}{2}$&$2413800$&$(1,0)$&R\\
$(2,0,4,5)$&${\bf {907200}_{sc}}$&$\frac{149}{2}$&$2413800$&$(1,0)$&R\\
$(4,0,5,2)$&${\bf {907200}_{cv}}$&$\frac{149}{2}$&$2413800$&$(1,2)$&R\\
$(2,0,5,4)$&${\bf {907200}_{cs}}$&$\frac{149}{2}$&$2413800$&$(1,2)$&R\\
$(8,3,0,0)$&${\bf {907725}_{v}}$&$104$&$3371550$&$(0,0)$&R\\
$(0,3,8,0)$&${\bf {907725}_{c}}$&$104$&$3371550$&$(0,0)$&R\\
$(0,3,0,8)$&${\bf {907725}_{s}}$&$104$&$3371550$&$(0,0)$&R\\
$(1,2,4,2)$&${\bf {915200}_{cs}}$&$\frac{133}{2}$&$2173600$&$(0,2)$&R\\
$(1,2,2,4)$&${\bf {915200}_{sc}}$&$\frac{133}{2}$&$2173600$&$(0,2)$&R\\
$(4,2,2,1)$&${\bf {915200}_{vc}}$&$\frac{133}{2}$&$2173600$&$(1,0)$&R\\
$(2,2,4,1)$&${\bf {915200}_{cv}}$&$\frac{133}{2}$&$2173600$&$(1,0)$&R\\
$(4,2,1,2)$&${\bf {915200}_{vs}}$&$\frac{133}{2}$&$2173600$&$(1,2)$&R\\
$(2,2,1,4)$&${\bf {915200}_{sv}}$&$\frac{133}{2}$&$2173600$&$(1,2)$&R\\
$(5,1,3,1)$&${\bf {917504}_{vc}}$&$71$&$2326528$&$(0,0)$&R\\
$(5,1,1,3)$&${\bf {917504}_{vs}}$&$71$&$2326528$&$(0,0)$&R\\
$(3,1,5,1)$&${\bf {917504}_{cv}}$&$71$&$2326528$&$(0,0)$&R\\
$(3,1,1,5)$&${\bf {917504}_{sv}}$&$71$&$2326528$&$(0,0)$&R\\
$(1,1,5,3)$&${\bf {917504}_{cs}}$&$71$&$2326528$&$(0,0)$&R\\
$(1,1,3,5)$&${\bf {917504}_{sc}}$&$71$&$2326528$&$(0,0)$&R\\
%$(0,1,5,5)$&${\bf {925344}_{v}}$&$\frac{167}{2}$&$2759508$&$(0,2)$&R\\
%$(5,1,5,0)$&${\bf {925344}_{s}}$&$\frac{167}{2}$&$2759508$&$(1,0)$&R\\
%$(5,1,0,5)$&${\bf {925344}_{c}}$&$\frac{167}{2}$&$2759508$&$(1,2)$&R\\
%$(4,3,2,0)$&${\bf {928200}_{vc}}$&$74$&$2453100$&$(0,0)$&R\\
%$(4,3,0,2)$&${\bf {928200}_{vs}}$&$74$&$2453100$&$(0,0)$&R\\
%$(2,3,4,0)$&${\bf {928200}_{cv}}$&$74$&$2453100$&$(0,0)$&R\\
%$(2,3,0,4)$&${\bf {928200}_{sv}}$&$74$&$2453100$&$(0,0)$&R\\
%$(0,3,4,2)$&${\bf {928200}_{cs}}$&$74$&$2453100$&$(0,0)$&R\\
%$(0,3,2,4)$&${\bf {928200}_{sc}}$&$74$&$2453100$&$(0,0)$&R\\
%$(13,0,1,1)$&${\bf {960925}_{v}}$&$144$&$4941900$&$(0,0)$&R\\
%$(1,0,13,1)$&${\bf {960925}_{c}}$&$144$&$4941900$&$(0,0)$&R\\
%$(1,0,1,13)$&${\bf {960925}_{s}}$&$144$&$4941900$&$(0,0)$&R\\
%$(8,0,2,2)$&${\bf {965328}_{v}}$&$90$&$3102840$&$(0,0)$&R\\
%$(2,0,8,2)$&${\bf {965328}_{c}}$&$90$&$3102840$&$(0,0)$&R\\
%$(2,0,2,8)$&${\bf {965328}_{s}}$&$90$&$3102840$&$(0,0)$&R\\
%$(10,0,4,0)$&${\bf {969969}_{vc}}$&$120$&$4157010$&$(0,0)$&R\\
%$(10,0,0,4)$&${\bf {969969}_{vs}}$&$120$&$4157010$&$(0,0)$&R\\
%$(4,0,10,0)$&${\bf {969969}_{cv}}$&$120$&$4157010$&$(0,0)$&R\\
%$(4,0,0,10)$&${\bf {969969}_{sv}}$&$120$&$4157010$&$(0,0)$&R\\
%$(0,0,10,4)$&${\bf {969969}_{cs}}$&$120$&$4157010$&$(0,0)$&R\\
%$(0,0,4,10)$&${\bf {969969}_{sc}}$&$120$&$4157010$&$(0,0)$&R\\
%$(1,1,4,4)$&${\bf {987840}_{v}}$&$\frac{141}{2}$&$2487240$&$(0,2)$&R\\
%$(4,1,4,1)$&${\bf {987840}_{s}}$&$\frac{141}{2}$&$2487240$&$(1,0)$&R\\
%$(4,1,1,4)$&${\bf {987840}_{c}}$&$\frac{141}{2}$&$2487240$&$(1,2)$&R\\
%$(2,4,1,1)$&${\bf {999600}_{v}}$&$\frac{139}{2}$&$2481150$&$(0,2)$&R\\
%$(1,4,1,2)$&${\bf {999600}_{s}}$&$\frac{139}{2}$&$2481150$&$(1,0)$&R\\
%$(1,4,2,1)$&${\bf {999600}_{c}}$&$\frac{139}{2}$&$2481150$&$(1,2)$&R\\
%$(4,0,7,1)$&${\bf {1005312}_{cv}}$&$\frac{177}{2}$&$3177504$&$(0,2)$&R\\
%$(4,0,1,7)$&${\bf {1005312}_{sv}}$&$\frac{177}{2}$&$3177504$&$(0,2)$&R\\
%$(7,0,1,4)$&${\bf {1005312}_{vs}}$&$\frac{177}{2}$&$3177504$&$(1,0)$&R\\
%$(1,0,7,4)$&${\bf {1005312}_{cs}}$&$\frac{177}{2}$&$3177504$&$(1,0)$&R\\
%$(7,0,4,1)$&${\bf {1005312}_{vc}}$&$\frac{177}{2}$&$3177504$&$(1,2)$&R\\
%$(1,0,4,7)$&${\bf {1005312}_{sc}}$&$\frac{177}{2}$&$3177504$&$(1,2)$&R\\
%$(3,2,3,1)$&${\bf {1009008}_{s}}$&$66$&$2378376$&$(0,0)$&R\\
%$(3,2,1,3)$&${\bf {1009008}_{c}}$&$66$&$2378376$&$(0,0)$&R\\
%$(1,2,3,3)$&${\bf {1009008}_{v}}$&$66$&$2378376$&$(0,0)$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 5}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_5$}
\label{Table:Representations-D5}\\
\hline\hline
%
$\mathfrak{so}_{10}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D5} (continued)}\\\hline\hline
%
$\mathfrak{so}_{10}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0)$&${\bf 10}$&$\frac{9}{2}$&$1$&$(0,2)$&R\\
$(0,0,0,0,1)$&${\bf 16}$&$\frac{45}{8}$&$2$&$(1,1)$&C\\
$(0,0,0,1,0)$&${\bf \overline{16}}$&$\frac{45}{8}$&$2$&$(1,3)$&C\\
$(0,1,0,0,0)$&${\bf 45}$&$8$&$8$&$(0,0)$&R\\
$(2,0,0,0,0)$&${\bf 54}$&$10$&$12$&$(0,0)$&R\\
$(0,0,1,0,0)$&${\bf 120}$&$\frac{21}{2}$&$28$&$(0,2)$&R\\
$(0,0,0,2,0)$&${\bf 126}$&$\frac{25}{2}$&$35$&$(0,2)$&C\\
$(0,0,0,0,2)$&${\bf \overline{126}}$&$\frac{25}{2}$&$35$&$(0,2)$&C\\
$(1,0,0,1,0)$&${\bf 144}$&$\frac{85}{8}$&$34$&$(1,1)$&C\\
$(1,0,0,0,1)$&${\bf \overline{144}}$&$\frac{85}{8}$&$34$&$(1,3)$&C\\
$(0,0,0,1,1)$&${\bf 210}$&$12$&$56$&$(0,0)$&R\\
$(3,0,0,0,0)$&${\bf 210'}$&$\frac{33}{2}$&$77$&$(0,2)$&R\\
$(1,1,0,0,0)$&${\bf 320}$&$\frac{27}{2}$&$96$&$(0,2)$&R\\
$(0,1,0,0,1)$&${\bf 560}$&$\frac{117}{8}$&$182$&$(1,1)$&C\\
$(0,1,0,1,0)$&${\bf \overline{560}}$&$\frac{117}{8}$&$182$&$(1,3)$&C\\
$(4,0,0,0,0)$&${\bf 660}$&$24$&$352$&$(0,0)$&R\\
$(0,0,0,3,0)$&${\bf 672}$&$\frac{165}{8}$&$308$&$(1,1)$&C\\
$(0,0,0,0,3)$&${\bf \overline{672}}$&$\frac{165}{8}$&$308$&$(1,3)$&C\\
$(2,0,0,0,1)$&${\bf 720}$&$\frac{133}{8}$&$266$&$(1,1)$&C\\
$(2,0,0,1,0)$&${\bf \overline{720}}$&$\frac{133}{8}$&$266$&$(1,3)$&C\\
$(0,2,0,0,0)$&${\bf 770}$&$18$&$308$&$(0,0)$&R\\
$(1,0,1,0,0)$&${\bf 945}$&$16$&$336$&$(0,0)$&R\\
$(1,0,0,2,0)$&${\bf 1050}$&$18$&$420$&$(0,0)$&C\\
$(1,0,0,0,2)$&${\bf \overline{1050}}$&$18$&$420$&$(0,0)$&C\\
$(0,0,1,1,0)$&${\bf 1200}$&$\frac{141}{8}$&$470$&$(1,1)$&C\\
$(0,0,1,0,1)$&${\bf \overline{1200}}$&$\frac{141}{8}$&$470$&$(1,3)$&C\\
$(2,1,0,0,0)$&${\bf 1386}$&$20$&$616$&$(0,0)$&R\\
$(0,0,0,1,2)$&${\bf 1440}$&$\frac{157}{8}$&$628$&$(1,1)$&C\\
$(0,0,0,2,1)$&${\bf \overline{1440}}$&$\frac{157}{8}$&$628$&$(1,3)$&C\\
$(1,0,0,1,1)$&${\bf 1728}$&$\frac{35}{2}$&$672$&$(0,2)$&R\\
$(5,0,0,0,0)$&${\bf 1782}$&$\frac{65}{2}$&$1287$&$(0,2)$&R\\
$(3,0,0,1,0)$&${\bf 2640}$&$\frac{189}{8}$&$1386$&$(1,1)$&C\\
$(3,0,0,0,1)$&${\bf \overline{2640}}$&$\frac{189}{8}$&$1386$&$(1,3)$&C\\
$(0,0,0,4,0)$&${\bf 2772}$&$30$&$1848$&$(0,0)$&C\\
$(0,0,0,0,4)$&${\bf \overline{2772}}$&$30$&$1848$&$(0,0)$&C\\
$(0,1,1,0,0)$&${\bf 2970}$&$\frac{41}{2}$&$1353$&$(0,2)$&R\\
$(1,1,0,1,0)$&${\bf 3696}$&$\frac{165}{8}$&$1694$&$(1,1)$&C\\
$(1,1,0,0,1)$&${\bf \overline{3696}}$&$\frac{165}{8}$&$1694$&$(1,3)$&C\\
$(0,1,0,2,0)$&${\bf 3696'}$&$\frac{45}{2}$&$1848$&$(0,2)$&C\\
$(0,1,0,0,2)$&${\bf \overline{3696'}}$&$\frac{45}{2}$&$1848$&$(0,2)$&C\\
$(0,0,2,0,0)$&${\bf 4125}$&$24$&$2200$&$(0,0)$&R\\
$(6,0,0,0,0)$&${\bf 4290}$&$42$&$4004$&$(0,0)$&R\\
$(2,0,1,0,0)$&${\bf 4312}$&$\frac{45}{2}$&$2156$&$(0,2)$&R\\
$(1,2,0,0,0)$&${\bf 4410}$&$\frac{49}{2}$&$2401$&$(0,2)$&R\\
$(3,1,0,0,0)$&${\bf 4608}$&$\frac{55}{2}$&$2816$&$(0,2)$&R\\
$(2,0,0,2,0)$&${\bf 4950}$&$\frac{49}{2}$&$2695$&$(0,2)$&C\\
$(2,0,0,0,2)$&${\bf \overline{4950}}$&$\frac{49}{2}$&$2695$&$(0,2)$&C\\
$(1,0,0,0,3)$&${\bf 5280}$&$\frac{213}{8}$&$3124$&$(1,1)$&C\\
$(1,0,0,3,0)$&${\bf \overline{5280}}$&$\frac{213}{8}$&$3124$&$(1,3)$&C\\
$(0,1,0,1,1)$&${\bf 5940}$&$22$&$2904$&$(0,0)$&R\\
$(0,0,1,2,0)$&${\bf 6930}$&$26$&$4004$&$(0,0)$&C\\
$(0,0,1,0,2)$&${\bf \overline{6930}}$&$26$&$4004$&$(0,0)$&C\\
$(0,0,0,3,1)$&${\bf 6930'}$&$\frac{57}{2}$&$4389$&$(0,2)$&C\\
$(0,0,0,1,3)$&${\bf \overline{6930'}}$&$\frac{57}{2}$&$4389$&$(0,2)$&C\\
$(0,3,0,0,0)$&${\bf 7644}$&$30$&$5096$&$(0,0)$&R\\
$(4,0,0,0,1)$&${\bf 7920}$&$\frac{253}{8}$&$5566$&$(1,1)$&C\\
$(4,0,0,1,0)$&${\bf \overline{7920}}$&$\frac{253}{8}$&$5566$&$(1,3)$&C\\
$(0,2,0,0,1)$&${\bf 8064}$&$\frac{205}{8}$&$4592$&$(1,1)$&C\\
$(0,2,0,1,0)$&${\bf \overline{8064}}$&$\frac{205}{8}$&$4592$&$(1,3)$&C\\
$(2,0,0,1,1)$&${\bf 8085}$&$24$&$4312$&$(0,0)$&R\\
$(1,0,1,0,1)$&${\bf 8800}$&$\frac{189}{8}$&$4620$&$(1,1)$&C\\
$(1,0,1,1,0)$&${\bf \overline{8800}}$&$\frac{189}{8}$&$4620$&$(1,3)$&C\\
$(0,0,0,2,2)$&${\bf 8910}$&$28$&$5544$&$(0,0)$&R\\
$(7,0,0,0,0)$&${\bf 9438}$&$\frac{105}{2}$&$11011$&$(0,2)$&R\\
$(0,0,0,0,5)$&${\bf 9504}$&$\frac{325}{8}$&$8580$&$(1,1)$&C\\
$(0,0,0,5,0)$&${\bf \overline{9504}}$&$\frac{325}{8}$&$8580$&$(1,3)$&C\\
$(0,0,1,1,1)$&${\bf 10560}$&$\frac{51}{2}$&$5984$&$(0,2)$&R\\
$(1,0,0,2,1)$&${\bf 11088}$&$\frac{205}{8}$&$6314$&$(1,1)$&C\\
$(1,0,0,1,2)$&${\bf \overline{11088}}$&$\frac{205}{8}$&$6314$&$(1,3)$&C\\
$(4,1,0,0,0)$&${\bf 12870}$&$36$&$10296$&$(0,0)$&R\\
$(3,0,1,0,0)$&${\bf 14784}$&$30$&$9856$&$(0,0)$&R\\
$(2,1,0,0,1)$&${\bf 15120}$&$\frac{221}{8}$&$9282$&$(1,1)$&C\\
$(2,1,0,1,0)$&${\bf \overline{15120}}$&$\frac{221}{8}$&$9282$&$(1,3)$&C\\
$(2,2,0,0,0)$&${\bf 16380}$&$32$&$11648$&$(0,0)$&R\\
$(0,1,0,3,0)$&${\bf 17280}$&$\frac{253}{8}$&$12144$&$(1,1)$&C\\
$(0,1,0,0,3)$&${\bf \overline{17280}}$&$\frac{253}{8}$&$12144$&$(1,3)$&C\\
$(3,0,0,2,0)$&${\bf 17325}$&$32$&$12320$&$(0,0)$&C\\
$(3,0,0,0,2)$&${\bf \overline{17325}}$&$32$&$12320$&$(0,0)$&C\\
$(1,1,1,0,0)$&${\bf 17920}$&$27$&$10752$&$(0,0)$&R\\
$(8,0,0,0,0)$&${\bf 19305}$&$64$&$27456$&$(0,0)$&R\\
$(5,0,0,1,0)$&${\bf 20592}$&$\frac{325}{8}$&$18590$&$(1,1)$&C\\
$(5,0,0,0,1)$&${\bf \overline{20592}}$&$\frac{325}{8}$&$18590$&$(1,3)$&C\\
$(1,0,0,4,0)$&${\bf 20790}$&$\frac{73}{2}$&$16863$&$(0,2)$&C\\
$(1,0,0,0,4)$&${\bf \overline{20790}}$&$\frac{73}{2}$&$16863$&$(0,2)$&C\\
$(1,1,0,2,0)$&${\bf 23040}$&$29$&$14848$&$(0,0)$&C\\
$(1,1,0,0,2)$&${\bf \overline{23040}}$&$29$&$14848$&$(0,0)$&C\\
$(2,0,0,3,0)$&${\bf 23760}$&$\frac{269}{8}$&$17754$&$(1,1)$&C\\
$(2,0,0,0,3)$&${\bf \overline{23760}}$&$\frac{269}{8}$&$17754$&$(1,3)$&C\\
$(0,1,1,1,0)$&${\bf 25200}$&$\frac{229}{8}$&$16030$&$(1,1)$&C\\
$(0,1,1,0,1)$&${\bf \overline{25200}}$&$\frac{229}{8}$&$16030$&$(1,3)$&C\\
$(0,0,0,4,1)$&${\bf 26400}$&$\frac{309}{8}$&$22660$&$(1,1)$&C\\
$(0,0,0,1,4)$&${\bf \overline{26400}}$&$\frac{309}{8}$&$22660$&$(1,3)$&C\\
$(1,0,2,0,0)$&${\bf 27720}$&$\frac{61}{2}$&$18788$&$(0,2)$&R\\
$(3,0,0,1,1)$&${\bf 28160}$&$\frac{63}{2}$&$19712$&$(0,2)$&R\\
$(0,0,0,6,0)$&${\bf 28314}$&$\frac{105}{2}$&$33033$&$(0,2)$&C\\
$(0,0,0,0,6)$&${\bf \overline{28314}}$&$\frac{105}{2}$&$33033$&$(0,2)$&C\\
$(0,0,1,0,3)$&${\bf 29568}$&$\frac{285}{8}$&$23408$&$(1,1)$&C\\
$(0,0,1,3,0)$&${\bf \overline{29568}}$&$\frac{285}{8}$&$23408$&$(1,3)$&C\\
$(0,0,2,0,1)$&${\bf 30800}$&$\frac{261}{8}$&$22330$&$(1,1)$&C\\
$(0,0,2,1,0)$&${\bf \overline{30800}}$&$\frac{261}{8}$&$22330$&$(1,3)$&C\\
$(5,1,0,0,0)$&${\bf 31680}$&$\frac{91}{2}$&$32032$&$(0,2)$&R\\
$(0,2,1,0,0)$&${\bf 34398}$&$\frac{65}{2}$&$24843$&$(0,2)$&R\\
$(0,1,0,1,2)$&${\bf 34992}$&$\frac{245}{8}$&$23814$&$(1,1)$&C\\
$(0,1,0,2,1)$&${\bf \overline{34992}}$&$\frac{245}{8}$&$23814$&$(1,3)$&C\\
$(1,1,0,1,1)$&${\bf 36750}$&$\frac{57}{2}$&$23275$&$(0,2)$&R\\
$(9,0,0,0,0)$&${\bf 37180}$&$\frac{153}{2}$&$63206$&$(0,2)$&R\\
$(1,3,0,0,0)$&${\bf 37632}$&$\frac{75}{2}$&$31360$&$(0,2)$&R\\
$(2,0,1,1,0)$&${\bf 38016}$&$\frac{245}{8}$&$25872$&$(1,1)$&C\\
$(2,0,1,0,1)$&${\bf \overline{38016}}$&$\frac{245}{8}$&$25872$&$(1,3)$&C\\
$(0,0,0,2,3)$&${\bf 39600}$&$\frac{301}{8}$&$33110$&$(1,1)$&C\\
$(0,0,0,3,2)$&${\bf \overline{39600}}$&$\frac{301}{8}$&$33110$&$(1,3)$&C\\
$(4,0,1,0,0)$&${\bf 42120}$&$\frac{77}{2}$&$36036$&$(0,2)$&R\\
$(1,2,0,1,0)$&${\bf 43680}$&$\frac{261}{8}$&$31668$&$(1,1)$&C\\
$(1,2,0,0,1)$&${\bf \overline{43680}}$&$\frac{261}{8}$&$31668$&$(1,3)$&C\\
$(0,2,0,2,0)$&${\bf 46800}$&$\frac{69}{2}$&$35880$&$(0,2)$&C\\
$(0,2,0,0,2)$&${\bf \overline{46800}}$&$\frac{69}{2}$&$35880$&$(0,2)$&C\\
$(3,1,0,1,0)$&${\bf 48048}$&$\frac{285}{8}$&$38038$&$(1,1)$&C\\
$(3,1,0,0,1)$&${\bf \overline{48048}}$&$\frac{285}{8}$&$38038$&$(1,3)$&C\\
$(6,0,0,0,1)$&${\bf 48048'}$&$\frac{405}{8}$&$54054$&$(1,1)$&C\\
$(6,0,0,1,0)$&${\bf \overline{48048'}}$&$\frac{405}{8}$&$54054$&$(1,3)$&C\\
$(1,0,1,2,0)$&${\bf 48114}$&$\frac{65}{2}$&$34749$&$(0,2)$&C\\
$(1,0,1,0,2)$&${\bf \overline{48114}}$&$\frac{65}{2}$&$34749$&$(0,2)$&C\\
$(3,2,0,0,0)$&${\bf 48510}$&$\frac{81}{2}$&$43659$&$(0,2)$&R\\
$(2,0,0,1,2)$&${\bf 49280}$&$\frac{261}{8}$&$35728$&$(1,1)$&C\\
$(2,0,0,2,1)$&${\bf \overline{49280}}$&$\frac{261}{8}$&$35728$&$(1,3)$&C\\
$(4,0,0,2,0)$&${\bf 50050}$&$\frac{81}{2}$&$45045$&$(0,2)$&C\\
$(4,0,0,0,2)$&${\bf \overline{50050}}$&$\frac{81}{2}$&$45045$&$(0,2)$&C\\
$(1,0,0,3,1)$&${\bf 50688}$&$35$&$39424$&$(0,0)$&C\\
$(1,0,0,1,3)$&${\bf \overline{50688}}$&$35$&$39424$&$(0,0)$&C\\
$(0,4,0,0,0)$&${\bf 52920}$&$44$&$51744$&$(0,0)$&R\\
$(0,0,1,2,1)$&${\bf 55440}$&$\frac{277}{8}$&$42658$&$(1,1)$&C\\
$(0,0,1,1,2)$&${\bf \overline{55440}}$&$\frac{277}{8}$&$42658$&$(1,3)$&C\\
$(0,1,0,4,0)$&${\bf 64350}$&$42$&$60060$&$(0,0)$&C\\
$(0,1,0,0,4)$&${\bf \overline{64350}}$&$42$&$60060$&$(0,0)$&C\\
$(1,0,0,2,2)$&${\bf 64680}$&$\frac{69}{2}$&$49588$&$(0,2)$&R\\
$(10,0,0,0,0)$&${\bf 68068}$&$90$&$136136$&$(0,0)$&R\\
$(2,1,1,0,0)$&${\bf 68640}$&$\frac{69}{2}$&$52624$&$(0,2)$&R\\
$(1,0,0,5,0)$&${\bf 68640'}$&$\frac{381}{8}$&$72644$&$(1,1)$&C\\
$(1,0,0,0,5)$&${\bf \overline{68640'}}$&$\frac{381}{8}$&$72644$&$(1,3)$&C\\
$(0,1,2,0,0)$&${\bf 70070}$&$36$&$56056$&$(0,0)$&R\\
$(0,0,3,0,0)$&${\bf 70070'}$&$\frac{81}{2}$&$63063$&$(0,2)$&R\\
$(0,3,0,0,1)$&${\bf 70560}$&$\frac{309}{8}$&$60564$&$(1,1)$&C\\
$(0,3,0,1,0)$&${\bf \overline{70560}}$&$\frac{309}{8}$&$60564$&$(1,3)$&C\\
$(6,1,0,0,0)$&${\bf 70785}$&$56$&$88088$&$(0,0)$&R\\
$(1,0,1,1,1)$&${\bf 72765}$&$32$&$51744$&$(0,0)$&R\\
$(0,2,0,1,1)$&${\bf 73710}$&$34$&$55692$&$(0,0)$&R\\
$(0,0,0,7,0)$&${\bf 75504}$&$\frac{525}{8}$&$110110$&$(1,1)$&C\\
$(0,0,0,0,7)$&${\bf \overline{75504}}$&$\frac{525}{8}$&$110110$&$(1,3)$&C\\
$(3,0,0,0,3)$&${\bf 80080}$&$\frac{333}{8}$&$74074$&$(1,1)$&C\\
$(3,0,0,3,0)$&${\bf \overline{80080}}$&$\frac{333}{8}$&$74074$&$(1,3)$&C\\
$(4,0,0,1,1)$&${\bf 81081}$&$40$&$72072$&$(0,0)$&R\\
$(0,0,0,5,1)$&${\bf 84942}$&$50$&$94380$&$(0,0)$&C\\
$(0,0,0,1,5)$&${\bf \overline{84942}}$&$50$&$94380$&$(0,0)$&C\\
$(2,1,0,2,0)$&${\bf 90090}$&$\frac{73}{2}$&$73073$&$(0,2)$&C\\
$(2,1,0,0,2)$&${\bf \overline{90090}}$&$\frac{73}{2}$&$73073$&$(0,2)$&C\\
$(2,0,0,4,0)$&${\bf 90090'}$&$44$&$88088$&$(0,0)$&C\\
$(2,0,0,0,4)$&${\bf \overline{90090'}}$&$44$&$88088$&$(0,0)$&C\\
$(1,1,0,0,3)$&${\bf 102960}$&$\frac{309}{8}$&$88374$&$(1,1)$&C\\
$(1,1,0,3,0)$&${\bf \overline{102960}}$&$\frac{309}{8}$&$88374$&$(1,3)$&C\\
$(0,0,1,4,0)$&${\bf 102960'}$&$\frac{93}{2}$&$106392$&$(0,2)$&C\\
$(0,0,1,0,4)$&${\bf \overline{102960'}}$&$\frac{93}{2}$&$106392$&$(0,2)$&C\\
$(7,0,0,1,0)$&${\bf 102960''}$&$\frac{493}{8}$&$140998$&$(1,1)$&C\\
$(7,0,0,0,1)$&${\bf \overline{102960''}}$&$\frac{493}{8}$&$140998$&$(1,3)$&C\\
$(5,0,1,0,0)$&${\bf 105105}$&$48$&$112112$&$(0,0)$&R\\
$(2,0,2,0,0)$&${\bf 112320}$&$38$&$94848$&$(0,0)$&R\\
$(11,0,0,0,0)$&${\bf 119340}$&$\frac{209}{2}$&$277134$&$(0,2)$&R\\
$(4,2,0,0,0)$&${\bf 123750}$&$50$&$137500$&$(0,0)$&R\\
$(2,3,0,0,0)$&${\bf 124740}$&$46$&$127512$&$(0,0)$&R\\
$(3,0,1,0,1)$&${\bf 124800}$&$\frac{309}{8}$&$107120$&$(1,1)$&C\\
$(3,0,1,1,0)$&${\bf \overline{124800}}$&$\frac{309}{8}$&$107120$&$(1,3)$&C\\
$(5,0,0,2,0)$&${\bf 126126}$&$50$&$140140$&$(0,0)$&C\\
$(5,0,0,0,2)$&${\bf \overline{126126}}$&$50$&$140140$&$(0,0)$&C\\
$(0,1,1,2,0)$&${\bf 128700}$&$38$&$108680$&$(0,0)$&C\\
$(0,1,1,0,2)$&${\bf \overline{128700}}$&$38$&$108680$&$(0,0)$&C\\
$(4,1,0,0,1)$&${\bf 129360}$&$\frac{357}{8}$&$128282$&$(1,1)$&C\\
$(4,1,0,1,0)$&${\bf \overline{129360}}$&$\frac{357}{8}$&$128282$&$(1,3)$&C\\
$(0,0,0,4,2)$&${\bf 141570}$&$\frac{97}{2}$&$152581$&$(0,2)$&C\\
$(0,0,0,2,4)$&${\bf \overline{141570}}$&$\frac{97}{2}$&$152581$&$(0,2)$&C\\
$(2,1,0,1,1)$&${\bf 143000}$&$36$&$114400$&$(0,0)$&R\\
$(1,1,1,0,1)$&${\bf 144144}$&$\frac{285}{8}$&$114114$&$(1,1)$&C\\
$(1,1,1,1,0)$&${\bf \overline{144144}}$&$\frac{285}{8}$&$114114$&$(1,3)$&C\\
$(0,0,2,2,0)$&${\bf 144144'}$&$\frac{85}{2}$&$136136$&$(0,2)$&C\\
$(0,0,2,0,2)$&${\bf \overline{144144'}}$&$\frac{85}{2}$&$136136$&$(0,2)$&C\\
$(7,1,0,0,0)$&${\bf 146432}$&$\frac{135}{2}$&$219648$&$(0,2)$&R\\
$(0,1,0,3,1)$&${\bf 150150}$&$\frac{81}{2}$&$135135$&$(0,2)$&C\\
$(0,1,0,1,3)$&${\bf \overline{150150}}$&$\frac{81}{2}$&$135135$&$(0,2)$&C\\
$(2,2,0,0,1)$&${\bf 155232}$&$\frac{325}{8}$&$140140$&$(1,1)$&C\\
$(2,2,0,1,0)$&${\bf \overline{155232}}$&$\frac{325}{8}$&$140140$&$(1,3)$&C\\
$(3,0,0,2,1)$&${\bf 164736}$&$\frac{325}{8}$&$148720$&$(1,1)$&C\\
$(3,0,0,1,2)$&${\bf \overline{164736}}$&$\frac{325}{8}$&$148720$&$(1,3)$&C\\
$(0,0,0,3,3)$&${\bf 165165}$&$48$&$176176$&$(0,0)$&R\\
$(1,2,1,0,0)$&${\bf 174636}$&$40$&$155232$&$(0,0)$&R\\
$(0,0,0,8,0)$&${\bf 184041}$&$80$&$327184$&$(0,0)$&C\\
$(0,0,0,0,8)$&${\bf \overline{184041}}$&$80$&$327184$&$(0,0)$&C\\
$(1,0,0,1,4)$&${\bf 185328}$&$\frac{365}{8}$&$187902$&$(1,1)$&C\\
$(1,0,0,4,1)$&${\bf \overline{185328}}$&$\frac{365}{8}$&$187902$&$(1,3)$&C\\
$(0,1,0,2,2)$&${\bf 189189}$&$40$&$168168$&$(0,0)$&R\\
$(0,1,1,1,1)$&${\bf 192192}$&$\frac{75}{2}$&$160160$&$(0,2)$&R\\
$(1,0,2,1,0)$&${\bf 196560}$&$\frac{317}{8}$&$173082$&$(1,1)$&C\\
$(1,0,2,0,1)$&${\bf \overline{196560}}$&$\frac{317}{8}$&$173082$&$(1,3)$&C\\
$(1,0,1,3,0)$&${\bf 196560'}$&$\frac{341}{8}$&$186186$&$(1,1)$&C\\
$(1,0,1,0,3)$&${\bf \overline{196560'}}$&$\frac{341}{8}$&$186186$&$(1,3)$&C\\
$(0,2,0,3,0)$&${\bf 198000}$&$\frac{357}{8}$&$196350$&$(1,1)$&C\\
$(0,2,0,0,3)$&${\bf \overline{198000}}$&$\frac{357}{8}$&$196350$&$(1,3)$&C\\
$(1,0,0,6,0)$&${\bf 198198}$&$60$&$264264$&$(0,0)$&C\\
$(1,0,0,0,6)$&${\bf \overline{198198}}$&$60$&$264264$&$(0,0)$&C\\
$(2,0,1,2,0)$&${\bf 199017}$&$40$&$176904$&$(0,0)$&C\\
$(2,0,1,0,2)$&${\bf \overline{199017}}$&$40$&$176904$&$(0,0)$&C\\
$(12,0,0,0,0)$&${\bf 201552}$&$120$&$537472$&$(0,0)$&R\\
$(0,1,0,0,5)$&${\bf 203280}$&$\frac{429}{8}$&$242242$&$(1,1)$&C\\
$(0,1,0,5,0)$&${\bf \overline{203280}}$&$\frac{429}{8}$&$242242$&$(1,3)$&C\\
$(5,0,0,1,1)$&${\bf 203840}$&$\frac{99}{2}$&$224224$&$(0,2)$&R\\
$(1,1,0,2,1)$&${\bf 205920}$&$\frac{301}{8}$&$172172$&$(1,1)$&C\\
$(1,1,0,1,2)$&${\bf \overline{205920}}$&$\frac{301}{8}$&$172172$&$(1,3)$&C\\
$(8,0,0,0,1)$&${\bf 205920'}$&$\frac{589}{8}$&$336908$&$(1,1)$&C\\
$(8,0,0,1,0)$&${\bf \overline{205920'}}$&$\frac{589}{8}$&$336908$&$(1,3)$&C\\
$(3,1,1,0,0)$&${\bf 207360}$&$43$&$198144$&$(0,0)$&R\\
$(0,0,2,1,1)$&${\bf 210210}$&$42$&$196196$&$(0,0)$&R\\
$(2,0,0,3,1)$&${\bf 216216}$&$\frac{85}{2}$&$204204$&$(0,2)$&C\\
$(2,0,0,1,3)$&${\bf \overline{216216}}$&$\frac{85}{2}$&$204204$&$(0,2)$&C\\
$(0,0,1,3,1)$&${\bf 219648}$&$45$&$219648$&$(0,0)$&C\\
$(0,0,1,1,3)$&${\bf \overline{219648}}$&$45$&$219648$&$(0,0)$&C\\
$(4,0,0,3,0)$&${\bf 224224}$&$\frac{405}{8}$&$252252$&$(1,1)$&C\\
$(4,0,0,0,3)$&${\bf \overline{224224}}$&$\frac{405}{8}$&$252252$&$(1,3)$&C\\
$(1,4,0,0,0)$&${\bf 232848}$&$\frac{105}{2}$&$271656$&$(0,2)$&R\\
$(6,0,1,0,0)$&${\bf 237160}$&$\frac{117}{2}$&$308308$&$(0,2)$&R\\
$(0,0,0,1,6)$&${\bf 240240}$&$\frac{501}{8}$&$334334$&$(1,1)$&C\\
$(0,0,0,6,1)$&${\bf \overline{240240}}$&$\frac{501}{8}$&$334334$&$(1,3)$&C\\
$(1,2,0,2,0)$&${\bf 242550}$&$42$&$226380$&$(0,0)$&C\\
$(1,2,0,0,2)$&${\bf \overline{242550}}$&$42$&$226380$&$(0,0)$&C\\
$(0,2,1,1,0)$&${\bf 258720}$&$\frac{333}{8}$&$239316$&$(1,1)$&C\\
$(0,2,1,0,1)$&${\bf \overline{258720}}$&$\frac{333}{8}$&$239316$&$(1,3)$&C\\
$(0,3,1,0,0)$&${\bf 258720'}$&$\frac{93}{2}$&$267344$&$(0,2)$&R\\
$(0,0,1,2,2)$&${\bf 270270}$&$\frac{89}{2}$&$267267$&$(0,2)$&R\\
$(2,0,0,2,2)$&${\bf 274560}$&$42$&$256256$&$(0,0)$&R\\
$(1,0,0,3,2)$&${\bf 274560'}$&$\frac{357}{8}$&$272272$&$(1,1)$&C\\
$(1,0,0,2,3)$&${\bf \overline{274560'}}$&$\frac{357}{8}$&$272272$&$(1,3)$&C\\
$(3,1,0,2,0)$&${\bf 275968}$&$45$&$275968$&$(0,0)$&C\\
$(3,1,0,0,2)$&${\bf \overline{275968}}$&$45$&$275968$&$(0,0)$&C\\
$(0,5,0,0,0)$&${\bf 282744}$&$60$&$376992$&$(0,0)$&R\\
$(5,2,0,0,0)$&${\bf 283140}$&$\frac{121}{2}$&$380666$&$(0,2)$&R\\
$(8,1,0,0,0)$&${\bf 284427}$&$80$&$505648$&$(0,0)$&R\\
$(6,0,0,2,0)$&${\bf 286650}$&$\frac{121}{2}$&$385385$&$(0,2)$&C\\
$(6,0,0,0,2)$&${\bf \overline{286650}}$&$\frac{121}{2}$&$385385$&$(0,2)$&C\\
$(2,0,0,0,5)$&${\bf 288288}$&$\frac{445}{8}$&$356356$&$(1,1)$&C\\
$(2,0,0,5,0)$&${\bf \overline{288288}}$&$\frac{445}{8}$&$356356$&$(1,3)$&C\\
$(3,0,0,4,0)$&${\bf 294294}$&$\frac{105}{2}$&$343343$&$(0,2)$&C\\
$(3,0,0,0,4)$&${\bf \overline{294294}}$&$\frac{105}{2}$&$343343$&$(0,2)$&C\\
$(2,0,1,1,1)$&${\bf 299520}$&$\frac{79}{2}$&$262912$&$(0,2)$&R\\
$(5,1,0,1,0)$&${\bf 308880}$&$\frac{437}{8}$&$374946$&$(1,1)$&C\\
$(5,1,0,0,1)$&${\bf \overline{308880}}$&$\frac{437}{8}$&$374946$&$(1,3)$&C\\
$(0,0,1,5,0)$&${\bf 308880'}$&$\frac{469}{8}$&$402402$&$(1,1)$&C\\
$(0,0,1,0,5)$&${\bf \overline{308880'}}$&$\frac{469}{8}$&$402402$&$(1,3)$&C\\
$(13,0,0,0,0)$&${\bf 329460}$&$\frac{273}{2}$&$999362$&$(0,2)$&R\\
$(1,3,0,1,0)$&${\bf 332640}$&$\frac{373}{8}$&$344652$&$(1,1)$&C\\
$(1,3,0,0,1)$&${\bf \overline{332640}}$&$\frac{373}{8}$&$344652$&$(1,3)$&C\\
$(3,3,0,0,0)$&${\bf 337920}$&$\frac{111}{2}$&$416768$&$(0,2)$&R\\
$(4,0,1,1,0)$&${\bf 343200}$&$\frac{381}{8}$&$363220$&$(1,1)$&C\\
$(4,0,1,0,1)$&${\bf \overline{343200}}$&$\frac{381}{8}$&$363220$&$(1,3)$&C\\
$(3,0,2,0,0)$&${\bf 351000}$&$\frac{93}{2}$&$362700$&$(0,2)$&R\\
$(1,0,1,1,2)$&${\bf 364000}$&$\frac{333}{8}$&$336700$&$(1,1)$&C\\
$(1,0,1,2,1)$&${\bf \overline{364000}}$&$\frac{333}{8}$&$336700$&$(1,3)$&C\\
$(1,1,0,4,0)$&${\bf 369600}$&$\frac{99}{2}$&$406560$&$(0,2)$&C\\
$(1,1,0,0,4)$&${\bf \overline{369600}}$&$\frac{99}{2}$&$406560$&$(0,2)$&C\\
$(0,3,0,2,0)$&${\bf 371250}$&$\frac{97}{2}$&$400125$&$(0,2)$&C\\
$(0,3,0,0,2)$&${\bf \overline{371250}}$&$\frac{97}{2}$&$400125$&$(0,2)$&C\\
$(1,1,2,0,0)$&${\bf 376320}$&$\frac{87}{2}$&$363776$&$(0,2)$&R\\
$(1,2,0,1,1)$&${\bf 380160}$&$\frac{83}{2}$&$350592$&$(0,2)$&R\\
$(0,2,0,1,2)$&${\bf 388080}$&$\frac{349}{8}$&$376222$&$(1,1)$&C\\
$(0,2,0,2,1)$&${\bf \overline{388080}}$&$\frac{349}{8}$&$376222$&$(1,3)$&C\\
$(2,1,0,3,0)$&${\bf 388080'}$&$\frac{373}{8}$&$402094$&$(1,1)$&C\\
$(2,1,0,0,3)$&${\bf \overline{388080'}}$&$\frac{373}{8}$&$402094$&$(1,3)$&C\\
$(9,0,0,1,0)$&${\bf 388960}$&$\frac{693}{8}$&$748748$&$(1,1)$&C\\
$(9,0,0,0,1)$&${\bf \overline{388960}}$&$\frac{693}{8}$&$748748$&$(1,3)$&C\\
$(0,0,0,0,9)$&${\bf 416416}$&$\frac{765}{8}$&$884884$&$(1,1)$&C\\
$(0,0,0,9,0)$&${\bf \overline{416416}}$&$\frac{765}{8}$&$884884$&$(1,3)$&C\\
$(1,0,3,0,0)$&${\bf 420420}$&$48$&$448448$&$(0,0)$&R\\
$(0,0,3,1,0)$&${\bf 428064}$&$\frac{405}{8}$&$481572$&$(1,1)$&C\\
$(0,0,3,0,1)$&${\bf \overline{428064}}$&$\frac{405}{8}$&$481572$&$(1,3)$&C\\
$(0,0,0,5,2)$&${\bf 432432}$&$\frac{485}{8}$&$582582$&$(1,1)$&C\\
$(0,0,0,2,5)$&${\bf \overline{432432}}$&$\frac{485}{8}$&$582582$&$(1,3)$&C\\
$(3,1,0,1,1)$&${\bf 436590}$&$\frac{89}{2}$&$431739$&$(0,2)$&R\\
$(3,2,0,1,0)$&${\bf 443520}$&$\frac{397}{8}$&$489104$&$(1,1)$&C\\
$(3,2,0,0,1)$&${\bf \overline{443520}}$&$\frac{397}{8}$&$489104$&$(1,3)$&C\\
$(0,4,0,0,1)$&${\bf 443520'}$&$\frac{429}{8}$&$528528$&$(1,1)$&C\\
$(0,4,0,1,0)$&${\bf \overline{443520'}}$&$\frac{429}{8}$&$528528$&$(1,3)$&C\\
$(4,0,0,1,2)$&${\bf 458640}$&$\frac{397}{8}$&$505778$&$(1,1)$&C\\
$(4,0,0,2,1)$&${\bf \overline{458640}}$&$\frac{397}{8}$&$505778$&$(1,3)$&C\\
$(6,0,0,1,1)$&${\bf 462462}$&$60$&$616616$&$(0,0)$&R\\
$(0,1,2,0,1)$&${\bf 465696}$&$\frac{365}{8}$&$472164$&$(1,1)$&C\\
$(0,1,2,1,0)$&${\bf \overline{465696}}$&$\frac{365}{8}$&$472164$&$(1,3)$&C\\
$(7,0,1,0,0)$&${\bf 494208}$&$70$&$768768$&$(0,0)$&R\\
$(0,1,1,0,3)$&${\bf 498960}$&$\frac{389}{8}$&$539154$&$(1,1)$&C\\
$(0,1,1,3,0)$&${\bf \overline{498960}}$&$\frac{389}{8}$&$539154$&$(1,3)$&C\\
$(1,0,0,0,7)$&${\bf 514800}$&$\frac{589}{8}$&$842270$&$(1,1)$&C\\
$(1,0,0,7,0)$&${\bf \overline{514800}}$&$\frac{589}{8}$&$842270$&$(1,3)$&C\\
$(0,1,0,4,1)$&${\bf 522720}$&$\frac{413}{8}$&$599676$&$(1,1)$&C\\
$(0,1,0,1,4)$&${\bf \overline{522720}}$&$\frac{413}{8}$&$599676$&$(1,3)$&C\\
$(14,0,0,0,0)$&${\bf 523260}$&$154$&$1790712$&$(0,0)$&R\\
$(0,0,2,3,0)$&${\bf 524160}$&$\frac{429}{8}$&$624624$&$(1,1)$&C\\
$(0,0,2,0,3)$&${\bf \overline{524160}}$&$\frac{429}{8}$&$624624$&$(1,3)$&C\\
$(9,1,0,0,0)$&${\bf 524160'}$&$\frac{187}{2}$&$1089088$&$(0,2)$&R\\
$(2,1,1,1,0)$&${\bf 529200}$&$\frac{349}{8}$&$513030$&$(1,1)$&C\\
$(2,1,1,0,1)$&${\bf \overline{529200}}$&$\frac{349}{8}$&$513030$&$(1,3)$&C\\
$(4,1,1,0,0)$&${\bf 536250}$&$\frac{105}{2}$&$625625$&$(0,2)$&R\\
$(5,0,0,0,3)$&${\bf 550368}$&$\frac{485}{8}$&$741468$&$(1,1)$&C\\
$(5,0,0,3,0)$&${\bf \overline{550368}}$&$\frac{485}{8}$&$741468$&$(1,3)$&C\\
$(0,0,0,3,4)$&${\bf 560560}$&$\frac{477}{8}$&$742742$&$(1,1)$&C\\
$(0,0,0,4,3)$&${\bf \overline{560560}}$&$\frac{477}{8}$&$742742$&$(1,3)$&C\\
$(0,1,0,6,0)$&${\bf 566280}$&$\frac{133}{2}$&$836836$&$(0,2)$&C\\
$(0,1,0,0,6)$&${\bf \overline{566280}}$&$\frac{133}{2}$&$836836$&$(0,2)$&C\\
$(1,0,0,5,1)$&${\bf 576576}$&$\frac{115}{2}$&$736736$&$(0,2)$&C\\
$(1,0,0,1,5)$&${\bf \overline{576576}}$&$\frac{115}{2}$&$736736$&$(0,2)$&C\\
$(0,3,0,1,1)$&${\bf 577500}$&$48$&$616000$&$(0,0)$&R\\
$(2,2,1,0,0)$&${\bf 590490}$&$\frac{97}{2}$&$636417$&$(0,2)$&R\\
$(6,2,0,0,0)$&${\bf 595595}$&$72$&$952952$&$(0,0)$&R\\
$(7,0,0,2,0)$&${\bf 600600}$&$72$&$960960$&$(0,0)$&C\\
$(7,0,0,0,2)$&${\bf \overline{600600}}$&$72$&$960960$&$(0,0)$&C\\
$(0,0,0,7,1)$&${\bf 613470}$&$\frac{153}{2}$&$1042899$&$(0,2)$&C\\
$(0,0,0,1,7)$&${\bf \overline{613470}}$&$\frac{153}{2}$&$1042899$&$(0,2)$&C\\
$(0,2,2,0,0)$&${\bf 620928}$&$50$&$689920$&$(0,0)$&R\\
$(3,0,1,2,0)$&${\bf 630630}$&$\frac{97}{2}$&$679679$&$(0,2)$&C\\
$(3,0,1,0,2)$&${\bf \overline{630630}}$&$\frac{97}{2}$&$679679$&$(0,2)$&C\\
$(1,0,1,4,0)$&${\bf 660660}$&$54$&$792792$&$(0,0)$&C\\
$(1,0,1,0,4)$&${\bf \overline{660660}}$&$54$&$792792$&$(0,0)$&C\\
$(6,1,0,0,1)$&${\bf 672672}$&$\frac{525}{8}$&$980980$&$(1,1)$&C\\
$(6,1,0,1,0)$&${\bf \overline{672672}}$&$\frac{525}{8}$&$980980$&$(1,3)$&C\\
$(0,2,0,4,0)$&${\bf 680625}$&$56$&$847000$&$(0,0)$&C\\
$(0,2,0,0,4)$&${\bf \overline{680625}}$&$56$&$847000$&$(0,0)$&C\\
$(3,0,0,3,1)$&${\bf 698880}$&$51$&$792064$&$(0,0)$&C\\
$(3,0,0,1,3)$&${\bf \overline{698880}}$&$51$&$792064$&$(0,0)$&C\\
$(10,0,0,0,1)$&${\bf 700128}$&$\frac{805}{8}$&$1565564$&$(1,1)$&C\\
$(10,0,0,1,0)$&${\bf \overline{700128}}$&$\frac{805}{8}$&$1565564$&$(1,3)$&C\\
$(1,1,1,2,0)$&${\bf 705600}$&$\frac{91}{2}$&$713440$&$(0,2)$&C\\
$(1,1,1,0,2)$&${\bf \overline{705600}}$&$\frac{91}{2}$&$713440$&$(0,2)$&C\\
$(2,4,0,0,0)$&${\bf 706860}$&$62$&$973896$&$(0,0)$&R\\
$(4,1,0,2,0)$&${\bf 720720}$&$\frac{109}{2}$&$872872$&$(0,2)$&C\\
$(4,1,0,0,2)$&${\bf \overline{720720}}$&$\frac{109}{2}$&$872872$&$(0,2)$&C\\
$(0,0,1,1,4)$&${\bf 720720'}$&$\frac{453}{8}$&$906906$&$(1,1)$&C\\
$(0,0,1,4,1)$&${\bf \overline{720720'}}$&$\frac{453}{8}$&$906906$&$(1,3)$&C\\
$(0,0,4,0,0)$&${\bf 749112}$&$60$&$998816$&$(0,0)$&R\\
$(0,1,0,2,3)$&${\bf 758912}$&$\frac{405}{8}$&$853776$&$(1,1)$&C\\
$(0,1,0,3,2)$&${\bf \overline{758912}}$&$\frac{405}{8}$&$853776$&$(1,3)$&C\\
$(2,0,2,0,1)$&${\bf 764400}$&$\frac{381}{8}$&$808990$&$(1,1)$&C\\
$(2,0,2,1,0)$&${\bf \overline{764400}}$&$\frac{381}{8}$&$808990$&$(1,3)$&C\\
$(2,0,0,4,1)$&${\bf 764400'}$&$\frac{429}{8}$&$910910$&$(1,1)$&C\\
$(2,0,0,1,4)$&${\bf \overline{764400'}}$&$\frac{429}{8}$&$910910$&$(1,3)$&C\\
$(2,1,0,1,2)$&${\bf 769824}$&$\frac{365}{8}$&$780516$&$(1,1)$&C\\
$(2,1,0,2,1)$&${\bf \overline{769824}}$&$\frac{365}{8}$&$780516$&$(1,3)$&C\\
$(2,0,1,0,3)$&${\bf 784784}$&$\frac{405}{8}$&$882882$&$(1,1)$&C\\
$(2,0,1,3,0)$&${\bf \overline{784784}}$&$\frac{405}{8}$&$882882$&$(1,3)$&C\\
$(4,3,0,0,0)$&${\bf 802230}$&$66$&$1176604$&$(0,0)$&R\\
$(4,0,0,4,0)$&${\bf 802620}$&$62$&$1105832$&$(0,0)$&C\\
$(4,0,0,0,4)$&${\bf \overline{802620}}$&$62$&$1105832$&$(0,0)$&C\\
$(15,0,0,0,0)$&${\bf 810084}$&$\frac{345}{2}$&$3105322$&$(0,2)$&R\\
$(2,0,0,6,0)$&${\bf 810810}$&$\frac{137}{2}$&$1234233$&$(0,2)$&C\\
$(2,0,0,0,6)$&${\bf \overline{810810}}$&$\frac{137}{2}$&$1234233$&$(0,2)$&C\\
$(0,0,1,6,0)$&${\bf 825825}$&$72$&$1321320$&$(0,0)$&C\\
$(0,0,1,0,6)$&${\bf \overline{825825}}$&$72$&$1321320$&$(0,0)$&C\\
$(2,2,0,2,0)$&${\bf 831600}$&$\frac{101}{2}$&$933240$&$(0,2)$&C\\
$(2,2,0,0,2)$&${\bf \overline{831600}}$&$\frac{101}{2}$&$933240$&$(0,2)$&C\\
$(5,0,1,0,1)$&${\bf 831600'}$&$\frac{461}{8}$&$1064910$&$(1,1)$&C\\
$(5,0,1,1,0)$&${\bf \overline{831600'}}$&$\frac{461}{8}$&$1064910$&$(1,3)$&C\\
$(1,1,0,3,1)$&${\bf 848925}$&$48$&$905520$&$(0,0)$&C\\
$(1,1,0,1,3)$&${\bf \overline{848925}}$&$48$&$905520$&$(0,0)$&C\\
$(1,0,2,2,0)$&${\bf 882882}$&$50$&$980980$&$(0,0)$&C\\
$(1,0,2,0,2)$&${\bf \overline{882882}}$&$50$&$980980$&$(0,0)$&C\\
$(3,0,0,2,2)$&${\bf 884520}$&$\frac{101}{2}$&$992628$&$(0,2)$&R\\
$(0,0,0,10,0)$&${\bf 884884}$&$\frac{225}{2}$&$2212210$&$(0,2)$&C\\
$(0,0,0,0,10)$&${\bf \overline{884884}}$&$\frac{225}{2}$&$2212210$&$(0,2)$&C\\
$(0,1,1,2,1)$&${\bf 905520}$&$\frac{381}{8}$&$958342$&$(1,1)$&C\\
$(0,1,1,1,2)$&${\bf \overline{905520}}$&$\frac{381}{8}$&$958342$&$(1,3)$&C\\
$(0,0,2,1,2)$&${\bf 917280}$&$\frac{421}{8}$&$1072708$&$(1,1)$&C\\
$(0,0,2,2,1)$&${\bf \overline{917280}}$&$\frac{421}{8}$&$1072708$&$(1,3)$&C\\
$(0,1,3,0,0)$&${\bf 917280'}$&$\frac{109}{2}$&$1110928$&$(0,2)$&R\\
$(3,0,0,5,0)$&${\bf 917280''}$&$\frac{517}{8}$&$1317316$&$(1,1)$&C\\
$(3,0,0,0,5)$&${\bf \overline{917280''}}$&$\frac{517}{8}$&$1317316$&$(1,3)$&C\\
$(10,1,0,0,0)$&${\bf 923780}$&$108$&$2217072$&$(0,0)$&R\\
$(4,0,2,0,0)$&${\bf 928125}$&$56$&$1155000$&$(0,0)$&R\\
$(3,0,1,1,1)$&${\bf 945945}$&$48$&$1009008$&$(0,0)$&R\\
$(1,0,0,4,2)$&${\bf 945945'}$&$56$&$1177176$&$(0,0)$&C\\
$(1,0,0,2,4)$&${\bf \overline{945945'}}$&$56$&$1177176$&$(0,0)$&C\\
$(8,0,1,0,0)$&${\bf 965328}$&$\frac{165}{2}$&$1769768$&$(0,2)$&R\\
$(7,0,0,1,1)$&${\bf 967680}$&$\frac{143}{2}$&$1537536$&$(0,2)$&R\\
$(1,2,0,0,3)$&${\bf 990000}$&$\frac{421}{8}$&$1157750$&$(1,1)$&C\\
$(1,2,0,3,0)$&${\bf \overline{990000}}$&$\frac{421}{8}$&$1157750$&$(1,3)$&C\\
$(0,0,1,3,2)$&${\bf 1009008}$&$\frac{445}{8}$&$1247246$&$(1,1)$&C\\
$(0,0,1,2,3)$&${\bf \overline{1009008}}$&$\frac{445}{8}$&$1247246$&$(1,3)$&C\\
$(1,1,1,1,1)$&${\bf 1048576}$&$45$&$1048576$&$(0,0)$&R\\
$(1,1,0,2,2)$&${\bf 1064448}$&$\frac{95}{2}$&$1123584$&$(0,2)$&R\\
$(2,3,0,0,1)$&${\bf 1064448'}$&$\frac{445}{8}$&$1315776$&$(1,1)$&C\\
$(2,3,0,1,0)$&${\bf \overline{1064448'}}$&$\frac{445}{8}$&$1315776$&$(1,3)$&C\\
$(1,0,0,3,3)$&${\bf 1098240}$&$\frac{111}{2}$&$1354496$&$(0,2)$&R\\
$(4,2,0,0,1)$&${\bf 1098240'}$&$\frac{477}{8}$&$1455168$&$(1,1)$&C\\
$(4,2,0,1,0)$&${\bf \overline{1098240'}}$&$\frac{477}{8}$&$1455168$&$(1,3)$&C\\
$(5,0,0,2,1)$&${\bf 1121120}$&$\frac{477}{8}$&$1485484$&$(1,1)$&C\\
$(5,0,0,1,2)$&${\bf \overline{1121120}}$&$\frac{477}{8}$&$1485484$&$(1,3)$&C\\
$(2,0,0,2,3)$&${\bf 1123200}$&$\frac{421}{8}$&$1313520$&$(1,1)$&C\\
$(2,0,0,3,2)$&${\bf \overline{1123200}}$&$\frac{421}{8}$&$1313520$&$(1,3)$&C\\
$(1,1,0,5,0)$&${\bf 1132560}$&$\frac{493}{8}$&$1550978$&$(1,1)$&C\\
$(1,1,0,0,5)$&${\bf \overline{1132560}}$&$\frac{493}{8}$&$1550978$&$(1,3)$&C\\
$(4,1,0,1,1)$&${\bf 1137500}$&$54$&$1365000$&$(0,0)$&R\\
$(1,5,0,0,0)$&${\bf 1140480}$&$\frac{139}{2}$&$1761408$&$(0,2)$&R\\
$(3,1,0,0,3)$&${\bf 1153152}$&$\frac{445}{8}$&$1425424$&$(1,1)$&C\\
$(3,1,0,3,0)$&${\bf \overline{1153152}}$&$\frac{445}{8}$&$1425424$&$(1,3)$&C\\
$(1,3,1,0,0)$&${\bf 1161216}$&$55$&$1419264$&$(0,0)$&R\\
$(0,0,0,6,2)$&${\bf 1171170}$&$74$&$1925924$&$(0,0)$&R\\
$(0,0,0,2,6)$&${\bf \overline{1171170}}$&$74$&$1925924$&$(0,0)$&R\\
$(7,2,0,0,0)$&${\bf 1171170'}$&$\frac{169}{2}$&$2199197$&$(0,2)$&R\\
$(8,0,0,2,0)$&${\bf 1178100}$&$\frac{169}{2}$&$2212210$&$(0,2)$&R\\
$(8,0,0,0,2)$&${\bf \overline{1178100}}$&$\frac{169}{2}$&$2212210$&$(0,2)$&R\\
$(0,2,1,2,0)$&${\bf 1202850}$&$52$&$1389960$&$(0,0)$&R\\
$(0,2,1,0,2)$&${\bf \overline{1202850}}$&$52$&$1389960$&$(0,0)$&R\\
$(11,0,0,1,0)$&${\bf 1209312}$&$\frac{925}{8}$&$3107260$&$(1,1)$&C\\
$(11,0,0,0,1)$&${\bf \overline{1209312}}$&$\frac{925}{8}$&$3107260$&$(1,3)$&C\\
$(6,0,0,3,0)$&${\bf 1223040}$&$\frac{573}{8}$&$1946672$&$(1,1)$&C\\
$(6,0,0,0,3)$&${\bf \overline{1223040}}$&$\frac{573}{8}$&$1946672$&$(1,3)$&C\\
$(16,0,0,0,0)$&${\bf 1225785}$&$192$&$5230016$&$(0,0)$&R\\
$(1,0,0,8,0)$&${\bf 1226940}$&$\frac{177}{2}$&$2412982$&$(0,2)$&R\\
$(1,0,0,0,8)$&${\bf \overline{1226940}}$&$\frac{177}{2}$&$2412982$&$(0,2)$&R\\
$(5,1,1,0,0)$&${\bf 1239040}$&$63$&$1734656$&$(0,0)$&R\\
$(0,6,0,0,0)$&${\bf 1241460}$&$78$&$2151864$&$(0,0)$&R\\
$(1,2,1,0,1)$&${\bf 1260000}$&$\frac{397}{8}$&$1389500$&$(1,1)$&C\\
$(1,2,1,1,0)$&${\bf \overline{1260000}}$&$\frac{397}{8}$&$1389500$&$(1,3)$&C\\
$(1,0,2,1,1)$&${\bf 1281280}$&$\frac{99}{2}$&$1409408$&$(0,2)$&R\\
$(2,2,0,1,1)$&${\bf 1299078}$&$50$&$1443420$&$(0,0)$&R\\
$(2,1,2,0,0)$&${\bf 1316250}$&$52$&$1521000$&$(0,0)$&R\\
$(2,1,0,4,0)$&${\bf 1351350}$&$58$&$1741740$&$(0,0)$&R\\
$(2,1,0,0,4)$&${\bf \overline{1351350}}$&$58$&$1741740$&$(0,0)$&R\\
$(7,1,0,1,0)$&${\bf 1361360}$&$\frac{621}{8}$&$2348346$&$(1,1)$&C\\
$(7,1,0,0,1)$&${\bf \overline{1361360}}$&$\frac{621}{8}$&$2348346$&$(1,3)$&C\\
$(1,0,1,3,1)$&${\bf 1387386}$&$\frac{105}{2}$&$1618617$&$(0,2)$&R\\
$(1,0,1,1,3)$&${\bf \overline{1387386}}$&$\frac{105}{2}$&$1618617$&$(0,2)$&R\\
$(0,1,0,7,0)$&${\bf 1427712}$&$\frac{645}{8}$&$2557984$&$(1,1)$&C\\
$(0,1,0,0,7)$&${\bf \overline{1427712}}$&$\frac{645}{8}$&$2557984$&$(1,3)$&C\\
$(2,0,1,2,1)$&${\bf 1441440}$&$\frac{397}{8}$&$1589588$&$(1,1)$&C\\
$(2,0,1,1,2)$&${\bf \overline{1441440}}$&$\frac{397}{8}$&$1589588$&$(1,3)$&C\\
$(0,0,0,8,1)$&${\bf 1441440'}$&$\frac{733}{8}$&$2934932$&$(1,1)$&C\\
$(0,0,0,1,8)$&${\bf \overline{1441440'}}$&$\frac{733}{8}$&$2934932$&$(1,3)$&C\\
$(0,3,0,3,0)$&${\bf 1452000}$&$\frac{477}{8}$&$1923900$&$(1,1)$&C\\
$(0,3,0,0,3)$&${\bf \overline{1452000}}$&$\frac{477}{8}$&$1923900$&$(1,3)$&C\\
$(0,4,1,0,0)$&${\bf 1454112}$&$\frac{125}{2}$&$2019600$&$(0,2)$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 6}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_6$}
\label{Table:Representations-D6}\\
\hline\hline
%
$\mathfrak{so}_{12}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D6} (continued)}\\\hline\hline
%
$\mathfrak{so}_{12}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0)$&${\bf 12}$&$\frac{11}{2}$&$1$&$(0,2)$&R\\
$(0,0,0,0,1,0)$&${\bf 32}$&$\frac{33}{4}$&$4$&$(1,0)$&PR\\
$(0,0,0,0,0,1)$&${\bf 32'}$&$\frac{33}{4}$&$4$&$(1,2)$&PR\\
$(0,1,0,0,0,0)$&${\bf 66}$&$10$&$10$&$(0,0)$&R\\
$(2,0,0,0,0,0)$&${\bf 77}$&$12$&$14$&$(0,0)$&R\\
$(0,0,1,0,0,0)$&${\bf 220}$&$\frac{27}{2}$&$45$&$(0,2)$&R\\
$(1,0,0,0,0,1)$&${\bf 352}$&$\frac{57}{4}$&$76$&$(1,0)$&PR\\
$(1,0,0,0,1,0)$&${\bf 352'}$&$\frac{57}{4}$&$76$&$(1,2)$&PR\\
$(3,0,0,0,0,0)$&${\bf 352''}$&$\frac{39}{2}$&$104$&$(0,2)$&R\\
$(0,0,0,0,2,0)$&${\bf 462}$&$18$&$126$&$(0,0)$&R\\
$(0,0,0,0,0,2)$&${\bf 462'}$&$18$&$126$&$(0,0)$&R\\
$(0,0,0,1,0,0)$&${\bf 495}$&$16$&$120$&$(0,0)$&R\\
$(1,1,0,0,0,0)$&${\bf 560}$&$\frac{33}{2}$&$140$&$(0,2)$&R\\
$(0,0,0,0,1,1)$&${\bf 792}$&$\frac{35}{2}$&$210$&$(0,2)$&R\\
$(4,0,0,0,0,0)$&${\bf 1287}$&$28$&$546$&$(0,0)$&R\\
$(0,2,0,0,0,0)$&${\bf 1638}$&$22$&$546$&$(0,0)$&R\\
$(0,1,0,0,1,0)$&${\bf 1728}$&$\frac{77}{4}$&$504$&$(1,0)$&PR\\
$(0,1,0,0,0,1)$&${\bf 1728'}$&$\frac{77}{4}$&$504$&$(1,2)$&PR\\
$(1,0,1,0,0,0)$&${\bf 2079}$&$20$&$630$&$(0,0)$&R\\
$(2,0,0,0,1,0)$&${\bf 2112}$&$\frac{85}{4}$&$680$&$(1,0)$&PR\\
$(2,0,0,0,0,1)$&${\bf 2112'}$&$\frac{85}{4}$&$680$&$(1,2)$&PR\\
$(2,1,0,0,0,0)$&${\bf 2860}$&$24$&$1040$&$(0,0)$&R\\
$(5,0,0,0,0,0)$&${\bf 4004}$&$\frac{75}{2}$&$2275$&$(0,2)$&R\\
$(0,0,0,0,3,0)$&${\bf 4224}$&$\frac{117}{4}$&$1872$&$(1,0)$&PR\\
$(0,0,0,0,0,3)$&${\bf 4224'}$&$\frac{117}{4}$&$1872$&$(1,2)$&PR\\
$(1,0,0,0,2,0)$&${\bf 4752}$&$\frac{49}{2}$&$1764$&$(0,2)$&R\\
$(1,0,0,0,0,2)$&${\bf 4752'}$&$\frac{49}{2}$&$1764$&$(0,2)$&R\\
$(1,0,0,1,0,0)$&${\bf 4928}$&$\frac{45}{2}$&$1680$&$(0,2)$&R\\
$(0,0,1,0,0,1)$&${\bf 4928'}$&$\frac{93}{4}$&$1736$&$(1,0)$&PR\\
$(0,0,1,0,1,0)$&${\bf 4928''}$&$\frac{93}{4}$&$1736$&$(1,2)$&PR\\
$(0,1,1,0,0,0)$&${\bf 8008}$&$\frac{51}{2}$&$3094$&$(0,2)$&R\\
$(1,0,0,0,1,1)$&${\bf 8085}$&$24$&$2940$&$(0,0)$&R\\
$(0,0,0,1,1,0)$&${\bf 8800}$&$\frac{105}{4}$&$3500$&$(1,0)$&PR\\
$(0,0,0,1,0,1)$&${\bf 8800'}$&$\frac{105}{4}$&$3500$&$(1,2)$&PR\\
$(3,0,0,0,0,1)$&${\bf 9152}$&$\frac{117}{4}$&$4056$&$(1,0)$&PR\\
$(3,0,0,0,1,0)$&${\bf 9152'}$&$\frac{117}{4}$&$4056$&$(1,2)$&PR\\
$(0,0,0,0,1,2)$&${\bf 9504}$&$\frac{113}{4}$&$4068$&$(1,0)$&PR\\
$(0,0,0,0,2,1)$&${\bf 9504'}$&$\frac{113}{4}$&$4068$&$(1,2)$&PR\\
$(6,0,0,0,0,0)$&${\bf 11011}$&$48$&$8008$&$(0,0)$&R\\
$(1,2,0,0,0,0)$&${\bf 11088}$&$\frac{59}{2}$&$4956$&$(0,2)$&R\\
$(3,1,0,0,0,0)$&${\bf 11088'}$&$\frac{65}{2}$&$5460$&$(0,2)$&R\\
$(2,0,1,0,0,0)$&${\bf 11232}$&$\frac{55}{2}$&$4680$&$(0,2)$&R\\
$(1,1,0,0,0,1)$&${\bf 13728}$&$\frac{105}{4}$&$5460$&$(1,0)$&PR\\
$(1,1,0,0,1,0)$&${\bf 13728'}$&$\frac{105}{4}$&$5460$&$(1,2)$&PR\\
$(0,0,2,0,0,0)$&${\bf 14014}$&$30$&$6370$&$(0,0)$&R\\
$(0,1,0,1,0,0)$&${\bf 21021}$&$28$&$8918$&$(0,0)$&R\\
$(0,1,0,0,2,0)$&${\bf 21450}$&$30$&$9750$&$(0,0)$&R\\
$(0,1,0,0,0,2)$&${\bf 21450'}$&$30$&$9750$&$(0,0)$&R\\
$(0,3,0,0,0,0)$&${\bf 23100}$&$36$&$12600$&$(0,0)$&R\\
$(2,0,0,0,2,0)$&${\bf 27027}$&$32$&$13104$&$(0,0)$&R\\
$(2,0,0,0,0,2)$&${\bf 27027'}$&$32$&$13104$&$(0,0)$&R\\
$(2,0,0,1,0,0)$&${\bf 27456}$&$30$&$12480$&$(0,0)$&R\\
$(7,0,0,0,0,0)$&${\bf 27456'}$&$\frac{119}{2}$&$24752$&$(0,2)$&R\\
$(0,0,0,0,4,0)$&${\bf 28314}$&$42$&$18018$&$(0,0)$&R\\
$(0,0,0,0,0,4)$&${\bf 28314'}$&$42$&$18018$&$(0,0)$&R\\
$(4,0,0,0,1,0)$&${\bf 32032}$&$\frac{153}{4}$&$18564$&$(1,0)$&PR\\
$(4,0,0,0,0,1)$&${\bf 32032'}$&$\frac{153}{4}$&$18564$&$(1,2)$&PR\\
$(4,1,0,0,0,0)$&${\bf 35750}$&$42$&$22750$&$(0,0)$&R\\
$(0,1,0,0,1,1)$&${\bf 36036}$&$\frac{59}{2}$&$16107$&$(0,2)$&R\\
$(0,2,0,0,1,0)$&${\bf 36960}$&$\frac{129}{4}$&$18060$&$(1,0)$&PR\\
$(0,2,0,0,0,1)$&${\bf 36960'}$&$\frac{129}{4}$&$18060$&$(1,2)$&PR\\
$(1,0,0,0,0,3)$&${\bf 41184}$&$\frac{145}{4}$&$22620$&$(1,0)$&PR\\
$(1,0,0,0,3,0)$&${\bf 41184'}$&$\frac{145}{4}$&$22620$&$(1,2)$&PR\\
$(1,0,1,0,1,0)$&${\bf 43680}$&$\frac{121}{4}$&$20020$&$(1,0)$&PR\\
$(1,0,1,0,0,1)$&${\bf 43680'}$&$\frac{121}{4}$&$20020$&$(1,2)$&PR\\
$(3,0,1,0,0,0)$&${\bf 45045}$&$36$&$24570$&$(0,0)$&R\\
$(2,0,0,0,1,1)$&${\bf 45760}$&$\frac{63}{2}$&$21840$&$(0,2)$&R\\
$(0,0,1,1,0,0)$&${\bf 48048}$&$\frac{65}{2}$&$23660$&$(0,2)$&R\\
$(2,2,0,0,0,0)$&${\bf 48114}$&$38$&$27702$&$(0,0)$&R\\
$(0,0,1,0,2,0)$&${\bf 54912}$&$\frac{69}{2}$&$28704$&$(0,2)$&R\\
$(0,0,1,0,0,2)$&${\bf 54912'}$&$\frac{69}{2}$&$28704$&$(0,2)$&R\\
$(0,0,0,2,0,0)$&${\bf 55055}$&$36$&$30030$&$(0,0)$&R\\
$(1,1,1,0,0,0)$&${\bf 57344}$&$33$&$28672$&$(0,0)$&R\\
$(8,0,0,0,0,0)$&${\bf 63206}$&$72$&$68952$&$(0,0)$&R\\
$(2,1,0,0,1,0)$&${\bf 66528}$&$\frac{137}{4}$&$34524$&$(1,0)$&PR\\
$(2,1,0,0,0,1)$&${\bf 66528'}$&$\frac{137}{4}$&$34524$&$(1,2)$&PR\\
$(0,0,0,0,3,1)$&${\bf 75504}$&$\frac{81}{2}$&$46332$&$(0,2)$&R\\
$(0,0,0,0,1,3)$&${\bf 75504'}$&$\frac{81}{2}$&$46332$&$(0,2)$&R\\
$(1,0,0,1,0,1)$&${\bf 82368}$&$\frac{133}{4}$&$41496$&$(1,0)$&PR\\
$(1,0,0,1,1,0)$&${\bf 82368'}$&$\frac{133}{4}$&$41496$&$(1,2)$&PR\\
$(0,0,0,1,2,0)$&${\bf 84942}$&$38$&$48906$&$(0,0)$&R\\
$(0,0,0,1,0,2)$&${\bf 84942'}$&$38$&$48906$&$(0,0)$&R\\
$(0,0,1,0,1,1)$&${\bf 90090}$&$34$&$46410$&$(0,0)$&R\\
$(1,0,0,0,2,1)$&${\bf 91520}$&$\frac{141}{4}$&$48880$&$(1,0)$&PR\\
$(1,0,0,0,1,2)$&${\bf 91520'}$&$\frac{141}{4}$&$48880$&$(1,2)$&PR\\
$(5,0,0,0,0,1)$&${\bf 96096}$&$\frac{193}{4}$&$70252$&$(1,0)$&PR\\
$(5,0,0,0,1,0)$&${\bf 96096'}$&$\frac{193}{4}$&$70252$&$(1,2)$&PR\\
$(0,0,0,0,2,2)$&${\bf 99099}$&$40$&$60060$&$(0,0)$&R\\
$(5,1,0,0,0,0)$&${\bf 100672}$&$\frac{105}{2}$&$80080$&$(0,2)$&R\\
$(1,0,2,0,0,0)$&${\bf 112112}$&$\frac{75}{2}$&$63700$&$(0,2)$&R\\
$(3,0,0,0,2,0)$&${\bf 112112'}$&$\frac{81}{2}$&$68796$&$(0,2)$&R\\
$(3,0,0,0,0,2)$&${\bf 112112''}$&$\frac{81}{2}$&$68796$&$(0,2)$&R\\
$(3,0,0,1,0,0)$&${\bf 112320}$&$\frac{77}{2}$&$65520$&$(0,2)$&R\\
$(0,0,0,1,1,1)$&${\bf 132132}$&$\frac{75}{2}$&$75075$&$(0,2)$&R\\
$(0,2,1,0,0,0)$&${\bf 133056}$&$\frac{79}{2}$&$79632$&$(0,2)$&R\\
$(1,3,0,0,0,0)$&${\bf 133056'}$&$\frac{89}{2}$&$89712$&$(0,2)$&R\\
$(9,0,0,0,0,0)$&${\bf 136136}$&$\frac{171}{2}$&$176358$&$(0,2)$&R\\
$(4,0,1,0,0,0)$&${\bf 148500}$&$\frac{91}{2}$&$102375$&$(0,2)$&R\\
$(0,0,0,0,5,0)$&${\bf 151008}$&$\frac{225}{4}$&$128700$&$(1,0)$&PR\\
$(0,0,0,0,0,5)$&${\bf 151008'}$&$\frac{225}{4}$&$128700$&$(1,2)$&PR\\
$(1,1,0,1,0,0)$&${\bf 155232}$&$\frac{71}{2}$&$83496$&$(0,2)$&R\\
$(0,1,1,0,0,1)$&${\bf 155232'}$&$\frac{145}{4}$&$85260$&$(1,0)$&PR\\
$(0,1,1,0,1,0)$&${\bf 155232''}$&$\frac{145}{4}$&$85260$&$(1,2)$&PR\\
$(1,1,0,0,2,0)$&${\bf 161700}$&$\frac{75}{2}$&$91875$&$(0,2)$&R\\
$(1,1,0,0,0,2)$&${\bf 161700'}$&$\frac{75}{2}$&$91875$&$(0,2)$&R\\
$(3,2,0,0,0,0)$&${\bf 164736}$&$\frac{95}{2}$&$118560$&$(0,2)$&R\\
$(0,1,0,0,3,0)$&${\bf 174240}$&$\frac{169}{4}$&$111540$&$(1,0)$&PR\\
$(0,1,0,0,0,3)$&${\bf 174240'}$&$\frac{169}{4}$&$111540$&$(1,2)$&PR\\
$(3,0,0,0,1,1)$&${\bf 189189}$&$40$&$114660$&$(0,0)$&R\\
$(0,4,0,0,0,0)$&${\bf 222156}$&$52$&$175032$&$(0,0)$&R\\
$(2,0,1,0,0,1)$&${\bf 224224}$&$\frac{153}{4}$&$129948$&$(1,0)$&PR\\
$(2,0,1,0,1,0)$&${\bf 224224'}$&$\frac{153}{4}$&$129948$&$(1,2)$&PR\\
$(2,0,0,0,3,0)$&${\bf 224224''}$&$\frac{177}{4}$&$150332$&$(1,0)$&PR\\
$(2,0,0,0,0,3)$&${\bf 224224'''}$&$\frac{177}{4}$&$150332$&$(1,2)$&PR\\
$(1,2,0,0,0,1)$&${\bf 237600}$&$\frac{161}{4}$&$144900$&$(1,0)$&PR\\
$(1,2,0,0,1,0)$&${\bf 237600'}$&$\frac{161}{4}$&$144900$&$(1,2)$&PR\\
$(0,0,2,0,1,0)$&${\bf 244608}$&$\frac{165}{4}$&$152880$&$(1,0)$&PR\\
$(0,0,2,0,0,1)$&${\bf 244608'}$&$\frac{165}{4}$&$152880$&$(1,2)$&PR\\
$(3,1,0,0,0,1)$&${\bf 247104}$&$\frac{173}{4}$&$161928$&$(1,0)$&PR\\
$(3,1,0,0,1,0)$&${\bf 247104'}$&$\frac{173}{4}$&$161928$&$(1,2)$&PR\\
$(6,1,0,0,0,0)$&${\bf 255255}$&$64$&$247520$&$(0,0)$&R\\
$(6,0,0,0,1,0)$&${\bf 256256}$&$\frac{237}{4}$&$230048$&$(1,0)$&PR\\
$(6,0,0,0,0,1)$&${\bf 256256'}$&$\frac{237}{4}$&$230048$&$(1,2)$&PR\\
$(2,1,1,0,0,0)$&${\bf 257400}$&$\frac{83}{2}$&$161850$&$(0,2)$&R\\
$(1,0,0,0,4,0)$&${\bf 264264}$&$\frac{99}{2}$&$198198$&$(0,2)$&R\\
$(1,0,0,0,0,4)$&${\bf 264264'}$&$\frac{99}{2}$&$198198$&$(0,2)$&R\\
$(1,1,0,0,1,1)$&${\bf 270336}$&$37$&$151552$&$(0,0)$&R\\
$(10,0,0,0,0,0)$&${\bf 277134}$&$100$&$419900$&$(0,0)$&R\\
$(0,1,0,1,1,0)$&${\bf 325248}$&$\frac{157}{4}$&$193424$&$(1,0)$&PR\\
$(0,1,0,1,0,1)$&${\bf 325248'}$&$\frac{157}{4}$&$193424$&$(1,2)$&PR\\
$(0,1,2,0,0,0)$&${\bf 343980}$&$44$&$229320$&$(0,0)$&R\\
$(4,0,0,1,0,0)$&${\bf 375375}$&$48$&$273000$&$(0,0)$&R\\
$(4,0,0,0,2,0)$&${\bf 378378}$&$50$&$286650$&$(0,0)$&R\\
$(4,0,0,0,0,2)$&${\bf 378378'}$&$50$&$286650$&$(0,0)$&R\\
$(0,1,0,0,1,2)$&${\bf 379456}$&$\frac{165}{4}$&$237160$&$(1,0)$&PR\\
$(0,1,0,0,2,1)$&${\bf 379456'}$&$\frac{165}{4}$&$237160$&$(1,2)$&PR\\
$(0,2,0,1,0,0)$&${\bf 379456''}$&$42$&$241472$&$(0,0)$&R\\
$(1,0,1,1,0,0)$&${\bf 396396}$&$40$&$240240$&$(0,0)$&R\\
$(0,2,0,0,2,0)$&${\bf 408375}$&$44$&$272250$&$(0,0)$&R\\
$(0,2,0,0,0,2)$&${\bf 408375'}$&$44$&$272250$&$(0,0)$&R\\
$(0,0,1,0,0,3)$&${\bf 411840}$&$\frac{189}{4}$&$294840$&$(1,0)$&PR\\
$(0,0,1,0,3,0)$&${\bf 411840'}$&$\frac{189}{4}$&$294840$&$(1,2)$&PR\\
$(5,0,1,0,0,0)$&${\bf 424710}$&$56$&$360360$&$(0,0)$&R\\
$(0,0,3,0,0,0)$&${\bf 428064}$&$\frac{99}{2}$&$321048$&$(0,2)$&R\\
$(2,0,0,1,1,0)$&${\bf 436800}$&$\frac{165}{4}$&$273000$&$(1,0)$&PR\\
$(2,0,0,1,0,1)$&${\bf 436800'}$&$\frac{165}{4}$&$273000$&$(1,2)$&PR\\
$(0,0,0,0,1,4)$&${\bf 453024}$&$\frac{217}{4}$&$372372$&$(1,0)$&PR\\
$(0,0,0,0,4,1)$&${\bf 453024'}$&$\frac{217}{4}$&$372372$&$(1,2)$&PR\\
$(1,0,1,0,2,0)$&${\bf 462462}$&$42$&$294294$&$(0,0)$&R\\
$(1,0,1,0,0,2)$&${\bf 462462'}$&$42$&$294294$&$(0,0)$&R\\
$(0,3,0,0,1,0)$&${\bf 464640}$&$\frac{189}{4}$&$332640$&$(1,0)$&PR\\
$(0,3,0,0,0,1)$&${\bf 464640'}$&$\frac{189}{4}$&$332640$&$(1,2)$&PR\\
$(1,0,0,2,0,0)$&${\bf 480480}$&$\frac{87}{2}$&$316680$&$(0,2)$&R\\
$(4,2,0,0,0,0)$&${\bf 481338}$&$58$&$422994$&$(0,0)$&R\\
$(2,0,0,0,1,2)$&${\bf 494208}$&$\frac{173}{4}$&$323856$&$(1,0)$&PR\\
$(2,0,0,0,2,1)$&${\bf 494208'}$&$\frac{173}{4}$&$323856$&$(1,2)$&PR\\
$(2,3,0,0,0,0)$&${\bf 510510}$&$54$&$417690$&$(0,0)$&R\\
$(2,0,2,0,0,0)$&${\bf 533610}$&$46$&$371910$&$(0,0)$&R\\
$(11,0,0,0,0,0)$&${\bf 537472}$&$\frac{231}{2}$&$940576$&$(0,2)$&R\\
$(0,0,0,1,3,0)$&${\bf 576576}$&$\frac{205}{4}$&$447720$&$(1,0)$&PR\\
$(0,0,0,1,0,3)$&${\bf 576576'}$&$\frac{205}{4}$&$447720$&$(1,2)$&PR\\
$(7,1,0,0,0,0)$&${\bf 594880}$&$\frac{153}{2}$&$689520$&$(0,2)$&R\\
$(7,0,0,0,0,1)$&${\bf 622336}$&$\frac{285}{4}$&$671840$&$(1,0)$&PR\\
$(7,0,0,0,1,0)$&${\bf 622336'}$&$\frac{285}{4}$&$671840$&$(1,2)$&PR\\
$(4,0,0,0,1,1)$&${\bf 637000}$&$\frac{99}{2}$&$477750$&$(0,2)$&R\\
$(0,0,1,1,0,1)$&${\bf 672672}$&$\frac{177}{4}$&$450996$&$(1,0)$&PR\\
$(0,0,1,1,1,0)$&${\bf 672672'}$&$\frac{177}{4}$&$450996$&$(1,2)$&PR\\
$(0,0,0,2,1,0)$&${\bf 672672''}$&$\frac{193}{4}$&$491764$&$(1,0)$&PR\\
$(0,0,0,2,0,1)$&${\bf 672672'''}$&$\frac{193}{4}$&$491764$&$(1,2)$&PR\\
$(0,0,0,0,6,0)$&${\bf 674817}$&$72$&$736164$&$(0,0)$&R\\
$(0,0,0,0,0,6)$&${\bf 674817'}$&$72$&$736164$&$(0,0)$&R\\
$(0,2,0,0,1,1)$&${\bf 677600}$&$\frac{87}{2}$&$446600$&$(0,2)$&R\\
$(1,0,0,0,3,1)$&${\bf 693693}$&$48$&$504504$&$(0,0)$&R\\
$(1,0,0,0,1,3)$&${\bf 693693'}$&$48$&$504504$&$(0,0)$&R\\
$(0,0,0,0,3,2)$&${\bf 704704}$&$\frac{213}{4}$&$568568$&$(1,0)$&PR\\
$(0,0,0,0,2,3)$&${\bf 704704'}$&$\frac{213}{4}$&$568568$&$(1,2)$&PR\\
$(2,1,0,1,0,0)$&${\bf 710775}$&$44$&$473850$&$(0,0)$&R\\
$(2,1,0,0,2,0)$&${\bf 750750}$&$46$&$523250$&$(0,0)$&R\\
$(2,1,0,0,0,2)$&${\bf 750750'}$&$46$&$523250$&$(0,0)$&R\\
$(1,0,1,0,1,1)$&${\bf 755040}$&$\frac{83}{2}$&$474760$&$(0,2)$&R\\
$(1,0,0,1,2,0)$&${\bf 756756}$&$\frac{91}{2}$&$521703$&$(0,2)$&R\\
$(1,0,0,1,0,2)$&${\bf 756756'}$&$\frac{91}{2}$&$521703$&$(0,2)$&R\\
$(4,1,0,0,1,0)$&${\bf 768768}$&$\frac{213}{4}$&$620256$&$(1,0)$&PR\\
$(4,1,0,0,0,1)$&${\bf 768768'}$&$\frac{213}{4}$&$620256$&$(1,2)$&PR\\
$(1,2,1,0,0,0)$&${\bf 792792}$&$48$&$576576$&$(0,0)$&R\\
$(3,0,1,0,1,0)$&${\bf 862400}$&$\frac{189}{4}$&$617400$&$(1,0)$&PR\\
$(3,0,1,0,0,1)$&${\bf 862400'}$&$\frac{189}{4}$&$617400$&$(1,2)$&PR\\
$(0,0,1,0,2,1)$&${\bf 864864}$&$\frac{185}{4}$&$606060$&$(1,0)$&PR\\
$(0,0,1,0,1,2)$&${\bf 864864'}$&$\frac{185}{4}$&$606060$&$(1,2)$&PR\\
$(3,0,0,0,0,3)$&${\bf 896896}$&$\frac{213}{4}$&$723632$&$(1,0)$&PR\\
$(3,0,0,0,3,0)$&${\bf 896896'}$&$\frac{213}{4}$&$723632$&$(1,2)$&PR\\
$(3,1,1,0,0,0)$&${\bf 901120}$&$51$&$696320$&$(0,0)$&R\\
$(1,0,0,0,2,2)$&${\bf 906048}$&$\frac{95}{2}$&$652080$&$(0,2)$&R\\
$(2,2,0,0,1,0)$&${\bf 988416}$&$\frac{197}{4}$&$737568$&$(1,0)$&PR\\
$(2,2,0,0,0,1)$&${\bf 988416'}$&$\frac{197}{4}$&$737568$&$(1,2)$&PR\\
$(12,0,0,0,0,0)$&${\bf 999362}$&$132$&$1998724$&$(0,0)$&R\\
$(1,1,1,0,1,0)$&${\bf 1057056}$&$\frac{177}{4}$&$708708$&$(1,0)$&PR\\
$(1,1,1,0,0,1)$&${\bf 1057056'}$&$\frac{177}{4}$&$708708$&$(1,2)$&PR\\
$(0,1,0,0,4,0)$&${\bf 1061775}$&$56$&$900900$&$(0,0)$&R\\
$(0,1,0,0,0,4)$&${\bf 1061775'}$&$56$&$900900$&$(0,0)$&R\\
$(5,0,0,1,0,0)$&${\bf 1084160}$&$\frac{117}{2}$&$960960$&$(0,2)$&R\\
$(6,0,1,0,0,0)$&${\bf 1089088}$&$\frac{135}{2}$&$1113840$&$(0,2)$&R\\
$(5,0,0,0,2,0)$&${\bf 1100736}$&$\frac{121}{2}$&$1009008$&$(0,2)$&R\\
$(5,0,0,0,0,2)$&${\bf 1100736'}$&$\frac{121}{2}$&$1009008$&$(0,2)$&R\\
$(0,0,0,1,1,2)$&${\bf 1121120}$&$\frac{201}{4}$&$853580$&$(1,0)$&PR\\
$(0,0,0,1,2,1)$&${\bf 1121120'}$&$\frac{201}{4}$&$853580$&$(1,2)$&PR\\
$(1,4,0,0,0,0)$&${\bf 1132560}$&$\frac{123}{2}$&$1055340$&$(0,2)$&R\\
$(1,0,0,1,1,1)$&${\bf 1171456}$&$45$&$798720$&$(0,0)$&R\\
$(2,1,0,0,1,1)$&${\bf 1250964}$&$\frac{91}{2}$&$862407$&$(0,2)$&R\\
$(5,2,0,0,0,0)$&${\bf 1250964'}$&$\frac{139}{2}$&$1317303$&$(0,2)$&R\\
$(1,1,0,0,0,3)$&${\bf 1258400}$&$\frac{201}{4}$&$958100$&$(1,0)$&PR\\
$(1,1,0,0,3,0)$&${\bf 1258400'}$&$\frac{201}{4}$&$958100$&$(1,2)$&PR\\
$(0,1,1,1,0,0)$&${\bf 1281280}$&$\frac{93}{2}$&$902720$&$(0,2)$&R\\
$(8,1,0,0,0,0)$&${\bf 1293292}$&$90$&$1763580$&$(0,0)$&R\\
$(1,0,0,0,0,5)$&${\bf 1359072}$&$\frac{257}{4}$&$1323036$&$(1,0)$&PR\\
$(1,0,0,0,5,0)$&${\bf 1359072'}$&$\frac{257}{4}$&$1323036$&$(1,2)$&PR\\
$(2,0,0,0,4,0)$&${\bf 1387386}$&$58$&$1219218$&$(0,0)$&R\\
$(2,0,0,0,0,4)$&${\bf 1387386'}$&$58$&$1219218$&$(0,0)$&R\\
$(0,3,1,0,0,0)$&${\bf 1400256}$&$\frac{111}{2}$&$1177488$&$(0,2)$&R\\
$(8,0,0,0,1,0)$&${\bf 1400256'}$&$\frac{337}{4}$&$1787448$&$(1,0)$&PR\\
$(8,0,0,0,0,1)$&${\bf 1400256''}$&$\frac{337}{4}$&$1787448$&$(1,2)$&PR\\
$(0,1,1,0,2,0)$&${\bf 1544400}$&$\frac{97}{2}$&$1134900$&$(0,2)$&R\\
$(0,1,1,0,0,2)$&${\bf 1544400'}$&$\frac{97}{2}$&$1134900$&$(0,2)$&R\\
$(3,3,0,0,0,0)$&${\bf 1585584}$&$\frac{129}{2}$&$1549548$&$(0,2)$&R\\
$(0,5,0,0,0,0)$&${\bf 1613898}$&$70$&$1711710$&$(0,0)$&R\\
$(3,0,0,1,0,1)$&${\bf 1716000}$&$\frac{201}{4}$&$1306500$&$(1,0)$&PR\\
$(3,0,0,1,1,0)$&${\bf 1716000'}$&$\frac{201}{4}$&$1306500$&$(1,2)$&PR\\
$(0,1,0,2,0,0)$&${\bf 1729728}$&$50$&$1310400$&$(0,0)$&R\\
$(0,0,2,1,0,0)$&${\bf 1765764}$&$52$&$1391208$&$(0,0)$&R\\
$(13,0,0,0,0,0)$&${\bf 1790712}$&$\frac{299}{2}$&$4056234$&$(0,2)$&R\\
$(5,0,0,0,1,1)$&${\bf 1849848}$&$60$&$1681680$&$(0,0)$&R\\
$(1,0,2,0,0,1)$&${\bf 1862784}$&$\frac{197}{4}$&$1390032$&$(1,0)$&PR\\
$(1,0,2,0,1,0)$&${\bf 1862784'}$&$\frac{197}{4}$&$1390032$&$(1,2)$&PR\\
$(2,0,1,1,0,0)$&${\bf 1924560}$&$\frac{97}{2}$&$1414260$&$(0,2)$&R\\
$(3,0,2,0,0,0)$&${\bf 1936000}$&$\frac{111}{2}$&$1628000$&$(0,2)$&R\\
$(3,0,0,0,2,1)$&${\bf 1965600}$&$\frac{209}{4}$&$1556100$&$(1,0)$&PR\\
$(3,0,0,0,1,2)$&${\bf 1965600'}$&$\frac{209}{4}$&$1556100$&$(1,2)$&PR\\
$(5,1,0,0,0,1)$&${\bf 2100384}$&$\frac{257}{4}$&$2044692$&$(1,0)$&PR\\
$(5,1,0,0,1,0)$&${\bf 2100384'}$&$\frac{257}{4}$&$2044692$&$(1,2)$&PR\\
$(1,1,2,0,0,0)$&${\bf 2173248}$&$\frac{105}{2}$&$1728720$&$(0,2)$&R\\
$(0,0,0,0,5,1)$&${\bf 2208492}$&$\frac{139}{2}$&$2325609$&$(0,2)$&R\\
$(0,0,0,0,1,5)$&${\bf 2208492'}$&$\frac{139}{2}$&$2325609$&$(0,2)$&R\\
$(0,0,2,0,2,0)$&${\bf 2252250}$&$54$&$1842750$&$(0,0)$&R\\
$(0,0,2,0,0,2)$&${\bf 2252250'}$&$54$&$1842750$&$(0,0)$&R\\
$(2,0,1,0,2,0)$&${\bf 2276736}$&$\frac{101}{2}$&$1742048$&$(0,2)$&R\\
$(2,0,1,0,0,2)$&${\bf 2276736'}$&$\frac{101}{2}$&$1742048$&$(0,2)$&R\\
$(1,1,0,1,0,1)$&${\bf 2288000}$&$\frac{189}{4}$&$1638000$&$(1,0)$&PR\\
$(1,1,0,1,1,0)$&${\bf 2288000'}$&$\frac{189}{4}$&$1638000$&$(1,2)$&PR\\
$(1,2,0,1,0,0)$&${\bf 2306304}$&$\frac{101}{2}$&$1764672$&$(0,2)$&R\\
$(0,2,1,0,0,1)$&${\bf 2306304'}$&$\frac{205}{4}$&$1790880$&$(1,0)$&PR\\
$(0,2,1,0,1,0)$&${\bf 2306304''}$&$\frac{205}{4}$&$1790880$&$(1,2)$&PR\\
$(0,0,1,0,4,0)$&${\bf 2359500}$&$\frac{123}{2}$&$2198625$&$(0,2)$&R\\
$(0,0,1,0,0,4)$&${\bf 2359500'}$&$\frac{123}{2}$&$2198625$&$(0,2)$&R\\
$(2,0,0,2,0,0)$&${\bf 2413125}$&$52$&$1901250$&$(0,0)$&R\\
$(0,1,1,0,1,1)$&${\bf 2502500}$&$48$&$1820000$&$(0,0)$&R\\
$(1,2,0,0,2,0)$&${\bf 2516800}$&$\frac{105}{2}$&$2002000$&$(0,2)$&R\\
$(1,2,0,0,0,2)$&${\bf 2516800'}$&$\frac{105}{2}$&$2002000$&$(0,2)$&R\\
$(3,1,0,1,0,0)$&${\bf 2522520}$&$\frac{107}{2}$&$2044770$&$(0,2)$&R\\
$(0,0,0,3,0,0)$&${\bf 2550548}$&$60$&$2318680$&$(0,0)$&R\\
$(7,0,1,0,0,0)$&${\bf 2559843}$&$80$&$3102840$&$(0,0)$&R\\
$(1,3,0,0,0,1)$&${\bf 2567136}$&$\frac{225}{4}$&$2187900$&$(1,0)$&PR\\
$(1,3,0,0,1,0)$&${\bf 2567136'}$&$\frac{225}{4}$&$2187900$&$(1,2)$&PR\\
$(0,0,0,0,7,0)$&${\bf 2617472}$&$\frac{357}{4}$&$3539536$&$(1,0)$&PR\\
$(0,0,0,0,0,7)$&${\bf 2617472'}$&$\frac{357}{4}$&$3539536$&$(1,2)$&PR\\
$(9,1,0,0,0,0)$&${\bf 2652000}$&$\frac{209}{2}$&$4199000$&$(0,2)$&R\\
$(4,1,1,0,0,0)$&${\bf 2674100}$&$\frac{123}{2}$&$2491775$&$(0,2)$&R\\
$(3,1,0,0,2,0)$&${\bf 2690688}$&$\frac{111}{2}$&$2262624$&$(0,2)$&R\\
$(3,1,0,0,0,2)$&${\bf 2690688'}$&$\frac{111}{2}$&$2262624$&$(0,2)$&R\\
$(1,1,0,0,2,1)$&${\bf 2718144}$&$\frac{197}{4}$&$2028312$&$(1,0)$&PR\\
$(1,1,0,0,1,2)$&${\bf 2718144'}$&$\frac{197}{4}$&$2028312$&$(1,2)$&PR\\
$(0,1,0,0,3,1)$&${\bf 2718144''}$&$\frac{109}{2}$&$2244528$&$(0,2)$&R\\
$(0,1,0,0,1,3)$&${\bf 2718144'''}$&$\frac{109}{2}$&$2244528$&$(0,2)$&R\\
$(4,0,1,0,0,1)$&${\bf 2745600}$&$\frac{229}{4}$&$2381600$&$(1,0)$&PR\\
$(4,0,1,0,1,0)$&${\bf 2745600'}$&$\frac{229}{4}$&$2381600$&$(1,2)$&PR\\
$(6,0,0,1,0,0)$&${\bf 2800512}$&$70$&$2970240$&$(0,0)$&R\\
$(0,1,0,1,2,0)$&${\bf 2814669}$&$52$&$2217618$&$(0,0)$&R\\
$(0,1,0,1,0,2)$&${\bf 2814669'}$&$52$&$2217618$&$(0,0)$&R\\
$(6,0,0,0,2,0)$&${\bf 2858856}$&$72$&$3118752$&$(0,0)$&R\\
$(6,0,0,0,0,2)$&${\bf 2858856'}$&$72$&$3118752$&$(0,0)$&R\\
$(4,0,0,0,3,0)$&${\bf 2935296}$&$\frac{253}{4}$&$2812992$&$(1,0)$&PR\\
$(4,0,0,0,0,3)$&${\bf 2935296'}$&$\frac{253}{4}$&$2812992$&$(1,2)$&PR\\
$(9,0,0,0,0,1)$&${\bf 2956096}$&$\frac{393}{4}$&$4400552$&$(1,0)$&PR\\
$(9,0,0,0,1,0)$&${\bf 2956096'}$&$\frac{393}{4}$&$4400552$&$(1,2)$&PR\\
$(6,2,0,0,0,0)$&${\bf 2966964}$&$82$&$3686228$&$(0,0)$&R\\
$(0,2,0,0,3,0)$&${\bf 3020160}$&$\frac{229}{4}$&$2619760$&$(1,0)$&PR\\
$(0,2,0,0,0,3)$&${\bf 3020160'}$&$\frac{229}{4}$&$2619760$&$(1,2)$&PR\\
$(1,0,3,0,0,0)$&${\bf 3027024}$&$58$&$2660112$&$(0,0)$&R\\
$(0,0,0,1,4,0)$&${\bf 3067350}$&$66$&$3067350$&$(0,0)$&R\\
$(0,0,0,1,0,4)$&${\bf 3067350'}$&$66$&$3067350$&$(0,0)$&R\\
$(14,0,0,0,0,0)$&${\bf 3105322}$&$168$&$7904456$&$(0,0)$&R\\
$(2,2,1,0,0,0)$&${\bf 3110184}$&$\frac{115}{2}$&$2709630$&$(0,2)$&R\\
$(0,0,1,2,0,0)$&${\bf 3139136}$&$\frac{111}{2}$&$2639728$&$(0,2)$&R\\
$(3,2,0,0,0,1)$&${\bf 3267264}$&$\frac{237}{4}$&$2933112$&$(1,0)$&PR\\
$(3,2,0,0,1,0)$&${\bf 3267264'}$&$\frac{237}{4}$&$2933112$&$(1,2)$&PR\\
$(1,0,1,0,3,0)$&${\bf 3326400}$&$\frac{221}{4}$&$2784600$&$(1,0)$&PR\\
$(1,0,1,0,0,3)$&${\bf 3326400'}$&$\frac{221}{4}$&$2784600$&$(1,2)$&PR\\
$(0,1,0,0,2,2)$&${\bf 3523520}$&$54$&$2882880$&$(0,0)$&R\\
$(0,0,2,0,1,1)$&${\bf 3603600}$&$\frac{107}{2}$&$2921100$&$(0,2)$&R\\
$(2,0,0,0,3,1)$&${\bf 3603600'}$&$\frac{113}{2}$&$3084900$&$(0,2)$&R\\
$(2,0,0,0,1,3)$&${\bf 3603600''}$&$\frac{113}{2}$&$3084900$&$(0,2)$&R\\
$(2,0,1,0,1,1)$&${\bf 3704778}$&$50$&$2806650$&$(0,0)$&R\\
$(2,0,0,1,2,0)$&${\bf 3853850}$&$54$&$3153150$&$(0,0)$&R\\
$(2,0,0,1,0,2)$&${\bf 3853850'}$&$54$&$3153150$&$(0,0)$&R\\
$(0,0,0,0,4,2)$&${\bf 3864861}$&$68$&$3981978$&$(0,0)$&R\\
$(0,0,0,0,2,4)$&${\bf 3864861'}$&$68$&$3981978$&$(0,0)$&R\\
$(2,4,0,0,0,0)$&${\bf 3945084}$&$72$&$4303728$&$(0,0)$&R\\
$(1,0,0,0,4,1)$&${\bf 4004000}$&$\frac{249}{4}$&$3776500$&$(1,0)$&PR\\
$(1,0,0,0,1,4)$&${\bf 4004000'}$&$\frac{249}{4}$&$3776500$&$(1,2)$&PR\\
$(0,4,0,0,1,0)$&${\bf 4077216}$&$\frac{257}{4}$&$3969108$&$(1,0)$&PR\\
$(0,4,0,0,0,1)$&${\bf 4077216'}$&$\frac{257}{4}$&$3969108$&$(1,2)$&PR\\
$(1,2,0,0,1,1)$&${\bf 4162158}$&$52$&$3279276$&$(0,0)$&R\\
$(0,3,0,1,0,0)$&${\bf 4200768}$&$58$&$3691584$&$(0,0)$&R\\
$(4,3,0,0,0,0)$&${\bf 4279275}$&$76$&$4927650$&$(0,0)$&R\\
$(0,2,2,0,0,0)$&${\bf 4288284}$&$60$&$3898440$&$(0,0)$&R\\
$(0,1,0,1,1,1)$&${\bf 4324320}$&$\frac{103}{2}$&$3374280$&$(0,2)$&R\\
$(3,1,0,0,1,1)$&${\bf 4472832}$&$55$&$3727360$&$(0,0)$&R\\
$(2,1,1,0,0,1)$&${\bf 4553472}$&$\frac{213}{4}$&$3673824$&$(1,0)$&PR\\
$(2,1,1,0,1,0)$&${\bf 4553472'}$&$\frac{213}{4}$&$3673824$&$(1,2)$&PR\\
$(0,0,0,0,3,3)$&${\bf 4580576}$&$\frac{135}{2}$&$4684680$&$(0,2)$&R\\
$(0,3,0,0,2,0)$&${\bf 4679675}$&$60$&$4254250$&$(0,0)$&R\\
$(0,3,0,0,0,2)$&${\bf 4679675'}$&$60$&$4254250$&$(0,0)$&R\\
$(2,0,0,0,2,2)$&${\bf 4691115}$&$56$&$3980340$&$(0,0)$&R\\
$(6,0,0,0,1,1)$&${\bf 4798080}$&$\frac{143}{2}$&$5197920$&$(0,2)$&R\\
$(0,0,0,2,2,0)$&${\bf 4918914}$&$62$&$4620798$&$(0,0)$&R\\
$(0,0,0,2,0,2)$&${\bf 4918914'}$&$62$&$4620798$&$(0,0)$&R\\
$(1,0,0,1,0,3)$&${\bf 4932928}$&$\frac{237}{4}$&$4428424$&$(1,0)$&PR\\
$(1,0,0,1,3,0)$&${\bf 4932928'}$&$\frac{237}{4}$&$4428424$&$(1,2)$&PR\\
$(10,1,0,0,0,0)$&${\bf 5173168}$&$120$&$9405760$&$(0,0)$&R\\
$(6,1,0,0,1,0)$&${\bf 5189184}$&$\frac{305}{4}$&$5995080$&$(1,0)$&PR\\
$(6,1,0,0,0,1)$&${\bf 5189184'}$&$\frac{305}{4}$&$5995080$&$(1,2)$&PR\\
$(15,0,0,0,0,0)$&${\bf 5230016}$&$\frac{375}{2}$&$14858000$&$(0,2)$&R\\
$(0,1,0,0,5,0)$&${\bf 5234944}$&$\frac{285}{4}$&$5651360$&$(1,0)$&PR\\
$(0,1,0,0,0,5)$&${\bf 5234944'}$&$\frac{285}{4}$&$5651360$&$(1,2)$&PR\\
$(0,2,0,1,1,0)$&${\bf 5271552}$&$\frac{217}{4}$&$4333056$&$(1,0)$&PR\\
$(0,2,0,1,0,1)$&${\bf 5271552'}$&$\frac{217}{4}$&$4333056$&$(1,2)$&PR\\
$(1,0,1,1,1,0)$&${\bf 5292000}$&$\frac{209}{4}$&$4189500$&$(1,0)$&PR\\
$(1,0,1,1,0,1)$&${\bf 5292000'}$&$\frac{209}{4}$&$4189500$&$(1,2)$&PR\\
$(0,1,2,0,1,0)$&${\bf 5381376}$&$\frac{225}{4}$&$4586400$&$(1,0)$&PR\\
$(0,1,2,0,0,1)$&${\bf 5381376'}$&$\frac{225}{4}$&$4586400$&$(1,2)$&PR\\
$(3,0,0,0,4,0)$&${\bf 5381376''}$&$\frac{135}{2}$&$5503680$&$(0,2)$&R\\
$(3,0,0,0,0,4)$&${\bf 5381376'''}$&$\frac{135}{2}$&$5503680$&$(0,2)$&R\\
$(0,0,1,1,2,0)$&${\bf 5405400}$&$\frac{115}{2}$&$4709250$&$(0,2)$&R\\
$(0,0,1,1,0,2)$&${\bf 5405400'}$&$\frac{115}{2}$&$4709250$&$(0,2)$&R\\
$(4,0,0,1,1,0)$&${\bf 5544000}$&$\frac{241}{4}$&$5061000$&$(1,0)$&PR\\
$(4,0,0,1,0,1)$&${\bf 5544000'}$&$\frac{241}{4}$&$5061000$&$(1,2)$&PR\\
$(8,0,1,0,0,0)$&${\bf 5601960}$&$\frac{187}{2}$&$7936110$&$(0,2)$&R\\
$(1,0,0,2,0,1)$&${\bf 5605600}$&$\frac{225}{4}$&$4777500$&$(1,0)$&PR\\
$(1,0,0,2,1,0)$&${\bf 5605600'}$&$\frac{225}{4}$&$4777500$&$(1,2)$&PR\\
$(2,1,0,0,3,0)$&${\bf 5637632}$&$\frac{237}{4}$&$5061056$&$(1,0)$&PR\\
$(2,1,0,0,0,3)$&${\bf 5637632'}$&$\frac{237}{4}$&$5061056$&$(1,2)$&PR\\
$(0,0,1,0,3,1)$&${\bf 5780775}$&$60$&$5255250$&$(0,0)$&R\\
$(0,0,1,0,1,3)$&${\bf 5780775'}$&$60$&$5255250$&$(0,0)$&R\\
$(4,0,2,0,0,0)$&${\bf 5883020}$&$66$&$5883020$&$(0,0)$&R\\
$(1,0,0,0,6,0)$&${\bf 5889312}$&$\frac{161}{2}$&$7183176$&$(0,2)$&R\\
$(1,0,0,0,0,6)$&${\bf 5889312'}$&$\frac{161}{2}$&$7183176$&$(0,2)$&R\\
$(10,0,0,0,1,0)$&${\bf 5912192}$&$\frac{453}{4}$&$10144784$&$(1,0)$&PR\\
$(10,0,0,0,0,1)$&${\bf 5912192'}$&$\frac{453}{4}$&$10144784$&$(1,2)$&PR\\
$(2,0,0,1,1,1)$&${\bf 5945940}$&$\frac{107}{2}$&$4819815$&$(0,2)$&R\\
$(1,0,0,0,2,3)$&${\bf 6177600}$&$\frac{245}{4}$&$5733000$&$(1,0)$&PR\\
$(1,0,0,0,3,2)$&${\bf 6177600'}$&$\frac{245}{4}$&$5733000$&$(1,2)$&PR\\
$(0,0,3,0,0,1)$&${\bf 6209280}$&$\frac{249}{4}$&$5856480$&$(1,0)$&PR\\
$(0,0,3,0,1,0)$&${\bf 6209280'}$&$\frac{249}{4}$&$5856480$&$(1,2)$&PR\\
$(4,0,0,0,1,2)$&${\bf 6406400}$&$\frac{249}{4}$&$6042400$&$(1,0)$&PR\\
$(4,0,0,0,2,1)$&${\bf 6406400'}$&$\frac{249}{4}$&$6042400$&$(1,2)$&PR\\
$(0,2,0,0,1,2)$&${\bf 6443008}$&$\frac{225}{4}$&$5491200$&$(1,0)$&PR\\
$(0,2,0,0,2,1)$&${\bf 6443008'}$&$\frac{225}{4}$&$5491200$&$(1,2)$&PR\\
$(7,2,0,0,0,0)$&${\bf 6534528}$&$\frac{191}{2}$&$9455264$&$(0,2)$&R\\
$(7,0,0,1,0,0)$&${\bf 6619392}$&$\frac{165}{2}$&$8274240$&$(0,2)$&R\\
$(7,0,0,0,2,0)$&${\bf 6785856}$&$\frac{169}{2}$&$8687952$&$(0,2)$&R\\
$(7,0,0,0,0,2)$&${\bf 6785856'}$&$\frac{169}{2}$&$8687952$&$(0,2)$&R\\
$(0,0,0,1,3,1)$&${\bf 6870864}$&$\frac{129}{2}$&$6714708$&$(0,2)$&R\\
$(0,0,0,1,1,3)$&${\bf 6870864'}$&$\frac{129}{2}$&$6714708$&$(0,2)$&R\\
$(2,0,0,0,5,0)$&${\bf 6918912}$&$\frac{293}{4}$&$7678944$&$(1,0)$&PR\\
$(2,0,0,0,0,5)$&${\bf 6918912'}$&$\frac{293}{4}$&$7678944$&$(1,2)$&PR\\
$(1,0,1,0,1,2)$&${\bf 6928416}$&$\frac{217}{4}$&$5694948$&$(1,0)$&PR\\
$(1,0,1,0,2,1)$&${\bf 6928416'}$&$\frac{217}{4}$&$5694948$&$(1,2)$&PR\\
$(5,1,1,0,0,0)$&${\bf 7028736}$&$73$&$7774208$&$(0,0)$&R\\
$(3,0,1,1,0,0)$&${\bf 7078500}$&$58$&$6220500$&$(0,0)$&R\\
$(0,0,0,2,1,1)$&${\bf 7287280}$&$\frac{123}{2}$&$6790420$&$(0,2)$&R\\
$(1,3,1,0,0,0)$&${\bf 7299072}$&$65$&$7188480$&$(0,0)$&R\\
$(0,0,1,0,2,2)$&${\bf 7399392}$&$\frac{119}{2}$&$6670664$&$(0,2)$&R\\
$(1,1,0,0,4,0)$&${\bf 7399392'}$&$\frac{129}{2}$&$7231224$&$(0,2)$&R\\
$(1,1,0,0,0,4)$&${\bf 7399392''}$&$\frac{129}{2}$&$7231224$&$(0,2)$&R\\
$(1,5,0,0,0,0)$&${\bf 7474896}$&$\frac{161}{2}$&$9117108$&$(0,2)$&R\\
$(4,1,0,1,0,0)$&${\bf 7559475}$&$64$&$7330400$&$(0,0)$&R\\
$(5,0,1,0,1,0)$&${\bf 7623616}$&$\frac{273}{4}$&$7883512$&$(1,0)$&PR\\
$(5,0,1,0,0,1)$&${\bf 7623616'}$&$\frac{273}{4}$&$7883512$&$(1,2)$&PR\\
$(0,3,0,0,1,1)$&${\bf 7701408}$&$\frac{119}{2}$&$6942936$&$(0,2)$&R\\
$(0,1,3,0,0,0)$&${\bf 7916832}$&$\frac{131}{2}$&$7856856$&$(0,2)$&R\\
$(0,0,4,0,0,0)$&${\bf 7916832'}$&$72$&$8636544$&$(0,0)$&R\\
$(4,1,0,0,2,0)$&${\bf 8121750}$&$66$&$8121750$&$(0,0)$&R\\
$(4,1,0,0,0,2)$&${\bf 8121750'}$&$66$&$8121750$&$(0,0)$&R\\
$(0,0,1,1,1,1)$&${\bf 8200192}$&$57$&$7081984$&$(0,0)$&R\\
$(1,1,1,1,0,0)$&${\bf 8257536}$&$55$&$6881280$&$(0,0)$&R\\
$(5,0,0,0,0,3)$&${\bf 8316672}$&$\frac{297}{4}$&$9356256$&$(1,0)$&PR\\
$(5,0,0,0,3,0)$&${\bf 8316672'}$&$\frac{297}{4}$&$9356256$&$(1,2)$&PR\\
%$(3,0,1,0,2,0)$&${\bf 8456448}$&$60$&$7687680$&$(0,0)$&R\\
%$(3,0,1,0,0,2)$&${\bf 8456448'}$&$60$&$7687680$&$(0,0)$&R\\
%$(2,0,2,0,1,0)$&${\bf 8515584}$&$\frac{233}{4}$&$7515648$&$(1,0)$&PR\\
%$(2,0,2,0,0,1)$&${\bf 8515584'}$&$\frac{233}{4}$&$7515648$&$(1,2)$&PR\\
%$(16,0,0,0,0,0)$&${\bf 8580495}$&$208$&$27041560$&$(0,0)$&R\\
%$(0,0,0,1,2,2)$&${\bf 8588580}$&$64$&$8328320$&$(0,0)$&R\\
%$(2,1,2,0,0,0)$&${\bf 8835750}$&$62$&$8300250$&$(0,0)$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 7}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_7$}
\label{Table:Representations-D7}\\
\hline\hline
%
$\mathfrak{so}_{14}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D7} (continued)}\\\hline\hline
%
$\mathfrak{so}_{14}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0,0)$&${\bf 14}$&$\frac{13}{2}$&$1$&$(0,2)$&R\\
$(0,0,0,0,0,1,0)$&${\bf 64}$&$\frac{91}{8}$&$8$&$(1,1)$&C\\
$(0,0,0,0,0,0,1)$&${\bf \overline{64}}$&$\frac{91}{8}$&$8$&$(1,3)$&C\\
$(0,1,0,0,0,0,0)$&${\bf 91}$&$12$&$12$&$(0,0)$&R\\
$(2,0,0,0,0,0,0)$&${\bf 104}$&$14$&$16$&$(0,0)$&R\\
$(0,0,1,0,0,0,0)$&${\bf 364}$&$\frac{33}{2}$&$66$&$(0,2)$&R\\
$(3,0,0,0,0,0,0)$&${\bf 546}$&$\frac{45}{2}$&$135$&$(0,2)$&R\\
$(1,0,0,0,0,0,1)$&${\bf 832}$&$\frac{147}{8}$&$168$&$(1,1)$&C\\
$(1,0,0,0,0,1,0)$&${\bf \overline{832}}$&$\frac{147}{8}$&$168$&$(1,3)$&C\\
$(1,1,0,0,0,0,0)$&${\bf 896}$&$\frac{39}{2}$&$192$&$(0,2)$&R\\
$(0,0,0,1,0,0,0)$&${\bf 1001}$&$20$&$220$&$(0,0)$&R\\
$(0,0,0,0,0,2,0)$&${\bf 1716}$&$\frac{49}{2}$&$462$&$(0,2)$&C\\
$(0,0,0,0,0,0,2)$&${\bf \overline{1716}}$&$\frac{49}{2}$&$462$&$(0,2)$&C\\
$(0,0,0,0,1,0,0)$&${\bf 2002}$&$\frac{45}{2}$&$495$&$(0,2)$&R\\
$(4,0,0,0,0,0,0)$&${\bf 2275}$&$32$&$800$&$(0,0)$&R\\
$(0,0,0,0,0,1,1)$&${\bf 3003}$&$24$&$792$&$(0,0)$&R\\
$(0,2,0,0,0,0,0)$&${\bf 3080}$&$26$&$880$&$(0,0)$&R\\
$(1,0,1,0,0,0,0)$&${\bf 4004}$&$24$&$1056$&$(0,0)$&R\\
$(0,1,0,0,0,1,0)$&${\bf 4928}$&$\frac{195}{8}$&$1320$&$(1,1)$&C\\
$(0,1,0,0,0,0,1)$&${\bf \overline{4928}}$&$\frac{195}{8}$&$1320$&$(1,3)$&C\\
$(2,1,0,0,0,0,0)$&${\bf 5265}$&$28$&$1620$&$(0,0)$&R\\
$(2,0,0,0,0,1,0)$&${\bf 5824}$&$\frac{211}{8}$&$1688$&$(1,1)$&C\\
$(2,0,0,0,0,0,1)$&${\bf \overline{5824}}$&$\frac{211}{8}$&$1688$&$(1,3)$&C\\
$(5,0,0,0,0,0,0)$&${\bf 8008}$&$\frac{85}{2}$&$3740$&$(0,2)$&R\\
$(1,0,0,1,0,0,0)$&${\bf 11648}$&$\frac{55}{2}$&$3520$&$(0,2)$&R\\
$(0,0,1,0,0,0,1)$&${\bf 17472}$&$\frac{235}{8}$&$5640$&$(1,1)$&C\\
$(0,0,1,0,0,1,0)$&${\bf \overline{17472}}$&$\frac{235}{8}$&$5640$&$(1,3)$&C\\
$(0,1,1,0,0,0,0)$&${\bf 18200}$&$\frac{61}{2}$&$6100$&$(0,2)$&R\\
$(1,0,0,0,0,2,0)$&${\bf 21021}$&$32$&$7392$&$(0,0)$&C\\
$(1,0,0,0,0,0,2)$&${\bf \overline{21021}}$&$32$&$7392$&$(0,0)$&C\\
$(3,1,0,0,0,0,0)$&${\bf 23296}$&$\frac{75}{2}$&$9600$&$(0,2)$&R\\
$(1,0,0,0,1,0,0)$&${\bf 24024}$&$30$&$7920$&$(0,0)$&R\\
$(1,2,0,0,0,0,0)$&${\bf 24024'}$&$\frac{69}{2}$&$9108$&$(0,2)$&R\\
$(6,0,0,0,0,0,0)$&${\bf 24752}$&$54$&$14688$&$(0,0)$&R\\
$(2,0,1,0,0,0,0)$&${\bf 24948}$&$\frac{65}{2}$&$8910$&$(0,2)$&R\\
$(0,0,0,0,0,0,3)$&${\bf 27456}$&$\frac{315}{8}$&$11880$&$(1,1)$&C\\
$(0,0,0,0,0,3,0)$&${\bf \overline{27456}}$&$\frac{315}{8}$&$11880$&$(1,3)$&C\\
$(3,0,0,0,0,0,1)$&${\bf 29120}$&$\frac{283}{8}$&$11320$&$(1,1)$&C\\
$(3,0,0,0,0,1,0)$&${\bf \overline{29120}}$&$\frac{283}{8}$&$11320$&$(1,3)$&C\\
$(1,0,0,0,0,1,1)$&${\bf 36608}$&$\frac{63}{2}$&$12672$&$(0,2)$&R\\
$(0,0,2,0,0,0,0)$&${\bf 38220}$&$36$&$15120$&$(0,0)$&R\\
$(0,0,0,1,0,1,0)$&${\bf 40768}$&$\frac{267}{8}$&$14952$&$(1,1)$&C\\
$(0,0,0,1,0,0,1)$&${\bf \overline{40768}}$&$\frac{267}{8}$&$14952$&$(1,3)$&C\\
$(1,1,0,0,0,0,1)$&${\bf 45760}$&$\frac{259}{8}$&$16280$&$(1,1)$&C\\
$(1,1,0,0,0,1,0)$&${\bf \overline{45760}}$&$\frac{259}{8}$&$16280$&$(1,3)$&C\\
$(0,3,0,0,0,0,0)$&${\bf 58344}$&$42$&$26928$&$(0,0)$&R\\
$(0,1,0,1,0,0,0)$&${\bf 58968}$&$34$&$22032$&$(0,0)$&R\\
$(0,0,0,0,1,0,1)$&${\bf 64064}$&$\frac{291}{8}$&$25608$&$(1,1)$&C\\
$(0,0,0,0,1,1,0)$&${\bf \overline{64064}}$&$\frac{291}{8}$&$25608$&$(1,3)$&C\\
$(0,0,0,0,0,2,1)$&${\bf 64064'}$&$\frac{307}{8}$&$27016$&$(1,1)$&C\\
$(0,0,0,0,0,1,2)$&${\bf \overline{64064'}}$&$\frac{307}{8}$&$27016$&$(1,3)$&C\\
$(7,0,0,0,0,0,0)$&${\bf 68952}$&$\frac{133}{2}$&$50388$&$(0,2)$&R\\
$(2,0,0,1,0,0,0)$&${\bf 75075}$&$36$&$29700$&$(0,0)$&R\\
$(4,1,0,0,0,0,0)$&${\bf 85085}$&$48$&$44880$&$(0,0)$&R\\
$(3,0,1,0,0,0,0)$&${\bf 114400}$&$42$&$52800$&$(0,0)$&R\\
$(0,1,0,0,0,2,0)$&${\bf 115830}$&$\frac{77}{2}$&$49005$&$(0,2)$&C\\
$(0,1,0,0,0,0,2)$&${\bf \overline{115830}}$&$\frac{77}{2}$&$49005$&$(0,2)$&C\\
$(4,0,0,0,0,1,0)$&${\bf 116480}$&$\frac{363}{8}$&$58080$&$(1,1)$&C\\
$(4,0,0,0,0,0,1)$&${\bf \overline{116480}}$&$\frac{363}{8}$&$58080$&$(1,3)$&C\\
$(2,2,0,0,0,0,0)$&${\bf 119119}$&$44$&$57596$&$(0,0)$&R\\
$(0,1,0,0,1,0,0)$&${\bf 128128}$&$\frac{73}{2}$&$51392$&$(0,2)$&R\\
$(2,0,0,0,0,2,0)$&${\bf 140140}$&$\frac{81}{2}$&$62370$&$(0,2)$&C\\
$(2,0,0,0,0,0,2)$&${\bf \overline{140140}}$&$\frac{81}{2}$&$62370$&$(0,2)$&C\\
$(0,2,0,0,0,1,0)$&${\bf 146432}$&$\frac{315}{8}$&$63360$&$(1,1)$&C\\
$(0,2,0,0,0,0,1)$&${\bf \overline{146432}}$&$\frac{315}{8}$&$63360$&$(1,3)$&C\\
$(1,1,1,0,0,0,0)$&${\bf 150528}$&$39$&$64512$&$(0,0)$&R\\
$(2,0,0,0,1,0,0)$&${\bf 157950}$&$\frac{77}{2}$&$66825$&$(0,2)$&R\\
$(0,0,1,1,0,0,0)$&${\bf 163072}$&$\frac{79}{2}$&$70784$&$(0,2)$&R\\
$(8,0,0,0,0,0,0)$&${\bf 176358}$&$80$&$155040$&$(0,0)$&R\\
$(1,0,1,0,0,1,0)$&${\bf 181440}$&$\frac{299}{8}$&$74520$&$(1,1)$&C\\
$(1,0,1,0,0,0,1)$&${\bf \overline{181440}}$&$\frac{299}{8}$&$74520$&$(1,3)$&C\\
$(0,1,0,0,0,1,1)$&${\bf 200200}$&$38$&$83600$&$(0,0)$&R\\
$(0,0,0,2,0,0,0)$&${\bf 231868}$&$44$&$112112$&$(0,0)$&R\\
$(2,0,0,0,0,1,1)$&${\bf 243243}$&$40$&$106920$&$(0,0)$&R\\
$(2,1,0,0,0,1,0)$&${\bf 256256}$&$\frac{331}{8}$&$116512$&$(1,1)$&C\\
$(2,1,0,0,0,0,1)$&${\bf \overline{256256}}$&$\frac{331}{8}$&$116512$&$(1,3)$&C\\
$(5,1,0,0,0,0,0)$&${\bf 269568}$&$\frac{119}{2}$&$176256$&$(0,2)$&R\\
$(0,0,0,0,0,4,0)$&${\bf 306735}$&$56$&$188760$&$(0,0)$&C\\
$(0,0,0,0,0,0,4)$&${\bf \overline{306735}}$&$56$&$188760$&$(0,0)$&C\\
$(1,0,0,0,0,3,0)$&${\bf 320320}$&$\frac{379}{8}$&$166760$&$(1,1)$&C\\
$(1,0,0,0,0,0,3)$&${\bf \overline{320320}}$&$\frac{379}{8}$&$166760$&$(1,3)$&C\\
$(3,0,0,1,0,0,0)$&${\bf 352000}$&$\frac{91}{2}$&$176000$&$(0,2)$&R\\
$(1,0,2,0,0,0,0)$&${\bf 353808}$&$\frac{89}{2}$&$173016$&$(0,2)$&R\\
$(0,0,1,0,0,2,0)$&${\bf 375375}$&$44$&$181500$&$(0,0)$&C\\
$(0,0,1,0,0,0,2)$&${\bf \overline{375375}}$&$44$&$181500$&$(0,0)$&C\\
$(1,3,0,0,0,0,0)$&${\bf 384384}$&$\frac{103}{2}$&$217536$&$(0,2)$&R\\
$(0,0,1,0,1,0,0)$&${\bf 392392}$&$42$&$181104$&$(0,0)$&R\\
$(5,0,0,0,0,0,1)$&${\bf 396032}$&$\frac{451}{8}$&$245344$&$(1,1)$&C\\
$(5,0,0,0,0,1,0)$&${\bf \overline{396032}}$&$\frac{451}{8}$&$245344$&$(1,3)$&C\\
$(0,2,1,0,0,0,0)$&${\bf 408408}$&$\frac{93}{2}$&$208692$&$(0,2)$&R\\
$(9,0,0,0,0,0,0)$&${\bf 419900}$&$\frac{189}{2}$&$436050$&$(0,2)$&R\\
$(4,0,1,0,0,0,0)$&${\bf 427856}$&$\frac{105}{2}$&$246840$&$(0,2)$&R\\
$(1,0,0,1,0,0,1)$&${\bf 448448}$&$\frac{331}{8}$&$203896$&$(1,1)$&C\\
$(1,0,0,1,0,1,0)$&${\bf \overline{448448}}$&$\frac{331}{8}$&$203896$&$(1,3)$&C\\
$(3,2,0,0,0,0,0)$&${\bf 462462}$&$\frac{109}{2}$&$276969$&$(0,2)$&R\\
$(1,1,0,1,0,0,0)$&${\bf 504504}$&$\frac{85}{2}$&$235620$&$(0,2)$&R\\
$(0,0,1,0,0,1,1)$&${\bf 640640}$&$\frac{87}{2}$&$306240$&$(0,2)$&R\\
$(3,0,0,0,0,2,0)$&${\bf 672672}$&$50$&$369600$&$(0,0)$&C\\
$(3,0,0,0,0,0,2)$&${\bf \overline{672672}}$&$50$&$369600$&$(0,0)$&C\\
$(1,0,0,0,1,1,0)$&${\bf 728000}$&$\frac{355}{8}$&$355000$&$(1,1)$&C\\
$(1,0,0,0,1,0,1)$&${\bf \overline{728000}}$&$\frac{355}{8}$&$355000$&$(1,3)$&C\\
$(0,0,0,1,1,0,0)$&${\bf 728728}$&$\frac{93}{2}$&$372372$&$(0,2)$&R\\
$(0,0,0,0,2,0,0)$&${\bf 728728'}$&$50$&$400400$&$(0,0)$&R\\
$(1,0,0,0,0,1,2)$&${\bf 741312}$&$\frac{371}{8}$&$377784$&$(1,1)$&C\\
$(1,0,0,0,0,2,1)$&${\bf \overline{741312}}$&$\frac{371}{8}$&$377784$&$(1,3)$&C\\
$(0,4,0,0,0,0,0)$&${\bf 741741}$&$60$&$489060$&$(0,0)$&R\\
$(3,0,0,0,1,0,0)$&${\bf 750750}$&$48$&$396000$&$(0,0)$&R\\
$(6,1,0,0,0,0,0)$&${\bf 764218}$&$72$&$604656$&$(0,0)$&R\\
$(0,1,1,0,0,0,1)$&${\bf 768768}$&$\frac{355}{8}$&$374880$&$(1,1)$&C\\
$(0,1,1,0,0,1,0)$&${\bf \overline{768768}}$&$\frac{355}{8}$&$374880$&$(1,3)$&C\\
$(2,1,1,0,0,0,0)$&${\bf 773500}$&$\frac{97}{2}$&$412250$&$(0,2)$&R\\
$(0,0,0,1,0,2,0)$&${\bf 780780}$&$\frac{97}{2}$&$416130$&$(0,2)$&C\\
$(0,0,0,1,0,0,2)$&${\bf \overline{780780}}$&$\frac{97}{2}$&$416130$&$(0,2)$&C\\
$(0,0,0,0,0,3,1)$&${\bf 858858}$&$\frac{109}{2}$&$514371$&$(0,2)$&C\\
$(0,0,0,0,0,1,3)$&${\bf \overline{858858}}$&$\frac{109}{2}$&$514371$&$(0,2)$&C\\
$(10,0,0,0,0,0,0)$&${\bf 940576}$&$110$&$1136960$&$(0,0)$&R\\
$(1,1,0,0,0,2,0)$&${\bf 1025024}$&$47$&$529408$&$(0,0)$&C\\
$(1,1,0,0,0,0,2)$&${\bf \overline{1025024}}$&$47$&$529408$&$(0,0)$&C\\
$(0,0,0,0,1,2,0)$&${\bf 1054053}$&$52$&$602316$&$(0,0)$&C\\
$(0,0,0,0,1,0,2)$&${\bf \overline{1054053}}$&$52$&$602316$&$(0,0)$&C\\
$(2,0,1,0,0,0,1)$&${\bf 1078272}$&$\frac{371}{8}$&$549504$&$(1,1)$&C\\
$(2,0,1,0,0,1,0)$&${\bf \overline{1078272}}$&$\frac{371}{8}$&$549504$&$(1,3)$&C\\
$(1,2,0,0,0,0,1)$&${\bf 1089088}$&$\frac{387}{8}$&$578952$&$(1,1)$&C\\
$(1,2,0,0,0,1,0)$&${\bf \overline{1089088}}$&$\frac{387}{8}$&$578952$&$(1,3)$&C\\
$(3,1,0,0,0,0,1)$&${\bf 1089088'}$&$\frac{411}{8}$&$614856$&$(1,1)$&C\\
$(3,1,0,0,0,1,0)$&${\bf \overline{1089088'}}$&$\frac{411}{8}$&$614856$&$(1,3)$&C\\
$(1,1,0,0,1,0,0)$&${\bf 1118208}$&$45$&$552960$&$(0,0)$&R\\
$(0,0,0,0,0,2,2)$&${\bf 1145144}$&$54$&$679536$&$(0,0)$&R\\
$(3,0,0,0,0,1,1)$&${\bf 1164800}$&$\frac{99}{2}$&$633600$&$(0,2)$&R\\
$(6,0,0,0,0,1,0)$&${\bf 1188096}$&$\frac{547}{8}$&$892704$&$(1,1)$&C\\
$(6,0,0,0,0,0,1)$&${\bf \overline{1188096}}$&$\frac{547}{8}$&$892704$&$(1,3)$&C\\
$(0,1,2,0,0,0,0)$&${\bf 1272348}$&$52$&$727056$&$(0,0)$&R\\
$(0,0,0,1,0,1,1)$&${\bf 1301300}$&$48$&$686400$&$(0,0)$&R\\
$(4,0,0,1,0,0,0)$&${\bf 1337050}$&$56$&$822800$&$(0,0)$&R\\
$(5,0,1,0,0,0,0)$&${\bf 1378377}$&$64$&$969408$&$(0,0)$&R\\
$(0,2,0,1,0,0,0)$&${\bf 1447992}$&$50$&$795600$&$(0,0)$&R\\
$(0,0,2,0,0,1,0)$&${\bf 1478400}$&$\frac{403}{8}$&$818400$&$(1,1)$&C\\
$(0,0,2,0,0,0,1)$&${\bf \overline{1478400}}$&$\frac{403}{8}$&$818400$&$(1,3)$&C\\
$(4,2,0,0,0,0,0)$&${\bf 1521520}$&$66$&$1103520$&$(0,0)$&R\\
$(1,0,1,1,0,0,0)$&${\bf 1561560}$&$48$&$823680$&$(0,0)$&R\\
$(0,0,0,0,1,1,1)$&${\bf 1665664}$&$\frac{103}{2}$&$942656$&$(0,2)$&R\\
$(0,1,0,0,0,0,3)$&${\bf 1665664'}$&$\frac{435}{8}$&$995280$&$(1,1)$&C\\
$(0,1,0,0,0,3,0)$&${\bf \overline{1665664'}}$&$\frac{435}{8}$&$995280$&$(1,3)$&C\\
$(2,3,0,0,0,0,0)$&${\bf 1673672}$&$62$&$1140304$&$(0,0)$&R\\
$(1,1,0,0,0,1,1)$&${\bf 1765764}$&$\frac{93}{2}$&$902286$&$(0,2)$&R\\
$(0,0,3,0,0,0,0)$&${\bf 1884960}$&$\frac{117}{2}$&$1211760$&$(0,2)$&R\\
$(2,0,2,0,0,0,0)$&${\bf 1930656}$&$54$&$1145664$&$(0,0)$&R\\
$(7,1,0,0,0,0,0)$&${\bf 1980160}$&$\frac{171}{2}$&$1860480$&$(0,2)$&R\\
$(11,0,0,0,0,0,0)$&${\bf 1998724}$&$\frac{253}{2}$&$2778446$&$(0,2)$&R\\
$(2,0,0,0,0,0,3)$&${\bf 2050048}$&$\frac{451}{8}$&$1270016$&$(1,1)$&C\\
$(2,0,0,0,0,3,0)$&${\bf \overline{2050048}}$&$\frac{451}{8}$&$1270016$&$(1,3)$&C\\
$(0,1,0,1,0,1,0)$&${\bf 2119936}$&$\frac{387}{8}$&$1126944$&$(1,1)$&C\\
$(0,1,0,1,0,0,1)$&${\bf \overline{2119936}}$&$\frac{387}{8}$&$1126944$&$(1,3)$&C\\
$(1,0,0,2,0,0,0)$&${\bf 2354352}$&$\frac{105}{2}$&$1358280$&$(0,2)$&R\\
$(0,3,0,0,0,1,0)$&${\bf 2498496}$&$\frac{451}{8}$&$1547832$&$(1,1)$&C\\
$(0,3,0,0,0,0,1)$&${\bf \overline{2498496}}$&$\frac{451}{8}$&$1547832$&$(1,3)$&C\\
$(4,0,0,0,0,2,0)$&${\bf 2598960}$&$\frac{121}{2}$&$1727880$&$(0,2)$&C\\
$(4,0,0,0,0,0,2)$&${\bf \overline{2598960}}$&$\frac{121}{2}$&$1727880$&$(0,2)$&C\\
$(0,0,0,0,0,5,0)$&${\bf 2617472}$&$\frac{595}{8}$&$2139280$&$(1,1)$&C\\
$(0,0,0,0,0,0,5)$&${\bf \overline{2617472}}$&$\frac{595}{8}$&$2139280$&$(1,3)$&C\\
$(2,1,0,1,0,0,0)$&${\bf 2650725}$&$52$&$1514700$&$(0,0)$&R\\
$(2,0,0,1,0,1,0)$&${\bf 2759680}$&$\frac{403}{8}$&$1527680$&$(1,1)$&C\\
$(2,0,0,1,0,0,1)$&${\bf \overline{2759680}}$&$\frac{403}{8}$&$1527680$&$(1,3)$&C\\
$(1,2,1,0,0,0,0)$&${\bf 2788500}$&$56$&$1716000$&$(0,0)$&R\\
$(4,0,0,0,1,0,0)$&${\bf 2879800}$&$\frac{117}{2}$&$1851300$&$(0,2)$&R\\
$(3,1,1,0,0,0,0)$&${\bf 3075072}$&$59$&$1993728$&$(0,0)$&R\\
$(0,2,0,0,0,2,0)$&${\bf 3097094}$&$\frac{109}{2}$&$1854853$&$(0,2)$&C\\
$(0,2,0,0,0,0,2)$&${\bf \overline{3097094}}$&$\frac{109}{2}$&$1854853$&$(0,2)$&C\\
$(7,0,0,0,0,0,1)$&${\bf 3224832}$&$\frac{651}{8}$&$2883744$&$(1,1)$&C\\
$(7,0,0,0,0,1,0)$&${\bf \overline{3224832}}$&$\frac{651}{8}$&$2883744$&$(1,3)$&C\\
$(0,2,0,0,1,0,0)$&${\bf 3309696}$&$\frac{105}{2}$&$1909440$&$(0,2)$&R\\
$(1,0,0,0,0,4,0)$&${\bf 3435432}$&$\frac{129}{2}$&$2435004$&$(0,2)$&C\\
$(1,0,0,0,0,0,4)$&${\bf \overline{3435432}}$&$\frac{129}{2}$&$2435004$&$(0,2)$&C\\
$(0,1,0,0,1,0,1)$&${\bf 3634176}$&$\frac{411}{8}$&$2051712$&$(1,1)$&C\\
$(0,1,0,0,1,1,0)$&${\bf \overline{3634176}}$&$\frac{411}{8}$&$2051712$&$(1,3)$&C\\
$(1,0,1,0,0,2,0)$&${\bf 3718000}$&$\frac{105}{2}$&$2145000$&$(0,2)$&C\\
$(1,0,1,0,0,0,2)$&${\bf \overline{3718000}}$&$\frac{105}{2}$&$2145000$&$(0,2)$&C\\
$(0,1,0,0,0,2,1)$&${\bf 3807232}$&$\frac{427}{8}$&$2233088$&$(1,1)$&C\\
$(0,1,0,0,0,1,2)$&${\bf \overline{3807232}}$&$\frac{427}{8}$&$2233088$&$(1,3)$&C\\
$(1,0,1,0,1,0,0)$&${\bf 3832920}$&$\frac{101}{2}$&$2127060$&$(0,2)$&R\\
$(4,1,0,0,0,1,0)$&${\bf 3843840}$&$\frac{499}{8}$&$2634720$&$(1,1)$&C\\
$(4,1,0,0,0,0,1)$&${\bf \overline{3843840}}$&$\frac{499}{8}$&$2634720$&$(1,3)$&C\\
$(6,0,1,0,0,0,0)$&${\bf 3955952}$&$\frac{153}{2}$&$3325608$&$(0,2)$&R\\
$(12,0,0,0,0,0,0)$&${\bf 4056234}$&$144$&$6418656$&$(0,0)$&R\\
$(1,4,0,0,0,0,0)$&${\bf 4294290}$&$\frac{141}{2}$&$3326895$&$(0,2)$&R\\
$(5,0,0,1,0,0,0)$&${\bf 4356352}$&$\frac{135}{2}$&$3231360$&$(0,2)$&R\\
$(5,2,0,0,0,0,0)$&${\bf 4424420}$&$\frac{157}{2}$&$3816670$&$(0,2)$&R\\
$(4,0,0,0,0,1,1)$&${\bf 4492488}$&$60$&$2962080$&$(0,0)$&R\\
$(2,0,0,0,1,0,1)$&${\bf 4576000}$&$\frac{427}{8}$&$2684000$&$(1,1)$&C\\
$(2,0,0,0,1,1,0)$&${\bf \overline{4576000}}$&$\frac{427}{8}$&$2684000$&$(1,3)$&C\\
$(2,0,0,0,0,2,1)$&${\bf 4717440}$&$\frac{443}{8}$&$2870640$&$(1,1)$&C\\
$(2,0,0,0,0,1,2)$&${\bf \overline{4717440}}$&$\frac{443}{8}$&$2870640$&$(1,3)$&C\\
$(3,0,1,0,0,1,0)$&${\bf 4752384}$&$\frac{451}{8}$&$2944128$&$(1,1)$&C\\
$(3,0,1,0,0,0,1)$&${\bf \overline{4752384}}$&$\frac{451}{8}$&$2944128$&$(1,3)$&C\\
$(8,1,0,0,0,0,0)$&${\bf 4761666}$&$100$&$5232600$&$(0,0)$&R\\
$(0,0,1,0,0,3,0)$&${\bf 5033600}$&$\frac{483}{8}$&$3339600$&$(1,1)$&C\\
$(0,0,1,0,0,0,3)$&${\bf \overline{5033600}}$&$\frac{483}{8}$&$3339600$&$(1,3)$&C\\
$(2,2,0,0,0,1,0)$&${\bf 5189184}$&$\frac{467}{8}$&$3328776$&$(1,1)$&C\\
$(2,2,0,0,0,0,1)$&${\bf \overline{5189184}}$&$\frac{467}{8}$&$3328776$&$(1,3)$&C\\
$(0,2,0,0,0,1,1)$&${\bf 5309304}$&$54$&$3150576$&$(0,0)$&R\\
$(0,0,1,1,0,0,1)$&${\bf 5381376}$&$\frac{435}{8}$&$3215520$&$(1,1)$&C\\
$(0,0,1,1,0,1,0)$&${\bf \overline{5381376}}$&$\frac{435}{8}$&$3215520$&$(1,3)$&C\\
$(2,1,0,0,0,2,0)$&${\bf 5513508}$&$\frac{113}{2}$&$3423222$&$(0,2)$&C\\
$(2,1,0,0,0,0,2)$&${\bf \overline{5513508}}$&$\frac{113}{2}$&$3423222$&$(0,2)$&C\\
$(0,3,1,0,0,0,0)$&${\bf 5705700}$&$\frac{129}{2}$&$4044150$&$(0,2)$&R\\
$(3,3,0,0,0,0,0)$&${\bf 5857280}$&$\frac{147}{2}$&$4730880$&$(0,2)$&R\\
$(0,1,1,1,0,0,0)$&${\bf 5940480}$&$\frac{111}{2}$&$3623040$&$(0,2)$&R\\
$(2,1,0,0,1,0,0)$&${\bf 5955950}$&$\frac{109}{2}$&$3567025$&$(0,2)$&R\\
$(1,1,1,0,0,1,0)$&${\bf 6067776}$&$\frac{427}{8}$&$3558984$&$(1,1)$&C\\
$(1,1,1,0,0,0,1)$&${\bf \overline{6067776}}$&$\frac{427}{8}$&$3558984$&$(1,3)$&C\\
$(1,0,1,0,0,1,1)$&${\bf 6324318}$&$52$&$3613896$&$(0,0)$&R\\
$(0,0,0,2,0,1,0)$&${\bf 6849024}$&$\frac{475}{8}$&$4468800$&$(1,1)$&C\\
$(0,0,0,2,0,0,1)$&${\bf \overline{6849024}}$&$\frac{475}{8}$&$4468800$&$(1,3)$&C\\
$(0,5,0,0,0,0,0)$&${\bf 7014007}$&$80$&$6166160$&$(0,0)$&R\\
$(1,0,0,1,1,0,0)$&${\bf 7547904}$&$55$&$4561920$&$(0,0)$&R\\
$(1,0,0,0,2,0,0)$&${\bf 7807800}$&$\frac{117}{2}$&$5019300$&$(0,2)$&R\\
$(13,0,0,0,0,0,0)$&${\bf 7904456}$&$\frac{325}{2}$&$14115100$&$(0,2)$&R\\
$(3,0,2,0,0,0,0)$&${\bf 7963956}$&$\frac{129}{2}$&$5644782$&$(0,2)$&R\\
$(8,0,0,0,0,1,0)$&${\bf 8062080}$&$\frac{763}{8}$&$8449680$&$(1,1)$&C\\
$(8,0,0,0,0,0,1)$&${\bf \overline{8062080}}$&$\frac{763}{8}$&$8449680$&$(1,3)$&C\\
$(1,0,0,1,0,2,0)$&${\bf 8200192}$&$57$&$5136384$&$(0,0)$&C\\
$(1,0,0,1,0,0,2)$&${\bf \overline{8200192}}$&$57$&$5136384$&$(0,0)$&C\\
$(0,0,0,0,0,1,4)$&${\bf 8328320}$&$\frac{579}{8}$&$6623760$&$(1,1)$&C\\
$(0,0,0,0,0,4,1)$&${\bf \overline{8328320}}$&$\frac{579}{8}$&$6623760$&$(1,3)$&C\\
$(5,0,0,0,0,2,0)$&${\bf 8576568}$&$72$&$6785856$&$(0,0)$&R\\
$(5,0,0,0,0,0,2)$&${\bf \overline{8576568}}$&$72$&$6785856$&$(0,0)$&R\\
$(2,0,1,1,0,0,0)$&${\bf 8712704}$&$\frac{115}{2}$&$5505280$&$(0,2)$&R\\
$(1,1,2,0,0,0,0)$&${\bf 9225216}$&$\frac{123}{2}$&$6234624$&$(0,2)$&R\\
$(5,0,0,0,1,0,0)$&${\bf 9451728}$&$70$&$7270560$&$(0,0)$&R\\
$(2,1,0,0,0,1,1)$&${\bf 9475375}$&$56$&$5831000$&$(0,0)$&R\\
$(3,0,0,0,0,3,0)$&${\bf 9504768}$&$\frac{531}{8}$&$6932736$&$(1,1)$&C\\
$(3,0,0,0,0,0,3)$&${\bf \overline{9504768}}$&$\frac{531}{8}$&$6932736$&$(1,3)$&C\\
$(1,0,0,0,0,3,1)$&${\bf 9518080}$&$63$&$6589440$&$(0,0)$&C\\
$(1,0,0,0,0,1,3)$&${\bf \overline{9518080}}$&$63$&$6589440$&$(0,0)$&C\\
$(0,0,0,1,0,0,3)$&${\bf 9609600}$&$\frac{523}{8}$&$6903600$&$(1,1)$&C\\
$(0,0,0,1,0,3,0)$&${\bf \overline{9609600}}$&$\frac{523}{8}$&$6903600$&$(1,3)$&C\\
$(0,0,2,1,0,0,0)$&${\bf 9801792}$&$62$&$6678144$&$(0,0)$&R\\
$(0,1,0,2,0,0,0)$&${\bf 10005996}$&$60$&$6597360$&$(0,0)$&R\\
$(1,2,0,1,0,0,0)$&${\bf 10108800}$&$\frac{119}{2}$&$6609600$&$(0,2)$&R\\
$(0,0,1,0,1,1,0)$&${\bf 10250240}$&$\frac{459}{8}$&$6462720$&$(1,1)$&C\\
$(0,0,1,0,1,0,1)$&${\bf \overline{10250240}}$&$\frac{459}{8}$&$6462720$&$(1,3)$&C\\
$(4,1,1,0,0,0,0)$&${\bf 10287550}$&$\frac{141}{2}$&$7970025$&$(0,2)$&R\\
$(7,0,1,0,0,0,0)$&${\bf 10346336}$&$90$&$10232640$&$(0,0)$&R\\
$(3,1,0,1,0,0,0)$&${\bf 10702692}$&$\frac{125}{2}$&$7350750$&$(0,2)$&R\\
$(9,1,0,0,0,0,0)$&${\bf 10749440}$&$\frac{231}{2}$&$13643520$&$(0,2)$&R\\
$(0,0,1,0,0,1,2)$&${\bf 11275264}$&$\frac{475}{8}$&$7356800$&$(1,1)$&C\\
$(0,0,1,0,0,2,1)$&${\bf \overline{11275264}}$&$\frac{475}{8}$&$7356800$&$(1,3)$&C\\
$(1,0,0,0,1,2,0)$&${\bf 11451440}$&$\frac{121}{2}$&$7613320$&$(0,2)$&C\\
$(1,0,0,0,1,0,2)$&${\bf \overline{11451440}}$&$\frac{121}{2}$&$7613320$&$(0,2)$&C\\
$(0,0,0,0,1,3,0)$&${\bf 11659648}$&$\frac{555}{8}$&$8888880$&$(1,1)$&C\\
$(0,0,0,0,1,0,3)$&${\bf \overline{11659648}}$&$\frac{555}{8}$&$8888880$&$(1,3)$&C\\
$(6,2,0,0,0,0,0)$&${\bf 11673662}$&$92$&$11801944$&$(0,0)$&R\\
$(5,1,0,0,0,0,1)$&${\bf 11824384}$&$\frac{595}{8}$&$9664160$&$(1,1)$&C\\
$(5,1,0,0,0,1,0)$&${\bf \overline{11824384}}$&$\frac{595}{8}$&$9664160$&$(1,3)$&C\\
$(2,2,1,0,0,0,0)$&${\bf 12432992}$&$\frac{133}{2}$&$9085648$&$(0,2)$&R\\
$(3,0,0,1,0,0,1)$&${\bf 12446720}$&$\frac{483}{8}$&$8257920$&$(1,1)$&C\\
$(3,0,0,1,0,1,0)$&${\bf \overline{12446720}}$&$\frac{483}{8}$&$8257920$&$(1,3)$&C\\
$(6,0,0,1,0,0,0)$&${\bf 12609597}$&$80$&$11085360$&$(0,0)$&R\\
$(1,0,0,0,0,2,2)$&${\bf 12648636}$&$\frac{125}{2}$&$8687250$&$(0,2)$&R\\
$(1,0,2,0,0,0,1)$&${\bf 13069056}$&$\frac{475}{8}$&$8527200$&$(1,1)$&C\\
$(1,0,2,0,0,1,0)$&${\bf \overline{13069056}}$&$\frac{475}{8}$&$8527200$&$(1,3)$&C\\
$(0,0,0,0,0,3,2)$&${\bf 13325312}$&$\frac{571}{8}$&$10451584$&$(1,1)$&C\\
$(0,0,0,0,0,2,3)$&${\bf \overline{13325312}}$&$\frac{571}{8}$&$10451584$&$(1,3)$&C\\
$(2,0,0,2,0,0,0)$&${\bf 13613600}$&$62$&$9275200$&$(0,0)$&R\\
$(1,0,0,1,0,1,1)$&${\bf 13621608}$&$\frac{113}{2}$&$8457372$&$(0,2)$&R\\
$(1,1,0,0,0,3,0)$&${\bf 14158144}$&$\frac{507}{8}$&$9860136$&$(1,1)$&C\\
$(1,1,0,0,0,0,3)$&${\bf \overline{14158144}}$&$\frac{507}{8}$&$9860136$&$(1,3)$&C\\
$(5,0,0,0,0,1,1)$&${\bf 14805504}$&$\frac{143}{2}$&$11632896$&$(0,2)$&R\\
$(0,0,0,0,2,1,0)$&${\bf 14839552}$&$\frac{531}{8}$&$10823904$&$(1,1)$&C\\
$(0,0,0,0,2,0,1)$&${\bf \overline{14839552}}$&$\frac{531}{8}$&$10823904$&$(1,3)$&C\\
$(14,0,0,0,0,0,0)$&${\bf 14858000}$&$182$&$29716000$&$(0,0)$&R\\
$(0,1,1,0,0,2,0)$&${\bf 14889875}$&$60$&$9817500$&$(0,0)$&C\\
$(0,1,1,0,0,0,2)$&${\bf \overline{14889875}}$&$60$&$9817500$&$(0,0)$&C\\
$(0,1,1,0,1,0,0)$&${\bf 15036840}$&$58$&$9583920$&$(0,0)$&R\\
$(1,0,3,0,0,0,0)$&${\bf 15315300}$&$68$&$11444400$&$(0,0)$&R\\
$(0,2,1,0,0,0,1)$&${\bf 15567552}$&$\frac{491}{8}$&$10499544$&$(1,1)$&C\\
$(0,2,1,0,0,1,0)$&${\bf \overline{15567552}}$&$\frac{491}{8}$&$10499544$&$(1,3)$&C\\
$(1,3,0,0,0,0,1)$&${\bf 15823808}$&$\frac{531}{8}$&$11541816$&$(1,1)$&C\\
$(1,3,0,0,0,1,0)$&${\bf \overline{15823808}}$&$\frac{531}{8}$&$11541816$&$(1,3)$&C\\
$(2,4,0,0,0,0,0)$&${\bf 16864848}$&$82$&$15196896$&$(0,0)$&R\\
$(0,1,0,0,0,4,0)$&${\bf 17034017}$&$72$&$13477464$&$(0,0)$&C\\
$(0,1,0,0,0,0,4)$&${\bf \overline{17034017}}$&$72$&$13477464$&$(0,0)$&C\\
$(0,0,0,1,1,0,1)$&${\bf 17122560}$&$\frac{499}{8}$&$11736480$&$(1,1)$&C\\
$(0,0,0,1,1,1,0)$&${\bf \overline{17122560}}$&$\frac{499}{8}$&$11736480$&$(1,3)$&C\\
$(4,0,1,0,0,0,1)$&${\bf 17184960}$&$\frac{539}{8}$&$12723480$&$(1,1)$&C\\
$(4,0,1,0,0,1,0)$&${\bf \overline{17184960}}$&$\frac{539}{8}$&$12723480$&$(1,3)$&C\\
$(1,1,0,1,0,0,1)$&${\bf 17326400}$&$\frac{459}{8}$&$10924200$&$(1,1)$&C\\
$(1,1,0,1,0,1,0)$&${\bf \overline{17326400}}$&$\frac{459}{8}$&$10924200$&$(1,3)$&C\\
$(4,3,0,0,0,0,0)$&${\bf 17697680}$&$86$&$16725280$&$(0,0)$&R\\
$(1,0,0,0,1,1,1)$&${\bf 18036018}$&$60$&$11891880$&$(0,0)$&R\\
$(0,0,0,0,0,6,0)$&${\bf 18076916}$&$\frac{189}{2}$&$18772182$&$(0,2)$&C\\
$(0,0,0,0,0,0,6)$&${\bf \overline{18076916}}$&$\frac{189}{2}$&$18772182$&$(0,2)$&C\\
$(9,0,0,0,0,0,1)$&${\bf 18811520}$&$\frac{883}{8}$&$22816720$&$(1,1)$&C\\
$(9,0,0,0,0,1,0)$&${\bf \overline{18811520}}$&$\frac{883}{8}$&$22816720$&$(1,3)$&C\\
$(3,2,0,0,0,0,1)$&${\bf 19475456}$&$\frac{555}{8}$&$14847360$&$(1,1)$&C\\
$(3,2,0,0,0,1,0)$&${\bf \overline{19475456}}$&$\frac{555}{8}$&$14847360$&$(1,3)$&C\\
$(0,0,0,1,0,2,1)$&${\bf 20756736}$&$\frac{515}{8}$&$14683680$&$(1,1)$&C\\
$(0,0,0,1,0,1,2)$&${\bf \overline{20756736}}$&$\frac{515}{8}$&$14683680$&$(1,3)$&C\\
$(3,0,0,0,1,1,0)$&${\bf 20944000}$&$\frac{507}{8}$&$14586000$&$(1,1)$&C\\
$(3,0,0,0,1,0,1)$&${\bf \overline{20944000}}$&$\frac{507}{8}$&$14586000$&$(1,3)$&C\\
$(0,2,2,0,0,0,0)$&${\bf 21127392}$&$70$&$16251840$&$(0,0)$&R\\
$(2,0,1,0,0,2,0)$&${\bf 21237216}$&$62$&$14469312$&$(0,0)$&C\\
$(2,0,1,0,0,0,2)$&${\bf \overline{21237216}}$&$62$&$14469312$&$(0,0)$&C\\
$(2,0,0,0,0,4,0)$&${\bf 21237216'}$&$74$&$17269824$&$(0,0)$&C\\
$(2,0,0,0,0,0,4)$&${\bf \overline{21237216'}}$&$74$&$17269824$&$(0,0)$&C\\
$(0,3,0,1,0,0,0)$&${\bf 21396375}$&$68$&$15988500$&$(0,0)$&R\\
$(2,0,1,0,1,0,0)$&${\bf 21679658}$&$60$&$14294280$&$(0,0)$&R\\
$(3,0,0,0,0,1,2)$&${\bf 21781760}$&$\frac{523}{8}$&$15648160$&$(1,1)$&C\\
$(3,0,0,0,0,2,1)$&${\bf \overline{21781760}}$&$\frac{523}{8}$&$15648160$&$(1,3)$&C\\
$(0,0,1,2,0,0,0)$&${\bf 21831264}$&$\frac{133}{2}$&$15953616$&$(0,2)$&R\\
$(0,0,0,3,0,0,0)$&${\bf 21831264'}$&$72$&$17273088$&$(0,0)$&R\\
$(1,2,0,0,0,2,0)$&${\bf 22135113}$&$64$&$15567552$&$(0,0)$&C\\
$(1,2,0,0,0,0,2)$&${\bf \overline{22135113}}$&$64$&$15567552$&$(0,0)$&C\\
$(3,1,0,0,0,2,0)$&${\bf 22643712}$&$67$&$16671744$&$(0,0)$&C\\
$(3,1,0,0,0,0,2)$&${\bf \overline{22643712}}$&$67$&$16671744$&$(0,0)$&C\\
$(10,1,0,0,0,0,0)$&${\bf 22985326}$&$132$&$33341352$&$(0,0)$&R\\
$(0,0,0,0,1,1,2)$&${\bf 23319296}$&$\frac{547}{8}$&$17521504$&$(1,1)$&C\\
$(0,0,0,0,1,2,1)$&${\bf \overline{23319296}}$&$\frac{547}{8}$&$17521504$&$(1,3)$&C\\
$(1,2,0,0,1,0,0)$&${\bf 23423400}$&$62$&$15958800$&$(0,0)$&R\\
$(3,1,0,0,1,0,0)$&${\bf 24285184}$&$65$&$17346560$&$(0,0)$&R\\
$(8,0,1,0,0,0,0)$&${\bf 25061400}$&$\frac{209}{2}$&$28779300$&$(0,2)$&R\\
$(6,0,0,0,0,2,0)$&${\bf 25069968}$&$\frac{169}{2}$&$23279256$&$(0,2)$&C\\
$(6,0,0,0,0,0,2)$&${\bf \overline{25069968}}$&$\frac{169}{2}$&$23279256$&$(0,2)$&C\\
$(0,1,1,0,0,1,1)$&${\bf 25204608}$&$\frac{119}{2}$&$16479936$&$(0,2)$&R\\
$(0,0,2,0,1,0,0)$&${\bf 26138112}$&$\frac{129}{2}$&$18526464$&$(0,2)$&R\\
$(0,0,2,0,0,2,0)$&${\bf 26741000}$&$\frac{133}{2}$&$19541500$&$(0,2)$&C\\
$(0,0,2,0,0,0,2)$&${\bf \overline{26741000}}$&$\frac{133}{2}$&$19541500$&$(0,2)$&C\\
$(15,0,0,0,0,0,0)$&${\bf 27041560}$&$\frac{405}{2}$&$60174900$&$(0,2)$&R\\
$(4,0,2,0,0,0,0)$&${\bf 27309555}$&$76$&$22807980$&$(0,0)$&R\\
$(6,0,0,0,1,0,0)$&${\bf 27511848}$&$\frac{165}{2}$&$24942060$&$(0,2)$&R\\
$(1,0,0,0,0,0,5)$&${\bf 28316288}$&$\frac{667}{8}$&$25943632$&$(1,1)$&C\\
$(1,0,0,0,0,5,0)$&${\bf \overline{28316288}}$&$\frac{667}{8}$&$25943632$&$(1,3)$&C\\
$(7,2,0,0,0,0,0)$&${\bf 28452424}$&$\frac{213}{2}$&$33298716$&$(0,2)$&R\\
$(0,4,0,0,0,1,0)$&${\bf 29149120}$&$\frac{603}{8}$&$24144120$&$(1,1)$&C\\
$(0,4,0,0,0,0,1)$&${\bf \overline{29149120}}$&$\frac{603}{8}$&$24144120$&$(1,3)$&C\\
$(2,1,1,0,0,0,1)$&${\bf 29981952}$&$\frac{507}{8}$&$20880288$&$(1,1)$&C\\
$(2,1,1,0,0,1,0)$&${\bf \overline{29981952}}$&$\frac{507}{8}$&$20880288$&$(1,3)$&C\\
$(5,1,1,0,0,0,0)$&${\bf 30284800}$&$83$&$27622400$&$(0,0)$&R\\
$(1,1,0,0,1,1,0)$&${\bf 30338880}$&$\frac{483}{8}$&$20128680$&$(1,1)$&C\\
$(1,1,0,0,1,0,1)$&${\bf \overline{30338880}}$&$\frac{483}{8}$&$20128680$&$(1,3)$&C\\
$(1,1,0,0,0,1,2)$&${\bf 32177600}$&$\frac{499}{8}$&$22055800$&$(1,1)$&C\\
$(1,1,0,0,0,2,1)$&${\bf \overline{32177600}}$&$\frac{499}{8}$&$22055800$&$(1,3)$&C\\
$(6,1,0,0,0,1,0)$&${\bf 32672640}$&$\frac{699}{8}$&$31371120$&$(1,1)$&C\\
$(6,1,0,0,0,0,1)$&${\bf \overline{32672640}}$&$\frac{699}{8}$&$31371120$&$(1,3)$&C\\
$(0,1,0,1,1,0,0)$&${\bf 33081048}$&$\frac{125}{2}$&$22720500$&$(0,2)$&R\\
$(7,0,0,1,0,0,0)$&${\bf 33196800}$&$\frac{187}{2}$&$34108800$&$(0,2)$&R\\
$(1,3,1,0,0,0,0)$&${\bf 33825792}$&$75$&$27878400$&$(0,0)$&R\\
$(4,0,0,0,0,0,3)$&${\bf 35642880}$&$\frac{619}{8}$&$30306240$&$(1,1)$&C\\
$(4,0,0,0,0,3,0)$&${\bf \overline{35642880}}$&$\frac{619}{8}$&$30306240$&$(1,3)$&C\\
$(2,0,1,0,0,1,1)$&${\bf 36038912}$&$\frac{123}{2}$&$24355968$&$(0,2)$&R\\
$(0,1,0,0,2,0,0)$&${\bf 36199800}$&$66$&$26254800$&$(0,0)$&R\\
$(4,1,0,1,0,0,0)$&${\bf 36212176}$&$74$&$29447264$&$(0,0)$&R\\
$(3,0,1,1,0,0,0)$&${\bf 36501465}$&$68$&$27275820$&$(0,0)$&R\\
$(1,5,0,0,0,0,0)$&${\bf 36644608}$&$\frac{183}{2}$&$36845952$&$(0,2)$&R\\
$(0,1,0,1,0,2,0)$&${\bf 36688652}$&$\frac{129}{2}$&$26004594$&$(0,2)$&C\\
$(0,1,0,1,0,0,2)$&${\bf \overline{36688652}}$&$\frac{129}{2}$&$26004594$&$(0,2)$&C\\
$(1,2,0,0,0,1,1)$&${\bf 37856000}$&$\frac{127}{2}$&$26416000$&$(0,2)$&R\\
$(3,1,0,0,0,1,1)$&${\bf 38846808}$&$\frac{133}{2}$&$28388052$&$(0,2)$&R\\
$(0,2,0,0,0,0,3)$&${\bf 40808768}$&$\frac{571}{8}$&$32007976$&$(1,1)$&C\\
$(0,2,0,0,0,3,0)$&${\bf \overline{40808768}}$&$\frac{571}{8}$&$32007976$&$(1,3)$&C\\
$(10,0,0,0,0,1,0)$&${\bf 41385344}$&$\frac{1011}{8}$&$57473328$&$(1,1)$&C\\
$(10,0,0,0,0,0,1)$&${\bf \overline{41385344}}$&$\frac{1011}{8}$&$57473328$&$(1,3)$&C\\
$(2,1,2,0,0,0,0)$&${\bf 42678636}$&$72$&$33767712$&$(0,0)$&R\\
$(6,0,0,0,0,1,1)$&${\bf 43232904}$&$84$&$39907296$&$(0,0)$&R\\
$(1,1,1,1,0,0,0)$&${\bf 44040192}$&$65$&$31457280$&$(0,0)$&R\\
$(2,0,0,1,1,0,0)$&${\bf 44244200}$&$\frac{129}{2}$&$31359900$&$(0,2)$&R\\
$(3,2,1,0,0,0,0)$&${\bf 44244200'}$&$78$&$37923600$&$(0,0)$&R\\
$(0,1,2,0,0,1,0)$&${\bf 44478720}$&$\frac{539}{8}$&$32931360$&$(1,1)$&C\\
$(0,1,2,0,0,0,1)$&${\bf \overline{44478720}}$&$\frac{539}{8}$&$32931360$&$(1,3)$&C\\
$(0,0,2,0,0,1,1)$&${\bf 44924880}$&$66$&$32582880$&$(0,0)$&R\\
$(4,0,0,1,0,1,0)$&${\bf 45741696}$&$\frac{571}{8}$&$35877072$&$(1,1)$&C\\
$(4,0,0,1,0,0,1)$&${\bf \overline{45741696}}$&$\frac{571}{8}$&$35877072$&$(1,3)$&C\\
$(2,2,0,1,0,0,0)$&${\bf 45776016}$&$70$&$35212320$&$(0,0)$&R\\
$(0,1,0,0,0,3,1)$&${\bf 46456410}$&$\frac{141}{2}$&$35990955$&$(0,2)$&C\\
$(0,1,0,0,0,1,3)$&${\bf \overline{46456410}}$&$\frac{141}{2}$&$35990955$&$(0,2)$&C\\
$(0,1,3,0,0,0,0)$&${\bf 46558512}$&$\frac{153}{2}$&$39139848$&$(0,2)$&R\\
$(2,0,0,0,2,0,0)$&${\bf 46796750}$&$68$&$34969000$&$(0,0)$&R\\
$(11,1,0,0,0,0,0)$&${\bf 46884096}$&$\frac{299}{2}$&$77023872$&$(0,2)$&R\\
$(0,2,0,1,0,1,0)$&${\bf 47087040}$&$\frac{523}{8}$&$33827640$&$(1,1)$&C\\
$(0,2,0,1,0,0,1)$&${\bf \overline{47087040}}$&$\frac{523}{8}$&$33827640$&$(1,3)$&C\\
$(16,0,0,0,0,0,0)$&${\bf 47805615}$&$224$&$117675360$&$(0,0)$&R\\
$(1,0,1,0,0,0,3)$&${\bf 47919872}$&$\frac{555}{8}$&$36532320$&$(1,1)$&C\\
$(1,0,1,0,0,3,0)$&${\bf \overline{47919872}}$&$\frac{555}{8}$&$36532320$&$(1,3)$&C\\
$(5,3,0,0,0,0,0)$&${\bf 47919872'}$&$\frac{199}{2}$&$52395904$&$(0,2)$&R\\
$(0,3,0,0,0,2,0)$&${\bf 48460412}$&$\frac{145}{2}$&$38608570$&$(0,2)$&C\\
$(0,3,0,0,0,0,2)$&${\bf \overline{48460412}}$&$\frac{145}{2}$&$38608570$&$(0,2)$&C\\
$(2,0,0,1,0,2,0)$&${\bf 48542208}$&$\frac{133}{2}$&$35473152$&$(0,2)$&C\\
$(2,0,0,1,0,0,2)$&${\bf \overline{48542208}}$&$\frac{133}{2}$&$35473152$&$(0,2)$&C\\
$(0,0,1,0,0,4,0)$&${\bf 48668620}$&$\frac{157}{2}$&$41983370$&$(0,2)$&C\\
$(0,0,1,0,0,0,4)$&${\bf \overline{48668620}}$&$\frac{157}{2}$&$41983370$&$(0,2)$&C\\
$(1,0,1,1,0,1,0)$&${\bf 49260288}$&$\frac{507}{8}$&$34306272$&$(1,1)$&C\\
$(1,0,1,1,0,0,1)$&${\bf \overline{49260288}}$&$\frac{507}{8}$&$34306272$&$(1,3)$&C\\
$(0,3,0,0,1,0,0)$&${\bf 50573250}$&$\frac{141}{2}$&$39180375$&$(0,2)$&R\\
$(0,6,0,0,0,0,0)$&${\bf 52676624}$&$102$&$59044128$&$(0,0)$&R\\
%$(5,0,1,0,0,1,0)$&${\bf 53778816}$&$\frac{635}{8}$&$46908720$&$(1,1)$&C\\
%$(5,0,1,0,0,0,1)$&${\bf \overline{53778816}}$&$\frac{635}{8}$&$46908720$&$(1,3)$&C\\
%$(0,1,0,0,1,2,0)$&${\bf 54199145}$&$68$&$40500460$&$(0,0)$&C\\
%$(0,1,0,0,1,0,2)$&${\bf \overline{54199145}}$&$68$&$40500460$&$(0,0)$&C\\
%$(3,4,0,0,0,0,0)$&${\bf 54230748}$&$\frac{189}{2}$&$56316546$&$(0,2)$&R\\
%$(0,0,4,0,0,0,0)$&${\bf 54872532}$&$84$&$50651568$&$(0,0)$&R\\
%$(9,0,1,0,0,0,0)$&${\bf 56904848}$&$120$&$75039360$&$(0,0)$&R\\
%$(0,4,1,0,0,0,0)$&${\bf 57257200}$&$\frac{169}{2}$&$53167400$&$(0,2)$&R\\
%$(3,0,0,2,0,0,0)$&${\bf 58402344}$&$\frac{145}{2}$&$46529340$&$(0,2)$&R\\
%%
\end{longtable}
\end{center}

\subsubsection{Rank 8}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_8$}
\label{Table:Representations-D8}\\
\hline\hline
%
$\mathfrak{so}_{16}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D8} (continued)}\\\hline\hline
%
$\mathfrak{so}_{16}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0)$&${\bf 16}$&$\frac{15}{2}$&$1$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0)$&${\bf 120}$&$14$&$14$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1)$&${\bf 128}$&$15$&$16$&$(1,0)$&R\\
$(0,0,0,0,0,0,1,0)$&${\bf 128'}$&$15$&$16$&$(1,2)$&R\\
$(2,0,0,0,0,0,0,0)$&${\bf 135}$&$16$&$18$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0)$&${\bf 560}$&$\frac{39}{2}$&$91$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0)$&${\bf 800}$&$\frac{51}{2}$&$170$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0)$&${\bf 1344}$&$\frac{45}{2}$&$252$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0)$&${\bf 1820}$&$24$&$364$&$(0,0)$&R\\
$(1,0,0,0,0,0,1,0)$&${\bf 1920}$&$23$&$368$&$(1,0)$&R\\
$(1,0,0,0,0,0,0,1)$&${\bf 1920'}$&$23$&$368$&$(1,2)$&R\\
$(4,0,0,0,0,0,0,0)$&${\bf 3740}$&$36$&$1122$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0)$&${\bf 4368}$&$\frac{55}{2}$&$1001$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0)$&${\bf 5304}$&$30$&$1326$&$(0,0)$&R\\
$(0,0,0,0,0,0,2,0)$&${\bf 6435}$&$32$&$1716$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,2)$&${\bf 6435'}$&$32$&$1716$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0)$&${\bf 7020}$&$28$&$1638$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,0)$&${\bf 8008}$&$30$&$2002$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0)$&${\bf 8925}$&$32$&$2380$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,1)$&${\bf 11440}$&$\frac{63}{2}$&$3003$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,1)$&${\bf 13312}$&$30$&$3328$&$(1,0)$&R\\
$(0,1,0,0,0,0,1,0)$&${\bf 13312'}$&$30$&$3328$&$(1,2)$&R\\
$(5,0,0,0,0,0,0,0)$&${\bf 14688}$&$\frac{95}{2}$&$5814$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,1)$&${\bf 15360}$&$32$&$4096$&$(1,0)$&R\\
$(2,0,0,0,0,0,1,0)$&${\bf 15360'}$&$32$&$4096$&$(1,2)$&R\\
$(1,0,0,1,0,0,0,0)$&${\bf 24192}$&$\frac{65}{2}$&$6552$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0)$&${\bf 36720}$&$\frac{71}{2}$&$10863$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,0)$&${\bf 44352}$&$\frac{85}{2}$&$15708$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0)$&${\bf 46800}$&$\frac{79}{2}$&$15405$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0)$&${\bf 49504}$&$\frac{75}{2}$&$15470$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0)$&${\bf 50388}$&$60$&$25194$&$(0,0)$&R\\
$(0,0,1,0,0,0,1,0)$&${\bf 56320}$&$36$&$16896$&$(1,0)$&R\\
$(0,0,1,0,0,0,0,1)$&${\bf 56320'}$&$36$&$16896$&$(1,2)$&R\\
$(1,0,0,0,1,0,0,0)$&${\bf 60060}$&$36$&$18018$&$(0,0)$&R\\
$(3,0,0,0,0,0,1,0)$&${\bf 87040}$&$42$&$30464$&$(1,0)$&R\\
$(3,0,0,0,0,0,0,1)$&${\bf 87040'}$&$42$&$30464$&$(1,2)$&R\\
$(0,0,2,0,0,0,0,0)$&${\bf 89760}$&$42$&$31416$&$(0,0)$&R\\
$(1,0,0,0,0,0,2,0)$&${\bf 91520}$&$\frac{81}{2}$&$30888$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,2)$&${\bf 91520'}$&$\frac{81}{2}$&$30888$&$(0,2)$&R\\
$(1,0,0,0,0,1,0,0)$&${\bf 112320}$&$\frac{77}{2}$&$36036$&$(0,2)$&R\\
$(0,3,0,0,0,0,0,0)$&${\bf 129675}$&$48$&$51870$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0)$&${\bf 141372}$&$40$&$47124$&$(0,0)$&R\\
$(1,1,0,0,0,0,1,0)$&${\bf 141440}$&$39$&$45968$&$(1,0)$&R\\
$(1,1,0,0,0,0,0,1)$&${\bf 141440'}$&$39$&$45968$&$(1,2)$&R\\
$(7,0,0,0,0,0,0,0)$&${\bf 155040}$&$\frac{147}{2}$&$94962$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,1)$&${\bf 161280}$&$41$&$55104$&$(1,0)$&R\\
$(0,0,0,1,0,0,1,0)$&${\bf 161280'}$&$41$&$55104$&$(1,2)$&R\\
$(1,0,0,0,0,0,1,1)$&${\bf 162162}$&$40$&$54054$&$(0,0)$&R\\
$(2,0,0,1,0,0,0,0)$&${\bf 176800}$&$42$&$61880$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0)$&${\bf 180880}$&$54$&$81396$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,3)$&${\bf 183040}$&$51$&$77792$&$(1,0)$&R\\
$(0,0,0,0,0,0,3,0)$&${\bf 183040'}$&$51$&$77792$&$(1,2)$&R\\
$(3,0,1,0,0,0,0,0)$&${\bf 255255}$&$48$&$102102$&$(0,0)$&R\\
$(2,2,0,0,0,0,0,0)$&${\bf 260832}$&$50$&$108680$&$(0,0)$&R\\
$(0,0,0,0,1,0,1,0)$&${\bf 326144}$&$45$&$122304$&$(1,0)$&R\\
$(0,0,0,0,1,0,0,1)$&${\bf 326144'}$&$45$&$122304$&$(1,2)$&R\\
$(1,1,1,0,0,0,0,0)$&${\bf 344064}$&$45$&$129024$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0)$&${\bf 371280}$&$\frac{87}{2}$&$134589$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,1)$&${\bf 391680}$&$53$&$172992$&$(1,0)$&R\\
$(4,0,0,0,0,0,1,0)$&${\bf 391680'}$&$53$&$172992$&$(1,2)$&R\\
$(8,0,0,0,0,0,0,0)$&${\bf 436050}$&$88$&$319770$&$(0,0)$&R\\
$(0,0,0,0,0,0,2,1)$&${\bf 439296}$&$50$&$183040$&$(1,0)$&R\\
$(0,0,0,0,0,0,1,2)$&${\bf 439296'}$&$50$&$183040$&$(1,2)$&R\\
$(2,0,0,0,1,0,0,0)$&${\bf 448800}$&$\frac{91}{2}$&$170170$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0)$&${\bf 456960}$&$\frac{93}{2}$&$177072$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,1)$&${\bf 465920}$&$48$&$186368$&$(1,0)$&R\\
$(0,0,0,0,0,1,1,0)$&${\bf 465920'}$&$48$&$186368$&$(1,2)$&R\\
$(0,2,0,0,0,0,0,1)$&${\bf 524160}$&$47$&$205296$&$(1,0)$&R\\
$(0,2,0,0,0,0,1,0)$&${\bf 524160'}$&$47$&$205296$&$(1,2)$&R\\
$(0,1,0,0,0,0,2,0)$&${\bf 595595}$&$48$&$238238$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,2)$&${\bf 595595'}$&$48$&$238238$&$(0,0)$&R\\
$(5,1,0,0,0,0,0,0)$&${\bf 636480}$&$\frac{133}{2}$&$352716$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,1)$&${\bf 670208}$&$45$&$251328$&$(1,0)$&R\\
$(1,0,1,0,0,0,1,0)$&${\bf 670208'}$&$45$&$251328$&$(1,2)$&R\\
$(2,0,0,0,0,0,2,0)$&${\bf 700128}$&$50$&$291720$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,2)$&${\bf 700128'}$&$50$&$291720$&$(0,0)$&R\\
$(0,1,0,0,0,1,0,0)$&${\bf 716040}$&$46$&$274482$&$(0,0)$&R\\
$(0,0,0,2,0,0,0,0)$&${\bf 771120}$&$52$&$334152$&$(0,0)$&R\\
$(2,0,0,0,0,1,0,0)$&${\bf 850850}$&$48$&$340340$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,1)$&${\bf 898560}$&$49$&$366912$&$(1,0)$&R\\
$(2,1,0,0,0,0,1,0)$&${\bf 898560'}$&$49$&$366912$&$(1,2)$&R\\
$(3,0,0,1,0,0,0,0)$&${\bf 933504}$&$\frac{105}{2}$&$408408$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0)$&${\bf 942480}$&$\frac{103}{2}$&$404481$&$(0,2)$&R\\
$(1,3,0,0,0,0,0,0)$&${\bf 960960}$&$\frac{117}{2}$&$468468$&$(0,2)$&R\\
$(0,1,0,0,0,0,1,1)$&${\bf 1050192}$&$\frac{95}{2}$&$415701$&$(0,2)$&R\\
$(0,2,1,0,0,0,0,0)$&${\bf 1067040}$&$\frac{107}{2}$&$475722$&$(0,2)$&R\\
$(4,0,1,0,0,0,0,0)$&${\bf 1067040'}$&$\frac{119}{2}$&$529074$&$(0,2)$&R\\
$(3,2,0,0,0,0,0,0)$&${\bf 1131520}$&$\frac{123}{2}$&$579904$&$(0,2)$&R\\
$(9,0,0,0,0,0,0,0)$&${\bf 1136960}$&$\frac{207}{2}$&$980628$&$(0,2)$&R\\
$(2,0,0,0,0,0,1,1)$&${\bf 1237600}$&$\frac{99}{2}$&$510510$&$(0,2)$&R\\
$(0,0,1,0,1,0,0,0)$&${\bf 1336608}$&$50$&$556920$&$(0,0)$&R\\
$(1,1,0,1,0,0,0,0)$&${\bf 1372800}$&$\frac{99}{2}$&$566280$&$(0,2)$&R\\
$(5,0,0,0,0,0,1,0)$&${\bf 1488384}$&$65$&$806208$&$(1,0)$&R\\
$(5,0,0,0,0,0,0,1)$&${\bf 1488384'}$&$65$&$806208$&$(1,2)$&R\\
$(2,1,1,0,0,0,0,0)$&${\bf 1989680}$&$\frac{111}{2}$&$920227$&$(0,2)$&R\\
$(6,1,0,0,0,0,0,0)$&${\bf 1994202}$&$80$&$1329468$&$(0,0)$&R\\
$(1,0,0,1,0,0,1,0)$&${\bf 2036736}$&$50$&$848640$&$(1,0)$&R\\
$(1,0,0,1,0,0,0,1)$&${\bf 2036736'}$&$50$&$848640$&$(1,2)$&R\\
$(0,4,0,0,0,0,0,0)$&${\bf 2102100}$&$68$&$1191190$&$(0,0)$&R\\
$(0,0,1,0,0,0,2,0)$&${\bf 2333760}$&$\frac{109}{2}$&$1059916$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,2)$&${\bf 2333760'}$&$\frac{109}{2}$&$1059916$&$(0,2)$&R\\
$(3,0,0,0,1,0,0,0)$&${\bf 2406690}$&$56$&$1123122$&$(0,0)$&R\\
$(1,0,0,0,0,0,3,0)$&${\bf 2489344}$&$60$&$1244672$&$(1,0)$&R\\
$(1,0,0,0,0,0,0,3)$&${\bf 2489344'}$&$60$&$1244672$&$(1,2)$&R\\
$(0,0,1,0,0,1,0,0)$&${\bf 2715648}$&$\frac{105}{2}$&$1188096$&$(0,2)$&R\\
$(10,0,0,0,0,0,0,0)$&${\bf 2778446}$&$120$&$2778446$&$(0,0)$&R\\
$(0,0,0,1,1,0,0,0)$&${\bf 2970240}$&$\frac{111}{2}$&$1373736$&$(0,2)$&R\\
$(0,1,1,0,0,0,1,0)$&${\bf 3294720}$&$53$&$1455168$&$(1,0)$&R\\
$(0,1,1,0,0,0,0,1)$&${\bf 3294720'}$&$53$&$1455168$&$(1,2)$&R\\
$(0,0,0,0,0,0,4,0)$&${\bf 3476330}$&$72$&$2085798$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,4)$&${\bf 3476330'}$&$72$&$2085798$&$(0,0)$&R\\
$(0,0,0,0,2,0,0,0)$&${\bf 3638544}$&$60$&$1819272$&$(0,0)$&R\\
$(1,1,0,0,1,0,0,0)$&${\bf 3686400}$&$53$&$1628160$&$(0,0)$&R\\
$(3,0,0,0,0,0,2,0)$&${\bf 3818880}$&$\frac{121}{2}$&$1925352$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,2)$&${\bf 3818880'}$&$\frac{121}{2}$&$1925352$&$(0,2)$&R\\
$(5,0,1,0,0,0,0,0)$&${\bf 3821090}$&$72$&$2292654$&$(0,0)$&R\\
$(0,1,2,0,0,0,0,0)$&${\bf 3879876}$&$60$&$1939938$&$(0,0)$&R\\
$(4,0,0,1,0,0,0,0)$&${\bf 3968055}$&$64$&$2116296$&$(0,0)$&R\\
$(0,0,1,0,0,0,1,1)$&${\bf 4084080}$&$54$&$1837836$&$(0,0)$&R\\
$(4,2,0,0,0,0,0,0)$&${\bf 4137120}$&$74$&$2551224$&$(0,0)$&R\\
$(1,0,0,0,1,0,0,1)$&${\bf 4264960}$&$54$&$1919232$&$(1,0)$&R\\
$(1,0,0,0,1,0,1,0)$&${\bf 4264960'}$&$54$&$1919232$&$(1,2)$&R\\
$(3,1,0,0,0,0,1,0)$&${\bf 4299776}$&$60$&$2149888$&$(1,0)$&R\\
$(3,1,0,0,0,0,0,1)$&${\bf 4299776'}$&$60$&$2149888$&$(1,2)$&R\\
$(1,2,0,0,0,0,1,0)$&${\bf 4426240}$&$57$&$2102464$&$(1,0)$&R\\
$(1,2,0,0,0,0,0,1)$&${\bf 4426240'}$&$57$&$2102464$&$(1,2)$&R\\
$(0,2,0,1,0,0,0,0)$&${\bf 4514400}$&$58$&$2181960$&$(0,0)$&R\\
$(2,0,1,0,0,0,1,0)$&${\bf 4523904}$&$55$&$2073456$&$(1,0)$&R\\
$(2,0,1,0,0,0,0,1)$&${\bf 4523904'}$&$55$&$2073456$&$(1,2)$&R\\
$(3,0,0,0,0,1,0,0)$&${\bf 4607680}$&$\frac{117}{2}$&$2246244$&$(0,2)$&R\\
$(2,3,0,0,0,0,0,0)$&${\bf 4678128}$&$70$&$2728908$&$(0,0)$&R\\
$(6,0,0,0,0,0,0,1)$&${\bf 4961280}$&$78$&$3224832$&$(1,0)$&R\\
$(6,0,0,0,0,0,1,0)$&${\bf 4961280'}$&$78$&$3224832$&$(1,2)$&R\\
$(1,0,1,1,0,0,0,0)$&${\bf 4972500}$&$56$&$2320500$&$(0,0)$&R\\
$(7,1,0,0,0,0,0,0)$&${\bf 5684800}$&$\frac{189}{2}$&$4476780$&$(0,2)$&R\\
$(2,0,2,0,0,0,0,0)$&${\bf 5793480}$&$62$&$2993298$&$(0,0)$&R\\
$(1,0,0,0,0,0,1,2)$&${\bf 5940480}$&$59$&$2920736$&$(1,0)$&R\\
$(1,0,0,0,0,0,2,1)$&${\bf 5940480'}$&$59$&$2920736$&$(1,2)$&R\\
$(1,1,0,0,0,0,2,0)$&${\bf 6054048}$&$\frac{115}{2}$&$2900898$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,2)$&${\bf 6054048'}$&$\frac{115}{2}$&$2900898$&$(0,2)$&R\\
$(0,0,0,1,0,0,2,0)$&${\bf 6077500}$&$60$&$3038750$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,2)$&${\bf 6077500'}$&$60$&$3038750$&$(0,0)$&R\\
$(1,0,0,0,0,1,1,0)$&${\bf 6223360}$&$57$&$2956096$&$(1,0)$&R\\
$(1,0,0,0,0,1,0,1)$&${\bf 6223360'}$&$57$&$2956096$&$(1,2)$&R\\
$(11,0,0,0,0,0,0,0)$&${\bf 6418656}$&$\frac{275}{2}$&$7354710$&$(0,2)$&R\\
$(0,0,3,0,0,0,0,0)$&${\bf 6651216}$&$\frac{135}{2}$&$3741309$&$(0,2)$&R\\
$(0,0,0,1,0,1,0,0)$&${\bf 6683040}$&$58$&$3230136$&$(0,0)$&R\\
$(3,0,0,0,0,0,1,1)$&${\bf 6738732}$&$60$&$3369366$&$(0,0)$&R\\
$(1,1,0,0,0,1,0,0)$&${\bf 7207200}$&$\frac{111}{2}$&$3333330$&$(0,2)$&R\\
$(0,0,2,0,0,0,0,1)$&${\bf 7468032}$&$60$&$3734016$&$(1,0)$&R\\
$(0,0,2,0,0,0,1,0)$&${\bf 7468032'}$&$60$&$3734016$&$(1,2)$&R\\
$(2,1,0,1,0,0,0,0)$&${\bf 8129264}$&$60$&$4064632$&$(0,0)$&R\\
$(1,2,1,0,0,0,0,0)$&${\bf 8204625}$&$64$&$4375800$&$(0,0)$&R\\
$(3,1,1,0,0,0,0,0)$&${\bf 8847360}$&$67$&$4939776$&$(0,0)$&R\\
$(1,0,0,2,0,0,0,0)$&${\bf 8910720}$&$\frac{123}{2}$&$4566744$&$(0,2)$&R\\
$(0,0,0,0,0,2,0,0)$&${\bf 9653280}$&$66$&$5309304$&$(0,0)$&R\\
$(0,0,0,0,0,0,3,1)$&${\bf 10112960}$&$\frac{141}{2}$&$5941364$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,3)$&${\bf 10112960'}$&$\frac{141}{2}$&$5941364$&$(0,2)$&R\\
$(4,0,0,0,1,0,0,0)$&${\bf 10346336}$&$\frac{135}{2}$&$5819814$&$(0,2)$&R\\
$(0,0,0,1,0,0,1,1)$&${\bf 10501920}$&$\frac{119}{2}$&$5207202$&$(0,2)$&R\\
$(1,1,0,0,0,0,1,1)$&${\bf 10649600}$&$57$&$5058560$&$(0,0)$&R\\
$(0,0,0,0,1,1,0,0)$&${\bf 10692864}$&$\frac{125}{2}$&$5569200$&$(0,2)$&R\\
$(0,0,0,0,1,0,2,0)$&${\bf 10890880}$&$\frac{129}{2}$&$5853848$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,2)$&${\bf 10890880'}$&$\frac{129}{2}$&$5853848$&$(0,2)$&R\\
$(0,1,0,1,0,0,0,1)$&${\bf 11197440}$&$58$&$5412096$&$(1,0)$&R\\
$(0,1,0,1,0,0,1,0)$&${\bf 11197440'}$&$58$&$5412096$&$(1,2)$&R\\
$(0,3,0,0,0,0,0,1)$&${\bf 11648000}$&$66$&$6406400$&$(1,0)$&R\\
$(0,3,0,0,0,0,1,0)$&${\bf 11648000'}$&$66$&$6406400$&$(1,2)$&R\\
$(6,0,1,0,0,0,0,0)$&${\bf 12128480}$&$\frac{171}{2}$&$8641542$&$(0,2)$&R\\
$(0,2,0,0,1,0,0,0)$&${\bf 12540000}$&$\frac{123}{2}$&$6426750$&$(0,2)$&R\\
$(0,0,0,0,0,1,2,0)$&${\bf 13273260}$&$68$&$7521514$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,2)$&${\bf 13273260'}$&$68$&$7521514$&$(0,0)$&R\\
$(5,2,0,0,0,0,0,0)$&${\bf 13302432}$&$\frac{175}{2}$&$9699690$&$(0,2)$&R\\
$(1,4,0,0,0,0,0,0)$&${\bf 13613600}$&$\frac{159}{2}$&$9019010$&$(0,2)$&R\\
$(0,0,0,0,0,0,2,2)$&${\bf 13652496}$&$70$&$7963956$&$(0,0)$&R\\
$(12,0,0,0,0,0,0,0)$&${\bf 14115100}$&$156$&$18349630$&$(0,0)$&R\\
$(2,0,0,1,0,0,0,1)$&${\bf 14257152}$&$60$&$7128576$&$(1,0)$&R\\
$(2,0,0,1,0,0,1,0)$&${\bf 14257152'}$&$60$&$7128576$&$(1,2)$&R\\
$(5,0,0,1,0,0,0,0)$&${\bf 14385280}$&$\frac{153}{2}$&$9170616$&$(0,2)$&R\\
$(1,0,1,0,1,0,0,0)$&${\bf 14871600}$&$\frac{119}{2}$&$7373835$&$(0,2)$&R\\
$(7,0,0,0,0,0,1,0)$&${\bf 14883840}$&$92$&$11410944$&$(1,0)$&R\\
$(7,0,0,0,0,0,0,1)$&${\bf 14883840'}$&$92$&$11410944$&$(1,2)$&R\\
$(8,1,0,0,0,0,0,0)$&${\bf 14976864}$&$110$&$13728792$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,3)$&${\bf 15375360}$&$68$&$8712704$&$(1,0)$&R\\
$(0,1,0,0,0,0,3,0)$&${\bf 15375360'}$&$68$&$8712704$&$(1,2)$&R\\
$(4,0,0,0,0,0,2,0)$&${\bf 16628040}$&$72$&$9976824$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,2)$&${\bf 16628040'}$&$72$&$9976824$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,1)$&${\bf 16972800}$&$72$&$10183680$&$(1,0)$&R\\
$(4,1,0,0,0,0,1,0)$&${\bf 16972800'}$&$72$&$10183680$&$(1,2)$&R\\
$(3,3,0,0,0,0,0,0)$&${\bf 18203328}$&$\frac{165}{2}$&$12514788$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,3)$&${\bf 18330624}$&$70$&$10692864$&$(1,0)$&R\\
$(2,0,0,0,0,0,3,0)$&${\bf 18330624'}$&$70$&$10692864$&$(1,2)$&R\\
$(0,0,0,0,1,0,1,1)$&${\bf 18378360}$&$64$&$9801792$&$(0,0)$&R\\
$(0,3,1,0,0,0,0,0)$&${\bf 19059040}$&$\frac{147}{2}$&$11673662$&$(0,2)$&R\\
$(4,0,0,0,0,1,0,0)$&${\bf 19953648}$&$70$&$11639628$&$(0,0)$&R\\
$(0,0,0,0,0,1,1,1)$&${\bf 21237216}$&$\frac{135}{2}$&$11945934$&$(0,2)$&R\\
$(0,2,0,0,0,0,2,0)$&${\bf 21301280}$&$66$&$11715704$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,2)$&${\bf 21301280'}$&$66$&$11715704$&$(0,0)$&R\\
$(0,1,1,1,0,0,0,0)$&${\bf 21705600}$&$\frac{129}{2}$&$11666760$&$(0,2)$&R\\
$(2,1,0,0,1,0,0,0)$&${\bf 22170720}$&$\frac{127}{2}$&$11732006$&$(0,2)$&R\\
$(3,0,1,0,0,0,0,1)$&${\bf 22471680}$&$66$&$12359424$&$(1,0)$&R\\
$(3,0,1,0,0,0,1,0)$&${\bf 22471680'}$&$66$&$12359424$&$(1,2)$&R\\
$(2,2,0,0,0,0,0,1)$&${\bf 23761920}$&$68$&$13465088$&$(1,0)$&R\\
$(2,2,0,0,0,0,1,0)$&${\bf 23761920'}$&$68$&$13465088$&$(1,2)$&R\\
$(0,1,0,0,1,0,1,0)$&${\bf 24837120}$&$62$&$12832512$&$(1,0)$&R\\
$(0,1,0,0,1,0,0,1)$&${\bf 24837120'}$&$62$&$12832512$&$(1,2)$&R\\
$(0,2,0,0,0,1,0,0)$&${\bf 25008750}$&$64$&$13338000$&$(0,0)$&R\\
$(0,5,0,0,0,0,0,0)$&${\bf 25049024}$&$90$&$18786768$&$(0,0)$&R\\
$(1,0,1,0,0,0,2,0)$&${\bf 26582985}$&$64$&$14177592$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,2)$&${\bf 26582985'}$&$64$&$14177592$&$(0,0)$&R\\
$(3,0,2,0,0,0,0,0)$&${\bf 26752000}$&$\frac{147}{2}$&$16385600$&$(0,2)$&R\\
$(4,0,0,0,0,0,1,1)$&${\bf 29302560}$&$\frac{143}{2}$&$17459442$&$(0,2)$&R\\
$(1,1,1,0,0,0,0,1)$&${\bf 29560960}$&$63$&$15519504$&$(1,0)$&R\\
$(1,1,1,0,0,0,1,0)$&${\bf 29560960'}$&$63$&$15519504$&$(1,2)$&R\\
$(13,0,0,0,0,0,0,0)$&${\bf 29716000}$&$\frac{351}{2}$&$43459650$&$(0,2)$&R\\
$(2,0,0,0,1,0,1,0)$&${\bf 30551040}$&$64$&$16293888$&$(1,0)$&R\\
$(2,0,0,0,1,0,0,1)$&${\bf 30551040'}$&$64$&$16293888$&$(1,2)$&R\\
$(1,0,1,0,0,1,0,0)$&${\bf 30630600}$&$62$&$15825810$&$(0,0)$&R\\
$(2,0,1,1,0,0,0,0)$&${\bf 31299840}$&$\frac{133}{2}$&$17345328$&$(0,2)$&R\\
$(1,1,2,0,0,0,0,0)$&${\bf 31711680}$&$\frac{141}{2}$&$18630612$&$(0,2)$&R\\
$(4,1,1,0,0,0,0,0)$&${\bf 32920160}$&$\frac{159}{2}$&$21809606$&$(0,2)$&R\\
$(0,0,1,1,0,0,1,0)$&${\bf 33606144}$&$65$&$18203328$&$(1,0)$&R\\
$(0,0,1,1,0,0,0,1)$&${\bf 33606144'}$&$65$&$18203328$&$(1,2)$&R\\
$(7,0,1,0,0,0,0,0)$&${\bf 34918884}$&$100$&$29099070$&$(0,0)$&R\\
$(1,0,0,1,1,0,0,0)$&${\bf 35094528}$&$65$&$19009536$&$(0,0)$&R\\
$(1,2,0,1,0,0,0,0)$&${\bf 35544960}$&$\frac{137}{2}$&$20290248$&$(0,2)$&R\\
$(0,1,0,0,0,0,2,1)$&${\bf 36391680}$&$67$&$20318688$&$(1,0)$&R\\
$(0,1,0,0,0,0,1,2)$&${\bf 36391680'}$&$67$&$20318688$&$(1,2)$&R\\
$(3,1,0,1,0,0,0,0)$&${\bf 36756720}$&$\frac{143}{2}$&$21900879$&$(0,2)$&R\\
$(9,1,0,0,0,0,0,0)$&${\bf 36899520}$&$\frac{253}{2}$&$38898244$&$(0,2)$&R\\
$(2,1,0,0,0,0,2,0)$&${\bf 37035180}$&$68$&$20986602$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,2)$&${\bf 37035180'}$&$68$&$20986602$&$(0,0)$&R\\
$(0,2,0,0,0,0,1,1)$&${\bf 37346400}$&$\frac{131}{2}$&$20384910$&$(0,2)$&R\\
$(0,1,0,0,0,1,0,1)$&${\bf 37440000}$&$65$&$20280000$&$(1,0)$&R\\
$(0,1,0,0,0,1,1,0)$&${\bf 37440000'}$&$65$&$20280000$&$(1,2)$&R\\
$(5,0,0,0,1,0,0,0)$&${\bf 37828791}$&$80$&$25219194$&$(0,0)$&R\\
$(6,2,0,0,0,0,0,0)$&${\bf 38630800}$&$102$&$32836180$&$(0,0)$&R\\
$(8,0,0,0,0,0,0,1)$&${\bf 40930560}$&$107$&$36496416$&$(1,0)$&R\\
$(8,0,0,0,0,0,1,0)$&${\bf 40930560'}$&$107$&$36496416$&$(1,2)$&R\\
$(2,2,1,0,0,0,0,0)$&${\bf 40940640}$&$\frac{151}{2}$&$25758486$&$(0,2)$&R\\
$(0,0,2,1,0,0,0,0)$&${\bf 41570100}$&$72$&$24942060$&$(0,0)$&R\\
$(0,1,0,2,0,0,0,0)$&${\bf 43535232}$&$70$&$25395552$&$(0,0)$&R\\
$(2,0,0,0,0,0,2,1)$&${\bf 43563520}$&$69$&$25049024$&$(1,0)$&R\\
$(2,0,0,0,0,0,1,2)$&${\bf 43563520'}$&$69$&$25049024$&$(1,2)$&R\\
$(2,1,0,0,0,1,0,0)$&${\bf 43772960}$&$66$&$24075128$&$(0,0)$&R\\
$(1,0,0,0,2,0,0,0)$&${\bf 44553600}$&$\frac{139}{2}$&$25803960$&$(0,2)$&R\\
$(2,0,0,0,0,1,0,1)$&${\bf 45239040}$&$67$&$25258464$&$(1,0)$&R\\
$(2,0,0,0,0,1,1,0)$&${\bf 45239040'}$&$67$&$25258464$&$(1,2)$&R\\
$(1,0,0,0,0,0,4,0)$&${\bf 45508320}$&$\frac{163}{2}$&$30907734$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,4)$&${\bf 45508320'}$&$\frac{163}{2}$&$30907734$&$(0,2)$&R\\
$(6,0,0,1,0,0,0,0)$&${\bf 46088224}$&$90$&$34566168$&$(0,0)$&R\\
$(1,0,1,0,0,0,1,1)$&${\bf 46410000}$&$\frac{127}{2}$&$24558625$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,5)$&${\bf 48542208}$&$95$&$38429248$&$(1,0)$&R\\
$(0,0,0,0,0,0,5,0)$&${\bf 48542208'}$&$95$&$38429248$&$(1,2)$&R\\
$(0,0,0,2,0,0,0,1)$&${\bf 51701760}$&$71$&$30590208$&$(1,0)$&R\\
$(0,0,0,2,0,0,1,0)$&${\bf 51701760'}$&$71$&$30590208$&$(1,2)$&R\\
$(0,0,1,0,0,0,3,0)$&${\bf 56632576}$&$75$&$35395360$&$(1,0)$&R\\
$(0,0,1,0,0,0,0,3)$&${\bf 56632576'}$&$75$&$35395360$&$(1,2)$&R\\
$(5,1,0,0,0,0,1,0)$&${\bf 58046976}$&$85$&$41116608$&$(1,0)$&R\\
$(5,1,0,0,0,0,0,1)$&${\bf 58046976'}$&$85$&$41116608$&$(1,2)$&R\\
$(2,0,0,2,0,0,0,0)$&${\bf 58198140}$&$72$&$34918884$&$(0,0)$&R\\
$(2,4,0,0,0,0,0,0)$&${\bf 59471100}$&$92$&$45594510$&$(0,0)$&R\\
$(14,0,0,0,0,0,0,0)$&${\bf 60174900}$&$196$&$98285670$&$(0,0)$&R\\
$(4,3,0,0,0,0,0,0)$&${\bf 60843510}$&$96$&$48674808$&$(0,0)$&R\\
$(1,0,3,0,0,0,0,0)$&${\bf 60969480}$&$78$&$39630162$&$(0,0)$&R\\
$(5,0,0,0,0,0,2,0)$&${\bf 61395840}$&$\frac{169}{2}$&$43232904$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,2)$&${\bf 61395840'}$&$\frac{169}{2}$&$43232904$&$(0,2)$&R\\
$(2,1,0,0,0,0,1,1)$&${\bf 65034112}$&$\frac{135}{2}$&$36581688$&$(0,2)$&R\\
$(0,1,1,0,1,0,0,0)$&${\bf 67151700}$&$68$&$38052630$&$(0,0)$&R\\
$(3,0,0,1,0,0,1,0)$&${\bf 72558720}$&$71$&$42930576$&$(1,0)$&R\\
$(3,0,0,1,0,0,0,1)$&${\bf 72558720'}$&$71$&$42930576$&$(1,2)$&R\\
$(5,0,0,0,0,1,0,0)$&${\bf 73364928}$&$\frac{165}{2}$&$50438388$&$(0,2)$&R\\
$(1,0,0,1,0,0,2,0)$&${\bf 73513440}$&$\frac{139}{2}$&$42576534$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,2)$&${\bf 73513440'}$&$\frac{139}{2}$&$42576534$&$(0,2)$&R\\
$(1,0,2,0,0,0,1,0)$&${\bf 75119616}$&$70$&$43819776$&$(1,0)$&R\\
$(1,0,2,0,0,0,0,1)$&${\bf 75119616'}$&$70$&$43819776$&$(1,2)$&R\\
$(1,0,0,1,0,1,0,0)$&${\bf 80047968}$&$\frac{135}{2}$&$45026982$&$(0,2)$&R\\
$(0,2,2,0,0,0,0,0)$&${\bf 82549467}$&$80$&$55032978$&$(0,0)$&R\\
$(0,0,1,0,1,0,0,1)$&${\bf 83166720}$&$69$&$47820864$&$(1,0)$&R\\
$(0,0,1,0,1,0,1,0)$&${\bf 83166720'}$&$69$&$47820864$&$(1,2)$&R\\
$(1,3,0,0,0,0,1,0)$&${\bf 83166720''}$&$77$&$53365312$&$(1,0)$&R\\
$(1,3,0,0,0,0,0,1)$&${\bf 83166720'''}$&$77$&$53365312$&$(1,2)$&R\\
$(0,3,0,1,0,0,0,0)$&${\bf 85571200}$&$78$&$55621280$&$(0,0)$&R\\
$(10,1,0,0,0,0,0,0)$&${\bf 85804950}$&$144$&$102965940$&$(0,0)$&R\\
$(0,2,1,0,0,0,1,0)$&${\bf 87127040}$&$72$&$52276224$&$(1,0)$&R\\
$(0,2,1,0,0,0,0,1)$&${\bf 87127040'}$&$72$&$52276224$&$(1,2)$&R\\
$(4,0,1,0,0,0,1,0)$&${\bf 90956800}$&$78$&$59121920$&$(1,0)$&R\\
$(4,0,1,0,0,0,0,1)$&${\bf 90956800'}$&$78$&$59121920$&$(1,2)$&R\\
$(8,0,1,0,0,0,0,0)$&${\bf 92713920}$&$\frac{231}{2}$&$89237148$&$(0,2)$&R\\
$(2,0,1,0,1,0,0,0)$&${\bf 95073264}$&$70$&$55459404$&$(0,0)$&R\\
$(3,0,0,0,0,0,3,0)$&${\bf 96744960}$&$81$&$65302848$&$(1,0)$&R\\
$(3,0,0,0,0,0,0,3)$&${\bf 96744960'}$&$81$&$65302848$&$(1,2)$&R\\
$(3,2,0,0,0,0,1,0)$&${\bf 99800064}$&$80$&$66533376$&$(1,0)$&R\\
$(3,2,0,0,0,0,0,1)$&${\bf 99800064'}$&$80$&$66533376$&$(1,2)$&R\\
$(1,2,0,0,1,0,0,0)$&${\bf 100278750}$&$72$&$60167250$&$(0,0)$&R\\
$(3,1,0,0,1,0,0,0)$&${\bf 101384192}$&$75$&$63365120$&$(0,0)$&R\\
$(4,0,2,0,0,0,0,0)$&${\bf 102102000}$&$86$&$73173100$&$(0,0)$&R\\
$(7,2,0,0,0,0,0,0)$&${\bf 103194624}$&$\frac{235}{2}$&$101044736$&$(0,2)$&R\\
$(1,1,0,1,0,0,1,0)$&${\bf 104186880}$&$68$&$59039232$&$(1,0)$&R\\
$(1,1,0,1,0,0,0,1)$&${\bf 104186880'}$&$68$&$59039232$&$(1,2)$&R\\
$(9,0,0,0,0,0,1,0)$&${\bf 104600320}$&$123$&$107215328$&$(1,0)$&R\\
$(9,0,0,0,0,0,0,1)$&${\bf 104600320'}$&$123$&$107215328$&$(1,2)$&R\\
$(5,1,1,0,0,0,0,0)$&${\bf 107233280}$&$93$&$83105792$&$(0,0)$&R\\
$(5,0,0,0,0,0,1,1)$&${\bf 108082260}$&$84$&$75657582$&$(0,0)$&R\\
$(0,0,1,2,0,0,0,0)$&${\bf 110512512}$&$\frac{155}{2}$&$71372664$&$(0,2)$&R\\
$(15,0,0,0,0,0,0,0)$&${\bf 117675360}$&$\frac{435}{2}$&$213286590$&$(0,2)$&R\\
$(6,0,0,0,1,0,0,0)$&${\bf 121998240}$&$\frac{187}{2}$&$95056962$&$(0,2)$&R\\
$(1,0,0,0,0,2,0,0)$&${\bf 122522400}$&$\frac{151}{2}$&$77087010$&$(0,2)$&R\\
$(0,1,1,0,0,0,2,0)$&${\bf 124156032}$&$\frac{145}{2}$&$75010936$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,2)$&${\bf 124156032'}$&$\frac{145}{2}$&$75010936$&$(0,2)$&R\\
$(1,3,1,0,0,0,0,0)$&${\bf 126517248}$&$85$&$89616384$&$(0,0)$&R\\
$(1,0,0,1,0,0,1,1)$&${\bf 126730240}$&$69$&$72869888$&$(0,0)$&R\\
$(0,0,0,3,0,0,0,0)$&${\bf 130466160}$&$84$&$91326312$&$(0,0)$&R\\
$(1,0,0,0,0,0,3,1)$&${\bf 131405274}$&$80$&$87603516$&$(0,0)$&R\\
$(1,0,0,0,0,0,1,3)$&${\bf 131405274'}$&$80$&$87603516$&$(0,0)$&R\\
$(0,0,1,0,0,1,1,0)$&${\bf 132387840}$&$72$&$79432704$&$(1,0)$&R\\
$(0,0,1,0,0,1,0,1)$&${\bf 132387840'}$&$72$&$79432704$&$(1,2)$&R\\
$(0,0,1,0,0,0,1,2)$&${\bf 132387840''}$&$74$&$81639168$&$(1,0)$&R\\
$(0,0,1,0,0,0,2,1)$&${\bf 132387840'''}$&$74$&$81639168$&$(1,2)$&R\\
$(1,0,0,0,1,1,0,0)$&${\bf 132732600}$&$72$&$79639560$&$(0,0)$&R\\
$(7,0,0,1,0,0,0,0)$&${\bf 133660800}$&$\frac{209}{2}$&$116396280$&$(0,2)$&R\\
$(0,0,2,0,1,0,0,0)$&${\bf 136047600}$&$\frac{151}{2}$&$85596615$&$(0,2)$&R\\
$(1,0,0,0,1,0,2,0)$&${\bf 136524960}$&$74$&$84190392$&$(0,0)$&R\\
$(1,0,0,0,1,0,0,2)$&${\bf 136524960'}$&$74$&$84190392$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,3)$&${\bf 136913920}$&$81$&$92416896$&$(1,0)$&R\\
$(0,0,0,1,0,0,3,0)$&${\bf 136913920'}$&$81$&$92416896$&$(1,2)$&R\\
$(4,1,0,1,0,0,0,0)$&${\bf 138458320}$&$84$&$96920824$&$(0,0)$&R\\
$(0,1,1,0,0,1,0,0)$&${\bf 141086400}$&$\frac{141}{2}$&$82888260$&$(0,2)$&R\\
$(1,5,0,0,0,0,0,0)$&${\bf 145626624}$&$\frac{205}{2}$&$124389408$&$(0,2)$&R\\
$(3,0,1,1,0,0,0,0)$&${\bf 146965000}$&$78$&$95527250$&$(0,0)$&R\\
$(1,1,0,0,0,0,3,0)$&${\bf 150492160}$&$78$&$97819904$&$(1,0)$&R\\
$(1,1,0,0,0,0,0,3)$&${\bf 150492160'}$&$78$&$97819904$&$(1,2)$&R\\
$(3,0,0,0,1,0,0,1)$&${\bf 158016768}$&$75$&$98760480$&$(1,0)$&R\\
$(3,0,0,0,1,0,1,0)$&${\bf 158016768'}$&$75$&$98760480$&$(1,2)$&R\\
$(0,0,0,0,0,0,4,1)$&${\bf 161807360}$&$93$&$125400704$&$(1,0)$&R\\
$(0,0,0,0,0,0,1,4)$&${\bf 161807360'}$&$93$&$125400704$&$(1,2)$&R\\
$(3,2,1,0,0,0,0,0)$&${\bf 162123390}$&$88$&$118890486$&$(0,0)$&R\\
$(2,1,2,0,0,0,0,0)$&${\bf 164324160}$&$82$&$112288176$&$(0,0)$&R\\
$(2,1,1,0,0,0,1,0)$&${\bf 164736000}$&$74$&$101587200$&$(1,0)$&R\\
$(2,1,1,0,0,0,0,1)$&${\bf 164736000'}$&$74$&$101587200$&$(1,2)$&R\\
$(0,0,0,1,1,0,1,0)$&${\bf 168892416}$&$75$&$105557760$&$(1,0)$&R\\
$(0,0,0,1,1,0,0,1)$&${\bf 168892416'}$&$75$&$105557760$&$(1,2)$&R\\
$(1,0,0,0,0,1,2,0)$&${\bf 170131104}$&$\frac{155}{2}$&$109876338$&$(0,2)$&R\\
$(1,0,0,0,0,1,0,2)$&${\bf 170131104'}$&$\frac{155}{2}$&$109876338$&$(0,2)$&R\\
$(3,1,0,0,0,0,2,0)$&${\bf 171531360}$&$\frac{159}{2}$&$113639526$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,2)$&${\bf 171531360'}$&$\frac{159}{2}$&$113639526$&$(0,2)$&R\\
$(2,0,1,0,0,0,2,0)$&${\bf 172860480}$&$\frac{149}{2}$&$107317548$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,2)$&${\bf 172860480'}$&$\frac{149}{2}$&$107317548$&$(0,2)$&R\\
$(1,2,0,0,0,0,2,0)$&${\bf 173264000}$&$\frac{153}{2}$&$110455800$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,2)$&${\bf 173264000'}$&$\frac{153}{2}$&$110455800$&$(0,2)$&R\\
$(0,4,0,0,0,0,0,1)$&${\bf 174254080}$&$87$&$126334208$&$(1,0)$&R\\
$(0,4,0,0,0,0,1,0)$&${\bf 174254080'}$&$87$&$126334208$&$(1,2)$&R\\
$(1,0,0,0,0,0,2,2)$&${\bf 176976800}$&$\frac{159}{2}$&$117247130$&$(0,2)$&R\\
$(0,1,0,1,1,0,0,0)$&${\bf 177365760}$&$\frac{147}{2}$&$108636528$&$(0,2)$&R\\
$(6,1,0,0,0,0,0,1)$&${\bf 177365760'}$&$99$&$146326752$&$(1,0)$&R\\
$(6,1,0,0,0,0,1,0)$&${\bf 177365760''}$&$99$&$146326752$&$(1,2)$&R\\
$(2,2,0,1,0,0,0,0)$&${\bf 180355329}$&$80$&$120236886$&$(0,0)$&R\\
$(5,3,0,0,0,0,0,0)$&${\bf 181396800}$&$\frac{221}{2}$&$167036220$&$(0,2)$&R\\
$(1,1,1,1,0,0,0,0)$&${\bf 181665792}$&$75$&$113541120$&$(0,0)$&R\\
$(0,0,0,0,2,0,0,1)$&${\bf 184246272}$&$80$&$122830848$&$(1,0)$&R\\
$(0,0,0,0,2,0,1,0)$&${\bf 184246272'}$&$80$&$122830848$&$(1,2)$&R\\
$(11,1,0,0,0,0,0,0)$&${\bf 189706944}$&$\frac{325}{2}$&$256894820$&$(0,2)$&R\\
$(2,0,1,0,0,1,0,0)$&${\bf 197750784}$&$\frac{145}{2}$&$119474432$&$(0,2)$&R\\
$(6,0,0,0,0,0,2,0)$&${\bf 199536480}$&$98$&$162954792$&$(0,0)$&R\\
$(6,0,0,0,0,0,0,2)$&${\bf 199536480'}$&$98$&$162954792$&$(0,0)$&R\\
$(3,1,0,0,0,1,0,0)$&${\bf 201636864}$&$\frac{155}{2}$&$130223808$&$(0,2)$&R\\
$(1,2,0,0,0,1,0,0)$&${\bf 201960000}$&$\frac{149}{2}$&$125383500$&$(0,2)$&R\\
$(0,1,3,0,0,0,0,0)$&${\bf 210882672}$&$\frac{175}{2}$&$153768615$&$(0,2)$&R\\
$(3,4,0,0,0,0,0,0)$&${\bf 211629600}$&$\frac{211}{2}$&$186057690$&$(0,2)$&R\\
$(0,1,1,0,0,0,1,1)$&${\bf 216038550}$&$72$&$129623130$&$(0,0)$&R\\
$(16,0,0,0,0,0,0,0)$&${\bf 222981435}$&$240$&$445962870$&$(0,0)$&R\\
$(0,0,0,0,1,0,3,0)$&${\bf 224040960}$&$86$&$160562688$&$(1,0)$&R\\
$(0,0,0,0,1,0,0,3)$&${\bf 224040960'}$&$86$&$160562688$&$(1,2)$&R\\
$(3,0,0,0,0,0,1,2)$&${\bf 229211136}$&$80$&$152807424$&$(1,0)$&R\\
$(3,0,0,0,0,0,2,1)$&${\bf 229211136'}$&$80$&$152807424$&$(1,2)$&R\\
$(1,0,0,0,1,0,1,1)$&${\bf 229840000}$&$\frac{147}{2}$&$140777000$&$(0,2)$&R\\
$(9,0,1,0,0,0,0,0)$&${\bf 229853260}$&$132$&$252838586$&$(0,0)$&R\\
$(2,0,0,1,1,0,0,0)$&${\bf 232792560}$&$\frac{151}{2}$&$146465319$&$(0,2)$&R\\
$(0,6,0,0,0,0,0,0)$&${\bf 234436800}$&$114$&$222714960$&$(0,0)$&R\\
$(1,1,0,0,1,0,0,1)$&${\bf 236487680}$&$72$&$141892608$&$(1,0)$&R\\
$(1,1,0,0,1,0,1,0)$&${\bf 236487680'}$&$72$&$141892608$&$(1,2)$&R\\
$(3,0,0,0,0,1,1,0)$&${\bf 236487680''}$&$78$&$153716992$&$(1,0)$&R\\
$(3,0,0,0,0,1,0,1)$&${\bf 236487680'''}$&$78$&$153716992$&$(1,2)$&R\\
$(6,0,0,0,0,1,0,0)$&${\bf 237642405}$&$96$&$190113924$&$(0,0)$&R\\
$(0,1,0,0,2,0,0,0)$&${\bf 238761600}$&$78$&$155195040$&$(0,0)$&R\\
$(0,4,1,0,0,0,0,0)$&${\bf 241544160}$&$\frac{191}{2}$&$192228894$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,3)$&${\bf 243955712}$&$90$&$182966784$&$(1,0)$&R\\
$(0,0,0,0,0,1,3,0)$&${\bf 243955712'}$&$90$&$182966784$&$(1,2)$&R\\
$(0,3,0,0,1,0,0,0)$&${\bf 246840000}$&$\frac{163}{2}$&$167645500$&$(0,2)$&R\\
$(10,0,0,0,0,0,0,1)$&${\bf 251040768}$&$140$&$292880896$&$(1,0)$&R\\
$(10,0,0,0,0,0,1,0)$&${\bf 251040768'}$&$140$&$292880896$&$(1,2)$&R\\
$(8,2,0,0,0,0,0,0)$&${\bf 256978800}$&$134$&$286959660$&$(0,0)$&R\\
$(0,0,0,0,0,0,2,3)$&${\bf 264775680}$&$92$&$202994688$&$(1,0)$&R\\
$(0,0,0,0,0,0,3,2)$&${\bf 264775680'}$&$92$&$202994688$&$(1,2)$&R\\
%$(0,0,2,0,0,0,2,0)$&${\bf 264801537}$&$80$&$176534358$&$(0,0)$&R\\
%$(0,0,2,0,0,0,0,2)$&${\bf 264801537'}$&$80$&$176534358$&$(0,0)$&R\\
%$(0,1,0,0,0,0,4,0)$&${\bf 269004736}$&$90$&$201753552$&$(0,0)$&R\\
%$(0,1,0,0,0,0,0,4)$&${\bf 269004736'}$&$90$&$201753552$&$(0,0)$&R\\
%$(1,0,0,0,0,1,1,1)$&${\bf 271564800}$&$77$&$174254080$&$(0,0)$&R\\
%$(3,0,0,2,0,0,0,0)$&${\bf 280098000}$&$\frac{167}{2}$&$194901525$&$(0,2)$&R\\
%$(0,0,4,0,0,0,0,0)$&${\bf 285570285}$&$96$&$228456228$&$(0,0)$&R\\
%$(0,1,2,0,0,0,0,1)$&${\bf 294053760}$&$79$&$193585392$&$(1,0)$&R\\
%$(0,1,2,0,0,0,1,0)$&${\bf 294053760'}$&$79$&$193585392$&$(1,2)$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 9}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_9$}
\label{Table:Representations-D9}\\
\hline\hline
%
$\mathfrak{so}_{18}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D9} (continued)}\\\hline\hline
%
$\mathfrak{so}_{18}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0)$&${\bf 18}$&$\frac{17}{2}$&$1$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0)$&${\bf 153}$&$16$&$16$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0)$&${\bf 170}$&$18$&$20$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1)$&${\bf 256}$&$\frac{153}{8}$&$32$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,1,0)$&${\bf \overline{256}}$&$\frac{153}{8}$&$32$&$(1,3)$&C\\
$(0,0,1,0,0,0,0,0,0)$&${\bf 816}$&$\frac{45}{2}$&$120$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0)$&${\bf 1122}$&$\frac{57}{2}$&$209$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0)$&${\bf 1920}$&$\frac{51}{2}$&$320$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0)$&${\bf 3060}$&$28$&$560$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,1,0)$&${\bf 4352}$&$\frac{225}{8}$&$800$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,0,1)$&${\bf \overline{4352}}$&$\frac{225}{8}$&$800$&$(1,3)$&C\\
$(4,0,0,0,0,0,0,0,0)$&${\bf 5814}$&$40$&$1520$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0)$&${\bf 8550}$&$34$&$1900$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0)$&${\bf 8568}$&$\frac{65}{2}$&$1820$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,0,0)$&${\bf 11475}$&$32$&$2400$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0)$&${\bf 14212}$&$36$&$3344$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,0,0)$&${\bf 18564}$&$36$&$4368$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,2,0)$&${\bf 24310}$&$\frac{81}{2}$&$6435$&$(0,2)$&C\\
$(0,0,0,0,0,0,0,0,2)$&${\bf \overline{24310}}$&$\frac{81}{2}$&$6435$&$(0,2)$&C\\
$(5,0,0,0,0,0,0,0,0)$&${\bf 25194}$&$\frac{105}{2}$&$8645$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,0,0)$&${\bf 31824}$&$\frac{77}{2}$&$8008$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,1)$&${\bf 34560}$&$\frac{289}{8}$&$8160$&$(1,1)$&C\\
$(0,1,0,0,0,0,0,1,0)$&${\bf \overline{34560}}$&$\frac{289}{8}$&$8160$&$(1,3)$&C\\
$(2,0,0,0,0,0,0,0,1)$&${\bf 39168}$&$\frac{305}{8}$&$9760$&$(1,1)$&C\\
$(2,0,0,0,0,0,0,1,0)$&${\bf \overline{39168}}$&$\frac{305}{8}$&$9760$&$(1,3)$&C\\
$(0,0,0,0,0,0,0,1,1)$&${\bf 43758}$&$40$&$11440$&$(0,0)$&R\\
$(1,0,0,1,0,0,0,0,0)$&${\bf 45696}$&$\frac{75}{2}$&$11200$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,0)$&${\bf 67830}$&$\frac{81}{2}$&$17955$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,0,0)$&${\bf 78336}$&$\frac{95}{2}$&$24320$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0)$&${\bf 84150}$&$\frac{89}{2}$&$24475$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0,0)$&${\bf 90288}$&$\frac{85}{2}$&$25080$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0)$&${\bf 94962}$&$66$&$40964$&$(0,0)$&R\\
$(1,0,0,0,1,0,0,0,0)$&${\bf 132600}$&$42$&$36400$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,1,0)$&${\bf 169728}$&$\frac{345}{8}$&$47840$&$(1,1)$&C\\
$(0,0,1,0,0,0,0,0,1)$&${\bf \overline{169728}}$&$\frac{345}{8}$&$47840$&$(1,3)$&C\\
$(0,0,2,0,0,0,0,0,0)$&${\bf 188955}$&$48$&$59280$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,1,0)$&${\bf 248064}$&$\frac{393}{8}$&$79648$&$(1,1)$&C\\
$(3,0,0,0,0,0,0,0,1)$&${\bf \overline{248064}}$&$\frac{393}{8}$&$79648$&$(1,3)$&C\\
$(0,3,0,0,0,0,0,0,0)$&${\bf 261800}$&$54$&$92400$&$(0,0)$&R\\
$(1,0,0,0,0,1,0,0,0)$&${\bf 293760}$&$\frac{91}{2}$&$87360$&$(0,2)$&R\\
$(0,1,0,1,0,0,0,0,0)$&${\bf 302328}$&$46$&$90896$&$(0,0)$&R\\
$(7,0,0,0,0,0,0,0,0)$&${\bf 319770}$&$\frac{161}{2}$&$168245$&$(0,2)$&R\\
$(4,1,0,0,0,0,0,0,0)$&${\bf 352716}$&$60$&$138320$&$(0,0)$&R\\
$(2,0,0,1,0,0,0,0,0)$&${\bf 373065}$&$48$&$117040$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,2,0)$&${\bf 393822}$&$50$&$128700$&$(0,0)$&C\\
$(1,0,0,0,0,0,0,0,2)$&${\bf \overline{393822}}$&$50$&$128700$&$(0,0)$&C\\
$(1,1,0,0,0,0,0,1,0)$&${\bf 413440}$&$\frac{369}{8}$&$124640$&$(1,1)$&C\\
$(1,1,0,0,0,0,0,0,1)$&${\bf \overline{413440}}$&$\frac{369}{8}$&$124640$&$(1,3)$&C\\
$(1,0,0,0,0,0,1,0,0)$&${\bf 510510}$&$48$&$160160$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0)$&${\bf 516800}$&$54$&$182400$&$(0,0)$&R\\
$(2,2,0,0,0,0,0,0,0)$&${\bf 520506}$&$56$&$190512$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,1)$&${\bf 574464}$&$\frac{393}{8}$&$184448$&$(1,1)$&C\\
$(0,0,0,1,0,0,0,1,0)$&${\bf \overline{574464}}$&$\frac{393}{8}$&$184448$&$(1,3)$&C\\
$(1,0,0,0,0,0,0,1,1)$&${\bf 707200}$&$\frac{99}{2}$&$228800$&$(0,2)$&R\\
$(1,1,1,0,0,0,0,0,0)$&${\bf 709632}$&$51$&$236544$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0)$&${\bf 930240}$&$\frac{101}{2}$&$307040$&$(0,2)$&R\\
$(8,0,0,0,0,0,0,0,0)$&${\bf 980628}$&$96$&$615296$&$(0,0)$&R\\
$(2,0,0,0,1,0,0,0,0)$&${\bf 1108536}$&$\frac{105}{2}$&$380380$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0,0)$&${\bf 1116288}$&$\frac{107}{2}$&$390336$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,1)$&${\bf 1240320}$&$\frac{489}{8}$&$495520$&$(1,1)$&C\\
$(4,0,0,0,0,0,0,1,0)$&${\bf \overline{1240320}}$&$\frac{489}{8}$&$495520$&$(1,3)$&C\\
$(0,0,0,0,0,0,0,3,0)$&${\bf 1244672}$&$\frac{513}{8}$&$521664$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,3)$&${\bf \overline{1244672}}$&$\frac{513}{8}$&$521664$&$(1,3)$&C\\
$(5,1,0,0,0,0,0,0,0)$&${\bf 1364352}$&$\frac{147}{2}$&$655424$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,1,0)$&${\bf 1410048}$&$\frac{433}{8}$&$498816$&$(1,1)$&C\\
$(0,0,0,0,1,0,0,0,1)$&${\bf \overline{1410048}}$&$\frac{433}{8}$&$498816$&$(1,3)$&C\\
$(0,2,0,0,0,0,0,0,1)$&${\bf 1740800}$&$\frac{441}{8}$&$627200$&$(1,1)$&C\\
$(0,2,0,0,0,0,0,1,0)$&${\bf \overline{1740800}}$&$\frac{441}{8}$&$627200$&$(1,3)$&C\\
$(0,1,0,0,0,1,0,0,0)$&${\bf 2131800}$&$54$&$752400$&$(0,0)$&R\\
$(1,3,0,0,0,0,0,0,0)$&${\bf 2154240}$&$\frac{131}{2}$&$922240$&$(0,2)$&R\\
$(0,0,0,2,0,0,0,0,0)$&${\bf 2174436}$&$60$&$852720$&$(0,0)$&R\\
$(3,0,0,1,0,0,0,0,0)$&${\bf 2188800}$&$\frac{119}{2}$&$851200$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0)$&${\bf 2217072}$&$\frac{117}{2}$&$847704$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,0,1)$&${\bf 2276352}$&$\frac{425}{8}$&$790400$&$(1,1)$&C\\
$(1,0,1,0,0,0,0,1,0)$&${\bf \overline{2276352}}$&$\frac{425}{8}$&$790400$&$(1,3)$&C\\
$(4,0,1,0,0,0,0,0,0)$&${\bf 2386800}$&$\frac{133}{2}$&$1037400$&$(0,2)$&R\\
$(0,2,1,0,0,0,0,0,0)$&${\bf 2474010}$&$\frac{121}{2}$&$978285$&$(0,2)$&R\\
$(2,0,0,0,0,1,0,0,0)$&${\bf 2494206}$&$56$&$912912$&$(0,0)$&R\\
$(3,2,0,0,0,0,0,0,0)$&${\bf 2494206'}$&$\frac{137}{2}$&$1116687$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,1)$&${\bf 2558976}$&$\frac{465}{8}$&$972160$&$(1,1)$&C\\
$(0,0,0,0,0,1,0,1,0)$&${\bf \overline{2558976}}$&$\frac{465}{8}$&$972160$&$(1,3)$&C\\
$(9,0,0,0,0,0,0,0,0)$&${\bf 2778446}$&$\frac{225}{2}$&$2042975$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,1)$&${\bf 2937600}$&$\frac{457}{8}$&$1096800$&$(1,1)$&C\\
$(2,1,0,0,0,0,0,1,0)$&${\bf \overline{2937600}}$&$\frac{457}{8}$&$1096800$&$(1,3)$&C\\
$(0,1,0,0,0,0,0,2,0)$&${\bf 2956096}$&$\frac{117}{2}$&$1130272$&$(0,2)$&C\\
$(0,1,0,0,0,0,0,0,2)$&${\bf \overline{2956096}}$&$\frac{117}{2}$&$1130272$&$(0,2)$&C\\
$(0,0,0,0,0,0,0,1,2)$&${\bf 3055104}$&$\frac{505}{8}$&$1260480$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,2,1)$&${\bf \overline{3055104}}$&$\frac{505}{8}$&$1260480$&$(1,3)$&C\\
$(1,1,0,1,0,0,0,0,0)$&${\bf 3281850}$&$\frac{113}{2}$&$1211925$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,1,0)$&${\bf 3394560}$&$\frac{489}{8}$&$1356160$&$(1,1)$&C\\
$(0,0,0,0,0,0,1,0,1)$&${\bf \overline{3394560}}$&$\frac{489}{8}$&$1356160$&$(1,3)$&C\\
$(2,0,0,0,0,0,0,2,0)$&${\bf 3401190}$&$\frac{121}{2}$&$1344915$&$(0,2)$&C\\
$(2,0,0,0,0,0,0,0,2)$&${\bf \overline{3401190}}$&$\frac{121}{2}$&$1344915$&$(0,2)$&C\\
$(0,1,0,0,0,0,1,0,0)$&${\bf 3779100}$&$\frac{113}{2}$&$1395550$&$(0,2)$&R\\
$(0,0,1,0,1,0,0,0,0)$&${\bf 3837240}$&$58$&$1454640$&$(0,0)$&R\\
$(2,0,0,0,0,0,1,0,0)$&${\bf 4377296}$&$\frac{117}{2}$&$1673672$&$(0,2)$&R\\
$(2,1,1,0,0,0,0,0,0)$&${\bf 4558176}$&$\frac{125}{2}$&$1862000$&$(0,2)$&R\\
$(6,1,0,0,0,0,0,0,0)$&${\bf 4680270}$&$88$&$2691920$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,1,0)$&${\bf 5209344}$&$\frac{593}{8}$&$2523808$&$(1,1)$&C\\
$(5,0,0,0,0,0,0,0,1)$&${\bf \overline{5209344}}$&$\frac{593}{8}$&$2523808$&$(1,3)$&C\\
$(0,4,0,0,0,0,0,0,0)$&${\bf 5264424}$&$76$&$2615008$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,1,1)$&${\bf 5290740}$&$58$&$2005640$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,1,1)$&${\bf 6096948}$&$60$&$2390960$&$(0,0)$&R\\
$(3,0,0,0,1,0,0,0,0)$&${\bf 6613425}$&$64$&$2766400$&$(0,0)$&R\\
$(10,0,0,0,0,0,0,0,0)$&${\bf 7354710}$&$130$&$6249100$&$(0,0)$&R\\
$(1,0,0,1,0,0,0,1,0)$&${\bf 8186112}$&$\frac{473}{8}$&$3163424$&$(1,1)$&C\\
$(1,0,0,1,0,0,0,0,1)$&${\bf \overline{8186112}}$&$\frac{473}{8}$&$3163424$&$(1,3)$&C\\
$(0,0,1,0,0,1,0,0,0)$&${\bf 9302400}$&$\frac{123}{2}$&$3739200$&$(0,2)$&R\\
$(5,0,1,0,0,0,0,0,0)$&${\bf 9401238}$&$80$&$4915680$&$(0,0)$&R\\
$(0,0,0,1,1,0,0,0,0)$&${\bf 9883800}$&$\frac{129}{2}$&$4166700$&$(0,2)$&R\\
$(4,2,0,0,0,0,0,0,0)$&${\bf 10029150}$&$82$&$5375100$&$(0,0)$&R\\
$(0,1,2,0,0,0,0,0,0)$&${\bf 10270260}$&$68$&$4564560$&$(0,0)$&R\\
$(4,0,0,1,0,0,0,0,0)$&${\bf 10287550}$&$72$&$4841200$&$(0,0)$&R\\
$(1,1,0,0,1,0,0,0,0)$&${\bf 10340352}$&$61$&$4122624$&$(0,0)$&R\\
$(2,3,0,0,0,0,0,0,0)$&${\bf 11589240}$&$78$&$5908240$&$(0,0)$&R\\
$(0,2,0,1,0,0,0,0,0)$&${\bf 12150138}$&$66$&$5241236$&$(0,0)$&R\\
$(0,1,1,0,0,0,0,1,0)$&${\bf 12729600}$&$\frac{497}{8}$&$5168800$&$(1,1)$&C\\
$(0,1,1,0,0,0,0,0,1)$&${\bf \overline{12729600}}$&$\frac{497}{8}$&$5168800$&$(1,3)$&C\\
$(0,0,1,0,0,0,0,2,0)$&${\bf 13579566}$&$66$&$5857852$&$(0,0)$&C\\
$(0,0,1,0,0,0,0,0,2)$&${\bf \overline{13579566}}$&$66$&$5857852$&$(0,0)$&C\\
$(1,0,1,1,0,0,0,0,0)$&${\bf 13590225}$&$64$&$5684800$&$(0,0)$&R\\
$(0,0,0,0,2,0,0,0,0)$&${\bf 14232672}$&$70$&$6511680$&$(0,0)$&R\\
$(7,1,0,0,0,0,0,0,0)$&${\bf 14553088}$&$\frac{207}{2}$&$9844736$&$(0,2)$&R\\
$(3,0,0,0,0,1,0,0,0)$&${\bf 15049216}$&$\frac{135}{2}$&$6639360$&$(0,2)$&R\\
$(2,0,2,0,0,0,0,0,0)$&${\bf 15148224}$&$70$&$6930560$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,1,0)$&${\bf 15628032}$&$\frac{553}{8}$&$7060704$&$(1,1)$&C\\
$(3,1,0,0,0,0,0,0,1)$&${\bf \overline{15628032}}$&$\frac{553}{8}$&$7060704$&$(1,3)$&C\\
$(1,2,0,0,0,0,0,1,0)$&${\bf 16450560}$&$\frac{529}{8}$&$7109760$&$(1,1)$&C\\
$(1,2,0,0,0,0,0,0,1)$&${\bf \overline{16450560}}$&$\frac{529}{8}$&$7109760$&$(1,3)$&C\\
$(0,0,1,0,0,0,1,0,0)$&${\bf 17005950}$&$64$&$7113600$&$(0,0)$&R\\
$(2,0,1,0,0,0,0,1,0)$&${\bf 17199104}$&$\frac{513}{8}$&$7208448$&$(1,1)$&C\\
$(2,0,1,0,0,0,0,0,1)$&${\bf \overline{17199104}}$&$\frac{513}{8}$&$7208448$&$(1,3)$&C\\
$(11,0,0,0,0,0,0,0,0)$&${\bf 18349630}$&$\frac{297}{2}$&$17809935$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,1)$&${\bf 19100928}$&$\frac{705}{8}$&$11001760$&$(1,1)$&C\\
$(6,0,0,0,0,0,0,1,0)$&${\bf \overline{19100928}}$&$\frac{705}{8}$&$11001760$&$(1,3)$&C\\
$(1,0,0,0,0,0,0,0,3)$&${\bf 19348992}$&$\frac{593}{8}$&$9374144$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,3,0)$&${\bf \overline{19348992}}$&$\frac{593}{8}$&$9374144$&$(1,3)$&C\\
$(0,0,3,0,0,0,0,0,0)$&${\bf 19969950}$&$\frac{153}{2}$&$9984975$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,2,0)$&${\bf 20785050}$&$72$&$9781200$&$(0,0)$&C\\
$(3,0,0,0,0,0,0,0,2)$&${\bf \overline{20785050}}$&$72$&$9781200$&$(0,0)$&C\\
$(1,0,0,0,1,0,0,0,1)$&${\bf 20837376}$&$\frac{513}{8}$&$8733312$&$(1,1)$&C\\
$(1,0,0,0,1,0,0,1,0)$&${\bf \overline{20837376}}$&$\frac{513}{8}$&$8733312$&$(1,3)$&C\\
$(1,2,1,0,0,0,0,0,0)$&${\bf 21140350}$&$72$&$9948400$&$(0,0)$&R\\
$(2,1,0,1,0,0,0,0,0)$&${\bf 21607560}$&$68$&$9603360$&$(0,0)$&R\\
$(3,1,1,0,0,0,0,0,0)$&${\bf 22404096}$&$75$&$10982400$&$(0,0)$&R\\
$(1,1,0,0,0,1,0,0,0)$&${\bf 24066900}$&$\frac{129}{2}$&$10145850$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,1,1)$&${\bf 24186240}$&$\frac{131}{2}$&$10354240$&$(0,2)$&R\\
$(3,0,0,0,0,0,1,0,0)$&${\bf 26604864}$&$70$&$12172160$&$(0,0)$&R\\
$(0,0,0,1,0,1,0,0,0)$&${\bf 26686260}$&$68$&$11860560$&$(0,0)$&R\\
$(1,0,0,2,0,0,0,0,0)$&${\bf 28139760}$&$\frac{141}{2}$&$12966360$&$(0,2)$&R\\
$(4,0,0,0,1,0,0,0,0)$&${\bf 31467800}$&$\frac{153}{2}$&$15733900$&$(0,2)$&R\\
$(6,0,1,0,0,0,0,0,0)$&${\bf 32687600}$&$\frac{189}{2}$&$20189400$&$(0,2)$&R\\
$(0,0,2,0,0,0,0,0,1)$&${\bf 33196800}$&$\frac{561}{8}$&$15215200$&$(1,1)$&C\\
$(0,0,2,0,0,0,0,1,0)$&${\bf \overline{33196800}}$&$\frac{561}{8}$&$15215200$&$(1,3)$&C\\
$(1,1,0,0,0,0,0,2,0)$&${\bf 33945600}$&$69$&$15308800$&$(0,0)$&C\\
$(1,1,0,0,0,0,0,0,2)$&${\bf \overline{33945600}}$&$69$&$15308800$&$(0,0)$&C\\
$(5,2,0,0,0,0,0,0,0)$&${\bf 35320050}$&$\frac{193}{2}$&$22277025$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,1,1)$&${\bf 37209600}$&$\frac{143}{2}$&$17388800$&$(0,2)$&R\\
$(1,4,0,0,0,0,0,0,0)$&${\bf 37690224}$&$\frac{177}{2}$&$21801208$&$(0,2)$&R\\
$(1,0,0,0,0,1,0,1,0)$&${\bf 38697984}$&$\frac{545}{8}$&$17230720$&$(1,1)$&C\\
$(1,0,0,0,0,1,0,0,1)$&${\bf \overline{38697984}}$&$\frac{545}{8}$&$17230720$&$(1,3)$&C\\
$(0,2,0,0,1,0,0,0,0)$&${\bf 39673920}$&$\frac{141}{2}$&$18281120$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,4,0)$&${\bf 40831076}$&$90$&$24018280$&$(0,0)$&C\\
$(0,0,0,0,0,0,0,0,4)$&${\bf \overline{40831076}}$&$90$&$24018280$&$(0,0)$&C\\
$(5,0,0,1,0,0,0,0,0)$&${\bf 41050240}$&$\frac{171}{2}$&$22939840$&$(0,2)$&R\\
$(8,1,0,0,0,0,0,0,0)$&${\bf 41676690}$&$120$&$32687600$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,2,0)$&${\bf 42401502}$&$\frac{145}{2}$&$20092215$&$(0,2)$&C\\
$(0,0,0,1,0,0,0,0,2)$&${\bf \overline{42401502}}$&$\frac{145}{2}$&$20092215$&$(0,2)$&C\\
$(1,1,0,0,0,0,1,0,0)$&${\bf 43084800}$&$67$&$18867200$&$(0,0)$&R\\
$(12,0,0,0,0,0,0,0,0)$&${\bf 43459650}$&$168$&$47720400$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,2,1)$&${\bf 47297536}$&$\frac{585}{8}$&$22605440$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,1,2)$&${\bf \overline{47297536}}$&$\frac{585}{8}$&$22605440$&$(1,3)$&C\\
$(1,0,1,0,1,0,0,0,0)$&${\bf 47837592}$&$\frac{137}{2}$&$21417484$&$(0,2)$&R\\
$(0,3,0,0,0,0,0,0,1)$&${\bf 48829440}$&$\frac{609}{8}$&$24295040$&$(1,1)$&C\\
$(0,3,0,0,0,0,0,1,0)$&${\bf \overline{48829440}}$&$\frac{609}{8}$&$24295040$&$(1,3)$&C\\
$(3,3,0,0,0,0,0,0,0)$&${\bf 49612800}$&$\frac{183}{2}$&$29670400$&$(0,2)$&R\\
$(0,0,0,0,1,1,0,0,0)$&${\bf 50605056}$&$\frac{147}{2}$&$24310272$&$(0,2)$&R\\
$(0,1,0,1,0,0,0,0,1)$&${\bf 51270912}$&$\frac{545}{8}$&$22828960$&$(1,1)$&C\\
$(0,1,0,1,0,0,0,1,0)$&${\bf \overline{51270912}}$&$\frac{545}{8}$&$22828960$&$(1,3)$&C\\
$(0,0,0,1,0,0,1,0,0)$&${\bf 51395760}$&$\frac{141}{2}$&$23682360$&$(0,2)$&R\\
$(1,0,0,0,0,0,1,0,1)$&${\bf 52093440}$&$\frac{569}{8}$&$24216640$&$(1,1)$&C\\
$(1,0,0,0,0,0,1,1,0)$&${\bf \overline{52093440}}$&$\frac{569}{8}$&$24216640$&$(1,3)$&C\\
$(0,3,1,0,0,0,0,0,0)$&${\bf 54915168}$&$\frac{165}{2}$&$29611120$&$(0,2)$&R\\
$(0,0,0,0,0,2,0,0,0)$&${\bf 55349280}$&$78$&$28217280$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,1,1)$&${\bf 60648588}$&$\frac{137}{2}$&$27153126$&$(0,2)$&R\\
$(7,0,0,0,0,0,0,1,0)$&${\bf 62760192}$&$\frac{825}{8}$&$42301600$&$(1,1)$&C\\
$(7,0,0,0,0,0,0,0,1)$&${\bf \overline{62760192}}$&$\frac{825}{8}$&$42301600$&$(1,3)$&C\\
$(2,0,0,1,0,0,0,0,1)$&${\bf 64204800}$&$\frac{561}{8}$&$29427200$&$(1,1)$&C\\
$(2,0,0,1,0,0,0,1,0)$&${\bf \overline{64204800}}$&$\frac{561}{8}$&$29427200$&$(1,3)$&C\\
$(0,1,1,1,0,0,0,0,0)$&${\bf 66853248}$&$\frac{147}{2}$&$32115776$&$(0,2)$&R\\
$(4,1,0,0,0,0,0,0,1)$&${\bf 68217600}$&$\frac{657}{8}$&$36616800$&$(1,1)$&C\\
$(4,1,0,0,0,0,0,1,0)$&${\bf \overline{68217600}}$&$\frac{657}{8}$&$36616800$&$(1,3)$&C\\
$(2,1,0,0,1,0,0,0,0)$&${\bf 69227298}$&$\frac{145}{2}$&$32803785$&$(0,2)$&R\\
$(4,0,0,0,0,1,0,0,0)$&${\bf 72218601}$&$80$&$37761360$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,1,1)$&${\bf 74952150}$&$72$&$35271600$&$(0,0)$&R\\
$(0,5,0,0,0,0,0,0,0)$&${\bf 77093640}$&$100$&$50388000$&$(0,0)$&R\\
$(3,0,2,0,0,0,0,0,0)$&${\bf 77364144}$&$\frac{165}{2}$&$41715960$&$(0,2)$&R\\
$(4,1,1,0,0,0,0,0,0)$&${\bf 91733292}$&$\frac{177}{2}$&$53061414$&$(0,2)$&R\\
$(1,1,2,0,0,0,0,0,0)$&${\bf 93350400}$&$\frac{159}{2}$&$48505600$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,2,0)$&${\bf 94225560}$&$78$&$48036560$&$(0,0)$&C\\
$(0,0,0,0,1,0,0,0,2)$&${\bf \overline{94225560}}$&$78$&$48036560$&$(0,0)$&C\\
$(0,2,0,0,0,1,0,0,0)$&${\bf 94416300}$&$74$&$45665400$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,1)$&${\bf 95047680}$&$\frac{609}{8}$&$47290880$&$(1,1)$&C\\
$(3,0,1,0,0,0,0,1,0)$&${\bf \overline{95047680}}$&$\frac{609}{8}$&$47290880$&$(1,3)$&C\\
$(2,0,1,1,0,0,0,0,0)$&${\bf 95178240}$&$\frac{151}{2}$&$46967040$&$(0,2)$&R\\
$(2,2,0,0,0,0,0,0,1)$&${\bf 98233344}$&$\frac{625}{8}$&$50160000$&$(1,1)$&C\\
$(2,2,0,0,0,0,0,1,0)$&${\bf \overline{98233344}}$&$\frac{625}{8}$&$50160000$&$(1,3)$&C\\
$(13,0,0,0,0,0,0,0,0)$&${\bf 98285670}$&$\frac{377}{2}$&$121090515$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,2,0)$&${\bf 100727550}$&$\frac{169}{2}$&$55630575$&$(0,2)$&C\\
$(4,0,0,0,0,0,0,0,2)$&${\bf \overline{100727550}}$&$\frac{169}{2}$&$55630575$&$(0,2)$&C\\
$(7,0,1,0,0,0,0,0,0)$&${\bf 102698496}$&$110$&$73835520$&$(0,0)$&R\\
$(1,2,0,1,0,0,0,0,0)$&${\bf 106419456}$&$\frac{155}{2}$&$53905280$&$(0,2)$&R\\
$(0,0,0,0,1,0,1,0,0)$&${\bf 107931096}$&$76$&$53612832$&$(0,0)$&R\\
$(3,1,0,1,0,0,0,0,0)$&${\bf 108082260}$&$\frac{161}{2}$&$56866810$&$(0,2)$&R\\
$(9,1,0,0,0,0,0,0,0)$&${\bf 111256704}$&$\frac{275}{2}$&$99985600$&$(0,2)$&R\\
$(6,2,0,0,0,0,0,0,0)$&${\bf 111919500}$&$112$&$81928000$&$(0,0)$&R\\
$(2,2,1,0,0,0,0,0,0)$&${\bf 116654850}$&$\frac{169}{2}$&$64427025$&$(0,2)$&R\\
$(1,0,1,0,0,1,0,0,0)$&${\bf 117781950}$&$72$&$55426800$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,3,1)$&${\bf 122493228}$&$\frac{177}{2}$&$70853926$&$(0,2)$&C\\
$(0,0,0,0,0,0,0,1,3)$&${\bf \overline{122493228}}$&$\frac{177}{2}$&$70853926$&$(0,2)$&C\\
$(5,0,0,0,1,0,0,0,0)$&${\bf 126742616}$&$90$&$74554480$&$(0,0)$&R\\
$(1,1,1,0,0,0,0,0,1)$&${\bf 127918336}$&$\frac{585}{8}$&$61137440$&$(1,1)$&C\\
$(1,1,1,0,0,0,0,1,0)$&${\bf \overline{127918336}}$&$\frac{585}{8}$&$61137440$&$(1,3)$&C\\
$(4,0,0,0,0,0,1,0,0)$&${\bf 128388624}$&$\frac{165}{2}$&$69229160$&$(0,2)$&R\\
$(0,0,0,0,0,0,2,0,0)$&${\bf 128489400}$&$84$&$70543200$&$(0,0)$&R\\
$(1,0,0,1,1,0,0,0,0)$&${\bf 130977792}$&$75$&$64204800$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,2,0)$&${\bf 136334016}$&$\frac{157}{2}$&$69949152$&$(0,2)$&C\\
$(0,2,0,0,0,0,0,0,2)$&${\bf \overline{136334016}}$&$\frac{157}{2}$&$69949152$&$(0,2)$&C\\
$(0,1,0,0,1,0,0,1,0)$&${\bf 138498048}$&$\frac{585}{8}$&$66193920$&$(1,1)$&C\\
$(0,1,0,0,1,0,0,0,1)$&${\bf \overline{138498048}}$&$\frac{585}{8}$&$66193920$&$(1,3)$&C\\
$(0,1,0,0,0,0,0,3,0)$&${\bf 138498048'}$&$\frac{665}{8}$&$75246080$&$(1,1)$&C\\
$(0,1,0,0,0,0,0,0,3)$&${\bf \overline{138498048'}}$&$\frac{665}{8}$&$75246080$&$(1,3)$&C\\
$(6,0,0,1,0,0,0,0,0)$&${\bf 144152316}$&$100$&$94217200$&$(0,0)$&R\\
$(0,0,2,1,0,0,0,0,0)$&${\bf 145495350}$&$82$&$77977900$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,2,0)$&${\bf 150760896}$&$\frac{165}{2}$&$81292640$&$(0,2)$&C\\
$(0,0,0,0,0,1,0,0,2)$&${\bf \overline{150760896}}$&$\frac{165}{2}$&$81292640$&$(0,2)$&C\\
$(0,0,0,0,0,1,1,0,0)$&${\bf 154187280}$&$\frac{161}{2}$&$81124680$&$(0,2)$&R\\
$(0,1,0,2,0,0,0,0,0)$&${\bf 155120427}$&$80$&$81108720$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,3,0)$&${\bf 161241600}$&$\frac{681}{8}$&$89710400$&$(1,1)$&C\\
$(2,0,0,0,0,0,0,0,3)$&${\bf \overline{161241600}}$&$\frac{681}{8}$&$89710400$&$(1,3)$&C\\
$(2,1,0,0,0,1,0,0,0)$&${\bf 162954792}$&$76$&$80944864$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,1,1)$&${\bf 164466432}$&$\frac{155}{2}$&$83308160$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,2,2)$&${\bf 167036220}$&$88$&$96073120$&$(0,0)$&R\\
$(2,0,0,0,1,0,0,1,0)$&${\bf 167443200}$&$\frac{601}{8}$&$82216800$&$(1,1)$&C\\
$(2,0,0,0,1,0,0,0,1)$&${\bf \overline{167443200}}$&$\frac{601}{8}$&$82216800$&$(1,3)$&C\\
$(0,0,0,0,0,0,1,2,0)$&${\bf 169606008}$&$86$&$95334096$&$(0,0)$&C\\
$(0,0,0,0,0,0,1,0,2)$&${\bf \overline{169606008}}$&$86$&$95334096$&$(0,0)$&C\\
$(0,2,0,0,0,0,1,0,0)$&${\bf 171348100}$&$\frac{153}{2}$&$85674050$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,2,0)$&${\bf 174888350}$&$\frac{153}{2}$&$87444175$&$(0,2)$&C\\
$(1,0,1,0,0,0,0,0,2)$&${\bf \overline{174888350}}$&$\frac{153}{2}$&$87444175$&$(0,2)$&C\\
$(0,0,1,1,0,0,0,1,0)$&${\bf 177365760}$&$\frac{609}{8}$&$88248160$&$(1,1)$&C\\
$(0,0,1,1,0,0,0,0,1)$&${\bf \overline{177365760}}$&$\frac{609}{8}$&$88248160$&$(1,3)$&C\\
$(4,0,0,0,0,0,0,1,1)$&${\bf 180137100}$&$84$&$98898800$&$(0,0)$&R\\
$(2,4,0,0,0,0,0,0,0)$&${\bf 181203000}$&$102$&$120802000$&$(0,0)$&R\\
$(4,3,0,0,0,0,0,0,0)$&${\bf 181687500}$&$106$&$125875000$&$(0,0)$&R\\
$(8,0,0,0,0,0,0,0,1)$&${\bf 188280576}$&$\frac{953}{8}$&$146594272$&$(1,1)$&C\\
$(8,0,0,0,0,0,0,1,0)$&${\bf \overline{188280576}}$&$\frac{953}{8}$&$146594272$&$(1,3)$&C\\
$(1,0,0,0,2,0,0,0,0)$&${\bf 195699240}$&$\frac{161}{2}$&$102965940$&$(0,2)$&R\\
$(1,0,3,0,0,0,0,0,0)$&${\bf 203693490}$&$88$&$117157040$&$(0,0)$&R\\
$(2,0,0,2,0,0,0,0,0)$&${\bf 204652800}$&$82$&$109683200$&$(0,0)$&R\\
$(14,0,0,0,0,0,0,0,0)$&${\bf 213286590}$&$210$&$292746300$&$(0,0)$&R\\
$(1,0,1,0,0,0,1,0,0)$&${\bf 217443600}$&$\frac{149}{2}$&$105879400$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,2,0)$&${\bf 232792560}$&$\frac{161}{2}$&$122482360$&$(0,2)$&C\\
$(2,1,0,0,0,0,0,0,2)$&${\bf \overline{232792560}}$&$\frac{161}{2}$&$122482360$&$(0,2)$&C\\
$(0,2,0,0,0,0,0,1,1)$&${\bf 243002760}$&$78$&$123883760$&$(0,0)$&R\\
$(0,1,1,0,1,0,0,0,0)$&${\bf 243877920}$&$78$&$124329920$&$(0,0)$&R\\
$(5,1,0,0,0,0,0,1,0)$&${\bf 256746240}$&$\frac{769}{8}$&$161305440$&$(1,1)$&C\\
$(5,1,0,0,0,0,0,0,1)$&${\bf \overline{256746240}}$&$\frac{769}{8}$&$161305440$&$(1,3)$&C\\
$(0,0,0,0,0,1,0,1,1)$&${\bf 256978800}$&$82$&$137727200$&$(0,0)$&R\\
$(0,1,0,0,0,1,0,0,1)$&${\bf 266342400}$&$\frac{617}{8}$&$134259200$&$(1,1)$&C\\
$(0,1,0,0,0,1,0,1,0)$&${\bf \overline{266342400}}$&$\frac{617}{8}$&$134259200$&$(1,3)$&C\\
$(0,2,2,0,0,0,0,0,0)$&${\bf 271960832}$&$90$&$159976960$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,1,1)$&${\bf 274110720}$&$\frac{171}{2}$&$153179520$&$(0,2)$&R\\
$(10,1,0,0,0,0,0,0,0)$&${\bf 279478980}$&$156$&$284958960$&$(0,0)$&R\\
$(0,3,0,1,0,0,0,0,0)$&${\bf 286833690}$&$88$&$164976240$&$(0,0)$&R\\
$(5,0,0,0,0,1,0,0,0)$&${\bf 292795776}$&$\frac{187}{2}$&$178930752$&$(0,2)$&R\\
$(2,1,0,0,0,0,1,0,0)$&${\bf 293862816}$&$\frac{157}{2}$&$150772752$&$(0,2)$&R\\
$(8,0,1,0,0,0,0,0,0)$&${\bf 296514000}$&$\frac{253}{2}$&$245157000$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,1,1)$&${\bf 310944348}$&$76$&$154456016$&$(0,0)$&R\\
$(2,0,0,0,0,1,0,0,1)$&${\bf 316033536}$&$\frac{633}{8}$&$163438912$&$(1,1)$&C\\
$(2,0,0,0,0,1,0,1,0)$&${\bf \overline{316033536}}$&$\frac{633}{8}$&$163438912$&$(1,3)$&C\\
$(0,0,0,2,0,0,0,0,1)$&${\bf 319258368}$&$\frac{665}{8}$&$173453280$&$(1,1)$&C\\
$(0,0,0,2,0,0,0,1,0)$&${\bf \overline{319258368}}$&$\frac{665}{8}$&$173453280$&$(1,3)$&C\\
$(4,0,2,0,0,0,0,0,0)$&${\bf 325078182}$&$96$&$203970624$&$(0,0)$&R\\
$(7,2,0,0,0,0,0,0,0)$&${\bf 325078182'}$&$\frac{257}{2}$&$273023179$&$(0,2)$&R\\
$(5,1,1,0,0,0,0,0,0)$&${\bf 327444480}$&$103$&$220436480$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,1,2)$&${\bf 336627200}$&$\frac{657}{8}$&$180689600$&$(1,1)$&C\\
$(0,1,0,0,0,0,0,2,1)$&${\bf \overline{336627200}}$&$\frac{657}{8}$&$180689600$&$(1,3)$&C\\
$(2,0,1,0,1,0,0,0,0)$&${\bf 340671177}$&$80$&$178128720$&$(0,0)$&R\\
$(3,1,0,0,1,0,0,0,0)$&${\bf 350558208}$&$85$&$194754560$&$(0,0)$&R\\
$(1,2,0,0,1,0,0,0,0)$&${\bf 353345850}$&$82$&$189374900$&$(0,0)$&R\\
$(1,0,0,1,0,1,0,0,0)$&${\bf 359165664}$&$\frac{157}{2}$&$184277808$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,1,0)$&${\bf 363827200}$&$\frac{657}{8}$&$195289600$&$(1,1)$&C\\
$(3,0,0,1,0,0,0,0,1)$&${\bf \overline{363827200}}$&$\frac{657}{8}$&$195289600$&$(1,3)$&C\\
$(0,1,0,0,0,0,1,1,0)$&${\bf 366220800}$&$\frac{641}{8}$&$191787200$&$(1,1)$&C\\
$(0,1,0,0,0,0,1,0,1)$&${\bf \overline{366220800}}$&$\frac{641}{8}$&$191787200$&$(1,3)$&C\\
$(1,0,2,0,0,0,0,1,0)$&${\bf 374250240}$&$\frac{649}{8}$&$198438240$&$(1,1)$&C\\
$(1,0,2,0,0,0,0,0,1)$&${\bf \overline{374250240}}$&$\frac{649}{8}$&$198438240$&$(1,3)$&C\\
$(1,3,0,0,0,0,0,1,0)$&${\bf 387972096}$&$\frac{705}{8}$&$223464320$&$(1,1)$&C\\
$(1,3,0,0,0,0,0,0,1)$&${\bf \overline{387972096}}$&$\frac{705}{8}$&$223464320$&$(1,3)$&C\\
$(2,0,0,0,0,0,0,1,2)$&${\bf 392933376}$&$\frac{673}{8}$&$216049152$&$(1,1)$&C\\
$(2,0,0,0,0,0,0,2,1)$&${\bf \overline{392933376}}$&$\frac{673}{8}$&$216049152$&$(1,3)$&C\\
$(1,3,1,0,0,0,0,0,0)$&${\bf 403273728}$&$95$&$250398720$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,2,0)$&${\bf 411543990}$&$98$&$263603340$&$(0,0)$&C\\
$(5,0,0,0,0,0,0,0,2)$&${\bf \overline{411543990}}$&$98$&$263603340$&$(0,0)$&C\\
$(2,1,0,0,0,0,0,1,1)$&${\bf 415363788}$&$80$&$217183680$&$(0,0)$&R\\
$(0,2,1,0,0,0,0,1,0)$&${\bf 425677824}$&$\frac{665}{8}$&$231271040$&$(1,1)$&C\\
$(0,2,1,0,0,0,0,0,1)$&${\bf \overline{425677824}}$&$\frac{665}{8}$&$231271040$&$(1,3)$&C\\
$(4,0,1,0,0,0,0,1,0)$&${\bf 425677824'}$&$\frac{713}{8}$&$247964288$&$(1,1)$&C\\
$(4,0,1,0,0,0,0,0,1)$&${\bf \overline{425677824'}}$&$\frac{713}{8}$&$247964288$&$(1,3)$&C\\
$(2,0,0,0,0,0,1,1,0)$&${\bf 429977600}$&$\frac{657}{8}$&$230796800$&$(1,1)$&C\\
$(2,0,0,0,0,0,1,0,1)$&${\bf \overline{429977600}}$&$\frac{657}{8}$&$230796800$&$(1,3)$&C\\
$(15,0,0,0,0,0,0,0,0)$&${\bf 445962870}$&$\frac{465}{2}$&$677688675$&$(0,2)$&R\\
$(0,0,1,2,0,0,0,0,0)$&${\bf 448125678}$&$\frac{177}{2}$&$259209951$&$(0,2)$&R\\
$(4,1,0,1,0,0,0,0,0)$&${\bf 448320600}$&$94$&$275438800$&$(0,0)$&R\\
$(6,0,0,0,1,0,0,0,0)$&${\bf 448320600'}$&$\frac{209}{2}$&$306205900$&$(0,2)$&R\\
$(3,2,0,0,0,0,0,1,0)$&${\bf 456437760}$&$\frac{729}{8}$&$271848960$&$(1,1)$&C\\
$(3,2,0,0,0,0,0,0,1)$&${\bf \overline{456437760}}$&$\frac{729}{8}$&$271848960$&$(1,3)$&C\\
$(7,0,0,1,0,0,0,0,0)$&${\bf 456437760'}$&$\frac{231}{2}$&$344565760$&$(0,2)$&R\\
$(1,5,0,0,0,0,0,0,0)$&${\bf 493399296}$&$\frac{227}{2}$&$366018432$&$(0,2)$&R\\
$(3,0,1,1,0,0,0,0,0)$&${\bf 494684190}$&$88$&$284524240$&$(0,0)$&R\\
$(3,2,1,0,0,0,0,0,0)$&${\bf 508521510}$&$98$&$325719660$&$(0,0)$&R\\
$(5,0,0,0,0,0,1,0,0)$&${\bf 522813291}$&$96$&$328039712$&$(0,0)$&R\\
$(9,0,0,0,0,0,0,1,0)$&${\bf 523001600}$&$\frac{1089}{8}$&$465317600$&$(1,1)$&C\\
$(9,0,0,0,0,0,0,0,1)$&${\bf \overline{523001600}}$&$\frac{1089}{8}$&$465317600$&$(1,3)$&C\\
$(1,1,0,1,0,0,0,1,0)$&${\bf 534825984}$&$\frac{633}{8}$&$276588928$&$(1,1)$&C\\
$(1,1,0,1,0,0,0,0,1)$&${\bf \overline{534825984}}$&$\frac{633}{8}$&$276588928$&$(1,3)$&C\\
$(2,1,2,0,0,0,0,0,0)$&${\bf 535239900}$&$92$&$321843600$&$(0,0)$&R\\
$(0,0,1,0,1,0,0,0,1)$&${\bf 535818240}$&$\frac{649}{8}$&$284106240$&$(1,1)$&C\\
$(0,0,1,0,1,0,0,1,0)$&${\bf \overline{535818240}}$&$\frac{649}{8}$&$284106240$&$(1,3)$&C\\
$(0,0,2,0,1,0,0,0,0)$&${\bf 562795200}$&$\frac{173}{2}$&$318181600$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,2,0)$&${\bf 580469760}$&$83$&$314895360$&$(0,0)$&C\\
$(1,0,0,1,0,0,0,0,2)$&${\bf \overline{580469760}}$&$83$&$314895360$&$(0,0)$&C\\
$(5,3,0,0,0,0,0,0,0)$&${\bf 591219200}$&$\frac{243}{2}$&$469497600$&$(0,2)$&R\\
$(2,2,0,1,0,0,0,0,0)$&${\bf 597618476}$&$90$&$351540280$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,3)$&${\bf 601968640}$&$\frac{729}{8}$&$358525440$&$(1,1)$&C\\
$(0,0,1,0,0,0,0,3,0)$&${\bf \overline{601968640}}$&$\frac{729}{8}$&$358525440$&$(1,3)$&C\\
$(0,0,0,3,0,0,0,0,0)$&${\bf 608170563}$&$96$&$381597216$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,4,0)$&${\bf 612466140}$&$\frac{201}{2}$&$402306190$&$(0,2)$&C\\
$(1,0,0,0,0,0,0,0,4)$&${\bf \overline{612466140}}$&$\frac{201}{2}$&$402306190$&$(0,2)$&C\\
$(0,1,1,0,0,1,0,0,0)$&${\bf 613958400}$&$\frac{163}{2}$&$327043200$&$(0,2)$&R\\
$(1,1,1,1,0,0,0,0,0)$&${\bf 622854144}$&$85$&$346030080$&$(0,0)$&R\\
$(11,1,0,0,0,0,0,0,0)$&${\bf 665638400}$&$\frac{351}{2}$&$763526400$&$(0,2)$&R\\
$(1,0,0,1,0,0,1,0,0)$&${\bf 698548224}$&$81$&$369819648$&$(0,0)$&R\\
$(1,0,0,0,1,1,0,0,0)$&${\bf 706691700}$&$84$&$387987600$&$(0,0)$&R\\
$(3,4,0,0,0,0,0,0,0)$&${\bf 706691700'}$&$\frac{233}{2}$&$538101850$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,1,1)$&${\bf 735385728}$&$\frac{195}{2}$&$468628160$&$(0,2)$&R\\
$(0,1,0,1,1,0,0,0,0)$&${\bf 748261800}$&$\frac{169}{2}$&$413255700$&$(0,2)$&R\\
$(0,1,3,0,0,0,0,0,0)$&${\bf 789044256}$&$\frac{197}{2}$&$507979472$&$(0,2)$&R\\
$(1,0,0,0,0,2,0,0,0)$&${\bf 791494704}$&$\frac{177}{2}$&$457825368$&$(0,2)$&R\\
$(2,1,1,0,0,0,0,1,0)$&${\bf 793478400}$&$\frac{681}{8}$&$441469600$&$(1,1)$&C\\
$(2,1,1,0,0,0,0,0,1)$&${\bf \overline{793478400}}$&$\frac{681}{8}$&$441469600$&$(1,3)$&C\\
$(9,0,1,0,0,0,0,0,0)$&${\bf 796760250}$&$144$&$749892000$&$(0,0)$&R\\
$(3,1,0,0,0,1,0,0,0)$&${\bf 832233402}$&$\frac{177}{2}$&$481389909$&$(0,2)$&R\\
$(2,0,1,0,0,1,0,0,0)$&${\bf 848300544}$&$\frac{167}{2}$&$462961408$&$(0,2)$&R\\
$(1,2,0,0,0,1,0,0,0)$&${\bf 850446080}$&$\frac{171}{2}$&$475249280$&$(0,2)$&R\\
$(0,4,1,0,0,0,0,0,0)$&${\bf 856596000}$&$\frac{213}{2}$&$596258000$&$(0,2)$&R\\
$(6,1,0,0,0,0,0,0,1)$&${\bf 859541760}$&$\frac{889}{8}$&$624291360$&$(1,1)$&C\\
$(6,1,0,0,0,0,0,1,0)$&${\bf \overline{859541760}}$&$\frac{889}{8}$&$624291360$&$(1,3)$&C\\
$(8,2,0,0,0,0,0,0,0)$&${\bf 877350042}$&$146$&$837209844$&$(0,0)$&R\\
$(0,6,0,0,0,0,0,0,0)$&${\bf 878867496}$&$126$&$723773232$&$(0,0)$&R\\
$(16,0,0,0,0,0,0,0,0)$&${\bf 901620585}$&$256$&$1508593920$&$(0,0)$&R\\
$(0,4,0,0,0,0,0,0,1)$&${\bf 910891008}$&$\frac{793}{8}$&$590144256$&$(1,1)$&C\\
$(0,4,0,0,0,0,0,1,0)$&${\bf \overline{910891008}}$&$\frac{793}{8}$&$590144256$&$(1,3)$&C\\
$(0,1,1,0,0,0,0,2,0)$&${\bf 933286536}$&$86$&$524592432$&$(0,0)$&C\\
$(0,1,1,0,0,0,0,0,2)$&${\bf \overline{933286536}}$&$86$&$524592432$&$(0,0)$&C\\
$(0,0,0,0,0,0,0,0,5)$&${\bf 950250496}$&$\frac{945}{8}$&$733649280$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,5,0)$&${\bf \overline{950250496}}$&$\frac{945}{8}$&$733649280$&$(1,3)$&C\\
$(3,0,0,0,0,0,0,0,3)$&${\bf 955046400}$&$\frac{777}{8}$&$606267200$&$(1,1)$&C\\
$(3,0,0,0,0,0,0,3,0)$&${\bf \overline{955046400}}$&$\frac{777}{8}$&$606267200$&$(1,3)$&C\\
$(3,0,0,0,1,0,0,0,1)$&${\bf 965260800}$&$\frac{697}{8}$&$549662400$&$(1,1)$&C\\
$(3,0,0,0,1,0,0,1,0)$&${\bf \overline{965260800}}$&$\frac{697}{8}$&$549662400$&$(1,3)$&C\\
$(2,0,0,1,1,0,0,0,0)$&${\bf 968612400}$&$\frac{173}{2}$&$547614200$&$(0,2)$&R\\
$(0,3,0,0,1,0,0,0,0)$&${\bf 975234546}$&$\frac{185}{2}$&$589602585$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,1,1)$&${\bf 1024287264}$&$\frac{165}{2}$&$552311760$&$(0,2)$&R\\
$(6,0,0,0,0,1,0,0,0)$&${\bf 1041100060}$&$108$&$734894160$&$(0,0)$&R\\
$(6,1,1,0,0,0,0,0,0)$&${\bf 1048380480}$&$\frac{237}{2}$&$811980960$&$(0,2)$&R\\
$(3,0,0,2,0,0,0,0,0)$&${\bf 1091032800}$&$\frac{189}{2}$&$673873200$&$(0,2)$&R\\
$(0,0,1,0,0,1,0,1,0)$&${\bf 1091481600}$&$\frac{681}{8}$&$607270400$&$(1,1)$&C\\
$(0,0,1,0,0,1,0,0,1)$&${\bf \overline{1091481600}}$&$\frac{681}{8}$&$607270400$&$(1,3)$&C\\
$(0,1,1,0,0,0,1,0,0)$&${\bf 1149040200}$&$84$&$630845600$&$(0,0)$&R\\
$(5,0,2,0,0,0,0,0,0)$&${\bf 1182102480}$&$\frac{221}{2}$&$853740680$&$(0,2)$&R\\
$(0,1,0,0,2,0,0,0,0)$&${\bf 1187242056}$&$90$&$698377680$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,2,0)$&${\bf 1200629760}$&$93$&$729794560$&$(0,0)$&C\\
$(3,1,0,0,0,0,0,0,2)$&${\bf \overline{1200629760}}$&$93$&$729794560$&$(0,0)$&C\\
$(0,0,4,0,0,0,0,0,0)$&${\bf 1205484280}$&$108$&$850930080$&$(0,0)$&R\\
$(2,0,3,0,0,0,0,0,0)$&${\bf 1242945990}$&$\frac{201}{2}$&$816444915$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,2,0)$&${\bf 1243777392}$&$90$&$731633760$&$(0,0)$&C\\
$(1,2,0,0,0,0,0,0,2)$&${\bf \overline{1243777392}}$&$90$&$731633760$&$(0,0)$&C\\
$(2,0,1,0,0,0,0,2,0)$&${\bf 1275764490}$&$88$&$733773040$&$(0,0)$&C\\
$(2,0,1,0,0,0,0,0,2)$&${\bf \overline{1275764490}}$&$88$&$733773040$&$(0,0)$&C\\
$(0,0,0,1,1,0,0,1,0)$&${\bf 1277033472}$&$\frac{705}{8}$&$735546240$&$(1,1)$&C\\
$(0,0,0,1,1,0,0,0,1)$&${\bf \overline{1277033472}}$&$\frac{705}{8}$&$735546240$&$(1,3)$&C\\
$(8,0,0,1,0,0,0,0,0)$&${\bf 1326076500}$&$132$&$1144066000$&$(0,0)$&R\\
%$(1,0,0,0,1,0,0,2,0)$&${\bf 1338431250}$&$\frac{177}{2}$&$774190625$&$(0,2)$&C\\
%$(1,0,0,0,1,0,0,0,2)$&${\bf \overline{1338431250}}$&$\frac{177}{2}$&$774190625$&$(0,2)$&C\\
%$(10,0,0,0,0,0,0,0,1)$&${\bf 1359804160}$&$\frac{1233}{8}$&$1369802720$&$(1,1)$&C\\
%$(10,0,0,0,0,0,0,1,0)$&${\bf \overline{1359804160}}$&$\frac{1233}{8}$&$1369802720$&$(1,3)$&C\\
%$(7,0,0,0,1,0,0,0,0)$&${\bf 1427794368}$&$120$&$1119838720$&$(0,0)$&R\\
%$(0,0,1,0,0,0,0,2,1)$&${\bf 1451174400}$&$\frac{721}{8}$&$854817600$&$(1,1)$&C\\
%$(0,0,1,0,0,0,0,1,2)$&${\bf \overline{1451174400}}$&$\frac{721}{8}$&$854817600$&$(1,3)$&C\\
%$(0,0,2,0,0,1,0,0,0)$&${\bf 1465612500}$&$90$&$862125000$&$(0,0)$&R\\
%$(4,1,0,0,1,0,0,0,0)$&${\bf 1467732672}$&$\frac{197}{2}$&$944912864$&$(0,2)$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 10}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_{10}$}
\label{Table:Representations-D10}\\
\hline\hline
%
$\mathfrak{so}_{20}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D10} (continued)}\\\hline\hline
%
$\mathfrak{so}_{20}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0)$&${\bf 20}$&$\frac{19}{2}$&$1$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0)$&${\bf 190}$&$18$&$18$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0)$&${\bf 209}$&$20$&$22$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0)$&${\bf 512}$&$\frac{95}{4}$&$64$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,0,1)$&${\bf 512'}$&$\frac{95}{4}$&$64$&$(1,2)$&PR\\
$(0,0,1,0,0,0,0,0,0,0)$&${\bf 1140}$&$\frac{51}{2}$&$153$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0)$&${\bf 1520}$&$\frac{63}{2}$&$252$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0)$&${\bf 2640}$&$\frac{57}{2}$&$396$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0)$&${\bf 4845}$&$32$&$816$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0)$&${\bf 8645}$&$44$&$2002$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,1)$&${\bf 9728}$&$\frac{135}{4}$&$1728$&$(1,0)$&PR\\
$(1,0,0,0,0,0,0,0,1,0)$&${\bf 9728'}$&$\frac{135}{4}$&$1728$&$(1,2)$&PR\\
$(0,2,0,0,0,0,0,0,0,0)$&${\bf 13090}$&$38$&$2618$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0)$&${\bf 15504}$&$\frac{75}{2}$&$3060$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,0,0,0)$&${\bf 17765}$&$36$&$3366$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0)$&${\bf 21546}$&$40$&$4536$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,0,0,0)$&${\bf 38760}$&$42$&$8568$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,0)$&${\bf 40964}$&$\frac{115}{2}$&$12397$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,0,0,0)$&${\bf 77520}$&$\frac{91}{2}$&$18564$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,0,0)$&${\bf 80256}$&$\frac{85}{2}$&$17952$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,1,0)$&${\bf 87040}$&$\frac{171}{4}$&$19584$&$(1,0)$&PR\\
$(0,1,0,0,0,0,0,0,0,1)$&${\bf 87040'}$&$\frac{171}{4}$&$19584$&$(1,2)$&PR\\
$(0,0,0,0,0,0,0,0,2,0)$&${\bf 92378}$&$50$&$24310$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,2)$&${\bf 92378'}$&$50$&$24310$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,1,0)$&${\bf 97280}$&$\frac{179}{4}$&$22912$&$(1,0)$&PR\\
$(2,0,0,0,0,0,0,0,0,1)$&${\bf 97280'}$&$\frac{179}{4}$&$22912$&$(1,2)$&PR\\
$(0,1,1,0,0,0,0,0,0,0)$&${\bf 117040}$&$\frac{91}{2}$&$28028$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,1,0,0)$&${\bf 125970}$&$48$&$31824$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,0,0,0)$&${\bf 130416}$&$\frac{105}{2}$&$36036$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0,0)$&${\bf 142120}$&$\frac{99}{2}$&$37026$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0,0,0)$&${\bf 154224}$&$\frac{95}{2}$&$38556$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,1,1)$&${\bf 167960}$&$\frac{99}{2}$&$43758$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0)$&${\bf 168245}$&$72$&$63756$&$(0,0)$&R\\
$(1,0,0,0,1,0,0,0,0,0)$&${\bf 266475}$&$48$&$67320$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0)$&${\bf 365750}$&$54$&$103950$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,1)$&${\bf 486400}$&$\frac{203}{4}$&$129920$&$(1,0)$&PR\\
$(0,0,1,0,0,0,0,0,1,0)$&${\bf 486400'}$&$\frac{203}{4}$&$129920$&$(1,2)$&PR\\
$(0,3,0,0,0,0,0,0,0,0)$&${\bf 490314}$&$60$&$154836$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0)$&${\bf 592515}$&$52$&$162162$&$(0,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0)$&${\bf 615296}$&$\frac{175}{2}$&$283360$&$(0,2)$&R\\
$(4,1,0,0,0,0,0,0,0,0)$&${\bf 642390}$&$66$&$223146$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,1)$&${\bf 680960}$&$\frac{227}{4}$&$203392$&$(1,0)$&PR\\
$(3,0,0,0,0,0,0,0,1,0)$&${\bf 680960'}$&$\frac{227}{4}$&$203392$&$(1,2)$&PR\\
$(1,0,0,0,0,1,0,0,0,0)$&${\bf 682176}$&$\frac{105}{2}$&$188496$&$(0,2)$&R\\
$(2,0,0,1,0,0,0,0,0,0)$&${\bf 723520}$&$54$&$205632$&$(0,0)$&R\\
$(2,2,0,0,0,0,0,0,0,0)$&${\bf 965770}$&$62$&$315146$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0)$&${\bf 969969}$&$60$&$306306$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,1)$&${\bf 1157632}$&$\frac{215}{4}$&$327488$&$(1,0)$&PR\\
$(1,1,0,0,0,0,0,0,1,0)$&${\bf 1157632'}$&$\frac{215}{4}$&$327488$&$(1,2)$&PR\\
$(1,1,1,0,0,0,0,0,0,0)$&${\bf 1351680}$&$57$&$405504$&$(0,0)$&R\\
$(1,0,0,0,0,0,1,0,0,0)$&${\bf 1385670}$&$56$&$408408$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,2,0)$&${\bf 1679600}$&$\frac{121}{2}$&$534820$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,2)$&${\bf 1679600'}$&$\frac{121}{2}$&$534820$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,1,0)$&${\bf 1896960}$&$\frac{231}{4}$&$576576$&$(1,0)$&PR\\
$(0,0,0,1,0,0,0,0,0,1)$&${\bf 1896960'}$&$\frac{231}{4}$&$576576$&$(1,2)$&PR\\
$(8,0,0,0,0,0,0,0,0,0)$&${\bf 2042975}$&$104$&$1118260$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0)$&${\bf 2089164}$&$\frac{115}{2}$&$632247$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,1,0,0)$&${\bf 2273920}$&$\frac{117}{2}$&$700128$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0,0,0)$&${\bf 2457840}$&$\frac{121}{2}$&$782628$&$(0,2)$&R\\
$(2,0,0,0,1,0,0,0,0,0)$&${\bf 2462400}$&$\frac{119}{2}$&$771120$&$(0,2)$&R\\
$(5,1,0,0,0,0,0,0,0,0)$&${\bf 2708640}$&$\frac{161}{2}$&$1147608$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,1,1)$&${\bf 3048474}$&$60$&$962676$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,1,0)$&${\bf 3745280}$&$\frac{279}{4}$&$1374912$&$(1,0)$&PR\\
$(4,0,0,0,0,0,0,0,0,1)$&${\bf 3745280'}$&$\frac{279}{4}$&$1374912$&$(1,2)$&PR\\
$(1,3,0,0,0,0,0,0,0,0)$&${\bf 4434144}$&$\frac{145}{2}$&$1691976$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0)$&${\bf 4667520}$&$\frac{133}{2}$&$1633632$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0,0)$&${\bf 4740120}$&$\frac{131}{2}$&$1634094$&$(0,2)$&R\\
$(4,0,1,0,0,0,0,0,0,0)$&${\bf 4903140}$&$\frac{147}{2}$&$1896741$&$(0,2)$&R\\
$(3,2,0,0,0,0,0,0,0,0)$&${\bf 5064640}$&$\frac{151}{2}$&$2012528$&$(0,2)$&R\\
$(0,2,1,0,0,0,0,0,0,0)$&${\bf 5230016}$&$\frac{135}{2}$&$1858032$&$(0,2)$&R\\
$(0,0,0,2,0,0,0,0,0,0)$&${\bf 5420415}$&$68$&$1939938$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,1,0)$&${\bf 5457408}$&$\frac{255}{4}$&$1831104$&$(1,0)$&PR\\
$(0,0,0,0,1,0,0,0,0,1)$&${\bf 5457408'}$&$\frac{255}{4}$&$1831104$&$(1,0)$&PR\\
$(0,2,0,0,0,0,0,0,0,1)$&${\bf 5457408''}$&$\frac{255}{4}$&$1831104$&$(1,2)$&PR\\
$(0,0,0,0,1,0,0,0,1,0)$&${\bf 5457408'''}$&$\frac{255}{4}$&$1831104$&$(1,2)$&PR\\
$(0,1,0,0,0,1,0,0,0,0)$&${\bf 5542680}$&$62$&$1808664$&$(0,0)$&R\\
$(9,0,0,0,0,0,0,0,0,0)$&${\bf 6249100}$&$\frac{243}{2}$&$3996135$&$(0,2)$&R\\
$(2,0,0,0,0,1,0,0,0,0)$&${\bf 6409935}$&$64$&$2159136$&$(0,0)$&R\\
$(1,1,0,1,0,0,0,0,0,0)$&${\bf 7106000}$&$\frac{127}{2}$&$2374900$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,0,1,0)$&${\bf 7257600}$&$\frac{247}{4}$&$2358720$&$(1,0)$&PR\\
$(1,0,1,0,0,0,0,0,0,1)$&${\bf 7257600'}$&$\frac{247}{4}$&$2358720$&$(1,2)$&PR\\
$(0,0,0,0,0,0,0,0,3,0)$&${\bf 8599552}$&$\frac{315}{4}$&$3564288$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,0,3)$&${\bf 8599552'}$&$\frac{315}{4}$&$3564288$&$(1,2)$&PR\\
$(2,1,0,0,0,0,0,0,1,0)$&${\bf 9095680}$&$\frac{263}{4}$&$3147584$&$(1,0)$&PR\\
$(2,1,0,0,0,0,0,0,0,1)$&${\bf 9095680'}$&$\frac{263}{4}$&$3147584$&$(1,2)$&PR\\
$(2,1,1,0,0,0,0,0,0,0)$&${\bf 9544080}$&$\frac{139}{2}$&$3491124$&$(0,2)$&R\\
$(0,0,1,0,1,0,0,0,0,0)$&${\bf 9699690}$&$66$&$3369366$&$(0,0)$&R\\
$(6,1,0,0,0,0,0,0,0,0)$&${\bf 10094700}$&$96$&$5100480$&$(0,0)$&R\\
$(0,1,0,0,0,0,1,0,0,0)$&${\bf 11511720}$&$\frac{131}{2}$&$3968514$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,1,0)$&${\bf 11907072}$&$\frac{275}{4}$&$4308480$&$(1,0)$&PR\\
$(0,0,0,0,0,1,0,0,0,1)$&${\bf 11907072'}$&$\frac{275}{4}$&$4308480$&$(1,2)$&PR\\
$(0,4,0,0,0,0,0,0,0,0)$&${\bf 11967150}$&$84$&$5290740$&$(0,0)$&R\\
$(2,0,0,0,0,0,1,0,0,0)$&${\bf 13168064}$&$\frac{135}{2}$&$4678128$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,2,0)$&${\bf 14284998}$&$70$&$5262894$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,2)$&${\bf 14284998'}$&$70$&$5262894$&$(0,0)$&R\\
$(3,0,0,0,1,0,0,0,0,0)$&${\bf 16166150}$&$72$&$6126120$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,2,0)$&${\bf 16166150'}$&$72$&$6126120$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,2)$&${\bf 16166150''}$&$72$&$6126120$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,1)$&${\bf 17228288}$&$\frac{335}{4}$&$7594048$&$(1,0)$&PR\\
$(5,0,0,0,0,0,0,0,1,0)$&${\bf 17228288'}$&$\frac{335}{4}$&$7594048$&$(1,2)$&PR\\
$(10,0,0,0,0,0,0,0,0,0)$&${\bf 17809935}$&$140$&$13123110$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,1,0,0)$&${\bf 19150670}$&$68$&$6853924$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,0,0,1)$&${\bf 19845120}$&$\frac{291}{4}$&$7598592$&$(1,0)$&PR\\
$(0,0,0,0,0,0,1,0,1,0)$&${\bf 19845120'}$&$\frac{291}{4}$&$7598592$&$(1,2)$&PR\\
$(5,0,1,0,0,0,0,0,0,0)$&${\bf 21061215}$&$88$&$9754668$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1,2)$&${\bf 21498880}$&$\frac{311}{4}$&$8797568$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,2,1)$&${\bf 21498880'}$&$\frac{311}{4}$&$8797568$&$(1,2)$&PR\\
$(2,0,0,0,0,0,0,1,0,0)$&${\bf 21767616}$&$70$&$8019648$&$(0,0)$&R\\
$(4,2,0,0,0,0,0,0,0,0)$&${\bf 22206250}$&$90$&$10518750$&$(0,0)$&R\\
$(4,0,0,1,0,0,0,0,0,0)$&${\bf 24025386}$&$80$&$10115952$&$(0,0)$&R\\
$(0,1,2,0,0,0,0,0,0,0)$&${\bf 24386670}$&$76$&$9754668$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,1,0)$&${\bf 24806400}$&$\frac{303}{4}$&$9889920$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,1,0,1)$&${\bf 24806400'}$&$\frac{303}{4}$&$9889920$&$(1,2)$&PR\\
$(1,1,0,0,1,0,0,0,0,0)$&${\bf 25681920}$&$69$&$9326592$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,1,1)$&${\bf 25865840}$&$\frac{139}{2}$&$9461452$&$(0,2)$&R\\
$(2,3,0,0,0,0,0,0,0,0)$&${\bf 26114550}$&$86$&$11820270$&$(0,0)$&R\\
$(0,0,1,0,0,1,0,0,0,0)$&${\bf 27287040}$&$\frac{141}{2}$&$10124928$&$(0,2)$&R\\
$(0,0,0,1,1,0,0,0,0,0)$&${\bf 28352940}$&$\frac{147}{2}$&$10968111$&$(0,2)$&R\\
$(0,2,0,1,0,0,0,0,0,0)$&${\bf 29226560}$&$74$&$11382976$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,1,1)$&${\bf 29302560}$&$\frac{143}{2}$&$11027016$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,0,1)$&${\bf 30098432}$&$\frac{275}{4}$&$10890880$&$(1,0)$&PR\\
$(1,0,0,1,0,0,0,0,1,0)$&${\bf 30098432'}$&$\frac{275}{4}$&$10890880$&$(1,2)$&PR\\
$(1,0,1,1,0,0,0,0,0,0)$&${\bf 33078430}$&$72$&$12534984$&$(0,0)$&R\\
$(7,1,0,0,0,0,0,0,0,0)$&${\bf 33995104}$&$\frac{225}{2}$&$20128680$&$(0,2)$&R\\
$(2,0,2,0,0,0,0,0,0,0)$&${\bf 35619870}$&$78$&$14622894$&$(0,0)$&R\\
$(3,0,0,0,0,1,0,0,0,0)$&${\bf 42602560}$&$\frac{153}{2}$&$17153136$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,0,1)$&${\bf 45478400}$&$\frac{287}{4}$&$17174080$&$(1,0)$&PR\\
$(0,1,1,0,0,0,0,0,1,0)$&${\bf 45478400'}$&$\frac{287}{4}$&$17174080$&$(1,2)$&PR\\
$(0,0,0,0,2,0,0,0,0,0)$&${\bf 46782351}$&$80$&$19697832$&$(0,0)$&R\\
$(11,0,0,0,0,0,0,0,0,0)$&${\bf 47720400}$&$\frac{319}{2}$&$40060020$&$(0,2)$&R\\
$(1,2,1,0,0,0,0,0,0,0)$&${\bf 49145096}$&$80$&$20692672$&$(0,0)$&R\\
$(3,1,1,0,0,0,0,0,0,0)$&${\bf 51363840}$&$83$&$22437888$&$(0,0)$&R\\
$(2,1,0,1,0,0,0,0,0,0)$&${\bf 51465375}$&$76$&$20586150$&$(0,0)$&R\\
$(0,0,3,0,0,0,0,0,0,0)$&${\bf 52988320}$&$\frac{171}{2}$&$23844744$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,0,0,1)$&${\bf 53251072}$&$\frac{315}{4}$&$22071168$&$(1,0)$&PR\\
$(3,1,0,0,0,0,0,0,1,0)$&${\bf 53251072'}$&$\frac{315}{4}$&$22071168$&$(1,2)$&PR\\
$(1,2,0,0,0,0,0,0,0,1)$&${\bf 57054720}$&$\frac{303}{4}$&$22746816$&$(1,0)$&PR\\
$(1,2,0,0,0,0,0,0,1,0)$&${\bf 57054720'}$&$\frac{303}{4}$&$22746816$&$(1,2)$&PR\\
$(0,0,1,0,0,0,1,0,0,0)$&${\bf 58624500}$&$74$&$22832700$&$(0,0)$&R\\
$(2,0,1,0,0,0,0,0,0,1)$&${\bf 60673536}$&$\frac{295}{4}$&$23550912$&$(1,0)$&PR\\
$(2,0,1,0,0,0,0,0,1,0)$&${\bf 60673536'}$&$\frac{295}{4}$&$23550912$&$(1,2)$&PR\\
$(6,0,0,0,0,0,0,0,1,0)$&${\bf 68913152}$&$\frac{395}{4}$&$35816704$&$(1,0)$&PR\\
$(6,0,0,0,0,0,0,0,0,1)$&${\bf 68913152'}$&$\frac{395}{4}$&$35816704$&$(1,2)$&PR\\
$(1,1,0,0,0,1,0,0,0,0)$&${\bf 69283500}$&$\frac{147}{2}$&$26801775$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,2,0)$&${\bf 75246080}$&$\frac{157}{2}$&$31088512$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,2)$&${\bf 75246080'}$&$\frac{157}{2}$&$31088512$&$(0,2)$&R\\
$(1,0,0,2,0,0,0,0,0,0)$&${\bf 77597520}$&$\frac{159}{2}$&$32468436$&$(0,2)$&R\\
$(6,0,1,0,0,0,0,0,0,0)$&${\bf 79587200}$&$\frac{207}{2}$&$43354080$&$(0,2)$&R\\
$(4,0,0,0,1,0,0,0,0,0)$&${\bf 84299600}$&$\frac{171}{2}$&$37934820$&$(0,2)$&R\\
$(5,2,0,0,0,0,0,0,0,0)$&${\bf 84987760}$&$\frac{211}{2}$&$47190572$&$(0,2)$&R\\
$(3,0,0,0,0,0,1,0,0,0)$&${\bf 88267179}$&$80$&$37165128$&$(0,0)$&R\\
$(0,0,0,1,0,1,0,0,0,0)$&${\bf 89109240}$&$78$&$36581688$&$(0,0)$&R\\
$(1,0,0,0,1,0,0,0,1,0)$&${\bf 89886720}$&$\frac{299}{4}$&$35363328$&$(1,0)$&PR\\
$(1,0,0,0,1,0,0,0,0,1)$&${\bf 89886720'}$&$\frac{299}{4}$&$35363328$&$(1,2)$&PR\\
$(1,4,0,0,0,0,0,0,0,0)$&${\bf 93822456}$&$\frac{195}{2}$&$48145734$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,1,0,0)$&${\bf 99484000}$&$\frac{153}{2}$&$40055400$&$(0,2)$&R\\
$(5,0,0,1,0,0,0,0,0,0)$&${\bf 104600320}$&$\frac{189}{2}$&$52024896$&$(0,2)$&R\\
$(8,1,0,0,0,0,0,0,0,0)$&${\bf 105129090}$&$130$&$71930430$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,2,0)$&${\bf 109432400}$&$\frac{169}{2}$&$48668620$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,2)$&${\bf 109432400'}$&$\frac{169}{2}$&$48668620$&$(0,2)$&R\\
$(0,2,0,0,1,0,0,0,0,0)$&${\bf 109599600}$&$\frac{159}{2}$&$45858780$&$(0,2)$&R\\
$(12,0,0,0,0,0,0,0,0,0)$&${\bf 121090515}$&$180$&$114717330$&$(0,0)$&R\\
$(3,3,0,0,0,0,0,0,0,0)$&${\bf 121938960}$&$\frac{201}{2}$&$64499292$&$(0,2)$&R\\
$(1,0,1,0,1,0,0,0,0,0)$&${\bf 133806816}$&$\frac{155}{2}$&$54579096$&$(0,2)$&R\\
$(0,0,2,0,0,0,0,0,1,0)$&${\bf 134041600}$&$\frac{323}{4}$&$56967680$&$(1,0)$&PR\\
$(0,0,2,0,0,0,0,0,0,1)$&${\bf 134041600'}$&$\frac{323}{4}$&$56967680$&$(1,2)$&PR\\
$(0,0,1,0,0,0,0,0,1,1)$&${\bf 135795660}$&$78$&$55747692$&$(0,0)$&R\\
$(0,3,1,0,0,0,0,0,0,0)$&${\bf 141086400}$&$\frac{183}{2}$&$67944240$&$(0,2)$&R\\
$(1,1,0,0,0,0,1,0,0,0)$&${\bf 145530880}$&$77$&$58978304$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,1,0,0)$&${\bf 146729856}$&$\frac{165}{2}$&$63711648$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,3)$&${\bf 150492160}$&$\frac{359}{4}$&$71087744$&$(1,0)$&PR\\
$(1,0,0,0,0,0,0,0,3,0)$&${\bf 150492160'}$&$\frac{359}{4}$&$71087744$&$(1,2)$&PR\\
$(0,1,1,1,0,0,0,0,0,0)$&${\bf 180897024}$&$\frac{165}{2}$&$78547392$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,2,0)$&${\bf 182908440}$&$\frac{163}{2}$&$78458094$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,2)$&${\bf 182908440'}$&$\frac{163}{2}$&$78458094$&$(0,2)$&R\\
$(0,3,0,0,0,0,0,0,1,0)$&${\bf 188528640}$&$\frac{347}{4}$&$86078208$&$(1,0)$&PR\\
$(0,3,0,0,0,0,0,0,0,1)$&${\bf 188528640'}$&$\frac{347}{4}$&$86078208$&$(1,2)$&PR\\
$(2,1,0,0,1,0,0,0,0,0)$&${\bf 189290920}$&$\frac{163}{2}$&$81195842$&$(0,2)$&R\\
$(0,0,0,0,1,1,0,0,0,0)$&${\bf 194420160}$&$\frac{169}{2}$&$86465808$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,1,1)$&${\bf 198150810}$&$84$&$87603516$&$(0,0)$&R\\
$(3,0,2,0,0,0,0,0,0,0)$&${\bf 199272000}$&$\frac{183}{2}$&$95965200$&$(0,2)$&R\\
$(1,0,0,0,0,1,0,0,0,1)$&${\bf 200931840}$&$\frac{319}{4}$&$84338496$&$(1,0)$&PR\\
$(1,0,0,0,0,1,0,0,1,0)$&${\bf 200931840'}$&$\frac{319}{4}$&$84338496$&$(1,2)$&PR\\
$(0,0,0,1,0,0,1,0,0,0)$&${\bf 202521000}$&$\frac{163}{2}$&$86870850$&$(0,2)$&R\\
$(0,5,0,0,0,0,0,0,0,0)$&${\bf 211100526}$&$110$&$122216094$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,1,0)$&${\bf 211447808}$&$\frac{315}{4}$&$87639552$&$(1,0)$&PR\\
$(0,1,0,1,0,0,0,0,0,1)$&${\bf 211447808'}$&$\frac{315}{4}$&$87639552$&$(1,2)$&PR\\
$(4,0,0,0,0,1,0,0,0,0)$&${\bf 224236936}$&$90$&$106217496$&$(0,0)$&R\\
$(4,1,1,0,0,0,0,0,0,0)$&${\bf 229425000}$&$\frac{195}{2}$&$117731250$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,1,0,0)$&${\bf 243877920}$&$\frac{159}{2}$&$102043656$&$(0,2)$&R\\
$(1,1,2,0,0,0,0,0,0,0)$&${\bf 243877920'}$&$\frac{177}{2}$&$113595768$&$(0,2)$&R\\
$(7,0,0,0,0,0,0,0,0,1)$&${\bf 246118400}$&$\frac{459}{4}$&$148642560$&$(1,0)$&PR\\
$(7,0,0,0,0,0,0,0,1,0)$&${\bf 246118400'}$&$\frac{459}{4}$&$148642560$&$(1,2)$&PR\\
$(0,0,0,0,0,2,0,0,0,0)$&${\bf 247885704}$&$90$&$117419544$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,1,0)$&${\bf 254679040}$&$\frac{371}{4}$&$124323584$&$(1,0)$&PR\\
$(4,1,0,0,0,0,0,0,0,1)$&${\bf 254679040'}$&$\frac{371}{4}$&$124323584$&$(1,2)$&PR\\
$(2,0,1,1,0,0,0,0,0,0)$&${\bf 254963280}$&$\frac{169}{2}$&$113391564$&$(0,2)$&R\\
$(2,0,0,1,0,0,0,0,1,0)$&${\bf 261381120}$&$\frac{323}{4}$&$111086976$&$(1,0)$&PR\\
$(2,0,0,1,0,0,0,0,0,1)$&${\bf 261381120'}$&$\frac{323}{4}$&$111086976$&$(1,2)$&PR\\
$(7,0,1,0,0,0,0,0,0,0)$&${\bf 270898485}$&$120$&$171093780$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,2,0)$&${\bf 273648830}$&$86$&$123862102$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,2)$&${\bf 273648830'}$&$86$&$123862102$&$(0,0)$&R\\
$(1,2,0,1,0,0,0,0,0,0)$&${\bf 281698560}$&$\frac{173}{2}$&$128246976$&$(0,2)$&R\\
$(3,1,0,1,0,0,0,0,0,0)$&${\bf 282037140}$&$\frac{179}{2}$&$132854337$&$(0,2)$&R\\
$(6,2,0,0,0,0,0,0,0,0)$&${\bf 291736830}$&$122$&$187325754$&$(0,0)$&R\\
$(13,0,0,0,0,0,0,0,0,0)$&${\bf 292746300}$&$\frac{403}{2}$&$310465155$&$(0,2)$&R\\
$(2,2,1,0,0,0,0,0,0,0)$&${\bf 297030800}$&$\frac{187}{2}$&$146170420$&$(0,2)$&R\\
$(9,1,0,0,0,0,0,0,0,0)$&${\bf 302229200}$&$\frac{297}{2}$&$236215980$&$(0,2)$&R\\
$(0,2,0,0,0,1,0,0,0,0)$&${\bf 302768895}$&$84$&$133855722$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,1,1)$&${\bf 330752000}$&$81$&$141004800$&$(0,0)$&R\\
$(1,0,0,0,0,0,1,0,1,0)$&${\bf 340343808}$&$\frac{335}{4}$&$150019968$&$(1,0)$&PR\\
$(1,0,0,0,0,0,1,0,0,1)$&${\bf 340343808'}$&$\frac{335}{4}$&$150019968$&$(1,2)$&PR\\
$(0,0,0,1,0,0,0,1,0,0)$&${\bf 354411750}$&$84$&$156687300$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,1,0)$&${\bf 369177600}$&$\frac{347}{4}$&$168558720$&$(1,0)$&PR\\
$(3,0,1,0,0,0,0,0,0,1)$&${\bf 369177600'}$&$\frac{347}{4}$&$168558720$&$(1,2)$&PR\\
$(5,0,0,0,1,0,0,0,0,0)$&${\bf 370677384}$&$100$&$195093360$&$(0,0)$&R\\
$(2,2,0,0,0,0,0,0,1,0)$&${\bf 375072768}$&$\frac{355}{4}$&$175198464$&$(1,0)$&PR\\
$(1,0,0,0,0,0,0,0,2,1)$&${\bf 375072768'}$&$\frac{355}{4}$&$175198464$&$(1,0)$&PR\\
$(2,2,0,0,0,0,0,0,0,1)$&${\bf 375072768''}$&$\frac{355}{4}$&$175198464$&$(1,2)$&PR\\
$(1,0,0,0,0,0,0,0,1,2)$&${\bf 375072768'''}$&$\frac{355}{4}$&$175198464$&$(1,2)$&PR\\
$(1,0,1,0,0,1,0,0,0,0)$&${\bf 382764690}$&$82$&$165193182$&$(0,0)$&R\\
$(6,0,0,1,0,0,0,0,0,0)$&${\bf 399383040}$&$110$&$231221760$&$(0,0)$&R\\
$(1,0,0,1,1,0,0,0,0,0)$&${\bf 416047104}$&$85$&$186126336$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,1,0,1)$&${\bf 429977600}$&$\frac{347}{4}$&$196318720$&$(1,0)$&PR\\
$(1,0,0,0,0,0,0,1,1,0)$&${\bf 429977600'}$&$\frac{347}{4}$&$196318720$&$(1,2)$&PR\\
$(0,0,2,1,0,0,0,0,0,0)$&${\bf 440465410}$&$92$&$213277988$&$(0,0)$&R\\
$(4,0,0,0,0,0,1,0,0,0)$&${\bf 467659920}$&$\frac{187}{2}$&$230137908$&$(0,2)$&R\\
$(0,1,0,2,0,0,0,0,0,0)$&${\bf 475931456}$&$90$&$225441216$&$(0,0)$&R\\
$(4,3,0,0,0,0,0,0,0,0)$&${\bf 485410860}$&$116$&$296356104$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,1,1)$&${\bf 491450960}$&$\frac{171}{2}$&$221152932$&$(0,2)$&R\\
$(0,0,0,0,1,0,1,0,0,0)$&${\bf 492126030}$&$88$&$227932056$&$(0,0)$&R\\
$(2,4,0,0,0,0,0,0,0,0)$&${\bf 492126030'}$&$112$&$290095344$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,4,0)$&${\bf 493684828}$&$110$&$285817532$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,4)$&${\bf 493684828'}$&$110$&$285817532$&$(0,0)$&R\\
$(1,1,1,0,0,0,0,0,1,0)$&${\bf 505885184}$&$\frac{335}{4}$&$222988864$&$(1,0)$&PR\\
$(1,1,1,0,0,0,0,0,0,1)$&${\bf 505885184'}$&$\frac{335}{4}$&$222988864$&$(1,2)$&PR\\
$(2,1,0,0,0,1,0,0,0,0)$&${\bf 516971000}$&$86$&$233997400$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,2,0)$&${\bf 584290850}$&$98$&$301371070$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,2)$&${\bf 584290850'}$&$98$&$301371070$&$(0,0)$&R\\
$(1,0,3,0,0,0,0,0,0,0)$&${\bf 594914320}$&$98$&$306850544$&$(0,0)$&R\\
$(2,0,0,2,0,0,0,0,0,0)$&${\bf 621472995}$&$92$&$300923766$&$(0,0)$&R\\
$(0,2,0,0,0,0,1,0,0,0)$&${\bf 645906976}$&$\frac{175}{2}$&$297457160$&$(0,2)$&R\\
$(0,1,0,0,1,0,0,0,0,1)$&${\bf 670940160}$&$\frac{339}{4}$&$299274624$&$(1,0)$&PR\\
$(0,1,0,0,1,0,0,0,1,0)$&${\bf 670940160'}$&$\frac{339}{4}$&$299274624$&$(1,2)$&PR\\
$(14,0,0,0,0,0,0,0,0,0)$&${\bf 677688675}$&$224$&$798959280$&$(0,0)$&R\\
$(1,0,0,0,2,0,0,0,0,0)$&${\bf 712873920}$&$\frac{183}{2}$&$343305072$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,0,2,0)$&${\bf 723773232}$&$\frac{185}{2}$&$352363284$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,0,0,2)$&${\bf 723773232'}$&$\frac{185}{2}$&$352363284$&$(0,2)$&R\\
$(0,1,1,0,1,0,0,0,0,0)$&${\bf 759265650}$&$88$&$351659880$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,1,0,0)$&${\bf 780825045}$&$96$&$394522128$&$(0,0)$&R\\
$(0,2,2,0,0,0,0,0,0,0)$&${\bf 785674890}$&$100$&$413513100$&$(0,0)$&R\\
$(8,0,0,0,0,0,0,0,1,0)$&${\bf 799884800}$&$\frac{527}{4}$&$554656960$&$(1,0)$&PR\\
$(8,0,0,0,0,0,0,0,0,1)$&${\bf 799884800'}$&$\frac{527}{4}$&$554656960$&$(1,2)$&PR\\
$(2,0,0,0,1,0,0,0,0,1)$&${\bf 800419840}$&$\frac{347}{4}$&$365454848$&$(1,0)$&PR\\
$(2,0,0,0,1,0,0,0,1,0)$&${\bf 800419840'}$&$\frac{347}{4}$&$365454848$&$(1,2)$&PR\\
$(10,1,0,0,0,0,0,0,0,0)$&${\bf 815507550}$&$168$&$721080360$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,2,0)$&${\bf 825733350}$&$92$&$399828780$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,2)$&${\bf 825733350'}$&$92$&$399828780$&$(0,0)$&R\\
$(0,0,0,0,0,1,1,0,0,0)$&${\bf 826285680}$&$\frac{187}{2}$&$406619532$&$(0,2)$&R\\
$(0,0,0,0,0,0,2,0,0,0)$&${\bf 826285680'}$&$98$&$426189456$&$(0,0)$&R\\
$(0,0,1,1,0,0,0,0,0,1)$&${\bf 827706880}$&$\frac{351}{4}$&$382269888$&$(1,0)$&PR\\
$(0,0,1,1,0,0,0,0,1,0)$&${\bf 827706880'}$&$\frac{351}{4}$&$382269888$&$(1,2)$&PR\\
$(1,0,1,0,0,0,1,0,0,0)$&${\bf 831686240}$&$\frac{171}{2}$&$374258808$&$(0,2)$&R\\
$(0,3,0,1,0,0,0,0,0,0)$&${\bf 839800000}$&$98$&$433160000$&$(0,0)$&R\\
$(8,0,1,0,0,0,0,0,0,0)$&${\bf 844855596}$&$\frac{275}{2}$&$611408655$&$(0,2)$&R\\
$(5,1,1,0,0,0,0,0,0,0)$&${\bf 890306560}$&$113$&$529498112$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,1,0,0)$&${\bf 907294080}$&$\frac{181}{2}$&$432158496$&$(0,2)$&R\\
$(4,0,2,0,0,0,0,0,0,0)$&${\bf 913781250}$&$106$&$509793750$&$(0,0)$&R\\
$(7,2,0,0,0,0,0,0,0,0)$&${\bf 915252800}$&$\frac{279}{2}$&$671988240$&$(0,2)$&R\\
$(5,0,0,0,0,1,0,0,0,0)$&${\bf 993202560}$&$\frac{209}{2}$&$546261408$&$(0,2)$&R\\
$(5,1,0,0,0,0,0,0,0,1)$&${\bf 1046003200}$&$\frac{431}{4}$&$593193920$&$(1,0)$&PR\\
$(5,1,0,0,0,0,0,0,1,0)$&${\bf 1046003200'}$&$\frac{431}{4}$&$593193920$&$(1,2)$&PR\\
$(2,0,1,0,1,0,0,0,0,0)$&${\bf 1049598836}$&$90$&$497178396$&$(0,0)$&R\\
$(3,1,0,0,1,0,0,0,0,0)$&${\bf 1050886144}$&$95$&$525443072$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,1,1)$&${\bf 1057116984}$&$\frac{195}{2}$&$542467926$&$(0,2)$&R\\
$(1,2,0,0,1,0,0,0,0,0)$&${\bf 1075048975}$&$92$&$520550030$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,2,0)$&${\bf 1081192112}$&$90$&$512143632$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,2)$&${\bf 1081192112'}$&$90$&$512143632$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,1,0,0)$&${\bf 1093073344}$&$90$&$517771584$&$(0,0)$&R\\
$(2,1,0,0,0,0,1,0,0,0)$&${\bf 1095183180}$&$\frac{179}{2}$&$515888919$&$(0,2)$&R\\
$(1,3,1,0,0,0,0,0,0,0)$&${\bf 1135140864}$&$105$&$627314688$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,3,0)$&${\bf 1225436160}$&$\frac{399}{4}$&$643353984$&$(1,0)$&PR\\
$(0,1,0,0,0,0,0,0,0,3)$&${\bf 1225436160'}$&$\frac{399}{4}$&$643353984$&$(1,2)$&PR\\
$(4,1,0,1,0,0,0,0,0,0)$&${\bf 1276859375}$&$104$&$698912500$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,1,1)$&${\bf 1290058770}$&$92$&$624660036$&$(0,0)$&R\\
$(1,0,0,1,0,1,0,0,0,0)$&${\bf 1329603660}$&$\frac{179}{2}$&$626313303$&$(0,2)$&R\\
$(7,0,0,1,0,0,0,0,0,0)$&${\bf 1370553600}$&$\frac{253}{2}$&$912500160$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,2,0)$&${\bf 1390040190}$&$94$&$687704094$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,2)$&${\bf 1390040190'}$&$94$&$687704094$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,3,0)$&${\bf 1400734720}$&$\frac{407}{4}$&$750130304$&$(1,0)$&PR\\
$(2,0,0,0,0,0,0,0,0,3)$&${\bf 1400734720'}$&$\frac{407}{4}$&$750130304$&$(1,2)$&PR\\
$(3,2,1,0,0,0,0,0,0,0)$&${\bf 1412921510}$&$108$&$803134332$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,1,0,0)$&${\bf 1421697420}$&$88$&$658470384$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,0,2,0)$&${\bf 1424090850}$&$98$&$734531070$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,0,0,2)$&${\bf 1424090850'}$&$98$&$734531070$&$(0,0)$&R\\
$(6,0,0,0,1,0,0,0,0,0)$&${\bf 1426368000}$&$\frac{231}{2}$&$867081600$&$(0,2)$&R\\
$(3,0,1,1,0,0,0,0,0,0)$&${\bf 1452443790}$&$98$&$749155218$&$(0,0)$&R\\
$(1,5,0,0,0,0,0,0,0,0)$&${\bf 1474352880}$&$\frac{249}{2}$&$966089124$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0,1,1)$&${\bf 1490554560}$&$\frac{183}{2}$&$717819696$&$(0,2)$&R\\
$(15,0,0,0,0,0,0,0,0,0)$&${\bf 1508593920}$&$\frac{495}{2}$&$1965142080$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,3,1)$&${\bf 1519030240}$&$\frac{217}{2}$&$867446216$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,1,3)$&${\bf 1519030240'}$&$\frac{217}{2}$&$867446216$&$(0,2)$&R\\
$(2,1,2,0,0,0,0,0,0,0)$&${\bf 1532231250}$&$102$&$822566250$&$(0,0)$&R\\
$(0,0,1,2,0,0,0,0,0,0)$&${\bf 1539778240}$&$\frac{199}{2}$&$806357552$&$(0,2)$&R\\
$(0,1,0,0,0,1,0,0,1,0)$&${\bf 1555361280}$&$\frac{359}{4}$&$734703552$&$(1,0)$&PR\\
$(0,1,0,0,0,1,0,0,0,1)$&${\bf 1555361280'}$&$\frac{359}{4}$&$734703552$&$(1,2)$&PR\\
$(3,0,0,1,0,0,0,0,0,1)$&${\bf 1631764992}$&$\frac{375}{4}$&$805147200$&$(1,0)$&PR\\
$(3,0,0,1,0,0,0,0,1,0)$&${\bf 1631764992'}$&$\frac{375}{4}$&$805147200$&$(1,2)$&PR\\
$(1,3,0,0,0,0,0,0,0,1)$&${\bf 1649625600}$&$\frac{399}{4}$&$866053440$&$(1,0)$&PR\\
$(1,3,0,0,0,0,0,0,1,0)$&${\bf 1649625600'}$&$\frac{399}{4}$&$866053440$&$(1,2)$&PR\\
$(1,0,2,0,0,0,0,0,0,1)$&${\bf 1673605120}$&$\frac{371}{4}$&$816983552$&$(1,0)$&PR\\
$(1,0,2,0,0,0,0,0,1,0)$&${\bf 1673605120'}$&$\frac{371}{4}$&$816983552$&$(1,2)$&PR\\
$(0,0,0,0,0,1,0,1,0,0)$&${\bf 1686999930}$&$96$&$852378912$&$(0,0)$&R\\
$(0,0,0,2,0,0,0,0,1,0)$&${\bf 1704102400}$&$\frac{383}{4}$&$858777920$&$(1,0)$&PR\\
$(0,0,0,2,0,0,0,0,0,1)$&${\bf 1704102400'}$&$\frac{383}{4}$&$858777920$&$(1,2)$&PR\\
$(5,3,0,0,0,0,0,0,0,0)$&${\bf 1711522736}$&$\frac{265}{2}$&$1193561908$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,2,0,0)$&${\bf 1721428500}$&$104$&$942255600$&$(0,0)$&R\\
$(2,2,0,1,0,0,0,0,0,0)$&${\bf 1733698890}$&$100$&$912473100$&$(0,0)$&R\\
$(4,0,1,0,0,0,0,0,0,1)$&${\bf 1812326400}$&$\frac{403}{4}$&$961009920$&$(1,0)$&PR\\
$(4,0,1,0,0,0,0,0,1,0)$&${\bf 1812326400'}$&$\frac{403}{4}$&$961009920$&$(1,2)$&PR\\
$(2,0,0,0,0,1,0,0,1,0)$&${\bf 1820206080}$&$\frac{367}{4}$&$878967936$&$(1,0)$&PR\\
$(2,0,0,0,0,1,0,0,0,1)$&${\bf 1820206080'}$&$\frac{367}{4}$&$878967936$&$(1,2)$&PR\\
$(2,1,0,0,0,0,0,1,0,0)$&${\bf 1845586470}$&$92$&$893652396$&$(0,0)$&R\\
$(1,1,1,1,0,0,0,0,0,0)$&${\bf 1855586304}$&$95$&$927793152$&$(0,0)$&R\\
$(0,2,1,0,0,0,0,0,0,1)$&${\bf 1875363840}$&$\frac{379}{4}$&$935214336$&$(1,0)$&PR\\
$(0,2,1,0,0,0,0,0,1,0)$&${\bf 1875363840'}$&$\frac{379}{4}$&$935214336$&$(1,2)$&PR\\
$(3,2,0,0,0,0,0,0,0,1)$&${\bf 1910092800}$&$\frac{411}{4}$&$1032958080$&$(1,0)$&PR\\
$(3,2,0,0,0,0,0,0,1,0)$&${\bf 1910092800'}$&$\frac{411}{4}$&$1032958080$&$(1,2)$&PR\\
$(1,0,1,0,0,0,0,0,1,1)$&${\bf 1948620240}$&$\frac{179}{2}$&$917902692$&$(0,2)$&R\\
$(0,0,2,0,1,0,0,0,0,0)$&${\bf 1963217256}$&$\frac{195}{2}$&$1007440434$&$(0,2)$&R\\
$(11,1,0,0,0,0,0,0,0,0)$&${\bf 2081343600}$&$\frac{377}{2}$&$2064911940$&$(0,2)$&R\\
$(5,0,0,0,0,0,1,0,0,0)$&${\bf 2082200120}$&$108$&$1183566384$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,0,2,0)$&${\bf 2083241472}$&$\frac{205}{2}$&$1123853952$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,0,0,2)$&${\bf 2083241472'}$&$\frac{205}{2}$&$1123853952$&$(0,2)$&R\\
$(3,4,0,0,0,0,0,0,0,0)$&${\bf 2086776384}$&$\frac{255}{2}$&$1400336784$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,2,2)$&${\bf 2088666580}$&$108$&$1187242056$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,2,0)$&${\bf 2197168740}$&$106$&$1225788876$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,0,2)$&${\bf 2197168740'}$&$106$&$1225788876$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,1,0,0)$&${\bf 2203428480}$&$\frac{201}{2}$&$1165497696$&$(0,2)$&R\\
$(0,1,1,0,0,1,0,0,0,0)$&${\bf 2224064304}$&$\frac{185}{2}$&$1082768148$&$(0,2)$&R\\
$(0,0,0,3,0,0,0,0,0,0)$&${\bf 2357785430}$&$108$&$1340214876$&$(0,0)$&R\\
$(9,0,0,0,0,0,0,0,0,1)$&${\bf 2399654400}$&$\frac{599}{4}$&$1891306560$&$(1,0)$&PR\\
$(9,0,0,0,0,0,0,0,1,0)$&${\bf 2399654400'}$&$\frac{599}{4}$&$1891306560$&$(1,2)$&PR\\
$(1,1,0,1,0,0,0,0,0,1)$&${\bf 2443284480}$&$\frac{363}{4}$&$1166989824$&$(1,0)$&PR\\
$(1,1,0,1,0,0,0,0,1,0)$&${\bf 2443284480'}$&$\frac{363}{4}$&$1166989824$&$(1,2)$&PR\\
$(9,0,1,0,0,0,0,0,0,0)$&${\bf 2445441075}$&$156$&$2007835830$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,0,1,1)$&${\bf 2506399896}$&$\frac{195}{2}$&$1286178894$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,1,1)$&${\bf 2511002000}$&$\frac{187}{2}$&$1235677300$&$(0,2)$&R\\
$(0,1,3,0,0,0,0,0,0,0)$&${\bf 2549632800}$&$\frac{219}{2}$&$1469393640$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,0,2,0)$&${\bf 2617623008}$&$\frac{225}{2}$&$1549908360$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,0,0,2)$&${\bf 2617623008'}$&$\frac{225}{2}$&$1549908360$&$(0,2)$&R\\
$(0,1,0,1,1,0,0,0,0,0)$&${\bf 2647695600}$&$\frac{191}{2}$&$1330815420$&$(0,2)$&R\\
$(0,4,1,0,0,0,0,0,0,0)$&${\bf 2653835184}$&$\frac{235}{2}$&$1641187548$&$(0,2)$&R\\
$(8,2,0,0,0,0,0,0,0,0)$&${\bf 2660696350}$&$158$&$2212579070$&$(0,0)$&R\\
$(0,1,0,0,0,0,1,0,0,1)$&${\bf 2695959552}$&$\frac{375}{4}$&$1330243200$&$(1,0)$&PR\\
$(0,1,0,0,0,0,1,0,1,0)$&${\bf 2695959552'}$&$\frac{375}{4}$&$1330243200$&$(1,2)$&PR\\
$(0,6,0,0,0,0,0,0,0,0)$&${\bf 2877823410}$&$138$&$2090208582$&$(0,0)$&R\\
$(3,1,0,0,0,1,0,0,0,0)$&${\bf 2896974080}$&$\frac{199}{2}$&$1517099584$&$(0,2)$&R\\
$(0,0,1,0,1,0,0,0,1,0)$&${\bf 2941542912}$&$\frac{375}{4}$&$1451419200$&$(1,0)$&PR\\
$(0,0,1,0,1,0,0,0,0,1)$&${\bf 2941542912'}$&$\frac{375}{4}$&$1451419200$&$(1,2)$&PR\\
$(1,2,0,0,0,1,0,0,0,0)$&${\bf 3006523520}$&$\frac{193}{2}$&$1526997472$&$(0,2)$&R\\
$(1,0,0,0,1,1,0,0,0,0)$&${\bf 3012499875}$&$96$&$1522105200$&$(0,0)$&R\\
$(2,0,1,0,0,1,0,0,0,0)$&${\bf 3039562240}$&$\frac{189}{2}$&$1511782272$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,1,2)$&${\bf 3041595392}$&$\frac{395}{4}$&$1580829184$&$(1,0)$&PR\\
$(0,1,0,0,0,0,0,0,2,1)$&${\bf 3041595392'}$&$\frac{395}{4}$&$1580829184$&$(1,2)$&PR\\
$(1,0,0,1,0,0,1,0,0,0)$&${\bf 3056148480}$&$93$&$1495904256$&$(0,0)$&R\\
$(6,1,1,0,0,0,0,0,0,0)$&${\bf 3088978200}$&$\frac{259}{2}$&$2105382510$&$(0,2)$&R\\
$(2,0,0,0,0,0,1,0,0,1)$&${\bf 3119818240}$&$\frac{383}{4}$&$1572224192$&$(1,0)$&PR\\
$(2,0,0,0,0,0,1,0,1,0)$&${\bf 3119818240'}$&$\frac{383}{4}$&$1572224192$&$(1,2)$&PR\\
$(16,0,0,0,0,0,0,0,0,0)$&${\bf 3241119750}$&$272$&$4639918800$&$(0,0)$&R\\
$(0,3,0,0,1,0,0,0,0,0)$&${\bf 3285100000}$&$\frac{207}{2}$&$1789515000$&$(0,2)$&R\\
$(2,0,0,1,1,0,0,0,0,0)$&${\bf 3391011624}$&$\frac{195}{2}$&$1740124386$&$(0,2)$&R\\
$(2,1,1,0,0,0,0,0,0,1)$&${\bf 3456358400}$&$\frac{387}{4}$&$1760014080$&$(1,0)$&PR\\
$(0,1,0,0,0,0,0,1,1,0)$&${\bf 3456358400'}$&$\frac{387}{4}$&$1760014080$&$(1,0)$&PR\\
$(2,1,1,0,0,0,0,0,1,0)$&${\bf 3456358400''}$&$\frac{387}{4}$&$1760014080$&$(1,2)$&PR\\
$(0,1,0,0,0,0,0,1,0,1)$&${\bf 3456358400'''}$&$\frac{387}{4}$&$1760014080$&$(1,2)$&PR\\
$(2,0,0,0,0,0,0,0,1,2)$&${\bf 3482818560}$&$\frac{403}{4}$&$1846810368$&$(1,0)$&PR\\
$(2,0,0,0,0,0,0,0,2,1)$&${\bf 3482818560'}$&$\frac{403}{4}$&$1846810368$&$(1,2)$&PR\\
$(5,0,0,0,0,0,0,1,0,0)$&${\bf 3488728320}$&$\frac{221}{2}$&$2028970944$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,0,1,1)$&${\bf 3580571280}$&$102$&$1922201424$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,1,1)$&${\bf 3580571280'}$&$\frac{211}{2}$&$1988159316$&$(0,2)$&R\\
$(5,0,2,0,0,0,0,0,0,0)$&${\bf 3613610000}$&$\frac{243}{2}$&$2310808500$&$(0,2)$&R\\
$(3,0,0,2,0,0,0,0,0,0)$&${\bf 3633226740}$&$\frac{211}{2}$&$2017396953$&$(0,2)$&R\\
$(6,1,0,0,0,0,0,0,1,0)$&${\bf 3807451648}$&$\frac{495}{4}$&$2479853376$&$(1,0)$&PR\\
$(6,1,0,0,0,0,0,0,0,1)$&${\bf 3807451648'}$&$\frac{495}{4}$&$2479853376$&$(1,2)$&PR\\
$(6,0,0,0,0,1,0,0,0,0)$&${\bf 3844061760}$&$120$&$2427828480$&$(0,0)$&R\\
$(1,0,0,0,0,2,0,0,0,0)$&${\bf 3937008240}$&$\frac{203}{2}$&$2103191244$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,1,1,0)$&${\bf 3972993024}$&$\frac{395}{4}$&$2064910848$&$(1,0)$&PR\\
$(2,0,0,0,0,0,0,1,0,1)$&${\bf 3972993024'}$&$\frac{395}{4}$&$2064910848$&$(1,2)$&PR\\
$(2,0,3,0,0,0,0,0,0,0)$&${\bf 3979360000}$&$\frac{223}{2}$&$2335256000$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,2,0)$&${\bf 4182506328}$&$\frac{195}{2}$&$2146286142$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,0,2)$&${\bf 4182506328'}$&$\frac{195}{2}$&$2146286142$&$(0,2)$&R\\
$(0,4,0,0,0,0,0,0,1,0)$&${\bf 4289026560}$&$\frac{447}{4}$&$2522624832$&$(1,0)$&PR\\
$(0,4,0,0,0,0,0,0,0,1)$&${\bf 4289026560'}$&$\frac{447}{4}$&$2522624832$&$(1,2)$&PR\\
%$(8,0,0,1,0,0,0,0,0,0)$&${\bf 4302505350}$&$144$&$3260846160$&$(0,0)$&R\\
%$(0,0,4,0,0,0,0,0,0,0)$&${\bf 4334375760}$&$120$&$2737500480$&$(0,0)$&R\\
%$(5,0,0,0,0,0,0,0,1,1)$&${\bf 4732755885}$&$112$&$2789835048$&$(0,0)$&R\\
%$(4,1,0,0,1,0,0,0,0,0)$&${\bf 4805077200}$&$\frac{219}{2}$&$2769241860$&$(0,2)$&R\\
%$(0,1,0,0,2,0,0,0,0,0)$&${\bf 4822382400}$&$102$&$2588857920$&$(0,0)$&R\\
%$(0,1,1,0,0,0,1,0,0,0)$&${\bf 4908043140}$&$96$&$2479853376$&$(0,0)$&R\\
%$(7,0,0,0,1,0,0,0,0,0)$&${\bf 4925427000}$&$132$&$3421875600$&$(0,0)$&R\\
%$(5,1,0,1,0,0,0,0,0,0)$&${\bf 5006551680}$&$\frac{239}{2}$&$3148857504$&$(0,2)$&R\\
%$(12,1,0,0,0,0,0,0,0,0)$&${\bf 5056146810}$&$210$&$5588372790$&$(0,0)$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 11}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_{11}$}
\label{Table:Representations-D11}\\
\hline\hline
%
$\mathfrak{so}_{22}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D11} (continued)}\\\hline\hline
%
$\mathfrak{so}_{22}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0)$&${\bf 22}$&$\frac{21}{2}$&$1$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0)$&${\bf 231}$&$20$&$20$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0)$&${\bf 252}$&$22$&$24$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1024}$&$\frac{231}{8}$&$128$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1024}}$&$\frac{231}{8}$&$128$&$(1,3)$&C\\
$(0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1540}$&$\frac{57}{2}$&$190$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0)$&${\bf 2002}$&$\frac{69}{2}$&$299$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0)$&${\bf 3520}$&$\frac{63}{2}$&$480$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0)$&${\bf 7315}$&$36$&$1140$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0)$&${\bf 12397}$&$48$&$2576$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0)$&${\bf 19228}$&$42$&$3496$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,1)$&${\bf 21504}$&$\frac{319}{8}$&$3712$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{21504}}$&$\frac{319}{8}$&$3712$&$(1,3)$&C\\
$(1,0,1,0,0,0,0,0,0,0,0)$&${\bf 26334}$&$40$&$4560$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0)$&${\bf 26334'}$&$\frac{85}{2}$&$4845$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0)$&${\bf 31395}$&$44$&$5980$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0)$&${\bf 63756}$&$\frac{125}{2}$&$17250$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0)$&${\bf 74613}$&$48$&$15504$&$(0,0)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0)$&${\bf 133056}$&$\frac{95}{2}$&$27360$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0)$&${\bf 170544}$&$\frac{105}{2}$&$38760$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0)$&${\bf 191268}$&$\frac{101}{2}$&$41814$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0)$&${\bf 206976}$&$\frac{115}{2}$&$51520$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,1,0)$&${\bf 214016}$&$\frac{399}{8}$&$46208$&$(1,1)$&C\\
$(0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{214016}}$&$\frac{399}{8}$&$46208$&$(1,3)$&C\\
$(1,2,0,0,0,0,0,0,0,0,0)$&${\bf 228228}$&$\frac{109}{2}$&$53846$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,1,0)$&${\bf 236544}$&$\frac{415}{8}$&$53120$&$(1,1)$&C\\
$(2,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{236544}}$&$\frac{415}{8}$&$53120$&$(1,3)$&C\\
$(2,0,1,0,0,0,0,0,0,0,0)$&${\bf 249964}$&$\frac{105}{2}$&$56810$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0)$&${\bf 283360}$&$78$&$95680$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0)$&${\bf 319770}$&$56$&$77520$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,2,0)$&${\bf 352716}$&$\frac{121}{2}$&$92378$&$(0,2)$&C\\
$(0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{352716}}$&$\frac{121}{2}$&$92378$&$(0,2)$&C\\
$(1,0,0,0,1,0,0,0,0,0,0)$&${\bf 497420}$&$54$&$116280$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0)$&${\bf 497420'}$&$\frac{117}{2}$&$125970$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,1,1)$&${\bf 646646}$&$60$&$167960$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0)$&${\bf 662354}$&$60$&$172040$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0)$&${\bf 864500}$&$66$&$247000$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0)$&${\bf 1083852}$&$58$&$272136$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0)$&${\bf 1106875}$&$72$&$345000$&$(0,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0)$&${\bf 1118260}$&$\frac{189}{2}$&$457470$&$(0,2)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0)$&${\bf 1312311}$&$60$&$340860$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,1)$&${\bf 1340416}$&$\frac{471}{8}$&$341632$&$(1,1)$&C\\
$(0,0,1,0,0,0,0,0,0,1,0)$&${\bf \overline{1340416}}$&$\frac{471}{8}$&$341632$&$(1,3)$&C\\
$(1,0,0,0,0,1,0,0,0,0,0)$&${\bf 1444608}$&$\frac{119}{2}$&$372096$&$(0,2)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0)$&${\bf 1689765}$&$68$&$497420$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0)$&${\bf 1713040}$&$66$&$489440$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,1)$&${\bf 1813504}$&$\frac{519}{8}$&$509312$&$(1,1)$&C\\
$(3,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1813504}}$&$\frac{519}{8}$&$509312$&$(1,3)$&C\\
$(1,1,1,0,0,0,0,0,0,0,0)$&${\bf 2416128}$&$63$&$658944$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,1)$&${\bf 3132416}$&$\frac{495}{8}$&$839040$&$(1,1)$&C\\
$(1,1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{3132416}}$&$\frac{495}{8}$&$839040$&$(1,3)$&C\\
$(1,0,0,0,0,0,1,0,0,0,0)$&${\bf 3357585}$&$64$&$930240$&$(0,0)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0)$&${\bf 3996135}$&$112$&$1937520$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0)$&${\bf 4307072}$&$\frac{129}{2}$&$1202624$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0)$&${\bf 4987136}$&$\frac{135}{2}$&$1457280$&$(0,2)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0)$&${\bf 5032170}$&$\frac{133}{2}$&$1448655$&$(0,2)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0)$&${\bf 5051904}$&$\frac{175}{2}$&$1913600$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,1,0)$&${\bf 5913600}$&$\frac{535}{8}$&$1712000$&$(1,1)$&C\\
$(0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{5913600}}$&$\frac{535}{8}$&$1712000$&$(1,3)$&C\\
$(1,0,0,0,0,0,0,1,0,0,0)$&${\bf 6366976}$&$\frac{135}{2}$&$1860480$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,2,0)$&${\bf 7113106}$&$72$&$2217072$&$(0,0)$&C\\
$(1,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{7113106}}$&$72$&$2217072$&$(0,0)$&C\\
$(1,3,0,0,0,0,0,0,0,0,0)$&${\bf 8520512}$&$\frac{159}{2}$&$2932384$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0)$&${\bf 9229440}$&$\frac{147}{2}$&$2936640$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0)$&${\bf 9393384}$&$\frac{145}{2}$&$2948140$&$(0,2)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0)$&${\bf 9405000}$&$\frac{161}{2}$&$3277500$&$(0,2)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0)$&${\bf 9623614}$&$\frac{165}{2}$&$3437005$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,1,0,0)$&${\bf 9976824}$&$70$&$3023280$&$(0,0)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0)$&${\bf 10270260}$&$\frac{149}{2}$&$3312270$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,1,0)$&${\bf 10881024}$&$\frac{631}{8}$&$3715328$&$(1,1)$&C\\
$(4,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{10881024}}$&$\frac{631}{8}$&$3715328$&$(1,3)$&C\\
$(0,0,0,2,0,0,0,0,0,0,0)$&${\bf 12273030}$&$76$&$4037880$&$(0,0)$&R\\
$(0,1,0,0,0,1,0,0,0,0,0)$&${\bf 12978900}$&$70$&$3933000$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,1,1)$&${\bf 13023360}$&$\frac{143}{2}$&$4031040$&$(0,2)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0)$&${\bf 13123110}$&$\frac{261}{2}$&$7413705$&$(0,2)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0)$&${\bf 14226212}$&$\frac{141}{2}$&$4341766$&$(0,2)$&R\\
$(2,0,0,0,0,1,0,0,0,0,0)$&${\bf 14872858}$&$72$&$4635696$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,1,0)$&${\bf 16343040}$&$\frac{583}{8}$&$5155840$&$(1,1)$&C\\
$(0,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{16343040}}$&$\frac{583}{8}$&$5155840$&$(1,3)$&C\\
$(2,1,1,0,0,0,0,0,0,0,0)$&${\bf 18595500}$&$\frac{153}{2}$&$6158250$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,0,0,0,1)$&${\bf 19475456}$&$\frac{591}{8}$&$6228352$&$(1,1)$&C\\
$(0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{19475456}}$&$\frac{591}{8}$&$6228352$&$(1,3)$&C\\
$(6,1,0,0,0,0,0,0,0,0,0)$&${\bf 20322225}$&$104$&$9149400$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,1,0)$&${\bf 22021120}$&$\frac{567}{8}$&$6756480$&$(1,1)$&C\\
$(1,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{22021120}}$&$\frac{567}{8}$&$6756480$&$(1,3)$&C\\
$(0,0,1,0,1,0,0,0,0,0,0)$&${\bf 22208340}$&$74$&$7114360$&$(0,0)$&R\\
$(0,4,0,0,0,0,0,0,0,0,0)$&${\bf 25162137}$&$92$&$10021284$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,1,0)$&${\bf 26966016}$&$\frac{599}{8}$&$8740608$&$(1,1)$&C\\
$(2,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{26966016}}$&$\frac{599}{8}$&$8740608$&$(1,3)$&C\\
$(0,1,0,0,0,0,1,0,0,0,0)$&${\bf 30889782}$&$\frac{149}{2}$&$9962289$&$(0,2)$&R\\
$(2,0,0,0,0,0,1,0,0,0,0)$&${\bf 34994960}$&$\frac{153}{2}$&$11589240$&$(0,2)$&R\\
$(3,0,0,0,1,0,0,0,0,0,0)$&${\bf 36038079}$&$80$&$12480720$&$(0,0)$&R\\
$(10,0,0,0,0,0,0,0,0,0,0)$&${\bf 40060020}$&$150$&$26013000$&$(0,0)$&R\\
$(5,0,1,0,0,0,0,0,0,0,0)$&${\bf 43743700}$&$96$&$18179200$&$(0,0)$&R\\
$(4,2,0,0,0,0,0,0,0,0,0)$&${\bf 45685728}$&$98$&$19381824$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,0,0,1,0)$&${\bf 49437696}$&$\frac{639}{8}$&$17094528$&$(1,1)$&C\\
$(0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{49437696}}$&$\frac{639}{8}$&$17094528$&$(1,3)$&C\\
$(4,0,0,1,0,0,0,0,0,0,0)$&${\bf 51620625}$&$88$&$19665000$&$(0,0)$&R\\
$(0,1,2,0,0,0,0,0,0,0,0)$&${\bf 53117350}$&$84$&$19315400$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,0,1)$&${\bf 54405120}$&$\frac{751}{8}$&$22109440$&$(1,1)$&C\\
$(5,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{54405120}}$&$\frac{751}{8}$&$22109440$&$(1,3)$&C\\
$(2,3,0,0,0,0,0,0,0,0,0)$&${\bf 54511380}$&$94$&$22182120$&$(0,0)$&R\\
$(1,1,0,0,1,0,0,0,0,0,0)$&${\bf 57987072}$&$77$&$19329024$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,1,0,0,0)$&${\bf 59491432}$&$78$&$20088016$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,3)$&${\bf 60196864}$&$\frac{759}{8}$&$24723712$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{60196864}}$&$\frac{759}{8}$&$24723712$&$(1,3)$&C\\
$(0,2,0,1,0,0,0,0,0,0,0)$&${\bf 64324260}$&$82$&$22833720$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,1,0,0,0)$&${\bf 66927861}$&$80$&$23178480$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,2,0)$&${\bf 67603900}$&$\frac{165}{2}$&$24144250$&$(0,2)$&C\\
$(0,1,0,0,0,0,0,0,0,0,2)$&${\bf \overline{67603900}}$&$\frac{165}{2}$&$24144250$&$(0,2)$&C\\
$(0,0,1,0,0,1,0,0,0,0,0)$&${\bf 71066688}$&$\frac{159}{2}$&$24458016$&$(0,2)$&R\\
$(0,0,0,1,1,0,0,0,0,0,0)$&${\bf 72547244}$&$\frac{165}{2}$&$25909730$&$(0,2)$&R\\
$(1,0,1,1,0,0,0,0,0,0,0)$&${\bf 73489416}$&$80$&$25450880$&$(0,0)$&R\\
$(7,1,0,0,0,0,0,0,0,0,0)$&${\bf 73673600}$&$\frac{243}{2}$&$38750400$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,2,0)$&${\bf 75508356}$&$\frac{169}{2}$&$27621022$&$(0,2)$&C\\
$(2,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{75508356}}$&$\frac{169}{2}$&$27621022$&$(0,2)$&C\\
$(2,0,2,0,0,0,0,0,0,0,0)$&${\bf 76969200}$&$86$&$28655200$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,1,0,0)$&${\bf 94140288}$&$\frac{161}{2}$&$32806464$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,0,0,0,1)$&${\bf 98233344}$&$\frac{679}{8}$&$36093312$&$(1,1)$&C\\
$(0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{98233344}}$&$\frac{679}{8}$&$36093312$&$(1,3)$&C\\
$(1,0,0,1,0,0,0,0,0,0,1)$&${\bf 103369728}$&$\frac{631}{8}$&$35295616$&$(1,1)$&C\\
$(1,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{103369728}}$&$\frac{631}{8}$&$35295616$&$(1,3)$&C\\
$(1,2,1,0,0,0,0,0,0,0,0)$&${\bf 105223482}$&$88$&$40085136$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,1,0,0)$&${\bf 105462084}$&$\frac{165}{2}$&$37665030$&$(0,2)$&R\\
$(3,0,0,0,0,1,0,0,0,0,0)$&${\bf 107903488}$&$\frac{171}{2}$&$39938304$&$(0,2)$&R\\
$(3,1,1,0,0,0,0,0,0,0,0)$&${\bf 108725760}$&$91$&$42831360$&$(0,0)$&R\\
$(2,1,0,1,0,0,0,0,0,0,0)$&${\bf 112363625}$&$84$&$40859500$&$(0,0)$&R\\
$(11,0,0,0,0,0,0,0,0,0,0)$&${\bf 114717330}$&$\frac{341}{2}$&$84672315$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,1,1)$&${\bf 123559128}$&$82$&$43860816$&$(0,0)$&R\\
$(0,0,3,0,0,0,0,0,0,0,0)$&${\bf 127481640}$&$\frac{189}{2}$&$52151580$&$(0,2)$&R\\
$(0,0,0,0,2,0,0,0,0,0,0)$&${\bf 134730596}$&$90$&$52492440$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,1,1)$&${\bf 138105110}$&$84$&$50220040$&$(0,0)$&R\\
$(0,1,1,0,0,0,0,0,0,0,1)$&${\bf 152807424}$&$\frac{655}{8}$&$54160640$&$(1,1)$&C\\
$(0,1,1,0,0,0,0,0,0,1,0)$&${\bf \overline{152807424}}$&$\frac{655}{8}$&$54160640$&$(1,3)$&C\\
$(0,0,0,0,0,0,0,1,0,1,0)$&${\bf 152807424'}$&$\frac{711}{8}$&$58791168$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{152807424'}}$&$\frac{711}{8}$&$58791168$&$(1,3)$&C\\
$(0,0,0,0,0,0,0,0,0,2,1)$&${\bf 152807424''}$&$\frac{751}{8}$&$62098688$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{152807424''}}$&$\frac{751}{8}$&$62098688$&$(1,3)$&C\\
$(3,1,0,0,0,0,0,0,0,0,1)$&${\bf 172282880}$&$\frac{711}{8}$&$66284160$&$(1,1)$&C\\
$(3,1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{172282880}}$&$\frac{711}{8}$&$66284160$&$(1,3)$&C\\
$(0,0,1,0,0,0,1,0,0,0,0)$&${\bf 175287255}$&$84$&$63740820$&$(0,0)$&R\\
$(1,1,0,0,0,1,0,0,0,0,0)$&${\bf 177827650}$&$\frac{165}{2}$&$63509875$&$(0,2)$&R\\
$(6,0,1,0,0,0,0,0,0,0,0)$&${\bf 178474296}$&$\frac{225}{2}$&$86919300$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,1,0,1)$&${\bf 181913600}$&$\frac{735}{8}$&$72352000$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{181913600}}$&$\frac{735}{8}$&$72352000$&$(1,3)$&C\\
$(1,2,0,0,0,0,0,0,0,0,1)$&${\bf 187264000}$&$\frac{687}{8}$&$69616000$&$(1,1)$&C\\
$(1,2,0,0,0,0,0,0,0,1,0)$&${\bf \overline{187264000}}$&$\frac{687}{8}$&$69616000$&$(1,3)$&C\\
$(5,2,0,0,0,0,0,0,0,0,0)$&${\bf 188770890}$&$\frac{229}{2}$&$93568255$&$(0,2)$&R\\
$(1,0,0,2,0,0,0,0,0,0,0)$&${\bf 192472280}$&$\frac{177}{2}$&$73739380$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0,0,0,1)$&${\bf 201793536}$&$\frac{671}{8}$&$73270272$&$(1,1)$&C\\
$(2,0,1,0,0,0,0,0,0,1,0)$&${\bf \overline{201793536}}$&$\frac{671}{8}$&$73270272$&$(1,3)$&C\\
$(4,0,0,0,1,0,0,0,0,0,0)$&${\bf 204297500}$&$\frac{189}{2}$&$83576250$&$(0,2)$&R\\
$(1,4,0,0,0,0,0,0,0,0,0)$&${\bf 214344130}$&$\frac{213}{2}$&$98820995$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,1,0)$&${\bf 235755520}$&$\frac{879}{8}$&$112136960$&$(1,1)$&C\\
$(6,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{235755520}}$&$\frac{879}{8}$&$112136960$&$(1,3)$&C\\
$(5,0,0,1,0,0,0,0,0,0,0)$&${\bf 243443200}$&$\frac{207}{2}$&$109075200$&$(0,2)$&R\\
$(8,1,0,0,0,0,0,0,0,0,0)$&${\bf 244652265}$&$140$&$148274100$&$(0,0)$&R\\
$(3,0,0,0,0,0,1,0,0,0,0)$&${\bf 256270784}$&$90$&$99845760$&$(0,0)$&R\\
$(0,0,0,1,0,1,0,0,0,0,0)$&${\bf 259837578}$&$88$&$98985744$&$(0,0)$&R\\
$(0,2,0,0,1,0,0,0,0,0,0)$&${\bf 272272000}$&$\frac{177}{2}$&$104312000$&$(0,2)$&R\\
$(3,3,0,0,0,0,0,0,0,0,0)$&${\bf 275652608}$&$\frac{219}{2}$&$130666496$&$(0,2)$&R\\
$(12,0,0,0,0,0,0,0,0,0,0)$&${\bf 310465155}$&$192$&$258048960$&$(0,0)$&R\\
$(0,3,1,0,0,0,0,0,0,0,0)$&${\bf 330702372}$&$\frac{201}{2}$&$143877006$&$(0,2)$&R\\
$(1,0,1,0,1,0,0,0,0,0,0)$&${\bf 335675340}$&$\frac{173}{2}$&$125696610$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,1,0,0,0)$&${\bf 345181056}$&$\frac{175}{2}$&$130750400$&$(0,2)$&R\\
$(1,0,0,0,1,0,0,0,0,1,0)$&${\bf 353633280}$&$\frac{687}{8}$&$131464320$&$(1,1)$&C\\
$(1,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{353633280}}$&$\frac{687}{8}$&$131464320$&$(1,3)$&C\\
$(0,0,1,0,0,0,0,0,0,2,0)$&${\bf 401567166}$&$92$&$159931512$&$(0,0)$&C\\
$(0,0,1,0,0,0,0,0,0,0,2)$&${\bf \overline{401567166}}$&$92$&$159931512$&$(0,0)$&C\\
$(1,1,0,0,0,0,1,0,0,0,0)$&${\bf 428460032}$&$87$&$161368064$&$(0,0)$&R\\
$(0,1,1,1,0,0,0,0,0,0,0)$&${\bf 442041600}$&$\frac{183}{2}$&$175094400$&$(0,2)$&R\\
$(2,1,0,0,1,0,0,0,0,0,0)$&${\bf 466375140}$&$\frac{181}{2}$&$182714070$&$(0,2)$&R\\
$(3,0,2,0,0,0,0,0,0,0,0)$&${\bf 467967500}$&$\frac{201}{2}$&$203596250$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,1,0,0,0)$&${\bf 493355520}$&$\frac{187}{2}$&$199691520$&$(0,2)$&R\\
$(0,0,2,0,0,0,0,0,0,1,0)$&${\bf 502081536}$&$\frac{735}{8}$&$199691520$&$(1,1)$&C\\
$(0,0,2,0,0,0,0,0,0,0,1)$&${\bf \overline{502081536}}$&$\frac{735}{8}$&$199691520$&$(1,3)$&C\\
$(0,5,0,0,0,0,0,0,0,0,0)$&${\bf 525967519}$&$120$&$273229880$&$(0,0)$&R\\
$(4,1,1,0,0,0,0,0,0,0,0)$&${\bf 525987000}$&$\frac{213}{2}$&$242500500$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,1,0,0)$&${\bf 553727944}$&$90$&$215738160$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,2,0)$&${\bf 560919216}$&$98$&$237965728$&$(0,0)$&C\\
$(3,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{560919216}}$&$98$&$237965728$&$(0,0)$&C\\
$(1,1,2,0,0,0,0,0,0,0,0)$&${\bf 579394816}$&$\frac{195}{2}$&$244549760$&$(0,2)$&R\\
$(4,0,0,0,0,1,0,0,0,0,0)$&${\bf 617795640}$&$100$&$267444000$&$(0,0)$&R\\
$(2,0,1,1,0,0,0,0,0,0,0)$&${\bf 617971200}$&$\frac{187}{2}$&$250131200$&$(0,2)$&R\\
$(0,0,0,0,1,1,0,0,0,0,0)$&${\bf 639600192}$&$\frac{191}{2}$&$264423456$&$(0,2)$&R\\
$(7,0,1,0,0,0,0,0,0,0,0)$&${\bf 654136560}$&$130$&$368128800$&$(0,0)$&R\\
$(3,1,0,1,0,0,0,0,0,0,0)$&${\bf 669278610}$&$\frac{197}{2}$&$285385035$&$(0,2)$&R\\
$(1,2,0,1,0,0,0,0,0,0,0)$&${\bf 676323648}$&$\frac{191}{2}$&$279605664$&$(0,2)$&R\\
$(0,0,0,1,0,0,1,0,0,0,0)$&${\bf 679575204}$&$\frac{185}{2}$&$272124270$&$(0,2)$&R\\
$(0,3,0,0,0,0,0,0,0,1,0)$&${\bf 681640960}$&$\frac{783}{8}$&$288812160$&$(1,1)$&C\\
$(0,3,0,0,0,0,0,0,0,0,1)$&${\bf \overline{681640960}}$&$\frac{783}{8}$&$288812160$&$(1,3)$&C\\
$(2,2,1,0,0,0,0,0,0,0,0)$&${\bf 691109496}$&$\frac{205}{2}$&$306661140$&$(0,2)$&R\\
$(6,2,0,0,0,0,0,0,0,0,0)$&${\bf 697712015}$&$132$&$398692580$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,1,1)$&${\bf 732202240}$&$\frac{183}{2}$&$290028160$&$(0,2)$&R\\
$(9,1,0,0,0,0,0,0,0,0,0)$&${\bf 753480000}$&$\frac{319}{2}$&$520260000$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,1,0,0)$&${\bf 780825045}$&$96$&$324498720$&$(0,0)$&R\\
$(13,0,0,0,0,0,0,0,0,0,0)$&${\bf 798959280}$&$\frac{429}{2}$&$741890760$&$(0,2)$&R\\
$(0,1,0,1,0,0,0,0,0,1,0)$&${\bf 804722688}$&$\frac{719}{8}$&$313092864$&$(1,1)$&C\\
$(0,1,0,1,0,0,0,0,0,0,1)$&${\bf \overline{804722688}}$&$\frac{719}{8}$&$313092864$&$(1,3)$&C\\
$(1,1,0,0,0,0,0,1,0,0,0)$&${\bf 832233402}$&$\frac{181}{2}$&$326048151$&$(0,2)$&R\\
$(0,2,0,0,0,1,0,0,0,0,0)$&${\bf 855855000}$&$94$&$348270000$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,1,0)$&${\bf 895870976}$&$\frac{831}{8}$&$402851072$&$(1,1)$&C\\
$(4,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{895870976}}$&$\frac{831}{8}$&$402851072$&$(1,3)$&C\\
$(7,0,0,0,0,0,0,0,0,0,1)$&${\bf 909342720}$&$\frac{1015}{8}$&$499449600$&$(1,1)$&C\\
$(7,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{909342720}}$&$\frac{1015}{8}$&$499449600$&$(1,3)$&C\\
$(1,0,0,0,0,1,0,0,0,0,1)$&${\bf 920482816}$&$\frac{735}{8}$&$366101120$&$(1,1)$&C\\
$(1,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{920482816}}$&$\frac{735}{8}$&$366101120$&$(1,3)$&C\\
$(0,0,0,0,0,2,0,0,0,0,0)$&${\bf 928308612}$&$102$&$409902504$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,2,0)$&${\bf 955046400}$&$95$&$392768000$&$(0,0)$&C\\
$(1,1,0,0,0,0,0,0,0,0,2)$&${\bf \overline{955046400}}$&$95$&$392768000$&$(0,0)$&C\\
$(5,0,0,0,1,0,0,0,0,0,0)$&${\bf 973496160}$&$110$&$463569600$&$(0,0)$&R\\
$(2,0,0,1,0,0,0,0,0,1,0)$&${\bf 984473600}$&$\frac{735}{8}$&$391552000$&$(1,1)$&C\\
$(2,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{984473600}}$&$\frac{735}{8}$&$391552000$&$(1,3)$&C\\
$(6,0,0,1,0,0,0,0,0,0,0)$&${\bf 1003917915}$&$120$&$521515800$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,1,1)$&${\bf 1025083136}$&$\frac{195}{2}$&$432664960$&$(0,2)$&R\\
$(1,0,1,0,0,1,0,0,0,0,0)$&${\bf 1093155063}$&$92$&$435369116$&$(0,0)$&R\\
$(1,0,0,1,1,0,0,0,0,0,0)$&${\bf 1166989824}$&$95$&$479930880$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,3,0)$&${\bf 1171523584}$&$\frac{855}{8}$&$542019840$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{1171523584}}$&$\frac{855}{8}$&$542019840$&$(1,3)$&C\\
$(4,3,0,0,0,0,0,0,0,0,0)$&${\bf 1184925500}$&$126$&$646323000$&$(0,0)$&R\\
$(0,0,2,1,0,0,0,0,0,0,0)$&${\bf 1189828640}$&$102$&$525378880$&$(0,0)$&R\\
$(2,4,0,0,0,0,0,0,0,0,0)$&${\bf 1217824608}$&$122$&$643180096$&$(0,0)$&R\\
$(0,1,0,2,0,0,0,0,0,0,0)$&${\bf 1299187890}$&$100$&$562419000$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,1,0,0)$&${\bf 1324331008}$&$93$&$533172224$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0,1,0)$&${\bf 1340416000}$&$\frac{783}{8}$&$567936000$&$(1,1)$&C\\
$(3,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{1340416000}}$&$\frac{783}{8}$&$567936000$&$(1,3)$&C\\
$(2,2,0,0,0,0,0,0,0,1,0)$&${\bf 1343806464}$&$\frac{799}{8}$&$581007232$&$(1,1)$&C\\
$(2,2,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1343806464}}$&$\frac{799}{8}$&$581007232$&$(1,3)$&C\\
$(0,0,0,1,0,0,0,1,0,0,0)$&${\bf 1384319860}$&$96$&$575301760$&$(0,0)$&R\\
$(2,1,0,0,0,1,0,0,0,0,0)$&${\bf 1448899375}$&$96$&$602140000$&$(0,0)$&R\\
$(4,0,0,0,0,0,1,0,0,0,0)$&${\bf 1477980000}$&$\frac{209}{2}$&$668610000$&$(0,2)$&R\\
$(1,0,3,0,0,0,0,0,0,0,0)$&${\bf 1561650090}$&$108$&$730122120$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,2,0)$&${\bf 1665760096}$&$\frac{201}{2}$&$724713808$&$(0,2)$&C\\
$(0,0,0,1,0,0,0,0,0,0,2)$&${\bf \overline{1665760096}}$&$\frac{201}{2}$&$724713808$&$(0,2)$&C\\
$(2,0,0,2,0,0,0,0,0,0,0)$&${\bf 1682450000}$&$102$&$742900000$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,1,1)$&${\bf 1743727128}$&$\frac{189}{2}$&$713342916$&$(0,2)$&R\\
$(1,0,0,0,0,0,1,0,0,1,0)$&${\bf 1860655104}$&$\frac{775}{8}$&$780307200$&$(1,1)$&C\\
$(1,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{1860655104}}$&$\frac{775}{8}$&$780307200$&$(1,3)$&C\\
$(1,1,1,0,0,0,0,0,0,1,0)$&${\bf 1863787520}$&$\frac{759}{8}$&$765484160$&$(1,1)$&C\\
$(1,1,1,0,0,0,0,0,0,0,1)$&${\bf \overline{1863787520}}$&$\frac{759}{8}$&$765484160$&$(1,3)$&C\\
$(0,0,0,0,1,0,1,0,0,0,0)$&${\bf 1868831811}$&$100$&$809018100$&$(0,0)$&R\\
$(14,0,0,0,0,0,0,0,0,0,0)$&${\bf 1965142080}$&$238$&$2024691840$&$(0,0)$&R\\
$(0,2,2,0,0,0,0,0,0,0,0)$&${\bf 2044341936}$&$110$&$973496160$&$(0,0)$&R\\
$(0,1,1,0,1,0,0,0,0,0,0)$&${\bf 2096737500}$&$98$&$889525000$&$(0,0)$&R\\
$(0,2,0,0,0,0,1,0,0,0,0)$&${\bf 2096844750}$&$\frac{197}{2}$&$894109125$&$(0,2)$&R\\
$(10,1,0,0,0,0,0,0,0,0,0)$&${\bf 2173256085}$&$180$&$1693446300$&$(0,0)$&R\\
$(8,0,1,0,0,0,0,0,0,0,0)$&${\bf 2191161700}$&$\frac{297}{2}$&$1408603950$&$(0,2)$&R\\
$(5,1,1,0,0,0,0,0,0,0,0)$&${\bf 2204314112}$&$123$&$1173725696$&$(0,0)$&R\\
$(0,3,0,1,0,0,0,0,0,0,0)$&${\bf 2208619413}$&$108$&$1032601284$&$(0,0)$&R\\
$(1,0,0,0,2,0,0,0,0,0,0)$&${\bf 2251925676}$&$\frac{205}{2}$&$999231090$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,1,0,0)$&${\bf 2265250680}$&$\frac{197}{2}$&$965918580$&$(0,2)$&R\\
$(4,0,2,0,0,0,0,0,0,0,0)$&${\bf 2324862540}$&$116$&$1167463440$&$(0,0)$&R\\
$(7,2,0,0,0,0,0,0,0,0,0)$&${\bf 2350911420}$&$\frac{301}{2}$&$1531654410$&$(0,2)$&R\\
$(1,0,1,0,0,0,1,0,0,0,0)$&${\bf 2729606880}$&$\frac{193}{2}$&$1140290320$&$(0,2)$&R\\
$(3,1,0,0,1,0,0,0,0,0,0)$&${\bf 2815594496}$&$105$&$1279815680$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,1,0,0,0)$&${\bf 2860165000}$&$108$&$1337220000$&$(0,0)$&R\\
$(2,0,1,0,1,0,0,0,0,0,0)$&${\bf 2874290265}$&$100$&$1244281500$&$(0,0)$&R\\
$(1,3,1,0,0,0,0,0,0,0,0)$&${\bf 2892105216}$&$115$&$1439792640$&$(0,0)$&R\\
$(1,2,0,0,1,0,0,0,0,0,0)$&${\bf 2915080168}$&$102$&$1287178256$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,1)$&${\bf 2927468544}$&$\frac{775}{8}$&$1227699200$&$(1,1)$&C\\
$(0,1,0,0,1,0,0,0,0,1,0)$&${\bf \overline{2927468544}}$&$\frac{775}{8}$&$1227699200$&$(1,3)$&C\\
$(1,0,0,0,0,0,0,1,0,0,1)$&${\bf 2928808960}$&$\frac{807}{8}$&$1278976640$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{2928808960}}$&$\frac{807}{8}$&$1278976640$&$(1,3)$&C\\
$(1,0,0,0,0,0,0,0,0,1,2)$&${\bf 2966845440}$&$\frac{847}{8}$&$1359804160$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{2966845440}}$&$\frac{847}{8}$&$1359804160$&$(1,3)$&C\\
$(5,0,0,0,0,1,0,0,0,0,0)$&${\bf 2966845440'}$&$\frac{231}{2}$&$1483422720$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,1,1)$&${\bf 3027198636}$&$100$&$1310475600$&$(0,0)$&R\\
$(8,0,0,0,0,0,0,0,0,1,0)$&${\bf 3182699520}$&$\frac{1159}{8}$&$1996076160$&$(1,1)$&C\\
$(8,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{3182699520}}$&$\frac{1159}{8}$&$1996076160$&$(1,3)$&C\\
$(4,0,0,0,0,0,0,0,0,2,0)$&${\bf 3272028760}$&$\frac{225}{2}$&$1593520500$&$(0,2)$&C\\
$(4,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{3272028760}}$&$\frac{225}{2}$&$1593520500$&$(0,2)$&C\\
$(4,1,0,1,0,0,0,0,0,0,0)$&${\bf 3282972000}$&$114$&$1620168000$&$(0,0)$&R\\
$(2,0,0,0,1,0,0,0,0,0,1)$&${\bf 3455502336}$&$\frac{791}{8}$&$1479059712$&$(1,1)$&C\\
$(2,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{3455502336}}$&$\frac{791}{8}$&$1479059712$&$(1,3)$&C\\
$(0,0,1,1,0,0,0,0,0,0,1)$&${\bf 3514570752}$&$\frac{799}{8}$&$1519557376$&$(1,1)$&C\\
$(0,0,1,1,0,0,0,0,0,1,0)$&${\bf \overline{3514570752}}$&$\frac{799}{8}$&$1519557376$&$(1,3)$&C\\
$(1,0,0,0,0,0,0,0,1,1,0)$&${\bf 3514570752'}$&$\frac{831}{8}$&$1580415744$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{3514570752'}}$&$\frac{831}{8}$&$1580415744$&$(1,3)$&C\\
$(2,1,0,0,0,0,1,0,0,0,0)$&${\bf 3523723280}$&$\frac{201}{2}$&$1533048440$&$(0,2)$&R\\
$(3,2,1,0,0,0,0,0,0,0,0)$&${\bf 3561410160}$&$118$&$1819248480$&$(0,0)$&R\\
$(0,0,0,0,0,1,1,0,0,0,0)$&${\bf 3586646910}$&$\frac{213}{2}$&$1653583965$&$(0,2)$&R\\
$(7,0,0,1,0,0,0,0,0,0,0)$&${\bf 3710738304}$&$\frac{275}{2}$&$2208772800$&$(0,2)$&R\\
$(3,0,1,1,0,0,0,0,0,0,0)$&${\bf 3827573750}$&$108$&$1789515000$&$(0,0)$&R\\
$(2,1,2,0,0,0,0,0,0,0,0)$&${\bf 3957153750}$&$112$&$1918620000$&$(0,0)$&R\\
$(1,5,0,0,0,0,0,0,0,0,0)$&${\bf 3979734528}$&$\frac{271}{2}$&$2334433024$&$(0,2)$&R\\
$(5,1,0,0,0,0,0,0,0,0,1)$&${\bf 3987118080}$&$\frac{959}{8}$&$2069072640$&$(1,1)$&C\\
$(5,1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{3987118080}}$&$\frac{959}{8}$&$2069072640$&$(1,3)$&C\\
$(0,0,0,0,1,0,0,1,0,0,0)$&${\bf 4027112320}$&$\frac{207}{2}$&$1804355520$&$(0,2)$&R\\
$(6,0,0,0,1,0,0,0,0,0,0)$&${\bf 4047416100}$&$\frac{253}{2}$&$2216442150$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,1,0,0,0)$&${\bf 4119135020}$&$102$&$1818838840$&$(0,0)$&R\\
$(0,0,0,0,0,0,2,0,0,0,0)$&${\bf 4150262853}$&$112$&$2012248656$&$(0,0)$&R\\
$(1,0,0,1,0,1,0,0,0,0,0)$&${\bf 4253637388}$&$\frac{201}{2}$&$1850608474$&$(0,2)$&R\\
$(5,3,0,0,0,0,0,0,0,0,0)$&${\bf 4499352000}$&$\frac{287}{2}$&$2795052000$&$(0,2)$&R\\
$(2,2,0,1,0,0,0,0,0,0,0)$&${\bf 4525279164}$&$110$&$2154894840$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,1,0,0)$&${\bf 4542615000}$&$\frac{221}{2}$&$2172982500$&$(0,2)$&R\\
$(15,0,0,0,0,0,0,0,0,0,0)$&${\bf 4639918800}$&$\frac{525}{2}$&$5272635000$&$(0,2)$&R\\
$(0,0,1,2,0,0,0,0,0,0,0)$&${\bf 4649725080}$&$\frac{221}{2}$&$2224219140$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0,0,2,0)$&${\bf 4787667500}$&$\frac{213}{2}$&$2207301250$&$(0,2)$&C\\
$(0,2,0,0,0,0,0,0,0,0,2)$&${\bf \overline{4787667500}}$&$\frac{213}{2}$&$2207301250$&$(0,2)$&C\\
$(1,1,1,1,0,0,0,0,0,0,0)$&${\bf 4948230144}$&$105$&$2249195520$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,2,0)$&${\bf 5101390294}$&$108$&$2385065592$&$(0,0)$&C\\
$(0,0,0,0,1,0,0,0,0,0,2)$&${\bf \overline{5101390294}}$&$108$&$2385065592$&$(0,0)$&C\\
$(1,0,1,0,0,0,0,1,0,0,0)$&${\bf 5421156741}$&$100$&$2346821100$&$(0,0)$&R\\
$(3,4,0,0,0,0,0,0,0,0,0)$&${\bf 5577321750}$&$\frac{277}{2}$&$3343978625$&$(0,2)$&R\\
$(11,1,0,0,0,0,0,0,0,0,0)$&${\bf 5916556800}$&$\frac{403}{2}$&$5160979200$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,1,1)$&${\bf 5975701875}$&$112$&$2897310000$&$(0,0)$&R\\
$(0,0,2,0,1,0,0,0,0,0,0)$&${\bf 5999136000}$&$\frac{217}{2}$&$2817776000$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,4,0)$&${\bf 6114096716}$&$132$&$3493769552$&$(0,0)$&C\\
$(0,0,0,0,0,0,0,0,0,0,4)$&${\bf \overline{6114096716}}$&$132$&$3493769552$&$(0,0)$&C\\
$(1,0,1,0,0,0,0,0,0,2,0)$&${\bf 6368911416}$&$\frac{209}{2}$&$2881174212$&$(0,2)$&C\\
$(1,0,1,0,0,0,0,0,0,0,2)$&${\bf \overline{6368911416}}$&$\frac{209}{2}$&$2881174212$&$(0,2)$&C\\
$(1,3,0,0,0,0,0,0,0,0,1)$&${\bf 6512292864}$&$\frac{895}{8}$&$3153951360$&$(1,1)$&C\\
$(1,3,0,0,0,0,0,0,0,1,0)$&${\bf \overline{6512292864}}$&$\frac{895}{8}$&$3153951360$&$(1,3)$&C\\
$(0,2,0,0,0,0,0,0,1,0,0)$&${\bf 6602843520}$&$\frac{209}{2}$&$2987000640$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,1)$&${\bf 6712320000}$&$\frac{847}{8}$&$3076480000$&$(1,1)$&C\\
$(3,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{6712320000}}$&$\frac{847}{8}$&$3076480000$&$(1,3)$&C\\
$(0,0,0,0,1,0,0,0,1,0,0)$&${\bf 6795752040}$&$106$&$3118397040$&$(0,0)$&R\\
$(9,0,1,0,0,0,0,0,0,0,0)$&${\bf 6795896250}$&$168$&$4942470000$&$(0,0)$&R\\
$(1,0,2,0,0,0,0,0,0,0,1)$&${\bf 6876334080}$&$\frac{839}{8}$&$3121885440$&$(1,1)$&C\\
$(1,0,2,0,0,0,0,0,0,1,0)$&${\bf \overline{6876334080}}$&$\frac{839}{8}$&$3121885440$&$(1,3)$&C\\
$(2,1,0,0,0,0,0,1,0,0,0)$&${\bf 6889632750}$&$104$&$3101826000$&$(0,0)$&R\\
$(0,1,1,0,0,1,0,0,0,0,0)$&${\bf 6998992000}$&$\frac{207}{2}$&$3135912000$&$(0,2)$&R\\
$(5,0,0,0,0,0,1,0,0,0,0)$&${\bf 7138971840}$&$120$&$3708556800$&$(0,0)$&R\\
$(4,0,1,0,0,0,0,0,0,0,1)$&${\bf 7156864000}$&$\frac{903}{8}$&$3497104000$&$(1,1)$&C\\
$(4,0,1,0,0,0,0,0,0,1,0)$&${\bf \overline{7156864000}}$&$\frac{903}{8}$&$3497104000$&$(1,3)$&C\\
$(8,2,0,0,0,0,0,0,0,0,0)$&${\bf 7322695380}$&$170$&$5388996600$&$(0,0)$&R\\
$(0,1,3,0,0,0,0,0,0,0,0)$&${\bf 7332965640}$&$\frac{241}{2}$&$3825205020$&$(0,2)$&R\\
$(0,4,1,0,0,0,0,0,0,0,0)$&${\bf 7377206760}$&$\frac{257}{2}$&$4103770860$&$(0,2)$&R\\
$(3,2,0,0,0,0,0,0,0,0,1)$&${\bf 7442620416}$&$\frac{919}{8}$&$3701173248$&$(1,1)$&C\\
$(3,2,0,0,0,0,0,0,0,1,0)$&${\bf \overline{7442620416}}$&$\frac{919}{8}$&$3701173248$&$(1,3)$&C\\
$(0,2,1,0,0,0,0,0,0,0,1)$&${\bf 7614903296}$&$\frac{855}{8}$&$3523128960$&$(1,1)$&C\\
$(0,2,1,0,0,0,0,0,0,1,0)$&${\bf \overline{7614903296}}$&$\frac{855}{8}$&$3523128960$&$(1,3)$&C\\
$(0,1,0,0,0,1,0,0,0,1,0)$&${\bf 7910031360}$&$\frac{823}{8}$&$3522703360$&$(1,1)$&C\\
$(0,1,0,0,0,1,0,0,0,0,1)$&${\bf \overline{7910031360}}$&$\frac{823}{8}$&$3522703360$&$(1,3)$&C\\
$(0,0,0,3,0,0,0,0,0,0,0)$&${\bf 7921753840}$&$120$&$4115196800$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,2,0)$&${\bf 7967602500}$&$\frac{217}{2}$&$3742358750$&$(0,2)$&C\\
$(2,1,0,0,0,0,0,0,0,0,2)$&${\bf \overline{7967602500}}$&$\frac{217}{2}$&$3742358750$&$(0,2)$&C\\
$(0,0,0,2,0,0,0,0,0,1,0)$&${\bf 8139005952}$&$\frac{871}{8}$&$3836079104$&$(1,1)$&C\\
$(0,0,0,2,0,0,0,0,0,0,1)$&${\bf \overline{8139005952}}$&$\frac{871}{8}$&$3836079104$&$(1,3)$&C\\
$(0,1,0,1,1,0,0,0,0,0,0)$&${\bf 8180071900}$&$\frac{213}{2}$&$3771331850$&$(0,2)$&R\\
$(6,1,1,0,0,0,0,0,0,0,0)$&${\bf 8236956420}$&$\frac{281}{2}$&$5009923710$&$(0,2)$&R\\
$(0,6,0,0,0,0,0,0,0,0,0)$&${\bf 8445091424}$&$150$&$5483825600$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,1,0,0,0)$&${\bf 8607952584}$&$110$&$4099025040$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,1,1)$&${\bf 8729721000}$&$106$&$4005846000$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,1,0,0)$&${\bf 8745240504}$&$\frac{205}{2}$&$3880463860$&$(0,2)$&R\\
$(3,1,0,0,0,1,0,0,0,0,0)$&${\bf 8834477652}$&$\frac{221}{2}$&$4226016366$&$(0,2)$&R\\
$(2,0,0,0,0,1,0,0,0,1,0)$&${\bf 9156381696}$&$\frac{839}{8}$&$4157036928$&$(1,1)$&C\\
$(2,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{9156381696}}$&$\frac{839}{8}$&$4157036928$&$(1,3)$&C\\
$(0,0,0,0,1,0,0,0,0,1,1)$&${\bf 9225748224}$&$\frac{215}{2}$&$4293367680$&$(0,2)$&R\\
$(1,2,0,0,0,1,0,0,0,0,0)$&${\bf 9282873600}$&$\frac{215}{2}$&$4319952000$&$(0,2)$&R\\
$(2,0,1,0,0,1,0,0,0,0,0)$&${\bf 9482605440}$&$\frac{211}{2}$&$4330800320$&$(0,2)$&R\\
$(0,3,0,0,1,0,0,0,0,0,0)$&${\bf 9764422668}$&$\frac{229}{2}$&$4839941106$&$(0,2)$&R\\
$(5,0,2,0,0,0,0,0,0,0,0)$&${\bf 9931335876}$&$\frac{265}{2}$&$5696545470$&$(0,2)$&R\\
$(1,1,0,1,0,0,0,0,0,0,1)$&${\bf 10200960000}$&$\frac{823}{8}$&$4542960000$&$(1,1)$&C\\
$(1,1,0,1,0,0,0,0,0,1,0)$&${\bf \overline{10200960000}}$&$\frac{823}{8}$&$4542960000$&$(1,3)$&C\\
$(9,0,0,0,0,0,0,0,0,0,1)$&${\bf 10255365120}$&$\frac{1311}{8}$&$7275315840$&$(1,1)$&C\\
$(9,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{10255365120}}$&$\frac{1311}{8}$&$7275315840$&$(1,3)$&C\\
$(2,0,0,1,1,0,0,0,0,0,0)$&${\bf 10387446300}$&$\frac{217}{2}$&$4878952050$&$(0,2)$&R\\
$(16,0,0,0,0,0,0,0,0,0,0)$&${\bf 10555815270}$&$288$&$13160496960$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,3)$&${\bf 10696519680}$&$\frac{943}{8}$&$5458234880$&$(1,1)$&C\\
$(0,1,0,0,0,0,0,0,0,3,0)$&${\bf \overline{10696519680}}$&$\frac{943}{8}$&$5458234880$&$(1,3)$&C\\
$(3,0,0,2,0,0,0,0,0,0,0)$&${\bf 10698187500}$&$\frac{233}{2}$&$5395406250$&$(0,2)$&R\\
$(1,0,0,0,1,1,0,0,0,0,0)$&${\bf 10879495627}$&$108$&$5086517436$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,1,0,0)$&${\bf 11011635250}$&$\frac{213}{2}$&$5076792875$&$(0,2)$&R\\
$(1,0,0,1,0,0,1,0,0,0,0)$&${\bf 11262377984}$&$105$&$5119262720$&$(0,0)$&R\\
$(2,0,3,0,0,0,0,0,0,0,0)$&${\bf 11358614124}$&$\frac{245}{2}$&$6023507490$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,0,0,1,1)$&${\bf 11600829240}$&$104$&$5222884160$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,0,0,2,0)$&${\bf 11868540684}$&$\frac{229}{2}$&$5882891378$&$(0,2)$&C\\
$(0,0,0,0,0,1,0,0,0,0,2)$&${\bf \overline{11868540684}}$&$\frac{229}{2}$&$5882891378$&$(0,2)$&C\\
$(2,0,0,0,0,0,0,0,0,0,3)$&${\bf 12049956864}$&$\frac{959}{8}$&$6253197312$&$(1,1)$&C\\
$(2,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{12049956864}}$&$\frac{959}{8}$&$6253197312$&$(1,3)$&C\\
$(0,0,0,0,0,0,0,2,0,0,0)$&${\bf 12194599494}$&$120$&$6334856880$&$(0,0)$&R\\
$(6,0,0,0,0,1,0,0,0,0,0)$&${\bf 12412076040}$&$132$&$7092614880$&$(0,0)$&R\\
$(8,0,0,1,0,0,0,0,0,0,0)$&${\bf 12514904325}$&$156$&$8451623700$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,1,0,0,0)$&${\bf 13116880128}$&$\frac{231}{2}$&$6558440064$&$(0,2)$&R\\
$(0,0,4,0,0,0,0,0,0,0,0)$&${\bf 13721534190}$&$132$&$7840876680$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,1,0,0,0)$&${\bf 13873305600}$&$\frac{247}{2}$&$7417113600$&$(0,2)$&R\\
$(2,1,1,0,0,0,0,0,0,0,1)$&${\bf 13905475584}$&$\frac{871}{8}$&$6553933568$&$(1,1)$&C\\
$(2,1,1,0,0,0,0,0,0,1,0)$&${\bf \overline{13905475584}}$&$\frac{871}{8}$&$6553933568$&$(1,3)$&C\\
$(5,1,0,1,0,0,0,0,0,0,0)$&${\bf 13906122230}$&$\frac{261}{2}$&$7856056065$&$(0,2)$&R\\
$(4,1,0,0,1,0,0,0,0,0,0)$&${\bf 13954913280}$&$\frac{241}{2}$&$7279511040$&$(0,2)$&R\\
$(0,0,1,0,1,0,0,0,0,1,0)$&${\bf 14333935616}$&$\frac{855}{8}$&$6631772160$&$(1,1)$&C\\
$(0,0,1,0,1,0,0,0,0,0,1)$&${\bf \overline{14333935616}}$&$\frac{855}{8}$&$6631772160$&$(1,3)$&C\\
$(2,1,0,0,0,0,0,0,0,1,1)$&${\bf 14535358530}$&$108$&$6795752040$&$(0,0)$&R\\
$(1,0,2,1,0,0,0,0,0,0,0)$&${\bf 14957845760}$&$\frac{231}{2}$&$7478922880$&$(0,2)$&R\\
$(7,0,0,0,1,0,0,0,0,0,0)$&${\bf 15058768725}$&$144$&$9387284400$&$(0,0)$&R\\
$(1,1,0,2,0,0,0,0,0,0,0)$&${\bf 15117822720}$&$\frac{227}{2}$&$7428021120$&$(0,2)$&R\\
$(12,1,0,0,0,0,0,0,0,0,0)$&${\bf 15301496925}$&$224$&$14837815200$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,0,1,0,0)$&${\bf 15303026816}$&$\frac{225}{2}$&$7452772800$&$(0,2)$&R\\
$(6,3,0,0,0,0,0,0,0,0,0)$&${\bf 15459023580}$&$162$&$10841393160$&$(0,0)$&R\\
$(4,2,1,0,0,0,0,0,0,0,0)$&${\bf 15527263752}$&$\frac{269}{2}$&$9040766124$&$(0,2)$&R\\
$(6,1,0,0,0,0,0,0,0,1,0)$&${\bf 15677742080}$&$\frac{1095}{8}$&$9289571200$&$(1,1)$&C\\
$(6,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{15677742080}}$&$\frac{1095}{8}$&$9289571200$&$(1,3)$&C\\
$(5,0,0,0,0,0,0,0,0,2,0)$&${\bf 15951140205}$&$128$&$8838727040$&$(0,0)$&C\\
%$(5,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{15951140205}}$&$128$&$8838727040$&$(0,0)$&C\\
%$(1,0,0,0,0,2,0,0,0,0,0)$&${\bf 16196542362}$&$\frac{229}{2}$&$8028156279$&$(0,2)$&R\\
%$(0,1,0,0,0,0,1,0,0,0,1)$&${\bf 16381854720}$&$\frac{863}{8}$&$7650184320$&$(1,1)$&C\\
%$(0,1,0,0,0,0,1,0,0,1,0)$&${\bf \overline{16381854720}}$&$\frac{863}{8}$&$7650184320$&$(1,3)$&C\\
%$(2,3,1,0,0,0,0,0,0,0,0)$&${\bf 16745088360}$&$\frac{261}{2}$&$9459887580$&$(0,2)$&R\\
%$(0,1,0,0,2,0,0,0,0,0,0)$&${\bf 16790673900}$&$114$&$8286306600$&$(0,0)$&R\\
%$(0,1,1,0,0,0,1,0,0,0,0)$&${\bf 17770878125}$&$108$&$8308462500$&$(0,0)$&R\\
%$(3,0,1,0,1,0,0,0,0,0,0)$&${\bf 18044276250}$&$\frac{229}{2}$&$8944024375$&$(0,2)$&R\\
%$(0,2,1,1,0,0,0,0,0,0,0)$&${\bf 18141387264}$&$\frac{235}{2}$&$9227761920$&$(0,2)$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 12}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_{12}$}
\label{Table:Representations-D12}\\
\hline\hline
%
$\mathfrak{so}_{24}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D12} (continued)}\\\hline\hline
%
$\mathfrak{so}_{24}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24}$&$\frac{23}{2}$&$1$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 276}$&$22$&$22$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 299}$&$24$&$26$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2024}$&$\frac{63}{2}$&$231$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2048}$&$\frac{69}{2}$&$256$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2048'}$&$\frac{69}{2}$&$256$&$(1,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2576}$&$\frac{75}{2}$&$350$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4576}$&$\frac{69}{2}$&$572$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 10626}$&$40$&$1540$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17250}$&$52$&$3250$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 27300}$&$46$&$4550$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 37674}$&$44$&$6006$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 42504}$&$\frac{95}{2}$&$7315$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 44275}$&$48$&$7700$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 47104}$&$\frac{93}{2}$&$7936$&$(1,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 47104'}$&$\frac{93}{2}$&$7936$&$(1,2)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 95680}$&$\frac{135}{2}$&$23400$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 134596}$&$54$&$26334$&$(0,0)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 210496}$&$\frac{105}{2}$&$40040$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 299000}$&$\frac{111}{2}$&$60125$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 315744}$&$\frac{125}{2}$&$71500$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 346104}$&$\frac{119}{2}$&$74613$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 351624}$&$\frac{119}{2}$&$75803$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 388080}$&$\frac{115}{2}$&$80850$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 457470}$&$84$&$139230$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 516096}$&$\frac{115}{2}$&$107520$&$(1,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 516096'}$&$\frac{115}{2}$&$107520$&$(1,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 565248}$&$\frac{119}{2}$&$121856$&$(1,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 565248'}$&$\frac{119}{2}$&$121856$&$(1,2)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 735471}$&$64$&$170544$&$(0,0)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 874874}$&$60$&$190190$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 1136200}$&$66$&$271700$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1307504}$&$\frac{135}{2}$&$319770$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1352078}$&$72$&$352716$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1352078'}$&$72$&$352716$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 1450449}$&$72$&$378378$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1821600}$&$78$&$514800$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 1874730}$&$64$&$434720$&$(0,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1937520}$&$\frac{203}{2}$&$712530$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1961256}$&$70$&$497420$&$(0,0)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2254000}$&$66$&$539000$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 2496144}$&$\frac{143}{2}$&$646646$&$(0,2)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 2816856}$&$74$&$755244$&$(0,0)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2841696}$&$\frac{133}{2}$&$684684$&$(0,2)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2877875}$&$72$&$750750$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 3579904}$&$\frac{135}{2}$&$875520$&$(1,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 3579904'}$&$\frac{135}{2}$&$875520$&$(1,2)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 4100096}$&$69$&$1025024$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4710400}$&$\frac{147}{2}$&$1254400$&$(1,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4710400'}$&$\frac{147}{2}$&$1254400$&$(1,2)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7413705}$&$120$&$3223350$&$(0,0)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 7436429}$&$72$&$1939938$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 8243200}$&$\frac{141}{2}$&$2105600$&$(1,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 8243200'}$&$\frac{141}{2}$&$2105600$&$(1,2)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 8288280}$&$\frac{143}{2}$&$2147145$&$(0,2)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 8946080}$&$\frac{189}{2}$&$3063060$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 9472320}$&$\frac{149}{2}$&$2556840$&$(0,2)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 9614000}$&$\frac{147}{2}$&$2560250$&$(0,2)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 15471456}$&$\frac{173}{2}$&$4848844$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 15997696}$&$\frac{153}{2}$&$4434144$&$(0,2)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 17050176}$&$\frac{175}{2}$&$5405400$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 17160000}$&$\frac{161}{2}$&$5005000$&$(0,2)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 17310720}$&$\frac{179}{2}$&$5613440$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 17497480}$&$\frac{159}{2}$&$5040035$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 17616896}$&$\frac{153}{2}$&$4882944$&$(1,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 17616896'}$&$\frac{153}{2}$&$4882944$&$(1,2)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 18987696}$&$\frac{163}{2}$&$5606874$&$(0,2)$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 25719980}$&$84$&$7827820$&$(0,0)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26013000}$&$\frac{279}{2}$&$13147875$&$(0,2)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 26723424}$&$\frac{155}{2}$&$7503860$&$(0,2)$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 27956500}$&$78$&$7900750$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 28683369}$&$80$&$8314020$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 29953728}$&$\frac{169}{2}$&$9170616$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 29953728'}$&$\frac{169}{2}$&$9170616$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 30617600}$&$\frac{177}{2}$&$9817600$&$(1,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 30617600'}$&$\frac{177}{2}$&$9817600$&$(1,2)$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 31798305}$&$80$&$9216900$&$(0,0)$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 34155000}$&$\frac{167}{2}$&$10333125$&$(0,2)$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 38629305}$&$112$&$15675660$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 43266496}$&$\frac{165}{2}$&$12932920$&$(0,2)$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 46966920}$&$82$&$13953940$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 47151104}$&$\frac{165}{2}$&$14094080$&$(1,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 47151104'}$&$\frac{165}{2}$&$14094080$&$(1,2)$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 49612794}$&$100$&$17975650$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 55242044}$&$84$&$16812796$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 64204800}$&$\frac{161}{2}$&$18726400$&$(1,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 64204800'}$&$\frac{161}{2}$&$18726400$&$(1,2)$&R\\
$(0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 65286144}$&$\frac{169}{2}$&$19987968$&$(1,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 65286144'}$&$\frac{169}{2}$&$19987968$&$(1,2)$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 74563125}$&$88$&$23773750$&$(0,0)$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 74989200}$&$\frac{167}{2}$&$22686950$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 77156352}$&$\frac{169}{2}$&$23622144$&$(1,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 77156352'}$&$\frac{169}{2}$&$23622144$&$(1,2)$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 84299600}$&$\frac{171}{2}$&$26114550$&$(0,2)$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 84672315}$&$160$&$49085400$&$(0,0)$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 85353345}$&$104$&$32162130$&$(0,0)$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 88444200}$&$106$&$33967700$&$(0,0)$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 103603500}$&$96$&$36036000$&$(0,0)$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 106826720}$&$102$&$39479440$&$(0,0)$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 107837730}$&$92$&$35945910$&$(0,0)$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 121245696}$&$85$&$37340160$&$(0,0)$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 131708304}$&$90$&$42948360$&$(0,0)$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 149978400}$&$\frac{261}{2}$&$70913700$&$(0,2)$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 151637850}$&$88$&$48348300$&$(0,0)$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 155227644}$&$94$&$52867386$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 164038875}$&$88$&$52302250$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 165335040}$&$\frac{209}{2}$&$62599680$&$(1,0)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 165335040'}$&$\frac{209}{2}$&$62599680$&$(1,2)$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 168396800}$&$\frac{177}{2}$&$53996800$&$(0,2)$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 169449280}$&$\frac{183}{2}$&$56176120$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 183050560}$&$90$&$59690400$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 188604416}$&$\frac{183}{2}$&$62526464$&$(1,0)$&R\\
$(0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 188604416'}$&$\frac{183}{2}$&$62526464$&$(1,2)$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 210608125}$&$96$&$73255000$&$(0,0)$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 215547904}$&$99$&$77316096$&$(0,0)$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 228541500}$&$92$&$76180500$&$(0,0)$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 249964000}$&$\frac{189}{2}$&$85585500$&$(0,2)$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 258048960}$&$\frac{363}{2}$&$169695240$&$(0,2)$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 283210200}$&$\frac{207}{2}$&$106203825$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 297457160}$&$\frac{183}{2}$&$98613515$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 314618150}$&$96$&$109432400$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 314618150'}$&$96$&$109432400$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 330372000}$&$\frac{187}{2}$&$111919500$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 336322560}$&$\frac{179}{2}$&$109061120$&$(1,0)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 336322560'}$&$\frac{179}{2}$&$109061120$&$(1,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 347677200}$&$98$&$123450600$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 347677200'}$&$98$&$123450600$&$(0,0)$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 349489140}$&$100$&$126626500$&$(0,0)$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 373893520}$&$\frac{243}{2}$&$164594430$&$(0,2)$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 392347800}$&$\frac{247}{2}$&$175561425$&$(0,2)$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 416440024}$&$\frac{183}{2}$&$138058921$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 426008576}$&$\frac{225}{2}$&$173644800$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf 426008576'}$&$\frac{225}{2}$&$173644800$&$(1,2)$&R\\
$(0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf 433168384}$&$\frac{195}{2}$&$153021440$&$(1,0)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 433168384'}$&$\frac{195}{2}$&$153021440$&$(1,2)$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 438357920}$&$\frac{195}{2}$&$154854700$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 451980360}$&$94$&$153935340$&$(0,0)$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 456209600}$&$\frac{231}{2}$&$190913800$&$(0,2)$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 456456000}$&$\frac{207}{2}$&$171171000$&$(0,2)$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 468682500}$&$94$&$159623750$&$(0,0)$&R\\
$(0,1,1,0,0,0,0,0,0,0,1,0)$&${\bf 488656896}$&$\frac{185}{2}$&$163770880$&$(1,0)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,1)$&${\bf 488656896'}$&$\frac{185}{2}$&$163770880$&$(1,2)$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 500528875}$&$96$&$174097000$&$(0,0)$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 526029504}$&$\frac{225}{2}$&$214414200$&$(0,2)$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 532225980}$&$150$&$289253250$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 534159360}$&$\frac{199}{2}$&$192568320$&$(1,0)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 534159360'}$&$\frac{199}{2}$&$192568320$&$(1,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 579462000}$&$\frac{191}{2}$&$200502250$&$(0,2)$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 581495200}$&$\frac{237}{2}$&$249663700$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 587575296}$&$\frac{193}{2}$&$205438464$&$(1,0)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 587575296'}$&$\frac{193}{2}$&$205438464$&$(1,2)$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0)$&${\bf 620910576}$&$\frac{195}{2}$&$219343410$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 639907840}$&$\frac{189}{2}$&$219098880$&$(1,0)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 639907840'}$&$\frac{189}{2}$&$219098880$&$(1,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 640676960}$&$\frac{195}{2}$&$226326100$&$(0,2)$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 669278610}$&$100$&$242492250$&$(0,0)$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 680823000}$&$98$&$241741500$&$(0,0)$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0)$&${\bf 719026000}$&$\frac{219}{2}$&$285265750$&$(0,2)$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 741890760}$&$204$&$548354040$&$(0,0)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 771563520}$&$\frac{243}{2}$&$339655680$&$(1,0)$&R\\
$(6,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 771563520'}$&$\frac{243}{2}$&$339655680$&$(1,2)$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 771599400}$&$\frac{191}{2}$&$266984575$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 797423616}$&$\frac{205}{2}$&$296144640$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf 797423616'}$&$\frac{205}{2}$&$296144640$&$(1,2)$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0)$&${\bf 994593600}$&$\frac{201}{2}$&$362161800$&$(0,2)$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 1018930176}$&$\frac{219}{2}$&$404249472$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 1049848800}$&$\frac{197}{2}$&$374674300$&$(0,2)$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 1056321000}$&$\frac{199}{2}$&$380811375$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf 1095450624}$&$\frac{223}{2}$&$442546176$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 1095450624'}$&$\frac{223}{2}$&$442546176$&$(1,2)$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 1122561000}$&$\frac{231}{2}$&$469767375$&$(0,2)$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 1131626496}$&$97$&$397709312$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf 1171523584}$&$\frac{213}{2}$&$452055296$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 1171523584'}$&$\frac{213}{2}$&$452055296$&$(1,2)$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0)$&${\bf 1212214080}$&$130$&$570970400$&$(0,0)$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 1273816544}$&$\frac{213}{2}$&$491527036$&$(0,2)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 1295360000}$&$\frac{195}{2}$&$457600000$&$(1,0)$&R\\
$(1,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 1295360000'}$&$\frac{195}{2}$&$457600000$&$(1,2)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 1338884096}$&$\frac{219}{2}$&$531187712$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf 1338884096'}$&$\frac{219}{2}$&$531187712$&$(1,2)$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 1381064256}$&$\frac{205}{2}$&$512895240$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1463904000}$&$\frac{209}{2}$&$554268000$&$(0,2)$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1467913590}$&$140$&$744593850$&$(0,0)$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 1469788320}$&$\frac{215}{2}$&$572471900$&$(0,2)$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 1493354304}$&$\frac{223}{2}$&$603293496$&$(0,2)$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 1499784000}$&$\frac{209}{2}$&$567853000$&$(0,2)$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1546140960}$&$110$&$616215600$&$(0,0)$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1553299020}$&$142$&$799161090$&$(0,0)$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1748073600}$&$\frac{341}{2}$&$1079878800$&$(0,2)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,1)$&${\bf 1770496000}$&$\frac{207}{2}$&$663936000$&$(1,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,1,0)$&${\bf 1770496000'}$&$\frac{207}{2}$&$663936000$&$(1,2)$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 1863942080}$&$\frac{213}{2}$&$719238520$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 1933471540}$&$102$&$714543830$&$(0,0)$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 2012210200}$&$\frac{207}{2}$&$754578825$&$(0,2)$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2024691840}$&$\frac{455}{2}$&$1668903600$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 2080120000}$&$\frac{213}{2}$&$802655000$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 2080120000'}$&$\frac{213}{2}$&$802655000$&$(0,2)$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0)$&${\bf 2187484299}$&$104$&$824269446$&$(0,0)$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2329644240}$&$130$&$1097296200$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,1)$&${\bf 2335793152}$&$\frac{219}{2}$&$926700544$&$(1,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,1,0)$&${\bf 2335793152'}$&$\frac{219}{2}$&$926700544$&$(1,2)$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2342475135}$&$120$&$1018467450$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 2498640144}$&$\frac{203}{2}$&$918883966$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 2655867500}$&$108$&$1039252500$&$(0,0)$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 2684070675}$&$136$&$1322585550$&$(0,0)$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 2790617830}$&$132$&$1334643310$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 2812322240}$&$\frac{225}{2}$&$1146327000$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2812322240'}$&$\frac{225}{2}$&$1146327000$&$(0,2)$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 2817094280}$&$102$&$1041100060$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,1)$&${\bf 2873155584}$&$\frac{203}{2}$&$1056613376$&$(1,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,1,0)$&${\bf 2873155584'}$&$\frac{203}{2}$&$1056613376$&$(1,2)$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0)$&${\bf 2931225570}$&$112$&$1189482840$&$(0,0)$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 2963783680}$&$105$&$1127526400$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 2966845440}$&$\frac{209}{2}$&$1123316480$&$(0,2)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 3000524800}$&$\frac{231}{2}$&$1255654400$&$(1,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 3000524800'}$&$\frac{231}{2}$&$1255654400$&$(1,2)$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 3028905880}$&$114$&$1251069820$&$(0,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3196477440}$&$\frac{279}{2}$&$1615610880$&$(1,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3196477440'}$&$\frac{279}{2}$&$1615610880$&$(1,2)$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0)$&${\bf 3227908320}$&$110$&$1286485200$&$(0,0)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 3485081600}$&$\frac{207}{2}$&$1306905600$&$(1,0)$&R\\
$(2,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 3485081600'}$&$\frac{207}{2}$&$1306905600$&$(1,2)$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 3677355000}$&$106$&$1412317500$&$(0,0)$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 3757981500}$&$118$&$1606673250$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 3824449200}$&$106$&$1468810200$&$(0,0)$&R\\
$(1,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 3839447040}$&$\frac{209}{2}$&$1453703680$&$(1,0)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 3839447040'}$&$\frac{209}{2}$&$1453703680$&$(1,2)$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4037880000}$&$\frac{221}{2}$&$1616615000$&$(0,2)$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 4151540250}$&$112$&$1684683000$&$(0,0)$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 4172126400}$&$\frac{231}{2}$&$1745944200$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 4560797696}$&$105$&$1735086080$&$(0,0)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 4570030080}$&$\frac{223}{2}$&$1846225920$&$(1,0)$&R\\
$(2,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 4570030080'}$&$\frac{223}{2}$&$1846225920$&$(1,2)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 4607336448}$&$\frac{219}{2}$&$1827910656$&$(1,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 4607336448'}$&$\frac{219}{2}$&$1827910656$&$(1,2)$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 4671202250}$&$108$&$1827861750$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 4861299872}$&$\frac{219}{2}$&$1928667884$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 4861299872'}$&$\frac{219}{2}$&$1928667884$&$(0,2)$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0)$&${\bf 4883984105}$&$120$&$2123471350$&$(0,0)$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 5051904000}$&$133$&$2434432000$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 5178941625}$&$112$&$2101599500$&$(0,0)$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 5255523000}$&$\frac{319}{2}$&$3037159125$&$(0,2)$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0)$&${\bf 5258617650}$&$108$&$2057719950$&$(0,0)$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5272635000}$&$252$&$4814145000$&$(0,0)$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0)$&${\bf 5322660000}$&$118$&$2275630000$&$(0,0)$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5366611965}$&$192$&$3733295280$&$(0,0)$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 5450657300}$&$126$&$2488343550$&$(0,0)$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 5593835520}$&$\frac{323}{2}$&$3273204480$&$(0,2)$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0)$&${\bf 6049339296}$&$\frac{219}{2}$&$2400009612$&$(0,2)$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 6165986970}$&$112$&$2502139640$&$(0,0)$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 6354348000}$&$\frac{227}{2}$&$2613110500$&$(0,2)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,1)$&${\bf 6484101120}$&$\frac{213}{2}$&$2502017280$&$(1,0)$&R\\
$(1,1,1,0,0,0,0,0,0,0,1,0)$&${\bf 6484101120'}$&$\frac{213}{2}$&$2502017280$&$(1,2)$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0)$&${\bf 6789758976}$&$125$&$3075072000$&$(0,0)$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 6888161280}$&$115$&$2870067200$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 6960497544}$&$\frac{215}{2}$&$2711063355$&$(0,2)$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 7159039524}$&$110$&$2853240390$&$(0,0)$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0)$&${\bf 7202797875}$&$112$&$2922874500$&$(0,0)$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 7763631876}$&$124$&$3488008524$&$(0,0)$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 7942935000}$&$\frac{215}{2}$&$3093715625$&$(0,2)$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 7999598880}$&$\frac{253}{2}$&$3666482820$&$(0,2)$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 8285925375}$&$128$&$3842748000$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0)$&${\bf 8796233160}$&$\frac{223}{2}$&$3553550715$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 8946180096}$&$109$&$3533092864$&$(0,0)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 8976844800}$&$\frac{221}{2}$&$3593990400$&$(1,0)$&R\\
$(1,0,0,0,0,0,1,0,0,0,1,0)$&${\bf 8976844800'}$&$\frac{221}{2}$&$3593990400$&$(1,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,3,0)$&${\bf 9128755200}$&$\frac{251}{2}$&$4150937600$&$(1,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 9128755200'}$&$\frac{251}{2}$&$4150937600$&$(1,2)$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 9178678080}$&$120$&$3990729600$&$(0,0)$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 9225944000}$&$\frac{297}{2}$&$4963959000$&$(0,2)$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 9238244400}$&$118$&$3949684200$&$(0,0)$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 9394646976}$&$122$&$4152706272$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,2,0)$&${\bf 9688158900}$&$116$&$4071834900$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,2)$&${\bf 9688158900'}$&$116$&$4071834900$&$(0,0)$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0)$&${\bf 9876472320}$&$\frac{293}{2}$&$5242402880$&$(0,2)$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 10092392640}$&$\frac{223}{2}$&$4077180360$&$(0,2)$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 10462220496}$&$\frac{275}{2}$&$5212156950$&$(0,2)$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 10837189220}$&$120$&$4711821400$&$(0,0)$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 10918427520}$&$\frac{309}{2}$&$6111945840$&$(0,2)$&R\\
$(0,1,0,0,1,0,0,0,0,0,1,0)$&${\bf 11774304256}$&$\frac{219}{2}$&$4671327232$&$(1,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,1)$&${\bf 11774304256'}$&$\frac{219}{2}$&$4671327232$&$(1,2)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 11986790400}$&$\frac{317}{2}$&$6883718400$&$(1,0)$&R\\
$(8,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 11986790400'}$&$\frac{317}{2}$&$6883718400$&$(1,2)$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0)$&${\bf 12061310976}$&$115$&$5025546240$&$(0,0)$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 12125753640}$&$\frac{223}{2}$&$4898628735$&$(0,2)$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0)$&${\bf 12655450080}$&$\frac{243}{2}$&$5571149220$&$(0,2)$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13160496960}$&$\frac{555}{2}$&$13232021400$&$(0,2)$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0)$&${\bf 13280587320}$&$\frac{239}{2}$&$5750109365$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0)$&${\bf 13522052544}$&$114$&$5585195616$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0)$&${\bf 13683029360}$&$114$&$5651686040$&$(0,0)$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 13725391680}$&$\frac{299}{2}$&$7434587160$&$(0,2)$&R\\
$(2,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 13777920000}$&$\frac{223}{2}$&$5566080000$&$(1,0)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 13777920000'}$&$\frac{223}{2}$&$5566080000$&$(1,2)$&R\\
$(0,0,1,1,0,0,0,0,0,0,1,0)$&${\bf 13845278720}$&$\frac{225}{2}$&$5643456000$&$(1,0)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,1)$&${\bf 13845278720'}$&$\frac{225}{2}$&$5643456000$&$(1,2)$&R\\
$(5,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 14384148480}$&$\frac{265}{2}$&$6905433600$&$(1,0)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 14384148480'}$&$\frac{265}{2}$&$6905433600$&$(1,2)$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0)$&${\bf 15177814080}$&$\frac{233}{2}$&$6406577320$&$(0,2)$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 15522637440}$&$\frac{429}{2}$&$12063788880$&$(0,2)$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0)$&${\bf 16485388920}$&$\frac{239}{2}$&$7137695565$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 16722288000}$&$\frac{247}{2}$&$7482618000$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,1,0,0,1,0)$&${\bf 16736051200}$&$\frac{231}{2}$&$7003673600$&$(1,0)$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 16736051200'}$&$\frac{231}{2}$&$7003673600$&$(1,2)$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 17386048680}$&$180$&$11338727400$&$(0,0)$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0)$&${\bf 17391245300}$&$126$&$7939481550$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,1)$&${\bf 17770168000}$&$\frac{231}{2}$&$7436429000$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 17796726675}$&$128$&$8253554400$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 17796726675'}$&$128$&$8253554400$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 17958976035}$&$112$&$7287700420$&$(0,0)$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 18584207460}$&$182$&$12254803470$&$(0,0)$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0)$&${\bf 18760456000}$&$\frac{279}{2}$&$9482187000$&$(0,2)$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0)$&${\bf 19180737576}$&$\frac{263}{2}$&$9138648519$&$(0,2)$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0)$&${\bf 19692953280}$&$\frac{229}{2}$&$8169721560$&$(0,2)$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 20224587240}$&$\frac{303}{2}$&$11101539735$&$(0,2)$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 21721133070}$&$132$&$10388367990$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 22446821250}$&$116$&$9434171250$&$(0,0)$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0)$&${\bf 22633582400}$&$162$&$13284928800$&$(0,0)$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0)$&${\bf 22676734080}$&$\frac{235}{2}$&$9654044400$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 23430471680}$&$\frac{249}{2}$&$10569180160$&$(1,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,2,1)$&${\bf 23430471680'}$&$\frac{249}{2}$&$10569180160$&$(1,2)$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0)$&${\bf 23728968900}$&$132$&$11348637300$&$(0,0)$&R\\
$(1,3,0,0,0,0,0,0,0,0,1,0)$&${\bf 24192143360}$&$\frac{249}{2}$&$10912760320$&$(1,0)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,1)$&${\bf 24192143360'}$&$\frac{249}{2}$&$10912760320$&$(1,2)$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 24229237760}$&$\frac{243}{2}$&$10666131840$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 24808734720}$&$\frac{239}{2}$&$10741463040$&$(1,0)$&R\\
$(1,0,0,0,0,0,0,0,1,0,1,0)$&${\bf 24808734720'}$&$\frac{239}{2}$&$10741463040$&$(1,2)$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0)$&${\bf 24892869456}$&$\frac{235}{2}$&$10597507830$&$(0,2)$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 25008898200}$&$\frac{287}{2}$&$13002814825$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 25496328000}$&$126$&$11639628000$&$(0,0)$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0)$&${\bf 25719980000}$&$\frac{237}{2}$&$11042817500$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 25764710400}$&$\frac{237}{2}$&$11062022400$&$(1,0)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 25764710400'}$&$\frac{237}{2}$&$11062022400$&$(1,2)$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0)$&${\bf 26233110000}$&$\frac{251}{2}$&$11928461250$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0,0,1,0)$&${\bf 26387472384}$&$\frac{235}{2}$&$11233797120$&$(1,0)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,1)$&${\bf 26387472384'}$&$\frac{235}{2}$&$11233797120$&$(1,2)$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 26492184576}$&$\frac{233}{2}$&$11182389504$&$(0,2)$&R\\
$(4,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 26580787200}$&$\frac{251}{2}$&$12086553600$&$(1,0)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 26580787200'}$&$\frac{251}{2}$&$12086553600$&$(1,2)$&R\\
$(0,2,0,0,0,0,0,0,0,0,2,0)$&${\bf 26794679472}$&$122$&$11844024984$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,2)$&${\bf 26794679472'}$&$122$&$11844024984$&$(0,0)$&R\\
$(3,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 27347640320}$&$\frac{255}{2}$&$12633420800$&$(1,0)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 27347640320'}$&$\frac{255}{2}$&$12633420800$&$(1,2)$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 28518313824}$&$\frac{255}{2}$&$13174221060$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,1,1,0)$&${\bf 28527360000}$&$\frac{245}{2}$&$12661600000$&$(1,0)$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 28527360000'}$&$\frac{245}{2}$&$12661600000$&$(1,2)$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 28594566000}$&$\frac{239}{2}$&$12380618250$&$(0,2)$&R\\
$(0,2,1,0,0,0,0,0,0,0,1,0)$&${\bf 28943523840}$&$\frac{239}{2}$&$12531706880$&$(1,0)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,1)$&${\bf 28943523840'}$&$\frac{239}{2}$&$12531706880$&$(1,2)$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 29523020800}$&$\frac{267}{2}$&$14280156800$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0)$&${\bf 29565117010}$&$120$&$12854398700$&$(0,0)$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31604174190}$&$304$&$34810394760$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 32755282560}$&$\frac{255}{2}$&$15131516400$&$(0,2)$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 33264123750}$&$168$&$20247727500$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 33292932400}$&$\frac{231}{2}$&$13932368450$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,0,0,0,2,0)$&${\bf 33681303040}$&$\frac{249}{2}$&$15193196480$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,2)$&${\bf 33681303040'}$&$\frac{249}{2}$&$15193196480$&$(0,2)$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 34509404930}$&$120$&$15004089100$&$(0,0)$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 35323374240}$&$\frac{283}{2}$&$18109628460$&$(0,2)$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,1)$&${\bf 35602145280}$&$\frac{245}{2}$&$15801676800$&$(1,0)$&R\\
$(0,0,0,2,0,0,0,0,0,0,1,0)$&${\bf 35602145280'}$&$\frac{245}{2}$&$15801676800$&$(1,2)$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 35963882955}$&$144$&$18763765020$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 36095653750}$&$120$&$15693762500$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,2)$&${\bf 36095653750'}$&$120$&$15693762500$&$(0,0)$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,1)$&${\bf 36252463104}$&$\frac{233}{2}$&$15302217216$&$(1,0)$&R\\
$(0,1,0,0,0,1,0,0,0,0,1,0)$&${\bf 36252463104'}$&$\frac{233}{2}$&$15302217216$&$(1,2)$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 36306350080}$&$117$&$15390735360$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0)$&${\bf 36521615130}$&$124$&$16408261870$&$(0,0)$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 36775098360}$&$\frac{263}{2}$&$17521468965$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0)$&${\bf 38203639929}$&$120$&$16610278230$&$(0,0)$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 38800034000}$&$\frac{291}{2}$&$20454365750$&$(0,2)$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0)$&${\bf 39160672551}$&$144$&$20431655244$&$(0,0)$&R\\
$(1,1,0,1,0,0,0,0,0,0,1,0)$&${\bf 39638016000}$&$\frac{231}{2}$&$16587648000$&$(1,0)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,1)$&${\bf 39638016000'}$&$\frac{231}{2}$&$16587648000$&$(1,2)$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0)$&${\bf 39930770880}$&$\frac{253}{2}$&$18301603320$&$(0,2)$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 40100080020}$&$174$&$25280485230$&$(0,0)$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0)$&${\bf 40704664000}$&$\frac{249}{2}$&$18361343000$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 41186376000}$&$\frac{239}{2}$&$17832507000$&$(0,2)$&R\\
$(9,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 41287833600}$&$\frac{357}{2}$&$26702457600$&$(1,0)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 41287833600'}$&$\frac{357}{2}$&$26702457600$&$(1,2)$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 41594009600}$&$\frac{237}{2}$&$17858297600$&$(1,0)$&R\\
$(2,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 41594009600'}$&$\frac{237}{2}$&$17858297600$&$(1,2)$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 41716347750}$&$156$&$23578805250$&$(0,0)$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0)$&${\bf 42335259120}$&$\frac{283}{2}$&$21704489730$&$(0,2)$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 42578078400}$&$238$&$36715879200$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 44172388260}$&$124$&$19845565740$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 44172388260'}$&$124$&$19845565740$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0)$&${\bf 46913243520}$&$\frac{245}{2}$&$20822001200$&$(0,2)$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0)$&${\bf 47970014400}$&$\frac{271}{2}$&$23550496200$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 48011546880}$&$\frac{273}{2}$&$23744841120$&$(0,2)$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0)$&${\bf 48072024000}$&$\frac{257}{2}$&$22381359000$&$(0,2)$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 48556569600}$&$\frac{251}{2}$&$22079164800$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,1)$&${\bf 49258905696}$&$\frac{243}{2}$&$21684626964$&$(0,2)$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 50123097024}$&$\frac{269}{2}$&$24425929528$&$(0,2)$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0)$&${\bf 51219896000}$&$\frac{267}{2}$&$24774841000$&$(0,2)$&R\\
%$(1,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 51311360100}$&$118$&$21937465550$&$(0,0)$&R\\
%$(0,1,0,0,2,0,0,0,0,0,0,0)$&${\bf 51742548000}$&$126$&$23621598000$&$(0,0)$&R\\
%$(2,1,1,0,0,0,0,0,0,0,1,0)$&${\bf 52449173504}$&$\frac{243}{2}$&$23089038336$&$(1,0)$&R\\
%$(2,1,1,0,0,0,0,0,0,0,0,1)$&${\bf 52449173504'}$&$\frac{243}{2}$&$23089038336$&$(1,2)$&R\\
%$(2,2,0,0,1,0,0,0,0,0,0,0)$&${\bf 52772399680}$&$\frac{255}{2}$&$24378554200$&$(0,2)$&R\\
%$(3,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 53542288800}$&$\frac{277}{2}$&$26868141300$&$(0,2)$&R\\
%$(10,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 53692752960}$&$\frac{403}{2}$&$39199600440$&$(0,2)$&R\\
%$(2,5,0,0,0,0,0,0,0,0,0,0)$&${\bf 54595196370}$&$164$&$32440623930$&$(0,0)$&R\\
%$(0,1,1,0,0,0,1,0,0,0,0,0)$&${\bf 56507075625}$&$120$&$24568293750$&$(0,0)$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 13}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_{13}$}
\label{Table:Representations-D13}\\
\hline\hline
%
$\mathfrak{so}_{26}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D13} (continued)}\\\hline\hline
%
$\mathfrak{so}_{26}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26}$&$\frac{25}{2}$&$1$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 325}$&$24$&$24$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 350}$&$26$&$28$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2600}$&$\frac{69}{2}$&$276$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3250}$&$\frac{81}{2}$&$405$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4096}$&$\frac{325}{8}$&$512$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{4096}}$&$\frac{325}{8}$&$512$&$(1,3)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5824}$&$\frac{75}{2}$&$672$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 14950}$&$44$&$2024$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23400}$&$56$&$4032$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37674}$&$50$&$5796$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 52325}$&$48$&$7728$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60750}$&$52$&$9720$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 65780}$&$\frac{105}{2}$&$10626$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 102400}$&$\frac{429}{8}$&$16896$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{102400}}$&$\frac{429}{8}$&$16896$&$(1,3)$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139230}$&$\frac{145}{2}$&$31059$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 230230}$&$60$&$42504$&$(0,0)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 320320}$&$\frac{115}{2}$&$56672$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 450450}$&$\frac{121}{2}$&$83853$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 465920}$&$\frac{135}{2}$&$96768$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 523250}$&$\frac{129}{2}$&$103845$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 581256}$&$\frac{125}{2}$&$111780$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 657800}$&$\frac{133}{2}$&$134596$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 712530}$&$90$&$197316$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1224704}$&$\frac{525}{8}$&$247296$&$(1,1)$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1224704}}$&$\frac{525}{8}$&$247296$&$(1,3)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1331200}$&$\frac{541}{8}$&$276992$&$(1,1)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1331200}}$&$\frac{541}{8}$&$276992$&$(1,3)$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1465100}$&$66$&$297528$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1562275}$&$72$&$346104$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1863225}$&$72$&$412776$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2334500}$&$78$&$560280$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2884050}$&$84$&$745416$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3095820}$&$70$&$666792$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 3124550}$&$\frac{153}{2}$&$735471$&$(0,2)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3223350}$&$\frac{217}{2}$&$1076103$&$(0,2)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3700125}$&$72$&$819720$&$(0,0)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4508920}$&$80$&$1109888$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4636800}$&$78$&$1112832$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 5200300}$&$\frac{169}{2}$&$1352078$&$(0,2)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{5200300}}$&$\frac{169}{2}$&$1352078$&$(0,2)$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 5262400}$&$\frac{147}{2}$&$1190112$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 5311735}$&$80$&$1307504$&$(0,0)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6662656}$&$75$&$1537536$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 7726160}$&$\frac{165}{2}$&$1961256$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 9318400}$&$\frac{613}{8}$&$2196992$&$(1,1)$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{9318400}}$&$\frac{613}{8}$&$2196992$&$(1,3)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 9657700}$&$84$&$2496144$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 11980800}$&$\frac{661}{8}$&$3045888$&$(1,1)$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{11980800}}$&$\frac{661}{8}$&$3045888$&$(1,3)$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13147875}$&$128$&$5178240$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 15069600}$&$\frac{157}{2}$&$3639888$&$(0,2)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15163200}$&$\frac{203}{2}$&$4735584$&$(0,2)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 15310295}$&$80$&$3768688$&$(0,0)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 17035200}$&$\frac{163}{2}$&$4271904$&$(0,2)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 17374500}$&$\frac{161}{2}$&$4303530$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 21196800}$&$\frac{637}{8}$&$5193216$&$(1,1)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{21196800}}$&$\frac{637}{8}$&$5193216$&$(1,3)$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26790400}$&$\frac{187}{2}$&$7707392$&$(0,2)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 29481400}$&$\frac{189}{2}$&$8572284$&$(0,2)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29735550}$&$\frac{193}{2}$&$8829171$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 30311424}$&$\frac{175}{2}$&$8160768$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 30958200}$&$\frac{173}{2}$&$8239644$&$(0,2)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 33383350}$&$\frac{177}{2}$&$9090543$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 36836800}$&$\frac{171}{2}$&$9690912$&$(0,2)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 47615750}$&$\frac{169}{2}$&$12380095$&$(0,2)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49085400}$&$\frac{297}{2}$&$22428252$&$(0,2)$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 50573250}$&$92$&$14316120$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 50585600}$&$\frac{693}{8}$&$13483008$&$(1,1)$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{50585600}}$&$\frac{693}{8}$&$13483008$&$(1,3)$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 56241900}$&$86$&$14882472$&$(0,0)$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 59716800}$&$\frac{181}{2}$&$16628832$&$(0,2)$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 63574875}$&$88$&$17214120$&$(0,0)$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69946695}$&$120$&$25826472$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 74364290}$&$90$&$20593188$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 83865600}$&$\frac{789}{8}$&$25449984$&$(1,1)$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{83865600}}$&$\frac{789}{8}$&$25449984$&$(1,3)$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92690000}$&$108$&$30801600$&$(0,0)$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 93054780}$&$90$&$25769016$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 125550100}$&$98$&$37858184$&$(0,0)$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{125550100}}$&$98$&$37858184$&$(0,0)$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 127254400}$&$\frac{187}{2}$&$36610112$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 131891200}$&$\frac{741}{8}$&$37588992$&$(1,1)$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{131891200}}$&$\frac{741}{8}$&$37588992$&$(1,3)$&C\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 145044900}$&$96$&$42844032$&$(0,0)$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 158028975}$&$112$&$54459216$&$(0,0)$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 162670950}$&$114$&$57059964$&$(0,0)$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 167837670}$&$\frac{185}{2}$&$47769183$&$(0,2)$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 169695240}$&$170$&$88763664$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 181149696}$&$\frac{725}{8}$&$50512896$&$(1,1)$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{181149696}}$&$\frac{725}{8}$&$50512896$&$(1,3)$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 185910725}$&$96$&$54915168$&$(0,0)$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 187473000}$&$\frac{189}{2}$&$54511380$&$(0,2)$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 196448175}$&$104$&$62863416$&$(0,0)$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 198541980}$&$110$&$67198824$&$(0,0)$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 206491194}$&$100$&$63535752$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 208199680}$&$\frac{765}{8}$&$61258752$&$(1,1)$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{208199680}}$&$\frac{765}{8}$&$61258752$&$(1,3)$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 214323200}$&$\frac{757}{8}$&$62401024$&$(1,1)$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{214323200}}$&$\frac{757}{8}$&$62401024$&$(1,3)$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 232973440}$&$\frac{195}{2}$&$69892032$&$(0,2)$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 237952000}$&$93$&$68090880$&$(0,0)$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 254003750}$&$98$&$76591900$&$(0,0)$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 289536000}$&$\frac{279}{2}$&$124277760$&$(0,2)$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 294328125}$&$96$&$86940000$&$(0,0)$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 295568000}$&$102$&$92762880$&$(0,0)$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 367321500}$&$\frac{201}{2}$&$113587110$&$(0,2)$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 369420480}$&$\frac{195}{2}$&$110826144$&$(0,2)$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 398475000}$&$104$&$127512000$&$(0,0)$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 404518400}$&$107$&$133179904$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 410960550}$&$98$&$123920412$&$(0,0)$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 438267024}$&$100$&$134851392$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 455559390}$&$100$&$140172120$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 486420480}$&$\frac{925}{8}$&$173053440$&$(1,1)$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{486420480}}$&$\frac{925}{8}$&$173053440$&$(1,3)$&C\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 538137600}$&$\frac{207}{2}$&$171376128$&$(0,2)$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 548354040}$&$\frac{385}{2}$&$324794316$&$(0,2)$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 588882294}$&$\frac{225}{2}$&$203843871$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 673587200}$&$\frac{829}{8}$&$214770688$&$(1,1)$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{673587200}}$&$\frac{829}{8}$&$214770688$&$(1,3)$&C\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 739666200}$&$\frac{261}{2}$&$297004428$&$(0,2)$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 771025320}$&$\frac{265}{2}$&$314341092$&$(0,2)$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 832595400}$&$110$&$281801520$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 839879040}$&$\frac{205}{2}$&$264884928$&$(0,2)$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 904699250}$&$\frac{201}{2}$&$279760845$&$(0,2)$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 914940000}$&$\frac{249}{2}$&$350492400$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 926376750}$&$\frac{209}{2}$&$297865755$&$(0,2)$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 930547800}$&$\frac{213}{2}$&$304933356$&$(0,2)$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 953428476}$&$\frac{225}{2}$&$330032934$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 1047121920}$&$\frac{805}{8}$&$324205056$&$(1,1)$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1047121920}}$&$\frac{805}{8}$&$324205056$&$(1,3)$&C\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1068267200}$&$\frac{243}{2}$&$399367584$&$(0,2)$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1093377285}$&$160$&$538278048$&$(0,0)$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 1144818675}$&$104$&$366341976$&$(0,0)$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1157345280}$&$\frac{255}{2}$&$454035456$&$(0,2)$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1319500000}$&$\frac{213}{2}$&$432390000$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1444197600}$&$\frac{221}{2}$&$491027184$&$(0,2)$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{1444197600}}$&$\frac{221}{2}$&$491027184$&$(0,2)$&C\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1449507150}$&$106$&$472762332$&$(0,0)$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1468209600}$&$\frac{237}{2}$&$535331808$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 1500262400}$&$\frac{829}{8}$&$478352896$&$(1,1)$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1500262400}}$&$\frac{829}{8}$&$478352896$&$(1,3)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1581931260}$&$\frac{225}{2}$&$547591590$&$(0,2)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{1581931260}}$&$\frac{225}{2}$&$547591590$&$(0,2)$&C\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1593520500}$&$108$&$529539120$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1598238720}$&$\frac{885}{8}$&$544015872$&$(1,1)$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1598238720}}$&$\frac{885}{8}$&$544015872$&$(1,3)$&C\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1603405440}$&$110$&$542691072$&$(0,0)$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 1635455250}$&$108$&$543474360$&$(0,0)$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 1650577500}$&$\frac{209}{2}$&$530724150$&$(0,2)$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1668903600}$&$216$&$1109179008$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 1751326720}$&$\frac{885}{8}$&$596124672$&$(1,1)$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{1751326720}}$&$\frac{885}{8}$&$596124672$&$(1,3)$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1775820800}$&$\frac{861}{8}$&$588069888$&$(1,1)$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1775820800}}$&$\frac{861}{8}$&$588069888$&$(1,3)$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 1950842880}$&$\frac{845}{8}$&$634023936$&$(1,1)$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1950842880}}$&$\frac{845}{8}$&$634023936$&$(1,3)$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 2082925000}$&$\frac{237}{2}$&$759466500$&$(0,2)$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 2090088000}$&$\frac{219}{2}$&$704198880$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2129522850}$&$\frac{217}{2}$&$710933013$&$(0,2)$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2231915400}$&$\frac{217}{2}$&$745116372$&$(0,2)$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2256175350}$&$\frac{249}{2}$&$864288711$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2336202000}$&$\frac{221}{2}$&$794308680$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2432102400}$&$\frac{1069}{8}$&$999968256$&$(1,1)$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{2432102400}}$&$\frac{1069}{8}$&$999968256$&$(1,3)$&C\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2616728400}$&$140$&$1127206080$&$(0,0)$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 2625459200}$&$\frac{231}{2}$&$933047808$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 2677114440}$&$110$&$906100272$&$(0,0)$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2736448000}$&$107$&$900922880$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 2873270400}$&$\frac{219}{2}$&$968071104$&$(0,2)$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 2885708800}$&$\frac{223}{2}$&$990020096$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 2933526375}$&$112$&$1010938320$&$(0,0)$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3026164050}$&$\frac{233}{2}$&$1084763421$&$(0,2)$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3033280250}$&$\frac{241}{2}$&$1124646985$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf 3042918400}$&$\frac{1053}{8}$&$1232381952$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{3042918400}}$&$\frac{1053}{8}$&$1232381952$&$(1,3)$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3096587520}$&$150$&$1429194240$&$(0,0)$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3113510400}$&$\frac{227}{2}$&$1087333632$&$(0,2)$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3254876625}$&$152$&$1522280760$&$(0,0)$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3575356785}$&$120$&$1320131736$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 3704729600}$&$\frac{933}{8}$&$1329427968$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{3704729600}}$&$\frac{933}{8}$&$1329427968$&$(1,3)$&C\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3814636800}$&$\frac{363}{2}$&$2130327936$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 3926707200}$&$\frac{231}{2}$&$1395491328$&$(0,2)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 4480819200}$&$\frac{877}{8}$&$1511414784$&$(1,1)$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf \overline{4480819200}}$&$\frac{877}{8}$&$1511414784$&$(1,3)$&C\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4814145000}$&$\frac{481}{2}$&$3562467300$&$(0,2)$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 4925606400}$&$\frac{235}{2}$&$1780796160$&$(0,2)$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 5056146810}$&$140$&$2178032472$&$(0,0)$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 5148406250}$&$114$&$1805902500$&$(0,0)$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 5241699540}$&$130$&$2096679816$&$(0,0)$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 5387382000}$&$\frac{229}{2}$&$1898016120$&$(0,2)$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5708552850}$&$146$&$2564457588$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf 5941039104}$&$\frac{925}{8}$&$2113638912$&$(1,1)$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{5941039104}}$&$\frac{925}{8}$&$2113638912$&$(1,3)$&C\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 5971015050}$&$114$&$2094448356$&$(0,0)$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5994202500}$&$142$&$2619005400$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf 6399078400}$&$\frac{973}{8}$&$2394732032$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{6399078400}}$&$\frac{973}{8}$&$2394732032$&$(1,3)$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 6675361875}$&$112$&$2300432400$&$(0,0)$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 6691844250}$&$122$&$2512015380$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 6767150390}$&$\frac{225}{2}$&$2342475135$&$(0,2)$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 6938680320}$&$115$&$2455225344$&$(0,0)$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 7421118705}$&$120$&$2740105368$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7654400000}$&$\frac{973}{8}$&$2864512000$&$(1,1)$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{7654400000}}$&$\frac{973}{8}$&$2864512000$&$(1,3)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 7911587840}$&$\frac{1045}{8}$&$3179849728$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{7911587840}}$&$\frac{1045}{8}$&$3179849728$&$(1,3)$&C\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 8031343320}$&$120$&$2965419072$&$(0,0)$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 8412604200}$&$128$&$3313271808$&$(0,0)$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 8604195600}$&$116$&$3071035968$&$(0,0)$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 8850699000}$&$126$&$3431347920$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 8958709760}$&$\frac{1005}{8}$&$3462885888$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{8958709760}}$&$\frac{1005}{8}$&$3462885888$&$(1,3)$&C\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 9489542400}$&$122$&$3562228224$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9644544000}$&$\frac{1021}{8}$&$3787338240$&$(1,1)$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{9644544000}}$&$\frac{1021}{8}$&$3787338240$&$(1,3)$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 9737728000}$&$\frac{909}{8}$&$3404459520$&$(1,1)$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{9737728000}}$&$\frac{909}{8}$&$3404459520$&$(1,3)$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf 9889484800}$&$\frac{1029}{8}$&$3913953792$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{9889484800}}$&$\frac{1029}{8}$&$3913953792$&$(1,3)$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 10422135360}$&$\frac{235}{2}$&$3768002784$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 10517235300}$&$122$&$3948008328$&$(0,0)$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{10517235300}}$&$122$&$3948008328$&$(0,0)$&C\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 10740202200}$&$\frac{253}{2}$&$4180417164$&$(0,2)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 10770739200}$&$\frac{1221}{8}$&$5058104832$&$(1,1)$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{10770739200}}$&$\frac{1221}{8}$&$5058104832$&$(1,3)$&C\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 10850611200}$&$143$&$4774268928$&$(0,0)$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 10866804480}$&$130$&$4346721792$&$(0,0)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 11727765504}$&$\frac{925}{8}$&$4172378112$&$(1,1)$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{11727765504}}$&$\frac{925}{8}$&$4172378112$&$(1,3)$&C\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 11799496800}$&$\frac{341}{2}$&$6190197552$&$(0,2)$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 11929203000}$&$128$&$4698270720$&$(0,0)$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 11935096875}$&$136$&$4994379000$&$(0,0)$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 12184263000}$&$118$&$4423824720$&$(0,0)$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12418606200}$&$204$&$7795063584$&$(0,0)$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12475054410}$&$\frac{345}{2}$&$6621375033$&$(0,2)$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13232021400}$&$266$&$10829900592$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 13841898525}$&$128$&$5451578496$&$(0,0)$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{13841898525}}$&$128$&$5451578496$&$(0,0)$&C\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 13873305600}$&$\frac{247}{2}$&$5271856128$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 13931008000}$&$117$&$5015162880$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 14029640625}$&$120$&$5180175000$&$(0,0)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 14880153600}$&$\frac{941}{8}$&$5385470976$&$(1,1)$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{14880153600}}$&$\frac{941}{8}$&$5385470976$&$(1,3)$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 14880153600'}$&$\frac{989}{8}$&$5660181504$&$(1,1)$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{14880153600'}}$&$\frac{989}{8}$&$5660181504$&$(1,3)$&C\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 14886277120}$&$135$&$6183530496$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 15133081600}$&$\frac{973}{8}$&$5663264768$&$(1,1)$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{15133081600}}$&$\frac{973}{8}$&$5663264768$&$(1,3)$&C\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 15423829785}$&$120$&$5694952536$&$(0,0)$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 15630590976}$&$125$&$6011765760$&$(0,0)$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 15857091250}$&$\frac{241}{2}$&$5879321525$&$(0,2)$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 16354552500}$&$\frac{249}{2}$&$6265051650$&$(0,2)$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 16482375000}$&$122$&$6187230000$&$(0,0)$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 16491374900}$&$120$&$6089123040$&$(0,0)$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 17122623700}$&$134$&$7059789464$&$(0,0)$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 18027009000}$&$138$&$7654545360$&$(0,0)$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 18182414250}$&$124$&$6937290360$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,1)$&${\bf 19469923200}$&$\frac{243}{2}$&$7278755904$&$(0,2)$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 19823154624}$&$\frac{275}{2}$&$8386719264$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 20397062400}$&$126$&$7907784192$&$(0,0)$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 20729109375}$&$128$&$8164080000$&$(0,0)$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 20791757350}$&$132$&$8444652216$&$(0,0)$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 20967375000}$&$\frac{237}{2}$&$7645027500$&$(0,2)$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 21355776000}$&$\frac{319}{2}$&$10480757760$&$(0,2)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 21514752000}$&$\frac{949}{8}$&$7852884480$&$(1,1)$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{21514752000}}$&$\frac{949}{8}$&$7852884480$&$(1,3)$&C\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22836902400}$&$\frac{315}{2}$&$11067114240$&$(0,2)$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 24158707650}$&$130$&$9663483060$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 24168394250}$&$\frac{241}{2}$&$8960896945$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 24229237760}$&$125$&$9318937600$&$(0,0)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{24229237760}}$&$125$&$9318937600$&$(0,0)$&C\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24764376000}$&$\frac{331}{2}$&$12610782240$&$(0,2)$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 25025373100}$&$\frac{297}{2}$&$11434670478$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 25654487040}$&$\frac{255}{2}$&$10064452608$&$(0,2)$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 26296021440}$&$\frac{245}{2}$&$9911577312$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 26466926850}$&$132$&$10749644136$&$(0,0)$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 27290238976}$&$125$&$10496245760$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0)$&${\bf 29855075250}$&$\frac{249}{2}$&$11436790365$&$(0,2)$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 31472106120}$&$\frac{245}{2}$&$11862563076$&$(0,2)$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31508246250}$&$\frac{321}{2}$&$15560226225$&$(0,2)$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0)$&${\bf 31620418830}$&$\frac{265}{2}$&$12891401523$&$(0,2)$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34810394760}$&$\frac{585}{2}$&$31329355284$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 35631232000}$&$123$&$13485050880$&$(0,0)$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38028994560}$&$\frac{455}{2}$&$26620296192$&$(0,2)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 39404851200}$&$\frac{997}{8}$&$15110244864$&$(1,1)$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{39404851200}}$&$\frac{997}{8}$&$15110244864$&$(1,3)$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 39726186500}$&$126$&$15401536920$&$(0,0)$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 41469274275}$&$192$&$24498771264$&$(0,0)$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0)$&${\bf 41516748000}$&$\frac{261}{2}$&$16670571120$&$(0,2)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 43082956800}$&$\frac{1381}{8}$&$22883678208$&$(1,1)$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{43082956800}}$&$\frac{1381}{8}$&$22883678208$&$(1,3)$&C\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0)$&${\bf 43368425100}$&$\frac{265}{2}$&$17680973310$&$(0,2)$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44029603800}$&$194$&$26282286576$&$(0,0)$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 44283096000}$&$\frac{301}{2}$&$20506479840$&$(0,2)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 44355584000}$&$\frac{981}{8}$&$16735703040$&$(1,1)$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{44355584000}}$&$\frac{981}{8}$&$16735703040$&$(1,3)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 44884160750}$&$\frac{249}{2}$&$17194086195$&$(0,2)$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 46326800520}$&$\frac{325}{2}$&$23163400260$&$(0,2)$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 46362796480}$&$\frac{285}{2}$&$20328303072$&$(0,2)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 49545400320}$&$\frac{1165}{8}$&$22200150528$&$(1,1)$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{49545400320}}$&$\frac{1165}{8}$&$22200150528$&$(1,3)$&C\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0)$&${\bf 50282232000}$&$\frac{259}{2}$&$20035535520$&$(0,2)$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 50569272000}$&$\frac{251}{2}$&$19527518880$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,1,0)$&${\bf 51308974080}$&$\frac{1005}{8}$&$19832891904$&$(1,1)$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{51308974080}}$&$\frac{1005}{8}$&$19832891904$&$(1,3)$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 51529420800}$&$\frac{997}{8}$&$19759550976$&$(1,1)$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{51529420800}}$&$\frac{997}{8}$&$19759550976$&$(1,3)$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0)$&${\bf 52924906125}$&$128$&$20844270720$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 53148595500}$&$124$&$20278233360$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,2,0)$&${\bf 54324562500}$&$\frac{265}{2}$&$22147706250$&$(0,2)$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,2)$&${\bf \overline{54324562500}}$&$\frac{265}{2}$&$22147706250$&$(0,2)$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 54388080450}$&$\frac{273}{2}$&$22842993789$&$(0,2)$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56200189500}$&$174$&$30088716840$&$(0,0)$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 57522546900}$&$\frac{257}{2}$&$22743530082$&$(0,2)$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 58530108000}$&$\frac{309}{2}$&$27824312880$&$(0,2)$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 59939804925}$&$144$&$26557944336$&$(0,0)$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 60904353510}$&$\frac{265}{2}$&$24830236431$&$(0,2)$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0)$&${\bf 63282497850}$&$140$&$27260152920$&$(0,0)$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0)$&${\bf 64678129425}$&$144$&$28657386576$&$(0,0)$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 64832625000}$&$\frac{273}{2}$&$27229702500$&$(0,2)$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 65208000000}$&$\frac{259}{2}$&$25982880000$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 65537152200}$&$128$&$25811555328$&$(0,0)$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 67625958400}$&$\frac{255}{2}$&$26530183680$&$(0,2)$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 70018325000}$&$\frac{277}{2}$&$29838578500$&$(0,2)$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 70978757850}$&$\frac{289}{2}$&$31558247721$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 71204290560}$&$\frac{1165}{8}$&$31904999424$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{71204290560}}$&$\frac{1165}{8}$&$31904999424$&$(1,3)$&C\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 72108036000}$&$\frac{261}{2}$&$28954149840$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0)$&${\bf 79096563000}$&$\frac{261}{2}$&$31760312220$&$(0,2)$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 81962800920}$&$180$&$45394782048$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 82547920000}$&$\frac{261}{2}$&$33146164800$&$(0,2)$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 83270734560}$&$\frac{305}{2}$&$39073190832$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf 84467834880}$&$\frac{1045}{8}$&$33949572096$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{84467834880}}$&$\frac{1045}{8}$&$33949572096$&$(1,3)$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 85423104000}$&$\frac{1101}{8}$&$36173399040$&$(1,1)$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{85423104000}}$&$\frac{1101}{8}$&$36173399040$&$(1,3)$&C\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87992942310}$&$320$&$86639204736$&$(0,0)$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 89413964640}$&$\frac{285}{2}$&$39204584496$&$(0,2)$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 90221381250}$&$\frac{313}{2}$&$43445065125$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 93435494400}$&$\frac{1053}{8}$&$37841375232$&$(1,1)$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{93435494400}}$&$\frac{1053}{8}$&$37841375232$&$(1,3)$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 93809664000}$&$\frac{1109}{8}$&$40013429760$&$(1,1)$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{93809664000}}$&$\frac{1109}{8}$&$40013429760$&$(1,3)$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 94272672780}$&$140$&$40609766736$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 94450601700}$&$\frac{289}{2}$&$41994190602$&$(0,2)$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{94450601700}}$&$\frac{289}{2}$&$41994190602$&$(0,2)$&C\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 95288920650}$&$156$&$45738681912$&$(0,0)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 95673876480}$&$\frac{1125}{8}$&$41397350400$&$(1,1)$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{95673876480}}$&$\frac{1125}{8}$&$41397350400$&$(1,3)$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,1,0)$&${\bf 95716741120}$&$\frac{1045}{8}$&$38470767104$&$(1,1)$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{95716741120}}$&$\frac{1045}{8}$&$38470767104$&$(1,3)$&C\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 96808680150}$&$186$&$55404352332$&$(0,0)$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0)$&${\bf 98171813376}$&$\frac{275}{2}$&$41534228736$&$(0,2)$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 98564602500}$&$132$&$40032392400$&$(0,0)$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 99431831070}$&$\frac{305}{2}$&$46656474579$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,1)$&${\bf 100391791500}$&$132$&$40774512240$&$(0,0)$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 100785484800}$&$\frac{271}{2}$&$42019794432$&$(0,2)$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0)$&${\bf 102533107600}$&$156$&$49215891648$&$(0,0)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 104161075200}$&$\frac{1061}{8}$&$42505731072$&$(1,1)$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{104161075200}}$&$\frac{1061}{8}$&$42505731072$&$(1,3)$&C\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 105079603200}$&$129$&$41708519424$&$(0,0)$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 106445196000}$&$168$&$55023978240$&$(0,0)$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 110266845000}$&$252$&$85499215200$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0)$&${\bf 110890279500}$&$134$&$45720915240$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 111256031250}$&$\frac{257}{2}$&$43988923125$&$(0,2)$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 114623683200}$&$\frac{293}{2}$&$51668829504$&$(0,2)$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 117456768000}$&$\frac{279}{2}$&$50416058880$&$(0,2)$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 120151445700}$&$\frac{273}{2}$&$50463607194$&$(0,2)$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 120497000000}$&$\frac{291}{2}$&$53945580000$&$(0,2)$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 123288165000}$&$\frac{289}{2}$&$54815814900$&$(0,2)$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 126946310400}$&$\frac{299}{2}$&$58395302784$&$(0,2)$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 129714093600}$&$\frac{277}{2}$&$55278159888$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0)$&${\bf 134235601500}$&$138$&$56998501560$&$(0,0)$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134929431000}$&$176$&$73069476480$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 135700456320}$&$\frac{265}{2}$&$55324032192$&$(0,2)$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 135823077600}$&$\frac{429}{2}$&$89643231216$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 138928149360}$&$\frac{285}{2}$&$60914650104$&$(0,2)$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 142258593750}$&$180$&$78789375000$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 144155375000}$&$134$&$59436370000$&$(0,0)$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 144346702500}$&$138$&$61291830600$&$(0,0)$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 144668698200}$&$\frac{433}{2}$&$96371609724$&$(0,2)$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,1)$&${\bf 145003622400}$&$\frac{1093}{8}$&$60957292032$&$(1,1)$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,1,0)$&${\bf \overline{145003622400}}$&$\frac{1093}{8}$&$60957292032$&$(1,3)$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 145231257600}$&$\frac{1029}{8}$&$57478063104$&$(1,1)$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{145231257600}}$&$\frac{1029}{8}$&$57478063104$&$(1,3)$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 145638116000}$&$\frac{277}{2}$&$62064243280$&$(0,2)$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{145638116000}}$&$\frac{277}{2}$&$62064243280$&$(0,2)$&C\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 145655910400}$&$\frac{295}{2}$&$66105374720$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 147313520640}$&$\frac{1085}{8}$&$61475065344$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{147313520640}}$&$\frac{1085}{8}$&$61475065344$&$(1,3)$&C\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 148460558400}$&$\frac{299}{2}$&$68291856864$&$(0,2)$&R\\
%$(0,1,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 153088000000}$&$\frac{1045}{8}$&$61529600000$&$(1,1)$&C\\
%$(0,1,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{153088000000}}$&$\frac{1045}{8}$&$61529600000$&$(1,3)$&C\\
%$(9,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 157970841600}$&$\frac{1549}{8}$&$94114166784$&$(1,1)$&C\\
%$(9,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{157970841600}}$&$\frac{1549}{8}$&$94114166784$&$(1,3)$&C\\
%$(0,1,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 161742330750}$&$132$&$65692269720$&$(0,0)$&R\\
%$(1,1,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 162122105600}$&$\frac{267}{2}$&$66594772608$&$(0,2)$&R\\
%$(2,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 174356582400}$&$\frac{1061}{8}$&$71150897664$&$(1,1)$&C\\
%$(2,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{174356582400}}$&$\frac{1061}{8}$&$71150897664$&$(1,3)$&C\\
%$(2,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 174535784280}$&$140$&$75184645536$&$(0,0)$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 14}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_{14}$}
\label{Table:Representations-D14}\\
\hline\hline
%
$\mathfrak{so}_{28}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D14} (continued)}\\\hline\hline
%
$\mathfrak{so}_{28}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28}$&$\frac{27}{2}$&$1$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 378}$&$26$&$26$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 405}$&$28$&$30$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3276}$&$\frac{75}{2}$&$325$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4032}$&$\frac{87}{2}$&$464$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7280}$&$\frac{81}{2}$&$780$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 8192}$&$\frac{189}{4}$&$1024$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8192'}$&$\frac{189}{4}$&$1024$&$(1,2)$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 20475}$&$48$&$2600$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31059}$&$60$&$4930$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50750}$&$54$&$7250$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70875}$&$52$&$9750$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 81432}$&$56$&$12064$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 98280}$&$\frac{115}{2}$&$14950$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 197316}$&$\frac{155}{2}$&$40455$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 221184}$&$\frac{245}{4}$&$35840$&$(1,0)$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 221184'}$&$\frac{245}{4}$&$35840$&$(1,2)$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 376740}$&$66$&$65780$&$(0,0)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 471744}$&$\frac{125}{2}$&$78000$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 657720}$&$\frac{131}{2}$&$113970$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 668304}$&$\frac{145}{2}$&$128180$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 756000}$&$\frac{139}{2}$&$139000$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 844480}$&$\frac{135}{2}$&$150800$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1076103}$&$96$&$273296$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1184040}$&$\frac{147}{2}$&$230230$&$(0,2)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2354625}$&$72$&$448500$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2867200}$&$\frac{297}{4}$&$563200$&$(1,0)$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2867200'}$&$\frac{297}{4}$&$563200$&$(1,2)$&PR\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2941470}$&$78$&$606970$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3096576}$&$\frac{305}{4}$&$624640$&$(1,0)$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3096576'}$&$\frac{305}{4}$&$624640$&$(1,2)$&PR\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 3108105}$&$80$&$657800$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3627000}$&$84$&$806000$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4417686}$&$90$&$1051830$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4916457}$&$76$&$988494$&$(0,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5178240}$&$\frac{231}{2}$&$1582240$&$(0,2)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5846400}$&$78$&$1206400$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 6906900}$&$\frac{171}{2}$&$1562275$&$(0,2)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6972210}$&$86$&$1586270$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7210125}$&$84$&$1602250$&$(0,0)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 9266400}$&$\frac{161}{2}$&$1973400$&$(0,2)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10436608}$&$81$&$2236416$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 13123110}$&$90$&$3124550$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 20058300}$&$98$&$5200300$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 20058300'}$&$98$&$5200300$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 21474180}$&$\frac{187}{2}$&$5311735$&$(0,2)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22428252}$&$136$&$8069424$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 23740416}$&$\frac{345}{4}$&$5416960$&$(1,0)$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 23740416'}$&$\frac{345}{4}$&$5416960$&$(1,2)$&PR\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24755328}$&$\frac{217}{2}$&$7105696$&$(0,2)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 26126100}$&$\frac{171}{2}$&$5909475$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 29261232}$&$\frac{177}{2}$&$6850844$&$(0,2)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 29668275}$&$88$&$6906900$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 29933568}$&$\frac{369}{4}$&$7305216$&$(1,0)$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 29933568'}$&$\frac{369}{4}$&$7305216$&$(1,2)$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 29966976}$&$\frac{175}{2}$&$6936800$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 30421755}$&$96$&$7726160$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 37442160}$&$\frac{195}{2}$&$9657700$&$(0,2)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44553600}$&$\frac{201}{2}$&$11845600$&$(0,2)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48964500}$&$\frac{203}{2}$&$13147875$&$(0,2)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49109760}$&$\frac{207}{2}$&$13446720$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 51272000}$&$\frac{189}{2}$&$12818000$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52442208}$&$\frac{187}{2}$&$12971816$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 53452800}$&$\frac{357}{4}$&$12620800$&$(1,0)$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 53452800'}$&$\frac{357}{4}$&$12620800$&$(1,2)$&PR\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56246400}$&$\frac{191}{2}$&$14210400$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 78936000}$&$\frac{189}{2}$&$19734000$&$(0,2)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 81144000}$&$\frac{183}{2}$&$19642000$&$(0,2)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 88763664}$&$\frac{315}{2}$&$36984860$&$(0,2)$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 94267719}$&$100$&$24938550$&$(0,0)$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 100134216}$&$\frac{195}{2}$&$25828270$&$(0,2)$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 106879500}$&$94$&$26578500$&$(0,0)$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 120180060}$&$96$&$30521920$&$(0,0)$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 121486365}$&$128$&$41138240$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 140894208}$&$\frac{389}{4}$&$36248576$&$(1,0)$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 140894208'}$&$\frac{389}{4}$&$36248576$&$(1,2)$&PR\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 165405240}$&$116$&$50759280$&$(0,0)$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 174569850}$&$98$&$45258850$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 177161985}$&$100$&$46868250$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 224501760}$&$\frac{437}{4}$&$64885760$&$(1,0)$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 224501760'}$&$\frac{437}{4}$&$64885760$&$(1,2)$&PR\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 267883875}$&$104$&$73703500$&$(0,0)$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 279786780}$&$120$&$88821200$&$(0,0)$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 286382250}$&$122$&$92430250$&$(0,0)$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 324794316}$&$180$&$154663960$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 339066000}$&$\frac{209}{2}$&$93736500$&$(0,2)$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 351175500}$&$\frac{203}{2}$&$94297125$&$(0,2)$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 352702350}$&$118$&$110102850$&$(0,0)$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 354992625}$&$112$&$105183000$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 359424000}$&$\frac{413}{4}$&$98176000$&$(1,0)$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 359424000'}$&$\frac{413}{4}$&$98176000$&$(1,2)$&PR\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 376321400}$&$108$&$107520400$&$(0,0)$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 390149760}$&$\frac{207}{2}$&$106826720$&$(0,2)$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 442810368}$&$101$&$118317056$&$(0,0)$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 465720192}$&$106$&$130598784$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 497229824}$&$\frac{405}{4}$&$133186560$&$(1,0)$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 497229824'}$&$\frac{405}{4}$&$133186560$&$(1,2)$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 524190240}$&$\frac{225}{2}$&$156009000$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 524190240'}$&$\frac{225}{2}$&$156009000$&$(0,2)$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 534049152}$&$\frac{297}{2}$&$209805024$&$(0,2)$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 536063346}$&$110$&$155997270$&$(0,0)$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 542619000}$&$104$&$149292000$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 557732175}$&$108$&$159352050$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 580608000}$&$\frac{421}{4}$&$161664000$&$(1,0)$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 580608000'}$&$\frac{421}{4}$&$161664000$&$(1,2)$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 637378560}$&$\frac{429}{4}$&$180843520$&$(1,0)$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 637378560'}$&$\frac{429}{4}$&$180843520$&$(1,2)$&PR\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 718794000}$&$112$&$212976000$&$(0,0)$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 724598784}$&$115$&$220446720$&$(0,0)$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 748156500}$&$\frac{219}{2}$&$216727875$&$(0,2)$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 760032000}$&$\frac{213}{2}$&$214136000$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 792892800}$&$\frac{221}{2}$&$231784800$&$(0,2)$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 799682975}$&$108$&$228480850$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 951425475}$&$108$&$271835850$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 977842125}$&$112$&$289731000$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1048844160}$&$110$&$305219200$&$(0,0)$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1089632544}$&$\frac{225}{2}$&$324295400$&$(0,2)$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1109179008}$&$\frac{407}{2}$&$597137376$&$(0,2)$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1157912000}$&$\frac{243}{2}$&$372186000$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1391910912}$&$\frac{509}{4}$&$468573184$&$(1,0)$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1391910912'}$&$\frac{509}{4}$&$468573184$&$(1,2)$&PR\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1393392000}$&$\frac{279}{2}$&$514228000$&$(0,2)$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1444243500}$&$\frac{283}{2}$&$540636125$&$(0,2)$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1744273440}$&$\frac{267}{2}$&$616033080$&$(0,2)$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1846026000}$&$\frac{219}{2}$&$534761500$&$(0,2)$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 1847946555}$&$120$&$586649700$&$(0,0)$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1862078400}$&$\frac{231}{2}$&$568968400$&$(0,2)$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1881607000}$&$\frac{243}{2}$&$604802250$&$(0,2)$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2058201600}$&$\frac{261}{2}$&$710569600$&$(0,2)$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2138160024}$&$170$&$961606360$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2163241080}$&$\frac{227}{2}$&$649544610$&$(0,2)$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2191878000}$&$\frac{273}{2}$&$791511500$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 2281144320}$&$\frac{465}{4}$&$701542400$&$(1,0)$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 2281144320'}$&$\frac{465}{4}$&$701542400$&$(1,2)$&PR\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2372385600}$&$\frac{231}{2}$&$724895600$&$(0,2)$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2594796750}$&$114$&$782557750$&$(0,0)$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2642777280}$&$\frac{231}{2}$&$807515280$&$(0,2)$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2842519680}$&$\frac{255}{2}$&$958786400$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 3143024640}$&$\frac{449}{4}$&$933345280$&$(1,0)$&PR\\
$(1,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 3143024640'}$&$\frac{449}{4}$&$933345280$&$(1,2)$&PR\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3324379968}$&$\frac{227}{2}$&$998193456$&$(0,2)$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3562467300}$&$228$&$2148789800$&$(0,0)$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3575356785}$&$120$&$1135033900$&$(0,0)$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 3655278900}$&$118$&$1141065900$&$(0,0)$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4036241664}$&$\frac{255}{2}$&$1361430720$&$(0,2)$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4146734592}$&$\frac{237}{2}$&$1299968384$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 4178988450}$&$118$&$1304551950$&$(0,0)$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4308716412}$&$\frac{267}{2}$&$1521729209$&$(0,2)$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 4448269980}$&$\frac{235}{2}$&$1382729425$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4451328000}$&$\frac{461}{4}$&$1357184000$&$(1,0)$&PR\\
$(0,1,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4451328000'}$&$\frac{461}{4}$&$1357184000$&$(1,2)$&PR\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 4566842280}$&$120$&$1449791200$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4639703040}$&$\frac{489}{4}$&$1500538880$&$(1,0)$&PR\\
$(3,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4639703040'}$&$\frac{489}{4}$&$1500538880$&$(1,2)$&PR\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5123664000}$&$\frac{249}{2}$&$1687556000$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5199667200}$&$\frac{477}{4}$&$1640371200$&$(1,0)$&PR\\
$(1,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5199667200'}$&$\frac{477}{4}$&$1640371200$&$(1,2)$&PR\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5341837410}$&$150$&$2119776750$&$(0,0)$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5697291600}$&$\frac{241}{2}$&$1816200100$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5753659392}$&$\frac{469}{4}$&$1784699904$&$(1,0)$&PR\\
$(2,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5753659392'}$&$\frac{469}{4}$&$1784699904$&$(1,2)$&PR\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5845851000}$&$\frac{259}{2}$&$2002745250$&$(0,2)$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5899748400}$&$\frac{251}{2}$&$1958778900$&$(0,2)$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6113263104}$&$\frac{245}{2}$&$1981150080$&$(0,2)$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 6150144000}$&$117$&$1903616000$&$(0,0)$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6195804615}$&$160$&$2622562800$&$(0,0)$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6475497000}$&$162$&$2775213000$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 6553715220}$&$126$&$2184571740$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 6553715220'}$&$126$&$2184571740$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 6613401600}$&$\frac{497}{4}$&$2173849600$&$(1,0)$&PR\\
$(0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 6613401600'}$&$\frac{497}{4}$&$2173849600$&$(1,2)$&PR\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 6919458000}$&$\frac{243}{2}$&$2224111500$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 7125711075}$&$128$&$2412939200$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 7125711075'}$&$128$&$2412939200$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 7210803600}$&$\frac{241}{2}$&$2298682100$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 7423524864}$&$\frac{585}{4}$&$2872197120$&$(1,0)$&PR\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7423524864'}$&$\frac{585}{4}$&$2872197120$&$(1,2)$&PR\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 7543609920}$&$\frac{247}{2}$&$2464645040$&$(0,2)$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 7737746940}$&$130$&$2661129900$&$(0,0)$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7896298176}$&$\frac{385}{2}$&$4021262960$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 9690408000}$&$\frac{253}{2}$&$3242954000$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 9880187625}$&$124$&$3241119750$&$(0,0)$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 10366836480}$&$150$&$4113824000$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 10754814720}$&$126$&$3584938240$&$(0,0)$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10829900592}$&$\frac{507}{2}$&$7262909524$&$(0,2)$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 11031593040}$&$140$&$4085775200$&$(0,0)$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 11310799500}$&$124$&$3710421000$&$(0,0)$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11504390625}$&$156$&$4747843750$&$(0,0)$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 12004705440}$&$\frac{257}{2}$&$4080964680$&$(0,2)$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12184263000}$&$152$&$4899492000$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 12215504700}$&$\frac{251}{2}$&$4055676825$&$(0,2)$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 13274433900}$&$\frac{251}{2}$&$4407252525$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 13285359360}$&$\frac{255}{2}$&$4481172800$&$(0,2)$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 14329161000}$&$132$&$5003834000$&$(0,0)$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 14749371000}$&$122$&$4760379000$&$(0,0)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 14787182592}$&$\frac{489}{4}$&$4782362624$&$(1,0)$&PR\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 14787182592'}$&$\frac{489}{4}$&$4782362624$&$(1,2)$&PR\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 15176318976}$&$125$&$5018624000$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 15761940480}$&$\frac{525}{4}$&$5472896000$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 15761940480'}$&$\frac{525}{4}$&$5472896000$&$(1,2)$&PR\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 15985226880}$&$130$&$5497564800$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 16684998330}$&$126$&$5561666110$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 16835757120}$&$\frac{247}{2}$&$5500571440$&$(0,2)$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17716053600}$&$138$&$6467765600$&$(0,0)$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 18808543572}$&$126$&$6269514524$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 19124224000}$&$\frac{513}{4}$&$6488576000$&$(1,0)$&PR\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 19124224000'}$&$\frac{513}{4}$&$6488576000$&$(1,2)$&PR\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 20339762625}$&$132$&$7102774250$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf 21909012480}$&$\frac{609}{4}$&$8824463360$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 21909012480'}$&$\frac{609}{4}$&$8824463360$&$(1,2)$&PR\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22051061760}$&$153$&$8925429760$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 22055772375}$&$132$&$7702015750$&$(0,0)$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22765537080}$&$140$&$8431680400$&$(0,0)$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 23620369500}$&$138$&$8623309500$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 24153292800}$&$\frac{537}{4}$&$8578252800$&$(1,0)$&PR\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 24153292800'}$&$\frac{537}{4}$&$8578252800$&$(1,2)$&PR\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24660948312}$&$146$&$9525128184$&$(0,0)$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25033554000}$&$\frac{363}{2}$&$12020079500$&$(0,2)$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 25145366400}$&$138$&$9180054400$&$(0,0)$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 25604908056}$&$\frac{275}{2}$&$9313954650$&$(0,2)$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26315815680}$&$\frac{367}{2}$&$12775005760$&$(0,2)$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 26417762280}$&$128$&$8945697280$&$(0,0)$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27169750608}$&$216$&$15525571776$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 29933568000}$&$\frac{561}{4}$&$11106304000$&$(1,0)$&PR\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 29933568000'}$&$\frac{561}{4}$&$11106304000$&$(1,2)$&PR\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30795448320}$&$145$&$11813068800$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 31119728640}$&$\frac{549}{4}$&$11299425280$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf 31119728640'}$&$\frac{549}{4}$&$11299425280$&$(1,2)$&PR\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31329355284}$&$280$&$23206929840$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 31603654656}$&$\frac{505}{4}$&$10555453440$&$(1,0)$&PR\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 31603654656'}$&$\frac{505}{4}$&$10555453440$&$(1,2)$&PR\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 32630707200}$&$\frac{261}{2}$&$11265363200$&$(0,2)$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 33292779520}$&$135$&$11890278400$&$(0,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 34996617216}$&$\frac{665}{4}$&$15392030720$&$(1,0)$&PR\\
$(7,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 34996617216'}$&$\frac{665}{4}$&$15392030720$&$(1,2)$&PR\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 35360671500}$&$132$&$12348171000$&$(0,0)$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 35579187630}$&$130$&$12236228550$&$(0,0)$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 35596435875}$&$144$&$13560547000$&$(0,0)$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37044845775}$&$148$&$14504331150$&$(0,0)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 37832704000}$&$\frac{513}{4}$&$12836096000$&$(1,0)$&PR\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 37832704000'}$&$\frac{513}{4}$&$12836096000$&$(1,2)$&PR\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 38307394125}$&$132$&$13377185250$&$(0,0)$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 38388168000}$&$\frac{263}{2}$&$13354614000$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 38578176000}$&$129$&$13165568000$&$(0,0)$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 38989641600}$&$\frac{271}{2}$&$13976445600$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 42657318000}$&$\frac{273}{2}$&$15404031500$&$(0,2)$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43358064750}$&$142$&$16287950250$&$(0,0)$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 43735091400}$&$138$&$15966779400$&$(0,0)$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 45760682240}$&$\frac{297}{2}$&$17977410880$&$(0,2)$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 46513958400}$&$\frac{341}{2}$&$20980502400$&$(0,2)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 46696366080}$&$\frac{545}{4}$&$16831692800$&$(1,0)$&PR\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 46696366080'}$&$\frac{545}{4}$&$16831692800$&$(1,2)$&PR\\
$(3,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 47836938240}$&$\frac{537}{4}$&$16989706240$&$(1,0)$&PR\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 47836938240'}$&$\frac{537}{4}$&$16989706240$&$(1,2)$&PR\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 48894164865}$&$136$&$17591551380$&$(0,0)$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49711793040}$&$\frac{337}{2}$&$22159886580$&$(0,2)$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 50689374021}$&$140$&$18773842230$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf 50923192320}$&$\frac{569}{4}$&$19163555840$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 50923192320'}$&$\frac{569}{4}$&$19163555840$&$(1,2)$&PR\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 51057864000}$&$\frac{259}{2}$&$17492046000$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 52119486720}$&$\frac{277}{2}$&$19096690240$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 52119486720'}$&$\frac{277}{2}$&$19096690240$&$(0,2)$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53012232000}$&$\frac{353}{2}$&$24753066000$&$(0,2)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 54340116480}$&$\frac{525}{4}$&$18868096000$&$(1,0)$&PR\\
$(1,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 54340116480'}$&$\frac{525}{4}$&$18868096000$&$(1,2)$&PR\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 54490731750}$&$134$&$19316820250$&$(0,0)$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 56058912000}$&$\frac{319}{2}$&$23654488000$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 57511157760}$&$\frac{605}{4}$&$23012070400$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf 57511157760'}$&$\frac{605}{4}$&$23012070400$&$(1,2)$&PR\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 57991757824}$&$135$&$20711342080$&$(0,0)$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 63334891620}$&$\frac{267}{2}$&$22368275215$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 67065516000}$&$\frac{289}{2}$&$25637479000$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 67065516000'}$&$\frac{289}{2}$&$25637479000$&$(0,2)$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68158584000}$&$\frac{343}{2}$&$30923802000$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 68411965440}$&$\frac{585}{4}$&$26468915200$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf 68411965440'}$&$\frac{585}{4}$&$26468915200$&$(1,2)$&PR\\
$(1,1,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 68601323520}$&$\frac{525}{4}$&$23819904000$&$(1,0)$&PR\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 68601323520'}$&$\frac{525}{4}$&$23819904000$&$(1,2)$&PR\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 69854659875}$&$144$&$26611299000$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 70704504585}$&$140$&$26186853550$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf 73298534400}$&$\frac{597}{4}$&$28941286400$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 73298534400'}$&$\frac{597}{4}$&$28941286400$&$(1,2)$&PR\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 73532043648}$&$\frac{287}{2}$&$27914942496$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 74959204320}$&$\frac{267}{2}$&$26473687240$&$(0,2)$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 75560481360}$&$\frac{267}{2}$&$26686043020$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 78243102000}$&$\frac{273}{2}$&$28254453500$&$(0,2)$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 86639204736}$&$\frac{615}{2}$&$70480305440$&$(0,2)$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87810004800}$&$\frac{481}{2}$&$55868534800$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0)$&${\bf 90856125360}$&$\frac{275}{2}$&$33049516500$&$(0,2)$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 93139546500}$&$204$&$50265787000$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 97045398450}$&$138$&$35429272450$&$(0,0)$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 97189092000}$&$\frac{283}{2}$&$36381631000$&$(0,2)$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98115381000}$&$\frac{323}{2}$&$41919666750$&$(0,2)$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98324097480}$&$206$&$53584031960$&$(0,0)$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 100007575668}$&$\frac{347}{2}$&$45902948091$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 101038654080}$&$\frac{285}{2}$&$38089968800$&$(0,2)$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 104830165440}$&$\frac{307}{2}$&$42569921680$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 106511932800}$&$138$&$38885308800$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 118644844500}$&$\frac{283}{2}$&$44413347875$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 118644844500'}$&$\frac{283}{2}$&$44413347875$&$(0,2)$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 120329352000}$&$\frac{273}{2}$&$43452266000$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 124637184000}$&$137$&$45172736000$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 124982710125}$&$144$&$47612461000$&$(0,0)$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0)$&${\bf 127827882000}$&$\frac{291}{2}$&$49203589500$&$(0,2)$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 128712844260}$&$\frac{331}{2}$&$56354433135$&$(0,2)$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 130737141990}$&$186$&$64330974630$&$(0,0)$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 135475704000}$&$\frac{279}{2}$&$49996986000$&$(0,2)$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 142320084480}$&$\frac{287}{2}$&$54028920960$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 143363886120}$&$136$&$51580657440$&$(0,0)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 148735623168}$&$\frac{749}{4}$&$73679220736$&$(1,0)$&PR\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 148735623168'}$&$\frac{749}{4}$&$73679220736$&$(1,2)$&PR\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 149363476416}$&$\frac{295}{2}$&$58283367120$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0)$&${\bf 149984714880}$&$\frac{285}{2}$&$56541856800$&$(0,2)$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 152462273040}$&$156$&$62920938080$&$(0,0)$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 153496062720}$&$\frac{281}{2}$&$57053430720$&$(0,2)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 158324834304}$&$\frac{545}{4}$&$57068144640$&$(1,0)$&PR\\
$(0,1,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 158324834304'}$&$\frac{545}{4}$&$57068144640$&$(1,2)$&PR\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 159747033600}$&$\frac{311}{2}$&$65716041600$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 159801295500}$&$\frac{299}{2}$&$63201835125$&$(0,2)$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 160104252672}$&$\frac{277}{2}$&$58662537024$&$(0,2)$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 160407702000}$&$\frac{299}{2}$&$63441670500$&$(0,2)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 160518758400}$&$\frac{557}{4}$&$59132902400$&$(1,0)$&PR\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 160518758400'}$&$\frac{557}{4}$&$59132902400$&$(1,2)$&PR\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0)$&${\bf 162893902248}$&$156$&$67226054896$&$(0,0)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 164046643200}$&$\frac{637}{4}$&$69112243200$&$(1,0)$&PR\\
$(5,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 164046643200'}$&$\frac{637}{4}$&$69112243200$&$(1,2)$&PR\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 168976489500}$&$\frac{283}{2}$&$63254426625$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 174796790805}$&$140$&$64739552150$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 178474296000}$&$\frac{279}{2}$&$65865514000$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0)$&${\bf 180679794750}$&$142$&$67874420250$&$(0,0)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 180723916800}$&$\frac{557}{4}$&$66576204800$&$(1,0)$&PR\\
$(0,0,1,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 180723916800'}$&$\frac{557}{4}$&$66576204800$&$(1,2)$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 182808576000}$&$\frac{553}{4}$&$66860544000$&$(1,0)$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 182808576000'}$&$\frac{553}{4}$&$66860544000$&$(1,2)$&PR\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 184246957440}$&$\frac{327}{2}$&$79694120480$&$(0,2)$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 189316252125}$&$192$&$96160636000$&$(0,0)$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 197316000000}$&$\frac{335}{2}$&$87435000000$&$(0,2)$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 203125202280}$&$\frac{307}{2}$&$82486027910$&$(0,2)$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0)$&${\bf 205437667500}$&$154$&$83696827500$&$(0,0)$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 219352835520}$&$\frac{327}{2}$&$94878805840$&$(0,2)$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 219755335800}$&$198$&$115109937800$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 221023272960}$&$141$&$82445189120$&$(0,0)$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 225190725760}$&$\frac{297}{2}$&$88467785120$&$(0,2)$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 229941996498}$&$336$&$204392885776$&$(0,0)$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 232569792000}$&$\frac{293}{2}$&$90136176000$&$(0,2)$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 234179431200}$&$168$&$104079747200$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 246499044480}$&$\frac{287}{2}$&$93578340960$&$(0,2)$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 249595632000}$&$168$&$110931392000$&$(0,0)$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 253339566480}$&$180$&$120637888800$&$(0,0)$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 256629690720}$&$\frac{315}{2}$&$106929037800$&$(0,2)$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 258113992500}$&$144$&$98329140000$&$(0,0)$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 268008998400}$&$\frac{301}{2}$&$106707286400$&$(0,2)$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 268345393992}$&$266$&$188835647624$&$(0,0)$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 271134864000}$&$\frac{313}{2}$&$112255572000$&$(0,2)$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 277077265920}$&$\frac{295}{2}$&$108118774400$&$(0,2)$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 277742001600}$&$\frac{311}{2}$&$114256299600$&$(0,2)$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 278232514560}$&$141$&$103785144320$&$(0,0)$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 282313886400}$&$\frac{321}{2}$&$119871372400$&$(0,2)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 288933765120}$&$\frac{605}{4}$&$115611724800$&$(1,0)$&PR\\
$(1,3,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 288933765120'}$&$\frac{605}{4}$&$115611724800$&$(1,2)$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,2,0)$&${\bf 295615213740}$&$150$&$117307624500$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,2)$&${\bf 295615213740'}$&$150$&$117307624500$&$(0,0)$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 297445648500}$&$\frac{299}{2}$&$117640540875$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0)$&${\bf 305148097800}$&$\frac{291}{2}$&$117457799550$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 310263554250}$&$154$&$126403670250$&$(0,0)$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 312606505575}$&$188$&$155476251450$&$(0,0)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 317090562048}$&$\frac{609}{4}$&$127717031936$&$(1,0)$&PR\\
$(4,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 317090562048'}$&$\frac{609}{4}$&$127717031936$&$(1,2)$&PR\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 321037516800}$&$\frac{617}{4}$&$131005388800$&$(1,0)$&PR\\
$(3,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 321037516800'}$&$\frac{617}{4}$&$131005388800$&$(1,2)$&PR\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 322454183040}$&$\frac{455}{2}$&$194069647200$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 323122176000}$&$\frac{581}{4}$&$124162688000$&$(1,0)$&PR\\
$(3,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 323122176000'}$&$\frac{581}{4}$&$124162688000$&$(1,2)$&PR\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 325926514368}$&$\frac{317}{2}$&$136664953776$&$(0,2)$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 326908764000}$&$192$&$166048896000$&$(0,0)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 331178803200}$&$\frac{577}{4}$&$126382387200$&$(1,0)$&PR\\
$(1,0,2,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 331178803200'}$&$\frac{577}{4}$&$126382387200$&$(1,2)$&PR\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 334319076000}$&$\frac{283}{2}$&$125148543000$&$(0,2)$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 341483352000}$&$\frac{459}{2}$&$207329178000$&$(0,2)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 358005473280}$&$\frac{585}{4}$&$138514022400$&$(1,0)$&PR\\
$(0,2,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 358005473280'}$&$\frac{585}{4}$&$138514022400$&$(1,2)$&PR\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0)$&${\bf 369103009275}$&$148$&$144516522150$&$(0,0)$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 370661526144}$&$150$&$147087907200$&$(0,0)$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 376589304000}$&$\frac{289}{2}$&$143960726000$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 387839262720}$&$\frac{585}{4}$&$150056857600$&$(1,0)$&PR\\
$(1,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 387839262720'}$&$\frac{585}{4}$&$150056857600$&$(1,2)$&PR\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 403040219400}$&$\frac{291}{2}$&$155138497150$&$(0,2)$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 410149748736}$&$195$&$211585187840$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 418182234624}$&$\frac{325}{2}$&$179774108800$&$(0,2)$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 424343283000}$&$144$&$161654584000$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0)$&${\bf 439408344375}$&$152$&$176693302500$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0)$&${\bf 441374927175}$&$148$&$172813463550$&$(0,0)$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 445910180625}$&$152$&$179307797500$&$(0,0)$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 460175625000}$&$150$&$182609375000$&$(0,0)$&R\\
%$(0,2,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 482457011400}$&$148$&$188898512400$&$(0,0)$&R\\
%$(3,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 483307388928}$&$151$&$193067237376$&$(0,0)$&R\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 490882318500}$&$162$&$210378136500$&$(0,0)$&R\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 490882318500'}$&$162$&$210378136500$&$(0,0)$&R\\
%$(2,1,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 500329445616}$&$\frac{305}{2}$&$201852487980$&$(0,2)$&R\\
%$(1,1,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 506655571968}$&$\frac{569}{4}$&$190666018816$&$(1,0)$&PR\\
%$(1,1,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 506655571968'}$&$\frac{569}{4}$&$190666018816$&$(1,2)$&PR\\
%$(4,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 515726974620}$&$\frac{315}{2}$&$214886239425$&$(0,2)$&R\\
%$(1,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 521537758560}$&$\frac{307}{2}$&$211788481320$&$(0,2)$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 15}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_{15}$}
\label{Table:Representations-D15}\\
\hline\hline
%
$\mathfrak{so}_{30}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D15} (continued)}\\\hline\hline
%
$\mathfrak{so}_{30}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30}$&$\frac{29}{2}$&$1$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 435}$&$28$&$28$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 464}$&$30$&$32$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4060}$&$\frac{81}{2}$&$378$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4930}$&$\frac{93}{2}$&$527$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8960}$&$\frac{87}{2}$&$896$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 16384}$&$\frac{435}{8}$&$2048$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{16384}}$&$\frac{435}{8}$&$2048$&$(1,3)$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27405}$&$52$&$3276$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40455}$&$64$&$5952$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66960}$&$58$&$8928$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 93960}$&$56$&$12096$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 106981}$&$60$&$14756$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 142506}$&$\frac{125}{2}$&$20475$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 273296}$&$\frac{165}{2}$&$51832$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 475136}$&$\frac{555}{8}$&$75776$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{475136}}$&$\frac{555}{8}$&$75776$&$(1,3)$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 593775}$&$72$&$98280$&$(0,0)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 675584}$&$\frac{135}{2}$&$104832$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 934960}$&$\frac{141}{2}$&$151528$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 935424}$&$\frac{155}{2}$&$166656$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1064880}$&$\frac{149}{2}$&$182376$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1195236}$&$\frac{145}{2}$&$199206$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1582240}$&$102$&$371008$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2035800}$&$\frac{161}{2}$&$376740$&$(0,2)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3654000}$&$78$&$655200$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4495000}$&$84$&$868000$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5466384}$&$90$&$1130976$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 5852925}$&$88$&$1184040$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6576185}$&$96$&$1451296$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 6635520}$&$\frac{667}{8}$&$1271808$&$(1,1)$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{6635520}}$&$\frac{667}{8}$&$1271808$&$(1,3)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 7127040}$&$\frac{683}{8}$&$1398784$&$(1,1)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{7127040}}$&$\frac{683}{8}$&$1398784$&$(1,3)$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7551600}$&$82$&$1423520$&$(0,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8069424}$&$\frac{245}{2}$&$2272424$&$(0,2)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8940555}$&$84$&$1726452$&$(0,0)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10464795}$&$92$&$2213244$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10874304}$&$90$&$2249856$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 14307150}$&$\frac{189}{2}$&$3108105$&$(0,2)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 15634944}$&$\frac{175}{2}$&$3144960$&$(0,2)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15841280}$&$87$&$3168256$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 30045015}$&$100$&$6906900$&$(0,0)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36984860}$&$144$&$12243264$&$(0,0)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39124480}$&$\frac{231}{2}$&$10388224$&$(0,2)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 43497216}$&$\frac{185}{2}$&$9249408$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48330240}$&$\frac{191}{2}$&$10610432$&$(0,2)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 49669750}$&$\frac{189}{2}$&$10790325$&$(0,2)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 54627300}$&$96$&$12055680$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 54627300'}$&$\frac{209}{2}$&$13123110$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 59392000}$&$\frac{771}{8}$&$13158400$&$(1,1)$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{59392000}}$&$\frac{771}{8}$&$13158400$&$(1,3)$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 71559936}$&$\frac{215}{2}$&$17684352$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 73646080}$&$\frac{819}{8}$&$17332224$&$(1,1)$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{73646080}}$&$\frac{819}{8}$&$17332224$&$(1,3)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 77558760}$&$\frac{225}{2}$&$20058300$&$(0,2)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{77558760}}$&$\frac{225}{2}$&$20058300$&$(0,2)$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78401790}$&$\frac{221}{2}$&$19915857$&$(0,2)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78550560}$&$\frac{217}{2}$&$19592496$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 83566080}$&$\frac{203}{2}$&$19498752$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 85584800}$&$\frac{201}{2}$&$19773040$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 86493225}$&$108$&$21474180$&$(0,0)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91366704}$&$\frac{205}{2}$&$21528936$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 119759850}$&$\frac{221}{2}$&$30421755$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 132562944}$&$\frac{795}{8}$&$30283776$&$(1,1)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{132562944}}$&$\frac{795}{8}$&$30283776$&$(1,3)$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 133110000}$&$\frac{197}{2}$&$30141000$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 145422675}$&$112$&$37442160$&$(0,0)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 154663960}$&$\frac{333}{2}$&$59198964$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 159244800}$&$\frac{207}{2}$&$37889280$&$(0,2)$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 161981820}$&$\frac{209}{2}$&$38912874$&$(0,2)$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 167897240}$&$108$&$41684832$&$(0,0)$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 193536720}$&$102$&$45381024$&$(0,0)$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 203515620}$&$136$&$63627872$&$(0,0)$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 216636525}$&$104$&$51793560$&$(0,0)$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 283723965}$&$124$&$80877636$&$(0,0)$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 312636240}$&$106$&$76182624$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 382484480}$&$\frac{867}{8}$&$95291392$&$(1,1)$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{382484480}}$&$\frac{867}{8}$&$95291392$&$(1,3)$&C\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 393316560}$&$110$&$99459360$&$(0,0)$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 473323500}$&$112$&$121867200$&$(0,0)$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 476600355}$&$128$&$140241024$&$(0,0)$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 485460000}$&$130$&$145080000$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 589168640}$&$\frac{963}{8}$&$163037184$&$(1,1)$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{589168640}}$&$\frac{963}{8}$&$163037184$&$(1,3)$&C\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 597137376}$&$190$&$260818624$&$(0,0)$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 602617680}$&$126$&$174551328$&$(0,0)$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 615530916}$&$120$&$169801632$&$(0,0)$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 657379800}$&$116$&$175301280$&$(0,0)$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 694207800}$&$\frac{221}{2}$&$176344740$&$(0,2)$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 767695656}$&$\frac{225}{2}$&$198541980$&$(0,2)$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 787537920}$&$109$&$197337088$&$(0,0)$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 817788400}$&$114$&$214316960$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 832416000}$&$\frac{231}{2}$&$221020800$&$(0,2)$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 932500800}$&$118$&$252954240$&$(0,0)$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 946812416}$&$\frac{315}{2}$&$342811392$&$(0,2)$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 957327120}$&$112$&$246484224$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 957874176}$&$\frac{915}{8}$&$251854848$&$(1,1)$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{957874176}}$&$\frac{915}{8}$&$251854848$&$(1,3)$&C\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1244525256}$&$120$&$343317312$&$(0,0)$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1246935040}$&$123$&$352581632$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1333248000}$&$\frac{899}{8}$&$344422400$&$(1,1)$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1333248000}}$&$\frac{899}{8}$&$344422400$&$(1,3)$&C\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1398313125}$&$116$&$372883500$&$(0,0)$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1445376240}$&$\frac{237}{2}$&$393740424$&$(0,2)$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1480976640}$&$\frac{231}{2}$&$393224832$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1522280760}$&$120$&$419939520$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1539440640}$&$\frac{931}{8}$&$411844608$&$(1,1)$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1539440640}}$&$\frac{931}{8}$&$411844608$&$(1,3)$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 1885814784}$&$\frac{955}{8}$&$517515264$&$(1,1)$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1885814784}}$&$\frac{955}{8}$&$517515264$&$(1,3)$&C\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2061586800}$&$118$&$559235040$&$(0,0)$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2094310400}$&$\frac{243}{2}$&$584962560$&$(0,2)$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2148789800}$&$\frac{429}{2}$&$1059575660$&$(0,2)$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2170396800}$&$\frac{261}{2}$&$651119040$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 2181340125}$&$128$&$641865600$&$(0,0)$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{2181340125}}$&$128$&$641865600$&$(0,0)$&C\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2261960415}$&$120$&$623989080$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 2420409600}$&$\frac{247}{2}$&$687173760$&$(0,2)$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2516193120}$&$\frac{297}{2}$&$858976272$&$(0,2)$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2595269160}$&$\frac{301}{2}$&$897903468$&$(0,2)$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3183112674}$&$\frac{285}{2}$&$1042743807$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 3360879600}$&$126$&$973496160$&$(0,0)$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3537534000}$&$\frac{261}{2}$&$1061260200$&$(0,2)$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3543210720}$&$\frac{249}{2}$&$1014091344$&$(0,2)$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3571785000}$&$\frac{237}{2}$&$973003500$&$(0,2)$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3790026240}$&$\frac{279}{2}$&$1215422208$&$(0,2)$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 3863096496}$&$130$&$1154488608$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3888513024}$&$\frac{1115}{8}$&$1245888512$&$(1,1)$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{3888513024}}$&$\frac{1115}{8}$&$1245888512$&$(1,3)$&C\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3976888320}$&$\frac{291}{2}$&$1330200576$&$(0,2)$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4005796564}$&$180$&$1657570992$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 4087802880}$&$\frac{255}{2}$&$1198149120$&$(0,2)$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5032544000}$&$\frac{249}{2}$&$1440348800$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 5160979200}$&$\frac{249}{2}$&$1477107840$&$(0,2)$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5257046340}$&$\frac{273}{2}$&$1649624886$&$(0,2)$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 5522107500}$&$124$&$1574118000$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 5632549650}$&$\frac{253}{2}$&$1637971335$&$(0,2)$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6360906864}$&$\frac{245}{2}$&$1791289864$&$(0,2)$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7262909524}$&$240$&$4007122496$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 7393591296}$&$\frac{1035}{8}$&$2198956032$&$(1,1)$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{7393591296}}$&$\frac{1035}{8}$&$2198956032$&$(1,3)$&C\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7470182500}$&$\frac{273}{2}$&$2344091750$&$(0,2)$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 7503269760}$&$130$&$2242356480$&$(0,0)$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 7686773640}$&$128$&$2261855232$&$(0,0)$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7832720896}$&$\frac{255}{2}$&$2295797504$&$(0,2)$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7874116250}$&$\frac{285}{2}$&$2579451875$&$(0,2)$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 8434624770}$&$\frac{253}{2}$&$2452827663$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9146843136}$&$\frac{995}{8}$&$2615261184$&$(1,1)$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{9146843136}}$&$\frac{995}{8}$&$2615261184$&$(1,3)$&C\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9541324800}$&$\frac{267}{2}$&$2928199680$&$(0,2)$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10391926671}$&$160$&$3822317856$&$(0,0)$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10715950080}$&$\frac{259}{2}$&$3190150656$&$(0,2)$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10768567680}$&$\frac{277}{2}$&$3428612928$&$(0,2)$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10976250600}$&$\frac{269}{2}$&$3393806220$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 11031593040}$&$130$&$3296797920$&$(0,0)$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11443910400}$&$\frac{263}{2}$&$3459480960$&$(0,2)$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11842117056}$&$170$&$4627953792$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 11995244625}$&$132$&$3639936300$&$(0,0)$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12315958380}$&$172$&$4869758256$&$(0,0)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 12828672000}$&$\frac{1019}{8}$&$3756441600$&$(1,1)$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{12828672000}}$&$\frac{1019}{8}$&$3756441600$&$(1,3)$&C\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 12994375680}$&$127$&$3793760256$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 13123731456}$&$\frac{1075}{8}$&$4054026240$&$(1,1)$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{13123731456}}$&$\frac{1075}{8}$&$4054026240$&$(1,3)$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 14817116160}$&$\frac{1051}{8}$&$4474939392$&$(1,1)$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{14817116160}}$&$\frac{1051}{8}$&$4474939392$&$(1,3)$&C\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15610667520}$&$\frac{407}{2}$&$7302921472$&$(0,2)$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 15827937840}$&$140$&$5094048960$&$(0,0)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 16496721920}$&$\frac{1035}{8}$&$4906352640$&$(1,1)$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{16496721920}}$&$\frac{1035}{8}$&$4906352640$&$(1,3)$&C\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 16829280000}$&$\frac{263}{2}$&$5087472000$&$(0,2)$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20239628409}$&$160$&$7444461024$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 20321355600}$&$\frac{269}{2}$&$6283269720$&$(0,2)$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 22029527520}$&$150$&$7596388800$&$(0,0)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 22034907136}$&$\frac{1275}{8}$&$8073134080$&$(1,1)$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{22034907136}}$&$\frac{1275}{8}$&$8073134080$&$(1,3)$&C\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 22039614300}$&$\frac{273}{2}$&$6915878970$&$(0,2)$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22129208640}$&$166$&$8444709504$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 22295430144}$&$\frac{275}{2}$&$7047406080$&$(0,2)$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23206929840}$&$\frac{533}{2}$&$14217578856$&$(0,2)$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 23439073680}$&$134$&$7220312352$&$(0,0)$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23614068960}$&$162$&$8794204992$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 23626137600}$&$\frac{1107}{8}$&$7515555840$&$(1,1)$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf \overline{23626137600}}$&$\frac{1107}{8}$&$7515555840$&$(1,3)$&C\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 27330750720}$&$\frac{279}{2}$&$8764689024$&$(0,2)$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29049926400}$&$142$&$9482964480$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 29452939110}$&$\frac{285}{2}$&$9648376605$&$(0,2)$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{29452939110}}$&$\frac{285}{2}$&$9648376605$&$(0,2)$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 30503070000}$&$\frac{273}{2}$&$9571653000$&$(0,2)$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 30714245100}$&$132$&$9320184720$&$(0,0)$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 31330883584}$&$135$&$9723377664$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 31821903000}$&$\frac{289}{2}$&$10570724100$&$(0,2)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{31821903000}}$&$\frac{289}{2}$&$10570724100$&$(0,2)$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 32479431600}$&$138$&$10303819680$&$(0,0)$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32572229976}$&$140$&$10483016544$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 35163202815}$&$140$&$11316892860$&$(0,0)$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35404597800}$&$148$&$12045702240$&$(0,0)$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 38808144375}$&$136$&$12133121000$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 39003892200}$&$\frac{269}{2}$&$12059824140$&$(0,2)$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41267983680}$&$142$&$13471387776$&$(0,0)$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42723932160}$&$163$&$16009197568$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 42900639600}$&$138$&$13609858080$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 45257817600}$&$\frac{281}{2}$&$14617754880$&$(0,2)$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45291476160}$&$150$&$15617750400$&$(0,0)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 46912552960}$&$\frac{1083}{8}$&$14599510016$&$(1,1)$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{46912552960}}$&$\frac{1083}{8}$&$14599510016$&$(1,3)$&C\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48475765625}$&$156$&$17384412500$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 48940598070}$&$\frac{285}{2}$&$16032264885$&$(0,2)$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50290621875}$&$148$&$17110372500$&$(0,0)$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50566678704}$&$\frac{385}{2}$&$22377208392$&$(0,2)$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52895074320}$&$\frac{389}{2}$&$23650786104$&$(0,2)$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 54132386000}$&$138$&$17173032800$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 55157965200}$&$142$&$18005588640$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 55883727900}$&$144$&$18499440960$&$(0,0)$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56603647100}$&$228$&$29668118480$&$(0,0)$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 57200852800}$&$\frac{297}{2}$&$19527187680$&$(0,2)$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 58419479664}$&$150$&$20144648160$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 59424768000}$&$\frac{1131}{8}$&$19313049600$&$(1,1)$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{59424768000}}$&$\frac{1131}{8}$&$19313049600$&$(1,3)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 59607138675}$&$144$&$19732018320$&$(0,0)$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60601042944}$&$155$&$21593475072$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 62539776000}$&$\frac{1171}{8}$&$21044275200$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{62539776000}}$&$\frac{1171}{8}$&$21044275200$&$(1,3)$&C\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 67179700224}$&$145$&$22393233408$&$(0,0)$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70339500000}$&$154$&$24901800000$&$(0,0)$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70480305440}$&$294$&$47634965056$&$(0,0)$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 71799534000}$&$142$&$23438008800$&$(0,0)$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 72475294320}$&$158$&$26324359776$&$(0,0)$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 72592189956}$&$140$&$23363003664$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 73786245120}$&$\frac{1179}{8}$&$24998270976$&$(1,1)$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{73786245120}}$&$\frac{1179}{8}$&$24998270976$&$(1,3)$&C\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 85914675000}$&$152$&$30020760000$&$(0,0)$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 86898195384}$&$\frac{285}{2}$&$28466650212$&$(0,2)$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 87116767920}$&$\frac{293}{2}$&$29339325288$&$(0,2)$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87535598535}$&$148$&$29782226628$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 90142801920}$&$\frac{1227}{8}$&$31783108608$&$(1,1)$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{90142801920}}$&$\frac{1227}{8}$&$31783108608$&$(1,3)$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 92897625600}$&$\frac{287}{2}$&$30645538560$&$(0,2)$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 96128847360}$&$\frac{363}{2}$&$40108932864$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 96593055000}$&$144$&$31975632000$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 98442240000}$&$141$&$31908864000$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 98877702144}$&$\frac{1115}{8}$&$31680643072$&$(1,1)$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{98877702144}}$&$\frac{1115}{8}$&$31680643072$&$(1,3)$&C\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 99443635200}$&$\frac{319}{2}$&$36462666240$&$(0,2)$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 100971940160}$&$150$&$34817910400$&$(0,0)$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102715568640}$&$\frac{359}{2}$&$42384930048$&$(0,2)$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 107936615424}$&$\frac{375}{2}$&$46524403200$&$(0,2)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 110174535680}$&$\frac{1443}{8}$&$45684441088$&$(1,1)$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{110174535680}}$&$\frac{1443}{8}$&$45684441088$&$(1,3)$&C\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 116155690560}$&$\frac{281}{2}$&$37516952928$&$(0,2)$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 116794589184}$&$145$&$38931529728$&$(0,0)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 117752463360}$&$\frac{1131}{8}$&$38269550592$&$(1,1)$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{117752463360}}$&$\frac{1131}{8}$&$38269550592$&$(1,3)$&C\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 118707498000}$&$\frac{341}{2}$&$46527881400$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 119617344000}$&$\frac{299}{2}$&$41109868800$&$(0,2)$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 121707249300}$&$148$&$41408443440$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 138514022400}$&$\frac{1227}{8}$&$48838133760$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf \overline{138514022400}}$&$\frac{1227}{8}$&$48838133760$&$(1,3)$&C\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 140056957656}$&$\frac{365}{2}$&$58759528212$&$(0,2)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 141974913024}$&$\frac{1195}{8}$&$48752879616$&$(1,1)$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{141974913024}}$&$\frac{1195}{8}$&$48752879616$&$(1,3)$&C\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 142739803800}$&$\frac{289}{2}$&$47415865860$&$(0,2)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 146341888000}$&$\frac{1179}{8}$&$49579622400$&$(1,1)$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{146341888000}}$&$\frac{1179}{8}$&$49579622400$&$(1,3)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 158840340480}$&$\frac{1395}{8}$&$63673067520$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{158840340480}}$&$\frac{1395}{8}$&$63673067520$&$(1,3)$&C\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 160850518400}$&$\frac{309}{2}$&$57129666880$&$(0,2)$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 169843035600}$&$\frac{289}{2}$&$56419123320$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 171131122800}$&$156$&$61371161280$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 172731522600}$&$148$&$58768426080$&$(0,0)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 188902195200}$&$\frac{1163}{8}$&$63130245120$&$(1,1)$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{188902195200}}$&$\frac{1163}{8}$&$63130245120$&$(1,3)$&C\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 192531566080}$&$\frac{507}{2}$&$112199429888$&$(0,2)$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 198548177520}$&$216$&$98589439872$&$(0,0)$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 204392885776}$&$\frac{645}{2}$&$151532656696$&$(0,2)$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 205104980080}$&$\frac{369}{2}$&$86992801896$&$(0,2)$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 205859118816}$&$\frac{345}{2}$&$81633788496$&$(0,2)$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 208565267040}$&$218$&$104522363712$&$(0,0)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 211437895680}$&$\frac{1155}{8}$&$70175508480$&$(1,1)$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{211437895680}}$&$\frac{1155}{8}$&$70175508480$&$(1,3)$&C\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 211735414800}$&$\frac{293}{2}$&$71308593720$&$(0,2)$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 213807458304}$&$\frac{305}{2}$&$74955488256$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 220631860800}$&$154$&$78108750720$&$(0,0)$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 223848424800}$&$\frac{329}{2}$&$84650726160$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 252565419600}$&$\frac{301}{2}$&$87381829080$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 253956464775}$&$156$&$91074042540$&$(0,0)$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{253956464775}}$&$156$&$91074042540$&$(0,0)$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf 257849180160}$&$\frac{1275}{8}$&$94470604800$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf \overline{257849180160}}$&$\frac{1275}{8}$&$94470604800$&$(1,3)$&C\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 264472768560}$&$150$&$91197506400$&$(0,0)$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 268270590000}$&$\frac{353}{2}$&$108850021000$&$(0,2)$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 268421319936}$&$\frac{295}{2}$&$91016424576$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 277898880000}$&$\frac{303}{2}$&$96785472000$&$(0,2)$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 287460931680}$&$198$&$130844286144$&$(0,0)$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 299577366000}$&$\frac{301}{2}$&$103646881800$&$(0,2)$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 312561802800}$&$\frac{309}{2}$&$111013329960$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 320576208000}$&$162$&$119387001600$&$(0,0)$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{320576208000}}$&$162$&$119387001600$&$(0,0)$&C\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 324095118750}$&$\frac{317}{2}$&$118089830625$&$(0,2)$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 339248366080}$&$\frac{303}{2}$&$118152017152$&$(0,2)$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 339741090000}$&$\frac{333}{2}$&$130038831000$&$(0,2)$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0)$&${\bf 345904813800}$&$\frac{317}{2}$&$126036581580$&$(0,2)$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 346377422160}$&$\frac{321}{2}$&$127801324728$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 353010977280}$&$\frac{315}{2}$&$127814319360$&$(0,2)$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 355593638400}$&$\frac{299}{2}$&$122209767680$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 357801011100}$&$148$&$121734596880$&$(0,0)$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 361913666400}$&$168$&$139773553920$&$(0,0)$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 372039844176}$&$\frac{305}{2}$&$130427761464$&$(0,2)$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 383566620800}$&$168$&$148136074240$&$(0,0)$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 386046287550}$&$\frac{349}{2}$&$154862246385$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 388934370000}$&$154$&$137691708000$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 391875840000}$&$151$&$136030464000$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 402756157440}$&$\frac{1315}{8}$&$152190904320$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf \overline{402756157440}}$&$\frac{1315}{8}$&$152190904320$&$(1,3)$&C\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 409310528640}$&$\frac{357}{2}$&$167958458304$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0)$&${\bf 409961260800}$&$\frac{311}{2}$&$146549370240$&$(0,2)$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 413539586460}$&$204$&$193935806064$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf 420459724800}$&$\frac{1387}{8}$&$167579781120$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf \overline{420459724800}}$&$\frac{1387}{8}$&$167579781120$&$(1,3)$&C\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 431250429456}$&$\frac{325}{2}$&$161099298360$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 432082823445}$&$152$&$150980664744$&$(0,0)$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 435407132160}$&$\frac{329}{2}$&$164653961472$&$(0,2)$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 458489541510}$&$\frac{349}{2}$&$183922816077$&$(0,2)$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 472900524096}$&$210$&$228296804736$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 475207084800}$&$\frac{311}{2}$&$169872877440$&$(0,2)$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 486836697600}$&$\frac{319}{2}$&$178506789120$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 492284839410}$&$160$&$181070285760$&$(0,0)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 495785410560}$&$\frac{1619}{8}$&$230654189568$&$(1,1)$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{495785410560}}$&$\frac{1619}{8}$&$230654189568$&$(1,3)$&C\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 505363083264}$&$\frac{315}{2}$&$182976288768$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf 522091315200}$&$\frac{1347}{8}$&$202085345280$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf \overline{522091315200}}$&$\frac{1347}{8}$&$202085345280$&$(1,3)$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 524949258240}$&$\frac{1387}{8}$&$209225465856$&$(1,1)$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{524949258240}}$&$\frac{1387}{8}$&$209225465856$&$(1,3)$&C\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 539723424240}$&$180$&$223333830720$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 540134604800}$&$\frac{1203}{8}$&$186718945280$&$(1,1)$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{540134604800}}$&$\frac{1203}{8}$&$186718945280$&$(1,3)$&C\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 543324404700}$&$\frac{337}{2}$&$210460142970$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf 545040384000}$&$\frac{1371}{8}$&$214727116800$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf \overline{545040384000}}$&$\frac{1371}{8}$&$214727116800$&$(1,3)$&C\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 556579350600}$&$156$&$199600870560$&$(0,0)$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 567948756375}$&$192$&$250680830400$&$(0,0)$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 568247462610}$&$352$&$459823234112$&$(0,0)$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 570813483240}$&$180$&$236198682720$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 572292403200}$&$159$&$209182740480$&$(0,0)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{572292403200}}$&$159$&$209182740480$&$(0,0)$&C\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 576455040000}$&$\frac{335}{2}$&$221968320000$&$(0,2)$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 576773084160}$&$\frac{323}{2}$&$214135294464$&$(0,2)$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 591149496600}$&$\frac{333}{2}$&$226267565940$&$(0,2)$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 594203040000}$&$\frac{343}{2}$&$234266256000$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 600261580800}$&$\frac{323}{2}$&$222855736320$&$(0,2)$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 601681470390}$&$\frac{317}{2}$&$219233363349$&$(0,2)$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0)$&${\bf 606706062300}$&$168$&$234314065440$&$(0,0)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 609789542400}$&$\frac{1227}{8}$&$215003381760$&$(1,1)$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{609789542400}}$&$\frac{1227}{8}$&$215003381760$&$(1,3)$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 615224623104}$&$\frac{1235}{8}$&$218334025728$&$(1,1)$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{615224623104}}$&$\frac{1235}{8}$&$218334025728$&$(1,3)$&C\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 618464680236}$&$280$&$398092207968$&$(0,0)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 620394577920}$&$\frac{1219}{8}$&$217316376576$&$(1,1)$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{620394577920}}$&$\frac{1219}{8}$&$217316376576$&$(1,3)$&C\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 628245922500}$&$156$&$225301986000$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 628484485200}$&$\frac{309}{2}$&$223220351640$&$(0,2)$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 642792192000}$&$\frac{321}{2}$&$237168153600$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 674452396800}$&$\frac{313}{2}$&$242647816320$&$(0,2)$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 683582914560}$&$153$&$240432611328$&$(0,0)$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 684891531324}$&$200$&$314892658080$&$(0,0)$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 689636147200}$&$\frac{339}{2}$&$268720291840$&$(0,2)$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 711107903220}$&$204$&$333485085648$&$(0,0)$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 724432539600}$&$\frac{481}{2}$&$400519599480$&$(0,2)$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 763385850000}$&$\frac{485}{2}$&$425565675000$&$(0,2)$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 822939264000}$&$\frac{311}{2}$&$294177139200$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 877801881600}$&$157$&$316815851520$&$(0,0)$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 887300414000}$&$162$&$330442912800$&$(0,0)$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 889064683520}$&$207$&$423072159744$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 919565883600}$&$\frac{309}{2}$&$326604434520$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 926960248500}$&$168$&$357998440800$&$(0,0)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 941859717120}$&$\frac{1323}{8}$&$358069082112$&$(1,1)$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{941859717120}}$&$\frac{1323}{8}$&$358069082112$&$(1,3)$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1032886272000}$&$\frac{1331}{8}$&$395049318400$&$(1,1)$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1032886272000}}$&$\frac{1331}{8}$&$395049318400$&$(1,3)$&C\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1034469896460}$&$156$&$370982307696$&$(0,0)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1039293480960}$&$\frac{1347}{8}$&$402278252544$&$(1,1)$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1039293480960}}$&$\frac{1347}{8}$&$402278252544$&$(1,3)$&C\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1047678777600}$&$\frac{321}{2}$&$386557342080$&$(0,2)$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 1062762721020}$&$164$&$400673761488$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1071280372500}$&$\frac{317}{2}$&$390340089750$&$(0,2)$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1072391640320}$&$\frac{327}{2}$&$403071340672$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1073229594624}$&$\frac{1275}{8}$&$393209118720$&$(1,1)$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1073229594624}}$&$\frac{1275}{8}$&$393209118720$&$(1,3)$&C\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1088834278400}$&$\frac{351}{2}$&$439288312320$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1097716083750}$&$\frac{317}{2}$&$399972412125$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1100700057600}$&$\frac{1267}{8}$&$400743383040$&$(1,1)$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1100700057600}}$&$\frac{1267}{8}$&$400743383040$&$(1,3)$&C\\
%$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1102444706880}$&$162$&$410565614976$&$(0,0)$&R\\
%$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0)$&${\bf 1113158701200}$&$162$&$414555654240$&$(0,0)$&R\\
%$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1159649587200}$&$163$&$434535362560$&$(0,0)$&R\\
%$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1183124275200}$&$\frac{1283}{8}$&$436192081920$&$(1,1)$&C\\
%$(0,2,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1183124275200}}$&$\frac{1283}{8}$&$436192081920$&$(1,3)$&C\\
%$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1271569747140}$&$160$&$467703815040$&$(0,0)$&R\\
%$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0)$&${\bf 1306751518800}$&$166$&$498668395680$&$(0,0)$&R\\
%$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1307262510400}$&$198$&$595029832320$&$(0,0)$&R\\
%$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1359586166400}$&$158$&$493826699520$&$(0,0)$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 16}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_{16}$}
\label{Table:Representations-D16}\\
\hline\hline
%
$\mathfrak{so}_{32}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D16} (continued)}\\\hline\hline
%
$\mathfrak{so}_{32}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32}$&$\frac{31}{2}$&$1$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 496}$&$30$&$30$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 527}$&$32$&$34$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4960}$&$\frac{87}{2}$&$435$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5952}$&$\frac{99}{2}$&$594$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10880}$&$\frac{93}{2}$&$1020$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 32768}$&$62$&$4096$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 32768'}$&$62$&$4096$&$(1,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35960}$&$56$&$4060$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 51832}$&$68$&$7106$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 86768}$&$62$&$10846$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 122264}$&$60$&$14790$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 138105}$&$64$&$17820$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 201376}$&$\frac{135}{2}$&$27405$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 371008}$&$\frac{175}{2}$&$65450$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 906192}$&$78$&$142506$&$(0,0)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 944384}$&$\frac{145}{2}$&$138040$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1015808}$&$78$&$159744$&$(1,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1015808'}$&$78$&$159744$&$(1,2)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1281664}$&$\frac{165}{2}$&$213180$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1298528}$&$\frac{151}{2}$&$197659$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1467168}$&$\frac{159}{2}$&$235161$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1653696}$&$\frac{155}{2}$&$258390$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2272424}$&$108$&$494802$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3365856}$&$\frac{175}{2}$&$593775$&$(0,2)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5501880}$&$84$&$931770$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6678144}$&$90$&$1211760$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8023575}$&$96$&$1552950$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9548000}$&$102$&$1963500$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 10518300}$&$96$&$2035800$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11269368}$&$88$&$1999404$&$(0,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12243264}$&$\frac{259}{2}$&$3196578$&$(0,2)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13290816}$&$90$&$2411640$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 15204352}$&$93$&$2850816$&$(1,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 15204352'}$&$93$&$2850816$&$(1,2)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15304576}$&$98$&$3023888$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15970735}$&$96$&$3091110$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 16252928}$&$95$&$3112960$&$(1,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 16252928'}$&$95$&$3112960$&$(1,2)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23396352}$&$93$&$4386816$&$(0,0)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 25430912}$&$\frac{189}{2}$&$4845204$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 28048800}$&$\frac{207}{2}$&$5852925$&$(0,2)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59198964}$&$152$&$18141618$&$(0,0)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60103296}$&$\frac{245}{2}$&$14844060$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 64512240}$&$110$&$14307150$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69935008}$&$\frac{199}{2}$&$14029301$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77169664}$&$\frac{205}{2}$&$15947360$&$(0,2)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 79548480}$&$\frac{203}{2}$&$16278570$&$(0,2)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 96282900}$&$104$&$20188350$&$(0,0)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 111504768}$&$\frac{229}{2}$&$25740516$&$(0,2)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 121516032}$&$\frac{235}{2}$&$28786560$&$(0,2)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 122264000}$&$\frac{231}{2}$&$28470750$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 129024480}$&$\frac{231}{2}$&$30045015$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 131887360}$&$\frac{217}{2}$&$28850360$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 135232416}$&$\frac{215}{2}$&$29309445$&$(0,2)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 143782464}$&$\frac{219}{2}$&$31742298$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 146276352}$&$107$&$31555584$&$(1,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 146276352'}$&$107$&$31555584$&$(1,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 178782208}$&$113$&$40730624$&$(1,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 178782208'}$&$113$&$40730624$&$(1,2)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 211272192}$&$\frac{211}{2}$&$44937936$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 225792840}$&$120$&$54627300$&$(0,0)$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 253976800}$&$\frac{223}{2}$&$57093575$&$(0,2)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 260818624}$&$\frac{351}{2}$&$92285622$&$(0,2)$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 287531200}$&$116$&$67245200$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 300540195}$&$128$&$77558760$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 300540195'}$&$128$&$77558760$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 305170944}$&$\frac{225}{2}$&$69217200$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 324042752}$&$110$&$71864320$&$(1,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 324042752'}$&$110$&$71864320$&$(1,2)$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 330313060}$&$144$&$95897340$&$(0,0)$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 336226000}$&$110$&$74566250$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 347373600}$&$\frac{247}{2}$&$86493225$&$(0,2)$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 374872212}$&$112$&$84648564$&$(0,0)$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 470205768}$&$132$&$125135406$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 471435600}$&$126$&$119759850$&$(0,0)$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 537961600}$&$114$&$123644400$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 565722720}$&$\frac{255}{2}$&$145422675$&$(0,2)$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 784988820}$&$136$&$215238870$&$(0,0)$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 796183168}$&$138$&$221518704$&$(0,0)$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 804925044}$&$120$&$194739930$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 822531060}$&$120$&$198999450$&$(0,0)$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 995228960}$&$134$&$268872340$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1015808000}$&$120$&$245760000$&$(1,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1015808000'}$&$120$&$245760000$&$(1,2)$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1029692125}$&$128$&$265727000$&$(0,0)$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1059575660}$&$200$&$427248250$&$(0,0)$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1106942760}$&$124$&$276735690$&$(0,0)$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1307246688}$&$\frac{239}{2}$&$314951571$&$(0,2)$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1346961408}$&$117$&$317730816$&$(0,0)$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1383286464}$&$122$&$340243848$&$(0,0)$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1439838400}$&$\frac{243}{2}$&$352702350$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1519648768}$&$132$&$404422656$&$(1,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1519648768'}$&$132$&$404422656$&$(1,2)$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1564431120}$&$126$&$397415970$&$(0,0)$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1621304960}$&$\frac{333}{2}$&$544248540$&$(0,2)$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1625988936}$&$120$&$393384420$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1907318400}$&$\frac{253}{2}$&$486443100$&$(0,2)$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2072248320}$&$131$&$547307520$&$(0,0)$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2079389697}$&$128$&$536616696$&$(0,0)$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2356516800}$&$124$&$589129200$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2503966720}$&$126$&$636088320$&$(1,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2503966720'}$&$126$&$636088320$&$(1,2)$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2668289536}$&$\frac{255}{2}$&$685901040$&$(0,2)$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2754363392}$&$\frac{249}{2}$&$691367424$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3503554560}$&$124$&$875888640$&$(1,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3503554560'}$&$124$&$875888640$&$(1,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 3838478280}$&$132$&$1021530510$&$(0,0)$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3848836992}$&$\frac{261}{2}$&$1012647636$&$(0,2)$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3902998176}$&$\frac{279}{2}$&$1097718237$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4006346752}$&$128$&$1033895936$&$(1,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4006346752'}$&$128$&$1033895936$&$(1,2)$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4007122496}$&$\frac{451}{2}$&$1821786538$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 4222326108}$&$128$&$1089632544$&$(0,0)$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4379007424}$&$\frac{315}{2}$&$1390511430$&$(0,2)$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4497358976}$&$\frac{319}{2}$&$1446227332$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 4613811840}$&$130$&$1209265200$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5420351488}$&$132$&$1442512896$&$(1,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5420351488'}$&$132$&$1442512896$&$(1,2)$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5591636160}$&$\frac{303}{2}$&$1707929190$&$(0,2)$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6377448000}$&$\frac{279}{2}$&$1793657250$&$(0,2)$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6455539200}$&$\frac{267}{2}$&$1737529200$&$(0,2)$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6602256000}$&$\frac{255}{2}$&$1697152500$&$(0,2)$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6709848320}$&$\frac{297}{2}$&$2008896120$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 6748972800}$&$\frac{273}{2}$&$1857328200$&$(0,2)$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6950463872}$&$\frac{309}{2}$&$2165013444$&$(0,2)$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7227421344}$&$190$&$2768568660$&$(0,0)$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7671332416}$&$140$&$2165295440$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 9051563520}$&$\frac{289}{2}$&$2636997840$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 9051563520'}$&$\frac{289}{2}$&$2636997840$&$(0,2)$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9174859200}$&$\frac{267}{2}$&$2469442950$&$(0,2)$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9343443648}$&$\frac{291}{2}$&$2740869054$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 10418726760}$&$140$&$2940769650$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 10637541376}$&$152$&$3259891712$&$(1,0)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10637541376'}$&$152$&$3259891712$&$(1,2)$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 11135805120}$&$134$&$3008463480$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 11539276320}$&$\frac{271}{2}$&$3152362785$&$(0,2)$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11645013600}$&$\frac{263}{2}$&$3087337275$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 12541179456}$&$\frac{275}{2}$&$3476637450$&$(0,2)$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13284864000}$&$\frac{291}{2}$&$3897072000$&$(0,2)$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13848419200}$&$\frac{303}{2}$&$4229910300$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 14172842880}$&$\frac{285}{2}$&$4071834900$&$(0,2)$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14179925760}$&$\frac{273}{2}$&$3902338440$&$(0,2)$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14217578856}$&$252$&$7223447322$&$(0,0)$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 14948607960}$&$140$&$4219365150$&$(0,0)$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15319880576}$&$\frac{271}{2}$&$4185168988$&$(0,2)$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 15342664832}$&$138$&$4268725296$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 17030611050}$&$144$&$4944370950$&$(0,0)$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17060229504}$&$\frac{285}{2}$&$4901376420$&$(0,2)$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19072205888}$&$\frac{295}{2}$&$5671674130$&$(0,2)$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19327493120}$&$\frac{277}{2}$&$5396890720$&$(0,2)$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19384338688}$&$170$&$6643825760$&$(0,0)$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19608700320}$&$\frac{287}{2}$&$5673081645$&$(0,2)$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20555327232}$&$\frac{281}{2}$&$5822627976$&$(0,2)$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21745752776}$&$180$&$7891603830$&$(0,0)$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22519072576}$&$182$&$8263046792$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 23095410688}$&$143$&$6658555904$&$(1,0)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 23095410688'}$&$143$&$6658555904$&$(1,2)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 25923420160}$&$137$&$7160299520$&$(1,0)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 25923420160'}$&$137$&$7160299520$&$(1,2)$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 26041253888}$&$137$&$7192846336$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 27036238320}$&$142$&$7740213390$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 29272428900}$&$144$&$8498447100$&$(0,0)$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29638480000}$&$\frac{429}{2}$&$12817447500$&$(0,2)$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 30841338528}$&$150$&$9327017700$&$(0,0)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 36057120768}$&$140$&$10177413120$&$(1,0)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 36057120768'}$&$140$&$10177413120$&$(1,2)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 36292788224}$&$147$&$10756128768$&$(1,0)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 36292788224'}$&$147$&$10756128768$&$(1,2)$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 36925684224}$&$\frac{285}{2}$&$10608689520$&$(0,2)$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37865534784}$&$170$&$12978106680$&$(0,0)$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40868270300}$&$176$&$14501644300$&$(0,0)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 41241804800}$&$144$&$11973427200$&$(1,0)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 41241804800'}$&$144$&$11973427200$&$(1,2)$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42036151311}$&$160$&$13560048810$&$(0,0)$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43901701272}$&$172$&$15223977054$&$(0,0)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 46159331328}$&$142$&$13214969856$&$(1,0)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 46159331328'}$&$142$&$13214969856$&$(1,2)$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 46192867500}$&$144$&$13410832500$&$(0,0)$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47634965056}$&$\frac{559}{2}$&$26842686962$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 48318732800}$&$\frac{297}{2}$&$14466394800$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 54835404000}$&$\frac{295}{2}$&$16306899375$&$(0,2)$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56175295176}$&$152$&$17215009812$&$(0,0)$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 58702369792}$&$\frac{301}{2}$&$17811908576$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 59210585280}$&$\frac{299}{2}$&$17846738910$&$(0,2)$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 60786970992}$&$142$&$17402721534$&$(0,0)$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61545775104}$&$145$&$17992212480$&$(0,0)$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 63264284160}$&$150$&$19132344000$&$(0,0)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 63825248256}$&$173$&$22261628928$&$(1,0)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 63825248256'}$&$173$&$22261628928$&$(1,2)$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 66040166016}$&$\frac{295}{2}$&$19638960660$&$(0,2)$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 67613703696}$&$158$&$21538236258$&$(0,0)$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 76193040000}$&$146$&$22427790000$&$(0,0)$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 79401648128}$&$173$&$27694526464$&$(0,0)$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 79853675000}$&$152$&$24471287500$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 80598269952}$&$153$&$24861966336$&$(1,0)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 80598269952'}$&$153$&$24861966336$&$(1,2)$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 85037057280}$&$\frac{291}{2}$&$24945346440$&$(0,2)$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 86155727031}$&$160$&$27792170010$&$(0,0)$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91242106560}$&$166$&$30536672760$&$(0,0)$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 96103991808}$&$158$&$30613771584$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 96974302920}$&$152$&$29717931540$&$(0,0)$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97845433920}$&$\frac{407}{2}$&$40144245570$&$(0,2)$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 101911445504}$&$\frac{411}{2}$&$42223391232$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 102804461760}$&$150$&$31090059000$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 104509828800}$&$154$&$32448616200$&$(0,0)$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 105650325000}$&$148$&$31524693750$&$(0,0)$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 112950765356}$&$240$&$54653596140$&$(0,0)$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 114180882432}$&$165$&$37983559680$&$(0,0)$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 120851640000}$&$\frac{319}{2}$&$38862573750$&$(0,2)$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 129366228992}$&$155$&$40426946560$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 131265349875}$&$160$&$42343661250$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 131265349875'}$&$160$&$42343661250$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 132237685800}$&$156$&$41590885050$&$(0,0)$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 132998779200}$&$164$&$43975402800$&$(0,0)$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 135415693952}$&$162$&$44228512944$&$(0,0)$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 135853460204}$&$168$&$46014881682$&$(0,0)$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139022054028}$&$152$&$42603532686$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 141053531520}$&$162$&$46069903440$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 141053531520'}$&$162$&$46069903440$&$(0,0)$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 141146452160}$&$150$&$42685419000$&$(0,0)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 143919677440}$&$149$&$43233935360$&$(1,0)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 143919677440'}$&$149$&$43233935360$&$(1,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 150333369120}$&$\frac{311}{2}$&$47130723585$&$(0,2)$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 151532656696}$&$308$&$94096891658$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 161796697920}$&$\frac{315}{2}$&$51376975650$&$(0,2)$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 162855648000}$&$162$&$53190756000$&$(0,0)$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 167381214000}$&$158$&$53319015750$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 179122470912}$&$155$&$55975772160$&$(1,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 179122470912'}$&$155$&$55975772160$&$(1,2)$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 184111977984}$&$\frac{315}{2}$&$58462976880$&$(0,2)$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 185719016000}$&$\frac{307}{2}$&$57475542250$&$(0,2)$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 189781115136}$&$\frac{385}{2}$&$73654969080$&$(0,2)$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 192273730803}$&$160$&$62023784130$&$(0,0)$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 202790004736}$&$\frac{381}{2}$&$77886080448$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 205084410960}$&$158$&$65329308330$&$(0,0)$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 205126556544}$&$\frac{341}{2}$&$70512253812$&$(0,2)$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 210342985600}$&$\frac{397}{2}$&$84179602100$&$(0,2)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 219170734080}$&$161$&$71142113280$&$(1,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 219170734080'}$&$161$&$71142113280$&$(1,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 220525787790}$&$160$&$71137350900$&$(0,0)$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 224551501824}$&$155$&$70172344320$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 227638451040}$&$156$&$71595964440$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 234371284992}$&$153$&$72295981056$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 234371284992'}$&$162$&$76548685824$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 234371284992''}$&$162$&$76548685824$&$(1,2)$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 239397802560}$&$\frac{363}{2}$&$87602220090$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 244136755200}$&$\frac{313}{2}$&$77031052800$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 246843680160}$&$\frac{319}{2}$&$79378159245$&$(0,2)$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 249318303520}$&$\frac{303}{2}$&$76152667305$&$(0,2)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 264418885632}$&$167$&$89028132864$&$(1,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 264418885632'}$&$167$&$89028132864$&$(1,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 265294180800}$&$\frac{323}{2}$&$86381068950$&$(0,2)$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 275167358400}$&$\frac{387}{2}$&$107348556150$&$(0,2)$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 283672531296}$&$160$&$91507268160$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 299785256960}$&$153$&$92474081280$&$(1,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 299785256960'}$&$153$&$92474081280$&$(1,2)$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 303896406528}$&$\frac{311}{2}$&$95273974224$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 310317769344}$&$\frac{325}{2}$&$101666607900$&$(0,2)$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 333773637120}$&$\frac{331}{2}$&$111370034160$&$(0,2)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 337362026496}$&$195$&$132632248320$&$(1,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 337362026496'}$&$195$&$132632248320$&$(1,2)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 355401728000}$&$155$&$111063040000$&$(1,0)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 355401728000'}$&$155$&$111063040000$&$(1,2)$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 360800085888}$&$\frac{311}{2}$&$113113736604$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 393384420000}$&$168$&$133243110000$&$(0,0)$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 402237227392}$&$\frac{391}{2}$&$158543100716$&$(0,2)$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 403320435840}$&$\frac{533}{2}$&$216703419660$&$(0,2)$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 404311765000}$&$228$&$185852988750$&$(0,0)$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 411917197120}$&$\frac{367}{2}$&$152392753370$&$(0,2)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 419959406592}$&$163$&$138010853376$&$(1,0)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 419959406592'}$&$163$&$138010853376$&$(1,2)$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 422881832640}$&$230$&$196094398200$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 435172147200}$&$161$&$141255475200$&$(1,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 435172147200'}$&$161$&$141255475200$&$(1,2)$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 445835676000}$&$\frac{327}{2}$&$146963977875$&$(0,2)$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 454855824864}$&$\frac{351}{2}$&$160941929967$&$(0,2)$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 459823234112}$&$\frac{675}{2}$&$312883753050$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 500098884480}$&$162$&$163338748560$&$(0,0)$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 533634904704}$&$\frac{375}{2}$&$201726904500$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 552740872320}$&$\frac{319}{2}$&$177746308740$&$(0,2)$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 566473564800}$&$\frac{317}{2}$&$181020282300$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 574439424000}$&$170$&$196884480000$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 574439424000'}$&$170$&$196884480000$&$(1,2)$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 601699290368}$&$210$&$254751715680$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 615101380992}$&$162$&$200900047824$&$(0,0)$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 627478410240}$&$\frac{323}{2}$&$204310006560$&$(0,2)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 629939109888}$&$160$&$203206164480$&$(1,0)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 629939109888'}$&$160$&$203206164480$&$(1,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 630332968980}$&$168$&$213499876590$&$(0,0)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 632855494656}$&$158$&$201595097088$&$(1,0)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 632855494656'}$&$158$&$201595097088$&$(1,2)$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 650395574400}$&$\frac{327}{2}$&$214394508900$&$(0,2)$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 650718351360}$&$\frac{331}{2}$&$217124772480$&$(0,2)$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 667757046528}$&$\frac{339}{2}$&$228195200376$&$(0,2)$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 687902257152}$&$\frac{355}{2}$&$246174698880$&$(0,2)$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 710202064000}$&$\frac{325}{2}$&$232677087500$&$(0,2)$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 710659500000}$&$\frac{343}{2}$&$245721984375$&$(0,2)$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 747589484544}$&$\frac{321}{2}$&$241911516672$&$(0,2)$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 771429339648}$&$\frac{371}{2}$&$288508351824$&$(0,2)$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 776305486880}$&$\frac{327}{2}$&$255899086905$&$(0,2)$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 809585136360}$&$180$&$293801057550$&$(0,0)$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 810826482752}$&$\frac{379}{2}$&$309781488874$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 835820851140}$&$160$&$269619629400$&$(0,0)$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 852314823360}$&$180$&$309307798800$&$(0,0)$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 860375435920}$&$216$&$374679625320$&$(0,0)$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 870529461120}$&$\frac{343}{2}$&$300999601980$&$(0,2)$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 887545186528}$&$\frac{351}{2}$&$314040685959$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 890864409600}$&$\frac{333}{2}$&$299050250400$&$(0,2)$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 914354977536}$&$\frac{371}{2}$&$341961387768$&$(0,2)$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 971144419168}$&$222$&$434665445676$&$(0,0)$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 999917208576}$&$\frac{341}{2}$&$343721540448$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1001014924000}$&$164$&$330980741000$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1040632919040}$&$\frac{337}{2}$&$353521465440$&$(0,2)$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1042569580800}$&$\frac{337}{2}$&$354179383800$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1082647720000}$&$\frac{351}{2}$&$383073941250$&$(0,2)$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1095780312000}$&$\frac{359}{2}$&$396557592750$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 1116162727680}$&$\frac{345}{2}$&$388181593800$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1126785024000}$&$165$&$374837760000$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 1158600130560}$&$198$&$462505697280$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf 1158600130560'}$&$198$&$462505697280$&$(1,2)$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1166770242560}$&$\frac{357}{2}$&$419896145760$&$(0,2)$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1176789823209}$&$192$&$455531544468$&$(0,0)$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1179943454976}$&$\frac{345}{2}$&$410363399160$&$(0,2)$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1192208979456}$&$\frac{365}{2}$&$438665602320$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 1194834001920}$&$177$&$426382295040$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 1194834001920'}$&$177$&$426382295040$&$(1,2)$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1197728465472}$&$\frac{355}{2}$&$428622585930$&$(0,2)$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1208808021960}$&$204$&$497171041290$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1219698184320}$&$\frac{349}{2}$&$429107526540$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1219698184320'}$&$\frac{349}{2}$&$429107526540$&$(0,2)$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1236639273849}$&$192$&$478699073748$&$(0,0)$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1240476160000}$&$\frac{339}{2}$&$423912720000$&$(0,2)$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1319673600960}$&$\frac{343}{2}$&$456298432590$&$(0,2)$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1336361274138}$&$368$&$991493848554$&$(0,0)$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1358568646240}$&$294$&$805280608860$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1388263704960}$&$170$&$475816189200$&$(0,0)$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1390049197824}$&$\frac{361}{2}$&$505854597192$&$(0,2)$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1429035814624}$&$212$&$610797565928$&$(0,0)$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1436373610848}$&$168$&$486513642384$&$(0,0)$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1474334198700}$&$216$&$642048763950$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1514469496320}$&$\frac{361}{2}$&$551132548560$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 1514469496320'}$&$\frac{361}{2}$&$551132548560$&$(0,2)$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1550566719680}$&$\frac{507}{2}$&$792477144030$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1572774752640}$&$170$&$539055862800$&$(0,0)$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1575495860224}$&$165$&$524106485760$&$(0,0)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1602469625856}$&$218$&$704311246848$&$(1,0)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1602469625856'}$&$218$&$704311246848$&$(1,2)$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1626891733376}$&$\frac{511}{2}$&$838046044108$&$(0,2)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1630583128064}$&$188$&$618043604992$&$(1,0)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1630583128064'}$&$188$&$618043604992$&$(1,2)$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 1654005976128}$&$182$&$606913483176$&$(0,0)$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1706022950400}$&$\frac{333}{2}$&$572687139600$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1713496704192}$&$\frac{339}{2}$&$585559861614$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1732113323850}$&$176$&$614620856850$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1773015662592}$&$165$&$589813678080$&$(1,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1773015662592'}$&$165$&$589813678080$&$(1,2)$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1837393510400}$&$219$&$811268505600$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1900510740480}$&$\frac{345}{2}$&$660963916800$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1983141642240}$&$168$&$671709265920$&$(1,0)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1983141642240'}$&$168$&$671709265920$&$(1,2)$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1999837002240}$&$174$&$701555722560$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 2000395537920}$&$\frac{339}{2}$&$683602910640$&$(0,2)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2027211456512}$&$167$&$682549018624$&$(1,0)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2027211456512'}$&$167$&$682549018624$&$(1,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf 2113937080320}$&$183$&$779940495360$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 2113937080320'}$&$183$&$779940495360$&$(1,2)$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2186071888000}$&$\frac{349}{2}$&$769091823500$&$(0,2)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 2241079672832}$&$170$&$768111984640$&$(1,0)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 2241079672832'}$&$170$&$768111984640$&$(1,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 2292119887200}$&$174$&$804090444300$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2346745486176}$&$\frac{335}{2}$&$792499735755$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 2364720969600}$&$\frac{357}{2}$&$851013494100$&$(0,2)$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2368291887500}$&$168$&$802163381250$&$(0,0)$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2386155574880}$&$176$&$846700365280$&$(0,0)$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2486391270000}$&$174$&$872242098750$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 2551955340000}$&$182$&$936402967500$&$(0,0)$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2618492977152}$&$175$&$923863449600$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2650555353600}$&$\frac{377}{2}$&$1007317911600$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 2724897768000}$&$\frac{355}{2}$&$975139826250$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2724897768000'}$&$\frac{355}{2}$&$975139826250$&$(0,2)$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2744220775296}$&$210$&$1161867666960$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2777780544000}$&$\frac{343}{2}$&$960462426000$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 2847518167560}$&$180$&$1033373528550$&$(0,0)$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2887381122120}$&$172$&$1001269260090$&$(0,0)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2973416292352}$&$180$&$1079062364160$&$(1,0)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2973416292352'}$&$180$&$1079062364160$&$(1,2)$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3089378978400}$&$176$&$1096231250400$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf 3089600348160}$&$197$&$1227119493120$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 3089600348160'}$&$197$&$1227119493120$&$(1,2)$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3100613083776}$&$170$&$1062710129520$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 3109926666240}$&$173$&$1084712325120$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 3170905620480}$&$188$&$1201875517440$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf 3170905620480'}$&$188$&$1201875517440$&$(1,2)$&R\\
%$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3258305740800}$&$181$&$1189018828800$&$(1,0)$&R\\
%$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3258305740800'}$&$181$&$1189018828800$&$(1,2)$&R\\
%$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3261166256128}$&$183$&$1203212550144$&$(1,0)$&R\\
%$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3261166256128'}$&$183$&$1203212550144$&$(1,2)$&R\\
%$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 3263803246080}$&$\frac{351}{2}$&$1154833608240$&$(0,2)$&R\\
%$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 3404070375552}$&$\frac{359}{2}$&$1231916597604$&$(0,2)$&R\\
%$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3442954240000}$&$174$&$1207810560000$&$(1,0)$&R\\
%$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3442954240000'}$&$174$&$1207810560000$&$(1,2)$&R\\
%$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3477901284000}$&$180$&$1262141595000$&$(0,0)$&R\\
%%
\end{longtable}
\end{center}

%aaa
\subsubsection{Rank 17}

{\small
\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_{17}$}
\label{Table:Representations-D17}\\
\hline\hline
%
$\mathfrak{so}_{34}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D17} (continued)}\\\hline\hline
%
$\mathfrak{so}_{34}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34}$&$\frac{33}{2}$&$1$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 561}$&$32$&$32$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 594}$&$34$&$36$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5984}$&$\frac{93}{2}$&$496$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7106}$&$\frac{105}{2}$&$665$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13056}$&$\frac{99}{2}$&$1152$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46376}$&$60$&$4960$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 65450}$&$72$&$8400$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 65536}$&$\frac{561}{8}$&$8192$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{65536}}$&$\frac{561}{8}$&$8192$&$(1,3)$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 110670}$&$66$&$13020$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 156519}$&$64$&$17856$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 175560}$&$68$&$21280$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 278256}$&$\frac{145}{2}$&$35960$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 494802}$&$\frac{185}{2}$&$81585$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1292544}$&$\frac{155}{2}$&$178560$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1344904}$&$84$&$201376$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1723392}$&$\frac{175}{2}$&$268800$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1767150}$&$\frac{161}{2}$&$253575$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1982574}$&$\frac{169}{2}$&$298623$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2162688}$&$\frac{697}{8}$&$335872$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{2162688}}$&$\frac{697}{8}$&$335872$&$(1,3)$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2242912}$&$\frac{165}{2}$&$329840$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3196578}$&$114$&$649572$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5379616}$&$\frac{189}{2}$&$906192$&$(0,2)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8069424}$&$90$&$1294560$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9680055}$&$96$&$1656480$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11506704}$&$102$&$2092128$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13561240}$&$108$&$2610720$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16399152}$&$94$&$2747808$&$(0,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18141618}$&$\frac{273}{2}$&$4414137$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 18156204}$&$104$&$3365856$&$(0,0)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19275025}$&$96$&$3298400$&$(0,0)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21877878}$&$104$&$4055792$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22915200}$&$102$&$4166400$&$(0,0)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33736704}$&$99$&$5953536$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 34537472}$&$\frac{825}{8}$&$6348800$&$(1,1)$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{34537472}}$&$\frac{825}{8}$&$6348800$&$(1,3)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 36765696}$&$\frac{841}{8}$&$6889472$&$(1,1)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{36765696}}$&$\frac{841}{8}$&$6889472$&$(1,3)$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40068864}$&$\frac{203}{2}$&$7249536$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 52451256}$&$\frac{225}{2}$&$10518300$&$(0,2)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 90047232}$&$\frac{259}{2}$&$20786304$&$(0,2)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92285622}$&$160$&$26320320$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 109076352}$&$\frac{213}{2}$&$20707008$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 119632128}$&$\frac{219}{2}$&$23350656$&$(0,2)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 123644400}$&$\frac{217}{2}$&$23913400$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 131128140}$&$120$&$28048800$&$(0,0)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 163405836}$&$112$&$32622912$&$(0,0)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 169179648}$&$\frac{243}{2}$&$36640512$&$(0,2)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 183498238}$&$\frac{249}{2}$&$40722871$&$(0,2)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 185318496}$&$\frac{245}{2}$&$40466160$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 202368000}$&$\frac{231}{2}$&$41664000$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 207722592}$&$\frac{229}{2}$&$42396144$&$(0,2)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 220065714}$&$\frac{233}{2}$&$45699921$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 286097760}$&$\frac{253}{2}$&$64512240$&$(0,2)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 325802994}$&$\frac{225}{2}$&$65334825$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 355401728}$&$\frac{945}{8}$&$74833920$&$(1,1)$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{355401728}}$&$\frac{945}{8}$&$74833920$&$(1,3)$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 387464000}$&$\frac{237}{2}$&$81844000$&$(0,2)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 427248250}$&$\frac{369}{2}$&$140512125$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 428933120}$&$\frac{993}{8}$&$94904320$&$(1,1)$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{428933120}}$&$\frac{993}{8}$&$94904320$&$(1,3)$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 475858152}$&$124$&$105180768$&$(0,0)$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 521332812}$&$152$&$141252384$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 548354040}$&$132$&$129024480$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 559480064}$&$\frac{243}{2}$&$121170816$&$(0,2)$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 563468400}$&$118$&$118519200$&$(0,0)$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 626052812}$&$120$&$133915040$&$(0,0)$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 756021552}$&$140$&$188668480$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 782172160}$&$\frac{969}{8}$&$168878080$&$(1,1)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{782172160}}$&$\frac{969}{8}$&$168878080$&$(1,3)$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 894036528}$&$122$&$194425056$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 927983760}$&$\frac{273}{2}$&$225792840$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 1166803110}$&$\frac{289}{2}$&$300540195$&$(0,2)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{1166803110}}$&$\frac{289}{2}$&$300540195$&$(0,2)$&C\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1255189628}$&$144$&$322187712$&$(0,0)$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1268325630}$&$146$&$330081180$&$(0,0)$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1323889875}$&$128$&$302064000$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 1391975640}$&$140$&$347373600$&$(0,0)$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1595241648}$&$142$&$403786656$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1634058360}$&$130$&$378658800$&$(0,0)$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1669229100}$&$136$&$404661600$&$(0,0)$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1804983432}$&$132$&$424701984$&$(0,0)$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1821786538}$&$210$&$681952180$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1855967520}$&$\frac{285}{2}$&$471435600$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 2203961430}$&$144$&$565722720$&$(0,0)$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2226622464}$&$125$&$496128000$&$(0,0)$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2264547186}$&$130$&$524761380$&$(0,0)$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2360306520}$&$\frac{257}{2}$&$540640620$&$(0,2)$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2542649472}$&$134$&$607335168$&$(0,0)$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2590563360}$&$\frac{261}{2}$&$602617680$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2647130112}$&$\frac{1057}{8}$&$623443968$&$(1,1)$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{2647130112}}$&$\frac{1057}{8}$&$623443968$&$(1,3)$&C\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2671518465}$&$128$&$609544320$&$(0,0)$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2692321280}$&$\frac{351}{2}$&$842250240$&$(0,2)$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3339933696}$&$139$&$827541504$&$(0,0)$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3367460250}$&$136$&$816354000$&$(0,0)$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3845202800}$&$132$&$904753600$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3860398080}$&$\frac{1153}{8}$&$991764480$&$(1,1)$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{3860398080}}$&$\frac{1153}{8}$&$991764480$&$(1,3)$&C\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 4119807744}$&$\frac{275}{2}$&$1009756800$&$(0,2)$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4735082352}$&$\frac{273}{2}$&$1152118968$&$(0,2)$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4919566080}$&$\frac{267}{2}$&$1170698880$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6436159488}$&$\frac{1105}{8}$&$1584660480$&$(1,1)$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{6436159488}}$&$\frac{1105}{8}$&$1584660480$&$(1,3)$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6768687870}$&$\frac{297}{2}$&$1791711495$&$(0,2)$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6802611200}$&$\frac{279}{2}$&$1691558400$&$(0,2)$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7223447322}$&$\frac{473}{2}$&$3045178773$&$(0,2)$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7376937568}$&$\frac{333}{2}$&$2189411952$&$(0,2)$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7547867910}$&$\frac{337}{2}$&$2267051235$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 8237537000}$&$138$&$2026346000$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 8969164776}$&$140$&$2238294240$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9046589440}$&$\frac{1089}{8}$&$2195128320$&$(1,1)$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{9046589440}}$&$\frac{1089}{8}$&$2195128320$&$(1,3)$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 9047841660}$&$144$&$2322440640$&$(0,0)$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9498732320}$&$\frac{321}{2}$&$2717551760$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10257629184}$&$\frac{1121}{8}$&$2562121728$&$(1,1)$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{10257629184}}$&$\frac{1121}{8}$&$2562121728$&$(1,3)$&C\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11083231600}$&$\frac{297}{2}$&$2933796600$&$(0,2)$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11324462688}$&$\frac{285}{2}$&$2876534640$&$(0,2)$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11476019456}$&$\frac{315}{2}$&$3221877120$&$(0,2)$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11728907784}$&$\frac{273}{2}$&$2853825156$&$(0,2)$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11753533440}$&$\frac{327}{2}$&$3425495040$&$(0,2)$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12612368340}$&$200$&$4496388000$&$(0,0)$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14569484160}$&$150$&$3895584000$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 15196487680}$&$\frac{1161}{8}$&$3931176960$&$(1,1)$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{15196487680}}$&$\frac{1161}{8}$&$3931176960$&$(1,3)$&C\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16036820800}$&$\frac{309}{2}$&$4416557600$&$(0,2)$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16103446656}$&$\frac{285}{2}$&$4090447680$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 17429955840}$&$\frac{299}{2}$&$4644881280$&$(0,2)$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20513885040}$&$\frac{281}{2}$&$5137612920$&$(0,2)$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 21434407500}$&$144$&$5501880000$&$(0,0)$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22813216096}$&$\frac{309}{2}$&$6282784112$&$(0,2)$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23548124600}$&$\frac{321}{2}$&$6737030300$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 24401938176}$&$\frac{293}{2}$&$6372342144$&$(0,2)$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24735701760}$&$\frac{291}{2}$&$6415409280$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 26424307000}$&$\frac{297}{2}$&$6994669500$&$(0,2)$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26800400550}$&$\frac{289}{2}$&$6903133475$&$(0,2)$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26842686962}$&$264$&$12631852688$&$(0,0)$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 28468927872}$&$150$&$7612012800$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 28566945792}$&$\frac{1321}{8}$&$8408408064$&$(1,1)$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{28566945792}}$&$\frac{1321}{8}$&$8408408064$&$(1,3)$&C\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29269053000}$&$148$&$7721604000$&$(0,0)$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29437258752}$&$\frac{303}{2}$&$7949634048$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 29611118160}$&$154$&$8128542240$&$(0,0)$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32633272386}$&$\frac{313}{2}$&$9103577769$&$(0,2)$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33604420608}$&$\frac{295}{2}$&$8835386880$&$(0,2)$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33806851848}$&$\frac{305}{2}$&$9189919620$&$(0,2)$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34845349616}$&$180$&$11180326080$&$(0,0)$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35609587200}$&$\frac{299}{2}$&$9489542400$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 37467344310}$&$162$&$10819447020$&$(0,0)$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{37467344310}}$&$162$&$10819447020$&$(0,0)$&C\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38546247168}$&$190$&$13054878720$&$(0,0)$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39766689578}$&$192$&$13609990016$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 44543220480}$&$\frac{315}{2}$&$12505449600$&$(0,2)$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 49851602944}$&$147$&$13062719488$&$(0,0)$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54290046720}$&$\frac{451}{2}$&$21822469760$&$(0,2)$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57605096241}$&$160$&$16429260960$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 59506958610}$&$160$&$16971681600$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 62183348136}$&$154$&$17069938704$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 67077087000}$&$156$&$18652452000$&$(0,0)$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68236672504}$&$180$&$21894119520$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 69903843328}$&$\frac{1257}{8}$&$19578683392$&$(1,1)$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{69903843328}}$&$\frac{1257}{8}$&$19578683392$&$(1,3)$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 70745114880}$&$\frac{323}{2}$&$20366017920$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 71803404288}$&$\frac{1201}{8}$&$19214770176$&$(1,1)$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{71803404288}}$&$\frac{1201}{8}$&$19214770176$&$(1,3)$&C\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 72814725720}$&$186$&$24141780720$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 76820916480}$&$\frac{307}{2}$&$21019626880$&$(0,2)$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77083410096}$&$170$&$23358609120$&$(0,0)$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78684396912}$&$182$&$25526845344$&$(0,0)$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87146022744}$&$154$&$23922437616$&$(0,0)$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 94096891658}$&$\frac{585}{2}$&$49061213565$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 98397257728}$&$\frac{1281}{8}$&$28085313536$&$(1,1)$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{98397257728}}$&$\frac{1281}{8}$&$28085313536$&$(1,3)$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 99157082112}$&$\frac{1225}{8}$&$27064934400$&$(1,1)$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{99157082112}}$&$\frac{1225}{8}$&$27064934400$&$(1,3)$&C\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 99443635200}$&$\frac{319}{2}$&$28273190400$&$(0,2)$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 104237793198}$&$162$&$30100753116$&$(0,0)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 112454008832}$&$\frac{1257}{8}$&$31496142848$&$(1,1)$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{112454008832}}$&$\frac{1257}{8}$&$31496142848$&$(1,3)$&C\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 115104281292}$&$152$&$31186899744$&$(0,0)$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 115784368128}$&$155$&$31990333440$&$(0,0)$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 117845189847}$&$160$&$33610036320$&$(0,0)$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 119886041088}$&$\frac{323}{2}$&$34512648192$&$(0,2)$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 124092610950}$&$168$&$37161423600$&$(0,0)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 126439391232}$&$\frac{1241}{8}$&$34962407424$&$(1,1)$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{126439391232}}$&$\frac{1241}{8}$&$34962407424$&$(1,3)$&C\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 135808405920}$&$\frac{317}{2}$&$38370111120$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 137684547000}$&$\frac{321}{2}$&$39391033500$&$(0,2)$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 142256435200}$&$183$&$46404505600$&$(0,0)$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 143264814000}$&$156$&$39838344000$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 148106208096}$&$\frac{325}{2}$&$42900639600$&$(0,2)$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 148254796800}$&$162$&$42811545600$&$(0,0)$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 157575914496}$&$170$&$47750277120$&$(0,0)$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 165318745020}$&$176$&$51864704320$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 175933616760}$&$\frac{313}{2}$&$49079520540$&$(0,2)$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 176476621750}$&$168$&$52848614000$&$(0,0)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 180923990016}$&$\frac{1497}{8}$&$60348309504$&$(1,1)$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{180923990016}}$&$\frac{1497}{8}$&$60348309504$&$(1,3)$&C\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 182276652000}$&$\frac{429}{2}$&$69694014000$&$(0,2)$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 189134255310}$&$\frac{433}{2}$&$72990314215$&$(0,2)$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 197633208960}$&$158$&$55661402880$&$(0,0)$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 207075889152}$&$175$&$64595865600$&$(0,0)$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 216932735448}$&$252$&$97445720736$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 231903141624}$&$162$&$66966682608$&$(0,0)$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 239148249088}$&$165$&$70337720320$&$(0,0)$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 241940160176}$&$174$&$75040263584$&$(0,0)$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 243259057440}$&$\frac{341}{2}$&$73931674320$&$(0,2)$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 245257447050}$&$178$&$77817870900$&$(0,0)$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 258246784950}$&$162$&$74573937900$&$(0,0)$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 263158055523}$&$160$&$75053990880$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 264418885632}$&$\frac{1345}{8}$&$79243182080$&$(1,1)$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{264418885632}}$&$\frac{1345}{8}$&$79243182080$&$(1,3)$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 266896198800}$&$166$&$78974632800$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 286514985900}$&$168$&$85801279200$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 295038315000}$&$168$&$88353720000$&$(0,0)$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 296801205888}$&$174$&$92055988992$&$(0,0)$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 296926560216}$&$172$&$91036307232$&$(0,0)$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 307521458860}$&$168$&$92091987680$&$(0,0)$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 312883753050}$&$322$&$179587466100$&$(0,0)$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 351968729112}$&$170$&$106657190640$&$(0,0)$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 359891251200}$&$\frac{407}{2}$&$130548787200$&$(0,2)$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 370741338000}$&$\frac{337}{2}$&$111354573000$&$(0,2)$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 377632765224}$&$\frac{329}{2}$&$110731889268$&$(0,2)$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 384634381824}$&$\frac{403}{2}$&$138152990976$&$(0,2)$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 394357759488}$&$\frac{419}{2}$&$147269074176$&$(0,2)$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 404316288768}$&$\frac{363}{2}$&$130808211072$&$(0,2)$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 414556618752}$&$165$&$121928417280$&$(0,0)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 428933120000}$&$\frac{1305}{8}$&$124723200000$&$(1,1)$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{428933120000}}$&$\frac{1305}{8}$&$124723200000$&$(1,3)$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 455555664000}$&$\frac{341}{2}$&$138453192000$&$(0,2)$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 462591468144}$&$\frac{385}{2}$&$158732366520$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 488321193360}$&$\frac{345}{2}$&$150152238600$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 506137809100}$&$168$&$151570680800$&$(0,0)$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 508860660000}$&$\frac{325}{2}$&$147397250000$&$(0,2)$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 519648505992}$&$\frac{409}{2}$&$189426237924$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 525707812864}$&$165$&$154619944960$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 525833011200}$&$\frac{1353}{8}$&$158523187200$&$(1,1)$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{525833011200}}$&$\frac{1353}{8}$&$158523187200$&$(1,3)$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 580808659200}$&$\frac{357}{2}$&$184802755200$&$(0,2)$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{580808659200}}$&$\frac{357}{2}$&$184802755200$&$(0,2)$&C\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 599203148544}$&$\frac{339}{2}$&$181042662528$&$(0,2)$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 615847680448}$&$\frac{333}{2}$&$182778322272$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 621169129350}$&$\frac{361}{2}$&$199859229675$&$(0,2)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{621169129350}}$&$\frac{361}{2}$&$199859229675$&$(0,2)$&C\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 624718667232}$&$172$&$191535848064$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 635213185024}$&$\frac{1401}{8}$&$198291816448$&$(1,1)$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{635213185024}}$&$\frac{1401}{8}$&$198291816448$&$(1,3)$&C\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 661453646238}$&$\frac{353}{2}$&$208104400287$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 687635966160}$&$174$&$213277465440$&$(0,0)$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 729798706560}$&$\frac{333}{2}$&$216598011840$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 736323477750}$&$176$&$231003444000$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 753146240000}$&$\frac{351}{2}$&$235609920000$&$(0,2)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 757924823040}$&$\frac{1449}{8}$&$244704337920$&$(1,1)$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{757924823040}}$&$\frac{1449}{8}$&$244704337920$&$(1,3)$&C\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 758335241664}$&$\frac{413}{2}$&$279137660256$&$(0,2)$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 790608772800}$&$\frac{389}{2}$&$274105893600$&$(0,2)$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 790655357492}$&$240$&$338248281280$&$(0,0)$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 811331017728}$&$\frac{559}{2}$&$404219286016$&$(0,2)$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 823839340662}$&$242$&$355381676364$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 837326471168}$&$\frac{1425}{8}$&$265862348800$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf \overline{837326471168}}$&$\frac{1425}{8}$&$265862348800$&$(1,3)$&C\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 855847144152}$&$180$&$274603361760$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 884472348672}$&$\frac{1337}{8}$&$263489200128$&$(1,1)$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{884472348672}}$&$\frac{1337}{8}$&$263489200128$&$(1,3)$&C\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 884957591232}$&$\frac{373}{2}$&$294197131488$&$(0,2)$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 887304958848}$&$\frac{349}{2}$&$275997710016$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 920791885860}$&$\frac{353}{2}$&$289696555890$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 985300404000}$&$\frac{357}{2}$&$313504674000$&$(0,2)$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 991493848554}$&$\frac{705}{2}$&$622997471685$&$(0,2)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1008005087232}$&$\frac{1681}{8}$&$377552707584$&$(1,1)$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1008005087232}}$&$\frac{1681}{8}$&$377552707584$&$(1,3)$&C\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1018806428640}$&$\frac{397}{2}$&$360486766640$&$(0,2)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1044413153280}$&$\frac{1353}{8}$&$314859847680$&$(1,1)$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1044413153280}}$&$\frac{1353}{8}$&$314859847680$&$(1,3)$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1096180816500}$&$178$&$347807817000$&$(0,0)$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1139255749632}$&$\frac{339}{2}$&$344213635584$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1172507480760}$&$180$&$376205608800$&$(0,0)$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1205989051344}$&$222$&$477236309088$&$(0,0)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1212679716864}$&$\frac{1417}{8}$&$382880382976$&$(1,1)$&C\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1212679716864}}$&$\frac{1417}{8}$&$382880382976$&$(1,3)$&C\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1253689920912}$&$\frac{345}{2}$&$385492890120$&$(0,2)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1262386937856}$&$\frac{1401}{8}$&$394073997312$&$(1,1)$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1262386937856}}$&$\frac{1401}{8}$&$394073997312$&$(1,3)$&C\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1293112083186}$&$\frac{353}{2}$&$406834728489$&$(0,2)$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1315035471750}$&$\frac{361}{2}$&$423108560875$&$(0,2)$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1334163260430}$&$\frac{377}{2}$&$448288368255$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1340546816700}$&$176$&$420563707200$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1348824395160}$&$\frac{345}{2}$&$414745469100$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1352018542160}$&$174$&$419342649440$&$(0,0)$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1394336363904}$&$\frac{365}{2}$&$453594271680$&$(0,2)$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1418243904000}$&$\frac{347}{2}$&$438619104000$&$(0,2)$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1478711188768}$&$\frac{393}{2}$&$517944293392$&$(0,2)$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1498468088832}$&$\frac{343}{2}$&$458087838208$&$(0,2)$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1542393007650}$&$\frac{401}{2}$&$551247411825$&$(0,2)$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1545865120800}$&$\frac{349}{2}$&$480843963600$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1568587088376}$&$\frac{353}{2}$&$493503780924$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1670370768000}$&$182$&$541902816000$&$(0,0)$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1714839555000}$&$228$&$696940140000$&$(0,0)$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1719923587767}$&$192$&$588636949824$&$(0,0)$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1731368935296}$&$\frac{373}{2}$&$575579868864$&$(0,2)$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1749734341432}$&$\frac{393}{2}$&$612874862908$&$(0,2)$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1800623814759}$&$192$&$616256278848$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1844198265096}$&$172$&$565422640992$&$(0,0)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1846395600896}$&$\frac{1377}{8}$&$566507741184$&$(1,1)$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{1846395600896}}$&$\frac{1377}{8}$&$566507741184$&$(1,3)$&C\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1913593641960}$&$234$&$798183444240$&$(0,0)$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1963821974016}$&$\frac{363}{2}$&$635354168064$&$(0,2)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2027211456512}$&$\frac{1401}{8}$&$632826036224$&$(1,1)$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{2027211456512}}$&$\frac{1401}{8}$&$632826036224$&$(1,3)$&C\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2055532723200}$&$\frac{359}{2}$&$657697190400$&$(0,2)$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2058251840832}$&$\frac{369}{2}$&$676911701664$&$(0,2)$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2117847226880}$&$\frac{381}{2}$&$719162026240$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2192760045000}$&$176$&$687924720000$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 2247560527872}$&$\frac{1497}{8}$&$749687635968$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf \overline{2247560527872}}$&$\frac{1497}{8}$&$749687635968$&$(1,3)$&C\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2262016483584}$&$\frac{379}{2}$&$764085781888$&$(0,2)$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2293653077760}$&$\frac{387}{2}$&$791126328960$&$(0,2)$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2309302195200}$&$\frac{367}{2}$&$755359987200$&$(0,2)$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2324221064550}$&$\frac{377}{2}$&$780954849675$&$(0,2)$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2444196530160}$&$\frac{361}{2}$&$786412609080$&$(0,2)$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2444478444408}$&$204$&$888901252512$&$(0,0)$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2458215531200}$&$216$&$946478707200$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2478754905088}$&$\frac{363}{2}$&$801950116352$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 2553920523000}$&$\frac{377}{2}$&$858135505500$&$(0,2)$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2555098143312}$&$204$&$929126597568$&$(0,0)$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2590672436352}$&$\frac{365}{2}$&$842776683840$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2618894880000}$&$\frac{363}{2}$&$847289520000$&$(0,2)$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2685037842432}$&$\frac{383}{2}$&$916550350848$&$(0,2)$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2856113217144}$&$224$&$1140408842496$&$(0,0)$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2859567876360}$&$308$&$1569958834080$&$(0,0)$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2929971217360}$&$228$&$1190790441280$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 3002600392704}$&$179$&$958048966656$&$(0,0)$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3006465218196}$&$384$&$2057901325824$&$(0,0)$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3110766986712}$&$180$&$998107054560$&$(0,0)$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3179509435872}$&$\frac{533}{2}$&$1510408671408$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 3242746450944}$&$\frac{375}{2}$&$1083805632000$&$(0,2)$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3323359057590}$&$\frac{537}{2}$&$1590591634515$&$(0,2)$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3377925441792}$&$\frac{355}{2}$&$1068773201280$&$(0,2)$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3435925864448}$&$177$&$1084062171136$&$(0,0)$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3640752640000}$&$231$&$1499133440000$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 4084419651840}$&$\frac{365}{2}$&$1328710492800$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 4128884195436}$&$184$&$1354215137184$&$(0,0)$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 4210060583520}$&$196$&$1470894606720$&$(0,0)$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4264955735040}$&$\frac{371}{2}$&$1410248286720$&$(0,2)$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4277478018000}$&$186$&$1418201268000$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 4496081317200}$&$186$&$1490679367200$&$(0,0)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4933919637504}$&$\frac{1625}{8}$&$1786457088000$&$(1,1)$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{4933919637504}}$&$\frac{1625}{8}$&$1786457088000$&$(1,3)$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5040025436160}$&$\frac{1873}{8}$&$2103379599360$&$(1,1)$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{5040025436160}}$&$\frac{1873}{8}$&$2103379599360$&$(1,3)$&C\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5086606635000}$&$188$&$1704602580000$&$(0,0)$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5134866660000}$&$180$&$1647550800000$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 5156168269824}$&$\frac{1561}{8}$&$1793399881728$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf \overline{5156168269824}}$&$\frac{1561}{8}$&$1793399881728$&$(1,3)$&C\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5321188964520}$&$186$&$1764244469520$&$(0,0)$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5513594121728}$&$222$&$2181850080256$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 5541803016750}$&$192$&$1896659856000$&$(0,0)$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5608963196928}$&$187$&$1869654398976$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 5615693723640}$&$\frac{361}{2}$&$1806831937820$&$(0,2)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5629563371520}$&$\frac{1441}{8}$&$1807531376640$&$(1,1)$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{5629563371520}}$&$\frac{1441}{8}$&$1807531376640$&$(1,3)$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 5785398753750}$&$194$&$2000654827500$&$(0,0)$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{5785398753750}}$&$194$&$2000654827500$&$(0,0)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 5844905712360}$&$\frac{369}{2}$&$1922255087220$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 6087102835968}$&$\frac{403}{2}$&$2186365813632$&$(0,2)$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6215631189768}$&$184$&$2038638393792$&$(0,0)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 6246896173056}$&$\frac{1465}{8}$&$2039149486080$&$(1,1)$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{6246896173056}}$&$\frac{1465}{8}$&$2039149486080$&$(1,3)$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 6411018240000}$&$\frac{1457}{8}$&$2081295360000$&$(1,1)$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{6411018240000}}$&$\frac{1457}{8}$&$2081295360000$&$(1,3)$&C\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 6549850593000}$&$196$&$2288361348000$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 6598368004800}$&$\frac{369}{2}$&$2170051509600$&$(0,2)$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6699881358720}$&$182$&$2173580048640$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 6815112733440}$&$\frac{379}{2}$&$2302074622080$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 7081328074590}$&$200$&$2524537638000$&$(0,0)$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{7081328074590}}$&$200$&$2524537638000$&$(0,0)$&C\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7364198641800}$&$192$&$2520367449600$&$(0,0)$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7485494508800}$&$\frac{507}{2}$&$3382482812800$&$(0,2)$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7497037836288}$&$189$&$2525740019712$&$(0,0)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 7818592911360}$&$\frac{1489}{8}$&$2594002862080$&$(1,1)$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{7818592911360}}$&$\frac{1489}{8}$&$2594002862080$&$(1,3)$&C\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7913103118272}$&$\frac{385}{2}$&$2715280481760$&$(0,2)$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7956464534928}$&$220$&$3120182170560$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 7985534268096}$&$190$&$2704548147840$&$(0,0)$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8118224189460}$&$184$&$2662661766240$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 8373214080000}$&$\frac{391}{2}$&$2917938240000$&$(0,2)$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8452017547974}$&$224$&$3374780625216$&$(0,0)$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8463042711552}$&$\frac{519}{2}$&$3914722965504$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf 8496400957440}$&$\frac{1785}{8}$&$3379250380800$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf \overline{8496400957440}}$&$\frac{1785}{8}$&$3379250380800$&$(1,3)$&C\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8617886610432}$&$210$&$3225946859520$&$(0,0)$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8754119311806}$&$\frac{833}{2}$&$6499270398159$&$(0,2)$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8901936967000}$&$216$&$3427483752000$&$(0,0)$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9118953459000}$&$208$&$3381002352000$&$(0,0)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9127010500608}$&$\frac{1561}{8}$&$3174523928576$&$(1,1)$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{9127010500608}}$&$\frac{1561}{8}$&$3174523928576$&$(1,3)$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 9151891839090}$&$192$&$3132198276480$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 9168576381888}$&$194$&$3170595041152$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 9362549196000}$&$\frac{381}{2}$&$3179261358000$&$(0,2)$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9447663279600}$&$198$&$3334469392800$&$(0,0)$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9552456863488}$&$\frac{675}{2}$&$5746798915200$&$(0,2)$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9888081280000}$&$186$&$3278401280000$&$(0,0)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9956738727936}$&$\frac{1585}{8}$&$3516361605120$&$(1,1)$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{9956738727936}}$&$\frac{1585}{8}$&$3516361605120$&$(1,3)$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9993896591360}$&$\frac{1569}{8}$&$3493855559680$&$(1,1)$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{9993896591360}}$&$\frac{1569}{8}$&$3493855559680$&$(1,3)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 10008667975680}$&$189$&$3371904184320$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 10156089016320}$&$\frac{1617}{8}$&$3659179130880$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf \overline{10156089016320}}$&$\frac{1617}{8}$&$3659179130880$&$(1,3)$&C\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 10461683971872}$&$\frac{429}{2}$&$4000055636304$&$(0,2)$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10461826236576}$&$204$&$3804300449664$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 10568435849136}$&$190$&$3579327649440$&$(0,0)$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10680095858688}$&$209$&$3978859241472$&$(0,0)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 10716205547520}$&$\frac{1513}{8}$&$3612660203520$&$(1,1)$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{10716205547520}}$&$\frac{1513}{8}$&$3612660203520$&$(1,3)$&C\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10727920953750}$&$210$&$4015799287500$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 10913089017600}$&$\frac{387}{2}$&$3764140329600$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 11006436114432}$&$\frac{1505}{8}$&$3690883768320$&$(1,1)$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{11006436114432}}$&$\frac{1505}{8}$&$3690883768320$&$(1,3)$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 11220167280000}$&$198$&$3960059040000$&$(0,0)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 11722570596352}$&$\frac{1521}{8}$&$3972823056384$&$(1,1)$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{11722570596352}}$&$\frac{1521}{8}$&$3972823056384$&$(1,3)$&C\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11730465646592}$&$219$&$4579272685568$&$(0,0)$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11786402430000}$&$\frac{481}{2}$&$5052816015000$&$(0,2)$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11933682356904}$&$\frac{489}{2}$&$5201043380148$&$(0,2)$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11955404086912}$&$294$&$6265398933248$&$(0,0)$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12202562736000}$&$198$&$4306786848000$&$(0,0)$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12526507217070}$&$296$&$6609351401520$&$(0,0)$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12677646102528}$&$207$&$4677848027136$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 12828447498240}$&$197$&$4504820244480$&$(0,0)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{12828447498240}}$&$197$&$4504820244480$&$(0,0)$&C\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 12948714193536}$&$\frac{373}{2}$&$4304697321024$&$(0,2)$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12969679338000}$&$196$&$4531296168000$&$(0,0)$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13070142885888}$&$\frac{455}{2}$&$5300280760320$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 13362966144000}$&$\frac{399}{2}$&$4752070848000$&$(0,2)$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14077893070241}$&$192$&$4818102441152$&$(0,0)$&R\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14103442785432}$&$212$&$5329643262944$&$(0,0)$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14391273122226}$&$194$&$4976661293604$&$(0,0)$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14574145330602}$&$200$&$5195773736400$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 14581099492960}$&$\frac{405}{2}$&$5263231100400$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 14609389548600}$&$188$&$4895838208800$&$(0,0)$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14615786654040}$&$\frac{505}{2}$&$6578406649100$&$(0,2)$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14714806486380}$&$216$&$5665593941280$&$(0,0)$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14756074471424}$&$195$&$5129116794880$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 15143619345660}$&$\frac{385}{2}$&$5196339971550$&$(0,2)$&R\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15980711511336}$&$\frac{513}{2}$&$7306688953044$&$(0,2)$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 16447733492960}$&$\frac{381}{2}$&$5585192924080$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 17024635397000}$&$192$&$5826613184000$&$(0,0)$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17048270797866}$&$194$&$5895480454164$&$(0,0)$&R\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17083743971184}$&$214$&$6516793600416$&$(0,0)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 17140167475200}$&$\frac{1489}{8}$&$5686655385600$&$(1,1)$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{17140167475200}}$&$\frac{1489}{8}$&$5686655385600$&$(1,3)$&C\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17168125106176}$&$\frac{495}{2}$&$7574172840960$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 17187227566080}$&$\frac{1665}{8}$&$6376277606400$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf \overline{17187227566080}}$&$\frac{1665}{8}$&$6376277606400$&$(1,3)$&C\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17577947340800}$&$201$&$6297981132800$&$(0,0)$&R\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18187610476464}$&$202$&$6548836570848$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 18252250319160}$&$210$&$6832393167600$&$(0,0)$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18393073872096}$&$212$&$6950680322432$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 18473029759800}$&$196$&$6454035352800$&$(0,0)$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 18879095279616}$&$\frac{379}{2}$&$6377163200512$&$(0,2)$&R\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19334336650200}$&$196$&$6754955407200$&$(0,0)$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19760532160512}$&$189$&$6657291583488$&$(0,0)$&R\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19934473389886}$&$210$&$7462102338460$&$(0,0)$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19993002365952}$&$204$&$7270182678528$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 20115076849560}$&$\frac{393}{2}$&$7045655260140$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 20311708538880}$&$195$&$7060219545600$&$(0,0)$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 20723830161408}$&$\frac{1537}{8}$&$7097265364992$&$(1,1)$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{20723830161408}}$&$\frac{1537}{8}$&$7097265364992$&$(1,3)$&C\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21534964627176}$&$202$&$7754122735632$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 21571313347584}$&$\frac{395}{2}$&$7594178941440$&$(0,2)$&R\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21733759409076}$&$200$&$7748220823200$&$(0,0)$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22301454500325}$&$192$&$7632583358400$&$(0,0)$&R\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 22451549120000}$&$\frac{387}{2}$&$7743983520000$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 22806128885760}$&$\frac{1777}{8}$&$9029966807040$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf \overline{22806128885760}}$&$\frac{1777}{8}$&$9029966807040$&$(1,3)$&C\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22930393069584}$&$\frac{409}{2}$&$8358761823048$&$(0,2)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 22960115875840}$&$\frac{2073}{8}$&$10605240688640$&$(1,1)$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{22960115875840}}$&$\frac{2073}{8}$&$10605240688640$&$(1,3)$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 23681124773064}$&$\frac{393}{2}$&$8294725522116$&$(0,2)$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 23980020793344}$&$\frac{1585}{8}$&$8468879892480$&$(1,1)$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{23980020793344}}$&$\frac{1585}{8}$&$8468879892480$&$(1,3)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 24203904424260}$&$\frac{393}{2}$&$8477838180690$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 24497622623232}$&$\frac{383}{2}$&$8362379202048$&$(0,2)$&R\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24552799281934}$&$450$&$19694758782300$&$(0,0)$&R\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 24635134095000}$&$\frac{393}{2}$&$8628883867500$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf 24879413329920}$&$\frac{1705}{8}$&$9451737907200$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf \overline{24879413329920}}$&$\frac{1705}{8}$&$9451737907200$&$(1,3)$&C\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0)$&${\bf 24948507161600}$&$\frac{411}{2}$&$9138891660800$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 25119794135040}$&$\frac{1569}{8}$&$8781853163520$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{25119794135040}}$&$\frac{1569}{8}$&$8781853163520$&$(1,3)$&C\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26784789625440}$&$\frac{493}{2}$&$11769074229360$&$(0,2)$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 27681921957888}$&$\frac{1537}{8}$&$9480194752512$&$(1,1)$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{27681921957888}}$&$\frac{1537}{8}$&$9480194752512$&$(1,3)$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 28043218452480}$&$\frac{1809}{8}$&$11303516528640$&$(1,1)$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{28043218452480}}$&$\frac{1809}{8}$&$11303516528640$&$(1,3)$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 28391083147350}$&$208$&$10526462200800$&$(0,0)$&R\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28685311006968}$&$\frac{473}{2}$&$12092827189212$&$(0,2)$&R\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28744652280960}$&$\frac{405}{2}$&$10375743470400$&$(0,2)$&R\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30262116594996}$&$280$&$15104086714080$&$(0,0)$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30391441879590}$&$368$&$19935919093920$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1)$&${\bf 30408171847680}$&$\frac{1737}{8}$&$11768938168320$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0)$&${\bf \overline{30408171847680}}$&$\frac{1737}{8}$&$11768938168320$&$(1,3)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0)$&${\bf 30408171847680'}$&$\frac{1761}{8}$&$11931548712960$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1)$&${\bf \overline{30408171847680'}}$&$\frac{1761}{8}$&$11931548712960$&$(1,3)$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 30898626232320}$&$\frac{1553}{8}$&$10691971153920$&$(1,1)$&C\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{30898626232320}}$&$\frac{1553}{8}$&$10691971153920$&$(1,3)$&C\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 31435119023616}$&$\frac{405}{2}$&$11346901251840$&$(0,2)$&R\\
$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31656620765000}$&$204$&$11511498460000$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 31945840938000}$&$\frac{401}{2}$&$11417363829000$&$(0,2)$&R\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 32747829546432}$&$\frac{405}{2}$&$11820740611680$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 32860259996256}$&$\frac{389}{2}$&$11392728287472$&$(0,2)$&R\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32878512615960}$&$266$&$15589455179760$&$(0,0)$&R\\
$(3,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33440900579328}$&$207$&$12339155828736$&$(0,0)$&R\\
$(8,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34548716620080}$&$286$&$17613071218080$&$(0,0)$&R\\
$(2,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35271276243840}$&$198$&$12448685733120$&$(0,0)$&R\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36872450512128}$&$\frac{395}{2}$&$12980942916480$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 37209701218833}$&$224$&$14857349506272$&$(0,0)$&R\\
$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37629362985984}$&$\frac{423}{2}$&$14186471072256$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 38067507720000}$&$\frac{397}{2}$&$13469519220000$&$(0,2)$&R\\
$(7,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38490480028000}$&$\frac{489}{2}$&$16775262686000$&$(0,2)$&R\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 38967476109408}$&$\frac{389}{2}$&$13510114266096$&$(0,2)$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 39784404746240}$&$\frac{1713}{8}$&$15185090314240$&$(1,1)$&C\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{39784404746240}}$&$\frac{1713}{8}$&$15185090314240$&$(1,3)$&C\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 40479501590528}$&$195$&$14070414991360$&$(0,0)$&R\\
$(1,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41150527992288}$&$\frac{449}{2}$&$16467546406896$&$(0,2)$&R\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 41281039830030}$&$\frac{417}{2}$&$15342418546455$&$(0,2)$&R\\
$(6,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41399862446250}$&$\frac{497}{2}$&$18338441743125$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 41577732376950}$&$\frac{417}{2}$&$15452686632075$&$(0,2)$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{41577732376950}}$&$\frac{417}{2}$&$15452686632075$&$(0,2)$&C\\
$(12,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42330471447264}$&$\frac{645}{2}$&$24334361928240$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0)$&${\bf 42958210768880}$&$216$&$16540059761280$&$(0,0)$&R\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43312364339200}$&$\frac{399}{2}$&$15402525286400$&$(0,2)$&R\\
$(11,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44436951576102}$&$\frac{649}{2}$&$25703726892059$&$(0,2)$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 44677673779200}$&$\frac{1569}{8}$&$15619266969600$&$(1,1)$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{44677673779200}}$&$\frac{1569}{8}$&$15619266969600$&$(1,3)$&C\\
$(0,0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44837851289088}$&$\frac{435}{2}$&$17383658922240$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 46332635425560}$&$202$&$16683052327920$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 46994299672320}$&$\frac{435}{2}$&$18219715113600$&$(0,2)$&R\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 47083087822848}$&$\frac{393}{2}$&$16491669798912$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 48632255367696}$&$\frac{425}{2}$&$18421308851400$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 48675996155160}$&$204$&$17700362238240$&$(0,0)$&R\\
$(3,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49522936232000}$&$\frac{417}{2}$&$18405583252000$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 49808761722720}$&$204$&$18112276990080$&$(0,0)$&R\\
$(0,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50505081363000}$&$\frac{401}{2}$&$18050390041500$&$(0,2)$&R\\
$(9,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 51719560978800}$&$266$&$24523000392800$&$(0,0)$&R\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 55680405749760}$&$203$&$20148168212480$&$(0,0)$&R\\
$(7,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 56220835207680}$&$238$&$23851263421440$&$(0,0)$&R\\
$(6,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57900300025568}$&$\frac{465}{2}$&$23996113646960$&$(0,2)$&R\\
$(0,2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57991195316032}$&$\frac{453}{2}$&$23413557467168$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 58120466510400}$&$198$&$20513105827200$&$(0,0)$&R\\
$(5,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58713532495200}$&$\frac{441}{2}$&$23077244055600$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 60880311410688}$&$205$&$22246816112640$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 62383128276150}$&$\frac{441}{2}$&$24519571809075$&$(0,2)$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{62383128276150}}$&$\frac{441}{2}$&$24519571809075$&$(0,2)$&C\\
$(8,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62991772987000}$&$252$&$28295769684000$&$(0,0)$&R\\
$(3,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 63514067540000}$&$\frac{405}{2}$&$22926200850000$&$(0,2)$&R\\
$(2,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 63642345654888}$&$\frac{409}{2}$&$23199393380436$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 64465871827500}$&$200$&$22982485500000$&$(0,0)$&R\\
$(9,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 64878212044800}$&$283$&$32728224614400$&$(0,0)$&R\\
%$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 65595460059360}$&$\frac{413}{2}$&$24145209451440$&$(0,2)$&R\\
%$(6,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 65952227381040}$&$278$&$32682208933920$&$(0,0)$&R\\
%$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 65992699646676}$&$200$&$23526809143200$&$(0,0)$&R\\
%$(5,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66215391610368}$&$\frac{453}{2}$&$26734021746432$&$(0,2)$&R\\
%$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 66364875472896}$&$\frac{1745}{8}$&$25803633623040$&$(1,1)$&C\\
%$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{66364875472896}}$&$\frac{1745}{8}$&$25803633623040$&$(1,3)$&C\\
%$(19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66513001150750}$&$\frac{969}{2}$&$57443046448375$&$(0,2)$&R\\
%$(4,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66921103364544}$&$\frac{485}{2}$&$28927571418720$&$(0,2)$&R\\
%$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 67089039360000}$&$\frac{1617}{8}$&$24171786240000$&$(1,1)$&C\\
%$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{67089039360000}}$&$\frac{1617}{8}$&$24171786240000$&$(1,3)$&C\\
%$(2,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 67101759032000}$&$\frac{477}{2}$&$28527218412000$&$(0,2)$&R\\
%$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 67472405299200}$&$\frac{1761}{8}$&$26474800742400$&$(1,1)$&C\\
%$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{67472405299200}}$&$\frac{1761}{8}$&$26474800742400$&$(1,3)$&C\\
%$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 68176002678784}$&$\frac{1641}{8}$&$24927990284288$&$(1,1)$&C\\
%$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf \overline{68176002678784}}$&$\frac{1641}{8}$&$24927990284288$&$(1,3)$&C\\
%$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 68303639448000}$&$202$&$24594180336000$&$(0,0)$&R\\
%$(0,4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70334150290250}$&$\frac{441}{2}$&$27644706130125$&$(0,2)$&R\\
%$(4,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70744261953750}$&$\frac{465}{2}$&$29319145996875$&$(0,2)$&R\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 73606511863500}$&$216$&$28340475156000$&$(0,0)$&R\\
%$(2,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 74363607414096}$&$204$&$27041311786944$&$(0,0)$&R\\
%$(2,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 75122419734648}$&$200$&$26781611313600$&$(0,0)$&R\\
%$(6,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77039900241920}$&$\frac{471}{2}$&$32340278978560$&$(0,2)$&R\\
%$(1,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78192718560000}$&$\frac{411}{2}$&$28642787280000$&$(0,2)$&R\\
%$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 78376928379750}$&$208$&$29059538508000$&$(0,0)$&R\\
%$(0,2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 79646183210880}$&$\frac{413}{2}$&$29317177955520$&$(0,2)$&R\\
%$(2,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 80658485495280}$&$268$&$38532039416640$&$(0,0)$&R\\
%$(5,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 81860368601088}$&$\frac{479}{2}$&$34947519215616$&$(0,2)$&R\\
%$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 84249327697920}$&$\frac{1729}{8}$&$32457015951360$&$(1,1)$&C\\
%$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{84249327697920}}$&$\frac{1729}{8}$&$32457015951360$&$(1,3)$&C\\
%$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 86533359796224}$&$\frac{1681}{8}$&$32411447820288$&$(1,1)$&C\\
%$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{86533359796224}}$&$\frac{1681}{8}$&$32411447820288$&$(1,3)$&C\\
%$(0,0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 88232663623104}$&$210$&$33028269805440$&$(0,0)$&R\\
%$(4,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 89163291789000}$&$272$&$43230686928000$&$(0,0)$&R\\
%$(1,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 90078011781120}$&$\frac{399}{2}$&$32033089751040$&$(0,2)$&R\\
%$(0,0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 92324902546800}$&$206$&$33901835872800$&$(0,0)$&R\\
%$(15,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92474204258304}$&$\frac{799}{2}$&$65852842426368$&$(0,2)$&R\\
%$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 93091001794560}$&$\frac{1649}{8}$&$34203890810880$&$(1,1)$&C\\
%$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{93091001794560}}$&$\frac{1649}{8}$&$34203890810880$&$(1,3)$&C\\
%$(5,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 94492176210432}$&$\frac{475}{2}$&$40003372281600$&$(0,2)$&R\\
%$(3,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 95473309361760}$&$\frac{413}{2}$&$35143027421040$&$(0,2)$&R\\
%$(0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0)$&${\bf 95989381304256}$&$214$&$36616270230144$&$(0,0)$&R\\
%$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 96432486678528}$&$\frac{2281}{8}$&$49011252699136$&$(1,1)$&C\\
%$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{96432486678528}}$&$\frac{2281}{8}$&$49011252699136$&$(1,3)$&C\\
%$(0,1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97594938458688}$&$210$&$36532864663680$&$(0,0)$&R\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 98751593556000}$&$\frac{437}{2}$&$38462073426000$&$(0,2)$&R\\
%$(0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 99559907758080}$&$\frac{419}{2}$&$37179680348160$&$(0,2)$&R\\
%$(1,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 99569630405322}$&$\frac{425}{2}$&$37715769092925$&$(0,2)$&R\\
%$(1,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 99733432651776}$&$\frac{463}{2}$&$41155596539904$&$(0,2)$&R\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 18}

{\small
\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_{18}$}
\label{Table:Representations-D18}\\
\hline\hline
%
$\mathfrak{so}_{36}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D18} (continued)}\\\hline\hline
%
$\mathfrak{so}_{36}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36}$&$\frac{35}{2}$&$1$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 630}$&$34$&$34$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 665}$&$36$&$38$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7140}$&$\frac{99}{2}$&$561$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8400}$&$\frac{111}{2}$&$740$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15504}$&$\frac{105}{2}$&$1292$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58905}$&$64$&$5984$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 81585}$&$76$&$9842$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 131072}$&$\frac{315}{4}$&$16384$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 131072'}$&$\frac{315}{4}$&$16384$&$(1,2)$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 139194}$&$70$&$15466$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 197505}$&$68$&$21318$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 220150}$&$72$&$25160$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 376992}$&$\frac{155}{2}$&$46376$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 649572}$&$\frac{195}{2}$&$100529$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1736448}$&$\frac{165}{2}$&$227392$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1947792}$&$90$&$278256$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2279088}$&$\frac{185}{2}$&$334628$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2362080}$&$\frac{171}{2}$&$320568$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2633400}$&$\frac{179}{2}$&$374110$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2989008}$&$\frac{175}{2}$&$415140$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4414137}$&$120$&$840788$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4587520}$&$\frac{387}{4}$&$704512$&$(1,0)$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4587520'}$&$\frac{387}{4}$&$704512$&$(1,2)$&PR\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8347680}$&$\frac{203}{2}$&$1344904$&$(0,2)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11565015}$&$96$&$1762288$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13729590}$&$102$&$2222886$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16166150}$&$108$&$2771340$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18888870}$&$114$&$3417986$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23340303}$&$100$&$3704810$&$(0,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26320320}$&$\frac{287}{2}$&$5995184$&$(0,2)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27350400}$&$102$&$4428160$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 30260340}$&$112$&$5379616$&$(0,0)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30648618}$&$110$&$5351346$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32207945}$&$108$&$5521362$&$(0,0)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47628288}$&$105$&$7938048$&$(0,0)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61395840}$&$\frac{217}{2}$&$10573728$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 77856768}$&$\frac{455}{4}$&$14057472$&$(1,0)$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 77856768'}$&$\frac{455}{4}$&$14057472$&$(1,2)$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 82575360}$&$\frac{463}{4}$&$15171584$&$(1,0)$&PR\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 82575360'}$&$\frac{463}{4}$&$15171584$&$(1,2)$&PR\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 94143280}$&$\frac{243}{2}$&$18156204$&$(0,2)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 131939040}$&$\frac{273}{2}$&$28586792$&$(0,2)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 140512125}$&$168$&$37469900$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 165640860}$&$\frac{227}{2}$&$29841647$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 180699120}$&$\frac{233}{2}$&$33414996$&$(0,2)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 187190400}$&$\frac{231}{2}$&$34318240$&$(0,2)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 250699680}$&$\frac{257}{2}$&$51134776$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 254186856}$&$130$&$52451256$&$(0,0)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 268308348}$&$120$&$51106352$&$(0,0)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 270768960}$&$\frac{263}{2}$&$56517648$&$(0,2)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 274362660}$&$\frac{259}{2}$&$56396769$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 302886144}$&$\frac{245}{2}$&$58894528$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 311204040}$&$\frac{243}{2}$&$60017922$&$(0,2)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 328648320}$&$\frac{247}{2}$&$64425504$&$(0,2)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 489812400}$&$\frac{239}{2}$&$92908860$&$(0,2)$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 576969120}$&$\frac{251}{2}$&$114935912$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 600805296}$&$\frac{275}{2}$&$131128140$&$(0,2)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 681952180}$&$\frac{387}{2}$&$209456741$&$(0,2)$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 764206695}$&$132$&$160119498$&$(0,0)$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 802605258}$&$160$&$203836256$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 853278720}$&$\frac{519}{4}$&$175734784$&$(1,0)$&PR\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 853278720'}$&$\frac{519}{4}$&$175734784$&$(1,2)$&PR\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 914968560}$&$126$&$182993712$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 986881280}$&$\frac{261}{2}$&$204425408$&$(0,2)$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1013460525}$&$128$&$205909440$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1018429440}$&$\frac{543}{4}$&$219447296$&$(1,0)$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1018429440'}$&$\frac{543}{4}$&$219447296$&$(1,2)$&PR\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1183401450}$&$148$&$278005420$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 1251677700}$&$144$&$286097760$&$(0,0)$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1441075482}$&$130$&$297364782$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1867120640}$&$\frac{531}{4}$&$393428992$&$(1,0)$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1867120640'}$&$\frac{531}{4}$&$393428992$&$(1,2)$&PR\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1954998045}$&$152$&$471682068$&$(0,0)$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1968899130}$&$154$&$481286454$&$(0,0)$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2114356860}$&$136$&$456432592$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 2310789600}$&$\frac{299}{2}$&$548354040$&$(0,2)$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2490134262}$&$150$&$592889110$&$(0,0)$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2631849220}$&$144$&$601565536$&$(0,0)$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2860854282}$&$140$&$635745396$&$(0,0)$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3045178773}$&$220$&$1063395762$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3104710884}$&$140$&$689935752$&$(0,0)$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3572121600}$&$133$&$754114560$&$(0,0)$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3601852800}$&$138$&$788977280$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 3796297200}$&$154$&$927983760$&$(0,0)$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4018317030}$&$142$&$905715902$&$(0,0)$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4107893328}$&$\frac{275}{2}$&$896564020$&$(0,2)$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4262816250}$&$136$&$920227000$&$(0,0)$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4350164000}$&$\frac{369}{2}$&$1273976600$&$(0,2)$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4494582400}$&$\frac{279}{2}$&$995228960$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 4537567650}$&$162$&$1166803110$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 4537567650'}$&$162$&$1166803110$&$(0,0)$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5239111680}$&$147$&$1222459392$&$(0,0)$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5304838000}$&$144$&$1212534400$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 5567902560}$&$\frac{315}{2}$&$1391975640$&$(0,2)$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6098136759}$&$140$&$1355141502$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 6784942080}$&$\frac{579}{4}$&$1558921216$&$(1,0)$&PR\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6784942080'}$&$\frac{579}{4}$&$1558921216$&$(1,2)$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 7307872110}$&$160$&$1855967520$&$(0,0)$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8116402140}$&$\frac{291}{2}$&$1874502399$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 8455778240}$&$\frac{297}{2}$&$1993147728$&$(0,2)$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8480812032}$&$\frac{285}{2}$&$1918278912$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 8597496600}$&$\frac{323}{2}$&$2203961430$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9675079680}$&$\frac{627}{4}$&$2407251968$&$(1,0)$&PR\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9675079680'}$&$\frac{627}{4}$&$2407251968$&$(1,2)$&PR\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11368623552}$&$\frac{315}{2}$&$2842155888$&$(0,2)$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11618284160}$&$\frac{297}{2}$&$2738595552$&$(0,2)$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12073378240}$&$\frac{351}{2}$&$3363298224$&$(0,2)$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12311987688}$&$\frac{355}{2}$&$3468853674$&$(0,2)$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12631852688}$&$\frac{495}{2}$&$4962513556$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 15404599980}$&$148$&$3618858408$&$(0,0)$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15663232200}$&$\frac{339}{2}$&$4214155330$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 16299458560}$&$\frac{603}{4}$&$3900227584$&$(1,0)$&PR\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 16299458560'}$&$\frac{603}{4}$&$3900227584$&$(1,2)$&PR\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 16719846528}$&$150$&$3980915840$&$(0,0)$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18648531616}$&$\frac{315}{2}$&$4662132904$&$(0,2)$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19037258240}$&$\frac{333}{2}$&$5031275392$&$(0,2)$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19214339760}$&$\frac{303}{2}$&$4620591228$&$(0,2)$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19302681552}$&$\frac{345}{2}$&$5285258044$&$(0,2)$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20123126100}$&$\frac{291}{2}$&$4647483885$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 20123126100'}$&$156$&$4982869320$&$(0,0)$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21364587582}$&$210$&$7121529194$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 23001956352}$&$\frac{595}{4}$&$5431017472$&$(1,0)$&PR\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 23001956352'}$&$\frac{595}{4}$&$5431017472$&$(1,2)$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 25887375360}$&$\frac{611}{4}$&$6276661248$&$(1,0)$&PR\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 25887375360'}$&$\frac{611}{4}$&$6276661248$&$(1,2)$&PR\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26610204159}$&$160$&$6758147088$&$(0,0)$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26688520320}$&$\frac{327}{2}$&$6926306464$&$(0,2)$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27335490000}$&$\frac{303}{2}$&$6573534500$&$(0,2)$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34935163200}$&$\frac{299}{2}$&$8290169680$&$(0,2)$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37981944000}$&$\frac{327}{2}$&$9857218800$&$(0,2)$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38862991440}$&$\frac{339}{2}$&$10455995316$&$(0,2)$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39611828520}$&$154$&$9682891416$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 41692299264}$&$\frac{635}{4}$&$10505797632$&$(1,0)$&PR\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 41692299264'}$&$\frac{635}{4}$&$10505797632$&$(1,2)$&PR\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41761574400}$&$\frac{309}{2}$&$10241528960$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 42148802304}$&$\frac{325}{2}$&$10871714880$&$(0,2)$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45359954640}$&$\frac{307}{2}$&$11051988948$&$(0,2)$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49061213565}$&$276$&$21493484038$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 49164310624}$&$\frac{315}{2}$&$12291077656$&$(0,2)$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49220703840}$&$\frac{321}{2}$&$12539560264$&$(0,2)$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52118896599}$&$160$&$13236545168$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 53068478400}$&$\frac{319}{2}$&$13435590960$&$(0,2)$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53667638640}$&$158$&$13459503024$&$(0,0)$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54157451040}$&$\frac{331}{2}$&$14227076424$&$(0,2)$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56483533260}$&$\frac{323}{2}$&$14479508923$&$(0,2)$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56568592080}$&$\frac{313}{2}$&$14052356604$&$(0,2)$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59751175680}$&$\frac{317}{2}$&$15032637056$&$(0,2)$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60616708614}$&$190$&$18281229582$&$(0,0)$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66214933785}$&$200$&$21020613900$&$(0,0)$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68083265250}$&$202$&$21829872350$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 75465621504}$&$\frac{715}{4}$&$21411872768$&$(1,0)$&PR\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 75465621504'}$&$\frac{715}{4}$&$21411872768$&$(1,2)$&PR\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 78140450700}$&$168$&$20837453520$&$(0,0)$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91684454400}$&$157$&$22848348160$&$(0,0)$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 96312630960}$&$\frac{473}{2}$&$36155455908$&$(0,2)$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103663896336}$&$170$&$27972797424$&$(0,0)$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 118954547712}$&$190$&$35875181056$&$(0,0)$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 125662255290}$&$196$&$39094923868$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 128788007040}$&$\frac{345}{2}$&$35263382880$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 135373757400}$&$166$&$35669910680$&$(0,0)$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 136473345008}$&$180$&$38992384288$&$(0,0)$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 136515675450}$&$192$&$41604777280$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 145552235400}$&$168$&$38813929440$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 152578895040}$&$\frac{329}{2}$&$39840044816$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 154754938800}$&$\frac{361}{2}$&$44338518180$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 154754938800'}$&$\frac{361}{2}$&$44338518180$&$(0,2)$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 158226193125}$&$164$&$41189040750$&$(0,0)$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 179587466100}$&$\frac{611}{2}$&$87085668085$&$(0,2)$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 186516480150}$&$172$&$50921959660$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 189340322850}$&$176$&$52895074320$&$(0,0)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 194927394816}$&$\frac{655}{4}$&$50665652224$&$(1,0)$&PR\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 194927394816'}$&$\frac{655}{4}$&$50665652224$&$(1,2)$&PR\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 195636913920}$&$\frac{341}{2}$&$52946180672$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 205887897600}$&$\frac{687}{4}$&$56128962560$&$(1,0)$&PR\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 205887897600'}$&$\frac{687}{4}$&$56128962560$&$(1,2)$&PR\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 209673721950}$&$162$&$53916099930$&$(0,0)$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 209707352064}$&$165$&$54923354112$&$(0,0)$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 211583788416}$&$170$&$57094038144$&$(0,0)$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 219893113440}$&$178$&$62128530464$&$(0,0)$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 234282432384}$&$\frac{345}{2}$&$64148761248$&$(0,2)$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 246714531840}$&$193$&$75580801024$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 248917996800}$&$\frac{357}{2}$&$70526765760$&$(0,2)$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 259347619440}$&$166$&$68336039408$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 262143737856}$&$\frac{695}{4}$&$72297578496$&$(1,0)$&PR\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 262143737856'}$&$\frac{695}{4}$&$72297578496$&$(1,2)$&PR\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 265398067935}$&$172$&$72457885214$&$(0,0)$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 267013066320}$&$\frac{339}{2}$&$71839229748$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 267502878720}$&$\frac{667}{4}$&$70803341312$&$(1,0)$&PR\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 267502878720'}$&$\frac{667}{4}$&$70803341312$&$(1,2)$&PR\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 278366827046}$&$180$&$79533379156$&$(0,0)$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 289604022750}$&$186$&$85502140050$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 293126870190}$&$180$&$83750534340$&$(0,0)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 301111050240}$&$\frac{683}{4}$&$81610653696$&$(1,0)$&PR\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 301111050240'}$&$\frac{683}{4}$&$81610653696$&$(1,2)$&PR\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 312861225600}$&$178$&$88395711360$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 324897017760}$&$\frac{347}{2}$&$89475607272$&$(0,2)$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 328285126260}$&$\frac{451}{2}$&$117505231701$&$(0,2)$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 339495279552}$&$\frac{455}{2}$&$122595517616$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 339917799424}$&$\frac{675}{4}$&$91049410560$&$(1,0)$&PR\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 339917799424'}$&$\frac{675}{4}$&$91049410560$&$(1,2)$&PR\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 347727619008}$&$\frac{335}{2}$&$92451390768$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 348330136000}$&$\frac{351}{2}$&$97034823600$&$(0,2)$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 356161909350}$&$168$&$94976509160$&$(0,0)$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 363070439424}$&$185$&$106615922688$&$(0,0)$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 402640304430}$&$264$&$168725460904$&$(0,0)$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 425326556655}$&$184$&$124222359404$&$(0,0)$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 426463690752}$&$175$&$118462136320$&$(0,0)$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 428259571740}$&$188$&$127798094424$&$(0,0)$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 462515563125}$&$172$&$126274090250$&$(0,0)$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 469295692320}$&$\frac{363}{2}$&$135201854216$&$(0,2)$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 472846878504}$&$170$&$127593602136$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 496370443800}$&$174$&$137092789240$&$(0,0)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 503104143360}$&$\frac{807}{4}$&$161113112576$&$(1,0)$&PR\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 503104143360'}$&$\frac{807}{4}$&$161113112576$&$(1,2)$&PR\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 523072411290}$&$182$&$151109807706$&$(0,0)$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 545416121250}$&$178$&$154101697750$&$(0,0)$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 619496816400}$&$186$&$182899060080$&$(0,0)$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 622231731044}$&$180$&$177780494584$&$(0,0)$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 622997471685}$&$336$&$332265318232$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 625426759188}$&$180$&$178693359768$&$(0,0)$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 658547904000}$&$\frac{429}{2}$&$224219881600$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 684991212444}$&$180$&$195711774984$&$(0,0)$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 704039911344}$&$\frac{425}{2}$&$237473779620$&$(0,2)$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 714359074000}$&$\frac{441}{2}$&$250025675900$&$(0,2)$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 715568515200}$&$\frac{359}{2}$&$203880235680$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 732850416000}$&$182$&$211712342400$&$(0,0)$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 735107172800}$&$\frac{351}{2}$&$204779855280$&$(0,2)$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 738428977152}$&$175$&$205119160320$&$(0,0)$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 765668636928}$&$\frac{385}{2}$&$233954305728$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 838846119936}$&$\frac{735}{4}$&$244663451648$&$(1,0)$&PR\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 838846119936'}$&$\frac{735}{4}$&$244663451648$&$(1,2)$&PR\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 860739909120}$&$\frac{407}{2}$&$278032653184$&$(0,2)$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 947465719200}$&$\frac{431}{2}$&$324093432520$&$(0,2)$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 993845160000}$&$\frac{347}{2}$&$273701802000$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1069763887500}$&$180$&$305646825000$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1119661670400}$&$177$&$314571612160$&$(0,0)$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1195234804764}$&$\frac{355}{2}$&$336752663247$&$(0,2)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1246557634560}$&$\frac{711}{4}$&$351707332608$&$(1,0)$&PR\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1246557634560'}$&$\frac{711}{4}$&$351707332608$&$(1,2)$&PR\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1258816680576}$&$\frac{375}{2}$&$374647821600$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1276381141200}$&$\frac{371}{2}$&$375823336020$&$(0,2)$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1309390998300}$&$184$&$382425307440$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1363427485056}$&$\frac{375}{2}$&$405781989600$&$(0,2)$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1380481043760}$&$\frac{435}{2}$&$476594646060$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1386227275776}$&$\frac{365}{2}$&$401565837824$&$(0,2)$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1414142278164}$&$\frac{355}{2}$&$398428975197$&$(0,2)$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1462498366560}$&$\frac{411}{2}$&$477053038616$&$(0,2)$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1491412556205}$&$252$&$596565022482$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1508206706688}$&$\frac{735}{4}$&$439893622784$&$(1,0)$&PR\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1508206706688'}$&$\frac{735}{4}$&$439893622784$&$(1,2)$&PR\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1548792087570}$&$254$&$624433635306$&$(0,0)$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1573984369552}$&$\frac{585}{2}$&$730778457292$&$(0,2)$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1656924325056}$&$\frac{395}{2}$&$519432625712$&$(0,2)$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1694979257400}$&$\frac{371}{2}$&$499077225790$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1725315197760}$&$\frac{377}{2}$&$516225261552$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1774524336585}$&$192$&$540807416864$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1801519104000}$&$\frac{759}{4}$&$542600396800$&$(1,0)$&PR\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1801519104000'}$&$\frac{759}{4}$&$542600396800$&$(1,2)$&PR\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1875626749080}$&$\frac{419}{2}$&$623720323702$&$(0,2)$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2057901325824}$&$\frac{735}{2}$&$1200442440064$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 2111830615440}$&$190$&$636901296720$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2128517529600}$&$\frac{783}{4}$&$661360803840$&$(1,0)$&PR\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2128517529600'}$&$\frac{783}{4}$&$661360803840$&$(1,2)$&PR\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2196397803600}$&$\frac{361}{2}$&$629285402460$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 2253260567250}$&$192$&$686707982400$&$(0,0)$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2325846135690}$&$234$&$863885707542$&$(0,0)$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2403117596880}$&$\frac{367}{2}$&$699955680996$&$(0,2)$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2466669123072}$&$\frac{375}{2}$&$734127715200$&$(0,2)$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2488668840000}$&$\frac{383}{2}$&$756476322000$&$(0,2)$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2490971281920}$&$\frac{399}{2}$&$788807572608$&$(0,2)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2547945308160}$&$\frac{727}{4}$&$735061999616$&$(1,0)$&PR\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2547945308160'}$&$\frac{727}{4}$&$735061999616$&$(1,2)$&PR\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 2553695309550}$&$198$&$802589954430$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2553695309550'}$&$198$&$802589954430$&$(0,0)$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2630070943500}$&$\frac{387}{2}$&$807807504075$&$(0,2)$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2717179360000}$&$\frac{369}{2}$&$795745384000$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 2719818049410}$&$200$&$863434301400$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2719818049410'}$&$200$&$863434301400$&$(0,0)$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2731965268032}$&$\frac{415}{2}$&$899813957328$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2828895189120}$&$186$&$835197627264$&$(0,0)$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2830401728000}$&$\frac{423}{2}$&$950206294400$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 2872136171520}$&$\frac{779}{4}$&$887854792704$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 2872136171520'}$&$\frac{779}{4}$&$887854792704$&$(1,2)$&PR\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2880329647104}$&$\frac{365}{2}$&$834381207296$&$(0,2)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2946752839680}$&$\frac{903}{4}$&$1055919767552$&$(1,0)$&PR\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2946752839680'}$&$\frac{903}{4}$&$1055919767552$&$(1,2)$&PR\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2954370378960}$&$\frac{371}{2}$&$869897944916$&$(0,2)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2998168977408}$&$\frac{735}{4}$&$874465951744$&$(1,0)$&PR\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2998168977408'}$&$\frac{735}{4}$&$874465951744$&$(1,2)$&PR\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 3104710884000}$&$\frac{371}{2}$&$914164871400$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 3113596420200}$&$\frac{387}{2}$&$956318900490$&$(0,2)$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3228092771904}$&$\frac{415}{2}$&$1063221032016$&$(0,2)$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3248946084384}$&$\frac{395}{2}$&$1018518812168$&$(0,2)$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3290146487628}$&$240$&$1253389138144$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 3319381296000}$&$\frac{391}{2}$&$1030061973600$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 3362684133816}$&$190$&$1014142834008$&$(0,0)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3428033495040}$&$\frac{767}{4}$&$1043373686784$&$(1,0)$&PR\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3428033495040'}$&$\frac{767}{4}$&$1043373686784$&$(1,2)$&PR\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3492112063440}$&$204$&$1130779144352$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3573867195360}$&$\frac{379}{2}$&$1074996561144$&$(0,2)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3582917345280}$&$\frac{759}{4}$&$1079140581376$&$(1,0)$&PR\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3582917345280'}$&$\frac{759}{4}$&$1079140581376$&$(1,2)$&PR\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3634464143310}$&$246$&$1419171713102$&$(0,0)$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3638766967290}$&$204$&$1178267398932$&$(0,0)$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3707667149472}$&$\frac{385}{2}$&$1132898295672$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 3871689461640}$&$184$&$1130779144352$&$(0,0)$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3894106191360}$&$\frac{381}{2}$&$1177503538816$&$(0,2)$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3941956058040}$&$\frac{403}{2}$&$1260800231262$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4101312931650}$&$196$&$1275964023180$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 4148238708900}$&$196$&$1290563153880$&$(0,0)$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4221603540000}$&$\frac{401}{2}$&$1343542079000$&$(0,2)$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4251669594480}$&$\frac{409}{2}$&$1380105447732$&$(0,2)$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4341479419200}$&$\frac{399}{2}$&$1374801816080$&$(0,2)$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4346416166400}$&$\frac{389}{2}$&$1341869752960$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4369959888000}$&$198$&$1373415964800$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 4574139062220}$&$188$&$1364981180472$&$(0,0)$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4609056314016}$&$\frac{395}{2}$&$1444902574632$&$(0,2)$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4627622039040}$&$\frac{383}{2}$&$1406650191232$&$(0,2)$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4801550754000}$&$228$&$1737704082400$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 4835232087840}$&$\frac{395}{2}$&$1515806884680$&$(0,2)$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4865571430720}$&$216$&$1668195919104$&$(0,0)$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4888963601060}$&$\frac{387}{2}$&$1501610248897$&$(0,2)$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4994857364224}$&$\frac{405}{2}$&$1605489867072$&$(0,2)$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5062824326560}$&$216$&$1735825483392$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 5150309868000}$&$\frac{399}{2}$&$1630931458200$&$(0,2)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5267147325440}$&$\frac{747}{4}$&$1561332957184$&$(1,0)$&PR\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5267147325440'}$&$\frac{747}{4}$&$1561332957184$&$(1,2)$&PR\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5494224505770}$&$236$&$2058153941844$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5586734926080}$&$\frac{389}{2}$&$1724793560512$&$(0,2)$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5607633281250}$&$240$&$2136241250000$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 5706658908720}$&$\frac{403}{2}$&$1825225031916$&$(0,2)$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5793090094350}$&$322$&$2960912714890$&$(0,0)$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6275138340240}$&$\frac{559}{2}$&$2783970104916$&$(0,2)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 6325537996800}$&$\frac{763}{4}$&$1915232337920$&$(1,0)$&PR\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 6325537996800'}$&$\frac{763}{4}$&$1915232337920$&$(1,2)$&PR\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6423301851120}$&$\frac{377}{2}$&$1921892696724$&$(0,2)$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6425001908325}$&$192$&$1958095819680$&$(0,0)$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6499270398159}$&$400$&$4126520887720$&$(0,0)$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6536983766040}$&$\frac{563}{2}$&$2920890365302$&$(0,2)$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6949125980160}$&$243$&$2680377163776$&$(0,0)$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7140036034560}$&$189$&$2142010810368$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 7147734390720}$&$\frac{393}{2}$&$2229412393296$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 7493120409600}$&$193$&$2295511490560$&$(0,0)$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8004649773120}$&$\frac{393}{2}$&$2496688381616$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 8373264711680}$&$\frac{819}{4}$&$2721311031296$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 8373264711680'}$&$\frac{819}{4}$&$2721311031296$&$(1,2)$&PR\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8738609443200}$&$198$&$2746420110720$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 8760186256640}$&$\frac{405}{2}$&$2815774153920$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 9210966710400}$&$\frac{391}{2}$&$2858323796640$&$(0,2)$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10096028116416}$&$210$&$3365342705472$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 10171081639320}$&$198$&$3196625658072$&$(0,0)$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10360537639452}$&$200$&$3289059568080$&$(0,0)$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10615922717400}$&$192$&$3235328828160$&$(0,0)$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10655237324550}$&$234$&$3957659577690$&$(0,0)$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10876116901650}$&$198$&$3418208169090$&$(0,0)$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11472225730560}$&$199$&$3623766540288$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 12707498300000}$&$\frac{387}{2}$&$3903017335000$&$(0,2)$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12769129666755}$&$196$&$3972618118546$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 13284678059520}$&$\frac{429}{2}$&$4523116577408$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 13402001982600}$&$202$&$4297149842040$&$(0,0)$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13809807541530}$&$194$&$4252543909614$&$(0,0)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 14586426556416}$&$\frac{875}{4}$&$5064731443200$&$(1,0)$&PR\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 14586426556416'}$&$\frac{875}{4}$&$5064731443200$&$(1,2)$&PR\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 14834683831968}$&$\frac{395}{2}$&$4650555645736$&$(0,2)$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14910410011875}$&$204$&$4828132765750$&$(0,0)$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15042840341760}$&$\frac{533}{2}$&$6363360239808$&$(0,2)$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15234622341120}$&$201$&$4860569985024$&$(0,0)$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15430857820875}$&$232$&$5682474626100$&$(0,0)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 15470452408320}$&$\frac{1003}{4}$&$6157485621248$&$(1,0)$&PR\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 15470452408320'}$&$\frac{1003}{4}$&$6157485621248$&$(1,2)$&PR\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 15818616943272}$&$210$&$5272872314424$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 15868522296000}$&$\frac{399}{2}$&$5025032060400$&$(0,2)$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16281083718900}$&$236$&$6098945647080$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 16346381206050}$&$208$&$5396900461680$&$(0,0)$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16650864063405}$&$196$&$5180268819726$&$(0,0)$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16835447891808}$&$\frac{545}{2}$&$7281999286536$&$(0,2)$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16924959981930}$&$222$&$5964033517442$&$(0,0)$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17328233782860}$&$228$&$6271170321416$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 17363368673280}$&$\frac{783}{4}$&$5395046694912$&$(1,0)$&PR\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 17363368673280'}$&$\frac{783}{4}$&$5395046694912$&$(1,2)$&PR\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17458546644000}$&$\frac{411}{2}$&$5694811643400$&$(0,2)$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17973060283332}$&$220$&$6276306765608$&$(0,0)$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18966250193904}$&$210$&$6322083397968$&$(0,0)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 19135372591104}$&$\frac{795}{4}$&$6036754448384$&$(1,0)$&PR\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 19135372591104'}$&$\frac{795}{4}$&$6036754448384$&$(1,2)$&PR\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 19408084352580}$&$204$&$6284522552264$&$(0,0)$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19694758782300}$&$\frac{867}{2}$&$13551869733535$&$(0,2)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 19703990845440}$&$\frac{791}{4}$&$6184863793152$&$(1,0)$&PR\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 19703990845440'}$&$\frac{791}{4}$&$6184863793152$&$(1,2)$&PR\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20190420188736}$&$\frac{705}{2}$&$11297020819888$&$(0,2)$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20220171294960}$&$198$&$6354910978416$&$(0,0)$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20766863992875}$&$216$&$7120067654700$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf 20977231593472}$&$\frac{855}{4}$&$7117275004928$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 20977231593472'}$&$\frac{855}{4}$&$7117275004928$&$(1,2)$&PR\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21064086650880}$&$221$&$7389147856896$&$(0,0)$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21077721486360}$&$222$&$7427387571384$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 22085061504660}$&$208$&$7291575861856$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 22278652646400}$&$\frac{413}{2}$&$7302447256320$&$(0,2)$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22328160763392}$&$\frac{455}{2}$&$8062946942336$&$(0,2)$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22744730173440}$&$231$&$8339734396928$&$(0,0)$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24140719790880}$&$\frac{507}{2}$&$9713765820616$&$(0,2)$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24188799811176}$&$\frac{515}{2}$&$9886691986314$&$(0,2)$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24428928577152}$&$210$&$8142976192384$&$(0,0)$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24663772933605}$&$308$&$12057844545318$&$(0,0)$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25011519160320}$&$219$&$8694480470016$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 25017070367520}$&$\frac{411}{2}$&$8160330096072$&$(0,2)$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25754872757922}$&$310$&$12673032626914$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 25763699325000}$&$204$&$8342531210000$&$(0,0)$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26045910923760}$&$208$&$8599284876416$&$(0,0)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 26281590128640}$&$\frac{811}{4}$&$8458083172352$&$(1,0)$&PR\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 26281590128640'}$&$\frac{811}{4}$&$8458083172352$&$(1,2)$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 27077299691904}$&$\frac{425}{2}$&$9133216165920$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 27145162598400}$&$\frac{429}{2}$&$9242281551360$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 27145162598400'}$&$\frac{429}{2}$&$9242281551360$&$(0,2)$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27311939424000}$&$\frac{481}{2}$&$10426224494400$&$(0,2)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 27329044807680}$&$\frac{843}{4}$&$9142216179712$&$(1,0)$&PR\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 27329044807680'}$&$\frac{843}{4}$&$9142216179712$&$(1,2)$&PR\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27663902336070}$&$224$&$9836054163936$&$(0,0)$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28516664816640}$&$204$&$9233967654912$&$(0,0)$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28667104751670}$&$228$&$10374761719652$&$(0,0)$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 28931305867200}$&$\frac{399}{2}$&$9161580191280$&$(0,2)$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29055472482960}$&$206$&$9500678303952$&$(0,0)$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29076672274650}$&$212$&$9784530987660$&$(0,0)$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29330763261800}$&$\frac{531}{2}$&$12360821660330$&$(0,2)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 29671534362624}$&$\frac{855}{4}$&$10067127730176$&$(1,0)$&PR\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 29671534362624'}$&$\frac{855}{4}$&$10067127730176$&$(1,2)$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 29672756822016}$&$205$&$9655420870656$&$(0,0)$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29717987819520}$&$207$&$9764481712128$&$(0,0)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 29902543257600}$&$\frac{847}{4}$&$10050577039360$&$(1,0)$&PR\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 29902543257600'}$&$\frac{847}{4}$&$10050577039360$&$(1,2)$&PR\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31948275584160}$&$\frac{539}{2}$&$13666762333224$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 32480163921920}$&$\frac{819}{4}$&$10556053274624$&$(1,0)$&PR\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 32480163921920'}$&$\frac{819}{4}$&$10556053274624$&$(1,2)$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 32810503453200}$&$\frac{441}{2}$&$11483676208620$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 32810503453200'}$&$\frac{441}{2}$&$11483676208620$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 32959642105260}$&$210$&$10986547368420$&$(0,0)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 33384359264256}$&$\frac{815}{4}$&$10796925714432$&$(1,0)$&PR\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 33384359264256'}$&$\frac{815}{4}$&$10796925714432$&$(1,2)$&PR\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33400907205120}$&$226$&$11981912743424$&$(0,0)$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34365835634130}$&$206$&$11237082762906$&$(0,0)$&R\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34668631998000}$&$\frac{521}{2}$&$14335204183300$&$(0,2)$&R\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35054023065600}$&$213$&$11851598274560$&$(0,0)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 35423012782080}$&$\frac{823}{4}$&$11568706158592$&$(1,0)$&PR\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 35423012782080'}$&$\frac{823}{4}$&$11568706158592$&$(1,2)$&PR\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 35738671953600}$&$202$&$11459066245440$&$(0,0)$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36025973534430}$&$224$&$12809235034464$&$(0,0)$&R\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36238244787360}$&$214$&$12309499023008$&$(0,0)$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36440989200000}$&$\frac{407}{2}$&$11771017940000$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 38182868483760}$&$\frac{435}{2}$&$13182180786060$&$(0,2)$&R\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38852268373800}$&$208$&$12827415590080$&$(0,0)$&R\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39184556611200}$&$222$&$13807891377280$&$(0,0)$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39705213813265}$&$216$&$13613216164548$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 39957820725900}$&$216$&$13699824248880$&$(0,0)$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40203355422720}$&$201$&$12826784825344$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 41373512472600}$&$206$&$13528481856120$&$(0,0)$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 41962586778112}$&$\frac{405}{2}$&$13487974321536$&$(0,2)$&R\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42842759977710}$&$214$&$14552937516238$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 42934270637115}$&$224$&$15265518448752$&$(0,0)$&R\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43386887964420}$&$212$&$14600032140408$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 43517088790560}$&$\frac{425}{2}$&$14678383123800$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 44226606542580}$&$\frac{419}{2}$&$14707101699477$&$(0,2)$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45110684590125}$&$204$&$14607269295850$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf 45431972167680}$&$\frac{887}{4}$&$15991333060608$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 45431972167680'}$&$\frac{887}{4}$&$15991333060608$&$(1,2)$&PR\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 49228483941000}$&$\frac{419}{2}$&$16370424421650$&$(0,2)$&R\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49487230755144}$&$\frac{435}{2}$&$17084877284514$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 49583838528000}$&$\frac{413}{2}$&$16252480406400$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 51374340933300}$&$214$&$17450966602740$&$(0,0)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 52216914247680}$&$\frac{807}{4}$&$16721845157888$&$(1,0)$&PR\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 52216914247680'}$&$\frac{807}{4}$&$16721845157888$&$(1,2)$&PR\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 52667516563200}$&$\frac{437}{2}$&$18266432331840$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 53729844312060}$&$212$&$18080519038344$&$(0,0)$&R\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54005545994400}$&$\frac{419}{2}$&$17958987120360$&$(0,2)$&R\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54276474208320}$&$\frac{519}{2}$&$22356738185808$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 54285277999680}$&$\frac{409}{2}$&$17621173572912$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 56705359499712}$&$\frac{425}{2}$&$19126807767760$&$(0,2)$&R\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57443046448375}$&$468$&$42671977361650$&$(0,0)$&R\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58837621162320}$&$\frac{499}{2}$&$23301565841268$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 59797881518760}$&$\frac{435}{2}$&$20644506714810$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 59797881518760'}$&$\frac{435}{2}$&$20644506714810$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 62116248582990}$&$220$&$21691388394060$&$(0,0)$&R\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62262592282800}$&$\frac{431}{2}$&$21297759741180$&$(0,2)$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 62417338368000}$&$\frac{831}{4}$&$20582860390400$&$(1,0)$&PR\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 62417338368000'}$&$\frac{831}{4}$&$20582860390400$&$(1,2)$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf 62605059686400}$&$\frac{999}{4}$&$24818434375680$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 62605059686400'}$&$\frac{999}{4}$&$24818434375680$&$(1,2)$&PR\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 62605281200000}$&$\frac{423}{2}$&$21017487260000$&$(0,2)$&R\\
$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62783455735000}$&$216$&$21525756252000$&$(0,0)$&R\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 63633602398080}$&$294$&$29695681119104$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 64380469148160}$&$\frac{441}{2}$&$22533164201856$&$(0,2)$&R\\
$(3,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66048369623040}$&$219$&$22959671345152$&$(0,0)$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66962179859820}$&$384$&$40815042962176$&$(0,0)$&R\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70131812439546}$&$280$&$31169694417576$&$(0,0)$&R\\
$(2,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70676769291414}$&$210$&$23558923097138$&$(0,0)$&R\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 71108226327600}$&$\frac{431}{2}$&$24323528212060$&$(0,2)$&R\\
$(8,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 71911558371198}$&$300$&$34243599224380$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 72727345152000}$&$213$&$24588769075200$&$(0,0)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 73914383728640}$&$\frac{1107}{4}$&$32469532852224$&$(1,0)$&PR\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 73914383728640'}$&$\frac{1107}{4}$&$32469532852224$&$(1,2)$&PR\\
$(7,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78274880391708}$&$\frac{515}{2}$&$31993304287087$&$(0,2)$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 78281069690880}$&$\frac{859}{4}$&$26683904311296$&$(1,0)$&PR\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 78281069690880'}$&$\frac{859}{4}$&$26683904311296$&$(1,2)$&PR\\
$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 80249563386720}$&$\frac{449}{2}$&$28596868222728$&$(0,2)$&R\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 80620719379200}$&$\frac{421}{2}$&$26937557824320$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 80890654823550}$&$224$&$28761121715040$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 81682720231728}$&$\frac{435}{2}$&$28199986746668$&$(0,2)$&R\\
$(6,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 83620643652000}$&$\frac{523}{2}$&$34709203674600$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0)$&${\bf 85311147737088}$&$\frac{915}{4}$&$30976071499776$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1)$&${\bf 85311147737088'}$&$\frac{915}{4}$&$30976071499776$&$(1,2)$&PR\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 85372379389440}$&$238$&$32251787769344$&$(0,0)$&R\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 85726698273216}$&$\frac{415}{2}$&$28235380780464$&$(0,2)$&R\\
$(1,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 85923361427904}$&$\frac{475}{2}$&$32391743395440$&$(0,2)$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 87162792837120}$&$\frac{971}{4}$&$33585345970176$&$(1,0)$&PR\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 87162792837120'}$&$\frac{971}{4}$&$33585345970176$&$(1,2)$&PR\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 87180699765600}$&$\frac{419}{2}$&$28991042223640$&$(0,2)$&R\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 88868231131680}$&$\frac{443}{2}$&$31244941580424$&$(0,2)$&R\\
$(12,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91196111618612}$&$\frac{675}{2}$&$48855059795685$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 91312655171584}$&$\frac{855}{4}$&$30981079433216$&$(1,0)$&PR\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 91312655171584'}$&$\frac{855}{4}$&$30981079433216$&$(1,2)$&PR\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 91684454400000}$&$\frac{835}{4}$&$30379571200000$&$(1,0)$&PR\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 91684454400000'}$&$\frac{835}{4}$&$30379571200000$&$(1,2)$&PR\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 94415820250752}$&$\frac{425}{2}$&$31846606036960$&$(0,2)$&R\\
$(0,0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 94681390003200}$&$\frac{461}{2}$&$34641365707520$&$(0,2)$&R\\
$(11,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 95411139753600}$&$\frac{679}{2}$&$51416003089440$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 95932430244000}$&$\frac{431}{2}$&$32814982091400$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 97513918709760}$&$209$&$32349855571968$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 100319893446240}$&$\frac{427}{2}$&$33997297223448$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 101530318050000}$&$\frac{435}{2}$&$35052133612500$&$(0,2)$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 101975339827200}$&$\frac{843}{4}$&$34113179156480$&$(1,0)$&PR\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 101975339827200'}$&$\frac{843}{4}$&$34113179156480$&$(1,2)$&PR\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103267303399260}$&$\frac{419}{2}$&$34340476289119$&$(0,2)$&R\\
$(3,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 106305653694240}$&$\frac{443}{2}$&$37375717925832$&$(0,2)$&R\\
$(0,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 109834655879520}$&$\frac{427}{2}$&$37221744492504$&$(0,2)$&R\\
$(9,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 110961094181652}$&$280$&$49316041858512$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 113192183808000}$&$217$&$38988418867200$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0)$&${\bf 119067288112080}$&$232$&$43847001336512$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 119497821835392}$&$\frac{465}{2}$&$44100386629728$&$(0,2)$&R\\
$(6,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 119883880116000}$&$\frac{491}{2}$&$46716654870600$&$(0,2)$&R\\
$(0,2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 120727887920640}$&$\frac{479}{2}$&$45895760566656$&$(0,2)$&R\\
$(5,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 123894062772480}$&$\frac{467}{2}$&$45919466122816$&$(0,2)$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 125980230942720}$&$\frac{923}{4}$&$46142759190528$&$(1,0)$&PR\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 125980230942720'}$&$\frac{923}{4}$&$46142759190528$&$(1,2)$&PR\\
$(7,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 125983545974000}$&$252$&$50393418389600$&$(0,0)$&R\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 131816049868800}$&$217$&$45403306065920$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 133295587286400}$&$218$&$46124504807040$&$(0,0)$&R\\
$(9,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 135713552056320}$&$297$&$63979245969408$&$(0,0)$&R\\
$(4,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 136213578072000}$&$\frac{511}{2}$&$55242173329200$&$(0,2)$&R\\
$(2,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 137283144768000}$&$\frac{503}{2}$&$54804303030400$&$(0,2)$&R\\
$(2,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 137796045165744}$&$\frac{435}{2}$&$47572444164364$&$(0,2)$&R\\
$(3,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 137978043840000}$&$\frac{431}{2}$&$47197251504000$&$(0,2)$&R\\
$(8,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 138037724819280}$&$266$&$58282594923696$&$(0,0)$&R\\
$(5,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 138153125436480}$&$\frac{479}{2}$&$52520116733392$&$(0,2)$&R\\
$(6,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 138629993188050}$&$292$&$64253901604620$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1)$&${\bf 138819914956800}$&$\frac{939}{4}$&$51726944501760$&$(1,0)$&PR\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0)$&${\bf 138819914956800'}$&$\frac{939}{4}$&$51726944501760$&$(1,2)$&PR\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 139271588001000}$&$212$&$46865994692400$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 142085588291892}$&$220$&$49617189562248$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 144286882037760}$&$219$&$50156868517888$&$(0,0)$&R\\
$(4,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 146091185190720}$&$\frac{491}{2}$&$56929184070352$&$(0,2)$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 146548431912960}$&$\frac{851}{4}$&$49489172840448$&$(1,0)$&PR\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 146548431912960'}$&$\frac{851}{4}$&$49489172840448$&$(1,2)$&PR\\
$(0,4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 148013437627440}$&$\frac{467}{2}$&$54858948707948$&$(0,2)$&R\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 151324856082400}$&$\frac{459}{2}$&$55125483287160$&$(0,2)$&R\\
%$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 157250156595840}$&$214$&$53415132557952$&$(0,0)$&R\\
%$(6,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 158638769100000}$&$\frac{497}{2}$&$62574181145000$&$(0,2)$&R\\
%$(19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 161704335265200}$&$\frac{1007}{2}$&$129235131438140$&$(0,2)$&R\\
%$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 162610957388880}$&$216$&$55752328247616$&$(0,0)$&R\\
%$(5,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 167417192582640}$&$\frac{505}{2}$&$67099747820820$&$(0,2)$&R\\
%$(1,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 168587942181120}$&$\frac{437}{2}$&$58470579946944$&$(0,2)$&R\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&${\bf 169033661153280}$&$\frac{995}{4}$&$66741465415680$&$(1,0)$&PR\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,1)$&${\bf 169033661153280'}$&$\frac{995}{4}$&$66741465415680$&$(1,2)$&PR\\
%$(0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 169758691779600}$&$222$&$59819729484240$&$(0,0)$&R\\
%$(2,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 171629467259250}$&$282$&$76824618677950$&$(0,0)$&R\\
%$(2,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 179458038559800}$&$214$&$60958762304440$&$(0,0)$&R\\
%$(1,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 186138916425000}$&$216$&$63819057060000$&$(0,0)$&R\\
%$(4,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 188800847865630}$&$286$&$85709591253286$&$(0,0)$&R\\
%$(5,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 193942357728000}$&$\frac{501}{2}$&$77115175572800$&$(0,2)$&R\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0)$&${\bf 194708452147200}$&$\frac{959}{4}$&$74097383178240$&$(1,0)$&PR\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1)$&${\bf 194708452147200'}$&$\frac{959}{4}$&$74097383178240$&$(1,2)$&PR\\
%$(1,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 196553036644272}$&$\frac{425}{2}$&$66297651249060$&$(0,2)$&R\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 19}

{\footnotesize
\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_{19}$}
\label{Table:Representations-D19}\\
\hline\hline
%
$\mathfrak{so}_{38}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D19} (continued)}\\\hline\hline
%
$\mathfrak{so}_{38}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38}$&$\frac{37}{2}$&$1$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 703}$&$36$&$36$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 740}$&$38$&$40$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8436}$&$\frac{105}{2}$&$630$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9842}$&$\frac{117}{2}$&$819$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18240}$&$\frac{111}{2}$&$1440$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73815}$&$68$&$7140$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 100529}$&$80$&$11440$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 172900}$&$74$&$18200$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 246050}$&$72$&$25200$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 262144}$&$\frac{703}{8}$&$32768$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{262144}}$&$\frac{703}{8}$&$32768$&$(1,3)$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 272727}$&$76$&$29484$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 501942}$&$\frac{165}{2}$&$58905$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 840788}$&$\frac{205}{2}$&$122590$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2294592}$&$\frac{175}{2}$&$285600$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2760681}$&$96$&$376992$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2969472}$&$\frac{195}{2}$&$411840$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3107260}$&$\frac{181}{2}$&$400010$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3444700}$&$\frac{189}{2}$&$463050$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3921372}$&$\frac{185}{2}$&$515970$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5995184}$&$126$&$1074528$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9699328}$&$\frac{855}{8}$&$1474560$&$(1,1)$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{9699328}}$&$\frac{855}{8}$&$1474560$&$(1,3)$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12620256}$&$\frac{217}{2}$&$1947792$&$(0,2)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16239300}$&$102$&$2356200$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19100510}$&$108$&$2934360$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22299900}$&$114$&$3616200$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25854231}$&$120$&$4413240$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32571396}$&$106$&$4911192$&$(0,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 37469900}$&$\frac{301}{2}$&$8021650$&$(0,2)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38063935}$&$108$&$5847660$&$(0,0)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42168049}$&$116$&$6958028$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44444400}$&$114$&$7207200$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48903492}$&$120$&$8347680$&$(0,0)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 65985024}$&$111$&$10418688$&$(0,0)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91783680}$&$\frac{231}{2}$&$15079680$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 163011640}$&$\frac{261}{2}$&$30260340$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 174325760}$&$\frac{999}{8}$&$30965760$&$(1,1)$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{174325760}}$&$\frac{999}{8}$&$30965760$&$(1,3)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 184287232}$&$\frac{1015}{8}$&$33259520$&$(1,1)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{184287232}}$&$\frac{1015}{8}$&$33259520$&$(1,3)$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 189506304}$&$\frac{287}{2}$&$38683008$&$(0,2)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 209456741}$&$176$&$52438672$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 245656320}$&$\frac{241}{2}$&$42107520$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 266712576}$&$\frac{247}{2}$&$46854912$&$(0,2)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 276856866}$&$\frac{245}{2}$&$48243195$&$(0,2)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 363760320}$&$\frac{271}{2}$&$70113120$&$(0,2)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 391386814}$&$\frac{277}{2}$&$77108213$&$(0,2)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 397757400}$&$\frac{273}{2}$&$77231700$&$(0,2)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 427905555}$&$128$&$77911680$&$(0,0)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 443414400}$&$\frac{259}{2}$&$81681600$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 455999544}$&$\frac{257}{2}$&$83351268$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 472733756}$&$140$&$94143280$&$(0,0)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 480191180}$&$\frac{261}{2}$&$89139330$&$(0,2)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 719942300}$&$\frac{253}{2}$&$129548650$&$(0,2)$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 840824556}$&$\frac{265}{2}$&$158476890$&$(0,2)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1063395762}$&$\frac{405}{2}$&$306312435$&$(0,2)$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1194997362}$&$140$&$237979560$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 1203322288}$&$\frac{297}{2}$&$254186856$&$(0,2)$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1208404275}$&$168$&$288779400$&$(0,0)$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1444875900}$&$134$&$275410200$&$(0,0)$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1595998404}$&$136$&$308756448$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1682700800}$&$\frac{279}{2}$&$333907200$&$(0,2)$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1808570841}$&$156$&$401332932$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2027159552}$&$\frac{1135}{8}$&$409108480$&$(1,1)$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{2027159552}}$&$\frac{1135}{8}$&$409108480$&$(1,3)$&C\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2260805820}$&$138$&$443799720$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2395734016}$&$\frac{1183}{8}$&$503939072$&$(1,1)$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{2395734016}}$&$\frac{1183}{8}$&$503939072$&$(1,3)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 2707475148}$&$156$&$600805296$&$(0,0)$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2974360662}$&$160$&$676952640$&$(0,0)$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2986625200}$&$162$&$688240800$&$(0,0)$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3289811525}$&$144$&$673873200$&$(0,0)$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3796157820}$&$158$&$853190520$&$(0,0)$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4048228275}$&$152$&$875292600$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4413194240}$&$\frac{1159}{8}$&$909475840$&$(1,1)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{4413194240}}$&$\frac{1159}{8}$&$909475840$&$(1,3)$&C\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4421346930}$&$148$&$930809880$&$(0,0)$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4962513556}$&$230$&$1623581960$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 5414950296}$&$\frac{325}{2}$&$1251677700$&$(0,2)$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5580447744}$&$141$&$1119264768$&$(0,0)$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5583937436}$&$146$&$1159679752$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 5672805072}$&$150$&$1210413600$&$(0,0)$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6193947408}$&$150$&$1321610400$&$(0,0)$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6627602800}$&$144$&$1357574400$&$(0,0)$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6858490496}$&$\frac{387}{2}$&$1887792192$&$(0,2)$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6921421650}$&$\frac{293}{2}$&$1442373075$&$(0,2)$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7551884704}$&$\frac{297}{2}$&$1595241648$&$(0,2)$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8021893632}$&$155$&$1768696320$&$(0,0)$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8153695550}$&$152$&$1762961200$&$(0,0)$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9429199065}$&$148$&$1985094540$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 9669554100}$&$168$&$2310789600$&$(0,0)$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13491905700}$&$\frac{309}{2}$&$2965148550$&$(0,2)$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14169105600}$&$\frac{303}{2}$&$3053512800$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 15471286560}$&$\frac{345}{2}$&$3796297200$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 16597548800}$&$\frac{319}{2}$&$3765731200$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 17138712576}$&$\frac{1263}{8}$&$3848896512$&$(1,1)$&C\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{17138712576}}$&$\frac{1263}{8}$&$3848896512$&$(1,3)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 17672631900}$&$\frac{361}{2}$&$4537567650$&$(0,2)$&C\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{17672631900}}$&$\frac{361}{2}$&$4537567650$&$(0,2)$&C\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18558740200}$&$\frac{333}{2}$&$4395491100$&$(0,2)$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19250097152}$&$\frac{315}{2}$&$4312788480$&$(0,2)$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19255873000}$&$\frac{369}{2}$&$5053639500$&$(0,2)$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19578022750}$&$\frac{373}{2}$&$5193885125$&$(0,2)$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21493484038}$&$\frac{517}{2}$&$7903365041$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 22239974430}$&$176$&$5567902560$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 23957340160}$&$\frac{1359}{8}$&$5789122560$&$(1,1)$&C\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{23957340160}}$&$\frac{1359}{8}$&$5789122560$&$(1,3)$&C\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25151752626}$&$\frac{357}{2}$&$6386326947$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27754046320}$&$158$&$6237751520$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 28781143380}$&$\frac{357}{2}$&$7307872110$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30038969961}$&$160$&$6836749920$&$(0,0)$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30489358900}$&$\frac{333}{2}$&$7221163950$&$(0,2)$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30732235520}$&$\frac{351}{2}$&$7672129920$&$(0,2)$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30882508800}$&$\frac{363}{2}$&$7973222400$&$(0,2)$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31651281480}$&$\frac{321}{2}$&$7226217180$&$(0,2)$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 33477316950}$&$\frac{309}{2}$&$7357390425$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 33578000610}$&$180$&$8597496600$&$(0,0)$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35237068659}$&$220$&$11027247660$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 40737177600}$&$\frac{1311}{8}$&$9496166400$&$(1,1)$&C\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{40737177600}}$&$\frac{1311}{8}$&$9496166400$&$(1,3)$&C\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 42546038040}$&$168$&$10167474240$&$(0,0)$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 43210179012}$&$\frac{345}{2}$&$10602782190$&$(0,2)$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45046890240}$&$\frac{321}{2}$&$10284531840$&$(0,2)$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 46951831836}$&$170$&$11353928040$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 57691865088}$&$\frac{1295}{8}$&$13284311040$&$(1,1)$&C\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{57691865088}}$&$\frac{1295}{8}$&$13284311040$&$(1,3)$&C\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57737240964}$&$\frac{317}{2}$&$13017571398$&$(0,2)$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61517159484}$&$\frac{345}{2}$&$15094893330$&$(0,2)$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62450332932}$&$\frac{357}{2}$&$15856876854$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 64500531200}$&$\frac{1327}{8}$&$15219097600$&$(1,1)$&C\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{64500531200}}$&$\frac{1327}{8}$&$15219097600$&$(1,3)$&C\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68488982016}$&$\frac{327}{2}$&$15928803072$&$(0,2)$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 70624135725}$&$164$&$16475616300$&$(0,0)$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 74553110632}$&$\frac{325}{2}$&$17233115900$&$(0,2)$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 80027270400}$&$\frac{339}{2}$&$19295337600$&$(0,2)$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87085668085}$&$288$&$35676632160$&$(0,0)$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87464588600}$&$\frac{349}{2}$&$21710626900$&$(0,2)$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91769908230}$&$\frac{341}{2}$&$22257139905$&$(0,2)$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92145685632}$&$170$&$22282740480$&$(0,0)$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92528747520}$&$\frac{331}{2}$&$21783083520$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 94937979136}$&$\frac{337}{2}$&$22755404672$&$(0,2)$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 95021564430}$&$168$&$22707856080$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 96265783040}$&$\frac{351}{2}$&$24032211840$&$(0,2)$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97453616832}$&$\frac{335}{2}$&$23219745120$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 102185352360}$&$\frac{341}{2}$&$24783218460$&$(0,2)$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102403564263}$&$200$&$29133304200$&$(0,0)$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 110593159248}$&$210$&$33036363360$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 112230924288}$&$\frac{1383}{8}$&$27598749696$&$(1,1)$&C\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{112230924288}}$&$\frac{1383}{8}$&$27598749696$&$(1,3)$&C\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 113374549925}$&$212$&$34189764700$&$(0,0)$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 162763059200}$&$167$&$38664908800$&$(0,0)$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 166018635328}$&$\frac{495}{2}$&$58448950560$&$(0,2)$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 180497004688}$&$180$&$46215449280$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 193391082000}$&$182$&$50067108000$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 196450189312}$&$\frac{1543}{8}$&$53898051584$&$(1,1)$&C\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{196450189312}}$&$\frac{1543}{8}$&$53898051584$&$(1,3)$&C\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 201320152215}$&$200$&$57274581000$&$(0,0)$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 210768187500}$&$206$&$61761375000$&$(0,0)$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 230072497200}$&$202$&$66109024800$&$(0,0)$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 234191765808}$&$190$&$63295071840$&$(0,0)$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 277703840400}$&$174$&$68734663200$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 280883874960}$&$178$&$71119956960$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 290938968320}$&$\frac{351}{2}$&$72631278720$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 301131402572}$&$180$&$77103346320$&$(0,0)$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 323140417600}$&$182$&$83657974400$&$(0,0)$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 332265318232}$&$\frac{637}{2}$&$150535567364$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 346556818944}$&$\frac{375}{2}$&$92431584000$&$(0,2)$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 367263217152}$&$175$&$91423987200$&$(0,0)$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 367682386526}$&$180$&$94143427560$&$(0,0)$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 369074630925}$&$172$&$90299909700$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 369888230400}$&$\frac{363}{2}$&$95497459200$&$(0,2)$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 377670363070}$&$188$&$100998617720$&$(0,0)$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 415627097600}$&$203$&$120017497600$&$(0,0)$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 440375802048}$&$\frac{367}{2}$&$114948733536$&$(0,2)$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 453975191527}$&$176$&$113655239984$&$(0,0)$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 459980492400}$&$182$&$119084565600$&$(0,0)$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 476783523216}$&$190$&$128860411680$&$(0,0)$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 492300364842}$&$196$&$137255862744$&$(0,0)$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 504597273180}$&$\frac{361}{2}$&$129558759330$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 519874281472}$&$\frac{1423}{8}$&$131540025344$&$(1,1)$&C\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{519874281472}}$&$\frac{1423}{8}$&$131540025344$&$(1,3)$&C\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 537555203185}$&$188$&$143755872260$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 555999360750}$&$192$&$151851888000$&$(0,0)$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 573626699100}$&$\frac{473}{2}$&$192976834050$&$(0,2)$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 591441388356}$&$\frac{477}{2}$&$200652590502$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 592114876416}$&$\frac{1495}{8}$&$157398958080$&$(1,1)$&C\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{592114876416}}$&$\frac{1495}{8}$&$157398958080$&$(1,3)$&C\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 617685809664}$&$195$&$171335324160$&$(0,0)$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 620973664740}$&$178$&$157230885240$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 637982011590}$&$200$&$181502706000$&$(0,0)$&\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{637982011590}}$&$200$&$181502706000$&$(0,0)$&C\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 660172690254}$&$\frac{357}{2}$&$167625640413$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 687575662592}$&$\frac{1503}{8}$&$183752884224$&$(1,1)$&C\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{687575662592}}$&$\frac{1503}{8}$&$183752884224$&$(1,3)$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 709505843200}$&$\frac{1447}{8}$&$182548889600$&$(1,1)$&C\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{709505843200}}$&$\frac{1447}{8}$&$182548889600$&$(1,3)$&C\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 724704211803}$&$276$&$284521141476$&$(0,0)$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 725290442800}$&$194$&$200151274400$&$(0,0)$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 725911866680}$&$198$&$204453128880$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 726290952400}$&$\frac{373}{2}$&$192678894200$&$(0,2)$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 736568827904}$&$185$&$193833902080$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 776391838992}$&$\frac{377}{2}$&$208179035064$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 793356533760}$&$\frac{1479}{8}$&$208636968960$&$(1,1)$&C\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{793356533760}}$&$\frac{1479}{8}$&$208636968960$&$(1,3)$&C\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 800866598400}$&$\frac{391}{2}$&$222716102400$&$(0,2)$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 801939938800}$&$182$&$207614607200$&$(0,0)$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 822234787451}$&$180$&$210529533060$&$(0,0)$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 872011503168}$&$\frac{385}{2}$&$238779821280$&$(0,2)$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 893661438450}$&$192$&$244072540800$&$(0,0)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 898778529792}$&$\frac{1463}{8}$&$233803874304$&$(1,1)$&C\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{898778529792}}$&$\frac{1463}{8}$&$233803874304$&$(1,3)$&C\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 937474416060}$&$188$&$250704395760$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1014649652016}$&$186$&$268456380192$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 1037865473400}$&$198$&$292314884400$&$(0,0)$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1066423505004}$&$190$&$288222568920$&$(0,0)$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1167236004480}$&$\frac{451}{2}$&$374412118080$&$(0,2)$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1200442440064}$&$350$&$597659820800$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 1211837616000}$&$\frac{399}{2}$&$343899864000$&$(0,2)$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1238556943260}$&$198$&$348839651160$&$(0,0)$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1248348211968}$&$\frac{447}{2}$&$396878841216$&$(0,2)$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1254792011200}$&$\frac{463}{2}$&$413206757600$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 1267517383275}$&$192$&$346178289600$&$(0,0)$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1274151960576}$&$185$&$335303147520$&$(0,0)$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1330301902020}$&$\frac{381}{2}$&$360487215270$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1375151325184}$&$\frac{1735}{8}$&$424233205760$&$(1,1)$&C\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{1375151325184}}$&$\frac{1735}{8}$&$424233205760$&$(1,3)$&C\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1376948208650}$&$\frac{373}{2}$&$365292803575$&$(0,2)$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1399396497408}$&$\frac{407}{2}$&$405088459776$&$(0,2)$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1548616555500}$&$\frac{429}{2}$&$472515293250$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1654568146000}$&$194$&$456594908000$&$(0,0)$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1674061457250}$&$\frac{453}{2}$&$539366884875$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 1764887014332}$&$196$&$492059537424$&$(0,0)$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1867090388800}$&$\frac{369}{2}$&$490011631200$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2162559742200}$&$192$&$590627980800$&$(0,0)$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2232834338592}$&$\frac{377}{2}$&$598704513264$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 2278682828800}$&$189$&$612618854400$&$(0,0)$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2311146429592}$&$\frac{397}{2}$&$652578330404$&$(0,2)$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2435562984348}$&$\frac{457}{2}$&$791644583106$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2584628428800}$&$\frac{1599}{8}$&$734854348800$&$(1,1)$&C\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{2584628428800}}$&$\frac{1599}{8}$&$734854348800$&$(1,3)$&C\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2617835477400}$&$\frac{433}{2}$&$806203955700$&$(0,2)$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2627510086773}$&$196$&$732563267436$&$(0,0)$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2638185361812}$&$\frac{377}{2}$&$707393941254$&$(0,2)$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2723743235850}$&$264$&$1022856634800$&$(0,0)$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2820061112596}$&$266$&$1067050150712$&$(0,0)$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2955496584960}$&$\frac{611}{2}$&$1284358757760$&$(0,2)$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2998121651448}$&$\frac{417}{2}$&$889201087236$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3045413096960}$&$\frac{391}{2}$&$846910754560$&$(0,2)$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3122291827200}$&$\frac{393}{2}$&$872731641600$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 3341797896960}$&$\frac{401}{2}$&$953101676160$&$(0,2)$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3342780255100}$&$\frac{441}{2}$&$1048482284850$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3526517108400}$&$204$&$1023342091200$&$(0,0)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3543290609664}$&$\frac{1543}{8}$&$972136808448$&$(1,1)$&C\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{3543290609664}}$&$\frac{1543}{8}$&$972136808448$&$(1,3)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 3558825666760}$&$\frac{405}{2}$&$1025124036300$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 3757470886400}$&$\frac{403}{2}$&$1076999123200$&$(0,2)$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4079123193600}$&$\frac{383}{2}$&$1111169404800$&$(0,2)$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4126520887720}$&$\frac{765}{2}$&$2245226514300$&$(0,2)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4237859225600}$&$\frac{1591}{8}$&$1198868070400$&$(1,1)$&C\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{4237859225600}}$&$\frac{1591}{8}$&$1198868070400$&$(1,3)$&C\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4333754304048}$&$246$&$1516505773536$&$(0,0)$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4440295559700}$&$\frac{389}{2}$&$1228502825550$&$(0,2)$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4495916244820}$&$\frac{421}{2}$&$1346216741870$&$(0,2)$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4537738721516}$&$\frac{397}{2}$&$1281281843842$&$(0,2)$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4546181146936}$&$\frac{405}{2}$&$1309532976180$&$(0,2)$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4790391246900}$&$\frac{409}{2}$&$1393506415350$&$(0,2)$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4884325115670}$&$\frac{437}{2}$&$1518101049465$&$(0,2)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5011691274240}$&$\frac{1639}{8}$&$1460555120640$&$(1,1)$&C\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{5011691274240}}$&$\frac{1639}{8}$&$1460555120640$&$(1,3)$&C\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5018150325760}$&$\frac{391}{2}$&$1395516911360$&$(0,2)$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5029877125000}$&$\frac{445}{2}$&$1591959687500$&$(0,2)$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5335053367424}$&$\frac{387}{2}$&$1468467747648$&$(0,2)$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5444339000100}$&$\frac{393}{2}$&$1521781811550$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5667696497540}$&$198$&$1596307121640$&$(0,0)$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5764310962956}$&$\frac{437}{2}$&$1791610164162$&$(0,2)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5869548339200}$&$\frac{1687}{8}$&$1760655769600$&$(1,1)$&C\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{5869548339200}}$&$\frac{1687}{8}$&$1760655769600$&$(1,3)$&C\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5890052453376}$&$\frac{417}{2}$&$1746907448832$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 6013689085872}$&$206$&$1762190542944$&$(0,0)$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6101233184475}$&$252$&$2187070785900$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 6396410037150}$&$208$&$1892536682400$&$(0,0)$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6679092108780}$&$258$&$2451217303080$&$(0,0)$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6758849889792}$&$\frac{407}{2}$&$1956509178624$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 6790347671184}$&$\frac{397}{2}$&$1917331454808$&$(0,2)$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6811800003008}$&$216$&$2092957042176$&$(0,0)$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7069389078752}$&$216$&$2172102476544$&$(0,0)$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7095124904868}$&$\frac{425}{2}$&$2144685693150$&$(0,2)$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7120348435200}$&$\frac{403}{2}$&$2040896457600$&$(0,2)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 7186833473536}$&$\frac{1575}{8}$&$2012671180800$&$(1,1)$&C\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{7186833473536}}$&$\frac{1575}{8}$&$2012671180800$&$(1,3)$&C\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7616353740800}$&$\frac{423}{2}$&$2291406566400$&$(0,2)$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7624312375680}$&$\frac{431}{2}$&$2337182527680$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 7746769565392}$&$\frac{405}{2}$&$2231466339960$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7780093219899}$&$196$&$2169129830868$&$(0,0)$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7838962901770}$&$\frac{421}{2}$&$2347228578695$&$(0,2)$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7901289876480}$&$\frac{411}{2}$&$2309694266880$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 7961266209000}$&$204$&$2310239412000$&$(0,0)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 8430393753600}$&$\frac{1591}{8}$&$2384914022400$&$(1,1)$&C\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{8430393753600}}$&$\frac{1591}{8}$&$2384914022400$&$(1,3)$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 8447358140416}$&$\frac{1935}{8}$&$2906407895040$&$(1,1)$&C\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{8447358140416}}$&$\frac{1935}{8}$&$2906407895040$&$(1,3)$&C\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8456694890098}$&$\frac{405}{2}$&$2435961188115$&$(0,2)$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8908317017600}$&$\frac{409}{2}$&$2591395206400$&$(0,2)$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8985353039872}$&$\frac{427}{2}$&$2728837658624$&$(0,2)$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9047902840977}$&$240$&$3088899974160$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9139533607932}$&$200$&$2600151808800$&$(0,0)$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9324301786800}$&$228$&$3024097876800$&$(0,0)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9508668309504}$&$\frac{1655}{8}$&$2798158970880$&$(1,1)$&\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{9508668309504}}$&$\frac{1655}{8}$&$2798158970880$&$(1,3)$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9511432617984}$&$\frac{1695}{8}$&$2866621317120$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{9511432617984}}$&$\frac{1695}{8}$&$2866621317120$&$(1,3)$&C\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9664997429010}$&$228$&$3134593760760$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 9679223654100}$&$\frac{421}{2}$&$2898259714350$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 9734533503552}$&$210$&$2907897632640$&$(0,0)$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9839646827010}$&$\frac{421}{2}$&$2946295387035$&$(0,2)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9973624995840}$&$\frac{1639}{8}$&$2906609418240$&$(1,1)$&C\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{9973624995840}}$&$\frac{1639}{8}$&$2906609418240$&$(1,3)$&C\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10213854468675}$&$248$&$3603180523800$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 10285857350496}$&$\frac{425}{2}$&$3109167406800$&$(0,2)$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10376754858925}$&$252$&$3719690219700$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 11165568834420}$&$\frac{437}{2}$&$3470379502590$&$(0,2)$&C\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{11165568834420}}$&$\frac{437}{2}$&$3470379502590$&$(0,2)$&C\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11338553984667}$&$336$&$5419280425104$&$(0,0)$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11784015566400}$&$\frac{399}{2}$&$3344112525600$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 11848237358100}$&$\frac{441}{2}$&$3716267905350$&$(0,2)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{11848237358100}}$&$\frac{441}{2}$&$3716267905350$&$(0,2)$&C\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11966910574388}$&$\frac{585}{2}$&$4979119975830$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11994998036736}$&$\frac{415}{2}$&$3540486618240$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 12157852688400}$&$\frac{429}{2}$&$3709615080600$&$(0,2)$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12428840769800}$&$\frac{589}{2}$&$5206676538700$&$(0,2)$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12726240051525}$&$204$&$3692962973700$&$(0,0)$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12827007917568}$&$255$&$4652755361280$&$(0,0)$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13551869733535}$&$416$&$8019314095520$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 13975349661000}$&$214$&$4254231618000$&$(0,0)$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14218980851712}$&$201$&$4065455407104$&$(0,0)$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14514772117248}$&$\frac{415}{2}$&$4284232168320$&$(0,2)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 14728594456576}$&$\frac{1615}{8}$&$4229495029760$&$(1,1)$&C\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{14728594456576}}$&$\frac{1615}{8}$&$4229495029760$&$(1,3)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 14841476269620}$&$216$&$4560112196640$&$(0,0)$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17141890223172}$&$210$&$5120621546040$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 17659791923200}$&$207$&$5199967180800$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 18140841888000}$&$\frac{433}{2}$&$5586759984000$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 18290498777600}$&$\frac{423}{2}$&$5502760300800$&$(0,2)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 19211391074304}$&$\frac{1655}{8}$&$5653423226880$&$(1,1)$&C\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{19211391074304}}$&$\frac{1655}{8}$&$5653423226880$&$(1,3)$&C\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 19256560743420}$&$\frac{437}{2}$&$5985147258090$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 19785413227776}$&$\frac{417}{2}$&$5868077749632$&$(0,2)$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 19888765127088}$&$246$&$6959653230816$&$(0,0)$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20269126953075}$&$212$&$6112453647300$&$(0,0)$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21044978702475}$&$204$&$6106935498300$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 21202108956600}$&$218$&$6574764939600$&$(0,0)$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21343791787500}$&$210$&$6375812625000$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 22215487117824}$&$\frac{435}{2}$&$6873212586240$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 22500312954210}$&$220$&$7041349715400$&$(0,0)$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22525477318656}$&$211$&$6760847388672$&$(0,0)$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22977197260875}$&$224$&$7321326012000$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 23700781013000}$&$212$&$7147319452000$&$(0,0)$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25170889829085}$&$208$&$7447432552560$&$(0,0)$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27302920174464}$&$206$&$8000571203328$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 27378627166800}$&$\frac{413}{2}$&$8042228321400$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27717716809728}$&$\frac{455}{2}$&$8969815895040$&$(0,2)$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 28893918833325}$&$244$&$10028614787100$&$(0,0)$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29015332614268}$&$216$&$8915095084896$&$(0,0)$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29157208449600}$&$\frac{559}{2}$&$11592375194400$&$(0,2)$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29743786475520}$&$213$&$9011986513920$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 29912766349312}$&$\frac{1783}{8}$&$9483368136704$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{29912766349312}}$&$\frac{1783}{8}$&$9483368136704$&$(1,3)$&C\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30302106720470}$&$248$&$10689790137520$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 31778263406890}$&$\frac{421}{2}$&$9515397506615$&$(0,2)$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32053677836400}$&$234$&$10669360759200$&$(0,0)$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32337542881280}$&$\frac{571}{2}$&$13132814356480$&$(0,2)$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32557147220598}$&$240$&$11114815551840$&$(0,0)$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32777454495240}$&$208$&$9698023520640$&$(0,0)$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34146833710275}$&$232$&$11268940854600$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 36220269467525}$&$224$&$11541024695200$&$(0,0)$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36626276341200}$&$222$&$11566192528800$&$(0,0)$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 36785141214822}$&$\frac{437}{2}$&$11433219566769$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 37185237246960}$&$218$&$11531126201760$&$(0,0)$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39697008937872}$&$210$&$11858281475040$&$(0,0)$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39704706581190}$&$228$&$12877202134440$&$(0,0)$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39932672236600}$&$234$&$13291956334800$&$(0,0)$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40039712563200}$&$233$&$13270630195200$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 40418736138000}$&$\frac{429}{2}$&$12332601567000$&$(0,2)$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 41158026516480}$&$\frac{735}{2}$&$21515753548800$&$(0,2)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 42236790702080}$&$\frac{1879}{8}$&$14111473991680$&$(1,1)$&C\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{42236790702080}}$&$\frac{1879}{8}$&$14111473991680$&$(1,3)$&C\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42582885363200}$&$243$&$14719261939200$&$(0,0)$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42671977361650}$&$\frac{901}{2}$&$27345271410275$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 44692901338800}$&$218$&$13859249632800$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 44939252679750}$&$224$&$14319192888000$&$(0,0)$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 45671632036800}$&$\frac{481}{2}$&$15624505696800$&$(0,2)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 46460469772288}$&$\frac{2143}{8}$&$17703553826816$&$(1,1)$&C\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{46460469772288}}$&$\frac{2143}{8}$&$17703553826816$&$(1,3)$&C\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47064059842800}$&$222$&$14862334687200$&$(0,0)$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47256363421800}$&$\frac{541}{2}$&$18183280662300$&$(0,2)$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47561807344128}$&$231$&$15628417491456$&$(0,0)$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47596487018850}$&$\frac{533}{2}$&$18043333983675$&$(0,2)$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49070880799200}$&$322$&$22476278260800$&$(0,0)$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50319565966098}$&$220$&$15747232592520$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50459727318000}$&$222$&$15934650732000$&$(0,0)$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 51087645564725}$&$324$&$23545372920300$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 52203412783104}$&$\frac{1695}{8}$&$15733425438720$&$(1,1)$&C\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{52203412783104}}$&$\frac{1695}{8}$&$15733425438720$&$(1,3)$&C\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52329705448020}$&$236$&$17567297988240$&$(0,0)$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 53899251656250}$&$240$&$18400882500000$&$(0,0)$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54822795912192}$&$\frac{507}{2}$&$19768959834624$&$(0,2)$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55514110004353}$&$216$&$17056966943016$&$(0,0)$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55847364095600}$&$224$&$17794892684800$&$(0,0)$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56397166729280}$&$218$&$17488737335680$&$(0,0)$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56786493758904}$&$\frac{557}{2}$&$22496498594388$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 57186170961920}$&$\frac{1719}{8}$&$17479201259520$&$(1,1)$&C\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{57186170961920}}$&$\frac{1719}{8}$&$17479201259520$&$(1,3)$&C\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57557086809600}$&$219$&$17930301580800$&$(0,0)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 59054843494400}$&$\frac{1711}{8}$&$17966365081600$&$(1,1)$&C\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{59054843494400}}$&$\frac{1711}{8}$&$17966365081600$&$(1,3)$&C\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 59484162613680}$&$218$&$18446013442080$&$(0,0)$&R\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61638478603884}$&$\frac{565}{2}$&$24769374403410$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 61639966359972}$&$\frac{425}{2}$&$18632280016350$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 62840927943040}$&$\frac{441}{2}$&$19710419077440$&$(0,2)$&R\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62998779858300}$&$238$&$21328178671800$&$(0,0)$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 66615397088240}$&$218$&$20657406209440$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 67256776933632}$&$\frac{447}{2}$&$21382488825984$&$(0,2)$&R\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 67298339643392}$&$225$&$21539297894400$&$(0,0)$&R\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 67501263461632}$&$\frac{547}{2}$&$26261160109184$&$(0,2)$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68063745936186}$&$236$&$22849280285832$&$(0,0)$&R\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 69515638120656}$&$226$&$22347843833952$&$(0,0)$&R\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 74266367898800}$&$234$&$24720241946400$&$(0,0)$&R\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 75101716183923}$&$220$&$23502670783020$&$(0,0)$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 75944315166720}$&$228$&$24630588702720$&$(0,0)$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77065765358400}$&$\frac{433}{2}$&$23733624751200$&$(0,2)$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 78572704235520}$&$213$&$23806523473920$&$(0,0)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 80043869208576}$&$\frac{1815}{8}$&$25832080834560$&$(1,1)$&C\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{80043869208576}}$&$\frac{1815}{8}$&$25832080834560$&$(1,3)$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 80976511616000}$&$\frac{459}{2}$&$26435433024000$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 81191794376704}$&$\frac{1863}{8}$&$26895503720448$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf \overline{81191794376704}}$&$\frac{1863}{8}$&$26895503720448$&$(1,3)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 81941434523648}$&$221$&$25759682830336$&$(0,0)$&R\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 82079005920912}$&$226$&$26386707451104$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 82768116935504}$&$216$&$25430886569088$&$(0,0)$&R\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 83375619082950}$&$224$&$26566342353600$&$(0,0)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 85527704371200}$&$\frac{1759}{8}$&$26750219059200$&$(1,1)$&C\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{85527704371200}}$&$\frac{1759}{8}$&$26750219059200$&$(1,3)$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 86533912657920}$&$\frac{1839}{8}$&$28295850885120$&$(1,1)$&C\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{86533912657920}}$&$\frac{1839}{8}$&$28295850885120$&$(1,3)$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 87518559338496}$&$\frac{1823}{8}$&$28368836001792$&$(1,1)$&C\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{87518559338496}}$&$\frac{1823}{8}$&$28368836001792$&$(1,3)$&C\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87712180806250}$&$216$&$26949973050000$&$(0,0)$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 88992871007040}$&$\frac{431}{2}$&$27280175963040$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92890180887504}$&$\frac{445}{2}$&$29399808317880$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 94219436447136}$&$\frac{465}{2}$&$31160766677040$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 95260441926276}$&$220$&$29811233604240$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 96043926813120}$&$238$&$32515582619520$&$(0,0)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 96157197926400}$&$\frac{1767}{8}$&$30211552051200$&$(1,1)$&C\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{96157197926400}}$&$\frac{1767}{8}$&$30211552051200$&$(1,3)$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 98905114542080}$&$\frac{1759}{8}$&$30934227681280$&$(1,1)$&C\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{98905114542080}}$&$\frac{1759}{8}$&$30934227681280$&$(1,3)$&C\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 102253663460520}$&$\frac{461}{2}$&$33526983538620$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 104557061772800}$&$\frac{439}{2}$&$32646194963200$&$(0,2)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 104595351404544}$&$\frac{1775}{8}$&$33011512934400$&$(1,1)$&C\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{104595351404544}}$&$\frac{1775}{8}$&$33011512934400$&$(1,3)$&C\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 105999658259976}$&$\frac{545}{2}$&$41088060989820$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 108671283752850}$&$228$&$35244740676600$&$(0,0)$&R\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 113145046787500}$&$\frac{445}{2}$&$35810487781250$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 114813875774976}$&$\frac{435}{2}$&$35522073941760$&$(0,2)$&R\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 116177951920056}$&$\frac{525}{2}$&$43380814194900$&$(0,2)$&R\\
$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 119947384496940}$&$228$&$38901854431440$&$(0,0)$&R\\
$(3,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 125716326776832}$&$231$&$41309347774464$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 126152548291770}$&$236$&$42349930863240$&$(0,0)$&C\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{126152548291770}}$&$236$&$42349930863240$&$(0,0)$&C\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 128799703097715}$&$308$&$56430026392740$&$(0,0)$&R\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 129068349915648}$&$\frac{457}{2}$&$41951803635456$&$(0,2)$&R\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 129235131438140}$&$486$&$89343206086680$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 130474516656000}$&$234$&$43429639968000$&$(0,0)$&R\\
$(2,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 136271292857700}$&$222$&$43033039849800$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 140416970024448}$&$\frac{455}{2}$&$45440769104640$&$(0,2)$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 142055481559761}$&$400$&$80828154514800$&$(0,0)$&R\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 143823714762000}$&$294$&$60148182276000$&$(0,0)$&R\\
$(8,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 144239967881100}$&$314$&$64425817801800$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 145923885560040}$&$228$&$47326665587040$&$(0,0)$&R\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 147714420581728}$&$\frac{457}{2}$&$48012439691216$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 147895829959500}$&$\frac{453}{2}$&$47650647917250$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 150795748194000}$&$242$&$51909773916000$&$(0,0)$&C\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{150795748194000}}$&$242$&$51909773916000$&$(0,0)$&C\\
$(7,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 153352302838020}$&$\frac{541}{2}$&$59006824918470$&$(0,2)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 155293874651136}$&$\frac{1743}{8}$&$48128951549952$&$(1,1)$&C\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{155293874651136}}$&$\frac{1743}{8}$&$48128951549952$&$(1,3)$&C\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 155791854464400}$&$\frac{453}{2}$&$50194672882200$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 156857666634240}$&$\frac{471}{2}$&$52546202691840$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 157352085072000}$&$\frac{463}{2}$&$51816511656000$&$(0,2)$&R\\
$(6,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 162835230093900}$&$\frac{549}{2}$&$63582177326850$&$(0,2)$&R\\
$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 164071975102464}$&$\frac{475}{2}$&$55429721318400$&$(0,2)$&R\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 168517140250368}$&$\frac{447}{2}$&$53575506182016$&$(0,2)$&R\\
$(1,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 172391994958260}$&$\frac{501}{2}$&$61428442015710$&$(0,2)$&R\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 180164369397740}$&$\frac{441}{2}$&$56509592392890$&$(0,2)$&R\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 183187643267200}$&$\frac{469}{2}$&$61105977732800$&$(0,2)$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 183762013388800}$&$\frac{1791}{8}$&$58520228659200$&$(1,1)$&C\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{183762013388800}}$&$\frac{1791}{8}$&$58520228659200$&$(1,3)$&C\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 186803188858000}$&$252$&$66962167272000$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 188542543647744}$&$\frac{475}{2}$&$63696805286400$&$(0,2)$&R\\
$(12,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 189136730297424}$&$\frac{705}{2}$&$94837407439320$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$&${\bf 191519400132608}$&$\frac{1935}{8}$&$65894388203520$&$(1,1)$&C\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0)$&${\bf \overline{191519400132608}}$&$\frac{1935}{8}$&$65894388203520$&$(1,3)$&C\\
$(0,0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 191879785692672}$&$\frac{487}{2}$&$66461917234944$&$(0,2)$&R\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 196820212068480}$&$\frac{451}{2}$&$63133652662080$&$(0,2)$&R\\
$(11,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 197282532700250}$&$\frac{709}{2}$&$99483154825375$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 200224197997824}$&$\frac{465}{2}$&$66219240447360$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 204651372549000}$&$234$&$68120087022000$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 215741095955658}$&$240$&$73652721236640$&$(0,0)$&R\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 216441298225152}$&$\frac{445}{2}$&$68503824829440$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 217624985172000}$&$\frac{449}{2}$&$69497594838000$&$(0,2)$&R\\
$(3,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 218596230393450}$&$\frac{469}{2}$&$72917234747175$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 222806351738880}$&$223$&$70676837038080$&$(0,0)$&R\\
$(0,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 228488340198300}$&$\frac{453}{2}$&$73616798086650$&$(0,2)$&R\\
$(9,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 228683258618100}$&$294$&$95637095353800$&$(0,0)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 232302348861440}$&$\frac{2359}{8}$&$97439765463040$&$(1,1)$&C\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{232302348861440}}$&$\frac{2359}{8}$&$97439765463040$&$(1,3)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 238594176995328}$&$231$&$78400078073856$&$(0,0)$&R\\
$(6,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 238685172466104}$&$\frac{517}{2}$&$87766880629428$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 239459112921600}$&$\frac{471}{2}$&$80217099705600$&$(0,2)$&R\\
$(0,2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 241577885293668}$&$\frac{505}{2}$&$86768728359390$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 244884358448730}$&$240$&$83602056938400$&$(0,0)$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 248351371034624}$&$\frac{1855}{8}$&$81915325972480$&$(1,1)$&C\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{248351371034624}}$&$\frac{1855}{8}$&$81915325972480$&$(1,3)$&C\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 248943486844624}$&$\frac{457}{2}$&$80915486122328$&$(0,2)$&R\\
$(5,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 250881026896500}$&$\frac{493}{2}$&$87968951820750$&$(0,2)$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 264716630097920}$&$\frac{2079}{8}$&$97856663224320$&$(1,1)$&C\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{264716630097920}}$&$\frac{2079}{8}$&$97856663224320$&$(1,3)$&C\\
$(4,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 267100073950164}$&$\frac{537}{2}$&$102014750861478$&$(0,2)$&R\\
$(7,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 269940439646592}$&$266$&$102139625812224$&$(0,0)$&R\\
$(2,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 270446433257000}$&$\frac{529}{2}$&$101754027875500$&$(0,2)$&R\\
$(9,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 273423570482176}$&$311$&$120959787226112$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 276298976448000}$&$239$&$93933791424000$&$(0,0)$&C\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf \overline{276298976448000}}$&$239$&$93933791424000$&$(0,0)$&C\\
$(5,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 276964538590740}$&$\frac{505}{2}$&$99478728298950$&$(0,2)$&R\\
$(6,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 280543974310964}$&$306$&$122114446855128$&$(0,0)$&R\\
$(2,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 285510656566980}$&$\frac{461}{2}$&$93613380282630$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 286309808928000}$&$\frac{483}{2}$&$98355361104000$&$(0,2)$&R\\
$(3,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 286737072823968}$&$\frac{457}{2}$&$93199745576496$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 287334109217792}$&$\frac{495}{2}$&$101159590371840$&$(0,2)$&R\\
$(8,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 289930600926252}$&$280$&$115477337495520$&$(0,0)$&R\\
$(4,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 290208373812500}$&$\frac{517}{2}$&$106712467468750$&$(0,2)$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 294564711628800}$&$\frac{1807}{8}$&$94644102758400$&$(1,1)$&C\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{294564711628800}}$&$\frac{1807}{8}$&$94644102758400$&$(1,3)$&C\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 296603587817472}$&$231$&$97461491871744$&$(0,0)$&R\\
$(0,4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 299030708376400}$&$\frac{493}{2}$&$104852161614200$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 299098647421200}$&$\frac{469}{2}$&$99770459203800$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 310038981706740}$&$248$&$109373637927840$&$(0,0)$&R\\
$(6,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 314307435187200}$&$\frac{523}{2}$&$116915212377600$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 316733718175056}$&$226$&$101823357478752$&$(0,0)$&R\\
%$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 319425612087296}$&$\frac{1855}{8}$&$105358198865920$&$(1,1)$&C\\
%$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf \overline{319425612087296}}$&$\frac{1855}{8}$&$105358198865920$&$(1,3)$&C\\
%$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 324940171386880}$&$233$&$107697098055680$&$(0,0)$&R\\
%$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 326593648263168}$&$\frac{1823}{8}$&$105864192884736$&$(1,1)$&C\\
%$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{326593648263168}}$&$\frac{1823}{8}$&$105864192884736$&$(1,3)$&C\\
%$(5,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 329687638142720}$&$\frac{531}{2}$&$124512187662720$&$(0,2)$&R\\
%$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 345090269905500}$&$\frac{469}{2}$&$115111903688250$&$(0,2)$&R\\
%$(1,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 348035740852800}$&$\frac{463}{2}$&$114609209114400$&$(0,2)$&R\\
%$(2,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 351193540829677}$&$296$&$147870964559864$&$(0,0)$&R\\
%$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 355867226910195}$&$228$&$115416397916820$&$(0,0)$&R\\
%$(0,2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 358568553926000}$&$234$&$119352833028000$&$(0,0)$&R\\
%$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 367681442540412}$&$230$&$120294070816920$&$(0,0)$&R\\
%$(19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 377502620779830}$&$\frac{1045}{2}$&$280576272201225$&$(0,2)$&R\\
%$(0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 379402102456104}$&$236$&$127366850895648$&$(0,0)$&R\\
%$(5,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 383136881070528}$&$\frac{527}{2}$&$143608205066976$&$(0,2)$&R\\
%$(4,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 384623335042947}$&$300$&$164135135864700$&$(0,0)$&R\\
%$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 389050434060288}$&$\frac{1983}{8}$&$137177633488896$&$(1,1)$&C\\
%$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{389050434060288}}$&$\frac{1983}{8}$&$137177633488896$&$(1,3)$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0)$&${\bf 394304647331840}$&$\frac{1999}{8}$&$140152025251840$&$(1,1)$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$&${\bf \overline{394304647331840}}$&$\frac{1999}{8}$&$140152025251840$&$(1,3)$&C\\
%$(2,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 407006219788245}$&$228$&$132002017228620$&$(0,0)$&R\\
%$(1,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 409786726212864}$&$\frac{515}{2}$&$150099689900160$&$(0,2)$&R\\
%$(1,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 410083741710720}$&$\frac{451}{2}$&$131541797661120$&$(0,2)$&R\\
%$(3,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 424591434758568}$&$\frac{465}{2}$&$140423198551020$&$(0,2)$&R\\
%$(1,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 431129988340480}$&$\frac{511}{2}$&$156690913258880$&$(0,2)$&R\\
%$(1,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 434555214036944}$&$\frac{477}{2}$&$147427337905848$&$(0,2)$&R\\
%$(4,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 437608713906000}$&$\frac{493}{2}$&$153443169243000$&$(0,2)$&R\\
%$(0,1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 443177943728520}$&$\frac{481}{2}$&$151613507065020$&$(0,2)$&R\\
%$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 448485295104000}$&$237$&$151196322816000$&$(0,0)$&R\\
%$(4,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 460609284844800}$&$\frac{479}{2}$&$156921655363200$&$(0,2)$&R\\
%$(1,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 462229285918400}$&$\frac{463}{2}$&$152213484623200$&$(0,2)$&R\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&${\bf 463277441679360}$&$\frac{2223}{8}$&$183119799582720$&$(1,1)$&C\\
%$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3,0)$&${\bf \overline{463277441679360}}$&$\frac{2223}{8}$&$183119799582720$&$(1,3)$&C\\
%$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 466880645038080}$&$\frac{1839}{8}$&$152665986170880$&$(1,1)$&C\\
%$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf \overline{466880645038080}}$&$\frac{1839}{8}$&$152665986170880$&$(1,3)$&C\\
%$(15,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 468172551624960}$&$\frac{867}{2}$&$288695307438720$&$(0,2)$&R\\
%$(2,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 475003324996200}$&$\frac{509}{2}$&$171960663174300$&$(0,2)$&R\\
%$(5,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 482128579914450}$&$\frac{501}{2}$&$171796883739075$&$(0,2)$&R\\
%$(4,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 482685196950684}$&$\frac{485}{2}$&$166502361679290$&$(0,2)$&R\\
%$(3,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 485293358284800}$&$\frac{483}{2}$&$166711729766400$&$(0,2)$&R\\
%$(0,0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 487881441747700}$&$234$&$162395814180600$&$(0,0)$&R\\
%%
\end{longtable}
\end{center}
}

\subsubsection{Rank 20}

{\footnotesize
\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $D_{20}$}
\label{Table:Representations-D20}\\
\hline\hline
%
$\mathfrak{so}_{40}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-D20} (continued)}\\\hline\hline
%
$\mathfrak{so}_{40}$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40}$&$\frac{39}{2}$&$1$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 780}$&$38$&$38$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 819}$&$40$&$42$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9880}$&$\frac{111}{2}$&$703$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11440}$&$\frac{123}{2}$&$902$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21280}$&$\frac{117}{2}$&$1596$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 91390}$&$72$&$8436$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 122590}$&$84$&$13202$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 212380}$&$78$&$21238$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 303030}$&$76$&$29526$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 334191}$&$80$&$34276$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 524288}$&$\frac{195}{2}$&$65536$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 524288'}$&$\frac{195}{2}$&$65536$&$(1,2)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 658008}$&$\frac{175}{2}$&$73815$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1074528}$&$\frac{215}{2}$&$148092$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2987712}$&$\frac{185}{2}$&$354312$&$(0,2)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3817632}$&$\frac{205}{2}$&$501676$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3838380}$&$102$&$501942$&$(0,0)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4029480}$&$\frac{191}{2}$&$493353$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4444440}$&$\frac{199}{2}$&$566951$&$(0,2)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5072848}$&$\frac{195}{2}$&$634106$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8021650}$&$132$&$1357510$&$(0,0)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18643560}$&$\frac{231}{2}$&$2760681$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 20447232}$&$\frac{235}{2}$&$3080192$&$(1,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 20447232'}$&$\frac{235}{2}$&$3080192$&$(1,2)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22390550}$&$108$&$3100230$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 26117000}$&$114$&$3817100$&$(0,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30259229}$&$120$&$4655266$&$(0,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 34836880}$&$126$&$5627496$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 44660070}$&$112$&$6412728$&$(0,0)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52063440}$&$114$&$7609272$&$(0,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52438672}$&$\frac{315}{2}$&$10588578$&$(0,2)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 57085080}$&$122$&$8928692$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60326539}$&$120$&$9281006$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 76904685}$&$128$&$12620256$&$(0,0)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 89886720}$&$117$&$13483008$&$(0,0)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 134233632}$&$\frac{245}{2}$&$21081564$&$(0,2)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 267352800}$&$\frac{301}{2}$&$51585380$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 273438880}$&$\frac{279}{2}$&$48903492$&$(0,2)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 306312435}$&$184$&$72258318$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 356713448}$&$\frac{255}{2}$&$58308929$&$(0,2)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 385636160}$&$\frac{261}{2}$&$64519896$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 387973120}$&$\frac{273}{2}$&$67895296$&$(1,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 387973120'}$&$\frac{273}{2}$&$67895296$&$(1,2)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 401029200}$&$\frac{259}{2}$&$66581130$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 408944640}$&$\frac{277}{2}$&$72613888$&$(1,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 408944640'}$&$\frac{277}{2}$&$72613888$&$(1,2)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 517925408}$&$\frac{285}{2}$&$94620988$&$(0,2)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 555343360}$&$\frac{291}{2}$&$103592896$&$(0,2)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 565886880}$&$\frac{287}{2}$&$104108676$&$(0,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 636411840}$&$\frac{273}{2}$&$111372072$&$(0,2)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 655014360}$&$\frac{271}{2}$&$113787751$&$(0,2)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 664999335}$&$136$&$115948602$&$(0,0)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 687999312}$&$\frac{275}{2}$&$121281930$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 847660528}$&$150$&$163011640$&$(0,0)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1037036000}$&$\frac{267}{2}$&$177492700$&$(0,2)$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1201872360}$&$\frac{279}{2}$&$214950249$&$(0,2)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1623581960}$&$\frac{423}{2}$&$440240493$&$(0,2)$&R\\
$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1783212795}$&$176$&$402365964$&$(0,0)$&R\\
$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1824682860}$&$148$&$346221876$&$(0,0)$&R\\
$(0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2225712060}$&$142$&$405193734$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 2311801440}$&$\frac{319}{2}$&$472733756$&$(0,2)$&R\\
$(2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2452404955}$&$144$&$452751684$&$(0,0)$&R\\
$(0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2705235390}$&$164$&$568793082$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2784104960}$&$\frac{297}{2}$&$530050752$&$(0,2)$&R\\
$(0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3462218760}$&$146$&$648056332$&$(0,0)$&R\\
$(5,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4430815675}$&$168$&$954329530$&$(0,0)$&R\\
$(4,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4437225000}$&$170$&$967087500$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 4771020800}$&$\frac{309}{2}$&$945029120$&$(1,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 4771020800'}$&$\frac{309}{2}$&$945029120$&$(1,2)$&R\\
$(3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5000752575}$&$152$&$974505630$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 5586853480}$&$168$&$1203322288$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 5588910080}$&$\frac{321}{2}$&$1150025728$&$(1,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 5588910080'}$&$\frac{321}{2}$&$1150025728$&$(1,2)$&R\\
$(2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5665448880}$&$166$&$1205723736$&$(0,0)$&R\\
$(4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6090357546}$&$160$&$1249304112$&$(0,0)$&R\\
$(0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6680306710}$&$156$&$1336061342$&$(0,0)$&R\\
$(10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7903365041}$&$240$&$2431804628$&$(0,0)$&R\\
$(0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8460532080}$&$154$&$1670412744$&$(0,0)$&R\\
$(1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8513556480}$&$149$&$1626307584$&$(0,0)$&R\\
$(2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9336496260}$&$158$&$1891238986$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10012989987}$&$160$&$2053946664$&$(0,0)$&R\\
$(1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10067767710}$&$152$&$1961923964$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 10339483648}$&$\frac{315}{2}$&$2087780352$&$(1,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 10339483648'}$&$\frac{315}{2}$&$2087780352$&$(1,2)$&R\\
$(7,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10576476768}$&$\frac{405}{2}$&$2745816084$&$(0,2)$&R\\
$(0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11330897760}$&$\frac{311}{2}$&$2258916156$&$(0,2)$&R\\
$(3,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12019138560}$&$163$&$2511691776$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 12033222880}$&$\frac{351}{2}$&$2707475148$&$(0,2)$&R\\
$(1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12258987741}$&$160$&$2514664152$&$(0,0)$&R\\
$(2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12332093488}$&$\frac{315}{2}$&$2490134262$&$(0,2)$&R\\
$(2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14252973500}$&$156$&$2850594700$&$(0,0)$&R\\
$(0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21822469760}$&$\frac{327}{2}$&$4574325392$&$(0,2)$&R\\
$(0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 23021506560}$&$\frac{321}{2}$&$4737117696$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 23206929840}$&$182$&$5414950296$&$(0,0)$&R\\
$(0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 29533987560}$&$\frac{351}{2}$&$6645147201$&$(0,2)$&R\\
$(6,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30005895920}$&$\frac{387}{2}$&$7443770334$&$(0,2)$&R\\
$(5,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 30426347640}$&$\frac{391}{2}$&$7626090979$&$(0,2)$&R\\
$(3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 31043710880}$&$\frac{333}{2}$&$6626638284$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 31321180800}$&$\frac{341}{2}$&$6846488880$&$(0,2)$&R\\
$(11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35676632160}$&$\frac{539}{2}$&$12326733804$&$(0,2)$&R\\
$(1,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 39436320352}$&$\frac{375}{2}$&$9479884700$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 40225345056}$&$\frac{375}{2}$&$9669554100$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 42734714880}$&$\frac{343}{2}$&$9396158464$&$(1,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 42734714880'}$&$\frac{343}{2}$&$9396158464$&$(1,2)$&R\\
$(3,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48261231200}$&$\frac{381}{2}$&$11786877620$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48379261385}$&$168$&$10420148606$&$(0,0)$&R\\
$(5,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48414766400}$&$\frac{369}{2}$&$11451954360$&$(0,2)$&R\\
$(4,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 48584048800}$&$\frac{351}{2}$&$10931410980$&$(0,2)$&R\\
$(1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 50779208480}$&$\frac{339}{2}$&$11034712612$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52230043008}$&$170$&$11383470912$&$(0,0)$&R\\
$(1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54185131000}$&$\frac{327}{2}$&$11358037075$&$(0,2)$&R\\
$(8,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56733600924}$&$230$&$16729138734$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 58683555840}$&$\frac{367}{2}$&$13805682688$&$(1,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 58683555840'}$&$\frac{367}{2}$&$13805682688$&$(1,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 62852101650}$&$192$&$15471286560$&$(0,0)$&R\\
$(0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68255169840}$&$\frac{363}{2}$&$15882452982$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 68923264410}$&$200$&$17672631900$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 68923264410'}$&$200$&$17672631900$&$(0,0)$&R\\
$(0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 72295022800}$&$\frac{339}{2}$&$15710264570$&$(0,2)$&R\\
$(0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 80333966804}$&$180$&$18538607724$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 86037543592}$&$180$&$19854817752$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 88732378800}$&$\frac{391}{2}$&$22239974430$&$(0,2)$&R\\
$(1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 92902424472}$&$\frac{335}{2}$&$19950200127$&$(0,2)$&R\\
$(3,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97203392000}$&$\frac{363}{2}$&$22618481600$&$(0,2)$&R\\
$(4,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 97978725000}$&$\frac{375}{2}$&$23552578125$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 100620828672}$&$\frac{355}{2}$&$22897688576$&$(1,0)$&R\\
$(0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 100620828672'}$&$\frac{355}{2}$&$22897688576$&$(1,2)$&R\\
$(0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 109443542208}$&$\frac{345}{2}$&$24203860296$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 113380261800}$&$198$&$28781143380$&$(0,0)$&R\\
$(2,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 119364902280}$&$\frac{343}{2}$&$26244975309$&$(0,2)$&R\\
$(0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 121964524500}$&$174$&$27207470850$&$(0,0)$&R\\
$(1,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 126891724960}$&$\frac{357}{2}$&$29038683212$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 131282408400}$&$\frac{399}{2}$&$33578000610$&$(0,2)$&R\\
$(2,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 137847134880}$&$\frac{367}{2}$&$32429422116$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 142947123200}$&$\frac{351}{2}$&$32163102720$&$(1,0)$&R\\
$(1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 142947123200'}$&$\frac{351}{2}$&$32163102720$&$(1,2)$&R\\
$(3,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 145413187920}$&$\frac{359}{2}$&$33463675938$&$(0,2)$&R\\
$(2,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 147507846720}$&$\frac{349}{2}$&$33000152888$&$(0,2)$&R\\
$(12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 150535567364}$&$300$&$57898295140$&$(0,0)$&R\\
$(1,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 154957682880}$&$\frac{353}{2}$&$35064142344$&$(0,2)$&R\\
$(3,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 157934879102}$&$180$&$36446510562$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 158874992640}$&$\frac{359}{2}$&$36561616896$&$(1,0)$&R\\
$(2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 158874992640'}$&$\frac{359}{2}$&$36561616896$&$(1,2)$&R\\
$(0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 163083992760}$&$178$&$37216603476$&$(0,0)$&R\\
$(0,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 168500641504}$&$210$&$45365557328$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 176573156760}$&$\frac{359}{2}$&$40634463639$&$(0,2)$&R\\
$(7,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 180100573146}$&$220$&$50797597554$&$(0,0)$&R\\
$(6,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 184135371420}$&$222$&$52407759558$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 189567718080}$&$\frac{363}{2}$&$44110949784$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 209129114880}$&$\frac{377}{2}$&$50539536096$&$(0,2)$&R\\
$(9,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 278834387520}$&$\frac{517}{2}$&$92408575864$&$(0,2)$&R\\
$(1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 280001413120}$&$177$&$63538782208$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 297071017984}$&$\frac{375}{2}$&$71411302400$&$(1,0)$&R\\
$(0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 297071017984'}$&$\frac{375}{2}$&$71411302400$&$(1,2)$&R\\
$(4,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 305158967568}$&$190$&$74333594664$&$(0,0)$&R\\
$(6,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 331779477744}$&$210$&$89325244008$&$(0,0)$&R\\
$(4,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 344556338945}$&$216$&$95415601554$&$(0,0)$&R\\
$(2,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 377752796850}$&$212$&$102671272990$&$(0,0)$&R\\
$(5,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 390797942535}$&$200$&$100204600650$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 452535131880}$&$196$&$113713956216$&$(0,0)$&R\\
$(0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 472886908065}$&$184$&$111552809082$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 504678580224}$&$\frac{415}{2}$&$134257442816$&$(1,0)$&R\\
$(5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 504678580224'}$&$\frac{415}{2}$&$134257442816$&$(1,2)$&R\\
$(0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 535070172000}$&$\frac{373}{2}$&$127936650100$&$(0,2)$&R\\
$(0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 543917604230}$&$192$&$133887410272$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 558613259568}$&$190$&$136072460664$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 597335778325}$&$192$&$147036499280$&$(0,0)$&R\\
$(13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 597659820800}$&$\frac{663}{2}$&$254005423840$&$(0,2)$&R\\
$(0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 620575379424}$&$190$&$151165797552$&$(0,0)$&R\\
$(1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 624193929216}$&$185$&$148045996032$&$(0,0)$&R\\
$(1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 630123814320}$&$182$&$147028890008$&$(0,0)$&R\\
$(1,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 630761591460}$&$198$&$160116403986$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 675105679872}$&$\frac{385}{2}$&$166612619712$&$(0,2)$&R\\
$(5,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 682141757440}$&$213$&$186277172224$&$(0,0)$&R\\
$(2,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 771201431000}$&$186$&$183901879700$&$(0,0)$&R\\
$(2,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 774506579990}$&$192$&$190647773536$&$(0,0)$&R\\
$(0,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 794319539013}$&$200$&$203671676670$&$(0,0)$&R\\
$(0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 799637641920}$&$\frac{389}{2}$&$199396822248$&$(0,2)$&R\\
$(4,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 814590562500}$&$206$&$215135456250$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 876018625664}$&$\frac{405}{2}$&$227427912432$&$(0,2)$&R\\
$(0,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 898094340000}$&$198$&$227977794000$&$(0,0)$&R\\
$(0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 920635443000}$&$\frac{383}{2}$&$226027804275$&$(0,2)$&R\\
$(8,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 975359482552}$&$\frac{495}{2}$&$309489066579$&$(0,2)$&R\\
$(7,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1002950108160}$&$\frac{499}{2}$&$320815451264$&$(0,2)$&R\\
$(1,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1022828691456}$&$205$&$268820361216$&$(0,0)$&R\\
$(0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1051181080950}$&$188$&$253361593870$&$(0,0)$&R\\
$(3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1198037438325}$&$208$&$319476650220$&$(0,0)$&R\\
$(4,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1203492062500}$&$204$&$314759462500$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1209412123920}$&$\frac{379}{2}$&$293825124978$&$(0,2)$&R\\
$(3,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1236313931776}$&$195$&$309078482944$&$(0,0)$&R\\
$(10,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1268626353995}$&$288$&$468415884552$&$(0,0)$&R\\
$(1,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1350758834425}$&$192$&$332494482320$&$(0,0)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1364811841536}$&$\frac{385}{2}$&$336828563456$&$(1,0)$&R\\
$(1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1364811841536'}$&$\frac{385}{2}$&$336828563456$&$(1,2)$&R\\
$(2,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1388554611444}$&$190$&$338237661762$&$(0,0)$&R\\
$(2,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1485453060000}$&$202$&$384694254000$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 1522954770750}$&$208$&$406121272200$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1548136364320}$&$\frac{399}{2}$&$395965647028$&$(0,2)$&R\\
$(3,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1566736422680}$&$198$&$397710014988$&$(0,0)$&R\\
$(4,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1567032536160}$&$\frac{407}{2}$&$408834770652$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 1650603282240}$&$\frac{403}{2}$&$426405847912$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1667430875136}$&$\frac{405}{2}$&$432890707968$&$(1,0)$&R\\
$(0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1667430875136'}$&$\frac{405}{2}$&$432890707968$&$(1,2)$&R\\
$(2,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1777622630238}$&$200$&$455800674420$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1778391187456}$&$\frac{405}{2}$&$461697712128$&$(1,0)$&R\\
$(3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1778391187456'}$&$\frac{405}{2}$&$461697712128$&$(1,2)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 1853541580800}$&$\frac{391}{2}$&$464573562880$&$(1,0)$&R\\
$(0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 1853541580800'}$&$\frac{391}{2}$&$464573562880$&$(1,2)$&R\\
$(0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 1991352823460}$&$198$&$505497255186$&$(0,0)$&R\\
$(7,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2010425002560}$&$\frac{473}{2}$&$609571170648$&$(0,2)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2060331253760}$&$\frac{399}{2}$&$526969339904$&$(1,0)$&R\\
$(1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2060331253760'}$&$\frac{399}{2}$&$526969339904$&$(1,2)$&R\\
$(1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2136859017216}$&$195$&$534214754304$&$(0,0)$&R\\
$(5,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2143805856192}$&$\frac{485}{2}$&$666503743752$&$(0,2)$&R\\
$(1,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2151072019200}$&$\frac{469}{2}$&$646700498080$&$(0,2)$&R\\
$(14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2245226514300}$&$364$&$1047772373340$&$(0,0)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 2341473878016}$&$\frac{395}{2}$&$592873193472$&$(1,0)$&R\\
$(2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 2341473878016'}$&$\frac{395}{2}$&$592873193472$&$(1,2)$&R\\
$(0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2383364416056}$&$210$&$641675035092$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 2385126342144}$&$\frac{425}{2}$&$649794035520$&$(0,2)$&R\\
$(1,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2391898560480}$&$\frac{403}{2}$&$617907128124$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2468561975880}$&$204$&$645623901384$&$(0,0)$&R\\
$(5,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2477786488800}$&$\frac{429}{2}$&$681391284420$&$(0,2)$&R\\
$(0,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2492392174272}$&$\frac{395}{2}$&$631086480024$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 2625648168000}$&$\frac{441}{2}$&$742250539800$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 2625648168000'}$&$\frac{441}{2}$&$742250539800$&$(0,2)$&R\\
$(6,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2703524569200}$&$\frac{451}{2}$&$781595885070$&$(0,2)$&R\\
$(3,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 2875422140448}$&$\frac{475}{2}$&$875529177380$&$(0,2)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 3373062788550}$&$216$&$934078926060$&$(0,0)$&R\\
$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 3388522960680}$&$\frac{391}{2}$&$849302870273$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 3700976254976}$&$\frac{465}{2}$&$1103175614464$&$(1,0)$&R\\
$(6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 3700976254976'}$&$\frac{465}{2}$&$1103175614464$&$(1,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 3789531595080}$&$208$&$1010541758688$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 4031473471168}$&$210$&$1085396703776$&$(0,0)$&R\\
$(2,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4031881143680}$&$\frac{399}{2}$&$1031231138672$&$(0,2)$&R\\
$(0,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4109215350240}$&$\frac{419}{2}$&$1103693097276$&$(0,2)$&R\\
$(6,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4177656068040}$&$\frac{479}{2}$&$1282754651661$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4202530309250}$&$204$&$1099123311650$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 4315195684800}$&$\frac{437}{2}$&$1208808021960$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4454567936000}$&$201$&$1147907891200$&$(0,0)$&R\\
$(0,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4549517320608}$&$\frac{455}{2}$&$1326942551844$&$(0,2)$&R\\
$(1,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4758242649160}$&$\frac{399}{2}$&$1217012062189$&$(0,2)$&R\\
$(9,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4831361412020}$&$276$&$1709558653484$&$(0,0)$&R\\
$(8,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 4988750768820}$&$278$&$1778041940682$&$(0,0)$&R\\
$(1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 5000069545380}$&$220$&$1410276025620$&$(0,0)$&R\\
$(0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5072701290930}$&$208$&$1352720344248$&$(0,0)$&R\\
$(0,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5261474738520}$&$\frac{439}{2}$&$1480632955263$&$(0,2)$&R\\
$(11,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5388086241600}$&$\frac{637}{2}$&$2200135215320$&$(0,2)$&R\\
$(0,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5567940209832}$&$\frac{415}{2}$&$1481214863513$&$(0,2)$&R\\
$(5,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 5786456403000}$&$\frac{463}{2}$&$1717390586275$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 6392304988160}$&$\frac{417}{2}$&$1708712294912$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 6749018436160}$&$216$&$1868958951552$&$(0,0)$&R\\
$(0,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7327505730688}$&$\frac{405}{2}$&$1902333218544$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 7762178211840}$&$\frac{433}{2}$&$2154502029312$&$(1,0)$&R\\
$(0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 7762178211840'}$&$\frac{433}{2}$&$2154502029312$&$(1,2)$&R\\
$(3,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 7825744259200}$&$\frac{429}{2}$&$2152079671280$&$(0,2)$&R\\
$(0,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7828811026400}$&$258$&$2589529801040$&$(0,0)$&R\\
$(2,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7871992128000}$&$\frac{443}{2}$&$2235443918400$&$(0,2)$&R\\
$(0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 7940021689600}$&$\frac{411}{2}$&$2091890329760$&$(0,2)$&R\\
$(15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8019314095520}$&$\frac{795}{2}$&$4086765837140$&$(0,2)$&R\\
$(0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8046439830000}$&$\frac{427}{2}$&$2202455004750$&$(0,2)$&R\\
$(3,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8081911918080}$&$\frac{419}{2}$&$2170718649792$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 8246195736480}$&$\frac{431}{2}$&$2278275873348$&$(0,2)$&R\\
$(3,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8456330591280}$&$\frac{431}{2}$&$2336332362078$&$(0,2)$&R\\
$(5,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8478808875680}$&$\frac{459}{2}$&$2494726457652$&$(0,2)$&R\\
$(4,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8684337982320}$&$\frac{467}{2}$&$2599734511374$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 8758028575296}$&$\frac{435}{2}$&$2442142583496$&$(0,2)$&R\\
$(1,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 8969098263840}$&$\frac{413}{2}$&$2374511271132$&$(0,2)$&R\\
$(2,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9560572170240}$&$\frac{409}{2}$&$2506585908736$&$(0,2)$&R\\
$(2,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9712090166688}$&$\frac{415}{2}$&$2583665012292$&$(0,2)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 9875604111360}$&$\frac{417}{2}$&$2639824945152$&$(1,0)$&R\\
$(1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 9875604111360'}$&$\frac{417}{2}$&$2639824945152$&$(1,2)$&R\\
$(2,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 9995920162800}$&$\frac{459}{2}$&$2941107278670$&$(0,2)$&R\\
$(4,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10353607828200}$&$\frac{439}{2}$&$2913611433705$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10926244481152}$&$210$&$2941681206464$&$(0,0)$&R\\
$(8,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 10972794178710}$&$264$&$3713868798948$&$(0,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 11691569971200}$&$\frac{429}{2}$&$3215181742080$&$(1,0)$&R\\
$(0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 11691569971200'}$&$\frac{429}{2}$&$3215181742080$&$(1,2)$&R\\
$(6,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11914995047956}$&$270$&$4124421362754$&$(0,0)$&R\\
$(1,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 11940571079360}$&$\frac{429}{2}$&$3283657046824$&$(0,2)$&R\\
$(1,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12392105279840}$&$\frac{447}{2}$&$3550814782108$&$(0,2)$&R\\
$(1,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12613555386432}$&$\frac{425}{2}$&$3436385281560$&$(0,2)$&R\\
$(5,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 12820914956850}$&$228$&$3747652064310$&$(0,0)$&R\\
$(0,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13259829162580}$&$228$&$3875950062908$&$(0,0)$&R\\
$(3,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13271838580000}$&$\frac{453}{2}$&$3853937741500$&$(0,2)$&R\\
$(4,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13330145400000}$&$\frac{445}{2}$&$3802509425000$&$(0,2)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 13703598571520}$&$\frac{441}{2}$&$3873901903872$&$(1,0)$&R\\
$(0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 13703598571520'}$&$\frac{441}{2}$&$3873901903872$&$(1,2)$&R\\
$(1,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13730066269920}$&$\frac{443}{2}$&$3898986767676$&$(0,2)$&R\\
$(0,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 13924054647360}$&$\frac{433}{2}$&$3864817732248$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 14196194692680}$&$\frac{423}{2}$&$3849352791669$&$(0,2)$&R\\
$(3,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 14972612328960}$&$\frac{427}{2}$&$4098272733632$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15038579961405}$&$208$&$4010287989708$&$(0,0)$&R\\
$(3,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15685313716800}$&$\frac{449}{2}$&$4514555037720$&$(0,2)$&R\\
$(2,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 15731063056800}$&$\frac{431}{2}$&$4346210370180$&$(0,2)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 15922804817920}$&$\frac{453}{2}$&$4623737552896$&$(1,0)$&R\\
$(4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 15922804817920'}$&$\frac{453}{2}$&$4623737552896$&$(1,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 16034269487600}$&$222$&$4563599777240$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16068157265160}$&$\frac{431}{2}$&$4439343449541$&$(0,2)$&R\\
$(7,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 16509219205050}$&$252$&$5333747743170$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 17007778706490}$&$224$&$4884285166992$&$(0,0)$&R\\
$(6,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17273269060047}$&$240$&$5314852018476$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17576481860730}$&$212$&$4777197633942$&$(0,0)$&R\\
$(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 17845168488147}$&$240$&$5490821073276$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 17914149358560}$&$218$&$5006775077136$&$(0,0)$&R\\
$(2,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18412504274346}$&$260$&$6137501424782$&$(0,0)$&R\\
$(4,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 18628035260835}$&$264$&$6304873472898$&$(0,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 19894584213504}$&$\frac{425}{2}$&$5419998904320$&$(1,0)$&R\\
$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 19894584213504'}$&$\frac{425}{2}$&$5419998904320$&$(1,2)$&R\\
$(0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20135320066680}$&$\frac{447}{2}$&$5769543634491$&$(0,2)$&R\\
$(1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 20937134618400}$&$\frac{421}{2}$&$5650342098940$&$(0,2)$&R\\
$(12,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 21510630750336}$&$350$&$9652206105920$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 21732161680515}$&$224$&$6241031046712$&$(0,0)$&R\\
$(10,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22125175823520}$&$\frac{611}{2}$&$8665693864212$&$(0,2)$&R\\
$(9,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22917281075000}$&$\frac{615}{2}$&$9034697346875$&$(0,2)$&R\\
$(7,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 22973389537280}$&$267$&$7863967956992$&$(0,0)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 23271791656960}$&$\frac{429}{2}$&$6399742705664$&$(1,0)$&R\\
$(2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 23271791656960'}$&$\frac{429}{2}$&$6399742705664$&$(1,2)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 23791990210560}$&$\frac{517}{2}$&$7884909576192$&$(1,0)$&R\\
$(7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 23791990210560'}$&$\frac{517}{2}$&$7884909576192$&$(1,2)$&R\\
$(1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24286022010250}$&$216$&$6725359941300$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24670302063680}$&$\frac{441}{2}$&$6974104621848$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 24830454642048}$&$\frac{455}{2}$&$7242215937264$&$(0,2)$&R\\
$(2,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 25520244160320}$&$\frac{437}{2}$&$7148940191064$&$(0,2)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 25931424989184}$&$\frac{445}{2}$&$7397105205248$&$(1,0)$&R\\
$(2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 25931424989184'}$&$\frac{445}{2}$&$7397105205248$&$(1,2)$&R\\
$(1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27265137602560}$&$213$&$7445479883776$&$(0,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 27285467955200}$&$\frac{441}{2}$&$7713391902720$&$(1,0)$&R\\
$(3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 27285467955200'}$&$\frac{441}{2}$&$7713391902720$&$(1,2)$&R\\
$(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 27345271410275}$&$432$&$15145073396460$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 27973633229136}$&$\frac{455}{2}$&$8158976358498$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 29643187288000}$&$\frac{459}{2}$&$8721937798200$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 30545608704000}$&$\frac{459}{2}$&$8987457945600$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 30545608704000'}$&$\frac{459}{2}$&$8987457945600$&$(1,2)$&R\\
$(0,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 32430696698400}$&$222$&$9230275214160$&$(0,0)$&R\\
$(6,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 35982856586040}$&$258$&$11902021793844$&$(0,0)$&R\\
$(2,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 38254695814530}$&$224$&$10985963926224$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 39577122816000}$&$221$&$11213518131200$&$(0,0)$&R\\
$(0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40190156661655}$&$216$&$11129581844766$&$(0,0)$&R\\
$(0,0,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40394860345840}$&$222$&$11496998713816$&$(0,0)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 40458399514624}$&$\frac{435}{2}$&$11281669095424$&$(1,0)$&R\\
$(1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 40458399514624'}$&$\frac{435}{2}$&$11281669095424$&$(1,2)$&R\\
$(0,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 40707355656240}$&$\frac{443}{2}$&$11559845228022$&$(0,2)$&R\\
$(3,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 42648274206720}$&$223$&$12193032241152$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 43929182434410}$&$232$&$13066115801004$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 44232467552000}$&$\frac{453}{2}$&$12844428077600$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 46517001590400}$&$234$&$13955100477120$&$(0,0)$&R\\
$(1,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 47826397506888}$&$220$&$13489496732712$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 48577773168210}$&$240$&$14947007128680$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 48577773168210'}$&$240$&$14947007128680$&$(0,0)$&R\\
$(0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 49927375267380}$&$238$&$15234250402098$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 51379160742000}$&$242$&$15940713973800$&$(0,0)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 51379160742000'}$&$242$&$15940713973800$&$(0,0)$&R\\
$(2,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52014954449640}$&$218$&$14537512910284$&$(0,0)$&R\\
$(6,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 52423106667750}$&$256$&$17205532444800$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 52586696504160}$&$226$&$15236658217872$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 53295842838784}$&$\frac{465}{2}$&$15886260846176$&$(0,2)$&R\\
$(0,3,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54499729033750}$&$228$&$15930690025250$&$(0,0)$&R\\
$(5,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54680512228524}$&$260$&$18226837409508$&$(0,0)$&R\\
$(9,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 54705876911488}$&$\frac{585}{2}$&$20514703841808$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 55563644505600}$&$\frac{481}{2}$&$17132123722560$&$(0,2)$&R\\
$(0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56035093610496}$&$225$&$16163969310720$&$(0,0)$&R\\
$(1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 56482007356320}$&$\frac{439}{2}$&$15894616172708$&$(0,2)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 56970554900480}$&$\frac{447}{2}$&$16324255154176$&$(1,0)$&R\\
$(1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 56970554900480'}$&$\frac{447}{2}$&$16324255154176$&$(1,2)$&R\\
$(0,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 58759461509840}$&$246$&$18531830168488$&$(0,0)$&R\\
$(1,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 59255312028900}$&$252$&$19144023886260$&$(0,0)$&R\\
$(7,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 60181755306400}$&$\frac{597}{2}$&$23031094819180$&$(0,2)$&R\\
$(0,1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62205461889714}$&$220$&$17545130276586$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 62250693304800}$&$\frac{471}{2}$&$18794920863180$&$(0,2)$&R\\
$(0,4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 62774589952620}$&$244$&$19637179421076$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 65221606736000}$&$\frac{447}{2}$&$18688498853200$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 65882763831456}$&$\frac{475}{2}$&$20060456935860$&$(0,2)$&R\\
$(4,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 68321318625000}$&$234$&$20496395587500$&$(0,0)$&R\\
$(3,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73225305562500}$&$246$&$23094134831250$&$(0,0)$&R\\
$(4,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73405647493750}$&$240$&$22586353075000$&$(0,0)$&R\\
$(5,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 73635917082624}$&$245$&$23129230365696$&$(0,0)$&R\\
$(1,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 74399618933640}$&$\frac{463}{2}$&$22081425362997$&$(0,2)$&R\\
$(2,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 75155682727580}$&$222$&$21390463545542$&$(0,0)$&R\\
$(3,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 77254036946944}$&$255$&$25256127463424$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 79116644692800}$&$238$&$24140719790880$&$(0,0)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 79749392977800}$&$238$&$24333789139380$&$(0,0)$&R\\
$(13,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 81192086655680}$&$\frac{765}{2}$&$39815350186920$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0)$&${\bf 84371921818470}$&$240$&$25960591328760$&$(0,0)$&R\\
$(1,1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87508676935680}$&$243$&$27262318583808$&$(0,0)$&R\\
$(0,2,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 87613386086160}$&$234$&$26284015825848$&$(0,0)$&R\\
$(1,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 89312354362400}$&$\frac{567}{2}$&$32461605720180$&$(0,2)$&R\\
$(17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 89343206086680}$&$\frac{935}{2}$&$53548652366055$&$(0,2)$&R\\
$(6,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 89943649543440}$&$\frac{507}{2}$&$29231686101618$&$(0,2)$&R\\
$(8,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 90687493927800}$&$\frac{559}{2}$&$32496351990795$&$(0,2)$&R\\
$(0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 92482489335600}$&$\frac{479}{2}$&$28396866917790$&$(0,2)$&R\\
$(1,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 93909198252870}$&$232$&$27931966659828$&$(0,0)$&R\\
$(11,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 94487949872225}$&$336$&$40702501483420$&$(0,0)$&R\\
$(5,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 95820175305270}$&$248$&$30465901891932$&$(0,0)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 96910419980000}$&$234$&$29073125994000$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 97345335035520}$&$\frac{459}{2}$&$28641992808528$&$(0,2)$&R\\
$(2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1)$&${\bf 97822518050400}$&$\frac{483}{2}$&$30287356550220$&$(0,2)$&R\\
$(10,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98105707120080}$&$338$&$42512473085368$&$(0,0)$&R\\
$(0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98130531869370}$&$232$&$29187542812428$&$(0,0)$&R\\
$(4,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 98158491908750}$&$252$&$31712743539750$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 103040520028160}$&$\frac{483}{2}$&$31902930239488$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 103040520028160'}$&$\frac{483}{2}$&$31902930239488$&$(1,2)$&R\\
$(0,1,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 103680062986500}$&$236$&$31369865211300$&$(0,0)$&R\\
$(3,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 104306811248640}$&$228$&$30489683288064$&$(0,0)$&R\\
$(2,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 105687398312496}$&$230$&$31164232835736$&$(0,0)$&R\\
$(7,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 106154589229920}$&$\frac{533}{2}$&$36269484653556$&$(0,2)$&R\\
$(5,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 106445915776200}$&$\frac{583}{2}$&$39780749293285$&$(0,2)$&R\\
$(3,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 107652308008960}$&$231$&$31881645064192$&$(0,0)$&R\\
$(0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 110025141792930}$&$236$&$33289658286066$&$(0,0)$&R\\
$(4,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 115055742673872}$&$250$&$36876840600600$&$(0,0)$&R\\
$(8,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 115169209875720}$&$\frac{591}{2}$&$43631412202917$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 116168282437662}$&$240$&$35744086903896$&$(0,0)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 120041405153280}$&$\frac{503}{2}$&$38705658200064$&$(1,0)$&R\\
$(5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 120041405153280'}$&$\frac{503}{2}$&$38705658200064$&$(1,2)$&R\\
$(2,2,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 124498604469525}$&$248$&$39584171677490$&$(0,0)$&R\\
$(1,0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 124692555751764}$&$230$&$36768317721674$&$(0,0)$&R\\
$(1,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 124884414054400}$&$237$&$37945648885760$&$(0,0)$&R\\
$(1,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 125907047426160}$&$\frac{451}{2}$&$36400050249486$&$(0,2)$&R\\
$(3,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 127182133135200}$&$\frac{573}{2}$&$46714975824660$&$(0,2)$&R\\
$(4,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 128902113954900}$&$238$&$39331670668290$&$(0,0)$&R\\
$(0,2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 130903694096175}$&$232$&$38935457731170$&$(0,0)$&R\\
$(2,3,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 136230234140000}$&$246$&$42964919998000$&$(0,0)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 136803943710720}$&$\frac{571}{2}$&$50073751191552$&$(1,0)$&R\\
$(8,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 136803943710720'}$&$\frac{571}{2}$&$50073751191552$&$(1,2)$&R\\
$(0,2,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 140224596937425}$&$232$&$41707828832670$&$(0,0)$&R\\
$(3,2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 140454359528665}$&$240$&$43216726008820$&$(0,0)$&R\\
$(1,1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 148155558526976}$&$225$&$42737180344320$&$(0,0)$&R\\
$(0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 149505740325760}$&$\frac{471}{2}$&$45139233136816$&$(0,2)$&R\\
$(2,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 152029487970360}$&$238$&$46388484790956$&$(0,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 153433166315520}$&$\frac{457}{2}$&$44948049362944$&$(1,0)$&R\\
$(0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 153433166315520'}$&$\frac{457}{2}$&$44948049362944$&$(1,2)$&R\\
$(2,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 154854025145820}$&$236$&$46853269146684$&$(0,0)$&R\\
$(1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 156382156421920}$&$\frac{459}{2}$&$46012442177988$&$(0,2)$&R\\
$(1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 164633664995800}$&$228$&$48123686691080$&$(0,0)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 167189450588160}$&$\frac{463}{2}$&$49620971552768$&$(1,0)$&R\\
$(0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 167189450588160'}$&$\frac{463}{2}$&$49620971552768$&$(1,2)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 173082956267520}$&$\frac{461}{2}$&$51148232589312$&$(1,0)$&R\\
$(2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 173082956267520'}$&$\frac{461}{2}$&$51148232589312$&$(1,2)$&R\\
$(0,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 181032494522880}$&$\frac{457}{2}$&$53033237177536$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 182641387580652}$&$230$&$53855793773782$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 187324500082720}$&$\frac{471}{2}$&$56557589448052$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 189451061022720}$&$\frac{481}{2}$&$58414077148672$&$(0,2)$&R\\
$(7,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 200252419261440}$&$\frac{571}{2}$&$73297520127104$&$(0,2)$&R\\
$(0,0,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 203243095735680}$&$\frac{487}{2}$&$63448325399536$&$(0,2)$&R\\
$(5,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 205483507743800}$&$252$&$66386979424920$&$(0,0)$&R\\
$(2,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 209115066240480}$&$234$&$62734519872144$&$(0,0)$&R\\
$(1,2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 211608124768768}$&$\frac{465}{2}$&$63075498729152$&$(0,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0)$&${\bf 212661073264640}$&$237$&$64616249184256$&$(0,0)$&R\\
$(4,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 220631548149376}$&$\frac{495}{2}$&$70008087393552$&$(0,2)$&R\\
$(1,2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 221614866988086}$&$240$&$68189189842488$&$(0,0)$&R\\
$(0,5,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 221689014674400}$&$\frac{551}{2}$&$78301696849740$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 226210042880640}$&$\frac{493}{2}$&$71488173807792$&$(0,2)$&R\\
$(0,0,2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 227680121949280}$&$\frac{471}{2}$&$68741882973148$&$(0,2)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 229846721495040}$&$\frac{487}{2}$&$71753431646208$&$(1,0)$&R\\
$(1,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 229846721495040'}$&$\frac{487}{2}$&$71753431646208$&$(1,2)$&R\\
$(3,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 231493060198400}$&$243$&$72118991831040$&$(0,0)$&R\\
$(2,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 232988643894240}$&$\frac{461}{2}$&$68851131304644$&$(0,2)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 247527238533120}$&$\frac{493}{2}$&$78224954228736$&$(1,0)$&R\\
$(3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 247527238533120'}$&$\frac{493}{2}$&$78224954228736$&$(1,2)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 251137674444800}$&$\frac{489}{2}$&$78722001797120$&$(1,0)$&R\\
$(4,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 251137674444800'}$&$\frac{489}{2}$&$78722001797120$&$(1,2)$&R\\
$(10,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 251897188102560}$&$322$&$103988326370544$&$(0,0)$&R\\
$(2,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 253851654980000}$&$234$&$76155496494000$&$(0,0)$&R\\
$(0,0,1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 257283527140640}$&$\frac{483}{2}$&$79658938210852$&$(0,2)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 270511910682624}$&$\frac{475}{2}$&$82367408701440$&$(1,0)$&R\\
$(1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 270511910682624'}$&$\frac{475}{2}$&$82367408701440$&$(1,2)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 278762818633728}$&$\frac{475}{2}$&$84879704391680$&$(1,0)$&R\\
$(3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 278762818633728'}$&$\frac{475}{2}$&$84879704391680$&$(1,2)$&R\\
$(8,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 279806251557105}$&$328$&$117662116039398$&$(0,0)$&R\\
$(18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 280576272201225}$&$504$&$181295437422330$&$(0,0)$&R\\
$(0,7,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 284683129530150}$&$308$&$112413338327290$&$(0,0)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 286928236707840}$&$\frac{473}{2}$&$86998112796672$&$(1,0)$&R\\
$(1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 286928236707840'}$&$\frac{473}{2}$&$86998112796672$&$(1,2)$&R\\
$(7,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 290532611824000}$&$\frac{567}{2}$&$105597430066800$&$(0,2)$&R\\
$(14,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 291182065896225}$&$416$&$155297101811320$&$(0,0)$&R\\
$(0,3,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 294983676232960}$&$\frac{483}{2}$&$91331484372128$&$(0,2)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1)$&${\bf 301057519386624}$&$\frac{505}{2}$&$97457722621952$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0)$&${\bf 301057519386624'}$&$\frac{505}{2}$&$97457722621952$&$(1,2)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 302533291540480}$&$\frac{477}{2}$&$92505371836416$&$(1,0)$&R\\
$(0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 302533291540480'}$&$\frac{477}{2}$&$92505371836416$&$(1,2)$&R\\
$(6,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 306825374871288}$&$\frac{575}{2}$&$113092686250635$&$(0,2)$&R\\
$(1,0,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 323040855417280}$&$\frac{501}{2}$&$103745813182088$&$(0,2)$&R\\
$(0,0,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 329877181880064}$&$\frac{485}{2}$&$102557970007584$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 331909378393320}$&$246$&$104679111647124$&$(0,0)$&R\\
$(1,0,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 333727826271840}$&$\frac{527}{2}$&$112740105413628$&$(0,2)$&R\\
$(0,1,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 338415067298880}$&$\frac{473}{2}$&$102609183866904$&$(0,2)$&R\\
$(0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 363257610998880}$&$\frac{501}{2}$&$116661578916948$&$(0,2)$&R\\
$(4,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 363284485200000}$&$\frac{495}{2}$&$115272961650000$&$(0,2)$&R\\
$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 363553743112560}$&$\frac{467}{2}$&$108833075662542$&$(0,2)$&R\\
$(0,2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 367574589462080}$&$\frac{483}{2}$&$113806747891144$&$(0,2)$&R\\
$(0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 373211444970000}$&$244$&$116748195606000$&$(0,0)$&R\\
$(0,0,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 374817438515520}$&$\frac{513}{2}$&$123257273050296$&$(0,2)$&R\\
$(12,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 378996827505920}$&$\frac{735}{2}$&$178565812959520$&$(0,2)$&R\\
$(6,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 391849025293440}$&$266$&$133630565035968$&$(0,0)$&R\\
$(11,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 394250569789440}$&$\frac{739}{2}$&$186763571201536$&$(0,2)$&R\\
$(2,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 394294258904000}$&$\frac{477}{2}$&$120563052241800$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 395130212373000}$&$252$&$127657453228200$&$(0,0)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0)$&${\bf 414823870890000}$&$\frac{487}{2}$&$129499503284250$&$(0,2)$&R\\
$(3,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 432592231703632}$&$\frac{495}{2}$&$137264842752114$&$(0,2)$&R\\
$(2,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 435695156088920}$&$\frac{471}{2}$&$131546422126847$&$(0,2)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 452047814000640}$&$\frac{469}{2}$&$135904118439936$&$(1,0)$&R\\
$(1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 452047814000640'}$&$\frac{469}{2}$&$135904118439936$&$(1,2)$&R\\
$(9,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 454587187403700}$&$308$&$179503658615820$&$(0,0)$&R\\
$(0,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 456898623100920}$&$\frac{479}{2}$&$140291307990603$&$(0,2)$&R\\
$(6,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 458812735472520}$&$\frac{543}{2}$&$159702125231781$&$(0,2)$&R\\
$(0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 466180600781896}$&$\frac{495}{2}$&$147922690632717$&$(0,2)$&R\\
$(0,2,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 466541288378880}$&$\frac{531}{2}$&$158803477005888$&$(0,2)$&R\\
$(1,0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 485815179100160}$&$237$&$147613073649664$&$(0,0)$&R\\
$(5,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 489651212570520}$&$\frac{519}{2}$&$162903191874423$&$(0,2)$&R\\
$(4,3,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 506474133525360}$&$\frac{563}{2}$&$182785216137678$&$(0,2)$&R\\
$(1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 514887325112160}$&$\frac{479}{2}$&$158096813287644$&$(0,2)$&R\\
$(2,4,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 514979189316592}$&$\frac{555}{2}$&$183213750045326$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 522905823760320}$&$\frac{501}{2}$&$167933216476872$&$(0,2)$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 530112892108800}$&$\frac{481}{2}$&$163451475066880$&$(1,0)$&R\\
$(2,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 530112892108800'}$&$\frac{481}{2}$&$163451475066880$&$(1,2)$&R\\
$(9,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 532521907200000}$&$325$&$221884128000000$&$(0,0)$&R\\
$(5,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 535742411981920}$&$\frac{531}{2}$&$182358474847692$&$(0,2)$&R\\
$(4,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0)$&${\bf 542960450523855}$&$256$&$178202404274496$&$(0,0)$&R\\
$(6,4,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 548631926811969}$&$320$&$225079764845936$&$(0,0)$&R\\
$(7,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 555700318441983}$&$280$&$199482165594558$&$(0,0)$&R\\
$(4,0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 556772678917000}$&$\frac{543}{2}$&$193799720930725$&$(0,2)$&R\\
$(2,2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 568839241676160}$&$\frac{487}{2}$&$177579942754032$&$(0,2)$&R\\
$(3,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 572801915712000}$&$\frac{483}{2}$&$177348285441600$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 581318504395200}$&$\frac{517}{2}$&$192654914597640$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 581318504395200'}$&$\frac{517}{2}$&$192654914597640$&$(0,2)$&R\\
$(0,4,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 582469879482400}$&$\frac{519}{2}$&$193783248366260$&$(0,2)$&R\\
$(2,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0)$&${\bf 585882728691000}$&$\frac{487}{2}$&$182900569790075$&$(0,2)$&R\\
$(8,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 586260717548220}$&$294$&$220975193537406$&$(0,0)$&R\\
$(6,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 601547290169280}$&$\frac{549}{2}$&$211698373271112$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0)$&${\bf 621116965414400}$&$\frac{513}{2}$&$204251925165120$&$(0,2)$&R\\
$(5,1,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 627550441539840}$&$\frac{557}{2}$&$224067689703648$&$(0,2)$&R\\
$(1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 638004219899904}$&$245$&$200398761378816$&$(0,0)$&R\\
$(5,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0)$&${\bf 657547224780160}$&$\frac{525}{2}$&$221289931416400$&$(0,2)$&R\\
$(0,1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 687749903996883}$&$240$&$211615355075964$&$(0,0)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0)$&${\bf 688033978632000}$&$\frac{529}{2}$&$233314086343800$&$(0,2)$&R\\
$(3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&${\bf 688033978632000'}$&$\frac{529}{2}$&$233314086343800$&$(0,2)$&R\\
$(1,1,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 691197353246400}$&$\frac{489}{2}$&$216663785729160$&$(0,2)$&R\\
$(2,6,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 693750887962704}$&$310$&$275721506754408$&$(0,0)$&R\\
$(3,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 699400452833280}$&$247$&$221476810063872$&$(0,0)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 714420594933760}$&$\frac{627}{2}$&$287142123732992$&$(1,0)$&R\\
$(9,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 714420594933760'}$&$\frac{627}{2}$&$287142123732992$&$(1,2)$&R\\
$(1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0)$&${\bf 725549544079360}$&$249$&$231617739071488$&$(0,0)$&R\\
$(5,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 731364739297920}$&$\frac{553}{2}$&$259259423610096$&$(0,2)$&R\\
$(0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0)$&${\bf 742763954205000}$&$254$&$241874415856500$&$(0,0)$&R\\
$(4,5,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 756733692154440}$&$314$&$304633819662172$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 764063484673125}$&$264$&$258606102504750$&$(0,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0)$&${\bf 767631510470656}$&$\frac{525}{2}$&$258337527562240$&$(1,0)$&R\\
$(0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1)$&${\bf 767631510470656'}$&$\frac{525}{2}$&$258337527562240$&$(1,2)$&R\\
%$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 768167745945600}$&$\frac{499}{2}$&$245715195658240$&$(1,0)$&R\\
%$(0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 768167745945600'}$&$\frac{499}{2}$&$245715195658240$&$(1,2)$&R\\
%$(1,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 769381177284720}$&$242$&$238705442183208$&$(0,0)$&R\\
%$(1,3,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 786754591022400}$&$\frac{541}{2}$&$272842457527640$&$(0,2)$&R\\
%$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&${\bf 787382698246144}$&$\frac{555}{2}$&$280126536876032$&$(1,0)$&R\\
%$(6,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&${\bf 787382698246144'}$&$\frac{555}{2}$&$280126536876032$&$(1,2)$&R\\
%$(1,2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0)$&${\bf 794259815739390}$&$244$&$248460762872322$&$(0,0)$&R\\
%%
\end{longtable}
\end{center}
}

%aaa

\newpage

%aaa
\subsection{$E_n$}
\label{Sec:E_n}

\subsubsection{Rank 6}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $E_6$}
\label{Table:Representations-E6}\\
\hline\hline
%
$E_6$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-E6} (continued)}\\\hline\hline
%
$E_6$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&C/R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(1,0,0,0,0,0)$&${\bf 27}$&$\frac{26}{3}$&$3$&${1}$&C\\
$(0,0,0,0,1,0)$&${\bf \overline{27}}$&$\frac{26}{3}$&$3$&${2}$&C\\
$(0,0,0,0,0,1)$&${\bf 78}$&$12$&$12$&${0}$&R\\
$(0,0,0,1,0,0)$&${\bf 351}$&$\frac{50}{3}$&$75$&${1}$&C\\
$(0,1,0,0,0,0)$&${\bf \overline{351}}$&$\frac{50}{3}$&$75$&${2}$&C\\
$(0,0,0,0,2,0)$&${\bf 351'}$&$\frac{56}{3}$&$84$&${1}$&C\\
$(2,0,0,0,0,0)$&${\bf \overline{351'}}$&$\frac{56}{3}$&$84$&${2}$&C\\
$(1,0,0,0,1,0)$&${\bf 650}$&$18$&$150$&${0}$&R\\
$(1,0,0,0,0,1)$&${\bf 1728}$&$\frac{65}{3}$&$480$&${1}$&C\\
$(0,0,0,0,1,1)$&${\bf \overline{1728}}$&$\frac{65}{3}$&$480$&${2}$&C\\
$(0,0,0,0,0,2)$&${\bf 2430}$&$26$&$810$&${0}$&R\\
$(0,0,1,0,0,0)$&${\bf 2925}$&$24$&$900$&${0}$&R\\
$(3,0,0,0,0,0)$&${\bf 3003}$&$30$&$1155$&${0}$&C\\
$(0,0,0,0,3,0)$&${\bf \overline{3003}}$&$30$&$1155$&${0}$&C\\
$(1,1,0,0,0,0)$&${\bf 5824}$&$27$&$2016$&${0}$&C\\
$(0,0,0,1,1,0)$&${\bf \overline{5824}}$&$27$&$2016$&${0}$&C\\
$(0,1,0,0,1,0)$&${\bf 7371}$&$\frac{80}{3}$&$2520$&${1}$&C\\
$(1,0,0,1,0,0)$&${\bf \overline{7371}}$&$\frac{80}{3}$&$2520$&${2}$&C\\
$(2,0,0,0,1,0)$&${\bf 7722}$&$\frac{86}{3}$&$2838$&${1}$&C\\
$(1,0,0,0,2,0)$&${\bf \overline{7722}}$&$\frac{86}{3}$&$2838$&${2}$&C\\
$(0,0,0,1,0,1)$&${\bf 17550}$&$\frac{92}{3}$&$6900$&${1}$&C\\
$(0,1,0,0,0,1)$&${\bf \overline{17550}}$&$\frac{92}{3}$&$6900$&${2}$&C\\
$(0,0,0,0,2,1)$&${\bf 19305}$&$\frac{98}{3}$&$8085$&${1}$&C\\
$(2,0,0,0,0,1)$&${\bf \overline{19305}}$&$\frac{98}{3}$&$8085$&${2}$&C\\
$(4,0,0,0,0,0)$&${\bf 19305'}$&$\frac{128}{3}$&$10560$&${1}$&C\\
$(0,0,0,0,4,0)$&${\bf \overline{19305'}}$&$\frac{128}{3}$&$10560$&${2}$&C\\
$(0,2,0,0,0,0)$&${\bf 34398}$&$\frac{110}{3}$&$16170$&${1}$&C\\
$(0,0,0,2,0,0)$&${\bf \overline{34398}}$&$\frac{110}{3}$&$16170$&${2}$&C\\
$(1,0,0,0,1,1)$&${\bf 34749}$&$32$&$14256$&${0}$&R\\
$(0,0,0,0,0,3)$&${\bf 43758}$&$42$&$23562$&${0}$&R\\
$(1,0,0,0,0,2)$&${\bf 46332}$&$\frac{110}{3}$&$21780$&${1}$&C\\
$(0,0,0,0,1,2)$&${\bf \overline{46332}}$&$\frac{110}{3}$&$21780$&${2}$&C\\
$(1,0,1,0,0,0)$&${\bf 51975}$&$\frac{104}{3}$&$23100$&${1}$&C\\
$(0,0,1,0,1,0)$&${\bf \overline{51975}}$&$\frac{104}{3}$&$23100$&${2}$&C\\
$(2,1,0,0,0,0)$&${\bf 54054}$&$\frac{116}{3}$&$26796$&${1}$&C\\
$(0,0,0,1,2,0)$&${\bf \overline{54054}}$&$\frac{116}{3}$&$26796$&${2}$&C\\
$(1,0,0,0,3,0)$&${\bf 61425}$&$\frac{122}{3}$&$32025$&${1}$&C\\
$(3,0,0,0,1,0)$&${\bf \overline{61425}}$&$\frac{122}{3}$&$32025$&${2}$&C\\
$(0,1,0,1,0,0)$&${\bf 70070}$&$36$&$32340$&${0}$&R\\
$(2,0,0,1,0,0)$&${\bf 78975}$&$38$&$38475$&${0}$&C\\
$(0,1,0,0,2,0)$&${\bf \overline{78975}}$&$38$&$38475$&${0}$&C\\
$(2,0,0,0,2,0)$&${\bf 85293}$&$40$&$43740$&${0}$&R\\
$(0,0,0,0,5,0)$&${\bf 100386}$&$\frac{170}{3}$&$72930$&${1}$&C\\
$(5,0,0,0,0,0)$&${\bf \overline{100386}}$&$\frac{170}{3}$&$72930$&${2}$&C\\
$(0,0,1,0,0,1)$&${\bf 105600}$&$39$&$52800$&${0}$&R\\
$(1,0,0,1,1,0)$&${\bf 112320}$&$\frac{113}{3}$&$54240$&${1}$&C\\
$(1,1,0,0,1,0)$&${\bf \overline{112320}}$&$\frac{113}{3}$&$54240$&${2}$&C\\
$(3,0,0,0,0,1)$&${\bf 146432}$&$45$&$84480$&${0}$&C\\
$(0,0,0,0,3,1)$&${\bf \overline{146432}}$&$45$&$84480$&${0}$&C\\
$(1,1,0,0,0,1)$&${\bf 252252}$&$42$&$135828$&${0}$&C\\
$(0,0,0,1,1,1)$&${\bf \overline{252252}}$&$42$&$135828$&${0}$&C\\
$(0,1,0,0,1,1)$&${\bf 314496}$&$\frac{125}{3}$&$168000$&${1}$&C\\
$(1,0,0,1,0,1)$&${\bf \overline{314496}}$&$\frac{125}{3}$&$168000$&${2}$&C\\
$(2,0,0,0,1,1)$&${\bf 359424}$&$\frac{131}{3}$&$201216$&${1}$&C\\
$(1,0,0,0,2,1)$&${\bf \overline{359424}}$&$\frac{131}{3}$&$201216$&${2}$&C\\
$(0,0,0,1,3,0)$&${\bf 359424'}$&$\frac{155}{3}$&$238080$&${1}$&C\\
$(3,1,0,0,0,0)$&${\bf \overline{359424'}}$&$\frac{155}{3}$&$238080$&${2}$&C\\
$(4,0,0,0,1,0)$&${\bf 371800}$&$54$&$257400$&${0}$&C\\
$(1,0,0,0,4,0)$&${\bf \overline{371800}}$&$54$&$257400$&${0}$&C\\
$(0,0,1,1,0,0)$&${\bf 386100}$&$\frac{134}{3}$&$221100$&${1}$&C\\
$(0,1,1,0,0,0)$&${\bf \overline{386100}}$&$\frac{134}{3}$&$221100$&${2}$&C\\
$(0,0,0,1,0,2)$&${\bf 393822}$&$\frac{140}{3}$&$235620$&${1}$&C\\
$(0,1,0,0,0,2)$&${\bf \overline{393822}}$&$\frac{140}{3}$&$235620$&${2}$&C\\
$(0,0,0,2,1,0)$&${\bf 412776}$&$\frac{146}{3}$&$257544$&${1}$&C\\
$(1,2,0,0,0,0)$&${\bf \overline{412776}}$&$\frac{146}{3}$&$257544$&${2}$&C\\
$(6,0,0,0,0,0)$&${\bf 442442}$&$72$&$408408$&${0}$&C\\
$(0,0,0,0,6,0)$&${\bf \overline{442442}}$&$72$&$408408$&${0}$&C\\
$(0,0,0,0,2,2)$&${\bf 459459}$&$\frac{146}{3}$&$286671$&${1}$&C\\
$(2,0,0,0,0,2)$&${\bf \overline{459459}}$&$\frac{146}{3}$&$286671$&${2}$&C\\
$(0,0,1,0,2,0)$&${\bf 494208}$&$\frac{140}{3}$&$295680$&${1}$&C\\
$(2,0,1,0,0,0)$&${\bf \overline{494208}}$&$\frac{140}{3}$&$295680$&${2}$&C\\
$(0,0,0,0,0,4)$&${\bf 537966}$&$60$&$413820$&${0}$&R\\
$(3,0,0,1,0,0)$&${\bf 579150}$&$\frac{152}{3}$&$376200$&${1}$&C\\
$(0,1,0,0,3,0)$&${\bf \overline{579150}}$&$\frac{152}{3}$&$376200$&${2}$&C\\
$(1,0,0,2,0,0)$&${\bf 600600}$&$48$&$369600$&${0}$&C\\
$(0,2,0,0,1,0)$&${\bf \overline{600600}}$&$48$&$369600$&${0}$&C\\
$(3,0,0,0,2,0)$&${\bf 638820}$&$\frac{158}{3}$&$431340$&${1}$&C\\
$(2,0,0,0,3,0)$&${\bf \overline{638820}}$&$\frac{158}{3}$&$431340$&${2}$&C\\
$(1,0,0,0,0,3)$&${\bf 741312}$&$\frac{161}{3}$&$510048$&${1}$&C\\
$(0,0,0,0,1,3)$&${\bf \overline{741312}}$&$\frac{161}{3}$&$510048$&${2}$&C\\
$(1,0,0,0,1,2)$&${\bf 812175}$&$48$&$499800$&${0}$&R\\
$(1,0,1,0,1,0)$&${\bf 852930}$&$46$&$503010$&${0}$&R\\
$(4,0,0,0,0,1)$&${\bf 853281}$&$\frac{176}{3}$&$641784$&${1}$&C\\
$(0,0,0,0,4,1)$&${\bf \overline{853281}}$&$\frac{176}{3}$&$641784$&${2}$&C\\
$(1,1,0,1,0,0)$&${\bf 967680}$&$\frac{143}{3}$&$591360$&${1}$&C\\
$(0,1,0,1,1,0)$&${\bf \overline{967680}}$&$\frac{143}{3}$&$591360$&${2}$&C\\
$(2,1,0,0,1,0)$&${\bf 972972}$&$50$&$623700$&${0}$&C\\
$(1,0,0,1,2,0)$&${\bf \overline{972972}}$&$50$&$623700$&${0}$&C\\
$(1,1,0,0,2,0)$&${\bf 1123200}$&$\frac{149}{3}$&$715200$&${1}$&C\\
$(2,0,0,1,1,0)$&${\bf \overline{1123200}}$&$\frac{149}{3}$&$715200$&${2}$&C\\
$(0,2,0,0,0,1)$&${\bf 1253070}$&$\frac{158}{3}$&$846090$&${1}$&C\\
$(0,0,0,2,0,1)$&${\bf \overline{1253070}}$&$\frac{158}{3}$&$846090$&${2}$&C\\
$(0,0,2,0,0,0)$&${\bf 1337050}$&$54$&$925650$&${0}$&R\\
$(0,3,0,0,0,0)$&${\bf 1559376}$&$60$&$1199520$&${0}$&C\\
$(0,0,0,3,0,0)$&${\bf \overline{1559376}}$&$60$&$1199520$&${0}$&C\\
$(1,0,1,0,0,1)$&${\bf 1640925}$&$\frac{152}{3}$&$1065900$&${1}$&C\\
$(0,0,1,0,1,1)$&${\bf \overline{1640925}}$&$\frac{152}{3}$&$1065900$&${2}$&C\\
$(7,0,0,0,0,0)$&${\bf 1706562}$&$\frac{266}{3}$&$1939938$&${1}$&C\\
$(0,0,0,0,7,0)$&${\bf \overline{1706562}}$&$\frac{266}{3}$&$1939938$&${2}$&C\\
$(5,0,0,0,1,0)$&${\bf 1837836}$&$\frac{206}{3}$&$1617924$&${1}$&C\\
$(1,0,0,0,5,0)$&${\bf \overline{1837836}}$&$\frac{206}{3}$&$1617924$&${2}$&C\\
$(4,1,0,0,0,0)$&${\bf 1896180}$&$66$&$1604460$&${0}$&C\\
$(0,0,0,1,4,0)$&${\bf \overline{1896180}}$&$66$&$1604460$&${0}$&C\\
$(0,0,1,0,0,2)$&${\bf 1911195}$&$56$&$1372140$&${0}$&R\\
$(2,1,0,0,0,1)$&${\bf 2088450}$&$\frac{164}{3}$&$1463700$&${1}$&C\\
$(0,0,0,1,2,1)$&${\bf \overline{2088450}}$&$\frac{164}{3}$&$1463700$&${2}$&C\\
$(0,1,0,1,0,1)$&${\bf 2453814}$&$52$&$1635876$&${0}$&R\\
$(1,0,0,0,3,1)$&${\bf 2559843}$&$\frac{170}{3}$&$1859715$&${1}$&C\\
$(3,0,0,0,1,1)$&${\bf \overline{2559843}}$&$\frac{170}{3}$&$1859715$&${2}$&C\\
$(2,0,0,1,0,1)$&${\bf 2977975}$&$54$&$2061675$&${0}$&C\\
$(0,1,0,0,2,1)$&${\bf \overline{2977975}}$&$54$&$2061675$&${0}$&C\\
$(2,2,0,0,0,0)$&${\bf 3007368}$&$62$&$2390472$&${0}$&C\\
$(0,0,0,2,2,0)$&${\bf \overline{3007368}}$&$62$&$2390472$&${0}$&C\\
$(3,0,0,0,0,2)$&${\bf 3162159}$&$62$&$2513511$&${0}$&C\\
$(0,0,0,0,3,2)$&${\bf \overline{3162159}}$&$62$&$2513511$&${0}$&C\\
$(0,1,0,0,4,0)$&${\bf 3281850}$&$\frac{194}{3}$&$2720850$&${1}$&C\\
$(4,0,0,1,0,0)$&${\bf \overline{3281850}}$&$\frac{194}{3}$&$2720850$&${2}$&C\\
$(3,0,1,0,0,0)$&${\bf 3309696}$&$60$&$2545920$&${0}$&C\\
$(0,0,1,0,3,0)$&${\bf \overline{3309696}}$&$60$&$2545920$&${0}$&C\\
$(2,0,0,0,2,1)$&${\bf 3490695}$&$56$&$2506140$&${0}$&R\\
$(2,0,0,0,4,0)$&${\bf 3675672}$&$\frac{200}{3}$&$3141600$&${1}$&C\\
$(4,0,0,0,2,0)$&${\bf \overline{3675672}}$&$\frac{200}{3}$&$3141600$&${2}$&C\\
$(0,0,0,0,5,1)$&${\bf 4088448}$&$\frac{221}{3}$&$3861312$&${1}$&C\\
$(5,0,0,0,0,1)$&${\bf \overline{4088448}}$&$\frac{221}{3}$&$3861312$&${2}$&C\\
$(1,0,0,1,1,1)$&${\bf 4200768}$&$\frac{161}{3}$&$2890272$&${1}$&C\\
$(1,1,0,0,1,1)$&${\bf \overline{4200768}}$&$\frac{161}{3}$&$2890272$&${2}$&C\\
$(3,0,0,0,3,0)$&${\bf 4548180}$&$66$&$3848460$&${0}$&R\\
$(0,1,0,2,0,0)$&${\bf 4582656}$&$\frac{176}{3}$&$3446784$&${1}$&C\\
$(0,2,0,1,0,0)$&${\bf \overline{4582656}}$&$\frac{176}{3}$&$3446784$&${2}$&C\\
$(1,1,1,0,0,0)$&${\bf 4752384}$&$57$&$3472896$&${0}$&C\\
$(0,0,1,1,1,0)$&${\bf \overline{4752384}}$&$57$&$3472896$&${0}$&C\\
$(0,0,0,0,0,5)$&${\bf 4969107}$&$80$&$5096520$&${0}$&R\\
$(1,1,0,0,0,2)$&${\bf 5054400}$&$59$&$3823200$&${0}$&C\\
$(0,0,0,1,1,2)$&${\bf \overline{5054400}}$&$59$&$3823200$&${0}$&C\\
$(0,0,0,1,0,3)$&${\bf 5501925}$&$\frac{194}{3}$&$4561425$&${1}$&C\\
$(0,1,0,0,0,3)$&${\bf \overline{5501925}}$&$\frac{194}{3}$&$4561425$&${2}$&C\\
$(2,0,0,2,0,0)$&${\bf 5553900}$&$\frac{182}{3}$&$4319700$&${1}$&C\\
$(0,2,0,0,2,0)$&${\bf \overline{5553900}}$&$\frac{182}{3}$&$4319700$&${2}$&C\\
$(0,1,1,0,1,0)$&${\bf 5776056}$&$\frac{170}{3}$&$4196280$&${1}$&C\\
$(1,0,1,1,0,0)$&${\bf \overline{5776056}}$&$\frac{170}{3}$&$4196280$&${2}$&C\\
$(0,0,0,0,8,0)$&${\bf 5895396}$&$\frac{320}{3}$&$8062080$&${1}$&C\\
$(8,0,0,0,0,0)$&${\bf \overline{5895396}}$&$\frac{320}{3}$&$8062080$&${2}$&C\\
$(3,1,0,0,1,0)$&${\bf 6110208}$&$\frac{191}{3}$&$4987392$&${1}$&C\\
$(1,0,0,1,3,0)$&${\bf \overline{6110208}}$&$\frac{191}{3}$&$4987392$&${2}$&C\\
$(0,1,0,0,1,2)$&${\bf 6243237}$&$\frac{176}{3}$&$4695768$&${1}$&C\\
$(1,0,0,1,0,2)$&${\bf \overline{6243237}}$&$\frac{176}{3}$&$4695768$&${2}$&C\\
$(0,0,0,0,2,3)$&${\bf 6675669}$&$\frac{200}{3}$&$5705700$&${1}$&C\\
$(2,0,0,0,0,3)$&${\bf \overline{6675669}}$&$\frac{200}{3}$&$5705700$&${2}$&C\\
$(1,2,0,0,1,0)$&${\bf 6747300}$&$\frac{182}{3}$&$5247900$&${1}$&C\\
$(1,0,0,2,1,0)$&${\bf \overline{6747300}}$&$\frac{182}{3}$&$5247900$&${2}$&C\\
$(2,0,0,0,1,2)$&${\bf 7528950}$&$\frac{182}{3}$&$5855850$&${1}$&C\\
$(1,0,0,0,2,2)$&${\bf \overline{7528950}}$&$\frac{182}{3}$&$5855850$&${2}$&C\\
$(2,0,1,0,1,0)$&${\bf 7601958}$&$\frac{176}{3}$&$5717712$&${1}$&C\\
$(1,0,1,0,2,0)$&${\bf \overline{7601958}}$&$\frac{176}{3}$&$5717712$&${2}$&C\\
$(0,1,0,1,2,0)$&${\bf 7757100}$&$\frac{182}{3}$&$6033300$&${1}$&C\\
$(2,1,0,1,0,0)$&${\bf \overline{7757100}}$&$\frac{182}{3}$&$6033300$&${2}$&C\\
$(1,0,0,0,6,0)$&${\bf 7757100'}$&$\frac{254}{3}$&$8420100$&${1}$&C\\
$(6,0,0,0,1,0)$&${\bf \overline{7757100'}}$&$\frac{254}{3}$&$8420100$&${2}$&C\\
$(3,0,0,1,1,0)$&${\bf 7779200}$&$63$&$6283200$&${0}$&C\\
$(1,1,0,0,3,0)$&${\bf \overline{7779200}}$&$63$&$6283200$&${0}$&C\\
$(1,0,0,0,0,4)$&${\bf 8281845}$&$\frac{218}{3}$&$7715565$&${1}$&C\\
$(0,0,0,0,1,4)$&${\bf \overline{8281845}}$&$\frac{218}{3}$&$7715565$&${2}$&C\\
$(5,1,0,0,0,0)$&${\bf 8401536}$&$\frac{245}{3}$&$8796480$&${1}$&C\\
$(0,0,0,1,5,0)$&${\bf \overline{8401536}}$&$\frac{245}{3}$&$8796480$&${2}$&C\\
$(2,0,0,1,2,0)$&${\bf 9189180}$&$\frac{188}{3}$&$7382760$&${1}$&C\\
$(2,1,0,0,2,0)$&${\bf \overline{9189180}}$&$\frac{188}{3}$&$7382760$&${2}$&C\\
$(0,0,1,1,0,1)$&${\bf 10378368}$&$\frac{185}{3}$&$8205120$&${1}$&C\\
$(0,1,1,0,0,1)$&${\bf \overline{10378368}}$&$\frac{185}{3}$&$8205120$&${2}$&C\\
$(1,0,0,0,1,3)$&${\bf 11655930}$&$66$&$9862710$&${0}$&R\\
$(1,1,0,1,1,0)$&${\bf 12514788}$&$60$&$9626760$&${0}$&R\\
$(0,0,0,1,3,1)$&${\bf 12648636}$&$\frac{206}{3}$&$11135124$&${1}$&C\\
$(3,1,0,0,0,1)$&${\bf \overline{12648636}}$&$\frac{206}{3}$&$11135124$&${2}$&C\\
$(0,0,0,2,1,1)$&${\bf 13478400}$&$\frac{197}{3}$&$11347200$&${1}$&C\\
$(1,2,0,0,0,1)$&${\bf \overline{13478400}}$&$\frac{197}{3}$&$11347200$&${2}$&C\\
$(0,0,1,0,2,1)$&${\bf 14017536}$&$\frac{191}{3}$&$11441664$&${1}$&C\\
$(2,0,1,0,0,1)$&${\bf \overline{14017536}}$&$\frac{191}{3}$&$11441664$&${2}$&C\\
$(4,0,0,0,1,1)$&${\bf 14152320}$&$71$&$12882240$&${0}$&C\\
$(1,0,0,0,4,1)$&${\bf \overline{14152320}}$&$71$&$12882240$&${0}$&C\\
$(1,3,0,0,0,0)$&${\bf 14805504}$&$\frac{221}{3}$&$13982976$&${1}$&C\\
$(0,0,0,3,1,0)$&${\bf \overline{14805504}}$&$\frac{221}{3}$&$13982976$&${2}$&C\\
$(5,0,0,1,0,0)$&${\bf 15359058}$&$80$&$15752880$&${0}$&C\\
$(0,1,0,0,5,0)$&${\bf \overline{15359058}}$&$80$&$15752880$&${0}$&C\\
$(3,2,0,0,0,0)$&${\bf 16540524}$&$\frac{230}{3}$&$16257780$&${1}$&C\\
$(0,0,0,2,3,0)$&${\bf \overline{16540524}}$&$\frac{230}{3}$&$16257780$&${2}$&C\\
$(6,0,0,0,0,1)$&${\bf 16812796}$&$90$&$19399380$&${0}$&C\\
$(0,0,0,0,6,1)$&${\bf \overline{16812796}}$&$90$&$19399380$&${0}$&C\\
$(4,0,0,0,0,2)$&${\bf 16992612}$&$\frac{230}{3}$&$16702140$&${1}$&C\\
$(0,0,0,0,4,2)$&${\bf \overline{16992612}}$&$\frac{230}{3}$&$16702140$&${2}$&C\\
$(5,0,0,0,2,0)$&${\bf 17399772}$&$82$&$18292068$&${0}$&C\\
$(2,0,0,0,5,0)$&${\bf \overline{17399772}}$&$82$&$18292068$&${0}$&C\\
$(4,0,1,0,0,0)$&${\bf 17453475}$&$\frac{224}{3}$&$16707600$&${1}$&C\\
$(0,0,1,0,4,0)$&${\bf \overline{17453475}}$&$\frac{224}{3}$&$16707600$&${2}$&C\\
$(1,0,2,0,0,0)$&${\bf 17918901}$&$\frac{200}{3}$&$15315300$&${1}$&C\\
$(0,0,2,0,1,0)$&${\bf \overline{17918901}}$&$\frac{200}{3}$&$15315300$&${2}$&C\\
$(9,0,0,0,0,0)$&${\bf 18559580}$&$126$&$29980860$&${0}$&C\\
$(0,0,0,0,9,0)$&${\bf \overline{18559580}}$&$126$&$29980860$&${0}$&C\\
$(1,0,0,2,0,1)$&${\bf 19160064}$&$65$&$15966720$&${0}$&C\\
$(0,2,0,0,1,1)$&${\bf \overline{19160064}}$&$65$&$15966720$&${0}$&C\\
$(0,2,1,0,0,0)$&${\bf 19297278}$&$\frac{206}{3}$&$16988202$&${1}$&C\\
$(0,0,1,2,0,0)$&${\bf \overline{19297278}}$&$\frac{206}{3}$&$16988202$&${2}$&C\\
$(3,0,0,1,0,1)$&${\bf 19768320}$&$\frac{203}{3}$&$17149440$&${1}$&C\\
$(0,1,0,0,3,1)$&${\bf \overline{19768320}}$&$\frac{203}{3}$&$17149440$&${2}$&C\\
$(0,2,0,0,0,2)$&${\bf 22007700}$&$\frac{212}{3}$&$19938600$&${1}$&C\\
$(0,0,0,2,0,2)$&${\bf \overline{22007700}}$&$\frac{212}{3}$&$19938600$&${2}$&C\\
$(0,0,1,0,0,3)$&${\bf 22843392}$&$75$&$21964800$&${0}$&R\\
$(3,0,0,0,2,1)$&${\bf 23587200}$&$\frac{209}{3}$&$21067200$&${1}$&C\\
$(2,0,0,0,3,1)$&${\bf \overline{23587200}}$&$\frac{209}{3}$&$21067200$&${2}$&C\\
$(1,0,0,3,0,0)$&${\bf 23629320}$&$\frac{218}{3}$&$22013640$&${1}$&C\\
$(0,3,0,0,1,0)$&${\bf \overline{23629320}}$&$\frac{218}{3}$&$22013640$&${2}$&C\\
$(1,0,1,0,1,1)$&${\bf 23795200}$&$63$&$19219200$&${0}$&R\\
$(4,0,0,0,3,0)$&${\bf 25061400}$&$\frac{242}{3}$&$25918200$&${1}$&C\\
$(3,0,0,0,4,0)$&${\bf \overline{25061400}}$&$\frac{242}{3}$&$25918200$&${2}$&C\\
$(1,0,1,0,0,2)$&${\bf 26702676}$&$\frac{206}{3}$&$23507484$&${1}$&C\\
$(0,0,1,0,1,2)$&${\bf \overline{26702676}}$&$\frac{206}{3}$&$23507484$&${2}$&C\\
$(7,0,0,0,1,0)$&${\bf 28821936}$&$102$&$37690224$&${0}$&C\\
$(1,0,0,0,7,0)$&${\bf \overline{28821936}}$&$102$&$37690224$&${0}$&C\\
$(0,0,2,0,0,1)$&${\bf 29422393}$&$72$&$27159132$&${0}$&R\\
$(1,1,0,1,0,1)$&${\bf 30115800}$&$\frac{194}{3}$&$24967800$&${1}$&C\\
$(0,1,0,1,1,1)$&${\bf \overline{30115800}}$&$\frac{194}{3}$&$24967800$&${2}$&C\\
$(1,0,0,1,4,0)$&${\bf 30718116}$&$\frac{236}{3}$&$30980664$&${1}$&C\\
$(4,1,0,0,1,0)$&${\bf \overline{30718116}}$&$\frac{236}{3}$&$30980664$&${2}$&C\\
$(0,0,0,1,6,0)$&${\bf 32424678}$&$\frac{296}{3}$&$41015832$&${1}$&C\\
$(6,1,0,0,0,0)$&${\bf \overline{32424678}}$&$\frac{296}{3}$&$41015832$&${2}$&C\\
$(2,1,0,0,1,1)$&${\bf 32752512}$&$67$&$28133568$&${0}$&C\\
$(1,0,0,1,2,1)$&${\bf \overline{32752512}}$&$67$&$28133568$&${0}$&C\\
$(0,1,1,1,0,0)$&${\bf 34906950}$&$68$&$30431700$&${0}$&R\\
$(2,1,1,0,0,0)$&${\bf 34906950'}$&$\frac{212}{3}$&$31625100$&${1}$&C\\
$(0,0,1,1,2,0)$&${\bf \overline{34906950'}}$&$\frac{212}{3}$&$31625100$&${2}$&C\\
$(0,2,0,0,3,0)$&${\bf 36100350}$&$\frac{224}{3}$&$34557600$&${1}$&C\\
$(3,0,0,2,0,0)$&${\bf \overline{36100350}}$&$\frac{224}{3}$&$34557600$&${2}$&C\\
$(0,0,0,0,0,6)$&${\bf 36685506}$&$102$&$47973354$&${0}$&R\\
$(1,1,0,0,2,1)$&${\bf 37459422}$&$\frac{200}{3}$&$32016600$&${1}$&C\\
$(2,0,0,1,1,1)$&${\bf \overline{37459422}}$&$\frac{200}{3}$&$32016600$&${2}$&C\\
$(2,1,0,0,0,2)$&${\bf 38146680}$&$\frac{218}{3}$&$35538360$&${1}$&C\\
$(0,0,0,1,2,2)$&${\bf \overline{38146680}}$&$\frac{218}{3}$&$35538360$&${2}$&C\\
$(0,0,0,4,0,0)$&${\bf 41442192}$&$\frac{260}{3}$&$46046880$&${1}$&C\\
$(0,4,0,0,0,0)$&${\bf \overline{41442192}}$&$\frac{260}{3}$&$46046880$&${2}$&C\\
$(4,0,0,1,1,0)$&${\bf 42007680}$&$\frac{233}{3}$&$41828160$&${1}$&C\\
$(1,1,0,0,4,0)$&${\bf \overline{42007680}}$&$\frac{233}{3}$&$41828160$&${2}$&C\\
$(0,1,0,1,0,2)$&${\bf 42134742}$&$70$&$37813230$&${0}$&R\\
$(3,0,0,0,0,3)$&${\bf 42398720}$&$81$&$44029440$&${0}$&C\\
$(0,0,0,0,3,3)$&${\bf \overline{42398720}}$&$81$&$44029440$&${0}$&C\\
$(0,3,0,0,0,1)$&${\bf 44767800}$&$78$&$44767800$&${0}$&C\\
$(0,0,0,3,0,1)$&${\bf \overline{44767800}}$&$78$&$44767800$&${0}$&C\\
$(3,1,0,1,0,0)$&${\bf 45741696}$&$75$&$43982400$&${0}$&C\\
$(0,1,0,1,3,0)$&${\bf \overline{45741696}}$&$75$&$43982400$&${0}$&C\\
$(1,0,0,2,2,0)$&${\bf 46542600}$&$\frac{224}{3}$&$44553600$&${1}$&C\\
$(2,2,0,0,1,0)$&${\bf \overline{46542600}}$&$\frac{224}{3}$&$44553600$&${2}$&C\\
$(1,2,0,1,0,0)$&${\bf 47783736}$&$72$&$44108064$&${0}$&C\\
$(0,1,0,2,1,0)$&${\bf \overline{47783736}}$&$72$&$44108064$&${0}$&C\\
$(2,0,1,1,0,0)$&${\bf 47849373}$&$70$&$42941745$&${0}$&C\\
$(0,1,1,0,2,0)$&${\bf \overline{47849373}}$&$70$&$42941745$&${0}$&C\\
$(1,0,1,0,3,0)$&${\bf 48243195}$&$\frac{218}{3}$&$44944515$&${1}$&C\\
$(3,0,1,0,1,0)$&${\bf \overline{48243195}}$&$\frac{218}{3}$&$44944515$&${2}$&C\\
$(1,0,0,0,3,2)$&${\bf 49017150}$&$\frac{224}{3}$&$46922400$&${1}$&C\\
$(3,0,0,0,1,2)$&${\bf \overline{49017150}}$&$\frac{224}{3}$&$46922400$&${2}$&C\\
$(2,0,0,1,0,2)$&${\bf 53557504}$&$72$&$49437696$&${0}$&C\\
$(0,1,0,0,2,2)$&${\bf \overline{53557504}}$&$72$&$49437696$&${0}$&C\\
$(10,0,0,0,0,0)$&${\bf 53965548}$&$\frac{440}{3}$&$101473680$&${1}$&C\\
$(0,0,0,0,10,0)$&${\bf \overline{53965548}}$&$\frac{440}{3}$&$101473680$&${2}$&C\\
$(0,2,0,1,1,0)$&${\bf 54991872}$&$\frac{215}{3}$&$50526720$&${1}$&C\\
$(1,1,0,2,0,0)$&${\bf \overline{54991872}}$&$\frac{215}{3}$&$50526720$&${2}$&C\\
$(3,1,0,0,2,0)$&${\bf 54991872'}$&$77$&$54286848$&${0}$&C\\
$(2,0,0,1,3,0)$&${\bf \overline{54991872'}}$&$77$&$54286848$&${0}$&C\\
$(0,0,0,1,0,4)$&${\bf 55212300}$&$\frac{254}{3}$&$59931300$&${1}$&C\\
$(0,1,0,0,0,4)$&${\bf \overline{55212300}}$&$\frac{254}{3}$&$59931300$&${2}$&C\\
$(2,0,0,2,1,0)$&${\bf 59073300}$&$74$&$56043900$&${0}$&C\\
$(1,2,0,0,2,0)$&${\bf \overline{59073300}}$&$74$&$56043900$&${0}$&C\\
$(2,1,0,0,3,0)$&${\bf 60648588}$&$\frac{230}{3}$&$59611860$&${1}$&C\\
$(3,0,0,1,2,0)$&${\bf \overline{60648588}}$&$\frac{230}{3}$&$59611860$&${2}$&C\\
$(7,0,0,0,0,1)$&${\bf 61102080}$&$\frac{323}{3}$&$84341760$&${1}$&C\\
$(0,0,0,0,7,1)$&${\bf \overline{61102080}}$&$\frac{323}{3}$&$84341760$&${2}$&C\\
$(4,1,0,0,0,1)$&${\bf 61725300}$&$84$&$66473400$&${0}$&C\\
$(0,0,0,1,4,1)$&${\bf \overline{61725300}}$&$84$&$66473400$&${0}$&C\\
$(6,0,0,1,0,0)$&${\bf 61901658}$&$\frac{290}{3}$&$76715730$&${1}$&C\\
$(0,1,0,0,6,0)$&${\bf \overline{61901658}}$&$\frac{290}{3}$&$76715730$&${2}$&C\\
$(2,0,1,0,2,0)$&${\bf 64205141}$&$72$&$59266284$&${0}$&R\\
$(1,1,0,0,0,3)$&${\bf 64414350}$&$78$&$64414350$&${0}$&C\\
$(0,0,0,1,1,3)$&${\bf \overline{64414350}}$&$78$&$64414350$&${0}$&C\\
$(5,0,0,0,1,1)$&${\bf 64849356}$&$\frac{260}{3}$&$72054840$&${1}$&C\\
$(1,0,0,0,5,1)$&${\bf \overline{64849356}}$&$\frac{260}{3}$&$72054840$&${2}$&C\\
$(2,0,0,0,2,2)$&${\bf 66023100}$&$74$&$62637300$&${0}$&R\\
$(1,0,1,1,1,0)$&${\bf 66830400}$&$\frac{209}{3}$&$59690400$&${1}$&C\\
$(1,1,1,0,1,0)$&${\bf \overline{66830400}}$&$\frac{209}{3}$&$59690400$&${2}$&C\\
$(0,0,0,0,2,4)$&${\bf 68864796}$&$\frac{260}{3}$&$76516440$&${1}$&C\\
$(2,0,0,0,0,4)$&${\bf \overline{68864796}}$&$\frac{260}{3}$&$76516440$&${2}$&C\\
$(1,0,0,0,0,5)$&${\bf 70671744}$&$\frac{281}{3}$&$84866496$&${1}$&C\\
$(0,0,0,0,1,5)$&${\bf \overline{70671744}}$&$\frac{281}{3}$&$84866496$&${2}$&C\\
$(6,0,0,0,2,0)$&${\bf 70744752}$&$\frac{296}{3}$&$89489088$&${1}$&C\\
$(2,0,0,0,6,0)$&${\bf \overline{70744752}}$&$\frac{296}{3}$&$89489088$&${2}$&C\\
$(0,0,0,2,4,0)$&${\bf 74826180}$&$\frac{278}{3}$&$88896060$&${1}$&C\\
$(4,2,0,0,0,0)$&${\bf \overline{74826180}}$&$\frac{278}{3}$&$88896060$&${2}$&C\\
$(1,0,0,1,1,2)$&${\bf 75119616}$&$\frac{215}{3}$&$69020160$&${1}$&C\\
$(1,1,0,0,1,2)$&${\bf \overline{75119616}}$&$\frac{215}{3}$&$69020160$&${2}$&C\\
$(0,0,0,0,5,2)$&${\bf 76019580}$&$\frac{278}{3}$&$90313860$&${1}$&C\\
$(5,0,0,0,0,2)$&${\bf \overline{76019580}}$&$\frac{278}{3}$&$90313860$&${2}$&C\\
$(0,0,1,0,5,0)$&${\bf 77026950}$&$\frac{272}{3}$&$89535600$&${1}$&C\\
$(5,0,1,0,0,0)$&${\bf \overline{77026950}}$&$\frac{272}{3}$&$89535600$&${2}$&C\\
$(0,1,0,0,1,3)$&${\bf 79073280}$&$\frac{233}{3}$&$78735360$&${1}$&C\\
$(1,0,0,1,0,3)$&${\bf \overline{79073280}}$&$\frac{233}{3}$&$78735360$&${2}$&C\\
$(3,0,1,0,0,1)$&${\bf 85974525}$&$78$&$85974525$&${0}$&C\\
$(0,0,1,0,3,1)$&${\bf \overline{85974525}}$&$78$&$85974525$&${0}$&C\\
$(2,2,0,0,0,1)$&${\bf 89791416}$&$80$&$92093760$&${0}$&C\\
$(0,0,0,2,2,1)$&${\bf \overline{89791416}}$&$80$&$92093760$&${0}$&C\\
$(0,0,0,3,2,0)$&${\bf 89791416'}$&$\frac{266}{3}$&$102070584$&${1}$&C\\
$(2,3,0,0,0,0)$&${\bf \overline{89791416'}}$&$\frac{266}{3}$&$102070584$&${2}$&C\\
$(0,0,2,1,0,0)$&${\bf 93459366}$&$\frac{236}{3}$&$94258164$&${1}$&C\\
$(0,1,2,0,0,0)$&${\bf \overline{93459366}}$&$\frac{236}{3}$&$94258164$&${2}$&C\\
$(2,1,0,1,1,0)$&${\bf 95001984}$&$\frac{221}{3}$&$89724096$&${1}$&C\\
$(1,1,0,1,2,0)$&${\bf \overline{95001984}}$&$\frac{221}{3}$&$89724096$&${2}$&C\\
$(8,0,0,0,1,0)$&${\bf 96367050}$&$\frac{362}{3}$&$149080650$&${1}$&C\\
$(1,0,0,0,8,0)$&${\bf \overline{96367050}}$&$\frac{362}{3}$&$149080650$&${2}$&C\\
$(2,0,0,0,1,3)$&${\bf 98841600}$&$\frac{239}{3}$&$100953600$&${1}$&C\\
$(1,0,0,0,2,3)$&${\bf \overline{98841600}}$&$\frac{239}{3}$&$100953600$&${2}$&C\\
$(0,1,0,0,4,1)$&${\bf 103169430}$&$\frac{248}{3}$&$109341960$&${1}$&C\\
$(4,0,0,1,0,1)$&${\bf \overline{103169430}}$&$\frac{248}{3}$&$109341960$&${2}$&C\\
$(7,1,0,0,0,0)$&${\bf 111794176}$&$117$&$167691264$&${0}$&C\\
$(0,0,0,1,7,0)$&${\bf \overline{111794176}}$&$117$&$167691264$&${0}$&C\\
$(3,0,0,0,5,0)$&${\bf 114279984}$&$\frac{290}{3}$&$141629040$&${1}$&C\\
$(5,0,0,0,3,0)$&${\bf \overline{114279984}}$&$\frac{290}{3}$&$141629040$&${2}$&C\\
$(1,1,1,0,0,1)$&${\bf 115287744}$&$75$&$110853600$&${0}$&C\\
$(0,0,1,1,1,1)$&${\bf \overline{115287744}}$&$75$&$110853600$&${0}$&C\\
$(1,0,0,0,1,4)$&${\bf 119189070}$&$86$&$131413590$&${0}$&R\\
$(0,1,0,2,0,1)$&${\bf 123803316}$&$\frac{230}{3}$&$121687020$&${1}$&C\\
$(0,2,0,1,0,1)$&${\bf \overline{123803316}}$&$\frac{230}{3}$&$121687020$&${2}$&C\\
$(2,0,0,0,4,1)$&${\bf 124710300}$&$\frac{254}{3}$&$135369300$&${1}$&C\\
$(4,0,0,0,2,1)$&${\bf \overline{124710300}}$&$\frac{254}{3}$&$135369300$&${2}$&C\\
$(5,1,0,0,1,0)$&${\bf 130605696}$&$95$&$159071040$&${0}$&C\\
$(1,0,0,1,5,0)$&${\bf \overline{130605696}}$&$95$&$159071040$&${0}$&C\\
$(4,0,0,0,4,0)$&${\bf 133024320}$&$96$&$163722240$&${0}$&R\\
$(0,0,2,0,2,0)$&${\bf 136547775}$&$\frac{242}{3}$&$141216075$&${1}$&C\\
$(2,0,2,0,0,0)$&${\bf \overline{136547775}}$&$\frac{242}{3}$&$141216075$&${2}$&C\\
$(0,1,1,0,1,1)$&${\bf 138881925}$&$\frac{224}{3}$&$132946800$&${1}$&C\\
$(1,0,1,1,0,1)$&${\bf \overline{138881925}}$&$\frac{224}{3}$&$132946800$&${2}$&C\\
$(0,0,0,0,11,0)$&${\bf 146477916}$&$\frac{506}{3}$&$316742844$&${1}$&C\\
$(11,0,0,0,0,0)$&${\bf \overline{146477916}}$&$\frac{506}{3}$&$316742844$&${2}$&C\\
$(0,0,1,1,0,2)$&${\bf 149324175}$&$\frac{242}{3}$&$154429275$&${1}$&C\\
$(0,1,1,0,0,2)$&${\bf \overline{149324175}}$&$\frac{242}{3}$&$154429275$&${2}$&C\\
$(3,0,0,0,3,1)$&${\bf 152423700}$&$84$&$164148600$&${0}$&R\\
$(0,3,0,1,0,0)$&${\bf 153053550}$&$\frac{254}{3}$&$166135050$&${1}$&C\\
$(0,1,0,3,0,0)$&${\bf \overline{153053550}}$&$\frac{254}{3}$&$166135050$&${2}$&C\\
$(2,0,0,2,0,1)$&${\bf 159629184}$&$\frac{236}{3}$&$160993536$&${1}$&C\\
$(0,2,0,0,2,1)$&${\bf \overline{159629184}}$&$\frac{236}{3}$&$160993536$&${2}$&C\\
$(0,0,1,2,1,0)$&${\bf 184864680}$&$\frac{248}{3}$&$195924960$&${1}$&C\\
$(1,2,1,0,0,0)$&${\bf \overline{184864680}}$&$\frac{248}{3}$&$195924960$&${2}$&C\\
$(4,0,0,2,0,0)$&${\bf 184940756}$&$90$&$213393180$&${0}$&C\\
$(0,2,0,0,4,0)$&${\bf \overline{184940756}}$&$90$&$213393180$&${0}$&C\\
$(3,1,0,0,1,1)$&${\bf 188652672}$&$\frac{245}{3}$&$197520960$&${1}$&C\\
$(1,0,0,1,3,1)$&${\bf \overline{188652672}}$&$\frac{245}{3}$&$197520960$&${2}$&C\\
$(1,1,0,0,5,0)$&${\bf 188652672'}$&$\frac{281}{3}$&$226544448$&${1}$&C\\
$(5,0,0,1,1,0)$&${\bf \overline{188652672'}}$&$\frac{281}{3}$&$226544448$&${2}$&C\\
$(2,0,1,0,1,1)$&${\bf 192053862}$&$\frac{230}{3}$&$188770890$&${1}$&C\\
$(1,0,1,0,2,1)$&${\bf \overline{192053862}}$&$\frac{230}{3}$&$188770890$&${2}$&C\\
$(0,0,1,1,3,0)$&${\bf 192067200}$&$\frac{257}{3}$&$210945600$&${1}$&C\\
$(3,1,1,0,0,0)$&${\bf \overline{192067200}}$&$\frac{257}{3}$&$210945600$&${2}$&C\\
$(1,2,0,0,1,1)$&${\bf 194548068}$&$\frac{236}{3}$&$196210872$&${1}$&C\\
$(1,0,0,2,1,1)$&${\bf \overline{194548068}}$&$\frac{236}{3}$&$196210872$&${2}$&C\\
$(0,3,0,0,2,0)$&${\bf 194548068'}$&$\frac{260}{3}$&$216164520$&${1}$&C\\
$(2,0,0,3,0,0)$&${\bf \overline{194548068'}}$&$\frac{260}{3}$&$216164520$&${2}$&C\\
$(0,0,0,0,8,1)$&${\bf 200443464}$&$\frac{380}{3}$&$325506480$&${1}$&C\\
$(8,0,0,0,0,1)$&${\bf \overline{200443464}}$&$\frac{380}{3}$&$325506480$&${2}$&C\\
$(0,0,3,0,0,0)$&${\bf 200449886}$&$90$&$231288330$&${0}$&R\\
$(0,0,1,0,0,4)$&${\bf 203365305}$&$96$&$250295760$&${0}$&R\\
$(0,0,1,0,2,2)$&${\bf 209053845}$&$\frac{248}{3}$&$221561340$&${1}$&C\\
$(2,0,1,0,0,2)$&${\bf \overline{209053845}}$&$\frac{248}{3}$&$221561340$&${2}$&C\\
$(1,3,0,0,1,0)$&${\bf 212838912}$&$87$&$237397248$&${0}$&C\\
$(1,0,0,3,1,0)$&${\bf \overline{212838912}}$&$87$&$237397248$&${0}$&C\\
$(4,0,0,0,0,3)$&${\bf 212854824}$&$\frac{290}{3}$&$263794440$&${1}$&C\\
$(0,0,0,0,4,3)$&${\bf \overline{212854824}}$&$\frac{290}{3}$&$263794440$&${2}$&C\\
$(0,0,0,1,3,2)$&${\bf 213857280}$&$\frac{263}{3}$&$240360960$&${1}$&C\\
$(3,1,0,0,0,2)$&${\bf \overline{213857280}}$&$\frac{263}{3}$&$240360960$&${2}$&C\\
$(0,0,0,2,1,2)$&${\bf 216602100}$&$\frac{254}{3}$&$235115100$&${1}$&C\\
$(1,2,0,0,0,2)$&${\bf \overline{216602100}}$&$\frac{254}{3}$&$235115100$&${2}$&C\\
$(4,1,0,1,0,0)$&${\bf 218243025}$&$\frac{272}{3}$&$253684200$&${1}$&C\\
$(0,1,0,1,4,0)$&${\bf \overline{218243025}}$&$\frac{272}{3}$&$253684200$&${2}$&C\\
$(0,1,0,1,2,1)$&${\bf 219490128}$&$\frac{236}{3}$&$221366112$&${1}$&C\\
$(2,1,0,1,0,1)$&${\bf \overline{219490128}}$&$\frac{236}{3}$&$221366112$&${2}$&C\\
$(0,2,0,2,0,0)$&${\bf 221077350}$&$84$&$238083300$&${0}$&R\\
$(0,1,0,0,7,0)$&${\bf 221077350'}$&$\frac{344}{3}$&$325002600$&${1}$&C\\
$(7,0,0,1,0,0)$&${\bf \overline{221077350'}}$&$\frac{344}{3}$&$325002600$&${2}$&C\\
$(0,0,0,0,0,7)$&${\bf 225961450}$&$126$&$365014650$&${0}$&R\\
$(1,0,2,0,1,0)$&${\bf 226459233}$&$80$&$232265880$&${0}$&R\\
$(3,0,0,1,1,1)$&${\bf 236487680}$&$81$&$245583360$&${0}$&C\\
$(1,1,0,0,3,1)$&${\bf \overline{236487680}}$&$81$&$245583360$&${0}$&C\\
$(4,0,1,0,1,0)$&${\bf 243085050}$&$88$&$274249800$&${0}$&C\\
$(1,0,1,0,4,0)$&${\bf \overline{243085050}}$&$88$&$274249800$&${0}$&C\\
$(3,2,0,0,1,0)$&${\bf 244432188}$&$90$&$282037140$&${0}$&C\\
$(1,0,0,2,3,0)$&${\bf \overline{244432188}}$&$90$&$282037140$&${0}$&C\\
$(4,0,0,0,1,2)$&${\bf 251387500}$&$90$&$290062500$&${0}$&C\\
$(1,0,0,0,4,2)$&${\bf \overline{251387500}}$&$90$&$290062500$&${0}$&C\\
$(0,2,0,0,0,3)$&${\bf 252702450}$&$\frac{272}{3}$&$293739600$&${1}$&C\\
$(0,0,0,2,0,3)$&${\bf \overline{252702450}}$&$\frac{272}{3}$&$293739600$&${2}$&C\\
$(1,0,1,2,0,0)$&${\bf 252808452}$&$82$&$265772988$&${0}$&R\\
$(0,2,1,0,1,0)$&${\bf \overline{252808452}}$&$82$&$265772988$&${0}$&R\\
$(2,0,0,0,7,0)$&${\bf 254409012}$&$\frac{350}{3}$&$380526300$&${1}$&C\\
$(7,0,0,0,2,0)$&${\bf \overline{254409012}}$&$\frac{350}{3}$&$380526300$&${2}$&C\\
$(5,1,0,0,0,1)$&${\bf 255984300}$&$\frac{302}{3}$&$330372900$&${1}$&C\\
$(0,0,0,1,5,1)$&${\bf \overline{255984300}}$&$\frac{302}{3}$&$330372900$&${2}$&C\\
$(1,0,0,0,6,1)$&${\bf 256628736}$&$\frac{311}{3}$&$341074944$&${1}$&C\\
$(6,0,0,0,1,1)$&${\bf \overline{256628736}}$&$\frac{311}{3}$&$341074944$&${2}$&C\\
$(4,1,0,0,2,0)$&${\bf 265292820}$&$\frac{278}{3}$&$315176940$&${1}$&C\\
$(2,0,0,1,4,0)$&${\bf \overline{265292820}}$&$\frac{278}{3}$&$315176940$&${2}$&C\\
$(2,0,0,1,2,1)$&${\bf 277763850}$&$\frac{242}{3}$&$287260050$&${1}$&C\\
$(2,1,0,0,2,1)$&${\bf \overline{277763850}}$&$\frac{242}{3}$&$287260050$&${2}$&C\\
$(3,0,1,1,0,0)$&${\bf 286100100}$&$\frac{254}{3}$&$310553100$&${1}$&C\\
$(0,1,1,0,3,0)$&${\bf \overline{286100100}}$&$\frac{254}{3}$&$310553100$&${2}$&C\\
$(5,2,0,0,0,0)$&${\bf 291822102}$&$110$&$411543990$&${0}$&R\\
$(0,0,0,2,5,0)$&${\bf \overline{291822102}}$&$110$&$411543990$&${0}$&R\\
$(1,0,1,0,0,3)$&${\bf 292675383}$&$\frac{266}{3}$&$332699367$&${1}$&C\\
$(0,0,1,0,1,3)$&${\bf \overline{292675383}}$&$\frac{266}{3}$&$332699367$&${2}$&C\\
$(6,0,0,0,0,2)$&${\bf 294722064}$&$110$&$415633680$&${0}$&R\\
$(0,0,0,0,6,2)$&${\bf \overline{294722064}}$&$110$&$415633680$&${0}$&R\\
$(1,0,0,0,9,0)$&${\bf 294769800}$&$\frac{422}{3}$&$531593400$&${1}$&C\\
$(9,0,0,0,1,0)$&${\bf \overline{294769800}}$&$\frac{422}{3}$&$531593400$&${2}$&C\\
$(6,0,1,0,0,0)$&${\bf 295609600}$&$108$&$409305600$&${0}$&R\\
$(0,0,1,0,6,0)$&${\bf \overline{295609600}}$&$108$&$409305600$&${0}$&R\\
$(1,0,0,2,0,2)$&${\bf 303388800}$&$84$&$326726400$&${0}$&R\\
$(0,2,0,0,1,2)$&${\bf \overline{303388800}}$&$84$&$326726400$&${0}$&R\\
$(2,2,0,1,0,0)$&${\bf 310240854}$&$\frac{260}{3}$&$344712060$&${1}$&C\\
$(0,1,0,2,2,0)$&${\bf \overline{310240854}}$&$\frac{260}{3}$&$344712060$&${2}$&C\\
$(4,0,0,1,2,0)$&${\bf 314269956}$&$92$&$370677384$&${0}$&R\\
$(2,1,0,0,4,0)$&${\bf \overline{314269956}}$&$92$&$370677384$&${0}$&R\\
$(3,0,0,1,0,2)$&${\bf 327659904}$&$\frac{260}{3}$&$364066560$&${1}$&C\\
$(0,1,0,0,3,2)$&${\bf \overline{327659904}}$&$\frac{260}{3}$&$364066560$&${2}$&C\\
$(1,4,0,0,0,0)$&${\bf 329235192}$&$102$&$430538328$&${0}$&R\\
$(0,0,0,4,1,0)$&${\bf \overline{329235192}}$&$102$&$430538328$&${0}$&R\\
$(3,0,0,1,3,0)$&${\bf 348281856}$&$\frac{275}{3}$&$409305600$&${1}$&C\\
$(3,1,0,0,3,0)$&${\bf \overline{348281856}}$&$\frac{275}{3}$&$409305600$&${2}$&C\\
$(1,1,0,1,1,1)$&${\bf 348985350}$&$78$&$348985350$&${0}$&R\\
$(8,1,0,0,0,0)$&${\bf 350776062}$&$\frac{410}{3}$&$614607630$&${1}$&C\\
$(0,0,0,1,8,0)$&${\bf \overline{350776062}}$&$\frac{410}{3}$&$614607630$&${2}$&C\\
$(1,0,1,0,1,2)$&${\bf 350895402}$&$82$&$368890038$&${0}$&R\\
$(1,0,2,0,0,1)$&${\bf 357739200}$&$\frac{257}{3}$&$392901600$&${1}$&C\\
$(0,0,2,0,1,1)$&${\bf \overline{357739200}}$&$\frac{257}{3}$&$392901600$&${2}$&C\\
$(0,0,2,0,0,2)$&${\bf 366235506}$&$92$&$431970084$&${0}$&R\\
$(3,0,0,2,1,0)$&${\bf 366648282}$&$\frac{266}{3}$&$416788218$&${1}$&C\\
$(1,2,0,0,3,0)$&${\bf \overline{366648282}}$&$\frac{266}{3}$&$416788218$&${2}$&C\\
$(12,0,0,0,0,0)$&${\bf 374332452}$&$192$&$921433728$&${0}$&R\\
$(0,0,0,0,12,0)$&${\bf \overline{374332452}}$&$192$&$921433728$&${0}$&R\\
$(1,1,1,1,0,0)$&${\bf 376451712}$&$\frac{245}{3}$&$394148160$&${1}$&C\\
$(0,1,1,1,1,0)$&${\bf \overline{376451712}}$&$\frac{245}{3}$&$394148160$&${2}$&C\\
$(2,2,0,0,2,0)$&${\bf 389096136}$&$\frac{266}{3}$&$442305864$&${1}$&C\\
%$(2,0,0,2,2,0)$&${\bf \overline{389096136}}$&$\frac{266}{3}$&$442305864$&${2}$&C\\
%$(3,0,1,0,2,0)$&${\bf 389321856}$&$\frac{260}{3}$&$432579840$&${1}$&C\\
%$(2,0,1,0,3,0)$&${\bf \overline{389321856}}$&$\frac{260}{3}$&$432579840$&${2}$&C\\
%$(1,3,0,0,0,1)$&${\bf 389883780}$&$\frac{278}{3}$&$463195260$&${1}$&C\\
%$(0,0,0,3,1,1)$&${\bf \overline{389883780}}$&$\frac{278}{3}$&$463195260$&${2}$&C\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 7}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $E_7$}
\label{Table:Representations-E7}\\
\hline\hline
%
$E_7$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-E7} (continued)}\\\hline\hline
%
$E_7$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R/PR\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(0,0,0,0,0,1,0)$&${\bf 56}$&$\frac{57}{4}$&$6$&${1}$&PR\\
$(1,0,0,0,0,0,0)$&${\bf 133}$&$18$&$18$&${0}$&R\\
$(0,0,0,0,0,0,1)$&${\bf 912}$&$\frac{105}{4}$&$180$&${1}$&PR\\
$(0,0,0,0,0,2,0)$&${\bf 1463}$&$30$&$330$&${0}$&R\\
$(0,0,0,0,1,0,0)$&${\bf 1539}$&$28$&$324$&${0}$&R\\
$(1,0,0,0,0,1,0)$&${\bf 6480}$&$\frac{133}{4}$&$1620$&${1}$&PR\\
$(2,0,0,0,0,0,0)$&${\bf 7371}$&$38$&$2106$&${0}$&R\\
$(0,1,0,0,0,0,0)$&${\bf 8645}$&$36$&$2340$&${0}$&R\\
$(0,0,0,0,0,3,0)$&${\bf 24320}$&$\frac{189}{4}$&$8640$&${1}$&PR\\
$(0,0,0,1,0,0,0)$&${\bf 27664}$&$\frac{165}{4}$&$8580$&${1}$&PR\\
$(0,0,0,0,0,1,1)$&${\bf 40755}$&$42$&$12870$&${0}$&R\\
$(0,0,0,0,1,1,0)$&${\bf 51072}$&$\frac{177}{4}$&$16992$&${1}$&PR\\
$(1,0,0,0,0,0,1)$&${\bf 86184}$&$\frac{185}{4}$&$29970$&${1}$&PR\\
$(1,0,0,0,0,2,0)$&${\bf 150822}$&$50$&$56700$&${0}$&R\\
$(1,0,0,0,1,0,0)$&${\bf 152152}$&$48$&$54912$&${0}$&R\\
$(3,0,0,0,0,0,0)$&${\bf 238602}$&$60$&$107640$&${0}$&R\\
$(0,0,0,0,0,0,2)$&${\bf 253935}$&$56$&$106920$&${0}$&R\\
$(0,0,0,0,0,4,0)$&${\bf 293930}$&$66$&$145860$&${0}$&R\\
$(2,0,0,0,0,1,0)$&${\bf 320112}$&$\frac{217}{4}$&$130572$&${1}$&PR\\
$(0,1,0,0,0,1,0)$&${\bf 362880}$&$\frac{209}{4}$&$142560$&${1}$&PR\\
$(0,0,1,0,0,0,0)$&${\bf 365750}$&$54$&$148500$&${0}$&R\\
$(1,1,0,0,0,0,0)$&${\bf 573440}$&$57$&$245760$&${0}$&R\\
$(0,0,0,0,2,0,0)$&${\bf 617253}$&$60$&$278460$&${0}$&R\\
$(0,0,0,0,1,0,1)$&${\bf 861840}$&$\frac{229}{4}$&$370980$&${1}$&PR\\
$(0,0,0,0,0,2,1)$&${\bf 885248}$&$\frac{237}{4}$&$394368$&${1}$&PR\\
$(0,0,0,0,1,2,0)$&${\bf 915705}$&$62$&$426870$&${0}$&R\\
$(0,0,0,1,0,1,0)$&${\bf 980343}$&$58$&$427518$&${0}$&R\\
$(1,0,0,0,0,3,0)$&${\bf 2273920}$&$\frac{273}{4}$&$1166880$&${1}$&PR\\
$(1,0,0,1,0,0,0)$&${\bf 2282280}$&$\frac{249}{4}$&$1068210$&${1}$&PR\\
$(0,0,0,0,0,5,0)$&${\bf 2785552}$&$\frac{345}{4}$&$1806420$&${1}$&PR\\
$(1,0,0,0,0,1,1)$&${\bf 3424256}$&$63$&$1622016$&${0}$&R\\
$(2,0,0,0,0,0,1)$&${\bf 3635840}$&$\frac{273}{4}$&$1865760$&${1}$&PR\\
$(0,1,0,0,0,0,1)$&${\bf 3792096}$&$\frac{265}{4}$&$1888920$&${1}$&PR\\
$(1,0,0,0,1,1,0)$&${\bf 4522000}$&$\frac{261}{4}$&$2218500$&${1}$&PR\\
$(4,0,0,0,0,0,0)$&${\bf 5248750}$&$84$&$3315000$&${0}$&R\\
$(2,0,0,0,1,0,0)$&${\bf 6619239}$&$70$&$3483810$&${0}$&R\\
$(2,0,0,0,0,2,0)$&${\bf 6760390}$&$72$&$3659760$&${0}$&R\\
$(0,1,0,0,1,0,0)$&${\bf 7142499}$&$68$&$3651804$&${0}$&R\\
$(0,1,0,0,0,2,0)$&${\bf 7482618}$&$70$&$3938220$&${0}$&R\\
$(3,0,0,0,0,1,0)$&${\bf 9405760}$&$\frac{309}{4}$&$5463120$&${1}$&PR\\
$(0,0,0,0,0,1,2)$&${\bf 9480240}$&$\frac{293}{4}$&$5221260$&${1}$&PR\\
$(0,0,0,1,0,0,1)$&${\bf 11316305}$&$72$&$6126120$&${0}$&R\\
$(0,0,0,0,1,3,0)$&${\bf 11376288}$&$\frac{325}{4}$&$6949800$&${1}$&PR\\
$(0,0,0,0,0,3,1)$&${\bf 12609597}$&$78$&$7395102$&${0}$&R\\
$(0,0,1,0,0,1,0)$&${\bf 13069056}$&$\frac{285}{4}$&$7001280$&${1}$&PR\\
$(0,2,0,0,0,0,0)$&${\bf 13728792}$&$78$&$8051472$&${0}$&R\\
$(0,0,0,0,2,1,0)$&${\bf 14220360}$&$\frac{313}{4}$&$8366490$&${1}$&PR\\
$(0,0,0,1,1,0,0)$&${\bf 14910896}$&$\frac{297}{4}$&$8324316$&${1}$&PR\\
$(0,0,0,1,0,2,0)$&${\bf 17926272}$&$\frac{305}{4}$&$10277280$&${1}$&PR\\
$(1,0,0,0,0,0,2)$&${\bf 18372354}$&$78$&$10774764$&${0}$&R\\
$(2,1,0,0,0,0,0)$&${\bf 19046664}$&$80$&$11456640$&${0}$&R\\
$(1,1,0,0,0,1,0)$&${\bf 21633248}$&$\frac{297}{4}$&$12077208$&${1}$&PR\\
$(0,0,0,0,0,6,0)$&${\bf 21737254}$&$108$&$17651304$&${0}$&R\\
$(0,0,0,0,1,1,1)$&${\bf 23969792}$&$75$&$13516800$&${0}$&R\\
$(1,0,1,0,0,0,0)$&${\bf 24386670}$&$76$&$13935240$&${0}$&R\\
$(1,0,0,0,0,4,0)$&${\bf 25273458}$&$88$&$16722288$&${0}$&R\\
$(0,0,0,0,0,0,3)$&${\bf 32995248}$&$\frac{357}{4}$&$22141548$&${1}$&PR\\
$(1,0,0,0,2,0,0)$&${\bf 48316905}$&$82$&$29789370$&${0}$&R\\
$(1,0,0,0,1,0,1)$&${\bf 63431424}$&$\frac{317}{4}$&$37796544$&${1}$&PR\\
$(1,0,0,0,0,2,1)$&${\bf 67395888}$&$\frac{325}{4}$&$41172300$&${1}$&PR\\
$(1,0,0,1,0,1,0)$&${\bf 72847026}$&$80$&$43817760$&${0}$&R\\
$(1,0,0,0,1,2,0)$&${\bf 73853000}$&$84$&$46644000$&${0}$&R\\
$(5,0,0,0,0,0,0)$&${\bf 85709988}$&$110$&$70887960$&${0}$&R\\
$(0,1,0,1,0,0,0)$&${\bf 86141440}$&$\frac{333}{4}$&$53919360$&${1}$&PR\\
$(2,0,0,1,0,0,0)$&${\bf 86184000}$&$\frac{341}{4}$&$55242000$&${1}$&PR\\
$(2,0,0,0,0,3,0)$&${\bf 93768192}$&$\frac{365}{4}$&$64333440$&${1}$&PR\\
$(3,0,0,0,0,0,1)$&${\bf 94057600}$&$\frac{369}{4}$&$65239200$&${1}$&PR\\
$(0,0,1,0,0,0,1)$&${\bf 100677808}$&$\frac{345}{4}$&$65289180$&${1}$&PR\\
$(0,1,0,0,0,3,0)$&${\bf 101985312}$&$\frac{357}{4}$&$68437512$&${1}$&PR\\
$(0,0,0,0,3,0,0)$&${\bf 105489615}$&$96$&$76142880$&${0}$&R\\
$(0,0,0,0,1,4,0)$&${\bf 108686270}$&$102$&$83353380$&${0}$&R\\
$(0,0,0,2,0,0,0)$&${\bf 109120648}$&$90$&$73841040$&${0}$&R\\
$(2,0,0,0,0,1,1)$&${\bf 130945815}$&$86$&$84671730$&${0}$&R\\
$(0,1,0,0,0,1,1)$&${\bf 132793375}$&$84$&$83869500$&${0}$&R\\
$(0,0,0,0,0,4,1)$&${\bf 133617120}$&$\frac{393}{4}$&$98705880$&${1}$&PR\\
$(0,0,0,0,0,7,0)$&${\bf 144538624}$&$\frac{525}{4}$&$142636800$&${1}$&PR\\
$(0,0,0,0,1,0,2)$&${\bf 163601438}$&$90$&$110707740$&${0}$&R\\
$(3,0,0,0,1,0,0)$&${\bf 175061250}$&$94$&$123727500$&${0}$&R\\
$(0,0,0,0,0,2,2)$&${\bf 177161985}$&$92$&$122548140$&${0}$&R\\
$(2,0,0,0,1,1,0)$&${\bf 179262720}$&$\frac{353}{4}$&$118946880$&${1}$&PR\\
$(3,0,0,0,0,2,0)$&${\bf 182801850}$&$96$&$131947200$&${0}$&R\\
$(0,1,0,0,1,1,0)$&${\bf 188972784}$&$\frac{345}{4}$&$122548140$&${1}$&PR\\
$(4,0,0,0,0,1,0)$&${\bf 190466640}$&$\frac{409}{4}$&$146430180$&${1}$&PR\\
$(0,0,0,0,2,2,0)$&${\bf 192347298}$&$98$&$141729588$&${0}$&R\\
$(1,1,0,0,0,0,1)$&${\bf 195102336}$&$\frac{357}{4}$&$130923936$&${1}$&PR\\
$(0,0,1,0,1,0,0)$&${\bf 209868813}$&$88$&$138860568$&${0}$&R\\
$(1,0,0,0,0,5,0)$&${\bf 222699456}$&$\frac{437}{4}$&$182931696$&${1}$&PR\\
$(0,0,0,1,0,3,0)$&${\bf 223092870}$&$96$&$161029440$&${0}$&R\\
$(0,0,0,0,2,0,1)$&${\bf 236888960}$&$\frac{369}{4}$&$164308320$&${1}$&PR\\
$(0,0,1,0,0,2,0)$&${\bf 237289689}$&$90$&$160571970$&${0}$&R\\
$(0,0,0,1,0,1,1)$&${\bf 339066000}$&$\frac{361}{4}$&$230080500$&${1}$&PR\\
$(0,0,0,1,1,1,0)$&${\bf 350830592}$&$93$&$245317632$&${0}$&R\\
$(0,0,0,0,1,2,1)$&${\bf 370677384}$&$\frac{377}{4}$&$262679274$&${1}$&PR\\
$(1,1,0,0,1,0,0)$&${\bf 378224640}$&$91$&$258785280$&${0}$&R\\
$(1,1,0,0,0,2,0)$&${\bf 407486464}$&$93$&$284934144$&${0}$&R\\
$(3,1,0,0,0,0,0)$&${\bf 412778496}$&$105$&$325877760$&${0}$&R\\
$(0,2,0,0,0,1,0)$&${\bf 462143232}$&$\frac{385}{4}$&$334445760$&${1}$&PR\\
$(1,2,0,0,0,0,0)$&${\bf 561632400}$&$102$&$430725600$&${0}$&R\\
$(0,1,0,0,0,0,2)$&${\bf 602350749}$&$100$&$452895300$&${0}$&R\\
$(1,0,0,0,0,1,2)$&${\bf 619736832}$&$\frac{385}{4}$&$448493760$&${1}$&PR\\
$(2,0,0,0,0,0,2)$&${\bf 622396775}$&$102$&$477326850$&${0}$&R\\
$(2,1,0,0,0,1,0)$&${\bf 656594400}$&$\frac{393}{4}$&$485040600$&${1}$&PR\\
$(0,1,1,0,0,0,0)$&${\bf 688400856}$&$98$&$507242736$&${0}$&R\\
$(1,0,0,1,0,0,1)$&${\bf 715309056}$&$95$&$510935040$&${0}$&R\\
$(2,0,1,0,0,0,0)$&${\bf 785674890}$&$100$&$590733000$&${0}$&R\\
$(1,0,1,0,0,1,0)$&${\bf 789703992}$&$\frac{377}{4}$&$559621062$&${1}$&PR\\
$(0,0,0,0,0,8,0)$&${\bf 839848450}$&$156$&$985085400$&${0}$&R\\
$(1,0,0,0,1,3,0)$&${\bf 846807808}$&$\frac{417}{4}$&$663757248$&${1}$&PR\\
$(0,0,0,0,1,5,0)$&${\bf 847262592}$&$\frac{497}{4}$&$791521632$&${1}$&PR\\
$(1,0,0,0,0,3,1)$&${\bf 882524160}$&$101$&$670187520$&${0}$&R\\
$(2,0,0,0,0,4,0)$&${\bf 969339150}$&$112$&$816285600$&${0}$&R\\
$(1,0,0,1,1,0,0)$&${\bf 985944960}$&$\frac{389}{4}$&$720925920$&${1}$&PR\\
$(1,0,0,0,2,1,0)$&${\bf 1017592576}$&$\frac{405}{4}$&$774671040$&${1}$&PR\\
$(0,1,0,0,0,4,0)$&${\bf 1040424021}$&$110$&$860501070$&${0}$&R\\
$(0,0,0,0,0,1,3)$&${\bf 1063409347}$&$108$&$863520372$&${0}$&R\\
$(6,0,0,0,0,0,0)$&${\bf 1101296924}$&$138$&$1142699064$&${0}$&R\\
$(0,0,0,0,0,5,1)$&${\bf 1130337208}$&$120$&$1019853120$&${0}$&R\\
$(1,0,0,1,0,2,0)$&${\bf 1218986496}$&$\frac{397}{4}$&$909657216$&${1}$&PR\\
$(1,0,0,0,1,1,1)$&${\bf 1605021561}$&$98$&$1182647466$&${0}$&R\\
$(1,0,0,0,0,6,0)$&${\bf 1630294050}$&$132$&$1618036200$&${0}$&R\\
$(0,0,0,1,0,0,2)$&${\bf 1700755056}$&$\frac{425}{4}$&$1358685900$&${1}$&PR\\
$(4,0,0,0,0,0,1)$&${\bf 1714199760}$&$\frac{473}{4}$&$1524091140$&${1}$&PR\\
$(2,0,0,0,2,0,0)$&${\bf 1729605150}$&$106$&$1378482300$&${0}$&R\\
$(0,1,0,0,2,0,0)$&${\bf 1765425375}$&$104$&$1380483000$&${0}$&R\\
$(0,0,0,0,3,1,0)$&${\bf 1847733888}$&$\frac{465}{4}$&$1615030560$&${1}$&PR\\
$(0,0,1,1,0,0,0)$&${\bf 1903725824}$&$\frac{417}{4}$&$1492206144$&${1}$&PR\\
$(0,0,0,0,2,3,0)$&${\bf 1903725824'}$&$\frac{477}{4}$&$1706912064$&${1}$&PR\\
$(1,0,0,0,0,0,3)$&${\bf 1924722800}$&$\frac{453}{4}$&$1638908700$&${1}$&PR\\
$(3,0,0,1,0,0,0)$&${\bf 2032316000}$&$\frac{441}{4}$&$1684683000$&${1}$&PR\\
$(0,0,0,1,0,4,0)$&${\bf 2118156480}$&$\frac{469}{4}$&$1867322160$&${1}$&PR\\
$(0,1,0,0,1,0,1)$&${\bf 2120058304}$&$\frac{405}{4}$&$1613954160$&${1}$&PR\\
$(2,0,0,0,1,0,1)$&${\bf 2176761600}$&$\frac{413}{4}$&$1689854400$&${1}$&PR\\
$(0,0,0,0,0,3,2)$&${\bf 2220099840}$&$\frac{449}{4}$&$1873730880$&${1}$&PR\\
$(0,1,0,0,0,2,1)$&${\bf 2356024320}$&$\frac{413}{4}$&$1829018880$&${1}$&PR\\
$(3,0,0,0,0,3,0)$&${\bf 2358964608}$&$\frac{465}{4}$&$2061876960$&${1}$&PR\\
$(2,0,0,0,0,2,1)$&${\bf 2370060000}$&$\frac{421}{4}$&$1875555000$&${1}$&PR\\
$(0,0,0,0,0,0,4)$&${\bf 2457458575}$&$126$&$2328118650$&${0}$&R\\
$(0,1,0,1,0,1,0)$&${\bf 2460781960}$&$102$&$1887216240$&${0}$&R\\
$(2,0,0,1,0,1,0)$&${\bf 2518188750}$&$104$&$1969110000$&${0}$&R\\
$(2,0,0,0,1,2,0)$&${\bf 2702980280}$&$108$&$2194901280$&${0}$&R\\
$(0,0,0,2,0,1,0)$&${\bf 2780967168}$&$\frac{437}{4}$&$2284365888$&${1}$&PR\\
$(0,0,0,1,2,0,0)$&${\bf 2790982656}$&$\frac{445}{4}$&$2334562560$&${1}$&PR\\
$(0,1,0,0,1,2,0)$&${\bf 2801141595}$&$106$&$2232488790$&${0}$&R\\
$(5,0,0,0,0,1,0)$&${\bf 2895092928}$&$\frac{517}{4}$&$2813464368$&${1}$&PR\\
$(0,0,1,0,0,3,0)$&${\bf 2914353000}$&$\frac{441}{4}$&$2415845250$&${1}$&PR\\
$(0,0,1,0,0,1,1)$&${\bf 3071557632}$&$105$&$2424913920$&${0}$&R\\
$(3,0,0,0,0,1,1)$&${\bf 3116072960}$&$111$&$2600632320$&${0}$&R\\
$(4,0,0,0,1,0,0)$&${\bf 3243576336}$&$120$&$2926535040$&${0}$&R\\
$(4,0,0,0,0,2,0)$&${\bf 3444882210}$&$122$&$3159967140$&${0}$&R\\
$(0,2,0,0,0,0,1)$&${\bf 3516307200}$&$\frac{449}{4}$&$2967710400$&${1}$&PR\\
$(0,0,0,0,1,1,2)$&${\bf 3938590656}$&$\frac{437}{4}$&$3235270896$&${1}$&PR\\
$(1,1,0,1,0,0,0)$&${\bf 3993830400}$&$\frac{429}{4}$&$3220588800$&${1}$&PR\\
$(0,0,0,0,1,3,1)$&${\bf 4059611136}$&$115$&$3510190080$&${0}$&R\\
$(0,0,0,1,1,0,1)$&${\bf 4260501784}$&$108$&$3459655584$&${0}$&R\\
$(0,0,0,0,0,9,0)$&${\bf 4347450800}$&$\frac{729}{4}$&$5957315100$&${1}$&PR\\
$(3,0,0,0,1,1,0)$&${\bf 4378381280}$&$\frac{453}{4}$&$3728208120$&${1}$&PR\\
$(0,0,0,0,2,1,1)$&${\bf 4732755885}$&$112$&$3985478640$&${0}$&R\\
$(0,0,0,1,1,2,0)$&${\bf 4759314560}$&$\frac{453}{4}$&$4052574240$&${1}$&PR\\
$(0,0,1,0,1,1,0)$&${\bf 4910062080}$&$\frac{429}{4}$&$3959429760$&${1}$&PR\\
$(1,1,0,0,0,3,0)$&${\bf 5137896400}$&$\frac{453}{4}$&$4374938100$&${1}$&PR\\
$(2,1,0,0,0,0,1)$&${\bf 5256879264}$&$\frac{457}{4}$&$4515777864$&${1}$&PR\\
$(1,0,1,0,0,0,1)$&${\bf 5311735000}$&$\frac{441}{4}$&$4403148750$&${1}$&PR\\
$(0,0,0,1,0,2,1)$&${\bf 5385724344}$&$110$&$4454358480$&${0}$&R\\
$(0,0,0,0,1,6,0)$&${\bf 5602283190}$&$148$&$6234119640$&${0}$&R\\
$(1,1,0,0,0,1,1)$&${\bf 6232467780}$&$108$&$5060951280$&${0}$&R\\
$(1,0,0,2,0,0,0)$&${\bf 6322470000}$&$114$&$5419260000$&${0}$&R\\
$(4,1,0,0,0,0,0)$&${\bf 6550817910}$&$132$&$6501563640$&${0}$&R\\
$(1,0,0,0,3,0,0)$&${\bf 6834953125}$&$120$&$6166875000$&${0}$&R\\
$(0,2,0,0,1,0,0)$&${\bf 7088235000}$&$114$&$6075630000$&${0}$&R\\
$(0,3,0,0,0,0,0)$&${\bf 7323895800}$&$126$&$6938427600$&${0}$&R\\
$(1,0,0,0,1,4,0)$&${\bf 7545078125}$&$126$&$7147968750$&${0}$&R\\
$(0,2,0,0,0,2,0)$&${\bf 7916269725}$&$116$&$6904415700$&${0}$&R\\
$(0,0,0,0,0,6,1)$&${\bf 7987660800}$&$\frac{573}{4}$&$8603251200$&${1}$&PR\\
$(2,0,0,0,0,5,0)$&${\bf 8015118384}$&$\frac{537}{4}$&$8090448444$&${1}$&PR\\
$(0,1,0,0,0,5,0)$&${\bf 8514979200}$&$\frac{529}{4}$&$8466962400$&${1}$&PR\\
$(1,0,0,0,0,4,1)$&${\bf 8694901600}$&$\frac{489}{4}$&$7992118200$&${1}$&PR\\
$(1,1,0,0,1,1,0)$&${\bf 9174815000}$&$\frac{441}{4}$&$7605438750$&${1}$&PR\\
$(0,0,2,0,0,0,0)$&${\bf 9183989815}$&$120$&$8286306600$&${0}$&R\\
$(1,0,0,0,1,0,2)$&${\bf 9540155625}$&$114$&$8177276250$&${0}$&R\\
$(0,0,0,0,4,0,0)$&${\bf 9743909175}$&$136$&$9963696600$&${0}$&R\\
$(1,0,0,0,0,7,0)$&${\bf 10244174976}$&$\frac{625}{4}$&$12034980000$&${1}$&PR\\
$(2,1,0,0,1,0,0)$&${\bf 10404240210}$&$116$&$9074374920$&${0}$&R\\
$(1,0,0,0,0,2,2)$&${\bf 10629719100}$&$116$&$9271033200$&${0}$&R\\
$(1,0,1,0,1,0,0)$&${\bf 11365976700}$&$112$&$9571348800$&${0}$&R\\
$(2,1,0,0,0,2,0)$&${\bf 11444664231}$&$118$&$10153912626$&${0}$&R\\
$(0,0,1,0,0,0,2)$&${\bf 11515529025}$&$122$&$10563116850$&${0}$&R\\
$(7,0,0,0,0,0,0)$&${\bf 11604306012}$&$168$&$14658070752$&${0}$&R\\
$(1,0,0,0,2,2,0)$&${\bf 12742035075}$&$122$&$11688182550$&${0}$&R\\
$(2,2,0,0,0,0,0)$&${\bf 12777381288}$&$128$&$12297028608$&${0}$&R\\
$(3,1,0,0,0,1,0)$&${\bf 13171082112}$&$\frac{497}{4}$&$12304563552$&${1}$&PR\\
$(1,0,1,0,0,2,0)$&${\bf 13186201875}$&$114$&$11302458750$&${0}$&R\\
$(3,0,0,0,0,0,2)$&${\bf 13393446066}$&$128$&$12889933056$&${0}$&R\\
$(1,0,0,1,0,3,0)$&${\bf 14054850810}$&$120$&$12681068400$&${0}$&R\\
$(1,0,0,0,2,0,1)$&${\bf 14277943680}$&$\frac{465}{4}$&$12479781600$&${1}$&PR\\
$(0,0,0,0,2,4,0)$&${\bf 15058768725}$&$142$&$16077783150$&${0}$&R\\
$(0,0,0,0,1,0,3)$&${\bf 15590254680}$&$\frac{505}{4}$&$14799019950$&${1}$&PR\\
$(3,0,1,0,0,0,0)$&${\bf 16349520330}$&$126$&$15489019260$&${0}$&R\\
$(0,0,0,1,0,5,0)$&${\bf 16349520330'}$&$140$&$17210021400$&${0}$&R\\
$(1,2,0,0,0,1,0)$&${\bf 17370557568}$&$\frac{485}{4}$&$15835940640$&${1}$&PR\\
$(0,0,0,0,0,2,3)$&${\bf 17534316800}$&$\frac{513}{4}$&$16908091200$&${1}$&PR\\
$(0,1,0,0,0,1,2)$&${\bf 18209551360}$&$\frac{477}{4}$&$16326984960$&${1}$&PR\\
$(2,0,0,0,0,1,2)$&${\bf 19275223968}$&$\frac{485}{4}$&$17572337640$&${1}$&PR\\
$(1,0,0,1,0,1,1)$&${\bf 19584452160}$&$\frac{457}{4}$&$16823486160$&${1}$&PR\\
$(0,1,0,1,0,0,1)$&${\bf 19903763880}$&$118$&$17658978480$&${0}$&R\\
$(0,0,0,0,3,2,0)$&${\bf 20041176155}$&$138$&$20794603830$&${0}$&R\\
$(0,1,1,0,0,1,0)$&${\bf 20071022400}$&$\frac{469}{4}$&$17694190800$&${1}$&PR\\
$(0,0,0,0,0,10,0)$&${\bf 20355385710}$&$210$&$32140082700$&${0}$&R\\
$(0,0,0,0,0,4,2)$&${\bf 21061215000}$&$134$&$21219570000$&${0}$&R\\
$(1,0,0,1,1,1,0)$&${\bf 21300428800}$&$117$&$18737971200$&${0}$&R\\
$(2,0,0,1,0,0,1)$&${\bf 21758991254}$&$120$&$19632172560$&${0}$&R\\
$(3,0,0,0,0,4,0)$&${\bf 22889328462}$&$138$&$23749829532$&${0}$&R\\
$(1,0,0,0,1,2,1)$&${\bf 22894779600}$&$\frac{473}{4}$&$20355696900$&${1}$&PR\\
$(2,0,1,0,0,1,0)$&${\bf 23404629248}$&$\frac{477}{4}$&$20984977728$&${1}$&PR\\
$(5,0,0,0,0,0,1)$&${\bf 23839839296}$&$\frac{585}{4}$&$26214860880$&${1}$&PR\\
$(0,0,0,2,0,0,1)$&${\bf 24961440000}$&$\frac{501}{4}$&$23506920000$&${1}$&PR\\
$(1,1,0,0,0,0,2)$&${\bf 25240190976}$&$125$&$23721984000$&${0}$&R\\
$(0,0,1,0,0,4,0)$&${\bf 27244218750}$&$132$&$27039375000$&${0}$&R\\
$(1,1,1,0,0,0,0)$&${\bf 27449769984}$&$123$&$25385877504$&${0}$&R\\
$(0,1,0,0,0,3,1)$&${\bf 28272391875}$&$124$&$26359222500$&${0}$&R\\
$(0,0,0,2,1,0,0)$&${\bf 28306272960}$&$128$&$27242127360$&${0}$&R\\
$(2,0,0,0,0,3,1)$&${\bf 28863967990}$&$126$&$27344811780$&${0}$&R\\
$(2,0,0,0,1,3,0)$&${\bf 28912835952}$&$\frac{517}{4}$&$28097624412$&${1}$&PR\\
$(0,1,0,1,1,0,0)$&${\bf 29302560000}$&$\frac{481}{4}$&$26493480000$&${1}$&PR\\
$(0,1,0,0,1,3,0)$&${\bf 29578348800}$&$\frac{509}{4}$&$28299585600$&${1}$&PR\\
$(0,0,0,0,3,0,1)$&${\bf 29915691520}$&$\frac{525}{4}$&$29522064000$&${1}$&PR\\
$(2,0,0,1,1,0,0)$&${\bf 30935544640}$&$\frac{489}{4}$&$28435115280$&${1}$&PR\\
$(0,0,0,0,1,7,0)$&${\bf 32295348800}$&$\frac{693}{4}$&$42068941200$&${1}$&PR\\
$(0,0,0,0,2,0,2)$&${\bf 33129291195}$&$128$&$31883829120$&${0}$&R\\
$(2,0,0,0,2,1,0)$&${\bf 33731641944}$&$\frac{505}{4}$&$32019697710$&${1}$&PR\\
$(0,1,0,0,2,1,0)$&${\bf 33858000000}$&$\frac{497}{4}$&$31630500000$&${1}$&PR\\
$(4,0,0,1,0,0,0)$&${\bf 34230454720}$&$\frac{549}{4}$&$35324285040$&${1}$&PR\\
$(0,0,0,0,1,4,1)$&${\bf 34779606400}$&$\frac{549}{4}$&$35890984800$&${1}$&PR\\
$(6,0,0,0,0,1,0)$&${\bf 34937695520}$&$\frac{633}{4}$&$41570603880$&${1}$&PR\\
$(0,1,0,1,0,2,0)$&${\bf 37535313200}$&$\frac{489}{4}$&$34501443900$&${1}$&PR\\
$(3,0,0,0,2,0,0)$&${\bf 38757315870}$&$132$&$38465907480$&${0}$&R\\
$(0,0,0,2,0,2,0)$&${\bf 38921125320}$&$130$&$38043205200$&${0}$&R\\
$(2,0,0,1,0,2,0)$&${\bf 39051103104}$&$\frac{497}{4}$&$36481951584$&${1}$&PR\\
$(0,0,1,0,2,0,0)$&${\bf 39557939200}$&$126$&$37475942400$&${0}$&R\\
$(0,0,1,0,1,0,1)$&${\bf 41230425600}$&$\frac{493}{4}$&$38207894400$&${1}$&PR\\
$(4,0,0,0,0,3,0)$&${\bf 41735527680}$&$\frac{573}{4}$&$44951987520$&${1}$&PR\\
$(0,0,0,1,0,1,2)$&${\bf 44406104600}$&$126$&$42068941200$&${0}$&R\\
$(5,0,0,0,1,0,0)$&${\bf 45685987578}$&$148$&$50838542568$&${0}$&R\\
$(0,0,0,1,1,3,0)$&${\bf 46860943360}$&$135$&$47565619200$&${0}$&R\\
$(3,0,0,0,1,0,1)$&${\bf 47311913376}$&$\frac{517}{4}$&$45977930856$&${1}$&PR\\
$(0,0,1,1,0,1,0)$&${\bf 48316905000}$&$124$&$45047340000$&${0}$&R\\
$(0,1,0,0,1,1,1)$&${\bf 48538828800}$&$121$&$44159385600$&${0}$&R\\
$(0,0,0,0,0,7,1)$&${\bf 48663218760}$&$168$&$61469328960$&${0}$&R\\
$(0,0,1,0,0,2,1)$&${\bf 48821640000}$&$\frac{501}{4}$&$45976770000$&${1}$&PR\\
$(1,1,0,0,0,4,0)$&${\bf 48979001344}$&$135$&$49715527680$&${0}$&R\\
$(0,0,0,1,2,1,0)$&${\bf 49080431400}$&$132$&$48711405600$&${0}$&R\\
$(5,0,0,0,0,2,0)$&${\bf 49169668548}$&$150$&$55454513400$&${0}$&R\\
$(0,1,0,0,0,0,3)$&${\bf 50042792800}$&$\frac{549}{4}$&$51641904600$&${1}$&PR\\
$(2,0,0,0,1,1,1)$&${\bf 50820317184}$&$123$&$46999240704$&${0}$&R\\
$(3,0,0,0,0,2,1)$&${\bf 52467520512}$&$\frac{525}{4}$&$51777158400$&${1}$&PR\\
$(4,0,0,0,0,1,1)$&${\bf 52843264474}$&$138$&$54829853364$&${0}$&R\\
$(0,0,0,0,1,2,2)$&${\bf 53857243440}$&$130$&$52642418400$&${0}$&R\\
$(2,0,0,0,0,0,3)$&${\bf 54424161792}$&$\frac{557}{4}$&$56981688192$&${1}$&PR\\
$(3,0,0,1,0,1,0)$&${\bf 55045591524}$&$130$&$53803961640$&${0}$&R\\
$(1,0,0,0,1,5,0)$&${\bf 55320032768}$&$\frac{597}{4}$&$62079059328$&${1}$&PR\\
$(2,0,0,0,0,6,0)$&${\bf 55462603581}$&$158$&$65887905006$&${0}$&R\\
$(1,0,0,0,0,8,0)$&${\bf 56594493450}$&$182$&$77445096300$&${0}$&R\\
$(0,0,0,0,2,2,1)$&${\bf 56691835200}$&$\frac{533}{4}$&$56798398800$&${1}$&PR\\
$(1,0,0,0,0,1,3)$&${\bf 56742985728}$&$133$&$56742985728$&${0}$&R\\
$(0,1,0,0,0,6,0)$&${\bf 58443571550}$&$156$&$68550354600$&${0}$&R\\
$(0,0,0,1,0,3,1)$&${\bf 59432000000}$&$\frac{525}{4}$&$58650000000$&${1}$&PR\\
$(3,0,0,0,1,2,0)$&${\bf 61604053875}$&$134$&$62067242250$&${0}$&R\\
$(0,2,0,1,0,0,0)$&${\bf 64141908480}$&$\frac{525}{4}$&$63297936000$&${1}$&PR\\
$(0,0,1,0,1,2,0)$&${\bf 65816296875}$&$128$&$63342000000$&${0}$&R\\
$(1,0,0,0,0,5,1)$&${\bf 69013389312}$&$145$&$75240161280$&${0}$&R\\
$(0,0,0,0,0,1,4)$&${\bf 70059909920}$&$\frac{585}{4}$&$77039562600$&${1}$&PR\\
$(4,0,0,0,1,1,0)$&${\bf 75716368000}$&$\frac{561}{4}$&$79843764000$&${1}$&PR\\
$(1,1,0,0,2,0,0)$&${\bf 77901824000}$&$129$&$75558912000$&${0}$&R\\
$(5,1,0,0,0,0,0)$&${\bf 81444372480}$&$161$&$98590556160$&${0}$&R\\
$(1,0,0,1,0,0,2)$&${\bf 86931480064}$&$\frac{525}{4}$&$85787644800$&${1}$&PR\\
$(0,0,0,0,0,11,0)$&${\bf 87265194240}$&$\frac{957}{4}$&$156978930240$&${1}$&PR\\
$(0,0,0,1,1,1,1)$&${\bf 87524236800}$&$\frac{513}{4}$&$84398371200$&${1}$&PR\\
$(1,1,0,0,1,0,1)$&${\bf 89881207416}$&$\frac{505}{4}$&$85319567190$&${1}$&PR\\
$(1,0,1,1,0,0,0)$&${\bf 91119240576}$&$\frac{517}{4}$&$88550089056$&${1}$&PR\\
$(0,2,0,0,0,3,0)$&${\bf 92074782800}$&$\frac{549}{4}$&$95017022100$&${1}$&PR\\
$(3,1,0,0,0,0,1)$&${\bf 95538066624}$&$\frac{565}{4}$&$101464300080$&${1}$&PR\\
$(2,1,0,1,0,0,0)$&${\bf 98632416960}$&$\frac{533}{4}$&$98817816240$&${1}$&PR\\
$(0,0,0,0,2,5,0)$&${\bf 100020594960}$&$\frac{665}{4}$&$125025743700$&${1}$&PR\\
$(0,2,0,0,0,1,1)$&${\bf 101822495775}$&$132$&$101056913100$&${0}$&R\\
$(1,1,0,0,0,2,1)$&${\bf 102221799680}$&$\frac{513}{4}$&$98571021120$&${1}$&PR\\
$(8,0,0,0,0,0,0)$&${\bf 103402141164}$&$200$&$155491941600$&${0}$&R\\
$(1,1,0,1,0,1,0)$&${\bf 105020375040}$&$127$&$100282613760$&${0}$&R\\
$(0,0,0,1,0,6,0)$&${\bf 106868245120}$&$\frac{657}{4}$&$131978265120$&${1}$&PR\\
$(1,0,0,0,3,1,0)$&${\bf 111115996992}$&$\frac{565}{4}$&$118008530640$&${1}$&PR\\
$(0,1,1,0,0,0,1)$&${\bf 115512000240}$&$\frac{537}{4}$&$116597639340$&${1}$&PR\\
$(1,0,0,0,2,3,0)$&${\bf 117919017216}$&$\frac{577}{4}$&$127893370176$&${1}$&PR\\
$(1,2,0,0,0,0,1)$&${\bf 118110247200}$&$\frac{553}{4}$&$122772493800$&${1}$&PR\\
$(0,0,0,0,0,0,5)$&${\bf 118861039440}$&$\frac{665}{4}$&$148576299300$&${1}$&PR\\
$(1,0,0,0,0,0,4)$&${\bf 120003934050}$&$152$&$137147353200$&${0}$&R\\
$(0,0,0,3,0,0,0)$&${\bf 122211210240}$&$\frac{585}{4}$&$134386387200$&${1}$&PR\\
$(1,0,0,0,0,3,2)$&${\bf 123742178560}$&$\frac{549}{4}$&$127696345920$&${1}$&PR\\
$(1,0,0,1,0,4,0)$&${\bf 124850882520}$&$\frac{569}{4}$&$133534120590$&${1}$&PR\\
$(1,1,0,0,1,2,0)$&${\bf 126200954880}$&$131$&$124303196160$&${0}$&R\\
$(2,1,0,0,0,3,0)$&${\bf 134877270528}$&$\frac{557}{4}$&$141215488128$&${1}$&PR\\
$(0,0,0,1,0,0,3)$&${\bf 135058673750}$&$144$&$146228940000$&${0}$&R\\
$(0,0,0,0,4,1,0)$&${\bf 137617680200}$&$\frac{633}{4}$&$163744345050$&${1}$&PR\\
$(2,0,1,0,0,0,1)$&${\bf 141008055552}$&$\frac{545}{4}$&$144453741120$&${1}$&PR\\
$(1,0,0,2,0,1,0)$&${\bf 148490614272}$&$\frac{537}{4}$&$149886202752$&${1}$&PR\\
$(1,0,1,0,0,1,1)$&${\bf 148780635003}$&$130$&$145424680830$&${0}$&R\\
$(1,0,1,0,0,3,0)$&${\bf 150649632000}$&$\frac{541}{4}$&$153198216000$&${1}$&PR\\
$(1,0,0,1,2,0,0)$&${\bf 154201791744}$&$\frac{545}{4}$&$157969880640$&${1}$&PR\\
$(2,1,0,0,0,1,1)$&${\bf 155280675375}$&$134$&$156448199250$&${0}$&R\\
$(0,2,0,0,1,1,0)$&${\bf 156906750000}$&$\frac{537}{4}$&$158381437500$&${1}$&PR\\
$(0,1,0,2,0,0,0)$&${\bf 161356988520}$&$138$&$167423040720$&${0}$&R\\
$(0,0,0,0,0,5,2)$&${\bf 161750131200}$&$\frac{629}{4}$&$191242166400$&${1}$&PR\\
$(0,0,0,0,3,3,0)$&${\bf 165141216240}$&$\frac{645}{4}$&$200218203900$&${1}$&PR\\
$(0,0,0,0,1,8,0)$&${\bf 165667517190}$&$200$&$249124086000$&${0}$&R\\
$(2,0,0,2,0,0,0)$&${\bf 178242867792}$&$140$&$187624071360$&${0}$&R\\
$(3,0,0,0,0,5,0)$&${\bf 178941074928}$&$\frac{645}{4}$&$216949235580$&${1}$&PR\\
$(3,1,0,0,1,0,0)$&${\bf 192037257216}$&$143$&$206476148736$&${0}$&R\\
$(4,1,0,0,0,1,0)$&${\bf 195457067520}$&$\frac{609}{4}$&$223746906240$&${1}$&PR\\
$(0,0,0,0,0,3,3)$&${\bf 197214097080}$&$150$&$222421914000$&${0}$&R\\
$(3,2,0,0,0,0,0)$&${\bf 203503226850}$&$156$&$238695514200$&${0}$&R\\
$(0,1,0,0,3,0,0)$&${\bf 204501797500}$&$144$&$221415480000$&${0}$&R\\
$(0,0,1,0,0,5,0)$&${\bf 206926720000}$&$\frac{621}{4}$&$241544160000$&${1}$&PR\\
$(0,3,0,0,0,1,0)$&${\bf 206999144352}$&$\frac{585}{4}$&$227621239560$&${1}$&PR\\
$(2,0,0,0,3,0,0)$&${\bf 208342494360}$&$146$&$228706798320$&${0}$&R\\
$(4,0,0,0,0,0,2)$&${\bf 208598593840}$&$156$&$244672034880$&${0}$&R\\
$(1,3,0,0,0,0,0)$&${\bf 209040556032}$&$153$&$240475226112$&${0}$&R\\
$(1,0,0,0,1,1,2)$&${\bf 211475815824}$&$\frac{537}{4}$&$213463370484$&${1}$&PR\\
$(3,1,0,0,0,2,0)$&${\bf 214629875712}$&$145$&$233994977280$&${0}$&R\\
$(1,0,0,1,1,0,1)$&${\bf 222607097856}$&$133$&$222607097856$&${0}$&R\\
$(1,0,0,0,1,3,1)$&${\bf 233798140719}$&$140$&$246103306020$&${0}$&R\\
$(2,1,0,0,1,1,0)$&${\bf 234260522496}$&$\frac{545}{4}$&$239984933760$&${1}$&PR\\
$(0,0,2,0,0,1,0)$&${\bf 239155280000}$&$\frac{561}{4}$&$252191940000$&${1}$&PR\\
$(2,0,0,0,1,4,0)$&${\bf 242357595480}$&$152$&$276980109120$&${0}$&R\\
$(1,2,0,0,1,0,0)$&${\bf 242825343750}$&$140$&$255605625000$&${0}$&R\\
$(1,0,1,0,1,1,0)$&${\bf 245321032320}$&$\frac{529}{4}$&$243937643040$&${1}$&PR\\
$(0,1,0,0,1,4,0)$&${\bf 245463000510}$&$150$&$276837970500$&${0}$&R\\
$(0,1,0,0,1,0,2)$&${\bf 246388577435}$&$138$&$255651305910$&${0}$&R\\
$(0,0,0,0,1,5,1)$&${\bf 246476390400}$&$161$&$298366156800$&${0}$&R\\
$(4,0,1,0,0,0,0)$&${\bf 248672774250}$&$154$&$287936896500$&${0}$&R\\
$(0,1,1,0,1,0,0)$&${\bf 255999068325}$&$136$&$261773483400$&${0}$&R\\
$(0,1,0,0,0,4,1)$&${\bf 258485500000}$&$\frac{585}{4}$&$284236875000$&${1}$&PR\\
$(0,0,0,0,0,8,1)$&${\bf 261592325280}$&$\frac{777}{4}$&$382062475080$&${1}$&PR\\
$(1,0,0,0,2,1,1)$&${\bf 263874723840}$&$137$&$271810805760$&${0}$&R\\
$(0,0,0,1,3,0,0)$&${\bf 265161811200}$&$\frac{609}{4}$&$303540494400$&${1}$&PR\\
$(6,0,0,0,0,0,1)$&${\bf 266601491968}$&$\frac{705}{4}$&$353297089920$&${1}$&PR\\
$(2,0,0,0,0,4,1)$&${\bf 266887716480}$&$\frac{593}{4}$&$297489503520$&${1}$&PR\\
$(1,0,0,1,1,2,0)$&${\bf 268476333840}$&$\frac{553}{4}$&$279074083860$&${1}$&PR\\
$(2,0,0,0,1,0,2)$&${\bf 270055606392}$&$140$&$284269059360$&${0}$&R\\
$(1,2,0,0,0,2,0)$&${\bf 276603777450}$&$142$&$295321326300$&${0}$&R\\
$(1,0,0,0,0,9,0)$&${\bf 279975831520}$&$\frac{837}{4}$&$440488291320$&${1}$&PR\\
$(0,1,0,0,0,2,2)$&${\bf 285256104705}$&$140$&$300269583900$&${0}$&R\\
$(1,0,0,1,0,2,1)$&${\bf 287981797376}$&$135$&$292312350720$&${0}$&R\\
$(0,0,1,1,0,0,1)$&${\bf 303817113600}$&$141$&$322091827200$&${0}$&R\\
$(0,1,1,0,0,2,0)$&${\bf 306951531250}$&$138$&$318491062500$&${0}$&R\\
$(2,0,0,0,0,2,2)$&${\bf 307198881990}$&$142$&$327986776260$&${0}$&R\\
$(2,0,1,0,1,0,0)$&${\bf 307474705902}$&$138$&$319033905372$&${0}$&R\\
$(0,0,1,0,0,1,2)$&${\bf 308415907800}$&$\frac{569}{4}$&$329865886350$&${1}$&PR\\
$(2,0,0,0,0,7,0)$&${\bf 331429190400}$&$\frac{733}{4}$&$456649617600$&${1}$&PR\\
$(0,0,0,0,1,1,3)$&${\bf 332752076800}$&$147$&$367778611200$&${0}$&R\\
$(0,0,0,0,0,12,0)$&${\bf 345992859975}$&$270$&$702391520250$&${0}$&R\\
$(1,0,0,0,1,6,0)$&${\bf 346437485625}$&$174$&$453234003750$&${0}$&R\\
$(0,1,0,0,0,7,0)$&${\bf 346954031424}$&$\frac{725}{4}$&$472822693200$&${1}$&PR\\
$(7,0,0,0,0,1,0)$&${\bf 348301949184}$&$\frac{757}{4}$&$495610104384$&${1}$&PR\\
$(2,0,1,0,0,2,0)$&${\bf 363625168896}$&$140$&$382763335680$&${0}$&R\\
$(0,2,0,0,0,0,2)$&${\bf 363685996674}$&$150$&$410172176700$&${0}$&R\\
$(0,2,1,0,0,0,0)$&${\bf 365188831371}$&$148$&$406375541676$&${0}$&R\\
$(0,0,0,1,1,4,0)$&${\bf 367359592600}$&$\frac{633}{4}$&$437102673150$&${1}$&PR\\
$(2,2,0,0,0,1,0)$&${\bf 367454102400}$&$\frac{593}{4}$&$409586997600$&${1}$&PR\\
$(1,1,0,0,0,5,0)$&${\bf 377635385400}$&$\frac{633}{4}$&$449329321350$&${1}$&PR\\
$(1,0,2,0,0,0,0)$&${\bf 381377935575}$&$146$&$418655478150$&${0}$&R\\
$(4,0,0,0,0,4,0)$&${\bf 382956072345}$&$166$&$477975248190$&${0}$&R\\
$(0,1,0,0,2,0,1)$&${\bf 384944560000}$&$\frac{561}{4}$&$405928380000$&${1}$&PR\\
$(3,0,0,0,0,1,2)$&${\bf 385504479360}$&$\frac{593}{4}$&$429707060640$&${1}$&PR\\
$(0,0,0,2,0,3,0)$&${\bf 387544185600}$&$\frac{609}{4}$&$443636107200$&${1}$&PR\\
$(0,1,0,0,2,2,0)$&${\bf 391527986850}$&$146$&$429797639700$&${0}$&R\\
$(2,0,0,0,2,2,0)$&${\bf 395039758617}$&$148$&$439593114852$&${0}$&R\\
$(0,1,0,1,0,3,0)$&${\bf 399981456875}$&$144$&$433062630000$&${0}$&R\\
$(2,0,0,0,2,0,1)$&${\bf 413979242040}$&$\frac{569}{4}$&$442771031430$&${1}$&PR\\
$(2,0,0,1,0,3,0)$&${\bf 421371728505}$&$146$&$462558438810$&${0}$&R\\
$(3,0,0,1,0,0,1)$&${\bf 428442910720}$&$147$&$473542164480$&${0}$&R\\
$(5,0,0,1,0,0,0)$&${\bf 444706952976}$&$\frac{665}{4}$&$555883691220$&${1}$&PR\\
$(3,0,1,0,0,1,0)$&${\bf 453273124864}$&$\frac{585}{4}$&$498430033920$&${1}$&PR\\
$(1,0,0,0,0,6,1)$&${\bf 460987873920}$&$\frac{677}{4}$&$586633065120$&${1}$&PR\\
$(0,0,0,0,3,1,1)$&${\bf 465852907520}$&$153$&$535905976320$&${0}$&R\\
$(0,0,0,1,1,0,2)$&${\bf 478567440000}$&$\frac{581}{4}$&$522646020000$&${1}$&PR\\
$(0,1,0,1,0,1,1)$&${\bf 495119077200}$&$\frac{553}{4}$&$514663251300$&${1}$&PR\\
$(0,0,1,1,1,0,0)$&${\bf 498881510400}$&$\frac{573}{4}$&$537329145600$&${1}$&PR\\
$(1,0,1,0,0,0,2)$&${\bf 502277335560}$&$148$&$558925155360$&${0}$&R\\
$(0,0,0,0,2,3,1)$&${\bf 505119439825}$&$156$&$592470921900$&${0}$&R\\
$(0,0,0,1,0,4,1)$&${\bf 508477905000}$&$154$&$588763890000$&${0}$&R\\
$(0,0,0,2,1,1,0)$&${\bf 514005972480}$&$\frac{597}{4}$&$576807454080$&${1}$&PR\\
$(6,0,0,0,1,0,0)$&${\bf 516050314416}$&$178$&$690653804256$&${0}$&R\\
$(0,0,0,1,2,2,0)$&${\bf 530068659120}$&$\frac{617}{4}$&$614760080220$&${1}$&PR\\
$(0,0,0,0,1,3,2)$&${\bf 530323622400}$&$\frac{609}{4}$&$607080988800$&${1}$&PR\\
$(0,0,1,0,0,3,1)$&${\bf 535040000000}$&$147$&$591360000000$&${0}$&R\\
$(1,0,0,0,4,0,0)$&${\bf 539884745400}$&$162$&$657603975600$&${0}$&R\\
$(2,0,0,1,0,1,1)$&${\bf 551647824000}$&$\frac{561}{4}$&$581718852000$&${1}$&PR\\
%$(0,0,0,2,0,1,1)$&${\bf 558543421800}$&$146$&$613137891600$&${0}$&R\\
%$(0,0,0,0,5,0,0)$&${\bf 561104814270}$&$180$&$759389974200$&${0}$&R\\
%$(6,0,0,0,0,2,0)$&${\bf 561321110042}$&$180$&$759682705320$&${0}$&R\\
%$(5,0,0,0,0,3,0)$&${\bf 563429623680}$&$\frac{689}{4}$&$729704907360$&${1}$&PR\\
%$(2,1,0,0,0,0,2)$&${\bf 572233211550}$&$152$&$653980813200$&${0}$&R\\
%$(0,0,0,0,2,6,0)$&${\bf 576086633850}$&$192$&$831643862400$&${0}$&R\\
%$(0,1,0,1,1,1,0)$&${\bf 578870476800}$&$141$&$613689753600$&${0}$&R\\
%$(0,0,0,0,2,1,2)$&${\bf 587775348160}$&$\frac{597}{4}$&$659590005360$&${1}$&PR\\
%$(0,0,0,1,2,0,1)$&${\bf 597970016280}$&$148$&$665410243680$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsubsection{Rank 8}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $E_8$}
\label{Table:Representations-E8}\\
\hline\hline
%
$E_8$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-E8} (continued)}\\\hline\hline
%
$E_8$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0,0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(0,0,0,0,0,0,1,0)$&${\bf 248}$&$30$&$30$&${0}$&R\\
$(1,0,0,0,0,0,0,0)$&${\bf 3875}$&$48$&$750$&${0}$&R\\
$(0,0,0,0,0,0,2,0)$&${\bf 27000}$&$62$&$6750$&${0}$&R\\
$(0,0,0,0,0,1,0,0)$&${\bf 30380}$&$60$&$7350$&${0}$&R\\
$(0,0,0,0,0,0,0,1)$&${\bf 147250}$&$72$&$42750$&${0}$&R\\
$(1,0,0,0,0,0,1,0)$&${\bf 779247}$&$80$&$251370$&${0}$&R\\
$(0,0,0,0,0,0,3,0)$&${\bf 1763125}$&$96$&$682500$&${0}$&R\\
$(0,0,0,0,1,0,0,0)$&${\bf 2450240}$&$90$&$889200$&${0}$&R\\
$(0,0,0,0,0,1,1,0)$&${\bf 4096000}$&$93$&$1536000$&${0}$&R\\
$(2,0,0,0,0,0,0,0)$&${\bf 4881384}$&$100$&$1968300$&${0}$&R\\
$(0,1,0,0,0,0,0,0)$&${\bf 6696000}$&$98$&$2646000$&${0}$&R\\
$(0,0,0,0,0,0,1,1)$&${\bf 26411008}$&$105$&$11182080$&${0}$&R\\
$(1,0,0,0,0,0,2,0)$&${\bf 70680000}$&$114$&$32490000$&${0}$&R\\
$(1,0,0,0,0,1,0,0)$&${\bf 76271625}$&$112$&$34445250$&${0}$&R\\
$(0,0,0,0,0,0,4,0)$&${\bf 79143000}$&$132$&$42124500$&${0}$&R\\
$(0,0,0,1,0,0,0,0)$&${\bf 146325270}$&$120$&$70802550$&${0}$&R\\
$(0,0,0,0,0,2,0,0)$&${\bf 203205000}$&$126$&$103241250$&${0}$&R\\
$(0,0,0,0,0,1,2,0)$&${\bf 281545875}$&$128$&$145314000$&${0}$&R\\
$(1,0,0,0,0,0,0,1)$&${\bf 301694976}$&$125$&$152064000$&${0}$&R\\
$(0,0,0,0,1,0,1,0)$&${\bf 344452500}$&$124$&$172226250$&${0}$&R\\
$(2,0,0,0,0,0,1,0)$&${\bf 820260000}$&$134$&$443205000$&${0}$&R\\
$(0,1,0,0,0,0,1,0)$&${\bf 1094951000}$&$132$&$582796500$&${0}$&R\\
$(0,0,0,0,0,0,2,1)$&${\bf 2172667860}$&$140$&$1226506050$&${0}$&R\\
$(0,0,0,0,0,1,0,1)$&${\bf 2275896000}$&$138$&$1266426000$&${0}$&R\\
$(0,0,0,0,0,0,5,0)$&${\bf 2642777280}$&$170$&$1811581200$&${0}$&R\\
$(3,0,0,0,0,0,0,0)$&${\bf 2903770000}$&$156$&$1826565000$&${0}$&R\\
$(1,0,0,0,0,0,3,0)$&${\bf 3929713760}$&$150$&$2376843000$&${0}$&R\\
$(0,0,0,0,0,0,0,2)$&${\bf 4076399250}$&$152$&$2498438250$&${0}$&R\\
$(1,0,0,0,1,0,0,0)$&${\bf 4825673125}$&$144$&$2802003750$&${0}$&R\\
$(0,0,1,0,0,0,0,0)$&${\bf 6899079264}$&$150$&$4172830200$&${0}$&R\\
$(1,0,0,0,0,1,1,0)$&${\bf 8634368000}$&$147$&$5117952000$&${0}$&R\\
$(1,1,0,0,0,0,0,0)$&${\bf 8634368000'}$&$153$&$5326848000$&${0}$&R\\
$(0,0,0,0,0,1,3,0)$&${\bf 12692520960}$&$165$&$8444620800$&${0}$&R\\
$(0,0,0,0,0,2,1,0)$&${\bf 17535336000}$&$162$&$11454534000$&${0}$&R\\
$(0,0,0,1,0,0,1,0)$&${\bf 20288765952}$&$155$&$12680478720$&${0}$&R\\
$(0,0,0,0,1,1,0,0)$&${\bf 21039669000}$&$158$&$13404305250$&${0}$&R\\
$(0,0,0,0,1,0,2,0)$&${\bf 23592339045}$&$160$&$15220863900$&${0}$&R\\
$(1,0,0,0,0,0,1,1)$&${\bf 45329752170}$&$160$&$29245001400$&${0}$&R\\
$(2,0,0,0,0,0,2,0)$&${\bf 63513702720}$&$170$&$43537618800$&${0}$&R\\
$(2,0,0,0,0,1,0,0)$&${\bf 66393847000}$&$168$&$44976477000$&${0}$&R\\
$(0,0,0,0,0,0,6,0)$&${\bf 69176971200}$&$210$&$58577274000$&${0}$&R\\
$(0,1,0,0,0,0,2,0)$&${\bf 83080364250}$&$168$&$56280246750$&${0}$&R\\
$(0,1,0,0,0,1,0,0)$&${\bf 85424220000}$&$166$&$57179115000$&${0}$&R\\
$(0,0,0,0,0,0,3,1)$&${\bf 110977024000}$&$177$&$79205376000$&${0}$&R\\
$(0,0,0,0,1,0,0,1)$&${\bf 124436480000}$&$171$&$85800960000$&${0}$&R\\
$(1,0,0,0,0,0,4,0)$&${\bf 152883490500}$&$188$&$115895549250$&${0}$&R\\
$(1,0,0,1,0,0,0,0)$&${\bf 220778105625}$&$176$&$156681236250$&${0}$&R\\
$(2,0,0,0,0,0,0,1)$&${\bf 223850628000}$&$182$&$164277477000$&${0}$&R\\
$(0,0,0,0,0,1,1,1)$&${\bf 234550030000}$&$174$&$164563327500$&${0}$&R\\
$(0,1,0,0,0,0,0,1)$&${\bf 267413986840}$&$180$&$194090796900$&${0}$&R\\
$(1,0,0,0,0,2,0,0)$&${\bf 355647996000}$&$182$&$260999739000$&${0}$&R\\
$(3,0,0,0,0,0,1,0)$&${\bf 417532087000}$&$192$&$323250648000$&${0}$&R\\
$(0,0,0,0,0,1,4,0)$&${\bf 417933862500}$&$204$&$343784306250$&${0}$&R\\
$(0,0,0,0,0,3,0,0)$&${\bf 492957660000}$&$198$&$393571035000$&${0}$&R\\
$(1,0,0,0,0,1,2,0)$&${\bf 508731738750}$&$184$&$377446128750$&${0}$&R\\
$(0,0,0,0,0,0,1,2)$&${\bf 560213725500}$&$188$&$424678146750$&${0}$&R\\
$(1,0,0,0,1,0,1,0)$&${\bf 574197082368}$&$180$&$416755946880$&${0}$&R\\
$(0,0,0,0,2,0,0,0)$&${\bf 627099023250}$&$192$&$485496018000$&${0}$&R\\
$(0,0,0,0,0,2,2,0)$&${\bf 841900509450}$&$200$&$678952023750$&${0}$&R\\
$(0,0,1,0,0,0,1,0)$&${\bf 919045960000}$&$186$&$689284470000$&${0}$&R\\
$(4,0,0,0,0,0,0,0)$&${\bf 976217435000}$&$216$&$850253895000$&${0}$&R\\
$(0,0,0,0,1,0,3,0)$&${\bf 1041872676000}$&$198$&$831817701000$&${0}$&R\\
$(1,1,0,0,0,0,1,0)$&${\bf 1198018560000}$&$189$&$913006080000$&${0}$&R\\
$(0,0,0,1,0,1,0,0)$&${\bf 1283242632840}$&$190$&$983129436450$&${0}$&R\\
$(0,0,0,1,0,0,2,0)$&${\bf 1349926375875}$&$192$&$1045104291000$&${0}$&R\\
$(0,0,0,0,0,0,7,0)$&${\bf 1473701482500}$&$252$&$1497470861250$&${0}$&R\\
$(0,0,0,0,1,1,1,0)$&${\bf 1813461073920}$&$195$&$1425906892800$&${0}$&R\\
$(2,0,0,0,0,0,3,0)$&${\bf 3067797300750}$&$208$&$2572991284500$&${0}$&R\\
$(1,0,0,0,0,0,2,1)$&${\bf 3191795712000}$&$197$&$2535418368000$&${0}$&R\\
$(1,0,0,0,0,1,0,1)$&${\bf 3233052753920}$&$195$&$2542118092800$&${0}$&R\\
$(2,0,0,0,1,0,0,0)$&${\bf 3431612952000}$&$202$&$2795104098000$&${0}$&R\\
$(0,2,0,0,0,0,0,0)$&${\bf 3754721200320}$&$210$&$3179401016400$&${0}$&R\\
$(0,1,0,0,0,0,3,0)$&${\bf 3950782290000}$&$206$&$3281698192500$&${0}$&R\\
$(0,0,0,0,0,0,4,1)$&${\bf 4007202600000}$&$216$&$3490144200000$&${0}$&R\\
$(0,1,0,0,1,0,0,0)$&${\bf 4189713446646}$&$200$&$3378801166650$&${0}$&R\\
$(1,0,0,0,0,0,5,0)$&${\bf 4490627295000}$&$228$&$4128479932500$&${0}$&R\\
$(2,1,0,0,0,0,0,0)$&${\bf 4591371033000}$&$212$&$3924881689500$&${0}$&R\\
$(0,0,0,1,0,0,0,1)$&${\bf 4779643627500}$&$204$&$3931642338750$&${0}$&R\\
$(1,0,0,0,0,0,0,2)$&${\bf 5006235840320}$&$210$&$4239151316400$&${0}$&R\\
$(2,0,0,0,0,1,1,0)$&${\bf 6458110083072}$&$205$&$5338357125120$&${0}$&R\\
$(1,0,1,0,0,0,0,0)$&${\bf 7723951192125}$&$208$&$6478152612750$&${0}$&R\\
$(0,1,0,0,0,1,1,0)$&${\bf 8145764352000}$&$203$&$6667702272000$&${0}$&R\\
$(0,0,0,0,0,2,0,1)$&${\bf 8715491428800}$&$210$&$7380053226000$&${0}$&R\\
$(0,0,0,0,0,1,5,0)$&${\bf 10701806469120}$&$245$&$10572349132800$&${0}$&R\\
$(0,0,0,0,0,1,2,1)$&${\bf 12737135385000}$&$212$&$10888196377500$&${0}$&R\\
$(0,0,0,0,1,0,1,1)$&${\bf 13532264250750}$&$208$&$11349640984500$&${0}$&R\\
$(1,0,0,0,0,1,3,0)$&${\bf 19994148864000}$&$223$&$17978609664000$&${0}$&R\\
$(1,0,0,1,0,0,1,0)$&${\bf 26125438976000}$&$213$&$22438381056000$&${0}$&R\\
$(0,0,0,0,0,0,8,0)$&${\bf 26284473168750}$&$296$&$31371790556250$&${0}$&R\\
$(1,0,0,0,0,2,1,0)$&${\bf 26461348084080}$&$220$&$23473776526200$&${0}$&R\\
$(0,0,0,0,0,2,3,0)$&${\bf 28123973939490}$&$240$&$27216748973700$&${0}$&R\\
$(3,0,0,0,0,0,2,0)$&${\bf 28146082562208}$&$230$&$26103221731080$&${0}$&R\\
$(3,0,0,0,0,1,0,0)$&${\bf 28700792589000}$&$228$&$26386212541500$&${0}$&R\\
$(2,0,0,0,0,0,1,1)$&${\bf 28854026240000}$&$219$&$25479966720000$&${0}$&R\\
$(1,0,0,0,1,1,0,0)$&${\bf 29369472656250}$&$216$&$25579863281250$&${0}$&R\\
$(0,0,0,0,0,3,1,0)$&${\bf 30014459904000}$&$237$&$28683173376000$&${0}$&R\\
$(0,0,0,0,1,0,4,0)$&${\bf 33372802062000}$&$238$&$32027124559500$&${0}$&R\\
$(0,1,0,0,0,0,1,1)$&${\bf 33699815424000}$&$217$&$29487338496000$&${0}$&R\\
$(1,0,0,0,1,0,2,0)$&${\bf 33943999320000}$&$218$&$29837870370000$&${0}$&R\\
$(0,0,0,0,0,0,0,3)$&${\bf 35361935272950}$&$240$&$34221227683500$&${0}$&R\\
$(0,0,0,0,0,1,0,2)$&${\bf 36286570856250}$&$224$&$32774967225000$&${0}$&R\\
$(0,0,0,0,0,0,2,2)$&${\bf 36488345400000}$&$226$&$33251476050000$&${0}$&R\\
$(0,0,0,1,1,0,0,0)$&${\bf 46678711926784}$&$225$&$42349637836800$&${0}$&R\\
$(0,0,0,0,1,2,0,0)$&${\bf 53540697687750}$&$232$&$50086459127250$&${0}$&R\\
$(0,0,1,0,0,1,0,0)$&${\bf 56860936405000}$&$222$&$50899709201250$&${0}$&R\\
$(0,0,0,0,2,0,1,0)$&${\bf 57306919524192}$&$230$&$53147546332920$&${0}$&R\\
$(0,0,0,1,0,0,3,0)$&${\bf 57591234560000}$&$231$&$53643448320000$&${0}$&R\\
$(0,0,1,0,0,0,2,0)$&${\bf 58549130859375}$&$224$&$52883085937500$&${0}$&R\\
$(1,1,0,0,0,1,0,0)$&${\bf 78521011666944}$&$225$&$71238821068800$&${0}$&R\\
$(1,1,0,0,0,0,2,0)$&${\bf 78618968064000}$&$227$&$71961716736000$&${0}$&R\\
$(3,0,0,0,0,0,0,1)$&${\bf 84979449856000}$&$243$&$83266154496000$&${0}$&R\\
$(0,0,0,0,1,1,2,0)$&${\bf 85471274280000}$&$234$&$80646282990000$&${0}$&R\\
$(1,0,0,0,0,0,6,0)$&${\bf 104695380889680}$&$270$&$113982874355700$&${0}$&R\\
$(2,0,0,0,0,0,4,0)$&${\bf 105206373294750}$&$248$&$105206373294750$&${0}$&R\\
$(0,0,0,1,0,1,1,0)$&${\bf 107701303073000}$&$228$&$99015714115500$&${0}$&R\\
$(0,0,0,0,0,0,5,1)$&${\bf 110152949760000}$&$257$&$114150435840000$&${0}$&R\\
$(4,0,0,0,0,0,1,0)$&${\bf 122436560880000}$&$254$&$125398735740000$&${0}$&R\\
$(2,0,0,1,0,0,0,0)$&${\bf 126408335130000}$&$236$&$120291802785000$&${0}$&R\\
$(0,0,1,0,0,0,0,1)$&${\bf 133449871360000}$&$237$&$127530723840000$&${0}$&R\\
$(0,1,0,0,0,0,4,0)$&${\bf 133831343100000}$&$246$&$132752058075000$&${0}$&R\\
$(1,0,0,0,0,0,3,1)$&${\bf 142005242137500}$&$236$&$135134020743750$&${0}$&R\\
$(0,1,0,1,0,0,0,0)$&${\bf 142452123800000}$&$234$&$134410471650000$&${0}$&R\\
$(1,0,0,0,1,0,0,1)$&${\bf 144115034306400}$&$230$&$133655072139000$&${0}$&R\\
$(5,0,0,0,0,0,0,0)$&${\bf 207272853913752}$&$280$&$234017738289720$&${0}$&R\\
$(1,1,0,0,0,0,0,1)$&${\bf 212182409960235}$&$240$&$205337816090550$&${0}$&R\\
$(0,0,0,0,0,1,6,0)$&${\bf 222253428678750}$&$288$&$258100755885000$&${0}$&R\\
$(2,0,0,0,0,2,0,0)$&${\bf 226686069288000}$&$242$&$221201728902000$&${0}$&R\\
$(0,1,0,0,0,2,0,0)$&${\bf 278607172289160}$&$240$&$269619844150800$&${0}$&R\\
$(1,0,0,0,0,1,1,1)$&${\bf 286932492288000}$&$233$&$269577704448000$&${0}$&R\\
$(2,0,0,0,0,1,2,0)$&${\bf 332437504725000}$&$244$&$327075609487500$&${0}$&R\\
$(2,0,0,0,1,0,1,0)$&${\bf 353185705808650}$&$240$&$341792618524500$&${0}$&R\\
$(0,0,0,0,0,0,9,0)$&${\bf 401283501480000}$&$342$&$553382893170000$&${0}$&R\\
$(0,1,0,0,0,1,2,0)$&${\bf 412961209416000}$&$242$&$402970212414000$&${0}$&R\\
$(0,1,0,0,1,0,1,0)$&${\bf 422946296334000}$&$238$&$405892010191500$&${0}$&R\\
$(0,2,0,0,0,0,1,0)$&${\bf 442590307409250}$&$248$&$442590307409250$&${0}$&R\\
$(0,0,0,0,0,1,3,1)$&${\bf 465921907093500}$&$252$&$473436776562750$&${0}$&R\\
$(0,0,0,1,0,0,1,1)$&${\bf 519063480936000}$&$242$&$506505493494000$&${0}$&R\\
$(2,1,0,0,0,0,1,0)$&${\bf 552105344621376}$&$250$&$556557807078000$&${0}$&R\\
$(0,0,0,0,0,4,0,0)$&${\bf 556808824845000}$&$276$&$619674337327500$&${0}$&R\\
$(1,0,0,0,0,1,4,0)$&${\bf 582092313206250}$&$264$&$619646655993750$&${0}$&R\\
$(1,0,0,0,0,0,1,2)$&${\bf 590796227385000}$&$248$&$590796227385000$&${0}$&R\\
$(0,0,0,0,0,2,1,1)$&${\bf 599348305920000}$&$249$&$601765032960000$&${0}$&R\\
$(0,0,0,0,1,1,0,1)$&${\bf 627074516090880}$&$245$&$619488937267200$&${0}$&R\\
$(1,0,0,0,0,3,0,0)$&${\bf 635761673976000}$&$258$&$661397225346000$&${0}$&R\\
$(0,0,0,0,0,2,4,0)$&${\bf 716402966472000}$&$282$&$814619502198000$&${0}$&R\\
$(1,0,0,0,2,0,0,0)$&${\bf 723460553835500}$&$252$&$735129272445750$&${0}$&R\\
$(0,0,0,0,1,0,2,1)$&${\bf 739783507968000}$&$247$&$736800509952000$&${0}$&R\\
$(0,0,0,0,1,0,5,0)$&${\bf 829099136784150}$&$280$&$936079670562750$&${0}$&R\\
$(1,0,1,0,0,0,1,0)$&${\bf 885607531900000}$&$246$&$878465535675000$&${0}$&R\\
$(0,0,0,2,0,0,0,0)$&${\bf 923737544513280}$&$260$&$968434522473600$&${0}$&R\\
$(0,0,0,0,0,3,2,0)$&${\bf 1077235060356000}$&$278$&$1207545753141000$&${0}$&R\\
$(1,0,0,0,0,2,2,0)$&${\bf 1113274998105480}$&$260$&$1167143143175100$&${0}$&R\\
$(3,0,0,0,0,0,3,0)$&${\bf 1200653304520320}$&$270$&$1307162871856800$&${0}$&R\\
$(3,0,0,0,1,0,0,0)$&${\bf 1249095215550000}$&$264$&$1329682003650000$&${0}$&R\\
$(1,0,0,0,1,0,3,0)$&${\bf 1314654081208000}$&$258$&$1367664326418000$&${0}$&R\\
$(3,1,0,0,0,0,0,0)$&${\bf 1345200411377664}$&$275$&$1491653681971200$&${0}$&R\\
$(1,0,0,1,0,1,0,0)$&${\bf 1396096638221376}$&$250$&$1407355482078000$&${0}$&R\\
$(0,0,0,0,1,0,0,2)$&${\bf 1455973064025480}$&$260$&$1526423373575100$&${0}$&R\\
$(1,0,0,1,0,0,2,0)$&${\bf 1510896417673500}$&$252$&$1535265714732750$&${0}$&R\\
$(0,0,0,0,0,0,3,2)$&${\bf 1515294588600000}$&$266$&$1625275647450000$&${0}$&R\\
$(2,0,0,0,0,1,0,1)$&${\bf 1750368962868750}$&$256$&$1806832477800000$&${0}$&R\\
$(2,0,0,0,0,0,2,1)$&${\bf 1773267294552000}$&$258$&$1844770008042000$&${0}$&R\\
$(0,0,0,1,0,0,4,0)$&${\bf 1779361483623750}$&$272$&$1951557756232500$&${0}$&R\\
$(0,1,0,0,0,1,0,1)$&${\bf 1983333023685000}$&$254$&$2031316887161250$&${0}$&R\\
$(1,0,0,0,0,0,7,0)$&${\bf 2007794595600000}$&$314$&$2542127028300000$&${0}$&R\\
$(0,1,0,0,0,0,2,1)$&${\bf 2036179716440625}$&$256$&$2101862933100000$&${0}$&R\\
$(0,0,1,0,1,0,0,0)$&${\bf 2118568836696000}$&$258$&$2203994999466000$&${0}$&R\\
$(0,0,0,0,2,1,0,0)$&${\bf 2120951280145500}$&$268$&$2291995738221750$&${0}$&R\\
$(1,2,0,0,0,0,0,0)$&${\bf 2176411149885375}$&$272$&$2387031583745250$&${0}$&R\\
$(1,0,0,0,1,1,1,0)$&${\bf 2196916298579968}$&$255$&$2258926032814080$&${0}$&R\\
$(0,0,1,0,0,0,3,0)$&${\bf 2391763828125000}$&$264$&$2546071171875000$&${0}$&R\\
$(2,0,0,0,0,0,0,2)$&${\bf 2405799647769375}$&$272$&$2638618968521250$&${0}$&R\\
$(0,0,0,0,0,0,6,1)$&${\bf 2419931617728300}$&$300$&$2927336634348750$&${0}$&R\\
$(3,0,0,0,0,1,1,0)$&${\bf 2443733368832000}$&$267$&$2630954876928000$&${0}$&R\\
$(0,1,0,0,0,0,0,2)$&${\bf 2624940724551600}$&$270$&$2857798369471500$&${0}$&R\\
$(0,0,0,0,2,0,2,0)$&${\bf 2730019391065680}$&$270$&$2972198530595700$&${0}$&R\\
$(2,0,0,0,0,0,5,0)$&${\bf 2757609205464960}$&$290$&$3224623667680800$&${0}$&R\\
$(0,0,0,0,1,1,3,0)$&${\bf 2782756017930240}$&$275$&$3085717358592000$&${0}$&R\\
$(0,0,0,0,0,1,1,2)$&${\bf 2987520786432000}$&$263$&$3168217608192000$&${0}$&R\\
$(0,0,0,1,0,2,0,0)$&${\bf 3158809575480000}$&$266$&$3388078012410000$&${0}$&R\\
$(1,1,0,0,1,0,0,0)$&${\bf 3196994744320000}$&$261$&$3364579146240000$&${0}$&R\\
$(0,0,0,0,1,2,1,0)$&${\bf 3206196121020750}$&$272$&$3516473164990500$&${0}$&R\\
$(1,1,0,0,0,0,3,0)$&${\bf 3284600438784000}$&$267$&$3536243214336000$&${0}$&R\\
$(0,1,1,0,0,0,0,0)$&${\bf 3443409121522500}$&$268$&$3721103405516250$&${0}$&R\\
$(0,1,0,0,0,0,5,0)$&${\bf 3473367024104250}$&$288$&$4033587511863000$&${0}$&R\\
$(2,0,1,0,0,0,0,0)$&${\bf 3500209714601600}$&$270$&$3810712189284000$&${0}$&R\\
$(0,0,0,0,0,1,7,0)$&${\bf 3859459645440000}$&$333$&$5182258314240000$&${0}$&R\\
$(0,0,0,0,0,0,1,3)$&${\bf 3887945318400000}$&$279$&$4373938483200000$&${0}$&R\\
$(0,0,0,1,1,0,1,0)$&${\bf 4163672075640000}$&$264$&$4432296080520000$&${0}$&R\\
$(1,0,0,1,0,0,0,1)$&${\bf 4423905377648640}$&$265$&$4727156955955200$&${0}$&R\\
$(1,0,0,0,0,0,4,1)$&${\bf 4531173986304000}$&$277$&$5061029008896000$&${0}$&R\\
$(0,0,1,0,0,1,1,0)$&${\bf 4580089712640000}$&$261$&$4820175060480000$&${0}$&R\\
$(0,0,0,1,0,1,2,0)$&${\bf 4914145103629500}$&$268$&$5310447128115750$&${0}$&R\\
$(0,0,0,0,0,0,10,0)$&${\bf 5338265882241600}$&$390$&$8394853605138000$&${0}$&R\\
$(1,1,0,0,0,1,1,0)$&${\bf 6512079900243750}$&$264$&$6932214087356250$&${0}$&R\\
$(4,0,0,0,0,1,0,0)$&${\bf 7299469700523000}$&$292$&$8594536905454500$&${0}$&R\\
$(4,0,0,0,0,0,2,0)$&${\bf 7301698884700000}$&$294$&$8656046258475000$&${0}$&R\\
$(1,0,0,0,0,2,0,1)$&${\bf 9097337733120000}$&$271$&$9941042442240000$&${0}$&R\\
$(3,0,0,0,0,0,1,1)$&${\bf 9578015654520000}$&$282$&$10891130703930000$&${0}$&R\\
$(2,0,0,0,0,1,3,0)$&${\bf 11574157837598720}$&$285$&$13300947514982400$&${0}$&R\\
$(0,0,0,0,0,1,4,1)$&${\bf 12725579009700000}$&$294$&$15085968664725000$&${0}$&R\\
$(2,0,0,1,0,0,1,0)$&${\bf 13027203983867904}$&$275$&$14445488288563200$&${0}$&R\\
$(0,0,0,0,0,3,0,1)$&${\bf 13220934244040250}$&$288$&$15353342993079000$&${0}$&R\\
$(1,0,0,0,0,1,5,0)$&${\bf 13336097292288000}$&$307$&$16508797857792000$&${0}$&R\\
$(1,0,0,0,1,0,1,1)$&${\bf 13581090754560000}$&$269$&$14731102471680000$&${0}$&R\\
$(1,0,0,0,0,1,2,1)$&${\bf 13644239093760000}$&$273$&$15019666421760000$&${0}$&R\\
$(0,0,0,0,2,0,0,1)$&${\bf 13828535596392000}$&$282$&$15724383218478000$&${0}$&R\\
$(0,0,1,0,0,0,1,1)$&${\bf 14104602309525000}$&$276$&$15697057408987500$&${0}$&R\\
$(0,1,0,0,0,1,3,0)$&${\bf 14205842767872000}$&$283$&$16210699610112000$&${0}$&R\\
$(0,1,0,1,0,0,1,0)$&${\bf 14408479956992000}$&$273$&$15860947694592000$&${0}$&R\\
$(0,0,0,0,0,2,5,0)$&${\bf 14667159288600000}$&$326$&$19280217451950000$&${0}$&R\\
$(2,0,0,0,0,2,1,0)$&${\bf 14808483634880000}$&$282$&$16838678971920000$&${0}$&R\\
$(2,0,0,0,1,1,0,0)$&${\bf 15503321223936000}$&$278$&$17378722984896000$&${0}$&R\\
$(0,0,0,0,1,0,6,0)$&${\bf 16695243550050000}$&$324$&$21811527863775000$&${0}$&R\\
$(0,1,0,0,0,2,1,0)$&${\bf 17929571280611562}$&$280$&$20243064349077570$&${0}$&R\\
$(0,1,0,0,1,1,0,0)$&${\bf 18102103631885000}$&$276$&$20145889525807500$&${0}$&R\\
$(2,0,0,0,1,0,2,0)$&${\bf 18346564442376252}$&$280$&$20713863080102220$&${0}$&R\\
$(4,0,0,0,0,0,0,1)$&${\bf 19395481700403000}$&$308$&$24087936950500500$&${0}$&R\\
$(0,1,0,0,1,0,2,0)$&${\bf 21646263808260000}$&$278$&$24264763462485000$&${0}$&R\\
$(5,0,0,0,0,0,1,0)$&${\bf 23033806543513080}$&$320$&$29721040701307200$&${0}$&R\\
$(1,1,0,0,0,0,1,1)$&${\bf 23214662615040000}$&$279$&$26116495441920000$&${0}$&R\\
$(0,0,0,0,0,2,2,1)$&${\bf 23526813718175040}$&$290$&$27511193460769200$&${0}$&R\\
$(0,2,0,0,0,1,0,0)$&${\bf 24319412039205000}$&$286$&$28045773561341250$&${0}$&R\\
$(0,2,0,0,0,0,2,0)$&${\bf 25176365132370375}$&$288$&$29237069185978500$&${0}$&R\\
$(0,0,0,1,0,1,0,1)$&${\bf 25245206127236160}$&$280$&$28502652079137600$&${0}$&R\\
$(0,0,0,0,0,4,1,0)$&${\bf 25538964766224000}$&$318$&$32747543530884000$&${0}$&R\\
$(0,0,0,0,1,0,3,1)$&${\bf 26744495917676250}$&$288$&$31058124291495000$&${0}$&R\\
$(0,0,0,1,0,0,2,1)$&${\bf 27857340725160000}$&$282$&$31676492276190000$&${0}$&R\\
$(0,0,0,0,0,3,3,0)$&${\bf 28053853962240000}$&$321$&$36311641620480000$&${0}$&R\\
$(1,0,0,0,0,0,0,3)$&${\bf 28488035696640000}$&$303$&$34805946839040000$&${0}$&R\\
$(6,0,0,0,0,0,0,0)$&${\bf 30016620324194000}$&$348$&$42120096261369000$&${0}$&R\\
$(2,1,0,0,0,1,0,0)$&${\bf 31133801982263750}$&$288$&$36155382947145000$&${0}$&R\\
$(2,1,0,0,0,0,2,0)$&${\bf 31889941881215040}$&$290$&$37290657844969200$&${0}$&R\\
$(1,0,0,0,0,1,0,2)$&${\bf 32526385330725000}$&$286$&$37510266953981250$&${0}$&R\\
$(1,0,0,0,0,0,8,0)$&${\bf 32533892681032050}$&$360$&$47226618407949750$&${0}$&R\\
$(1,0,0,0,0,2,3,0)$&${\bf 33030331392240000}$&$302$&$40222419679260000$&${0}$&R\\
$(1,0,0,0,0,0,2,2)$&${\bf 33632053033317375}$&$288$&$39056577716110500$&${0}$&R\\
$(0,0,0,0,3,0,0,0)$&${\bf 33834524434480000}$&$306$&$41747437407060000$&${0}$&R\\
$(1,0,0,0,0,3,1,0)$&${\bf 34073979125760000}$&$299$&$41081128058880000$&${0}$&R\\
$(3,0,0,0,0,0,4,0)$&${\bf 36806245551979750}$&$312$&$46304631500877750$&${0}$&R\\
$(1,0,0,0,1,0,4,0)$&${\bf 37426418223068160}$&$300$&$45273893011776000$&${0}$&R\\
$(3,0,0,1,0,0,0,0)$&${\bf 38379209548879056}$&$300$&$46426463163966600$&${0}$&R\\
$(0,0,0,1,0,0,0,2)$&${\bf 39796471891800000}$&$296$&$47499014838600000$&${0}$&R\\
$(1,0,0,1,1,0,0,0)$&${\bf 42380793741312000}$&$287$&$49045515337728000$&${0}$&R\\
$(0,0,0,1,0,0,5,0)$&${\bf 42650114713190400}$&$315$&$54172524736512000$&${0}$&R\\
$(0,0,0,0,1,1,1,1)$&${\bf 43492802095841280}$&$285$&$49981647569817600$&${0}$&R\\
$(0,0,0,0,0,0,7,1)$&${\bf 43982778156318720}$&$345$&$61185719612620800$&${0}$&R\\
$(0,0,0,0,0,0,4,2)$&${\bf 45466726855905000}$&$308$&$56466741417817500$&${0}$&R\\
$(1,0,1,0,0,1,0,0)$&${\bf 46725478274475000}$&$284$&$53508208991737500$&${0}$&R\\
$(1,0,1,0,0,0,2,0)$&${\bf 49391747051760000}$&$286$&$56959837325820000$&${0}$&R\\
$(0,0,1,1,0,0,0,0)$&${\bf 50419029523200000}$&$294$&$59770946289600000$&${0}$&R\\
$(0,2,0,0,0,0,0,1)$&${\bf 55761645147390000}$&$302$&$67903293687547500$&${0}$&R\\
$(1,0,0,0,1,2,0,0)$&${\bf 55820401908480000}$&$294$&$66174186133440000$&${0}$&R\\
$(1,0,0,1,0,0,3,0)$&${\bf 56874282098688000}$&$293$&$67194212318208000$&${0}$&R\\
$(0,0,0,0,0,1,8,0)$&${\bf 57359122183677600}$&$380$&$87888977539506000$&${0}$&R\\
$(1,0,0,0,2,0,1,0)$&${\bf 57701574765198000}$&$292$&$67938950933217000$&${0}$&R\\
$(2,0,0,0,0,0,6,0)$&${\bf 57975068947950000}$&$334$&$78079326728287500$&${0}$&R\\
$(0,0,0,0,1,3,0,0)$&${\bf 59748694285434000}$&$312$&$75167712165546000$&${0}$&R\\
$(0,0,0,0,0,0,11,0)$&${\bf 62790857238950100}$&$440$&$111403133811040500$&${0}$&R\\
$(2,0,0,0,1,0,0,1)$&${\bf 65687351169024000}$&$293$&$77606426985984000$&${0}$&R\\
$(0,0,0,0,1,1,4,0)$&${\bf 68889847069680000}$&$318$&$88334561968380000$&${0}$&R\\
$(2,0,0,0,0,0,3,1)$&${\bf 69845609594880000}$&$299$&$84209021245440000$&${0}$&R\\
$(0,0,1,0,0,0,4,0)$&${\bf 70863576315840000}$&$306$&$87436509486480000$&${0}$&R\\
$(0,1,0,0,1,0,0,1)$&${\bf 71307080499200000}$&$291$&$83670808166400000$&${0}$&R\\
$(0,1,0,0,0,0,6,0)$&${\bf 72433699779514500}$&$332$&$96967694866124250$&${0}$&R\\
$(3,0,0,0,0,2,0,0)$&${\bf 74621023384600000}$&$306$&$92072714337450000$&${0}$&R\\
$(2,1,0,0,0,0,0,1)$&${\bf 74629270768381875}$&$304$&$91481041587048750$&${0}$&R\\
$(0,1,0,0,0,0,3,1)$&${\bf 79150859354112000}$&$297$&$94789537210368000$&${0}$&R\\
$(0,0,0,2,0,0,1,0)$&${\bf 82899226901171200}$&$300$&$100281322864320000$&${0}$&R\\
$(0,0,0,0,0,2,0,2)$&${\bf 87395952422142000}$&$302$&$106425716255995500$&${0}$&R\\
$(0,0,0,0,2,0,3,0)$&${\bf 88147062080577500}$&$312$&$110894691004597500$&${0}$&R\\
$(1,1,0,1,0,0,0,0)$&${\bf 88930994274304000}$&$297$&$106502037497856000$&${0}$&R\\
$(1,0,0,0,1,1,2,0)$&${\bf 91248464882812500}$&$296$&$108909458085937500$&${0}$&R\\
$(1,0,1,0,0,0,0,1)$&${\bf 95930869438587300}$&$300$&$116045406578936250$&${0}$&R\\
$(1,1,0,0,0,0,4,0)$&${\bf 99038714449920000}$&$309$&$123399043407360000$&${0}$&R\\
$(1,0,0,1,0,1,1,0)$&${\bf 102371492280153600}$&$290$&$119708599843728000$&${0}$&R\\
$(1,0,0,0,0,0,5,1)$&${\bf 111409928708491350}$&$320$&$143754746720634000$&${0}$&R\\
$(3,0,0,0,0,1,2,0)$&${\bf 111629103656499000}$&$308$&$138636144863716500$&${0}$&R\\
$(0,0,0,0,1,2,2,0)$&${\bf 112342304520720000}$&$314$&$142239853304460000$&${0}$&R\\
$(3,0,0,0,1,0,1,0)$&${\bf 113164726371401250}$&$304$&$138718051681072500$&${0}$&R\\
$(0,0,0,0,0,0,0,4)$&${\bf 125982160881890625}$&$336$&$170685508291593750$&${0}$&R\\
$(0,0,0,0,1,0,1,2)$&${\bf 127667639537209200}$&$300$&$154436660730495000$&${0}$&R\\
$(0,0,0,0,2,1,1,0)$&${\bf 128592720650240000}$&$309$&$160222381777920000$&${0}$&R\\
$(0,0,1,0,0,2,0,0)$&${\bf 129976539707382264}$&$300$&$157229685129897900$&${0}$&R\\
$(0,0,0,0,0,1,2,2)$&${\bf 132935916495768750}$&$304$&$162953704091587500$&${0}$&R\\
$(2,0,0,0,0,1,1,1)$&${\bf 136282157824848750}$&$296$&$162659349661916250$&${0}$&R\\
$(3,1,0,0,0,0,1,0)$&${\bf 142611541554626560}$&$315$&$181139659635916800$&${0}$&R\\
$(0,1,0,0,0,1,1,1)$&${\bf 151867438146840000}$&$294$&$180036398448270000$&${0}$&R\\
$(0,0,0,1,1,1,0,0)$&${\bf 153464355684352000}$&$303$&$187498789404672000$&${0}$&R\\
$(0,0,0,1,0,1,3,0)$&${\bf 154612694197540800}$&$310$&$193265867746926000$&${0}$&R\\
$(0,0,1,0,1,0,1,0)$&${\bf 181796613053328000}$&$298$&$218449156007628000$&${0}$&R\\
$(0,0,0,1,0,2,1,0)$&${\bf 183466309976064000}$&$307$&$227113536946176000$&${0}$&R\\
$(1,1,0,0,0,2,0,0)$&${\bf 192204986220544000}$&$303$&$234831092035584000$&${0}$&R\\
$(0,0,0,1,1,0,2,0)$&${\bf 192429533321625600}$&$305$&$236657288964096000$&${0}$&R\\
$(0,0,0,0,0,1,0,3)$&${\bf 198708904169685000}$&$318$&$254796094862741250$&${0}$&R\\
$(0,0,1,0,0,1,2,0)$&${\bf 200518215481584000}$&$302$&$244179439820316000$&${0}$&R\\
$(0,0,0,0,0,0,2,3)$&${\bf 207782354306074275}$&$320$&$268106263620741000$&${0}$&R\\
$(1,2,0,0,0,0,1,0)$&${\bf 224714663991405000}$&$312$&$282705545021445000$&${0}$&R\\
$(2,0,0,0,0,0,1,2)$&${\bf 248584739811476250}$&$312$&$312735640407986250$&${0}$&R\\
$(4,1,0,0,0,0,0,0)$&${\bf 248709139829036000}$&$342$&$342977926699719000$&${0}$&R\\
$(0,0,0,0,0,2,6,0)$&${\bf 249989443941930000}$&$372$&$374984165912895000$&${0}$&R\\
$(1,0,0,0,0,1,6,0)$&${\bf 250328065564541250}$&$352$&$355304351123865000$&${0}$&R\\
$(0,1,0,0,0,0,1,2)$&${\bf 266033509313757120}$&$310$&$332541886642196400$&${0}$&R\\
$(4,0,0,0,1,0,0,0)$&${\bf 273847364466381888}$&$330$&$364393670459298480$&${0}$&R\\
$(0,0,0,0,0,1,5,1)$&${\bf 275322374235792000}$&$338$&$375237751982652000$&${0}$&R\\
$(4,0,0,0,0,0,3,0)$&${\bf 278859934941493750}$&$336$&$377810234436862500$&${0}$&R\\
$(0,0,0,0,1,0,7,0)$&${\bf 281213751413162880}$&$370$&$419552774285767200$&${0}$&R\\
$(1,1,0,0,1,0,1,0)$&${\bf 282304885616640000}$&$301$&$342636171655680000$&${0}$&R\\
$(1,1,0,0,0,1,2,0)$&${\bf 291466790819463168}$&$305$&$358457141935226880$&${0}$&R\\
$(2,0,0,0,0,1,4,0)$&${\bf 302008698455285250}$&$328$&$399430859247312750$&${0}$&R\\
$(2,0,0,0,0,3,0,0)$&${\bf 310309019520840000}$&$322$&$402901226958510000$&${0}$&R\\
$(2,0,0,0,2,0,0,0)$&${\bf 324733562630977500}$&$316$&$413773410449148750$&${0}$&R\\
$(0,1,1,0,0,0,1,0)$&${\bf 340115744000799000}$&$308$&$422401811097766500$&${0}$&R\\
$(0,0,0,0,0,5,0,0)$&${\bf 342155764891414320}$&$360$&$496677723229472400$&${0}$&R\\
$(2,0,1,0,0,0,1,0)$&${\bf 351962264380240800}$&$310$&$439952830475301000$&${0}$&R\\
$(0,1,0,0,2,0,0,0)$&${\bf 366355423125000000}$&$314$&$463853237343750000$&${0}$&R\\
$(0,1,0,0,0,1,4,0)$&${\bf 367110369252900000}$&$326$&$482572501517925000$&${0}$&R\\
$(0,1,0,0,0,3,0,0)$&${\bf 368630044814411730}$&$320$&$475651670728273200$&${0}$&R\\
$(0,3,0,0,0,0,0,0)$&${\bf 381685932161088750}$&$336$&$517122875831152500$&${0}$&R\\
$(1,0,0,1,0,0,1,1)$&${\bf 419017610596515840}$&$305$&$515324077548134400$&${0}$&R\\
$(1,0,0,0,0,1,3,1)$&${\bf 443111335638466560}$&$315$&$562822865831116800$&${0}$&R\\
$(1,0,0,0,0,0,9,0)$&${\bf 454857517035967500}$&$408$&$748313979639817500$&${0}$&R\\
$(3,0,0,0,0,1,0,1)$&${\bf 504836846469120000}$&$321$&$653438014986240000$&${0}$&R\\
$(3,0,0,0,0,0,2,1)$&${\bf 521986270740480000}$&$323$&$679845021972480000$&${0}$&R\\
$(1,0,0,0,1,1,0,1)$&${\bf 540555961399245000}$&$308$&$671335629479707500$&${0}$&R\\
$(1,0,0,0,0,2,1,1)$&${\bf 550373573884811250}$&$312$&$692405463919601250$&${0}$&R\\
$(4,0,0,0,0,1,1,0)$&${\bf 552398291357696000}$&$333$&$741728350895616000$&${0}$&R\\
$(1,0,0,0,0,4,0,0)$&${\bf 552511664752957560}$&$340$&$757475669419377300$&${0}$&R\\
$(2,0,0,0,0,2,2,0)$&${\bf 554321023030515000}$&$324$&$724193594604382500$&${0}$&R\\
$(0,0,0,0,0,3,4,0)$&${\bf 575258398256400000}$&$366$&$848970055491300000$&${0}$&R\\
$(2,2,0,0,0,0,0,0)$&${\bf 600089842722744000}$&$338$&$817864382420514000$&${0}$&R\\
$(2,0,0,1,0,1,0,0)$&${\bf 601813708075800000}$&$314$&$761973807805650000$&${0}$&R\\
$(3,0,0,0,0,0,0,2)$&${\bf 627905988924552000}$&$338$&$855775097808462000$&${0}$&R\\
$(2,0,0,0,1,0,3,0)$&${\bf 632634820273368000}$&$322$&$821404887613002000$&${0}$&R\\
$(0,1,0,1,0,1,0,0)$&${\bf 649556337874248000}$&$312$&$817183779906312000$&${0}$&R\\
$(1,0,0,0,1,0,2,1)$&${\bf 653672390252937120}$&$310$&$817090487816171400$&${0}$&R\\
$(0,0,0,0,0,2,3,1)$&${\bf 656279190110208000}$&$333$&$881213589946368000$&${0}$&R\\
$(0,0,0,0,0,0,12,0)$&${\bf 661062273763905000}$&$492$&$1311462252789682500$&${0}$&R\\
$(0,0,0,0,0,3,1,1)$&${\bf 662556539092576128}$&$330$&$881627652824798880$&${0}$&R\\
$(0,1,0,0,0,2,2,0)$&${\bf 663279309427320000}$&$322$&$861193296917730000$&${0}$&R\\
$(2,0,0,1,0,0,2,0)$&${\bf 665922723779407500}$&$316$&$848514438364083750$&${0}$&R\\
$(0,0,0,0,0,0,8,1)$&${\bf 678757969022321250}$&$392$&$1072875499422378750$&${0}$&R\\
$(0,0,1,0,0,1,0,1)$&${\bf 680735267000156160}$&$315$&$864643585101004800$&${0}$&R\\
$(0,0,2,0,0,0,0,0)$&${\bf 684252595649750400}$&$330$&$910497405501684000$&${0}$&R\\
$(1,0,0,2,0,0,0,0)$&${\bf 689107193746400000}$&$324$&$900285204733200000$&${0}$&R\\
$(0,0,0,1,1,0,0,1)$&${\bf 689654009873920000}$&$318$&$884314415886720000$&${0}$&R\\
$(0,0,0,0,1,0,4,1)$&${\bf 716090441564160000}$&$331$&$955749742571520000$&${0}$&R\\
$(0,0,0,0,0,4,2,0)$&${\bf 719445116190528000}$&$362$&$1050157790568432000$&${0}$&R\\
$(0,1,0,1,0,0,2,0)$&${\bf 726017243652360000}$&$314$&$919231510108230000$&${0}$&R\\
$(0,0,1,0,0,0,2,1)$&${\bf 732687066169344000}$&$317$&$936539516030976000$&${0}$&R\\
$(0,1,0,0,1,0,3,0)$&${\bf 737729092194273270}$&$320$&$951908506057126800$&${0}$&R\\
$(0,0,0,0,0,1,9,0)$&${\bf 743142892953600000}$&$429$&$1285517343052800000$&${0}$&R\\
$(1,0,0,0,0,2,4,0)$&${\bf 755829910742760000}$&$346$&$1054504633536270000$&${0}$&R\\
$(0,0,1,0,0,0,0,2)$&${\bf 759655431025627500}$&$332$&$1016958077018178750$&${0}$&R\\
$(0,2,0,0,1,0,0,0)$&${\bf 815819252421875000}$&$324$&$1065828378164062500$&${0}$&R\\
$(0,0,0,1,0,0,6,0)$&${\bf 829519871027784300}$&$360$&$1204141748266138500$&${0}$&R\\
$(1,0,0,0,1,0,5,0)$&${\bf 835727782007868750}$&$344$&$1159235310527043750$&${0}$&R\\
$(3,0,0,0,0,0,5,0)$&${\bf 871313139400275000}$&$356$&$1250755958171362500$&${0}$&R\\
$(3,0,1,0,0,0,0,0)$&${\bf 877436027850793125}$&$336$&$1188784295797848750$&${0}$&R\\
$(0,2,0,0,0,0,3,0)$&${\bf 926595999026023872}$&$330$&$1232970482574951120$&${0}$&R\\
$(0,0,0,1,0,0,3,1)$&${\bf 981741880955550000}$&$324$&$1282598263829025000$&${0}$&R\\
$(2,0,0,0,0,0,7,0)$&${\bf 1011658781032415100}$&$380$&$1550122325775474750$&${0}$&R\\
$(0,0,0,0,1,2,0,1)$&${\bf 1018104339487850496}$&$325$&$1334209315861094400$&${0}$&R\\
$(2,0,0,0,1,1,1,0)$&${\bf 1023800392581120000}$&$319$&$1316904537231360000$&${0}$&R\\
$(0,0,0,0,2,0,1,1)$&${\bf 1025470877663232000}$&$323$&$1335593118892032000$&${0}$&R\\
$(0,0,0,0,0,0,5,2)$&${\bf 1057735818844292250}$&$352$&$1501302452553189000$&${0}$&R\\
$(2,1,0,0,1,0,0,0)$&${\bf 1081566767523060000}$&$326$&$1421736960534345000$&${0}$&R\\
$(1,0,0,0,0,3,2,0)$&${\bf 1090532956034940000}$&$342$&$1503880124854635000$&${0}$&R\\
$(1,0,0,0,1,0,0,2)$&${\bf 1094926614812550000}$&$324$&$1430468641932525000$&${0}$&R\\
$(1,1,0,0,0,1,0,1)$&${\bf 1176356538938581000}$&$318$&$1508392658800277250$&${0}$&R\\
$(0,1,0,0,1,1,1,0)$&${\bf 1178094406275072000}$&$317$&$1505870672537088000$&${0}$&R\\
$(2,1,0,0,0,0,3,0)$&${\bf 1187891522243653500}$&$332$&$1590241876551987750$&${0}$&R\\
$(5,0,0,0,0,1,0,0)$&${\bf 1211506109955439480}$&$360$&$1758637901548218600$&${0}$&R\\
$(5,0,0,0,0,0,2,0)$&${\bf 1231554075353784000}$&$362$&$1797671674508346000$&${0}$&R\\
$(1,1,0,0,0,0,2,1)$&${\bf 1236886155567607545}$&$320$&$1595982136216267800$&${0}$&R\\
$(1,0,0,0,0,0,3,2)$&${\bf 1238417224999718400}$&$330$&$1647893888104464000$&${0}$&R\\
$(0,1,0,0,0,0,7,0)$&${\bf 1255482314963760000}$&$378$&$1913598044581860000$&${0}$&R\\
$(0,0,0,0,1,1,5,0)$&${\bf 1369619834339328000}$&$363$&$2004725805907968000$&${0}$&R\\
$(1,1,0,0,0,0,0,2)$&${\bf 1394767367712276480}$&$335$&$1884060758804889600$&${0}$&R\\
$(1,0,1,0,1,0,0,0)$&${\bf 1467956785652136000}$&$322$&$1905976149112854000$&${0}$&R\\
$(1,0,0,1,0,0,4,0)$&${\bf 1569988038839756250}$&$336$&$2127080568750637500$&${0}$&R\\
$(0,0,1,0,0,0,5,0)$&${\bf 1632189232540563840}$&$350$&$2303492868504828000$&${0}$&R\\
$(2,0,0,1,0,0,0,1)$&${\bf 1676674611961527360}$&$330$&$2231058959464935600$&${0}$&R\\
$(0,0,0,0,1,1,2,1)$&${\bf 1690118854803456000}$&$327$&$2228503490002944000$&${0}$&R\\
$(0,1,0,1,0,0,0,1)$&${\bf 1704723757359480000}$&$328$&$2254634646830280000$&${0}$&R\\
$(0,0,0,1,0,1,1,1)$&${\bf 1722151680000000000}$&$321$&$2229075360000000000$&${0}$&R\\
$(1,1,1,0,0,0,0,0)$&${\bf 1727501622153216000}$&$333$&$2319588871681536000$&${0}$&R\\
$(0,2,0,0,0,1,1,0)$&${\bf 1757120084672512000}$&$327$&$2316847853580288000$&${0}$&R\\
$(1,0,1,0,0,0,3,0)$&${\bf 1791224004631347000}$&$328$&$2369038199673717000$&${0}$&R\\
$(1,0,0,0,2,1,0,0)$&${\bf 1848849733128667500}$&$332$&$2475073029833538750$&${0}$&R\\
$(4,0,0,0,0,0,1,1)$&${\bf 1941469343723520000}$&$349$&$2732148390965760000$&${0}$&R\\
$(2,0,0,0,0,0,4,1)$&${\bf 1996751128585980000}$&$342$&$2753584217646795000$&${0}$&R\\
$(0,0,0,0,2,0,4,0)$&${\bf 2145621404144790000}$&$356$&$3080004918853005000$&${0}$&R\\
$(0,0,0,0,3,0,1,0)$&${\bf 2200512882907493000}$&$348$&$3087816464725030500$&${0}$&R\\
%$(1,0,0,0,0,0,6,1)$&${\bf 2211870764650659840}$&$365$&$3255374310876979200$&${0}$&R\\
%$(0,1,0,0,0,0,4,1)$&${\bf 2239182682990462440}$&$340$&$3069847226680472700$&${0}$&R\\
%$(2,1,0,0,0,1,1,0)$&${\bf 2283430845358080000}$&$329$&$3029228823075840000$&${0}$&R\\
%$(1,1,0,0,0,0,5,0)$&${\bf 2313360111476736000}$&$353$&$3292806932868096000$&${0}$&R\\
%$(1,0,0,0,0,1,1,2)$&${\bf 2351911249379328000}$&$327$&$3101108784463872000$&${0}$&R\\
%$(1,0,0,0,2,0,2,0)$&${\bf 2434380169130910000}$&$334$&$3278560389071467500$&${0}$&R\\
%$(0,0,0,0,2,2,0,0)$&${\bf 2553678250195273344}$&$350$&$3603981401485264800$&${0}$&R\\
%$(0,0,0,1,2,0,0,0)$&${\bf 2560230480515840000}$&$342$&$3530640420711360000$&${0}$&R\\
%$(1,0,0,1,0,2,0,0)$&${\bf 2602618486149281600}$&$330$&$3463161695279286000$&${0}$&R\\
%%
\end{longtable}
\end{center}

\subsection{$F_4$}
\label{Sec:F_4}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $F_4$}
\label{Table:Representations-F}\\
\hline\hline
%
$F_4$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-F} (continued)}\\\hline\hline
%
$F_4$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0,0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(0,0,0,1)$&${\bf 26}$&$6$&$3$&${0}$&R\\
$(1,0,0,0)$&${\bf 52}$&$9$&$9$&${0}$&R\\
$(0,0,1,0)$&${\bf 273}$&$12$&$63$&${0}$&R\\
$(0,0,0,2)$&${\bf 324}$&$13$&$81$&${0}$&R\\
$(1,0,0,1)$&${\bf 1053}$&$16$&$324$&${0}$&R\\
$(2,0,0,0)$&${\bf 1053'}$&$20$&$405$&${0}$&R\\
$(0,1,0,0)$&${\bf 1274}$&$18$&$441$&${0}$&R\\
$(0,0,0,3)$&${\bf 2652}$&$21$&$1071$&${0}$&R\\
$(0,0,1,1)$&${\bf 4096}$&$\frac{39}{2}$&$1536$&${0}$&R\\
$(1,0,1,0)$&${\bf 8424}$&$23$&$3726$&${0}$&R\\
$(1,0,0,2)$&${\bf 10829}$&$24$&$4998$&${0}$&R\\
$(3,0,0,0)$&${\bf 12376}$&$33$&$7854$&${0}$&R\\
$(0,0,0,4)$&${\bf 16302}$&$30$&$9405$&${0}$&R\\
$(2,0,0,1)$&${\bf 17901}$&$28$&$9639$&${0}$&R\\
$(0,1,0,1)$&${\bf 19278}$&$26$&$9639$&${0}$&R\\
$(0,0,2,0)$&${\bf 19448}$&$27$&$10098$&${0}$&R\\
$(1,1,0,0)$&${\bf 29172}$&$30$&$16830$&${0}$&R\\
$(0,0,1,2)$&${\bf 34749}$&$28$&$18711$&${0}$&R\\
$(1,0,0,3)$&${\bf 76076}$&$33$&$48279$&${0}$&R\\
$(0,0,0,5)$&${\bf 81081}$&$40$&$62370$&${0}$&R\\
$(4,0,0,0)$&${\bf 100776}$&$48$&$93024$&${0}$&R\\
$(1,0,1,1)$&${\bf 106496}$&$\frac{63}{2}$&$64512$&${0}$&R\\
$(0,1,1,0)$&${\bf 107406}$&$34$&$70227$&${0}$&R\\
$(2,0,1,0)$&${\bf 119119}$&$36$&$82467$&${0}$&R\\
$(0,1,0,2)$&${\bf 160056}$&$35$&$107730$&${0}$&R\\
$(2,0,0,2)$&${\bf 160056'}$&$37$&$113886$&${0}$&R\\
$(3,0,0,1)$&${\bf 184756}$&$42$&$149226$&${0}$&R\\
$(0,0,2,1)$&${\bf 205751}$&$36$&$142443$&${0}$&R\\
$(0,0,1,3)$&${\bf 212992}$&$\frac{75}{2}$&$153600$&${0}$&R\\
$(0,2,0,0)$&${\bf 226746}$&$42$&$183141$&${0}$&R\\
$(2,1,0,0)$&${\bf 340119}$&$44$&$287793$&${0}$&R\\
$(0,0,0,6)$&${\bf 342056}$&$51$&$335478$&${0}$&R\\
$(1,1,0,1)$&${\bf 379848}$&$39$&$284886$&${0}$&R\\
$(1,0,0,4)$&${\bf 412776}$&$43$&$341334$&${0}$&R\\
$(1,0,2,0)$&${\bf 420147}$&$40$&$323190$&${0}$&R\\
$(5,0,0,0)$&${\bf 627912}$&$65$&$784890$&${0}$&R\\
$(0,0,3,0)$&${\bf 629356}$&$45$&$544635$&${0}$&R\\
$(1,0,1,2)$&${\bf 787644}$&$41$&$621027$&${0}$&R\\
$(0,1,0,3)$&${\bf 952952}$&$45$&$824670$&${0}$&R\\
$(2,0,0,3)$&${\bf 1002456}$&$47$&$906066$&${0}$&R\\
$(0,0,1,4)$&${\bf 1042899}$&$48$&$962676$&${0}$&R\\
$(3,0,1,0)$&${\bf 1074944}$&$51$&$1054272$&${0}$&R\\
$(0,1,1,1)$&${\bf 1118208}$&$\frac{87}{2}$&$935424$&${0}$&R\\
$(0,0,0,7)$&${\bf 1264120}$&$63$&$1531530$&${0}$&R\\
$(2,0,1,1)$&${\bf 1327104}$&$\frac{91}{2}$&$1161216$&${0}$&R\\
$(0,0,2,2)$&${\bf 1341522}$&$46$&$1186731$&${0}$&R\\
$(4,0,0,1)$&${\bf 1360476}$&$58$&$1517454$&${0}$&R\\
$(3,0,0,2)$&${\bf 1484406}$&$52$&$1484406$&${0}$&R\\
$(1,1,1,0)$&${\bf 1801371}$&$48$&$1662804$&${0}$&R\\
$(1,0,0,5)$&${\bf 1850212}$&$54$&$1921374$&${0}$&R\\
$(0,2,0,1)$&${\bf 2488563}$&$52$&$2488563$&${0}$&R\\
$(3,1,0,0)$&${\bf 2674763}$&$60$&$3086265$&${0}$&R\\
$(1,1,0,2)$&${\bf 2792556}$&$49$&$2631447$&${0}$&R\\
$(6,0,0,0)$&${\bf 3187041}$&$84$&$5148297$&${0}$&R\\
$(1,2,0,0)$&${\bf 3195192}$&$57$&$3502422$&${0}$&R\\
$(0,1,2,0)$&${\bf 3508596}$&$53$&$3576069$&${0}$&R\\
$(1,0,2,1)$&${\bf 3921372}$&$50$&$3770550$&${0}$&R\\
$(2,1,0,1)$&${\bf 3955952}$&$54$&$4108104$&${0}$&R\\
$(0,0,0,8)$&${\bf 4188834}$&$76$&$6122142$&${0}$&R\\
$(1,0,1,3)$&${\bf 4313088}$&$\frac{103}{2}$&$4271616$&${0}$&R\\
$(0,0,1,5)$&${\bf 4313088'}$&$\frac{119}{2}$&$4935168$&${0}$&R\\
$(0,1,0,4)$&${\bf 4528953}$&$56$&$4877334$&${0}$&R\\
$(2,0,2,0)$&${\bf 4582656}$&$55$&$4847040$&${0}$&R\\
$(2,0,0,4)$&${\bf 4940676}$&$58$&$5510754$&${0}$&R\\
$(0,0,3,1)$&${\bf 5218304}$&$\frac{111}{2}$&$5569536$&${0}$&R\\
$(0,0,2,3)$&${\bf 6680856}$&$57$&$7323246$&${0}$&R\\
$(0,1,1,2)$&${\bf 7113106}$&$54$&$7386687$&${0}$&R\\
$(4,0,1,0)$&${\bf 7142499}$&$68$&$9340191$&${0}$&R\\
$(1,0,0,6)$&${\bf 7147140}$&$66$&$9071370$&${0}$&R\\
$(5,0,0,1)$&${\bf 7822737}$&$76$&$11433231$&${0}$&R\\
$(3,0,0,3)$&${\bf 8498776}$&$63$&$10296594$&${0}$&R\\
$(2,0,1,2)$&${\bf 8843094}$&$56$&$9523332$&${0}$&R\\
$(0,2,1,0)$&${\bf 9683388}$&$62$&$11545578$&${0}$&R\\
$(4,0,0,2)$&${\bf 10044008}$&$69$&$13327626$&${0}$&R\\
$(1,0,3,0)$&${\bf 10482472}$&$60$&$12095160$&${0}$&R\\
$(3,0,1,1)$&${\bf 10862592}$&$\frac{123}{2}$&$12847104$&${0}$&R\\
$(0,0,4,0)$&${\bf 11955216}$&$66$&$15173928$&${0}$&R\\
$(0,0,0,9)$&${\bf 12664184}$&$90$&$21918780$&${0}$&R\\
$(0,3,0,0)$&${\bf 13530946}$&$72$&$18735156$&${0}$&R\\
$(7,0,0,0)$&${\bf 13748020}$&$105$&$27760425$&${0}$&R\\
$(1,1,0,3)$&${\bf 15031926}$&$60$&$17344530$&${0}$&R\\
$(0,0,1,6)$&${\bf 15611882}$&$72$&$21616452$&${0}$&R\\
$(0,2,0,2)$&${\bf 15997696}$&$63$&$19381824$&${0}$&R\\
$(4,1,0,0)$&${\bf 16016924}$&$78$&$24025386$&${0}$&R\\
$(2,1,1,0)$&${\bf 16665831}$&$64$&$20511792$&${0}$&R\\
$(1,1,1,1)$&${\bf 16777216}$&$\frac{117}{2}$&$18874368$&${0}$&R\\
$(0,1,0,5)$&${\bf 18206370}$&$68$&$23808330$&${0}$&R\\
$(1,0,1,4)$&${\bf 19214624}$&$63$&$23279256$&${0}$&R\\
$(2,0,0,5)$&${\bf 20407140}$&$70$&$27471150$&${0}$&R\\
$(1,0,2,2)$&${\bf 23056488}$&$61$&$27047034$&${0}$&R\\
$(1,0,0,7)$&${\bf 24488568}$&$79$&$37203786$&${0}$&R\\
$(2,2,0,0)$&${\bf 26108082}$&$74$&$37153809$&${0}$&R\\
$(2,1,0,2)$&${\bf 26476956}$&$65$&$33096195$&${0}$&R\\
$(0,0,2,4)$&${\bf 27625000}$&$69$&$36656250$&${0}$&R\\
$(0,0,3,2)$&${\bf 28068768}$&$67$&$36165528$&${0}$&R\\
$(0,1,2,1)$&${\bf 28481544}$&$64$&$35054208$&${0}$&R\\
$(3,1,0,1)$&${\bf 28481544'}$&$71$&$38888262$&${0}$&R\\
$(1,2,0,1)$&${\bf 31702671}$&$68$&$41457339$&${0}$&R\\
$(3,0,2,0)$&${\bf 33898527}$&$72$&$46936422$&${0}$&R\\
$(0,1,1,3)$&${\bf 34504704}$&$\frac{131}{2}$&$43462656$&${0}$&R\\
$(0,0,0,10)$&${\bf 35405968}$&$105$&$71492820$&${0}$&R\\
$(6,0,0,1)$&${\bf 37182145}$&$96$&$68643960$&${0}$&R\\
$(5,0,1,0)$&${\bf 37858184}$&$87$&$63339654$&${0}$&R\\
$(3,0,0,4)$&${\bf 38798760}$&$75$&$55959750$&${0}$&R\\
$(2,0,2,1)$&${\bf 38854452}$&$66$&$49315266$&${0}$&R\\
$(2,0,1,3)$&${\bf 44355584}$&$\frac{135}{2}$&$57576960$&${0}$&R\\
$(1,1,2,0)$&${\bf 46743268}$&$69$&$62024721$&${0}$&R\\
$(0,0,1,7)$&${\bf 50692096}$&$\frac{171}{2}$&$83349504$&${0}$&R\\
$(8,0,0,0)$&${\bf 51949755}$&$128$&$127876320$&${0}$&R\\
$(4,0,0,3)$&${\bf 53495260}$&$81$&$83329155$&${0}$&R\\
$(5,0,0,2)$&${\bf 53918865}$&$88$&$91247310$&${0}$&R\\
$(0,1,0,6)$&${\bf 64194312}$&$81$&$99994986$&${0}$&R\\
$(0,1,3,0)$&${\bf 64899744}$&$75$&$93605400$&${0}$&R\\
$(1,1,0,4)$&${\bf 65609375}$&$72$&$90843750$&${0}$&R\\
$(3,0,1,2)$&${\bf 66663324}$&$73$&$93585051$&${0}$&R\\
$(4,0,1,1)$&${\bf 66772992}$&$\frac{159}{2}$&$102085632$&${0}$&R\\
$(1,0,1,5)$&${\bf 73322496}$&$\frac{151}{2}$&$106458624$&${0}$&R\\
$(2,0,0,6)$&${\bf 73465704}$&$83$&$117262566$&${0}$&R\\
$(1,0,0,8)$&${\bf 75985104}$&$93$&$135896436$&${0}$&R\\
$(0,2,0,3)$&${\bf 77226240}$&$75$&$111384000$&${0}$&R\\
$(5,1,0,0)$&${\bf 78227370}$&$98$&$147428505$&${0}$&R\\
$(1,0,3,1)$&${\bf 78962688}$&$\frac{143}{2}$&$108573696$&${0}$&R\\
$(0,2,1,1)$&${\bf 79659008}$&$\frac{147}{2}$&$112594944$&${0}$&R\\
$(0,0,4,1)$&${\bf 82766880}$&$78$&$124150320$&${0}$&R\\
$(0,0,0,11)$&${\bf 92512368}$&$121$&$215269164$&${0}$&R\\
$(2,0,3,0)$&${\bf 93872844}$&$77$&$139004019$&${0}$&R\\
$(1,1,1,2)$&${\bf 97274034}$&$70$&$130945815$&${0}$&R\\
$(0,0,2,5)$&${\bf 99243144}$&$82$&$156498804$&${0}$&R\\
$(1,0,2,3)$&${\bf 105257880}$&$73$&$147765870$&${0}$&R\\
$(3,1,1,0)$&${\bf 109518318}$&$82$&$172701963$&${0}$&R\\
$(1,2,1,0)$&${\bf 110826144}$&$79$&$168370488$&${0}$&R\\
$(0,0,3,3)$&${\bf 119488512}$&$\frac{159}{2}$&$182679552$&${0}$&R\\
$(0,3,0,1)$&${\bf 119933385}$&$84$&$193738545$&${0}$&R\\
$(2,1,0,3)$&${\bf 131625000}$&$77$&$194906250$&${0}$&R\\
$(1,3,0,0)$&${\bf 138105110}$&$90$&$239028075$&${0}$&R\\
$(0,1,1,4)$&${\bf 139087676}$&$78$&$208631514$&${0}$&R\\
$(2,1,1,1)$&${\bf 142331904}$&$\frac{151}{2}$&$206654976$&${0}$&R\\
$(0,1,2,2)$&${\bf 149652360}$&$76$&$218722680$&${0}$&R\\
$(3,0,0,5)$&${\bf 149992479}$&$88$&$253833426$&${0}$&R\\
$(0,0,1,8)$&${\bf 150332598}$&$100$&$289101150$&${0}$&R\\
$(7,0,0,1)$&${\bf 151853130}$&$118$&$344589795$&${0}$&R\\
$(0,0,5,0)$&${\bf 154187280}$&$90$&$266862600$&${0}$&R\\
$(3,2,0,0)$&${\bf 156149760}$&$93$&$279267840$&${0}$&R\\
$(4,1,0,1)$&${\bf 158843750}$&$90$&$274921875$&${0}$&R\\
$(1,0,4,0)$&${\bf 163257120}$&$83$&$260583480$&${0}$&R\\
$(6,0,1,0)$&${\bf 168413245}$&$108$&$349781355$&${0}$&R\\
$(9,0,0,0)$&${\bf 175847880}$&$153$&$517398570$&${0}$&R\\
$(3,1,0,2)$&${\bf 176861880}$&$83$&$282298770$&${0}$&R\\
$(2,0,1,4)$&${\bf 183324141}$&$80$&$282037140$&${0}$&R\\
$(1,2,0,2)$&${\bf 187297110}$&$80$&$288149400$&${0}$&R\\
$(4,0,2,0)$&${\bf 192375000}$&$91$&$336656250$&${0}$&R\\
$(0,2,2,0)$&${\bf 192972780}$&$85$&$315436275$&${0}$&R\\
$(0,1,0,7)$&${\bf 203498568}$&$95$&$371776230$&${0}$&R\\
$(2,0,2,2)$&${\bf 210657370}$&$78$&$315986055$&${0}$&R\\
$(1,0,0,9)$&${\bf 216861554}$&$108$&$450404766$&${0}$&R\\
$(0,0,0,12)$&${\bf 227854536}$&$138$&$604690884$&${0}$&R\\
$(4,0,0,4)$&${\bf 229400262}$&$94$&$414685089$&${0}$&R\\
$(2,0,0,7)$&${\bf 236722824}$&$97$&$441579114$&${0}$&R\\
$(2,2,0,1)$&${\bf 239283720}$&$86$&$395738460$&${0}$&R\\
$(6,0,0,2)$&${\bf 242093124}$&$109$&$507464433$&${0}$&R\\
$(1,1,0,5)$&${\bf 245188944}$&$85$&$400789620$&${0}$&R\\
$(1,0,1,6)$&${\bf 247606632}$&$89$&$423788274$&${0}$&R\\
$(3,0,2,1)$&${\bf 266296875}$&$84$&$430171875$&${0}$&R\\
$(5,0,0,3)$&${\bf 270574668}$&$101$&$525539259$&${0}$&R\\
$(0,2,0,4)$&${\bf 307879299}$&$88$&$521026506$&${0}$&R\\
$(3,0,1,3)$&${\bf 311607296}$&$\frac{171}{2}$&$512354304$&${0}$&R\\
$(0,0,2,6)$&${\bf 318796478}$&$96$&$588547344$&${0}$&R\\
$(6,1,0,0)$&${\bf 325691730}$&$120$&$751596300$&${0}$&R\\
$(5,0,1,1)$&${\bf 332107776}$&$\frac{199}{2}$&$635475456$&${0}$&R\\
$(1,1,2,1)$&${\bf 348107760}$&$81$&$542244780$&${0}$&R\\
$(2,1,2,0)$&${\bf 362121760}$&$87$&$605857560$&${0}$&R\\
$(0,3,1,0)$&${\bf 369634265}$&$96$&$682401720$&${0}$&R\\
$(4,0,1,2)$&${\bf 383314113}$&$92$&$678171123$&${0}$&R\\
$(0,0,4,2)$&${\bf 384282144}$&$91$&$672493752$&${0}$&R\\
$(1,0,3,2)$&${\bf 391716312}$&$84$&$632772504$&${0}$&R\\
$(0,4,0,0)$&${\bf 398854365}$&$108$&$828389835$&${0}$&R\\
$(1,0,2,4)$&${\bf 404061372}$&$86$&$668255346$&${0}$&R\\
$(0,0,1,9)$&${\bf 412778496}$&$\frac{231}{2}$&$916844544$&${0}$&R\\
$(0,2,1,2)$&${\bf 417487122}$&$86$&$690459471$&${0}$&R\\
$(0,0,3,4)$&${\bf 433437576}$&$93$&$775186434$&${0}$&R\\
$(1,1,1,3)$&${\bf 436207616}$&$\frac{165}{2}$&$692060160$&${0}$&R\\
$(0,1,3,1)$&${\bf 439934976}$&$\frac{175}{2}$&$740275200$&${0}$&R\\
$(0,1,1,5)$&${\bf 487911424}$&$\frac{183}{2}$&$858536448$&${0}$&R\\
$(3,0,0,6)$&${\bf 509633124}$&$102$&$999664974$&${0}$&R\\
$(0,0,0,13)$&${\bf 532703874}$&$156$&$1598111622$&${0}$&R\\
$(2,1,0,4)$&${\bf 536531424}$&$90$&$928612080$&${0}$&R\\
$(10,0,0,0)$&${\bf 542393670}$&$180$&$1877516550$&${0}$&R\\
$(8,0,0,1)$&${\bf 547833780}$&$142$&$1496007630$&${0}$&R\\
$(4,1,1,0)$&${\bf 567872760}$&$102$&$1113904260$&${0}$&R\\
$(1,0,0,10)$&${\bf 576161586}$&$124$&$1373923782$&${0}$&R\\
$(0,1,0,8)$&${\bf 590446584}$&$110$&$1249021620$&${0}$&R\\
$(3,0,3,0)$&${\bf 594343750}$&$96$&$1097250000$&${0}$&R\\
$(0,1,2,3)$&${\bf 622525176}$&$89$&$1065475782$&${0}$&R\\
$(0,3,0,2)$&${\bf 646066044}$&$97$&$1205161659$&${0}$&R\\
$(7,0,1,0)$&${\bf 651006720}$&$131$&$1640036160$&${0}$&R\\
$(2,0,3,1)$&${\bf 655589376}$&$\frac{179}{2}$&$1128370176$&${0}$&R\\
$(2,0,1,5)$&${\bf 655589376'}$&$\frac{187}{2}$&$1178800128$&${0}$&R\\
$(2,0,0,8)$&${\bf 695883474}$&$112$&$1498825944$&${0}$&R\\
$(1,1,3,0)$&${\bf 723823620}$&$93$&$1294530705$&${0}$&R\\
$(5,1,0,1)$&${\bf 731633760}$&$111$&$1561756680$&${0}$&R\\
$(4,2,0,0)$&${\bf 751662990}$&$114$&$1647876555$&${0}$&R\\
$(1,0,1,7)$&${\bf 756760576}$&$\frac{207}{2}$&$1506244608$&${0}$&R\\
$(2,1,1,2)$&${\bf 766628226}$&$88$&$1297370844$&${0}$&R\\
$(2,2,1,0)$&${\bf 769922010}$&$98$&$1451006865$&${0}$&R\\
$(0,1,4,0)$&${\bf 808122744}$&$100$&$1554082200$&${0}$&R\\
$(1,1,0,6)$&${\bf 811481944}$&$99$&$1544936778$&${0}$&R\\
$(3,1,0,3)$&${\bf 824269446}$&$96$&$1521728208$&${0}$&R\\
$(4,0,0,5)$&${\bf 839560904}$&$108$&$1743703416$&${0}$&R\\
$(1,2,0,3)$&${\bf 841378824}$&$93$&$1504773666$&${0}$&R\\
$(1,2,1,1)$&${\bf 842756096}$&$\frac{183}{2}$&$1482926592$&${0}$&R\\
$(3,1,1,1)$&${\bf 872415232}$&$\frac{189}{2}$&$1585446912$&${0}$&R\\
$(2,3,0,0)$&${\bf 879655140}$&$110$&$1860808950$&${0}$&R\\
$(5,0,2,0)$&${\bf 896732694}$&$112$&$1931424264$&${0}$&R\\
$(2,0,2,3)$&${\bf 897101568}$&$91$&$1569927744$&${0}$&R\\
$(4,1,0,2)$&${\bf 927684576}$&$103$&$1837529064$&${0}$&R\\
$(0,0,5,1)$&${\bf 928751616}$&$\frac{207}{2}$&$1848572928$&${0}$&R\\
$(0,0,2,7)$&${\bf 934092744}$&$111$&$1993928742$&${0}$&R\\
$(7,0,0,2)$&${\bf 942364280}$&$132$&$2392155480$&${0}$&R\\
$(1,0,4,1)$&${\bf 1047566520}$&$96$&$1933968960$&${0}$&R\\
$(0,0,1,10)$&${\bf 1060608614}$&$132$&$2692314174$&${0}$&R\\
$(0,2,0,5)$&${\bf 1065596532}$&$102$&$2090208582$&${0}$&R\\
$(5,0,0,4)$&${\bf 1101286368}$&$115$&$2435537160$&${0}$&R\\
$(1,3,0,1)$&${\bf 1138377240}$&$103$&$2254862610$&${0}$&R\\
$(6,0,0,3)$&${\bf 1155670880}$&$123$&$2733606120$&${0}$&R\\
$(0,0,0,14)$&${\bf 1189056024}$&$175$&$4001630850$&${0}$&R\\
$(7,1,0,0)$&${\bf 1191785595}$&$144$&$3300329340$&${0}$&R\\
$(3,0,1,4)$&${\bf 1211461888}$&$99$&$2306437056$&${0}$&R\\
$(2,0,4,0)$&${\bf 1251789084}$&$102$&$2455432434$&${0}$&R\\
$(0,2,2,1)$&${\bf 1307257380}$&$98$&$2463677370$&${0}$&R\\
$(2,2,0,2)$&${\bf 1321051368}$&$99$&$2515078566$&${0}$&R\\
$(3,2,0,1)$&${\bf 1342037970}$&$106$&$2735692785$&${0}$&R\\
$(3,0,2,2)$&${\bf 1352153088}$&$97$&$2522285568$&${0}$&R\\
$(1,0,2,5)$&${\bf 1361156238}$&$100$&$2617608150$&${0}$&R\\
$(0,0,3,5)$&${\bf 1393127424}$&$\frac{215}{2}$&$2880023040$&${0}$&R\\
$(6,0,1,1)$&${\bf 1401061376}$&$\frac{243}{2}$&$3273633792$&${0}$&R\\
$(4,0,2,1)$&${\bf 1420031250}$&$104$&$2840062500$&${0}$&R\\
$(1,0,0,11)$&${\bf 1438610992}$&$141$&$3900849036$&${0}$&R\\
$(0,0,4,3)$&${\bf 1446639480}$&$105$&$2921098950$&${0}$&R\\
$(0,0,6,0)$&${\bf 1480023468}$&$117$&$3330052803$&${0}$&R\\
$(0,1,1,6)$&${\bf 1533256452}$&$106$&$3125484306$&${0}$&R\\
$(11,0,0,0)$&${\bf 1544927904}$&$209$&$6209421768$&${0}$&R\\
$(1,0,3,3)$&${\bf 1555857408}$&$\frac{195}{2}$&$2917232640$&${0}$&R\\
$(3,0,0,7)$&${\bf 1560506024}$&$117$&$3511138554$&${0}$&R\\
$(0,1,0,9)$&${\bf 1589271112}$&$126$&$3850926156$&${0}$&R\\
$(1,1,1,4)$&${\bf 1643450809}$&$96$&$3034063032$&${0}$&R\\
$(4,0,1,3)$&${\bf 1690730496}$&$\frac{211}{2}$&$3430232064$&${0}$&R\\
$(1,1,2,2)$&${\bf 1699914762}$&$94$&$3072922839$&${0}$&R\\
$(0,2,1,3)$&${\bf 1720922112}$&$\frac{199}{2}$&$3292918272$&${0}$&R\\
$(9,0,0,1)$&${\bf 1782150630}$&$168$&$5757717420$&${0}$&R\\
$(1,0,5,0)$&${\bf 1799909748}$&$109$&$3772887741$&${0}$&R\\
$(5,0,1,2)$&${\bf 1803831120}$&$113$&$3919863780$&${0}$&R\\
$(1,2,2,0)$&${\bf 1878692049}$&$104$&$3757384098$&${0}$&R\\
$(2,1,0,5)$&${\bf 1889270163}$&$104$&$3778540326$&${0}$&R\\
$(2,0,0,9)$&${\bf 1893102354}$&$128$&$4659944256$&${0}$&R\\
$(0,1,3,2)$&${\bf 1999899720}$&$101$&$3884420610$&${0}$&R\\
$(3,1,2,0)$&${\bf 2065202568}$&$107$&$4249551438$&${0}$&R\\
$(2,0,1,6)$&${\bf 2091664666}$&$108$&$4344226614$&${0}$&R\\
$(1,0,1,8)$&${\bf 2127784464}$&$119$&$4869352908$&${0}$&R\\
$(0,1,2,4)$&${\bf 2209413024}$&$103$&$4376337336$&${0}$&R\\
$(8,0,1,0)$&${\bf 2242060470}$&$156$&$6726181410$&${0}$&R\\
$(1,1,0,7)$&${\bf 2433557412}$&$114$&$5335106634$&${0}$&R\\
$(0,2,3,0)$&${\bf 2447647488}$&$111$&$5224785984$&${0}$&R\\
$(5,1,1,0)$&${\bf 2464162155}$&$124$&$5876078985$&${0}$&R\\
$(2,1,2,1)$&${\bf 2517328125}$&$100$&$4841015625$&${0}$&R\\
$(0,0,2,8)$&${\bf 2533206312}$&$127$&$6186869262$&${0}$&R\\
$(0,0,0,15)$&${\bf 2546364040}$&$195$&$9548865150$&${0}$&R\\
$(0,0,1,11)$&${\bf 2571927552}$&$\frac{299}{2}$&$7394291712$&${0}$&R\\
$(0,3,1,1)$&${\bf 2577842176}$&$\frac{219}{2}$&$5428340736$&${0}$&R\\
$(0,3,0,3)$&${\bf 2686125000}$&$111$&$5733843750$&${0}$&R\\
$(4,0,0,6)$&${\bf 2717819104}$&$123$&$6428687496$&${0}$&R\\
$(6,1,0,1)$&${\bf 2899854594}$&$134$&$7472702223$&${0}$&R\\
$(4,0,3,0)$&${\bf 2972644752}$&$117$&$6688450692$&${0}$&R\\
$(0,4,0,1)$&${\bf 3034522764}$&$122$&$7119457254$&${0}$&R\\
$(2,0,3,2)$&${\bf 3047466240}$&$103$&$6036327360$&${0}$&R\\
$(5,2,0,0)$&${\bf 3070434276}$&$137$&$8089413381$&${0}$&R\\
$(1,2,0,4)$&${\bf 3152151288}$&$107$&$6486157458$&${0}$&R\\
$(3,1,0,4)$&${\bf 3176031222}$&$110$&$6718527585$&${0}$&R\\
$(2,1,1,3)$&${\bf 3226189824}$&$\frac{203}{2}$&$6297274368$&${0}$&R\\
$(1,4,0,0)$&${\bf 3233366136}$&$129$&$8021235222$&${0}$&R\\
$(2,0,2,4)$&${\bf 3242031104}$&$105$&$6546408960$&${0}$&R\\
$(1,3,1,0)$&${\bf 3249837045}$&$116$&$7249636485$&${0}$&R\\
$(8,0,0,2)$&${\bf 3262994280}$&$157$&$9851732730$&${0}$&R\\
$(0,2,0,6)$&${\bf 3301566464}$&$117$&$7428524544$&${0}$&R\\
$(1,0,0,12)$&${\bf 3401828248}$&$159$&$10401744066$&${0}$&R\\
$(6,0,2,0)$&${\bf 3584938240}$&$135$&$9307051200$&${0}$&R\\
$(0,0,5,2)$&${\bf 3838583034}$&$118$&$8710630731$&${0}$&R\\
$(5,0,0,5)$&${\bf 3848659920}$&$130$&$9621649800$&${0}$&R\\
$(3,0,3,1)$&${\bf 3903291392}$&$\frac{219}{2}$&$8219430912$&${0}$&R\\
$(8,1,0,0)$&${\bf 3919118580}$&$170$&$12812503050$&${0}$&R\\
$(0,1,0,10)$&${\bf 4010055336}$&$143$&$11027652174$&${0}$&R\\
$(3,2,1,0)$&${\bf 4040613720}$&$119$&$9246789090$&${0}$&R\\
$(5,1,0,2)$&${\bf 4059588780}$&$125$&$9758626875$&${0}$&R\\
$(0,0,3,6)$&${\bf 4065639760}$&$123$&$9616801740$&${0}$&R\\
$(4,1,0,3)$&${\bf 4098062500}$&$117$&$9220640625$&${0}$&R\\
$(3,0,1,5)$&${\bf 4106059776}$&$\frac{227}{2}$&$8962265088$&${0}$&R\\
$(12,0,0,0)$&${\bf 4107092288}$&$240$&$18955810560$&${0}$&R\\
$(1,2,1,2)$&${\bf 4129937500}$&$105$&$8339296875$&${0}$&R\\
$(1,0,2,6)$&${\bf 4133126088}$&$115$&$9140567310$&${0}$&R\\
$(4,1,1,1)$&${\bf 4271714304}$&$\frac{231}{2}$&$9488134656$&${0}$&R\\
$(3,3,0,0)$&${\bf 4310328087}$&$132$&$10941602067$&${0}$&R\\
$(7,0,0,3)$&${\bf 4311197280}$&$147$&$12187423080$&${0}$&R\\
$(3,0,0,8)$&${\bf 4384026504}$&$133$&$11212990866$&${0}$&R\\
$(0,1,1,7)$&${\bf 4402970624}$&$\frac{243}{2}$&$10287710208$&${0}$&R\\
$(3,1,1,2)$&${\bf 4424675255}$&$108$&$9189710145$&${0}$&R\\
$(6,0,0,4)$&${\bf 4500284880}$&$138$&$11943063720$&${0}$&R\\
$(1,0,4,2)$&${\bf 4556914362}$&$110$&$9639626535$&${0}$&R\\
$(1,1,3,1)$&${\bf 4580179968}$&$\frac{213}{2}$&$9380560896$&${0}$&R\\
$(0,0,4,4)$&${\bf 4726306221}$&$120$&$10906860510$&${0}$&R\\
$(0,1,4,1)$&${\bf 4773910284}$&$114$&$10465880238$&${0}$&R\\
$(2,0,0,10)$&${\bf 4818805992}$&$145$&$13437055170$&${0}$&R\\
$(2,1,3,0)$&${\bf 4870344024}$&$113$&$10583632206$&${0}$&R\\
$(7,0,1,1)$&${\bf 5177835520}$&$\frac{291}{2}$&$14487982080$&${0}$&R\\
$(0,3,2,0)$&${\bf 5225642240}$&$123$&$12360653760$&${0}$&R\\
$(0,0,0,16)$&${\bf 5253305915}$&$216$&$21821424570$&${0}$&R\\
$(10,0,0,1)$&${\bf 5310689670}$&$196$&$20017214910$&${0}$&R\\
$(1,0,3,4)$&${\bf 5314359375}$&$112$&$11446312500$&${0}$&R\\
$(1,1,1,5)$&${\bf 5435817984}$&$\frac{221}{2}$&$11551113216$&${0}$&R\\
$(3,0,2,3)$&${\bf 5438933760}$&$111$&$11610031680$&${0}$&R\\
$(2,2,1,1)$&${\bf 5494874112}$&$\frac{223}{2}$&$11782278144$&${0}$&R\\
$(1,0,1,9)$&${\bf 5572509696}$&$\frac{271}{2}$&$14520674304$&${0}$&R\\
$(2,2,0,3)$&${\bf 5596210620}$&$113$&$12160996155$&${0}$&R\\
$(1,3,0,2)$&${\bf 5762203720}$&$117$&$12964958370$&${0}$&R\\
$(0,2,2,2)$&${\bf 5898343698}$&$112$&$12704124888$&${0}$&R\\
$(0,0,1,12)$&${\bf 5926930490}$&$168$&$19148544660$&${0}$&R\\
$(2,1,0,6)$&${\bf 5934236256}$&$119$&$13580271432$&${0}$&R\\
$(0,2,1,4)$&${\bf 6036062500}$&$114$&$13232906250$&${0}$&R\\
$(2,0,1,7)$&${\bf 6080126976}$&$\frac{247}{2}$&$14440301568$&${0}$&R\\
$(4,2,0,1)$&${\bf 6125203071}$&$128$&$15077422944$&${0}$&R\\
$(4,0,1,4)$&${\bf 6246600360}$&$120$&$14415231600$&${0}$&R\\
$(5,0,2,1)$&${\bf 6284844852}$&$126$&$15228662526$&${0}$&R\\
$(0,0,2,9)$&${\bf 6429718750}$&$144$&$17805375000$&${0}$&R\\
$(1,1,2,3)$&${\bf 6638642010}$&$108$&$13787948790$&${0}$&R\\
$(1,1,0,8)$&${\bf 6722739828}$&$130$&$16806849570$&${0}$&R\\
$(4,0,2,2)$&${\bf 6829661124}$&$118$&$15498077166$&${0}$&R\\
$(2,3,0,1)$&${\bf 6835371543}$&$124$&$16299732141$&${0}$&R\\
$(0,1,2,5)$&${\bf 6958834740}$&$118$&$15791201910$&${0}$&R\\
$(3,0,4,0)$&${\bf 6991808824}$&$123$&$16538317026$&${0}$&R\\
$(3,2,0,2)$&${\bf 7007455455}$&$120$&$16171051050$&${0}$&R\\
$(9,0,1,0)$&${\bf 7009395120}$&$183$&$24667678980$&${0}$&R\\
$(0,5,0,0)$&${\bf 7165159456}$&$150$&$20668729200$&${0}$&R\\
$(6,0,1,2)$&${\bf 7262793720}$&$136$&$18994998960$&${0}$&R\\
$(0,1,3,3)$&${\bf 7378415616}$&$\frac{231}{2}$&$16388596224$&${0}$&R\\
$(0,1,5,0)$&${\bf 7486359309}$&$128$&$18427961376$&${0}$&R\\
$(2,0,4,1)$&${\bf 7554884337}$&$116$&$16853203521$&${0}$&R\\
$(5,0,1,3)$&${\bf 7578468352}$&$\frac{255}{2}$&$18581821440$&${0}$&R\\
$(1,0,0,13)$&${\bf 7666282260}$&$178$&$26242273890$&${0}$&R\\
$(1,1,4,0)$&${\bf 7822447269}$&$120$&$18051801390$&${0}$&R\\
$(0,4,1,0)$&${\bf 7936444152}$&$136$&$20756853936$&${0}$&R\\
$(4,0,0,7)$&${\bf 7970957280}$&$139$&$21306981960$&${0}$&R\\
$(0,0,6,1)$&${\bf 7979918661}$&$132$&$20256716601$&${0}$&R\\
$(6,1,1,0)$&${\bf 9292103730}$&$148$&$26446756770$&${0}$&R\\
$(0,2,0,7)$&${\bf 9348618240}$&$133$&$23910888960$&${0}$&R\\
$(0,3,0,4)$&${\bf 9420125000}$&$126$&$22825687500$&${0}$&R\\
$(4,1,2,0)$&${\bf 9534284760}$&$129$&$23652360270$&${0}$&R\\
$(0,1,0,11)$&${\bf 9564146280}$&$161$&$29612068290$&${0}$&R\\
$(7,1,0,1)$&${\bf 10175730656}$&$159$&$31114253352$&${0}$&R\\
$(1,0,5,1)$&${\bf 10193154048}$&$\frac{247}{2}$&$24208740864$&${0}$&R\\
$(9,0,0,2)$&${\bf 10244491686}$&$184$&$36249739812$&${0}$&R\\
$(13,0,0,0)$&${\bf 10278624864}$&$273$&$53962780536$&${0}$&R\\
$(1,2,0,5)$&${\bf 10332815220}$&$122$&$24242374170$&${0}$&R\\
$(2,0,2,5)$&${\bf 10357992645}$&$120$&$23903059950$&${0}$&R\\
$(0,0,0,17)$&${\bf 10477865970}$&$238$&$47956386555$&${0}$&R\\
$(3,1,0,5)$&${\bf 10642923720}$&$125$&$25583951250$&${0}$&R\\
$(0,0,3,7)$&${\bf 10955829248}$&$\frac{279}{2}$&$29391118848$&${0}$&R\\
$(6,2,0,0)$&${\bf 11011164164}$&$162$&$34304011434$&${0}$&R\\
$(0,0,7,0)$&${\bf 11251379568}$&$147$&$31806784548$&${0}$&R\\
$(2,0,3,3)$&${\bf 11438309376}$&$\frac{235}{2}$&$25846179840$&${0}$&R\\
$(3,0,0,9)$&${\bf 11452100660}$&$150$&$33034905750$&${0}$&R\\
$(2,2,2,0)$&${\bf 11464811280}$&$125$&$27559642500$&${0}$&R\\
$(2,1,1,4)$&${\bf 11499423390}$&$116$&$25652559870$&${0}$&R\\
$(1,0,2,7)$&${\bf 11523231720}$&$131$&$29029679910$&${0}$&R\\
$(2,0,0,11)$&${\bf 11577650760}$&$163$&$36291482190$&${0}$&R\\
$(2,1,2,2)$&${\bf 11582513696}$&$114$&$25392433872$&${0}$&R\\
$(0,1,1,8)$&${\bf 11722516260}$&$138$&$31109754690$&${0}$&R\\
$(0,3,1,2)$&${\bf 11747531250}$&$124$&$28013343750$&${0}$&R\\
$(9,1,0,0)$&${\bf 11777691120}$&$198$&$44845823880$&${0}$&R\\
$(1,2,2,1)$&${\bf 11947540176}$&$118$&$27111725784$&${0}$&R\\
$(5,0,0,6)$&${\bf 11956435920}$&$146$&$33569993160$&${0}$&R\\
$(2,0,5,0)$&${\bf 12172391154}$&$130$&$30430977885$&${0}$&R\\
$(5,0,3,0)$&${\bf 12477265515}$&$140$&$33592637925$&${0}$&R\\
$(3,0,1,6)$&${\bf 12493200720}$&$129$&$30992747940$&${0}$&R\\
$(7,0,2,0)$&${\bf 12660750765}$&$160$&$38956156200$&${0}$&R\\
$(0,0,1,13)$&${\bf 13054119936}$&$\frac{375}{2}$&$47070144000$&${0}$&R\\
$(0,0,5,3)$&${\bf 13087506432}$&$\frac{267}{2}$&$33599655936$&${0}$&R\\
$(3,1,2,1)$&${\bf 13567955544}$&$121$&$31571588862$&${0}$&R\\
$(1,0,1,10)$&${\bf 13725523240}$&$153$&$40384712610$&${0}$&R\\
$(0,0,4,5)$&${\bf 13878715851}$&$136$&$36298179918$&${0}$&R\\
$(0,4,0,2)$&${\bf 14357174832}$&$137$&$37825633692$&${0}$&R\\
$(0,2,3,1)$&${\bf 14371209216}$&$\frac{251}{2}$&$34684360704$&${0}$&R\\
$(8,0,0,3)$&${\bf 14390255880}$&$173$&$47875274370$&${0}$&R\\
$(11,0,0,1)$&${\bf 14676815088}$&$226$&$63787696344$&${0}$&R\\
$(4,1,0,4)$&${\bf 15062125000}$&$132$&$38234625000$&${0}$&R\\
$(6,0,0,5)$&${\bf 15118468560}$&$154$&$44773926120$&${0}$&R\\
$(1,0,6,0)$&${\bf 15214933734}$&$138$&$40378093371$&${0}$&R\\
$(6,1,0,2)$&${\bf 15406190280}$&$149$&$44144660610$&${0}$&R\\
$(0,0,2,10)$&${\bf 15408280888}$&$162$&$48002721228$&${0}$&R\\
$(1,2,1,3)$&${\bf 16061939712}$&$\frac{239}{2}$&$36911572992$&${0}$&R\\
$(7,0,0,4)$&${\bf 16162454880}$&$163$&$50663079720$&${0}$&R\\
$(1,0,3,5)$&${\bf 16203579392}$&$\frac{255}{2}$&$39729930240$&${0}$&R\\
$(1,0,4,3)$&${\bf 16209991512}$&$125$&$38966325750$&${0}$&R\\
$(1,1,1,6)$&${\bf 16221072920}$&$126$&$39304907460$&${0}$&R\\
$(2,0,1,8)$&${\bf 16349520330}$&$140$&$44017939350$&${0}$&R\\
$(1,0,0,14)$&${\bf 16551366260}$&$198$&$63022509990$&${0}$&R\\
$(2,1,0,7)$&${\bf 16990161760}$&$135$&$44109073800$&${0}$&R\\
$(2,4,0,0)$&${\bf 17122950936}$&$152$&$50051702736$&${0}$&R\\
$(5,1,0,3)$&${\bf 17140708728}$&$140$&$46148061960$&${0}$&R\\
$(8,0,1,1)$&${\bf 17157464064}$&$\frac{343}{2}$&$56586636288$&${0}$&R\\
$(3,0,3,2)$&${\bf 17197257987}$&$124$&$41008845969$&${0}$&R\\
$(1,1,0,9)$&${\bf 17320875000}$&$147$&$48964781250$&${0}$&R\\
$(4,2,1,0)$&${\bf 17461789488}$&$142$&$47684117448$&${0}$&R\\
$(4,3,0,0)$&${\bf 17614781250}$&$156$&$52844343750$&${0}$&R\\
$(3,1,1,3)$&${\bf 17666408448}$&$\frac{245}{2}$&$41617981440$&${0}$&R\\
$(5,1,1,1)$&${\bf 17666408448'}$&$\frac{277}{2}$&$47053799424$&${0}$&R\\
$(2,3,1,0)$&${\bf 18350402616}$&$138$&$48699145404$&${0}$&R\\
$(4,0,3,1)$&${\bf 18550591488}$&$\frac{263}{2}$&$46911591936$&${0}$&R\\
$(3,0,2,4)$&${\bf 18694145574}$&$126$&$45297352737$&${0}$&R\\
$(0,2,1,5)$&${\bf 18770558976}$&$\frac{259}{2}$&$46745911296$&${0}$&R\\
$(0,1,4,2)$&${\bf 19364461116}$&$129$&$48038759307$&${0}$&R\\
$(1,1,3,2)$&${\bf 19619424396}$&$121$&$45652891383$&${0}$&R\\
$(2,2,0,4)$&${\bf 19915167870}$&$128$&$49021951680$&${0}$&R\\
$(0,1,2,6)$&${\bf 19932333876}$&$134$&$51364091142$&${0}$&R\\
$(10,0,1,0)$&${\bf 20180620746}$&$212$&$82274838426$&${0}$&R\\
$(4,0,1,5)$&${\bf 20237008896}$&$\frac{271}{2}$&$52732975104$&${0}$&R\\
$(0,0,0,18)$&${\bf 20265831300}$&$261$&$101718884025$&${0}$&R\\
$(4,1,1,2)$&${\bf 20605301640}$&$130$&$51513254100$&${0}$&R\\
$(1,2,3,0)$&${\bf 20929390625}$&$132$&$53128453125$&${0}$&R\\
$(1,3,1,1)$&${\bf 21374173184}$&$\frac{261}{2}$&$53640953856$&${0}$&R\\
$(0,2,2,3)$&${\bf 21535762248}$&$127$&$52596957798$&${0}$&R\\
$(4,0,0,8)$&${\bf 21544397160}$&$156$&$64633191480$&${0}$&R\\
$(0,1,0,12)$&${\bf 21707612290}$&$180$&$75141734850$&${0}$&R\\
$(1,1,2,4)$&${\bf 22298470376}$&$123$&$52744458774$&${0}$&R\\
$(0,2,4,0)$&${\bf 22616212905}$&$140$&$60889803975$&${0}$&R\\
$(1,3,0,3)$&${\bf 22695568038}$&$132$&$57611826558$&${0}$&R\\
$(1,4,0,1)$&${\bf 23286768232}$&$144$&$64486435104$&${0}$&R\\
$(0,1,3,4)$&${\bf 23655956688}$&$131$&$59594813964$&${0}$&R\\
$(5,2,0,1)$&${\bf 23921769690}$&$152$&$69925172940$&${0}$&R\\
$(6,0,2,1)$&${\bf 24046119370}$&$150$&$69363805875$&${0}$&R\\
$(14,0,0,0)$&${\bf 24388573014}$&$308$&$144455394006$&${0}$&R\\
$(0,2,0,8)$&${\bf 24554324340}$&$150$&$70829781750$&${0}$&R\\
$(3,1,3,0)$&${\bf 24758479720}$&$135$&$64276822350$&${0}$&R\\
$(2,2,1,2)$&${\bf 25485242640}$&$126$&$61752703320$&${0}$&R\\
$(7,0,1,2)$&${\bf 25790328720}$&$161$&$79850825460$&${0}$&R\\
$(4,0,2,3)$&${\bf 26190523476}$&$133$&$66987300429$&${0}$&R\\
$(2,0,0,12)$&${\bf 26440851060}$&$182$&$92542978710$&${0}$&R\\
$(5,0,1,4)$&${\bf 26816469120}$&$143$&$73745290080$&${0}$&R\\
$(3,2,1,1)$&${\bf 27364786176}$&$\frac{267}{2}$&$70253826048$&${0}$&R\\
$(0,0,3,8)$&${\bf 27598616136}$&$157$&$83326591026$&${0}$&R\\
$(0,0,1,14)$&${\bf 27611252865}$&$208$&$110445011460$&${0}$&R\\
$(3,0,0,10)$&${\bf 28104389885}$&$168$&$90798798090$&${0}$&R\\
$(3,2,0,3)$&${\bf 28267928832}$&$135$&$73387892160$&${0}$&R\\
$(5,0,2,2)$&${\bf 28876827980}$&$141$&$78300629715$&${0}$&R\\
$(2,1,3,1)$&${\bf 29135282176}$&$\frac{255}{2}$&$71437470720$&${0}$&R\\
$(0,3,0,5)$&${\bf 29163306744}$&$142$&$79638260724$&${0}$&R\\
$(0,1,1,9)$&${\bf 29255675904}$&$\frac{311}{2}$&$87485723136$&${0}$&R\\
$(6,0,1,3)$&${\bf 29274685440}$&$\frac{303}{2}$&$85290670080$&${0}$&R\\
$(10,0,0,2)$&${\bf 29595223840}$&$213$&$121226589960$&${0}$&R\\
$(1,0,2,8)$&${\bf 29898500814}$&$148$&$85095733086$&${0}$&R\\
$(2,0,2,6)$&${\bf 30011240259}$&$136$&$78490936062$&${0}$&R\\
$(0,0,6,2)$&${\bf 30011240259'}$&$148$&$85416606891$&${0}$&R\\
$(1,2,0,6)$&${\bf 30515224740}$&$138$&$80982711810$&${0}$&R\\
$(4,2,0,2)$&${\bf 30521546496}$&$143$&$83934252864$&${0}$&R\\
$(0,3,2,1)$&${\bf 31024917924}$&$138$&$82335359106$&${0}$&R\\
$(2,0,4,2)$&${\bf 31154740344}$&$131$&$78485980482$&${0}$&R\\
$(7,1,1,0)$&${\bf 31256180280}$&$174$&$104587987860$&${0}$&R\\
$(4,0,4,0)$&${\bf 31525630110}$&$146$&$88514269155$&${0}$&R\\
$(3,3,0,1)$&${\bf 31890363648}$&$147$&$90151604928$&${0}$&R\\
$(3,1,0,6)$&${\bf 31990165480}$&$141$&$86742564090$&${0}$&R\\
$(1,0,1,11)$&${\bf 32041930752}$&$\frac{343}{2}$&$105676752384$&${0}$&R\\
$(8,1,0,1)$&${\bf 32274101860}$&$186$&$115441979730$&${0}$&R\\
$(10,1,0,0)$&${\bf 32768922186}$&$228$&$143679120354$&${0}$&R\\
$(2,3,0,2)$&${\bf 32866539264}$&$139$&$87854787648$&${0}$&R\\
$(5,0,0,7)$&${\bf 33794223840}$&$163$&$105931893960$&${0}$&R\\
$(1,0,0,15)$&${\bf 34385275080}$&$219$&$144814908510$&${0}$&R\\
$(3,0,1,7)$&${\bf 34810986496}$&$\frac{291}{2}$&$97403817984$&${0}$&R\\
$(0,0,2,11)$&${\bf 35108443656}$&$181$&$122204390418$&${0}$&R\\
$(7,2,0,0)$&${\bf 35498045440}$&$189$&$129021742080$&${0}$&R\\
$(2,1,1,5)$&${\bf 36221313024}$&$\frac{263}{2}$&$91598128128$&${0}$&R\\
$(2,0,3,4)$&${\bf 37173646224}$&$133$&$95078748996$&${0}$&R\\
$(0,0,4,6)$&${\bf 37428382264}$&$153$&$110125817046$&${0}$&R\\
$(5,1,2,0)$&${\bf 37543342980}$&$153$&$110464066845$&${0}$&R\\
$(12,0,0,1)$&${\bf 37990603664}$&$258$&$188491841256$&${0}$&R\\
$(0,0,0,19)$&${\bf 38111646300}$&$285$&$208881138375$&${0}$&R\\
$(0,0,5,4)$&${\bf 39249472262}$&$150$&$113219631525$&${0}$&R\\
$(0,1,5,1)$&${\bf 39663157248}$&$\frac{287}{2}$&$109455058944$&${0}$&R\\
$(1,0,5,2)$&${\bf 39927249648}$&$139$&$106728609636$&${0}$&R\\
$(3,0,4,1)$&${\bf 40112098026}$&$138$&$106451337069$&${0}$&R\\
$(8,0,2,0)$&${\bf 40354279056}$&$187$&$145120195836$&${0}$&R\\
$(1,3,2,0)$&${\bf 40740814296}$&$145$&$113604193710$&${0}$&R\\
$(2,0,1,9)$&${\bf 41140256768}$&$\frac{315}{2}$&$124607508480$&${0}$&R\\
$(1,1,0,10)$&${\bf 42022584240}$&$165$&$133340892300$&${0}$&R\\
$(0,3,1,3)$&${\bf 42936205312}$&$\frac{279}{2}$&$115184627712$&${0}$&R\\
$(2,1,2,3)$&${\bf 42938587692}$&$129$&$106520727159$&${0}$&R\\
$(1,1,4,1)$&${\bf 43679554776}$&$135$&$113398844130$&${0}$&R\\
$(9,0,0,3)$&${\bf 43758652392}$&$201$&$169144021746$&${0}$&R\\
%$(1,1,1,7)$&${\bf 44493176832}$&$\frac{285}{2}$&$121928417280$&${0}$&R\\
%$(2,1,0,8)$&${\bf 45032203125}$&$152$&$131632593750$&${0}$&R\\
%$(1,0,3,6)$&${\bf 45131687601}$&$144$&$124980057972$&${0}$&R\\
%$(6,0,0,6)$&${\bf 45331060320}$&$171$&$149069448360$&${0}$&R\\
%$(6,0,3,0)$&${\bf 45653484240}$&$165$&$144862017300$&${0}$&R\\
%%
\end{longtable}
\end{center}


\subsection{$G_2$}
\label{Sec:G_2}

\begin{center}
\begin{longtable}{cccccc}
%
\caption{Representations of $G_2$}
\label{Table:Representations-G}\\
\hline\hline
%
$G_2$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endfirsthead
\multicolumn{6}{c}{Table~\ref{Table:Representations-G} (continued)}\\\hline\hline
%
$G_2$ irrep.& $d(R)$& $C_2(R)$ &$T(R)$&$C_c(R)$&R\\\hline\hline
\endhead
%
\hline
\endfoot
%%
$(0,0)$&${\bf 1}$&$0$&$0$&${0}$&R\\
$(0,1)$&${\bf 7}$&$2$&$1$&${0}$&R\\
$(1,0)$&${\bf 14}$&$4$&$4$&${0}$&R\\
$(0,2)$&${\bf 27}$&$\frac{14}{3}$&$9$&${0}$&R\\
$(1,1)$&${\bf 64}$&$7$&$32$&${0}$&R\\
$(0,3)$&${\bf 77}$&$8$&$44$&${0}$&R\\
$(2,0)$&${\bf 77'}$&$10$&$55$&${0}$&R\\
$(0,4)$&${\bf 182}$&$12$&$156$&${0}$&R\\
$(1,2)$&${\bf 189}$&$\frac{32}{3}$&$144$&${0}$&R\\
$(3,0)$&${\bf 273}$&$18$&$351$&${0}$&R\\
$(2,1)$&${\bf 286}$&$14$&$286$&${0}$&R\\
$(0,5)$&${\bf 378}$&$\frac{50}{3}$&$450$&${0}$&R\\
$(1,3)$&${\bf 448}$&$15$&$480$&${0}$&R\\
$(0,6)$&${\bf 714}$&$22$&$1122$&${0}$&R\\
$(2,2)$&${\bf 729}$&$\frac{56}{3}$&$972$&${0}$&R\\
$(4,0)$&${\bf 748}$&$28$&$1496$&${0}$&R\\
$(3,1)$&${\bf 896}$&$23$&$1472$&${0}$&R\\
$(1,4)$&${\bf 924}$&$20$&$1320$&${0}$&R\\
$(0,7)$&${\bf 1254}$&$28$&$2508$&${0}$&R\\
$(2,3)$&${\bf 1547}$&$24$&$2652$&${0}$&R\\
$(1,5)$&${\bf 1728}$&$\frac{77}{3}$&$3168$&${0}$&R\\
$(5,0)$&${\bf 1729}$&$40$&$4940$&${0}$&R\\
$(3,2)$&${\bf 2079}$&$\frac{86}{3}$&$4257$&${0}$&R\\
$(0,8)$&${\bf 2079'}$&$\frac{104}{3}$&$5148$&${0}$&R\\
$(4,1)$&${\bf 2261}$&$34$&$5491$&${0}$&R\\
$(2,4)$&${\bf 2926}$&$30$&$6270$&${0}$&R\\
$(1,6)$&${\bf 3003}$&$32$&$6864$&${0}$&R\\
$(0,9)$&${\bf 3289}$&$42$&$9867$&${0}$&R\\
$(6,0)$&${\bf 3542}$&$54$&$13662$&${0}$&R\\
$(3,3)$&${\bf 4096}$&$35$&$10240$&${0}$&R\\
$(4,2)$&${\bf 4914}$&$\frac{122}{3}$&$14274$&${0}$&R\\
$(1,7)$&${\bf 4928}$&$39$&$13728$&${0}$&R\\
$(5,1)$&${\bf 4928'}$&$47$&$16544$&${0}$&R\\
$(0,10)$&${\bf 5005}$&$50$&$17875$&${0}$&R\\
$(2,5)$&${\bf 5103}$&$\frac{110}{3}$&$13365$&${0}$&R\\
$(7,0)$&${\bf 6630}$&$70$&$33150$&${0}$&R\\
$(3,4)$&${\bf 7293}$&$42$&$21879$&${0}$&R\\
$(0,11)$&${\bf 7371}$&$\frac{176}{3}$&$30888$&${0}$&R\\
$(1,8)$&${\bf 7722}$&$\frac{140}{3}$&$25740$&${0}$&R\\
$(2,6)$&${\bf 8372}$&$44$&$26312$&${0}$&R\\
$(4,3)$&${\bf 9177}$&$48$&$31464$&${0}$&R\\
$(6,1)$&${\bf 9660}$&$62$&$42780$&${0}$&R\\
$(5,2)$&${\bf 10206}$&$\frac{164}{3}$&$39852$&${0}$&R\\
$(0,12)$&${\bf 10556}$&$68$&$51272$&${0}$&R\\
$(8,0)$&${\bf 11571}$&$88$&$72732$&${0}$&R\\
$(1,9)$&${\bf 11648}$&$55$&$45760$&${0}$&R\\
$(3,5)$&${\bf 12096}$&$\frac{149}{3}$&$42912$&${0}$&R\\
$(2,7)$&${\bf 13090}$&$52$&$48620$&${0}$&R\\
$(0,13)$&${\bf 14756}$&$78$&$82212$&${0}$&R\\
$(4,4)$&${\bf 15625}$&$56$&$62500$&${0}$&R\\
$(1,10)$&${\bf 17017}$&$64$&$77792$&${0}$&R\\
$(7,1)$&${\bf 17472}$&$79$&$98592$&${0}$&R\\
$(5,3)$&${\bf 18304}$&$63$&$82368$&${0}$&R\\
$(3,6)$&${\bf 19019}$&$58$&$78793$&${0}$&R\\
$(9,0)$&${\bf 19096}$&$108$&$147312$&${0}$&R\\
$(6,2)$&${\bf 19278}$&$\frac{212}{3}$&$97308$&${0}$&R\\
$(2,8)$&${\bf 19683}$&$\frac{182}{3}$&$85293$&${0}$&R\\
$(0,14)$&${\bf 20196}$&$\frac{266}{3}$&$127908$&${0}$&R\\
$(1,11)$&${\bf 24192}$&$\frac{221}{3}$&$127296$&${0}$&R\\
$(4,5)$&${\bf 24948}$&$\frac{194}{3}$&$115236$&${0}$&R\\
$(0,15)$&${\bf 27132}$&$100$&$193800$&${0}$&R\\
$(2,9)$&${\bf 28652}$&$70$&$143260$&${0}$&R\\
$(3,7)$&${\bf 28672}$&$67$&$137216$&${0}$&R\\
$(8,1)$&${\bf 29667}$&$98$&$207669$&${0}$&R\\
$(5,4)$&${\bf 30107}$&$72$&$154836$&${0}$&R\\
$(10,0)$&${\bf 30107'}$&$130$&$279565$&${0}$&R\\
$(6,3)$&${\bf 33495}$&$80$&$191400$&${0}$&R\\
$(1,12)$&${\bf 33592}$&$84$&$201552$&${0}$&R\\
$(7,2)$&${\bf 33858}$&$\frac{266}{3}$&$214434$&${0}$&R\\
$(0,16)$&${\bf 35853}$&$112$&$286824$&${0}$&R\\
$(4,6)$&${\bf 37961}$&$74$&$200651$&${0}$&R\\
$(2,10)$&${\bf 40579}$&$80$&$231880$&${0}$&R\\
$(3,8)$&${\bf 41769}$&$\frac{230}{3}$&$228735$&${0}$&R\\
$(11,0)$&${\bf 45695}$&$154$&$502645$&${0}$&R\\
$(1,13)$&${\bf 45696}$&$95$&$310080$&${0}$&R\\
$(5,5)$&${\bf 46656}$&$\frac{245}{3}$&$272160$&${0}$&R\\
$(0,17)$&${\bf 46683}$&$\frac{374}{3}$&$415701$&${0}$&R\\
$(9,1)$&${\bf 47872}$&$119$&$406912$&${0}$&R\\
$(6,4)$&${\bf 53599}$&$90$&$344565$&${0}$&R\\
$(4,7)$&${\bf 55614}$&$84$&$333684$&${0}$&R\\
$(2,11)$&${\bf 56133}$&$\frac{272}{3}$&$363528$&${0}$&R\\
$(8,2)$&${\bf 56133'}$&$\frac{326}{3}$&$435699$&${0}$&R\\
$(7,3)$&${\bf 57344}$&$99$&$405504$&${0}$&R\\
$(3,9)$&${\bf 59136}$&$87$&$367488$&${0}$&R\\
$(0,18)$&${\bf 59983}$&$138$&$591261$&${0}$&R\\
$(1,14)$&${\bf 61047}$&$\frac{320}{3}$&$465120$&${0}$&R\\
$(12,0)$&${\bf 67158}$&$180$&$863460$&${0}$&R\\
$(5,6)$&${\bf 69160}$&$92$&$454480$&${0}$&R\\
$(10,1)$&${\bf 74074}$&$142$&$751322$&${0}$&R\\
$(2,12)$&${\bf 76076}$&$102$&$554268$&${0}$&R\\
$(0,19)$&${\bf 76153}$&$152$&$826804$&${0}$&R\\
$(4,8)$&${\bf 79002}$&$\frac{284}{3}$&$534204$&${0}$&R\\
$(1,15)$&${\bf 80256}$&$119$&$682176$&${0}$&R\\
$(6,5)$&${\bf 81081}$&$\frac{302}{3}$&$583011$&${0}$&R\\
$(3,10)$&${\bf 81719}$&$98$&$572033$&${0}$&R\\
$(9,2)$&${\bf 88803}$&$\frac{392}{3}$&$828828$&${0}$&R\\
$(7,4)$&${\bf 89726}$&$110$&$704990$&${0}$&R\\
$(8,3)$&${\bf 93093}$&$120$&$797940$&${0}$&R\\
$(0,20)$&${\bf 95634}$&$\frac{500}{3}$&$1138500$&${0}$&R\\
$(13,0)$&${\bf 96019}$&$208$&$1426568$&${0}$&R\\
$(5,7)$&${\bf 99008}$&$103$&$728416$&${0}$&R\\
$(2,13)$&${\bf 101269}$&$114$&$824619$&${0}$&R\\
$(1,16)$&${\bf 104006}$&$132$&$980628$&${0}$&R\\
$(4,9)$&${\bf 109375}$&$106$&$828125$&${0}$&R\\
$(3,11)$&${\bf 110592}$&$\frac{329}{3}$&$866304$&${0}$&R\\
$(11,1)$&${\bf 110656}$&$167$&$1319968$&${0}$&R\\
$(6,6)$&${\bf 117649}$&$112$&$941192$&${0}$&R\\
$(0,21)$&${\bf 118910}$&$182$&$1545830$&${0}$&R\\
$(2,14)$&${\bf 132678}$&$\frac{380}{3}$&$1200420$&${0}$&R\\
$(7,5)$&${\bf 133056}$&$\frac{365}{3}$&$1156320$&${0}$&R\\
$(1,17)$&${\bf 133056'}$&$\frac{437}{3}$&$1384416$&${0}$&R\\
$(14,0)$&${\bf 134044}$&$238$&$2278748$&${0}$&R\\
$(10,2)$&${\bf 135135}$&$\frac{464}{3}$&$1492920$&${0}$&R\\
$(5,8)$&${\bf 137781}$&$\frac{344}{3}$&$1128492$&${0}$&R\\
$(8,4)$&${\bf 142968}$&$132$&$1347984$&${0}$&R\\
$(9,3)$&${\bf 144704}$&$143$&$1478048$&${0}$&R\\
$(0,22)$&${\bf 146510}$&$198$&$2072070$&${0}$&R\\
$(3,12)$&${\bf 146965}$&$122$&$1280695$&${0}$&R\\
$(4,10)$&${\bf 148148}$&$118$&$1248676$&${0}$&R\\
$(12,1)$&${\bf 160433}$&$194$&$2223143$&${0}$&R\\
$(6,7)$&${\bf 165242}$&$124$&$1463572$&${0}$&R\\
$(1,18)$&${\bf 168245}$&$160$&$1922800$&${0}$&R\\
$(2,15)$&${\bf 171380}$&$140$&$1713800$&${0}$&R\\
$(0,23)$&${\bf 179010}$&$\frac{644}{3}$&$2744820$&${0}$&R\\
$(15,0)$&${\bf 183260}$&$270$&$3534300$&${0}$&R\\
$(5,9)$&${\bf 187264}$&$127$&$1698752$&${0}$&R\\
$(7,6)$&${\bf 189658}$&$134$&$1815298$&${0}$&R\\
$(3,13)$&${\bf 192192}$&$135$&$1853280$&${0}$&R\\
$(4,11)$&${\bf 196911}$&$\frac{392}{3}$&$1837836$&${0}$&R\\
$(11,2)$&${\bf 199017}$&$\frac{542}{3}$&$2568267$&${0}$&R\\
$(8,5)$&${\bf 208494}$&$\frac{434}{3}$&$2154438$&${0}$&R\\
$(1,19)$&${\bf 210496}$&$175$&$2631200$&${0}$&R\\
$(10,3)$&${\bf 216931}$&$168$&$2603172$&${0}$&R\\
$(0,24)$&${\bf 217035}$&$232$&$3596580$&${0}$&R\\
$(2,16)$&${\bf 218569}$&$154$&$2404259$&${0}$&R\\
$(9,4)$&${\bf 218750}$&$156$&$2437500$&${0}$&R\\
$(6,8)$&${\bf 226044}$&$\frac{410}{3}$&$2206620$&${0}$&R\\
$(13,1)$&${\bf 226688}$&$223$&$3610816$&${0}$&R\\
$(16,0)$&${\bf 245973}$&$304$&$5341128$&${0}$&R\\
$(3,14)$&${\bf 247779}$&$\frac{446}{3}$&$2631177$&${0}$&R\\
$(5,10)$&${\bf 249458}$&$140$&$2494580$&${0}$&R\\
$(4,12)$&${\bf 257439}$&$144$&$2647944$&${0}$&R\\
$(1,20)$&${\bf 260820}$&$\frac{572}{3}$&$3552120$&${0}$&R\\
$(0,25)$&${\bf 261261}$&$250$&$4665375$&${0}$&R\\
$(7,7)$&${\bf 262144}$&$147$&$2752512$&${0}$&R\\
$(2,17)$&${\bf 275562}$&$\frac{506}{3}$&$3319866$&${0}$&R\\
$(12,2)$&${\bf 285012}$&$\frac{626}{3}$&$4248036$&${0}$&R\\
$(8,6)$&${\bf 292740}$&$158$&$3303780$&${0}$&R\\
$(6,9)$&${\bf 302498}$&$150$&$3241050$&${0}$&R\\
$(0,26)$&${\bf 312417}$&$\frac{806}{3}$&$5995431$&${0}$&R\\
$(14,1)$&${\bf 313208}$&$254$&$5682488$&${0}$&R\\
$(9,5)$&${\bf 314496}$&$\frac{509}{3}$&$3811392$&${0}$&R\\
$(3,15)$&${\bf 315392}$&$163$&$3672064$&${0}$&R\\
$(11,3)$&${\bf 315392'}$&$195$&$4392960$&${0}$&R\\
$(1,21)$&${\bf 320320}$&$207$&$4736160$&${0}$&R\\
$(10,4)$&${\bf 323532}$&$182$&$4205916$&${0}$&R\\
$(17,0)$&${\bf 324786}$&$340$&$7887660$&${0}$&R\\
$(5,11)$&${\bf 326592}$&$\frac{461}{3}$&$3584736$&${0}$&R\\
$(4,13)$&${\bf 331702}$&$158$&$3743494$&${0}$&R\\
$(2,18)$&${\bf 343805}$&$184$&$4518580$&${0}$&R\\
$(7,8)$&${\bf 353430}$&$\frac{482}{3}$&$4056030$&${0}$&R\\
$(0,27)$&${\bf 371287}$&$288$&$7637904$&${0}$&R\\
$(1,22)$&${\bf 390195}$&$224$&$6243120$&${0}$&R\\
$(3,16)$&${\bf 396865}$&$178$&$5045855$&${0}$&R\\
$(6,10)$&${\bf 397320}$&$164$&$4654320$&${0}$&R\\
$(13,2)$&${\bf 398412}$&$\frac{716}{3}$&$6791976$&${0}$&R\\
$(8,7)$&${\bf 399126}$&$172$&$4903548$&${0}$&R\\
$(5,12)$&${\bf 421135}$&$168$&$5053620$&${0}$&R\\
$(4,14)$&${\bf 421875}$&$\frac{518}{3}$&$5203125$&${0}$&R\\
$(18,0)$&${\bf 422617}$&$378$&$11410659$&${0}$&R\\
$(15,1)$&${\bf 424320}$&$287$&$8698560$&${0}$&R\\
$(2,19)$&${\bf 424879}$&$200$&$6069700$&${0}$&R\\
$(9,6)$&${\bf 435897}$&$184$&$5728932$&${0}$&R\\
$(0,28)$&${\bf 438712}$&$308$&$9651664$&${0}$&R\\
$(12,3)$&${\bf 446641}$&$224$&$7146256$&${0}$&R\\
$(10,5)$&${\bf 459459}$&$\frac{590}{3}$&$6454305$&${0}$&R\\
$(11,4)$&${\bf 464899}$&$210$&$6973485$&${0}$&R\\
$(7,9)$&${\bf 466752}$&$175$&$5834400$&${0}$&R\\
$(1,23)$&${\bf 471744}$&$\frac{725}{3}$&$8143200$&${0}$&R\\
$(3,17)$&${\bf 494208}$&$\frac{581}{3}$&$6836544$&${0}$&R\\
$(6,11)$&${\bf 513513}$&$\frac{536}{3}$&$6553404$&${0}$&R\\
$(0,29)$&${\bf 515592}$&$\frac{986}{3}$&$12104136$&${0}$&R\\
$(2,20)$&${\bf 520506}$&$\frac{650}{3}$&$8055450$&${0}$&R\\
$(4,15)$&${\bf 530348}$&$188$&$7121816$&${0}$&R\\
$(8,8)$&${\bf 531441}$&$\frac{560}{3}$&$7085880$&${0}$&R\\
$(5,13)$&${\bf 535808}$&$183$&$7003776$&${0}$&R\\
$(19,0)$&${\bf 542717}$&$418$&$16203979$&${0}$&R\\
$(14,2)$&${\bf 545292}$&$\frac{812}{3}$&$10542312$&${0}$&R\\
$(16,1)$&${\bf 564927}$&$322$&$12993321$&${0}$&R\\
$(1,24)$&${\bf 566370}$&$260$&$10518300$&${0}$&R\\
$(9,7)$&${\bf 587328}$&$199$&$8348448$&${0}$&R\\
$(0,30)$&${\bf 602888}$&$350$&$15072200$&${0}$&R\\
$(7,10)$&${\bf 605682}$&$190$&$8219970$&${0}$&R\\
$(3,18)$&${\bf 609615}$&$210$&$9144225$&${0}$&R\\
$(13,3)$&${\bf 618240}$&$255$&$11260800$&${0}$&R\\
$(10,6)$&${\bf 629706}$&$212$&$9535548$&${0}$&R\\
$(2,21)$&${\bf 632555}$&$234$&$10572705$&${0}$&R\\
$(12,4)$&${\bf 651651}$&$240$&$11171160$&${0}$&R\\
$(11,5)$&${\bf 653184}$&$\frac{677}{3}$&$10528704$&${0}$&R\\
$(6,12)$&${\bf 654381}$&$194$&$9067851$&${0}$&R\\
$(4,16)$&${\bf 659736}$&$204$&$9613296$&${0}$&R\\
$(5,14)$&${\bf 673596}$&$\frac{596}{3}$&$9558648$&${0}$&R\\
$(1,25)$&${\bf 675584}$&$279$&$13463424$&${0}$&R\\
$(20,0)$&${\bf 688688}$&$460$&$22628320$&${0}$&R\\
$(8,9)$&${\bf 693861}$&$202$&$10011423$&${0}$&R\\
$(0,31)$&${\bf 701624}$&$372$&$18643152$&${0}$&R\\
$(15,2)$&${\bf 732564}$&$\frac{914}{3}$&$15941988$&${0}$&R\\
$(17,1)$&${\bf 740544}$&$359$&$18989664$&${0}$&R\\
$(3,19)$&${\bf 745472}$&$227$&$12087296$&${0}$&R\\
$(2,22)$&${\bf 763048}$&$252$&$13734864$&${0}$&R\\
$(9,8)$&${\bf 773604}$&$\frac{644}{3}$&$11861928$&${0}$&R\\
$(7,11)$&${\bf 774144}$&$\frac{617}{3}$&$11372544$&${0}$&R\\
$(1,26)$&${\bf 801009}$&$\frac{896}{3}$&$17088192$&${0}$&R\\
$(4,17)$&${\bf 812889}$&$\frac{662}{3}$&$12812679$&${0}$&R\\
$(0,32)$&${\bf 812889'}$&$\frac{1184}{3}$&$22915728$&${0}$&R\\
$(6,13)$&${\bf 823543}$&$210$&$12353145$&${0}$&R\\
$(5,15)$&${\bf 837760}$&$215$&$12865600$&${0}$&R\\
$(14,3)$&${\bf 838831}$&$288$&$17255952$&${0}$&R\\
$(10,7)$&${\bf 839762}$&$228$&$13676124$&${0}$&R\\
$(21,0)$&${\bf 864501}$&$504$&$31122036$&${0}$&R\\
$(11,6)$&${\bf 886445}$&$242$&$15322835$&${0}$&R\\
$(8,10)$&${\bf 890967}$&$218$&$13873629$&${0}$&R\\
$(13,4)$&${\bf 893893}$&$272$&$17367064$&${0}$&R\\
$(3,20)$&${\bf 904365}$&$\frac{734}{3}$&$15804855$&${0}$&R\\
$(12,5)$&${\bf 906984}$&$\frac{770}{3}$&$16628040$&${0}$&R\\
$(2,23)$&${\bf 914166}$&$\frac{812}{3}$&$17673876$&${0}$&R\\
$(0,33)$&${\bf 937839}$&$418$&$28001193$&${0}$&R\\
$(1,27)$&${\bf 944384}$&$319$&$21518464$&${0}$&R\\
$(18,1)$&${\bf 957334}$&$398$&$27215638$&${0}$&R\\
$(16,2)$&${\bf 968031}$&$\frac{1022}{3}$&$23555421$&${0}$&R\\
$(7,12)$&${\bf 976430}$&$222$&$15483390$&${0}$&R\\
$(4,18)$&${\bf 992902}$&$238$&$16879334$&${0}$&R\\
$(9,9)$&${\bf 1000000}$&$231$&$16500000$&${0}$&R\\
$(6,14)$&${\bf 1024947}$&$\frac{680}{3}$&$16594380$&${0}$&R\\
$(5,16)$&${\bf 1031849}$&$232$&$17099212$&${0}$&R\\
$(22,0)$&${\bf 1074514}$&$550$&$42213050$&${0}$&R\\
$(0,34)$&${\bf 1077699}$&$442$&$34024497$&${0}$&R\\
$(2,24)$&${\bf 1088255}$&$290$&$22542425$&${0}$&R\\
$(3,21)$&${\bf 1089088}$&$263$&$20459296$&${0}$&R\\
$(10,8)$&${\bf 1095633}$&$\frac{734}{3}$&$19147491$&${0}$&R\\
$(1,28)$&${\bf 1107568}$&$340$&$26898080$&${0}$&R\\
$(15,3)$&${\bf 1118208}$&$323$&$25798656$&${0}$&R\\
$(8,11)$&${\bf 1127763}$&$\frac{704}{3}$&$18903456$&${0}$&R\\
$(11,7)$&${\bf 1171456}$&$259$&$21671936$&${0}$&R\\
$(4,19)$&${\bf 1203125}$&$256$&$22000000$&${0}$&R\\
$(14,4)$&${\bf 1203125'}$&$306$&$26296875$&${0}$&R\\
$(7,13)$&${\bf 1217216}$&$239$&$20779616$&${0}$&R\\
$(12,6)$&${\bf 1220219}$&$274$&$23881429$&${0}$&R\\
$(19,1)$&${\bf 1222144}$&$439$&$38322944$&${0}$&R\\
$(0,35)$&${\bf 1233765}$&$\frac{1400}{3}$&$41125500$&${0}$&R\\
$(13,5)$&${\bf 1233792}$&$\frac{869}{3}$&$25527744$&${0}$&R\\
$(5,17)$&${\bf 1259712}$&$\frac{749}{3}$&$22464864$&${0}$&R\\
$(17,2)$&${\bf 1260441}$&$\frac{1136}{3}$&$34091928$&${0}$&R\\
$(6,15)$&${\bf 1262884}$&$244$&$22010264$&${0}$&R\\
$(9,10)$&${\bf 1272271}$&$248$&$22537372$&${0}$&R\\
$(2,25)$&${\bf 1287832}$&$310$&$28516280$&${0}$&R\\
$(1,29)$&${\bf 1292544}$&$\frac{1085}{3}$&$33390720$&${0}$&R\\
$(3,22)$&${\bf 1302651}$&$282$&$26239113$&${0}$&R\\
$(23,0)$&${\bf 1323490}$&$598$&$56531930$&${0}$&R\\
$(10,9)$&${\bf 1403864}$&$262$&$26272312$&${0}$&R\\
$(0,36)$&${\bf 1407406}$&$492$&$49460268$&${0}$&R\\
$(8,12)$&${\bf 1409694}$&$252$&$25374492$&${0}$&R\\
$(4,20)$&${\bf 1447173}$&$\frac{824}{3}$&$28392156$&${0}$&R\\
$(16,3)$&${\bf 1467389}$&$360$&$37732860$&${0}$&R\\
$(1,30)$&${\bf 1501423}$&$384$&$41181888$&${0}$&R\\
$(7,14)$&${\bf 1501578}$&$\frac{770}{3}$&$27528930$&${0}$&R\\
$(11,8)$&${\bf 1515591}$&$\frac{830}{3}$&$29950965$&${0}$&R\\
$(2,26)$&${\bf 1515591'}$&$\frac{992}{3}$&$35796816$&${0}$&R\\
$(5,18)$&${\bf 1525510}$&$268$&$29202620$&${0}$&R\\
$(6,16)$&${\bf 1542002}$&$262$&$28857466$&${0}$&R\\
$(20,1)$&${\bf 1542541}$&$482$&$53107483$&${0}$&R\\
$(3,23)$&${\bf 1548288}$&$\frac{905}{3}$&$33361920$&${0}$&R\\
$(15,4)$&${\bf 1592332}$&$342$&$38898396$&${0}$&R\\
$(9,11)$&${\bf 1596672}$&$\frac{797}{3}$&$30298752$&${0}$&R\\
$(12,7)$&${\bf 1599598}$&$292$&$33363044$&${0}$&R\\
$(0,37)$&${\bf 1600066}$&$518$&$59202442$&${0}$&R\\
$(24,0)$&${\bf 1616615}$&$648$&$74826180$&${0}$&R\\
$(18,2)$&${\bf 1619541}$&$\frac{1256}{3}$&$48431988$&${0}$&R\\
$(13,6)$&${\bf 1647086}$&$308$&$36235892$&${0}$&R\\
$(14,5)$&${\bf 1648269}$&$\frac{974}{3}$&$38224143$&${0}$&R\\
$(4,21)$&${\bf 1728936}$&$294$&$36307656$&${0}$&R\\
$(1,31)$&${\bf 1736448}$&$407$&$50481024$&${0}$&R\\
$(8,13)$&${\bf 1742664}$&$270$&$33608520$&${0}$&R\\
$(10,10)$&${\bf 1771561}$&$280$&$35431220$&${0}$&R\\
$(2,27)$&${\bf 1774409}$&$352$&$44613712$&${0}$&R\\
$(0,38)$&${\bf 1813266}$&$\frac{1634}{3}$&$70544682$&${0}$&R\\
$(3,24)$&${\bf 1829465}$&$322$&$42077695$&${0}$&R\\
$(5,19)$&${\bf 1833728}$&$287$&$37591424$&${0}$&R\\
$(7,15)$&${\bf 1835008}$&$275$&$36044800$&${0}$&R\\
$(6,17)$&${\bf 1867320}$&$\frac{842}{3}$&$37435320$&${0}$&R\\
$(17,3)$&${\bf 1898688}$&$399$&$54112608$&${0}$&R\\
$(11,9)$&${\bf 1926848}$&$295$&$40601440$&${0}$&R\\
$(21,1)$&${\bf 1926848'}$&$527$&$72532064$&${0}$&R\\
$(25,0)$&${\bf 1959516}$&$700$&$97975800$&${0}$&R\\
$(9,12)$&${\bf 1979978}$&$284$&$40165268$&${0}$&R\\
$(1,32)$&${\bf 1999998}$&$\frac{1292}{3}$&$61523748$&${0}$&R\\
$(0,39)$&${\bf 2048606}$&$572$&$83700188$&${0}$&R\\
$(4,22)$&${\bf 2052589}$&$314$&$46036639$&${0}$&R\\
$(12,8)$&${\bf 2054052}$&$\frac{932}{3}$&$45580392$&${0}$&R\\
$(19,2)$&${\bf 2056131}$&$\frac{1382}{3}$&$67656501$&${0}$&R\\
$(2,28)$&${\bf 2067352}$&$374$&$55227832$&${0}$&R\\
$(16,4)$&${\bf 2076074}$&$380$&$56350580$&${0}$&R\\
$(8,14)$&${\bf 2133054}$&$\frac{866}{3}$&$43981542$&${0}$&R\\
$(13,7)$&${\bf 2143680}$&$327$&$50070240$&${0}$&R\\
$(3,25)$&${\bf 2149888}$&$343$&$52672256$&${0}$&R\\
$(15,5)$&${\bf 2166912}$&$\frac{1085}{3}$&$55978560$&${0}$&R\\
$(14,6)$&${\bf 2185183}$&$344$&$53693068$&${0}$&R\\
$(5,20)$&${\bf 2189187}$&$\frac{920}{3}$&$47953620$&${0}$&R\\
$(10,11)$&${\bf 2206413}$&$\frac{896}{3}$&$47070144$&${0}$&R\\
$(7,16)$&${\bf 2223430}$&$294$&$46692030$&${0}$&R\\
$(6,18)$&${\bf 2244242}$&$300$&$48090900$&${0}$&R\\
$(1,33)$&${\bf 2294592}$&$455$&$74574240$&${0}$&R\\
$(0,40)$&${\bf 2307767}$&$600$&$98904300$&${0}$&R\\
$(26,0)$&${\bf 2358279}$&$754$&$127010169$&${0}$&R\\
$(22,1)$&${\bf 2384180}$&$574$&$97751380$&${0}$&R\\
$(2,29)$&${\bf 2397681}$&$\frac{1190}{3}$&$67934295$&${0}$&R\\
$(11,10)$&${\bf 2413873}$&$314$&$54139723$&${0}$&R\\
$(4,23)$&${\bf 2422602}$&$\frac{1004}{3}$&$57911724$&${0}$&R\\
$(18,3)$&${\bf 2425787}$&$440$&$76239020$&${0}$&R\\
$(9,13)$&${\bf 2429504}$&$303$&$52581408$&${0}$&R\\
$(3,26)$&${\bf 2513511}$&$\frac{1094}{3}$&$65470977$&${0}$&R\\
$(20,2)$&${\bf 2582118}$&$\frac{1514}{3}$&$93079206$&${0}$&R\\
$(8,15)$&${\bf 2587740}$&$308$&$56930280$&${0}$&R\\
$(0,41)$&${\bf 2592513}$&$\frac{1886}{3}$&$116416179$&${0}$&R\\
$(12,9)$&${\bf 2593227}$&$330$&$61126065$&${0}$&R\\
$(5,21)$&${\bf 2597056}$&$327$&$60659808$&${0}$&R\\
$(1,34)$&${\bf 2622893}$&$480$&$89927760$&${0}$&R\\
$(17,4)$&${\bf 2670576}$&$420$&$80117280$&${0}$&R\\
$(7,17)$&${\bf 2673216}$&$\frac{941}{3}$&$59892768$&${0}$&R\\
$(6,19)$&${\bf 2678571}$&$320$&$61224480$&${0}$&R\\
$(10,12)$&${\bf 2716714}$&$318$&$61708218$&${0}$&R\\
$(13,8)$&${\bf 2734263}$&$\frac{1040}{3}$&$67705560$&${0}$&R\\
$(2,30)$&${\bf 2768858}$&$420$&$83065740$&${0}$&R\\
$(16,5)$&${\bf 2808162}$&$\frac{1202}{3}$&$80366922$&${0}$&R\\
$(27,0)$&${\bf 2819467}$&$810$&$163126305$&${0}$&R\\
$(14,7)$&${\bf 2825642}$&$364$&$73466692$&${0}$&R\\
$(4,24)$&${\bf 2843750}$&$356$&$72312500$&${0}$&R\\
$(15,6)$&${\bf 2854852}$&$382$&$77896676$&${0}$&R\\
$(0,42)$&${\bf 2904693}$&$658$&$136520571$&${0}$&R\\
$(23,1)$&${\bf 2924480}$&$623$&$130139360$&${0}$&R\\
$(3,27)$&${\bf 2924544}$&$387$&$80842752$&${0}$&R\\
$(9,14)$&${\bf 2953125}$&$\frac{968}{3}$&$68062500$&${0}$&R\\
$(11,11)$&${\bf 2985984}$&$\frac{1001}{3}$&$71165952$&${0}$&R\\
$(1,35)$&${\bf 2987712}$&$\frac{1517}{3}$&$107913312$&${0}$&R\\
$(5,22)$&${\bf 3062864}$&$348$&$76134048$&${0}$&R\\
$(19,3)$&${\bf 3063808}$&$483$&$105701376$&${0}$&R\\
$(8,16)$&${\bf 3114111}$&$328$&$72959172$&${0}$&R\\
$(6,20)$&${\bf 3176523}$&$\frac{1022}{3}$&$77295393$&${0}$&R\\
$(2,31)$&${\bf 3184552}$&$444$&$100995792$&${0}$&R\\
$(7,18)$&${\bf 3191202}$&$334$&$76132962$&${0}$&R\\
$(21,2)$&${\bf 3210570}$&$\frac{1652}{3}$&$126282420$&${0}$&R\\
$(12,10)$&${\bf 3227510}$&$350$&$80687750$&${0}$&R\\
$(0,43)$&${\bf 3246243}$&$688$&$159529656$&${0}$&R\\
$(10,13)$&${\bf 3311385}$&$338$&$79946295$&${0}$&R\\
$(4,25)$&${\bf 3321123}$&$378$&$89670321$&${0}$&R\\
$(28,0)$&${\bf 3350138}$&$868$&$207708556$&${0}$&R\\
$(3,28)$&${\bf 3387461}$&$410$&$99204215$&${0}$&R\\
$(1,36)$&${\bf 3392012}$&$532$&$128896456$&${0}$&R\\
$(18,4)$&${\bf 3393818}$&$462$&$111995994$&${0}$&R\\
$(13,9)$&${\bf 3430336}$&$367$&$89923808$&${0}$&R\\
$(24,1)$&${\bf 3558555}$&$674$&$171319005$&${0}$&R\\
$(9,15)$&${\bf 3559296}$&$343$&$87202752$&${0}$&R\\
$(14,8)$&${\bf 3582306}$&$\frac{1154}{3}$&$98428122$&${0}$&R\\
$(5,23)$&${\bf 3592512}$&$\frac{1109}{3}$&$94859424$&${0}$&R\\
$(17,5)$&${\bf 3592512'}$&$\frac{1325}{3}$&$113335200$&${0}$&R\\
$(0,44)$&${\bf 3619188}$&$\frac{2156}{3}$&$185784984$&${0}$&R\\
$(2,32)$&${\bf 3648645}$&$\frac{1406}{3}$&$122142735$&${0}$&R\\
$(11,12)$&${\bf 3653195}$&$354$&$92373645$&${0}$&R\\
$(15,7)$&${\bf 3670016}$&$403$&$105644032$&${0}$&R\\
$(16,6)$&${\bf 3678766}$&$422$&$110888518$&${0}$&R\\
$(8,17)$&${\bf 3720087}$&$\frac{1046}{3}$&$92647881$&${0}$&R\\
$(6,21)$&${\bf 3744741}$&$362$&$96828303$&${0}$&R\\
$(7,19)$&${\bf 3784704}$&$355$&$95969280$&${0}$&R\\
$(20,3)$&${\bf 3829385}$&$528$&$144422520$&${0}$&R\\
$(1,37)$&${\bf 3838912}$&$559$&$153282272$&${0}$&R\\
$(4,26)$&${\bf 3860136}$&$\frac{1202}{3}$&$110473416$&${0}$&R\\
$(3,29)$&${\bf 3907008}$&$\frac{1301}{3}$&$121024224$&${0}$&R\\
$(22,2)$&${\bf 3955770}$&$\frac{1796}{3}$&$169156260$&${0}$&R\\
$(29,0)$&${\bf 3957863}$&$928$&$262349776$&${0}$&R\\
$(12,11)$&${\bf 3968055}$&$\frac{1112}{3}$&$105058980$&${0}$&R\\
$(10,14)$&${\bf 3999996}$&$\frac{1076}{3}$&$102476088$&${0}$&R\\
$(0,45)$&${\bf 4025644}$&$750$&$215659500$&${0}$&R\\
$(2,33)$&${\bf 4165238}$&$494$&$146973398$&${0}$&R\\
$(5,24)$&${\bf 4192285}$&$392$&$117383980$&${0}$&R\\
$(13,10)$&${\bf 4244240}$&$388$&$117626080$&${0}$&R\\
$(9,16)$&${\bf 4257072}$&$364$&$110683872$&${0}$&R\\
$(19,4)$&${\bf 4265625}$&$506$&$154171875$&${0}$&R\\
$(25,1)$&${\bf 4298112}$&$727$&$223194816$&${0}$&R\\
$(1,38)$&${\bf 4331691}$&$\frac{1760}{3}$&$181518480$&${0}$&R\\
$(6,22)$&${\bf 4390309}$&$384$&$120419904$&${0}$&R\\
$(8,18)$&${\bf 4414137}$&$370$&$116659335$&${0}$&R\\
$(11,13)$&${\bf 4426240}$&$375$&$118560000$&${0}$&R\\
$(7,20)$&${\bf 4461534}$&$\frac{1130}{3}$&$120036510$&${0}$&R\\
$(4,27)$&${\bf 4466539}$&$424$&$135272324$&${0}$&R\\
$(0,46)$&${\bf 4467820}$&$782$&$249559660$&${0}$&R\\
$(14,9)$&${\bf 4468750}$&$406$&$129593750$&${0}$&R\\
$(3,30)$&${\bf 4488211}$&$458$&$146828617$&${0}$&R\\
$(18,5)$&${\bf 4542615}$&$\frac{1454}{3}$&$157261005$&${0}$&R\\
$(15,8)$&${\bf 4627260}$&$\frac{1274}{3}$&$140360220$&${0}$&R\\
$(30,0)$&${\bf 4650744}$&$990$&$328874040$&${0}$&R\\
$(17,6)$&${\bf 4682055}$&$464$&$155176680$&${0}$&R\\
$(16,7)$&${\bf 4704070}$&$444$&$149186220$&${0}$&R\\
$(2,34)$&${\bf 4738657}$&$520$&$176007260$&${0}$&R\\
$(21,3)$&${\bf 4740736}$&$575$&$194708800$&${0}$&R\\
$(10,15)$&${\bf 4792788}$&$380$&$130089960$&${0}$&R\\
$(12,12)$&${\bf 4826809}$&$392$&$135150652$&${0}$&R\\
$(23,2)$&${\bf 4833270}$&$\frac{1946}{3}$&$223941510$&${0}$&R\\
$(5,25)$&${\bf 4868864}$&$415$&$144327040$&${0}$&R\\
$(1,39)$&${\bf 4873792}$&$615$&$214098720$&${0}$&R\\
$(0,47)$&${\bf 4948020}$&$\frac{2444}{3}$&$287927640$&${0}$&R\\
$(9,17)$&${\bf 5056128}$&$\frac{1157}{3}$&$139284288$&${0}$&R\\
$(6,23)$&${\bf 5120766}$&$\frac{1220}{3}$&$148746060$&${0}$&R\\
$(3,31)$&${\bf 5136384}$&$483$&$177205248$&${0}$&R\\
$(4,28)$&${\bf 5146427}$&$448$&$164685664$&${0}$&R\\
$(26,1)$&${\bf 5155794}$&$782$&$287987922$&${0}$&R\\
$(13,11)$&${\bf 5189184}$&$\frac{1229}{3}$&$151845408$&${0}$&R\\
$(8,19)$&${\bf 5205297}$&$392$&$145748316$&${0}$&R\\
$(7,21)$&${\bf 5230016}$&$399$&$149055456$&${0}$&R\\
$(20,4)$&${\bf 5307757}$&$552$&$209277276$&${0}$&R\\
$(11,14)$&${\bf 5316597}$&$\frac{1190}{3}$&$150636915$&${0}$&R\\
$(2,35)$&${\bf 5373459}$&$\frac{1640}{3}$&$209820780$&${0}$&R\\
$(31,0)$&${\bf 5437432}$&$1054$&$409360952$&${0}$&R\\
$(0,48)$&${\bf 5468645}$&$848$&$331243640$&${0}$&R\\
$(1,40)$&${\bf 5468826}$&$644$&$251565996$&${0}$&R\\
$(14,10)$&${\bf 5499494}$&$428$&$168127388$&${0}$&R\\
$(5,26)$&${\bf 5629338}$&$\frac{1316}{3}$&$176385924$&${0}$&R\\
$(19,5)$&${\bf 5683392}$&$\frac{1589}{3}$&$215021664$&${0}$&R\\
$(10,16)$&${\bf 5700695}$&$402$&$163691385$&${0}$&R\\
$(15,9)$&${\bf 5742464}$&$447$&$183348672$&${0}$&R\\
$(12,13)$&${\bf 5816538}$&$414$&$172003338$&${0}$&R\\
$(22,3)$&${\bf 5817735}$&$624$&$259304760$&${0}$&R\\
$(3,32)$&${\bf 5857137}$&$\frac{1526}{3}$&$212809311$&${0}$&R\\
$(24,2)$&${\bf 5859945}$&$\frac{2102}{3}$&$293276295$&${0}$&R\\
$(18,6)$&${\bf 5892432}$&$508$&$213811104$&${0}$&R\\
$(16,8)$&${\bf 5901363}$&$\frac{1400}{3}$&$196712100$&${0}$&R\\
$(4,29)$&${\bf 5906250}$&$\frac{1418}{3}$&$199406250$&${0}$&R\\
$(6,24)$&${\bf 5944120}$&$430$&$182569400$&${0}$&R\\
$(17,7)$&${\bf 5957952}$&$487$&$207251616$&${0}$&R\\
$(9,18)$&${\bf 5966779}$&$408$&$173888988$&${0}$&R\\
$(0,49)$&${\bf 6032195}$&$882$&$380028285$&${0}$&R\\
$(2,36)$&${\bf 6074438}$&$574$&$249051958$&${0}$&R\\
$(7,22)$&${\bf 6099002}$&$422$&$183841346$&${0}$&R\\
$(8,20)$&${\bf 6103188}$&$\frac{1244}{3}$&$180770616$&${0}$&R\\
$(1,41)$&${\bf 6120576}$&$\frac{2021}{3}$&$294516288$&${0}$&R\\
$(27,1)$&${\bf 6145216}$&$839$&$368274016$&${0}$&R\\
$(13,12)$&${\bf 6279273}$&$432$&$193760424$&${0}$&R\\
$(32,0)$&${\bf 6327145}$&$1120$&$506171600$&${0}$&R\\
$(11,15)$&${\bf 6336512}$&$419$&$189642752$&${0}$&R\\
$(5,27)$&${\bf 6481216}$&$463$&$214343072$&${0}$&R\\
$(21,4)$&${\bf 6543999}$&$600$&$280457100$&${0}$&R\\
$(0,50)$&${\bf 6641271}$&$\frac{2750}{3}$&$434845125$&${0}$&R\\
$(3,33)$&${\bf 6656384}$&$535$&$254368960$&${0}$&R\\
$(14,11)$&${\bf 6690033}$&$\frac{1352}{3}$&$215355348$&${0}$&R\\
$(10,17)$&${\bf 6735366}$&$\frac{1274}{3}$&$204306102$&${0}$&R\\
$(4,30)$&${\bf 6752823}$&$498$&$240207561$&${0}$&R\\
$(1,42)$&${\bf 6833001}$&$704$&$343602336$&${0}$&R\\
$(2,37)$&${\bf 6846631}$&$602$&$294405133$&${0}$&R\\
$(6,25)$&${\bf 6868862}$&$454$&$222747382$&${0}$&R\\
$(12,14)$&${\bf 6950853}$&$\frac{1310}{3}$&$216800415$&${0}$&R\\
$(9,19)$&${\bf 7000000}$&$431$&$215500000$&${0}$&R\\
$(15,10)$&${\bf 7032564}$&$470$&$236093220$&${0}$&R\\
$(20,5)$&${\bf 7042140}$&$\frac{1730}{3}$&$290069100$&${0}$&R\\
$(25,2)$&${\bf 7054047}$&$\frac{2264}{3}$&$380246724$&${0}$&R\\
$(7,23)$&${\bf 7077888}$&$\frac{1337}{3}$&$225312768$&${0}$&R\\
$(23,3)$&${\bf 7081984}$&$675$&$341452800$&${0}$&R\\
$(8,21)$&${\bf 7118034}$&$438$&$222692778$&${0}$&R\\
$(28,1)$&${\bf 7281001}$&$898$&$467024207$&${0}$&R\\
$(16,9)$&${\bf 7289073}$&$490$&$255117555$&${0}$&R\\
$(0,51)$&${\bf 7298577}$&$952$&$496303236$&${0}$&R\\
$(33,0)$&${\bf 7329686}$&$1188$&$621976212$&${0}$&R\\
$(19,6)$&${\bf 7340319}$&$554$&$290466909$&${0}$&R\\
$(5,28)$&${\bf 7432439}$&$488$&$259073588$&${0}$&R\\
$(17,8)$&${\bf 7440174}$&$\frac{1532}{3}$&$271389204$&${0}$&R\\
$(18,7)$&${\bf 7464834}$&$532$&$283663692$&${0}$&R\\
$(11,16)$&${\bf 7499023}$&$442$&$236754869$&${0}$&R\\
$(13,13)$&${\bf 7529536}$&$455$&$244709920$&${0}$&R\\
$(3,34)$&${\bf 7540351}$&$562$&$302691233$&${0}$&R\\
$(1,43)$&${\bf 7610240}$&$735$&$399537600$&${0}$&R\\
$(4,31)$&${\bf 7693336}$&$524$&$287950576$&${0}$&R\\
$(2,38)$&${\bf 7695324}$&$\frac{1892}{3}$&$346656024$&${0}$&R\\
$(6,26)$&${\bf 7903980}$&$\frac{1436}{3}$&$270240840$&${0}$&R\\
$(10,18)$&${\bf 7909187}$&$448$&$253093984$&${0}$&R\\
$(22,4)$&${\bf 8000251}$&$650$&$371440225$&${0}$&R\\
$(0,52)$&${\bf 8006922}$&$988$&$565059924$&${0}$&R\\
$(14,12)$&${\bf 8056867}$&$474$&$272782497$&${0}$&R\\
$(9,20)$&${\bf 8167446}$&$\frac{1364}{3}$&$265247532$&${0}$&R\\
$(7,24)$&${\bf 8176630}$&$470$&$274501150$&${0}$&R\\
$(12,15)$&${\bf 8244236}$&$460$&$270882040$&${0}$&R\\
$(8,22)$&${\bf 8260680}$&$462$&$272602440$&${0}$&R\\
$(26,2)$&${\bf 8435259}$&$\frac{2432}{3}$&$488441664$&${0}$&R\\
$(34,0)$&${\bf 8455461}$&$1258$&$759783567$&${0}$&R\\
$(1,44)$&${\bf 8456616}$&$\frac{2300}{3}$&$463100400$&${0}$&R\\
$(5,29)$&${\bf 8491392}$&$\frac{1541}{3}$&$311553216$&${0}$&R\\
$(15,11)$&${\bf 8515584}$&$\frac{1481}{3}$&$300275712$&${0}$&R\\
$(3,35)$&${\bf 8515584'}$&$\frac{1769}{3}$&$358668288$&${0}$&R\\
%$(24,3)$&${\bf 8556885}$&$728$&$444958020$&${0}$&R\\
%$(29,1)$&${\bf 8578816}$&$959$&$587648896$&${0}$&R\\
%$(2,39)$&${\bf 8626058}$&$660$&$406657020$&${0}$&R\\
%$(21,5)$&${\bf 8648640}$&$\frac{1877}{3}$&$386511840$&${0}$&R\\
%$(4,32)$&${\bf 8735364}$&$\frac{1652}{3}$&$343590984$&${0}$&R\\
%$(0,53)$&${\bf 8769222}$&$\frac{3074}{3}$&$641823534$&${0}$&R\\
%%
\end{longtable}
\end{center}


%aaa


==> tensor-products.tex <==

\section{Tensor products}
\label{Sec:Teneor-products}
%aaa

%aaa

\subsection{$A_n=\mathfrak{su}_{n+1}$}

\subsubsection{Rank 1}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_1$}
\label{Table:Tensor-products-A1}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_2$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A1} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_2$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%%
${\bf 1}\otimes{\bf 1}$
&=&
$({\bf 1})_{\rm S}$\\
%%
${\bf 2}\otimes{\bf 1}$
&=&
$({\bf 2})$\\
%
${\bf 2}\otimes{\bf 2}$
&=&
$({\bf 3})_{\rm S}
\oplus({\bf 1})_{\rm A}
$\\
%%
${\bf 3}\otimes{\bf 1}$
&=&
$({\bf 3})$\\
%
${\bf 3}\otimes{\bf 2}$
&=&
$({\bf 4})
\oplus({\bf 2})$\\
%
${\bf 3}\otimes{\bf 3}$
&=&
$({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3})_{\rm A}
$\\
%%
${\bf 4}\otimes{\bf 1}$
&=&
$({\bf 4})$\\
%
${\bf 4}\otimes{\bf 2}$
&=&
$({\bf 5})
\oplus({\bf 3})$\\
%
${\bf 4}\otimes{\bf 3}$
&=&
$({\bf 6})
\oplus({\bf 2})
\oplus({\bf 4})$\\
%
${\bf 4}\otimes{\bf 4}$
&=&
$({\bf 7})_{\rm S}
\oplus({\bf 3})_{\rm S}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
${\bf 5}\otimes{\bf 1}$
&=&
$({\bf 5})$\\
%
${\bf 5}\otimes{\bf 2}$
&=&
$({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 5}\otimes{\bf 3}$
&=&
$({\bf 7})
\oplus({\bf 3})
\oplus({\bf 5})$\\
%
${\bf 5}\otimes{\bf 4}$
&=&
$({\bf 8})
\oplus({\bf 2})
\oplus({\bf 6})
\oplus({\bf 4})$\\
%
${\bf 5}\otimes{\bf 5}$
&=&
$({\bf 9})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 7})_{\rm A}
\oplus({\bf 3})_{\rm A}
$\\
%%
${\bf 6}\otimes{\bf 1}$
&=&
$({\bf 6})$\\
%
${\bf 6}\otimes{\bf 2}$
&=&
$({\bf 7})
\oplus({\bf 5})$\\
%
${\bf 6}\otimes{\bf 3}$
&=&
$({\bf 8})
\oplus({\bf 4})
\oplus({\bf 6})$\\
%
${\bf 6}\otimes{\bf 4}$
&=&
$({\bf 9})
\oplus({\bf 3})
\oplus({\bf 7})
\oplus({\bf 5})$\\
%
${\bf 6}\otimes{\bf 5}$
&=&
$({\bf 10})
\oplus({\bf 2})
\oplus({\bf 8})
\oplus({\bf 4})
\oplus({\bf 6})$\\
%
${\bf 6}\otimes{\bf 6}$
&=&
$({\bf 11})_{\rm S}
\oplus({\bf 7})_{\rm S}
\oplus({\bf 3})_{\rm S}
\oplus({\bf 9})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
${\bf 7}\otimes{\bf 1}$
&=&
$({\bf 7})$\\
%
${\bf 7}\otimes{\bf 2}$
&=&
$({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 7}\otimes{\bf 3}$
&=&
$({\bf 9})
\oplus({\bf 5})
\oplus({\bf 7})$\\
%
${\bf 7}\otimes{\bf 4}$
&=&
$({\bf 10})
\oplus({\bf 4})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 7}\otimes{\bf 5}$
&=&
$({\bf 11})
\oplus({\bf 3})
\oplus({\bf 9})
\oplus({\bf 5})
\oplus({\bf 7})$\\
%
${\bf 7}\otimes{\bf 6}$
&=&
$({\bf 12})
\oplus({\bf 2})
\oplus({\bf 10})
\oplus({\bf 4})
\oplus({\bf 8})
\oplus({\bf 6})$\\
%
${\bf 7}\otimes{\bf 7}$
&=&
$({\bf 13})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 11})_{\rm A}
\oplus({\bf 7})_{\rm A}
\oplus({\bf 3})_{\rm A}
$\\
%%
${\bf 8}\otimes{\bf 1}$
&=&
$({\bf 8})$\\
%
${\bf 8}\otimes{\bf 2}$
&=&
$({\bf 9})
\oplus({\bf 7})$\\
%
${\bf 8}\otimes{\bf 3}$
&=&
$({\bf 10})
\oplus({\bf 6})
\oplus({\bf 8})$\\
%
${\bf 8}\otimes{\bf 4}$
&=&
$({\bf 11})
\oplus({\bf 5})
\oplus({\bf 9})
\oplus({\bf 7})$\\
%
${\bf 8}\otimes{\bf 5}$
&=&
$({\bf 12})
\oplus({\bf 4})
\oplus({\bf 10})
\oplus({\bf 6})
\oplus({\bf 8})$\\
%
${\bf 8}\otimes{\bf 6}$
&=&
$({\bf 13})
\oplus({\bf 3})
\oplus({\bf 11})
\oplus({\bf 5})
\oplus({\bf 9})
\oplus({\bf 7})$\\
%
${\bf 8}\otimes{\bf 7}$
&=&
$({\bf 14})
\oplus({\bf 2})
\oplus({\bf 12})
\oplus({\bf 4})
\oplus({\bf 10})
\oplus({\bf 6})
\oplus({\bf 8})$\\
%
${\bf 8}\otimes{\bf 8}$
&=&
$({\bf 15})_{\rm S}
\oplus({\bf 11})_{\rm S}
\oplus({\bf 7})_{\rm S}
\oplus({\bf 3})_{\rm S}
\oplus({\bf 13})_{\rm A}
\oplus({\bf 9})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
${\bf 9}\otimes{\bf 1}$
&=&
$({\bf 9})$\\
%
${\bf 9}\otimes{\bf 2}$
&=&
$({\bf 10})
\oplus({\bf 8})$\\
%
${\bf 9}\otimes{\bf 3}$
&=&
$({\bf 11})
\oplus({\bf 7})
\oplus({\bf 9})$\\
%
${\bf 9}\otimes{\bf 4}$
&=&
$({\bf 12})
\oplus({\bf 6})
\oplus({\bf 10})
\oplus({\bf 8})$\\
%
${\bf 9}\otimes{\bf 5}$
&=&
$({\bf 13})
\oplus({\bf 5})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 9})$\\
%
${\bf 9}\otimes{\bf 6}$
&=&
$({\bf 14})
\oplus({\bf 4})
\oplus({\bf 12})
\oplus({\bf 6})
\oplus({\bf 10})
\oplus({\bf 8})$\\
%
${\bf 9}\otimes{\bf 7}$
&=&
$({\bf 15})
\oplus({\bf 3})
\oplus({\bf 13})
\oplus({\bf 5})
\oplus({\bf 11})
\oplus({\bf 7})
\oplus({\bf 9})$\\
%
${\bf 9}\otimes{\bf 8}$
&=&
$({\bf 16})
\oplus({\bf 2})
\oplus({\bf 14})
\oplus({\bf 4})
\oplus({\bf 12})
\oplus({\bf 6})
\oplus({\bf 10})
\oplus({\bf 8})$\\
%
${\bf 9}\otimes{\bf 9}$
&=&
$({\bf 17})_{\rm S}
\oplus({\bf 13})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 15})_{\rm A}
\oplus({\bf 11})_{\rm A}
\oplus({\bf 7})_{\rm A}
\oplus({\bf 3})_{\rm A}
$\\
%%
${\bf 10}\otimes{\bf 1}$
&=&
$({\bf 10})$\\
%
${\bf 10}\otimes{\bf 2}$
&=&
$({\bf 11})
\oplus({\bf 9})$\\
%
${\bf 10}\otimes{\bf 3}$
&=&
$({\bf 12})
\oplus({\bf 8})
\oplus({\bf 10})$\\
%
${\bf 10}\otimes{\bf 4}$
&=&
$({\bf 13})
\oplus({\bf 7})
\oplus({\bf 11})
\oplus({\bf 9})$\\
%
${\bf 10}\otimes{\bf 5}$
&=&
$({\bf 14})
\oplus({\bf 6})
\oplus({\bf 12})
\oplus({\bf 8})
\oplus({\bf 10})$\\
%
${\bf 10}\otimes{\bf 6}$
&=&
$({\bf 15})
\oplus({\bf 5})
\oplus({\bf 13})
\oplus({\bf 7})
\oplus({\bf 11})
\oplus({\bf 9})$\\
%
${\bf 10}\otimes{\bf 7}$
&=&
$({\bf 16})
\oplus({\bf 4})
\oplus({\bf 14})
\oplus({\bf 6})
\oplus({\bf 12})
\oplus({\bf 8})
\oplus({\bf 10})$\\
%
${\bf 10}\otimes{\bf 8}$
&=&
$({\bf 17})
\oplus({\bf 3})
\oplus({\bf 15})
\oplus({\bf 5})
\oplus({\bf 13})
\oplus({\bf 7})
\oplus({\bf 11})
\oplus({\bf 9})$\\
%
${\bf 10}\otimes{\bf 9}$
&=&
$({\bf 18})
\oplus({\bf 2})
\oplus({\bf 16})
\oplus({\bf 4})
\oplus({\bf 14})
\oplus({\bf 6})
\oplus({\bf 12})
\oplus({\bf 8})
\oplus({\bf 10})$\\
%
${\bf 10}\otimes{\bf 10}$
&=&
$({\bf 19})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 11})_{\rm S}
\oplus({\bf 7})_{\rm S}
\oplus({\bf 3})_{\rm S}
\oplus({\bf 17})_{\rm A}
\oplus({\bf 13})_{\rm A}
\oplus({\bf 9})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
${\bf 11}\otimes{\bf 1}$
&=&
$({\bf 11})$\\
%
${\bf 11}\otimes{\bf 2}$
&=&
$({\bf 12})
\oplus({\bf 10})$\\
%
${\bf 11}\otimes{\bf 3}$
&=&
$({\bf 13})
\oplus({\bf 9})
\oplus({\bf 11})$\\
%
${\bf 11}\otimes{\bf 4}$
&=&
$({\bf 14})
\oplus({\bf 8})
\oplus({\bf 12})
\oplus({\bf 10})$\\
%
${\bf 11}\otimes{\bf 5}$
&=&
$({\bf 15})
\oplus({\bf 7})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 11})$\\
%
${\bf 11}\otimes{\bf 6}$
&=&
$({\bf 16})
\oplus({\bf 6})
\oplus({\bf 14})
\oplus({\bf 8})
\oplus({\bf 12})
\oplus({\bf 10})$\\
%
${\bf 11}\otimes{\bf 7}$
&=&
$({\bf 17})
\oplus({\bf 5})
\oplus({\bf 15})
\oplus({\bf 7})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 11})$\\
%
${\bf 11}\otimes{\bf 8}$
&=&
$({\bf 18})
\oplus({\bf 4})
\oplus({\bf 16})
\oplus({\bf 6})
\oplus({\bf 14})
\oplus({\bf 8})
\oplus({\bf 12})
\oplus({\bf 10})$\\
%
${\bf 11}\otimes{\bf 9}$
&=&
$({\bf 19})
\oplus({\bf 3})
\oplus({\bf 17})
\oplus({\bf 5})
\oplus({\bf 15})
\oplus({\bf 7})
\oplus({\bf 13})
\oplus({\bf 9})
\oplus({\bf 11})$\\
%
${\bf 11}\otimes{\bf 10}$
&=&
$({\bf 20})
\oplus({\bf 2})
\oplus({\bf 18})
\oplus({\bf 4})
\oplus({\bf 16})
\oplus({\bf 6})
\oplus({\bf 14})
\oplus({\bf 8})
\oplus({\bf 12})
\oplus({\bf 10})$\\
%
${\bf 11}\otimes{\bf 11}$
&=&
$({\bf 21})_{\rm S}
\oplus({\bf 17})_{\rm S}
\oplus({\bf 13})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 19})_{\rm A}
\oplus({\bf 15})_{\rm A}
\oplus({\bf 11})_{\rm A}
\oplus({\bf 7})_{\rm A}
\oplus({\bf 3})_{\rm A}
$\\
%%
${\bf 12}\otimes{\bf 1}$
&=&
$({\bf 12})$\\
%
${\bf 12}\otimes{\bf 2}$
&=&
$({\bf 13})
\oplus({\bf 11})$\\
%
${\bf 12}\otimes{\bf 3}$
&=&
$({\bf 14})
\oplus({\bf 10})
\oplus({\bf 12})$\\
%
${\bf 12}\otimes{\bf 4}$
&=&
$({\bf 15})
\oplus({\bf 9})
\oplus({\bf 13})
\oplus({\bf 11})$\\
%
${\bf 12}\otimes{\bf 5}$
&=&
$({\bf 16})
\oplus({\bf 8})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 12})$\\
%
${\bf 12}\otimes{\bf 6}$
&=&
$({\bf 17})
\oplus({\bf 7})
\oplus({\bf 15})
\oplus({\bf 9})
\oplus({\bf 13})
\oplus({\bf 11})$\\
%
${\bf 12}\otimes{\bf 7}$
&=&
$({\bf 18})
\oplus({\bf 6})
\oplus({\bf 16})
\oplus({\bf 8})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 12})$\\
%
${\bf 12}\otimes{\bf 8}$
&=&
$({\bf 19})
\oplus({\bf 5})
\oplus({\bf 17})
\oplus({\bf 7})
\oplus({\bf 15})
\oplus({\bf 9})
\oplus({\bf 13})
\oplus({\bf 11})$\\
%
${\bf 12}\otimes{\bf 9}$
&=&
$({\bf 20})
\oplus({\bf 4})
\oplus({\bf 18})
\oplus({\bf 6})
\oplus({\bf 16})
\oplus({\bf 8})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 12})$\\
%
${\bf 12}\otimes{\bf 10}$
&=&
$({\bf 21})
\oplus({\bf 3})
\oplus({\bf 19})
\oplus({\bf 5})
\oplus({\bf 17})
\oplus({\bf 7})
\oplus({\bf 15})
\oplus({\bf 9})
\oplus({\bf 13})
\oplus({\bf 11})$\\
%
${\bf 12}\otimes{\bf 11}$
&=&
$({\bf 22})
\oplus({\bf 2})
\oplus({\bf 20})
\oplus({\bf 4})
\oplus({\bf 18})
\oplus({\bf 6})
\oplus({\bf 16})
\oplus({\bf 8})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 12})$\\
%
${\bf 12}\otimes{\bf 12}$
&=&
$({\bf 23})_{\rm S}
\oplus({\bf 19})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 11})_{\rm S}
\oplus({\bf 7})_{\rm S}
\oplus({\bf 3})_{\rm S}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 17})_{\rm A}
\oplus({\bf 13})_{\rm A}
\oplus({\bf 9})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
${\bf 13}\otimes{\bf 1}$
&=&
$({\bf 13})$\\
%
${\bf 13}\otimes{\bf 2}$
&=&
$({\bf 14})
\oplus({\bf 12})$\\
%
${\bf 13}\otimes{\bf 3}$
&=&
$({\bf 15})
\oplus({\bf 11})
\oplus({\bf 13})$\\
%
${\bf 13}\otimes{\bf 4}$
&=&
$({\bf 16})
\oplus({\bf 10})
\oplus({\bf 14})
\oplus({\bf 12})$\\
%
${\bf 13}\otimes{\bf 5}$
&=&
$({\bf 17})
\oplus({\bf 9})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 13})$\\
%
${\bf 13}\otimes{\bf 6}$
&=&
$({\bf 18})
\oplus({\bf 8})
\oplus({\bf 16})
\oplus({\bf 10})
\oplus({\bf 14})
\oplus({\bf 12})$\\
%
${\bf 13}\otimes{\bf 7}$
&=&
$({\bf 19})
\oplus({\bf 7})
\oplus({\bf 17})
\oplus({\bf 9})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 13})$\\
%
${\bf 13}\otimes{\bf 8}$
&=&
$({\bf 20})
\oplus({\bf 6})
\oplus({\bf 18})
\oplus({\bf 8})
\oplus({\bf 16})
\oplus({\bf 10})
\oplus({\bf 14})
\oplus({\bf 12})$\\
%
${\bf 13}\otimes{\bf 9}$
&=&
$({\bf 21})
\oplus({\bf 5})
\oplus({\bf 19})
\oplus({\bf 7})
\oplus({\bf 17})
\oplus({\bf 9})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 13})$\\
%
${\bf 13}\otimes{\bf 10}$
&=&
$({\bf 22})
\oplus({\bf 4})
\oplus({\bf 20})
\oplus({\bf 6})
\oplus({\bf 18})
\oplus({\bf 8})
\oplus({\bf 16})
\oplus({\bf 10})
\oplus({\bf 14})
\oplus({\bf 12})$\\
%
${\bf 13}\otimes{\bf 11}$
&=&
$({\bf 23})
\oplus({\bf 3})
\oplus({\bf 21})
\oplus({\bf 5})
\oplus({\bf 19})
\oplus({\bf 7})
\oplus({\bf 17})
\oplus({\bf 9})
\oplus({\bf 15})
\oplus({\bf 11})
\oplus({\bf 13})$\\
%
${\bf 13}\otimes{\bf 12}$
&=&
$({\bf 24})
\oplus({\bf 2})
\oplus({\bf 22})
\oplus({\bf 4})
\oplus({\bf 20})
\oplus({\bf 6})
\oplus({\bf 18})
\oplus({\bf 8})
\oplus({\bf 16})
\oplus({\bf 10})
\oplus({\bf 14})
\oplus({\bf 12})$\\
%
${\bf 13}\otimes{\bf 13}$
&=&
$({\bf 25})_{\rm S}
\oplus({\bf 21})_{\rm S}
\oplus({\bf 17})_{\rm S}
\oplus({\bf 13})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 23})_{\rm A}
\oplus({\bf 19})_{\rm A}
\oplus({\bf 15})_{\rm A}
\oplus({\bf 11})_{\rm A}
\oplus({\bf 7})_{\rm A}
\oplus({\bf 3})_{\rm A}
$\\
%%
${\bf 14}\otimes{\bf 1}$
&=&
$({\bf 14})$\\
%
${\bf 14}\otimes{\bf 2}$
&=&
$({\bf 15})
\oplus({\bf 13})$\\
%
${\bf 14}\otimes{\bf 3}$
&=&
$({\bf 16})
\oplus({\bf 12})
\oplus({\bf 14})$\\
%
${\bf 14}\otimes{\bf 4}$
&=&
$({\bf 17})
\oplus({\bf 11})
\oplus({\bf 15})
\oplus({\bf 13})$\\
%
${\bf 14}\otimes{\bf 5}$
&=&
$({\bf 18})
\oplus({\bf 10})
\oplus({\bf 16})
\oplus({\bf 12})
\oplus({\bf 14})$\\
%
${\bf 14}\otimes{\bf 6}$
&=&
$({\bf 19})
\oplus({\bf 9})
\oplus({\bf 17})
\oplus({\bf 11})
\oplus({\bf 15})
\oplus({\bf 13})$\\
%
${\bf 14}\otimes{\bf 7}$
&=&
$({\bf 20})
\oplus({\bf 8})
\oplus({\bf 18})
\oplus({\bf 10})
\oplus({\bf 16})
\oplus({\bf 12})
\oplus({\bf 14})$\\
%
${\bf 14}\otimes{\bf 8}$
&=&
$({\bf 21})
\oplus({\bf 7})
\oplus({\bf 19})
\oplus({\bf 9})
\oplus({\bf 17})
\oplus({\bf 11})
\oplus({\bf 15})
\oplus({\bf 13})$\\
%
${\bf 14}\otimes{\bf 9}$
&=&
$({\bf 22})
\oplus({\bf 6})
\oplus({\bf 20})
\oplus({\bf 8})
\oplus({\bf 18})
\oplus({\bf 10})
\oplus({\bf 16})
\oplus({\bf 12})
\oplus({\bf 14})$\\
%
${\bf 14}\otimes{\bf 10}$
&=&
$({\bf 23})
\oplus({\bf 5})
\oplus({\bf 21})
\oplus({\bf 7})
\oplus({\bf 19})
\oplus({\bf 9})
\oplus({\bf 17})
\oplus({\bf 11})
\oplus({\bf 15})
\oplus({\bf 13})$\\
%
${\bf 14}\otimes{\bf 11}$
&=&
$({\bf 24})
\oplus({\bf 4})
\oplus({\bf 22})
\oplus({\bf 6})
\oplus({\bf 20})
\oplus({\bf 8})
\oplus({\bf 18})
\oplus({\bf 10})
\oplus({\bf 16})
\oplus({\bf 12})
\oplus({\bf 14})$\\
%
${\bf 14}\otimes{\bf 12}$
&=&
$({\bf 25})
\oplus({\bf 3})
\oplus({\bf 23})
\oplus({\bf 5})
\oplus({\bf 21})
\oplus({\bf 7})
\oplus({\bf 19})
\oplus({\bf 9})
\oplus({\bf 17})
\oplus({\bf 11})
\oplus({\bf 15})
\oplus({\bf 13})$\\
%
${\bf 14}\otimes{\bf 13}$
&=&
$({\bf 26})
\oplus({\bf 2})
\oplus({\bf 24})
\oplus({\bf 4})
\oplus({\bf 22})
\oplus({\bf 6})
\oplus({\bf 20})
\oplus({\bf 8})
\oplus({\bf 18})
\oplus({\bf 10})
\oplus({\bf 16})
\oplus({\bf 12})
\oplus({\bf 14})$\\
%
${\bf 14}\otimes{\bf 14}$
&=&
$({\bf 27})_{\rm S}
\oplus({\bf 23})_{\rm S}
\oplus({\bf 19})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 11})_{\rm S}
\oplus({\bf 7})_{\rm S}
\oplus({\bf 3})_{\rm S}
\oplus({\bf 25})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 17})_{\rm A}
\oplus({\bf 13})_{\rm A}
\oplus({\bf 9})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
${\bf 15}\otimes{\bf 1}$
&=&
$({\bf 15})$\\
%
${\bf 15}\otimes{\bf 2}$
&=&
$({\bf 16})
\oplus({\bf 14})$\\
%
${\bf 15}\otimes{\bf 3}$
&=&
$({\bf 17})
\oplus({\bf 13})
\oplus({\bf 15})$\\
%
${\bf 15}\otimes{\bf 4}$
&=&
$({\bf 18})
\oplus({\bf 12})
\oplus({\bf 16})
\oplus({\bf 14})$\\
%
${\bf 15}\otimes{\bf 5}$
&=&
$({\bf 19})
\oplus({\bf 11})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 15})$\\
%
${\bf 15}\otimes{\bf 6}$
&=&
$({\bf 20})
\oplus({\bf 10})
\oplus({\bf 18})
\oplus({\bf 12})
\oplus({\bf 16})
\oplus({\bf 14})$\\
%
${\bf 15}\otimes{\bf 7}$
&=&
$({\bf 21})
\oplus({\bf 9})
\oplus({\bf 19})
\oplus({\bf 11})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 15})$\\
%
${\bf 15}\otimes{\bf 8}$
&=&
$({\bf 22})
\oplus({\bf 8})
\oplus({\bf 20})
\oplus({\bf 10})
\oplus({\bf 18})
\oplus({\bf 12})
\oplus({\bf 16})
\oplus({\bf 14})$\\
%
${\bf 15}\otimes{\bf 9}$
&=&
$({\bf 23})
\oplus({\bf 7})
\oplus({\bf 21})
\oplus({\bf 9})
\oplus({\bf 19})
\oplus({\bf 11})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 15})$\\
%
${\bf 15}\otimes{\bf 10}$
&=&
$({\bf 24})
\oplus({\bf 6})
\oplus({\bf 22})
\oplus({\bf 8})
\oplus({\bf 20})
\oplus({\bf 10})
\oplus({\bf 18})
\oplus({\bf 12})
\oplus({\bf 16})
\oplus({\bf 14})$\\
%
${\bf 15}\otimes{\bf 11}$
&=&
$({\bf 25})
\oplus({\bf 5})
\oplus({\bf 23})
\oplus({\bf 7})
\oplus({\bf 21})
\oplus({\bf 9})
\oplus({\bf 19})
\oplus({\bf 11})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 15})$\\
%
${\bf 15}\otimes{\bf 12}$
&=&
$({\bf 26})
\oplus({\bf 4})
\oplus({\bf 24})
\oplus({\bf 6})
\oplus({\bf 22})
\oplus({\bf 8})
\oplus({\bf 20})
\oplus({\bf 10})
\oplus({\bf 18})
\oplus({\bf 12})
\oplus({\bf 16})
\oplus({\bf 14})$\\
%
${\bf 15}\otimes{\bf 13}$
&=&
$({\bf 27})
\oplus({\bf 3})
\oplus({\bf 25})
\oplus({\bf 5})
\oplus({\bf 23})
\oplus({\bf 7})
\oplus({\bf 21})
\oplus({\bf 9})
\oplus({\bf 19})
\oplus({\bf 11})
\oplus({\bf 17})
\oplus({\bf 13})
\oplus({\bf 15})$\\
%
${\bf 15}\otimes{\bf 14}$
&=&
$({\bf 28})
\oplus({\bf 2})
\oplus({\bf 26})
\oplus({\bf 4})
\oplus({\bf 24})
\oplus({\bf 6})
\oplus({\bf 22})
\oplus({\bf 8})
\oplus({\bf 20})
\oplus({\bf 10})
\oplus({\bf 18})
\oplus({\bf 12})
\oplus({\bf 16})
\oplus({\bf 14})$\\
%
${\bf 15}\otimes{\bf 15}$
&=&
$({\bf 29})_{\rm S}
\oplus({\bf 25})_{\rm S}
\oplus({\bf 21})_{\rm S}
\oplus({\bf 17})_{\rm S}
\oplus({\bf 13})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 23})_{\rm A}
\oplus({\bf 19})_{\rm A}
\oplus({\bf 15})_{\rm A}
\oplus({\bf 11})_{\rm A}
\oplus({\bf 7})_{\rm A}
\oplus({\bf 3})_{\rm A}
$\\
%%
${\bf 16}\otimes{\bf 1}$
&=&
$({\bf 16})$\\
%
${\bf 16}\otimes{\bf 2}$
&=&
$({\bf 17})
\oplus({\bf 15})$\\
%
${\bf 16}\otimes{\bf 3}$
&=&
$({\bf 18})
\oplus({\bf 14})
\oplus({\bf 16})$\\
%
${\bf 16}\otimes{\bf 4}$
&=&
$({\bf 19})
\oplus({\bf 13})
\oplus({\bf 17})
\oplus({\bf 15})$\\
%
${\bf 16}\otimes{\bf 5}$
&=&
$({\bf 20})
\oplus({\bf 12})
\oplus({\bf 18})
\oplus({\bf 14})
\oplus({\bf 16})$\\
%
${\bf 16}\otimes{\bf 6}$
&=&
$({\bf 21})
\oplus({\bf 11})
\oplus({\bf 19})
\oplus({\bf 13})
\oplus({\bf 17})
\oplus({\bf 15})$\\
%
${\bf 16}\otimes{\bf 7}$
&=&
$({\bf 22})
\oplus({\bf 10})
\oplus({\bf 20})
\oplus({\bf 12})
\oplus({\bf 18})
\oplus({\bf 14})
\oplus({\bf 16})$\\
%
${\bf 16}\otimes{\bf 8}$
&=&
$({\bf 23})
\oplus({\bf 9})
\oplus({\bf 21})
\oplus({\bf 11})
\oplus({\bf 19})
\oplus({\bf 13})
\oplus({\bf 17})
\oplus({\bf 15})$\\
%
${\bf 16}\otimes{\bf 9}$
&=&
$({\bf 24})
\oplus({\bf 8})
\oplus({\bf 22})
\oplus({\bf 10})
\oplus({\bf 20})
\oplus({\bf 12})
\oplus({\bf 18})
\oplus({\bf 14})
\oplus({\bf 16})$\\
%
${\bf 16}\otimes{\bf 10}$
&=&
$({\bf 25})
\oplus({\bf 7})
\oplus({\bf 23})
\oplus({\bf 9})
\oplus({\bf 21})
\oplus({\bf 11})
\oplus({\bf 19})
\oplus({\bf 13})
\oplus({\bf 17})
\oplus({\bf 15})$\\
%
${\bf 16}\otimes{\bf 11}$
&=&
$({\bf 26})
\oplus({\bf 6})
\oplus({\bf 24})
\oplus({\bf 8})
\oplus({\bf 22})
\oplus({\bf 10})
\oplus({\bf 20})
\oplus({\bf 12})
\oplus({\bf 18})
\oplus({\bf 14})
\oplus({\bf 16})$\\
%
${\bf 16}\otimes{\bf 12}$
&=&
$({\bf 27})
\oplus({\bf 5})
\oplus({\bf 25})
\oplus({\bf 7})
\oplus({\bf 23})
\oplus({\bf 9})
\oplus({\bf 21})
\oplus({\bf 11})
\oplus({\bf 19})
\oplus({\bf 13})
\oplus({\bf 17})
\oplus({\bf 15})$\\
%
${\bf 16}\otimes{\bf 13}$
&=&
$({\bf 28})
\oplus({\bf 4})
\oplus({\bf 26})
\oplus({\bf 6})
\oplus({\bf 24})
\oplus({\bf 8})
\oplus({\bf 22})
\oplus({\bf 10})
\oplus({\bf 20})
\oplus({\bf 12})
\oplus({\bf 18})
\oplus({\bf 14})
\oplus({\bf 16})$\\
%
${\bf 16}\otimes{\bf 14}$
&=&
$({\bf 29})
\oplus({\bf 3})
\oplus({\bf 27})
\oplus({\bf 5})
\oplus({\bf 25})
\oplus({\bf 7})
\oplus({\bf 23})
\oplus({\bf 9})
\oplus({\bf 21})
\oplus({\bf 11})
\oplus({\bf 19})
\oplus({\bf 13})
\oplus({\bf 17})
\oplus({\bf 15})$\\
%
${\bf 16}\otimes{\bf 15}$
&=&
$({\bf 30})
\oplus({\bf 2})
\oplus({\bf 28})
\oplus({\bf 4})
\oplus({\bf 26})
\oplus({\bf 6})
\oplus({\bf 24})
\oplus({\bf 8})
\oplus({\bf 22})
\oplus({\bf 10})
\oplus({\bf 20})
\oplus({\bf 12})
\oplus({\bf 18})
\oplus({\bf 14})
\oplus({\bf 16})$\\
%
${\bf 16}\otimes{\bf 16}$
&=&
$({\bf 31})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 23})_{\rm S}
\oplus({\bf 19})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 11})_{\rm S}
\oplus({\bf 7})_{\rm S}
\oplus({\bf 3})_{\rm S}
\oplus({\bf 29})_{\rm A}
\oplus({\bf 25})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 17})_{\rm A}
\oplus({\bf 13})_{\rm A}
\oplus({\bf 9})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
${\bf 17}\otimes{\bf 1}$
&=&
$({\bf 17})$\\
%
${\bf 17}\otimes{\bf 2}$
&=&
$({\bf 18})
\oplus({\bf 16})$\\
%
${\bf 17}\otimes{\bf 3}$
&=&
$({\bf 19})
\oplus({\bf 15})
\oplus({\bf 17})$\\
%
${\bf 17}\otimes{\bf 4}$
&=&
$({\bf 20})
\oplus({\bf 14})
\oplus({\bf 18})
\oplus({\bf 16})$\\
%
${\bf 17}\otimes{\bf 5}$
&=&
$({\bf 21})
\oplus({\bf 13})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 17})$\\
%
${\bf 17}\otimes{\bf 6}$
&=&
$({\bf 22})
\oplus({\bf 12})
\oplus({\bf 20})
\oplus({\bf 14})
\oplus({\bf 18})
\oplus({\bf 16})$\\
%
${\bf 17}\otimes{\bf 7}$
&=&
$({\bf 23})
\oplus({\bf 11})
\oplus({\bf 21})
\oplus({\bf 13})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 17})$\\
%
${\bf 17}\otimes{\bf 8}$
&=&
$({\bf 24})
\oplus({\bf 10})
\oplus({\bf 22})
\oplus({\bf 12})
\oplus({\bf 20})
\oplus({\bf 14})
\oplus({\bf 18})
\oplus({\bf 16})$\\
%
${\bf 17}\otimes{\bf 9}$
&=&
$({\bf 25})
\oplus({\bf 9})
\oplus({\bf 23})
\oplus({\bf 11})
\oplus({\bf 21})
\oplus({\bf 13})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 17})$\\
%
${\bf 17}\otimes{\bf 10}$
&=&
$({\bf 26})
\oplus({\bf 8})
\oplus({\bf 24})
\oplus({\bf 10})
\oplus({\bf 22})
\oplus({\bf 12})
\oplus({\bf 20})
\oplus({\bf 14})
\oplus({\bf 18})
\oplus({\bf 16})$\\
%
${\bf 17}\otimes{\bf 11}$
&=&
$({\bf 27})
\oplus({\bf 7})
\oplus({\bf 25})
\oplus({\bf 9})
\oplus({\bf 23})
\oplus({\bf 11})
\oplus({\bf 21})
\oplus({\bf 13})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 17})$\\
%
${\bf 17}\otimes{\bf 12}$
&=&
$({\bf 28})
\oplus({\bf 6})
\oplus({\bf 26})
\oplus({\bf 8})
\oplus({\bf 24})
\oplus({\bf 10})
\oplus({\bf 22})
\oplus({\bf 12})
\oplus({\bf 20})
\oplus({\bf 14})
\oplus({\bf 18})
\oplus({\bf 16})$\\
%
${\bf 17}\otimes{\bf 13}$
&=&
$({\bf 29})
\oplus({\bf 5})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 25})
\oplus({\bf 9})
\oplus({\bf 23})
\oplus({\bf 11})
\oplus({\bf 21})
\oplus({\bf 13})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 17})$\\
%
${\bf 17}\otimes{\bf 14}$
&=&
$({\bf 30})
\oplus({\bf 4})
\oplus({\bf 28})
\oplus({\bf 6})
\oplus({\bf 26})
\oplus({\bf 8})
\oplus({\bf 24})
\oplus({\bf 10})
\oplus({\bf 22})
\oplus({\bf 12})
\oplus({\bf 20})
\oplus({\bf 14})
\oplus({\bf 18})
\oplus({\bf 16})$\\
%
${\bf 17}\otimes{\bf 15}$
&=&
$({\bf 31})
\oplus({\bf 3})
\oplus({\bf 29})
\oplus({\bf 5})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 25})
\oplus({\bf 9})
\oplus({\bf 23})
\oplus({\bf 11})
\oplus({\bf 21})
\oplus({\bf 13})
\oplus({\bf 19})
\oplus({\bf 15})
\oplus({\bf 17})$\\
%
${\bf 17}\otimes{\bf 16}$
&=&
$({\bf 32})
\oplus({\bf 2})
\oplus({\bf 30})
\oplus({\bf 4})
\oplus({\bf 28})
\oplus({\bf 6})
\oplus({\bf 26})
\oplus({\bf 8})
\oplus({\bf 24})
\oplus({\bf 10})
\oplus({\bf 22})
\oplus({\bf 12})
\oplus({\bf 20})
\oplus({\bf 14})
\oplus({\bf 18})
\oplus({\bf 16})$\\
%
${\bf 17}\otimes{\bf 17}$
&=&
$({\bf 33})_{\rm S}
\oplus({\bf 29})_{\rm S}
\oplus({\bf 25})_{\rm S}
\oplus({\bf 21})_{\rm S}
\oplus({\bf 17})_{\rm S}
\oplus({\bf 13})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 31})_{\rm A}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 23})_{\rm A}
\oplus({\bf 19})_{\rm A}
\oplus({\bf 15})_{\rm A}
\oplus({\bf 11})_{\rm A}
\oplus({\bf 7})_{\rm A}
\oplus({\bf 3})_{\rm A}
$\\
%%
${\bf 18}\otimes{\bf 1}$
&=&
$({\bf 18})$\\
%
${\bf 18}\otimes{\bf 2}$
&=&
$({\bf 19})
\oplus({\bf 17})$\\
%
${\bf 18}\otimes{\bf 3}$
&=&
$({\bf 20})
\oplus({\bf 16})
\oplus({\bf 18})$\\
%
${\bf 18}\otimes{\bf 4}$
&=&
$({\bf 21})
\oplus({\bf 15})
\oplus({\bf 19})
\oplus({\bf 17})$\\
%
${\bf 18}\otimes{\bf 5}$
&=&
$({\bf 22})
\oplus({\bf 14})
\oplus({\bf 20})
\oplus({\bf 16})
\oplus({\bf 18})$\\
%
${\bf 18}\otimes{\bf 6}$
&=&
$({\bf 23})
\oplus({\bf 13})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus({\bf 19})
\oplus({\bf 17})$\\
%
${\bf 18}\otimes{\bf 7}$
&=&
$({\bf 24})
\oplus({\bf 12})
\oplus({\bf 22})
\oplus({\bf 14})
\oplus({\bf 20})
\oplus({\bf 16})
\oplus({\bf 18})$\\
%
${\bf 18}\otimes{\bf 8}$
&=&
$({\bf 25})
\oplus({\bf 11})
\oplus({\bf 23})
\oplus({\bf 13})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus({\bf 19})
\oplus({\bf 17})$\\
%
${\bf 18}\otimes{\bf 9}$
&=&
$({\bf 26})
\oplus({\bf 10})
\oplus({\bf 24})
\oplus({\bf 12})
\oplus({\bf 22})
\oplus({\bf 14})
\oplus({\bf 20})
\oplus({\bf 16})
\oplus({\bf 18})$\\
%
${\bf 18}\otimes{\bf 10}$
&=&
$({\bf 27})
\oplus({\bf 9})
\oplus({\bf 25})
\oplus({\bf 11})
\oplus({\bf 23})
\oplus({\bf 13})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus({\bf 19})
\oplus({\bf 17})$\\
%
${\bf 18}\otimes{\bf 11}$
&=&
$({\bf 28})
\oplus({\bf 8})
\oplus({\bf 26})
\oplus({\bf 10})
\oplus({\bf 24})
\oplus({\bf 12})
\oplus({\bf 22})
\oplus({\bf 14})
\oplus({\bf 20})
\oplus({\bf 16})
\oplus({\bf 18})$\\
%
${\bf 18}\otimes{\bf 12}$
&=&
$({\bf 29})
\oplus({\bf 7})
\oplus({\bf 27})
\oplus({\bf 9})
\oplus({\bf 25})
\oplus({\bf 11})
\oplus({\bf 23})
\oplus({\bf 13})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus({\bf 19})
\oplus({\bf 17})$\\
%
${\bf 18}\otimes{\bf 13}$
&=&
$({\bf 30})
\oplus({\bf 6})
\oplus({\bf 28})
\oplus({\bf 8})
\oplus({\bf 26})
\oplus({\bf 10})
\oplus({\bf 24})
\oplus({\bf 12})
\oplus({\bf 22})
\oplus({\bf 14})
\oplus({\bf 20})
\oplus({\bf 16})
\oplus({\bf 18})$\\
%
${\bf 18}\otimes{\bf 14}$
&=&
$({\bf 31})
\oplus({\bf 5})
\oplus({\bf 29})
\oplus({\bf 7})
\oplus({\bf 27})
\oplus({\bf 9})
\oplus({\bf 25})
\oplus({\bf 11})
\oplus({\bf 23})
\oplus({\bf 13})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus({\bf 19})
\oplus({\bf 17})$\\
%
${\bf 18}\otimes{\bf 15}$
&=&
$({\bf 32})
\oplus({\bf 4})
\oplus({\bf 30})
\oplus({\bf 6})
\oplus({\bf 28})
\oplus({\bf 8})
\oplus({\bf 26})
\oplus({\bf 10})
\oplus({\bf 24})
\oplus({\bf 12})
\oplus({\bf 22})
\oplus({\bf 14})
\oplus({\bf 20})
\oplus({\bf 16})
\oplus({\bf 18})$\\
%
${\bf 18}\otimes{\bf 16}$
&=&
$({\bf 33})
\oplus({\bf 3})
\oplus({\bf 31})
\oplus({\bf 5})
\oplus({\bf 29})
\oplus({\bf 7})
\oplus({\bf 27})
\oplus({\bf 9})
\oplus({\bf 25})
\oplus({\bf 11})
\oplus({\bf 23})
\oplus({\bf 13})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus({\bf 19})
\oplus({\bf 17})$\\
%
${\bf 18}\otimes{\bf 17}$
&=&
$({\bf 34})
\oplus({\bf 2})
\oplus({\bf 32})
\oplus({\bf 4})
\oplus({\bf 30})
\oplus({\bf 6})
\oplus({\bf 28})
\oplus({\bf 8})
\oplus({\bf 26})
\oplus({\bf 10})
\oplus({\bf 24})
\oplus({\bf 12})
\oplus({\bf 22})
\oplus({\bf 14})
\oplus({\bf 20})
\oplus({\bf 16})
\oplus({\bf 18})$\\
%
${\bf 18}\otimes{\bf 18}$
&=&
$({\bf 35})_{\rm S}
\oplus({\bf 31})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 23})_{\rm S}
\oplus({\bf 19})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 11})_{\rm S}
\oplus({\bf 7})_{\rm S}
\oplus({\bf 3})_{\rm S}
\oplus({\bf 33})_{\rm A}
\oplus({\bf 29})_{\rm A}
\oplus({\bf 25})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 17})_{\rm A}
\oplus({\bf 13})_{\rm A}
\oplus({\bf 9})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
${\bf 19}\otimes{\bf 1}$
&=&
$({\bf 19})$\\
%
${\bf 19}\otimes{\bf 2}$
&=&
$({\bf 20})
\oplus({\bf 18})$\\
%
${\bf 19}\otimes{\bf 3}$
&=&
$({\bf 21})
\oplus({\bf 17})
\oplus({\bf 19})$\\
%
${\bf 19}\otimes{\bf 4}$
&=&
$({\bf 22})
\oplus({\bf 16})
\oplus({\bf 20})
\oplus({\bf 18})$\\
%
${\bf 19}\otimes{\bf 5}$
&=&
$({\bf 23})
\oplus({\bf 15})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 19})$\\
%
${\bf 19}\otimes{\bf 6}$
&=&
$({\bf 24})
\oplus({\bf 14})
\oplus({\bf 22})
\oplus({\bf 16})
\oplus({\bf 20})
\oplus({\bf 18})$\\
%
${\bf 19}\otimes{\bf 7}$
&=&
$({\bf 25})
\oplus({\bf 13})
\oplus({\bf 23})
\oplus({\bf 15})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 19})$\\
%
${\bf 19}\otimes{\bf 8}$
&=&
$({\bf 26})
\oplus({\bf 12})
\oplus({\bf 24})
\oplus({\bf 14})
\oplus({\bf 22})
\oplus({\bf 16})
\oplus({\bf 20})
\oplus({\bf 18})$\\
%
${\bf 19}\otimes{\bf 9}$
&=&
$({\bf 27})
\oplus({\bf 11})
\oplus({\bf 25})
\oplus({\bf 13})
\oplus({\bf 23})
\oplus({\bf 15})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 19})$\\
%
${\bf 19}\otimes{\bf 10}$
&=&
$({\bf 28})
\oplus({\bf 10})
\oplus({\bf 26})
\oplus({\bf 12})
\oplus({\bf 24})
\oplus({\bf 14})
\oplus({\bf 22})
\oplus({\bf 16})
\oplus({\bf 20})
\oplus({\bf 18})$\\
%
${\bf 19}\otimes{\bf 11}$
&=&
$({\bf 29})
\oplus({\bf 9})
\oplus({\bf 27})
\oplus({\bf 11})
\oplus({\bf 25})
\oplus({\bf 13})
\oplus({\bf 23})
\oplus({\bf 15})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 19})$\\
%
${\bf 19}\otimes{\bf 12}$
&=&
$({\bf 30})
\oplus({\bf 8})
\oplus({\bf 28})
\oplus({\bf 10})
\oplus({\bf 26})
\oplus({\bf 12})
\oplus({\bf 24})
\oplus({\bf 14})
\oplus({\bf 22})
\oplus({\bf 16})
\oplus({\bf 20})
\oplus({\bf 18})$\\
%
${\bf 19}\otimes{\bf 13}$
&=&
$({\bf 31})
\oplus({\bf 7})
\oplus({\bf 29})
\oplus({\bf 9})
\oplus({\bf 27})
\oplus({\bf 11})
\oplus({\bf 25})
\oplus({\bf 13})
\oplus({\bf 23})
\oplus({\bf 15})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 19})$\\
%
${\bf 19}\otimes{\bf 14}$
&=&
$({\bf 32})
\oplus({\bf 6})
\oplus({\bf 30})
\oplus({\bf 8})
\oplus({\bf 28})
\oplus({\bf 10})
\oplus({\bf 26})
\oplus({\bf 12})
\oplus({\bf 24})
\oplus({\bf 14})
\oplus({\bf 22})
\oplus({\bf 16})
\oplus({\bf 20})
\oplus({\bf 18})$\\
%
${\bf 19}\otimes{\bf 15}$
&=&
$({\bf 33})
\oplus({\bf 5})
\oplus({\bf 31})
\oplus({\bf 7})
\oplus({\bf 29})
\oplus({\bf 9})
\oplus({\bf 27})
\oplus({\bf 11})
\oplus({\bf 25})
\oplus({\bf 13})
\oplus({\bf 23})
\oplus({\bf 15})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 19})$\\
%
${\bf 19}\otimes{\bf 16}$
&=&
$({\bf 34})
\oplus({\bf 4})
\oplus({\bf 32})
\oplus({\bf 6})
\oplus({\bf 30})
\oplus({\bf 8})
\oplus({\bf 28})
\oplus({\bf 10})
\oplus({\bf 26})
\oplus({\bf 12})
\oplus({\bf 24})
\oplus({\bf 14})
\oplus({\bf 22})
\oplus({\bf 16})
\oplus({\bf 20})
\oplus({\bf 18})$\\
%
${\bf 19}\otimes{\bf 17}$
&=&
$({\bf 35})
\oplus({\bf 3})
\oplus({\bf 33})
\oplus({\bf 5})
\oplus({\bf 31})
\oplus({\bf 7})
\oplus({\bf 29})
\oplus({\bf 9})
\oplus({\bf 27})
\oplus({\bf 11})
\oplus({\bf 25})
\oplus({\bf 13})
\oplus({\bf 23})
\oplus({\bf 15})
\oplus({\bf 21})
\oplus({\bf 17})
\oplus({\bf 19})$\\
%
${\bf 19}\otimes{\bf 18}$
&=&
$({\bf 36})
\oplus({\bf 2})
\oplus({\bf 34})
\oplus({\bf 4})
\oplus({\bf 32})
\oplus({\bf 6})
\oplus({\bf 30})
\oplus({\bf 8})
\oplus({\bf 28})
\oplus({\bf 10})
\oplus({\bf 26})
\oplus({\bf 12})
\oplus({\bf 24})
\oplus({\bf 14})
\oplus({\bf 22})
\oplus({\bf 16})
\oplus({\bf 20})
\oplus({\bf 18})$\\
%
${\bf 19}\otimes{\bf 19}$
&=&
$({\bf 37})_{\rm S}
\oplus({\bf 33})_{\rm S}
\oplus({\bf 29})_{\rm S}
\oplus({\bf 25})_{\rm S}
\oplus({\bf 21})_{\rm S}
\oplus({\bf 17})_{\rm S}
\oplus({\bf 13})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 35})_{\rm A}
\oplus({\bf 31})_{\rm A}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 23})_{\rm A}
\oplus({\bf 19})_{\rm A}
\oplus({\bf 15})_{\rm A}
\oplus({\bf 11})_{\rm A}
\oplus({\bf 7})_{\rm A}
\oplus({\bf 3})_{\rm A}
$\\
%%
${\bf 20}\otimes{\bf 1}$
&=&
$({\bf 20})$\\
%
${\bf 20}\otimes{\bf 2}$
&=&
$({\bf 21})
\oplus({\bf 19})$\\
%
${\bf 20}\otimes{\bf 3}$
&=&
$({\bf 22})
\oplus({\bf 18})
\oplus({\bf 20})$\\
%
${\bf 20}\otimes{\bf 4}$
&=&
$({\bf 23})
\oplus({\bf 17})
\oplus({\bf 21})
\oplus({\bf 19})$\\
%
${\bf 20}\otimes{\bf 5}$
&=&
$({\bf 24})
\oplus({\bf 16})
\oplus({\bf 22})
\oplus({\bf 18})
\oplus({\bf 20})$\\
%
${\bf 20}\otimes{\bf 6}$
&=&
$({\bf 25})
\oplus({\bf 15})
\oplus({\bf 23})
\oplus({\bf 17})
\oplus({\bf 21})
\oplus({\bf 19})$\\
%
${\bf 20}\otimes{\bf 7}$
&=&
$({\bf 26})
\oplus({\bf 14})
\oplus({\bf 24})
\oplus({\bf 16})
\oplus({\bf 22})
\oplus({\bf 18})
\oplus({\bf 20})$\\
%
${\bf 20}\otimes{\bf 8}$
&=&
$({\bf 27})
\oplus({\bf 13})
\oplus({\bf 25})
\oplus({\bf 15})
\oplus({\bf 23})
\oplus({\bf 17})
\oplus({\bf 21})
\oplus({\bf 19})$\\
%
${\bf 20}\otimes{\bf 9}$
&=&
$({\bf 28})
\oplus({\bf 12})
\oplus({\bf 26})
\oplus({\bf 14})
\oplus({\bf 24})
\oplus({\bf 16})
\oplus({\bf 22})
\oplus({\bf 18})
\oplus({\bf 20})$\\
%
${\bf 20}\otimes{\bf 10}$
&=&
$({\bf 29})
\oplus({\bf 11})
\oplus({\bf 27})
\oplus({\bf 13})
\oplus({\bf 25})
\oplus({\bf 15})
\oplus({\bf 23})
\oplus({\bf 17})
\oplus({\bf 21})
\oplus({\bf 19})$\\
%
${\bf 20}\otimes{\bf 11}$
&=&
$({\bf 30})
\oplus({\bf 10})
\oplus({\bf 28})
\oplus({\bf 12})
\oplus({\bf 26})
\oplus({\bf 14})
\oplus({\bf 24})
\oplus({\bf 16})
\oplus({\bf 22})
\oplus({\bf 18})
\oplus({\bf 20})$\\
%
${\bf 20}\otimes{\bf 12}$
&=&
$({\bf 31})
\oplus({\bf 9})
\oplus({\bf 29})
\oplus({\bf 11})
\oplus({\bf 27})
\oplus({\bf 13})
\oplus({\bf 25})
\oplus({\bf 15})
\oplus({\bf 23})
\oplus({\bf 17})
\oplus({\bf 21})
\oplus({\bf 19})$\\
%
${\bf 20}\otimes{\bf 13}$
&=&
$({\bf 32})
\oplus({\bf 8})
\oplus({\bf 30})
\oplus({\bf 10})
\oplus({\bf 28})
\oplus({\bf 12})
\oplus({\bf 26})
\oplus({\bf 14})
\oplus({\bf 24})
\oplus({\bf 16})
\oplus({\bf 22})
\oplus({\bf 18})
\oplus({\bf 20})$\\
%
${\bf 20}\otimes{\bf 14}$
&=&
$({\bf 33})
\oplus({\bf 7})
\oplus({\bf 31})
\oplus({\bf 9})
\oplus({\bf 29})
\oplus({\bf 11})
\oplus({\bf 27})
\oplus({\bf 13})
\oplus({\bf 25})
\oplus({\bf 15})
\oplus({\bf 23})
\oplus({\bf 17})
\oplus({\bf 21})
\oplus({\bf 19})$\\
%
${\bf 20}\otimes{\bf 15}$
&=&
$({\bf 34})
\oplus({\bf 6})
\oplus({\bf 32})
\oplus({\bf 8})
\oplus({\bf 30})
\oplus({\bf 10})
\oplus({\bf 28})
\oplus({\bf 12})
\oplus({\bf 26})
\oplus({\bf 14})
\oplus({\bf 24})
\oplus({\bf 16})
\oplus({\bf 22})
\oplus({\bf 18})
\oplus({\bf 20})$\\
%
${\bf 20}\otimes{\bf 16}$
&=&
$({\bf 35})
\oplus({\bf 5})
\oplus({\bf 33})
\oplus({\bf 7})
\oplus({\bf 31})
\oplus({\bf 9})
\oplus({\bf 29})
\oplus({\bf 11})
\oplus({\bf 27})
\oplus({\bf 13})
\oplus({\bf 25})
\oplus({\bf 15})
\oplus({\bf 23})
\oplus({\bf 17})
\oplus({\bf 21})
\oplus({\bf 19})$\\
%
${\bf 20}\otimes{\bf 17}$
&=&
$({\bf 36})
\oplus({\bf 4})
\oplus({\bf 34})
\oplus({\bf 6})
\oplus({\bf 32})
\oplus({\bf 8})
\oplus({\bf 30})
\oplus({\bf 10})
\oplus({\bf 28})
\oplus({\bf 12})
\oplus({\bf 26})
\oplus({\bf 14})
\oplus({\bf 24})
\oplus({\bf 16})
\oplus({\bf 22})
\oplus({\bf 18})
\oplus({\bf 20})$\\
%
${\bf 20}\otimes{\bf 18}$
&=&
$({\bf 37})
\oplus({\bf 3})
\oplus({\bf 35})
\oplus({\bf 5})
\oplus({\bf 33})
\oplus({\bf 7})
\oplus({\bf 31})
\oplus({\bf 9})
\oplus({\bf 29})
\oplus({\bf 11})
\oplus({\bf 27})
\oplus({\bf 13})
\oplus({\bf 25})
\oplus({\bf 15})
\oplus({\bf 23})
\oplus({\bf 17})
\oplus({\bf 21})
\oplus({\bf 19})$\\
%
${\bf 20}\otimes{\bf 19}$
&=&
$({\bf 38})
\oplus({\bf 2})
\oplus({\bf 36})
\oplus({\bf 4})
\oplus({\bf 34})
\oplus({\bf 6})
\oplus({\bf 32})
\oplus({\bf 8})
\oplus({\bf 30})
\oplus({\bf 10})
\oplus({\bf 28})
\oplus({\bf 12})
\oplus({\bf 26})
\oplus({\bf 14})
\oplus({\bf 24})
\oplus({\bf 16})
\oplus({\bf 22})
\oplus({\bf 18})
\oplus({\bf 20})$\\
%
${\bf 20}\otimes{\bf 20}$
&=&
$({\bf 39})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 31})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 23})_{\rm S}
\oplus({\bf 19})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 11})_{\rm S}
\oplus({\bf 7})_{\rm S}
\oplus({\bf 3})_{\rm S}
\oplus({\bf 37})_{\rm A}
\oplus({\bf 33})_{\rm A}
\oplus({\bf 29})_{\rm A}
\oplus({\bf 25})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 17})_{\rm A}
\oplus({\bf 13})_{\rm A}
\oplus({\bf 9})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
${\bf 21}\otimes{\bf 1}$
&=&
$({\bf 21})$\\
%
${\bf 21}\otimes{\bf 2}$
&=&
$({\bf 22})
\oplus({\bf 20})$\\
%
${\bf 21}\otimes{\bf 3}$
&=&
$({\bf 23})
\oplus({\bf 19})
\oplus({\bf 21})$\\
%
${\bf 21}\otimes{\bf 4}$
&=&
$({\bf 24})
\oplus({\bf 18})
\oplus({\bf 22})
\oplus({\bf 20})$\\
%
${\bf 21}\otimes{\bf 5}$
&=&
$({\bf 25})
\oplus({\bf 17})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 21})$\\
%
${\bf 21}\otimes{\bf 6}$
&=&
$({\bf 26})
\oplus({\bf 16})
\oplus({\bf 24})
\oplus({\bf 18})
\oplus({\bf 22})
\oplus({\bf 20})$\\
%
${\bf 21}\otimes{\bf 7}$
&=&
$({\bf 27})
\oplus({\bf 15})
\oplus({\bf 25})
\oplus({\bf 17})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 21})$\\
%
${\bf 21}\otimes{\bf 8}$
&=&
$({\bf 28})
\oplus({\bf 14})
\oplus({\bf 26})
\oplus({\bf 16})
\oplus({\bf 24})
\oplus({\bf 18})
\oplus({\bf 22})
\oplus({\bf 20})$\\
%
${\bf 21}\otimes{\bf 9}$
&=&
$({\bf 29})
\oplus({\bf 13})
\oplus({\bf 27})
\oplus({\bf 15})
\oplus({\bf 25})
\oplus({\bf 17})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 21})$\\
%
${\bf 21}\otimes{\bf 10}$
&=&
$({\bf 30})
\oplus({\bf 12})
\oplus({\bf 28})
\oplus({\bf 14})
\oplus({\bf 26})
\oplus({\bf 16})
\oplus({\bf 24})
\oplus({\bf 18})
\oplus({\bf 22})
\oplus({\bf 20})$\\
%
${\bf 21}\otimes{\bf 11}$
&=&
$({\bf 31})
\oplus({\bf 11})
\oplus({\bf 29})
\oplus({\bf 13})
\oplus({\bf 27})
\oplus({\bf 15})
\oplus({\bf 25})
\oplus({\bf 17})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 21})$\\
%
${\bf 21}\otimes{\bf 12}$
&=&
$({\bf 32})
\oplus({\bf 10})
\oplus({\bf 30})
\oplus({\bf 12})
\oplus({\bf 28})
\oplus({\bf 14})
\oplus({\bf 26})
\oplus({\bf 16})
\oplus({\bf 24})
\oplus({\bf 18})
\oplus({\bf 22})
\oplus({\bf 20})$\\
%
${\bf 21}\otimes{\bf 13}$
&=&
$({\bf 33})
\oplus({\bf 9})
\oplus({\bf 31})
\oplus({\bf 11})
\oplus({\bf 29})
\oplus({\bf 13})
\oplus({\bf 27})
\oplus({\bf 15})
\oplus({\bf 25})
\oplus({\bf 17})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 21})$\\
%
${\bf 21}\otimes{\bf 14}$
&=&
$({\bf 34})
\oplus({\bf 8})
\oplus({\bf 32})
\oplus({\bf 10})
\oplus({\bf 30})
\oplus({\bf 12})
\oplus({\bf 28})
\oplus({\bf 14})
\oplus({\bf 26})
\oplus({\bf 16})
\oplus({\bf 24})
\oplus({\bf 18})
\oplus({\bf 22})
\oplus({\bf 20})$\\
%
${\bf 21}\otimes{\bf 15}$
&=&
$({\bf 35})
\oplus({\bf 7})
\oplus({\bf 33})
\oplus({\bf 9})
\oplus({\bf 31})
\oplus({\bf 11})
\oplus({\bf 29})
\oplus({\bf 13})
\oplus({\bf 27})
\oplus({\bf 15})
\oplus({\bf 25})
\oplus({\bf 17})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 21})$\\
%
${\bf 21}\otimes{\bf 16}$
&=&
$({\bf 36})
\oplus({\bf 6})
\oplus({\bf 34})
\oplus({\bf 8})
\oplus({\bf 32})
\oplus({\bf 10})
\oplus({\bf 30})
\oplus({\bf 12})
\oplus({\bf 28})
\oplus({\bf 14})
\oplus({\bf 26})
\oplus({\bf 16})
\oplus({\bf 24})
\oplus({\bf 18})
\oplus({\bf 22})
\oplus({\bf 20})$\\
%
${\bf 21}\otimes{\bf 17}$
&=&
$({\bf 37})
\oplus({\bf 5})
\oplus({\bf 35})
\oplus({\bf 7})
\oplus({\bf 33})
\oplus({\bf 9})
\oplus({\bf 31})
\oplus({\bf 11})
\oplus({\bf 29})
\oplus({\bf 13})
\oplus({\bf 27})
\oplus({\bf 15})
\oplus({\bf 25})
\oplus({\bf 17})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 21})$\\
%
${\bf 21}\otimes{\bf 18}$
&=&
$({\bf 38})
\oplus({\bf 4})
\oplus({\bf 36})
\oplus({\bf 6})
\oplus({\bf 34})
\oplus({\bf 8})
\oplus({\bf 32})
\oplus({\bf 10})
\oplus({\bf 30})
\oplus({\bf 12})
\oplus({\bf 28})
\oplus({\bf 14})
\oplus({\bf 26})
\oplus({\bf 16})
\oplus({\bf 24})
\oplus({\bf 18})
\oplus({\bf 22})
\oplus({\bf 20})$\\
%
${\bf 21}\otimes{\bf 19}$
&=&
$({\bf 39})
\oplus({\bf 3})
\oplus({\bf 37})
\oplus({\bf 5})
\oplus({\bf 35})
\oplus({\bf 7})
\oplus({\bf 33})
\oplus({\bf 9})
\oplus({\bf 31})
\oplus({\bf 11})
\oplus({\bf 29})
\oplus({\bf 13})
\oplus({\bf 27})
\oplus({\bf 15})
\oplus({\bf 25})
\oplus({\bf 17})
\oplus({\bf 23})
\oplus({\bf 19})
\oplus({\bf 21})$\\
%
${\bf 21}\otimes{\bf 20}$
&=&
$({\bf 40})
\oplus({\bf 2})
\oplus({\bf 38})
\oplus({\bf 4})
\oplus({\bf 36})
\oplus({\bf 6})
\oplus({\bf 34})
\oplus({\bf 8})
\oplus({\bf 32})
\oplus({\bf 10})
\oplus({\bf 30})
\oplus({\bf 12})
\oplus({\bf 28})
\oplus({\bf 14})
\oplus({\bf 26})
\oplus({\bf 16})
\oplus({\bf 24})
\oplus({\bf 18})
\oplus({\bf 22})
\oplus({\bf 20})$\\
%
${\bf 21}\otimes{\bf 21}$
&=&
$({\bf 41})_{\rm S}
\oplus({\bf 37})_{\rm S}
\oplus({\bf 33})_{\rm S}
\oplus({\bf 29})_{\rm S}
\oplus({\bf 25})_{\rm S}
\oplus({\bf 21})_{\rm S}
\oplus({\bf 17})_{\rm S}
\oplus({\bf 13})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 39})_{\rm A}
\oplus({\bf 35})_{\rm A}
\oplus({\bf 31})_{\rm A}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 23})_{\rm A}
\oplus({\bf 19})_{\rm A}
\oplus({\bf 15})_{\rm A}
\oplus({\bf 11})_{\rm A}
\oplus({\bf 7})_{\rm A}
\oplus({\bf 3})_{\rm A}
$\\
%%
${\bf 22}\otimes{\bf 1}$
&=&
$({\bf 22})$\\
%
${\bf 22}\otimes{\bf 2}$
&=&
$({\bf 23})
\oplus({\bf 21})$\\
%
${\bf 22}\otimes{\bf 3}$
&=&
$({\bf 24})
\oplus({\bf 20})
\oplus({\bf 22})$\\
%
${\bf 22}\otimes{\bf 4}$
&=&
$({\bf 25})
\oplus({\bf 19})
\oplus({\bf 23})
\oplus({\bf 21})$\\
%
${\bf 22}\otimes{\bf 5}$
&=&
$({\bf 26})
\oplus({\bf 18})
\oplus({\bf 24})
\oplus({\bf 20})
\oplus({\bf 22})$\\
%
${\bf 22}\otimes{\bf 6}$
&=&
$({\bf 27})
\oplus({\bf 17})
\oplus({\bf 25})
\oplus({\bf 19})
\oplus({\bf 23})
\oplus({\bf 21})$\\
%
${\bf 22}\otimes{\bf 7}$
&=&
$({\bf 28})
\oplus({\bf 16})
\oplus({\bf 26})
\oplus({\bf 18})
\oplus({\bf 24})
\oplus({\bf 20})
\oplus({\bf 22})$\\
%
${\bf 22}\otimes{\bf 8}$
&=&
$({\bf 29})
\oplus({\bf 15})
\oplus({\bf 27})
\oplus({\bf 17})
\oplus({\bf 25})
\oplus({\bf 19})
\oplus({\bf 23})
\oplus({\bf 21})$\\
%
${\bf 22}\otimes{\bf 9}$
&=&
$({\bf 30})
\oplus({\bf 14})
\oplus({\bf 28})
\oplus({\bf 16})
\oplus({\bf 26})
\oplus({\bf 18})
\oplus({\bf 24})
\oplus({\bf 20})
\oplus({\bf 22})$\\
%
${\bf 22}\otimes{\bf 10}$
&=&
$({\bf 31})
\oplus({\bf 13})
\oplus({\bf 29})
\oplus({\bf 15})
\oplus({\bf 27})
\oplus({\bf 17})
\oplus({\bf 25})
\oplus({\bf 19})
\oplus({\bf 23})
\oplus({\bf 21})$\\
%
${\bf 22}\otimes{\bf 11}$
&=&
$({\bf 32})
\oplus({\bf 12})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 28})
\oplus({\bf 16})
\oplus({\bf 26})
\oplus({\bf 18})
\oplus({\bf 24})
\oplus({\bf 20})
\oplus({\bf 22})$\\
%
${\bf 22}\otimes{\bf 12}$
&=&
$({\bf 33})
\oplus({\bf 11})
\oplus({\bf 31})
\oplus({\bf 13})
\oplus({\bf 29})
\oplus({\bf 15})
\oplus({\bf 27})
\oplus({\bf 17})
\oplus({\bf 25})
\oplus({\bf 19})
\oplus({\bf 23})
\oplus({\bf 21})$\\
%
${\bf 22}\otimes{\bf 13}$
&=&
$({\bf 34})
\oplus({\bf 10})
\oplus({\bf 32})
\oplus({\bf 12})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 28})
\oplus({\bf 16})
\oplus({\bf 26})
\oplus({\bf 18})
\oplus({\bf 24})
\oplus({\bf 20})
\oplus({\bf 22})$\\
%
${\bf 22}\otimes{\bf 14}$
&=&
$({\bf 35})
\oplus({\bf 9})
\oplus({\bf 33})
\oplus({\bf 11})
\oplus({\bf 31})
\oplus({\bf 13})
\oplus({\bf 29})
\oplus({\bf 15})
\oplus({\bf 27})
\oplus({\bf 17})
\oplus({\bf 25})
\oplus({\bf 19})
\oplus({\bf 23})
\oplus({\bf 21})$\\
%
${\bf 22}\otimes{\bf 15}$
&=&
$({\bf 36})
\oplus({\bf 8})
\oplus({\bf 34})
\oplus({\bf 10})
\oplus({\bf 32})
\oplus({\bf 12})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 28})
\oplus({\bf 16})
\oplus({\bf 26})
\oplus({\bf 18})
\oplus({\bf 24})
\oplus({\bf 20})
\oplus({\bf 22})$\\
%
${\bf 22}\otimes{\bf 16}$
&=&
$({\bf 37})
\oplus({\bf 7})
\oplus({\bf 35})
\oplus({\bf 9})
\oplus({\bf 33})
\oplus({\bf 11})
\oplus({\bf 31})
\oplus({\bf 13})
\oplus({\bf 29})
\oplus({\bf 15})
\oplus({\bf 27})
\oplus({\bf 17})
\oplus({\bf 25})
\oplus({\bf 19})
\oplus({\bf 23})
\oplus({\bf 21})$\\
%
${\bf 22}\otimes{\bf 17}$
&=&
$({\bf 38})
\oplus({\bf 6})
\oplus({\bf 36})
\oplus({\bf 8})
\oplus({\bf 34})
\oplus({\bf 10})
\oplus({\bf 32})
\oplus({\bf 12})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 28})
\oplus({\bf 16})
\oplus({\bf 26})
\oplus({\bf 18})
\oplus({\bf 24})
\oplus({\bf 20})
\oplus({\bf 22})$\\
%
${\bf 22}\otimes{\bf 18}$
&=&
$({\bf 39})
\oplus({\bf 5})
\oplus({\bf 37})
\oplus({\bf 7})
\oplus({\bf 35})
\oplus({\bf 9})
\oplus({\bf 33})
\oplus({\bf 11})
\oplus({\bf 31})
\oplus({\bf 13})
\oplus({\bf 29})
\oplus({\bf 15})
\oplus({\bf 27})
\oplus({\bf 17})
\oplus({\bf 25})
\oplus({\bf 19})
\oplus({\bf 23})
\oplus({\bf 21})$\\
%
${\bf 22}\otimes{\bf 19}$
&=&
$({\bf 40})
\oplus({\bf 4})
\oplus({\bf 38})
\oplus({\bf 6})
\oplus({\bf 36})
\oplus({\bf 8})
\oplus({\bf 34})
\oplus({\bf 10})
\oplus({\bf 32})
\oplus({\bf 12})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 28})
\oplus({\bf 16})
\oplus({\bf 26})
\oplus({\bf 18})
\oplus({\bf 24})
\oplus({\bf 20})
\oplus({\bf 22})$\\
%
${\bf 22}\otimes{\bf 20}$
&=&
$({\bf 41})
\oplus({\bf 3})
\oplus({\bf 39})
\oplus({\bf 5})
\oplus({\bf 37})
\oplus({\bf 7})
\oplus({\bf 35})
\oplus({\bf 9})
\oplus({\bf 33})
\oplus({\bf 11})
\oplus({\bf 31})
\oplus({\bf 13})
\oplus({\bf 29})
\oplus({\bf 15})
\oplus({\bf 27})
\oplus({\bf 17})
\oplus({\bf 25})
\oplus({\bf 19})
\oplus({\bf 23})
\oplus({\bf 21})$\\
%
${\bf 22}\otimes{\bf 21}$
&=&
$({\bf 42})
\oplus({\bf 2})
\oplus({\bf 40})
\oplus({\bf 4})
\oplus({\bf 38})
\oplus({\bf 6})
\oplus({\bf 36})
\oplus({\bf 8})
\oplus({\bf 34})
\oplus({\bf 10})
\oplus({\bf 32})
\oplus({\bf 12})
\oplus({\bf 30})
\oplus({\bf 14})
\oplus({\bf 28})
\oplus({\bf 16})
\oplus({\bf 26})
\oplus({\bf 18})
\oplus({\bf 24})
\oplus({\bf 20})
\oplus({\bf 22})$\\
%
${\bf 22}\otimes{\bf 22}$
&=&
$({\bf 43})_{\rm S}
\oplus({\bf 39})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 31})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 23})_{\rm S}
\oplus({\bf 19})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 11})_{\rm S}
\oplus({\bf 7})_{\rm S}
\oplus({\bf 3})_{\rm S}
\oplus({\bf 41})_{\rm A}
\oplus({\bf 37})_{\rm A}
\oplus({\bf 33})_{\rm A}
\oplus({\bf 29})_{\rm A}
\oplus({\bf 25})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 17})_{\rm A}
\oplus({\bf 13})_{\rm A}
\oplus({\bf 9})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
${\bf 23}\otimes{\bf 1}$
&=&
$({\bf 23})$\\
%
${\bf 23}\otimes{\bf 2}$
&=&
$({\bf 24})
\oplus({\bf 22})$\\
%
${\bf 23}\otimes{\bf 3}$
&=&
$({\bf 25})
\oplus({\bf 21})
\oplus({\bf 23})$\\
%
${\bf 23}\otimes{\bf 4}$
&=&
$({\bf 26})
\oplus({\bf 20})
\oplus({\bf 24})
\oplus({\bf 22})$\\
%
${\bf 23}\otimes{\bf 5}$
&=&
$({\bf 27})
\oplus({\bf 19})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 23})$\\
%
${\bf 23}\otimes{\bf 6}$
&=&
$({\bf 28})
\oplus({\bf 18})
\oplus({\bf 26})
\oplus({\bf 20})
\oplus({\bf 24})
\oplus({\bf 22})$\\
%
${\bf 23}\otimes{\bf 7}$
&=&
$({\bf 29})
\oplus({\bf 17})
\oplus({\bf 27})
\oplus({\bf 19})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 23})$\\
%
${\bf 23}\otimes{\bf 8}$
&=&
$({\bf 30})
\oplus({\bf 16})
\oplus({\bf 28})
\oplus({\bf 18})
\oplus({\bf 26})
\oplus({\bf 20})
\oplus({\bf 24})
\oplus({\bf 22})$\\
%
${\bf 23}\otimes{\bf 9}$
&=&
$({\bf 31})
\oplus({\bf 15})
\oplus({\bf 29})
\oplus({\bf 17})
\oplus({\bf 27})
\oplus({\bf 19})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 23})$\\
%
${\bf 23}\otimes{\bf 10}$
&=&
$({\bf 32})
\oplus({\bf 14})
\oplus({\bf 30})
\oplus({\bf 16})
\oplus({\bf 28})
\oplus({\bf 18})
\oplus({\bf 26})
\oplus({\bf 20})
\oplus({\bf 24})
\oplus({\bf 22})$\\
%
${\bf 23}\otimes{\bf 11}$
&=&
$({\bf 33})
\oplus({\bf 13})
\oplus({\bf 31})
\oplus({\bf 15})
\oplus({\bf 29})
\oplus({\bf 17})
\oplus({\bf 27})
\oplus({\bf 19})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 23})$\\
%
${\bf 23}\otimes{\bf 12}$
&=&
$({\bf 34})
\oplus({\bf 12})
\oplus({\bf 32})
\oplus({\bf 14})
\oplus({\bf 30})
\oplus({\bf 16})
\oplus({\bf 28})
\oplus({\bf 18})
\oplus({\bf 26})
\oplus({\bf 20})
\oplus({\bf 24})
\oplus({\bf 22})$\\
%
${\bf 23}\otimes{\bf 13}$
&=&
$({\bf 35})
\oplus({\bf 11})
\oplus({\bf 33})
\oplus({\bf 13})
\oplus({\bf 31})
\oplus({\bf 15})
\oplus({\bf 29})
\oplus({\bf 17})
\oplus({\bf 27})
\oplus({\bf 19})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 23})$\\
%
${\bf 23}\otimes{\bf 14}$
&=&
$({\bf 36})
\oplus({\bf 10})
\oplus({\bf 34})
\oplus({\bf 12})
\oplus({\bf 32})
\oplus({\bf 14})
\oplus({\bf 30})
\oplus({\bf 16})
\oplus({\bf 28})
\oplus({\bf 18})
\oplus({\bf 26})
\oplus({\bf 20})
\oplus({\bf 24})
\oplus({\bf 22})$\\
%
${\bf 23}\otimes{\bf 15}$
&=&
$({\bf 37})
\oplus({\bf 9})
\oplus({\bf 35})
\oplus({\bf 11})
\oplus({\bf 33})
\oplus({\bf 13})
\oplus({\bf 31})
\oplus({\bf 15})
\oplus({\bf 29})
\oplus({\bf 17})
\oplus({\bf 27})
\oplus({\bf 19})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 23})$\\
%
${\bf 23}\otimes{\bf 16}$
&=&
$({\bf 38})
\oplus({\bf 8})
\oplus({\bf 36})
\oplus({\bf 10})
\oplus({\bf 34})
\oplus({\bf 12})
\oplus({\bf 32})
\oplus({\bf 14})
\oplus({\bf 30})
\oplus({\bf 16})
\oplus({\bf 28})
\oplus({\bf 18})
\oplus({\bf 26})
\oplus({\bf 20})
\oplus({\bf 24})
\oplus({\bf 22})$\\
%
${\bf 23}\otimes{\bf 17}$
&=&
$({\bf 39})
\oplus({\bf 7})
\oplus({\bf 37})
\oplus({\bf 9})
\oplus({\bf 35})
\oplus({\bf 11})
\oplus({\bf 33})
\oplus({\bf 13})
\oplus({\bf 31})
\oplus({\bf 15})
\oplus({\bf 29})
\oplus({\bf 17})
\oplus({\bf 27})
\oplus({\bf 19})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 23})$\\
%
${\bf 23}\otimes{\bf 18}$
&=&
$({\bf 40})
\oplus({\bf 6})
\oplus({\bf 38})
\oplus({\bf 8})
\oplus({\bf 36})
\oplus({\bf 10})
\oplus({\bf 34})
\oplus({\bf 12})
\oplus({\bf 32})
\oplus({\bf 14})
\oplus({\bf 30})
\oplus({\bf 16})
\oplus({\bf 28})
\oplus({\bf 18})
\oplus({\bf 26})
\oplus({\bf 20})
\oplus({\bf 24})
\oplus({\bf 22})$\\
%
${\bf 23}\otimes{\bf 19}$
&=&
$({\bf 41})
\oplus({\bf 5})
\oplus({\bf 39})
\oplus({\bf 7})
\oplus({\bf 37})
\oplus({\bf 9})
\oplus({\bf 35})
\oplus({\bf 11})
\oplus({\bf 33})
\oplus({\bf 13})
\oplus({\bf 31})
\oplus({\bf 15})
\oplus({\bf 29})
\oplus({\bf 17})
\oplus({\bf 27})
\oplus({\bf 19})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 23})$\\
%
${\bf 23}\otimes{\bf 20}$
&=&
$({\bf 42})
\oplus({\bf 4})
\oplus({\bf 40})
\oplus({\bf 6})
\oplus({\bf 38})
\oplus({\bf 8})
\oplus({\bf 36})
\oplus({\bf 10})
\oplus({\bf 34})
\oplus({\bf 12})
\oplus({\bf 32})
\oplus({\bf 14})
\oplus({\bf 30})
\oplus({\bf 16})
\oplus({\bf 28})
\oplus({\bf 18})
\oplus({\bf 26})
\oplus({\bf 20})
\oplus({\bf 24})
\oplus({\bf 22})$\\
%
${\bf 23}\otimes{\bf 21}$
&=&
$({\bf 43})
\oplus({\bf 3})
\oplus({\bf 41})
\oplus({\bf 5})
\oplus({\bf 39})
\oplus({\bf 7})
\oplus({\bf 37})
\oplus({\bf 9})
\oplus({\bf 35})
\oplus({\bf 11})
\oplus({\bf 33})
\oplus({\bf 13})
\oplus({\bf 31})
\oplus({\bf 15})
\oplus({\bf 29})
\oplus({\bf 17})
\oplus({\bf 27})
\oplus({\bf 19})
\oplus({\bf 25})
\oplus({\bf 21})
\oplus({\bf 23})$\\
%
${\bf 23}\otimes{\bf 22}$
&=&
$({\bf 44})
\oplus({\bf 2})
\oplus({\bf 42})
\oplus({\bf 4})
\oplus({\bf 40})
\oplus({\bf 6})
\oplus({\bf 38})
\oplus({\bf 8})
\oplus({\bf 36})
\oplus({\bf 10})
\oplus({\bf 34})
\oplus({\bf 12})
\oplus({\bf 32})
\oplus({\bf 14})
\oplus({\bf 30})
\oplus({\bf 16})
\oplus({\bf 28})
\oplus({\bf 18})
\oplus({\bf 26})
\oplus({\bf 20})
\oplus({\bf 24})
\oplus({\bf 22})$\\
%
${\bf 23}\otimes{\bf 23}$
&=&
$({\bf 45})_{\rm S}
\oplus({\bf 41})_{\rm S}
\oplus({\bf 37})_{\rm S}
\oplus({\bf 33})_{\rm S}
\oplus({\bf 29})_{\rm S}
\oplus({\bf 25})_{\rm S}
\oplus({\bf 21})_{\rm S}
\oplus({\bf 17})_{\rm S}
\oplus({\bf 13})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 43})_{\rm A}
\oplus({\bf 39})_{\rm A}
\oplus({\bf 35})_{\rm A}
\oplus({\bf 31})_{\rm A}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 23})_{\rm A}
\oplus({\bf 19})_{\rm A}
\oplus({\bf 15})_{\rm A}
\oplus({\bf 11})_{\rm A}
\oplus({\bf 7})_{\rm A}
\oplus({\bf 3})_{\rm A}
$\\
%%
${\bf 24}\otimes{\bf 1}$
&=&
$({\bf 24})$\\
%
${\bf 24}\otimes{\bf 2}$
&=&
$({\bf 25})
\oplus({\bf 23})$\\
%
${\bf 24}\otimes{\bf 3}$
&=&
$({\bf 26})
\oplus({\bf 22})
\oplus({\bf 24})$\\
%
${\bf 24}\otimes{\bf 4}$
&=&
$({\bf 27})
\oplus({\bf 21})
\oplus({\bf 25})
\oplus({\bf 23})$\\
%
${\bf 24}\otimes{\bf 5}$
&=&
$({\bf 28})
\oplus({\bf 20})
\oplus({\bf 26})
\oplus({\bf 22})
\oplus({\bf 24})$\\
%
${\bf 24}\otimes{\bf 6}$
&=&
$({\bf 29})
\oplus({\bf 19})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 25})
\oplus({\bf 23})$\\
%
${\bf 24}\otimes{\bf 7}$
&=&
$({\bf 30})
\oplus({\bf 18})
\oplus({\bf 28})
\oplus({\bf 20})
\oplus({\bf 26})
\oplus({\bf 22})
\oplus({\bf 24})$\\
%
${\bf 24}\otimes{\bf 8}$
&=&
$({\bf 31})
\oplus({\bf 17})
\oplus({\bf 29})
\oplus({\bf 19})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 25})
\oplus({\bf 23})$\\
%
${\bf 24}\otimes{\bf 9}$
&=&
$({\bf 32})
\oplus({\bf 16})
\oplus({\bf 30})
\oplus({\bf 18})
\oplus({\bf 28})
\oplus({\bf 20})
\oplus({\bf 26})
\oplus({\bf 22})
\oplus({\bf 24})$\\
%
${\bf 24}\otimes{\bf 10}$
&=&
$({\bf 33})
\oplus({\bf 15})
\oplus({\bf 31})
\oplus({\bf 17})
\oplus({\bf 29})
\oplus({\bf 19})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 25})
\oplus({\bf 23})$\\
%
${\bf 24}\otimes{\bf 11}$
&=&
$({\bf 34})
\oplus({\bf 14})
\oplus({\bf 32})
\oplus({\bf 16})
\oplus({\bf 30})
\oplus({\bf 18})
\oplus({\bf 28})
\oplus({\bf 20})
\oplus({\bf 26})
\oplus({\bf 22})
\oplus({\bf 24})$\\
%
${\bf 24}\otimes{\bf 12}$
&=&
$({\bf 35})
\oplus({\bf 13})
\oplus({\bf 33})
\oplus({\bf 15})
\oplus({\bf 31})
\oplus({\bf 17})
\oplus({\bf 29})
\oplus({\bf 19})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 25})
\oplus({\bf 23})$\\
%
${\bf 24}\otimes{\bf 13}$
&=&
$({\bf 36})
\oplus({\bf 12})
\oplus({\bf 34})
\oplus({\bf 14})
\oplus({\bf 32})
\oplus({\bf 16})
\oplus({\bf 30})
\oplus({\bf 18})
\oplus({\bf 28})
\oplus({\bf 20})
\oplus({\bf 26})
\oplus({\bf 22})
\oplus({\bf 24})$\\
%
${\bf 24}\otimes{\bf 14}$
&=&
$({\bf 37})
\oplus({\bf 11})
\oplus({\bf 35})
\oplus({\bf 13})
\oplus({\bf 33})
\oplus({\bf 15})
\oplus({\bf 31})
\oplus({\bf 17})
\oplus({\bf 29})
\oplus({\bf 19})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 25})
\oplus({\bf 23})$\\
%
${\bf 24}\otimes{\bf 15}$
&=&
$({\bf 38})
\oplus({\bf 10})
\oplus({\bf 36})
\oplus({\bf 12})
\oplus({\bf 34})
\oplus({\bf 14})
\oplus({\bf 32})
\oplus({\bf 16})
\oplus({\bf 30})
\oplus({\bf 18})
\oplus({\bf 28})
\oplus({\bf 20})
\oplus({\bf 26})
\oplus({\bf 22})
\oplus({\bf 24})$\\
%
${\bf 24}\otimes{\bf 16}$
&=&
$({\bf 39})
\oplus({\bf 9})
\oplus({\bf 37})
\oplus({\bf 11})
\oplus({\bf 35})
\oplus({\bf 13})
\oplus({\bf 33})
\oplus({\bf 15})
\oplus({\bf 31})
\oplus({\bf 17})
\oplus({\bf 29})
\oplus({\bf 19})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 25})
\oplus({\bf 23})$\\
%
${\bf 24}\otimes{\bf 17}$
&=&
$({\bf 40})
\oplus({\bf 8})
\oplus({\bf 38})
\oplus({\bf 10})
\oplus({\bf 36})
\oplus({\bf 12})
\oplus({\bf 34})
\oplus({\bf 14})
\oplus({\bf 32})
\oplus({\bf 16})
\oplus({\bf 30})
\oplus({\bf 18})
\oplus({\bf 28})
\oplus({\bf 20})
\oplus({\bf 26})
\oplus({\bf 22})
\oplus({\bf 24})$\\
%
${\bf 24}\otimes{\bf 18}$
&=&
$({\bf 41})
\oplus({\bf 7})
\oplus({\bf 39})
\oplus({\bf 9})
\oplus({\bf 37})
\oplus({\bf 11})
\oplus({\bf 35})
\oplus({\bf 13})
\oplus({\bf 33})
\oplus({\bf 15})
\oplus({\bf 31})
\oplus({\bf 17})
\oplus({\bf 29})
\oplus({\bf 19})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 25})
\oplus({\bf 23})$\\
%
${\bf 24}\otimes{\bf 19}$
&=&
$({\bf 42})
\oplus({\bf 6})
\oplus({\bf 40})
\oplus({\bf 8})
\oplus({\bf 38})
\oplus({\bf 10})
\oplus({\bf 36})
\oplus({\bf 12})
\oplus({\bf 34})
\oplus({\bf 14})
\oplus({\bf 32})
\oplus({\bf 16})
\oplus({\bf 30})
\oplus({\bf 18})
\oplus({\bf 28})
\oplus({\bf 20})
\oplus({\bf 26})
\oplus({\bf 22})
\oplus({\bf 24})$\\
%
${\bf 24}\otimes{\bf 20}$
&=&
$({\bf 43})
\oplus({\bf 5})
\oplus({\bf 41})
\oplus({\bf 7})
\oplus({\bf 39})
\oplus({\bf 9})
\oplus({\bf 37})
\oplus({\bf 11})
\oplus({\bf 35})
\oplus({\bf 13})
\oplus({\bf 33})
\oplus({\bf 15})
\oplus({\bf 31})
\oplus({\bf 17})
\oplus({\bf 29})
\oplus({\bf 19})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 25})
\oplus({\bf 23})$\\
%
${\bf 24}\otimes{\bf 21}$
&=&
$({\bf 44})
\oplus({\bf 4})
\oplus({\bf 42})
\oplus({\bf 6})
\oplus({\bf 40})
\oplus({\bf 8})
\oplus({\bf 38})
\oplus({\bf 10})
\oplus({\bf 36})
\oplus({\bf 12})
\oplus({\bf 34})
\oplus({\bf 14})
\oplus({\bf 32})
\oplus({\bf 16})
\oplus({\bf 30})
\oplus({\bf 18})
\oplus({\bf 28})
\oplus({\bf 20})
\oplus({\bf 26})
\oplus({\bf 22})
\oplus({\bf 24})$\\
%
${\bf 24}\otimes{\bf 22}$
&=&
$({\bf 45})
\oplus({\bf 3})
\oplus({\bf 43})
\oplus({\bf 5})
\oplus({\bf 41})
\oplus({\bf 7})
\oplus({\bf 39})
\oplus({\bf 9})
\oplus({\bf 37})
\oplus({\bf 11})
\oplus({\bf 35})
\oplus({\bf 13})
\oplus({\bf 33})
\oplus({\bf 15})
\oplus({\bf 31})
\oplus({\bf 17})
\oplus({\bf 29})
\oplus({\bf 19})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 25})
\oplus({\bf 23})$\\
%
${\bf 24}\otimes{\bf 23}$
&=&
$({\bf 46})
\oplus({\bf 2})
\oplus({\bf 44})
\oplus({\bf 4})
\oplus({\bf 42})
\oplus({\bf 6})
\oplus({\bf 40})
\oplus({\bf 8})
\oplus({\bf 38})
\oplus({\bf 10})
\oplus({\bf 36})
\oplus({\bf 12})
\oplus({\bf 34})
\oplus({\bf 14})
\oplus({\bf 32})
\oplus({\bf 16})
\oplus({\bf 30})
\oplus({\bf 18})
\oplus({\bf 28})
\oplus({\bf 20})
\oplus({\bf 26})
\oplus({\bf 22})
\oplus({\bf 24})$\\
%
${\bf 24}\otimes{\bf 24}$
&=&
$({\bf 47})_{\rm S}
\oplus({\bf 43})_{\rm S}
\oplus({\bf 39})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 31})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 23})_{\rm S}
\oplus({\bf 19})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 11})_{\rm S}
\oplus({\bf 7})_{\rm S}
\oplus({\bf 3})_{\rm S}
\oplus({\bf 45})_{\rm A}
\oplus({\bf 41})_{\rm A}
\oplus({\bf 37})_{\rm A}
\oplus({\bf 33})_{\rm A}
\oplus({\bf 29})_{\rm A}
\oplus({\bf 25})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 17})_{\rm A}
\oplus({\bf 13})_{\rm A}
\oplus({\bf 9})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
${\bf 25}\otimes{\bf 1}$
&=&
$({\bf 25})$\\
%
${\bf 25}\otimes{\bf 2}$
&=&
$({\bf 26})
\oplus({\bf 24})$\\
%
${\bf 25}\otimes{\bf 3}$
&=&
$({\bf 27})
\oplus({\bf 23})
\oplus({\bf 25})$\\
%
${\bf 25}\otimes{\bf 4}$
&=&
$({\bf 28})
\oplus({\bf 22})
\oplus({\bf 26})
\oplus({\bf 24})$\\
%
${\bf 25}\otimes{\bf 5}$
&=&
$({\bf 29})
\oplus({\bf 21})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 25})$\\
%
${\bf 25}\otimes{\bf 6}$
&=&
$({\bf 30})
\oplus({\bf 20})
\oplus({\bf 28})
\oplus({\bf 22})
\oplus({\bf 26})
\oplus({\bf 24})$\\
%
${\bf 25}\otimes{\bf 7}$
&=&
$({\bf 31})
\oplus({\bf 19})
\oplus({\bf 29})
\oplus({\bf 21})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 25})$\\
%
${\bf 25}\otimes{\bf 8}$
&=&
$({\bf 32})
\oplus({\bf 18})
\oplus({\bf 30})
\oplus({\bf 20})
\oplus({\bf 28})
\oplus({\bf 22})
\oplus({\bf 26})
\oplus({\bf 24})$\\
%
${\bf 25}\otimes{\bf 9}$
&=&
$({\bf 33})
\oplus({\bf 17})
\oplus({\bf 31})
\oplus({\bf 19})
\oplus({\bf 29})
\oplus({\bf 21})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 25})$\\
%
${\bf 25}\otimes{\bf 10}$
&=&
$({\bf 34})
\oplus({\bf 16})
\oplus({\bf 32})
\oplus({\bf 18})
\oplus({\bf 30})
\oplus({\bf 20})
\oplus({\bf 28})
\oplus({\bf 22})
\oplus({\bf 26})
\oplus({\bf 24})$\\
%
${\bf 25}\otimes{\bf 11}$
&=&
$({\bf 35})
\oplus({\bf 15})
\oplus({\bf 33})
\oplus({\bf 17})
\oplus({\bf 31})
\oplus({\bf 19})
\oplus({\bf 29})
\oplus({\bf 21})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 25})$\\
%
${\bf 25}\otimes{\bf 12}$
&=&
$({\bf 36})
\oplus({\bf 14})
\oplus({\bf 34})
\oplus({\bf 16})
\oplus({\bf 32})
\oplus({\bf 18})
\oplus({\bf 30})
\oplus({\bf 20})
\oplus({\bf 28})
\oplus({\bf 22})
\oplus({\bf 26})
\oplus({\bf 24})$\\
%
${\bf 25}\otimes{\bf 13}$
&=&
$({\bf 37})
\oplus({\bf 13})
\oplus({\bf 35})
\oplus({\bf 15})
\oplus({\bf 33})
\oplus({\bf 17})
\oplus({\bf 31})
\oplus({\bf 19})
\oplus({\bf 29})
\oplus({\bf 21})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 25})$\\
%
${\bf 25}\otimes{\bf 14}$
&=&
$({\bf 38})
\oplus({\bf 12})
\oplus({\bf 36})
\oplus({\bf 14})
\oplus({\bf 34})
\oplus({\bf 16})
\oplus({\bf 32})
\oplus({\bf 18})
\oplus({\bf 30})
\oplus({\bf 20})
\oplus({\bf 28})
\oplus({\bf 22})
\oplus({\bf 26})
\oplus({\bf 24})$\\
%
${\bf 25}\otimes{\bf 15}$
&=&
$({\bf 39})
\oplus({\bf 11})
\oplus({\bf 37})
\oplus({\bf 13})
\oplus({\bf 35})
\oplus({\bf 15})
\oplus({\bf 33})
\oplus({\bf 17})
\oplus({\bf 31})
\oplus({\bf 19})
\oplus({\bf 29})
\oplus({\bf 21})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 25})$\\
%
${\bf 25}\otimes{\bf 16}$
&=&
$({\bf 40})
\oplus({\bf 10})
\oplus({\bf 38})
\oplus({\bf 12})
\oplus({\bf 36})
\oplus({\bf 14})
\oplus({\bf 34})
\oplus({\bf 16})
\oplus({\bf 32})
\oplus({\bf 18})
\oplus({\bf 30})
\oplus({\bf 20})
\oplus({\bf 28})
\oplus({\bf 22})
\oplus({\bf 26})
\oplus({\bf 24})$\\
%
${\bf 25}\otimes{\bf 17}$
&=&
$({\bf 41})
\oplus({\bf 9})
\oplus({\bf 39})
\oplus({\bf 11})
\oplus({\bf 37})
\oplus({\bf 13})
\oplus({\bf 35})
\oplus({\bf 15})
\oplus({\bf 33})
\oplus({\bf 17})
\oplus({\bf 31})
\oplus({\bf 19})
\oplus({\bf 29})
\oplus({\bf 21})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 25})$\\
%
${\bf 25}\otimes{\bf 18}$
&=&
$({\bf 42})
\oplus({\bf 8})
\oplus({\bf 40})
\oplus({\bf 10})
\oplus({\bf 38})
\oplus({\bf 12})
\oplus({\bf 36})
\oplus({\bf 14})
\oplus({\bf 34})
\oplus({\bf 16})
\oplus({\bf 32})
\oplus({\bf 18})
\oplus({\bf 30})
\oplus({\bf 20})
\oplus({\bf 28})
\oplus({\bf 22})
\oplus({\bf 26})
\oplus({\bf 24})$\\
%
${\bf 25}\otimes{\bf 19}$
&=&
$({\bf 43})
\oplus({\bf 7})
\oplus({\bf 41})
\oplus({\bf 9})
\oplus({\bf 39})
\oplus({\bf 11})
\oplus({\bf 37})
\oplus({\bf 13})
\oplus({\bf 35})
\oplus({\bf 15})
\oplus({\bf 33})
\oplus({\bf 17})
\oplus({\bf 31})
\oplus({\bf 19})
\oplus({\bf 29})
\oplus({\bf 21})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 25})$\\
%
${\bf 25}\otimes{\bf 20}$
&=&
$({\bf 44})
\oplus({\bf 6})
\oplus({\bf 42})
\oplus({\bf 8})
\oplus({\bf 40})
\oplus({\bf 10})
\oplus({\bf 38})
\oplus({\bf 12})
\oplus({\bf 36})
\oplus({\bf 14})
\oplus({\bf 34})
\oplus({\bf 16})
\oplus({\bf 32})
\oplus({\bf 18})
\oplus({\bf 30})
\oplus({\bf 20})
\oplus({\bf 28})
\oplus({\bf 22})
\oplus({\bf 26})
\oplus({\bf 24})$\\
%
${\bf 25}\otimes{\bf 21}$
&=&
$({\bf 45})
\oplus({\bf 5})
\oplus({\bf 43})
\oplus({\bf 7})
\oplus({\bf 41})
\oplus({\bf 9})
\oplus({\bf 39})
\oplus({\bf 11})
\oplus({\bf 37})
\oplus({\bf 13})
\oplus({\bf 35})
\oplus({\bf 15})
\oplus({\bf 33})
\oplus({\bf 17})
\oplus({\bf 31})
\oplus({\bf 19})
\oplus({\bf 29})
\oplus({\bf 21})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 25})$\\
%
${\bf 25}\otimes{\bf 22}$
&=&
$({\bf 46})
\oplus({\bf 4})
\oplus({\bf 44})
\oplus({\bf 6})
\oplus({\bf 42})
\oplus({\bf 8})
\oplus({\bf 40})
\oplus({\bf 10})
\oplus({\bf 38})
\oplus({\bf 12})
\oplus({\bf 36})
\oplus({\bf 14})
\oplus({\bf 34})
\oplus({\bf 16})
\oplus({\bf 32})
\oplus({\bf 18})
\oplus({\bf 30})
\oplus({\bf 20})
\oplus({\bf 28})
\oplus({\bf 22})
\oplus({\bf 26})
\oplus({\bf 24})$\\
%
${\bf 25}\otimes{\bf 23}$
&=&
$({\bf 47})
\oplus({\bf 3})
\oplus({\bf 45})
\oplus({\bf 5})
\oplus({\bf 43})
\oplus({\bf 7})
\oplus({\bf 41})
\oplus({\bf 9})
\oplus({\bf 39})
\oplus({\bf 11})
\oplus({\bf 37})
\oplus({\bf 13})
\oplus({\bf 35})
\oplus({\bf 15})
\oplus({\bf 33})
\oplus({\bf 17})
\oplus({\bf 31})
\oplus({\bf 19})
\oplus({\bf 29})
\oplus({\bf 21})
\oplus({\bf 27})
\oplus({\bf 23})
\oplus({\bf 25})$\\
%
${\bf 25}\otimes{\bf 24}$
&=&
$({\bf 48})
\oplus({\bf 2})
\oplus({\bf 46})
\oplus({\bf 4})
\oplus({\bf 44})
\oplus({\bf 6})
\oplus({\bf 42})
\oplus({\bf 8})
\oplus({\bf 40})
\oplus({\bf 10})
\oplus({\bf 38})
\oplus({\bf 12})
\oplus({\bf 36})
\oplus({\bf 14})
\oplus({\bf 34})
\oplus({\bf 16})
\oplus({\bf 32})
\oplus({\bf 18})
\oplus({\bf 30})
\oplus({\bf 20})
\oplus({\bf 28})
\oplus({\bf 22})
\oplus({\bf 26})
\oplus({\bf 24})$\\
%
${\bf 25}\otimes{\bf 25}$
&=&
$({\bf 49})_{\rm S}
\oplus({\bf 45})_{\rm S}
\oplus({\bf 41})_{\rm S}
\oplus({\bf 37})_{\rm S}
\oplus({\bf 33})_{\rm S}
\oplus({\bf 29})_{\rm S}
\oplus({\bf 25})_{\rm S}
\oplus({\bf 21})_{\rm S}
\oplus({\bf 17})_{\rm S}
\oplus({\bf 13})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 47})_{\rm A}
\oplus({\bf 43})_{\rm A}
\oplus({\bf 39})_{\rm A}
\oplus({\bf 35})_{\rm A}
\oplus({\bf 31})_{\rm A}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 23})_{\rm A}
\oplus({\bf 19})_{\rm A}
\oplus({\bf 15})_{\rm A}
\oplus({\bf 11})_{\rm A}
\oplus({\bf 7})_{\rm A}
\oplus({\bf 3})_{\rm A}
$\\
%%
${\bf 26}\otimes{\bf 1}$
&=&
$({\bf 26})$\\
%
${\bf 26}\otimes{\bf 2}$
&=&
$({\bf 27})
\oplus({\bf 25})$\\
%
${\bf 26}\otimes{\bf 3}$
&=&
$({\bf 28})
\oplus({\bf 24})
\oplus({\bf 26})$\\
%
${\bf 26}\otimes{\bf 4}$
&=&
$({\bf 29})
\oplus({\bf 23})
\oplus({\bf 27})
\oplus({\bf 25})$\\
%
${\bf 26}\otimes{\bf 5}$
&=&
$({\bf 30})
\oplus({\bf 22})
\oplus({\bf 28})
\oplus({\bf 24})
\oplus({\bf 26})$\\
%
${\bf 26}\otimes{\bf 6}$
&=&
$({\bf 31})
\oplus({\bf 21})
\oplus({\bf 29})
\oplus({\bf 23})
\oplus({\bf 27})
\oplus({\bf 25})$\\
%
${\bf 26}\otimes{\bf 7}$
&=&
$({\bf 32})
\oplus({\bf 20})
\oplus({\bf 30})
\oplus({\bf 22})
\oplus({\bf 28})
\oplus({\bf 24})
\oplus({\bf 26})$\\
%
${\bf 26}\otimes{\bf 8}$
&=&
$({\bf 33})
\oplus({\bf 19})
\oplus({\bf 31})
\oplus({\bf 21})
\oplus({\bf 29})
\oplus({\bf 23})
\oplus({\bf 27})
\oplus({\bf 25})$\\
%
${\bf 26}\otimes{\bf 9}$
&=&
$({\bf 34})
\oplus({\bf 18})
\oplus({\bf 32})
\oplus({\bf 20})
\oplus({\bf 30})
\oplus({\bf 22})
\oplus({\bf 28})
\oplus({\bf 24})
\oplus({\bf 26})$\\
%
${\bf 26}\otimes{\bf 10}$
&=&
$({\bf 35})
\oplus({\bf 17})
\oplus({\bf 33})
\oplus({\bf 19})
\oplus({\bf 31})
\oplus({\bf 21})
\oplus({\bf 29})
\oplus({\bf 23})
\oplus({\bf 27})
\oplus({\bf 25})$\\
%
${\bf 26}\otimes{\bf 11}$
&=&
$({\bf 36})
\oplus({\bf 16})
\oplus({\bf 34})
\oplus({\bf 18})
\oplus({\bf 32})
\oplus({\bf 20})
\oplus({\bf 30})
\oplus({\bf 22})
\oplus({\bf 28})
\oplus({\bf 24})
\oplus({\bf 26})$\\
%
${\bf 26}\otimes{\bf 12}$
&=&
$({\bf 37})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus({\bf 17})
\oplus({\bf 33})
\oplus({\bf 19})
\oplus({\bf 31})
\oplus({\bf 21})
\oplus({\bf 29})
\oplus({\bf 23})
\oplus({\bf 27})
\oplus({\bf 25})$\\
%
${\bf 26}\otimes{\bf 13}$
&=&
$({\bf 38})
\oplus({\bf 14})
\oplus({\bf 36})
\oplus({\bf 16})
\oplus({\bf 34})
\oplus({\bf 18})
\oplus({\bf 32})
\oplus({\bf 20})
\oplus({\bf 30})
\oplus({\bf 22})
\oplus({\bf 28})
\oplus({\bf 24})
\oplus({\bf 26})$\\
%
${\bf 26}\otimes{\bf 14}$
&=&
$({\bf 39})
\oplus({\bf 13})
\oplus({\bf 37})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus({\bf 17})
\oplus({\bf 33})
\oplus({\bf 19})
\oplus({\bf 31})
\oplus({\bf 21})
\oplus({\bf 29})
\oplus({\bf 23})
\oplus({\bf 27})
\oplus({\bf 25})$\\
%
${\bf 26}\otimes{\bf 15}$
&=&
$({\bf 40})
\oplus({\bf 12})
\oplus({\bf 38})
\oplus({\bf 14})
\oplus({\bf 36})
\oplus({\bf 16})
\oplus({\bf 34})
\oplus({\bf 18})
\oplus({\bf 32})
\oplus({\bf 20})
\oplus({\bf 30})
\oplus({\bf 22})
\oplus({\bf 28})
\oplus({\bf 24})
\oplus({\bf 26})$\\
%
${\bf 26}\otimes{\bf 16}$
&=&
$({\bf 41})
\oplus({\bf 11})
\oplus({\bf 39})
\oplus({\bf 13})
\oplus({\bf 37})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus({\bf 17})
\oplus({\bf 33})
\oplus({\bf 19})
\oplus({\bf 31})
\oplus({\bf 21})
\oplus({\bf 29})
\oplus({\bf 23})
\oplus({\bf 27})
\oplus({\bf 25})$\\
%
${\bf 26}\otimes{\bf 17}$
&=&
$({\bf 42})
\oplus({\bf 10})
\oplus({\bf 40})
\oplus({\bf 12})
\oplus({\bf 38})
\oplus({\bf 14})
\oplus({\bf 36})
\oplus({\bf 16})
\oplus({\bf 34})
\oplus({\bf 18})
\oplus({\bf 32})
\oplus({\bf 20})
\oplus({\bf 30})
\oplus({\bf 22})
\oplus({\bf 28})
\oplus({\bf 24})
\oplus({\bf 26})$\\
%
${\bf 26}\otimes{\bf 18}$
&=&
$({\bf 43})
\oplus({\bf 9})
\oplus({\bf 41})
\oplus({\bf 11})
\oplus({\bf 39})
\oplus({\bf 13})
\oplus({\bf 37})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus({\bf 17})
\oplus({\bf 33})
\oplus({\bf 19})
\oplus({\bf 31})
\oplus({\bf 21})
\oplus({\bf 29})
\oplus({\bf 23})
\oplus({\bf 27})
\oplus({\bf 25})$\\
%
${\bf 26}\otimes{\bf 19}$
&=&
$({\bf 44})
\oplus({\bf 8})
\oplus({\bf 42})
\oplus({\bf 10})
\oplus({\bf 40})
\oplus({\bf 12})
\oplus({\bf 38})
\oplus({\bf 14})
\oplus({\bf 36})
\oplus({\bf 16})
\oplus({\bf 34})
\oplus({\bf 18})
\oplus({\bf 32})
\oplus({\bf 20})
\oplus({\bf 30})
\oplus({\bf 22})
\oplus({\bf 28})
\oplus({\bf 24})
\oplus({\bf 26})$\\
%
${\bf 26}\otimes{\bf 20}$
&=&
$({\bf 45})
\oplus({\bf 7})
\oplus({\bf 43})
\oplus({\bf 9})
\oplus({\bf 41})
\oplus({\bf 11})
\oplus({\bf 39})
\oplus({\bf 13})
\oplus({\bf 37})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus({\bf 17})
\oplus({\bf 33})
\oplus({\bf 19})
\oplus({\bf 31})
\oplus({\bf 21})
\oplus({\bf 29})
\oplus({\bf 23})
\oplus({\bf 27})
\oplus({\bf 25})$\\
%
${\bf 26}\otimes{\bf 21}$
&=&
$({\bf 46})
\oplus({\bf 6})
\oplus({\bf 44})
\oplus({\bf 8})
\oplus({\bf 42})
\oplus({\bf 10})
\oplus({\bf 40})
\oplus({\bf 12})
\oplus({\bf 38})
\oplus({\bf 14})
\oplus({\bf 36})
\oplus({\bf 16})
\oplus({\bf 34})
\oplus({\bf 18})
\oplus({\bf 32})
\oplus({\bf 20})
\oplus({\bf 30})
\oplus({\bf 22})
\oplus({\bf 28})
\oplus({\bf 24})
\oplus({\bf 26})$\\
%
${\bf 26}\otimes{\bf 22}$
&=&
$({\bf 47})
\oplus({\bf 5})
\oplus({\bf 45})
\oplus({\bf 7})
\oplus({\bf 43})
\oplus({\bf 9})
\oplus({\bf 41})
\oplus({\bf 11})
\oplus({\bf 39})
\oplus({\bf 13})
\oplus({\bf 37})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus({\bf 17})
\oplus({\bf 33})
\oplus({\bf 19})
\oplus({\bf 31})
\oplus({\bf 21})
\oplus({\bf 29})
\oplus({\bf 23})
\oplus({\bf 27})
\oplus({\bf 25})$\\
%
${\bf 26}\otimes{\bf 23}$
&=&
$({\bf 48})
\oplus({\bf 4})
\oplus({\bf 46})
\oplus({\bf 6})
\oplus({\bf 44})
\oplus({\bf 8})
\oplus({\bf 42})
\oplus({\bf 10})
\oplus({\bf 40})
\oplus({\bf 12})
\oplus({\bf 38})
\oplus({\bf 14})
\oplus({\bf 36})
\oplus({\bf 16})
\oplus({\bf 34})
\oplus({\bf 18})
\oplus({\bf 32})
\oplus({\bf 20})
\oplus({\bf 30})
\oplus({\bf 22})
\oplus({\bf 28})
\oplus({\bf 24})
\oplus({\bf 26})$\\
%
${\bf 26}\otimes{\bf 24}$
&=&
$({\bf 49})
\oplus({\bf 3})
\oplus({\bf 47})
\oplus({\bf 5})
\oplus({\bf 45})
\oplus({\bf 7})
\oplus({\bf 43})
\oplus({\bf 9})
\oplus({\bf 41})
\oplus({\bf 11})
\oplus({\bf 39})
\oplus({\bf 13})
\oplus({\bf 37})
\oplus({\bf 15})
\oplus({\bf 35})
\oplus({\bf 17})
\oplus({\bf 33})
\oplus({\bf 19})
\oplus({\bf 31})
\oplus({\bf 21})
\oplus({\bf 29})
\oplus({\bf 23})
\oplus({\bf 27})
\oplus({\bf 25})$\\
%
${\bf 26}\otimes{\bf 25}$
&=&
$({\bf 50})
\oplus({\bf 2})
\oplus({\bf 48})
\oplus({\bf 4})
\oplus({\bf 46})
\oplus({\bf 6})
\oplus({\bf 44})
\oplus({\bf 8})
\oplus({\bf 42})
\oplus({\bf 10})
\oplus({\bf 40})
\oplus({\bf 12})
\oplus({\bf 38})
\oplus({\bf 14})
\oplus({\bf 36})
\oplus({\bf 16})
\oplus({\bf 34})
\oplus({\bf 18})
\oplus({\bf 32})
\oplus({\bf 20})
\oplus({\bf 30})
\oplus({\bf 22})
\oplus({\bf 28})
\oplus({\bf 24})
\oplus({\bf 26})$\\
%
${\bf 26}\otimes{\bf 26}$
&=&
$({\bf 51})_{\rm S}
\oplus({\bf 47})_{\rm S}
\oplus({\bf 43})_{\rm S}
\oplus({\bf 39})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 31})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 23})_{\rm S}
\oplus({\bf 19})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 11})_{\rm S}
\oplus({\bf 7})_{\rm S}
\oplus({\bf 3})_{\rm S}
\oplus({\bf 49})_{\rm A}
\oplus({\bf 45})_{\rm A}
\oplus({\bf 41})_{\rm A}
\oplus({\bf 37})_{\rm A}
\oplus({\bf 33})_{\rm A}
\oplus({\bf 29})_{\rm A}
\oplus({\bf 25})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 17})_{\rm A}
\oplus({\bf 13})_{\rm A}
\oplus({\bf 9})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
${\bf 27}\otimes{\bf 1}$
&=&
$({\bf 27})$\\
%
${\bf 27}\otimes{\bf 2}$
&=&
$({\bf 28})
\oplus({\bf 26})$\\
%
${\bf 27}\otimes{\bf 3}$
&=&
$({\bf 29})
\oplus({\bf 25})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf 4}$
&=&
$({\bf 30})
\oplus({\bf 24})
\oplus({\bf 28})
\oplus({\bf 26})$\\
%
${\bf 27}\otimes{\bf 5}$
&=&
$({\bf 31})
\oplus({\bf 23})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf 6}$
&=&
$({\bf 32})
\oplus({\bf 22})
\oplus({\bf 30})
\oplus({\bf 24})
\oplus({\bf 28})
\oplus({\bf 26})$\\
%
${\bf 27}\otimes{\bf 7}$
&=&
$({\bf 33})
\oplus({\bf 21})
\oplus({\bf 31})
\oplus({\bf 23})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf 8}$
&=&
$({\bf 34})
\oplus({\bf 20})
\oplus({\bf 32})
\oplus({\bf 22})
\oplus({\bf 30})
\oplus({\bf 24})
\oplus({\bf 28})
\oplus({\bf 26})$\\
%
${\bf 27}\otimes{\bf 9}$
&=&
$({\bf 35})
\oplus({\bf 19})
\oplus({\bf 33})
\oplus({\bf 21})
\oplus({\bf 31})
\oplus({\bf 23})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf 10}$
&=&
$({\bf 36})
\oplus({\bf 18})
\oplus({\bf 34})
\oplus({\bf 20})
\oplus({\bf 32})
\oplus({\bf 22})
\oplus({\bf 30})
\oplus({\bf 24})
\oplus({\bf 28})
\oplus({\bf 26})$\\
%
${\bf 27}\otimes{\bf 11}$
&=&
$({\bf 37})
\oplus({\bf 17})
\oplus({\bf 35})
\oplus({\bf 19})
\oplus({\bf 33})
\oplus({\bf 21})
\oplus({\bf 31})
\oplus({\bf 23})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf 12}$
&=&
$({\bf 38})
\oplus({\bf 16})
\oplus({\bf 36})
\oplus({\bf 18})
\oplus({\bf 34})
\oplus({\bf 20})
\oplus({\bf 32})
\oplus({\bf 22})
\oplus({\bf 30})
\oplus({\bf 24})
\oplus({\bf 28})
\oplus({\bf 26})$\\
%
${\bf 27}\otimes{\bf 13}$
&=&
$({\bf 39})
\oplus({\bf 15})
\oplus({\bf 37})
\oplus({\bf 17})
\oplus({\bf 35})
\oplus({\bf 19})
\oplus({\bf 33})
\oplus({\bf 21})
\oplus({\bf 31})
\oplus({\bf 23})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf 14}$
&=&
$({\bf 40})
\oplus({\bf 14})
\oplus({\bf 38})
\oplus({\bf 16})
\oplus({\bf 36})
\oplus({\bf 18})
\oplus({\bf 34})
\oplus({\bf 20})
\oplus({\bf 32})
\oplus({\bf 22})
\oplus({\bf 30})
\oplus({\bf 24})
\oplus({\bf 28})
\oplus({\bf 26})$\\
%
${\bf 27}\otimes{\bf 15}$
&=&
$({\bf 41})
\oplus({\bf 13})
\oplus({\bf 39})
\oplus({\bf 15})
\oplus({\bf 37})
\oplus({\bf 17})
\oplus({\bf 35})
\oplus({\bf 19})
\oplus({\bf 33})
\oplus({\bf 21})
\oplus({\bf 31})
\oplus({\bf 23})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf 16}$
&=&
$({\bf 42})
\oplus({\bf 12})
\oplus({\bf 40})
\oplus({\bf 14})
\oplus({\bf 38})
\oplus({\bf 16})
\oplus({\bf 36})
\oplus({\bf 18})
\oplus({\bf 34})
\oplus({\bf 20})
\oplus({\bf 32})
\oplus({\bf 22})
\oplus({\bf 30})
\oplus({\bf 24})
\oplus({\bf 28})
\oplus({\bf 26})$\\
%
${\bf 27}\otimes{\bf 17}$
&=&
$({\bf 43})
\oplus({\bf 11})
\oplus({\bf 41})
\oplus({\bf 13})
\oplus({\bf 39})
\oplus({\bf 15})
\oplus({\bf 37})
\oplus({\bf 17})
\oplus({\bf 35})
\oplus({\bf 19})
\oplus({\bf 33})
\oplus({\bf 21})
\oplus({\bf 31})
\oplus({\bf 23})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf 18}$
&=&
$({\bf 44})
\oplus({\bf 10})
\oplus({\bf 42})
\oplus({\bf 12})
\oplus({\bf 40})
\oplus({\bf 14})
\oplus({\bf 38})
\oplus({\bf 16})
\oplus({\bf 36})
\oplus({\bf 18})
\oplus({\bf 34})
\oplus({\bf 20})
\oplus({\bf 32})
\oplus({\bf 22})
\oplus({\bf 30})
\oplus({\bf 24})
\oplus({\bf 28})
\oplus({\bf 26})$\\
%
${\bf 27}\otimes{\bf 19}$
&=&
$({\bf 45})
\oplus({\bf 9})
\oplus({\bf 43})
\oplus({\bf 11})
\oplus({\bf 41})
\oplus({\bf 13})
\oplus({\bf 39})
\oplus({\bf 15})
\oplus({\bf 37})
\oplus({\bf 17})
\oplus({\bf 35})
\oplus({\bf 19})
\oplus({\bf 33})
\oplus({\bf 21})
\oplus({\bf 31})
\oplus({\bf 23})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf 20}$
&=&
$({\bf 46})
\oplus({\bf 8})
\oplus({\bf 44})
\oplus({\bf 10})
\oplus({\bf 42})
\oplus({\bf 12})
\oplus({\bf 40})
\oplus({\bf 14})
\oplus({\bf 38})
\oplus({\bf 16})
\oplus({\bf 36})
\oplus({\bf 18})
\oplus({\bf 34})
\oplus({\bf 20})
\oplus({\bf 32})
\oplus({\bf 22})
\oplus({\bf 30})
\oplus({\bf 24})
\oplus({\bf 28})
\oplus({\bf 26})$\\
%
${\bf 27}\otimes{\bf 21}$
&=&
$({\bf 47})
\oplus({\bf 7})
\oplus({\bf 45})
\oplus({\bf 9})
\oplus({\bf 43})
\oplus({\bf 11})
\oplus({\bf 41})
\oplus({\bf 13})
\oplus({\bf 39})
\oplus({\bf 15})
\oplus({\bf 37})
\oplus({\bf 17})
\oplus({\bf 35})
\oplus({\bf 19})
\oplus({\bf 33})
\oplus({\bf 21})
\oplus({\bf 31})
\oplus({\bf 23})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf 22}$
&=&
$({\bf 48})
\oplus({\bf 6})
\oplus({\bf 46})
\oplus({\bf 8})
\oplus({\bf 44})
\oplus({\bf 10})
\oplus({\bf 42})
\oplus({\bf 12})
\oplus({\bf 40})
\oplus({\bf 14})
\oplus({\bf 38})
\oplus({\bf 16})
\oplus({\bf 36})
\oplus({\bf 18})
\oplus({\bf 34})
\oplus({\bf 20})
\oplus({\bf 32})
\oplus({\bf 22})
\oplus({\bf 30})
\oplus({\bf 24})
\oplus({\bf 28})
\oplus({\bf 26})$\\
%
${\bf 27}\otimes{\bf 23}$
&=&
$({\bf 49})
\oplus({\bf 5})
\oplus({\bf 47})
\oplus({\bf 7})
\oplus({\bf 45})
\oplus({\bf 9})
\oplus({\bf 43})
\oplus({\bf 11})
\oplus({\bf 41})
\oplus({\bf 13})
\oplus({\bf 39})
\oplus({\bf 15})
\oplus({\bf 37})
\oplus({\bf 17})
\oplus({\bf 35})
\oplus({\bf 19})
\oplus({\bf 33})
\oplus({\bf 21})
\oplus({\bf 31})
\oplus({\bf 23})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf 24}$
&=&
$({\bf 50})
\oplus({\bf 4})
\oplus({\bf 48})
\oplus({\bf 6})
\oplus({\bf 46})
\oplus({\bf 8})
\oplus({\bf 44})
\oplus({\bf 10})
\oplus({\bf 42})
\oplus({\bf 12})
\oplus({\bf 40})
\oplus({\bf 14})
\oplus({\bf 38})
\oplus({\bf 16})
\oplus({\bf 36})
\oplus({\bf 18})
\oplus({\bf 34})
\oplus({\bf 20})
\oplus({\bf 32})
\oplus({\bf 22})
\oplus({\bf 30})
\oplus({\bf 24})
\oplus({\bf 28})
\oplus({\bf 26})$\\
%
${\bf 27}\otimes{\bf 25}$
&=&
$({\bf 51})
\oplus({\bf 3})
\oplus({\bf 49})
\oplus({\bf 5})
\oplus({\bf 47})
\oplus({\bf 7})
\oplus({\bf 45})
\oplus({\bf 9})
\oplus({\bf 43})
\oplus({\bf 11})
\oplus({\bf 41})
\oplus({\bf 13})
\oplus({\bf 39})
\oplus({\bf 15})
\oplus({\bf 37})
\oplus({\bf 17})
\oplus({\bf 35})
\oplus({\bf 19})
\oplus({\bf 33})
\oplus({\bf 21})
\oplus({\bf 31})
\oplus({\bf 23})
\oplus({\bf 29})
\oplus({\bf 25})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf 26}$
&=&
$({\bf 52})
\oplus({\bf 2})
\oplus({\bf 50})
\oplus({\bf 4})
\oplus({\bf 48})
\oplus({\bf 6})
\oplus({\bf 46})
\oplus({\bf 8})
\oplus({\bf 44})
\oplus({\bf 10})
\oplus({\bf 42})
\oplus({\bf 12})
\oplus({\bf 40})
\oplus({\bf 14})
\oplus({\bf 38})
\oplus({\bf 16})
\oplus({\bf 36})
\oplus({\bf 18})
\oplus({\bf 34})
\oplus({\bf 20})
\oplus({\bf 32})
\oplus({\bf 22})
\oplus({\bf 30})
\oplus({\bf 24})
\oplus({\bf 28})
\oplus({\bf 26})$\\
%
${\bf 27}\otimes{\bf 27}$
&=&
$({\bf 53})_{\rm S}
\oplus({\bf 49})_{\rm S}
\oplus({\bf 45})_{\rm S}
\oplus({\bf 41})_{\rm S}
\oplus({\bf 37})_{\rm S}
\oplus({\bf 33})_{\rm S}
\oplus({\bf 29})_{\rm S}
\oplus({\bf 25})_{\rm S}
\oplus({\bf 21})_{\rm S}
\oplus({\bf 17})_{\rm S}
\oplus({\bf 13})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 51})_{\rm A}
\oplus({\bf 47})_{\rm A}
\oplus({\bf 43})_{\rm A}
\oplus({\bf 39})_{\rm A}
\oplus({\bf 35})_{\rm A}
\oplus({\bf 31})_{\rm A}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 23})_{\rm A}
\oplus({\bf 19})_{\rm A}
\oplus({\bf 15})_{\rm A}
\oplus({\bf 11})_{\rm A}
\oplus({\bf 7})_{\rm A}
\oplus({\bf 3})_{\rm A}
$\\
%%
${\bf 28}\otimes{\bf 1}$
&=&
$({\bf 28})$\\
%
${\bf 28}\otimes{\bf 2}$
&=&
$({\bf 29})
\oplus({\bf 27})$\\
%
${\bf 28}\otimes{\bf 3}$
&=&
$({\bf 30})
\oplus({\bf 26})
\oplus({\bf 28})$\\
%
${\bf 28}\otimes{\bf 4}$
&=&
$({\bf 31})
\oplus({\bf 25})
\oplus({\bf 29})
\oplus({\bf 27})$\\
%
${\bf 28}\otimes{\bf 5}$
&=&
$({\bf 32})
\oplus({\bf 24})
\oplus({\bf 30})
\oplus({\bf 26})
\oplus({\bf 28})$\\
%
${\bf 28}\otimes{\bf 6}$
&=&
$({\bf 33})
\oplus({\bf 23})
\oplus({\bf 31})
\oplus({\bf 25})
\oplus({\bf 29})
\oplus({\bf 27})$\\
%
${\bf 28}\otimes{\bf 7}$
&=&
$({\bf 34})
\oplus({\bf 22})
\oplus({\bf 32})
\oplus({\bf 24})
\oplus({\bf 30})
\oplus({\bf 26})
\oplus({\bf 28})$\\
%
${\bf 28}\otimes{\bf 8}$
&=&
$({\bf 35})
\oplus({\bf 21})
\oplus({\bf 33})
\oplus({\bf 23})
\oplus({\bf 31})
\oplus({\bf 25})
\oplus({\bf 29})
\oplus({\bf 27})$\\
%
${\bf 28}\otimes{\bf 9}$
&=&
$({\bf 36})
\oplus({\bf 20})
\oplus({\bf 34})
\oplus({\bf 22})
\oplus({\bf 32})
\oplus({\bf 24})
\oplus({\bf 30})
\oplus({\bf 26})
\oplus({\bf 28})$\\
%
${\bf 28}\otimes{\bf 10}$
&=&
$({\bf 37})
\oplus({\bf 19})
\oplus({\bf 35})
\oplus({\bf 21})
\oplus({\bf 33})
\oplus({\bf 23})
\oplus({\bf 31})
\oplus({\bf 25})
\oplus({\bf 29})
\oplus({\bf 27})$\\
%
${\bf 28}\otimes{\bf 11}$
&=&
$({\bf 38})
\oplus({\bf 18})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus({\bf 34})
\oplus({\bf 22})
\oplus({\bf 32})
\oplus({\bf 24})
\oplus({\bf 30})
\oplus({\bf 26})
\oplus({\bf 28})$\\
%
${\bf 28}\otimes{\bf 12}$
&=&
$({\bf 39})
\oplus({\bf 17})
\oplus({\bf 37})
\oplus({\bf 19})
\oplus({\bf 35})
\oplus({\bf 21})
\oplus({\bf 33})
\oplus({\bf 23})
\oplus({\bf 31})
\oplus({\bf 25})
\oplus({\bf 29})
\oplus({\bf 27})$\\
%
${\bf 28}\otimes{\bf 13}$
&=&
$({\bf 40})
\oplus({\bf 16})
\oplus({\bf 38})
\oplus({\bf 18})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus({\bf 34})
\oplus({\bf 22})
\oplus({\bf 32})
\oplus({\bf 24})
\oplus({\bf 30})
\oplus({\bf 26})
\oplus({\bf 28})$\\
%
${\bf 28}\otimes{\bf 14}$
&=&
$({\bf 41})
\oplus({\bf 15})
\oplus({\bf 39})
\oplus({\bf 17})
\oplus({\bf 37})
\oplus({\bf 19})
\oplus({\bf 35})
\oplus({\bf 21})
\oplus({\bf 33})
\oplus({\bf 23})
\oplus({\bf 31})
\oplus({\bf 25})
\oplus({\bf 29})
\oplus({\bf 27})$\\
%
${\bf 28}\otimes{\bf 15}$
&=&
$({\bf 42})
\oplus({\bf 14})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 38})
\oplus({\bf 18})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus({\bf 34})
\oplus({\bf 22})
\oplus({\bf 32})
\oplus({\bf 24})
\oplus({\bf 30})
\oplus({\bf 26})
\oplus({\bf 28})$\\
%
${\bf 28}\otimes{\bf 16}$
&=&
$({\bf 43})
\oplus({\bf 13})
\oplus({\bf 41})
\oplus({\bf 15})
\oplus({\bf 39})
\oplus({\bf 17})
\oplus({\bf 37})
\oplus({\bf 19})
\oplus({\bf 35})
\oplus({\bf 21})
\oplus({\bf 33})
\oplus({\bf 23})
\oplus({\bf 31})
\oplus({\bf 25})
\oplus({\bf 29})
\oplus({\bf 27})$\\
%
${\bf 28}\otimes{\bf 17}$
&=&
$({\bf 44})
\oplus({\bf 12})
\oplus({\bf 42})
\oplus({\bf 14})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 38})
\oplus({\bf 18})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus({\bf 34})
\oplus({\bf 22})
\oplus({\bf 32})
\oplus({\bf 24})
\oplus({\bf 30})
\oplus({\bf 26})
\oplus({\bf 28})$\\
%
${\bf 28}\otimes{\bf 18}$
&=&
$({\bf 45})
\oplus({\bf 11})
\oplus({\bf 43})
\oplus({\bf 13})
\oplus({\bf 41})
\oplus({\bf 15})
\oplus({\bf 39})
\oplus({\bf 17})
\oplus({\bf 37})
\oplus({\bf 19})
\oplus({\bf 35})
\oplus({\bf 21})
\oplus({\bf 33})
\oplus({\bf 23})
\oplus({\bf 31})
\oplus({\bf 25})
\oplus({\bf 29})
\oplus({\bf 27})$\\
%
${\bf 28}\otimes{\bf 19}$
&=&
$({\bf 46})
\oplus({\bf 10})
\oplus({\bf 44})
\oplus({\bf 12})
\oplus({\bf 42})
\oplus({\bf 14})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 38})
\oplus({\bf 18})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus({\bf 34})
\oplus({\bf 22})
\oplus({\bf 32})
\oplus({\bf 24})
\oplus({\bf 30})
\oplus({\bf 26})
\oplus({\bf 28})$\\
%
${\bf 28}\otimes{\bf 20}$
&=&
$({\bf 47})
\oplus({\bf 9})
\oplus({\bf 45})
\oplus({\bf 11})
\oplus({\bf 43})
\oplus({\bf 13})
\oplus({\bf 41})
\oplus({\bf 15})
\oplus({\bf 39})
\oplus({\bf 17})
\oplus({\bf 37})
\oplus({\bf 19})
\oplus({\bf 35})
\oplus({\bf 21})
\oplus({\bf 33})
\oplus({\bf 23})
\oplus({\bf 31})
\oplus({\bf 25})
\oplus({\bf 29})
\oplus({\bf 27})$\\
%
${\bf 28}\otimes{\bf 21}$
&=&
$({\bf 48})
\oplus({\bf 8})
\oplus({\bf 46})
\oplus({\bf 10})
\oplus({\bf 44})
\oplus({\bf 12})
\oplus({\bf 42})
\oplus({\bf 14})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 38})
\oplus({\bf 18})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus({\bf 34})
\oplus({\bf 22})
\oplus({\bf 32})
\oplus({\bf 24})
\oplus({\bf 30})
\oplus({\bf 26})
\oplus({\bf 28})$\\
%
${\bf 28}\otimes{\bf 22}$
&=&
$({\bf 49})
\oplus({\bf 7})
\oplus({\bf 47})
\oplus({\bf 9})
\oplus({\bf 45})
\oplus({\bf 11})
\oplus({\bf 43})
\oplus({\bf 13})
\oplus({\bf 41})
\oplus({\bf 15})
\oplus({\bf 39})
\oplus({\bf 17})
\oplus({\bf 37})
\oplus({\bf 19})
\oplus({\bf 35})
\oplus({\bf 21})
\oplus({\bf 33})
\oplus({\bf 23})
\oplus({\bf 31})
\oplus({\bf 25})
\oplus({\bf 29})
\oplus({\bf 27})$\\
%
${\bf 28}\otimes{\bf 23}$
&=&
$({\bf 50})
\oplus({\bf 6})
\oplus({\bf 48})
\oplus({\bf 8})
\oplus({\bf 46})
\oplus({\bf 10})
\oplus({\bf 44})
\oplus({\bf 12})
\oplus({\bf 42})
\oplus({\bf 14})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 38})
\oplus({\bf 18})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus({\bf 34})
\oplus({\bf 22})
\oplus({\bf 32})
\oplus({\bf 24})
\oplus({\bf 30})
\oplus({\bf 26})
\oplus({\bf 28})$\\
%
${\bf 28}\otimes{\bf 24}$
&=&
$({\bf 51})
\oplus({\bf 5})
\oplus({\bf 49})
\oplus({\bf 7})
\oplus({\bf 47})
\oplus({\bf 9})
\oplus({\bf 45})
\oplus({\bf 11})
\oplus({\bf 43})
\oplus({\bf 13})
\oplus({\bf 41})
\oplus({\bf 15})
\oplus({\bf 39})
\oplus({\bf 17})
\oplus({\bf 37})
\oplus({\bf 19})
\oplus({\bf 35})
\oplus({\bf 21})
\oplus({\bf 33})
\oplus({\bf 23})
\oplus({\bf 31})
\oplus({\bf 25})
\oplus({\bf 29})
\oplus({\bf 27})$\\
%
${\bf 28}\otimes{\bf 25}$
&=&
$({\bf 52})
\oplus({\bf 4})
\oplus({\bf 50})
\oplus({\bf 6})
\oplus({\bf 48})
\oplus({\bf 8})
\oplus({\bf 46})
\oplus({\bf 10})
\oplus({\bf 44})
\oplus({\bf 12})
\oplus({\bf 42})
\oplus({\bf 14})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 38})
\oplus({\bf 18})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus({\bf 34})
\oplus({\bf 22})
\oplus({\bf 32})
\oplus({\bf 24})
\oplus({\bf 30})
\oplus({\bf 26})
\oplus({\bf 28})$\\
%
${\bf 28}\otimes{\bf 26}$
&=&
$({\bf 53})
\oplus({\bf 3})
\oplus({\bf 51})
\oplus({\bf 5})
\oplus({\bf 49})
\oplus({\bf 7})
\oplus({\bf 47})
\oplus({\bf 9})
\oplus({\bf 45})
\oplus({\bf 11})
\oplus({\bf 43})
\oplus({\bf 13})
\oplus({\bf 41})
\oplus({\bf 15})
\oplus({\bf 39})
\oplus({\bf 17})
\oplus({\bf 37})
\oplus({\bf 19})
\oplus({\bf 35})
\oplus({\bf 21})
\oplus({\bf 33})
\oplus({\bf 23})
\oplus({\bf 31})
\oplus({\bf 25})
\oplus({\bf 29})
\oplus({\bf 27})$\\
%
${\bf 28}\otimes{\bf 27}$
&=&
$({\bf 54})
\oplus({\bf 2})
\oplus({\bf 52})
\oplus({\bf 4})
\oplus({\bf 50})
\oplus({\bf 6})
\oplus({\bf 48})
\oplus({\bf 8})
\oplus({\bf 46})
\oplus({\bf 10})
\oplus({\bf 44})
\oplus({\bf 12})
\oplus({\bf 42})
\oplus({\bf 14})
\oplus({\bf 40})
\oplus({\bf 16})
\oplus({\bf 38})
\oplus({\bf 18})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus({\bf 34})
\oplus({\bf 22})
\oplus({\bf 32})
\oplus({\bf 24})
\oplus({\bf 30})
\oplus({\bf 26})
\oplus({\bf 28})$\\
%
${\bf 28}\otimes{\bf 28}$
&=&
$({\bf 55})_{\rm S}
\oplus({\bf 51})_{\rm S}
\oplus({\bf 47})_{\rm S}
\oplus({\bf 43})_{\rm S}
\oplus({\bf 39})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 31})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 23})_{\rm S}
\oplus({\bf 19})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 11})_{\rm S}
\oplus({\bf 7})_{\rm S}
\oplus({\bf 3})_{\rm S}
\oplus({\bf 53})_{\rm A}
\oplus({\bf 49})_{\rm A}
\oplus({\bf 45})_{\rm A}
\oplus({\bf 41})_{\rm A}
\oplus({\bf 37})_{\rm A}
\oplus({\bf 33})_{\rm A}
\oplus({\bf 29})_{\rm A}
\oplus({\bf 25})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 17})_{\rm A}
\oplus({\bf 13})_{\rm A}
\oplus({\bf 9})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
${\bf 29}\otimes{\bf 1}$
&=&
$({\bf 29})$\\
%
${\bf 29}\otimes{\bf 2}$
&=&
$({\bf 30})
\oplus({\bf 28})$\\
%
${\bf 29}\otimes{\bf 3}$
&=&
$({\bf 31})
\oplus({\bf 27})
\oplus({\bf 29})$\\
%
${\bf 29}\otimes{\bf 4}$
&=&
$({\bf 32})
\oplus({\bf 26})
\oplus({\bf 30})
\oplus({\bf 28})$\\
%
${\bf 29}\otimes{\bf 5}$
&=&
$({\bf 33})
\oplus({\bf 25})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 29})$\\
%
${\bf 29}\otimes{\bf 6}$
&=&
$({\bf 34})
\oplus({\bf 24})
\oplus({\bf 32})
\oplus({\bf 26})
\oplus({\bf 30})
\oplus({\bf 28})$\\
%
${\bf 29}\otimes{\bf 7}$
&=&
$({\bf 35})
\oplus({\bf 23})
\oplus({\bf 33})
\oplus({\bf 25})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 29})$\\
%
${\bf 29}\otimes{\bf 8}$
&=&
$({\bf 36})
\oplus({\bf 22})
\oplus({\bf 34})
\oplus({\bf 24})
\oplus({\bf 32})
\oplus({\bf 26})
\oplus({\bf 30})
\oplus({\bf 28})$\\
%
${\bf 29}\otimes{\bf 9}$
&=&
$({\bf 37})
\oplus({\bf 21})
\oplus({\bf 35})
\oplus({\bf 23})
\oplus({\bf 33})
\oplus({\bf 25})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 29})$\\
%
${\bf 29}\otimes{\bf 10}$
&=&
$({\bf 38})
\oplus({\bf 20})
\oplus({\bf 36})
\oplus({\bf 22})
\oplus({\bf 34})
\oplus({\bf 24})
\oplus({\bf 32})
\oplus({\bf 26})
\oplus({\bf 30})
\oplus({\bf 28})$\\
%
${\bf 29}\otimes{\bf 11}$
&=&
$({\bf 39})
\oplus({\bf 19})
\oplus({\bf 37})
\oplus({\bf 21})
\oplus({\bf 35})
\oplus({\bf 23})
\oplus({\bf 33})
\oplus({\bf 25})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 29})$\\
%
${\bf 29}\otimes{\bf 12}$
&=&
$({\bf 40})
\oplus({\bf 18})
\oplus({\bf 38})
\oplus({\bf 20})
\oplus({\bf 36})
\oplus({\bf 22})
\oplus({\bf 34})
\oplus({\bf 24})
\oplus({\bf 32})
\oplus({\bf 26})
\oplus({\bf 30})
\oplus({\bf 28})$\\
%
${\bf 29}\otimes{\bf 13}$
&=&
$({\bf 41})
\oplus({\bf 17})
\oplus({\bf 39})
\oplus({\bf 19})
\oplus({\bf 37})
\oplus({\bf 21})
\oplus({\bf 35})
\oplus({\bf 23})
\oplus({\bf 33})
\oplus({\bf 25})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 29})$\\
%
${\bf 29}\otimes{\bf 14}$
&=&
$({\bf 42})
\oplus({\bf 16})
\oplus({\bf 40})
\oplus({\bf 18})
\oplus({\bf 38})
\oplus({\bf 20})
\oplus({\bf 36})
\oplus({\bf 22})
\oplus({\bf 34})
\oplus({\bf 24})
\oplus({\bf 32})
\oplus({\bf 26})
\oplus({\bf 30})
\oplus({\bf 28})$\\
%
${\bf 29}\otimes{\bf 15}$
&=&
$({\bf 43})
\oplus({\bf 15})
\oplus({\bf 41})
\oplus({\bf 17})
\oplus({\bf 39})
\oplus({\bf 19})
\oplus({\bf 37})
\oplus({\bf 21})
\oplus({\bf 35})
\oplus({\bf 23})
\oplus({\bf 33})
\oplus({\bf 25})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 29})$\\
%
${\bf 29}\otimes{\bf 16}$
&=&
$({\bf 44})
\oplus({\bf 14})
\oplus({\bf 42})
\oplus({\bf 16})
\oplus({\bf 40})
\oplus({\bf 18})
\oplus({\bf 38})
\oplus({\bf 20})
\oplus({\bf 36})
\oplus({\bf 22})
\oplus({\bf 34})
\oplus({\bf 24})
\oplus({\bf 32})
\oplus({\bf 26})
\oplus({\bf 30})
\oplus({\bf 28})$\\
%
${\bf 29}\otimes{\bf 17}$
&=&
$({\bf 45})
\oplus({\bf 13})
\oplus({\bf 43})
\oplus({\bf 15})
\oplus({\bf 41})
\oplus({\bf 17})
\oplus({\bf 39})
\oplus({\bf 19})
\oplus({\bf 37})
\oplus({\bf 21})
\oplus({\bf 35})
\oplus({\bf 23})
\oplus({\bf 33})
\oplus({\bf 25})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 29})$\\
%
${\bf 29}\otimes{\bf 18}$
&=&
$({\bf 46})
\oplus({\bf 12})
\oplus({\bf 44})
\oplus({\bf 14})
\oplus({\bf 42})
\oplus({\bf 16})
\oplus({\bf 40})
\oplus({\bf 18})
\oplus({\bf 38})
\oplus({\bf 20})
\oplus({\bf 36})
\oplus({\bf 22})
\oplus({\bf 34})
\oplus({\bf 24})
\oplus({\bf 32})
\oplus({\bf 26})
\oplus({\bf 30})
\oplus({\bf 28})$\\
%
${\bf 29}\otimes{\bf 19}$
&=&
$({\bf 47})
\oplus({\bf 11})
\oplus({\bf 45})
\oplus({\bf 13})
\oplus({\bf 43})
\oplus({\bf 15})
\oplus({\bf 41})
\oplus({\bf 17})
\oplus({\bf 39})
\oplus({\bf 19})
\oplus({\bf 37})
\oplus({\bf 21})
\oplus({\bf 35})
\oplus({\bf 23})
\oplus({\bf 33})
\oplus({\bf 25})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 29})$\\
%
${\bf 29}\otimes{\bf 20}$
&=&
$({\bf 48})
\oplus({\bf 10})
\oplus({\bf 46})
\oplus({\bf 12})
\oplus({\bf 44})
\oplus({\bf 14})
\oplus({\bf 42})
\oplus({\bf 16})
\oplus({\bf 40})
\oplus({\bf 18})
\oplus({\bf 38})
\oplus({\bf 20})
\oplus({\bf 36})
\oplus({\bf 22})
\oplus({\bf 34})
\oplus({\bf 24})
\oplus({\bf 32})
\oplus({\bf 26})
\oplus({\bf 30})
\oplus({\bf 28})$\\
%
${\bf 29}\otimes{\bf 21}$
&=&
$({\bf 49})
\oplus({\bf 9})
\oplus({\bf 47})
\oplus({\bf 11})
\oplus({\bf 45})
\oplus({\bf 13})
\oplus({\bf 43})
\oplus({\bf 15})
\oplus({\bf 41})
\oplus({\bf 17})
\oplus({\bf 39})
\oplus({\bf 19})
\oplus({\bf 37})
\oplus({\bf 21})
\oplus({\bf 35})
\oplus({\bf 23})
\oplus({\bf 33})
\oplus({\bf 25})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 29})$\\
%
${\bf 29}\otimes{\bf 22}$
&=&
$({\bf 50})
\oplus({\bf 8})
\oplus({\bf 48})
\oplus({\bf 10})
\oplus({\bf 46})
\oplus({\bf 12})
\oplus({\bf 44})
\oplus({\bf 14})
\oplus({\bf 42})
\oplus({\bf 16})
\oplus({\bf 40})
\oplus({\bf 18})
\oplus({\bf 38})
\oplus({\bf 20})
\oplus({\bf 36})
\oplus({\bf 22})
\oplus({\bf 34})
\oplus({\bf 24})
\oplus({\bf 32})
\oplus({\bf 26})
\oplus({\bf 30})
\oplus({\bf 28})$\\
%
${\bf 29}\otimes{\bf 23}$
&=&
$({\bf 51})
\oplus({\bf 7})
\oplus({\bf 49})
\oplus({\bf 9})
\oplus({\bf 47})
\oplus({\bf 11})
\oplus({\bf 45})
\oplus({\bf 13})
\oplus({\bf 43})
\oplus({\bf 15})
\oplus({\bf 41})
\oplus({\bf 17})
\oplus({\bf 39})
\oplus({\bf 19})
\oplus({\bf 37})
\oplus({\bf 21})
\oplus({\bf 35})
\oplus({\bf 23})
\oplus({\bf 33})
\oplus({\bf 25})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 29})$\\
%
${\bf 29}\otimes{\bf 24}$
&=&
$({\bf 52})
\oplus({\bf 6})
\oplus({\bf 50})
\oplus({\bf 8})
\oplus({\bf 48})
\oplus({\bf 10})
\oplus({\bf 46})
\oplus({\bf 12})
\oplus({\bf 44})
\oplus({\bf 14})
\oplus({\bf 42})
\oplus({\bf 16})
\oplus({\bf 40})
\oplus({\bf 18})
\oplus({\bf 38})
\oplus({\bf 20})
\oplus({\bf 36})
\oplus({\bf 22})
\oplus({\bf 34})
\oplus({\bf 24})
\oplus({\bf 32})
\oplus({\bf 26})
\oplus({\bf 30})
\oplus({\bf 28})$\\
%
${\bf 29}\otimes{\bf 25}$
&=&
$({\bf 53})
\oplus({\bf 5})
\oplus({\bf 51})
\oplus({\bf 7})
\oplus({\bf 49})
\oplus({\bf 9})
\oplus({\bf 47})
\oplus({\bf 11})
\oplus({\bf 45})
\oplus({\bf 13})
\oplus({\bf 43})
\oplus({\bf 15})
\oplus({\bf 41})
\oplus({\bf 17})
\oplus({\bf 39})
\oplus({\bf 19})
\oplus({\bf 37})
\oplus({\bf 21})
\oplus({\bf 35})
\oplus({\bf 23})
\oplus({\bf 33})
\oplus({\bf 25})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 29})$\\
%
${\bf 29}\otimes{\bf 26}$
&=&
$({\bf 54})
\oplus({\bf 4})
\oplus({\bf 52})
\oplus({\bf 6})
\oplus({\bf 50})
\oplus({\bf 8})
\oplus({\bf 48})
\oplus({\bf 10})
\oplus({\bf 46})
\oplus({\bf 12})
\oplus({\bf 44})
\oplus({\bf 14})
\oplus({\bf 42})
\oplus({\bf 16})
\oplus({\bf 40})
\oplus({\bf 18})
\oplus({\bf 38})
\oplus({\bf 20})
\oplus({\bf 36})
\oplus({\bf 22})
\oplus({\bf 34})
\oplus({\bf 24})
\oplus({\bf 32})
\oplus({\bf 26})
\oplus({\bf 30})
\oplus({\bf 28})$\\
%
${\bf 29}\otimes{\bf 27}$
&=&
$({\bf 55})
\oplus({\bf 3})
\oplus({\bf 53})
\oplus({\bf 5})
\oplus({\bf 51})
\oplus({\bf 7})
\oplus({\bf 49})
\oplus({\bf 9})
\oplus({\bf 47})
\oplus({\bf 11})
\oplus({\bf 45})
\oplus({\bf 13})
\oplus({\bf 43})
\oplus({\bf 15})
\oplus({\bf 41})
\oplus({\bf 17})
\oplus({\bf 39})
\oplus({\bf 19})
\oplus({\bf 37})
\oplus({\bf 21})
\oplus({\bf 35})
\oplus({\bf 23})
\oplus({\bf 33})
\oplus({\bf 25})
\oplus({\bf 31})
\oplus({\bf 27})
\oplus({\bf 29})$\\
%
${\bf 29}\otimes{\bf 28}$
&=&
$({\bf 56})
\oplus({\bf 2})
\oplus({\bf 54})
\oplus({\bf 4})
\oplus({\bf 52})
\oplus({\bf 6})
\oplus({\bf 50})
\oplus({\bf 8})
\oplus({\bf 48})
\oplus({\bf 10})
\oplus({\bf 46})
\oplus({\bf 12})
\oplus({\bf 44})
\oplus({\bf 14})
\oplus({\bf 42})
\oplus({\bf 16})
\oplus({\bf 40})
\oplus({\bf 18})
\oplus({\bf 38})
\oplus({\bf 20})
\oplus({\bf 36})
\oplus({\bf 22})
\oplus({\bf 34})
\oplus({\bf 24})
\oplus({\bf 32})
\oplus({\bf 26})
\oplus({\bf 30})
\oplus({\bf 28})$\\
%
${\bf 29}\otimes{\bf 29}$
&=&
$({\bf 57})_{\rm S}
\oplus({\bf 53})_{\rm S}
\oplus({\bf 49})_{\rm S}
\oplus({\bf 45})_{\rm S}
\oplus({\bf 41})_{\rm S}
\oplus({\bf 37})_{\rm S}
\oplus({\bf 33})_{\rm S}
\oplus({\bf 29})_{\rm S}
\oplus({\bf 25})_{\rm S}
\oplus({\bf 21})_{\rm S}
\oplus({\bf 17})_{\rm S}
\oplus({\bf 13})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 55})_{\rm A}
\oplus({\bf 51})_{\rm A}
\oplus({\bf 47})_{\rm A}
\oplus({\bf 43})_{\rm A}
\oplus({\bf 39})_{\rm A}
\oplus({\bf 35})_{\rm A}
\oplus({\bf 31})_{\rm A}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 23})_{\rm A}
\oplus({\bf 19})_{\rm A}
\oplus({\bf 15})_{\rm A}
\oplus({\bf 11})_{\rm A}
\oplus({\bf 7})_{\rm A}
\oplus({\bf 3})_{\rm A}
$\\
%%
${\bf 30}\otimes{\bf 1}$
&=&
$({\bf 30})$\\
%
${\bf 30}\otimes{\bf 2}$
&=&
$({\bf 31})
\oplus({\bf 29})$\\
%
${\bf 30}\otimes{\bf 3}$
&=&
$({\bf 32})
\oplus({\bf 28})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 4}$
&=&
$({\bf 33})
\oplus({\bf 27})
\oplus({\bf 31})
\oplus({\bf 29})$\\
%
${\bf 30}\otimes{\bf 5}$
&=&
$({\bf 34})
\oplus({\bf 26})
\oplus({\bf 32})
\oplus({\bf 28})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 6}$
&=&
$({\bf 35})
\oplus({\bf 25})
\oplus({\bf 33})
\oplus({\bf 27})
\oplus({\bf 31})
\oplus({\bf 29})$\\
%
${\bf 30}\otimes{\bf 7}$
&=&
$({\bf 36})
\oplus({\bf 24})
\oplus({\bf 34})
\oplus({\bf 26})
\oplus({\bf 32})
\oplus({\bf 28})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 8}$
&=&
$({\bf 37})
\oplus({\bf 23})
\oplus({\bf 35})
\oplus({\bf 25})
\oplus({\bf 33})
\oplus({\bf 27})
\oplus({\bf 31})
\oplus({\bf 29})$\\
%
${\bf 30}\otimes{\bf 9}$
&=&
$({\bf 38})
\oplus({\bf 22})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 34})
\oplus({\bf 26})
\oplus({\bf 32})
\oplus({\bf 28})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 10}$
&=&
$({\bf 39})
\oplus({\bf 21})
\oplus({\bf 37})
\oplus({\bf 23})
\oplus({\bf 35})
\oplus({\bf 25})
\oplus({\bf 33})
\oplus({\bf 27})
\oplus({\bf 31})
\oplus({\bf 29})$\\
%
${\bf 30}\otimes{\bf 11}$
&=&
$({\bf 40})
\oplus({\bf 20})
\oplus({\bf 38})
\oplus({\bf 22})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 34})
\oplus({\bf 26})
\oplus({\bf 32})
\oplus({\bf 28})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 12}$
&=&
$({\bf 41})
\oplus({\bf 19})
\oplus({\bf 39})
\oplus({\bf 21})
\oplus({\bf 37})
\oplus({\bf 23})
\oplus({\bf 35})
\oplus({\bf 25})
\oplus({\bf 33})
\oplus({\bf 27})
\oplus({\bf 31})
\oplus({\bf 29})$\\
%
${\bf 30}\otimes{\bf 13}$
&=&
$({\bf 42})
\oplus({\bf 18})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 38})
\oplus({\bf 22})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 34})
\oplus({\bf 26})
\oplus({\bf 32})
\oplus({\bf 28})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 14}$
&=&
$({\bf 43})
\oplus({\bf 17})
\oplus({\bf 41})
\oplus({\bf 19})
\oplus({\bf 39})
\oplus({\bf 21})
\oplus({\bf 37})
\oplus({\bf 23})
\oplus({\bf 35})
\oplus({\bf 25})
\oplus({\bf 33})
\oplus({\bf 27})
\oplus({\bf 31})
\oplus({\bf 29})$\\
%
${\bf 30}\otimes{\bf 15}$
&=&
$({\bf 44})
\oplus({\bf 16})
\oplus({\bf 42})
\oplus({\bf 18})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 38})
\oplus({\bf 22})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 34})
\oplus({\bf 26})
\oplus({\bf 32})
\oplus({\bf 28})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 16}$
&=&
$({\bf 45})
\oplus({\bf 15})
\oplus({\bf 43})
\oplus({\bf 17})
\oplus({\bf 41})
\oplus({\bf 19})
\oplus({\bf 39})
\oplus({\bf 21})
\oplus({\bf 37})
\oplus({\bf 23})
\oplus({\bf 35})
\oplus({\bf 25})
\oplus({\bf 33})
\oplus({\bf 27})
\oplus({\bf 31})
\oplus({\bf 29})$\\
%
${\bf 30}\otimes{\bf 17}$
&=&
$({\bf 46})
\oplus({\bf 14})
\oplus({\bf 44})
\oplus({\bf 16})
\oplus({\bf 42})
\oplus({\bf 18})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 38})
\oplus({\bf 22})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 34})
\oplus({\bf 26})
\oplus({\bf 32})
\oplus({\bf 28})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 18}$
&=&
$({\bf 47})
\oplus({\bf 13})
\oplus({\bf 45})
\oplus({\bf 15})
\oplus({\bf 43})
\oplus({\bf 17})
\oplus({\bf 41})
\oplus({\bf 19})
\oplus({\bf 39})
\oplus({\bf 21})
\oplus({\bf 37})
\oplus({\bf 23})
\oplus({\bf 35})
\oplus({\bf 25})
\oplus({\bf 33})
\oplus({\bf 27})
\oplus({\bf 31})
\oplus({\bf 29})$\\
%
${\bf 30}\otimes{\bf 19}$
&=&
$({\bf 48})
\oplus({\bf 12})
\oplus({\bf 46})
\oplus({\bf 14})
\oplus({\bf 44})
\oplus({\bf 16})
\oplus({\bf 42})
\oplus({\bf 18})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 38})
\oplus({\bf 22})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 34})
\oplus({\bf 26})
\oplus({\bf 32})
\oplus({\bf 28})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 20}$
&=&
$({\bf 49})
\oplus({\bf 11})
\oplus({\bf 47})
\oplus({\bf 13})
\oplus({\bf 45})
\oplus({\bf 15})
\oplus({\bf 43})
\oplus({\bf 17})
\oplus({\bf 41})
\oplus({\bf 19})
\oplus({\bf 39})
\oplus({\bf 21})
\oplus({\bf 37})
\oplus({\bf 23})
\oplus({\bf 35})
\oplus({\bf 25})
\oplus({\bf 33})
\oplus({\bf 27})
\oplus({\bf 31})
\oplus({\bf 29})$\\
%
${\bf 30}\otimes{\bf 21}$
&=&
$({\bf 50})
\oplus({\bf 10})
\oplus({\bf 48})
\oplus({\bf 12})
\oplus({\bf 46})
\oplus({\bf 14})
\oplus({\bf 44})
\oplus({\bf 16})
\oplus({\bf 42})
\oplus({\bf 18})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 38})
\oplus({\bf 22})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 34})
\oplus({\bf 26})
\oplus({\bf 32})
\oplus({\bf 28})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 22}$
&=&
$({\bf 51})
\oplus({\bf 9})
\oplus({\bf 49})
\oplus({\bf 11})
\oplus({\bf 47})
\oplus({\bf 13})
\oplus({\bf 45})
\oplus({\bf 15})
\oplus({\bf 43})
\oplus({\bf 17})
\oplus({\bf 41})
\oplus({\bf 19})
\oplus({\bf 39})
\oplus({\bf 21})
\oplus({\bf 37})
\oplus({\bf 23})
\oplus({\bf 35})
\oplus({\bf 25})
\oplus({\bf 33})
\oplus({\bf 27})
\oplus({\bf 31})
\oplus({\bf 29})$\\
%
${\bf 30}\otimes{\bf 23}$
&=&
$({\bf 52})
\oplus({\bf 8})
\oplus({\bf 50})
\oplus({\bf 10})
\oplus({\bf 48})
\oplus({\bf 12})
\oplus({\bf 46})
\oplus({\bf 14})
\oplus({\bf 44})
\oplus({\bf 16})
\oplus({\bf 42})
\oplus({\bf 18})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 38})
\oplus({\bf 22})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 34})
\oplus({\bf 26})
\oplus({\bf 32})
\oplus({\bf 28})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 24}$
&=&
$({\bf 53})
\oplus({\bf 7})
\oplus({\bf 51})
\oplus({\bf 9})
\oplus({\bf 49})
\oplus({\bf 11})
\oplus({\bf 47})
\oplus({\bf 13})
\oplus({\bf 45})
\oplus({\bf 15})
\oplus({\bf 43})
\oplus({\bf 17})
\oplus({\bf 41})
\oplus({\bf 19})
\oplus({\bf 39})
\oplus({\bf 21})
\oplus({\bf 37})
\oplus({\bf 23})
\oplus({\bf 35})
\oplus({\bf 25})
\oplus({\bf 33})
\oplus({\bf 27})
\oplus({\bf 31})
\oplus({\bf 29})$\\
%
${\bf 30}\otimes{\bf 25}$
&=&
$({\bf 54})
\oplus({\bf 6})
\oplus({\bf 52})
\oplus({\bf 8})
\oplus({\bf 50})
\oplus({\bf 10})
\oplus({\bf 48})
\oplus({\bf 12})
\oplus({\bf 46})
\oplus({\bf 14})
\oplus({\bf 44})
\oplus({\bf 16})
\oplus({\bf 42})
\oplus({\bf 18})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 38})
\oplus({\bf 22})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 34})
\oplus({\bf 26})
\oplus({\bf 32})
\oplus({\bf 28})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 26}$
&=&
$({\bf 55})
\oplus({\bf 5})
\oplus({\bf 53})
\oplus({\bf 7})
\oplus({\bf 51})
\oplus({\bf 9})
\oplus({\bf 49})
\oplus({\bf 11})
\oplus({\bf 47})
\oplus({\bf 13})
\oplus({\bf 45})
\oplus({\bf 15})
\oplus({\bf 43})
\oplus({\bf 17})
\oplus({\bf 41})
\oplus({\bf 19})
\oplus({\bf 39})
\oplus({\bf 21})
\oplus({\bf 37})
\oplus({\bf 23})
\oplus({\bf 35})
\oplus({\bf 25})
\oplus({\bf 33})
\oplus({\bf 27})
\oplus({\bf 31})
\oplus({\bf 29})$\\
%
${\bf 30}\otimes{\bf 27}$
&=&
$({\bf 56})
\oplus({\bf 4})
\oplus({\bf 54})
\oplus({\bf 6})
\oplus({\bf 52})
\oplus({\bf 8})
\oplus({\bf 50})
\oplus({\bf 10})
\oplus({\bf 48})
\oplus({\bf 12})
\oplus({\bf 46})
\oplus({\bf 14})
\oplus({\bf 44})
\oplus({\bf 16})
\oplus({\bf 42})
\oplus({\bf 18})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 38})
\oplus({\bf 22})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 34})
\oplus({\bf 26})
\oplus({\bf 32})
\oplus({\bf 28})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 28}$
&=&
$({\bf 57})
\oplus({\bf 3})
\oplus({\bf 55})
\oplus({\bf 5})
\oplus({\bf 53})
\oplus({\bf 7})
\oplus({\bf 51})
\oplus({\bf 9})
\oplus({\bf 49})
\oplus({\bf 11})
\oplus({\bf 47})
\oplus({\bf 13})
\oplus({\bf 45})
\oplus({\bf 15})
\oplus({\bf 43})
\oplus({\bf 17})
\oplus({\bf 41})
\oplus({\bf 19})
\oplus({\bf 39})
\oplus({\bf 21})
\oplus({\bf 37})
\oplus({\bf 23})
\oplus({\bf 35})
\oplus({\bf 25})
\oplus({\bf 33})
\oplus({\bf 27})
\oplus({\bf 31})
\oplus({\bf 29})$\\
%
${\bf 30}\otimes{\bf 29}$
&=&
$({\bf 58})
\oplus({\bf 2})
\oplus({\bf 56})
\oplus({\bf 4})
\oplus({\bf 54})
\oplus({\bf 6})
\oplus({\bf 52})
\oplus({\bf 8})
\oplus({\bf 50})
\oplus({\bf 10})
\oplus({\bf 48})
\oplus({\bf 12})
\oplus({\bf 46})
\oplus({\bf 14})
\oplus({\bf 44})
\oplus({\bf 16})
\oplus({\bf 42})
\oplus({\bf 18})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 38})
\oplus({\bf 22})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 34})
\oplus({\bf 26})
\oplus({\bf 32})
\oplus({\bf 28})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 30}$
&=&
$({\bf 59})_{\rm S}
\oplus({\bf 55})_{\rm S}
\oplus({\bf 51})_{\rm S}
\oplus({\bf 47})_{\rm S}
\oplus({\bf 43})_{\rm S}
\oplus({\bf 39})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 31})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 23})_{\rm S}
\oplus({\bf 19})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 11})_{\rm S}
\oplus({\bf 7})_{\rm S}
\oplus({\bf 3})_{\rm S}
\oplus({\bf 57})_{\rm A}
\oplus({\bf 53})_{\rm A}
\oplus({\bf 49})_{\rm A}
\oplus({\bf 45})_{\rm A}
\oplus({\bf 41})_{\rm A}
\oplus({\bf 37})_{\rm A}
\oplus({\bf 33})_{\rm A}
\oplus({\bf 29})_{\rm A}
\oplus({\bf 25})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 17})_{\rm A}
\oplus({\bf 13})_{\rm A}
\oplus({\bf 9})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 2}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_2$}
\label{Table:Tensor-products-A2}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_3$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A2} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_3$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 3}\otimes{\bf 3}$
&=&
$({\bf \overline{6}})_{\rm S}
\oplus({\bf \overline{3}})_{\rm A}$\\
%
${\bf \overline{3}}\otimes{\bf 3}$
&=&
$({\bf 8})
\oplus({\bf 1})$\\
%
${\bf \overline{3}}\otimes{\bf \overline{3}}$
&=&
$({\bf 6})_{\rm S}
\oplus({\bf 3})_{\rm A}$\\
%
${\bf 6}\otimes{\bf 3}$
&=&
$({\bf \overline{15}})
\oplus({\bf \overline{3}})$\\
%
${\bf 6}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf 6}\otimes{\bf 6}$
&=&
$({\bf \overline{15'}})_{\rm S}
\oplus({\bf \overline{6}})_{\rm S}
\oplus({\bf \overline{15}})_{\rm A}$\\
%
${\bf \overline{6}}\otimes{\bf 3}$
&=&
$({\bf 10})
\oplus({\bf 8})$\\
%
${\bf \overline{6}}\otimes{\bf \overline{3}}$
&=&
$({\bf 15})
\oplus({\bf 3})$\\
%
${\bf \overline{6}}\otimes{\bf 6}$
&=&
$({\bf 27})
\oplus({\bf 1})
\oplus({\bf 8})$\\
%
${\bf \overline{6}}\otimes{\bf \overline{6}}$
&=&
$({\bf 15'})_{\rm S}
\oplus({\bf 6})_{\rm S}
\oplus({\bf 15})_{\rm A}$\\
%
${\bf 8}\otimes{\bf 3}$
&=&
$({\bf 15})
\oplus({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 8}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 8}\otimes{\bf 6}$
&=&
$({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})
\oplus({\bf 3})$\\
%
${\bf 8}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{24}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})$\\
%
${\bf 8}\otimes{\bf 8}$
&=&
$({\bf 27})_{\rm S}
\oplus({\bf 8})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 10})_{\rm A}
\oplus({\bf \overline{10}})_{\rm A}
\oplus({\bf 8})_{\rm A}
$\\
%
${\bf 10}\otimes{\bf 3}$
&=&
$({\bf 15'})
\oplus({\bf 15})$\\
%
${\bf 10}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{24}})
\oplus({\bf \overline{6}})$\\
%
${\bf 10}\otimes{\bf 6}$
&=&
$({\bf 42})
\oplus({\bf 3})
\oplus({\bf 15})$\\
%
${\bf 10}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{21}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{24}})$\\
%
${\bf 10}\otimes{\bf 8}$
&=&
$({\bf 35})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 8})$\\
%
${\bf 10}\otimes{\bf 10}$
&=&
$({\bf 28})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 35})_{\rm A}
\oplus({\bf \overline{10}})_{\rm A}
$\\
%
${\bf \overline{10}}\otimes{\bf 3}$
&=&
$({\bf 24})
\oplus({\bf 6})$\\
%
${\bf \overline{10}}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{15'}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{10}}\otimes{\bf 6}$
&=&
$({\bf 21})
\oplus({\bf 15})
\oplus({\bf 24})$\\
%
${\bf \overline{10}}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{42}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{10}}\otimes{\bf 8}$
&=&
$({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 8})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{10}}\otimes{\bf 10}$
&=&
$({\bf 64})
\oplus({\bf 1})
\oplus({\bf 27})
\oplus({\bf 8})$\\
%
${\bf \overline{10}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{28}})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf \overline{35}})_{\rm A}
\oplus({\bf 10})_{\rm A}
$\\
%
${\bf 15}\otimes{\bf 3}$
&=&
$({\bf \overline{24}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 15}\otimes{\bf \overline{3}}$
&=&
$({\bf 27})
\oplus({\bf 10})
\oplus({\bf 8})$\\
%
${\bf 15}\otimes{\bf 6}$
&=&
$({\bf \overline{42}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})$\\
%
${\bf 15}\otimes{\bf \overline{6}}$
&=&
$({\bf 35})
\oplus({\bf \overline{10}})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 8})$\\
%
${\bf 15}\otimes{\bf 8}$
&=&
$({\bf 42})
\oplus({\bf 24})
\oplus({\bf 15'})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus2({\bf 15})$\\
%
${\bf 15}\otimes{\bf 10}$
&=&
$({\bf 48})
\oplus({\bf 42})
\oplus({\bf 24})
\oplus({\bf 15'})
\oplus({\bf 6})
\oplus({\bf 15})$\\
%
${\bf 15}\otimes{\bf \overline{10}}$
&=&
$({\bf 60})
\oplus({\bf 42})
\oplus({\bf 24})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf 15})$\\
%
${\bf 15}\otimes{\bf 15}$
&=&
$({\bf \overline{60}})_{\rm S}
\oplus({\bf \overline{24}})_{\rm S}
\oplus({\bf \overline{15'}})_{\rm S}
\oplus({\bf \overline{15}})_{\rm S}
\oplus({\bf \overline{6}})_{\rm S}
\oplus({\bf \overline{42}})_{\rm A}
\oplus({\bf \overline{24}})_{\rm A}
\oplus({\bf \overline{21}})_{\rm A}
\oplus({\bf \overline{15}})_{\rm A}
\oplus({\bf \overline{3}})_{\rm A}
$\\
%
${\bf \overline{15}}\otimes{\bf 3}$
&=&
$({\bf 27})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf \overline{15}}\otimes{\bf \overline{3}}$
&=&
$({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{15}}\otimes{\bf 6}$
&=&
$({\bf \overline{35}})
\oplus({\bf 10})
\oplus({\bf 27})
\oplus({\bf \overline{10}})
\oplus({\bf 8})$\\
%
${\bf \overline{15}}\otimes{\bf \overline{6}}$
&=&
$({\bf 42})
\oplus({\bf 3})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 6})$\\
%
${\bf \overline{15}}\otimes{\bf 8}$
&=&
$({\bf \overline{42}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})
\oplus2({\bf \overline{15}})$\\
%
${\bf \overline{15}}\otimes{\bf 10}$
&=&
$({\bf \overline{60}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{15}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{15}}\otimes{\bf 15}$
&=&
$({\bf 64})
\oplus({\bf 35})
\oplus({\bf \overline{10}})
\oplus({\bf 1})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus2({\bf 27})
\oplus2({\bf 8})$\\
%
${\bf \overline{15}}\otimes{\bf \overline{15}}$
&=&
$({\bf 60})_{\rm S}
\oplus({\bf 24})_{\rm S}
\oplus({\bf 15'})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 6})_{\rm S}
\oplus({\bf 42})_{\rm A}
\oplus({\bf 24})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 15})_{\rm A}
\oplus({\bf 3})_{\rm A}
$\\
%
${\bf 15'}\otimes{\bf 3}$
&=&
$({\bf \overline{21}})
\oplus({\bf \overline{24}})$\\
%
${\bf 15'}\otimes{\bf \overline{3}}$
&=&
$({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 15'}\otimes{\bf 6}$
&=&
$({\bf \overline{60}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{24}})$\\
%
${\bf 15'}\otimes{\bf \overline{6}}$
&=&
$({\bf 28})
\oplus({\bf 27})
\oplus({\bf 35})$\\
%
${\bf 15'}\otimes{\bf 8}$
&=&
$({\bf 48})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 15})$\\
%
${\bf 15'}\otimes{\bf 10}$
&=&
$({\bf 36})
\oplus({\bf 24})
\oplus({\bf 48})
\oplus({\bf 42})$\\
%
${\bf 15'}\otimes{\bf \overline{10}}$
&=&
$({\bf 90})
\oplus({\bf 3})
\oplus({\bf 42})
\oplus({\bf 15})$\\
%
${\bf 15'}\otimes{\bf 15}$
&=&
$({\bf \overline{63}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})$\\
%
${\bf 15'}\otimes{\bf \overline{15}}$
&=&
$({\bf 81})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 8})
\oplus({\bf 27})
\oplus({\bf 10})$\\
%
${\bf 15'}\otimes{\bf 15'}$
&=&
$({\bf \overline{45}})_{\rm S}
\oplus({\bf \overline{60}})_{\rm S}
\oplus({\bf \overline{15'}})_{\rm S}
\oplus({\bf \overline{63}})_{\rm A}
\oplus({\bf \overline{42}})_{\rm A}
$\\
%
${\bf \overline{15'}}\otimes{\bf 3}$
&=&
$({\bf \overline{35}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{15'}}\otimes{\bf \overline{3}}$
&=&
$({\bf 21})
\oplus({\bf 24})$\\
%
${\bf \overline{15'}}\otimes{\bf 6}$
&=&
$({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{15'}}\otimes{\bf \overline{6}}$
&=&
$({\bf 60})
\oplus({\bf 6})
\oplus({\bf 24})$\\
%
${\bf \overline{15'}}\otimes{\bf 8}$
&=&
$({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{15'}})$\\
%
${\bf \overline{15'}}\otimes{\bf 10}$
&=&
$({\bf \overline{90}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{15'}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{36}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})$\\
%
${\bf \overline{15'}}\otimes{\bf 15}$
&=&
$({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 8})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{15'}}\otimes{\bf \overline{15}}$
&=&
$({\bf 63})
\oplus({\bf 42})
\oplus({\bf 15})
\oplus({\bf 24})
\oplus({\bf 60})
\oplus({\bf 21})$\\
%
${\bf \overline{15'}}\otimes{\bf 15'}$
&=&
$({\bf 125})
\oplus({\bf 1})
\oplus({\bf 64})
\oplus({\bf 8})
\oplus({\bf 27})$\\
%
${\bf \overline{15'}}\otimes{\bf \overline{15'}}$
&=&
$({\bf 45})_{\rm S}
\oplus({\bf 60})_{\rm S}
\oplus({\bf 15'})_{\rm S}
\oplus({\bf 63})_{\rm A}
\oplus({\bf 42})_{\rm A}
$\\
%
${\bf 21}\otimes{\bf 3}$
&=&
$({\bf \overline{48}})
\oplus({\bf \overline{15'}})$\\
%
${\bf 21}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{28}})
\oplus({\bf \overline{35}})$\\
%
${\bf 21}\otimes{\bf 6}$
&=&
$({\bf \overline{36}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{48}})$\\
%
${\bf 21}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{81}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{35}})$\\
%
${\bf 21}\otimes{\bf 8}$
&=&
$({\bf 63})
\oplus({\bf 60})
\oplus({\bf 24})
\oplus({\bf 21})$\\
%
${\bf 21}\otimes{\bf 10}$
&=&
$({\bf 120})
\oplus({\bf 6})
\oplus({\bf 60})
\oplus({\bf 24})$\\
%
${\bf 21}\otimes{\bf \overline{10}}$
&=&
$({\bf 45})
\oplus({\bf 42})
\oplus({\bf 63})
\oplus({\bf 60})$\\
%
${\bf 21}\otimes{\bf 15}$
&=&
$({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{15'}})$\\
%
${\bf 21}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{80}})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{28}})$\\
%
${\bf 21}\otimes{\bf 15'}$
&=&
$({\bf \overline{165}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{42}})$\\
%
${\bf 21}\otimes{\bf \overline{15'}}$
&=&
$({\bf \overline{55}})
\oplus({\bf 35})
\oplus({\bf \overline{80}})
\oplus({\bf 64})
\oplus({\bf \overline{81}})$\\
%
${\bf 21}\otimes{\bf 21}$
&=&
$({\bf \overline{66}})_{\rm S}
\oplus({\bf \overline{105}})_{\rm S}
\oplus({\bf \overline{60}})_{\rm S}
\oplus({\bf \overline{99}})_{\rm A}
\oplus({\bf \overline{90}})_{\rm A}
\oplus({\bf \overline{21}})_{\rm A}
$\\
%
${\bf \overline{21}}\otimes{\bf 3}$
&=&
$({\bf 28})
\oplus({\bf 35})$\\
%
${\bf \overline{21}}\otimes{\bf \overline{3}}$
&=&
$({\bf 48})
\oplus({\bf 15'})$\\
%
${\bf \overline{21}}\otimes{\bf 6}$
&=&
$({\bf 81})
\oplus({\bf 10})
\oplus({\bf 35})$\\
%
${\bf \overline{21}}\otimes{\bf \overline{6}}$
&=&
$({\bf 36})
\oplus({\bf 42})
\oplus({\bf 48})$\\
%
${\bf \overline{21}}\otimes{\bf 8}$
&=&
$({\bf \overline{63}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{24}})$\\
%
${\bf \overline{21}}\otimes{\bf 10}$
&=&
$({\bf \overline{45}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{60}})$\\
%
${\bf \overline{21}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{24}})$\\
%
${\bf \overline{21}}\otimes{\bf 15}$
&=&
$({\bf 80})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 27})
\oplus({\bf 81})
\oplus({\bf 28})$\\
%
${\bf \overline{21}}\otimes{\bf \overline{15}}$
&=&
$({\bf 105})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 15})
\oplus({\bf 42})
\oplus({\bf 15'})$\\
%
${\bf \overline{21}}\otimes{\bf 15'}$
&=&
$({\bf 55})
\oplus({\bf \overline{35}})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 81})$\\
%
${\bf \overline{21}}\otimes{\bf \overline{15'}}$
&=&
$({\bf 165})
\oplus({\bf 3})
\oplus({\bf 90})
\oplus({\bf 15})
\oplus({\bf 42})$\\
%
${\bf \overline{21}}\otimes{\bf 21}$
&=&
$({\bf 216})
\oplus({\bf 1})
\oplus({\bf 125})
\oplus({\bf 8})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf \overline{21}}\otimes{\bf \overline{21}}$
&=&
$({\bf 66})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 60})_{\rm S}
\oplus({\bf 99})_{\rm A}
\oplus({\bf 90})_{\rm A}
\oplus({\bf 21})_{\rm A}
$\\
%
${\bf 24}\otimes{\bf 3}$
&=&
$({\bf \overline{42}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})$\\
%
${\bf 24}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf \overline{10}})$\\
%
${\bf 24}\otimes{\bf 6}$
&=&
$({\bf \overline{48}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})$\\
%
${\bf 24}\otimes{\bf \overline{6}}$
&=&
$({\bf 64})
\oplus({\bf 8})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf \overline{10}})$\\
%
${\bf 24}\otimes{\bf 8}$
&=&
$({\bf 60})
\oplus({\bf 21})
\oplus({\bf 42})
\oplus({\bf 15})
\oplus({\bf 6})
\oplus2({\bf 24})$\\
%
${\bf 24}\otimes{\bf 10}$
&=&
$({\bf 90})
\oplus({\bf 3})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 15})
\oplus({\bf 6})
\oplus({\bf 24})$\\
%
${\bf 24}\otimes{\bf \overline{10}}$
&=&
$({\bf 63})
\oplus({\bf 15'})
\oplus({\bf 60})
\oplus({\bf 21})
\oplus({\bf 42})
\oplus({\bf 15})
\oplus({\bf 24})$\\
%
${\bf 24}\otimes{\bf 15}$
&=&
$({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{15}})$\\
%
${\bf 24}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{81}})
\oplus({\bf \overline{28}})
\oplus({\bf 35})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 64})
\oplus({\bf 8})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})$\\
%
${\bf 24}\otimes{\bf 15'}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{15}})$\\
%
${\bf 24}\otimes{\bf \overline{15'}}$
&=&
$({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{28}})
\oplus({\bf 35})
\oplus({\bf 10})
\oplus({\bf 64})
\oplus({\bf \overline{35}})
\oplus({\bf 27})$\\
%
${\bf 24}\otimes{\bf 21}$
&=&
$({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{42}})$\\
%
${\bf 24}\otimes{\bf \overline{21}}$
&=&
$({\bf 154})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 10})
\oplus({\bf 64})
\oplus({\bf 8})
\oplus({\bf 27})$\\
%
${\bf 24}\otimes{\bf 24}$
&=&
$({\bf \overline{105}})_{\rm S}
\oplus({\bf \overline{60}})_{\rm S}
\oplus({\bf \overline{48}})_{\rm S}
\oplus({\bf \overline{42}})_{\rm S}
\oplus({\bf \overline{36}})_{\rm S}
\oplus({\bf \overline{24}})_{\rm S}
\oplus({\bf \overline{15'}})_{\rm S}
\oplus({\bf \overline{6}})_{\rm S}
\oplus({\bf \overline{90}})_{\rm A}
\oplus({\bf \overline{48}})_{\rm A}
\oplus({\bf \overline{42}})_{\rm A}
\oplus({\bf \overline{24}})_{\rm A}
\oplus({\bf \overline{21}})_{\rm A}
\oplus({\bf \overline{15}})_{\rm A}
$\\
%
${\bf \overline{24}}\otimes{\bf 3}$
&=&
$({\bf 35})
\oplus({\bf 27})
\oplus({\bf 10})$\\
%
${\bf \overline{24}}\otimes{\bf \overline{3}}$
&=&
$({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 15})$\\
%
${\bf \overline{24}}\otimes{\bf 6}$
&=&
$({\bf 64})
\oplus({\bf 8})
\oplus({\bf 35})
\oplus({\bf 27})
\oplus({\bf 10})$\\
%
${\bf \overline{24}}\otimes{\bf \overline{6}}$
&=&
$({\bf 48})
\oplus({\bf 24})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 15})$\\
%
${\bf \overline{24}}\otimes{\bf 8}$
&=&
$({\bf \overline{60}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus2({\bf \overline{24}})$\\
%
${\bf \overline{24}}\otimes{\bf 10}$
&=&
$({\bf \overline{63}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{24}})$\\
%
${\bf \overline{24}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{90}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{24}})$\\
%
${\bf \overline{24}}\otimes{\bf 15}$
&=&
$({\bf 81})
\oplus({\bf \overline{35}})
\oplus({\bf 28})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 64})
\oplus({\bf 8})
\oplus2({\bf 35})
\oplus2({\bf 27})$\\
%
${\bf \overline{24}}\otimes{\bf \overline{15}}$
&=&
$({\bf 90})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf 48})
\oplus({\bf 24})
\oplus2({\bf 42})
\oplus2({\bf 15})$\\
%
${\bf \overline{24}}\otimes{\bf 15'}$
&=&
$({\bf 80})
\oplus({\bf 81})
\oplus({\bf \overline{35}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 27})$\\
%
${\bf \overline{24}}\otimes{\bf \overline{15'}}$
&=&
$({\bf 120})
\oplus({\bf 90})
\oplus({\bf 60})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf 24})
\oplus({\bf 42})
\oplus({\bf 15})$\\
%
${\bf \overline{24}}\otimes{\bf 21}$
&=&
$({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{10}})
\oplus({\bf 64})
\oplus({\bf 8})
\oplus({\bf 27})$\\
%
${\bf \overline{24}}\otimes{\bf \overline{21}}$
&=&
$({\bf 99})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf 90})
\oplus({\bf 60})
\oplus({\bf 48})
\oplus({\bf 24})
\oplus({\bf 42})$\\
%
${\bf \overline{24}}\otimes{\bf 24}$
&=&
$({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf 35})
\oplus({\bf 1})
\oplus({\bf 81})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus2({\bf 64})
\oplus2({\bf 8})
\oplus2({\bf 27})$\\
%
${\bf \overline{24}}\otimes{\bf \overline{24}}$
&=&
$({\bf 105})_{\rm S}
\oplus({\bf 60})_{\rm S}
\oplus({\bf 48})_{\rm S}
\oplus({\bf 42})_{\rm S}
\oplus({\bf 24})_{\rm S}
\oplus({\bf 15'})_{\rm S}
\oplus({\bf 6})_{\rm S}
\oplus({\bf 90})_{\rm A}
\oplus({\bf 48})_{\rm A}
\oplus({\bf 42})_{\rm A}
\oplus({\bf 36})_{\rm A}
\oplus({\bf 24})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 15})_{\rm A}
$\\
%
${\bf 27}\otimes{\bf 3}$
&=&
$({\bf 42})
\oplus({\bf 24})
\oplus({\bf 15})$\\
%
${\bf 27}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})$\\
%
${\bf 27}\otimes{\bf 6}$
&=&
$({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 6})
\oplus({\bf 42})
\oplus({\bf 24})
\oplus({\bf 15})$\\
%
${\bf 27}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})$\\
%
${\bf 27}\otimes{\bf 8}$
&=&
$({\bf 64})
\oplus({\bf \overline{35}})
\oplus({\bf 35})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus2({\bf 27})$\\
%
${\bf 27}\otimes{\bf 10}$
&=&
$({\bf 81})
\oplus({\bf 64})
\oplus({\bf \overline{35}})
\oplus({\bf 35})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf \overline{35}})
\oplus({\bf 35})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf 15}$
&=&
$({\bf 90})
\oplus({\bf 21})
\oplus({\bf 48})
\oplus({\bf 3})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 6})
\oplus2({\bf 42})
\oplus2({\bf 24})
\oplus2({\bf 15})$\\
%
${\bf 27}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{90}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})$\\
%
${\bf 27}\otimes{\bf 15'}$
&=&
$({\bf 105})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 6})
\oplus({\bf 42})
\oplus({\bf 24})
\oplus({\bf 15})$\\
%
${\bf 27}\otimes{\bf \overline{15'}}$
&=&
$({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})$\\
%
${\bf 27}\otimes{\bf 21}$
&=&
$({\bf 132})
\oplus({\bf 120})
\oplus({\bf 63})
\oplus({\bf 90})
\oplus({\bf 21})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 24})
\oplus({\bf 15})$\\
%
${\bf 27}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{132}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})$\\
%
${\bf 27}\otimes{\bf 24}$
&=&
$({\bf 120})
\oplus({\bf 63})
\oplus({\bf 15'})
\oplus({\bf 6})
\oplus({\bf 90})
\oplus({\bf 21})
\oplus({\bf 48})
\oplus({\bf 3})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus2({\bf 24})
\oplus2({\bf 15})$\\
%
${\bf 27}\otimes{\bf \overline{24}}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{3}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})$\\
%
${\bf 27}\otimes{\bf 27}$
&=&
$({\bf 125})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf \overline{35}})_{\rm S}
\oplus({\bf 28})_{\rm S}
\oplus({\bf \overline{28}})_{\rm S}
\oplus2({\bf 27})_{\rm S}
\oplus({\bf 8})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 81})_{\rm A}
\oplus({\bf \overline{81}})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus({\bf 35})_{\rm A}
\oplus({\bf \overline{35}})_{\rm A}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 10})_{\rm A}
\oplus({\bf \overline{10}})_{\rm A}
\oplus({\bf 8})_{\rm A}
$\\
%
${\bf 28}\otimes{\bf 3}$
&=&
$({\bf 36})
\oplus({\bf 48})$\\
%
${\bf 28}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{63}})
\oplus({\bf \overline{21}})$\\
%
${\bf 28}\otimes{\bf 6}$
&=&
$({\bf 105})
\oplus({\bf 15'})
\oplus({\bf 48})$\\
%
${\bf 28}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{45}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{63}})$\\
%
${\bf 28}\otimes{\bf 8}$
&=&
$({\bf 80})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 35})$\\
%
${\bf 28}\otimes{\bf 10}$
&=&
$({\bf 55})
\oplus({\bf 64})
\oplus({\bf 80})
\oplus({\bf 81})$\\
%
${\bf 28}\otimes{\bf \overline{10}}$
&=&
$({\bf 154})
\oplus({\bf 10})
\oplus({\bf 81})
\oplus({\bf 35})$\\
%
${\bf 28}\otimes{\bf 15}$
&=&
$({\bf 99})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 42})
\oplus({\bf 105})
\oplus({\bf 36})$\\
%
${\bf 28}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{132}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})$\\
%
${\bf 28}\otimes{\bf 15'}$
&=&
$({\bf 66})
\oplus({\bf 60})
\oplus({\bf 99})
\oplus({\bf 90})
\oplus({\bf 105})$\\
%
${\bf 28}\otimes{\bf \overline{15'}}$
&=&
$({\bf \overline{210}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{60}})$\\
%
${\bf 28}\otimes{\bf 21}$
&=&
$({\bf 273})
\oplus({\bf 3})
\oplus({\bf 165})
\oplus({\bf 15})
\oplus({\bf 90})
\oplus({\bf 42})$\\
%
${\bf 28}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{78}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{120}})$\\
%
${\bf 28}\otimes{\bf 24}$
&=&
$({\bf 192})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 15})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 42})
\oplus({\bf 15'})$\\
%
${\bf 28}\otimes{\bf \overline{24}}$
&=&
$({\bf \overline{120'}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{63}})$\\
%
${\bf 28}\otimes{\bf 27}$
&=&
$({\bf 162})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 27})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 28})$\\
%
${\bf 28}\otimes{\bf 28}$
&=&
$({\bf 91})_{\rm S}
\oplus({\bf 162})_{\rm S}
\oplus({\bf 125})_{\rm S}
\oplus({\bf \overline{28}})_{\rm S}
\oplus({\bf 154})_{\rm A}
\oplus({\bf 143})_{\rm A}
\oplus({\bf \overline{81}})_{\rm A}
$\\
%
${\bf \overline{28}}\otimes{\bf 3}$
&=&
$({\bf 63})
\oplus({\bf 21})$\\
%
${\bf \overline{28}}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{36}})
\oplus({\bf \overline{48}})$\\
%
${\bf \overline{28}}\otimes{\bf 6}$
&=&
$({\bf 45})
\oplus({\bf 60})
\oplus({\bf 63})$\\
%
${\bf \overline{28}}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{105}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{48}})$\\
%
${\bf \overline{28}}\otimes{\bf 8}$
&=&
$({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{28}}\otimes{\bf 10}$
&=&
$({\bf \overline{154}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{28}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{55}})
\oplus({\bf 64})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})$\\
%
${\bf \overline{28}}\otimes{\bf 15}$
&=&
$({\bf 132})
\oplus({\bf 120})
\oplus({\bf 24})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 21})$\\
%
${\bf \overline{28}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{99}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{28}}\otimes{\bf 15'}$
&=&
$({\bf 210})
\oplus({\bf 6})
\oplus({\bf 120})
\oplus({\bf 24})
\oplus({\bf 60})$\\
%
${\bf \overline{28}}\otimes{\bf \overline{15'}}$
&=&
$({\bf \overline{66}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{28}}\otimes{\bf 21}$
&=&
$({\bf 78})
\oplus({\bf 48})
\oplus({\bf 120'})
\oplus({\bf 90})
\oplus({\bf 132})
\oplus({\bf 120})$\\
%
${\bf \overline{28}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{273}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{42}})$\\
%
${\bf \overline{28}}\otimes{\bf 24}$
&=&
$({\bf 120'})
\oplus({\bf 90})
\oplus({\bf 42})
\oplus({\bf 60})
\oplus({\bf 132})
\oplus({\bf 45})
\oplus({\bf 120})
\oplus({\bf 63})$\\
%
${\bf \overline{28}}\otimes{\bf \overline{24}}$
&=&
$({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{15'}})$\\
%
${\bf \overline{28}}\otimes{\bf 27}$
&=&
$({\bf \overline{162}})
\oplus({\bf 125})
\oplus({\bf 27})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{80}})
\oplus({\bf 64})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{28}}\otimes{\bf 28}$
&=&
$({\bf 343})
\oplus({\bf 1})
\oplus({\bf 216})
\oplus({\bf 8})
\oplus({\bf 125})
\oplus({\bf 27})
\oplus({\bf 64})$\\
%
${\bf \overline{28}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{91}})_{\rm S}
\oplus({\bf \overline{162}})_{\rm S}
\oplus({\bf 125})_{\rm S}
\oplus({\bf 28})_{\rm S}
\oplus({\bf \overline{154}})_{\rm A}
\oplus({\bf \overline{143}})_{\rm A}
\oplus({\bf 81})_{\rm A}
$\\
%
${\bf 35}\otimes{\bf 3}$
&=&
$({\bf 48})
\oplus({\bf 42})
\oplus({\bf 15'})$\\
%
${\bf 35}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{24}})$\\
%
${\bf 35}\otimes{\bf 6}$
&=&
$({\bf 90})
\oplus({\bf 15})
\oplus({\bf 48})
\oplus({\bf 42})
\oplus({\bf 15'})$\\
%
${\bf 35}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{63}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{24}})$\\
%
${\bf 35}\otimes{\bf 8}$
&=&
$({\bf 81})
\oplus({\bf 64})
\oplus({\bf 28})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus2({\bf 35})$\\
%
${\bf 35}\otimes{\bf 10}$
&=&
$({\bf 80})
\oplus({\bf \overline{35}})
\oplus({\bf 81})
\oplus({\bf 64})
\oplus({\bf 28})
\oplus({\bf 27})
\oplus({\bf 35})$\\
%
${\bf 35}\otimes{\bf \overline{10}}$
&=&
$({\bf 125})
\oplus({\bf 8})
\oplus({\bf 81})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 35})$\\
%
${\bf 35}\otimes{\bf 15}$
&=&
$({\bf 105})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 90})
\oplus({\bf 15})
\oplus2({\bf 48})
\oplus2({\bf 42})$\\
%
${\bf 35}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{42}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{24}})$\\
%
${\bf 35}\otimes{\bf 15'}$
&=&
$({\bf 99})
\oplus({\bf 21})
\oplus({\bf 105})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 42})$\\
%
${\bf 35}\otimes{\bf \overline{15'}}$
&=&
$({\bf \overline{165}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{24}})$\\
%
${\bf 35}\otimes{\bf 21}$
&=&
$({\bf 210})
\oplus({\bf 165})
\oplus({\bf 120})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf 60})
\oplus({\bf 24})
\oplus({\bf 90})
\oplus({\bf 15})
\oplus({\bf 42})$\\
%
${\bf 35}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{120'}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{60}})$\\
%
${\bf 35}\otimes{\bf 24}$
&=&
$({\bf 165})
\oplus({\bf 120})
\oplus({\bf 48})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf 105})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus2({\bf 90})
\oplus2({\bf 15})
\oplus2({\bf 42})$\\
%
${\bf 35}\otimes{\bf \overline{24}}$
&=&
$({\bf \overline{132}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{60}})$\\
%
${\bf 35}\otimes{\bf 27}$
&=&
$({\bf 154})
\oplus({\bf \overline{81}})
\oplus2({\bf 35})
\oplus({\bf \overline{10}})
\oplus({\bf 80})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf 8})
\oplus2({\bf 81})
\oplus2({\bf 64})
\oplus2({\bf 27})$\\
%
${\bf 35}\otimes{\bf 28}$
&=&
$({\bf 143})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 154})
\oplus({\bf \overline{81}})
\oplus({\bf 80})
\oplus({\bf \overline{35}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 64})$\\
%
${\bf 35}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{35}})
\oplus({\bf 125})
\oplus({\bf 8})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 35}\otimes{\bf 35}$
&=&
$({\bf 162})_{\rm S}
\oplus({\bf 125})_{\rm S}
\oplus({\bf 81})_{\rm S}
\oplus({\bf 80})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus({\bf \overline{35}})_{\rm S}
\oplus({\bf 28})_{\rm S}
\oplus({\bf \overline{28}})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 154})_{\rm A}
\oplus({\bf 81})_{\rm A}
\oplus({\bf \overline{81}})_{\rm A}
\oplus({\bf 80})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus({\bf 55})_{\rm A}
\oplus({\bf 35})_{\rm A}
\oplus({\bf \overline{35}})_{\rm A}
\oplus({\bf \overline{10}})_{\rm A}
$\\
%
${\bf \overline{35}}\otimes{\bf 3}$
&=&
$({\bf 60})
\oplus({\bf 21})
\oplus({\bf 24})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{15'}})$\\
%
${\bf \overline{35}}\otimes{\bf 6}$
&=&
$({\bf 63})
\oplus({\bf 42})
\oplus({\bf 60})
\oplus({\bf 21})
\oplus({\bf 24})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{90}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{15'}})$\\
%
${\bf \overline{35}}\otimes{\bf 8}$
&=&
$({\bf \overline{81}})
\oplus({\bf \overline{28}})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{35}})$\\
%
${\bf \overline{35}}\otimes{\bf 10}$
&=&
$({\bf 125})
\oplus({\bf 8})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{80}})
\oplus({\bf 35})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{28}})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{35}}\otimes{\bf 15}$
&=&
$({\bf 120})
\oplus({\bf 90})
\oplus({\bf 15})
\oplus({\bf 21})
\oplus({\bf 6})
\oplus({\bf 63})
\oplus({\bf 42})
\oplus2({\bf 60})
\oplus2({\bf 24})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{105}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})$\\
%
${\bf \overline{35}}\otimes{\bf 15'}$
&=&
$({\bf 165})
\oplus({\bf 3})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 15})
\oplus({\bf 6})
\oplus({\bf 42})
\oplus({\bf 60})
\oplus({\bf 24})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{15'}}$
&=&
$({\bf \overline{99}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})$\\
%
${\bf \overline{35}}\otimes{\bf 21}$
&=&
$({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 45})
\oplus({\bf 48})
\oplus({\bf 15'})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 63})
\oplus({\bf 42})
\oplus({\bf 60})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{210}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{42}})$\\
%
${\bf \overline{35}}\otimes{\bf 24}$
&=&
$({\bf 132})
\oplus({\bf 45})
\oplus({\bf 48})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 15})
\oplus({\bf 21})
\oplus2({\bf 63})
\oplus2({\bf 42})
\oplus2({\bf 60})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{24}}$
&=&
$({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{42}})$\\
%
${\bf \overline{35}}\otimes{\bf 27}$
&=&
$({\bf \overline{154}})
\oplus({\bf 81})
\oplus({\bf 10})
\oplus2({\bf \overline{35}})
\oplus({\bf 125})
\oplus({\bf \overline{28}})
\oplus({\bf 8})
\oplus({\bf \overline{80}})
\oplus({\bf 35})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf 27})$\\
%
${\bf \overline{35}}\otimes{\bf 28}$
&=&
$({\bf 260})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 81})
\oplus({\bf 10})
\oplus({\bf 125})
\oplus({\bf 8})
\oplus({\bf 35})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{154}})
\oplus({\bf 81})
\oplus({\bf 125})
\oplus({\bf \overline{80}})
\oplus({\bf 35})
\oplus({\bf \overline{81}})
\oplus({\bf 64})$\\
%
${\bf \overline{35}}\otimes{\bf 35}$
&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{81}})
\oplus({\bf 1})
\oplus({\bf \overline{154}})
\oplus({\bf 81})
\oplus({\bf 10})
\oplus({\bf \overline{35}})
\oplus2({\bf 125})
\oplus2({\bf 8})
\oplus({\bf 35})
\oplus({\bf \overline{10}})
\oplus2({\bf 64})
\oplus2({\bf 27})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{162}})_{\rm S}
\oplus({\bf 125})_{\rm S}
\oplus({\bf \overline{81}})_{\rm S}
\oplus({\bf \overline{80}})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 28})_{\rm S}
\oplus({\bf \overline{28}})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf \overline{154}})_{\rm A}
\oplus({\bf 81})_{\rm A}
\oplus({\bf \overline{81}})_{\rm A}
\oplus({\bf \overline{80}})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus({\bf \overline{55}})_{\rm A}
\oplus({\bf 35})_{\rm A}
\oplus({\bf \overline{35}})_{\rm A}
\oplus({\bf 10})_{\rm A}
$\\
%
${\bf 36}\otimes{\bf 3}$
&=&
$({\bf \overline{45}})
\oplus({\bf \overline{63}})$\\
%
${\bf 36}\otimes{\bf \overline{3}}$
&=&
$({\bf 80})
\oplus({\bf 28})$\\
%
${\bf 36}\otimes{\bf 6}$
&=&
$({\bf \overline{132}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{63}})$\\
%
${\bf 36}\otimes{\bf \overline{6}}$
&=&
$({\bf 55})
\oplus({\bf 81})
\oplus({\bf 80})$\\
%
${\bf 36}\otimes{\bf 8}$
&=&
$({\bf 99})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf 48})$\\
%
${\bf 36}\otimes{\bf 10}$
&=&
$({\bf 66})
\oplus({\bf 90})
\oplus({\bf 99})
\oplus({\bf 105})$\\
%
${\bf 36}\otimes{\bf \overline{10}}$
&=&
$({\bf 192})
\oplus({\bf 15'})
\oplus({\bf 105})
\oplus({\bf 48})$\\
%
${\bf 36}\otimes{\bf 15}$
&=&
$({\bf \overline{120'}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})$\\
%
${\bf 36}\otimes{\bf \overline{15}}$
&=&
$({\bf 162})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 35})
\oplus({\bf 81})
\oplus({\bf 28})$\\
%
${\bf 36}\otimes{\bf 15'}$
&=&
$({\bf \overline{78}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{132}})$\\
%
${\bf 36}\otimes{\bf \overline{15'}}$
&=&
$({\bf 260})
\oplus({\bf 10})
\oplus({\bf 154})
\oplus({\bf 35})
\oplus({\bf 81})$\\
%
${\bf 36}\otimes{\bf 21}$
&=&
$({\bf \overline{336}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{60}})$\\
%
${\bf 36}\otimes{\bf \overline{21}}$
&=&
$({\bf 91})
\oplus({\bf \overline{81}})
\oplus({\bf 143})
\oplus({\bf 125})
\oplus({\bf 162})
\oplus({\bf 154})$\\
%
${\bf 36}\otimes{\bf 24}$
&=&
$({\bf \overline{234}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})$\\
%
${\bf 36}\otimes{\bf \overline{24}}$
&=&
$({\bf 143})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 64})
\oplus({\bf 162})
\oplus({\bf 154})
\oplus({\bf 55})
\oplus({\bf 80})$\\
%
${\bf 36}\otimes{\bf 27}$
&=&
$({\bf 195})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 42})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 36})$\\
%
${\bf 36}\otimes{\bf 28}$
&=&
$({\bf 105'})
\oplus({\bf 63})
\oplus({\bf 168})
\oplus({\bf 120})
\oplus({\bf 195})
\oplus({\bf 165})
\oplus({\bf 192})$\\
%
${\bf 36}\otimes{\bf \overline{28}}$
&=&
$({\bf 420})
\oplus({\bf 3})
\oplus({\bf 273})
\oplus({\bf 15})
\oplus({\bf 165})
\oplus({\bf 42})
\oplus({\bf 90})$\\
%
${\bf 36}\otimes{\bf 35}$
&=&
$({\bf 168})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 60})
\oplus({\bf 195})
\oplus({\bf 165})
\oplus({\bf 66})
\oplus({\bf 105})
\oplus({\bf 192})
\oplus({\bf 99})$\\
%
${\bf 36}\otimes{\bf \overline{35}}$
&=&
$({\bf 315})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 15})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 90})
\oplus({\bf 48})$\\
%
${\bf 36}\otimes{\bf 36}$
&=&
$({\bf \overline{120''}})_{\rm S}
\oplus({\bf \overline{231}})_{\rm S}
\oplus({\bf \overline{210}})_{\rm S}
\oplus({\bf \overline{105}})_{\rm S}
\oplus({\bf \overline{234}})_{\rm A}
\oplus({\bf \overline{195'}})_{\rm A}
\oplus({\bf \overline{165}})_{\rm A}
\oplus({\bf \overline{36}})_{\rm A}
$\\
%
${\bf \overline{36}}\otimes{\bf 3}$
&=&
$({\bf \overline{80}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{3}}$
&=&
$({\bf 45})
\oplus({\bf 63})$\\
%
${\bf \overline{36}}\otimes{\bf 6}$
&=&
$({\bf \overline{55}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{80}})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{6}}$
&=&
$({\bf 132})
\oplus({\bf 21})
\oplus({\bf 63})$\\
%
${\bf \overline{36}}\otimes{\bf 8}$
&=&
$({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{36}}\otimes{\bf 10}$
&=&
$({\bf \overline{192}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{48}})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{66}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{36}}\otimes{\bf 15}$
&=&
$({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{15}}$
&=&
$({\bf 120'})
\oplus({\bf 120})
\oplus({\bf 60})
\oplus({\bf 63})
\oplus({\bf 132})
\oplus({\bf 45})$\\
%
${\bf \overline{36}}\otimes{\bf 15'}$
&=&
$({\bf \overline{260}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{81}})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{15'}}$
&=&
$({\bf 78})
\oplus({\bf 90})
\oplus({\bf 120'})
\oplus({\bf 120})
\oplus({\bf 132})$\\
%
${\bf \overline{36}}\otimes{\bf 21}$
&=&
$({\bf \overline{91}})
\oplus({\bf 81})
\oplus({\bf \overline{143}})
\oplus({\bf 125})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{21}}$
&=&
$({\bf 336})
\oplus({\bf 6})
\oplus({\bf 210})
\oplus({\bf 24})
\oplus({\bf 120})
\oplus({\bf 60})$\\
%
${\bf \overline{36}}\otimes{\bf 24}$
&=&
$({\bf \overline{143}})
\oplus({\bf 125})
\oplus({\bf 64})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{80}})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{24}}$
&=&
$({\bf 234})
\oplus({\bf 210})
\oplus({\bf 24})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 60})
\oplus({\bf 63})
\oplus({\bf 21})$\\
%
${\bf \overline{36}}\otimes{\bf 27}$
&=&
$({\bf \overline{195}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{36}}\otimes{\bf 28}$
&=&
$({\bf \overline{420}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{90}})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{105'}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{192}})$\\
%
${\bf \overline{36}}\otimes{\bf 35}$
&=&
$({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{48}})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{168}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{99}})$\\
%
${\bf \overline{36}}\otimes{\bf 36}$
&=&
$({\bf 512})
\oplus({\bf 1})
\oplus({\bf 343})
\oplus({\bf 8})
\oplus({\bf 216})
\oplus({\bf 27})
\oplus({\bf 125})
\oplus({\bf 64})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{36}}$
&=&
$({\bf 120''})_{\rm S}
\oplus({\bf 231})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 234})_{\rm A}
\oplus({\bf 195'})_{\rm A}
\oplus({\bf 165})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf 42}\otimes{\bf 3}$
&=&
$({\bf \overline{60}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})$\\
%
${\bf 42}\otimes{\bf \overline{3}}$
&=&
$({\bf 64})
\oplus({\bf 35})
\oplus({\bf 27})$\\
%
${\bf 42}\otimes{\bf 6}$
&=&
$({\bf \overline{90}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})$\\
%
${\bf 42}\otimes{\bf \overline{6}}$
&=&
$({\bf 81})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 27})$\\
%
${\bf 42}\otimes{\bf 8}$
&=&
$({\bf 90})
\oplus({\bf 60})
\oplus({\bf 48})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus2({\bf 42})$\\
%
${\bf 42}\otimes{\bf 10}$
&=&
$({\bf 105})
\oplus({\bf 21})
\oplus({\bf 90})
\oplus({\bf 60})
\oplus({\bf 48})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 42})$\\
%
${\bf 42}\otimes{\bf \overline{10}}$
&=&
$({\bf 120})
\oplus({\bf 6})
\oplus({\bf 90})
\oplus({\bf 60})
\oplus({\bf 48})
\oplus({\bf 15'})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 42})$\\
%
${\bf 42}\otimes{\bf 15}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})$\\
%
${\bf 42}\otimes{\bf \overline{15}}$
&=&
$({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 81})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf 27})$\\
%
${\bf 42}\otimes{\bf 15'}$
&=&
$({\bf \overline{132}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})$\\
%
${\bf 42}\otimes{\bf \overline{15'}}$
&=&
$({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 81})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 27})$\\
%
${\bf 42}\otimes{\bf 21}$
&=&
$({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})$\\
%
${\bf 42}\otimes{\bf \overline{21}}$
&=&
$({\bf 162})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus({\bf 81})
\oplus({\bf \overline{35}})
\oplus({\bf 64})
\oplus({\bf 35})
\oplus({\bf 27})$\\
%
${\bf 42}\otimes{\bf 24}$
&=&
$({\bf \overline{165}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})$\\
%
${\bf 42}\otimes{\bf \overline{24}}$
&=&
$({\bf 154})
\oplus({\bf \overline{28}})
\oplus({\bf 80})
\oplus({\bf 10})
\oplus({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus2({\bf 81})
\oplus2({\bf \overline{35}})
\oplus2({\bf 64})
\oplus2({\bf 35})
\oplus2({\bf 27})$\\
%
${\bf 42}\otimes{\bf 27}$
&=&
$({\bf 165})
\oplus({\bf 63})
\oplus({\bf 36})
\oplus({\bf 15'})
\oplus({\bf 3})
\oplus({\bf 105})
\oplus({\bf 21})
\oplus({\bf 120})
\oplus({\bf 6})
\oplus2({\bf 90})
\oplus2({\bf 60})
\oplus2({\bf 48})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus3({\bf 42})$\\
%
${\bf 42}\otimes{\bf 28}$
&=&
$({\bf 195})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 165})
\oplus({\bf 36})
\oplus({\bf 105})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 60})
\oplus({\bf 48})
\oplus({\bf 24})
\oplus({\bf 42})$\\
%
${\bf 42}\otimes{\bf \overline{28}}$
&=&
$({\bf 234})
\oplus({\bf 210})
\oplus({\bf 132})
\oplus({\bf 165})
\oplus({\bf 63})
\oplus({\bf 21})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 60})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 42})$\\
%
${\bf 42}\otimes{\bf 35}$
&=&
$({\bf 192})
\oplus({\bf 99})
\oplus({\bf 15})
\oplus({\bf 21})
\oplus({\bf 165})
\oplus({\bf 63})
\oplus({\bf 36})
\oplus({\bf 15'})
\oplus2({\bf 105})
\oplus({\bf 120})
\oplus({\bf 6})
\oplus2({\bf 90})
\oplus2({\bf 60})
\oplus2({\bf 48})
\oplus2({\bf 24})
\oplus2({\bf 42})$\\
%
${\bf 42}\otimes{\bf \overline{35}}$
&=&
$({\bf 210})
\oplus({\bf 132})
\oplus({\bf 48})
\oplus({\bf 6})
\oplus({\bf 165})
\oplus({\bf 63})
\oplus({\bf 15'})
\oplus({\bf 3})
\oplus({\bf 105})
\oplus({\bf 21})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 60})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus2({\bf 42})$\\
%
${\bf 42}\otimes{\bf 36}$
&=&
$({\bf \overline{231}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})$\\
%
${\bf 42}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{162}})
\oplus({\bf 216})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{35}})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 42}\otimes{\bf 42}$
&=&
$({\bf \overline{210}})_{\rm S}
\oplus({\bf \overline{120}})_{\rm S}
\oplus({\bf \overline{105}})_{\rm S}
\oplus({\bf \overline{90}})_{\rm S}
\oplus({\bf \overline{63}})_{\rm S}
\oplus2({\bf \overline{60}})_{\rm S}
\oplus({\bf \overline{48}})_{\rm S}
\oplus({\bf \overline{45}})_{\rm S}
\oplus({\bf \overline{42}})_{\rm S}
\oplus({\bf \overline{24}})_{\rm S}
\oplus({\bf \overline{15'}})_{\rm S}
\oplus({\bf \overline{15}})_{\rm S}
\oplus({\bf \overline{6}})_{\rm S}
\oplus({\bf \overline{165}})_{\rm A}
\oplus({\bf \overline{132}})_{\rm A}
\oplus({\bf \overline{120}})_{\rm A}
\oplus({\bf \overline{90}})_{\rm A}
\oplus({\bf \overline{63}})_{\rm A}
\oplus({\bf \overline{60}})_{\rm A}
\oplus({\bf \overline{48}})_{\rm A}
\oplus2({\bf \overline{42}})_{\rm A}
\oplus({\bf \overline{36}})_{\rm A}
\oplus({\bf \overline{24}})_{\rm A}
\oplus({\bf \overline{21}})_{\rm A}
\oplus({\bf \overline{15}})_{\rm A}
\oplus({\bf \overline{3}})_{\rm A}
$\\
%
${\bf \overline{42}}\otimes{\bf 3}$
&=&
$({\bf 64})
\oplus({\bf \overline{35}})
\oplus({\bf 27})$\\
%
${\bf \overline{42}}\otimes{\bf \overline{3}}$
&=&
$({\bf 60})
\oplus({\bf 42})
\oplus({\bf 24})$\\
%
${\bf \overline{42}}\otimes{\bf 6}$
&=&
$({\bf \overline{81}})
\oplus({\bf 35})
\oplus({\bf \overline{10}})
\oplus({\bf 64})
\oplus({\bf \overline{35}})
\oplus({\bf 27})$\\
%
${\bf \overline{42}}\otimes{\bf \overline{6}}$
&=&
$({\bf 90})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 24})$\\
%
${\bf \overline{42}}\otimes{\bf 8}$
&=&
$({\bf \overline{90}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{42}})$\\
%
${\bf \overline{42}}\otimes{\bf 10}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{42}})$\\
%
${\bf \overline{42}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{42}})$\\
%
${\bf \overline{42}}\otimes{\bf 15}$
&=&
$({\bf 125})
\oplus({\bf \overline{28}})
\oplus({\bf 81})
\oplus({\bf 10})
\oplus({\bf 8})
\oplus({\bf \overline{81}})
\oplus({\bf 35})
\oplus({\bf \overline{10}})
\oplus2({\bf 64})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})$\\
%
${\bf \overline{42}}\otimes{\bf \overline{15}}$
&=&
$({\bf 120})
\oplus({\bf 63})
\oplus({\bf 48})
\oplus({\bf 15'})
\oplus({\bf 6})
\oplus({\bf 90})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus2({\bf 24})$\\
%
${\bf \overline{42}}\otimes{\bf 15'}$
&=&
$({\bf 154})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 10})
\oplus({\bf 8})
\oplus({\bf \overline{81}})
\oplus({\bf 35})
\oplus({\bf \overline{10}})
\oplus({\bf 64})
\oplus({\bf \overline{35}})
\oplus({\bf 27})$\\
%
${\bf \overline{42}}\otimes{\bf \overline{15'}}$
&=&
$({\bf 132})
\oplus({\bf 120})
\oplus({\bf 63})
\oplus({\bf 48})
\oplus({\bf 15'})
\oplus({\bf 90})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 24})$\\
%
${\bf \overline{42}}\otimes{\bf 21}$
&=&
$({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{80}})
\oplus({\bf 125})
\oplus({\bf \overline{28}})
\oplus({\bf 81})
\oplus({\bf 10})
\oplus({\bf \overline{81}})
\oplus({\bf 35})
\oplus({\bf 64})
\oplus({\bf \overline{35}})
\oplus({\bf 27})$\\
%
${\bf \overline{42}}\otimes{\bf \overline{21}}$
&=&
$({\bf 192})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 120})
\oplus({\bf 48})
\oplus({\bf 15'})
\oplus({\bf 6})
\oplus({\bf 90})
\oplus({\bf 15})
\oplus({\bf 60})
\oplus({\bf 42})
\oplus({\bf 24})$\\
%
${\bf \overline{42}}\otimes{\bf 24}$
&=&
$({\bf \overline{154}})
\oplus({\bf \overline{80}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus({\bf 125})
\oplus({\bf \overline{28}})
\oplus({\bf 81})
\oplus({\bf 10})
\oplus({\bf 8})
\oplus2({\bf \overline{81}})
\oplus2({\bf 35})
\oplus2({\bf 64})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})$\\
%
${\bf \overline{42}}\otimes{\bf \overline{24}}$
&=&
$({\bf 165})
\oplus({\bf 105})
\oplus({\bf 21})
\oplus({\bf 3})
\oplus({\bf 120})
\oplus({\bf 63})
\oplus({\bf 48})
\oplus({\bf 15'})
\oplus({\bf 6})
\oplus2({\bf 90})
\oplus2({\bf 15})
\oplus2({\bf 60})
\oplus2({\bf 42})
\oplus2({\bf 24})$\\
%
${\bf \overline{42}}\otimes{\bf 27}$
&=&
$({\bf \overline{165}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})
\oplus3({\bf \overline{42}})$\\
%
${\bf \overline{42}}\otimes{\bf 28}$
&=&
$({\bf \overline{234}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{42}})$\\
%
${\bf \overline{42}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{42}})$\\
%
${\bf \overline{42}}\otimes{\bf 35}$
&=&
$({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{3}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{42}})$\\
%
${\bf \overline{42}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{192}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{6}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{42}})$\\
%
${\bf \overline{42}}\otimes{\bf 36}$
&=&
$({\bf 280})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 216})
\oplus({\bf 80})
\oplus({\bf 154})
\oplus({\bf 28})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf \overline{42}}\otimes{\bf \overline{36}}$
&=&
$({\bf 231})
\oplus({\bf 234})
\oplus({\bf 120'})
\oplus({\bf 210})
\oplus({\bf 45})
\oplus({\bf 165})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 63})
\oplus({\bf 90})
\oplus({\bf 60})
\oplus({\bf 42})$\\
%
${\bf \overline{42}}\otimes{\bf 42}$
&=&
$({\bf 216})
\oplus({\bf 80})
\oplus({\bf 10})
\oplus2({\bf \overline{35}})
\oplus({\bf 1})
\oplus({\bf 154})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{80}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 8})
\oplus2({\bf \overline{81}})
\oplus2({\bf 35})
\oplus3({\bf 64})
\oplus3({\bf 27})$\\
%
${\bf \overline{42}}\otimes{\bf \overline{42}}$
&=&
$({\bf {210}})_{\rm S}
\oplus({\bf {120}})_{\rm S}
\oplus({\bf {105}})_{\rm S}
\oplus({\bf {90}})_{\rm S}
\oplus({\bf {63}})_{\rm S}
\oplus2({\bf {60}})_{\rm S}
\oplus({\bf {48}})_{\rm S}
\oplus({\bf {45}})_{\rm S}
\oplus({\bf {42}})_{\rm S}
\oplus({\bf {36}})_{\rm A}
\oplus({\bf {24}})_{\rm S}
\oplus({\bf {15'}})_{\rm S}
\oplus({\bf {15}})_{\rm S}
\oplus({\bf {6}})_{\rm S}
\oplus({\bf {165}})_{\rm A}
\oplus({\bf {132}})_{\rm A}
\oplus({\bf {120}})_{\rm A}
\oplus({\bf {90}})_{\rm A}
\oplus({\bf {63}})_{\rm A}
\oplus({\bf {60}})_{\rm A}
\oplus({\bf {48}})_{\rm A}
\oplus2({\bf {42}})_{\rm A}
\oplus({\bf {24}})_{\rm A}
\oplus({\bf {21}})_{\rm A}
\oplus({\bf {15}})_{\rm A}
\oplus({\bf {3}})_{\rm A}
$\\
%
${\bf 45}\otimes{\bf 3}$
&=&
$({\bf \overline{99}})
\oplus({\bf \overline{36}})$\\
%
${\bf 45}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{55}})
\oplus({\bf \overline{80}})$\\
%
${\bf 45}\otimes{\bf 6}$
&=&
$({\bf \overline{66}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{99}})$\\
%
${\bf 45}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{162}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{80}})$\\
%
${\bf 45}\otimes{\bf 8}$
&=&
$({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 63})
\oplus({\bf 45})$\\
%
${\bf 45}\otimes{\bf 10}$
&=&
$({\bf 234})
\oplus({\bf 21})
\oplus({\bf 132})
\oplus({\bf 63})$\\
%
${\bf 45}\otimes{\bf \overline{10}}$
&=&
$({\bf 78})
\oplus({\bf 120})
\oplus({\bf 120'})
\oplus({\bf 132})$\\
%
${\bf 45}\otimes{\bf 15}$
&=&
$({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{36}})$\\
%
${\bf 45}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{143}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{55}})$\\
%
${\bf 45}\otimes{\bf 15'}$
&=&
$({\bf \overline{315}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{105}})$\\
%
${\bf 45}\otimes{\bf \overline{15'}}$
&=&
$({\bf \overline{91}})
\oplus({\bf 125})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{162}})$\\
%
${\bf 45}\otimes{\bf 21}$
&=&
$({\bf \overline{105'}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})$\\
%
${\bf 45}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{405}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{81}})$\\
%
${\bf 45}\otimes{\bf 24}$
&=&
$({\bf \overline{168}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{99}})$\\
%
${\bf 45}\otimes{\bf \overline{24}}$
&=&
$({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{28}})$\\
%
${\bf 45}\otimes{\bf 27}$
&=&
$({\bf 231})
\oplus({\bf 210})
\oplus({\bf 60})
\oplus({\bf 132})
\oplus({\bf 234})
\oplus({\bf 120'})
\oplus({\bf 120})
\oplus({\bf 63})
\oplus({\bf 45})$\\
%
${\bf 45}\otimes{\bf 28}$
&=&
$({\bf 504})
\oplus({\bf 6})
\oplus({\bf 336})
\oplus({\bf 24})
\oplus({\bf 210})
\oplus({\bf 60})
\oplus({\bf 120})$\\
%
${\bf 45}\otimes{\bf \overline{28}}$
&=&
$({\bf 120''})
\oplus({\bf 105})
\oplus({\bf 195'})
\oplus({\bf 165})
\oplus({\bf 231})
\oplus({\bf 210})
\oplus({\bf 234})$\\
%
${\bf 45}\otimes{\bf 35}$
&=&
$({\bf 375})
\oplus({\bf 336})
\oplus({\bf 24})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 60})
\oplus({\bf 132})
\oplus({\bf 21})
\oplus({\bf 120})
\oplus({\bf 63})$\\
%
${\bf 45}\otimes{\bf \overline{35}}$
&=&
$({\bf 195'})
\oplus({\bf 165})
\oplus({\bf 90})
\oplus({\bf 120})
\oplus({\bf 231})
\oplus({\bf 78})
\oplus({\bf 210})
\oplus({\bf 132})
\oplus({\bf 234})
\oplus({\bf 120'})$\\
%
${\bf 45}\otimes{\bf 36}$
&=&
$({\bf \overline{612}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{90}})$\\
%
${\bf 45}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{136}})
\oplus({\bf 80})
\oplus({\bf \overline{224}})
\oplus({\bf 154})
\oplus({\bf \overline{270}})
\oplus({\bf 216})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})$\\
%
${\bf 45}\otimes{\bf 42}$
&=&
$({\bf \overline{330}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{36}})$\\
%
${\bf 45}\otimes{\bf \overline{42}}$
&=&
$({\bf \overline{270}})
\oplus({\bf 216})
\oplus({\bf 64})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{162}})
\oplus({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{55}})$\\
%
${\bf 45}\otimes{\bf 45}$
&=&
$({\bf \overline{153}})_{\rm S}
\oplus({\bf \overline{315}})_{\rm S}
\oplus({\bf \overline{312}})_{\rm S}
\oplus({\bf \overline{210}})_{\rm S}
\oplus({\bf \overline{45}})_{\rm S}
\oplus({\bf \overline{330}})_{\rm A}
\oplus({\bf \overline{273}})_{\rm A}
\oplus({\bf \overline{255}})_{\rm A}
\oplus({\bf \overline{132}})_{\rm A}
$\\
%
${\bf \overline{45}}\otimes{\bf 3}$
&=&
$({\bf 55})
\oplus({\bf 80})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{3}}$
&=&
$({\bf 99})
\oplus({\bf 36})$\\
%
${\bf \overline{45}}\otimes{\bf 6}$
&=&
$({\bf 162})
\oplus({\bf 28})
\oplus({\bf 80})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{6}}$
&=&
$({\bf 66})
\oplus({\bf 105})
\oplus({\bf 99})$\\
%
${\bf \overline{45}}\otimes{\bf 8}$
&=&
$({\bf \overline{120'}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{63}})$\\
%
${\bf \overline{45}}\otimes{\bf 10}$
&=&
$({\bf \overline{78}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{132}})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{234}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{63}})$\\
%
${\bf \overline{45}}\otimes{\bf 15}$
&=&
$({\bf 143})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 81})
\oplus({\bf 162})
\oplus({\bf 55})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{15}}$
&=&
$({\bf 195})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 48})
\oplus({\bf 105})
\oplus({\bf 36})$\\
%
${\bf \overline{45}}\otimes{\bf 15'}$
&=&
$({\bf 91})
\oplus({\bf 125})
\oplus({\bf 143})
\oplus({\bf 154})
\oplus({\bf 162})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{15'}}$
&=&
$({\bf 315})
\oplus({\bf 15'})
\oplus({\bf 192})
\oplus({\bf 48})
\oplus({\bf 105})$\\
%
${\bf \overline{45}}\otimes{\bf 21}$
&=&
$({\bf 405})
\oplus({\bf 10})
\oplus({\bf 260})
\oplus({\bf 35})
\oplus({\bf 154})
\oplus({\bf 81})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{21}}$
&=&
$({\bf 105'})
\oplus({\bf 120})
\oplus({\bf 168})
\oplus({\bf 165})
\oplus({\bf 195})
\oplus({\bf 192})$\\
%
${\bf \overline{45}}\otimes{\bf 24}$
&=&
$({\bf 280})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 35})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 81})
\oplus({\bf 28})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{24}}$
&=&
$({\bf 168})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 90})
\oplus({\bf 195})
\oplus({\bf 192})
\oplus({\bf 66})
\oplus({\bf 99})$\\
%
${\bf \overline{45}}\otimes{\bf 27}$
&=&
$({\bf \overline{231}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{45}}\otimes{\bf 28}$
&=&
$({\bf \overline{120''}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{234}})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{504}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{45}}\otimes{\bf 35}$
&=&
$({\bf \overline{195'}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{375}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})$\\
%
${\bf \overline{45}}\otimes{\bf 36}$
&=&
$({\bf 136})
\oplus({\bf \overline{80}})
\oplus({\bf 224})
\oplus({\bf \overline{154}})
\oplus({\bf 270})
\oplus({\bf 216})
\oplus({\bf 280})
\oplus({\bf 260})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{36}}$
&=&
$({\bf 612})
\oplus({\bf 3})
\oplus({\bf 420})
\oplus({\bf 15})
\oplus({\bf 273})
\oplus({\bf 42})
\oplus({\bf 165})
\oplus({\bf 90})$\\
%
${\bf \overline{45}}\otimes{\bf 42}$
&=&
$({\bf 270})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 64})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 280})
\oplus({\bf 260})
\oplus({\bf 143})
\oplus({\bf 162})
\oplus({\bf 80})
\oplus({\bf 55})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{42}}$
&=&
$({\bf 330})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 42})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 99})
\oplus({\bf 36})$\\
%
${\bf \overline{45}}\otimes{\bf 45}$
&=&
$({\bf 729})
\oplus({\bf 1})
\oplus({\bf 512})
\oplus({\bf 8})
\oplus({\bf 343})
\oplus({\bf 27})
\oplus({\bf 216})
\oplus({\bf 64})
\oplus({\bf 125})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{45}}$
&=&
$({\bf 153})_{\rm S}
\oplus({\bf 315})_{\rm S}
\oplus({\bf 312})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 45})_{\rm S}
\oplus({\bf 330})_{\rm A}
\oplus({\bf 273})_{\rm A}
\oplus({\bf 255})_{\rm A}
\oplus({\bf 132})_{\rm A}
$\\
%
${\bf 48}\otimes{\bf 3}$
&=&
$({\bf \overline{63}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})$\\
%
${\bf 48}\otimes{\bf \overline{3}}$
&=&
$({\bf 81})
\oplus({\bf 28})
\oplus({\bf 35})$\\
%
${\bf 48}\otimes{\bf 6}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})$\\
%
${\bf 48}\otimes{\bf \overline{6}}$
&=&
$({\bf 80})
\oplus({\bf 64})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 35})$\\
%
${\bf 48}\otimes{\bf 8}$
&=&
$({\bf 105})
\oplus({\bf 90})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus2({\bf 48})$\\
%
${\bf 48}\otimes{\bf 10}$
&=&
$({\bf 99})
\oplus({\bf 60})
\oplus({\bf 105})
\oplus({\bf 90})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 48})$\\
%
${\bf 48}\otimes{\bf \overline{10}}$
&=&
$({\bf 165})
\oplus({\bf 15})
\oplus({\bf 105})
\oplus({\bf 90})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 48})$\\
%
${\bf 48}\otimes{\bf 15}$
&=&
$({\bf \overline{132}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{60}})$\\
%
${\bf 48}\otimes{\bf \overline{15}}$
&=&
$({\bf 154})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus2({\bf 81})
\oplus2({\bf 35})$\\
%
${\bf 48}\otimes{\bf 15'}$
&=&
$({\bf \overline{120'}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{60}})$\\
%
${\bf 48}\otimes{\bf \overline{15'}}$
&=&
$({\bf 216})
\oplus({\bf 8})
\oplus({\bf 154})
\oplus({\bf 125})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 64})
\oplus({\bf 81})
\oplus({\bf 35})$\\
%
${\bf 48}\otimes{\bf 21}$
&=&
$({\bf \overline{273}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{60}})$\\
%
${\bf 48}\otimes{\bf \overline{21}}$
&=&
$({\bf 143})
\oplus({\bf \overline{28}})
\oplus({\bf 162})
\oplus({\bf \overline{81}})
\oplus({\bf 55})
\oplus({\bf \overline{35}})
\oplus({\bf 154})
\oplus({\bf 125})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 81})$\\
%
${\bf 48}\otimes{\bf 24}$
&=&
$({\bf \overline{210}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{42}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{60}})$\\
%
${\bf 48}\otimes{\bf \overline{24}}$
&=&
$({\bf 162})
\oplus({\bf \overline{81}})
\oplus({\bf 55})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 154})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf 27})
\oplus2({\bf 80})
\oplus2({\bf 64})
\oplus2({\bf 81})$\\
%
${\bf 48}\otimes{\bf 27}$
&=&
$({\bf 192})
\oplus({\bf 120})
\oplus2({\bf 48})
\oplus({\bf 24})
\oplus({\bf 99})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 165})
\oplus({\bf 36})
\oplus({\bf 15})
\oplus2({\bf 105})
\oplus2({\bf 90})
\oplus2({\bf 42})$\\
%
${\bf 48}\otimes{\bf 28}$
&=&
$({\bf 168})
\oplus({\bf 195})
\oplus({\bf 63})
\oplus({\bf 66})
\oplus({\bf 21})
\oplus({\bf 192})
\oplus({\bf 120})
\oplus({\bf 99})
\oplus({\bf 60})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%
${\bf 48}\otimes{\bf \overline{28}}$
&=&
$({\bf 336})
\oplus({\bf 273})
\oplus({\bf 210})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf 120})
\oplus({\bf 24})
\oplus({\bf 60})
\oplus({\bf 165})
\oplus({\bf 15})
\oplus({\bf 90})
\oplus({\bf 42})$\\
%
${\bf 48}\otimes{\bf 35}$
&=&
$({\bf 195})
\oplus({\bf 63})
\oplus({\bf 66})
\oplus({\bf 42})
\oplus({\bf 21})
\oplus({\bf 192})
\oplus({\bf 120})
\oplus({\bf 48})
\oplus({\bf 24})
\oplus2({\bf 99})
\oplus2({\bf 60})
\oplus({\bf 165})
\oplus({\bf 36})
\oplus2({\bf 105})
\oplus2({\bf 90})$\\
%
${\bf 48}\otimes{\bf \overline{35}}$
&=&
$({\bf 273})
\oplus({\bf 210})
\oplus({\bf 105})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf 192})
\oplus({\bf 120})
\oplus({\bf 48})
\oplus({\bf 24})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus2({\bf 165})
\oplus2({\bf 15})
\oplus2({\bf 90})
\oplus2({\bf 42})$\\
%
${\bf 48}\otimes{\bf 36}$
&=&
$({\bf \overline{195'}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{120}})$\\
%
${\bf 48}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{405}})
\oplus({\bf 343})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{35}})
\oplus({\bf 216})
\oplus({\bf 8})
\oplus({\bf 125})
\oplus({\bf 27})
\oplus({\bf 64})$\\
%
${\bf 48}\otimes{\bf 42}$
&=&
$({\bf \overline{234}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{132}})
\oplus2({\bf \overline{90}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{120}})$\\
%
${\bf 48}\otimes{\bf \overline{42}}$
&=&
$({\bf 260})
\oplus({\bf \overline{154}})
\oplus2({\bf 81})
\oplus({\bf \overline{10}})
\oplus({\bf 162})
\oplus({\bf \overline{81}})
\oplus2({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus({\bf 216})
\oplus({\bf 80})
\oplus({\bf 8})
\oplus2({\bf 154})
\oplus2({\bf 125})
\oplus({\bf 28})
\oplus2({\bf 27})
\oplus2({\bf 64})$\\
%
${\bf 48}\otimes{\bf 45}$
&=&
$({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{42}})$\\
%
${\bf 48}\otimes{\bf \overline{45}}$
&=&
$({\bf 224})
\oplus({\bf 270})
\oplus({\bf 91})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 260})
\oplus({\bf \overline{154}})
\oplus({\bf 162})
\oplus({\bf \overline{81}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 125})$\\
%
${\bf 48}\otimes{\bf 48}$
&=&
$({\bf \overline{231}})_{\rm S}
\oplus({\bf \overline{210}})_{\rm S}
\oplus({\bf \overline{132}})_{\rm S}
\oplus({\bf \overline{120'}})_{\rm S}
\oplus({\bf \overline{120}})_{\rm S}
\oplus({\bf \overline{105}})_{\rm S}
\oplus({\bf \overline{90}})_{\rm S}
\oplus({\bf \overline{60}})_{\rm S}
\oplus({\bf \overline{48}})_{\rm S}
\oplus({\bf \overline{45}})_{\rm S}
\oplus({\bf \overline{15'}})_{\rm S}
\oplus({\bf \overline{234}})_{\rm A}
\oplus({\bf \overline{165}})_{\rm A}
\oplus({\bf \overline{132}})_{\rm A}
\oplus({\bf \overline{120'}})_{\rm A}
\oplus({\bf \overline{120}})_{\rm A}
\oplus({\bf \overline{90}})_{\rm A}
\oplus({\bf \overline{78}})_{\rm A}
\oplus({\bf \overline{63}})_{\rm A}
\oplus({\bf \overline{48}})_{\rm A}
\oplus({\bf \overline{42}})_{\rm A}
\oplus({\bf \overline{36}})_{\rm A}
$\\
%
${\bf \overline{48}}\otimes{\bf 3}$
&=&
$({\bf \overline{81}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{48}}\otimes{\bf \overline{3}}$
&=&
$({\bf 63})
\oplus({\bf 60})
\oplus({\bf 21})$\\
%
${\bf \overline{48}}\otimes{\bf 6}$
&=&
$({\bf \overline{80}})
\oplus({\bf 64})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{48}}\otimes{\bf \overline{6}}$
&=&
$({\bf 120})
\oplus({\bf 24})
\oplus({\bf 63})
\oplus({\bf 60})
\oplus({\bf 21})$\\
%
${\bf \overline{48}}\otimes{\bf 8}$
&=&
$({\bf \overline{105}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{48}})$\\
%
${\bf \overline{48}}\otimes{\bf 10}$
&=&
$({\bf \overline{165}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{48}})$\\
%
${\bf \overline{48}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{99}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{48}})$\\
%
${\bf \overline{48}}\otimes{\bf 15}$
&=&
$({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 27})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{80}})
\oplus({\bf 64})
\oplus2({\bf \overline{81}})
\oplus2({\bf \overline{35}})$\\
%
${\bf \overline{48}}\otimes{\bf \overline{15}}$
&=&
$({\bf 132})
\oplus({\bf 45})
\oplus({\bf 90})
\oplus({\bf 42})
\oplus({\bf 21})
\oplus({\bf 120})
\oplus({\bf 24})
\oplus2({\bf 63})
\oplus2({\bf 60})$\\
%
${\bf \overline{48}}\otimes{\bf 15'}$
&=&
$({\bf 216})
\oplus({\bf 8})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 27})
\oplus({\bf \overline{10}})
\oplus({\bf 64})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{48}}\otimes{\bf \overline{15'}}$
&=&
$({\bf 120'})
\oplus({\bf 48})
\oplus({\bf 132})
\oplus({\bf 45})
\oplus({\bf 90})
\oplus({\bf 42})
\oplus({\bf 120})
\oplus({\bf 63})
\oplus({\bf 60})$\\
%
${\bf \overline{48}}\otimes{\bf 21}$
&=&
$({\bf \overline{143}})
\oplus({\bf 28})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{55}})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf \overline{80}})
\oplus({\bf 64})
\oplus({\bf \overline{81}})$\\
%
${\bf \overline{48}}\otimes{\bf \overline{21}}$
&=&
$({\bf 273})
\oplus({\bf 3})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 15})
\oplus({\bf 6})
\oplus({\bf 90})
\oplus({\bf 42})
\oplus({\bf 120})
\oplus({\bf 24})
\oplus({\bf 60})$\\
%
${\bf \overline{48}}\otimes{\bf 24}$
&=&
$({\bf \overline{162}})
\oplus({\bf \overline{55}})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf 27})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{80}})
\oplus2({\bf 64})
\oplus2({\bf \overline{81}})$\\
%
${\bf \overline{48}}\otimes{\bf \overline{24}}$
&=&
$({\bf 210})
\oplus({\bf 165})
\oplus({\bf 15})
\oplus({\bf 63})
\oplus({\bf 6})
\oplus({\bf 132})
\oplus({\bf 90})
\oplus({\bf 42})
\oplus({\bf 21})
\oplus2({\bf 120})
\oplus2({\bf 24})
\oplus2({\bf 60})$\\
%
${\bf \overline{48}}\otimes{\bf 27}$
&=&
$({\bf \overline{192}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{48}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{42}})$\\
%
${\bf \overline{48}}\otimes{\bf 28}$
&=&
$({\bf \overline{336}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{42}})$\\
%
${\bf \overline{48}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{168}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{90}})$\\
%
${\bf \overline{48}}\otimes{\bf 35}$
&=&
$({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{42}})$\\
%
${\bf \overline{48}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{195}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{90}})$\\
%
${\bf \overline{48}}\otimes{\bf 36}$
&=&
$({\bf 405})
\oplus({\bf 343})
\oplus({\bf 260})
\oplus({\bf 154})
\oplus({\bf 10})
\oplus({\bf 216})
\oplus({\bf 8})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 125})
\oplus({\bf 27})
\oplus({\bf 64})$\\
%
${\bf \overline{48}}\otimes{\bf \overline{36}}$
&=&
$({\bf 195'})
\oplus({\bf 231})
\oplus({\bf 78})
\oplus({\bf 234})
\oplus({\bf 105})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 120'})
\oplus({\bf 48})
\oplus({\bf 132})
\oplus({\bf 90})
\oplus({\bf 120})$\\
%
${\bf \overline{48}}\otimes{\bf 42}$
&=&
$({\bf \overline{260}})
\oplus({\bf 154})
\oplus({\bf 10})
\oplus2({\bf \overline{81}})
\oplus({\bf 216})
\oplus({\bf \overline{80}})
\oplus({\bf 8})
\oplus({\bf \overline{162}})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus2({\bf \overline{35}})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf 27})
\oplus({\bf \overline{28}})
\oplus2({\bf 64})$\\
%
${\bf \overline{48}}\otimes{\bf \overline{42}}$
&=&
$({\bf 234})
\oplus({\bf 105})
\oplus({\bf 15'})
\oplus2({\bf 60})
\oplus({\bf 210})
\oplus({\bf 45})
\oplus({\bf 165})
\oplus({\bf 15})
\oplus2({\bf 63})
\oplus({\bf 120'})
\oplus({\bf 48})
\oplus({\bf 24})
\oplus2({\bf 132})
\oplus2({\bf 90})
\oplus2({\bf 42})
\oplus({\bf 21})
\oplus2({\bf 120})$\\
%
${\bf \overline{48}}\otimes{\bf 45}$
&=&
$({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf 154})
\oplus({\bf 216})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf 81})
\oplus({\bf \overline{154}})
\oplus({\bf 125})$\\
%
${\bf \overline{48}}\otimes{\bf \overline{45}}$
&=&
$({\bf 480})
\oplus({\bf 420})
\oplus({\bf 315})
\oplus({\bf 192})
\oplus({\bf 273})
\oplus({\bf 105})
\oplus({\bf 15'})
\oplus({\bf 165})
\oplus({\bf 15})
\oplus({\bf 48})
\oplus({\bf 90})
\oplus({\bf 42})$\\
%
${\bf \overline{48}}\otimes{\bf 48}$
&=&
$({\bf 343})
\oplus({\bf 260})
\oplus({\bf \overline{154}})
\oplus({\bf 1})
\oplus({\bf \overline{260}})
\oplus({\bf 154})
\oplus({\bf 10})
\oplus({\bf \overline{81}})
\oplus2({\bf 216})
\oplus2({\bf 8})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{10}})
\oplus2({\bf 125})
\oplus2({\bf 27})
\oplus2({\bf 64})$\\
%
${\bf \overline{48}}\otimes{\bf \overline{48}}$
&=&
$({\bf 231})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 132})_{\rm S}
\oplus({\bf 120'})_{\rm S}
\oplus({\bf 120})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 60})_{\rm S}
\oplus({\bf 48})_{\rm S}
\oplus({\bf 45})_{\rm S}
\oplus({\bf 15'})_{\rm S}
\oplus({\bf 234})_{\rm A}
\oplus({\bf 165})_{\rm A}
\oplus({\bf 132})_{\rm A}
\oplus({\bf 120'})_{\rm A}
\oplus({\bf 120})_{\rm A}
\oplus({\bf 90})_{\rm A}
\oplus({\bf 78})_{\rm A}
\oplus({\bf 63})_{\rm A}
\oplus({\bf 48})_{\rm A}
\oplus({\bf 42})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf 55}\otimes{\bf 3}$
&=&
$({\bf 66})
\oplus({\bf 99})$\\
%
${\bf 55}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{120'}})
\oplus({\bf \overline{45}})$\\
%
${\bf 55}\otimes{\bf 6}$
&=&
$({\bf 195})
\oplus({\bf 36})
\oplus({\bf 99})$\\
%
${\bf 55}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{78}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{120'}})$\\
%
${\bf 55}\otimes{\bf 8}$
&=&
$({\bf 143})
\oplus({\bf 162})
\oplus({\bf 55})
\oplus({\bf 80})$\\
%
${\bf 55}\otimes{\bf 10}$
&=&
$({\bf 91})
\oplus({\bf 154})
\oplus({\bf 143})
\oplus({\bf 162})$\\
%
${\bf 55}\otimes{\bf \overline{10}}$
&=&
$({\bf 280})
\oplus({\bf 28})
\oplus({\bf 162})
\oplus({\bf 80})$\\
%
${\bf 55}\otimes{\bf 15}$
&=&
$({\bf 168})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 105})
\oplus({\bf 195})
\oplus({\bf 66})$\\
%
${\bf 55}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{231}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{45}})$\\
%
${\bf 55}\otimes{\bf 15'}$
&=&
$({\bf 105'})
\oplus({\bf 165})
\oplus({\bf 168})
\oplus({\bf 192})
\oplus({\bf 195})$\\
%
${\bf 55}\otimes{\bf \overline{15'}}$
&=&
$({\bf \overline{375}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{132}})$\\
%
${\bf 55}\otimes{\bf 21}$
&=&
$({\bf 480})
\oplus({\bf 15'})
\oplus({\bf 315})
\oplus({\bf 48})
\oplus({\bf 192})
\oplus({\bf 105})$\\
%
${\bf 55}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{120''}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{234}})$\\
%
${\bf 55}\otimes{\bf 24}$
&=&
$({\bf 330})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 48})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 105})
\oplus({\bf 36})$\\
%
${\bf 55}\otimes{\bf \overline{24}}$
&=&
$({\bf \overline{195'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{120'}})$\\
%
${\bf 55}\otimes{\bf 27}$
&=&
$({\bf 270})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 81})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 55})$\\
%
${\bf 55}\otimes{\bf 28}$
&=&
$({\bf 136})
\oplus({\bf \overline{154}})
\oplus({\bf 224})
\oplus({\bf 216})
\oplus({\bf 270})
\oplus({\bf 260})
\oplus({\bf 280})$\\
%
${\bf 55}\otimes{\bf \overline{28}}$
&=&
$({\bf 595})
\oplus({\bf 10})
\oplus({\bf 405})
\oplus({\bf 35})
\oplus({\bf 260})
\oplus({\bf 81})
\oplus({\bf 154})$\\
%
${\bf 55}\otimes{\bf 35}$
&=&
$({\bf 224})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 125})
\oplus({\bf 270})
\oplus({\bf 260})
\oplus({\bf 91})
\oplus({\bf 162})
\oplus({\bf 280})
\oplus({\bf 143})$\\
%
${\bf 55}\otimes{\bf \overline{35}}$
&=&
$({\bf 440})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 35})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 81})
\oplus({\bf 28})
\oplus({\bf 154})
\oplus({\bf 80})$\\
%
${\bf 55}\otimes{\bf 36}$
&=&
$({\bf 153})
\oplus({\bf 132})
\oplus({\bf 255})
\oplus({\bf 210})
\oplus({\bf 312})
\oplus({\bf 273})
\oplus({\bf 330})
\oplus({\bf 315})$\\
%
${\bf 55}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{720}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{120}})$\\
%
${\bf 55}\otimes{\bf 42}$
&=&
$({\bf 312})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 90})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 330})
\oplus({\bf 315})
\oplus({\bf 168})
\oplus({\bf 195})
\oplus({\bf 99})
\oplus({\bf 66})$\\
%
${\bf 55}\otimes{\bf \overline{42}}$
&=&
$({\bf \overline{384}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{45}})$\\
%
${\bf 55}\otimes{\bf 45}$
&=&
$({\bf 855})
\oplus({\bf 3})
\oplus({\bf 612})
\oplus({\bf 15})
\oplus({\bf 420})
\oplus({\bf 42})
\oplus({\bf 273})
\oplus({\bf 90})
\oplus({\bf 165})$\\
%
${\bf 55}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{171}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{288}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{375}})$\\
%
${\bf 55}\otimes{\bf 48}$
&=&
$({\bf 255})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 120})
\oplus({\bf 312})
\oplus({\bf 273})
\oplus({\bf 105'})
\oplus({\bf 192})
\oplus({\bf 330})
\oplus({\bf 315})
\oplus({\bf 168})
\oplus({\bf 195})$\\
%
${\bf 55}\otimes{\bf \overline{48}}$
&=&
$({\bf \overline{561}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{63}})$\\
%
${\bf 55}\otimes{\bf 55}$
&=&
$({\bf 190})_{\rm S}
\oplus({\bf 440})_{\rm S}
\oplus({\bf 405'})_{\rm S}
\oplus({\bf 343})_{\rm S}
\oplus({\bf \overline{162}})_{\rm S}
\oplus({\bf 442})_{\rm A}
\oplus({\bf 405})_{\rm A}
\oplus({\bf 323})_{\rm A}
\oplus({\bf \overline{260}})_{\rm A}
\oplus({\bf \overline{55}})_{\rm A}
$\\
%
${\bf \overline{55}}\otimes{\bf 3}$
&=&
$({\bf 120'})
\oplus({\bf 45})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{66}})
\oplus({\bf \overline{99}})$\\
%
${\bf \overline{55}}\otimes{\bf 6}$
&=&
$({\bf 78})
\oplus({\bf 132})
\oplus({\bf 120'})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{195}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{99}})$\\
%
${\bf \overline{55}}\otimes{\bf 8}$
&=&
$({\bf \overline{143}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{55}}\otimes{\bf 10}$
&=&
$({\bf \overline{280}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{80}})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{91}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{162}})$\\
%
${\bf \overline{55}}\otimes{\bf 15}$
&=&
$({\bf 231})
\oplus({\bf 234})
\oplus({\bf 63})
\oplus({\bf 120'})
\oplus({\bf 132})
\oplus({\bf 45})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{168}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{55}}\otimes{\bf 15'}$
&=&
$({\bf 375})
\oplus({\bf 21})
\oplus({\bf 234})
\oplus({\bf 63})
\oplus({\bf 132})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{15'}}$
&=&
$({\bf \overline{105'}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{195}})$\\
%
${\bf \overline{55}}\otimes{\bf 21}$
&=&
$({\bf 120''})
\oplus({\bf 165})
\oplus({\bf 195'})
\oplus({\bf 210})
\oplus({\bf 231})
\oplus({\bf 234})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{480}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{55}}\otimes{\bf 24}$
&=&
$({\bf 195'})
\oplus({\bf 210})
\oplus({\bf 120})
\oplus({\bf 132})
\oplus({\bf 231})
\oplus({\bf 78})
\oplus({\bf 234})
\oplus({\bf 120'})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{24}}$
&=&
$({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{55}}\otimes{\bf 27}$
&=&
$({\bf \overline{270}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{55}}\otimes{\bf 28}$
&=&
$({\bf \overline{595}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{405}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{154}})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{136}})
\oplus({\bf 154})
\oplus({\bf \overline{224}})
\oplus({\bf 216})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{55}}\otimes{\bf 35}$
&=&
$({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{80}})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{224}})
\oplus({\bf 216})
\oplus({\bf 125})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{143}})$\\
%
${\bf \overline{55}}\otimes{\bf 36}$
&=&
$({\bf 720})
\oplus({\bf 6})
\oplus({\bf 504})
\oplus({\bf 24})
\oplus({\bf 336})
\oplus({\bf 60})
\oplus({\bf 210})
\oplus({\bf 120})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{153}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{255}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{315}})$\\
%
${\bf \overline{55}}\otimes{\bf 42}$
&=&
$({\bf 384})
\oplus({\bf 336})
\oplus({\bf 60})
\oplus({\bf 234})
\oplus({\bf 375})
\oplus({\bf 231})
\oplus({\bf 210})
\oplus({\bf 120})
\oplus({\bf 132})
\oplus({\bf 63})
\oplus({\bf 120'})
\oplus({\bf 45})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{42}}$
&=&
$({\bf \overline{312}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{55}}\otimes{\bf 45}$
&=&
$({\bf 171})
\oplus({\bf 99})
\oplus({\bf 288})
\oplus({\bf 192})
\oplus({\bf 357})
\oplus({\bf 273})
\oplus({\bf 384})
\oplus({\bf 336})
\oplus({\bf 375})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{855}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{55}}\otimes{\bf 48}$
&=&
$({\bf 561})
\oplus({\bf 504})
\oplus({\bf 24})
\oplus({\bf 375})
\oplus({\bf 336})
\oplus({\bf 60})
\oplus({\bf 234})
\oplus({\bf 21})
\oplus({\bf 210})
\oplus({\bf 120})
\oplus({\bf 132})
\oplus({\bf 63})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{48}}$
&=&
$({\bf \overline{255}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{195}})$\\
%
${\bf \overline{55}}\otimes{\bf 55}$
&=&
$({\bf 1000})
\oplus({\bf 1})
\oplus({\bf 729})
\oplus({\bf 8})
\oplus({\bf 512})
\oplus({\bf 27})
\oplus({\bf 343})
\oplus({\bf 64})
\oplus({\bf 216})
\oplus({\bf 125})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{190}})_{\rm S}
\oplus({\bf \overline{440}})_{\rm S}
\oplus({\bf \overline{405'}})_{\rm S}
\oplus({\bf 343})_{\rm S}
\oplus({\bf 162})_{\rm S}
\oplus({\bf \overline{442}})_{\rm A}
\oplus({\bf \overline{405}})_{\rm A}
\oplus({\bf \overline{323}})_{\rm A}
\oplus({\bf 260})_{\rm A}
\oplus({\bf 55})_{\rm A}
$\\
%
${\bf 60}\otimes{\bf 3}$
&=&
$({\bf \overline{90}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})$\\
%
${\bf 60}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf \overline{35}})$\\
%
${\bf 60}\otimes{\bf 6}$
&=&
$({\bf \overline{105}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})$\\
%
${\bf 60}\otimes{\bf \overline{6}}$
&=&
$({\bf 125})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf \overline{35}})$\\
%
${\bf 60}\otimes{\bf 8}$
&=&
$({\bf 120})
\oplus({\bf 63})
\oplus({\bf 90})
\oplus({\bf 42})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus2({\bf 60})$\\
%
${\bf 60}\otimes{\bf 10}$
&=&
$({\bf 165})
\oplus({\bf 15})
\oplus({\bf 120})
\oplus({\bf 63})
\oplus({\bf 90})
\oplus({\bf 42})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 60})$\\
%
${\bf 60}\otimes{\bf \overline{10}}$
&=&
$({\bf 132})
\oplus({\bf 48})
\oplus({\bf 120})
\oplus({\bf 63})
\oplus({\bf 90})
\oplus({\bf 42})
\oplus({\bf 21})
\oplus({\bf 24})
\oplus({\bf 60})$\\
%
${\bf 60}\otimes{\bf 15}$
&=&
$({\bf \overline{165}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})$\\
%
${\bf 60}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{154}})
\oplus({\bf \overline{80}})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf \overline{10}})
\oplus({\bf 125})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf \overline{35}})$\\
%
${\bf 60}\otimes{\bf 15'}$
&=&
$({\bf \overline{210}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})$\\
%
${\bf 60}\otimes{\bf \overline{15'}}$
&=&
$({\bf \overline{162}})
\oplus({\bf 28})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{80}})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 125})
\oplus({\bf \overline{28}})
\oplus({\bf 27})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf \overline{35}})$\\
%
${\bf 60}\otimes{\bf 21}$
&=&
$({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{42}})$\\
%
${\bf 60}\otimes{\bf \overline{21}}$
&=&
$({\bf 260})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 10})
\oplus({\bf 8})
\oplus({\bf \overline{154}})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf \overline{10}})
\oplus({\bf 125})
\oplus({\bf 27})
\oplus({\bf \overline{81}})
\oplus({\bf 64})
\oplus({\bf \overline{35}})$\\
%
${\bf 60}\otimes{\bf 24}$
&=&
$({\bf \overline{192}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{42}})$\\
%
${\bf 60}\otimes{\bf \overline{24}}$
&=&
$({\bf 216})
\oplus({\bf 154})
\oplus({\bf 10})
\oplus({\bf \overline{28}})
\oplus({\bf 8})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{80}})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf \overline{10}})
\oplus2({\bf 125})
\oplus2({\bf 27})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})
\oplus2({\bf \overline{35}})$\\
%
${\bf 60}\otimes{\bf 27}$
&=&
$({\bf 210})
\oplus({\bf 45})
\oplus({\bf 105})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus({\bf 6})
\oplus({\bf 165})
\oplus({\bf 15})
\oplus({\bf 132})
\oplus({\bf 48})
\oplus2({\bf 120})
\oplus2({\bf 63})
\oplus2({\bf 90})
\oplus2({\bf 42})
\oplus2({\bf 24})
\oplus3({\bf 60})$\\
%
${\bf 60}\otimes{\bf 28}$
&=&
$({\bf 315})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 210})
\oplus({\bf 105})
\oplus({\bf 15'})
\oplus({\bf 6})
\oplus({\bf 165})
\oplus({\bf 15})
\oplus({\bf 48})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 42})
\oplus({\bf 24})
\oplus({\bf 60})$\\
%
${\bf 60}\otimes{\bf \overline{28}}$
&=&
$({\bf 231})
\oplus({\bf 234})
\oplus({\bf 120'})
\oplus({\bf 210})
\oplus({\bf 45})
\oplus({\bf 105})
\oplus({\bf 15'})
\oplus({\bf 165})
\oplus({\bf 132})
\oplus({\bf 48})
\oplus({\bf 120})
\oplus({\bf 63})
\oplus({\bf 90})
\oplus({\bf 42})
\oplus({\bf 60})$\\
%
${\bf 60}\otimes{\bf 35}$
&=&
$({\bf 273})
\oplus({\bf 192})
\oplus({\bf 63})
\oplus({\bf 3})
\oplus({\bf 210})
\oplus({\bf 105})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus({\bf 6})
\oplus2({\bf 165})
\oplus2({\bf 15})
\oplus({\bf 132})
\oplus({\bf 48})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 42})
\oplus2({\bf 24})
\oplus2({\bf 60})$\\
%
${\bf 60}\otimes{\bf \overline{35}}$
&=&
$({\bf 234})
\oplus({\bf 120'})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 210})
\oplus({\bf 45})
\oplus({\bf 105})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus({\bf 165})
\oplus({\bf 15})
\oplus2({\bf 132})
\oplus2({\bf 48})
\oplus2({\bf 120})
\oplus2({\bf 63})
\oplus2({\bf 90})
\oplus2({\bf 42})
\oplus2({\bf 60})$\\
%
${\bf 60}\otimes{\bf 36}$
&=&
$({\bf \overline{375}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{42}})$\\
%
${\bf 60}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{270}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{143}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{55}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{80}})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf 64})$\\
%
${\bf 60}\otimes{\bf 42}$
&=&
$({\bf \overline{273}})
\oplus({\bf \overline{132}})
\oplus2({\bf \overline{48}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{60}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{42}})$\\
%
${\bf 60}\otimes{\bf \overline{42}}$
&=&
$({\bf \overline{260}})
\oplus({\bf \overline{55}})
\oplus({\bf 80})
\oplus2({\bf \overline{35}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 10})
\oplus({\bf \overline{28}})
\oplus({\bf 8})
\oplus({\bf \overline{162}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{154}})
\oplus2({\bf \overline{80}})
\oplus2({\bf 81})
\oplus2({\bf 35})
\oplus2({\bf 125})
\oplus2({\bf 27})
\oplus3({\bf \overline{81}})
\oplus3({\bf 64})$\\
%
${\bf 60}\otimes{\bf 45}$
&=&
$({\bf \overline{312}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{90}})$\\
%
${\bf 60}\otimes{\bf \overline{45}}$
&=&
$({\bf 440})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 343})
\oplus({\bf 162})
\oplus({\bf 260})
\oplus({\bf 80})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 28})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf 125})
\oplus({\bf 27})
\oplus({\bf 64})$\\
%
${\bf 60}\otimes{\bf 48}$
&=&
$({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{3}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{42}})$\\
%
${\bf 60}\otimes{\bf \overline{48}}$
&=&
$({\bf \overline{280}})
\oplus({\bf \overline{143}})
\oplus({\bf 28})
\oplus({\bf 27})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{55}})
\oplus({\bf 80})
\oplus({\bf \overline{35}})
\oplus({\bf 216})
\oplus({\bf 154})
\oplus({\bf 10})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{162}})
\oplus2({\bf \overline{154}})
\oplus2({\bf \overline{80}})
\oplus2({\bf 81})
\oplus2({\bf 35})
\oplus2({\bf 125})
\oplus2({\bf \overline{81}})
\oplus2({\bf 64})$\\
%
${\bf 60}\otimes{\bf 55}$
&=&
$({\bf 510})
\oplus({\bf 480})
\oplus({\bf 330})
\oplus({\bf 420})
\oplus({\bf 195})
\oplus({\bf 315})
\oplus({\bf 99})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 36})
\oplus({\bf 105})
\oplus({\bf 165})
\oplus({\bf 48})
\oplus({\bf 90})
\oplus({\bf 42})$\\
%
${\bf 60}\otimes{\bf \overline{55}}$
&=&
$({\bf 357})
\oplus({\bf 384})
\oplus({\bf 195'})
\oplus({\bf 375})
\oplus({\bf 78})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 231})
\oplus({\bf 234})
\oplus({\bf 120'})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 90})$\\
%
${\bf 60}\otimes{\bf 60}$
&=&
$({\bf \overline{315}})_{\rm S}
\oplus({\bf \overline{210}})_{\rm S}
\oplus({\bf \overline{192}})_{\rm S}
\oplus({\bf \overline{165}})_{\rm S}
\oplus({\bf \overline{120}})_{\rm S}
\oplus2({\bf \overline{105}})_{\rm S}
\oplus({\bf \overline{99}})_{\rm S}
\oplus({\bf \overline{90}})_{\rm S}
\oplus({\bf \overline{66}})_{\rm S}
\oplus({\bf \overline{63}})_{\rm S}
\oplus2({\bf \overline{60}})_{\rm S}
\oplus({\bf \overline{48}})_{\rm S}
\oplus({\bf \overline{45}})_{\rm S}
\oplus({\bf \overline{42}})_{\rm S}
\oplus({\bf \overline{24}})_{\rm S}
\oplus({\bf \overline{15'}})_{\rm S}
\oplus({\bf \overline{6}})_{\rm S}
\oplus({\bf \overline{273}})_{\rm A}
\oplus({\bf \overline{195}})_{\rm A}
\oplus({\bf \overline{192}})_{\rm A}
\oplus({\bf \overline{165}})_{\rm A}
\oplus({\bf \overline{132}})_{\rm A}
\oplus({\bf \overline{120}})_{\rm A}
\oplus({\bf \overline{105}})_{\rm A}
\oplus({\bf \overline{99}})_{\rm A}
\oplus2({\bf \overline{90}})_{\rm A}
\oplus({\bf \overline{63}})_{\rm A}
\oplus({\bf \overline{60}})_{\rm A}
\oplus({\bf \overline{48}})_{\rm A}
\oplus({\bf \overline{42}})_{\rm A}
\oplus({\bf \overline{36}})_{\rm A}
\oplus({\bf \overline{24}})_{\rm A}
\oplus({\bf \overline{21}})_{\rm A}
\oplus({\bf \overline{15}})_{\rm A}
$\\
%
${\bf \overline{60}}\otimes{\bf 3}$
&=&
$({\bf 81})
\oplus({\bf 64})
\oplus({\bf 35})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{3}}$
&=&
$({\bf 90})
\oplus({\bf 48})
\oplus({\bf 42})$\\
%
${\bf \overline{60}}\otimes{\bf 6}$
&=&
$({\bf 125})
\oplus({\bf 28})
\oplus({\bf 27})
\oplus({\bf 81})
\oplus({\bf 64})
\oplus({\bf 35})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{6}}$
&=&
$({\bf 105})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 42})$\\
%
${\bf \overline{60}}\otimes{\bf 8}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{60}})$\\
%
${\bf \overline{60}}\otimes{\bf 10}$
&=&
$({\bf \overline{132}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{60}})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{165}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{60}})$\\
%
${\bf \overline{60}}\otimes{\bf 15}$
&=&
$({\bf 154})
\oplus({\bf \overline{81}})
\oplus({\bf 80})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf 27})
\oplus2({\bf 81})
\oplus2({\bf 64})
\oplus2({\bf 35})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{15}}$
&=&
$({\bf 165})
\oplus({\bf 120})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 105})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf 42})$\\
%
${\bf \overline{60}}\otimes{\bf 15'}$
&=&
$({\bf 162})
\oplus({\bf \overline{28}})
\oplus({\bf 154})
\oplus({\bf \overline{81}})
\oplus({\bf 80})
\oplus({\bf \overline{35}})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf 27})
\oplus({\bf 81})
\oplus({\bf 64})
\oplus({\bf 35})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{15'}}$
&=&
$({\bf 210})
\oplus({\bf 6})
\oplus({\bf 165})
\oplus({\bf 120})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 105})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 42})$\\
%
${\bf \overline{60}}\otimes{\bf 21}$
&=&
$({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 154})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus({\bf 125})
\oplus({\bf 27})
\oplus({\bf 81})
\oplus({\bf 64})
\oplus({\bf 35})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{21}}$
&=&
$({\bf 195})
\oplus({\bf 192})
\oplus({\bf 63})
\oplus({\bf 99})
\oplus({\bf 21})
\oplus({\bf 165})
\oplus({\bf 120})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 105})
\oplus({\bf 60})
\oplus({\bf 90})
\oplus({\bf 48})
\oplus({\bf 42})$\\
%
${\bf \overline{60}}\otimes{\bf 24}$
&=&
$({\bf 216})
\oplus({\bf \overline{154}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus({\bf 154})
\oplus({\bf \overline{81}})
\oplus({\bf 80})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus2({\bf 125})
\oplus2({\bf 27})
\oplus2({\bf 81})
\oplus2({\bf 64})
\oplus2({\bf 35})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{24}}$
&=&
$({\bf 192})
\oplus({\bf 63})
\oplus({\bf 99})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus({\bf 165})
\oplus({\bf 120})
\oplus({\bf 36})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus2({\bf 105})
\oplus2({\bf 60})
\oplus2({\bf 90})
\oplus2({\bf 48})
\oplus2({\bf 42})$\\
%
${\bf \overline{60}}\otimes{\bf 27}$
&=&
$({\bf \overline{210}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus3({\bf \overline{60}})$\\
%
${\bf \overline{60}}\otimes{\bf 28}$
&=&
$({\bf \overline{231}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{60}})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{60}})$\\
%
${\bf \overline{60}}\otimes{\bf 35}$
&=&
$({\bf \overline{234}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{132}})
\oplus2({\bf \overline{48}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{60}})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{273}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{60}})$\\
%
${\bf \overline{60}}\otimes{\bf 36}$
&=&
$({\bf 270})
\oplus({\bf 280})
\oplus({\bf 143})
\oplus({\bf 260})
\oplus({\bf 55})
\oplus({\bf 162})
\oplus({\bf 216})
\oplus({\bf \overline{154}})
\oplus({\bf 154})
\oplus({\bf \overline{81}})
\oplus({\bf 80})
\oplus({\bf \overline{35}})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 64})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{36}}$
&=&
$({\bf 375})
\oplus({\bf 336})
\oplus({\bf 234})
\oplus({\bf 273})
\oplus({\bf 132})
\oplus({\bf 63})
\oplus({\bf 21})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 120})
\oplus({\bf 24})
\oplus({\bf 15})
\oplus({\bf 60})
\oplus({\bf 90})
\oplus({\bf 42})$\\
%
${\bf \overline{60}}\otimes{\bf 42}$
&=&
$({\bf 260})
\oplus({\bf \overline{80}})
\oplus({\bf 55})
\oplus2({\bf 35})
\oplus({\bf 162})
\oplus({\bf \overline{28}})
\oplus({\bf 10})
\oplus({\bf 216})
\oplus({\bf \overline{154}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus({\bf 8})
\oplus2({\bf 154})
\oplus2({\bf \overline{81}})
\oplus2({\bf 80})
\oplus2({\bf \overline{35}})
\oplus2({\bf 125})
\oplus2({\bf 27})
\oplus3({\bf 81})
\oplus3({\bf 64})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{42}}$
&=&
$({\bf 273})
\oplus({\bf 132})
\oplus2({\bf 48})
\oplus({\bf 3})
\oplus({\bf 192})
\oplus({\bf 63})
\oplus({\bf 99})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus({\bf 210})
\oplus({\bf 36})
\oplus({\bf 6})
\oplus2({\bf 165})
\oplus2({\bf 120})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus2({\bf 105})
\oplus2({\bf 60})
\oplus3({\bf 90})
\oplus3({\bf 42})$\\
%
${\bf \overline{60}}\otimes{\bf 45}$
&=&
$({\bf \overline{440}})
\oplus({\bf \overline{405}})
\oplus({\bf \overline{280}})
\oplus({\bf 343})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{35}})
\oplus({\bf 125})
\oplus({\bf 27})
\oplus({\bf 64})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{45}}$
&=&
$({\bf 312})
\oplus({\bf 330})
\oplus({\bf 168})
\oplus({\bf 315})
\oplus({\bf 66})
\oplus({\bf 195})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 99})
\oplus({\bf 210})
\oplus({\bf 165})
\oplus({\bf 120})
\oplus({\bf 105})
\oplus({\bf 60})
\oplus({\bf 90})$\\
%
${\bf \overline{60}}\otimes{\bf 48}$
&=&
$({\bf 280})
\oplus({\bf 143})
\oplus({\bf 27})
\oplus({\bf \overline{28}})
\oplus({\bf 260})
\oplus({\bf \overline{80}})
\oplus({\bf 55})
\oplus({\bf 35})
\oplus2({\bf 162})
\oplus({\bf 216})
\oplus({\bf \overline{154}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus2({\bf 154})
\oplus2({\bf \overline{81}})
\oplus2({\bf 80})
\oplus2({\bf \overline{35}})
\oplus2({\bf 125})
\oplus2({\bf 81})
\oplus2({\bf 64})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{48}}$
&=&
$({\bf 336})
\oplus({\bf 234})
\oplus({\bf 105})
\oplus({\bf 6})
\oplus({\bf 273})
\oplus({\bf 132})
\oplus({\bf 48})
\oplus({\bf 3})
\oplus({\bf 192})
\oplus({\bf 63})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus2({\bf 210})
\oplus2({\bf 165})
\oplus2({\bf 120})
\oplus2({\bf 24})
\oplus2({\bf 15})
\oplus2({\bf 60})
\oplus2({\bf 90})
\oplus2({\bf 42})$\\
%
${\bf \overline{60}}\otimes{\bf 55}$
&=&
$({\bf \overline{357}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{90}})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{510}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{42}})$\\
%
${\bf \overline{60}}\otimes{\bf 60}$
&=&
$({\bf 343})
\oplus({\bf \overline{162}})
\oplus2({\bf 81})
\oplus({\bf \overline{10}})
\oplus({\bf 1})
\oplus({\bf 260})
\oplus({\bf \overline{80}})
\oplus2({\bf 35})
\oplus({\bf 162})
\oplus({\bf \overline{28}})
\oplus({\bf 10})
\oplus({\bf \overline{260}})
\oplus({\bf 80})
\oplus2({\bf 216})
\oplus2({\bf \overline{154}})
\oplus({\bf 28})
\oplus2({\bf 8})
\oplus2({\bf 154})
\oplus2({\bf \overline{81}})
\oplus2({\bf \overline{35}})
\oplus3({\bf 125})
\oplus3({\bf 27})
\oplus3({\bf 64})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{60}}$
&=&
$({\bf 315})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 192})_{\rm S}
\oplus({\bf 165})_{\rm S}
\oplus({\bf 120})_{\rm S}
\oplus2({\bf 105})_{\rm S}
\oplus({\bf 99})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 66})_{\rm S}
\oplus({\bf 63})_{\rm S}
\oplus2({\bf 60})_{\rm S}
\oplus({\bf 48})_{\rm S}
\oplus({\bf 45})_{\rm S}
\oplus({\bf 42})_{\rm S}
\oplus({\bf 24})_{\rm S}
\oplus({\bf 15'})_{\rm S}
\oplus({\bf 6})_{\rm S}
\oplus({\bf 273})_{\rm A}
\oplus({\bf 195})_{\rm A}
\oplus({\bf 192})_{\rm A}
\oplus({\bf 165})_{\rm A}
\oplus({\bf 132})_{\rm A}
\oplus({\bf 120})_{\rm A}
\oplus({\bf 105})_{\rm A}
\oplus({\bf 99})_{\rm A}
\oplus2({\bf 90})_{\rm A}
\oplus({\bf 63})_{\rm A}
\oplus({\bf 60})_{\rm A}
\oplus({\bf 48})_{\rm A}
\oplus({\bf 42})_{\rm A}
\oplus({\bf 36})_{\rm A}
\oplus({\bf 24})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 15})_{\rm A}
$\\
%
${\bf 63}\otimes{\bf 3}$
&=&
$({\bf \overline{105}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})$\\
%
${\bf 63}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{28}})$\\
%
${\bf 63}\otimes{\bf 6}$
&=&
$({\bf \overline{99}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{48}})$\\
%
${\bf 63}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{154}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{28}})$\\
%
${\bf 63}\otimes{\bf 8}$
&=&
$({\bf 132})
\oplus({\bf 45})
\oplus({\bf 120})
\oplus({\bf 60})
\oplus({\bf 21})
\oplus2({\bf 63})$\\
%
${\bf 63}\otimes{\bf 10}$
&=&
$({\bf 210})
\oplus({\bf 24})
\oplus({\bf 132})
\oplus({\bf 120})
\oplus({\bf 60})
\oplus({\bf 21})
\oplus({\bf 63})$\\
%
${\bf 63}\otimes{\bf \overline{10}}$
&=&
$({\bf 120'})
\oplus({\bf 90})
\oplus({\bf 132})
\oplus({\bf 45})
\oplus({\bf 120})
\oplus({\bf 60})
\oplus({\bf 63})$\\
%
${\bf 63}\otimes{\bf 15}$
&=&
$({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{90}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{48}})$\\
%
${\bf 63}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{162}})
\oplus({\bf \overline{55}})
\oplus({\bf 125})
\oplus({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{80}})
\oplus2({\bf \overline{81}})$\\
%
${\bf 63}\otimes{\bf 15'}$
&=&
$({\bf \overline{273}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{48}})$\\
%
${\bf 63}\otimes{\bf \overline{15'}}$
&=&
$({\bf \overline{143}})
\oplus({\bf 81})
\oplus({\bf \overline{162}})
\oplus({\bf \overline{55}})
\oplus({\bf 125})
\oplus({\bf 64})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{81}})$\\
%
${\bf 63}\otimes{\bf 21}$
&=&
$({\bf \overline{168}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{105}})$\\
%
${\bf 63}\otimes{\bf \overline{21}}$
&=&
$({\bf 343})
\oplus({\bf 8})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 27})
\oplus({\bf \overline{10}})
\oplus({\bf 125})
\oplus({\bf 64})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{81}})$\\
%
${\bf 63}\otimes{\bf 24}$
&=&
$({\bf \overline{195}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{99}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{105}})$\\
%
${\bf 63}\otimes{\bf \overline{24}}$
&=&
$({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf 27})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{162}})
\oplus({\bf 125})
\oplus({\bf 64})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{154}})
\oplus2({\bf \overline{35}})
\oplus2({\bf \overline{81}})$\\
%
${\bf 63}\otimes{\bf 27}$
&=&
$({\bf 234})
\oplus({\bf 165})
\oplus({\bf 42})
\oplus2({\bf 63})
\oplus({\bf 210})
\oplus({\bf 45})
\oplus({\bf 24})
\oplus({\bf 120'})
\oplus({\bf 90})
\oplus({\bf 21})
\oplus2({\bf 132})
\oplus2({\bf 120})
\oplus2({\bf 60})$\\
%
${\bf 63}\otimes{\bf 28}$
&=&
$({\bf 420})
\oplus({\bf 3})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 15})
\oplus({\bf 6})
\oplus({\bf 165})
\oplus({\bf 42})
\oplus({\bf 210})
\oplus({\bf 24})
\oplus({\bf 90})
\oplus({\bf 120})
\oplus({\bf 60})$\\
%
${\bf 63}\otimes{\bf \overline{28}}$
&=&
$({\bf 195'})
\oplus({\bf 36})
\oplus({\bf 231})
\oplus({\bf 78})
\oplus({\bf 105})
\oplus({\bf 48})
\oplus({\bf 234})
\oplus({\bf 165})
\oplus({\bf 210})
\oplus({\bf 120'})
\oplus({\bf 90})
\oplus({\bf 132})
\oplus({\bf 120})$\\
%
${\bf 63}\otimes{\bf 35}$
&=&
$({\bf 336})
\oplus({\bf 273})
\oplus({\bf 15})
\oplus({\bf 132})
\oplus({\bf 6})
\oplus({\bf 234})
\oplus({\bf 165})
\oplus({\bf 42})
\oplus({\bf 63})
\oplus2({\bf 210})
\oplus2({\bf 24})
\oplus({\bf 90})
\oplus({\bf 21})
\oplus2({\bf 120})
\oplus2({\bf 60})$\\
%
${\bf 63}\otimes{\bf \overline{35}}$
&=&
$({\bf 231})
\oplus({\bf 78})
\oplus({\bf 105})
\oplus({\bf 48})
\oplus({\bf 60})
\oplus({\bf 234})
\oplus({\bf 165})
\oplus({\bf 42})
\oplus({\bf 63})
\oplus({\bf 210})
\oplus({\bf 45})
\oplus2({\bf 120'})
\oplus2({\bf 90})
\oplus2({\bf 132})
\oplus2({\bf 120})$\\
%
${\bf 63}\otimes{\bf 36}$
&=&
$({\bf \overline{504}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{90}})$\\
%
${\bf 63}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{224}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{91}})
\oplus({\bf 80})
\oplus({\bf 28})
\oplus({\bf \overline{280}})
\oplus({\bf 154})
\oplus({\bf \overline{260}})
\oplus({\bf 216})
\oplus({\bf \overline{143}})
\oplus({\bf 81})
\oplus({\bf \overline{162}})
\oplus({\bf 125})
\oplus({\bf \overline{154}})$\\
%
${\bf 63}\otimes{\bf 42}$
&=&
$({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{60}})
\oplus2({\bf \overline{48}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{42}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{90}})$\\
%
${\bf 63}\otimes{\bf \overline{42}}$
&=&
$({\bf \overline{280}})
\oplus({\bf 154})
\oplus({\bf 35})
\oplus2({\bf \overline{81}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{55}})
\oplus({\bf 216})
\oplus({\bf 27})
\oplus2({\bf \overline{80}})
\oplus({\bf \overline{143}})
\oplus({\bf 81})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{162}})
\oplus2({\bf 125})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{154}})$\\
%
${\bf 63}\otimes{\bf 45}$
&=&
$({\bf \overline{255}})
\oplus({\bf \overline{312}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})$\\
%
${\bf 63}\otimes{\bf \overline{45}}$
&=&
$({\bf 595})
\oplus({\bf 512})
\oplus({\bf 405})
\oplus({\bf 260})
\oplus({\bf 10})
\oplus({\bf 343})
\oplus({\bf 8})
\oplus({\bf 154})
\oplus({\bf 35})
\oplus({\bf 216})
\oplus({\bf 27})
\oplus({\bf 81})
\oplus({\bf 125})
\oplus({\bf 64})$\\
%
${\bf 63}\otimes{\bf 48}$
&=&
$({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{273}})
\oplus2({\bf \overline{15}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{42}})
\oplus2({\bf \overline{90}})$\\
%
${\bf 63}\otimes{\bf \overline{48}}$
&=&
$({\bf \overline{270}})
\oplus({\bf \overline{91}})
\oplus({\bf 80})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf \overline{280}})
\oplus({\bf 154})
\oplus({\bf 35})
\oplus({\bf \overline{81}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{55}})
\oplus({\bf 216})
\oplus({\bf \overline{80}})
\oplus2({\bf \overline{143}})
\oplus2({\bf 81})
\oplus2({\bf \overline{162}})
\oplus2({\bf 125})
\oplus2({\bf \overline{154}})$\\
%
${\bf 63}\otimes{\bf 55}$
&=&
$({\bf 693})
\oplus({\bf 612})
\oplus({\bf 480})
\oplus({\bf 315})
\oplus({\bf 420})
\oplus({\bf 192})
\oplus({\bf 15'})
\oplus({\bf 273})
\oplus({\bf 15})
\oplus({\bf 105})
\oplus({\bf 48})
\oplus({\bf 165})
\oplus({\bf 42})
\oplus({\bf 90})$\\
%
${\bf 63}\otimes{\bf \overline{55}}$
&=&
$({\bf 288})
\oplus({\bf 357})
\oplus({\bf 120''})
\oplus({\bf 384})
\oplus({\bf 375})
\oplus({\bf 192})
\oplus({\bf 336})
\oplus({\bf 273})
\oplus({\bf 195'})
\oplus({\bf 231})
\oplus({\bf 105})
\oplus({\bf 234})
\oplus({\bf 165})
\oplus({\bf 210})$\\
%
${\bf 63}\otimes{\bf 60}$
&=&
$({\bf \overline{330}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{90}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{273}})
\oplus2({\bf \overline{99}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{42}})
\oplus2({\bf \overline{195}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus({\bf \overline{36}})$\\
%
${\bf 63}\otimes{\bf \overline{60}}$
&=&
$({\bf \overline{405}})
\oplus({\bf 260})
\oplus({\bf 10})
\oplus2({\bf \overline{154}})
\oplus({\bf 343})
\oplus({\bf \overline{162}})
\oplus({\bf 8})
\oplus({\bf \overline{280}})
\oplus({\bf 154})
\oplus({\bf 35})
\oplus2({\bf \overline{81}})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{260}})
\oplus2({\bf 216})
\oplus2({\bf 27})
\oplus({\bf \overline{80}})
\oplus({\bf 81})
\oplus2({\bf \overline{35}})
\oplus2({\bf 125})
\oplus2({\bf 64})
\oplus({\bf \overline{28}})$\\
%
${\bf 63}\otimes{\bf 63}$
&=&
$({\bf \overline{312}})_{\rm S}
\oplus({\bf \overline{315}})_{\rm S}
\oplus({\bf \overline{210}})_{\rm S}
\oplus({\bf \overline{195}})_{\rm S}
\oplus({\bf \overline{192}})_{\rm S}
\oplus({\bf \overline{168}})_{\rm S}
\oplus({\bf \overline{165}})_{\rm S}
\oplus({\bf \overline{120}})_{\rm S}
\oplus({\bf \overline{105'}})_{\rm A}
\oplus({\bf \overline{105}})_{\rm S}
\oplus({\bf \overline{66}})_{\rm S}
\oplus({\bf \overline{63}})_{\rm S}
\oplus({\bf \overline{60}})_{\rm S}
\oplus({\bf \overline{45}})_{\rm S}
\oplus({\bf \overline{330}})_{\rm A}
\oplus({\bf \overline{273}})_{\rm A}
\oplus({\bf \overline{195}})_{\rm A}
\oplus({\bf \overline{192}})_{\rm A}
\oplus({\bf \overline{168}})_{\rm A}
\oplus({\bf \overline{165}})_{\rm A}
\oplus({\bf \overline{132}})_{\rm A}
\oplus({\bf \overline{120}})_{\rm A}
\oplus({\bf \overline{90}})_{\rm A}
\oplus({\bf \overline{99}})_{\rm A}
\oplus({\bf \overline{63}})_{\rm A}
\oplus({\bf \overline{21}})_{\rm A}
$\\
%
${\bf \overline{63}}\otimes{\bf 3}$
&=&
$({\bf 80})
\oplus({\bf 81})
\oplus({\bf 28})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{3}}$
&=&
$({\bf 105})
\oplus({\bf 36})
\oplus({\bf 48})$\\
%
${\bf \overline{63}}\otimes{\bf 6}$
&=&
$({\bf 154})
\oplus({\bf 35})
\oplus({\bf 80})
\oplus({\bf 81})
\oplus({\bf 28})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{6}}$
&=&
$({\bf 99})
\oplus({\bf 90})
\oplus({\bf 105})
\oplus({\bf 36})
\oplus({\bf 48})$\\
%
${\bf \overline{63}}\otimes{\bf 8}$
&=&
$({\bf \overline{132}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{63}})$\\
%
${\bf \overline{63}}\otimes{\bf 10}$
&=&
$({\bf \overline{120'}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{63}})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{210}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{63}})$\\
%
${\bf \overline{63}}\otimes{\bf 15}$
&=&
$({\bf 162})
\oplus({\bf 125})
\oplus({\bf 55})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus({\bf 154})
\oplus({\bf 35})
\oplus2({\bf 80})
\oplus2({\bf 81})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{15}}$
&=&
$({\bf 192})
\oplus({\bf 165})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 99})
\oplus({\bf 90})
\oplus2({\bf 105})
\oplus2({\bf 48})$\\
%
${\bf \overline{63}}\otimes{\bf 15'}$
&=&
$({\bf 143})
\oplus({\bf \overline{81}})
\oplus({\bf 162})
\oplus({\bf 125})
\oplus({\bf 55})
\oplus({\bf 64})
\oplus({\bf 154})
\oplus({\bf 80})
\oplus({\bf 81})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{15'}}$
&=&
$({\bf 273})
\oplus({\bf 15})
\oplus({\bf 192})
\oplus({\bf 165})
\oplus({\bf 42})
\oplus({\bf 15'})
\oplus({\bf 90})
\oplus({\bf 105})
\oplus({\bf 48})$\\
%
${\bf \overline{63}}\otimes{\bf 21}$
&=&
$({\bf 343})
\oplus({\bf 8})
\oplus({\bf 260})
\oplus({\bf 216})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 125})
\oplus({\bf 64})
\oplus({\bf 154})
\oplus({\bf 35})
\oplus({\bf 81})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{21}}$
&=&
$({\bf 168})
\oplus({\bf 63})
\oplus({\bf 195})
\oplus({\bf 120})
\oplus({\bf 66})
\oplus({\bf 60})
\oplus({\bf 192})
\oplus({\bf 165})
\oplus({\bf 99})
\oplus({\bf 90})
\oplus({\bf 105})$\\
%
${\bf \overline{63}}\otimes{\bf 24}$
&=&
$({\bf 260})
\oplus({\bf 216})
\oplus({\bf 80})
\oplus({\bf 27})
\oplus({\bf 10})
\oplus({\bf 162})
\oplus({\bf 125})
\oplus({\bf 28})
\oplus({\bf 64})
\oplus2({\bf 154})
\oplus2({\bf 35})
\oplus2({\bf 81})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{24}}$
&=&
$({\bf 195})
\oplus({\bf 120})
\oplus({\bf 66})
\oplus({\bf 48})
\oplus({\bf 60})
\oplus({\bf 192})
\oplus({\bf 165})
\oplus({\bf 36})
\oplus({\bf 42})
\oplus2({\bf 99})
\oplus2({\bf 90})
\oplus2({\bf 105})$\\
%
${\bf \overline{63}}\otimes{\bf 27}$
&=&
$({\bf \overline{234}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{63}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{132}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{60}})$\\
%
${\bf \overline{63}}\otimes{\bf 28}$
&=&
$({\bf \overline{195'}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{420}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{60}})$\\
%
${\bf \overline{63}}\otimes{\bf 35}$
&=&
$({\bf \overline{231}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{42}})
\oplus2({\bf \overline{120'}})
\oplus2({\bf \overline{90}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{132}})
\oplus2({\bf \overline{120}})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{336}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{60}})$\\
%
${\bf \overline{63}}\otimes{\bf 36}$
&=&
$({\bf 224})
\oplus({\bf 270})
\oplus({\bf \overline{80}})
\oplus({\bf 91})
\oplus({\bf \overline{28}})
\oplus({\bf 280})
\oplus({\bf \overline{154}})
\oplus({\bf 143})
\oplus({\bf \overline{81}})
\oplus({\bf 260})
\oplus({\bf 216})
\oplus({\bf 162})
\oplus({\bf 125})
\oplus({\bf 154})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{36}}$
&=&
$({\bf 504})
\oplus({\bf 420})
\oplus({\bf 336})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf 210})
\oplus({\bf 24})
\oplus({\bf 120})
\oplus({\bf 60})
\oplus({\bf 273})
\oplus({\bf 15})
\oplus({\bf 165})
\oplus({\bf 42})
\oplus({\bf 90})$\\
%
${\bf \overline{63}}\otimes{\bf 42}$
&=&
$({\bf 280})
\oplus({\bf \overline{154}})
\oplus2({\bf 81})
\oplus({\bf \overline{35}})
\oplus({\bf 143})
\oplus({\bf \overline{81}})
\oplus({\bf 35})
\oplus({\bf 260})
\oplus({\bf 216})
\oplus({\bf 55})
\oplus2({\bf 80})
\oplus({\bf 27})
\oplus2({\bf 162})
\oplus2({\bf 125})
\oplus({\bf 28})
\oplus2({\bf 64})
\oplus2({\bf 154})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{42}}$
&=&
$({\bf 315})
\oplus({\bf 210})
\oplus2({\bf 105})
\oplus({\bf 24})
\oplus({\bf 195})
\oplus({\bf 120})
\oplus2({\bf 48})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus({\bf 273})
\oplus({\bf 99})
\oplus({\bf 15})
\oplus2({\bf 192})
\oplus2({\bf 165})
\oplus({\bf 36})
\oplus2({\bf 42})
\oplus2({\bf 90})$\\
%
${\bf \overline{63}}\otimes{\bf 45}$
&=&
$({\bf \overline{595}})
\oplus({\bf 512})
\oplus({\bf \overline{405}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{154}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{81}})
\oplus({\bf 343})
\oplus({\bf 8})
\oplus({\bf 216})
\oplus({\bf 27})
\oplus({\bf 125})
\oplus({\bf 64})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{45}}$
&=&
$({\bf 255})
\oplus({\bf 312})
\oplus({\bf 105'})
\oplus({\bf 330})
\oplus({\bf 132})
\oplus({\bf 168})
\oplus({\bf 63})
\oplus({\bf 315})
\oplus({\bf 210})
\oplus({\bf 195})
\oplus({\bf 120})
\oplus({\bf 273})
\oplus({\bf 192})
\oplus({\bf 165})$\\
%
${\bf \overline{63}}\otimes{\bf 48}$
&=&
$({\bf 270})
\oplus({\bf \overline{80}})
\oplus({\bf 91})
\oplus({\bf 64})
\oplus({\bf \overline{28}})
\oplus({\bf 280})
\oplus({\bf \overline{154}})
\oplus({\bf 81})
\oplus({\bf \overline{35}})
\oplus2({\bf 143})
\oplus2({\bf \overline{81}})
\oplus({\bf 260})
\oplus({\bf 216})
\oplus({\bf 55})
\oplus({\bf 80})
\oplus2({\bf 162})
\oplus2({\bf 125})
\oplus2({\bf 154})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{48}}$
&=&
$({\bf 420})
\oplus({\bf 336})
\oplus({\bf 192})
\oplus({\bf 6})
\oplus({\bf 3})
\oplus({\bf 315})
\oplus({\bf 210})
\oplus({\bf 105})
\oplus({\bf 24})
\oplus({\bf 120})
\oplus({\bf 48})
\oplus({\bf 60})
\oplus({\bf 15'})
\oplus2({\bf 273})
\oplus2({\bf 15})
\oplus2({\bf 165})
\oplus2({\bf 42})
\oplus2({\bf 90})$\\
%
${\bf \overline{63}}\otimes{\bf 55}$
&=&
$({\bf \overline{288}})
\oplus({\bf \overline{357}})
\oplus({\bf \overline{120''}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{195'}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{693}})
\oplus({\bf \overline{612}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{42}})
\oplus({\bf \overline{90}})$\\
%
${\bf \overline{63}}\otimes{\bf 60}$
&=&
$({\bf 405})
\oplus({\bf \overline{260}})
\oplus2({\bf 154})
\oplus({\bf \overline{10}})
\oplus({\bf 280})
\oplus({\bf \overline{154}})
\oplus2({\bf 81})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus({\bf \overline{81}})
\oplus2({\bf 35})
\oplus({\bf 343})
\oplus({\bf 162})
\oplus({\bf 8})
\oplus2({\bf 260})
\oplus2({\bf 216})
\oplus({\bf 80})
\oplus2({\bf 27})
\oplus2({\bf 125})
\oplus({\bf 28})
\oplus2({\bf 64})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{60}}$
&=&
$({\bf 330})
\oplus({\bf 132})
\oplus2({\bf 90})
\oplus({\bf 21})
\oplus({\bf 168})
\oplus({\bf 63})
\oplus({\bf 42})
\oplus({\bf 315})
\oplus({\bf 210})
\oplus({\bf 66})
\oplus2({\bf 105})
\oplus({\bf 24})
\oplus2({\bf 195})
\oplus2({\bf 120})
\oplus({\bf 48})
\oplus2({\bf 60})
\oplus({\bf 273})
\oplus2({\bf 99})
\oplus2({\bf 192})
\oplus2({\bf 165})
\oplus({\bf 36})$\\
%
${\bf \overline{63}}\otimes{\bf 63}$
&=&
$({\bf 512})
\oplus({\bf \overline{405}})
\oplus({\bf 260})
\oplus({\bf 1})
\oplus({\bf 405})
\oplus({\bf \overline{260}})
\oplus({\bf 154})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{154}})
\oplus({\bf 81})
\oplus({\bf \overline{35}})
\oplus({\bf 10})
\oplus({\bf \overline{81}})
\oplus({\bf 35})
\oplus2({\bf 343})
\oplus2({\bf 8})
\oplus2({\bf 216})
\oplus2({\bf 27})
\oplus2({\bf 125})
\oplus2({\bf 64})$\\
%
${\bf \overline{63}}\otimes{\bf \overline{63}}$
&=&
$({\bf 312})_{\rm S}
\oplus({\bf 315})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 195})_{\rm S}
\oplus({\bf 192})_{\rm S}
\oplus({\bf 168})_{\rm S}
\oplus({\bf 165})_{\rm S}
\oplus({\bf 120})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 66})_{\rm S}
\oplus({\bf 63})_{\rm S}
\oplus({\bf 60})_{\rm S}
\oplus({\bf 45})_{\rm S}
\oplus({\bf 330})_{\rm A}
\oplus({\bf 273})_{\rm A}
\oplus({\bf 195})_{\rm A}
\oplus({\bf 192})_{\rm A}
\oplus({\bf 168})_{\rm A}
\oplus({\bf 165})_{\rm A}
\oplus({\bf 132})_{\rm A}
\oplus({\bf 120})_{\rm A}
\oplus({\bf 105'})_{\rm A}
\oplus({\bf 99})_{\rm A}
\oplus({\bf 90})_{\rm A}
\oplus({\bf 63})_{\rm A}
\oplus({\bf 21})_{\rm A}
$\\
%
${\bf 64}\otimes{\bf 3}$
&=&
$({\bf 90})
\oplus({\bf 60})
\oplus({\bf 42})$\\
%
${\bf 64}\otimes{\bf \overline{3}}$
&=&
$({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})$\\
%
${\bf 64}\otimes{\bf 6}$
&=&
$({\bf 120})
\oplus({\bf 48})
\oplus({\bf 24})
\oplus({\bf 90})
\oplus({\bf 60})
\oplus({\bf 42})$\\
%
${\bf 64}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})$\\
%
${\bf 64}\otimes{\bf 8}$
&=&
$({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus2({\bf 64})$\\
%
${\bf 64}\otimes{\bf 10}$
&=&
$({\bf 154})
\oplus({\bf \overline{28}})
\oplus({\bf 10})
\oplus({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 64})$\\
%
${\bf 64}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{154}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 64})$\\
%
${\bf 64}\otimes{\bf 15}$
&=&
$({\bf 165})
\oplus({\bf 63})
\oplus({\bf 105})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus({\bf 120})
\oplus({\bf 48})
\oplus({\bf 24})
\oplus2({\bf 90})
\oplus2({\bf 60})
\oplus2({\bf 42})$\\
%
${\bf 64}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{165}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{24}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{42}})$\\
%
${\bf 64}\otimes{\bf 15'}$
&=&
$({\bf 192})
\oplus({\bf 165})
\oplus({\bf 63})
\oplus({\bf 105})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus({\bf 120})
\oplus({\bf 48})
\oplus({\bf 24})
\oplus({\bf 90})
\oplus({\bf 60})
\oplus({\bf 42})$\\
%
${\bf 64}\otimes{\bf \overline{15'}}$
&=&
$({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})$\\
%
${\bf 64}\otimes{\bf 21}$
&=&
$({\bf 234})
\oplus({\bf 210})
\oplus({\bf 132})
\oplus({\bf 165})
\oplus({\bf 63})
\oplus({\bf 105})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus({\bf 120})
\oplus({\bf 48})
\oplus({\bf 24})
\oplus({\bf 90})
\oplus({\bf 60})
\oplus({\bf 42})$\\
%
${\bf 64}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{234}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})$\\
%
${\bf 64}\otimes{\bf 24}$
&=&
$({\bf 210})
\oplus({\bf 132})
\oplus({\bf 36})
\oplus({\bf 6})
\oplus({\bf 165})
\oplus({\bf 63})
\oplus({\bf 105})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus2({\bf 120})
\oplus2({\bf 48})
\oplus2({\bf 24})
\oplus2({\bf 90})
\oplus2({\bf 60})
\oplus2({\bf 42})$\\
%
${\bf 64}\otimes{\bf \overline{24}}$
&=&
$({\bf \overline{210}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{42}})$\\
%
${\bf 64}\otimes{\bf 27}$
&=&
$({\bf 216})
\oplus({\bf \overline{80}})
\oplus({\bf 80})
\oplus({\bf 8})
\oplus({\bf 154})
\oplus({\bf \overline{28}})
\oplus({\bf 10})
\oplus({\bf \overline{154}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus2({\bf 125})
\oplus2({\bf \overline{81}})
\oplus2({\bf 81})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus3({\bf 64})$\\
%
${\bf 64}\otimes{\bf 28}$
&=&
$({\bf 280})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 216})
\oplus({\bf 80})
\oplus({\bf 154})
\oplus({\bf \overline{154}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 64})$\\
%
${\bf 64}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{162}})
\oplus({\bf 216})
\oplus({\bf \overline{80}})
\oplus({\bf 154})
\oplus({\bf \overline{28}})
\oplus({\bf 10})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf 81})
\oplus({\bf 35})
\oplus({\bf \overline{35}})
\oplus({\bf 27})
\oplus({\bf 64})$\\
%
${\bf 64}\otimes{\bf 35}$
&=&
$({\bf 260})
\oplus({\bf 162})
\oplus({\bf 10})
\oplus({\bf \overline{28}})
\oplus({\bf 216})
\oplus({\bf \overline{80}})
\oplus({\bf 80})
\oplus({\bf 8})
\oplus2({\bf 154})
\oplus({\bf \overline{154}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus2({\bf 125})
\oplus2({\bf \overline{81}})
\oplus2({\bf 81})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus2({\bf 64})$\\
%
${\bf 64}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{260}})
\oplus({\bf \overline{162}})
\oplus({\bf 28})
\oplus({\bf \overline{10}})
\oplus({\bf 216})
\oplus({\bf \overline{80}})
\oplus({\bf 80})
\oplus({\bf 8})
\oplus({\bf 154})
\oplus({\bf \overline{28}})
\oplus({\bf 10})
\oplus2({\bf \overline{154}})
\oplus2({\bf 125})
\oplus2({\bf \overline{81}})
\oplus2({\bf 81})
\oplus2({\bf 35})
\oplus2({\bf \overline{35}})
\oplus2({\bf 27})
\oplus2({\bf 64})$\\
%
${\bf 64}\otimes{\bf 36}$
&=&
$({\bf 330})
\oplus({\bf 315})
\oplus({\bf 195})
\oplus({\bf 273})
\oplus({\bf 99})
\oplus({\bf 192})
\oplus({\bf 210})
\oplus({\bf 36})
\oplus({\bf 165})
\oplus({\bf 105})
\oplus({\bf 120})
\oplus({\bf 48})
\oplus({\bf 24})
\oplus({\bf 90})
\oplus({\bf 60})
\oplus({\bf 42})$\\
%
${\bf 64}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{330}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{192}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{48}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})$\\
%
${\bf 64}\otimes{\bf 42}$
&=&
$({\bf 273})
\oplus({\bf 45})
\oplus({\bf 99})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus({\bf 3})
\oplus({\bf 192})
\oplus({\bf 210})
\oplus({\bf 132})
\oplus({\bf 36})
\oplus({\bf 6})
\oplus2({\bf 165})
\oplus2({\bf 63})
\oplus2({\bf 105})
\oplus2({\bf 15})
\oplus2({\bf 120})
\oplus2({\bf 48})
\oplus2({\bf 24})
\oplus3({\bf 90})
\oplus3({\bf 60})
\oplus3({\bf 42})$\\
%
${\bf 64}\otimes{\bf \overline{42}}$
&=&
$({\bf \overline{273}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{3}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{15}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{24}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus3({\bf \overline{42}})$\\
%
${\bf 64}\otimes{\bf 45}$
&=&
$({\bf 384})
\oplus({\bf 375})
\oplus({\bf 231})
\oplus({\bf 336})
\oplus({\bf 120'})
\oplus({\bf 273})
\oplus({\bf 45})
\oplus({\bf 234})
\oplus({\bf 210})
\oplus({\bf 132})
\oplus({\bf 165})
\oplus({\bf 63})
\oplus({\bf 120})
\oplus({\bf 90})
\oplus({\bf 60})
\oplus({\bf 42})$\\
%
${\bf 64}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{384}})
\oplus({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{90}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{42}})$\\
%
${\bf 64}\otimes{\bf 48}$
&=&
$({\bf 315})
\oplus({\bf 195})
\oplus({\bf 15})
\oplus({\bf 63})
\oplus({\bf 273})
\oplus({\bf 99})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus2({\bf 192})
\oplus({\bf 210})
\oplus({\bf 132})
\oplus({\bf 36})
\oplus({\bf 6})
\oplus2({\bf 165})
\oplus2({\bf 105})
\oplus2({\bf 120})
\oplus2({\bf 48})
\oplus2({\bf 24})
\oplus2({\bf 90})
\oplus2({\bf 60})
\oplus2({\bf 42})$\\
%
${\bf 64}\otimes{\bf \overline{48}}$
&=&
$({\bf \overline{315}})
\oplus({\bf \overline{195}})
\oplus({\bf \overline{63}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{132}})
\oplus({\bf \overline{6}})
\oplus2({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{48}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{42}})$\\
%
${\bf 64}\otimes{\bf 55}$
&=&
$({\bf 442})
\oplus({\bf 440})
\oplus({\bf 270})
\oplus({\bf 405})
\oplus({\bf 143})
\oplus({\bf 280})
\oplus({\bf 343})
\oplus({\bf 55})
\oplus({\bf 260})
\oplus({\bf 162})
\oplus({\bf 216})
\oplus({\bf 80})
\oplus({\bf 154})
\oplus({\bf 125})
\oplus({\bf 81})
\oplus({\bf 64})$\\
%
${\bf 64}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{442}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{405}})
\oplus({\bf \overline{143}})
\oplus({\bf 343})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{260}})
\oplus({\bf \overline{162}})
\oplus({\bf 216})
\oplus({\bf \overline{80}})
\oplus({\bf \overline{154}})
\oplus({\bf 125})
\oplus({\bf \overline{81}})
\oplus({\bf 64})$\\
%
${\bf 64}\otimes{\bf 60}$
&=&
$({\bf 336})
\oplus({\bf 120'})
\oplus2({\bf 48})
\oplus2({\bf 24})
\oplus({\bf 273})
\oplus({\bf 45})
\oplus({\bf 99})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus({\bf 3})
\oplus({\bf 192})
\oplus({\bf 234})
\oplus({\bf 36})
\oplus({\bf 6})
\oplus2({\bf 210})
\oplus2({\bf 132})
\oplus2({\bf 165})
\oplus2({\bf 63})
\oplus2({\bf 105})
\oplus2({\bf 15})
\oplus3({\bf 120})
\oplus3({\bf 90})
\oplus3({\bf 60})
\oplus3({\bf 42})$\\
%
${\bf 64}\otimes{\bf \overline{60}}$
&=&
$({\bf \overline{336}})
\oplus({\bf \overline{120'}})
\oplus2({\bf \overline{24}})
\oplus2({\bf \overline{48}})
\oplus({\bf \overline{234}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{99}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15'}})
\oplus({\bf \overline{3}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{15}})
\oplus3({\bf \overline{120}})
\oplus3({\bf \overline{90}})
\oplus3({\bf \overline{60}})
\oplus3({\bf \overline{42}})$\\
%
${\bf 64}\otimes{\bf 63}$
&=&
$({\bf 375})
\oplus({\bf 231})
\oplus({\bf 105})
\oplus({\bf 15})
\oplus({\bf 336})
\oplus({\bf 120'})
\oplus({\bf 48})
\oplus({\bf 24})
\oplus({\bf 273})
\oplus({\bf 45})
\oplus({\bf 15'})
\oplus({\bf 21})
\oplus({\bf 192})
\oplus2({\bf 234})
\oplus2({\bf 210})
\oplus2({\bf 132})
\oplus2({\bf 165})
\oplus2({\bf 63})
\oplus2({\bf 120})
\oplus2({\bf 90})
\oplus2({\bf 60})
\oplus2({\bf 42})$\\
%
${\bf 64}\otimes{\bf \overline{63}}$
&=&
$({\bf \overline{375}})
\oplus({\bf \overline{231}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{24}})
\oplus({\bf \overline{48}})
\oplus2({\bf \overline{234}})
\oplus({\bf \overline{273}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15'}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{132}})
\oplus({\bf \overline{192}})
\oplus2({\bf \overline{165}})
\oplus2({\bf \overline{63}})
\oplus2({\bf \overline{120}})
\oplus2({\bf \overline{90}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{42}})$\\
%
${\bf 64}\otimes{\bf 64}$
&=&
$({\bf 343})_{\rm S}
\oplus({\bf 216})_{\rm S}
\oplus({\bf 162})_{\rm S}
\oplus({\bf \overline{162}})_{\rm S}
\oplus({\bf 154})_{\rm S}
\oplus({\bf \overline{154}})_{\rm S}
\oplus2({\bf 125})_{\rm S}
\oplus({\bf 81})_{\rm S}
\oplus({\bf \overline{81}})_{\rm S}
\oplus({\bf 80})_{\rm S}
\oplus({\bf \overline{80}})_{\rm S}
\oplus2({\bf 64})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf \overline{35}})_{\rm S}
\oplus({\bf 28})_{\rm S}
\oplus({\bf \overline{28}})_{\rm S}
\oplus2({\bf 27})_{\rm S}
\oplus({\bf 8})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 260})_{\rm A}
\oplus({\bf \overline{260}})_{\rm A}
\oplus({\bf 216})_{\rm A}
\oplus({\bf 154})_{\rm A}
\oplus({\bf \overline{154}})_{\rm A}
\oplus({\bf 125})_{\rm A}
\oplus2({\bf 81})_{\rm A}
\oplus2({\bf \overline{81}})_{\rm A}
\oplus({\bf 80})_{\rm A}
\oplus({\bf \overline{80}})_{\rm A}
\oplus2({\bf 64})_{\rm A}
\oplus({\bf 55})_{\rm A}
\oplus({\bf \overline{55}})_{\rm A}
\oplus({\bf 35})_{\rm A}
\oplus({\bf \overline{35}})_{\rm A}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 10})_{\rm A}
\oplus({\bf \overline{10}})_{\rm A}
\oplus({\bf 8})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 3}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_3$}
\label{Table:Tensor-products-A3}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_4$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A3} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_4$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 4}\otimes{\bf 4}$
&=&
$({\bf 10})_{\rm S}
\oplus({\bf 6})_{\rm A}$\\
%
${\bf \overline{4}}\otimes{\bf 4}$
&=&
$({\bf 15})
\oplus({\bf 1})$\\
%
${\bf \overline{4}}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{10}})_{\rm S}
\oplus({\bf 6})_{\rm A}$\\
%
${\bf 6}\otimes{\bf 4}$
&=&
$({\bf \overline{20}})
\oplus({\bf \overline{4}})$\\
%
${\bf 6}\otimes{\bf \overline{4}}$
&=&
$({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 6}\otimes{\bf 6}$
&=&
$({\bf 20'})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 15})_{\rm A}
$\\
%
${\bf 10}\otimes{\bf 4}$
&=&
$({\bf \overline{20''}})
\oplus({\bf \overline{20}})$\\
%
${\bf 10}\otimes{\bf \overline{4}}$
&=&
$({\bf 36})
\oplus({\bf 4})$\\
%
${\bf 10}\otimes{\bf 6}$
&=&
$({\bf 45})
\oplus({\bf 15})$\\
%
${\bf 10}\otimes{\bf 10}$
&=&
$({\bf 35})_{\rm S}
\oplus({\bf 20'})_{\rm S}
\oplus({\bf 45})_{\rm A}$\\
%
${\bf \overline{10}}\otimes{\bf 4}$
&=&
$({\bf \overline{36}})
\oplus({\bf \overline{4}})$\\
%
${\bf \overline{10}}\otimes{\bf \overline{4}}$
&=&
$({\bf 20''})
\oplus({\bf 20})$\\
%
${\bf \overline{10}}\otimes{\bf 6}$
&=&
$({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{10}}\otimes{\bf 10}$
&=&
$({\bf 84})
\oplus({\bf 1})
\oplus({\bf 15})$\\
%
${\bf \overline{10}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{35}})_{\rm S}
\oplus({\bf 20'})_{\rm S}
\oplus({\bf \overline{45}})_{\rm A}$\\
%
${\bf 15}\otimes{\bf 4}$
&=&
$({\bf 36})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 15}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})$\\
%
${\bf 15}\otimes{\bf 6}$
&=&
$({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf 10})
\oplus({\bf 6})$\\
%
${\bf 15}\otimes{\bf 10}$
&=&
$({\bf 70})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf 6})$\\
%
${\bf 15}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 15}\otimes{\bf 15}$
&=&
$({\bf 84})_{\rm S}
\oplus({\bf 20'})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 45})_{\rm A}
\oplus({\bf \overline{45}})_{\rm A}
\oplus({\bf 15})_{\rm A}
$\\
%
${\bf 20}\otimes{\bf 4}$
&=&
$({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf 6})$\\
%
${\bf 20}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 20}\otimes{\bf 6}$
&=&
$({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})$\\
%
${\bf 20}\otimes{\bf 10}$
&=&
$({\bf \overline{140}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})$\\
%
${\bf 20}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{84'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})$\\
%
${\bf 20}\otimes{\bf 15}$
&=&
$({\bf 140})
\oplus({\bf 60})
\oplus({\bf 20''})
\oplus({\bf 36})
\oplus2({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 20}\otimes{\bf 20}$
&=&
$({\bf \overline{126}})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus({\bf 10})_{\rm S}
\oplus({\bf \overline{10}})_{\rm S}
\oplus({\bf \overline{70}})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus({\bf 50})_{\rm A}
\oplus({\bf 6})_{\rm A}
$\\
%
${\bf \overline{20}}\otimes{\bf 4}$
&=&
$({\bf 45})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf \overline{20}}\otimes{\bf \overline{4}}$
&=&
$({\bf 64})
\oplus({\bf 10})
\oplus({\bf 6})$\\
%
${\bf \overline{20}}\otimes{\bf 6}$
&=&
$({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf \overline{20}}\otimes{\bf 10}$
&=&
$({\bf 84'})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf \overline{20}}\otimes{\bf \overline{10}}$
&=&
$({\bf 140})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf \overline{20}}\otimes{\bf 15}$
&=&
$({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20''}})
\oplus2({\bf \overline{20}})
\oplus({\bf \overline{4}})$\\
%
${\bf \overline{20}}\otimes{\bf 20}$
&=&
$({\bf 175})
\oplus({\bf 84})
\oplus({\bf \overline{45}})
\oplus({\bf 45})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus2({\bf 15})$\\
%
${\bf \overline{20}}\otimes{\bf \overline{20}}$
&=&
$({\bf 126})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus({\bf 10})_{\rm S}
\oplus({\bf \overline{10}})_{\rm S}
\oplus({\bf 70})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus({\bf 50})_{\rm A}
\oplus({\bf 6})_{\rm A}
$\\
%
${\bf 20'}\otimes{\bf 4}$
&=&
$({\bf 60})
\oplus({\bf 20})$\\
%
${\bf 20'}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{60}})
\oplus({\bf \overline{20}})$\\
%
${\bf 20'}\otimes{\bf 6}$
&=&
$({\bf 50})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 20'}\otimes{\bf 10}$
&=&
$({\bf 126})
\oplus({\bf \overline{10}})
\oplus({\bf 64})$\\
%
${\bf 20'}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{126}})
\oplus({\bf 10})
\oplus({\bf 64})$\\
%
${\bf 20'}\otimes{\bf 15}$
&=&
$({\bf 175})
\oplus({\bf \overline{45}})
\oplus({\bf 45})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 20'}\otimes{\bf 20}$
&=&
$({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 20'}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{140'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})$\\
%
${\bf 20'}\otimes{\bf 20'}$
&=&
$({\bf 105})_{\rm S}
\oplus({\bf 84})_{\rm S}
\oplus({\bf 20'})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 175})_{\rm A}
\oplus({\bf 15})_{\rm A}$\\
%
${\bf 20''}\otimes{\bf 4}$
&=&
$({\bf \overline{70}})
\oplus({\bf \overline{10}})$\\
%
${\bf 20''}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{35}})
\oplus({\bf \overline{45}})$\\
%
${\bf 20''}\otimes{\bf 6}$
&=&
$({\bf \overline{84'}})
\oplus({\bf \overline{36}})$\\
%
${\bf 20''}\otimes{\bf 10}$
&=&
$({\bf \overline{160}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{36}})$\\
%
${\bf 20''}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{56}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{84'}})$\\
%
${\bf 20''}\otimes{\bf 15}$
&=&
$({\bf 120})
\oplus({\bf 140})
\oplus({\bf 20})
\oplus({\bf 20''})$\\
%
${\bf 20''}\otimes{\bf 20}$
&=&
$({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf \overline{70}})$\\
%
${\bf 20''}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{256}})
\oplus({\bf 84})
\oplus({\bf 15})
\oplus({\bf \overline{45}})$\\
%
${\bf 20''}\otimes{\bf 20'}$
&=&
$({\bf 224})
\oplus({\bf 36})
\oplus({\bf 140})$\\
%
${\bf 20''}\otimes{\bf 20''}$
&=&
$({\bf \overline{84''}})_{\rm S}
\oplus({\bf \overline{126}})_{\rm S}
\oplus({\bf \overline{140''}})_{\rm A}
\oplus({\bf 50})_{\rm A}
$\\
%
${\bf \overline{20''}}\otimes{\bf 4}$
&=&
$({\bf 35})
\oplus({\bf 45})$\\
%
${\bf \overline{20''}}\otimes{\bf \overline{4}}$
&=&
$({\bf 70})
\oplus({\bf 10})$\\
%
${\bf \overline{20''}}\otimes{\bf 6}$
&=&
$({\bf 84'})
\oplus({\bf 36})$\\
%
${\bf \overline{20''}}\otimes{\bf 10}$
&=&
$({\bf 56})
\oplus({\bf 60})
\oplus({\bf 84'})$\\
%
${\bf \overline{20''}}\otimes{\bf \overline{10}}$
&=&
$({\bf 160})
\oplus({\bf 4})
\oplus({\bf 36})$\\
%
${\bf \overline{20''}}\otimes{\bf 15}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{20}})$\\
%
${\bf \overline{20''}}\otimes{\bf 20}$
&=&
$({\bf 256})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf 15})$\\
%
${\bf \overline{20''}}\otimes{\bf \overline{20}}$
&=&
$({\bf 140''})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf 64})$\\
%
${\bf \overline{20''}}\otimes{\bf 20'}$
&=&
$({\bf \overline{224}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{140}})$\\
%
${\bf \overline{20''}}\otimes{\bf 20''}$
&=&
$({\bf 300'})
\oplus({\bf 1})
\oplus({\bf 84})
\oplus({\bf 15})$\\
%
${\bf \overline{20''}}\otimes{\bf \overline{20''}}$
&=&
$({\bf 84''})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus({\bf 140''})_{\rm A}
\oplus({\bf 50})_{\rm A}
$\\
%
${\bf 35}\otimes{\bf 4}$
&=&
$({\bf 56})
\oplus({\bf 84'})$\\
%
${\bf 35}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{20''}})$\\
%
${\bf 35}\otimes{\bf 6}$
&=&
$({\bf 140''})
\oplus({\bf 70})$\\
%
${\bf 35}\otimes{\bf 10}$
&=&
$({\bf 84''})
\oplus({\bf 126})
\oplus({\bf 140''})$\\
%
${\bf 35}\otimes{\bf \overline{10}}$
&=&
$({\bf 270})
\oplus({\bf 10})
\oplus({\bf 70})$\\
%
${\bf 35}\otimes{\bf 15}$
&=&
$({\bf 189})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf 45})$\\
%
${\bf 35}\otimes{\bf 20}$
&=&
$({\bf 420})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 36})$\\
%
${\bf 35}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{216}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{140}})$\\
%
${\bf 35}\otimes{\bf 20'}$
&=&
$({\bf 360'})
\oplus({\bf 84})
\oplus({\bf 256})$\\
%
${\bf 35}\otimes{\bf 20''}$
&=&
$({\bf 500})
\oplus({\bf 4})
\oplus({\bf 160})
\oplus({\bf 36})$\\
%
${\bf 35}\otimes{\bf \overline{20''}}$
&=&
$({\bf \overline{120'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{224}})$\\
%
${\bf 35}\otimes{\bf 35}$
&=&
$({\bf 165})_{\rm S}
\oplus({\bf 360'})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 315})_{\rm A}
\oplus({\bf 280})_{\rm A}
$\\
%
${\bf \overline{35}}\otimes{\bf 4}$
&=&
$({\bf 120})
\oplus({\bf 20''})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{56}})
\oplus({\bf \overline{84'}})$\\
%
${\bf \overline{35}}\otimes{\bf 6}$
&=&
$({\bf \overline{140''}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{35}}\otimes{\bf 10}$
&=&
$({\bf \overline{270}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{84''}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{140''}})$\\
%
${\bf \overline{35}}\otimes{\bf 15}$
&=&
$({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{35}}\otimes{\bf 20}$
&=&
$({\bf 216})
\oplus({\bf 224})
\oplus({\bf 140})
\oplus({\bf 120})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{420}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{84'}})$\\
%
${\bf \overline{35}}\otimes{\bf 20'}$
&=&
$({\bf \overline{360'}})
\oplus({\bf 84})
\oplus({\bf \overline{256}})$\\
%
${\bf \overline{35}}\otimes{\bf 20''}$
&=&
$({\bf 120'})
\oplus({\bf 140'})
\oplus({\bf 216})
\oplus({\bf 224})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{20''}}$
&=&
$({\bf \overline{500}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{35}}\otimes{\bf 35}$
&=&
$({\bf 825})
\oplus({\bf 1})
\oplus({\bf 300'})
\oplus({\bf 15})
\oplus({\bf 84})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{165}})_{\rm S}
\oplus({\bf \overline{360'}})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf \overline{315}})_{\rm A}
\oplus({\bf \overline{280}})_{\rm A}
$\\
%
${\bf 36}\otimes{\bf 4}$
&=&
$({\bf 70})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf 36}\otimes{\bf \overline{4}}$
&=&
$({\bf 84})
\oplus({\bf 45})
\oplus({\bf 15})$\\
%
${\bf 36}\otimes{\bf 6}$
&=&
$({\bf \overline{140}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{20}})$\\
%
${\bf 36}\otimes{\bf 10}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{20}})$\\
%
${\bf 36}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{160}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})$\\
%
${\bf 36}\otimes{\bf 15}$
&=&
$({\bf 160})
\oplus({\bf 140})
\oplus({\bf 84'})
\oplus({\bf 60})
\oplus2({\bf 36})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 36}\otimes{\bf 20}$
&=&
$({\bf 300})
\oplus({\bf 126})
\oplus({\bf \overline{70}})
\oplus({\bf 70})
\oplus({\bf \overline{10}})
\oplus({\bf 10})
\oplus({\bf 6})
\oplus2({\bf 64})$\\
%
${\bf 36}\otimes{\bf \overline{20}}$
&=&
$({\bf 256})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf \overline{45}})
\oplus({\bf 35})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus2({\bf 45})$\\
%
${\bf 36}\otimes{\bf 20'}$
&=&
$({\bf 360})
\oplus({\bf 20''})
\oplus({\bf 140})
\oplus({\bf 84'})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 36}\otimes{\bf 20''}$
&=&
$({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{10}})
\oplus({\bf 6})
\oplus({\bf 64})$\\
%
${\bf 36}\otimes{\bf \overline{20''}}$
&=&
$({\bf 189})
\oplus({\bf 256})
\oplus({\bf 175})
\oplus({\bf 35})
\oplus({\bf 20'})
\oplus({\bf 45})$\\
%
${\bf 36}\otimes{\bf 35}$
&=&
$({\bf 280''})
\oplus({\bf 420})
\oplus({\bf 56})
\oplus({\bf 360})
\oplus({\bf 84'})
\oplus({\bf 60})$\\
%
${\bf 36}\otimes{\bf \overline{35}}$
&=&
$({\bf 420'})
\oplus({\bf 540})
\oplus({\bf 120})
\oplus({\bf 20''})
\oplus({\bf 140})
\oplus({\bf 20})$\\
%
${\bf 36}\otimes{\bf 36}$
&=&
$({\bf 270})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus({\bf \overline{126}})_{\rm S}
\oplus({\bf 70})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus({\bf 10})_{\rm S}
\oplus({\bf 300})_{\rm A}
\oplus({\bf 140''})_{\rm A}
\oplus({\bf 70})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus({\bf 50})_{\rm A}
\oplus({\bf 6})_{\rm A}$\\
%
${\bf \overline{36}}\otimes{\bf 4}$
&=&
$({\bf 84})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{36}}\otimes{\bf 6}$
&=&
$({\bf 140})
\oplus({\bf 20''})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf \overline{36}}\otimes{\bf 10}$
&=&
$({\bf 160})
\oplus({\bf 4})
\oplus({\bf 140})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{10}}$
&=&
$({\bf 120})
\oplus({\bf 60})
\oplus({\bf 140})
\oplus({\bf 20''})
\oplus({\bf 20})$\\
%
${\bf \overline{36}}\otimes{\bf 15}$
&=&
$({\bf \overline{160}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus2({\bf \overline{36}})
\oplus({\bf \overline{4}})$\\
%
${\bf \overline{36}}\otimes{\bf 20}$
&=&
$({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf \overline{35}})
\oplus({\bf 45})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus2({\bf \overline{45}})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{20}}$
&=&
$({\bf 300})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 70})
\oplus({\bf 10})
\oplus({\bf 6})
\oplus({\bf \overline{10}})
\oplus2({\bf 64})$\\
%
${\bf \overline{36}}\otimes{\bf 20'}$
&=&
$({\bf \overline{360}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{36}}\otimes{\bf 20''}$
&=&
$({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf \overline{35}})
\oplus({\bf 20'})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{20''}}$
&=&
$({\bf 270})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf 10})
\oplus({\bf 6})
\oplus({\bf 64})$\\
%
${\bf \overline{36}}\otimes{\bf 35}$
&=&
$({\bf \overline{420'}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20}})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{280''}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{60}})$\\
%
${\bf \overline{36}}\otimes{\bf 36}$
&=&
$({\bf 300'})
\oplus({\bf 256})
\oplus({\bf \overline{45}})
\oplus({\bf 1})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus2({\bf 84})
\oplus({\bf 20'})
\oplus2({\bf 15})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{270}})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus({\bf \overline{126}})_{\rm S}
\oplus({\bf \overline{70}})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus({\bf \overline{10}})_{\rm S}
\oplus({\bf 300})_{\rm A}
\oplus({\bf \overline{140''}})_{\rm A}
\oplus({\bf \overline{70}})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus({\bf 50})_{\rm A}
\oplus({\bf 6})_{\rm A}$\\
%
${\bf 45}\otimes{\bf 4}$
&=&
$({\bf 84'})
\oplus({\bf 60})
\oplus({\bf 36})$\\
%
${\bf 45}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{20}})$\\
%
${\bf 45}\otimes{\bf 6}$
&=&
$({\bf 126})
\oplus({\bf 70})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf 45}\otimes{\bf 10}$
&=&
$({\bf 140''})
\oplus({\bf 50})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf 64})$\\
%
${\bf 45}\otimes{\bf \overline{10}}$
&=&
$({\bf 300})
\oplus({\bf 6})
\oplus({\bf 70})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf 45}\otimes{\bf 15}$
&=&
$({\bf 256})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 35})
\oplus2({\bf 45})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 45}\otimes{\bf 20}$
&=&
$({\bf 360})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 84'})
\oplus({\bf 60})
\oplus({\bf 20})
\oplus({\bf 4})
\oplus2({\bf 36})$\\
%
${\bf 45}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{224}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus2({\bf \overline{140}})$\\
%
${\bf 45}\otimes{\bf 20'}$
&=&
$({\bf 280})
\oplus({\bf \overline{45}})
\oplus({\bf 256})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf 15})$\\
%
${\bf 45}\otimes{\bf 20''}$
&=&
$({\bf 540})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 20})
\oplus({\bf 4})
\oplus({\bf 36})$\\
%
${\bf 45}\otimes{\bf \overline{20''}}$
&=&
$({\bf \overline{216}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{140}})$\\
%
${\bf 45}\otimes{\bf 35}$
&=&
$({\bf 315})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf 175})$\\
%
${\bf 45}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{875}})
\oplus({\bf 300'})
\oplus({\bf \overline{256}})
\oplus({\bf \overline{45}})
\oplus({\bf 84})
\oplus({\bf 15})$\\
%
${\bf 45}\otimes{\bf 36}$
&=&
$({\bf 420})
\oplus({\bf 140'})
\oplus({\bf 56})
\oplus({\bf 36})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus2({\bf 84'})
\oplus2({\bf 60})
\oplus({\bf 20})$\\
%
${\bf 45}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{540}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{20}})$\\
%
${\bf 45}\otimes{\bf 45}$
&=&
$({\bf 360'})_{\rm S}
\oplus({\bf 256})_{\rm S}
\oplus({\bf 175})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 84})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 20'})_{\rm S}
\oplus({\bf 280})_{\rm A}
\oplus({\bf 256})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 175})_{\rm A}
\oplus({\bf 45})_{\rm A}
\oplus({\bf \overline{45}})_{\rm A}
$\\
%
${\bf \overline{45}}\otimes{\bf 4}$
&=&
$({\bf 140})
\oplus({\bf 20''})
\oplus({\bf 20})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{84'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{45}}\otimes{\bf 6}$
&=&
$({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{45}}\otimes{\bf 10}$
&=&
$({\bf 300})
\oplus({\bf 6})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{140''}})
\oplus({\bf 50})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 64})$\\
%
${\bf \overline{45}}\otimes{\bf 15}$
&=&
$({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf \overline{35}})
\oplus({\bf 84})
\oplus({\bf 20'})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{45}}\otimes{\bf 20}$
&=&
$({\bf 224})
\oplus({\bf 120})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 20''})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus2({\bf 140})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{4}})
\oplus2({\bf \overline{36}})$\\
%
${\bf \overline{45}}\otimes{\bf 20'}$
&=&
$({\bf \overline{280}})
\oplus({\bf 45})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf \overline{45}}\otimes{\bf 20''}$
&=&
$({\bf 216})
\oplus({\bf 224})
\oplus({\bf 120})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 140})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{20''}}$
&=&
$({\bf \overline{540}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{45}}\otimes{\bf 35}$
&=&
$({\bf 875})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf 45})
\oplus({\bf 84})
\oplus({\bf 15})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{315}})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 175})$\\
%
${\bf \overline{45}}\otimes{\bf 36}$
&=&
$({\bf 540})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 20''})
\oplus2({\bf 140})
\oplus({\bf 4})
\oplus({\bf 120})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus2({\bf 20})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{420}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{84'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20}})
\oplus2({\bf \overline{60}})$\\
%
${\bf \overline{45}}\otimes{\bf 45}$
&=&
$({\bf 729})
\oplus({\bf 300'})
\oplus({\bf \overline{256}})
\oplus({\bf 256})
\oplus({\bf 175})
\oplus({\bf 1})
\oplus({\bf 45})
\oplus({\bf 20'})
\oplus2({\bf 84})
\oplus({\bf \overline{45}})
\oplus2({\bf 15})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{360'}})_{\rm S}
\oplus({\bf \overline{256}})_{\rm S}
\oplus({\bf 175})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 84})_{\rm S}
\oplus({\bf \overline{35}})_{\rm S}
\oplus({\bf 20'})_{\rm S}
\oplus({\bf \overline{280}})_{\rm A}
\oplus({\bf \overline{256}})_{\rm A}
\oplus({\bf \overline{189}})_{\rm A}
\oplus({\bf 175})_{\rm A}
\oplus({\bf 45})_{\rm A}
\oplus({\bf \overline{45}})_{\rm A}
$\\
%
${\bf 50}\otimes{\bf 4}$
&=&
$({\bf \overline{140'}})
\oplus({\bf \overline{60}})$\\
%
${\bf 50}\otimes{\bf \overline{4}}$
&=&
$({\bf 140'})
\oplus({\bf 60})$\\
%
${\bf 50}\otimes{\bf 6}$
&=&
$({\bf 105})
\oplus({\bf 175})
\oplus({\bf 20'})$\\
%
${\bf 50}\otimes{\bf 10}$
&=&
$({\bf 280})
\oplus({\bf \overline{45}})
\oplus({\bf 175})$\\
%
${\bf 50}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{280}})
\oplus({\bf 45})
\oplus({\bf 175})$\\
%
${\bf 50}\otimes{\bf 15}$
&=&
$({\bf 384})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf 50})
\oplus({\bf 64})$\\
%
${\bf 50}\otimes{\bf 20}$
&=&
$({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})$\\
%
${\bf 50}\otimes{\bf \overline{20}}$
&=&
$({\bf 280'})
\oplus({\bf 360})
\oplus({\bf 140})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus({\bf 20})$\\
%
${\bf 50}\otimes{\bf 20'}$
&=&
$({\bf 196})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 6})
\oplus({\bf 384})
\oplus({\bf 64})$\\
%
${\bf 50}\otimes{\bf 20''}$
&=&
$({\bf \overline{480}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140}})$\\
%
${\bf 50}\otimes{\bf \overline{20''}}$
&=&
$({\bf 480})
\oplus({\bf 20''})
\oplus({\bf 360})
\oplus({\bf 140})$\\
%
${\bf 50}\otimes{\bf 35}$
&=&
$({\bf 750})
\oplus({\bf 630})
\oplus({\bf \overline{70}})
\oplus({\bf 300})$\\
%
${\bf 50}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{750}})
\oplus({\bf \overline{630}})
\oplus({\bf 70})
\oplus({\bf 300})$\\
%
${\bf 50}\otimes{\bf 36}$
&=&
$({\bf \overline{756}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140}})$\\
%
${\bf 50}\otimes{\bf \overline{36}}$
&=&
$({\bf 756})
\oplus({\bf 224})
\oplus({\bf 84'})
\oplus({\bf 140'})
\oplus({\bf 36})
\oplus({\bf 60})
\oplus({\bf 360})
\oplus({\bf 140})$\\
%
${\bf 50}\otimes{\bf 45}$
&=&
$({\bf 540'})
\oplus({\bf 630})
\oplus({\bf \overline{70}})
\oplus({\bf 384})
\oplus({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf 300})
\oplus({\bf \overline{126}})
\oplus({\bf 126})$\\
%
${\bf 50}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{540'}})
\oplus({\bf \overline{630}})
\oplus({\bf 384})
\oplus({\bf 70})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf 300})
\oplus({\bf \overline{126}})
\oplus({\bf 126})$\\
%
${\bf 50}\otimes{\bf 50}$
&=&
$({\bf 336})_{\rm S}
\oplus({\bf 729})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 84})_{\rm S}
\oplus({\bf 20'})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 735})_{\rm A}
\oplus({\bf 300'})_{\rm A}
\oplus({\bf 175})_{\rm A}
\oplus({\bf 15})_{\rm A}
$\\
%
${\bf 56}\otimes{\bf 4}$
&=&
$({\bf 84''})
\oplus({\bf 140''})$\\
%
${\bf 56}\otimes{\bf \overline{4}}$
&=&
$({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 56}\otimes{\bf 6}$
&=&
$({\bf \overline{216}})
\oplus({\bf \overline{120}})$\\
%
${\bf 56}\otimes{\bf 10}$
&=&
$({\bf \overline{120'}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{216}})$\\
%
${\bf 56}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{420'}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{120}})$\\
%
${\bf 56}\otimes{\bf 15}$
&=&
$({\bf 280''})
\oplus({\bf 420})
\oplus({\bf 56})
\oplus({\bf 84'})$\\
%
${\bf 56}\otimes{\bf 20}$
&=&
$({\bf 640})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf 70})$\\
%
${\bf 56}\otimes{\bf \overline{20}}$
&=&
$({\bf 315})
\oplus({\bf 360'})
\oplus({\bf 189})
\oplus({\bf 256})$\\
%
${\bf 56}\otimes{\bf 20'}$
&=&
$({\bf 540''})
\oplus({\bf 160})
\oplus({\bf 420})$\\
%
${\bf 56}\otimes{\bf 20''}$
&=&
$({\bf 770})
\oplus({\bf 10})
\oplus({\bf 270})
\oplus({\bf 70})$\\
%
${\bf 56}\otimes{\bf \overline{20''}}$
&=&
$({\bf 165})
\oplus({\bf 280})
\oplus({\bf 315})
\oplus({\bf 360'})$\\
%
${\bf 56}\otimes{\bf 35}$
&=&
$({\bf 220})
\oplus({\bf 280'})
\oplus({\bf 440})
\oplus({\bf 480})
\oplus({\bf 540''})$\\
%
${\bf 56}\otimes{\bf \overline{35}}$
&=&
$({\bf 1260'})
\oplus({\bf 4})
\oplus({\bf 500})
\oplus({\bf 36})
\oplus({\bf 160})$\\
%
${\bf 56}\otimes{\bf 36}$
&=&
$({\bf 396})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf 126})
\oplus({\bf 640})
\oplus({\bf 84''})$\\
%
${\bf 56}\otimes{\bf \overline{36}}$
&=&
$({\bf 616})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf 45})
\oplus({\bf 256})
\oplus({\bf 35})$\\
%
${\bf 56}\otimes{\bf 45}$
&=&
$({\bf 440})
\oplus({\bf 480})
\oplus({\bf 420})
\oplus({\bf 360})
\oplus({\bf 540''})
\oplus({\bf 280''})$\\
%
${\bf 56}\otimes{\bf \overline{45}}$
&=&
$({\bf 1320})
\oplus({\bf 500})
\oplus({\bf 420})
\oplus({\bf 36})
\oplus({\bf 160})
\oplus({\bf 84'})$\\
%
${\bf 56}\otimes{\bf 50}$
&=&
$({\bf \overline{1100}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{540}})$\\
%
${\bf 56}\otimes{\bf 56}$
&=&
$({\bf 286})_{\rm S}
\oplus({\bf 770'})_{\rm S}
\oplus({\bf 540'})_{\rm S}
\oplus({\bf 750})_{\rm A}
\oplus({\bf 594})_{\rm A}
\oplus({\bf 196})_{\rm A}
$\\
%
${\bf \overline{56}}\otimes{\bf 4}$
&=&
$({\bf \overline{189}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{84''}})
\oplus({\bf \overline{140''}})$\\
%
${\bf \overline{56}}\otimes{\bf 6}$
&=&
$({\bf 216})
\oplus({\bf 120})$\\
%
${\bf \overline{56}}\otimes{\bf 10}$
&=&
$({\bf 420'})
\oplus({\bf 20''})
\oplus({\bf 120})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{10}}$
&=&
$({\bf 120'})
\oplus({\bf 224})
\oplus({\bf 216})$\\
%
${\bf \overline{56}}\otimes{\bf 15}$
&=&
$({\bf \overline{280''}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{56}}\otimes{\bf 20}$
&=&
$({\bf \overline{315}})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{256}})
\oplus({\bf \overline{189}})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{640}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{140''}})$\\
%
${\bf \overline{56}}\otimes{\bf 20'}$
&=&
$({\bf \overline{540''}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{420}})$\\
%
${\bf \overline{56}}\otimes{\bf 20''}$
&=&
$({\bf \overline{165}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{360'}})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{20''}}$
&=&
$({\bf \overline{770}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{56}}\otimes{\bf 35}$
&=&
$({\bf \overline{1260'}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{160}})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{220}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{540''}})$\\
%
${\bf \overline{56}}\otimes{\bf 36}$
&=&
$({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{256}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{396}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{84''}})$\\
%
${\bf \overline{56}}\otimes{\bf 45}$
&=&
$({\bf \overline{1320}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{84'}})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{440}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{540''}})
\oplus({\bf \overline{280''}})$\\
%
${\bf \overline{56}}\otimes{\bf 50}$
&=&
$({\bf 1100})
\oplus({\bf 160})
\oplus({\bf 1000})
\oplus({\bf 540})$\\
%
${\bf \overline{56}}\otimes{\bf 56}$
&=&
$({\bf 1911})
\oplus({\bf 1})
\oplus({\bf 825})
\oplus({\bf 15})
\oplus({\bf 300'})
\oplus({\bf 84})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{286}})_{\rm S}
\oplus({\bf \overline{770'}})_{\rm S}
\oplus({\bf \overline{540'}})_{\rm S}
\oplus({\bf \overline{750}})_{\rm A}
\oplus({\bf \overline{594}})_{\rm A}
\oplus({\bf 196})_{\rm A}
$\\
%
${\bf 60}\otimes{\bf 4}$
&=&
$({\bf 126})
\oplus({\bf 50})
\oplus({\bf 64})$\\
%
${\bf 60}\otimes{\bf \overline{4}}$
&=&
$({\bf 175})
\oplus({\bf 45})
\oplus({\bf 20'})$\\
%
${\bf 60}\otimes{\bf 6}$
&=&
$({\bf \overline{140'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})$\\
%
${\bf 60}\otimes{\bf 10}$
&=&
$({\bf \overline{224}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})$\\
%
${\bf 60}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{360}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})$\\
%
${\bf 60}\otimes{\bf 15}$
&=&
$({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 84'})
\oplus2({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 60}\otimes{\bf 20}$
&=&
$({\bf 384})
\oplus({\bf 300})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus({\bf 10})
\oplus({\bf 6})
\oplus2({\bf 64})$\\
%
${\bf 60}\otimes{\bf \overline{20}}$
&=&
$({\bf 280})
\oplus({\bf 105})
\oplus({\bf 256})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus2({\bf 175})$\\
%
${\bf 60}\otimes{\bf 20'}$
&=&
$({\bf 280'})
\oplus({\bf 160})
\oplus({\bf 4})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 60}\otimes{\bf 20''}$
&=&
$({\bf \overline{630}})
\oplus({\bf 300})
\oplus({\bf \overline{126}})
\oplus({\bf 70})
\oplus({\bf 10})
\oplus({\bf 64})$\\
%
${\bf 60}\otimes{\bf \overline{20''}}$
&=&
$({\bf 360'})
\oplus({\bf 280})
\oplus({\bf 256})
\oplus({\bf 84})
\oplus({\bf \overline{45}})
\oplus({\bf 175})$\\
%
${\bf 60}\otimes{\bf 35}$
&=&
$({\bf 540''})
\oplus({\bf 480})
\oplus({\bf 420})
\oplus({\bf 160})
\oplus({\bf 360})
\oplus({\bf 140})$\\
%
${\bf 60}\otimes{\bf \overline{35}}$
&=&
$({\bf 1000})
\oplus({\bf 540})
\oplus({\bf 224})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 36})$\\
%
${\bf 60}\otimes{\bf 36}$
&=&
$({\bf 630})
\oplus({\bf \overline{70}})
\oplus({\bf 140''})
\oplus2({\bf 64})
\oplus({\bf 50})
\oplus({\bf \overline{10}})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf \overline{126}})
\oplus2({\bf 126})
\oplus({\bf 70})$\\
%
${\bf 60}\otimes{\bf \overline{36}}$
&=&
$({\bf 729})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 35})
\oplus2({\bf 175})
\oplus({\bf 20'})
\oplus({\bf 256})
\oplus({\bf 84})
\oplus2({\bf 45})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 60}\otimes{\bf 45}$
&=&
$({\bf 480})
\oplus({\bf 420})
\oplus({\bf 140'})
\oplus({\bf 36})
\oplus({\bf 20''})
\oplus({\bf 20})
\oplus({\bf 280'})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus2({\bf 360})
\oplus2({\bf 140})
\oplus({\bf 60})$\\
%
${\bf 60}\otimes{\bf \overline{45}}$
&=&
$({\bf 756})
\oplus({\bf 540})
\oplus({\bf 224})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 20})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 4})
\oplus2({\bf 140})
\oplus({\bf 60})
\oplus2({\bf 36})$\\
%
${\bf 60}\otimes{\bf 50}$
&=&
$({\bf \overline{504}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})$\\
%
${\bf 60}\otimes{\bf 56}$
&=&
$({\bf 770'})
\oplus({\bf 750})
\oplus({\bf 640})
\oplus({\bf 270})
\oplus({\bf 630})
\oplus({\bf 300})$\\
%
${\bf 60}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{1485}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{360'}})
\oplus({\bf 300'})
\oplus({\bf \overline{256}})
\oplus({\bf 84})$\\
%
${\bf 60}\otimes{\bf 60}$
&=&
$({\bf 540'})_{\rm S}
\oplus({\bf 384})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 270})_{\rm S}
\oplus({\bf 196})_{\rm A}
\oplus({\bf 126})_{\rm S}
\oplus({\bf \overline{126}})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus({\bf 10})_{\rm S}
\oplus({\bf \overline{10}})_{\rm S}
\oplus({\bf 630})_{\rm A}
\oplus({\bf 384})_{\rm A}
\oplus({\bf 300})_{\rm A}
\oplus({\bf 70})_{\rm A}
\oplus({\bf \overline{70}})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus({\bf 50})_{\rm A}
\oplus({\bf 6})_{\rm A}
$\\
%
${\bf \overline{60}}\otimes{\bf 4}$
&=&
$({\bf 175})
\oplus({\bf \overline{45}})
\oplus({\bf 20'})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{126}})
\oplus({\bf 50})
\oplus({\bf 64})$\\
%
${\bf \overline{60}}\otimes{\bf 6}$
&=&
$({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 20})$\\
%
${\bf \overline{60}}\otimes{\bf 10}$
&=&
$({\bf 360})
\oplus({\bf 20''})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 20})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{10}}$
&=&
$({\bf 224})
\oplus({\bf 36})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 60})$\\
%
${\bf \overline{60}}\otimes{\bf 15}$
&=&
$({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{20}})$\\
%
${\bf \overline{60}}\otimes{\bf 20}$
&=&
$({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 105})
\oplus({\bf 84})
\oplus({\bf \overline{45}})
\oplus({\bf 45})
\oplus({\bf 15})
\oplus({\bf 20'})
\oplus2({\bf 175})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{20}}$
&=&
$({\bf 384})
\oplus({\bf 300})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf 50})
\oplus({\bf \overline{10}})
\oplus({\bf 6})
\oplus2({\bf 64})$\\
%
${\bf \overline{60}}\otimes{\bf 20'}$
&=&
$({\bf \overline{280'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})$\\
%
${\bf \overline{60}}\otimes{\bf 20''}$
&=&
$({\bf \overline{360'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus({\bf 175})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{20''}}$
&=&
$({\bf 630})
\oplus({\bf 300})
\oplus({\bf \overline{70}})
\oplus({\bf 126})
\oplus({\bf \overline{10}})
\oplus({\bf 64})$\\
%
${\bf \overline{60}}\otimes{\bf 35}$
&=&
$({\bf \overline{1000}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{540''}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140}})$\\
%
${\bf \overline{60}}\otimes{\bf 36}$
&=&
$({\bf 729})
\oplus({\bf 280})
\oplus({\bf \overline{35}})
\oplus({\bf 256})
\oplus({\bf 20'})
\oplus2({\bf 175})
\oplus({\bf \overline{256}})
\oplus({\bf 84})
\oplus2({\bf \overline{45}})
\oplus({\bf 45})
\oplus({\bf 15})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{630}})
\oplus({\bf \overline{140''}})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus2({\bf 64})
\oplus({\bf 10})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{126}})
\oplus({\bf 126})$\\
%
${\bf \overline{60}}\otimes{\bf 45}$
&=&
$({\bf \overline{756}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{4}})
\oplus2({\bf \overline{140}})
\oplus2({\bf \overline{36}})
\oplus({\bf \overline{60}})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{84'}})
\oplus2({\bf \overline{360}})
\oplus2({\bf \overline{140}})
\oplus({\bf \overline{60}})$\\
%
${\bf \overline{60}}\otimes{\bf 50}$
&=&
$({\bf 504})
\oplus({\bf 60})
\oplus({\bf 756})
\oplus({\bf 540})
\oplus({\bf 280'})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 4})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf \overline{60}}\otimes{\bf 56}$
&=&
$({\bf 1485})
\oplus({\bf 875})
\oplus({\bf 360'})
\oplus({\bf 300'})
\oplus({\bf 256})
\oplus({\bf 84})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{770'}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{630}})
\oplus({\bf 300})$\\
%
${\bf \overline{60}}\otimes{\bf 60}$
&=&
$({\bf 735})
\oplus({\bf 300'})
\oplus({\bf \overline{256}})
\oplus({\bf 45})
\oplus({\bf 20'})
\oplus({\bf 1})
\oplus({\bf 729})
\oplus({\bf \overline{280}})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus({\bf 256})
\oplus2({\bf 175})
\oplus2({\bf 84})
\oplus({\bf \overline{45}})
\oplus2({\bf 15})$\\
%
${\bf \overline{60}}\otimes{\bf \overline{60}}$
&=&
$({\bf \overline{540'}})_{\rm S}
\oplus({\bf 384})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf \overline{270}})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus({\bf \overline{126}})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus({\bf 10})_{\rm S}
\oplus({\bf \overline{10}})_{\rm S}
\oplus({\bf \overline{630}})_{\rm A}
\oplus({\bf 384})_{\rm A}
\oplus({\bf 300})_{\rm A}
\oplus({\bf 196})_{\rm A}
\oplus({\bf 70})_{\rm A}
\oplus({\bf \overline{70}})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus({\bf 50})_{\rm A}
\oplus({\bf 6})_{\rm A}
$\\
%
${\bf 64}\otimes{\bf 4}$
&=&
$({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})$\\
%
${\bf 64}\otimes{\bf \overline{4}}$
&=&
$({\bf 140})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 64}\otimes{\bf 6}$
&=&
$({\bf 175})
\oplus({\bf 84})
\oplus({\bf \overline{45}})
\oplus({\bf 45})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 64}\otimes{\bf 10}$
&=&
$({\bf 256})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf \overline{45}})
\oplus({\bf 45})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 64}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus({\bf \overline{45}})
\oplus({\bf 45})
\oplus({\bf 20'})
\oplus({\bf 15})$\\
%
${\bf 64}\otimes{\bf 15}$
&=&
$({\bf 300})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf \overline{70}})
\oplus({\bf 50})
\oplus({\bf 70})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 6})
\oplus3({\bf 64})$\\
%
${\bf 64}\otimes{\bf 20}$
&=&
$({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{4}})
\oplus2({\bf \overline{140}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{36}})
\oplus2({\bf \overline{20}})$\\
%
${\bf 64}\otimes{\bf \overline{20}}$
&=&
$({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 20''})
\oplus({\bf 4})
\oplus2({\bf 140})
\oplus2({\bf 60})
\oplus2({\bf 36})
\oplus2({\bf 20})$\\
%
${\bf 64}\otimes{\bf 20'}$
&=&
$({\bf 384})
\oplus({\bf 300})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf \overline{70}})
\oplus({\bf 50})
\oplus({\bf 70})
\oplus({\bf 10})
\oplus({\bf \overline{10}})
\oplus({\bf 6})
\oplus2({\bf 64})$\\
%
${\bf 64}\otimes{\bf 20''}$
&=&
$({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})$\\
%
${\bf 64}\otimes{\bf \overline{20''}}$
&=&
$({\bf 420})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 64}\otimes{\bf 35}$
&=&
$({\bf 640})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 140''})
\oplus({\bf 300})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf 64})$\\
%
${\bf 64}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{140''}})
\oplus({\bf 300})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 64})$\\
%
${\bf 64}\otimes{\bf 36}$
&=&
$({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{20}})
\oplus2({\bf \overline{36}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{4}})
\oplus3({\bf \overline{140}})$\\
%
${\bf 64}\otimes{\bf \overline{36}}$
&=&
$({\bf 540})
\oplus({\bf 224})
\oplus({\bf 120})
\oplus2({\bf 60})
\oplus2({\bf 36})
\oplus2({\bf 20})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 20''})
\oplus({\bf 4})
\oplus3({\bf 140})$\\
%
${\bf 64}\otimes{\bf 45}$
&=&
$({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{126}})
\oplus({\bf 140''})
\oplus({\bf 10})
\oplus({\bf 50})
\oplus({\bf 6})
\oplus({\bf \overline{10}})
\oplus({\bf 384})
\oplus2({\bf 300})
\oplus2({\bf 126})
\oplus2({\bf 70})
\oplus3({\bf 64})$\\
%
${\bf 64}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{630}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{140''}})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus({\bf \overline{10}})
\oplus({\bf 10})
\oplus({\bf 6})
\oplus({\bf 384})
\oplus2({\bf 300})
\oplus2({\bf \overline{126}})
\oplus2({\bf \overline{70}})
\oplus3({\bf 64})$\\
%
${\bf 64}\otimes{\bf 50}$
&=&
$({\bf 735})
\oplus({\bf 20'})
\oplus({\bf 729})
\oplus({\bf \overline{280}})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus({\bf 45})
\oplus({\bf 84})
\oplus({\bf \overline{45}})
\oplus({\bf 15})
\oplus({\bf 256})
\oplus({\bf \overline{256}})
\oplus2({\bf 175})$\\
%
${\bf 64}\otimes{\bf 56}$
&=&
$({\bf \overline{924}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{140}})$\\
%
${\bf 64}\otimes{\bf \overline{56}}$
&=&
$({\bf 924})
\oplus({\bf 1000})
\oplus({\bf 420'})
\oplus({\bf 216})
\oplus({\bf 540})
\oplus({\bf 224})
\oplus({\bf 120})
\oplus({\bf 140})$\\
%
${\bf 64}\otimes{\bf 60}$
&=&
$({\bf \overline{756}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{20}})
\oplus2({\bf \overline{36}})
\oplus2({\bf \overline{60}})
\oplus2({\bf \overline{360}})
\oplus2({\bf \overline{140'}})
\oplus3({\bf \overline{140}})$\\
%
${\bf 64}\otimes{\bf \overline{60}}$
&=&
$({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 84'})
\oplus({\bf 160})
\oplus({\bf 20''})
\oplus({\bf 4})
\oplus({\bf 540})
\oplus({\bf 224})
\oplus({\bf 120})
\oplus2({\bf 60})
\oplus2({\bf 36})
\oplus2({\bf 20})
\oplus2({\bf 360})
\oplus2({\bf 140'})
\oplus3({\bf 140})$\\
%
${\bf 64}\otimes{\bf 64}$
&=&
$({\bf 729})_{\rm S}
\oplus({\bf 256})_{\rm S}
\oplus({\bf \overline{256}})_{\rm S}
\oplus2({\bf 175})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus2({\bf 84})_{\rm S}
\oplus({\bf 45})_{\rm S}
\oplus({\bf \overline{45}})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf \overline{35}})_{\rm S}
\oplus2({\bf 20'})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 300'})_{\rm A}
\oplus({\bf 280})_{\rm A}
\oplus({\bf \overline{280}})_{\rm A}
\oplus({\bf 256})_{\rm A}
\oplus({\bf \overline{256}})_{\rm A}
\oplus2({\bf 175})_{\rm A}
\oplus({\bf 84})_{\rm A}
\oplus2({\bf 45})_{\rm A}
\oplus2({\bf \overline{45}})_{\rm A}
\oplus2({\bf 15})_{\rm A}
$\\
%
${\bf 70}\otimes{\bf 4}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})$\\
%
${\bf 70}\otimes{\bf \overline{4}}$
&=&
$({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 36})$\\
%
${\bf 70}\otimes{\bf 6}$
&=&
$({\bf 256})
\oplus({\bf 84})
\oplus({\bf 35})
\oplus({\bf 45})$\\
%
${\bf 70}\otimes{\bf 10}$
&=&
$({\bf 189})
\oplus({\bf 175})
\oplus({\bf 256})
\oplus({\bf 35})
\oplus({\bf 45})$\\
%
${\bf 70}\otimes{\bf \overline{10}}$
&=&
$({\bf 300'})
\oplus({\bf 15})
\oplus({\bf 256})
\oplus({\bf 84})
\oplus({\bf 45})$\\
%
${\bf 70}\otimes{\bf 15}$
&=&
$({\bf 270})
\oplus({\bf 300})
\oplus({\bf 140''})
\oplus({\bf 126})
\oplus2({\bf 70})
\oplus({\bf 64})
\oplus({\bf 10})$\\
%
${\bf 70}\otimes{\bf 20}$
&=&
$({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{20}})
\oplus2({\bf \overline{140}})$\\
%
${\bf 70}\otimes{\bf \overline{20}}$
&=&
$({\bf 420})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 56})
\oplus({\bf 60})
\oplus({\bf 36})
\oplus2({\bf 84'})$\\
%
${\bf 70}\otimes{\bf 20'}$
&=&
$({\bf 630})
\oplus({\bf \overline{70}})
\oplus({\bf 300})
\oplus({\bf 140''})
\oplus({\bf 126})
\oplus({\bf 70})
\oplus({\bf 64})$\\
%
${\bf 70}\otimes{\bf 20''}$
&=&
$({\bf \overline{500}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{140}})$\\
%
${\bf 70}\otimes{\bf \overline{20''}}$
&=&
$({\bf 280''})
\oplus({\bf 140'})
\oplus({\bf 420})
\oplus({\bf 360})
\oplus({\bf 56})
\oplus({\bf 60})
\oplus({\bf 84'})$\\
%
${\bf 70}\otimes{\bf 35}$
&=&
$({\bf 396})
\oplus({\bf 640})
\oplus({\bf 384})
\oplus({\bf 84''})
\oplus({\bf 50})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf 126})$\\
%
${\bf 70}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{770}})
\oplus({\bf 960})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{10}})
\oplus({\bf 6})
\oplus({\bf \overline{70}})
\oplus({\bf 300})
\oplus({\bf 64})$\\
%
${\bf 70}\otimes{\bf 36}$
&=&
$({\bf \overline{420'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{20''}})
\oplus2({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{20}})$\\
%
${\bf 70}\otimes{\bf \overline{36}}$
&=&
$({\bf 500})
\oplus({\bf 540})
\oplus({\bf 84'})
\oplus({\bf 20})
\oplus({\bf 4})
\oplus({\bf 420})
\oplus({\bf 360})
\oplus2({\bf 160})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus2({\bf 36})$\\
%
${\bf 70}\otimes{\bf 45}$
&=&
$({\bf 640})
\oplus({\bf 384})
\oplus({\bf 300})
\oplus({\bf \overline{126}})
\oplus({\bf 84''})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus2({\bf 140''})
\oplus2({\bf 126})
\oplus({\bf 70})$\\
%
${\bf 70}\otimes{\bf \overline{45}}$
&=&
$({\bf 960})
\oplus({\bf \overline{270}})
\oplus({\bf 126})
\oplus({\bf \overline{10}})
\oplus({\bf 6})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf \overline{70}})
\oplus({\bf 10})
\oplus2({\bf 300})
\oplus({\bf 70})
\oplus2({\bf 64})$\\
%
${\bf 70}\otimes{\bf 50}$
&=&
$({\bf 1280})
\oplus({\bf \overline{35}})
\oplus({\bf 729})
\oplus({\bf 360'})
\oplus({\bf 280})
\oplus({\bf \overline{256}})
\oplus({\bf 256})
\oplus({\bf \overline{45}})
\oplus({\bf 175})
\oplus({\bf 84})$\\
%
${\bf 70}\otimes{\bf 56}$
&=&
$({\bf \overline{540''''}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{224}})$\\
%
${\bf 70}\otimes{\bf \overline{56}}$
&=&
$({\bf 1120})
\oplus({\bf 1540})
\oplus({\bf 420'})
\oplus({\bf 120})
\oplus({\bf 20''})
\oplus({\bf 540})
\oplus({\bf 20})
\oplus({\bf 140})$\\
%
${\bf 70}\otimes{\bf 60}$
&=&
$({\bf \overline{1000}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140'}})
\oplus2({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{224}})
\oplus({\bf \overline{120}})$\\
%
${\bf 70}\otimes{\bf \overline{60}}$
&=&
$({\bf 1260})
\oplus({\bf 480})
\oplus({\bf 120})
\oplus({\bf 420})
\oplus({\bf 60})
\oplus({\bf 20''})
\oplus({\bf 540})
\oplus({\bf 84'})
\oplus({\bf 20})
\oplus2({\bf 360})
\oplus({\bf 160})
\oplus2({\bf 140})
\oplus({\bf 36})$\\
%
${\bf 70}\otimes{\bf 64}$
&=&
$({\bf 875})
\oplus({\bf 729})
\oplus({\bf 360'})
\oplus({\bf 300'})
\oplus({\bf 280})
\oplus({\bf \overline{256}})
\oplus({\bf 189})
\oplus({\bf 35})
\oplus3({\bf 256})
\oplus({\bf \overline{45}})
\oplus2({\bf 45})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus2({\bf 175})
\oplus2({\bf 84})$\\
%
${\bf 70}\otimes{\bf 70}$
&=&
$({\bf 616})_{\rm S}
\oplus({\bf 729})_{\rm S}
\oplus({\bf 360'})_{\rm S}
\oplus({\bf 256})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 175})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 20'})_{\rm S}
\oplus({\bf 875})_{\rm A}
\oplus({\bf 315})_{\rm A}
\oplus({\bf 280})_{\rm A}
\oplus({\bf \overline{280}})_{\rm A}
\oplus({\bf 256})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 175})_{\rm A}
\oplus({\bf 45})_{\rm A}
$\\
%
${\bf \overline{70}}\otimes{\bf 4}$
&=&
$({\bf \overline{160}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{4}}$
&=&
$({\bf 120})
\oplus({\bf 140})
\oplus({\bf 20''})$\\
%
${\bf \overline{70}}\otimes{\bf 6}$
&=&
$({\bf \overline{256}})
\oplus({\bf \overline{35}})
\oplus({\bf 84})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{70}}\otimes{\bf 10}$
&=&
$({\bf 300'})
\oplus({\bf 15})
\oplus({\bf \overline{256}})
\oplus({\bf 84})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{189}})
\oplus({\bf 175})
\oplus({\bf \overline{256}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{70}}\otimes{\bf 15}$
&=&
$({\bf \overline{270}})
\oplus({\bf \overline{140''}})
\oplus({\bf 300})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus2({\bf \overline{70}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{70}}\otimes{\bf 20}$
&=&
$({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{84'}})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{20}}$
&=&
$({\bf 540})
\oplus({\bf 224})
\oplus({\bf 120})
\oplus({\bf 160})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus({\bf 20''})
\oplus2({\bf 140})$\\
%
${\bf \overline{70}}\otimes{\bf 20'}$
&=&
$({\bf \overline{630}})
\oplus({\bf 70})
\oplus({\bf \overline{140''}})
\oplus({\bf 300})
\oplus({\bf \overline{126}})
\oplus({\bf 64})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{70}}\otimes{\bf 20''}$
&=&
$({\bf \overline{280''}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{84'}})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{20''}}$
&=&
$({\bf 500})
\oplus({\bf 4})
\oplus({\bf 540})
\oplus({\bf 160})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus({\bf 140})$\\
%
${\bf \overline{70}}\otimes{\bf 35}$
&=&
$({\bf 770})
\oplus({\bf 960})
\oplus({\bf 270})
\oplus({\bf 10})
\oplus({\bf 6})
\oplus({\bf 70})
\oplus({\bf 300})
\oplus({\bf 64})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{396}})
\oplus({\bf \overline{640}})
\oplus({\bf 384})
\oplus({\bf \overline{84''}})
\oplus({\bf 50})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{70}}\otimes{\bf 36}$
&=&
$({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{140}})
\oplus2({\bf \overline{160}})
\oplus({\bf \overline{60}})
\oplus2({\bf \overline{36}})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{36}}$
&=&
$({\bf 420'})
\oplus({\bf 216})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 60})
\oplus2({\bf 140})
\oplus({\bf 20''})
\oplus({\bf 540})
\oplus({\bf 224})
\oplus2({\bf 120})
\oplus({\bf 20})$\\
%
${\bf \overline{70}}\otimes{\bf 45}$
&=&
$({\bf 960})
\oplus({\bf 270})
\oplus({\bf 10})
\oplus({\bf \overline{126}})
\oplus({\bf 6})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{270}})
\oplus({\bf 70})
\oplus({\bf \overline{10}})
\oplus2({\bf 300})
\oplus2({\bf 64})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{640}})
\oplus({\bf 384})
\oplus({\bf \overline{84''}})
\oplus({\bf 126})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{140''}})
\oplus2({\bf \overline{126}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{70}}\otimes{\bf 50}$
&=&
$({\bf \overline{1280}})
\oplus({\bf 35})
\oplus({\bf \overline{360'}})
\oplus({\bf 729})
\oplus({\bf \overline{280}})
\oplus({\bf 256})
\oplus({\bf 45})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf 84})$\\
%
${\bf \overline{70}}\otimes{\bf 56}$
&=&
$({\bf \overline{1120}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{140}})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{56}}$
&=&
$({\bf 540''''})
\oplus({\bf 924})
\oplus({\bf 120'})
\oplus({\bf 1000})
\oplus({\bf 756})
\oplus({\bf 216})
\oplus({\bf 140'})
\oplus({\bf 224})$\\
%
${\bf \overline{70}}\otimes{\bf 60}$
&=&
$({\bf \overline{1260}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{84'}})
\oplus2({\bf \overline{360}})
\oplus2({\bf \overline{140}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{60}}$
&=&
$({\bf 1000})
\oplus({\bf 756})
\oplus({\bf 84'})
\oplus({\bf 540})
\oplus({\bf 216})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 160})
\oplus({\bf 60})
\oplus2({\bf 140})
\oplus({\bf 36})
\oplus2({\bf 224})
\oplus({\bf 120})$\\
%
${\bf \overline{70}}\otimes{\bf 64}$
&=&
$({\bf \overline{875}})
\oplus({\bf \overline{360'}})
\oplus({\bf 729})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{280}})
\oplus({\bf 256})
\oplus({\bf 300'})
\oplus({\bf 45})
\oplus3({\bf \overline{256}})
\oplus({\bf \overline{35}})
\oplus({\bf 20'})
\oplus2({\bf \overline{45}})
\oplus({\bf 15})
\oplus2({\bf 175})
\oplus2({\bf 84})$\\
%
${\bf \overline{70}}\otimes{\bf 70}$
&=&
$({\bf 825})
\oplus({\bf 875})
\oplus({\bf \overline{256}})
\oplus({\bf 1})
\oplus({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 256})
\oplus2({\bf 300'})
\oplus({\bf 45})
\oplus({\bf 20'})
\oplus({\bf \overline{45}})
\oplus2({\bf 15})
\oplus({\bf 175})
\oplus2({\bf 84})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{616}})_{\rm S}
\oplus({\bf 729})_{\rm S}
\oplus({\bf \overline{360'}})_{\rm S}
\oplus({\bf \overline{256}})_{\rm S}
\oplus({\bf \overline{189}})_{\rm S}
\oplus({\bf 175})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf \overline{35}})_{\rm S}
\oplus({\bf 20'})_{\rm S}
\oplus({\bf \overline{875}})_{\rm A}
\oplus({\bf \overline{315}})_{\rm A}
\oplus({\bf 280})_{\rm A}
\oplus({\bf \overline{280}})_{\rm A}
\oplus({\bf \overline{256}})_{\rm A}
\oplus({\bf \overline{189}})_{\rm A}
\oplus({\bf 175})_{\rm A}
\oplus({\bf \overline{45}})_{\rm A}
$\\
%
${\bf 84}\otimes{\bf 4}$
&=&
$({\bf 160})
\oplus({\bf 140})
\oplus({\bf 36})$\\
%
${\bf 84}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{36}})$\\
%
${\bf 84}\otimes{\bf 6}$
&=&
$({\bf 300})
\oplus({\bf \overline{70}})
\oplus({\bf 70})
\oplus({\bf 64})$\\
%
${\bf 84}\otimes{\bf 10}$
&=&
$({\bf 270})
\oplus({\bf \overline{126}})
\oplus({\bf 10})
\oplus({\bf 300})
\oplus({\bf 70})
\oplus({\bf 64})$\\
%
${\bf 84}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{270}})
\oplus({\bf 126})
\oplus({\bf \overline{10}})
\oplus({\bf 300})
\oplus({\bf \overline{70}})
\oplus({\bf 64})$\\
%
${\bf 84}\otimes{\bf 15}$
&=&
$({\bf 300'})
\oplus({\bf \overline{256}})
\oplus({\bf 256})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus2({\bf 84})
\oplus({\bf \overline{45}})
\oplus({\bf 15})$\\
%
${\bf 84}\otimes{\bf 20}$
&=&
$({\bf 540})
\oplus({\bf 360})
\oplus({\bf 120})
\oplus({\bf 84'})
\oplus({\bf 160})
\oplus({\bf 60})
\oplus({\bf 20''})
\oplus({\bf 36})
\oplus({\bf 20})
\oplus2({\bf 140})$\\
%
${\bf 84}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{540}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{140}})$\\
%
${\bf 84}\otimes{\bf 20'}$
&=&
$({\bf 729})
\oplus({\bf \overline{35}})
\oplus({\bf 35})
\oplus({\bf 20'})
\oplus({\bf \overline{256}})
\oplus({\bf 256})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf 84})
\oplus({\bf \overline{45}})$\\
%
${\bf 84}\otimes{\bf 20''}$
&=&
$({\bf 420'})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 120})
\oplus({\bf 60})
\oplus({\bf 20''})
\oplus({\bf 20})
\oplus({\bf 140})$\\
%
${\bf 84}\otimes{\bf \overline{20''}}$
&=&
$({\bf \overline{420'}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{140}})$\\
%
${\bf 84}\otimes{\bf 35}$
&=&
$({\bf 616})
\oplus({\bf 875})
\oplus({\bf 189})
\oplus({\bf 729})
\oplus({\bf 35})
\oplus({\bf 20'})
\oplus({\bf 256})
\oplus({\bf 175})
\oplus({\bf 45})$\\
%
${\bf 84}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{189}})
\oplus({\bf 729})
\oplus({\bf \overline{35}})
\oplus({\bf 20'})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf \overline{45}})$\\
%
${\bf 84}\otimes{\bf 36}$
&=&
$({\bf 500})
\oplus({\bf 224})
\oplus({\bf 420})
\oplus({\bf 140'})
\oplus2({\bf 140})
\oplus({\bf 4})
\oplus({\bf 540})
\oplus({\bf 360})
\oplus({\bf 84'})
\oplus2({\bf 160})
\oplus({\bf 60})
\oplus2({\bf 36})
\oplus({\bf 20})$\\
%
${\bf 84}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{500}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{140'}})
\oplus2({\bf \overline{140}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{360}})
\oplus2({\bf \overline{160}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{20}})
\oplus2({\bf \overline{36}})$\\
%
${\bf 84}\otimes{\bf 45}$
&=&
$({\bf 875})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{256}})
\oplus({\bf 189})
\oplus({\bf \overline{45}})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 35})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus2({\bf 256})
\oplus2({\bf 175})
\oplus2({\bf 45})
\oplus({\bf 84})$\\
%
${\bf 84}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{875}})
\oplus({\bf 280})
\oplus({\bf \overline{189}})
\oplus({\bf 256})
\oplus({\bf 45})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf \overline{35}})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus2({\bf \overline{256}})
\oplus2({\bf 175})
\oplus({\bf 84})
\oplus2({\bf \overline{45}})$\\
%
${\bf 84}\otimes{\bf 50}$
&=&
$({\bf 1470})
\oplus({\bf \overline{630}})
\oplus({\bf 630})
\oplus({\bf 384})
\oplus({\bf \overline{140''}})
\oplus({\bf 140''})
\oplus({\bf 300})
\oplus({\bf 50})
\oplus({\bf 64})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 126})
\oplus({\bf 70})$\\
%
${\bf 84}\otimes{\bf 56}$
&=&
$({\bf 864})
\oplus({\bf 1320})
\oplus({\bf 280''})
\oplus({\bf 1260})
\oplus({\bf 56})
\oplus({\bf 420})
\oplus({\bf 360})
\oplus({\bf 84'})
\oplus({\bf 60})$\\
%
${\bf 84}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{864}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{280''}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{60}})$\\
%
${\bf 84}\otimes{\bf 60}$
&=&
$({\bf 1260})
\oplus({\bf 756})
\oplus({\bf 540})
\oplus({\bf 56})
\oplus({\bf 20})
\oplus({\bf 224})
\oplus({\bf 420})
\oplus({\bf 120})
\oplus({\bf 140'})
\oplus2({\bf 140})
\oplus({\bf 20''})
\oplus2({\bf 360})
\oplus2({\bf 84'})
\oplus({\bf 160})
\oplus2({\bf 60})
\oplus({\bf 36})$\\
%
${\bf 84}\otimes{\bf \overline{60}}$
&=&
$({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus2({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{84'}})
\oplus2({\bf \overline{60}})
\oplus({\bf \overline{36}})$\\
%
${\bf 84}\otimes{\bf 64}$
&=&
$({\bf 960})
\oplus({\bf \overline{630}})
\oplus({\bf 630})
\oplus({\bf \overline{270}})
\oplus({\bf 384})
\oplus({\bf \overline{140''}})
\oplus({\bf 140''})
\oplus({\bf 270})
\oplus3({\bf 300})
\oplus({\bf 50})
\oplus3({\bf 64})
\oplus({\bf 10})
\oplus({\bf 6})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{126}})
\oplus2({\bf \overline{70}})
\oplus2({\bf 126})
\oplus2({\bf 70})$\\
%
${\bf 84}\otimes{\bf 70}$
&=&
$({\bf 770})
\oplus({\bf 640})
\oplus({\bf 10})
\oplus({\bf \overline{126}})
\oplus({\bf 960})
\oplus({\bf \overline{630}})
\oplus({\bf 630})
\oplus({\bf 384})
\oplus({\bf 140''})
\oplus2({\bf 270})
\oplus2({\bf 300})
\oplus({\bf 50})
\oplus2({\bf 64})
\oplus({\bf 6})
\oplus({\bf 126})
\oplus2({\bf 70})$\\
%
${\bf 84}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{770}})
\oplus({\bf \overline{640}})
\oplus({\bf 126})
\oplus({\bf \overline{10}})
\oplus({\bf 960})
\oplus({\bf \overline{630}})
\oplus({\bf 630})
\oplus2({\bf \overline{270}})
\oplus({\bf 384})
\oplus({\bf \overline{140''}})
\oplus2({\bf 300})
\oplus({\bf 50})
\oplus2({\bf 64})
\oplus({\bf 6})
\oplus({\bf \overline{126}})
\oplus2({\bf \overline{70}})$\\
%
${\bf 84}\otimes{\bf 84}$
&=&
$({\bf 825})_{\rm S}
\oplus({\bf 729})_{\rm S}
\oplus({\bf 360'})_{\rm S}
\oplus({\bf \overline{360'}})_{\rm S}
\oplus({\bf 300'})_{\rm S}
\oplus({\bf 256})_{\rm S}
\oplus({\bf \overline{256}})_{\rm S}
\oplus({\bf 175})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus2({\bf 84})_{\rm S}
\oplus({\bf 20'})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 875})_{\rm A}
\oplus({\bf \overline{875}})_{\rm A}
\oplus({\bf 300'})_{\rm A}
\oplus({\bf 280})_{\rm A}
\oplus({\bf \overline{280}})_{\rm A}
\oplus({\bf 256})_{\rm A}
\oplus({\bf \overline{256}})_{\rm A}
\oplus({\bf 175})_{\rm A}
\oplus({\bf 84})_{\rm A}
\oplus({\bf 45})_{\rm A}
\oplus({\bf \overline{45}})_{\rm A}
\oplus({\bf 15})_{\rm A}
$\\
%
${\bf 84'}\otimes{\bf 4}$
&=&
$({\bf 140''})
\oplus({\bf 126})
\oplus({\bf 70})$\\
%
${\bf 84'}\otimes{\bf \overline{4}}$
&=&
$({\bf 256})
\oplus({\bf 35})
\oplus({\bf 45})$\\
%
${\bf 84'}\otimes{\bf 6}$
&=&
$({\bf \overline{224}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})$\\
%
${\bf 84'}\otimes{\bf 10}$
&=&
$({\bf \overline{216}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{140}})$\\
%
${\bf 84'}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{540}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})$\\
%
${\bf 84'}\otimes{\bf 15}$
&=&
$({\bf 420})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 56})
\oplus2({\bf 84'})
\oplus({\bf 60})
\oplus({\bf 36})$\\
%
${\bf 84'}\otimes{\bf 20}$
&=&
$({\bf 630})
\oplus({\bf 270})
\oplus({\bf 300})
\oplus({\bf 140''})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus2({\bf 70})$\\
%
${\bf 84'}\otimes{\bf \overline{20}}$
&=&
$({\bf 360'})
\oplus({\bf 280})
\oplus({\bf 189})
\oplus({\bf 175})
\oplus({\bf 35})
\oplus({\bf 84})
\oplus({\bf 45})
\oplus2({\bf 256})$\\
%
${\bf 84'}\otimes{\bf 20'}$
&=&
$({\bf 480})
\oplus({\bf 140})
\oplus({\bf 420})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 84'})
\oplus({\bf 36})$\\
%
${\bf 84'}\otimes{\bf 20''}$
&=&
$({\bf 960})
\oplus({\bf 6})
\oplus({\bf 270})
\oplus({\bf 300})
\oplus({\bf 64})
\oplus({\bf 10})
\oplus({\bf 70})$\\
%
${\bf 84'}\otimes{\bf \overline{20''}}$
&=&
$({\bf 315})
\oplus({\bf 105})
\oplus({\bf 360'})
\oplus({\bf 280})
\oplus({\bf 189})
\oplus({\bf 175})
\oplus({\bf 256})$\\
%
${\bf 84'}\otimes{\bf 35}$
&=&
$({\bf 440})
\oplus({\bf 540''})
\oplus({\bf 280'})
\oplus({\bf 280''})
\oplus({\bf 140'})
\oplus({\bf 480})
\oplus({\bf 420})
\oplus({\bf 360})$\\
%
${\bf 84'}\otimes{\bf \overline{35}}$
&=&
$({\bf 1540})
\oplus({\bf 500})
\oplus({\bf 540})
\oplus({\bf 20})
\oplus({\bf 4})
\oplus({\bf 140})
\oplus({\bf 160})
\oplus({\bf 36})$\\
%
${\bf 84'}\otimes{\bf 36}$
&=&
$({\bf 640})
\oplus({\bf 384})
\oplus({\bf 84''})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus({\bf 630})
\oplus({\bf 270})
\oplus({\bf 300})
\oplus2({\bf 140''})
\oplus2({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 84'}\otimes{\bf \overline{36}}$
&=&
$({\bf 875})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus2({\bf 256})
\oplus({\bf 35})
\oplus({\bf 20'})
\oplus({\bf 15})
\oplus({\bf 189})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf 45})$\\
%
${\bf 84'}\otimes{\bf 45}$
&=&
$({\bf 540''})
\oplus({\bf 280'})
\oplus({\bf 280''})
\oplus({\bf 160})
\oplus({\bf 140'})
\oplus({\bf 480})
\oplus({\bf 140})
\oplus({\bf 56})
\oplus({\bf 60})
\oplus2({\bf 420})
\oplus2({\bf 360})
\oplus({\bf 84'})$\\
%
${\bf 84'}\otimes{\bf \overline{45}}$
&=&
$({\bf 1260})
\oplus({\bf 500})
\oplus({\bf 540})
\oplus({\bf 420})
\oplus({\bf 360})
\oplus({\bf 20})
\oplus({\bf 4})
\oplus({\bf 140})
\oplus({\bf 60})
\oplus2({\bf 160})
\oplus({\bf 84'})
\oplus2({\bf 36})$\\
%
${\bf 84'}\otimes{\bf 50}$
&=&
$({\bf \overline{900}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{224}})$\\
%
${\bf 84'}\otimes{\bf 56}$
&=&
$({\bf 594})
\oplus({\bf 770'})
\oplus({\bf 396})
\oplus({\bf 750})
\oplus({\bf 540'})
\oplus({\bf 640})
\oplus({\bf 384})
\oplus({\bf 630})$\\
%
${\bf 84'}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{2304}})
\oplus({\bf 825})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{256}})
\oplus({\bf \overline{45}})
\oplus({\bf 300'})
\oplus({\bf 15})
\oplus({\bf 84})$\\
%
${\bf 84'}\otimes{\bf 60}$
&=&
$({\bf 750})
\oplus({\bf 540'})
\oplus({\bf 270})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 64})
\oplus({\bf 640})
\oplus({\bf 384})
\oplus({\bf 70})
\oplus2({\bf 630})
\oplus2({\bf 300})
\oplus({\bf 140''})
\oplus({\bf 126})$\\
%
${\bf 84'}\otimes{\bf \overline{60}}$
&=&
$({\bf 1280})
\oplus({\bf \overline{256}})
\oplus({\bf 175})
\oplus({\bf \overline{45}})
\oplus({\bf 875})
\oplus({\bf 729})
\oplus({\bf 360'})
\oplus({\bf 300'})
\oplus({\bf 280})
\oplus2({\bf 256})
\oplus({\bf 15})
\oplus2({\bf 84})
\oplus({\bf 45})$\\
%
${\bf 84'}\otimes{\bf 64}$
&=&
$({\bf \overline{1000}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{216}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{60}})
\oplus3({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{20}})
\oplus2({\bf \overline{540}})
\oplus2({\bf \overline{224}})$\\
%
${\bf 84'}\otimes{\bf 70}$
&=&
$({\bf \overline{924}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{120'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{360}})
\oplus2({\bf \overline{216}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{140'}})
\oplus({\bf \overline{60}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{224}})$\\
%
${\bf 84'}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{1540}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{500}})
\oplus2({\bf \overline{540}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{60}})
\oplus2({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{20}})$\\
%
${\bf 84'}\otimes{\bf 84}$
&=&
$({\bf 1320})
\oplus({\bf 756})
\oplus({\bf 160})
\oplus2({\bf 84'})
\oplus({\bf 280''})
\oplus({\bf 140'})
\oplus({\bf 36})
\oplus({\bf 1260})
\oplus({\bf 500})
\oplus({\bf 540})
\oplus2({\bf 420})
\oplus({\bf 56})
\oplus2({\bf 360})
\oplus({\bf 20})
\oplus({\bf 140})
\oplus2({\bf 60})$\\
%
${\bf 84'}\otimes{\bf 84'}$
&=&
$({\bf 770'})_{\rm S}
\oplus({\bf 640})_{\rm S}
\oplus({\bf 630})_{\rm S}
\oplus({\bf 540'})_{\rm S}
\oplus({\bf 384})_{\rm S}
\oplus({\bf 270})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus({\bf \overline{126}})_{\rm S}
\oplus({\bf 84''})_{\rm S}
\oplus({\bf 750})_{\rm A}
\oplus({\bf 640})_{\rm A}
\oplus({\bf 630})_{\rm A}
\oplus({\bf 396})_{\rm A}
\oplus({\bf 384})_{\rm A}
\oplus({\bf 300})_{\rm A}
\oplus({\bf 196})_{\rm A}
\oplus({\bf 140''})_{\rm A}
\oplus({\bf 50})_{\rm A}
$\\
%
${\bf \overline{84'}}\otimes{\bf 4}$
&=&
$({\bf \overline{256}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{84'}}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{140''}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{84'}}\otimes{\bf 6}$
&=&
$({\bf 224})
\oplus({\bf 120})
\oplus({\bf 140})
\oplus({\bf 20''})$\\
%
${\bf \overline{84'}}\otimes{\bf 10}$
&=&
$({\bf 540})
\oplus({\bf 20})
\oplus({\bf 120})
\oplus({\bf 140})
\oplus({\bf 20''})$\\
%
${\bf \overline{84'}}\otimes{\bf \overline{10}}$
&=&
$({\bf 216})
\oplus({\bf 140'})
\oplus({\bf 224})
\oplus({\bf 120})
\oplus({\bf 140})$\\
%
${\bf \overline{84'}}\otimes{\bf 15}$
&=&
$({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{60}})
\oplus2({\bf \overline{84'}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{84'}}\otimes{\bf 20}$
&=&
$({\bf \overline{360'}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf \overline{35}})
\oplus({\bf 84})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{256}})$\\
%
${\bf \overline{84'}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{630}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{140''}})
\oplus({\bf 300})
\oplus({\bf 64})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{70}})$\\
%
${\bf \overline{84'}}\otimes{\bf 20'}$
&=&
$({\bf \overline{480}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{84'}}\otimes{\bf 20''}$
&=&
$({\bf \overline{315}})
\oplus({\bf 105})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf \overline{256}})$\\
%
${\bf \overline{84'}}\otimes{\bf \overline{20''}}$
&=&
$({\bf 960})
\oplus({\bf 6})
\oplus({\bf \overline{270}})
\oplus({\bf 300})
\oplus({\bf 64})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{84'}}\otimes{\bf 35}$
&=&
$({\bf \overline{1540}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{84'}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{440}})
\oplus({\bf \overline{540''}})
\oplus({\bf \overline{280''}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{360}})$\\
%
${\bf \overline{84'}}\otimes{\bf 36}$
&=&
$({\bf \overline{875}})
\oplus({\bf 729})
\oplus({\bf 300'})
\oplus({\bf 20'})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{256}})
\oplus({\bf 15})
\oplus({\bf \overline{189}})
\oplus({\bf 175})
\oplus({\bf 84})
\oplus2({\bf \overline{45}})$\\
%
${\bf \overline{84'}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{640}})
\oplus({\bf 384})
\oplus({\bf \overline{84''}})
\oplus({\bf 50})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{270}})
\oplus2({\bf \overline{140''}})
\oplus({\bf 300})
\oplus({\bf 64})
\oplus2({\bf \overline{126}})$\\
%
${\bf \overline{84'}}\otimes{\bf 45}$
&=&
$({\bf \overline{1260}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus2({\bf \overline{160}})
\oplus({\bf \overline{84'}})
\oplus2({\bf \overline{36}})$\\
%
${\bf \overline{84'}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{540''}})
\oplus({\bf \overline{280''}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{360}})
\oplus({\bf \overline{84'}})$\\
%
${\bf \overline{84'}}\otimes{\bf 50}$
&=&
$({\bf 900})
\oplus({\bf 84'})
\oplus({\bf 1000})
\oplus({\bf 756})
\oplus({\bf 360})
\oplus({\bf 160})
\oplus({\bf 36})
\oplus({\bf 140})
\oplus({\bf 540})
\oplus({\bf 224})$\\
%
${\bf \overline{84'}}\otimes{\bf 56}$
&=&
$({\bf 2304})
\oplus({\bf 825})
\oplus({\bf 875})
\oplus({\bf 256})
\oplus({\bf 45})
\oplus({\bf 300'})
\oplus({\bf 15})
\oplus({\bf 84})$\\
%
${\bf \overline{84'}}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{594}})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{640}})
\oplus({\bf 384})
\oplus({\bf \overline{630}})$\\
%
${\bf \overline{84'}}\otimes{\bf 60}$
&=&
$({\bf \overline{1280}})
\oplus({\bf 256})
\oplus({\bf 45})
\oplus({\bf 175})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{360'}})
\oplus({\bf 729})
\oplus({\bf \overline{280}})
\oplus({\bf 300'})
\oplus2({\bf \overline{256}})
\oplus({\bf 15})
\oplus2({\bf 84})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{84'}}\otimes{\bf \overline{60}}$
&=&
$({\bf \overline{750}})
\oplus({\bf \overline{540'}})
\oplus({\bf 126})
\oplus({\bf \overline{270}})
\oplus({\bf 70})
\oplus({\bf 64})
\oplus({\bf \overline{640}})
\oplus({\bf 384})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{630}})
\oplus({\bf \overline{140''}})
\oplus2({\bf 300})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{84'}}\otimes{\bf 64}$
&=&
$({\bf 1000})
\oplus({\bf 420'})
\oplus({\bf 756})
\oplus({\bf 216})
\oplus({\bf 360})
\oplus({\bf 60})
\oplus2({\bf 120})
\oplus({\bf 140'})
\oplus({\bf 160})
\oplus({\bf 36})
\oplus({\bf 20''})
\oplus3({\bf 140})
\oplus({\bf 20})
\oplus2({\bf 540})
\oplus2({\bf 224})$\\
%
${\bf \overline{84'}}\otimes{\bf 70}$
&=&
$({\bf 1540})
\oplus({\bf 1260})
\oplus({\bf 500})
\oplus2({\bf 540})
\oplus({\bf 4})
\oplus({\bf 420'})
\oplus({\bf 360})
\oplus({\bf 60})
\oplus({\bf 120})
\oplus({\bf 160})
\oplus({\bf 36})
\oplus({\bf 20''})
\oplus2({\bf 140})
\oplus2({\bf 20})$\\
%
${\bf \overline{84'}}\otimes{\bf \overline{70}}$
&=&
$({\bf 924})
\oplus({\bf 280'})
\oplus({\bf 120'})
\oplus({\bf 140})
\oplus({\bf 1000})
\oplus({\bf 420'})
\oplus({\bf 756})
\oplus2({\bf 216})
\oplus({\bf 360})
\oplus({\bf 60})
\oplus({\bf 120})
\oplus2({\bf 140'})
\oplus({\bf 540})
\oplus2({\bf 224})$\\
%
${\bf \overline{84'}}\otimes{\bf 84}$
&=&
$({\bf \overline{1320}})
\oplus({\bf \overline{756}})
\oplus2({\bf \overline{84'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{56}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{20}})
\oplus2({\bf \overline{360}})
\oplus({\bf \overline{280''}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{140}})
\oplus2({\bf \overline{60}})$\\
%
${\bf \overline{84'}}\otimes{\bf 84'}$
&=&
$({\bf 2156})
\oplus({\bf 825})
\oplus({\bf \overline{875}})
\oplus({\bf 875})
\oplus({\bf 729})
\oplus({\bf 1})
\oplus({\bf 256})
\oplus({\bf 45})
\oplus({\bf 175})
\oplus({\bf 20'})
\oplus2({\bf 300'})
\oplus({\bf \overline{256}})
\oplus2({\bf 15})
\oplus2({\bf 84})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{84'}}\otimes{\bf \overline{84'}}$
&=&
$({\bf \overline{770'}})_{\rm S}
\oplus({\bf \overline{640}})_{\rm S}
\oplus({\bf \overline{630}})_{\rm S}
\oplus({\bf \overline{540'}})_{\rm S}
\oplus({\bf 384})_{\rm S}
\oplus({\bf \overline{270}})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus({\bf \overline{126}})_{\rm S}
\oplus({\bf \overline{84''}})_{\rm S}
\oplus({\bf \overline{750}})_{\rm A}
\oplus({\bf \overline{640}})_{\rm A}
\oplus({\bf \overline{630}})_{\rm A}
\oplus({\bf \overline{396}})_{\rm A}
\oplus({\bf 384})_{\rm A}
\oplus({\bf 300})_{\rm A}
\oplus({\bf 196})_{\rm A}
\oplus({\bf \overline{140''}})_{\rm A}
\oplus({\bf 50})_{\rm A}
$\\
%
${\bf 84''}\otimes{\bf 4}$
&=&
$({\bf \overline{120'}})
\oplus({\bf \overline{216}})$\\
%
${\bf 84''}\otimes{\bf \overline{4}}$
&=&
$({\bf 280''})
\oplus({\bf 56})$\\
%
${\bf 84''}\otimes{\bf 6}$
&=&
$({\bf 315})
\oplus({\bf 189})$\\
%
${\bf 84''}\otimes{\bf 10}$
&=&
$({\bf 165})
\oplus({\bf 360'})
\oplus({\bf 315})$\\
%
${\bf 84''}\otimes{\bf \overline{10}}$
&=&
$({\bf 616})
\oplus({\bf 35})
\oplus({\bf 189})$\\
%
${\bf 84''}\otimes{\bf 15}$
&=&
$({\bf 396})
\oplus({\bf 640})
\oplus({\bf 84''})
\oplus({\bf 140''})$\\
%
${\bf 84''}\otimes{\bf 20}$
&=&
$({\bf \overline{924}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{120}})$\\
%
${\bf 84''}\otimes{\bf \overline{20}}$
&=&
$({\bf 440})
\oplus({\bf 540''})
\oplus({\bf 280''})
\oplus({\bf 420})$\\
%
${\bf 84''}\otimes{\bf 20'}$
&=&
$({\bf 770'})
\oplus({\bf 270})
\oplus({\bf 640})$\\
%
${\bf 84''}\otimes{\bf 20''}$
&=&
$({\bf \overline{1120}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{120}})$\\
%
${\bf 84''}\otimes{\bf \overline{20''}}$
&=&
$({\bf 220})
\oplus({\bf 480})
\oplus({\bf 440})
\oplus({\bf 540''})$\\
%
${\bf 84''}\otimes{\bf 35}$
&=&
$({\bf 286})
\oplus({\bf 540'})
\oplus({\bf 594})
\oplus({\bf 750})
\oplus({\bf 770'})$\\
%
${\bf 84''}\otimes{\bf \overline{35}}$
&=&
$({\bf 1820})
\oplus({\bf 10})
\oplus({\bf 770})
\oplus({\bf 70})
\oplus({\bf 270})$\\
%
${\bf 84''}\otimes{\bf 36}$
&=&
$({\bf \overline{540''''}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{120'}})$\\
%
${\bf 84''}\otimes{\bf \overline{36}}$
&=&
$({\bf 864})
\oplus({\bf 1320})
\oplus({\bf 280''})
\oplus({\bf 84'})
\oplus({\bf 420})
\oplus({\bf 56})$\\
%
${\bf 84''}\otimes{\bf 45}$
&=&
$({\bf 594})
\oplus({\bf 750})
\oplus({\bf 640})
\oplus({\bf 630})
\oplus({\bf 770'})
\oplus({\bf 396})$\\
%
${\bf 84''}\otimes{\bf \overline{45}}$
&=&
$({\bf 1890})
\oplus({\bf 770})
\oplus({\bf 640})
\oplus({\bf 70})
\oplus({\bf 270})
\oplus({\bf 140''})$\\
%
${\bf 84''}\otimes{\bf 50}$
&=&
$({\bf 1540'''})
\oplus({\bf 300'})
\oplus({\bf 1485})
\oplus({\bf 875})$\\
%
${\bf 84''}\otimes{\bf 56}$
&=&
$({\bf \overline{364}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1056}})
\oplus({\bf \overline{1100}})$\\
%
${\bf 84''}\otimes{\bf \overline{56}}$
&=&
$({\bf 2744})
\oplus({\bf 4})
\oplus({\bf 1260'})
\oplus({\bf 36})
\oplus({\bf 500})
\oplus({\bf 160})$\\
%
${\bf 84''}\otimes{\bf 60}$
&=&
$({\bf \overline{1056}})
\oplus({\bf \overline{1100}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{420'}})$\\
%
${\bf 84''}\otimes{\bf \overline{60}}$
&=&
$({\bf 2100})
\oplus({\bf 500})
\oplus({\bf 420})
\oplus({\bf 160})
\oplus({\bf 1320})
\oplus({\bf 540''})$\\
%
${\bf 84''}\otimes{\bf 64}$
&=&
$({\bf 1280''})
\oplus({\bf 1485})
\oplus({\bf 616})
\oplus({\bf 875})
\oplus({\bf 315})
\oplus({\bf 360'})
\oplus({\bf 256})
\oplus({\bf 189})$\\
%
${\bf 84''}\otimes{\bf 70}$
&=&
$({\bf 715})
\oplus({\bf 1280})
\oplus({\bf 360'})
\oplus({\bf 280})
\oplus({\bf 1280''})
\oplus({\bf 1485})
\oplus({\bf 165})
\oplus({\bf 315})$\\
%
${\bf 84''}\otimes{\bf \overline{70}}$
&=&
$({\bf 1560})
\oplus({\bf 2304})
\oplus({\bf 616})
\oplus({\bf 45})
\oplus({\bf 875})
\oplus({\bf 256})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 84''}\otimes{\bf 84}$
&=&
$({\bf 1170})
\oplus({\bf 1980})
\oplus({\bf 126})
\oplus({\bf 84''})
\oplus({\bf 640})
\oplus({\bf 630})
\oplus({\bf 140''})
\oplus({\bf 1890})
\oplus({\bf 396})$\\
%
${\bf 84''}\otimes{\bf 84'}$
&=&
$({\bf \overline{780}})
\oplus({\bf \overline{900}})
\oplus({\bf \overline{1000}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{1056}})
\oplus({\bf \overline{1100}})
\oplus({\bf \overline{540''''}})
\oplus({\bf \overline{924}})$\\
%
${\bf 84''}\otimes{\bf \overline{84'}}$
&=&
$({\bf 3276})
\oplus({\bf 1260'})
\oplus({\bf 1320})
\oplus({\bf 36})
\oplus({\bf 500})
\oplus({\bf 420})
\oplus({\bf 160})
\oplus({\bf 84'})$\\
%
${\bf 84''}\otimes{\bf 84''}$
&=&
$({\bf 455})_{\rm S}
\oplus({\bf 1404})_{\rm S}
\oplus({\bf 1375})_{\rm S}
\oplus({\bf 336})_{\rm S}
\oplus({\bf 1540'''})_{\rm A}
\oplus({\bf 1001})_{\rm A}
\oplus({\bf 945})_{\rm A}
$\\
%
${\bf \overline{84''}}\otimes{\bf 4}$
&=&
$({\bf \overline{280''}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{84''}}\otimes{\bf \overline{4}}$
&=&
$({\bf 120'})
\oplus({\bf 216})$\\
%
${\bf \overline{84''}}\otimes{\bf 6}$
&=&
$({\bf \overline{315}})
\oplus({\bf \overline{189}})$\\
%
${\bf \overline{84''}}\otimes{\bf 10}$
&=&
$({\bf \overline{616}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{189}})$\\
%
${\bf \overline{84''}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{165}})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{315}})$\\
%
${\bf \overline{84''}}\otimes{\bf 15}$
&=&
$({\bf \overline{396}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{140''}})
\oplus({\bf \overline{84''}})$\\
%
${\bf \overline{84''}}\otimes{\bf 20}$
&=&
$({\bf \overline{440}})
\oplus({\bf \overline{540''}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280''}})$\\
%
${\bf \overline{84''}}\otimes{\bf \overline{20}}$
&=&
$({\bf 924})
\oplus({\bf 420'})
\oplus({\bf 120})
\oplus({\bf 216})$\\
%
${\bf \overline{84''}}\otimes{\bf 20'}$
&=&
$({\bf \overline{770'}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{640}})$\\
%
${\bf \overline{84''}}\otimes{\bf 20''}$
&=&
$({\bf \overline{220}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{540''}})$\\
%
${\bf \overline{84''}}\otimes{\bf \overline{20''}}$
&=&
$({\bf 1120})
\oplus({\bf 20''})
\oplus({\bf 420'})
\oplus({\bf 120})$\\
%
${\bf \overline{84''}}\otimes{\bf 35}$
&=&
$({\bf \overline{1820}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{770}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{270}})$\\
%
${\bf \overline{84''}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{286}})
\oplus({\bf \overline{540'}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{770'}})$\\
%
${\bf \overline{84''}}\otimes{\bf 36}$
&=&
$({\bf \overline{864}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{280''}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{84''}}\otimes{\bf \overline{36}}$
&=&
$({\bf 540''''})
\oplus({\bf 1000})
\oplus({\bf 224})
\oplus({\bf 216})
\oplus({\bf 924})
\oplus({\bf 120'})$\\
%
${\bf \overline{84''}}\otimes{\bf 45}$
&=&
$({\bf \overline{1890}})
\oplus({\bf \overline{770}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{270}})
\oplus({\bf \overline{140''}})$\\
%
${\bf \overline{84''}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{594}})
\oplus({\bf \overline{750}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{770'}})
\oplus({\bf \overline{396}})$\\
%
${\bf \overline{84''}}\otimes{\bf 50}$
&=&
$({\bf \overline{1540'''}})
\oplus({\bf 300'})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{875}})$\\
%
${\bf \overline{84''}}\otimes{\bf 56}$
&=&
$({\bf \overline{2744}})
\oplus({\bf \overline{4}})
\oplus({\bf \overline{1260'}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{160}})$\\
%
${\bf \overline{84''}}\otimes{\bf \overline{56}}$
&=&
$({\bf 364})
\oplus({\bf 504})
\oplus({\bf 780})
\oplus({\bf 900})
\oplus({\bf 1056})
\oplus({\bf 1100})$\\
%
${\bf \overline{84''}}\otimes{\bf 60}$
&=&
$({\bf \overline{2100}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{540''}})$\\
%
${\bf \overline{84''}}\otimes{\bf \overline{60}}$
&=&
$({\bf 1056})
\oplus({\bf 1100})
\oplus({\bf 540})
\oplus({\bf 924})
\oplus({\bf 1000})
\oplus({\bf 420'})$\\
%
${\bf \overline{84''}}\otimes{\bf 64}$
&=&
$({\bf \overline{1280''}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{256}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{189}})$\\
%
${\bf \overline{84''}}\otimes{\bf 70}$
&=&
$({\bf \overline{1560}})
\oplus({\bf \overline{2304}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{616}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{256}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{84''}}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{715}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{360'}})
\oplus({\bf \overline{1280''}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{315}})$\\
%
${\bf \overline{84''}}\otimes{\bf 84}$
&=&
$({\bf \overline{1170}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{84''}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{640}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{140''}})$\\
%
${\bf \overline{84''}}\otimes{\bf 84'}$
&=&
$({\bf \overline{3276}})
\oplus({\bf \overline{1260'}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{1320}})
\oplus({\bf \overline{500}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{84'}})$\\
%
${\bf \overline{84''}}\otimes{\bf \overline{84'}}$
&=&
$({\bf 780})
\oplus({\bf 900})
\oplus({\bf 756})
\oplus({\bf 1000})
\oplus({\bf 1056})
\oplus({\bf 540''''})
\oplus({\bf 1100})
\oplus({\bf 924})$\\
%
${\bf \overline{84''}}\otimes{\bf 84''}$
&=&
$({\bf 3920})
\oplus({\bf 1})
\oplus({\bf 1911})
\oplus({\bf 15})
\oplus({\bf 825})
\oplus({\bf 84})
\oplus({\bf 300'})$\\
%
${\bf \overline{84''}}\otimes{\bf \overline{84''}}$
&=&
$({\bf \overline{455}})_{\rm S}
\oplus({\bf \overline{1404}})_{\rm S}
\oplus({\bf \overline{1375}})_{\rm S}
\oplus({\bf 336})_{\rm S}
\oplus({\bf \overline{1540'''}})_{\rm A}
\oplus({\bf \overline{1001}})_{\rm A}
\oplus({\bf \overline{945}})_{\rm A}
$\\
%
${\bf 105}\otimes{\bf 4}$
&=&
$({\bf 280'})
\oplus({\bf 140'})$\\
%
${\bf 105}\otimes{\bf \overline{4}}$
&=&
$({\bf \overline{280'}})
\oplus({\bf \overline{140'}})$\\
%
${\bf 105}\otimes{\bf 6}$
&=&
$({\bf 196})
\oplus({\bf 384})
\oplus({\bf 50})$\\
%
${\bf 105}\otimes{\bf 10}$
&=&
$({\bf 540'})
\oplus({\bf \overline{126}})
\oplus({\bf 384})$\\
%
${\bf 105}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{540'}})
\oplus({\bf 126})
\oplus({\bf 384})$\\
%
${\bf 105}\otimes{\bf 15}$
&=&
$({\bf 735})
\oplus({\bf \overline{280}})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus({\bf 175})$\\
%
${\bf 105}\otimes{\bf 20}$
&=&
$({\bf 504})
\oplus({\bf 756})
\oplus({\bf 280'})
\oplus({\bf 360})
\oplus({\bf 140'})
\oplus({\bf 60})$\\
%
${\bf 105}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{504}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{60}})$\\
%
${\bf 105}\otimes{\bf 20'}$
&=&
$({\bf 336})
\oplus({\bf 729})
\oplus({\bf 105})
\oplus({\bf 20'})
\oplus({\bf 735})
\oplus({\bf 175})$\\
%
${\bf 105}\otimes{\bf 20''}$
&=&
$({\bf 900})
\oplus({\bf 84'})
\oplus({\bf 756})
\oplus({\bf 360})$\\
%
${\bf 105}\otimes{\bf \overline{20''}}$
&=&
$({\bf \overline{900}})
\oplus({\bf \overline{84'}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{360}})$\\
%
${\bf 105}\otimes{\bf 35}$
&=&
$({\bf 1375})
\oplus({\bf \overline{35}})
\oplus({\bf 1280})
\oplus({\bf \overline{256}})
\oplus({\bf 729})$\\
%
${\bf 105}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{1375}})
\oplus({\bf 35})
\oplus({\bf \overline{1280}})
\oplus({\bf 256})
\oplus({\bf 729})$\\
%
${\bf 105}\otimes{\bf 36}$
&=&
$({\bf 1400})
\oplus({\bf 224})
\oplus({\bf 480})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 280'})
\oplus({\bf 756})
\oplus({\bf 360})$\\
%
${\bf 105}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{1400}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{360}})$\\
%
${\bf 105}\otimes{\bf 45}$
&=&
$({\bf 945})
\oplus({\bf 1280})
\oplus({\bf \overline{256}})
\oplus({\bf 735})
\oplus({\bf 175})
\oplus({\bf \overline{45}})
\oplus({\bf 729})
\oplus({\bf \overline{280}})
\oplus({\bf 280})$\\
%
${\bf 105}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{945}})
\oplus({\bf \overline{1280}})
\oplus({\bf 735})
\oplus({\bf 256})
\oplus({\bf 175})
\oplus({\bf 45})
\oplus({\bf 729})
\oplus({\bf \overline{280}})
\oplus({\bf 280})$\\
%
${\bf 105}\otimes{\bf 50}$
&=&
$({\bf 540'''})
\oplus({\bf 960})
\oplus({\bf 384})
\oplus({\bf 6})
\oplus({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf 300})
\oplus({\bf 196})
\oplus({\bf 64})
\oplus({\bf 50})$\\
%
${\bf 105}\otimes{\bf 56}$
&=&
$({\bf 1980''})
\oplus({\bf 1980'})
\oplus({\bf 120})
\oplus({\bf 1260})
\oplus({\bf 540})$\\
%
${\bf 105}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{1980''}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{540}})$\\
%
${\bf 105}\otimes{\bf 60}$
&=&
$({\bf 840})
\oplus({\bf 1260})
\oplus({\bf 540})
\oplus({\bf 756})
\oplus({\bf 360})
\oplus({\bf 280'})
\oplus({\bf 140'})
\oplus({\bf 20})
\oplus({\bf 1400})
\oplus({\bf 504})
\oplus({\bf 140})
\oplus({\bf 60})$\\
%
${\bf 105}\otimes{\bf \overline{60}}$
&=&
$({\bf \overline{840}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{20}})
\oplus({\bf \overline{140'}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{60}})$\\
%
${\bf 105}\otimes{\bf 64}$
&=&
$({\bf 1280'})
\oplus({\bf 1470})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{540'}})
\oplus({\bf 540'})
\oplus({\bf 630})
\oplus2({\bf 384})
\oplus({\bf 300})
\oplus({\bf 196})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf \overline{126}})
\oplus({\bf 50})$\\
%
${\bf 105}\otimes{\bf 70}$
&=&
$({\bf 2310})
\oplus({\bf \overline{140''}})
\oplus({\bf 750})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{70}})
\oplus({\bf 540'})
\oplus({\bf 1470})
\oplus({\bf \overline{630}})
\oplus({\bf 630})
\oplus({\bf 384})
\oplus({\bf 300})$\\
%
${\bf 105}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{2310}})
\oplus({\bf \overline{750}})
\oplus({\bf 140''})
\oplus({\bf \overline{540'}})
\oplus({\bf 70})
\oplus({\bf 126})
\oplus({\bf 1470})
\oplus({\bf \overline{630}})
\oplus({\bf 630})
\oplus({\bf 384})
\oplus({\bf 300})$\\
%
${\bf 105}\otimes{\bf 84}$
&=&
$({\bf 2640})
\oplus({\bf \overline{360'}})
\oplus({\bf 360'})
\oplus({\bf \overline{280}})
\oplus({\bf 84})
\oplus({\bf 280})
\oplus({\bf 1280})
\oplus({\bf \overline{256}})
\oplus({\bf 735})
\oplus({\bf 175})
\oplus({\bf \overline{1280}})
\oplus({\bf 256})
\oplus({\bf 729})
\oplus({\bf 105})$\\
%
${\bf 105}\otimes{\bf 84'}$
&=&
$({\bf 1540'})
\oplus({\bf 1980'})
\oplus({\bf 120})
\oplus({\bf 1400})
\oplus({\bf 140})
\oplus({\bf 20''})
\oplus({\bf 1260})
\oplus({\bf 540})
\oplus({\bf 756})
\oplus({\bf 480})
\oplus({\bf 360})
\oplus({\bf 224})$\\
%
${\bf 105}\otimes{\bf \overline{84'}}$
&=&
$({\bf \overline{1540'}})
\oplus({\bf \overline{1980'}})
\oplus({\bf \overline{1400}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{20''}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{360}})
\oplus({\bf \overline{224}})$\\
%
${\bf 105}\otimes{\bf 84''}$
&=&
$({\bf 2730})
\oplus({\bf 2880})
\oplus({\bf 1980})
\oplus({\bf \overline{270}})
\oplus({\bf 960})$\\
%
${\bf 105}\otimes{\bf \overline{84''}}$
&=&
$({\bf \overline{2730}})
\oplus({\bf \overline{2880}})
\oplus({\bf \overline{1980}})
\oplus({\bf 270})
\oplus({\bf 960})$\\
%
${\bf 105}\otimes{\bf 105}$
&=&
$({\bf 825'})_{\rm S}
\oplus({\bf 2640})_{\rm S}
\oplus({\bf 825})_{\rm S}
\oplus({\bf 729})_{\rm S}
\oplus({\bf 336})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 84})_{\rm S}
\oplus({\bf 20'})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2156})_{\rm A}
\oplus({\bf 2079})_{\rm A}
\oplus({\bf 735})_{\rm A}
\oplus({\bf 300'})_{\rm A}
\oplus({\bf 175})_{\rm A}
\oplus({\bf 15})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 4}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_4$}
\label{Table:Tensor-products-A4}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_5$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A4} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_5$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 5}\otimes{\bf 5}$
&=&
$({\bf 15})_{\rm S}
\oplus({\bf 10})_{\rm A}$\\
%
${\bf \overline{5}}\otimes{\bf 5}$
&=&
$({\bf 24})
\oplus({\bf 1})$\\
%
${\bf \overline{5}}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{15}})_{\rm S}
\oplus({\bf \overline{10}})_{\rm A}$\\
%
${\bf 10}\otimes{\bf 5}$
&=&
$({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf 10}\otimes{\bf \overline{5}}$
&=&
$({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 10}\otimes{\bf 10}$
&=&
$({\bf \overline{50}})_{\rm S}
\oplus({\bf \overline{5}})_{\rm S}
\oplus({\bf \overline{45}})_{\rm A}
$\\
%
${\bf \overline{10}}\otimes{\bf 5}$
&=&
$({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{10}}\otimes{\bf \overline{5}}$
&=&
$({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{10}}\otimes{\bf 10}$
&=&
$({\bf 75})
\oplus({\bf 24})
\oplus({\bf 1})$\\
%
${\bf \overline{10}}\otimes{\bf \overline{10}}$
&=&
$({\bf 50})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 45})_{\rm A}
$\\
%
${\bf 15}\otimes{\bf 5}$
&=&
$({\bf \overline{35}})
\oplus({\bf \overline{40}})$\\
%
${\bf 15}\otimes{\bf \overline{5}}$
&=&
$({\bf 70})
\oplus({\bf 5})$\\
%
${\bf 15}\otimes{\bf 10}$
&=&
$({\bf \overline{105}})
\oplus({\bf \overline{45}})$\\
%
${\bf 15}\otimes{\bf \overline{10}}$
&=&
$({\bf 126})
\oplus({\bf 24})$\\
%
${\bf 15}\otimes{\bf 15}$
&=&
$({\bf \overline{70'}})_{\rm S}
\oplus({\bf \overline{50}})_{\rm S}
\oplus({\bf \overline{105}})_{\rm A}$\\
%
${\bf \overline{15}}\otimes{\bf 5}$
&=&
$({\bf \overline{70}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{15}}\otimes{\bf \overline{5}}$
&=&
$({\bf 35})
\oplus({\bf 40})$\\
%
${\bf \overline{15}}\otimes{\bf 10}$
&=&
$({\bf \overline{126}})
\oplus({\bf 24})$\\
%
${\bf \overline{15}}\otimes{\bf \overline{10}}$
&=&
$({\bf 105})
\oplus({\bf 45})$\\
%
${\bf \overline{15}}\otimes{\bf 15}$
&=&
$({\bf 200})
\oplus({\bf 1})
\oplus({\bf 24})$\\
%
${\bf \overline{15}}\otimes{\bf \overline{15}}$
&=&
$({\bf 70'})_{\rm S}
\oplus({\bf 50})_{\rm S}
\oplus({\bf 105})_{\rm A}$\\
%
${\bf 24}\otimes{\bf 5}$
&=&
$({\bf 70})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 24}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 24}\otimes{\bf 10}$
&=&
$({\bf 175})
\oplus({\bf 40})
\oplus({\bf 15})
\oplus({\bf 10})$\\
%
${\bf 24}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 24}\otimes{\bf 15}$
&=&
$({\bf 160})
\oplus({\bf 175})
\oplus({\bf 15})
\oplus({\bf 10})$\\
%
${\bf 24}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 24}\otimes{\bf 24}$
&=&
$({\bf 200})_{\rm S}
\oplus({\bf 75})_{\rm S}
\oplus({\bf 24})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 126})_{\rm A}
\oplus({\bf \overline{126}})_{\rm A}
\oplus({\bf 24})_{\rm A}
$\\
%
${\bf 35}\otimes{\bf 5}$
&=&
$({\bf \overline{160}})
\oplus({\bf \overline{15}})$\\
%
${\bf 35}\otimes{\bf \overline{5}}$
&=&
$({\bf 70'})
\oplus({\bf 105})$\\
%
${\bf 35}\otimes{\bf 10}$
&=&
$({\bf \overline{280'}})
\oplus({\bf \overline{70}})$\\
%
${\bf 35}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{224}})
\oplus({\bf \overline{126}})$\\
%
${\bf 35}\otimes{\bf 15}$
&=&
$({\bf \overline{450'}})
\oplus({\bf \overline{5}})
\oplus({\bf \overline{70}})$\\
%
${\bf 35}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{126'}})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{224}})$\\
%
${\bf 35}\otimes{\bf 24}$
&=&
$({\bf 315'})
\oplus({\bf 450})
\oplus({\bf 40})
\oplus({\bf 35})$\\
%
${\bf 35}\otimes{\bf 35}$
&=&
$({\bf \overline{210'}})_{\rm S}
\oplus({\bf \overline{420}})_{\rm S}
\oplus({\bf \overline{420'}})_{\rm A}
\oplus({\bf \overline{175''}})_{\rm A}
$\\
%
${\bf \overline{35}}\otimes{\bf 5}$
&=&
$({\bf \overline{70'}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{5}}$
&=&
$({\bf 160})
\oplus({\bf 15})$\\
%
${\bf \overline{35}}\otimes{\bf 10}$
&=&
$({\bf 224})
\oplus({\bf 126})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{10}}$
&=&
$({\bf 280'})
\oplus({\bf 70})$\\
%
${\bf \overline{35}}\otimes{\bf 15}$
&=&
$({\bf 126'})
\oplus({\bf 175'})
\oplus({\bf 224})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{15}}$
&=&
$({\bf 450'})
\oplus({\bf 5})
\oplus({\bf 70})$\\
%
${\bf \overline{35}}\otimes{\bf 24}$
&=&
$({\bf \overline{315'}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{40}})$\\
%
${\bf \overline{35}}\otimes{\bf 35}$
&=&
$({\bf 1000})
\oplus({\bf 1})
\oplus({\bf 200})
\oplus({\bf 24})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{35}}$
&=&
$({\bf 210'})_{\rm S}
\oplus({\bf 420})_{\rm S}
\oplus({\bf 420'})_{\rm A}
\oplus({\bf 175''})_{\rm A}
$\\
%
${\bf 40}\otimes{\bf 5}$
&=&
$({\bf \overline{175}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 40}\otimes{\bf \overline{5}}$
&=&
$({\bf 105})
\oplus({\bf 50})
\oplus({\bf 45})$\\
%
${\bf 40}\otimes{\bf 10}$
&=&
$({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 40}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 40}\otimes{\bf 15}$
&=&
$({\bf \overline{480}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 40}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus({\bf 75})$\\
%
${\bf 40}\otimes{\bf 24}$
&=&
$({\bf 450})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 35})
\oplus2({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 40}\otimes{\bf 35}$
&=&
$({\bf \overline{420'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})$\\
%
${\bf 40}\otimes{\bf \overline{35}}$
&=&
$({\bf 1050'})
\oplus({\bf 200})
\oplus({\bf 126})
\oplus({\bf 24})$\\
%
${\bf 40}\otimes{\bf 40}$
&=&
$({\bf \overline{420}})_{\rm S}
\oplus({\bf \overline{280}})_{\rm S}
\oplus({\bf \overline{70}})_{\rm S}
\oplus({\bf \overline{50}})_{\rm S}
\oplus({\bf \overline{280'}})_{\rm A}
\oplus({\bf \overline{280}})_{\rm A}
\oplus({\bf \overline{175''}})_{\rm A}
\oplus({\bf \overline{45}})_{\rm A}
$\\
%
${\bf \overline{40}}\otimes{\bf 5}$
&=&
$({\bf \overline{105}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{40}}\otimes{\bf \overline{5}}$
&=&
$({\bf 175})
\oplus({\bf 15})
\oplus({\bf 10})$\\
%
${\bf \overline{40}}\otimes{\bf 10}$
&=&
$({\bf 175'})
\oplus({\bf 126})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{40}}\otimes{\bf \overline{10}}$
&=&
$({\bf 280})
\oplus({\bf 70})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{40}}\otimes{\bf 15}$
&=&
$({\bf 224})
\oplus({\bf 175'})
\oplus({\bf 126})
\oplus({\bf 75})$\\
%
${\bf \overline{40}}\otimes{\bf \overline{15}}$
&=&
$({\bf 480})
\oplus({\bf 70})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{40}}\otimes{\bf 24}$
&=&
$({\bf \overline{450}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{40}}\otimes{\bf 35}$
&=&
$({\bf \overline{1050'}})
\oplus({\bf 200})
\oplus({\bf \overline{126}})
\oplus({\bf 24})$\\
%
${\bf \overline{40}}\otimes{\bf \overline{35}}$
&=&
$({\bf 420'})
\oplus({\bf 420})
\oplus({\bf 280'})
\oplus({\bf 280})$\\
%
${\bf \overline{40}}\otimes{\bf 40}$
&=&
$({\bf 1024})
\oplus({\bf 200})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf 75})
\oplus({\bf 1})
\oplus2({\bf 24})$\\
%
${\bf \overline{40}}\otimes{\bf \overline{40}}$
&=&
$({\bf 420})_{\rm S}
\oplus({\bf 280})_{\rm S}
\oplus({\bf 70})_{\rm S}
\oplus({\bf 50})_{\rm S}
\oplus({\bf 280'})_{\rm A}
\oplus({\bf 280})_{\rm A}
\oplus({\bf 175''})_{\rm A}
\oplus({\bf 45})_{\rm A}
$\\
%
${\bf 45}\otimes{\bf 5}$
&=&
$({\bf 175})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 45}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 45}\otimes{\bf 10}$
&=&
$({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf 45}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 45}\otimes{\bf 15}$
&=&
$({\bf \overline{450}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf 45}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{280'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf 45}\otimes{\bf 24}$
&=&
$({\bf 480})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 70})
\oplus2({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 45}\otimes{\bf 35}$
&=&
$({\bf \overline{540}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})$\\
%
${\bf 45}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{945}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{45}})$\\
%
${\bf 45}\otimes{\bf 40}$
&=&
$({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{175}})$\\
%
${\bf 45}\otimes{\bf \overline{40}}$
&=&
$({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{5}})
\oplus2({\bf \overline{45}})$\\
%
${\bf 45}\otimes{\bf 45}$
&=&
$({\bf 560})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 175})_{\rm S}
\oplus({\bf 40})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 450})_{\rm A}
\oplus({\bf 315})_{\rm A}
\oplus({\bf 175})_{\rm A}
\oplus({\bf 40})_{\rm A}
\oplus({\bf 10})_{\rm A}$\\
%
${\bf \overline{45}}\otimes{\bf 5}$
&=&
$({\bf 126})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{45}}\otimes{\bf 10}$
&=&
$({\bf 280})
\oplus({\bf 50})
\oplus({\bf 70})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{10}}$
&=&
$({\bf 210})
\oplus({\bf 175})
\oplus({\bf 40})
\oplus({\bf 15})
\oplus({\bf 10})$\\
%
${\bf \overline{45}}\otimes{\bf 15}$
&=&
$({\bf 280'})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 45})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{15}}$
&=&
$({\bf 450})
\oplus({\bf 175})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf \overline{45}}\otimes{\bf 24}$
&=&
$({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{50}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{45}}\otimes{\bf 35}$
&=&
$({\bf 945})
\oplus({\bf 480})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{35}}$
&=&
$({\bf 540})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 175})$\\
%
${\bf \overline{45}}\otimes{\bf 40}$
&=&
$({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus({\bf 5})
\oplus2({\bf 45})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{40}}$
&=&
$({\bf 700})
\oplus({\bf 315})
\oplus({\bf 210})
\oplus({\bf 160})
\oplus({\bf 15})
\oplus({\bf 40})
\oplus({\bf 10})
\oplus2({\bf 175})$\\
%
${\bf \overline{45}}\otimes{\bf 45}$
&=&
$({\bf 1024})
\oplus({\bf \overline{175'}})
\oplus({\bf 200})
\oplus({\bf 175'})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus2({\bf 75})
\oplus2({\bf 24})
\oplus({\bf 1})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{560}})_{\rm S}
\oplus({\bf \overline{210}})_{\rm S}
\oplus({\bf \overline{175}})_{\rm S}
\oplus({\bf \overline{40}})_{\rm S}
\oplus({\bf \overline{35}})_{\rm S}
\oplus({\bf \overline{15}})_{\rm S}
\oplus({\bf \overline{450}})_{\rm A}
\oplus({\bf \overline{315}})_{\rm A}
\oplus({\bf \overline{175}})_{\rm A}
\oplus({\bf \overline{40}})_{\rm A}
\oplus({\bf \overline{10}})_{\rm A}$\\
%
${\bf 50}\otimes{\bf 5}$
&=&
$({\bf 210})
\oplus({\bf 40})$\\
%
${\bf 50}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{175'}})
\oplus({\bf 75})$\\
%
${\bf 50}\otimes{\bf 10}$
&=&
$({\bf \overline{315}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{10}})$\\
%
${\bf 50}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{175''}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{45}})$\\
%
${\bf 50}\otimes{\bf 15}$
&=&
$({\bf \overline{560}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{175}})$\\
%
${\bf 50}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{420}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{280}})$\\
%
${\bf 50}\otimes{\bf 24}$
&=&
$({\bf 720})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 45})$\\
%
${\bf 50}\otimes{\bf 35}$
&=&
$({\bf \overline{840}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{210}})$\\
%
${\bf 50}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{1200}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{70}})$\\
%
${\bf 50}\otimes{\bf 40}$
&=&
$({\bf \overline{560'}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})$\\
%
${\bf 50}\otimes{\bf \overline{40}}$
&=&
$({\bf \overline{1120}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 50}\otimes{\bf 45}$
&=&
$({\bf 1050})
\oplus({\bf 450})
\oplus({\bf 315})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 50}\otimes{\bf \overline{45}}$
&=&
$({\bf 700'})
\oplus({\bf 1024})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{175'}})
\oplus({\bf 75})
\oplus({\bf 126})
\oplus({\bf 24})$\\
%
${\bf 50}\otimes{\bf 50}$
&=&
$({\bf 490})_{\rm S}
\oplus({\bf 560})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 1050})_{\rm A}
\oplus({\bf 175})_{\rm A}$\\
%
${\bf \overline{50}}\otimes{\bf 5}$
&=&
$({\bf 175'})
\oplus({\bf 75})$\\
%
${\bf \overline{50}}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{210}})
\oplus({\bf \overline{40}})$\\
%
${\bf \overline{50}}\otimes{\bf 10}$
&=&
$({\bf 175''})
\oplus({\bf 280})
\oplus({\bf 45})$\\
%
${\bf \overline{50}}\otimes{\bf \overline{10}}$
&=&
$({\bf 315})
\oplus({\bf 175})
\oplus({\bf 10})$\\
%
${\bf \overline{50}}\otimes{\bf 15}$
&=&
$({\bf 420})
\oplus({\bf 50})
\oplus({\bf 280})$\\
%
${\bf \overline{50}}\otimes{\bf \overline{15}}$
&=&
$({\bf 560})
\oplus({\bf 15})
\oplus({\bf 175})$\\
%
${\bf \overline{50}}\otimes{\bf 24}$
&=&
$({\bf \overline{720}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{50}}\otimes{\bf 35}$
&=&
$({\bf 1200})
\oplus({\bf 480})
\oplus({\bf 70})$\\
%
${\bf \overline{50}}\otimes{\bf \overline{35}}$
&=&
$({\bf 840})
\oplus({\bf 700})
\oplus({\bf 210})$\\
%
${\bf \overline{50}}\otimes{\bf 40}$
&=&
$({\bf 1120})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf \overline{50}}\otimes{\bf \overline{40}}$
&=&
$({\bf 560'})
\oplus({\bf 700})
\oplus({\bf 210})
\oplus({\bf 315})
\oplus({\bf 175})
\oplus({\bf 40})$\\
%
${\bf \overline{50}}\otimes{\bf 45}$
&=&
$({\bf \overline{700'}})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{50}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{1050}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{50}}\otimes{\bf 50}$
&=&
$({\bf 1176})
\oplus({\bf 200})
\oplus({\bf 75})
\oplus({\bf 1})
\oplus({\bf 1024})
\oplus({\bf 24})$\\
%
${\bf \overline{50}}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{490}})_{\rm S}
\oplus({\bf \overline{560}})_{\rm S}
\oplus({\bf \overline{210}})_{\rm S}
\oplus({\bf \overline{15}})_{\rm S}
\oplus({\bf \overline{1050}})_{\rm A}
\oplus({\bf \overline{175}})_{\rm A}$\\
%
${\bf 70}\otimes{\bf 5}$
&=&
$({\bf 160})
\oplus({\bf 175})
\oplus({\bf 15})$\\
%
${\bf 70}\otimes{\bf \overline{5}}$
&=&
$({\bf 200})
\oplus({\bf 126})
\oplus({\bf 24})$\\
%
${\bf 70}\otimes{\bf 10}$
&=&
$({\bf \overline{450}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{40}})$\\
%
${\bf 70}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf 70}\otimes{\bf 15}$
&=&
$({\bf \overline{315'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{40}})$\\
%
${\bf 70}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{450'}})
\oplus({\bf \overline{5}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf 70}\otimes{\bf 24}$
&=&
$({\bf 450'})
\oplus({\bf 480})
\oplus({\bf 280'})
\oplus({\bf 280})
\oplus2({\bf 70})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 70}\otimes{\bf 35}$
&=&
$({\bf \overline{875}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{175}})$\\
%
${\bf 70}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{560''}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{105}})$\\
%
${\bf 70}\otimes{\bf 40}$
&=&
$({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{175}})$\\
%
${\bf 70}\otimes{\bf \overline{40}}$
&=&
$({\bf \overline{945}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{105}})$\\
%
${\bf 70}\otimes{\bf 45}$
&=&
$({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 450})
\oplus({\bf 210})
\oplus({\bf 160})
\oplus2({\bf 175})
\oplus({\bf 40})
\oplus({\bf 15})
\oplus({\bf 10})$\\
%
${\bf 70}\otimes{\bf \overline{45}}$
&=&
$({\bf 1050'})
\oplus({\bf 1024})
\oplus({\bf 224})
\oplus({\bf 200})
\oplus({\bf 175'})
\oplus({\bf \overline{126}})
\oplus2({\bf 126})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 70}\otimes{\bf 50}$
&=&
$({\bf 1890})
\oplus({\bf 35})
\oplus({\bf 700})
\oplus({\bf 450})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 40})$\\
%
${\bf 70}\otimes{\bf \overline{50}}$
&=&
$({\bf 1701})
\oplus({\bf \overline{175'}})
\oplus({\bf 1024})
\oplus({\bf 224})
\oplus({\bf 175'})
\oplus({\bf 126})
\oplus({\bf 75})$\\
%
${\bf 70}\otimes{\bf 70}$
&=&
$({\bf 875})_{\rm S}
\oplus({\bf 700})_{\rm S}
\oplus({\bf 560})_{\rm S}
\oplus({\bf 175})_{\rm S}
\oplus({\bf 160})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 1215})_{\rm A}
\oplus({\bf 540})_{\rm A}
\oplus({\bf 315})_{\rm A}
\oplus({\bf 175})_{\rm A}
\oplus({\bf 160})_{\rm A}
\oplus({\bf 10})_{\rm A}$\\
%
${\bf \overline{70}}\otimes{\bf 5}$
&=&
$({\bf 200})
\oplus({\bf \overline{126}})
\oplus({\bf 24})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{70}}\otimes{\bf 10}$
&=&
$({\bf 480})
\oplus({\bf 105})
\oplus({\bf 70})
\oplus({\bf 45})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{10}}$
&=&
$({\bf 450})
\oplus({\bf 175})
\oplus({\bf 35})
\oplus({\bf 40})$\\
%
${\bf \overline{70}}\otimes{\bf 15}$
&=&
$({\bf 450'})
\oplus({\bf 5})
\oplus({\bf 480})
\oplus({\bf 70})
\oplus({\bf 45})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{15}}$
&=&
$({\bf 315'})
\oplus({\bf 210})
\oplus({\bf 450})
\oplus({\bf 35})
\oplus({\bf 40})$\\
%
${\bf \overline{70}}\otimes{\bf 24}$
&=&
$({\bf \overline{450'}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{70}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{70}}\otimes{\bf 35}$
&=&
$({\bf 560''})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 70'})
\oplus({\bf 50})
\oplus({\bf 105})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{35}}$
&=&
$({\bf 875})
\oplus({\bf 1215})
\oplus({\bf 160})
\oplus({\bf 15})
\oplus({\bf 10})
\oplus({\bf 175})$\\
%
${\bf \overline{70}}\otimes{\bf 40}$
&=&
$({\bf 945})
\oplus({\bf 720})
\oplus({\bf 280})
\oplus({\bf 480})
\oplus({\bf 70'})
\oplus({\bf 50})
\oplus({\bf 45})
\oplus2({\bf 105})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{40}}$
&=&
$({\bf 1215})
\oplus({\bf 560})
\oplus({\bf 450})
\oplus({\bf 160})
\oplus({\bf 15})
\oplus({\bf 10})
\oplus({\bf 40})
\oplus2({\bf 175})$\\
%
${\bf \overline{70}}\otimes{\bf 45}$
&=&
$({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus({\bf 126})
\oplus({\bf 200})
\oplus({\bf 75})
\oplus2({\bf \overline{126}})
\oplus({\bf 24})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{1215}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{40}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{70}}\otimes{\bf 50}$
&=&
$({\bf \overline{1701}})
\oplus({\bf 175'})
\oplus({\bf 1024})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus({\bf 75})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{1890}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{175}})$\\
%
${\bf \overline{70}}\otimes{\bf 70}$
&=&
$({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf \overline{126}})
\oplus({\bf 1})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf 126})
\oplus2({\bf 200})
\oplus({\bf 75})
\oplus2({\bf 24})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{875}})_{\rm S}
\oplus({\bf \overline{700}})_{\rm S}
\oplus({\bf \overline{540}})_{\rm S}
\oplus({\bf \overline{175}})_{\rm S}
\oplus({\bf \overline{160}})_{\rm S}
\oplus({\bf \overline{15}})_{\rm S}
\oplus({\bf \overline{1215}})_{\rm A}
\oplus({\bf \overline{560}})_{\rm A}
\oplus({\bf \overline{315}})_{\rm A}
\oplus({\bf \overline{175}})_{\rm A}
\oplus({\bf \overline{160}})_{\rm A}
\oplus({\bf \overline{10}})_{\rm A}$\\
%
${\bf 70'}\otimes{\bf 5}$
&=&
$({\bf 315'})
\oplus({\bf 35})$\\
%
${\bf 70'}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{126'}})
\oplus({\bf \overline{224}})$\\
%
${\bf 70'}\otimes{\bf 10}$
&=&
$({\bf \overline{540}})
\oplus({\bf \overline{160}})$\\
%
${\bf 70'}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{420'}})
\oplus({\bf \overline{280'}})$\\
%
${\bf 70'}\otimes{\bf 15}$
&=&
$({\bf \overline{875}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{160}})$\\
%
${\bf 70'}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{210'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{420'}})$\\
%
${\bf 70'}\otimes{\bf 24}$
&=&
$({\bf 560''})
\oplus({\bf 945})
\oplus({\bf 105})
\oplus({\bf 70'})$\\
%
${\bf 70'}\otimes{\bf 35}$
&=&
$({\bf \overline{330}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{720'}})
\oplus({\bf \overline{840}})$\\
%
${\bf 70'}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{1925}})
\oplus({\bf \overline{5}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{70}})$\\
%
${\bf 70'}\otimes{\bf 40}$
&=&
$({\bf \overline{720'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{540}})$\\
%
${\bf 70'}\otimes{\bf \overline{40}}$
&=&
$({\bf \overline{2000}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{280'}})$\\
%
${\bf 70'}\otimes{\bf 45}$
&=&
$({\bf 945'})
\oplus({\bf 1440})
\oplus({\bf 450})
\oplus({\bf 315'})$\\
%
${\bf 70'}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{1750}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{224}})$\\
%
${\bf 70'}\otimes{\bf 50}$
&=&
$({\bf 1500})
\oplus({\bf 560})
\oplus({\bf 1440})$\\
%
${\bf 70'}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{2250}})
\oplus({\bf 200})
\oplus({\bf \overline{1050'}})$\\
%
${\bf 70'}\otimes{\bf 70}$
&=&
$({\bf 1540})
\oplus({\bf 2520'})
\oplus({\bf 40})
\oplus({\bf 315'})
\oplus({\bf 450})
\oplus({\bf 35})$\\
%
${\bf 70'}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{924}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{126'}})$\\
%
${\bf 70'}\otimes{\bf 70'}$
&=&
$({\bf 495})_{\rm S}
\oplus({\bf 1500})_{\rm S}
\oplus({\bf 490})_{\rm S}
\oplus({\bf 1260})_{\rm A}
\oplus({\bf 1155})_{\rm A}
$\\
%
${\bf \overline{70'}}\otimes{\bf 5}$
&=&
$({\bf 126'})
\oplus({\bf 224})$\\
%
${\bf \overline{70'}}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{315'}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{70'}}\otimes{\bf 10}$
&=&
$({\bf 420'})
\oplus({\bf 280'})$\\
%
${\bf \overline{70'}}\otimes{\bf \overline{10}}$
&=&
$({\bf 540})
\oplus({\bf 160})$\\
%
${\bf \overline{70'}}\otimes{\bf 15}$
&=&
$({\bf 210'})
\oplus({\bf 420})
\oplus({\bf 420'})$\\
%
${\bf \overline{70'}}\otimes{\bf \overline{15}}$
&=&
$({\bf 875})
\oplus({\bf 15})
\oplus({\bf 160})$\\
%
${\bf \overline{70'}}\otimes{\bf 24}$
&=&
$({\bf \overline{560''}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{70'}}\otimes{\bf 35}$
&=&
$({\bf 1925})
\oplus({\bf 5})
\oplus({\bf 450'})
\oplus({\bf 70})$\\
%
${\bf \overline{70'}}\otimes{\bf \overline{35}}$
&=&
$({\bf 330})
\oplus({\bf 560'})
\oplus({\bf 720'})
\oplus({\bf 840})$\\
%
${\bf \overline{70'}}\otimes{\bf 40}$
&=&
$({\bf 2000})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 70})$\\
%
${\bf \overline{70'}}\otimes{\bf \overline{40}}$
&=&
$({\bf 720'})
\oplus({\bf 840})
\oplus({\bf 540})
\oplus({\bf 700})$\\
%
${\bf \overline{70'}}\otimes{\bf 45}$
&=&
$({\bf 1750})
\oplus({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf 126})$\\
%
${\bf \overline{70'}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{945'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{450}})$\\
%
${\bf \overline{70'}}\otimes{\bf 50}$
&=&
$({\bf 2250})
\oplus({\bf 200})
\oplus({\bf 1050'})$\\
%
${\bf \overline{70'}}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{1500}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{1440}})$\\
%
${\bf \overline{70'}}\otimes{\bf 70}$
&=&
$({\bf 924})
\oplus({\bf 1701})
\oplus({\bf 224})
\oplus({\bf 175'})
\oplus({\bf 1750})
\oplus({\bf 126'})$\\
%
${\bf \overline{70'}}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{1540}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{70'}}\otimes{\bf 70'}$
&=&
$({\bf 3675'})
\oplus({\bf 1})
\oplus({\bf 1000})
\oplus({\bf 24})
\oplus({\bf 200})$\\
%
${\bf \overline{70'}}\otimes{\bf \overline{70'}}$
&=&
$({\bf \overline{495}})_{\rm S}
\oplus({\bf \overline{1500}})_{\rm S}
\oplus({\bf \overline{490}})_{\rm S}
\oplus({\bf \overline{1260}})_{\rm A}
\oplus({\bf \overline{1155}})_{\rm A}
$\\
%
${\bf 75}\otimes{\bf 5}$
&=&
$({\bf 280})
\oplus({\bf 50})
\oplus({\bf 45})$\\
%
${\bf 75}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})$\\
%
${\bf 75}\otimes{\bf 10}$
&=&
$({\bf 315})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 40})
\oplus({\bf 10})$\\
%
${\bf 75}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})$\\
%
${\bf 75}\otimes{\bf 15}$
&=&
$({\bf 700})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 40})$\\
%
${\bf 75}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{700}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})$\\
%
${\bf 75}\otimes{\bf 24}$
&=&
$({\bf 1024})
\oplus({\bf \overline{175'}})
\oplus({\bf 175'})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus2({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 75}\otimes{\bf 35}$
&=&
$({\bf 1440})
\oplus({\bf 560})
\oplus({\bf 450})
\oplus({\bf 175})$\\
%
${\bf 75}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{1440}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{175}})$\\
%
${\bf 75}\otimes{\bf 40}$
&=&
$({\bf 1050})
\oplus({\bf 560})
\oplus({\bf 450})
\oplus({\bf 315})
\oplus({\bf 210})
\oplus({\bf 40})
\oplus({\bf 15})
\oplus({\bf 10})
\oplus2({\bf 175})$\\
%
${\bf 75}\otimes{\bf \overline{40}}$
&=&
$({\bf \overline{1050}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{175}})$\\
%
${\bf 75}\otimes{\bf 45}$
&=&
$({\bf 1120})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus({\bf 175''})
\oplus2({\bf 280})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 70})
\oplus2({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 75}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 75}\otimes{\bf 50}$
&=&
$({\bf 980})
\oplus({\bf 50})
\oplus({\bf 1120})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 75}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{980}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})$\\
%
${\bf 75}\otimes{\bf 70}$
&=&
$({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 280'})
\oplus({\bf 45})
\oplus({\bf 50})
\oplus2({\bf 280})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus({\bf 105})
\oplus({\bf 70})$\\
%
${\bf 75}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{2520}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{105}})$\\
%
${\bf 75}\otimes{\bf 70'}$
&=&
$({\bf 2625'})
\oplus({\bf 1200})
\oplus({\bf 945})
\oplus({\bf 480})$\\
%
${\bf 75}\otimes{\bf \overline{70'}}$
&=&
$({\bf \overline{2625'}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{480}})$\\
%
${\bf 75}\otimes{\bf 75}$
&=&
$({\bf 1176})_{\rm S}
\oplus({\bf 1024})_{\rm S}
\oplus({\bf 200})_{\rm S}
\oplus({\bf 175'})_{\rm S}
\oplus({\bf \overline{175'}})_{\rm S}
\oplus({\bf 75})_{\rm S}
\oplus({\bf 24})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1024})_{\rm A}
\oplus({\bf 700'})_{\rm A}
\oplus({\bf \overline{700'}})_{\rm A}
\oplus({\bf 126})_{\rm A}
\oplus({\bf \overline{126}})_{\rm A}
\oplus({\bf 75})_{\rm A}
\oplus({\bf 24})_{\rm A}
$\\
%
${\bf 105}\otimes{\bf 5}$
&=&
$({\bf 450})
\oplus({\bf 35})
\oplus({\bf 40})$\\
%
${\bf 105}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})$\\
%
${\bf 105}\otimes{\bf 10}$
&=&
$({\bf \overline{700}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{15}})$\\
%
${\bf 105}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70}})$\\
%
${\bf 105}\otimes{\bf 15}$
&=&
$({\bf \overline{1215}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{15}})$\\
%
${\bf 105}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{420'}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})$\\
%
${\bf 105}\otimes{\bf 24}$
&=&
$({\bf 945})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus({\bf 70'})
\oplus({\bf 50})
\oplus2({\bf 105})
\oplus({\bf 45})$\\
%
${\bf 105}\otimes{\bf 35}$
&=&
$({\bf \overline{720'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{700}})$\\
%
${\bf 105}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{2625}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{5}})
\oplus({\bf \overline{70}})$\\
%
${\bf 105}\otimes{\bf 40}$
&=&
$({\bf \overline{840}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus2({\bf \overline{700}})$\\
%
${\bf 105}\otimes{\bf \overline{40}}$
&=&
$({\bf \overline{2520}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{5}})
\oplus2({\bf \overline{70}})$\\
%
${\bf 105}\otimes{\bf 45}$
&=&
$({\bf 1440})
\oplus({\bf 1050})
\oplus({\bf 315'})
\oplus({\bf 560})
\oplus({\bf 210})
\oplus2({\bf 450})
\oplus({\bf 175})
\oplus({\bf 35})
\oplus({\bf 40})$\\
%
${\bf 105}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{1701}})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf \overline{224}})
\oplus({\bf 75})
\oplus({\bf \overline{175'}})
\oplus({\bf 200})
\oplus2({\bf \overline{126}})
\oplus({\bf 24})$\\
%
${\bf 105}\otimes{\bf 50}$
&=&
$({\bf 1260})
\oplus({\bf 315})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus({\bf 560})
\oplus({\bf 450})
\oplus({\bf 175})$\\
%
${\bf 105}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{2700}})
\oplus({\bf 126})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf 200})
\oplus({\bf \overline{126}})
\oplus({\bf 24})$\\
%
${\bf 105}\otimes{\bf 70}$
&=&
$({\bf 2520'})
\oplus({\bf 1890})
\oplus({\bf 1215})
\oplus({\bf 35})
\oplus2({\bf 450})
\oplus({\bf 10})
\oplus({\bf 315'})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus2({\bf 40})$\\
%
${\bf 105}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{1750}})
\oplus({\bf 700'})
\oplus({\bf \overline{126'}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus2({\bf \overline{224}})
\oplus({\bf 75})
\oplus2({\bf \overline{175'}})$\\
%
${\bf 105}\otimes{\bf 70'}$
&=&
$({\bf 1155})
\oplus({\bf 1500})
\oplus({\bf 945'})
\oplus({\bf 1260})
\oplus({\bf 1440})
\oplus({\bf 1050})$\\
%
${\bf 105}\otimes{\bf \overline{70'}}$
&=&
$({\bf 4950})
\oplus({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf 126})
\oplus({\bf 200})
\oplus({\bf 24})$\\
%
${\bf 105}\otimes{\bf 75}$
&=&
$({\bf 2430})
\oplus({\bf 1200})
\oplus({\bf 945})
\oplus({\bf 1120})
\oplus({\bf 280})
\oplus({\bf 720})
\oplus({\bf 70})
\oplus({\bf 45})
\oplus2({\bf 480})
\oplus({\bf 105})$\\
%
${\bf 105}\otimes{\bf 105}$
&=&
$({\bf 1500})_{\rm S}
\oplus({\bf 1440})_{\rm S}
\oplus({\bf 1050})_{\rm S}
\oplus({\bf 560})_{\rm S}
\oplus({\bf 490})_{\rm S}
\oplus({\bf 315'})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 1440})_{\rm A}
\oplus({\bf 1260})_{\rm A}
\oplus({\bf 1050})_{\rm A}
\oplus({\bf 945'})_{\rm A}
\oplus({\bf 450})_{\rm A}
\oplus({\bf 315})_{\rm A}
$\\
%
${\bf \overline{105}}\otimes{\bf 5}$
&=&
$({\bf 224})
\oplus({\bf 175'})
\oplus({\bf 126})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{40}})$\\
%
${\bf \overline{105}}\otimes{\bf 10}$
&=&
$({\bf 420})
\oplus({\bf 280'})
\oplus({\bf 280})
\oplus({\bf 70})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{10}}$
&=&
$({\bf 700})
\oplus({\bf 160})
\oplus({\bf 175})
\oplus({\bf 15})$\\
%
${\bf \overline{105}}\otimes{\bf 15}$
&=&
$({\bf 420'})
\oplus({\bf 175''})
\oplus({\bf 420})
\oplus({\bf 280'})
\oplus({\bf 280})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{15}}$
&=&
$({\bf 1215})
\oplus({\bf 10})
\oplus({\bf 160})
\oplus({\bf 175})
\oplus({\bf 15})$\\
%
${\bf \overline{105}}\otimes{\bf 24}$
&=&
$({\bf \overline{945}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{70'}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{105}}\otimes{\bf 35}$
&=&
$({\bf 2625})
\oplus({\bf 450'})
\oplus({\bf 480})
\oplus({\bf 45})
\oplus({\bf 5})
\oplus({\bf 70})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{35}}$
&=&
$({\bf 720'})
\oplus({\bf 840})
\oplus({\bf 560'})
\oplus({\bf 540})
\oplus({\bf 315})
\oplus({\bf 700})$\\
%
${\bf \overline{105}}\otimes{\bf 40}$
&=&
$({\bf 2520})
\oplus({\bf 450'})
\oplus({\bf 480})
\oplus({\bf 280'})
\oplus({\bf 280})
\oplus({\bf 45})
\oplus({\bf 5})
\oplus2({\bf 70})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{40}}$
&=&
$({\bf 840})
\oplus({\bf 560'})
\oplus({\bf 540})
\oplus({\bf 315})
\oplus({\bf 160})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus2({\bf 700})$\\
%
${\bf \overline{105}}\otimes{\bf 45}$
&=&
$({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf 1024})
\oplus({\bf 224})
\oplus({\bf 200})
\oplus({\bf 175'})
\oplus({\bf 75})
\oplus2({\bf 126})
\oplus({\bf 24})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{1440}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{315'}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{40}})$\\
%
${\bf \overline{105}}\otimes{\bf 50}$
&=&
$({\bf 2700})
\oplus({\bf \overline{126}})
\oplus({\bf 1050'})
\oplus({\bf 1024})
\oplus({\bf 200})
\oplus({\bf 126})
\oplus({\bf 24})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{1260}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{175}})$\\
%
${\bf \overline{105}}\otimes{\bf 70}$
&=&
$({\bf 1750})
\oplus({\bf \overline{700'}})
\oplus({\bf 126'})
\oplus({\bf 126})
\oplus({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf 1024})
\oplus2({\bf 224})
\oplus2({\bf 175'})
\oplus({\bf 75})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{2520'}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1215}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus2({\bf \overline{40}})$\\
%
${\bf \overline{105}}\otimes{\bf 70'}$
&=&
$({\bf \overline{4950}})
\oplus({\bf 1000})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{126}})
\oplus({\bf 200})
\oplus({\bf 24})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{70'}}$
&=&
$({\bf \overline{1155}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{945'}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1050}})$\\
%
${\bf \overline{105}}\otimes{\bf 75}$
&=&
$({\bf \overline{2430}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{105}}\otimes{\bf 105}$
&=&
$({\bf 6125})
\oplus({\bf 1000})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1050'})
\oplus({\bf 1024})
\oplus({\bf 1})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus2({\bf 200})
\oplus({\bf 126})
\oplus2({\bf 24})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{1500}})_{\rm S}
\oplus({\bf \overline{1440}})_{\rm S}
\oplus({\bf \overline{1050}})_{\rm S}
\oplus({\bf \overline{560}})_{\rm S}
\oplus({\bf \overline{490}})_{\rm S}
\oplus({\bf \overline{315'}})_{\rm S}
\oplus({\bf \overline{210}})_{\rm S}
\oplus({\bf \overline{1440}})_{\rm A}
\oplus({\bf \overline{1260}})_{\rm A}
\oplus({\bf \overline{1050}})_{\rm A}
\oplus({\bf \overline{945'}})_{\rm A}
\oplus({\bf \overline{450}})_{\rm A}
\oplus({\bf \overline{315}})_{\rm A}
$\\
%
${\bf 126}\otimes{\bf 5}$
&=&
$({\bf 280'})
\oplus({\bf 280})
\oplus({\bf 70})$\\
%
${\bf 126}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{45}})$\\
%
${\bf 126}\otimes{\bf 10}$
&=&
$({\bf 700})
\oplus({\bf 210})
\oplus({\bf 160})
\oplus({\bf 175})
\oplus({\bf 15})$\\
%
${\bf 126}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{40}})$\\
%
${\bf 126}\otimes{\bf 15}$
&=&
$({\bf 540})
\oplus({\bf 315})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 175})$\\
%
${\bf 126}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1215}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})$\\
%
${\bf 126}\otimes{\bf 24}$
&=&
$({\bf 1050'})
\oplus({\bf 1024})
\oplus({\bf 224})
\oplus({\bf 200})
\oplus({\bf 175'})
\oplus2({\bf 126})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 126}\otimes{\bf 35}$
&=&
$({\bf 2520'})
\oplus({\bf 1215})
\oplus({\bf 450})
\oplus({\bf 40})
\oplus({\bf 10})
\oplus({\bf 175})$\\
%
${\bf 126}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{945'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{450}})$\\
%
${\bf 126}\otimes{\bf 40}$
&=&
$({\bf 1890})
\oplus({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 450})
\oplus({\bf 160})
\oplus({\bf 210})
\oplus({\bf 40})
\oplus({\bf 15})
\oplus({\bf 10})
\oplus2({\bf 175})$\\
%
${\bf 126}\otimes{\bf \overline{40}}$
&=&
$({\bf \overline{1440}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus2({\bf \overline{450}})$\\
%
${\bf 126}\otimes{\bf 45}$
&=&
$({\bf 2520})
\oplus({\bf 720})
\oplus({\bf 450'})
\oplus({\bf 420})
\oplus({\bf 480})
\oplus({\bf 280'})
\oplus2({\bf 280})
\oplus({\bf 50})
\oplus2({\bf 70})
\oplus({\bf 45})
\oplus({\bf 5})$\\
%
${\bf 126}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{1200}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})$\\
%
${\bf 126}\otimes{\bf 50}$
&=&
$({\bf 1800})
\oplus({\bf 105})
\oplus({\bf 280'})
\oplus({\bf 2520})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 45})$\\
%
${\bf 126}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{2430}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{105}})$\\
%
${\bf 126}\otimes{\bf 70}$
&=&
$({\bf 2000})
\oplus({\bf 1120})
\oplus({\bf 420'})
\oplus({\bf 175''})
\oplus({\bf 70})
\oplus2({\bf 280})
\oplus({\bf 2520})
\oplus({\bf 450'})
\oplus({\bf 420})
\oplus({\bf 480})
\oplus2({\bf 280'})
\oplus({\bf 45})$\\
%
${\bf 126}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{2625}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{5}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{50}})
\oplus2({\bf \overline{45}})$\\
%
${\bf 126}\otimes{\bf 70'}$
&=&
$({\bf 4620})
\oplus({\bf 2625})
\oplus({\bf 945})
\oplus({\bf 105})
\oplus({\bf 480})
\oplus({\bf 45})$\\
%
${\bf 126}\otimes{\bf \overline{70'}}$
&=&
$({\bf \overline{1540'}})
\oplus({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{720}})$\\
%
${\bf 126}\otimes{\bf 75}$
&=&
$({\bf 2700})
\oplus({\bf 1701})
\oplus({\bf 700'})
\oplus({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf \overline{175'}})
\oplus({\bf 200})
\oplus({\bf 175'})
\oplus({\bf \overline{126}})
\oplus2({\bf 126})
\oplus({\bf 75})
\oplus({\bf 24})
\oplus2({\bf 1024})$\\
%
${\bf 126}\otimes{\bf 105}$
&=&
$({\bf 4410})
\oplus({\bf 2625})
\oplus({\bf 2520})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 450'})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 5})
\oplus2({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus2({\bf 45})$\\
%
${\bf 126}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{2625'}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{50}})
\oplus2({\bf \overline{945}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})$\\
%
${\bf 126}\otimes{\bf 126}$
&=&
$({\bf 2250})_{\rm S}
\oplus({\bf 1701})_{\rm S}
\oplus({\bf 1176})_{\rm S}
\oplus({\bf 1050'})_{\rm S}
\oplus({\bf 1024})_{\rm S}
\oplus({\bf 224})_{\rm S}
\oplus({\bf 200})_{\rm S}
\oplus({\bf 175'})_{\rm S}
\oplus({\bf 126'})_{\rm S}
\oplus({\bf 75})_{\rm S}
\oplus({\bf 2700})_{\rm A}
\oplus({\bf 1750})_{\rm A}
\oplus({\bf 1050'})_{\rm A}
\oplus({\bf 1024})_{\rm A}
\oplus({\bf \overline{700'}})_{\rm A}
\oplus({\bf 224})_{\rm A}
\oplus({\bf 175'})_{\rm A}
\oplus({\bf 126})_{\rm A}
\oplus({\bf \overline{126}})_{\rm A}
$\\
%
${\bf \overline{126}}\otimes{\bf 5}$
&=&
$({\bf 480})
\oplus({\bf 105})
\oplus({\bf 45})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{280'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{126}}\otimes{\bf 10}$
&=&
$({\bf 560})
\oplus({\bf 450})
\oplus({\bf 175})
\oplus({\bf 35})
\oplus({\bf 40})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{700}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{126}}\otimes{\bf 15}$
&=&
$({\bf 1215})
\oplus({\bf 10})
\oplus({\bf 450})
\oplus({\bf 175})
\oplus({\bf 40})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{540}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})$\\
%
${\bf \overline{126}}\otimes{\bf 24}$
&=&
$({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus({\bf 200})
\oplus({\bf 75})
\oplus2({\bf \overline{126}})
\oplus({\bf 24})$\\
%
${\bf \overline{126}}\otimes{\bf 35}$
&=&
$({\bf 945'})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus({\bf 315'})
\oplus({\bf 210})
\oplus({\bf 450})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{2520'}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{175}})$\\
%
${\bf \overline{126}}\otimes{\bf 40}$
&=&
$({\bf 1440})
\oplus({\bf 1050})
\oplus({\bf 315'})
\oplus({\bf 315})
\oplus({\bf 560})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 35})
\oplus({\bf 40})
\oplus2({\bf 450})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{40}}$
&=&
$({\bf \overline{1890}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{175}})$\\
%
${\bf \overline{126}}\otimes{\bf 45}$
&=&
$({\bf 1200})
\oplus({\bf 945})
\oplus({\bf 1120})
\oplus({\bf 720})
\oplus({\bf 280})
\oplus2({\bf 480})
\oplus({\bf 70'})
\oplus2({\bf 105})
\oplus({\bf 50})
\oplus({\bf 70})
\oplus({\bf 45})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{2520}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{50}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{70}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{126}}\otimes{\bf 50}$
&=&
$({\bf 2430})
\oplus({\bf 175''})
\oplus({\bf 45})
\oplus({\bf 945})
\oplus({\bf 1120})
\oplus({\bf 720})
\oplus({\bf 280})
\oplus({\bf 480})
\oplus({\bf 105})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{1800}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{126}}\otimes{\bf 70}$
&=&
$({\bf 2625})
\oplus({\bf 2520})
\oplus({\bf 450'})
\oplus({\bf 105})
\oplus2({\bf 480})
\oplus({\bf 5})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 280})
\oplus({\bf 50})
\oplus({\bf 70})
\oplus2({\bf 45})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{2000}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{175''}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{280'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{126}}\otimes{\bf 70'}$
&=&
$({\bf 1540'})
\oplus({\bf 2625'})
\oplus({\bf 560''})
\oplus({\bf 2430})
\oplus({\bf 945})
\oplus({\bf 720})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{70'}}$
&=&
$({\bf \overline{4620}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{126}}\otimes{\bf 75}$
&=&
$({\bf \overline{2700}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{700'}})
\oplus({\bf 175'})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus({\bf 126})
\oplus({\bf 200})
\oplus({\bf 75})
\oplus2({\bf \overline{126}})
\oplus({\bf 24})
\oplus2({\bf 1024})$\\
%
${\bf \overline{126}}\otimes{\bf 105}$
&=&
$({\bf 2625'})
\oplus({\bf 980})
\oplus({\bf 560''})
\oplus({\bf 1120})
\oplus({\bf 280})
\oplus({\bf 2430})
\oplus({\bf 1200})
\oplus({\bf 70'})
\oplus({\bf 50})
\oplus2({\bf 945})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus({\bf 105})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{4410}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{5}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{126}}\otimes{\bf 126}$
&=&
$({\bf 6125})
\oplus({\bf 1000})
\oplus({\bf 1701})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1050'})
\oplus({\bf \overline{175'}})
\oplus2({\bf 1024})
\oplus({\bf 1})
\oplus({\bf \overline{1701}})
\oplus({\bf 175'})
\oplus({\bf 126})
\oplus2({\bf 200})
\oplus2({\bf 75})
\oplus({\bf \overline{126}})
\oplus2({\bf 24})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{2250}})_{\rm S}
\oplus({\bf \overline{1701}})_{\rm S}
\oplus({\bf 1176})_{\rm S}
\oplus({\bf \overline{1050'}})_{\rm S}
\oplus({\bf 1024})_{\rm S}
\oplus({\bf \overline{224}})_{\rm S}
\oplus({\bf 200})_{\rm S}
\oplus({\bf \overline{175'}})_{\rm S}
\oplus({\bf \overline{126'}})_{\rm S}
\oplus({\bf 75})_{\rm S}
\oplus({\bf \overline{2700}})_{\rm A}
\oplus({\bf \overline{1750}})_{\rm A}
\oplus({\bf \overline{1050'}})_{\rm A}
\oplus({\bf 1024})_{\rm A}
\oplus({\bf 700'})_{\rm A}
\oplus({\bf \overline{224}})_{\rm A}
\oplus({\bf \overline{175'}})_{\rm A}
\oplus({\bf 126})_{\rm A}
\oplus({\bf \overline{126}})_{\rm A}$\\
%
${\bf 126'}\otimes{\bf 5}$
&=&
$({\bf 210'})
\oplus({\bf 420'})$\\
%
${\bf 126'}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{560''}})
\oplus({\bf \overline{70'}})$\\
%
${\bf 126'}\otimes{\bf 10}$
&=&
$({\bf 720'})
\oplus({\bf 540})$\\
%
${\bf 126'}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{945'}})
\oplus({\bf \overline{315'}})$\\
%
${\bf 126'}\otimes{\bf 15}$
&=&
$({\bf 330})
\oplus({\bf 840})
\oplus({\bf 720'})$\\
%
${\bf 126'}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1540}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{315'}})$\\
%
${\bf 126'}\otimes{\bf 24}$
&=&
$({\bf 924})
\oplus({\bf 1750})
\oplus({\bf 126'})
\oplus({\bf 224})$\\
%
${\bf 126'}\otimes{\bf 35}$
&=&
$({\bf 3360'''})
\oplus({\bf 15})
\oplus({\bf 875})
\oplus({\bf 160})$\\
%
${\bf 126'}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{495}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{1500}})$\\
%
${\bf 126'}\otimes{\bf 40}$
&=&
$({\bf 3465})
\oplus({\bf 875})
\oplus({\bf 540})
\oplus({\bf 160})$\\
%
${\bf 126'}\otimes{\bf \overline{40}}$
&=&
$({\bf \overline{1155}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{945'}})
\oplus({\bf \overline{1440}})$\\
%
${\bf 126'}\otimes{\bf 45}$
&=&
$({\bf 2970})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 280'})$\\
%
${\bf 126'}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{1540'}})
\oplus({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{945}})$\\
%
${\bf 126'}\otimes{\bf 50}$
&=&
$({\bf 3850})
\oplus({\bf 450'})
\oplus({\bf 2000})$\\
%
${\bf 126'}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{2475}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{2625'}})$\\
%
${\bf 126'}\otimes{\bf 70}$
&=&
$({\bf 1440'})
\oplus({\bf 3360'})
\oplus({\bf 420'})
\oplus({\bf 420})
\oplus({\bf 2970})
\oplus({\bf 210'})$\\
%
${\bf 126'}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{2520'''}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{70'}})$\\
%
${\bf 126'}\otimes{\bf 70'}$
&=&
$({\bf 6370})
\oplus({\bf 5})
\oplus({\bf 1925})
\oplus({\bf 70})
\oplus({\bf 450'})$\\
%
${\bf 126'}\otimes{\bf \overline{70'}}$
&=&
$({\bf \overline{715}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{2400}})
\oplus({\bf \overline{2475}})$\\
%
${\bf 126'}\otimes{\bf 75}$
&=&
$({\bf 4400})
\oplus({\bf 2250})
\oplus({\bf 1750})
\oplus({\bf 1050'})$\\
%
${\bf 126'}\otimes{\bf 105}$
&=&
$({\bf 8505'})
\oplus({\bf 1925})
\oplus({\bf 2000})
\oplus({\bf 70})
\oplus({\bf 450'})
\oplus({\bf 280'})$\\
%
${\bf 126'}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{1760}})
\oplus({\bf \overline{2400}})
\oplus({\bf \overline{2625'}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2475}})
\oplus({\bf \overline{1540'}})$\\
%
${\bf 126'}\otimes{\bf 126}$
&=&
$({\bf 2376})
\oplus({\bf 4725})
\oplus({\bf 1750})
\oplus({\bf 1701})
\oplus({\bf 4400})
\oplus({\bf 924})$\\
%
${\bf 126'}\otimes{\bf \overline{126}}$
&=&
$({\bf 7776})
\oplus({\bf 4950})
\oplus({\bf 1750})
\oplus({\bf 126})
\oplus({\bf 1050'})
\oplus({\bf 224})$\\
%
${\bf 126'}\otimes{\bf 126'}$
&=&
$({\bf 1001})_{\rm S}
\oplus({\bf 3850'})_{\rm S}
\oplus({\bf 3150})_{\rm S}
\oplus({\bf 4125})_{\rm A}
\oplus({\bf 2574})_{\rm A}
\oplus({\bf 1176'})_{\rm A}
$\\
%
${\bf \overline{126'}}\otimes{\bf 5}$
&=&
$({\bf 560''})
\oplus({\bf 70'})$\\
%
${\bf \overline{126'}}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{210'}})
\oplus({\bf \overline{420'}})$\\
%
${\bf \overline{126'}}\otimes{\bf 10}$
&=&
$({\bf 945'})
\oplus({\bf 315'})$\\
%
${\bf \overline{126'}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{720'}})
\oplus({\bf \overline{540}})$\\
%
${\bf \overline{126'}}\otimes{\bf 15}$
&=&
$({\bf 1540})
\oplus({\bf 35})
\oplus({\bf 315'})$\\
%
${\bf \overline{126'}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{330}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{720'}})$\\
%
${\bf \overline{126'}}\otimes{\bf 24}$
&=&
$({\bf \overline{924}})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{126'}})$\\
%
${\bf \overline{126'}}\otimes{\bf 35}$
&=&
$({\bf 495})
\oplus({\bf 1260})
\oplus({\bf 1155})
\oplus({\bf 1500})$\\
%
${\bf \overline{126'}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{3360'''}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{160}})$\\
%
${\bf \overline{126'}}\otimes{\bf 40}$
&=&
$({\bf 1155})
\oplus({\bf 1500})
\oplus({\bf 1440})
\oplus({\bf 945'})$\\
%
${\bf \overline{126'}}\otimes{\bf \overline{40}}$
&=&
$({\bf \overline{3465}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{540}})$\\
%
${\bf \overline{126'}}\otimes{\bf 45}$
&=&
$({\bf 1540'})
\oplus({\bf 2625'})
\oplus({\bf 945})
\oplus({\bf 560''})$\\
%
${\bf \overline{126'}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{2970}})
\oplus({\bf \overline{2000}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{420'}})$\\
%
${\bf \overline{126'}}\otimes{\bf 50}$
&=&
$({\bf 2475})
\oplus({\bf 1200})
\oplus({\bf 2625'})$\\
%
${\bf \overline{126'}}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{3850}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{2000}})$\\
%
${\bf \overline{126'}}\otimes{\bf 70}$
&=&
$({\bf 2520'''})
\oplus({\bf 4620})
\oplus({\bf 105})
\oplus({\bf 560''})
\oplus({\bf 945})
\oplus({\bf 70'})$\\
%
${\bf \overline{126'}}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{1440'}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{2970}})
\oplus({\bf \overline{210'}})$\\
%
${\bf \overline{126'}}\otimes{\bf 70'}$
&=&
$({\bf 715})
\oplus({\bf 1470})
\oplus({\bf 1760})
\oplus({\bf 2400})
\oplus({\bf 2475})$\\
%
${\bf \overline{126'}}\otimes{\bf \overline{70'}}$
&=&
$({\bf \overline{6370}})
\oplus({\bf \overline{5}})
\oplus({\bf \overline{1925}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{450'}})$\\
%
${\bf \overline{126'}}\otimes{\bf 75}$
&=&
$({\bf \overline{4400}})
\oplus({\bf \overline{2250}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{1750}})$\\
%
${\bf \overline{126'}}\otimes{\bf 105}$
&=&
$({\bf 1760})
\oplus({\bf 2400})
\oplus({\bf 2430})
\oplus({\bf 2625'})
\oplus({\bf 2475})
\oplus({\bf 1540'})$\\
%
${\bf \overline{126'}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{8505'}})
\oplus({\bf \overline{1925}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{2000}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{280'}})$\\
%
${\bf \overline{126'}}\otimes{\bf 126}$
&=&
$({\bf \overline{7776}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{224}})$\\
%
${\bf \overline{126'}}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{2376}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{4400}})
\oplus({\bf \overline{924}})$\\
%
${\bf \overline{126'}}\otimes{\bf 126'}$
&=&
$({\bf 10976})
\oplus({\bf 1})
\oplus({\bf 3675'})
\oplus({\bf 24})
\oplus({\bf 1000})
\oplus({\bf 200})$\\
%
${\bf \overline{126'}}\otimes{\bf \overline{126'}}$
&=&
$({\bf \overline{1001}})_{\rm S}
\oplus({\bf \overline{3850'}})_{\rm S}
\oplus({\bf \overline{3150}})_{\rm S}
\oplus({\bf \overline{4125}})_{\rm A}
\oplus({\bf \overline{2574}})_{\rm A}
\oplus({\bf \overline{1176'}})_{\rm A}
$\\
%
${\bf 160}\otimes{\bf 5}$
&=&
$({\bf \overline{315'}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{35}})$\\
%
${\bf 160}\otimes{\bf \overline{5}}$
&=&
$({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 70})$\\
%
${\bf 160}\otimes{\bf 10}$
&=&
$({\bf \overline{945}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{105}})$\\
%
${\bf 160}\otimes{\bf \overline{10}}$
&=&
$({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf 200})
\oplus({\bf 126})$\\
%
${\bf 160}\otimes{\bf 15}$
&=&
$({\bf \overline{560''}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{105}})$\\
%
${\bf 160}\otimes{\bf \overline{15}}$
&=&
$({\bf 1000})
\oplus({\bf 24})
\oplus({\bf 1050'})
\oplus({\bf 200})
\oplus({\bf 126})$\\
%
${\bf 160}\otimes{\bf 24}$
&=&
$({\bf 875})
\oplus({\bf 1215})
\oplus({\bf 540})
\oplus({\bf 700})
\oplus2({\bf 160})
\oplus({\bf 175})
\oplus({\bf 15})$\\
%
${\bf 160}\otimes{\bf 35}$
&=&
$({\bf \overline{1925}})
\oplus({\bf \overline{5}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{480}})$\\
%
${\bf 160}\otimes{\bf \overline{35}}$
&=&
$({\bf 924})
\oplus({\bf \overline{700'}})
\oplus({\bf 1750})
\oplus({\bf 1701})
\oplus({\bf 126'})
\oplus({\bf 175'})
\oplus({\bf 224})$\\
%
${\bf 160}\otimes{\bf 40}$
&=&
$({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{480}})$\\
%
${\bf 160}\otimes{\bf \overline{40}}$
&=&
$({\bf 1750})
\oplus({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf 1024})
\oplus({\bf 126'})
\oplus({\bf 175'})
\oplus({\bf 126})
\oplus2({\bf 224})$\\
%
${\bf 160}\otimes{\bf 45}$
&=&
$({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{315'}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{40}})$\\
%
${\bf 160}\otimes{\bf \overline{45}}$
&=&
$({\bf 2000})
\oplus({\bf 2520})
\oplus({\bf 420'})
\oplus({\bf 450'})
\oplus({\bf 420})
\oplus({\bf 480})
\oplus2({\bf 280'})
\oplus({\bf 280})
\oplus({\bf 70})$\\
%
${\bf 160}\otimes{\bf 50}$
&=&
$({\bf \overline{4000}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{175}})$\\
%
${\bf 160}\otimes{\bf \overline{50}}$
&=&
$({\bf 3360'})
\oplus({\bf 720})
\oplus({\bf 2520})
\oplus({\bf 420'})
\oplus({\bf 420})
\oplus({\bf 280'})
\oplus({\bf 280})$\\
%
${\bf 160}\otimes{\bf 70}$
&=&
$({\bf \overline{1540}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{945'}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus2({\bf \overline{315'}})
\oplus({\bf \overline{40}})$\\
%
${\bf 160}\otimes{\bf \overline{70}}$
&=&
$({\bf 1925})
\oplus({\bf 2625})
\oplus({\bf 280'})
\oplus({\bf 45})
\oplus({\bf 5})
\oplus({\bf 2000})
\oplus({\bf 2520})
\oplus2({\bf 450'})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus2({\bf 70})$\\
%
${\bf 160}\otimes{\bf 70'}$
&=&
$({\bf \overline{3360'''}})
\oplus({\bf \overline{5390}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{175}})$\\
%
${\bf 160}\otimes{\bf \overline{70'}}$
&=&
$({\bf 1440'})
\oplus({\bf 2970})
\oplus({\bf 2205})
\oplus({\bf 210'})
\oplus({\bf 175''})
\oplus({\bf 3360'})
\oplus({\bf 420'})
\oplus({\bf 420})$\\
%
${\bf 160}\otimes{\bf 75}$
&=&
$({\bf 5120})
\oplus({\bf 1890})
\oplus({\bf 840})
\oplus({\bf 1215})
\oplus({\bf 450})
\oplus({\bf 540})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus2({\bf 700})
\oplus({\bf 160})$\\
%
${\bf 160}\otimes{\bf 105}$
&=&
$({\bf \overline{5390}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{40}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{450}})
\oplus2({\bf \overline{175}})$\\
%
${\bf 160}\otimes{\bf \overline{105}}$
&=&
$({\bf 2970})
\oplus({\bf 2205})
\oplus({\bf 2520})
\oplus({\bf 1120})
\oplus({\bf 210'})
\oplus({\bf 175''})
\oplus({\bf 280})
\oplus({\bf 3360'})
\oplus({\bf 2000})
\oplus2({\bf 420'})
\oplus2({\bf 420})
\oplus({\bf 280'})$\\
%
${\bf 160}\otimes{\bf 126}$
&=&
$({\bf 3465})
\oplus({\bf 3675})
\oplus({\bf 720'})
\oplus({\bf 1215})
\oplus({\bf 560'})
\oplus({\bf 560})
\oplus2({\bf 700})
\oplus({\bf 315})
\oplus({\bf 160})
\oplus({\bf 175})
\oplus({\bf 5120})
\oplus({\bf 875})
\oplus({\bf 840})
\oplus2({\bf 540})$\\
%
${\bf 160}\otimes{\bf \overline{126}}$
&=&
$({\bf 5390})
\oplus({\bf 2520'})
\oplus({\bf 700})
\oplus({\bf 40})
\oplus({\bf 160})
\oplus({\bf 10})
\oplus({\bf 5120})
\oplus({\bf 1890})
\oplus({\bf 875})
\oplus2({\bf 1215})
\oplus({\bf 450})
\oplus({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 15})$\\
%
${\bf 160}\otimes{\bf 126'}$
&=&
$({\bf 2145})
\oplus({\bf 4725''})
\oplus({\bf 330})
\oplus({\bf 5940})
\oplus({\bf 4900})
\oplus({\bf 720'})
\oplus({\bf 560'})
\oplus({\bf 840})$\\
%
${\bf 160}\otimes{\bf \overline{126'}}$
&=&
$({\bf 5460})
\oplus({\bf 9800})
\oplus({\bf 1540})
\oplus({\bf 315'})
\oplus({\bf 35})
\oplus({\bf 2520'})
\oplus({\bf 40})
\oplus({\bf 450})$\\
%
${\bf 160}\otimes{\bf 160}$
&=&
$({\bf \overline{2520'''}})_{\rm S}
\oplus({\bf \overline{4410}})_{\rm S}
\oplus({\bf \overline{2625'}})_{\rm S}
\oplus({\bf \overline{1800}})_{\rm A}
\oplus({\bf \overline{980}})_{\rm S}
\oplus({\bf \overline{945}})_{\rm S}
\oplus({\bf \overline{720}})_{\rm S}
\oplus({\bf \overline{560''}})_{\rm S}
\oplus({\bf \overline{70'}})_{\rm S}
\oplus({\bf \overline{50}})_{\rm S}
\oplus({\bf \overline{4620}})_{\rm A}
\oplus({\bf \overline{2430}})_{\rm A}
\oplus({\bf \overline{1540'}})_{\rm A}
\oplus({\bf \overline{945}})_{\rm A}
\oplus({\bf \overline{720}})_{\rm A}
\oplus({\bf \overline{560''}})_{\rm A}
\oplus({\bf \overline{105}})_{\rm A}
$\\
%
${\bf \overline{160}}\otimes{\bf 5}$
&=&
$({\bf \overline{450'}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{160}}\otimes{\bf \overline{5}}$
&=&
$({\bf 315'})
\oplus({\bf 450})
\oplus({\bf 35})$\\
%
${\bf \overline{160}}\otimes{\bf 10}$
&=&
$({\bf \overline{1050'}})
\oplus({\bf \overline{224}})
\oplus({\bf 200})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{160}}\otimes{\bf \overline{10}}$
&=&
$({\bf 945})
\oplus({\bf 480})
\oplus({\bf 70'})
\oplus({\bf 105})$\\
%
${\bf \overline{160}}\otimes{\bf 15}$
&=&
$({\bf 1000})
\oplus({\bf 24})
\oplus({\bf \overline{1050'}})
\oplus({\bf 200})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{160}}\otimes{\bf \overline{15}}$
&=&
$({\bf 560''})
\oplus({\bf 720})
\oplus({\bf 945})
\oplus({\bf 70'})
\oplus({\bf 105})$\\
%
${\bf \overline{160}}\otimes{\bf 24}$
&=&
$({\bf \overline{875}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{175}})
\oplus2({\bf \overline{160}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{160}}\otimes{\bf 35}$
&=&
$({\bf \overline{924}})
\oplus({\bf 700'})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{126'}})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{224}})$\\
%
${\bf \overline{160}}\otimes{\bf \overline{35}}$
&=&
$({\bf 1925})
\oplus({\bf 5})
\oplus({\bf 2625})
\oplus({\bf 450'})
\oplus({\bf 70})
\oplus({\bf 45})
\oplus({\bf 480})$\\
%
${\bf \overline{160}}\otimes{\bf 40}$
&=&
$({\bf \overline{1750}})
\oplus({\bf \overline{1701}})
\oplus({\bf 1024})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{126'}})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus2({\bf \overline{224}})$\\
%
${\bf \overline{160}}\otimes{\bf \overline{40}}$
&=&
$({\bf 2625})
\oplus({\bf 1200})
\oplus({\bf 945})
\oplus({\bf 450'})
\oplus({\bf 70})
\oplus({\bf 45})
\oplus({\bf 105})
\oplus2({\bf 480})$\\
%
${\bf \overline{160}}\otimes{\bf 45}$
&=&
$({\bf \overline{2000}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{280'}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{160}}\otimes{\bf \overline{45}}$
&=&
$({\bf 2520'})
\oplus({\bf 1440})
\oplus({\bf 1215})
\oplus({\bf 315'})
\oplus({\bf 560})
\oplus({\bf 175})
\oplus2({\bf 450})
\oplus({\bf 40})
\oplus({\bf 35})$\\
%
${\bf \overline{160}}\otimes{\bf 50}$
&=&
$({\bf \overline{3360'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{280'}})$\\
%
${\bf \overline{160}}\otimes{\bf \overline{50}}$
&=&
$({\bf 4000})
\oplus({\bf 160})
\oplus({\bf 1440})
\oplus({\bf 1215})
\oplus({\bf 560})
\oplus({\bf 175})
\oplus({\bf 450})$\\
%
${\bf \overline{160}}\otimes{\bf 70}$
&=&
$({\bf \overline{1925}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{5}})
\oplus({\bf \overline{2000}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{450'}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{70}})$\\
%
${\bf \overline{160}}\otimes{\bf \overline{70}}$
&=&
$({\bf 1540})
\oplus({\bf 945'})
\oplus({\bf 1890})
\oplus({\bf 1050})
\oplus({\bf 210})
\oplus2({\bf 450})
\oplus({\bf 35})
\oplus({\bf 2520'})
\oplus({\bf 1440})
\oplus2({\bf 315'})
\oplus({\bf 40})$\\
%
${\bf \overline{160}}\otimes{\bf 70'}$
&=&
$({\bf \overline{1440'}})
\oplus({\bf \overline{2970}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{420}})$\\
%
${\bf \overline{160}}\otimes{\bf \overline{70'}}$
&=&
$({\bf 3360'''})
\oplus({\bf 5390})
\oplus({\bf 875})
\oplus({\bf 15})
\oplus({\bf 10})
\oplus({\bf 160})
\oplus({\bf 1215})
\oplus({\bf 175})$\\
%
${\bf \overline{160}}\otimes{\bf 75}$
&=&
$({\bf \overline{5120}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus2({\bf \overline{700}})
\oplus({\bf \overline{160}})$\\
%
${\bf \overline{160}}\otimes{\bf 105}$
&=&
$({\bf \overline{2970}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2000}})
\oplus2({\bf \overline{420'}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{280'}})$\\
%
${\bf \overline{160}}\otimes{\bf \overline{105}}$
&=&
$({\bf 5390})
\oplus({\bf 875})
\oplus({\bf 15})
\oplus({\bf 560})
\oplus({\bf 10})
\oplus({\bf 4000})
\oplus({\bf 2520'})
\oplus({\bf 160})
\oplus({\bf 40})
\oplus2({\bf 1215})
\oplus2({\bf 175})
\oplus({\bf 450})$\\
%
${\bf \overline{160}}\otimes{\bf 126}$
&=&
$({\bf \overline{5390}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{450}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{160}}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{3465}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{720'}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{700}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{875}})
\oplus2({\bf \overline{540}})$\\
%
${\bf \overline{160}}\otimes{\bf 126'}$
&=&
$({\bf \overline{5460}})
\oplus({\bf \overline{9800}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{450}})$\\
%
${\bf \overline{160}}\otimes{\bf \overline{126'}}$
&=&
$({\bf \overline{2145}})
\oplus({\bf \overline{4725''}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{5940}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{720'}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{840}})$\\
%
${\bf \overline{160}}\otimes{\bf 160}$
&=&
$({\bf 3675'})
\oplus({\bf 4950})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1})
\oplus({\bf \overline{4950}})
\oplus({\bf 6125})
\oplus({\bf 1050'})
\oplus2({\bf 1000})
\oplus({\bf 126})
\oplus({\bf 75})
\oplus({\bf \overline{126}})
\oplus2({\bf 24})
\oplus({\bf 1024})
\oplus2({\bf 200})$\\
%
${\bf \overline{160}}\otimes{\bf \overline{160}}$
&=&
$({\bf 2520'''})_{\rm S}
\oplus({\bf 4410})_{\rm S}
\oplus({\bf 2625'})_{\rm S}
\oplus({\bf 980})_{\rm S}
\oplus({\bf 945})_{\rm S}
\oplus({\bf 720})_{\rm S}
\oplus({\bf 560''})_{\rm S}
\oplus({\bf 70'})_{\rm S}
\oplus({\bf 50})_{\rm S}
\oplus({\bf 4620})_{\rm A}
\oplus({\bf 2430})_{\rm A}
\oplus({\bf 1800})_{\rm A}
\oplus({\bf 1540'})_{\rm A}
\oplus({\bf 945})_{\rm A}
\oplus({\bf 720})_{\rm A}
\oplus({\bf 560''})_{\rm A}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 175}\otimes{\bf 5}$
&=&
$({\bf \overline{450}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{40}})$\\
%
${\bf 175}\otimes{\bf \overline{5}}$
&=&
$({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 45})$\\
%
${\bf 175}\otimes{\bf 10}$
&=&
$({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})$\\
%
${\bf 175}\otimes{\bf \overline{10}}$
&=&
$({\bf 1024})
\oplus({\bf 200})
\oplus({\bf 175'})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 175}\otimes{\bf 15}$
&=&
$({\bf \overline{945}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})$\\
%
${\bf 175}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1050'}})
\oplus({\bf 1024})
\oplus({\bf 200})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 175}\otimes{\bf 24}$
&=&
$({\bf 1215})
\oplus({\bf 560})
\oplus({\bf 700})
\oplus({\bf 450})
\oplus({\bf 315})
\oplus({\bf 210})
\oplus({\bf 160})
\oplus3({\bf 175})
\oplus({\bf 40})
\oplus({\bf 15})
\oplus({\bf 10})$\\
%
${\bf 175}\otimes{\bf 35}$
&=&
$({\bf \overline{2000}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf 175}\otimes{\bf \overline{35}}$
&=&
$({\bf 1750})
\oplus({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf 224})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 126})
\oplus({\bf 75})$\\
%
${\bf 175}\otimes{\bf 40}$
&=&
$({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{5}})
\oplus2({\bf \overline{480}})
\oplus2({\bf \overline{280}})
\oplus2({\bf \overline{70}})
\oplus2({\bf \overline{45}})$\\
%
${\bf 175}\otimes{\bf \overline{40}}$
&=&
$({\bf 1701})
\oplus({\bf \overline{700'}})
\oplus({\bf 1050'})
\oplus({\bf 200})
\oplus({\bf \overline{175'}})
\oplus({\bf 224})
\oplus({\bf \overline{126}})
\oplus({\bf 24})
\oplus2({\bf 1024})
\oplus2({\bf 175'})
\oplus2({\bf 126})
\oplus2({\bf 75})$\\
%
${\bf 175}\otimes{\bf 45}$
&=&
$({\bf \overline{1890}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})
\oplus3({\bf \overline{175}})$\\
%
${\bf 175}\otimes{\bf \overline{45}}$
&=&
$({\bf 2520})
\oplus({\bf 1120})
\oplus({\bf 720})
\oplus({\bf 450'})
\oplus({\bf 420})
\oplus2({\bf 480})
\oplus({\bf 175''})
\oplus({\bf 280'})
\oplus({\bf 105})
\oplus2({\bf 70})
\oplus({\bf 50})
\oplus2({\bf 45})
\oplus({\bf 5})
\oplus3({\bf 280})$\\
%
${\bf 175}\otimes{\bf 50}$
&=&
$({\bf \overline{3675}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{175}})$\\
%
${\bf 175}\otimes{\bf \overline{50}}$
&=&
$({\bf 2205})
\oplus({\bf 2520})
\oplus({\bf 1120})
\oplus({\bf 720})
\oplus({\bf 420})
\oplus({\bf 480})
\oplus({\bf 175''})
\oplus({\bf 280'})
\oplus({\bf 105})
\oplus({\bf 70})
\oplus({\bf 50})
\oplus({\bf 45})
\oplus2({\bf 280})$\\
%
${\bf 175}\otimes{\bf 70}$
&=&
$({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus2({\bf \overline{40}})
\oplus2({\bf \overline{175}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{315}})
\oplus3({\bf \overline{450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{10}})$\\
%
${\bf 175}\otimes{\bf \overline{70}}$
&=&
$({\bf 2625})
\oplus({\bf 1200})
\oplus({\bf 945})
\oplus2({\bf 280})
\oplus2({\bf 70})
\oplus2({\bf 45})
\oplus({\bf 2520})
\oplus({\bf 1120})
\oplus({\bf 720})
\oplus({\bf 450'})
\oplus3({\bf 480})
\oplus({\bf 280'})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 5})$\\
%
${\bf 175}\otimes{\bf 70'}$
&=&
$({\bf \overline{3465}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})$\\
%
${\bf 175}\otimes{\bf \overline{70'}}$
&=&
$({\bf 2970})
\oplus({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 420'})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 280'})
\oplus({\bf 280})$\\
%
${\bf 175}\otimes{\bf 75}$
&=&
$({\bf 3675})
\oplus({\bf 1890})
\oplus({\bf 1050})
\oplus({\bf 1215})
\oplus({\bf 560'})
\oplus({\bf 560})
\oplus({\bf 160})
\oplus({\bf 35})
\oplus({\bf 15})
\oplus({\bf 10})
\oplus2({\bf 700})
\oplus2({\bf 450})
\oplus2({\bf 315})
\oplus2({\bf 210})
\oplus3({\bf 175})
\oplus2({\bf 40})$\\
%
${\bf 175}\otimes{\bf 105}$
&=&
$({\bf \overline{5120}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{1215}})
\oplus2({\bf \overline{700}})
\oplus({\bf \overline{450}})
\oplus2({\bf \overline{160}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{40}})
\oplus3({\bf \overline{175}})$\\
%
${\bf 175}\otimes{\bf \overline{105}}$
&=&
$({\bf 3360'})
\oplus({\bf 2000})
\oplus({\bf 720})
\oplus({\bf 1120})
\oplus({\bf 420'})
\oplus({\bf 175''})
\oplus({\bf 50})
\oplus({\bf 2205})
\oplus({\bf 450'})
\oplus2({\bf 2520})
\oplus2({\bf 420})
\oplus({\bf 480})
\oplus2({\bf 280'})
\oplus({\bf 70})
\oplus({\bf 45})
\oplus3({\bf 280})$\\
%
${\bf 175}\otimes{\bf 126}$
&=&
$({\bf 5120})
\oplus({\bf 875})
\oplus({\bf 840})
\oplus({\bf 450})
\oplus({\bf 560})
\oplus({\bf 540})
\oplus2({\bf 210})
\oplus2({\bf 315})
\oplus({\bf 15})
\oplus({\bf 10})
\oplus({\bf 40})
\oplus({\bf 3675})
\oplus({\bf 1890})
\oplus({\bf 1050})
\oplus2({\bf 1215})
\oplus({\bf 560'})
\oplus2({\bf 160})
\oplus3({\bf 700})
\oplus3({\bf 175})$\\
%
${\bf 175}\otimes{\bf \overline{126}}$
&=&
$({\bf 4000})
\oplus({\bf 2520'})
\oplus({\bf 1440})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 315'})
\oplus({\bf 315})
\oplus2({\bf 40})
\oplus2({\bf 210})
\oplus({\bf 15})
\oplus({\bf 10})
\oplus({\bf 3675})
\oplus({\bf 1890})
\oplus({\bf 1050})
\oplus2({\bf 1215})
\oplus2({\bf 560})
\oplus({\bf 35})
\oplus3({\bf 450})
\oplus3({\bf 175})$\\
%
${\bf 175}\otimes{\bf 126'}$
&=&
$({\bf 4725''})
\oplus({\bf 5940})
\oplus({\bf 3465})
\oplus({\bf 720'})
\oplus({\bf 5120})
\oplus({\bf 840})
\oplus({\bf 540})
\oplus({\bf 700})$\\
%
${\bf 175}\otimes{\bf \overline{126'}}$
&=&
$({\bf 5600''})
\oplus({\bf 9240'})
\oplus({\bf 1540})
\oplus({\bf 945'})
\oplus({\bf 2520'})
\oplus({\bf 1440})
\oplus({\bf 315'})
\oplus({\bf 450})$\\
%
${\bf 175}\otimes{\bf 160}$
&=&
$({\bf \overline{4620}})
\oplus({\bf \overline{2625'}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1200}})
\oplus3({\bf \overline{945}})
\oplus2({\bf \overline{105}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})$\\
%
${\bf 175}\otimes{\bf \overline{160}}$
&=&
$({\bf \overline{4950}})
\oplus({\bf \overline{2250}})
\oplus({\bf \overline{1750}})
\oplus2({\bf 1024})
\oplus({\bf 24})
\oplus({\bf 6125})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{1701}})
\oplus({\bf 1000})
\oplus3({\bf \overline{1050'}})
\oplus2({\bf 200})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf 75})
\oplus({\bf 1050'})
\oplus({\bf \overline{175'}})$\\
%
${\bf 175}\otimes{\bf 175}$
&=&
$({\bf \overline{4410}})_{\rm S}
\oplus({\bf \overline{2520}})_{\rm S}
\oplus({\bf \overline{1200}})_{\rm S}
\oplus({\bf \overline{1120}})_{\rm S}
\oplus({\bf \overline{980}})_{\rm S}
\oplus({\bf \overline{945}})_{\rm S}
\oplus2({\bf \overline{720}})_{\rm S}
\oplus2({\bf \overline{480}})_{\rm S}
\oplus({\bf \overline{450'}})_{\rm S}
\oplus({\bf \overline{420}})_{\rm S}
\oplus2({\bf \overline{280}})_{\rm S}
\oplus({\bf \overline{105}})_{\rm S}
\oplus2({\bf \overline{50}})_{\rm S}
\oplus({\bf \overline{70}})_{\rm S}
\oplus({\bf \overline{70'}})_{\rm S}
\oplus({\bf \overline{45}})_{\rm S}
\oplus({\bf \overline{5}})_{\rm S}
\oplus({\bf \overline{2625}})_{\rm A}
\oplus({\bf \overline{2520}})_{\rm A}
\oplus({\bf \overline{2430}})_{\rm A}
\oplus({\bf \overline{1800}})_{\rm A}
\oplus({\bf \overline{1120}})_{\rm A}
\oplus({\bf \overline{945}})_{\rm A}
\oplus2({\bf \overline{720}})_{\rm A}
\oplus2({\bf \overline{480}})_{\rm A}
\oplus({\bf \overline{280'}})_{\rm A}
\oplus2({\bf \overline{280}})_{\rm A}
\oplus({\bf \overline{175''}})_{\rm A}
\oplus2({\bf \overline{105}})_{\rm A}
\oplus({\bf \overline{70}})_{\rm A}
\oplus2({\bf \overline{45}})_{\rm A}
$\\
%
${\bf \overline{175}}\otimes{\bf 5}$
&=&
$({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{175}}\otimes{\bf \overline{5}}$
&=&
$({\bf 450})
\oplus({\bf 210})
\oplus({\bf 175})
\oplus({\bf 40})$\\
%
${\bf \overline{175}}\otimes{\bf 10}$
&=&
$({\bf 1024})
\oplus({\bf \overline{175'}})
\oplus({\bf 200})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{175}}\otimes{\bf \overline{10}}$
&=&
$({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 70})
\oplus({\bf 45})$\\
%
${\bf \overline{175}}\otimes{\bf 15}$
&=&
$({\bf 1050'})
\oplus({\bf 1024})
\oplus({\bf 200})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf \overline{175}}\otimes{\bf \overline{15}}$
&=&
$({\bf 945})
\oplus({\bf 720})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 45})$\\
%
${\bf \overline{175}}\otimes{\bf 24}$
&=&
$({\bf \overline{1215}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{210}})
\oplus3({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{175}}\otimes{\bf 35}$
&=&
$({\bf \overline{1750}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{224}})
\oplus({\bf 1024})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus({\bf 75})$\\
%
${\bf \overline{175}}\otimes{\bf \overline{35}}$
&=&
$({\bf 2000})
\oplus({\bf 2520})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 45})$\\
%
${\bf \overline{175}}\otimes{\bf 40}$
&=&
$({\bf \overline{1701}})
\oplus({\bf \overline{1050'}})
\oplus({\bf 700'})
\oplus({\bf \overline{224}})
\oplus({\bf 200})
\oplus({\bf 175'})
\oplus({\bf 126})
\oplus({\bf 24})
\oplus2({\bf 1024})
\oplus2({\bf \overline{175'}})
\oplus2({\bf \overline{126}})
\oplus2({\bf 75})$\\
%
${\bf \overline{175}}\otimes{\bf \overline{40}}$
&=&
$({\bf 2520})
\oplus({\bf 1120})
\oplus({\bf 720})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 105})
\oplus({\bf 50})
\oplus({\bf 5})
\oplus2({\bf 480})
\oplus2({\bf 280})
\oplus2({\bf 70})
\oplus2({\bf 45})$\\
%
${\bf \overline{175}}\otimes{\bf 45}$
&=&
$({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{175''}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{70}})
\oplus({\bf \overline{50}})
\oplus2({\bf \overline{45}})
\oplus({\bf \overline{5}})
\oplus3({\bf \overline{280}})$\\
%
${\bf \overline{175}}\otimes{\bf \overline{45}}$
&=&
$({\bf 1890})
\oplus({\bf 1050})
\oplus({\bf 1215})
\oplus({\bf 560})
\oplus({\bf 700})
\oplus2({\bf 450})
\oplus({\bf 315})
\oplus2({\bf 210})
\oplus({\bf 160})
\oplus({\bf 35})
\oplus({\bf 15})
\oplus2({\bf 40})
\oplus({\bf 10})
\oplus3({\bf 175})$\\
%
${\bf \overline{175}}\otimes{\bf 50}$
&=&
$({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{280}})$\\
%
${\bf \overline{175}}\otimes{\bf \overline{50}}$
&=&
$({\bf 3675})
\oplus({\bf 1050})
\oplus({\bf 1215})
\oplus({\bf 560})
\oplus({\bf 700})
\oplus({\bf 450})
\oplus({\bf 315})
\oplus({\bf 210})
\oplus({\bf 160})
\oplus({\bf 15})
\oplus({\bf 40})
\oplus({\bf 10})
\oplus2({\bf 175})$\\
%
${\bf \overline{175}}\otimes{\bf 70}$
&=&
$({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{45}})
\oplus2({\bf \overline{70}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{280'}})
\oplus3({\bf \overline{480}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{5}})$\\
%
${\bf \overline{175}}\otimes{\bf \overline{70}}$
&=&
$({\bf 2520'})
\oplus({\bf 1440})
\oplus({\bf 315'})
\oplus2({\bf 210})
\oplus2({\bf 175})
\oplus2({\bf 40})
\oplus({\bf 1890})
\oplus({\bf 1050})
\oplus({\bf 1215})
\oplus({\bf 560})
\oplus({\bf 700})
\oplus3({\bf 450})
\oplus({\bf 315})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf \overline{175}}\otimes{\bf 70'}$
&=&
$({\bf \overline{2970}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2000}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{175}}\otimes{\bf \overline{70'}}$
&=&
$({\bf 3465})
\oplus({\bf 5120})
\oplus({\bf 875})
\oplus({\bf 540})
\oplus({\bf 1215})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 175})$\\
%
${\bf \overline{175}}\otimes{\bf 75}$
&=&
$({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{450}})
\oplus2({\bf \overline{210}})
\oplus3({\bf \overline{175}})
\oplus2({\bf \overline{40}})$\\
%
${\bf \overline{175}}\otimes{\bf 105}$
&=&
$({\bf \overline{3360'}})
\oplus({\bf \overline{2000}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{450'}})
\oplus2({\bf \overline{2520}})
\oplus2({\bf \overline{420}})
\oplus2({\bf \overline{280'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})
\oplus3({\bf \overline{280}})$\\
%
${\bf \overline{175}}\otimes{\bf \overline{105}}$
&=&
$({\bf 5120})
\oplus({\bf 875})
\oplus({\bf 560})
\oplus({\bf 540})
\oplus({\bf 15})
\oplus({\bf 315})
\oplus({\bf 10})
\oplus({\bf 3675})
\oplus({\bf 1890})
\oplus2({\bf 1215})
\oplus2({\bf 700})
\oplus({\bf 450})
\oplus({\bf 210})
\oplus2({\bf 160})
\oplus({\bf 40})
\oplus3({\bf 175})$\\
%
${\bf \overline{175}}\otimes{\bf 126}$
&=&
$({\bf \overline{4000}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{700}})
\oplus2({\bf \overline{40}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{315'}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{35}})
\oplus3({\bf \overline{450}})
\oplus3({\bf \overline{175}})$\\
%
${\bf \overline{175}}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{5120}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus2({\bf \overline{315}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{560'}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{160}})
\oplus3({\bf \overline{700}})
\oplus3({\bf \overline{175}})$\\
%
${\bf \overline{175}}\otimes{\bf 126'}$
&=&
$({\bf \overline{5600''}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{1540}})
\oplus({\bf \overline{945'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{450}})$\\
%
${\bf \overline{175}}\otimes{\bf \overline{126'}}$
&=&
$({\bf \overline{4725''}})
\oplus({\bf \overline{5940}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{720'}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{700}})$\\
%
${\bf \overline{175}}\otimes{\bf 160}$
&=&
$({\bf 4950})
\oplus({\bf 2250})
\oplus({\bf 1750})
\oplus({\bf 24})
\oplus2({\bf 1024})
\oplus({\bf 6125})
\oplus({\bf 2700})
\oplus({\bf 1000})
\oplus({\bf 1701})
\oplus3({\bf 1050'})
\oplus2({\bf 126})
\oplus2({\bf 200})
\oplus({\bf 224})
\oplus({\bf 75})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{1050'}})
\oplus({\bf 175'})$\\
%
${\bf \overline{175}}\otimes{\bf \overline{160}}$
&=&
$({\bf 4620})
\oplus({\bf 2625'})
\oplus({\bf 560''})
\oplus2({\bf 720})
\oplus({\bf 280})
\oplus({\bf 4410})
\oplus({\bf 2430})
\oplus({\bf 2625})
\oplus({\bf 1200})
\oplus3({\bf 945})
\oplus2({\bf 480})
\oplus2({\bf 105})
\oplus({\bf 70'})
\oplus({\bf 50})
\oplus({\bf 45})
\oplus({\bf 2520})
\oplus({\bf 1120})$\\
%
${\bf \overline{175}}\otimes{\bf 175}$
&=&
$({\bf 6125})
\oplus({\bf \overline{2700}})
\oplus({\bf 2700})
\oplus({\bf \overline{1701}})
\oplus({\bf 1176})
\oplus({\bf 1000})
\oplus({\bf 1701})
\oplus({\bf 700'})
\oplus({\bf \overline{700'}})
\oplus2({\bf 1050'})
\oplus3({\bf 126})
\oplus3({\bf 200})
\oplus5({\bf 1024})
\oplus({\bf \overline{224}})
\oplus({\bf 224})
\oplus2({\bf \overline{175'}})
\oplus3({\bf 75})
\oplus3({\bf \overline{126}})
\oplus3({\bf 24})
\oplus({\bf 1})
\oplus2({\bf \overline{1050'}})
\oplus2({\bf 175'})$\\
%
${\bf \overline{175}}\otimes{\bf \overline{175}}$
&=&
$({\bf 4410})_{\rm S}
\oplus({\bf 2520})_{\rm S}
\oplus({\bf 1200})_{\rm S}
\oplus({\bf 1120})_{\rm S}
\oplus({\bf 980})_{\rm S}
\oplus({\bf 945})_{\rm S}
\oplus2({\bf 720})_{\rm S}
\oplus2({\bf 480})_{\rm S}
\oplus({\bf 450'})_{\rm S}
\oplus({\bf 420})_{\rm S}
\oplus2({\bf 280})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 70})_{\rm S}
\oplus({\bf 70'})_{\rm S}
\oplus2({\bf 50})_{\rm S}
\oplus({\bf 45})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 2625})_{\rm A}
\oplus({\bf 2520})_{\rm A}
\oplus({\bf 2430})_{\rm A}
\oplus({\bf 1800})_{\rm A}
\oplus({\bf 1120})_{\rm A}
\oplus({\bf 945})_{\rm A}
\oplus2({\bf 720})_{\rm A}
\oplus2({\bf 480})_{\rm A}
\oplus({\bf 280'})_{\rm A}
\oplus2({\bf 280})_{\rm A}
\oplus({\bf 175''})_{\rm A}
\oplus2({\bf 105})_{\rm A}
\oplus({\bf 70})_{\rm A}
\oplus2({\bf 45})_{\rm A}
$\\
%
${\bf 175'}\otimes{\bf 5}$
&=&
$({\bf 420})
\oplus({\bf 175''})
\oplus({\bf 280})$\\
%
${\bf 175'}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{720}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{50}})$\\
%
${\bf 175'}\otimes{\bf 10}$
&=&
$({\bf 560'})
\oplus({\bf 700})
\oplus({\bf 315})
\oplus({\bf 175})$\\
%
${\bf 175'}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{1050}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{40}})$\\
%
${\bf 175'}\otimes{\bf 15}$
&=&
$({\bf 840})
\oplus({\bf 210})
\oplus({\bf 560'})
\oplus({\bf 700})
\oplus({\bf 315})$\\
%
${\bf 175'}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1890}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{40}})$\\
%
${\bf 175'}\otimes{\bf 24}$
&=&
$({\bf 1701})
\oplus({\bf \overline{700'}})
\oplus({\bf 1024})
\oplus({\bf 224})
\oplus2({\bf 175'})
\oplus({\bf 126})
\oplus({\bf 75})$\\
%
${\bf 175'}\otimes{\bf 35}$
&=&
$({\bf 4000})
\oplus({\bf 1215})
\oplus({\bf 560})
\oplus({\bf 160})
\oplus({\bf 15})
\oplus({\bf 175})$\\
%
${\bf 175'}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{1500}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{1050}})$\\
%
${\bf 175'}\otimes{\bf 40}$
&=&
$({\bf 3675})
\oplus({\bf 1215})
\oplus({\bf 560})
\oplus({\bf 700})
\oplus({\bf 160})
\oplus({\bf 315})
\oplus({\bf 15})
\oplus({\bf 10})
\oplus2({\bf 175})$\\
%
${\bf 175'}\otimes{\bf \overline{40}}$
&=&
$({\bf \overline{1260}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{175}})
\oplus2({\bf \overline{1050}})$\\
%
${\bf 175'}\otimes{\bf 45}$
&=&
$({\bf 2205})
\oplus({\bf 2520})
\oplus({\bf 1120})
\oplus({\bf 420})
\oplus({\bf 280'})
\oplus({\bf 480})
\oplus({\bf 175''})
\oplus2({\bf 280})
\oplus({\bf 70})
\oplus({\bf 45})$\\
%
${\bf 175'}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{2430}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})$\\
%
${\bf 175'}\otimes{\bf 50}$
&=&
$({\bf 3780})
\oplus({\bf 450'})
\oplus({\bf 5})
\oplus({\bf 2520})
\oplus({\bf 1120})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 70})
\oplus({\bf 45})$\\
%
${\bf 175'}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{1470}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280}})$\\
%
${\bf 175'}\otimes{\bf 70}$
&=&
$({\bf 3360'})
\oplus({\bf 720})
\oplus({\bf 420'})
\oplus2({\bf 280})
\oplus({\bf 175''})
\oplus({\bf 50})
\oplus({\bf 2205})
\oplus({\bf 2520})
\oplus({\bf 1120})
\oplus2({\bf 420})
\oplus({\bf 280'})$\\
%
${\bf 175'}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{4410}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{70'}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{45}})$\\
%
${\bf 175'}\otimes{\bf 70'}$
&=&
$({\bf 7425})
\oplus({\bf 2625})
\oplus({\bf 1200})
\oplus({\bf 450'})
\oplus({\bf 480})
\oplus({\bf 70})$\\
%
${\bf 175'}\otimes{\bf \overline{70'}}$
&=&
$({\bf \overline{2475}})
\oplus({\bf \overline{2400}})
\oplus({\bf \overline{2625'}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1120}})$\\
%
${\bf 175'}\otimes{\bf 75}$
&=&
$({\bf 3024})
\oplus({\bf 2700})
\oplus({\bf 1176})
\oplus({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf \overline{700'}})
\oplus({\bf 200})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf 24})
\oplus2({\bf 1024})
\oplus({\bf 175'})$\\
%
${\bf 175'}\otimes{\bf 105}$
&=&
$({\bf 8750})
\oplus({\bf 2625})
\oplus({\bf 1200})
\oplus({\bf 2520})
\oplus({\bf 1120})
\oplus({\bf 45})
\oplus({\bf 450'})
\oplus({\bf 280'})
\oplus({\bf 5})
\oplus2({\bf 480})
\oplus({\bf 280})
\oplus2({\bf 70})$\\
%
${\bf 175'}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{2400}})
\oplus({\bf \overline{2625'}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{945}})
\oplus2({\bf \overline{2430}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{720}})$\\
%
${\bf 175'}\otimes{\bf 126}$
&=&
$({\bf 4725})
\oplus({\bf 700'})
\oplus({\bf 1750})
\oplus2({\bf 1024})
\oplus({\bf \overline{700'}})
\oplus({\bf 175'})
\oplus({\bf \overline{175'}})
\oplus({\bf 126})
\oplus({\bf 75})
\oplus({\bf 3024})
\oplus({\bf 2700})
\oplus({\bf 1176})
\oplus2({\bf 1701})
\oplus({\bf 1050'})
\oplus({\bf 224})$\\
%
${\bf 175'}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{5600}})
\oplus({\bf 6125})
\oplus({\bf \overline{2700}})
\oplus({\bf 1701})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{700'}})
\oplus({\bf 75})
\oplus2({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 1050'})
\oplus({\bf 200})
\oplus({\bf 224})
\oplus2({\bf 126})
\oplus({\bf \overline{126}})
\oplus({\bf 24})$\\
%
${\bf 175'}\otimes{\bf 126'}$
&=&
$({\bf 3850'})
\oplus({\bf 4125})
\oplus({\bf 4400})
\oplus({\bf 2250})
\oplus({\bf 4725})
\oplus({\bf 2700})$\\
%
${\bf 175'}\otimes{\bf \overline{126'}}$
&=&
$({\bf \overline{12600}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{2250}})
\oplus({\bf 1000})
\oplus({\bf \overline{1050'}})
\oplus({\bf 200})$\\
%
${\bf 175'}\otimes{\bf 160}$
&=&
$({\bf 5940})
\oplus({\bf 720'})
\oplus({\bf 210})
\oplus({\bf 560'})
\oplus({\bf 4900})
\oplus({\bf 5120})
\oplus({\bf 1890})
\oplus({\bf 1050})
\oplus2({\bf 840})
\oplus({\bf 540})
\oplus2({\bf 700})
\oplus({\bf 315})
\oplus({\bf 3675})$\\
%
${\bf 175'}\otimes{\bf \overline{160}}$
&=&
$({\bf \overline{9240}})
\oplus({\bf \overline{3750}})
\oplus({\bf \overline{5120}})
\oplus2({\bf \overline{1890}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{175}})$\\
%
${\bf 175'}\otimes{\bf 175}$
&=&
$({\bf 4900})
\oplus({\bf 1890'})
\oplus({\bf 5120})
\oplus({\bf 1890})
\oplus({\bf 1215})
\oplus({\bf 1050})
\oplus({\bf 840})
\oplus({\bf 540})
\oplus3({\bf 700})
\oplus({\bf 560})
\oplus({\bf 450})
\oplus2({\bf 315})
\oplus({\bf 160})
\oplus2({\bf 210})
\oplus2({\bf 175})
\oplus({\bf 40})
\oplus2({\bf 3675})
\oplus2({\bf 560'})$\\
%
${\bf 175'}\otimes{\bf \overline{175}}$
&=&
$({\bf \overline{8400}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{2520'}})
\oplus2({\bf \overline{1890}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{315'}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{700}})
\oplus2({\bf \overline{210}})
\oplus3({\bf \overline{450}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{175}})
\oplus2({\bf \overline{40}})$\\
%
${\bf 175'}\otimes{\bf 175'}$
&=&
$({\bf 3150})_{\rm S}
\oplus({\bf 3024})_{\rm S}
\oplus({\bf 2700})_{\rm S}
\oplus({\bf 2250})_{\rm S}
\oplus({\bf 1701})_{\rm S}
\oplus({\bf 1176})_{\rm S}
\oplus({\bf 1024})_{\rm S}
\oplus({\bf 200})_{\rm S}
\oplus({\bf \overline{175'}})_{\rm S}
\oplus({\bf 4725})_{\rm A}
\oplus({\bf 3024})_{\rm A}
\oplus({\bf 2700})_{\rm A}
\oplus({\bf 1176'})_{\rm A}
\oplus({\bf 1050'})_{\rm A}
\oplus({\bf 1024})_{\rm A}
\oplus({\bf 700'})_{\rm A}
\oplus({\bf \overline{700'}})_{\rm A}
\oplus({\bf \overline{126}})_{\rm A}
$\\
%
${\bf \overline{175'}}\otimes{\bf 5}$
&=&
$({\bf 720})
\oplus({\bf 105})
\oplus({\bf 50})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{175'}}\otimes{\bf 10}$
&=&
$({\bf 1050})
\oplus({\bf 450})
\oplus({\bf 210})
\oplus({\bf 40})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{560'}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{175}})$\\
%
${\bf \overline{175'}}\otimes{\bf 15}$
&=&
$({\bf 1890})
\oplus({\bf 35})
\oplus({\bf 450})
\oplus({\bf 210})
\oplus({\bf 40})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{840}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315}})$\\
%
${\bf \overline{175'}}\otimes{\bf 24}$
&=&
$({\bf \overline{1701}})
\oplus({\bf 700'})
\oplus({\bf 1024})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{126}})
\oplus2({\bf \overline{175'}})
\oplus({\bf 75})$\\
%
${\bf \overline{175'}}\otimes{\bf 35}$
&=&
$({\bf 1500})
\oplus({\bf 1260})
\oplus({\bf 1440})
\oplus({\bf 560})
\oplus({\bf 315})
\oplus({\bf 1050})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{4000}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{175}})$\\
%
${\bf \overline{175'}}\otimes{\bf 40}$
&=&
$({\bf 1260})
\oplus({\bf 1440})
\oplus({\bf 490})
\oplus({\bf 560})
\oplus({\bf 450})
\oplus({\bf 315})
\oplus({\bf 175})
\oplus({\bf 210})
\oplus2({\bf 1050})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{40}}$
&=&
$({\bf \overline{3675}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{175}})$\\
%
${\bf \overline{175'}}\otimes{\bf 45}$
&=&
$({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 945})
\oplus({\bf 1120})
\oplus({\bf 480})
\oplus2({\bf 720})
\oplus({\bf 280})
\oplus({\bf 105})
\oplus({\bf 45})
\oplus({\bf 50})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{175'}}\otimes{\bf 50}$
&=&
$({\bf 1470})
\oplus({\bf 1200})
\oplus({\bf 70})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1120})
\oplus({\bf 480})
\oplus({\bf 720})
\oplus({\bf 280})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{3780}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{5}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{175'}}\otimes{\bf 70}$
&=&
$({\bf 4410})
\oplus({\bf 1800})
\oplus({\bf 2520})
\oplus({\bf 70'})
\oplus({\bf 50})
\oplus2({\bf 720})
\oplus({\bf 945})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus2({\bf 105})
\oplus({\bf 45})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{3360'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{175''}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{280'}})
\oplus2({\bf \overline{420}})$\\
%
${\bf \overline{175'}}\otimes{\bf 70'}$
&=&
$({\bf 2475})
\oplus({\bf 2400})
\oplus({\bf 2625'})
\oplus({\bf 1200})
\oplus({\bf 2430})
\oplus({\bf 1120})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{70'}}$
&=&
$({\bf \overline{7425}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{175'}}\otimes{\bf 75}$
&=&
$({\bf \overline{3024}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{1701}})
\oplus({\bf 1176})
\oplus({\bf 700'})
\oplus({\bf 200})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf 24})
\oplus({\bf 75})
\oplus2({\bf 1024})
\oplus({\bf \overline{175'}})$\\
%
${\bf \overline{175'}}\otimes{\bf 105}$
&=&
$({\bf 2400})
\oplus({\bf 2625'})
\oplus({\bf 980})
\oplus({\bf 480})
\oplus({\bf 175''})
\oplus({\bf 280})
\oplus({\bf 1470})
\oplus({\bf 1200})
\oplus({\bf 945})
\oplus2({\bf 2430})
\oplus2({\bf 1120})
\oplus({\bf 720})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{8750}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{5}})
\oplus2({\bf \overline{480}})
\oplus2({\bf \overline{70}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{175'}}\otimes{\bf 126}$
&=&
$({\bf 5600})
\oplus({\bf 6125})
\oplus({\bf 2700})
\oplus({\bf \overline{1701}})
\oplus({\bf 75})
\oplus({\bf 700'})
\oplus({\bf 1050'})
\oplus2({\bf 1024})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{224}})
\oplus({\bf 200})
\oplus2({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf 24})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{4725}})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{700'}})
\oplus({\bf 700'})
\oplus2({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus({\bf 75})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{1050'}})
\oplus2({\bf \overline{1701}})
\oplus({\bf 1176})
\oplus({\bf \overline{224}})$\\
%
${\bf \overline{175'}}\otimes{\bf 126'}$
&=&
$({\bf 12600})
\oplus({\bf 4950})
\oplus({\bf 2250})
\oplus({\bf 1000})
\oplus({\bf 1050'})
\oplus({\bf 200})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{126'}}$
&=&
$({\bf \overline{3850'}})
\oplus({\bf \overline{4125}})
\oplus({\bf \overline{4400}})
\oplus({\bf \overline{2250}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{2700}})$\\
%
${\bf \overline{175'}}\otimes{\bf 160}$
&=&
$({\bf 9240})
\oplus({\bf 3750})
\oplus({\bf 5120})
\oplus({\bf 40})
\oplus({\bf 35})
\oplus2({\bf 1890})
\oplus({\bf 2520'})
\oplus({\bf 315'})
\oplus({\bf 1215})
\oplus({\bf 210})
\oplus({\bf 700})
\oplus2({\bf 450})
\oplus({\bf 175})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{160}}$
&=&
$({\bf \overline{5940}})
\oplus({\bf \overline{720'}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{840}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{700}})
\oplus({\bf \overline{3675}})$\\
%
${\bf \overline{175'}}\otimes{\bf 175}$
&=&
$({\bf 8400})
\oplus({\bf 3360})
\oplus({\bf 2520'})
\oplus({\bf 3675})
\oplus({\bf 315'})
\oplus({\bf 1440})
\oplus({\bf 1215})
\oplus2({\bf 1890})
\oplus2({\bf 210})
\oplus2({\bf 1050})
\oplus({\bf 560})
\oplus({\bf 700})
\oplus({\bf 315})
\oplus3({\bf 450})
\oplus({\bf 35})
\oplus({\bf 10})
\oplus2({\bf 175})
\oplus2({\bf 40})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{175}}$
&=&
$({\bf \overline{4900}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{1890'}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{315}})
\oplus3({\bf \overline{700}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{160}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{40}})
\oplus2({\bf \overline{175}})
\oplus2({\bf \overline{3675}})
\oplus2({\bf \overline{560'}})$\\
%
${\bf \overline{175'}}\otimes{\bf 175'}$
&=&
$({\bf 12000})
\oplus({\bf 1000})
\oplus({\bf \overline{1050'}})
\oplus({\bf 126})
\oplus({\bf 75})
\oplus({\bf 1})
\oplus({\bf 6125})
\oplus({\bf \overline{2700}})
\oplus({\bf 2700})
\oplus({\bf 1176})
\oplus({\bf 1050'})
\oplus2({\bf 1024})
\oplus2({\bf 200})
\oplus({\bf \overline{126}})
\oplus2({\bf 24})$\\
%
${\bf \overline{175'}}\otimes{\bf \overline{175'}}$
&=&
$({\bf \overline{3150}})_{\rm S}
\oplus({\bf \overline{3024}})_{\rm S}
\oplus({\bf \overline{2700}})_{\rm S}
\oplus({\bf \overline{2250}})_{\rm S}
\oplus({\bf \overline{1701}})_{\rm S}
\oplus({\bf 1176})_{\rm S}
\oplus({\bf 1024})_{\rm S}
\oplus({\bf 200})_{\rm S}
\oplus({\bf 175'})_{\rm S}
\oplus({\bf \overline{4725}})_{\rm A}
\oplus({\bf \overline{3024}})_{\rm A}
\oplus({\bf \overline{2700}})_{\rm A}
\oplus({\bf \overline{1176'}})_{\rm A}
\oplus({\bf \overline{1050'}})_{\rm A}
\oplus({\bf 1024})_{\rm A}
\oplus({\bf 700'})_{\rm A}
\oplus({\bf \overline{700'}})_{\rm A}
\oplus({\bf 126})_{\rm A}
$\\
%
${\bf 175''}\otimes{\bf 5}$
&=&
$({\bf 560'})
\oplus({\bf 315})$\\
%
${\bf 175''}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{700'}})
\oplus({\bf 175'})$\\
%
${\bf 175''}\otimes{\bf 10}$
&=&
$({\bf \overline{490}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{210}})$\\
%
${\bf 175''}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{980}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{50}})$\\
%
${\bf 175''}\otimes{\bf 15}$
&=&
$({\bf \overline{1260}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{1050}})$\\
%
${\bf 175''}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1800}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{720}})$\\
%
${\bf 175''}\otimes{\bf 24}$
&=&
$({\bf 2205})
\oplus({\bf 1120})
\oplus({\bf 420})
\oplus({\bf 175''})
\oplus({\bf 280})$\\
%
${\bf 175''}\otimes{\bf 35}$
&=&
$({\bf \overline{3750}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{450}})$\\
%
${\bf 175''}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{2400}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1120}})$\\
%
${\bf 175''}\otimes{\bf 40}$
&=&
$({\bf \overline{3360}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{40}})$\\
%
${\bf 175''}\otimes{\bf \overline{40}}$
&=&
$({\bf \overline{1470}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{280}})$\\
%
${\bf 175''}\otimes{\bf 45}$
&=&
$({\bf 1890'})
\oplus({\bf 3675})
\oplus({\bf 560'})
\oplus({\bf 700})
\oplus({\bf 560})
\oplus({\bf 315})
\oplus({\bf 175})$\\
%
${\bf 175''}\otimes{\bf \overline{45}}$
&=&
$({\bf 3024})
\oplus({\bf 1176})
\oplus({\bf 1701})
\oplus({\bf \overline{700'}})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf 75})$\\
%
${\bf 175''}\otimes{\bf 50}$
&=&
$({\bf 3360''})
\oplus({\bf 1215})
\oplus({\bf 315})
\oplus({\bf 10})
\oplus({\bf 3675})
\oplus({\bf 175})$\\
%
${\bf 175''}\otimes{\bf \overline{50}}$
&=&
$({\bf 1176'})
\oplus({\bf 2700})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{126}})
\oplus({\bf 3024})
\oplus({\bf 1024})$\\
%
${\bf 175''}\otimes{\bf 70}$
&=&
$({\bf 4900})
\oplus({\bf 1050})
\oplus({\bf 840})
\oplus({\bf 315})
\oplus({\bf 210})
\oplus({\bf 560'})
\oplus({\bf 3675})
\oplus({\bf 700})$\\
%
${\bf 175''}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{5600}})
\oplus({\bf \overline{2700}})
\oplus({\bf 224})
\oplus({\bf \overline{700'}})
\oplus({\bf 126})
\oplus({\bf 175'})
\oplus({\bf 1701})
\oplus({\bf 1024})$\\
%
${\bf 175''}\otimes{\bf 70'}$
&=&
$({\bf 6875})
\oplus({\bf 4000})
\oplus({\bf 160})
\oplus({\bf 1215})$\\
%
${\bf 175''}\otimes{\bf \overline{70'}}$
&=&
$({\bf 4125})
\oplus({\bf 4725})
\oplus({\bf 700'})
\oplus({\bf 2700})$\\
%
${\bf 175''}\otimes{\bf 75}$
&=&
$({\bf 2520''})
\oplus({\bf 3780})
\oplus({\bf 2205})
\oplus({\bf 2520})
\oplus({\bf 1120})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 175''})
\oplus({\bf 45})$\\
%
${\bf 175''}\otimes{\bf 105}$
&=&
$({\bf 7875})
\oplus({\bf 4000})
\oplus({\bf 3675})
\oplus({\bf 160})
\oplus({\bf 175})
\oplus({\bf 15})
\oplus({\bf 1215})
\oplus({\bf 560})
\oplus({\bf 700})$\\
%
${\bf 175''}\otimes{\bf \overline{105}}$
&=&
$({\bf 3150})
\oplus({\bf 4725})
\oplus({\bf 700'})
\oplus({\bf 3024})
\oplus({\bf 1024})
\oplus({\bf \overline{175'}})
\oplus({\bf 2700})
\oplus({\bf 1176})
\oplus({\bf 1701})$\\
%
${\bf 175''}\otimes{\bf 126}$
&=&
$({\bf 6615})
\oplus({\bf 980})
\oplus({\bf 3360'})
\oplus({\bf 1120})
\oplus({\bf 720})
\oplus({\bf 2205})
\oplus({\bf 280})
\oplus({\bf 50})
\oplus({\bf 3780})
\oplus({\bf 2520})
\oplus({\bf 420})$\\
%
${\bf 175''}\otimes{\bf \overline{126}}$
&=&
$({\bf 4725'})
\oplus({\bf 8750})
\oplus({\bf 2205})
\oplus({\bf 280'})
\oplus({\bf 1200})
\oplus({\bf 280})
\oplus({\bf 1120})
\oplus({\bf 70})
\oplus({\bf 2520})
\oplus({\bf 480})
\oplus({\bf 420})$\\
%
${\bf 175''}\otimes{\bf 126'}$
&=&
$({\bf 6600})
\oplus({\bf 8250})
\oplus({\bf 5400})
\oplus({\bf 1800})$\\
%
${\bf 175''}\otimes{\bf \overline{126'}}$
&=&
$({\bf 11550'})
\oplus({\bf 7425})
\oplus({\bf 2625})
\oplus({\bf 450'})$\\
%
${\bf 175''}\otimes{\bf 160}$
&=&
$({\bf \overline{9240''}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{1500}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{560}})$\\
%
${\bf 175''}\otimes{\bf \overline{160}}$
&=&
$({\bf \overline{11550}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{720}})$\\
%
${\bf 175''}\otimes{\bf 175}$
&=&
$({\bf \overline{5600'}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1440}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{210}})$\\
%
${\bf 175''}\otimes{\bf \overline{175}}$
&=&
$({\bf \overline{10240}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{480}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{50}})$\\
%
${\bf 175''}\otimes{\bf 175'}$
&=&
$({\bf 3360''''})
\oplus({\bf 5400})
\oplus({\bf 1800})
\oplus({\bf 3780})
\oplus({\bf 2520})
\oplus({\bf 2205})
\oplus({\bf 1120})
\oplus({\bf 105})
\oplus({\bf 6615})
\oplus({\bf 2520''})
\oplus({\bf 720})
\oplus({\bf 480})$\\
%
${\bf 175''}\otimes{\bf \overline{175'}}$
&=&
$({\bf 10500})
\oplus({\bf 2625})
\oplus({\bf 2520})
\oplus({\bf 450'})
\oplus({\bf 1120})
\oplus({\bf 480})
\oplus({\bf 280})
\oplus({\bf 5})
\oplus({\bf 8750})
\oplus({\bf 3780})
\oplus({\bf 70})
\oplus({\bf 45})$\\
%
${\bf 175''}\otimes{\bf 175''}$
&=&
$({\bf 2520''''})_{\rm S}
\oplus({\bf 8505})_{\rm S}
\oplus({\bf 1890})_{\rm S}
\oplus({\bf 1890'})_{\rm S}
\oplus({\bf 560})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 7350})_{\rm A}
\oplus({\bf 3750})_{\rm A}
\oplus({\bf 3675})_{\rm A}
\oplus({\bf 450})_{\rm A}
$\\
%
${\bf \overline{175''}}\otimes{\bf 5}$
&=&
$({\bf 700'})
\oplus({\bf \overline{175'}})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{560'}})
\oplus({\bf \overline{315}})$\\
%
${\bf \overline{175''}}\otimes{\bf 10}$
&=&
$({\bf 980})
\oplus({\bf 720})
\oplus({\bf 50})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{10}}$
&=&
$({\bf 490})
\oplus({\bf 1050})
\oplus({\bf 210})$\\
%
${\bf \overline{175''}}\otimes{\bf 15}$
&=&
$({\bf 1800})
\oplus({\bf 105})
\oplus({\bf 720})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{15}}$
&=&
$({\bf 1260})
\oplus({\bf 315})
\oplus({\bf 1050})$\\
%
${\bf \overline{175''}}\otimes{\bf 24}$
&=&
$({\bf \overline{2205}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{175''}}\otimes{\bf 35}$
&=&
$({\bf 2400})
\oplus({\bf 175''})
\oplus({\bf 2430})
\oplus({\bf 1120})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{35}}$
&=&
$({\bf 3750})
\oplus({\bf 35})
\oplus({\bf 1890})
\oplus({\bf 450})$\\
%
${\bf \overline{175''}}\otimes{\bf 40}$
&=&
$({\bf 1470})
\oplus({\bf 2430})
\oplus({\bf 980})
\oplus({\bf 1120})
\oplus({\bf 720})
\oplus({\bf 280})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{40}}$
&=&
$({\bf 3360})
\oplus({\bf 1890})
\oplus({\bf 450})
\oplus({\bf 1050})
\oplus({\bf 210})
\oplus({\bf 40})$\\
%
${\bf \overline{175''}}\otimes{\bf 45}$
&=&
$({\bf \overline{3024}})
\oplus({\bf \overline{1701}})
\oplus({\bf 1176})
\oplus({\bf 700'})
\oplus({\bf 1024})
\oplus({\bf \overline{175'}})
\oplus({\bf 75})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{1890'}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{175}})$\\
%
${\bf \overline{175''}}\otimes{\bf 50}$
&=&
$({\bf \overline{1176'}})
\oplus({\bf \overline{2700}})
\oplus({\bf 700'})
\oplus({\bf 126})
\oplus({\bf \overline{3024}})
\oplus({\bf 1024})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{3360''}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{175}})$\\
%
${\bf \overline{175''}}\otimes{\bf 70}$
&=&
$({\bf 5600})
\oplus({\bf 2700})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus({\bf \overline{126}})
\oplus({\bf 700'})
\oplus({\bf \overline{1701}})
\oplus({\bf 1024})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{4900}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{560'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{700}})$\\
%
${\bf \overline{175''}}\otimes{\bf 70'}$
&=&
$({\bf \overline{4125}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{700'}})
\oplus({\bf \overline{2700}})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{70'}}$
&=&
$({\bf \overline{6875}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{1215}})$\\
%
${\bf \overline{175''}}\otimes{\bf 75}$
&=&
$({\bf \overline{2520''}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{175''}}\otimes{\bf 105}$
&=&
$({\bf \overline{3150}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{700'}})
\oplus({\bf 1024})
\oplus({\bf 175'})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{1701}})
\oplus({\bf 1176})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{7875}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{175}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{175''}}\otimes{\bf 126}$
&=&
$({\bf \overline{4725'}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{480}})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{6615}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{980}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{420}})$\\
%
${\bf \overline{175''}}\otimes{\bf 126'}$
&=&
$({\bf \overline{11550'}})
\oplus({\bf \overline{7425}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{450'}})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{126'}}$
&=&
$({\bf \overline{6600}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{1800}})$\\
%
${\bf \overline{175''}}\otimes{\bf 160}$
&=&
$({\bf 11550})
\oplus({\bf 5400})
\oplus({\bf 70'})
\oplus({\bf 105})
\oplus({\bf 1800})
\oplus({\bf 4410})
\oplus({\bf 945})
\oplus({\bf 2520})
\oplus({\bf 720})
\oplus({\bf 480})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{160}}$
&=&
$({\bf 9240''})
\oplus({\bf 560'})
\oplus({\bf 1500})
\oplus({\bf 1260})
\oplus({\bf 315})
\oplus({\bf 8400})
\oplus({\bf 3675})
\oplus({\bf 1440})
\oplus({\bf 1050})
\oplus({\bf 560})$\\
%
${\bf \overline{175''}}\otimes{\bf 175}$
&=&
$({\bf 10240})
\oplus({\bf 4410})
\oplus({\bf 3780})
\oplus({\bf 945})
\oplus({\bf 2430})
\oplus({\bf 1800})
\oplus({\bf 2520})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus({\bf 980})
\oplus({\bf 1120})
\oplus({\bf 280})
\oplus({\bf 45})
\oplus({\bf 105})
\oplus({\bf 50})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{175}}$
&=&
$({\bf 5600'})
\oplus({\bf 8400})
\oplus({\bf 3360})
\oplus({\bf 3675})
\oplus({\bf 1440})
\oplus({\bf 1260})
\oplus({\bf 1890})
\oplus2({\bf 1050})
\oplus({\bf 560})
\oplus({\bf 490})
\oplus({\bf 700})
\oplus({\bf 315})
\oplus({\bf 175})
\oplus({\bf 450})
\oplus({\bf 210})$\\
%
${\bf \overline{175''}}\otimes{\bf 175'}$
&=&
$({\bf \overline{10500}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{5}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{175'}}$
&=&
$({\bf \overline{3360''''}})
\oplus({\bf \overline{5400}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{480}})$\\
%
${\bf \overline{175''}}\otimes{\bf 175''}$
&=&
$({\bf 9000})
\oplus({\bf 1000})
\oplus({\bf 1024})
\oplus({\bf 1})
\oplus({\bf 12000})
\oplus({\bf 6125})
\oplus({\bf 1176})
\oplus({\bf 200})
\oplus({\bf 24})
\oplus({\bf 75})$\\
%
${\bf \overline{175''}}\otimes{\bf \overline{175''}}$
&=&
$({\bf \overline{2520''''}})_{\rm S}
\oplus({\bf \overline{8505}})_{\rm S}
\oplus({\bf \overline{1890}})_{\rm S}
\oplus({\bf \overline{1890'}})_{\rm S}
\oplus({\bf \overline{560}})_{\rm S}
\oplus({\bf \overline{35}})_{\rm S}
\oplus({\bf \overline{7350}})_{\rm A}
\oplus({\bf \overline{3750}})_{\rm A}
\oplus({\bf \overline{3675}})_{\rm A}
\oplus({\bf \overline{450}})_{\rm A}
$\\
%
${\bf 200}\otimes{\bf 5}$
&=&
$({\bf 450'})
\oplus({\bf 480})
\oplus({\bf 70})$\\
%
${\bf 200}\otimes{\bf \overline{5}}$
&=&
$({\bf \overline{450'}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{70}})$\\
%
${\bf 200}\otimes{\bf 10}$
&=&
$({\bf 1215})
\oplus({\bf 450})
\oplus({\bf 160})
\oplus({\bf 175})$\\
%
${\bf 200}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{1215}})
\oplus({\bf \overline{450}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})$\\
%
${\bf 200}\otimes{\bf 15}$
&=&
$({\bf 875})
\oplus({\bf 560})
\oplus({\bf 15})
\oplus({\bf 1215})
\oplus({\bf 160})
\oplus({\bf 175})$\\
%
${\bf 200}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{875}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{160}})
\oplus({\bf \overline{175}})$\\
%
${\bf 200}\otimes{\bf 24}$
&=&
$({\bf 1000})
\oplus({\bf \overline{1050'}})
\oplus({\bf 1050'})
\oplus({\bf 1024})
\oplus({\bf 126})
\oplus2({\bf 200})
\oplus({\bf \overline{126}})
\oplus({\bf 24})$\\
%
${\bf 200}\otimes{\bf 35}$
&=&
$({\bf 1540})
\oplus({\bf 2520'})
\oplus({\bf 1890})
\oplus({\bf 315'})
\oplus({\bf 210})
\oplus({\bf 35})
\oplus({\bf 40})
\oplus({\bf 450})$\\
%
${\bf 200}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{1540}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{450}})$\\
%
${\bf 200}\otimes{\bf 40}$
&=&
$({\bf 2520'})
\oplus({\bf 1890})
\oplus({\bf 700})
\oplus({\bf 1215})
\oplus({\bf 315'})
\oplus({\bf 210})
\oplus({\bf 35})
\oplus({\bf 175})
\oplus({\bf 40})
\oplus2({\bf 450})$\\
%
${\bf 200}\otimes{\bf \overline{40}}$
&=&
$({\bf \overline{2520'}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1215}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{315'}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{175}})
\oplus2({\bf \overline{450}})$\\
%
${\bf 200}\otimes{\bf 45}$
&=&
$({\bf 2625})
\oplus({\bf 2520})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 280'})
\oplus({\bf 450'})
\oplus({\bf 280})
\oplus2({\bf 480})
\oplus({\bf 105})
\oplus({\bf 70})
\oplus({\bf 45})$\\
%
${\bf 200}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{2625}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{450'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{70}})$\\
%
${\bf 200}\otimes{\bf 50}$
&=&
$({\bf 4410})
\oplus({\bf 420})
\oplus({\bf 70'})
\oplus({\bf 50})
\oplus({\bf 2520})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 280})
\oplus({\bf 480})
\oplus({\bf 105})$\\
%
${\bf 200}\otimes{\bf \overline{50}}$
&=&
$({\bf \overline{4410}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{480}})
\oplus({\bf \overline{280}})$\\
%
${\bf 200}\otimes{\bf 70}$
&=&
$({\bf 1925})
\oplus({\bf 1200})
\oplus({\bf 2000})
\oplus({\bf 1120})
\oplus2({\bf 480})
\oplus({\bf 5})
\oplus({\bf 2625})
\oplus({\bf 2520})
\oplus({\bf 280'})
\oplus2({\bf 450'})
\oplus({\bf 280})
\oplus2({\bf 70})
\oplus({\bf 45})$\\
%
${\bf 200}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{1925}})
\oplus({\bf \overline{2000}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{480}})
\oplus({\bf \overline{5}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{450'}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{70}})$\\
%
${\bf 200}\otimes{\bf 70'}$
&=&
$({\bf 2520'''})
\oplus({\bf 4620})
\oplus({\bf 560''})
\oplus({\bf 4410})
\oplus({\bf 70'})
\oplus({\bf 50})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 105})$\\
%
${\bf 200}\otimes{\bf \overline{70'}}$
&=&
$({\bf \overline{2520'''}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{945}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{105}})$\\
%
${\bf 200}\otimes{\bf 75}$
&=&
$({\bf 6125})
\oplus({\bf \overline{1701}})
\oplus({\bf 1701})
\oplus({\bf \overline{1050'}})
\oplus({\bf 224})
\oplus({\bf \overline{224}})
\oplus({\bf 1050'})
\oplus({\bf 175'})
\oplus({\bf \overline{175'}})
\oplus({\bf 126})
\oplus({\bf 75})
\oplus({\bf \overline{126}})
\oplus2({\bf 1024})
\oplus({\bf 200})$\\
%
${\bf 200}\otimes{\bf 105}$
&=&
$({\bf 4620})
\oplus({\bf 1800})
\oplus({\bf 2520})
\oplus({\bf 560''})
\oplus({\bf 280})
\oplus({\bf 4410})
\oplus({\bf 2625})
\oplus({\bf 70'})
\oplus({\bf 50})
\oplus({\bf 45})
\oplus2({\bf 945})
\oplus2({\bf 720})
\oplus({\bf 480})
\oplus2({\bf 105})$\\
%
${\bf 200}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{4620}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{560''}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2625}})
\oplus({\bf \overline{70'}})
\oplus({\bf \overline{50}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{945}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{480}})$\\
%
${\bf 200}\otimes{\bf 126}$
&=&
$({\bf 4950})
\oplus({\bf \overline{2700}})
\oplus({\bf 1750})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{700'}})
\oplus2({\bf 1024})
\oplus({\bf 200})
\oplus({\bf \overline{126}})
\oplus({\bf 6125})
\oplus({\bf 1000})
\oplus({\bf 1701})
\oplus({\bf 224})
\oplus2({\bf 1050'})
\oplus({\bf 175'})
\oplus2({\bf 126})
\oplus({\bf 75})
\oplus({\bf 24})$\\
%
${\bf 200}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{4950}})
\oplus({\bf 2700})
\oplus({\bf \overline{1750}})
\oplus({\bf 700'})
\oplus({\bf 1050'})
\oplus2({\bf 1024})
\oplus({\bf 200})
\oplus({\bf 126})
\oplus({\bf 6125})
\oplus({\bf \overline{1701}})
\oplus({\bf 1000})
\oplus2({\bf \overline{1050'}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})
\oplus({\bf 75})
\oplus2({\bf \overline{126}})
\oplus({\bf 24})$\\
%
${\bf 200}\otimes{\bf 126'}$
&=&
$({\bf 3900})
\oplus({\bf 7776})
\oplus({\bf 924})
\oplus({\bf 8624})
\oplus({\bf 126'})
\oplus({\bf 1750})
\oplus({\bf 1701})
\oplus({\bf 224})
\oplus({\bf 175'})$\\
%
${\bf 200}\otimes{\bf \overline{126'}}$
&=&
$({\bf \overline{3900}})
\oplus({\bf \overline{7776}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{8624}})
\oplus({\bf \overline{126'}})
\oplus({\bf \overline{1750}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{175'}})$\\
%
${\bf 200}\otimes{\bf 160}$
&=&
$({\bf 3360'''})
\oplus({\bf 3465})
\oplus({\bf 15})
\oplus({\bf 560})
\oplus({\bf 5390})
\oplus({\bf 4000})
\oplus({\bf 5120})
\oplus({\bf 3675})
\oplus({\bf 540})
\oplus2({\bf 875})
\oplus2({\bf 1215})
\oplus({\bf 315})
\oplus2({\bf 175})
\oplus({\bf 10})
\oplus({\bf 700})
\oplus2({\bf 160})$\\
%
${\bf 200}\otimes{\bf \overline{160}}$
&=&
$({\bf \overline{3360'''}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{5390}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{3675}})
\oplus2({\bf \overline{875}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{1215}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{175}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{700}})
\oplus2({\bf \overline{160}})$\\
%
${\bf 200}\otimes{\bf 175}$
&=&
$({\bf 5390})
\oplus({\bf 4000})
\oplus({\bf 5120})
\oplus({\bf 2520'})
\oplus({\bf 3675})
\oplus({\bf 1440})
\oplus({\bf 1890})
\oplus({\bf 1050})
\oplus({\bf 540})
\oplus({\bf 875})
\oplus3({\bf 1215})
\oplus({\bf 315})
\oplus2({\bf 560})
\oplus2({\bf 450})
\oplus({\bf 210})
\oplus3({\bf 175})
\oplus({\bf 15})
\oplus({\bf 10})
\oplus({\bf 40})
\oplus2({\bf 700})
\oplus2({\bf 160})$\\
%
${\bf 200}\otimes{\bf \overline{175}}$
&=&
$({\bf \overline{5390}})
\oplus({\bf \overline{5120}})
\oplus({\bf \overline{4000}})
\oplus({\bf \overline{3675}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{875}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{540}})
\oplus3({\bf \overline{1215}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{450}})
\oplus({\bf \overline{210}})
\oplus3({\bf \overline{175}})
\oplus({\bf \overline{40}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{700}})
\oplus2({\bf \overline{160}})$\\
%
${\bf 200}\otimes{\bf 175'}$
&=&
$({\bf 8624})
\oplus({\bf \overline{5600}})
\oplus({\bf 6125})
\oplus({\bf 126'})
\oplus({\bf 75})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{1701}})
\oplus({\bf 1750})
\oplus({\bf \overline{700'}})
\oplus2({\bf 1024})
\oplus({\bf \overline{175'}})
\oplus2({\bf 1701})
\oplus2({\bf 224})
\oplus({\bf 1050'})
\oplus2({\bf 175'})
\oplus({\bf 126})$\\
%
${\bf 200}\otimes{\bf \overline{175'}}$
&=&
$({\bf \overline{8624}})
\oplus({\bf 5600})
\oplus({\bf 6125})
\oplus({\bf \overline{126'}})
\oplus({\bf 75})
\oplus({\bf 2700})
\oplus({\bf \overline{1750}})
\oplus({\bf 1701})
\oplus({\bf 700'})
\oplus2({\bf 1024})
\oplus({\bf 175'})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{1050'}})
\oplus2({\bf \overline{224}})
\oplus2({\bf \overline{175'}})
\oplus({\bf \overline{126}})$\\
%
${\bf 200}\otimes{\bf 175''}$
&=&
$({\bf 12320'})
\oplus({\bf 8750})
\oplus({\bf 2430})
\oplus({\bf 3360'})
\oplus({\bf 2205})
\oplus({\bf 420'})
\oplus({\bf 2520})
\oplus({\bf 175''})
\oplus({\bf 280})
\oplus({\bf 1120})
\oplus({\bf 720})
\oplus({\bf 420})
\oplus({\bf 280'})$\\
%
${\bf 200}\otimes{\bf \overline{175''}}$
&=&
$({\bf \overline{12320'}})
\oplus({\bf \overline{8750}})
\oplus({\bf \overline{3360'}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{420'}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{175''}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{280'}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{720}})$\\
%
${\bf 200}\otimes{\bf 200}$
&=&
$({\bf 3675'})_{\rm S}
\oplus({\bf 6125})_{\rm S}
\oplus({\bf 2250})_{\rm S}
\oplus({\bf \overline{2250}})_{\rm S}
\oplus({\bf 1176})_{\rm S}
\oplus({\bf 1050'})_{\rm S}
\oplus({\bf \overline{1050'}})_{\rm S}
\oplus({\bf 1024})_{\rm S}
\oplus({\bf 1000})_{\rm S}
\oplus2({\bf 200})_{\rm S}
\oplus({\bf 75})_{\rm S}
\oplus({\bf 24})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 4950})_{\rm A}
\oplus({\bf \overline{4950}})_{\rm A}
\oplus({\bf 2700})_{\rm A}
\oplus({\bf \overline{2700}})_{\rm A}
\oplus({\bf 1050'})_{\rm A}
\oplus({\bf \overline{1050'}})_{\rm A}
\oplus({\bf 1024})_{\rm A}
\oplus({\bf 1000})_{\rm A}
\oplus({\bf 200})_{\rm A}
\oplus({\bf 126})_{\rm A}
\oplus({\bf \overline{126}})_{\rm A}
\oplus({\bf 24})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 5}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_5$}
\label{Table:Tensor-products-A5}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_6$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A6} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_6$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 6}\otimes{\bf 6}$
&=&
$({\bf 21})_{\rm S}
\oplus({\bf 15})_{\rm A}$\\
%
${\bf \overline{6}}\otimes{\bf 6}$
&=&
$({\bf 35})
\oplus({\bf 1})$\\
%
${\bf \overline{6}}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{21}})_{\rm S}
\oplus({\bf \overline{15}})_{\rm A}$\\
%
${\bf 15}\otimes{\bf 6}$
&=&
$({\bf 70})
\oplus({\bf 20})$\\
%
${\bf 15}\otimes{\bf \overline{6}}$
&=&
$({\bf 84})
\oplus({\bf 6})$\\
%
${\bf 15}\otimes{\bf 15}$
&=&
$({\bf \overline{105'}})_{\rm S}
\oplus({\bf \overline{15}})_{\rm S}
\oplus({\bf \overline{105}})_{\rm A}
$\\
%
${\bf \overline{15}}\otimes{\bf 6}$
&=&
$({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{15}}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{70}})
\oplus({\bf 20})$\\
%
${\bf \overline{15}}\otimes{\bf 15}$
&=&
$({\bf 189})
\oplus({\bf 35})
\oplus({\bf 1})$\\
%
${\bf \overline{15}}\otimes{\bf \overline{15}}$
&=&
$({\bf 105'})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 20}\otimes{\bf 6}$
&=&
$({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 20}\otimes{\bf \overline{6}}$
&=&
$({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 20}\otimes{\bf 15}$
&=&
$({\bf \overline{210}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf 20}\otimes{\bf \overline{15}}$
&=&
$({\bf 210})
\oplus({\bf 84})
\oplus({\bf 6})$\\
%
${\bf 20}\otimes{\bf 20}$
&=&
$({\bf 175})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 1})_{\rm A}$\\
%
${\bf 21}\otimes{\bf 6}$
&=&
$({\bf 56})
\oplus({\bf 70})$\\
%
${\bf 21}\otimes{\bf \overline{6}}$
&=&
$({\bf 120})
\oplus({\bf 6})$\\
%
${\bf 21}\otimes{\bf 15}$
&=&
$({\bf \overline{210'}})
\oplus({\bf \overline{105}})$\\
%
${\bf 21}\otimes{\bf \overline{15}}$
&=&
$({\bf 280})
\oplus({\bf 35})$\\
%
${\bf 21}\otimes{\bf 20}$
&=&
$({\bf \overline{336}})
\oplus({\bf \overline{84}})$\\
%
${\bf 21}\otimes{\bf 21}$
&=&
$({\bf \overline{126}})_{\rm S}
\oplus({\bf \overline{105'}})_{\rm S}
\oplus({\bf \overline{210'}})_{\rm A}$\\
%
${\bf \overline{21}}\otimes{\bf 6}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{21}}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{56}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{21}}\otimes{\bf 15}$
&=&
$({\bf \overline{280}})
\oplus({\bf 35})$\\
%
${\bf \overline{21}}\otimes{\bf \overline{15}}$
&=&
$({\bf 210'})
\oplus({\bf 105})$\\
%
${\bf \overline{21}}\otimes{\bf 20}$
&=&
$({\bf 336})
\oplus({\bf 84})$\\
%
${\bf \overline{21}}\otimes{\bf 21}$
&=&
$({\bf 405})
\oplus({\bf 1})
\oplus({\bf 35})$\\
%
${\bf \overline{21}}\otimes{\bf \overline{21}}$
&=&
$({\bf 126})_{\rm S}
\oplus({\bf 105'})_{\rm S}
\oplus({\bf 210'})_{\rm A}$\\
%
${\bf 35}\otimes{\bf 6}$
&=&
$({\bf 120})
\oplus({\bf 84})
\oplus({\bf 6})$\\
%
${\bf 35}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf 35}\otimes{\bf 15}$
&=&
$({\bf 384})
\oplus({\bf 105})
\oplus({\bf 21})
\oplus({\bf 15})$\\
%
${\bf 35}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf 35}\otimes{\bf 20}$
&=&
$({\bf 540})
\oplus({\bf \overline{70}})
\oplus({\bf 70})
\oplus({\bf 20})$\\
%
${\bf 35}\otimes{\bf 21}$
&=&
$({\bf 315})
\oplus({\bf 384})
\oplus({\bf 21})
\oplus({\bf 15})$\\
%
${\bf 35}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{315}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf 35}\otimes{\bf 35}$
&=&
$({\bf 405})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 280})_{\rm A}
\oplus({\bf \overline{280}})_{\rm A}
\oplus({\bf 35})_{\rm A}
$\\
%
${\bf 56}\otimes{\bf 6}$
&=&
$({\bf \overline{126}})
\oplus({\bf \overline{210'}})$\\
%
${\bf 56}\otimes{\bf \overline{6}}$
&=&
$({\bf 315})
\oplus({\bf 21})$\\
%
${\bf 56}\otimes{\bf 15}$
&=&
$({\bf \overline{504}})
\oplus({\bf \overline{336}})$\\
%
${\bf 56}\otimes{\bf \overline{15}}$
&=&
$({\bf 720})
\oplus({\bf 120})$\\
%
${\bf 56}\otimes{\bf 20}$
&=&
$({\bf 840''})
\oplus({\bf 280})$\\
%
${\bf 56}\otimes{\bf 21}$
&=&
$({\bf \overline{252}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{504}})$\\
%
${\bf 56}\otimes{\bf \overline{21}}$
&=&
$({\bf 1050'})
\oplus({\bf 6})
\oplus({\bf 120})$\\
%
${\bf 56}\otimes{\bf 35}$
&=&
$({\bf 700})
\oplus({\bf 1134})
\oplus({\bf 56})
\oplus({\bf 70})$\\
%
${\bf 56}\otimes{\bf 56}$
&=&
$({\bf 462})_{\rm S}
\oplus({\bf 1134'})_{\rm S}
\oplus({\bf 1050''})_{\rm A}
\oplus({\bf 490})_{\rm A}
$\\
%
${\bf \overline{56}}\otimes{\bf 6}$
&=&
$({\bf \overline{315}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{6}}$
&=&
$({\bf 126})
\oplus({\bf 210'})$\\
%
${\bf \overline{56}}\otimes{\bf 15}$
&=&
$({\bf \overline{720}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{15}}$
&=&
$({\bf 504})
\oplus({\bf 336})$\\
%
${\bf \overline{56}}\otimes{\bf 20}$
&=&
$({\bf \overline{840''}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{56}}\otimes{\bf 21}$
&=&
$({\bf \overline{1050'}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{21}}$
&=&
$({\bf 252})
\oplus({\bf 420})
\oplus({\bf 504})$\\
%
${\bf \overline{56}}\otimes{\bf 35}$
&=&
$({\bf \overline{700}})
\oplus({\bf \overline{1134}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{56}}\otimes{\bf 56}$
&=&
$({\bf 2695})
\oplus({\bf 1})
\oplus({\bf 405})
\oplus({\bf 35})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{462}})_{\rm S}
\oplus({\bf \overline{1134'}})_{\rm S}
\oplus({\bf \overline{1050''}})_{\rm A}
\oplus({\bf \overline{490}})_{\rm A}
$\\
%
${\bf 70}\otimes{\bf 6}$
&=&
$({\bf \overline{210'}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{105}})$\\
%
${\bf 70}\otimes{\bf \overline{6}}$
&=&
$({\bf 384})
\oplus({\bf 21})
\oplus({\bf 15})$\\
%
${\bf 70}\otimes{\bf 15}$
&=&
$({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{84}})$\\
%
${\bf 70}\otimes{\bf \overline{15}}$
&=&
$({\bf 840})
\oplus({\bf 120})
\oplus({\bf 84})
\oplus({\bf 6})$\\
%
${\bf 70}\otimes{\bf 20}$
&=&
$({\bf 896})
\oplus({\bf 280})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 70}\otimes{\bf 21}$
&=&
$({\bf \overline{504}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{210}})$\\
%
${\bf 70}\otimes{\bf \overline{21}}$
&=&
$({\bf 1260})
\oplus({\bf 120})
\oplus({\bf 84})
\oplus({\bf 6})$\\
%
${\bf 70}\otimes{\bf 35}$
&=&
$({\bf 1134})
\oplus({\bf \overline{560}})
\oplus({\bf 540})
\oplus({\bf 56})
\oplus2({\bf 70})
\oplus({\bf 20})$\\
%
${\bf 70}\otimes{\bf 56}$
&=&
$({\bf 1050''})
\oplus({\bf 1134'})
\oplus({\bf 840''})
\oplus({\bf 896})$\\
%
${\bf 70}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{3200}})
\oplus({\bf 405})
\oplus({\bf \overline{280}})
\oplus({\bf 35})$\\
%
${\bf 70}\otimes{\bf 70}$
&=&
$({\bf 1134'})_{\rm S}
\oplus({\bf 896})_{\rm S}
\oplus({\bf 490})_{\rm A}
\oplus({\bf 280})_{\rm S}
\oplus({\bf 175})_{\rm S}
\oplus({\bf 896})_{\rm A}
\oplus({\bf 840''})_{\rm A}
\oplus({\bf 189})_{\rm A}
$\\
%
${\bf \overline{70}}\otimes{\bf 6}$
&=&
$({\bf \overline{384}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{6}}$
&=&
$({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 105})$\\
%
${\bf \overline{70}}\otimes{\bf 15}$
&=&
$({\bf \overline{840}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{15}}$
&=&
$({\bf 420})
\oplus({\bf 336})
\oplus({\bf 210})
\oplus({\bf 84})$\\
%
${\bf \overline{70}}\otimes{\bf 20}$
&=&
$({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{70}}\otimes{\bf 21}$
&=&
$({\bf \overline{1260}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{21}}$
&=&
$({\bf 504})
\oplus({\bf 420})
\oplus({\bf 336})
\oplus({\bf 210})$\\
%
${\bf \overline{70}}\otimes{\bf 35}$
&=&
$({\bf \overline{1134}})
\oplus({\bf 560})
\oplus({\bf 540})
\oplus({\bf \overline{56}})
\oplus2({\bf \overline{70}})
\oplus({\bf 20})$\\
%
${\bf \overline{70}}\otimes{\bf 56}$
&=&
$({\bf 3200})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 35})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{1050''}})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{840''}})
\oplus({\bf \overline{896}})$\\
%
${\bf \overline{70}}\otimes{\bf 70}$
&=&
$({\bf 3675})
\oplus({\bf 405})
\oplus({\bf \overline{280}})
\oplus({\bf 280})
\oplus({\bf 189})
\oplus({\bf 1})
\oplus2({\bf 35})$\\
%
${\bf \overline{70}}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{1134'}})_{\rm S}
\oplus({\bf \overline{896}})_{\rm S}
\oplus({\bf \overline{280}})_{\rm S}
\oplus({\bf 175})_{\rm S}
\oplus({\bf \overline{896}})_{\rm A}
\oplus({\bf \overline{840''}})_{\rm A}
\oplus({\bf \overline{490}})_{\rm A}
\oplus({\bf 189})_{\rm A}
$\\
%
${\bf 84}\otimes{\bf 6}$
&=&
$({\bf 384})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 84}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{280}})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 84}\otimes{\bf 15}$
&=&
$({\bf \overline{560}})
\oplus({\bf 540})
\oplus({\bf \overline{70}})
\oplus({\bf 70})
\oplus({\bf 20})$\\
%
${\bf 84}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{840}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf 84}\otimes{\bf 20}$
&=&
$({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf 84}\otimes{\bf 21}$
&=&
$({\bf 1134})
\oplus({\bf 540})
\oplus({\bf 70})
\oplus({\bf 20})$\\
%
${\bf 84}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{720}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{84}})$\\
%
${\bf 84}\otimes{\bf 35}$
&=&
$({\bf 1260})
\oplus({\bf 840})
\oplus({\bf 336})
\oplus({\bf 210})
\oplus({\bf 120})
\oplus2({\bf 84})
\oplus({\bf 6})$\\
%
${\bf 84}\otimes{\bf 56}$
&=&
$({\bf \overline{2688}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{105}})$\\
%
${\bf 84}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{1575}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{384}})$\\
%
${\bf 84}\otimes{\bf 70}$
&=&
$({\bf \overline{2205}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{105}})$\\
%
${\bf 84}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{2430}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{384}})$\\
%
${\bf 84}\otimes{\bf 84}$
&=&
$({\bf 1800})_{\rm S}
\oplus({\bf 1050})_{\rm S}
\oplus({\bf 384})_{\rm S}
\oplus({\bf 210'})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 21})_{\rm S}
\oplus({\bf 1701})_{\rm A}
\oplus({\bf 1176})_{\rm A}
\oplus({\bf 384})_{\rm A}
\oplus({\bf 105'})_{\rm A}
\oplus({\bf 105})_{\rm A}
\oplus({\bf 15})_{\rm A}$\\
%
${\bf \overline{84}}\otimes{\bf 6}$
&=&
$({\bf 280})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{84}}\otimes{\bf 15}$
&=&
$({\bf 840})
\oplus({\bf 210})
\oplus({\bf 120})
\oplus({\bf 84})
\oplus({\bf 6})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{15}}$
&=&
$({\bf 560})
\oplus({\bf 540})
\oplus({\bf \overline{70}})
\oplus({\bf 70})
\oplus({\bf 20})$\\
%
${\bf \overline{84}}\otimes{\bf 20}$
&=&
$({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 21})
\oplus({\bf 15})$\\
%
${\bf \overline{84}}\otimes{\bf 21}$
&=&
$({\bf 720})
\oplus({\bf 840})
\oplus({\bf 120})
\oplus({\bf 84})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{1134}})
\oplus({\bf 540})
\oplus({\bf \overline{70}})
\oplus({\bf 20})$\\
%
${\bf \overline{84}}\otimes{\bf 35}$
&=&
$({\bf \overline{1260}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{84}}\otimes{\bf 56}$
&=&
$({\bf 1575})
\oplus({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 384})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{56}}$
&=&
$({\bf 2688})
\oplus({\bf 1701})
\oplus({\bf 210'})
\oplus({\bf 105})$\\
%
${\bf \overline{84}}\otimes{\bf 70}$
&=&
$({\bf 2430})
\oplus({\bf 1176})
\oplus({\bf 1050})
\oplus({\bf 315})
\oplus({\bf 21})
\oplus({\bf 105})
\oplus({\bf 15})
\oplus2({\bf 384})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{70}}$
&=&
$({\bf 2205})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 15})
\oplus2({\bf 105})$\\
%
${\bf \overline{84}}\otimes{\bf 84}$
&=&
$({\bf 3675})
\oplus({\bf \overline{896}})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 280})
\oplus2({\bf 189})
\oplus2({\bf 35})
\oplus({\bf 1})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{1800}})_{\rm S}
\oplus({\bf \overline{1050}})_{\rm S}
\oplus({\bf \overline{384}})_{\rm S}
\oplus({\bf \overline{210'}})_{\rm S}
\oplus({\bf \overline{105}})_{\rm S}
\oplus({\bf \overline{21}})_{\rm S}
\oplus({\bf \overline{1701}})_{\rm A}
\oplus({\bf \overline{1176}})_{\rm A}
\oplus({\bf \overline{384}})_{\rm A}
\oplus({\bf \overline{105}})_{\rm A}
\oplus({\bf \overline{105'}})_{\rm A}
\oplus({\bf \overline{15}})_{\rm A}$\\
%
${\bf 105}\otimes{\bf 6}$
&=&
$({\bf 540})
\oplus({\bf \overline{70}})
\oplus({\bf 20})$\\
%
${\bf 105}\otimes{\bf \overline{6}}$
&=&
$({\bf 336})
\oplus({\bf 210})
\oplus({\bf 84})$\\
%
${\bf 105}\otimes{\bf 15}$
&=&
$({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf 105}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 105}\otimes{\bf 20}$
&=&
$({\bf \overline{840'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf 105}\otimes{\bf 21}$
&=&
$({\bf \overline{1701}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 105}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{840''}})
\oplus({\bf \overline{896}})
\oplus({\bf \overline{280}})
\oplus({\bf 189})$\\
%
${\bf 105}\otimes{\bf 35}$
&=&
$({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 210'})
\oplus({\bf 384})
\oplus({\bf 105'})
\oplus2({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 105}\otimes{\bf 56}$
&=&
$({\bf \overline{4200}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{84}})$\\
%
${\bf 105}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{1800'}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{840}})$\\
%
${\bf 105}\otimes{\bf 70}$
&=&
$({\bf \overline{4410}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{6}})
\oplus2({\bf \overline{84}})$\\
%
${\bf 105}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{2520}})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{84}})
\oplus2({\bf \overline{840}})$\\
%
${\bf 105}\otimes{\bf 84}$
&=&
$({\bf \overline{3240}})
\oplus({\bf 1960})
\oplus({\bf \overline{1134}})
\oplus({\bf 560})
\oplus({\bf \overline{560}})
\oplus2({\bf 540})
\oplus({\bf \overline{56}})
\oplus2({\bf \overline{70}})
\oplus({\bf 70})
\oplus({\bf 20})$\\
%
${\bf 105}\otimes{\bf \overline{84}}$
&=&
$({\bf 4410})
\oplus({\bf 1260})
\oplus({\bf 840'})
\oplus({\bf 420})
\oplus({\bf 840})
\oplus({\bf 336})
\oplus2({\bf 210})
\oplus2({\bf 84})
\oplus({\bf 120})
\oplus({\bf 6})$\\
%
${\bf 105}\otimes{\bf 105}$
&=&
$({\bf \overline{2520'}})_{\rm S}
\oplus({\bf \overline{1176}})_{\rm S}
\oplus({\bf \overline{1050}})_{\rm S}
\oplus({\bf \overline{384}})_{\rm S}
\oplus({\bf \overline{315}})_{\rm S}
\oplus({\bf \overline{105'}})_{\rm S}
\oplus({\bf \overline{15}})_{\rm S}
\oplus({\bf \overline{2430}})_{\rm A}
\oplus({\bf \overline{1470}})_{\rm A}
\oplus({\bf \overline{1050}})_{\rm A}
\oplus({\bf \overline{384}})_{\rm A}
\oplus({\bf \overline{105}})_{\rm A}
\oplus({\bf \overline{21}})_{\rm A}
$\\
%
${\bf \overline{105}}\otimes{\bf 6}$
&=&
$({\bf \overline{336}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{6}}$
&=&
$({\bf 540})
\oplus({\bf 70})
\oplus({\bf 20})$\\
%
${\bf \overline{105}}\otimes{\bf 15}$
&=&
$({\bf 896})
\oplus({\bf 175})
\oplus({\bf 280})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{15}}$
&=&
$({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105})
\oplus({\bf 21})
\oplus({\bf 15})$\\
%
${\bf \overline{105}}\otimes{\bf 20}$
&=&
$({\bf 840'})
\oplus({\bf 840})
\oplus({\bf 210})
\oplus({\bf 120})
\oplus({\bf 84})
\oplus({\bf 6})$\\
%
${\bf \overline{105}}\otimes{\bf 21}$
&=&
$({\bf 840''})
\oplus({\bf 896})
\oplus({\bf 280})
\oplus({\bf 189})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{21}}$
&=&
$({\bf 1701})
\oplus({\bf 384})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{105}}\otimes{\bf 35}$
&=&
$({\bf \overline{1701}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{105}}\otimes{\bf 56}$
&=&
$({\bf 1800'})
\oplus({\bf 2520})
\oplus({\bf 720})
\oplus({\bf 840})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{56}}$
&=&
$({\bf 4200})
\oplus({\bf 1260})
\oplus({\bf 336})
\oplus({\bf 84})$\\
%
${\bf \overline{105}}\otimes{\bf 70}$
&=&
$({\bf 2520})
\oplus({\bf 1176'})
\oplus({\bf 840'})
\oplus({\bf 720})
\oplus({\bf 120})
\oplus({\bf 210})
\oplus({\bf 84})
\oplus2({\bf 840})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{70}}$
&=&
$({\bf 4410})
\oplus({\bf 1260})
\oplus({\bf 840})
\oplus({\bf 336})
\oplus({\bf 120})
\oplus({\bf 210})
\oplus({\bf 6})
\oplus2({\bf 84})$\\
%
${\bf \overline{105}}\otimes{\bf 84}$
&=&
$({\bf \overline{4410}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{84}}$
&=&
$({\bf 3240})
\oplus({\bf 1960})
\oplus({\bf 1134})
\oplus({\bf 560})
\oplus({\bf \overline{560}})
\oplus2({\bf 540})
\oplus2({\bf 70})
\oplus({\bf \overline{70}})
\oplus({\bf 56})
\oplus({\bf 20})$\\
%
${\bf \overline{105}}\otimes{\bf 105}$
&=&
$({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf \overline{896}})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus2({\bf 189})
\oplus2({\bf 35})
\oplus({\bf 1})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{105}}$
&=&
$({\bf 2520'})_{\rm S}
\oplus({\bf 1176})_{\rm S}
\oplus({\bf 1050})_{\rm S}
\oplus({\bf 384})_{\rm S}
\oplus({\bf 315})_{\rm S}
\oplus({\bf 105'})_{\rm S}
\oplus({\bf 15})_{\rm S}
\oplus({\bf 2430})_{\rm A}
\oplus({\bf 1470})_{\rm A}
\oplus({\bf 1050})_{\rm A}
\oplus({\bf 384})_{\rm A}
\oplus({\bf 105})_{\rm A}
\oplus({\bf 21})_{\rm A}
$\\
%
${\bf 105'}\otimes{\bf 6}$
&=&
$({\bf 560})
\oplus({\bf \overline{70}})$\\
%
${\bf 105'}\otimes{\bf \overline{6}}$
&=&
$({\bf 420})
\oplus({\bf 210})$\\
%
${\bf 105'}\otimes{\bf 15}$
&=&
$({\bf \overline{1176}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{15}})$\\
%
${\bf 105'}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{490}})
\oplus({\bf \overline{896}})
\oplus({\bf 189})$\\
%
${\bf 105'}\otimes{\bf 20}$
&=&
$({\bf \overline{1176'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{84}})$\\
%
${\bf 105'}\otimes{\bf 21}$
&=&
$({\bf \overline{1800}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{384}})$\\
%
${\bf 105'}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{1134'}})
\oplus({\bf 175})
\oplus({\bf \overline{896}})$\\
%
${\bf 105'}\otimes{\bf 35}$
&=&
$({\bf 2205})
\oplus({\bf 1050})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 105})$\\
%
${\bf 105'}\otimes{\bf 56}$
&=&
$({\bf \overline{4500}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{120}})$\\
%
${\bf 105'}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{2520'''}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{840'}})$\\
%
${\bf 105'}\otimes{\bf 70}$
&=&
$({\bf \overline{5040}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf 105'}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{1764}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{210}})$\\
%
${\bf 105'}\otimes{\bf 84}$
&=&
$({\bf \overline{4536}})
\oplus({\bf 1960})
\oplus({\bf \overline{1134}})
\oplus({\bf 560})
\oplus({\bf 540})
\oplus({\bf \overline{70}})
\oplus({\bf 20})$\\
%
${\bf 105'}\otimes{\bf \overline{84}}$
&=&
$({\bf 2520''})
\oplus({\bf 4410})
\oplus({\bf 336})
\oplus({\bf 420})
\oplus({\bf 840})
\oplus({\bf 210})
\oplus({\bf 84})$\\
%
${\bf 105'}\otimes{\bf 105}$
&=&
$({\bf \overline{4410'}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})$\\
%
${\bf 105'}\otimes{\bf \overline{105}}$
&=&
$({\bf 5670})
\oplus({\bf 3675})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{896}})
\oplus({\bf 189})
\oplus({\bf 280})
\oplus({\bf 35})$\\
%
${\bf 105'}\otimes{\bf 105'}$
&=&
$({\bf \overline{1764'}})_{\rm S}
\oplus({\bf \overline{2520'}})_{\rm S}
\oplus({\bf \overline{1176}})_{\rm S}
\oplus({\bf \overline{105'}})_{\rm S}
\oplus({\bf \overline{4410'}})_{\rm A}
\oplus({\bf \overline{1050}})_{\rm A}$\\
%
${\bf \overline{105'}}\otimes{\bf 6}$
&=&
$({\bf \overline{420}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{105'}}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{560}})
\oplus({\bf 70})$\\
%
${\bf \overline{105'}}\otimes{\bf 15}$
&=&
$({\bf 490})
\oplus({\bf 896})
\oplus({\bf 189})$\\
%
${\bf \overline{105'}}\otimes{\bf \overline{15}}$
&=&
$({\bf 1176})
\oplus({\bf 384})
\oplus({\bf 15})$\\
%
${\bf \overline{105'}}\otimes{\bf 20}$
&=&
$({\bf 1176'})
\oplus({\bf 840})
\oplus({\bf 84})$\\
%
${\bf \overline{105'}}\otimes{\bf 21}$
&=&
$({\bf 1134'})
\oplus({\bf 175})
\oplus({\bf 896})$\\
%
${\bf \overline{105'}}\otimes{\bf \overline{21}}$
&=&
$({\bf 1800})
\oplus({\bf 21})
\oplus({\bf 384})$\\
%
${\bf \overline{105'}}\otimes{\bf 35}$
&=&
$({\bf \overline{2205}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{105'}}\otimes{\bf 56}$
&=&
$({\bf 2520'''})
\oplus({\bf 2520})
\oplus({\bf 840'})$\\
%
${\bf \overline{105'}}\otimes{\bf \overline{56}}$
&=&
$({\bf 4500})
\oplus({\bf 1260})
\oplus({\bf 120})$\\
%
${\bf \overline{105'}}\otimes{\bf 70}$
&=&
$({\bf 1764})
\oplus({\bf 2520})
\oplus({\bf 840'})
\oplus({\bf 1176'})
\oplus({\bf 840})
\oplus({\bf 210})$\\
%
${\bf \overline{105'}}\otimes{\bf \overline{70}}$
&=&
$({\bf 5040})
\oplus({\bf 1260})
\oplus({\bf 840})
\oplus({\bf 120})
\oplus({\bf 84})
\oplus({\bf 6})$\\
%
${\bf \overline{105'}}\otimes{\bf 84}$
&=&
$({\bf \overline{2520''}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{105'}}\otimes{\bf \overline{84}}$
&=&
$({\bf 4536})
\oplus({\bf 1960})
\oplus({\bf 1134})
\oplus({\bf \overline{560}})
\oplus({\bf 540})
\oplus({\bf 70})
\oplus({\bf 20})$\\
%
${\bf \overline{105'}}\otimes{\bf 105}$
&=&
$({\bf \overline{5670}})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf 280})
\oplus({\bf 189})
\oplus({\bf \overline{280}})
\oplus({\bf 35})$\\
%
${\bf \overline{105'}}\otimes{\bf \overline{105}}$
&=&
$({\bf 4410'})
\oplus({\bf 1470})
\oplus({\bf 2430})
\oplus({\bf 1176})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105})$\\
%
${\bf \overline{105'}}\otimes{\bf 105'}$
&=&
$({\bf 6720})
\oplus({\bf 405})
\oplus({\bf 189})
\oplus({\bf 1})
\oplus({\bf 3675})
\oplus({\bf 35})$\\
%
${\bf \overline{105'}}\otimes{\bf \overline{105'}}$
&=&
$({\bf 1764'})_{\rm S}
\oplus({\bf 2520'})_{\rm S}
\oplus({\bf 1176})_{\rm S}
\oplus({\bf 105'})_{\rm S}
\oplus({\bf 4410'})_{\rm A}
\oplus({\bf 1050})_{\rm A}$\\
%
${\bf 120}\otimes{\bf 6}$
&=&
$({\bf 315})
\oplus({\bf 384})
\oplus({\bf 21})$\\
%
${\bf 120}\otimes{\bf \overline{6}}$
&=&
$({\bf 405})
\oplus({\bf 280})
\oplus({\bf 35})$\\
%
${\bf 120}\otimes{\bf 15}$
&=&
$({\bf 1134})
\oplus({\bf 540})
\oplus({\bf 56})
\oplus({\bf 70})$\\
%
${\bf 120}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1260}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{84}})$\\
%
${\bf 120}\otimes{\bf 20}$
&=&
$({\bf \overline{1701}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{105}})$\\
%
${\bf 120}\otimes{\bf 21}$
&=&
$({\bf 700})
\oplus({\bf \overline{560}})
\oplus({\bf 1134})
\oplus({\bf 56})
\oplus({\bf 70})$\\
%
${\bf 120}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{1050'}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{84}})$\\
%
${\bf 120}\otimes{\bf 35}$
&=&
$({\bf 1050'})
\oplus({\bf 1260})
\oplus({\bf 720})
\oplus({\bf 840})
\oplus2({\bf 120})
\oplus({\bf 84})
\oplus({\bf 6})$\\
%
${\bf 120}\otimes{\bf 56}$
&=&
$({\bf \overline{1386}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{210'}})$\\
%
${\bf 120}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{2310}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{384}})$\\
%
${\bf 120}\otimes{\bf 70}$
&=&
$({\bf \overline{2688}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{210'}})$\\
%
${\bf 120}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{384}})$\\
%
${\bf 120}\otimes{\bf 84}$
&=&
$({\bf 3675'})
\oplus({\bf 2430})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 315})
\oplus2({\bf 384})
\oplus({\bf 105})
\oplus({\bf 21})
\oplus({\bf 15})$\\
%
${\bf 120}\otimes{\bf \overline{84}}$
&=&
$({\bf 3200})
\oplus({\bf 3675})
\oplus({\bf 840''})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus({\bf \overline{280}})
\oplus2({\bf 280})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 120}\otimes{\bf 105}$
&=&
$({\bf 5292})
\oplus({\bf 3240})
\oplus({\bf \overline{1134}})
\oplus({\bf 1134})
\oplus({\bf 560})
\oplus2({\bf 540})
\oplus({\bf \overline{70}})
\oplus({\bf 70})
\oplus({\bf 20})$\\
%
${\bf 120}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{4200}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{336}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{84}})$\\
%
${\bf 120}\otimes{\bf 105'}$
&=&
$({\bf 7000})
\oplus({\bf \overline{56}})
\oplus({\bf 3240})
\oplus({\bf \overline{1134}})
\oplus({\bf 560})
\oplus({\bf 540})
\oplus({\bf \overline{70}})$\\
%
${\bf 120}\otimes{\bf \overline{105'}}$
&=&
$({\bf \overline{5880'}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{210}})$\\
%
${\bf 120}\otimes{\bf 120}$
&=&
$({\bf 2310})_{\rm S}
\oplus({\bf 2430})_{\rm S}
\oplus({\bf 1800})_{\rm S}
\oplus({\bf 384})_{\rm S}
\oplus({\bf 315})_{\rm S}
\oplus({\bf 21})_{\rm S}
\oplus({\bf 3675'})_{\rm A}
\oplus({\bf 1575})_{\rm A}
\oplus({\bf 1176})_{\rm A}
\oplus({\bf 384})_{\rm A}
\oplus({\bf 315})_{\rm A}
\oplus({\bf 15})_{\rm A}$\\
%
${\bf \overline{120}}\otimes{\bf 6}$
&=&
$({\bf 405})
\oplus({\bf \overline{280}})
\oplus({\bf 35})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{315}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{120}}\otimes{\bf 15}$
&=&
$({\bf 1260})
\oplus({\bf 336})
\oplus({\bf 120})
\oplus({\bf 84})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1134}})
\oplus({\bf 540})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{120}}\otimes{\bf 20}$
&=&
$({\bf 1701})
\oplus({\bf 210'})
\oplus({\bf 384})
\oplus({\bf 105})$\\
%
${\bf \overline{120}}\otimes{\bf 21}$
&=&
$({\bf 1050'})
\oplus({\bf 6})
\oplus({\bf 1260})
\oplus({\bf 120})
\oplus({\bf 84})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{700}})
\oplus({\bf 560})
\oplus({\bf \overline{1134}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{120}}\otimes{\bf 35}$
&=&
$({\bf \overline{1050'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{84}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{120}}\otimes{\bf 56}$
&=&
$({\bf 2310})
\oplus({\bf 3675'})
\oplus({\bf 315})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus({\bf 384})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{56}}$
&=&
$({\bf 1386})
\oplus({\bf 2688})
\oplus({\bf 2205})
\oplus({\bf 126})
\oplus({\bf 105'})
\oplus({\bf 210'})$\\
%
${\bf \overline{120}}\otimes{\bf 70}$
&=&
$({\bf 3675'})
\oplus({\bf 1800})
\oplus({\bf 1701})
\oplus({\bf 315})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus({\bf 105})
\oplus2({\bf 384})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{70}}$
&=&
$({\bf 2688})
\oplus({\bf 2205})
\oplus({\bf 1050})
\oplus({\bf 1701})
\oplus({\bf 126})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus2({\bf 210'})$\\
%
${\bf \overline{120}}\otimes{\bf 84}$
&=&
$({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf \overline{840''}})
\oplus({\bf \overline{896}})
\oplus({\bf 280})
\oplus({\bf 405})
\oplus({\bf 189})
\oplus2({\bf \overline{280}})
\oplus({\bf 35})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{3675'}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{120}}\otimes{\bf 105}$
&=&
$({\bf 4200})
\oplus({\bf 4410})
\oplus({\bf 504})
\oplus({\bf 840})
\oplus({\bf 1260})
\oplus({\bf 420})
\oplus({\bf 210})
\oplus2({\bf 336})
\oplus({\bf 84})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{105}}$
&=&
$({\bf 5292})
\oplus({\bf \overline{3240}})
\oplus({\bf \overline{1134}})
\oplus({\bf 1134})
\oplus({\bf \overline{560}})
\oplus({\bf 70})
\oplus2({\bf 540})
\oplus({\bf 20})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{120}}\otimes{\bf 105'}$
&=&
$({\bf 5880'})
\oplus({\bf 840'})
\oplus({\bf 4410})
\oplus({\bf 504})
\oplus({\bf 420})
\oplus({\bf 210})
\oplus({\bf 336})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{105'}}$
&=&
$({\bf \overline{7000}})
\oplus({\bf 56})
\oplus({\bf \overline{3240}})
\oplus({\bf 1134})
\oplus({\bf \overline{560}})
\oplus({\bf 70})
\oplus({\bf 540})$\\
%
${\bf \overline{120}}\otimes{\bf 120}$
&=&
$({\bf 2695})
\oplus({\bf 3200})
\oplus({\bf \overline{280}})
\oplus({\bf 1})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf 280})
\oplus2({\bf 405})
\oplus({\bf 189})
\oplus2({\bf 35})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{2310}})_{\rm S}
\oplus({\bf \overline{2430}})_{\rm S}
\oplus({\bf \overline{1800}})_{\rm S}
\oplus({\bf \overline{384}})_{\rm S}
\oplus({\bf \overline{315}})_{\rm S}
\oplus({\bf \overline{21}})_{\rm S}
\oplus({\bf \overline{3675'}})_{\rm A}
\oplus({\bf \overline{1575}})_{\rm A}
\oplus({\bf \overline{1176}})_{\rm A}
\oplus({\bf \overline{384}})_{\rm A}
\oplus({\bf \overline{315}})_{\rm A}
\oplus({\bf \overline{15}})_{\rm A}$\\
%
${\bf 126}\otimes{\bf 6}$
&=&
$({\bf \overline{700}})
\oplus({\bf \overline{56}})$\\
%
${\bf 126}\otimes{\bf \overline{6}}$
&=&
$({\bf 252})
\oplus({\bf 504})$\\
%
${\bf 126}\otimes{\bf 15}$
&=&
$({\bf \overline{1575}})
\oplus({\bf \overline{315}})$\\
%
${\bf 126}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1050''}})
\oplus({\bf \overline{840''}})$\\
%
${\bf 126}\otimes{\bf 20}$
&=&
$({\bf \overline{1800'}})
\oplus({\bf \overline{720}})$\\
%
${\bf 126}\otimes{\bf 21}$
&=&
$({\bf \overline{2310}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{315}})$\\
%
${\bf 126}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{462}})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{1050''}})$\\
%
${\bf 126}\otimes{\bf 35}$
&=&
$({\bf 1386})
\oplus({\bf 2688})
\oplus({\bf 210'})
\oplus({\bf 126})$\\
%
${\bf 126}\otimes{\bf 56}$
&=&
$({\bf \overline{5880''}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{120}})$\\
%
${\bf 126}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{792}})
\oplus({\bf \overline{1764}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{2520'''}})$\\
%
${\bf 126}\otimes{\bf 70}$
&=&
$({\bf \overline{6930}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{720}})$\\
%
${\bf 126}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{1980}})
\oplus({\bf \overline{2520'''}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1800'}})$\\
%
${\bf 126}\otimes{\bf 84}$
&=&
$({\bf \overline{3080}})
\oplus({\bf \overline{5670'}})
\oplus({\bf \overline{1134}})
\oplus({\bf \overline{700}})$\\
%
${\bf 126}\otimes{\bf \overline{84}}$
&=&
$({\bf 5544})
\oplus({\bf 4200})
\oplus({\bf 336})
\oplus({\bf 504})$\\
%
${\bf 126}\otimes{\bf 105}$
&=&
$({\bf \overline{3465}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1575}})$\\
%
${\bf 126}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{8910}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{840''}})$\\
%
${\bf 126}\otimes{\bf 105'}$
&=&
$({\bf \overline{4950}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{5760}})$\\
%
${\bf 126}\otimes{\bf \overline{105'}}$
&=&
$({\bf \overline{9625}})
\oplus({\bf 405})
\oplus({\bf \overline{3200}})$\\
%
${\bf 126}\otimes{\bf 120}$
&=&
$({\bf \overline{4536'}})
\oplus({\bf \overline{8624}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{1134}})
\oplus({\bf \overline{56}})$\\
%
${\bf 126}\otimes{\bf \overline{120}}$
&=&
$({\bf 2520''''})
\oplus({\bf 5880'})
\oplus({\bf 420})
\oplus({\bf 504})
\oplus({\bf 5544})
\oplus({\bf 252})$\\
%
${\bf 126}\otimes{\bf 126}$
&=&
$({\bf \overline{1287}})_{\rm S}
\oplus({\bf \overline{4950}})_{\rm S}
\oplus({\bf \overline{1764'}})_{\rm S}
\oplus({\bf \overline{4410'''}})_{\rm A}
\oplus({\bf \overline{3465'}})_{\rm A}
$\\
%
${\bf \overline{126}}\otimes{\bf 6}$
&=&
$({\bf \overline{252}})
\oplus({\bf \overline{504}})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{6}}$
&=&
$({\bf 700})
\oplus({\bf 56})$\\
%
${\bf \overline{126}}\otimes{\bf 15}$
&=&
$({\bf 1050''})
\oplus({\bf 840''})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{15}}$
&=&
$({\bf 1575})
\oplus({\bf 315})$\\
%
${\bf \overline{126}}\otimes{\bf 20}$
&=&
$({\bf 1800'})
\oplus({\bf 720})$\\
%
${\bf \overline{126}}\otimes{\bf 21}$
&=&
$({\bf 462})
\oplus({\bf 1134'})
\oplus({\bf 1050''})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{21}}$
&=&
$({\bf 2310})
\oplus({\bf 21})
\oplus({\bf 315})$\\
%
${\bf \overline{126}}\otimes{\bf 35}$
&=&
$({\bf \overline{1386}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{210'}})$\\
%
${\bf \overline{126}}\otimes{\bf 56}$
&=&
$({\bf 792})
\oplus({\bf 1764})
\oplus({\bf 1980})
\oplus({\bf 2520'''})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{56}}$
&=&
$({\bf 5880''})
\oplus({\bf 6})
\oplus({\bf 1050'})
\oplus({\bf 120})$\\
%
${\bf \overline{126}}\otimes{\bf 70}$
&=&
$({\bf 1980})
\oplus({\bf 2520'''})
\oplus({\bf 1800'})
\oplus({\bf 2520})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{70}}$
&=&
$({\bf 6930})
\oplus({\bf 1050'})
\oplus({\bf 720})
\oplus({\bf 120})$\\
%
${\bf \overline{126}}\otimes{\bf 84}$
&=&
$({\bf \overline{5544}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{336}})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{84}}$
&=&
$({\bf 3080})
\oplus({\bf 5670'})
\oplus({\bf 700})
\oplus({\bf 1134})$\\
%
${\bf \overline{126}}\otimes{\bf 105}$
&=&
$({\bf 8910})
\oplus({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf 280})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{105}}$
&=&
$({\bf 3465})
\oplus({\bf 5760})
\oplus({\bf 1575})
\oplus({\bf 2430})$\\
%
${\bf \overline{126}}\otimes{\bf 105'}$
&=&
$({\bf 9625})
\oplus({\bf 405})
\oplus({\bf 3200})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{105'}}$
&=&
$({\bf 4950})
\oplus({\bf 2520'})
\oplus({\bf 5760})$\\
%
${\bf \overline{126}}\otimes{\bf 120}$
&=&
$({\bf \overline{2520''''}})
\oplus({\bf \overline{5880'}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{252}})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{120}}$
&=&
$({\bf 4536'})
\oplus({\bf 8624})
\oplus({\bf 700})
\oplus({\bf 70})
\oplus({\bf 1134})
\oplus({\bf 56})$\\
%
${\bf \overline{126}}\otimes{\bf 126}$
&=&
$({\bf 12740})
\oplus({\bf 1})
\oplus({\bf 2695})
\oplus({\bf 35})
\oplus({\bf 405})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{126}}$
&=&
$({\bf 1287})_{\rm S}
\oplus({\bf 4950})_{\rm S}
\oplus({\bf 1764'})_{\rm S}
\oplus({\bf 4410'''})_{\rm A}
\oplus({\bf 3465'})_{\rm A}
$\\
%
${\bf 175}\otimes{\bf 6}$
&=&
$({\bf 840'})
\oplus({\bf 210})$\\
%
${\bf 175}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{840'}})
\oplus({\bf \overline{210}})$\\
%
${\bf 175}\otimes{\bf 15}$
&=&
$({\bf 1470})
\oplus({\bf 1050})
\oplus({\bf 105})$\\
%
${\bf 175}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1470}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105}})$\\
%
${\bf 175}\otimes{\bf 20}$
&=&
$({\bf 980})
\oplus({\bf 1960})
\oplus({\bf 540})
\oplus({\bf 20})$\\
%
${\bf 175}\otimes{\bf 21}$
&=&
$({\bf 2520'})
\oplus({\bf 105'})
\oplus({\bf 1050})$\\
%
${\bf 175}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{2520'}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{1050}})$\\
%
${\bf 175}\otimes{\bf 35}$
&=&
$({\bf 3969})
\oplus({\bf \overline{896}})
\oplus({\bf 896})
\oplus({\bf 175})
\oplus({\bf 189})$\\
%
${\bf 175}\otimes{\bf 56}$
&=&
$({\bf 6000})
\oplus({\bf 3240})
\oplus({\bf 560})$\\
%
${\bf 175}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{6000}})
\oplus({\bf \overline{3240}})
\oplus({\bf \overline{560}})$\\
%
${\bf 175}\otimes{\bf 70}$
&=&
$({\bf 5880})
\oplus({\bf 3240})
\oplus({\bf 560})
\oplus({\bf 1960})
\oplus({\bf 540})
\oplus({\bf \overline{70}})$\\
%
${\bf 175}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{5880}})
\oplus({\bf \overline{3240}})
\oplus({\bf 1960})
\oplus({\bf \overline{560}})
\oplus({\bf 540})
\oplus({\bf 70})$\\
%
${\bf 175}\otimes{\bf 84}$
&=&
$({\bf 6804})
\oplus({\bf 4410})
\oplus({\bf 1176'})
\oplus({\bf 840'})
\oplus({\bf 840})
\oplus({\bf 336})
\oplus({\bf 210})
\oplus({\bf 84})$\\
%
${\bf 175}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{6804}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{84}})$\\
%
${\bf 175}\otimes{\bf 105}$
&=&
$({\bf 4410''})
\oplus({\bf 8064})
\oplus({\bf 1470})
\oplus({\bf 1176})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 175}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{4410''}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 175}\otimes{\bf 105'}$
&=&
$({\bf 7056})
\oplus({\bf 1800})
\oplus({\bf 1050})
\oplus({\bf 21})
\oplus({\bf 8064})
\oplus({\bf 384})$\\
%
${\bf 175}\otimes{\bf \overline{105'}}$
&=&
$({\bf \overline{7056}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{384}})$\\
%
${\bf 175}\otimes{\bf 120}$
&=&
$({\bf 11760})
\oplus({\bf 420})
\oplus({\bf 2520})
\oplus({\bf 210})
\oplus({\bf 840'})
\oplus({\bf 4410})
\oplus({\bf 840})$\\
%
${\bf 175}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{11760}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{840}})$\\
%
${\bf 175}\otimes{\bf 126}$
&=&
$({\bf 12375})
\oplus({\bf 7875})
\oplus({\bf 1800})$\\
%
${\bf 175}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{12375}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{1800}})$\\
%
${\bf 175}\otimes{\bf 175}$
&=&
$({\bf 4116})_{\rm S}
\oplus({\bf 6720})_{\rm S}
\oplus({\bf 3969})_{\rm S}
\oplus({\bf 405})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 11340})_{\rm A}
\oplus({\bf 3675})_{\rm A}
\oplus({\bf 175})_{\rm A}
\oplus({\bf 35})_{\rm A}$\\
%
${\bf 189}\otimes{\bf 6}$
&=&
$({\bf 840})
\oplus({\bf 210})
\oplus({\bf 84})$\\
%
${\bf 189}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{840}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{84}})$\\
%
${\bf 189}\otimes{\bf 15}$
&=&
$({\bf 1176})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 189}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 189}\otimes{\bf 20}$
&=&
$({\bf 1960})
\oplus({\bf 560})
\oplus({\bf \overline{560}})
\oplus({\bf 540})
\oplus({\bf \overline{70}})
\oplus({\bf 70})
\oplus({\bf 20})$\\
%
${\bf 189}\otimes{\bf 21}$
&=&
$({\bf 2430})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105})$\\
%
${\bf 189}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{2430}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})$\\
%
${\bf 189}\otimes{\bf 35}$
&=&
$({\bf 3675})
\oplus({\bf \overline{896}})
\oplus({\bf 896})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 280})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 189}\otimes{\bf 56}$
&=&
$({\bf 5670'})
\oplus({\bf 3240})
\oplus({\bf 1134})
\oplus({\bf 540})$\\
%
${\bf 189}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{5670'}})
\oplus({\bf \overline{3240}})
\oplus({\bf \overline{1134}})
\oplus({\bf 540})$\\
%
${\bf 189}\otimes{\bf 70}$
&=&
$({\bf 4536})
\oplus({\bf 3240})
\oplus({\bf 1960})
\oplus({\bf 560})
\oplus({\bf 1134})
\oplus({\bf \overline{560}})
\oplus({\bf 70})
\oplus({\bf \overline{70}})
\oplus({\bf 20})
\oplus2({\bf 540})$\\
%
${\bf 189}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{4536}})
\oplus({\bf \overline{3240}})
\oplus({\bf 1960})
\oplus({\bf \overline{1134}})
\oplus({\bf \overline{560}})
\oplus({\bf 560})
\oplus({\bf \overline{70}})
\oplus({\bf 70})
\oplus({\bf 20})
\oplus2({\bf 540})$\\
%
${\bf 189}\otimes{\bf 84}$
&=&
$({\bf 5040})
\oplus({\bf 4410})
\oplus({\bf 1176'})
\oplus({\bf 1260})
\oplus({\bf 840'})
\oplus({\bf 420})
\oplus2({\bf 840})
\oplus({\bf 336})
\oplus2({\bf 210})
\oplus({\bf 120})
\oplus2({\bf 84})
\oplus({\bf 6})$\\
%
${\bf 189}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{5040}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{840}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf 189}\otimes{\bf 105}$
&=&
$({\bf 8064})
\oplus({\bf 2205})
\oplus({\bf 1800})
\oplus({\bf 1470})
\oplus({\bf 1701})
\oplus({\bf 1176})
\oplus2({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 210'})
\oplus2({\bf 105})
\oplus({\bf 21})
\oplus({\bf 15})$\\
%
${\bf 189}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{8064}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1701}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{384}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})$\\
%
${\bf 189}\otimes{\bf 105'}$
&=&
$({\bf 5040'})
\oplus({\bf 1176})
\oplus({\bf 105'})
\oplus({\bf 15})
\oplus({\bf 8064})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105})$\\
%
${\bf 189}\otimes{\bf \overline{105'}}$
&=&
$({\bf \overline{5040'}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})$\\
%
${\bf 189}\otimes{\bf 120}$
&=&
$({\bf 10500})
\oplus({\bf 2520})
\oplus({\bf 720})
\oplus({\bf 84})
\oplus({\bf 210})
\oplus2({\bf 840})
\oplus({\bf 4410})
\oplus({\bf 1260})
\oplus({\bf 840'})
\oplus({\bf 336})
\oplus({\bf 120})$\\
%
${\bf 189}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{10500}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{840}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{120}})$\\
%
${\bf 189}\otimes{\bf 126}$
&=&
$({\bf 11550})
\oplus({\bf 7875})
\oplus({\bf 2688})
\oplus({\bf 1701})$\\
%
${\bf 189}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{11550}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{1701}})$\\
%
${\bf 189}\otimes{\bf 175}$
&=&
$({\bf 11340})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 280})
\oplus({\bf 189})
\oplus({\bf 5670})
\oplus({\bf \overline{5670}})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf \overline{896}})
\oplus({\bf 35})$\\
%
${\bf 189}\otimes{\bf 189}$
&=&
$({\bf 6720})_{\rm S}
\oplus({\bf 3969})_{\rm S}
\oplus({\bf 3675})_{\rm S}
\oplus({\bf 896})_{\rm S}
\oplus({\bf \overline{896}})_{\rm S}
\oplus({\bf 490})_{\rm S}
\oplus({\bf \overline{490}})_{\rm S}
\oplus({\bf 405})_{\rm S}
\oplus2({\bf 189})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 5670})_{\rm A}
\oplus({\bf \overline{5670}})_{\rm A}
\oplus({\bf 3675})_{\rm A}
\oplus({\bf 896})_{\rm A}
\oplus({\bf \overline{896}})_{\rm A}
\oplus({\bf 280})_{\rm A}
\oplus({\bf \overline{280}})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 175})_{\rm A}
\oplus({\bf 35})_{\rm A}
$\\
%
${\bf 210}\otimes{\bf 6}$
&=&
$({\bf 1050})
\oplus({\bf 105'})
\oplus({\bf 105})$\\
%
${\bf 210}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf 189})$\\
%
${\bf 210}\otimes{\bf 15}$
&=&
$({\bf 1960})
\oplus({\bf 560})
\oplus({\bf 540})
\oplus({\bf \overline{70}})
\oplus({\bf 20})$\\
%
${\bf 210}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1176'}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{84}})$\\
%
${\bf 210}\otimes{\bf 20}$
&=&
$({\bf \overline{1470}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf 210}\otimes{\bf 21}$
&=&
$({\bf 3240})
\oplus({\bf 560})
\oplus({\bf 540})
\oplus({\bf \overline{70}})$\\
%
${\bf 210}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{2520}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{210}})$\\
%
${\bf 210}\otimes{\bf 35}$
&=&
$({\bf 4410})
\oplus({\bf 840'})
\oplus({\bf 420})
\oplus({\bf 840})
\oplus({\bf 336})
\oplus2({\bf 210})
\oplus({\bf 84})$\\
%
${\bf 210}\otimes{\bf 56}$
&=&
$({\bf \overline{7875}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{384}})$\\
%
${\bf 210}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{5760}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1050}})$\\
%
${\bf 210}\otimes{\bf 70}$
&=&
$({\bf \overline{8064}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{384}})$\\
%
${\bf 210}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{1050}})$\\
%
${\bf 210}\otimes{\bf 84}$
&=&
$({\bf 8064})
\oplus({\bf 2205})
\oplus({\bf 1470})
\oplus({\bf 1701})
\oplus({\bf 1176})
\oplus2({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus2({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 210}\otimes{\bf \overline{84}}$
&=&
$({\bf 5670})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf \overline{490}})
\oplus2({\bf \overline{896}})
\oplus({\bf 896})
\oplus({\bf 175})
\oplus({\bf \overline{280}})
\oplus2({\bf 189})
\oplus({\bf 280})
\oplus({\bf 35})$\\
%
${\bf 210}\otimes{\bf 105}$
&=&
$({\bf \overline{5880}})
\oplus({\bf \overline{4536}})
\oplus({\bf \overline{3240}})
\oplus({\bf 980})
\oplus2({\bf 1960})
\oplus({\bf \overline{1134}})
\oplus({\bf 560})
\oplus({\bf \overline{560}})
\oplus2({\bf 540})
\oplus({\bf \overline{70}})
\oplus({\bf 70})
\oplus({\bf 20})$\\
%
${\bf 210}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{6804}})
\oplus({\bf \overline{5040}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{840}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf 210}\otimes{\bf 105'}$
&=&
$({\bf \overline{4704}})
\oplus({\bf 560})
\oplus({\bf \overline{5880}})
\oplus({\bf \overline{4536}})
\oplus({\bf \overline{3240}})
\oplus({\bf 1960})
\oplus({\bf \overline{560}})
\oplus({\bf 540})
\oplus({\bf 70})$\\
%
${\bf 210}\otimes{\bf \overline{105'}}$
&=&
$({\bf \overline{10080}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{5040}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf 210}\otimes{\bf 120}$
&=&
$({\bf 13440})
\oplus({\bf 2520'})
\oplus({\bf 2430})
\oplus({\bf 105})
\oplus({\bf 105'})
\oplus2({\bf 1050})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus({\bf 384})
\oplus({\bf 210'})$\\
%
${\bf 210}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{12250}})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf 189})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf 896})
\oplus({\bf \overline{280}})$\\
%
${\bf 210}\otimes{\bf 126}$
&=&
$({\bf \overline{11550'}})
\oplus({\bf \overline{6000}})
\oplus({\bf \overline{5670'}})
\oplus({\bf \overline{3240}})$\\
%
${\bf 210}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{16500}})
\oplus({\bf \overline{4500}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{1260}})$\\
%
${\bf 210}\otimes{\bf 175}$
&=&
$({\bf 7056'})
\oplus({\bf 840'})
\oplus({\bf 10080})
\oplus({\bf 6804})
\oplus({\bf 5040})
\oplus({\bf 4410})
\oplus({\bf 1260})
\oplus({\bf 840})
\oplus({\bf 210})
\oplus({\bf 120})
\oplus({\bf 84})
\oplus({\bf 6})$\\
%
${\bf 210}\otimes{\bf 189}$
&=&
$({\bf 10080})
\oplus({\bf 6804})
\oplus({\bf 2520''})
\oplus({\bf 5040})
\oplus2({\bf 4410})
\oplus({\bf 840'})
\oplus({\bf 1260})
\oplus({\bf 1176'})
\oplus({\bf 420})
\oplus2({\bf 840})
\oplus({\bf 336})
\oplus2({\bf 210})
\oplus({\bf 120})
\oplus2({\bf 84})
\oplus({\bf 6})$\\
%
${\bf 210}\otimes{\bf 210}$
&=&
$({\bf 7056})_{\rm S}
\oplus({\bf 8064})_{\rm S}
\oplus({\bf 2205})_{\rm S}
\oplus({\bf 1800})_{\rm S}
\oplus({\bf 1470})_{\rm S}
\oplus({\bf 1050})_{\rm S}
\oplus({\bf 384})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 21})_{\rm S}
\oplus({\bf 8064})_{\rm A}
\oplus({\bf 5040'})_{\rm A}
\oplus({\bf 4410''})_{\rm A}
\oplus({\bf 1701})_{\rm A}
\oplus({\bf 1176})_{\rm A}
\oplus({\bf 1050})_{\rm A}
\oplus({\bf 384})_{\rm A}
\oplus({\bf 105'})_{\rm A}
\oplus({\bf 15})_{\rm A}
$\\
%
${\bf \overline{210}}\otimes{\bf 6}$
&=&
$({\bf 896})
\oplus({\bf 175})
\oplus({\bf 189})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{210}}\otimes{\bf 15}$
&=&
$({\bf 1176'})
\oplus({\bf 840'})
\oplus({\bf 840})
\oplus({\bf 210})
\oplus({\bf 84})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{15}}$
&=&
$({\bf 1960})
\oplus({\bf \overline{560}})
\oplus({\bf 540})
\oplus({\bf 70})
\oplus({\bf 20})$\\
%
${\bf \overline{210}}\otimes{\bf 20}$
&=&
$({\bf 1470})
\oplus({\bf 1176})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf \overline{210}}\otimes{\bf 21}$
&=&
$({\bf 2520})
\oplus({\bf 840'})
\oplus({\bf 840})
\oplus({\bf 210})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{3240}})
\oplus({\bf \overline{560}})
\oplus({\bf 540})
\oplus({\bf 70})$\\
%
${\bf \overline{210}}\otimes{\bf 35}$
&=&
$({\bf \overline{4410}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{210}}\otimes{\bf 56}$
&=&
$({\bf 5760})
\oplus({\bf 2520'})
\oplus({\bf 2430})
\oplus({\bf 1050})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{56}}$
&=&
$({\bf 7875})
\oplus({\bf 1800})
\oplus({\bf 1701})
\oplus({\bf 384})$\\
%
${\bf \overline{210}}\otimes{\bf 70}$
&=&
$({\bf 4410'})
\oplus({\bf 2520'})
\oplus({\bf 1470})
\oplus({\bf 2430})
\oplus({\bf 1176})
\oplus({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 105})
\oplus2({\bf 1050})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{70}}$
&=&
$({\bf 8064})
\oplus({\bf 1800})
\oplus({\bf 1701})
\oplus({\bf 1176})
\oplus({\bf 1050})
\oplus({\bf 105})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus2({\bf 384})$\\
%
${\bf \overline{210}}\otimes{\bf 84}$
&=&
$({\bf \overline{5670}})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf 490})
\oplus({\bf \overline{896}})
\oplus2({\bf 896})
\oplus({\bf 175})
\oplus({\bf 280})
\oplus({\bf \overline{280}})
\oplus2({\bf 189})
\oplus({\bf 35})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{8064}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1701}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{210'}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{210}}\otimes{\bf 105}$
&=&
$({\bf 6804})
\oplus({\bf 5040})
\oplus({\bf 4410})
\oplus({\bf 1176'})
\oplus({\bf 1260})
\oplus({\bf 840'})
\oplus2({\bf 840})
\oplus({\bf 210})
\oplus({\bf 336})
\oplus({\bf 120})
\oplus2({\bf 84})
\oplus({\bf 6})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{105}}$
&=&
$({\bf 5880})
\oplus({\bf 4536})
\oplus({\bf 980})
\oplus({\bf 3240})
\oplus2({\bf 1960})
\oplus({\bf \overline{560}})
\oplus({\bf 560})
\oplus({\bf 1134})
\oplus2({\bf 540})
\oplus({\bf 70})
\oplus({\bf \overline{70}})
\oplus({\bf 20})$\\
%
${\bf \overline{210}}\otimes{\bf 105'}$
&=&
$({\bf 10080})
\oplus({\bf 210})
\oplus({\bf 5040})
\oplus({\bf 4410})
\oplus({\bf 1260})
\oplus({\bf 840})
\oplus({\bf 120})
\oplus({\bf 84})
\oplus({\bf 6})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{105'}}$
&=&
$({\bf 4704})
\oplus({\bf \overline{560}})
\oplus({\bf 5880})
\oplus({\bf 4536})
\oplus({\bf 3240})
\oplus({\bf 1960})
\oplus({\bf 560})
\oplus({\bf 540})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{210}}\otimes{\bf 120}$
&=&
$({\bf 12250})
\oplus({\bf 1134'})
\oplus({\bf 840''})
\oplus({\bf 189})
\oplus({\bf 175})
\oplus2({\bf 896})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf \overline{896}})
\oplus({\bf 280})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{13440}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{2430}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{210'}})$\\
%
${\bf \overline{210}}\otimes{\bf 126}$
&=&
$({\bf 16500})
\oplus({\bf 4500})
\oplus({\bf 4200})
\oplus({\bf 1260})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{126}}$
&=&
$({\bf 11550'})
\oplus({\bf 6000})
\oplus({\bf 5670'})
\oplus({\bf 3240})$\\
%
${\bf \overline{210}}\otimes{\bf 175}$
&=&
$({\bf \overline{7056'}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{6804}})
\oplus({\bf \overline{5040}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{210}}\otimes{\bf 189}$
&=&
$({\bf \overline{10080}})
\oplus({\bf \overline{6804}})
\oplus({\bf \overline{5040}})
\oplus({\bf \overline{2520''}})
\oplus2({\bf \overline{4410}})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{840}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{210}})
\oplus2({\bf \overline{84}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{210}}\otimes{\bf 210}$
&=&
$({\bf 11340})
\oplus({\bf 6720})
\oplus({\bf 5670})
\oplus({\bf \overline{5670}})
\oplus({\bf 3969})
\oplus({\bf \overline{896}})
\oplus({\bf 405})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus({\bf 280})
\oplus2({\bf 189})
\oplus({\bf 1})
\oplus2({\bf 3675})
\oplus({\bf 896})
\oplus2({\bf 35})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{7056}})_{\rm S}
\oplus({\bf \overline{8064}})_{\rm S}
\oplus({\bf \overline{2205}})_{\rm S}
\oplus({\bf \overline{1800}})_{\rm S}
\oplus({\bf \overline{1470}})_{\rm S}
\oplus({\bf \overline{1050}})_{\rm S}
\oplus({\bf \overline{384}})_{\rm S}
\oplus({\bf \overline{105}})_{\rm S}
\oplus({\bf \overline{21}})_{\rm S}
\oplus({\bf \overline{8064}})_{\rm A}
\oplus({\bf \overline{5040'}})_{\rm A}
\oplus({\bf \overline{4410''}})_{\rm A}
\oplus({\bf \overline{1701}})_{\rm A}
\oplus({\bf \overline{1176}})_{\rm A}
\oplus({\bf \overline{1050}})_{\rm A}
\oplus({\bf \overline{384}})_{\rm A}
\oplus({\bf \overline{105'}})_{\rm A}
\oplus({\bf \overline{15}})_{\rm A}
$\\
%
${\bf 210'}\otimes{\bf 6}$
&=&
$({\bf \overline{1134}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{70}})$\\
%
${\bf 210'}\otimes{\bf \overline{6}}$
&=&
$({\bf 504})
\oplus({\bf 420})
\oplus({\bf 336})$\\
%
${\bf 210'}\otimes{\bf 15}$
&=&
$({\bf \overline{2430}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{21}})$\\
%
${\bf 210'}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1134'}})
\oplus({\bf \overline{840''}})
\oplus({\bf \overline{896}})
\oplus({\bf \overline{280}})$\\
%
${\bf 210'}\otimes{\bf 20}$
&=&
$({\bf \overline{2520}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{120}})$\\
%
${\bf 210'}\otimes{\bf 21}$
&=&
$({\bf \overline{3675'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{21}})$\\
%
${\bf 210'}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{1050''}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{840''}})
\oplus({\bf \overline{896}})$\\
%
${\bf 210'}\otimes{\bf 35}$
&=&
$({\bf 2688})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus({\bf 126})
\oplus({\bf 105'})
\oplus2({\bf 210'})
\oplus({\bf 105})$\\
%
${\bf 210'}\otimes{\bf 56}$
&=&
$({\bf \overline{9240}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{120}})$\\
%
${\bf 210'}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{1980}})
\oplus({\bf \overline{2520'''}})
\oplus({\bf \overline{1800'}})
\oplus({\bf \overline{1764}})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{2520}})$\\
%
${\bf 210'}\otimes{\bf 70}$
&=&
$({\bf \overline{10500}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{6}})
\oplus2({\bf \overline{120}})$\\
%
${\bf 210'}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{2520'''}})
\oplus({\bf \overline{1800'}})
\oplus({\bf \overline{1764}})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{2520}})$\\
%
${\bf 210'}\otimes{\bf 84}$
&=&
$({\bf \overline{5670'}})
\oplus({\bf \overline{4536}})
\oplus({\bf \overline{3240}})
\oplus({\bf \overline{700}})
\oplus({\bf 560})
\oplus2({\bf \overline{1134}})
\oplus({\bf 540})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{70}})$\\
%
${\bf 210'}\otimes{\bf \overline{84}}$
&=&
$({\bf 5880'})
\oplus({\bf 4200})
\oplus({\bf 4410})
\oplus({\bf 504})
\oplus({\bf 1260})
\oplus({\bf 210})
\oplus({\bf 420})
\oplus2({\bf 336})
\oplus({\bf 84})$\\
%
${\bf 210'}\otimes{\bf 105}$
&=&
$({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1176}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{384}})$\\
%
${\bf 210'}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{12250}})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf \overline{840''}})
\oplus({\bf 189})
\oplus({\bf \overline{896}})
\oplus({\bf 405})
\oplus2({\bf \overline{280}})
\oplus({\bf 35})$\\
%
${\bf 210'}\otimes{\bf 105'}$
&=&
$({\bf \overline{4410'''}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{1050}})$\\
%
${\bf 210'}\otimes{\bf \overline{105'}}$
&=&
$({\bf \overline{14175}})
\oplus({\bf 280})
\oplus({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf 405})
\oplus({\bf \overline{280}})
\oplus({\bf 35})$\\
%
${\bf 210'}\otimes{\bf 120}$
&=&
$({\bf \overline{8624}})
\oplus({\bf 7000})
\oplus({\bf 5292})
\oplus({\bf \overline{56}})
\oplus2({\bf \overline{1134}})
\oplus({\bf 20})
\oplus({\bf \overline{700}})
\oplus({\bf 560})
\oplus({\bf 540})
\oplus2({\bf \overline{70}})$\\
%
${\bf 210'}\otimes{\bf \overline{120}}$
&=&
$({\bf 5544})
\oplus({\bf 2520''})
\oplus({\bf 252})
\oplus({\bf 336})
\oplus({\bf 5880'})
\oplus({\bf 4200})
\oplus({\bf 4410})
\oplus2({\bf 504})
\oplus({\bf 210})
\oplus2({\bf 420})$\\
%
${\bf 210'}\otimes{\bf 126}$
&=&
$({\bf \overline{3465'}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{4410'''}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{4410'}})$\\
%
${\bf 210'}\otimes{\bf \overline{126}}$
&=&
$({\bf 19845'})
\oplus({\bf 2695})
\oplus({\bf 3200})
\oplus({\bf 280})
\oplus({\bf 405})
\oplus({\bf 35})$\\
%
${\bf 210'}\otimes{\bf 175}$
&=&
$({\bf 15750})
\oplus({\bf 1176})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus({\bf 1800})
\oplus({\bf 1701})
\oplus({\bf 384})$\\
%
${\bf 210'}\otimes{\bf 189}$
&=&
$({\bf 11907})
\oplus({\bf 7875})
\oplus({\bf 8064})
\oplus({\bf 2688})
\oplus({\bf 1050})
\oplus({\bf 2205})
\oplus({\bf 1800})
\oplus2({\bf 1701})
\oplus({\bf 384})
\oplus({\bf 210'})
\oplus({\bf 105})$\\
%
${\bf 210'}\otimes{\bf 210}$
&=&
$({\bf \overline{11340'}})
\oplus({\bf \overline{6000}})
\oplus({\bf \overline{5670'}})
\oplus({\bf \overline{5880}})
\oplus({\bf 1960})
\oplus({\bf \overline{4536}})
\oplus({\bf \overline{560}})
\oplus({\bf 540})
\oplus2({\bf \overline{3240}})
\oplus({\bf \overline{1134}})$\\
%
${\bf 210'}\otimes{\bf \overline{210}}$
&=&
$({\bf 22050})
\oplus({\bf 4500})
\oplus({\bf 4200})
\oplus({\bf 5040})
\oplus({\bf 840})
\oplus({\bf 4410})
\oplus({\bf 120})
\oplus({\bf 84})
\oplus2({\bf 1260})
\oplus({\bf 336})$\\
%
${\bf 210'}\otimes{\bf 210'}$
&=&
$({\bf \overline{4950}})_{\rm S}
\oplus({\bf \overline{5760}})_{\rm S}
\oplus({\bf \overline{4410'}})_{\rm S}
\oplus({\bf \overline{2520'}})_{\rm S}
\oplus({\bf \overline{1764'}})_{\rm S}
\oplus({\bf \overline{1575}})_{\rm S}
\oplus({\bf \overline{1176}})_{\rm S}
\oplus({\bf \overline{5760}})_{\rm A}
\oplus({\bf \overline{4410'''}})_{\rm A}
\oplus({\bf \overline{4410'}})_{\rm A}
\oplus({\bf \overline{3465}})_{\rm A}
\oplus({\bf \overline{2430}})_{\rm A}
\oplus({\bf \overline{1470}})_{\rm A}
$\\
%
${\bf \overline{210'}}\otimes{\bf 6}$
&=&
$({\bf \overline{504}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{6}}$
&=&
$({\bf 1134})
\oplus({\bf 56})
\oplus({\bf 70})$\\
%
${\bf \overline{210'}}\otimes{\bf 15}$
&=&
$({\bf 1134'})
\oplus({\bf 840''})
\oplus({\bf 896})
\oplus({\bf 280})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{15}}$
&=&
$({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 384})
\oplus({\bf 21})$\\
%
${\bf \overline{210'}}\otimes{\bf 20}$
&=&
$({\bf 2520})
\oplus({\bf 720})
\oplus({\bf 840})
\oplus({\bf 120})$\\
%
${\bf \overline{210'}}\otimes{\bf 21}$
&=&
$({\bf 1050''})
\oplus({\bf 490})
\oplus({\bf 1134'})
\oplus({\bf 840''})
\oplus({\bf 896})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{21}}$
&=&
$({\bf 3675'})
\oplus({\bf 15})
\oplus({\bf 315})
\oplus({\bf 384})
\oplus({\bf 21})$\\
%
${\bf \overline{210'}}\otimes{\bf 35}$
&=&
$({\bf \overline{2688}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{126}})
\oplus2({\bf \overline{210'}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{210'}}\otimes{\bf 56}$
&=&
$({\bf 1980})
\oplus({\bf 2520'''})
\oplus({\bf 1764})
\oplus({\bf 1800'})
\oplus({\bf 1176'})
\oplus({\bf 2520})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{56}}$
&=&
$({\bf 9240})
\oplus({\bf 1050'})
\oplus({\bf 1260})
\oplus({\bf 84})
\oplus({\bf 6})
\oplus({\bf 120})$\\
%
${\bf \overline{210'}}\otimes{\bf 70}$
&=&
$({\bf 2520'''})
\oplus({\bf 1764})
\oplus({\bf 1800'})
\oplus({\bf 1176'})
\oplus({\bf 720})
\oplus({\bf 840'})
\oplus({\bf 840})
\oplus2({\bf 2520})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{70}}$
&=&
$({\bf 10500})
\oplus({\bf 1050'})
\oplus({\bf 1260})
\oplus({\bf 720})
\oplus({\bf 840})
\oplus({\bf 84})
\oplus({\bf 6})
\oplus2({\bf 120})$\\
%
${\bf \overline{210'}}\otimes{\bf 84}$
&=&
$({\bf \overline{5880'}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{336}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{84}}$
&=&
$({\bf 5670'})
\oplus({\bf 4536})
\oplus({\bf 3240})
\oplus({\bf 700})
\oplus2({\bf 1134})
\oplus({\bf \overline{560}})
\oplus({\bf 540})
\oplus({\bf 56})
\oplus({\bf 70})$\\
%
${\bf \overline{210'}}\otimes{\bf 105}$
&=&
$({\bf 12250})
\oplus({\bf 3200})
\oplus({\bf 3675})
\oplus({\bf 840''})
\oplus({\bf 896})
\oplus({\bf 189})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 35})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{105}}$
&=&
$({\bf 5760})
\oplus({\bf 4410'})
\oplus({\bf 2520'})
\oplus({\bf 1575})
\oplus2({\bf 2430})
\oplus({\bf 1176})
\oplus({\bf 1050})
\oplus({\bf 315})
\oplus({\bf 384})$\\
%
${\bf \overline{210'}}\otimes{\bf 105'}$
&=&
$({\bf 14175})
\oplus({\bf \overline{280}})
\oplus({\bf 3200})
\oplus({\bf 3675})
\oplus({\bf 405})
\oplus({\bf 280})
\oplus({\bf 35})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{105'}}$
&=&
$({\bf 4410'''})
\oplus({\bf 1470})
\oplus({\bf 5760})
\oplus({\bf 4410'})
\oplus({\bf 2520'})
\oplus({\bf 2430})
\oplus({\bf 1050})$\\
%
${\bf \overline{210'}}\otimes{\bf 120}$
&=&
$({\bf \overline{5544}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{252}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{5880'}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{504}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{120}}$
&=&
$({\bf 8624})
\oplus({\bf \overline{7000}})
\oplus({\bf 5292})
\oplus2({\bf 1134})
\oplus({\bf 56})
\oplus({\bf 20})
\oplus({\bf 700})
\oplus({\bf \overline{560}})
\oplus({\bf 540})
\oplus2({\bf 70})$\\
%
${\bf \overline{210'}}\otimes{\bf 126}$
&=&
$({\bf \overline{19845'}})
\oplus({\bf 2695})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{280}})
\oplus({\bf 405})
\oplus({\bf 35})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{126}}$
&=&
$({\bf 3465'})
\oplus({\bf 4950})
\oplus({\bf 3465})
\oplus({\bf 4410'''})
\oplus({\bf 5760})
\oplus({\bf 4410'})$\\
%
${\bf \overline{210'}}\otimes{\bf 175}$
&=&
$({\bf \overline{15750}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{384}})$\\
%
${\bf \overline{210'}}\otimes{\bf 189}$
&=&
$({\bf \overline{11907}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{210'}}\otimes{\bf 210}$
&=&
$({\bf \overline{22050}})
\oplus({\bf \overline{4500}})
\oplus({\bf \overline{5040}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{84}})
\oplus2({\bf \overline{1260}})
\oplus({\bf \overline{336}})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{210}}$
&=&
$({\bf 11340'})
\oplus({\bf 6000})
\oplus({\bf 5880})
\oplus({\bf 5670'})
\oplus({\bf 4536})
\oplus({\bf 1960})
\oplus({\bf 560})
\oplus({\bf 540})
\oplus2({\bf 3240})
\oplus({\bf 1134})$\\
%
${\bf \overline{210'}}\otimes{\bf 210'}$
&=&
$({\bf 29700})
\oplus({\bf 2695})
\oplus({\bf \overline{3200}})
\oplus({\bf 3200})
\oplus({\bf 3675})
\oplus({\bf 1})
\oplus({\bf \overline{280}})
\oplus({\bf 189})
\oplus2({\bf 405})
\oplus({\bf 280})
\oplus2({\bf 35})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{210'}}$
&=&
$({\bf 4950})_{\rm S}
\oplus({\bf 5760})_{\rm S}
\oplus({\bf 4410'})_{\rm S}
\oplus({\bf 2520'})_{\rm S}
\oplus({\bf 1764'})_{\rm S}
\oplus({\bf 1575})_{\rm S}
\oplus({\bf 1176})_{\rm S}
\oplus({\bf 5760})_{\rm A}
\oplus({\bf 4410'''})_{\rm A}
\oplus({\bf 4410'})_{\rm A}
\oplus({\bf 3465})_{\rm A}
\oplus({\bf 2430})_{\rm A}
\oplus({\bf 1470})_{\rm A}
$\\
%
${\bf 252}\otimes{\bf 6}$
&=&
$({\bf 1386})
\oplus({\bf 126})$\\
%
${\bf 252}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{462}})
\oplus({\bf \overline{1050''}})$\\
%
${\bf 252}\otimes{\bf 15}$
&=&
$({\bf \overline{3080}})
\oplus({\bf \overline{700}})$\\
%
${\bf 252}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1980}})
\oplus({\bf \overline{1800'}})$\\
%
${\bf 252}\otimes{\bf 20}$
&=&
$({\bf \overline{3465}})
\oplus({\bf \overline{1575}})$\\
%
${\bf 252}\otimes{\bf 21}$
&=&
$({\bf \overline{4536'}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{700}})$\\
%
${\bf 252}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{792}})
\oplus({\bf \overline{2520'''}})
\oplus({\bf \overline{1980}})$\\
%
${\bf 252}\otimes{\bf 35}$
&=&
$({\bf 2520''''})
\oplus({\bf 5544})
\oplus({\bf 504})
\oplus({\bf 252})$\\
%
${\bf 252}\otimes{\bf 56}$
&=&
$({\bf \overline{11466}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{315}})$\\
%
${\bf 252}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{1287}})
\oplus({\bf \overline{4410'''}})
\oplus({\bf \overline{3465'}})
\oplus({\bf \overline{4950}})$\\
%
${\bf 252}\otimes{\bf 70}$
&=&
$({\bf \overline{13440'}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{1575}})$\\
%
${\bf 252}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{3465'}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{3465}})$\\
%
${\bf 252}\otimes{\bf 84}$
&=&
$({\bf 5544'})
\oplus({\bf 11550})
\oplus({\bf 2688})
\oplus({\bf 1386})$\\
%
${\bf 252}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{10368}})
\oplus({\bf \overline{8910}})
\oplus({\bf \overline{840''}})
\oplus({\bf \overline{1050''}})$\\
%
${\bf 252}\otimes{\bf 105}$
&=&
$({\bf \overline{6160}})
\oplus({\bf \overline{11550'}})
\oplus({\bf \overline{5670'}})
\oplus({\bf \overline{3080}})$\\
%
${\bf 252}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{17010''}})
\oplus({\bf \overline{6930}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1800'}})$\\
%
${\bf 252}\otimes{\bf 105'}$
&=&
$({\bf \overline{8910'}})
\oplus({\bf \overline{6000}})
\oplus({\bf \overline{11550'}})$\\
%
${\bf 252}\otimes{\bf \overline{105'}}$
&=&
$({\bf \overline{18480'}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{6930}})$\\
%
${\bf 252}\otimes{\bf 120}$
&=&
$({\bf 8190})
\oplus({\bf 17640'})
\oplus({\bf 210'})
\oplus({\bf 1386})
\oplus({\bf 2688})
\oplus({\bf 126})$\\
%
${\bf 252}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{4290}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{1050''}})
\oplus({\bf \overline{10368}})
\oplus({\bf \overline{462}})$\\
%
${\bf 252}\otimes{\bf 126}$
&=&
$({\bf \overline{2002}})
\oplus({\bf \overline{5880'''}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{8910'}})$\\
%
${\bf 252}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{24696}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{5880''}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{1050'}})$\\
%
${\bf 252}\otimes{\bf 175}$
&=&
$({\bf 23100})
\oplus({\bf 4500})
\oplus({\bf 16500})$\\
%
${\bf 252}\otimes{\bf 189}$
&=&
$({\bf 21384})
\oplus({\bf 16500})
\oplus({\bf 4200})
\oplus({\bf 5544})$\\
%
${\bf 252}\otimes{\bf 210}$
&=&
$({\bf 21120})
\oplus({\bf 12375})
\oplus({\bf 7875})
\oplus({\bf 11550})$\\
%
${\bf 252}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{31185}})
\oplus({\bf \overline{9625}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{8910}})$\\
%
${\bf 252}\otimes{\bf 210'}$
&=&
$({\bf \overline{5720}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{11340'}})
\oplus({\bf \overline{11550'}})
\oplus({\bf \overline{8910'}})
\oplus({\bf \overline{6160}})$\\
%
${\bf 252}\otimes{\bf \overline{210'}}$
&=&
$({\bf \overline{38220}})
\oplus({\bf \overline{5880''}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{6930}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{720}})$\\
%
${\bf 252}\otimes{\bf 252}$
&=&
$({\bf 3003})_{\rm S}
\oplus({\bf 15015})_{\rm S}
\oplus({\bf 13860})_{\rm S}
\oplus({\bf 17325'})_{\rm A}
\oplus({\bf 9009})_{\rm A}
\oplus({\bf 5292'})_{\rm A}
$\\
%
${\bf \overline{252}}\otimes{\bf 6}$
&=&
$({\bf 462})
\oplus({\bf 1050''})$\\
%
${\bf \overline{252}}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{1386}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{252}}\otimes{\bf 15}$
&=&
$({\bf 1980})
\oplus({\bf 1800'})$\\
%
${\bf \overline{252}}\otimes{\bf \overline{15}}$
&=&
$({\bf 3080})
\oplus({\bf 700})$\\
%
${\bf \overline{252}}\otimes{\bf 20}$
&=&
$({\bf 3465})
\oplus({\bf 1575})$\\
%
${\bf \overline{252}}\otimes{\bf 21}$
&=&
$({\bf 792})
\oplus({\bf 2520'''})
\oplus({\bf 1980})$\\
%
${\bf \overline{252}}\otimes{\bf \overline{21}}$
&=&
$({\bf 4536'})
\oplus({\bf 56})
\oplus({\bf 700})$\\
%
${\bf \overline{252}}\otimes{\bf 35}$
&=&
$({\bf \overline{2520''''}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{252}})
\oplus({\bf \overline{504}})$\\
%
${\bf \overline{252}}\otimes{\bf 56}$
&=&
$({\bf 1287})
\oplus({\bf 4410'''})
\oplus({\bf 3465'})
\oplus({\bf 4950})$\\
%
${\bf \overline{252}}\otimes{\bf \overline{56}}$
&=&
$({\bf 11466})
\oplus({\bf 21})
\oplus({\bf 2310})
\oplus({\bf 315})$\\
%
${\bf \overline{252}}\otimes{\bf 70}$
&=&
$({\bf 3465'})
\oplus({\bf 4950})
\oplus({\bf 3465})
\oplus({\bf 5760})$\\
%
${\bf \overline{252}}\otimes{\bf \overline{70}}$
&=&
$({\bf 13440'})
\oplus({\bf 2310})
\oplus({\bf 1575})
\oplus({\bf 315})$\\
%
${\bf \overline{252}}\otimes{\bf 84}$
&=&
$({\bf 10368})
\oplus({\bf 8910})
\oplus({\bf 1050''})
\oplus({\bf 840''})$\\
%
${\bf \overline{252}}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{5544'}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{1386}})
\oplus({\bf \overline{2688}})$\\
%
${\bf \overline{252}}\otimes{\bf 105}$
&=&
$({\bf 17010''})
\oplus({\bf 6930})
\oplus({\bf 1800'})
\oplus({\bf 720})$\\
%
${\bf \overline{252}}\otimes{\bf \overline{105}}$
&=&
$({\bf 6160})
\oplus({\bf 11550'})
\oplus({\bf 3080})
\oplus({\bf 5670'})$\\
%
${\bf \overline{252}}\otimes{\bf 105'}$
&=&
$({\bf 18480'})
\oplus({\bf 1050'})
\oplus({\bf 6930})$\\
%
${\bf \overline{252}}\otimes{\bf \overline{105'}}$
&=&
$({\bf 8910'})
\oplus({\bf 6000})
\oplus({\bf 11550'})$\\
%
${\bf \overline{252}}\otimes{\bf 120}$
&=&
$({\bf 4290})
\oplus({\bf 12936'})
\oplus({\bf 1050''})
\oplus({\bf 1134'})
\oplus({\bf 10368})
\oplus({\bf 462})$\\
%
${\bf \overline{252}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{8190}})
\oplus({\bf \overline{17640'}})
\oplus({\bf \overline{1386}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{252}}\otimes{\bf 126}$
&=&
$({\bf 24696})
\oplus({\bf 6})
\oplus({\bf 5880''})
\oplus({\bf 120})
\oplus({\bf 1050'})$\\
%
${\bf \overline{252}}\otimes{\bf \overline{126}}$
&=&
$({\bf 2002})
\oplus({\bf 5880'''})
\oplus({\bf 5720})
\oplus({\bf 9240'})
\oplus({\bf 8910'})$\\
%
${\bf \overline{252}}\otimes{\bf 175}$
&=&
$({\bf \overline{23100}})
\oplus({\bf \overline{4500}})
\oplus({\bf \overline{16500}})$\\
%
${\bf \overline{252}}\otimes{\bf 189}$
&=&
$({\bf \overline{21384}})
\oplus({\bf \overline{16500}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{4200}})$\\
%
${\bf \overline{252}}\otimes{\bf 210}$
&=&
$({\bf 31185})
\oplus({\bf 9625})
\oplus({\bf 8910})
\oplus({\bf 3200})$\\
%
${\bf \overline{252}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{21120}})
\oplus({\bf \overline{12375}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{7875}})$\\
%
${\bf \overline{252}}\otimes{\bf 210'}$
&=&
$({\bf 38220})
\oplus({\bf 5880''})
\oplus({\bf 6930})
\oplus({\bf 120})
\oplus({\bf 1050'})
\oplus({\bf 720})$\\
%
${\bf \overline{252}}\otimes{\bf \overline{210'}}$
&=&
$({\bf 5720})
\oplus({\bf 9240'})
\oplus({\bf 11550'})
\oplus({\bf 11340'})
\oplus({\bf 8910'})
\oplus({\bf 6160})$\\
%
${\bf \overline{252}}\otimes{\bf 252}$
&=&
$({\bf 47628'})
\oplus({\bf 1})
\oplus({\bf 12740})
\oplus({\bf 35})
\oplus({\bf 2695})
\oplus({\bf 405})$\\
%
${\bf \overline{252}}\otimes{\bf \overline{252}}$
&=&
$({\bf \overline{3003}})_{\rm S}
\oplus({\bf \overline{15015}})_{\rm S}
\oplus({\bf \overline{13860}})_{\rm S}
\oplus({\bf \overline{17325'}})_{\rm A}
\oplus({\bf \overline{9009}})_{\rm A}
\oplus({\bf \overline{5292'}})_{\rm A}
$\\
%
${\bf 280}\otimes{\bf 6}$
&=&
$({\bf 720})
\oplus({\bf 840})
\oplus({\bf 120})$\\
%
${\bf 280}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{1260}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{84}})$\\
%
${\bf 280}\otimes{\bf 15}$
&=&
$({\bf 2430})
\oplus({\bf 1050})
\oplus({\bf 315})
\oplus({\bf 384})
\oplus({\bf 21})$\\
%
${\bf 280}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{105}})$\\
%
${\bf 280}\otimes{\bf 20}$
&=&
$({\bf 3240})
\oplus({\bf 1134})
\oplus({\bf 560})
\oplus({\bf 540})
\oplus({\bf 56})
\oplus({\bf 70})$\\
%
${\bf 280}\otimes{\bf 21}$
&=&
$({\bf 1575})
\oplus({\bf 1176})
\oplus({\bf 2430})
\oplus({\bf 315})
\oplus({\bf 384})$\\
%
${\bf 280}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{3675'}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{105}})$\\
%
${\bf 280}\otimes{\bf 35}$
&=&
$({\bf 3200})
\oplus({\bf 3675})
\oplus({\bf 840''})
\oplus({\bf 896})
\oplus({\bf 405})
\oplus2({\bf 280})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 280}\otimes{\bf 56}$
&=&
$({\bf 3080})
\oplus({\bf 5670'})
\oplus({\bf 4536})
\oplus({\bf 700})
\oplus({\bf \overline{560}})
\oplus({\bf 1134})$\\
%
${\bf 280}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{8624}})
\oplus({\bf 5292})
\oplus({\bf \overline{1134}})
\oplus({\bf \overline{70}})
\oplus({\bf 20})
\oplus({\bf 540})$\\
%
${\bf 280}\otimes{\bf 70}$
&=&
$({\bf 5670'})
\oplus({\bf 4536})
\oplus({\bf 3240})
\oplus({\bf 1960})
\oplus({\bf 700})
\oplus({\bf \overline{560}})
\oplus({\bf 56})
\oplus({\bf 540})
\oplus({\bf 70})
\oplus2({\bf 1134})$\\
%
${\bf 280}\otimes{\bf \overline{70}}$
&=&
$({\bf 7000})
\oplus({\bf 5292})
\oplus({\bf 3240})
\oplus({\bf 1134})
\oplus({\bf \overline{1134}})
\oplus({\bf 560})
\oplus({\bf \overline{70}})
\oplus({\bf 70})
\oplus({\bf 20})
\oplus2({\bf 540})$\\
%
${\bf 280}\otimes{\bf 84}$
&=&
$({\bf 10500})
\oplus({\bf 4410})
\oplus({\bf 2520})
\oplus({\bf 1050'})
\oplus({\bf 1260})
\oplus({\bf 840'})
\oplus({\bf 720})
\oplus2({\bf 840})
\oplus({\bf 210})
\oplus2({\bf 120})
\oplus({\bf 84})
\oplus({\bf 6})$\\
%
${\bf 280}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{4500}})
\oplus({\bf \overline{5040}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{4410}})
\oplus2({\bf \overline{1260}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{504}})
\oplus2({\bf \overline{336}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{84}})$\\
%
${\bf 280}\otimes{\bf 105}$
&=&
$({\bf 13440})
\oplus({\bf 3675'})
\oplus({\bf 2520'})
\oplus({\bf 2205})
\oplus({\bf 2430})
\oplus({\bf 1701})
\oplus2({\bf 1050})
\oplus({\bf 315})
\oplus({\bf 105'})
\oplus2({\bf 384})
\oplus({\bf 105})
\oplus({\bf 21})
\oplus({\bf 15})$\\
%
${\bf 280}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{7875}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1176}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{210'}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{105'}})$\\
%
${\bf 280}\otimes{\bf 105'}$
&=&
$({\bf 7875'})
\oplus({\bf 2430})
\oplus({\bf 210'})
\oplus({\bf 13440})
\oplus({\bf 2205})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus({\bf 105})$\\
%
${\bf 280}\otimes{\bf \overline{105'}}$
&=&
$({\bf \overline{11907}})
\oplus({\bf \overline{1470}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{210'}})$\\
%
${\bf 280}\otimes{\bf 120}$
&=&
$({\bf 6930})
\oplus({\bf 5040})
\oplus({\bf 1800'})
\oplus({\bf 1176'})
\oplus({\bf 120})
\oplus2({\bf 840})
\oplus({\bf 10500})
\oplus({\bf 2520})
\oplus({\bf 1050'})
\oplus({\bf 1260})
\oplus2({\bf 720})
\oplus({\bf 84})$\\
%
${\bf 280}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{9240}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{1050'}})
\oplus2({\bf \overline{1260}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{84}})$\\
%
${\bf 280}\otimes{\bf 126}$
&=&
$({\bf 17640'})
\oplus({\bf 12936})
\oplus({\bf 2688})
\oplus({\bf 210'})
\oplus({\bf 1701})
\oplus({\bf 105})$\\
%
${\bf 280}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{5544'}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{1386}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{2205}})$\\
%
${\bf 280}\otimes{\bf 175}$
&=&
$({\bf 19845})
\oplus({\bf \overline{490}})
\oplus({\bf 840''})
\oplus({\bf 189})
\oplus({\bf 12250})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus({\bf 3675})
\oplus({\bf \overline{896}})
\oplus({\bf 896})
\oplus({\bf 280})$\\
%
${\bf 280}\otimes{\bf 189}$
&=&
$({\bf 14175})
\oplus({\bf 12250})
\oplus({\bf 5670})
\oplus({\bf 3969})
\oplus({\bf 3200})
\oplus2({\bf 3675})
\oplus({\bf 840''})
\oplus({\bf \overline{896}})
\oplus({\bf 1134'})
\oplus2({\bf 896})
\oplus({\bf 405})
\oplus({\bf \overline{280}})
\oplus({\bf 175})
\oplus2({\bf 280})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 280}\otimes{\bf 210}$
&=&
$({\bf 17010})
\oplus({\bf 11760})
\oplus({\bf 10500})
\oplus({\bf 2520''})
\oplus({\bf 2520})
\oplus({\bf 420})
\oplus({\bf 1260})
\oplus({\bf 840'})
\oplus({\bf 720})
\oplus({\bf 336})
\oplus2({\bf 840})
\oplus({\bf 210})
\oplus({\bf 84})
\oplus2({\bf 4410})
\oplus({\bf 120})$\\
%
${\bf 280}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{22050}})
\oplus({\bf \overline{6804}})
\oplus({\bf \overline{5880'}})
\oplus({\bf \overline{5040}})
\oplus({\bf \overline{1176'}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{336}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{84}})
\oplus2({\bf \overline{4410}})
\oplus({\bf \overline{1260}})$\\
%
${\bf 280}\otimes{\bf 210'}$
&=&
$({\bf 18480})
\oplus({\bf 12936})
\oplus({\bf 13440})
\oplus({\bf 2688})
\oplus({\bf 2205})
\oplus({\bf 3675'})
\oplus({\bf 210'})
\oplus({\bf 105'})
\oplus({\bf 15})
\oplus2({\bf 1701})
\oplus({\bf 1050})
\oplus({\bf 384})
\oplus2({\bf 105})$\\
%
${\bf 280}\otimes{\bf \overline{210'}}$
&=&
$({\bf \overline{11550}})
\oplus({\bf \overline{5040'}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{1386}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{105'}})
\oplus2({\bf \overline{2688}})
\oplus2({\bf \overline{2205}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{210'}})$\\
%
${\bf 280}\otimes{\bf 252}$
&=&
$({\bf 32760})
\oplus({\bf 27216})
\oplus({\bf 5544})
\oplus({\bf 504})
\oplus({\bf 4200})
\oplus({\bf 336})$\\
%
${\bf 280}\otimes{\bf \overline{252}}$
&=&
$({\bf \overline{9360}})
\oplus({\bf \overline{21384}})
\oplus({\bf \overline{2520''''}})
\oplus({\bf \overline{25872}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{5880'}})$\\
%
${\bf 280}\otimes{\bf 280}$
&=&
$({\bf 9625})_{\rm S}
\oplus({\bf 12250})_{\rm S}
\oplus({\bf 6720})_{\rm S}
\oplus({\bf 3675})_{\rm S}
\oplus({\bf 3200})_{\rm S}
\oplus({\bf 1050''})_{\rm S}
\oplus({\bf 896})_{\rm S}
\oplus({\bf 840''})_{\rm S}
\oplus({\bf 490})_{\rm S}
\oplus({\bf 405})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 14175})_{\rm A}
\oplus({\bf 8910})_{\rm A}
\oplus({\bf \overline{5670}})_{\rm A}
\oplus({\bf 3675})_{\rm A}
\oplus({\bf 3200})_{\rm A}
\oplus({\bf 1134'})_{\rm A}
\oplus({\bf 896})_{\rm A}
\oplus({\bf 840''})_{\rm A}
\oplus({\bf 280})_{\rm A}
\oplus({\bf \overline{280}})_{\rm A}
$\\
%
${\bf \overline{280}}\otimes{\bf 6}$
&=&
$({\bf 1260})
\oplus({\bf 336})
\oplus({\bf 84})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{720}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{280}}\otimes{\bf 15}$
&=&
$({\bf 1800})
\oplus({\bf 1701})
\oplus({\bf 210'})
\oplus({\bf 384})
\oplus({\bf 105})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{2430}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{280}}\otimes{\bf 20}$
&=&
$({\bf \overline{3240}})
\oplus({\bf \overline{1134}})
\oplus({\bf \overline{560}})
\oplus({\bf 540})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{280}}\otimes{\bf 21}$
&=&
$({\bf 3675'})
\oplus({\bf 15})
\oplus({\bf 1701})
\oplus({\bf 384})
\oplus({\bf 105})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{1575}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{384}})$\\
%
${\bf \overline{280}}\otimes{\bf 35}$
&=&
$({\bf \overline{3200}})
\oplus({\bf 3675})
\oplus({\bf \overline{840''}})
\oplus({\bf \overline{896}})
\oplus({\bf 405})
\oplus({\bf 189})
\oplus2({\bf \overline{280}})
\oplus({\bf 35})$\\
%
${\bf \overline{280}}\otimes{\bf 56}$
&=&
$({\bf 8624})
\oplus({\bf 5292})
\oplus({\bf 1134})
\oplus({\bf 70})
\oplus({\bf 20})
\oplus({\bf 540})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{3080}})
\oplus({\bf \overline{5670'}})
\oplus({\bf \overline{4536}})
\oplus({\bf \overline{700}})
\oplus({\bf 560})
\oplus({\bf \overline{1134}})$\\
%
${\bf \overline{280}}\otimes{\bf 70}$
&=&
$({\bf \overline{7000}})
\oplus({\bf 5292})
\oplus({\bf \overline{3240}})
\oplus({\bf \overline{1134}})
\oplus({\bf 1134})
\oplus({\bf 70})
\oplus({\bf \overline{560}})
\oplus({\bf 20})
\oplus({\bf \overline{70}})
\oplus2({\bf 540})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{5670'}})
\oplus({\bf \overline{4536}})
\oplus({\bf 1960})
\oplus({\bf \overline{3240}})
\oplus({\bf \overline{700}})
\oplus({\bf 560})
\oplus({\bf 540})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{70}})
\oplus2({\bf \overline{1134}})$\\
%
${\bf \overline{280}}\otimes{\bf 84}$
&=&
$({\bf 4500})
\oplus({\bf 4200})
\oplus({\bf 5040})
\oplus({\bf 4410})
\oplus({\bf 504})
\oplus({\bf 840})
\oplus2({\bf 1260})
\oplus({\bf 420})
\oplus2({\bf 336})
\oplus({\bf 210})
\oplus({\bf 120})
\oplus({\bf 84})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{10500}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{840}})
\oplus({\bf \overline{84}})
\oplus2({\bf \overline{120}})
\oplus({\bf \overline{6}})$\\
%
${\bf \overline{280}}\otimes{\bf 105}$
&=&
$({\bf 7875})
\oplus({\bf 8064})
\oplus({\bf 2688})
\oplus({\bf 2205})
\oplus({\bf 1176})
\oplus({\bf 1800})
\oplus({\bf 1050})
\oplus2({\bf 1701})
\oplus2({\bf 210'})
\oplus({\bf 126})
\oplus({\bf 384})
\oplus({\bf 105'})
\oplus({\bf 105})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{13440}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{280}}\otimes{\bf 105'}$
&=&
$({\bf 11907})
\oplus({\bf 1470})
\oplus({\bf 105})
\oplus({\bf 8064})
\oplus({\bf 2688})
\oplus({\bf 2205})
\oplus({\bf 1050})
\oplus({\bf 1701})
\oplus({\bf 210'})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{105'}}$
&=&
$({\bf \overline{7875'}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{384}})$\\
%
${\bf \overline{280}}\otimes{\bf 120}$
&=&
$({\bf 9240})
\oplus({\bf 10500})
\oplus({\bf 1050'})
\oplus({\bf 336})
\oplus2({\bf 1260})
\oplus({\bf 6})
\oplus({\bf 4200})
\oplus({\bf 4410})
\oplus({\bf 840})
\oplus({\bf 210})
\oplus({\bf 120})
\oplus2({\bf 84})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{6930}})
\oplus({\bf \overline{5040}})
\oplus({\bf \overline{1800'}})
\oplus({\bf \overline{1176'}})
\oplus2({\bf \overline{840}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1050'}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{280}}\otimes{\bf 126}$
&=&
$({\bf 5544'})
\oplus({\bf 11550})
\oplus({\bf 1386})
\oplus({\bf 11907})
\oplus({\bf 2688})
\oplus({\bf 2205})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{17640'}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{280}}\otimes{\bf 175}$
&=&
$({\bf \overline{19845}})
\oplus({\bf 490})
\oplus({\bf \overline{840''}})
\oplus({\bf 189})
\oplus({\bf \overline{12250}})
\oplus({\bf \overline{5670}})
\oplus({\bf 3969})
\oplus({\bf 896})
\oplus({\bf 3675})
\oplus({\bf \overline{896}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{280}}\otimes{\bf 189}$
&=&
$({\bf \overline{14175}})
\oplus({\bf \overline{12250}})
\oplus({\bf \overline{5670}})
\oplus({\bf \overline{3200}})
\oplus({\bf 3969})
\oplus({\bf \overline{1134'}})
\oplus({\bf 896})
\oplus2({\bf 3675})
\oplus({\bf \overline{840''}})
\oplus2({\bf \overline{896}})
\oplus({\bf 175})
\oplus({\bf 280})
\oplus({\bf 405})
\oplus({\bf 189})
\oplus2({\bf \overline{280}})
\oplus({\bf 35})$\\
%
${\bf \overline{280}}\otimes{\bf 210}$
&=&
$({\bf 22050})
\oplus({\bf 5880'})
\oplus({\bf 6804})
\oplus({\bf 4200})
\oplus({\bf 1176'})
\oplus({\bf 5040})
\oplus({\bf 840'})
\oplus({\bf 504})
\oplus({\bf 840})
\oplus({\bf 420})
\oplus({\bf 210})
\oplus2({\bf 336})
\oplus({\bf 84})
\oplus2({\bf 4410})
\oplus({\bf 1260})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{17010}})
\oplus({\bf \overline{11760}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{840}})
\oplus({\bf \overline{84}})
\oplus2({\bf \overline{4410}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{280}}\otimes{\bf 210'}$
&=&
$({\bf 11550})
\oplus({\bf 5040'})
\oplus({\bf 8064})
\oplus({\bf 1386})
\oplus({\bf 1050})
\oplus({\bf 11907})
\oplus({\bf 7875})
\oplus({\bf 126})
\oplus({\bf 105'})
\oplus2({\bf 2688})
\oplus2({\bf 2205})
\oplus({\bf 1701})
\oplus({\bf 210'})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{210'}}$
&=&
$({\bf \overline{18480}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{105'}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{105}})
\oplus({\bf \overline{384}})$\\
%
${\bf \overline{280}}\otimes{\bf 252}$
&=&
$({\bf 9360})
\oplus({\bf 21384})
\oplus({\bf 2520''''})
\oplus({\bf 25872})
\oplus({\bf 5544})
\oplus({\bf 5880'})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{252}}$
&=&
$({\bf \overline{32760}})
\oplus({\bf \overline{27216}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{336}})$\\
%
${\bf \overline{280}}\otimes{\bf 280}$
&=&
$({\bf 29700})
\oplus({\bf 12250})
\oplus({\bf 2695})
\oplus({\bf \overline{3200}})
\oplus({\bf 3200})
\oplus({\bf \overline{896}})
\oplus2({\bf 3675})
\oplus({\bf \overline{280}})
\oplus({\bf 1})
\oplus({\bf \overline{12250}})
\oplus({\bf 3969})
\oplus({\bf 896})
\oplus({\bf 175})
\oplus({\bf 280})
\oplus2({\bf 405})
\oplus2({\bf 189})
\oplus2({\bf 35})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{280}}$
&=&
$({\bf \overline{9625}})_{\rm S}
\oplus({\bf \overline{12250}})_{\rm S}
\oplus({\bf 6720})_{\rm S}
\oplus({\bf 3675})_{\rm S}
\oplus({\bf \overline{3200}})_{\rm S}
\oplus({\bf \overline{1050''}})_{\rm S}
\oplus({\bf \overline{896}})_{\rm S}
\oplus({\bf \overline{840''}})_{\rm S}
\oplus({\bf \overline{490}})_{\rm S}
\oplus({\bf 405})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf \overline{14175}})_{\rm A}
\oplus({\bf \overline{8910}})_{\rm A}
\oplus({\bf 5670})_{\rm A}
\oplus({\bf 3675})_{\rm A}
\oplus({\bf \overline{3200}})_{\rm A}
\oplus({\bf \overline{1134'}})_{\rm A}
\oplus({\bf \overline{896}})_{\rm A}
\oplus({\bf \overline{840''}})_{\rm A}
\oplus({\bf 280})_{\rm A}
\oplus({\bf \overline{280}})_{\rm A}
$\\
%
${\bf 315}\otimes{\bf 6}$
&=&
$({\bf 700})
\oplus({\bf 1134})
\oplus({\bf 56})$\\
%
${\bf 315}\otimes{\bf \overline{6}}$
&=&
$({\bf 1050'})
\oplus({\bf 720})
\oplus({\bf 120})$\\
%
${\bf 315}\otimes{\bf 15}$
&=&
$({\bf \overline{2688}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{210'}})$\\
%
${\bf 315}\otimes{\bf \overline{15}}$
&=&
$({\bf 3200})
\oplus({\bf 840''})
\oplus({\bf 405})
\oplus({\bf 280})$\\
%
${\bf 315}\otimes{\bf 20}$
&=&
$({\bf \overline{4200}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{336}})$\\
%
${\bf 315}\otimes{\bf 21}$
&=&
$({\bf \overline{1386}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{210'}})$\\
%
${\bf 315}\otimes{\bf \overline{21}}$
&=&
$({\bf 2695})
\oplus({\bf 35})
\oplus({\bf 3200})
\oplus({\bf 405})
\oplus({\bf 280})$\\
%
${\bf 315}\otimes{\bf 35}$
&=&
$({\bf 2310})
\oplus({\bf 3675'})
\oplus({\bf 1575})
\oplus({\bf 2430})
\oplus2({\bf 315})
\oplus({\bf 384})
\oplus({\bf 21})$\\
%
${\bf 315}\otimes{\bf 56}$
&=&
$({\bf \overline{2520''''}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{5880'}})
\oplus({\bf \overline{252}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{504}})$\\
%
${\bf 315}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{5880''}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{1260}})$\\
%
${\bf 315}\otimes{\bf 70}$
&=&
$({\bf \overline{5544}})
\oplus({\bf \overline{5880'}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{252}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{504}})$\\
%
${\bf 315}\otimes{\bf \overline{70}}$
&=&
$({\bf \overline{9240}})
\oplus({\bf \overline{4500}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{84}})
\oplus2({\bf \overline{1260}})$\\
%
${\bf 315}\otimes{\bf 84}$
&=&
$({\bf 8624})
\oplus({\bf 5670'})
\oplus({\bf 5292})
\oplus({\bf 3240})
\oplus({\bf 700})
\oplus2({\bf 1134})
\oplus({\bf 540})
\oplus({\bf 56})
\oplus({\bf 70})$\\
%
${\bf 315}\otimes{\bf \overline{84}}$
&=&
$({\bf 6930})
\oplus({\bf 10500})
\oplus({\bf 1800'})
\oplus({\bf 2520})
\oplus({\bf 1050'})
\oplus({\bf 1260})
\oplus2({\bf 720})
\oplus({\bf 840})
\oplus({\bf 120})$\\
%
${\bf 315}\otimes{\bf 105}$
&=&
$({\bf \overline{12936}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{2688}})
\oplus({\bf \overline{1800}})
\oplus2({\bf \overline{1701}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{105}})$\\
%
${\bf 315}\otimes{\bf \overline{105}}$
&=&
$({\bf 8910})
\oplus({\bf 12250})
\oplus({\bf 3200})
\oplus({\bf 3675})
\oplus({\bf 1050''})
\oplus({\bf 1134'})
\oplus2({\bf 840''})
\oplus({\bf 896})
\oplus({\bf 280})$\\
%
${\bf 315}\otimes{\bf 105'}$
&=&
$({\bf \overline{17325}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{7875}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{384}})$\\
%
${\bf 315}\otimes{\bf \overline{105'}}$
&=&
$({\bf 12936'})
\oplus({\bf 3969})
\oplus({\bf 12250})
\oplus({\bf 1050''})
\oplus({\bf 1134'})
\oplus({\bf 840''})
\oplus({\bf 896})$\\
%
${\bf 315}\otimes{\bf 120}$
&=&
$({\bf 4536'})
\oplus({\bf \overline{7000}})
\oplus({\bf 3080})
\oplus({\bf 4536})
\oplus({\bf 56})
\oplus2({\bf 1134})
\oplus({\bf \overline{560}})
\oplus({\bf 8624})
\oplus({\bf 5670'})
\oplus2({\bf 700})
\oplus({\bf 70})$\\
%
${\bf 315}\otimes{\bf \overline{120}}$
&=&
$({\bf 5880''})
\oplus({\bf 9240})
\oplus({\bf 720})
\oplus({\bf 84})
\oplus({\bf 6})
\oplus({\bf 6930})
\oplus({\bf 10500})
\oplus2({\bf 1050'})
\oplus({\bf 1260})
\oplus({\bf 840})
\oplus2({\bf 120})$\\
%
${\bf 315}\otimes{\bf 126}$
&=&
$({\bf \overline{11466}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{384}})$\\
%
${\bf 315}\otimes{\bf \overline{126}}$
&=&
$({\bf 4290})
\oplus({\bf 10368})
\oplus({\bf 8960})
\oplus({\bf 462})
\oplus({\bf 490})
\oplus({\bf 12936'})
\oplus({\bf 1050''})
\oplus({\bf 1134'})$\\
%
${\bf 315}\otimes{\bf 175}$
&=&
$({\bf 27720'})
\oplus({\bf 2205})
\oplus({\bf 13440})
\oplus({\bf 5760})
\oplus({\bf 2520'})
\oplus({\bf 2430})
\oplus({\bf 1050})$\\
%
${\bf 315}\otimes{\bf 189}$
&=&
$({\bf 24255})
\oplus({\bf 13440})
\oplus({\bf 5760})
\oplus({\bf 3675'})
\oplus({\bf 2520'})
\oplus({\bf 1575})
\oplus({\bf 1701})
\oplus2({\bf 2430})
\oplus({\bf 1050})
\oplus({\bf 315})
\oplus({\bf 384})$\\
%
${\bf 315}\otimes{\bf 210}$
&=&
$({\bf 32340})
\oplus({\bf 6000})
\oplus({\bf 7000})
\oplus({\bf 5670'})
\oplus({\bf 5292})
\oplus({\bf \overline{1134}})
\oplus({\bf 560})
\oplus({\bf 540})
\oplus2({\bf 3240})
\oplus({\bf 1134})$\\
%
${\bf 315}\otimes{\bf \overline{210}}$
&=&
$({\bf 27720})
\oplus({\bf 11760})
\oplus({\bf 10500})
\oplus({\bf 4410})
\oplus({\bf 2520'''})
\oplus({\bf 1800'})
\oplus({\bf 840'})
\oplus({\bf 840})
\oplus2({\bf 2520})
\oplus({\bf 720})$\\
%
${\bf 315}\otimes{\bf 210'}$
&=&
$({\bf \overline{21504}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{3675'}})
\oplus({\bf \overline{1701}})
\oplus2({\bf \overline{384}})$\\
%
${\bf 315}\otimes{\bf \overline{210'}}$
&=&
$({\bf 10368})
\oplus({\bf 8960})
\oplus({\bf 12250})
\oplus({\bf \overline{5670}})
\oplus({\bf 462})
\oplus({\bf 490})
\oplus({\bf 896})
\oplus({\bf 12936'})
\oplus({\bf 8910})
\oplus2({\bf 1050''})
\oplus2({\bf 1134'})
\oplus({\bf 840''})$\\
%
${\bf 315}\otimes{\bf 252}$
&=&
$({\bf \overline{20580}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{4536'}})
\oplus({\bf \overline{700}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{8624}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{1134}})$\\
%
${\bf 315}\otimes{\bf \overline{252}}$
&=&
$({\bf 6930'})
\oplus({\bf 18018})
\oplus({\bf 792})
\oplus({\bf 25200'''})
\oplus({\bf 22176})
\oplus({\bf 1980})
\oplus({\bf 1764})
\oplus({\bf 2520'''})$\\
%
${\bf 315}\otimes{\bf 280}$
&=&
$({\bf 13440'})
\oplus({\bf 19200})
\oplus({\bf 3465})
\oplus({\bf 4410'})
\oplus({\bf 3675'})
\oplus({\bf 1800})
\oplus2({\bf 2430})
\oplus({\bf 1176})
\oplus({\bf 315})
\oplus({\bf 384})
\oplus({\bf 24255})
\oplus({\bf 5760})
\oplus({\bf 2310})
\oplus2({\bf 1575})$\\
%
${\bf 315}\otimes{\bf \overline{280}}$
&=&
$({\bf 21504})
\oplus({\bf 12936})
\oplus({\bf 2430})
\oplus({\bf 105})
\oplus({\bf 315})
\oplus({\bf 15})
\oplus({\bf 24255})
\oplus({\bf 13440})
\oplus({\bf 2310})
\oplus2({\bf 3675'})
\oplus({\bf 1701})
\oplus({\bf 1050})
\oplus2({\bf 384})
\oplus({\bf 21})$\\
%
${\bf 315}\otimes{\bf 315}$
&=&
$({\bf \overline{8190}})_{\rm S}
\oplus({\bf \overline{11907}})_{\rm S}
\oplus({\bf \overline{11550}})_{\rm S}
\oplus({\bf \overline{7875'}})_{\rm S}
\oplus({\bf \overline{5040'}})_{\rm S}
\oplus({\bf \overline{2688}})_{\rm S}
\oplus({\bf \overline{2205}})_{\rm S}
\oplus({\bf \overline{210'}})_{\rm S}
\oplus({\bf \overline{105'}})_{\rm S}
\oplus({\bf \overline{18480}})_{\rm A}
\oplus({\bf \overline{17640'}})_{\rm A}
\oplus({\bf \overline{5544'}})_{\rm A}
\oplus({\bf \overline{2688}})_{\rm A}
\oplus({\bf \overline{2205}})_{\rm A}
\oplus2({\bf \overline{1386}})_{\rm A}
\oplus({\bf \overline{126}})_{\rm A}
$\\
%
${\bf \overline{315}}\otimes{\bf 6}$
&=&
$({\bf \overline{1050'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{6}}$
&=&
$({\bf \overline{700}})
\oplus({\bf \overline{1134}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{315}}\otimes{\bf 15}$
&=&
$({\bf \overline{3200}})
\oplus({\bf \overline{840''}})
\oplus({\bf 405})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{15}}$
&=&
$({\bf 2688})
\oplus({\bf 1701})
\oplus({\bf 126})
\oplus({\bf 210'})$\\
%
${\bf \overline{315}}\otimes{\bf 20}$
&=&
$({\bf 4200})
\oplus({\bf 504})
\oplus({\bf 1260})
\oplus({\bf 336})$\\
%
${\bf \overline{315}}\otimes{\bf 21}$
&=&
$({\bf 2695})
\oplus({\bf 35})
\oplus({\bf \overline{3200}})
\oplus({\bf 405})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{21}}$
&=&
$({\bf 1386})
\oplus({\bf 2205})
\oplus({\bf 2688})
\oplus({\bf 126})
\oplus({\bf 210'})$\\
%
${\bf \overline{315}}\otimes{\bf 35}$
&=&
$({\bf \overline{2310}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{384}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{315}}\otimes{\bf 56}$
&=&
$({\bf 5880''})
\oplus({\bf 6})
\oplus({\bf 9240})
\oplus({\bf 1050'})
\oplus({\bf 120})
\oplus({\bf 84})
\oplus({\bf 1260})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{56}}$
&=&
$({\bf 2520''''})
\oplus({\bf 2520''})
\oplus({\bf 5544})
\oplus({\bf 5880'})
\oplus({\bf 252})
\oplus({\bf 420})
\oplus({\bf 504})$\\
%
${\bf \overline{315}}\otimes{\bf 70}$
&=&
$({\bf 9240})
\oplus({\bf 4500})
\oplus({\bf 4200})
\oplus({\bf 1050'})
\oplus({\bf 120})
\oplus({\bf 84})
\oplus({\bf 336})
\oplus2({\bf 1260})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{70}}$
&=&
$({\bf 5544})
\oplus({\bf 5880'})
\oplus({\bf 4410})
\oplus({\bf 4200})
\oplus({\bf 252})
\oplus({\bf 420})
\oplus({\bf 336})
\oplus2({\bf 504})$\\
%
${\bf \overline{315}}\otimes{\bf 84}$
&=&
$({\bf \overline{6930}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{1800'}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1050'}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{8624}})
\oplus({\bf \overline{5670'}})
\oplus({\bf 5292})
\oplus({\bf \overline{3240}})
\oplus({\bf \overline{700}})
\oplus({\bf 540})
\oplus2({\bf \overline{1134}})
\oplus({\bf \overline{70}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{315}}\otimes{\bf 105}$
&=&
$({\bf \overline{8910}})
\oplus({\bf \overline{12250}})
\oplus({\bf \overline{1050''}})
\oplus({\bf 3675})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{896}})
\oplus2({\bf \overline{840''}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{105}}$
&=&
$({\bf 12936})
\oplus({\bf 7875})
\oplus({\bf 2688})
\oplus({\bf 3675'})
\oplus({\bf 1800})
\oplus({\bf 384})
\oplus2({\bf 1701})
\oplus({\bf 105})
\oplus({\bf 210'})$\\
%
${\bf \overline{315}}\otimes{\bf 105'}$
&=&
$({\bf \overline{12936'}})
\oplus({\bf 3969})
\oplus({\bf \overline{12250}})
\oplus({\bf \overline{1050''}})
\oplus({\bf \overline{1134'}})
\oplus({\bf \overline{896}})
\oplus({\bf \overline{840''}})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{105'}}$
&=&
$({\bf 17325})
\oplus({\bf 315})
\oplus({\bf 7875})
\oplus({\bf 3675'})
\oplus({\bf 1800})
\oplus({\bf 384})
\oplus({\bf 1701})$\\
%
${\bf \overline{315}}\otimes{\bf 120}$
&=&
$({\bf \overline{5880''}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{6}})
\oplus({\bf \overline{6930}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{1050'}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{120}})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{4536'}})
\oplus({\bf \overline{3080}})
\oplus({\bf 7000})
\oplus({\bf \overline{4536}})
\oplus({\bf 560})
\oplus2({\bf \overline{1134}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{8624}})
\oplus({\bf \overline{5670'}})
\oplus2({\bf \overline{700}})
\oplus({\bf \overline{70}})$\\
%
${\bf \overline{315}}\otimes{\bf 126}$
&=&
$({\bf \overline{4290}})
\oplus({\bf \overline{10368}})
\oplus({\bf \overline{8960}})
\oplus({\bf \overline{462}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{1050''}})
\oplus({\bf \overline{1134'}})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{126}}$
&=&
$({\bf 11466})
\oplus({\bf 21504})
\oplus({\bf 2310})
\oplus({\bf 21})
\oplus({\bf 15})
\oplus({\bf 315})
\oplus({\bf 3675'})
\oplus({\bf 384})$\\
%
${\bf \overline{315}}\otimes{\bf 175}$
&=&
$({\bf \overline{27720'}})
\oplus({\bf \overline{2205}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{2430}})$\\
%
${\bf \overline{315}}\otimes{\bf 189}$
&=&
$({\bf \overline{24255}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{1701}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{315}})$\\
%
${\bf \overline{315}}\otimes{\bf 210}$
&=&
$({\bf \overline{27720}})
\oplus({\bf \overline{11760}})
\oplus({\bf \overline{2520'''}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{1800'}})
\oplus({\bf \overline{840'}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{2520}})
\oplus({\bf \overline{720}})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{32340}})
\oplus({\bf \overline{6000}})
\oplus({\bf \overline{5670'}})
\oplus({\bf \overline{7000}})
\oplus({\bf 1134})
\oplus({\bf 5292})
\oplus({\bf \overline{560}})
\oplus({\bf 540})
\oplus2({\bf \overline{3240}})
\oplus({\bf \overline{1134}})$\\
%
${\bf \overline{315}}\otimes{\bf 210'}$
&=&
$({\bf \overline{10368}})
\oplus({\bf \overline{8960}})
\oplus({\bf 5670})
\oplus({\bf \overline{12250}})
\oplus({\bf \overline{462}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{896}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{8910}})
\oplus2({\bf \overline{1050''}})
\oplus2({\bf \overline{1134'}})
\oplus({\bf \overline{840''}})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{210'}}$
&=&
$({\bf 21504})
\oplus({\bf 2310})
\oplus({\bf 21})
\oplus({\bf 1800})
\oplus({\bf 15})
\oplus({\bf 17325})
\oplus({\bf 12936})
\oplus({\bf 315})
\oplus({\bf 105})
\oplus2({\bf 3675'})
\oplus2({\bf 384})
\oplus({\bf 1701})$\\
%
${\bf \overline{315}}\otimes{\bf 252}$
&=&
$({\bf \overline{6930'}})
\oplus({\bf \overline{18018}})
\oplus({\bf \overline{792}})
\oplus({\bf \overline{25200'''}})
\oplus({\bf \overline{22176}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{1764}})
\oplus({\bf \overline{2520'''}})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{252}}$
&=&
$({\bf 20580})
\oplus({\bf 43680})
\oplus({\bf 4536'})
\oplus({\bf 700})
\oplus({\bf 56})
\oplus({\bf 8624})
\oplus({\bf 70})
\oplus({\bf 1134})$\\
%
${\bf \overline{315}}\otimes{\bf 280}$
&=&
$({\bf \overline{21504}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{2430}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{13440}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{1701}})
\oplus2({\bf \overline{3675'}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{384}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{280}}$
&=&
$({\bf \overline{13440'}})
\oplus({\bf \overline{19200}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{4410'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{3675'}})
\oplus({\bf \overline{1176}})
\oplus2({\bf \overline{2430}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{384}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{5760}})
\oplus({\bf \overline{2310}})
\oplus2({\bf \overline{1575}})$\\
%
${\bf \overline{315}}\otimes{\bf 315}$
&=&
$({\bf 12740})
\oplus({\bf 19845'})
\oplus({\bf \overline{3200}})
\oplus({\bf 1})
\oplus({\bf \overline{19845'}})
\oplus({\bf 29700})
\oplus({\bf 3200})
\oplus2({\bf 2695})
\oplus({\bf 280})
\oplus({\bf 189})
\oplus({\bf \overline{280}})
\oplus2({\bf 35})
\oplus({\bf 3675})
\oplus2({\bf 405})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{315}}$
&=&
$({\bf 8190})_{\rm S}
\oplus({\bf 11907})_{\rm S}
\oplus({\bf 11550})_{\rm S}
\oplus({\bf 7875'})_{\rm S}
\oplus({\bf 5040'})_{\rm S}
\oplus({\bf 2688})_{\rm S}
\oplus({\bf 2205})_{\rm S}
\oplus({\bf 210'})_{\rm S}
\oplus({\bf 105'})_{\rm S}
\oplus({\bf 18480})_{\rm A}
\oplus({\bf 17640'})_{\rm A}
\oplus({\bf 5544'})_{\rm A}
\oplus({\bf 2688})_{\rm A}
\oplus({\bf 2205})_{\rm A}
\oplus2({\bf 1386})_{\rm A}
\oplus({\bf 126})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 6}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_6$}
\label{Table:Tensor-products-A6}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_7$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A6} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_7$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 7}\otimes{\bf 7}$
&=&
$({\bf 28})_{\rm S}
\oplus({\bf 21})_{\rm A}$\\
%
${\bf \overline{7}}\otimes{\bf 7}$
&=&
$({\bf 48})
\oplus({\bf 1})$\\
%
${\bf \overline{7}}\otimes{\bf \overline{7}}$
&=&
$({\bf \overline{28}})_{\rm S}
\oplus({\bf \overline{21}})_{\rm A}$\\
%
${\bf 21}\otimes{\bf 7}$
&=&
$({\bf 112})
\oplus({\bf 35})$\\
%
${\bf 21}\otimes{\bf \overline{7}}$
&=&
$({\bf 140})
\oplus({\bf 7})$\\
%
${\bf 21}\otimes{\bf 21}$
&=&
$({\bf \overline{196}})_{\rm S}
\oplus({\bf \overline{35}})_{\rm S}
\oplus({\bf \overline{210}})_{\rm A}
$\\
%
${\bf \overline{21}}\otimes{\bf 7}$
&=&
$({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf \overline{21}}\otimes{\bf \overline{7}}$
&=&
$({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{21}}\otimes{\bf 21}$
&=&
$({\bf 392})
\oplus({\bf 48})
\oplus({\bf 1})$\\
%
${\bf \overline{21}}\otimes{\bf \overline{21}}$
&=&
$({\bf 196})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 210})_{\rm A}
$\\
%
${\bf 28}\otimes{\bf 7}$
&=&
$({\bf 84})
\oplus({\bf 112})$\\
%
${\bf 28}\otimes{\bf \overline{7}}$
&=&
$({\bf 189})
\oplus({\bf 7})$\\
%
${\bf 28}\otimes{\bf 21}$
&=&
$({\bf \overline{378}})
\oplus({\bf \overline{210}})$\\
%
${\bf 28}\otimes{\bf \overline{21}}$
&=&
$({\bf 540})
\oplus({\bf 48})$\\
%
${\bf 28}\otimes{\bf 28}$
&=&
$({\bf \overline{210'}})_{\rm S}
\oplus({\bf \overline{196}})_{\rm S}
\oplus({\bf \overline{378}})_{\rm A}$\\
%
${\bf \overline{28}}\otimes{\bf 7}$
&=&
$({\bf \overline{189}})
\oplus({\bf \overline{7}})$\\
%
${\bf \overline{28}}\otimes{\bf \overline{7}}$
&=&
$({\bf \overline{84}})
\oplus({\bf \overline{112}})$\\
%
${\bf \overline{28}}\otimes{\bf 21}$
&=&
$({\bf \overline{540}})
\oplus({\bf 48})$\\
%
${\bf \overline{28}}\otimes{\bf \overline{21}}$
&=&
$({\bf 378})
\oplus({\bf 210})$\\
%
${\bf \overline{28}}\otimes{\bf 28}$
&=&
$({\bf 735'})
\oplus({\bf 1})
\oplus({\bf 48})$\\
%
${\bf \overline{28}}\otimes{\bf \overline{28}}$
&=&
$({\bf 210'})_{\rm S}
\oplus({\bf 196})_{\rm S}
\oplus({\bf 378})_{\rm A}$\\
%
${\bf 35}\otimes{\bf 7}$
&=&
$({\bf \overline{210}})
\oplus({\bf \overline{35}})$\\
%
${\bf 35}\otimes{\bf \overline{7}}$
&=&
$({\bf 224})
\oplus({\bf 21})$\\
%
${\bf 35}\otimes{\bf 21}$
&=&
$({\bf \overline{490}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf 35}\otimes{\bf \overline{21}}$
&=&
$({\bf 588})
\oplus({\bf 140})
\oplus({\bf 7})$\\
%
${\bf 35}\otimes{\bf 28}$
&=&
$({\bf \overline{756}})
\oplus({\bf \overline{224}})$\\
%
${\bf 35}\otimes{\bf \overline{28}}$
&=&
$({\bf 840})
\oplus({\bf 140})$\\
%
${\bf 35}\otimes{\bf 35}$
&=&
$({\bf \overline{490'}})_{\rm S}
\oplus({\bf \overline{140}})_{\rm S}
\oplus({\bf \overline{588}})_{\rm A}
\oplus({\bf \overline{7}})_{\rm A}$\\
%
${\bf \overline{35}}\otimes{\bf 7}$
&=&
$({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{7}}$
&=&
$({\bf 210})
\oplus({\bf 35})$\\
%
${\bf \overline{35}}\otimes{\bf 21}$
&=&
$({\bf \overline{588}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{21}}$
&=&
$({\bf 490})
\oplus({\bf 224})
\oplus({\bf 21})$\\
%
${\bf \overline{35}}\otimes{\bf 28}$
&=&
$({\bf \overline{840}})
\oplus({\bf \overline{140}})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{28}}$
&=&
$({\bf 756})
\oplus({\bf 224})$\\
%
${\bf \overline{35}}\otimes{\bf 35}$
&=&
$({\bf 784})
\oplus({\bf 392})
\oplus({\bf 48})
\oplus({\bf 1})$\\
%
${\bf \overline{35}}\otimes{\bf \overline{35}}$
&=&
$({\bf 490'})_{\rm S}
\oplus({\bf 140})_{\rm S}
\oplus({\bf 588})_{\rm A}
\oplus({\bf 7})_{\rm A}$\\
%
${\bf 48}\otimes{\bf 7}$
&=&
$({\bf 189})
\oplus({\bf 140})
\oplus({\bf 7})$\\
%
${\bf 48}\otimes{\bf \overline{7}}$
&=&
$({\bf \overline{189}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf 48}\otimes{\bf 21}$
&=&
$({\bf 735})
\oplus({\bf 224})
\oplus({\bf 28})
\oplus({\bf 21})$\\
%
${\bf 48}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{735}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{21}})$\\
%
${\bf 48}\otimes{\bf 28}$
&=&
$({\bf 560})
\oplus({\bf 735})
\oplus({\bf 28})
\oplus({\bf 21})$\\
%
${\bf 48}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{560}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{21}})$\\
%
${\bf 48}\otimes{\bf 35}$
&=&
$({\bf 1323})
\oplus({\bf 210})
\oplus({\bf 112})
\oplus({\bf 35})$\\
%
${\bf 48}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{1323}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf 48}\otimes{\bf 48}$
&=&
$({\bf 735'})_{\rm S}
\oplus({\bf 392})_{\rm S}
\oplus({\bf 48})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 540})_{\rm A}
\oplus({\bf \overline{540}})_{\rm A}
\oplus({\bf 48})_{\rm A}
$\\
%
${\bf 84}\otimes{\bf 7}$
&=&
$({\bf \overline{210'}})
\oplus({\bf \overline{378}})$\\
%
${\bf 84}\otimes{\bf \overline{7}}$
&=&
$({\bf 560})
\oplus({\bf 28})$\\
%
${\bf 84}\otimes{\bf 21}$
&=&
$({\bf \overline{1008}})
\oplus({\bf \overline{756}})$\\
%
${\bf 84}\otimes{\bf \overline{21}}$
&=&
$({\bf 1575})
\oplus({\bf 189})$\\
%
${\bf 84}\otimes{\bf 28}$
&=&
$({\bf \overline{462}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{1008}})$\\
%
${\bf 84}\otimes{\bf \overline{28}}$
&=&
$({\bf 2156})
\oplus({\bf 7})
\oplus({\bf 189})$\\
%
${\bf 84}\otimes{\bf 35}$
&=&
$({\bf \overline{2100}})
\oplus({\bf \overline{840}})$\\
%
${\bf 84}\otimes{\bf \overline{35}}$
&=&
$({\bf 2400})
\oplus({\bf 540})$\\
%
${\bf 84}\otimes{\bf 48}$
&=&
$({\bf 1386})
\oplus({\bf 2450})
\oplus({\bf 84})
\oplus({\bf 112})$\\
%
${\bf 84}\otimes{\bf 84}$
&=&
$({\bf \overline{924}})_{\rm S}
\oplus({\bf \overline{2646'}})_{\rm S}
\oplus({\bf \overline{2310}})_{\rm A}
\oplus({\bf \overline{1176}})_{\rm A}
$\\
%
${\bf \overline{84}}\otimes{\bf 7}$
&=&
$({\bf \overline{560}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{7}}$
&=&
$({\bf 210'})
\oplus({\bf 378})$\\
%
${\bf \overline{84}}\otimes{\bf 21}$
&=&
$({\bf \overline{1575}})
\oplus({\bf \overline{189}})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{21}}$
&=&
$({\bf 1008})
\oplus({\bf 756})$\\
%
${\bf \overline{84}}\otimes{\bf 28}$
&=&
$({\bf \overline{2156}})
\oplus({\bf \overline{7}})
\oplus({\bf \overline{189}})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{28}}$
&=&
$({\bf 462})
\oplus({\bf 882})
\oplus({\bf 1008})$\\
%
${\bf \overline{84}}\otimes{\bf 35}$
&=&
$({\bf \overline{2400}})
\oplus({\bf \overline{540}})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{35}}$
&=&
$({\bf 2100})
\oplus({\bf 840})$\\
%
${\bf \overline{84}}\otimes{\bf 48}$
&=&
$({\bf \overline{1386}})
\oplus({\bf \overline{2450}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{84}}\otimes{\bf 84}$
&=&
$({\bf 6272})
\oplus({\bf 1})
\oplus({\bf 735'})
\oplus({\bf 48})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{84}}$
&=&
$({\bf 924})_{\rm S}
\oplus({\bf 2646'})_{\rm S}
\oplus({\bf 2310})_{\rm A}
\oplus({\bf 1176})_{\rm A}
$\\
%
${\bf 112}\otimes{\bf 7}$
&=&
$({\bf \overline{378}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{210}})$\\
%
${\bf 112}\otimes{\bf \overline{7}}$
&=&
$({\bf 735})
\oplus({\bf 28})
\oplus({\bf 21})$\\
%
${\bf 112}\otimes{\bf 21}$
&=&
$({\bf \overline{882}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{224}})$\\
%
${\bf 112}\otimes{\bf \overline{21}}$
&=&
$({\bf 2016})
\oplus({\bf 189})
\oplus({\bf 140})
\oplus({\bf 7})$\\
%
${\bf 112}\otimes{\bf 28}$
&=&
$({\bf \overline{1008}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{490}})$\\
%
${\bf 112}\otimes{\bf \overline{28}}$
&=&
$({\bf 2800})
\oplus({\bf 189})
\oplus({\bf 140})
\oplus({\bf 7})$\\
%
${\bf 112}\otimes{\bf 35}$
&=&
$({\bf \overline{2352}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{140}})$\\
%
${\bf 112}\otimes{\bf \overline{35}}$
&=&
$({\bf 2940})
\oplus({\bf 540})
\oplus({\bf 392})
\oplus({\bf 48})$\\
%
${\bf 112}\otimes{\bf 48}$
&=&
$({\bf 2450})
\oplus({\bf 1260})
\oplus({\bf 1323})
\oplus({\bf 84})
\oplus2({\bf 112})
\oplus({\bf 35})$\\
%
${\bf 112}\otimes{\bf 84}$
&=&
$({\bf \overline{2310}})
\oplus({\bf \overline{2646'}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{2352}})$\\
%
${\bf 112}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{8085}})
\oplus({\bf 735'})
\oplus({\bf \overline{540}})
\oplus({\bf 48})$\\
%
${\bf 112}\otimes{\bf 112}$
&=&
$({\bf \overline{2646'}})_{\rm S}
\oplus({\bf \overline{2352}})_{\rm S}
\oplus({\bf \overline{840}})_{\rm S}
\oplus({\bf \overline{490'}})_{\rm S}
\oplus({\bf \overline{2352}})_{\rm A}
\oplus({\bf \overline{2100}})_{\rm A}
\oplus({\bf \overline{1176}})_{\rm A}
\oplus({\bf \overline{588}})_{\rm A}
$\\
%
${\bf \overline{112}}\otimes{\bf 7}$
&=&
$({\bf \overline{735}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{112}}\otimes{\bf \overline{7}}$
&=&
$({\bf 378})
\oplus({\bf 196})
\oplus({\bf 210})$\\
%
${\bf \overline{112}}\otimes{\bf 21}$
&=&
$({\bf \overline{2016}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf \overline{112}}\otimes{\bf \overline{21}}$
&=&
$({\bf 882})
\oplus({\bf 756})
\oplus({\bf 490})
\oplus({\bf 224})$\\
%
${\bf \overline{112}}\otimes{\bf 28}$
&=&
$({\bf \overline{2800}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf \overline{112}}\otimes{\bf \overline{28}}$
&=&
$({\bf 1008})
\oplus({\bf 882})
\oplus({\bf 756})
\oplus({\bf 490})$\\
%
${\bf \overline{112}}\otimes{\bf 35}$
&=&
$({\bf \overline{2940}})
\oplus({\bf \overline{540}})
\oplus({\bf 392})
\oplus({\bf 48})$\\
%
${\bf \overline{112}}\otimes{\bf \overline{35}}$
&=&
$({\bf 2352})
\oplus({\bf 840})
\oplus({\bf 588})
\oplus({\bf 140})$\\
%
${\bf \overline{112}}\otimes{\bf 48}$
&=&
$({\bf \overline{2450}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{84}})
\oplus2({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{112}}\otimes{\bf 84}$
&=&
$({\bf 8085})
\oplus({\bf 735'})
\oplus({\bf 540})
\oplus({\bf 48})$\\
%
${\bf \overline{112}}\otimes{\bf \overline{84}}$
&=&
$({\bf 2310})
\oplus({\bf 2646'})
\oplus({\bf 2100})
\oplus({\bf 2352})$\\
%
${\bf \overline{112}}\otimes{\bf 112}$
&=&
$({\bf 10240})
\oplus({\bf 735'})
\oplus({\bf \overline{540}})
\oplus({\bf 540})
\oplus({\bf 392})
\oplus({\bf 1})
\oplus2({\bf 48})$\\
%
${\bf \overline{112}}\otimes{\bf \overline{112}}$
&=&
$({\bf 2646'})_{\rm S}
\oplus({\bf 2352})_{\rm S}
\oplus({\bf 840})_{\rm S}
\oplus({\bf 490'})_{\rm S}
\oplus({\bf 2352})_{\rm A}
\oplus({\bf 2100})_{\rm A}
\oplus({\bf 1176})_{\rm A}
\oplus({\bf 588})_{\rm A}
$\\
%
${\bf 140}\otimes{\bf 7}$
&=&
$({\bf 735})
\oplus({\bf 224})
\oplus({\bf 21})$\\
%
${\bf 140}\otimes{\bf \overline{7}}$
&=&
$({\bf \overline{540}})
\oplus({\bf 392})
\oplus({\bf 48})$\\
%
${\bf 140}\otimes{\bf 21}$
&=&
$({\bf 1260})
\oplus({\bf 1323})
\oplus({\bf 210})
\oplus({\bf 112})
\oplus({\bf 35})$\\
%
${\bf 140}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{2016}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf 140}\otimes{\bf 28}$
&=&
$({\bf 2450})
\oplus({\bf 1323})
\oplus({\bf 112})
\oplus({\bf 35})$\\
%
${\bf 140}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{1575}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{140}})$\\
%
${\bf 140}\otimes{\bf 35}$
&=&
$({\bf \overline{3024}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf 140}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{3402}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{21}})$\\
%
${\bf 140}\otimes{\bf 48}$
&=&
$({\bf 2800})
\oplus({\bf 2016})
\oplus({\bf 840})
\oplus({\bf 588})
\oplus({\bf 189})
\oplus2({\bf 140})
\oplus({\bf 7})$\\
%
${\bf 140}\otimes{\bf 84}$
&=&
$({\bf \overline{6468}})
\oplus({\bf \overline{4704}})
\oplus({\bf \overline{378}})
\oplus({\bf \overline{210}})$\\
%
${\bf 140}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{3850}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{735}})$\\
%
${\bf 140}\otimes{\bf 112}$
&=&
$({\bf \overline{5600}})
\oplus({\bf \overline{4704}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{378}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{210}})$\\
%
${\bf 140}\otimes{\bf \overline{112}}$
&=&
$({\bf \overline{6615}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{735}})$\\
%
${\bf 140}\otimes{\bf 140}$
&=&
$({\bf 4725})_{\rm S}
\oplus({\bf 3402})_{\rm S}
\oplus({\bf 756})_{\rm S}
\oplus({\bf 735})_{\rm S}
\oplus({\bf 224})_{\rm S}
\oplus({\bf 28})_{\rm S}
\oplus({\bf 4900})_{\rm A}
\oplus({\bf 3360})_{\rm A}
\oplus({\bf 735})_{\rm A}
\oplus({\bf 490})_{\rm A}
\oplus({\bf 224})_{\rm A}
\oplus({\bf 21})_{\rm A}$\\
%
${\bf \overline{140}}\otimes{\bf 7}$
&=&
$({\bf 540})
\oplus({\bf 392})
\oplus({\bf 48})$\\
%
${\bf \overline{140}}\otimes{\bf \overline{7}}$
&=&
$({\bf \overline{735}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{140}}\otimes{\bf 21}$
&=&
$({\bf 2016})
\oplus({\bf 588})
\oplus({\bf 189})
\oplus({\bf 140})
\oplus({\bf 7})$\\
%
${\bf \overline{140}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{1260}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{140}}\otimes{\bf 28}$
&=&
$({\bf 1575})
\oplus({\bf 2016})
\oplus({\bf 189})
\oplus({\bf 140})$\\
%
${\bf \overline{140}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{2450}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{140}}\otimes{\bf 35}$
&=&
$({\bf 3402})
\oplus({\bf 490})
\oplus({\bf 735})
\oplus({\bf 224})
\oplus({\bf 28})
\oplus({\bf 21})$\\
%
${\bf \overline{140}}\otimes{\bf \overline{35}}$
&=&
$({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 196})
\oplus({\bf 210})
\oplus({\bf 112})
\oplus({\bf 35})$\\
%
${\bf \overline{140}}\otimes{\bf 48}$
&=&
$({\bf \overline{2800}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf \overline{140}}\otimes{\bf 84}$
&=&
$({\bf 3850})
\oplus({\bf 6615})
\oplus({\bf 560})
\oplus({\bf 735})$\\
%
${\bf \overline{140}}\otimes{\bf \overline{84}}$
&=&
$({\bf 6468})
\oplus({\bf 4704})
\oplus({\bf 378})
\oplus({\bf 210})$\\
%
${\bf \overline{140}}\otimes{\bf 112}$
&=&
$({\bf 6615})
\oplus({\bf 3360})
\oplus({\bf 3402})
\oplus({\bf 560})
\oplus({\bf 28})
\oplus({\bf 224})
\oplus({\bf 21})
\oplus2({\bf 735})$\\
%
${\bf \overline{140}}\otimes{\bf \overline{112}}$
&=&
$({\bf 5600})
\oplus({\bf 4704})
\oplus({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 378})
\oplus({\bf 196})
\oplus({\bf 35})
\oplus2({\bf 210})$\\
%
${\bf \overline{140}}\otimes{\bf 140}$
&=&
$({\bf 10240})
\oplus({\bf \overline{2940}})
\oplus({\bf 2940})
\oplus({\bf 784})
\oplus({\bf 735'})
\oplus({\bf \overline{540}})
\oplus({\bf 540})
\oplus2({\bf 392})
\oplus2({\bf 48})
\oplus({\bf 1})$\\
%
${\bf \overline{140}}\otimes{\bf \overline{140}}$
&=&
$({\bf \overline{4725}})_{\rm S}
\oplus({\bf \overline{3402}})_{\rm S}
\oplus({\bf \overline{756}})_{\rm S}
\oplus({\bf \overline{735}})_{\rm S}
\oplus({\bf \overline{224}})_{\rm S}
\oplus({\bf \overline{28}})_{\rm S}
\oplus({\bf \overline{4900}})_{\rm A}
\oplus({\bf \overline{3360}})_{\rm A}
\oplus({\bf \overline{735}})_{\rm A}
\oplus({\bf \overline{490}})_{\rm A}
\oplus({\bf \overline{224}})_{\rm A}
\oplus({\bf \overline{21}})_{\rm A}$\\
%
${\bf 189}\otimes{\bf 7}$
&=&
$({\bf 560})
\oplus({\bf 735})
\oplus({\bf 28})$\\
%
${\bf 189}\otimes{\bf \overline{7}}$
&=&
$({\bf 735'})
\oplus({\bf 540})
\oplus({\bf 48})$\\
%
${\bf 189}\otimes{\bf 21}$
&=&
$({\bf 2450})
\oplus({\bf 1323})
\oplus({\bf 84})
\oplus({\bf 112})$\\
%
${\bf 189}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{2800}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{140}})$\\
%
${\bf 189}\otimes{\bf 28}$
&=&
$({\bf 1386})
\oplus({\bf 1260})
\oplus({\bf 2450})
\oplus({\bf 84})
\oplus({\bf 112})$\\
%
${\bf 189}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{2156}})
\oplus({\bf \overline{7}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{140}})$\\
%
${\bf 189}\otimes{\bf 35}$
&=&
$({\bf \overline{4704}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{378}})
\oplus({\bf \overline{210}})$\\
%
${\bf 189}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{4900}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{224}})$\\
%
${\bf 189}\otimes{\bf 48}$
&=&
$({\bf 2156})
\oplus({\bf 2800})
\oplus({\bf 1575})
\oplus({\bf 2016})
\oplus2({\bf 189})
\oplus({\bf 140})
\oplus({\bf 7})$\\
%
${\bf 189}\otimes{\bf 84}$
&=&
$({\bf \overline{3024'}})
\oplus({\bf \overline{6468}})
\oplus({\bf \overline{5600}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{378}})$\\
%
${\bf 189}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{5292'}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{735}})$\\
%
${\bf 189}\otimes{\bf 112}$
&=&
$({\bf \overline{6468}})
\oplus({\bf \overline{5600}})
\oplus({\bf \overline{4704}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{378}})$\\
%
${\bf 189}\otimes{\bf \overline{112}}$
&=&
$({\bf \overline{9240}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{735}})$\\
%
${\bf 189}\otimes{\bf 140}$
&=&
$({\bf 9240})
\oplus({\bf 6615})
\oplus({\bf 4900})
\oplus({\bf 3402})
\oplus({\bf 560})
\oplus2({\bf 735})
\oplus({\bf 224})
\oplus({\bf 28})
\oplus({\bf 21})$\\
%
${\bf 189}\otimes{\bf \overline{140}}$
&=&
$({\bf 8085})
\oplus({\bf 10240})
\oplus({\bf 2400})
\oplus({\bf 2940})
\oplus({\bf 735'})
\oplus({\bf \overline{540}})
\oplus2({\bf 540})
\oplus({\bf 392})
\oplus({\bf 48})$\\
%
${\bf 189}\otimes{\bf 189}$
&=&
$({\bf 5292'})_{\rm S}
\oplus({\bf 6615})_{\rm S}
\oplus({\bf 4725})_{\rm S}
\oplus({\bf 735})_{\rm S}
\oplus({\bf 560})_{\rm S}
\oplus({\bf 28})_{\rm S}
\oplus({\bf 9240})_{\rm A}
\oplus({\bf 3850})_{\rm A}
\oplus({\bf 3360})_{\rm A}
\oplus({\bf 735})_{\rm A}
\oplus({\bf 560})_{\rm A}
\oplus({\bf 21})_{\rm A}$\\
%
${\bf \overline{189}}\otimes{\bf 7}$
&=&
$({\bf 735'})
\oplus({\bf \overline{540}})
\oplus({\bf 48})$\\
%
${\bf \overline{189}}\otimes{\bf \overline{7}}$
&=&
$({\bf \overline{560}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{189}}\otimes{\bf 21}$
&=&
$({\bf 2800})
\oplus({\bf 840})
\oplus({\bf 189})
\oplus({\bf 140})$\\
%
${\bf \overline{189}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{2450}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{112}})$\\
%
${\bf \overline{189}}\otimes{\bf 28}$
&=&
$({\bf 2156})
\oplus({\bf 7})
\oplus({\bf 2800})
\oplus({\bf 189})
\oplus({\bf 140})$\\
%
${\bf \overline{189}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{1386}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{2450}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{112}})$\\
%
${\bf \overline{189}}\otimes{\bf 35}$
&=&
$({\bf 4900})
\oplus({\bf 756})
\oplus({\bf 735})
\oplus({\bf 224})$\\
%
${\bf \overline{189}}\otimes{\bf \overline{35}}$
&=&
$({\bf 4704})
\oplus({\bf 1323})
\oplus({\bf 378})
\oplus({\bf 210})$\\
%
${\bf \overline{189}}\otimes{\bf 48}$
&=&
$({\bf \overline{2156}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{140}})
\oplus2({\bf \overline{189}})
\oplus({\bf \overline{7}})$\\
%
${\bf \overline{189}}\otimes{\bf 84}$
&=&
$({\bf 5292'})
\oplus({\bf 9240})
\oplus({\bf 560})
\oplus({\bf 28})
\oplus({\bf 21})
\oplus({\bf 735})$\\
%
${\bf \overline{189}}\otimes{\bf \overline{84}}$
&=&
$({\bf 3024'})
\oplus({\bf 6468})
\oplus({\bf 5600})
\oplus({\bf 210'})
\oplus({\bf 196})
\oplus({\bf 378})$\\
%
${\bf \overline{189}}\otimes{\bf 112}$
&=&
$({\bf 9240})
\oplus({\bf 4725})
\oplus({\bf 4900})
\oplus({\bf 560})
\oplus({\bf 28})
\oplus({\bf 21})
\oplus({\bf 224})
\oplus2({\bf 735})$\\
%
${\bf \overline{189}}\otimes{\bf \overline{112}}$
&=&
$({\bf 6468})
\oplus({\bf 5600})
\oplus({\bf 3024})
\oplus({\bf 4704})
\oplus({\bf 210'})
\oplus({\bf 196})
\oplus({\bf 210})
\oplus2({\bf 378})$\\
%
${\bf \overline{189}}\otimes{\bf 140}$
&=&
$({\bf \overline{8085}})
\oplus({\bf 10240})
\oplus({\bf \overline{2400}})
\oplus({\bf \overline{2940}})
\oplus({\bf 540})
\oplus({\bf 735'})
\oplus({\bf 392})
\oplus2({\bf \overline{540}})
\oplus({\bf 48})$\\
%
${\bf \overline{189}}\otimes{\bf \overline{140}}$
&=&
$({\bf \overline{9240}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{224}})
\oplus2({\bf \overline{735}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{189}}\otimes{\bf 189}$
&=&
$({\bf 6272})
\oplus({\bf 8085})
\oplus({\bf \overline{540}})
\oplus({\bf 1})
\oplus({\bf \overline{8085}})
\oplus({\bf 10240})
\oplus({\bf 540})
\oplus2({\bf 735'})
\oplus({\bf 392})
\oplus2({\bf 48})$\\
%
${\bf \overline{189}}\otimes{\bf \overline{189}}$
&=&
$({\bf \overline{5292'}})_{\rm S}
\oplus({\bf \overline{6615}})_{\rm S}
\oplus({\bf \overline{4725}})_{\rm S}
\oplus({\bf \overline{735}})_{\rm S}
\oplus({\bf \overline{560}})_{\rm S}
\oplus({\bf \overline{28}})_{\rm S}
\oplus({\bf \overline{9240}})_{\rm A}
\oplus({\bf \overline{3850}})_{\rm A}
\oplus({\bf \overline{3360}})_{\rm A}
\oplus({\bf \overline{735}})_{\rm A}
\oplus({\bf \overline{560}})_{\rm A}
\oplus({\bf \overline{21}})_{\rm A}$\\
%
${\bf 196}\otimes{\bf 7}$
&=&
$({\bf \overline{1260}})
\oplus({\bf \overline{112}})$\\
%
${\bf 196}\otimes{\bf \overline{7}}$
&=&
$({\bf 882})
\oplus({\bf 490})$\\
%
${\bf 196}\otimes{\bf 21}$
&=&
$({\bf \overline{3360}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{21}})$\\
%
${\bf 196}\otimes{\bf \overline{21}}$
&=&
$({\bf 1176})
\oplus({\bf 2352})
\oplus({\bf 588})$\\
%
${\bf 196}\otimes{\bf 28}$
&=&
$({\bf \overline{4725}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{735}})$\\
%
${\bf 196}\otimes{\bf \overline{28}}$
&=&
$({\bf 2646'})
\oplus({\bf 490'})
\oplus({\bf 2352})$\\
%
${\bf 196}\otimes{\bf 35}$
&=&
$({\bf \overline{4704'}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{140}})$\\
%
${\bf 196}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{3528}})
\oplus({\bf \overline{2940}})
\oplus({\bf 392})$\\
%
${\bf 196}\otimes{\bf 48}$
&=&
$({\bf 5600})
\oplus({\bf 3024})
\oplus({\bf 378})
\oplus({\bf 196})
\oplus({\bf 210})$\\
%
${\bf 196}\otimes{\bf 84}$
&=&
$({\bf \overline{13475}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{189}})$\\
%
${\bf 196}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{6468'}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{2646}})$\\
%
${\bf 196}\otimes{\bf 112}$
&=&
$({\bf \overline{16800'}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf 196}\otimes{\bf \overline{112}}$
&=&
$({\bf \overline{4704''}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{3528}})
\oplus({\bf \overline{2646}})
\oplus({\bf \overline{2940}})
\oplus({\bf 784})$\\
%
${\bf 196}\otimes{\bf 140}$
&=&
$({\bf \overline{14700}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{2450}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf 196}\otimes{\bf \overline{140}}$
&=&
$({\bf 7350'})
\oplus({\bf 14336})
\oplus({\bf 3402})
\oplus({\bf 756})
\oplus({\bf 882})
\oplus({\bf 490})
\oplus({\bf 224})$\\
%
${\bf 196}\otimes{\bf 189}$
&=&
$({\bf \overline{20790}})
\oplus({\bf \overline{11025}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{2450}})
\oplus({\bf \overline{1323}})$\\
%
${\bf 196}\otimes{\bf \overline{189}}$
&=&
$({\bf 16632})
\oplus({\bf 2940'})
\oplus({\bf 1008})
\oplus({\bf 882})
\oplus({\bf 490})
\oplus({\bf 14336})
\oplus({\bf 756})$\\
%
${\bf 196}\otimes{\bf 196}$
&=&
$({\bf \overline{5292''}})_{\rm S}
\oplus({\bf \overline{8820}})_{\rm S}
\oplus({\bf \overline{4704'}})_{\rm S}
\oplus({\bf \overline{490'}})_{\rm S}
\oplus({\bf \overline{14700'}})_{\rm A}
\oplus({\bf \overline{4410}})_{\rm A}$\\
%
${\bf \overline{196}}\otimes{\bf 7}$
&=&
$({\bf \overline{882}})
\oplus({\bf \overline{490}})$\\
%
${\bf \overline{196}}\otimes{\bf \overline{7}}$
&=&
$({\bf 1260})
\oplus({\bf 112})$\\
%
${\bf \overline{196}}\otimes{\bf 21}$
&=&
$({\bf \overline{1176}})
\oplus({\bf \overline{2352}})
\oplus({\bf \overline{588}})$\\
%
${\bf \overline{196}}\otimes{\bf \overline{21}}$
&=&
$({\bf 3360})
\oplus({\bf 735})
\oplus({\bf 21})$\\
%
${\bf \overline{196}}\otimes{\bf 28}$
&=&
$({\bf \overline{2646'}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{2352}})$\\
%
${\bf \overline{196}}\otimes{\bf \overline{28}}$
&=&
$({\bf 4725})
\oplus({\bf 28})
\oplus({\bf 735})$\\
%
${\bf \overline{196}}\otimes{\bf 35}$
&=&
$({\bf 3528})
\oplus({\bf 2940})
\oplus({\bf 392})$\\
%
${\bf \overline{196}}\otimes{\bf \overline{35}}$
&=&
$({\bf 4704'})
\oplus({\bf 2016})
\oplus({\bf 140})$\\
%
${\bf \overline{196}}\otimes{\bf 48}$
&=&
$({\bf \overline{5600}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{378}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{196}}\otimes{\bf 84}$
&=&
$({\bf 6468'})
\oplus({\bf 7350})
\oplus({\bf 2646})$\\
%
${\bf \overline{196}}\otimes{\bf \overline{84}}$
&=&
$({\bf 13475})
\oplus({\bf 2800})
\oplus({\bf 189})$\\
%
${\bf \overline{196}}\otimes{\bf 112}$
&=&
$({\bf 4704''})
\oplus({\bf 7350})
\oplus({\bf 2646})
\oplus({\bf 3528})
\oplus({\bf 2940})
\oplus({\bf 784})$\\
%
${\bf \overline{196}}\otimes{\bf \overline{112}}$
&=&
$({\bf 16800'})
\oplus({\bf 2800})
\oplus({\bf 2016})
\oplus({\bf 189})
\oplus({\bf 140})
\oplus({\bf 7})$\\
%
${\bf \overline{196}}\otimes{\bf 140}$
&=&
$({\bf \overline{7350'}})
\oplus({\bf \overline{14336}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{224}})$\\
%
${\bf \overline{196}}\otimes{\bf \overline{140}}$
&=&
$({\bf 14700})
\oplus({\bf 7560})
\oplus({\bf 2450})
\oplus({\bf 1260})
\oplus({\bf 1323})
\oplus({\bf 112})
\oplus({\bf 35})$\\
%
${\bf \overline{196}}\otimes{\bf 189}$
&=&
$({\bf \overline{16632}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{14336}})
\oplus({\bf \overline{756}})$\\
%
${\bf \overline{196}}\otimes{\bf \overline{189}}$
&=&
$({\bf 20790})
\oplus({\bf 11025})
\oplus({\bf 84})
\oplus({\bf 1260})
\oplus({\bf 112})
\oplus({\bf 2450})
\oplus({\bf 1323})$\\
%
${\bf \overline{196}}\otimes{\bf 196}$
&=&
$({\bf 27000})
\oplus({\bf 735'})
\oplus({\bf 392})
\oplus({\bf 1})
\oplus({\bf 10240})
\oplus({\bf 48})$\\
%
${\bf \overline{196}}\otimes{\bf \overline{196}}$
&=&
$({\bf 5292''})_{\rm S}
\oplus({\bf 8820})_{\rm S}
\oplus({\bf 4704'})_{\rm S}
\oplus({\bf 490'})_{\rm S}
\oplus({\bf 14700'})_{\rm A}
\oplus({\bf 4410})_{\rm A}$\\
%
${\bf 210}\otimes{\bf 7}$
&=&
$({\bf \overline{1323}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf 210}\otimes{\bf \overline{7}}$
&=&
$({\bf 756})
\oplus({\bf 490})
\oplus({\bf 224})$\\
%
${\bf 210}\otimes{\bf 21}$
&=&
$({\bf \overline{3402}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{21}})$\\
%
${\bf 210}\otimes{\bf \overline{21}}$
&=&
$({\bf 2352})
\oplus({\bf 840})
\oplus({\bf 490'})
\oplus({\bf 588})
\oplus({\bf 140})$\\
%
${\bf 210}\otimes{\bf 28}$
&=&
$({\bf \overline{4900}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf 210}\otimes{\bf \overline{28}}$
&=&
$({\bf 2100})
\oplus({\bf 2352})
\oplus({\bf 840})
\oplus({\bf 588})$\\
%
${\bf 210}\otimes{\bf 35}$
&=&
$({\bf \overline{4410}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf 210}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{2646}})
\oplus({\bf \overline{2940}})
\oplus({\bf 784})
\oplus({\bf \overline{540}})
\oplus({\bf 392})
\oplus({\bf 48})$\\
%
${\bf 210}\otimes{\bf 48}$
&=&
$({\bf 4704})
\oplus({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 378})
\oplus({\bf 196})
\oplus2({\bf 210})
\oplus({\bf 35})$\\
%
${\bf 210}\otimes{\bf 84}$
&=&
$({\bf \overline{13860}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{140}})$\\
%
${\bf 210}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{4950}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{2400}})
\oplus({\bf \overline{2940}})$\\
%
${\bf 210}\otimes{\bf 112}$
&=&
$({\bf \overline{16800}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{7}})
\oplus2({\bf \overline{140}})$\\
%
${\bf 210}\otimes{\bf \overline{112}}$
&=&
$({\bf \overline{7350}})
\oplus({\bf \overline{3528}})
\oplus({\bf \overline{2400}})
\oplus({\bf \overline{2646}})
\oplus({\bf 784})
\oplus({\bf \overline{540}})
\oplus({\bf 392})
\oplus2({\bf \overline{2940}})$\\
%
${\bf 210}\otimes{\bf 140}$
&=&
$({\bf \overline{11907}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{2450}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{1323}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{84}})
\oplus2({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf 210}\otimes{\bf \overline{140}}$
&=&
$({\bf 14336})
\oplus({\bf 4900})
\oplus({\bf 2940'})
\oplus({\bf 3402})
\oplus({\bf 882})
\oplus({\bf 756})
\oplus2({\bf 490})
\oplus({\bf 735})
\oplus2({\bf 224})
\oplus({\bf 21})$\\
%
${\bf 210}\otimes{\bf 189}$
&=&
$({\bf \overline{17248}})
\oplus({\bf \overline{11025}})
\oplus({\bf \overline{4704}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{112}})
\oplus2({\bf \overline{1323}})
\oplus({\bf \overline{2450}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{210}})$\\
%
${\bf 210}\otimes{\bf \overline{189}}$
&=&
$({\bf 12936})
\oplus({\bf 1008})
\oplus({\bf 490})
\oplus({\bf 224})
\oplus({\bf 14336})
\oplus({\bf 4900})
\oplus({\bf 3402})
\oplus({\bf 882})
\oplus2({\bf 756})$\\
%
${\bf 210}\otimes{\bf 196}$
&=&
$({\bf \overline{14700'}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{5292}})
\oplus({\bf \overline{4704'}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2016}})$\\
%
${\bf 210}\otimes{\bf \overline{196}}$
&=&
$({\bf \overline{26460}})
\oplus({\bf \overline{540}})
\oplus({\bf 10240})
\oplus({\bf 2940})
\oplus({\bf 540})
\oplus({\bf 392})
\oplus({\bf 48})$\\
%
${\bf 210}\otimes{\bf 210}$
&=&
$({\bf \overline{8820}})_{\rm S}
\oplus({\bf \overline{4704'}})_{\rm S}
\oplus({\bf \overline{4410}})_{\rm S}
\oplus({\bf \overline{2016}})_{\rm S}
\oplus({\bf \overline{1575}})_{\rm S}
\oplus({\bf \overline{490'}})_{\rm S}
\oplus({\bf \overline{140}})_{\rm S}
\oplus({\bf \overline{9450}})_{\rm A}
\oplus({\bf \overline{5292}})_{\rm A}
\oplus({\bf \overline{4410}})_{\rm A}
\oplus({\bf \overline{2016}})_{\rm A}
\oplus({\bf \overline{588}})_{\rm A}
\oplus({\bf \overline{189}})_{\rm A}
$\\
%
${\bf \overline{210}}\otimes{\bf 7}$
&=&
$({\bf \overline{756}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{224}})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{7}}$
&=&
$({\bf 1323})
\oplus({\bf 112})
\oplus({\bf 35})$\\
%
${\bf \overline{210}}\otimes{\bf 21}$
&=&
$({\bf \overline{2352}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{140}})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{21}}$
&=&
$({\bf 3402})
\oplus({\bf 735})
\oplus({\bf 224})
\oplus({\bf 28})
\oplus({\bf 21})$\\
%
${\bf \overline{210}}\otimes{\bf 28}$
&=&
$({\bf \overline{2100}})
\oplus({\bf \overline{2352}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{588}})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{28}}$
&=&
$({\bf 4900})
\oplus({\bf 735})
\oplus({\bf 224})
\oplus({\bf 21})$\\
%
${\bf \overline{210}}\otimes{\bf 35}$
&=&
$({\bf 2646})
\oplus({\bf 2940})
\oplus({\bf 784})
\oplus({\bf 540})
\oplus({\bf 392})
\oplus({\bf 48})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{35}}$
&=&
$({\bf 4410})
\oplus({\bf 2016})
\oplus({\bf 588})
\oplus({\bf 189})
\oplus({\bf 140})
\oplus({\bf 7})$\\
%
${\bf \overline{210}}\otimes{\bf 48}$
&=&
$({\bf \overline{4704}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{378}})
\oplus({\bf \overline{196}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{210}}\otimes{\bf 84}$
&=&
$({\bf 4950})
\oplus({\bf 7350})
\oplus({\bf 2400})
\oplus({\bf 2940})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{84}}$
&=&
$({\bf 13860})
\oplus({\bf 2800})
\oplus({\bf 840})
\oplus({\bf 140})$\\
%
${\bf \overline{210}}\otimes{\bf 112}$
&=&
$({\bf 7350})
\oplus({\bf 3528})
\oplus({\bf 2646})
\oplus({\bf 2400})
\oplus({\bf 540})
\oplus({\bf 784})
\oplus({\bf 392})
\oplus2({\bf 2940})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{112}}$
&=&
$({\bf 16800})
\oplus({\bf 2800})
\oplus({\bf 2016})
\oplus({\bf 840})
\oplus({\bf 189})
\oplus({\bf 588})
\oplus({\bf 7})
\oplus2({\bf 140})$\\
%
${\bf \overline{210}}\otimes{\bf 140}$
&=&
$({\bf \overline{14336}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{735}})
\oplus2({\bf \overline{490}})
\oplus2({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{140}}$
&=&
$({\bf 11907})
\oplus({\bf 7560})
\oplus({\bf 3024})
\oplus({\bf 2450})
\oplus({\bf 1260})
\oplus2({\bf 1323})
\oplus({\bf 210})
\oplus2({\bf 112})
\oplus({\bf 84})
\oplus({\bf 35})$\\
%
${\bf \overline{210}}\otimes{\bf 189}$
&=&
$({\bf \overline{12936}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{14336}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{882}})
\oplus2({\bf \overline{756}})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{189}}$
&=&
$({\bf 17248})
\oplus({\bf 11025})
\oplus({\bf 4704})
\oplus2({\bf 1323})
\oplus({\bf 112})
\oplus({\bf 35})
\oplus({\bf 2450})
\oplus({\bf 1260})
\oplus({\bf 210})$\\
%
${\bf \overline{210}}\otimes{\bf 196}$
&=&
$({\bf 26460})
\oplus({\bf 540})
\oplus({\bf 10240})
\oplus({\bf \overline{2940}})
\oplus({\bf \overline{540}})
\oplus({\bf 392})
\oplus({\bf 48})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{196}}$
&=&
$({\bf 14700'})
\oplus({\bf 588})
\oplus({\bf 5292})
\oplus({\bf 9450})
\oplus({\bf 4704'})
\oplus({\bf 4410})
\oplus({\bf 2016})$\\
%
${\bf \overline{210}}\otimes{\bf 210}$
&=&
$({\bf 24500})
\oplus({\bf 10240})
\oplus({\bf \overline{2940}})
\oplus({\bf 2940})
\oplus({\bf 540})
\oplus({\bf 784})
\oplus({\bf 735'})
\oplus({\bf \overline{540}})
\oplus2({\bf 392})
\oplus2({\bf 48})
\oplus({\bf 1})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{210}}$
&=&
$({\bf 8820})_{\rm S}
\oplus({\bf 4704'})_{\rm S}
\oplus({\bf 4410})_{\rm S}
\oplus({\bf 2016})_{\rm S}
\oplus({\bf 1575})_{\rm S}
\oplus({\bf 490'})_{\rm S}
\oplus({\bf 140})_{\rm S}
\oplus({\bf 9450})_{\rm A}
\oplus({\bf 5292})_{\rm A}
\oplus({\bf 4410})_{\rm A}
\oplus({\bf 2016})_{\rm A}
\oplus({\bf 588})_{\rm A}
\oplus({\bf 189})_{\rm A}
$\\
%
${\bf 210'}\otimes{\bf 7}$
&=&
$({\bf \overline{1386}})
\oplus({\bf \overline{84}})$\\
%
${\bf 210'}\otimes{\bf \overline{7}}$
&=&
$({\bf 462})
\oplus({\bf 1008})$\\
%
${\bf 210'}\otimes{\bf 21}$
&=&
$({\bf \overline{3850}})
\oplus({\bf \overline{560}})$\\
%
${\bf 210'}\otimes{\bf \overline{21}}$
&=&
$({\bf 2310})
\oplus({\bf 2100})$\\
%
${\bf 210'}\otimes{\bf 28}$
&=&
$({\bf \overline{5292'}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{560}})$\\
%
${\bf 210'}\otimes{\bf \overline{28}}$
&=&
$({\bf 924})
\oplus({\bf 2646'})
\oplus({\bf 2310})$\\
%
${\bf 210'}\otimes{\bf 35}$
&=&
$({\bf \overline{5775}})
\oplus({\bf \overline{1575}})$\\
%
${\bf 210'}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{4950}})
\oplus({\bf \overline{2400}})$\\
%
${\bf 210'}\otimes{\bf 48}$
&=&
$({\bf 3024'})
\oplus({\bf 6468})
\oplus({\bf 378})
\oplus({\bf 210'})$\\
%
${\bf 210'}\otimes{\bf 84}$
&=&
$({\bf \overline{15288}})
\oplus({\bf \overline{7}})
\oplus({\bf \overline{2156}})
\oplus({\bf \overline{189}})$\\
%
${\bf 210'}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{1716}})
\oplus({\bf \overline{4704''}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{6468'}})$\\
%
${\bf 210'}\otimes{\bf 112}$
&=&
$({\bf \overline{19600}})
\oplus({\bf \overline{2156}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{1575}})$\\
%
${\bf 210'}\otimes{\bf \overline{112}}$
&=&
$({\bf \overline{4752}})
\oplus({\bf \overline{6468'}})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{4950}})$\\
%
${\bf 210'}\otimes{\bf 140}$
&=&
$({\bf \overline{8316}})
\oplus({\bf \overline{17248'}})
\oplus({\bf \overline{2450}})
\oplus({\bf \overline{1386}})$\\
%
${\bf 210'}\otimes{\bf \overline{140}}$
&=&
$({\bf 14700''})
\oplus({\bf 12936})
\oplus({\bf 756})
\oplus({\bf 1008})$\\
%
${\bf 210'}\otimes{\bf 189}$
&=&
$({\bf \overline{11466}})
\oplus({\bf \overline{24192}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{1386}})
\oplus({\bf \overline{2450}})
\oplus({\bf \overline{84}})$\\
%
${\bf 210'}\otimes{\bf \overline{189}}$
&=&
$({\bf 6006})
\oplus({\bf 16632})
\oplus({\bf 882})
\oplus({\bf 1008})
\oplus({\bf 14700''})
\oplus({\bf 462})$\\
%
${\bf 210'}\otimes{\bf 196}$
&=&
$({\bf \overline{13860'}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{18480}})$\\
%
${\bf 210'}\otimes{\bf \overline{196}}$
&=&
$({\bf \overline{32340'}})
\oplus({\bf 735'})
\oplus({\bf \overline{8085}})$\\
%
${\bf 210'}\otimes{\bf 210}$
&=&
$({\bf \overline{10395}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{5775}})$\\
%
${\bf 210'}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{33075}})
\oplus({\bf \overline{8085}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{2400}})$\\
%
${\bf 210'}\otimes{\bf 210'}$
&=&
$({\bf \overline{3003}})_{\rm S}
\oplus({\bf \overline{13860'}})_{\rm S}
\oplus({\bf \overline{5292''}})_{\rm S}
\oplus({\bf \overline{12936'}})_{\rm A}
\oplus({\bf \overline{9009}})_{\rm A}
$\\
%
${\bf \overline{210'}}\otimes{\bf 7}$
&=&
$({\bf \overline{462}})
\oplus({\bf \overline{1008}})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{7}}$
&=&
$({\bf 1386})
\oplus({\bf 84})$\\
%
${\bf \overline{210'}}\otimes{\bf 21}$
&=&
$({\bf \overline{2310}})
\oplus({\bf \overline{2100}})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{21}}$
&=&
$({\bf 3850})
\oplus({\bf 560})$\\
%
${\bf \overline{210'}}\otimes{\bf 28}$
&=&
$({\bf \overline{924}})
\oplus({\bf \overline{2646'}})
\oplus({\bf \overline{2310}})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{28}}$
&=&
$({\bf 5292'})
\oplus({\bf 28})
\oplus({\bf 560})$\\
%
${\bf \overline{210'}}\otimes{\bf 35}$
&=&
$({\bf 4950})
\oplus({\bf 2400})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{35}}$
&=&
$({\bf 5775})
\oplus({\bf 1575})$\\
%
${\bf \overline{210'}}\otimes{\bf 48}$
&=&
$({\bf \overline{3024'}})
\oplus({\bf \overline{6468}})
\oplus({\bf \overline{210'}})
\oplus({\bf \overline{378}})$\\
%
${\bf \overline{210'}}\otimes{\bf 84}$
&=&
$({\bf 1716})
\oplus({\bf 4704''})
\oplus({\bf 4752})
\oplus({\bf 6468'})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{84}}$
&=&
$({\bf 15288})
\oplus({\bf 7})
\oplus({\bf 2156})
\oplus({\bf 189})$\\
%
${\bf \overline{210'}}\otimes{\bf 112}$
&=&
$({\bf 4752})
\oplus({\bf 6468'})
\oplus({\bf 4950})
\oplus({\bf 7350})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{112}}$
&=&
$({\bf 19600})
\oplus({\bf 2156})
\oplus({\bf 1575})
\oplus({\bf 189})$\\
%
${\bf \overline{210'}}\otimes{\bf 140}$
&=&
$({\bf \overline{14700''}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{756}})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{140}}$
&=&
$({\bf 8316})
\oplus({\bf 17248'})
\oplus({\bf 1386})
\oplus({\bf 2450})$\\
%
${\bf \overline{210'}}\otimes{\bf 189}$
&=&
$({\bf \overline{6006}})
\oplus({\bf \overline{16632}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{14700''}})
\oplus({\bf \overline{462}})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{189}}$
&=&
$({\bf 11466})
\oplus({\bf 24192})
\oplus({\bf 1386})
\oplus({\bf 112})
\oplus({\bf 2450})
\oplus({\bf 84})$\\
%
${\bf \overline{210'}}\otimes{\bf 196}$
&=&
$({\bf 32340'})
\oplus({\bf 735'})
\oplus({\bf 8085})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{196}}$
&=&
$({\bf 13860'})
\oplus({\bf 8820})
\oplus({\bf 18480})$\\
%
${\bf \overline{210'}}\otimes{\bf 210}$
&=&
$({\bf 33075})
\oplus({\bf 8085})
\oplus({\bf 2400})
\oplus({\bf 540})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{210}}$
&=&
$({\bf 10395})
\oplus({\bf 18480})
\oplus({\bf 5775})
\oplus({\bf 9450})$\\
%
${\bf \overline{210'}}\otimes{\bf 210'}$
&=&
$({\bf 37044''})
\oplus({\bf 1})
\oplus({\bf 6272})
\oplus({\bf 48})
\oplus({\bf 735'})$\\
%
${\bf \overline{210'}}\otimes{\bf \overline{210'}}$
&=&
$({\bf 3003})_{\rm S}
\oplus({\bf 13860'})_{\rm S}
\oplus({\bf 5292''})_{\rm S}
\oplus({\bf 12936'})_{\rm A}
\oplus({\bf 9009})_{\rm A}
$\\
%
${\bf 224}\otimes{\bf 7}$
&=&
$({\bf 1323})
\oplus({\bf 210})
\oplus({\bf 35})$\\
%
${\bf 224}\otimes{\bf \overline{7}}$
&=&
$({\bf 840})
\oplus({\bf 588})
\oplus({\bf 140})$\\
%
${\bf 224}\otimes{\bf 21}$
&=&
$({\bf \overline{3024}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf 224}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{2940}})
\oplus({\bf 784})
\oplus({\bf \overline{540}})
\oplus({\bf 392})
\oplus({\bf 48})$\\
%
${\bf 224}\otimes{\bf 28}$
&=&
$({\bf \overline{4704}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{35}})$\\
%
${\bf 224}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{2400}})
\oplus({\bf \overline{2940}})
\oplus({\bf \overline{540}})
\oplus({\bf 392})$\\
%
${\bf 224}\otimes{\bf 35}$
&=&
$({\bf \overline{2940'}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{21}})$\\
%
${\bf 224}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{4410}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf 224}\otimes{\bf 48}$
&=&
$({\bf 4900})
\oplus({\bf 3402})
\oplus({\bf 756})
\oplus({\bf 490})
\oplus({\bf 735})
\oplus2({\bf 224})
\oplus({\bf 21})$\\
%
${\bf 224}\otimes{\bf 84}$
&=&
$({\bf \overline{12936}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{224}})$\\
%
${\bf 224}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{5775}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{2016}})$\\
%
${\bf 224}\otimes{\bf 112}$
&=&
$({\bf \overline{14336}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{224}})$\\
%
${\bf 224}\otimes{\bf \overline{112}}$
&=&
$({\bf \overline{9450}})
\oplus({\bf \overline{4704'}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{140}})
\oplus2({\bf \overline{2016}})$\\
%
${\bf 224}\otimes{\bf 140}$
&=&
$({\bf 11025})
\oplus({\bf 7560})
\oplus({\bf 4704})
\oplus({\bf 3024})
\oplus({\bf 1260})
\oplus2({\bf 1323})
\oplus({\bf 378})
\oplus({\bf 196})
\oplus2({\bf 210})
\oplus({\bf 112})
\oplus({\bf 35})$\\
%
${\bf 224}\otimes{\bf \overline{140}}$
&=&
$({\bf 16800})
\oplus({\bf 4410})
\oplus({\bf 2352})
\oplus({\bf 2800})
\oplus({\bf 2016})
\oplus({\bf 840})
\oplus({\bf 490'})
\oplus2({\bf 588})
\oplus2({\bf 140})
\oplus({\bf 189})
\oplus({\bf 7})$\\
%
${\bf 224}\otimes{\bf 189}$
&=&
$({\bf 17248})
\oplus({\bf 11907})
\oplus({\bf 2450})
\oplus({\bf 35})
\oplus({\bf 210})
\oplus2({\bf 1323})
\oplus({\bf 4704})
\oplus({\bf 3024})
\oplus({\bf 112})$\\
%
${\bf 224}\otimes{\bf \overline{189}}$
&=&
$({\bf 13860})
\oplus({\bf 2100})
\oplus({\bf 588})
\oplus({\bf 140})
\oplus({\bf 16800})
\oplus({\bf 2352})
\oplus({\bf 2800})
\oplus({\bf 2016})
\oplus2({\bf 840})$\\
%
${\bf 224}\otimes{\bf 196}$
&=&
$({\bf \overline{20160}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{735}})$\\
%
${\bf 224}\otimes{\bf \overline{196}}$
&=&
$({\bf \overline{21168}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{2352}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{140}})$\\
%
${\bf 224}\otimes{\bf 210}$
&=&
$({\bf \overline{15120}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2940'}})
\oplus2({\bf \overline{3402}})
\oplus2({\bf \overline{735}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{21}})$\\
%
${\bf 224}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{15680}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{2352}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{588}})
\oplus2({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf 224}\otimes{\bf 210'}$
&=&
$({\bf \overline{12320}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{3850}})
\oplus({\bf \overline{6615}})$\\
%
${\bf 224}\otimes{\bf \overline{210'}}$
&=&
$({\bf \overline{30240}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{840}})$\\
%
${\bf 224}\otimes{\bf 224}$
&=&
$({\bf \overline{10500}})_{\rm S}
\oplus({\bf \overline{7560}})_{\rm S}
\oplus({\bf \overline{3024}})_{\rm S}
\oplus({\bf \overline{2450}})_{\rm S}
\oplus({\bf \overline{1323}})_{\rm S}
\oplus({\bf \overline{196}})_{\rm S}
\oplus({\bf \overline{112}})_{\rm S}
\oplus({\bf \overline{35}})_{\rm S}
\oplus({\bf \overline{11907}})_{\rm A}
\oplus({\bf \overline{7056}})_{\rm A}
\oplus({\bf \overline{3024}})_{\rm A}
\oplus({\bf \overline{1323}})_{\rm A}
\oplus({\bf \overline{1260}})_{\rm A}
\oplus({\bf \overline{210}})_{\rm A}
\oplus({\bf \overline{112}})_{\rm A}
\oplus({\bf \overline{84}})_{\rm A}
$\\
%
${\bf \overline{224}}\otimes{\bf 7}$
&=&
$({\bf \overline{840}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{140}})$\\
%
${\bf \overline{224}}\otimes{\bf \overline{7}}$
&=&
$({\bf \overline{1323}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{224}}\otimes{\bf 21}$
&=&
$({\bf 2940})
\oplus({\bf 784})
\oplus({\bf 540})
\oplus({\bf 392})
\oplus({\bf 48})$\\
%
${\bf \overline{224}}\otimes{\bf \overline{21}}$
&=&
$({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 210})
\oplus({\bf 112})
\oplus({\bf 35})$\\
%
${\bf \overline{224}}\otimes{\bf 28}$
&=&
$({\bf 2400})
\oplus({\bf 2940})
\oplus({\bf 540})
\oplus({\bf 392})$\\
%
${\bf \overline{224}}\otimes{\bf \overline{28}}$
&=&
$({\bf 4704})
\oplus({\bf 1323})
\oplus({\bf 210})
\oplus({\bf 35})$\\
%
${\bf \overline{224}}\otimes{\bf 35}$
&=&
$({\bf 4410})
\oplus({\bf 2016})
\oplus({\bf 490'})
\oplus({\bf 588})
\oplus({\bf 189})
\oplus({\bf 140})
\oplus({\bf 7})$\\
%
${\bf \overline{224}}\otimes{\bf \overline{35}}$
&=&
$({\bf 2940'})
\oplus({\bf 3402})
\oplus({\bf 490})
\oplus({\bf 735})
\oplus({\bf 224})
\oplus({\bf 28})
\oplus({\bf 21})$\\
%
${\bf \overline{224}}\otimes{\bf 48}$
&=&
$({\bf \overline{4900}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{490}})
\oplus2({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{224}}\otimes{\bf 84}$
&=&
$({\bf 5775})
\oplus({\bf 9450})
\oplus({\bf 1575})
\oplus({\bf 2016})$\\
%
${\bf \overline{224}}\otimes{\bf \overline{84}}$
&=&
$({\bf 12936})
\oplus({\bf 4900})
\oplus({\bf 756})
\oplus({\bf 224})$\\
%
${\bf \overline{224}}\otimes{\bf 112}$
&=&
$({\bf 9450})
\oplus({\bf 4704'})
\oplus({\bf 4410})
\oplus({\bf 1575})
\oplus({\bf 189})
\oplus({\bf 588})
\oplus({\bf 140})
\oplus2({\bf 2016})$\\
%
${\bf \overline{224}}\otimes{\bf \overline{112}}$
&=&
$({\bf 14336})
\oplus({\bf 4900})
\oplus({\bf 3402})
\oplus({\bf 735})
\oplus({\bf 756})
\oplus({\bf 490})
\oplus({\bf 21})
\oplus2({\bf 224})$\\
%
${\bf \overline{224}}\otimes{\bf 140}$
&=&
$({\bf \overline{16800}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{2352}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{588}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf \overline{224}}\otimes{\bf \overline{140}}$
&=&
$({\bf \overline{11025}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{4704}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{1323}})
\oplus({\bf \overline{378}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{224}}\otimes{\bf 189}$
&=&
$({\bf \overline{13860}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{2352}})
\oplus({\bf \overline{2016}})
\oplus2({\bf \overline{840}})$\\
%
${\bf \overline{224}}\otimes{\bf \overline{189}}$
&=&
$({\bf \overline{17248}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{2450}})
\oplus2({\bf \overline{1323}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{4704}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{112}})$\\
%
${\bf \overline{224}}\otimes{\bf 196}$
&=&
$({\bf 21168})
\oplus({\bf 2016})
\oplus({\bf 16800})
\oplus({\bf 2352})
\oplus({\bf 840})
\oplus({\bf 588})
\oplus({\bf 140})$\\
%
${\bf \overline{224}}\otimes{\bf \overline{196}}$
&=&
$({\bf 20160})
\oplus({\bf 224})
\oplus({\bf 9408})
\oplus({\bf 6615})
\oplus({\bf 3360})
\oplus({\bf 3402})
\oplus({\bf 735})$\\
%
${\bf \overline{224}}\otimes{\bf 210}$
&=&
$({\bf 15680})
\oplus({\bf 16800})
\oplus({\bf 4410})
\oplus({\bf 2352})
\oplus({\bf 2800})
\oplus({\bf 2016})
\oplus({\bf 840})
\oplus({\bf 490'})
\oplus2({\bf 588})
\oplus({\bf 189})
\oplus2({\bf 140})
\oplus({\bf 7})$\\
%
${\bf \overline{224}}\otimes{\bf \overline{210}}$
&=&
$({\bf 15120})
\oplus({\bf 9408})
\oplus({\bf 6615})
\oplus({\bf 2940'})
\oplus({\bf 3360})
\oplus2({\bf 3402})
\oplus2({\bf 735})
\oplus({\bf 490})
\oplus({\bf 560})
\oplus({\bf 224})
\oplus({\bf 28})
\oplus({\bf 21})$\\
%
${\bf \overline{224}}\otimes{\bf 210'}$
&=&
$({\bf 30240})
\oplus({\bf 13860})
\oplus({\bf 2100})
\oplus({\bf 840})$\\
%
${\bf \overline{224}}\otimes{\bf \overline{210'}}$
&=&
$({\bf 12320})
\oplus({\bf 24255})
\oplus({\bf 3850})
\oplus({\bf 6615})$\\
%
${\bf \overline{224}}\otimes{\bf 224}$
&=&
$({\bf 24500})
\oplus({\bf 10240})
\oplus({\bf \overline{2646}})
\oplus({\bf 2646})
\oplus({\bf \overline{2940}})
\oplus({\bf 2940})
\oplus2({\bf 784})
\oplus({\bf 735'})
\oplus({\bf 540})
\oplus({\bf \overline{540}})
\oplus2({\bf 392})
\oplus2({\bf 48})
\oplus({\bf 1})$\\
%
${\bf \overline{224}}\otimes{\bf \overline{224}}$
&=&
$({\bf 10500})_{\rm S}
\oplus({\bf 7560})_{\rm S}
\oplus({\bf 3024})_{\rm S}
\oplus({\bf 2450})_{\rm S}
\oplus({\bf 1323})_{\rm S}
\oplus({\bf 196})_{\rm S}
\oplus({\bf 112})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 7056})_{\rm A}
\oplus({\bf 11907})_{\rm A}
\oplus({\bf 3024})_{\rm A}
\oplus({\bf 1323})_{\rm A}
\oplus({\bf 1260})_{\rm A}
\oplus({\bf 210})_{\rm A}
\oplus({\bf 112})_{\rm A}
\oplus({\bf 84})_{\rm A}
$\\
%
${\bf 378}\otimes{\bf 7}$
&=&
$({\bf \overline{2450}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{112}})$\\
%
${\bf 378}\otimes{\bf \overline{7}}$
&=&
$({\bf 1008})
\oplus({\bf 882})
\oplus({\bf 756})$\\
%
${\bf 378}\otimes{\bf 21}$
&=&
$({\bf \overline{6615}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{28}})$\\
%
${\bf 378}\otimes{\bf \overline{21}}$
&=&
$({\bf 2646'})
\oplus({\bf 2100})
\oplus({\bf 2352})
\oplus({\bf 840})$\\
%
${\bf 378}\otimes{\bf 28}$
&=&
$({\bf \overline{9240}})
\oplus({\bf \overline{21}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{28}})$\\
%
${\bf 378}\otimes{\bf \overline{28}}$
&=&
$({\bf 2310})
\oplus({\bf 1176})
\oplus({\bf 2646'})
\oplus({\bf 2100})
\oplus({\bf 2352})$\\
%
${\bf 378}\otimes{\bf 35}$
&=&
$({\bf \overline{9450}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{189}})$\\
%
${\bf 378}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{7350}})
\oplus({\bf \overline{2400}})
\oplus({\bf \overline{2940}})
\oplus({\bf \overline{540}})$\\
%
${\bf 378}\otimes{\bf 48}$
&=&
$({\bf 6468})
\oplus({\bf 5600})
\oplus({\bf 4704})
\oplus({\bf 210'})
\oplus({\bf 196})
\oplus2({\bf 378})
\oplus({\bf 210})$\\
%
${\bf 378}\otimes{\bf 84}$
&=&
$({\bf \overline{26460'}})
\oplus({\bf \overline{2156}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{7}})
\oplus({\bf \overline{189}})$\\
%
${\bf 378}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{4752}})
\oplus({\bf \overline{6468'}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{4704''}})
\oplus({\bf \overline{3528}})
\oplus({\bf \overline{7350}})$\\
%
${\bf 378}\otimes{\bf 112}$
&=&
$({\bf \overline{33264}})
\oplus({\bf \overline{2156}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{7}})
\oplus2({\bf \overline{189}})$\\
%
${\bf 378}\otimes{\bf \overline{112}}$
&=&
$({\bf \overline{6468'}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{4704''}})
\oplus({\bf \overline{3528}})
\oplus({\bf \overline{2400}})
\oplus({\bf \overline{2646}})
\oplus({\bf \overline{2940}})
\oplus2({\bf \overline{7350}})$\\
%
${\bf 378}\otimes{\bf 140}$
&=&
$({\bf \overline{17248'}})
\oplus({\bf \overline{14700}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{1386}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{2450}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{112}})$\\
%
${\bf 378}\otimes{\bf \overline{140}}$
&=&
$({\bf 16632})
\oplus({\bf 12936})
\oplus({\bf 14336})
\oplus({\bf 4900})
\oplus({\bf 1008})
\oplus({\bf 490})
\oplus({\bf 882})
\oplus2({\bf 756})
\oplus({\bf 224})$\\
%
${\bf 378}\otimes{\bf 189}$
&=&
$({\bf \overline{24192}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{17248}})
\oplus({\bf \overline{84}})
\oplus2({\bf \overline{2450}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{1386}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1323}})
\oplus2({\bf \overline{112}})$\\
%
${\bf 378}\otimes{\bf \overline{189}}$
&=&
$({\bf 14700''})
\oplus({\bf 7350'})
\oplus({\bf 462})
\oplus({\bf 756})
\oplus({\bf 16632})
\oplus({\bf 12936})
\oplus({\bf 14336})
\oplus2({\bf 1008})
\oplus({\bf 490})
\oplus2({\bf 882})$\\
%
${\bf 378}\otimes{\bf 196}$
&=&
$({\bf \overline{12936'}})
\oplus({\bf \overline{5292}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{14700'}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{4410}})$\\
%
${\bf 378}\otimes{\bf \overline{196}}$
&=&
$({\bf \overline{53900}})
\oplus({\bf 540})
\oplus({\bf \overline{8085}})
\oplus({\bf 10240})
\oplus({\bf 735'})
\oplus({\bf \overline{540}})
\oplus({\bf 48})$\\
%
${\bf 378}\otimes{\bf 210}$
&=&
$({\bf \overline{18480}})
\oplus({\bf \overline{14700'}})
\oplus({\bf \overline{5775}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{4704'}})
\oplus2({\bf \overline{9450}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{2016}})$\\
%
${\bf 378}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{53460}})
\oplus({\bf \overline{8085}})
\oplus({\bf 10240})
\oplus({\bf \overline{2400}})
\oplus({\bf 392})
\oplus({\bf \overline{2940}})
\oplus({\bf 735'})
\oplus2({\bf \overline{540}})
\oplus({\bf 48})$\\
%
${\bf 378}\otimes{\bf 210'}$
&=&
$({\bf \overline{9009}})
\oplus({\bf \overline{13860'}})
\oplus({\bf \overline{10395}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{14700'}})$\\
%
${\bf 378}\otimes{\bf \overline{210'}}$
&=&
$({\bf 63700})
\oplus({\bf 6272})
\oplus({\bf 8085})
\oplus({\bf 540})
\oplus({\bf 735'})
\oplus({\bf 48})$\\
%
${\bf 378}\otimes{\bf 224}$
&=&
$({\bf \overline{24255}})
\oplus({\bf \overline{20160}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{3850}})
\oplus({\bf \overline{3360}})
\oplus2({\bf \overline{6615}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{735}})$\\
%
${\bf 378}\otimes{\bf \overline{224}}$
&=&
$({\bf 44352})
\oplus({\bf 13860})
\oplus({\bf 16800})
\oplus({\bf 2100})
\oplus({\bf 588})
\oplus({\bf 2352})
\oplus({\bf 2800})
\oplus2({\bf 840})
\oplus({\bf 140})$\\
%
${\bf 378}\otimes{\bf 378}$
&=&
$({\bf \overline{13860'}})_{\rm S}
\oplus({\bf \overline{18480}})_{\rm S}
\oplus({\bf \overline{14700'}})_{\rm S}
\oplus({\bf \overline{8820}})_{\rm S}
\oplus({\bf \overline{5775}})_{\rm S}
\oplus({\bf \overline{5292''}})_{\rm S}
\oplus({\bf \overline{4704'}})_{\rm S}
\oplus({\bf \overline{18480}})_{\rm A}
\oplus({\bf \overline{14700'}})_{\rm A}
\oplus({\bf \overline{12936'}})_{\rm A}
\oplus({\bf \overline{10395}})_{\rm A}
\oplus({\bf \overline{9450}})_{\rm A}
\oplus({\bf \overline{5292}})_{\rm A}
$\\
%
${\bf \overline{378}}\otimes{\bf 7}$
&=&
$({\bf \overline{1008}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{756}})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{7}}$
&=&
$({\bf 2450})
\oplus({\bf 84})
\oplus({\bf 112})$\\
%
${\bf \overline{378}}\otimes{\bf 21}$
&=&
$({\bf \overline{2646'}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{2352}})
\oplus({\bf \overline{840}})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{21}}$
&=&
$({\bf 6615})
\oplus({\bf 560})
\oplus({\bf 735})
\oplus({\bf 28})$\\
%
${\bf \overline{378}}\otimes{\bf 28}$
&=&
$({\bf \overline{2310}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{2646'}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{2352}})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{28}}$
&=&
$({\bf 9240})
\oplus({\bf 21})
\oplus({\bf 560})
\oplus({\bf 735})
\oplus({\bf 28})$\\
%
${\bf \overline{378}}\otimes{\bf 35}$
&=&
$({\bf 7350})
\oplus({\bf 2400})
\oplus({\bf 2940})
\oplus({\bf 540})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{35}}$
&=&
$({\bf 9450})
\oplus({\bf 1575})
\oplus({\bf 2016})
\oplus({\bf 189})$\\
%
${\bf \overline{378}}\otimes{\bf 48}$
&=&
$({\bf \overline{6468}})
\oplus({\bf \overline{5600}})
\oplus({\bf \overline{4704}})
\oplus({\bf \overline{210'}})
\oplus2({\bf \overline{378}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{378}}\otimes{\bf 84}$
&=&
$({\bf 4752})
\oplus({\bf 6468'})
\oplus({\bf 4704''})
\oplus({\bf 4950})
\oplus({\bf 3528})
\oplus({\bf 7350})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{84}}$
&=&
$({\bf 26460'})
\oplus({\bf 2156})
\oplus({\bf 2800})
\oplus({\bf 140})
\oplus({\bf 7})
\oplus({\bf 189})$\\
%
${\bf \overline{378}}\otimes{\bf 112}$
&=&
$({\bf 6468'})
\oplus({\bf 4704''})
\oplus({\bf 4950})
\oplus({\bf 3528})
\oplus({\bf 2400})
\oplus({\bf 2646})
\oplus({\bf 2940})
\oplus2({\bf 7350})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{112}}$
&=&
$({\bf 33264})
\oplus({\bf 2156})
\oplus({\bf 2800})
\oplus({\bf 1575})
\oplus({\bf 2016})
\oplus({\bf 140})
\oplus({\bf 7})
\oplus2({\bf 189})$\\
%
${\bf \overline{378}}\otimes{\bf 140}$
&=&
$({\bf \overline{16632}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{14336}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{490}})
\oplus2({\bf \overline{756}})
\oplus({\bf \overline{224}})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{140}}$
&=&
$({\bf 17248'})
\oplus({\bf 14700})
\oplus({\bf 11907})
\oplus({\bf 1386})
\oplus2({\bf 2450})
\oplus({\bf 1260})
\oplus({\bf 1323})
\oplus({\bf 84})
\oplus({\bf 112})$\\
%
${\bf \overline{378}}\otimes{\bf 189}$
&=&
$({\bf \overline{14700''}})
\oplus({\bf \overline{7350'}})
\oplus({\bf \overline{462}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{16632}})
\oplus({\bf \overline{12936}})
\oplus({\bf \overline{14336}})
\oplus2({\bf \overline{1008}})
\oplus2({\bf \overline{882}})
\oplus({\bf \overline{490}})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{189}}$
&=&
$({\bf 24192})
\oplus({\bf 20790})
\oplus({\bf 17248})
\oplus2({\bf 2450})
\oplus({\bf 84})
\oplus({\bf 35})
\oplus({\bf 1386})
\oplus({\bf 1260})
\oplus({\bf 1323})
\oplus2({\bf 112})$\\
%
${\bf \overline{378}}\otimes{\bf 196}$
&=&
$({\bf 53900})
\oplus({\bf \overline{540}})
\oplus({\bf 8085})
\oplus({\bf 10240})
\oplus({\bf 735'})
\oplus({\bf 540})
\oplus({\bf 48})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{196}}$
&=&
$({\bf 12936'})
\oplus({\bf 5292})
\oplus({\bf 18480})
\oplus({\bf 14700'})
\oplus({\bf 8820})
\oplus({\bf 9450})
\oplus({\bf 4410})$\\
%
${\bf \overline{378}}\otimes{\bf 210}$
&=&
$({\bf 53460})
\oplus({\bf 8085})
\oplus({\bf 10240})
\oplus({\bf 2400})
\oplus({\bf 2940})
\oplus({\bf 392})
\oplus({\bf 735'})
\oplus2({\bf 540})
\oplus({\bf 48})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{210}}$
&=&
$({\bf 18480})
\oplus({\bf 14700'})
\oplus({\bf 8820})
\oplus({\bf 5775})
\oplus2({\bf 9450})
\oplus({\bf 4704'})
\oplus({\bf 4410})
\oplus({\bf 1575})
\oplus({\bf 2016})$\\
%
${\bf \overline{378}}\otimes{\bf 210'}$
&=&
$({\bf \overline{63700}})
\oplus({\bf 6272})
\oplus({\bf \overline{8085}})
\oplus({\bf \overline{540}})
\oplus({\bf 735'})
\oplus({\bf 48})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{210'}}$
&=&
$({\bf 9009})
\oplus({\bf 13860'})
\oplus({\bf 10395})
\oplus({\bf 12936'})
\oplus({\bf 18480})
\oplus({\bf 14700'})$\\
%
${\bf \overline{378}}\otimes{\bf 224}$
&=&
$({\bf \overline{44352}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{2352}})
\oplus({\bf \overline{588}})
\oplus2({\bf \overline{840}})
\oplus({\bf \overline{140}})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{224}}$
&=&
$({\bf 24255})
\oplus({\bf 20160})
\oplus({\bf 15120})
\oplus({\bf 3850})
\oplus2({\bf 6615})
\oplus({\bf 3360})
\oplus({\bf 3402})
\oplus({\bf 560})
\oplus({\bf 735})$\\
%
${\bf \overline{378}}\otimes{\bf 378}$
&=&
$({\bf 107163})
\oplus({\bf 6272})
\oplus({\bf \overline{8085}})
\oplus({\bf 8085})
\oplus({\bf 10240})
\oplus({\bf 1})
\oplus({\bf \overline{540}})
\oplus({\bf 392})
\oplus2({\bf 735'})
\oplus({\bf 540})
\oplus2({\bf 48})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{378}}$
&=&
$({\bf 13860'})_{\rm S}
\oplus({\bf 18480})_{\rm S}
\oplus({\bf 14700'})_{\rm S}
\oplus({\bf 8820})_{\rm S}
\oplus({\bf 5292''})_{\rm S}
\oplus({\bf 5775})_{\rm S}
\oplus({\bf 4704'})_{\rm S}
\oplus({\bf 18480})_{\rm A}
\oplus({\bf 14700'})_{\rm A}
\oplus({\bf 12936'})_{\rm A}
\oplus({\bf 10395})_{\rm A}
\oplus({\bf 9450})_{\rm A}
\oplus({\bf 5292})_{\rm A}
$\\
%
${\bf 392}\otimes{\bf 7}$
&=&
$({\bf 2016})
\oplus({\bf 588})
\oplus({\bf 140})$\\
%
${\bf 392}\otimes{\bf \overline{7}}$
&=&
$({\bf \overline{2016}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{140}})$\\
%
${\bf 392}\otimes{\bf 21}$
&=&
$({\bf 3360})
\oplus({\bf 3402})
\oplus({\bf 490})
\oplus({\bf 735})
\oplus({\bf 224})
\oplus({\bf 21})$\\
%
${\bf 392}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{3360}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf 392}\otimes{\bf 28}$
&=&
$({\bf 6615})
\oplus({\bf 3402})
\oplus({\bf 735})
\oplus({\bf 224})$\\
%
${\bf 392}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{6615}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{224}})$\\
%
${\bf 392}\otimes{\bf 35}$
&=&
$({\bf 7560})
\oplus({\bf 3024})
\oplus({\bf 1260})
\oplus({\bf 1323})
\oplus({\bf 196})
\oplus({\bf 210})
\oplus({\bf 112})
\oplus({\bf 35})$\\
%
${\bf 392}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{7560}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf 392}\otimes{\bf 48}$
&=&
$({\bf 10240})
\oplus({\bf \overline{2940}})
\oplus({\bf 2940})
\oplus({\bf 784})
\oplus({\bf \overline{540}})
\oplus({\bf 540})
\oplus2({\bf 392})
\oplus({\bf 48})$\\
%
${\bf 392}\otimes{\bf 84}$
&=&
$({\bf 17248'})
\oplus({\bf 11907})
\oplus({\bf 2450})
\oplus({\bf 1323})$\\
%
${\bf 392}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{17248'}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{2450}})
\oplus({\bf \overline{1323}})$\\
%
${\bf 392}\otimes{\bf 112}$
&=&
$({\bf 14700})
\oplus({\bf 11907})
\oplus({\bf 7560})
\oplus({\bf 3024})
\oplus({\bf 2450})
\oplus({\bf 1260})
\oplus({\bf 112})
\oplus({\bf 210})
\oplus({\bf 35})
\oplus2({\bf 1323})$\\
%
${\bf 392}\otimes{\bf \overline{112}}$
&=&
$({\bf \overline{14700}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2450}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{35}})
\oplus2({\bf \overline{1323}})$\\
%
${\bf 392}\otimes{\bf 140}$
&=&
$({\bf 16800'})
\oplus({\bf 16800})
\oplus({\bf 4704'})
\oplus({\bf 4410})
\oplus({\bf 2352})
\oplus({\bf 2800})
\oplus2({\bf 2016})
\oplus({\bf 840})
\oplus({\bf 490'})
\oplus2({\bf 588})
\oplus({\bf 189})
\oplus2({\bf 140})
\oplus({\bf 7})$\\
%
${\bf 392}\otimes{\bf \overline{140}}$
&=&
$({\bf \overline{16800'}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{4704'}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{2352}})
\oplus2({\bf \overline{2016}})
\oplus2({\bf \overline{588}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{189}})
\oplus2({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf 392}\otimes{\bf 189}$
&=&
$({\bf 33264})
\oplus({\bf 9450})
\oplus({\bf 1575})
\oplus({\bf 140})
\oplus({\bf 588})
\oplus2({\bf 2016})
\oplus({\bf 16800})
\oplus({\bf 4410})
\oplus({\bf 2800})
\oplus({\bf 840})
\oplus({\bf 189})$\\
%
${\bf 392}\otimes{\bf \overline{189}}$
&=&
$({\bf \overline{33264}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{1575}})
\oplus2({\bf \overline{2016}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{189}})$\\
%
${\bf 392}\otimes{\bf 196}$
&=&
$({\bf 18900})
\oplus({\bf 7560})
\oplus({\bf 196})
\oplus({\bf 35})
\oplus({\bf 35280})
\oplus({\bf 5600})
\oplus({\bf 4704})
\oplus({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 210})$\\
%
${\bf 392}\otimes{\bf \overline{196}}$
&=&
$({\bf \overline{18900}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{35}})
\oplus({\bf \overline{35280}})
\oplus({\bf \overline{5600}})
\oplus({\bf \overline{4704}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{210}})$\\
%
${\bf 392}\otimes{\bf 210}$
&=&
$({\bf 35280})
\oplus({\bf 11025})
\oplus({\bf 7056})
\oplus({\bf 5600})
\oplus({\bf 7560})
\oplus({\bf 4704})
\oplus2({\bf 3024})
\oplus({\bf 1260})
\oplus2({\bf 1323})
\oplus({\bf 196})
\oplus2({\bf 210})
\oplus({\bf 378})
\oplus({\bf 112})
\oplus({\bf 35})$\\
%
${\bf 392}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{35280}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{11025}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{5600}})
\oplus({\bf \overline{4704}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{196}})
\oplus2({\bf \overline{1323}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{378}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf 392}\otimes{\bf 210'}$
&=&
$({\bf 38808})
\oplus({\bf 32340})
\oplus({\bf 6468})
\oplus({\bf 4704})$\\
%
${\bf 392}\otimes{\bf \overline{210'}}$
&=&
$({\bf \overline{38808}})
\oplus({\bf \overline{32340}})
\oplus({\bf \overline{6468}})
\oplus({\bf \overline{4704}})$\\
%
${\bf 392}\otimes{\bf 224}$
&=&
$({\bf 36750})
\oplus({\bf 14336})
\oplus({\bf 9408})
\oplus({\bf 4725})
\oplus({\bf 4900})
\oplus({\bf 2940'})
\oplus({\bf 3360})
\oplus2({\bf 3402})
\oplus({\bf 882})
\oplus2({\bf 490})
\oplus({\bf 756})
\oplus2({\bf 735})
\oplus2({\bf 224})
\oplus({\bf 28})
\oplus({\bf 21})$\\
%
${\bf 392}\otimes{\bf \overline{224}}$
&=&
$({\bf \overline{36750}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{14336}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{4900}})
\oplus2({\bf \overline{3402}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{882}})
\oplus2({\bf \overline{735}})
\oplus({\bf \overline{756}})
\oplus2({\bf \overline{224}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{21}})$\\
%
${\bf 392}\otimes{\bf 378}$
&=&
$({\bf 43120})
\oplus({\bf 32340})
\oplus({\bf 35280})
\oplus({\bf 6468})
\oplus({\bf 5600})
\oplus({\bf 11025})
\oplus({\bf 378})
\oplus2({\bf 4704})
\oplus({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 210})$\\
%
${\bf 392}\otimes{\bf \overline{378}}$
&=&
$({\bf \overline{43120}})
\oplus({\bf \overline{32340}})
\oplus({\bf \overline{35280}})
\oplus({\bf \overline{6468}})
\oplus({\bf \overline{5600}})
\oplus({\bf \overline{11025}})
\oplus({\bf \overline{378}})
\oplus2({\bf \overline{4704}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{210}})$\\
%
${\bf 392}\otimes{\bf 392}$
&=&
$({\bf 27000})_{\rm S}
\oplus({\bf 24500})_{\rm S}
\oplus({\bf 10240})_{\rm S}
\oplus({\bf 3528})_{\rm S}
\oplus({\bf \overline{3528}})_{\rm S}
\oplus({\bf 2940})_{\rm S}
\oplus({\bf \overline{2940}})_{\rm S}
\oplus({\bf 784})_{\rm S}
\oplus({\bf 735'})_{\rm S}
\oplus2({\bf 392})_{\rm S}
\oplus({\bf 48})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 26460})_{\rm A}
\oplus({\bf \overline{26460}})_{\rm A}
\oplus({\bf 10240})_{\rm A}
\oplus({\bf 2940})_{\rm A}
\oplus({\bf \overline{2940}})_{\rm A}
\oplus({\bf 2646})_{\rm A}
\oplus({\bf \overline{2646}})_{\rm A}
\oplus({\bf 784})_{\rm A}
\oplus({\bf 540})_{\rm A}
\oplus({\bf \overline{540}})_{\rm A}
\oplus({\bf 392})_{\rm A}
\oplus({\bf 48})_{\rm A}
$\\
%
${\bf 462}\otimes{\bf 7}$
&=&
$({\bf 3024'})
\oplus({\bf 210'})$\\
%
${\bf 462}\otimes{\bf \overline{7}}$
&=&
$({\bf 924})
\oplus({\bf 2310})$\\
%
${\bf 462}\otimes{\bf 21}$
&=&
$({\bf \overline{8316}})
\oplus({\bf \overline{1386}})$\\
%
${\bf 462}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{4752}})
\oplus({\bf \overline{4950}})$\\
%
${\bf 462}\otimes{\bf 28}$
&=&
$({\bf \overline{11466}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{1386}})$\\
%
${\bf 462}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{1716}})
\oplus({\bf \overline{6468'}})
\oplus({\bf \overline{4752}})$\\
%
${\bf 462}\otimes{\bf 35}$
&=&
$({\bf \overline{12320}})
\oplus({\bf \overline{3850}})$\\
%
${\bf 462}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{10395}})
\oplus({\bf \overline{5775}})$\\
%
${\bf 462}\otimes{\bf 48}$
&=&
$({\bf 6006})
\oplus({\bf 14700''})
\oplus({\bf 1008})
\oplus({\bf 462})$\\
%
${\bf 462}\otimes{\bf 84}$
&=&
$({\bf \overline{32928}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{5292'}})
\oplus({\bf \overline{560}})$\\
%
${\bf 462}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{3003}})
\oplus({\bf \overline{12936'}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{13860'}})$\\
%
${\bf 462}\otimes{\bf 112}$
&=&
$({\bf \overline{42042}})
\oplus({\bf \overline{5292'}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{3850}})$\\
%
${\bf 462}\otimes{\bf \overline{112}}$
&=&
$({\bf \overline{9009}})
\oplus({\bf \overline{13860'}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{10395}})$\\
%
${\bf 462}\otimes{\bf 140}$
&=&
$({\bf 16380})
\oplus({\bf 38808})
\oplus({\bf 6468})
\oplus({\bf 3024'})$\\
%
${\bf 462}\otimes{\bf \overline{140}}$
&=&
$({\bf 30030})
\oplus({\bf 30240})
\oplus({\bf 2100})
\oplus({\bf 2310})$\\
%
${\bf 462}\otimes{\bf 189}$
&=&
$({\bf 22638})
\oplus({\bf 54600})
\oplus({\bf 378})
\oplus({\bf 3024'})
\oplus({\bf 6468})
\oplus({\bf 210'})$\\
%
${\bf 462}\otimes{\bf \overline{189}}$
&=&
$({\bf 11088})
\oplus({\bf 40320})
\oplus({\bf 2646'})
\oplus({\bf 2310})
\oplus({\bf 30030})
\oplus({\bf 924})$\\
%
${\bf 462}\otimes{\bf 196}$
&=&
$({\bf \overline{27027}})
\oplus({\bf \overline{23100}})
\oplus({\bf \overline{40425'}})$\\
%
${\bf 462}\otimes{\bf \overline{196}}$
&=&
$({\bf \overline{68796'}})
\oplus({\bf \overline{2156}})
\oplus({\bf \overline{19600}})$\\
%
${\bf 462}\otimes{\bf 210}$
&=&
$({\bf \overline{20020}})
\oplus({\bf \overline{40425'}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{12320}})$\\
%
${\bf 462}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{70070}})
\oplus({\bf \overline{19600}})
\oplus({\bf \overline{1575}})
\oplus({\bf \overline{5775}})$\\
%
${\bf 462}\otimes{\bf 210'}$
&=&
$({\bf \overline{5005}})
\oplus({\bf \overline{19404}})
\oplus({\bf \overline{16016}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{27027}})$\\
%
${\bf 462}\otimes{\bf \overline{210'}}$
&=&
$({\bf \overline{79380''}})
\oplus({\bf \overline{7}})
\oplus({\bf \overline{15288}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{2156}})$\\
%
${\bf 462}\otimes{\bf 224}$
&=&
$({\bf \overline{24024}})
\oplus({\bf \overline{53900'}})
\oplus({\bf \overline{17248'}})
\oplus({\bf \overline{8316}})$\\
%
${\bf 462}\otimes{\bf \overline{224}}$
&=&
$({\bf \overline{63063}})
\oplus({\bf \overline{33075}})
\oplus({\bf \overline{2400}})
\oplus({\bf \overline{4950}})$\\
%
${\bf 462}\otimes{\bf 378}$
&=&
$({\bf \overline{16016}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{40425'}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{20020}})$\\
%
${\bf 462}\otimes{\bf \overline{378}}$
&=&
$({\bf \overline{135828'''}})
\oplus({\bf \overline{15288}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{19600}})
\oplus({\bf \overline{2156}})
\oplus({\bf \overline{1575}})$\\
%
${\bf 462}\otimes{\bf 392}$
&=&
$({\bf 78624})
\oplus({\bf 74844})
\oplus({\bf 12936})
\oplus({\bf 14700''})$\\
%
${\bf 462}\otimes{\bf 462}$
&=&
$({\bf \overline{8008}})_{\rm S}
\oplus({\bf \overline{49896}})_{\rm S}
\oplus({\bf \overline{49049}})_{\rm S}
\oplus({\bf \overline{60060}})_{\rm A}
\oplus({\bf \overline{27027'}})_{\rm A}
\oplus({\bf \overline{19404'}})_{\rm A}
$\\
%
${\bf \overline{462}}\otimes{\bf 7}$
&=&
$({\bf \overline{924}})
\oplus({\bf \overline{2310}})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{7}}$
&=&
$({\bf \overline{3024'}})
\oplus({\bf \overline{210'}})$\\
%
${\bf \overline{462}}\otimes{\bf 21}$
&=&
$({\bf 4752})
\oplus({\bf 4950})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{21}}$
&=&
$({\bf 8316})
\oplus({\bf 1386})$\\
%
${\bf \overline{462}}\otimes{\bf 28}$
&=&
$({\bf 1716})
\oplus({\bf 6468'})
\oplus({\bf 4752})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{28}}$
&=&
$({\bf 11466})
\oplus({\bf 84})
\oplus({\bf 1386})$\\
%
${\bf \overline{462}}\otimes{\bf 35}$
&=&
$({\bf 10395})
\oplus({\bf 5775})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{35}}$
&=&
$({\bf 12320})
\oplus({\bf 3850})$\\
%
${\bf \overline{462}}\otimes{\bf 48}$
&=&
$({\bf \overline{6006}})
\oplus({\bf \overline{14700''}})
\oplus({\bf \overline{462}})
\oplus({\bf \overline{1008}})$\\
%
${\bf \overline{462}}\otimes{\bf 84}$
&=&
$({\bf 3003})
\oplus({\bf 12936'})
\oplus({\bf 9009})
\oplus({\bf 13860'})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{84}}$
&=&
$({\bf 32928})
\oplus({\bf 28})
\oplus({\bf 5292'})
\oplus({\bf 560})$\\
%
${\bf \overline{462}}\otimes{\bf 112}$
&=&
$({\bf 9009})
\oplus({\bf 13860'})
\oplus({\bf 10395})
\oplus({\bf 18480})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{112}}$
&=&
$({\bf 42042})
\oplus({\bf 5292'})
\oplus({\bf 3850})
\oplus({\bf 560})$\\
%
${\bf \overline{462}}\otimes{\bf 140}$
&=&
$({\bf \overline{30030}})
\oplus({\bf \overline{30240}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{2100}})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{140}}$
&=&
$({\bf \overline{16380}})
\oplus({\bf \overline{38808}})
\oplus({\bf \overline{3024'}})
\oplus({\bf \overline{6468}})$\\
%
${\bf \overline{462}}\otimes{\bf 189}$
&=&
$({\bf \overline{11088}})
\oplus({\bf \overline{40320}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{2646'}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{924}})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{189}}$
&=&
$({\bf \overline{22638}})
\oplus({\bf \overline{54600}})
\oplus({\bf \overline{3024'}})
\oplus({\bf \overline{378}})
\oplus({\bf \overline{6468}})
\oplus({\bf \overline{210'}})$\\
%
${\bf \overline{462}}\otimes{\bf 196}$
&=&
$({\bf 68796'})
\oplus({\bf 2156})
\oplus({\bf 19600})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{196}}$
&=&
$({\bf 27027})
\oplus({\bf 23100})
\oplus({\bf 40425'})$\\
%
${\bf \overline{462}}\otimes{\bf 210}$
&=&
$({\bf 70070})
\oplus({\bf 19600})
\oplus({\bf 5775})
\oplus({\bf 1575})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{210}}$
&=&
$({\bf 20020})
\oplus({\bf 40425'})
\oplus({\bf 12320})
\oplus({\bf 24255})$\\
%
${\bf \overline{462}}\otimes{\bf 210'}$
&=&
$({\bf 79380''})
\oplus({\bf 7})
\oplus({\bf 15288})
\oplus({\bf 189})
\oplus({\bf 2156})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{210'}}$
&=&
$({\bf 5005})
\oplus({\bf 19404})
\oplus({\bf 16016})
\oplus({\bf 29568})
\oplus({\bf 27027})$\\
%
${\bf \overline{462}}\otimes{\bf 224}$
&=&
$({\bf 63063})
\oplus({\bf 33075})
\oplus({\bf 4950})
\oplus({\bf 2400})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{224}}$
&=&
$({\bf 24024})
\oplus({\bf 53900'})
\oplus({\bf 8316})
\oplus({\bf 17248'})$\\
%
${\bf \overline{462}}\otimes{\bf 378}$
&=&
$({\bf 135828'''})
\oplus({\bf 15288})
\oplus({\bf 19600})
\oplus({\bf 189})
\oplus({\bf 2156})
\oplus({\bf 1575})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{378}}$
&=&
$({\bf 16016})
\oplus({\bf 29568})
\oplus({\bf 40425'})
\oplus({\bf 41580})
\oplus({\bf 27027})
\oplus({\bf 20020})$\\
%
${\bf \overline{462}}\otimes{\bf 392}$
&=&
$({\bf \overline{78624}})
\oplus({\bf \overline{74844}})
\oplus({\bf \overline{14700''}})
\oplus({\bf \overline{12936}})$\\
%
${\bf \overline{462}}\otimes{\bf 462}$
&=&
$({\bf 169344})
\oplus({\bf 1})
\oplus({\bf 37044''})
\oplus({\bf 48})
\oplus({\bf 6272})
\oplus({\bf 735'})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{462}}$
&=&
$({\bf 8008})_{\rm S}
\oplus({\bf 49896})_{\rm S}
\oplus({\bf 49049})_{\rm S}
\oplus({\bf 60060})_{\rm A}
\oplus({\bf 27027'})_{\rm A}
\oplus({\bf 19404'})_{\rm A}
$\\
%
${\bf 490}\otimes{\bf 7}$
&=&
$({\bf 3024})
\oplus({\bf 196})
\oplus({\bf 210})$\\
%
${\bf 490}\otimes{\bf \overline{7}}$
&=&
$({\bf 2352})
\oplus({\bf 490'})
\oplus({\bf 588})$\\
%
${\bf 490}\otimes{\bf 21}$
&=&
$({\bf \overline{7560}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf 490}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{3528}})
\oplus({\bf \overline{2646}})
\oplus({\bf \overline{2940}})
\oplus({\bf 784})
\oplus({\bf 392})$\\
%
${\bf 490}\otimes{\bf 28}$
&=&
$({\bf \overline{11025}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{112}})$\\
%
${\bf 490}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{7350}})
\oplus({\bf \overline{2646}})
\oplus({\bf \overline{2940}})
\oplus({\bf 784})$\\
%
${\bf 490}\otimes{\bf 35}$
&=&
$({\bf \overline{9408}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf 490}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{5292}})
\oplus({\bf \overline{4704'}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{140}})$\\
%
${\bf 490}\otimes{\bf 48}$
&=&
$({\bf 14336})
\oplus({\bf 2940'})
\oplus({\bf 3402})
\oplus({\bf 882})
\oplus({\bf 756})
\oplus2({\bf 490})
\oplus({\bf 224})$\\
%
${\bf 490}\otimes{\bf 84}$
&=&
$({\bf \overline{30800}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{735}})$\\
%
${\bf 490}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{18480}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{4410}})$\\
%
${\bf 490}\otimes{\bf 112}$
&=&
$({\bf \overline{36750}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{21}})
\oplus2({\bf \overline{735}})$\\
%
${\bf 490}\otimes{\bf \overline{112}}$
&=&
$({\bf \overline{14700'}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{5292}})
\oplus({\bf \overline{4704'}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{588}})
\oplus2({\bf \overline{4410}})$\\
%
${\bf 490}\otimes{\bf 140}$
&=&
$({\bf 35280})
\oplus({\bf 7056})
\oplus({\bf 5600})
\oplus({\bf 7560})
\oplus({\bf 4704})
\oplus2({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 378})
\oplus({\bf 196})
\oplus2({\bf 210})
\oplus({\bf 35})$\\
%
${\bf 490}\otimes{\bf \overline{140}}$
&=&
$({\bf 21168})
\oplus({\bf 15680})
\oplus({\bf 16800})
\oplus({\bf 1176})
\oplus({\bf 4410})
\oplus2({\bf 2352})
\oplus({\bf 490'})
\oplus({\bf 840})
\oplus({\bf 2016})
\oplus2({\bf 588})
\oplus({\bf 140})$\\
%
${\bf 490}\otimes{\bf 189}$
&=&
$({\bf 51744})
\oplus({\bf 10500})
\oplus({\bf 11907})
\oplus({\bf 210})
\oplus({\bf 196})
\oplus2({\bf 3024})
\oplus({\bf 5600})
\oplus({\bf 4704})
\oplus({\bf 1323})
\oplus({\bf 378})$\\
%
${\bf 490}\otimes{\bf \overline{189}}$
&=&
$({\bf 44352})
\oplus({\bf 2646'})
\oplus({\bf 2100})
\oplus2({\bf 2352})
\oplus({\bf 490'})
\oplus({\bf 588})
\oplus({\bf 15680})
\oplus({\bf 16800})
\oplus({\bf 4410})
\oplus({\bf 840})$\\
%
${\bf 490}\otimes{\bf 196}$
&=&
$({\bf \overline{17640}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{23520}})
\oplus({\bf \overline{20160}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{490}})$\\
%
${\bf 490}\otimes{\bf \overline{196}}$
&=&
$({\bf \overline{56700}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{16800'}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf 490}\otimes{\bf 210}$
&=&
$({\bf \overline{23520}})
\oplus({\bf \overline{20160}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{4116}})
\oplus2({\bf \overline{9408}})
\oplus({\bf \overline{6615}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{2940'}})
\oplus2({\bf \overline{3402}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{224}})$\\
%
${\bf 490}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{51450}})
\oplus({\bf \overline{16800'}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{4704'}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{2800}})
\oplus2({\bf \overline{2016}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf 490}\otimes{\bf 210'}$
&=&
$({\bf \overline{40425'}})
\oplus({\bf \overline{23100}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{15120}})$\\
%
${\bf 490}\otimes{\bf \overline{210'}}$
&=&
$({\bf \overline{72765'}})
\oplus({\bf \overline{13475}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{2800}})$\\
%
${\bf 490}\otimes{\bf 224}$
&=&
$({\bf \overline{43008}})
\oplus({\bf \overline{14700}})
\oplus({\bf \overline{8232}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7056}})
\oplus2({\bf \overline{7560}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{2450}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{1323}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{112}})
\oplus({\bf \overline{35}})$\\
%
${\bf 490}\otimes{\bf \overline{224}}$
&=&
$({\bf 30870})
\oplus({\bf 26460})
\oplus({\bf 24500})
\oplus({\bf \overline{3528}})
\oplus({\bf 10240})
\oplus({\bf \overline{2646}})
\oplus({\bf 784})
\oplus2({\bf \overline{2940}})
\oplus({\bf 2940})
\oplus({\bf \overline{540}})
\oplus2({\bf 392})
\oplus({\bf 540})
\oplus({\bf 48})$\\
%
${\bf 490}\otimes{\bf 378}$
&=&
$({\bf \overline{41580}})
\oplus({\bf \overline{23100}})
\oplus({\bf \overline{24255}})
\oplus({\bf \overline{23520}})
\oplus({\bf \overline{20160}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{6615}})
\oplus2({\bf \overline{15120}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{3402}})$\\
%
${\bf 490}\otimes{\bf \overline{378}}$
&=&
$({\bf \overline{115500}})
\oplus({\bf \overline{13475}})
\oplus({\bf \overline{16800'}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{2800}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{140}})$\\
%
${\bf 490}\otimes{\bf 392}$
&=&
$({\bf 51030})
\oplus({\bf 37044})
\oplus({\bf 36750})
\oplus({\bf 7350'})
\oplus2({\bf 14336})
\oplus({\bf 9408})
\oplus({\bf 2940'})
\oplus({\bf 4900})
\oplus2({\bf 3402})
\oplus({\bf 3360})
\oplus({\bf 882})
\oplus({\bf 756})
\oplus({\bf 735})
\oplus2({\bf 490})
\oplus2({\bf 224})
\oplus({\bf 21})$\\
%
${\bf 490}\otimes{\bf 462}$
&=&
$({\bf \overline{80080}})
\oplus({\bf \overline{51975}})
\oplus({\bf \overline{53900'}})
\oplus({\bf \overline{40425}})$\\
%
${\bf 490}\otimes{\bf \overline{462}}$
&=&
$({\bf 152880})
\oplus({\bf 32340'})
\oplus({\bf 33075})
\oplus({\bf 8085})$\\
%
${\bf 490}\otimes{\bf 490}$
&=&
$({\bf \overline{31752}})_{\rm S}
\oplus({\bf \overline{43008}})_{\rm S}
\oplus({\bf \overline{14700}})_{\rm S}
\oplus({\bf \overline{10500}})_{\rm S}
\oplus({\bf \overline{8232}})_{\rm S}
\oplus({\bf \overline{7560}})_{\rm S}
\oplus({\bf \overline{3024}})_{\rm S}
\oplus({\bf \overline{1323}})_{\rm S}
\oplus({\bf \overline{196}})_{\rm S}
\oplus({\bf \overline{43008}})_{\rm A}
\oplus({\bf \overline{25200}})_{\rm A}
\oplus({\bf \overline{20580}})_{\rm A}
\oplus({\bf \overline{11907}})_{\rm A}
\oplus({\bf \overline{7560}})_{\rm A}
\oplus({\bf \overline{7056}})_{\rm A}
\oplus({\bf \overline{3024}})_{\rm A}
\oplus({\bf \overline{1260}})_{\rm A}
\oplus({\bf \overline{210}})_{\rm A}
$\\
%
${\bf \overline{490}}\otimes{\bf 7}$
&=&
$({\bf \overline{2352}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{588}})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{7}}$
&=&
$({\bf \overline{3024}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{490}}\otimes{\bf 21}$
&=&
$({\bf 3528})
\oplus({\bf 2646})
\oplus({\bf 2940})
\oplus({\bf 784})
\oplus({\bf 392})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{21}}$
&=&
$({\bf 7560})
\oplus({\bf 1260})
\oplus({\bf 1323})
\oplus({\bf 112})
\oplus({\bf 35})$\\
%
${\bf \overline{490}}\otimes{\bf 28}$
&=&
$({\bf 7350})
\oplus({\bf 2646})
\oplus({\bf 2940})
\oplus({\bf 784})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{28}}$
&=&
$({\bf 11025})
\oplus({\bf 1260})
\oplus({\bf 1323})
\oplus({\bf 112})$\\
%
${\bf \overline{490}}\otimes{\bf 35}$
&=&
$({\bf 5292})
\oplus({\bf 4704'})
\oplus({\bf 4410})
\oplus({\bf 2016})
\oplus({\bf 588})
\oplus({\bf 140})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{35}}$
&=&
$({\bf 9408})
\oplus({\bf 3360})
\oplus({\bf 3402})
\oplus({\bf 735})
\oplus({\bf 224})
\oplus({\bf 21})$\\
%
${\bf \overline{490}}\otimes{\bf 48}$
&=&
$({\bf \overline{14336}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{756}})
\oplus2({\bf \overline{490}})
\oplus({\bf \overline{224}})$\\
%
${\bf \overline{490}}\otimes{\bf 84}$
&=&
$({\bf 18480})
\oplus({\bf 8820})
\oplus({\bf 9450})
\oplus({\bf 4410})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{84}}$
&=&
$({\bf 30800})
\oplus({\bf 4725})
\oplus({\bf 4900})
\oplus({\bf 735})$\\
%
${\bf \overline{490}}\otimes{\bf 112}$
&=&
$({\bf 14700'})
\oplus({\bf 8820})
\oplus({\bf 5292})
\oplus({\bf 9450})
\oplus({\bf 4704'})
\oplus({\bf 2016})
\oplus({\bf 490'})
\oplus({\bf 588})
\oplus2({\bf 4410})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{112}}$
&=&
$({\bf 36750})
\oplus({\bf 4725})
\oplus({\bf 4900})
\oplus({\bf 3360})
\oplus({\bf 3402})
\oplus({\bf 224})
\oplus({\bf 28})
\oplus({\bf 21})
\oplus2({\bf 735})$\\
%
${\bf \overline{490}}\otimes{\bf 140}$
&=&
$({\bf \overline{21168}})
\oplus({\bf \overline{15680}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{1176}})
\oplus2({\bf \overline{2352}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{840}})
\oplus2({\bf \overline{588}})
\oplus({\bf \overline{140}})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{140}}$
&=&
$({\bf \overline{35280}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{5600}})
\oplus({\bf \overline{4704}})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{378}})
\oplus2({\bf \overline{210}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{490}}\otimes{\bf 189}$
&=&
$({\bf \overline{44352}})
\oplus({\bf \overline{2646'}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{490'}})
\oplus2({\bf \overline{2352}})
\oplus({\bf \overline{15680}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{840}})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{189}}$
&=&
$({\bf \overline{51744}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{11907}})
\oplus2({\bf \overline{3024}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{5600}})
\oplus({\bf \overline{4704}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{378}})$\\
%
${\bf \overline{490}}\otimes{\bf 196}$
&=&
$({\bf 56700})
\oplus({\bf 588})
\oplus({\bf 16800'})
\oplus({\bf 16800})
\oplus({\bf 2800})
\oplus({\bf 2016})
\oplus({\bf 189})
\oplus({\bf 140})
\oplus({\bf 7})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{196}}$
&=&
$({\bf 17640})
\oplus({\bf 3360})
\oplus({\bf 23520})
\oplus({\bf 20160})
\oplus({\bf 15120})
\oplus({\bf 9408})
\oplus({\bf 2940'})
\oplus({\bf 3402})
\oplus({\bf 490})$\\
%
${\bf \overline{490}}\otimes{\bf 210}$
&=&
$({\bf 51450})
\oplus({\bf 16800'})
\oplus({\bf 16800})
\oplus({\bf 4704'})
\oplus({\bf 4410})
\oplus({\bf 2800})
\oplus({\bf 588})
\oplus2({\bf 2016})
\oplus({\bf 840})
\oplus({\bf 189})
\oplus2({\bf 140})
\oplus({\bf 7})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{210}}$
&=&
$({\bf 23520})
\oplus({\bf 20160})
\oplus({\bf 4116})
\oplus({\bf 15120})
\oplus2({\bf 9408})
\oplus({\bf 3360})
\oplus({\bf 2940'})
\oplus({\bf 6615})
\oplus2({\bf 3402})
\oplus({\bf 735})
\oplus({\bf 490})
\oplus({\bf 224})$\\
%
${\bf \overline{490}}\otimes{\bf 210'}$
&=&
$({\bf 72765'})
\oplus({\bf 13475})
\oplus({\bf 13860})
\oplus({\bf 2800})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{210'}}$
&=&
$({\bf 40425'})
\oplus({\bf 23100})
\oplus({\bf 24255})
\oplus({\bf 15120})$\\
%
${\bf \overline{490}}\otimes{\bf 224}$
&=&
$({\bf \overline{30870}})
\oplus({\bf \overline{26460}})
\oplus({\bf 24500})
\oplus({\bf 10240})
\oplus({\bf 3528})
\oplus({\bf 2646})
\oplus({\bf \overline{2940}})
\oplus2({\bf 2940})
\oplus({\bf 784})
\oplus({\bf 540})
\oplus2({\bf 392})
\oplus({\bf \overline{540}})
\oplus({\bf 48})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{224}}$
&=&
$({\bf 43008})
\oplus({\bf 8232})
\oplus({\bf 14700})
\oplus({\bf 7056})
\oplus({\bf 11907})
\oplus2({\bf 7560})
\oplus({\bf 3024})
\oplus({\bf 1260})
\oplus({\bf 2450})
\oplus2({\bf 1323})
\oplus({\bf 210})
\oplus({\bf 112})
\oplus({\bf 35})$\\
%
${\bf \overline{490}}\otimes{\bf 378}$
&=&
$({\bf 115500})
\oplus({\bf 13475})
\oplus({\bf 13860})
\oplus({\bf 16800'})
\oplus({\bf 16800})
\oplus({\bf 189})
\oplus({\bf 840})
\oplus2({\bf 2800})
\oplus({\bf 2016})
\oplus({\bf 140})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{378}}$
&=&
$({\bf 41580})
\oplus({\bf 23100})
\oplus({\bf 23520})
\oplus({\bf 24255})
\oplus({\bf 2940'})
\oplus({\bf 20160})
\oplus({\bf 6615})
\oplus2({\bf 15120})
\oplus({\bf 9408})
\oplus({\bf 3402})$\\
%
${\bf \overline{490}}\otimes{\bf 392}$
&=&
$({\bf \overline{51030}})
\oplus({\bf \overline{37044}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{7350'}})
\oplus({\bf \overline{9408}})
\oplus2({\bf \overline{14336}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{3360}})
\oplus2({\bf \overline{3402}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{756}})
\oplus2({\bf \overline{490}})
\oplus2({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf \overline{490}}\otimes{\bf 462}$
&=&
$({\bf \overline{152880}})
\oplus({\bf \overline{32340'}})
\oplus({\bf \overline{33075}})
\oplus({\bf \overline{8085}})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{462}}$
&=&
$({\bf 80080})
\oplus({\bf 51975})
\oplus({\bf 53900'})
\oplus({\bf 40425})$\\
%
${\bf \overline{490}}\otimes{\bf 490}$
&=&
$({\bf 105840})
\oplus({\bf 27000})
\oplus({\bf 26460})
\oplus({\bf \overline{26460}})
\oplus({\bf 24500})
\oplus({\bf \overline{2940}})
\oplus({\bf 784})
\oplus({\bf 735'})
\oplus({\bf \overline{540}})
\oplus({\bf 540})
\oplus2({\bf 392})
\oplus({\bf 1})
\oplus2({\bf 10240})
\oplus({\bf 2940})
\oplus2({\bf 48})$\\
%
${\bf \overline{490}}\otimes{\bf \overline{490}}$
&=&
$({\bf 31752})_{\rm S}
\oplus({\bf 43008})_{\rm S}
\oplus({\bf 14700})_{\rm S}
\oplus({\bf 10500})_{\rm S}
\oplus({\bf 8232})_{\rm S}
\oplus({\bf 7560})_{\rm S}
\oplus({\bf 3024})_{\rm S}
\oplus({\bf 1323})_{\rm S}
\oplus({\bf 196})_{\rm S}
\oplus({\bf 43008})_{\rm A}
\oplus({\bf 25200})_{\rm A}
\oplus({\bf 20580})_{\rm A}
\oplus({\bf 11907})_{\rm A}
\oplus({\bf 7560})_{\rm A}
\oplus({\bf 7056})_{\rm A}
\oplus({\bf 3024})_{\rm A}
\oplus({\bf 1260})_{\rm A}
\oplus({\bf 210})_{\rm A}
$\\
%
${\bf 490'}\otimes{\bf 7}$
&=&
$({\bf 2940'})
\oplus({\bf 490})$\\
%
${\bf 490'}\otimes{\bf \overline{7}}$
&=&
$({\bf \overline{2646}})
\oplus({\bf 784})$\\
%
${\bf 490'}\otimes{\bf 21}$
&=&
$({\bf 7056})
\oplus({\bf 3024})
\oplus({\bf 210})$\\
%
${\bf 490'}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{5292}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{588}})$\\
%
${\bf 490'}\otimes{\bf 28}$
&=&
$({\bf 10500})
\oplus({\bf 196})
\oplus({\bf 3024})$\\
%
${\bf 490'}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{8820}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{4410}})$\\
%
${\bf 490'}\otimes{\bf 35}$
&=&
$({\bf \overline{8232}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{35}})$\\
%
${\bf 490'}\otimes{\bf \overline{35}}$
&=&
$({\bf \overline{4116}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{224}})$\\
%
${\bf 490'}\otimes{\bf 48}$
&=&
$({\bf 15680})
\oplus({\bf 4410})
\oplus({\bf 2352})
\oplus({\bf 490'})
\oplus({\bf 588})$\\
%
${\bf 490'}\otimes{\bf 84}$
&=&
$({\bf \overline{28875}})
\oplus({\bf \overline{11025}})
\oplus({\bf \overline{1260}})$\\
%
${\bf 490'}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{23100}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{2940'}})$\\
%
${\bf 490'}\otimes{\bf 112}$
&=&
$({\bf \overline{33600}})
\oplus({\bf \overline{11025}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{112}})$\\
%
${\bf 490'}\otimes{\bf \overline{112}}$
&=&
$({\bf \overline{23520}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{490}})$\\
%
${\bf 490'}\otimes{\bf 140}$
&=&
$({\bf 37044})
\oplus({\bf 14336})
\oplus({\bf 9408})
\oplus({\bf 2940'})
\oplus({\bf 3402})
\oplus({\bf 756})
\oplus({\bf 490})
\oplus({\bf 224})$\\
%
${\bf 490'}\otimes{\bf \overline{140}}$
&=&
$({\bf 30870})
\oplus({\bf 24500})
\oplus({\bf \overline{3528}})
\oplus({\bf \overline{2646}})
\oplus({\bf \overline{2940}})
\oplus({\bf 2940})
\oplus({\bf 784})
\oplus({\bf 392})$\\
%
${\bf 490'}\otimes{\bf 189}$
&=&
$({\bf 55440})
\oplus({\bf 15120})
\oplus({\bf 882})
\oplus({\bf 490})
\oplus({\bf 2940'})
\oplus({\bf 14336})
\oplus({\bf 3402})$\\
%
${\bf 490'}\otimes{\bf \overline{189}}$
&=&
$({\bf \overline{51744'}})
\oplus({\bf 2646})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{2646}})
\oplus({\bf 784})
\oplus({\bf 24500})
\oplus({\bf \overline{2940}})$\\
%
${\bf 490'}\otimes{\bf 196}$
&=&
$({\bf \overline{31752}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{43008}})
\oplus({\bf \overline{3024}})$\\
%
${\bf 490'}\otimes{\bf \overline{196}}$
&=&
$({\bf \overline{50400}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{735}})$\\
%
${\bf 490'}\otimes{\bf 210}$
&=&
$({\bf \overline{20580}})
\oplus({\bf \overline{43008}})
\oplus({\bf \overline{8232}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{210}})$\\
%
${\bf 490'}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{44100}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{4900}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{224}})
\oplus({\bf \overline{21}})$\\
%
${\bf 490'}\otimes{\bf 210'}$
&=&
$({\bf \overline{51975}})
\oplus({\bf \overline{40425}})
\oplus({\bf \overline{10500}})$\\
%
${\bf 490'}\otimes{\bf \overline{210'}}$
&=&
$({\bf \overline{67375}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{4725}})$\\
%
${\bf 490'}\otimes{\bf 224}$
&=&
$({\bf 42336})
\oplus({\bf 35280})
\oplus({\bf 8232})
\oplus({\bf 7056})
\oplus({\bf 7560})
\oplus({\bf 4704})
\oplus({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 210})
\oplus({\bf 35})$\\
%
${\bf 490'}\otimes{\bf \overline{224}}$
&=&
$({\bf \overline{23520'}})
\oplus({\bf \overline{51450}})
\oplus({\bf \overline{4704'}})
\oplus({\bf \overline{5292}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{140}})$\\
%
${\bf 490'}\otimes{\bf 378}$
&=&
$({\bf \overline{69300}})
\oplus({\bf \overline{40425}})
\oplus({\bf \overline{43008}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{10500}})
\oplus({\bf \overline{11907}})
\oplus({\bf \overline{7056}})$\\
%
${\bf 490'}\otimes{\bf \overline{378}}$
&=&
$({\bf \overline{103950}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{36750}})
\oplus({\bf \overline{735}})
\oplus({\bf \overline{4725}})
\oplus({\bf \overline{3360}})
\oplus({\bf \overline{4900}})$\\
%
${\bf 490'}\otimes{\bf 392}$
&=&
$({\bf 71442})
\oplus({\bf 51450})
\oplus({\bf 21168})
\oplus({\bf 15680})
\oplus({\bf 16800})
\oplus({\bf 4410})
\oplus({\bf 4704'})
\oplus({\bf 2352})
\oplus({\bf 2016})
\oplus({\bf 840})
\oplus({\bf 588})
\oplus({\bf 490'})
\oplus({\bf 140})$\\
%
${\bf 490'}\otimes{\bf 462}$
&=&
$({\bf 105105})
\oplus({\bf 92400'})
\oplus({\bf 28875})$\\
%
${\bf 490'}\otimes{\bf \overline{462}}$
&=&
$({\bf \overline{140140'}})
\oplus({\bf \overline{72765'}})
\oplus({\bf \overline{13475}})$\\
%
${\bf 490'}\otimes{\bf 490}$
&=&
$({\bf 37044'})
\oplus({\bf 60480})
\oplus({\bf 42336})
\oplus({\bf 33600})
\oplus({\bf 35280})
\oplus({\bf 11025})
\oplus({\bf 7560})
\oplus({\bf 7056})
\oplus({\bf 1260})
\oplus({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 112})$\\
%
${\bf 490'}\otimes{\bf \overline{490}}$
&=&
$({\bf \overline{88200}})
\oplus({\bf \overline{56700}})
\oplus({\bf \overline{51450}})
\oplus({\bf \overline{16800'}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{189}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{140}})
\oplus({\bf \overline{7}})$\\
%
${\bf 490'}\otimes{\bf 490'}$
&=&
$({\bf {24696}})_{\rm S}
\oplus({\bf {50400}})_{\rm S}
\oplus({\bf {37044}})_{\rm S}
\oplus({\bf {4725}})_{\rm S}
\oplus({\bf {3402}})_{\rm S}
\oplus({\bf {28}})_{\rm S}
\oplus({\bf {79380}})_{\rm A}
\oplus({\bf {36750}})_{\rm A}
\oplus({\bf {2940'}})_{\rm A}
\oplus({\bf {735}})_{\rm A}
$\\
%
${\bf \overline{490'}}\otimes{\bf 7}$
&=&
$({\bf 2646})
\oplus({\bf 784})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{7}}$
&=&
$({\bf \overline{2940'}})
\oplus({\bf \overline{490}})$\\
%
${\bf \overline{490'}}\otimes{\bf 21}$
&=&
$({\bf 5292})
\oplus({\bf 4410})
\oplus({\bf 588})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{7056}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{490'}}\otimes{\bf 28}$
&=&
$({\bf 8820})
\oplus({\bf 490'})
\oplus({\bf 4410})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{10500}})
\oplus({\bf \overline{196}})
\oplus({\bf \overline{3024}})$\\
%
${\bf \overline{490'}}\otimes{\bf 35}$
&=&
$({\bf 4116})
\oplus({\bf 9408})
\oplus({\bf 3402})
\oplus({\bf 224})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{35}}$
&=&
$({\bf 8232})
\oplus({\bf 7560})
\oplus({\bf 1323})
\oplus({\bf 35})$\\
%
${\bf \overline{490'}}\otimes{\bf 48}$
&=&
$({\bf \overline{15680}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2352}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{588}})$\\
%
${\bf \overline{490'}}\otimes{\bf 84}$
&=&
$({\bf 23100})
\oplus({\bf 15120})
\oplus({\bf 2940'})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{84}}$
&=&
$({\bf 28875})
\oplus({\bf 11025})
\oplus({\bf 1260})$\\
%
${\bf \overline{490'}}\otimes{\bf 112}$
&=&
$({\bf 23520})
\oplus({\bf 15120})
\oplus({\bf 2940'})
\oplus({\bf 9408})
\oplus({\bf 3402})
\oplus({\bf 490})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{112}}$
&=&
$({\bf 33600})
\oplus({\bf 11025})
\oplus({\bf 7560})
\oplus({\bf 1260})
\oplus({\bf 1323})
\oplus({\bf 112})$\\
%
${\bf \overline{490'}}\otimes{\bf 140}$
&=&
$({\bf \overline{30870}})
\oplus({\bf 24500})
\oplus({\bf 3528})
\oplus({\bf 2646})
\oplus({\bf 2940})
\oplus({\bf \overline{2940}})
\oplus({\bf 784})
\oplus({\bf 392})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{140}}$
&=&
$({\bf \overline{37044}})
\oplus({\bf \overline{9408}})
\oplus({\bf \overline{14336}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{756}})
\oplus({\bf \overline{224}})$\\
%
${\bf \overline{490'}}\otimes{\bf 189}$
&=&
$({\bf 51744'})
\oplus({\bf \overline{2646}})
\oplus({\bf 7350})
\oplus({\bf 784})
\oplus({\bf 2646})
\oplus({\bf 24500})
\oplus({\bf 2940})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{189}}$
&=&
$({\bf \overline{55440}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{882}})
\oplus({\bf \overline{2940'}})
\oplus({\bf \overline{490}})
\oplus({\bf \overline{14336}})
\oplus({\bf \overline{3402}})$\\
%
${\bf \overline{490'}}\otimes{\bf 196}$
&=&
$({\bf 50400})
\oplus({\bf 4725})
\oplus({\bf 3402})
\oplus({\bf 28})
\oplus({\bf 36750})
\oplus({\bf 735})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{196}}$
&=&
$({\bf 31752})
\oplus({\bf 10500})
\oplus({\bf 7560})
\oplus({\bf 196})
\oplus({\bf 43008})
\oplus({\bf 3024})$\\
%
${\bf \overline{490'}}\otimes{\bf 210}$
&=&
$({\bf 44100})
\oplus({\bf 36750})
\oplus({\bf 9408})
\oplus({\bf 3360})
\oplus({\bf 3402})
\oplus({\bf 4900})
\oplus({\bf 735})
\oplus({\bf 224})
\oplus({\bf 21})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{210}}$
&=&
$({\bf 20580})
\oplus({\bf 43008})
\oplus({\bf 7056})
\oplus({\bf 8232})
\oplus({\bf 7560})
\oplus({\bf 11907})
\oplus({\bf 3024})
\oplus({\bf 1323})
\oplus({\bf 210})$\\
%
${\bf \overline{490'}}\otimes{\bf 210'}$
&=&
$({\bf 67375})
\oplus({\bf 30800})
\oplus({\bf 4725})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{210'}}$
&=&
$({\bf 51975})
\oplus({\bf 40425})
\oplus({\bf 10500})$\\
%
${\bf \overline{490'}}\otimes{\bf 224}$
&=&
$({\bf 23520'})
\oplus({\bf 51450})
\oplus({\bf 16800})
\oplus({\bf 5292})
\oplus({\bf 4704'})
\oplus({\bf 4410})
\oplus({\bf 2016})
\oplus({\bf 588})
\oplus({\bf 840})
\oplus({\bf 140})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{224}}$
&=&
$({\bf \overline{42336}})
\oplus({\bf \overline{35280}})
\oplus({\bf \overline{8232}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{4704}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{35}})$\\
%
${\bf \overline{490'}}\otimes{\bf 378}$
&=&
$({\bf 103950})
\oplus({\bf 30800})
\oplus({\bf 36750})
\oplus({\bf 735})
\oplus({\bf 4725})
\oplus({\bf 4900})
\oplus({\bf 3360})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{378}}$
&=&
$({\bf 69300})
\oplus({\bf 40425})
\oplus({\bf 43008})
\oplus({\bf 3024})
\oplus({\bf 10500})
\oplus({\bf 7056})
\oplus({\bf 11907})$\\
%
${\bf \overline{490'}}\otimes{\bf 392}$
&=&
$({\bf \overline{71442}})
\oplus({\bf \overline{51450}})
\oplus({\bf \overline{21168}})
\oplus({\bf \overline{15680}})
\oplus({\bf \overline{16800}})
\oplus({\bf \overline{4704'}})
\oplus({\bf \overline{4410}})
\oplus({\bf \overline{2016}})
\oplus({\bf \overline{2352}})
\oplus({\bf \overline{840}})
\oplus({\bf \overline{490'}})
\oplus({\bf \overline{588}})
\oplus({\bf \overline{140}})$\\
%
${\bf \overline{490'}}\otimes{\bf 462}$
&=&
$({\bf 140140'})
\oplus({\bf 72765'})
\oplus({\bf 13475})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{462}}$
&=&
$({\bf \overline{105105}})
\oplus({\bf \overline{92400'}})
\oplus({\bf \overline{28875}})$\\
%
${\bf \overline{490'}}\otimes{\bf 490}$
&=&
$({\bf 88200})
\oplus({\bf 56700})
\oplus({\bf 51450})
\oplus({\bf 16800'})
\oplus({\bf 16800})
\oplus({\bf 2800})
\oplus({\bf 4410})
\oplus({\bf 2016})
\oplus({\bf 189})
\oplus({\bf 588})
\oplus({\bf 140})
\oplus({\bf 7})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{490}}$
&=&
$({\bf \overline{37044'}})
\oplus({\bf \overline{60480}})
\oplus({\bf \overline{33600}})
\oplus({\bf \overline{42336}})
\oplus({\bf \overline{35280}})
\oplus({\bf \overline{11025}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{1323}})
\oplus({\bf \overline{3024}})
\oplus({\bf \overline{112}})$\\
%
${\bf \overline{490'}}\otimes{\bf 490'}$
&=&
$({\bf 70560})
\oplus({\bf 27000})
\oplus({\bf 24500})
\oplus({\bf 735'})
\oplus({\bf 392})
\oplus({\bf 1})
\oplus({\bf 105840})
\oplus({\bf 10240})
\oplus({\bf 784})
\oplus({\bf 48})$\\
%
${\bf \overline{490'}}\otimes{\bf \overline{490'}}$
&=&
$({\bf \overline{24696}})_{\rm S}
\oplus({\bf \overline{50400}})_{\rm S}
\oplus({\bf \overline{37044}})_{\rm S}
\oplus({\bf \overline{4725}})_{\rm S}
\oplus({\bf \overline{3402}})_{\rm S}
\oplus({\bf \overline{28}})_{\rm S}
\oplus({\bf \overline{79380}})_{\rm A}
\oplus({\bf \overline{36750}})_{\rm A}
\oplus({\bf \overline{2940'}})_{\rm A}
\oplus({\bf \overline{735}})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 7}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_7$}
\label{Table:Tensor-products-A7}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_8$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A7} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_8$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 8}\otimes{\bf 8}$
&=&
$({\bf 36})_{\rm S}
\oplus({\bf 28})_{\rm A}$\\
%
${\bf \overline{8}}\otimes{\bf 8}$
&=&
$({\bf 63})
\oplus({\bf 1})$\\
%
${\bf \overline{8}}\otimes{\bf \overline{8}}$
&=&
$({\bf \overline{36}})_{\rm S}
\oplus({\bf \overline{28}})_{\rm A}$\\
%
${\bf 28}\otimes{\bf 8}$
&=&
$({\bf 168})
\oplus({\bf 56})$\\
%
${\bf 28}\otimes{\bf \overline{8}}$
&=&
$({\bf 216})
\oplus({\bf 8})$\\
%
${\bf 28}\otimes{\bf 28}$
&=&
$({\bf 336})_{\rm S}
\oplus({\bf 70})_{\rm S}
\oplus({\bf 378})_{\rm A}
$\\
%
${\bf \overline{28}}\otimes{\bf 8}$
&=&
$({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf \overline{28}}\otimes{\bf \overline{8}}$
&=&
$({\bf \overline{168}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{28}}\otimes{\bf 28}$
&=&
$({\bf 720})
\oplus({\bf 63})
\oplus({\bf 1})$\\
%
${\bf \overline{28}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{336}})_{\rm S}
\oplus({\bf 70})_{\rm S}
\oplus({\bf \overline{378}})_{\rm A}
$\\
%
${\bf 36}\otimes{\bf 8}$
&=&
$({\bf 120})
\oplus({\bf 168})$\\
%
${\bf 36}\otimes{\bf \overline{8}}$
&=&
$({\bf 280})
\oplus({\bf 8})$\\
%
${\bf 36}\otimes{\bf 28}$
&=&
$({\bf 630})
\oplus({\bf 378})$\\
%
${\bf 36}\otimes{\bf \overline{28}}$
&=&
$({\bf 945})
\oplus({\bf 63})$\\
%
${\bf 36}\otimes{\bf 36}$
&=&
$({\bf 330})_{\rm S}
\oplus({\bf 336})_{\rm S}
\oplus({\bf 630})_{\rm A}$\\
%
${\bf \overline{36}}\otimes{\bf 8}$
&=&
$({\bf \overline{280}})
\oplus({\bf \overline{8}})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{8}}$
&=&
$({\bf \overline{120}})
\oplus({\bf \overline{168}})$\\
%
${\bf \overline{36}}\otimes{\bf 28}$
&=&
$({\bf \overline{945}})
\oplus({\bf 63})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{630}})
\oplus({\bf \overline{378}})$\\
%
${\bf \overline{36}}\otimes{\bf 36}$
&=&
$({\bf 1232})
\oplus({\bf 1})
\oplus({\bf 63})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{330}})_{\rm S}
\oplus({\bf \overline{336}})_{\rm S}
\oplus({\bf \overline{630}})_{\rm A}$\\
%
${\bf 56}\otimes{\bf 8}$
&=&
$({\bf 378})
\oplus({\bf 70})$\\
%
${\bf 56}\otimes{\bf \overline{8}}$
&=&
$({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 56}\otimes{\bf 28}$
&=&
$({\bf \overline{1008}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{56}})$\\
%
${\bf 56}\otimes{\bf \overline{28}}$
&=&
$({\bf 1344})
\oplus({\bf 216})
\oplus({\bf 8})$\\
%
${\bf 56}\otimes{\bf 36}$
&=&
$({\bf \overline{1512'}})
\oplus({\bf \overline{504}})$\\
%
${\bf 56}\otimes{\bf \overline{36}}$
&=&
$({\bf 1800})
\oplus({\bf 216})$\\
%
${\bf 56}\otimes{\bf 56}$
&=&
$({\bf \overline{1176}})_{\rm S}
\oplus({\bf \overline{420}})_{\rm S}
\oplus({\bf \overline{1512}})_{\rm A}
\oplus({\bf \overline{28}})_{\rm A}$\\
%
${\bf \overline{56}}\otimes{\bf 8}$
&=&
$({\bf \overline{420}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{8}}$
&=&
$({\bf \overline{378}})
\oplus({\bf 70})$\\
%
${\bf \overline{56}}\otimes{\bf 28}$
&=&
$({\bf \overline{1344}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{28}}$
&=&
$({\bf 1008})
\oplus({\bf 504})
\oplus({\bf 56})$\\
%
${\bf \overline{56}}\otimes{\bf 36}$
&=&
$({\bf \overline{1800}})
\oplus({\bf \overline{216}})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{36}}$
&=&
$({\bf 1512'})
\oplus({\bf 504})$\\
%
${\bf \overline{56}}\otimes{\bf 56}$
&=&
$({\bf 2352})
\oplus({\bf 720})
\oplus({\bf 63})
\oplus({\bf 1})$\\
%
${\bf \overline{56}}\otimes{\bf \overline{56}}$
&=&
$({\bf 1176})_{\rm S}
\oplus({\bf 420})_{\rm S}
\oplus({\bf 1512})_{\rm A}
\oplus({\bf 28})_{\rm A}$\\
%
${\bf 63}\otimes{\bf 8}$
&=&
$({\bf 280})
\oplus({\bf 216})
\oplus({\bf 8})$\\
%
${\bf 63}\otimes{\bf \overline{8}}$
&=&
$({\bf \overline{280}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf 63}\otimes{\bf 28}$
&=&
$({\bf 1280})
\oplus({\bf 420})
\oplus({\bf 36})
\oplus({\bf 28})$\\
%
${\bf 63}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{28}})$\\
%
${\bf 63}\otimes{\bf 36}$
&=&
$({\bf 924})
\oplus({\bf 1280})
\oplus({\bf 36})
\oplus({\bf 28})$\\
%
${\bf 63}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{924}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{28}})$\\
%
${\bf 63}\otimes{\bf 56}$
&=&
$({\bf 2800})
\oplus({\bf 504})
\oplus({\bf 168})
\oplus({\bf 56})$\\
%
${\bf 63}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{2800}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{56}})$\\
%
${\bf 63}\otimes{\bf 63}$
&=&
$({\bf 1232})_{\rm S}
\oplus({\bf 720})_{\rm S}
\oplus({\bf 63})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 945})_{\rm A}
\oplus({\bf \overline{945}})_{\rm A}
\oplus({\bf 63})_{\rm A}
$\\
%
${\bf 70}\otimes{\bf 8}$
&=&
$({\bf \overline{504}})
\oplus({\bf \overline{56}})$\\
%
${\bf 70}\otimes{\bf \overline{8}}$
&=&
$({\bf 504})
\oplus({\bf 56})$\\
%
${\bf 70}\otimes{\bf 28}$
&=&
$({\bf \overline{1512}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})$\\
%
${\bf 70}\otimes{\bf \overline{28}}$
&=&
$({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 70}\otimes{\bf 36}$
&=&
$({\bf \overline{2100}})
\oplus({\bf \overline{420}})$\\
%
${\bf 70}\otimes{\bf \overline{36}}$
&=&
$({\bf 2100})
\oplus({\bf 420})$\\
%
${\bf 70}\otimes{\bf 56}$
&=&
$({\bf \overline{2352'}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf 70}\otimes{\bf \overline{56}}$
&=&
$({\bf 2352'})
\oplus({\bf 1344})
\oplus({\bf 216})
\oplus({\bf 8})$\\
%
${\bf 70}\otimes{\bf 63}$
&=&
$({\bf 3584})
\oplus({\bf \overline{378}})
\oplus({\bf 378})
\oplus({\bf 70})$\\
%
${\bf 70}\otimes{\bf 70}$
&=&
$({\bf 1764})_{\rm S}
\oplus({\bf 720})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2352})_{\rm A}
\oplus({\bf 63})_{\rm A}
$\\
%
${\bf 120}\otimes{\bf 8}$
&=&
$({\bf 330})
\oplus({\bf 630})$\\
%
${\bf 120}\otimes{\bf \overline{8}}$
&=&
$({\bf 924})
\oplus({\bf 36})$\\
%
${\bf 120}\otimes{\bf 28}$
&=&
$({\bf \overline{1848}})
\oplus({\bf \overline{1512'}})$\\
%
${\bf 120}\otimes{\bf \overline{28}}$
&=&
$({\bf 3080})
\oplus({\bf 280})$\\
%
${\bf 120}\otimes{\bf 36}$
&=&
$({\bf \overline{792}})
\oplus({\bf \overline{1680}})
\oplus({\bf \overline{1848}})$\\
%
${\bf 120}\otimes{\bf \overline{36}}$
&=&
$({\bf 4032})
\oplus({\bf 8})
\oplus({\bf 280})$\\
%
${\bf 120}\otimes{\bf 56}$
&=&
$({\bf \overline{4620}})
\oplus({\bf \overline{2100}})$\\
%
${\bf 120}\otimes{\bf \overline{56}}$
&=&
$({\bf 5775})
\oplus({\bf 945})$\\
%
${\bf 120}\otimes{\bf 63}$
&=&
$({\bf 2520''})
\oplus({\bf 4752})
\oplus({\bf 120})
\oplus({\bf 168})$\\
%
${\bf 120}\otimes{\bf 70}$
&=&
$({\bf \overline{6600}})
\oplus({\bf \overline{1800}})$\\
%
${\bf 120}\otimes{\bf 120}$
&=&
$({\bf \overline{1716}})_{\rm S}
\oplus({\bf \overline{5544'}})_{\rm S}
\oplus({\bf \overline{4620'}})_{\rm A}
\oplus({\bf \overline{2520'}})_{\rm A}
$\\
%
${\bf \overline{120}}\otimes{\bf 8}$
&=&
$({\bf \overline{924}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{8}}$
&=&
$({\bf \overline{330}})
\oplus({\bf \overline{630}})$\\
%
${\bf \overline{120}}\otimes{\bf 28}$
&=&
$({\bf \overline{3080}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{28}}$
&=&
$({\bf 1848})
\oplus({\bf 1512'})$\\
%
${\bf \overline{120}}\otimes{\bf 36}$
&=&
$({\bf \overline{4032}})
\oplus({\bf \overline{8}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{36}}$
&=&
$({\bf 792})
\oplus({\bf 1680})
\oplus({\bf 1848})$\\
%
${\bf \overline{120}}\otimes{\bf 56}$
&=&
$({\bf \overline{5775}})
\oplus({\bf \overline{945}})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{56}}$
&=&
$({\bf 4620})
\oplus({\bf 2100})$\\
%
${\bf \overline{120}}\otimes{\bf 63}$
&=&
$({\bf \overline{2520''}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{120}}\otimes{\bf 70}$
&=&
$({\bf 6600})
\oplus({\bf 1800})$\\
%
${\bf \overline{120}}\otimes{\bf 120}$
&=&
$({\bf 13104})
\oplus({\bf 1})
\oplus({\bf 1232})
\oplus({\bf 63})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{120}}$
&=&
$({\bf 1716})_{\rm S}
\oplus({\bf 5544'})_{\rm S}
\oplus({\bf 4620'})_{\rm A}
\oplus({\bf 2520'})_{\rm A}
$\\
%
${\bf 168}\otimes{\bf 8}$
&=&
$({\bf 630})
\oplus({\bf 336})
\oplus({\bf 378})$\\
%
${\bf 168}\otimes{\bf \overline{8}}$
&=&
$({\bf 1280})
\oplus({\bf 36})
\oplus({\bf 28})$\\
%
${\bf 168}\otimes{\bf 28}$
&=&
$({\bf \overline{1680}})
\oplus({\bf \overline{1512'}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{504}})$\\
%
${\bf 168}\otimes{\bf \overline{28}}$
&=&
$({\bf 4200})
\oplus({\bf 280})
\oplus({\bf 216})
\oplus({\bf 8})$\\
%
${\bf 168}\otimes{\bf 36}$
&=&
$({\bf \overline{1848}})
\oplus({\bf \overline{1680}})
\oplus({\bf \overline{1512'}})
\oplus({\bf \overline{1008}})$\\
%
${\bf 168}\otimes{\bf \overline{36}}$
&=&
$({\bf 5544})
\oplus({\bf 280})
\oplus({\bf 216})
\oplus({\bf 8})$\\
%
${\bf 168}\otimes{\bf 56}$
&=&
$({\bf \overline{5376}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{420}})$\\
%
${\bf 168}\otimes{\bf \overline{56}}$
&=&
$({\bf 7680})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 63})$\\
%
${\bf 168}\otimes{\bf 63}$
&=&
$({\bf 4752})
\oplus({\bf 2520})
\oplus({\bf 2800})
\oplus({\bf 120})
\oplus2({\bf 168})
\oplus({\bf 56})$\\
%
${\bf 168}\otimes{\bf 70}$
&=&
$({\bf \overline{8400}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{216}})$\\
%
${\bf 168}\otimes{\bf 120}$
&=&
$({\bf \overline{4620'}})
\oplus({\bf \overline{5544'}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{5376}})$\\
%
${\bf 168}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{17920}})
\oplus({\bf 1232})
\oplus({\bf \overline{945}})
\oplus({\bf 63})$\\
%
${\bf 168}\otimes{\bf 168}$
&=&
$({\bf \overline{5544'}})_{\rm S}
\oplus({\bf \overline{5376}})_{\rm S}
\oplus({\bf \overline{2100}})_{\rm S}
\oplus({\bf \overline{1176}})_{\rm S}
\oplus({\bf \overline{5376}})_{\rm A}
\oplus({\bf \overline{4620}})_{\rm A}
\oplus({\bf \overline{2520'}})_{\rm A}
\oplus({\bf \overline{1512}})_{\rm A}
$\\
%
${\bf \overline{168}}\otimes{\bf 8}$
&=&
$({\bf \overline{1280}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{168}}\otimes{\bf \overline{8}}$
&=&
$({\bf \overline{630}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{378}})$\\
%
${\bf \overline{168}}\otimes{\bf 28}$
&=&
$({\bf \overline{4200}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf \overline{168}}\otimes{\bf \overline{28}}$
&=&
$({\bf 1680})
\oplus({\bf 1512'})
\oplus({\bf 1008})
\oplus({\bf 504})$\\
%
${\bf \overline{168}}\otimes{\bf 36}$
&=&
$({\bf \overline{5544}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf \overline{168}}\otimes{\bf \overline{36}}$
&=&
$({\bf 1848})
\oplus({\bf 1680})
\oplus({\bf 1512'})
\oplus({\bf 1008})$\\
%
${\bf \overline{168}}\otimes{\bf 56}$
&=&
$({\bf \overline{7680}})
\oplus({\bf \overline{945}})
\oplus({\bf 720})
\oplus({\bf 63})$\\
%
${\bf \overline{168}}\otimes{\bf \overline{56}}$
&=&
$({\bf 5376})
\oplus({\bf 2100})
\oplus({\bf 1512})
\oplus({\bf 420})$\\
%
${\bf \overline{168}}\otimes{\bf 63}$
&=&
$({\bf \overline{4752}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{168}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{168}}\otimes{\bf 70}$
&=&
$({\bf 8400})
\oplus({\bf 1800})
\oplus({\bf 1344})
\oplus({\bf 216})$\\
%
${\bf \overline{168}}\otimes{\bf 120}$
&=&
$({\bf 17920})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf 63})$\\
%
${\bf \overline{168}}\otimes{\bf \overline{120}}$
&=&
$({\bf 4620'})
\oplus({\bf 5544'})
\oplus({\bf 4620})
\oplus({\bf 5376})$\\
%
${\bf \overline{168}}\otimes{\bf 168}$
&=&
$({\bf 24255})
\oplus({\bf 1232})
\oplus({\bf \overline{945}})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 1})
\oplus2({\bf 63})$\\
%
${\bf \overline{168}}\otimes{\bf \overline{168}}$
&=&
$({\bf 5544'})_{\rm S}
\oplus({\bf 5376})_{\rm S}
\oplus({\bf 2100})_{\rm S}
\oplus({\bf 1176})_{\rm S}
\oplus({\bf 5376})_{\rm A}
\oplus({\bf 4620})_{\rm A}
\oplus({\bf 2520'})_{\rm A}
\oplus({\bf 1512})_{\rm A}
$\\
%
${\bf 216}\otimes{\bf 8}$
&=&
$({\bf 1280})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 216}\otimes{\bf \overline{8}}$
&=&
$({\bf \overline{945}})
\oplus({\bf 720})
\oplus({\bf 63})$\\
%
${\bf 216}\otimes{\bf 28}$
&=&
$({\bf 2520})
\oplus({\bf 2800})
\oplus({\bf 504})
\oplus({\bf 168})
\oplus({\bf 56})$\\
%
${\bf 216}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{4200}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf 216}\otimes{\bf 36}$
&=&
$({\bf 4752})
\oplus({\bf 2800})
\oplus({\bf 168})
\oplus({\bf 56})$\\
%
${\bf 216}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{3080}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{216}})$\\
%
${\bf 216}\otimes{\bf 56}$
&=&
$({\bf \overline{7350}})
\oplus({\bf 3584})
\oplus({\bf 336})
\oplus({\bf \overline{378}})
\oplus({\bf 378})
\oplus({\bf 70})$\\
%
${\bf 216}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{8820}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{28}})$\\
%
${\bf 216}\otimes{\bf 63}$
&=&
$({\bf 5544})
\oplus({\bf 4200})
\oplus({\bf 1800})
\oplus({\bf 1344})
\oplus({\bf 280})
\oplus2({\bf 216})
\oplus({\bf 8})$\\
%
${\bf 216}\otimes{\bf 70}$
&=&
$({\bf \overline{10584}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{56}})$\\
%
${\bf 216}\otimes{\bf 120}$
&=&
$({\bf 13824})
\oplus({\bf 11088})
\oplus({\bf 630})
\oplus({\bf 378})$\\
%
${\bf 216}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{8316}})
\oplus({\bf \overline{15400}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{1280}})$\\
%
${\bf 216}\otimes{\bf 168}$
&=&
$({\bf 12474})
\oplus({\bf 11088})
\oplus({\bf \overline{7350}})
\oplus({\bf 3584})
\oplus({\bf 630})
\oplus({\bf 336})
\oplus({\bf 70})
\oplus2({\bf 378})$\\
%
${\bf 216}\otimes{\bf \overline{168}}$
&=&
$({\bf \overline{15400}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{1280}})$\\
%
${\bf 216}\otimes{\bf 216}$
&=&
$({\bf 10780})_{\rm S}
\oplus({\bf 8820})_{\rm S}
\oplus({\bf 2100})_{\rm S}
\oplus({\bf 1280})_{\rm S}
\oplus({\bf 420})_{\rm S}
\oplus({\bf 36})_{\rm S}
\oplus({\bf 11880})_{\rm A}
\oplus({\bf 8100})_{\rm A}
\oplus({\bf 1512})_{\rm A}
\oplus({\bf 1280})_{\rm A}
\oplus({\bf 420})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf \overline{216}}\otimes{\bf 8}$
&=&
$({\bf 945})
\oplus({\bf 720})
\oplus({\bf 63})$\\
%
${\bf \overline{216}}\otimes{\bf \overline{8}}$
&=&
$({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{216}}\otimes{\bf 28}$
&=&
$({\bf 4200})
\oplus({\bf 1344})
\oplus({\bf 280})
\oplus({\bf 216})
\oplus({\bf 8})$\\
%
${\bf \overline{216}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{2520}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{216}}\otimes{\bf 36}$
&=&
$({\bf 3080})
\oplus({\bf 4200})
\oplus({\bf 280})
\oplus({\bf 216})$\\
%
${\bf \overline{216}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{4752}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{216}}\otimes{\bf 56}$
&=&
$({\bf 8820})
\oplus({\bf 1512})
\oplus({\bf 1280})
\oplus({\bf 420})
\oplus({\bf 36})
\oplus({\bf 28})$\\
%
${\bf \overline{216}}\otimes{\bf \overline{56}}$
&=&
$({\bf 7350})
\oplus({\bf 3584})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{378}})
\oplus({\bf 378})
\oplus({\bf 70})$\\
%
${\bf \overline{216}}\otimes{\bf 63}$
&=&
$({\bf \overline{5544}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf \overline{216}}\otimes{\bf 70}$
&=&
$({\bf 10584})
\oplus({\bf 2800})
\oplus({\bf 1008})
\oplus({\bf 504})
\oplus({\bf 168})
\oplus({\bf 56})$\\
%
${\bf \overline{216}}\otimes{\bf 120}$
&=&
$({\bf 8316})
\oplus({\bf 15400})
\oplus({\bf 924})
\oplus({\bf 1280})$\\
%
${\bf \overline{216}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{13824}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{378}})$\\
%
${\bf \overline{216}}\otimes{\bf 168}$
&=&
$({\bf 15400})
\oplus({\bf 8100})
\oplus({\bf 8820})
\oplus({\bf 924})
\oplus({\bf 36})
\oplus({\bf 420})
\oplus({\bf 28})
\oplus2({\bf 1280})$\\
%
${\bf \overline{216}}\otimes{\bf \overline{168}}$
&=&
$({\bf \overline{12474}})
\oplus({\bf \overline{11088}})
\oplus({\bf 7350})
\oplus({\bf 3584})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{336}})
\oplus({\bf 70})
\oplus2({\bf \overline{378}})$\\
%
${\bf \overline{216}}\otimes{\bf 216}$
&=&
$({\bf 24255})
\oplus({\bf \overline{7680}})
\oplus({\bf 7680})
\oplus({\bf 2352})
\oplus({\bf 1232})
\oplus({\bf \overline{945}})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus2({\bf 63})
\oplus({\bf 1})$\\
%
${\bf \overline{216}}\otimes{\bf \overline{216}}$
&=&
$({\bf \overline{10780}})_{\rm S}
\oplus({\bf \overline{8820}})_{\rm S}
\oplus({\bf \overline{2100}})_{\rm S}
\oplus({\bf \overline{1280}})_{\rm S}
\oplus({\bf \overline{420}})_{\rm S}
\oplus({\bf \overline{36}})_{\rm S}
\oplus({\bf \overline{11880}})_{\rm A}
\oplus({\bf \overline{8100}})_{\rm A}
\oplus({\bf \overline{1512}})_{\rm A}
\oplus({\bf \overline{1280}})_{\rm A}
\oplus({\bf \overline{420}})_{\rm A}
\oplus({\bf \overline{28}})_{\rm A}
$\\
%
${\bf 280}\otimes{\bf 8}$
&=&
$({\bf 924})
\oplus({\bf 1280})
\oplus({\bf 36})$\\
%
${\bf 280}\otimes{\bf \overline{8}}$
&=&
$({\bf 1232})
\oplus({\bf 945})
\oplus({\bf 63})$\\
%
${\bf 280}\otimes{\bf 28}$
&=&
$({\bf 4752})
\oplus({\bf 2800})
\oplus({\bf 120})
\oplus({\bf 168})$\\
%
${\bf 280}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{5544}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{216}})$\\
%
${\bf 280}\otimes{\bf 36}$
&=&
$({\bf 2520''})
\oplus({\bf 2520})
\oplus({\bf 4752})
\oplus({\bf 120})
\oplus({\bf 168})$\\
%
${\bf 280}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{4032}})
\oplus({\bf \overline{8}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{216}})$\\
%
${\bf 280}\otimes{\bf 56}$
&=&
$({\bf 11088})
\oplus({\bf 3584})
\oplus({\bf 630})
\oplus({\bf 378})$\\
%
${\bf 280}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{11880}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})$\\
%
${\bf 280}\otimes{\bf 63}$
&=&
$({\bf 4032})
\oplus({\bf 5544})
\oplus({\bf 3080})
\oplus({\bf 4200})
\oplus2({\bf 280})
\oplus({\bf 216})
\oplus({\bf 8})$\\
%
${\bf 280}\otimes{\bf 70}$
&=&
$({\bf \overline{14784}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{1512'}})
\oplus({\bf \overline{504}})$\\
%
${\bf 280}\otimes{\bf 120}$
&=&
$({\bf 6006})
\oplus({\bf 13824})
\oplus({\bf 12474})
\oplus({\bf 330})
\oplus({\bf 336})
\oplus({\bf 630})$\\
%
${\bf 280}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{10920}})
\oplus({\bf \overline{20412}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{1280}})$\\
%
${\bf 280}\otimes{\bf 168}$
&=&
$({\bf 13824})
\oplus({\bf 12474})
\oplus({\bf 11088})
\oplus({\bf \overline{7350}})
\oplus({\bf 330})
\oplus({\bf 336})
\oplus({\bf 378})
\oplus2({\bf 630})$\\
%
${\bf 280}\otimes{\bf \overline{168}}$
&=&
$({\bf \overline{20412}})
\oplus({\bf \overline{10780}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{1280}})$\\
%
${\bf 280}\otimes{\bf 216}$
&=&
$({\bf 20412})
\oplus({\bf 15400})
\oplus({\bf 11880})
\oplus({\bf 8820})
\oplus({\bf 924})
\oplus2({\bf 1280})
\oplus({\bf 420})
\oplus({\bf 36})
\oplus({\bf 28})$\\
%
${\bf 280}\otimes{\bf \overline{216}}$
&=&
$({\bf 17920})
\oplus({\bf 24255})
\oplus({\bf 5775})
\oplus({\bf 7680})
\oplus({\bf 1232})
\oplus({\bf \overline{945}})
\oplus2({\bf 945})
\oplus({\bf 720})
\oplus({\bf 63})$\\
%
${\bf 280}\otimes{\bf 280}$
&=&
$({\bf 10920})_{\rm S}
\oplus({\bf 15400})_{\rm S}
\oplus({\bf 10780})_{\rm S}
\oplus({\bf 1280})_{\rm S}
\oplus({\bf 924})_{\rm S}
\oplus({\bf 36})_{\rm S}
\oplus({\bf 20412})_{\rm A}
\oplus({\bf 8316})_{\rm A}
\oplus({\bf 8100})_{\rm A}
\oplus({\bf 1280})_{\rm A}
\oplus({\bf 924})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf \overline{280}}\otimes{\bf 8}$
&=&
$({\bf 1232})
\oplus({\bf \overline{945}})
\oplus({\bf 63})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{8}}$
&=&
$({\bf \overline{924}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{280}}\otimes{\bf 28}$
&=&
$({\bf 5544})
\oplus({\bf 1800})
\oplus({\bf 280})
\oplus({\bf 216})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{4752}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{168}})$\\
%
${\bf \overline{280}}\otimes{\bf 36}$
&=&
$({\bf 4032})
\oplus({\bf 8})
\oplus({\bf 5544})
\oplus({\bf 280})
\oplus({\bf 216})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{2520''}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{168}})$\\
%
${\bf \overline{280}}\otimes{\bf 56}$
&=&
$({\bf 11880})
\oplus({\bf 2100})
\oplus({\bf 1280})
\oplus({\bf 420})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{11088}})
\oplus({\bf 3584})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{378}})$\\
%
${\bf \overline{280}}\otimes{\bf 63}$
&=&
$({\bf \overline{4032}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{216}})
\oplus2({\bf \overline{280}})
\oplus({\bf \overline{8}})$\\
%
${\bf \overline{280}}\otimes{\bf 70}$
&=&
$({\bf 14784})
\oplus({\bf 1512'})
\oplus({\bf 2800})
\oplus({\bf 504})$\\
%
${\bf \overline{280}}\otimes{\bf 120}$
&=&
$({\bf 10920})
\oplus({\bf 20412})
\oplus({\bf 924})
\oplus({\bf 36})
\oplus({\bf 28})
\oplus({\bf 1280})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{6006}})
\oplus({\bf \overline{13824}})
\oplus({\bf \overline{12474}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{630}})$\\
%
${\bf \overline{280}}\otimes{\bf 168}$
&=&
$({\bf 20412})
\oplus({\bf 10780})
\oplus({\bf 11880})
\oplus({\bf 924})
\oplus({\bf 36})
\oplus({\bf 28})
\oplus({\bf 420})
\oplus2({\bf 1280})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{168}}$
&=&
$({\bf \overline{13824}})
\oplus({\bf \overline{12474}})
\oplus({\bf 7350})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{378}})
\oplus2({\bf \overline{630}})$\\
%
${\bf \overline{280}}\otimes{\bf 216}$
&=&
$({\bf \overline{17920}})
\oplus({\bf 24255})
\oplus({\bf \overline{5775}})
\oplus({\bf \overline{7680}})
\oplus({\bf 945})
\oplus({\bf 1232})
\oplus({\bf 720})
\oplus2({\bf \overline{945}})
\oplus({\bf 63})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{216}}$
&=&
$({\bf \overline{20412}})
\oplus({\bf \overline{15400}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{420}})
\oplus2({\bf \overline{1280}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{280}}\otimes{\bf 280}$
&=&
$({\bf 13104})
\oplus({\bf 17920})
\oplus({\bf \overline{945}})
\oplus({\bf 1})
\oplus({\bf \overline{17920}})
\oplus({\bf 24255})
\oplus({\bf 945})
\oplus2({\bf 1232})
\oplus({\bf 720})
\oplus2({\bf 63})$\\
%
${\bf \overline{280}}\otimes{\bf \overline{280}}$
&=&
$({\bf \overline{10920}})_{\rm S}
\oplus({\bf \overline{15400}})_{\rm S}
\oplus({\bf \overline{10780}})_{\rm S}
\oplus({\bf \overline{1280}})_{\rm S}
\oplus({\bf \overline{924}})_{\rm S}
\oplus({\bf \overline{36}})_{\rm S}
\oplus({\bf \overline{20412}})_{\rm A}
\oplus({\bf \overline{8316}})_{\rm A}
\oplus({\bf \overline{8100}})_{\rm A}
\oplus({\bf \overline{1280}})_{\rm A}
\oplus({\bf \overline{924}})_{\rm A}
\oplus({\bf \overline{28}})_{\rm A}
$\\
%
${\bf 330}\otimes{\bf 8}$
&=&
$({\bf \overline{792}})
\oplus({\bf \overline{1848}})$\\
%
${\bf 330}\otimes{\bf \overline{8}}$
&=&
$({\bf 2520''})
\oplus({\bf 120})$\\
%
${\bf 330}\otimes{\bf 28}$
&=&
$({\bf \overline{4620'}})
\oplus({\bf \overline{4620}})$\\
%
${\bf 330}\otimes{\bf \overline{28}}$
&=&
$({\bf 8316})
\oplus({\bf 924})$\\
%
${\bf 330}\otimes{\bf 36}$
&=&
$({\bf \overline{1716}})
\oplus({\bf \overline{5544'}})
\oplus({\bf \overline{4620'}})$\\
%
${\bf 330}\otimes{\bf \overline{36}}$
&=&
$({\bf 10920})
\oplus({\bf 36})
\oplus({\bf 924})$\\
%
${\bf 330}\otimes{\bf 56}$
&=&
$({\bf \overline{11880'}})
\oplus({\bf \overline{6600}})$\\
%
${\bf 330}\otimes{\bf \overline{56}}$
&=&
$({\bf 15400'})
\oplus({\bf 3080})$\\
%
${\bf 330}\otimes{\bf 63}$
&=&
$({\bf 6006})
\oplus({\bf 13824})
\oplus({\bf 330})
\oplus({\bf 630})$\\
%
${\bf 330}\otimes{\bf 70}$
&=&
$({\bf 17325})
\oplus({\bf 5775})$\\
%
${\bf 330}\otimes{\bf 120}$
&=&
$({\bf \overline{3432}})
\oplus({\bf \overline{11088'}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{14784'}})$\\
%
${\bf 330}\otimes{\bf \overline{120}}$
&=&
$({\bf 35280''})
\oplus({\bf 8})
\oplus({\bf 4032})
\oplus({\bf 280})$\\
%
${\bf 330}\otimes{\bf 168}$
&=&
$({\bf \overline{10296}})
\oplus({\bf \overline{14784'}})
\oplus({\bf \overline{11880'}})
\oplus({\bf \overline{18480}})$\\
%
${\bf 330}\otimes{\bf \overline{168}}$
&=&
$({\bf 48048})
\oplus({\bf 4032})
\oplus({\bf 3080})
\oplus({\bf 280})$\\
%
${\bf 330}\otimes{\bf 216}$
&=&
$({\bf \overline{34320}})
\oplus({\bf \overline{33600}})
\oplus({\bf \overline{1848}})
\oplus({\bf \overline{1512'}})$\\
%
${\bf 330}\otimes{\bf \overline{216}}$
&=&
$({\bf 19656})
\oplus({\bf 44352})
\oplus({\bf 2520''})
\oplus({\bf 4752})$\\
%
${\bf 330}\otimes{\bf 280}$
&=&
$({\bf \overline{12936}})
\oplus({\bf \overline{40824}})
\oplus({\bf \overline{1848}})
\oplus({\bf \overline{1680}})
\oplus({\bf \overline{34320}})
\oplus({\bf \overline{792}})$\\
%
${\bf 330}\otimes{\bf \overline{280}}$
&=&
$({\bf 25872'})
\oplus({\bf 58968})
\oplus({\bf 2520''})
\oplus({\bf 168})
\oplus({\bf 4752})
\oplus({\bf 120})$\\
%
${\bf 330}\otimes{\bf 330}$
&=&
$({\bf 6435})_{\rm S}
\oplus({\bf 34320'})_{\rm S}
\oplus({\bf 13860})_{\rm S}
\oplus({\bf 33264})_{\rm A}
\oplus({\bf 21021})_{\rm A}
$\\
%
${\bf \overline{330}}\otimes{\bf 8}$
&=&
$({\bf \overline{2520''}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{8}}$
&=&
$({\bf 792})
\oplus({\bf 1848})$\\
%
${\bf \overline{330}}\otimes{\bf 28}$
&=&
$({\bf \overline{8316}})
\oplus({\bf \overline{924}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{28}}$
&=&
$({\bf 4620'})
\oplus({\bf 4620})$\\
%
${\bf \overline{330}}\otimes{\bf 36}$
&=&
$({\bf \overline{10920}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{924}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{36}}$
&=&
$({\bf 1716})
\oplus({\bf 5544'})
\oplus({\bf 4620'})$\\
%
${\bf \overline{330}}\otimes{\bf 56}$
&=&
$({\bf \overline{15400'}})
\oplus({\bf \overline{3080}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{56}}$
&=&
$({\bf 11880'})
\oplus({\bf 6600})$\\
%
${\bf \overline{330}}\otimes{\bf 63}$
&=&
$({\bf \overline{6006}})
\oplus({\bf \overline{13824}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{330}}\otimes{\bf 70}$
&=&
$({\bf \overline{17325}})
\oplus({\bf \overline{5775}})$\\
%
${\bf \overline{330}}\otimes{\bf 120}$
&=&
$({\bf \overline{35280''}})
\oplus({\bf \overline{8}})
\oplus({\bf \overline{4032}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{120}}$
&=&
$({\bf 3432})
\oplus({\bf 11088'})
\oplus({\bf 10296})
\oplus({\bf 14784'})$\\
%
${\bf \overline{330}}\otimes{\bf 168}$
&=&
$({\bf \overline{48048}})
\oplus({\bf \overline{4032}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{3080}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{168}}$
&=&
$({\bf 10296})
\oplus({\bf 14784'})
\oplus({\bf 18480})
\oplus({\bf 11880'})$\\
%
${\bf \overline{330}}\otimes{\bf 216}$
&=&
$({\bf \overline{19656}})
\oplus({\bf \overline{44352}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{2520''}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{216}}$
&=&
$({\bf 34320})
\oplus({\bf 33600})
\oplus({\bf 1512'})
\oplus({\bf 1848})$\\
%
${\bf \overline{330}}\otimes{\bf 280}$
&=&
$({\bf \overline{25872'}})
\oplus({\bf \overline{58968}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{280}}$
&=&
$({\bf 12936})
\oplus({\bf 40824})
\oplus({\bf 1680})
\oplus({\bf 1848})
\oplus({\bf 34320})
\oplus({\bf 792})$\\
%
${\bf \overline{330}}\otimes{\bf 330}$
&=&
$({\bf 94500})
\oplus({\bf 1})
\oplus({\bf 13104})
\oplus({\bf 63})
\oplus({\bf 1232})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{6435}})_{\rm S}
\oplus({\bf \overline{34320'}})_{\rm S}
\oplus({\bf \overline{13860}})_{\rm S}
\oplus({\bf \overline{33264}})_{\rm A}
\oplus({\bf \overline{21021}})_{\rm A}
$\\
%
${\bf 336}\otimes{\bf 8}$
&=&
$({\bf \overline{1680}})
\oplus({\bf \overline{1008}})$\\
%
${\bf 336}\otimes{\bf \overline{8}}$
&=&
$({\bf 2520})
\oplus({\bf 168})$\\
%
${\bf 336}\otimes{\bf 28}$
&=&
$({\bf \overline{2520'}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{1512}})$\\
%
${\bf 336}\otimes{\bf \overline{28}}$
&=&
$({\bf 8100})
\oplus({\bf 1280})
\oplus({\bf 28})$\\
%
${\bf 336}\otimes{\bf 36}$
&=&
$({\bf \overline{5544'}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{5376}})$\\
%
${\bf 336}\otimes{\bf \overline{36}}$
&=&
$({\bf 10780})
\oplus({\bf 36})
\oplus({\bf 1280})$\\
%
${\bf 336}\otimes{\bf 56}$
&=&
$({\bf \overline{9072}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{1344}})$\\
%
${\bf 336}\otimes{\bf \overline{56}}$
&=&
$({\bf 14400})
\oplus({\bf 4200})
\oplus({\bf 216})$\\
%
${\bf 336}\otimes{\bf 63}$
&=&
$({\bf 12474})
\oplus({\bf \overline{7350}})
\oplus({\bf 630})
\oplus({\bf 336})
\oplus({\bf 378})$\\
%
${\bf 336}\otimes{\bf 70}$
&=&
$({\bf 15120'})
\oplus({\bf 7680})
\oplus({\bf 720})$\\
%
${\bf 336}\otimes{\bf 120}$
&=&
$({\bf \overline{14784'}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{7056}})$\\
%
${\bf 336}\otimes{\bf \overline{120}}$
&=&
$({\bf 34496'})
\oplus({\bf 5544})
\oplus({\bf 280})$\\
%
${\bf 336}\otimes{\bf 168}$
&=&
$({\bf \overline{11088'}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{9072}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{2352'}})$\\
%
${\bf 336}\otimes{\bf \overline{168}}$
&=&
$({\bf 46200})
\oplus({\bf 5544})
\oplus({\bf 4200})
\oplus({\bf 280})
\oplus({\bf 216})
\oplus({\bf 8})$\\
%
${\bf 336}\otimes{\bf 216}$
&=&
$({\bf \overline{18480'}})
\oplus({\bf \overline{38808}})
\oplus({\bf \overline{10584}})
\oplus({\bf \overline{1680}})
\oplus({\bf \overline{1512'}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{504}})$\\
%
${\bf 336}\otimes{\bf \overline{216}}$
&=&
$({\bf 39600})
\oplus({\bf 22680})
\oplus({\bf 4752})
\oplus({\bf 2520})
\oplus({\bf 2800})
\oplus({\bf 168})
\oplus({\bf 56})$\\
%
${\bf 336}\otimes{\bf 280}$
&=&
$({\bf \overline{40824}})
\oplus({\bf \overline{8400'}})
\oplus({\bf \overline{1848}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{1680}})
\oplus({\bf \overline{38808}})
\oplus({\bf \overline{1512'}})$\\
%
${\bf 336}\otimes{\bf \overline{280}}$
&=&
$({\bf 52920})
\oplus({\bf 30800})
\oplus({\bf 120})
\oplus({\bf 2520})
\oplus({\bf 168})
\oplus({\bf 4752})
\oplus({\bf 2800})$\\
%
${\bf 336}\otimes{\bf 330}$
&=&
$({\bf 34320'})
\oplus({\bf 50688})
\oplus({\bf 25872})$\\
%
${\bf 336}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{91728}})
\oplus({\bf \overline{17920}})
\oplus({\bf 1232})$\\
%
${\bf 336}\otimes{\bf 336}$
&=&
$({\bf 13860})_{\rm S}
\oplus({\bf 25872})_{\rm S}
\oplus({\bf 15120'})_{\rm S}
\oplus({\bf 1764})_{\rm S}
\oplus({\bf 41580})_{\rm A}
\oplus({\bf 14700})_{\rm A}
$\\
%
${\bf \overline{336}}\otimes{\bf 8}$
&=&
$({\bf \overline{2520}})
\oplus({\bf \overline{168}})$\\
%
${\bf \overline{336}}\otimes{\bf \overline{8}}$
&=&
$({\bf 1680})
\oplus({\bf 1008})$\\
%
${\bf \overline{336}}\otimes{\bf 28}$
&=&
$({\bf \overline{8100}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{336}}\otimes{\bf \overline{28}}$
&=&
$({\bf 2520'})
\oplus({\bf 5376})
\oplus({\bf 1512})$\\
%
${\bf \overline{336}}\otimes{\bf 36}$
&=&
$({\bf \overline{10780}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{1280}})$\\
%
${\bf \overline{336}}\otimes{\bf \overline{36}}$
&=&
$({\bf 5544'})
\oplus({\bf 1176})
\oplus({\bf 5376})$\\
%
${\bf \overline{336}}\otimes{\bf 56}$
&=&
$({\bf \overline{14400}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{216}})$\\
%
${\bf \overline{336}}\otimes{\bf \overline{56}}$
&=&
$({\bf 9072})
\oplus({\bf 8400})
\oplus({\bf 1344})$\\
%
${\bf \overline{336}}\otimes{\bf 63}$
&=&
$({\bf \overline{12474}})
\oplus({\bf 7350})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{336}})
\oplus({\bf \overline{378}})$\\
%
${\bf \overline{336}}\otimes{\bf 70}$
&=&
$({\bf \overline{15120'}})
\oplus({\bf \overline{7680}})
\oplus({\bf 720})$\\
%
${\bf \overline{336}}\otimes{\bf 120}$
&=&
$({\bf \overline{34496'}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{336}}\otimes{\bf \overline{120}}$
&=&
$({\bf 14784'})
\oplus({\bf 18480})
\oplus({\bf 7056})$\\
%
${\bf \overline{336}}\otimes{\bf 168}$
&=&
$({\bf \overline{46200}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf \overline{336}}\otimes{\bf \overline{168}}$
&=&
$({\bf 11088'})
\oplus({\bf 18480})
\oplus({\bf 9072})
\oplus({\bf 7056})
\oplus({\bf 8400})
\oplus({\bf 2352'})$\\
%
${\bf \overline{336}}\otimes{\bf 216}$
&=&
$({\bf \overline{39600}})
\oplus({\bf \overline{22680}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{336}}\otimes{\bf \overline{216}}$
&=&
$({\bf 18480'})
\oplus({\bf 38808})
\oplus({\bf 10584})
\oplus({\bf 1512'})
\oplus({\bf 1680})
\oplus({\bf 1008})
\oplus({\bf 504})$\\
%
${\bf \overline{336}}\otimes{\bf 280}$
&=&
$({\bf \overline{52920}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{2800}})$\\
%
${\bf \overline{336}}\otimes{\bf \overline{280}}$
&=&
$({\bf 40824})
\oplus({\bf 8400'})
\oplus({\bf 1848})
\oplus({\bf 1680})
\oplus({\bf 1008})
\oplus({\bf 38808})
\oplus({\bf 1512'})$\\
%
${\bf \overline{336}}\otimes{\bf 330}$
&=&
$({\bf 91728})
\oplus({\bf 17920})
\oplus({\bf 1232})$\\
%
${\bf \overline{336}}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{34320'}})
\oplus({\bf \overline{50688}})
\oplus({\bf \overline{25872}})$\\
%
${\bf \overline{336}}\otimes{\bf 336}$
&=&
$({\bf 86625})
\oplus({\bf 1232})
\oplus({\bf 720})
\oplus({\bf 1})
\oplus({\bf 24255})
\oplus({\bf 63})$\\
%
${\bf \overline{336}}\otimes{\bf \overline{336}}$
&=&
$({\bf \overline{13860}})_{\rm S}
\oplus({\bf \overline{25872}})_{\rm S}
\oplus({\bf \overline{15120'}})_{\rm S}
\oplus({\bf 1764})_{\rm S}
\oplus({\bf \overline{41580}})_{\rm A}
\oplus({\bf \overline{14700}})_{\rm A}
$\\
%
${\bf 378}\otimes{\bf 8}$
&=&
$({\bf \overline{1512'}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{504}})$\\
%
${\bf 378}\otimes{\bf \overline{8}}$
&=&
$({\bf 2800})
\oplus({\bf 168})
\oplus({\bf 56})$\\
%
${\bf 378}\otimes{\bf 28}$
&=&
$({\bf \overline{5376}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{420}})$\\
%
${\bf 378}\otimes{\bf \overline{28}}$
&=&
$({\bf 8820})
\oplus({\bf 1280})
\oplus({\bf 420})
\oplus({\bf 36})
\oplus({\bf 28})$\\
%
${\bf 378}\otimes{\bf 36}$
&=&
$({\bf \overline{4620}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{1512}})$\\
%
${\bf 378}\otimes{\bf \overline{36}}$
&=&
$({\bf 11880})
\oplus({\bf 1280})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 378}\otimes{\bf 56}$
&=&
$({\bf \overline{7056}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{2352'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{216}})$\\
%
${\bf 378}\otimes{\bf \overline{56}}$
&=&
$({\bf 15120})
\oplus({\bf 4200})
\oplus({\bf 1344})
\oplus({\bf 280})
\oplus({\bf 216})
\oplus({\bf 8})$\\
%
${\bf 378}\otimes{\bf 63}$
&=&
$({\bf 11088})
\oplus({\bf \overline{7350}})
\oplus({\bf 3584})
\oplus({\bf 630})
\oplus({\bf 336})
\oplus2({\bf 378})
\oplus({\bf 70})$\\
%
${\bf 378}\otimes{\bf 70}$
&=&
$({\bf 14700})
\oplus({\bf 7680})
\oplus({\bf 2352})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 63})$\\
%
${\bf 378}\otimes{\bf 120}$
&=&
$({\bf \overline{11880'}})
\oplus({\bf \overline{18480}})
\oplus({\bf \overline{6600}})
\oplus({\bf \overline{8400}})$\\
%
${\bf 378}\otimes{\bf \overline{120}}$
&=&
$({\bf 37800'})
\oplus({\bf 5544})
\oplus({\bf 1800})
\oplus({\bf 216})$\\
%
${\bf 378}\otimes{\bf 168}$
&=&
$({\bf \overline{18480}})
\oplus({\bf \overline{9072}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{6600}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{2352'}})
\oplus({\bf \overline{1344}})
\oplus2({\bf \overline{8400}})$\\
%
${\bf 378}\otimes{\bf \overline{168}}$
&=&
$({\bf 49896})
\oplus({\bf 5544})
\oplus({\bf 4200})
\oplus({\bf 1800})
\oplus({\bf 280})
\oplus({\bf 1344})
\oplus({\bf 8})
\oplus2({\bf 216})$\\
%
${\bf 378}\otimes{\bf 216}$
&=&
$({\bf \overline{38808}})
\oplus({\bf \overline{8400'}})
\oplus({\bf \overline{14784}})
\oplus({\bf \overline{10584}})
\oplus({\bf \overline{1680}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{1512'}})
\oplus2({\bf \overline{1008}})
\oplus2({\bf \overline{504}})
\oplus({\bf \overline{56}})$\\
%
${\bf 378}\otimes{\bf \overline{216}}$
&=&
$({\bf 34496})
\oplus({\bf 22680})
\oplus({\bf 10584})
\oplus({\bf 4752})
\oplus({\bf 2520})
\oplus2({\bf 2800})
\oplus({\bf 504})
\oplus2({\bf 168})
\oplus({\bf 120})
\oplus({\bf 56})$\\
%
${\bf 378}\otimes{\bf 280}$
&=&
$({\bf \overline{33600}})
\oplus({\bf \overline{1848}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{38808}})
\oplus({\bf \overline{14784}})
\oplus({\bf \overline{10584}})
\oplus({\bf \overline{1680}})
\oplus2({\bf \overline{1512'}})$\\
%
${\bf 378}\otimes{\bf \overline{280}}$
&=&
$({\bf 46656})
\oplus({\bf 30800})
\oplus({\bf 14784})
\oplus2({\bf 2800})
\oplus({\bf 168})
\oplus({\bf 56})
\oplus({\bf 4752})
\oplus({\bf 2520})
\oplus({\bf 504})$\\
%
${\bf 378}\otimes{\bf 330}$
&=&
$({\bf 27027})
\oplus({\bf 50688})
\oplus({\bf 17325})
\oplus({\bf 29700})$\\
%
${\bf 378}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{100100}})
\oplus({\bf \overline{17920}})
\oplus({\bf \overline{5775}})
\oplus({\bf \overline{945}})$\\
%
${\bf 378}\otimes{\bf 336}$
&=&
$({\bf 41580})
\oplus({\bf 2352})
\oplus({\bf 15876})
\oplus({\bf 29700})
\oplus({\bf 15120'})
\oplus({\bf 14700})
\oplus({\bf 7680})$\\
%
${\bf 378}\otimes{\bf \overline{336}}$
&=&
$({\bf 92400})
\oplus({\bf 945})
\oplus({\bf 24255})
\oplus({\bf \overline{7680}})
\oplus({\bf \overline{945}})
\oplus({\bf 720})
\oplus({\bf 63})$\\
%
${\bf 378}\otimes{\bf 378}$
&=&
$({\bf 25872})_{\rm S}
\oplus({\bf 15120'})_{\rm S}
\oplus({\bf 14700})_{\rm S}
\oplus({\bf 7680})_{\rm S}
\oplus({\bf 5775})_{\rm S}
\oplus({\bf 1764})_{\rm S}
\oplus({\bf 720})_{\rm S}
\oplus({\bf 29700})_{\rm A}
\oplus({\bf 15876})_{\rm A}
\oplus({\bf 14700})_{\rm A}
\oplus({\bf 7680})_{\rm A}
\oplus({\bf 2352})_{\rm A}
\oplus({\bf 945})_{\rm A}
$\\
%
${\bf \overline{378}}\otimes{\bf 8}$
&=&
$({\bf \overline{2800}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{8}}$
&=&
$({\bf 1512'})
\oplus({\bf 1008})
\oplus({\bf 504})$\\
%
${\bf \overline{378}}\otimes{\bf 28}$
&=&
$({\bf \overline{8820}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{28}}$
&=&
$({\bf 5376})
\oplus({\bf 2100})
\oplus({\bf 1176})
\oplus({\bf 1512})
\oplus({\bf 420})$\\
%
${\bf \overline{378}}\otimes{\bf 36}$
&=&
$({\bf \overline{11880}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{36}}$
&=&
$({\bf 4620})
\oplus({\bf 5376})
\oplus({\bf 2100})
\oplus({\bf 1512})$\\
%
${\bf \overline{378}}\otimes{\bf 56}$
&=&
$({\bf \overline{15120}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{56}}$
&=&
$({\bf 7056})
\oplus({\bf 8400})
\oplus({\bf 2352'})
\oplus({\bf 1800})
\oplus({\bf 1344})
\oplus({\bf 216})$\\
%
${\bf \overline{378}}\otimes{\bf 63}$
&=&
$({\bf \overline{11088}})
\oplus({\bf 7350})
\oplus({\bf 3584})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{378}})
\oplus({\bf 70})$\\
%
${\bf \overline{378}}\otimes{\bf 70}$
&=&
$({\bf \overline{14700}})
\oplus({\bf \overline{7680}})
\oplus({\bf 2352})
\oplus({\bf \overline{945}})
\oplus({\bf 720})
\oplus({\bf 63})$\\
%
${\bf \overline{378}}\otimes{\bf 120}$
&=&
$({\bf \overline{37800'}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{216}})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{120}}$
&=&
$({\bf 11880'})
\oplus({\bf 18480})
\oplus({\bf 6600})
\oplus({\bf 8400})$\\
%
${\bf \overline{378}}\otimes{\bf 168}$
&=&
$({\bf \overline{49896}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{8}})
\oplus2({\bf \overline{216}})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{168}}$
&=&
$({\bf 18480})
\oplus({\bf 9072})
\oplus({\bf 6600})
\oplus({\bf 7056})
\oplus({\bf 2352'})
\oplus({\bf 1800})
\oplus({\bf 1344})
\oplus2({\bf 8400})$\\
%
${\bf \overline{378}}\otimes{\bf 216}$
&=&
$({\bf \overline{34496}})
\oplus({\bf \overline{22680}})
\oplus({\bf \overline{10584}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{2800}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{168}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{216}}$
&=&
$({\bf 38808})
\oplus({\bf 14784})
\oplus({\bf 8400'})
\oplus({\bf 10584})
\oplus({\bf 1680})
\oplus({\bf 1512'})
\oplus({\bf 2800})
\oplus2({\bf 1008})
\oplus2({\bf 504})
\oplus({\bf 56})$\\
%
${\bf \overline{378}}\otimes{\bf 280}$
&=&
$({\bf \overline{46656}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{14784}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{168}})
\oplus2({\bf \overline{2800}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{504}})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{280}}$
&=&
$({\bf 33600})
\oplus({\bf 1848})
\oplus({\bf 1008})
\oplus({\bf 504})
\oplus({\bf 38808})
\oplus({\bf 14784})
\oplus({\bf 10584})
\oplus({\bf 1680})
\oplus2({\bf 1512'})$\\
%
${\bf \overline{378}}\otimes{\bf 330}$
&=&
$({\bf 100100})
\oplus({\bf 17920})
\oplus({\bf 5775})
\oplus({\bf 945})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{27027}})
\oplus({\bf \overline{50688}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{29700}})$\\
%
${\bf \overline{378}}\otimes{\bf 336}$
&=&
$({\bf \overline{92400}})
\oplus({\bf \overline{945}})
\oplus({\bf 24255})
\oplus({\bf 7680})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 63})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{336}}$
&=&
$({\bf \overline{41580}})
\oplus({\bf 2352})
\oplus({\bf \overline{29700}})
\oplus({\bf \overline{15876}})
\oplus({\bf \overline{15120'}})
\oplus({\bf \overline{14700}})
\oplus({\bf \overline{7680}})$\\
%
${\bf \overline{378}}\otimes{\bf 378}$
&=&
$({\bf 96228})
\oplus({\bf 24255})
\oplus({\bf \overline{7680}})
\oplus({\bf 7680})
\oplus({\bf \overline{945}})
\oplus({\bf 2352})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus2({\bf 63})
\oplus({\bf 1})$\\
%
${\bf \overline{378}}\otimes{\bf \overline{378}}$
&=&
$({\bf \overline{25872}})_{\rm S}
\oplus({\bf \overline{15120'}})_{\rm S}
\oplus({\bf \overline{14700}})_{\rm S}
\oplus({\bf \overline{5775}})_{\rm S}
\oplus({\bf \overline{7680}})_{\rm S}
\oplus({\bf 1764})_{\rm S}
\oplus({\bf 720})_{\rm S}
\oplus({\bf \overline{29700}})_{\rm A}
\oplus({\bf \overline{15876}})_{\rm A}
\oplus({\bf \overline{14700}})_{\rm A}
\oplus({\bf \overline{7680}})_{\rm A}
\oplus({\bf 2352})_{\rm A}
\oplus({\bf \overline{945}})_{\rm A}
$\\
%
${\bf 420}\otimes{\bf 8}$
&=&
$({\bf 2800})
\oplus({\bf 504})
\oplus({\bf 56})$\\
%
${\bf 420}\otimes{\bf \overline{8}}$
&=&
$({\bf 1800})
\oplus({\bf 1344})
\oplus({\bf 216})$\\
%
${\bf 420}\otimes{\bf 28}$
&=&
$({\bf \overline{7350}})
\oplus({\bf 3584})
\oplus({\bf \overline{378}})
\oplus({\bf 378})
\oplus({\bf 70})$\\
%
${\bf 420}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{7680}})
\oplus({\bf 2352})
\oplus({\bf \overline{945}})
\oplus({\bf 720})
\oplus({\bf 63})$\\
%
${\bf 420}\otimes{\bf 36}$
&=&
$({\bf 11088})
\oplus({\bf 3584})
\oplus({\bf 378})
\oplus({\bf 70})$\\
%
${\bf 420}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{5775}})
\oplus({\bf \overline{7680}})
\oplus({\bf \overline{945}})
\oplus({\bf 720})$\\
%
${\bf 420}\otimes{\bf 56}$
&=&
$({\bf \overline{8400'}})
\oplus({\bf \overline{10584}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{56}})$\\
%
${\bf 420}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{15120}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{2352'}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf 420}\otimes{\bf 63}$
&=&
$({\bf 11880})
\oplus({\bf 8820})
\oplus({\bf 2100})
\oplus({\bf 1512})
\oplus({\bf 1280})
\oplus2({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 420}\otimes{\bf 70}$
&=&
$({\bf \overline{16128}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{28}})$\\
%
${\bf 420}\otimes{\bf 120}$
&=&
$({\bf \overline{33600}})
\oplus({\bf \overline{14784}})
\oplus({\bf \overline{1512'}})
\oplus({\bf \overline{504}})$\\
%
${\bf 420}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{15400'}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{4200}})$\\
%
${\bf 420}\otimes{\bf 168}$
&=&
$({\bf \overline{38808}})
\oplus({\bf \overline{14784}})
\oplus({\bf \overline{10584}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{1512'}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{56}})
\oplus2({\bf \overline{504}})$\\
%
${\bf 420}\otimes{\bf \overline{168}}$
&=&
$({\bf \overline{27720}})
\oplus({\bf \overline{14400}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{216}})
\oplus2({\bf \overline{4200}})$\\
%
${\bf 420}\otimes{\bf 216}$
&=&
$({\bf 30800})
\oplus({\bf 22680})
\oplus({\bf 14784})
\oplus({\bf 10584})
\oplus({\bf 2520})
\oplus({\bf 1512'})
\oplus2({\bf 2800})
\oplus({\bf 1008})
\oplus2({\bf 504})
\oplus({\bf 168})
\oplus({\bf 56})$\\
%
${\bf 420}\otimes{\bf \overline{216}}$
&=&
$({\bf 49896})
\oplus({\bf 15120})
\oplus({\bf 8400})
\oplus({\bf 5544})
\oplus({\bf 2352'})
\oplus({\bf 4200})
\oplus({\bf 1800})
\oplus2({\bf 1344})
\oplus2({\bf 216})
\oplus({\bf 280})
\oplus({\bf 8})$\\
%
${\bf 420}\otimes{\bf 280}$
&=&
$({\bf 46656})
\oplus({\bf 34496})
\oplus({\bf 4752})
\oplus({\bf 56})
\oplus({\bf 504})
\oplus2({\bf 2800})
\oplus({\bf 14784})
\oplus({\bf 10584})
\oplus({\bf 168})$\\
%
${\bf 420}\otimes{\bf \overline{280}}$
&=&
$({\bf 37800'})
\oplus({\bf 6600})
\oplus({\bf 1344})
\oplus({\bf 216})
\oplus({\bf 49896})
\oplus({\bf 8400})
\oplus({\bf 5544})
\oplus({\bf 4200})
\oplus2({\bf 1800})$\\
%
${\bf 420}\otimes{\bf 330}$
&=&
$({\bf \overline{85800}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{2100}})$\\
%
${\bf 420}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{36036}})
\oplus({\bf \overline{78848}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{15400}})$\\
%
${\bf 420}\otimes{\bf 336}$
&=&
$({\bf \overline{64680'}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{420}})$\\
%
${\bf 420}\otimes{\bf \overline{336}}$
&=&
$({\bf \overline{69300}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{15400}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{1280}})$\\
%
${\bf 420}\otimes{\bf 378}$
&=&
$({\bf \overline{49896'}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{2100}})
\oplus2({\bf \overline{1512}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{28}})$\\
%
${\bf 420}\otimes{\bf \overline{378}}$
&=&
$({\bf \overline{58212'}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{15400}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{8100}})
\oplus2({\bf \overline{8820}})
\oplus2({\bf \overline{1280}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{28}})$\\
%
${\bf 420}\otimes{\bf 420}$
&=&
$({\bf \overline{34650}})_{\rm S}
\oplus({\bf 30618})_{\rm S}
\oplus({\bf \overline{11088}})_{\rm S}
\oplus({\bf \overline{7350}})_{\rm S}
\oplus({\bf 3584})_{\rm S}
\oplus({\bf 378})_{\rm S}
\oplus({\bf \overline{378}})_{\rm S}
\oplus({\bf 336})_{\rm S}
\oplus({\bf 70})_{\rm S}
\oplus({\bf \overline{43120}})_{\rm A}
\oplus({\bf \overline{25200}})_{\rm A}
\oplus({\bf 7350})_{\rm A}
\oplus({\bf \overline{7350}})_{\rm A}
\oplus({\bf 3584})_{\rm A}
\oplus({\bf \overline{630}})_{\rm A}
\oplus({\bf \overline{378}})_{\rm A}
\oplus({\bf \overline{336}})_{\rm A}
$\\
%
${\bf \overline{420}}\otimes{\bf 8}$
&=&
$({\bf \overline{1800}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{216}})$\\
%
${\bf \overline{420}}\otimes{\bf \overline{8}}$
&=&
$({\bf \overline{2800}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{420}}\otimes{\bf 28}$
&=&
$({\bf 7680})
\oplus({\bf 2352})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 63})$\\
%
${\bf \overline{420}}\otimes{\bf \overline{28}}$
&=&
$({\bf 7350})
\oplus({\bf 3584})
\oplus({\bf \overline{378}})
\oplus({\bf 378})
\oplus({\bf 70})$\\
%
${\bf \overline{420}}\otimes{\bf 36}$
&=&
$({\bf 5775})
\oplus({\bf 7680})
\oplus({\bf 945})
\oplus({\bf 720})$\\
%
${\bf \overline{420}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{11088}})
\oplus({\bf 3584})
\oplus({\bf \overline{378}})
\oplus({\bf 70})$\\
%
${\bf \overline{420}}\otimes{\bf 56}$
&=&
$({\bf 15120})
\oplus({\bf 2352'})
\oplus({\bf 4200})
\oplus({\bf 1344})
\oplus({\bf 280})
\oplus({\bf 216})
\oplus({\bf 8})$\\
%
${\bf \overline{420}}\otimes{\bf \overline{56}}$
&=&
$({\bf 8400'})
\oplus({\bf 10584})
\oplus({\bf 2800})
\oplus({\bf 1008})
\oplus({\bf 504})
\oplus({\bf 168})
\oplus({\bf 56})$\\
%
${\bf \overline{420}}\otimes{\bf 63}$
&=&
$({\bf \overline{11880}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{420}}\otimes{\bf 70}$
&=&
$({\bf 16128})
\oplus({\bf 8820})
\oplus({\bf 1176})
\oplus({\bf 1512})
\oplus({\bf 1280})
\oplus({\bf 420})
\oplus({\bf 36})
\oplus({\bf 28})$\\
%
${\bf \overline{420}}\otimes{\bf 120}$
&=&
$({\bf 15400'})
\oplus({\bf 27720})
\oplus({\bf 3080})
\oplus({\bf 4200})$\\
%
${\bf \overline{420}}\otimes{\bf \overline{120}}$
&=&
$({\bf 33600})
\oplus({\bf 14784})
\oplus({\bf 1512'})
\oplus({\bf 504})$\\
%
${\bf \overline{420}}\otimes{\bf 168}$
&=&
$({\bf 27720})
\oplus({\bf 14400})
\oplus({\bf 15120})
\oplus({\bf 3080})
\oplus({\bf 280})
\oplus({\bf 1344})
\oplus({\bf 216})
\oplus2({\bf 4200})$\\
%
${\bf \overline{420}}\otimes{\bf \overline{168}}$
&=&
$({\bf 38808})
\oplus({\bf 14784})
\oplus({\bf 10584})
\oplus({\bf 2800})
\oplus({\bf 1512'})
\oplus({\bf 1008})
\oplus({\bf 56})
\oplus2({\bf 504})$\\
%
${\bf \overline{420}}\otimes{\bf 216}$
&=&
$({\bf \overline{49896}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{2352'}})
\oplus({\bf \overline{1800}})
\oplus2({\bf \overline{1344}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf \overline{420}}\otimes{\bf \overline{216}}$
&=&
$({\bf \overline{30800}})
\oplus({\bf \overline{22680}})
\oplus({\bf \overline{14784}})
\oplus({\bf \overline{10584}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{2800}})
\oplus({\bf \overline{1512'}})
\oplus({\bf \overline{1008}})
\oplus2({\bf \overline{504}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{420}}\otimes{\bf 280}$
&=&
$({\bf \overline{37800'}})
\oplus({\bf \overline{6600}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{49896}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{4200}})
\oplus2({\bf \overline{1800}})$\\
%
${\bf \overline{420}}\otimes{\bf \overline{280}}$
&=&
$({\bf \overline{46656}})
\oplus({\bf \overline{34496}})
\oplus({\bf \overline{4752}})
\oplus2({\bf \overline{2800}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{14784}})
\oplus({\bf \overline{10584}})
\oplus({\bf \overline{168}})$\\
%
${\bf \overline{420}}\otimes{\bf 330}$
&=&
$({\bf 36036})
\oplus({\bf 78848})
\oplus({\bf 8316})
\oplus({\bf 15400})$\\
%
${\bf \overline{420}}\otimes{\bf \overline{330}}$
&=&
$({\bf 85800})
\oplus({\bf 46080})
\oplus({\bf 4620})
\oplus({\bf 2100})$\\
%
${\bf \overline{420}}\otimes{\bf 336}$
&=&
$({\bf 69300})
\oplus({\bf 420})
\oplus({\bf 37800})
\oplus({\bf 15400})
\oplus({\bf 8100})
\oplus({\bf 8820})
\oplus({\bf 1280})$\\
%
${\bf \overline{420}}\otimes{\bf \overline{336}}$
&=&
$({\bf 64680'})
\oplus({\bf 8820})
\oplus({\bf 58212})
\oplus({\bf 5376})
\oplus({\bf 2100})
\oplus({\bf 1512})
\oplus({\bf 420})$\\
%
${\bf \overline{420}}\otimes{\bf 378}$
&=&
$({\bf 58212'})
\oplus({\bf 37800})
\oplus({\bf 16128})
\oplus({\bf 15400})
\oplus({\bf 8100})
\oplus2({\bf 8820})
\oplus2({\bf 1280})
\oplus({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 924})
\oplus({\bf 36})
\oplus({\bf 28})$\\
%
${\bf \overline{420}}\otimes{\bf \overline{378}}$
&=&
$({\bf 49896'})
\oplus({\bf 58212})
\oplus({\bf 16128})
\oplus({\bf 11880})
\oplus({\bf 8820})
\oplus({\bf 5376})
\oplus({\bf 2100})
\oplus({\bf 1176})
\oplus({\bf 1280})
\oplus2({\bf 1512})
\oplus2({\bf 420})
\oplus({\bf 28})$\\
%
${\bf \overline{420}}\otimes{\bf 420}$
&=&
$({\bf 96228})
\oplus({\bf \overline{14700}})
\oplus({\bf 24255})
\oplus({\bf 14700})
\oplus({\bf \overline{7680}})
\oplus({\bf 7680})
\oplus({\bf 1764})
\oplus2({\bf 2352})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf \overline{945}})
\oplus2({\bf 720})
\oplus2({\bf 63})
\oplus({\bf 1})$\\
%
${\bf \overline{420}}\otimes{\bf \overline{420}}$
&=&
$({\bf 34650})_{\rm S}
\oplus({\bf 30618})_{\rm S}
\oplus({\bf 11088})_{\rm S}
\oplus({\bf 7350})_{\rm S}
\oplus({\bf 3584})_{\rm S}
\oplus({\bf 378})_{\rm S}
\oplus({\bf \overline{378}})_{\rm S}
\oplus({\bf \overline{336}})_{\rm S}
\oplus({\bf 70})_{\rm S}
\oplus({\bf 43120})_{\rm A}
\oplus({\bf 25200})_{\rm A}
\oplus({\bf 7350})_{\rm A}
\oplus({\bf \overline{7350}})_{\rm A}
\oplus({\bf 3584})_{\rm A}
\oplus({\bf 630})_{\rm A}
\oplus({\bf 378})_{\rm A}
\oplus({\bf 336})_{\rm A}
$\\
%
${\bf 504}\otimes{\bf 8}$
&=&
$({\bf 3584})
\oplus({\bf \overline{378}})
\oplus({\bf 70})$\\
%
${\bf 504}\otimes{\bf \overline{8}}$
&=&
$({\bf 2100})
\oplus({\bf 1512})
\oplus({\bf 420})$\\
%
${\bf 504}\otimes{\bf 28}$
&=&
$({\bf \overline{10584}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{56}})$\\
%
${\bf 504}\otimes{\bf \overline{28}}$
&=&
$({\bf 8400})
\oplus({\bf 2352'})
\oplus({\bf 1800})
\oplus({\bf 1344})
\oplus({\bf 216})$\\
%
${\bf 504}\otimes{\bf 36}$
&=&
$({\bf \overline{14784}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{56}})$\\
%
${\bf 504}\otimes{\bf \overline{36}}$
&=&
$({\bf 6600})
\oplus({\bf 8400})
\oplus({\bf 1800})
\oplus({\bf 1344})$\\
%
${\bf 504}\otimes{\bf 56}$
&=&
$({\bf \overline{16128}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{28}})$\\
%
${\bf 504}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{14700}})
\oplus({\bf \overline{7680}})
\oplus({\bf 1764})
\oplus({\bf 2352})
\oplus({\bf \overline{945}})
\oplus({\bf 720})
\oplus({\bf 63})$\\
%
${\bf 504}\otimes{\bf 63}$
&=&
$({\bf 14784})
\oplus({\bf 10584})
\oplus({\bf 1512'})
\oplus({\bf 2800})
\oplus({\bf 1008})
\oplus2({\bf 504})
\oplus({\bf 56})$\\
%
${\bf 504}\otimes{\bf 70}$
&=&
$({\bf \overline{11760}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{2352'}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf 504}\otimes{\bf 120}$
&=&
$({\bf \overline{46080}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{420}})$\\
%
${\bf 504}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{17325}})
\oplus({\bf \overline{29700}})
\oplus({\bf \overline{5775}})
\oplus({\bf \overline{7680}})$\\
%
${\bf 504}\otimes{\bf 168}$
&=&
$({\bf \overline{58212}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{2100}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{28}})
\oplus2({\bf \overline{420}})$\\
%
${\bf 504}\otimes{\bf \overline{168}}$
&=&
$({\bf \overline{29700}})
\oplus({\bf \overline{15120'}})
\oplus({\bf \overline{14700}})
\oplus({\bf \overline{5775}})
\oplus({\bf 2352})
\oplus({\bf \overline{945}})
\oplus({\bf 720})
\oplus2({\bf \overline{7680}})$\\
%
${\bf 504}\otimes{\bf 216}$
&=&
$({\bf \overline{43120}})
\oplus({\bf 30618})
\oplus({\bf \overline{11088}})
\oplus({\bf 7350})
\oplus({\bf \overline{7350}})
\oplus2({\bf 3584})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{378}})
\oplus({\bf 378})
\oplus({\bf 70})$\\
%
${\bf 504}\otimes{\bf \overline{216}}$
&=&
$({\bf 58212})
\oplus({\bf 16128})
\oplus({\bf 11880})
\oplus({\bf 5376})
\oplus({\bf 8820})
\oplus({\bf 2100})
\oplus({\bf 1176})
\oplus2({\bf 1512})
\oplus({\bf 1280})
\oplus2({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 504}\otimes{\bf 280}$
&=&
$({\bf 60480})
\oplus({\bf 43120})
\oplus({\bf 11088})
\oplus({\bf 70})
\oplus({\bf \overline{378}})
\oplus2({\bf 3584})
\oplus({\bf \overline{11088}})
\oplus({\bf 7350})
\oplus({\bf 378})$\\
%
${\bf 504}\otimes{\bf \overline{280}}$
&=&
$({\bf 46080})
\oplus({\bf 4620})
\oplus({\bf 1512})
\oplus({\bf 420})
\oplus({\bf 58212})
\oplus({\bf 11880})
\oplus({\bf 5376})
\oplus({\bf 8820})
\oplus2({\bf 2100})$\\
%
${\bf 504}\otimes{\bf 330}$
&=&
$({\bf \overline{120120}})
\oplus({\bf \overline{37800'}})
\oplus({\bf \overline{6600}})
\oplus({\bf \overline{1800}})$\\
%
${\bf 504}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{40040}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{15400'}})
\oplus({\bf \overline{27720}})$\\
%
${\bf 504}\otimes{\bf 336}$
&=&
$({\bf \overline{103488}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{49896}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{216}})$\\
%
${\bf 504}\otimes{\bf \overline{336}}$
&=&
$({\bf \overline{71280}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{35280}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{14400}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{4200}})$\\
%
${\bf 504}\otimes{\bf 378}$
&=&
$({\bf \overline{99792}})
\oplus({\bf \overline{49896}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{2352'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{1344}})
\oplus2({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf 504}\otimes{\bf \overline{378}}$
&=&
$({\bf \overline{55440}})
\oplus({\bf \overline{35280}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{14400}})
\oplus({\bf \overline{11760}})
\oplus2({\bf \overline{15120}})
\oplus2({\bf \overline{4200}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{2352'}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{216}})$\\
%
${\bf 504}\otimes{\bf 420}$
&=&
$({\bf \overline{64680}})
\oplus({\bf \overline{45360}})
\oplus({\bf \overline{34496}})
\oplus({\bf \overline{22680}})
\oplus({\bf \overline{8400'}})
\oplus2({\bf \overline{10584}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{2800}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{504}})
\oplus2({\bf \overline{168}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{56}})$\\
%
${\bf 504}\otimes{\bf \overline{420}}$
&=&
$({\bf 99792})
\oplus({\bf 49896})
\oplus({\bf 11760})
\oplus({\bf 7056})
\oplus({\bf 15120})
\oplus({\bf 8400})
\oplus({\bf 5544})
\oplus({\bf 1800})
\oplus2({\bf 2352'})
\oplus({\bf 4200})
\oplus2({\bf 1344})
\oplus2({\bf 216})
\oplus({\bf 280})
\oplus({\bf 8})$\\
%
${\bf 504}\otimes{\bf 504}$
&=&
$({\bf \overline{46200'}})_{\rm S}
\oplus({\bf \overline{37800}})_{\rm S}
\oplus({\bf \overline{16128}})_{\rm S}
\oplus({\bf \overline{15400}})_{\rm S}
\oplus({\bf \overline{8820}})_{\rm S}
\oplus({\bf \overline{1280}})_{\rm S}
\oplus({\bf \overline{1176}})_{\rm S}
\oplus({\bf \overline{420}})_{\rm S}
\oplus({\bf \overline{36}})_{\rm S}
\oplus({\bf \overline{58212'}})_{\rm A}
\oplus({\bf \overline{31752}})_{\rm A}
\oplus({\bf \overline{16128}})_{\rm A}
\oplus({\bf \overline{8820}})_{\rm A}
\oplus({\bf \overline{8100}})_{\rm A}
\oplus({\bf \overline{1512}})_{\rm A}
\oplus({\bf \overline{1280}})_{\rm A}
\oplus({\bf \overline{924}})_{\rm A}
\oplus({\bf \overline{28}})_{\rm A}
$\\
%
${\bf \overline{504}}\otimes{\bf 8}$
&=&
$({\bf \overline{2100}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{420}})$\\
%
${\bf \overline{504}}\otimes{\bf \overline{8}}$
&=&
$({\bf 3584})
\oplus({\bf 378})
\oplus({\bf 70})$\\
%
${\bf \overline{504}}\otimes{\bf 28}$
&=&
$({\bf \overline{8400}})
\oplus({\bf \overline{2352'}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{216}})$\\
%
${\bf \overline{504}}\otimes{\bf \overline{28}}$
&=&
$({\bf 10584})
\oplus({\bf 2800})
\oplus({\bf 504})
\oplus({\bf 168})
\oplus({\bf 56})$\\
%
${\bf \overline{504}}\otimes{\bf 36}$
&=&
$({\bf \overline{6600}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{1344}})$\\
%
${\bf \overline{504}}\otimes{\bf \overline{36}}$
&=&
$({\bf 14784})
\oplus({\bf 2800})
\oplus({\bf 504})
\oplus({\bf 56})$\\
%
${\bf \overline{504}}\otimes{\bf 56}$
&=&
$({\bf 14700})
\oplus({\bf 7680})
\oplus({\bf 1764})
\oplus({\bf 2352})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus({\bf 63})$\\
%
${\bf \overline{504}}\otimes{\bf \overline{56}}$
&=&
$({\bf 16128})
\oplus({\bf 8820})
\oplus({\bf 1512})
\oplus({\bf 1280})
\oplus({\bf 420})
\oplus({\bf 36})
\oplus({\bf 28})$\\
%
${\bf \overline{504}}\otimes{\bf 63}$
&=&
$({\bf \overline{14784}})
\oplus({\bf \overline{10584}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{1512'}})
\oplus({\bf \overline{1008}})
\oplus2({\bf \overline{504}})
\oplus({\bf \overline{56}})$\\
%
${\bf \overline{504}}\otimes{\bf 70}$
&=&
$({\bf 11760})
\oplus({\bf 15120})
\oplus({\bf 2352'})
\oplus({\bf 4200})
\oplus({\bf 1344})
\oplus({\bf 280})
\oplus({\bf 216})
\oplus({\bf 8})$\\
%
${\bf \overline{504}}\otimes{\bf 120}$
&=&
$({\bf 17325})
\oplus({\bf 29700})
\oplus({\bf 5775})
\oplus({\bf 7680})$\\
%
${\bf \overline{504}}\otimes{\bf \overline{120}}$
&=&
$({\bf 46080})
\oplus({\bf 11880})
\oplus({\bf 2100})
\oplus({\bf 420})$\\
%
${\bf \overline{504}}\otimes{\bf 168}$
&=&
$({\bf 29700})
\oplus({\bf 15120'})
\oplus({\bf 14700})
\oplus({\bf 5775})
\oplus({\bf 945})
\oplus({\bf 2352})
\oplus({\bf 720})
\oplus2({\bf 7680})$\\
%
${\bf \overline{504}}\otimes{\bf \overline{168}}$
&=&
$({\bf 58212})
\oplus({\bf 11880})
\oplus({\bf 8820})
\oplus({\bf 1280})
\oplus({\bf 2100})
\oplus({\bf 1512})
\oplus({\bf 28})
\oplus2({\bf 420})$\\
%
${\bf \overline{504}}\otimes{\bf 216}$
&=&
$({\bf \overline{58212}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{2100}})
\oplus2({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{28}})$\\
%
${\bf \overline{504}}\otimes{\bf \overline{216}}$
&=&
$({\bf 43120})
\oplus({\bf 30618})
\oplus({\bf 11088})
\oplus({\bf 7350})
\oplus({\bf \overline{7350}})
\oplus2({\bf 3584})
\oplus({\bf 630})
\oplus2({\bf 378})
\oplus({\bf 336})
\oplus({\bf \overline{378}})
\oplus({\bf 70})$\\
%
${\bf \overline{504}}\otimes{\bf 280}$
&=&
$({\bf \overline{46080}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{5376}})
\oplus2({\bf \overline{2100}})$\\
%
${\bf \overline{504}}\otimes{\bf \overline{280}}$
&=&
$({\bf 60480})
\oplus({\bf \overline{43120}})
\oplus({\bf \overline{11088}})
\oplus2({\bf 3584})
\oplus({\bf 378})
\oplus({\bf 70})
\oplus({\bf 11088})
\oplus({\bf \overline{7350}})
\oplus({\bf \overline{378}})$\\
%
${\bf \overline{504}}\otimes{\bf 330}$
&=&
$({\bf 40040})
\oplus({\bf 83160})
\oplus({\bf 15400'})
\oplus({\bf 27720})$\\
%
${\bf \overline{504}}\otimes{\bf \overline{330}}$
&=&
$({\bf 120120})
\oplus({\bf 37800'})
\oplus({\bf 6600})
\oplus({\bf 1800})$\\
%
${\bf \overline{504}}\otimes{\bf 336}$
&=&
$({\bf 71280})
\oplus({\bf 1344})
\oplus({\bf 35280})
\oplus({\bf 27720})
\oplus({\bf 14400})
\oplus({\bf 15120})
\oplus({\bf 4200})$\\
%
${\bf \overline{504}}\otimes{\bf \overline{336}}$
&=&
$({\bf 103488})
\oplus({\bf 4200})
\oplus({\bf 49896})
\oplus({\bf 8400})
\oplus({\bf 1800})
\oplus({\bf 1344})
\oplus({\bf 216})$\\
%
${\bf \overline{504}}\otimes{\bf 378}$
&=&
$({\bf 55440})
\oplus({\bf 35280})
\oplus({\bf 27720})
\oplus({\bf 11760})
\oplus({\bf 14400})
\oplus2({\bf 15120})
\oplus2({\bf 4200})
\oplus({\bf 2352'})
\oplus({\bf 3080})
\oplus({\bf 1344})
\oplus({\bf 280})
\oplus({\bf 216})$\\
%
${\bf \overline{504}}\otimes{\bf \overline{378}}$
&=&
$({\bf 99792})
\oplus({\bf 49896})
\oplus({\bf 15120})
\oplus({\bf 8400})
\oplus({\bf 4200})
\oplus({\bf 5544})
\oplus({\bf 2352'})
\oplus({\bf 1800})
\oplus2({\bf 1344})
\oplus({\bf 280})
\oplus2({\bf 216})
\oplus({\bf 8})$\\
%
${\bf \overline{504}}\otimes{\bf 420}$
&=&
$({\bf \overline{99792}})
\oplus({\bf \overline{49896}})
\oplus({\bf \overline{11760}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{4200}})
\oplus2({\bf \overline{2352'}})
\oplus({\bf \overline{1800}})
\oplus2({\bf \overline{1344}})
\oplus2({\bf \overline{216}})
\oplus({\bf \overline{280}})
\oplus({\bf \overline{8}})$\\
%
${\bf \overline{504}}\otimes{\bf \overline{420}}$
&=&
$({\bf 64680})
\oplus({\bf 45360})
\oplus({\bf 34496})
\oplus({\bf 22680})
\oplus({\bf 8400'})
\oplus2({\bf 10584})
\oplus({\bf 4752})
\oplus2({\bf 2800})
\oplus({\bf 2520})
\oplus({\bf 1008})
\oplus({\bf 504})
\oplus2({\bf 168})
\oplus({\bf 120})
\oplus({\bf 56})$\\
%
${\bf \overline{504}}\otimes{\bf 504}$
&=&
$({\bf 77616})
\oplus({\bf 96228})
\oplus({\bf \overline{14700}})
\oplus({\bf 24255})
\oplus({\bf 14700})
\oplus({\bf 7680})
\oplus({\bf \overline{7680}})
\oplus({\bf 1764})
\oplus2({\bf 2352})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus({\bf 1232})
\oplus({\bf \overline{945}})
\oplus2({\bf 63})
\oplus({\bf 1})$\\
%
${\bf \overline{504}}\otimes{\bf \overline{504}}$
&=&
$({\bf 46200'})_{\rm S}
\oplus({\bf 37800})_{\rm S}
\oplus({\bf 16128})_{\rm S}
\oplus({\bf 15400})_{\rm S}
\oplus({\bf 8820})_{\rm S}
\oplus({\bf 1280})_{\rm S}
\oplus({\bf 1176})_{\rm S}
\oplus({\bf 420})_{\rm S}
\oplus({\bf 36})_{\rm S}
\oplus({\bf 58212'})_{\rm A}
\oplus({\bf 31752})_{\rm A}
\oplus({\bf 16128})_{\rm A}
\oplus({\bf 8820})_{\rm A}
\oplus({\bf 8100})_{\rm A}
\oplus({\bf 1512})_{\rm A}
\oplus({\bf 1280})_{\rm A}
\oplus({\bf 924})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 630}\otimes{\bf 8}$
&=&
$({\bf \overline{1848}})
\oplus({\bf \overline{1680}})
\oplus({\bf \overline{1512'}})$\\
%
${\bf 630}\otimes{\bf \overline{8}}$
&=&
$({\bf 4752})
\oplus({\bf 120})
\oplus({\bf 168})$\\
%
${\bf 630}\otimes{\bf 28}$
&=&
$({\bf \overline{5544'}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{2100}})$\\
%
${\bf 630}\otimes{\bf \overline{28}}$
&=&
$({\bf 15400})
\oplus({\bf 924})
\oplus({\bf 1280})
\oplus({\bf 36})$\\
%
${\bf 630}\otimes{\bf 36}$
&=&
$({\bf \overline{4620'}})
\oplus({\bf \overline{2520'}})
\oplus({\bf \overline{5544'}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{5376}})$\\
%
${\bf 630}\otimes{\bf \overline{36}}$
&=&
$({\bf 20412})
\oplus({\bf 28})
\oplus({\bf 924})
\oplus({\bf 1280})
\oplus({\bf 36})$\\
%
${\bf 630}\otimes{\bf 56}$
&=&
$({\bf \overline{18480}})
\oplus({\bf \overline{6600}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{1800}})$\\
%
${\bf 630}\otimes{\bf \overline{56}}$
&=&
$({\bf 27720})
\oplus({\bf 3080})
\oplus({\bf 4200})
\oplus({\bf 280})$\\
%
${\bf 630}\otimes{\bf 63}$
&=&
$({\bf 13824})
\oplus({\bf 12474})
\oplus({\bf 11088})
\oplus({\bf 330})
\oplus2({\bf 630})
\oplus({\bf 336})
\oplus({\bf 378})$\\
%
${\bf 630}\otimes{\bf 70}$
&=&
$({\bf 29700})
\oplus({\bf 5775})
\oplus({\bf 7680})
\oplus({\bf 945})$\\
%
${\bf 630}\otimes{\bf 120}$
&=&
$({\bf \overline{10296}})
\oplus({\bf \overline{14784'}})
\oplus({\bf \overline{11088'}})
\oplus({\bf \overline{11880'}})
\oplus({\bf \overline{9072}})
\oplus({\bf \overline{18480}})$\\
%
${\bf 630}\otimes{\bf \overline{120}}$
&=&
$({\bf 65520})
\oplus({\bf 4032})
\oplus({\bf 5544})
\oplus({\bf 216})
\oplus({\bf 8})
\oplus({\bf 280})$\\
%
${\bf 630}\otimes{\bf 168}$
&=&
$({\bf \overline{14784'}})
\oplus({\bf \overline{11088'}})
\oplus({\bf \overline{11880'}})
\oplus({\bf \overline{9072}})
\oplus({\bf \overline{6600}})
\oplus({\bf \overline{7056}})
\oplus({\bf \overline{8400}})
\oplus2({\bf \overline{18480}})$\\
%
${\bf 630}\otimes{\bf \overline{168}}$
&=&
$({\bf 88200})
\oplus({\bf 4032})
\oplus({\bf 5544})
\oplus({\bf 3080})
\oplus({\bf 4200})
\oplus({\bf 216})
\oplus({\bf 8})
\oplus2({\bf 280})$\\
%
${\bf 630}\otimes{\bf 216}$
&=&
$({\bf \overline{40824}})
\oplus({\bf \overline{33600}})
\oplus({\bf \overline{38808}})
\oplus({\bf \overline{14784}})
\oplus({\bf \overline{1848}})
\oplus({\bf \overline{1680}})
\oplus({\bf \overline{1008}})
\oplus2({\bf \overline{1512'}})
\oplus({\bf \overline{504}})$\\
%
${\bf 630}\otimes{\bf \overline{216}}$
&=&
$({\bf 44352})
\oplus({\bf 39600})
\oplus({\bf 34496})
\oplus({\bf 2520''})
\oplus2({\bf 4752})
\oplus({\bf 2520})
\oplus({\bf 2800})
\oplus({\bf 120})
\oplus({\bf 168})$\\
%
${\bf 630}\otimes{\bf 280}$
&=&
$({\bf \overline{34320}})
\oplus({\bf \overline{18480'}})
\oplus({\bf \overline{792}})
\oplus({\bf \overline{1512'}})
\oplus({\bf \overline{40824}})
\oplus({\bf \overline{33600}})
\oplus({\bf \overline{38808}})
\oplus2({\bf \overline{1848}})
\oplus2({\bf \overline{1680}})
\oplus({\bf \overline{1008}})$\\
%
${\bf 630}\otimes{\bf \overline{280}}$
&=&
$({\bf 58968})
\oplus({\bf 52920})
\oplus({\bf 46656})
\oplus2({\bf 4752})
\oplus({\bf 120})
\oplus({\bf 56})
\oplus({\bf 2520''})
\oplus({\bf 2520})
\oplus({\bf 2800})
\oplus2({\bf 168})$\\
%
${\bf 630}\otimes{\bf 330}$
&=&
$({\bf 21021})
\oplus({\bf 34320'})
\oplus({\bf 27027})
\oplus({\bf 33264})
\oplus({\bf 50688})
\oplus({\bf 41580})$\\
%
${\bf 630}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{174636}})
\oplus({\bf 13104})
\oplus({\bf \overline{17920}})
\oplus({\bf \overline{945}})
\oplus({\bf 1232})
\oplus({\bf 63})$\\
%
${\bf 630}\otimes{\bf 336}$
&=&
$({\bf 33264})
\oplus({\bf 15876})
\oplus({\bf 50688})
\oplus({\bf 41580})
\oplus({\bf 25872})
\oplus({\bf 29700})
\oplus({\bf 14700})$\\
%
${\bf 630}\otimes{\bf \overline{336}}$
&=&
$({\bf 166320'})
\oplus({\bf \overline{945}})
\oplus({\bf 17920})
\oplus({\bf 24255})
\oplus({\bf 1232})
\oplus({\bf 945})
\oplus({\bf 63})$\\
%
${\bf 630}\otimes{\bf 378}$
&=&
$({\bf 50688})
\oplus({\bf 41580})
\oplus({\bf 25872})
\oplus({\bf 17325})
\oplus2({\bf 29700})
\oplus({\bf 15120'})
\oplus({\bf 14700})
\oplus({\bf 5775})
\oplus({\bf 7680})$\\
%
${\bf 630}\otimes{\bf \overline{378}}$
&=&
$({\bf 178605})
\oplus({\bf 17920})
\oplus({\bf 24255})
\oplus({\bf 5775})
\oplus({\bf 7680})
\oplus({\bf 720})
\oplus({\bf 1232})
\oplus2({\bf 945})
\oplus({\bf 63})$\\
%
${\bf 630}\otimes{\bf 420}$
&=&
$({\bf \overline{132300}})
\oplus({\bf \overline{46080}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{5376}})
\oplus({\bf \overline{1512}})
\oplus2({\bf \overline{2100}})
\oplus({\bf \overline{420}})$\\
%
${\bf 630}\otimes{\bf \overline{420}}$
&=&
$({\bf 78848})
\oplus({\bf 69300})
\oplus({\bf 58212'})
\oplus({\bf 8316})
\oplus2({\bf 15400})
\oplus({\bf 8100})
\oplus({\bf 8820})
\oplus({\bf 924})
\oplus({\bf 1280})$\\
%
${\bf 630}\otimes{\bf 504}$
&=&
$({\bf \overline{204120}})
\oplus({\bf \overline{37800'}})
\oplus({\bf \overline{49896}})
\oplus({\bf \overline{6600}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{5544}})
\oplus2({\bf \overline{1800}})
\oplus({\bf \overline{216}})$\\
%
${\bf 630}\otimes{\bf \overline{504}}$
&=&
$({\bf 83160})
\oplus({\bf 71280})
\oplus({\bf 55440})
\oplus({\bf 15400'})
\oplus2({\bf 27720})
\oplus({\bf 14400})
\oplus({\bf 15120})
\oplus({\bf 3080})
\oplus({\bf 4200})$\\
%
${\bf 630}\otimes{\bf 630}$
&=&
$({\bf 34320'})_{\rm S}
\oplus({\bf 50688})_{\rm S}
\oplus({\bf 41580})_{\rm S}
\oplus({\bf 25872})_{\rm S}
\oplus({\bf 17325})_{\rm S}
\oplus({\bf 15120'})_{\rm S}
\oplus({\bf 13860})_{\rm S}
\oplus({\bf 50688})_{\rm A}
\oplus({\bf 41580})_{\rm A}
\oplus({\bf 33264})_{\rm A}
\oplus({\bf 29700})_{\rm A}
\oplus({\bf 27027})_{\rm A}
\oplus({\bf 15876})_{\rm A}
$\\
%
${\bf \overline{630}}\otimes{\bf 8}$
&=&
$({\bf \overline{4752}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{168}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{8}}$
&=&
$({\bf 1848})
\oplus({\bf 1680})
\oplus({\bf 1512'})$\\
%
${\bf \overline{630}}\otimes{\bf 28}$
&=&
$({\bf \overline{15400}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{28}}$
&=&
$({\bf 5544'})
\oplus({\bf 4620})
\oplus({\bf 5376})
\oplus({\bf 2100})$\\
%
${\bf \overline{630}}\otimes{\bf 36}$
&=&
$({\bf \overline{20412}})
\oplus({\bf \overline{28}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{36}}$
&=&
$({\bf 4620'})
\oplus({\bf 2520'})
\oplus({\bf 5544'})
\oplus({\bf 4620})
\oplus({\bf 5376})$\\
%
${\bf \overline{630}}\otimes{\bf 56}$
&=&
$({\bf \overline{27720}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{56}}$
&=&
$({\bf 18480})
\oplus({\bf 6600})
\oplus({\bf 8400})
\oplus({\bf 1800})$\\
%
${\bf \overline{630}}\otimes{\bf 63}$
&=&
$({\bf \overline{13824}})
\oplus({\bf \overline{12474}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{630}})
\oplus({\bf \overline{378}})$\\
%
${\bf \overline{630}}\otimes{\bf 70}$
&=&
$({\bf \overline{29700}})
\oplus({\bf \overline{5775}})
\oplus({\bf \overline{7680}})
\oplus({\bf \overline{945}})$\\
%
${\bf \overline{630}}\otimes{\bf 120}$
&=&
$({\bf \overline{65520}})
\oplus({\bf \overline{4032}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{8}})
\oplus({\bf \overline{280}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{120}}$
&=&
$({\bf 10296})
\oplus({\bf 14784'})
\oplus({\bf 11880'})
\oplus({\bf 11088'})
\oplus({\bf 9072})
\oplus({\bf 18480})$\\
%
${\bf \overline{630}}\otimes{\bf 168}$
&=&
$({\bf \overline{88200}})
\oplus({\bf \overline{4032}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{8}})
\oplus2({\bf \overline{280}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{168}}$
&=&
$({\bf 14784'})
\oplus({\bf 11880'})
\oplus({\bf 11088'})
\oplus({\bf 9072})
\oplus({\bf 6600})
\oplus({\bf 7056})
\oplus({\bf 8400})
\oplus2({\bf 18480})$\\
%
${\bf \overline{630}}\otimes{\bf 216}$
&=&
$({\bf \overline{44352}})
\oplus({\bf \overline{39600}})
\oplus({\bf \overline{34496}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{4752}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{168}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{216}}$
&=&
$({\bf 40824})
\oplus({\bf 33600})
\oplus({\bf 38808})
\oplus({\bf 14784})
\oplus({\bf 1848})
\oplus({\bf 1008})
\oplus({\bf 1680})
\oplus2({\bf 1512'})
\oplus({\bf 504})$\\
%
${\bf \overline{630}}\otimes{\bf 280}$
&=&
$({\bf \overline{58968}})
\oplus({\bf \overline{52920}})
\oplus({\bf \overline{46656}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{4752}})
\oplus({\bf \overline{56}})
\oplus({\bf \overline{2520''}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{2800}})
\oplus2({\bf \overline{168}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{280}}$
&=&
$({\bf 34320})
\oplus({\bf 18480'})
\oplus({\bf 792})
\oplus({\bf 1512'})
\oplus({\bf 40824})
\oplus({\bf 33600})
\oplus({\bf 38808})
\oplus2({\bf 1848})
\oplus({\bf 1008})
\oplus2({\bf 1680})$\\
%
${\bf \overline{630}}\otimes{\bf 330}$
&=&
$({\bf 174636})
\oplus({\bf 13104})
\oplus({\bf 17920})
\oplus({\bf 945})
\oplus({\bf 1232})
\oplus({\bf 63})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{21021}})
\oplus({\bf \overline{34320'}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{33264}})
\oplus({\bf \overline{50688}})
\oplus({\bf \overline{41580}})$\\
%
${\bf \overline{630}}\otimes{\bf 336}$
&=&
$({\bf \overline{166320'}})
\oplus({\bf 945})
\oplus({\bf \overline{17920}})
\oplus({\bf 24255})
\oplus({\bf 1232})
\oplus({\bf \overline{945}})
\oplus({\bf 63})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{336}}$
&=&
$({\bf \overline{33264}})
\oplus({\bf \overline{15876}})
\oplus({\bf \overline{50688}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{25872}})
\oplus({\bf \overline{29700}})
\oplus({\bf \overline{14700}})$\\
%
${\bf \overline{630}}\otimes{\bf 378}$
&=&
$({\bf \overline{178605}})
\oplus({\bf \overline{17920}})
\oplus({\bf 24255})
\oplus({\bf \overline{5775}})
\oplus({\bf 720})
\oplus({\bf \overline{7680}})
\oplus({\bf 1232})
\oplus2({\bf \overline{945}})
\oplus({\bf 63})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{378}}$
&=&
$({\bf \overline{50688}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{25872}})
\oplus({\bf \overline{15120'}})
\oplus2({\bf \overline{29700}})
\oplus({\bf \overline{14700}})
\oplus({\bf \overline{5775}})
\oplus({\bf \overline{7680}})$\\
%
${\bf \overline{630}}\otimes{\bf 420}$
&=&
$({\bf \overline{78848}})
\oplus({\bf \overline{69300}})
\oplus({\bf \overline{58212'}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{8100}})
\oplus2({\bf \overline{15400}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{1280}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{420}}$
&=&
$({\bf 132300})
\oplus({\bf 46080})
\oplus({\bf 58212})
\oplus({\bf 4620})
\oplus({\bf 11880})
\oplus({\bf 1512})
\oplus({\bf 5376})
\oplus2({\bf 2100})
\oplus({\bf 420})$\\
%
${\bf \overline{630}}\otimes{\bf 504}$
&=&
$({\bf \overline{83160}})
\oplus({\bf \overline{71280}})
\oplus({\bf \overline{55440}})
\oplus({\bf \overline{15400'}})
\oplus({\bf \overline{14400}})
\oplus2({\bf \overline{27720}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{4200}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{504}}$
&=&
$({\bf 204120})
\oplus({\bf 37800'})
\oplus({\bf 49896})
\oplus({\bf 6600})
\oplus({\bf 1344})
\oplus({\bf 8400})
\oplus({\bf 5544})
\oplus2({\bf 1800})
\oplus({\bf 216})$\\
%
${\bf \overline{630}}\otimes{\bf 630}$
&=&
$({\bf 318500})
\oplus({\bf 13104})
\oplus({\bf \overline{17920}})
\oplus({\bf 17920})
\oplus({\bf 24255})
\oplus({\bf 1})
\oplus({\bf 945})
\oplus({\bf 720})
\oplus2({\bf 1232})
\oplus({\bf \overline{945}})
\oplus2({\bf 63})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{630}}$
&=&
$({\bf \overline{34320'}})_{\rm S}
\oplus({\bf \overline{50688}})_{\rm S}
\oplus({\bf \overline{41580}})_{\rm S}
\oplus({\bf \overline{25872}})_{\rm S}
\oplus({\bf \overline{17325}})_{\rm S}
\oplus({\bf \overline{15120'}})_{\rm S}
\oplus({\bf \overline{13860}})_{\rm S}
\oplus({\bf \overline{50688}})_{\rm A}
\oplus({\bf \overline{41580}})_{\rm A}
\oplus({\bf \overline{33264}})_{\rm A}
\oplus({\bf \overline{29700}})_{\rm A}
\oplus({\bf \overline{27027}})_{\rm A}
\oplus({\bf \overline{15876}})_{\rm A}
$\\
%
${\bf 720}\otimes{\bf 8}$
&=&
$({\bf 4200})
\oplus({\bf 1344})
\oplus({\bf 216})$\\
%
${\bf 720}\otimes{\bf \overline{8}}$
&=&
$({\bf \overline{4200}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{216}})$\\
%
${\bf 720}\otimes{\bf 28}$
&=&
$({\bf 8100})
\oplus({\bf 8820})
\oplus({\bf 1512})
\oplus({\bf 1280})
\oplus({\bf 420})
\oplus({\bf 28})$\\
%
${\bf 720}\otimes{\bf \overline{28}}$
&=&
$({\bf \overline{8100}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{1512}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})
\oplus({\bf \overline{28}})$\\
%
${\bf 720}\otimes{\bf 36}$
&=&
$({\bf 15400})
\oplus({\bf 8820})
\oplus({\bf 1280})
\oplus({\bf 420})$\\
%
${\bf 720}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{15400}})
\oplus({\bf \overline{8820}})
\oplus({\bf \overline{1280}})
\oplus({\bf \overline{420}})$\\
%
${\bf 720}\otimes{\bf 56}$
&=&
$({\bf 22680})
\oplus({\bf 10584})
\oplus({\bf 2520})
\oplus({\bf 2800})
\oplus({\bf 1008})
\oplus({\bf 504})
\oplus({\bf 168})
\oplus({\bf 56})$\\
%
${\bf 720}\otimes{\bf \overline{56}}$
&=&
$({\bf \overline{22680}})
\oplus({\bf \overline{10584}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{2800}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{56}})$\\
%
${\bf 720}\otimes{\bf 63}$
&=&
$({\bf 24255})
\oplus({\bf \overline{7680}})
\oplus({\bf 7680})
\oplus({\bf 2352})
\oplus({\bf \overline{945}})
\oplus({\bf 945})
\oplus2({\bf 720})
\oplus({\bf 63})$\\
%
${\bf 720}\otimes{\bf 70}$
&=&
$({\bf 30618})
\oplus({\bf 7350})
\oplus({\bf \overline{7350}})
\oplus({\bf 3584})
\oplus({\bf \overline{336}})
\oplus({\bf 336})
\oplus({\bf \overline{378}})
\oplus({\bf 378})
\oplus({\bf 70})$\\
%
${\bf 720}\otimes{\bf 120}$
&=&
$({\bf 44352})
\oplus({\bf 34496})
\oplus({\bf 4752})
\oplus({\bf 2800})$\\
%
${\bf 720}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{44352}})
\oplus({\bf \overline{34496}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{2800}})$\\
%
${\bf 720}\otimes{\bf 168}$
&=&
$({\bf 39600})
\oplus({\bf 34496})
\oplus({\bf 22680})
\oplus({\bf 10584})
\oplus({\bf 4752})
\oplus({\bf 2520})
\oplus({\bf 168})
\oplus({\bf 504})
\oplus({\bf 56})
\oplus2({\bf 2800})$\\
%
${\bf 720}\otimes{\bf \overline{168}}$
&=&
$({\bf \overline{39600}})
\oplus({\bf \overline{34496}})
\oplus({\bf \overline{22680}})
\oplus({\bf \overline{10584}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{504}})
\oplus({\bf \overline{56}})
\oplus2({\bf \overline{2800}})$\\
%
${\bf 720}\otimes{\bf 216}$
&=&
$({\bf 46200})
\oplus({\bf 49896})
\oplus({\bf 14400})
\oplus({\bf 15120})
\oplus({\bf 8400})
\oplus({\bf 5544})
\oplus({\bf 2352'})
\oplus2({\bf 4200})
\oplus({\bf 1800})
\oplus2({\bf 1344})
\oplus({\bf 280})
\oplus2({\bf 216})
\oplus({\bf 8})$\\
%
${\bf 720}\otimes{\bf \overline{216}}$
&=&
$({\bf \overline{46200}})
\oplus({\bf \overline{49896}})
\oplus({\bf \overline{14400}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{8400}})
\oplus({\bf \overline{5544}})
\oplus2({\bf \overline{4200}})
\oplus({\bf \overline{2352'}})
\oplus2({\bf \overline{1344}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{280}})
\oplus2({\bf \overline{216}})
\oplus({\bf \overline{8}})$\\
%
${\bf 720}\otimes{\bf 280}$
&=&
$({\bf 88200})
\oplus({\bf 27720})
\oplus({\bf 3080})
\oplus({\bf 216})
\oplus({\bf 1344})
\oplus2({\bf 4200})
\oplus({\bf 49896})
\oplus({\bf 15120})
\oplus({\bf 5544})
\oplus({\bf 1800})
\oplus({\bf 280})$\\
%
${\bf 720}\otimes{\bf \overline{280}}$
&=&
$({\bf \overline{88200}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{3080}})
\oplus2({\bf \overline{4200}})
\oplus({\bf \overline{1344}})
\oplus({\bf \overline{216}})
\oplus({\bf \overline{49896}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{1800}})
\oplus({\bf \overline{280}})$\\
%
${\bf 720}\otimes{\bf 330}$
&=&
$({\bf 109200})
\oplus({\bf 103488'})
\oplus({\bf 13824})
\oplus({\bf 11088})$\\
%
${\bf 720}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{109200}})
\oplus({\bf \overline{103488'}})
\oplus({\bf \overline{13824}})
\oplus({\bf \overline{11088}})$\\
%
${\bf 720}\otimes{\bf 336}$
&=&
$({\bf 57750})
\oplus({\bf 30618})
\oplus({\bf 336})
\oplus({\bf 70})
\oplus({\bf 118272})
\oplus({\bf 12474})
\oplus({\bf 11088})
\oplus({\bf \overline{7350}})
\oplus({\bf 3584})
\oplus({\bf 378})$\\
%
${\bf 720}\otimes{\bf \overline{336}}$
&=&
$({\bf \overline{57750}})
\oplus({\bf 30618})
\oplus({\bf \overline{336}})
\oplus({\bf 70})
\oplus({\bf \overline{118272}})
\oplus({\bf \overline{12474}})
\oplus({\bf \overline{11088}})
\oplus({\bf 7350})
\oplus({\bf 3584})
\oplus({\bf \overline{378}})$\\
%
${\bf 720}\otimes{\bf 378}$
&=&
$({\bf 118272})
\oplus({\bf \overline{25200}})
\oplus({\bf 43120})
\oplus({\bf 30618})
\oplus({\bf 12474})
\oplus({\bf 7350})
\oplus({\bf 11088})
\oplus2({\bf \overline{7350}})
\oplus({\bf 336})
\oplus2({\bf 3584})
\oplus2({\bf 378})
\oplus({\bf \overline{378}})
\oplus({\bf 630})
\oplus({\bf 70})$\\
%
${\bf 720}\otimes{\bf \overline{378}}$
&=&
$({\bf \overline{118272}})
\oplus({\bf \overline{43120}})
\oplus({\bf 25200})
\oplus({\bf 30618})
\oplus({\bf \overline{12474}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{7350}})
\oplus2({\bf 7350})
\oplus2({\bf 3584})
\oplus({\bf \overline{336}})
\oplus2({\bf \overline{378}})
\oplus({\bf \overline{630}})
\oplus({\bf 378})
\oplus({\bf 70})$\\
%
${\bf 720}\otimes{\bf 420}$
&=&
$({\bf 126720})
\oplus({\bf 58212})
\oplus({\bf 37800})
\oplus({\bf 16128})
\oplus({\bf 10780})
\oplus({\bf 11880})
\oplus({\bf 8100})
\oplus({\bf 5376})
\oplus2({\bf 8820})
\oplus2({\bf 1512})
\oplus({\bf 2100})
\oplus({\bf 1176})
\oplus2({\bf 1280})
\oplus2({\bf 420})
\oplus({\bf 36})
\oplus({\bf 28})$\\
%
${\bf 720}\otimes{\bf \overline{420}}$
&=&
$({\bf \overline{126720}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{16128}})
\oplus({\bf \overline{10780}})
\oplus({\bf \overline{8100}})
\oplus({\bf \overline{11880}})
\oplus2({\bf \overline{8820}})
\oplus({\bf \overline{5376}})
\oplus2({\bf \overline{1512}})
\oplus({\bf \overline{1176}})
\oplus({\bf \overline{2100}})
\oplus2({\bf \overline{1280}})
\oplus2({\bf \overline{420}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{28}})$\\
%
${\bf 720}\otimes{\bf 504}$
&=&
$({\bf 166320})
\oplus({\bf 45360})
\oplus({\bf 38808})
\oplus({\bf 30800})
\oplus({\bf 22680})
\oplus({\bf 14784})
\oplus({\bf 8400'})
\oplus2({\bf 10584})
\oplus({\bf 2520})
\oplus2({\bf 1008})
\oplus({\bf 1680})
\oplus2({\bf 2800})
\oplus({\bf 1512'})
\oplus2({\bf 504})
\oplus({\bf 168})
\oplus({\bf 56})$\\
%
${\bf 720}\otimes{\bf \overline{504}}$
&=&
$({\bf \overline{166320}})
\oplus({\bf \overline{45360}})
\oplus({\bf \overline{30800}})
\oplus({\bf \overline{38808}})
\oplus({\bf \overline{22680}})
\oplus({\bf \overline{8400'}})
\oplus({\bf \overline{14784}})
\oplus2({\bf \overline{10584}})
\oplus2({\bf \overline{1008}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{2800}})
\oplus({\bf \overline{1680}})
\oplus2({\bf \overline{504}})
\oplus({\bf \overline{1512'}})
\oplus({\bf \overline{168}})
\oplus({\bf \overline{56}})$\\
%
${\bf 720}\otimes{\bf 630}$
&=&
$({\bf 128304})
\oplus({\bf 103488'})
\oplus({\bf 118272})
\oplus({\bf 13824})
\oplus({\bf 12474})
\oplus({\bf 43120})
\oplus({\bf 630})
\oplus2({\bf 11088})
\oplus({\bf \overline{7350}})
\oplus({\bf 3584})
\oplus({\bf 378})$\\
%
${\bf 720}\otimes{\bf \overline{630}}$
&=&
$({\bf \overline{128304}})
\oplus({\bf \overline{103488'}})
\oplus({\bf \overline{118272}})
\oplus({\bf \overline{13824}})
\oplus({\bf \overline{12474}})
\oplus({\bf \overline{43120}})
\oplus({\bf \overline{630}})
\oplus2({\bf \overline{11088}})
\oplus({\bf 7350})
\oplus({\bf 3584})
\oplus({\bf \overline{378}})$\\
%
${\bf 720}\otimes{\bf 720}$
&=&
$({\bf 86625})_{\rm S}
\oplus({\bf 96228})_{\rm S}
\oplus({\bf 24255})_{\rm S}
\oplus({\bf 15120'})_{\rm S}
\oplus({\bf \overline{15120'}})_{\rm S}
\oplus({\bf 7680})_{\rm S}
\oplus({\bf \overline{7680}})_{\rm S}
\oplus({\bf 2352})_{\rm S}
\oplus({\bf 1764})_{\rm S}
\oplus({\bf 1232})_{\rm S}
\oplus2({\bf 720})_{\rm S}
\oplus({\bf 63})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 92400})_{\rm A}
\oplus({\bf \overline{92400}})_{\rm A}
\oplus({\bf 24255})_{\rm A}
\oplus({\bf 14700})_{\rm A}
\oplus({\bf \overline{14700}})_{\rm A}
\oplus({\bf 7680})_{\rm A}
\oplus({\bf \overline{7680}})_{\rm A}
\oplus({\bf 2352})_{\rm A}
\oplus({\bf 945})_{\rm A}
\oplus({\bf \overline{945}})_{\rm A}
\oplus({\bf 720})_{\rm A}
\oplus({\bf 63})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 8}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_8$}
\label{Table:Tensor-products-A8}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_9$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A8} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_9$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 9}\otimes{\bf 9}$
&=&
$({\bf 45})_{\rm S}
\oplus({\bf 36})_{\rm A}$\\
%
${\bf \overline{9}}\otimes{\bf 9}$
&=&
$({\bf 80})
\oplus({\bf 1})$\\
%
${\bf \overline{9}}\otimes{\bf \overline{9}}$
&=&
$({\bf \overline{45}})_{\rm S}
\oplus({\bf \overline{36}})_{\rm A}$\\
%
${\bf 36}\otimes{\bf 9}$
&=&
$({\bf 240})
\oplus({\bf 84})$\\
%
${\bf 36}\otimes{\bf \overline{9}}$
&=&
$({\bf 315})
\oplus({\bf 9})$\\
%
${\bf 36}\otimes{\bf 36}$
&=&
$({\bf 540})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus({\bf 630})_{\rm A}
$\\
%
${\bf \overline{36}}\otimes{\bf 9}$
&=&
$({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{9}}$
&=&
$({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{36}}\otimes{\bf 36}$
&=&
$({\bf 1215})
\oplus({\bf 80})
\oplus({\bf 1})$\\
%
${\bf \overline{36}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{540}})_{\rm S}
\oplus({\bf \overline{126}})_{\rm S}
\oplus({\bf \overline{630}})_{\rm A}
$\\
%
${\bf 45}\otimes{\bf 9}$
&=&
$({\bf 165})
\oplus({\bf 240})$\\
%
${\bf 45}\otimes{\bf \overline{9}}$
&=&
$({\bf 396})
\oplus({\bf 9})$\\
%
${\bf 45}\otimes{\bf 36}$
&=&
$({\bf 990})
\oplus({\bf 630})$\\
%
${\bf 45}\otimes{\bf \overline{36}}$
&=&
$({\bf 1540})
\oplus({\bf 80})$\\
%
${\bf 45}\otimes{\bf 45}$
&=&
$({\bf 495})_{\rm S}
\oplus({\bf 540})_{\rm S}
\oplus({\bf 990})_{\rm A}$\\
%
${\bf \overline{45}}\otimes{\bf 9}$
&=&
$({\bf \overline{396}})
\oplus({\bf \overline{9}})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{9}}$
&=&
$({\bf \overline{165}})
\oplus({\bf \overline{240}})$\\
%
${\bf \overline{45}}\otimes{\bf 36}$
&=&
$({\bf \overline{1540}})
\oplus({\bf 80})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{990}})
\oplus({\bf \overline{630}})$\\
%
${\bf \overline{45}}\otimes{\bf 45}$
&=&
$({\bf 1944})
\oplus({\bf 1})
\oplus({\bf 80})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{495}})_{\rm S}
\oplus({\bf \overline{540}})_{\rm S}
\oplus({\bf \overline{990}})_{\rm A}$\\
%
${\bf 80}\otimes{\bf 9}$
&=&
$({\bf 396})
\oplus({\bf 315})
\oplus({\bf 9})$\\
%
${\bf 80}\otimes{\bf \overline{9}}$
&=&
$({\bf \overline{396}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf 80}\otimes{\bf 36}$
&=&
$({\bf 2079})
\oplus({\bf 720})
\oplus({\bf 45})
\oplus({\bf 36})$\\
%
${\bf 80}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{2079}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{36}})$\\
%
${\bf 80}\otimes{\bf 45}$
&=&
$({\bf 1440})
\oplus({\bf 2079})
\oplus({\bf 45})
\oplus({\bf 36})$\\
%
${\bf 80}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{1440}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{36}})$\\
%
${\bf 80}\otimes{\bf 80}$
&=&
$({\bf 1944})_{\rm S}
\oplus({\bf 1215})_{\rm S}
\oplus({\bf 80})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1540})_{\rm A}
\oplus({\bf \overline{1540}})_{\rm A}
\oplus({\bf 80})_{\rm A}
$\\
%
${\bf 84}\otimes{\bf 9}$
&=&
$({\bf 630})
\oplus({\bf 126})$\\
%
${\bf 84}\otimes{\bf \overline{9}}$
&=&
$({\bf 720})
\oplus({\bf 36})$\\
%
${\bf 84}\otimes{\bf 36}$
&=&
$({\bf \overline{1890}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{126}})$\\
%
${\bf 84}\otimes{\bf \overline{36}}$
&=&
$({\bf 2700})
\oplus({\bf 315})
\oplus({\bf 9})$\\
%
${\bf 84}\otimes{\bf 45}$
&=&
$({\bf \overline{2772}})
\oplus({\bf \overline{1008}})$\\
%
${\bf 84}\otimes{\bf \overline{45}}$
&=&
$({\bf 3465})
\oplus({\bf 315})$\\
%
${\bf 84}\otimes{\bf 80}$
&=&
$({\bf 5346})
\oplus({\bf 1050})
\oplus({\bf 240})
\oplus({\bf 84})$\\
%
${\bf 84}\otimes{\bf 84}$
&=&
$({\bf \overline{2520}})_{\rm S}
\oplus({\bf \overline{1050}})_{\rm S}
\oplus({\bf \overline{3402}})_{\rm A}
\oplus({\bf \overline{84}})_{\rm A}
$\\
%
${\bf \overline{84}}\otimes{\bf 9}$
&=&
$({\bf \overline{720}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{9}}$
&=&
$({\bf \overline{630}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{84}}\otimes{\bf 36}$
&=&
$({\bf \overline{2700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{36}}$
&=&
$({\bf 1890})
\oplus({\bf 1008})
\oplus({\bf 126})$\\
%
${\bf \overline{84}}\otimes{\bf 45}$
&=&
$({\bf \overline{3465}})
\oplus({\bf \overline{315}})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{45}}$
&=&
$({\bf 2772})
\oplus({\bf 1008})$\\
%
${\bf \overline{84}}\otimes{\bf 80}$
&=&
$({\bf \overline{5346}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{84}}\otimes{\bf 84}$
&=&
$({\bf 5760})
\oplus({\bf 1215})
\oplus({\bf 80})
\oplus({\bf 1})$\\
%
${\bf \overline{84}}\otimes{\bf \overline{84}}$
&=&
$({\bf 2520})_{\rm S}
\oplus({\bf 1050})_{\rm S}
\oplus({\bf 3402})_{\rm A}
\oplus({\bf 84})_{\rm A}
$\\
%
${\bf 126}\otimes{\bf 9}$
&=&
$({\bf \overline{1008}})
\oplus({\bf \overline{126}})$\\
%
${\bf 126}\otimes{\bf \overline{9}}$
&=&
$({\bf 1050})
\oplus({\bf 84})$\\
%
${\bf 126}\otimes{\bf 36}$
&=&
$({\bf \overline{3402}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{84}})$\\
%
${\bf 126}\otimes{\bf \overline{36}}$
&=&
$({\bf 3780})
\oplus({\bf 720})
\oplus({\bf 36})$\\
%
${\bf 126}\otimes{\bf 45}$
&=&
$({\bf \overline{4620'}})
\oplus({\bf \overline{1050}})$\\
%
${\bf 126}\otimes{\bf \overline{45}}$
&=&
$({\bf 4950})
\oplus({\bf 720})$\\
%
${\bf 126}\otimes{\bf 80}$
&=&
$({\bf 8316})
\oplus({\bf 1008})
\oplus({\bf 630})
\oplus({\bf 126})$\\
%
${\bf 126}\otimes{\bf 84}$
&=&
$({\bf \overline{6048}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{36}})$\\
%
${\bf 126}\otimes{\bf \overline{84}}$
&=&
$({\bf 7560})
\oplus({\bf 2700})
\oplus({\bf 315})
\oplus({\bf 9})$\\
%
${\bf 126}\otimes{\bf 126}$
&=&
$({\bf \overline{5292}})_{\rm S}
\oplus({\bf \overline{2700}})_{\rm S}
\oplus({\bf \overline{9}})_{\rm S}
\oplus({\bf \overline{7560}})_{\rm A}
\oplus({\bf \overline{315}})_{\rm A}
$\\
%
${\bf \overline{126}}\otimes{\bf 9}$
&=&
$({\bf \overline{1050}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{9}}$
&=&
$({\bf 1008})
\oplus({\bf 126})$\\
%
${\bf \overline{126}}\otimes{\bf 36}$
&=&
$({\bf \overline{3780}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{36}}$
&=&
$({\bf 3402})
\oplus({\bf 1050})
\oplus({\bf 84})$\\
%
${\bf \overline{126}}\otimes{\bf 45}$
&=&
$({\bf \overline{4950}})
\oplus({\bf \overline{720}})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{45}}$
&=&
$({\bf 4620'})
\oplus({\bf 1050})$\\
%
${\bf \overline{126}}\otimes{\bf 80}$
&=&
$({\bf \overline{8316}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{126}}\otimes{\bf 84}$
&=&
$({\bf \overline{7560}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{84}}$
&=&
$({\bf 6048})
\oplus({\bf 3780})
\oplus({\bf 720})
\oplus({\bf 36})$\\
%
${\bf \overline{126}}\otimes{\bf 126}$
&=&
$({\bf 8820})
\oplus({\bf 5760})
\oplus({\bf 1215})
\oplus({\bf 80})
\oplus({\bf 1})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{126}}$
&=&
$({\bf 5292})_{\rm S}
\oplus({\bf 2700})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 7560})_{\rm A}
\oplus({\bf 315})_{\rm A}
$\\
%
${\bf 165}\otimes{\bf 9}$
&=&
$({\bf 495})
\oplus({\bf 990})$\\
%
${\bf 165}\otimes{\bf \overline{9}}$
&=&
$({\bf 1440})
\oplus({\bf 45})$\\
%
${\bf 165}\otimes{\bf 36}$
&=&
$({\bf \overline{3168}})
\oplus({\bf \overline{2772}})$\\
%
${\bf 165}\otimes{\bf \overline{36}}$
&=&
$({\bf 5544})
\oplus({\bf 396})$\\
%
${\bf 165}\otimes{\bf 45}$
&=&
$({\bf \overline{1287}})
\oplus({\bf \overline{2970}})
\oplus({\bf \overline{3168}})$\\
%
${\bf 165}\otimes{\bf \overline{45}}$
&=&
$({\bf 7020})
\oplus({\bf 9})
\oplus({\bf 396})$\\
%
${\bf 165}\otimes{\bf 80}$
&=&
$({\bf 4290})
\oplus({\bf 8505})
\oplus({\bf 165})
\oplus({\bf 240})$\\
%
${\bf 165}\otimes{\bf 84}$
&=&
$({\bf \overline{9240}})
\oplus({\bf \overline{4620'}})$\\
%
${\bf 165}\otimes{\bf \overline{84}}$
&=&
$({\bf 12320})
\oplus({\bf 1540})$\\
%
${\bf 165}\otimes{\bf 126}$
&=&
$({\bf \overline{15840'}})
\oplus({\bf \overline{4950}})$\\
%
${\bf 165}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{17325''}})
\oplus({\bf \overline{3465}})$\\
%
${\bf 165}\otimes{\bf 165}$
&=&
$({\bf \overline{3003}})_{\rm S}
\oplus({\bf \overline{10692}})_{\rm S}
\oplus({\bf \overline{8580}})_{\rm A}
\oplus({\bf \overline{4950'}})_{\rm A}
$\\
%
${\bf \overline{165}}\otimes{\bf 9}$
&=&
$({\bf \overline{1440}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{165}}\otimes{\bf \overline{9}}$
&=&
$({\bf \overline{495}})
\oplus({\bf \overline{990}})$\\
%
${\bf \overline{165}}\otimes{\bf 36}$
&=&
$({\bf \overline{5544}})
\oplus({\bf \overline{396}})$\\
%
${\bf \overline{165}}\otimes{\bf \overline{36}}$
&=&
$({\bf 3168})
\oplus({\bf 2772})$\\
%
${\bf \overline{165}}\otimes{\bf 45}$
&=&
$({\bf \overline{7020}})
\oplus({\bf \overline{9}})
\oplus({\bf \overline{396}})$\\
%
${\bf \overline{165}}\otimes{\bf \overline{45}}$
&=&
$({\bf 1287})
\oplus({\bf 2970})
\oplus({\bf 3168})$\\
%
${\bf \overline{165}}\otimes{\bf 80}$
&=&
$({\bf \overline{4290}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{165}}\otimes{\bf 84}$
&=&
$({\bf \overline{12320}})
\oplus({\bf \overline{1540}})$\\
%
${\bf \overline{165}}\otimes{\bf \overline{84}}$
&=&
$({\bf 9240})
\oplus({\bf 4620'})$\\
%
${\bf \overline{165}}\otimes{\bf 126}$
&=&
$({\bf 17325''})
\oplus({\bf 3465})$\\
%
${\bf \overline{165}}\otimes{\bf \overline{126}}$
&=&
$({\bf 15840'})
\oplus({\bf 4950})$\\
%
${\bf \overline{165}}\otimes{\bf 165}$
&=&
$({\bf 25200'})
\oplus({\bf 1})
\oplus({\bf 1944})
\oplus({\bf 80})$\\
%
${\bf \overline{165}}\otimes{\bf \overline{165}}$
&=&
$({\bf 3003})_{\rm S}
\oplus({\bf 10692})_{\rm S}
\oplus({\bf 8580})_{\rm A}
\oplus({\bf 4950'})_{\rm A}
$\\
%
${\bf 240}\otimes{\bf 9}$
&=&
$({\bf 990})
\oplus({\bf 540})
\oplus({\bf 630})$\\
%
${\bf 240}\otimes{\bf \overline{9}}$
&=&
$({\bf 2079})
\oplus({\bf 45})
\oplus({\bf 36})$\\
%
${\bf 240}\otimes{\bf 36}$
&=&
$({\bf \overline{2970}})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1008}})$\\
%
${\bf 240}\otimes{\bf \overline{36}}$
&=&
$({\bf 7920})
\oplus({\bf 396})
\oplus({\bf 315})
\oplus({\bf 9})$\\
%
${\bf 240}\otimes{\bf 45}$
&=&
$({\bf \overline{3168}})
\oplus({\bf \overline{2970}})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{1890}})$\\
%
${\bf 240}\otimes{\bf \overline{45}}$
&=&
$({\bf 10080})
\oplus({\bf 396})
\oplus({\bf 315})
\oplus({\bf 9})$\\
%
${\bf 240}\otimes{\bf 80}$
&=&
$({\bf 8505})
\oplus({\bf 4620})
\oplus({\bf 5346})
\oplus({\bf 165})
\oplus2({\bf 240})
\oplus({\bf 84})$\\
%
${\bf 240}\otimes{\bf 84}$
&=&
$({\bf \overline{11088}})
\oplus({\bf \overline{4620'}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{1050}})$\\
%
${\bf 240}\otimes{\bf \overline{84}}$
&=&
$({\bf 17325})
\oplus({\bf 1540})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf 240}\otimes{\bf 126}$
&=&
$({\bf \overline{20790}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{720}})$\\
%
${\bf 240}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{23760}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{315}})$\\
%
${\bf 240}\otimes{\bf 165}$
&=&
$({\bf \overline{8580}})
\oplus({\bf \overline{10692}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{11088}})$\\
%
${\bf 240}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{36036}})
\oplus({\bf 1944})
\oplus({\bf \overline{1540}})
\oplus({\bf 80})$\\
%
${\bf 240}\otimes{\bf 240}$
&=&
$({\bf \overline{10692}})_{\rm S}
\oplus({\bf \overline{11088}})_{\rm S}
\oplus({\bf \overline{4620'}})_{\rm S}
\oplus({\bf \overline{2520}})_{\rm S}
\oplus({\bf \overline{11088}})_{\rm A}
\oplus({\bf \overline{9240}})_{\rm A}
\oplus({\bf \overline{4950'}})_{\rm A}
\oplus({\bf \overline{3402}})_{\rm A}
$\\
%
${\bf \overline{240}}\otimes{\bf 9}$
&=&
$({\bf \overline{2079}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{240}}\otimes{\bf \overline{9}}$
&=&
$({\bf \overline{990}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{630}})$\\
%
${\bf \overline{240}}\otimes{\bf 36}$
&=&
$({\bf \overline{7920}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf \overline{240}}\otimes{\bf \overline{36}}$
&=&
$({\bf 2970})
\oplus({\bf 2772})
\oplus({\bf 1890})
\oplus({\bf 1008})$\\
%
${\bf \overline{240}}\otimes{\bf 45}$
&=&
$({\bf \overline{10080}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf \overline{240}}\otimes{\bf \overline{45}}$
&=&
$({\bf 3168})
\oplus({\bf 2970})
\oplus({\bf 2772})
\oplus({\bf 1890})$\\
%
${\bf \overline{240}}\otimes{\bf 80}$
&=&
$({\bf \overline{8505}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{240}}\otimes{\bf 84}$
&=&
$({\bf \overline{17325}})
\oplus({\bf \overline{1540}})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf \overline{240}}\otimes{\bf \overline{84}}$
&=&
$({\bf 11088})
\oplus({\bf 4620'})
\oplus({\bf 3402})
\oplus({\bf 1050})$\\
%
${\bf \overline{240}}\otimes{\bf 126}$
&=&
$({\bf 23760})
\oplus({\bf 3465})
\oplus({\bf 2700})
\oplus({\bf 315})$\\
%
${\bf \overline{240}}\otimes{\bf \overline{126}}$
&=&
$({\bf 20790})
\oplus({\bf 4950})
\oplus({\bf 3780})
\oplus({\bf 720})$\\
%
${\bf \overline{240}}\otimes{\bf 165}$
&=&
$({\bf 36036})
\oplus({\bf 1944})
\oplus({\bf 1540})
\oplus({\bf 80})$\\
%
${\bf \overline{240}}\otimes{\bf \overline{165}}$
&=&
$({\bf 8580})
\oplus({\bf 10692})
\oplus({\bf 9240})
\oplus({\bf 11088})$\\
%
${\bf \overline{240}}\otimes{\bf 240}$
&=&
$({\bf 51200})
\oplus({\bf 1944})
\oplus({\bf \overline{1540}})
\oplus({\bf 1540})
\oplus({\bf 1215})
\oplus({\bf 1})
\oplus2({\bf 80})$\\
%
${\bf \overline{240}}\otimes{\bf \overline{240}}$
&=&
$({\bf 10692})_{\rm S}
\oplus({\bf 11088})_{\rm S}
\oplus({\bf 4620'})_{\rm S}
\oplus({\bf 2520})_{\rm S}
\oplus({\bf 11088})_{\rm A}
\oplus({\bf 9240})_{\rm A}
\oplus({\bf 4950'})_{\rm A}
\oplus({\bf 3402})_{\rm A}
$\\
%
${\bf 315}\otimes{\bf 9}$
&=&
$({\bf 2079})
\oplus({\bf 720})
\oplus({\bf 36})$\\
%
${\bf 315}\otimes{\bf \overline{9}}$
&=&
$({\bf \overline{1540}})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf 315}\otimes{\bf 36}$
&=&
$({\bf 4620})
\oplus({\bf 5346})
\oplus({\bf 1050})
\oplus({\bf 240})
\oplus({\bf 84})$\\
%
${\bf 315}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{7920}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf 315}\otimes{\bf 45}$
&=&
$({\bf 8505})
\oplus({\bf 5346})
\oplus({\bf 240})
\oplus({\bf 84})$\\
%
${\bf 315}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{5544}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{315}})$\\
%
${\bf 315}\otimes{\bf 80}$
&=&
$({\bf 10080})
\oplus({\bf 7920})
\oplus({\bf 3465})
\oplus({\bf 2700})
\oplus({\bf 396})
\oplus2({\bf 315})
\oplus({\bf 9})$\\
%
${\bf 315}\otimes{\bf 84}$
&=&
$({\bf 15840})
\oplus({\bf 8316})
\oplus({\bf 1008})
\oplus({\bf 540})
\oplus({\bf 630})
\oplus({\bf 126})$\\
%
${\bf 315}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{19800}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{36}})$\\
%
${\bf 315}\otimes{\bf 126}$
&=&
$({\bf \overline{27720}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{126}})$\\
%
${\bf 315}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{29568}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf 315}\otimes{\bf 165}$
&=&
$({\bf 27027})
\oplus({\bf 23328})
\oplus({\bf 990})
\oplus({\bf 630})$\\
%
${\bf 315}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{16380}})
\oplus({\bf \overline{32076}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{2079}})$\\
%
${\bf 315}\otimes{\bf 240}$
&=&
$({\bf 25200})
\oplus({\bf 23328})
\oplus({\bf 15840})
\oplus({\bf 8316})
\oplus({\bf 990})
\oplus({\bf 540})
\oplus({\bf 126})
\oplus2({\bf 630})$\\
%
${\bf 315}\otimes{\bf \overline{240}}$
&=&
$({\bf \overline{32076}})
\oplus({\bf \overline{17325'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{2079}})$\\
%
${\bf 315}\otimes{\bf 315}$
&=&
$({\bf 22176})_{\rm S}
\oplus({\bf 19800})_{\rm S}
\oplus({\bf 4950})_{\rm S}
\oplus({\bf 2079})_{\rm S}
\oplus({\bf 720})_{\rm S}
\oplus({\bf 45})_{\rm S}
\oplus({\bf 25515})_{\rm A}
\oplus({\bf 17325'})_{\rm A}
\oplus({\bf 3780})_{\rm A}
\oplus({\bf 2079})_{\rm A}
\oplus({\bf 720})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf \overline{315}}\otimes{\bf 9}$
&=&
$({\bf 1540})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{9}}$
&=&
$({\bf \overline{2079}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{315}}\otimes{\bf 36}$
&=&
$({\bf 7920})
\oplus({\bf 2700})
\oplus({\bf 396})
\oplus({\bf 315})
\oplus({\bf 9})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{4620}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{315}}\otimes{\bf 45}$
&=&
$({\bf 5544})
\oplus({\bf 7920})
\oplus({\bf 396})
\oplus({\bf 315})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{8505}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{315}}\otimes{\bf 80}$
&=&
$({\bf \overline{10080}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{396}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf \overline{315}}\otimes{\bf 84}$
&=&
$({\bf 19800})
\oplus({\bf 3780})
\oplus({\bf 2079})
\oplus({\bf 720})
\oplus({\bf 45})
\oplus({\bf 36})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{15840}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{315}}\otimes{\bf 126}$
&=&
$({\bf 29568})
\oplus({\bf 3402})
\oplus({\bf 5346})
\oplus({\bf 1050})
\oplus({\bf 240})
\oplus({\bf 84})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{126}}$
&=&
$({\bf 27720})
\oplus({\bf 8316})
\oplus({\bf 1890})
\oplus({\bf 1008})
\oplus({\bf 630})
\oplus({\bf 126})$\\
%
${\bf \overline{315}}\otimes{\bf 165}$
&=&
$({\bf 16380})
\oplus({\bf 32076})
\oplus({\bf 1440})
\oplus({\bf 2079})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{27027}})
\oplus({\bf \overline{23328}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{630}})$\\
%
${\bf \overline{315}}\otimes{\bf 240}$
&=&
$({\bf 32076})
\oplus({\bf 17325'})
\oplus({\bf 19800})
\oplus({\bf 1440})
\oplus({\bf 45})
\oplus({\bf 720})
\oplus({\bf 36})
\oplus2({\bf 2079})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{240}}$
&=&
$({\bf \overline{25200}})
\oplus({\bf \overline{23328}})
\oplus({\bf \overline{15840}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{126}})
\oplus2({\bf \overline{630}})$\\
%
${\bf \overline{315}}\otimes{\bf 315}$
&=&
$({\bf 51200})
\oplus({\bf \overline{17325}})
\oplus({\bf 17325})
\oplus({\bf 5760})
\oplus({\bf 1944})
\oplus({\bf \overline{1540}})
\oplus({\bf 1540})
\oplus2({\bf 1215})
\oplus2({\bf 80})
\oplus({\bf 1})$\\
%
${\bf \overline{315}}\otimes{\bf \overline{315}}$
&=&
$({\bf \overline{22176}})_{\rm S}
\oplus({\bf \overline{19800}})_{\rm S}
\oplus({\bf \overline{4950}})_{\rm S}
\oplus({\bf \overline{2079}})_{\rm S}
\oplus({\bf \overline{720}})_{\rm S}
\oplus({\bf \overline{45}})_{\rm S}
\oplus({\bf \overline{25515}})_{\rm A}
\oplus({\bf \overline{17325'}})_{\rm A}
\oplus({\bf \overline{3780}})_{\rm A}
\oplus({\bf \overline{2079}})_{\rm A}
\oplus({\bf \overline{720}})_{\rm A}
\oplus({\bf \overline{36}})_{\rm A}
$\\
%
${\bf 396}\otimes{\bf 9}$
&=&
$({\bf 1440})
\oplus({\bf 2079})
\oplus({\bf 45})$\\
%
${\bf 396}\otimes{\bf \overline{9}}$
&=&
$({\bf 1944})
\oplus({\bf 1540})
\oplus({\bf 80})$\\
%
${\bf 396}\otimes{\bf 36}$
&=&
$({\bf 8505})
\oplus({\bf 5346})
\oplus({\bf 165})
\oplus({\bf 240})$\\
%
${\bf 396}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{10080}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{315}})$\\
%
${\bf 396}\otimes{\bf 45}$
&=&
$({\bf 4290})
\oplus({\bf 4620})
\oplus({\bf 8505})
\oplus({\bf 165})
\oplus({\bf 240})$\\
%
${\bf 396}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{7020}})
\oplus({\bf \overline{9}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{315}})$\\
%
${\bf 396}\otimes{\bf 80}$
&=&
$({\bf 7020})
\oplus({\bf 10080})
\oplus({\bf 5544})
\oplus({\bf 7920})
\oplus2({\bf 396})
\oplus({\bf 315})
\oplus({\bf 9})$\\
%
${\bf 396}\otimes{\bf 84}$
&=&
$({\bf 23328})
\oplus({\bf 8316})
\oplus({\bf 990})
\oplus({\bf 630})$\\
%
${\bf 396}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{25515}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{720}})$\\
%
${\bf 396}\otimes{\bf 126}$
&=&
$({\bf \overline{37800}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{1008}})$\\
%
${\bf 396}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{38880}})
\oplus({\bf \overline{4620'}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{1050}})$\\
%
${\bf 396}\otimes{\bf 165}$
&=&
$({\bf 11088'})
\oplus({\bf 27027})
\oplus({\bf 25200})
\oplus({\bf 495})
\oplus({\bf 540})
\oplus({\bf 990})$\\
%
${\bf 396}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{20790'''}})
\oplus({\bf \overline{40950}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{2079}})$\\
%
${\bf 396}\otimes{\bf 240}$
&=&
$({\bf 27027})
\oplus({\bf 25200})
\oplus({\bf 23328})
\oplus({\bf 15840})
\oplus({\bf 495})
\oplus({\bf 540})
\oplus({\bf 630})
\oplus2({\bf 990})$\\
%
${\bf 396}\otimes{\bf \overline{240}}$
&=&
$({\bf \overline{40950}})
\oplus({\bf \overline{22176}})
\oplus({\bf \overline{25515}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{2079}})$\\
%
${\bf 396}\otimes{\bf 315}$
&=&
$({\bf 40950})
\oplus({\bf 32076})
\oplus({\bf 25515})
\oplus({\bf 19800})
\oplus({\bf 1440})
\oplus2({\bf 2079})
\oplus({\bf 720})
\oplus({\bf 45})
\oplus({\bf 36})$\\
%
${\bf 396}\otimes{\bf \overline{315}}$
&=&
$({\bf 36036})
\oplus({\bf 51200})
\oplus({\bf 12320})
\oplus({\bf 17325})
\oplus({\bf 1944})
\oplus({\bf \overline{1540}})
\oplus2({\bf 1540})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf 396}\otimes{\bf 396}$
&=&
$({\bf 20790'''})_{\rm S}
\oplus({\bf 32076})_{\rm S}
\oplus({\bf 22176})_{\rm S}
\oplus({\bf 2079})_{\rm S}
\oplus({\bf 1440})_{\rm S}
\oplus({\bf 45})_{\rm S}
\oplus({\bf 40950})_{\rm A}
\oplus({\bf 17325'})_{\rm A}
\oplus({\bf 16380})_{\rm A}
\oplus({\bf 2079})_{\rm A}
\oplus({\bf 1440})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf \overline{396}}\otimes{\bf 9}$
&=&
$({\bf 1944})
\oplus({\bf \overline{1540}})
\oplus({\bf 80})$\\
%
${\bf \overline{396}}\otimes{\bf \overline{9}}$
&=&
$({\bf \overline{1440}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{396}}\otimes{\bf 36}$
&=&
$({\bf 10080})
\oplus({\bf 3465})
\oplus({\bf 396})
\oplus({\bf 315})$\\
%
${\bf \overline{396}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{8505}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{240}})$\\
%
${\bf \overline{396}}\otimes{\bf 45}$
&=&
$({\bf 7020})
\oplus({\bf 9})
\oplus({\bf 10080})
\oplus({\bf 396})
\oplus({\bf 315})$\\
%
${\bf \overline{396}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{4290}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{240}})$\\
%
${\bf \overline{396}}\otimes{\bf 80}$
&=&
$({\bf \overline{7020}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{396}})
\oplus({\bf \overline{9}})$\\
%
${\bf \overline{396}}\otimes{\bf 84}$
&=&
$({\bf 25515})
\oplus({\bf 4950})
\oplus({\bf 2079})
\oplus({\bf 720})$\\
%
${\bf \overline{396}}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{23328}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{630}})$\\
%
${\bf \overline{396}}\otimes{\bf 126}$
&=&
$({\bf 38880})
\oplus({\bf 4620'})
\oplus({\bf 5346})
\oplus({\bf 1050})$\\
%
${\bf \overline{396}}\otimes{\bf \overline{126}}$
&=&
$({\bf 37800})
\oplus({\bf 8316})
\oplus({\bf 2772})
\oplus({\bf 1008})$\\
%
${\bf \overline{396}}\otimes{\bf 165}$
&=&
$({\bf 20790'''})
\oplus({\bf 40950})
\oplus({\bf 1440})
\oplus({\bf 45})
\oplus({\bf 36})
\oplus({\bf 2079})$\\
%
${\bf \overline{396}}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{11088'}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{495}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{990}})$\\
%
${\bf \overline{396}}\otimes{\bf 240}$
&=&
$({\bf 40950})
\oplus({\bf 22176})
\oplus({\bf 25515})
\oplus({\bf 1440})
\oplus({\bf 45})
\oplus({\bf 36})
\oplus({\bf 720})
\oplus2({\bf 2079})$\\
%
${\bf \overline{396}}\otimes{\bf \overline{240}}$
&=&
$({\bf \overline{27027}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{15840}})
\oplus({\bf \overline{23328}})
\oplus({\bf \overline{495}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{630}})
\oplus2({\bf \overline{990}})$\\
%
${\bf \overline{396}}\otimes{\bf 315}$
&=&
$({\bf \overline{36036}})
\oplus({\bf 51200})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{17325}})
\oplus({\bf 1540})
\oplus({\bf 1944})
\oplus({\bf 1215})
\oplus2({\bf \overline{1540}})
\oplus({\bf 80})$\\
%
${\bf \overline{396}}\otimes{\bf \overline{315}}$
&=&
$({\bf \overline{40950}})
\oplus({\bf \overline{32076}})
\oplus({\bf \overline{25515}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{2079}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{396}}\otimes{\bf 396}$
&=&
$({\bf 25200'})
\oplus({\bf 36036})
\oplus({\bf \overline{1540}})
\oplus({\bf 1})
\oplus({\bf \overline{36036}})
\oplus({\bf 51200})
\oplus({\bf 1540})
\oplus2({\bf 1944})
\oplus({\bf 1215})
\oplus2({\bf 80})$\\
%
${\bf \overline{396}}\otimes{\bf \overline{396}}$
&=&
$({\bf \overline{20790'''}})_{\rm S}
\oplus({\bf \overline{32076}})_{\rm S}
\oplus({\bf \overline{22176}})_{\rm S}
\oplus({\bf \overline{2079}})_{\rm S}
\oplus({\bf \overline{1440}})_{\rm S}
\oplus({\bf \overline{45}})_{\rm S}
\oplus({\bf \overline{40950}})_{\rm A}
\oplus({\bf \overline{17325'}})_{\rm A}
\oplus({\bf \overline{16380}})_{\rm A}
\oplus({\bf \overline{2079}})_{\rm A}
\oplus({\bf \overline{1440}})_{\rm A}
\oplus({\bf \overline{36}})_{\rm A}
$\\
%
${\bf 495}\otimes{\bf 9}$
&=&
$({\bf \overline{1287}})
\oplus({\bf \overline{3168}})$\\
%
${\bf 495}\otimes{\bf \overline{9}}$
&=&
$({\bf 4290})
\oplus({\bf 165})$\\
%
${\bf 495}\otimes{\bf 36}$
&=&
$({\bf \overline{8580}})
\oplus({\bf \overline{9240}})$\\
%
${\bf 495}\otimes{\bf \overline{36}}$
&=&
$({\bf 16380})
\oplus({\bf 1440})$\\
%
${\bf 495}\otimes{\bf 45}$
&=&
$({\bf \overline{3003}})
\oplus({\bf \overline{10692}})
\oplus({\bf \overline{8580}})$\\
%
${\bf 495}\otimes{\bf \overline{45}}$
&=&
$({\bf 20790'''})
\oplus({\bf 45})
\oplus({\bf 1440})$\\
%
${\bf 495}\otimes{\bf 80}$
&=&
$({\bf 11088'})
\oplus({\bf 27027})
\oplus({\bf 495})
\oplus({\bf 990})$\\
%
${\bf 495}\otimes{\bf 84}$
&=&
$({\bf \overline{25740}})
\oplus({\bf \overline{15840'}})$\\
%
${\bf 495}\otimes{\bf \overline{84}}$
&=&
$({\bf 36036'})
\oplus({\bf 5544})$\\
%
${\bf 495}\otimes{\bf 126}$
&=&
$({\bf \overline{45045}})
\oplus({\bf \overline{17325''}})$\\
%
${\bf 495}\otimes{\bf \overline{126}}$
&=&
$({\bf 50050})
\oplus({\bf 12320})$\\
%
${\bf 495}\otimes{\bf 165}$
&=&
$({\bf \overline{6435}})
\oplus({\bf \overline{23760'}})
\oplus({\bf \overline{20592}})
\oplus({\bf \overline{30888}})$\\
%
${\bf 495}\otimes{\bf \overline{165}}$
&=&
$({\bf 74250'})
\oplus({\bf 9})
\oplus({\bf 7020})
\oplus({\bf 396})$\\
%
${\bf 495}\otimes{\bf 240}$
&=&
$({\bf \overline{20592}})
\oplus({\bf \overline{30888}})
\oplus({\bf \overline{25740}})
\oplus({\bf \overline{41580''''}})$\\
%
${\bf 495}\otimes{\bf \overline{240}}$
&=&
$({\bf 105840})
\oplus({\bf 7020})
\oplus({\bf 5544})
\oplus({\bf 396})$\\
%
${\bf 495}\otimes{\bf 315}$
&=&
$({\bf \overline{72765}})
\oplus({\bf \overline{77220}})
\oplus({\bf \overline{3168}})
\oplus({\bf \overline{2772}})$\\
%
${\bf 495}\otimes{\bf \overline{315}}$
&=&
$({\bf 42042})
\oplus({\bf 101088})
\oplus({\bf 4290})
\oplus({\bf 8505})$\\
%
${\bf 495}\otimes{\bf 396}$
&=&
$({\bf \overline{25740'}})
\oplus({\bf \overline{90090'}})
\oplus({\bf \overline{3168}})
\oplus({\bf \overline{2970}})
\oplus({\bf \overline{72765}})
\oplus({\bf \overline{1287}})$\\
%
${\bf 495}\otimes{\bf \overline{396}}$
&=&
$({\bf 53460'})
\oplus({\bf 129360})
\oplus({\bf 4290})
\oplus({\bf 240})
\oplus({\bf 8505})
\oplus({\bf 165})$\\
%
${\bf 495}\otimes{\bf 495}$
&=&
$({\bf \overline{12870}})_{\rm S}
\oplus({\bf \overline{77220''}})_{\rm S}
\oplus({\bf \overline{32670}})_{\rm S}
\oplus({\bf \overline{77220'}})_{\rm A}
\oplus({\bf \overline{45045'}})_{\rm A}
$\\
%
${\bf \overline{495}}\otimes{\bf 9}$
&=&
$({\bf \overline{4290}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{9}}$
&=&
$({\bf 1287})
\oplus({\bf 3168})$\\
%
${\bf \overline{495}}\otimes{\bf 36}$
&=&
$({\bf \overline{16380}})
\oplus({\bf \overline{1440}})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{36}}$
&=&
$({\bf 8580})
\oplus({\bf 9240})$\\
%
${\bf \overline{495}}\otimes{\bf 45}$
&=&
$({\bf \overline{20790'''}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{1440}})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{45}}$
&=&
$({\bf 3003})
\oplus({\bf 10692})
\oplus({\bf 8580})$\\
%
${\bf \overline{495}}\otimes{\bf 80}$
&=&
$({\bf \overline{11088'}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{495}})$\\
%
${\bf \overline{495}}\otimes{\bf 84}$
&=&
$({\bf \overline{36036'}})
\oplus({\bf \overline{5544}})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{84}}$
&=&
$({\bf 25740})
\oplus({\bf 15840'})$\\
%
${\bf \overline{495}}\otimes{\bf 126}$
&=&
$({\bf \overline{50050}})
\oplus({\bf \overline{12320}})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{126}}$
&=&
$({\bf 45045})
\oplus({\bf 17325''})$\\
%
${\bf \overline{495}}\otimes{\bf 165}$
&=&
$({\bf \overline{74250'}})
\oplus({\bf \overline{9}})
\oplus({\bf \overline{7020}})
\oplus({\bf \overline{396}})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{165}}$
&=&
$({\bf 6435})
\oplus({\bf 23760'})
\oplus({\bf 20592})
\oplus({\bf 30888})$\\
%
${\bf \overline{495}}\otimes{\bf 240}$
&=&
$({\bf \overline{105840}})
\oplus({\bf \overline{7020}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{5544}})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{240}}$
&=&
$({\bf 20592})
\oplus({\bf 30888})
\oplus({\bf 41580''''})
\oplus({\bf 25740})$\\
%
${\bf \overline{495}}\otimes{\bf 315}$
&=&
$({\bf \overline{42042}})
\oplus({\bf \overline{101088}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{4290}})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{315}}$
&=&
$({\bf 72765})
\oplus({\bf 77220})
\oplus({\bf 2772})
\oplus({\bf 3168})$\\
%
${\bf \overline{495}}\otimes{\bf 396}$
&=&
$({\bf \overline{53460'}})
\oplus({\bf \overline{129360}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{4290}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{396}}$
&=&
$({\bf 25740'})
\oplus({\bf 90090'})
\oplus({\bf 2970})
\oplus({\bf 3168})
\oplus({\bf 72765})
\oplus({\bf 1287})$\\
%
${\bf \overline{495}}\otimes{\bf 495}$
&=&
$({\bf 217800})
\oplus({\bf 1})
\oplus({\bf 25200'})
\oplus({\bf 80})
\oplus({\bf 1944})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{495}}$
&=&
$({\bf 12870})_{\rm S}
\oplus({\bf 77220''})_{\rm S}
\oplus({\bf 32670})_{\rm S}
\oplus({\bf 77220'})_{\rm A}
\oplus({\bf 45045'})_{\rm A}
$\\
%
${\bf 540}\otimes{\bf 9}$
&=&
$({\bf \overline{2970}})
\oplus({\bf \overline{1890}})$\\
%
${\bf 540}\otimes{\bf \overline{9}}$
&=&
$({\bf 4620})
\oplus({\bf 240})$\\
%
${\bf 540}\otimes{\bf 36}$
&=&
$({\bf \overline{4950'}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{3402}})$\\
%
${\bf 540}\otimes{\bf \overline{36}}$
&=&
$({\bf 17325'})
\oplus({\bf 2079})
\oplus({\bf 36})$\\
%
${\bf 540}\otimes{\bf 45}$
&=&
$({\bf \overline{10692}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{11088}})$\\
%
${\bf 540}\otimes{\bf \overline{45}}$
&=&
$({\bf 22176})
\oplus({\bf 45})
\oplus({\bf 2079})$\\
%
${\bf 540}\otimes{\bf 80}$
&=&
$({\bf 25200})
\oplus({\bf 15840})
\oplus({\bf 990})
\oplus({\bf 540})
\oplus({\bf 630})$\\
%
${\bf 540}\otimes{\bf 84}$
&=&
$({\bf \overline{20790''}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{3780}})$\\
%
${\bf 540}\otimes{\bf \overline{84}}$
&=&
$({\bf 37125})
\oplus({\bf 7920})
\oplus({\bf 315})$\\
%
${\bf 540}\otimes{\bf 126}$
&=&
$({\bf \overline{41580'''}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{2700}})$\\
%
${\bf 540}\otimes{\bf \overline{126}}$
&=&
$({\bf 49500})
\oplus({\bf 17325})
\oplus({\bf 1215})$\\
%
${\bf 540}\otimes{\bf 165}$
&=&
$({\bf \overline{30888}})
\oplus({\bf \overline{41580''''}})
\oplus({\bf \overline{16632}})$\\
%
${\bf 540}\otimes{\bf \overline{165}}$
&=&
$({\bf 78624})
\oplus({\bf 10080})
\oplus({\bf 396})$\\
%
${\bf 540}\otimes{\bf 240}$
&=&
$({\bf \overline{23760'}})
\oplus({\bf \overline{41580''''}})
\oplus({\bf \overline{16632}})
\oplus({\bf \overline{20790''}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{6048}})$\\
%
${\bf 540}\otimes{\bf \overline{240}}$
&=&
$({\bf 110880})
\oplus({\bf 10080})
\oplus({\bf 7920})
\oplus({\bf 396})
\oplus({\bf 315})
\oplus({\bf 9})$\\
%
${\bf 540}\otimes{\bf 315}$
&=&
$({\bf \overline{41580''''''}})
\oplus({\bf \overline{92160}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{2970}})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1008}})$\\
%
${\bf 540}\otimes{\bf \overline{315}}$
&=&
$({\bf 93555'})
\oplus({\bf 57750})
\oplus({\bf 8505})
\oplus({\bf 4620})
\oplus({\bf 5346})
\oplus({\bf 240})
\oplus({\bf 84})$\\
%
${\bf 540}\otimes{\bf 396}$
&=&
$({\bf \overline{90090'}})
\oplus({\bf \overline{20790'}})
\oplus({\bf \overline{3168}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{2970}})
\oplus({\bf \overline{92160}})
\oplus({\bf \overline{2772}})$\\
%
${\bf 540}\otimes{\bf \overline{396}}$
&=&
$({\bf 120120})
\oplus({\bf 74844})
\oplus({\bf 165})
\oplus({\bf 4620})
\oplus({\bf 240})
\oplus({\bf 8505})
\oplus({\bf 5346})$\\
%
${\bf 540}\otimes{\bf 495}$
&=&
$({\bf \overline{77220''}})
\oplus({\bf \overline{123552}})
\oplus({\bf \overline{66528'}})$\\
%
${\bf 540}\otimes{\bf \overline{495}}$
&=&
$({\bf \overline{229320}})
\oplus({\bf \overline{36036}})
\oplus({\bf 1944})$\\
%
${\bf 540}\otimes{\bf 540}$
&=&
$({\bf \overline{32670}})_{\rm S}
\oplus({\bf \overline{66528'}})_{\rm S}
\oplus({\bf \overline{41580'''}})_{\rm S}
\oplus({\bf \overline{5292}})_{\rm S}
\oplus({\bf \overline{103950}})_{\rm A}
\oplus({\bf \overline{41580'}})_{\rm A}
$\\
%
${\bf \overline{540}}\otimes{\bf 9}$
&=&
$({\bf \overline{4620}})
\oplus({\bf \overline{240}})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{9}}$
&=&
$({\bf 2970})
\oplus({\bf 1890})$\\
%
${\bf \overline{540}}\otimes{\bf 36}$
&=&
$({\bf \overline{17325'}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{36}}$
&=&
$({\bf 4950'})
\oplus({\bf 11088})
\oplus({\bf 3402})$\\
%
${\bf \overline{540}}\otimes{\bf 45}$
&=&
$({\bf \overline{22176}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{2079}})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{45}}$
&=&
$({\bf 10692})
\oplus({\bf 2520})
\oplus({\bf 11088})$\\
%
${\bf \overline{540}}\otimes{\bf 80}$
&=&
$({\bf \overline{25200}})
\oplus({\bf \overline{15840}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{630}})$\\
%
${\bf \overline{540}}\otimes{\bf 84}$
&=&
$({\bf \overline{37125}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{315}})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{84}}$
&=&
$({\bf 20790''})
\oplus({\bf 20790})
\oplus({\bf 3780})$\\
%
${\bf \overline{540}}\otimes{\bf 126}$
&=&
$({\bf \overline{49500}})
\oplus({\bf \overline{17325}})
\oplus({\bf 1215})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{126}}$
&=&
$({\bf 41580'''})
\oplus({\bf 23760})
\oplus({\bf 2700})$\\
%
${\bf \overline{540}}\otimes{\bf 165}$
&=&
$({\bf \overline{78624}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{396}})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{165}}$
&=&
$({\bf 30888})
\oplus({\bf 41580''''})
\oplus({\bf 16632})$\\
%
${\bf \overline{540}}\otimes{\bf 240}$
&=&
$({\bf \overline{110880}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{240}}$
&=&
$({\bf 23760'})
\oplus({\bf 41580''''})
\oplus({\bf 20790''})
\oplus({\bf 16632})
\oplus({\bf 20790})
\oplus({\bf 6048})$\\
%
${\bf \overline{540}}\otimes{\bf 315}$
&=&
$({\bf \overline{93555'}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{315}}$
&=&
$({\bf 41580''''''})
\oplus({\bf 92160})
\oplus({\bf 27720})
\oplus({\bf 2772})
\oplus({\bf 2970})
\oplus({\bf 1890})
\oplus({\bf 1008})$\\
%
${\bf \overline{540}}\otimes{\bf 396}$
&=&
$({\bf \overline{120120}})
\oplus({\bf \overline{74844}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{5346}})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{396}}$
&=&
$({\bf 90090'})
\oplus({\bf 20790'})
\oplus({\bf 3168})
\oplus({\bf 2970})
\oplus({\bf 1890})
\oplus({\bf 92160})
\oplus({\bf 2772})$\\
%
${\bf \overline{540}}\otimes{\bf 495}$
&=&
$({\bf 229320})
\oplus({\bf 36036})
\oplus({\bf 1944})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{495}}$
&=&
$({\bf 77220''})
\oplus({\bf 123552})
\oplus({\bf 66528'})$\\
%
${\bf \overline{540}}\otimes{\bf 540}$
&=&
$({\bf 237160})
\oplus({\bf 1944})
\oplus({\bf 1215})
\oplus({\bf 1})
\oplus({\bf 51200})
\oplus({\bf 80})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{540}}$
&=&
$({\bf 32670})_{\rm S}
\oplus({\bf 66528'})_{\rm S}
\oplus({\bf 41580'''})_{\rm S}
\oplus({\bf 5292})_{\rm S}
\oplus({\bf 103950})_{\rm A}
\oplus({\bf 41580'})_{\rm A}
$\\
%
${\bf 630}\otimes{\bf 9}$
&=&
$({\bf \overline{2772}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1008}})$\\
%
${\bf 630}\otimes{\bf \overline{9}}$
&=&
$({\bf 5346})
\oplus({\bf 240})
\oplus({\bf 84})$\\
%
${\bf 630}\otimes{\bf 36}$
&=&
$({\bf \overline{11088}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{4620'}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{1050}})$\\
%
${\bf 630}\otimes{\bf \overline{36}}$
&=&
$({\bf 19800})
\oplus({\bf 2079})
\oplus({\bf 720})
\oplus({\bf 45})
\oplus({\bf 36})$\\
%
${\bf 630}\otimes{\bf 45}$
&=&
$({\bf \overline{9240}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{4620'}})
\oplus({\bf \overline{3402}})$\\
%
${\bf 630}\otimes{\bf \overline{45}}$
&=&
$({\bf 25515})
\oplus({\bf 2079})
\oplus({\bf 720})
\oplus({\bf 36})$\\
%
${\bf 630}\otimes{\bf 80}$
&=&
$({\bf 23328})
\oplus({\bf 15840})
\oplus({\bf 8316})
\oplus({\bf 990})
\oplus({\bf 540})
\oplus2({\bf 630})
\oplus({\bf 126})$\\
%
${\bf 630}\otimes{\bf 84}$
&=&
$({\bf \overline{16632}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{6048}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{720}})$\\
%
${\bf 630}\otimes{\bf \overline{84}}$
&=&
$({\bf 41580})
\oplus({\bf 7920})
\oplus({\bf 2700})
\oplus({\bf 396})
\oplus({\bf 315})
\oplus({\bf 9})$\\
%
${\bf 630}\otimes{\bf 126}$
&=&
$({\bf \overline{41580'}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{315}})$\\
%
${\bf 630}\otimes{\bf \overline{126}}$
&=&
$({\bf 53460})
\oplus({\bf 17325})
\oplus({\bf 5760})
\oplus({\bf 1540})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf 630}\otimes{\bf 165}$
&=&
$({\bf \overline{25740}})
\oplus({\bf \overline{41580''''}})
\oplus({\bf \overline{15840'}})
\oplus({\bf \overline{20790}})$\\
%
${\bf 630}\otimes{\bf \overline{165}}$
&=&
$({\bf 90090})
\oplus({\bf 10080})
\oplus({\bf 3465})
\oplus({\bf 315})$\\
%
${\bf 630}\otimes{\bf 240}$
&=&
$({\bf \overline{41580''''}})
\oplus({\bf \overline{20790''}})
\oplus({\bf \overline{16632}})
\oplus({\bf \overline{15840'}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{6048}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{20790}})$\\
%
${\bf 630}\otimes{\bf \overline{240}}$
&=&
$({\bf 126000})
\oplus({\bf 10080})
\oplus({\bf 7920})
\oplus({\bf 3465})
\oplus({\bf 396})
\oplus({\bf 2700})
\oplus({\bf 9})
\oplus2({\bf 315})$\\
%
${\bf 630}\otimes{\bf 315}$
&=&
$({\bf \overline{92160}})
\oplus({\bf \overline{20790'}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{2970}})
\oplus({\bf \overline{2772}})
\oplus2({\bf \overline{1890}})
\oplus2({\bf \overline{1008}})
\oplus({\bf \overline{126}})$\\
%
${\bf 630}\otimes{\bf \overline{315}}$
&=&
$({\bf 85536})
\oplus({\bf 57750})
\oplus({\bf 29568})
\oplus({\bf 8505})
\oplus({\bf 4620})
\oplus2({\bf 5346})
\oplus({\bf 1050})
\oplus2({\bf 240})
\oplus({\bf 165})
\oplus({\bf 84})$\\
%
${\bf 630}\otimes{\bf 396}$
&=&
$({\bf \overline{77220}})
\oplus({\bf \overline{3168}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{92160}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{2970}})
\oplus2({\bf \overline{2772}})$\\
%
${\bf 630}\otimes{\bf \overline{396}}$
&=&
$({\bf 110565})
\oplus({\bf 74844})
\oplus({\bf 38880})
\oplus2({\bf 5346})
\oplus({\bf 240})
\oplus({\bf 84})
\oplus({\bf 8505})
\oplus({\bf 4620})
\oplus({\bf 1050})$\\
%
${\bf 630}\otimes{\bf 495}$
&=&
$({\bf \overline{63063}})
\oplus({\bf \overline{123552}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{80190}})$\\
%
${\bf 630}\otimes{\bf \overline{495}}$
&=&
$({\bf \overline{261954}})
\oplus({\bf \overline{36036}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{1540}})$\\
%
${\bf 630}\otimes{\bf 540}$
&=&
$({\bf \overline{103950}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{41580'''''}})
\oplus({\bf \overline{80190}})
\oplus({\bf \overline{41580'''}})
\oplus({\bf \overline{41580'}})
\oplus({\bf \overline{23760}})$\\
%
${\bf 630}\otimes{\bf \overline{540}}$
&=&
$({\bf 267300})
\oplus({\bf 1540})
\oplus({\bf 51200})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{1540}})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf 630}\otimes{\bf 630}$
&=&
$({\bf \overline{66528'}})_{\rm S}
\oplus({\bf \overline{41580'''}})_{\rm S}
\oplus({\bf \overline{41580'}})_{\rm S}
\oplus({\bf \overline{23760}})_{\rm S}
\oplus({\bf \overline{17325''}})_{\rm S}
\oplus({\bf \overline{5292}})_{\rm S}
\oplus({\bf \overline{2700}})_{\rm S}
\oplus({\bf \overline{80190}})_{\rm A}
\oplus({\bf \overline{41580'''''}})_{\rm A}
\oplus({\bf \overline{41580'}})_{\rm A}
\oplus({\bf \overline{23760}})_{\rm A}
\oplus({\bf \overline{7560}})_{\rm A}
\oplus({\bf \overline{3465}})_{\rm A}
$\\
%
${\bf \overline{630}}\otimes{\bf 9}$
&=&
$({\bf \overline{5346}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{9}}$
&=&
$({\bf 2772})
\oplus({\bf 1890})
\oplus({\bf 1008})$\\
%
${\bf \overline{630}}\otimes{\bf 36}$
&=&
$({\bf \overline{19800}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{36}}$
&=&
$({\bf 11088})
\oplus({\bf 4620'})
\oplus({\bf 2520})
\oplus({\bf 3402})
\oplus({\bf 1050})$\\
%
${\bf \overline{630}}\otimes{\bf 45}$
&=&
$({\bf \overline{25515}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{45}}$
&=&
$({\bf 9240})
\oplus({\bf 11088})
\oplus({\bf 4620'})
\oplus({\bf 3402})$\\
%
${\bf \overline{630}}\otimes{\bf 80}$
&=&
$({\bf \overline{23328}})
\oplus({\bf \overline{15840}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{630}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{630}}\otimes{\bf 84}$
&=&
$({\bf \overline{41580}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{84}}$
&=&
$({\bf 16632})
\oplus({\bf 20790})
\oplus({\bf 6048})
\oplus({\bf 4950})
\oplus({\bf 3780})
\oplus({\bf 720})$\\
%
${\bf \overline{630}}\otimes{\bf 126}$
&=&
$({\bf \overline{53460}})
\oplus({\bf \overline{17325}})
\oplus({\bf 5760})
\oplus({\bf \overline{1540}})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{126}}$
&=&
$({\bf 41580'})
\oplus({\bf 23760})
\oplus({\bf 7560})
\oplus({\bf 3465})
\oplus({\bf 2700})
\oplus({\bf 315})$\\
%
${\bf \overline{630}}\otimes{\bf 165}$
&=&
$({\bf \overline{90090}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{315}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{165}}$
&=&
$({\bf 25740})
\oplus({\bf 41580''''})
\oplus({\bf 15840'})
\oplus({\bf 20790})$\\
%
${\bf \overline{630}}\otimes{\bf 240}$
&=&
$({\bf \overline{126000}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{9}})
\oplus2({\bf \overline{315}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{240}}$
&=&
$({\bf 41580''''})
\oplus({\bf 20790''})
\oplus({\bf 15840'})
\oplus({\bf 16632})
\oplus({\bf 6048})
\oplus({\bf 4950})
\oplus({\bf 3780})
\oplus2({\bf 20790})$\\
%
${\bf \overline{630}}\otimes{\bf 315}$
&=&
$({\bf \overline{85536}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{4620}})
\oplus2({\bf \overline{5346}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{315}}$
&=&
$({\bf 92160})
\oplus({\bf 37800})
\oplus({\bf 20790'})
\oplus({\bf 27720})
\oplus({\bf 2970})
\oplus({\bf 8316})
\oplus({\bf 2772})
\oplus2({\bf 1890})
\oplus2({\bf 1008})
\oplus({\bf 126})$\\
%
${\bf \overline{630}}\otimes{\bf 396}$
&=&
$({\bf \overline{110565}})
\oplus({\bf \overline{74844}})
\oplus({\bf \overline{38880}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{240}})
\oplus2({\bf \overline{5346}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{1050}})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{396}}$
&=&
$({\bf 77220})
\oplus({\bf 3168})
\oplus({\bf 1890})
\oplus({\bf 1008})
\oplus({\bf 92160})
\oplus({\bf 37800})
\oplus({\bf 27720})
\oplus({\bf 2970})
\oplus2({\bf 2772})$\\
%
${\bf \overline{630}}\otimes{\bf 495}$
&=&
$({\bf 261954})
\oplus({\bf 36036})
\oplus({\bf 12320})
\oplus({\bf 1540})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{495}}$
&=&
$({\bf 63063})
\oplus({\bf 123552})
\oplus({\bf 45045})
\oplus({\bf 80190})$\\
%
${\bf \overline{630}}\otimes{\bf 540}$
&=&
$({\bf \overline{267300}})
\oplus({\bf \overline{1540}})
\oplus({\bf 51200})
\oplus({\bf 17325})
\oplus({\bf 1540})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{540}}$
&=&
$({\bf 103950})
\oplus({\bf 7560})
\oplus({\bf 80190})
\oplus({\bf 41580'''''})
\oplus({\bf 41580'''})
\oplus({\bf 41580'})
\oplus({\bf 23760})$\\
%
${\bf \overline{630}}\otimes{\bf 630}$
&=&
$({\bf 297675})
\oplus({\bf 51200})
\oplus({\bf \overline{17325}})
\oplus({\bf 17325})
\oplus({\bf \overline{1540}})
\oplus({\bf 5760})
\oplus({\bf 1944})
\oplus({\bf 1540})
\oplus2({\bf 1215})
\oplus2({\bf 80})
\oplus({\bf 1})$\\
%
${\bf \overline{630}}\otimes{\bf \overline{630}}$
&=&
$({\bf 66528'})_{\rm S}
\oplus({\bf 41580'''})_{\rm S}
\oplus({\bf 41580'})_{\rm S}
\oplus({\bf 23760})_{\rm S}
\oplus({\bf 17325''})_{\rm S}
\oplus({\bf 5292})_{\rm S}
\oplus({\bf 2700})_{\rm S}
\oplus({\bf 80190})_{\rm A}
\oplus({\bf 41580'''''})_{\rm A}
\oplus({\bf 41580'})_{\rm A}
\oplus({\bf 23760})_{\rm A}
\oplus({\bf 7560})_{\rm A}
\oplus({\bf 3465})_{\rm A}
$\\
%
${\bf 720}\otimes{\bf 9}$
&=&
$({\bf 5346})
\oplus({\bf 1050})
\oplus({\bf 84})$\\
%
${\bf 720}\otimes{\bf \overline{9}}$
&=&
$({\bf 3465})
\oplus({\bf 2700})
\oplus({\bf 315})$\\
%
${\bf 720}\otimes{\bf 36}$
&=&
$({\bf 15840})
\oplus({\bf 8316})
\oplus({\bf 1008})
\oplus({\bf 630})
\oplus({\bf 126})$\\
%
${\bf 720}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{17325}})
\oplus({\bf 5760})
\oplus({\bf \overline{1540}})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf 720}\otimes{\bf 45}$
&=&
$({\bf 23328})
\oplus({\bf 8316})
\oplus({\bf 630})
\oplus({\bf 126})$\\
%
${\bf 720}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{12320}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{1540}})
\oplus({\bf 1215})$\\
%
${\bf 720}\otimes{\bf 80}$
&=&
$({\bf 25515})
\oplus({\bf 19800})
\oplus({\bf 4950})
\oplus({\bf 3780})
\oplus({\bf 2079})
\oplus2({\bf 720})
\oplus({\bf 36})$\\
%
${\bf 720}\otimes{\bf 84}$
&=&
$({\bf \overline{20790'}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{126}})$\\
%
${\bf 720}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{41580}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf 720}\otimes{\bf 126}$
&=&
$({\bf \overline{48510}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf 720}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{58212}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{6048}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{36}})$\\
%
${\bf 720}\otimes{\bf 165}$
&=&
$({\bf \overline{77220}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{1008}})$\\
%
${\bf 720}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{36036'}})
\oplus({\bf \overline{69300}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{7920}})$\\
%
${\bf 720}\otimes{\bf 240}$
&=&
$({\bf \overline{92160}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{126}})
\oplus2({\bf \overline{1008}})$\\
%
${\bf 720}\otimes{\bf \overline{240}}$
&=&
$({\bf \overline{69300}})
\oplus({\bf \overline{37125}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{315}})
\oplus2({\bf \overline{7920}})$\\
%
${\bf 720}\otimes{\bf 315}$
&=&
$({\bf 74844})
\oplus({\bf 57750})
\oplus({\bf 38880})
\oplus({\bf 29568})
\oplus({\bf 4620'})
\oplus({\bf 4620})
\oplus({\bf 3402})
\oplus2({\bf 5346})
\oplus2({\bf 1050})
\oplus({\bf 240})
\oplus({\bf 84})$\\
%
${\bf 720}\otimes{\bf \overline{315}}$
&=&
$({\bf 126000})
\oplus({\bf 41580})
\oplus({\bf 23760})
\oplus({\bf 7560})
\oplus({\bf 10080})
\oplus({\bf 7920})
\oplus({\bf 3465})
\oplus2({\bf 2700})
\oplus2({\bf 315})
\oplus({\bf 396})
\oplus({\bf 9})$\\
%
${\bf 720}\otimes{\bf 396}$
&=&
$({\bf 110565})
\oplus({\bf 85536})
\oplus({\bf 8505})
\oplus({\bf 84})
\oplus({\bf 1050})
\oplus2({\bf 5346})
\oplus({\bf 38880})
\oplus({\bf 29568})
\oplus({\bf 240})$\\
%
${\bf 720}\otimes{\bf \overline{396}}$
&=&
$({\bf 90090})
\oplus({\bf 17325''})
\oplus({\bf 2700})
\oplus({\bf 315})
\oplus({\bf 126000})
\oplus({\bf 23760})
\oplus({\bf 10080})
\oplus({\bf 7920})
\oplus2({\bf 3465})$\\
%
${\bf 720}\otimes{\bf 495}$
&=&
$({\bf \overline{213840'}})
\oplus({\bf \overline{128700}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{4620'}})$\\
%
${\bf 720}\otimes{\bf \overline{495}}$
&=&
$({\bf \overline{91728}})
\oplus({\bf \overline{216216}})
\oplus({\bf \overline{16380}})
\oplus({\bf \overline{32076}})$\\
%
${\bf 720}\otimes{\bf 540}$
&=&
$({\bf \overline{171072'}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{168000}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{4620'}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{1050}})$\\
%
${\bf 720}\otimes{\bf \overline{540}}$
&=&
$({\bf \overline{198000}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{118800}})
\oplus({\bf \overline{32076}})
\oplus({\bf \overline{17325'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{2079}})$\\
%
${\bf 720}\otimes{\bf 630}$
&=&
$({\bf \overline{136080}})
\oplus({\bf \overline{168000}})
\oplus({\bf \overline{48510}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{38880}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{4620'}})
\oplus2({\bf \overline{3402}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{84}})$\\
%
${\bf 720}\otimes{\bf \overline{630}}$
&=&
$({\bf \overline{177408}})
\oplus({\bf \overline{118800}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{32076}})
\oplus({\bf \overline{17325'}})
\oplus2({\bf \overline{19800}})
\oplus2({\bf \overline{2079}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{36}})$\\
%
${\bf 720}\otimes{\bf 720}$
&=&
$({\bf 97020'})_{\rm S}
\oplus({\bf 97020})_{\rm S}
\oplus({\bf 15840})_{\rm S}
\oplus({\bf 8316})_{\rm S}
\oplus({\bf 1890})_{\rm S}
\oplus({\bf 1008})_{\rm S}
\oplus({\bf 540})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus({\bf 128304})_{\rm A}
\oplus({\bf 74250})_{\rm A}
\oplus({\bf 37800})_{\rm A}
\oplus({\bf 27720})_{\rm A}
\oplus({\bf 15840})_{\rm A}
\oplus({\bf 8316})_{\rm A}
\oplus({\bf 2772})_{\rm A}
\oplus({\bf 1008})_{\rm A}
\oplus({\bf 630})_{\rm A}
$\\
%
${\bf \overline{720}}\otimes{\bf 9}$
&=&
$({\bf \overline{3465}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{315}})$\\
%
${\bf \overline{720}}\otimes{\bf \overline{9}}$
&=&
$({\bf \overline{5346}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{720}}\otimes{\bf 36}$
&=&
$({\bf 17325})
\oplus({\bf 5760})
\oplus({\bf 1540})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf \overline{720}}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{15840}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{720}}\otimes{\bf 45}$
&=&
$({\bf 12320})
\oplus({\bf 17325})
\oplus({\bf 1540})
\oplus({\bf 1215})$\\
%
${\bf \overline{720}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{23328}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{720}}\otimes{\bf 80}$
&=&
$({\bf \overline{25515}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{2079}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{720}}\otimes{\bf 84}$
&=&
$({\bf 41580})
\oplus({\bf 7560})
\oplus({\bf 7920})
\oplus({\bf 2700})
\oplus({\bf 396})
\oplus({\bf 315})
\oplus({\bf 9})$\\
%
${\bf \overline{720}}\otimes{\bf \overline{84}}$
&=&
$({\bf 20790'})
\oplus({\bf 27720})
\oplus({\bf 8316})
\oplus({\bf 1890})
\oplus({\bf 1008})
\oplus({\bf 630})
\oplus({\bf 126})$\\
%
${\bf \overline{720}}\otimes{\bf 126}$
&=&
$({\bf 58212})
\oplus({\bf 19800})
\oplus({\bf 6048})
\oplus({\bf 3780})
\oplus({\bf 2079})
\oplus({\bf 720})
\oplus({\bf 45})
\oplus({\bf 36})$\\
%
${\bf \overline{720}}\otimes{\bf \overline{126}}$
&=&
$({\bf 48510})
\oplus({\bf 29568})
\oplus({\bf 2520})
\oplus({\bf 3402})
\oplus({\bf 5346})
\oplus({\bf 1050})
\oplus({\bf 240})
\oplus({\bf 84})$\\
%
${\bf \overline{720}}\otimes{\bf 165}$
&=&
$({\bf 36036'})
\oplus({\bf 69300})
\oplus({\bf 5544})
\oplus({\bf 7920})$\\
%
${\bf \overline{720}}\otimes{\bf \overline{165}}$
&=&
$({\bf 77220})
\oplus({\bf 37800})
\oplus({\bf 2772})
\oplus({\bf 1008})$\\
%
${\bf \overline{720}}\otimes{\bf 240}$
&=&
$({\bf 69300})
\oplus({\bf 37125})
\oplus({\bf 41580})
\oplus({\bf 5544})
\oplus({\bf 396})
\oplus({\bf 2700})
\oplus({\bf 315})
\oplus2({\bf 7920})$\\
%
${\bf \overline{720}}\otimes{\bf \overline{240}}$
&=&
$({\bf 92160})
\oplus({\bf 37800})
\oplus({\bf 27720})
\oplus({\bf 8316})
\oplus({\bf 2772})
\oplus({\bf 1890})
\oplus({\bf 126})
\oplus2({\bf 1008})$\\
%
${\bf \overline{720}}\otimes{\bf 315}$
&=&
$({\bf \overline{126000}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{3465}})
\oplus2({\bf \overline{2700}})
\oplus({\bf \overline{396}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf \overline{720}}\otimes{\bf \overline{315}}$
&=&
$({\bf \overline{74844}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{38880}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{4620'}})
\oplus2({\bf \overline{5346}})
\oplus({\bf \overline{3402}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{720}}\otimes{\bf 396}$
&=&
$({\bf \overline{90090}})
\oplus({\bf \overline{17325''}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{126000}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{7920}})
\oplus2({\bf \overline{3465}})$\\
%
${\bf \overline{720}}\otimes{\bf \overline{396}}$
&=&
$({\bf \overline{110565}})
\oplus({\bf \overline{85536}})
\oplus({\bf \overline{8505}})
\oplus2({\bf \overline{5346}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{38880}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{240}})$\\
%
${\bf \overline{720}}\otimes{\bf 495}$
&=&
$({\bf 91728})
\oplus({\bf 216216})
\oplus({\bf 16380})
\oplus({\bf 32076})$\\
%
${\bf \overline{720}}\otimes{\bf \overline{495}}$
&=&
$({\bf 213840'})
\oplus({\bf 128700})
\oplus({\bf 9240})
\oplus({\bf 4620'})$\\
%
${\bf \overline{720}}\otimes{\bf 540}$
&=&
$({\bf 198000})
\oplus({\bf 720})
\oplus({\bf 118800})
\oplus({\bf 32076})
\oplus({\bf 17325'})
\oplus({\bf 19800})
\oplus({\bf 2079})$\\
%
${\bf \overline{720}}\otimes{\bf \overline{540}}$
&=&
$({\bf 171072'})
\oplus({\bf 29568})
\oplus({\bf 168000})
\oplus({\bf 11088})
\oplus({\bf 4620'})
\oplus({\bf 3402})
\oplus({\bf 1050})$\\
%
${\bf \overline{720}}\otimes{\bf 630}$
&=&
$({\bf 177408})
\oplus({\bf 118800})
\oplus({\bf 58212})
\oplus({\bf 32076})
\oplus({\bf 17325'})
\oplus2({\bf 19800})
\oplus2({\bf 2079})
\oplus({\bf 3780})
\oplus({\bf 720})
\oplus({\bf 1440})
\oplus({\bf 45})
\oplus({\bf 36})$\\
%
${\bf \overline{720}}\otimes{\bf \overline{630}}$
&=&
$({\bf 136080})
\oplus({\bf 168000})
\oplus({\bf 48510})
\oplus({\bf 38880})
\oplus({\bf 29568})
\oplus({\bf 11088})
\oplus({\bf 5346})
\oplus({\bf 4620'})
\oplus({\bf 2520})
\oplus2({\bf 3402})
\oplus2({\bf 1050})
\oplus({\bf 84})$\\
%
${\bf \overline{720}}\otimes{\bf 720}$
&=&
$({\bf 297675})
\oplus({\bf \overline{53460}})
\oplus({\bf 53460})
\oplus({\bf 51200})
\oplus({\bf \overline{17325}})
\oplus({\bf 8820})
\oplus({\bf 17325})
\oplus2({\bf 5760})
\oplus({\bf 1944})
\oplus({\bf 1540})
\oplus({\bf \overline{1540}})
\oplus2({\bf 1215})
\oplus2({\bf 80})
\oplus({\bf 1})$\\
%
${\bf \overline{720}}\otimes{\bf \overline{720}}$
&=&
$({\bf \overline{97020'}})_{\rm S}
\oplus({\bf \overline{97020}})_{\rm S}
\oplus({\bf \overline{15840}})_{\rm S}
\oplus({\bf \overline{8316}})_{\rm S}
\oplus({\bf \overline{1008}})_{\rm S}
\oplus({\bf \overline{1890}})_{\rm S}
\oplus({\bf \overline{540}})_{\rm S}
\oplus({\bf \overline{126}})_{\rm S}
\oplus({\bf \overline{128304}})_{\rm A}
\oplus({\bf \overline{74250}})_{\rm A}
\oplus({\bf \overline{37800}})_{\rm A}
\oplus({\bf \overline{27720}})_{\rm A}
\oplus({\bf \overline{15840}})_{\rm A}
\oplus({\bf \overline{8316}})_{\rm A}
\oplus({\bf \overline{2772}})_{\rm A}
\oplus({\bf \overline{1008}})_{\rm A}
\oplus({\bf \overline{630}})_{\rm A}
$\\
%
${\bf 990}\otimes{\bf 9}$
&=&
$({\bf \overline{3168}})
\oplus({\bf \overline{2970}})
\oplus({\bf \overline{2772}})$\\
%
${\bf 990}\otimes{\bf \overline{9}}$
&=&
$({\bf 8505})
\oplus({\bf 165})
\oplus({\bf 240})$\\
%
${\bf 990}\otimes{\bf 36}$
&=&
$({\bf \overline{10692}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{4620'}})$\\
%
${\bf 990}\otimes{\bf \overline{36}}$
&=&
$({\bf 32076})
\oplus({\bf 1440})
\oplus({\bf 2079})
\oplus({\bf 45})$\\
%
${\bf 990}\otimes{\bf 45}$
&=&
$({\bf \overline{8580}})
\oplus({\bf \overline{4950'}})
\oplus({\bf \overline{10692}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{11088}})$\\
%
${\bf 990}\otimes{\bf \overline{45}}$
&=&
$({\bf 40950})
\oplus({\bf 36})
\oplus({\bf 1440})
\oplus({\bf 2079})
\oplus({\bf 45})$\\
%
${\bf 990}\otimes{\bf 80}$
&=&
$({\bf 27027})
\oplus({\bf 25200})
\oplus({\bf 23328})
\oplus({\bf 495})
\oplus2({\bf 990})
\oplus({\bf 540})
\oplus({\bf 630})$\\
%
${\bf 990}\otimes{\bf 84}$
&=&
$({\bf \overline{41580''''}})
\oplus({\bf \overline{15840'}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{4950}})$\\
%
${\bf 990}\otimes{\bf \overline{84}}$
&=&
$({\bf 69300})
\oplus({\bf 5544})
\oplus({\bf 7920})
\oplus({\bf 396})$\\
%
${\bf 990}\otimes{\bf 126}$
&=&
$({\bf \overline{80190}})
\oplus({\bf \overline{17325''}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{3465}})$\\
%
${\bf 990}\otimes{\bf \overline{126}}$
&=&
$({\bf 93555})
\oplus({\bf 12320})
\oplus({\bf 17325})
\oplus({\bf 1540})$\\
%
${\bf 990}\otimes{\bf 165}$
&=&
$({\bf \overline{20592}})
\oplus({\bf \overline{30888}})
\oplus({\bf \overline{23760'}})
\oplus({\bf \overline{25740}})
\oplus({\bf \overline{20790''}})
\oplus({\bf \overline{41580''''}})$\\
%
${\bf 990}\otimes{\bf \overline{165}}$
&=&
$({\bf 145530})
\oplus({\bf 7020})
\oplus({\bf 10080})
\oplus({\bf 315})
\oplus({\bf 9})
\oplus({\bf 396})$\\
%
${\bf 990}\otimes{\bf 240}$
&=&
$({\bf \overline{30888}})
\oplus({\bf \overline{23760'}})
\oplus({\bf \overline{25740}})
\oplus({\bf \overline{20790''}})
\oplus({\bf \overline{15840'}})
\oplus({\bf \overline{16632}})
\oplus({\bf \overline{20790}})
\oplus2({\bf \overline{41580''''}})$\\
%
${\bf 990}\otimes{\bf \overline{240}}$
&=&
$({\bf 205920})
\oplus({\bf 7020})
\oplus({\bf 10080})
\oplus({\bf 5544})
\oplus({\bf 7920})
\oplus({\bf 315})
\oplus({\bf 9})
\oplus2({\bf 396})$\\
%
${\bf 990}\otimes{\bf 315}$
&=&
$({\bf \overline{90090'}})
\oplus({\bf \overline{77220}})
\oplus({\bf \overline{92160}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{3168}})
\oplus({\bf \overline{2970}})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{2772}})
\oplus({\bf \overline{1008}})$\\
%
${\bf 990}\otimes{\bf \overline{315}}$
&=&
$({\bf 101088})
\oplus({\bf 93555'})
\oplus({\bf 85536})
\oplus({\bf 4290})
\oplus2({\bf 8505})
\oplus({\bf 4620})
\oplus({\bf 5346})
\oplus({\bf 165})
\oplus({\bf 240})$\\
%
${\bf 990}\otimes{\bf 396}$
&=&
$({\bf \overline{72765}})
\oplus({\bf \overline{41580''''''}})
\oplus({\bf \overline{1287}})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{90090'}})
\oplus({\bf \overline{77220}})
\oplus({\bf \overline{92160}})
\oplus2({\bf \overline{3168}})
\oplus2({\bf \overline{2970}})
\oplus({\bf \overline{1890}})$\\
%
${\bf 990}\otimes{\bf \overline{396}}$
&=&
$({\bf 129360})
\oplus({\bf 120120})
\oplus({\bf 110565})
\oplus2({\bf 8505})
\oplus({\bf 165})
\oplus({\bf 84})
\oplus({\bf 4290})
\oplus({\bf 4620})
\oplus({\bf 5346})
\oplus2({\bf 240})$\\
%
${\bf 990}\otimes{\bf 495}$
&=&
$({\bf \overline{45045'}})
\oplus({\bf \overline{77220''}})
\oplus({\bf \overline{63063}})
\oplus({\bf \overline{77220'}})
\oplus({\bf \overline{123552}})
\oplus({\bf \overline{103950}})$\\
%
${\bf 990}\otimes{\bf \overline{495}}$
&=&
$({\bf \overline{425250}})
\oplus({\bf 25200'})
\oplus({\bf \overline{36036}})
\oplus({\bf \overline{1540}})
\oplus({\bf 1944})
\oplus({\bf 80})$\\
%
${\bf 990}\otimes{\bf 540}$
&=&
$({\bf \overline{77220'}})
\oplus({\bf \overline{41580'''''}})
\oplus({\bf \overline{123552}})
\oplus({\bf \overline{103950}})
\oplus({\bf \overline{66528'}})
\oplus({\bf \overline{80190}})
\oplus({\bf \overline{41580'}})$\\
%
${\bf 990}\otimes{\bf \overline{540}}$
&=&
$({\bf 442260})
\oplus({\bf \overline{1540}})
\oplus({\bf 36036})
\oplus({\bf 51200})
\oplus({\bf 1944})
\oplus({\bf 1540})
\oplus({\bf 80})$\\
%
${\bf 990}\otimes{\bf 630}$
&=&
$({\bf \overline{123552}})
\oplus({\bf \overline{103950}})
\oplus({\bf \overline{66528'}})
\oplus({\bf \overline{45045}})
\oplus2({\bf \overline{80190}})
\oplus({\bf \overline{41580'''}})
\oplus({\bf \overline{41580'}})
\oplus({\bf \overline{17325''}})
\oplus({\bf \overline{23760}})$\\
%
${\bf 990}\otimes{\bf \overline{630}}$
&=&
$({\bf 500500})
\oplus({\bf 36036})
\oplus({\bf 51200})
\oplus({\bf 12320})
\oplus({\bf 17325})
\oplus({\bf 1215})
\oplus({\bf 1944})
\oplus2({\bf 1540})
\oplus({\bf 80})$\\
%
${\bf 990}\otimes{\bf 720}$
&=&
$({\bf \overline{343200}})
\oplus({\bf \overline{128700}})
\oplus({\bf \overline{168000}})
\oplus({\bf \overline{38880}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{3402}})
\oplus2({\bf \overline{4620'}})
\oplus({\bf \overline{1050}})$\\
%
${\bf 990}\otimes{\bf \overline{720}}$
&=&
$({\bf 216216})
\oplus({\bf 198000})
\oplus({\bf 177408})
\oplus({\bf 16380})
\oplus2({\bf 32076})
\oplus({\bf 17325'})
\oplus({\bf 19800})
\oplus({\bf 1440})
\oplus({\bf 2079})$\\
%
${\bf 990}\otimes{\bf 990}$
&=&
$({\bf \overline{77220''}})_{\rm S}
\oplus({\bf \overline{123552}})_{\rm S}
\oplus({\bf \overline{103950}})_{\rm S}
\oplus({\bf \overline{66528'}})_{\rm S}
\oplus({\bf \overline{45045}})_{\rm S}
\oplus({\bf \overline{41580'''}})_{\rm S}
\oplus({\bf \overline{32670}})_{\rm S}
\oplus({\bf \overline{123552}})_{\rm A}
\oplus({\bf \overline{103950}})_{\rm A}
\oplus({\bf \overline{80190}})_{\rm A}
\oplus({\bf \overline{77220'}})_{\rm A}
\oplus({\bf \overline{63063}})_{\rm A}
\oplus({\bf \overline{41580'''''}})_{\rm A}
$\\
%
${\bf \overline{990}}\otimes{\bf 9}$
&=&
$({\bf \overline{8505}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{240}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{9}}$
&=&
$({\bf 3168})
\oplus({\bf 2970})
\oplus({\bf 2772})$\\
%
${\bf \overline{990}}\otimes{\bf 36}$
&=&
$({\bf \overline{32076}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{36}}$
&=&
$({\bf 10692})
\oplus({\bf 9240})
\oplus({\bf 11088})
\oplus({\bf 4620'})$\\
%
${\bf \overline{990}}\otimes{\bf 45}$
&=&
$({\bf \overline{40950}})
\oplus({\bf \overline{36}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{45}}$
&=&
$({\bf 8580})
\oplus({\bf 4950'})
\oplus({\bf 10692})
\oplus({\bf 9240})
\oplus({\bf 11088})$\\
%
${\bf \overline{990}}\otimes{\bf 80}$
&=&
$({\bf \overline{27027}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{23328}})
\oplus({\bf \overline{495}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{990}})
\oplus({\bf \overline{630}})$\\
%
${\bf \overline{990}}\otimes{\bf 84}$
&=&
$({\bf \overline{69300}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{396}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{84}}$
&=&
$({\bf 41580''''})
\oplus({\bf 15840'})
\oplus({\bf 20790})
\oplus({\bf 4950})$\\
%
${\bf \overline{990}}\otimes{\bf 126}$
&=&
$({\bf \overline{93555}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{17325}})
\oplus({\bf \overline{1540}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{126}}$
&=&
$({\bf 80190})
\oplus({\bf 17325''})
\oplus({\bf 23760})
\oplus({\bf 3465})$\\
%
${\bf \overline{990}}\otimes{\bf 165}$
&=&
$({\bf \overline{145530}})
\oplus({\bf \overline{7020}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{9}})
\oplus({\bf \overline{396}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{165}}$
&=&
$({\bf 20592})
\oplus({\bf 30888})
\oplus({\bf 25740})
\oplus({\bf 23760'})
\oplus({\bf 20790''})
\oplus({\bf 41580''''})$\\
%
${\bf \overline{990}}\otimes{\bf 240}$
&=&
$({\bf \overline{205920}})
\oplus({\bf \overline{7020}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{9}})
\oplus2({\bf \overline{396}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{240}}$
&=&
$({\bf 30888})
\oplus({\bf 25740})
\oplus({\bf 23760'})
\oplus({\bf 20790''})
\oplus({\bf 15840'})
\oplus({\bf 16632})
\oplus({\bf 20790})
\oplus2({\bf 41580''''})$\\
%
${\bf \overline{990}}\otimes{\bf 315}$
&=&
$({\bf \overline{101088}})
\oplus({\bf \overline{93555'}})
\oplus({\bf \overline{85536}})
\oplus({\bf \overline{4290}})
\oplus({\bf \overline{4620}})
\oplus2({\bf \overline{8505}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{240}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{315}}$
&=&
$({\bf 90090'})
\oplus({\bf 77220})
\oplus({\bf 92160})
\oplus({\bf 37800})
\oplus({\bf 3168})
\oplus({\bf 1890})
\oplus({\bf 2970})
\oplus2({\bf 2772})
\oplus({\bf 1008})$\\
%
${\bf \overline{990}}\otimes{\bf 396}$
&=&
$({\bf \overline{129360}})
\oplus({\bf \overline{120120}})
\oplus({\bf \overline{110565}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{8505}})
\oplus({\bf \overline{84}})
\oplus({\bf \overline{4290}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{5346}})
\oplus2({\bf \overline{240}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{396}}$
&=&
$({\bf 72765})
\oplus({\bf 41580''''''})
\oplus({\bf 1287})
\oplus({\bf 2772})
\oplus({\bf 90090'})
\oplus({\bf 77220})
\oplus({\bf 92160})
\oplus2({\bf 3168})
\oplus({\bf 1890})
\oplus2({\bf 2970})$\\
%
${\bf \overline{990}}\otimes{\bf 495}$
&=&
$({\bf 425250})
\oplus({\bf 25200'})
\oplus({\bf 36036})
\oplus({\bf 1540})
\oplus({\bf 1944})
\oplus({\bf 80})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{495}}$
&=&
$({\bf 45045'})
\oplus({\bf 77220''})
\oplus({\bf 63063})
\oplus({\bf 77220'})
\oplus({\bf 123552})
\oplus({\bf 103950})$\\
%
${\bf \overline{990}}\otimes{\bf 540}$
&=&
$({\bf \overline{442260}})
\oplus({\bf 1540})
\oplus({\bf \overline{36036}})
\oplus({\bf 51200})
\oplus({\bf 1944})
\oplus({\bf \overline{1540}})
\oplus({\bf 80})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{540}}$
&=&
$({\bf 77220'})
\oplus({\bf 41580'''''})
\oplus({\bf 123552})
\oplus({\bf 103950})
\oplus({\bf 66528'})
\oplus({\bf 80190})
\oplus({\bf 41580'})$\\
%
${\bf \overline{990}}\otimes{\bf 630}$
&=&
$({\bf \overline{500500}})
\oplus({\bf \overline{36036}})
\oplus({\bf 51200})
\oplus({\bf \overline{12320}})
\oplus({\bf 1215})
\oplus({\bf \overline{17325}})
\oplus({\bf 1944})
\oplus2({\bf \overline{1540}})
\oplus({\bf 80})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{630}}$
&=&
$({\bf 123552})
\oplus({\bf 103950})
\oplus({\bf 45045})
\oplus({\bf 66528'})
\oplus({\bf 41580'''})
\oplus2({\bf 80190})
\oplus({\bf 41580'})
\oplus({\bf 17325''})
\oplus({\bf 23760})$\\
%
${\bf \overline{990}}\otimes{\bf 720}$
&=&
$({\bf \overline{216216}})
\oplus({\bf \overline{198000}})
\oplus({\bf \overline{177408}})
\oplus({\bf \overline{16380}})
\oplus({\bf \overline{17325'}})
\oplus2({\bf \overline{32076}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{2079}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{720}}$
&=&
$({\bf 343200})
\oplus({\bf 128700})
\oplus({\bf 168000})
\oplus({\bf 38880})
\oplus({\bf 9240})
\oplus({\bf 3402})
\oplus({\bf 11088})
\oplus2({\bf 4620'})
\oplus({\bf 1050})$\\
%
${\bf \overline{990}}\otimes{\bf 990}$
&=&
$({\bf 823284})
\oplus({\bf 25200'})
\oplus({\bf \overline{36036}})
\oplus({\bf 36036})
\oplus({\bf 51200})
\oplus({\bf 1})
\oplus({\bf 1540})
\oplus({\bf 1215})
\oplus2({\bf 1944})
\oplus({\bf \overline{1540}})
\oplus2({\bf 80})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{990}}$
&=&
$({\bf 77220''})_{\rm S}
\oplus({\bf 123552})_{\rm S}
\oplus({\bf 103950})_{\rm S}
\oplus({\bf 66528'})_{\rm S}
\oplus({\bf 45045})_{\rm S}
\oplus({\bf 41580'''})_{\rm S}
\oplus({\bf 32670})_{\rm S}
\oplus({\bf 123552})_{\rm A}
\oplus({\bf 103950})_{\rm A}
\oplus({\bf 80190})_{\rm A}
\oplus({\bf 77220'})_{\rm A}
\oplus({\bf 63063})_{\rm A}
\oplus({\bf 41580'''''})_{\rm A}
$\\
%
${\bf 1008}\otimes{\bf 9}$
&=&
$({\bf \overline{8316}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{126}})$\\
%
${\bf 1008}\otimes{\bf \overline{9}}$
&=&
$({\bf 4620'})
\oplus({\bf 3402})
\oplus({\bf 1050})$\\
%
${\bf 1008}\otimes{\bf 36}$
&=&
$({\bf \overline{29568}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf 1008}\otimes{\bf \overline{36}}$
&=&
$({\bf 20790})
\oplus({\bf 6048})
\oplus({\bf 4950})
\oplus({\bf 3780})
\oplus({\bf 720})$\\
%
${\bf 1008}\otimes{\bf 45}$
&=&
$({\bf \overline{38880}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{84}})$\\
%
${\bf 1008}\otimes{\bf \overline{45}}$
&=&
$({\bf 15840'})
\oplus({\bf 20790})
\oplus({\bf 4950})
\oplus({\bf 3780})$\\
%
${\bf 1008}\otimes{\bf 80}$
&=&
$({\bf 37800})
\oplus({\bf 27720})
\oplus({\bf 8316})
\oplus({\bf 2772})
\oplus({\bf 1890})
\oplus2({\bf 1008})
\oplus({\bf 126})$\\
%
${\bf 1008}\otimes{\bf 84}$
&=&
$({\bf \overline{58212}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{36}})$\\
%
${\bf 1008}\otimes{\bf \overline{84}}$
&=&
$({\bf 41580'})
\oplus({\bf 23760})
\oplus({\bf 5292})
\oplus({\bf 7560})
\oplus({\bf 3465})
\oplus({\bf 2700})
\oplus({\bf 315})$\\
%
${\bf 1008}\otimes{\bf 126}$
&=&
$({\bf \overline{66528}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf 1008}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{38808}})
\oplus({\bf \overline{53460}})
\oplus({\bf \overline{17325}})
\oplus({\bf 8820})
\oplus({\bf 5760})
\oplus({\bf \overline{1540}})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf 1008}\otimes{\bf 165}$
&=&
$({\bf \overline{135135}})
\oplus({\bf \overline{25515}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{720}})$\\
%
${\bf 1008}\otimes{\bf \overline{165}}$
&=&
$({\bf 45045})
\oplus({\bf 80190})
\oplus({\bf 17325''})
\oplus({\bf 23760})$\\
%
${\bf 1008}\otimes{\bf 240}$
&=&
$({\bf \overline{184320}})
\oplus({\bf \overline{25515}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{36}})
\oplus2({\bf \overline{720}})$\\
%
${\bf 1008}\otimes{\bf \overline{240}}$
&=&
$({\bf 80190})
\oplus({\bf 41580'''})
\oplus({\bf 41580'})
\oplus({\bf 17325''})
\oplus({\bf 7560})
\oplus({\bf 3465})
\oplus({\bf 2700})
\oplus2({\bf 23760})$\\
%
${\bf 1008}\otimes{\bf 315}$
&=&
$({\bf \overline{133056}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{23328}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{15840}})
\oplus2({\bf \overline{8316}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{630}})
\oplus({\bf \overline{126}})$\\
%
${\bf 1008}\otimes{\bf \overline{315}}$
&=&
$({\bf 168000})
\oplus({\bf 48510})
\oplus({\bf 38880})
\oplus({\bf 29568})
\oplus({\bf 11088})
\oplus({\bf 4620'})
\oplus({\bf 2520})
\oplus2({\bf 3402})
\oplus({\bf 5346})
\oplus2({\bf 1050})
\oplus({\bf 84})$\\
%
${\bf 1008}\otimes{\bf 396}$
&=&
$({\bf \overline{175500}})
\oplus({\bf \overline{128304}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{630}})
\oplus2({\bf \overline{8316}})
\oplus({\bf \overline{23328}})
\oplus({\bf \overline{15840}})
\oplus({\bf \overline{1008}})$\\
%
${\bf 1008}\otimes{\bf \overline{396}}$
&=&
$({\bf 128700})
\oplus({\bf 9240})
\oplus({\bf 3402})
\oplus({\bf 1050})
\oplus({\bf 168000})
\oplus({\bf 38880})
\oplus({\bf 29568})
\oplus({\bf 11088})
\oplus2({\bf 4620'})$\\
%
${\bf 1008}\otimes{\bf 495}$
&=&
$({\bf \overline{388080'}})
\oplus({\bf \overline{90090}})
\oplus({\bf \overline{17325''}})
\oplus({\bf \overline{3465}})$\\
%
${\bf 1008}\otimes{\bf \overline{495}}$
&=&
$({\bf \overline{112112}})
\oplus({\bf \overline{243243}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{93555}})$\\
%
${\bf 1008}\otimes{\bf 540}$
&=&
$({\bf \overline{380160}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{126000}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{315}})$\\
%
${\bf 1008}\otimes{\bf \overline{540}}$
&=&
$({\bf \overline{213840}})
\oplus({\bf 5760})
\oplus({\bf \overline{110880'}})
\oplus({\bf \overline{93555}})
\oplus({\bf \overline{49500}})
\oplus({\bf \overline{53460}})
\oplus({\bf \overline{17325}})$\\
%
${\bf 1008}\otimes{\bf 630}$
&=&
$({\bf \overline{408240}})
\oplus({\bf \overline{126000}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{396}})
\oplus2({\bf \overline{2700}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf 1008}\otimes{\bf \overline{630}}$
&=&
$({\bf \overline{171072}})
\oplus({\bf \overline{110880'}})
\oplus({\bf \overline{93555}})
\oplus({\bf \overline{49500}})
\oplus({\bf \overline{38808}})
\oplus2({\bf \overline{53460}})
\oplus2({\bf \overline{17325}})
\oplus({\bf \overline{12320}})
\oplus({\bf 8820})
\oplus({\bf 5760})
\oplus({\bf \overline{1540}})
\oplus({\bf 1215})$\\
%
${\bf 1008}\otimes{\bf 720}$
&=&
$({\bf \overline{258720}})
\oplus({\bf \overline{187110}})
\oplus({\bf \overline{85536}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{48510}})
\oplus2({\bf \overline{29568}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{4620}})
\oplus2({\bf \overline{5346}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{1050}})
\oplus2({\bf \overline{240}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{84}})$\\
%
${\bf 1008}\otimes{\bf \overline{720}}$
&=&
$({\bf 330750})
\oplus({\bf 184320})
\oplus({\bf 41580''})
\oplus({\bf 58212})
\oplus({\bf 16632})
\oplus({\bf 20790})
\oplus({\bf 25515})
\oplus({\bf 19800})
\oplus({\bf 4950})
\oplus2({\bf 6048})
\oplus2({\bf 3780})
\oplus2({\bf 720})
\oplus({\bf 2079})
\oplus({\bf 36})$\\
%
${\bf 1008}\otimes{\bf 990}$
&=&
$({\bf \overline{720720}})
\oplus({\bf \overline{90090}})
\oplus({\bf \overline{126000}})
\oplus({\bf \overline{17325''}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{10080}})
\oplus2({\bf \overline{3465}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{315}})$\\
%
${\bf 1008}\otimes{\bf \overline{990}}$
&=&
$({\bf \overline{243243}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{49500}})
\oplus({\bf \overline{213840}})
\oplus({\bf \overline{171072}})
\oplus({\bf \overline{12320}})
\oplus2({\bf \overline{93555}})
\oplus({\bf \overline{53460}})
\oplus({\bf \overline{17325}})$\\
%
${\bf 1008}\otimes{\bf 1008}$
&=&
$({\bf \overline{166320'}})_{\rm S}
\oplus({\bf \overline{148500}})_{\rm S}
\oplus({\bf \overline{69300}})_{\rm S}
\oplus({\bf \overline{66528}})_{\rm S}
\oplus({\bf \overline{41580}})_{\rm S}
\oplus({\bf \overline{5292}})_{\rm S}
\oplus({\bf \overline{7920}})_{\rm S}
\oplus({\bf \overline{2700}})_{\rm S}
\oplus({\bf \overline{396}})_{\rm S}
\oplus({\bf \overline{224532}})_{\rm A}
\oplus({\bf \overline{116424}})_{\rm A}
\oplus({\bf \overline{66528}})_{\rm A}
\oplus({\bf \overline{41580}})_{\rm A}
\oplus({\bf \overline{37125}})_{\rm A}
\oplus({\bf \overline{7920}})_{\rm A}
\oplus({\bf \overline{7560}})_{\rm A}
\oplus({\bf \overline{5544}})_{\rm A}
\oplus({\bf \overline{315}})_{\rm A}
$\\
%
${\bf \overline{1008}}\otimes{\bf 9}$
&=&
$({\bf \overline{4620'}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{1050}})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{9}}$
&=&
$({\bf 8316})
\oplus({\bf 630})
\oplus({\bf 126})$\\
%
${\bf \overline{1008}}\otimes{\bf 36}$
&=&
$({\bf \overline{20790}})
\oplus({\bf \overline{6048}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{720}})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{36}}$
&=&
$({\bf 29568})
\oplus({\bf 5346})
\oplus({\bf 1050})
\oplus({\bf 240})
\oplus({\bf 84})$\\
%
${\bf \overline{1008}}\otimes{\bf 45}$
&=&
$({\bf \overline{15840'}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{3780}})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{45}}$
&=&
$({\bf 38880})
\oplus({\bf 5346})
\oplus({\bf 1050})
\oplus({\bf 84})$\\
%
${\bf \overline{1008}}\otimes{\bf 80}$
&=&
$({\bf \overline{37800}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{1008}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{1008}}\otimes{\bf 84}$
&=&
$({\bf \overline{41580'}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{5292}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{315}})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{84}}$
&=&
$({\bf 58212})
\oplus({\bf 19800})
\oplus({\bf 3780})
\oplus({\bf 2079})
\oplus({\bf 720})
\oplus({\bf 45})
\oplus({\bf 36})$\\
%
${\bf \overline{1008}}\otimes{\bf 126}$
&=&
$({\bf 38808})
\oplus({\bf 53460})
\oplus({\bf 8820})
\oplus({\bf 17325})
\oplus({\bf 5760})
\oplus({\bf 1540})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{126}}$
&=&
$({\bf 66528})
\oplus({\bf 41580})
\oplus({\bf 7560})
\oplus({\bf 7920})
\oplus({\bf 2700})
\oplus({\bf 396})
\oplus({\bf 315})
\oplus({\bf 9})$\\
%
${\bf \overline{1008}}\otimes{\bf 165}$
&=&
$({\bf \overline{45045}})
\oplus({\bf \overline{80190}})
\oplus({\bf \overline{17325''}})
\oplus({\bf \overline{23760}})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{165}}$
&=&
$({\bf 135135})
\oplus({\bf 25515})
\oplus({\bf 4950})
\oplus({\bf 720})$\\
%
${\bf \overline{1008}}\otimes{\bf 240}$
&=&
$({\bf \overline{80190}})
\oplus({\bf \overline{41580'''}})
\oplus({\bf \overline{41580'}})
\oplus({\bf \overline{17325''}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{2700}})
\oplus2({\bf \overline{23760}})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{240}}$
&=&
$({\bf 184320})
\oplus({\bf 25515})
\oplus({\bf 19800})
\oplus({\bf 2079})
\oplus({\bf 4950})
\oplus({\bf 3780})
\oplus({\bf 36})
\oplus2({\bf 720})$\\
%
${\bf \overline{1008}}\otimes{\bf 315}$
&=&
$({\bf \overline{168000}})
\oplus({\bf \overline{48510}})
\oplus({\bf \overline{38880}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{2520}})
\oplus({\bf \overline{4620'}})
\oplus({\bf \overline{5346}})
\oplus2({\bf \overline{3402}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{315}}$
&=&
$({\bf 133056})
\oplus({\bf 97020})
\oplus({\bf 27720})
\oplus({\bf 23328})
\oplus({\bf 15840})
\oplus2({\bf 8316})
\oplus({\bf 1008})
\oplus({\bf 990})
\oplus2({\bf 630})
\oplus({\bf 540})
\oplus({\bf 126})$\\
%
${\bf \overline{1008}}\otimes{\bf 396}$
&=&
$({\bf \overline{128700}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{168000}})
\oplus({\bf \overline{38880}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{11088}})
\oplus2({\bf \overline{4620'}})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{396}}$
&=&
$({\bf 175500})
\oplus({\bf 128304})
\oplus({\bf 37800})
\oplus2({\bf 8316})
\oplus({\bf 630})
\oplus({\bf 126})
\oplus({\bf 23328})
\oplus({\bf 15840})
\oplus({\bf 1008})$\\
%
${\bf \overline{1008}}\otimes{\bf 495}$
&=&
$({\bf 112112})
\oplus({\bf 243243})
\oplus({\bf 50050})
\oplus({\bf 93555})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{495}}$
&=&
$({\bf 388080'})
\oplus({\bf 90090})
\oplus({\bf 17325''})
\oplus({\bf 3465})$\\
%
${\bf \overline{1008}}\otimes{\bf 540}$
&=&
$({\bf 213840})
\oplus({\bf 5760})
\oplus({\bf 110880'})
\oplus({\bf 93555})
\oplus({\bf 49500})
\oplus({\bf 53460})
\oplus({\bf 17325})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{540}}$
&=&
$({\bf 380160})
\oplus({\bf 7920})
\oplus({\bf 126000})
\oplus({\bf 23760})
\oplus({\bf 3465})
\oplus({\bf 2700})
\oplus({\bf 315})$\\
%
${\bf \overline{1008}}\otimes{\bf 630}$
&=&
$({\bf 171072})
\oplus({\bf 110880'})
\oplus({\bf 93555})
\oplus({\bf 38808})
\oplus({\bf 49500})
\oplus2({\bf 53460})
\oplus2({\bf 17325})
\oplus({\bf 8820})
\oplus({\bf 12320})
\oplus({\bf 5760})
\oplus({\bf 1540})
\oplus({\bf 1215})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{630}}$
&=&
$({\bf 408240})
\oplus({\bf 126000})
\oplus({\bf 41580})
\oplus({\bf 23760})
\oplus({\bf 7920})
\oplus({\bf 7560})
\oplus({\bf 10080})
\oplus({\bf 3465})
\oplus2({\bf 2700})
\oplus({\bf 396})
\oplus2({\bf 315})
\oplus({\bf 9})$\\
%
${\bf \overline{1008}}\otimes{\bf 720}$
&=&
$({\bf \overline{330750}})
\oplus({\bf \overline{184320}})
\oplus({\bf \overline{41580''}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{16632}})
\oplus({\bf \overline{25515}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{19800}})
\oplus2({\bf \overline{6048}})
\oplus({\bf \overline{4950}})
\oplus2({\bf \overline{3780}})
\oplus({\bf \overline{2079}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{720}}$
&=&
$({\bf 258720})
\oplus({\bf 187110})
\oplus({\bf 85536})
\oplus({\bf 48510})
\oplus({\bf 57750})
\oplus2({\bf 29568})
\oplus({\bf 8505})
\oplus2({\bf 5346})
\oplus({\bf 4620})
\oplus({\bf 3402})
\oplus({\bf 1050})
\oplus2({\bf 240})
\oplus({\bf 165})
\oplus({\bf 84})$\\
%
${\bf \overline{1008}}\otimes{\bf 990}$
&=&
$({\bf 243243})
\oplus({\bf 50050})
\oplus({\bf 49500})
\oplus({\bf 213840})
\oplus({\bf 171072})
\oplus({\bf 12320})
\oplus2({\bf 93555})
\oplus({\bf 53460})
\oplus({\bf 17325})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{990}}$
&=&
$({\bf 720720})
\oplus({\bf 90090})
\oplus({\bf 126000})
\oplus({\bf 17325''})
\oplus({\bf 23760})
\oplus({\bf 10080})
\oplus2({\bf 3465})
\oplus({\bf 2700})
\oplus({\bf 315})$\\
%
${\bf \overline{1008}}\otimes{\bf 1008}$
&=&
$({\bf 497664})
\oplus({\bf 297675})
\oplus({\bf \overline{53460}})
\oplus({\bf 53460})
\oplus({\bf 51200})
\oplus({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus({\bf 8820})
\oplus2({\bf 5760})
\oplus({\bf 1540})
\oplus2({\bf 1215})
\oplus({\bf 1944})
\oplus({\bf \overline{1540}})
\oplus2({\bf 80})
\oplus({\bf 1})$\\
%
${\bf \overline{1008}}\otimes{\bf \overline{1008}}$
&=&
$({\bf 166320'})_{\rm S}
\oplus({\bf 148500})_{\rm S}
\oplus({\bf 66528})_{\rm S}
\oplus({\bf 69300})_{\rm S}
\oplus({\bf 41580})_{\rm S}
\oplus({\bf 7920})_{\rm S}
\oplus({\bf 5292})_{\rm S}
\oplus({\bf 2700})_{\rm S}
\oplus({\bf 396})_{\rm S}
\oplus({\bf 224532})_{\rm A}
\oplus({\bf 116424})_{\rm A}
\oplus({\bf 66528})_{\rm A}
\oplus({\bf 41580})_{\rm A}
\oplus({\bf 37125})_{\rm A}
\oplus({\bf 7920})_{\rm A}
\oplus({\bf 7560})_{\rm A}
\oplus({\bf 5544})_{\rm A}
\oplus({\bf 315})_{\rm A}
$\\
%
${\bf 1050}\otimes{\bf 9}$
&=&
$({\bf 8316})
\oplus({\bf 1008})
\oplus({\bf 126})$\\
%
${\bf 1050}\otimes{\bf \overline{9}}$
&=&
$({\bf 4950})
\oplus({\bf 3780})
\oplus({\bf 720})$\\
%
${\bf 1050}\otimes{\bf 36}$
&=&
$({\bf \overline{27720}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{126}})$\\
%
${\bf 1050}\otimes{\bf \overline{36}}$
&=&
$({\bf 23760})
\oplus({\bf 7560})
\oplus({\bf 3465})
\oplus({\bf 2700})
\oplus({\bf 315})$\\
%
${\bf 1050}\otimes{\bf 45}$
&=&
$({\bf \overline{37800}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{126}})$\\
%
${\bf 1050}\otimes{\bf \overline{45}}$
&=&
$({\bf 17325''})
\oplus({\bf 23760})
\oplus({\bf 3465})
\oplus({\bf 2700})$\\
%
${\bf 1050}\otimes{\bf 80}$
&=&
$({\bf 38880})
\oplus({\bf 29568})
\oplus({\bf 4620'})
\oplus({\bf 3402})
\oplus({\bf 5346})
\oplus2({\bf 1050})
\oplus({\bf 84})$\\
%
${\bf 1050}\otimes{\bf 84}$
&=&
$({\bf \overline{48510}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf 1050}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{53460}})
\oplus({\bf \overline{17325}})
\oplus({\bf 8820})
\oplus({\bf 5760})
\oplus({\bf \overline{1540}})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf 1050}\otimes{\bf 126}$
&=&
$({\bf \overline{41580''}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{6048}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{36}})$\\
%
${\bf 1050}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{66528}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{5292}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf 1050}\otimes{\bf 165}$
&=&
$({\bf \overline{128700}})
\oplus({\bf \overline{38880}})
\oplus({\bf \overline{4620'}})
\oplus({\bf \overline{1050}})$\\
%
${\bf 1050}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{50050}})
\oplus({\bf \overline{93555}})
\oplus({\bf \overline{12320}})
\oplus({\bf \overline{17325}})$\\
%
${\bf 1050}\otimes{\bf 240}$
&=&
$({\bf \overline{168000}})
\oplus({\bf \overline{38880}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{4620'}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{84}})
\oplus2({\bf \overline{1050}})$\\
%
${\bf 1050}\otimes{\bf \overline{240}}$
&=&
$({\bf \overline{93555}})
\oplus({\bf \overline{49500}})
\oplus({\bf \overline{53460}})
\oplus({\bf \overline{12320}})
\oplus({\bf 5760})
\oplus({\bf \overline{1540}})
\oplus({\bf 1215})
\oplus2({\bf \overline{17325}})$\\
%
${\bf 1050}\otimes{\bf 315}$
&=&
$({\bf 128304})
\oplus({\bf 97020})
\oplus({\bf 37800})
\oplus({\bf 27720})
\oplus({\bf 15840})
\oplus2({\bf 8316})
\oplus({\bf 2772})
\oplus({\bf 1890})
\oplus2({\bf 1008})
\oplus({\bf 630})
\oplus({\bf 126})$\\
%
${\bf 1050}\otimes{\bf \overline{315}}$
&=&
$({\bf 184320})
\oplus({\bf 58212})
\oplus({\bf 20790})
\oplus({\bf 25515})
\oplus({\bf 19800})
\oplus({\bf 6048})
\oplus({\bf 4950})
\oplus2({\bf 3780})
\oplus({\bf 2079})
\oplus2({\bf 720})
\oplus({\bf 36})$\\
%
${\bf 1050}\otimes{\bf 396}$
&=&
$({\bf 175500})
\oplus({\bf 133056})
\oplus({\bf 23328})
\oplus({\bf 126})
\oplus({\bf 1008})
\oplus2({\bf 8316})
\oplus({\bf 37800})
\oplus({\bf 27720})
\oplus({\bf 630})$\\
%
${\bf 1050}\otimes{\bf \overline{396}}$
&=&
$({\bf 135135})
\oplus({\bf 15840'})
\oplus({\bf 3780})
\oplus({\bf 720})
\oplus({\bf 184320})
\oplus({\bf 20790})
\oplus({\bf 25515})
\oplus({\bf 19800})
\oplus2({\bf 4950})$\\
%
${\bf 1050}\otimes{\bf 495}$
&=&
$({\bf \overline{363825''}})
\oplus({\bf \overline{135135}})
\oplus({\bf \overline{15840'}})
\oplus({\bf \overline{4950}})$\\
%
${\bf 1050}\otimes{\bf \overline{495}}$
&=&
$({\bf \overline{126126}})
\oplus({\bf \overline{288288}})
\oplus({\bf \overline{36036'}})
\oplus({\bf \overline{69300}})$\\
%
${\bf 1050}\otimes{\bf 540}$
&=&
$({\bf \overline{332640'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{184320}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{720}})$\\
%
${\bf 1050}\otimes{\bf \overline{540}}$
&=&
$({\bf \overline{259875}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{148500}})
\oplus({\bf \overline{69300}})
\oplus({\bf \overline{37125}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{7920}})$\\
%
${\bf 1050}\otimes{\bf 630}$
&=&
$({\bf \overline{330750}})
\oplus({\bf \overline{184320}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{25515}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{6048}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{4950}})
\oplus2({\bf \overline{3780}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{36}})$\\
%
${\bf 1050}\otimes{\bf \overline{630}}$
&=&
$({\bf \overline{224532}})
\oplus({\bf \overline{148500}})
\oplus({\bf \overline{69300}})
\oplus({\bf \overline{66528}})
\oplus({\bf \overline{37125}})
\oplus2({\bf \overline{41580}})
\oplus2({\bf \overline{7920}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{5544}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{315}})$\\
%
${\bf 1050}\otimes{\bf 720}$
&=&
$({\bf \overline{221760}})
\oplus({\bf \overline{166320}})
\oplus({\bf \overline{133056}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{20790'}})
\oplus({\bf \overline{23328}})
\oplus2({\bf \overline{27720}})
\oplus({\bf \overline{15840}})
\oplus2({\bf \overline{8316}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{990}})
\oplus2({\bf \overline{630}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{126}})$\\
%
${\bf 1050}\otimes{\bf \overline{720}}$
&=&
$({\bf 408240})
\oplus({\bf 126000})
\oplus({\bf 66528})
\oplus({\bf 41580'})
\oplus({\bf 41580})
\oplus({\bf 23760})
\oplus({\bf 5292})
\oplus2({\bf 7560})
\oplus({\bf 10080})
\oplus({\bf 3465})
\oplus({\bf 7920})
\oplus2({\bf 2700})
\oplus2({\bf 315})
\oplus({\bf 396})
\oplus({\bf 9})$\\
%
${\bf 1050}\otimes{\bf 990}$
&=&
$({\bf \overline{643500}})
\oplus({\bf \overline{135135}})
\oplus({\bf \overline{184320}})
\oplus({\bf \overline{15840'}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{25515}})
\oplus2({\bf \overline{4950}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{720}})$\\
%
${\bf 1050}\otimes{\bf \overline{990}}$
&=&
$({\bf \overline{288288}})
\oplus({\bf \overline{36036'}})
\oplus({\bf \overline{37125}})
\oplus({\bf \overline{259875}})
\oplus({\bf \overline{224532}})
\oplus({\bf \overline{5544}})
\oplus2({\bf \overline{69300}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{7920}})$\\
%
${\bf 1050}\otimes{\bf 1008}$
&=&
$({\bf \overline{291060}})
\oplus({\bf \overline{207900}})
\oplus({\bf \overline{177408}})
\oplus({\bf \overline{118800}})
\oplus({\bf \overline{41580''}})
\oplus2({\bf \overline{58212}})
\oplus({\bf \overline{32076}})
\oplus2({\bf \overline{19800}})
\oplus({\bf \overline{17325'}})
\oplus({\bf \overline{6048}})
\oplus({\bf \overline{3780}})
\oplus2({\bf \overline{2079}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{36}})$\\
%
${\bf 1050}\otimes{\bf \overline{1008}}$
&=&
$({\bf \overline{302400}})
\oplus({\bf \overline{408240}})
\oplus({\bf \overline{66528}})
\oplus({\bf \overline{126000}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{41580'}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{5292}})
\oplus2({\bf \overline{7560}})
\oplus({\bf \overline{10080}})
\oplus2({\bf \overline{2700}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{396}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf 1050}\otimes{\bf 1050}$
&=&
$({\bf \overline{187110'}})_{\rm S}
\oplus({\bf \overline{187110}})_{\rm S}
\oplus({\bf \overline{85536}})_{\rm S}
\oplus({\bf \overline{48510}})_{\rm S}
\oplus({\bf \overline{29568}})_{\rm S}
\oplus({\bf \overline{5346}})_{\rm S}
\oplus({\bf \overline{4620}})_{\rm S}
\oplus({\bf \overline{2520}})_{\rm S}
\oplus({\bf \overline{1050}})_{\rm S}
\oplus({\bf \overline{240}})_{\rm S}
\oplus({\bf \overline{165}})_{\rm S}
\oplus({\bf \overline{258720}})_{\rm A}
\oplus({\bf \overline{138600}})_{\rm A}
\oplus({\bf \overline{57750}})_{\rm A}
\oplus({\bf \overline{48510}})_{\rm A}
\oplus({\bf \overline{29568}})_{\rm A}
\oplus({\bf \overline{8505}})_{\rm A}
\oplus({\bf \overline{5346}})_{\rm A}
\oplus({\bf \overline{3402}})_{\rm A}
\oplus({\bf \overline{240}})_{\rm A}
\oplus({\bf \overline{84}})_{\rm A}
$\\
%
${\bf \overline{1050}}\otimes{\bf 9}$
&=&
$({\bf \overline{4950}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{720}})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{9}}$
&=&
$({\bf \overline{8316}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{1050}}\otimes{\bf 36}$
&=&
$({\bf \overline{23760}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{315}})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{36}}$
&=&
$({\bf 27720})
\oplus({\bf 8316})
\oplus({\bf 1008})
\oplus({\bf 630})
\oplus({\bf 126})$\\
%
${\bf \overline{1050}}\otimes{\bf 45}$
&=&
$({\bf \overline{17325''}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{2700}})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{45}}$
&=&
$({\bf 37800})
\oplus({\bf 8316})
\oplus({\bf 1008})
\oplus({\bf 126})$\\
%
${\bf \overline{1050}}\otimes{\bf 80}$
&=&
$({\bf \overline{38880}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{4620'}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{3402}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{84}})$\\
%
${\bf \overline{1050}}\otimes{\bf 84}$
&=&
$({\bf 53460})
\oplus({\bf 8820})
\oplus({\bf 17325})
\oplus({\bf 5760})
\oplus({\bf 1540})
\oplus({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{84}}$
&=&
$({\bf 48510})
\oplus({\bf 29568})
\oplus({\bf 3402})
\oplus({\bf 5346})
\oplus({\bf 1050})
\oplus({\bf 240})
\oplus({\bf 84})$\\
%
${\bf \overline{1050}}\otimes{\bf 126}$
&=&
$({\bf 66528})
\oplus({\bf 41580})
\oplus({\bf 5292})
\oplus({\bf 7560})
\oplus({\bf 7920})
\oplus({\bf 2700})
\oplus({\bf 396})
\oplus({\bf 315})
\oplus({\bf 9})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{126}}$
&=&
$({\bf 41580''})
\oplus({\bf 58212})
\oplus({\bf 19800})
\oplus({\bf 6048})
\oplus({\bf 3780})
\oplus({\bf 2079})
\oplus({\bf 720})
\oplus({\bf 45})
\oplus({\bf 36})$\\
%
${\bf \overline{1050}}\otimes{\bf 165}$
&=&
$({\bf 50050})
\oplus({\bf 93555})
\oplus({\bf 12320})
\oplus({\bf 17325})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{165}}$
&=&
$({\bf 128700})
\oplus({\bf 38880})
\oplus({\bf 4620'})
\oplus({\bf 1050})$\\
%
${\bf \overline{1050}}\otimes{\bf 240}$
&=&
$({\bf 93555})
\oplus({\bf 49500})
\oplus({\bf 53460})
\oplus({\bf 12320})
\oplus({\bf 1540})
\oplus({\bf 5760})
\oplus({\bf 1215})
\oplus2({\bf 17325})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{240}}$
&=&
$({\bf 168000})
\oplus({\bf 38880})
\oplus({\bf 29568})
\oplus({\bf 5346})
\oplus({\bf 4620'})
\oplus({\bf 3402})
\oplus({\bf 84})
\oplus2({\bf 1050})$\\
%
${\bf \overline{1050}}\otimes{\bf 315}$
&=&
$({\bf \overline{184320}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{25515}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{6048}})
\oplus({\bf \overline{4950}})
\oplus2({\bf \overline{3780}})
\oplus({\bf \overline{2079}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{36}})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{315}}$
&=&
$({\bf \overline{128304}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{15840}})
\oplus2({\bf \overline{8316}})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{1890}})
\oplus2({\bf \overline{1008}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{1050}}\otimes{\bf 396}$
&=&
$({\bf \overline{135135}})
\oplus({\bf \overline{15840'}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{184320}})
\oplus({\bf \overline{25515}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{19800}})
\oplus2({\bf \overline{4950}})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{396}}$
&=&
$({\bf \overline{175500}})
\oplus({\bf \overline{133056}})
\oplus({\bf \overline{23328}})
\oplus2({\bf \overline{8316}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{37800}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{630}})$\\
%
${\bf \overline{1050}}\otimes{\bf 495}$
&=&
$({\bf 126126})
\oplus({\bf 288288})
\oplus({\bf 36036'})
\oplus({\bf 69300})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{495}}$
&=&
$({\bf 363825''})
\oplus({\bf 135135})
\oplus({\bf 15840'})
\oplus({\bf 4950})$\\
%
${\bf \overline{1050}}\otimes{\bf 540}$
&=&
$({\bf 259875})
\oplus({\bf 2700})
\oplus({\bf 148500})
\oplus({\bf 69300})
\oplus({\bf 37125})
\oplus({\bf 41580})
\oplus({\bf 7920})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{540}}$
&=&
$({\bf 332640'})
\oplus({\bf 19800})
\oplus({\bf 184320})
\oplus({\bf 20790})
\oplus({\bf 4950})
\oplus({\bf 3780})
\oplus({\bf 720})$\\
%
${\bf \overline{1050}}\otimes{\bf 630}$
&=&
$({\bf 224532})
\oplus({\bf 148500})
\oplus({\bf 66528})
\oplus({\bf 69300})
\oplus({\bf 37125})
\oplus2({\bf 41580})
\oplus2({\bf 7920})
\oplus({\bf 7560})
\oplus({\bf 2700})
\oplus({\bf 5544})
\oplus({\bf 396})
\oplus({\bf 315})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{630}}$
&=&
$({\bf 330750})
\oplus({\bf 184320})
\oplus({\bf 58212})
\oplus({\bf 19800})
\oplus({\bf 20790})
\oplus({\bf 25515})
\oplus({\bf 6048})
\oplus({\bf 4950})
\oplus({\bf 2079})
\oplus2({\bf 3780})
\oplus2({\bf 720})
\oplus({\bf 36})$\\
%
${\bf \overline{1050}}\otimes{\bf 720}$
&=&
$({\bf \overline{408240}})
\oplus({\bf \overline{66528}})
\oplus({\bf \overline{126000}})
\oplus({\bf \overline{41580'}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{5292}})
\oplus2({\bf \overline{7560}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{3465}})
\oplus2({\bf \overline{2700}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{396}})
\oplus({\bf \overline{9}})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{720}}$
&=&
$({\bf 221760})
\oplus({\bf 166320})
\oplus({\bf 133056})
\oplus({\bf 97020})
\oplus({\bf 20790'})
\oplus2({\bf 27720})
\oplus({\bf 23328})
\oplus({\bf 15840})
\oplus2({\bf 8316})
\oplus({\bf 1890})
\oplus2({\bf 630})
\oplus({\bf 1008})
\oplus({\bf 990})
\oplus({\bf 540})
\oplus({\bf 126})$\\
%
${\bf \overline{1050}}\otimes{\bf 990}$
&=&
$({\bf 288288})
\oplus({\bf 36036'})
\oplus({\bf 37125})
\oplus({\bf 259875})
\oplus({\bf 224532})
\oplus({\bf 5544})
\oplus2({\bf 69300})
\oplus({\bf 41580})
\oplus({\bf 7920})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{990}}$
&=&
$({\bf 643500})
\oplus({\bf 135135})
\oplus({\bf 184320})
\oplus({\bf 15840'})
\oplus({\bf 20790})
\oplus({\bf 25515})
\oplus2({\bf 4950})
\oplus({\bf 3780})
\oplus({\bf 720})$\\
%
${\bf \overline{1050}}\otimes{\bf 1008}$
&=&
$({\bf 302400})
\oplus({\bf 408240})
\oplus({\bf 126000})
\oplus({\bf 66528})
\oplus({\bf 41580'})
\oplus({\bf 41580})
\oplus({\bf 23760})
\oplus({\bf 5292})
\oplus({\bf 7920})
\oplus2({\bf 7560})
\oplus({\bf 10080})
\oplus2({\bf 2700})
\oplus({\bf 3465})
\oplus({\bf 396})
\oplus2({\bf 315})
\oplus({\bf 9})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{1008}}$
&=&
$({\bf 291060})
\oplus({\bf 207900})
\oplus({\bf 177408})
\oplus({\bf 118800})
\oplus({\bf 41580''})
\oplus2({\bf 58212})
\oplus2({\bf 19800})
\oplus({\bf 32076})
\oplus({\bf 17325'})
\oplus({\bf 6048})
\oplus({\bf 3780})
\oplus2({\bf 2079})
\oplus({\bf 720})
\oplus({\bf 1440})
\oplus({\bf 45})
\oplus({\bf 36})$\\
%
${\bf \overline{1050}}\otimes{\bf 1050}$
&=&
$({\bf 497664})
\oplus({\bf 297675})
\oplus({\bf \overline{38808}})
\oplus({\bf 38808})
\oplus({\bf \overline{53460}})
\oplus({\bf 53460})
\oplus({\bf 51200})
\oplus({\bf 17325})
\oplus({\bf \overline{17325}})
\oplus2({\bf 8820})
\oplus2({\bf 5760})
\oplus({\bf 1540})
\oplus2({\bf 1215})
\oplus({\bf 1944})
\oplus({\bf \overline{1540}})
\oplus2({\bf 80})
\oplus({\bf 1})$\\
%
${\bf \overline{1050}}\otimes{\bf \overline{1050}}$
&=&
$({\bf 187110'})_{\rm S}
\oplus({\bf 187110})_{\rm S}
\oplus({\bf 85536})_{\rm S}
\oplus({\bf 48510})_{\rm S}
\oplus({\bf 29568})_{\rm S}
\oplus({\bf 5346})_{\rm S}
\oplus({\bf 4620})_{\rm S}
\oplus({\bf 2520})_{\rm S}
\oplus({\bf 1050})_{\rm S}
\oplus({\bf 240})_{\rm S}
\oplus({\bf 165})_{\rm S}
\oplus({\bf 258720})_{\rm A}
\oplus({\bf 138600})_{\rm A}
\oplus({\bf 57750})_{\rm A}
\oplus({\bf 48510})_{\rm A}
\oplus({\bf 29568})_{\rm A}
\oplus({\bf 8505})_{\rm A}
\oplus({\bf 5346})_{\rm A}
\oplus({\bf 3402})_{\rm A}
\oplus({\bf 240})_{\rm A}
\oplus({\bf 84})_{\rm A}
$\\
%
${\bf 1215}\otimes{\bf 9}$
&=&
$({\bf 7920})
\oplus({\bf 2700})
\oplus({\bf 315})$\\
%
${\bf 1215}\otimes{\bf \overline{9}}$
&=&
$({\bf \overline{7920}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{315}})$\\
%
${\bf 1215}\otimes{\bf 36}$
&=&
$({\bf 17325'})
\oplus({\bf 19800})
\oplus({\bf 3780})
\oplus({\bf 2079})
\oplus({\bf 720})
\oplus({\bf 36})$\\
%
${\bf 1215}\otimes{\bf \overline{36}}$
&=&
$({\bf \overline{17325'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{3780}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{36}})$\\
%
${\bf 1215}\otimes{\bf 45}$
&=&
$({\bf 32076})
\oplus({\bf 19800})
\oplus({\bf 2079})
\oplus({\bf 720})$\\
%
${\bf 1215}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{32076}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{2079}})
\oplus({\bf \overline{720}})$\\
%
${\bf 1215}\otimes{\bf 80}$
&=&
$({\bf 51200})
\oplus({\bf \overline{17325}})
\oplus({\bf 17325})
\oplus({\bf 5760})
\oplus({\bf \overline{1540}})
\oplus({\bf 1540})
\oplus2({\bf 1215})
\oplus({\bf 80})$\\
%
${\bf 1215}\otimes{\bf 84}$
&=&
$({\bf 57750})
\oplus({\bf 29568})
\oplus({\bf 4620})
\oplus({\bf 3402})
\oplus({\bf 5346})
\oplus({\bf 1050})
\oplus({\bf 240})
\oplus({\bf 84})$\\
%
${\bf 1215}\otimes{\bf \overline{84}}$
&=&
$({\bf \overline{57750}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{5346}})
\oplus({\bf \overline{3402}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf 1215}\otimes{\bf 126}$
&=&
$({\bf 97020})
\oplus({\bf 27720})
\oplus({\bf 15840})
\oplus({\bf 8316})
\oplus({\bf 1890})
\oplus({\bf 1008})
\oplus({\bf 540})
\oplus({\bf 630})
\oplus({\bf 126})$\\
%
${\bf 1215}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{97020}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{15840}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{1890}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{126}})$\\
%
${\bf 1215}\otimes{\bf 165}$
&=&
$({\bf 101088})
\oplus({\bf 85536})
\oplus({\bf 8505})
\oplus({\bf 5346})$\\
%
${\bf 1215}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{101088}})
\oplus({\bf \overline{85536}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{5346}})$\\
%
${\bf 1215}\otimes{\bf 240}$
&=&
$({\bf 93555'})
\oplus({\bf 85536})
\oplus({\bf 57750})
\oplus({\bf 29568})
\oplus({\bf 8505})
\oplus({\bf 4620})
\oplus({\bf 240})
\oplus({\bf 1050})
\oplus({\bf 84})
\oplus2({\bf 5346})$\\
%
${\bf 1215}\otimes{\bf \overline{240}}$
&=&
$({\bf \overline{93555'}})
\oplus({\bf \overline{85536}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{29568}})
\oplus({\bf \overline{8505}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{1050}})
\oplus({\bf \overline{84}})
\oplus2({\bf \overline{5346}})$\\
%
${\bf 1215}\otimes{\bf 315}$
&=&
$({\bf 110880})
\oplus({\bf 126000})
\oplus({\bf 37125})
\oplus({\bf 41580})
\oplus({\bf 23760})
\oplus({\bf 7560})
\oplus({\bf 10080})
\oplus2({\bf 7920})
\oplus({\bf 3465})
\oplus2({\bf 2700})
\oplus({\bf 396})
\oplus2({\bf 315})
\oplus({\bf 9})$\\
%
${\bf 1215}\otimes{\bf \overline{315}}$
&=&
$({\bf \overline{110880}})
\oplus({\bf \overline{126000}})
\oplus({\bf \overline{37125}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{23760}})
\oplus({\bf \overline{7560}})
\oplus({\bf \overline{10080}})
\oplus2({\bf \overline{7920}})
\oplus2({\bf \overline{2700}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{396}})
\oplus2({\bf \overline{315}})
\oplus({\bf \overline{9}})$\\
%
${\bf 1215}\otimes{\bf 396}$
&=&
$({\bf 205920})
\oplus({\bf 69300})
\oplus({\bf 5544})
\oplus({\bf 315})
\oplus({\bf 2700})
\oplus2({\bf 7920})
\oplus({\bf 126000})
\oplus({\bf 41580})
\oplus({\bf 10080})
\oplus({\bf 3465})
\oplus({\bf 396})$\\
%
${\bf 1215}\otimes{\bf \overline{396}}$
&=&
$({\bf \overline{205920}})
\oplus({\bf \overline{69300}})
\oplus({\bf \overline{5544}})
\oplus2({\bf \overline{7920}})
\oplus({\bf \overline{2700}})
\oplus({\bf \overline{315}})
\oplus({\bf \overline{126000}})
\oplus({\bf \overline{41580}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{396}})$\\
%
${\bf 1215}\otimes{\bf 495}$
&=&
$({\bf 270270})
\oplus({\bf 280800})
\oplus({\bf 27027})
\oplus({\bf 23328})$\\
%
${\bf 1215}\otimes{\bf \overline{495}}$
&=&
$({\bf \overline{270270}})
\oplus({\bf \overline{280800}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{23328}})$\\
%
${\bf 1215}\otimes{\bf 540}$
&=&
$({\bf 152460})
\oplus({\bf 97020})
\oplus({\bf 540})
\oplus({\bf 126})
\oplus({\bf 332640})
\oplus({\bf 25200})
\oplus({\bf 23328})
\oplus({\bf 15840})
\oplus({\bf 8316})
\oplus({\bf 630})$\\
%
${\bf 1215}\otimes{\bf \overline{540}}$
&=&
$({\bf \overline{152460}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{126}})
\oplus({\bf \overline{332640}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{23328}})
\oplus({\bf \overline{15840}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{630}})$\\
%
${\bf 1215}\otimes{\bf 630}$
&=&
$({\bf 332640})
\oplus({\bf 74250})
\oplus({\bf 133056})
\oplus({\bf 97020})
\oplus({\bf 27720})
\oplus({\bf 25200})
\oplus({\bf 23328})
\oplus2({\bf 15840})
\oplus({\bf 540})
\oplus2({\bf 8316})
\oplus2({\bf 630})
\oplus({\bf 1008})
\oplus({\bf 126})
\oplus({\bf 990})$\\
%
${\bf 1215}\otimes{\bf \overline{630}}$
&=&
$({\bf \overline{332640}})
\oplus({\bf \overline{133056}})
\oplus({\bf \overline{74250}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{23328}})
\oplus2({\bf \overline{15840}})
\oplus2({\bf \overline{8316}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{630}})
\oplus({\bf \overline{1008}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{126}})$\\
%
${\bf 1215}\otimes{\bf 720}$
&=&
$({\bf 363825})
\oplus({\bf 184320})
\oplus({\bf 118800})
\oplus({\bf 58212})
\oplus({\bf 22176})
\oplus({\bf 20790})
\oplus({\bf 25515})
\oplus({\bf 17325'})
\oplus2({\bf 19800})
\oplus({\bf 6048})
\oplus2({\bf 3780})
\oplus({\bf 4950})
\oplus2({\bf 2079})
\oplus2({\bf 720})
\oplus({\bf 45})
\oplus({\bf 36})$\\
%
${\bf 1215}\otimes{\bf \overline{720}}$
&=&
$({\bf \overline{363825}})
\oplus({\bf \overline{118800}})
\oplus({\bf \overline{184320}})
\oplus({\bf \overline{58212}})
\oplus({\bf \overline{22176}})
\oplus({\bf \overline{17325'}})
\oplus({\bf \overline{25515}})
\oplus({\bf \overline{20790}})
\oplus2({\bf \overline{19800}})
\oplus2({\bf \overline{3780}})
\oplus({\bf \overline{6048}})
\oplus({\bf \overline{4950}})
\oplus2({\bf \overline{2079}})
\oplus2({\bf \overline{720}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{36}})$\\
%
${\bf 1215}\otimes{\bf 990}$
&=&
$({\bf 331695})
\oplus({\bf 280800})
\oplus({\bf 332640})
\oplus({\bf 27027})
\oplus({\bf 25200})
\oplus({\bf 133056})
\oplus({\bf 990})
\oplus2({\bf 23328})
\oplus({\bf 15840})
\oplus({\bf 8316})
\oplus({\bf 630})$\\
%
${\bf 1215}\otimes{\bf \overline{990}}$
&=&
$({\bf \overline{331695}})
\oplus({\bf \overline{280800}})
\oplus({\bf \overline{332640}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{25200}})
\oplus({\bf \overline{133056}})
\oplus({\bf \overline{990}})
\oplus2({\bf \overline{23328}})
\oplus({\bf \overline{15840}})
\oplus({\bf \overline{8316}})
\oplus({\bf \overline{630}})$\\
%
${\bf 1215}\otimes{\bf 1008}$
&=&
$({\bf 582120})
\oplus({\bf 166320})
\oplus({\bf 128304})
\oplus({\bf 92160})
\oplus({\bf 97020})
\oplus({\bf 37800})
\oplus({\bf 20790'})
\oplus2({\bf 27720})
\oplus({\bf 15840})
\oplus2({\bf 1890})
\oplus2({\bf 8316})
\oplus({\bf 2970})
\oplus2({\bf 1008})
\oplus({\bf 2772})
\oplus({\bf 630})
\oplus({\bf 126})$\\
%
${\bf 1215}\otimes{\bf \overline{1008}}$
&=&
$({\bf \overline{582120}})
\oplus({\bf \overline{166320}})
\oplus({\bf \overline{128304}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{92160}})
\oplus({\bf \overline{20790'}})
\oplus({\bf \overline{37800}})
\oplus2({\bf \overline{27720}})
\oplus({\bf \overline{15840}})
\oplus2({\bf \overline{1890}})
\oplus2({\bf \overline{8316}})
\oplus2({\bf \overline{1008}})
\oplus({\bf \overline{2970}})
\oplus({\bf \overline{2772}})
\oplus({\bf \overline{630}})
\oplus({\bf \overline{126}})$\\
%
${\bf 1215}\otimes{\bf 1050}$
&=&
$({\bf 598752})
\oplus({\bf 187110})
\oplus({\bf 168000})
\oplus({\bf 74844})
\oplus({\bf 48510})
\oplus({\bf 57750})
\oplus({\bf 38880})
\oplus2({\bf 29568})
\oplus({\bf 11088})
\oplus2({\bf 3402})
\oplus({\bf 4620})
\oplus({\bf 4620'})
\oplus({\bf 2520})
\oplus2({\bf 5346})
\oplus2({\bf 1050})
\oplus({\bf 240})
\oplus({\bf 84})$\\
%
${\bf 1215}\otimes{\bf \overline{1050}}$
&=&
$({\bf \overline{598752}})
\oplus({\bf \overline{187110}})
\oplus({\bf \overline{168000}})
\oplus({\bf \overline{74844}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{48510}})
\oplus({\bf \overline{38880}})
\oplus2({\bf \overline{29568}})
\oplus2({\bf \overline{3402}})
\oplus({\bf \overline{11088}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{2520}})
\oplus2({\bf \overline{5346}})
\oplus({\bf \overline{4620'}})
\oplus2({\bf \overline{1050}})
\oplus({\bf \overline{240}})
\oplus({\bf \overline{84}})$\\
%
${\bf 1215}\otimes{\bf 1215}$
&=&
$({\bf 237160})_{\rm S}
\oplus({\bf 297675})_{\rm S}
\oplus({\bf 51200})_{\rm S}
\oplus({\bf 49500})_{\rm S}
\oplus({\bf \overline{49500}})_{\rm S}
\oplus({\bf 17325})_{\rm S}
\oplus({\bf \overline{17325}})_{\rm S}
\oplus({\bf 8820})_{\rm S}
\oplus({\bf 5760})_{\rm S}
\oplus({\bf 1944})_{\rm S}
\oplus2({\bf 1215})_{\rm S}
\oplus({\bf 80})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 267300})_{\rm A}
\oplus({\bf \overline{267300}})_{\rm A}
\oplus({\bf 53460})_{\rm A}
\oplus({\bf \overline{53460}})_{\rm A}
\oplus({\bf 51200})_{\rm A}
\oplus({\bf 17325})_{\rm A}
\oplus({\bf \overline{17325}})_{\rm A}
\oplus({\bf 5760})_{\rm A}
\oplus({\bf 1540})_{\rm A}
\oplus({\bf \overline{1540}})_{\rm A}
\oplus({\bf 1215})_{\rm A}
\oplus({\bf 80})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 9}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_9$}
\label{Table:Tensor-products-A9}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{10}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A9} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{10}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 10}\otimes{\bf 10}$
&=&
$({\bf 55})_{\rm S}
\oplus({\bf 45})_{\rm A}$\\
%
${\bf \overline{10}}\otimes{\bf 10}$
&=&
$({\bf 99})
\oplus({\bf 1})$\\
%
${\bf \overline{10}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{55}})_{\rm S}
\oplus({\bf \overline{45}})_{\rm A}$\\
%
${\bf 45}\otimes{\bf 10}$
&=&
$({\bf 330})
\oplus({\bf 120})$\\
%
${\bf 45}\otimes{\bf \overline{10}}$
&=&
$({\bf 440})
\oplus({\bf 10})$\\
%
${\bf 45}\otimes{\bf 45}$
&=&
$({\bf 825})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 990})_{\rm A}
$\\
%
${\bf \overline{45}}\otimes{\bf 10}$
&=&
$({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{330}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{45}}\otimes{\bf 45}$
&=&
$({\bf 1925})
\oplus({\bf 99})
\oplus({\bf 1})$\\
%
${\bf \overline{45}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{825}})_{\rm S}
\oplus({\bf \overline{210}})_{\rm S}
\oplus({\bf \overline{990}})_{\rm A}
$\\
%
${\bf 55}\otimes{\bf 10}$
&=&
$({\bf 220})
\oplus({\bf 330})$\\
%
${\bf 55}\otimes{\bf \overline{10}}$
&=&
$({\bf 540})
\oplus({\bf 10})$\\
%
${\bf 55}\otimes{\bf 45}$
&=&
$({\bf 1485})
\oplus({\bf 990})$\\
%
${\bf 55}\otimes{\bf \overline{45}}$
&=&
$({\bf 2376})
\oplus({\bf 99})$\\
%
${\bf 55}\otimes{\bf 55}$
&=&
$({\bf 715})_{\rm S}
\oplus({\bf 825})_{\rm S}
\oplus({\bf 1485})_{\rm A}$\\
%
${\bf \overline{55}}\otimes{\bf 10}$
&=&
$({\bf \overline{540}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{220}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{55}}\otimes{\bf 45}$
&=&
$({\bf \overline{2376}})
\oplus({\bf 99})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{1485}})
\oplus({\bf \overline{990}})$\\
%
${\bf \overline{55}}\otimes{\bf 55}$
&=&
$({\bf 2925})
\oplus({\bf 1})
\oplus({\bf 99})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{715}})_{\rm S}
\oplus({\bf \overline{825}})_{\rm S}
\oplus({\bf \overline{1485}})_{\rm A}$\\
%
${\bf 99}\otimes{\bf 10}$
&=&
$({\bf 540})
\oplus({\bf 440})
\oplus({\bf 10})$\\
%
${\bf 99}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{540}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf 99}\otimes{\bf 45}$
&=&
$({\bf 3200})
\oplus({\bf 1155})
\oplus({\bf 55})
\oplus({\bf 45})$\\
%
${\bf 99}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{3200}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{45}})$\\
%
${\bf 99}\otimes{\bf 55}$
&=&
$({\bf 2145})
\oplus({\bf 3200})
\oplus({\bf 55})
\oplus({\bf 45})$\\
%
${\bf 99}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{2145}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{45}})$\\
%
${\bf 99}\otimes{\bf 99}$
&=&
$({\bf 2925})_{\rm S}
\oplus({\bf 1925})_{\rm S}
\oplus({\bf 99})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2376})_{\rm A}
\oplus({\bf \overline{2376}})_{\rm A}
\oplus({\bf 99})_{\rm A}
$\\
%
${\bf 120}\otimes{\bf 10}$
&=&
$({\bf 990})
\oplus({\bf 210})$\\
%
${\bf 120}\otimes{\bf \overline{10}}$
&=&
$({\bf 1155})
\oplus({\bf 45})$\\
%
${\bf 120}\otimes{\bf 45}$
&=&
$({\bf 3300})
\oplus({\bf 1848})
\oplus({\bf 252})$\\
%
${\bf 120}\otimes{\bf \overline{45}}$
&=&
$({\bf 4950})
\oplus({\bf 440})
\oplus({\bf 10})$\\
%
${\bf 120}\otimes{\bf 55}$
&=&
$({\bf 4752})
\oplus({\bf 1848})$\\
%
${\bf 120}\otimes{\bf \overline{55}}$
&=&
$({\bf 6160})
\oplus({\bf 440})$\\
%
${\bf 120}\otimes{\bf 99}$
&=&
$({\bf 9450})
\oplus({\bf 1980})
\oplus({\bf 330})
\oplus({\bf 120})$\\
%
${\bf 120}\otimes{\bf 120}$
&=&
$({\bf \overline{4950'}})_{\rm S}
\oplus({\bf \overline{2310}})_{\rm S}
\oplus({\bf \overline{6930}})_{\rm A}
\oplus({\bf \overline{210}})_{\rm A}$\\
%
${\bf \overline{120}}\otimes{\bf 10}$
&=&
$({\bf \overline{1155}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{990}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{120}}\otimes{\bf 45}$
&=&
$({\bf \overline{4950}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{3300}})
\oplus({\bf \overline{1848}})
\oplus({\bf 252})$\\
%
${\bf \overline{120}}\otimes{\bf 55}$
&=&
$({\bf \overline{6160}})
\oplus({\bf \overline{440}})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{4752}})
\oplus({\bf \overline{1848}})$\\
%
${\bf \overline{120}}\otimes{\bf 99}$
&=&
$({\bf \overline{9450}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{120}}\otimes{\bf 120}$
&=&
$({\bf 12375})
\oplus({\bf 1925})
\oplus({\bf 99})
\oplus({\bf 1})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{120}}$
&=&
$({\bf 4950'})_{\rm S}
\oplus({\bf 2310})_{\rm S}
\oplus({\bf 6930})_{\rm A}
\oplus({\bf 210})_{\rm A}$\\
%
${\bf 210}\otimes{\bf 10}$
&=&
$({\bf 1848})
\oplus({\bf 252})$\\
%
${\bf 210}\otimes{\bf \overline{10}}$
&=&
$({\bf 1980})
\oplus({\bf 120})$\\
%
${\bf 210}\otimes{\bf 45}$
&=&
$({\bf \overline{6930}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{210}})$\\
%
${\bf 210}\otimes{\bf \overline{45}}$
&=&
$({\bf 8250})
\oplus({\bf 1155})
\oplus({\bf 45})$\\
%
${\bf 210}\otimes{\bf 55}$
&=&
$({\bf \overline{9240'}})
\oplus({\bf \overline{2310}})$\\
%
${\bf 210}\otimes{\bf \overline{55}}$
&=&
$({\bf 10395})
\oplus({\bf 1155})$\\
%
${\bf 210}\otimes{\bf 99}$
&=&
$({\bf 17280})
\oplus({\bf 2310})
\oplus({\bf 990})
\oplus({\bf 210})$\\
%
${\bf 210}\otimes{\bf 120}$
&=&
$({\bf \overline{13860'}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{120}})$\\
%
${\bf 210}\otimes{\bf \overline{120}}$
&=&
$({\bf 19800})
\oplus({\bf 4950})
\oplus({\bf 440})
\oplus({\bf 10})$\\
%
${\bf 210}\otimes{\bf 210}$
&=&
$({\bf \overline{13860''}})_{\rm S}
\oplus({\bf \overline{8250}})_{\rm S}
\oplus({\bf \overline{45}})_{\rm S}
\oplus({\bf \overline{20790}})_{\rm A}
\oplus({\bf \overline{1155}})_{\rm A}
$\\
%
${\bf \overline{210}}\otimes{\bf 10}$
&=&
$({\bf \overline{1980}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{1848}})
\oplus({\bf 252})$\\
%
${\bf \overline{210}}\otimes{\bf 45}$
&=&
$({\bf \overline{8250}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{45}}$
&=&
$({\bf 6930})
\oplus({\bf 2310})
\oplus({\bf 210})$\\
%
${\bf \overline{210}}\otimes{\bf 55}$
&=&
$({\bf \overline{10395}})
\oplus({\bf \overline{1155}})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{55}}$
&=&
$({\bf 9240'})
\oplus({\bf 2310})$\\
%
${\bf \overline{210}}\otimes{\bf 99}$
&=&
$({\bf \overline{17280}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{210}}\otimes{\bf 120}$
&=&
$({\bf \overline{19800}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{120}}$
&=&
$({\bf 13860'})
\oplus({\bf 9240})
\oplus({\bf 1980})
\oplus({\bf 120})$\\
%
${\bf \overline{210}}\otimes{\bf 210}$
&=&
$({\bf 29700})
\oplus({\bf 12375})
\oplus({\bf 1925})
\oplus({\bf 99})
\oplus({\bf 1})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{210}}$
&=&
$({\bf 13860''})_{\rm S}
\oplus({\bf 8250})_{\rm S}
\oplus({\bf 45})_{\rm S}
\oplus({\bf 20790})_{\rm A}
\oplus({\bf 1155})_{\rm A}
$\\
%
${\bf 220}\otimes{\bf 10}$
&=&
$({\bf 715})
\oplus({\bf 1485})$\\
%
${\bf 220}\otimes{\bf \overline{10}}$
&=&
$({\bf 2145})
\oplus({\bf 55})$\\
%
${\bf 220}\otimes{\bf 45}$
&=&
$({\bf 5148})
\oplus({\bf 4752})$\\
%
${\bf 220}\otimes{\bf \overline{45}}$
&=&
$({\bf 9360})
\oplus({\bf 540})$\\
%
${\bf 220}\otimes{\bf 55}$
&=&
$({\bf 2002})
\oplus({\bf 4950''})
\oplus({\bf 5148})$\\
%
${\bf 220}\otimes{\bf \overline{55}}$
&=&
$({\bf 11550})
\oplus({\bf 10})
\oplus({\bf 540})$\\
%
${\bf 220}\otimes{\bf 99}$
&=&
$({\bf 6930'})
\oplus({\bf 14300})
\oplus({\bf 220})
\oplus({\bf 330})$\\
%
${\bf 220}\otimes{\bf 120}$
&=&
$({\bf \overline{17160'}})
\oplus({\bf \overline{9240'}})$\\
%
${\bf 220}\otimes{\bf \overline{120}}$
&=&
$({\bf 24024})
\oplus({\bf 2376})$\\
%
${\bf 220}\otimes{\bf 210}$
&=&
$({\bf \overline{34320}})
\oplus({\bf \overline{11880}})$\\
%
${\bf 220}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{40040}})
\oplus({\bf \overline{6160}})$\\
%
${\bf 220}\otimes{\bf 220}$
&=&
$({\bf \overline{5005}})_{\rm S}
\oplus({\bf \overline{19305}})_{\rm S}
\oplus({\bf \overline{15015}})_{\rm A}
\oplus({\bf \overline{9075}})_{\rm A}
$\\
%
${\bf \overline{220}}\otimes{\bf 10}$
&=&
$({\bf \overline{2145}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{220}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{715}})
\oplus({\bf \overline{1485}})$\\
%
${\bf \overline{220}}\otimes{\bf 45}$
&=&
$({\bf \overline{9360}})
\oplus({\bf \overline{540}})$\\
%
${\bf \overline{220}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{5148}})
\oplus({\bf \overline{4752}})$\\
%
${\bf \overline{220}}\otimes{\bf 55}$
&=&
$({\bf \overline{11550}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{540}})$\\
%
${\bf \overline{220}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{2002}})
\oplus({\bf \overline{4950''}})
\oplus({\bf \overline{5148}})$\\
%
${\bf \overline{220}}\otimes{\bf 99}$
&=&
$({\bf \overline{6930'}})
\oplus({\bf \overline{14300}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{220}}\otimes{\bf 120}$
&=&
$({\bf \overline{24024}})
\oplus({\bf \overline{2376}})$\\
%
${\bf \overline{220}}\otimes{\bf \overline{120}}$
&=&
$({\bf 17160'})
\oplus({\bf 9240'})$\\
%
${\bf \overline{220}}\otimes{\bf 210}$
&=&
$({\bf 40040})
\oplus({\bf 6160})$\\
%
${\bf \overline{220}}\otimes{\bf \overline{210}}$
&=&
$({\bf 34320})
\oplus({\bf 11880})$\\
%
${\bf \overline{220}}\otimes{\bf 220}$
&=&
$({\bf 45375})
\oplus({\bf 1})
\oplus({\bf 2925})
\oplus({\bf 99})$\\
%
${\bf \overline{220}}\otimes{\bf \overline{220}}$
&=&
$({\bf 5005})_{\rm S}
\oplus({\bf 19305})_{\rm S}
\oplus({\bf 15015})_{\rm A}
\oplus({\bf 9075})_{\rm A}
$\\
%
${\bf 252}\otimes{\bf 10}$
&=&
$({\bf \overline{2310}})
\oplus({\bf \overline{210}})$\\
%
${\bf 252}\otimes{\bf \overline{10}}$
&=&
$({\bf 2310})
\oplus({\bf 210})$\\
%
${\bf 252}\otimes{\bf 45}$
&=&
$({\bf \overline{9240}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{120}})$\\
%
${\bf 252}\otimes{\bf \overline{45}}$
&=&
$({\bf 9240})
\oplus({\bf 1980})
\oplus({\bf 120})$\\
%
${\bf 252}\otimes{\bf 55}$
&=&
$({\bf \overline{11880}})
\oplus({\bf \overline{1980}})$\\
%
${\bf 252}\otimes{\bf \overline{55}}$
&=&
$({\bf 11880})
\oplus({\bf 1980})$\\
%
${\bf 252}\otimes{\bf 99}$
&=&
$({\bf 21000})
\oplus({\bf \overline{1848}})
\oplus({\bf 1848})
\oplus({\bf 252})$\\
%
${\bf 252}\otimes{\bf 120}$
&=&
$({\bf \overline{20790}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{45}})$\\
%
${\bf 252}\otimes{\bf \overline{120}}$
&=&
$({\bf 20790})
\oplus({\bf 8250})
\oplus({\bf 1155})
\oplus({\bf 45})$\\
%
${\bf 252}\otimes{\bf 210}$
&=&
$({\bf \overline{27720}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf 252}\otimes{\bf \overline{210}}$
&=&
$({\bf 27720})
\oplus({\bf 19800})
\oplus({\bf 4950})
\oplus({\bf 440})
\oplus({\bf 10})$\\
%
${\bf 252}\otimes{\bf 220}$
&=&
$({\bf \overline{45045'}})
\oplus({\bf \overline{10395}})$\\
%
${\bf 252}\otimes{\bf \overline{220}}$
&=&
$({\bf 45045'})
\oplus({\bf 10395})$\\
%
${\bf 252}\otimes{\bf 252}$
&=&
$({\bf 19404})_{\rm S}
\oplus({\bf 12375})_{\rm S}
\oplus({\bf 99})_{\rm S}
\oplus({\bf 29700})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 1})_{\rm A}$\\
%
${\bf 330}\otimes{\bf 10}$
&=&
$({\bf 1485})
\oplus({\bf 825})
\oplus({\bf 990})$\\
%
${\bf 330}\otimes{\bf \overline{10}}$
&=&
$({\bf 3200})
\oplus({\bf 55})
\oplus({\bf 45})$\\
%
${\bf 330}\otimes{\bf 45}$
&=&
$({\bf 4950''})
\oplus({\bf 4752})
\oplus({\bf 3300})
\oplus({\bf 1848})$\\
%
${\bf 330}\otimes{\bf \overline{45}}$
&=&
$({\bf 13860})
\oplus({\bf 540})
\oplus({\bf 440})
\oplus({\bf 10})$\\
%
${\bf 330}\otimes{\bf 55}$
&=&
$({\bf 5148})
\oplus({\bf 4950''})
\oplus({\bf 4752})
\oplus({\bf 3300})$\\
%
${\bf 330}\otimes{\bf \overline{55}}$
&=&
$({\bf 17160})
\oplus({\bf 540})
\oplus({\bf 440})
\oplus({\bf 10})$\\
%
${\bf 330}\otimes{\bf 99}$
&=&
$({\bf 14300})
\oplus({\bf 7920})
\oplus({\bf 9450})
\oplus({\bf 220})
\oplus2({\bf 330})
\oplus({\bf 120})$\\
%
${\bf 330}\otimes{\bf 120}$
&=&
$({\bf \overline{21120}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{6930}})
\oplus({\bf \overline{2310}})$\\
%
${\bf 330}\otimes{\bf \overline{120}}$
&=&
$({\bf 35200})
\oplus({\bf 2376})
\oplus({\bf 1925})
\oplus({\bf 99})$\\
%
${\bf 330}\otimes{\bf 210}$
&=&
$({\bf \overline{46200}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{1980}})$\\
%
${\bf 330}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{57750}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{440}})$\\
%
${\bf 330}\otimes{\bf 220}$
&=&
$({\bf \overline{15015}})
\oplus({\bf \overline{19305}})
\oplus({\bf \overline{17160'}})
\oplus({\bf \overline{21120}})$\\
%
${\bf 330}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{67200}})
\oplus({\bf 2925})
\oplus({\bf \overline{2376}})
\oplus({\bf 99})$\\
%
${\bf 330}\otimes{\bf 252}$
&=&
$({\bf \overline{63360}})
\oplus({\bf \overline{10395}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{1155}})$\\
%
${\bf 330}\otimes{\bf 330}$
&=&
$({\bf \overline{19305}})_{\rm S}
\oplus({\bf \overline{21120}})_{\rm S}
\oplus({\bf \overline{9240'}})_{\rm S}
\oplus({\bf \overline{4950'}})_{\rm S}
\oplus({\bf \overline{21120}})_{\rm A}
\oplus({\bf \overline{17160'}})_{\rm A}
\oplus({\bf \overline{9075}})_{\rm A}
\oplus({\bf \overline{6930}})_{\rm A}
$\\
%
${\bf \overline{330}}\otimes{\bf 10}$
&=&
$({\bf \overline{3200}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{1485}})
\oplus({\bf \overline{825}})
\oplus({\bf \overline{990}})$\\
%
${\bf \overline{330}}\otimes{\bf 45}$
&=&
$({\bf \overline{13860}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{4950''}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{3300}})
\oplus({\bf \overline{1848}})$\\
%
${\bf \overline{330}}\otimes{\bf 55}$
&=&
$({\bf \overline{17160}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{5148}})
\oplus({\bf \overline{4950''}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{3300}})$\\
%
${\bf \overline{330}}\otimes{\bf 99}$
&=&
$({\bf \overline{14300}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{220}})
\oplus2({\bf \overline{330}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{330}}\otimes{\bf 120}$
&=&
$({\bf \overline{35200}})
\oplus({\bf \overline{2376}})
\oplus({\bf 1925})
\oplus({\bf 99})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{120}}$
&=&
$({\bf 21120})
\oplus({\bf 9240'})
\oplus({\bf 6930})
\oplus({\bf 2310})$\\
%
${\bf \overline{330}}\otimes{\bf 210}$
&=&
$({\bf 57750})
\oplus({\bf 6160})
\oplus({\bf 4950})
\oplus({\bf 440})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{210}}$
&=&
$({\bf 46200})
\oplus({\bf 11880})
\oplus({\bf 9240})
\oplus({\bf 1980})$\\
%
${\bf \overline{330}}\otimes{\bf 220}$
&=&
$({\bf 67200})
\oplus({\bf 2925})
\oplus({\bf 2376})
\oplus({\bf 99})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{220}}$
&=&
$({\bf 15015})
\oplus({\bf 19305})
\oplus({\bf 17160'})
\oplus({\bf 21120})$\\
%
${\bf \overline{330}}\otimes{\bf 252}$
&=&
$({\bf 63360})
\oplus({\bf 10395})
\oplus({\bf 8250})
\oplus({\bf 1155})$\\
%
${\bf \overline{330}}\otimes{\bf 330}$
&=&
$({\bf 99099})
\oplus({\bf 2925})
\oplus({\bf \overline{2376}})
\oplus({\bf 2376})
\oplus({\bf 1925})
\oplus({\bf 1})
\oplus2({\bf 99})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{330}}$
&=&
$({\bf 19305})_{\rm S}
\oplus({\bf 21120})_{\rm S}
\oplus({\bf 9240'})_{\rm S}
\oplus({\bf 4950'})_{\rm S}
\oplus({\bf 21120})_{\rm A}
\oplus({\bf 17160'})_{\rm A}
\oplus({\bf 9075})_{\rm A}
\oplus({\bf 6930})_{\rm A}
$\\
%
${\bf 440}\otimes{\bf 10}$
&=&
$({\bf 3200})
\oplus({\bf 1155})
\oplus({\bf 45})$\\
%
${\bf 440}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{2376}})
\oplus({\bf 1925})
\oplus({\bf 99})$\\
%
${\bf 440}\otimes{\bf 45}$
&=&
$({\bf 7920})
\oplus({\bf 9450})
\oplus({\bf 1980})
\oplus({\bf 330})
\oplus({\bf 120})$\\
%
${\bf 440}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{13860}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf 440}\otimes{\bf 55}$
&=&
$({\bf 14300})
\oplus({\bf 9450})
\oplus({\bf 330})
\oplus({\bf 120})$\\
%
${\bf 440}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{9360}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{440}})$\\
%
${\bf 440}\otimes{\bf 99}$
&=&
$({\bf 17160})
\oplus({\bf 13860})
\oplus({\bf 6160})
\oplus({\bf 4950})
\oplus({\bf 540})
\oplus2({\bf 440})
\oplus({\bf 10})$\\
%
${\bf 440}\otimes{\bf 120}$
&=&
$({\bf 31185})
\oplus({\bf 17280})
\oplus({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 990})
\oplus({\bf 210})$\\
%
${\bf 440}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{40095}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{45}})$\\
%
${\bf 440}\otimes{\bf 210}$
&=&
$({\bf \overline{64152}})
\oplus({\bf 21000})
\oplus({\bf 3300})
\oplus({\bf \overline{1848}})
\oplus({\bf 1848})
\oplus({\bf 252})$\\
%
${\bf 440}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{71280}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{120}})$\\
%
${\bf 440}\otimes{\bf 220}$
&=&
$({\bf 49280})
\oplus({\bf 45045})
\oplus({\bf 1485})
\oplus({\bf 990})$\\
%
${\bf 440}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{30030}})
\oplus({\bf \overline{61425}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{3200}})$\\
%
${\bf 440}\otimes{\bf 252}$
&=&
$({\bf \overline{83160}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{6930}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{210}})$\\
%
${\bf 440}\otimes{\bf 330}$
&=&
$({\bf 47190})
\oplus({\bf 45045})
\oplus({\bf 31185})
\oplus({\bf 17280})
\oplus({\bf 1485})
\oplus({\bf 825})
\oplus({\bf 210})
\oplus2({\bf 990})$\\
%
${\bf 440}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{61425}})
\oplus({\bf \overline{33880}})
\oplus({\bf \overline{40095}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{3200}})$\\
%
${\bf 440}\otimes{\bf 440}$
&=&
$({\bf 42120})_{\rm S}
\oplus({\bf 40095})_{\rm S}
\oplus({\bf 10395})_{\rm S}
\oplus({\bf 3200})_{\rm S}
\oplus({\bf 1155})_{\rm S}
\oplus({\bf 55})_{\rm S}
\oplus({\bf 50050})_{\rm A}
\oplus({\bf 33880})_{\rm A}
\oplus({\bf 8250})_{\rm A}
\oplus({\bf 3200})_{\rm A}
\oplus({\bf 1155})_{\rm A}
\oplus({\bf 45})_{\rm A}$\\
%
${\bf \overline{440}}\otimes{\bf 10}$
&=&
$({\bf 2376})
\oplus({\bf 1925})
\oplus({\bf 99})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{3200}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{440}}\otimes{\bf 45}$
&=&
$({\bf 13860})
\oplus({\bf 4950})
\oplus({\bf 540})
\oplus({\bf 440})
\oplus({\bf 10})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{7920}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{440}}\otimes{\bf 55}$
&=&
$({\bf 9360})
\oplus({\bf 13860})
\oplus({\bf 540})
\oplus({\bf 440})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{14300}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{440}}\otimes{\bf 99}$
&=&
$({\bf \overline{17160}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{440}}\otimes{\bf 120}$
&=&
$({\bf 40095})
\oplus({\bf 8250})
\oplus({\bf 3200})
\oplus({\bf 1155})
\oplus({\bf 55})
\oplus({\bf 45})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{31185}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{825}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{440}}\otimes{\bf 210}$
&=&
$({\bf 71280})
\oplus({\bf 9240})
\oplus({\bf 9450})
\oplus({\bf 1980})
\oplus({\bf 330})
\oplus({\bf 120})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{210}}$
&=&
$({\bf 64152})
\oplus({\bf 21000})
\oplus({\bf \overline{3300}})
\oplus({\bf \overline{1848}})
\oplus({\bf 1848})
\oplus({\bf 252})$\\
%
${\bf \overline{440}}\otimes{\bf 220}$
&=&
$({\bf 30030})
\oplus({\bf 61425})
\oplus({\bf 2145})
\oplus({\bf 3200})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{49280}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{990}})$\\
%
${\bf \overline{440}}\otimes{\bf 252}$
&=&
$({\bf 83160})
\oplus({\bf 17280})
\oplus({\bf 6930})
\oplus({\bf 2310})
\oplus({\bf 990})
\oplus({\bf 210})$\\
%
${\bf \overline{440}}\otimes{\bf 330}$
&=&
$({\bf 61425})
\oplus({\bf 33880})
\oplus({\bf 40095})
\oplus({\bf 2145})
\oplus({\bf 55})
\oplus({\bf 1155})
\oplus({\bf 45})
\oplus2({\bf 3200})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{47190}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{825}})
\oplus({\bf \overline{210}})
\oplus2({\bf \overline{990}})$\\
%
${\bf \overline{440}}\otimes{\bf 440}$
&=&
$({\bf 99099})
\oplus({\bf \overline{35200}})
\oplus({\bf 35200})
\oplus({\bf 12375})
\oplus({\bf 2925})
\oplus({\bf \overline{2376}})
\oplus({\bf 2376})
\oplus2({\bf 1925})
\oplus2({\bf 99})
\oplus({\bf 1})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{440}}$
&=&
$({\bf \overline{42120}})_{\rm S}
\oplus({\bf \overline{40095}})_{\rm S}
\oplus({\bf \overline{10395}})_{\rm S}
\oplus({\bf \overline{3200}})_{\rm S}
\oplus({\bf \overline{1155}})_{\rm S}
\oplus({\bf \overline{55}})_{\rm S}
\oplus({\bf \overline{50050}})_{\rm A}
\oplus({\bf \overline{33880}})_{\rm A}
\oplus({\bf \overline{8250}})_{\rm A}
\oplus({\bf \overline{3200}})_{\rm A}
\oplus({\bf \overline{1155}})_{\rm A}
\oplus({\bf \overline{45}})_{\rm A}$\\
%
${\bf 540}\otimes{\bf 10}$
&=&
$({\bf 2145})
\oplus({\bf 3200})
\oplus({\bf 55})$\\
%
${\bf 540}\otimes{\bf \overline{10}}$
&=&
$({\bf 2925})
\oplus({\bf 2376})
\oplus({\bf 99})$\\
%
${\bf 540}\otimes{\bf 45}$
&=&
$({\bf 14300})
\oplus({\bf 9450})
\oplus({\bf 220})
\oplus({\bf 330})$\\
%
${\bf 540}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{17160}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{440}})$\\
%
${\bf 540}\otimes{\bf 55}$
&=&
$({\bf 6930'})
\oplus({\bf 7920})
\oplus({\bf 14300})
\oplus({\bf 220})
\oplus({\bf 330})$\\
%
${\bf 540}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{11550}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{440}})$\\
%
${\bf 540}\otimes{\bf 99}$
&=&
$({\bf 11550})
\oplus({\bf 17160})
\oplus({\bf 9360})
\oplus({\bf 13860})
\oplus2({\bf 540})
\oplus({\bf 440})
\oplus({\bf 10})$\\
%
${\bf 540}\otimes{\bf 120}$
&=&
$({\bf 45045})
\oplus({\bf 17280})
\oplus({\bf 1485})
\oplus({\bf 990})$\\
%
${\bf 540}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{50050}})
\oplus({\bf \overline{10395}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{1155}})$\\
%
${\bf 540}\otimes{\bf 210}$
&=&
$({\bf 85800})
\oplus({\bf 21000})
\oplus({\bf 4752})
\oplus({\bf 1848})$\\
%
${\bf 540}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{90090}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{1980}})$\\
%
${\bf 540}\otimes{\bf 220}$
&=&
$({\bf 19305'})
\oplus({\bf 49280})
\oplus({\bf 47190})
\oplus({\bf 715})
\oplus({\bf 825})
\oplus({\bf 1485})$\\
%
${\bf 540}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{37125}})
\oplus({\bf \overline{76230}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{3200}})$\\
%
${\bf 540}\otimes{\bf 252}$
&=&
$({\bf \overline{107250}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{2310}})$\\
%
${\bf 540}\otimes{\bf 330}$
&=&
$({\bf 49280})
\oplus({\bf 47190})
\oplus({\bf 45045})
\oplus({\bf 31185})
\oplus({\bf 715})
\oplus({\bf 825})
\oplus({\bf 990})
\oplus2({\bf 1485})$\\
%
${\bf 540}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{76230}})
\oplus({\bf \overline{42120}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{3200}})$\\
%
${\bf 540}\otimes{\bf 440}$
&=&
$({\bf 76230})
\oplus({\bf 61425})
\oplus({\bf 50050})
\oplus({\bf 40095})
\oplus({\bf 2145})
\oplus2({\bf 3200})
\oplus({\bf 1155})
\oplus({\bf 55})
\oplus({\bf 45})$\\
%
${\bf 540}\otimes{\bf \overline{440}}$
&=&
$({\bf 67200})
\oplus({\bf 99099})
\oplus({\bf 24024})
\oplus({\bf 35200})
\oplus({\bf 2925})
\oplus({\bf \overline{2376}})
\oplus2({\bf 2376})
\oplus({\bf 1925})
\oplus({\bf 99})$\\
%
${\bf 540}\otimes{\bf 540}$
&=&
$({\bf 37125})_{\rm S}
\oplus({\bf 61425})_{\rm S}
\oplus({\bf 42120})_{\rm S}
\oplus({\bf 3200})_{\rm S}
\oplus({\bf 2145})_{\rm S}
\oplus({\bf 55})_{\rm S}
\oplus({\bf 76230})_{\rm A}
\oplus({\bf 33880})_{\rm A}
\oplus({\bf 30030})_{\rm A}
\oplus({\bf 3200})_{\rm A}
\oplus({\bf 2145})_{\rm A}
\oplus({\bf 45})_{\rm A}$\\
%
${\bf \overline{540}}\otimes{\bf 10}$
&=&
$({\bf 2925})
\oplus({\bf \overline{2376}})
\oplus({\bf 99})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{2145}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{540}}\otimes{\bf 45}$
&=&
$({\bf 17160})
\oplus({\bf 6160})
\oplus({\bf 540})
\oplus({\bf 440})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{14300}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{220}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{540}}\otimes{\bf 55}$
&=&
$({\bf 11550})
\oplus({\bf 10})
\oplus({\bf 17160})
\oplus({\bf 540})
\oplus({\bf 440})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{6930'}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{14300}})
\oplus({\bf \overline{220}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{540}}\otimes{\bf 99}$
&=&
$({\bf \overline{11550}})
\oplus({\bf \overline{9360}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{540}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{540}}\otimes{\bf 120}$
&=&
$({\bf 50050})
\oplus({\bf 10395})
\oplus({\bf 3200})
\oplus({\bf 1155})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{45045}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{990}})$\\
%
${\bf \overline{540}}\otimes{\bf 210}$
&=&
$({\bf 90090})
\oplus({\bf 11880})
\oplus({\bf 9450})
\oplus({\bf 1980})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{85800}})
\oplus({\bf 21000})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{1848}})$\\
%
${\bf \overline{540}}\otimes{\bf 220}$
&=&
$({\bf 37125})
\oplus({\bf 76230})
\oplus({\bf 2145})
\oplus({\bf 55})
\oplus({\bf 45})
\oplus({\bf 3200})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{19305'}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{825}})
\oplus({\bf \overline{1485}})$\\
%
${\bf \overline{540}}\otimes{\bf 252}$
&=&
$({\bf 107250})
\oplus({\bf 9240'})
\oplus({\bf 17280})
\oplus({\bf 2310})$\\
%
${\bf \overline{540}}\otimes{\bf 330}$
&=&
$({\bf 76230})
\oplus({\bf 42120})
\oplus({\bf 50050})
\oplus({\bf 2145})
\oplus({\bf 55})
\oplus({\bf 45})
\oplus({\bf 1155})
\oplus2({\bf 3200})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{49280}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{825}})
\oplus({\bf \overline{990}})
\oplus2({\bf \overline{1485}})$\\
%
${\bf \overline{540}}\otimes{\bf 440}$
&=&
$({\bf \overline{67200}})
\oplus({\bf 99099})
\oplus({\bf \overline{24024}})
\oplus({\bf \overline{35200}})
\oplus({\bf 2376})
\oplus({\bf 2925})
\oplus({\bf 1925})
\oplus2({\bf \overline{2376}})
\oplus({\bf 99})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{440}}$
&=&
$({\bf \overline{76230}})
\oplus({\bf \overline{61425}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{40095}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{1155}})
\oplus2({\bf \overline{3200}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{540}}\otimes{\bf 540}$
&=&
$({\bf 45375})
\oplus({\bf 67200})
\oplus({\bf \overline{2376}})
\oplus({\bf 1})
\oplus({\bf \overline{67200}})
\oplus({\bf 99099})
\oplus({\bf 2376})
\oplus2({\bf 2925})
\oplus({\bf 1925})
\oplus2({\bf 99})$\\
%
${\bf \overline{540}}\otimes{\bf \overline{540}}$
&=&
$({\bf \overline{37125}})_{\rm S}
\oplus({\bf \overline{61425}})_{\rm S}
\oplus({\bf \overline{42120}})_{\rm S}
\oplus({\bf \overline{3200}})_{\rm S}
\oplus({\bf \overline{2145}})_{\rm S}
\oplus({\bf \overline{55}})_{\rm S}
\oplus({\bf \overline{76230}})_{\rm A}
\oplus({\bf \overline{33880}})_{\rm A}
\oplus({\bf \overline{30030}})_{\rm A}
\oplus({\bf \overline{3200}})_{\rm A}
\oplus({\bf \overline{2145}})_{\rm A}
\oplus({\bf \overline{45}})_{\rm A}$\\
%
${\bf 715}\otimes{\bf 10}$
&=&
$({\bf 2002})
\oplus({\bf 5148})$\\
%
${\bf 715}\otimes{\bf \overline{10}}$
&=&
$({\bf 6930'})
\oplus({\bf 220})$\\
%
${\bf 715}\otimes{\bf 45}$
&=&
$({\bf \overline{15015}})
\oplus({\bf \overline{17160'}})$\\
%
${\bf 715}\otimes{\bf \overline{45}}$
&=&
$({\bf 30030})
\oplus({\bf 2145})$\\
%
${\bf 715}\otimes{\bf 55}$
&=&
$({\bf \overline{5005}})
\oplus({\bf \overline{19305}})
\oplus({\bf \overline{15015}})$\\
%
${\bf 715}\otimes{\bf \overline{55}}$
&=&
$({\bf 37125})
\oplus({\bf 55})
\oplus({\bf 2145})$\\
%
${\bf 715}\otimes{\bf 99}$
&=&
$({\bf 19305'})
\oplus({\bf 49280})
\oplus({\bf 715})
\oplus({\bf 1485})$\\
%
${\bf 715}\otimes{\bf 120}$
&=&
$({\bf \overline{51480}})
\oplus({\bf \overline{34320}})$\\
%
${\bf 715}\otimes{\bf \overline{120}}$
&=&
$({\bf 76440})
\oplus({\bf 9360})$\\
%
${\bf 715}\otimes{\bf 210}$
&=&
$({\bf \overline{105105}})
\oplus({\bf \overline{45045'}})$\\
%
${\bf 715}\otimes{\bf \overline{210}}$
&=&
$({\bf 126126})
\oplus({\bf 24024})$\\
%
${\bf 715}\otimes{\bf 220}$
&=&
$({\bf \overline{11440}})
\oplus({\bf \overline{47190'}})
\oplus({\bf \overline{38610}})
\oplus({\bf \overline{60060}})$\\
%
${\bf 715}\otimes{\bf \overline{220}}$
&=&
$({\bf 145200'})
\oplus({\bf 10})
\oplus({\bf 11550})
\oplus({\bf 540})$\\
%
${\bf 715}\otimes{\bf 252}$
&=&
$({\bf \overline{140140}})
\oplus({\bf \overline{40040}})$\\
%
${\bf 715}\otimes{\bf 330}$
&=&
$({\bf \overline{38610}})
\oplus({\bf \overline{60060}})
\oplus({\bf \overline{51480}})
\oplus({\bf \overline{85800'}})$\\
%
${\bf 715}\otimes{\bf \overline{330}}$
&=&
$({\bf 214500})
\oplus({\bf 11550})
\oplus({\bf 9360})
\oplus({\bf 540})$\\
%
${\bf 715}\otimes{\bf 440}$
&=&
$({\bf 143000})
\oplus({\bf 161700})
\oplus({\bf 5148})
\oplus({\bf 4752})$\\
%
${\bf 715}\otimes{\bf \overline{440}}$
&=&
$({\bf 83160'})
\oplus({\bf 210210})
\oplus({\bf 6930'})
\oplus({\bf 14300})$\\
%
${\bf 715}\otimes{\bf 540}$
&=&
$({\bf 48048})
\oplus({\bf 182952})
\oplus({\bf 5148})
\oplus({\bf 4950''})
\oplus({\bf 143000})
\oplus({\bf 2002})$\\
%
${\bf 715}\otimes{\bf \overline{540}}$
&=&
$({\bf 102960})
\oplus({\bf 261360'})
\oplus({\bf 6930'})
\oplus({\bf 330})
\oplus({\bf 14300})
\oplus({\bf 220})$\\
%
${\bf 715}\otimes{\bf 715}$
&=&
$({\bf \overline{24310}})_{\rm S}
\oplus({\bf \overline{160875}})_{\rm S}
\oplus({\bf \overline{70785}})_{\rm S}
\oplus({\bf \overline{165165}})_{\rm A}
\oplus({\bf \overline{90090'}})_{\rm A}
$\\
%
${\bf \overline{715}}\otimes{\bf 10}$
&=&
$({\bf \overline{6930'}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{2002}})
\oplus({\bf \overline{5148}})$\\
%
${\bf \overline{715}}\otimes{\bf 45}$
&=&
$({\bf \overline{30030}})
\oplus({\bf \overline{2145}})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{45}}$
&=&
$({\bf 15015})
\oplus({\bf 17160'})$\\
%
${\bf \overline{715}}\otimes{\bf 55}$
&=&
$({\bf \overline{37125}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{2145}})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{55}}$
&=&
$({\bf 5005})
\oplus({\bf 19305})
\oplus({\bf 15015})$\\
%
${\bf \overline{715}}\otimes{\bf 99}$
&=&
$({\bf \overline{19305'}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{715}}\otimes{\bf 120}$
&=&
$({\bf \overline{76440}})
\oplus({\bf \overline{9360}})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{120}}$
&=&
$({\bf 51480})
\oplus({\bf 34320})$\\
%
${\bf \overline{715}}\otimes{\bf 210}$
&=&
$({\bf \overline{126126}})
\oplus({\bf \overline{24024}})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{210}}$
&=&
$({\bf 105105})
\oplus({\bf 45045'})$\\
%
${\bf \overline{715}}\otimes{\bf 220}$
&=&
$({\bf \overline{145200'}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{540}})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{220}}$
&=&
$({\bf 11440})
\oplus({\bf 47190'})
\oplus({\bf 38610})
\oplus({\bf 60060})$\\
%
${\bf \overline{715}}\otimes{\bf 252}$
&=&
$({\bf 140140})
\oplus({\bf 40040})$\\
%
${\bf \overline{715}}\otimes{\bf 330}$
&=&
$({\bf \overline{214500}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{9360}})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{330}}$
&=&
$({\bf 38610})
\oplus({\bf 60060})
\oplus({\bf 85800'})
\oplus({\bf 51480})$\\
%
${\bf \overline{715}}\otimes{\bf 440}$
&=&
$({\bf \overline{83160'}})
\oplus({\bf \overline{210210}})
\oplus({\bf \overline{14300}})
\oplus({\bf \overline{6930'}})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{440}}$
&=&
$({\bf \overline{143000}})
\oplus({\bf \overline{161700}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{5148}})$\\
%
${\bf \overline{715}}\otimes{\bf 540}$
&=&
$({\bf \overline{102960}})
\oplus({\bf \overline{261360'}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{6930'}})
\oplus({\bf \overline{14300}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{540}}$
&=&
$({\bf \overline{48048}})
\oplus({\bf \overline{182952}})
\oplus({\bf \overline{4950''}})
\oplus({\bf \overline{5148}})
\oplus({\bf \overline{143000}})
\oplus({\bf \overline{2002}})$\\
%
${\bf \overline{715}}\otimes{\bf 715}$
&=&
$({\bf 462825})
\oplus({\bf 1})
\oplus({\bf 45375})
\oplus({\bf 99})
\oplus({\bf 2925})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{715}}$
&=&
$({\bf 24310})_{\rm S}
\oplus({\bf 160875})_{\rm S}
\oplus({\bf 70785})_{\rm S}
\oplus({\bf 165165})_{\rm A}
\oplus({\bf 90090'})_{\rm A}
$\\
%
${\bf 825}\otimes{\bf 10}$
&=&
$({\bf 4950''})
\oplus({\bf 3300})$\\
%
${\bf 825}\otimes{\bf \overline{10}}$
&=&
$({\bf 7920})
\oplus({\bf 330})$\\
%
${\bf 825}\otimes{\bf 45}$
&=&
$({\bf \overline{9075}})
\oplus({\bf \overline{21120}})
\oplus({\bf \overline{6930}})$\\
%
${\bf 825}\otimes{\bf \overline{45}}$
&=&
$({\bf 33880})
\oplus({\bf 3200})
\oplus({\bf 45})$\\
%
${\bf 825}\otimes{\bf 55}$
&=&
$({\bf \overline{19305}})
\oplus({\bf \overline{4950'}})
\oplus({\bf \overline{21120}})$\\
%
${\bf 825}\otimes{\bf \overline{55}}$
&=&
$({\bf 42120})
\oplus({\bf 55})
\oplus({\bf 3200})$\\
%
${\bf 825}\otimes{\bf 99}$
&=&
$({\bf 47190})
\oplus({\bf 31185})
\oplus({\bf 1485})
\oplus({\bf 825})
\oplus({\bf 990})$\\
%
${\bf 825}\otimes{\bf 120}$
&=&
$({\bf \overline{43560}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{9240}})$\\
%
${\bf 825}\otimes{\bf \overline{120}}$
&=&
$({\bf 84700})
\oplus({\bf 13860})
\oplus({\bf 440})$\\
%
${\bf 825}\otimes{\bf 210}$
&=&
$({\bf \overline{101640}})
\oplus({\bf \overline{63360}})
\oplus({\bf \overline{8250}})$\\
%
${\bf 825}\otimes{\bf \overline{210}}$
&=&
$({\bf 136125})
\oplus({\bf 35200})
\oplus({\bf 1925})$\\
%
${\bf 825}\otimes{\bf 220}$
&=&
$({\bf \overline{60060}})
\oplus({\bf \overline{85800'}})
\oplus({\bf \overline{35640}})$\\
%
${\bf 825}\otimes{\bf \overline{220}}$
&=&
$({\bf 163800'})
\oplus({\bf 17160})
\oplus({\bf 540})$\\
%
${\bf 825}\otimes{\bf 252}$
&=&
$({\bf \overline{145200}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{4950}})$\\
%
${\bf 825}\otimes{\bf 330}$
&=&
$({\bf \overline{47190'}})
\oplus({\bf \overline{85800'}})
\oplus({\bf \overline{35640}})
\oplus({\bf \overline{43560}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{13860'}})$\\
%
${\bf 825}\otimes{\bf \overline{330}}$
&=&
$({\bf 240240})
\oplus({\bf 17160})
\oplus({\bf 13860})
\oplus({\bf 540})
\oplus({\bf 440})
\oplus({\bf 10})$\\
%
${\bf 825}\otimes{\bf 440}$
&=&
$({\bf \overline{85800''}})
\oplus({\bf 198198})
\oplus({\bf \overline{64152}})
\oplus({\bf 4950''})
\oplus({\bf 4752})
\oplus({\bf 3300})
\oplus({\bf 1848})$\\
%
${\bf 825}\otimes{\bf \overline{440}}$
&=&
$({\bf 200200})
\oplus({\bf 130680})
\oplus({\bf 14300})
\oplus({\bf 7920})
\oplus({\bf 9450})
\oplus({\bf 330})
\oplus({\bf 120})$\\
%
${\bf 825}\otimes{\bf 540}$
&=&
$({\bf 182952})
\oplus({\bf \overline{46200'}})
\oplus({\bf 5148})
\oplus({\bf 3300})
\oplus({\bf 4950''})
\oplus({\bf 198198})
\oplus({\bf 4752})$\\
%
${\bf 825}\otimes{\bf \overline{540}}$
&=&
$({\bf 249480'})
\oplus({\bf 163800})
\oplus({\bf 220})
\oplus({\bf 7920})
\oplus({\bf 330})
\oplus({\bf 14300})
\oplus({\bf 9450})$\\
%
${\bf 825}\otimes{\bf 715}$
&=&
$({\bf \overline{160875}})
\oplus({\bf \overline{274560}})
\oplus({\bf \overline{154440'}})$\\
%
${\bf 825}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{519750}})
\oplus({\bf \overline{67200}})
\oplus({\bf 2925})$\\
%
${\bf 825}\otimes{\bf 825}$
&=&
$({\bf \overline{70785}})_{\rm S}
\oplus({\bf \overline{154440'}})_{\rm S}
\oplus({\bf \overline{101640}})_{\rm S}
\oplus({\bf \overline{13860''}})_{\rm S}
\oplus({\bf \overline{235950}})_{\rm A}
\oplus({\bf \overline{103950}})_{\rm A}$\\
%
${\bf \overline{825}}\otimes{\bf 10}$
&=&
$({\bf \overline{7920}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{825}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{4950''}})
\oplus({\bf \overline{3300}})$\\
%
${\bf \overline{825}}\otimes{\bf 45}$
&=&
$({\bf \overline{33880}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{825}}\otimes{\bf \overline{45}}$
&=&
$({\bf 9075})
\oplus({\bf 21120})
\oplus({\bf 6930})$\\
%
${\bf \overline{825}}\otimes{\bf 55}$
&=&
$({\bf \overline{42120}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{3200}})$\\
%
${\bf \overline{825}}\otimes{\bf \overline{55}}$
&=&
$({\bf 19305})
\oplus({\bf 4950'})
\oplus({\bf 21120})$\\
%
${\bf \overline{825}}\otimes{\bf 99}$
&=&
$({\bf \overline{47190}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{825}})
\oplus({\bf \overline{990}})$\\
%
${\bf \overline{825}}\otimes{\bf 120}$
&=&
$({\bf \overline{84700}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{440}})$\\
%
${\bf \overline{825}}\otimes{\bf \overline{120}}$
&=&
$({\bf 43560})
\oplus({\bf 46200})
\oplus({\bf 9240})$\\
%
${\bf \overline{825}}\otimes{\bf 210}$
&=&
$({\bf \overline{136125}})
\oplus({\bf \overline{35200}})
\oplus({\bf 1925})$\\
%
${\bf \overline{825}}\otimes{\bf \overline{210}}$
&=&
$({\bf 101640})
\oplus({\bf 63360})
\oplus({\bf 8250})$\\
%
${\bf \overline{825}}\otimes{\bf 220}$
&=&
$({\bf \overline{163800'}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{540}})$\\
%
${\bf \overline{825}}\otimes{\bf \overline{220}}$
&=&
$({\bf 60060})
\oplus({\bf 85800'})
\oplus({\bf 35640})$\\
%
${\bf \overline{825}}\otimes{\bf 252}$
&=&
$({\bf 145200})
\oplus({\bf 57750})
\oplus({\bf 4950})$\\
%
${\bf \overline{825}}\otimes{\bf 330}$
&=&
$({\bf \overline{240240}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{825}}\otimes{\bf \overline{330}}$
&=&
$({\bf 47190'})
\oplus({\bf 85800'})
\oplus({\bf 43560})
\oplus({\bf 35640})
\oplus({\bf 46200})
\oplus({\bf 13860'})$\\
%
${\bf \overline{825}}\otimes{\bf 440}$
&=&
$({\bf \overline{200200}})
\oplus({\bf \overline{130680}})
\oplus({\bf \overline{14300}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{825}}\otimes{\bf \overline{440}}$
&=&
$({\bf 85800''})
\oplus({\bf \overline{198198}})
\oplus({\bf 64152})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{4950''}})
\oplus({\bf \overline{3300}})
\oplus({\bf \overline{1848}})$\\
%
${\bf \overline{825}}\otimes{\bf 540}$
&=&
$({\bf \overline{249480'}})
\oplus({\bf \overline{163800}})
\oplus({\bf \overline{220}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{14300}})
\oplus({\bf \overline{9450}})$\\
%
${\bf \overline{825}}\otimes{\bf \overline{540}}$
&=&
$({\bf \overline{182952}})
\oplus({\bf 46200'})
\oplus({\bf \overline{5148}})
\oplus({\bf \overline{4950''}})
\oplus({\bf \overline{3300}})
\oplus({\bf \overline{198198}})
\oplus({\bf \overline{4752}})$\\
%
${\bf \overline{825}}\otimes{\bf 715}$
&=&
$({\bf 519750})
\oplus({\bf 67200})
\oplus({\bf 2925})$\\
%
${\bf \overline{825}}\otimes{\bf \overline{715}}$
&=&
$({\bf 160875})
\oplus({\bf 274560})
\oplus({\bf 154440'})$\\
%
${\bf \overline{825}}\otimes{\bf 825}$
&=&
$({\bf 576576})
\oplus({\bf 2925})
\oplus({\bf 1925})
\oplus({\bf 1})
\oplus({\bf 99099})
\oplus({\bf 99})$\\
%
${\bf \overline{825}}\otimes{\bf \overline{825}}$
&=&
$({\bf 70785})_{\rm S}
\oplus({\bf 154440'})_{\rm S}
\oplus({\bf 101640})_{\rm S}
\oplus({\bf 13860''})_{\rm S}
\oplus({\bf 235950})_{\rm A}
\oplus({\bf 103950})_{\rm A}$\\
%
${\bf 990}\otimes{\bf 10}$
&=&
$({\bf 4752})
\oplus({\bf 3300})
\oplus({\bf 1848})$\\
%
${\bf 990}\otimes{\bf \overline{10}}$
&=&
$({\bf 9450})
\oplus({\bf 330})
\oplus({\bf 120})$\\
%
${\bf 990}\otimes{\bf 45}$
&=&
$({\bf \overline{21120}})
\oplus({\bf \overline{4950'}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{6930}})
\oplus({\bf \overline{2310}})$\\
%
${\bf 990}\otimes{\bf \overline{45}}$
&=&
$({\bf 40095})
\oplus({\bf 3200})
\oplus({\bf 1155})
\oplus({\bf 55})
\oplus({\bf 45})$\\
%
${\bf 990}\otimes{\bf 55}$
&=&
$({\bf \overline{17160'}})
\oplus({\bf \overline{21120}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{6930}})$\\
%
${\bf 990}\otimes{\bf \overline{55}}$
&=&
$({\bf 50050})
\oplus({\bf 3200})
\oplus({\bf 1155})
\oplus({\bf 45})$\\
%
${\bf 990}\otimes{\bf 99}$
&=&
$({\bf 45045})
\oplus({\bf 31185})
\oplus({\bf 17280})
\oplus({\bf 1485})
\oplus({\bf 825})
\oplus2({\bf 990})
\oplus({\bf 210})$\\
%
${\bf 990}\otimes{\bf 120}$
&=&
$({\bf \overline{35640}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{13860'}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{1980}})$\\
%
${\bf 990}\otimes{\bf \overline{120}}$
&=&
$({\bf 99000})
\oplus({\bf 13860})
\oplus({\bf 4950})
\oplus({\bf 540})
\oplus({\bf 440})
\oplus({\bf 10})$\\
%
${\bf 990}\otimes{\bf 210}$
&=&
$({\bf \overline{103950}})
\oplus({\bf \overline{63360}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{10395}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{1155}})$\\
%
${\bf 990}\otimes{\bf \overline{210}}$
&=&
$({\bf 155925})
\oplus({\bf 35200})
\oplus({\bf 12375})
\oplus({\bf 2376})
\oplus({\bf 1925})
\oplus({\bf 99})$\\
%
${\bf 990}\otimes{\bf 220}$
&=&
$({\bf \overline{51480}})
\oplus({\bf \overline{85800'}})
\oplus({\bf \overline{34320}})
\oplus({\bf \overline{46200}})$\\
%
${\bf 990}\otimes{\bf \overline{220}}$
&=&
$({\bf 194040})
\oplus({\bf 17160})
\oplus({\bf 6160})
\oplus({\bf 440})$\\
%
${\bf 990}\otimes{\bf 252}$
&=&
$({\bf \overline{160380}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{440}})$\\
%
${\bf 990}\otimes{\bf 330}$
&=&
$({\bf \overline{85800'}})
\oplus({\bf \overline{43560}})
\oplus({\bf \overline{35640}})
\oplus({\bf \overline{34320}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{13860'}})
\oplus({\bf \overline{9240}})
\oplus2({\bf \overline{46200}})$\\
%
${\bf 990}\otimes{\bf \overline{330}}$
&=&
$({\bf 283140})
\oplus({\bf 17160})
\oplus({\bf 13860})
\oplus({\bf 6160})
\oplus({\bf 540})
\oplus({\bf 4950})
\oplus({\bf 10})
\oplus2({\bf 440})$\\
%
${\bf 990}\otimes{\bf 440}$
&=&
$({\bf 198198})
\oplus({\bf \overline{46200'}})
\oplus({\bf 85800})
\oplus({\bf \overline{64152}})
\oplus({\bf 21000})
\oplus({\bf 4950''})
\oplus({\bf 4752})
\oplus2({\bf 3300})
\oplus2({\bf 1848})
\oplus({\bf 252})$\\
%
${\bf 990}\otimes{\bf \overline{440}}$
&=&
$({\bf 189540})
\oplus({\bf 130680})
\oplus({\bf 71280})
\oplus({\bf 14300})
\oplus({\bf 7920})
\oplus2({\bf 9450})
\oplus({\bf 1980})
\oplus2({\bf 330})
\oplus({\bf 220})
\oplus({\bf 120})$\\
%
${\bf 990}\otimes{\bf 540}$
&=&
$({\bf 161700})
\oplus({\bf 5148})
\oplus({\bf 1848})
\oplus({\bf 3300})
\oplus({\bf 198198})
\oplus({\bf 85800})
\oplus({\bf \overline{64152}})
\oplus({\bf 4950''})
\oplus2({\bf 4752})$\\
%
${\bf 990}\otimes{\bf \overline{540}}$
&=&
$({\bf 237160})
\oplus({\bf 163800})
\oplus({\bf 90090})
\oplus2({\bf 9450})
\oplus({\bf 330})
\oplus({\bf 120})
\oplus({\bf 14300})
\oplus({\bf 7920})
\oplus({\bf 1980})$\\
%
${\bf 990}\otimes{\bf 715}$
&=&
$({\bf \overline{135135}})
\oplus({\bf \overline{274560}})
\oplus({\bf \overline{105105}})
\oplus({\bf \overline{193050}})$\\
%
${\bf 990}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{614250}})
\oplus({\bf \overline{67200}})
\oplus({\bf \overline{24024}})
\oplus({\bf \overline{2376}})$\\
%
${\bf 990}\otimes{\bf 825}$
&=&
$({\bf \overline{235950}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{98010}})
\oplus({\bf \overline{193050}})
\oplus({\bf \overline{101640}})
\oplus({\bf \overline{103950}})
\oplus({\bf \overline{63360}})$\\
%
${\bf 990}\otimes{\bf \overline{825}}$
&=&
$({\bf 675675})
\oplus({\bf 2376})
\oplus({\bf 99099})
\oplus({\bf \overline{35200}})
\oplus({\bf \overline{2376}})
\oplus({\bf 1925})
\oplus({\bf 99})$\\
%
${\bf 990}\otimes{\bf 990}$
&=&
$({\bf \overline{154440'}})_{\rm S}
\oplus({\bf \overline{101640}})_{\rm S}
\oplus({\bf \overline{103950}})_{\rm S}
\oplus({\bf \overline{63360}})_{\rm S}
\oplus({\bf \overline{45045'}})_{\rm S}
\oplus({\bf \overline{13860''}})_{\rm S}
\oplus({\bf \overline{8250}})_{\rm S}
\oplus({\bf \overline{193050}})_{\rm A}
\oplus({\bf \overline{103950}})_{\rm A}
\oplus({\bf \overline{98010}})_{\rm A}
\oplus({\bf \overline{63360}})_{\rm A}
\oplus({\bf \overline{20790}})_{\rm A}
\oplus({\bf \overline{10395}})_{\rm A}
$\\
%
${\bf \overline{990}}\otimes{\bf 10}$
&=&
$({\bf \overline{9450}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{4752}})
\oplus({\bf \overline{3300}})
\oplus({\bf \overline{1848}})$\\
%
${\bf \overline{990}}\otimes{\bf 45}$
&=&
$({\bf \overline{40095}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{45}}$
&=&
$({\bf 21120})
\oplus({\bf 9240'})
\oplus({\bf 4950'})
\oplus({\bf 6930})
\oplus({\bf 2310})$\\
%
${\bf \overline{990}}\otimes{\bf 55}$
&=&
$({\bf \overline{50050}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{55}}$
&=&
$({\bf 17160'})
\oplus({\bf 21120})
\oplus({\bf 9240'})
\oplus({\bf 6930})$\\
%
${\bf \overline{990}}\otimes{\bf 99}$
&=&
$({\bf \overline{45045}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{825}})
\oplus2({\bf \overline{990}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{990}}\otimes{\bf 120}$
&=&
$({\bf \overline{99000}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{120}}$
&=&
$({\bf 35640})
\oplus({\bf 46200})
\oplus({\bf 13860'})
\oplus({\bf 11880})
\oplus({\bf 9240})
\oplus({\bf 1980})$\\
%
${\bf \overline{990}}\otimes{\bf 210}$
&=&
$({\bf \overline{155925}})
\oplus({\bf \overline{35200}})
\oplus({\bf 12375})
\oplus({\bf \overline{2376}})
\oplus({\bf 1925})
\oplus({\bf 99})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{210}}$
&=&
$({\bf 103950})
\oplus({\bf 63360})
\oplus({\bf 20790})
\oplus({\bf 10395})
\oplus({\bf 8250})
\oplus({\bf 1155})$\\
%
${\bf \overline{990}}\otimes{\bf 220}$
&=&
$({\bf \overline{194040}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{440}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{220}}$
&=&
$({\bf 51480})
\oplus({\bf 85800'})
\oplus({\bf 34320})
\oplus({\bf 46200})$\\
%
${\bf \overline{990}}\otimes{\bf 252}$
&=&
$({\bf 160380})
\oplus({\bf 57750})
\oplus({\bf 19800})
\oplus({\bf 6160})
\oplus({\bf 4950})
\oplus({\bf 440})$\\
%
${\bf \overline{990}}\otimes{\bf 330}$
&=&
$({\bf \overline{283140}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{440}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{330}}$
&=&
$({\bf 85800'})
\oplus({\bf 43560})
\oplus({\bf 34320})
\oplus({\bf 35640})
\oplus({\bf 13860'})
\oplus({\bf 11880})
\oplus({\bf 9240})
\oplus2({\bf 46200})$\\
%
${\bf \overline{990}}\otimes{\bf 440}$
&=&
$({\bf \overline{189540}})
\oplus({\bf \overline{130680}})
\oplus({\bf \overline{71280}})
\oplus({\bf \overline{14300}})
\oplus({\bf \overline{7920}})
\oplus2({\bf \overline{9450}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{220}})
\oplus2({\bf \overline{330}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{440}}$
&=&
$({\bf \overline{198198}})
\oplus({\bf \overline{85800}})
\oplus({\bf 46200'})
\oplus({\bf 64152})
\oplus({\bf 21000})
\oplus({\bf \overline{4950''}})
\oplus({\bf \overline{4752}})
\oplus2({\bf \overline{3300}})
\oplus2({\bf \overline{1848}})
\oplus({\bf 252})$\\
%
${\bf \overline{990}}\otimes{\bf 540}$
&=&
$({\bf \overline{237160}})
\oplus({\bf \overline{163800}})
\oplus({\bf \overline{90090}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{330}})
\oplus2({\bf \overline{9450}})
\oplus({\bf \overline{14300}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{1980}})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{540}}$
&=&
$({\bf \overline{161700}})
\oplus({\bf \overline{5148}})
\oplus({\bf \overline{3300}})
\oplus({\bf \overline{1848}})
\oplus({\bf \overline{198198}})
\oplus({\bf \overline{85800}})
\oplus({\bf 64152})
\oplus({\bf \overline{4950''}})
\oplus2({\bf \overline{4752}})$\\
%
${\bf \overline{990}}\otimes{\bf 715}$
&=&
$({\bf 614250})
\oplus({\bf 67200})
\oplus({\bf 24024})
\oplus({\bf 2376})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{715}}$
&=&
$({\bf 135135})
\oplus({\bf 274560})
\oplus({\bf 105105})
\oplus({\bf 193050})$\\
%
${\bf \overline{990}}\otimes{\bf 825}$
&=&
$({\bf \overline{675675}})
\oplus({\bf \overline{2376}})
\oplus({\bf 99099})
\oplus({\bf 35200})
\oplus({\bf 2376})
\oplus({\bf 1925})
\oplus({\bf 99})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{825}}$
&=&
$({\bf 235950})
\oplus({\bf 20790})
\oplus({\bf 193050})
\oplus({\bf 98010})
\oplus({\bf 101640})
\oplus({\bf 103950})
\oplus({\bf 63360})$\\
%
${\bf \overline{990}}\otimes{\bf 990}$
&=&
$({\bf 786500})
\oplus({\bf 99099})
\oplus({\bf \overline{35200}})
\oplus({\bf 35200})
\oplus({\bf \overline{2376}})
\oplus({\bf 12375})
\oplus({\bf 2925})
\oplus({\bf 2376})
\oplus2({\bf 1925})
\oplus2({\bf 99})
\oplus({\bf 1})$\\
%
${\bf \overline{990}}\otimes{\bf \overline{990}}$
&=&
$({\bf 154440'})_{\rm S}
\oplus({\bf 103950})_{\rm S}
\oplus({\bf 101640})_{\rm S}
\oplus({\bf 45045'})_{\rm S}
\oplus({\bf 63360})_{\rm S}
\oplus({\bf 13860''})_{\rm S}
\oplus({\bf 8250})_{\rm S}
\oplus({\bf 193050})_{\rm A}
\oplus({\bf 103950})_{\rm A}
\oplus({\bf 98010})_{\rm A}
\oplus({\bf 63360})_{\rm A}
\oplus({\bf 20790})_{\rm A}
\oplus({\bf 10395})_{\rm A}
$\\
%
${\bf 1155}\otimes{\bf 10}$
&=&
$({\bf 9450})
\oplus({\bf 1980})
\oplus({\bf 120})$\\
%
${\bf 1155}\otimes{\bf \overline{10}}$
&=&
$({\bf 6160})
\oplus({\bf 4950})
\oplus({\bf 440})$\\
%
${\bf 1155}\otimes{\bf 45}$
&=&
$({\bf 31185})
\oplus({\bf 17280})
\oplus({\bf 2310})
\oplus({\bf 990})
\oplus({\bf 210})$\\
%
${\bf 1155}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{35200}})
\oplus({\bf 12375})
\oplus({\bf \overline{2376}})
\oplus({\bf 1925})
\oplus({\bf 99})$\\
%
${\bf 1155}\otimes{\bf 55}$
&=&
$({\bf 45045})
\oplus({\bf 17280})
\oplus({\bf 990})
\oplus({\bf 210})$\\
%
${\bf 1155}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{24024}})
\oplus({\bf \overline{35200}})
\oplus({\bf \overline{2376}})
\oplus({\bf 1925})$\\
%
${\bf 1155}\otimes{\bf 99}$
&=&
$({\bf 50050})
\oplus({\bf 40095})
\oplus({\bf 10395})
\oplus({\bf 8250})
\oplus({\bf 3200})
\oplus2({\bf 1155})
\oplus({\bf 45})$\\
%
${\bf 1155}\otimes{\bf 120}$
&=&
$({\bf \overline{46200'}})
\oplus({\bf \overline{64152}})
\oplus({\bf 21000})
\oplus({\bf 3300})
\oplus({\bf \overline{1848}})
\oplus({\bf 1848})
\oplus({\bf 252})$\\
%
${\bf 1155}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{99000}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf 1155}\otimes{\bf 210}$
&=&
$({\bf \overline{126720}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{4950'}})
\oplus({\bf \overline{6930}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{210}})$\\
%
${\bf 1155}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{168960}})
\oplus({\bf \overline{40095}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{45}})$\\
%
${\bf 1155}\otimes{\bf 220}$
&=&
$({\bf 161700})
\oplus({\bf 85800})
\oplus({\bf 4752})
\oplus({\bf 1848})$\\
%
${\bf 1155}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{76440}})
\oplus({\bf \overline{154440}})
\oplus({\bf \overline{9360}})
\oplus({\bf \overline{13860}})$\\
%
${\bf 1155}\otimes{\bf 252}$
&=&
$({\bf \overline{184800}})
\oplus({\bf \overline{71280}})
\oplus({\bf \overline{13860'}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{120}})$\\
%
${\bf 1155}\otimes{\bf 330}$
&=&
$({\bf 198198})
\oplus({\bf 85800})
\oplus({\bf \overline{64152}})
\oplus({\bf 21000})
\oplus({\bf 4752})
\oplus({\bf 3300})
\oplus({\bf 252})
\oplus2({\bf 1848})$\\
%
${\bf 1155}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{154440}})
\oplus({\bf \overline{84700}})
\oplus({\bf \overline{99000}})
\oplus({\bf \overline{9360}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{13860}})$\\
%
${\bf 1155}\otimes{\bf 440}$
&=&
$({\bf 163800})
\oplus({\bf 130680})
\oplus({\bf 90090})
\oplus({\bf 71280})
\oplus({\bf 11880})
\oplus({\bf 9240})
\oplus({\bf 7920})
\oplus2({\bf 9450})
\oplus2({\bf 1980})
\oplus({\bf 330})
\oplus({\bf 120})$\\
%
${\bf 1155}\otimes{\bf \overline{440}}$
&=&
$({\bf 283140})
\oplus({\bf 99000})
\oplus({\bf 57750})
\oplus({\bf 19800})
\oplus({\bf 17160})
\oplus({\bf 13860})
\oplus({\bf 6160})
\oplus2({\bf 4950})
\oplus2({\bf 440})
\oplus({\bf 540})
\oplus({\bf 10})$\\
%
${\bf 1155}\otimes{\bf 540}$
&=&
$({\bf 237160})
\oplus({\bf 189540})
\oplus({\bf 14300})
\oplus({\bf 120})
\oplus({\bf 1980})
\oplus2({\bf 9450})
\oplus({\bf 90090})
\oplus({\bf 71280})
\oplus({\bf 330})$\\
%
${\bf 1155}\otimes{\bf \overline{540}}$
&=&
$({\bf 194040})
\oplus({\bf 40040})
\oplus({\bf 4950})
\oplus({\bf 440})
\oplus({\bf 283140})
\oplus({\bf 57750})
\oplus({\bf 17160})
\oplus({\bf 13860})
\oplus2({\bf 6160})$\\
%
${\bf 1155}\otimes{\bf 715}$
&=&
$({\bf \overline{482625}})
\oplus({\bf \overline{316800}})
\oplus({\bf \overline{17160'}})
\oplus({\bf \overline{9240'}})$\\
%
${\bf 1155}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{210210'}})
\oplus({\bf \overline{524160}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{61425}})$\\
%
${\bf 1155}\otimes{\bf 825}$
&=&
$({\bf \overline{405405}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{424710}})
\oplus({\bf \overline{21120}})
\oplus({\bf \overline{9240'}})
\oplus({\bf \overline{6930}})
\oplus({\bf \overline{2310}})$\\
%
${\bf 1155}\otimes{\bf \overline{825}}$
&=&
$({\bf \overline{495495'}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{317625}})
\oplus({\bf \overline{61425}})
\oplus({\bf \overline{33880}})
\oplus({\bf \overline{40095}})
\oplus({\bf \overline{3200}})$\\
%
${\bf 1155}\otimes{\bf 990}$
&=&
$({\bf \overline{330330}})
\oplus({\bf \overline{424710}})
\oplus({\bf \overline{126720}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{107250}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{21120}})
\oplus({\bf \overline{4950'}})
\oplus({\bf \overline{9240'}})
\oplus2({\bf \overline{6930}})
\oplus2({\bf \overline{2310}})
\oplus({\bf \overline{210}})$\\
%
${\bf 1155}\otimes{\bf \overline{990}}$
&=&
$({\bf \overline{463320}})
\oplus({\bf \overline{317625}})
\oplus({\bf \overline{168960}})
\oplus({\bf \overline{61425}})
\oplus({\bf \overline{33880}})
\oplus2({\bf \overline{40095}})
\oplus2({\bf \overline{3200}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{45}})$\\
%
${\bf 1155}\otimes{\bf 1155}$
&=&
$({\bf 240240'})_{\rm S}
\oplus({\bf 261360})_{\rm S}
\oplus({\bf 107250})_{\rm S}
\oplus({\bf 31185})_{\rm S}
\oplus({\bf 17280})_{\rm S}
\oplus({\bf 6930})_{\rm S}
\oplus({\bf 2310})_{\rm S}
\oplus({\bf 825})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 331695})_{\rm A}
\oplus({\bf 190575})_{\rm A}
\oplus({\bf 83160})_{\rm A}
\oplus({\bf 31185})_{\rm A}
\oplus({\bf 17280})_{\rm A}
\oplus({\bf 9240'})_{\rm A}
\oplus({\bf 2310})_{\rm A}
\oplus({\bf 990})_{\rm A}
$\\
%
${\bf \overline{1155}}\otimes{\bf 10}$
&=&
$({\bf \overline{6160}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{440}})$\\
%
${\bf \overline{1155}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{9450}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{1155}}\otimes{\bf 45}$
&=&
$({\bf 35200})
\oplus({\bf 12375})
\oplus({\bf 2376})
\oplus({\bf 1925})
\oplus({\bf 99})$\\
%
${\bf \overline{1155}}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{31185}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{1155}}\otimes{\bf 55}$
&=&
$({\bf 24024})
\oplus({\bf 35200})
\oplus({\bf 2376})
\oplus({\bf 1925})$\\
%
${\bf \overline{1155}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{45045}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{1155}}\otimes{\bf 99}$
&=&
$({\bf \overline{50050}})
\oplus({\bf \overline{40095}})
\oplus({\bf \overline{10395}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{3200}})
\oplus2({\bf \overline{1155}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{1155}}\otimes{\bf 120}$
&=&
$({\bf 99000})
\oplus({\bf 19800})
\oplus({\bf 13860})
\oplus({\bf 4950})
\oplus({\bf 540})
\oplus({\bf 440})
\oplus({\bf 10})$\\
%
${\bf \overline{1155}}\otimes{\bf \overline{120}}$
&=&
$({\bf 46200'})
\oplus({\bf 64152})
\oplus({\bf 21000})
\oplus({\bf \overline{3300}})
\oplus({\bf \overline{1848}})
\oplus({\bf 1848})
\oplus({\bf 252})$\\
%
${\bf \overline{1155}}\otimes{\bf 210}$
&=&
$({\bf 168960})
\oplus({\bf 20790})
\oplus({\bf 40095})
\oplus({\bf 8250})
\oplus({\bf 3200})
\oplus({\bf 1155})
\oplus({\bf 55})
\oplus({\bf 45})$\\
%
${\bf \overline{1155}}\otimes{\bf \overline{210}}$
&=&
$({\bf 126720})
\oplus({\bf 83160})
\oplus({\bf 4950'})
\oplus({\bf 17280})
\oplus({\bf 6930})
\oplus({\bf 2310})
\oplus({\bf 990})
\oplus({\bf 210})$\\
%
${\bf \overline{1155}}\otimes{\bf 220}$
&=&
$({\bf 76440})
\oplus({\bf 154440})
\oplus({\bf 9360})
\oplus({\bf 13860})$\\
%
${\bf \overline{1155}}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{161700}})
\oplus({\bf \overline{85800}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{1848}})$\\
%
${\bf \overline{1155}}\otimes{\bf 252}$
&=&
$({\bf 184800})
\oplus({\bf 71280})
\oplus({\bf 13860'})
\oplus({\bf 9240})
\oplus({\bf 9450})
\oplus({\bf 1980})
\oplus({\bf 330})
\oplus({\bf 120})$\\
%
${\bf \overline{1155}}\otimes{\bf 330}$
&=&
$({\bf 154440})
\oplus({\bf 84700})
\oplus({\bf 99000})
\oplus({\bf 9360})
\oplus({\bf 540})
\oplus({\bf 4950})
\oplus({\bf 440})
\oplus2({\bf 13860})$\\
%
${\bf \overline{1155}}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{198198}})
\oplus({\bf \overline{85800}})
\oplus({\bf 64152})
\oplus({\bf 21000})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{3300}})
\oplus({\bf 252})
\oplus2({\bf \overline{1848}})$\\
%
${\bf \overline{1155}}\otimes{\bf 440}$
&=&
$({\bf \overline{283140}})
\oplus({\bf \overline{99000}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{6160}})
\oplus2({\bf \overline{4950}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{1155}}\otimes{\bf \overline{440}}$
&=&
$({\bf \overline{163800}})
\oplus({\bf \overline{130680}})
\oplus({\bf \overline{90090}})
\oplus({\bf \overline{71280}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{9240}})
\oplus2({\bf \overline{9450}})
\oplus2({\bf \overline{1980}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{1155}}\otimes{\bf 540}$
&=&
$({\bf \overline{194040}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{283140}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{13860}})
\oplus2({\bf \overline{6160}})$\\
%
${\bf \overline{1155}}\otimes{\bf \overline{540}}$
&=&
$({\bf \overline{237160}})
\oplus({\bf \overline{189540}})
\oplus({\bf \overline{14300}})
\oplus2({\bf \overline{9450}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{90090}})
\oplus({\bf \overline{71280}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{1155}}\otimes{\bf 715}$
&=&
$({\bf 210210'})
\oplus({\bf 524160})
\oplus({\bf 30030})
\oplus({\bf 61425})$\\
%
${\bf \overline{1155}}\otimes{\bf \overline{715}}$
&=&
$({\bf 482625})
\oplus({\bf 316800})
\oplus({\bf 17160'})
\oplus({\bf 9240'})$\\
%
${\bf \overline{1155}}\otimes{\bf 825}$
&=&
$({\bf 495495'})
\oplus({\bf 1155})
\oplus({\bf 317625})
\oplus({\bf 61425})
\oplus({\bf 33880})
\oplus({\bf 40095})
\oplus({\bf 3200})$\\
%
${\bf \overline{1155}}\otimes{\bf \overline{825}}$
&=&
$({\bf 405405})
\oplus({\bf 83160})
\oplus({\bf 424710})
\oplus({\bf 21120})
\oplus({\bf 9240'})
\oplus({\bf 6930})
\oplus({\bf 2310})$\\
%
${\bf \overline{1155}}\otimes{\bf 990}$
&=&
$({\bf 463320})
\oplus({\bf 317625})
\oplus({\bf 168960})
\oplus({\bf 61425})
\oplus({\bf 33880})
\oplus2({\bf 40095})
\oplus2({\bf 3200})
\oplus({\bf 8250})
\oplus({\bf 1155})
\oplus({\bf 2145})
\oplus({\bf 55})
\oplus({\bf 45})$\\
%
${\bf \overline{1155}}\otimes{\bf \overline{990}}$
&=&
$({\bf 330330})
\oplus({\bf 424710})
\oplus({\bf 126720})
\oplus({\bf 107250})
\oplus({\bf 83160})
\oplus({\bf 21120})
\oplus({\bf 17280})
\oplus({\bf 9240'})
\oplus({\bf 4950'})
\oplus2({\bf 6930})
\oplus2({\bf 2310})
\oplus({\bf 210})$\\
%
${\bf \overline{1155}}\otimes{\bf 1155}$
&=&
$({\bf 786500})
\oplus({\bf \overline{155925}})
\oplus({\bf 155925})
\oplus({\bf 99099})
\oplus({\bf 29700})
\oplus({\bf \overline{35200}})
\oplus({\bf 35200})
\oplus2({\bf 12375})
\oplus({\bf 2925})
\oplus({\bf 2376})
\oplus({\bf \overline{2376}})
\oplus2({\bf 1925})
\oplus2({\bf 99})
\oplus({\bf 1})$\\
%
${\bf \overline{1155}}\otimes{\bf \overline{1155}}$
&=&
$({\bf \overline{240240'}})_{\rm S}
\oplus({\bf \overline{261360}})_{\rm S}
\oplus({\bf \overline{107250}})_{\rm S}
\oplus({\bf \overline{31185}})_{\rm S}
\oplus({\bf \overline{17280}})_{\rm S}
\oplus({\bf \overline{6930}})_{\rm S}
\oplus({\bf \overline{2310}})_{\rm S}
\oplus({\bf \overline{825}})_{\rm S}
\oplus({\bf \overline{210}})_{\rm S}
\oplus({\bf \overline{331695}})_{\rm A}
\oplus({\bf \overline{190575}})_{\rm A}
\oplus({\bf \overline{83160}})_{\rm A}
\oplus({\bf \overline{31185}})_{\rm A}
\oplus({\bf \overline{17280}})_{\rm A}
\oplus({\bf \overline{9240'}})_{\rm A}
\oplus({\bf \overline{2310}})_{\rm A}
\oplus({\bf \overline{990}})_{\rm A}
$\\
%
${\bf 1485}\otimes{\bf 10}$
&=&
$({\bf 5148})
\oplus({\bf 4950''})
\oplus({\bf 4752})$\\
%
${\bf 1485}\otimes{\bf \overline{10}}$
&=&
$({\bf 14300})
\oplus({\bf 220})
\oplus({\bf 330})$\\
%
${\bf 1485}\otimes{\bf 45}$
&=&
$({\bf \overline{19305}})
\oplus({\bf \overline{17160'}})
\oplus({\bf \overline{21120}})
\oplus({\bf \overline{9240'}})$\\
%
${\bf 1485}\otimes{\bf \overline{45}}$
&=&
$({\bf 61425})
\oplus({\bf 2145})
\oplus({\bf 3200})
\oplus({\bf 55})$\\
%
${\bf 1485}\otimes{\bf 55}$
&=&
$({\bf \overline{15015}})
\oplus({\bf \overline{9075}})
\oplus({\bf \overline{19305}})
\oplus({\bf \overline{17160'}})
\oplus({\bf \overline{21120}})$\\
%
${\bf 1485}\otimes{\bf \overline{55}}$
&=&
$({\bf 76230})
\oplus({\bf 45})
\oplus({\bf 2145})
\oplus({\bf 3200})
\oplus({\bf 55})$\\
%
${\bf 1485}\otimes{\bf 99}$
&=&
$({\bf 49280})
\oplus({\bf 47190})
\oplus({\bf 45045})
\oplus({\bf 715})
\oplus2({\bf 1485})
\oplus({\bf 825})
\oplus({\bf 990})$\\
%
${\bf 1485}\otimes{\bf 120}$
&=&
$({\bf \overline{85800'}})
\oplus({\bf \overline{34320}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{11880}})$\\
%
${\bf 1485}\otimes{\bf \overline{120}}$
&=&
$({\bf 154440})
\oplus({\bf 9360})
\oplus({\bf 13860})
\oplus({\bf 540})$\\
%
${\bf 1485}\otimes{\bf 210}$
&=&
$({\bf \overline{193050}})
\oplus({\bf \overline{45045'}})
\oplus({\bf \overline{63360}})
\oplus({\bf \overline{10395}})$\\
%
${\bf 1485}\otimes{\bf \overline{210}}$
&=&
$({\bf 250250})
\oplus({\bf 24024})
\oplus({\bf 35200})
\oplus({\bf 2376})$\\
%
${\bf 1485}\otimes{\bf 220}$
&=&
$({\bf \overline{38610}})
\oplus({\bf \overline{60060}})
\oplus({\bf \overline{47190'}})
\oplus({\bf \overline{51480}})
\oplus({\bf \overline{43560}})
\oplus({\bf \overline{85800'}})$\\
%
${\bf 1485}\otimes{\bf \overline{220}}$
&=&
$({\bf 297000})
\oplus({\bf 11550})
\oplus({\bf 17160})
\oplus({\bf 440})
\oplus({\bf 10})
\oplus({\bf 540})$\\
%
${\bf 1485}\otimes{\bf 252}$
&=&
$({\bf \overline{270270}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{6160}})$\\
%
${\bf 1485}\otimes{\bf 330}$
&=&
$({\bf \overline{60060}})
\oplus({\bf \overline{47190'}})
\oplus({\bf \overline{51480}})
\oplus({\bf \overline{43560}})
\oplus({\bf \overline{34320}})
\oplus({\bf \overline{35640}})
\oplus({\bf \overline{46200}})
\oplus2({\bf \overline{85800'}})$\\
%
${\bf 1485}\otimes{\bf \overline{330}}$
&=&
$({\bf 436590})
\oplus({\bf 11550})
\oplus({\bf 17160})
\oplus({\bf 9360})
\oplus({\bf 13860})
\oplus({\bf 440})
\oplus({\bf 10})
\oplus2({\bf 540})$\\
%
${\bf 1485}\otimes{\bf 440}$
&=&
$({\bf 182952})
\oplus({\bf 161700})
\oplus({\bf 198198})
\oplus({\bf 85800})
\oplus({\bf 5148})
\oplus({\bf 4950''})
\oplus({\bf 3300})
\oplus2({\bf 4752})
\oplus({\bf 1848})$\\
%
${\bf 1485}\otimes{\bf \overline{440}}$
&=&
$({\bf 210210})
\oplus({\bf 200200})
\oplus({\bf 189540})
\oplus({\bf 6930'})
\oplus2({\bf 14300})
\oplus({\bf 7920})
\oplus({\bf 9450})
\oplus({\bf 220})
\oplus({\bf 330})$\\
%
${\bf 1485}\otimes{\bf 540}$
&=&
$({\bf 143000})
\oplus({\bf \overline{85800''}})
\oplus({\bf 2002})
\oplus({\bf 4752})
\oplus({\bf 182952})
\oplus({\bf 161700})
\oplus({\bf 198198})
\oplus2({\bf 5148})
\oplus2({\bf 4950''})
\oplus({\bf 3300})$\\
%
${\bf 1485}\otimes{\bf \overline{540}}$
&=&
$({\bf 261360'})
\oplus({\bf 249480'})
\oplus({\bf 237160})
\oplus2({\bf 14300})
\oplus({\bf 220})
\oplus({\bf 120})
\oplus({\bf 6930'})
\oplus({\bf 7920})
\oplus({\bf 9450})
\oplus2({\bf 330})$\\
%
${\bf 1485}\otimes{\bf 715}$
&=&
$({\bf \overline{90090'}})
\oplus({\bf \overline{160875}})
\oplus({\bf \overline{135135}})
\oplus({\bf \overline{165165}})
\oplus({\bf \overline{274560}})
\oplus({\bf \overline{235950}})$\\
%
${\bf 1485}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{943800'}})
\oplus({\bf 45375})
\oplus({\bf \overline{67200}})
\oplus({\bf \overline{2376}})
\oplus({\bf 2925})
\oplus({\bf 99})$\\
%
${\bf 1485}\otimes{\bf 825}$
&=&
$({\bf \overline{165165}})
\oplus({\bf \overline{98010}})
\oplus({\bf \overline{274560}})
\oplus({\bf \overline{235950}})
\oplus({\bf \overline{154440'}})
\oplus({\bf \overline{193050}})
\oplus({\bf \overline{103950}})$\\
%
${\bf 1485}\otimes{\bf \overline{825}}$
&=&
$({\bf 1051050})
\oplus({\bf \overline{2376}})
\oplus({\bf 67200})
\oplus({\bf 99099})
\oplus({\bf 2925})
\oplus({\bf 2376})
\oplus({\bf 99})$\\
%
${\bf 1485}\otimes{\bf 990}$
&=&
$({\bf \overline{274560}})
\oplus({\bf \overline{235950}})
\oplus({\bf \overline{154440'}})
\oplus({\bf \overline{105105}})
\oplus2({\bf \overline{193050}})
\oplus({\bf \overline{101640}})
\oplus({\bf \overline{103950}})
\oplus({\bf \overline{45045'}})
\oplus({\bf \overline{63360}})$\\
%
${\bf 1485}\otimes{\bf \overline{990}}$
&=&
$({\bf 1234926})
\oplus({\bf 67200})
\oplus({\bf 99099})
\oplus({\bf 24024})
\oplus({\bf 35200})
\oplus({\bf 1925})
\oplus({\bf 2925})
\oplus2({\bf 2376})
\oplus({\bf 99})$\\
%
${\bf 1485}\otimes{\bf 1155}$
&=&
$({\bf \overline{800415}})
\oplus({\bf \overline{316800}})
\oplus({\bf \overline{424710}})
\oplus({\bf \overline{107250}})
\oplus({\bf \overline{17160'}})
\oplus({\bf \overline{21120}})
\oplus({\bf \overline{6930}})
\oplus2({\bf \overline{9240'}})
\oplus({\bf \overline{2310}})$\\
%
${\bf 1485}\otimes{\bf \overline{1155}}$
&=&
$({\bf 524160})
\oplus({\bf 495495'})
\oplus({\bf 463320})
\oplus({\bf 30030})
\oplus2({\bf 61425})
\oplus({\bf 33880})
\oplus({\bf 40095})
\oplus({\bf 2145})
\oplus({\bf 3200})$\\
%
${\bf 1485}\otimes{\bf 1485}$
&=&
$({\bf \overline{160875}})_{\rm S}
\oplus({\bf \overline{70785}})_{\rm S}
\oplus({\bf \overline{274560}})_{\rm S}
\oplus({\bf \overline{235950}})_{\rm S}
\oplus({\bf \overline{154440'}})_{\rm S}
\oplus({\bf \overline{105105}})_{\rm S}
\oplus({\bf \overline{101640}})_{\rm S}
\oplus({\bf \overline{274560}})_{\rm A}
\oplus({\bf \overline{235950}})_{\rm A}
\oplus({\bf \overline{193050}})_{\rm A}
\oplus({\bf \overline{165165}})_{\rm A}
\oplus({\bf \overline{135135}})_{\rm A}
\oplus({\bf \overline{98010}})_{\rm A}
$\\
%
${\bf \overline{1485}}\otimes{\bf 10}$
&=&
$({\bf \overline{14300}})
\oplus({\bf \overline{220}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{5148}})
\oplus({\bf \overline{4950''}})
\oplus({\bf \overline{4752}})$\\
%
${\bf \overline{1485}}\otimes{\bf 45}$
&=&
$({\bf \overline{61425}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{45}}$
&=&
$({\bf 19305})
\oplus({\bf 17160'})
\oplus({\bf 21120})
\oplus({\bf 9240'})$\\
%
${\bf \overline{1485}}\otimes{\bf 55}$
&=&
$({\bf \overline{76230}})
\oplus({\bf \overline{45}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{55}}$
&=&
$({\bf 15015})
\oplus({\bf 9075})
\oplus({\bf 19305})
\oplus({\bf 17160'})
\oplus({\bf 21120})$\\
%
${\bf \overline{1485}}\otimes{\bf 99}$
&=&
$({\bf \overline{49280}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{825}})
\oplus2({\bf \overline{1485}})
\oplus({\bf \overline{990}})$\\
%
${\bf \overline{1485}}\otimes{\bf 120}$
&=&
$({\bf \overline{154440}})
\oplus({\bf \overline{9360}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{540}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{120}}$
&=&
$({\bf 85800'})
\oplus({\bf 34320})
\oplus({\bf 46200})
\oplus({\bf 11880})$\\
%
${\bf \overline{1485}}\otimes{\bf 210}$
&=&
$({\bf \overline{250250}})
\oplus({\bf \overline{24024}})
\oplus({\bf \overline{35200}})
\oplus({\bf \overline{2376}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{210}}$
&=&
$({\bf 193050})
\oplus({\bf 45045'})
\oplus({\bf 63360})
\oplus({\bf 10395})$\\
%
${\bf \overline{1485}}\otimes{\bf 220}$
&=&
$({\bf \overline{297000}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{10}})
\oplus({\bf \overline{540}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{220}}$
&=&
$({\bf 38610})
\oplus({\bf 60060})
\oplus({\bf 51480})
\oplus({\bf 47190'})
\oplus({\bf 43560})
\oplus({\bf 85800'})$\\
%
${\bf \overline{1485}}\otimes{\bf 252}$
&=&
$({\bf 270270})
\oplus({\bf 40040})
\oplus({\bf 57750})
\oplus({\bf 6160})$\\
%
${\bf \overline{1485}}\otimes{\bf 330}$
&=&
$({\bf \overline{436590}})
\oplus({\bf \overline{11550}})
\oplus({\bf \overline{9360}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{10}})
\oplus2({\bf \overline{540}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{330}}$
&=&
$({\bf 60060})
\oplus({\bf 51480})
\oplus({\bf 47190'})
\oplus({\bf 43560})
\oplus({\bf 34320})
\oplus({\bf 35640})
\oplus({\bf 46200})
\oplus2({\bf 85800'})$\\
%
${\bf \overline{1485}}\otimes{\bf 440}$
&=&
$({\bf \overline{210210}})
\oplus({\bf \overline{200200}})
\oplus({\bf \overline{189540}})
\oplus({\bf \overline{6930'}})
\oplus({\bf \overline{7920}})
\oplus2({\bf \overline{14300}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{220}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{440}}$
&=&
$({\bf \overline{182952}})
\oplus({\bf \overline{161700}})
\oplus({\bf \overline{198198}})
\oplus({\bf \overline{85800}})
\oplus({\bf \overline{5148}})
\oplus({\bf \overline{3300}})
\oplus({\bf \overline{4950''}})
\oplus2({\bf \overline{4752}})
\oplus({\bf \overline{1848}})$\\
%
${\bf \overline{1485}}\otimes{\bf 540}$
&=&
$({\bf \overline{261360'}})
\oplus({\bf \overline{249480'}})
\oplus({\bf \overline{237160}})
\oplus({\bf \overline{220}})
\oplus2({\bf \overline{14300}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{6930'}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{9450}})
\oplus2({\bf \overline{330}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{540}}$
&=&
$({\bf \overline{143000}})
\oplus({\bf 85800''})
\oplus({\bf \overline{2002}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{182952}})
\oplus({\bf \overline{161700}})
\oplus({\bf \overline{198198}})
\oplus2({\bf \overline{5148}})
\oplus({\bf \overline{3300}})
\oplus2({\bf \overline{4950''}})$\\
%
${\bf \overline{1485}}\otimes{\bf 715}$
&=&
$({\bf 943800'})
\oplus({\bf 45375})
\oplus({\bf 67200})
\oplus({\bf 2376})
\oplus({\bf 2925})
\oplus({\bf 99})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{715}}$
&=&
$({\bf 90090'})
\oplus({\bf 160875})
\oplus({\bf 135135})
\oplus({\bf 165165})
\oplus({\bf 274560})
\oplus({\bf 235950})$\\
%
${\bf \overline{1485}}\otimes{\bf 825}$
&=&
$({\bf \overline{1051050}})
\oplus({\bf 2376})
\oplus({\bf \overline{67200}})
\oplus({\bf 99099})
\oplus({\bf 2925})
\oplus({\bf \overline{2376}})
\oplus({\bf 99})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{825}}$
&=&
$({\bf 165165})
\oplus({\bf 98010})
\oplus({\bf 274560})
\oplus({\bf 235950})
\oplus({\bf 154440'})
\oplus({\bf 193050})
\oplus({\bf 103950})$\\
%
${\bf \overline{1485}}\otimes{\bf 990}$
&=&
$({\bf \overline{1234926}})
\oplus({\bf \overline{67200}})
\oplus({\bf 99099})
\oplus({\bf \overline{24024}})
\oplus({\bf 1925})
\oplus({\bf \overline{35200}})
\oplus({\bf 2925})
\oplus2({\bf \overline{2376}})
\oplus({\bf 99})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{990}}$
&=&
$({\bf 274560})
\oplus({\bf 235950})
\oplus({\bf 105105})
\oplus({\bf 154440'})
\oplus({\bf 101640})
\oplus2({\bf 193050})
\oplus({\bf 103950})
\oplus({\bf 45045'})
\oplus({\bf 63360})$\\
%
${\bf \overline{1485}}\otimes{\bf 1155}$
&=&
$({\bf \overline{524160}})
\oplus({\bf \overline{495495'}})
\oplus({\bf \overline{463320}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{33880}})
\oplus2({\bf \overline{61425}})
\oplus({\bf \overline{40095}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{3200}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{1155}}$
&=&
$({\bf 800415})
\oplus({\bf 316800})
\oplus({\bf 424710})
\oplus({\bf 107250})
\oplus({\bf 17160'})
\oplus({\bf 6930})
\oplus({\bf 21120})
\oplus2({\bf 9240'})
\oplus({\bf 2310})$\\
%
${\bf \overline{1485}}\otimes{\bf 1485}$
&=&
$({\bf 1913625})
\oplus({\bf 45375})
\oplus({\bf \overline{67200}})
\oplus({\bf 67200})
\oplus({\bf 99099})
\oplus({\bf 1})
\oplus({\bf 2376})
\oplus({\bf 1925})
\oplus2({\bf 2925})
\oplus({\bf \overline{2376}})
\oplus2({\bf 99})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{1485}}$
&=&
$({\bf 160875})_{\rm S}
\oplus({\bf 274560})_{\rm S}
\oplus({\bf 235950})_{\rm S}
\oplus({\bf 154440'})_{\rm S}
\oplus({\bf 105105})_{\rm S}
\oplus({\bf 101640})_{\rm S}
\oplus({\bf 70785})_{\rm S}
\oplus({\bf 274560})_{\rm A}
\oplus({\bf 235950})_{\rm A}
\oplus({\bf 193050})_{\rm A}
\oplus({\bf 135135})_{\rm A}
\oplus({\bf 165165})_{\rm A}
\oplus({\bf 98010})_{\rm A}
$\\
%
${\bf 1848}\otimes{\bf 10}$
&=&
$({\bf \overline{9240'}})
\oplus({\bf \overline{6930}})
\oplus({\bf \overline{2310}})$\\
%
${\bf 1848}\otimes{\bf \overline{10}}$
&=&
$({\bf 17280})
\oplus({\bf 990})
\oplus({\bf 210})$\\
%
${\bf 1848}\otimes{\bf 45}$
&=&
$({\bf \overline{46200}})
\oplus({\bf \overline{13860'}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{1980}})$\\
%
${\bf 1848}\otimes{\bf \overline{45}}$
&=&
$({\bf 71280})
\oplus({\bf 9450})
\oplus({\bf 1980})
\oplus({\bf 330})
\oplus({\bf 120})$\\
%
${\bf 1848}\otimes{\bf 55}$
&=&
$({\bf \overline{34320}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{11880}})
\oplus({\bf \overline{9240}})$\\
%
${\bf 1848}\otimes{\bf \overline{55}}$
&=&
$({\bf 90090})
\oplus({\bf 9450})
\oplus({\bf 1980})
\oplus({\bf 120})$\\
%
${\bf 1848}\otimes{\bf 99}$
&=&
$({\bf 85800})
\oplus({\bf \overline{64152}})
\oplus({\bf 21000})
\oplus({\bf 4752})
\oplus({\bf 3300})
\oplus2({\bf 1848})
\oplus({\bf 252})$\\
%
${\bf 1848}\otimes{\bf 120}$
&=&
$({\bf \overline{103950}})
\oplus({\bf \overline{63360}})
\oplus({\bf \overline{13860''}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{10395}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{1155}})$\\
%
${\bf 1848}\otimes{\bf \overline{120}}$
&=&
$({\bf 168960})
\oplus({\bf 40095})
\oplus({\bf 8250})
\oplus({\bf 3200})
\oplus({\bf 1155})
\oplus({\bf 55})
\oplus({\bf 45})$\\
%
${\bf 1848}\otimes{\bf 210}$
&=&
$({\bf \overline{110880}})
\oplus({\bf \overline{160380}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{440}})$\\
%
${\bf 1848}\otimes{\bf \overline{210}}$
&=&
$({\bf 249480})
\oplus({\bf 99000})
\oplus({\bf 19800})
\oplus({\bf 13860})
\oplus({\bf 4950})
\oplus({\bf 540})
\oplus({\bf 440})
\oplus({\bf 10})$\\
%
${\bf 1848}\otimes{\bf 220}$
&=&
$({\bf \overline{105105}})
\oplus({\bf \overline{193050}})
\oplus({\bf \overline{45045'}})
\oplus({\bf \overline{63360}})$\\
%
${\bf 1848}\otimes{\bf \overline{220}}$
&=&
$({\bf 344960})
\oplus({\bf 50050})
\oplus({\bf 10395})
\oplus({\bf 1155})$\\
%
${\bf 1848}\otimes{\bf 252}$
&=&
$({\bf 228096})
\oplus({\bf 155925})
\oplus({\bf 29700})
\oplus({\bf 35200})
\oplus({\bf 12375})
\oplus({\bf 2376})
\oplus({\bf 1925})
\oplus({\bf 99})$\\
%
${\bf 1848}\otimes{\bf 330}$
&=&
$({\bf \overline{193050}})
\oplus({\bf \overline{101640}})
\oplus({\bf \overline{103950}})
\oplus({\bf \overline{45045'}})
\oplus({\bf \overline{10395}})
\oplus({\bf \overline{20790}})
\oplus({\bf \overline{8250}})
\oplus2({\bf \overline{63360}})$\\
%
${\bf 1848}\otimes{\bf \overline{330}}$
&=&
$({\bf 495495})
\oplus({\bf 50050})
\oplus({\bf 40095})
\oplus({\bf 3200})
\oplus({\bf 10395})
\oplus({\bf 8250})
\oplus({\bf 45})
\oplus2({\bf 1155})$\\
%
${\bf 1848}\otimes{\bf 440}$
&=&
$({\bf \overline{424710}})
\oplus({\bf \overline{126720}})
\oplus({\bf \overline{107250}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{21120}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{4950'}})
\oplus({\bf \overline{9240'}})
\oplus2({\bf \overline{6930}})
\oplus2({\bf \overline{2310}})
\oplus({\bf \overline{210}})$\\
%
${\bf 1848}\otimes{\bf \overline{440}}$
&=&
$({\bf 351000})
\oplus({\bf 261360})
\oplus({\bf 83160})
\oplus({\bf 45045})
\oplus({\bf 31185})
\oplus2({\bf 17280})
\oplus({\bf 2310})
\oplus({\bf 1485})
\oplus2({\bf 990})
\oplus({\bf 825})
\oplus({\bf 210})$\\
%
${\bf 1848}\otimes{\bf 540}$
&=&
$({\bf \overline{316800}})
\oplus({\bf \overline{17160'}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{6930}})
\oplus({\bf \overline{424710}})
\oplus({\bf \overline{107250}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{21120}})
\oplus2({\bf \overline{9240'}})$\\
%
${\bf 1848}\otimes{\bf \overline{540}}$
&=&
$({\bf 444675})
\oplus({\bf 331695})
\oplus({\bf 107250})
\oplus2({\bf 17280})
\oplus({\bf 990})
\oplus({\bf 210})
\oplus({\bf 45045})
\oplus({\bf 31185})
\oplus({\bf 2310})$\\
%
${\bf 1848}\otimes{\bf 715}$
&=&
$({\bf \overline{280280}})
\oplus({\bf \overline{630630''}})
\oplus({\bf \overline{140140}})
\oplus({\bf \overline{270270}})$\\
%
${\bf 1848}\otimes{\bf \overline{715}}$
&=&
$({\bf 1081080'})
\oplus({\bf 194040})
\oplus({\bf 40040})
\oplus({\bf 6160})$\\
%
${\bf 1848}\otimes{\bf 825}$
&=&
$({\bf \overline{566280'}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{304920}})
\oplus({\bf \overline{270270}})
\oplus({\bf \overline{145200}})
\oplus({\bf \overline{160380}})
\oplus({\bf \overline{57750}})$\\
%
${\bf 1848}\otimes{\bf \overline{825}}$
&=&
$({\bf 1158300})
\oplus({\bf 13860})
\oplus({\bf 283140})
\oplus({\bf 57750})
\oplus({\bf 6160})
\oplus({\bf 4950})
\oplus({\bf 440})$\\
%
${\bf 1848}\otimes{\bf 990}$
&=&
$({\bf \overline{463320'}})
\oplus({\bf \overline{304920}})
\oplus({\bf \overline{270270}})
\oplus({\bf \overline{110880}})
\oplus({\bf \overline{145200}})
\oplus2({\bf \overline{160380}})
\oplus2({\bf \overline{57750}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{4950}})$\\
%
${\bf 1848}\otimes{\bf \overline{990}}$
&=&
$({\bf 1321320})
\oplus({\bf 283140})
\oplus({\bf 99000})
\oplus({\bf 57750})
\oplus({\bf 13860})
\oplus({\bf 19800})
\oplus({\bf 17160})
\oplus({\bf 6160})
\oplus2({\bf 4950})
\oplus({\bf 540})
\oplus2({\bf 440})
\oplus({\bf 10})$\\
%
${\bf 1848}\otimes{\bf 1155}$
&=&
$({\bf \overline{943800}})
\oplus({\bf \overline{566280}})
\oplus({\bf \overline{124740}})
\oplus({\bf \overline{184800}})
\oplus({\bf \overline{90090}})
\oplus({\bf \overline{35640}})
\oplus({\bf \overline{71280}})
\oplus({\bf \overline{46200}})
\oplus2({\bf \overline{13860'}})
\oplus({\bf \overline{11880}})
\oplus2({\bf \overline{9240}})
\oplus({\bf \overline{9450}})
\oplus2({\bf \overline{1980}})
\oplus({\bf \overline{120}})$\\
%
${\bf 1848}\otimes{\bf \overline{1155}}$
&=&
$({\bf 823680'})
\oplus({\bf 609840})
\oplus({\bf 184800})
\oplus({\bf 189540})
\oplus({\bf 130680})
\oplus2({\bf 71280})
\oplus({\bf 9240})
\oplus({\bf 14300})
\oplus2({\bf 9450})
\oplus({\bf 7920})
\oplus({\bf 1980})
\oplus2({\bf 330})
\oplus({\bf 220})
\oplus({\bf 120})$\\
%
${\bf 1848}\otimes{\bf 1485}$
&=&
$({\bf \overline{630630''}})
\oplus({\bf \overline{140140}})
\oplus({\bf \overline{145200}})
\oplus({\bf \overline{566280'}})
\oplus({\bf \overline{463320'}})
\oplus({\bf \overline{40040}})
\oplus2({\bf \overline{270270}})
\oplus({\bf \overline{160380}})
\oplus({\bf \overline{57750}})$\\
%
${\bf 1848}\otimes{\bf \overline{1485}}$
&=&
$({\bf 2134440})
\oplus({\bf 194040})
\oplus({\bf 283140})
\oplus({\bf 40040})
\oplus({\bf 57750})
\oplus({\bf 17160})
\oplus2({\bf 6160})
\oplus({\bf 4950})
\oplus({\bf 440})$\\
%
${\bf 1848}\otimes{\bf 1848}$
&=&
$({\bf 514800})_{\rm S}
\oplus({\bf 490050'})_{\rm S}
\oplus({\bf 250250})_{\rm S}
\oplus({\bf 228096})_{\rm S}
\oplus({\bf 155925})_{\rm S}
\oplus({\bf 35200})_{\rm S}
\oplus({\bf 19404})_{\rm S}
\oplus({\bf 12375})_{\rm S}
\oplus({\bf 2376})_{\rm S}
\oplus({\bf 729729})_{\rm A}
\oplus({\bf 365904})_{\rm A}
\oplus({\bf 228096})_{\rm A}
\oplus({\bf 155925})_{\rm A}
\oplus({\bf 136125})_{\rm A}
\oplus({\bf 35200})_{\rm A}
\oplus({\bf 29700})_{\rm A}
\oplus({\bf 24024})_{\rm A}
\oplus({\bf 1925})_{\rm A}
$\\
%
${\bf \overline{1848}}\otimes{\bf 10}$
&=&
$({\bf \overline{17280}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{10}}$
&=&
$({\bf 9240'})
\oplus({\bf 6930})
\oplus({\bf 2310})$\\
%
${\bf \overline{1848}}\otimes{\bf 45}$
&=&
$({\bf \overline{71280}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{45}}$
&=&
$({\bf 46200})
\oplus({\bf 13860'})
\oplus({\bf 11880})
\oplus({\bf 9240})
\oplus({\bf 1980})$\\
%
${\bf \overline{1848}}\otimes{\bf 55}$
&=&
$({\bf \overline{90090}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{55}}$
&=&
$({\bf 34320})
\oplus({\bf 46200})
\oplus({\bf 11880})
\oplus({\bf 9240})$\\
%
${\bf \overline{1848}}\otimes{\bf 99}$
&=&
$({\bf \overline{85800}})
\oplus({\bf 64152})
\oplus({\bf 21000})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{3300}})
\oplus2({\bf \overline{1848}})
\oplus({\bf 252})$\\
%
${\bf \overline{1848}}\otimes{\bf 120}$
&=&
$({\bf \overline{168960}})
\oplus({\bf \overline{40095}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{45}})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{120}}$
&=&
$({\bf 103950})
\oplus({\bf 63360})
\oplus({\bf 13860''})
\oplus({\bf 20790})
\oplus({\bf 10395})
\oplus({\bf 8250})
\oplus({\bf 1155})$\\
%
${\bf \overline{1848}}\otimes{\bf 210}$
&=&
$({\bf \overline{249480}})
\oplus({\bf \overline{99000}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{540}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{210}}$
&=&
$({\bf 110880})
\oplus({\bf 160380})
\oplus({\bf 57750})
\oplus({\bf 27720})
\oplus({\bf 19800})
\oplus({\bf 6160})
\oplus({\bf 4950})
\oplus({\bf 440})$\\
%
${\bf \overline{1848}}\otimes{\bf 220}$
&=&
$({\bf \overline{344960}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{10395}})
\oplus({\bf \overline{1155}})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{220}}$
&=&
$({\bf 105105})
\oplus({\bf 193050})
\oplus({\bf 45045'})
\oplus({\bf 63360})$\\
%
${\bf \overline{1848}}\otimes{\bf 252}$
&=&
$({\bf \overline{228096}})
\oplus({\bf \overline{155925}})
\oplus({\bf 29700})
\oplus({\bf \overline{35200}})
\oplus({\bf 12375})
\oplus({\bf \overline{2376}})
\oplus({\bf 1925})
\oplus({\bf 99})$\\
%
${\bf \overline{1848}}\otimes{\bf 330}$
&=&
$({\bf \overline{495495}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{40095}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{10395}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{45}})
\oplus2({\bf \overline{1155}})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{330}}$
&=&
$({\bf 193050})
\oplus({\bf 101640})
\oplus({\bf 103950})
\oplus({\bf 45045'})
\oplus({\bf 20790})
\oplus({\bf 10395})
\oplus({\bf 8250})
\oplus2({\bf 63360})$\\
%
${\bf \overline{1848}}\otimes{\bf 440}$
&=&
$({\bf \overline{351000}})
\oplus({\bf \overline{261360}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{31185}})
\oplus2({\bf \overline{17280}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{825}})
\oplus2({\bf \overline{990}})
\oplus({\bf \overline{210}})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{440}}$
&=&
$({\bf 424710})
\oplus({\bf 126720})
\oplus({\bf 107250})
\oplus({\bf 83160})
\oplus({\bf 21120})
\oplus({\bf 9240'})
\oplus({\bf 4950'})
\oplus({\bf 17280})
\oplus2({\bf 6930})
\oplus2({\bf 2310})
\oplus({\bf 210})$\\
%
${\bf \overline{1848}}\otimes{\bf 540}$
&=&
$({\bf \overline{444675}})
\oplus({\bf \overline{331695}})
\oplus({\bf \overline{107250}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{990}})
\oplus2({\bf \overline{17280}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{2310}})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{540}}$
&=&
$({\bf 316800})
\oplus({\bf 17160'})
\oplus({\bf 6930})
\oplus({\bf 2310})
\oplus({\bf 424710})
\oplus({\bf 107250})
\oplus({\bf 83160})
\oplus({\bf 21120})
\oplus2({\bf 9240'})$\\
%
${\bf \overline{1848}}\otimes{\bf 715}$
&=&
$({\bf \overline{1081080'}})
\oplus({\bf \overline{194040}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{6160}})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{715}}$
&=&
$({\bf 280280})
\oplus({\bf 630630''})
\oplus({\bf 140140})
\oplus({\bf 270270})$\\
%
${\bf \overline{1848}}\otimes{\bf 825}$
&=&
$({\bf \overline{1158300}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{283140}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{440}})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{825}}$
&=&
$({\bf 566280'})
\oplus({\bf 19800})
\oplus({\bf 304920})
\oplus({\bf 270270})
\oplus({\bf 145200})
\oplus({\bf 160380})
\oplus({\bf 57750})$\\
%
${\bf \overline{1848}}\otimes{\bf 990}$
&=&
$({\bf \overline{1321320}})
\oplus({\bf \overline{283140}})
\oplus({\bf \overline{99000}})
\oplus({\bf \overline{13860}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{4950}})
\oplus2({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{990}}$
&=&
$({\bf 463320'})
\oplus({\bf 304920})
\oplus({\bf 270270})
\oplus({\bf 145200})
\oplus({\bf 110880})
\oplus2({\bf 160380})
\oplus2({\bf 57750})
\oplus({\bf 40040})
\oplus({\bf 27720})
\oplus({\bf 19800})
\oplus({\bf 6160})
\oplus({\bf 4950})$\\
%
${\bf \overline{1848}}\otimes{\bf 1155}$
&=&
$({\bf \overline{823680'}})
\oplus({\bf \overline{609840}})
\oplus({\bf \overline{189540}})
\oplus({\bf \overline{184800}})
\oplus({\bf \overline{130680}})
\oplus2({\bf \overline{71280}})
\oplus({\bf \overline{14300}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{7920}})
\oplus2({\bf \overline{9450}})
\oplus({\bf \overline{1980}})
\oplus2({\bf \overline{330}})
\oplus({\bf \overline{220}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{1155}}$
&=&
$({\bf 943800})
\oplus({\bf 566280})
\oplus({\bf 124740})
\oplus({\bf 184800})
\oplus({\bf 35640})
\oplus({\bf 90090})
\oplus({\bf 46200})
\oplus({\bf 71280})
\oplus({\bf 11880})
\oplus2({\bf 13860'})
\oplus2({\bf 9240})
\oplus({\bf 9450})
\oplus2({\bf 1980})
\oplus({\bf 120})$\\
%
${\bf \overline{1848}}\otimes{\bf 1485}$
&=&
$({\bf \overline{2134440}})
\oplus({\bf \overline{194040}})
\oplus({\bf \overline{283140}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{17160}})
\oplus2({\bf \overline{6160}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{440}})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{1485}}$
&=&
$({\bf 630630''})
\oplus({\bf 140140})
\oplus({\bf 145200})
\oplus({\bf 566280'})
\oplus({\bf 463320'})
\oplus({\bf 40040})
\oplus2({\bf 270270})
\oplus({\bf 160380})
\oplus({\bf 57750})$\\
%
${\bf \overline{1848}}\otimes{\bf 1848}$
&=&
$({\bf 2081079})
\oplus({\bf 786500})
\oplus({\bf \overline{155925}})
\oplus({\bf 155925})
\oplus({\bf \overline{35200}})
\oplus({\bf 99099})
\oplus({\bf 29700})
\oplus({\bf 35200})
\oplus({\bf \overline{2376}})
\oplus2({\bf 12375})
\oplus2({\bf 1925})
\oplus({\bf 2925})
\oplus({\bf 2376})
\oplus2({\bf 99})
\oplus({\bf 1})$\\
%
${\bf \overline{1848}}\otimes{\bf \overline{1848}}$
&=&
$({\bf \overline{514800}})_{\rm S}
\oplus({\bf \overline{490050'}})_{\rm S}
\oplus({\bf \overline{250250}})_{\rm S}
\oplus({\bf \overline{228096}})_{\rm S}
\oplus({\bf \overline{155925}})_{\rm S}
\oplus({\bf \overline{35200}})_{\rm S}
\oplus({\bf 19404})_{\rm S}
\oplus({\bf 12375})_{\rm S}
\oplus({\bf \overline{2376}})_{\rm S}
\oplus({\bf \overline{729729}})_{\rm A}
\oplus({\bf \overline{365904}})_{\rm A}
\oplus({\bf \overline{228096}})_{\rm A}
\oplus({\bf \overline{155925}})_{\rm A}
\oplus({\bf \overline{136125}})_{\rm A}
\oplus({\bf \overline{35200}})_{\rm A}
\oplus({\bf 29700})_{\rm A}
\oplus({\bf \overline{24024}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
$\\
%
${\bf 1925}\otimes{\bf 10}$
&=&
$({\bf 13860})
\oplus({\bf 4950})
\oplus({\bf 440})$\\
%
${\bf 1925}\otimes{\bf \overline{10}}$
&=&
$({\bf \overline{13860}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{440}})$\\
%
${\bf 1925}\otimes{\bf 45}$
&=&
$({\bf 33880})
\oplus({\bf 40095})
\oplus({\bf 8250})
\oplus({\bf 3200})
\oplus({\bf 1155})
\oplus({\bf 45})$\\
%
${\bf 1925}\otimes{\bf \overline{45}}$
&=&
$({\bf \overline{33880}})
\oplus({\bf \overline{40095}})
\oplus({\bf \overline{8250}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{1155}})
\oplus({\bf \overline{45}})$\\
%
${\bf 1925}\otimes{\bf 55}$
&=&
$({\bf 61425})
\oplus({\bf 40095})
\oplus({\bf 3200})
\oplus({\bf 1155})$\\
%
${\bf 1925}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{61425}})
\oplus({\bf \overline{40095}})
\oplus({\bf \overline{3200}})
\oplus({\bf \overline{1155}})$\\
%
${\bf 1925}\otimes{\bf 99}$
&=&
$({\bf 99099})
\oplus({\bf \overline{35200}})
\oplus({\bf 35200})
\oplus({\bf 12375})
\oplus({\bf \overline{2376}})
\oplus({\bf 2376})
\oplus2({\bf 1925})
\oplus({\bf 99})$\\
%
${\bf 1925}\otimes{\bf 120}$
&=&
$({\bf 130680})
\oplus({\bf 71280})
\oplus({\bf 9240})
\oplus({\bf 7920})
\oplus({\bf 9450})
\oplus({\bf 1980})
\oplus({\bf 330})
\oplus({\bf 120})$\\
%
${\bf 1925}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{130680}})
\oplus({\bf \overline{71280}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{9240}})
\oplus({\bf \overline{9450}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{120}})$\\
%
${\bf 1925}\otimes{\bf 210}$
&=&
$({\bf 261360})
\oplus({\bf 83160})
\oplus({\bf 31185})
\oplus({\bf 17280})
\oplus({\bf 6930})
\oplus({\bf 2310})
\oplus({\bf 825})
\oplus({\bf 990})
\oplus({\bf 210})$\\
%
${\bf 1925}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{261360}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{6930}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{825}})
\oplus({\bf \overline{990}})
\oplus({\bf \overline{210}})$\\
%
${\bf 1925}\otimes{\bf 220}$
&=&
$({\bf 210210})
\oplus({\bf 189540})
\oplus({\bf 14300})
\oplus({\bf 9450})$\\
%
${\bf 1925}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{210210}})
\oplus({\bf \overline{189540}})
\oplus({\bf \overline{14300}})
\oplus({\bf \overline{9450}})$\\
%
${\bf 1925}\otimes{\bf 252}$
&=&
$({\bf 325248})
\oplus({\bf 64152})
\oplus({\bf \overline{64152}})
\oplus({\bf 21000})
\oplus({\bf \overline{3300}})
\oplus({\bf 3300})
\oplus({\bf \overline{1848}})
\oplus({\bf 1848})
\oplus({\bf 252})$\\
%
${\bf 1925}\otimes{\bf 330}$
&=&
$({\bf 200200})
\oplus({\bf 189540})
\oplus({\bf 130680})
\oplus({\bf 71280})
\oplus({\bf 14300})
\oplus({\bf 7920})
\oplus({\bf 330})
\oplus({\bf 1980})
\oplus({\bf 120})
\oplus2({\bf 9450})$\\
%
${\bf 1925}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{200200}})
\oplus({\bf \overline{189540}})
\oplus({\bf \overline{130680}})
\oplus({\bf \overline{71280}})
\oplus({\bf \overline{14300}})
\oplus({\bf \overline{7920}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{1980}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{9450}})$\\
%
${\bf 1925}\otimes{\bf 440}$
&=&
$({\bf 240240})
\oplus({\bf 283140})
\oplus({\bf 84700})
\oplus({\bf 99000})
\oplus({\bf 57750})
\oplus({\bf 19800})
\oplus({\bf 17160})
\oplus2({\bf 13860})
\oplus({\bf 6160})
\oplus2({\bf 4950})
\oplus({\bf 540})
\oplus2({\bf 440})
\oplus({\bf 10})$\\
%
${\bf 1925}\otimes{\bf \overline{440}}$
&=&
$({\bf \overline{240240}})
\oplus({\bf \overline{283140}})
\oplus({\bf \overline{84700}})
\oplus({\bf \overline{99000}})
\oplus({\bf \overline{57750}})
\oplus({\bf \overline{19800}})
\oplus({\bf \overline{17160}})
\oplus2({\bf \overline{13860}})
\oplus2({\bf \overline{4950}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{540}})
\oplus2({\bf \overline{440}})
\oplus({\bf \overline{10}})$\\
%
${\bf 1925}\otimes{\bf 540}$
&=&
$({\bf 436590})
\oplus({\bf 154440})
\oplus({\bf 9360})
\oplus({\bf 440})
\oplus({\bf 4950})
\oplus2({\bf 13860})
\oplus({\bf 283140})
\oplus({\bf 99000})
\oplus({\bf 17160})
\oplus({\bf 6160})
\oplus({\bf 540})$\\
%
${\bf 1925}\otimes{\bf \overline{540}}$
&=&
$({\bf \overline{436590}})
\oplus({\bf \overline{154440}})
\oplus({\bf \overline{9360}})
\oplus2({\bf \overline{13860}})
\oplus({\bf \overline{4950}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{283140}})
\oplus({\bf \overline{99000}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{6160}})
\oplus({\bf \overline{540}})$\\
%
${\bf 1925}\otimes{\bf 715}$
&=&
$({\bf 606375})
\oplus({\bf 675675'})
\oplus({\bf 49280})
\oplus({\bf 45045})$\\
%
${\bf 1925}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{606375}})
\oplus({\bf \overline{675675'}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{45045}})$\\
%
${\bf 1925}\otimes{\bf 825}$
&=&
$({\bf 360360})
\oplus({\bf 261360})
\oplus({\bf 825})
\oplus({\bf 210})
\oplus({\bf 823680})
\oplus({\bf 47190})
\oplus({\bf 45045})
\oplus({\bf 31185})
\oplus({\bf 17280})
\oplus({\bf 990})$\\
%
${\bf 1925}\otimes{\bf \overline{825}}$
&=&
$({\bf \overline{360360}})
\oplus({\bf \overline{261360}})
\oplus({\bf \overline{825}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{823680}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{990}})$\\
%
${\bf 1925}\otimes{\bf 990}$
&=&
$({\bf 823680})
\oplus({\bf 190575})
\oplus({\bf 351000})
\oplus({\bf 261360})
\oplus({\bf 83160})
\oplus({\bf 47190})
\oplus({\bf 45045})
\oplus2({\bf 31185})
\oplus({\bf 825})
\oplus2({\bf 17280})
\oplus2({\bf 990})
\oplus({\bf 2310})
\oplus({\bf 210})
\oplus({\bf 1485})$\\
%
${\bf 1925}\otimes{\bf \overline{990}}$
&=&
$({\bf \overline{823680}})
\oplus({\bf \overline{351000}})
\oplus({\bf \overline{190575}})
\oplus({\bf \overline{261360}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{45045}})
\oplus2({\bf \overline{31185}})
\oplus2({\bf \overline{17280}})
\oplus({\bf \overline{825}})
\oplus2({\bf \overline{990}})
\oplus({\bf \overline{2310}})
\oplus({\bf \overline{210}})
\oplus({\bf \overline{1485}})$\\
%
${\bf 1925}\otimes{\bf 1155}$
&=&
$({\bf 915200})
\oplus({\bf 495495})
\oplus({\bf 317625})
\oplus({\bf 168960})
\oplus({\bf 63360})
\oplus({\bf 42120})
\oplus({\bf 50050})
\oplus({\bf 33880})
\oplus({\bf 20790})
\oplus2({\bf 40095})
\oplus2({\bf 8250})
\oplus({\bf 10395})
\oplus2({\bf 3200})
\oplus2({\bf 1155})
\oplus({\bf 55})
\oplus({\bf 45})$\\
%
${\bf 1925}\otimes{\bf \overline{1155}}$
&=&
$({\bf \overline{915200}})
\oplus({\bf \overline{317625}})
\oplus({\bf \overline{495495}})
\oplus({\bf \overline{168960}})
\oplus({\bf \overline{42120}})
\oplus({\bf \overline{63360}})
\oplus({\bf \overline{33880}})
\oplus({\bf \overline{50050}})
\oplus2({\bf \overline{40095}})
\oplus({\bf \overline{20790}})
\oplus2({\bf \overline{8250}})
\oplus({\bf \overline{10395}})
\oplus2({\bf \overline{3200}})
\oplus2({\bf \overline{1155}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{45}})$\\
%
${\bf 1925}\otimes{\bf 1485}$
&=&
$({\bf 770770})
\oplus({\bf 675675'})
\oplus({\bf 823680})
\oplus({\bf 49280})
\oplus({\bf 47190})
\oplus({\bf 351000})
\oplus({\bf 1485})
\oplus2({\bf 45045})
\oplus({\bf 31185})
\oplus({\bf 17280})
\oplus({\bf 990})$\\
%
${\bf 1925}\otimes{\bf \overline{1485}}$
&=&
$({\bf \overline{770770}})
\oplus({\bf \overline{675675'}})
\oplus({\bf \overline{823680}})
\oplus({\bf \overline{49280}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{351000}})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{45045}})
\oplus({\bf \overline{31185}})
\oplus({\bf \overline{17280}})
\oplus({\bf \overline{990}})$\\
%
${\bf 1925}\otimes{\bf 1848}$
&=&
$({\bf 1716000})
\oplus({\bf \overline{508200}})
\oplus({\bf 421200})
\oplus({\bf 325248})
\oplus({\bf 198198})
\oplus({\bf \overline{46200'}})
\oplus({\bf 64152})
\oplus({\bf 85800})
\oplus2({\bf \overline{64152}})
\oplus2({\bf 3300})
\oplus2({\bf 21000})
\oplus2({\bf 1848})
\oplus({\bf 4950''})
\oplus({\bf 4752})
\oplus({\bf \overline{1848}})
\oplus({\bf 252})$\\
%
${\bf 1925}\otimes{\bf \overline{1848}}$
&=&
$({\bf \overline{1716000}})
\oplus({\bf 508200})
\oplus({\bf \overline{421200}})
\oplus({\bf 325248})
\oplus({\bf \overline{198198}})
\oplus({\bf \overline{85800}})
\oplus({\bf 46200'})
\oplus({\bf \overline{64152}})
\oplus2({\bf 64152})
\oplus2({\bf \overline{3300}})
\oplus2({\bf 21000})
\oplus2({\bf \overline{1848}})
\oplus({\bf \overline{4950''}})
\oplus({\bf \overline{4752}})
\oplus({\bf 1848})
\oplus({\bf 252})$\\
%
${\bf 1925}\otimes{\bf 1925}$
&=&
$({\bf 576576})_{\rm S}
\oplus({\bf 786500})_{\rm S}
\oplus({\bf 136125})_{\rm S}
\oplus({\bf \overline{136125}})_{\rm S}
\oplus({\bf 99099})_{\rm S}
\oplus({\bf 35200})_{\rm S}
\oplus({\bf \overline{35200}})_{\rm S}
\oplus({\bf 29700})_{\rm S}
\oplus({\bf 12375})_{\rm S}
\oplus({\bf 2925})_{\rm S}
\oplus2({\bf 1925})_{\rm S}
\oplus({\bf 99})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 675675})_{\rm A}
\oplus({\bf \overline{675675}})_{\rm A}
\oplus({\bf 155925})_{\rm A}
\oplus({\bf \overline{155925}})_{\rm A}
\oplus({\bf 99099})_{\rm A}
\oplus({\bf 35200})_{\rm A}
\oplus({\bf \overline{35200}})_{\rm A}
\oplus({\bf 12375})_{\rm A}
\oplus({\bf \overline{2376}})_{\rm A}
\oplus({\bf 2376})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 99})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 10}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_{10}$}
\label{Table:Tensor-products-A10}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{11}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A10} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{11}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 11}\otimes{\bf 11}$
&=&
$({\bf 66})_{\rm S}
\oplus({\bf 55})_{\rm A}$\\
%
${\bf \overline{11}}\otimes{\bf 11}$
&=&
$({\bf 120})
\oplus({\bf 1})$\\
%
${\bf \overline{11}}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{66}})_{\rm S}
\oplus({\bf \overline{55}})_{\rm A}$\\
%
${\bf 55}\otimes{\bf 11}$
&=&
$({\bf 440})
\oplus({\bf 165})$\\
%
${\bf 55}\otimes{\bf \overline{11}}$
&=&
$({\bf 594})
\oplus({\bf 11})$\\
%
${\bf 55}\otimes{\bf 55}$
&=&
$({\bf 1210})_{\rm S}
\oplus({\bf 330})_{\rm S}
\oplus({\bf 1485})_{\rm A}
$\\
%
${\bf \overline{55}}\otimes{\bf 11}$
&=&
$({\bf \overline{594}})
\oplus({\bf \overline{11}})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{440}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{55}}\otimes{\bf 55}$
&=&
$({\bf 2904})
\oplus({\bf 120})
\oplus({\bf 1})$\\
%
${\bf \overline{55}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{1210}})_{\rm S}
\oplus({\bf \overline{330}})_{\rm S}
\oplus({\bf \overline{1485}})_{\rm A}
$\\
%
${\bf 66}\otimes{\bf 11}$
&=&
$({\bf 286})
\oplus({\bf 440})$\\
%
${\bf 66}\otimes{\bf \overline{11}}$
&=&
$({\bf 715})
\oplus({\bf 11})$\\
%
${\bf 66}\otimes{\bf 55}$
&=&
$({\bf 2145})
\oplus({\bf 1485})$\\
%
${\bf 66}\otimes{\bf \overline{55}}$
&=&
$({\bf 3510})
\oplus({\bf 120})$\\
%
${\bf 66}\otimes{\bf 66}$
&=&
$({\bf 1001})_{\rm S}
\oplus({\bf 1210})_{\rm S}
\oplus({\bf 2145})_{\rm A}$\\
%
${\bf \overline{66}}\otimes{\bf 11}$
&=&
$({\bf \overline{715}})
\oplus({\bf \overline{11}})$\\
%
${\bf \overline{66}}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{286}})
\oplus({\bf \overline{440}})$\\
%
${\bf \overline{66}}\otimes{\bf 55}$
&=&
$({\bf \overline{3510}})
\oplus({\bf 120})$\\
%
${\bf \overline{66}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{2145}})
\oplus({\bf \overline{1485}})$\\
%
${\bf \overline{66}}\otimes{\bf 66}$
&=&
$({\bf 4235})
\oplus({\bf 1})
\oplus({\bf 120})$\\
%
${\bf \overline{66}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{1001}})_{\rm S}
\oplus({\bf \overline{1210}})_{\rm S}
\oplus({\bf \overline{2145}})_{\rm A}$\\
%
${\bf 120}\otimes{\bf 11}$
&=&
$({\bf 715})
\oplus({\bf 594})
\oplus({\bf 11})$\\
%
${\bf 120}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{715}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{11}})$\\
%
${\bf 120}\otimes{\bf 55}$
&=&
$({\bf 4719})
\oplus({\bf 1760})
\oplus({\bf 66})
\oplus({\bf 55})$\\
%
${\bf 120}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{4719}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{55}})$\\
%
${\bf 120}\otimes{\bf 66}$
&=&
$({\bf 3080})
\oplus({\bf 4719})
\oplus({\bf 66})
\oplus({\bf 55})$\\
%
${\bf 120}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{3080}})
\oplus({\bf \overline{4719}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{55}})$\\
%
${\bf 120}\otimes{\bf 120}$
&=&
$({\bf 4235})_{\rm S}
\oplus({\bf 2904})_{\rm S}
\oplus({\bf 120})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3510})_{\rm A}
\oplus({\bf \overline{3510}})_{\rm A}
\oplus({\bf 120})_{\rm A}
$\\
%
${\bf 165}\otimes{\bf 11}$
&=&
$({\bf 1485})
\oplus({\bf 330})$\\
%
${\bf 165}\otimes{\bf \overline{11}}$
&=&
$({\bf 1760})
\oplus({\bf 55})$\\
%
${\bf 165}\otimes{\bf 55}$
&=&
$({\bf 5445})
\oplus({\bf 3168})
\oplus({\bf 462})$\\
%
${\bf 165}\otimes{\bf \overline{55}}$
&=&
$({\bf 8470})
\oplus({\bf 594})
\oplus({\bf 11})$\\
%
${\bf 165}\otimes{\bf 66}$
&=&
$({\bf 7722})
\oplus({\bf 3168})$\\
%
${\bf 165}\otimes{\bf \overline{66}}$
&=&
$({\bf 10296})
\oplus({\bf 594})$\\
%
${\bf 165}\otimes{\bf 120}$
&=&
$({\bf 15730})
\oplus({\bf 3465})
\oplus({\bf 440})
\oplus({\bf 165})$\\
%
${\bf 165}\otimes{\bf 165}$
&=&
$({\bf \overline{9075}})_{\rm S}
\oplus({\bf \overline{4620}})_{\rm S}
\oplus({\bf \overline{13068}})_{\rm A}
\oplus({\bf \overline{462}})_{\rm A}$\\
%
${\bf \overline{165}}\otimes{\bf 11}$
&=&
$({\bf \overline{1760}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{165}}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{1485}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{165}}\otimes{\bf 55}$
&=&
$({\bf \overline{8470}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{11}})$\\
%
${\bf \overline{165}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{5445}})
\oplus({\bf \overline{3168}})
\oplus({\bf \overline{462}})$\\
%
${\bf \overline{165}}\otimes{\bf 66}$
&=&
$({\bf \overline{10296}})
\oplus({\bf \overline{594}})$\\
%
${\bf \overline{165}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{7722}})
\oplus({\bf \overline{3168}})$\\
%
${\bf \overline{165}}\otimes{\bf 120}$
&=&
$({\bf \overline{15730}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{165}}\otimes{\bf 165}$
&=&
$({\bf 24200})
\oplus({\bf 2904})
\oplus({\bf 120})
\oplus({\bf 1})$\\
%
${\bf \overline{165}}\otimes{\bf \overline{165}}$
&=&
$({\bf 9075})_{\rm S}
\oplus({\bf 4620})_{\rm S}
\oplus({\bf 13068})_{\rm A}
\oplus({\bf 462})_{\rm A}$\\
%
${\bf 286}\otimes{\bf 11}$
&=&
$({\bf 1001})
\oplus({\bf 2145})$\\
%
${\bf 286}\otimes{\bf \overline{11}}$
&=&
$({\bf 3080})
\oplus({\bf 66})$\\
%
${\bf 286}\otimes{\bf 55}$
&=&
$({\bf 8008})
\oplus({\bf 7722})$\\
%
${\bf 286}\otimes{\bf \overline{55}}$
&=&
$({\bf 15015})
\oplus({\bf 715})$\\
%
${\bf 286}\otimes{\bf 66}$
&=&
$({\bf 3003})
\oplus({\bf 7865})
\oplus({\bf 8008})$\\
%
${\bf 286}\otimes{\bf \overline{66}}$
&=&
$({\bf 18150})
\oplus({\bf 11})
\oplus({\bf 715})$\\
%
${\bf 286}\otimes{\bf 120}$
&=&
$({\bf 10725})
\oplus({\bf 22869})
\oplus({\bf 286})
\oplus({\bf 440})$\\
%
${\bf 286}\otimes{\bf 165}$
&=&
$({\bf \overline{30030}})
\oplus({\bf \overline{17160}})$\\
%
${\bf 286}\otimes{\bf \overline{165}}$
&=&
$({\bf 43680})
\oplus({\bf 3510})$\\
%
${\bf 286}\otimes{\bf 286}$
&=&
$({\bf \overline{8008'}})_{\rm S}
\oplus({\bf \overline{33033'}})_{\rm S}
\oplus({\bf \overline{25025}})_{\rm A}
\oplus({\bf \overline{15730'}})_{\rm A}
$\\
%
${\bf \overline{286}}\otimes{\bf 11}$
&=&
$({\bf \overline{3080}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{286}}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{1001}})
\oplus({\bf \overline{2145}})$\\
%
${\bf \overline{286}}\otimes{\bf 55}$
&=&
$({\bf \overline{15015}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{286}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{8008}})
\oplus({\bf \overline{7722}})$\\
%
${\bf \overline{286}}\otimes{\bf 66}$
&=&
$({\bf \overline{18150}})
\oplus({\bf \overline{11}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{286}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{3003}})
\oplus({\bf \overline{7865}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{286}}\otimes{\bf 120}$
&=&
$({\bf \overline{10725}})
\oplus({\bf \overline{22869}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{286}}\otimes{\bf 165}$
&=&
$({\bf \overline{43680}})
\oplus({\bf \overline{3510}})$\\
%
${\bf \overline{286}}\otimes{\bf \overline{165}}$
&=&
$({\bf 30030})
\oplus({\bf 17160})$\\
%
${\bf \overline{286}}\otimes{\bf 286}$
&=&
$({\bf 77440})
\oplus({\bf 1})
\oplus({\bf 4235})
\oplus({\bf 120})$\\
%
${\bf \overline{286}}\otimes{\bf \overline{286}}$
&=&
$({\bf 8008'})_{\rm S}
\oplus({\bf 33033'})_{\rm S}
\oplus({\bf 25025})_{\rm A}
\oplus({\bf 15730'})_{\rm A}
$\\
%
${\bf 330}\otimes{\bf 11}$
&=&
$({\bf 3168})
\oplus({\bf 462})$\\
%
${\bf 330}\otimes{\bf \overline{11}}$
&=&
$({\bf 3465})
\oplus({\bf 165})$\\
%
${\bf 330}\otimes{\bf 55}$
&=&
$({\bf \overline{13068}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{462}})$\\
%
${\bf 330}\otimes{\bf \overline{55}}$
&=&
$({\bf 16335})
\oplus({\bf 1760})
\oplus({\bf 55})$\\
%
${\bf 330}\otimes{\bf 66}$
&=&
$({\bf \overline{17160}})
\oplus({\bf \overline{4620}})$\\
%
${\bf 330}\otimes{\bf \overline{66}}$
&=&
$({\bf 20020})
\oplus({\bf 1760})$\\
%
${\bf 330}\otimes{\bf 120}$
&=&
$({\bf 33033})
\oplus({\bf 4752})
\oplus({\bf 1485})
\oplus({\bf 330})$\\
%
${\bf 330}\otimes{\bf 165}$
&=&
$({\bf \overline{29040}})
\oplus({\bf \overline{20328}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{330}})$\\
%
${\bf 330}\otimes{\bf \overline{165}}$
&=&
$({\bf 45375})
\oplus({\bf 8470})
\oplus({\bf 594})
\oplus({\bf 11})$\\
%
${\bf 330}\otimes{\bf 286}$
&=&
$({\bf \overline{68640}})
\oplus({\bf \overline{25740}})$\\
%
${\bf 330}\otimes{\bf \overline{286}}$
&=&
$({\bf 84084})
\oplus({\bf 10296})$\\
%
${\bf 330}\otimes{\bf 330}$
&=&
$({\bf \overline{32670}})_{\rm S}
\oplus({\bf \overline{21780}})_{\rm S}
\oplus({\bf \overline{165}})_{\rm S}
\oplus({\bf \overline{50820}})_{\rm A}
\oplus({\bf \overline{3465}})_{\rm A}
$\\
%
${\bf \overline{330}}\otimes{\bf 11}$
&=&
$({\bf \overline{3465}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{3168}})
\oplus({\bf \overline{462}})$\\
%
${\bf \overline{330}}\otimes{\bf 55}$
&=&
$({\bf \overline{16335}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{55}}$
&=&
$({\bf 13068})
\oplus({\bf 4620})
\oplus({\bf 462})$\\
%
${\bf \overline{330}}\otimes{\bf 66}$
&=&
$({\bf \overline{20020}})
\oplus({\bf \overline{1760}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{66}}$
&=&
$({\bf 17160})
\oplus({\bf 4620})$\\
%
${\bf \overline{330}}\otimes{\bf 120}$
&=&
$({\bf \overline{33033}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{330}}\otimes{\bf 165}$
&=&
$({\bf \overline{45375}})
\oplus({\bf \overline{8470}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{11}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{165}}$
&=&
$({\bf 29040})
\oplus({\bf 20328})
\oplus({\bf 4752})
\oplus({\bf 330})$\\
%
${\bf \overline{330}}\otimes{\bf 286}$
&=&
$({\bf \overline{84084}})
\oplus({\bf \overline{10296}})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{286}}$
&=&
$({\bf 68640})
\oplus({\bf 25740})$\\
%
${\bf \overline{330}}\otimes{\bf 330}$
&=&
$({\bf 81675})
\oplus({\bf 24200})
\oplus({\bf 2904})
\oplus({\bf 120})
\oplus({\bf 1})$\\
%
${\bf \overline{330}}\otimes{\bf \overline{330}}$
&=&
$({\bf 32670})_{\rm S}
\oplus({\bf 21780})_{\rm S}
\oplus({\bf 165})_{\rm S}
\oplus({\bf 50820})_{\rm A}
\oplus({\bf 3465})_{\rm A}
$\\
%
${\bf 440}\otimes{\bf 11}$
&=&
$({\bf 2145})
\oplus({\bf 1210})
\oplus({\bf 1485})$\\
%
${\bf 440}\otimes{\bf \overline{11}}$
&=&
$({\bf 4719})
\oplus({\bf 66})
\oplus({\bf 55})$\\
%
${\bf 440}\otimes{\bf 55}$
&=&
$({\bf 7865})
\oplus({\bf 7722})
\oplus({\bf 5445})
\oplus({\bf 3168})$\\
%
${\bf 440}\otimes{\bf \overline{55}}$
&=&
$({\bf 22880})
\oplus({\bf 715})
\oplus({\bf 594})
\oplus({\bf 11})$\\
%
${\bf 440}\otimes{\bf 66}$
&=&
$({\bf 8008})
\oplus({\bf 7865})
\oplus({\bf 7722})
\oplus({\bf 5445})$\\
%
${\bf 440}\otimes{\bf \overline{66}}$
&=&
$({\bf 27720})
\oplus({\bf 715})
\oplus({\bf 594})
\oplus({\bf 11})$\\
%
${\bf 440}\otimes{\bf 120}$
&=&
$({\bf 22869})
\oplus({\bf 12870})
\oplus({\bf 15730})
\oplus({\bf 286})
\oplus2({\bf 440})
\oplus({\bf 165})$\\
%
${\bf 440}\otimes{\bf 165}$
&=&
$({\bf \overline{37752}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{13068}})
\oplus({\bf \overline{4620}})$\\
%
${\bf 440}\otimes{\bf \overline{165}}$
&=&
$({\bf 66066})
\oplus({\bf 3510})
\oplus({\bf 2904})
\oplus({\bf 120})$\\
%
${\bf 440}\otimes{\bf 286}$
&=&
$({\bf \overline{25025}})
\oplus({\bf \overline{33033'}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{37752}})$\\
%
${\bf 440}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{117975}})
\oplus({\bf 4235})
\oplus({\bf \overline{3510}})
\oplus({\bf 120})$\\
%
${\bf 440}\otimes{\bf 330}$
&=&
$({\bf \overline{94380}})
\oplus({\bf \overline{25740}})
\oplus({\bf \overline{20328}})
\oplus({\bf \overline{4752}})$\\
%
${\bf 440}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{125840}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{8470}})
\oplus({\bf \overline{594}})$\\
%
${\bf 440}\otimes{\bf 440}$
&=&
$({\bf \overline{33033'}})_{\rm S}
\oplus({\bf \overline{37752}})_{\rm S}
\oplus({\bf \overline{17160}})_{\rm S}
\oplus({\bf \overline{9075}})_{\rm S}
\oplus({\bf \overline{37752}})_{\rm A}
\oplus({\bf \overline{30030}})_{\rm A}
\oplus({\bf \overline{15730'}})_{\rm A}
\oplus({\bf \overline{13068}})_{\rm A}
$\\
%
${\bf \overline{440}}\otimes{\bf 11}$
&=&
$({\bf \overline{4719}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{2145}})
\oplus({\bf \overline{1210}})
\oplus({\bf \overline{1485}})$\\
%
${\bf \overline{440}}\otimes{\bf 55}$
&=&
$({\bf \overline{22880}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{11}})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{7865}})
\oplus({\bf \overline{7722}})
\oplus({\bf \overline{5445}})
\oplus({\bf \overline{3168}})$\\
%
${\bf \overline{440}}\otimes{\bf 66}$
&=&
$({\bf \overline{27720}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{11}})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{8008}})
\oplus({\bf \overline{7865}})
\oplus({\bf \overline{7722}})
\oplus({\bf \overline{5445}})$\\
%
${\bf \overline{440}}\otimes{\bf 120}$
&=&
$({\bf \overline{22869}})
\oplus({\bf \overline{12870}})
\oplus({\bf \overline{15730}})
\oplus({\bf \overline{286}})
\oplus2({\bf \overline{440}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{440}}\otimes{\bf 165}$
&=&
$({\bf \overline{66066}})
\oplus({\bf \overline{3510}})
\oplus({\bf 2904})
\oplus({\bf 120})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{165}}$
&=&
$({\bf 37752})
\oplus({\bf 17160})
\oplus({\bf 13068})
\oplus({\bf 4620})$\\
%
${\bf \overline{440}}\otimes{\bf 286}$
&=&
$({\bf 117975})
\oplus({\bf 4235})
\oplus({\bf 3510})
\oplus({\bf 120})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{286}}$
&=&
$({\bf 25025})
\oplus({\bf 33033'})
\oplus({\bf 30030})
\oplus({\bf 37752})$\\
%
${\bf \overline{440}}\otimes{\bf 330}$
&=&
$({\bf 125840})
\oplus({\bf 10296})
\oplus({\bf 8470})
\oplus({\bf 594})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{330}}$
&=&
$({\bf 94380})
\oplus({\bf 25740})
\oplus({\bf 20328})
\oplus({\bf 4752})$\\
%
${\bf \overline{440}}\otimes{\bf 440}$
&=&
$({\bf 179200})
\oplus({\bf 4235})
\oplus({\bf \overline{3510}})
\oplus({\bf 3510})
\oplus({\bf 2904})
\oplus({\bf 1})
\oplus2({\bf 120})$\\
%
${\bf \overline{440}}\otimes{\bf \overline{440}}$
&=&
$({\bf 33033'})_{\rm S}
\oplus({\bf 37752})_{\rm S}
\oplus({\bf 17160})_{\rm S}
\oplus({\bf 9075})_{\rm S}
\oplus({\bf 37752})_{\rm A}
\oplus({\bf 30030})_{\rm A}
\oplus({\bf 15730'})_{\rm A}
\oplus({\bf 13068})_{\rm A}
$\\
%
${\bf 462}\otimes{\bf 11}$
&=&
$({\bf \overline{4620}})
\oplus({\bf \overline{462}})$\\
%
${\bf 462}\otimes{\bf \overline{11}}$
&=&
$({\bf 4752})
\oplus({\bf 330})$\\
%
${\bf 462}\otimes{\bf 55}$
&=&
$({\bf \overline{20328}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{330}})$\\
%
${\bf 462}\otimes{\bf \overline{55}}$
&=&
$({\bf 21780})
\oplus({\bf 3465})
\oplus({\bf 165})$\\
%
${\bf 462}\otimes{\bf 66}$
&=&
$({\bf \overline{25740}})
\oplus({\bf \overline{4752}})$\\
%
${\bf 462}\otimes{\bf \overline{66}}$
&=&
$({\bf 27027})
\oplus({\bf 3465})$\\
%
${\bf 462}\otimes{\bf 120}$
&=&
$({\bf 47190})
\oplus({\bf 4620})
\oplus({\bf 3168})
\oplus({\bf 462})$\\
%
${\bf 462}\otimes{\bf 165}$
&=&
$({\bf \overline{50820}})
\oplus({\bf \overline{21780}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{165}})$\\
%
${\bf 462}\otimes{\bf \overline{165}}$
&=&
$({\bf 58080})
\oplus({\bf 16335})
\oplus({\bf 1760})
\oplus({\bf 55})$\\
%
${\bf 462}\otimes{\bf 286}$
&=&
$({\bf \overline{105105}})
\oplus({\bf \overline{27027}})$\\
%
${\bf 462}\otimes{\bf \overline{286}}$
&=&
$({\bf 112112})
\oplus({\bf 20020})$\\
%
${\bf 462}\otimes{\bf 330}$
&=&
$({\bf \overline{76230}})
\oplus({\bf \overline{58080}})
\oplus({\bf \overline{16335}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{55}})$\\
%
${\bf 462}\otimes{\bf \overline{330}}$
&=&
$({\bf 98010})
\oplus({\bf 45375})
\oplus({\bf 8470})
\oplus({\bf 594})
\oplus({\bf 11})$\\
%
${\bf 462}\otimes{\bf 440}$
&=&
$({\bf \overline{151008}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{21780}})
\oplus({\bf \overline{3465}})$\\
%
${\bf 462}\otimes{\bf \overline{440}}$
&=&
$({\bf 165165})
\oplus({\bf 20020})
\oplus({\bf 16335})
\oplus({\bf 1760})$\\
%
${\bf 462}\otimes{\bf 462}$
&=&
$({\bf \overline{60984}})_{\rm S}
\oplus({\bf \overline{45375}})_{\rm S}
\oplus({\bf \overline{594}})_{\rm S}
\oplus({\bf \overline{98010}})_{\rm A}
\oplus({\bf \overline{8470}})_{\rm A}
\oplus({\bf \overline{11}})_{\rm A}$\\
%
${\bf \overline{462}}\otimes{\bf 11}$
&=&
$({\bf \overline{4752}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{11}}$
&=&
$({\bf 4620})
\oplus({\bf 462})$\\
%
${\bf \overline{462}}\otimes{\bf 55}$
&=&
$({\bf \overline{21780}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{55}}$
&=&
$({\bf 20328})
\oplus({\bf 4752})
\oplus({\bf 330})$\\
%
${\bf \overline{462}}\otimes{\bf 66}$
&=&
$({\bf \overline{27027}})
\oplus({\bf \overline{3465}})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{66}}$
&=&
$({\bf 25740})
\oplus({\bf 4752})$\\
%
${\bf \overline{462}}\otimes{\bf 120}$
&=&
$({\bf \overline{47190}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{3168}})
\oplus({\bf \overline{462}})$\\
%
${\bf \overline{462}}\otimes{\bf 165}$
&=&
$({\bf \overline{58080}})
\oplus({\bf \overline{16335}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{165}}$
&=&
$({\bf 50820})
\oplus({\bf 21780})
\oplus({\bf 3465})
\oplus({\bf 165})$\\
%
${\bf \overline{462}}\otimes{\bf 286}$
&=&
$({\bf \overline{112112}})
\oplus({\bf \overline{20020}})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{286}}$
&=&
$({\bf 105105})
\oplus({\bf 27027})$\\
%
${\bf \overline{462}}\otimes{\bf 330}$
&=&
$({\bf \overline{98010}})
\oplus({\bf \overline{45375}})
\oplus({\bf \overline{8470}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{11}})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{330}}$
&=&
$({\bf 76230})
\oplus({\bf 58080})
\oplus({\bf 16335})
\oplus({\bf 1760})
\oplus({\bf 55})$\\
%
${\bf \overline{462}}\otimes{\bf 440}$
&=&
$({\bf \overline{165165}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{16335}})
\oplus({\bf \overline{1760}})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{440}}$
&=&
$({\bf 151008})
\oplus({\bf 27027})
\oplus({\bf 21780})
\oplus({\bf 3465})$\\
%
${\bf \overline{462}}\otimes{\bf 462}$
&=&
$({\bf 104544})
\oplus({\bf 81675})
\oplus({\bf 24200})
\oplus({\bf 2904})
\oplus({\bf 120})
\oplus({\bf 1})$\\
%
${\bf \overline{462}}\otimes{\bf \overline{462}}$
&=&
$({\bf 60984})_{\rm S}
\oplus({\bf 45375})_{\rm S}
\oplus({\bf 594})_{\rm S}
\oplus({\bf 98010})_{\rm A}
\oplus({\bf 8470})_{\rm A}
\oplus({\bf 11})_{\rm A}$\\
%
${\bf 594}\otimes{\bf 11}$
&=&
$({\bf 4719})
\oplus({\bf 1760})
\oplus({\bf 55})$\\
%
${\bf 594}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{3510}})
\oplus({\bf 2904})
\oplus({\bf 120})$\\
%
${\bf 594}\otimes{\bf 55}$
&=&
$({\bf 12870})
\oplus({\bf 15730})
\oplus({\bf 3465})
\oplus({\bf 440})
\oplus({\bf 165})$\\
%
${\bf 594}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{22880}})
\oplus({\bf \overline{8470}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{11}})$\\
%
${\bf 594}\otimes{\bf 66}$
&=&
$({\bf 22869})
\oplus({\bf 15730})
\oplus({\bf 440})
\oplus({\bf 165})$\\
%
${\bf 594}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{15015}})
\oplus({\bf \overline{22880}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{594}})$\\
%
${\bf 594}\otimes{\bf 120}$
&=&
$({\bf 27720})
\oplus({\bf 22880})
\oplus({\bf 10296})
\oplus({\bf 8470})
\oplus({\bf 715})
\oplus2({\bf 594})
\oplus({\bf 11})$\\
%
${\bf 594}\otimes{\bf 165}$
&=&
$({\bf 57200})
\oplus({\bf 33033})
\oplus({\bf 4752})
\oplus({\bf 1210})
\oplus({\bf 1485})
\oplus({\bf 330})$\\
%
${\bf 594}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{75075}})
\oplus({\bf \overline{16335}})
\oplus({\bf \overline{4719}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{55}})$\\
%
${\bf 594}\otimes{\bf 286}$
&=&
$({\bf 84942})
\oplus({\bf 81312})
\oplus({\bf 2145})
\oplus({\bf 1485})$\\
%
${\bf 594}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{51975}})
\oplus({\bf \overline{110110}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{4719}})$\\
%
${\bf 594}\otimes{\bf 330}$
&=&
$({\bf 135135})
\oplus({\bf 47190})
\oplus({\bf 5445})
\oplus({\bf 4620})
\oplus({\bf 3168})
\oplus({\bf 462})$\\
%
${\bf 594}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{154440}})
\oplus({\bf \overline{21780}})
\oplus({\bf \overline{15730}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{165}})$\\
%
${\bf 594}\otimes{\bf 440}$
&=&
$({\bf 83160})
\oplus({\bf 81312})
\oplus({\bf 57200})
\oplus({\bf 33033})
\oplus({\bf 2145})
\oplus({\bf 1210})
\oplus({\bf 330})
\oplus2({\bf 1485})$\\
%
${\bf 594}\otimes{\bf \overline{440}}$
&=&
$({\bf \overline{110110}})
\oplus({\bf \overline{61776}})
\oplus({\bf \overline{75075}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{4719}})$\\
%
${\bf 594}\otimes{\bf 462}$
&=&
$({\bf \overline{205920}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{13068}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{3168}})
\oplus({\bf \overline{462}})$\\
%
${\bf 594}\otimes{\bf \overline{462}}$
&=&
$({\bf \overline{214500}})
\oplus({\bf \overline{33033}})
\oplus({\bf \overline{20328}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{330}})$\\
%
${\bf 594}\otimes{\bf 594}$
&=&
$({\bf 75075'})_{\rm S}
\oplus({\bf 75075})_{\rm S}
\oplus({\bf 20020})_{\rm S}
\oplus({\bf 4719})_{\rm S}
\oplus({\bf 1760})_{\rm S}
\oplus({\bf 66})_{\rm S}
\oplus({\bf 91476})_{\rm A}
\oplus({\bf 61776})_{\rm A}
\oplus({\bf 16335})_{\rm A}
\oplus({\bf 4719})_{\rm A}
\oplus({\bf 1760})_{\rm A}
\oplus({\bf 55})_{\rm A}$\\
%
${\bf \overline{594}}\otimes{\bf 11}$
&=&
$({\bf 3510})
\oplus({\bf 2904})
\oplus({\bf 120})$\\
%
${\bf \overline{594}}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{4719}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{594}}\otimes{\bf 55}$
&=&
$({\bf 22880})
\oplus({\bf 8470})
\oplus({\bf 715})
\oplus({\bf 594})
\oplus({\bf 11})$\\
%
${\bf \overline{594}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{12870}})
\oplus({\bf \overline{15730}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{594}}\otimes{\bf 66}$
&=&
$({\bf 15015})
\oplus({\bf 22880})
\oplus({\bf 715})
\oplus({\bf 594})$\\
%
${\bf \overline{594}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{22869}})
\oplus({\bf \overline{15730}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{594}}\otimes{\bf 120}$
&=&
$({\bf \overline{27720}})
\oplus({\bf \overline{22880}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{8470}})
\oplus({\bf \overline{715}})
\oplus2({\bf \overline{594}})
\oplus({\bf \overline{11}})$\\
%
${\bf \overline{594}}\otimes{\bf 165}$
&=&
$({\bf 75075})
\oplus({\bf 16335})
\oplus({\bf 4719})
\oplus({\bf 1760})
\oplus({\bf 66})
\oplus({\bf 55})$\\
%
${\bf \overline{594}}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{57200}})
\oplus({\bf \overline{33033}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{1210}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{594}}\otimes{\bf 286}$
&=&
$({\bf 51975})
\oplus({\bf 110110})
\oplus({\bf 3080})
\oplus({\bf 4719})$\\
%
${\bf \overline{594}}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{84942}})
\oplus({\bf \overline{81312}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{1485}})$\\
%
${\bf \overline{594}}\otimes{\bf 330}$
&=&
$({\bf 154440})
\oplus({\bf 21780})
\oplus({\bf 15730})
\oplus({\bf 3465})
\oplus({\bf 440})
\oplus({\bf 165})$\\
%
${\bf \overline{594}}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{135135}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{5445}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{3168}})
\oplus({\bf \overline{462}})$\\
%
${\bf \overline{594}}\otimes{\bf 440}$
&=&
$({\bf 110110})
\oplus({\bf 61776})
\oplus({\bf 75075})
\oplus({\bf 3080})
\oplus({\bf 66})
\oplus({\bf 1760})
\oplus({\bf 55})
\oplus2({\bf 4719})$\\
%
${\bf \overline{594}}\otimes{\bf \overline{440}}$
&=&
$({\bf \overline{83160}})
\oplus({\bf \overline{81312}})
\oplus({\bf \overline{57200}})
\oplus({\bf \overline{33033}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{1210}})
\oplus({\bf \overline{330}})
\oplus2({\bf \overline{1485}})$\\
%
${\bf \overline{594}}\otimes{\bf 462}$
&=&
$({\bf 214500})
\oplus({\bf 20328})
\oplus({\bf 33033})
\oplus({\bf 4752})
\oplus({\bf 1485})
\oplus({\bf 330})$\\
%
${\bf \overline{594}}\otimes{\bf \overline{462}}$
&=&
$({\bf 205920})
\oplus({\bf 47190})
\oplus({\bf 13068})
\oplus({\bf 4620})
\oplus({\bf 3168})
\oplus({\bf 462})$\\
%
${\bf \overline{594}}\otimes{\bf 594}$
&=&
$({\bf 179200})
\oplus({\bf \overline{66066}})
\oplus({\bf 66066})
\oplus({\bf 24200})
\oplus({\bf 4235})
\oplus({\bf \overline{3510}})
\oplus({\bf 3510})
\oplus2({\bf 2904})
\oplus2({\bf 120})
\oplus({\bf 1})$\\
%
${\bf \overline{594}}\otimes{\bf \overline{594}}$
&=&
$({\bf \overline{75075'}})_{\rm S}
\oplus({\bf \overline{75075}})_{\rm S}
\oplus({\bf \overline{20020}})_{\rm S}
\oplus({\bf \overline{4719}})_{\rm S}
\oplus({\bf \overline{1760}})_{\rm S}
\oplus({\bf \overline{66}})_{\rm S}
\oplus({\bf \overline{91476}})_{\rm A}
\oplus({\bf \overline{61776}})_{\rm A}
\oplus({\bf \overline{16335}})_{\rm A}
\oplus({\bf \overline{4719}})_{\rm A}
\oplus({\bf \overline{1760}})_{\rm A}
\oplus({\bf \overline{55}})_{\rm A}$\\
%
${\bf 715}\otimes{\bf 11}$
&=&
$({\bf 3080})
\oplus({\bf 4719})
\oplus({\bf 66})$\\
%
${\bf 715}\otimes{\bf \overline{11}}$
&=&
$({\bf 4235})
\oplus({\bf 3510})
\oplus({\bf 120})$\\
%
${\bf 715}\otimes{\bf 55}$
&=&
$({\bf 22869})
\oplus({\bf 15730})
\oplus({\bf 286})
\oplus({\bf 440})$\\
%
${\bf 715}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{27720}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{594}})$\\
%
${\bf 715}\otimes{\bf 66}$
&=&
$({\bf 10725})
\oplus({\bf 12870})
\oplus({\bf 22869})
\oplus({\bf 286})
\oplus({\bf 440})$\\
%
${\bf 715}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{18150}})
\oplus({\bf \overline{11}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{594}})$\\
%
${\bf 715}\otimes{\bf 120}$
&=&
$({\bf 18150})
\oplus({\bf 27720})
\oplus({\bf 15015})
\oplus({\bf 22880})
\oplus2({\bf 715})
\oplus({\bf 594})
\oplus({\bf 11})$\\
%
${\bf 715}\otimes{\bf 165}$
&=&
$({\bf 81312})
\oplus({\bf 33033})
\oplus({\bf 2145})
\oplus({\bf 1485})$\\
%
${\bf 715}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{91476}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{4719}})
\oplus({\bf \overline{1760}})$\\
%
${\bf 715}\otimes{\bf 286}$
&=&
$({\bf 32032})
\oplus({\bf 84942})
\oplus({\bf 83160})
\oplus({\bf 1001})
\oplus({\bf 1210})
\oplus({\bf 2145})$\\
%
${\bf 715}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{62920}})
\oplus({\bf \overline{133650}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{4719}})$\\
%
${\bf 715}\otimes{\bf 330}$
&=&
$({\bf 177870})
\oplus({\bf 47190})
\oplus({\bf 7722})
\oplus({\bf 3168})$\\
%
${\bf 715}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{189728}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{15730}})
\oplus({\bf \overline{3465}})$\\
%
${\bf 715}\otimes{\bf 440}$
&=&
$({\bf 84942})
\oplus({\bf 83160})
\oplus({\bf 81312})
\oplus({\bf 57200})
\oplus({\bf 1001})
\oplus({\bf 1210})
\oplus({\bf 1485})
\oplus2({\bf 2145})$\\
%
${\bf 715}\otimes{\bf \overline{440}}$
&=&
$({\bf \overline{133650}})
\oplus({\bf \overline{75075'}})
\oplus({\bf \overline{91476}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{55}})
\oplus2({\bf \overline{4719}})$\\
%
${\bf 715}\otimes{\bf 462}$
&=&
$({\bf \overline{261360}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{4620}})$\\
%
${\bf 715}\otimes{\bf \overline{462}}$
&=&
$({\bf \overline{266805}})
\oplus({\bf \overline{25740}})
\oplus({\bf \overline{33033}})
\oplus({\bf \overline{4752}})$\\
%
${\bf 715}\otimes{\bf 594}$
&=&
$({\bf 133650})
\oplus({\bf 110110})
\oplus({\bf 91476})
\oplus({\bf 75075})
\oplus({\bf 3080})
\oplus2({\bf 4719})
\oplus({\bf 1760})
\oplus({\bf 66})
\oplus({\bf 55})$\\
%
${\bf 715}\otimes{\bf \overline{594}}$
&=&
$({\bf 117975})
\oplus({\bf 179200})
\oplus({\bf 43680})
\oplus({\bf 66066})
\oplus({\bf 4235})
\oplus({\bf \overline{3510}})
\oplus2({\bf 3510})
\oplus({\bf 2904})
\oplus({\bf 120})$\\
%
${\bf 715}\otimes{\bf 715}$
&=&
$({\bf 62920})_{\rm S}
\oplus({\bf 110110})_{\rm S}
\oplus({\bf 75075'})_{\rm S}
\oplus({\bf 4719})_{\rm S}
\oplus({\bf 3080})_{\rm S}
\oplus({\bf 66})_{\rm S}
\oplus({\bf 133650})_{\rm A}
\oplus({\bf 61776})_{\rm A}
\oplus({\bf 51975})_{\rm A}
\oplus({\bf 4719})_{\rm A}
\oplus({\bf 3080})_{\rm A}
\oplus({\bf 55})_{\rm A}$\\
%
${\bf \overline{715}}\otimes{\bf 11}$
&=&
$({\bf 4235})
\oplus({\bf \overline{3510}})
\oplus({\bf 120})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{3080}})
\oplus({\bf \overline{4719}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{715}}\otimes{\bf 55}$
&=&
$({\bf 27720})
\oplus({\bf 10296})
\oplus({\bf 715})
\oplus({\bf 594})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{22869}})
\oplus({\bf \overline{15730}})
\oplus({\bf \overline{286}})
\oplus({\bf \overline{440}})$\\
%
${\bf \overline{715}}\otimes{\bf 66}$
&=&
$({\bf 18150})
\oplus({\bf 11})
\oplus({\bf 27720})
\oplus({\bf 715})
\oplus({\bf 594})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{10725}})
\oplus({\bf \overline{12870}})
\oplus({\bf \overline{22869}})
\oplus({\bf \overline{286}})
\oplus({\bf \overline{440}})$\\
%
${\bf \overline{715}}\otimes{\bf 120}$
&=&
$({\bf \overline{18150}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{22880}})
\oplus({\bf \overline{594}})
\oplus2({\bf \overline{715}})
\oplus({\bf \overline{11}})$\\
%
${\bf \overline{715}}\otimes{\bf 165}$
&=&
$({\bf 91476})
\oplus({\bf 20020})
\oplus({\bf 4719})
\oplus({\bf 1760})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{81312}})
\oplus({\bf \overline{33033}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{1485}})$\\
%
${\bf \overline{715}}\otimes{\bf 286}$
&=&
$({\bf 62920})
\oplus({\bf 133650})
\oplus({\bf 3080})
\oplus({\bf 66})
\oplus({\bf 55})
\oplus({\bf 4719})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{32032}})
\oplus({\bf \overline{84942}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{1210}})
\oplus({\bf \overline{2145}})$\\
%
${\bf \overline{715}}\otimes{\bf 330}$
&=&
$({\bf 189728})
\oplus({\bf 27027})
\oplus({\bf 15730})
\oplus({\bf 3465})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{177870}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{7722}})
\oplus({\bf \overline{3168}})$\\
%
${\bf \overline{715}}\otimes{\bf 440}$
&=&
$({\bf 133650})
\oplus({\bf 75075'})
\oplus({\bf 91476})
\oplus({\bf 3080})
\oplus({\bf 66})
\oplus({\bf 55})
\oplus({\bf 1760})
\oplus2({\bf 4719})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{440}}$
&=&
$({\bf \overline{84942}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{57200}})
\oplus({\bf \overline{81312}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{1210}})
\oplus({\bf \overline{1485}})
\oplus2({\bf \overline{2145}})$\\
%
${\bf \overline{715}}\otimes{\bf 462}$
&=&
$({\bf 266805})
\oplus({\bf 25740})
\oplus({\bf 33033})
\oplus({\bf 4752})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{462}}$
&=&
$({\bf 261360})
\oplus({\bf 47190})
\oplus({\bf 17160})
\oplus({\bf 4620})$\\
%
${\bf \overline{715}}\otimes{\bf 594}$
&=&
$({\bf \overline{117975}})
\oplus({\bf 179200})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{66066}})
\oplus({\bf 3510})
\oplus({\bf 4235})
\oplus({\bf 2904})
\oplus2({\bf \overline{3510}})
\oplus({\bf 120})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{594}}$
&=&
$({\bf \overline{133650}})
\oplus({\bf \overline{110110}})
\oplus({\bf \overline{91476}})
\oplus({\bf \overline{75075}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{1760}})
\oplus2({\bf \overline{4719}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{715}}\otimes{\bf 715}$
&=&
$({\bf 77440})
\oplus({\bf 117975})
\oplus({\bf \overline{3510}})
\oplus({\bf 1})
\oplus({\bf \overline{117975}})
\oplus({\bf 179200})
\oplus({\bf 3510})
\oplus2({\bf 4235})
\oplus({\bf 2904})
\oplus2({\bf 120})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{62920}})_{\rm S}
\oplus({\bf \overline{110110}})_{\rm S}
\oplus({\bf \overline{75075'}})_{\rm S}
\oplus({\bf \overline{4719}})_{\rm S}
\oplus({\bf \overline{3080}})_{\rm S}
\oplus({\bf \overline{66}})_{\rm S}
\oplus({\bf \overline{133650}})_{\rm A}
\oplus({\bf \overline{61776}})_{\rm A}
\oplus({\bf \overline{51975}})_{\rm A}
\oplus({\bf \overline{4719}})_{\rm A}
\oplus({\bf \overline{3080}})_{\rm A}
\oplus({\bf \overline{55}})_{\rm A}$\\
%
${\bf 1001}\otimes{\bf 11}$
&=&
$({\bf 3003})
\oplus({\bf 8008})$\\
%
${\bf 1001}\otimes{\bf \overline{11}}$
&=&
$({\bf 10725})
\oplus({\bf 286})$\\
%
${\bf 1001}\otimes{\bf 55}$
&=&
$({\bf \overline{25025}})
\oplus({\bf \overline{30030}})$\\
%
${\bf 1001}\otimes{\bf \overline{55}}$
&=&
$({\bf 51975})
\oplus({\bf 3080})$\\
%
${\bf 1001}\otimes{\bf 66}$
&=&
$({\bf \overline{8008'}})
\oplus({\bf \overline{33033'}})
\oplus({\bf \overline{25025}})$\\
%
${\bf 1001}\otimes{\bf \overline{66}}$
&=&
$({\bf 62920})
\oplus({\bf 66})
\oplus({\bf 3080})$\\
%
${\bf 1001}\otimes{\bf 120}$
&=&
$({\bf 32032})
\oplus({\bf 84942})
\oplus({\bf 1001})
\oplus({\bf 2145})$\\
%
${\bf 1001}\otimes{\bf 165}$
&=&
$({\bf \overline{96525}})
\oplus({\bf \overline{68640}})$\\
%
${\bf 1001}\otimes{\bf \overline{165}}$
&=&
$({\bf 150150})
\oplus({\bf 15015})$\\
%
${\bf 1001}\otimes{\bf 286}$
&=&
$({\bf \overline{19448}})
\oplus({\bf \overline{88088}})
\oplus({\bf \overline{68640'}})
\oplus({\bf \overline{110110'}})$\\
%
${\bf 1001}\otimes{\bf \overline{286}}$
&=&
$({\bf 267410})
\oplus({\bf 11})
\oplus({\bf 18150})
\oplus({\bf 715})$\\
%
${\bf 1001}\otimes{\bf 330}$
&=&
$({\bf \overline{225225}})
\oplus({\bf \overline{105105}})$\\
%
${\bf 1001}\otimes{\bf \overline{330}}$
&=&
$({\bf 286650})
\oplus({\bf 43680})$\\
%
${\bf 1001}\otimes{\bf 440}$
&=&
$({\bf \overline{68640'}})
\oplus({\bf \overline{110110'}})
\oplus({\bf \overline{96525}})
\oplus({\bf \overline{165165'}})$\\
%
${\bf 1001}\otimes{\bf \overline{440}}$
&=&
$({\bf 406560'})
\oplus({\bf 18150})
\oplus({\bf 15015})
\oplus({\bf 715})$\\
%
${\bf 1001}\otimes{\bf 462}$
&=&
$({\bf \overline{350350}})
\oplus({\bf \overline{112112}})$\\
%
${\bf 1001}\otimes{\bf \overline{462}}$
&=&
$({\bf \overline{378378}})
\oplus({\bf \overline{84084}})$\\
%
${\bf 1001}\otimes{\bf 594}$
&=&
$({\bf 264264})
\oplus({\bf 314600})
\oplus({\bf 8008})
\oplus({\bf 7722})$\\
%
${\bf 1001}\otimes{\bf \overline{594}}$
&=&
$({\bf 154440'})
\oplus({\bf 406560})
\oplus({\bf 10725})
\oplus({\bf 22869})$\\
%
${\bf 1001}\otimes{\bf 715}$
&=&
$({\bf 85085})
\oplus({\bf 347490})
\oplus({\bf 8008})
\oplus({\bf 7865})
\oplus({\bf 264264})
\oplus({\bf 3003})$\\
%
${\bf 1001}\otimes{\bf \overline{715}}$
&=&
$({\bf 187187})
\oplus({\bf 494208})
\oplus({\bf 10725})
\oplus({\bf 440})
\oplus({\bf 22869})
\oplus({\bf 286})$\\
%
${\bf 1001}\otimes{\bf 1001}$
&=&
$({\bf \overline{43758}})_{\rm S}
\oplus({\bf \overline{314600'}})_{\rm S}
\oplus({\bf \overline{143143}})_{\rm S}
\oplus({\bf \overline{330330''''}})_{\rm A}
\oplus({\bf \overline{170170}})_{\rm A}
$\\
%
${\bf \overline{1001}}\otimes{\bf 11}$
&=&
$({\bf \overline{10725}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{3003}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{1001}}\otimes{\bf 55}$
&=&
$({\bf \overline{51975}})
\oplus({\bf \overline{3080}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{55}}$
&=&
$({\bf 25025})
\oplus({\bf 30030})$\\
%
${\bf \overline{1001}}\otimes{\bf 66}$
&=&
$({\bf \overline{62920}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{3080}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{66}}$
&=&
$({\bf 8008'})
\oplus({\bf 33033'})
\oplus({\bf 25025})$\\
%
${\bf \overline{1001}}\otimes{\bf 120}$
&=&
$({\bf \overline{32032}})
\oplus({\bf \overline{84942}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{1001}})$\\
%
${\bf \overline{1001}}\otimes{\bf 165}$
&=&
$({\bf \overline{150150}})
\oplus({\bf \overline{15015}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{165}}$
&=&
$({\bf 96525})
\oplus({\bf 68640})$\\
%
${\bf \overline{1001}}\otimes{\bf 286}$
&=&
$({\bf \overline{267410}})
\oplus({\bf \overline{11}})
\oplus({\bf \overline{18150}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{286}}$
&=&
$({\bf 19448})
\oplus({\bf 88088})
\oplus({\bf 68640'})
\oplus({\bf 110110'})$\\
%
${\bf \overline{1001}}\otimes{\bf 330}$
&=&
$({\bf \overline{286650}})
\oplus({\bf \overline{43680}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{330}}$
&=&
$({\bf 225225})
\oplus({\bf 105105})$\\
%
${\bf \overline{1001}}\otimes{\bf 440}$
&=&
$({\bf \overline{406560'}})
\oplus({\bf \overline{18150}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{15015}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{440}}$
&=&
$({\bf 68640'})
\oplus({\bf 110110'})
\oplus({\bf 165165'})
\oplus({\bf 96525})$\\
%
${\bf \overline{1001}}\otimes{\bf 462}$
&=&
$({\bf 378378})
\oplus({\bf 84084})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{462}}$
&=&
$({\bf 350350})
\oplus({\bf 112112})$\\
%
${\bf \overline{1001}}\otimes{\bf 594}$
&=&
$({\bf \overline{154440'}})
\oplus({\bf \overline{406560}})
\oplus({\bf \overline{22869}})
\oplus({\bf \overline{10725}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{594}}$
&=&
$({\bf \overline{264264}})
\oplus({\bf \overline{314600}})
\oplus({\bf \overline{7722}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{1001}}\otimes{\bf 715}$
&=&
$({\bf \overline{187187}})
\oplus({\bf \overline{494208}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{10725}})
\oplus({\bf \overline{22869}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{85085}})
\oplus({\bf \overline{347490}})
\oplus({\bf \overline{7865}})
\oplus({\bf \overline{8008}})
\oplus({\bf \overline{264264}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{1001}}\otimes{\bf 1001}$
&=&
$({\bf 920205'})
\oplus({\bf 1})
\oplus({\bf 77440})
\oplus({\bf 120})
\oplus({\bf 4235})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{1001}}$
&=&
$({\bf 43758})_{\rm S}
\oplus({\bf 314600'})_{\rm S}
\oplus({\bf 143143})_{\rm S}
\oplus({\bf 330330''''})_{\rm A}
\oplus({\bf 170170})_{\rm A}
$\\
%
${\bf 1210}\otimes{\bf 11}$
&=&
$({\bf 7865})
\oplus({\bf 5445})$\\
%
${\bf 1210}\otimes{\bf \overline{11}}$
&=&
$({\bf 12870})
\oplus({\bf 440})$\\
%
${\bf 1210}\otimes{\bf 55}$
&=&
$({\bf \overline{15730'}})
\oplus({\bf \overline{37752}})
\oplus({\bf \overline{13068}})$\\
%
${\bf 1210}\otimes{\bf \overline{55}}$
&=&
$({\bf 61776})
\oplus({\bf 4719})
\oplus({\bf 55})$\\
%
${\bf 1210}\otimes{\bf 66}$
&=&
$({\bf \overline{33033'}})
\oplus({\bf \overline{9075}})
\oplus({\bf \overline{37752}})$\\
%
${\bf 1210}\otimes{\bf \overline{66}}$
&=&
$({\bf 75075'})
\oplus({\bf 66})
\oplus({\bf 4719})$\\
%
${\bf 1210}\otimes{\bf 120}$
&=&
$({\bf 83160})
\oplus({\bf 57200})
\oplus({\bf 2145})
\oplus({\bf 1210})
\oplus({\bf 1485})$\\
%
${\bf 1210}\otimes{\bf 165}$
&=&
$({\bf \overline{84942'}})
\oplus({\bf \overline{94380}})
\oplus({\bf \overline{20328}})$\\
%
${\bf 1210}\otimes{\bf \overline{165}}$
&=&
$({\bf 176176})
\oplus({\bf 22880})
\oplus({\bf 594})$\\
%
${\bf 1210}\otimes{\bf 286}$
&=&
$({\bf \overline{110110'}})
\oplus({\bf \overline{165165'}})
\oplus({\bf \overline{70785}})$\\
%
${\bf 1210}\otimes{\bf \overline{286}}$
&=&
$({\bf 317625})
\oplus({\bf 27720})
\oplus({\bf 715})$\\
%
${\bf 1210}\otimes{\bf 330}$
&=&
$({\bf \overline{226512}})
\oplus({\bf \overline{151008}})
\oplus({\bf \overline{21780}})$\\
%
${\bf 1210}\otimes{\bf \overline{330}}$
&=&
$({\bf 330330'})
\oplus({\bf 66066})
\oplus({\bf 2904})$\\
%
${\bf 1210}\otimes{\bf 440}$
&=&
$({\bf \overline{88088}})
\oplus({\bf \overline{165165'}})
\oplus({\bf \overline{70785}})
\oplus({\bf \overline{84942'}})
\oplus({\bf \overline{94380}})
\oplus({\bf \overline{29040}})$\\
%
${\bf 1210}\otimes{\bf \overline{440}}$
&=&
$({\bf 480480})
\oplus({\bf 27720})
\oplus({\bf 22880})
\oplus({\bf 715})
\oplus({\bf 594})
\oplus({\bf 11})$\\
%
${\bf 1210}\otimes{\bf 462}$
&=&
$({\bf \overline{377520}})
\oplus({\bf \overline{165165}})
\oplus({\bf \overline{16335}})$\\
%
${\bf 1210}\otimes{\bf \overline{462}}$
&=&
$({\bf \overline{424710''}})
\oplus({\bf \overline{125840}})
\oplus({\bf \overline{8470}})$\\
%
${\bf 1210}\otimes{\bf 594}$
&=&
$({\bf 165165''})
\oplus({\bf 394240})
\oplus({\bf 135135})
\oplus({\bf 7865})
\oplus({\bf 7722})
\oplus({\bf 5445})
\oplus({\bf 3168})$\\
%
${\bf 1210}\otimes{\bf \overline{594}}$
&=&
$({\bf 396396})
\oplus({\bf 270270})
\oplus({\bf 22869})
\oplus({\bf 12870})
\oplus({\bf 15730})
\oplus({\bf 440})
\oplus({\bf 165})$\\
%
${\bf 1210}\otimes{\bf 715}$
&=&
$({\bf 347490})
\oplus({\bf 94380'})
\oplus({\bf 8008})
\oplus({\bf 5445})
\oplus({\bf 7865})
\oplus({\bf 394240})
\oplus({\bf 7722})$\\
%
${\bf 1210}\otimes{\bf \overline{715}}$
&=&
$({\bf 482625})
\oplus({\bf 330330})
\oplus({\bf 286})
\oplus({\bf 12870})
\oplus({\bf 440})
\oplus({\bf 22869})
\oplus({\bf 15730})$\\
%
${\bf 1210}\otimes{\bf 1001}$
&=&
$({\bf \overline{314600'}})
\oplus({\bf \overline{566280'''}})
\oplus({\bf \overline{330330'''}})$\\
%
${\bf 1210}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{1089000}})
\oplus({\bf \overline{117975}})
\oplus({\bf 4235})$\\
%
${\bf 1210}\otimes{\bf 1210}$
&=&
$({\bf \overline{143143}})_{\rm S}
\oplus({\bf \overline{330330'''}})_{\rm S}
\oplus({\bf \overline{226512}})_{\rm S}
\oplus({\bf \overline{32670}})_{\rm S}
\oplus({\bf \overline{495495'}})_{\rm A}
\oplus({\bf \overline{235950}})_{\rm A}$\\
%
${\bf \overline{1210}}\otimes{\bf 11}$
&=&
$({\bf \overline{12870}})
\oplus({\bf \overline{440}})$\\
%
${\bf \overline{1210}}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{7865}})
\oplus({\bf \overline{5445}})$\\
%
${\bf \overline{1210}}\otimes{\bf 55}$
&=&
$({\bf \overline{61776}})
\oplus({\bf \overline{4719}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{1210}}\otimes{\bf \overline{55}}$
&=&
$({\bf 15730'})
\oplus({\bf 37752})
\oplus({\bf 13068})$\\
%
${\bf \overline{1210}}\otimes{\bf 66}$
&=&
$({\bf \overline{75075'}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{4719}})$\\
%
${\bf \overline{1210}}\otimes{\bf \overline{66}}$
&=&
$({\bf 33033'})
\oplus({\bf 9075})
\oplus({\bf 37752})$\\
%
${\bf \overline{1210}}\otimes{\bf 120}$
&=&
$({\bf \overline{83160}})
\oplus({\bf \overline{57200}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{1210}})
\oplus({\bf \overline{1485}})$\\
%
${\bf \overline{1210}}\otimes{\bf 165}$
&=&
$({\bf \overline{176176}})
\oplus({\bf \overline{22880}})
\oplus({\bf \overline{594}})$\\
%
${\bf \overline{1210}}\otimes{\bf \overline{165}}$
&=&
$({\bf 84942'})
\oplus({\bf 94380})
\oplus({\bf 20328})$\\
%
${\bf \overline{1210}}\otimes{\bf 286}$
&=&
$({\bf \overline{317625}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{1210}}\otimes{\bf \overline{286}}$
&=&
$({\bf 110110'})
\oplus({\bf 165165'})
\oplus({\bf 70785})$\\
%
${\bf \overline{1210}}\otimes{\bf 330}$
&=&
$({\bf \overline{330330'}})
\oplus({\bf \overline{66066}})
\oplus({\bf 2904})$\\
%
${\bf \overline{1210}}\otimes{\bf \overline{330}}$
&=&
$({\bf 226512})
\oplus({\bf 151008})
\oplus({\bf 21780})$\\
%
${\bf \overline{1210}}\otimes{\bf 440}$
&=&
$({\bf \overline{480480}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{22880}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{11}})$\\
%
${\bf \overline{1210}}\otimes{\bf \overline{440}}$
&=&
$({\bf 88088})
\oplus({\bf 165165'})
\oplus({\bf 84942'})
\oplus({\bf 70785})
\oplus({\bf 94380})
\oplus({\bf 29040})$\\
%
${\bf \overline{1210}}\otimes{\bf 462}$
&=&
$({\bf 424710''})
\oplus({\bf 125840})
\oplus({\bf 8470})$\\
%
${\bf \overline{1210}}\otimes{\bf \overline{462}}$
&=&
$({\bf 377520})
\oplus({\bf 165165})
\oplus({\bf 16335})$\\
%
${\bf \overline{1210}}\otimes{\bf 594}$
&=&
$({\bf \overline{396396}})
\oplus({\bf \overline{270270}})
\oplus({\bf \overline{22869}})
\oplus({\bf \overline{12870}})
\oplus({\bf \overline{15730}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{1210}}\otimes{\bf \overline{594}}$
&=&
$({\bf \overline{165165''}})
\oplus({\bf \overline{394240}})
\oplus({\bf \overline{135135}})
\oplus({\bf \overline{7722}})
\oplus({\bf \overline{7865}})
\oplus({\bf \overline{5445}})
\oplus({\bf \overline{3168}})$\\
%
${\bf \overline{1210}}\otimes{\bf 715}$
&=&
$({\bf \overline{482625}})
\oplus({\bf \overline{330330}})
\oplus({\bf \overline{286}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{12870}})
\oplus({\bf \overline{22869}})
\oplus({\bf \overline{15730}})$\\
%
${\bf \overline{1210}}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{347490}})
\oplus({\bf \overline{94380'}})
\oplus({\bf \overline{8008}})
\oplus({\bf \overline{7865}})
\oplus({\bf \overline{5445}})
\oplus({\bf \overline{394240}})
\oplus({\bf \overline{7722}})$\\
%
${\bf \overline{1210}}\otimes{\bf 1001}$
&=&
$({\bf 1089000})
\oplus({\bf 117975})
\oplus({\bf 4235})$\\
%
${\bf \overline{1210}}\otimes{\bf \overline{1001}}$
&=&
$({\bf 314600'})
\oplus({\bf 566280'''})
\oplus({\bf 330330'''})$\\
%
${\bf \overline{1210}}\otimes{\bf 1210}$
&=&
$({\bf 1277640})
\oplus({\bf 4235})
\oplus({\bf 2904})
\oplus({\bf 1})
\oplus({\bf 179200})
\oplus({\bf 120})$\\
%
${\bf \overline{1210}}\otimes{\bf \overline{1210}}$
&=&
$({\bf 143143})_{\rm S}
\oplus({\bf 330330'''})_{\rm S}
\oplus({\bf 226512})_{\rm S}
\oplus({\bf 32670})_{\rm S}
\oplus({\bf 495495'})_{\rm A}
\oplus({\bf 235950})_{\rm A}$\\
%
${\bf 1485}\otimes{\bf 11}$
&=&
$({\bf 7722})
\oplus({\bf 5445})
\oplus({\bf 3168})$\\
%
${\bf 1485}\otimes{\bf \overline{11}}$
&=&
$({\bf 15730})
\oplus({\bf 440})
\oplus({\bf 165})$\\
%
${\bf 1485}\otimes{\bf 55}$
&=&
$({\bf \overline{37752}})
\oplus({\bf \overline{9075}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{13068}})
\oplus({\bf \overline{4620}})$\\
%
${\bf 1485}\otimes{\bf \overline{55}}$
&=&
$({\bf 75075})
\oplus({\bf 4719})
\oplus({\bf 1760})
\oplus({\bf 66})
\oplus({\bf 55})$\\
%
${\bf 1485}\otimes{\bf 66}$
&=&
$({\bf \overline{30030}})
\oplus({\bf \overline{37752}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{13068}})$\\
%
${\bf 1485}\otimes{\bf \overline{66}}$
&=&
$({\bf 91476})
\oplus({\bf 4719})
\oplus({\bf 1760})
\oplus({\bf 55})$\\
%
${\bf 1485}\otimes{\bf 120}$
&=&
$({\bf 81312})
\oplus({\bf 57200})
\oplus({\bf 33033})
\oplus({\bf 2145})
\oplus({\bf 1210})
\oplus2({\bf 1485})
\oplus({\bf 330})$\\
%
${\bf 1485}\otimes{\bf 165}$
&=&
$({\bf \overline{70785}})
\oplus({\bf \overline{94380}})
\oplus({\bf \overline{29040}})
\oplus({\bf \overline{25740}})
\oplus({\bf \overline{20328}})
\oplus({\bf \overline{4752}})$\\
%
${\bf 1485}\otimes{\bf \overline{165}}$
&=&
$({\bf 212355})
\oplus({\bf 22880})
\oplus({\bf 8470})
\oplus({\bf 715})
\oplus({\bf 594})
\oplus({\bf 11})$\\
%
${\bf 1485}\otimes{\bf 286}$
&=&
$({\bf \overline{96525}})
\oplus({\bf \overline{165165'}})
\oplus({\bf \overline{68640}})
\oplus({\bf \overline{94380}})$\\
%
${\bf 1485}\otimes{\bf \overline{286}}$
&=&
$({\bf 386100})
\oplus({\bf 27720})
\oplus({\bf 10296})
\oplus({\bf 594})$\\
%
${\bf 1485}\otimes{\bf 330}$
&=&
$({\bf \overline{235950}})
\oplus({\bf \overline{151008}})
\oplus({\bf \overline{50820}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{21780}})
\oplus({\bf \overline{3465}})$\\
%
${\bf 1485}\otimes{\bf \overline{330}}$
&=&
$({\bf 393250})
\oplus({\bf 66066})
\oplus({\bf 24200})
\oplus({\bf 3510})
\oplus({\bf 2904})
\oplus({\bf 120})$\\
%
${\bf 1485}\otimes{\bf 440}$
&=&
$({\bf \overline{165165'}})
\oplus({\bf \overline{84942'}})
\oplus({\bf \overline{70785}})
\oplus({\bf \overline{68640}})
\oplus({\bf \overline{25740}})
\oplus({\bf \overline{29040}})
\oplus({\bf \overline{20328}})
\oplus2({\bf \overline{94380}})$\\
%
${\bf 1485}\otimes{\bf \overline{440}}$
&=&
$({\bf 582120})
\oplus({\bf 27720})
\oplus({\bf 22880})
\oplus({\bf 10296})
\oplus({\bf 715})
\oplus({\bf 8470})
\oplus({\bf 11})
\oplus2({\bf 594})$\\
%
${\bf 1485}\otimes{\bf 462}$
&=&
$({\bf \overline{424710'}})
\oplus({\bf \overline{165165}})
\oplus({\bf \overline{58080}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{16335}})
\oplus({\bf \overline{1760}})$\\
%
${\bf 1485}\otimes{\bf \overline{462}}$
&=&
$({\bf \overline{495495}})
\oplus({\bf \overline{125840}})
\oplus({\bf \overline{45375}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{8470}})
\oplus({\bf \overline{594}})$\\
%
${\bf 1485}\otimes{\bf 594}$
&=&
$({\bf 394240})
\oplus({\bf 94380'})
\oplus({\bf 177870})
\oplus({\bf 135135})
\oplus({\bf 47190})
\oplus({\bf 7865})
\oplus({\bf 7722})
\oplus2({\bf 5445})
\oplus2({\bf 3168})
\oplus({\bf 462})$\\
%
${\bf 1485}\otimes{\bf \overline{594}}$
&=&
$({\bf 385385})
\oplus({\bf 270270})
\oplus({\bf 154440})
\oplus({\bf 22869})
\oplus({\bf 12870})
\oplus2({\bf 15730})
\oplus({\bf 3465})
\oplus2({\bf 440})
\oplus({\bf 286})
\oplus({\bf 165})$\\
%
${\bf 1485}\otimes{\bf 715}$
&=&
$({\bf 314600})
\oplus({\bf 8008})
\oplus({\bf 3168})
\oplus({\bf 5445})
\oplus({\bf 394240})
\oplus({\bf 177870})
\oplus({\bf 135135})
\oplus({\bf 7865})
\oplus2({\bf 7722})$\\
%
${\bf 1485}\otimes{\bf \overline{715}}$
&=&
$({\bf 470448})
\oplus({\bf 330330})
\oplus({\bf 189728})
\oplus2({\bf 15730})
\oplus({\bf 440})
\oplus({\bf 165})
\oplus({\bf 22869})
\oplus({\bf 12870})
\oplus({\bf 3465})$\\
%
${\bf 1485}\otimes{\bf 1001}$
&=&
$({\bf \overline{270270'}})
\oplus({\bf \overline{566280'''}})
\oplus({\bf \overline{225225}})
\oplus({\bf \overline{424710'''}})$\\
%
${\bf 1485}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{1321320}})
\oplus({\bf \overline{117975}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{3510}})$\\
%
${\bf 1485}\otimes{\bf 1210}$
&=&
$({\bf \overline{495495'}})
\oplus({\bf \overline{50820}})
\oplus({\bf \overline{212355'}})
\oplus({\bf \overline{424710'''}})
\oplus({\bf \overline{226512}})
\oplus({\bf \overline{235950}})
\oplus({\bf \overline{151008}})$\\
%
${\bf 1485}\otimes{\bf \overline{1210}}$
&=&
$({\bf 1541540})
\oplus({\bf 3510})
\oplus({\bf 179200})
\oplus({\bf \overline{66066}})
\oplus({\bf \overline{3510}})
\oplus({\bf 2904})
\oplus({\bf 120})$\\
%
${\bf 1485}\otimes{\bf 1485}$
&=&
$({\bf \overline{330330'''}})_{\rm S}
\oplus({\bf \overline{235950}})_{\rm S}
\oplus({\bf \overline{226512}})_{\rm S}
\oplus({\bf \overline{151008}})_{\rm S}
\oplus({\bf \overline{105105}})_{\rm S}
\oplus({\bf \overline{32670}})_{\rm S}
\oplus({\bf \overline{21780}})_{\rm S}
\oplus({\bf \overline{424710'''}})_{\rm A}
\oplus({\bf \overline{212355'}})_{\rm A}
\oplus({\bf \overline{235950}})_{\rm A}
\oplus({\bf \overline{151008}})_{\rm A}
\oplus({\bf \overline{50820}})_{\rm A}
\oplus({\bf \overline{27027}})_{\rm A}
$\\
%
${\bf \overline{1485}}\otimes{\bf 11}$
&=&
$({\bf \overline{15730}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{7722}})
\oplus({\bf \overline{5445}})
\oplus({\bf \overline{3168}})$\\
%
${\bf \overline{1485}}\otimes{\bf 55}$
&=&
$({\bf \overline{75075}})
\oplus({\bf \overline{4719}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{55}}$
&=&
$({\bf 37752})
\oplus({\bf 17160})
\oplus({\bf 9075})
\oplus({\bf 13068})
\oplus({\bf 4620})$\\
%
${\bf \overline{1485}}\otimes{\bf 66}$
&=&
$({\bf \overline{91476}})
\oplus({\bf \overline{4719}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{66}}$
&=&
$({\bf 30030})
\oplus({\bf 37752})
\oplus({\bf 17160})
\oplus({\bf 13068})$\\
%
${\bf \overline{1485}}\otimes{\bf 120}$
&=&
$({\bf \overline{81312}})
\oplus({\bf \overline{57200}})
\oplus({\bf \overline{33033}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{1210}})
\oplus2({\bf \overline{1485}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{1485}}\otimes{\bf 165}$
&=&
$({\bf \overline{212355}})
\oplus({\bf \overline{22880}})
\oplus({\bf \overline{8470}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{11}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{165}}$
&=&
$({\bf 70785})
\oplus({\bf 94380})
\oplus({\bf 29040})
\oplus({\bf 25740})
\oplus({\bf 20328})
\oplus({\bf 4752})$\\
%
${\bf \overline{1485}}\otimes{\bf 286}$
&=&
$({\bf \overline{386100}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{594}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{286}}$
&=&
$({\bf 96525})
\oplus({\bf 165165'})
\oplus({\bf 68640})
\oplus({\bf 94380})$\\
%
${\bf \overline{1485}}\otimes{\bf 330}$
&=&
$({\bf \overline{393250}})
\oplus({\bf \overline{66066}})
\oplus({\bf 24200})
\oplus({\bf \overline{3510}})
\oplus({\bf 2904})
\oplus({\bf 120})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{330}}$
&=&
$({\bf 235950})
\oplus({\bf 151008})
\oplus({\bf 50820})
\oplus({\bf 27027})
\oplus({\bf 21780})
\oplus({\bf 3465})$\\
%
${\bf \overline{1485}}\otimes{\bf 440}$
&=&
$({\bf \overline{582120}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{22880}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{8470}})
\oplus({\bf \overline{11}})
\oplus2({\bf \overline{594}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{440}}$
&=&
$({\bf 165165'})
\oplus({\bf 84942'})
\oplus({\bf 68640})
\oplus({\bf 70785})
\oplus({\bf 29040})
\oplus({\bf 25740})
\oplus({\bf 20328})
\oplus2({\bf 94380})$\\
%
${\bf \overline{1485}}\otimes{\bf 462}$
&=&
$({\bf 495495})
\oplus({\bf 125840})
\oplus({\bf 45375})
\oplus({\bf 10296})
\oplus({\bf 8470})
\oplus({\bf 594})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{462}}$
&=&
$({\bf 424710'})
\oplus({\bf 165165})
\oplus({\bf 58080})
\oplus({\bf 20020})
\oplus({\bf 16335})
\oplus({\bf 1760})$\\
%
${\bf \overline{1485}}\otimes{\bf 594}$
&=&
$({\bf \overline{385385}})
\oplus({\bf \overline{270270}})
\oplus({\bf \overline{154440}})
\oplus({\bf \overline{22869}})
\oplus({\bf \overline{12870}})
\oplus2({\bf \overline{15730}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{286}})
\oplus2({\bf \overline{440}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{594}}$
&=&
$({\bf \overline{394240}})
\oplus({\bf \overline{177870}})
\oplus({\bf \overline{94380'}})
\oplus({\bf \overline{135135}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{7865}})
\oplus({\bf \overline{7722}})
\oplus2({\bf \overline{5445}})
\oplus2({\bf \overline{3168}})
\oplus({\bf \overline{462}})$\\
%
${\bf \overline{1485}}\otimes{\bf 715}$
&=&
$({\bf \overline{470448}})
\oplus({\bf \overline{330330}})
\oplus({\bf \overline{189728}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{440}})
\oplus2({\bf \overline{15730}})
\oplus({\bf \overline{22869}})
\oplus({\bf \overline{12870}})
\oplus({\bf \overline{3465}})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{314600}})
\oplus({\bf \overline{8008}})
\oplus({\bf \overline{5445}})
\oplus({\bf \overline{3168}})
\oplus({\bf \overline{394240}})
\oplus({\bf \overline{177870}})
\oplus({\bf \overline{135135}})
\oplus({\bf \overline{7865}})
\oplus2({\bf \overline{7722}})$\\
%
${\bf \overline{1485}}\otimes{\bf 1001}$
&=&
$({\bf 1321320})
\oplus({\bf 117975})
\oplus({\bf 43680})
\oplus({\bf 3510})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{1001}}$
&=&
$({\bf 270270'})
\oplus({\bf 566280'''})
\oplus({\bf 225225})
\oplus({\bf 424710'''})$\\
%
${\bf \overline{1485}}\otimes{\bf 1210}$
&=&
$({\bf \overline{1541540}})
\oplus({\bf \overline{3510}})
\oplus({\bf 179200})
\oplus({\bf 66066})
\oplus({\bf 3510})
\oplus({\bf 2904})
\oplus({\bf 120})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{1210}}$
&=&
$({\bf 495495'})
\oplus({\bf 50820})
\oplus({\bf 424710'''})
\oplus({\bf 212355'})
\oplus({\bf 226512})
\oplus({\bf 235950})
\oplus({\bf 151008})$\\
%
${\bf \overline{1485}}\otimes{\bf 1485}$
&=&
$({\bf 1852389})
\oplus({\bf 179200})
\oplus({\bf \overline{66066}})
\oplus({\bf 66066})
\oplus({\bf \overline{3510}})
\oplus({\bf 24200})
\oplus({\bf 4235})
\oplus({\bf 3510})
\oplus2({\bf 2904})
\oplus2({\bf 120})
\oplus({\bf 1})$\\
%
${\bf \overline{1485}}\otimes{\bf \overline{1485}}$
&=&
$({\bf 330330'''})_{\rm S}
\oplus({\bf 235950})_{\rm S}
\oplus({\bf 226512})_{\rm S}
\oplus({\bf 151008})_{\rm S}
\oplus({\bf 105105})_{\rm S}
\oplus({\bf 32670})_{\rm S}
\oplus({\bf 21780})_{\rm S}
\oplus({\bf 424710'''})_{\rm A}
\oplus({\bf 235950})_{\rm A}
\oplus({\bf 212355'})_{\rm A}
\oplus({\bf 151008})_{\rm A}
\oplus({\bf 50820})_{\rm A}
\oplus({\bf 27027})_{\rm A}
$\\
%
${\bf 1760}\otimes{\bf 11}$
&=&
$({\bf 15730})
\oplus({\bf 3465})
\oplus({\bf 165})$\\
%
${\bf 1760}\otimes{\bf \overline{11}}$
&=&
$({\bf 10296})
\oplus({\bf 8470})
\oplus({\bf 594})$\\
%
${\bf 1760}\otimes{\bf 55}$
&=&
$({\bf 57200})
\oplus({\bf 33033})
\oplus({\bf 4752})
\oplus({\bf 1485})
\oplus({\bf 330})$\\
%
${\bf 1760}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{66066}})
\oplus({\bf 24200})
\oplus({\bf \overline{3510}})
\oplus({\bf 2904})
\oplus({\bf 120})$\\
%
${\bf 1760}\otimes{\bf 66}$
&=&
$({\bf 81312})
\oplus({\bf 33033})
\oplus({\bf 1485})
\oplus({\bf 330})$\\
%
${\bf 1760}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{43680}})
\oplus({\bf \overline{66066}})
\oplus({\bf \overline{3510}})
\oplus({\bf 2904})$\\
%
${\bf 1760}\otimes{\bf 120}$
&=&
$({\bf 91476})
\oplus({\bf 75075})
\oplus({\bf 20020})
\oplus({\bf 16335})
\oplus({\bf 4719})
\oplus2({\bf 1760})
\oplus({\bf 55})$\\
%
${\bf 1760}\otimes{\bf 165}$
&=&
$({\bf 94380'})
\oplus({\bf 135135})
\oplus({\bf 47190})
\oplus({\bf 5445})
\oplus({\bf 4620})
\oplus({\bf 3168})
\oplus({\bf 462})$\\
%
${\bf 1760}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{212355}})
\oplus({\bf \overline{45375}})
\oplus({\bf \overline{22880}})
\oplus({\bf \overline{8470}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{11}})$\\
%
${\bf 1760}\otimes{\bf 286}$
&=&
$({\bf 314600})
\oplus({\bf 177870})
\oplus({\bf 7722})
\oplus({\bf 3168})$\\
%
${\bf 1760}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{150150}})
\oplus({\bf \overline{315315}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{22880}})$\\
%
${\bf 1760}\otimes{\bf 330}$
&=&
$({\bf \overline{297297}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{9075}})
\oplus({\bf \overline{13068}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{3168}})
\oplus({\bf \overline{462}})$\\
%
${\bf 1760}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{424710}})
\oplus({\bf \overline{58080}})
\oplus({\bf \overline{75075}})
\oplus({\bf \overline{16335}})
\oplus({\bf \overline{4719}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{55}})$\\
%
${\bf 1760}\otimes{\bf 440}$
&=&
$({\bf 394240})
\oplus({\bf 177870})
\oplus({\bf 135135})
\oplus({\bf 47190})
\oplus({\bf 7722})
\oplus({\bf 5445})
\oplus({\bf 462})
\oplus2({\bf 3168})$\\
%
${\bf 1760}\otimes{\bf \overline{440}}$
&=&
$({\bf \overline{315315}})
\oplus({\bf \overline{176176}})
\oplus({\bf \overline{212355}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{8470}})
\oplus({\bf \overline{715}})
\oplus({\bf \overline{594}})
\oplus2({\bf \overline{22880}})$\\
%
${\bf 1760}\otimes{\bf 462}$
&=&
$({\bf \overline{509652}})
\oplus({\bf \overline{214500}})
\oplus({\bf \overline{29040}})
\oplus({\bf \overline{33033}})
\oplus({\bf \overline{20328}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{330}})$\\
%
${\bf 1760}\otimes{\bf \overline{462}}$
&=&
$({\bf \overline{566280}})
\oplus({\bf \overline{154440}})
\oplus({\bf \overline{50820}})
\oplus({\bf \overline{21780}})
\oplus({\bf \overline{15730}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{165}})$\\
%
${\bf 1760}\otimes{\bf 594}$
&=&
$({\bf 330330})
\oplus({\bf 270270})
\oplus({\bf 189728})
\oplus({\bf 154440})
\oplus({\bf 27027})
\oplus({\bf 21780})
\oplus({\bf 12870})
\oplus2({\bf 15730})
\oplus2({\bf 3465})
\oplus({\bf 440})
\oplus({\bf 165})$\\
%
${\bf 1760}\otimes{\bf \overline{594}}$
&=&
$({\bf 582120})
\oplus({\bf 212355})
\oplus({\bf 125840})
\oplus({\bf 45375})
\oplus({\bf 27720})
\oplus({\bf 22880})
\oplus({\bf 10296})
\oplus2({\bf 8470})
\oplus2({\bf 594})
\oplus({\bf 715})
\oplus({\bf 11})$\\
%
${\bf 1760}\otimes{\bf 715}$
&=&
$({\bf 470448})
\oplus({\bf 385385})
\oplus({\bf 22869})
\oplus({\bf 165})
\oplus({\bf 3465})
\oplus2({\bf 15730})
\oplus({\bf 189728})
\oplus({\bf 154440})
\oplus({\bf 440})$\\
%
${\bf 1760}\otimes{\bf \overline{715}}$
&=&
$({\bf 386100})
\oplus({\bf 84084})
\oplus({\bf 8470})
\oplus({\bf 594})
\oplus({\bf 582120})
\oplus({\bf 125840})
\oplus({\bf 27720})
\oplus({\bf 22880})
\oplus2({\bf 10296})$\\
%
${\bf 1760}\otimes{\bf 1001}$
&=&
$({\bf \overline{1006720}})
\oplus({\bf \overline{707850}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{17160}})$\\
%
${\bf 1760}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{443520}})
\oplus({\bf \overline{1156155'}})
\oplus({\bf \overline{51975}})
\oplus({\bf \overline{110110}})$\\
%
${\bf 1760}\otimes{\bf 1210}$
&=&
$({\bf \overline{880880}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{970200}})
\oplus({\bf \overline{37752}})
\oplus({\bf \overline{17160}})
\oplus({\bf \overline{13068}})
\oplus({\bf \overline{4620}})$\\
%
${\bf 1760}\otimes{\bf \overline{1210}}$
&=&
$({\bf \overline{1121120}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{755040'}})
\oplus({\bf \overline{110110}})
\oplus({\bf \overline{61776}})
\oplus({\bf \overline{75075}})
\oplus({\bf \overline{4719}})$\\
%
${\bf 1760}\otimes{\bf 1485}$
&=&
$({\bf \overline{731808}})
\oplus({\bf \overline{970200}})
\oplus({\bf \overline{297297}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{261360}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{37752}})
\oplus({\bf \overline{9075}})
\oplus({\bf \overline{17160}})
\oplus2({\bf \overline{13068}})
\oplus2({\bf \overline{4620}})
\oplus({\bf \overline{462}})$\\
%
${\bf 1760}\otimes{\bf \overline{1485}}$
&=&
$({\bf \overline{1081080}})
\oplus({\bf \overline{755040'}})
\oplus({\bf \overline{424710}})
\oplus({\bf \overline{110110}})
\oplus({\bf \overline{61776}})
\oplus2({\bf \overline{75075}})
\oplus2({\bf \overline{4719}})
\oplus({\bf \overline{16335}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{55}})$\\
%
${\bf 1760}\otimes{\bf 1760}$
&=&
$({\bf 540540})_{\rm S}
\oplus({\bf 625482})_{\rm S}
\oplus({\bf 266805})_{\rm S}
\oplus({\bf 214500})_{\rm S}
\oplus({\bf 57200})_{\rm S}
\oplus({\bf 33033})_{\rm S}
\oplus({\bf 20328})_{\rm S}
\oplus({\bf 4752})_{\rm S}
\oplus({\bf 1210})_{\rm S}
\oplus({\bf 330})_{\rm S}
\oplus({\bf 770770})_{\rm A}
\oplus({\bf 440440})_{\rm A}
\oplus({\bf 57200})_{\rm A}
\oplus({\bf 25740})_{\rm A}
\oplus({\bf 33033})_{\rm A}
\oplus({\bf 4752})_{\rm A}
\oplus({\bf 1485})_{\rm A}
$\\
%
${\bf \overline{1760}}\otimes{\bf 11}$
&=&
$({\bf \overline{10296}})
\oplus({\bf \overline{8470}})
\oplus({\bf \overline{594}})$\\
%
${\bf \overline{1760}}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{15730}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{1760}}\otimes{\bf 55}$
&=&
$({\bf 66066})
\oplus({\bf 24200})
\oplus({\bf 3510})
\oplus({\bf 2904})
\oplus({\bf 120})$\\
%
${\bf \overline{1760}}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{57200}})
\oplus({\bf \overline{33033}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{1760}}\otimes{\bf 66}$
&=&
$({\bf 43680})
\oplus({\bf 66066})
\oplus({\bf 3510})
\oplus({\bf 2904})$\\
%
${\bf \overline{1760}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{81312}})
\oplus({\bf \overline{33033}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{330}})$\\
%
${\bf \overline{1760}}\otimes{\bf 120}$
&=&
$({\bf \overline{91476}})
\oplus({\bf \overline{75075}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{16335}})
\oplus({\bf \overline{4719}})
\oplus2({\bf \overline{1760}})
\oplus({\bf \overline{55}})$\\
%
${\bf \overline{1760}}\otimes{\bf 165}$
&=&
$({\bf 212355})
\oplus({\bf 45375})
\oplus({\bf 22880})
\oplus({\bf 8470})
\oplus({\bf 715})
\oplus({\bf 594})
\oplus({\bf 11})$\\
%
${\bf \overline{1760}}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{94380'}})
\oplus({\bf \overline{135135}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{5445}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{3168}})
\oplus({\bf \overline{462}})$\\
%
${\bf \overline{1760}}\otimes{\bf 286}$
&=&
$({\bf 150150})
\oplus({\bf 315315})
\oplus({\bf 15015})
\oplus({\bf 22880})$\\
%
${\bf \overline{1760}}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{314600}})
\oplus({\bf \overline{177870}})
\oplus({\bf \overline{7722}})
\oplus({\bf \overline{3168}})$\\
%
${\bf \overline{1760}}\otimes{\bf 330}$
&=&
$({\bf 424710})
\oplus({\bf 58080})
\oplus({\bf 75075})
\oplus({\bf 16335})
\oplus({\bf 4719})
\oplus({\bf 1760})
\oplus({\bf 66})
\oplus({\bf 55})$\\
%
${\bf \overline{1760}}\otimes{\bf \overline{330}}$
&=&
$({\bf 297297})
\oplus({\bf 205920})
\oplus({\bf 47190})
\oplus({\bf 9075})
\oplus({\bf 13068})
\oplus({\bf 4620})
\oplus({\bf 3168})
\oplus({\bf 462})$\\
%
${\bf \overline{1760}}\otimes{\bf 440}$
&=&
$({\bf 315315})
\oplus({\bf 176176})
\oplus({\bf 212355})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 8470})
\oplus({\bf 594})
\oplus2({\bf 22880})$\\
%
${\bf \overline{1760}}\otimes{\bf \overline{440}}$
&=&
$({\bf \overline{394240}})
\oplus({\bf \overline{177870}})
\oplus({\bf \overline{135135}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{7722}})
\oplus({\bf \overline{5445}})
\oplus({\bf \overline{462}})
\oplus2({\bf \overline{3168}})$\\
%
${\bf \overline{1760}}\otimes{\bf 462}$
&=&
$({\bf 566280})
\oplus({\bf 154440})
\oplus({\bf 50820})
\oplus({\bf 21780})
\oplus({\bf 15730})
\oplus({\bf 3465})
\oplus({\bf 440})
\oplus({\bf 165})$\\
%
${\bf \overline{1760}}\otimes{\bf \overline{462}}$
&=&
$({\bf 509652})
\oplus({\bf 214500})
\oplus({\bf 29040})
\oplus({\bf 20328})
\oplus({\bf 33033})
\oplus({\bf 4752})
\oplus({\bf 1485})
\oplus({\bf 330})$\\
%
${\bf \overline{1760}}\otimes{\bf 594}$
&=&
$({\bf \overline{582120}})
\oplus({\bf \overline{212355}})
\oplus({\bf \overline{125840}})
\oplus({\bf \overline{45375}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{22880}})
\oplus({\bf \overline{10296}})
\oplus2({\bf \overline{8470}})
\oplus({\bf \overline{715}})
\oplus2({\bf \overline{594}})
\oplus({\bf \overline{11}})$\\
%
${\bf \overline{1760}}\otimes{\bf \overline{594}}$
&=&
$({\bf \overline{330330}})
\oplus({\bf \overline{270270}})
\oplus({\bf \overline{189728}})
\oplus({\bf \overline{154440}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{21780}})
\oplus({\bf \overline{12870}})
\oplus2({\bf \overline{15730}})
\oplus2({\bf \overline{3465}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{165}})$\\
%
${\bf \overline{1760}}\otimes{\bf 715}$
&=&
$({\bf \overline{386100}})
\oplus({\bf \overline{84084}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{8470}})
\oplus({\bf \overline{582120}})
\oplus({\bf \overline{125840}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{22880}})
\oplus2({\bf \overline{10296}})$\\
%
${\bf \overline{1760}}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{470448}})
\oplus({\bf \overline{385385}})
\oplus({\bf \overline{22869}})
\oplus2({\bf \overline{15730}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{189728}})
\oplus({\bf \overline{154440}})
\oplus({\bf \overline{440}})$\\
%
${\bf \overline{1760}}\otimes{\bf 1001}$
&=&
$({\bf 443520})
\oplus({\bf 1156155'})
\oplus({\bf 51975})
\oplus({\bf 110110})$\\
%
${\bf \overline{1760}}\otimes{\bf \overline{1001}}$
&=&
$({\bf 1006720})
\oplus({\bf 707850})
\oplus({\bf 30030})
\oplus({\bf 17160})$\\
%
${\bf \overline{1760}}\otimes{\bf 1210}$
&=&
$({\bf 1121120})
\oplus({\bf 1760})
\oplus({\bf 755040'})
\oplus({\bf 110110})
\oplus({\bf 61776})
\oplus({\bf 75075})
\oplus({\bf 4719})$\\
%
${\bf \overline{1760}}\otimes{\bf \overline{1210}}$
&=&
$({\bf 880880})
\oplus({\bf 205920})
\oplus({\bf 970200})
\oplus({\bf 37752})
\oplus({\bf 17160})
\oplus({\bf 13068})
\oplus({\bf 4620})$\\
%
${\bf \overline{1760}}\otimes{\bf 1485}$
&=&
$({\bf 1081080})
\oplus({\bf 755040'})
\oplus({\bf 424710})
\oplus({\bf 110110})
\oplus({\bf 61776})
\oplus2({\bf 75075})
\oplus2({\bf 4719})
\oplus({\bf 16335})
\oplus({\bf 1760})
\oplus({\bf 3080})
\oplus({\bf 66})
\oplus({\bf 55})$\\
%
${\bf \overline{1760}}\otimes{\bf \overline{1485}}$
&=&
$({\bf 731808})
\oplus({\bf 970200})
\oplus({\bf 297297})
\oplus({\bf 261360})
\oplus({\bf 205920})
\oplus({\bf 47190})
\oplus({\bf 37752})
\oplus({\bf 17160})
\oplus({\bf 9075})
\oplus2({\bf 13068})
\oplus2({\bf 4620})
\oplus({\bf 462})$\\
%
${\bf \overline{1760}}\otimes{\bf 1760}$
&=&
$({\bf 1852389})
\oplus({\bf \overline{393250}})
\oplus({\bf 393250})
\oplus({\bf 81675})
\oplus({\bf 179200})
\oplus({\bf \overline{66066}})
\oplus({\bf 66066})
\oplus2({\bf 24200})
\oplus({\bf 4235})
\oplus({\bf 3510})
\oplus({\bf \overline{3510}})
\oplus2({\bf 2904})
\oplus2({\bf 120})
\oplus({\bf 1})$\\
%
${\bf \overline{1760}}\otimes{\bf \overline{1760}}$
&=&
$({\bf \overline{540540}})_{\rm S}
\oplus({\bf \overline{625482}})_{\rm S}
\oplus({\bf \overline{266805}})_{\rm S}
\oplus({\bf \overline{57200}})_{\rm S}
\oplus({\bf \overline{33033}})_{\rm S}
\oplus({\bf \overline{20328}})_{\rm S}
\oplus({\bf \overline{4752}})_{\rm S}
\oplus({\bf \overline{1210}})_{\rm S}
\oplus({\bf \overline{330}})_{\rm S}
\oplus({\bf \overline{770770}})_{\rm A}
\oplus({\bf \overline{440440}})_{\rm A}
\oplus({\bf \overline{214500}})_{\rm A}
\oplus({\bf \overline{57200}})_{\rm A}
\oplus({\bf \overline{33033}})_{\rm A}
\oplus({\bf \overline{25740}})_{\rm A}
\oplus({\bf \overline{4752}})_{\rm A}
\oplus({\bf \overline{1485}})_{\rm A}
$\\
%
${\bf 2145}\otimes{\bf 11}$
&=&
$({\bf 8008})
\oplus({\bf 7865})
\oplus({\bf 7722})$\\
%
${\bf 2145}\otimes{\bf \overline{11}}$
&=&
$({\bf 22869})
\oplus({\bf 286})
\oplus({\bf 440})$\\
%
${\bf 2145}\otimes{\bf 55}$
&=&
$({\bf \overline{33033'}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{37752}})
\oplus({\bf \overline{17160}})$\\
%
${\bf 2145}\otimes{\bf \overline{55}}$
&=&
$({\bf 110110})
\oplus({\bf 3080})
\oplus({\bf 4719})
\oplus({\bf 66})$\\
%
${\bf 2145}\otimes{\bf 66}$
&=&
$({\bf \overline{25025}})
\oplus({\bf \overline{15730'}})
\oplus({\bf \overline{33033'}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{37752}})$\\
%
${\bf 2145}\otimes{\bf \overline{66}}$
&=&
$({\bf 133650})
\oplus({\bf 55})
\oplus({\bf 3080})
\oplus({\bf 4719})
\oplus({\bf 66})$\\
%
${\bf 2145}\otimes{\bf 120}$
&=&
$({\bf 84942})
\oplus({\bf 83160})
\oplus({\bf 81312})
\oplus({\bf 1001})
\oplus2({\bf 2145})
\oplus({\bf 1210})
\oplus({\bf 1485})$\\
%
${\bf 2145}\otimes{\bf 165}$
&=&
$({\bf \overline{165165'}})
\oplus({\bf \overline{68640}})
\oplus({\bf \overline{94380}})
\oplus({\bf \overline{25740}})$\\
%
${\bf 2145}\otimes{\bf \overline{165}}$
&=&
$({\bf 315315})
\oplus({\bf 15015})
\oplus({\bf 22880})
\oplus({\bf 715})$\\
%
${\bf 2145}\otimes{\bf 286}$
&=&
$({\bf \overline{68640'}})
\oplus({\bf \overline{110110'}})
\oplus({\bf \overline{88088}})
\oplus({\bf \overline{96525}})
\oplus({\bf \overline{84942'}})
\oplus({\bf \overline{165165'}})$\\
%
${\bf 2145}\otimes{\bf \overline{286}}$
&=&
$({\bf 566280''})
\oplus({\bf 18150})
\oplus({\bf 27720})
\oplus({\bf 594})
\oplus({\bf 11})
\oplus({\bf 715})$\\
%
${\bf 2145}\otimes{\bf 330}$
&=&
$({\bf \overline{424710'''}})
\oplus({\bf \overline{105105}})
\oplus({\bf \overline{151008}})
\oplus({\bf \overline{27027}})$\\
%
${\bf 2145}\otimes{\bf \overline{330}}$
&=&
$({\bf 594594})
\oplus({\bf 43680})
\oplus({\bf 66066})
\oplus({\bf 3510})$\\
%
${\bf 2145}\otimes{\bf 440}$
&=&
$({\bf \overline{110110'}})
\oplus({\bf \overline{88088}})
\oplus({\bf \overline{96525}})
\oplus({\bf \overline{84942'}})
\oplus({\bf \overline{68640}})
\oplus({\bf \overline{70785}})
\oplus({\bf \overline{94380}})
\oplus2({\bf \overline{165165'}})$\\
%
${\bf 2145}\otimes{\bf \overline{440}}$
&=&
$({\bf 858000})
\oplus({\bf 18150})
\oplus({\bf 27720})
\oplus({\bf 15015})
\oplus({\bf 22880})
\oplus({\bf 594})
\oplus({\bf 11})
\oplus2({\bf 715})$\\
%
${\bf 2145}\otimes{\bf 462}$
&=&
$({\bf \overline{693693}})
\oplus({\bf \overline{112112}})
\oplus({\bf \overline{165165}})
\oplus({\bf \overline{20020}})$\\
%
${\bf 2145}\otimes{\bf \overline{462}}$
&=&
$({\bf \overline{770770'}})
\oplus({\bf \overline{84084}})
\oplus({\bf \overline{125840}})
\oplus({\bf \overline{10296}})$\\
%
${\bf 2145}\otimes{\bf 594}$
&=&
$({\bf 347490})
\oplus({\bf 314600})
\oplus({\bf 394240})
\oplus({\bf 177870})
\oplus({\bf 8008})
\oplus({\bf 7865})
\oplus({\bf 5445})
\oplus2({\bf 7722})
\oplus({\bf 3168})$\\
%
${\bf 2145}\otimes{\bf \overline{594}}$
&=&
$({\bf 406560})
\oplus({\bf 396396})
\oplus({\bf 385385})
\oplus({\bf 10725})
\oplus2({\bf 22869})
\oplus({\bf 12870})
\oplus({\bf 15730})
\oplus({\bf 286})
\oplus({\bf 440})$\\
%
${\bf 2145}\otimes{\bf 715}$
&=&
$({\bf 264264})
\oplus({\bf 165165''})
\oplus({\bf 3003})
\oplus({\bf 7722})
\oplus({\bf 347490})
\oplus({\bf 314600})
\oplus({\bf 394240})
\oplus2({\bf 8008})
\oplus2({\bf 7865})
\oplus({\bf 5445})$\\
%
${\bf 2145}\otimes{\bf \overline{715}}$
&=&
$({\bf 494208})
\oplus({\bf 482625})
\oplus({\bf 470448})
\oplus2({\bf 22869})
\oplus({\bf 286})
\oplus({\bf 165})
\oplus({\bf 10725})
\oplus({\bf 12870})
\oplus({\bf 15730})
\oplus2({\bf 440})$\\
%
${\bf 2145}\otimes{\bf 1001}$
&=&
$({\bf \overline{170170}})
\oplus({\bf \overline{314600'}})
\oplus({\bf \overline{270270'}})
\oplus({\bf \overline{330330''''}})
\oplus({\bf \overline{566280'''}})
\oplus({\bf \overline{495495'}})$\\
%
${\bf 2145}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{1943865}})
\oplus({\bf 77440})
\oplus({\bf \overline{117975}})
\oplus({\bf \overline{3510}})
\oplus({\bf 4235})
\oplus({\bf 120})$\\
%
${\bf 2145}\otimes{\bf 1210}$
&=&
$({\bf \overline{330330''''}})
\oplus({\bf \overline{212355'}})
\oplus({\bf \overline{566280'''}})
\oplus({\bf \overline{495495'}})
\oplus({\bf \overline{330330'''}})
\oplus({\bf \overline{424710'''}})
\oplus({\bf \overline{235950}})$\\
%
${\bf 2145}\otimes{\bf \overline{1210}}$
&=&
$({\bf 2286900})
\oplus({\bf \overline{3510}})
\oplus({\bf 117975})
\oplus({\bf 179200})
\oplus({\bf 4235})
\oplus({\bf 3510})
\oplus({\bf 120})$\\
%
${\bf 2145}\otimes{\bf 1485}$
&=&
$({\bf \overline{566280'''}})
\oplus({\bf \overline{495495'}})
\oplus({\bf \overline{330330'''}})
\oplus({\bf \overline{225225}})
\oplus2({\bf \overline{424710'''}})
\oplus({\bf \overline{226512}})
\oplus({\bf \overline{235950}})
\oplus({\bf \overline{105105}})
\oplus({\bf \overline{151008}})$\\
%
${\bf 2145}\otimes{\bf \overline{1485}}$
&=&
$({\bf 2764125})
\oplus({\bf 117975})
\oplus({\bf 179200})
\oplus({\bf 43680})
\oplus({\bf 66066})
\oplus({\bf 2904})
\oplus({\bf 4235})
\oplus2({\bf 3510})
\oplus({\bf 120})$\\
%
${\bf 2145}\otimes{\bf 1760}$
&=&
$({\bf \overline{1716000}})
\oplus({\bf \overline{707850}})
\oplus({\bf \overline{970200}})
\oplus({\bf \overline{261360}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{37752}})
\oplus({\bf \overline{13068}})
\oplus2({\bf \overline{17160}})
\oplus({\bf \overline{4620}})$\\
%
${\bf 2145}\otimes{\bf \overline{1760}}$
&=&
$({\bf 1156155'})
\oplus({\bf 1121120})
\oplus({\bf 1081080})
\oplus({\bf 51975})
\oplus2({\bf 110110})
\oplus({\bf 61776})
\oplus({\bf 75075})
\oplus({\bf 3080})
\oplus({\bf 4719})$\\
%
${\bf 2145}\otimes{\bf 2145}$
&=&
$({\bf \overline{314600'}})_{\rm S}
\oplus({\bf \overline{566280'''}})_{\rm S}
\oplus({\bf \overline{495495'}})_{\rm S}
\oplus({\bf \overline{330330'''}})_{\rm S}
\oplus({\bf \overline{225225}})_{\rm S}
\oplus({\bf \overline{226512}})_{\rm S}
\oplus({\bf \overline{143143}})_{\rm S}
\oplus({\bf \overline{566280'''}})_{\rm A}
\oplus({\bf \overline{495495'}})_{\rm A}
\oplus({\bf \overline{424710'''}})_{\rm A}
\oplus({\bf \overline{330330''''}})_{\rm A}
\oplus({\bf \overline{270270'}})_{\rm A}
\oplus({\bf \overline{212355'}})_{\rm A}
$\\
%
${\bf \overline{2145}}\otimes{\bf 11}$
&=&
$({\bf \overline{22869}})
\oplus({\bf \overline{286}})
\oplus({\bf \overline{440}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{8008}})
\oplus({\bf \overline{7865}})
\oplus({\bf \overline{7722}})$\\
%
${\bf \overline{2145}}\otimes{\bf 55}$
&=&
$({\bf \overline{110110}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{4719}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{55}}$
&=&
$({\bf 33033'})
\oplus({\bf 30030})
\oplus({\bf 37752})
\oplus({\bf 17160})$\\
%
${\bf \overline{2145}}\otimes{\bf 66}$
&=&
$({\bf \overline{133650}})
\oplus({\bf \overline{55}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{4719}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{66}}$
&=&
$({\bf 25025})
\oplus({\bf 15730'})
\oplus({\bf 33033'})
\oplus({\bf 30030})
\oplus({\bf 37752})$\\
%
${\bf \overline{2145}}\otimes{\bf 120}$
&=&
$({\bf \overline{84942}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{81312}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{1210}})
\oplus2({\bf \overline{2145}})
\oplus({\bf \overline{1485}})$\\
%
${\bf \overline{2145}}\otimes{\bf 165}$
&=&
$({\bf \overline{315315}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{22880}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{165}}$
&=&
$({\bf 165165'})
\oplus({\bf 68640})
\oplus({\bf 94380})
\oplus({\bf 25740})$\\
%
${\bf \overline{2145}}\otimes{\bf 286}$
&=&
$({\bf \overline{566280''}})
\oplus({\bf \overline{18150}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{11}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{286}}$
&=&
$({\bf 68640'})
\oplus({\bf 110110'})
\oplus({\bf 96525})
\oplus({\bf 88088})
\oplus({\bf 84942'})
\oplus({\bf 165165'})$\\
%
${\bf \overline{2145}}\otimes{\bf 330}$
&=&
$({\bf \overline{594594}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{66066}})
\oplus({\bf \overline{3510}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{330}}$
&=&
$({\bf 424710'''})
\oplus({\bf 105105})
\oplus({\bf 151008})
\oplus({\bf 27027})$\\
%
${\bf \overline{2145}}\otimes{\bf 440}$
&=&
$({\bf \overline{858000}})
\oplus({\bf \overline{18150}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{22880}})
\oplus({\bf \overline{11}})
\oplus2({\bf \overline{715}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{440}}$
&=&
$({\bf 110110'})
\oplus({\bf 96525})
\oplus({\bf 88088})
\oplus({\bf 84942'})
\oplus({\bf 68640})
\oplus({\bf 70785})
\oplus({\bf 94380})
\oplus2({\bf 165165'})$\\
%
${\bf \overline{2145}}\otimes{\bf 462}$
&=&
$({\bf 770770'})
\oplus({\bf 84084})
\oplus({\bf 125840})
\oplus({\bf 10296})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{462}}$
&=&
$({\bf 693693})
\oplus({\bf 112112})
\oplus({\bf 165165})
\oplus({\bf 20020})$\\
%
${\bf \overline{2145}}\otimes{\bf 594}$
&=&
$({\bf \overline{406560}})
\oplus({\bf \overline{396396}})
\oplus({\bf \overline{385385}})
\oplus({\bf \overline{10725}})
\oplus({\bf \overline{12870}})
\oplus2({\bf \overline{22869}})
\oplus({\bf \overline{15730}})
\oplus({\bf \overline{286}})
\oplus({\bf \overline{440}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{594}}$
&=&
$({\bf \overline{347490}})
\oplus({\bf \overline{314600}})
\oplus({\bf \overline{394240}})
\oplus({\bf \overline{177870}})
\oplus({\bf \overline{8008}})
\oplus({\bf \overline{5445}})
\oplus({\bf \overline{7865}})
\oplus2({\bf \overline{7722}})
\oplus({\bf \overline{3168}})$\\
%
${\bf \overline{2145}}\otimes{\bf 715}$
&=&
$({\bf \overline{494208}})
\oplus({\bf \overline{482625}})
\oplus({\bf \overline{470448}})
\oplus({\bf \overline{286}})
\oplus2({\bf \overline{22869}})
\oplus({\bf \overline{165}})
\oplus({\bf \overline{10725}})
\oplus({\bf \overline{12870}})
\oplus({\bf \overline{15730}})
\oplus2({\bf \overline{440}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{264264}})
\oplus({\bf \overline{165165''}})
\oplus({\bf \overline{3003}})
\oplus({\bf \overline{7722}})
\oplus({\bf \overline{347490}})
\oplus({\bf \overline{314600}})
\oplus({\bf \overline{394240}})
\oplus2({\bf \overline{8008}})
\oplus({\bf \overline{5445}})
\oplus2({\bf \overline{7865}})$\\
%
${\bf \overline{2145}}\otimes{\bf 1001}$
&=&
$({\bf 1943865})
\oplus({\bf 77440})
\oplus({\bf 117975})
\oplus({\bf 3510})
\oplus({\bf 4235})
\oplus({\bf 120})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{1001}}$
&=&
$({\bf 170170})
\oplus({\bf 314600'})
\oplus({\bf 270270'})
\oplus({\bf 330330''''})
\oplus({\bf 566280'''})
\oplus({\bf 495495'})$\\
%
${\bf \overline{2145}}\otimes{\bf 1210}$
&=&
$({\bf \overline{2286900}})
\oplus({\bf 3510})
\oplus({\bf \overline{117975}})
\oplus({\bf 179200})
\oplus({\bf 4235})
\oplus({\bf \overline{3510}})
\oplus({\bf 120})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{1210}}$
&=&
$({\bf 330330''''})
\oplus({\bf 212355'})
\oplus({\bf 566280'''})
\oplus({\bf 495495'})
\oplus({\bf 330330'''})
\oplus({\bf 424710'''})
\oplus({\bf 235950})$\\
%
${\bf \overline{2145}}\otimes{\bf 1485}$
&=&
$({\bf \overline{2764125}})
\oplus({\bf \overline{117975}})
\oplus({\bf 179200})
\oplus({\bf \overline{43680}})
\oplus({\bf 2904})
\oplus({\bf \overline{66066}})
\oplus({\bf 4235})
\oplus2({\bf \overline{3510}})
\oplus({\bf 120})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{1485}}$
&=&
$({\bf 566280'''})
\oplus({\bf 495495'})
\oplus({\bf 225225})
\oplus({\bf 330330'''})
\oplus({\bf 226512})
\oplus2({\bf 424710'''})
\oplus({\bf 235950})
\oplus({\bf 105105})
\oplus({\bf 151008})$\\
%
${\bf \overline{2145}}\otimes{\bf 1760}$
&=&
$({\bf \overline{1156155'}})
\oplus({\bf \overline{1121120}})
\oplus({\bf \overline{1081080}})
\oplus({\bf \overline{51975}})
\oplus({\bf \overline{61776}})
\oplus2({\bf \overline{110110}})
\oplus({\bf \overline{75075}})
\oplus({\bf \overline{3080}})
\oplus({\bf \overline{4719}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{1760}}$
&=&
$({\bf 1716000})
\oplus({\bf 707850})
\oplus({\bf 970200})
\oplus({\bf 261360})
\oplus({\bf 30030})
\oplus({\bf 13068})
\oplus({\bf 37752})
\oplus2({\bf 17160})
\oplus({\bf 4620})$\\
%
${\bf \overline{2145}}\otimes{\bf 2145}$
&=&
$({\bf 4089800})
\oplus({\bf 77440})
\oplus({\bf \overline{117975}})
\oplus({\bf 117975})
\oplus({\bf 179200})
\oplus({\bf 1})
\oplus({\bf 3510})
\oplus({\bf 2904})
\oplus2({\bf 4235})
\oplus({\bf \overline{3510}})
\oplus2({\bf 120})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{2145}}$
&=&
$({\bf 314600'})_{\rm S}
\oplus({\bf 566280'''})_{\rm S}
\oplus({\bf 495495'})_{\rm S}
\oplus({\bf 330330'''})_{\rm S}
\oplus({\bf 226512})_{\rm S}
\oplus({\bf 225225})_{\rm S}
\oplus({\bf 143143})_{\rm S}
\oplus({\bf 566280'''})_{\rm A}
\oplus({\bf 495495'})_{\rm A}
\oplus({\bf 424710'''})_{\rm A}
\oplus({\bf 330330''''})_{\rm A}
\oplus({\bf 270270'})_{\rm A}
\oplus({\bf 212355'})_{\rm A}
$\\
%
${\bf 2904}\otimes{\bf 11}$
&=&
$({\bf 22880})
\oplus({\bf 8470})
\oplus({\bf 594})$\\
%
${\bf 2904}\otimes{\bf \overline{11}}$
&=&
$({\bf \overline{22880}})
\oplus({\bf \overline{8470}})
\oplus({\bf \overline{594}})$\\
%
${\bf 2904}\otimes{\bf 55}$
&=&
$({\bf 61776})
\oplus({\bf 75075})
\oplus({\bf 16335})
\oplus({\bf 4719})
\oplus({\bf 1760})
\oplus({\bf 55})$\\
%
${\bf 2904}\otimes{\bf \overline{55}}$
&=&
$({\bf \overline{61776}})
\oplus({\bf \overline{75075}})
\oplus({\bf \overline{16335}})
\oplus({\bf \overline{4719}})
\oplus({\bf \overline{1760}})
\oplus({\bf \overline{55}})$\\
%
${\bf 2904}\otimes{\bf 66}$
&=&
$({\bf 110110})
\oplus({\bf 75075})
\oplus({\bf 4719})
\oplus({\bf 1760})$\\
%
${\bf 2904}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{110110}})
\oplus({\bf \overline{75075}})
\oplus({\bf \overline{4719}})
\oplus({\bf \overline{1760}})$\\
%
${\bf 2904}\otimes{\bf 120}$
&=&
$({\bf 179200})
\oplus({\bf \overline{66066}})
\oplus({\bf 66066})
\oplus({\bf 24200})
\oplus({\bf \overline{3510}})
\oplus({\bf 3510})
\oplus2({\bf 2904})
\oplus({\bf 120})$\\
%
${\bf 2904}\otimes{\bf 165}$
&=&
$({\bf 270270})
\oplus({\bf 154440})
\oplus({\bf 21780})
\oplus({\bf 12870})
\oplus({\bf 15730})
\oplus({\bf 3465})
\oplus({\bf 440})
\oplus({\bf 165})$\\
%
${\bf 2904}\otimes{\bf \overline{165}}$
&=&
$({\bf \overline{270270}})
\oplus({\bf \overline{154440}})
\oplus({\bf \overline{21780}})
\oplus({\bf \overline{12870}})
\oplus({\bf \overline{15730}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{165}})$\\
%
${\bf 2904}\otimes{\bf 286}$
&=&
$({\bf 406560})
\oplus({\bf 385385})
\oplus({\bf 22869})
\oplus({\bf 15730})$\\
%
${\bf 2904}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{406560}})
\oplus({\bf \overline{385385}})
\oplus({\bf \overline{22869}})
\oplus({\bf \overline{15730}})$\\
%
${\bf 2904}\otimes{\bf 330}$
&=&
$({\bf 625482})
\oplus({\bf 214500})
\oplus({\bf 57200})
\oplus({\bf 20328})
\oplus({\bf 33033})
\oplus({\bf 4752})
\oplus({\bf 1210})
\oplus({\bf 1485})
\oplus({\bf 330})$\\
%
${\bf 2904}\otimes{\bf \overline{330}}$
&=&
$({\bf \overline{625482}})
\oplus({\bf \overline{214500}})
\oplus({\bf \overline{57200}})
\oplus({\bf \overline{33033}})
\oplus({\bf \overline{20328}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{1210}})
\oplus({\bf \overline{1485}})
\oplus({\bf \overline{330}})$\\
%
${\bf 2904}\otimes{\bf 440}$
&=&
$({\bf 396396})
\oplus({\bf 385385})
\oplus({\bf 270270})
\oplus({\bf 154440})
\oplus({\bf 22869})
\oplus({\bf 12870})
\oplus({\bf 440})
\oplus({\bf 3465})
\oplus({\bf 165})
\oplus2({\bf 15730})$\\
%
${\bf 2904}\otimes{\bf \overline{440}}$
&=&
$({\bf \overline{396396}})
\oplus({\bf \overline{385385}})
\oplus({\bf \overline{270270}})
\oplus({\bf \overline{154440}})
\oplus({\bf \overline{22869}})
\oplus({\bf \overline{12870}})
\oplus({\bf \overline{440}})
\oplus({\bf \overline{3465}})
\oplus({\bf \overline{165}})
\oplus2({\bf \overline{15730}})$\\
%
${\bf 2904}\otimes{\bf 462}$
&=&
$({\bf 926640})
\oplus({\bf 205920})
\oplus({\bf 135135})
\oplus({\bf 47190})
\oplus({\bf 13068})
\oplus({\bf 5445})
\oplus({\bf 4620})
\oplus({\bf 3168})
\oplus({\bf 462})$\\
%
${\bf 2904}\otimes{\bf \overline{462}}$
&=&
$({\bf \overline{926640}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{135135}})
\oplus({\bf \overline{47190}})
\oplus({\bf \overline{13068}})
\oplus({\bf \overline{5445}})
\oplus({\bf \overline{4620}})
\oplus({\bf \overline{3168}})
\oplus({\bf \overline{462}})$\\
%
${\bf 2904}\otimes{\bf 594}$
&=&
$({\bf 480480})
\oplus({\bf 582120})
\oplus({\bf 176176})
\oplus({\bf 212355})
\oplus({\bf 125840})
\oplus({\bf 45375})
\oplus({\bf 27720})
\oplus2({\bf 22880})
\oplus({\bf 10296})
\oplus2({\bf 8470})
\oplus({\bf 715})
\oplus2({\bf 594})
\oplus({\bf 11})$\\
%
${\bf 2904}\otimes{\bf \overline{594}}$
&=&
$({\bf \overline{480480}})
\oplus({\bf \overline{582120}})
\oplus({\bf \overline{176176}})
\oplus({\bf \overline{212355}})
\oplus({\bf \overline{125840}})
\oplus({\bf \overline{45375}})
\oplus({\bf \overline{27720}})
\oplus2({\bf \overline{22880}})
\oplus2({\bf \overline{8470}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{715}})
\oplus2({\bf \overline{594}})
\oplus({\bf \overline{11}})$\\
%
${\bf 2904}\otimes{\bf 715}$
&=&
$({\bf 858000})
\oplus({\bf 315315})
\oplus({\bf 15015})
\oplus({\bf 594})
\oplus({\bf 8470})
\oplus2({\bf 22880})
\oplus({\bf 582120})
\oplus({\bf 212355})
\oplus({\bf 27720})
\oplus({\bf 10296})
\oplus({\bf 715})$\\
%
${\bf 2904}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{858000}})
\oplus({\bf \overline{315315}})
\oplus({\bf \overline{15015}})
\oplus2({\bf \overline{22880}})
\oplus({\bf \overline{8470}})
\oplus({\bf \overline{594}})
\oplus({\bf \overline{582120}})
\oplus({\bf \overline{212355}})
\oplus({\bf \overline{27720}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{715}})$\\
%
${\bf 2904}\otimes{\bf 1001}$
&=&
$({\bf 1258400})
\oplus({\bf 1482250})
\oplus({\bf 84942})
\oplus({\bf 81312})$\\
%
${\bf 2904}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{1258400}})
\oplus({\bf \overline{1482250}})
\oplus({\bf \overline{84942}})
\oplus({\bf \overline{81312}})$\\
%
${\bf 2904}\otimes{\bf 1210}$
&=&
$({\bf 780780})
\oplus({\bf 625482})
\oplus({\bf 1210})
\oplus({\bf 330})
\oplus({\bf 1849848})
\oplus({\bf 83160})
\oplus({\bf 81312})
\oplus({\bf 57200})
\oplus({\bf 33033})
\oplus({\bf 1485})$\\
%
${\bf 2904}\otimes{\bf \overline{1210}}$
&=&
$({\bf \overline{780780}})
\oplus({\bf \overline{625482}})
\oplus({\bf \overline{1210}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{1849848}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{81312}})
\oplus({\bf \overline{57200}})
\oplus({\bf \overline{33033}})
\oplus({\bf \overline{1485}})$\\
%
${\bf 2904}\otimes{\bf 1485}$
&=&
$({\bf 1849848})
\oplus({\bf 440440})
\oplus({\bf 825825})
\oplus({\bf 625482})
\oplus({\bf 214500})
\oplus({\bf 83160})
\oplus({\bf 81312})
\oplus2({\bf 57200})
\oplus({\bf 1210})
\oplus2({\bf 33033})
\oplus2({\bf 1485})
\oplus({\bf 4752})
\oplus({\bf 330})
\oplus({\bf 2145})$\\
%
${\bf 2904}\otimes{\bf \overline{1485}}$
&=&
$({\bf \overline{1849848}})
\oplus({\bf \overline{825825}})
\oplus({\bf \overline{440440}})
\oplus({\bf \overline{625482}})
\oplus({\bf \overline{214500}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{81312}})
\oplus2({\bf \overline{57200}})
\oplus2({\bf \overline{33033}})
\oplus({\bf \overline{1210}})
\oplus2({\bf \overline{1485}})
\oplus({\bf \overline{4752}})
\oplus({\bf \overline{330}})
\oplus({\bf \overline{2145}})$\\
%
${\bf 2904}\otimes{\bf 1760}$
&=&
$({\bf 2081079})
\oplus({\bf 1182720})
\oplus({\bf 755040'})
\oplus({\bf 424710})
\oplus({\bf 165165})
\oplus({\bf 75075'})
\oplus({\bf 58080})
\oplus({\bf 91476})
\oplus({\bf 61776})
\oplus2({\bf 75075})
\oplus2({\bf 16335})
\oplus({\bf 20020})
\oplus2({\bf 4719})
\oplus2({\bf 1760})
\oplus({\bf 66})
\oplus({\bf 55})$\\
%
${\bf 2904}\otimes{\bf \overline{1760}}$
&=&
$({\bf \overline{2081079}})
\oplus({\bf \overline{755040'}})
\oplus({\bf \overline{1182720}})
\oplus({\bf \overline{424710}})
\oplus({\bf \overline{165165}})
\oplus({\bf \overline{75075'}})
\oplus({\bf \overline{61776}})
\oplus({\bf \overline{58080}})
\oplus({\bf \overline{91476}})
\oplus2({\bf \overline{75075}})
\oplus2({\bf \overline{16335}})
\oplus({\bf \overline{20020}})
\oplus2({\bf \overline{4719}})
\oplus2({\bf \overline{1760}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{55}})$\\
%
${\bf 2904}\otimes{\bf 2145}$
&=&
$({\bf 1646568})
\oplus({\bf 1482250})
\oplus({\bf 1849848})
\oplus({\bf 84942})
\oplus({\bf 83160})
\oplus({\bf 825825})
\oplus({\bf 2145})
\oplus2({\bf 81312})
\oplus({\bf 57200})
\oplus({\bf 33033})
\oplus({\bf 1485})$\\
%
${\bf 2904}\otimes{\bf \overline{2145}}$
&=&
$({\bf \overline{1646568}})
\oplus({\bf \overline{1482250}})
\oplus({\bf \overline{1849848}})
\oplus({\bf \overline{84942}})
\oplus({\bf \overline{83160}})
\oplus({\bf \overline{825825}})
\oplus({\bf \overline{2145}})
\oplus2({\bf \overline{81312}})
\oplus({\bf \overline{57200}})
\oplus({\bf \overline{33033}})
\oplus({\bf \overline{1485}})$\\
%
${\bf 2904}\otimes{\bf 2904}$
&=&
$({\bf 1277640})_{\rm S}
\oplus({\bf 1852389})_{\rm S}
\oplus({\bf 330330'})_{\rm S}
\oplus({\bf \overline{330330'}})_{\rm S}
\oplus({\bf 179200})_{\rm S}
\oplus({\bf 81675})_{\rm S}
\oplus({\bf 66066})_{\rm S}
\oplus({\bf \overline{66066}})_{\rm S}
\oplus({\bf 24200})_{\rm S}
\oplus({\bf 4235})_{\rm S}
\oplus2({\bf 2904})_{\rm S}
\oplus({\bf 120})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1541540})_{\rm A}
\oplus({\bf \overline{1541540}})_{\rm A}
\oplus({\bf 393250})_{\rm A}
\oplus({\bf \overline{393250}})_{\rm A}
\oplus({\bf 179200})_{\rm A}
\oplus({\bf 66066})_{\rm A}
\oplus({\bf \overline{66066}})_{\rm A}
\oplus({\bf 24200})_{\rm A}
\oplus({\bf 3510})_{\rm A}
\oplus({\bf \overline{3510}})_{\rm A}
\oplus({\bf 2904})_{\rm A}
\oplus({\bf 120})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 11}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_{11}$}
\label{Table:Tensor-products-A11}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{12}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A11} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{12}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 12}\otimes{\bf 12}$
&=&
$({\bf 78})_{\rm S}
\oplus({\bf 66})_{\rm A}$\\
%
${\bf \overline{12}}\otimes{\bf 12}$
&=&
$({\bf 143})
\oplus({\bf 1})$\\
%
${\bf \overline{12}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{78}})_{\rm S}
\oplus({\bf \overline{66}})_{\rm A}$\\
%
${\bf 66}\otimes{\bf 12}$
&=&
$({\bf 572})
\oplus({\bf 220})$\\
%
${\bf 66}\otimes{\bf \overline{12}}$
&=&
$({\bf 780})
\oplus({\bf 12})$\\
%
${\bf 66}\otimes{\bf 66}$
&=&
$({\bf 1716})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 2145})_{\rm A}
$\\
%
${\bf \overline{66}}\otimes{\bf 12}$
&=&
$({\bf \overline{780}})
\oplus({\bf \overline{12}})$\\
%
${\bf \overline{66}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{572}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{66}}\otimes{\bf 66}$
&=&
$({\bf 4212})
\oplus({\bf 143})
\oplus({\bf 1})$\\
%
${\bf \overline{66}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{1716}})_{\rm S}
\oplus({\bf \overline{495}})_{\rm S}
\oplus({\bf \overline{2145}})_{\rm A}
$\\
%
${\bf 78}\otimes{\bf 12}$
&=&
$({\bf 364})
\oplus({\bf 572})$\\
%
${\bf 78}\otimes{\bf \overline{12}}$
&=&
$({\bf 924})
\oplus({\bf 12})$\\
%
${\bf 78}\otimes{\bf 66}$
&=&
$({\bf 3003})
\oplus({\bf 2145})$\\
%
${\bf 78}\otimes{\bf \overline{66}}$
&=&
$({\bf 5005})
\oplus({\bf 143})$\\
%
${\bf 78}\otimes{\bf 78}$
&=&
$({\bf 1365})_{\rm S}
\oplus({\bf 1716})_{\rm S}
\oplus({\bf 3003})_{\rm A}$\\
%
${\bf \overline{78}}\otimes{\bf 12}$
&=&
$({\bf \overline{924}})
\oplus({\bf \overline{12}})$\\
%
${\bf \overline{78}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{364}})
\oplus({\bf \overline{572}})$\\
%
${\bf \overline{78}}\otimes{\bf 66}$
&=&
$({\bf \overline{5005}})
\oplus({\bf 143})$\\
%
${\bf \overline{78}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{3003}})
\oplus({\bf \overline{2145}})$\\
%
${\bf \overline{78}}\otimes{\bf 78}$
&=&
$({\bf 5940})
\oplus({\bf 1})
\oplus({\bf 143})$\\
%
${\bf \overline{78}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{1365}})_{\rm S}
\oplus({\bf \overline{1716}})_{\rm S}
\oplus({\bf \overline{3003}})_{\rm A}$\\
%
${\bf 143}\otimes{\bf 12}$
&=&
$({\bf 924})
\oplus({\bf 780})
\oplus({\bf 12})$\\
%
${\bf 143}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{924}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{12}})$\\
%
${\bf 143}\otimes{\bf 66}$
&=&
$({\bf 6720})
\oplus({\bf 2574})
\oplus({\bf 78})
\oplus({\bf 66})$\\
%
${\bf 143}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{6720}})
\oplus({\bf \overline{2574}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{66}})$\\
%
${\bf 143}\otimes{\bf 78}$
&=&
$({\bf 4290})
\oplus({\bf 6720})
\oplus({\bf 78})
\oplus({\bf 66})$\\
%
${\bf 143}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{4290}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{66}})$\\
%
${\bf 143}\otimes{\bf 143}$
&=&
$({\bf 5940})_{\rm S}
\oplus({\bf 4212})_{\rm S}
\oplus({\bf 143})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 5005})_{\rm A}
\oplus({\bf \overline{5005}})_{\rm A}
\oplus({\bf 143})_{\rm A}
$\\
%
${\bf 220}\otimes{\bf 12}$
&=&
$({\bf 2145})
\oplus({\bf 495})$\\
%
${\bf 220}\otimes{\bf \overline{12}}$
&=&
$({\bf 2574})
\oplus({\bf 66})$\\
%
${\bf 220}\otimes{\bf 66}$
&=&
$({\bf 8580'})
\oplus({\bf 5148})
\oplus({\bf 792})$\\
%
${\bf 220}\otimes{\bf \overline{66}}$
&=&
$({\bf 13728})
\oplus({\bf 780})
\oplus({\bf 12})$\\
%
${\bf 220}\otimes{\bf 78}$
&=&
$({\bf 12012})
\oplus({\bf 5148})$\\
%
${\bf 220}\otimes{\bf \overline{78}}$
&=&
$({\bf 16380})
\oplus({\bf 780})$\\
%
${\bf 220}\otimes{\bf 143}$
&=&
$({\bf 24948})
\oplus({\bf 5720})
\oplus({\bf 572})
\oplus({\bf 220})$\\
%
${\bf 220}\otimes{\bf 220}$
&=&
$({\bf 15730})_{\rm S}
\oplus({\bf 8580})_{\rm S}
\oplus({\bf 23166})_{\rm A}
\oplus({\bf 924'})_{\rm A}$\\
%
${\bf \overline{220}}\otimes{\bf 12}$
&=&
$({\bf \overline{2574}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{220}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{2145}})
\oplus({\bf \overline{495}})$\\
%
${\bf \overline{220}}\otimes{\bf 66}$
&=&
$({\bf \overline{13728}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{12}})$\\
%
${\bf \overline{220}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{8580'}})
\oplus({\bf \overline{5148}})
\oplus({\bf \overline{792}})$\\
%
${\bf \overline{220}}\otimes{\bf 78}$
&=&
$({\bf \overline{16380}})
\oplus({\bf \overline{780}})$\\
%
${\bf \overline{220}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{12012}})
\oplus({\bf \overline{5148}})$\\
%
${\bf \overline{220}}\otimes{\bf 143}$
&=&
$({\bf \overline{24948}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{572}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{220}}\otimes{\bf 220}$
&=&
$({\bf 44044})
\oplus({\bf 4212})
\oplus({\bf 143})
\oplus({\bf 1})$\\
%
${\bf \overline{220}}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{15730}})_{\rm S}
\oplus({\bf \overline{8580}})_{\rm S}
\oplus({\bf \overline{23166}})_{\rm A}
\oplus({\bf 924'})_{\rm A}$\\
%
${\bf 364}\otimes{\bf 12}$
&=&
$({\bf 1365})
\oplus({\bf 3003})$\\
%
${\bf 364}\otimes{\bf \overline{12}}$
&=&
$({\bf 4290})
\oplus({\bf 78})$\\
%
${\bf 364}\otimes{\bf 66}$
&=&
$({\bf 12012''})
\oplus({\bf 12012})$\\
%
${\bf 364}\otimes{\bf \overline{66}}$
&=&
$({\bf 23100})
\oplus({\bf 924})$\\
%
${\bf 364}\otimes{\bf 78}$
&=&
$({\bf 4368})
\oplus({\bf 12012'})
\oplus({\bf 12012''})$\\
%
${\bf 364}\otimes{\bf \overline{78}}$
&=&
$({\bf 27456})
\oplus({\bf 12})
\oplus({\bf 924})$\\
%
${\bf 364}\otimes{\bf 143}$
&=&
$({\bf 16016})
\oplus({\bf 35100})
\oplus({\bf 364})
\oplus({\bf 572})$\\
%
${\bf 364}\otimes{\bf 220}$
&=&
$({\bf 50050})
\oplus({\bf 30030'})$\\
%
${\bf 364}\otimes{\bf \overline{220}}$
&=&
$({\bf 75075})
\oplus({\bf 5005})$\\
%
${\bf 364}\otimes{\bf 364}$
&=&
$({\bf 12376})_{\rm S}
\oplus({\bf 54054})_{\rm S}
\oplus({\bf 40040})_{\rm A}
\oplus({\bf 26026})_{\rm A}
$\\
%
${\bf \overline{364}}\otimes{\bf 12}$
&=&
$({\bf \overline{4290}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{364}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{1365}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{364}}\otimes{\bf 66}$
&=&
$({\bf \overline{23100}})
\oplus({\bf \overline{924}})$\\
%
${\bf \overline{364}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{12012''}})
\oplus({\bf \overline{12012}})$\\
%
${\bf \overline{364}}\otimes{\bf 78}$
&=&
$({\bf \overline{27456}})
\oplus({\bf \overline{12}})
\oplus({\bf \overline{924}})$\\
%
${\bf \overline{364}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{4368}})
\oplus({\bf \overline{12012'}})
\oplus({\bf \overline{12012''}})$\\
%
${\bf \overline{364}}\otimes{\bf 143}$
&=&
$({\bf \overline{16016}})
\oplus({\bf \overline{35100}})
\oplus({\bf \overline{572}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{364}}\otimes{\bf 220}$
&=&
$({\bf \overline{75075}})
\oplus({\bf \overline{5005}})$\\
%
${\bf \overline{364}}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{50050}})
\oplus({\bf \overline{30030'}})$\\
%
${\bf \overline{364}}\otimes{\bf 364}$
&=&
$({\bf 126412})
\oplus({\bf 1})
\oplus({\bf 5940})
\oplus({\bf 143})$\\
%
${\bf \overline{364}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{12376}})_{\rm S}
\oplus({\bf \overline{54054}})_{\rm S}
\oplus({\bf \overline{40040}})_{\rm A}
\oplus({\bf \overline{26026}})_{\rm A}
$\\
%
${\bf 495}\otimes{\bf 12}$
&=&
$({\bf 5148})
\oplus({\bf 792})$\\
%
${\bf 495}\otimes{\bf \overline{12}}$
&=&
$({\bf 5720})
\oplus({\bf 220})$\\
%
${\bf 495}\otimes{\bf 66}$
&=&
$({\bf 23166})
\oplus({\bf 8580})
\oplus({\bf 924'})$\\
%
${\bf 495}\otimes{\bf \overline{66}}$
&=&
$({\bf 30030})
\oplus({\bf 2574})
\oplus({\bf 66})$\\
%
${\bf 495}\otimes{\bf 78}$
&=&
$({\bf 30030'})
\oplus({\bf 8580})$\\
%
${\bf 495}\otimes{\bf \overline{78}}$
&=&
$({\bf 36036'})
\oplus({\bf 2574})$\\
%
${\bf 495}\otimes{\bf 143}$
&=&
$({\bf 59136})
\oplus({\bf 9009})
\oplus({\bf 2145})
\oplus({\bf 495})$\\
%
${\bf 495}\otimes{\bf 220}$
&=&
$({\bf \overline{56628}})
\oplus({\bf \overline{41184}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{792}})$\\
%
${\bf 495}\otimes{\bf \overline{220}}$
&=&
$({\bf 94380})
\oplus({\bf 13728})
\oplus({\bf 780})
\oplus({\bf 12})$\\
%
${\bf 495}\otimes{\bf 364}$
&=&
$({\bf \overline{128700}})
\oplus({\bf \overline{51480'}})$\\
%
${\bf 495}\otimes{\bf \overline{364}}$
&=&
$({\bf 163800})
\oplus({\bf 16380})$\\
%
${\bf 495}\otimes{\bf 495}$
&=&
$({\bf \overline{70785}})_{\rm S}
\oplus({\bf \overline{51480}})_{\rm S}
\oplus({\bf \overline{495}})_{\rm S}
\oplus({\bf \overline{113256}})_{\rm A}
\oplus({\bf \overline{9009}})_{\rm A}
$\\
%
${\bf \overline{495}}\otimes{\bf 12}$
&=&
$({\bf \overline{5720}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{5148}})
\oplus({\bf \overline{792}})$\\
%
${\bf \overline{495}}\otimes{\bf 66}$
&=&
$({\bf \overline{30030}})
\oplus({\bf \overline{2574}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{23166}})
\oplus({\bf \overline{8580}})
\oplus({\bf 924'})$\\
%
${\bf \overline{495}}\otimes{\bf 78}$
&=&
$({\bf \overline{36036'}})
\oplus({\bf \overline{2574}})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{30030'}})
\oplus({\bf \overline{8580}})$\\
%
${\bf \overline{495}}\otimes{\bf 143}$
&=&
$({\bf \overline{59136}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{495}})$\\
%
${\bf \overline{495}}\otimes{\bf 220}$
&=&
$({\bf \overline{94380}})
\oplus({\bf \overline{13728}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{12}})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{220}}$
&=&
$({\bf 56628})
\oplus({\bf 41184})
\oplus({\bf 10296})
\oplus({\bf 792})$\\
%
${\bf \overline{495}}\otimes{\bf 364}$
&=&
$({\bf \overline{163800}})
\oplus({\bf \overline{16380}})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{364}}$
&=&
$({\bf 128700})
\oplus({\bf 51480'})$\\
%
${\bf \overline{495}}\otimes{\bf 495}$
&=&
$({\bf 196625})
\oplus({\bf 44044})
\oplus({\bf 4212})
\oplus({\bf 143})
\oplus({\bf 1})$\\
%
${\bf \overline{495}}\otimes{\bf \overline{495}}$
&=&
$({\bf 70785})_{\rm S}
\oplus({\bf 51480})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 113256})_{\rm A}
\oplus({\bf 9009})_{\rm A}
$\\
%
${\bf 572}\otimes{\bf 12}$
&=&
$({\bf 3003})
\oplus({\bf 1716})
\oplus({\bf 2145})$\\
%
${\bf 572}\otimes{\bf \overline{12}}$
&=&
$({\bf 6720})
\oplus({\bf 78})
\oplus({\bf 66})$\\
%
${\bf 572}\otimes{\bf 66}$
&=&
$({\bf 12012'})
\oplus({\bf 12012})
\oplus({\bf 8580'})
\oplus({\bf 5148})$\\
%
${\bf 572}\otimes{\bf \overline{66}}$
&=&
$({\bf 36036})
\oplus({\bf 924})
\oplus({\bf 780})
\oplus({\bf 12})$\\
%
${\bf 572}\otimes{\bf 78}$
&=&
$({\bf 12012''})
\oplus({\bf 12012'})
\oplus({\bf 12012})
\oplus({\bf 8580'})$\\
%
${\bf 572}\otimes{\bf \overline{78}}$
&=&
$({\bf 42900})
\oplus({\bf 924})
\oplus({\bf 780})
\oplus({\bf 12})$\\
%
${\bf 572}\otimes{\bf 143}$
&=&
$({\bf 35100})
\oplus({\bf 20020})
\oplus({\bf 24948})
\oplus({\bf 364})
\oplus2({\bf 572})
\oplus({\bf 220})$\\
%
${\bf 572}\otimes{\bf 220}$
&=&
$({\bf 64064})
\oplus({\bf 30030'})
\oplus({\bf 23166})
\oplus({\bf 8580})$\\
%
${\bf 572}\otimes{\bf \overline{220}}$
&=&
$({\bf 116480})
\oplus({\bf 5005})
\oplus({\bf 4212})
\oplus({\bf 143})$\\
%
${\bf 572}\otimes{\bf 364}$
&=&
$({\bf 40040})
\oplus({\bf 54054})
\oplus({\bf 50050})
\oplus({\bf 64064})$\\
%
${\bf 572}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{197120}})
\oplus({\bf 5940})
\oplus({\bf \overline{5005}})
\oplus({\bf 143})$\\
%
${\bf 572}\otimes{\bf 495}$
&=&
$({\bf \overline{180180}})
\oplus({\bf \overline{51480'}})
\oplus({\bf \overline{41184}})
\oplus({\bf \overline{10296}})$\\
%
${\bf 572}\otimes{\bf \overline{495}}$
&=&
$({\bf \overline{252252}})
\oplus({\bf \overline{16380}})
\oplus({\bf \overline{13728}})
\oplus({\bf \overline{780}})$\\
%
${\bf 572}\otimes{\bf 572}$
&=&
$({\bf 54054})_{\rm S}
\oplus({\bf 64064})_{\rm S}
\oplus({\bf 30030'})_{\rm S}
\oplus({\bf 15730})_{\rm S}
\oplus({\bf 64064})_{\rm A}
\oplus({\bf 50050})_{\rm A}
\oplus({\bf 26026})_{\rm A}
\oplus({\bf 23166})_{\rm A}
$\\
%
${\bf \overline{572}}\otimes{\bf 12}$
&=&
$({\bf \overline{6720}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{572}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{3003}})
\oplus({\bf \overline{1716}})
\oplus({\bf \overline{2145}})$\\
%
${\bf \overline{572}}\otimes{\bf 66}$
&=&
$({\bf \overline{36036}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{12}})$\\
%
${\bf \overline{572}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{12012'}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{8580'}})
\oplus({\bf \overline{5148}})$\\
%
${\bf \overline{572}}\otimes{\bf 78}$
&=&
$({\bf \overline{42900}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{12}})$\\
%
${\bf \overline{572}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{12012''}})
\oplus({\bf \overline{12012'}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{8580'}})$\\
%
${\bf \overline{572}}\otimes{\bf 143}$
&=&
$({\bf \overline{35100}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{24948}})
\oplus({\bf \overline{364}})
\oplus2({\bf \overline{572}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{572}}\otimes{\bf 220}$
&=&
$({\bf \overline{116480}})
\oplus({\bf \overline{5005}})
\oplus({\bf 4212})
\oplus({\bf 143})$\\
%
${\bf \overline{572}}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{64064}})
\oplus({\bf \overline{30030'}})
\oplus({\bf \overline{23166}})
\oplus({\bf \overline{8580}})$\\
%
${\bf \overline{572}}\otimes{\bf 364}$
&=&
$({\bf 197120})
\oplus({\bf 5940})
\oplus({\bf 5005})
\oplus({\bf 143})$\\
%
${\bf \overline{572}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{40040}})
\oplus({\bf \overline{54054}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{64064}})$\\
%
${\bf \overline{572}}\otimes{\bf 495}$
&=&
$({\bf 252252})
\oplus({\bf 16380})
\oplus({\bf 13728})
\oplus({\bf 780})$\\
%
${\bf \overline{572}}\otimes{\bf \overline{495}}$
&=&
$({\bf 180180})
\oplus({\bf 51480'})
\oplus({\bf 41184})
\oplus({\bf 10296})$\\
%
${\bf \overline{572}}\otimes{\bf 572}$
&=&
$({\bf 306735})
\oplus({\bf 5940})
\oplus({\bf \overline{5005}})
\oplus({\bf 5005})
\oplus({\bf 4212})
\oplus({\bf 1})
\oplus2({\bf 143})$\\
%
${\bf \overline{572}}\otimes{\bf \overline{572}}$
&=&
$({\bf \overline{54054}})_{\rm S}
\oplus({\bf \overline{64064}})_{\rm S}
\oplus({\bf \overline{30030'}})_{\rm S}
\oplus({\bf \overline{15730}})_{\rm S}
\oplus({\bf \overline{64064}})_{\rm A}
\oplus({\bf \overline{50050}})_{\rm A}
\oplus({\bf \overline{26026}})_{\rm A}
\oplus({\bf \overline{23166}})_{\rm A}
$\\
%
${\bf 780}\otimes{\bf 12}$
&=&
$({\bf 6720})
\oplus({\bf 2574})
\oplus({\bf 66})$\\
%
${\bf 780}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{5005}})
\oplus({\bf 4212})
\oplus({\bf 143})$\\
%
${\bf 780}\otimes{\bf 66}$
&=&
$({\bf 20020})
\oplus({\bf 24948})
\oplus({\bf 5720})
\oplus({\bf 572})
\oplus({\bf 220})$\\
%
${\bf 780}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{36036}})
\oplus({\bf \overline{13728}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{12}})$\\
%
${\bf 780}\otimes{\bf 78}$
&=&
$({\bf 35100})
\oplus({\bf 24948})
\oplus({\bf 572})
\oplus({\bf 220})$\\
%
${\bf 780}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{23100}})
\oplus({\bf \overline{36036}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{780}})$\\
%
${\bf 780}\otimes{\bf 143}$
&=&
$({\bf 42900})
\oplus({\bf 36036})
\oplus({\bf 16380})
\oplus({\bf 13728})
\oplus({\bf 924})
\oplus2({\bf 780})
\oplus({\bf 12})$\\
%
${\bf 780}\otimes{\bf 220}$
&=&
$({\bf 99099})
\oplus({\bf 59136})
\oplus({\bf 9009})
\oplus({\bf 1716})
\oplus({\bf 2145})
\oplus({\bf 495})$\\
%
${\bf 780}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{132132}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{2574}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{66}})$\\
%
${\bf 780}\otimes{\bf 364}$
&=&
$({\bf 139776})
\oplus({\bf 138996})
\oplus({\bf 3003})
\oplus({\bf 2145})$\\
%
${\bf 780}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{85800}})
\oplus({\bf \overline{187110}})
\oplus({\bf \overline{4290}})
\oplus({\bf \overline{6720}})$\\
%
${\bf 780}\otimes{\bf 495}$
&=&
$({\bf 264264})
\oplus({\bf 97020})
\oplus({\bf 10296})
\oplus({\bf 8580'})
\oplus({\bf 5148})
\oplus({\bf 792})$\\
%
${\bf 780}\otimes{\bf \overline{495}}$
&=&
$({\bf \overline{308308}})
\oplus({\bf \overline{46332}})
\oplus({\bf \overline{24948}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{572}})
\oplus({\bf \overline{220}})$\\
%
${\bf 780}\otimes{\bf 572}$
&=&
$({\bf 139425})
\oplus({\bf 138996})
\oplus({\bf 99099})
\oplus({\bf 59136})
\oplus({\bf 3003})
\oplus({\bf 1716})
\oplus({\bf 495})
\oplus2({\bf 2145})$\\
%
${\bf 780}\otimes{\bf \overline{572}}$
&=&
$({\bf \overline{187110}})
\oplus({\bf \overline{106470}})
\oplus({\bf \overline{132132}})
\oplus({\bf \overline{4290}})
\oplus({\bf \overline{2574}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{6720}})$\\
%
${\bf 780}\otimes{\bf 780}$
&=&
$({\bf 127050})_{\rm S}
\oplus({\bf 132132})_{\rm S}
\oplus({\bf 36036'})_{\rm S}
\oplus({\bf 6720})_{\rm S}
\oplus({\bf 2574})_{\rm S}
\oplus({\bf 78})_{\rm S}
\oplus({\bf 157950})_{\rm A}
\oplus({\bf 106470})_{\rm A}
\oplus({\bf 30030})_{\rm A}
\oplus({\bf 6720})_{\rm A}
\oplus({\bf 2574})_{\rm A}
\oplus({\bf 66})_{\rm A}$\\
%
${\bf \overline{780}}\otimes{\bf 12}$
&=&
$({\bf 5005})
\oplus({\bf 4212})
\oplus({\bf 143})$\\
%
${\bf \overline{780}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{6720}})
\oplus({\bf \overline{2574}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{780}}\otimes{\bf 66}$
&=&
$({\bf 36036})
\oplus({\bf 13728})
\oplus({\bf 924})
\oplus({\bf 780})
\oplus({\bf 12})$\\
%
${\bf \overline{780}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{20020}})
\oplus({\bf \overline{24948}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{572}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{780}}\otimes{\bf 78}$
&=&
$({\bf 23100})
\oplus({\bf 36036})
\oplus({\bf 924})
\oplus({\bf 780})$\\
%
${\bf \overline{780}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{35100}})
\oplus({\bf \overline{24948}})
\oplus({\bf \overline{572}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{780}}\otimes{\bf 143}$
&=&
$({\bf \overline{42900}})
\oplus({\bf \overline{36036}})
\oplus({\bf \overline{16380}})
\oplus({\bf \overline{13728}})
\oplus({\bf \overline{924}})
\oplus2({\bf \overline{780}})
\oplus({\bf \overline{12}})$\\
%
${\bf \overline{780}}\otimes{\bf 220}$
&=&
$({\bf 132132})
\oplus({\bf 30030})
\oplus({\bf 6720})
\oplus({\bf 2574})
\oplus({\bf 78})
\oplus({\bf 66})$\\
%
${\bf \overline{780}}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{99099}})
\oplus({\bf \overline{59136}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{1716}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{495}})$\\
%
${\bf \overline{780}}\otimes{\bf 364}$
&=&
$({\bf 85800})
\oplus({\bf 187110})
\oplus({\bf 4290})
\oplus({\bf 6720})$\\
%
${\bf \overline{780}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{139776}})
\oplus({\bf \overline{138996}})
\oplus({\bf \overline{3003}})
\oplus({\bf \overline{2145}})$\\
%
${\bf \overline{780}}\otimes{\bf 495}$
&=&
$({\bf 308308})
\oplus({\bf 46332})
\oplus({\bf 24948})
\oplus({\bf 5720})
\oplus({\bf 572})
\oplus({\bf 220})$\\
%
${\bf \overline{780}}\otimes{\bf \overline{495}}$
&=&
$({\bf \overline{264264}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{8580'}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{5148}})
\oplus({\bf \overline{792}})$\\
%
${\bf \overline{780}}\otimes{\bf 572}$
&=&
$({\bf 187110})
\oplus({\bf 106470})
\oplus({\bf 132132})
\oplus({\bf 4290})
\oplus({\bf 78})
\oplus({\bf 2574})
\oplus({\bf 66})
\oplus2({\bf 6720})$\\
%
${\bf \overline{780}}\otimes{\bf \overline{572}}$
&=&
$({\bf \overline{139425}})
\oplus({\bf \overline{138996}})
\oplus({\bf \overline{99099}})
\oplus({\bf \overline{59136}})
\oplus({\bf \overline{3003}})
\oplus({\bf \overline{1716}})
\oplus({\bf \overline{495}})
\oplus2({\bf \overline{2145}})$\\
%
${\bf \overline{780}}\otimes{\bf 780}$
&=&
$({\bf 306735})
\oplus({\bf \overline{116480}})
\oplus({\bf 116480})
\oplus({\bf 44044})
\oplus({\bf 5940})
\oplus({\bf \overline{5005}})
\oplus({\bf 5005})
\oplus2({\bf 4212})
\oplus2({\bf 143})
\oplus({\bf 1})$\\
%
${\bf \overline{780}}\otimes{\bf \overline{780}}$
&=&
$({\bf \overline{127050}})_{\rm S}
\oplus({\bf \overline{132132}})_{\rm S}
\oplus({\bf \overline{36036'}})_{\rm S}
\oplus({\bf \overline{6720}})_{\rm S}
\oplus({\bf \overline{2574}})_{\rm S}
\oplus({\bf \overline{78}})_{\rm S}
\oplus({\bf \overline{157950}})_{\rm A}
\oplus({\bf \overline{106470}})_{\rm A}
\oplus({\bf \overline{30030}})_{\rm A}
\oplus({\bf \overline{6720}})_{\rm A}
\oplus({\bf \overline{2574}})_{\rm A}
\oplus({\bf \overline{66}})_{\rm A}$\\
%
${\bf 792}\otimes{\bf 12}$
&=&
$({\bf 8580})
\oplus({\bf 924'})$\\
%
${\bf 792}\otimes{\bf \overline{12}}$
&=&
$({\bf 9009})
\oplus({\bf 495})$\\
%
${\bf 792}\otimes{\bf 66}$
&=&
$({\bf \overline{41184}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{792}})$\\
%
${\bf 792}\otimes{\bf \overline{66}}$
&=&
$({\bf 46332})
\oplus({\bf 5720})
\oplus({\bf 220})$\\
%
${\bf 792}\otimes{\bf 78}$
&=&
$({\bf \overline{51480'}})
\oplus({\bf \overline{10296}})$\\
%
${\bf 792}\otimes{\bf \overline{78}}$
&=&
$({\bf 56056})
\oplus({\bf 5720})$\\
%
${\bf 792}\otimes{\bf 143}$
&=&
$({\bf 97020})
\oplus({\bf 10296})
\oplus({\bf 5148})
\oplus({\bf 792})$\\
%
${\bf 792}\otimes{\bf 220}$
&=&
$({\bf \overline{113256}})
\oplus({\bf \overline{51480}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{495}})$\\
%
${\bf 792}\otimes{\bf \overline{220}}$
&=&
$({\bf 141570})
\oplus({\bf 30030})
\oplus({\bf 2574})
\oplus({\bf 66})$\\
%
${\bf 792}\otimes{\bf 364}$
&=&
$({\bf \overline{225225}})
\oplus({\bf \overline{63063}})$\\
%
${\bf 792}\otimes{\bf \overline{364}}$
&=&
$({\bf 252252'})
\oplus({\bf 36036'})$\\
%
${\bf 792}\otimes{\bf 495}$
&=&
$({\bf \overline{188760}})
\oplus({\bf \overline{151008}})
\oplus({\bf \overline{46332}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{220}})$\\
%
${\bf 792}\otimes{\bf \overline{495}}$
&=&
$({\bf 283140})
\oplus({\bf 94380})
\oplus({\bf 13728})
\oplus({\bf 780})
\oplus({\bf 12})$\\
%
${\bf 792}\otimes{\bf 572}$
&=&
$({\bf \overline{329472}})
\oplus({\bf \overline{63063}})
\oplus({\bf \overline{51480}})
\oplus({\bf \overline{9009}})$\\
%
${\bf 792}\otimes{\bf \overline{572}}$
&=&
$({\bf 384384})
\oplus({\bf 36036'})
\oplus({\bf 30030})
\oplus({\bf 2574})$\\
%
${\bf 792}\otimes{\bf 780}$
&=&
$({\bf \overline{462462}})
\oplus({\bf 114048})
\oplus({\bf 23166})
\oplus({\bf \overline{8580}})
\oplus({\bf 8580})
\oplus({\bf 924'})$\\
%
${\bf 792}\otimes{\bf \overline{780}}$
&=&
$({\bf 495495})
\oplus({\bf 51480})
\oplus({\bf 59136})
\oplus({\bf 9009})
\oplus({\bf 2145})
\oplus({\bf 495})$\\
%
${\bf 792}\otimes{\bf 792}$
&=&
$({\bf \overline{169884}})_{\rm S}
\oplus({\bf \overline{141570}})_{\rm S}
\oplus({\bf \overline{2574}})_{\rm S}
\oplus({\bf \overline{283140'}})_{\rm A}
\oplus({\bf \overline{30030}})_{\rm A}
\oplus({\bf \overline{66}})_{\rm A}$\\
%
${\bf \overline{792}}\otimes{\bf 12}$
&=&
$({\bf \overline{9009}})
\oplus({\bf \overline{495}})$\\
%
${\bf \overline{792}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{8580}})
\oplus({\bf 924'})$\\
%
${\bf \overline{792}}\otimes{\bf 66}$
&=&
$({\bf \overline{46332}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{792}}\otimes{\bf \overline{66}}$
&=&
$({\bf 41184})
\oplus({\bf 10296})
\oplus({\bf 792})$\\
%
${\bf \overline{792}}\otimes{\bf 78}$
&=&
$({\bf \overline{56056}})
\oplus({\bf \overline{5720}})$\\
%
${\bf \overline{792}}\otimes{\bf \overline{78}}$
&=&
$({\bf 51480'})
\oplus({\bf 10296})$\\
%
${\bf \overline{792}}\otimes{\bf 143}$
&=&
$({\bf \overline{97020}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{5148}})
\oplus({\bf \overline{792}})$\\
%
${\bf \overline{792}}\otimes{\bf 220}$
&=&
$({\bf \overline{141570}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{2574}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{792}}\otimes{\bf \overline{220}}$
&=&
$({\bf 113256})
\oplus({\bf 51480})
\oplus({\bf 9009})
\oplus({\bf 495})$\\
%
${\bf \overline{792}}\otimes{\bf 364}$
&=&
$({\bf \overline{252252'}})
\oplus({\bf \overline{36036'}})$\\
%
${\bf \overline{792}}\otimes{\bf \overline{364}}$
&=&
$({\bf 225225})
\oplus({\bf 63063})$\\
%
${\bf \overline{792}}\otimes{\bf 495}$
&=&
$({\bf \overline{283140}})
\oplus({\bf \overline{94380}})
\oplus({\bf \overline{13728}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{12}})$\\
%
${\bf \overline{792}}\otimes{\bf \overline{495}}$
&=&
$({\bf 188760})
\oplus({\bf 151008})
\oplus({\bf 46332})
\oplus({\bf 5720})
\oplus({\bf 220})$\\
%
${\bf \overline{792}}\otimes{\bf 572}$
&=&
$({\bf \overline{384384}})
\oplus({\bf \overline{36036'}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{2574}})$\\
%
${\bf \overline{792}}\otimes{\bf \overline{572}}$
&=&
$({\bf 329472})
\oplus({\bf 63063})
\oplus({\bf 51480})
\oplus({\bf 9009})$\\
%
${\bf \overline{792}}\otimes{\bf 780}$
&=&
$({\bf \overline{495495}})
\oplus({\bf \overline{51480}})
\oplus({\bf \overline{59136}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{495}})$\\
%
${\bf \overline{792}}\otimes{\bf \overline{780}}$
&=&
$({\bf 462462})
\oplus({\bf 114048})
\oplus({\bf \overline{23166}})
\oplus({\bf \overline{8580}})
\oplus({\bf 8580})
\oplus({\bf 924'})$\\
%
${\bf \overline{792}}\otimes{\bf 792}$
&=&
$({\bf 382239})
\oplus({\bf 196625})
\oplus({\bf 44044})
\oplus({\bf 4212})
\oplus({\bf 143})
\oplus({\bf 1})$\\
%
${\bf \overline{792}}\otimes{\bf \overline{792}}$
&=&
$({\bf 169884})_{\rm S}
\oplus({\bf 141570})_{\rm S}
\oplus({\bf 2574})_{\rm S}
\oplus({\bf 283140'})_{\rm A}
\oplus({\bf 30030})_{\rm A}
\oplus({\bf 66})_{\rm A}$\\
%
${\bf 924}\otimes{\bf 12}$
&=&
$({\bf 4290})
\oplus({\bf 6720})
\oplus({\bf 78})$\\
%
${\bf 924}\otimes{\bf \overline{12}}$
&=&
$({\bf 5940})
\oplus({\bf 5005})
\oplus({\bf 143})$\\
%
${\bf 924}\otimes{\bf 66}$
&=&
$({\bf 35100})
\oplus({\bf 24948})
\oplus({\bf 364})
\oplus({\bf 572})$\\
%
${\bf 924}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{42900}})
\oplus({\bf \overline{16380}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{780}})$\\
%
${\bf 924}\otimes{\bf 78}$
&=&
$({\bf 16016})
\oplus({\bf 20020})
\oplus({\bf 35100})
\oplus({\bf 364})
\oplus({\bf 572})$\\
%
${\bf 924}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{27456}})
\oplus({\bf \overline{12}})
\oplus({\bf \overline{42900}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{780}})$\\
%
${\bf 924}\otimes{\bf 143}$
&=&
$({\bf 27456})
\oplus({\bf 42900})
\oplus({\bf 23100})
\oplus({\bf 36036})
\oplus2({\bf 924})
\oplus({\bf 780})
\oplus({\bf 12})$\\
%
${\bf 924}\otimes{\bf 220}$
&=&
$({\bf 138996})
\oplus({\bf 59136})
\oplus({\bf 3003})
\oplus({\bf 2145})$\\
%
${\bf 924}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{157950}})
\oplus({\bf \overline{36036'}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{2574}})$\\
%
${\bf 924}\otimes{\bf 364}$
&=&
$({\bf 51051})
\oplus({\bf 139776})
\oplus({\bf 139425})
\oplus({\bf 1365})
\oplus({\bf 1716})
\oplus({\bf 3003})$\\
%
${\bf 924}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{102102}})
\oplus({\bf \overline{223080}})
\oplus({\bf \overline{4290}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{6720}})$\\
%
${\bf 924}\otimes{\bf 495}$
&=&
$({\bf 343200})
\oplus({\bf 97020})
\oplus({\bf 12012})
\oplus({\bf 5148})$\\
%
${\bf 924}\otimes{\bf \overline{495}}$
&=&
$({\bf \overline{370656}})
\oplus({\bf \overline{56056}})
\oplus({\bf \overline{24948}})
\oplus({\bf \overline{5720}})$\\
%
${\bf 924}\otimes{\bf 572}$
&=&
$({\bf 139776})
\oplus({\bf 139425})
\oplus({\bf 138996})
\oplus({\bf 99099})
\oplus({\bf 1365})
\oplus({\bf 1716})
\oplus({\bf 2145})
\oplus2({\bf 3003})$\\
%
${\bf 924}\otimes{\bf \overline{572}}$
&=&
$({\bf \overline{223080}})
\oplus({\bf \overline{127050}})
\oplus({\bf \overline{157950}})
\oplus({\bf \overline{4290}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{2574}})
\oplus({\bf \overline{66}})
\oplus2({\bf \overline{6720}})$\\
%
${\bf 924}\otimes{\bf 780}$
&=&
$({\bf 223080})
\oplus({\bf 187110})
\oplus({\bf 157950})
\oplus({\bf 132132})
\oplus({\bf 4290})
\oplus2({\bf 6720})
\oplus({\bf 2574})
\oplus({\bf 78})
\oplus({\bf 66})$\\
%
${\bf 924}\otimes{\bf \overline{780}}$
&=&
$({\bf 197120})
\oplus({\bf 306735})
\oplus({\bf 75075})
\oplus({\bf 116480})
\oplus({\bf 5940})
\oplus({\bf \overline{5005}})
\oplus2({\bf 5005})
\oplus({\bf 4212})
\oplus({\bf 143})$\\
%
${\bf 924}\otimes{\bf 792}$
&=&
$({\bf 579150})
\oplus({\bf 114048})
\oplus({\bf 30030'})
\oplus({\bf 8580})$\\
%
${\bf 924}\otimes{\bf \overline{792}}$
&=&
$({\bf \overline{600600}})
\oplus({\bf \overline{63063}})
\oplus({\bf \overline{59136}})
\oplus({\bf \overline{9009}})$\\
%
${\bf 924}\otimes{\bf 924}$
&=&
$({\bf 102102})_{\rm S}
\oplus({\bf 187110})_{\rm S}
\oplus({\bf 127050})_{\rm S}
\oplus({\bf 6720})_{\rm S}
\oplus({\bf 4290})_{\rm S}
\oplus({\bf 78})_{\rm S}
\oplus({\bf 223080})_{\rm A}
\oplus({\bf 106470})_{\rm A}
\oplus({\bf 85800})_{\rm A}
\oplus({\bf 6720})_{\rm A}
\oplus({\bf 4290})_{\rm A}
\oplus({\bf 66})_{\rm A}$\\
%
${\bf \overline{924}}\otimes{\bf 12}$
&=&
$({\bf 5940})
\oplus({\bf \overline{5005}})
\oplus({\bf 143})$\\
%
${\bf \overline{924}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{4290}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{924}}\otimes{\bf 66}$
&=&
$({\bf 42900})
\oplus({\bf 16380})
\oplus({\bf 924})
\oplus({\bf 780})$\\
%
${\bf \overline{924}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{35100}})
\oplus({\bf \overline{24948}})
\oplus({\bf \overline{364}})
\oplus({\bf \overline{572}})$\\
%
${\bf \overline{924}}\otimes{\bf 78}$
&=&
$({\bf 27456})
\oplus({\bf 12})
\oplus({\bf 42900})
\oplus({\bf 924})
\oplus({\bf 780})$\\
%
${\bf \overline{924}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{16016}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{35100}})
\oplus({\bf \overline{364}})
\oplus({\bf \overline{572}})$\\
%
${\bf \overline{924}}\otimes{\bf 143}$
&=&
$({\bf \overline{27456}})
\oplus({\bf \overline{23100}})
\oplus({\bf \overline{42900}})
\oplus({\bf \overline{36036}})
\oplus({\bf \overline{780}})
\oplus2({\bf \overline{924}})
\oplus({\bf \overline{12}})$\\
%
${\bf \overline{924}}\otimes{\bf 220}$
&=&
$({\bf 157950})
\oplus({\bf 36036'})
\oplus({\bf 6720})
\oplus({\bf 2574})$\\
%
${\bf \overline{924}}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{138996}})
\oplus({\bf \overline{59136}})
\oplus({\bf \overline{3003}})
\oplus({\bf \overline{2145}})$\\
%
${\bf \overline{924}}\otimes{\bf 364}$
&=&
$({\bf 102102})
\oplus({\bf 223080})
\oplus({\bf 4290})
\oplus({\bf 78})
\oplus({\bf 66})
\oplus({\bf 6720})$\\
%
${\bf \overline{924}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{51051}})
\oplus({\bf \overline{139776}})
\oplus({\bf \overline{139425}})
\oplus({\bf \overline{1365}})
\oplus({\bf \overline{1716}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{924}}\otimes{\bf 495}$
&=&
$({\bf 370656})
\oplus({\bf 56056})
\oplus({\bf 24948})
\oplus({\bf 5720})$\\
%
${\bf \overline{924}}\otimes{\bf \overline{495}}$
&=&
$({\bf \overline{343200}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{5148}})$\\
%
${\bf \overline{924}}\otimes{\bf 572}$
&=&
$({\bf 223080})
\oplus({\bf 127050})
\oplus({\bf 157950})
\oplus({\bf 4290})
\oplus({\bf 78})
\oplus({\bf 66})
\oplus({\bf 2574})
\oplus2({\bf 6720})$\\
%
${\bf \overline{924}}\otimes{\bf \overline{572}}$
&=&
$({\bf \overline{139776}})
\oplus({\bf \overline{139425}})
\oplus({\bf \overline{99099}})
\oplus({\bf \overline{138996}})
\oplus({\bf \overline{1365}})
\oplus({\bf \overline{1716}})
\oplus({\bf \overline{2145}})
\oplus2({\bf \overline{3003}})$\\
%
${\bf \overline{924}}\otimes{\bf 780}$
&=&
$({\bf \overline{197120}})
\oplus({\bf 306735})
\oplus({\bf \overline{75075}})
\oplus({\bf \overline{116480}})
\oplus({\bf 5005})
\oplus({\bf 5940})
\oplus({\bf 4212})
\oplus2({\bf \overline{5005}})
\oplus({\bf 143})$\\
%
${\bf \overline{924}}\otimes{\bf \overline{780}}$
&=&
$({\bf \overline{223080}})
\oplus({\bf \overline{187110}})
\oplus({\bf \overline{157950}})
\oplus({\bf \overline{132132}})
\oplus({\bf \overline{4290}})
\oplus({\bf \overline{2574}})
\oplus2({\bf \overline{6720}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{924}}\otimes{\bf 792}$
&=&
$({\bf 600600})
\oplus({\bf 63063})
\oplus({\bf 59136})
\oplus({\bf 9009})$\\
%
${\bf \overline{924}}\otimes{\bf \overline{792}}$
&=&
$({\bf \overline{579150}})
\oplus({\bf 114048})
\oplus({\bf \overline{30030'}})
\oplus({\bf \overline{8580}})$\\
%
${\bf \overline{924}}\otimes{\bf 924}$
&=&
$({\bf 126412})
\oplus({\bf 197120})
\oplus({\bf \overline{5005}})
\oplus({\bf 1})
\oplus({\bf \overline{197120}})
\oplus({\bf 306735})
\oplus({\bf 5005})
\oplus2({\bf 5940})
\oplus({\bf 4212})
\oplus2({\bf 143})$\\
%
${\bf \overline{924}}\otimes{\bf \overline{924}}$
&=&
$({\bf \overline{102102}})_{\rm S}
\oplus({\bf \overline{187110}})_{\rm S}
\oplus({\bf \overline{127050}})_{\rm S}
\oplus({\bf \overline{6720}})_{\rm S}
\oplus({\bf \overline{4290}})_{\rm S}
\oplus({\bf \overline{78}})_{\rm S}
\oplus({\bf \overline{223080}})_{\rm A}
\oplus({\bf \overline{106470}})_{\rm A}
\oplus({\bf \overline{85800}})_{\rm A}
\oplus({\bf \overline{6720}})_{\rm A}
\oplus({\bf \overline{4290}})_{\rm A}
\oplus({\bf \overline{66}})_{\rm A}$\\
%
${\bf 924'}\otimes{\bf 12}$
&=&
$({\bf \overline{10296}})
\oplus({\bf \overline{792}})$\\
%
${\bf 924'}\otimes{\bf \overline{12}}$
&=&
$({\bf 10296})
\oplus({\bf 792})$\\
%
${\bf 924'}\otimes{\bf 66}$
&=&
$({\bf \overline{51480}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{495}})$\\
%
${\bf 924'}\otimes{\bf \overline{66}}$
&=&
$({\bf 51480})
\oplus({\bf 9009})
\oplus({\bf 495})$\\
%
${\bf 924'}\otimes{\bf 78}$
&=&
$({\bf \overline{63063}})
\oplus({\bf \overline{9009}})$\\
%
${\bf 924'}\otimes{\bf \overline{78}}$
&=&
$({\bf 63063})
\oplus({\bf 9009})$\\
%
${\bf 924'}\otimes{\bf 143}$
&=&
$({\bf 114048})
\oplus({\bf \overline{8580}})
\oplus({\bf 8580})
\oplus({\bf 924'})$\\
%
${\bf 924'}\otimes{\bf 220}$
&=&
$({\bf \overline{151008}})
\oplus({\bf \overline{46332}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{220}})$\\
%
${\bf 924'}\otimes{\bf \overline{220}}$
&=&
$({\bf 151008})
\oplus({\bf 46332})
\oplus({\bf 5720})
\oplus({\bf 220})$\\
%
${\bf 924'}\otimes{\bf 364}$
&=&
$({\bf \overline{280280}})
\oplus({\bf \overline{56056}})$\\
%
${\bf 924'}\otimes{\bf \overline{364}}$
&=&
$({\bf 280280})
\oplus({\bf 56056})$\\
%
${\bf 924'}\otimes{\bf 495}$
&=&
$({\bf \overline{283140'}})
\oplus({\bf \overline{141570}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{2574}})
\oplus({\bf \overline{66}})$\\
%
${\bf 924'}\otimes{\bf \overline{495}}$
&=&
$({\bf 283140'})
\oplus({\bf 141570})
\oplus({\bf 30030})
\oplus({\bf 2574})
\oplus({\bf 66})$\\
%
${\bf 924'}\otimes{\bf 572}$
&=&
$({\bf \overline{420420'}})
\oplus({\bf \overline{56056}})
\oplus({\bf \overline{46332}})
\oplus({\bf \overline{5720}})$\\
%
${\bf 924'}\otimes{\bf \overline{572}}$
&=&
$({\bf 420420'})
\oplus({\bf 56056})
\oplus({\bf 46332})
\oplus({\bf 5720})$\\
%
${\bf 924'}\otimes{\bf 780}$
&=&
$({\bf \overline{566280}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{41184}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{5148}})
\oplus({\bf \overline{792}})$\\
%
${\bf 924'}\otimes{\bf \overline{780}}$
&=&
$({\bf 566280})
\oplus({\bf 97020})
\oplus({\bf 41184})
\oplus({\bf 10296})
\oplus({\bf 5148})
\oplus({\bf 792})$\\
%
${\bf 924'}\otimes{\bf 792}$
&=&
$({\bf \overline{339768}})
\oplus({\bf \overline{283140}})
\oplus({\bf \overline{94380}})
\oplus({\bf \overline{13728}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{12}})$\\
%
${\bf 924'}\otimes{\bf \overline{792}}$
&=&
$({\bf 339768})
\oplus({\bf 283140})
\oplus({\bf 94380})
\oplus({\bf 13728})
\oplus({\bf 780})
\oplus({\bf 12})$\\
%
${\bf 924'}\otimes{\bf 924}$
&=&
$({\bf \overline{694980}})
\oplus({\bf \overline{51480'}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{97020}})$\\
%
${\bf 924'}\otimes{\bf \overline{924}}$
&=&
$({\bf 694980})
\oplus({\bf 51480'})
\oplus({\bf 10296})
\oplus({\bf 97020})$\\
%
${\bf 924'}\otimes{\bf 924'}$
&=&
$({\bf 226512})_{\rm S}
\oplus({\bf 196625})_{\rm S}
\oplus({\bf 4212})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 382239})_{\rm A}
\oplus({\bf 44044})_{\rm A}
\oplus({\bf 143})_{\rm A}
$\\
%
${\bf 1365}\otimes{\bf 12}$
&=&
$({\bf 4368})
\oplus({\bf 12012''})$\\
%
${\bf 1365}\otimes{\bf \overline{12}}$
&=&
$({\bf 16016})
\oplus({\bf 364})$\\
%
${\bf 1365}\otimes{\bf 66}$
&=&
$({\bf 40040})
\oplus({\bf 50050})$\\
%
${\bf 1365}\otimes{\bf \overline{66}}$
&=&
$({\bf 85800})
\oplus({\bf 4290})$\\
%
${\bf 1365}\otimes{\bf 78}$
&=&
$({\bf 12376})
\oplus({\bf 54054})
\oplus({\bf 40040})$\\
%
${\bf 1365}\otimes{\bf \overline{78}}$
&=&
$({\bf 102102})
\oplus({\bf 78})
\oplus({\bf 4290})$\\
%
${\bf 1365}\otimes{\bf 143}$
&=&
$({\bf 51051})
\oplus({\bf 139776})
\oplus({\bf 1365})
\oplus({\bf 3003})$\\
%
${\bf 1365}\otimes{\bf 220}$
&=&
$({\bf \overline{171600}})
\oplus({\bf \overline{128700}})$\\
%
${\bf 1365}\otimes{\bf \overline{220}}$
&=&
$({\bf 277200})
\oplus({\bf 23100})$\\
%
${\bf 1365}\otimes{\bf 364}$
&=&
$({\bf \overline{31824}})
\oplus({\bf \overline{156156'}})
\oplus({\bf \overline{116688}})
\oplus({\bf \overline{192192}})$\\
%
${\bf 1365}\otimes{\bf \overline{364}}$
&=&
$({\bf 468468'})
\oplus({\bf 12})
\oplus({\bf 27456})
\oplus({\bf 924})$\\
%
${\bf 1365}\otimes{\bf 495}$
&=&
$({\bf \overline{450450}})
\oplus({\bf \overline{225225}})$\\
%
${\bf 1365}\otimes{\bf \overline{495}}$
&=&
$({\bf 600600''})
\oplus({\bf 75075})$\\
%
${\bf 1365}\otimes{\bf 572}$
&=&
$({\bf \overline{116688}})
\oplus({\bf \overline{192192}})
\oplus({\bf \overline{171600}})
\oplus({\bf \overline{300300}})$\\
%
${\bf 1365}\otimes{\bf \overline{572}}$
&=&
$({\bf 729300})
\oplus({\bf 27456})
\oplus({\bf 23100})
\oplus({\bf 924})$\\
%
${\bf 1365}\otimes{\bf 780}$
&=&
$({\bf 464100})
\oplus({\bf 576576})
\oplus({\bf 12012''})
\oplus({\bf 12012})$\\
%
${\bf 1365}\otimes{\bf \overline{780}}$
&=&
$({\bf 272272})
\oplus({\bf 741312})
\oplus({\bf 16016})
\oplus({\bf 35100})$\\
%
${\bf 1365}\otimes{\bf 792}$
&=&
$({\bf \overline{800800}})
\oplus({\bf \overline{280280}})$\\
%
${\bf 1365}\otimes{\bf \overline{792}}$
&=&
$({\bf \overline{917280}})
\oplus({\bf \overline{163800}})$\\
%
${\bf 1365}\otimes{\bf 924}$
&=&
$({\bf 144144})
\oplus({\bf 624624})
\oplus({\bf 12012''})
\oplus({\bf 12012'})
\oplus({\bf 464100})
\oplus({\bf 4368})$\\
%
${\bf 1365}\otimes{\bf \overline{924}}$
&=&
$({\bf 324324})
\oplus({\bf 884884})
\oplus({\bf 16016})
\oplus({\bf 572})
\oplus({\bf 35100})
\oplus({\bf 364})$\\
%
${\bf 1365}\otimes{\bf 924'}$
&=&
$({\bf \overline{1009008}})
\oplus({\bf \overline{252252'}})$\\
%
${\bf 1365}\otimes{\bf 1365}$
&=&
$({\bf \overline{75582}})_{\rm S}
\oplus({\bf \overline{583440}})_{\rm S}
\oplus({\bf \overline{273273}})_{\rm S}
\oplus({\bf \overline{624624'}})_{\rm A}
\oplus({\bf \overline{306306}})_{\rm A}
$\\
%
${\bf \overline{1365}}\otimes{\bf 12}$
&=&
$({\bf \overline{16016}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{4368}})
\oplus({\bf \overline{12012''}})$\\
%
${\bf \overline{1365}}\otimes{\bf 66}$
&=&
$({\bf \overline{85800}})
\oplus({\bf \overline{4290}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{40040}})
\oplus({\bf \overline{50050}})$\\
%
${\bf \overline{1365}}\otimes{\bf 78}$
&=&
$({\bf \overline{102102}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{4290}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{12376}})
\oplus({\bf \overline{54054}})
\oplus({\bf \overline{40040}})$\\
%
${\bf \overline{1365}}\otimes{\bf 143}$
&=&
$({\bf \overline{51051}})
\oplus({\bf \overline{139776}})
\oplus({\bf \overline{3003}})
\oplus({\bf \overline{1365}})$\\
%
${\bf \overline{1365}}\otimes{\bf 220}$
&=&
$({\bf \overline{277200}})
\oplus({\bf \overline{23100}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{220}}$
&=&
$({\bf 171600})
\oplus({\bf 128700})$\\
%
${\bf \overline{1365}}\otimes{\bf 364}$
&=&
$({\bf \overline{468468'}})
\oplus({\bf \overline{12}})
\oplus({\bf \overline{27456}})
\oplus({\bf \overline{924}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{364}}$
&=&
$({\bf 31824})
\oplus({\bf 156156'})
\oplus({\bf 116688})
\oplus({\bf 192192})$\\
%
${\bf \overline{1365}}\otimes{\bf 495}$
&=&
$({\bf \overline{600600''}})
\oplus({\bf \overline{75075}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{495}}$
&=&
$({\bf 450450})
\oplus({\bf 225225})$\\
%
${\bf \overline{1365}}\otimes{\bf 572}$
&=&
$({\bf \overline{729300}})
\oplus({\bf \overline{27456}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{23100}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{572}}$
&=&
$({\bf 116688})
\oplus({\bf 192192})
\oplus({\bf 300300})
\oplus({\bf 171600})$\\
%
${\bf \overline{1365}}\otimes{\bf 780}$
&=&
$({\bf \overline{272272}})
\oplus({\bf \overline{741312}})
\oplus({\bf \overline{35100}})
\oplus({\bf \overline{16016}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{780}}$
&=&
$({\bf \overline{464100}})
\oplus({\bf \overline{576576}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{12012''}})$\\
%
${\bf \overline{1365}}\otimes{\bf 792}$
&=&
$({\bf 917280})
\oplus({\bf 163800})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{792}}$
&=&
$({\bf 800800})
\oplus({\bf 280280})$\\
%
${\bf \overline{1365}}\otimes{\bf 924}$
&=&
$({\bf \overline{324324}})
\oplus({\bf \overline{884884}})
\oplus({\bf \overline{572}})
\oplus({\bf \overline{16016}})
\oplus({\bf \overline{35100}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{924}}$
&=&
$({\bf \overline{144144}})
\oplus({\bf \overline{624624}})
\oplus({\bf \overline{12012'}})
\oplus({\bf \overline{12012''}})
\oplus({\bf \overline{464100}})
\oplus({\bf \overline{4368}})$\\
%
${\bf \overline{1365}}\otimes{\bf 924'}$
&=&
$({\bf 1009008})
\oplus({\bf 252252'})$\\
%
${\bf \overline{1365}}\otimes{\bf 1365}$
&=&
$({\bf 1730729})
\oplus({\bf 1})
\oplus({\bf 126412})
\oplus({\bf 143})
\oplus({\bf 5940})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{1365}}$
&=&
$({\bf 75582})_{\rm S}
\oplus({\bf 583440})_{\rm S}
\oplus({\bf 273273})_{\rm S}
\oplus({\bf 624624'})_{\rm A}
\oplus({\bf 306306})_{\rm A}
$\\
%
${\bf 1716}\otimes{\bf 12}$
&=&
$({\bf 12012'})
\oplus({\bf 8580'})$\\
%
${\bf 1716}\otimes{\bf \overline{12}}$
&=&
$({\bf 20020})
\oplus({\bf 572})$\\
%
${\bf 1716}\otimes{\bf 66}$
&=&
$({\bf 26026})
\oplus({\bf 64064})
\oplus({\bf 23166})$\\
%
${\bf 1716}\otimes{\bf \overline{66}}$
&=&
$({\bf 106470})
\oplus({\bf 6720})
\oplus({\bf 66})$\\
%
${\bf 1716}\otimes{\bf 78}$
&=&
$({\bf 54054})
\oplus({\bf 15730})
\oplus({\bf 64064})$\\
%
${\bf 1716}\otimes{\bf \overline{78}}$
&=&
$({\bf 127050})
\oplus({\bf 78})
\oplus({\bf 6720})$\\
%
${\bf 1716}\otimes{\bf 143}$
&=&
$({\bf 139425})
\oplus({\bf 99099})
\oplus({\bf 3003})
\oplus({\bf 1716})
\oplus({\bf 2145})$\\
%
${\bf 1716}\otimes{\bf 220}$
&=&
$({\bf \overline{156156}})
\oplus({\bf \overline{180180}})
\oplus({\bf \overline{41184}})$\\
%
${\bf 1716}\otimes{\bf \overline{220}}$
&=&
$({\bf 340704})
\oplus({\bf 36036})
\oplus({\bf 780})$\\
%
${\bf 1716}\otimes{\bf 364}$
&=&
$({\bf \overline{192192}})
\oplus({\bf \overline{300300}})
\oplus({\bf \overline{132132'}})$\\
%
${\bf 1716}\otimes{\bf \overline{364}}$
&=&
$({\bf 580800})
\oplus({\bf 42900})
\oplus({\bf 924})$\\
%
${\bf 1716}\otimes{\bf 495}$
&=&
$({\bf \overline{468468}})
\oplus({\bf \overline{329472}})
\oplus({\bf \overline{51480}})$\\
%
${\bf 1716}\otimes{\bf \overline{495}}$
&=&
$({\bf 728728})
\oplus({\bf 116480})
\oplus({\bf 4212})$\\
%
${\bf 1716}\otimes{\bf 572}$
&=&
$({\bf \overline{156156'}})
\oplus({\bf \overline{300300}})
\oplus({\bf \overline{132132'}})
\oplus({\bf \overline{156156}})
\oplus({\bf \overline{180180}})
\oplus({\bf \overline{56628}})$\\
%
${\bf 1716}\otimes{\bf \overline{572}}$
&=&
$({\bf 900900})
\oplus({\bf 42900})
\oplus({\bf 36036})
\oplus({\bf 924})
\oplus({\bf 780})
\oplus({\bf 12})$\\
%
${\bf 1716}\otimes{\bf 780}$
&=&
$({\bf 300300'})
\oplus({\bf 736164})
\oplus({\bf 264264})
\oplus({\bf 12012'})
\oplus({\bf 12012})
\oplus({\bf 8580'})
\oplus({\bf 5148})$\\
%
${\bf 1716}\otimes{\bf \overline{780}}$
&=&
$({\bf 737100})
\oplus({\bf 520520})
\oplus({\bf 35100})
\oplus({\bf 20020})
\oplus({\bf 24948})
\oplus({\bf 572})
\oplus({\bf 220})$\\
%
${\bf 1716}\otimes{\bf 792}$
&=&
$({\bf \overline{892320}})
\oplus({\bf \overline{420420'}})
\oplus({\bf \overline{46332}})$\\
%
${\bf 1716}\otimes{\bf \overline{792}}$
&=&
$({\bf \overline{1093092}})
\oplus({\bf \overline{252252}})
\oplus({\bf \overline{13728}})$\\
%
${\bf 1716}\otimes{\bf 924}$
&=&
$({\bf 624624})
\oplus({\bf 180180'})
\oplus({\bf 12012''})
\oplus({\bf 8580'})
\oplus({\bf 12012'})
\oplus({\bf 736164})
\oplus({\bf 12012})$\\
%
${\bf 1716}\otimes{\bf \overline{924}}$
&=&
$({\bf 880880})
\oplus({\bf 623700})
\oplus({\bf 364})
\oplus({\bf 20020})
\oplus({\bf 572})
\oplus({\bf 35100})
\oplus({\bf 24948})$\\
%
${\bf 1716}\otimes{\bf 924'}$
&=&
$({\bf \overline{1171170}})
\oplus({\bf \overline{384384}})
\oplus({\bf \overline{30030}})$\\
%
${\bf 1716}\otimes{\bf 1365}$
&=&
$({\bf \overline{583440}})
\oplus({\bf \overline{1098240}})
\oplus({\bf \overline{660660'}})$\\
%
${\bf 1716}\otimes{\bf \overline{1365}}$
&=&
$({\bf \overline{2139280}})
\oplus({\bf \overline{197120}})
\oplus({\bf 5940})$\\
%
${\bf 1716}\otimes{\bf 1716}$
&=&
$({\bf \overline{273273}})_{\rm S}
\oplus({\bf \overline{660660'}})_{\rm S}
\oplus({\bf \overline{468468}})_{\rm S}
\oplus({\bf \overline{70785}})_{\rm S}
\oplus({\bf \overline{975975}})_{\rm A}
\oplus({\bf \overline{495495'}})_{\rm A}$\\
%
${\bf \overline{1716}}\otimes{\bf 12}$
&=&
$({\bf \overline{20020}})
\oplus({\bf \overline{572}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{12012'}})
\oplus({\bf \overline{8580'}})$\\
%
${\bf \overline{1716}}\otimes{\bf 66}$
&=&
$({\bf \overline{106470}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{26026}})
\oplus({\bf \overline{64064}})
\oplus({\bf \overline{23166}})$\\
%
${\bf \overline{1716}}\otimes{\bf 78}$
&=&
$({\bf \overline{127050}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{6720}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{54054}})
\oplus({\bf \overline{15730}})
\oplus({\bf \overline{64064}})$\\
%
${\bf \overline{1716}}\otimes{\bf 143}$
&=&
$({\bf \overline{139425}})
\oplus({\bf \overline{99099}})
\oplus({\bf \overline{3003}})
\oplus({\bf \overline{1716}})
\oplus({\bf \overline{2145}})$\\
%
${\bf \overline{1716}}\otimes{\bf 220}$
&=&
$({\bf \overline{340704}})
\oplus({\bf \overline{36036}})
\oplus({\bf \overline{780}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{220}}$
&=&
$({\bf 156156})
\oplus({\bf 180180})
\oplus({\bf 41184})$\\
%
${\bf \overline{1716}}\otimes{\bf 364}$
&=&
$({\bf \overline{580800}})
\oplus({\bf \overline{42900}})
\oplus({\bf \overline{924}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{364}}$
&=&
$({\bf 192192})
\oplus({\bf 300300})
\oplus({\bf 132132'})$\\
%
${\bf \overline{1716}}\otimes{\bf 495}$
&=&
$({\bf \overline{728728}})
\oplus({\bf \overline{116480}})
\oplus({\bf 4212})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{495}}$
&=&
$({\bf 468468})
\oplus({\bf 329472})
\oplus({\bf 51480})$\\
%
${\bf \overline{1716}}\otimes{\bf 572}$
&=&
$({\bf \overline{900900}})
\oplus({\bf \overline{42900}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{36036}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{12}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{572}}$
&=&
$({\bf 156156'})
\oplus({\bf 300300})
\oplus({\bf 156156})
\oplus({\bf 132132'})
\oplus({\bf 180180})
\oplus({\bf 56628})$\\
%
${\bf \overline{1716}}\otimes{\bf 780}$
&=&
$({\bf \overline{737100}})
\oplus({\bf \overline{520520}})
\oplus({\bf \overline{35100}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{24948}})
\oplus({\bf \overline{572}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{780}}$
&=&
$({\bf \overline{300300'}})
\oplus({\bf \overline{736164}})
\oplus({\bf \overline{264264}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{12012'}})
\oplus({\bf \overline{8580'}})
\oplus({\bf \overline{5148}})$\\
%
${\bf \overline{1716}}\otimes{\bf 792}$
&=&
$({\bf 1093092})
\oplus({\bf 252252})
\oplus({\bf 13728})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{792}}$
&=&
$({\bf 892320})
\oplus({\bf 420420'})
\oplus({\bf 46332})$\\
%
${\bf \overline{1716}}\otimes{\bf 924}$
&=&
$({\bf \overline{880880}})
\oplus({\bf \overline{623700}})
\oplus({\bf \overline{364}})
\oplus({\bf \overline{572}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{35100}})
\oplus({\bf \overline{24948}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{924}}$
&=&
$({\bf \overline{624624}})
\oplus({\bf \overline{180180'}})
\oplus({\bf \overline{12012''}})
\oplus({\bf \overline{12012'}})
\oplus({\bf \overline{8580'}})
\oplus({\bf \overline{736164}})
\oplus({\bf \overline{12012}})$\\
%
${\bf \overline{1716}}\otimes{\bf 924'}$
&=&
$({\bf 1171170})
\oplus({\bf 384384})
\oplus({\bf 30030})$\\
%
${\bf \overline{1716}}\otimes{\bf 1365}$
&=&
$({\bf 2139280})
\oplus({\bf 197120})
\oplus({\bf 5940})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{1365}}$
&=&
$({\bf 583440})
\oplus({\bf 1098240})
\oplus({\bf 660660'})$\\
%
${\bf \overline{1716}}\otimes{\bf 1716}$
&=&
$({\bf 2627625})
\oplus({\bf 5940})
\oplus({\bf 4212})
\oplus({\bf 1})
\oplus({\bf 306735})
\oplus({\bf 143})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{1716}}$
&=&
$({\bf 273273})_{\rm S}
\oplus({\bf 660660'})_{\rm S}
\oplus({\bf 468468})_{\rm S}
\oplus({\bf 70785})_{\rm S}
\oplus({\bf 975975})_{\rm A}
\oplus({\bf 495495'})_{\rm A}$\\
%
${\bf 2145}\otimes{\bf 12}$
&=&
$({\bf 12012})
\oplus({\bf 8580'})
\oplus({\bf 5148})$\\
%
${\bf 2145}\otimes{\bf \overline{12}}$
&=&
$({\bf 24948})
\oplus({\bf 572})
\oplus({\bf 220})$\\
%
${\bf 2145}\otimes{\bf 66}$
&=&
$({\bf 64064})
\oplus({\bf 15730})
\oplus({\bf 30030'})
\oplus({\bf 23166})
\oplus({\bf 8580})$\\
%
${\bf 2145}\otimes{\bf \overline{66}}$
&=&
$({\bf 132132})
\oplus({\bf 6720})
\oplus({\bf 2574})
\oplus({\bf 78})
\oplus({\bf 66})$\\
%
${\bf 2145}\otimes{\bf 78}$
&=&
$({\bf 50050})
\oplus({\bf 64064})
\oplus({\bf 30030'})
\oplus({\bf 23166})$\\
%
${\bf 2145}\otimes{\bf \overline{78}}$
&=&
$({\bf 157950})
\oplus({\bf 6720})
\oplus({\bf 2574})
\oplus({\bf 66})$\\
%
${\bf 2145}\otimes{\bf 143}$
&=&
$({\bf 138996})
\oplus({\bf 99099})
\oplus({\bf 59136})
\oplus({\bf 3003})
\oplus({\bf 1716})
\oplus2({\bf 2145})
\oplus({\bf 495})$\\
%
${\bf 2145}\otimes{\bf 220}$
&=&
$({\bf \overline{132132'}})
\oplus({\bf \overline{180180}})
\oplus({\bf \overline{56628}})
\oplus({\bf \overline{51480'}})
\oplus({\bf \overline{41184}})
\oplus({\bf \overline{10296}})$\\
%
${\bf 2145}\otimes{\bf \overline{220}}$
&=&
$({\bf 420420})
\oplus({\bf 36036})
\oplus({\bf 13728})
\oplus({\bf 924})
\oplus({\bf 780})
\oplus({\bf 12})$\\
%
${\bf 2145}\otimes{\bf 364}$
&=&
$({\bf \overline{171600}})
\oplus({\bf \overline{300300}})
\oplus({\bf \overline{128700}})
\oplus({\bf \overline{180180}})$\\
%
${\bf 2145}\otimes{\bf \overline{364}}$
&=&
$({\bf 720720})
\oplus({\bf 42900})
\oplus({\bf 16380})
\oplus({\bf 780})$\\
%
${\bf 2145}\otimes{\bf 495}$
&=&
$({\bf \overline{495495'}})
\oplus({\bf \overline{329472}})
\oplus({\bf \overline{113256}})
\oplus({\bf \overline{63063}})
\oplus({\bf \overline{51480}})
\oplus({\bf \overline{9009}})$\\
%
${\bf 2145}\otimes{\bf \overline{495}}$
&=&
$({\bf 891891})
\oplus({\bf 116480})
\oplus({\bf 44044})
\oplus({\bf 5005})
\oplus({\bf 4212})
\oplus({\bf 143})$\\
%
${\bf 2145}\otimes{\bf 572}$
&=&
$({\bf \overline{300300}})
\oplus({\bf \overline{156156}})
\oplus({\bf \overline{132132'}})
\oplus({\bf \overline{128700}})
\oplus({\bf \overline{51480'}})
\oplus({\bf \overline{56628}})
\oplus({\bf \overline{41184}})
\oplus2({\bf \overline{180180}})$\\
%
${\bf 2145}\otimes{\bf \overline{572}}$
&=&
$({\bf 1115400})
\oplus({\bf 42900})
\oplus({\bf 36036})
\oplus({\bf 16380})
\oplus({\bf 924})
\oplus({\bf 13728})
\oplus({\bf 12})
\oplus2({\bf 780})$\\
%
${\bf 2145}\otimes{\bf 780}$
&=&
$({\bf 736164})
\oplus({\bf 180180'})
\oplus({\bf 343200})
\oplus({\bf 264264})
\oplus({\bf 97020})
\oplus({\bf 12012'})
\oplus({\bf 12012})
\oplus2({\bf 8580'})
\oplus2({\bf 5148})
\oplus({\bf 792})$\\
%
${\bf 2145}\otimes{\bf \overline{780}}$
&=&
$({\bf 731808})
\oplus({\bf 520520})
\oplus({\bf 308308})
\oplus({\bf 35100})
\oplus({\bf 20020})
\oplus2({\bf 24948})
\oplus({\bf 5720})
\oplus2({\bf 572})
\oplus({\bf 364})
\oplus({\bf 220})$\\
%
${\bf 2145}\otimes{\bf 792}$
&=&
$({\bf \overline{1019304}})
\oplus({\bf \overline{420420'}})
\oplus({\bf \overline{151008}})
\oplus({\bf \overline{56056}})
\oplus({\bf \overline{46332}})
\oplus({\bf \overline{5720}})$\\
%
${\bf 2145}\otimes{\bf \overline{792}}$
&=&
$({\bf \overline{1321320}})
\oplus({\bf \overline{252252}})
\oplus({\bf \overline{94380}})
\oplus({\bf \overline{16380}})
\oplus({\bf \overline{13728}})
\oplus({\bf \overline{780}})$\\
%
${\bf 2145}\otimes{\bf 924}$
&=&
$({\bf 576576})
\oplus({\bf 12012''})
\oplus({\bf 5148})
\oplus({\bf 8580'})
\oplus({\bf 736164})
\oplus({\bf 343200})
\oplus({\bf 264264})
\oplus({\bf 12012'})
\oplus2({\bf 12012})$\\
%
${\bf 2145}\otimes{\bf \overline{924}}$
&=&
$({\bf 876096})
\oplus({\bf 623700})
\oplus({\bf 370656})
\oplus2({\bf 24948})
\oplus({\bf 572})
\oplus({\bf 220})
\oplus({\bf 35100})
\oplus({\bf 20020})
\oplus({\bf 5720})$\\
%
${\bf 2145}\otimes{\bf 924'}$
&=&
$({\bf \overline{1387386}})
\oplus({\bf \overline{384384}})
\oplus({\bf \overline{141570}})
\oplus({\bf \overline{36036'}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{2574}})$\\
%
${\bf 2145}\otimes{\bf 1365}$
&=&
$({\bf \overline{510510}})
\oplus({\bf \overline{1098240}})
\oplus({\bf \overline{450450}})
\oplus({\bf \overline{868725}})$\\
%
${\bf 2145}\otimes{\bf \overline{1365}}$
&=&
$({\bf \overline{2650725}})
\oplus({\bf \overline{197120}})
\oplus({\bf \overline{75075}})
\oplus({\bf \overline{5005}})$\\
%
${\bf 2145}\otimes{\bf 1716}$
&=&
$({\bf \overline{975975}})
\oplus({\bf \overline{113256}})
\oplus({\bf \overline{429429}})
\oplus({\bf \overline{868725}})
\oplus({\bf \overline{468468}})
\oplus({\bf \overline{495495'}})
\oplus({\bf \overline{329472}})$\\
%
${\bf 2145}\otimes{\bf \overline{1716}}$
&=&
$({\bf 3243240})
\oplus({\bf 5005})
\oplus({\bf 306735})
\oplus({\bf \overline{116480}})
\oplus({\bf \overline{5005}})
\oplus({\bf 4212})
\oplus({\bf 143})$\\
%
${\bf 2145}\otimes{\bf 2145}$
&=&
$({\bf \overline{660660'}})_{\rm S}
\oplus({\bf \overline{495495'}})_{\rm S}
\oplus({\bf \overline{468468}})_{\rm S}
\oplus({\bf \overline{329472}})_{\rm S}
\oplus({\bf \overline{225225}})_{\rm S}
\oplus({\bf \overline{70785}})_{\rm S}
\oplus({\bf \overline{51480}})_{\rm S}
\oplus({\bf \overline{868725}})_{\rm A}
\oplus({\bf \overline{495495'}})_{\rm A}
\oplus({\bf \overline{429429}})_{\rm A}
\oplus({\bf \overline{329472}})_{\rm A}
\oplus({\bf \overline{113256}})_{\rm A}
\oplus({\bf \overline{63063}})_{\rm A}
$\\
%
${\bf \overline{2145}}\otimes{\bf 12}$
&=&
$({\bf \overline{24948}})
\oplus({\bf \overline{572}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{12012}})
\oplus({\bf \overline{8580'}})
\oplus({\bf \overline{5148}})$\\
%
${\bf \overline{2145}}\otimes{\bf 66}$
&=&
$({\bf \overline{132132}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{2574}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{64064}})
\oplus({\bf \overline{30030'}})
\oplus({\bf \overline{15730}})
\oplus({\bf \overline{23166}})
\oplus({\bf \overline{8580}})$\\
%
${\bf \overline{2145}}\otimes{\bf 78}$
&=&
$({\bf \overline{157950}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{2574}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{50050}})
\oplus({\bf \overline{64064}})
\oplus({\bf \overline{30030'}})
\oplus({\bf \overline{23166}})$\\
%
${\bf \overline{2145}}\otimes{\bf 143}$
&=&
$({\bf \overline{138996}})
\oplus({\bf \overline{99099}})
\oplus({\bf \overline{59136}})
\oplus({\bf \overline{3003}})
\oplus({\bf \overline{1716}})
\oplus2({\bf \overline{2145}})
\oplus({\bf \overline{495}})$\\
%
${\bf \overline{2145}}\otimes{\bf 220}$
&=&
$({\bf \overline{420420}})
\oplus({\bf \overline{36036}})
\oplus({\bf \overline{13728}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{12}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{220}}$
&=&
$({\bf 132132'})
\oplus({\bf 180180})
\oplus({\bf 56628})
\oplus({\bf 51480'})
\oplus({\bf 41184})
\oplus({\bf 10296})$\\
%
${\bf \overline{2145}}\otimes{\bf 364}$
&=&
$({\bf \overline{720720}})
\oplus({\bf \overline{42900}})
\oplus({\bf \overline{16380}})
\oplus({\bf \overline{780}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{364}}$
&=&
$({\bf 171600})
\oplus({\bf 300300})
\oplus({\bf 128700})
\oplus({\bf 180180})$\\
%
${\bf \overline{2145}}\otimes{\bf 495}$
&=&
$({\bf \overline{891891}})
\oplus({\bf \overline{116480}})
\oplus({\bf 44044})
\oplus({\bf \overline{5005}})
\oplus({\bf 4212})
\oplus({\bf 143})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{495}}$
&=&
$({\bf 495495'})
\oplus({\bf 329472})
\oplus({\bf 113256})
\oplus({\bf 63063})
\oplus({\bf 51480})
\oplus({\bf 9009})$\\
%
${\bf \overline{2145}}\otimes{\bf 572}$
&=&
$({\bf \overline{1115400}})
\oplus({\bf \overline{42900}})
\oplus({\bf \overline{36036}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{16380}})
\oplus({\bf \overline{13728}})
\oplus({\bf \overline{12}})
\oplus2({\bf \overline{780}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{572}}$
&=&
$({\bf 300300})
\oplus({\bf 156156})
\oplus({\bf 128700})
\oplus({\bf 132132'})
\oplus({\bf 56628})
\oplus({\bf 51480'})
\oplus({\bf 41184})
\oplus2({\bf 180180})$\\
%
${\bf \overline{2145}}\otimes{\bf 780}$
&=&
$({\bf \overline{731808}})
\oplus({\bf \overline{520520}})
\oplus({\bf \overline{308308}})
\oplus({\bf \overline{35100}})
\oplus({\bf \overline{20020}})
\oplus2({\bf \overline{24948}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{364}})
\oplus2({\bf \overline{572}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{780}}$
&=&
$({\bf \overline{736164}})
\oplus({\bf \overline{343200}})
\oplus({\bf \overline{180180'}})
\oplus({\bf \overline{264264}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{12012'}})
\oplus({\bf \overline{12012}})
\oplus2({\bf \overline{8580'}})
\oplus2({\bf \overline{5148}})
\oplus({\bf \overline{792}})$\\
%
${\bf \overline{2145}}\otimes{\bf 792}$
&=&
$({\bf 1321320})
\oplus({\bf 252252})
\oplus({\bf 94380})
\oplus({\bf 16380})
\oplus({\bf 13728})
\oplus({\bf 780})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{792}}$
&=&
$({\bf 1019304})
\oplus({\bf 420420'})
\oplus({\bf 151008})
\oplus({\bf 56056})
\oplus({\bf 46332})
\oplus({\bf 5720})$\\
%
${\bf \overline{2145}}\otimes{\bf 924}$
&=&
$({\bf \overline{876096}})
\oplus({\bf \overline{623700}})
\oplus({\bf \overline{370656}})
\oplus({\bf \overline{220}})
\oplus({\bf \overline{572}})
\oplus2({\bf \overline{24948}})
\oplus({\bf \overline{35100}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{5720}})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{924}}$
&=&
$({\bf \overline{576576}})
\oplus({\bf \overline{12012''}})
\oplus({\bf \overline{8580'}})
\oplus({\bf \overline{5148}})
\oplus({\bf \overline{736164}})
\oplus({\bf \overline{343200}})
\oplus({\bf \overline{264264}})
\oplus({\bf \overline{12012'}})
\oplus2({\bf \overline{12012}})$\\
%
${\bf \overline{2145}}\otimes{\bf 924'}$
&=&
$({\bf 1387386})
\oplus({\bf 384384})
\oplus({\bf 141570})
\oplus({\bf 36036'})
\oplus({\bf 30030})
\oplus({\bf 2574})$\\
%
${\bf \overline{2145}}\otimes{\bf 1365}$
&=&
$({\bf 2650725})
\oplus({\bf 197120})
\oplus({\bf 75075})
\oplus({\bf 5005})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{1365}}$
&=&
$({\bf 510510})
\oplus({\bf 1098240})
\oplus({\bf 450450})
\oplus({\bf 868725})$\\
%
${\bf \overline{2145}}\otimes{\bf 1716}$
&=&
$({\bf \overline{3243240}})
\oplus({\bf \overline{5005}})
\oplus({\bf 306735})
\oplus({\bf 116480})
\oplus({\bf 5005})
\oplus({\bf 4212})
\oplus({\bf 143})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{1716}}$
&=&
$({\bf 975975})
\oplus({\bf 113256})
\oplus({\bf 868725})
\oplus({\bf 429429})
\oplus({\bf 468468})
\oplus({\bf 495495'})
\oplus({\bf 329472})$\\
%
${\bf \overline{2145}}\otimes{\bf 2145}$
&=&
$({\bf 3992625})
\oplus({\bf 306735})
\oplus({\bf \overline{116480}})
\oplus({\bf 116480})
\oplus({\bf \overline{5005}})
\oplus({\bf 44044})
\oplus({\bf 5940})
\oplus({\bf 5005})
\oplus2({\bf 4212})
\oplus2({\bf 143})
\oplus({\bf 1})$\\
%
${\bf \overline{2145}}\otimes{\bf \overline{2145}}$
&=&
$({\bf 660660'})_{\rm S}
\oplus({\bf 495495'})_{\rm S}
\oplus({\bf 468468})_{\rm S}
\oplus({\bf 329472})_{\rm S}
\oplus({\bf 225225})_{\rm S}
\oplus({\bf 70785})_{\rm S}
\oplus({\bf 51480})_{\rm S}
\oplus({\bf 868725})_{\rm A}
\oplus({\bf 495495'})_{\rm A}
\oplus({\bf 429429})_{\rm A}
\oplus({\bf 329472})_{\rm A}
\oplus({\bf 113256})_{\rm A}
\oplus({\bf 63063})_{\rm A}
$\\
%
${\bf 2574}\otimes{\bf 12}$
&=&
$({\bf 24948})
\oplus({\bf 5720})
\oplus({\bf 220})$\\
%
${\bf 2574}\otimes{\bf \overline{12}}$
&=&
$({\bf 16380})
\oplus({\bf 13728})
\oplus({\bf 780})$\\
%
${\bf 2574}\otimes{\bf 66}$
&=&
$({\bf 99099})
\oplus({\bf 59136})
\oplus({\bf 9009})
\oplus({\bf 2145})
\oplus({\bf 495})$\\
%
${\bf 2574}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{116480}})
\oplus({\bf 44044})
\oplus({\bf \overline{5005}})
\oplus({\bf 4212})
\oplus({\bf 143})$\\
%
${\bf 2574}\otimes{\bf 78}$
&=&
$({\bf 138996})
\oplus({\bf 59136})
\oplus({\bf 2145})
\oplus({\bf 495})$\\
%
${\bf 2574}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{75075}})
\oplus({\bf \overline{116480}})
\oplus({\bf \overline{5005}})
\oplus({\bf 4212})$\\
%
${\bf 2574}\otimes{\bf 143}$
&=&
$({\bf 157950})
\oplus({\bf 132132})
\oplus({\bf 36036'})
\oplus({\bf 30030})
\oplus({\bf 6720})
\oplus2({\bf 2574})
\oplus({\bf 66})$\\
%
${\bf 2574}\otimes{\bf 220}$
&=&
$({\bf 180180'})
\oplus({\bf 264264})
\oplus({\bf 97020})
\oplus({\bf 10296})
\oplus({\bf 8580'})
\oplus({\bf 5148})
\oplus({\bf 792})$\\
%
${\bf 2574}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{420420}})
\oplus({\bf \overline{94380}})
\oplus({\bf \overline{36036}})
\oplus({\bf \overline{13728}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{12}})$\\
%
${\bf 2574}\otimes{\bf 364}$
&=&
$({\bf 576576})
\oplus({\bf 343200})
\oplus({\bf 12012})
\oplus({\bf 5148})$\\
%
${\bf 2574}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{277200}})
\oplus({\bf \overline{600600'}})
\oplus({\bf \overline{23100}})
\oplus({\bf \overline{36036}})$\\
%
${\bf 2574}\otimes{\bf 495}$
&=&
$({\bf \overline{640640}})
\oplus({\bf \overline{462462}})
\oplus({\bf 114048})
\oplus({\bf 15730})
\oplus({\bf 23166})
\oplus({\bf \overline{8580}})
\oplus({\bf 8580})
\oplus({\bf 924'})$\\
%
${\bf 2574}\otimes{\bf \overline{495}}$
&=&
$({\bf \overline{960960}})
\oplus({\bf \overline{141570}})
\oplus({\bf \overline{132132}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{2574}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{66}})$\\
%
${\bf 2574}\otimes{\bf 572}$
&=&
$({\bf 736164})
\oplus({\bf 343200})
\oplus({\bf 264264})
\oplus({\bf 97020})
\oplus({\bf 12012})
\oplus({\bf 8580'})
\oplus({\bf 792})
\oplus2({\bf 5148})$\\
%
${\bf 2574}\otimes{\bf \overline{572}}$
&=&
$({\bf \overline{600600'}})
\oplus({\bf \overline{340704}})
\oplus({\bf \overline{420420}})
\oplus({\bf \overline{23100}})
\oplus({\bf \overline{13728}})
\oplus({\bf \overline{924}})
\oplus({\bf \overline{780}})
\oplus2({\bf \overline{36036}})$\\
%
${\bf 2574}\otimes{\bf 780}$
&=&
$({\bf 623700})
\oplus({\bf 520520})
\oplus({\bf 370656})
\oplus({\bf 308308})
\oplus({\bf 56056})
\oplus({\bf 46332})
\oplus({\bf 20020})
\oplus2({\bf 24948})
\oplus2({\bf 5720})
\oplus({\bf 572})
\oplus({\bf 220})$\\
%
${\bf 2574}\otimes{\bf \overline{780}}$
&=&
$({\bf 1115400})
\oplus({\bf 420420})
\oplus({\bf 252252})
\oplus({\bf 94380})
\oplus({\bf 42900})
\oplus({\bf 36036})
\oplus({\bf 16380})
\oplus2({\bf 13728})
\oplus2({\bf 780})
\oplus({\bf 924})
\oplus({\bf 12})$\\
%
${\bf 2574}\otimes{\bf 792}$
&=&
$({\bf \overline{1261260}})
\oplus({\bf \overline{566280}})
\oplus({\bf \overline{56628}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{41184}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{5148}})
\oplus({\bf \overline{792}})$\\
%
${\bf 2574}\otimes{\bf \overline{792}}$
&=&
$({\bf \overline{1501500}})
\oplus({\bf \overline{308308}})
\oplus({\bf \overline{151008}})
\oplus({\bf \overline{46332}})
\oplus({\bf \overline{24948}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{572}})
\oplus({\bf \overline{220}})$\\
%
${\bf 2574}\otimes{\bf 924}$
&=&
$({\bf 876096})
\oplus({\bf 731808})
\oplus({\bf 35100})
\oplus({\bf 220})
\oplus({\bf 5720})
\oplus2({\bf 24948})
\oplus({\bf 370656})
\oplus({\bf 308308})
\oplus({\bf 572})$\\
%
${\bf 2574}\otimes{\bf \overline{924}}$
&=&
$({\bf 720720})
\oplus({\bf 163800})
\oplus({\bf 13728})
\oplus({\bf 780})
\oplus({\bf 1115400})
\oplus({\bf 252252})
\oplus({\bf 42900})
\oplus({\bf 36036})
\oplus2({\bf 16380})$\\
%
${\bf 2574}\otimes{\bf 924'}$
&=&
$({\bf \overline{1647360}})
\oplus({\bf \overline{495495}})
\oplus({\bf \overline{113256}})
\oplus({\bf \overline{51480}})
\oplus({\bf \overline{59136}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{495}})$\\
%
${\bf 2574}\otimes{\bf 1365}$
&=&
$({\bf 1969110})
\oplus({\bf 1464320})
\oplus({\bf 50050})
\oplus({\bf 30030'})$\\
%
${\bf 2574}\otimes{\bf \overline{1365}}$
&=&
$({\bf \overline{875160}})
\oplus({\bf \overline{2365440}})
\oplus({\bf \overline{85800}})
\oplus({\bf \overline{187110}})$\\
%
${\bf 2574}\otimes{\bf 1716}$
&=&
$({\bf \overline{1783782}})
\oplus({\bf \overline{462462}})
\oplus({\bf 2044900})
\oplus({\bf 64064})
\oplus({\bf 30030'})
\oplus({\bf 23166})
\oplus({\bf 8580})$\\
%
${\bf 2574}\otimes{\bf \overline{1716}}$
&=&
$({\bf \overline{2342340'}})
\oplus({\bf \overline{2574}})
\oplus({\bf \overline{1639638}})
\oplus({\bf \overline{187110}})
\oplus({\bf \overline{106470}})
\oplus({\bf \overline{132132}})
\oplus({\bf \overline{6720}})$\\
%
${\bf 2574}\otimes{\bf 2145}$
&=&
$({\bf 1505790})
\oplus({\bf 2044900})
\oplus({\bf \overline{640640}})
\oplus({\bf \overline{462462}})
\oplus({\bf 579150})
\oplus({\bf 114048})
\oplus({\bf 64064})
\oplus({\bf 15730})
\oplus({\bf 30030'})
\oplus2({\bf 23166})
\oplus2({\bf 8580})
\oplus({\bf 924'})$\\
%
${\bf 2574}\otimes{\bf \overline{2145}}$
&=&
$({\bf \overline{2312310}})
\oplus({\bf \overline{1639638}})
\oplus({\bf \overline{960960}})
\oplus({\bf \overline{187110}})
\oplus({\bf \overline{106470}})
\oplus2({\bf \overline{132132}})
\oplus2({\bf \overline{6720}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{2574}})
\oplus({\bf \overline{4290}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{66}})$\\
%
${\bf 2574}\otimes{\bf 2574}$
&=&
$({\bf 1126125})_{\rm S}
\oplus({\bf 1366365})_{\rm S}
\oplus({\bf 600600})_{\rm S}
\oplus({\bf 99099})_{\rm S}
\oplus({\bf 51480})_{\rm S}
\oplus({\bf 59136})_{\rm S}
\oplus({\bf 9009})_{\rm S}
\oplus({\bf 1716})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 1646568})_{\rm A}
\oplus({\bf 936936})_{\rm A}
\oplus({\bf 495495})_{\rm A}
\oplus({\bf 99099})_{\rm A}
\oplus({\bf 63063})_{\rm A}
\oplus({\bf 59136})_{\rm A}
\oplus({\bf 9009})_{\rm A}
\oplus({\bf 2145})_{\rm A}
$\\
%
${\bf \overline{2574}}\otimes{\bf 12}$
&=&
$({\bf \overline{16380}})
\oplus({\bf \overline{13728}})
\oplus({\bf \overline{780}})$\\
%
${\bf \overline{2574}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{24948}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{2574}}\otimes{\bf 66}$
&=&
$({\bf 116480})
\oplus({\bf 44044})
\oplus({\bf 5005})
\oplus({\bf 4212})
\oplus({\bf 143})$\\
%
${\bf \overline{2574}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{99099}})
\oplus({\bf \overline{59136}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{495}})$\\
%
${\bf \overline{2574}}\otimes{\bf 78}$
&=&
$({\bf 75075})
\oplus({\bf 116480})
\oplus({\bf 5005})
\oplus({\bf 4212})$\\
%
${\bf \overline{2574}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{138996}})
\oplus({\bf \overline{59136}})
\oplus({\bf \overline{2145}})
\oplus({\bf \overline{495}})$\\
%
${\bf \overline{2574}}\otimes{\bf 143}$
&=&
$({\bf \overline{157950}})
\oplus({\bf \overline{132132}})
\oplus({\bf \overline{36036'}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{6720}})
\oplus2({\bf \overline{2574}})
\oplus({\bf \overline{66}})$\\
%
${\bf \overline{2574}}\otimes{\bf 220}$
&=&
$({\bf 420420})
\oplus({\bf 94380})
\oplus({\bf 36036})
\oplus({\bf 13728})
\oplus({\bf 924})
\oplus({\bf 780})
\oplus({\bf 12})$\\
%
${\bf \overline{2574}}\otimes{\bf \overline{220}}$
&=&
$({\bf \overline{180180'}})
\oplus({\bf \overline{264264}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{8580'}})
\oplus({\bf \overline{10296}})
\oplus({\bf \overline{5148}})
\oplus({\bf \overline{792}})$\\
%
${\bf \overline{2574}}\otimes{\bf 364}$
&=&
$({\bf 277200})
\oplus({\bf 600600'})
\oplus({\bf 23100})
\oplus({\bf 36036})$\\
%
${\bf \overline{2574}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{576576}})
\oplus({\bf \overline{343200}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{5148}})$\\
%
${\bf \overline{2574}}\otimes{\bf 495}$
&=&
$({\bf 960960})
\oplus({\bf 141570})
\oplus({\bf 132132})
\oplus({\bf 30030})
\oplus({\bf 6720})
\oplus({\bf 2574})
\oplus({\bf 78})
\oplus({\bf 66})$\\
%
${\bf \overline{2574}}\otimes{\bf \overline{495}}$
&=&
$({\bf 640640})
\oplus({\bf 462462})
\oplus({\bf 114048})
\oplus({\bf \overline{15730}})
\oplus({\bf \overline{23166}})
\oplus({\bf \overline{8580}})
\oplus({\bf 8580})
\oplus({\bf 924'})$\\
%
${\bf \overline{2574}}\otimes{\bf 572}$
&=&
$({\bf 600600'})
\oplus({\bf 340704})
\oplus({\bf 420420})
\oplus({\bf 23100})
\oplus({\bf 924})
\oplus({\bf 13728})
\oplus({\bf 780})
\oplus2({\bf 36036})$\\
%
${\bf \overline{2574}}\otimes{\bf \overline{572}}$
&=&
$({\bf \overline{736164}})
\oplus({\bf \overline{343200}})
\oplus({\bf \overline{264264}})
\oplus({\bf \overline{97020}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{8580'}})
\oplus({\bf \overline{792}})
\oplus2({\bf \overline{5148}})$\\
%
${\bf \overline{2574}}\otimes{\bf 780}$
&=&
$({\bf \overline{1115400}})
\oplus({\bf \overline{420420}})
\oplus({\bf \overline{252252}})
\oplus({\bf \overline{94380}})
\oplus({\bf \overline{42900}})
\oplus({\bf \overline{36036}})
\oplus({\bf \overline{16380}})
\oplus2({\bf \overline{13728}})
\oplus({\bf \overline{924}})
\oplus2({\bf \overline{780}})
\oplus({\bf \overline{12}})$\\
%
${\bf \overline{2574}}\otimes{\bf \overline{780}}$
&=&
$({\bf \overline{623700}})
\oplus({\bf \overline{520520}})
\oplus({\bf \overline{370656}})
\oplus({\bf \overline{308308}})
\oplus({\bf \overline{56056}})
\oplus({\bf \overline{46332}})
\oplus({\bf \overline{20020}})
\oplus2({\bf \overline{24948}})
\oplus2({\bf \overline{5720}})
\oplus({\bf \overline{572}})
\oplus({\bf \overline{220}})$\\
%
${\bf \overline{2574}}\otimes{\bf 792}$
&=&
$({\bf 1501500})
\oplus({\bf 151008})
\oplus({\bf 308308})
\oplus({\bf 46332})
\oplus({\bf 24948})
\oplus({\bf 5720})
\oplus({\bf 572})
\oplus({\bf 220})$\\
%
${\bf \overline{2574}}\otimes{\bf \overline{792}}$
&=&
$({\bf 1261260})
\oplus({\bf 566280})
\oplus({\bf 56628})
\oplus({\bf 97020})
\oplus({\bf 41184})
\oplus({\bf 10296})
\oplus({\bf 5148})
\oplus({\bf 792})$\\
%
${\bf \overline{2574}}\otimes{\bf 924}$
&=&
$({\bf \overline{720720}})
\oplus({\bf \overline{163800}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{13728}})
\oplus({\bf \overline{1115400}})
\oplus({\bf \overline{252252}})
\oplus({\bf \overline{42900}})
\oplus({\bf \overline{36036}})
\oplus2({\bf \overline{16380}})$\\
%
${\bf \overline{2574}}\otimes{\bf \overline{924}}$
&=&
$({\bf \overline{876096}})
\oplus({\bf \overline{731808}})
\oplus({\bf \overline{35100}})
\oplus2({\bf \overline{24948}})
\oplus({\bf \overline{5720}})
\oplus({\bf \overline{220}})
\oplus({\bf \overline{370656}})
\oplus({\bf \overline{308308}})
\oplus({\bf \overline{572}})$\\
%
${\bf \overline{2574}}\otimes{\bf 924'}$
&=&
$({\bf 1647360})
\oplus({\bf 495495})
\oplus({\bf 113256})
\oplus({\bf 51480})
\oplus({\bf 59136})
\oplus({\bf 9009})
\oplus({\bf 2145})
\oplus({\bf 495})$\\
%
${\bf \overline{2574}}\otimes{\bf 1365}$
&=&
$({\bf 875160})
\oplus({\bf 2365440})
\oplus({\bf 85800})
\oplus({\bf 187110})$\\
%
${\bf \overline{2574}}\otimes{\bf \overline{1365}}$
&=&
$({\bf \overline{1969110}})
\oplus({\bf \overline{1464320}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{30030'}})$\\
%
${\bf \overline{2574}}\otimes{\bf 1716}$
&=&
$({\bf 2342340'})
\oplus({\bf 2574})
\oplus({\bf 1639638})
\oplus({\bf 187110})
\oplus({\bf 106470})
\oplus({\bf 132132})
\oplus({\bf 6720})$\\
%
${\bf \overline{2574}}\otimes{\bf \overline{1716}}$
&=&
$({\bf 1783782})
\oplus({\bf 462462})
\oplus({\bf \overline{2044900}})
\oplus({\bf \overline{64064}})
\oplus({\bf \overline{30030'}})
\oplus({\bf \overline{23166}})
\oplus({\bf \overline{8580}})$\\
%
${\bf \overline{2574}}\otimes{\bf 2145}$
&=&
$({\bf 2312310})
\oplus({\bf 1639638})
\oplus({\bf 960960})
\oplus({\bf 187110})
\oplus({\bf 106470})
\oplus2({\bf 132132})
\oplus2({\bf 6720})
\oplus({\bf 30030})
\oplus({\bf 2574})
\oplus({\bf 4290})
\oplus({\bf 78})
\oplus({\bf 66})$\\
%
${\bf \overline{2574}}\otimes{\bf \overline{2145}}$
&=&
$({\bf \overline{1505790}})
\oplus({\bf \overline{2044900}})
\oplus({\bf 640640})
\oplus({\bf \overline{579150}})
\oplus({\bf 462462})
\oplus({\bf 114048})
\oplus({\bf \overline{64064}})
\oplus({\bf \overline{30030'}})
\oplus({\bf \overline{15730}})
\oplus2({\bf \overline{23166}})
\oplus2({\bf \overline{8580}})
\oplus({\bf 924'})$\\
%
${\bf \overline{2574}}\otimes{\bf 2574}$
&=&
$({\bf 3992625})
\oplus({\bf \overline{891891}})
\oplus({\bf 891891})
\oplus({\bf 196625})
\oplus({\bf 306735})
\oplus({\bf \overline{116480}})
\oplus({\bf 116480})
\oplus2({\bf 44044})
\oplus({\bf 5940})
\oplus({\bf 5005})
\oplus({\bf \overline{5005}})
\oplus2({\bf 4212})
\oplus2({\bf 143})
\oplus({\bf 1})$\\
%
${\bf \overline{2574}}\otimes{\bf \overline{2574}}$
&=&
$({\bf \overline{1126125}})_{\rm S}
\oplus({\bf \overline{1366365}})_{\rm S}
\oplus({\bf \overline{600600}})_{\rm S}
\oplus({\bf \overline{99099}})_{\rm S}
\oplus({\bf \overline{59136}})_{\rm S}
\oplus({\bf \overline{51480}})_{\rm S}
\oplus({\bf \overline{9009}})_{\rm S}
\oplus({\bf \overline{1716}})_{\rm S}
\oplus({\bf \overline{495}})_{\rm S}
\oplus({\bf \overline{1646568}})_{\rm A}
\oplus({\bf \overline{936936}})_{\rm A}
\oplus({\bf \overline{495495}})_{\rm A}
\oplus({\bf \overline{99099}})_{\rm A}
\oplus({\bf \overline{63063}})_{\rm A}
\oplus({\bf \overline{59136}})_{\rm A}
\oplus({\bf \overline{9009}})_{\rm A}
\oplus({\bf \overline{2145}})_{\rm A}
$\\
%
${\bf 3003}\otimes{\bf 12}$
&=&
$({\bf 12012''})
\oplus({\bf 12012'})
\oplus({\bf 12012})$\\
%
${\bf 3003}\otimes{\bf \overline{12}}$
&=&
$({\bf 35100})
\oplus({\bf 364})
\oplus({\bf 572})$\\
%
${\bf 3003}\otimes{\bf 66}$
&=&
$({\bf 54054})
\oplus({\bf 50050})
\oplus({\bf 64064})
\oplus({\bf 30030'})$\\
%
${\bf 3003}\otimes{\bf \overline{66}}$
&=&
$({\bf 187110})
\oplus({\bf 4290})
\oplus({\bf 6720})
\oplus({\bf 78})$\\
%
${\bf 3003}\otimes{\bf 78}$
&=&
$({\bf 40040})
\oplus({\bf 26026})
\oplus({\bf 54054})
\oplus({\bf 50050})
\oplus({\bf 64064})$\\
%
${\bf 3003}\otimes{\bf \overline{78}}$
&=&
$({\bf 223080})
\oplus({\bf 66})
\oplus({\bf 4290})
\oplus({\bf 6720})
\oplus({\bf 78})$\\
%
${\bf 3003}\otimes{\bf 143}$
&=&
$({\bf 139776})
\oplus({\bf 139425})
\oplus({\bf 138996})
\oplus({\bf 1365})
\oplus2({\bf 3003})
\oplus({\bf 1716})
\oplus({\bf 2145})$\\
%
${\bf 3003}\otimes{\bf 220}$
&=&
$({\bf \overline{300300}})
\oplus({\bf \overline{128700}})
\oplus({\bf \overline{180180}})
\oplus({\bf \overline{51480'}})$\\
%
${\bf 3003}\otimes{\bf \overline{220}}$
&=&
$({\bf 600600'})
\oplus({\bf 23100})
\oplus({\bf 36036})
\oplus({\bf 924})$\\
%
${\bf 3003}\otimes{\bf 364}$
&=&
$({\bf \overline{116688}})
\oplus({\bf \overline{192192}})
\oplus({\bf \overline{156156'}})
\oplus({\bf \overline{171600}})
\oplus({\bf \overline{156156}})
\oplus({\bf \overline{300300}})$\\
%
${\bf 3003}\otimes{\bf \overline{364}}$
&=&
$({\bf 1021020})
\oplus({\bf 27456})
\oplus({\bf 42900})
\oplus({\bf 780})
\oplus({\bf 12})
\oplus({\bf 924})$\\
%
${\bf 3003}\otimes{\bf 495}$
&=&
$({\bf \overline{868725}})
\oplus({\bf \overline{225225}})
\oplus({\bf \overline{329472}})
\oplus({\bf \overline{63063}})$\\
%
${\bf 3003}\otimes{\bf \overline{495}}$
&=&
$({\bf 1289925})
\oplus({\bf 75075})
\oplus({\bf 116480})
\oplus({\bf 5005})$\\
%
${\bf 3003}\otimes{\bf 572}$
&=&
$({\bf \overline{192192}})
\oplus({\bf \overline{156156'}})
\oplus({\bf \overline{171600}})
\oplus({\bf \overline{156156}})
\oplus({\bf \overline{128700}})
\oplus({\bf \overline{132132'}})
\oplus({\bf \overline{180180}})
\oplus2({\bf \overline{300300}})$\\
%
${\bf 3003}\otimes{\bf \overline{572}}$
&=&
$({\bf 1585584})
\oplus({\bf 27456})
\oplus({\bf 42900})
\oplus({\bf 23100})
\oplus({\bf 36036})
\oplus({\bf 780})
\oplus({\bf 12})
\oplus2({\bf 924})$\\
%
${\bf 3003}\otimes{\bf 780}$
&=&
$({\bf 624624})
\oplus({\bf 576576})
\oplus({\bf 736164})
\oplus({\bf 343200})
\oplus({\bf 12012''})
\oplus({\bf 12012'})
\oplus({\bf 8580'})
\oplus2({\bf 12012})
\oplus({\bf 5148})$\\
%
${\bf 3003}\otimes{\bf \overline{780}}$
&=&
$({\bf 741312})
\oplus({\bf 737100})
\oplus({\bf 731808})
\oplus({\bf 16016})
\oplus2({\bf 35100})
\oplus({\bf 20020})
\oplus({\bf 24948})
\oplus({\bf 364})
\oplus({\bf 572})$\\
%
${\bf 3003}\otimes{\bf 792}$
&=&
$({\bf \overline{1621620}})
\oplus({\bf \overline{280280}})
\oplus({\bf \overline{420420'}})
\oplus({\bf \overline{56056}})$\\
%
${\bf 3003}\otimes{\bf \overline{792}}$
&=&
$({\bf \overline{1945944}})
\oplus({\bf \overline{163800}})
\oplus({\bf \overline{252252}})
\oplus({\bf \overline{16380}})$\\
%
${\bf 3003}\otimes{\bf 924}$
&=&
$({\bf 464100})
\oplus({\bf 300300'})
\oplus({\bf 4368})
\oplus({\bf 12012})
\oplus({\bf 624624})
\oplus({\bf 576576})
\oplus({\bf 736164})
\oplus2({\bf 12012''})
\oplus2({\bf 12012'})
\oplus({\bf 8580'})$\\
%
${\bf 3003}\otimes{\bf \overline{924}}$
&=&
$({\bf 884884})
\oplus({\bf 880880})
\oplus({\bf 876096})
\oplus2({\bf 35100})
\oplus({\bf 364})
\oplus({\bf 220})
\oplus({\bf 16016})
\oplus({\bf 20020})
\oplus({\bf 24948})
\oplus2({\bf 572})$\\
%
${\bf 3003}\otimes{\bf 924'}$
&=&
$({\bf \overline{2102100}})
\oplus({\bf \overline{252252'}})
\oplus({\bf \overline{384384}})
\oplus({\bf \overline{36036'}})$\\
%
${\bf 3003}\otimes{\bf 1365}$
&=&
$({\bf \overline{306306}})
\oplus({\bf \overline{583440}})
\oplus({\bf \overline{510510}})
\oplus({\bf \overline{624624'}})
\oplus({\bf \overline{1098240}})
\oplus({\bf \overline{975975}})$\\
%
${\bf 3003}\otimes{\bf \overline{1365}}$
&=&
$({\bf \overline{3764475}})
\oplus({\bf 126412})
\oplus({\bf \overline{197120}})
\oplus({\bf \overline{5005}})
\oplus({\bf 5940})
\oplus({\bf 143})$\\
%
${\bf 3003}\otimes{\bf 1716}$
&=&
$({\bf \overline{624624'}})
\oplus({\bf \overline{429429}})
\oplus({\bf \overline{1098240}})
\oplus({\bf \overline{975975}})
\oplus({\bf \overline{660660'}})
\oplus({\bf \overline{868725}})
\oplus({\bf \overline{495495'}})$\\
%
${\bf 3003}\otimes{\bf \overline{1716}}$
&=&
$({\bf 4633200})
\oplus({\bf \overline{5005}})
\oplus({\bf 197120})
\oplus({\bf 306735})
\oplus({\bf 5940})
\oplus({\bf 5005})
\oplus({\bf 143})$\\
%
${\bf 3003}\otimes{\bf 2145}$
&=&
$({\bf \overline{1098240}})
\oplus({\bf \overline{975975}})
\oplus({\bf \overline{660660'}})
\oplus({\bf \overline{450450}})
\oplus2({\bf \overline{868725}})
\oplus({\bf \overline{468468}})
\oplus({\bf \overline{495495'}})
\oplus({\bf \overline{225225}})
\oplus({\bf \overline{329472}})$\\
%
${\bf 3003}\otimes{\bf \overline{2145}}$
&=&
$({\bf 5725720})
\oplus({\bf 197120})
\oplus({\bf 306735})
\oplus({\bf 75075})
\oplus({\bf 116480})
\oplus({\bf 4212})
\oplus({\bf 5940})
\oplus2({\bf 5005})
\oplus({\bf 143})$\\
%
${\bf 3003}\otimes{\bf 2574}$
&=&
$({\bf 3435432'})
\oplus({\bf 1464320})
\oplus({\bf 2044900})
\oplus({\bf 579150})
\oplus({\bf 50050})
\oplus({\bf 64064})
\oplus({\bf 23166})
\oplus2({\bf 30030'})
\oplus({\bf 8580})$\\
%
${\bf 3003}\otimes{\bf \overline{2574}}$
&=&
$({\bf 2365440})
\oplus({\bf 2342340'})
\oplus({\bf 2312310})
\oplus({\bf 85800})
\oplus2({\bf 187110})
\oplus({\bf 106470})
\oplus({\bf 132132})
\oplus({\bf 4290})
\oplus({\bf 6720})$\\
%
${\bf 3003}\otimes{\bf 3003}$
&=&
$({\bf \overline{583440}})_{\rm S}
\oplus({\bf \overline{1098240}})_{\rm S}
\oplus({\bf \overline{975975}})_{\rm S}
\oplus({\bf \overline{660660'}})_{\rm S}
\oplus({\bf \overline{450450}})_{\rm S}
\oplus({\bf \overline{468468}})_{\rm S}
\oplus({\bf \overline{273273}})_{\rm S}
\oplus({\bf \overline{1098240}})_{\rm A}
\oplus({\bf \overline{975975}})_{\rm A}
\oplus({\bf \overline{868725}})_{\rm A}
\oplus({\bf \overline{624624'}})_{\rm A}
\oplus({\bf \overline{510510}})_{\rm A}
\oplus({\bf \overline{429429}})_{\rm A}
$\\
%
${\bf \overline{3003}}\otimes{\bf 12}$
&=&
$({\bf \overline{35100}})
\oplus({\bf \overline{364}})
\oplus({\bf \overline{572}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{12}}$
&=&
$({\bf \overline{12012''}})
\oplus({\bf \overline{12012'}})
\oplus({\bf \overline{12012}})$\\
%
${\bf \overline{3003}}\otimes{\bf 66}$
&=&
$({\bf \overline{187110}})
\oplus({\bf \overline{4290}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{66}}$
&=&
$({\bf \overline{54054}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{64064}})
\oplus({\bf \overline{30030'}})$\\
%
${\bf \overline{3003}}\otimes{\bf 78}$
&=&
$({\bf \overline{223080}})
\oplus({\bf \overline{66}})
\oplus({\bf \overline{4290}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{40040}})
\oplus({\bf \overline{26026}})
\oplus({\bf \overline{54054}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{64064}})$\\
%
${\bf \overline{3003}}\otimes{\bf 143}$
&=&
$({\bf \overline{139776}})
\oplus({\bf \overline{139425}})
\oplus({\bf \overline{138996}})
\oplus({\bf \overline{1365}})
\oplus({\bf \overline{1716}})
\oplus2({\bf \overline{3003}})
\oplus({\bf \overline{2145}})$\\
%
${\bf \overline{3003}}\otimes{\bf 220}$
&=&
$({\bf \overline{600600'}})
\oplus({\bf \overline{23100}})
\oplus({\bf \overline{36036}})
\oplus({\bf \overline{924}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{220}}$
&=&
$({\bf 300300})
\oplus({\bf 128700})
\oplus({\bf 180180})
\oplus({\bf 51480'})$\\
%
${\bf \overline{3003}}\otimes{\bf 364}$
&=&
$({\bf \overline{1021020}})
\oplus({\bf \overline{27456}})
\oplus({\bf \overline{42900}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{12}})
\oplus({\bf \overline{924}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{364}}$
&=&
$({\bf 116688})
\oplus({\bf 192192})
\oplus({\bf 171600})
\oplus({\bf 156156'})
\oplus({\bf 156156})
\oplus({\bf 300300})$\\
%
${\bf \overline{3003}}\otimes{\bf 495}$
&=&
$({\bf \overline{1289925}})
\oplus({\bf \overline{75075}})
\oplus({\bf \overline{116480}})
\oplus({\bf \overline{5005}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{495}}$
&=&
$({\bf 868725})
\oplus({\bf 225225})
\oplus({\bf 329472})
\oplus({\bf 63063})$\\
%
${\bf \overline{3003}}\otimes{\bf 572}$
&=&
$({\bf \overline{1585584}})
\oplus({\bf \overline{27456}})
\oplus({\bf \overline{23100}})
\oplus({\bf \overline{42900}})
\oplus({\bf \overline{780}})
\oplus({\bf \overline{36036}})
\oplus({\bf \overline{12}})
\oplus2({\bf \overline{924}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{572}}$
&=&
$({\bf 192192})
\oplus({\bf 171600})
\oplus({\bf 156156'})
\oplus({\bf 156156})
\oplus({\bf 128700})
\oplus({\bf 132132'})
\oplus({\bf 180180})
\oplus2({\bf 300300})$\\
%
${\bf \overline{3003}}\otimes{\bf 780}$
&=&
$({\bf \overline{741312}})
\oplus({\bf \overline{737100}})
\oplus({\bf \overline{731808}})
\oplus({\bf \overline{16016}})
\oplus({\bf \overline{20020}})
\oplus2({\bf \overline{35100}})
\oplus({\bf \overline{24948}})
\oplus({\bf \overline{364}})
\oplus({\bf \overline{572}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{780}}$
&=&
$({\bf \overline{624624}})
\oplus({\bf \overline{576576}})
\oplus({\bf \overline{736164}})
\oplus({\bf \overline{343200}})
\oplus({\bf \overline{12012''}})
\oplus({\bf \overline{8580'}})
\oplus({\bf \overline{12012'}})
\oplus2({\bf \overline{12012}})
\oplus({\bf \overline{5148}})$\\
%
${\bf \overline{3003}}\otimes{\bf 792}$
&=&
$({\bf 1945944})
\oplus({\bf 163800})
\oplus({\bf 252252})
\oplus({\bf 16380})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{792}}$
&=&
$({\bf 1621620})
\oplus({\bf 280280})
\oplus({\bf 420420'})
\oplus({\bf 56056})$\\
%
${\bf \overline{3003}}\otimes{\bf 924}$
&=&
$({\bf \overline{884884}})
\oplus({\bf \overline{880880}})
\oplus({\bf \overline{876096}})
\oplus({\bf \overline{364}})
\oplus2({\bf \overline{35100}})
\oplus({\bf \overline{220}})
\oplus({\bf \overline{16016}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{24948}})
\oplus2({\bf \overline{572}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{924}}$
&=&
$({\bf \overline{464100}})
\oplus({\bf \overline{300300'}})
\oplus({\bf \overline{4368}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{624624}})
\oplus({\bf \overline{576576}})
\oplus({\bf \overline{736164}})
\oplus2({\bf \overline{12012''}})
\oplus({\bf \overline{8580'}})
\oplus2({\bf \overline{12012'}})$\\
%
${\bf \overline{3003}}\otimes{\bf 924'}$
&=&
$({\bf 2102100})
\oplus({\bf 252252'})
\oplus({\bf 384384})
\oplus({\bf 36036'})$\\
%
${\bf \overline{3003}}\otimes{\bf 1365}$
&=&
$({\bf 3764475})
\oplus({\bf 126412})
\oplus({\bf 197120})
\oplus({\bf 5005})
\oplus({\bf 5940})
\oplus({\bf 143})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{1365}}$
&=&
$({\bf 306306})
\oplus({\bf 583440})
\oplus({\bf 510510})
\oplus({\bf 624624'})
\oplus({\bf 1098240})
\oplus({\bf 975975})$\\
%
${\bf \overline{3003}}\otimes{\bf 1716}$
&=&
$({\bf \overline{4633200}})
\oplus({\bf 5005})
\oplus({\bf \overline{197120}})
\oplus({\bf 306735})
\oplus({\bf 5940})
\oplus({\bf \overline{5005}})
\oplus({\bf 143})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{1716}}$
&=&
$({\bf 624624'})
\oplus({\bf 429429})
\oplus({\bf 1098240})
\oplus({\bf 975975})
\oplus({\bf 660660'})
\oplus({\bf 868725})
\oplus({\bf 495495'})$\\
%
${\bf \overline{3003}}\otimes{\bf 2145}$
&=&
$({\bf \overline{5725720}})
\oplus({\bf \overline{197120}})
\oplus({\bf 306735})
\oplus({\bf \overline{75075}})
\oplus({\bf 4212})
\oplus({\bf \overline{116480}})
\oplus({\bf 5940})
\oplus2({\bf \overline{5005}})
\oplus({\bf 143})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{2145}}$
&=&
$({\bf 1098240})
\oplus({\bf 975975})
\oplus({\bf 450450})
\oplus({\bf 660660'})
\oplus({\bf 468468})
\oplus2({\bf 868725})
\oplus({\bf 495495'})
\oplus({\bf 225225})
\oplus({\bf 329472})$\\
%
${\bf \overline{3003}}\otimes{\bf 2574}$
&=&
$({\bf \overline{2365440}})
\oplus({\bf \overline{2342340'}})
\oplus({\bf \overline{2312310}})
\oplus({\bf \overline{85800}})
\oplus({\bf \overline{106470}})
\oplus2({\bf \overline{187110}})
\oplus({\bf \overline{132132}})
\oplus({\bf \overline{4290}})
\oplus({\bf \overline{6720}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{2574}}$
&=&
$({\bf \overline{3435432'}})
\oplus({\bf \overline{1464320}})
\oplus({\bf \overline{2044900}})
\oplus({\bf \overline{579150}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{23166}})
\oplus({\bf \overline{64064}})
\oplus2({\bf \overline{30030'}})
\oplus({\bf \overline{8580}})$\\
%
${\bf \overline{3003}}\otimes{\bf 3003}$
&=&
$({\bf 8164233})
\oplus({\bf 126412})
\oplus({\bf \overline{197120}})
\oplus({\bf 197120})
\oplus({\bf 306735})
\oplus({\bf 1})
\oplus({\bf 5005})
\oplus({\bf 4212})
\oplus2({\bf 5940})
\oplus({\bf \overline{5005}})
\oplus2({\bf 143})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{3003}}$
&=&
$({\bf 583440})_{\rm S}
\oplus({\bf 1098240})_{\rm S}
\oplus({\bf 975975})_{\rm S}
\oplus({\bf 660660'})_{\rm S}
\oplus({\bf 468468})_{\rm S}
\oplus({\bf 450450})_{\rm S}
\oplus({\bf 273273})_{\rm S}
\oplus({\bf 1098240})_{\rm A}
\oplus({\bf 975975})_{\rm A}
\oplus({\bf 868725})_{\rm A}
\oplus({\bf 624624'})_{\rm A}
\oplus({\bf 510510})_{\rm A}
\oplus({\bf 429429})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 12}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_{12}$}
\label{Table:Tensor-products-A12}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{13}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A12} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{13}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 13}\otimes{\bf 13}$
&=&
$({\bf 91})_{\rm S}
\oplus({\bf 78})_{\rm A}$\\
%
${\bf \overline{13}}\otimes{\bf 13}$
&=&
$({\bf 168})
\oplus({\bf 1})$\\
%
${\bf \overline{13}}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{91}})_{\rm S}
\oplus({\bf \overline{78}})_{\rm A}$\\
%
${\bf 78}\otimes{\bf 13}$
&=&
$({\bf 728})
\oplus({\bf 286})$\\
%
${\bf 78}\otimes{\bf \overline{13}}$
&=&
$({\bf 1001})
\oplus({\bf 13})$\\
%
${\bf 78}\otimes{\bf 78}$
&=&
$({\bf 2366})_{\rm S}
\oplus({\bf 715})_{\rm S}
\oplus({\bf 3003})_{\rm A}
$\\
%
${\bf \overline{78}}\otimes{\bf 13}$
&=&
$({\bf \overline{1001}})
\oplus({\bf \overline{13}})$\\
%
${\bf \overline{78}}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{728}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{78}}\otimes{\bf 78}$
&=&
$({\bf 5915})
\oplus({\bf 168})
\oplus({\bf 1})$\\
%
${\bf \overline{78}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{2366}})_{\rm S}
\oplus({\bf \overline{715}})_{\rm S}
\oplus({\bf \overline{3003}})_{\rm A}
$\\
%
${\bf 91}\otimes{\bf 13}$
&=&
$({\bf 455})
\oplus({\bf 728})$\\
%
${\bf 91}\otimes{\bf \overline{13}}$
&=&
$({\bf 1170})
\oplus({\bf 13})$\\
%
${\bf 91}\otimes{\bf 78}$
&=&
$({\bf 4095})
\oplus({\bf 3003})$\\
%
${\bf 91}\otimes{\bf \overline{78}}$
&=&
$({\bf 6930})
\oplus({\bf 168})$\\
%
${\bf 91}\otimes{\bf 91}$
&=&
$({\bf 1820})_{\rm S}
\oplus({\bf 2366})_{\rm S}
\oplus({\bf 4095})_{\rm A}$\\
%
${\bf \overline{91}}\otimes{\bf 13}$
&=&
$({\bf \overline{1170}})
\oplus({\bf \overline{13}})$\\
%
${\bf \overline{91}}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{455}})
\oplus({\bf \overline{728}})$\\
%
${\bf \overline{91}}\otimes{\bf 78}$
&=&
$({\bf \overline{6930}})
\oplus({\bf 168})$\\
%
${\bf \overline{91}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{4095}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{91}}\otimes{\bf 91}$
&=&
$({\bf 8112})
\oplus({\bf 1})
\oplus({\bf 168})$\\
%
${\bf \overline{91}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{1820}})_{\rm S}
\oplus({\bf \overline{2366}})_{\rm S}
\oplus({\bf \overline{4095}})_{\rm A}$\\
%
${\bf 168}\otimes{\bf 13}$
&=&
$({\bf 1170})
\oplus({\bf 1001})
\oplus({\bf 13})$\\
%
${\bf 168}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{1170}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{13}})$\\
%
${\bf 168}\otimes{\bf 78}$
&=&
$({\bf 9295})
\oplus({\bf 3640})
\oplus({\bf 91})
\oplus({\bf 78})$\\
%
${\bf 168}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{9295}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{78}})$\\
%
${\bf 168}\otimes{\bf 91}$
&=&
$({\bf 5824})
\oplus({\bf 9295})
\oplus({\bf 91})
\oplus({\bf 78})$\\
%
${\bf 168}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{5824}})
\oplus({\bf \overline{9295}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{78}})$\\
%
${\bf 168}\otimes{\bf 168}$
&=&
$({\bf 8112})_{\rm S}
\oplus({\bf 5915})_{\rm S}
\oplus({\bf 168})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 6930})_{\rm A}
\oplus({\bf \overline{6930}})_{\rm A}
\oplus({\bf 168})_{\rm A}
$\\
%
${\bf 286}\otimes{\bf 13}$
&=&
$({\bf 3003})
\oplus({\bf 715})$\\
%
${\bf 286}\otimes{\bf \overline{13}}$
&=&
$({\bf 3640})
\oplus({\bf 78})$\\
%
${\bf 286}\otimes{\bf 78}$
&=&
$({\bf 13013})
\oplus({\bf 8008})
\oplus({\bf 1287})$\\
%
${\bf 286}\otimes{\bf \overline{78}}$
&=&
$({\bf 21294})
\oplus({\bf 1001})
\oplus({\bf 13})$\\
%
${\bf 286}\otimes{\bf 91}$
&=&
$({\bf 18018})
\oplus({\bf 8008})$\\
%
${\bf 286}\otimes{\bf \overline{91}}$
&=&
$({\bf 25025})
\oplus({\bf 1001})$\\
%
${\bf 286}\otimes{\bf 168}$
&=&
$({\bf 38025})
\oplus({\bf 9009})
\oplus({\bf 728})
\oplus({\bf 286})$\\
%
${\bf 286}\otimes{\bf 286}$
&=&
$({\bf 26026})_{\rm S}
\oplus({\bf 15015})_{\rm S}
\oplus({\bf 39039})_{\rm A}
\oplus({\bf 1716})_{\rm A}$\\
%
${\bf \overline{286}}\otimes{\bf 13}$
&=&
$({\bf \overline{3640}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{286}}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{3003}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{286}}\otimes{\bf 78}$
&=&
$({\bf \overline{21294}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{13}})$\\
%
${\bf \overline{286}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{13013}})
\oplus({\bf \overline{8008}})
\oplus({\bf \overline{1287}})$\\
%
${\bf \overline{286}}\otimes{\bf 91}$
&=&
$({\bf \overline{25025}})
\oplus({\bf \overline{1001}})$\\
%
${\bf \overline{286}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{18018}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{286}}\otimes{\bf 168}$
&=&
$({\bf \overline{38025}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{728}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{286}}\otimes{\bf 286}$
&=&
$({\bf 75712})
\oplus({\bf 5915})
\oplus({\bf 168})
\oplus({\bf 1})$\\
%
${\bf \overline{286}}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{26026}})_{\rm S}
\oplus({\bf \overline{15015}})_{\rm S}
\oplus({\bf \overline{39039}})_{\rm A}
\oplus({\bf \overline{1716}})_{\rm A}$\\
%
${\bf 455}\otimes{\bf 13}$
&=&
$({\bf 1820})
\oplus({\bf 4095})$\\
%
${\bf 455}\otimes{\bf \overline{13}}$
&=&
$({\bf 5824})
\oplus({\bf 91})$\\
%
${\bf 455}\otimes{\bf 78}$
&=&
$({\bf 17472})
\oplus({\bf 18018})$\\
%
${\bf 455}\otimes{\bf \overline{78}}$
&=&
$({\bf 34320})
\oplus({\bf 1170})$\\
%
${\bf 455}\otimes{\bf 91}$
&=&
$({\bf 6188})
\oplus({\bf 17745})
\oplus({\bf 17472})$\\
%
${\bf 455}\otimes{\bf \overline{91}}$
&=&
$({\bf 40222})
\oplus({\bf 13})
\oplus({\bf 1170})$\\
%
${\bf 455}\otimes{\bf 168}$
&=&
$({\bf 23205})
\oplus({\bf 52052'})
\oplus({\bf 455})
\oplus({\bf 728})$\\
%
${\bf 455}\otimes{\bf 286}$
&=&
$({\bf 80080})
\oplus({\bf 50050})$\\
%
${\bf 455}\otimes{\bf \overline{286}}$
&=&
$({\bf 123200})
\oplus({\bf 6930})$\\
%
${\bf 455}\otimes{\bf 455}$
&=&
$({\bf 18564})_{\rm S}
\oplus({\bf 85176})_{\rm S}
\oplus({\bf 61880})_{\rm A}
\oplus({\bf 41405})_{\rm A}
$\\
%
${\bf \overline{455}}\otimes{\bf 13}$
&=&
$({\bf \overline{5824}})
\oplus({\bf \overline{91}})$\\
%
${\bf \overline{455}}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{1820}})
\oplus({\bf \overline{4095}})$\\
%
${\bf \overline{455}}\otimes{\bf 78}$
&=&
$({\bf \overline{34320}})
\oplus({\bf \overline{1170}})$\\
%
${\bf \overline{455}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{17472}})
\oplus({\bf \overline{18018}})$\\
%
${\bf \overline{455}}\otimes{\bf 91}$
&=&
$({\bf \overline{40222}})
\oplus({\bf \overline{13}})
\oplus({\bf \overline{1170}})$\\
%
${\bf \overline{455}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{6188}})
\oplus({\bf \overline{17745}})
\oplus({\bf \overline{17472}})$\\
%
${\bf \overline{455}}\otimes{\bf 168}$
&=&
$({\bf \overline{23205}})
\oplus({\bf \overline{52052'}})
\oplus({\bf \overline{728}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{455}}\otimes{\bf 286}$
&=&
$({\bf \overline{123200}})
\oplus({\bf \overline{6930}})$\\
%
${\bf \overline{455}}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{80080}})
\oplus({\bf \overline{50050}})$\\
%
${\bf \overline{455}}\otimes{\bf 455}$
&=&
$({\bf 198744})
\oplus({\bf 1})
\oplus({\bf 8112})
\oplus({\bf 168})$\\
%
${\bf \overline{455}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{18564}})_{\rm S}
\oplus({\bf \overline{85176}})_{\rm S}
\oplus({\bf \overline{61880}})_{\rm A}
\oplus({\bf \overline{41405}})_{\rm A}
$\\
%
${\bf 715}\otimes{\bf 13}$
&=&
$({\bf 8008})
\oplus({\bf 1287})$\\
%
${\bf 715}\otimes{\bf \overline{13}}$
&=&
$({\bf 9009})
\oplus({\bf 286})$\\
%
${\bf 715}\otimes{\bf 78}$
&=&
$({\bf 39039})
\oplus({\bf 15015})
\oplus({\bf 1716})$\\
%
${\bf 715}\otimes{\bf \overline{78}}$
&=&
$({\bf 52052})
\oplus({\bf 3640})
\oplus({\bf 78})$\\
%
${\bf 715}\otimes{\bf 91}$
&=&
$({\bf 50050})
\oplus({\bf 15015})$\\
%
${\bf 715}\otimes{\bf \overline{91}}$
&=&
$({\bf 61425})
\oplus({\bf 3640})$\\
%
${\bf 715}\otimes{\bf 168}$
&=&
$({\bf 100386})
\oplus({\bf 16016})
\oplus({\bf 3003})
\oplus({\bf 715})$\\
%
${\bf 715}\otimes{\bf 286}$
&=&
$({\bf \overline{104104'}})
\oplus({\bf \overline{78078}})
\oplus({\bf \overline{20592}})
\oplus({\bf \overline{1716}})$\\
%
${\bf 715}\otimes{\bf \overline{286}}$
&=&
$({\bf 182182})
\oplus({\bf 21294})
\oplus({\bf 1001})
\oplus({\bf 13})$\\
%
${\bf 715}\otimes{\bf 455}$
&=&
$({\bf \overline{228800}})
\oplus({\bf \overline{96525}})$\\
%
${\bf 715}\otimes{\bf \overline{455}}$
&=&
$({\bf 300300})
\oplus({\bf 25025})$\\
%
${\bf 715}\otimes{\bf 715}$
&=&
$({\bf \overline{143143}})_{\rm S}
\oplus({\bf \overline{111540}})_{\rm S}
\oplus({\bf \overline{1287}})_{\rm S}
\oplus({\bf \overline{234234}})_{\rm A}
\oplus({\bf \overline{21021}})_{\rm A}
$\\
%
${\bf \overline{715}}\otimes{\bf 13}$
&=&
$({\bf \overline{9009}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{8008}})
\oplus({\bf \overline{1287}})$\\
%
${\bf \overline{715}}\otimes{\bf 78}$
&=&
$({\bf \overline{52052}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{39039}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{1716}})$\\
%
${\bf \overline{715}}\otimes{\bf 91}$
&=&
$({\bf \overline{61425}})
\oplus({\bf \overline{3640}})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{50050}})
\oplus({\bf \overline{15015}})$\\
%
${\bf \overline{715}}\otimes{\bf 168}$
&=&
$({\bf \overline{100386}})
\oplus({\bf \overline{16016}})
\oplus({\bf \overline{3003}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{715}}\otimes{\bf 286}$
&=&
$({\bf \overline{182182}})
\oplus({\bf \overline{21294}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{13}})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{286}}$
&=&
$({\bf 104104'})
\oplus({\bf 78078})
\oplus({\bf 20592})
\oplus({\bf 1716})$\\
%
${\bf \overline{715}}\otimes{\bf 455}$
&=&
$({\bf \overline{300300}})
\oplus({\bf \overline{25025}})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{455}}$
&=&
$({\bf 228800})
\oplus({\bf 96525})$\\
%
${\bf \overline{715}}\otimes{\bf 715}$
&=&
$({\bf 429429})
\oplus({\bf 75712})
\oplus({\bf 5915})
\oplus({\bf 168})
\oplus({\bf 1})$\\
%
${\bf \overline{715}}\otimes{\bf \overline{715}}$
&=&
$({\bf 143143})_{\rm S}
\oplus({\bf 111540})_{\rm S}
\oplus({\bf 1287})_{\rm S}
\oplus({\bf 234234})_{\rm A}
\oplus({\bf 21021})_{\rm A}
$\\
%
${\bf 728}\otimes{\bf 13}$
&=&
$({\bf 4095})
\oplus({\bf 2366})
\oplus({\bf 3003})$\\
%
${\bf 728}\otimes{\bf \overline{13}}$
&=&
$({\bf 9295})
\oplus({\bf 91})
\oplus({\bf 78})$\\
%
${\bf 728}\otimes{\bf 78}$
&=&
$({\bf 17745})
\oplus({\bf 18018})
\oplus({\bf 13013})
\oplus({\bf 8008})$\\
%
${\bf 728}\otimes{\bf \overline{78}}$
&=&
$({\bf 54600})
\oplus({\bf 1170})
\oplus({\bf 1001})
\oplus({\bf 13})$\\
%
${\bf 728}\otimes{\bf 91}$
&=&
$({\bf 17472})
\oplus({\bf 17745})
\oplus({\bf 18018})
\oplus({\bf 13013})$\\
%
${\bf 728}\otimes{\bf \overline{91}}$
&=&
$({\bf 64064})
\oplus({\bf 1170})
\oplus({\bf 1001})
\oplus({\bf 13})$\\
%
${\bf 728}\otimes{\bf 168}$
&=&
$({\bf 52052'})
\oplus({\bf 30030})
\oplus({\bf 38025})
\oplus({\bf 455})
\oplus2({\bf 728})
\oplus({\bf 286})$\\
%
${\bf 728}\otimes{\bf 286}$
&=&
$({\bf 104104})
\oplus({\bf 50050})
\oplus({\bf 39039})
\oplus({\bf 15015})$\\
%
${\bf 728}\otimes{\bf \overline{286}}$
&=&
$({\bf 195195})
\oplus({\bf 6930})
\oplus({\bf 5915})
\oplus({\bf 168})$\\
%
${\bf 728}\otimes{\bf 455}$
&=&
$({\bf 61880})
\oplus({\bf 85176})
\oplus({\bf 80080})
\oplus({\bf 104104})$\\
%
${\bf 728}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{316030}})
\oplus({\bf 8112})
\oplus({\bf \overline{6930}})
\oplus({\bf 168})$\\
%
${\bf 728}\otimes{\bf 715}$
&=&
$({\bf \overline{325325}})
\oplus({\bf \overline{96525}})
\oplus({\bf \overline{78078}})
\oplus({\bf \overline{20592}})$\\
%
${\bf 728}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{473200}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{21294}})
\oplus({\bf \overline{1001}})$\\
%
${\bf 728}\otimes{\bf 728}$
&=&
$({\bf 85176})_{\rm S}
\oplus({\bf 104104})_{\rm S}
\oplus({\bf 50050})_{\rm S}
\oplus({\bf 26026})_{\rm S}
\oplus({\bf 104104})_{\rm A}
\oplus({\bf 80080})_{\rm A}
\oplus({\bf 41405})_{\rm A}
\oplus({\bf 39039})_{\rm A}
$\\
%
${\bf \overline{728}}\otimes{\bf 13}$
&=&
$({\bf \overline{9295}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{728}}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{4095}})
\oplus({\bf \overline{2366}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{728}}\otimes{\bf 78}$
&=&
$({\bf \overline{54600}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{13}})$\\
%
${\bf \overline{728}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{17745}})
\oplus({\bf \overline{18018}})
\oplus({\bf \overline{13013}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{728}}\otimes{\bf 91}$
&=&
$({\bf \overline{64064}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{13}})$\\
%
${\bf \overline{728}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{17472}})
\oplus({\bf \overline{17745}})
\oplus({\bf \overline{18018}})
\oplus({\bf \overline{13013}})$\\
%
${\bf \overline{728}}\otimes{\bf 168}$
&=&
$({\bf \overline{52052'}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{38025}})
\oplus({\bf \overline{455}})
\oplus2({\bf \overline{728}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{728}}\otimes{\bf 286}$
&=&
$({\bf \overline{195195}})
\oplus({\bf \overline{6930}})
\oplus({\bf 5915})
\oplus({\bf 168})$\\
%
${\bf \overline{728}}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{104104}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{39039}})
\oplus({\bf \overline{15015}})$\\
%
${\bf \overline{728}}\otimes{\bf 455}$
&=&
$({\bf 316030})
\oplus({\bf 8112})
\oplus({\bf 6930})
\oplus({\bf 168})$\\
%
${\bf \overline{728}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{61880}})
\oplus({\bf \overline{85176}})
\oplus({\bf \overline{80080}})
\oplus({\bf \overline{104104}})$\\
%
${\bf \overline{728}}\otimes{\bf 715}$
&=&
$({\bf 473200})
\oplus({\bf 25025})
\oplus({\bf 21294})
\oplus({\bf 1001})$\\
%
${\bf \overline{728}}\otimes{\bf \overline{715}}$
&=&
$({\bf 325325})
\oplus({\bf 96525})
\oplus({\bf 78078})
\oplus({\bf 20592})$\\
%
${\bf \overline{728}}\otimes{\bf 728}$
&=&
$({\bf 501760})
\oplus({\bf 8112})
\oplus({\bf \overline{6930}})
\oplus({\bf 6930})
\oplus({\bf 5915})
\oplus({\bf 1})
\oplus2({\bf 168})$\\
%
${\bf \overline{728}}\otimes{\bf \overline{728}}$
&=&
$({\bf \overline{85176}})_{\rm S}
\oplus({\bf \overline{104104}})_{\rm S}
\oplus({\bf \overline{50050}})_{\rm S}
\oplus({\bf \overline{26026}})_{\rm S}
\oplus({\bf \overline{104104}})_{\rm A}
\oplus({\bf \overline{80080}})_{\rm A}
\oplus({\bf \overline{41405}})_{\rm A}
\oplus({\bf \overline{39039}})_{\rm A}
$\\
%
${\bf 1001}\otimes{\bf 13}$
&=&
$({\bf 9295})
\oplus({\bf 3640})
\oplus({\bf 78})$\\
%
${\bf 1001}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{6930}})
\oplus({\bf 5915})
\oplus({\bf 168})$\\
%
${\bf 1001}\otimes{\bf 78}$
&=&
$({\bf 30030})
\oplus({\bf 38025})
\oplus({\bf 9009})
\oplus({\bf 728})
\oplus({\bf 286})$\\
%
${\bf 1001}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{54600}})
\oplus({\bf \overline{21294}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{13}})$\\
%
${\bf 1001}\otimes{\bf 91}$
&=&
$({\bf 52052'})
\oplus({\bf 38025})
\oplus({\bf 728})
\oplus({\bf 286})$\\
%
${\bf 1001}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{34320}})
\oplus({\bf \overline{54600}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1001}})$\\
%
${\bf 1001}\otimes{\bf 168}$
&=&
$({\bf 64064})
\oplus({\bf 54600})
\oplus({\bf 25025})
\oplus({\bf 21294})
\oplus({\bf 1170})
\oplus2({\bf 1001})
\oplus({\bf 13})$\\
%
${\bf 1001}\otimes{\bf 286}$
&=&
$({\bf 163800})
\oplus({\bf 100386})
\oplus({\bf 16016})
\oplus({\bf 2366})
\oplus({\bf 3003})
\oplus({\bf 715})$\\
%
${\bf 1001}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{221130}})
\oplus({\bf \overline{52052}})
\oplus({\bf \overline{9295}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{78}})$\\
%
${\bf 1001}\otimes{\bf 455}$
&=&
$({\bf 221221})
\oplus({\bf 227136})
\oplus({\bf 4095})
\oplus({\bf 3003})$\\
%
${\bf 1001}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{136136}})
\oplus({\bf \overline{304200}})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{9295}})$\\
%
${\bf 1001}\otimes{\bf 715}$
&=&
$({\bf 486486})
\oplus({\bf 185900})
\oplus({\bf 21021})
\oplus({\bf 13013})
\oplus({\bf 8008})
\oplus({\bf 1287})$\\
%
${\bf 1001}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{576576}})
\oplus({\bf \overline{91091}})
\oplus({\bf \overline{38025}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{728}})
\oplus({\bf \overline{286}})$\\
%
${\bf 1001}\otimes{\bf 728}$
&=&
$({\bf 224224})
\oplus({\bf 227136})
\oplus({\bf 163800})
\oplus({\bf 100386})
\oplus({\bf 4095})
\oplus({\bf 2366})
\oplus({\bf 715})
\oplus2({\bf 3003})$\\
%
${\bf 1001}\otimes{\bf \overline{728}}$
&=&
$({\bf \overline{304200}})
\oplus({\bf \overline{175175}})
\oplus({\bf \overline{221130}})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{78}})
\oplus2({\bf \overline{9295}})$\\
%
${\bf 1001}\otimes{\bf 1001}$
&=&
$({\bf 205920})_{\rm S}
\oplus({\bf 221130})_{\rm S}
\oplus({\bf 61425})_{\rm S}
\oplus({\bf 9295})_{\rm S}
\oplus({\bf 3640})_{\rm S}
\oplus({\bf 91})_{\rm S}
\oplus({\bf 260260})_{\rm A}
\oplus({\bf 175175})_{\rm A}
\oplus({\bf 52052})_{\rm A}
\oplus({\bf 9295})_{\rm A}
\oplus({\bf 3640})_{\rm A}
\oplus({\bf 78})_{\rm A}$\\
%
${\bf \overline{1001}}\otimes{\bf 13}$
&=&
$({\bf 6930})
\oplus({\bf 5915})
\oplus({\bf 168})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{9295}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{1001}}\otimes{\bf 78}$
&=&
$({\bf 54600})
\oplus({\bf 21294})
\oplus({\bf 1170})
\oplus({\bf 1001})
\oplus({\bf 13})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{30030}})
\oplus({\bf \overline{38025}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{728}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{1001}}\otimes{\bf 91}$
&=&
$({\bf 34320})
\oplus({\bf 54600})
\oplus({\bf 1170})
\oplus({\bf 1001})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{52052'}})
\oplus({\bf \overline{38025}})
\oplus({\bf \overline{728}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{1001}}\otimes{\bf 168}$
&=&
$({\bf \overline{64064}})
\oplus({\bf \overline{54600}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{21294}})
\oplus({\bf \overline{1170}})
\oplus2({\bf \overline{1001}})
\oplus({\bf \overline{13}})$\\
%
${\bf \overline{1001}}\otimes{\bf 286}$
&=&
$({\bf 221130})
\oplus({\bf 52052})
\oplus({\bf 9295})
\oplus({\bf 3640})
\oplus({\bf 91})
\oplus({\bf 78})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{163800}})
\oplus({\bf \overline{100386}})
\oplus({\bf \overline{16016}})
\oplus({\bf \overline{2366}})
\oplus({\bf \overline{3003}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{1001}}\otimes{\bf 455}$
&=&
$({\bf 136136})
\oplus({\bf 304200})
\oplus({\bf 5824})
\oplus({\bf 9295})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{221221}})
\oplus({\bf \overline{227136}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{1001}}\otimes{\bf 715}$
&=&
$({\bf 576576})
\oplus({\bf 91091})
\oplus({\bf 38025})
\oplus({\bf 9009})
\oplus({\bf 728})
\oplus({\bf 286})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{486486}})
\oplus({\bf \overline{185900}})
\oplus({\bf \overline{21021}})
\oplus({\bf \overline{13013}})
\oplus({\bf \overline{8008}})
\oplus({\bf \overline{1287}})$\\
%
${\bf \overline{1001}}\otimes{\bf 728}$
&=&
$({\bf 304200})
\oplus({\bf 175175})
\oplus({\bf 221130})
\oplus({\bf 5824})
\oplus({\bf 91})
\oplus({\bf 3640})
\oplus({\bf 78})
\oplus2({\bf 9295})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{728}}$
&=&
$({\bf \overline{224224}})
\oplus({\bf \overline{227136}})
\oplus({\bf \overline{163800}})
\oplus({\bf \overline{100386}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{2366}})
\oplus({\bf \overline{715}})
\oplus2({\bf \overline{3003}})$\\
%
${\bf \overline{1001}}\otimes{\bf 1001}$
&=&
$({\bf 501760})
\oplus({\bf \overline{195195}})
\oplus({\bf 195195})
\oplus({\bf 75712})
\oplus({\bf 8112})
\oplus({\bf \overline{6930}})
\oplus({\bf 6930})
\oplus2({\bf 5915})
\oplus2({\bf 168})
\oplus({\bf 1})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{205920}})_{\rm S}
\oplus({\bf \overline{221130}})_{\rm S}
\oplus({\bf \overline{61425}})_{\rm S}
\oplus({\bf \overline{9295}})_{\rm S}
\oplus({\bf \overline{3640}})_{\rm S}
\oplus({\bf \overline{91}})_{\rm S}
\oplus({\bf \overline{260260}})_{\rm A}
\oplus({\bf \overline{175175}})_{\rm A}
\oplus({\bf \overline{52052}})_{\rm A}
\oplus({\bf \overline{9295}})_{\rm A}
\oplus({\bf \overline{3640}})_{\rm A}
\oplus({\bf \overline{78}})_{\rm A}$\\
%
${\bf 1170}\otimes{\bf 13}$
&=&
$({\bf 5824})
\oplus({\bf 9295})
\oplus({\bf 91})$\\
%
${\bf 1170}\otimes{\bf \overline{13}}$
&=&
$({\bf 8112})
\oplus({\bf 6930})
\oplus({\bf 168})$\\
%
${\bf 1170}\otimes{\bf 78}$
&=&
$({\bf 52052'})
\oplus({\bf 38025})
\oplus({\bf 455})
\oplus({\bf 728})$\\
%
${\bf 1170}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{64064}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1001}})$\\
%
${\bf 1170}\otimes{\bf 91}$
&=&
$({\bf 23205})
\oplus({\bf 30030})
\oplus({\bf 52052'})
\oplus({\bf 455})
\oplus({\bf 728})$\\
%
${\bf 1170}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{40222}})
\oplus({\bf \overline{13}})
\oplus({\bf \overline{64064}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1001}})$\\
%
${\bf 1170}\otimes{\bf 168}$
&=&
$({\bf 40222})
\oplus({\bf 64064})
\oplus({\bf 34320})
\oplus({\bf 54600})
\oplus2({\bf 1170})
\oplus({\bf 1001})
\oplus({\bf 13})$\\
%
${\bf 1170}\otimes{\bf 286}$
&=&
$({\bf 227136})
\oplus({\bf 100386})
\oplus({\bf 4095})
\oplus({\bf 3003})$\\
%
${\bf 1170}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{260260}})
\oplus({\bf \overline{61425}})
\oplus({\bf \overline{9295}})
\oplus({\bf \overline{3640}})$\\
%
${\bf 1170}\otimes{\bf 455}$
&=&
$({\bf 78624})
\oplus({\bf 221221})
\oplus({\bf 224224})
\oplus({\bf 1820})
\oplus({\bf 2366})
\oplus({\bf 4095})$\\
%
${\bf 1170}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{159705}})
\oplus({\bf \overline{357357}})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{9295}})$\\
%
${\bf 1170}\otimes{\bf 715}$
&=&
$({\bf 624624})
\oplus({\bf 185900})
\oplus({\bf 18018})
\oplus({\bf 8008})$\\
%
${\bf 1170}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{681408}})
\oplus({\bf \overline{108108}})
\oplus({\bf \overline{38025}})
\oplus({\bf \overline{9009}})$\\
%
${\bf 1170}\otimes{\bf 728}$
&=&
$({\bf 221221})
\oplus({\bf 224224})
\oplus({\bf 227136})
\oplus({\bf 163800})
\oplus({\bf 1820})
\oplus({\bf 2366})
\oplus({\bf 3003})
\oplus2({\bf 4095})$\\
%
${\bf 1170}\otimes{\bf \overline{728}}$
&=&
$({\bf \overline{357357}})
\oplus({\bf \overline{205920}})
\oplus({\bf \overline{260260}})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{78}})
\oplus2({\bf \overline{9295}})$\\
%
${\bf 1170}\otimes{\bf 1001}$
&=&
$({\bf 357357})
\oplus({\bf 304200})
\oplus({\bf 260260})
\oplus({\bf 221130})
\oplus({\bf 5824})
\oplus2({\bf 9295})
\oplus({\bf 3640})
\oplus({\bf 91})
\oplus({\bf 78})$\\
%
${\bf 1170}\otimes{\bf \overline{1001}}$
&=&
$({\bf 316030})
\oplus({\bf 501760})
\oplus({\bf 123200})
\oplus({\bf 195195})
\oplus({\bf 8112})
\oplus({\bf \overline{6930}})
\oplus2({\bf 6930})
\oplus({\bf 5915})
\oplus({\bf 168})$\\
%
${\bf 1170}\otimes{\bf 1170}$
&=&
$({\bf 159705})_{\rm S}
\oplus({\bf 304200})_{\rm S}
\oplus({\bf 205920})_{\rm S}
\oplus({\bf 9295})_{\rm S}
\oplus({\bf 5824})_{\rm S}
\oplus({\bf 91})_{\rm S}
\oplus({\bf 357357})_{\rm A}
\oplus({\bf 175175})_{\rm A}
\oplus({\bf 136136})_{\rm A}
\oplus({\bf 9295})_{\rm A}
\oplus({\bf 5824})_{\rm A}
\oplus({\bf 78})_{\rm A}$\\
%
${\bf \overline{1170}}\otimes{\bf 13}$
&=&
$({\bf 8112})
\oplus({\bf \overline{6930}})
\oplus({\bf 168})$\\
%
${\bf \overline{1170}}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{5824}})
\oplus({\bf \overline{9295}})
\oplus({\bf \overline{91}})$\\
%
${\bf \overline{1170}}\otimes{\bf 78}$
&=&
$({\bf 64064})
\oplus({\bf 25025})
\oplus({\bf 1170})
\oplus({\bf 1001})$\\
%
${\bf \overline{1170}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{52052'}})
\oplus({\bf \overline{38025}})
\oplus({\bf \overline{455}})
\oplus({\bf \overline{728}})$\\
%
${\bf \overline{1170}}\otimes{\bf 91}$
&=&
$({\bf 40222})
\oplus({\bf 13})
\oplus({\bf 64064})
\oplus({\bf 1170})
\oplus({\bf 1001})$\\
%
${\bf \overline{1170}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{23205}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{52052'}})
\oplus({\bf \overline{455}})
\oplus({\bf \overline{728}})$\\
%
${\bf \overline{1170}}\otimes{\bf 168}$
&=&
$({\bf \overline{40222}})
\oplus({\bf \overline{34320}})
\oplus({\bf \overline{64064}})
\oplus({\bf \overline{54600}})
\oplus({\bf \overline{1001}})
\oplus2({\bf \overline{1170}})
\oplus({\bf \overline{13}})$\\
%
${\bf \overline{1170}}\otimes{\bf 286}$
&=&
$({\bf 260260})
\oplus({\bf 61425})
\oplus({\bf 9295})
\oplus({\bf 3640})$\\
%
${\bf \overline{1170}}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{227136}})
\oplus({\bf \overline{100386}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{1170}}\otimes{\bf 455}$
&=&
$({\bf 159705})
\oplus({\bf 357357})
\oplus({\bf 5824})
\oplus({\bf 91})
\oplus({\bf 78})
\oplus({\bf 9295})$\\
%
${\bf \overline{1170}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{78624}})
\oplus({\bf \overline{221221}})
\oplus({\bf \overline{224224}})
\oplus({\bf \overline{1820}})
\oplus({\bf \overline{2366}})
\oplus({\bf \overline{4095}})$\\
%
${\bf \overline{1170}}\otimes{\bf 715}$
&=&
$({\bf 681408})
\oplus({\bf 108108})
\oplus({\bf 38025})
\oplus({\bf 9009})$\\
%
${\bf \overline{1170}}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{624624}})
\oplus({\bf \overline{185900}})
\oplus({\bf \overline{18018}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{1170}}\otimes{\bf 728}$
&=&
$({\bf 357357})
\oplus({\bf 205920})
\oplus({\bf 260260})
\oplus({\bf 5824})
\oplus({\bf 91})
\oplus({\bf 78})
\oplus({\bf 3640})
\oplus2({\bf 9295})$\\
%
${\bf \overline{1170}}\otimes{\bf \overline{728}}$
&=&
$({\bf \overline{221221}})
\oplus({\bf \overline{224224}})
\oplus({\bf \overline{163800}})
\oplus({\bf \overline{227136}})
\oplus({\bf \overline{1820}})
\oplus({\bf \overline{2366}})
\oplus({\bf \overline{3003}})
\oplus2({\bf \overline{4095}})$\\
%
${\bf \overline{1170}}\otimes{\bf 1001}$
&=&
$({\bf \overline{316030}})
\oplus({\bf 501760})
\oplus({\bf \overline{123200}})
\oplus({\bf \overline{195195}})
\oplus({\bf 6930})
\oplus({\bf 8112})
\oplus({\bf 5915})
\oplus2({\bf \overline{6930}})
\oplus({\bf 168})$\\
%
${\bf \overline{1170}}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{357357}})
\oplus({\bf \overline{304200}})
\oplus({\bf \overline{260260}})
\oplus({\bf \overline{221130}})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{3640}})
\oplus2({\bf \overline{9295}})
\oplus({\bf \overline{78}})
\oplus({\bf \overline{91}})$\\
%
${\bf \overline{1170}}\otimes{\bf 1170}$
&=&
$({\bf 198744})
\oplus({\bf 316030})
\oplus({\bf \overline{6930}})
\oplus({\bf 1})
\oplus({\bf \overline{316030}})
\oplus({\bf 501760})
\oplus({\bf 6930})
\oplus2({\bf 8112})
\oplus({\bf 5915})
\oplus2({\bf 168})$\\
%
${\bf \overline{1170}}\otimes{\bf \overline{1170}}$
&=&
$({\bf \overline{159705}})_{\rm S}
\oplus({\bf \overline{304200}})_{\rm S}
\oplus({\bf \overline{205920}})_{\rm S}
\oplus({\bf \overline{9295}})_{\rm S}
\oplus({\bf \overline{5824}})_{\rm S}
\oplus({\bf \overline{91}})_{\rm S}
\oplus({\bf \overline{357357}})_{\rm A}
\oplus({\bf \overline{175175}})_{\rm A}
\oplus({\bf \overline{136136}})_{\rm A}
\oplus({\bf \overline{9295}})_{\rm A}
\oplus({\bf \overline{5824}})_{\rm A}
\oplus({\bf \overline{78}})_{\rm A}$\\
%
${\bf 1287}\otimes{\bf 13}$
&=&
$({\bf 15015})
\oplus({\bf 1716})$\\
%
${\bf 1287}\otimes{\bf \overline{13}}$
&=&
$({\bf 16016})
\oplus({\bf 715})$\\
%
${\bf 1287}\otimes{\bf 78}$
&=&
$({\bf \overline{78078}})
\oplus({\bf \overline{20592}})
\oplus({\bf \overline{1716}})$\\
%
${\bf 1287}\otimes{\bf \overline{78}}$
&=&
$({\bf 91091})
\oplus({\bf 9009})
\oplus({\bf 286})$\\
%
${\bf 1287}\otimes{\bf 91}$
&=&
$({\bf \overline{96525}})
\oplus({\bf \overline{20592}})$\\
%
${\bf 1287}\otimes{\bf \overline{91}}$
&=&
$({\bf 108108})
\oplus({\bf 9009})$\\
%
${\bf 1287}\otimes{\bf 168}$
&=&
$({\bf 185900})
\oplus({\bf 21021})
\oplus({\bf 8008})
\oplus({\bf 1287})$\\
%
${\bf 1287}\otimes{\bf 286}$
&=&
$({\bf \overline{234234}})
\oplus({\bf \overline{111540}})
\oplus({\bf \overline{21021}})
\oplus({\bf \overline{1287}})$\\
%
${\bf 1287}\otimes{\bf \overline{286}}$
&=&
$({\bf 312312})
\oplus({\bf 52052})
\oplus({\bf 3640})
\oplus({\bf 78})$\\
%
${\bf 1287}\otimes{\bf 455}$
&=&
$({\bf \overline{450450}})
\oplus({\bf \overline{135135}})$\\
%
${\bf 1287}\otimes{\bf \overline{455}}$
&=&
$({\bf 524160})
\oplus({\bf 61425})$\\
%
${\bf 1287}\otimes{\bf 715}$
&=&
$({\bf \overline{429429'}})
\oplus({\bf \overline{356928}})
\oplus({\bf \overline{117117}})
\oplus({\bf \overline{16016}})
\oplus({\bf \overline{715}})$\\
%
${\bf 1287}\otimes{\bf \overline{715}}$
&=&
$({\bf 715715})
\oplus({\bf 182182})
\oplus({\bf 21294})
\oplus({\bf 1001})
\oplus({\bf 13})$\\
%
${\bf 1287}\otimes{\bf 728}$
&=&
$({\bf \overline{669240}})
\oplus({\bf \overline{135135}})
\oplus({\bf \overline{111540}})
\oplus({\bf \overline{21021}})$\\
%
${\bf 1287}\otimes{\bf \overline{728}}$
&=&
$({\bf 819819})
\oplus({\bf 61425})
\oplus({\bf 52052})
\oplus({\bf 3640})$\\
%
${\bf 1287}\otimes{\bf 1001}$
&=&
$({\bf 960960})
\oplus({\bf 250965})
\oplus({\bf 39039})
\oplus({\bf 20592})
\oplus({\bf 15015})
\oplus({\bf 1716})$\\
%
${\bf 1287}\otimes{\bf \overline{1001}}$
&=&
$({\bf 1051050})
\oplus({\bf 117117})
\oplus({\bf 100386})
\oplus({\bf 16016})
\oplus({\bf 3003})
\oplus({\bf 715})$\\
%
${\bf 1287}\otimes{\bf 1170}$
&=&
$({\bf 1189760})
\oplus({\bf 50050})
\oplus({\bf 15015})
\oplus({\bf 250965})$\\
%
${\bf 1287}\otimes{\bf \overline{1170}}$
&=&
$({\bf 1249248})
\oplus({\bf 140140})
\oplus({\bf 16016})
\oplus({\bf 100386})$\\
%
${\bf 1287}\otimes{\bf 1287}$
&=&
$({\bf \overline{429429''}})_{\rm S}
\oplus({\bf \overline{390390}})_{\rm S}
\oplus({\bf \overline{9009}})_{\rm S}
\oplus({\bf \overline{736164}})_{\rm A}
\oplus({\bf \overline{91091}})_{\rm A}
\oplus({\bf \overline{286}})_{\rm A}$\\
%
${\bf \overline{1287}}\otimes{\bf 13}$
&=&
$({\bf \overline{16016}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{1287}}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{15015}})
\oplus({\bf \overline{1716}})$\\
%
${\bf \overline{1287}}\otimes{\bf 78}$
&=&
$({\bf \overline{91091}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{1287}}\otimes{\bf \overline{78}}$
&=&
$({\bf 78078})
\oplus({\bf 20592})
\oplus({\bf 1716})$\\
%
${\bf \overline{1287}}\otimes{\bf 91}$
&=&
$({\bf \overline{108108}})
\oplus({\bf \overline{9009}})$\\
%
${\bf \overline{1287}}\otimes{\bf \overline{91}}$
&=&
$({\bf 96525})
\oplus({\bf 20592})$\\
%
${\bf \overline{1287}}\otimes{\bf 168}$
&=&
$({\bf \overline{185900}})
\oplus({\bf \overline{21021}})
\oplus({\bf \overline{8008}})
\oplus({\bf \overline{1287}})$\\
%
${\bf \overline{1287}}\otimes{\bf 286}$
&=&
$({\bf \overline{312312}})
\oplus({\bf \overline{52052}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{1287}}\otimes{\bf \overline{286}}$
&=&
$({\bf 234234})
\oplus({\bf 111540})
\oplus({\bf 21021})
\oplus({\bf 1287})$\\
%
${\bf \overline{1287}}\otimes{\bf 455}$
&=&
$({\bf \overline{524160}})
\oplus({\bf \overline{61425}})$\\
%
${\bf \overline{1287}}\otimes{\bf \overline{455}}$
&=&
$({\bf 450450})
\oplus({\bf 135135})$\\
%
${\bf \overline{1287}}\otimes{\bf 715}$
&=&
$({\bf \overline{715715}})
\oplus({\bf \overline{182182}})
\oplus({\bf \overline{21294}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{13}})$\\
%
${\bf \overline{1287}}\otimes{\bf \overline{715}}$
&=&
$({\bf 429429'})
\oplus({\bf 356928})
\oplus({\bf 117117})
\oplus({\bf 16016})
\oplus({\bf 715})$\\
%
${\bf \overline{1287}}\otimes{\bf 728}$
&=&
$({\bf \overline{819819}})
\oplus({\bf \overline{61425}})
\oplus({\bf \overline{52052}})
\oplus({\bf \overline{3640}})$\\
%
${\bf \overline{1287}}\otimes{\bf \overline{728}}$
&=&
$({\bf 669240})
\oplus({\bf 135135})
\oplus({\bf 111540})
\oplus({\bf 21021})$\\
%
${\bf \overline{1287}}\otimes{\bf 1001}$
&=&
$({\bf \overline{1051050}})
\oplus({\bf \overline{117117}})
\oplus({\bf \overline{100386}})
\oplus({\bf \overline{16016}})
\oplus({\bf \overline{3003}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{1287}}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{960960}})
\oplus({\bf \overline{250965}})
\oplus({\bf \overline{39039}})
\oplus({\bf \overline{20592}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{1716}})$\\
%
${\bf \overline{1287}}\otimes{\bf 1170}$
&=&
$({\bf \overline{1249248}})
\oplus({\bf \overline{140140}})
\oplus({\bf \overline{16016}})
\oplus({\bf \overline{100386}})$\\
%
${\bf \overline{1287}}\otimes{\bf \overline{1170}}$
&=&
$({\bf \overline{1189760}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{250965}})$\\
%
${\bf \overline{1287}}\otimes{\bf 1287}$
&=&
$({\bf 1145144})
\oplus({\bf 429429})
\oplus({\bf 75712})
\oplus({\bf 5915})
\oplus({\bf 168})
\oplus({\bf 1})$\\
%
${\bf \overline{1287}}\otimes{\bf \overline{1287}}$
&=&
$({\bf 429429''})_{\rm S}
\oplus({\bf 390390})_{\rm S}
\oplus({\bf 9009})_{\rm S}
\oplus({\bf 736164})_{\rm A}
\oplus({\bf 91091})_{\rm A}
\oplus({\bf 286})_{\rm A}$\\
%
${\bf 1716}\otimes{\bf 13}$
&=&
$({\bf \overline{20592}})
\oplus({\bf \overline{1716}})$\\
%
${\bf 1716}\otimes{\bf \overline{13}}$
&=&
$({\bf 21021})
\oplus({\bf 1287})$\\
%
${\bf 1716}\otimes{\bf 78}$
&=&
$({\bf \overline{111540}})
\oplus({\bf \overline{21021}})
\oplus({\bf \overline{1287}})$\\
%
${\bf 1716}\otimes{\bf \overline{78}}$
&=&
$({\bf 117117})
\oplus({\bf 16016})
\oplus({\bf 715})$\\
%
${\bf 1716}\otimes{\bf 91}$
&=&
$({\bf \overline{135135}})
\oplus({\bf \overline{21021}})$\\
%
${\bf 1716}\otimes{\bf \overline{91}}$
&=&
$({\bf 140140})
\oplus({\bf 16016})$\\
%
${\bf 1716}\otimes{\bf 168}$
&=&
$({\bf 250965})
\oplus({\bf 20592})
\oplus({\bf 15015})
\oplus({\bf 1716})$\\
%
${\bf 1716}\otimes{\bf 286}$
&=&
$({\bf \overline{356928}})
\oplus({\bf \overline{117117}})
\oplus({\bf \overline{16016}})
\oplus({\bf \overline{715}})$\\
%
${\bf 1716}\otimes{\bf \overline{286}}$
&=&
$({\bf 390390})
\oplus({\bf 91091})
\oplus({\bf 9009})
\oplus({\bf 286})$\\
%
${\bf 1716}\otimes{\bf 455}$
&=&
$({\bf \overline{640640}})
\oplus({\bf \overline{140140}})$\\
%
${\bf 1716}\otimes{\bf \overline{455}}$
&=&
$({\bf 672672})
\oplus({\bf 108108})$\\
%
${\bf 1716}\otimes{\bf 715}$
&=&
$({\bf \overline{736164}})
\oplus({\bf \overline{390390}})
\oplus({\bf \overline{91091}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{286}})$\\
%
${\bf 1716}\otimes{\bf \overline{715}}$
&=&
$({\bf 858858})
\oplus({\bf 312312})
\oplus({\bf 52052})
\oplus({\bf 3640})
\oplus({\bf 78})$\\
%
${\bf 1716}\otimes{\bf 728}$
&=&
$({\bf \overline{975975}})
\oplus({\bf \overline{140140}})
\oplus({\bf \overline{117117}})
\oplus({\bf \overline{16016}})$\\
%
${\bf 1716}\otimes{\bf \overline{728}}$
&=&
$({\bf 1041040})
\oplus({\bf 108108})
\oplus({\bf 91091})
\oplus({\bf 9009})$\\
%
${\bf 1716}\otimes{\bf 1001}$
&=&
$({\bf \overline{1351350}})
\oplus({\bf \overline{250965}})
\oplus({\bf \overline{78078}})
\oplus({\bf \overline{20592}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{1716}})$\\
%
${\bf 1716}\otimes{\bf \overline{1001}}$
&=&
$({\bf 1389960})
\oplus({\bf 111540})
\oplus({\bf 185900})
\oplus({\bf 21021})
\oplus({\bf 8008})
\oplus({\bf 1287})$\\
%
${\bf 1716}\otimes{\bf 1170}$
&=&
$({\bf \overline{1639638}})
\oplus({\bf \overline{96525}})
\oplus({\bf \overline{20592}})
\oplus({\bf \overline{250965}})$\\
%
${\bf 1716}\otimes{\bf \overline{1170}}$
&=&
$({\bf 1665664})
\oplus({\bf 135135})
\oplus({\bf 21021})
\oplus({\bf 185900})$\\
%
${\bf 1716}\otimes{\bf 1287}$
&=&
$({\bf \overline{981552}})
\oplus({\bf \overline{858858}})
\oplus({\bf \overline{312312}})
\oplus({\bf \overline{52052}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{78}})$\\
%
${\bf 1716}\otimes{\bf \overline{1287}}$
&=&
$({\bf 1288287'})
\oplus({\bf 715715})
\oplus({\bf 182182})
\oplus({\bf 21294})
\oplus({\bf 1001})
\oplus({\bf 13})$\\
%
${\bf 1716}\otimes{\bf 1716}$
&=&
$({\bf \overline{736164'}})_{\rm S}
\oplus({\bf \overline{715715}})_{\rm S}
\oplus({\bf \overline{21294}})_{\rm S}
\oplus({\bf \overline{13}})_{\rm S}
\oplus({\bf \overline{1288287'}})_{\rm A}
\oplus({\bf \overline{182182}})_{\rm A}
\oplus({\bf \overline{1001}})_{\rm A}
$\\
%
${\bf \overline{1716}}\otimes{\bf 13}$
&=&
$({\bf \overline{21021}})
\oplus({\bf \overline{1287}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{13}}$
&=&
$({\bf 20592})
\oplus({\bf 1716})$\\
%
${\bf \overline{1716}}\otimes{\bf 78}$
&=&
$({\bf \overline{117117}})
\oplus({\bf \overline{16016}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{78}}$
&=&
$({\bf 111540})
\oplus({\bf 21021})
\oplus({\bf 1287})$\\
%
${\bf \overline{1716}}\otimes{\bf 91}$
&=&
$({\bf \overline{140140}})
\oplus({\bf \overline{16016}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{91}}$
&=&
$({\bf 135135})
\oplus({\bf 21021})$\\
%
${\bf \overline{1716}}\otimes{\bf 168}$
&=&
$({\bf \overline{250965}})
\oplus({\bf \overline{20592}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{1716}})$\\
%
${\bf \overline{1716}}\otimes{\bf 286}$
&=&
$({\bf \overline{390390}})
\oplus({\bf \overline{91091}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{286}}$
&=&
$({\bf 356928})
\oplus({\bf 117117})
\oplus({\bf 16016})
\oplus({\bf 715})$\\
%
${\bf \overline{1716}}\otimes{\bf 455}$
&=&
$({\bf \overline{672672}})
\oplus({\bf \overline{108108}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{455}}$
&=&
$({\bf 640640})
\oplus({\bf 140140})$\\
%
${\bf \overline{1716}}\otimes{\bf 715}$
&=&
$({\bf \overline{858858}})
\oplus({\bf \overline{312312}})
\oplus({\bf \overline{52052}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{715}}$
&=&
$({\bf 736164})
\oplus({\bf 390390})
\oplus({\bf 91091})
\oplus({\bf 9009})
\oplus({\bf 286})$\\
%
${\bf \overline{1716}}\otimes{\bf 728}$
&=&
$({\bf \overline{1041040}})
\oplus({\bf \overline{108108}})
\oplus({\bf \overline{91091}})
\oplus({\bf \overline{9009}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{728}}$
&=&
$({\bf 975975})
\oplus({\bf 140140})
\oplus({\bf 117117})
\oplus({\bf 16016})$\\
%
${\bf \overline{1716}}\otimes{\bf 1001}$
&=&
$({\bf \overline{1389960}})
\oplus({\bf \overline{185900}})
\oplus({\bf \overline{111540}})
\oplus({\bf \overline{21021}})
\oplus({\bf \overline{8008}})
\oplus({\bf \overline{1287}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{1001}}$
&=&
$({\bf 1351350})
\oplus({\bf 250965})
\oplus({\bf 78078})
\oplus({\bf 20592})
\oplus({\bf 15015})
\oplus({\bf 1716})$\\
%
${\bf \overline{1716}}\otimes{\bf 1170}$
&=&
$({\bf \overline{1665664}})
\oplus({\bf \overline{135135}})
\oplus({\bf \overline{21021}})
\oplus({\bf \overline{185900}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{1170}}$
&=&
$({\bf 1639638})
\oplus({\bf 96525})
\oplus({\bf 20592})
\oplus({\bf 250965})$\\
%
${\bf \overline{1716}}\otimes{\bf 1287}$
&=&
$({\bf \overline{1288287'}})
\oplus({\bf \overline{715715}})
\oplus({\bf \overline{182182}})
\oplus({\bf \overline{21294}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{13}})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{1287}}$
&=&
$({\bf 981552})
\oplus({\bf 858858})
\oplus({\bf 312312})
\oplus({\bf 52052})
\oplus({\bf 3640})
\oplus({\bf 78})$\\
%
${\bf \overline{1716}}\otimes{\bf 1716}$
&=&
$({\bf 1288287''})
\oplus({\bf 1145144})
\oplus({\bf 429429})
\oplus({\bf 75712})
\oplus({\bf 5915})
\oplus({\bf 168})
\oplus({\bf 1})$\\
%
${\bf \overline{1716}}\otimes{\bf \overline{1716}}$
&=&
$({\bf 736164'})_{\rm S}
\oplus({\bf 715715})_{\rm S}
\oplus({\bf 21294})_{\rm S}
\oplus({\bf 13})_{\rm S}
\oplus({\bf 1288287'})_{\rm A}
\oplus({\bf 182182})_{\rm A}
\oplus({\bf 1001})_{\rm A}
$\\
%
${\bf 1820}\otimes{\bf 13}$
&=&
$({\bf 6188})
\oplus({\bf 17472})$\\
%
${\bf 1820}\otimes{\bf \overline{13}}$
&=&
$({\bf 23205})
\oplus({\bf 455})$\\
%
${\bf 1820}\otimes{\bf 78}$
&=&
$({\bf 61880})
\oplus({\bf 80080})$\\
%
${\bf 1820}\otimes{\bf \overline{78}}$
&=&
$({\bf 136136})
\oplus({\bf 5824})$\\
%
${\bf 1820}\otimes{\bf 91}$
&=&
$({\bf 18564})
\oplus({\bf 85176})
\oplus({\bf 61880})$\\
%
${\bf 1820}\otimes{\bf \overline{91}}$
&=&
$({\bf 159705})
\oplus({\bf 91})
\oplus({\bf 5824})$\\
%
${\bf 1820}\otimes{\bf 168}$
&=&
$({\bf 78624})
\oplus({\bf 221221})
\oplus({\bf 1820})
\oplus({\bf 4095})$\\
%
${\bf 1820}\otimes{\bf 286}$
&=&
$({\bf \overline{291720}})
\oplus({\bf \overline{228800}})$\\
%
${\bf 1820}\otimes{\bf \overline{286}}$
&=&
$({\bf 486200})
\oplus({\bf 34320})$\\
%
${\bf 1820}\otimes{\bf 455}$
&=&
$({\bf \overline{50388}})
\oplus({\bf \overline{264992}})
\oplus({\bf \overline{190944}})
\oplus({\bf \overline{321776}})$\\
%
${\bf 1820}\otimes{\bf \overline{455}}$
&=&
$({\bf 786695})
\oplus({\bf 13})
\oplus({\bf 40222})
\oplus({\bf 1170})$\\
%
${\bf 1820}\otimes{\bf 715}$
&=&
$({\bf \overline{850850}})
\oplus({\bf \overline{450450}})$\\
%
${\bf 1820}\otimes{\bf \overline{715}}$
&=&
$({\bf 1178100})
\oplus({\bf 123200})$\\
%
${\bf 1820}\otimes{\bf 728}$
&=&
$({\bf \overline{190944}})
\oplus({\bf \overline{321776}})
\oplus({\bf \overline{291720}})
\oplus({\bf \overline{520520}})$\\
%
${\bf 1820}\otimes{\bf \overline{728}}$
&=&
$({\bf 1249248'})
\oplus({\bf 40222})
\oplus({\bf 34320})
\oplus({\bf 1170})$\\
%
${\bf 1820}\otimes{\bf 1001}$
&=&
$({\bf 780780'})
\oplus({\bf 1005550})
\oplus({\bf 17472})
\oplus({\bf 18018})$\\
%
${\bf 1820}\otimes{\bf \overline{1001}}$
&=&
$({\bf 459459})
\oplus({\bf 1287104})
\oplus({\bf 23205})
\oplus({\bf 52052'})$\\
%
${\bf 1820}\otimes{\bf 1170}$
&=&
$({\bf 235144})
\oplus({\bf 1072071})
\oplus({\bf 17472})
\oplus({\bf 17745})
\oplus({\bf 780780'})
\oplus({\bf 6188})$\\
%
${\bf 1820}\otimes{\bf \overline{1170}}$
&=&
$({\bf 539448})
\oplus({\bf 1513512})
\oplus({\bf 23205})
\oplus({\bf 728})
\oplus({\bf 52052'})
\oplus({\bf 455})$\\
%
${\bf 1820}\otimes{\bf 1287}$
&=&
$({\bf \overline{1701700}})
\oplus({\bf \overline{640640}})$\\
%
${\bf 1820}\otimes{\bf \overline{1287}}$
&=&
$({\bf \overline{2042040}})
\oplus({\bf \overline{300300}})$\\
%
${\bf 1820}\otimes{\bf 1716}$
&=&
$({\bf \overline{2450448}})
\oplus({\bf \overline{672672}})$\\
%
${\bf 1820}\otimes{\bf \overline{1716}}$
&=&
$({\bf \overline{2598960}})
\oplus({\bf \overline{524160}})$\\
%
${\bf 1820}\otimes{\bf 1820}$
&=&
$({\bf \overline{125970}})_{\rm S}
\oplus({\bf \overline{1034280}})_{\rm S}
\oplus({\bf \overline{496860}})_{\rm S}
\oplus({\bf \overline{1126216}})_{\rm A}
\oplus({\bf \overline{529074}})_{\rm A}
$\\
%
${\bf \overline{1820}}\otimes{\bf 13}$
&=&
$({\bf \overline{23205}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{6188}})
\oplus({\bf \overline{17472}})$\\
%
${\bf \overline{1820}}\otimes{\bf 78}$
&=&
$({\bf \overline{136136}})
\oplus({\bf \overline{5824}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{61880}})
\oplus({\bf \overline{80080}})$\\
%
${\bf \overline{1820}}\otimes{\bf 91}$
&=&
$({\bf \overline{159705}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{5824}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{18564}})
\oplus({\bf \overline{85176}})
\oplus({\bf \overline{61880}})$\\
%
${\bf \overline{1820}}\otimes{\bf 168}$
&=&
$({\bf \overline{78624}})
\oplus({\bf \overline{221221}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{1820}})$\\
%
${\bf \overline{1820}}\otimes{\bf 286}$
&=&
$({\bf \overline{486200}})
\oplus({\bf \overline{34320}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{286}}$
&=&
$({\bf 291720})
\oplus({\bf 228800})$\\
%
${\bf \overline{1820}}\otimes{\bf 455}$
&=&
$({\bf \overline{786695}})
\oplus({\bf \overline{13}})
\oplus({\bf \overline{40222}})
\oplus({\bf \overline{1170}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{455}}$
&=&
$({\bf 50388})
\oplus({\bf 264992})
\oplus({\bf 190944})
\oplus({\bf 321776})$\\
%
${\bf \overline{1820}}\otimes{\bf 715}$
&=&
$({\bf \overline{1178100}})
\oplus({\bf \overline{123200}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{715}}$
&=&
$({\bf 850850})
\oplus({\bf 450450})$\\
%
${\bf \overline{1820}}\otimes{\bf 728}$
&=&
$({\bf \overline{1249248'}})
\oplus({\bf \overline{40222}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{34320}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{728}}$
&=&
$({\bf 190944})
\oplus({\bf 321776})
\oplus({\bf 520520})
\oplus({\bf 291720})$\\
%
${\bf \overline{1820}}\otimes{\bf 1001}$
&=&
$({\bf \overline{459459}})
\oplus({\bf \overline{1287104}})
\oplus({\bf \overline{52052'}})
\oplus({\bf \overline{23205}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{780780'}})
\oplus({\bf \overline{1005550}})
\oplus({\bf \overline{18018}})
\oplus({\bf \overline{17472}})$\\
%
${\bf \overline{1820}}\otimes{\bf 1170}$
&=&
$({\bf \overline{539448}})
\oplus({\bf \overline{1513512}})
\oplus({\bf \overline{728}})
\oplus({\bf \overline{23205}})
\oplus({\bf \overline{52052'}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{1170}}$
&=&
$({\bf \overline{235144}})
\oplus({\bf \overline{1072071}})
\oplus({\bf \overline{17745}})
\oplus({\bf \overline{17472}})
\oplus({\bf \overline{780780'}})
\oplus({\bf \overline{6188}})$\\
%
${\bf \overline{1820}}\otimes{\bf 1287}$
&=&
$({\bf 2042040})
\oplus({\bf 300300})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{1287}}$
&=&
$({\bf 1701700})
\oplus({\bf 640640})$\\
%
${\bf \overline{1820}}\otimes{\bf 1716}$
&=&
$({\bf 2598960})
\oplus({\bf 524160})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{1716}}$
&=&
$({\bf 2450448})
\oplus({\bf 672672})$\\
%
${\bf \overline{1820}}\otimes{\bf 1820}$
&=&
$({\bf 3105375})
\oplus({\bf 1})
\oplus({\bf 198744})
\oplus({\bf 168})
\oplus({\bf 8112})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{1820}}$
&=&
$({\bf 125970})_{\rm S}
\oplus({\bf 1034280})_{\rm S}
\oplus({\bf 496860})_{\rm S}
\oplus({\bf 1126216})_{\rm A}
\oplus({\bf 529074})_{\rm A}
$\\
%
${\bf 2366}\otimes{\bf 13}$
&=&
$({\bf 17745})
\oplus({\bf 13013})$\\
%
${\bf 2366}\otimes{\bf \overline{13}}$
&=&
$({\bf 30030})
\oplus({\bf 728})$\\
%
${\bf 2366}\otimes{\bf 78}$
&=&
$({\bf 41405})
\oplus({\bf 104104})
\oplus({\bf 39039})$\\
%
${\bf 2366}\otimes{\bf \overline{78}}$
&=&
$({\bf 175175})
\oplus({\bf 9295})
\oplus({\bf 78})$\\
%
${\bf 2366}\otimes{\bf 91}$
&=&
$({\bf 85176})
\oplus({\bf 26026})
\oplus({\bf 104104})$\\
%
${\bf 2366}\otimes{\bf \overline{91}}$
&=&
$({\bf 205920})
\oplus({\bf 91})
\oplus({\bf 9295})$\\
%
${\bf 2366}\otimes{\bf 168}$
&=&
$({\bf 224224})
\oplus({\bf 163800})
\oplus({\bf 4095})
\oplus({\bf 2366})
\oplus({\bf 3003})$\\
%
${\bf 2366}\otimes{\bf 286}$
&=&
$({\bf \overline{273273}})
\oplus({\bf \overline{325325}})
\oplus({\bf \overline{78078}})$\\
%
${\bf 2366}\otimes{\bf \overline{286}}$
&=&
$({\bf 621075})
\oplus({\bf 54600})
\oplus({\bf 1001})$\\
%
${\bf 2366}\otimes{\bf 455}$
&=&
$({\bf \overline{321776}})
\oplus({\bf \overline{520520}})
\oplus({\bf \overline{234234'}})$\\
%
${\bf 2366}\otimes{\bf \overline{455}}$
&=&
$({\bf 1011296})
\oplus({\bf 64064})
\oplus({\bf 1170})$\\
%
${\bf 2366}\otimes{\bf 715}$
&=&
$({\bf \overline{910910}})
\oplus({\bf \overline{669240}})
\oplus({\bf \overline{111540}})$\\
%
${\bf 2366}\otimes{\bf \overline{715}}$
&=&
$({\bf 1490580})
\oplus({\bf 195195})
\oplus({\bf 5915})$\\
%
${\bf 2366}\otimes{\bf 728}$
&=&
$({\bf \overline{264992}})
\oplus({\bf \overline{520520}})
\oplus({\bf \overline{234234'}})
\oplus({\bf \overline{273273}})
\oplus({\bf \overline{325325}})
\oplus({\bf \overline{104104'}})$\\
%
${\bf 2366}\otimes{\bf \overline{728}}$
&=&
$({\bf 1601600})
\oplus({\bf 64064})
\oplus({\bf 54600})
\oplus({\bf 1170})
\oplus({\bf 1001})
\oplus({\bf 13})$\\
%
${\bf 2366}\otimes{\bf 1001}$
&=&
$({\bf 520520'})
\oplus({\bf 1304576})
\oplus({\bf 486486})
\oplus({\bf 17745})
\oplus({\bf 18018})
\oplus({\bf 13013})
\oplus({\bf 8008})$\\
%
${\bf 2366}\otimes{\bf \overline{1001}}$
&=&
$({\bf 1301300})
\oplus({\bf 945945})
\oplus({\bf 52052'})
\oplus({\bf 30030})
\oplus({\bf 38025})
\oplus({\bf 728})
\oplus({\bf 286})$\\
%
${\bf 2366}\otimes{\bf 1170}$
&=&
$({\bf 1072071})
\oplus({\bf 325325'})
\oplus({\bf 17472})
\oplus({\bf 13013})
\oplus({\bf 17745})
\oplus({\bf 1304576})
\oplus({\bf 18018})$\\
%
${\bf 2366}\otimes{\bf \overline{1170}}$
&=&
$({\bf 1531530})
\oplus({\bf 1115400})
\oplus({\bf 455})
\oplus({\bf 30030})
\oplus({\bf 728})
\oplus({\bf 52052'})
\oplus({\bf 38025})$\\
%
${\bf 2366}\otimes{\bf 1287}$
&=&
$({\bf \overline{1951950}})
\oplus({\bf \overline{975975}})
\oplus({\bf \overline{117117}})$\\
%
${\bf 2366}\otimes{\bf \overline{1287}}$
&=&
$({\bf \overline{2550548}})
\oplus({\bf \overline{473200}})
\oplus({\bf \overline{21294}})$\\
%
${\bf 2366}\otimes{\bf 1716}$
&=&
$({\bf \overline{2927925}})
\oplus({\bf \overline{1041040}})
\oplus({\bf \overline{91091}})$\\
%
${\bf 2366}\otimes{\bf \overline{1716}}$
&=&
$({\bf \overline{3188185}})
\oplus({\bf \overline{819819}})
\oplus({\bf \overline{52052}})$\\
%
${\bf 2366}\otimes{\bf 1820}$
&=&
$({\bf \overline{1034280}})
\oplus({\bf \overline{2022592}})
\oplus({\bf \overline{1249248''}})$\\
%
${\bf 2366}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{3981978}})
\oplus({\bf \overline{316030}})
\oplus({\bf 8112})$\\
%
${\bf 2366}\otimes{\bf 2366}$
&=&
$({\bf \overline{496860}})_{\rm S}
\oplus({\bf \overline{1249248''}})_{\rm S}
\oplus({\bf \overline{910910}})_{\rm S}
\oplus({\bf \overline{143143}})_{\rm S}
\oplus({\bf \overline{1821820}})_{\rm A}
\oplus({\bf \overline{975975'}})_{\rm A}$\\
%
${\bf \overline{2366}}\otimes{\bf 13}$
&=&
$({\bf \overline{30030}})
\oplus({\bf \overline{728}})$\\
%
${\bf \overline{2366}}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{17745}})
\oplus({\bf \overline{13013}})$\\
%
${\bf \overline{2366}}\otimes{\bf 78}$
&=&
$({\bf \overline{175175}})
\oplus({\bf \overline{9295}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{2366}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{41405}})
\oplus({\bf \overline{104104}})
\oplus({\bf \overline{39039}})$\\
%
${\bf \overline{2366}}\otimes{\bf 91}$
&=&
$({\bf \overline{205920}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{9295}})$\\
%
${\bf \overline{2366}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{85176}})
\oplus({\bf \overline{26026}})
\oplus({\bf \overline{104104}})$\\
%
${\bf \overline{2366}}\otimes{\bf 168}$
&=&
$({\bf \overline{224224}})
\oplus({\bf \overline{163800}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{2366}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{2366}}\otimes{\bf 286}$
&=&
$({\bf \overline{621075}})
\oplus({\bf \overline{54600}})
\oplus({\bf \overline{1001}})$\\
%
${\bf \overline{2366}}\otimes{\bf \overline{286}}$
&=&
$({\bf 273273})
\oplus({\bf 325325})
\oplus({\bf 78078})$\\
%
${\bf \overline{2366}}\otimes{\bf 455}$
&=&
$({\bf \overline{1011296}})
\oplus({\bf \overline{64064}})
\oplus({\bf \overline{1170}})$\\
%
${\bf \overline{2366}}\otimes{\bf \overline{455}}$
&=&
$({\bf 321776})
\oplus({\bf 520520})
\oplus({\bf 234234'})$\\
%
${\bf \overline{2366}}\otimes{\bf 715}$
&=&
$({\bf \overline{1490580}})
\oplus({\bf \overline{195195}})
\oplus({\bf 5915})$\\
%
${\bf \overline{2366}}\otimes{\bf \overline{715}}$
&=&
$({\bf 910910})
\oplus({\bf 669240})
\oplus({\bf 111540})$\\
%
${\bf \overline{2366}}\otimes{\bf 728}$
&=&
$({\bf \overline{1601600}})
\oplus({\bf \overline{64064}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{54600}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{13}})$\\
%
${\bf \overline{2366}}\otimes{\bf \overline{728}}$
&=&
$({\bf 264992})
\oplus({\bf 520520})
\oplus({\bf 273273})
\oplus({\bf 234234'})
\oplus({\bf 325325})
\oplus({\bf 104104'})$\\
%
${\bf \overline{2366}}\otimes{\bf 1001}$
&=&
$({\bf \overline{1301300}})
\oplus({\bf \overline{945945}})
\oplus({\bf \overline{52052'}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{38025}})
\oplus({\bf \overline{728}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{2366}}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{520520'}})
\oplus({\bf \overline{1304576}})
\oplus({\bf \overline{486486}})
\oplus({\bf \overline{18018}})
\oplus({\bf \overline{17745}})
\oplus({\bf \overline{13013}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{2366}}\otimes{\bf 1170}$
&=&
$({\bf \overline{1531530}})
\oplus({\bf \overline{1115400}})
\oplus({\bf \overline{455}})
\oplus({\bf \overline{728}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{52052'}})
\oplus({\bf \overline{38025}})$\\
%
${\bf \overline{2366}}\otimes{\bf \overline{1170}}$
&=&
$({\bf \overline{1072071}})
\oplus({\bf \overline{325325'}})
\oplus({\bf \overline{17472}})
\oplus({\bf \overline{17745}})
\oplus({\bf \overline{13013}})
\oplus({\bf \overline{1304576}})
\oplus({\bf \overline{18018}})$\\
%
${\bf \overline{2366}}\otimes{\bf 1287}$
&=&
$({\bf 2550548})
\oplus({\bf 473200})
\oplus({\bf 21294})$\\
%
${\bf \overline{2366}}\otimes{\bf \overline{1287}}$
&=&
$({\bf 1951950})
\oplus({\bf 975975})
\oplus({\bf 117117})$\\
%
${\bf \overline{2366}}\otimes{\bf 1716}$
&=&
$({\bf 3188185})
\oplus({\bf 819819})
\oplus({\bf 52052})$\\
%
${\bf \overline{2366}}\otimes{\bf \overline{1716}}$
&=&
$({\bf 2927925})
\oplus({\bf 1041040})
\oplus({\bf 91091})$\\
%
${\bf \overline{2366}}\otimes{\bf 1820}$
&=&
$({\bf 3981978})
\oplus({\bf 316030})
\oplus({\bf 8112})$\\
%
${\bf \overline{2366}}\otimes{\bf \overline{1820}}$
&=&
$({\bf 1034280})
\oplus({\bf 2022592})
\oplus({\bf 1249248''})$\\
%
${\bf \overline{2366}}\otimes{\bf 2366}$
&=&
$({\bf 5082000})
\oplus({\bf 8112})
\oplus({\bf 5915})
\oplus({\bf 1})
\oplus({\bf 501760})
\oplus({\bf 168})$\\
%
${\bf \overline{2366}}\otimes{\bf \overline{2366}}$
&=&
$({\bf 496860})_{\rm S}
\oplus({\bf 1249248''})_{\rm S}
\oplus({\bf 910910})_{\rm S}
\oplus({\bf 143143})_{\rm S}
\oplus({\bf 1821820})_{\rm A}
\oplus({\bf 975975'})_{\rm A}$\\
%
${\bf 3003}\otimes{\bf 13}$
&=&
$({\bf 18018})
\oplus({\bf 13013})
\oplus({\bf 8008})$\\
%
${\bf 3003}\otimes{\bf \overline{13}}$
&=&
$({\bf 38025})
\oplus({\bf 728})
\oplus({\bf 286})$\\
%
${\bf 3003}\otimes{\bf 78}$
&=&
$({\bf 104104})
\oplus({\bf 26026})
\oplus({\bf 50050})
\oplus({\bf 39039})
\oplus({\bf 15015})$\\
%
${\bf 3003}\otimes{\bf \overline{78}}$
&=&
$({\bf 221130})
\oplus({\bf 9295})
\oplus({\bf 3640})
\oplus({\bf 91})
\oplus({\bf 78})$\\
%
${\bf 3003}\otimes{\bf 91}$
&=&
$({\bf 80080})
\oplus({\bf 104104})
\oplus({\bf 50050})
\oplus({\bf 39039})$\\
%
${\bf 3003}\otimes{\bf \overline{91}}$
&=&
$({\bf 260260})
\oplus({\bf 9295})
\oplus({\bf 3640})
\oplus({\bf 78})$\\
%
${\bf 3003}\otimes{\bf 168}$
&=&
$({\bf 227136})
\oplus({\bf 163800})
\oplus({\bf 100386})
\oplus({\bf 4095})
\oplus({\bf 2366})
\oplus2({\bf 3003})
\oplus({\bf 715})$\\
%
${\bf 3003}\otimes{\bf 286}$
&=&
$({\bf \overline{234234'}})
\oplus({\bf \overline{325325}})
\oplus({\bf \overline{104104'}})
\oplus({\bf \overline{96525}})
\oplus({\bf \overline{78078}})
\oplus({\bf \overline{20592}})$\\
%
${\bf 3003}\otimes{\bf \overline{286}}$
&=&
$({\bf 780780})
\oplus({\bf 54600})
\oplus({\bf 21294})
\oplus({\bf 1170})
\oplus({\bf 1001})
\oplus({\bf 13})$\\
%
${\bf 3003}\otimes{\bf 455}$
&=&
$({\bf \overline{291720}})
\oplus({\bf \overline{520520}})
\oplus({\bf \overline{228800}})
\oplus({\bf \overline{325325}})$\\
%
${\bf 3003}\otimes{\bf \overline{455}}$
&=&
$({\bf 1276275})
\oplus({\bf 64064})
\oplus({\bf 25025})
\oplus({\bf 1001})$\\
%
${\bf 3003}\otimes{\bf 715}$
&=&
$({\bf \overline{975975'}})
\oplus({\bf \overline{669240}})
\oplus({\bf \overline{234234}})
\oplus({\bf \overline{135135}})
\oplus({\bf \overline{111540}})
\oplus({\bf \overline{21021}})$\\
%
${\bf 3003}\otimes{\bf \overline{715}}$
&=&
$({\bf 1863225})
\oplus({\bf 195195})
\oplus({\bf 75712})
\oplus({\bf 6930})
\oplus({\bf 5915})
\oplus({\bf 168})$\\
%
${\bf 3003}\otimes{\bf 728}$
&=&
$({\bf \overline{520520}})
\oplus({\bf \overline{273273}})
\oplus({\bf \overline{234234'}})
\oplus({\bf \overline{228800}})
\oplus({\bf \overline{96525}})
\oplus({\bf \overline{104104'}})
\oplus({\bf \overline{78078}})
\oplus2({\bf \overline{325325}})$\\
%
${\bf 3003}\otimes{\bf \overline{728}}$
&=&
$({\bf 2018016})
\oplus({\bf 64064})
\oplus({\bf 54600})
\oplus({\bf 25025})
\oplus({\bf 1170})
\oplus({\bf 21294})
\oplus({\bf 13})
\oplus2({\bf 1001})$\\
%
${\bf 3003}\otimes{\bf 1001}$
&=&
$({\bf 1304576})
\oplus({\bf 325325'})
\oplus({\bf 624624})
\oplus({\bf 486486})
\oplus({\bf 185900})
\oplus({\bf 17745})
\oplus({\bf 18018})
\oplus2({\bf 13013})
\oplus2({\bf 8008})
\oplus({\bf 1287})$\\
%
${\bf 3003}\otimes{\bf \overline{1001}}$
&=&
$({\bf 1314144})
\oplus({\bf 945945})
\oplus({\bf 576576})
\oplus({\bf 52052'})
\oplus({\bf 30030})
\oplus2({\bf 38025})
\oplus({\bf 9009})
\oplus2({\bf 728})
\oplus({\bf 455})
\oplus({\bf 286})$\\
%
${\bf 3003}\otimes{\bf 1170}$
&=&
$({\bf 1005550})
\oplus({\bf 17472})
\oplus({\bf 8008})
\oplus({\bf 13013})
\oplus({\bf 1304576})
\oplus({\bf 624624})
\oplus({\bf 486486})
\oplus({\bf 17745})
\oplus2({\bf 18018})$\\
%
${\bf 3003}\otimes{\bf \overline{1170}}$
&=&
$({\bf 1548547})
\oplus({\bf 1115400})
\oplus({\bf 681408})
\oplus2({\bf 38025})
\oplus({\bf 728})
\oplus({\bf 286})
\oplus({\bf 52052'})
\oplus({\bf 30030})
\oplus({\bf 9009})$\\
%
${\bf 3003}\otimes{\bf 1287}$
&=&
$({\bf \overline{2258685}})
\oplus({\bf \overline{975975}})
\oplus({\bf \overline{356928}})
\oplus({\bf \overline{140140}})
\oplus({\bf \overline{117117}})
\oplus({\bf \overline{16016}})$\\
%
${\bf 3003}\otimes{\bf \overline{1287}}$
&=&
$({\bf \overline{3162159}})
\oplus({\bf \overline{473200}})
\oplus({\bf \overline{182182}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{21294}})
\oplus({\bf \overline{1001}})$\\
%
${\bf 3003}\otimes{\bf 1716}$
&=&
$({\bf \overline{3513510}})
\oplus({\bf \overline{1041040}})
\oplus({\bf \overline{390390}})
\oplus({\bf \overline{108108}})
\oplus({\bf \overline{91091}})
\oplus({\bf \overline{9009}})$\\
%
${\bf 3003}\otimes{\bf \overline{1716}}$
&=&
$({\bf \overline{3903900}})
\oplus({\bf \overline{819819}})
\oplus({\bf \overline{312312}})
\oplus({\bf \overline{61425}})
\oplus({\bf \overline{52052}})
\oplus({\bf \overline{3640}})$\\
%
${\bf 3003}\otimes{\bf 1820}$
&=&
$({\bf \overline{918918}})
\oplus({\bf \overline{2022592}})
\oplus({\bf \overline{850850}})
\oplus({\bf \overline{1673100}})$\\
%
${\bf 3003}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{5019300}})
\oplus({\bf \overline{316030}})
\oplus({\bf \overline{123200}})
\oplus({\bf \overline{6930}})$\\
%
${\bf 3003}\otimes{\bf 2366}$
&=&
$({\bf \overline{1821820}})
\oplus({\bf \overline{234234}})
\oplus({\bf \overline{819819'}})
\oplus({\bf \overline{1673100}})
\oplus({\bf \overline{910910}})
\oplus({\bf \overline{975975'}})
\oplus({\bf \overline{669240}})$\\
%
${\bf 3003}\otimes{\bf \overline{2366}}$
&=&
$({\bf 6388200})
\oplus({\bf 6930})
\oplus({\bf 501760})
\oplus({\bf \overline{195195}})
\oplus({\bf \overline{6930}})
\oplus({\bf 5915})
\oplus({\bf 168})$\\
%
${\bf 3003}\otimes{\bf 3003}$
&=&
$({\bf \overline{1249248''}})_{\rm S}
\oplus({\bf \overline{975975'}})_{\rm S}
\oplus({\bf \overline{910910}})_{\rm S}
\oplus({\bf \overline{669240}})_{\rm S}
\oplus({\bf \overline{450450}})_{\rm S}
\oplus({\bf \overline{143143}})_{\rm S}
\oplus({\bf \overline{111540}})_{\rm S}
\oplus({\bf \overline{1673100}})_{\rm A}
\oplus({\bf \overline{975975'}})_{\rm A}
\oplus({\bf \overline{819819'}})_{\rm A}
\oplus({\bf \overline{669240}})_{\rm A}
\oplus({\bf \overline{234234}})_{\rm A}
\oplus({\bf \overline{135135}})_{\rm A}
$\\
%
${\bf \overline{3003}}\otimes{\bf 13}$
&=&
$({\bf \overline{38025}})
\oplus({\bf \overline{728}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{18018}})
\oplus({\bf \overline{13013}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{3003}}\otimes{\bf 78}$
&=&
$({\bf \overline{221130}})
\oplus({\bf \overline{9295}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{104104}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{26026}})
\oplus({\bf \overline{39039}})
\oplus({\bf \overline{15015}})$\\
%
${\bf \overline{3003}}\otimes{\bf 91}$
&=&
$({\bf \overline{260260}})
\oplus({\bf \overline{9295}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{80080}})
\oplus({\bf \overline{104104}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{39039}})$\\
%
${\bf \overline{3003}}\otimes{\bf 168}$
&=&
$({\bf \overline{227136}})
\oplus({\bf \overline{163800}})
\oplus({\bf \overline{100386}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{2366}})
\oplus2({\bf \overline{3003}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{3003}}\otimes{\bf 286}$
&=&
$({\bf \overline{780780}})
\oplus({\bf \overline{54600}})
\oplus({\bf \overline{21294}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{13}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{286}}$
&=&
$({\bf 234234'})
\oplus({\bf 325325})
\oplus({\bf 104104'})
\oplus({\bf 96525})
\oplus({\bf 78078})
\oplus({\bf 20592})$\\
%
${\bf \overline{3003}}\otimes{\bf 455}$
&=&
$({\bf \overline{1276275}})
\oplus({\bf \overline{64064}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{1001}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{455}}$
&=&
$({\bf 291720})
\oplus({\bf 520520})
\oplus({\bf 228800})
\oplus({\bf 325325})$\\
%
${\bf \overline{3003}}\otimes{\bf 715}$
&=&
$({\bf \overline{1863225}})
\oplus({\bf \overline{195195}})
\oplus({\bf 75712})
\oplus({\bf \overline{6930}})
\oplus({\bf 5915})
\oplus({\bf 168})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{715}}$
&=&
$({\bf 975975'})
\oplus({\bf 669240})
\oplus({\bf 234234})
\oplus({\bf 135135})
\oplus({\bf 111540})
\oplus({\bf 21021})$\\
%
${\bf \overline{3003}}\otimes{\bf 728}$
&=&
$({\bf \overline{2018016}})
\oplus({\bf \overline{64064}})
\oplus({\bf \overline{54600}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{21294}})
\oplus({\bf \overline{13}})
\oplus2({\bf \overline{1001}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{728}}$
&=&
$({\bf 520520})
\oplus({\bf 273273})
\oplus({\bf 228800})
\oplus({\bf 234234'})
\oplus({\bf 104104'})
\oplus({\bf 96525})
\oplus({\bf 78078})
\oplus2({\bf 325325})$\\
%
${\bf \overline{3003}}\otimes{\bf 1001}$
&=&
$({\bf \overline{1314144}})
\oplus({\bf \overline{945945}})
\oplus({\bf \overline{576576}})
\oplus({\bf \overline{52052'}})
\oplus({\bf \overline{30030}})
\oplus2({\bf \overline{38025}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{455}})
\oplus2({\bf \overline{728}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{1304576}})
\oplus({\bf \overline{624624}})
\oplus({\bf \overline{325325'}})
\oplus({\bf \overline{486486}})
\oplus({\bf \overline{185900}})
\oplus({\bf \overline{17745}})
\oplus({\bf \overline{18018}})
\oplus2({\bf \overline{13013}})
\oplus2({\bf \overline{8008}})
\oplus({\bf \overline{1287}})$\\
%
${\bf \overline{3003}}\otimes{\bf 1170}$
&=&
$({\bf \overline{1548547}})
\oplus({\bf \overline{1115400}})
\oplus({\bf \overline{681408}})
\oplus({\bf \overline{286}})
\oplus({\bf \overline{728}})
\oplus2({\bf \overline{38025}})
\oplus({\bf \overline{52052'}})
\oplus({\bf \overline{30030}})
\oplus({\bf \overline{9009}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{1170}}$
&=&
$({\bf \overline{1005550}})
\oplus({\bf \overline{17472}})
\oplus({\bf \overline{13013}})
\oplus({\bf \overline{8008}})
\oplus({\bf \overline{1304576}})
\oplus({\bf \overline{624624}})
\oplus({\bf \overline{486486}})
\oplus({\bf \overline{17745}})
\oplus2({\bf \overline{18018}})$\\
%
${\bf \overline{3003}}\otimes{\bf 1287}$
&=&
$({\bf 3162159})
\oplus({\bf 473200})
\oplus({\bf 182182})
\oplus({\bf 25025})
\oplus({\bf 21294})
\oplus({\bf 1001})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{1287}}$
&=&
$({\bf 2258685})
\oplus({\bf 975975})
\oplus({\bf 356928})
\oplus({\bf 140140})
\oplus({\bf 117117})
\oplus({\bf 16016})$\\
%
${\bf \overline{3003}}\otimes{\bf 1716}$
&=&
$({\bf 3903900})
\oplus({\bf 819819})
\oplus({\bf 312312})
\oplus({\bf 61425})
\oplus({\bf 52052})
\oplus({\bf 3640})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{1716}}$
&=&
$({\bf 3513510})
\oplus({\bf 1041040})
\oplus({\bf 390390})
\oplus({\bf 108108})
\oplus({\bf 91091})
\oplus({\bf 9009})$\\
%
${\bf \overline{3003}}\otimes{\bf 1820}$
&=&
$({\bf 5019300})
\oplus({\bf 316030})
\oplus({\bf 123200})
\oplus({\bf 6930})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{1820}}$
&=&
$({\bf 918918})
\oplus({\bf 2022592})
\oplus({\bf 850850})
\oplus({\bf 1673100})$\\
%
${\bf \overline{3003}}\otimes{\bf 2366}$
&=&
$({\bf \overline{6388200}})
\oplus({\bf \overline{6930}})
\oplus({\bf 501760})
\oplus({\bf 195195})
\oplus({\bf 6930})
\oplus({\bf 5915})
\oplus({\bf 168})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{2366}}$
&=&
$({\bf 1821820})
\oplus({\bf 234234})
\oplus({\bf 1673100})
\oplus({\bf 819819'})
\oplus({\bf 910910})
\oplus({\bf 975975'})
\oplus({\bf 669240})$\\
%
${\bf \overline{3003}}\otimes{\bf 3003}$
&=&
$({\bf 8016008})
\oplus({\bf 501760})
\oplus({\bf \overline{195195}})
\oplus({\bf 195195})
\oplus({\bf \overline{6930}})
\oplus({\bf 75712})
\oplus({\bf 8112})
\oplus({\bf 6930})
\oplus2({\bf 5915})
\oplus2({\bf 168})
\oplus({\bf 1})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{3003}}$
&=&
$({\bf 1249248''})_{\rm S}
\oplus({\bf 975975'})_{\rm S}
\oplus({\bf 910910})_{\rm S}
\oplus({\bf 669240})_{\rm S}
\oplus({\bf 450450})_{\rm S}
\oplus({\bf 143143})_{\rm S}
\oplus({\bf 111540})_{\rm S}
\oplus({\bf 1673100})_{\rm A}
\oplus({\bf 975975'})_{\rm A}
\oplus({\bf 819819'})_{\rm A}
\oplus({\bf 669240})_{\rm A}
\oplus({\bf 234234})_{\rm A}
\oplus({\bf 135135})_{\rm A}
$\\
%
${\bf 3640}\otimes{\bf 13}$
&=&
$({\bf 38025})
\oplus({\bf 9009})
\oplus({\bf 286})$\\
%
${\bf 3640}\otimes{\bf \overline{13}}$
&=&
$({\bf 25025})
\oplus({\bf 21294})
\oplus({\bf 1001})$\\
%
${\bf 3640}\otimes{\bf 78}$
&=&
$({\bf 163800})
\oplus({\bf 100386})
\oplus({\bf 16016})
\oplus({\bf 3003})
\oplus({\bf 715})$\\
%
${\bf 3640}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{195195}})
\oplus({\bf 75712})
\oplus({\bf \overline{6930}})
\oplus({\bf 5915})
\oplus({\bf 168})$\\
%
${\bf 3640}\otimes{\bf 91}$
&=&
$({\bf 227136})
\oplus({\bf 100386})
\oplus({\bf 3003})
\oplus({\bf 715})$\\
%
${\bf 3640}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{123200}})
\oplus({\bf \overline{195195}})
\oplus({\bf \overline{6930}})
\oplus({\bf 5915})$\\
%
${\bf 3640}\otimes{\bf 168}$
&=&
$({\bf 260260})
\oplus({\bf 221130})
\oplus({\bf 61425})
\oplus({\bf 52052})
\oplus({\bf 9295})
\oplus2({\bf 3640})
\oplus({\bf 78})$\\
%
${\bf 3640}\otimes{\bf 286}$
&=&
$({\bf 325325'})
\oplus({\bf 486486})
\oplus({\bf 185900})
\oplus({\bf 21021})
\oplus({\bf 13013})
\oplus({\bf 8008})
\oplus({\bf 1287})$\\
%
${\bf 3640}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{780780}})
\oplus({\bf \overline{182182}})
\oplus({\bf \overline{54600}})
\oplus({\bf \overline{21294}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{13}})$\\
%
${\bf 3640}\otimes{\bf 455}$
&=&
$({\bf 1005550})
\oplus({\bf 624624})
\oplus({\bf 18018})
\oplus({\bf 8008})$\\
%
${\bf 3640}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{486200}})
\oplus({\bf \overline{1081080}})
\oplus({\bf \overline{34320}})
\oplus({\bf \overline{54600}})$\\
%
${\bf 3640}\otimes{\bf 715}$
&=&
$({\bf 1288287})
\oplus({\bf 960960})
\oplus({\bf 250965})
\oplus({\bf 26026})
\oplus({\bf 39039})
\oplus({\bf 20592})
\oplus({\bf 15015})
\oplus({\bf 1716})$\\
%
${\bf 3640}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{2004002}})
\oplus({\bf \overline{312312}})
\oplus({\bf \overline{221130}})
\oplus({\bf \overline{52052}})
\oplus({\bf \overline{9295}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{78}})$\\
%
${\bf 3640}\otimes{\bf 728}$
&=&
$({\bf 1304576})
\oplus({\bf 624624})
\oplus({\bf 486486})
\oplus({\bf 185900})
\oplus({\bf 18018})
\oplus({\bf 13013})
\oplus({\bf 1287})
\oplus2({\bf 8008})$\\
%
${\bf 3640}\otimes{\bf \overline{728}}$
&=&
$({\bf \overline{1081080}})
\oplus({\bf \overline{621075}})
\oplus({\bf \overline{780780}})
\oplus({\bf \overline{34320}})
\oplus({\bf \overline{21294}})
\oplus({\bf \overline{1170}})
\oplus({\bf \overline{1001}})
\oplus2({\bf \overline{54600}})$\\
%
${\bf 3640}\otimes{\bf 1001}$
&=&
$({\bf 1115400})
\oplus({\bf 945945})
\oplus({\bf 681408})
\oplus({\bf 576576})
\oplus({\bf 108108})
\oplus({\bf 91091})
\oplus({\bf 30030})
\oplus2({\bf 38025})
\oplus2({\bf 9009})
\oplus({\bf 728})
\oplus({\bf 286})$\\
%
${\bf 3640}\otimes{\bf \overline{1001}}$
&=&
$({\bf 2018016})
\oplus({\bf 780780})
\oplus({\bf 473200})
\oplus({\bf 182182})
\oplus({\bf 64064})
\oplus({\bf 54600})
\oplus({\bf 25025})
\oplus2({\bf 21294})
\oplus2({\bf 1001})
\oplus({\bf 1170})
\oplus({\bf 13})$\\
%
${\bf 3640}\otimes{\bf 1170}$
&=&
$({\bf 1548547})
\oplus({\bf 1314144})
\oplus({\bf 52052'})
\oplus({\bf 286})
\oplus({\bf 9009})
\oplus2({\bf 38025})
\oplus({\bf 681408})
\oplus({\bf 576576})
\oplus({\bf 728})$\\
%
${\bf 3640}\otimes{\bf \overline{1170}}$
&=&
$({\bf 1276275})
\oplus({\bf 300300})
\oplus({\bf 21294})
\oplus({\bf 1001})
\oplus({\bf 2018016})
\oplus({\bf 473200})
\oplus({\bf 64064})
\oplus({\bf 54600})
\oplus2({\bf 25025})$\\
%
${\bf 3640}\otimes{\bf 1287}$
&=&
$({\bf \overline{2862860}})
\oplus({\bf \overline{1351350}})
\oplus({\bf \overline{250965}})
\oplus({\bf \overline{104104'}})
\oplus({\bf \overline{78078}})
\oplus({\bf \overline{20592}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{1716}})$\\
%
${\bf 3640}\otimes{\bf \overline{1287}}$
&=&
$({\bf \overline{3578575}})
\oplus({\bf \overline{390390}})
\oplus({\bf \overline{576576}})
\oplus({\bf \overline{91091}})
\oplus({\bf \overline{38025}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{728}})
\oplus({\bf \overline{286}})$\\
%
${\bf 3640}\otimes{\bf 1716}$
&=&
$({\bf \overline{4294290}})
\oplus({\bf \overline{1389960}})
\oplus({\bf \overline{234234}})
\oplus({\bf \overline{185900}})
\oplus({\bf \overline{111540}})
\oplus({\bf \overline{21021}})
\oplus({\bf \overline{8008}})
\oplus({\bf \overline{1287}})$\\
%
${\bf 3640}\otimes{\bf \overline{1716}}$
&=&
$({\bf \overline{4601025}})
\oplus({\bf \overline{1051050}})
\oplus({\bf \overline{356928}})
\oplus({\bf \overline{117117}})
\oplus({\bf \overline{100386}})
\oplus({\bf \overline{16016}})
\oplus({\bf \overline{3003}})
\oplus({\bf \overline{715}})$\\
%
${\bf 3640}\otimes{\bf 1820}$
&=&
$({\bf 3650400})
\oplus({\bf 2844270})
\oplus({\bf 80080})
\oplus({\bf 50050})$\\
%
${\bf 3640}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{1633632}})
\oplus({\bf \overline{4550832}})
\oplus({\bf \overline{136136}})
\oplus({\bf \overline{304200}})$\\
%
${\bf 3640}\otimes{\bf 2366}$
&=&
$({\bf 3407040})
\oplus({\bf 960960})
\oplus({\bf 4036032})
\oplus({\bf 104104})
\oplus({\bf 50050})
\oplus({\bf 39039})
\oplus({\bf 15015})$\\
%
${\bf 3640}\otimes{\bf \overline{2366}}$
&=&
$({\bf \overline{4586400}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{3312400}})
\oplus({\bf \overline{304200}})
\oplus({\bf \overline{175175}})
\oplus({\bf \overline{221130}})
\oplus({\bf \overline{9295}})$\\
%
${\bf 3640}\otimes{\bf 3003}$
&=&
$({\bf 2914912})
\oplus({\bf 4036032})
\oplus({\bf 1288287})
\oplus({\bf 960960})
\oplus({\bf 1189760})
\oplus({\bf 250965})
\oplus({\bf 104104})
\oplus({\bf 26026})
\oplus({\bf 50050})
\oplus2({\bf 39039})
\oplus2({\bf 15015})
\oplus({\bf 1716})$\\
%
${\bf 3640}\otimes{\bf \overline{3003}}$
&=&
$({\bf \overline{4612608}})
\oplus({\bf \overline{3312400}})
\oplus({\bf \overline{2004002}})
\oplus({\bf \overline{304200}})
\oplus({\bf \overline{175175}})
\oplus2({\bf \overline{221130}})
\oplus2({\bf \overline{9295}})
\oplus({\bf \overline{52052}})
\oplus({\bf \overline{3640}})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{78}})$\\
%
${\bf 3640}\otimes{\bf 3640}$
&=&
$({\bf 2202200})_{\rm S}
\oplus({\bf 2774772})_{\rm S}
\oplus({\bf 1249248})_{\rm S}
\oplus({\bf 163800})_{\rm S}
\oplus({\bf 117117})_{\rm S}
\oplus({\bf 100386})_{\rm S}
\oplus({\bf 16016})_{\rm S}
\oplus({\bf 3003})_{\rm S}
\oplus({\bf 3285360})_{\rm A}
\oplus({\bf 1863225'})_{\rm A}
\oplus({\bf 1051050})_{\rm A}
\oplus({\bf 163800})_{\rm A}
\oplus({\bf 140140})_{\rm A}
\oplus({\bf 100386})_{\rm A}
\oplus({\bf 16016})_{\rm A}
\oplus({\bf 2366})_{\rm A}
\oplus({\bf 715})_{\rm A}$\\
%
${\bf \overline{3640}}\otimes{\bf 13}$
&=&
$({\bf \overline{25025}})
\oplus({\bf \overline{21294}})
\oplus({\bf \overline{1001}})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{13}}$
&=&
$({\bf \overline{38025}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{3640}}\otimes{\bf 78}$
&=&
$({\bf 195195})
\oplus({\bf 75712})
\oplus({\bf 6930})
\oplus({\bf 5915})
\oplus({\bf 168})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{78}}$
&=&
$({\bf \overline{163800}})
\oplus({\bf \overline{100386}})
\oplus({\bf \overline{16016}})
\oplus({\bf \overline{3003}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{3640}}\otimes{\bf 91}$
&=&
$({\bf 123200})
\oplus({\bf 195195})
\oplus({\bf 6930})
\oplus({\bf 5915})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{227136}})
\oplus({\bf \overline{100386}})
\oplus({\bf \overline{3003}})
\oplus({\bf \overline{715}})$\\
%
${\bf \overline{3640}}\otimes{\bf 168}$
&=&
$({\bf \overline{260260}})
\oplus({\bf \overline{221130}})
\oplus({\bf \overline{61425}})
\oplus({\bf \overline{52052}})
\oplus({\bf \overline{9295}})
\oplus2({\bf \overline{3640}})
\oplus({\bf \overline{78}})$\\
%
${\bf \overline{3640}}\otimes{\bf 286}$
&=&
$({\bf 780780})
\oplus({\bf 182182})
\oplus({\bf 54600})
\oplus({\bf 21294})
\oplus({\bf 1170})
\oplus({\bf 1001})
\oplus({\bf 13})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{286}}$
&=&
$({\bf \overline{325325'}})
\oplus({\bf \overline{486486}})
\oplus({\bf \overline{185900}})
\oplus({\bf \overline{21021}})
\oplus({\bf \overline{13013}})
\oplus({\bf \overline{8008}})
\oplus({\bf \overline{1287}})$\\
%
${\bf \overline{3640}}\otimes{\bf 455}$
&=&
$({\bf 486200})
\oplus({\bf 1081080})
\oplus({\bf 34320})
\oplus({\bf 54600})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{1005550}})
\oplus({\bf \overline{624624}})
\oplus({\bf \overline{18018}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{3640}}\otimes{\bf 715}$
&=&
$({\bf 2004002})
\oplus({\bf 312312})
\oplus({\bf 221130})
\oplus({\bf 52052})
\oplus({\bf 9295})
\oplus({\bf 3640})
\oplus({\bf 91})
\oplus({\bf 78})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{715}}$
&=&
$({\bf \overline{1288287}})
\oplus({\bf \overline{960960}})
\oplus({\bf \overline{250965}})
\oplus({\bf \overline{26026}})
\oplus({\bf \overline{39039}})
\oplus({\bf \overline{20592}})
\oplus({\bf \overline{15015}})
\oplus({\bf \overline{1716}})$\\
%
${\bf \overline{3640}}\otimes{\bf 728}$
&=&
$({\bf 1081080})
\oplus({\bf 621075})
\oplus({\bf 780780})
\oplus({\bf 34320})
\oplus({\bf 1170})
\oplus({\bf 21294})
\oplus({\bf 1001})
\oplus2({\bf 54600})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{728}}$
&=&
$({\bf \overline{1304576}})
\oplus({\bf \overline{624624}})
\oplus({\bf \overline{486486}})
\oplus({\bf \overline{185900}})
\oplus({\bf \overline{18018}})
\oplus({\bf \overline{13013}})
\oplus({\bf \overline{1287}})
\oplus2({\bf \overline{8008}})$\\
%
${\bf \overline{3640}}\otimes{\bf 1001}$
&=&
$({\bf \overline{2018016}})
\oplus({\bf \overline{780780}})
\oplus({\bf \overline{473200}})
\oplus({\bf \overline{182182}})
\oplus({\bf \overline{64064}})
\oplus({\bf \overline{54600}})
\oplus({\bf \overline{25025}})
\oplus2({\bf \overline{21294}})
\oplus({\bf \overline{1170}})
\oplus2({\bf \overline{1001}})
\oplus({\bf \overline{13}})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{1115400}})
\oplus({\bf \overline{945945}})
\oplus({\bf \overline{681408}})
\oplus({\bf \overline{576576}})
\oplus({\bf \overline{108108}})
\oplus({\bf \overline{91091}})
\oplus({\bf \overline{30030}})
\oplus2({\bf \overline{38025}})
\oplus2({\bf \overline{9009}})
\oplus({\bf \overline{728}})
\oplus({\bf \overline{286}})$\\
%
${\bf \overline{3640}}\otimes{\bf 1170}$
&=&
$({\bf \overline{1276275}})
\oplus({\bf \overline{300300}})
\oplus({\bf \overline{1001}})
\oplus({\bf \overline{21294}})
\oplus({\bf \overline{2018016}})
\oplus({\bf \overline{473200}})
\oplus({\bf \overline{64064}})
\oplus({\bf \overline{54600}})
\oplus2({\bf \overline{25025}})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{1170}}$
&=&
$({\bf \overline{1548547}})
\oplus({\bf \overline{1314144}})
\oplus({\bf \overline{52052'}})
\oplus2({\bf \overline{38025}})
\oplus({\bf \overline{9009}})
\oplus({\bf \overline{286}})
\oplus({\bf \overline{681408}})
\oplus({\bf \overline{576576}})
\oplus({\bf \overline{728}})$\\
%
${\bf \overline{3640}}\otimes{\bf 1287}$
&=&
$({\bf 3578575})
\oplus({\bf 390390})
\oplus({\bf 576576})
\oplus({\bf 91091})
\oplus({\bf 38025})
\oplus({\bf 9009})
\oplus({\bf 728})
\oplus({\bf 286})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{1287}}$
&=&
$({\bf 2862860})
\oplus({\bf 1351350})
\oplus({\bf 104104'})
\oplus({\bf 250965})
\oplus({\bf 78078})
\oplus({\bf 20592})
\oplus({\bf 15015})
\oplus({\bf 1716})$\\
%
${\bf \overline{3640}}\otimes{\bf 1716}$
&=&
$({\bf 4601025})
\oplus({\bf 1051050})
\oplus({\bf 356928})
\oplus({\bf 117117})
\oplus({\bf 100386})
\oplus({\bf 16016})
\oplus({\bf 3003})
\oplus({\bf 715})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{1716}}$
&=&
$({\bf 4294290})
\oplus({\bf 1389960})
\oplus({\bf 234234})
\oplus({\bf 111540})
\oplus({\bf 185900})
\oplus({\bf 21021})
\oplus({\bf 8008})
\oplus({\bf 1287})$\\
%
${\bf \overline{3640}}\otimes{\bf 1820}$
&=&
$({\bf 1633632})
\oplus({\bf 4550832})
\oplus({\bf 136136})
\oplus({\bf 304200})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{3650400}})
\oplus({\bf \overline{2844270}})
\oplus({\bf \overline{80080}})
\oplus({\bf \overline{50050}})$\\
%
${\bf \overline{3640}}\otimes{\bf 2366}$
&=&
$({\bf 4586400})
\oplus({\bf 3640})
\oplus({\bf 3312400})
\oplus({\bf 304200})
\oplus({\bf 175175})
\oplus({\bf 221130})
\oplus({\bf 9295})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{2366}}$
&=&
$({\bf \overline{3407040}})
\oplus({\bf \overline{960960}})
\oplus({\bf \overline{4036032}})
\oplus({\bf \overline{104104}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{39039}})
\oplus({\bf \overline{15015}})$\\
%
${\bf \overline{3640}}\otimes{\bf 3003}$
&=&
$({\bf 4612608})
\oplus({\bf 3312400})
\oplus({\bf 2004002})
\oplus({\bf 304200})
\oplus({\bf 175175})
\oplus2({\bf 221130})
\oplus2({\bf 9295})
\oplus({\bf 52052})
\oplus({\bf 3640})
\oplus({\bf 5824})
\oplus({\bf 91})
\oplus({\bf 78})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{3003}}$
&=&
$({\bf \overline{2914912}})
\oplus({\bf \overline{4036032}})
\oplus({\bf \overline{1288287}})
\oplus({\bf \overline{1189760}})
\oplus({\bf \overline{960960}})
\oplus({\bf \overline{250965}})
\oplus({\bf \overline{104104}})
\oplus({\bf \overline{50050}})
\oplus({\bf \overline{26026}})
\oplus2({\bf \overline{39039}})
\oplus2({\bf \overline{15015}})
\oplus({\bf \overline{1716}})$\\
%
${\bf \overline{3640}}\otimes{\bf 3640}$
&=&
$({\bf 8016008})
\oplus({\bf \overline{1863225}})
\oplus({\bf 1863225})
\oplus({\bf 429429})
\oplus({\bf 501760})
\oplus({\bf \overline{195195}})
\oplus({\bf 195195})
\oplus2({\bf 75712})
\oplus({\bf 8112})
\oplus({\bf 6930})
\oplus({\bf \overline{6930}})
\oplus2({\bf 5915})
\oplus2({\bf 168})
\oplus({\bf 1})$\\
%
${\bf \overline{3640}}\otimes{\bf \overline{3640}}$
&=&
$({\bf \overline{2202200}})_{\rm S}
\oplus({\bf \overline{2774772}})_{\rm S}
\oplus({\bf \overline{1249248}})_{\rm S}
\oplus({\bf \overline{163800}})_{\rm S}
\oplus({\bf \overline{117117}})_{\rm S}
\oplus({\bf \overline{100386}})_{\rm S}
\oplus({\bf \overline{16016}})_{\rm S}
\oplus({\bf \overline{2366}})_{\rm S}
\oplus({\bf \overline{715}})_{\rm S}
\oplus({\bf \overline{3285360}})_{\rm A}
\oplus({\bf \overline{1863225'}})_{\rm A}
\oplus({\bf \overline{1051050}})_{\rm A}
\oplus({\bf \overline{163800}})_{\rm A}
\oplus({\bf \overline{140140}})_{\rm A}
\oplus({\bf \overline{100386}})_{\rm A}
\oplus({\bf \overline{16016}})_{\rm A}
\oplus({\bf \overline{3003}})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 13}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_{13}$}
\label{Table:Tensor-products-A13}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{14}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A13} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{14}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 14}\otimes{\bf 14}$
&=&
$({\bf 105})_{\rm S}
\oplus({\bf 91})_{\rm A}$\\
%
${\bf \overline{14}}\otimes{\bf 14}$
&=&
$({\bf 195})
\oplus({\bf 1})$\\
%
${\bf \overline{14}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{105}})_{\rm S}
\oplus({\bf \overline{91}})_{\rm A}$\\
%
${\bf 91}\otimes{\bf 14}$
&=&
$({\bf 910})
\oplus({\bf 364})$\\
%
${\bf 91}\otimes{\bf \overline{14}}$
&=&
$({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf 91}\otimes{\bf 91}$
&=&
$({\bf 3185})_{\rm S}
\oplus({\bf 1001})_{\rm S}
\oplus({\bf 4095})_{\rm A}
$\\
%
${\bf \overline{91}}\otimes{\bf 14}$
&=&
$({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf \overline{91}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{910}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{91}}\otimes{\bf 91}$
&=&
$({\bf 8085})
\oplus({\bf 195})
\oplus({\bf 1})$\\
%
${\bf \overline{91}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{3185}})_{\rm S}
\oplus({\bf \overline{1001}})_{\rm S}
\oplus({\bf \overline{4095}})_{\rm A}
$\\
%
${\bf 105}\otimes{\bf 14}$
&=&
$({\bf 560})
\oplus({\bf 910})$\\
%
${\bf 105}\otimes{\bf \overline{14}}$
&=&
$({\bf 1456})
\oplus({\bf 14})$\\
%
${\bf 105}\otimes{\bf 91}$
&=&
$({\bf 5460})
\oplus({\bf 4095})$\\
%
${\bf 105}\otimes{\bf \overline{91}}$
&=&
$({\bf 9360})
\oplus({\bf 195})$\\
%
${\bf 105}\otimes{\bf 105}$
&=&
$({\bf 2380})_{\rm S}
\oplus({\bf 3185})_{\rm S}
\oplus({\bf 5460})_{\rm A}$\\
%
${\bf \overline{105}}\otimes{\bf 14}$
&=&
$({\bf \overline{1456}})
\oplus({\bf \overline{14}})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{560}})
\oplus({\bf \overline{910}})$\\
%
${\bf \overline{105}}\otimes{\bf 91}$
&=&
$({\bf \overline{9360}})
\oplus({\bf 195})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{5460}})
\oplus({\bf \overline{4095}})$\\
%
${\bf \overline{105}}\otimes{\bf 105}$
&=&
$({\bf 10829})
\oplus({\bf 1})
\oplus({\bf 195})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{2380}})_{\rm S}
\oplus({\bf \overline{3185}})_{\rm S}
\oplus({\bf \overline{5460}})_{\rm A}$\\
%
${\bf 195}\otimes{\bf 14}$
&=&
$({\bf 1456})
\oplus({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf 195}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{1456}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf 195}\otimes{\bf 91}$
&=&
$({\bf 12544})
\oplus({\bf 5005})
\oplus({\bf 105})
\oplus({\bf 91})$\\
%
${\bf 195}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{12544}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{91}})$\\
%
${\bf 195}\otimes{\bf 105}$
&=&
$({\bf 7735})
\oplus({\bf 12544})
\oplus({\bf 105})
\oplus({\bf 91})$\\
%
${\bf 195}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{7735}})
\oplus({\bf \overline{12544}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{91}})$\\
%
${\bf 195}\otimes{\bf 195}$
&=&
$({\bf 10829})_{\rm S}
\oplus({\bf 8085})_{\rm S}
\oplus({\bf 195})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 9360})_{\rm A}
\oplus({\bf \overline{9360}})_{\rm A}
\oplus({\bf 195})_{\rm A}
$\\
%
${\bf 364}\otimes{\bf 14}$
&=&
$({\bf 4095})
\oplus({\bf 1001})$\\
%
${\bf 364}\otimes{\bf \overline{14}}$
&=&
$({\bf 5005})
\oplus({\bf 91})$\\
%
${\bf 364}\otimes{\bf 91}$
&=&
$({\bf 19110})
\oplus({\bf 12012})
\oplus({\bf 2002})$\\
%
${\bf 364}\otimes{\bf \overline{91}}$
&=&
$({\bf 31850})
\oplus({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf 364}\otimes{\bf 105}$
&=&
$({\bf 26208})
\oplus({\bf 12012})$\\
%
${\bf 364}\otimes{\bf \overline{105}}$
&=&
$({\bf 36960})
\oplus({\bf 1260})$\\
%
${\bf 364}\otimes{\bf 195}$
&=&
$({\bf 56056})
\oplus({\bf 13650})
\oplus({\bf 910})
\oplus({\bf 364})$\\
%
${\bf 364}\otimes{\bf 364}$
&=&
$({\bf 41405})_{\rm S}
\oplus({\bf 25025})_{\rm S}
\oplus({\bf 63063})_{\rm A}
\oplus({\bf 3003})_{\rm A}$\\
%
${\bf \overline{364}}\otimes{\bf 14}$
&=&
$({\bf \overline{5005}})
\oplus({\bf \overline{91}})$\\
%
${\bf \overline{364}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{4095}})
\oplus({\bf \overline{1001}})$\\
%
${\bf \overline{364}}\otimes{\bf 91}$
&=&
$({\bf \overline{31850}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf \overline{364}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{19110}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{2002}})$\\
%
${\bf \overline{364}}\otimes{\bf 105}$
&=&
$({\bf \overline{36960}})
\oplus({\bf \overline{1260}})$\\
%
${\bf \overline{364}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{26208}})
\oplus({\bf \overline{12012}})$\\
%
${\bf \overline{364}}\otimes{\bf 195}$
&=&
$({\bf \overline{56056}})
\oplus({\bf \overline{13650}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{364}}\otimes{\bf 364}$
&=&
$({\bf 124215})
\oplus({\bf 8085})
\oplus({\bf 195})
\oplus({\bf 1})$\\
%
${\bf \overline{364}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{41405}})_{\rm S}
\oplus({\bf \overline{25025}})_{\rm S}
\oplus({\bf \overline{63063}})_{\rm A}
\oplus({\bf \overline{3003}})_{\rm A}$\\
%
${\bf 560}\otimes{\bf 14}$
&=&
$({\bf 2380})
\oplus({\bf 5460})$\\
%
${\bf 560}\otimes{\bf \overline{14}}$
&=&
$({\bf 7735})
\oplus({\bf 105})$\\
%
${\bf 560}\otimes{\bf 91}$
&=&
$({\bf 24752})
\oplus({\bf 26208})$\\
%
${\bf 560}\otimes{\bf \overline{91}}$
&=&
$({\bf 49504})
\oplus({\bf 1456})$\\
%
${\bf 560}\otimes{\bf 105}$
&=&
$({\bf 8568})
\oplus({\bf 25480})
\oplus({\bf 24752})$\\
%
${\bf 560}\otimes{\bf \overline{105}}$
&=&
$({\bf 57330})
\oplus({\bf 14})
\oplus({\bf 1456})$\\
%
${\bf 560}\otimes{\bf 195}$
&=&
$({\bf 32760})
\oplus({\bf 74970})
\oplus({\bf 560})
\oplus({\bf 910})$\\
%
${\bf 560}\otimes{\bf 364}$
&=&
$({\bf 123760})
\oplus({\bf 80080'})$\\
%
${\bf 560}\otimes{\bf \overline{364}}$
&=&
$({\bf 194480})
\oplus({\bf 9360})$\\
%
${\bf 560}\otimes{\bf 560}$
&=&
$({\bf 27132})_{\rm S}
\oplus({\bf 129948})_{\rm S}
\oplus({\bf 92820'})_{\rm A}
\oplus({\bf 63700})_{\rm A}
$\\
%
${\bf \overline{560}}\otimes{\bf 14}$
&=&
$({\bf \overline{7735}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{560}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{2380}})
\oplus({\bf \overline{5460}})$\\
%
${\bf \overline{560}}\otimes{\bf 91}$
&=&
$({\bf \overline{49504}})
\oplus({\bf \overline{1456}})$\\
%
${\bf \overline{560}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{24752}})
\oplus({\bf \overline{26208}})$\\
%
${\bf \overline{560}}\otimes{\bf 105}$
&=&
$({\bf \overline{57330}})
\oplus({\bf \overline{14}})
\oplus({\bf \overline{1456}})$\\
%
${\bf \overline{560}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{8568}})
\oplus({\bf \overline{25480}})
\oplus({\bf \overline{24752}})$\\
%
${\bf \overline{560}}\otimes{\bf 195}$
&=&
$({\bf \overline{32760}})
\oplus({\bf \overline{74970}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{560}}\otimes{\bf 364}$
&=&
$({\bf \overline{194480}})
\oplus({\bf \overline{9360}})$\\
%
${\bf \overline{560}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{123760}})
\oplus({\bf \overline{80080'}})$\\
%
${\bf \overline{560}}\otimes{\bf 560}$
&=&
$({\bf 302575})
\oplus({\bf 1})
\oplus({\bf 10829})
\oplus({\bf 195})$\\
%
${\bf \overline{560}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{27132}})_{\rm S}
\oplus({\bf \overline{129948}})_{\rm S}
\oplus({\bf \overline{92820'}})_{\rm A}
\oplus({\bf \overline{63700}})_{\rm A}
$\\
%
${\bf 910}\otimes{\bf 14}$
&=&
$({\bf 5460})
\oplus({\bf 3185})
\oplus({\bf 4095})$\\
%
${\bf 910}\otimes{\bf \overline{14}}$
&=&
$({\bf 12544})
\oplus({\bf 105})
\oplus({\bf 91})$\\
%
${\bf 910}\otimes{\bf 91}$
&=&
$({\bf 25480})
\oplus({\bf 26208})
\oplus({\bf 19110})
\oplus({\bf 12012})$\\
%
${\bf 910}\otimes{\bf \overline{91}}$
&=&
$({\bf 80080})
\oplus({\bf 1456})
\oplus({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf 910}\otimes{\bf 105}$
&=&
$({\bf 24752})
\oplus({\bf 25480})
\oplus({\bf 26208})
\oplus({\bf 19110})$\\
%
${\bf 910}\otimes{\bf \overline{105}}$
&=&
$({\bf 92820})
\oplus({\bf 1456})
\oplus({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf 910}\otimes{\bf 195}$
&=&
$({\bf 74970})
\oplus({\bf 43680})
\oplus({\bf 56056})
\oplus({\bf 560})
\oplus2({\bf 910})
\oplus({\bf 364})$\\
%
${\bf 910}\otimes{\bf 364}$
&=&
$({\bf 163072'})
\oplus({\bf 80080'})
\oplus({\bf 63063})
\oplus({\bf 25025})$\\
%
${\bf 910}\otimes{\bf \overline{364}}$
&=&
$({\bf 313600})
\oplus({\bf 9360})
\oplus({\bf 8085})
\oplus({\bf 195})$\\
%
${\bf 910}\otimes{\bf 560}$
&=&
$({\bf 92820'})
\oplus({\bf 129948})
\oplus({\bf 123760})
\oplus({\bf 163072'})$\\
%
${\bf 910}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{489216}})
\oplus({\bf 10829})
\oplus({\bf \overline{9360}})
\oplus({\bf 195})$\\
%
${\bf 910}\otimes{\bf 910}$
&=&
$({\bf 129948})_{\rm S}
\oplus({\bf 163072'})_{\rm S}
\oplus({\bf 80080'})_{\rm S}
\oplus({\bf 41405})_{\rm S}
\oplus({\bf 163072'})_{\rm A}
\oplus({\bf 123760})_{\rm A}
\oplus({\bf 63700})_{\rm A}
\oplus({\bf 63063})_{\rm A}
$\\
%
${\bf \overline{910}}\otimes{\bf 14}$
&=&
$({\bf \overline{12544}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{91}})$\\
%
${\bf \overline{910}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{5460}})
\oplus({\bf \overline{3185}})
\oplus({\bf \overline{4095}})$\\
%
${\bf \overline{910}}\otimes{\bf 91}$
&=&
$({\bf \overline{80080}})
\oplus({\bf \overline{1456}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf \overline{910}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{25480}})
\oplus({\bf \overline{26208}})
\oplus({\bf \overline{19110}})
\oplus({\bf \overline{12012}})$\\
%
${\bf \overline{910}}\otimes{\bf 105}$
&=&
$({\bf \overline{92820}})
\oplus({\bf \overline{1456}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf \overline{910}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{24752}})
\oplus({\bf \overline{25480}})
\oplus({\bf \overline{26208}})
\oplus({\bf \overline{19110}})$\\
%
${\bf \overline{910}}\otimes{\bf 195}$
&=&
$({\bf \overline{74970}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{56056}})
\oplus({\bf \overline{560}})
\oplus2({\bf \overline{910}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{910}}\otimes{\bf 364}$
&=&
$({\bf \overline{313600}})
\oplus({\bf \overline{9360}})
\oplus({\bf 8085})
\oplus({\bf 195})$\\
%
${\bf \overline{910}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{163072'}})
\oplus({\bf \overline{80080'}})
\oplus({\bf \overline{63063}})
\oplus({\bf \overline{25025}})$\\
%
${\bf \overline{910}}\otimes{\bf 560}$
&=&
$({\bf 489216})
\oplus({\bf 10829})
\oplus({\bf 9360})
\oplus({\bf 195})$\\
%
${\bf \overline{910}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{92820'}})
\oplus({\bf \overline{129948}})
\oplus({\bf \overline{123760}})
\oplus({\bf \overline{163072'}})$\\
%
${\bf \overline{910}}\otimes{\bf 910}$
&=&
$({\bf 790075})
\oplus({\bf 10829})
\oplus({\bf \overline{9360}})
\oplus({\bf 9360})
\oplus({\bf 8085})
\oplus({\bf 1})
\oplus2({\bf 195})$\\
%
${\bf \overline{910}}\otimes{\bf \overline{910}}$
&=&
$({\bf \overline{129948}})_{\rm S}
\oplus({\bf \overline{163072'}})_{\rm S}
\oplus({\bf \overline{80080'}})_{\rm S}
\oplus({\bf \overline{41405}})_{\rm S}
\oplus({\bf \overline{163072'}})_{\rm A}
\oplus({\bf \overline{123760}})_{\rm A}
\oplus({\bf \overline{63700}})_{\rm A}
\oplus({\bf \overline{63063}})_{\rm A}
$\\
%
${\bf 1001}\otimes{\bf 14}$
&=&
$({\bf 12012})
\oplus({\bf 2002})$\\
%
${\bf 1001}\otimes{\bf \overline{14}}$
&=&
$({\bf 13650})
\oplus({\bf 364})$\\
%
${\bf 1001}\otimes{\bf 91}$
&=&
$({\bf 63063})
\oplus({\bf 25025})
\oplus({\bf 3003})$\\
%
${\bf 1001}\otimes{\bf \overline{91}}$
&=&
$({\bf 85995})
\oplus({\bf 5005})
\oplus({\bf 91})$\\
%
${\bf 1001}\otimes{\bf 105}$
&=&
$({\bf 80080'})
\oplus({\bf 25025})$\\
%
${\bf 1001}\otimes{\bf \overline{105}}$
&=&
$({\bf 100100})
\oplus({\bf 5005})$\\
%
${\bf 1001}\otimes{\bf 195}$
&=&
$({\bf 163072})
\oplus({\bf 27027})
\oplus({\bf 4095})
\oplus({\bf 1001})$\\
%
${\bf 1001}\otimes{\bf 364}$
&=&
$({\bf 182182})
\oplus({\bf 140140})
\oplus({\bf 38610})
\oplus({\bf 3432})$\\
%
${\bf 1001}\otimes{\bf \overline{364}}$
&=&
$({\bf 331240})
\oplus({\bf 31850})
\oplus({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf 1001}\otimes{\bf 560}$
&=&
$({\bf 388960})
\oplus({\bf 171600})$\\
%
${\bf 1001}\otimes{\bf \overline{560}}$
&=&
$({\bf 523600})
\oplus({\bf 36960})$\\
%
${\bf 1001}\otimes{\bf 910}$
&=&
$({\bf 560560})
\oplus({\bf 171600})
\oplus({\bf 140140})
\oplus({\bf 38610})$\\
%
${\bf 1001}\otimes{\bf \overline{910}}$
&=&
$({\bf 840840})
\oplus({\bf 36960})
\oplus({\bf 31850})
\oplus({\bf 1260})$\\
%
${\bf 1001}\otimes{\bf 1001}$
&=&
$({\bf \overline{273273}})_{\rm S}
\oplus({\bf \overline{225225}})_{\rm S}
\oplus({\bf \overline{3003}})_{\rm S}
\oplus({\bf \overline{455455}})_{\rm A}
\oplus({\bf \overline{45045}})_{\rm A}
$\\
%
${\bf \overline{1001}}\otimes{\bf 14}$
&=&
$({\bf \overline{13650}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{12012}})
\oplus({\bf \overline{2002}})$\\
%
${\bf \overline{1001}}\otimes{\bf 91}$
&=&
$({\bf \overline{85995}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{91}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{63063}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{1001}}\otimes{\bf 105}$
&=&
$({\bf \overline{100100}})
\oplus({\bf \overline{5005}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{80080'}})
\oplus({\bf \overline{25025}})$\\
%
${\bf \overline{1001}}\otimes{\bf 195}$
&=&
$({\bf \overline{163072}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{1001}})$\\
%
${\bf \overline{1001}}\otimes{\bf 364}$
&=&
$({\bf \overline{331240}})
\oplus({\bf \overline{31850}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{182182}})
\oplus({\bf \overline{140140}})
\oplus({\bf \overline{38610}})
\oplus({\bf 3432})$\\
%
${\bf \overline{1001}}\otimes{\bf 560}$
&=&
$({\bf \overline{523600}})
\oplus({\bf \overline{36960}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{388960}})
\oplus({\bf \overline{171600}})$\\
%
${\bf \overline{1001}}\otimes{\bf 910}$
&=&
$({\bf \overline{840840}})
\oplus({\bf \overline{36960}})
\oplus({\bf \overline{31850}})
\oplus({\bf \overline{1260}})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{910}}$
&=&
$({\bf \overline{560560}})
\oplus({\bf \overline{171600}})
\oplus({\bf \overline{140140}})
\oplus({\bf \overline{38610}})$\\
%
${\bf \overline{1001}}\otimes{\bf 1001}$
&=&
$({\bf 869505})
\oplus({\bf 124215})
\oplus({\bf 8085})
\oplus({\bf 195})
\oplus({\bf 1})$\\
%
${\bf \overline{1001}}\otimes{\bf \overline{1001}}$
&=&
$({\bf 273273})_{\rm S}
\oplus({\bf 225225})_{\rm S}
\oplus({\bf 3003})_{\rm S}
\oplus({\bf 455455})_{\rm A}
\oplus({\bf 45045})_{\rm A}
$\\
%
${\bf 1260}\otimes{\bf 14}$
&=&
$({\bf 12544})
\oplus({\bf 5005})
\oplus({\bf 91})$\\
%
${\bf 1260}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{9360}})
\oplus({\bf 8085})
\oplus({\bf 195})$\\
%
${\bf 1260}\otimes{\bf 91}$
&=&
$({\bf 43680})
\oplus({\bf 56056})
\oplus({\bf 13650})
\oplus({\bf 910})
\oplus({\bf 364})$\\
%
${\bf 1260}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{80080}})
\oplus({\bf \overline{31850}})
\oplus({\bf \overline{1456}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf 1260}\otimes{\bf 105}$
&=&
$({\bf 74970})
\oplus({\bf 56056})
\oplus({\bf 910})
\oplus({\bf 364})$\\
%
${\bf 1260}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{49504}})
\oplus({\bf \overline{80080}})
\oplus({\bf \overline{1456}})
\oplus({\bf \overline{1260}})$\\
%
${\bf 1260}\otimes{\bf 195}$
&=&
$({\bf 92820})
\oplus({\bf 80080})
\oplus({\bf 36960})
\oplus({\bf 31850})
\oplus({\bf 1456})
\oplus2({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf 1260}\otimes{\bf 364}$
&=&
$({\bf 260260})
\oplus({\bf 163072})
\oplus({\bf 27027})
\oplus({\bf 3185})
\oplus({\bf 4095})
\oplus({\bf 1001})$\\
%
${\bf 1260}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{354900}})
\oplus({\bf \overline{85995}})
\oplus({\bf \overline{12544}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{91}})$\\
%
${\bf 1260}\otimes{\bf 560}$
&=&
$({\bf 338688})
\oplus({\bf 357357})
\oplus({\bf 5460})
\oplus({\bf 4095})$\\
%
${\bf 1260}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{208845}})
\oplus({\bf \overline{476476}})
\oplus({\bf \overline{7735}})
\oplus({\bf \overline{12544}})$\\
%
${\bf 1260}\otimes{\bf 910}$
&=&
$({\bf 348075})
\oplus({\bf 357357})
\oplus({\bf 260260})
\oplus({\bf 163072})
\oplus({\bf 5460})
\oplus({\bf 3185})
\oplus({\bf 1001})
\oplus2({\bf 4095})$\\
%
${\bf 1260}\otimes{\bf \overline{910}}$
&=&
$({\bf \overline{476476}})
\oplus({\bf \overline{277200}})
\oplus({\bf \overline{354900}})
\oplus({\bf \overline{7735}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{12544}})$\\
%
${\bf 1260}\otimes{\bf 1001}$
&=&
$({\bf 851760})
\oplus({\bf 336336})
\oplus({\bf 40040})
\oplus({\bf 19110})
\oplus({\bf 12012})
\oplus({\bf 2002})$\\
%
${\bf 1260}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{1022112}})
\oplus({\bf \overline{168168}})
\oplus({\bf \overline{56056}})
\oplus({\bf \overline{13650}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{364}})$\\
%
${\bf 1260}\otimes{\bf 1260}$
&=&
$({\bf 321776})_{\rm S}
\oplus({\bf 354900})_{\rm S}
\oplus({\bf 100100})_{\rm S}
\oplus({\bf 12544})_{\rm S}
\oplus({\bf 5005})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 412335})_{\rm A}
\oplus({\bf 277200})_{\rm A}
\oplus({\bf 85995})_{\rm A}
\oplus({\bf 12544})_{\rm A}
\oplus({\bf 5005})_{\rm A}
\oplus({\bf 91})_{\rm A}$\\
%
${\bf \overline{1260}}\otimes{\bf 14}$
&=&
$({\bf 9360})
\oplus({\bf 8085})
\oplus({\bf 195})$\\
%
${\bf \overline{1260}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{12544}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{91}})$\\
%
${\bf \overline{1260}}\otimes{\bf 91}$
&=&
$({\bf 80080})
\oplus({\bf 31850})
\oplus({\bf 1456})
\oplus({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf \overline{1260}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{43680}})
\oplus({\bf \overline{56056}})
\oplus({\bf \overline{13650}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{1260}}\otimes{\bf 105}$
&=&
$({\bf 49504})
\oplus({\bf 80080})
\oplus({\bf 1456})
\oplus({\bf 1260})$\\
%
${\bf \overline{1260}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{74970}})
\oplus({\bf \overline{56056}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{1260}}\otimes{\bf 195}$
&=&
$({\bf \overline{92820}})
\oplus({\bf \overline{80080}})
\oplus({\bf \overline{36960}})
\oplus({\bf \overline{31850}})
\oplus({\bf \overline{1456}})
\oplus2({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf \overline{1260}}\otimes{\bf 364}$
&=&
$({\bf 354900})
\oplus({\bf 85995})
\oplus({\bf 12544})
\oplus({\bf 5005})
\oplus({\bf 105})
\oplus({\bf 91})$\\
%
${\bf \overline{1260}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{260260}})
\oplus({\bf \overline{163072}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{3185}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{1001}})$\\
%
${\bf \overline{1260}}\otimes{\bf 560}$
&=&
$({\bf 208845})
\oplus({\bf 476476})
\oplus({\bf 7735})
\oplus({\bf 12544})$\\
%
${\bf \overline{1260}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{338688}})
\oplus({\bf \overline{357357}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{4095}})$\\
%
${\bf \overline{1260}}\otimes{\bf 910}$
&=&
$({\bf 476476})
\oplus({\bf 277200})
\oplus({\bf 354900})
\oplus({\bf 7735})
\oplus({\bf 105})
\oplus({\bf 5005})
\oplus({\bf 91})
\oplus2({\bf 12544})$\\
%
${\bf \overline{1260}}\otimes{\bf \overline{910}}$
&=&
$({\bf \overline{348075}})
\oplus({\bf \overline{357357}})
\oplus({\bf \overline{260260}})
\oplus({\bf \overline{163072}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{3185}})
\oplus({\bf \overline{1001}})
\oplus2({\bf \overline{4095}})$\\
%
${\bf \overline{1260}}\otimes{\bf 1001}$
&=&
$({\bf 1022112})
\oplus({\bf 168168})
\oplus({\bf 56056})
\oplus({\bf 13650})
\oplus({\bf 910})
\oplus({\bf 364})$\\
%
${\bf \overline{1260}}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{851760}})
\oplus({\bf \overline{336336}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{19110}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{2002}})$\\
%
${\bf \overline{1260}}\otimes{\bf 1260}$
&=&
$({\bf 790075})
\oplus({\bf \overline{313600}})
\oplus({\bf 313600})
\oplus({\bf 124215})
\oplus({\bf 10829})
\oplus({\bf \overline{9360}})
\oplus({\bf 9360})
\oplus2({\bf 8085})
\oplus2({\bf 195})
\oplus({\bf 1})$\\
%
${\bf \overline{1260}}\otimes{\bf \overline{1260}}$
&=&
$({\bf \overline{321776}})_{\rm S}
\oplus({\bf \overline{354900}})_{\rm S}
\oplus({\bf \overline{100100}})_{\rm S}
\oplus({\bf \overline{12544}})_{\rm S}
\oplus({\bf \overline{5005}})_{\rm S}
\oplus({\bf \overline{105}})_{\rm S}
\oplus({\bf \overline{412335}})_{\rm A}
\oplus({\bf \overline{277200}})_{\rm A}
\oplus({\bf \overline{85995}})_{\rm A}
\oplus({\bf \overline{12544}})_{\rm A}
\oplus({\bf \overline{5005}})_{\rm A}
\oplus({\bf \overline{91}})_{\rm A}$\\
%
${\bf 1456}\otimes{\bf 14}$
&=&
$({\bf 7735})
\oplus({\bf 12544})
\oplus({\bf 105})$\\
%
${\bf 1456}\otimes{\bf \overline{14}}$
&=&
$({\bf 10829})
\oplus({\bf 9360})
\oplus({\bf 195})$\\
%
${\bf 1456}\otimes{\bf 91}$
&=&
$({\bf 74970})
\oplus({\bf 56056})
\oplus({\bf 560})
\oplus({\bf 910})$\\
%
${\bf 1456}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{92820}})
\oplus({\bf \overline{36960}})
\oplus({\bf \overline{1456}})
\oplus({\bf \overline{1260}})$\\
%
${\bf 1456}\otimes{\bf 105}$
&=&
$({\bf 32760})
\oplus({\bf 43680})
\oplus({\bf 74970})
\oplus({\bf 560})
\oplus({\bf 910})$\\
%
${\bf 1456}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{57330}})
\oplus({\bf \overline{14}})
\oplus({\bf \overline{92820}})
\oplus({\bf \overline{1456}})
\oplus({\bf \overline{1260}})$\\
%
${\bf 1456}\otimes{\bf 195}$
&=&
$({\bf 57330})
\oplus({\bf 92820})
\oplus({\bf 49504})
\oplus({\bf 80080})
\oplus2({\bf 1456})
\oplus({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf 1456}\otimes{\bf 364}$
&=&
$({\bf 357357})
\oplus({\bf 163072})
\oplus({\bf 5460})
\oplus({\bf 4095})$\\
%
${\bf 1456}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{412335}})
\oplus({\bf \overline{100100}})
\oplus({\bf \overline{12544}})
\oplus({\bf \overline{5005}})$\\
%
${\bf 1456}\otimes{\bf 560}$
&=&
$({\bf 117572})
\oplus({\bf 338688})
\oplus({\bf 348075})
\oplus({\bf 2380})
\oplus({\bf 3185})
\oplus({\bf 5460})$\\
%
${\bf 1456}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{242060}})
\oplus({\bf \overline{552825}})
\oplus({\bf \overline{7735}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{12544}})$\\
%
${\bf 1456}\otimes{\bf 910}$
&=&
$({\bf 338688})
\oplus({\bf 348075})
\oplus({\bf 357357})
\oplus({\bf 260260})
\oplus({\bf 2380})
\oplus({\bf 3185})
\oplus({\bf 4095})
\oplus2({\bf 5460})$\\
%
${\bf 1456}\otimes{\bf \overline{910}}$
&=&
$({\bf \overline{552825}})
\oplus({\bf \overline{321776}})
\oplus({\bf \overline{412335}})
\oplus({\bf \overline{7735}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{91}})
\oplus2({\bf \overline{12544}})$\\
%
${\bf 1456}\otimes{\bf 1001}$
&=&
$({\bf 1082900})
\oplus({\bf 336336})
\oplus({\bf 26208})
\oplus({\bf 12012})$\\
%
${\bf 1456}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{1191190}})
\oplus({\bf \overline{196560}})
\oplus({\bf \overline{56056}})
\oplus({\bf \overline{13650}})$\\
%
${\bf 1456}\otimes{\bf 1260}$
&=&
$({\bf 552825})
\oplus({\bf 476476})
\oplus({\bf 412335})
\oplus({\bf 354900})
\oplus({\bf 7735})
\oplus2({\bf 12544})
\oplus({\bf 5005})
\oplus({\bf 105})
\oplus({\bf 91})$\\
%
${\bf 1456}\otimes{\bf \overline{1260}}$
&=&
$({\bf 489216})
\oplus({\bf 790075})
\oplus({\bf 194480})
\oplus({\bf 313600})
\oplus({\bf 10829})
\oplus({\bf \overline{9360}})
\oplus2({\bf 9360})
\oplus({\bf 8085})
\oplus({\bf 195})$\\
%
${\bf 1456}\otimes{\bf 1456}$
&=&
$({\bf 242060})_{\rm S}
\oplus({\bf 476476})_{\rm S}
\oplus({\bf 321776})_{\rm S}
\oplus({\bf 12544})_{\rm S}
\oplus({\bf 7735})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 552825})_{\rm A}
\oplus({\bf 277200})_{\rm A}
\oplus({\bf 208845})_{\rm A}
\oplus({\bf 12544})_{\rm A}
\oplus({\bf 7735})_{\rm A}
\oplus({\bf 91})_{\rm A}$\\
%
${\bf \overline{1456}}\otimes{\bf 14}$
&=&
$({\bf 10829})
\oplus({\bf \overline{9360}})
\oplus({\bf 195})$\\
%
${\bf \overline{1456}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{7735}})
\oplus({\bf \overline{12544}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{1456}}\otimes{\bf 91}$
&=&
$({\bf 92820})
\oplus({\bf 36960})
\oplus({\bf 1456})
\oplus({\bf 1260})$\\
%
${\bf \overline{1456}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{74970}})
\oplus({\bf \overline{56056}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{910}})$\\
%
${\bf \overline{1456}}\otimes{\bf 105}$
&=&
$({\bf 57330})
\oplus({\bf 14})
\oplus({\bf 92820})
\oplus({\bf 1456})
\oplus({\bf 1260})$\\
%
${\bf \overline{1456}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{32760}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{74970}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{910}})$\\
%
${\bf \overline{1456}}\otimes{\bf 195}$
&=&
$({\bf \overline{57330}})
\oplus({\bf \overline{49504}})
\oplus({\bf \overline{92820}})
\oplus({\bf \overline{80080}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{1456}})
\oplus({\bf \overline{14}})$\\
%
${\bf \overline{1456}}\otimes{\bf 364}$
&=&
$({\bf 412335})
\oplus({\bf 100100})
\oplus({\bf 12544})
\oplus({\bf 5005})$\\
%
${\bf \overline{1456}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{357357}})
\oplus({\bf \overline{163072}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{4095}})$\\
%
${\bf \overline{1456}}\otimes{\bf 560}$
&=&
$({\bf 242060})
\oplus({\bf 552825})
\oplus({\bf 7735})
\oplus({\bf 105})
\oplus({\bf 91})
\oplus({\bf 12544})$\\
%
${\bf \overline{1456}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{117572}})
\oplus({\bf \overline{338688}})
\oplus({\bf \overline{348075}})
\oplus({\bf \overline{2380}})
\oplus({\bf \overline{3185}})
\oplus({\bf \overline{5460}})$\\
%
${\bf \overline{1456}}\otimes{\bf 910}$
&=&
$({\bf 552825})
\oplus({\bf 321776})
\oplus({\bf 412335})
\oplus({\bf 7735})
\oplus({\bf 105})
\oplus({\bf 91})
\oplus({\bf 5005})
\oplus2({\bf 12544})$\\
%
${\bf \overline{1456}}\otimes{\bf \overline{910}}$
&=&
$({\bf \overline{338688}})
\oplus({\bf \overline{348075}})
\oplus({\bf \overline{260260}})
\oplus({\bf \overline{357357}})
\oplus({\bf \overline{2380}})
\oplus({\bf \overline{3185}})
\oplus({\bf \overline{4095}})
\oplus2({\bf \overline{5460}})$\\
%
${\bf \overline{1456}}\otimes{\bf 1001}$
&=&
$({\bf 1191190})
\oplus({\bf 196560})
\oplus({\bf 56056})
\oplus({\bf 13650})$\\
%
${\bf \overline{1456}}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{1082900}})
\oplus({\bf \overline{336336}})
\oplus({\bf \overline{26208}})
\oplus({\bf \overline{12012}})$\\
%
${\bf \overline{1456}}\otimes{\bf 1260}$
&=&
$({\bf \overline{489216}})
\oplus({\bf 790075})
\oplus({\bf \overline{194480}})
\oplus({\bf \overline{313600}})
\oplus({\bf 9360})
\oplus({\bf 10829})
\oplus({\bf 8085})
\oplus2({\bf \overline{9360}})
\oplus({\bf 195})$\\
%
${\bf \overline{1456}}\otimes{\bf \overline{1260}}$
&=&
$({\bf \overline{552825}})
\oplus({\bf \overline{476476}})
\oplus({\bf \overline{412335}})
\oplus({\bf \overline{354900}})
\oplus({\bf \overline{7735}})
\oplus({\bf \overline{5005}})
\oplus2({\bf \overline{12544}})
\oplus({\bf \overline{91}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{1456}}\otimes{\bf 1456}$
&=&
$({\bf 302575})
\oplus({\bf 489216})
\oplus({\bf \overline{9360}})
\oplus({\bf 1})
\oplus({\bf \overline{489216}})
\oplus({\bf 790075})
\oplus({\bf 9360})
\oplus2({\bf 10829})
\oplus({\bf 8085})
\oplus2({\bf 195})$\\
%
${\bf \overline{1456}}\otimes{\bf \overline{1456}}$
&=&
$({\bf \overline{242060}})_{\rm S}
\oplus({\bf \overline{476476}})_{\rm S}
\oplus({\bf \overline{321776}})_{\rm S}
\oplus({\bf \overline{12544}})_{\rm S}
\oplus({\bf \overline{7735}})_{\rm S}
\oplus({\bf \overline{105}})_{\rm S}
\oplus({\bf \overline{552825}})_{\rm A}
\oplus({\bf \overline{277200}})_{\rm A}
\oplus({\bf \overline{208845}})_{\rm A}
\oplus({\bf \overline{12544}})_{\rm A}
\oplus({\bf \overline{7735}})_{\rm A}
\oplus({\bf \overline{91}})_{\rm A}$\\
%
${\bf 2002}\otimes{\bf 14}$
&=&
$({\bf 25025})
\oplus({\bf 3003})$\\
%
${\bf 2002}\otimes{\bf \overline{14}}$
&=&
$({\bf 27027})
\oplus({\bf 1001})$\\
%
${\bf 2002}\otimes{\bf 91}$
&=&
$({\bf 140140})
\oplus({\bf 38610})
\oplus({\bf 3432})$\\
%
${\bf 2002}\otimes{\bf \overline{91}}$
&=&
$({\bf 168168})
\oplus({\bf 13650})
\oplus({\bf 364})$\\
%
${\bf 2002}\otimes{\bf 105}$
&=&
$({\bf 171600})
\oplus({\bf 38610})$\\
%
${\bf 2002}\otimes{\bf \overline{105}}$
&=&
$({\bf 196560})
\oplus({\bf 13650})$\\
%
${\bf 2002}\otimes{\bf 195}$
&=&
$({\bf 336336})
\oplus({\bf 40040})
\oplus({\bf 12012})
\oplus({\bf 2002})$\\
%
${\bf 2002}\otimes{\bf 364}$
&=&
$({\bf \overline{455455}})
\oplus({\bf \overline{225225}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{3003}})$\\
%
${\bf 2002}\otimes{\bf \overline{364}}$
&=&
$({\bf 637637})
\oplus({\bf 85995})
\oplus({\bf 5005})
\oplus({\bf 91})$\\
%
${\bf 2002}\otimes{\bf 560}$
&=&
$({\bf \overline{850850}})
\oplus({\bf \overline{270270'}})$\\
%
${\bf 2002}\otimes{\bf \overline{560}}$
&=&
$({\bf 1021020})
\oplus({\bf 100100})$\\
%
${\bf 2002}\otimes{\bf 910}$
&=&
$({\bf \overline{1281280}})
\oplus({\bf \overline{270270'}})
\oplus({\bf \overline{225225}})
\oplus({\bf \overline{45045}})$\\
%
${\bf 2002}\otimes{\bf \overline{910}}$
&=&
$({\bf 1630720})
\oplus({\bf 100100})
\oplus({\bf 85995})
\oplus({\bf 5005})$\\
%
${\bf 2002}\otimes{\bf 1001}$
&=&
$({\bf \overline{910910'}})
\oplus({\bf \overline{780780}})
\oplus({\bf \overline{270270}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{2002}})$\\
%
${\bf 2002}\otimes{\bf \overline{1001}}$
&=&
$({\bf 1639638})
\oplus({\bf 331240})
\oplus({\bf 31850})
\oplus({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf 2002}\otimes{\bf 1260}$
&=&
$({\bf 1873872})
\oplus({\bf 512512})
\oplus({\bf 63063})
\oplus({\bf 45045})
\oplus({\bf 25025})
\oplus({\bf 3003})$\\
%
${\bf 2002}\otimes{\bf \overline{1260}}$
&=&
$({\bf 2082080})
\oplus({\bf 245245})
\oplus({\bf 163072})
\oplus({\bf 27027})
\oplus({\bf 4095})
\oplus({\bf 1001})$\\
%
${\bf 2002}\otimes{\bf 1456}$
&=&
$({\bf 2297295})
\oplus({\bf 80080'})
\oplus({\bf 25025})
\oplus({\bf 512512})$\\
%
${\bf 2002}\otimes{\bf \overline{1456}}$
&=&
$({\bf 2436525})
\oplus({\bf 288288})
\oplus({\bf 27027})
\oplus({\bf 163072})$\\
%
${\bf 2002}\otimes{\bf 2002}$
&=&
$({\bf \overline{1002001}})_{\rm S}
\oplus({\bf \overline{975975}})_{\rm S}
\oplus({\bf \overline{27027}})_{\rm S}
\oplus({\bf \overline{1756755}})_{\rm A}
\oplus({\bf \overline{245245}})_{\rm A}
\oplus({\bf \overline{1001}})_{\rm A}$\\
%
${\bf \overline{2002}}\otimes{\bf 14}$
&=&
$({\bf \overline{27027}})
\oplus({\bf \overline{1001}})$\\
%
${\bf \overline{2002}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{25025}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{2002}}\otimes{\bf 91}$
&=&
$({\bf \overline{168168}})
\oplus({\bf \overline{13650}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{2002}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{140140}})
\oplus({\bf \overline{38610}})
\oplus({\bf 3432})$\\
%
${\bf \overline{2002}}\otimes{\bf 105}$
&=&
$({\bf \overline{196560}})
\oplus({\bf \overline{13650}})$\\
%
${\bf \overline{2002}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{171600}})
\oplus({\bf \overline{38610}})$\\
%
${\bf \overline{2002}}\otimes{\bf 195}$
&=&
$({\bf \overline{336336}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{2002}})$\\
%
${\bf \overline{2002}}\otimes{\bf 364}$
&=&
$({\bf \overline{637637}})
\oplus({\bf \overline{85995}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{91}})$\\
%
${\bf \overline{2002}}\otimes{\bf \overline{364}}$
&=&
$({\bf 455455})
\oplus({\bf 225225})
\oplus({\bf 45045})
\oplus({\bf 3003})$\\
%
${\bf \overline{2002}}\otimes{\bf 560}$
&=&
$({\bf \overline{1021020}})
\oplus({\bf \overline{100100}})$\\
%
${\bf \overline{2002}}\otimes{\bf \overline{560}}$
&=&
$({\bf 850850})
\oplus({\bf 270270'})$\\
%
${\bf \overline{2002}}\otimes{\bf 910}$
&=&
$({\bf \overline{1630720}})
\oplus({\bf \overline{100100}})
\oplus({\bf \overline{85995}})
\oplus({\bf \overline{5005}})$\\
%
${\bf \overline{2002}}\otimes{\bf \overline{910}}$
&=&
$({\bf 1281280})
\oplus({\bf 270270'})
\oplus({\bf 225225})
\oplus({\bf 45045})$\\
%
${\bf \overline{2002}}\otimes{\bf 1001}$
&=&
$({\bf \overline{1639638}})
\oplus({\bf \overline{331240}})
\oplus({\bf \overline{31850}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf \overline{2002}}\otimes{\bf \overline{1001}}$
&=&
$({\bf 910910'})
\oplus({\bf 780780})
\oplus({\bf 270270})
\oplus({\bf 40040})
\oplus({\bf 2002})$\\
%
${\bf \overline{2002}}\otimes{\bf 1260}$
&=&
$({\bf \overline{2082080}})
\oplus({\bf \overline{245245}})
\oplus({\bf \overline{163072}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{1001}})$\\
%
${\bf \overline{2002}}\otimes{\bf \overline{1260}}$
&=&
$({\bf \overline{1873872}})
\oplus({\bf \overline{512512}})
\oplus({\bf \overline{63063}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{2002}}\otimes{\bf 1456}$
&=&
$({\bf \overline{2436525}})
\oplus({\bf \overline{288288}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{163072}})$\\
%
${\bf \overline{2002}}\otimes{\bf \overline{1456}}$
&=&
$({\bf \overline{2297295}})
\oplus({\bf \overline{80080'}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{512512}})$\\
%
${\bf \overline{2002}}\otimes{\bf 2002}$
&=&
$({\bf 3006003})
\oplus({\bf 869505})
\oplus({\bf 124215})
\oplus({\bf 8085})
\oplus({\bf 195})
\oplus({\bf 1})$\\
%
${\bf \overline{2002}}\otimes{\bf \overline{2002}}$
&=&
$({\bf 1002001})_{\rm S}
\oplus({\bf 975975})_{\rm S}
\oplus({\bf 27027})_{\rm S}
\oplus({\bf 1756755})_{\rm A}
\oplus({\bf 245245})_{\rm A}
\oplus({\bf 1001})_{\rm A}$\\
%
${\bf 2380}\otimes{\bf 14}$
&=&
$({\bf 8568})
\oplus({\bf 24752})$\\
%
${\bf 2380}\otimes{\bf \overline{14}}$
&=&
$({\bf 32760})
\oplus({\bf 560})$\\
%
${\bf 2380}\otimes{\bf 91}$
&=&
$({\bf 92820'})
\oplus({\bf 123760})$\\
%
${\bf 2380}\otimes{\bf \overline{91}}$
&=&
$({\bf 208845})
\oplus({\bf 7735})$\\
%
${\bf 2380}\otimes{\bf 105}$
&=&
$({\bf 27132})
\oplus({\bf 129948})
\oplus({\bf 92820'})$\\
%
${\bf 2380}\otimes{\bf \overline{105}}$
&=&
$({\bf 242060})
\oplus({\bf 105})
\oplus({\bf 7735})$\\
%
${\bf 2380}\otimes{\bf 195}$
&=&
$({\bf 117572})
\oplus({\bf 338688})
\oplus({\bf 2380})
\oplus({\bf 5460})$\\
%
${\bf 2380}\otimes{\bf 364}$
&=&
$({\bf 477360})
\oplus({\bf 388960})$\\
%
${\bf 2380}\otimes{\bf \overline{364}}$
&=&
$({\bf 816816})
\oplus({\bf 49504})$\\
%
${\bf 2380}\otimes{\bf 560}$
&=&
$({\bf 77520})
\oplus({\bf 433160})
\oplus({\bf 302328})
\oplus({\bf 519792})$\\
%
${\bf 2380}\otimes{\bf \overline{560}}$
&=&
$({\bf 1274000})
\oplus({\bf 14})
\oplus({\bf 57330})
\oplus({\bf 1456})$\\
%
${\bf 2380}\otimes{\bf 910}$
&=&
$({\bf 302328})
\oplus({\bf 519792})
\oplus({\bf 477360})
\oplus({\bf 866320})$\\
%
${\bf 2380}\otimes{\bf \overline{910}}$
&=&
$({\bf 2057510})
\oplus({\bf 57330})
\oplus({\bf 49504})
\oplus({\bf 1456})$\\
%
${\bf 2380}\otimes{\bf 1001}$
&=&
$({\bf \overline{1531530}})
\oplus({\bf \overline{850850}})$\\
%
${\bf 2380}\otimes{\bf \overline{1001}}$
&=&
$({\bf 2187900})
\oplus({\bf 194480})$\\
%
${\bf 2380}\otimes{\bf 1260}$
&=&
$({\bf 1266160})
\oplus({\bf 1681680})
\oplus({\bf 24752})
\oplus({\bf 26208})$\\
%
${\bf 2380}\otimes{\bf \overline{1260}}$
&=&
$({\bf 746928})
\oplus({\bf 2144142})
\oplus({\bf 32760})
\oplus({\bf 74970})$\\
%
${\bf 2380}\otimes{\bf 1456}$
&=&
$({\bf 371280})
\oplus({\bf 1769040})
\oplus({\bf 24752})
\oplus({\bf 25480})
\oplus({\bf 1266160})
\oplus({\bf 8568})$\\
%
${\bf 2380}\otimes{\bf \overline{1456}}$
&=&
$({\bf 866320''})
\oplus({\bf 2489760})
\oplus({\bf 32760})
\oplus({\bf 910})
\oplus({\bf 74970})
\oplus({\bf 560})$\\
%
${\bf 2380}\otimes{\bf 2002}$
&=&
$({\bf \overline{3403400}})
\oplus({\bf \overline{1361360}})$\\
%
${\bf 2380}\otimes{\bf \overline{2002}}$
&=&
$({\bf \overline{4241160}})
\oplus({\bf \overline{523600}})$\\
%
${\bf 2380}\otimes{\bf 2380}$
&=&
$({\bf \overline{203490}})_{\rm S}
\oplus({\bf \overline{1763580}})_{\rm S}
\oplus({\bf \overline{866320'''}})_{\rm S}
\oplus({\bf \overline{1949220}})_{\rm A}
\oplus({\bf \overline{881790}})_{\rm A}
$\\
%
${\bf \overline{2380}}\otimes{\bf 14}$
&=&
$({\bf \overline{32760}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{8568}})
\oplus({\bf \overline{24752}})$\\
%
${\bf \overline{2380}}\otimes{\bf 91}$
&=&
$({\bf \overline{208845}})
\oplus({\bf \overline{7735}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{92820'}})
\oplus({\bf \overline{123760}})$\\
%
${\bf \overline{2380}}\otimes{\bf 105}$
&=&
$({\bf \overline{242060}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{7735}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{27132}})
\oplus({\bf \overline{129948}})
\oplus({\bf \overline{92820'}})$\\
%
${\bf \overline{2380}}\otimes{\bf 195}$
&=&
$({\bf \overline{117572}})
\oplus({\bf \overline{338688}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{2380}})$\\
%
${\bf \overline{2380}}\otimes{\bf 364}$
&=&
$({\bf \overline{816816}})
\oplus({\bf \overline{49504}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{477360}})
\oplus({\bf \overline{388960}})$\\
%
${\bf \overline{2380}}\otimes{\bf 560}$
&=&
$({\bf \overline{1274000}})
\oplus({\bf \overline{14}})
\oplus({\bf \overline{57330}})
\oplus({\bf \overline{1456}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{77520}})
\oplus({\bf \overline{433160}})
\oplus({\bf \overline{302328}})
\oplus({\bf \overline{519792}})$\\
%
${\bf \overline{2380}}\otimes{\bf 910}$
&=&
$({\bf \overline{2057510}})
\oplus({\bf \overline{57330}})
\oplus({\bf \overline{1456}})
\oplus({\bf \overline{49504}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{910}}$
&=&
$({\bf \overline{302328}})
\oplus({\bf \overline{519792}})
\oplus({\bf \overline{866320}})
\oplus({\bf \overline{477360}})$\\
%
${\bf \overline{2380}}\otimes{\bf 1001}$
&=&
$({\bf \overline{2187900}})
\oplus({\bf \overline{194480}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{1001}}$
&=&
$({\bf 1531530})
\oplus({\bf 850850})$\\
%
${\bf \overline{2380}}\otimes{\bf 1260}$
&=&
$({\bf \overline{746928}})
\oplus({\bf \overline{2144142}})
\oplus({\bf \overline{74970}})
\oplus({\bf \overline{32760}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{1260}}$
&=&
$({\bf \overline{1266160}})
\oplus({\bf \overline{1681680}})
\oplus({\bf \overline{26208}})
\oplus({\bf \overline{24752}})$\\
%
${\bf \overline{2380}}\otimes{\bf 1456}$
&=&
$({\bf \overline{866320''}})
\oplus({\bf \overline{2489760}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{32760}})
\oplus({\bf \overline{74970}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{1456}}$
&=&
$({\bf \overline{371280}})
\oplus({\bf \overline{1769040}})
\oplus({\bf \overline{25480}})
\oplus({\bf \overline{24752}})
\oplus({\bf \overline{1266160}})
\oplus({\bf \overline{8568}})$\\
%
${\bf \overline{2380}}\otimes{\bf 2002}$
&=&
$({\bf 4241160})
\oplus({\bf 523600})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{2002}}$
&=&
$({\bf 3403400})
\oplus({\bf 1361360})$\\
%
${\bf \overline{2380}}\otimes{\bf 2380}$
&=&
$({\bf 5350800})
\oplus({\bf 1})
\oplus({\bf 302575})
\oplus({\bf 195})
\oplus({\bf 10829})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{2380}}$
&=&
$({\bf 203490})_{\rm S}
\oplus({\bf 1763580})_{\rm S}
\oplus({\bf 866320'''})_{\rm S}
\oplus({\bf 1949220})_{\rm A}
\oplus({\bf 881790})_{\rm A}
$\\
%
${\bf 3003}\otimes{\bf 14}$
&=&
$({\bf 38610})
\oplus({\bf 3432})$\\
%
${\bf 3003}\otimes{\bf \overline{14}}$
&=&
$({\bf 40040})
\oplus({\bf 2002})$\\
%
${\bf 3003}\otimes{\bf 91}$
&=&
$({\bf \overline{225225}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{3003}})$\\
%
${\bf 3003}\otimes{\bf \overline{91}}$
&=&
$({\bf 245245})
\oplus({\bf 27027})
\oplus({\bf 1001})$\\
%
${\bf 3003}\otimes{\bf 105}$
&=&
$({\bf \overline{270270'}})
\oplus({\bf \overline{45045}})$\\
%
${\bf 3003}\otimes{\bf \overline{105}}$
&=&
$({\bf 288288})
\oplus({\bf 27027})$\\
%
${\bf 3003}\otimes{\bf 195}$
&=&
$({\bf 512512})
\oplus({\bf 45045})
\oplus({\bf 25025})
\oplus({\bf 3003})$\\
%
${\bf 3003}\otimes{\bf 364}$
&=&
$({\bf \overline{780780}})
\oplus({\bf \overline{270270}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{2002}})$\\
%
${\bf 3003}\otimes{\bf \overline{364}}$
&=&
$({\bf 910910})
\oplus({\bf 168168})
\oplus({\bf 13650})
\oplus({\bf 364})$\\
%
${\bf 3003}\otimes{\bf 560}$
&=&
$({\bf \overline{1361360}})
\oplus({\bf \overline{320320}})$\\
%
${\bf 3003}\otimes{\bf \overline{560}}$
&=&
$({\bf 1485120})
\oplus({\bf 196560})$\\
%
${\bf 3003}\otimes{\bf 910}$
&=&
$({\bf \overline{2102100}})
\oplus({\bf \overline{320320}})
\oplus({\bf \overline{270270}})
\oplus({\bf \overline{40040}})$\\
%
${\bf 3003}\otimes{\bf \overline{910}}$
&=&
$({\bf 2354352})
\oplus({\bf 196560})
\oplus({\bf 168168})
\oplus({\bf 13650})$\\
%
${\bf 3003}\otimes{\bf 1001}$
&=&
$({\bf \overline{1756755}})
\oplus({\bf \overline{975975}})
\oplus({\bf \overline{245245}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{1001}})$\\
%
${\bf 3003}\otimes{\bf \overline{1001}}$
&=&
$({\bf 2277275})
\oplus({\bf 637637})
\oplus({\bf 85995})
\oplus({\bf 5005})
\oplus({\bf 91})$\\
%
${\bf 3003}\otimes{\bf 1260}$
&=&
$({\bf \overline{2974400}})
\oplus({\bf 588588})
\oplus({\bf 140140})
\oplus({\bf \overline{38610}})
\oplus({\bf 38610})
\oplus({\bf 3432})$\\
%
${\bf 3003}\otimes{\bf \overline{1260}}$
&=&
$({\bf 3123120})
\oplus({\bf 270270})
\oplus({\bf 336336})
\oplus({\bf 40040})
\oplus({\bf 12012})
\oplus({\bf 2002})$\\
%
${\bf 3003}\otimes{\bf 1456}$
&=&
$({\bf 3573570})
\oplus({\bf 171600})
\oplus({\bf 38610})
\oplus({\bf 588588})$\\
%
${\bf 3003}\otimes{\bf \overline{1456}}$
&=&
$({\bf 3675672})
\oplus({\bf 320320})
\oplus({\bf 40040})
\oplus({\bf 336336})$\\
%
${\bf 3003}\otimes{\bf 2002}$
&=&
$({\bf \overline{2576574}})
\oplus({\bf \overline{2342340}})
\oplus({\bf \overline{910910}})
\oplus({\bf \overline{168168}})
\oplus({\bf \overline{13650}})
\oplus({\bf \overline{364}})$\\
%
${\bf 3003}\otimes{\bf \overline{2002}}$
&=&
$({\bf 4008004})
\oplus({\bf 1639638})
\oplus({\bf 331240})
\oplus({\bf 31850})
\oplus({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf 3003}\otimes{\bf 2380}$
&=&
$({\bf \overline{5513508}})
\oplus({\bf \overline{1633632}})$\\
%
${\bf 3003}\otimes{\bf \overline{2380}}$
&=&
$({\bf 6126120})
\oplus({\bf 1021020})$\\
%
${\bf 3003}\otimes{\bf 3003}$
&=&
$({\bf \overline{2147145}})_{\rm S}
\oplus({\bf \overline{2277275}})_{\rm S}
\oplus({\bf \overline{85995}})_{\rm S}
\oplus({\bf \overline{91}})_{\rm S}
\oplus({\bf \overline{3864861}})_{\rm A}
\oplus({\bf \overline{637637}})_{\rm A}
\oplus({\bf \overline{5005}})_{\rm A}
$\\
%
${\bf \overline{3003}}\otimes{\bf 14}$
&=&
$({\bf \overline{40040}})
\oplus({\bf \overline{2002}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{38610}})
\oplus({\bf 3432})$\\
%
${\bf \overline{3003}}\otimes{\bf 91}$
&=&
$({\bf \overline{245245}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{1001}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{91}}$
&=&
$({\bf 225225})
\oplus({\bf 45045})
\oplus({\bf 3003})$\\
%
${\bf \overline{3003}}\otimes{\bf 105}$
&=&
$({\bf \overline{288288}})
\oplus({\bf \overline{27027}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{105}}$
&=&
$({\bf 270270'})
\oplus({\bf 45045})$\\
%
${\bf \overline{3003}}\otimes{\bf 195}$
&=&
$({\bf \overline{512512}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{3003}}\otimes{\bf 364}$
&=&
$({\bf \overline{910910}})
\oplus({\bf \overline{168168}})
\oplus({\bf \overline{13650}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{364}}$
&=&
$({\bf 780780})
\oplus({\bf 270270})
\oplus({\bf 40040})
\oplus({\bf 2002})$\\
%
${\bf \overline{3003}}\otimes{\bf 560}$
&=&
$({\bf \overline{1485120}})
\oplus({\bf \overline{196560}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{560}}$
&=&
$({\bf 1361360})
\oplus({\bf 320320})$\\
%
${\bf \overline{3003}}\otimes{\bf 910}$
&=&
$({\bf \overline{2354352}})
\oplus({\bf \overline{196560}})
\oplus({\bf \overline{168168}})
\oplus({\bf \overline{13650}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{910}}$
&=&
$({\bf 2102100})
\oplus({\bf 320320})
\oplus({\bf 270270})
\oplus({\bf 40040})$\\
%
${\bf \overline{3003}}\otimes{\bf 1001}$
&=&
$({\bf \overline{2277275}})
\oplus({\bf \overline{637637}})
\oplus({\bf \overline{85995}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{91}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{1001}}$
&=&
$({\bf 1756755})
\oplus({\bf 975975})
\oplus({\bf 245245})
\oplus({\bf 27027})
\oplus({\bf 1001})$\\
%
${\bf \overline{3003}}\otimes{\bf 1260}$
&=&
$({\bf \overline{3123120}})
\oplus({\bf \overline{270270}})
\oplus({\bf \overline{336336}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{2002}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{1260}}$
&=&
$({\bf 2974400})
\oplus({\bf 588588})
\oplus({\bf \overline{140140}})
\oplus({\bf \overline{38610}})
\oplus({\bf 38610})
\oplus({\bf 3432})$\\
%
${\bf \overline{3003}}\otimes{\bf 1456}$
&=&
$({\bf \overline{3675672}})
\oplus({\bf \overline{320320}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{336336}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{1456}}$
&=&
$({\bf \overline{3573570}})
\oplus({\bf \overline{171600}})
\oplus({\bf \overline{38610}})
\oplus({\bf 588588})$\\
%
${\bf \overline{3003}}\otimes{\bf 2002}$
&=&
$({\bf \overline{4008004}})
\oplus({\bf \overline{1639638}})
\oplus({\bf \overline{331240}})
\oplus({\bf \overline{31850}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{2002}}$
&=&
$({\bf 2576574})
\oplus({\bf 2342340})
\oplus({\bf 910910})
\oplus({\bf 168168})
\oplus({\bf 13650})
\oplus({\bf 364})$\\
%
${\bf \overline{3003}}\otimes{\bf 2380}$
&=&
$({\bf \overline{6126120}})
\oplus({\bf \overline{1021020}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{2380}}$
&=&
$({\bf 5513508})
\oplus({\bf 1633632})$\\
%
${\bf \overline{3003}}\otimes{\bf 3003}$
&=&
$({\bf 5010005})
\oplus({\bf 3006003})
\oplus({\bf 869505})
\oplus({\bf 124215})
\oplus({\bf 8085})
\oplus({\bf 195})
\oplus({\bf 1})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{3003}}$
&=&
$({\bf 2147145})_{\rm S}
\oplus({\bf 2277275})_{\rm S}
\oplus({\bf 85995})_{\rm S}
\oplus({\bf 91})_{\rm S}
\oplus({\bf 3864861})_{\rm A}
\oplus({\bf 637637})_{\rm A}
\oplus({\bf 5005})_{\rm A}
$\\
%
${\bf 3185}\otimes{\bf 14}$
&=&
$({\bf 25480})
\oplus({\bf 19110})$\\
%
${\bf 3185}\otimes{\bf \overline{14}}$
&=&
$({\bf 43680})
\oplus({\bf 910})$\\
%
${\bf 3185}\otimes{\bf 91}$
&=&
$({\bf 63700})
\oplus({\bf 163072'})
\oplus({\bf 63063})$\\
%
${\bf 3185}\otimes{\bf \overline{91}}$
&=&
$({\bf 277200})
\oplus({\bf 12544})
\oplus({\bf 91})$\\
%
${\bf 3185}\otimes{\bf 105}$
&=&
$({\bf 129948})
\oplus({\bf 41405})
\oplus({\bf 163072'})$\\
%
${\bf 3185}\otimes{\bf \overline{105}}$
&=&
$({\bf 321776})
\oplus({\bf 105})
\oplus({\bf 12544})$\\
%
${\bf 3185}\otimes{\bf 195}$
&=&
$({\bf 348075})
\oplus({\bf 260260})
\oplus({\bf 5460})
\oplus({\bf 3185})
\oplus({\bf 4095})$\\
%
${\bf 3185}\otimes{\bf 364}$
&=&
$({\bf 458640})
\oplus({\bf 560560})
\oplus({\bf 140140})$\\
%
${\bf 3185}\otimes{\bf \overline{364}}$
&=&
$({\bf 1078000})
\oplus({\bf 80080})
\oplus({\bf 1260})$\\
%
${\bf 3185}\otimes{\bf 560}$
&=&
$({\bf 519792})
\oplus({\bf 866320})
\oplus({\bf 397488})$\\
%
${\bf 3185}\otimes{\bf \overline{560}}$
&=&
$({\bf 1689324})
\oplus({\bf 92820})
\oplus({\bf 1456})$\\
%
${\bf 3185}\otimes{\bf 910}$
&=&
$({\bf 433160})
\oplus({\bf 866320})
\oplus({\bf 397488})
\oplus({\bf 458640})
\oplus({\bf 560560})
\oplus({\bf 182182})$\\
%
${\bf 3185}\otimes{\bf \overline{910}}$
&=&
$({\bf 2722720})
\oplus({\bf 92820})
\oplus({\bf 80080})
\oplus({\bf 1456})
\oplus({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf 3185}\otimes{\bf 1001}$
&=&
$({\bf \overline{1681680'}})
\oplus({\bf \overline{1281280}})
\oplus({\bf \overline{225225}})$\\
%
${\bf 3185}\otimes{\bf \overline{1001}}$
&=&
$({\bf 2866500})
\oplus({\bf 313600})
\oplus({\bf 8085})$\\
%
${\bf 3185}\otimes{\bf 1260}$
&=&
$({\bf 866320'})
\oplus({\bf 2212210})
\oplus({\bf 851760})
\oplus({\bf 25480})
\oplus({\bf 26208})
\oplus({\bf 19110})
\oplus({\bf 12012})$\\
%
${\bf 3185}\otimes{\bf \overline{1260}}$
&=&
$({\bf 2199120})
\oplus({\bf 1638000})
\oplus({\bf 74970})
\oplus({\bf 43680})
\oplus({\bf 56056})
\oplus({\bf 910})
\oplus({\bf 364})$\\
%
${\bf 3185}\otimes{\bf 1456}$
&=&
$({\bf 1769040})
\oplus({\bf 560560'})
\oplus({\bf 24752})
\oplus({\bf 19110})
\oplus({\bf 25480})
\oplus({\bf 2212210})
\oplus({\bf 26208})$\\
%
${\bf 3185}\otimes{\bf \overline{1456}}$
&=&
$({\bf 2555280})
\oplus({\bf 1905904})
\oplus({\bf 560})
\oplus({\bf 43680})
\oplus({\bf 910})
\oplus({\bf 74970})
\oplus({\bf 56056})$\\
%
${\bf 3185}\otimes{\bf 2002}$
&=&
$({\bf \overline{4004000}})
\oplus({\bf \overline{2102100}})
\oplus({\bf \overline{270270}})$\\
%
${\bf 3185}\otimes{\bf \overline{2002}}$
&=&
$({\bf \overline{5503680}})
\oplus({\bf \overline{840840}})
\oplus({\bf \overline{31850}})$\\
%
${\bf 3185}\otimes{\bf 2380}$
&=&
$({\bf \overline{1763580}})
\oplus({\bf \overline{3564288}})
\oplus({\bf \overline{2252432'}})$\\
%
${\bf 3185}\otimes{\bf \overline{2380}}$
&=&
$({\bf \overline{7080255}})
\oplus({\bf \overline{489216}})
\oplus({\bf 10829})$\\
%
${\bf 3185}\otimes{\bf 3003}$
&=&
$({\bf \overline{6756750}})
\oplus({\bf \overline{2562560}})
\oplus({\bf \overline{245245}})$\\
%
${\bf 3185}\otimes{\bf \overline{3003}}$
&=&
$({\bf \overline{7847840'}})
\oplus({\bf \overline{1630720}})
\oplus({\bf \overline{85995}})$\\
%
${\bf 3185}\otimes{\bf 3185}$
&=&
$({\bf \overline{866320'''}})_{\rm S}
\oplus({\bf \overline{2252432'}})_{\rm S}
\oplus({\bf \overline{1681680'}})_{\rm S}
\oplus({\bf \overline{273273}})_{\rm S}
\oplus({\bf \overline{3248700}})_{\rm A}
\oplus({\bf \overline{1821820}})_{\rm A}$\\
%
${\bf \overline{3185}}\otimes{\bf 14}$
&=&
$({\bf \overline{43680}})
\oplus({\bf \overline{910}})$\\
%
${\bf \overline{3185}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{25480}})
\oplus({\bf \overline{19110}})$\\
%
${\bf \overline{3185}}\otimes{\bf 91}$
&=&
$({\bf \overline{277200}})
\oplus({\bf \overline{12544}})
\oplus({\bf \overline{91}})$\\
%
${\bf \overline{3185}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{63700}})
\oplus({\bf \overline{163072'}})
\oplus({\bf \overline{63063}})$\\
%
${\bf \overline{3185}}\otimes{\bf 105}$
&=&
$({\bf \overline{321776}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{12544}})$\\
%
${\bf \overline{3185}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{129948}})
\oplus({\bf \overline{41405}})
\oplus({\bf \overline{163072'}})$\\
%
${\bf \overline{3185}}\otimes{\bf 195}$
&=&
$({\bf \overline{348075}})
\oplus({\bf \overline{260260}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{3185}})
\oplus({\bf \overline{4095}})$\\
%
${\bf \overline{3185}}\otimes{\bf 364}$
&=&
$({\bf \overline{1078000}})
\oplus({\bf \overline{80080}})
\oplus({\bf \overline{1260}})$\\
%
${\bf \overline{3185}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{458640}})
\oplus({\bf \overline{560560}})
\oplus({\bf \overline{140140}})$\\
%
${\bf \overline{3185}}\otimes{\bf 560}$
&=&
$({\bf \overline{1689324}})
\oplus({\bf \overline{92820}})
\oplus({\bf \overline{1456}})$\\
%
${\bf \overline{3185}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{519792}})
\oplus({\bf \overline{866320}})
\oplus({\bf \overline{397488}})$\\
%
${\bf \overline{3185}}\otimes{\bf 910}$
&=&
$({\bf \overline{2722720}})
\oplus({\bf \overline{92820}})
\oplus({\bf \overline{1456}})
\oplus({\bf \overline{80080}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf \overline{3185}}\otimes{\bf \overline{910}}$
&=&
$({\bf \overline{433160}})
\oplus({\bf \overline{866320}})
\oplus({\bf \overline{458640}})
\oplus({\bf \overline{397488}})
\oplus({\bf \overline{560560}})
\oplus({\bf \overline{182182}})$\\
%
${\bf \overline{3185}}\otimes{\bf 1001}$
&=&
$({\bf \overline{2866500}})
\oplus({\bf \overline{313600}})
\oplus({\bf 8085})$\\
%
${\bf \overline{3185}}\otimes{\bf \overline{1001}}$
&=&
$({\bf 1681680'})
\oplus({\bf 1281280})
\oplus({\bf 225225})$\\
%
${\bf \overline{3185}}\otimes{\bf 1260}$
&=&
$({\bf \overline{2199120}})
\oplus({\bf \overline{1638000}})
\oplus({\bf \overline{74970}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{56056}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{3185}}\otimes{\bf \overline{1260}}$
&=&
$({\bf \overline{866320'}})
\oplus({\bf \overline{2212210}})
\oplus({\bf \overline{851760}})
\oplus({\bf \overline{26208}})
\oplus({\bf \overline{25480}})
\oplus({\bf \overline{19110}})
\oplus({\bf \overline{12012}})$\\
%
${\bf \overline{3185}}\otimes{\bf 1456}$
&=&
$({\bf \overline{2555280}})
\oplus({\bf \overline{1905904}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{74970}})
\oplus({\bf \overline{56056}})$\\
%
${\bf \overline{3185}}\otimes{\bf \overline{1456}}$
&=&
$({\bf \overline{1769040}})
\oplus({\bf \overline{560560'}})
\oplus({\bf \overline{24752}})
\oplus({\bf \overline{25480}})
\oplus({\bf \overline{19110}})
\oplus({\bf \overline{2212210}})
\oplus({\bf \overline{26208}})$\\
%
${\bf \overline{3185}}\otimes{\bf 2002}$
&=&
$({\bf 5503680})
\oplus({\bf 840840})
\oplus({\bf 31850})$\\
%
${\bf \overline{3185}}\otimes{\bf \overline{2002}}$
&=&
$({\bf 4004000})
\oplus({\bf 2102100})
\oplus({\bf 270270})$\\
%
${\bf \overline{3185}}\otimes{\bf 2380}$
&=&
$({\bf 7080255})
\oplus({\bf 489216})
\oplus({\bf 10829})$\\
%
${\bf \overline{3185}}\otimes{\bf \overline{2380}}$
&=&
$({\bf 1763580})
\oplus({\bf 3564288})
\oplus({\bf 2252432'})$\\
%
${\bf \overline{3185}}\otimes{\bf 3003}$
&=&
$({\bf 7847840'})
\oplus({\bf 1630720})
\oplus({\bf 85995})$\\
%
${\bf \overline{3185}}\otimes{\bf \overline{3003}}$
&=&
$({\bf 6756750})
\oplus({\bf 2562560})
\oplus({\bf 245245})$\\
%
${\bf \overline{3185}}\otimes{\bf 3185}$
&=&
$({\bf 9335040})
\oplus({\bf 10829})
\oplus({\bf 8085})
\oplus({\bf 1})
\oplus({\bf 790075})
\oplus({\bf 195})$\\
%
${\bf \overline{3185}}\otimes{\bf \overline{3185}}$
&=&
$({\bf 866320'''})_{\rm S}
\oplus({\bf 2252432'})_{\rm S}
\oplus({\bf 1681680'})_{\rm S}
\oplus({\bf 273273})_{\rm S}
\oplus({\bf 3248700})_{\rm A}
\oplus({\bf 1821820})_{\rm A}$\\
%
${\bf 3432}\otimes{\bf 14}$
&=&
$({\bf \overline{45045}})
\oplus({\bf \overline{3003}})$\\
%
${\bf 3432}\otimes{\bf \overline{14}}$
&=&
$({\bf 45045})
\oplus({\bf 3003})$\\
%
${\bf 3432}\otimes{\bf 91}$
&=&
$({\bf \overline{270270}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{2002}})$\\
%
${\bf 3432}\otimes{\bf \overline{91}}$
&=&
$({\bf 270270})
\oplus({\bf 40040})
\oplus({\bf 2002})$\\
%
${\bf 3432}\otimes{\bf 105}$
&=&
$({\bf \overline{320320}})
\oplus({\bf \overline{40040}})$\\
%
${\bf 3432}\otimes{\bf \overline{105}}$
&=&
$({\bf 320320})
\oplus({\bf 40040})$\\
%
${\bf 3432}\otimes{\bf 195}$
&=&
$({\bf 588588})
\oplus({\bf \overline{38610}})
\oplus({\bf 38610})
\oplus({\bf 3432})$\\
%
${\bf 3432}\otimes{\bf 364}$
&=&
$({\bf \overline{975975}})
\oplus({\bf \overline{245245}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{1001}})$\\
%
${\bf 3432}\otimes{\bf \overline{364}}$
&=&
$({\bf 975975})
\oplus({\bf 245245})
\oplus({\bf 27027})
\oplus({\bf 1001})$\\
%
${\bf 3432}\otimes{\bf 560}$
&=&
$({\bf \overline{1633632}})
\oplus({\bf \overline{288288}})$\\
%
${\bf 3432}\otimes{\bf \overline{560}}$
&=&
$({\bf 1633632})
\oplus({\bf 288288})$\\
%
${\bf 3432}\otimes{\bf 910}$
&=&
$({\bf \overline{2562560}})
\oplus({\bf \overline{288288}})
\oplus({\bf \overline{245245}})
\oplus({\bf \overline{27027}})$\\
%
${\bf 3432}\otimes{\bf \overline{910}}$
&=&
$({\bf 2562560})
\oplus({\bf 288288})
\oplus({\bf 245245})
\oplus({\bf 27027})$\\
%
${\bf 3432}\otimes{\bf 1001}$
&=&
$({\bf \overline{2342340}})
\oplus({\bf \overline{910910}})
\oplus({\bf \overline{168168}})
\oplus({\bf \overline{13650}})
\oplus({\bf \overline{364}})$\\
%
${\bf 3432}\otimes{\bf \overline{1001}}$
&=&
$({\bf 2342340})
\oplus({\bf 910910})
\oplus({\bf 168168})
\oplus({\bf 13650})
\oplus({\bf 364})$\\
%
${\bf 3432}\otimes{\bf 1260}$
&=&
$({\bf \overline{3513510}})
\oplus({\bf \overline{512512}})
\oplus({\bf \overline{225225}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{3003}})$\\
%
${\bf 3432}\otimes{\bf \overline{1260}}$
&=&
$({\bf 3513510})
\oplus({\bf 512512})
\oplus({\bf 225225})
\oplus({\bf 45045})
\oplus({\bf 25025})
\oplus({\bf 3003})$\\
%
${\bf 3432}\otimes{\bf 1456}$
&=&
$({\bf \overline{4169165}})
\oplus({\bf \overline{270270'}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{512512}})$\\
%
${\bf 3432}\otimes{\bf \overline{1456}}$
&=&
$({\bf 4169165})
\oplus({\bf 270270'})
\oplus({\bf 45045})
\oplus({\bf 512512})$\\
%
${\bf 3432}\otimes{\bf 2002}$
&=&
$({\bf \overline{3864861}})
\oplus({\bf \overline{2277275}})
\oplus({\bf \overline{637637}})
\oplus({\bf \overline{85995}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{91}})$\\
%
${\bf 3432}\otimes{\bf \overline{2002}}$
&=&
$({\bf 3864861})
\oplus({\bf 2277275})
\oplus({\bf 637637})
\oplus({\bf 85995})
\oplus({\bf 5005})
\oplus({\bf 91})$\\
%
${\bf 3432}\otimes{\bf 2380}$
&=&
$({\bf \overline{6683040}})
\oplus({\bf \overline{1485120}})$\\
%
${\bf 3432}\otimes{\bf \overline{2380}}$
&=&
$({\bf 6683040})
\oplus({\bf 1485120})$\\
%
${\bf 3432}\otimes{\bf 3003}$
&=&
$({\bf \overline{4294290}})
\oplus({\bf \overline{4008004}})
\oplus({\bf \overline{1639638}})
\oplus({\bf \overline{331240}})
\oplus({\bf \overline{31850}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf 3432}\otimes{\bf \overline{3003}}$
&=&
$({\bf 4294290})
\oplus({\bf 4008004})
\oplus({\bf 1639638})
\oplus({\bf 331240})
\oplus({\bf 31850})
\oplus({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf 3432}\otimes{\bf 3185}$
&=&
$({\bf \overline{8408400}})
\oplus({\bf \overline{168168}})
\oplus({\bf \overline{2354352}})$\\
%
${\bf 3432}\otimes{\bf \overline{3185}}$
&=&
$({\bf 8408400})
\oplus({\bf 168168})
\oplus({\bf 2354352})$\\
%
${\bf 3432}\otimes{\bf 3432}$
&=&
$({\bf 2760615})_{\rm S}
\oplus({\bf 3006003})_{\rm S}
\oplus({\bf 124215})_{\rm S}
\oplus({\bf 195})_{\rm S}
\oplus({\bf 5010005})_{\rm A}
\oplus({\bf 869505})_{\rm A}
\oplus({\bf 8085})_{\rm A}
\oplus({\bf 1})_{\rm A}$\\
%
${\bf 4095}\otimes{\bf 14}$
&=&
$({\bf 26208})
\oplus({\bf 19110})
\oplus({\bf 12012})$\\
%
${\bf 4095}\otimes{\bf \overline{14}}$
&=&
$({\bf 56056})
\oplus({\bf 910})
\oplus({\bf 364})$\\
%
${\bf 4095}\otimes{\bf 91}$
&=&
$({\bf 163072'})
\oplus({\bf 41405})
\oplus({\bf 80080'})
\oplus({\bf 63063})
\oplus({\bf 25025})$\\
%
${\bf 4095}\otimes{\bf \overline{91}}$
&=&
$({\bf 354900})
\oplus({\bf 12544})
\oplus({\bf 5005})
\oplus({\bf 105})
\oplus({\bf 91})$\\
%
${\bf 4095}\otimes{\bf 105}$
&=&
$({\bf 123760})
\oplus({\bf 163072'})
\oplus({\bf 80080'})
\oplus({\bf 63063})$\\
%
${\bf 4095}\otimes{\bf \overline{105}}$
&=&
$({\bf 412335})
\oplus({\bf 12544})
\oplus({\bf 5005})
\oplus({\bf 91})$\\
%
${\bf 4095}\otimes{\bf 195}$
&=&
$({\bf 357357})
\oplus({\bf 260260})
\oplus({\bf 163072})
\oplus({\bf 5460})
\oplus({\bf 3185})
\oplus2({\bf 4095})
\oplus({\bf 1001})$\\
%
${\bf 4095}\otimes{\bf 364}$
&=&
$({\bf 397488})
\oplus({\bf 560560})
\oplus({\bf 182182})
\oplus({\bf 171600})
\oplus({\bf 140140})
\oplus({\bf 38610})$\\
%
${\bf 4095}\otimes{\bf \overline{364}}$
&=&
$({\bf 1375920})
\oplus({\bf 80080})
\oplus({\bf 31850})
\oplus({\bf 1456})
\oplus({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf 4095}\otimes{\bf 560}$
&=&
$({\bf 477360})
\oplus({\bf 866320})
\oplus({\bf 388960})
\oplus({\bf 560560})$\\
%
${\bf 4095}\otimes{\bf \overline{560}}$
&=&
$({\bf 2162160})
\oplus({\bf 92820})
\oplus({\bf 36960})
\oplus({\bf 1260})$\\
%
${\bf 4095}\otimes{\bf 910}$
&=&
$({\bf 866320})
\oplus({\bf 458640})
\oplus({\bf 397488})
\oplus({\bf 388960})
\oplus({\bf 171600})
\oplus({\bf 182182})
\oplus({\bf 140140})
\oplus2({\bf 560560})$\\
%
${\bf 4095}\otimes{\bf \overline{910}}$
&=&
$({\bf 3480750})
\oplus({\bf 92820})
\oplus({\bf 80080})
\oplus({\bf 36960})
\oplus({\bf 1456})
\oplus({\bf 31850})
\oplus({\bf 14})
\oplus2({\bf 1260})$\\
%
${\bf 4095}\otimes{\bf 1001}$
&=&
$({\bf \overline{1821820}})
\oplus({\bf \overline{1281280}})
\oplus({\bf \overline{455455}})
\oplus({\bf \overline{270270'}})
\oplus({\bf \overline{225225}})
\oplus({\bf \overline{45045}})$\\
%
${\bf 4095}\otimes{\bf \overline{1001}}$
&=&
$({\bf 3643640})
\oplus({\bf 313600})
\oplus({\bf 124215})
\oplus({\bf 9360})
\oplus({\bf 8085})
\oplus({\bf 195})$\\
%
${\bf 4095}\otimes{\bf 1260}$
&=&
$({\bf 2212210})
\oplus({\bf 560560'})
\oplus({\bf 1082900})
\oplus({\bf 851760})
\oplus({\bf 336336})
\oplus({\bf 25480})
\oplus({\bf 26208})
\oplus2({\bf 19110})
\oplus2({\bf 12012})
\oplus({\bf 2002})$\\
%
${\bf 4095}\otimes{\bf \overline{1260}}$
&=&
$({\bf 2252432})
\oplus({\bf 1638000})
\oplus({\bf 1022112})
\oplus({\bf 74970})
\oplus({\bf 43680})
\oplus2({\bf 56056})
\oplus({\bf 13650})
\oplus2({\bf 910})
\oplus({\bf 560})
\oplus({\bf 364})$\\
%
${\bf 4095}\otimes{\bf 1456}$
&=&
$({\bf 1681680})
\oplus({\bf 24752})
\oplus({\bf 12012})
\oplus({\bf 19110})
\oplus({\bf 2212210})
\oplus({\bf 1082900})
\oplus({\bf 851760})
\oplus({\bf 25480})
\oplus2({\bf 26208})$\\
%
${\bf 4095}\otimes{\bf \overline{1456}}$
&=&
$({\bf 2619540})
\oplus({\bf 1905904})
\oplus({\bf 1191190})
\oplus2({\bf 56056})
\oplus({\bf 910})
\oplus({\bf 364})
\oplus({\bf 74970})
\oplus({\bf 43680})
\oplus({\bf 13650})$\\
%
${\bf 4095}\otimes{\bf 2002}$
&=&
$({\bf \overline{4684680'}})
\oplus({\bf \overline{2102100}})
\oplus({\bf \overline{780780}})
\oplus({\bf \overline{320320}})
\oplus({\bf \overline{270270}})
\oplus({\bf \overline{40040}})$\\
%
${\bf 4095}\otimes{\bf \overline{2002}}$
&=&
$({\bf \overline{6956040}})
\oplus({\bf \overline{840840}})
\oplus({\bf \overline{331240}})
\oplus({\bf \overline{36960}})
\oplus({\bf \overline{31850}})
\oplus({\bf \overline{1260}})$\\
%
${\bf 4095}\otimes{\bf 2380}$
&=&
$({\bf \overline{1587222}})
\oplus({\bf \overline{3564288}})
\oplus({\bf \overline{1531530}})
\oplus({\bf \overline{3063060}})$\\
%
${\bf 4095}\otimes{\bf \overline{2380}}$
&=&
$({\bf \overline{9053044}})
\oplus({\bf \overline{489216}})
\oplus({\bf \overline{194480}})
\oplus({\bf \overline{9360}})$\\
%
${\bf 4095}\otimes{\bf 3003}$
&=&
$({\bf \overline{8198190}})
\oplus({\bf \overline{2562560}})
\oplus({\bf \overline{975975}})
\oplus({\bf \overline{288288}})
\oplus({\bf \overline{245245}})
\oplus({\bf \overline{27027}})$\\
%
${\bf 4095}\otimes{\bf \overline{3003}}$
&=&
$({\bf \overline{9837828}})
\oplus({\bf \overline{1630720}})
\oplus({\bf \overline{637637}})
\oplus({\bf \overline{100100}})
\oplus({\bf \overline{85995}})
\oplus({\bf \overline{5005}})$\\
%
${\bf 4095}\otimes{\bf 3185}$
&=&
$({\bf \overline{3248700}})
\oplus({\bf \overline{455455}})
\oplus({\bf \overline{1490580}})
\oplus({\bf \overline{3063060}})
\oplus({\bf \overline{1681680'}})
\oplus({\bf \overline{1821820}})
\oplus({\bf \overline{1281280}})$\\
%
${\bf 4095}\otimes{\bf \overline{3185}}$
&=&
$({\bf 11911900})
\oplus({\bf 9360})
\oplus({\bf 790075})
\oplus({\bf \overline{313600}})
\oplus({\bf \overline{9360}})
\oplus({\bf 8085})
\oplus({\bf 195})$\\
%
${\bf 4095}\otimes{\bf 3432}$
&=&
$({\bf \overline{10410400}})
\oplus({\bf \overline{2354352}})
\oplus({\bf \overline{910910}})
\oplus({\bf \overline{196560}})
\oplus({\bf \overline{168168}})
\oplus({\bf \overline{13650}})$\\
%
${\bf 4095}\otimes{\bf 4095}$
&=&
$({\bf \overline{2252432'}})_{\rm S}
\oplus({\bf \overline{1821820}})_{\rm S}
\oplus({\bf \overline{1681680'}})_{\rm S}
\oplus({\bf \overline{1281280}})_{\rm S}
\oplus({\bf \overline{850850}})_{\rm S}
\oplus({\bf \overline{273273}})_{\rm S}
\oplus({\bf \overline{225225}})_{\rm S}
\oplus({\bf \overline{3063060}})_{\rm A}
\oplus({\bf \overline{1821820}})_{\rm A}
\oplus({\bf \overline{1490580}})_{\rm A}
\oplus({\bf \overline{1281280}})_{\rm A}
\oplus({\bf \overline{455455}})_{\rm A}
\oplus({\bf \overline{270270'}})_{\rm A}
$\\
%
${\bf \overline{4095}}\otimes{\bf 14}$
&=&
$({\bf \overline{56056}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{4095}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{26208}})
\oplus({\bf \overline{19110}})
\oplus({\bf \overline{12012}})$\\
%
${\bf \overline{4095}}\otimes{\bf 91}$
&=&
$({\bf \overline{354900}})
\oplus({\bf \overline{12544}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{91}})$\\
%
${\bf \overline{4095}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{163072'}})
\oplus({\bf \overline{80080'}})
\oplus({\bf \overline{41405}})
\oplus({\bf \overline{63063}})
\oplus({\bf \overline{25025}})$\\
%
${\bf \overline{4095}}\otimes{\bf 105}$
&=&
$({\bf \overline{412335}})
\oplus({\bf \overline{12544}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{91}})$\\
%
${\bf \overline{4095}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{123760}})
\oplus({\bf \overline{163072'}})
\oplus({\bf \overline{80080'}})
\oplus({\bf \overline{63063}})$\\
%
${\bf \overline{4095}}\otimes{\bf 195}$
&=&
$({\bf \overline{357357}})
\oplus({\bf \overline{260260}})
\oplus({\bf \overline{163072}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{3185}})
\oplus2({\bf \overline{4095}})
\oplus({\bf \overline{1001}})$\\
%
${\bf \overline{4095}}\otimes{\bf 364}$
&=&
$({\bf \overline{1375920}})
\oplus({\bf \overline{80080}})
\oplus({\bf \overline{31850}})
\oplus({\bf \overline{1456}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf \overline{4095}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{397488}})
\oplus({\bf \overline{560560}})
\oplus({\bf \overline{182182}})
\oplus({\bf \overline{171600}})
\oplus({\bf \overline{140140}})
\oplus({\bf \overline{38610}})$\\
%
${\bf \overline{4095}}\otimes{\bf 560}$
&=&
$({\bf \overline{2162160}})
\oplus({\bf \overline{92820}})
\oplus({\bf \overline{36960}})
\oplus({\bf \overline{1260}})$\\
%
${\bf \overline{4095}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{477360}})
\oplus({\bf \overline{866320}})
\oplus({\bf \overline{388960}})
\oplus({\bf \overline{560560}})$\\
%
${\bf \overline{4095}}\otimes{\bf 910}$
&=&
$({\bf \overline{3480750}})
\oplus({\bf \overline{92820}})
\oplus({\bf \overline{80080}})
\oplus({\bf \overline{1456}})
\oplus({\bf \overline{36960}})
\oplus({\bf \overline{31850}})
\oplus({\bf \overline{14}})
\oplus2({\bf \overline{1260}})$\\
%
${\bf \overline{4095}}\otimes{\bf \overline{910}}$
&=&
$({\bf \overline{866320}})
\oplus({\bf \overline{458640}})
\oplus({\bf \overline{388960}})
\oplus({\bf \overline{397488}})
\oplus({\bf \overline{182182}})
\oplus({\bf \overline{171600}})
\oplus({\bf \overline{140140}})
\oplus2({\bf \overline{560560}})$\\
%
${\bf \overline{4095}}\otimes{\bf 1001}$
&=&
$({\bf \overline{3643640}})
\oplus({\bf \overline{313600}})
\oplus({\bf 124215})
\oplus({\bf \overline{9360}})
\oplus({\bf 8085})
\oplus({\bf 195})$\\
%
${\bf \overline{4095}}\otimes{\bf \overline{1001}}$
&=&
$({\bf 1821820})
\oplus({\bf 1281280})
\oplus({\bf 455455})
\oplus({\bf 270270'})
\oplus({\bf 225225})
\oplus({\bf 45045})$\\
%
${\bf \overline{4095}}\otimes{\bf 1260}$
&=&
$({\bf \overline{2252432}})
\oplus({\bf \overline{1638000}})
\oplus({\bf \overline{1022112}})
\oplus({\bf \overline{74970}})
\oplus({\bf \overline{43680}})
\oplus2({\bf \overline{56056}})
\oplus({\bf \overline{13650}})
\oplus({\bf \overline{560}})
\oplus2({\bf \overline{910}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{4095}}\otimes{\bf \overline{1260}}$
&=&
$({\bf \overline{2212210}})
\oplus({\bf \overline{1082900}})
\oplus({\bf \overline{560560'}})
\oplus({\bf \overline{851760}})
\oplus({\bf \overline{336336}})
\oplus({\bf \overline{25480}})
\oplus({\bf \overline{26208}})
\oplus2({\bf \overline{19110}})
\oplus2({\bf \overline{12012}})
\oplus({\bf \overline{2002}})$\\
%
${\bf \overline{4095}}\otimes{\bf 1456}$
&=&
$({\bf \overline{2619540}})
\oplus({\bf \overline{1905904}})
\oplus({\bf \overline{1191190}})
\oplus({\bf \overline{364}})
\oplus({\bf \overline{910}})
\oplus2({\bf \overline{56056}})
\oplus({\bf \overline{74970}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{13650}})$\\
%
${\bf \overline{4095}}\otimes{\bf \overline{1456}}$
&=&
$({\bf \overline{1681680}})
\oplus({\bf \overline{24752}})
\oplus({\bf \overline{19110}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{2212210}})
\oplus({\bf \overline{1082900}})
\oplus({\bf \overline{851760}})
\oplus({\bf \overline{25480}})
\oplus2({\bf \overline{26208}})$\\
%
${\bf \overline{4095}}\otimes{\bf 2002}$
&=&
$({\bf 6956040})
\oplus({\bf 840840})
\oplus({\bf 331240})
\oplus({\bf 36960})
\oplus({\bf 31850})
\oplus({\bf 1260})$\\
%
${\bf \overline{4095}}\otimes{\bf \overline{2002}}$
&=&
$({\bf 4684680'})
\oplus({\bf 2102100})
\oplus({\bf 780780})
\oplus({\bf 320320})
\oplus({\bf 270270})
\oplus({\bf 40040})$\\
%
${\bf \overline{4095}}\otimes{\bf 2380}$
&=&
$({\bf 9053044})
\oplus({\bf 489216})
\oplus({\bf 194480})
\oplus({\bf 9360})$\\
%
${\bf \overline{4095}}\otimes{\bf \overline{2380}}$
&=&
$({\bf 1587222})
\oplus({\bf 3564288})
\oplus({\bf 1531530})
\oplus({\bf 3063060})$\\
%
${\bf \overline{4095}}\otimes{\bf 3003}$
&=&
$({\bf 9837828})
\oplus({\bf 1630720})
\oplus({\bf 637637})
\oplus({\bf 100100})
\oplus({\bf 85995})
\oplus({\bf 5005})$\\
%
${\bf \overline{4095}}\otimes{\bf \overline{3003}}$
&=&
$({\bf 8198190})
\oplus({\bf 2562560})
\oplus({\bf 975975})
\oplus({\bf 288288})
\oplus({\bf 245245})
\oplus({\bf 27027})$\\
%
${\bf \overline{4095}}\otimes{\bf 3185}$
&=&
$({\bf \overline{11911900}})
\oplus({\bf \overline{9360}})
\oplus({\bf 790075})
\oplus({\bf 313600})
\oplus({\bf 9360})
\oplus({\bf 8085})
\oplus({\bf 195})$\\
%
${\bf \overline{4095}}\otimes{\bf \overline{3185}}$
&=&
$({\bf 3248700})
\oplus({\bf 455455})
\oplus({\bf 3063060})
\oplus({\bf 1490580})
\oplus({\bf 1681680'})
\oplus({\bf 1821820})
\oplus({\bf 1281280})$\\
%
${\bf \overline{4095}}\otimes{\bf 3432}$
&=&
$({\bf 10410400})
\oplus({\bf 2354352})
\oplus({\bf 910910})
\oplus({\bf 196560})
\oplus({\bf 168168})
\oplus({\bf 13650})$\\
%
${\bf \overline{4095}}\otimes{\bf 4095}$
&=&
$({\bf 15181425})
\oplus({\bf 790075})
\oplus({\bf \overline{313600}})
\oplus({\bf 313600})
\oplus({\bf \overline{9360}})
\oplus({\bf 124215})
\oplus({\bf 10829})
\oplus({\bf 9360})
\oplus2({\bf 8085})
\oplus2({\bf 195})
\oplus({\bf 1})$\\
%
${\bf \overline{4095}}\otimes{\bf \overline{4095}}$
&=&
$({\bf 2252432'})_{\rm S}
\oplus({\bf 1821820})_{\rm S}
\oplus({\bf 1681680'})_{\rm S}
\oplus({\bf 1281280})_{\rm S}
\oplus({\bf 850850})_{\rm S}
\oplus({\bf 273273})_{\rm S}
\oplus({\bf 225225})_{\rm S}
\oplus({\bf 3063060})_{\rm A}
\oplus({\bf 1821820})_{\rm A}
\oplus({\bf 1490580})_{\rm A}
\oplus({\bf 1281280})_{\rm A}
\oplus({\bf 455455})_{\rm A}
\oplus({\bf 270270'})_{\rm A}
$\\
%
${\bf 5005}\otimes{\bf 14}$
&=&
$({\bf 56056})
\oplus({\bf 13650})
\oplus({\bf 364})$\\
%
${\bf 5005}\otimes{\bf \overline{14}}$
&=&
$({\bf 36960})
\oplus({\bf 31850})
\oplus({\bf 1260})$\\
%
${\bf 5005}\otimes{\bf 91}$
&=&
$({\bf 260260})
\oplus({\bf 163072})
\oplus({\bf 27027})
\oplus({\bf 4095})
\oplus({\bf 1001})$\\
%
${\bf 5005}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{313600}})
\oplus({\bf 124215})
\oplus({\bf \overline{9360}})
\oplus({\bf 8085})
\oplus({\bf 195})$\\
%
${\bf 5005}\otimes{\bf 105}$
&=&
$({\bf 357357})
\oplus({\bf 163072})
\oplus({\bf 4095})
\oplus({\bf 1001})$\\
%
${\bf 5005}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{194480}})
\oplus({\bf \overline{313600}})
\oplus({\bf \overline{9360}})
\oplus({\bf 8085})$\\
%
${\bf 5005}\otimes{\bf 195}$
&=&
$({\bf 412335})
\oplus({\bf 354900})
\oplus({\bf 100100})
\oplus({\bf 85995})
\oplus({\bf 12544})
\oplus2({\bf 5005})
\oplus({\bf 91})$\\
%
${\bf 5005}\otimes{\bf 364}$
&=&
$({\bf 560560'})
\oplus({\bf 851760})
\oplus({\bf 336336})
\oplus({\bf 40040})
\oplus({\bf 19110})
\oplus({\bf 12012})
\oplus({\bf 2002})$\\
%
${\bf 5005}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{1375920}})
\oplus({\bf \overline{331240}})
\oplus({\bf \overline{80080}})
\oplus({\bf \overline{31850}})
\oplus({\bf \overline{1456}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf 5005}\otimes{\bf 560}$
&=&
$({\bf 1681680})
\oplus({\bf 1082900})
\oplus({\bf 26208})
\oplus({\bf 12012})$\\
%
${\bf 5005}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{816816}})
\oplus({\bf \overline{1856400}})
\oplus({\bf \overline{49504}})
\oplus({\bf \overline{80080}})$\\
%
${\bf 5005}\otimes{\bf 910}$
&=&
$({\bf 2212210})
\oplus({\bf 1082900})
\oplus({\bf 851760})
\oplus({\bf 336336})
\oplus({\bf 26208})
\oplus({\bf 19110})
\oplus({\bf 2002})
\oplus2({\bf 12012})$\\
%
${\bf 5005}\otimes{\bf \overline{910}}$
&=&
$({\bf \overline{1856400}})
\oplus({\bf \overline{1078000}})
\oplus({\bf \overline{1375920}})
\oplus({\bf \overline{49504}})
\oplus({\bf \overline{31850}})
\oplus({\bf \overline{1456}})
\oplus({\bf \overline{1260}})
\oplus2({\bf \overline{80080}})$\\
%
${\bf 5005}\otimes{\bf 1001}$
&=&
$({\bf 2446080})
\oplus({\bf 1873872})
\oplus({\bf 512512})
\oplus({\bf 41405})
\oplus({\bf 63063})
\oplus({\bf 45045})
\oplus({\bf 25025})
\oplus({\bf 3003})$\\
%
${\bf 5005}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{3913728}})
\oplus({\bf \overline{637637}})
\oplus({\bf \overline{354900}})
\oplus({\bf \overline{85995}})
\oplus({\bf \overline{12544}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{91}})$\\
%
${\bf 5005}\otimes{\bf 1260}$
&=&
$({\bf 1905904})
\oplus({\bf 1638000})
\oplus({\bf 1191190})
\oplus({\bf 1022112})
\oplus({\bf 196560})
\oplus({\bf 168168})
\oplus({\bf 43680})
\oplus2({\bf 56056})
\oplus2({\bf 13650})
\oplus({\bf 910})
\oplus({\bf 364})$\\
%
${\bf 5005}\otimes{\bf \overline{1260}}$
&=&
$({\bf 3480750})
\oplus({\bf 1375920})
\oplus({\bf 840840})
\oplus({\bf 331240})
\oplus({\bf 92820})
\oplus({\bf 80080})
\oplus({\bf 36960})
\oplus2({\bf 31850})
\oplus2({\bf 1260})
\oplus({\bf 1456})
\oplus({\bf 14})$\\
%
${\bf 5005}\otimes{\bf 1456}$
&=&
$({\bf 2619540})
\oplus({\bf 2252432})
\oplus({\bf 74970})
\oplus({\bf 364})
\oplus({\bf 13650})
\oplus2({\bf 56056})
\oplus({\bf 1191190})
\oplus({\bf 1022112})
\oplus({\bf 910})$\\
%
${\bf 5005}\otimes{\bf \overline{1456}}$
&=&
$({\bf 2162160})
\oplus({\bf 523600})
\oplus({\bf 31850})
\oplus({\bf 1260})
\oplus({\bf 3480750})
\oplus({\bf 840840})
\oplus({\bf 92820})
\oplus({\bf 80080})
\oplus2({\bf 36960})$\\
%
${\bf 5005}\otimes{\bf 2002}$
&=&
$({\bf \overline{6054048}})
\oplus({\bf \overline{2974400}})
\oplus({\bf 588588})
\oplus({\bf 182182})
\oplus({\bf 140140})
\oplus({\bf \overline{38610}})
\oplus({\bf 38610})
\oplus({\bf 3432})$\\
%
${\bf 5005}\otimes{\bf \overline{2002}}$
&=&
$({\bf \overline{7847840}})
\oplus({\bf \overline{910910}})
\oplus({\bf \overline{1022112}})
\oplus({\bf \overline{168168}})
\oplus({\bf \overline{56056}})
\oplus({\bf \overline{13650}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{364}})$\\
%
${\bf 5005}\otimes{\bf 2380}$
&=&
$({\bf 6466460})
\oplus({\bf 5241600})
\oplus({\bf 123760})
\oplus({\bf 80080'})$\\
%
${\bf 5005}\otimes{\bf \overline{2380}}$
&=&
$({\bf \overline{2909907}})
\oplus({\bf \overline{8316672}})
\oplus({\bf \overline{208845}})
\oplus({\bf \overline{476476}})$\\
%
${\bf 5005}\otimes{\bf 3003}$
&=&
$({\bf \overline{10250240}})
\oplus({\bf \overline{3513510}})
\oplus({\bf \overline{455455}})
\oplus({\bf \overline{512512}})
\oplus({\bf \overline{225225}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{3003}})$\\
%
${\bf 5005}\otimes{\bf \overline{3003}}$
&=&
$({\bf \overline{11531520'}})
\oplus({\bf \overline{2082080}})
\oplus({\bf \overline{975975}})
\oplus({\bf \overline{245245}})
\oplus({\bf \overline{163072}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{1001}})$\\
%
${\bf 5005}\otimes{\bf 3185}$
&=&
$({\bf 6194188'})
\oplus({\bf 1873872})
\oplus({\bf 7541625})
\oplus({\bf 163072'})
\oplus({\bf 80080'})
\oplus({\bf 63063})
\oplus({\bf 25025})$\\
%
${\bf 5005}\otimes{\bf \overline{3185}}$
&=&
$({\bf \overline{8508500}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{6306300}})
\oplus({\bf \overline{476476}})
\oplus({\bf \overline{277200}})
\oplus({\bf \overline{354900}})
\oplus({\bf \overline{12544}})$\\
%
${\bf 5005}\otimes{\bf 3432}$
&=&
$({\bf \overline{12612600}})
\oplus({\bf \overline{3123120}})
\oplus({\bf \overline{780780}})
\oplus({\bf \overline{270270}})
\oplus({\bf \overline{336336}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{2002}})$\\
%
${\bf 5005}\otimes{\bf 4095}$
&=&
$({\bf 5360355})
\oplus({\bf 7541625})
\oplus({\bf 2446080})
\oplus({\bf 1873872})
\oplus({\bf 2297295})
\oplus({\bf 512512})
\oplus({\bf 163072'})
\oplus({\bf 41405})
\oplus({\bf 80080'})
\oplus2({\bf 63063})
\oplus2({\bf 25025})
\oplus({\bf 3003})$\\
%
${\bf 5005}\otimes{\bf \overline{4095}}$
&=&
$({\bf \overline{8687952}})
\oplus({\bf \overline{6306300}})
\oplus({\bf \overline{3913728}})
\oplus({\bf \overline{476476}})
\oplus({\bf \overline{277200}})
\oplus2({\bf \overline{354900}})
\oplus2({\bf \overline{12544}})
\oplus({\bf \overline{85995}})
\oplus({\bf \overline{5005}})
\oplus({\bf \overline{7735}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{91}})$\\
%
${\bf 5005}\otimes{\bf 5005}$
&=&
$({\bf 4084080})_{\rm S}
\oplus({\bf 5307120})_{\rm S}
\oplus({\bf 2436525})_{\rm S}
\oplus({\bf 260260})_{\rm S}
\oplus({\bf 245245})_{\rm S}
\oplus({\bf 163072})_{\rm S}
\oplus({\bf 27027})_{\rm S}
\oplus({\bf 3185})_{\rm S}
\oplus({\bf 1001})_{\rm S}
\oplus({\bf 6194188})_{\rm A}
\oplus({\bf 3503500})_{\rm A}
\oplus({\bf 2082080})_{\rm A}
\oplus({\bf 288288})_{\rm A}
\oplus({\bf 260260})_{\rm A}
\oplus({\bf 163072})_{\rm A}
\oplus({\bf 27027})_{\rm A}
\oplus({\bf 4095})_{\rm A}
$\\
%
${\bf \overline{5005}}\otimes{\bf 14}$
&=&
$({\bf \overline{36960}})
\oplus({\bf \overline{31850}})
\oplus({\bf \overline{1260}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{14}}$
&=&
$({\bf \overline{56056}})
\oplus({\bf \overline{13650}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{5005}}\otimes{\bf 91}$
&=&
$({\bf 313600})
\oplus({\bf 124215})
\oplus({\bf 9360})
\oplus({\bf 8085})
\oplus({\bf 195})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{91}}$
&=&
$({\bf \overline{260260}})
\oplus({\bf \overline{163072}})
\oplus({\bf \overline{27027}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{1001}})$\\
%
${\bf \overline{5005}}\otimes{\bf 105}$
&=&
$({\bf 194480})
\oplus({\bf 313600})
\oplus({\bf 9360})
\oplus({\bf 8085})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{357357}})
\oplus({\bf \overline{163072}})
\oplus({\bf \overline{4095}})
\oplus({\bf \overline{1001}})$\\
%
${\bf \overline{5005}}\otimes{\bf 195}$
&=&
$({\bf \overline{412335}})
\oplus({\bf \overline{354900}})
\oplus({\bf \overline{100100}})
\oplus({\bf \overline{85995}})
\oplus({\bf \overline{12544}})
\oplus2({\bf \overline{5005}})
\oplus({\bf \overline{91}})$\\
%
${\bf \overline{5005}}\otimes{\bf 364}$
&=&
$({\bf 1375920})
\oplus({\bf 331240})
\oplus({\bf 80080})
\oplus({\bf 31850})
\oplus({\bf 1456})
\oplus({\bf 1260})
\oplus({\bf 14})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{364}}$
&=&
$({\bf \overline{560560'}})
\oplus({\bf \overline{851760}})
\oplus({\bf \overline{336336}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{19110}})
\oplus({\bf \overline{12012}})
\oplus({\bf \overline{2002}})$\\
%
${\bf \overline{5005}}\otimes{\bf 560}$
&=&
$({\bf 816816})
\oplus({\bf 1856400})
\oplus({\bf 49504})
\oplus({\bf 80080})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{1681680}})
\oplus({\bf \overline{1082900}})
\oplus({\bf \overline{26208}})
\oplus({\bf \overline{12012}})$\\
%
${\bf \overline{5005}}\otimes{\bf 910}$
&=&
$({\bf 1856400})
\oplus({\bf 1078000})
\oplus({\bf 1375920})
\oplus({\bf 49504})
\oplus({\bf 1456})
\oplus({\bf 31850})
\oplus({\bf 1260})
\oplus2({\bf 80080})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{910}}$
&=&
$({\bf \overline{2212210}})
\oplus({\bf \overline{1082900}})
\oplus({\bf \overline{851760}})
\oplus({\bf \overline{336336}})
\oplus({\bf \overline{26208}})
\oplus({\bf \overline{19110}})
\oplus({\bf \overline{2002}})
\oplus2({\bf \overline{12012}})$\\
%
${\bf \overline{5005}}\otimes{\bf 1001}$
&=&
$({\bf 3913728})
\oplus({\bf 637637})
\oplus({\bf 354900})
\oplus({\bf 85995})
\oplus({\bf 12544})
\oplus({\bf 5005})
\oplus({\bf 105})
\oplus({\bf 91})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{1001}}$
&=&
$({\bf \overline{2446080}})
\oplus({\bf \overline{1873872}})
\oplus({\bf \overline{512512}})
\oplus({\bf \overline{41405}})
\oplus({\bf \overline{63063}})
\oplus({\bf \overline{45045}})
\oplus({\bf \overline{25025}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{5005}}\otimes{\bf 1260}$
&=&
$({\bf \overline{3480750}})
\oplus({\bf \overline{1375920}})
\oplus({\bf \overline{840840}})
\oplus({\bf \overline{331240}})
\oplus({\bf \overline{92820}})
\oplus({\bf \overline{80080}})
\oplus({\bf \overline{36960}})
\oplus2({\bf \overline{31850}})
\oplus({\bf \overline{1456}})
\oplus2({\bf \overline{1260}})
\oplus({\bf \overline{14}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{1260}}$
&=&
$({\bf \overline{1905904}})
\oplus({\bf \overline{1638000}})
\oplus({\bf \overline{1191190}})
\oplus({\bf \overline{1022112}})
\oplus({\bf \overline{196560}})
\oplus({\bf \overline{168168}})
\oplus({\bf \overline{43680}})
\oplus2({\bf \overline{56056}})
\oplus2({\bf \overline{13650}})
\oplus({\bf \overline{910}})
\oplus({\bf \overline{364}})$\\
%
${\bf \overline{5005}}\otimes{\bf 1456}$
&=&
$({\bf \overline{2162160}})
\oplus({\bf \overline{523600}})
\oplus({\bf \overline{1260}})
\oplus({\bf \overline{31850}})
\oplus({\bf \overline{3480750}})
\oplus({\bf \overline{840840}})
\oplus({\bf \overline{92820}})
\oplus({\bf \overline{80080}})
\oplus2({\bf \overline{36960}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{1456}}$
&=&
$({\bf \overline{2619540}})
\oplus({\bf \overline{2252432}})
\oplus({\bf \overline{74970}})
\oplus2({\bf \overline{56056}})
\oplus({\bf \overline{13650}})
\oplus({\bf \overline{364}})
\oplus({\bf \overline{1191190}})
\oplus({\bf \overline{1022112}})
\oplus({\bf \overline{910}})$\\
%
${\bf \overline{5005}}\otimes{\bf 2002}$
&=&
$({\bf 7847840})
\oplus({\bf 910910})
\oplus({\bf 1022112})
\oplus({\bf 168168})
\oplus({\bf 56056})
\oplus({\bf 13650})
\oplus({\bf 910})
\oplus({\bf 364})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{2002}}$
&=&
$({\bf 6054048})
\oplus({\bf 2974400})
\oplus({\bf 588588})
\oplus({\bf \overline{182182}})
\oplus({\bf \overline{140140}})
\oplus({\bf \overline{38610}})
\oplus({\bf 38610})
\oplus({\bf 3432})$\\
%
${\bf \overline{5005}}\otimes{\bf 2380}$
&=&
$({\bf 2909907})
\oplus({\bf 8316672})
\oplus({\bf 208845})
\oplus({\bf 476476})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{2380}}$
&=&
$({\bf \overline{6466460}})
\oplus({\bf \overline{5241600}})
\oplus({\bf \overline{123760}})
\oplus({\bf \overline{80080'}})$\\
%
${\bf \overline{5005}}\otimes{\bf 3003}$
&=&
$({\bf 11531520'})
\oplus({\bf 975975})
\oplus({\bf 2082080})
\oplus({\bf 245245})
\oplus({\bf 163072})
\oplus({\bf 27027})
\oplus({\bf 4095})
\oplus({\bf 1001})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{3003}}$
&=&
$({\bf 10250240})
\oplus({\bf 3513510})
\oplus({\bf 455455})
\oplus({\bf 512512})
\oplus({\bf 225225})
\oplus({\bf 45045})
\oplus({\bf 25025})
\oplus({\bf 3003})$\\
%
${\bf \overline{5005}}\otimes{\bf 3185}$
&=&
$({\bf 8508500})
\oplus({\bf 5005})
\oplus({\bf 6306300})
\oplus({\bf 476476})
\oplus({\bf 277200})
\oplus({\bf 354900})
\oplus({\bf 12544})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{3185}}$
&=&
$({\bf \overline{6194188'}})
\oplus({\bf \overline{1873872}})
\oplus({\bf \overline{7541625}})
\oplus({\bf \overline{163072'}})
\oplus({\bf \overline{80080'}})
\oplus({\bf \overline{63063}})
\oplus({\bf \overline{25025}})$\\
%
${\bf \overline{5005}}\otimes{\bf 3432}$
&=&
$({\bf 12612600})
\oplus({\bf 3123120})
\oplus({\bf 780780})
\oplus({\bf 270270})
\oplus({\bf 336336})
\oplus({\bf 40040})
\oplus({\bf 12012})
\oplus({\bf 2002})$\\
%
${\bf \overline{5005}}\otimes{\bf 4095}$
&=&
$({\bf 8687952})
\oplus({\bf 6306300})
\oplus({\bf 3913728})
\oplus({\bf 476476})
\oplus({\bf 277200})
\oplus2({\bf 354900})
\oplus2({\bf 12544})
\oplus({\bf 85995})
\oplus({\bf 5005})
\oplus({\bf 7735})
\oplus({\bf 105})
\oplus({\bf 91})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{4095}}$
&=&
$({\bf \overline{5360355}})
\oplus({\bf \overline{7541625}})
\oplus({\bf \overline{2446080}})
\oplus({\bf \overline{2297295}})
\oplus({\bf \overline{1873872}})
\oplus({\bf \overline{512512}})
\oplus({\bf \overline{163072'}})
\oplus({\bf \overline{80080'}})
\oplus({\bf \overline{41405}})
\oplus2({\bf \overline{63063}})
\oplus2({\bf \overline{25025}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{5005}}\otimes{\bf 5005}$
&=&
$({\bf 15181425})
\oplus({\bf \overline{3643640}})
\oplus({\bf 3643640})
\oplus({\bf 869505})
\oplus({\bf 790075})
\oplus({\bf \overline{313600}})
\oplus({\bf 313600})
\oplus2({\bf 124215})
\oplus({\bf 10829})
\oplus({\bf 9360})
\oplus({\bf \overline{9360}})
\oplus2({\bf 8085})
\oplus2({\bf 195})
\oplus({\bf 1})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{5005}}$
&=&
$({\bf \overline{4084080}})_{\rm S}
\oplus({\bf \overline{5307120}})_{\rm S}
\oplus({\bf \overline{2436525}})_{\rm S}
\oplus({\bf \overline{260260}})_{\rm S}
\oplus({\bf \overline{245245}})_{\rm S}
\oplus({\bf \overline{163072}})_{\rm S}
\oplus({\bf \overline{27027}})_{\rm S}
\oplus({\bf \overline{3185}})_{\rm S}
\oplus({\bf \overline{1001}})_{\rm S}
\oplus({\bf \overline{6194188}})_{\rm A}
\oplus({\bf \overline{3503500}})_{\rm A}
\oplus({\bf \overline{2082080}})_{\rm A}
\oplus({\bf \overline{288288}})_{\rm A}
\oplus({\bf \overline{260260}})_{\rm A}
\oplus({\bf \overline{163072}})_{\rm A}
\oplus({\bf \overline{27027}})_{\rm A}
\oplus({\bf \overline{4095}})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 14}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_{14}$}
\label{Table:Tensor-products-A14}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{15}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A14} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{15}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 15}\otimes{\bf 15}$
&=&
$({\bf 120})_{\rm S}
\oplus({\bf 105})_{\rm A}$\\
%
${\bf \overline{15}}\otimes{\bf 15}$
&=&
$({\bf 224})
\oplus({\bf 1})$\\
%
${\bf \overline{15}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{120}})_{\rm S}
\oplus({\bf \overline{105}})_{\rm A}$\\
%
${\bf 105}\otimes{\bf 15}$
&=&
$({\bf 1120})
\oplus({\bf 455})$\\
%
${\bf 105}\otimes{\bf \overline{15}}$
&=&
$({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf 105}\otimes{\bf 105}$
&=&
$({\bf 4200})_{\rm S}
\oplus({\bf 1365})_{\rm S}
\oplus({\bf 5460})_{\rm A}
$\\
%
${\bf \overline{105}}\otimes{\bf 15}$
&=&
$({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1120}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{105}}\otimes{\bf 105}$
&=&
$({\bf 10800})
\oplus({\bf 224})
\oplus({\bf 1})$\\
%
${\bf \overline{105}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{4200}})_{\rm S}
\oplus({\bf \overline{1365}})_{\rm S}
\oplus({\bf \overline{5460}})_{\rm A}
$\\
%
${\bf 120}\otimes{\bf 15}$
&=&
$({\bf 680})
\oplus({\bf 1120})$\\
%
${\bf 120}\otimes{\bf \overline{15}}$
&=&
$({\bf 1785})
\oplus({\bf 15})$\\
%
${\bf 120}\otimes{\bf 105}$
&=&
$({\bf 7140})
\oplus({\bf 5460})$\\
%
${\bf 120}\otimes{\bf \overline{105}}$
&=&
$({\bf 12376})
\oplus({\bf 224})$\\
%
${\bf 120}\otimes{\bf 120}$
&=&
$({\bf 3060})_{\rm S}
\oplus({\bf 4200})_{\rm S}
\oplus({\bf 7140})_{\rm A}$\\
%
${\bf \overline{120}}\otimes{\bf 15}$
&=&
$({\bf \overline{1785}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{680}})
\oplus({\bf \overline{1120}})$\\
%
${\bf \overline{120}}\otimes{\bf 105}$
&=&
$({\bf \overline{12376}})
\oplus({\bf 224})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{7140}})
\oplus({\bf \overline{5460}})$\\
%
${\bf \overline{120}}\otimes{\bf 120}$
&=&
$({\bf 14175})
\oplus({\bf 1})
\oplus({\bf 224})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{3060}})_{\rm S}
\oplus({\bf \overline{4200}})_{\rm S}
\oplus({\bf \overline{7140}})_{\rm A}$\\
%
${\bf 224}\otimes{\bf 15}$
&=&
$({\bf 1785})
\oplus({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf 224}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{1785}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf 224}\otimes{\bf 105}$
&=&
$({\bf 16575})
\oplus({\bf 6720})
\oplus({\bf 120})
\oplus({\bf 105})$\\
%
${\bf 224}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{16575}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{105}})$\\
%
${\bf 224}\otimes{\bf 120}$
&=&
$({\bf 10080})
\oplus({\bf 16575})
\oplus({\bf 120})
\oplus({\bf 105})$\\
%
${\bf 224}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{10080}})
\oplus({\bf \overline{16575}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{105}})$\\
%
${\bf 224}\otimes{\bf 224}$
&=&
$({\bf 14175})_{\rm S}
\oplus({\bf 10800})_{\rm S}
\oplus({\bf 224})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 12376})_{\rm A}
\oplus({\bf \overline{12376}})_{\rm A}
\oplus({\bf 224})_{\rm A}
$\\
%
${\bf 455}\otimes{\bf 15}$
&=&
$({\bf 5460})
\oplus({\bf 1365})$\\
%
${\bf 455}\otimes{\bf \overline{15}}$
&=&
$({\bf 6720})
\oplus({\bf 105})$\\
%
${\bf 455}\otimes{\bf 105}$
&=&
$({\bf 27300})
\oplus({\bf 17472})
\oplus({\bf 3003})$\\
%
${\bf 455}\otimes{\bf \overline{105}}$
&=&
$({\bf 46200})
\oplus({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf 455}\otimes{\bf 120}$
&=&
$({\bf 37128})
\oplus({\bf 17472})$\\
%
${\bf 455}\otimes{\bf \overline{120}}$
&=&
$({\bf 53040})
\oplus({\bf 1560})$\\
%
${\bf 455}\otimes{\bf 224}$
&=&
$({\bf 80325})
\oplus({\bf 20020})
\oplus({\bf 1120})
\oplus({\bf 455})$\\
%
${\bf 455}\otimes{\bf 455}$
&=&
$({\bf 63700})_{\rm S}
\oplus({\bf 40040})_{\rm S}
\oplus({\bf 98280})_{\rm A}
\oplus({\bf 5005})_{\rm A}$\\
%
${\bf \overline{455}}\otimes{\bf 15}$
&=&
$({\bf \overline{6720}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{455}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{5460}})
\oplus({\bf \overline{1365}})$\\
%
${\bf \overline{455}}\otimes{\bf 105}$
&=&
$({\bf \overline{46200}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{455}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{27300}})
\oplus({\bf \overline{17472}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{455}}\otimes{\bf 120}$
&=&
$({\bf \overline{53040}})
\oplus({\bf \overline{1560}})$\\
%
${\bf \overline{455}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{37128}})
\oplus({\bf \overline{17472}})$\\
%
${\bf \overline{455}}\otimes{\bf 224}$
&=&
$({\bf \overline{80325}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{455}}\otimes{\bf 455}$
&=&
$({\bf 196000})
\oplus({\bf 10800})
\oplus({\bf 224})
\oplus({\bf 1})$\\
%
${\bf \overline{455}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{63700}})_{\rm S}
\oplus({\bf \overline{40040}})_{\rm S}
\oplus({\bf \overline{98280}})_{\rm A}
\oplus({\bf \overline{5005}})_{\rm A}$\\
%
${\bf 680}\otimes{\bf 15}$
&=&
$({\bf 3060})
\oplus({\bf 7140})$\\
%
${\bf 680}\otimes{\bf \overline{15}}$
&=&
$({\bf 10080})
\oplus({\bf 120})$\\
%
${\bf 680}\otimes{\bf 105}$
&=&
$({\bf 34272})
\oplus({\bf 37128})$\\
%
${\bf 680}\otimes{\bf \overline{105}}$
&=&
$({\bf 69615})
\oplus({\bf 1785})$\\
%
${\bf 680}\otimes{\bf 120}$
&=&
$({\bf 11628})
\oplus({\bf 35700})
\oplus({\bf 34272})$\\
%
${\bf 680}\otimes{\bf \overline{120}}$
&=&
$({\bf 79800})
\oplus({\bf 15})
\oplus({\bf 1785})$\\
%
${\bf 680}\otimes{\bf 224}$
&=&
$({\bf 45220})
\oplus({\bf 105300})
\oplus({\bf 680})
\oplus({\bf 1120})$\\
%
${\bf 680}\otimes{\bf 455}$
&=&
$({\bf 185640})
\oplus({\bf 123760})$\\
%
${\bf 680}\otimes{\bf \overline{455}}$
&=&
$({\bf 297024})
\oplus({\bf 12376})$\\
%
${\bf 680}\otimes{\bf 680}$
&=&
$({\bf 38760})_{\rm S}
\oplus({\bf 192780})_{\rm S}
\oplus({\bf 135660})_{\rm A}
\oplus({\bf 95200})_{\rm A}
$\\
%
${\bf \overline{680}}\otimes{\bf 15}$
&=&
$({\bf \overline{10080}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{680}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{3060}})
\oplus({\bf \overline{7140}})$\\
%
${\bf \overline{680}}\otimes{\bf 105}$
&=&
$({\bf \overline{69615}})
\oplus({\bf \overline{1785}})$\\
%
${\bf \overline{680}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{34272}})
\oplus({\bf \overline{37128}})$\\
%
${\bf \overline{680}}\otimes{\bf 120}$
&=&
$({\bf \overline{79800}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{1785}})$\\
%
${\bf \overline{680}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{11628}})
\oplus({\bf \overline{35700}})
\oplus({\bf \overline{34272}})$\\
%
${\bf \overline{680}}\otimes{\bf 224}$
&=&
$({\bf \overline{45220}})
\oplus({\bf \overline{105300}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{680}})$\\
%
${\bf \overline{680}}\otimes{\bf 455}$
&=&
$({\bf \overline{297024}})
\oplus({\bf \overline{12376}})$\\
%
${\bf \overline{680}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{185640}})
\oplus({\bf \overline{123760}})$\\
%
${\bf \overline{680}}\otimes{\bf 680}$
&=&
$({\bf 448000})
\oplus({\bf 1})
\oplus({\bf 14175})
\oplus({\bf 224})$\\
%
${\bf \overline{680}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{38760}})_{\rm S}
\oplus({\bf \overline{192780}})_{\rm S}
\oplus({\bf \overline{135660}})_{\rm A}
\oplus({\bf \overline{95200}})_{\rm A}
$\\
%
${\bf 1120}\otimes{\bf 15}$
&=&
$({\bf 7140})
\oplus({\bf 4200})
\oplus({\bf 5460})$\\
%
${\bf 1120}\otimes{\bf \overline{15}}$
&=&
$({\bf 16575})
\oplus({\bf 120})
\oplus({\bf 105})$\\
%
${\bf 1120}\otimes{\bf 105}$
&=&
$({\bf 35700})
\oplus({\bf 37128})
\oplus({\bf 27300})
\oplus({\bf 17472})$\\
%
${\bf 1120}\otimes{\bf \overline{105}}$
&=&
$({\bf 114240})
\oplus({\bf 1785})
\oplus({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf 1120}\otimes{\bf 120}$
&=&
$({\bf 34272})
\oplus({\bf 35700})
\oplus({\bf 37128})
\oplus({\bf 27300})$\\
%
${\bf 1120}\otimes{\bf \overline{120}}$
&=&
$({\bf 131040})
\oplus({\bf 1785})
\oplus({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf 1120}\otimes{\bf 224}$
&=&
$({\bf 105300})
\oplus({\bf 61880})
\oplus({\bf 80325})
\oplus({\bf 680})
\oplus2({\bf 1120})
\oplus({\bf 455})$\\
%
${\bf 1120}\otimes{\bf 455}$
&=&
$({\bf 247520})
\oplus({\bf 123760})
\oplus({\bf 98280})
\oplus({\bf 40040})$\\
%
${\bf 1120}\otimes{\bf \overline{455}}$
&=&
$({\bf 486200})
\oplus({\bf 12376})
\oplus({\bf 10800})
\oplus({\bf 224})$\\
%
${\bf 1120}\otimes{\bf 680}$
&=&
$({\bf 135660})
\oplus({\bf 192780})
\oplus({\bf 185640})
\oplus({\bf 247520})$\\
%
${\bf 1120}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{734825}})
\oplus({\bf 14175})
\oplus({\bf \overline{12376}})
\oplus({\bf 224})$\\
%
${\bf 1120}\otimes{\bf 1120}$
&=&
$({\bf 192780})_{\rm S}
\oplus({\bf 247520})_{\rm S}
\oplus({\bf 123760})_{\rm S}
\oplus({\bf 63700})_{\rm S}
\oplus({\bf 247520})_{\rm A}
\oplus({\bf 185640})_{\rm A}
\oplus({\bf 98280})_{\rm A}
\oplus({\bf 95200})_{\rm A}
$\\
%
${\bf \overline{1120}}\otimes{\bf 15}$
&=&
$({\bf \overline{16575}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{1120}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{7140}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{5460}})$\\
%
${\bf \overline{1120}}\otimes{\bf 105}$
&=&
$({\bf \overline{114240}})
\oplus({\bf \overline{1785}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{1120}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{35700}})
\oplus({\bf \overline{37128}})
\oplus({\bf \overline{27300}})
\oplus({\bf \overline{17472}})$\\
%
${\bf \overline{1120}}\otimes{\bf 120}$
&=&
$({\bf \overline{131040}})
\oplus({\bf \overline{1785}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{1120}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{34272}})
\oplus({\bf \overline{35700}})
\oplus({\bf \overline{37128}})
\oplus({\bf \overline{27300}})$\\
%
${\bf \overline{1120}}\otimes{\bf 224}$
&=&
$({\bf \overline{105300}})
\oplus({\bf \overline{61880}})
\oplus({\bf \overline{80325}})
\oplus({\bf \overline{680}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{1120}}\otimes{\bf 455}$
&=&
$({\bf \overline{486200}})
\oplus({\bf \overline{12376}})
\oplus({\bf 10800})
\oplus({\bf 224})$\\
%
${\bf \overline{1120}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{247520}})
\oplus({\bf \overline{123760}})
\oplus({\bf \overline{98280}})
\oplus({\bf \overline{40040}})$\\
%
${\bf \overline{1120}}\otimes{\bf 680}$
&=&
$({\bf 734825})
\oplus({\bf 14175})
\oplus({\bf 12376})
\oplus({\bf 224})$\\
%
${\bf \overline{1120}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{135660}})
\oplus({\bf \overline{192780}})
\oplus({\bf \overline{185640}})
\oplus({\bf \overline{247520}})$\\
%
${\bf \overline{1120}}\otimes{\bf 1120}$
&=&
$({\bf 1204224})
\oplus({\bf 14175})
\oplus({\bf \overline{12376}})
\oplus({\bf 12376})
\oplus({\bf 10800})
\oplus({\bf 1})
\oplus2({\bf 224})$\\
%
${\bf \overline{1120}}\otimes{\bf \overline{1120}}$
&=&
$({\bf \overline{192780}})_{\rm S}
\oplus({\bf \overline{247520}})_{\rm S}
\oplus({\bf \overline{123760}})_{\rm S}
\oplus({\bf \overline{63700}})_{\rm S}
\oplus({\bf \overline{247520}})_{\rm A}
\oplus({\bf \overline{185640}})_{\rm A}
\oplus({\bf \overline{98280}})_{\rm A}
\oplus({\bf \overline{95200}})_{\rm A}
$\\
%
${\bf 1365}\otimes{\bf 15}$
&=&
$({\bf 17472})
\oplus({\bf 3003})$\\
%
${\bf 1365}\otimes{\bf \overline{15}}$
&=&
$({\bf 20020})
\oplus({\bf 455})$\\
%
${\bf 1365}\otimes{\bf 105}$
&=&
$({\bf 98280})
\oplus({\bf 40040})
\oplus({\bf 5005})$\\
%
${\bf 1365}\otimes{\bf \overline{105}}$
&=&
$({\bf 136500})
\oplus({\bf 6720})
\oplus({\bf 105})$\\
%
${\bf 1365}\otimes{\bf 120}$
&=&
$({\bf 123760})
\oplus({\bf 40040})$\\
%
${\bf 1365}\otimes{\bf \overline{120}}$
&=&
$({\bf 157080})
\oplus({\bf 6720})$\\
%
${\bf 1365}\otimes{\bf 224}$
&=&
$({\bf 255255})
\oplus({\bf 43680})
\oplus({\bf 5460})
\oplus({\bf 1365})$\\
%
${\bf 1365}\otimes{\bf 455}$
&=&
$({\bf 305760})
\oplus({\bf 240240})
\oplus({\bf 68640})
\oplus({\bf 6435})$\\
%
${\bf 1365}\otimes{\bf \overline{455}}$
&=&
$({\bf 573300})
\oplus({\bf 46200})
\oplus({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf 1365}\otimes{\bf 680}$
&=&
$({\bf 636480})
\oplus({\bf 291720})$\\
%
${\bf 1365}\otimes{\bf \overline{680}}$
&=&
$({\bf 875160})
\oplus({\bf 53040})$\\
%
${\bf 1365}\otimes{\bf 1120}$
&=&
$({\bf 928200})
\oplus({\bf 291720})
\oplus({\bf 240240})
\oplus({\bf 68640})$\\
%
${\bf 1365}\otimes{\bf \overline{1120}}$
&=&
$({\bf 1428000})
\oplus({\bf 53040})
\oplus({\bf 46200})
\oplus({\bf 1560})$\\
%
${\bf 1365}\otimes{\bf 1365}$
&=&
$({\bf \overline{496860}})_{\rm S}
\oplus({\bf \overline{429000}})_{\rm S}
\oplus({\bf \overline{6435}})_{\rm S}
\oplus({\bf \overline{840840}})_{\rm A}
\oplus({\bf \overline{90090}})_{\rm A}
$\\
%
${\bf \overline{1365}}\otimes{\bf 15}$
&=&
$({\bf \overline{20020}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{17472}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{1365}}\otimes{\bf 105}$
&=&
$({\bf \overline{136500}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{98280}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{5005}})$\\
%
${\bf \overline{1365}}\otimes{\bf 120}$
&=&
$({\bf \overline{157080}})
\oplus({\bf \overline{6720}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{123760}})
\oplus({\bf \overline{40040}})$\\
%
${\bf \overline{1365}}\otimes{\bf 224}$
&=&
$({\bf \overline{255255}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{1365}})$\\
%
${\bf \overline{1365}}\otimes{\bf 455}$
&=&
$({\bf \overline{573300}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{305760}})
\oplus({\bf \overline{240240}})
\oplus({\bf \overline{68640}})
\oplus({\bf \overline{6435}})$\\
%
${\bf \overline{1365}}\otimes{\bf 680}$
&=&
$({\bf \overline{875160}})
\oplus({\bf \overline{53040}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{636480}})
\oplus({\bf \overline{291720}})$\\
%
${\bf \overline{1365}}\otimes{\bf 1120}$
&=&
$({\bf \overline{1428000}})
\oplus({\bf \overline{53040}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{1560}})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{1120}}$
&=&
$({\bf \overline{928200}})
\oplus({\bf \overline{291720}})
\oplus({\bf \overline{240240}})
\oplus({\bf \overline{68640}})$\\
%
${\bf \overline{1365}}\otimes{\bf 1365}$
&=&
$({\bf 1656200})
\oplus({\bf 196000})
\oplus({\bf 10800})
\oplus({\bf 224})
\oplus({\bf 1})$\\
%
${\bf \overline{1365}}\otimes{\bf \overline{1365}}$
&=&
$({\bf 496860})_{\rm S}
\oplus({\bf 429000})_{\rm S}
\oplus({\bf 6435})_{\rm S}
\oplus({\bf 840840})_{\rm A}
\oplus({\bf 90090})_{\rm A}
$\\
%
${\bf 1560}\otimes{\bf 15}$
&=&
$({\bf 16575})
\oplus({\bf 6720})
\oplus({\bf 105})$\\
%
${\bf 1560}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{12376}})
\oplus({\bf 10800})
\oplus({\bf 224})$\\
%
${\bf 1560}\otimes{\bf 105}$
&=&
$({\bf 61880})
\oplus({\bf 80325})
\oplus({\bf 20020})
\oplus({\bf 1120})
\oplus({\bf 455})$\\
%
${\bf 1560}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{114240}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{1785}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf 1560}\otimes{\bf 120}$
&=&
$({\bf 105300})
\oplus({\bf 80325})
\oplus({\bf 1120})
\oplus({\bf 455})$\\
%
${\bf 1560}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{69615}})
\oplus({\bf \overline{114240}})
\oplus({\bf \overline{1785}})
\oplus({\bf \overline{1560}})$\\
%
${\bf 1560}\otimes{\bf 224}$
&=&
$({\bf 131040})
\oplus({\bf 114240})
\oplus({\bf 53040})
\oplus({\bf 46200})
\oplus({\bf 1785})
\oplus2({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf 1560}\otimes{\bf 455}$
&=&
$({\bf 399840})
\oplus({\bf 255255})
\oplus({\bf 43680})
\oplus({\bf 4200})
\oplus({\bf 5460})
\oplus({\bf 1365})$\\
%
${\bf 1560}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{549780}})
\oplus({\bf \overline{136500}})
\oplus({\bf \overline{16575}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{105}})$\\
%
${\bf 1560}\otimes{\bf 680}$
&=&
$({\bf 503880})
\oplus({\bf 544320})
\oplus({\bf 7140})
\oplus({\bf 5460})$\\
%
${\bf 1560}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{311220}})
\oplus({\bf \overline{722925}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{16575}})$\\
%
${\bf 1560}\otimes{\bf 1120}$
&=&
$({\bf 524160})
\oplus({\bf 544320})
\oplus({\bf 399840})
\oplus({\bf 255255})
\oplus({\bf 7140})
\oplus({\bf 4200})
\oplus({\bf 1365})
\oplus2({\bf 5460})$\\
%
${\bf 1560}\otimes{\bf \overline{1120}}$
&=&
$({\bf \overline{722925}})
\oplus({\bf \overline{424320}})
\oplus({\bf \overline{549780}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{16575}})$\\
%
${\bf 1560}\otimes{\bf 1365}$
&=&
$({\bf 1429428})
\oplus({\bf 580125})
\oplus({\bf 72072})
\oplus({\bf 27300})
\oplus({\bf 17472})
\oplus({\bf 3003})$\\
%
${\bf 1560}\otimes{\bf \overline{1365}}$
&=&
$({\bf \overline{1732640}})
\oplus({\bf \overline{294840}})
\oplus({\bf \overline{80325}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{455}})$\\
%
${\bf 1560}\otimes{\bf 1560}$
&=&
$({\bf 487305})_{\rm S}
\oplus({\bf 549780})_{\rm S}
\oplus({\bf 157080})_{\rm S}
\oplus({\bf 16575})_{\rm S}
\oplus({\bf 6720})_{\rm S}
\oplus({\bf 120})_{\rm S}
\oplus({\bf 631800})_{\rm A}
\oplus({\bf 424320})_{\rm A}
\oplus({\bf 136500})_{\rm A}
\oplus({\bf 16575})_{\rm A}
\oplus({\bf 6720})_{\rm A}
\oplus({\bf 105})_{\rm A}$\\
%
${\bf \overline{1560}}\otimes{\bf 15}$
&=&
$({\bf 12376})
\oplus({\bf 10800})
\oplus({\bf 224})$\\
%
${\bf \overline{1560}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{16575}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{1560}}\otimes{\bf 105}$
&=&
$({\bf 114240})
\oplus({\bf 46200})
\oplus({\bf 1785})
\oplus({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf \overline{1560}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{61880}})
\oplus({\bf \overline{80325}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{1560}}\otimes{\bf 120}$
&=&
$({\bf 69615})
\oplus({\bf 114240})
\oplus({\bf 1785})
\oplus({\bf 1560})$\\
%
${\bf \overline{1560}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{105300}})
\oplus({\bf \overline{80325}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{1560}}\otimes{\bf 224}$
&=&
$({\bf \overline{131040}})
\oplus({\bf \overline{114240}})
\oplus({\bf \overline{53040}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{1785}})
\oplus2({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{1560}}\otimes{\bf 455}$
&=&
$({\bf 549780})
\oplus({\bf 136500})
\oplus({\bf 16575})
\oplus({\bf 6720})
\oplus({\bf 120})
\oplus({\bf 105})$\\
%
${\bf \overline{1560}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{399840}})
\oplus({\bf \overline{255255}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{1365}})$\\
%
${\bf \overline{1560}}\otimes{\bf 680}$
&=&
$({\bf 311220})
\oplus({\bf 722925})
\oplus({\bf 10080})
\oplus({\bf 16575})$\\
%
${\bf \overline{1560}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{503880}})
\oplus({\bf \overline{544320}})
\oplus({\bf \overline{7140}})
\oplus({\bf \overline{5460}})$\\
%
${\bf \overline{1560}}\otimes{\bf 1120}$
&=&
$({\bf 722925})
\oplus({\bf 424320})
\oplus({\bf 549780})
\oplus({\bf 10080})
\oplus({\bf 120})
\oplus({\bf 6720})
\oplus({\bf 105})
\oplus2({\bf 16575})$\\
%
${\bf \overline{1560}}\otimes{\bf \overline{1120}}$
&=&
$({\bf \overline{524160}})
\oplus({\bf \overline{544320}})
\oplus({\bf \overline{399840}})
\oplus({\bf \overline{255255}})
\oplus({\bf \overline{7140}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{1365}})
\oplus2({\bf \overline{5460}})$\\
%
${\bf \overline{1560}}\otimes{\bf 1365}$
&=&
$({\bf 1732640})
\oplus({\bf 294840})
\oplus({\bf 80325})
\oplus({\bf 20020})
\oplus({\bf 1120})
\oplus({\bf 455})$\\
%
${\bf \overline{1560}}\otimes{\bf \overline{1365}}$
&=&
$({\bf \overline{1429428}})
\oplus({\bf \overline{580125}})
\oplus({\bf \overline{72072}})
\oplus({\bf \overline{27300}})
\oplus({\bf \overline{17472}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{1560}}\otimes{\bf 1560}$
&=&
$({\bf 1204224})
\oplus({\bf \overline{486200}})
\oplus({\bf 486200})
\oplus({\bf 196000})
\oplus({\bf 14175})
\oplus({\bf \overline{12376}})
\oplus({\bf 12376})
\oplus2({\bf 10800})
\oplus2({\bf 224})
\oplus({\bf 1})$\\
%
${\bf \overline{1560}}\otimes{\bf \overline{1560}}$
&=&
$({\bf \overline{487305}})_{\rm S}
\oplus({\bf \overline{549780}})_{\rm S}
\oplus({\bf \overline{157080}})_{\rm S}
\oplus({\bf \overline{16575}})_{\rm S}
\oplus({\bf \overline{6720}})_{\rm S}
\oplus({\bf \overline{120}})_{\rm S}
\oplus({\bf \overline{631800}})_{\rm A}
\oplus({\bf \overline{424320}})_{\rm A}
\oplus({\bf \overline{136500}})_{\rm A}
\oplus({\bf \overline{16575}})_{\rm A}
\oplus({\bf \overline{6720}})_{\rm A}
\oplus({\bf \overline{105}})_{\rm A}$\\
%
${\bf 1785}\otimes{\bf 15}$
&=&
$({\bf 10080})
\oplus({\bf 16575})
\oplus({\bf 120})$\\
%
${\bf 1785}\otimes{\bf \overline{15}}$
&=&
$({\bf 14175})
\oplus({\bf 12376})
\oplus({\bf 224})$\\
%
${\bf 1785}\otimes{\bf 105}$
&=&
$({\bf 105300})
\oplus({\bf 80325})
\oplus({\bf 680})
\oplus({\bf 1120})$\\
%
${\bf 1785}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{131040}})
\oplus({\bf \overline{53040}})
\oplus({\bf \overline{1785}})
\oplus({\bf \overline{1560}})$\\
%
${\bf 1785}\otimes{\bf 120}$
&=&
$({\bf 45220})
\oplus({\bf 61880})
\oplus({\bf 105300})
\oplus({\bf 680})
\oplus({\bf 1120})$\\
%
${\bf 1785}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{79800}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{131040}})
\oplus({\bf \overline{1785}})
\oplus({\bf \overline{1560}})$\\
%
${\bf 1785}\otimes{\bf 224}$
&=&
$({\bf 79800})
\oplus({\bf 131040})
\oplus({\bf 69615})
\oplus({\bf 114240})
\oplus2({\bf 1785})
\oplus({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf 1785}\otimes{\bf 455}$
&=&
$({\bf 544320})
\oplus({\bf 255255})
\oplus({\bf 7140})
\oplus({\bf 5460})$\\
%
${\bf 1785}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{631800}})
\oplus({\bf \overline{157080}})
\oplus({\bf \overline{16575}})
\oplus({\bf \overline{6720}})$\\
%
${\bf 1785}\otimes{\bf 680}$
&=&
$({\bf 171360})
\oplus({\bf 503880})
\oplus({\bf 524160})
\oplus({\bf 3060})
\oplus({\bf 4200})
\oplus({\bf 7140})$\\
%
${\bf 1785}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{357000}})
\oplus({\bf \overline{829920}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{16575}})$\\
%
${\bf 1785}\otimes{\bf 1120}$
&=&
$({\bf 503880})
\oplus({\bf 524160})
\oplus({\bf 544320})
\oplus({\bf 399840})
\oplus({\bf 3060})
\oplus({\bf 4200})
\oplus({\bf 5460})
\oplus2({\bf 7140})$\\
%
${\bf 1785}\otimes{\bf \overline{1120}}$
&=&
$({\bf \overline{829920}})
\oplus({\bf \overline{487305}})
\oplus({\bf \overline{631800}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{105}})
\oplus2({\bf \overline{16575}})$\\
%
${\bf 1785}\otimes{\bf 1365}$
&=&
$({\bf 1801800})
\oplus({\bf 580125})
\oplus({\bf 37128})
\oplus({\bf 17472})$\\
%
${\bf 1785}\otimes{\bf \overline{1365}}$
&=&
$({\bf \overline{1995840}})
\oplus({\bf \overline{340340}})
\oplus({\bf \overline{80325}})
\oplus({\bf \overline{20020}})$\\
%
${\bf 1785}\otimes{\bf 1560}$
&=&
$({\bf 829920})
\oplus({\bf 722925})
\oplus({\bf 631800})
\oplus({\bf 549780})
\oplus({\bf 10080})
\oplus2({\bf 16575})
\oplus({\bf 6720})
\oplus({\bf 120})
\oplus({\bf 105})$\\
%
${\bf 1785}\otimes{\bf \overline{1560}}$
&=&
$({\bf 734825})
\oplus({\bf 1204224})
\oplus({\bf 297024})
\oplus({\bf 486200})
\oplus({\bf 14175})
\oplus({\bf \overline{12376}})
\oplus2({\bf 12376})
\oplus({\bf 10800})
\oplus({\bf 224})$\\
%
${\bf 1785}\otimes{\bf 1785}$
&=&
$({\bf 357000})_{\rm S}
\oplus({\bf 722925})_{\rm S}
\oplus({\bf 487305})_{\rm S}
\oplus({\bf 16575})_{\rm S}
\oplus({\bf 10080})_{\rm S}
\oplus({\bf 120})_{\rm S}
\oplus({\bf 829920})_{\rm A}
\oplus({\bf 424320})_{\rm A}
\oplus({\bf 311220})_{\rm A}
\oplus({\bf 16575})_{\rm A}
\oplus({\bf 10080})_{\rm A}
\oplus({\bf 105})_{\rm A}$\\
%
${\bf \overline{1785}}\otimes{\bf 15}$
&=&
$({\bf 14175})
\oplus({\bf \overline{12376}})
\oplus({\bf 224})$\\
%
${\bf \overline{1785}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{10080}})
\oplus({\bf \overline{16575}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{1785}}\otimes{\bf 105}$
&=&
$({\bf 131040})
\oplus({\bf 53040})
\oplus({\bf 1785})
\oplus({\bf 1560})$\\
%
${\bf \overline{1785}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{105300}})
\oplus({\bf \overline{80325}})
\oplus({\bf \overline{680}})
\oplus({\bf \overline{1120}})$\\
%
${\bf \overline{1785}}\otimes{\bf 120}$
&=&
$({\bf 79800})
\oplus({\bf 15})
\oplus({\bf 131040})
\oplus({\bf 1785})
\oplus({\bf 1560})$\\
%
${\bf \overline{1785}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{45220}})
\oplus({\bf \overline{61880}})
\oplus({\bf \overline{105300}})
\oplus({\bf \overline{680}})
\oplus({\bf \overline{1120}})$\\
%
${\bf \overline{1785}}\otimes{\bf 224}$
&=&
$({\bf \overline{79800}})
\oplus({\bf \overline{69615}})
\oplus({\bf \overline{131040}})
\oplus({\bf \overline{114240}})
\oplus({\bf \overline{1560}})
\oplus2({\bf \overline{1785}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{1785}}\otimes{\bf 455}$
&=&
$({\bf 631800})
\oplus({\bf 157080})
\oplus({\bf 16575})
\oplus({\bf 6720})$\\
%
${\bf \overline{1785}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{544320}})
\oplus({\bf \overline{255255}})
\oplus({\bf \overline{7140}})
\oplus({\bf \overline{5460}})$\\
%
${\bf \overline{1785}}\otimes{\bf 680}$
&=&
$({\bf 357000})
\oplus({\bf 829920})
\oplus({\bf 10080})
\oplus({\bf 120})
\oplus({\bf 105})
\oplus({\bf 16575})$\\
%
${\bf \overline{1785}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{171360}})
\oplus({\bf \overline{503880}})
\oplus({\bf \overline{524160}})
\oplus({\bf \overline{3060}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{7140}})$\\
%
${\bf \overline{1785}}\otimes{\bf 1120}$
&=&
$({\bf 829920})
\oplus({\bf 487305})
\oplus({\bf 631800})
\oplus({\bf 10080})
\oplus({\bf 120})
\oplus({\bf 105})
\oplus({\bf 6720})
\oplus2({\bf 16575})$\\
%
${\bf \overline{1785}}\otimes{\bf \overline{1120}}$
&=&
$({\bf \overline{503880}})
\oplus({\bf \overline{524160}})
\oplus({\bf \overline{399840}})
\oplus({\bf \overline{544320}})
\oplus({\bf \overline{3060}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{5460}})
\oplus2({\bf \overline{7140}})$\\
%
${\bf \overline{1785}}\otimes{\bf 1365}$
&=&
$({\bf 1995840})
\oplus({\bf 340340})
\oplus({\bf 80325})
\oplus({\bf 20020})$\\
%
${\bf \overline{1785}}\otimes{\bf \overline{1365}}$
&=&
$({\bf \overline{1801800}})
\oplus({\bf \overline{580125}})
\oplus({\bf \overline{37128}})
\oplus({\bf \overline{17472}})$\\
%
${\bf \overline{1785}}\otimes{\bf 1560}$
&=&
$({\bf \overline{734825}})
\oplus({\bf 1204224})
\oplus({\bf \overline{297024}})
\oplus({\bf \overline{486200}})
\oplus({\bf 12376})
\oplus({\bf 14175})
\oplus({\bf 10800})
\oplus2({\bf \overline{12376}})
\oplus({\bf 224})$\\
%
${\bf \overline{1785}}\otimes{\bf \overline{1560}}$
&=&
$({\bf \overline{829920}})
\oplus({\bf \overline{722925}})
\oplus({\bf \overline{631800}})
\oplus({\bf \overline{549780}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{6720}})
\oplus2({\bf \overline{16575}})
\oplus({\bf \overline{105}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{1785}}\otimes{\bf 1785}$
&=&
$({\bf 448000})
\oplus({\bf 734825})
\oplus({\bf \overline{12376}})
\oplus({\bf 1})
\oplus({\bf \overline{734825}})
\oplus({\bf 1204224})
\oplus({\bf 12376})
\oplus2({\bf 14175})
\oplus({\bf 10800})
\oplus2({\bf 224})$\\
%
${\bf \overline{1785}}\otimes{\bf \overline{1785}}$
&=&
$({\bf \overline{357000}})_{\rm S}
\oplus({\bf \overline{722925}})_{\rm S}
\oplus({\bf \overline{487305}})_{\rm S}
\oplus({\bf \overline{16575}})_{\rm S}
\oplus({\bf \overline{10080}})_{\rm S}
\oplus({\bf \overline{120}})_{\rm S}
\oplus({\bf \overline{829920}})_{\rm A}
\oplus({\bf \overline{424320}})_{\rm A}
\oplus({\bf \overline{311220}})_{\rm A}
\oplus({\bf \overline{16575}})_{\rm A}
\oplus({\bf \overline{10080}})_{\rm A}
\oplus({\bf \overline{105}})_{\rm A}$\\
%
${\bf 3003}\otimes{\bf 15}$
&=&
$({\bf 40040})
\oplus({\bf 5005})$\\
%
${\bf 3003}\otimes{\bf \overline{15}}$
&=&
$({\bf 43680})
\oplus({\bf 1365})$\\
%
${\bf 3003}\otimes{\bf 105}$
&=&
$({\bf 240240})
\oplus({\bf 68640})
\oplus({\bf 6435})$\\
%
${\bf 3003}\otimes{\bf \overline{105}}$
&=&
$({\bf 294840})
\oplus({\bf 20020})
\oplus({\bf 455})$\\
%
${\bf 3003}\otimes{\bf 120}$
&=&
$({\bf 291720})
\oplus({\bf 68640})$\\
%
${\bf 3003}\otimes{\bf \overline{120}}$
&=&
$({\bf 340340})
\oplus({\bf 20020})$\\
%
${\bf 3003}\otimes{\bf 224}$
&=&
$({\bf 580125})
\oplus({\bf 72072})
\oplus({\bf 17472})
\oplus({\bf 3003})$\\
%
${\bf 3003}\otimes{\bf 455}$
&=&
$({\bf \overline{840840}})
\oplus({\bf \overline{429000}})
\oplus({\bf \overline{90090}})
\oplus({\bf \overline{6435}})$\\
%
${\bf 3003}\otimes{\bf \overline{455}}$
&=&
$({\bf 1223040})
\oplus({\bf 136500})
\oplus({\bf 6720})
\oplus({\bf 105})$\\
%
${\bf 3003}\otimes{\bf 680}$
&=&
$({\bf \overline{1531530}})
\oplus({\bf \overline{510510}})$\\
%
${\bf 3003}\otimes{\bf \overline{680}}$
&=&
$({\bf 1884960})
\oplus({\bf 157080})$\\
%
${\bf 3003}\otimes{\bf 1120}$
&=&
$({\bf \overline{2333760}})
\oplus({\bf \overline{510510}})
\oplus({\bf \overline{429000}})
\oplus({\bf \overline{90090}})$\\
%
${\bf 3003}\otimes{\bf \overline{1120}}$
&=&
$({\bf 3063060})
\oplus({\bf 157080})
\oplus({\bf 136500})
\oplus({\bf 6720})$\\
%
${\bf 3003}\otimes{\bf 1365}$
&=&
$({\bf \overline{1821820}})
\oplus({\bf \overline{1601600}})
\oplus({\bf \overline{579150}})
\oplus({\bf \overline{91520}})
\oplus({\bf \overline{5005}})$\\
%
${\bf 3003}\otimes{\bf \overline{1365}}$
&=&
$({\bf 3478020})
\oplus({\bf 573300})
\oplus({\bf 46200})
\oplus({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf 3003}\otimes{\bf 1560}$
&=&
$({\bf 3465280})
\oplus({\bf 984555})
\oplus({\bf 91520})
\oplus({\bf 98280})
\oplus({\bf 40040})
\oplus({\bf 5005})$\\
%
${\bf 3003}\otimes{\bf \overline{1560}}$
&=&
$({\bf 3898440})
\oplus({\bf 480480})
\oplus({\bf 255255})
\oplus({\bf 43680})
\oplus({\bf 5460})
\oplus({\bf 1365})$\\
%
${\bf 3003}\otimes{\bf 1785}$
&=&
$({\bf 4212000})
\oplus({\bf 123760})
\oplus({\bf 40040})
\oplus({\bf 984555})$\\
%
${\bf 3003}\otimes{\bf \overline{1785}}$
&=&
$({\bf 4504500})
\oplus({\bf 556920})
\oplus({\bf 43680})
\oplus({\bf 255255})$\\
%
${\bf 3003}\otimes{\bf 3003}$
&=&
$({\bf \overline{2186184}})_{\rm S}
\oplus({\bf \overline{2252250}})_{\rm S}
\oplus({\bf \overline{72072}})_{\rm S}
\oplus({\bf \overline{3903900}})_{\rm A}
\oplus({\bf \overline{600600}})_{\rm A}
\oplus({\bf \overline{3003}})_{\rm A}$\\
%
${\bf \overline{3003}}\otimes{\bf 15}$
&=&
$({\bf \overline{43680}})
\oplus({\bf \overline{1365}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{40040}})
\oplus({\bf \overline{5005}})$\\
%
${\bf \overline{3003}}\otimes{\bf 105}$
&=&
$({\bf \overline{294840}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{240240}})
\oplus({\bf \overline{68640}})
\oplus({\bf \overline{6435}})$\\
%
${\bf \overline{3003}}\otimes{\bf 120}$
&=&
$({\bf \overline{340340}})
\oplus({\bf \overline{20020}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{291720}})
\oplus({\bf \overline{68640}})$\\
%
${\bf \overline{3003}}\otimes{\bf 224}$
&=&
$({\bf \overline{580125}})
\oplus({\bf \overline{72072}})
\oplus({\bf \overline{17472}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{3003}}\otimes{\bf 455}$
&=&
$({\bf \overline{1223040}})
\oplus({\bf \overline{136500}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{455}}$
&=&
$({\bf 840840})
\oplus({\bf 429000})
\oplus({\bf 90090})
\oplus({\bf 6435})$\\
%
${\bf \overline{3003}}\otimes{\bf 680}$
&=&
$({\bf \overline{1884960}})
\oplus({\bf \overline{157080}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{680}}$
&=&
$({\bf 1531530})
\oplus({\bf 510510})$\\
%
${\bf \overline{3003}}\otimes{\bf 1120}$
&=&
$({\bf \overline{3063060}})
\oplus({\bf \overline{157080}})
\oplus({\bf \overline{136500}})
\oplus({\bf \overline{6720}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{1120}}$
&=&
$({\bf 2333760})
\oplus({\bf 510510})
\oplus({\bf 429000})
\oplus({\bf 90090})$\\
%
${\bf \overline{3003}}\otimes{\bf 1365}$
&=&
$({\bf \overline{3478020}})
\oplus({\bf \overline{573300}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{1365}}$
&=&
$({\bf 1821820})
\oplus({\bf 1601600})
\oplus({\bf 579150})
\oplus({\bf 91520})
\oplus({\bf 5005})$\\
%
${\bf \overline{3003}}\otimes{\bf 1560}$
&=&
$({\bf \overline{3898440}})
\oplus({\bf \overline{480480}})
\oplus({\bf \overline{255255}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{1365}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{1560}}$
&=&
$({\bf \overline{3465280}})
\oplus({\bf \overline{984555}})
\oplus({\bf \overline{98280}})
\oplus({\bf \overline{91520}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{5005}})$\\
%
${\bf \overline{3003}}\otimes{\bf 1785}$
&=&
$({\bf \overline{4504500}})
\oplus({\bf \overline{556920}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{255255}})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{1785}}$
&=&
$({\bf \overline{4212000}})
\oplus({\bf \overline{123760}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{984555}})$\\
%
${\bf \overline{3003}}\otimes{\bf 3003}$
&=&
$({\bf 7154784})
\oplus({\bf 1656200})
\oplus({\bf 196000})
\oplus({\bf 10800})
\oplus({\bf 224})
\oplus({\bf 1})$\\
%
${\bf \overline{3003}}\otimes{\bf \overline{3003}}$
&=&
$({\bf 2186184})_{\rm S}
\oplus({\bf 2252250})_{\rm S}
\oplus({\bf 72072})_{\rm S}
\oplus({\bf 3903900})_{\rm A}
\oplus({\bf 600600})_{\rm A}
\oplus({\bf 3003})_{\rm A}$\\
%
${\bf 3060}\otimes{\bf 15}$
&=&
$({\bf 11628})
\oplus({\bf 34272})$\\
%
${\bf 3060}\otimes{\bf \overline{15}}$
&=&
$({\bf 45220})
\oplus({\bf 680})$\\
%
${\bf 3060}\otimes{\bf 105}$
&=&
$({\bf 135660})
\oplus({\bf 185640})$\\
%
${\bf 3060}\otimes{\bf \overline{105}}$
&=&
$({\bf 311220})
\oplus({\bf 10080})$\\
%
${\bf 3060}\otimes{\bf 120}$
&=&
$({\bf 38760})
\oplus({\bf 192780})
\oplus({\bf 135660})$\\
%
${\bf 3060}\otimes{\bf \overline{120}}$
&=&
$({\bf 357000})
\oplus({\bf 120})
\oplus({\bf 10080})$\\
%
${\bf 3060}\otimes{\bf 224}$
&=&
$({\bf 171360})
\oplus({\bf 503880})
\oplus({\bf 3060})
\oplus({\bf 7140})$\\
%
${\bf 3060}\otimes{\bf 455}$
&=&
$({\bf 755820})
\oplus({\bf 636480})$\\
%
${\bf 3060}\otimes{\bf \overline{455}}$
&=&
$({\bf 1322685})
\oplus({\bf 69615})$\\
%
${\bf 3060}\otimes{\bf 680}$
&=&
$({\bf 116280})
\oplus({\bf 685440})
\oplus({\bf 465120})
\oplus({\bf 813960})$\\
%
${\bf 3060}\otimes{\bf \overline{680}}$
&=&
$({\bf 1999200})
\oplus({\bf 15})
\oplus({\bf 79800})
\oplus({\bf 1785})$\\
%
${\bf 3060}\otimes{\bf 1120}$
&=&
$({\bf 465120})
\oplus({\bf 813960})
\oplus({\bf 755820})
\oplus({\bf 1392300})$\\
%
${\bf 3060}\otimes{\bf \overline{1120}}$
&=&
$({\bf 3276000})
\oplus({\bf 79800})
\oplus({\bf 69615})
\oplus({\bf 1785})$\\
%
${\bf 3060}\otimes{\bf 1365}$
&=&
$({\bf \overline{2645370}})
\oplus({\bf \overline{1531530}})$\\
%
${\bf 3060}\otimes{\bf \overline{1365}}$
&=&
$({\bf 3879876})
\oplus({\bf 297024})$\\
%
${\bf 3060}\otimes{\bf 1560}$
&=&
$({\bf 1989000})
\oplus({\bf 2713200})
\oplus({\bf 34272})
\oplus({\bf 37128})$\\
%
${\bf 3060}\otimes{\bf \overline{1560}}$
&=&
$({\bf 1175720})
\oplus({\bf 3447360})
\oplus({\bf 45220})
\oplus({\bf 105300})$\\
%
${\bf 3060}\otimes{\bf 1785}$
&=&
$({\bf 569772})
\oplus({\bf 2821728})
\oplus({\bf 34272})
\oplus({\bf 35700})
\oplus({\bf 1989000})
\oplus({\bf 11628})$\\
%
${\bf 3060}\otimes{\bf \overline{1785}}$
&=&
$({\bf 1349460})
\oplus({\bf 3960320})
\oplus({\bf 45220})
\oplus({\bf 1120})
\oplus({\bf 105300})
\oplus({\bf 680})$\\
%
${\bf 3060}\otimes{\bf 3003}$
&=&
$({\bf \overline{6466460}})
\oplus({\bf \overline{2722720'}})$\\
%
${\bf 3060}\otimes{\bf \overline{3003}}$
&=&
$({\bf \overline{8314020}})
\oplus({\bf \overline{875160}})$\\
%
${\bf 3060}\otimes{\bf 3060}$
&=&
$({\bf \overline{319770}})_{\rm S}
\oplus({\bf \overline{2907000}})_{\rm S}
\oplus({\bf \overline{1456560}})_{\rm S}
\oplus({\bf \overline{3255840}})_{\rm A}
\oplus({\bf \overline{1424430}})_{\rm A}
$\\
%
${\bf \overline{3060}}\otimes{\bf 15}$
&=&
$({\bf \overline{45220}})
\oplus({\bf \overline{680}})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{11628}})
\oplus({\bf \overline{34272}})$\\
%
${\bf \overline{3060}}\otimes{\bf 105}$
&=&
$({\bf \overline{311220}})
\oplus({\bf \overline{10080}})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{135660}})
\oplus({\bf \overline{185640}})$\\
%
${\bf \overline{3060}}\otimes{\bf 120}$
&=&
$({\bf \overline{357000}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{10080}})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{38760}})
\oplus({\bf \overline{192780}})
\oplus({\bf \overline{135660}})$\\
%
${\bf \overline{3060}}\otimes{\bf 224}$
&=&
$({\bf \overline{171360}})
\oplus({\bf \overline{503880}})
\oplus({\bf \overline{7140}})
\oplus({\bf \overline{3060}})$\\
%
${\bf \overline{3060}}\otimes{\bf 455}$
&=&
$({\bf \overline{1322685}})
\oplus({\bf \overline{69615}})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{755820}})
\oplus({\bf \overline{636480}})$\\
%
${\bf \overline{3060}}\otimes{\bf 680}$
&=&
$({\bf \overline{1999200}})
\oplus({\bf \overline{15}})
\oplus({\bf \overline{79800}})
\oplus({\bf \overline{1785}})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{116280}})
\oplus({\bf \overline{685440}})
\oplus({\bf \overline{465120}})
\oplus({\bf \overline{813960}})$\\
%
${\bf \overline{3060}}\otimes{\bf 1120}$
&=&
$({\bf \overline{3276000}})
\oplus({\bf \overline{79800}})
\oplus({\bf \overline{1785}})
\oplus({\bf \overline{69615}})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{1120}}$
&=&
$({\bf \overline{465120}})
\oplus({\bf \overline{813960}})
\oplus({\bf \overline{1392300}})
\oplus({\bf \overline{755820}})$\\
%
${\bf \overline{3060}}\otimes{\bf 1365}$
&=&
$({\bf \overline{3879876}})
\oplus({\bf \overline{297024}})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{1365}}$
&=&
$({\bf 2645370})
\oplus({\bf 1531530})$\\
%
${\bf \overline{3060}}\otimes{\bf 1560}$
&=&
$({\bf \overline{1175720}})
\oplus({\bf \overline{3447360}})
\oplus({\bf \overline{105300}})
\oplus({\bf \overline{45220}})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{1560}}$
&=&
$({\bf \overline{1989000}})
\oplus({\bf \overline{2713200}})
\oplus({\bf \overline{37128}})
\oplus({\bf \overline{34272}})$\\
%
${\bf \overline{3060}}\otimes{\bf 1785}$
&=&
$({\bf \overline{1349460}})
\oplus({\bf \overline{3960320}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{45220}})
\oplus({\bf \overline{105300}})
\oplus({\bf \overline{680}})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{1785}}$
&=&
$({\bf \overline{569772}})
\oplus({\bf \overline{2821728}})
\oplus({\bf \overline{35700}})
\oplus({\bf \overline{34272}})
\oplus({\bf \overline{1989000}})
\oplus({\bf \overline{11628}})$\\
%
${\bf \overline{3060}}\otimes{\bf 3003}$
&=&
$({\bf 8314020})
\oplus({\bf 875160})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{3003}}$
&=&
$({\bf 6466460})
\oplus({\bf 2722720'})$\\
%
${\bf \overline{3060}}\otimes{\bf 3060}$
&=&
$({\bf 8901200})
\oplus({\bf 1})
\oplus({\bf 448000})
\oplus({\bf 224})
\oplus({\bf 14175})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{3060}}$
&=&
$({\bf 319770})_{\rm S}
\oplus({\bf 2907000})_{\rm S}
\oplus({\bf 1456560})_{\rm S}
\oplus({\bf 3255840})_{\rm A}
\oplus({\bf 1424430})_{\rm A}
$\\
%
${\bf 4200}\otimes{\bf 15}$
&=&
$({\bf 35700})
\oplus({\bf 27300})$\\
%
${\bf 4200}\otimes{\bf \overline{15}}$
&=&
$({\bf 61880})
\oplus({\bf 1120})$\\
%
${\bf 4200}\otimes{\bf 105}$
&=&
$({\bf 95200})
\oplus({\bf 247520})
\oplus({\bf 98280})$\\
%
${\bf 4200}\otimes{\bf \overline{105}}$
&=&
$({\bf 424320})
\oplus({\bf 16575})
\oplus({\bf 105})$\\
%
${\bf 4200}\otimes{\bf 120}$
&=&
$({\bf 192780})
\oplus({\bf 63700})
\oplus({\bf 247520})$\\
%
${\bf 4200}\otimes{\bf \overline{120}}$
&=&
$({\bf 487305})
\oplus({\bf 120})
\oplus({\bf 16575})$\\
%
${\bf 4200}\otimes{\bf 224}$
&=&
$({\bf 524160})
\oplus({\bf 399840})
\oplus({\bf 7140})
\oplus({\bf 4200})
\oplus({\bf 5460})$\\
%
${\bf 4200}\otimes{\bf 455}$
&=&
$({\bf 742560})
\oplus({\bf 928200})
\oplus({\bf 240240})$\\
%
${\bf 4200}\otimes{\bf \overline{455}}$
&=&
$({\bf 1795200})
\oplus({\bf 114240})
\oplus({\bf 1560})$\\
%
${\bf 4200}\otimes{\bf 680}$
&=&
$({\bf 813960})
\oplus({\bf 1392300})
\oplus({\bf 649740})$\\
%
${\bf 4200}\otimes{\bf \overline{680}}$
&=&
$({\bf 2723175})
\oplus({\bf 131040})
\oplus({\bf 1785})$\\
%
${\bf 4200}\otimes{\bf 1120}$
&=&
$({\bf 685440})
\oplus({\bf 1392300})
\oplus({\bf 649740})
\oplus({\bf 742560})
\oplus({\bf 928200})
\oplus({\bf 305760})$\\
%
${\bf 4200}\otimes{\bf \overline{1120}}$
&=&
$({\bf 4455360})
\oplus({\bf 131040})
\oplus({\bf 114240})
\oplus({\bf 1785})
\oplus({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf 4200}\otimes{\bf 1365}$
&=&
$({\bf \overline{2970240}})
\oplus({\bf \overline{2333760}})
\oplus({\bf \overline{429000}})$\\
%
${\bf 4200}\otimes{\bf \overline{1365}}$
&=&
$({\bf 5236000})
\oplus({\bf 486200})
\oplus({\bf 10800})$\\
%
${\bf 4200}\otimes{\bf 1560}$
&=&
$({\bf 1392300'})
\oplus({\bf 3612672})
\oplus({\bf 1429428})
\oplus({\bf 35700})
\oplus({\bf 37128})
\oplus({\bf 27300})
\oplus({\bf 17472})$\\
%
${\bf 4200}\otimes{\bf \overline{1560}}$
&=&
$({\bf 3580200})
\oplus({\bf 2722720})
\oplus({\bf 105300})
\oplus({\bf 61880})
\oplus({\bf 80325})
\oplus({\bf 1120})
\oplus({\bf 455})$\\
%
${\bf 4200}\otimes{\bf 1785}$
&=&
$({\bf 2821728})
\oplus({\bf 928200'})
\oplus({\bf 34272})
\oplus({\bf 27300})
\oplus({\bf 35700})
\oplus({\bf 3612672})
\oplus({\bf 37128})$\\
%
${\bf 4200}\otimes{\bf \overline{1785}}$
&=&
$({\bf 4115020})
\oplus({\bf 3132675})
\oplus({\bf 680})
\oplus({\bf 61880})
\oplus({\bf 1120})
\oplus({\bf 105300})
\oplus({\bf 80325})$\\
%
${\bf 4200}\otimes{\bf 3003}$
&=&
$({\bf \overline{7779200}})
\oplus({\bf \overline{4254250}})
\oplus({\bf \overline{579150}})$\\
%
${\bf 4200}\otimes{\bf \overline{3003}}$
&=&
$({\bf \overline{11138400}})
\oplus({\bf \overline{1428000}})
\oplus({\bf \overline{46200}})$\\
%
${\bf 4200}\otimes{\bf 3060}$
&=&
$({\bf \overline{2907000}})
\oplus({\bf \overline{6046560}})
\oplus({\bf \overline{3898440'}})$\\
%
${\bf 4200}\otimes{\bf \overline{3060}}$
&=&
$({\bf \overline{12103000}})
\oplus({\bf \overline{734825}})
\oplus({\bf 14175})$\\
%
${\bf 4200}\otimes{\bf 4200}$
&=&
$({\bf \overline{1456560}})_{\rm S}
\oplus({\bf \overline{3898440'}})_{\rm S}
\oplus({\bf \overline{2970240}})_{\rm S}
\oplus({\bf \overline{496860}})_{\rm S}
\oplus({\bf \overline{5569200}})_{\rm A}
\oplus({\bf \overline{3248700}})_{\rm A}$\\
%
${\bf \overline{4200}}\otimes{\bf 15}$
&=&
$({\bf \overline{61880}})
\oplus({\bf \overline{1120}})$\\
%
${\bf \overline{4200}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{35700}})
\oplus({\bf \overline{27300}})$\\
%
${\bf \overline{4200}}\otimes{\bf 105}$
&=&
$({\bf \overline{424320}})
\oplus({\bf \overline{16575}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{4200}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{95200}})
\oplus({\bf \overline{247520}})
\oplus({\bf \overline{98280}})$\\
%
${\bf \overline{4200}}\otimes{\bf 120}$
&=&
$({\bf \overline{487305}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{16575}})$\\
%
${\bf \overline{4200}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{192780}})
\oplus({\bf \overline{63700}})
\oplus({\bf \overline{247520}})$\\
%
${\bf \overline{4200}}\otimes{\bf 224}$
&=&
$({\bf \overline{524160}})
\oplus({\bf \overline{399840}})
\oplus({\bf \overline{7140}})
\oplus({\bf \overline{4200}})
\oplus({\bf \overline{5460}})$\\
%
${\bf \overline{4200}}\otimes{\bf 455}$
&=&
$({\bf \overline{1795200}})
\oplus({\bf \overline{114240}})
\oplus({\bf \overline{1560}})$\\
%
${\bf \overline{4200}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{742560}})
\oplus({\bf \overline{928200}})
\oplus({\bf \overline{240240}})$\\
%
${\bf \overline{4200}}\otimes{\bf 680}$
&=&
$({\bf \overline{2723175}})
\oplus({\bf \overline{131040}})
\oplus({\bf \overline{1785}})$\\
%
${\bf \overline{4200}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{813960}})
\oplus({\bf \overline{1392300}})
\oplus({\bf \overline{649740}})$\\
%
${\bf \overline{4200}}\otimes{\bf 1120}$
&=&
$({\bf \overline{4455360}})
\oplus({\bf \overline{131040}})
\oplus({\bf \overline{1785}})
\oplus({\bf \overline{114240}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{4200}}\otimes{\bf \overline{1120}}$
&=&
$({\bf \overline{685440}})
\oplus({\bf \overline{1392300}})
\oplus({\bf \overline{742560}})
\oplus({\bf \overline{649740}})
\oplus({\bf \overline{928200}})
\oplus({\bf \overline{305760}})$\\
%
${\bf \overline{4200}}\otimes{\bf 1365}$
&=&
$({\bf \overline{5236000}})
\oplus({\bf \overline{486200}})
\oplus({\bf 10800})$\\
%
${\bf \overline{4200}}\otimes{\bf \overline{1365}}$
&=&
$({\bf 2970240})
\oplus({\bf 2333760})
\oplus({\bf 429000})$\\
%
${\bf \overline{4200}}\otimes{\bf 1560}$
&=&
$({\bf \overline{3580200}})
\oplus({\bf \overline{2722720}})
\oplus({\bf \overline{105300}})
\oplus({\bf \overline{61880}})
\oplus({\bf \overline{80325}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{4200}}\otimes{\bf \overline{1560}}$
&=&
$({\bf \overline{1392300'}})
\oplus({\bf \overline{3612672}})
\oplus({\bf \overline{1429428}})
\oplus({\bf \overline{37128}})
\oplus({\bf \overline{35700}})
\oplus({\bf \overline{27300}})
\oplus({\bf \overline{17472}})$\\
%
${\bf \overline{4200}}\otimes{\bf 1785}$
&=&
$({\bf \overline{4115020}})
\oplus({\bf \overline{3132675}})
\oplus({\bf \overline{680}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{61880}})
\oplus({\bf \overline{105300}})
\oplus({\bf \overline{80325}})$\\
%
${\bf \overline{4200}}\otimes{\bf \overline{1785}}$
&=&
$({\bf \overline{2821728}})
\oplus({\bf \overline{928200'}})
\oplus({\bf \overline{34272}})
\oplus({\bf \overline{35700}})
\oplus({\bf \overline{27300}})
\oplus({\bf \overline{3612672}})
\oplus({\bf \overline{37128}})$\\
%
${\bf \overline{4200}}\otimes{\bf 3003}$
&=&
$({\bf 11138400})
\oplus({\bf 1428000})
\oplus({\bf 46200})$\\
%
${\bf \overline{4200}}\otimes{\bf \overline{3003}}$
&=&
$({\bf 7779200})
\oplus({\bf 4254250})
\oplus({\bf 579150})$\\
%
${\bf \overline{4200}}\otimes{\bf 3060}$
&=&
$({\bf 12103000})
\oplus({\bf 734825})
\oplus({\bf 14175})$\\
%
${\bf \overline{4200}}\otimes{\bf \overline{3060}}$
&=&
$({\bf 2907000})
\oplus({\bf 6046560})
\oplus({\bf 3898440'})$\\
%
${\bf \overline{4200}}\otimes{\bf 4200}$
&=&
$({\bf 16410576})
\oplus({\bf 14175})
\oplus({\bf 10800})
\oplus({\bf 1})
\oplus({\bf 1204224})
\oplus({\bf 224})$\\
%
${\bf \overline{4200}}\otimes{\bf \overline{4200}}$
&=&
$({\bf 1456560})_{\rm S}
\oplus({\bf 3898440'})_{\rm S}
\oplus({\bf 2970240})_{\rm S}
\oplus({\bf 496860})_{\rm S}
\oplus({\bf 5569200})_{\rm A}
\oplus({\bf 3248700})_{\rm A}$\\
%
${\bf 5005}\otimes{\bf 15}$
&=&
$({\bf 68640})
\oplus({\bf 6435})$\\
%
${\bf 5005}\otimes{\bf \overline{15}}$
&=&
$({\bf 72072})
\oplus({\bf 3003})$\\
%
${\bf 5005}\otimes{\bf 105}$
&=&
$({\bf \overline{429000}})
\oplus({\bf \overline{90090}})
\oplus({\bf \overline{6435}})$\\
%
${\bf 5005}\otimes{\bf \overline{105}}$
&=&
$({\bf 480480})
\oplus({\bf 43680})
\oplus({\bf 1365})$\\
%
${\bf 5005}\otimes{\bf 120}$
&=&
$({\bf \overline{510510}})
\oplus({\bf \overline{90090}})$\\
%
${\bf 5005}\otimes{\bf \overline{120}}$
&=&
$({\bf 556920})
\oplus({\bf 43680})$\\
%
${\bf 5005}\otimes{\bf 224}$
&=&
$({\bf 984555})
\oplus({\bf 91520})
\oplus({\bf 40040})
\oplus({\bf 5005})$\\
%
${\bf 5005}\otimes{\bf 455}$
&=&
$({\bf \overline{1601600}})
\oplus({\bf \overline{579150}})
\oplus({\bf \overline{91520}})
\oplus({\bf \overline{5005}})$\\
%
${\bf 5005}\otimes{\bf \overline{455}}$
&=&
$({\bf 1961960})
\oplus({\bf 294840})
\oplus({\bf 20020})
\oplus({\bf 455})$\\
%
${\bf 5005}\otimes{\bf 680}$
&=&
$({\bf \overline{2722720'}})
\oplus({\bf \overline{680680}})$\\
%
${\bf 5005}\otimes{\bf \overline{680}}$
&=&
$({\bf 3063060''})
\oplus({\bf 340340})$\\
%
${\bf 5005}\otimes{\bf 1120}$
&=&
$({\bf \overline{4254250}})
\oplus({\bf \overline{680680}})
\oplus({\bf \overline{579150}})
\oplus({\bf \overline{91520}})$\\
%
${\bf 5005}\otimes{\bf \overline{1120}}$
&=&
$({\bf 4950400})
\oplus({\bf 340340})
\oplus({\bf 294840})
\oplus({\bf 20020})$\\
%
${\bf 5005}\otimes{\bf 1365}$
&=&
$({\bf \overline{3903900}})
\oplus({\bf \overline{2252250}})
\oplus({\bf \overline{600600}})
\oplus({\bf \overline{72072}})
\oplus({\bf \overline{3003}})$\\
%
${\bf 5005}\otimes{\bf \overline{1365}}$
&=&
$({\bf 5465460})
\oplus({\bf 1223040})
\oplus({\bf 136500})
\oplus({\bf 6720})
\oplus({\bf 105})$\\
%
${\bf 5005}\otimes{\bf 1560}$
&=&
$({\bf 6126120})
\oplus({\bf 1276275})
\oplus({\bf 240240})
\oplus({\bf 90090})
\oplus({\bf 68640})
\oplus({\bf 6435})$\\
%
${\bf 5005}\otimes{\bf \overline{1560}}$
&=&
$({\bf 6534528})
\oplus({\bf 600600})
\oplus({\bf 580125})
\oplus({\bf 72072})
\oplus({\bf 17472})
\oplus({\bf 3003})$\\
%
${\bf 5005}\otimes{\bf 1785}$
&=&
$({\bf 7297290})
\oplus({\bf 291720})
\oplus({\bf 68640})
\oplus({\bf 1276275})$\\
%
${\bf 5005}\otimes{\bf \overline{1785}}$
&=&
$({\bf 7581600})
\oplus({\bf 700128})
\oplus({\bf 72072})
\oplus({\bf 580125})$\\
%
${\bf 5005}\otimes{\bf 3003}$
&=&
$({\bf \overline{6246240}})
\oplus({\bf \overline{5855850}})
\oplus({\bf \overline{2402400}})
\oplus({\bf \overline{480480}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{1365}})$\\
%
${\bf 5005}\otimes{\bf \overline{3003}}$
&=&
$({\bf 10930920})
\oplus({\bf 3478020})
\oplus({\bf 573300})
\oplus({\bf 46200})
\oplus({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf 5005}\otimes{\bf 3060}$
&=&
$({\bf \overline{11639628}})
\oplus({\bf \overline{3675672}})$\\
%
${\bf 5005}\otimes{\bf \overline{3060}}$
&=&
$({\bf 13430340})
\oplus({\bf 1884960})$\\
%
${\bf 5005}\otimes{\bf 4200}$
&=&
$({\bf \overline{14586000}})
\oplus({\bf \overline{600600}})
\oplus({\bf \overline{5834400}})$\\
%
${\bf 5005}\otimes{\bf \overline{4200}}$
&=&
$({\bf 17821440})
\oplus({\bf 136500})
\oplus({\bf 3063060})$\\
%
${\bf 5005}\otimes{\bf 5005}$
&=&
$({\bf \overline{5725720}})_{\rm S}
\oplus({\bf \overline{6506500}})_{\rm S}
\oplus({\bf \overline{294840}})_{\rm S}
\oplus({\bf \overline{455}})_{\rm S}
\oplus({\bf \overline{10540530}})_{\rm A}
\oplus({\bf \overline{1961960}})_{\rm A}
\oplus({\bf \overline{20020}})_{\rm A}
$\\
%
${\bf \overline{5005}}\otimes{\bf 15}$
&=&
$({\bf \overline{72072}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{68640}})
\oplus({\bf \overline{6435}})$\\
%
${\bf \overline{5005}}\otimes{\bf 105}$
&=&
$({\bf \overline{480480}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{1365}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{105}}$
&=&
$({\bf 429000})
\oplus({\bf 90090})
\oplus({\bf 6435})$\\
%
${\bf \overline{5005}}\otimes{\bf 120}$
&=&
$({\bf \overline{556920}})
\oplus({\bf \overline{43680}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{120}}$
&=&
$({\bf 510510})
\oplus({\bf 90090})$\\
%
${\bf \overline{5005}}\otimes{\bf 224}$
&=&
$({\bf \overline{984555}})
\oplus({\bf \overline{91520}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{5005}})$\\
%
${\bf \overline{5005}}\otimes{\bf 455}$
&=&
$({\bf \overline{1961960}})
\oplus({\bf \overline{294840}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{455}}$
&=&
$({\bf 1601600})
\oplus({\bf 579150})
\oplus({\bf 91520})
\oplus({\bf 5005})$\\
%
${\bf \overline{5005}}\otimes{\bf 680}$
&=&
$({\bf \overline{3063060''}})
\oplus({\bf \overline{340340}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{680}}$
&=&
$({\bf 2722720'})
\oplus({\bf 680680})$\\
%
${\bf \overline{5005}}\otimes{\bf 1120}$
&=&
$({\bf \overline{4950400}})
\oplus({\bf \overline{340340}})
\oplus({\bf \overline{294840}})
\oplus({\bf \overline{20020}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{1120}}$
&=&
$({\bf 4254250})
\oplus({\bf 680680})
\oplus({\bf 579150})
\oplus({\bf 91520})$\\
%
${\bf \overline{5005}}\otimes{\bf 1365}$
&=&
$({\bf \overline{5465460}})
\oplus({\bf \overline{1223040}})
\oplus({\bf \overline{136500}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{1365}}$
&=&
$({\bf 3903900})
\oplus({\bf 2252250})
\oplus({\bf 600600})
\oplus({\bf 72072})
\oplus({\bf 3003})$\\
%
${\bf \overline{5005}}\otimes{\bf 1560}$
&=&
$({\bf \overline{6534528}})
\oplus({\bf \overline{600600}})
\oplus({\bf \overline{580125}})
\oplus({\bf \overline{72072}})
\oplus({\bf \overline{17472}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{1560}}$
&=&
$({\bf \overline{6126120}})
\oplus({\bf \overline{1276275}})
\oplus({\bf \overline{240240}})
\oplus({\bf \overline{90090}})
\oplus({\bf \overline{68640}})
\oplus({\bf \overline{6435}})$\\
%
${\bf \overline{5005}}\otimes{\bf 1785}$
&=&
$({\bf \overline{7581600}})
\oplus({\bf \overline{700128}})
\oplus({\bf \overline{72072}})
\oplus({\bf \overline{580125}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{1785}}$
&=&
$({\bf \overline{7297290}})
\oplus({\bf \overline{291720}})
\oplus({\bf \overline{68640}})
\oplus({\bf \overline{1276275}})$\\
%
${\bf \overline{5005}}\otimes{\bf 3003}$
&=&
$({\bf \overline{10930920}})
\oplus({\bf \overline{3478020}})
\oplus({\bf \overline{573300}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{3003}}$
&=&
$({\bf 6246240})
\oplus({\bf 5855850})
\oplus({\bf 2402400})
\oplus({\bf 480480})
\oplus({\bf 43680})
\oplus({\bf 1365})$\\
%
${\bf \overline{5005}}\otimes{\bf 3060}$
&=&
$({\bf \overline{13430340}})
\oplus({\bf \overline{1884960}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{3060}}$
&=&
$({\bf 11639628})
\oplus({\bf 3675672})$\\
%
${\bf \overline{5005}}\otimes{\bf 4200}$
&=&
$({\bf \overline{17821440}})
\oplus({\bf \overline{136500}})
\oplus({\bf \overline{3063060}})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{4200}}$
&=&
$({\bf 14586000})
\oplus({\bf 600600})
\oplus({\bf 5834400})$\\
%
${\bf \overline{5005}}\otimes{\bf 5005}$
&=&
$({\bf 16032016})
\oplus({\bf 7154784})
\oplus({\bf 1656200})
\oplus({\bf 196000})
\oplus({\bf 10800})
\oplus({\bf 224})
\oplus({\bf 1})$\\
%
${\bf \overline{5005}}\otimes{\bf \overline{5005}}$
&=&
$({\bf 5725720})_{\rm S}
\oplus({\bf 6506500})_{\rm S}
\oplus({\bf 294840})_{\rm S}
\oplus({\bf 455})_{\rm S}
\oplus({\bf 10540530})_{\rm A}
\oplus({\bf 1961960})_{\rm A}
\oplus({\bf 20020})_{\rm A}
$\\
%
${\bf 5460}\otimes{\bf 15}$
&=&
$({\bf 37128})
\oplus({\bf 27300})
\oplus({\bf 17472})$\\
%
${\bf 5460}\otimes{\bf \overline{15}}$
&=&
$({\bf 80325})
\oplus({\bf 1120})
\oplus({\bf 455})$\\
%
${\bf 5460}\otimes{\bf 105}$
&=&
$({\bf 247520})
\oplus({\bf 63700})
\oplus({\bf 123760})
\oplus({\bf 98280})
\oplus({\bf 40040})$\\
%
${\bf 5460}\otimes{\bf \overline{105}}$
&=&
$({\bf 549780})
\oplus({\bf 16575})
\oplus({\bf 6720})
\oplus({\bf 120})
\oplus({\bf 105})$\\
%
${\bf 5460}\otimes{\bf 120}$
&=&
$({\bf 185640})
\oplus({\bf 247520})
\oplus({\bf 123760})
\oplus({\bf 98280})$\\
%
${\bf 5460}\otimes{\bf \overline{120}}$
&=&
$({\bf 631800})
\oplus({\bf 16575})
\oplus({\bf 6720})
\oplus({\bf 105})$\\
%
${\bf 5460}\otimes{\bf 224}$
&=&
$({\bf 544320})
\oplus({\bf 399840})
\oplus({\bf 255255})
\oplus({\bf 7140})
\oplus({\bf 4200})
\oplus2({\bf 5460})
\oplus({\bf 1365})$\\
%
${\bf 5460}\otimes{\bf 455}$
&=&
$({\bf 649740})
\oplus({\bf 928200})
\oplus({\bf 305760})
\oplus({\bf 291720})
\oplus({\bf 240240})
\oplus({\bf 68640})$\\
%
${\bf 5460}\otimes{\bf \overline{455}}$
&=&
$({\bf 2320500})
\oplus({\bf 114240})
\oplus({\bf 46200})
\oplus({\bf 1785})
\oplus({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf 5460}\otimes{\bf 680}$
&=&
$({\bf 755820})
\oplus({\bf 1392300})
\oplus({\bf 636480})
\oplus({\bf 928200})$\\
%
${\bf 5460}\otimes{\bf \overline{680}}$
&=&
$({\bf 3527160})
\oplus({\bf 131040})
\oplus({\bf 53040})
\oplus({\bf 1560})$\\
%
${\bf 5460}\otimes{\bf 1120}$
&=&
$({\bf 1392300})
\oplus({\bf 742560})
\oplus({\bf 649740})
\oplus({\bf 636480})
\oplus({\bf 291720})
\oplus({\bf 305760})
\oplus({\bf 240240})
\oplus2({\bf 928200})$\\
%
${\bf 5460}\otimes{\bf \overline{1120}}$
&=&
$({\bf 5765760})
\oplus({\bf 131040})
\oplus({\bf 114240})
\oplus({\bf 53040})
\oplus({\bf 1785})
\oplus({\bf 46200})
\oplus({\bf 15})
\oplus2({\bf 1560})$\\
%
${\bf 5460}\otimes{\bf 1365}$
&=&
$({\bf \overline{3248700}})
\oplus({\bf \overline{2333760}})
\oplus({\bf \overline{840840}})
\oplus({\bf \overline{510510}})
\oplus({\bf \overline{429000}})
\oplus({\bf \overline{90090}})$\\
%
${\bf 5460}\otimes{\bf \overline{1365}}$
&=&
$({\bf 6747300})
\oplus({\bf 486200})
\oplus({\bf 196000})
\oplus({\bf 12376})
\oplus({\bf 10800})
\oplus({\bf 224})$\\
%
${\bf 5460}\otimes{\bf 1560}$
&=&
$({\bf 3612672})
\oplus({\bf 928200'})
\oplus({\bf 1801800})
\oplus({\bf 1429428})
\oplus({\bf 580125})
\oplus({\bf 35700})
\oplus({\bf 37128})
\oplus2({\bf 27300})
\oplus2({\bf 17472})
\oplus({\bf 3003})$\\
%
${\bf 5460}\otimes{\bf \overline{1560}}$
&=&
$({\bf 3711015})
\oplus({\bf 2722720})
\oplus({\bf 1732640})
\oplus({\bf 105300})
\oplus({\bf 61880})
\oplus2({\bf 80325})
\oplus({\bf 20020})
\oplus2({\bf 1120})
\oplus({\bf 680})
\oplus({\bf 455})$\\
%
${\bf 5460}\otimes{\bf 1785}$
&=&
$({\bf 2713200})
\oplus({\bf 34272})
\oplus({\bf 17472})
\oplus({\bf 27300})
\oplus({\bf 3612672})
\oplus({\bf 1801800})
\oplus({\bf 1429428})
\oplus({\bf 35700})
\oplus2({\bf 37128})$\\
%
${\bf 5460}\otimes{\bf \overline{1785}}$
&=&
$({\bf 4268160})
\oplus({\bf 3132675})
\oplus({\bf 1995840})
\oplus2({\bf 80325})
\oplus({\bf 1120})
\oplus({\bf 455})
\oplus({\bf 105300})
\oplus({\bf 61880})
\oplus({\bf 20020})$\\
%
${\bf 5460}\otimes{\bf 3003}$
&=&
$({\bf \overline{9189180}})
\oplus({\bf \overline{4254250}})
\oplus({\bf \overline{1601600}})
\oplus({\bf \overline{680680}})
\oplus({\bf \overline{579150}})
\oplus({\bf \overline{91520}})$\\
%
${\bf 5460}\otimes{\bf \overline{3003}}$
&=&
$({\bf \overline{14294280}})
\oplus({\bf \overline{1428000}})
\oplus({\bf \overline{573300}})
\oplus({\bf \overline{53040}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{1560}})$\\
%
${\bf 5460}\otimes{\bf 3060}$
&=&
$({\bf \overline{2645370'}})
\oplus({\bf \overline{6046560}})
\oplus({\bf \overline{2645370}})
\oplus({\bf \overline{5370300}})$\\
%
${\bf 5460}\otimes{\bf \overline{3060}}$
&=&
$({\bf \overline{15663375}})
\oplus({\bf \overline{734825}})
\oplus({\bf \overline{297024}})
\oplus({\bf \overline{12376}})$\\
%
${\bf 5460}\otimes{\bf 4200}$
&=&
$({\bf \overline{5569200}})
\oplus({\bf \overline{840840}})
\oplus({\bf \overline{2598960}})
\oplus({\bf \overline{5370300}})
\oplus({\bf \overline{2970240}})
\oplus({\bf \overline{3248700}})
\oplus({\bf \overline{2333760}})$\\
%
${\bf 5460}\otimes{\bf \overline{4200}}$
&=&
$({\bf 21205800})
\oplus({\bf 12376})
\oplus({\bf 1204224})
\oplus({\bf \overline{486200}})
\oplus({\bf \overline{12376}})
\oplus({\bf 10800})
\oplus({\bf 224})$\\
%
${\bf 5460}\otimes{\bf 5005}$
&=&
$({\bf \overline{17867850}})
\oplus({\bf \overline{5834400}})
\oplus({\bf \overline{2252250}})
\oplus({\bf \overline{700128}})
\oplus({\bf \overline{600600}})
\oplus({\bf \overline{72072}})$\\
%
${\bf 5460}\otimes{\bf \overline{5005}}$
&=&
$({\bf \overline{22740900}})
\oplus({\bf \overline{3063060}})
\oplus({\bf \overline{1223040}})
\oplus({\bf \overline{157080}})
\oplus({\bf \overline{136500}})
\oplus({\bf \overline{6720}})$\\
%
${\bf 5460}\otimes{\bf 5460}$
&=&
$({\bf \overline{3898440'}})_{\rm S}
\oplus({\bf \overline{3248700}})_{\rm S}
\oplus({\bf \overline{2970240}})_{\rm S}
\oplus({\bf \overline{2333760}})_{\rm S}
\oplus({\bf \overline{1531530}})_{\rm S}
\oplus({\bf \overline{496860}})_{\rm S}
\oplus({\bf \overline{429000}})_{\rm S}
\oplus({\bf \overline{5370300}})_{\rm A}
\oplus({\bf \overline{3248700}})_{\rm A}
\oplus({\bf \overline{2598960}})_{\rm A}
\oplus({\bf \overline{2333760}})_{\rm A}
\oplus({\bf \overline{840840}})_{\rm A}
\oplus({\bf \overline{510510}})_{\rm A}
$\\
%
${\bf \overline{5460}}\otimes{\bf 15}$
&=&
$({\bf \overline{80325}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{5460}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{37128}})
\oplus({\bf \overline{27300}})
\oplus({\bf \overline{17472}})$\\
%
${\bf \overline{5460}}\otimes{\bf 105}$
&=&
$({\bf \overline{549780}})
\oplus({\bf \overline{16575}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{5460}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{247520}})
\oplus({\bf \overline{123760}})
\oplus({\bf \overline{63700}})
\oplus({\bf \overline{98280}})
\oplus({\bf \overline{40040}})$\\
%
${\bf \overline{5460}}\otimes{\bf 120}$
&=&
$({\bf \overline{631800}})
\oplus({\bf \overline{16575}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{5460}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{185640}})
\oplus({\bf \overline{247520}})
\oplus({\bf \overline{123760}})
\oplus({\bf \overline{98280}})$\\
%
${\bf \overline{5460}}\otimes{\bf 224}$
&=&
$({\bf \overline{544320}})
\oplus({\bf \overline{399840}})
\oplus({\bf \overline{255255}})
\oplus({\bf \overline{7140}})
\oplus({\bf \overline{4200}})
\oplus2({\bf \overline{5460}})
\oplus({\bf \overline{1365}})$\\
%
${\bf \overline{5460}}\otimes{\bf 455}$
&=&
$({\bf \overline{2320500}})
\oplus({\bf \overline{114240}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{1785}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{5460}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{649740}})
\oplus({\bf \overline{928200}})
\oplus({\bf \overline{305760}})
\oplus({\bf \overline{291720}})
\oplus({\bf \overline{240240}})
\oplus({\bf \overline{68640}})$\\
%
${\bf \overline{5460}}\otimes{\bf 680}$
&=&
$({\bf \overline{3527160}})
\oplus({\bf \overline{131040}})
\oplus({\bf \overline{53040}})
\oplus({\bf \overline{1560}})$\\
%
${\bf \overline{5460}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{755820}})
\oplus({\bf \overline{1392300}})
\oplus({\bf \overline{636480}})
\oplus({\bf \overline{928200}})$\\
%
${\bf \overline{5460}}\otimes{\bf 1120}$
&=&
$({\bf \overline{5765760}})
\oplus({\bf \overline{131040}})
\oplus({\bf \overline{114240}})
\oplus({\bf \overline{1785}})
\oplus({\bf \overline{53040}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{15}})
\oplus2({\bf \overline{1560}})$\\
%
${\bf \overline{5460}}\otimes{\bf \overline{1120}}$
&=&
$({\bf \overline{1392300}})
\oplus({\bf \overline{742560}})
\oplus({\bf \overline{636480}})
\oplus({\bf \overline{649740}})
\oplus({\bf \overline{305760}})
\oplus({\bf \overline{291720}})
\oplus({\bf \overline{240240}})
\oplus2({\bf \overline{928200}})$\\
%
${\bf \overline{5460}}\otimes{\bf 1365}$
&=&
$({\bf \overline{6747300}})
\oplus({\bf \overline{486200}})
\oplus({\bf 196000})
\oplus({\bf \overline{12376}})
\oplus({\bf 10800})
\oplus({\bf 224})$\\
%
${\bf \overline{5460}}\otimes{\bf \overline{1365}}$
&=&
$({\bf 3248700})
\oplus({\bf 2333760})
\oplus({\bf 840840})
\oplus({\bf 510510})
\oplus({\bf 429000})
\oplus({\bf 90090})$\\
%
${\bf \overline{5460}}\otimes{\bf 1560}$
&=&
$({\bf \overline{3711015}})
\oplus({\bf \overline{2722720}})
\oplus({\bf \overline{1732640}})
\oplus({\bf \overline{105300}})
\oplus({\bf \overline{61880}})
\oplus2({\bf \overline{80325}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{680}})
\oplus2({\bf \overline{1120}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{5460}}\otimes{\bf \overline{1560}}$
&=&
$({\bf \overline{3612672}})
\oplus({\bf \overline{1801800}})
\oplus({\bf \overline{928200'}})
\oplus({\bf \overline{1429428}})
\oplus({\bf \overline{580125}})
\oplus({\bf \overline{35700}})
\oplus({\bf \overline{37128}})
\oplus2({\bf \overline{27300}})
\oplus2({\bf \overline{17472}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{5460}}\otimes{\bf 1785}$
&=&
$({\bf \overline{4268160}})
\oplus({\bf \overline{3132675}})
\oplus({\bf \overline{1995840}})
\oplus({\bf \overline{455}})
\oplus({\bf \overline{1120}})
\oplus2({\bf \overline{80325}})
\oplus({\bf \overline{105300}})
\oplus({\bf \overline{61880}})
\oplus({\bf \overline{20020}})$\\
%
${\bf \overline{5460}}\otimes{\bf \overline{1785}}$
&=&
$({\bf \overline{2713200}})
\oplus({\bf \overline{34272}})
\oplus({\bf \overline{27300}})
\oplus({\bf \overline{17472}})
\oplus({\bf \overline{3612672}})
\oplus({\bf \overline{1801800}})
\oplus({\bf \overline{1429428}})
\oplus({\bf \overline{35700}})
\oplus2({\bf \overline{37128}})$\\
%
${\bf \overline{5460}}\otimes{\bf 3003}$
&=&
$({\bf 14294280})
\oplus({\bf 1428000})
\oplus({\bf 573300})
\oplus({\bf 53040})
\oplus({\bf 46200})
\oplus({\bf 1560})$\\
%
${\bf \overline{5460}}\otimes{\bf \overline{3003}}$
&=&
$({\bf 9189180})
\oplus({\bf 4254250})
\oplus({\bf 1601600})
\oplus({\bf 680680})
\oplus({\bf 579150})
\oplus({\bf 91520})$\\
%
${\bf \overline{5460}}\otimes{\bf 3060}$
&=&
$({\bf 15663375})
\oplus({\bf 734825})
\oplus({\bf 297024})
\oplus({\bf 12376})$\\
%
${\bf \overline{5460}}\otimes{\bf \overline{3060}}$
&=&
$({\bf 2645370'})
\oplus({\bf 6046560})
\oplus({\bf 2645370})
\oplus({\bf 5370300})$\\
%
${\bf \overline{5460}}\otimes{\bf 4200}$
&=&
$({\bf \overline{21205800}})
\oplus({\bf \overline{12376}})
\oplus({\bf 1204224})
\oplus({\bf 486200})
\oplus({\bf 12376})
\oplus({\bf 10800})
\oplus({\bf 224})$\\
%
${\bf \overline{5460}}\otimes{\bf \overline{4200}}$
&=&
$({\bf 5569200})
\oplus({\bf 840840})
\oplus({\bf 5370300})
\oplus({\bf 2598960})
\oplus({\bf 2970240})
\oplus({\bf 3248700})
\oplus({\bf 2333760})$\\
%
${\bf \overline{5460}}\otimes{\bf 5005}$
&=&
$({\bf 22740900})
\oplus({\bf 3063060})
\oplus({\bf 1223040})
\oplus({\bf 157080})
\oplus({\bf 136500})
\oplus({\bf 6720})$\\
%
${\bf \overline{5460}}\otimes{\bf \overline{5005}}$
&=&
$({\bf 17867850})
\oplus({\bf 5834400})
\oplus({\bf 2252250})
\oplus({\bf 700128})
\oplus({\bf 600600})
\oplus({\bf 72072})$\\
%
${\bf \overline{5460}}\otimes{\bf 5460}$
&=&
$({\bf 27378000})
\oplus({\bf 1204224})
\oplus({\bf \overline{486200}})
\oplus({\bf 486200})
\oplus({\bf \overline{12376}})
\oplus({\bf 196000})
\oplus({\bf 14175})
\oplus({\bf 12376})
\oplus2({\bf 10800})
\oplus2({\bf 224})
\oplus({\bf 1})$\\
%
${\bf \overline{5460}}\otimes{\bf \overline{5460}}$
&=&
$({\bf 3898440'})_{\rm S}
\oplus({\bf 3248700})_{\rm S}
\oplus({\bf 2970240})_{\rm S}
\oplus({\bf 2333760})_{\rm S}
\oplus({\bf 1531530})_{\rm S}
\oplus({\bf 496860})_{\rm S}
\oplus({\bf 429000})_{\rm S}
\oplus({\bf 5370300})_{\rm A}
\oplus({\bf 3248700})_{\rm A}
\oplus({\bf 2598960})_{\rm A}
\oplus({\bf 2333760})_{\rm A}
\oplus({\bf 840840})_{\rm A}
\oplus({\bf 510510})_{\rm A}
$\\
%
${\bf 6435}\otimes{\bf 15}$
&=&
$({\bf \overline{90090}})
\oplus({\bf \overline{6435}})$\\
%
${\bf 6435}\otimes{\bf \overline{15}}$
&=&
$({\bf 91520})
\oplus({\bf 5005})$\\
%
${\bf 6435}\otimes{\bf 105}$
&=&
$({\bf \overline{579150}})
\oplus({\bf \overline{91520}})
\oplus({\bf \overline{5005}})$\\
%
${\bf 6435}\otimes{\bf \overline{105}}$
&=&
$({\bf 600600})
\oplus({\bf 72072})
\oplus({\bf 3003})$\\
%
${\bf 6435}\otimes{\bf 120}$
&=&
$({\bf \overline{680680}})
\oplus({\bf \overline{91520}})$\\
%
${\bf 6435}\otimes{\bf \overline{120}}$
&=&
$({\bf 700128})
\oplus({\bf 72072})$\\
%
${\bf 6435}\otimes{\bf 224}$
&=&
$({\bf 1276275})
\oplus({\bf 90090})
\oplus({\bf 68640})
\oplus({\bf 6435})$\\
%
${\bf 6435}\otimes{\bf 455}$
&=&
$({\bf \overline{2252250}})
\oplus({\bf \overline{600600}})
\oplus({\bf \overline{72072}})
\oplus({\bf \overline{3003}})$\\
%
${\bf 6435}\otimes{\bf \overline{455}}$
&=&
$({\bf 2402400})
\oplus({\bf 480480})
\oplus({\bf 43680})
\oplus({\bf 1365})$\\
%
${\bf 6435}\otimes{\bf 680}$
&=&
$({\bf \overline{3675672}})
\oplus({\bf \overline{700128}})$\\
%
${\bf 6435}\otimes{\bf \overline{680}}$
&=&
$({\bf 3818880})
\oplus({\bf 556920})$\\
%
${\bf 6435}\otimes{\bf 1120}$
&=&
$({\bf \overline{5834400}})
\oplus({\bf \overline{700128}})
\oplus({\bf \overline{600600}})
\oplus({\bf \overline{72072}})$\\
%
${\bf 6435}\otimes{\bf \overline{1120}}$
&=&
$({\bf 6126120'})
\oplus({\bf 556920})
\oplus({\bf 480480})
\oplus({\bf 43680})$\\
%
${\bf 6435}\otimes{\bf 1365}$
&=&
$({\bf \overline{5855850}})
\oplus({\bf \overline{2402400}})
\oplus({\bf \overline{480480}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{1365}})$\\
%
${\bf 6435}\otimes{\bf \overline{1365}}$
&=&
$({\bf 6506500})
\oplus({\bf 1961960})
\oplus({\bf 294840})
\oplus({\bf 20020})
\oplus({\bf 455})$\\
%
${\bf 6435}\otimes{\bf 1560}$
&=&
$({\bf \overline{8168160}})
\oplus({\bf \overline{1276275}})
\oplus({\bf \overline{429000}})
\oplus({\bf \overline{90090}})
\oplus({\bf \overline{68640}})
\oplus({\bf \overline{6435}})$\\
%
${\bf 6435}\otimes{\bf \overline{1560}}$
&=&
$({\bf 8338330})
\oplus({\bf 579150})
\oplus({\bf 984555})
\oplus({\bf 91520})
\oplus({\bf 40040})
\oplus({\bf 5005})$\\
%
${\bf 6435}\otimes{\bf 1785}$
&=&
$({\bf \overline{9609600}})
\oplus({\bf \overline{510510}})
\oplus({\bf \overline{90090}})
\oplus({\bf \overline{1276275}})$\\
%
${\bf 6435}\otimes{\bf \overline{1785}}$
&=&
$({\bf 9729720})
\oplus({\bf 680680})
\oplus({\bf 91520})
\oplus({\bf 984555})$\\
%
${\bf 6435}\otimes{\bf 3003}$
&=&
$({\bf \overline{10540530}})
\oplus({\bf \overline{6506500}})
\oplus({\bf \overline{1961960}})
\oplus({\bf \overline{294840}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{455}})$\\
%
${\bf 6435}\otimes{\bf \overline{3003}}$
&=&
$({\bf 12492480})
\oplus({\bf 5465460})
\oplus({\bf 1223040})
\oplus({\bf 136500})
\oplus({\bf 6720})
\oplus({\bf 105})$\\
%
${\bf 6435}\otimes{\bf 3060}$
&=&
$({\bf \overline{15872220}})
\oplus({\bf \overline{3818880}})$\\
%
${\bf 6435}\otimes{\bf \overline{3060}}$
&=&
$({\bf 16628040})
\oplus({\bf 3063060''})$\\
%
${\bf 6435}\otimes{\bf 4200}$
&=&
$({\bf \overline{20420400}})
\oplus({\bf \overline{480480}})
\oplus({\bf \overline{6126120'}})$\\
%
${\bf 6435}\otimes{\bf \overline{4200}}$
&=&
$({\bf 21781760})
\oplus({\bf 294840})
\oplus({\bf 4950400})$\\
%
${\bf 6435}\otimes{\bf 5005}$
&=&
$({\bf \overline{12882870}})
\oplus({\bf \overline{12492480}})
\oplus({\bf \overline{5465460}})
\oplus({\bf \overline{1223040}})
\oplus({\bf \overline{136500}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{105}})$\\
%
${\bf 6435}\otimes{\bf \overline{5005}}$
&=&
$({\bf 17177160})
\oplus({\bf 10930920})
\oplus({\bf 3478020})
\oplus({\bf 573300})
\oplus({\bf 46200})
\oplus({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf 6435}\otimes{\bf 5460}$
&=&
$({\bf \overline{25525500}})
\oplus({\bf \overline{6126120'}})
\oplus({\bf \overline{2402400}})
\oplus({\bf \overline{480480}})
\oplus({\bf \overline{556920}})
\oplus({\bf \overline{43680}})$\\
%
${\bf 6435}\otimes{\bf \overline{5460}}$
&=&
$({\bf 27567540})
\oplus({\bf 4950400})
\oplus({\bf 1961960})
\oplus({\bf 294840})
\oplus({\bf 340340})
\oplus({\bf 20020})$\\
%
${\bf 6435}\otimes{\bf 6435}$
&=&
$({\bf \overline{9202050}})_{\rm S}
\oplus({\bf \overline{10930920}})_{\rm S}
\oplus({\bf \overline{573300}})_{\rm S}
\oplus({\bf \overline{1560}})_{\rm S}
\oplus({\bf \overline{17177160}})_{\rm A}
\oplus({\bf \overline{3478020}})_{\rm A}
\oplus({\bf \overline{46200}})_{\rm A}
\oplus({\bf \overline{15}})_{\rm A}$\\
%
${\bf \overline{6435}}\otimes{\bf 15}$
&=&
$({\bf \overline{91520}})
\oplus({\bf \overline{5005}})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{15}}$
&=&
$({\bf 90090})
\oplus({\bf 6435})$\\
%
${\bf \overline{6435}}\otimes{\bf 105}$
&=&
$({\bf \overline{600600}})
\oplus({\bf \overline{72072}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{105}}$
&=&
$({\bf 579150})
\oplus({\bf 91520})
\oplus({\bf 5005})$\\
%
${\bf \overline{6435}}\otimes{\bf 120}$
&=&
$({\bf \overline{700128}})
\oplus({\bf \overline{72072}})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{120}}$
&=&
$({\bf 680680})
\oplus({\bf 91520})$\\
%
${\bf \overline{6435}}\otimes{\bf 224}$
&=&
$({\bf \overline{1276275}})
\oplus({\bf \overline{90090}})
\oplus({\bf \overline{68640}})
\oplus({\bf \overline{6435}})$\\
%
${\bf \overline{6435}}\otimes{\bf 455}$
&=&
$({\bf \overline{2402400}})
\oplus({\bf \overline{480480}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{1365}})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{455}}$
&=&
$({\bf 2252250})
\oplus({\bf 600600})
\oplus({\bf 72072})
\oplus({\bf 3003})$\\
%
${\bf \overline{6435}}\otimes{\bf 680}$
&=&
$({\bf \overline{3818880}})
\oplus({\bf \overline{556920}})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{680}}$
&=&
$({\bf 3675672})
\oplus({\bf 700128})$\\
%
${\bf \overline{6435}}\otimes{\bf 1120}$
&=&
$({\bf \overline{6126120'}})
\oplus({\bf \overline{556920}})
\oplus({\bf \overline{480480}})
\oplus({\bf \overline{43680}})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{1120}}$
&=&
$({\bf 5834400})
\oplus({\bf 700128})
\oplus({\bf 600600})
\oplus({\bf 72072})$\\
%
${\bf \overline{6435}}\otimes{\bf 1365}$
&=&
$({\bf \overline{6506500}})
\oplus({\bf \overline{1961960}})
\oplus({\bf \overline{294840}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{1365}}$
&=&
$({\bf 5855850})
\oplus({\bf 2402400})
\oplus({\bf 480480})
\oplus({\bf 43680})
\oplus({\bf 1365})$\\
%
${\bf \overline{6435}}\otimes{\bf 1560}$
&=&
$({\bf \overline{8338330}})
\oplus({\bf \overline{984555}})
\oplus({\bf \overline{579150}})
\oplus({\bf \overline{91520}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{5005}})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{1560}}$
&=&
$({\bf 8168160})
\oplus({\bf 1276275})
\oplus({\bf 429000})
\oplus({\bf 90090})
\oplus({\bf 68640})
\oplus({\bf 6435})$\\
%
${\bf \overline{6435}}\otimes{\bf 1785}$
&=&
$({\bf \overline{9729720}})
\oplus({\bf \overline{680680}})
\oplus({\bf \overline{91520}})
\oplus({\bf \overline{984555}})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{1785}}$
&=&
$({\bf 9609600})
\oplus({\bf 510510})
\oplus({\bf 90090})
\oplus({\bf 1276275})$\\
%
${\bf \overline{6435}}\otimes{\bf 3003}$
&=&
$({\bf \overline{12492480}})
\oplus({\bf \overline{5465460}})
\oplus({\bf \overline{1223040}})
\oplus({\bf \overline{136500}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{3003}}$
&=&
$({\bf 10540530})
\oplus({\bf 6506500})
\oplus({\bf 1961960})
\oplus({\bf 294840})
\oplus({\bf 20020})
\oplus({\bf 455})$\\
%
${\bf \overline{6435}}\otimes{\bf 3060}$
&=&
$({\bf \overline{16628040}})
\oplus({\bf \overline{3063060''}})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{3060}}$
&=&
$({\bf 15872220})
\oplus({\bf 3818880})$\\
%
${\bf \overline{6435}}\otimes{\bf 4200}$
&=&
$({\bf \overline{21781760}})
\oplus({\bf \overline{294840}})
\oplus({\bf \overline{4950400}})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{4200}}$
&=&
$({\bf 20420400})
\oplus({\bf 480480})
\oplus({\bf 6126120'})$\\
%
${\bf \overline{6435}}\otimes{\bf 5005}$
&=&
$({\bf \overline{17177160}})
\oplus({\bf \overline{10930920}})
\oplus({\bf \overline{3478020}})
\oplus({\bf \overline{573300}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{5005}}$
&=&
$({\bf 12882870})
\oplus({\bf 12492480})
\oplus({\bf 5465460})
\oplus({\bf 1223040})
\oplus({\bf 136500})
\oplus({\bf 6720})
\oplus({\bf 105})$\\
%
${\bf \overline{6435}}\otimes{\bf 5460}$
&=&
$({\bf \overline{27567540}})
\oplus({\bf \overline{4950400}})
\oplus({\bf \overline{1961960}})
\oplus({\bf \overline{294840}})
\oplus({\bf \overline{340340}})
\oplus({\bf \overline{20020}})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{5460}}$
&=&
$({\bf 25525500})
\oplus({\bf 6126120'})
\oplus({\bf 2402400})
\oplus({\bf 480480})
\oplus({\bf 556920})
\oplus({\bf 43680})$\\
%
${\bf \overline{6435}}\otimes{\bf 6435}$
&=&
$({\bf 16359200})
\oplus({\bf 16032016})
\oplus({\bf 7154784})
\oplus({\bf 1656200})
\oplus({\bf 196000})
\oplus({\bf 10800})
\oplus({\bf 224})
\oplus({\bf 1})$\\
%
${\bf \overline{6435}}\otimes{\bf \overline{6435}}$
&=&
$({\bf 9202050})_{\rm S}
\oplus({\bf 10930920})_{\rm S}
\oplus({\bf 573300})_{\rm S}
\oplus({\bf 1560})_{\rm S}
\oplus({\bf 17177160})_{\rm A}
\oplus({\bf 3478020})_{\rm A}
\oplus({\bf 46200})_{\rm A}
\oplus({\bf 15})_{\rm A}$\\
%
${\bf 6720}\otimes{\bf 15}$
&=&
$({\bf 80325})
\oplus({\bf 20020})
\oplus({\bf 455})$\\
%
${\bf 6720}\otimes{\bf \overline{15}}$
&=&
$({\bf 53040})
\oplus({\bf 46200})
\oplus({\bf 1560})$\\
%
${\bf 6720}\otimes{\bf 105}$
&=&
$({\bf 399840})
\oplus({\bf 255255})
\oplus({\bf 43680})
\oplus({\bf 5460})
\oplus({\bf 1365})$\\
%
${\bf 6720}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{486200}})
\oplus({\bf 196000})
\oplus({\bf \overline{12376}})
\oplus({\bf 10800})
\oplus({\bf 224})$\\
%
${\bf 6720}\otimes{\bf 120}$
&=&
$({\bf 544320})
\oplus({\bf 255255})
\oplus({\bf 5460})
\oplus({\bf 1365})$\\
%
${\bf 6720}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{297024}})
\oplus({\bf \overline{486200}})
\oplus({\bf \overline{12376}})
\oplus({\bf 10800})$\\
%
${\bf 6720}\otimes{\bf 224}$
&=&
$({\bf 631800})
\oplus({\bf 549780})
\oplus({\bf 157080})
\oplus({\bf 136500})
\oplus({\bf 16575})
\oplus2({\bf 6720})
\oplus({\bf 105})$\\
%
${\bf 6720}\otimes{\bf 455}$
&=&
$({\bf 928200'})
\oplus({\bf 1429428})
\oplus({\bf 580125})
\oplus({\bf 72072})
\oplus({\bf 27300})
\oplus({\bf 17472})
\oplus({\bf 3003})$\\
%
${\bf 6720}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{2320500}})
\oplus({\bf \overline{573300}})
\oplus({\bf \overline{114240}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{1785}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf 6720}\otimes{\bf 680}$
&=&
$({\bf 2713200})
\oplus({\bf 1801800})
\oplus({\bf 37128})
\oplus({\bf 17472})$\\
%
${\bf 6720}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{1322685}})
\oplus({\bf \overline{3063060'}})
\oplus({\bf \overline{69615}})
\oplus({\bf \overline{114240}})$\\
%
${\bf 6720}\otimes{\bf 1120}$
&=&
$({\bf 3612672})
\oplus({\bf 1801800})
\oplus({\bf 1429428})
\oplus({\bf 580125})
\oplus({\bf 37128})
\oplus({\bf 27300})
\oplus({\bf 3003})
\oplus2({\bf 17472})$\\
%
${\bf 6720}\otimes{\bf \overline{1120}}$
&=&
$({\bf \overline{3063060'}})
\oplus({\bf \overline{1795200}})
\oplus({\bf \overline{2320500}})
\oplus({\bf \overline{69615}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{1785}})
\oplus({\bf \overline{1560}})
\oplus2({\bf \overline{114240}})$\\
%
${\bf 6720}\otimes{\bf 1365}$
&=&
$({\bf 4424420})
\oplus({\bf 3465280})
\oplus({\bf 984555})
\oplus({\bf 63700})
\oplus({\bf 91520})
\oplus({\bf 98280})
\oplus({\bf 40040})
\oplus({\bf 5005})$\\
%
${\bf 6720}\otimes{\bf \overline{1365}}$
&=&
$({\bf \overline{7239960}})
\oplus({\bf \overline{1223040}})
\oplus({\bf \overline{549780}})
\oplus({\bf \overline{136500}})
\oplus({\bf \overline{16575}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{105}})$\\
%
${\bf 6720}\otimes{\bf 1560}$
&=&
$({\bf 3132675})
\oplus({\bf 2722720})
\oplus({\bf 1995840})
\oplus({\bf 1732640})
\oplus({\bf 340340})
\oplus({\bf 294840})
\oplus({\bf 61880})
\oplus2({\bf 80325})
\oplus2({\bf 20020})
\oplus({\bf 1120})
\oplus({\bf 455})$\\
%
${\bf 6720}\otimes{\bf \overline{1560}}$
&=&
$({\bf 5765760})
\oplus({\bf 2320500})
\oplus({\bf 1428000})
\oplus({\bf 573300})
\oplus({\bf 131040})
\oplus({\bf 114240})
\oplus({\bf 53040})
\oplus2({\bf 46200})
\oplus2({\bf 1560})
\oplus({\bf 1785})
\oplus({\bf 15})$\\
%
${\bf 6720}\otimes{\bf 1785}$
&=&
$({\bf 4268160})
\oplus({\bf 3711015})
\oplus({\bf 105300})
\oplus({\bf 455})
\oplus({\bf 20020})
\oplus2({\bf 80325})
\oplus({\bf 1995840})
\oplus({\bf 1732640})
\oplus({\bf 1120})$\\
%
${\bf 6720}\otimes{\bf \overline{1785}}$
&=&
$({\bf 3527160})
\oplus({\bf 875160})
\oplus({\bf 46200})
\oplus({\bf 1560})
\oplus({\bf 5765760})
\oplus({\bf 1428000})
\oplus({\bf 131040})
\oplus({\bf 114240})
\oplus2({\bf 53040})$\\
%
${\bf 6720}\otimes{\bf 3003}$
&=&
$({\bf 12066600})
\oplus({\bf 6126120})
\oplus({\bf 1276275})
\oplus({\bf 305760})
\oplus({\bf 240240})
\oplus({\bf 90090})
\oplus({\bf 68640})
\oplus({\bf 6435})$\\
%
${\bf 6720}\otimes{\bf \overline{3003}}$
&=&
$({\bf \overline{16088800}})
\oplus({\bf \overline{1961960}})
\oplus({\bf \overline{1732640}})
\oplus({\bf \overline{294840}})
\oplus({\bf \overline{80325}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{455}})$\\
%
${\bf 6720}\otimes{\bf 3060}$
&=&
$({\bf 11016000})
\oplus({\bf 9237800})
\oplus({\bf 185640})
\oplus({\bf 123760})$\\
%
${\bf 6720}\otimes{\bf \overline{3060}}$
&=&
$({\bf \overline{4979520}})
\oplus({\bf \overline{14549535}})
\oplus({\bf \overline{311220}})
\oplus({\bf \overline{722925}})$\\
%
${\bf 6720}\otimes{\bf 4200}$
&=&
$({\bf 10795680})
\oplus({\bf 3465280})
\oplus({\bf 13453440})
\oplus({\bf 247520})
\oplus({\bf 123760})
\oplus({\bf 98280})
\oplus({\bf 40040})$\\
%
${\bf 6720}\otimes{\bf \overline{4200}}$
&=&
$({\bf \overline{15079680}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{11424000}})
\oplus({\bf \overline{722925}})
\oplus({\bf \overline{424320}})
\oplus({\bf \overline{549780}})
\oplus({\bf \overline{16575}})$\\
%
${\bf 6720}\otimes{\bf 5005}$
&=&
$({\bf \overline{22754160}})
\oplus({\bf \overline{8168160}})
\oplus({\bf \overline{840840}})
\oplus({\bf \overline{1276275}})
\oplus({\bf \overline{429000}})
\oplus({\bf \overline{90090}})
\oplus({\bf \overline{68640}})
\oplus({\bf \overline{6435}})$\\
%
${\bf 6720}\otimes{\bf \overline{5005}}$
&=&
$({\bf \overline{26546520}})
\oplus({\bf \overline{2402400}})
\oplus({\bf \overline{3898440}})
\oplus({\bf \overline{480480}})
\oplus({\bf \overline{255255}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{1365}})$\\
%
${\bf 6720}\otimes{\bf 5460}$
&=&
$({\bf 9434880})
\oplus({\bf 13453440})
\oplus({\bf 4424420})
\oplus({\bf 3465280})
\oplus({\bf 4212000})
\oplus({\bf 984555})
\oplus({\bf 247520})
\oplus({\bf 63700})
\oplus({\bf 123760})
\oplus2({\bf 98280})
\oplus2({\bf 40040})
\oplus({\bf 5005})$\\
%
${\bf 6720}\otimes{\bf \overline{5460}}$
&=&
$({\bf \overline{15593760}})
\oplus({\bf \overline{11424000}})
\oplus({\bf \overline{7239960}})
\oplus({\bf \overline{722925}})
\oplus({\bf \overline{424320}})
\oplus2({\bf \overline{549780}})
\oplus2({\bf \overline{16575}})
\oplus({\bf \overline{136500}})
\oplus({\bf \overline{6720}})
\oplus({\bf \overline{10080}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{105}})$\\
%
${\bf 6720}\otimes{\bf 6435}$
&=&
$({\bf \overline{31603000}})
\oplus({\bf \overline{8338330}})
\oplus({\bf \overline{1601600}})
\oplus({\bf \overline{984555}})
\oplus({\bf \overline{579150}})
\oplus({\bf \overline{91520}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{5005}})$\\
%
${\bf 6720}\otimes{\bf \overline{6435}}$
&=&
$({\bf \overline{33183150}})
\oplus({\bf \overline{6534528}})
\oplus({\bf \overline{2252250}})
\oplus({\bf \overline{600600}})
\oplus({\bf \overline{580125}})
\oplus({\bf \overline{72072}})
\oplus({\bf \overline{17472}})
\oplus({\bf \overline{3003}})$\\
%
${\bf 6720}\otimes{\bf 6720}$
&=&
$({\bf 7239960'})_{\rm S}
\oplus({\bf 9653280})_{\rm S}
\oplus({\bf 4504500})_{\rm S}
\oplus({\bf 480480})_{\rm S}
\oplus({\bf 399840})_{\rm S}
\oplus({\bf 255255})_{\rm S}
\oplus({\bf 43680})_{\rm S}
\oplus({\bf 4200})_{\rm S}
\oplus({\bf 1365})_{\rm S}
\oplus({\bf 11133045})_{\rm A}
\oplus({\bf 6283200})_{\rm A}
\oplus({\bf 3898440})_{\rm A}
\oplus({\bf 556920})_{\rm A}
\oplus({\bf 399840})_{\rm A}
\oplus({\bf 255255})_{\rm A}
\oplus({\bf 43680})_{\rm A}
\oplus({\bf 5460})_{\rm A}
$\\
%
${\bf \overline{6720}}\otimes{\bf 15}$
&=&
$({\bf \overline{53040}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{1560}})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{15}}$
&=&
$({\bf \overline{80325}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{6720}}\otimes{\bf 105}$
&=&
$({\bf 486200})
\oplus({\bf 196000})
\oplus({\bf 12376})
\oplus({\bf 10800})
\oplus({\bf 224})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{105}}$
&=&
$({\bf \overline{399840}})
\oplus({\bf \overline{255255}})
\oplus({\bf \overline{43680}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{1365}})$\\
%
${\bf \overline{6720}}\otimes{\bf 120}$
&=&
$({\bf 297024})
\oplus({\bf 486200})
\oplus({\bf 12376})
\oplus({\bf 10800})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{544320}})
\oplus({\bf \overline{255255}})
\oplus({\bf \overline{5460}})
\oplus({\bf \overline{1365}})$\\
%
${\bf \overline{6720}}\otimes{\bf 224}$
&=&
$({\bf \overline{631800}})
\oplus({\bf \overline{549780}})
\oplus({\bf \overline{157080}})
\oplus({\bf \overline{136500}})
\oplus({\bf \overline{16575}})
\oplus2({\bf \overline{6720}})
\oplus({\bf \overline{105}})$\\
%
${\bf \overline{6720}}\otimes{\bf 455}$
&=&
$({\bf 2320500})
\oplus({\bf 573300})
\oplus({\bf 114240})
\oplus({\bf 46200})
\oplus({\bf 1785})
\oplus({\bf 1560})
\oplus({\bf 15})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{455}}$
&=&
$({\bf \overline{928200'}})
\oplus({\bf \overline{1429428}})
\oplus({\bf \overline{580125}})
\oplus({\bf \overline{72072}})
\oplus({\bf \overline{27300}})
\oplus({\bf \overline{17472}})
\oplus({\bf \overline{3003}})$\\
%
${\bf \overline{6720}}\otimes{\bf 680}$
&=&
$({\bf 1322685})
\oplus({\bf 3063060'})
\oplus({\bf 69615})
\oplus({\bf 114240})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{2713200}})
\oplus({\bf \overline{1801800}})
\oplus({\bf \overline{37128}})
\oplus({\bf \overline{17472}})$\\
%
${\bf \overline{6720}}\otimes{\bf 1120}$
&=&
$({\bf 3063060'})
\oplus({\bf 1795200})
\oplus({\bf 2320500})
\oplus({\bf 69615})
\oplus({\bf 1785})
\oplus({\bf 46200})
\oplus({\bf 1560})
\oplus2({\bf 114240})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{1120}}$
&=&
$({\bf \overline{3612672}})
\oplus({\bf \overline{1801800}})
\oplus({\bf \overline{1429428}})
\oplus({\bf \overline{580125}})
\oplus({\bf \overline{37128}})
\oplus({\bf \overline{27300}})
\oplus({\bf \overline{3003}})
\oplus2({\bf \overline{17472}})$\\
%
${\bf \overline{6720}}\otimes{\bf 1365}$
&=&
$({\bf 7239960})
\oplus({\bf 1223040})
\oplus({\bf 549780})
\oplus({\bf 136500})
\oplus({\bf 16575})
\oplus({\bf 6720})
\oplus({\bf 120})
\oplus({\bf 105})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{1365}}$
&=&
$({\bf \overline{4424420}})
\oplus({\bf \overline{3465280}})
\oplus({\bf \overline{984555}})
\oplus({\bf \overline{63700}})
\oplus({\bf \overline{98280}})
\oplus({\bf \overline{91520}})
\oplus({\bf \overline{40040}})
\oplus({\bf \overline{5005}})$\\
%
${\bf \overline{6720}}\otimes{\bf 1560}$
&=&
$({\bf \overline{5765760}})
\oplus({\bf \overline{2320500}})
\oplus({\bf \overline{1428000}})
\oplus({\bf \overline{573300}})
\oplus({\bf \overline{131040}})
\oplus({\bf \overline{114240}})
\oplus({\bf \overline{53040}})
\oplus2({\bf \overline{46200}})
\oplus({\bf \overline{1785}})
\oplus2({\bf \overline{1560}})
\oplus({\bf \overline{15}})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{1560}}$
&=&
$({\bf \overline{3132675}})
\oplus({\bf \overline{2722720}})
\oplus({\bf \overline{1995840}})
\oplus({\bf \overline{1732640}})
\oplus({\bf \overline{340340}})
\oplus({\bf \overline{294840}})
\oplus({\bf \overline{61880}})
\oplus2({\bf \overline{80325}})
\oplus2({\bf \overline{20020}})
\oplus({\bf \overline{1120}})
\oplus({\bf \overline{455}})$\\
%
${\bf \overline{6720}}\otimes{\bf 1785}$
&=&
$({\bf \overline{3527160}})
\oplus({\bf \overline{875160}})
\oplus({\bf \overline{1560}})
\oplus({\bf \overline{46200}})
\oplus({\bf \overline{5765760}})
\oplus({\bf \overline{1428000}})
\oplus({\bf \overline{131040}})
\oplus({\bf \overline{114240}})
\oplus2({\bf \overline{53040}})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{1785}}$
&=&
$({\bf \overline{4268160}})
\oplus({\bf \overline{3711015}})
\oplus({\bf \overline{105300}})
\oplus2({\bf \overline{80325}})
\oplus({\bf \overline{20020}})
\oplus({\bf \overline{455}})
\oplus({\bf \overline{1995840}})
\oplus({\bf \overline{1732640}})
\oplus({\bf \overline{1120}})$\\
%
${\bf \overline{6720}}\otimes{\bf 3003}$
&=&
$({\bf 16088800})
\oplus({\bf 1961960})
\oplus({\bf 1732640})
\oplus({\bf 294840})
\oplus({\bf 80325})
\oplus({\bf 20020})
\oplus({\bf 1120})
\oplus({\bf 455})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{3003}}$
&=&
$({\bf \overline{12066600}})
\oplus({\bf \overline{6126120}})
\oplus({\bf \overline{1276275}})
\oplus({\bf \overline{305760}})
\oplus({\bf \overline{240240}})
\oplus({\bf \overline{90090}})
\oplus({\bf \overline{68640}})
\oplus({\bf \overline{6435}})$\\
%
${\bf \overline{6720}}\otimes{\bf 3060}$
&=&
$({\bf 4979520})
\oplus({\bf 14549535})
\oplus({\bf 311220})
\oplus({\bf 722925})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{3060}}$
&=&
$({\bf \overline{11016000}})
\oplus({\bf \overline{9237800}})
\oplus({\bf \overline{185640}})
\oplus({\bf \overline{123760}})$\\
%
${\bf \overline{6720}}\otimes{\bf 4200}$
&=&
$({\bf 15079680})
\oplus({\bf 6720})
\oplus({\bf 11424000})
\oplus({\bf 722925})
\oplus({\bf 424320})
\oplus({\bf 549780})
\oplus({\bf 16575})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{4200}}$
&=&
$({\bf \overline{10795680}})
\oplus({\bf \overline{3465280}})
\oplus({\bf \overline{13453440}})
\oplus({\bf \overline{247520}})
\oplus({\bf \overline{123760}})
\oplus({\bf \overline{98280}})
\oplus({\bf \overline{40040}})$\\
%
${\bf \overline{6720}}\otimes{\bf 5005}$
&=&
$({\bf 26546520})
\oplus({\bf 2402400})
\oplus({\bf 3898440})
\oplus({\bf 480480})
\oplus({\bf 255255})
\oplus({\bf 43680})
\oplus({\bf 5460})
\oplus({\bf 1365})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{5005}}$
&=&
$({\bf 22754160})
\oplus({\bf 8168160})
\oplus({\bf 840840})
\oplus({\bf 1276275})
\oplus({\bf 429000})
\oplus({\bf 90090})
\oplus({\bf 68640})
\oplus({\bf 6435})$\\
%
${\bf \overline{6720}}\otimes{\bf 5460}$
&=&
$({\bf 15593760})
\oplus({\bf 11424000})
\oplus({\bf 7239960})
\oplus({\bf 722925})
\oplus({\bf 424320})
\oplus2({\bf 549780})
\oplus2({\bf 16575})
\oplus({\bf 136500})
\oplus({\bf 6720})
\oplus({\bf 10080})
\oplus({\bf 120})
\oplus({\bf 105})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{5460}}$
&=&
$({\bf \overline{9434880}})
\oplus({\bf \overline{13453440}})
\oplus({\bf \overline{4424420}})
\oplus({\bf \overline{4212000}})
\oplus({\bf \overline{3465280}})
\oplus({\bf \overline{984555}})
\oplus({\bf \overline{247520}})
\oplus({\bf \overline{123760}})
\oplus({\bf \overline{63700}})
\oplus2({\bf \overline{98280}})
\oplus2({\bf \overline{40040}})
\oplus({\bf \overline{5005}})$\\
%
${\bf \overline{6720}}\otimes{\bf 6435}$
&=&
$({\bf 33183150})
\oplus({\bf 6534528})
\oplus({\bf 2252250})
\oplus({\bf 600600})
\oplus({\bf 580125})
\oplus({\bf 72072})
\oplus({\bf 17472})
\oplus({\bf 3003})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{6435}}$
&=&
$({\bf 31603000})
\oplus({\bf 8338330})
\oplus({\bf 1601600})
\oplus({\bf 579150})
\oplus({\bf 984555})
\oplus({\bf 91520})
\oplus({\bf 40040})
\oplus({\bf 5005})$\\
%
${\bf \overline{6720}}\otimes{\bf 6720}$
&=&
$({\bf 27378000})
\oplus({\bf \overline{6747300}})
\oplus({\bf 6747300})
\oplus({\bf 1656200})
\oplus({\bf 1204224})
\oplus({\bf \overline{486200}})
\oplus({\bf 486200})
\oplus2({\bf 196000})
\oplus({\bf 14175})
\oplus({\bf 12376})
\oplus({\bf \overline{12376}})
\oplus2({\bf 10800})
\oplus2({\bf 224})
\oplus({\bf 1})$\\
%
${\bf \overline{6720}}\otimes{\bf \overline{6720}}$
&=&
$({\bf \overline{7239960'}})_{\rm S}
\oplus({\bf \overline{9653280}})_{\rm S}
\oplus({\bf \overline{4504500}})_{\rm S}
\oplus({\bf \overline{480480}})_{\rm S}
\oplus({\bf \overline{399840}})_{\rm S}
\oplus({\bf \overline{255255}})_{\rm S}
\oplus({\bf \overline{43680}})_{\rm S}
\oplus({\bf \overline{4200}})_{\rm S}
\oplus({\bf \overline{1365}})_{\rm S}
\oplus({\bf \overline{11133045}})_{\rm A}
\oplus({\bf \overline{6283200}})_{\rm A}
\oplus({\bf \overline{3898440}})_{\rm A}
\oplus({\bf \overline{556920}})_{\rm A}
\oplus({\bf \overline{399840}})_{\rm A}
\oplus({\bf \overline{255255}})_{\rm A}
\oplus({\bf \overline{43680}})_{\rm A}
\oplus({\bf \overline{5460}})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 15}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_{15}$}
\label{Table:Tensor-products-A15}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{16}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A15} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{16}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 16}\otimes{\bf 16}$
&=&
$({\bf 136})_{\rm S}
\oplus({\bf 120})_{\rm A}$\\
%
${\bf \overline{16}}\otimes{\bf 16}$
&=&
$({\bf 255})
\oplus({\bf 1})$\\
%
${\bf \overline{16}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{136}})_{\rm S}
\oplus({\bf \overline{120}})_{\rm A}$\\
%
${\bf 120}\otimes{\bf 16}$
&=&
$({\bf 1360})
\oplus({\bf 560})$\\
%
${\bf 120}\otimes{\bf \overline{16}}$
&=&
$({\bf 1904})
\oplus({\bf 16})$\\
%
${\bf 120}\otimes{\bf 120}$
&=&
$({\bf 5440})_{\rm S}
\oplus({\bf 1820})_{\rm S}
\oplus({\bf 7140})_{\rm A}
$\\
%
${\bf \overline{120}}\otimes{\bf 16}$
&=&
$({\bf \overline{1904}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{1360}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{120}}\otimes{\bf 120}$
&=&
$({\bf 14144})
\oplus({\bf 255})
\oplus({\bf 1})$\\
%
${\bf \overline{120}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{5440}})_{\rm S}
\oplus({\bf \overline{1820}})_{\rm S}
\oplus({\bf \overline{7140}})_{\rm A}
$\\
%
${\bf 136}\otimes{\bf 16}$
&=&
$({\bf 816})
\oplus({\bf 1360})$\\
%
${\bf 136}\otimes{\bf \overline{16}}$
&=&
$({\bf 2160})
\oplus({\bf 16})$\\
%
${\bf 136}\otimes{\bf 120}$
&=&
$({\bf 9180})
\oplus({\bf 7140})$\\
%
${\bf 136}\otimes{\bf \overline{120}}$
&=&
$({\bf 16065})
\oplus({\bf 255})$\\
%
${\bf 136}\otimes{\bf 136}$
&=&
$({\bf 3876})_{\rm S}
\oplus({\bf 5440})_{\rm S}
\oplus({\bf 9180})_{\rm A}$\\
%
${\bf \overline{136}}\otimes{\bf 16}$
&=&
$({\bf \overline{2160}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{136}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{816}})
\oplus({\bf \overline{1360}})$\\
%
${\bf \overline{136}}\otimes{\bf 120}$
&=&
$({\bf \overline{16065}})
\oplus({\bf 255})$\\
%
${\bf \overline{136}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{9180}})
\oplus({\bf \overline{7140}})$\\
%
${\bf \overline{136}}\otimes{\bf 136}$
&=&
$({\bf 18240})
\oplus({\bf 1})
\oplus({\bf 255})$\\
%
${\bf \overline{136}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{3876}})_{\rm S}
\oplus({\bf \overline{5440}})_{\rm S}
\oplus({\bf \overline{9180}})_{\rm A}$\\
%
${\bf 255}\otimes{\bf 16}$
&=&
$({\bf 2160})
\oplus({\bf 1904})
\oplus({\bf 16})$\\
%
${\bf 255}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{2160}})
\oplus({\bf \overline{1904}})
\oplus({\bf \overline{16}})$\\
%
${\bf 255}\otimes{\bf 120}$
&=&
$({\bf 21504})
\oplus({\bf 8840})
\oplus({\bf 136})
\oplus({\bf 120})$\\
%
${\bf 255}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{21504}})
\oplus({\bf \overline{8840}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{120}})$\\
%
${\bf 255}\otimes{\bf 136}$
&=&
$({\bf 12920})
\oplus({\bf 21504})
\oplus({\bf 136})
\oplus({\bf 120})$\\
%
${\bf 255}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{12920}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{120}})$\\
%
${\bf 255}\otimes{\bf 255}$
&=&
$({\bf 18240})_{\rm S}
\oplus({\bf 14144})_{\rm S}
\oplus({\bf 255})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 16065})_{\rm A}
\oplus({\bf \overline{16065}})_{\rm A}
\oplus({\bf 255})_{\rm A}
$\\
%
${\bf 560}\otimes{\bf 16}$
&=&
$({\bf 7140})
\oplus({\bf 1820})$\\
%
${\bf 560}\otimes{\bf \overline{16}}$
&=&
$({\bf 8840})
\oplus({\bf 120})$\\
%
${\bf 560}\otimes{\bf 120}$
&=&
$({\bf 38080})
\oplus({\bf 24752})
\oplus({\bf 4368})$\\
%
${\bf 560}\otimes{\bf \overline{120}}$
&=&
$({\bf 65280})
\oplus({\bf 1904})
\oplus({\bf 16})$\\
%
${\bf 560}\otimes{\bf 136}$
&=&
$({\bf 51408})
\oplus({\bf 24752})$\\
%
${\bf 560}\otimes{\bf \overline{136}}$
&=&
$({\bf 74256})
\oplus({\bf 1904})$\\
%
${\bf 560}\otimes{\bf 255}$
&=&
$({\bf 112320})
\oplus({\bf 28560})
\oplus({\bf 1360})
\oplus({\bf 560})$\\
%
${\bf 560}\otimes{\bf 560}$
&=&
$({\bf 95200})_{\rm S}
\oplus({\bf 61880})_{\rm S}
\oplus({\bf 148512})_{\rm A}
\oplus({\bf 8008})_{\rm A}$\\
%
${\bf \overline{560}}\otimes{\bf 16}$
&=&
$({\bf \overline{8840}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{560}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{7140}})
\oplus({\bf \overline{1820}})$\\
%
${\bf \overline{560}}\otimes{\bf 120}$
&=&
$({\bf \overline{65280}})
\oplus({\bf \overline{1904}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{560}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{38080}})
\oplus({\bf \overline{24752}})
\oplus({\bf \overline{4368}})$\\
%
${\bf \overline{560}}\otimes{\bf 136}$
&=&
$({\bf \overline{74256}})
\oplus({\bf \overline{1904}})$\\
%
${\bf \overline{560}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{51408}})
\oplus({\bf \overline{24752}})$\\
%
${\bf \overline{560}}\otimes{\bf 255}$
&=&
$({\bf \overline{112320}})
\oplus({\bf \overline{28560}})
\oplus({\bf \overline{1360}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{560}}\otimes{\bf 560}$
&=&
$({\bf 299200})
\oplus({\bf 14144})
\oplus({\bf 255})
\oplus({\bf 1})$\\
%
${\bf \overline{560}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{95200}})_{\rm S}
\oplus({\bf \overline{61880}})_{\rm S}
\oplus({\bf \overline{148512}})_{\rm A}
\oplus({\bf \overline{8008}})_{\rm A}$\\
%
${\bf 816}\otimes{\bf 16}$
&=&
$({\bf 3876})
\oplus({\bf 9180})$\\
%
${\bf 816}\otimes{\bf \overline{16}}$
&=&
$({\bf 12920})
\oplus({\bf 136})$\\
%
${\bf 816}\otimes{\bf 120}$
&=&
$({\bf 46512})
\oplus({\bf 51408})$\\
%
${\bf 816}\otimes{\bf \overline{120}}$
&=&
$({\bf 95760})
\oplus({\bf 2160})$\\
%
${\bf 816}\otimes{\bf 136}$
&=&
$({\bf 15504})
\oplus({\bf 48960})
\oplus({\bf 46512})$\\
%
${\bf 816}\otimes{\bf \overline{136}}$
&=&
$({\bf 108800})
\oplus({\bf 16})
\oplus({\bf 2160})$\\
%
${\bf 816}\otimes{\bf 255}$
&=&
$({\bf 61200})
\oplus({\bf 144704})
\oplus({\bf 816})
\oplus({\bf 1360})$\\
%
${\bf 816}\otimes{\bf 560}$
&=&
$({\bf 271320})
\oplus({\bf 185640})$\\
%
${\bf 816}\otimes{\bf \overline{560}}$
&=&
$({\bf 440895})
\oplus({\bf 16065})$\\
%
${\bf 816}\otimes{\bf 816}$
&=&
$({\bf 54264})_{\rm S}
\oplus({\bf 279072})_{\rm S}
\oplus({\bf 193800})_{\rm A}
\oplus({\bf 138720})_{\rm A}
$\\
%
${\bf \overline{816}}\otimes{\bf 16}$
&=&
$({\bf \overline{12920}})
\oplus({\bf \overline{136}})$\\
%
${\bf \overline{816}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{3876}})
\oplus({\bf \overline{9180}})$\\
%
${\bf \overline{816}}\otimes{\bf 120}$
&=&
$({\bf \overline{95760}})
\oplus({\bf \overline{2160}})$\\
%
${\bf \overline{816}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{46512}})
\oplus({\bf \overline{51408}})$\\
%
${\bf \overline{816}}\otimes{\bf 136}$
&=&
$({\bf \overline{108800}})
\oplus({\bf \overline{16}})
\oplus({\bf \overline{2160}})$\\
%
${\bf \overline{816}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{15504}})
\oplus({\bf \overline{48960}})
\oplus({\bf \overline{46512}})$\\
%
${\bf \overline{816}}\otimes{\bf 255}$
&=&
$({\bf \overline{61200}})
\oplus({\bf \overline{144704}})
\oplus({\bf \overline{1360}})
\oplus({\bf \overline{816}})$\\
%
${\bf \overline{816}}\otimes{\bf 560}$
&=&
$({\bf \overline{440895}})
\oplus({\bf \overline{16065}})$\\
%
${\bf \overline{816}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{271320}})
\oplus({\bf \overline{185640}})$\\
%
${\bf \overline{816}}\otimes{\bf 816}$
&=&
$({\bf 647360})
\oplus({\bf 1})
\oplus({\bf 18240})
\oplus({\bf 255})$\\
%
${\bf \overline{816}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{54264}})_{\rm S}
\oplus({\bf \overline{279072}})_{\rm S}
\oplus({\bf \overline{193800}})_{\rm A}
\oplus({\bf \overline{138720}})_{\rm A}
$\\
%
${\bf 1360}\otimes{\bf 16}$
&=&
$({\bf 9180})
\oplus({\bf 5440})
\oplus({\bf 7140})$\\
%
${\bf 1360}\otimes{\bf \overline{16}}$
&=&
$({\bf 21504})
\oplus({\bf 136})
\oplus({\bf 120})$\\
%
${\bf 1360}\otimes{\bf 120}$
&=&
$({\bf 48960})
\oplus({\bf 51408})
\oplus({\bf 38080})
\oplus({\bf 24752})$\\
%
${\bf 1360}\otimes{\bf \overline{120}}$
&=&
$({\bf 159120})
\oplus({\bf 2160})
\oplus({\bf 1904})
\oplus({\bf 16})$\\
%
${\bf 1360}\otimes{\bf 136}$
&=&
$({\bf 46512})
\oplus({\bf 48960})
\oplus({\bf 51408})
\oplus({\bf 38080})$\\
%
${\bf 1360}\otimes{\bf \overline{136}}$
&=&
$({\bf 180880})
\oplus({\bf 2160})
\oplus({\bf 1904})
\oplus({\bf 16})$\\
%
${\bf 1360}\otimes{\bf 255}$
&=&
$({\bf 144704})
\oplus({\bf 85680})
\oplus({\bf 112320})
\oplus({\bf 816})
\oplus2({\bf 1360})
\oplus({\bf 560})$\\
%
${\bf 1360}\otimes{\bf 560}$
&=&
$({\bf 365568})
\oplus({\bf 185640})
\oplus({\bf 148512})
\oplus({\bf 61880})$\\
%
${\bf 1360}\otimes{\bf \overline{560}}$
&=&
$({\bf 731136})
\oplus({\bf 16065})
\oplus({\bf 14144})
\oplus({\bf 255})$\\
%
${\bf 1360}\otimes{\bf 816}$
&=&
$({\bf 193800})
\oplus({\bf 279072})
\oplus({\bf 271320})
\oplus({\bf 365568})$\\
%
${\bf 1360}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{1075200}})
\oplus({\bf 18240})
\oplus({\bf \overline{16065}})
\oplus({\bf 255})$\\
%
${\bf 1360}\otimes{\bf 1360}$
&=&
$({\bf 279072})_{\rm S}
\oplus({\bf 365568})_{\rm S}
\oplus({\bf 185640})_{\rm S}
\oplus({\bf 95200})_{\rm S}
\oplus({\bf 365568})_{\rm A}
\oplus({\bf 271320})_{\rm A}
\oplus({\bf 148512})_{\rm A}
\oplus({\bf 138720})_{\rm A}
$\\
%
${\bf \overline{1360}}\otimes{\bf 16}$
&=&
$({\bf \overline{21504}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{1360}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{9180}})
\oplus({\bf \overline{5440}})
\oplus({\bf \overline{7140}})$\\
%
${\bf \overline{1360}}\otimes{\bf 120}$
&=&
$({\bf \overline{159120}})
\oplus({\bf \overline{2160}})
\oplus({\bf \overline{1904}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{1360}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{48960}})
\oplus({\bf \overline{51408}})
\oplus({\bf \overline{38080}})
\oplus({\bf \overline{24752}})$\\
%
${\bf \overline{1360}}\otimes{\bf 136}$
&=&
$({\bf \overline{180880}})
\oplus({\bf \overline{2160}})
\oplus({\bf \overline{1904}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{1360}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{46512}})
\oplus({\bf \overline{48960}})
\oplus({\bf \overline{51408}})
\oplus({\bf \overline{38080}})$\\
%
${\bf \overline{1360}}\otimes{\bf 255}$
&=&
$({\bf \overline{144704}})
\oplus({\bf \overline{85680}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{816}})
\oplus2({\bf \overline{1360}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{1360}}\otimes{\bf 560}$
&=&
$({\bf \overline{731136}})
\oplus({\bf \overline{16065}})
\oplus({\bf 14144})
\oplus({\bf 255})$\\
%
${\bf \overline{1360}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{365568}})
\oplus({\bf \overline{185640}})
\oplus({\bf \overline{148512}})
\oplus({\bf \overline{61880}})$\\
%
${\bf \overline{1360}}\otimes{\bf 816}$
&=&
$({\bf 1075200})
\oplus({\bf 18240})
\oplus({\bf 16065})
\oplus({\bf 255})$\\
%
${\bf \overline{1360}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{193800}})
\oplus({\bf \overline{279072}})
\oplus({\bf \overline{271320}})
\oplus({\bf \overline{365568}})$\\
%
${\bf \overline{1360}}\otimes{\bf 1360}$
&=&
$({\bf 1784575})
\oplus({\bf 18240})
\oplus({\bf \overline{16065}})
\oplus({\bf 16065})
\oplus({\bf 14144})
\oplus({\bf 1})
\oplus2({\bf 255})$\\
%
${\bf \overline{1360}}\otimes{\bf \overline{1360}}$
&=&
$({\bf \overline{279072}})_{\rm S}
\oplus({\bf \overline{365568}})_{\rm S}
\oplus({\bf \overline{185640}})_{\rm S}
\oplus({\bf \overline{95200}})_{\rm S}
\oplus({\bf \overline{365568}})_{\rm A}
\oplus({\bf \overline{271320}})_{\rm A}
\oplus({\bf \overline{148512}})_{\rm A}
\oplus({\bf \overline{138720}})_{\rm A}
$\\
%
${\bf 1820}\otimes{\bf 16}$
&=&
$({\bf 24752})
\oplus({\bf 4368})$\\
%
${\bf 1820}\otimes{\bf \overline{16}}$
&=&
$({\bf 28560})
\oplus({\bf 560})$\\
%
${\bf 1820}\otimes{\bf 120}$
&=&
$({\bf 148512})
\oplus({\bf 61880})
\oplus({\bf 8008})$\\
%
${\bf 1820}\otimes{\bf \overline{120}}$
&=&
$({\bf 209440})
\oplus({\bf 8840})
\oplus({\bf 120})$\\
%
${\bf 1820}\otimes{\bf 136}$
&=&
$({\bf 185640})
\oplus({\bf 61880})$\\
%
${\bf 1820}\otimes{\bf \overline{136}}$
&=&
$({\bf 238680})
\oplus({\bf 8840})$\\
%
${\bf 1820}\otimes{\bf 255}$
&=&
$({\bf 387072})
\oplus({\bf 68068})
\oplus({\bf 7140})
\oplus({\bf 1820})$\\
%
${\bf 1820}\otimes{\bf 560}$
&=&
$({\bf 495040'})
\oplus({\bf 396032})
\oplus({\bf 116688})
\oplus({\bf 11440})$\\
%
${\bf 1820}\otimes{\bf \overline{560}}$
&=&
$({\bf 952000})
\oplus({\bf 65280})
\oplus({\bf 1904})
\oplus({\bf 16})$\\
%
${\bf 1820}\otimes{\bf 816}$
&=&
$({\bf 1007760})
\oplus({\bf 477360})$\\
%
${\bf 1820}\otimes{\bf \overline{816}}$
&=&
$({\bf 1410864})
\oplus({\bf 74256})$\\
%
${\bf 1820}\otimes{\bf 1360}$
&=&
$({\bf 1485120})
\oplus({\bf 477360})
\oplus({\bf 396032})
\oplus({\bf 116688})$\\
%
${\bf 1820}\otimes{\bf \overline{1360}}$
&=&
$({\bf 2333760})
\oplus({\bf 74256})
\oplus({\bf 65280})
\oplus({\bf 1904})$\\
%
${\bf 1820}\otimes{\bf 1820}$
&=&
$({\bf 866320})_{\rm S}
\oplus({\bf 777920})_{\rm S}
\oplus({\bf 12870})_{\rm S}
\oplus({\bf 1485120'})_{\rm A}
\oplus({\bf 170170})_{\rm A}
$\\
%
${\bf \overline{1820}}\otimes{\bf 16}$
&=&
$({\bf \overline{28560}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{24752}})
\oplus({\bf \overline{4368}})$\\
%
${\bf \overline{1820}}\otimes{\bf 120}$
&=&
$({\bf \overline{209440}})
\oplus({\bf \overline{8840}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{148512}})
\oplus({\bf \overline{61880}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{1820}}\otimes{\bf 136}$
&=&
$({\bf \overline{238680}})
\oplus({\bf \overline{8840}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{185640}})
\oplus({\bf \overline{61880}})$\\
%
${\bf \overline{1820}}\otimes{\bf 255}$
&=&
$({\bf \overline{387072}})
\oplus({\bf \overline{68068}})
\oplus({\bf \overline{7140}})
\oplus({\bf \overline{1820}})$\\
%
${\bf \overline{1820}}\otimes{\bf 560}$
&=&
$({\bf \overline{952000}})
\oplus({\bf \overline{65280}})
\oplus({\bf \overline{1904}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{495040'}})
\oplus({\bf \overline{396032}})
\oplus({\bf \overline{116688}})
\oplus({\bf \overline{11440}})$\\
%
${\bf \overline{1820}}\otimes{\bf 816}$
&=&
$({\bf \overline{1410864}})
\oplus({\bf \overline{74256}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{1007760}})
\oplus({\bf \overline{477360}})$\\
%
${\bf \overline{1820}}\otimes{\bf 1360}$
&=&
$({\bf \overline{2333760}})
\oplus({\bf \overline{74256}})
\oplus({\bf \overline{65280}})
\oplus({\bf \overline{1904}})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{1360}}$
&=&
$({\bf \overline{1485120}})
\oplus({\bf \overline{477360}})
\oplus({\bf \overline{396032}})
\oplus({\bf \overline{116688}})$\\
%
${\bf \overline{1820}}\otimes{\bf 1820}$
&=&
$({\bf 2998800})
\oplus({\bf 299200})
\oplus({\bf 14144})
\oplus({\bf 255})
\oplus({\bf 1})$\\
%
${\bf \overline{1820}}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{866320}})_{\rm S}
\oplus({\bf \overline{777920}})_{\rm S}
\oplus({\bf 12870})_{\rm S}
\oplus({\bf \overline{1485120'}})_{\rm A}
\oplus({\bf \overline{170170}})_{\rm A}
$\\
%
${\bf 1904}\otimes{\bf 16}$
&=&
$({\bf 21504})
\oplus({\bf 8840})
\oplus({\bf 120})$\\
%
${\bf 1904}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{16065}})
\oplus({\bf 14144})
\oplus({\bf 255})$\\
%
${\bf 1904}\otimes{\bf 120}$
&=&
$({\bf 85680})
\oplus({\bf 112320})
\oplus({\bf 28560})
\oplus({\bf 1360})
\oplus({\bf 560})$\\
%
${\bf 1904}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{159120}})
\oplus({\bf \overline{65280}})
\oplus({\bf \overline{2160}})
\oplus({\bf \overline{1904}})
\oplus({\bf \overline{16}})$\\
%
${\bf 1904}\otimes{\bf 136}$
&=&
$({\bf 144704})
\oplus({\bf 112320})
\oplus({\bf 1360})
\oplus({\bf 560})$\\
%
${\bf 1904}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{95760}})
\oplus({\bf \overline{159120}})
\oplus({\bf \overline{2160}})
\oplus({\bf \overline{1904}})$\\
%
${\bf 1904}\otimes{\bf 255}$
&=&
$({\bf 180880})
\oplus({\bf 159120})
\oplus({\bf 74256})
\oplus({\bf 65280})
\oplus({\bf 2160})
\oplus2({\bf 1904})
\oplus({\bf 16})$\\
%
${\bf 1904}\otimes{\bf 560}$
&=&
$({\bf 596700})
\oplus({\bf 387072})
\oplus({\bf 68068})
\oplus({\bf 5440})
\oplus({\bf 7140})
\oplus({\bf 1820})$\\
%
${\bf 1904}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{826200}})
\oplus({\bf \overline{209440}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{8840}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{120}})$\\
%
${\bf 1904}\otimes{\bf 816}$
&=&
$({\bf 731136'})
\oplus({\bf 806208})
\oplus({\bf 9180})
\oplus({\bf 7140})$\\
%
${\bf 1904}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{452200}})
\oplus({\bf \overline{1067040}})
\oplus({\bf \overline{12920}})
\oplus({\bf \overline{21504}})$\\
%
${\bf 1904}\otimes{\bf 1360}$
&=&
$({\bf 768740})
\oplus({\bf 806208})
\oplus({\bf 596700})
\oplus({\bf 387072})
\oplus({\bf 9180})
\oplus({\bf 5440})
\oplus({\bf 1820})
\oplus2({\bf 7140})$\\
%
${\bf 1904}\otimes{\bf \overline{1360}}$
&=&
$({\bf \overline{1067040}})
\oplus({\bf \overline{631176}})
\oplus({\bf \overline{826200}})
\oplus({\bf \overline{12920}})
\oplus({\bf \overline{8840}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{21504}})$\\
%
${\bf 1904}\otimes{\bf 1820}$
&=&
$({\bf 2313360})
\oplus({\bf 960960})
\oplus({\bf 123760})
\oplus({\bf 38080})
\oplus({\bf 24752})
\oplus({\bf 4368})$\\
%
${\bf 1904}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{2827440}})
\oplus({\bf \overline{495040}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{28560}})
\oplus({\bf \overline{1360}})
\oplus({\bf \overline{560}})$\\
%
${\bf 1904}\otimes{\bf 1904}$
&=&
$({\bf 718200})_{\rm S}
\oplus({\bf 826200})_{\rm S}
\oplus({\bf 238680})_{\rm S}
\oplus({\bf 21504})_{\rm S}
\oplus({\bf 8840})_{\rm S}
\oplus({\bf 136})_{\rm S}
\oplus({\bf 940576})_{\rm A}
\oplus({\bf 631176})_{\rm A}
\oplus({\bf 209440})_{\rm A}
\oplus({\bf 21504})_{\rm A}
\oplus({\bf 8840})_{\rm A}
\oplus({\bf 120})_{\rm A}$\\
%
${\bf \overline{1904}}\otimes{\bf 16}$
&=&
$({\bf 16065})
\oplus({\bf 14144})
\oplus({\bf 255})$\\
%
${\bf \overline{1904}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{21504}})
\oplus({\bf \overline{8840}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{1904}}\otimes{\bf 120}$
&=&
$({\bf 159120})
\oplus({\bf 65280})
\oplus({\bf 2160})
\oplus({\bf 1904})
\oplus({\bf 16})$\\
%
${\bf \overline{1904}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{85680}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{28560}})
\oplus({\bf \overline{1360}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{1904}}\otimes{\bf 136}$
&=&
$({\bf 95760})
\oplus({\bf 159120})
\oplus({\bf 2160})
\oplus({\bf 1904})$\\
%
${\bf \overline{1904}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{144704}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{1360}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{1904}}\otimes{\bf 255}$
&=&
$({\bf \overline{180880}})
\oplus({\bf \overline{159120}})
\oplus({\bf \overline{74256}})
\oplus({\bf \overline{65280}})
\oplus({\bf \overline{2160}})
\oplus2({\bf \overline{1904}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{1904}}\otimes{\bf 560}$
&=&
$({\bf 826200})
\oplus({\bf 209440})
\oplus({\bf 21504})
\oplus({\bf 8840})
\oplus({\bf 136})
\oplus({\bf 120})$\\
%
${\bf \overline{1904}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{596700}})
\oplus({\bf \overline{387072}})
\oplus({\bf \overline{68068}})
\oplus({\bf \overline{5440}})
\oplus({\bf \overline{7140}})
\oplus({\bf \overline{1820}})$\\
%
${\bf \overline{1904}}\otimes{\bf 816}$
&=&
$({\bf 452200})
\oplus({\bf 1067040})
\oplus({\bf 12920})
\oplus({\bf 21504})$\\
%
${\bf \overline{1904}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{731136'}})
\oplus({\bf \overline{806208}})
\oplus({\bf \overline{9180}})
\oplus({\bf \overline{7140}})$\\
%
${\bf \overline{1904}}\otimes{\bf 1360}$
&=&
$({\bf 1067040})
\oplus({\bf 631176})
\oplus({\bf 826200})
\oplus({\bf 12920})
\oplus({\bf 136})
\oplus({\bf 8840})
\oplus({\bf 120})
\oplus2({\bf 21504})$\\
%
${\bf \overline{1904}}\otimes{\bf \overline{1360}}$
&=&
$({\bf \overline{768740}})
\oplus({\bf \overline{806208}})
\oplus({\bf \overline{596700}})
\oplus({\bf \overline{387072}})
\oplus({\bf \overline{9180}})
\oplus({\bf \overline{5440}})
\oplus({\bf \overline{1820}})
\oplus2({\bf \overline{7140}})$\\
%
${\bf \overline{1904}}\otimes{\bf 1820}$
&=&
$({\bf 2827440})
\oplus({\bf 495040})
\oplus({\bf 112320})
\oplus({\bf 28560})
\oplus({\bf 1360})
\oplus({\bf 560})$\\
%
${\bf \overline{1904}}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{2313360}})
\oplus({\bf \overline{960960}})
\oplus({\bf \overline{123760}})
\oplus({\bf \overline{38080}})
\oplus({\bf \overline{24752}})
\oplus({\bf \overline{4368}})$\\
%
${\bf \overline{1904}}\otimes{\bf 1904}$
&=&
$({\bf 1784575})
\oplus({\bf \overline{731136}})
\oplus({\bf 731136})
\oplus({\bf 299200})
\oplus({\bf 18240})
\oplus({\bf \overline{16065}})
\oplus({\bf 16065})
\oplus2({\bf 14144})
\oplus2({\bf 255})
\oplus({\bf 1})$\\
%
${\bf \overline{1904}}\otimes{\bf \overline{1904}}$
&=&
$({\bf \overline{718200}})_{\rm S}
\oplus({\bf \overline{826200}})_{\rm S}
\oplus({\bf \overline{238680}})_{\rm S}
\oplus({\bf \overline{21504}})_{\rm S}
\oplus({\bf \overline{8840}})_{\rm S}
\oplus({\bf \overline{136}})_{\rm S}
\oplus({\bf \overline{940576}})_{\rm A}
\oplus({\bf \overline{631176}})_{\rm A}
\oplus({\bf \overline{209440}})_{\rm A}
\oplus({\bf \overline{21504}})_{\rm A}
\oplus({\bf \overline{8840}})_{\rm A}
\oplus({\bf \overline{120}})_{\rm A}$\\
%
${\bf 2160}\otimes{\bf 16}$
&=&
$({\bf 12920})
\oplus({\bf 21504})
\oplus({\bf 136})$\\
%
${\bf 2160}\otimes{\bf \overline{16}}$
&=&
$({\bf 18240})
\oplus({\bf 16065})
\oplus({\bf 255})$\\
%
${\bf 2160}\otimes{\bf 120}$
&=&
$({\bf 144704})
\oplus({\bf 112320})
\oplus({\bf 816})
\oplus({\bf 1360})$\\
%
${\bf 2160}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{180880}})
\oplus({\bf \overline{74256}})
\oplus({\bf \overline{2160}})
\oplus({\bf \overline{1904}})$\\
%
${\bf 2160}\otimes{\bf 136}$
&=&
$({\bf 61200})
\oplus({\bf 85680})
\oplus({\bf 144704})
\oplus({\bf 816})
\oplus({\bf 1360})$\\
%
${\bf 2160}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{108800}})
\oplus({\bf \overline{16}})
\oplus({\bf \overline{180880}})
\oplus({\bf \overline{2160}})
\oplus({\bf \overline{1904}})$\\
%
${\bf 2160}\otimes{\bf 255}$
&=&
$({\bf 108800})
\oplus({\bf 180880})
\oplus({\bf 95760})
\oplus({\bf 159120})
\oplus2({\bf 2160})
\oplus({\bf 1904})
\oplus({\bf 16})$\\
%
${\bf 2160}\otimes{\bf 560}$
&=&
$({\bf 806208})
\oplus({\bf 387072})
\oplus({\bf 9180})
\oplus({\bf 7140})$\\
%
${\bf 2160}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{940576}})
\oplus({\bf \overline{238680}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{8840}})$\\
%
${\bf 2160}\otimes{\bf 816}$
&=&
$({\bf 244188})
\oplus({\bf 731136'})
\oplus({\bf 768740})
\oplus({\bf 3876})
\oplus({\bf 5440})
\oplus({\bf 9180})$\\
%
${\bf 2160}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{514080}})
\oplus({\bf \overline{1213800}})
\oplus({\bf \overline{12920}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{21504}})$\\
%
${\bf 2160}\otimes{\bf 1360}$
&=&
$({\bf 731136'})
\oplus({\bf 768740})
\oplus({\bf 806208})
\oplus({\bf 596700})
\oplus({\bf 3876})
\oplus({\bf 5440})
\oplus({\bf 7140})
\oplus2({\bf 9180})$\\
%
${\bf 2160}\otimes{\bf \overline{1360}}$
&=&
$({\bf \overline{1213800}})
\oplus({\bf \overline{718200}})
\oplus({\bf \overline{940576}})
\oplus({\bf \overline{12920}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{8840}})
\oplus({\bf \overline{120}})
\oplus2({\bf \overline{21504}})$\\
%
${\bf 2160}\otimes{\bf 1820}$
&=&
$({\bf 2894080})
\oplus({\bf 960960})
\oplus({\bf 51408})
\oplus({\bf 24752})$\\
%
${\bf 2160}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{3224832}})
\oplus({\bf \overline{565488}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{28560}})$\\
%
${\bf 2160}\otimes{\bf 1904}$
&=&
$({\bf 1213800})
\oplus({\bf 1067040})
\oplus({\bf 940576})
\oplus({\bf 826200})
\oplus({\bf 12920})
\oplus2({\bf 21504})
\oplus({\bf 8840})
\oplus({\bf 136})
\oplus({\bf 120})$\\
%
${\bf 2160}\otimes{\bf \overline{1904}}$
&=&
$({\bf 1075200})
\oplus({\bf 1784575})
\oplus({\bf 440895})
\oplus({\bf 731136})
\oplus({\bf 18240})
\oplus({\bf \overline{16065}})
\oplus2({\bf 16065})
\oplus({\bf 14144})
\oplus({\bf 255})$\\
%
${\bf 2160}\otimes{\bf 2160}$
&=&
$({\bf 514080})_{\rm S}
\oplus({\bf 1067040})_{\rm S}
\oplus({\bf 718200})_{\rm S}
\oplus({\bf 21504})_{\rm S}
\oplus({\bf 12920})_{\rm S}
\oplus({\bf 136})_{\rm S}
\oplus({\bf 1213800})_{\rm A}
\oplus({\bf 631176})_{\rm A}
\oplus({\bf 452200})_{\rm A}
\oplus({\bf 21504})_{\rm A}
\oplus({\bf 12920})_{\rm A}
\oplus({\bf 120})_{\rm A}$\\
%
${\bf \overline{2160}}\otimes{\bf 16}$
&=&
$({\bf 18240})
\oplus({\bf \overline{16065}})
\oplus({\bf 255})$\\
%
${\bf \overline{2160}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{12920}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{136}})$\\
%
${\bf \overline{2160}}\otimes{\bf 120}$
&=&
$({\bf 180880})
\oplus({\bf 74256})
\oplus({\bf 2160})
\oplus({\bf 1904})$\\
%
${\bf \overline{2160}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{144704}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{816}})
\oplus({\bf \overline{1360}})$\\
%
${\bf \overline{2160}}\otimes{\bf 136}$
&=&
$({\bf 108800})
\oplus({\bf 16})
\oplus({\bf 180880})
\oplus({\bf 2160})
\oplus({\bf 1904})$\\
%
${\bf \overline{2160}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{61200}})
\oplus({\bf \overline{85680}})
\oplus({\bf \overline{144704}})
\oplus({\bf \overline{816}})
\oplus({\bf \overline{1360}})$\\
%
${\bf \overline{2160}}\otimes{\bf 255}$
&=&
$({\bf \overline{108800}})
\oplus({\bf \overline{95760}})
\oplus({\bf \overline{180880}})
\oplus({\bf \overline{159120}})
\oplus({\bf \overline{1904}})
\oplus2({\bf \overline{2160}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{2160}}\otimes{\bf 560}$
&=&
$({\bf 940576})
\oplus({\bf 238680})
\oplus({\bf 21504})
\oplus({\bf 8840})$\\
%
${\bf \overline{2160}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{806208}})
\oplus({\bf \overline{387072}})
\oplus({\bf \overline{9180}})
\oplus({\bf \overline{7140}})$\\
%
${\bf \overline{2160}}\otimes{\bf 816}$
&=&
$({\bf 514080})
\oplus({\bf 1213800})
\oplus({\bf 12920})
\oplus({\bf 136})
\oplus({\bf 120})
\oplus({\bf 21504})$\\
%
${\bf \overline{2160}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{244188}})
\oplus({\bf \overline{731136'}})
\oplus({\bf \overline{768740}})
\oplus({\bf \overline{3876}})
\oplus({\bf \overline{5440}})
\oplus({\bf \overline{9180}})$\\
%
${\bf \overline{2160}}\otimes{\bf 1360}$
&=&
$({\bf 1213800})
\oplus({\bf 718200})
\oplus({\bf 940576})
\oplus({\bf 12920})
\oplus({\bf 136})
\oplus({\bf 120})
\oplus({\bf 8840})
\oplus2({\bf 21504})$\\
%
${\bf \overline{2160}}\otimes{\bf \overline{1360}}$
&=&
$({\bf \overline{731136'}})
\oplus({\bf \overline{768740}})
\oplus({\bf \overline{596700}})
\oplus({\bf \overline{806208}})
\oplus({\bf \overline{3876}})
\oplus({\bf \overline{5440}})
\oplus({\bf \overline{7140}})
\oplus2({\bf \overline{9180}})$\\
%
${\bf \overline{2160}}\otimes{\bf 1820}$
&=&
$({\bf 3224832})
\oplus({\bf 565488})
\oplus({\bf 112320})
\oplus({\bf 28560})$\\
%
${\bf \overline{2160}}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{2894080}})
\oplus({\bf \overline{960960}})
\oplus({\bf \overline{51408}})
\oplus({\bf \overline{24752}})$\\
%
${\bf \overline{2160}}\otimes{\bf 1904}$
&=&
$({\bf \overline{1075200}})
\oplus({\bf 1784575})
\oplus({\bf \overline{440895}})
\oplus({\bf \overline{731136}})
\oplus({\bf 16065})
\oplus({\bf 18240})
\oplus({\bf 14144})
\oplus2({\bf \overline{16065}})
\oplus({\bf 255})$\\
%
${\bf \overline{2160}}\otimes{\bf \overline{1904}}$
&=&
$({\bf \overline{1213800}})
\oplus({\bf \overline{1067040}})
\oplus({\bf \overline{940576}})
\oplus({\bf \overline{826200}})
\oplus({\bf \overline{12920}})
\oplus({\bf \overline{8840}})
\oplus2({\bf \overline{21504}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{136}})$\\
%
${\bf \overline{2160}}\otimes{\bf 2160}$
&=&
$({\bf 647360})
\oplus({\bf 1075200})
\oplus({\bf \overline{16065}})
\oplus({\bf 1})
\oplus({\bf \overline{1075200}})
\oplus({\bf 1784575})
\oplus({\bf 16065})
\oplus2({\bf 18240})
\oplus({\bf 14144})
\oplus2({\bf 255})$\\
%
${\bf \overline{2160}}\otimes{\bf \overline{2160}}$
&=&
$({\bf \overline{514080}})_{\rm S}
\oplus({\bf \overline{1067040}})_{\rm S}
\oplus({\bf \overline{718200}})_{\rm S}
\oplus({\bf \overline{21504}})_{\rm S}
\oplus({\bf \overline{12920}})_{\rm S}
\oplus({\bf \overline{136}})_{\rm S}
\oplus({\bf \overline{1213800}})_{\rm A}
\oplus({\bf \overline{631176}})_{\rm A}
\oplus({\bf \overline{452200}})_{\rm A}
\oplus({\bf \overline{21504}})_{\rm A}
\oplus({\bf \overline{12920}})_{\rm A}
\oplus({\bf \overline{120}})_{\rm A}$\\
%
${\bf 3876}\otimes{\bf 16}$
&=&
$({\bf 15504})
\oplus({\bf 46512})$\\
%
${\bf 3876}\otimes{\bf \overline{16}}$
&=&
$({\bf 61200})
\oplus({\bf 816})$\\
%
${\bf 3876}\otimes{\bf 120}$
&=&
$({\bf 193800})
\oplus({\bf 271320})$\\
%
${\bf 3876}\otimes{\bf \overline{120}}$
&=&
$({\bf 452200})
\oplus({\bf 12920})$\\
%
${\bf 3876}\otimes{\bf 136}$
&=&
$({\bf 54264})
\oplus({\bf 279072})
\oplus({\bf 193800})$\\
%
${\bf 3876}\otimes{\bf \overline{136}}$
&=&
$({\bf 514080})
\oplus({\bf 136})
\oplus({\bf 12920})$\\
%
${\bf 3876}\otimes{\bf 255}$
&=&
$({\bf 244188})
\oplus({\bf 731136'})
\oplus({\bf 3876})
\oplus({\bf 9180})$\\
%
${\bf 3876}\otimes{\bf 560}$
&=&
$({\bf 1162800})
\oplus({\bf 1007760})$\\
%
${\bf 3876}\otimes{\bf \overline{560}}$
&=&
$({\bf 2074800})
\oplus({\bf 95760})$\\
%
${\bf 3876}\otimes{\bf 816}$
&=&
$({\bf 170544})
\oplus({\bf 1054272})
\oplus({\bf 697680})
\oplus({\bf 1240320})$\\
%
${\bf 3876}\otimes{\bf \overline{816}}$
&=&
$({\bf 3051840})
\oplus({\bf 16})
\oplus({\bf 108800})
\oplus({\bf 2160})$\\
%
${\bf 3876}\otimes{\bf 1360}$
&=&
$({\bf 697680})
\oplus({\bf 1240320})
\oplus({\bf 1162800})
\oplus({\bf 2170560})$\\
%
${\bf 3876}\otimes{\bf \overline{1360}}$
&=&
$({\bf 5064640})
\oplus({\bf 108800})
\oplus({\bf 95760})
\oplus({\bf 2160})$\\
%
${\bf 3876}\otimes{\bf 1820}$
&=&
$({\bf 4408950})
\oplus({\bf 2645370})$\\
%
${\bf 3876}\otimes{\bf \overline{1820}}$
&=&
$({\bf 6613425})
\oplus({\bf 440895})$\\
%
${\bf 3876}\otimes{\bf 1904}$
&=&
$({\bf 3038784})
\oplus({\bf 4243200})
\oplus({\bf 46512})
\oplus({\bf 51408})$\\
%
${\bf 3876}\otimes{\bf \overline{1904}}$
&=&
$({\bf 1799280})
\oplus({\bf 5374720})
\oplus({\bf 61200})
\oplus({\bf 144704})$\\
%
${\bf 3876}\otimes{\bf 2160}$
&=&
$({\bf 852720})
\oplus({\bf 4369680'})
\oplus({\bf 46512})
\oplus({\bf 48960})
\oplus({\bf 3038784})
\oplus({\bf 15504})$\\
%
${\bf 3876}\otimes{\bf \overline{2160}}$
&=&
$({\bf 2046528})
\oplus({\bf 6117552})
\oplus({\bf 61200})
\oplus({\bf 1360})
\oplus({\bf 144704})
\oplus({\bf 816})$\\
%
${\bf 3876}\otimes{\bf 3876}$
&=&
$({\bf 490314})_{\rm S}
\oplus({\bf 4651200})_{\rm S}
\oplus({\bf 2372112})_{\rm S}
\oplus({\bf 5271360})_{\rm A}
\oplus({\bf 2238390})_{\rm A}
$\\
%
${\bf \overline{3876}}\otimes{\bf 16}$
&=&
$({\bf \overline{61200}})
\oplus({\bf \overline{816}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{15504}})
\oplus({\bf \overline{46512}})$\\
%
${\bf \overline{3876}}\otimes{\bf 120}$
&=&
$({\bf \overline{452200}})
\oplus({\bf \overline{12920}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{193800}})
\oplus({\bf \overline{271320}})$\\
%
${\bf \overline{3876}}\otimes{\bf 136}$
&=&
$({\bf \overline{514080}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{12920}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{54264}})
\oplus({\bf \overline{279072}})
\oplus({\bf \overline{193800}})$\\
%
${\bf \overline{3876}}\otimes{\bf 255}$
&=&
$({\bf \overline{244188}})
\oplus({\bf \overline{731136'}})
\oplus({\bf \overline{9180}})
\oplus({\bf \overline{3876}})$\\
%
${\bf \overline{3876}}\otimes{\bf 560}$
&=&
$({\bf \overline{2074800}})
\oplus({\bf \overline{95760}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{1162800}})
\oplus({\bf \overline{1007760}})$\\
%
${\bf \overline{3876}}\otimes{\bf 816}$
&=&
$({\bf \overline{3051840}})
\oplus({\bf \overline{16}})
\oplus({\bf \overline{108800}})
\oplus({\bf \overline{2160}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{170544}})
\oplus({\bf \overline{1054272}})
\oplus({\bf \overline{697680}})
\oplus({\bf \overline{1240320}})$\\
%
${\bf \overline{3876}}\otimes{\bf 1360}$
&=&
$({\bf \overline{5064640}})
\oplus({\bf \overline{108800}})
\oplus({\bf \overline{2160}})
\oplus({\bf \overline{95760}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{1360}}$
&=&
$({\bf \overline{697680}})
\oplus({\bf \overline{1240320}})
\oplus({\bf \overline{2170560}})
\oplus({\bf \overline{1162800}})$\\
%
${\bf \overline{3876}}\otimes{\bf 1820}$
&=&
$({\bf \overline{6613425}})
\oplus({\bf \overline{440895}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{4408950}})
\oplus({\bf \overline{2645370}})$\\
%
${\bf \overline{3876}}\otimes{\bf 1904}$
&=&
$({\bf \overline{1799280}})
\oplus({\bf \overline{5374720}})
\oplus({\bf \overline{144704}})
\oplus({\bf \overline{61200}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{1904}}$
&=&
$({\bf \overline{3038784}})
\oplus({\bf \overline{4243200}})
\oplus({\bf \overline{51408}})
\oplus({\bf \overline{46512}})$\\
%
${\bf \overline{3876}}\otimes{\bf 2160}$
&=&
$({\bf \overline{2046528}})
\oplus({\bf \overline{6117552}})
\oplus({\bf \overline{1360}})
\oplus({\bf \overline{61200}})
\oplus({\bf \overline{144704}})
\oplus({\bf \overline{816}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{2160}}$
&=&
$({\bf \overline{852720}})
\oplus({\bf \overline{4369680'}})
\oplus({\bf \overline{48960}})
\oplus({\bf \overline{46512}})
\oplus({\bf \overline{3038784}})
\oplus({\bf \overline{15504}})$\\
%
${\bf \overline{3876}}\otimes{\bf 3876}$
&=&
$({\bf 14357520})
\oplus({\bf 1})
\oplus({\bf 647360})
\oplus({\bf 255})
\oplus({\bf 18240})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{3876}}$
&=&
$({\bf \overline{490314}})_{\rm S}
\oplus({\bf \overline{4651200}})_{\rm S}
\oplus({\bf \overline{2372112}})_{\rm S}
\oplus({\bf \overline{5271360}})_{\rm A}
\oplus({\bf \overline{2238390}})_{\rm A}
$\\
%
${\bf 4368}\otimes{\bf 16}$
&=&
$({\bf 61880})
\oplus({\bf 8008})$\\
%
${\bf 4368}\otimes{\bf \overline{16}}$
&=&
$({\bf 68068})
\oplus({\bf 1820})$\\
%
${\bf 4368}\otimes{\bf 120}$
&=&
$({\bf 396032})
\oplus({\bf 116688})
\oplus({\bf 11440})$\\
%
${\bf 4368}\otimes{\bf \overline{120}}$
&=&
$({\bf 495040})
\oplus({\bf 28560})
\oplus({\bf 560})$\\
%
${\bf 4368}\otimes{\bf 136}$
&=&
$({\bf 477360})
\oplus({\bf 116688})$\\
%
${\bf 4368}\otimes{\bf \overline{136}}$
&=&
$({\bf 565488})
\oplus({\bf 28560})$\\
%
${\bf 4368}\otimes{\bf 255}$
&=&
$({\bf 960960})
\oplus({\bf 123760})
\oplus({\bf 24752})
\oplus({\bf 4368})$\\
%
${\bf 4368}\otimes{\bf 560}$
&=&
$({\bf 1485120'})
\oplus({\bf 777920})
\oplus({\bf 170170})
\oplus({\bf 12870})$\\
%
${\bf 4368}\otimes{\bf \overline{560}}$
&=&
$({\bf 2227680})
\oplus({\bf 209440})
\oplus({\bf 8840})
\oplus({\bf 120})$\\
%
${\bf 4368}\otimes{\bf 816}$
&=&
$({\bf 2645370})
\oplus({\bf 918918})$\\
%
${\bf 4368}\otimes{\bf \overline{816}}$
&=&
$({\bf 3325608})
\oplus({\bf 238680})$\\
%
${\bf 4368}\otimes{\bf 1360}$
&=&
$({\bf 4073472})
\oplus({\bf 918918})
\oplus({\bf 777920})
\oplus({\bf 170170})$\\
%
${\bf 4368}\otimes{\bf \overline{1360}}$
&=&
$({\bf 5483520})
\oplus({\bf 238680})
\oplus({\bf 209440})
\oplus({\bf 8840})$\\
%
${\bf 4368}\otimes{\bf 1820}$
&=&
$({\bf \overline{3465280}})
\oplus({\bf \overline{3111680}})
\oplus({\bf \overline{1166880}})
\oplus({\bf \overline{194480}})
\oplus({\bf \overline{11440}})$\\
%
${\bf 4368}\otimes{\bf \overline{1820}}$
&=&
$({\bf 6930560})
\oplus({\bf 952000})
\oplus({\bf 65280})
\oplus({\bf 1904})
\oplus({\bf 16})$\\
%
${\bf 4368}\otimes{\bf 1904}$
&=&
$({\bf 6126120})
\oplus({\bf 1797120})
\oplus({\bf 175032})
\oplus({\bf 148512})
\oplus({\bf 61880})
\oplus({\bf 8008})$\\
%
${\bf 4368}\otimes{\bf \overline{1904}}$
&=&
$({\bf 6961500})
\oplus({\bf 891072})
\oplus({\bf 387072})
\oplus({\bf 68068})
\oplus({\bf 7140})
\oplus({\bf 1820})$\\
%
${\bf 4368}\otimes{\bf 2160}$
&=&
$({\bf 7390240})
\oplus({\bf 185640})
\oplus({\bf 61880})
\oplus({\bf 1797120})$\\
%
${\bf 4368}\otimes{\bf \overline{2160}}$
&=&
$({\bf 7958720})
\oplus({\bf 1021020})
\oplus({\bf 68068})
\oplus({\bf 387072})$\\
%
${\bf 4368}\otimes{\bf 3876}$
&=&
$({\bf \overline{11757200}})
\oplus({\bf \overline{5173168}})$\\
%
${\bf 4368}\otimes{\bf \overline{3876}}$
&=&
$({\bf 15519504'})
\oplus({\bf 1410864})$\\
%
${\bf 4368}\otimes{\bf 4368}$
&=&
$({\bf \overline{4504864}})_{\rm S}
\oplus({\bf \overline{4862000}})_{\rm S}
\oplus({\bf \overline{175032}})_{\rm S}
\oplus({\bf \overline{8168160'}})_{\rm A}
\oplus({\bf \overline{1361360}})_{\rm A}
\oplus({\bf \overline{8008}})_{\rm A}$\\
%
${\bf \overline{4368}}\otimes{\bf 16}$
&=&
$({\bf \overline{68068}})
\oplus({\bf \overline{1820}})$\\
%
${\bf \overline{4368}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{61880}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{4368}}\otimes{\bf 120}$
&=&
$({\bf \overline{495040}})
\oplus({\bf \overline{28560}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{4368}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{396032}})
\oplus({\bf \overline{116688}})
\oplus({\bf \overline{11440}})$\\
%
${\bf \overline{4368}}\otimes{\bf 136}$
&=&
$({\bf \overline{565488}})
\oplus({\bf \overline{28560}})$\\
%
${\bf \overline{4368}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{477360}})
\oplus({\bf \overline{116688}})$\\
%
${\bf \overline{4368}}\otimes{\bf 255}$
&=&
$({\bf \overline{960960}})
\oplus({\bf \overline{123760}})
\oplus({\bf \overline{24752}})
\oplus({\bf \overline{4368}})$\\
%
${\bf \overline{4368}}\otimes{\bf 560}$
&=&
$({\bf \overline{2227680}})
\oplus({\bf \overline{209440}})
\oplus({\bf \overline{8840}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{4368}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{1485120'}})
\oplus({\bf \overline{777920}})
\oplus({\bf \overline{170170}})
\oplus({\bf 12870})$\\
%
${\bf \overline{4368}}\otimes{\bf 816}$
&=&
$({\bf \overline{3325608}})
\oplus({\bf \overline{238680}})$\\
%
${\bf \overline{4368}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{2645370}})
\oplus({\bf \overline{918918}})$\\
%
${\bf \overline{4368}}\otimes{\bf 1360}$
&=&
$({\bf \overline{5483520}})
\oplus({\bf \overline{238680}})
\oplus({\bf \overline{209440}})
\oplus({\bf \overline{8840}})$\\
%
${\bf \overline{4368}}\otimes{\bf \overline{1360}}$
&=&
$({\bf \overline{4073472}})
\oplus({\bf \overline{918918}})
\oplus({\bf \overline{777920}})
\oplus({\bf \overline{170170}})$\\
%
${\bf \overline{4368}}\otimes{\bf 1820}$
&=&
$({\bf \overline{6930560}})
\oplus({\bf \overline{952000}})
\oplus({\bf \overline{65280}})
\oplus({\bf \overline{1904}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{4368}}\otimes{\bf \overline{1820}}$
&=&
$({\bf 3465280})
\oplus({\bf 3111680})
\oplus({\bf 1166880})
\oplus({\bf 194480})
\oplus({\bf 11440})$\\
%
${\bf \overline{4368}}\otimes{\bf 1904}$
&=&
$({\bf \overline{6961500}})
\oplus({\bf \overline{891072}})
\oplus({\bf \overline{387072}})
\oplus({\bf \overline{68068}})
\oplus({\bf \overline{7140}})
\oplus({\bf \overline{1820}})$\\
%
${\bf \overline{4368}}\otimes{\bf \overline{1904}}$
&=&
$({\bf \overline{6126120}})
\oplus({\bf \overline{1797120}})
\oplus({\bf \overline{175032}})
\oplus({\bf \overline{148512}})
\oplus({\bf \overline{61880}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{4368}}\otimes{\bf 2160}$
&=&
$({\bf \overline{7958720}})
\oplus({\bf \overline{1021020}})
\oplus({\bf \overline{68068}})
\oplus({\bf \overline{387072}})$\\
%
${\bf \overline{4368}}\otimes{\bf \overline{2160}}$
&=&
$({\bf \overline{7390240}})
\oplus({\bf \overline{185640}})
\oplus({\bf \overline{61880}})
\oplus({\bf \overline{1797120}})$\\
%
${\bf \overline{4368}}\otimes{\bf 3876}$
&=&
$({\bf \overline{15519504'}})
\oplus({\bf \overline{1410864}})$\\
%
${\bf \overline{4368}}\otimes{\bf \overline{3876}}$
&=&
$({\bf 11757200})
\oplus({\bf 5173168})$\\
%
${\bf \overline{4368}}\otimes{\bf 4368}$
&=&
$({\bf 15767024})
\oplus({\bf 2998800})
\oplus({\bf 299200})
\oplus({\bf 14144})
\oplus({\bf 255})
\oplus({\bf 1})$\\
%
${\bf \overline{4368}}\otimes{\bf \overline{4368}}$
&=&
$({\bf 4504864})_{\rm S}
\oplus({\bf 4862000})_{\rm S}
\oplus({\bf 175032})_{\rm S}
\oplus({\bf 8168160'})_{\rm A}
\oplus({\bf 1361360})_{\rm A}
\oplus({\bf 8008})_{\rm A}$\\
%
${\bf 5440}\otimes{\bf 16}$
&=&
$({\bf 48960})
\oplus({\bf 38080})$\\
%
${\bf 5440}\otimes{\bf \overline{16}}$
&=&
$({\bf 85680})
\oplus({\bf 1360})$\\
%
${\bf 5440}\otimes{\bf 120}$
&=&
$({\bf 138720})
\oplus({\bf 365568})
\oplus({\bf 148512})$\\
%
${\bf 5440}\otimes{\bf \overline{120}}$
&=&
$({\bf 631176})
\oplus({\bf 21504})
\oplus({\bf 120})$\\
%
${\bf 5440}\otimes{\bf 136}$
&=&
$({\bf 279072})
\oplus({\bf 95200})
\oplus({\bf 365568})$\\
%
${\bf 5440}\otimes{\bf \overline{136}}$
&=&
$({\bf 718200})
\oplus({\bf 136})
\oplus({\bf 21504})$\\
%
${\bf 5440}\otimes{\bf 255}$
&=&
$({\bf 768740})
\oplus({\bf 596700})
\oplus({\bf 9180})
\oplus({\bf 5440})
\oplus({\bf 7140})$\\
%
${\bf 5440}\otimes{\bf 560}$
&=&
$({\bf 1165248})
\oplus({\bf 1485120})
\oplus({\bf 396032})$\\
%
${\bf 5440}\otimes{\bf \overline{560}}$
&=&
$({\bf 2885376})
\oplus({\bf 159120})
\oplus({\bf 1904})$\\
%
${\bf 5440}\otimes{\bf 816}$
&=&
$({\bf 1240320})
\oplus({\bf 2170560})
\oplus({\bf 1028160})$\\
%
${\bf 5440}\otimes{\bf \overline{816}}$
&=&
$({\bf 4256000})
\oplus({\bf 180880})
\oplus({\bf 2160})$\\
%
${\bf 5440}\otimes{\bf 1360}$
&=&
$({\bf 1054272})
\oplus({\bf 2170560})
\oplus({\bf 1028160})
\oplus({\bf 1165248})
\oplus({\bf 1485120})
\oplus({\bf 495040'})$\\
%
${\bf 5440}\otimes{\bf \overline{1360}}$
&=&
$({\bf 7054320})
\oplus({\bf 180880})
\oplus({\bf 159120})
\oplus({\bf 2160})
\oplus({\bf 1904})
\oplus({\bf 16})$\\
%
${\bf 5440}\otimes{\bf 1820}$
&=&
$({\bf 5049408})
\oplus({\bf 4073472})
\oplus({\bf 777920})$\\
%
${\bf 5440}\otimes{\bf \overline{1820}}$
&=&
$({\bf 9155520})
\oplus({\bf 731136})
\oplus({\bf 14144})$\\
%
${\bf 5440}\otimes{\bf 1904}$
&=&
$({\bf 2170560'})
\oplus({\bf 5710640})
\oplus({\bf 2313360})
\oplus({\bf 48960})
\oplus({\bf 51408})
\oplus({\bf 38080})
\oplus({\bf 24752})$\\
%
${\bf 5440}\otimes{\bf \overline{1904}}$
&=&
$({\bf 5643456})
\oplus({\bf 4369680})
\oplus({\bf 144704})
\oplus({\bf 85680})
\oplus({\bf 112320})
\oplus({\bf 1360})
\oplus({\bf 560})$\\
%
${\bf 5440}\otimes{\bf 2160}$
&=&
$({\bf 4369680'})
\oplus({\bf 1485120''})
\oplus({\bf 46512})
\oplus({\bf 38080})
\oplus({\bf 48960})
\oplus({\bf 5710640})
\oplus({\bf 51408})$\\
%
${\bf 5440}\otimes{\bf \overline{2160}}$
&=&
$({\bf 6426000})
\oplus({\bf 4979520})
\oplus({\bf 816})
\oplus({\bf 85680})
\oplus({\bf 1360})
\oplus({\bf 144704})
\oplus({\bf 112320})$\\
%
${\bf 5440}\otimes{\bf 3876}$
&=&
$({\bf 4651200})
\oplus({\bf 9922560})
\oplus({\bf 6511680})$\\
%
${\bf 5440}\otimes{\bf \overline{3876}}$
&=&
$({\bf \overline{19992000}})
\oplus({\bf \overline{1075200}})
\oplus({\bf 18240})$\\
%
${\bf 5440}\otimes{\bf 4368}$
&=&
$({\bf \overline{14426880}})
\oplus({\bf \overline{8168160}})
\oplus({\bf \overline{1166880}})$\\
%
${\bf 5440}\otimes{\bf \overline{4368}}$
&=&
$({\bf \overline{21362880}})
\oplus({\bf \overline{2333760}})
\oplus({\bf \overline{65280}})$\\
%
${\bf 5440}\otimes{\bf 5440}$
&=&
$({\bf 2372112})_{\rm S}
\oplus({\bf 6511680})_{\rm S}
\oplus({\bf 5049408})_{\rm S}
\oplus({\bf 866320})_{\rm S}
\oplus({\bf 9224880'})_{\rm A}
\oplus({\bf 5569200'})_{\rm A}$\\
%
${\bf \overline{5440}}\otimes{\bf 16}$
&=&
$({\bf \overline{85680}})
\oplus({\bf \overline{1360}})$\\
%
${\bf \overline{5440}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{48960}})
\oplus({\bf \overline{38080}})$\\
%
${\bf \overline{5440}}\otimes{\bf 120}$
&=&
$({\bf \overline{631176}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{5440}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{138720}})
\oplus({\bf \overline{365568}})
\oplus({\bf \overline{148512}})$\\
%
${\bf \overline{5440}}\otimes{\bf 136}$
&=&
$({\bf \overline{718200}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{21504}})$\\
%
${\bf \overline{5440}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{279072}})
\oplus({\bf \overline{95200}})
\oplus({\bf \overline{365568}})$\\
%
${\bf \overline{5440}}\otimes{\bf 255}$
&=&
$({\bf \overline{768740}})
\oplus({\bf \overline{596700}})
\oplus({\bf \overline{9180}})
\oplus({\bf \overline{5440}})
\oplus({\bf \overline{7140}})$\\
%
${\bf \overline{5440}}\otimes{\bf 560}$
&=&
$({\bf \overline{2885376}})
\oplus({\bf \overline{159120}})
\oplus({\bf \overline{1904}})$\\
%
${\bf \overline{5440}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{1165248}})
\oplus({\bf \overline{1485120}})
\oplus({\bf \overline{396032}})$\\
%
${\bf \overline{5440}}\otimes{\bf 816}$
&=&
$({\bf \overline{4256000}})
\oplus({\bf \overline{180880}})
\oplus({\bf \overline{2160}})$\\
%
${\bf \overline{5440}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{1240320}})
\oplus({\bf \overline{2170560}})
\oplus({\bf \overline{1028160}})$\\
%
${\bf \overline{5440}}\otimes{\bf 1360}$
&=&
$({\bf \overline{7054320}})
\oplus({\bf \overline{180880}})
\oplus({\bf \overline{2160}})
\oplus({\bf \overline{159120}})
\oplus({\bf \overline{1904}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{5440}}\otimes{\bf \overline{1360}}$
&=&
$({\bf \overline{1054272}})
\oplus({\bf \overline{2170560}})
\oplus({\bf \overline{1165248}})
\oplus({\bf \overline{1028160}})
\oplus({\bf \overline{1485120}})
\oplus({\bf \overline{495040'}})$\\
%
${\bf \overline{5440}}\otimes{\bf 1820}$
&=&
$({\bf \overline{9155520}})
\oplus({\bf \overline{731136}})
\oplus({\bf 14144})$\\
%
${\bf \overline{5440}}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{5049408}})
\oplus({\bf \overline{4073472}})
\oplus({\bf \overline{777920}})$\\
%
${\bf \overline{5440}}\otimes{\bf 1904}$
&=&
$({\bf \overline{5643456}})
\oplus({\bf \overline{4369680}})
\oplus({\bf \overline{144704}})
\oplus({\bf \overline{85680}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{1360}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{5440}}\otimes{\bf \overline{1904}}$
&=&
$({\bf \overline{2170560'}})
\oplus({\bf \overline{5710640}})
\oplus({\bf \overline{2313360}})
\oplus({\bf \overline{51408}})
\oplus({\bf \overline{48960}})
\oplus({\bf \overline{38080}})
\oplus({\bf \overline{24752}})$\\
%
${\bf \overline{5440}}\otimes{\bf 2160}$
&=&
$({\bf \overline{6426000}})
\oplus({\bf \overline{4979520}})
\oplus({\bf \overline{816}})
\oplus({\bf \overline{1360}})
\oplus({\bf \overline{85680}})
\oplus({\bf \overline{144704}})
\oplus({\bf \overline{112320}})$\\
%
${\bf \overline{5440}}\otimes{\bf \overline{2160}}$
&=&
$({\bf \overline{4369680'}})
\oplus({\bf \overline{1485120''}})
\oplus({\bf \overline{46512}})
\oplus({\bf \overline{48960}})
\oplus({\bf \overline{38080}})
\oplus({\bf \overline{5710640}})
\oplus({\bf \overline{51408}})$\\
%
${\bf \overline{5440}}\otimes{\bf 3876}$
&=&
$({\bf 19992000})
\oplus({\bf 1075200})
\oplus({\bf 18240})$\\
%
${\bf \overline{5440}}\otimes{\bf \overline{3876}}$
&=&
$({\bf \overline{4651200}})
\oplus({\bf \overline{9922560}})
\oplus({\bf \overline{6511680}})$\\
%
${\bf \overline{5440}}\otimes{\bf 4368}$
&=&
$({\bf 21362880})
\oplus({\bf 2333760})
\oplus({\bf 65280})$\\
%
${\bf \overline{5440}}\otimes{\bf \overline{4368}}$
&=&
$({\bf 14426880})
\oplus({\bf 8168160})
\oplus({\bf 1166880})$\\
%
${\bf \overline{5440}}\otimes{\bf 5440}$
&=&
$({\bf 27776385})
\oplus({\bf 18240})
\oplus({\bf 14144})
\oplus({\bf 1})
\oplus({\bf 1784575})
\oplus({\bf 255})$\\
%
${\bf \overline{5440}}\otimes{\bf \overline{5440}}$
&=&
$({\bf \overline{2372112}})_{\rm S}
\oplus({\bf \overline{6511680}})_{\rm S}
\oplus({\bf \overline{5049408}})_{\rm S}
\oplus({\bf \overline{866320}})_{\rm S}
\oplus({\bf \overline{9224880'}})_{\rm A}
\oplus({\bf \overline{5569200'}})_{\rm A}$\\
%
${\bf 7140}\otimes{\bf 16}$
&=&
$({\bf 51408})
\oplus({\bf 38080})
\oplus({\bf 24752})$\\
%
${\bf 7140}\otimes{\bf \overline{16}}$
&=&
$({\bf 112320})
\oplus({\bf 1360})
\oplus({\bf 560})$\\
%
${\bf 7140}\otimes{\bf 120}$
&=&
$({\bf 365568})
\oplus({\bf 95200})
\oplus({\bf 185640})
\oplus({\bf 148512})
\oplus({\bf 61880})$\\
%
${\bf 7140}\otimes{\bf \overline{120}}$
&=&
$({\bf 826200})
\oplus({\bf 21504})
\oplus({\bf 8840})
\oplus({\bf 136})
\oplus({\bf 120})$\\
%
${\bf 7140}\otimes{\bf 136}$
&=&
$({\bf 271320})
\oplus({\bf 365568})
\oplus({\bf 185640})
\oplus({\bf 148512})$\\
%
${\bf 7140}\otimes{\bf \overline{136}}$
&=&
$({\bf 940576})
\oplus({\bf 21504})
\oplus({\bf 8840})
\oplus({\bf 120})$\\
%
${\bf 7140}\otimes{\bf 255}$
&=&
$({\bf 806208})
\oplus({\bf 596700})
\oplus({\bf 387072})
\oplus({\bf 9180})
\oplus({\bf 5440})
\oplus2({\bf 7140})
\oplus({\bf 1820})$\\
%
${\bf 7140}\otimes{\bf 560}$
&=&
$({\bf 1028160})
\oplus({\bf 1485120})
\oplus({\bf 495040'})
\oplus({\bf 477360})
\oplus({\bf 396032})
\oplus({\bf 116688})$\\
%
${\bf 7140}\otimes{\bf \overline{560}}$
&=&
$({\bf 3769920})
\oplus({\bf 159120})
\oplus({\bf 65280})
\oplus({\bf 2160})
\oplus({\bf 1904})
\oplus({\bf 16})$\\
%
${\bf 7140}\otimes{\bf 816}$
&=&
$({\bf 1162800})
\oplus({\bf 2170560})
\oplus({\bf 1007760})
\oplus({\bf 1485120})$\\
%
${\bf 7140}\otimes{\bf \overline{816}}$
&=&
$({\bf 5569200})
\oplus({\bf 180880})
\oplus({\bf 74256})
\oplus({\bf 1904})$\\
%
${\bf 7140}\otimes{\bf 1360}$
&=&
$({\bf 2170560})
\oplus({\bf 1165248})
\oplus({\bf 1028160})
\oplus({\bf 1007760})
\oplus({\bf 477360})
\oplus({\bf 495040'})
\oplus({\bf 396032})
\oplus2({\bf 1485120})$\\
%
${\bf 7140}\otimes{\bf \overline{1360}}$
&=&
$({\bf 9224880})
\oplus({\bf 180880})
\oplus({\bf 159120})
\oplus({\bf 74256})
\oplus({\bf 2160})
\oplus({\bf 65280})
\oplus({\bf 16})
\oplus2({\bf 1904})$\\
%
${\bf 7140}\otimes{\bf 1820}$
&=&
$({\bf 5569200'})
\oplus({\bf 4073472})
\oplus({\bf 1485120'})
\oplus({\bf 918918})
\oplus({\bf 777920})
\oplus({\bf 170170})$\\
%
${\bf 7140}\otimes{\bf \overline{1820}}$
&=&
$({\bf 11934000})
\oplus({\bf 731136})
\oplus({\bf 299200})
\oplus({\bf 16065})
\oplus({\bf 14144})
\oplus({\bf 255})$\\
%
${\bf 7140}\otimes{\bf 1904}$
&=&
$({\bf 5710640})
\oplus({\bf 1485120''})
\oplus({\bf 2894080})
\oplus({\bf 2313360})
\oplus({\bf 960960})
\oplus({\bf 48960})
\oplus({\bf 51408})
\oplus2({\bf 38080})
\oplus2({\bf 24752})
\oplus({\bf 4368})$\\
%
${\bf 7140}\otimes{\bf \overline{1904}}$
&=&
$({\bf 5909760})
\oplus({\bf 4369680})
\oplus({\bf 2827440})
\oplus({\bf 144704})
\oplus({\bf 85680})
\oplus2({\bf 112320})
\oplus({\bf 28560})
\oplus2({\bf 1360})
\oplus({\bf 816})
\oplus({\bf 560})$\\
%
${\bf 7140}\otimes{\bf 2160}$
&=&
$({\bf 4243200})
\oplus({\bf 46512})
\oplus({\bf 24752})
\oplus({\bf 38080})
\oplus({\bf 5710640})
\oplus({\bf 2894080})
\oplus({\bf 2313360})
\oplus({\bf 48960})
\oplus2({\bf 51408})$\\
%
${\bf 7140}\otimes{\bf \overline{2160}}$
&=&
$({\bf 6732544})
\oplus({\bf 4979520})
\oplus({\bf 3224832})
\oplus2({\bf 112320})
\oplus({\bf 1360})
\oplus({\bf 560})
\oplus({\bf 144704})
\oplus({\bf 85680})
\oplus({\bf 28560})$\\
%
${\bf 7140}\otimes{\bf 3876}$
&=&
$({\bf 4273290})
\oplus({\bf 9922560})
\oplus({\bf 4408950})
\oplus({\bf 9069840})$\\
%
${\bf 7140}\otimes{\bf \overline{3876}}$
&=&
$({\bf \overline{26142480}})
\oplus({\bf \overline{1075200}})
\oplus({\bf \overline{440895}})
\oplus({\bf \overline{16065}})$\\
%
${\bf 7140}\otimes{\bf 4368}$
&=&
$({\bf \overline{17184960}})
\oplus({\bf \overline{8168160}})
\oplus({\bf \overline{3111680}})
\oplus({\bf \overline{1361360'}})
\oplus({\bf \overline{1166880}})
\oplus({\bf \overline{194480}})$\\
%
${\bf 7140}\otimes{\bf \overline{4368}}$
&=&
$({\bf \overline{27760320}})
\oplus({\bf \overline{2333760}})
\oplus({\bf \overline{952000}})
\oplus({\bf \overline{74256}})
\oplus({\bf \overline{65280}})
\oplus({\bf \overline{1904}})$\\
%
${\bf 7140}\otimes{\bf 5440}$
&=&
$({\bf 9224880'})
\oplus({\bf 1485120'})
\oplus({\bf 4369680''})
\oplus({\bf 9069840})
\oplus({\bf 5049408})
\oplus({\bf 5569200'})
\oplus({\bf 4073472})$\\
%
${\bf 7140}\otimes{\bf \overline{5440}}$
&=&
$({\bf 36279360})
\oplus({\bf 16065})
\oplus({\bf 1784575})
\oplus({\bf \overline{731136}})
\oplus({\bf \overline{16065}})
\oplus({\bf 14144})
\oplus({\bf 255})$\\
%
${\bf 7140}\otimes{\bf 7140}$
&=&
$({\bf 6511680})_{\rm S}
\oplus({\bf 5569200'})_{\rm S}
\oplus({\bf 5049408})_{\rm S}
\oplus({\bf 4073472})_{\rm S}
\oplus({\bf 2645370})_{\rm S}
\oplus({\bf 866320})_{\rm S}
\oplus({\bf 777920})_{\rm S}
\oplus({\bf 9069840})_{\rm A}
\oplus({\bf 5569200'})_{\rm A}
\oplus({\bf 4369680''})_{\rm A}
\oplus({\bf 4073472})_{\rm A}
\oplus({\bf 1485120'})_{\rm A}
\oplus({\bf 918918})_{\rm A}
$\\
%
${\bf \overline{7140}}\otimes{\bf 16}$
&=&
$({\bf \overline{112320}})
\oplus({\bf \overline{1360}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{7140}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{51408}})
\oplus({\bf \overline{38080}})
\oplus({\bf \overline{24752}})$\\
%
${\bf \overline{7140}}\otimes{\bf 120}$
&=&
$({\bf \overline{826200}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{8840}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{7140}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{365568}})
\oplus({\bf \overline{185640}})
\oplus({\bf \overline{95200}})
\oplus({\bf \overline{148512}})
\oplus({\bf \overline{61880}})$\\
%
${\bf \overline{7140}}\otimes{\bf 136}$
&=&
$({\bf \overline{940576}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{8840}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{7140}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{271320}})
\oplus({\bf \overline{365568}})
\oplus({\bf \overline{185640}})
\oplus({\bf \overline{148512}})$\\
%
${\bf \overline{7140}}\otimes{\bf 255}$
&=&
$({\bf \overline{806208}})
\oplus({\bf \overline{596700}})
\oplus({\bf \overline{387072}})
\oplus({\bf \overline{9180}})
\oplus({\bf \overline{5440}})
\oplus2({\bf \overline{7140}})
\oplus({\bf \overline{1820}})$\\
%
${\bf \overline{7140}}\otimes{\bf 560}$
&=&
$({\bf \overline{3769920}})
\oplus({\bf \overline{159120}})
\oplus({\bf \overline{65280}})
\oplus({\bf \overline{2160}})
\oplus({\bf \overline{1904}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{7140}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{1028160}})
\oplus({\bf \overline{1485120}})
\oplus({\bf \overline{495040'}})
\oplus({\bf \overline{477360}})
\oplus({\bf \overline{396032}})
\oplus({\bf \overline{116688}})$\\
%
${\bf \overline{7140}}\otimes{\bf 816}$
&=&
$({\bf \overline{5569200}})
\oplus({\bf \overline{180880}})
\oplus({\bf \overline{74256}})
\oplus({\bf \overline{1904}})$\\
%
${\bf \overline{7140}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{1162800}})
\oplus({\bf \overline{2170560}})
\oplus({\bf \overline{1007760}})
\oplus({\bf \overline{1485120}})$\\
%
${\bf \overline{7140}}\otimes{\bf 1360}$
&=&
$({\bf \overline{9224880}})
\oplus({\bf \overline{180880}})
\oplus({\bf \overline{159120}})
\oplus({\bf \overline{2160}})
\oplus({\bf \overline{74256}})
\oplus({\bf \overline{65280}})
\oplus({\bf \overline{16}})
\oplus2({\bf \overline{1904}})$\\
%
${\bf \overline{7140}}\otimes{\bf \overline{1360}}$
&=&
$({\bf \overline{2170560}})
\oplus({\bf \overline{1165248}})
\oplus({\bf \overline{1007760}})
\oplus({\bf \overline{1028160}})
\oplus({\bf \overline{495040'}})
\oplus({\bf \overline{477360}})
\oplus({\bf \overline{396032}})
\oplus2({\bf \overline{1485120}})$\\
%
${\bf \overline{7140}}\otimes{\bf 1820}$
&=&
$({\bf \overline{11934000}})
\oplus({\bf \overline{731136}})
\oplus({\bf 299200})
\oplus({\bf \overline{16065}})
\oplus({\bf 14144})
\oplus({\bf 255})$\\
%
${\bf \overline{7140}}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{5569200'}})
\oplus({\bf \overline{4073472}})
\oplus({\bf \overline{1485120'}})
\oplus({\bf \overline{918918}})
\oplus({\bf \overline{777920}})
\oplus({\bf \overline{170170}})$\\
%
${\bf \overline{7140}}\otimes{\bf 1904}$
&=&
$({\bf \overline{5909760}})
\oplus({\bf \overline{4369680}})
\oplus({\bf \overline{2827440}})
\oplus({\bf \overline{144704}})
\oplus({\bf \overline{85680}})
\oplus2({\bf \overline{112320}})
\oplus({\bf \overline{28560}})
\oplus({\bf \overline{816}})
\oplus2({\bf \overline{1360}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{7140}}\otimes{\bf \overline{1904}}$
&=&
$({\bf \overline{5710640}})
\oplus({\bf \overline{2894080}})
\oplus({\bf \overline{1485120''}})
\oplus({\bf \overline{2313360}})
\oplus({\bf \overline{960960}})
\oplus({\bf \overline{48960}})
\oplus({\bf \overline{51408}})
\oplus2({\bf \overline{38080}})
\oplus2({\bf \overline{24752}})
\oplus({\bf \overline{4368}})$\\
%
${\bf \overline{7140}}\otimes{\bf 2160}$
&=&
$({\bf \overline{6732544}})
\oplus({\bf \overline{4979520}})
\oplus({\bf \overline{3224832}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{1360}})
\oplus2({\bf \overline{112320}})
\oplus({\bf \overline{144704}})
\oplus({\bf \overline{85680}})
\oplus({\bf \overline{28560}})$\\
%
${\bf \overline{7140}}\otimes{\bf \overline{2160}}$
&=&
$({\bf \overline{4243200}})
\oplus({\bf \overline{46512}})
\oplus({\bf \overline{38080}})
\oplus({\bf \overline{24752}})
\oplus({\bf \overline{5710640}})
\oplus({\bf \overline{2894080}})
\oplus({\bf \overline{2313360}})
\oplus({\bf \overline{48960}})
\oplus2({\bf \overline{51408}})$\\
%
${\bf \overline{7140}}\otimes{\bf 3876}$
&=&
$({\bf 26142480})
\oplus({\bf 1075200})
\oplus({\bf 440895})
\oplus({\bf 16065})$\\
%
${\bf \overline{7140}}\otimes{\bf \overline{3876}}$
&=&
$({\bf \overline{4273290}})
\oplus({\bf \overline{9922560}})
\oplus({\bf \overline{4408950}})
\oplus({\bf \overline{9069840}})$\\
%
${\bf \overline{7140}}\otimes{\bf 4368}$
&=&
$({\bf 27760320})
\oplus({\bf 2333760})
\oplus({\bf 952000})
\oplus({\bf 74256})
\oplus({\bf 65280})
\oplus({\bf 1904})$\\
%
${\bf \overline{7140}}\otimes{\bf \overline{4368}}$
&=&
$({\bf 17184960})
\oplus({\bf 8168160})
\oplus({\bf 3111680})
\oplus({\bf 1361360'})
\oplus({\bf 1166880})
\oplus({\bf 194480})$\\
%
${\bf \overline{7140}}\otimes{\bf 5440}$
&=&
$({\bf \overline{36279360}})
\oplus({\bf \overline{16065}})
\oplus({\bf 1784575})
\oplus({\bf 731136})
\oplus({\bf 16065})
\oplus({\bf 14144})
\oplus({\bf 255})$\\
%
${\bf \overline{7140}}\otimes{\bf \overline{5440}}$
&=&
$({\bf \overline{9224880'}})
\oplus({\bf \overline{1485120'}})
\oplus({\bf \overline{9069840}})
\oplus({\bf \overline{4369680''}})
\oplus({\bf \overline{5049408}})
\oplus({\bf \overline{5569200'}})
\oplus({\bf \overline{4073472}})$\\
%
${\bf \overline{7140}}\otimes{\bf 7140}$
&=&
$({\bf 47354384})
\oplus({\bf 1784575})
\oplus({\bf \overline{731136}})
\oplus({\bf 731136})
\oplus({\bf \overline{16065}})
\oplus({\bf 299200})
\oplus({\bf 18240})
\oplus({\bf 16065})
\oplus2({\bf 14144})
\oplus2({\bf 255})
\oplus({\bf 1})$\\
%
${\bf \overline{7140}}\otimes{\bf \overline{7140}}$
&=&
$({\bf \overline{6511680}})_{\rm S}
\oplus({\bf \overline{5569200'}})_{\rm S}
\oplus({\bf \overline{5049408}})_{\rm S}
\oplus({\bf \overline{4073472}})_{\rm S}
\oplus({\bf \overline{2645370}})_{\rm S}
\oplus({\bf \overline{866320}})_{\rm S}
\oplus({\bf \overline{777920}})_{\rm S}
\oplus({\bf \overline{9069840}})_{\rm A}
\oplus({\bf \overline{5569200'}})_{\rm A}
\oplus({\bf \overline{4369680''}})_{\rm A}
\oplus({\bf \overline{4073472}})_{\rm A}
\oplus({\bf \overline{1485120'}})_{\rm A}
\oplus({\bf \overline{918918}})_{\rm A}
$\\
%
${\bf 8008}\otimes{\bf 16}$
&=&
$({\bf 116688})
\oplus({\bf 11440})$\\
%
${\bf 8008}\otimes{\bf \overline{16}}$
&=&
$({\bf 123760})
\oplus({\bf 4368})$\\
%
${\bf 8008}\otimes{\bf 120}$
&=&
$({\bf 777920})
\oplus({\bf 170170})
\oplus({\bf 12870})$\\
%
${\bf 8008}\otimes{\bf \overline{120}}$
&=&
$({\bf 891072})
\oplus({\bf 68068})
\oplus({\bf 1820})$\\
%
${\bf 8008}\otimes{\bf 136}$
&=&
$({\bf 918918})
\oplus({\bf 170170})$\\
%
${\bf 8008}\otimes{\bf \overline{136}}$
&=&
$({\bf 1021020})
\oplus({\bf 68068})$\\
%
${\bf 8008}\otimes{\bf 255}$
&=&
$({\bf 1797120})
\oplus({\bf 175032})
\oplus({\bf 61880})
\oplus({\bf 8008})$\\
%
${\bf 8008}\otimes{\bf 560}$
&=&
$({\bf \overline{3111680}})
\oplus({\bf \overline{1166880}})
\oplus({\bf \overline{194480}})
\oplus({\bf \overline{11440}})$\\
%
${\bf 8008}\otimes{\bf \overline{560}}$
&=&
$({\bf 3960320})
\oplus({\bf 495040})
\oplus({\bf 28560})
\oplus({\bf 560})$\\
%
${\bf 8008}\otimes{\bf 816}$
&=&
$({\bf \overline{5173168}})
\oplus({\bf \overline{1361360'}})$\\
%
${\bf 8008}\otimes{\bf \overline{816}}$
&=&
$({\bf 5969040})
\oplus({\bf 565488})$\\
%
${\bf 8008}\otimes{\bf 1360}$
&=&
$({\bf \overline{8168160}})
\oplus({\bf \overline{1361360'}})
\oplus({\bf \overline{1166880}})
\oplus({\bf \overline{194480}})$\\
%
${\bf 8008}\otimes{\bf \overline{1360}}$
&=&
$({\bf 9801792})
\oplus({\bf 565488})
\oplus({\bf 495040})
\oplus({\bf 28560})$\\
%
${\bf 8008}\otimes{\bf 1820}$
&=&
$({\bf \overline{8168160'}})
\oplus({\bf \overline{4862000}})
\oplus({\bf \overline{1361360}})
\oplus({\bf \overline{175032}})
\oplus({\bf \overline{8008}})$\\
%
${\bf 8008}\otimes{\bf \overline{1820}}$
&=&
$({\bf 12128480})
\oplus({\bf 2227680})
\oplus({\bf 209440})
\oplus({\bf 8840})
\oplus({\bf 120})$\\
%
${\bf 8008}\otimes{\bf 1904}$
&=&
$({\bf 11934000'})
\oplus({\bf 2594592})
\oplus({\bf 396032})
\oplus({\bf 194480})
\oplus({\bf 116688})
\oplus({\bf 11440})$\\
%
${\bf 8008}\otimes{\bf \overline{1904}}$
&=&
$({\bf 12888720})
\oplus({\bf 1244672})
\oplus({\bf 960960})
\oplus({\bf 123760})
\oplus({\bf 24752})
\oplus({\bf 4368})$\\
%
${\bf 8008}\otimes{\bf 2160}$
&=&
$({\bf 14108640})
\oplus({\bf 477360})
\oplus({\bf 116688})
\oplus({\bf 2594592})$\\
%
${\bf 8008}\otimes{\bf \overline{2160}}$
&=&
$({\bf 14780480})
\oplus({\bf 1432080})
\oplus({\bf 123760})
\oplus({\bf 960960})$\\
%
${\bf 8008}\otimes{\bf 3876}$
&=&
$({\bf \overline{23279256}})
\oplus({\bf \overline{7759752}})$\\
%
${\bf 8008}\otimes{\bf \overline{3876}}$
&=&
$({\bf 27713400})
\oplus({\bf 3325608})$\\
%
${\bf 8008}\otimes{\bf 4368}$
&=&
$({\bf \overline{14158144}})
\oplus({\bf \overline{13613600}})
\oplus({\bf \overline{5834400}})
\oplus({\bf \overline{1244672}})
\oplus({\bf \overline{123760}})
\oplus({\bf \overline{4368}})$\\
%
${\bf 8008}\otimes{\bf \overline{4368}}$
&=&
$({\bf 27029184})
\oplus({\bf 6930560})
\oplus({\bf 952000})
\oplus({\bf 65280})
\oplus({\bf 1904})
\oplus({\bf 16})$\\
%
${\bf 8008}\otimes{\bf 5440}$
&=&
$({\bf \overline{29755440}})
\oplus({\bf \overline{1361360}})
\oplus({\bf \overline{12446720}})$\\
%
${\bf 8008}\otimes{\bf \overline{5440}}$
&=&
$({\bf 37870560})
\oplus({\bf 209440})
\oplus({\bf 5483520})$\\
%
${\bf 8008}\otimes{\bf 7140}$
&=&
$({\bf \overline{36756720}})
\oplus({\bf \overline{12446720}})
\oplus({\bf \overline{4862000}})
\oplus({\bf \overline{1361360}})
\oplus({\bf \overline{1575288}})
\oplus({\bf \overline{175032}})$\\
%
${\bf 8008}\otimes{\bf \overline{7140}}$
&=&
$({\bf 49008960})
\oplus({\bf 5483520})
\oplus({\bf 2227680})
\oplus({\bf 209440})
\oplus({\bf 238680})
\oplus({\bf 8840})$\\
%
${\bf 8008}\otimes{\bf 8008}$
&=&
$({\bf \overline{14158144'}})_{\rm S}
\oplus({\bf \overline{17017000}})_{\rm S}
\oplus({\bf \overline{891072}})_{\rm S}
\oplus({\bf \overline{1820}})_{\rm S}
\oplus({\bf \overline{26546520}})_{\rm A}
\oplus({\bf \overline{5445440}})_{\rm A}
\oplus({\bf \overline{68068}})_{\rm A}
$\\
%
${\bf \overline{8008}}\otimes{\bf 16}$
&=&
$({\bf \overline{123760}})
\oplus({\bf \overline{4368}})$\\
%
${\bf \overline{8008}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{116688}})
\oplus({\bf \overline{11440}})$\\
%
${\bf \overline{8008}}\otimes{\bf 120}$
&=&
$({\bf \overline{891072}})
\oplus({\bf \overline{68068}})
\oplus({\bf \overline{1820}})$\\
%
${\bf \overline{8008}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{777920}})
\oplus({\bf \overline{170170}})
\oplus({\bf 12870})$\\
%
${\bf \overline{8008}}\otimes{\bf 136}$
&=&
$({\bf \overline{1021020}})
\oplus({\bf \overline{68068}})$\\
%
${\bf \overline{8008}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{918918}})
\oplus({\bf \overline{170170}})$\\
%
${\bf \overline{8008}}\otimes{\bf 255}$
&=&
$({\bf \overline{1797120}})
\oplus({\bf \overline{175032}})
\oplus({\bf \overline{61880}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{8008}}\otimes{\bf 560}$
&=&
$({\bf \overline{3960320}})
\oplus({\bf \overline{495040}})
\oplus({\bf \overline{28560}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{8008}}\otimes{\bf \overline{560}}$
&=&
$({\bf 3111680})
\oplus({\bf 1166880})
\oplus({\bf 194480})
\oplus({\bf 11440})$\\
%
${\bf \overline{8008}}\otimes{\bf 816}$
&=&
$({\bf \overline{5969040}})
\oplus({\bf \overline{565488}})$\\
%
${\bf \overline{8008}}\otimes{\bf \overline{816}}$
&=&
$({\bf 5173168})
\oplus({\bf 1361360'})$\\
%
${\bf \overline{8008}}\otimes{\bf 1360}$
&=&
$({\bf \overline{9801792}})
\oplus({\bf \overline{565488}})
\oplus({\bf \overline{495040}})
\oplus({\bf \overline{28560}})$\\
%
${\bf \overline{8008}}\otimes{\bf \overline{1360}}$
&=&
$({\bf 8168160})
\oplus({\bf 1361360'})
\oplus({\bf 1166880})
\oplus({\bf 194480})$\\
%
${\bf \overline{8008}}\otimes{\bf 1820}$
&=&
$({\bf \overline{12128480}})
\oplus({\bf \overline{2227680}})
\oplus({\bf \overline{209440}})
\oplus({\bf \overline{8840}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{8008}}\otimes{\bf \overline{1820}}$
&=&
$({\bf 8168160'})
\oplus({\bf 4862000})
\oplus({\bf 1361360})
\oplus({\bf 175032})
\oplus({\bf 8008})$\\
%
${\bf \overline{8008}}\otimes{\bf 1904}$
&=&
$({\bf \overline{12888720}})
\oplus({\bf \overline{1244672}})
\oplus({\bf \overline{960960}})
\oplus({\bf \overline{123760}})
\oplus({\bf \overline{24752}})
\oplus({\bf \overline{4368}})$\\
%
${\bf \overline{8008}}\otimes{\bf \overline{1904}}$
&=&
$({\bf \overline{11934000'}})
\oplus({\bf \overline{2594592}})
\oplus({\bf \overline{396032}})
\oplus({\bf \overline{194480}})
\oplus({\bf \overline{116688}})
\oplus({\bf \overline{11440}})$\\
%
${\bf \overline{8008}}\otimes{\bf 2160}$
&=&
$({\bf \overline{14780480}})
\oplus({\bf \overline{1432080}})
\oplus({\bf \overline{123760}})
\oplus({\bf \overline{960960}})$\\
%
${\bf \overline{8008}}\otimes{\bf \overline{2160}}$
&=&
$({\bf \overline{14108640}})
\oplus({\bf \overline{477360}})
\oplus({\bf \overline{116688}})
\oplus({\bf \overline{2594592}})$\\
%
${\bf \overline{8008}}\otimes{\bf 3876}$
&=&
$({\bf \overline{27713400}})
\oplus({\bf \overline{3325608}})$\\
%
${\bf \overline{8008}}\otimes{\bf \overline{3876}}$
&=&
$({\bf 23279256})
\oplus({\bf 7759752})$\\
%
${\bf \overline{8008}}\otimes{\bf 4368}$
&=&
$({\bf \overline{27029184}})
\oplus({\bf \overline{6930560}})
\oplus({\bf \overline{952000}})
\oplus({\bf \overline{65280}})
\oplus({\bf \overline{1904}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{8008}}\otimes{\bf \overline{4368}}$
&=&
$({\bf 14158144})
\oplus({\bf 13613600})
\oplus({\bf 5834400})
\oplus({\bf 1244672})
\oplus({\bf 123760})
\oplus({\bf 4368})$\\
%
${\bf \overline{8008}}\otimes{\bf 5440}$
&=&
$({\bf \overline{37870560}})
\oplus({\bf \overline{209440}})
\oplus({\bf \overline{5483520}})$\\
%
${\bf \overline{8008}}\otimes{\bf \overline{5440}}$
&=&
$({\bf 29755440})
\oplus({\bf 1361360})
\oplus({\bf 12446720})$\\
%
${\bf \overline{8008}}\otimes{\bf 7140}$
&=&
$({\bf \overline{49008960}})
\oplus({\bf \overline{5483520}})
\oplus({\bf \overline{2227680}})
\oplus({\bf \overline{209440}})
\oplus({\bf \overline{238680}})
\oplus({\bf \overline{8840}})$\\
%
${\bf \overline{8008}}\otimes{\bf \overline{7140}}$
&=&
$({\bf 36756720})
\oplus({\bf 12446720})
\oplus({\bf 4862000})
\oplus({\bf 1361360})
\oplus({\bf 1575288})
\oplus({\bf 175032})$\\
%
${\bf \overline{8008}}\otimes{\bf 8008}$
&=&
$({\bf 45048640})
\oplus({\bf 15767024})
\oplus({\bf 2998800})
\oplus({\bf 299200})
\oplus({\bf 14144})
\oplus({\bf 255})
\oplus({\bf 1})$\\
%
${\bf \overline{8008}}\otimes{\bf \overline{8008}}$
&=&
$({\bf 14158144'})_{\rm S}
\oplus({\bf 17017000})_{\rm S}
\oplus({\bf 891072})_{\rm S}
\oplus({\bf 1820})_{\rm S}
\oplus({\bf 26546520})_{\rm A}
\oplus({\bf 5445440})_{\rm A}
\oplus({\bf 68068})_{\rm A}
$\\
%
${\bf 8840}\otimes{\bf 16}$
&=&
$({\bf 112320})
\oplus({\bf 28560})
\oplus({\bf 560})$\\
%
${\bf 8840}\otimes{\bf \overline{16}}$
&=&
$({\bf 74256})
\oplus({\bf 65280})
\oplus({\bf 1904})$\\
%
${\bf 8840}\otimes{\bf 120}$
&=&
$({\bf 596700})
\oplus({\bf 387072})
\oplus({\bf 68068})
\oplus({\bf 7140})
\oplus({\bf 1820})$\\
%
${\bf 8840}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{731136}})
\oplus({\bf 299200})
\oplus({\bf \overline{16065}})
\oplus({\bf 14144})
\oplus({\bf 255})$\\
%
${\bf 8840}\otimes{\bf 136}$
&=&
$({\bf 806208})
\oplus({\bf 387072})
\oplus({\bf 7140})
\oplus({\bf 1820})$\\
%
${\bf 8840}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{440895}})
\oplus({\bf \overline{731136}})
\oplus({\bf \overline{16065}})
\oplus({\bf 14144})$\\
%
${\bf 8840}\otimes{\bf 255}$
&=&
$({\bf 940576})
\oplus({\bf 826200})
\oplus({\bf 238680})
\oplus({\bf 209440})
\oplus({\bf 21504})
\oplus2({\bf 8840})
\oplus({\bf 120})$\\
%
${\bf 8840}\otimes{\bf 560}$
&=&
$({\bf 1485120''})
\oplus({\bf 2313360})
\oplus({\bf 960960})
\oplus({\bf 123760})
\oplus({\bf 38080})
\oplus({\bf 24752})
\oplus({\bf 4368})$\\
%
${\bf 8840}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{3769920}})
\oplus({\bf \overline{952000}})
\oplus({\bf \overline{159120}})
\oplus({\bf \overline{65280}})
\oplus({\bf \overline{2160}})
\oplus({\bf \overline{1904}})
\oplus({\bf \overline{16}})$\\
%
${\bf 8840}\otimes{\bf 816}$
&=&
$({\bf 4243200})
\oplus({\bf 2894080})
\oplus({\bf 51408})
\oplus({\bf 24752})$\\
%
${\bf 8840}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{2074800}})
\oplus({\bf \overline{4883760}})
\oplus({\bf \overline{95760}})
\oplus({\bf \overline{159120}})$\\
%
${\bf 8840}\otimes{\bf 1360}$
&=&
$({\bf 5710640})
\oplus({\bf 2894080})
\oplus({\bf 2313360})
\oplus({\bf 960960})
\oplus({\bf 51408})
\oplus({\bf 38080})
\oplus({\bf 4368})
\oplus2({\bf 24752})$\\
%
${\bf 8840}\otimes{\bf \overline{1360}}$
&=&
$({\bf \overline{4883760}})
\oplus({\bf \overline{2885376}})
\oplus({\bf \overline{3769920}})
\oplus({\bf \overline{95760}})
\oplus({\bf \overline{65280}})
\oplus({\bf \overline{2160}})
\oplus({\bf \overline{1904}})
\oplus2({\bf \overline{159120}})$\\
%
${\bf 8840}\otimes{\bf 1820}$
&=&
$({\bf 7676928})
\oplus({\bf 6126120})
\oplus({\bf 1797120})
\oplus({\bf 175032})
\oplus({\bf 95200})
\oplus({\bf 148512})
\oplus({\bf 61880})
\oplus({\bf 8008})$\\
%
${\bf 8840}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{12794880}})
\oplus({\bf \overline{2227680}})
\oplus({\bf \overline{826200}})
\oplus({\bf \overline{209440}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{8840}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{120}})$\\
%
${\bf 8840}\otimes{\bf 1904}$
&=&
$({\bf 4979520})
\oplus({\bf 4369680})
\oplus({\bf 3224832})
\oplus({\bf 2827440})
\oplus({\bf 565488})
\oplus({\bf 495040})
\oplus({\bf 85680})
\oplus2({\bf 112320})
\oplus2({\bf 28560})
\oplus({\bf 1360})
\oplus({\bf 560})$\\
%
${\bf 8840}\otimes{\bf \overline{1904}}$
&=&
$({\bf 9224880})
\oplus({\bf 3769920})
\oplus({\bf 2333760})
\oplus({\bf 952000})
\oplus({\bf 180880})
\oplus({\bf 159120})
\oplus({\bf 74256})
\oplus2({\bf 65280})
\oplus2({\bf 1904})
\oplus({\bf 2160})
\oplus({\bf 16})$\\
%
${\bf 8840}\otimes{\bf 2160}$
&=&
$({\bf 6732544})
\oplus({\bf 5909760})
\oplus({\bf 144704})
\oplus({\bf 560})
\oplus({\bf 28560})
\oplus2({\bf 112320})
\oplus({\bf 3224832})
\oplus({\bf 2827440})
\oplus({\bf 1360})$\\
%
${\bf 8840}\otimes{\bf \overline{2160}}$
&=&
$({\bf 5569200})
\oplus({\bf 1410864})
\oplus({\bf 65280})
\oplus({\bf 1904})
\oplus({\bf 9224880})
\oplus({\bf 2333760})
\oplus({\bf 180880})
\oplus({\bf 159120})
\oplus2({\bf 74256})$\\
%
${\bf 8840}\otimes{\bf 3876}$
&=&
$({\bf 18139680'})
\oplus({\bf 15667200})
\oplus({\bf 271320})
\oplus({\bf 185640})$\\
%
${\bf 8840}\otimes{\bf \overline{3876}}$
&=&
$({\bf \overline{8230040}})
\oplus({\bf \overline{24514560}})
\oplus({\bf \overline{452200}})
\oplus({\bf \overline{1067040}})$\\
%
${\bf 8840}\otimes{\bf 4368}$
&=&
$({\bf 22870848})
\oplus({\bf 11934000'})
\oplus({\bf 2594592})
\oplus({\bf 495040'})
\oplus({\bf 396032})
\oplus({\bf 194480})
\oplus({\bf 116688})
\oplus({\bf 11440})$\\
%
${\bf 8840}\otimes{\bf \overline{4368}}$
&=&
$({\bf \overline{31187520}})
\oplus({\bf \overline{3960320}})
\oplus({\bf \overline{2827440}})
\oplus({\bf \overline{495040}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{28560}})
\oplus({\bf \overline{1360}})
\oplus({\bf \overline{560}})$\\
%
${\bf 8840}\otimes{\bf 5440}$
&=&
$({\bf 18139680})
\oplus({\bf 6126120})
\oplus({\bf 23062200})
\oplus({\bf 365568})
\oplus({\bf 185640})
\oplus({\bf 148512})
\oplus({\bf 61880})$\\
%
${\bf 8840}\otimes{\bf \overline{5440}}$
&=&
$({\bf \overline{25697880}})
\oplus({\bf \overline{8840}})
\oplus({\bf \overline{19836960}})
\oplus({\bf \overline{1067040}})
\oplus({\bf \overline{631176}})
\oplus({\bf \overline{826200}})
\oplus({\bf \overline{21504}})$\\
%
${\bf 8840}\otimes{\bf 7140}$
&=&
$({\bf 15989792})
\oplus({\bf 23062200})
\oplus({\bf 7676928})
\oplus({\bf 6126120})
\oplus({\bf 7390240})
\oplus({\bf 1797120})
\oplus({\bf 365568})
\oplus({\bf 95200})
\oplus({\bf 185640})
\oplus2({\bf 148512})
\oplus2({\bf 61880})
\oplus({\bf 8008})$\\
%
${\bf 8840}\otimes{\bf \overline{7140}}$
&=&
$({\bf \overline{26860680}})
\oplus({\bf \overline{19836960}})
\oplus({\bf \overline{12794880}})
\oplus({\bf \overline{1067040}})
\oplus({\bf \overline{631176}})
\oplus2({\bf \overline{826200}})
\oplus2({\bf \overline{21504}})
\oplus({\bf \overline{209440}})
\oplus({\bf \overline{8840}})
\oplus({\bf \overline{12920}})
\oplus({\bf \overline{136}})
\oplus({\bf \overline{120}})$\\
%
${\bf 8840}\otimes{\bf 8008}$
&=&
$({\bf \overline{47523840}})
\oplus({\bf \overline{17721990}})
\oplus({\bf 2928640})
\oplus({\bf 1485120'})
\oplus({\bf 777920})
\oplus({\bf \overline{170170}})
\oplus({\bf 170170})
\oplus({\bf 12870})$\\
%
${\bf 8840}\otimes{\bf \overline{8008}}$
&=&
$({\bf \overline{57028608}})
\oplus({\bf \overline{5445440}})
\oplus({\bf \overline{6961500}})
\oplus({\bf \overline{891072}})
\oplus({\bf \overline{387072}})
\oplus({\bf \overline{68068}})
\oplus({\bf \overline{7140}})
\oplus({\bf \overline{1820}})$\\
%
${\bf 8840}\otimes{\bf 8840}$
&=&
$({\bf 12345060})_{\rm S}
\oplus({\bf 16823268})_{\rm S}
\oplus({\bf 7958720})_{\rm S}
\oplus({\bf 891072})_{\rm S}
\oplus({\bf 596700})_{\rm S}
\oplus({\bf 387072})_{\rm S}
\oplus({\bf 68068})_{\rm S}
\oplus({\bf 5440})_{\rm S}
\oplus({\bf 1820})_{\rm S}
\oplus({\bf 19206720})_{\rm A}
\oplus({\bf 10820160})_{\rm A}
\oplus({\bf 6961500})_{\rm A}
\oplus({\bf 1021020})_{\rm A}
\oplus({\bf 596700})_{\rm A}
\oplus({\bf 387072})_{\rm A}
\oplus({\bf 68068})_{\rm A}
\oplus({\bf 7140})_{\rm A}
$\\
%
${\bf \overline{8840}}\otimes{\bf 16}$
&=&
$({\bf \overline{74256}})
\oplus({\bf \overline{65280}})
\oplus({\bf \overline{1904}})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{112320}})
\oplus({\bf \overline{28560}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{8840}}\otimes{\bf 120}$
&=&
$({\bf 731136})
\oplus({\bf 299200})
\oplus({\bf 16065})
\oplus({\bf 14144})
\oplus({\bf 255})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{596700}})
\oplus({\bf \overline{387072}})
\oplus({\bf \overline{68068}})
\oplus({\bf \overline{7140}})
\oplus({\bf \overline{1820}})$\\
%
${\bf \overline{8840}}\otimes{\bf 136}$
&=&
$({\bf 440895})
\oplus({\bf 731136})
\oplus({\bf 16065})
\oplus({\bf 14144})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{806208}})
\oplus({\bf \overline{387072}})
\oplus({\bf \overline{7140}})
\oplus({\bf \overline{1820}})$\\
%
${\bf \overline{8840}}\otimes{\bf 255}$
&=&
$({\bf \overline{940576}})
\oplus({\bf \overline{826200}})
\oplus({\bf \overline{238680}})
\oplus({\bf \overline{209440}})
\oplus({\bf \overline{21504}})
\oplus2({\bf \overline{8840}})
\oplus({\bf \overline{120}})$\\
%
${\bf \overline{8840}}\otimes{\bf 560}$
&=&
$({\bf 3769920})
\oplus({\bf 952000})
\oplus({\bf 159120})
\oplus({\bf 65280})
\oplus({\bf 2160})
\oplus({\bf 1904})
\oplus({\bf 16})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{1485120''}})
\oplus({\bf \overline{2313360}})
\oplus({\bf \overline{960960}})
\oplus({\bf \overline{123760}})
\oplus({\bf \overline{38080}})
\oplus({\bf \overline{24752}})
\oplus({\bf \overline{4368}})$\\
%
${\bf \overline{8840}}\otimes{\bf 816}$
&=&
$({\bf 2074800})
\oplus({\bf 4883760})
\oplus({\bf 95760})
\oplus({\bf 159120})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{4243200}})
\oplus({\bf \overline{2894080}})
\oplus({\bf \overline{51408}})
\oplus({\bf \overline{24752}})$\\
%
${\bf \overline{8840}}\otimes{\bf 1360}$
&=&
$({\bf 4883760})
\oplus({\bf 2885376})
\oplus({\bf 3769920})
\oplus({\bf 95760})
\oplus({\bf 2160})
\oplus({\bf 65280})
\oplus({\bf 1904})
\oplus2({\bf 159120})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{1360}}$
&=&
$({\bf \overline{5710640}})
\oplus({\bf \overline{2894080}})
\oplus({\bf \overline{2313360}})
\oplus({\bf \overline{960960}})
\oplus({\bf \overline{51408}})
\oplus({\bf \overline{38080}})
\oplus({\bf \overline{4368}})
\oplus2({\bf \overline{24752}})$\\
%
${\bf \overline{8840}}\otimes{\bf 1820}$
&=&
$({\bf 12794880})
\oplus({\bf 2227680})
\oplus({\bf 826200})
\oplus({\bf 209440})
\oplus({\bf 21504})
\oplus({\bf 8840})
\oplus({\bf 136})
\oplus({\bf 120})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{7676928}})
\oplus({\bf \overline{6126120}})
\oplus({\bf \overline{1797120}})
\oplus({\bf \overline{95200}})
\oplus({\bf \overline{175032}})
\oplus({\bf \overline{148512}})
\oplus({\bf \overline{61880}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{8840}}\otimes{\bf 1904}$
&=&
$({\bf \overline{9224880}})
\oplus({\bf \overline{3769920}})
\oplus({\bf \overline{2333760}})
\oplus({\bf \overline{952000}})
\oplus({\bf \overline{180880}})
\oplus({\bf \overline{159120}})
\oplus({\bf \overline{74256}})
\oplus2({\bf \overline{65280}})
\oplus({\bf \overline{2160}})
\oplus2({\bf \overline{1904}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{1904}}$
&=&
$({\bf \overline{4979520}})
\oplus({\bf \overline{4369680}})
\oplus({\bf \overline{3224832}})
\oplus({\bf \overline{2827440}})
\oplus({\bf \overline{565488}})
\oplus({\bf \overline{495040}})
\oplus({\bf \overline{85680}})
\oplus2({\bf \overline{112320}})
\oplus2({\bf \overline{28560}})
\oplus({\bf \overline{1360}})
\oplus({\bf \overline{560}})$\\
%
${\bf \overline{8840}}\otimes{\bf 2160}$
&=&
$({\bf \overline{5569200}})
\oplus({\bf \overline{1410864}})
\oplus({\bf \overline{1904}})
\oplus({\bf \overline{65280}})
\oplus({\bf \overline{9224880}})
\oplus({\bf \overline{2333760}})
\oplus({\bf \overline{180880}})
\oplus({\bf \overline{159120}})
\oplus2({\bf \overline{74256}})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{2160}}$
&=&
$({\bf \overline{6732544}})
\oplus({\bf \overline{5909760}})
\oplus({\bf \overline{144704}})
\oplus2({\bf \overline{112320}})
\oplus({\bf \overline{28560}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{3224832}})
\oplus({\bf \overline{2827440}})
\oplus({\bf \overline{1360}})$\\
%
${\bf \overline{8840}}\otimes{\bf 3876}$
&=&
$({\bf 8230040})
\oplus({\bf 24514560})
\oplus({\bf 452200})
\oplus({\bf 1067040})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{3876}}$
&=&
$({\bf \overline{18139680'}})
\oplus({\bf \overline{15667200}})
\oplus({\bf \overline{271320}})
\oplus({\bf \overline{185640}})$\\
%
${\bf \overline{8840}}\otimes{\bf 4368}$
&=&
$({\bf 31187520})
\oplus({\bf 3960320})
\oplus({\bf 2827440})
\oplus({\bf 495040})
\oplus({\bf 112320})
\oplus({\bf 28560})
\oplus({\bf 1360})
\oplus({\bf 560})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{4368}}$
&=&
$({\bf \overline{22870848}})
\oplus({\bf \overline{11934000'}})
\oplus({\bf \overline{2594592}})
\oplus({\bf \overline{495040'}})
\oplus({\bf \overline{396032}})
\oplus({\bf \overline{194480}})
\oplus({\bf \overline{116688}})
\oplus({\bf \overline{11440}})$\\
%
${\bf \overline{8840}}\otimes{\bf 5440}$
&=&
$({\bf 25697880})
\oplus({\bf 8840})
\oplus({\bf 19836960})
\oplus({\bf 1067040})
\oplus({\bf 631176})
\oplus({\bf 826200})
\oplus({\bf 21504})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{5440}}$
&=&
$({\bf \overline{18139680}})
\oplus({\bf \overline{6126120}})
\oplus({\bf \overline{23062200}})
\oplus({\bf \overline{365568}})
\oplus({\bf \overline{185640}})
\oplus({\bf \overline{148512}})
\oplus({\bf \overline{61880}})$\\
%
${\bf \overline{8840}}\otimes{\bf 7140}$
&=&
$({\bf 26860680})
\oplus({\bf 19836960})
\oplus({\bf 12794880})
\oplus({\bf 1067040})
\oplus({\bf 631176})
\oplus2({\bf 826200})
\oplus2({\bf 21504})
\oplus({\bf 209440})
\oplus({\bf 8840})
\oplus({\bf 12920})
\oplus({\bf 136})
\oplus({\bf 120})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{7140}}$
&=&
$({\bf \overline{15989792}})
\oplus({\bf \overline{23062200}})
\oplus({\bf \overline{7676928}})
\oplus({\bf \overline{7390240}})
\oplus({\bf \overline{6126120}})
\oplus({\bf \overline{1797120}})
\oplus({\bf \overline{365568}})
\oplus({\bf \overline{185640}})
\oplus({\bf \overline{95200}})
\oplus2({\bf \overline{148512}})
\oplus2({\bf \overline{61880}})
\oplus({\bf \overline{8008}})$\\
%
${\bf \overline{8840}}\otimes{\bf 8008}$
&=&
$({\bf 57028608})
\oplus({\bf 5445440})
\oplus({\bf 6961500})
\oplus({\bf 891072})
\oplus({\bf 387072})
\oplus({\bf 68068})
\oplus({\bf 7140})
\oplus({\bf 1820})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{8008}}$
&=&
$({\bf 47523840})
\oplus({\bf 17721990})
\oplus({\bf \overline{1485120'}})
\oplus({\bf 2928640})
\oplus({\bf \overline{777920}})
\oplus({\bf \overline{170170}})
\oplus({\bf 170170})
\oplus({\bf 12870})$\\
%
${\bf \overline{8840}}\otimes{\bf 8840}$
&=&
$({\bf 47354384})
\oplus({\bf \overline{11934000}})
\oplus({\bf 11934000})
\oplus({\bf 2998800})
\oplus({\bf 1784575})
\oplus({\bf \overline{731136}})
\oplus({\bf 731136})
\oplus2({\bf 299200})
\oplus({\bf 18240})
\oplus({\bf 16065})
\oplus({\bf \overline{16065}})
\oplus2({\bf 14144})
\oplus2({\bf 255})
\oplus({\bf 1})$\\
%
${\bf \overline{8840}}\otimes{\bf \overline{8840}}$
&=&
$({\bf \overline{12345060}})_{\rm S}
\oplus({\bf \overline{16823268}})_{\rm S}
\oplus({\bf \overline{7958720}})_{\rm S}
\oplus({\bf \overline{891072}})_{\rm S}
\oplus({\bf \overline{596700}})_{\rm S}
\oplus({\bf \overline{387072}})_{\rm S}
\oplus({\bf \overline{68068}})_{\rm S}
\oplus({\bf \overline{5440}})_{\rm S}
\oplus({\bf \overline{1820}})_{\rm S}
\oplus({\bf \overline{19206720}})_{\rm A}
\oplus({\bf \overline{10820160}})_{\rm A}
\oplus({\bf \overline{6961500}})_{\rm A}
\oplus({\bf \overline{1021020}})_{\rm A}
\oplus({\bf \overline{596700}})_{\rm A}
\oplus({\bf \overline{387072}})_{\rm A}
\oplus({\bf \overline{68068}})_{\rm A}
\oplus({\bf \overline{7140}})_{\rm A}
$\\
%
${\bf 9180}\otimes{\bf 16}$
&=&
$({\bf 46512})
\oplus({\bf 48960})
\oplus({\bf 51408})$\\
%
${\bf 9180}\otimes{\bf \overline{16}}$
&=&
$({\bf 144704})
\oplus({\bf 816})
\oplus({\bf 1360})$\\
%
${\bf 9180}\otimes{\bf 120}$
&=&
$({\bf 279072})
\oplus({\bf 271320})
\oplus({\bf 365568})
\oplus({\bf 185640})$\\
%
${\bf 9180}\otimes{\bf \overline{120}}$
&=&
$({\bf 1067040})
\oplus({\bf 12920})
\oplus({\bf 21504})
\oplus({\bf 136})$\\
%
${\bf 9180}\otimes{\bf 136}$
&=&
$({\bf 193800})
\oplus({\bf 138720})
\oplus({\bf 279072})
\oplus({\bf 271320})
\oplus({\bf 365568})$\\
%
${\bf 9180}\otimes{\bf \overline{136}}$
&=&
$({\bf 1213800})
\oplus({\bf 120})
\oplus({\bf 12920})
\oplus({\bf 21504})
\oplus({\bf 136})$\\
%
${\bf 9180}\otimes{\bf 255}$
&=&
$({\bf 731136'})
\oplus({\bf 768740})
\oplus({\bf 806208})
\oplus({\bf 3876})
\oplus2({\bf 9180})
\oplus({\bf 5440})
\oplus({\bf 7140})$\\
%
${\bf 9180}\otimes{\bf 560}$
&=&
$({\bf 2170560})
\oplus({\bf 1007760})
\oplus({\bf 1485120})
\oplus({\bf 477360})$\\
%
${\bf 9180}\otimes{\bf \overline{560}}$
&=&
$({\bf 4883760})
\oplus({\bf 95760})
\oplus({\bf 159120})
\oplus({\bf 2160})$\\
%
${\bf 9180}\otimes{\bf 816}$
&=&
$({\bf 697680})
\oplus({\bf 1240320})
\oplus({\bf 1054272})
\oplus({\bf 1162800})
\oplus({\bf 1165248})
\oplus({\bf 2170560})$\\
%
${\bf 9180}\otimes{\bf \overline{816}}$
&=&
$({\bf 7197120})
\oplus({\bf 108800})
\oplus({\bf 180880})
\oplus({\bf 1904})
\oplus({\bf 16})
\oplus({\bf 2160})$\\
%
${\bf 9180}\otimes{\bf 1360}$
&=&
$({\bf 1240320})
\oplus({\bf 1054272})
\oplus({\bf 1162800})
\oplus({\bf 1165248})
\oplus({\bf 1007760})
\oplus({\bf 1028160})
\oplus({\bf 1485120})
\oplus2({\bf 2170560})$\\
%
${\bf 9180}\otimes{\bf \overline{1360}}$
&=&
$({\bf 11934000''})
\oplus({\bf 108800})
\oplus({\bf 180880})
\oplus({\bf 95760})
\oplus({\bf 159120})
\oplus({\bf 1904})
\oplus({\bf 16})
\oplus2({\bf 2160})$\\
%
${\bf 9180}\otimes{\bf 1820}$
&=&
$({\bf 9069840})
\oplus({\bf 2645370})
\oplus({\bf 4073472})
\oplus({\bf 918918})$\\
%
${\bf 9180}\otimes{\bf \overline{1820}}$
&=&
$({\bf 15519504})
\oplus({\bf 440895})
\oplus({\bf 731136})
\oplus({\bf 16065})$\\
%
${\bf 9180}\otimes{\bf 1904}$
&=&
$({\bf 4369680'})
\oplus({\bf 4243200})
\oplus({\bf 5710640})
\oplus({\bf 2894080})
\oplus({\bf 46512})
\oplus({\bf 48960})
\oplus({\bf 38080})
\oplus2({\bf 51408})
\oplus({\bf 24752})$\\
%
${\bf 9180}\otimes{\bf \overline{1904}}$
&=&
$({\bf 5374720})
\oplus({\bf 5643456})
\oplus({\bf 5909760})
\oplus({\bf 61200})
\oplus2({\bf 144704})
\oplus({\bf 85680})
\oplus({\bf 112320})
\oplus({\bf 816})
\oplus({\bf 1360})$\\
%
${\bf 9180}\otimes{\bf 2160}$
&=&
$({\bf 3038784})
\oplus({\bf 2170560'})
\oplus({\bf 15504})
\oplus({\bf 51408})
\oplus({\bf 4369680'})
\oplus({\bf 4243200})
\oplus({\bf 5710640})
\oplus2({\bf 46512})
\oplus2({\bf 48960})
\oplus({\bf 38080})$\\
%
${\bf 9180}\otimes{\bf \overline{2160}}$
&=&
$({\bf 6117552})
\oplus({\bf 6426000})
\oplus({\bf 6732544})
\oplus2({\bf 144704})
\oplus({\bf 816})
\oplus({\bf 560})
\oplus({\bf 61200})
\oplus({\bf 85680})
\oplus({\bf 112320})
\oplus2({\bf 1360})$\\
%
${\bf 9180}\otimes{\bf 3876}$
&=&
$({\bf 2238390})
\oplus({\bf 4651200})
\oplus({\bf 4273290})
\oplus({\bf 5271360})
\oplus({\bf 9922560})
\oplus({\bf 9224880'})$\\
%
${\bf 9180}\otimes{\bf \overline{3876}}$
&=&
$({\bf \overline{33824560}})
\oplus({\bf 647360})
\oplus({\bf \overline{1075200}})
\oplus({\bf \overline{16065}})
\oplus({\bf 18240})
\oplus({\bf 255})$\\
%
${\bf 9180}\otimes{\bf 4368}$
&=&
$({\bf \overline{25395552}})
\oplus({\bf \overline{5173168}})
\oplus({\bf \overline{8168160}})
\oplus({\bf \overline{1361360'}})$\\
%
${\bf 9180}\otimes{\bf \overline{4368}}$
&=&
$({\bf \overline{36279360'}})
\oplus({\bf \overline{1410864}})
\oplus({\bf \overline{2333760}})
\oplus({\bf \overline{74256}})$\\
%
${\bf 9180}\otimes{\bf 5440}$
&=&
$({\bf 5271360})
\oplus({\bf 4369680''})
\oplus({\bf 9922560})
\oplus({\bf 9224880'})
\oplus({\bf 6511680})
\oplus({\bf 9069840})
\oplus({\bf 5569200'})$\\
%
${\bf 9180}\otimes{\bf \overline{5440}}$
&=&
$({\bf 47028800})
\oplus({\bf \overline{16065}})
\oplus({\bf 1075200})
\oplus({\bf 1784575})
\oplus({\bf 18240})
\oplus({\bf 16065})
\oplus({\bf 255})$\\
%
${\bf 9180}\otimes{\bf 7140}$
&=&
$({\bf 9922560})
\oplus({\bf 9224880'})
\oplus({\bf 6511680})
\oplus({\bf 4408950})
\oplus2({\bf 9069840})
\oplus({\bf 5049408})
\oplus({\bf 5569200'})
\oplus({\bf 2645370})
\oplus({\bf 4073472})$\\
%
${\bf 9180}\otimes{\bf \overline{7140}}$
&=&
$({\bf 61448625})
\oplus({\bf 1075200})
\oplus({\bf 1784575})
\oplus({\bf 440895})
\oplus({\bf 731136})
\oplus({\bf 14144})
\oplus({\bf 18240})
\oplus2({\bf 16065})
\oplus({\bf 255})$\\
%
${\bf 9180}\otimes{\bf 8008}$
&=&
$({\bf \overline{51731680}})
\oplus({\bf \overline{7759752}})
\oplus({\bf \overline{12446720}})
\oplus({\bf \overline{1575288}})$\\
%
${\bf 9180}\otimes{\bf \overline{8008}}$
&=&
$({\bf \overline{64465632}})
\oplus({\bf \overline{3325608}})
\oplus({\bf \overline{5483520}})
\oplus({\bf \overline{238680}})$\\
%
${\bf 9180}\otimes{\bf 8840}$
&=&
$({\bf 33813000})
\oplus({\bf 15667200})
\oplus({\bf 23062200})
\oplus({\bf 7390240})
\oplus({\bf 271320})
\oplus({\bf 365568})
\oplus({\bf 148512})
\oplus2({\bf 185640})
\oplus({\bf 61880})$\\
%
${\bf 9180}\otimes{\bf \overline{8840}}$
&=&
$({\bf 24514560})
\oplus({\bf 25697880})
\oplus({\bf 26860680})
\oplus({\bf 452200})
\oplus2({\bf 1067040})
\oplus({\bf 631176})
\oplus({\bf 826200})
\oplus({\bf 12920})
\oplus({\bf 21504})$\\
%
${\bf 9180}\otimes{\bf 9180}$
&=&
$({\bf 4651200})_{\rm S}
\oplus({\bf 9922560})_{\rm S}
\oplus({\bf 9224880'})_{\rm S}
\oplus({\bf 6511680})_{\rm S}
\oplus({\bf 5049408})_{\rm S}
\oplus({\bf 4408950})_{\rm S}
\oplus({\bf 2372112})_{\rm S}
\oplus({\bf 9922560})_{\rm A}
\oplus({\bf 9224880'})_{\rm A}
\oplus({\bf 9069840})_{\rm A}
\oplus({\bf 5271360})_{\rm A}
\oplus({\bf 4369680''})_{\rm A}
\oplus({\bf 4273290})_{\rm A}
$\\
%
${\bf \overline{9180}}\otimes{\bf 16}$
&=&
$({\bf \overline{144704}})
\oplus({\bf \overline{816}})
\oplus({\bf \overline{1360}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{46512}})
\oplus({\bf \overline{48960}})
\oplus({\bf \overline{51408}})$\\
%
${\bf \overline{9180}}\otimes{\bf 120}$
&=&
$({\bf \overline{1067040}})
\oplus({\bf \overline{12920}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{136}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{120}}$
&=&
$({\bf \overline{279072}})
\oplus({\bf \overline{271320}})
\oplus({\bf \overline{365568}})
\oplus({\bf \overline{185640}})$\\
%
${\bf \overline{9180}}\otimes{\bf 136}$
&=&
$({\bf \overline{1213800}})
\oplus({\bf \overline{120}})
\oplus({\bf \overline{12920}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{136}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{193800}})
\oplus({\bf \overline{138720}})
\oplus({\bf \overline{279072}})
\oplus({\bf \overline{271320}})
\oplus({\bf \overline{365568}})$\\
%
${\bf \overline{9180}}\otimes{\bf 255}$
&=&
$({\bf \overline{731136'}})
\oplus({\bf \overline{768740}})
\oplus({\bf \overline{806208}})
\oplus({\bf \overline{3876}})
\oplus({\bf \overline{5440}})
\oplus2({\bf \overline{9180}})
\oplus({\bf \overline{7140}})$\\
%
${\bf \overline{9180}}\otimes{\bf 560}$
&=&
$({\bf \overline{4883760}})
\oplus({\bf \overline{95760}})
\oplus({\bf \overline{159120}})
\oplus({\bf \overline{2160}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{560}}$
&=&
$({\bf \overline{2170560}})
\oplus({\bf \overline{1007760}})
\oplus({\bf \overline{1485120}})
\oplus({\bf \overline{477360}})$\\
%
${\bf \overline{9180}}\otimes{\bf 816}$
&=&
$({\bf \overline{7197120}})
\oplus({\bf \overline{108800}})
\oplus({\bf \overline{180880}})
\oplus({\bf \overline{1904}})
\oplus({\bf \overline{16}})
\oplus({\bf \overline{2160}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{697680}})
\oplus({\bf \overline{1240320}})
\oplus({\bf \overline{1162800}})
\oplus({\bf \overline{1054272}})
\oplus({\bf \overline{1165248}})
\oplus({\bf \overline{2170560}})$\\
%
${\bf \overline{9180}}\otimes{\bf 1360}$
&=&
$({\bf \overline{11934000''}})
\oplus({\bf \overline{108800}})
\oplus({\bf \overline{95760}})
\oplus({\bf \overline{180880}})
\oplus({\bf \overline{1904}})
\oplus({\bf \overline{159120}})
\oplus({\bf \overline{16}})
\oplus2({\bf \overline{2160}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{1360}}$
&=&
$({\bf \overline{1240320}})
\oplus({\bf \overline{1162800}})
\oplus({\bf \overline{1054272}})
\oplus({\bf \overline{1165248}})
\oplus({\bf \overline{1007760}})
\oplus({\bf \overline{1028160}})
\oplus({\bf \overline{1485120}})
\oplus2({\bf \overline{2170560}})$\\
%
${\bf \overline{9180}}\otimes{\bf 1820}$
&=&
$({\bf \overline{15519504}})
\oplus({\bf \overline{440895}})
\oplus({\bf \overline{731136}})
\oplus({\bf \overline{16065}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{1820}}$
&=&
$({\bf \overline{9069840}})
\oplus({\bf \overline{2645370}})
\oplus({\bf \overline{4073472}})
\oplus({\bf \overline{918918}})$\\
%
${\bf \overline{9180}}\otimes{\bf 1904}$
&=&
$({\bf \overline{5374720}})
\oplus({\bf \overline{5643456}})
\oplus({\bf \overline{5909760}})
\oplus({\bf \overline{61200}})
\oplus({\bf \overline{85680}})
\oplus2({\bf \overline{144704}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{816}})
\oplus({\bf \overline{1360}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{1904}}$
&=&
$({\bf \overline{4369680'}})
\oplus({\bf \overline{4243200}})
\oplus({\bf \overline{5710640}})
\oplus({\bf \overline{2894080}})
\oplus({\bf \overline{46512}})
\oplus({\bf \overline{38080}})
\oplus({\bf \overline{48960}})
\oplus2({\bf \overline{51408}})
\oplus({\bf \overline{24752}})$\\
%
${\bf \overline{9180}}\otimes{\bf 2160}$
&=&
$({\bf \overline{6117552}})
\oplus({\bf \overline{6426000}})
\oplus({\bf \overline{6732544}})
\oplus({\bf \overline{816}})
\oplus2({\bf \overline{144704}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{61200}})
\oplus({\bf \overline{85680}})
\oplus({\bf \overline{112320}})
\oplus2({\bf \overline{1360}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{2160}}$
&=&
$({\bf \overline{3038784}})
\oplus({\bf \overline{2170560'}})
\oplus({\bf \overline{15504}})
\oplus({\bf \overline{51408}})
\oplus({\bf \overline{4369680'}})
\oplus({\bf \overline{4243200}})
\oplus({\bf \overline{5710640}})
\oplus2({\bf \overline{46512}})
\oplus({\bf \overline{38080}})
\oplus2({\bf \overline{48960}})$\\
%
${\bf \overline{9180}}\otimes{\bf 3876}$
&=&
$({\bf 33824560})
\oplus({\bf 647360})
\oplus({\bf 1075200})
\oplus({\bf 16065})
\oplus({\bf 18240})
\oplus({\bf 255})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{3876}}$
&=&
$({\bf \overline{2238390}})
\oplus({\bf \overline{4651200}})
\oplus({\bf \overline{4273290}})
\oplus({\bf \overline{5271360}})
\oplus({\bf \overline{9922560}})
\oplus({\bf \overline{9224880'}})$\\
%
${\bf \overline{9180}}\otimes{\bf 4368}$
&=&
$({\bf 36279360'})
\oplus({\bf 1410864})
\oplus({\bf 2333760})
\oplus({\bf 74256})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{4368}}$
&=&
$({\bf 25395552})
\oplus({\bf 5173168})
\oplus({\bf 8168160})
\oplus({\bf 1361360'})$\\
%
${\bf \overline{9180}}\otimes{\bf 5440}$
&=&
$({\bf \overline{47028800}})
\oplus({\bf 16065})
\oplus({\bf \overline{1075200}})
\oplus({\bf 1784575})
\oplus({\bf 18240})
\oplus({\bf \overline{16065}})
\oplus({\bf 255})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{5440}}$
&=&
$({\bf \overline{5271360}})
\oplus({\bf \overline{4369680''}})
\oplus({\bf \overline{9922560}})
\oplus({\bf \overline{9224880'}})
\oplus({\bf \overline{6511680}})
\oplus({\bf \overline{9069840}})
\oplus({\bf \overline{5569200'}})$\\
%
${\bf \overline{9180}}\otimes{\bf 7140}$
&=&
$({\bf \overline{61448625}})
\oplus({\bf \overline{1075200}})
\oplus({\bf 1784575})
\oplus({\bf \overline{440895}})
\oplus({\bf 14144})
\oplus({\bf \overline{731136}})
\oplus({\bf 18240})
\oplus2({\bf \overline{16065}})
\oplus({\bf 255})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{7140}}$
&=&
$({\bf \overline{9922560}})
\oplus({\bf \overline{9224880'}})
\oplus({\bf \overline{4408950}})
\oplus({\bf \overline{6511680}})
\oplus({\bf \overline{5049408}})
\oplus2({\bf \overline{9069840}})
\oplus({\bf \overline{5569200'}})
\oplus({\bf \overline{2645370}})
\oplus({\bf \overline{4073472}})$\\
%
${\bf \overline{9180}}\otimes{\bf 8008}$
&=&
$({\bf 64465632})
\oplus({\bf 3325608})
\oplus({\bf 5483520})
\oplus({\bf 238680})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{8008}}$
&=&
$({\bf 51731680})
\oplus({\bf 7759752})
\oplus({\bf 12446720})
\oplus({\bf 1575288})$\\
%
${\bf \overline{9180}}\otimes{\bf 8840}$
&=&
$({\bf \overline{24514560}})
\oplus({\bf \overline{25697880}})
\oplus({\bf \overline{26860680}})
\oplus({\bf \overline{452200}})
\oplus({\bf \overline{631176}})
\oplus2({\bf \overline{1067040}})
\oplus({\bf \overline{826200}})
\oplus({\bf \overline{12920}})
\oplus({\bf \overline{21504}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{8840}}$
&=&
$({\bf \overline{33813000}})
\oplus({\bf \overline{15667200}})
\oplus({\bf \overline{23062200}})
\oplus({\bf \overline{7390240}})
\oplus({\bf \overline{271320}})
\oplus({\bf \overline{148512}})
\oplus({\bf \overline{365568}})
\oplus2({\bf \overline{185640}})
\oplus({\bf \overline{61880}})$\\
%
${\bf \overline{9180}}\otimes{\bf 9180}$
&=&
$({\bf 79606800})
\oplus({\bf 647360})
\oplus({\bf \overline{1075200}})
\oplus({\bf 1075200})
\oplus({\bf 1784575})
\oplus({\bf 1})
\oplus({\bf 16065})
\oplus({\bf 14144})
\oplus2({\bf 18240})
\oplus({\bf \overline{16065}})
\oplus2({\bf 255})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{9180}}$
&=&
$({\bf \overline{4651200}})_{\rm S}
\oplus({\bf \overline{9922560}})_{\rm S}
\oplus({\bf \overline{9224880'}})_{\rm S}
\oplus({\bf \overline{6511680}})_{\rm S}
\oplus({\bf \overline{5049408}})_{\rm S}
\oplus({\bf \overline{4408950}})_{\rm S}
\oplus({\bf \overline{2372112}})_{\rm S}
\oplus({\bf \overline{9922560}})_{\rm A}
\oplus({\bf \overline{9224880'}})_{\rm A}
\oplus({\bf \overline{9069840}})_{\rm A}
\oplus({\bf \overline{5271360}})_{\rm A}
\oplus({\bf \overline{4369680''}})_{\rm A}
\oplus({\bf \overline{4273290}})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


%aaa
\newpage

%aaa

\newpage
\subsubsection{Rank 16}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_{16}$}
\label{Table:Tensor-products-A16}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{17}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A16} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{17}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 17}\otimes{\bf 17}$
&=&
$({\bf 153})\oplus({\bf 136})$\\
%
${\bf \overline{17}}\otimes{\bf 17}$
&=&
$({\bf 288})\oplus({\bf 1})$\\
%
${\bf \overline{17}}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{153}})\oplus({\bf \overline{136}})$\\
%
${\bf 136}\otimes{\bf 17}$
&=&
$({\bf 1632})\oplus({\bf 680})$\\
%
${\bf 136}\otimes{\bf \overline{17}}$
&=&
$({\bf 2295})\oplus({\bf 17})$\\
%
${\bf 136}\otimes{\bf 136}$
&=&
$({\bf 6936})\oplus({\bf 9180})\oplus({\bf 2380})$\\
%
${\bf \overline{136}}\otimes{\bf 17}$
&=&
$({\bf \overline{2295}})\oplus({\bf \overline{17}})$\\
%
${\bf \overline{136}}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{1632}})\oplus({\bf \overline{680}})$\\
%
${\bf \overline{136}}\otimes{\bf 136}$
&=&
$({\bf 18207})\oplus({\bf 288})\oplus({\bf 1})$\\
%
${\bf \overline{136}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{6936}})\oplus({\bf \overline{9180}})\oplus({\bf \overline{2380}})$\\
%
${\bf 153}\otimes{\bf 17}$
&=&
$({\bf 969})\oplus({\bf 1632})$\\
%
${\bf 153}\otimes{\bf \overline{17}}$
&=&
$({\bf 2584})\oplus({\bf 17})$\\
%
${\bf 153}\otimes{\bf 136}$
&=&
$({\bf 11628})\oplus({\bf 9180})$\\
%
${\bf 153}\otimes{\bf \overline{136}}$
&=&
$({\bf 20520})\oplus({\bf 288})$\\
%
${\bf 153}\otimes{\bf 153}$
&=&
$({\bf 4845})\oplus({\bf 6936})\oplus({\bf 11628})$\\
%
${\bf \overline{153}}\otimes{\bf 17}$
&=&
$({\bf \overline{2584}})\oplus({\bf \overline{17}})$\\
%
${\bf \overline{153}}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{969}})\oplus({\bf \overline{1632}})$\\
%
${\bf \overline{153}}\otimes{\bf 136}$
&=&
$({\bf \overline{20520}})\oplus({\bf 288})$\\
%
${\bf \overline{153}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{11628}})\oplus({\bf \overline{9180}})$\\
%
${\bf \overline{153}}\otimes{\bf 153}$
&=&
$({\bf 23120})\oplus({\bf 1})\oplus({\bf 288})$\\
%
${\bf \overline{153}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{4845}})\oplus({\bf \overline{6936}})\oplus({\bf \overline{11628}})$\\
%
${\bf 288}\otimes{\bf 17}$
&=&
$({\bf 2584})\oplus({\bf 2295})\oplus({\bf 17})$\\
%
${\bf 288}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{2584}})\oplus({\bf \overline{2295}})\oplus({\bf \overline{17}})$\\
%
${\bf 288}\otimes{\bf 136}$
&=&
$({\bf 27455})\oplus({\bf 11424})\oplus({\bf 153})\oplus({\bf 136})$\\
%
${\bf 288}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{27455}})\oplus({\bf \overline{11424}})\oplus({\bf \overline{153}})\oplus({\bf \overline{136}})$\\
%
${\bf 288}\otimes{\bf 153}$
&=&
$({\bf 16320})\oplus({\bf 27455})\oplus({\bf 153})\oplus({\bf 136})$\\
%
${\bf 288}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{16320}})\oplus({\bf \overline{27455}})\oplus({\bf \overline{153}})\oplus({\bf \overline{136}})$\\
%
${\bf 288}\otimes{\bf 288}$
&=&
$({\bf 23120})\oplus({\bf \overline{20520}})\oplus({\bf 20520})\oplus({\bf 18207})\oplus2({\bf 288})\oplus({\bf 1})$\\
%
${\bf 680}\otimes{\bf 17}$
&=&
$({\bf 9180})\oplus({\bf 2380})$\\
%
${\bf 680}\otimes{\bf \overline{17}}$
&=&
$({\bf 11424})\oplus({\bf 136})$\\
%
${\bf 680}\otimes{\bf 136}$
&=&
$({\bf 52020})\oplus({\bf 34272})\oplus({\bf 6188})$\\
%
${\bf 680}\otimes{\bf \overline{136}}$
&=&
$({\bf 90168})\oplus({\bf 2295})\oplus({\bf 17})$\\
%
${\bf 680}\otimes{\bf 153}$
&=&
$({\bf 69768})\oplus({\bf 34272})$\\
%
${\bf 680}\otimes{\bf \overline{153}}$
&=&
$({\bf 101745})\oplus({\bf 2295})$\\
%
${\bf 680}\otimes{\bf 288}$
&=&
$({\bf 153748})\oplus({\bf 39780})\oplus({\bf 1632})\oplus({\bf 680})$\\
%
${\bf 680}\otimes{\bf 680}$
&=&
$({\bf 138720})\oplus({\bf 218484})\oplus({\bf 92820})\oplus({\bf 12376})$\\
%
${\bf \overline{680}}\otimes{\bf 17}$
&=&
$({\bf \overline{11424}})\oplus({\bf \overline{136}})$\\
%
${\bf \overline{680}}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{9180}})\oplus({\bf \overline{2380}})$\\
%
${\bf \overline{680}}\otimes{\bf 136}$
&=&
$({\bf \overline{90168}})\oplus({\bf \overline{2295}})\oplus({\bf \overline{17}})$\\
%
${\bf \overline{680}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{52020}})\oplus({\bf \overline{34272}})\oplus({\bf \overline{6188}})$\\
%
${\bf \overline{680}}\otimes{\bf 153}$
&=&
$({\bf \overline{101745}})\oplus({\bf \overline{2295}})$\\
%
${\bf \overline{680}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{69768}})\oplus({\bf \overline{34272}})$\\
%
${\bf \overline{680}}\otimes{\bf 288}$
&=&
$({\bf \overline{153748}})\oplus({\bf \overline{39780}})\oplus({\bf \overline{1632}})\oplus({\bf \overline{680}})$\\
%
${\bf \overline{680}}\otimes{\bf 680}$
&=&
$({\bf 443904})\oplus({\bf 18207})\oplus({\bf 288})\oplus({\bf 1})$\\
%
${\bf \overline{680}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{138720}})\oplus({\bf \overline{218484}})\oplus({\bf \overline{92820}})\oplus({\bf \overline{12376}})$\\
%
${\bf 969}\otimes{\bf 17}$
&=&
$({\bf 4845})\oplus({\bf 11628})$\\
%
${\bf 969}\otimes{\bf \overline{17}}$
&=&
$({\bf 16320})\oplus({\bf 153})$\\
%
${\bf 969}\otimes{\bf 136}$
&=&
$({\bf 62016})\oplus({\bf 69768})$\\
%
${\bf 969}\otimes{\bf \overline{136}}$
&=&
$({\bf 129200})\oplus({\bf 2584})$\\
%
${\bf 969}\otimes{\bf 153}$
&=&
$({\bf 20349})\oplus({\bf 65892})\oplus({\bf 62016})$\\
%
${\bf 969}\otimes{\bf \overline{153}}$
&=&
$({\bf 145656})\oplus({\bf 17})\oplus({\bf 2584})$\\
%
${\bf 969}\otimes{\bf 288}$
&=&
$({\bf 81396})\oplus({\bf 195075})\oplus({\bf 969})\oplus({\bf 1632})$\\
%
${\bf 969}\otimes{\bf 680}$
&=&
$({\bf 387600})\oplus({\bf 271320})$\\
%
${\bf 969}\otimes{\bf \overline{680}}$
&=&
$({\bf 638400})\oplus({\bf 20520})$\\
%
${\bf 969}\otimes{\bf 969}$
&=&
$({\bf 74613})\oplus({\bf 197676})\oplus({\bf 271320'})\oplus({\bf 395352})$\\
%
${\bf \overline{969}}\otimes{\bf 17}$
&=&
$({\bf \overline{16320}})\oplus({\bf \overline{153}})$\\
%
${\bf \overline{969}}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{4845}})\oplus({\bf \overline{11628}})$\\
%
${\bf \overline{969}}\otimes{\bf 136}$
&=&
$({\bf \overline{129200}})\oplus({\bf \overline{2584}})$\\
%
${\bf \overline{969}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{62016}})\oplus({\bf \overline{69768}})$\\
%
${\bf \overline{969}}\otimes{\bf 153}$
&=&
$({\bf \overline{145656}})\oplus({\bf \overline{17}})\oplus({\bf \overline{2584}})$\\
%
${\bf \overline{969}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{20349}})\oplus({\bf \overline{65892}})\oplus({\bf \overline{62016}})$\\
%
${\bf \overline{969}}\otimes{\bf 288}$
&=&
$({\bf \overline{81396}})\oplus({\bf \overline{195075}})\oplus({\bf \overline{1632}})\oplus({\bf \overline{969}})$\\
%
${\bf \overline{969}}\otimes{\bf 680}$
&=&
$({\bf \overline{638400}})\oplus({\bf \overline{20520}})$\\
%
${\bf \overline{969}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{387600}})\oplus({\bf \overline{271320}})$\\
%
${\bf \overline{969}}\otimes{\bf 969}$
&=&
$({\bf 915552})\oplus({\bf 1})\oplus({\bf 23120})\oplus({\bf 288})$\\
%
${\bf \overline{969}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{74613}})\oplus({\bf \overline{197676}})\oplus({\bf \overline{271320'}})\oplus({\bf \overline{395352}})$\\
%
${\bf 1632}\otimes{\bf 17}$
&=&
$({\bf 11628})\oplus({\bf 6936})\oplus({\bf 9180})$\\
%
${\bf 1632}\otimes{\bf \overline{17}}$
&=&
$({\bf 27455})\oplus({\bf 153})\oplus({\bf 136})$\\
%
${\bf 1632}\otimes{\bf 136}$
&=&
$({\bf 65892})\oplus({\bf 69768})\oplus({\bf 52020})\oplus({\bf 34272})$\\
%
${\bf 1632}\otimes{\bf \overline{136}}$
&=&
$({\bf 217056})\oplus({\bf 2584})\oplus({\bf 2295})\oplus({\bf 17})$\\
%
${\bf 1632}\otimes{\bf 153}$
&=&
$({\bf 62016})\oplus({\bf 65892})\oplus({\bf 69768})\oplus({\bf 52020})$\\
%
${\bf 1632}\otimes{\bf \overline{153}}$
&=&
$({\bf 244800})\oplus({\bf 2584})\oplus({\bf 2295})\oplus({\bf 17})$\\
%
${\bf 1632}\otimes{\bf 288}$
&=&
$({\bf 195075})\oplus({\bf 116280})\oplus({\bf 153748})\oplus({\bf 969})\oplus2({\bf 1632})\oplus({\bf 680})$\\
%
${\bf 1632}\otimes{\bf 680}$
&=&
$({\bf 527136})\oplus({\bf 271320})\oplus({\bf 218484})\oplus({\bf 92820})$\\
%
${\bf 1632}\otimes{\bf \overline{680}}$
&=&
$({\bf 1070745})\oplus({\bf 20520})\oplus({\bf 18207})\oplus({\bf 288})$\\
%
${\bf 1632}\otimes{\bf 969}$
&=&
$({\bf 271320'})\oplus({\bf 395352})\oplus({\bf 387600})\oplus({\bf 527136})$\\
%
${\bf 1632}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{1537480''}})\oplus({\bf 23120})\oplus({\bf \overline{20520}})\oplus({\bf 288})$\\
%
${\bf 1632}\otimes{\bf 1632}$
&=&
$({\bf 395352})\oplus({\bf 197676})\oplus({\bf 387600})\oplus({\bf 271320})\oplus({\bf 138720})\oplus({\bf 218484})\oplus2({\bf 527136})$\\
%
${\bf \overline{1632}}\otimes{\bf 17}$
&=&
$({\bf \overline{27455}})\oplus({\bf \overline{153}})\oplus({\bf \overline{136}})$\\
%
${\bf \overline{1632}}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{11628}})\oplus({\bf \overline{6936}})\oplus({\bf \overline{9180}})$\\
%
${\bf \overline{1632}}\otimes{\bf 136}$
&=&
$({\bf \overline{217056}})\oplus({\bf \overline{2584}})\oplus({\bf \overline{2295}})\oplus({\bf \overline{17}})$\\
%
${\bf \overline{1632}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{65892}})\oplus({\bf \overline{69768}})\oplus({\bf \overline{52020}})\oplus({\bf \overline{34272}})$\\
%
${\bf \overline{1632}}\otimes{\bf 153}$
&=&
$({\bf \overline{244800}})\oplus({\bf \overline{2584}})\oplus({\bf \overline{2295}})\oplus({\bf \overline{17}})$\\
%
${\bf \overline{1632}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{62016}})\oplus({\bf \overline{65892}})\oplus({\bf \overline{69768}})\oplus({\bf \overline{52020}})$\\
%
${\bf \overline{1632}}\otimes{\bf 288}$
&=&
$({\bf \overline{195075}})\oplus({\bf \overline{116280}})\oplus({\bf \overline{153748}})\oplus({\bf \overline{969}})\oplus2({\bf \overline{1632}})\oplus({\bf \overline{680}})$\\
%
${\bf \overline{1632}}\otimes{\bf 680}$
&=&
$({\bf \overline{1070745}})\oplus({\bf \overline{20520}})\oplus({\bf 18207})\oplus({\bf 288})$\\
%
${\bf \overline{1632}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{527136}})\oplus({\bf \overline{271320}})\oplus({\bf \overline{218484}})\oplus({\bf \overline{92820}})$\\
%
${\bf \overline{1632}}\otimes{\bf 969}$
&=&
$({\bf 1537480''})\oplus({\bf 23120})\oplus({\bf 20520})\oplus({\bf 288})$\\
%
${\bf \overline{1632}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{271320'}})\oplus({\bf \overline{395352}})\oplus({\bf \overline{387600}})\oplus({\bf \overline{527136}})$\\
%
${\bf \overline{1632}}\otimes{\bf 1632}$
&=&
$({\bf 2580480})\oplus({\bf 23120})\oplus({\bf \overline{20520}})\oplus({\bf 20520})\oplus({\bf 18207})\oplus({\bf 1})\oplus2({\bf 288})$\\
%
${\bf \overline{1632}}\otimes{\bf \overline{1632}}$
&=&
$({\bf \overline{395352}})\oplus({\bf \overline{387600}})\oplus({\bf \overline{197676}})\oplus({\bf \overline{271320}})\oplus({\bf \overline{138720}})\oplus({\bf \overline{218484}})\oplus2({\bf \overline{527136}})$\\
%
${\bf 2295}\otimes{\bf 17}$
&=&
$({\bf 27455})\oplus({\bf 11424})\oplus({\bf 136})$\\
%
${\bf 2295}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{20520}})\oplus({\bf 18207})\oplus({\bf 288})$\\
%
${\bf 2295}\otimes{\bf 136}$
&=&
$({\bf 116280})\oplus({\bf 153748})\oplus({\bf 39780})\oplus({\bf 1632})\oplus({\bf 680})$\\
%
${\bf 2295}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{217056}})\oplus({\bf \overline{90168}})\oplus({\bf \overline{2584}})\oplus({\bf \overline{2295}})\oplus({\bf \overline{17}})$\\
%
${\bf 2295}\otimes{\bf 153}$
&=&
$({\bf 195075})\oplus({\bf 153748})\oplus({\bf 1632})\oplus({\bf 680})$\\
%
${\bf 2295}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{129200}})\oplus({\bf \overline{217056}})\oplus({\bf \overline{2584}})\oplus({\bf \overline{2295}})$\\
%
${\bf 2295}\otimes{\bf 288}$
&=&
$({\bf 244800})\oplus({\bf 217056})\oplus({\bf 101745})\oplus({\bf 90168})\oplus({\bf 2584})\oplus2({\bf 2295})\oplus({\bf 17})$\\
%
${\bf 2295}\otimes{\bf 680}$
&=&
$({\bf 868224})\oplus({\bf 571064})\oplus({\bf 102816})\oplus({\bf 6936})\oplus({\bf 9180})\oplus({\bf 2380})$\\
%
${\bf 2295}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{1209312}})\oplus({\bf \overline{312120}})\oplus({\bf \overline{27455}})\oplus({\bf \overline{11424}})\oplus({\bf \overline{153}})\oplus({\bf \overline{136}})$\\
%
${\bf 2295}\otimes{\bf 969}$
&=&
$({\bf 1037799})\oplus({\bf 1165248})\oplus({\bf 11628})\oplus({\bf 9180})$\\
%
${\bf 2295}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{642600}})\oplus({\bf \overline{1537480'}})\oplus({\bf \overline{16320}})\oplus({\bf \overline{27455}})$\\
%
${\bf 2295}\otimes{\bf 1632}$
&=&
$({\bf 1101600})\oplus({\bf 1165248})\oplus({\bf 868224})\oplus({\bf 571064})\oplus({\bf 11628})\oplus({\bf 6936})\oplus({\bf 2380})\oplus2({\bf 9180})$\\
%
${\bf 2295}\otimes{\bf \overline{1632}}$
&=&
$({\bf \overline{1537480'}})\oplus({\bf \overline{915705}})\oplus({\bf \overline{1209312}})\oplus({\bf \overline{16320}})\oplus({\bf \overline{11424}})\oplus({\bf \overline{153}})\oplus({\bf \overline{136}})\oplus2({\bf \overline{27455}})$\\
%
${\bf 2295}\otimes{\bf 2295}$
&=&
$({\bf 1033600})\oplus({\bf 1365525})\oplus({\bf 915705})\oplus({\bf 1209312})\oplus({\bf 352716})\oplus({\bf 312120})\oplus2({\bf 27455})\oplus2({\bf 11424})\oplus({\bf 153})\oplus({\bf 136})$\\
%
${\bf \overline{2295}}\otimes{\bf 17}$
&=&
$({\bf 20520})\oplus({\bf 18207})\oplus({\bf 288})$\\
%
${\bf \overline{2295}}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{27455}})\oplus({\bf \overline{11424}})\oplus({\bf \overline{136}})$\\
%
${\bf \overline{2295}}\otimes{\bf 136}$
&=&
$({\bf 217056})\oplus({\bf 90168})\oplus({\bf 2584})\oplus({\bf 2295})\oplus({\bf 17})$\\
%
${\bf \overline{2295}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{116280}})\oplus({\bf \overline{153748}})\oplus({\bf \overline{39780}})\oplus({\bf \overline{1632}})\oplus({\bf \overline{680}})$\\
%
${\bf \overline{2295}}\otimes{\bf 153}$
&=&
$({\bf 129200})\oplus({\bf 217056})\oplus({\bf 2584})\oplus({\bf 2295})$\\
%
${\bf \overline{2295}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{195075}})\oplus({\bf \overline{153748}})\oplus({\bf \overline{1632}})\oplus({\bf \overline{680}})$\\
%
${\bf \overline{2295}}\otimes{\bf 288}$
&=&
$({\bf \overline{244800}})\oplus({\bf \overline{217056}})\oplus({\bf \overline{101745}})\oplus({\bf \overline{90168}})\oplus({\bf \overline{2584}})\oplus2({\bf \overline{2295}})\oplus({\bf \overline{17}})$\\
%
${\bf \overline{2295}}\otimes{\bf 680}$
&=&
$({\bf 1209312})\oplus({\bf 312120})\oplus({\bf 27455})\oplus({\bf 11424})\oplus({\bf 153})\oplus({\bf 136})$\\
%
${\bf \overline{2295}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{868224}})\oplus({\bf \overline{571064}})\oplus({\bf \overline{102816}})\oplus({\bf \overline{6936}})\oplus({\bf \overline{9180}})\oplus({\bf \overline{2380}})$\\
%
${\bf \overline{2295}}\otimes{\bf 969}$
&=&
$({\bf 642600})\oplus({\bf 1537480'})\oplus({\bf 16320})\oplus({\bf 27455})$\\
%
${\bf \overline{2295}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{1037799}})\oplus({\bf \overline{1165248}})\oplus({\bf \overline{11628}})\oplus({\bf \overline{9180}})$\\
%
${\bf \overline{2295}}\otimes{\bf 1632}$
&=&
$({\bf 1537480'})\oplus({\bf 915705})\oplus({\bf 1209312})\oplus({\bf 16320})\oplus({\bf 153})\oplus({\bf 11424})\oplus({\bf 136})\oplus2({\bf 27455})$\\
%
${\bf \overline{2295}}\otimes{\bf \overline{1632}}$
&=&
$({\bf \overline{1101600}})\oplus({\bf \overline{1165248}})\oplus({\bf \overline{868224}})\oplus({\bf \overline{571064}})\oplus({\bf \overline{11628}})\oplus({\bf \overline{6936}})\oplus({\bf \overline{2380}})\oplus2({\bf \overline{9180}})$\\
%
${\bf \overline{2295}}\otimes{\bf 2295}$
&=&
$({\bf 2580480})\oplus({\bf \overline{1070745}})\oplus({\bf 1070745})\oplus({\bf 443904})\oplus({\bf 23120})\oplus({\bf \overline{20520}})\oplus({\bf 20520})\oplus2({\bf 18207})\oplus2({\bf 288})\oplus({\bf 1})$\\
%
${\bf \overline{2295}}\otimes{\bf \overline{2295}}$
&=&
$({\bf \overline{1033600}})\oplus({\bf \overline{915705}})\oplus({\bf \overline{1365525}})\oplus({\bf \overline{1209312}})\oplus({\bf \overline{352716}})\oplus({\bf \overline{312120}})\oplus2({\bf \overline{27455}})\oplus2({\bf \overline{11424}})\oplus({\bf \overline{153}})\oplus({\bf \overline{136}})$\\
%
${\bf 2380}\otimes{\bf 17}$
&=&
$({\bf 34272})\oplus({\bf 6188})$\\
%
${\bf 2380}\otimes{\bf \overline{17}}$
&=&
$({\bf 39780})\oplus({\bf 680})$\\
%
${\bf 2380}\otimes{\bf 136}$
&=&
$({\bf 218484})\oplus({\bf 92820})\oplus({\bf 12376})$\\
%
${\bf 2380}\otimes{\bf \overline{136}}$
&=&
$({\bf 312120})\oplus({\bf 11424})\oplus({\bf 136})$\\
%
${\bf 2380}\otimes{\bf 153}$
&=&
$({\bf 271320})\oplus({\bf 92820})$\\
%
${\bf 2380}\otimes{\bf \overline{153}}$
&=&
$({\bf 352716})\oplus({\bf 11424})$\\
%
${\bf 2380}\otimes{\bf 288}$
&=&
$({\bf 571064})\oplus({\bf 102816})\oplus({\bf 9180})\oplus({\bf 2380})$\\
%
${\bf 2380}\otimes{\bf 680}$
&=&
$({\bf 776832})\oplus({\bf 631176})\oplus({\bf 190944})\oplus({\bf 19448})$\\
%
${\bf 2380}\otimes{\bf \overline{680}}$
&=&
$({\bf 1525920})\oplus({\bf 90168})\oplus({\bf 2295})\oplus({\bf 17})$\\
%
${\bf 2380}\otimes{\bf 969}$
&=&
$({\bf 1550400})\oplus({\bf 755820})$\\
%
${\bf 2380}\otimes{\bf \overline{969}}$
&=&
$({\bf 2204475})\oplus({\bf 101745})$\\
%
${\bf 2380}\otimes{\bf 1632}$
&=&
$({\bf 2306220})\oplus({\bf 755820})\oplus({\bf 631176})\oplus({\bf 190944})$\\
%
${\bf 2380}\otimes{\bf \overline{1632}}$
&=&
$({\bf 3689952})\oplus({\bf 101745})\oplus({\bf 90168})\oplus({\bf 2295})$\\
%
${\bf 2380}\otimes{\bf 2295}$
&=&
$({\bf 3627936})\oplus({\bf 1537480})\oplus({\bf 204204})\oplus({\bf 52020})\oplus({\bf 34272})\oplus({\bf 6188})$\\
%
${\bf 2380}\otimes{\bf \overline{2295}}$
&=&
$({\bf 4465152})\oplus({\bf 801108})\oplus({\bf 153748})\oplus({\bf 39780})\oplus({\bf 1632})\oplus({\bf 680})$\\
%
${\bf 2380}\otimes{\bf 2380}$
&=&
$({\bf 1456560})\oplus({\bf 2524704})\oplus({\bf 1352520})\oplus({\bf 306306})\oplus({\bf 24310})$\\
%
${\bf \overline{2380}}\otimes{\bf 17}$
&=&
$({\bf \overline{39780}})\oplus({\bf \overline{680}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{34272}})\oplus({\bf \overline{6188}})$\\
%
${\bf \overline{2380}}\otimes{\bf 136}$
&=&
$({\bf \overline{312120}})\oplus({\bf \overline{11424}})\oplus({\bf \overline{136}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{218484}})\oplus({\bf \overline{92820}})\oplus({\bf \overline{12376}})$\\
%
${\bf \overline{2380}}\otimes{\bf 153}$
&=&
$({\bf \overline{352716}})\oplus({\bf \overline{11424}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{271320}})\oplus({\bf \overline{92820}})$\\
%
${\bf \overline{2380}}\otimes{\bf 288}$
&=&
$({\bf \overline{571064}})\oplus({\bf \overline{102816}})\oplus({\bf \overline{9180}})\oplus({\bf \overline{2380}})$\\
%
${\bf \overline{2380}}\otimes{\bf 680}$
&=&
$({\bf \overline{1525920}})\oplus({\bf \overline{90168}})\oplus({\bf \overline{2295}})\oplus({\bf \overline{17}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{776832}})\oplus({\bf \overline{631176}})\oplus({\bf \overline{190944}})\oplus({\bf \overline{19448}})$\\
%
${\bf \overline{2380}}\otimes{\bf 969}$
&=&
$({\bf \overline{2204475}})\oplus({\bf \overline{101745}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{1550400}})\oplus({\bf \overline{755820}})$\\
%
${\bf \overline{2380}}\otimes{\bf 1632}$
&=&
$({\bf \overline{3689952}})\oplus({\bf \overline{101745}})\oplus({\bf \overline{90168}})\oplus({\bf \overline{2295}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{1632}}$
&=&
$({\bf \overline{2306220}})\oplus({\bf \overline{755820}})\oplus({\bf \overline{631176}})\oplus({\bf \overline{190944}})$\\
%
${\bf \overline{2380}}\otimes{\bf 2295}$
&=&
$({\bf \overline{4465152}})\oplus({\bf \overline{801108}})\oplus({\bf \overline{153748}})\oplus({\bf \overline{39780}})\oplus({\bf \overline{1632}})\oplus({\bf \overline{680}})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{2295}}$
&=&
$({\bf \overline{3627936}})\oplus({\bf \overline{1537480}})\oplus({\bf \overline{204204}})\oplus({\bf \overline{52020}})\oplus({\bf \overline{34272}})\oplus({\bf \overline{6188}})$\\
%
${\bf \overline{2380}}\otimes{\bf 2380}$
&=&
$({\bf 5202000})\oplus({\bf 443904})\oplus({\bf 18207})\oplus({\bf 288})\oplus({\bf 1})$\\
%
${\bf \overline{2380}}\otimes{\bf \overline{2380}}$
&=&
$({\bf \overline{1456560}})\oplus({\bf \overline{2524704}})\oplus({\bf \overline{1352520}})\oplus({\bf \overline{306306}})\oplus({\bf \overline{24310}})$\\
%
${\bf 2584}\otimes{\bf 17}$
&=&
$({\bf 16320})\oplus({\bf 27455})\oplus({\bf 153})$\\
%
${\bf 2584}\otimes{\bf \overline{17}}$
&=&
$({\bf 23120})\oplus({\bf 20520})\oplus({\bf 288})$\\
%
${\bf 2584}\otimes{\bf 136}$
&=&
$({\bf 195075})\oplus({\bf 153748})\oplus({\bf 969})\oplus({\bf 1632})$\\
%
${\bf 2584}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{244800}})\oplus({\bf \overline{101745}})\oplus({\bf \overline{2584}})\oplus({\bf \overline{2295}})$\\
%
${\bf 2584}\otimes{\bf 153}$
&=&
$({\bf 81396})\oplus({\bf 116280})\oplus({\bf 195075})\oplus({\bf 969})\oplus({\bf 1632})$\\
%
${\bf 2584}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{145656}})\oplus({\bf \overline{17}})\oplus({\bf \overline{244800}})\oplus({\bf \overline{2584}})\oplus({\bf \overline{2295}})$\\
%
${\bf 2584}\otimes{\bf 288}$
&=&
$({\bf 145656})\oplus({\bf 244800})\oplus({\bf 129200})\oplus({\bf 217056})\oplus2({\bf 2584})\oplus({\bf 2295})\oplus({\bf 17})$\\
%
${\bf 2584}\otimes{\bf 680}$
&=&
$({\bf 1165248})\oplus({\bf 571064})\oplus({\bf 11628})\oplus({\bf 9180})$\\
%
${\bf 2584}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{1365525}})\oplus({\bf \overline{352716}})\oplus({\bf \overline{27455}})\oplus({\bf \overline{11424}})$\\
%
${\bf 2584}\otimes{\bf 969}$
&=&
$({\bf 341088})\oplus({\bf 1037799})\oplus({\bf 1101600})\oplus({\bf 4845})\oplus({\bf 6936})\oplus({\bf 11628})$\\
%
${\bf 2584}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{724812}})\oplus({\bf \overline{1735020}})\oplus({\bf \overline{16320}})\oplus({\bf \overline{153}})\oplus({\bf \overline{136}})\oplus({\bf \overline{27455}})$\\
%
${\bf 2584}\otimes{\bf 1632}$
&=&
$({\bf 1037799})\oplus({\bf 1101600})\oplus({\bf 1165248})\oplus({\bf 868224})\oplus({\bf 4845})\oplus({\bf 6936})\oplus({\bf 9180})\oplus2({\bf 11628})$\\
%
${\bf 2584}\otimes{\bf \overline{1632}}$
&=&
$({\bf \overline{1735020}})\oplus({\bf \overline{1033600}})\oplus({\bf \overline{1365525}})\oplus({\bf \overline{16320}})\oplus({\bf \overline{153}})\oplus({\bf \overline{11424}})\oplus({\bf \overline{136}})\oplus2({\bf \overline{27455}})$\\
%
${\bf 2584}\otimes{\bf 2295}$
&=&
$({\bf 1735020})\oplus({\bf 1537480'})\oplus({\bf 1365525})\oplus({\bf 1209312})\oplus({\bf 16320})\oplus2({\bf 27455})\oplus({\bf 11424})\oplus({\bf 153})\oplus({\bf 136})$\\
%
${\bf 2584}\otimes{\bf \overline{2295}}$
&=&
$({\bf 1537480''})\oplus({\bf 2580480})\oplus({\bf 638400})\oplus({\bf 1070745})\oplus({\bf 23120})\oplus({\bf \overline{20520}})\oplus2({\bf 20520})\oplus({\bf 18207})\oplus({\bf 288})$\\
%
${\bf 2584}\otimes{\bf 2380}$
&=&
$({\bf 4508400})\oplus({\bf 1537480})\oplus({\bf 69768})\oplus({\bf 34272})$\\
%
${\bf 2584}\otimes{\bf \overline{2380}}$
&=&
$({\bf \overline{5049408}})\oplus({\bf \overline{906984}})\oplus({\bf \overline{153748}})\oplus({\bf \overline{39780}})$\\
%
${\bf 2584}\otimes{\bf 2584}$
&=&
$({\bf 724812})\oplus({\bf 1033600})\oplus({\bf 642600})\oplus({\bf 915705})\oplus({\bf 153})\oplus2({\bf 27455})\oplus({\bf 1735020})\oplus({\bf 1537480'})\oplus2({\bf 16320})\oplus({\bf 136})$\\
%
${\bf \overline{2584}}\otimes{\bf 17}$
&=&
$({\bf 23120})\oplus({\bf \overline{20520}})\oplus({\bf 288})$\\
%
${\bf \overline{2584}}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{16320}})\oplus({\bf \overline{27455}})\oplus({\bf \overline{153}})$\\
%
${\bf \overline{2584}}\otimes{\bf 136}$
&=&
$({\bf 244800})\oplus({\bf 101745})\oplus({\bf 2584})\oplus({\bf 2295})$\\
%
${\bf \overline{2584}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{195075}})\oplus({\bf \overline{153748}})\oplus({\bf \overline{969}})\oplus({\bf \overline{1632}})$\\
%
${\bf \overline{2584}}\otimes{\bf 153}$
&=&
$({\bf 145656})\oplus({\bf 17})\oplus({\bf 244800})\oplus({\bf 2584})\oplus({\bf 2295})$\\
%
${\bf \overline{2584}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{81396}})\oplus({\bf \overline{116280}})\oplus({\bf \overline{195075}})\oplus({\bf \overline{969}})\oplus({\bf \overline{1632}})$\\
%
${\bf \overline{2584}}\otimes{\bf 288}$
&=&
$({\bf \overline{145656}})\oplus({\bf \overline{129200}})\oplus({\bf \overline{244800}})\oplus({\bf \overline{217056}})\oplus({\bf \overline{2295}})\oplus2({\bf \overline{2584}})\oplus({\bf \overline{17}})$\\
%
${\bf \overline{2584}}\otimes{\bf 680}$
&=&
$({\bf 1365525})\oplus({\bf 352716})\oplus({\bf 27455})\oplus({\bf 11424})$\\
%
${\bf \overline{2584}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{1165248}})\oplus({\bf \overline{571064}})\oplus({\bf \overline{11628}})\oplus({\bf \overline{9180}})$\\
%
${\bf \overline{2584}}\otimes{\bf 969}$
&=&
$({\bf 724812})\oplus({\bf 1735020})\oplus({\bf 16320})\oplus({\bf 153})\oplus({\bf 136})\oplus({\bf 27455})$\\
%
${\bf \overline{2584}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{341088}})\oplus({\bf \overline{1037799}})\oplus({\bf \overline{1101600}})\oplus({\bf \overline{4845}})\oplus({\bf \overline{6936}})\oplus({\bf \overline{11628}})$\\
%
${\bf \overline{2584}}\otimes{\bf 1632}$
&=&
$({\bf 1735020})\oplus({\bf 1033600})\oplus({\bf 1365525})\oplus({\bf 16320})\oplus({\bf 153})\oplus({\bf 136})\oplus({\bf 11424})\oplus2({\bf 27455})$\\
%
${\bf \overline{2584}}\otimes{\bf \overline{1632}}$
&=&
$({\bf \overline{1037799}})\oplus({\bf \overline{1101600}})\oplus({\bf \overline{868224}})\oplus({\bf \overline{1165248}})\oplus({\bf \overline{4845}})\oplus({\bf \overline{6936}})\oplus({\bf \overline{9180}})\oplus2({\bf \overline{11628}})$\\
%
${\bf \overline{2584}}\otimes{\bf 2295}$
&=&
$({\bf \overline{1537480''}})\oplus({\bf 2580480})\oplus({\bf \overline{638400}})\oplus({\bf \overline{1070745}})\oplus({\bf 20520})\oplus({\bf 23120})\oplus({\bf 18207})\oplus2({\bf \overline{20520}})\oplus({\bf 288})$\\
%
${\bf \overline{2584}}\otimes{\bf \overline{2295}}$
&=&
$({\bf \overline{1735020}})\oplus({\bf \overline{1537480'}})\oplus({\bf \overline{1365525}})\oplus({\bf \overline{1209312}})\oplus({\bf \overline{16320}})\oplus({\bf \overline{11424}})\oplus2({\bf \overline{27455}})\oplus({\bf \overline{136}})\oplus({\bf \overline{153}})$\\
%
${\bf \overline{2584}}\otimes{\bf 2380}$
&=&
$({\bf 5049408})\oplus({\bf 906984})\oplus({\bf 153748})\oplus({\bf 39780})$\\
%
${\bf \overline{2584}}\otimes{\bf \overline{2380}}$
&=&
$({\bf \overline{4508400}})\oplus({\bf \overline{1537480}})\oplus({\bf \overline{69768}})\oplus({\bf \overline{34272}})$\\
%
${\bf \overline{2584}}\otimes{\bf 2584}$
&=&
$({\bf 915552})\oplus({\bf 1537480''})\oplus({\bf \overline{20520}})\oplus({\bf 1})\oplus({\bf \overline{1537480''}})\oplus({\bf 2580480})\oplus({\bf 20520})\oplus2({\bf 23120})\oplus({\bf 18207})\oplus2({\bf 288})$\\
%
${\bf \overline{2584}}\otimes{\bf \overline{2584}}$
&=&
$({\bf \overline{724812}})\oplus({\bf \overline{642600}})\oplus({\bf \overline{1033600}})\oplus({\bf \overline{915705}})\oplus2({\bf \overline{27455}})\oplus({\bf \overline{153}})\oplus({\bf \overline{1735020}})\oplus({\bf \overline{1537480'}})\oplus2({\bf \overline{16320}})\oplus({\bf \overline{136}})$\\
%
${\bf 4845}\otimes{\bf 17}$
&=&
$({\bf 20349})\oplus({\bf 62016})$\\
%
${\bf 4845}\otimes{\bf \overline{17}}$
&=&
$({\bf 81396})\oplus({\bf 969})$\\
%
${\bf 4845}\otimes{\bf 136}$
&=&
$({\bf 271320})\oplus({\bf 387600})$\\
%
${\bf 4845}\otimes{\bf \overline{136}}$
&=&
$({\bf 642600})\oplus({\bf 16320})$\\
%
${\bf 4845}\otimes{\bf 153}$
&=&
$({\bf 74613})\oplus({\bf 395352})\oplus({\bf 271320'})$\\
%
${\bf 4845}\otimes{\bf \overline{153}}$
&=&
$({\bf 724812})\oplus({\bf 153})\oplus({\bf 16320})$\\
%
${\bf 4845}\otimes{\bf 288}$
&=&
$({\bf 341088})\oplus({\bf 1037799})\oplus({\bf 4845})\oplus({\bf 11628})$\\
%
${\bf 4845}\otimes{\bf 680}$
&=&
$({\bf 1744200})\oplus({\bf 1550400})$\\
%
${\bf 4845}\otimes{\bf \overline{680}}$
&=&
$({\bf 3165400})\oplus({\bf 129200})$\\
%
${\bf 4845}\otimes{\bf 969}$
&=&
$({\bf 245157})\oplus({\bf 1581408'})\oplus({\bf 1023264})\oplus({\bf 1844976})$\\
%
${\bf 4845}\otimes{\bf \overline{969}}$
&=&
$({\bf 4546548})\oplus({\bf 17})\oplus({\bf 145656})\oplus({\bf 2584})$\\
%
${\bf 4845}\otimes{\bf 1632}$
&=&
$({\bf 1023264})\oplus({\bf 1844976})\oplus({\bf 1744200})\oplus({\bf 3294600})$\\
%
${\bf 4845}\otimes{\bf \overline{1632}}$
&=&
$({\bf 7629600})\oplus({\bf 145656})\oplus({\bf 129200})\oplus({\bf 2584})$\\
%
${\bf 4845}\otimes{\bf 2295}$
&=&
$({\bf 4530075})\oplus({\bf 6457416})\oplus({\bf 62016})\oplus({\bf 69768})$\\
%
${\bf 4845}\otimes{\bf \overline{2295}}$
&=&
$({\bf 2686068})\oplus({\bf 8156736})\oplus({\bf 81396})\oplus({\bf 195075})$\\
%
${\bf 4845}\otimes{\bf 2380}$
&=&
$({\bf 7122150})\oplus({\bf 4408950})$\\
%
${\bf 4845}\otimes{\bf \overline{2380}}$
&=&
$({\bf 10892700})\oplus({\bf 638400})$\\
%
${\bf 4845}\otimes{\bf 2584}$
&=&
$({\bf 1248072})\oplus({\bf 6593076})\oplus({\bf 62016})\oplus({\bf 65892})\oplus({\bf 4530075})\oplus({\bf 20349})$\\
%
${\bf 4845}\otimes{\bf \overline{2584}}$
&=&
$({\bf 3031032})\oplus({\bf 9209376})\oplus({\bf 81396})\oplus({\bf 1632})\oplus({\bf 195075})\oplus({\bf 969})$\\
%
${\bf 4845}\otimes{\bf 4845}$
&=&
$({\bf 735471})\oplus({\bf 3755844})\oplus({\bf 3432198})\oplus({\bf 8302392'})\oplus({\bf 7248120})$\\
%
${\bf \overline{4845}}\otimes{\bf 17}$
&=&
$({\bf \overline{81396}})\oplus({\bf \overline{969}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{20349}})\oplus({\bf \overline{62016}})$\\
%
${\bf \overline{4845}}\otimes{\bf 136}$
&=&
$({\bf \overline{642600}})\oplus({\bf \overline{16320}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{271320'}})\oplus({\bf \overline{387600}})$\\
%
${\bf \overline{4845}}\otimes{\bf 153}$
&=&
$({\bf \overline{724812}})\oplus({\bf \overline{153}})\oplus({\bf \overline{16320}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{74613}})\oplus({\bf \overline{395352}})\oplus({\bf \overline{271320'}})$\\
%
${\bf \overline{4845}}\otimes{\bf 288}$
&=&
$({\bf \overline{341088}})\oplus({\bf \overline{1037799}})\oplus({\bf \overline{11628}})\oplus({\bf \overline{4845}})$\\
%
${\bf \overline{4845}}\otimes{\bf 680}$
&=&
$({\bf \overline{3165400}})\oplus({\bf \overline{129200}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{1744200}})\oplus({\bf \overline{1550400}})$\\
%
${\bf \overline{4845}}\otimes{\bf 969}$
&=&
$({\bf \overline{4546548}})\oplus({\bf \overline{17}})\oplus({\bf \overline{145656}})\oplus({\bf \overline{2584}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{245157}})\oplus({\bf \overline{1581408'}})\oplus({\bf \overline{1023264}})\oplus({\bf \overline{1844976}})$\\
%
${\bf \overline{4845}}\otimes{\bf 1632}$
&=&
$({\bf \overline{7629600}})\oplus({\bf \overline{145656}})\oplus({\bf \overline{2584}})\oplus({\bf \overline{129200}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{1632}}$
&=&
$({\bf \overline{1023264}})\oplus({\bf \overline{1844976}})\oplus({\bf \overline{3294600}})\oplus({\bf \overline{1744200}})$\\
%
${\bf \overline{4845}}\otimes{\bf 2295}$
&=&
$({\bf \overline{2686068}})\oplus({\bf \overline{8156736}})\oplus({\bf \overline{195075}})\oplus({\bf \overline{81396}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{2295}}$
&=&
$({\bf \overline{4530075}})\oplus({\bf \overline{6457416}})\oplus({\bf \overline{69768}})\oplus({\bf \overline{62016}})$\\
%
${\bf \overline{4845}}\otimes{\bf 2380}$
&=&
$({\bf \overline{10892700}})\oplus({\bf \overline{638400}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{2380}}$
&=&
$({\bf \overline{7122150}})\oplus({\bf \overline{4408950}})$\\
%
${\bf \overline{4845}}\otimes{\bf 2584}$
&=&
$({\bf \overline{3031032}})\oplus({\bf \overline{9209376}})\oplus({\bf \overline{1632}})\oplus({\bf \overline{81396}})\oplus({\bf \overline{195075}})\oplus({\bf \overline{969}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{2584}}$
&=&
$({\bf \overline{1248072}})\oplus({\bf \overline{6593076}})\oplus({\bf \overline{65892}})\oplus({\bf \overline{62016}})\oplus({\bf \overline{4530075}})\oplus({\bf \overline{20349}})$\\
%
${\bf \overline{4845}}\otimes{\bf 4845}$
&=&
$({\bf 22535064})\oplus({\bf 1})\oplus({\bf 915552})\oplus({\bf 288})\oplus({\bf 23120})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{4845}}$
&=&
$({\bf \overline{735471}})\oplus({\bf \overline{3755844}})\oplus({\bf \overline{3432198}})\oplus({\bf \overline{8302392'}})\oplus({\bf \overline{7248120}})$\\
%
${\bf 6188}\otimes{\bf 17}$
&=&
$({\bf 92820})\oplus({\bf 12376})$\\
%
${\bf 6188}\otimes{\bf \overline{17}}$
&=&
$({\bf 102816})\oplus({\bf 2380})$\\
%
${\bf 6188}\otimes{\bf 136}$
&=&
$({\bf 631176})\oplus({\bf 190944})\oplus({\bf 19448})$\\
%
${\bf 6188}\otimes{\bf \overline{136}}$
&=&
$({\bf 801108})\oplus({\bf 39780})\oplus({\bf 680})$\\
%
${\bf 6188}\otimes{\bf 153}$
&=&
$({\bf 755820})\oplus({\bf 190944})$\\
%
${\bf 6188}\otimes{\bf \overline{153}}$
&=&
$({\bf 906984})\oplus({\bf 39780})$\\
%
${\bf 6188}\otimes{\bf 288}$
&=&
$({\bf 1537480})\oplus({\bf 204204})\oplus({\bf 34272})\oplus({\bf 6188})$\\
%
${\bf 6188}\otimes{\bf 680}$
&=&
$({\bf 2524704})\oplus({\bf 1352520})\oplus({\bf 306306})\oplus({\bf 24310})$\\
%
${\bf 6188}\otimes{\bf \overline{680}}$
&=&
$({\bf 3884160})\oplus({\bf 312120})\oplus({\bf 11424})\oplus({\bf 136})$\\
%
${\bf 6188}\otimes{\bf 969}$
&=&
$({\bf 4408950})\oplus({\bf 1587222})$\\
%
${\bf 6188}\otimes{\bf \overline{969}}$
&=&
$({\bf 5643456})\oplus({\bf 352716})$\\
%
${\bf 6188}\otimes{\bf 1632}$
&=&
$({\bf 6852768})\oplus({\bf 1587222})\oplus({\bf 1352520})\oplus({\bf 306306})$\\
%
${\bf 6188}\otimes{\bf \overline{1632}}$
&=&
$({\bf 9422556})\oplus({\bf 352716})\oplus({\bf 312120})\oplus({\bf 11424})$\\
%
${\bf 6188}\otimes{\bf 2295}$
&=&
$({\bf 10418688})\oplus({\bf 3140852})\oplus({\bf 318240})\oplus({\bf 218484})\oplus({\bf 92820})\oplus({\bf 12376})$\\
%
${\bf 6188}\otimes{\bf \overline{2295}}$
&=&
$({\bf 11938080})\oplus({\bf 1577940})\oplus({\bf 571064})\oplus({\bf 102816})\oplus({\bf 9180})\oplus({\bf 2380})$\\
%
${\bf 6188}\otimes{\bf 2380}$
&=&
$({\bf \overline{6311760}})\oplus({\bf \overline{5770752}})\oplus({\bf \overline{2231658}})\oplus({\bf \overline{388960}})\oplus({\bf \overline{24310}})$\\
%
${\bf 6188}\otimes{\bf \overline{2380}}$
&=&
$({\bf 13109040})\oplus({\bf 1525920})\oplus({\bf 90168})\oplus({\bf 2295})\oplus({\bf 17})$\\
%
${\bf 6188}\otimes{\bf 2584}$
&=&
$({\bf 12484800})\oplus({\bf 271320})\oplus({\bf 92820})\oplus({\bf 3140852})$\\
%
${\bf 6188}\otimes{\bf \overline{2584}}$
&=&
$({\bf 13525200})\oplus({\bf 1790712})\oplus({\bf 102816})\oplus({\bf 571064})$\\
%
${\bf 6188}\otimes{\bf 4845}$
&=&
$({\bf \overline{20575100}})\oplus({\bf \overline{9405760}})$\\
%
${\bf 6188}\otimes{\bf \overline{4845}}$
&=&
$({\bf 27776385})\oplus({\bf 2204475})$\\
%
${\bf 6188}\otimes{\bf 6188}$
&=&
$({\bf \overline{8836464}})\oplus({\bf \overline{16230240}})\oplus({\bf \overline{9918480}})\oplus({\bf \overline{2892890}})\oplus({\bf \overline{393822}})\oplus({\bf \overline{19448}})$\\
%
${\bf \overline{6188}}\otimes{\bf 17}$
&=&
$({\bf \overline{102816}})\oplus({\bf \overline{2380}})$\\
%
${\bf \overline{6188}}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{92820}})\oplus({\bf \overline{12376}})$\\
%
${\bf \overline{6188}}\otimes{\bf 136}$
&=&
$({\bf \overline{801108}})\oplus({\bf \overline{39780}})\oplus({\bf \overline{680}})$\\
%
${\bf \overline{6188}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{631176}})\oplus({\bf \overline{190944}})\oplus({\bf \overline{19448}})$\\
%
${\bf \overline{6188}}\otimes{\bf 153}$
&=&
$({\bf \overline{906984}})\oplus({\bf \overline{39780}})$\\
%
${\bf \overline{6188}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{755820}})\oplus({\bf \overline{190944}})$\\
%
${\bf \overline{6188}}\otimes{\bf 288}$
&=&
$({\bf \overline{1537480}})\oplus({\bf \overline{204204}})\oplus({\bf \overline{34272}})\oplus({\bf \overline{6188}})$\\
%
${\bf \overline{6188}}\otimes{\bf 680}$
&=&
$({\bf \overline{3884160}})\oplus({\bf \overline{312120}})\oplus({\bf \overline{11424}})\oplus({\bf \overline{136}})$\\
%
${\bf \overline{6188}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{2524704}})\oplus({\bf \overline{1352520}})\oplus({\bf \overline{306306}})\oplus({\bf \overline{24310}})$\\
%
${\bf \overline{6188}}\otimes{\bf 969}$
&=&
$({\bf \overline{5643456}})\oplus({\bf \overline{352716}})$\\
%
${\bf \overline{6188}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{4408950}})\oplus({\bf \overline{1587222}})$\\
%
${\bf \overline{6188}}\otimes{\bf 1632}$
&=&
$({\bf \overline{9422556}})\oplus({\bf \overline{352716}})\oplus({\bf \overline{312120}})\oplus({\bf \overline{11424}})$\\
%
${\bf \overline{6188}}\otimes{\bf \overline{1632}}$
&=&
$({\bf \overline{6852768}})\oplus({\bf \overline{1587222}})\oplus({\bf \overline{1352520}})\oplus({\bf \overline{306306}})$\\
%
${\bf \overline{6188}}\otimes{\bf 2295}$
&=&
$({\bf \overline{11938080}})\oplus({\bf \overline{1577940}})\oplus({\bf \overline{571064}})\oplus({\bf \overline{102816}})\oplus({\bf \overline{9180}})\oplus({\bf \overline{2380}})$\\
%
${\bf \overline{6188}}\otimes{\bf \overline{2295}}$
&=&
$({\bf \overline{10418688}})\oplus({\bf \overline{3140852}})\oplus({\bf \overline{318240}})\oplus({\bf \overline{218484}})\oplus({\bf \overline{92820}})\oplus({\bf \overline{12376}})$\\
%
${\bf \overline{6188}}\otimes{\bf 2380}$
&=&
$({\bf \overline{13109040}})\oplus({\bf \overline{1525920}})\oplus({\bf \overline{90168}})\oplus({\bf \overline{2295}})\oplus({\bf \overline{17}})$\\
%
${\bf \overline{6188}}\otimes{\bf \overline{2380}}$
&=&
$({\bf 6311760})\oplus({\bf 5770752})\oplus({\bf 2231658})\oplus({\bf 388960})\oplus({\bf 24310})$\\
%
${\bf \overline{6188}}\otimes{\bf 2584}$
&=&
$({\bf \overline{13525200}})\oplus({\bf \overline{1790712}})\oplus({\bf \overline{102816}})\oplus({\bf \overline{571064}})$\\
%
${\bf \overline{6188}}\otimes{\bf \overline{2584}}$
&=&
$({\bf \overline{12484800}})\oplus({\bf \overline{271320}})\oplus({\bf \overline{92820}})\oplus({\bf \overline{3140852}})$\\
%
${\bf \overline{6188}}\otimes{\bf 4845}$
&=&
$({\bf \overline{27776385}})\oplus({\bf \overline{2204475}})$\\
%
${\bf \overline{6188}}\otimes{\bf \overline{4845}}$
&=&
$({\bf 20575100})\oplus({\bf 9405760})$\\
%
${\bf \overline{6188}}\otimes{\bf 6188}$
&=&
$({\bf 32626944})\oplus({\bf 5202000})\oplus({\bf 443904})\oplus({\bf 18207})\oplus({\bf 288})\oplus({\bf 1})$\\
%
${\bf \overline{6188}}\otimes{\bf \overline{6188}}$
&=&
$({\bf 8836464})\oplus({\bf 16230240})\oplus({\bf 9918480})\oplus({\bf 2892890})\oplus({\bf 393822})\oplus({\bf 19448})$\\
%
${\bf 6936}\otimes{\bf 17}$
&=&
$({\bf 65892})\oplus({\bf 52020})$\\
%
${\bf 6936}\otimes{\bf \overline{17}}$
&=&
$({\bf 116280})\oplus({\bf 1632})$\\
%
${\bf 6936}\otimes{\bf 136}$
&=&
$({\bf 197676})\oplus({\bf 527136})\oplus({\bf 218484})$\\
%
${\bf 6936}\otimes{\bf \overline{136}}$
&=&
$({\bf 915705})\oplus({\bf 27455})\oplus({\bf 136})$\\
%
${\bf 6936}\otimes{\bf 153}$
&=&
$({\bf 395352})\oplus({\bf 138720})\oplus({\bf 527136})$\\
%
${\bf 6936}\otimes{\bf \overline{153}}$
&=&
$({\bf 1033600})\oplus({\bf 153})\oplus({\bf 27455})$\\
%
${\bf 6936}\otimes{\bf 288}$
&=&
$({\bf 1101600})\oplus({\bf 868224})\oplus({\bf 11628})\oplus({\bf 6936})\oplus({\bf 9180})$\\
%
${\bf 6936}\otimes{\bf 680}$
&=&
$({\bf 1779084})\oplus({\bf 2306220})\oplus({\bf 631176})$\\
%
${\bf 6936}\otimes{\bf \overline{680}}$
&=&
$({\bf 4497129})\oplus({\bf 217056})\oplus({\bf 2295})$\\
%
${\bf 6936}\otimes{\bf 969}$
&=&
$({\bf 1844976})\oplus({\bf 3294600})\oplus({\bf 1581408})$\\
%
${\bf 6936}\otimes{\bf \overline{969}}$
&=&
$({\bf 6473600})\oplus({\bf 244800})\oplus({\bf 2584})$\\
%
${\bf 6936}\otimes{\bf 1632}$
&=&
$({\bf 1581408'})\oplus({\bf 3294600})\oplus({\bf 1581408})\oplus({\bf 1779084})\oplus({\bf 2306220})\oplus({\bf 776832})$\\
%
${\bf 6936}\otimes{\bf \overline{1632}}$
&=&
$({\bf 10852800})\oplus({\bf 244800})\oplus({\bf 217056})\oplus({\bf 2584})\oplus({\bf 2295})\oplus({\bf 17})$\\
%
${\bf 6936}\otimes{\bf 2295}$
&=&
$({\bf 3294600'})\oplus({\bf 8773632})\oplus({\bf 3627936})\oplus({\bf 65892})\oplus({\bf 69768})\oplus({\bf 52020})\oplus({\bf 34272})$\\
%
${\bf 6936}\otimes{\bf \overline{2295}}$
&=&
$({\bf 8648325})\oplus({\bf 6802380})\oplus({\bf 195075})\oplus({\bf 116280})\oplus({\bf 153748})\oplus({\bf 1632})\oplus({\bf 680})$\\
%
${\bf 6936}\otimes{\bf 2380}$
&=&
$({\bf 8302392})\oplus({\bf 6852768})\oplus({\bf 1352520})$\\
%
${\bf 6936}\otimes{\bf \overline{2380}}$
&=&
$({\bf 15418728})\oplus({\bf 1070745})\oplus({\bf 18207})$\\
%
${\bf 6936}\otimes{\bf 2584}$
&=&
$({\bf 6593076})\oplus({\bf 2306220'})\oplus({\bf 62016})\oplus({\bf 52020})\oplus({\bf 65892})\oplus({\bf 8773632})\oplus({\bf 69768})$\\
%
${\bf 6936}\otimes{\bf \overline{2584}}$
&=&
$({\bf 9767520})\oplus({\bf 7687400})\oplus({\bf 969})\oplus({\bf 116280})\oplus({\bf 1632})\oplus({\bf 195075})\oplus({\bf 153748})$\\
%
${\bf 6936}\otimes{\bf 4845}$
&=&
$({\bf 7248120})\oplus({\bf 15814080})\oplus({\bf 10542720})$\\
%
${\bf 6936}\otimes{\bf \overline{4845}}$
&=&
$({\bf \overline{32044320}})\oplus({\bf \overline{1537480''}})\oplus({\bf 23120})$\\
%
${\bf 6936}\otimes{\bf 6188}$
&=&
$({\bf \overline{25697880'}})\oplus({\bf \overline{14990430}})\oplus({\bf \overline{2231658}})$\\
%
${\bf 6936}\otimes{\bf \overline{6188}}$
&=&
$({\bf \overline{39139848}})\oplus({\bf \overline{3689952}})\oplus({\bf \overline{90168}})$\\
%
${\bf 6936}\otimes{\bf 6936}$
&=&
$({\bf 3755844})\oplus({\bf 10542720})\oplus({\bf 8302392})\oplus({\bf 1456560})\oplus({\bf 14825700'})\oplus({\bf 9224880})$\\
%
${\bf \overline{6936}}\otimes{\bf 17}$
&=&
$({\bf \overline{116280}})\oplus({\bf \overline{1632}})$\\
%
${\bf \overline{6936}}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{65892}})\oplus({\bf \overline{52020}})$\\
%
${\bf \overline{6936}}\otimes{\bf 136}$
&=&
$({\bf \overline{915705}})\oplus({\bf \overline{27455}})\oplus({\bf \overline{136}})$\\
%
${\bf \overline{6936}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{197676}})\oplus({\bf \overline{527136}})\oplus({\bf \overline{218484}})$\\
%
${\bf \overline{6936}}\otimes{\bf 153}$
&=&
$({\bf \overline{1033600}})\oplus({\bf \overline{153}})\oplus({\bf \overline{27455}})$\\
%
${\bf \overline{6936}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{395352}})\oplus({\bf \overline{138720}})\oplus({\bf \overline{527136}})$\\
%
${\bf \overline{6936}}\otimes{\bf 288}$
&=&
$({\bf \overline{1101600}})\oplus({\bf \overline{868224}})\oplus({\bf \overline{11628}})\oplus({\bf \overline{6936}})\oplus({\bf \overline{9180}})$\\
%
${\bf \overline{6936}}\otimes{\bf 680}$
&=&
$({\bf \overline{4497129}})\oplus({\bf \overline{217056}})\oplus({\bf \overline{2295}})$\\
%
${\bf \overline{6936}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{1779084}})\oplus({\bf \overline{2306220}})\oplus({\bf \overline{631176}})$\\
%
${\bf \overline{6936}}\otimes{\bf 969}$
&=&
$({\bf \overline{6473600}})\oplus({\bf \overline{244800}})\oplus({\bf \overline{2584}})$\\
%
${\bf \overline{6936}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{1844976}})\oplus({\bf \overline{3294600}})\oplus({\bf \overline{1581408}})$\\
%
${\bf \overline{6936}}\otimes{\bf 1632}$
&=&
$({\bf \overline{10852800}})\oplus({\bf \overline{244800}})\oplus({\bf \overline{2584}})\oplus({\bf \overline{217056}})\oplus({\bf \overline{2295}})\oplus({\bf \overline{17}})$\\
%
${\bf \overline{6936}}\otimes{\bf \overline{1632}}$
&=&
$({\bf \overline{1581408'}})\oplus({\bf \overline{3294600}})\oplus({\bf \overline{1779084}})\oplus({\bf \overline{1581408}})\oplus({\bf \overline{2306220}})\oplus({\bf \overline{776832}})$\\
%
${\bf \overline{6936}}\otimes{\bf 2295}$
&=&
$({\bf \overline{8648325}})\oplus({\bf \overline{6802380}})\oplus({\bf \overline{195075}})\oplus({\bf \overline{116280}})\oplus({\bf \overline{153748}})\oplus({\bf \overline{1632}})\oplus({\bf \overline{680}})$\\
%
${\bf \overline{6936}}\otimes{\bf \overline{2295}}$
&=&
$({\bf \overline{3294600'}})\oplus({\bf \overline{8773632}})\oplus({\bf \overline{3627936}})\oplus({\bf \overline{69768}})\oplus({\bf \overline{65892}})\oplus({\bf \overline{52020}})\oplus({\bf \overline{34272}})$\\
%
${\bf \overline{6936}}\otimes{\bf 2380}$
&=&
$({\bf \overline{15418728}})\oplus({\bf \overline{1070745}})\oplus({\bf 18207})$\\
%
${\bf \overline{6936}}\otimes{\bf \overline{2380}}$
&=&
$({\bf \overline{8302392}})\oplus({\bf \overline{6852768}})\oplus({\bf \overline{1352520}})$\\
%
${\bf \overline{6936}}\otimes{\bf 2584}$
&=&
$({\bf \overline{9767520}})\oplus({\bf \overline{7687400}})\oplus({\bf \overline{969}})\oplus({\bf \overline{1632}})\oplus({\bf \overline{116280}})\oplus({\bf \overline{195075}})\oplus({\bf \overline{153748}})$\\
%
${\bf \overline{6936}}\otimes{\bf \overline{2584}}$
&=&
$({\bf \overline{6593076}})\oplus({\bf \overline{2306220'}})\oplus({\bf \overline{62016}})\oplus({\bf \overline{65892}})\oplus({\bf \overline{52020}})\oplus({\bf \overline{8773632}})\oplus({\bf \overline{69768}})$\\
%
${\bf \overline{6936}}\otimes{\bf 4845}$
&=&
$({\bf 32044320})\oplus({\bf 1537480''})\oplus({\bf 23120})$\\
%
${\bf \overline{6936}}\otimes{\bf \overline{4845}}$
&=&
$({\bf \overline{7248120}})\oplus({\bf \overline{15814080}})\oplus({\bf \overline{10542720}})$\\
%
${\bf \overline{6936}}\otimes{\bf 6188}$
&=&
$({\bf 39139848})\oplus({\bf 3689952})\oplus({\bf 90168})$\\
%
${\bf \overline{6936}}\otimes{\bf \overline{6188}}$
&=&
$({\bf 25697880'})\oplus({\bf 14990430})\oplus({\bf 2231658})$\\
%
${\bf \overline{6936}}\otimes{\bf 6936}$
&=&
$({\bf 45486000})\oplus({\bf 23120})\oplus({\bf 18207})\oplus({\bf 1})\oplus({\bf 2580480})\oplus({\bf 288})$\\
%
${\bf \overline{6936}}\otimes{\bf \overline{6936}}$
&=&
$({\bf \overline{3755844}})\oplus({\bf \overline{10542720}})\oplus({\bf \overline{8302392}})\oplus({\bf \overline{1456560}})\oplus({\bf \overline{14825700'}})\oplus({\bf \overline{9224880}})$\\
%
${\bf 9180}\otimes{\bf 17}$
&=&
$({\bf 69768})\oplus({\bf 52020})\oplus({\bf 34272})$\\
%
${\bf 9180}\otimes{\bf \overline{17}}$
&=&
$({\bf 153748})\oplus({\bf 1632})\oplus({\bf 680})$\\
%
${\bf 9180}\otimes{\bf 136}$
&=&
$({\bf 527136})\oplus({\bf 138720})\oplus({\bf 271320})\oplus({\bf 218484})\oplus({\bf 92820})$\\
%
${\bf 9180}\otimes{\bf \overline{136}}$
&=&
$({\bf 1209312})\oplus({\bf 27455})\oplus({\bf 11424})\oplus({\bf 153})\oplus({\bf 136})$\\
%
${\bf 9180}\otimes{\bf 153}$
&=&
$({\bf 387600})\oplus({\bf 527136})\oplus({\bf 271320})\oplus({\bf 218484})$\\
%
${\bf 9180}\otimes{\bf \overline{153}}$
&=&
$({\bf 1365525})\oplus({\bf 27455})\oplus({\bf 11424})\oplus({\bf 136})$\\
%
${\bf 9180}\otimes{\bf 288}$
&=&
$({\bf 1165248})\oplus({\bf 868224})\oplus({\bf 571064})\oplus({\bf 11628})\oplus({\bf 6936})\oplus2({\bf 9180})\oplus({\bf 2380})$\\
%
${\bf 9180}\otimes{\bf 680}$
&=&
$({\bf 1581408})\oplus({\bf 2306220})\oplus({\bf 776832})\oplus({\bf 755820})\oplus({\bf 631176})\oplus({\bf 190944})$\\
%
${\bf 9180}\otimes{\bf \overline{680}}$
&=&
$({\bf 5930280})\oplus({\bf 217056})\oplus({\bf 90168})\oplus({\bf 2584})\oplus({\bf 2295})\oplus({\bf 17})$\\
%
${\bf 9180}\otimes{\bf 969}$
&=&
$({\bf 1744200})\oplus({\bf 3294600})\oplus({\bf 1550400})\oplus({\bf 2306220})$\\
%
${\bf 9180}\otimes{\bf \overline{969}}$
&=&
$({\bf 8546580})\oplus({\bf 244800})\oplus({\bf 101745})\oplus({\bf 2295})$\\
%
${\bf 9180}\otimes{\bf 1632}$
&=&
$({\bf 3294600})\oplus({\bf 1779084})\oplus({\bf 1581408})\oplus({\bf 1550400})\oplus({\bf 755820})\oplus({\bf 776832})\oplus({\bf 631176})\oplus2({\bf 2306220})$\\
%
${\bf 9180}\otimes{\bf \overline{1632}}$
&=&
$({\bf 14320800})\oplus({\bf 244800})\oplus({\bf 217056})\oplus({\bf 101745})\oplus({\bf 2584})\oplus({\bf 90168})\oplus({\bf 17})\oplus2({\bf 2295})$\\
%
${\bf 9180}\otimes{\bf 2295}$
&=&
$({\bf 8773632})\oplus({\bf 2306220'})\oplus({\bf 4508400})\oplus({\bf 3627936})\oplus({\bf 1537480})\oplus({\bf 65892})\oplus({\bf 69768})\oplus2({\bf 52020})\oplus2({\bf 34272})\oplus({\bf 6188})$\\
%
${\bf 9180}\otimes{\bf \overline{2295}}$
&=&
$({\bf 9137024})\oplus({\bf 6802380})\oplus({\bf 4465152})\oplus({\bf 195075})\oplus({\bf 116280})\oplus2({\bf 153748})\oplus({\bf 39780})\oplus2({\bf 1632})\oplus({\bf 969})\oplus({\bf 680})$\\
%
${\bf 9180}\otimes{\bf 2380}$
&=&
$({\bf 9224880})\oplus({\bf 6852768})\oplus({\bf 2524704})\oplus({\bf 1587222})\oplus({\bf 1352520})\oplus({\bf 306306})$\\
%
${\bf 9180}\otimes{\bf \overline{2380}}$
&=&
$({\bf 20294736})\oplus({\bf 1070745})\oplus({\bf 443904})\oplus({\bf 20520})\oplus({\bf 18207})\oplus({\bf 288})$\\
%
${\bf 9180}\otimes{\bf 2584}$
&=&
$({\bf 6457416})\oplus({\bf 62016})\oplus({\bf 34272})\oplus({\bf 52020})\oplus({\bf 8773632})\oplus({\bf 4508400})\oplus({\bf 3627936})\oplus({\bf 65892})\oplus2({\bf 69768})$\\
%
${\bf 9180}\otimes{\bf \overline{2584}}$
&=&
$({\bf 10323369})\oplus({\bf 7687400})\oplus({\bf 5049408})\oplus2({\bf 153748})\oplus({\bf 1632})\oplus({\bf 680})\oplus({\bf 195075})\oplus({\bf 116280})\oplus({\bf 39780})$\\
%
${\bf 9180}\otimes{\bf 4845}$
&=&
$({\bf 6715170})\oplus({\bf 15814080})\oplus({\bf 7122150})\oplus({\bf 14825700})$\\
%
${\bf 9180}\otimes{\bf \overline{4845}}$
&=&
$({\bf \overline{42280700}})\oplus({\bf \overline{1537480''}})\oplus({\bf \overline{638400}})\oplus({\bf \overline{20520}})$\\
%
${\bf 9180}\otimes{\bf 6188}$
&=&
$({\bf \overline{30837456}})\oplus({\bf \overline{14990430}})\oplus({\bf \overline{5770752}})\oplus({\bf \overline{2586584}})\oplus({\bf \overline{2231658}})\oplus({\bf \overline{388960}})$\\
%
${\bf 9180}\otimes{\bf \overline{6188}}$
&=&
$({\bf \overline{51395760}})\oplus({\bf \overline{3689952}})\oplus({\bf \overline{1525920}})\oplus({\bf \overline{101745}})\oplus({\bf \overline{90168}})\oplus({\bf \overline{2295}})$\\
%
${\bf 9180}\otimes{\bf 6936}$
&=&
$({\bf 14825700'})\oplus({\bf 2524704})\oplus({\bf 7116336})\oplus({\bf 14825700})\oplus({\bf 8302392})\oplus({\bf 9224880})\oplus({\bf 6852768})$\\
%
${\bf 9180}\otimes{\bf \overline{6936}}$
&=&
$({\bf 59961720})\oplus({\bf 20520})\oplus({\bf 2580480})\oplus({\bf \overline{1070745}})\oplus({\bf \overline{20520}})\oplus({\bf 18207})\oplus({\bf 288})$\\
%
${\bf 9180}\otimes{\bf 9180}$
&=&
$({\bf 10542720})\oplus({\bf 7116336})\oplus({\bf 14825700})\oplus({\bf 8302392})\oplus2({\bf 9224880})\oplus2({\bf 6852768})\oplus({\bf 4408950})\oplus({\bf 1456560})\oplus({\bf 2524704})\oplus({\bf 1587222})\oplus({\bf 1352520})$\\
%
${\bf \overline{9180}}\otimes{\bf 17}$
&=&
$({\bf \overline{153748}})\oplus({\bf \overline{1632}})\oplus({\bf \overline{680}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{17}}$
&=&
$({\bf \overline{69768}})\oplus({\bf \overline{52020}})\oplus({\bf \overline{34272}})$\\
%
${\bf \overline{9180}}\otimes{\bf 136}$
&=&
$({\bf \overline{1209312}})\oplus({\bf \overline{27455}})\oplus({\bf \overline{11424}})\oplus({\bf \overline{153}})\oplus({\bf \overline{136}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{136}}$
&=&
$({\bf \overline{527136}})\oplus({\bf \overline{271320}})\oplus({\bf \overline{138720}})\oplus({\bf \overline{218484}})\oplus({\bf \overline{92820}})$\\
%
${\bf \overline{9180}}\otimes{\bf 153}$
&=&
$({\bf \overline{1365525}})\oplus({\bf \overline{27455}})\oplus({\bf \overline{11424}})\oplus({\bf \overline{136}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{387600}})\oplus({\bf \overline{527136}})\oplus({\bf \overline{271320}})\oplus({\bf \overline{218484}})$\\
%
${\bf \overline{9180}}\otimes{\bf 288}$
&=&
$({\bf \overline{1165248}})\oplus({\bf \overline{868224}})\oplus({\bf \overline{571064}})\oplus({\bf \overline{11628}})\oplus({\bf \overline{6936}})\oplus2({\bf \overline{9180}})\oplus({\bf \overline{2380}})$\\
%
${\bf \overline{9180}}\otimes{\bf 680}$
&=&
$({\bf \overline{5930280}})\oplus({\bf \overline{217056}})\oplus({\bf \overline{90168}})\oplus({\bf \overline{2584}})\oplus({\bf \overline{2295}})\oplus({\bf \overline{17}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{680}}$
&=&
$({\bf \overline{1581408}})\oplus({\bf \overline{2306220}})\oplus({\bf \overline{776832}})\oplus({\bf \overline{755820}})\oplus({\bf \overline{631176}})\oplus({\bf \overline{190944}})$\\
%
${\bf \overline{9180}}\otimes{\bf 969}$
&=&
$({\bf \overline{8546580}})\oplus({\bf \overline{244800}})\oplus({\bf \overline{101745}})\oplus({\bf \overline{2295}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{1744200}})\oplus({\bf \overline{3294600}})\oplus({\bf \overline{1550400}})\oplus({\bf \overline{2306220}})$\\
%
${\bf \overline{9180}}\otimes{\bf 1632}$
&=&
$({\bf \overline{14320800}})\oplus({\bf \overline{244800}})\oplus({\bf \overline{217056}})\oplus({\bf \overline{2584}})\oplus({\bf \overline{101745}})\oplus({\bf \overline{90168}})\oplus({\bf \overline{17}})\oplus2({\bf \overline{2295}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{1632}}$
&=&
$({\bf \overline{3294600}})\oplus({\bf \overline{1779084}})\oplus({\bf \overline{1550400}})\oplus({\bf \overline{1581408}})\oplus({\bf \overline{776832}})\oplus({\bf \overline{755820}})\oplus({\bf \overline{631176}})\oplus2({\bf \overline{2306220}})$\\
%
${\bf \overline{9180}}\otimes{\bf 2295}$
&=&
$({\bf \overline{9137024}})\oplus({\bf \overline{6802380}})\oplus({\bf \overline{4465152}})\oplus({\bf \overline{195075}})\oplus({\bf \overline{116280}})\oplus2({\bf \overline{153748}})\oplus({\bf \overline{39780}})\oplus({\bf \overline{969}})\oplus2({\bf \overline{1632}})\oplus({\bf \overline{680}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{2295}}$
&=&
$({\bf \overline{8773632}})\oplus({\bf \overline{4508400}})\oplus({\bf \overline{2306220'}})\oplus({\bf \overline{3627936}})\oplus({\bf \overline{1537480}})\oplus({\bf \overline{65892}})\oplus({\bf \overline{69768}})\oplus2({\bf \overline{52020}})\oplus2({\bf \overline{34272}})\oplus({\bf \overline{6188}})$\\
%
${\bf \overline{9180}}\otimes{\bf 2380}$
&=&
$({\bf \overline{20294736}})\oplus({\bf \overline{1070745}})\oplus({\bf 443904})\oplus({\bf \overline{20520}})\oplus({\bf 18207})\oplus({\bf 288})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{2380}}$
&=&
$({\bf \overline{9224880}})\oplus({\bf \overline{6852768}})\oplus({\bf \overline{2524704}})\oplus({\bf \overline{1587222}})\oplus({\bf \overline{1352520}})\oplus({\bf \overline{306306}})$\\
%
${\bf \overline{9180}}\otimes{\bf 2584}$
&=&
$({\bf \overline{10323369}})\oplus({\bf \overline{7687400}})\oplus({\bf \overline{5049408}})\oplus({\bf \overline{680}})\oplus({\bf \overline{1632}})\oplus2({\bf \overline{153748}})\oplus({\bf \overline{195075}})\oplus({\bf \overline{116280}})\oplus({\bf \overline{39780}})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{2584}}$
&=&
$({\bf \overline{6457416}})\oplus({\bf \overline{62016}})\oplus({\bf \overline{52020}})\oplus({\bf \overline{34272}})\oplus({\bf \overline{8773632}})\oplus({\bf \overline{4508400}})\oplus({\bf \overline{3627936}})\oplus({\bf \overline{65892}})\oplus2({\bf \overline{69768}})$\\
%
${\bf \overline{9180}}\otimes{\bf 4845}$
&=&
$({\bf 42280700})\oplus({\bf 1537480''})\oplus({\bf 638400})\oplus({\bf 20520})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{4845}}$
&=&
$({\bf \overline{6715170}})\oplus({\bf \overline{15814080}})\oplus({\bf \overline{7122150}})\oplus({\bf \overline{14825700}})$\\
%
${\bf \overline{9180}}\otimes{\bf 6188}$
&=&
$({\bf 51395760})\oplus({\bf 3689952})\oplus({\bf 1525920})\oplus({\bf 101745})\oplus({\bf 90168})\oplus({\bf 2295})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{6188}}$
&=&
$({\bf 30837456})\oplus({\bf 14990430})\oplus({\bf 5770752})\oplus({\bf 2586584})\oplus({\bf 2231658})\oplus({\bf 388960})$\\
%
${\bf \overline{9180}}\otimes{\bf 6936}$
&=&
$({\bf \overline{59961720}})\oplus({\bf \overline{20520}})\oplus({\bf 2580480})\oplus({\bf 1070745})\oplus({\bf 20520})\oplus({\bf 18207})\oplus({\bf 288})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{6936}}$
&=&
$({\bf \overline{14825700'}})\oplus({\bf \overline{2524704}})\oplus({\bf \overline{14825700}})\oplus({\bf \overline{7116336}})\oplus({\bf \overline{8302392}})\oplus({\bf \overline{9224880}})\oplus({\bf \overline{6852768}})$\\
%
${\bf \overline{9180}}\otimes{\bf 9180}$
&=&
$({\bf 79005375})\oplus({\bf 2580480})\oplus({\bf \overline{1070745}})\oplus({\bf 1070745})\oplus({\bf \overline{20520}})\oplus({\bf 443904})\oplus({\bf 23120})\oplus({\bf 20520})\oplus2({\bf 18207})\oplus2({\bf 288})\oplus({\bf 1})$\\
%
${\bf \overline{9180}}\otimes{\bf \overline{9180}}$
&=&
$({\bf \overline{10542720}})\oplus({\bf \overline{14825700}})\oplus({\bf \overline{7116336}})\oplus({\bf \overline{8302392}})\oplus2({\bf \overline{9224880}})\oplus({\bf \overline{4408950}})\oplus2({\bf \overline{6852768}})\oplus({\bf \overline{1456560}})\oplus({\bf \overline{2524704}})\oplus({\bf \overline{1587222}})\oplus({\bf \overline{1352520}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 17}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_{17}$}
\label{Table:Tensor-products-A17}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{18}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A17} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{18}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 18}\otimes{\bf 18}$
&=&
$({\bf 171})\oplus({\bf 153})$\\
%
${\bf \overline{18}}\otimes{\bf 18}$
&=&
$({\bf 323})\oplus({\bf 1})$\\
%
${\bf \overline{18}}\otimes{\bf \overline{18}}$
&=&
$({\bf \overline{171}})\oplus({\bf \overline{153}})$\\
%
${\bf 153}\otimes{\bf 18}$
&=&
$({\bf 1938})\oplus({\bf 816})$\\
%
${\bf 153}\otimes{\bf \overline{18}}$
&=&
$({\bf 2736})\oplus({\bf 18})$\\
%
${\bf 153}\otimes{\bf 153}$
&=&
$({\bf 8721})\oplus({\bf 11628})\oplus({\bf 3060'})$\\
%
${\bf \overline{153}}\otimes{\bf 18}$
&=&
$({\bf \overline{2736}})\oplus({\bf \overline{18}})$\\
%
${\bf \overline{153}}\otimes{\bf \overline{18}}$
&=&
$({\bf \overline{1938}})\oplus({\bf \overline{816}})$\\
%
${\bf \overline{153}}\otimes{\bf 153}$
&=&
$({\bf 23085})\oplus({\bf 323})\oplus({\bf 1})$\\
%
${\bf \overline{153}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{8721}})\oplus({\bf \overline{11628}})\oplus{\bf \overline{3060'}}$\\
%
${\bf 171}\otimes{\bf 18}$
&=&
$({\bf 1140})\oplus({\bf 1938})$\\
%
${\bf 171}\otimes{\bf \overline{18}}$
&=&
$({\bf 3060})\oplus({\bf 18})$\\
%
${\bf 171}\otimes{\bf 153}$
&=&
$({\bf 14535'})\oplus({\bf 11628})$\\
%
${\bf 171}\otimes{\bf \overline{153}}$
&=&
$({\bf 25840})\oplus({\bf 323})$\\
%
${\bf 171}\otimes{\bf 171}$
&=&
$({\bf 5985})\oplus({\bf 8721})\oplus({\bf 14535'})$\\
%
${\bf \overline{171}}\otimes{\bf 18}$
&=&
$({\bf \overline{3060}})\oplus({\bf \overline{18}})$\\
%
${\bf \overline{171}}\otimes{\bf \overline{18}}$
&=&
$({\bf \overline{1140}})\oplus({\bf \overline{1938}})$\\
%
${\bf \overline{171}}\otimes{\bf 153}$
&=&
$({\bf \overline{25840}})\oplus({\bf 323})$\\
%
${\bf \overline{171}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{14535'}})\oplus({\bf \overline{11628}})$\\
%
${\bf \overline{171}}\otimes{\bf 171}$
&=&
$({\bf 28917})\oplus({\bf 1})\oplus({\bf 323})$\\
%
${\bf \overline{171}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{5985}})\oplus({\bf \overline{8721}})\oplus({\bf \overline{14535'}})$\\
%
${\bf 323}\otimes{\bf 18}$
&=&
$({\bf 3060})\oplus({\bf 2736})\oplus({\bf 18})$\\
%
${\bf 323}\otimes{\bf \overline{18}}$
&=&
$({\bf \overline{3060}})\oplus({\bf \overline{2736}})\oplus({\bf \overline{18}})$\\
%
${\bf 323}\otimes{\bf 153}$
&=&
$({\bf 34560})\oplus({\bf 14535})\oplus({\bf 171})\oplus({\bf 153})$\\
%
${\bf 323}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{34560}})\oplus({\bf \overline{14535}})\oplus({\bf \overline{171}})\oplus({\bf \overline{153}})$\\
%
${\bf 323}\otimes{\bf 171}$
&=&
$({\bf 20349})\oplus({\bf 34560})\oplus({\bf 171})\oplus({\bf 153})$\\
%
${\bf 323}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{20349}})\oplus({\bf \overline{34560}})\oplus({\bf \overline{171}})\oplus({\bf \overline{153}})$\\
%
${\bf 323}\otimes{\bf 323}$
&=&
$({\bf 28917})\oplus({\bf \overline{25840}})\oplus({\bf 25840})\oplus({\bf 23085})\oplus2({\bf 323})\oplus({\bf 1})$\\
%
${\bf 816}\otimes{\bf 18}$
&=&
$({\bf 11628})\oplus({\bf 3060'})$\\
%
${\bf 816}\otimes{\bf \overline{18}}$
&=&
$({\bf 14535})\oplus({\bf 153})$\\
%
${\bf 816}\otimes{\bf 153}$
&=&
$({\bf 69768})\oplus({\bf 46512})\oplus({\bf 8568})$\\
%
${\bf 816}\otimes{\bf \overline{153}}$
&=&
$({\bf 122094})\oplus({\bf 2736})\oplus({\bf 18})$\\
%
${\bf 816}\otimes{\bf 171}$
&=&
$({\bf 93024})\oplus({\bf 46512})$\\
%
${\bf 816}\otimes{\bf \overline{171}}$
&=&
$({\bf 136800})\oplus({\bf 2736})$\\
%
${\bf 816}\otimes{\bf 323}$
&=&
$({\bf 206550})\oplus({\bf 54264})\oplus({\bf 1938})\oplus({\bf 816})$\\
%
${\bf 816}\otimes{\bf 816}$
&=&
$({\bf 197676})\oplus({\bf 313956})\oplus({\bf 135660})\oplus({\bf 18564})$\\
%
${\bf \overline{816}}\otimes{\bf 18}$
&=&
$({\bf \overline{14535}})\oplus({\bf \overline{153}})$\\
%
${\bf \overline{816}}\otimes{\bf \overline{18}}$
&=&
$({\bf \overline{11628}})\oplus({\bf \overline{3060'}})$\\
%
${\bf \overline{816}}\otimes{\bf 153}$
&=&
$({\bf \overline{122094}})\oplus({\bf \overline{2736}})\oplus({\bf \overline{18}})$\\
%
${\bf \overline{816}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{69768}})\oplus({\bf \overline{46512}})\oplus({\bf \overline{8568}})$\\
%
${\bf \overline{816}}\otimes{\bf 171}$
&=&
$({\bf \overline{136800}})\oplus({\bf \overline{2736}})$\\
%
${\bf \overline{816}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{93024}})\oplus({\bf \overline{46512}})$\\
%
${\bf \overline{816}}\otimes{\bf 323}$
&=&
$({\bf \overline{206550}})\oplus({\bf \overline{54264}})\oplus({\bf \overline{1938}})\oplus({\bf \overline{816}})$\\
%
${\bf \overline{816}}\otimes{\bf 816}$
&=&
$({\bf 642447})\oplus({\bf 23085})\oplus({\bf 323})\oplus({\bf 1})$\\
%
${\bf \overline{816}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{197676}})\oplus({\bf \overline{313956}})\oplus({\bf \overline{135660}})\oplus({\bf \overline{18564}})$\\
%
${\bf 1140}\otimes{\bf 18}$
&=&
$({\bf 5985})\oplus({\bf 14535'})$\\
%
${\bf 1140}\otimes{\bf \overline{18}}$
&=&
$({\bf 20349})\oplus({\bf 171})$\\
%
${\bf 1140}\otimes{\bf 153}$
&=&
$({\bf 81396})\oplus({\bf 93024})$\\
%
${\bf 1140}\otimes{\bf \overline{153}}$
&=&
$({\bf 171360})\oplus({\bf 3060})$\\
%
${\bf 1140}\otimes{\bf 171}$
&=&
$({\bf 26334})\oplus({\bf 87210})\oplus({\bf 81396})$\\
%
${\bf 1140}\otimes{\bf \overline{171}}$
&=&
$({\bf 191862})\oplus({\bf 18})\oplus({\bf 3060})$\\
%
${\bf 1140}\otimes{\bf 323}$
&=&
$({\bf 106590})\oplus({\bf 258552})\oplus({\bf 1140})\oplus({\bf 1938})$\\
%
${\bf 1140}\otimes{\bf 816}$
&=&
$({\bf 542640})\oplus({\bf 387600})$\\
%
${\bf 1140}\otimes{\bf \overline{816}}$
&=&
$({\bf 904400})\oplus({\bf 25840})$\\
%
${\bf 1140}\otimes{\bf 1140}$
&=&
$({\bf 100947})\oplus({\bf 276165})\oplus({\bf 373065})\oplus({\bf 549423})$\\
%
${\bf \overline{1140}}\otimes{\bf 18}$
&=&
$({\bf \overline{20349}})\oplus({\bf \overline{171}})$\\
%
${\bf \overline{1140}}\otimes{\bf \overline{18}}$
&=&
$({\bf \overline{5985}})\oplus({\bf \overline{14535'}})$\\
%
${\bf \overline{1140}}\otimes{\bf 153}$
&=&
$({\bf \overline{171360}})\oplus({\bf \overline{3060}})$\\
%
${\bf \overline{1140}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{81396}})\oplus({\bf \overline{93024}})$\\
%
${\bf \overline{1140}}\otimes{\bf 171}$
&=&
$({\bf \overline{191862}})\oplus({\bf \overline{18}})\oplus({\bf \overline{3060}})$\\
%
${\bf \overline{1140}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{26334}})\oplus({\bf \overline{87210}})\oplus({\bf \overline{81396}})$\\
%
${\bf \overline{1140}}\otimes{\bf 323}$
&=&
$({\bf \overline{106590}})\oplus({\bf \overline{258552}})\oplus({\bf \overline{1938}})\oplus({\bf \overline{1140}})$\\
%
${\bf \overline{1140}}\otimes{\bf 816}$
&=&
$({\bf \overline{904400}})\oplus({\bf \overline{25840}})$\\
%
${\bf \overline{1140}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{542640}})\oplus({\bf \overline{387600}})$\\
%
${\bf \overline{1140}}\otimes{\bf 1140}$
&=&
$({\bf 1270359})\oplus({\bf 1})\oplus({\bf 28917})\oplus({\bf 323})$\\
%
${\bf \overline{1140}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{100947}})\oplus({\bf \overline{276165}})\oplus({\bf \overline{373065}})\oplus({\bf \overline{549423}})$\\
%
${\bf 1938}\otimes{\bf 18}$
&=&
$({\bf 14535'})\oplus({\bf 8721})\oplus({\bf 11628})$\\
%
${\bf 1938}\otimes{\bf \overline{18}}$
&=&
$({\bf 34560})\oplus({\bf 171})\oplus({\bf 153})$\\
%
${\bf 1938}\otimes{\bf 153}$
&=&
$({\bf 87210})\oplus({\bf 93024})\oplus({\bf 69768})\oplus({\bf 46512})$\\
%
${\bf 1938}\otimes{\bf \overline{153}}$
&=&
$({\bf 290700})\oplus({\bf 3060})\oplus({\bf 2736})\oplus({\bf 18})$\\
%
${\bf 1938}\otimes{\bf 171}$
&=&
$({\bf 81396})\oplus({\bf 87210})\oplus({\bf 93024})\oplus({\bf 69768})$\\
%
${\bf 1938}\otimes{\bf \overline{171}}$
&=&
$({\bf 325584})\oplus({\bf 3060})\oplus({\bf 2736})\oplus({\bf 18})$\\
%
${\bf 1938}\otimes{\bf 323}$
&=&
$({\bf 258552})\oplus({\bf 155040})\oplus({\bf 206550})\oplus({\bf 1140})\oplus2({\bf 1938})\oplus({\bf 816})$\\
%
${\bf 1938}\otimes{\bf 816}$
&=&
$({\bf 744192})\oplus({\bf 387600})\oplus({\bf 313956})\oplus({\bf 135660})$\\
%
${\bf 1938}\otimes{\bf \overline{816}}$
&=&
$({\bf 1532160})\oplus({\bf 25840})\oplus({\bf 23085})\oplus({\bf 323})$\\
%
${\bf 1938}\otimes{\bf 1140}$
&=&
$({\bf 373065})\oplus({\bf 549423})\oplus({\bf 542640})\oplus({\bf 744192})$\\
%
${\bf 1938}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{2154240}})\oplus({\bf 28917})\oplus({\bf \overline{25840}})\oplus({\bf 323})$\\
%
${\bf 1938}\otimes{\bf 1938}$
&=&
$({\bf 549423})\oplus({\bf 276165})\oplus({\bf 542640})\oplus({\bf 387600})\oplus({\bf 197676})\oplus({\bf 313956})\oplus2({\bf 744192})$\\
%

${\bf \overline{1938}}\otimes{\bf 18}$
&=&
$({\bf \overline{34560}})\oplus({\bf \overline{171}})\oplus({\bf \overline{153}})$\\
%
${\bf \overline{1938}}\otimes{\bf \overline{18}}$
&=&
$({\bf \overline{14535'}})\oplus({\bf \overline{8721}})\oplus({\bf \overline{11628}})$\\
%
${\bf \overline{1938}}\otimes{\bf 153}$
&=&
$({\bf \overline{290700}})\oplus({\bf \overline{3060}})\oplus({\bf \overline{2736}})\oplus({\bf \overline{18}})$\\
%
${\bf \overline{1938}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{87210}})\oplus({\bf \overline{93024}})\oplus({\bf \overline{69768}})\oplus({\bf \overline{46512}})$\\
%
${\bf \overline{1938}}\otimes{\bf 171}$
&=&
$({\bf \overline{325584}})\oplus({\bf \overline{3060}})\oplus({\bf \overline{2736}})\oplus({\bf \overline{18}})$\\
%
${\bf \overline{1938}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{81396}})\oplus({\bf \overline{87210}})\oplus({\bf \overline{93024}})\oplus({\bf \overline{69768}})$\\
%
${\bf \overline{1938}}\otimes{\bf 323}$
&=&
$({\bf \overline{258552}})\oplus({\bf \overline{155040}})\oplus({\bf \overline{206550}})\oplus({\bf \overline{1140}})\oplus2({\bf \overline{1938}})\oplus({\bf \overline{816}})$\\
%
${\bf \overline{1938}}\otimes{\bf 816}$
&=&
$({\bf \overline{1532160}})\oplus({\bf \overline{25840}})\oplus({\bf 23085})\oplus({\bf 323})$\\
%
${\bf \overline{1938}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{744192}})\oplus({\bf \overline{387600}})\oplus({\bf \overline{313956}})\oplus({\bf \overline{135660}})$\\
%
${\bf \overline{1938}}\otimes{\bf 1140}$
&=&
$({\bf 2154240})\oplus({\bf 28917})\oplus({\bf 25840})\oplus({\bf 323})$\\
%
${\bf \overline{1938}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{373065}})\oplus({\bf \overline{549423}})\oplus({\bf \overline{542640}})\oplus({\bf \overline{744192}})$\\
%
${\bf \overline{1938}}\otimes{\bf 1938}$
&=&
$({\bf 3651515})\oplus({\bf 28917})\oplus({\bf \overline{25840}})\oplus({\bf 25840})\oplus({\bf 23085})\oplus({\bf 1})\oplus2({\bf 323})$\\
%
${\bf \overline{1938}}\otimes{\bf \overline{1938}}$
&=&
$({\bf \overline{549423}})\oplus({\bf \overline{542640}})\oplus({\bf \overline{276165}})\oplus({\bf \overline{387600}})\oplus({\bf \overline{197676}})\oplus({\bf \overline{313956}})\oplus2({\bf \overline{744192}})$\\
%
${\bf 2736}\otimes{\bf 18}$
&=&
$({\bf 34560})\oplus({\bf 14535})\oplus({\bf 153})$\\
%
${\bf 2736}\otimes{\bf \overline{18}}$
&=&
$({\bf \overline{25840}})\oplus({\bf 23085})\oplus({\bf 323})$\\
%
${\bf 2736}\otimes{\bf 153}$
&=&
$({\bf 155040})\oplus({\bf 206550})\oplus({\bf 54264})\oplus({\bf 1938})\oplus({\bf 816})$\\
%
${\bf 2736}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{290700}})\oplus({\bf \overline{122094}})\oplus({\bf \overline{3060}})\oplus({\bf \overline{2736}})\oplus({\bf \overline{18}})$\\
%
${\bf 2736}\otimes{\bf 171}$
&=&
$({\bf 258552})\oplus({\bf 206550})\oplus({\bf 1938})\oplus({\bf 816})$\\
%
${\bf 2736}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{171360}})\oplus({\bf \overline{290700}})\oplus({\bf \overline{3060}})\oplus({\bf \overline{2736}})$\\
%
${\bf 2736}\otimes{\bf 323}$
&=&
$({\bf 325584})\oplus({\bf 290700})\oplus({\bf 136800})\oplus({\bf 122094})\oplus({\bf 3060})\oplus2({\bf 2736})\oplus({\bf 18})$\\
%
${\bf 2736}\otimes{\bf 816}$
&=&
$({\bf 1235475})\oplus({\bf 822528})\oplus({\bf 151164})\oplus({\bf 8721})\oplus({\bf 11628})\oplus({\bf3060'})$\\
%
${\bf 2736}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{1729665}})\oplus({\bf \overline{453492}})\oplus({\bf \overline{34560}})\oplus({\bf \overline{14535}})\oplus({\bf \overline{171}})\oplus({\bf \overline{153}})$\\
%
${\bf 2736}\otimes{\bf 1140}$
&=&
$({\bf 1444608})\oplus({\bf 1648269})\oplus({\bf 14535'})\oplus({\bf 11628})$\\
%
${\bf 2736}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{895356}})\oplus({\bf \overline{2168775}})\oplus({\bf \overline{20349}})\oplus({\bf \overline{34560}})$\\
%
${\bf 2736}\otimes{\bf 1938}$
&=&
$({\bf 1546524})\oplus({\bf 1648269})\oplus({\bf 1235475})\oplus({\bf 822528})\oplus({\bf14535'})\oplus({\bf 8721})\oplus({\bf3060'})\oplus2({\bf 11628})$\\
%
${\bf 2736}\otimes{\bf \overline{1938}}$
&=&
$({\bf \overline{2168775}})\oplus({\bf \overline{1299600}})\oplus({\bf \overline{1729665}})\oplus({\bf \overline{20349}})\oplus({\bf \overline{14535}})\oplus({\bf \overline{171}})\oplus({\bf \overline{153}})\oplus2({\bf \overline{34560}})$\\
%
${\bf 2736}\otimes{\bf 2736}$
&=&
$({\bf 1456560})\oplus({\bf 1939140})\oplus({\bf 1299600})\oplus({\bf 1729665})\oplus({\bf 508725})\oplus({\bf 453492})\oplus2({\bf 34560})\oplus2({\bf 14535})\oplus({\bf 171})\oplus({\bf 153})$\\
%
${\bf \overline{2736}}\otimes{\bf 18}$
&=&
$({\bf 25840})\oplus({\bf 23085})\oplus({\bf 323})$\\
%
${\bf \overline{2736}}\otimes{\bf \overline{18}}$
&=&
$({\bf \overline{34560}})\oplus({\bf \overline{14535}})\oplus({\bf \overline{153}})$\\
%
${\bf \overline{2736}}\otimes{\bf 153}$
&=&
$({\bf 290700})\oplus({\bf 122094})\oplus({\bf 3060})\oplus({\bf 2736})\oplus({\bf 18})$\\
%
${\bf \overline{2736}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{155040}})\oplus({\bf \overline{206550}})\oplus({\bf \overline{54264}})\oplus({\bf \overline{1938}})\oplus({\bf \overline{816}})$\\
%
${\bf \overline{2736}}\otimes{\bf 171}$
&=&
$({\bf 171360})\oplus({\bf 290700})\oplus({\bf 3060})\oplus({\bf 2736})$\\
%
${\bf \overline{2736}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{258552}})\oplus({\bf \overline{206550}})\oplus({\bf \overline{1938}})\oplus({\bf \overline{816}})$\\
%
${\bf \overline{2736}}\otimes{\bf 323}$
&=&
$({\bf \overline{325584}})\oplus({\bf \overline{290700}})\oplus({\bf \overline{136800}})\oplus({\bf \overline{122094}})\oplus({\bf \overline{3060}})\oplus2({\bf \overline{2736}})\oplus({\bf \overline{18}})$\\
%
${\bf \overline{2736}}\otimes{\bf 816}$
&=&
$({\bf 1729665})\oplus({\bf 453492})\oplus({\bf 34560})\oplus({\bf 14535})\oplus({\bf 171})\oplus({\bf 153})$\\
%
${\bf \overline{2736}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{1235475}})\oplus({\bf \overline{822528}})\oplus({\bf \overline{151164}})\oplus({\bf \overline{8721}})\oplus({\bf \overline{11628}})\oplus({\bf \overline{3060'}})$\\
%
${\bf \overline{2736}}\otimes{\bf 1140}$
&=&
$({\bf 895356})\oplus({\bf 2168775})\oplus({\bf 20349})\oplus({\bf 34560})$\\
%
${\bf \overline{2736}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{1444608}})\oplus({\bf \overline{1648269}})\oplus({\bf \overline{14535'}})\oplus({\bf \overline{11628}})$\\
%
${\bf \overline{2736}}\otimes{\bf 1938}$
&=&
$({\bf 2168775})\oplus({\bf 1299600})\oplus({\bf 1729665})\oplus({\bf 20349})\oplus({\bf 171})\oplus({\bf 14535})\oplus({\bf 153})\oplus2({\bf 34560})$\\
%
${\bf \overline{2736}}\otimes{\bf \overline{1938}}$
&=&
$({\bf \overline{1546524}})\oplus({\bf \overline{1648269}})\oplus({\bf \overline{1235475}})\oplus({\bf \overline{822528}})\oplus({\bf \overline{14535'}})\oplus({\bf \overline{8721}})\oplus({\bf \overline{3060'}})\oplus2({\bf \overline{11628}})$\\
%
${\bf \overline{2736}}\otimes{\bf 2736}$
&=&
$({\bf 3651515})\oplus({\bf \overline{1532160}})\oplus({\bf 1532160})\oplus({\bf 642447})\oplus({\bf 28917})\oplus({\bf \overline{25840}})\oplus({\bf 25840})\oplus2({\bf 23085})\oplus2({\bf 323})\oplus({\bf 1})$\\
%
${\bf \overline{2736}}\otimes{\bf \overline{2736}}$
&=&
$({\bf \overline{1456560}})\oplus({\bf \overline{1299600}})\oplus({\bf \overline{1939140}})\oplus({\bf \overline{1729665}})\oplus({\bf \overline{508725}})\oplus({\bf \overline{453492}})\oplus2({\bf \overline{34560}})\oplus2({\bf \overline{14535}})\oplus({\bf \overline{171}})\oplus({\bf \overline{153}})$\\
%
${\bf 3060}\otimes{\bf 18}$
&=&
$({\bf 20349})\oplus({\bf 34560})\oplus({\bf 171})$\\
%
${\bf 3060}\otimes{\bf \overline{18}}$
&=&
$({\bf 28917})\oplus({\bf 25840})\oplus({\bf 323})$\\
%
${\bf 3060}\otimes{\bf 153}$
&=&
$({\bf 258552})\oplus({\bf 206550})\oplus({\bf 1140})\oplus({\bf 1938})$\\
%
${\bf 3060}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{325584}})\oplus({\bf \overline{136800}})\oplus({\bf \overline{3060}})\oplus({\bf \overline{2736}})$\\
%
${\bf 3060}\otimes{\bf 171}$
&=&
$({\bf 106590})\oplus({\bf 155040})\oplus({\bf 258552})\oplus({\bf 1140})\oplus({\bf 1938})$\\
%
${\bf 3060}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{191862}})\oplus({\bf \overline{18}})\oplus({\bf \overline{325584}})\oplus({\bf \overline{3060}})\oplus({\bf \overline{2736}})$\\
%
${\bf 3060}\otimes{\bf 323}$
&=&
$({\bf 191862})\oplus({\bf 325584})\oplus({\bf 171360})\oplus({\bf 290700})\oplus2({\bf 3060})\oplus({\bf 2736})\oplus({\bf 18})$\\
%
${\bf 3060}\otimes{\bf 816}$
&=&
$({\bf 1648269})\oplus({\bf 822528})\oplus({\bf 14535'})\oplus({\bf 11628})$\\
%
${\bf 3060}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{1939140}})\oplus({\bf \overline{508725}})\oplus({\bf \overline{34560}})\oplus({\bf \overline{14535}})$\\
%
${\bf 3060}\otimes{\bf 1140}$
&=&
$({\bf 468027})\oplus({\bf 1444608})\oplus({\bf 1546524})\oplus({\bf 5985})\oplus({\bf 8721})\oplus({\bf14535'})$\\
%
${\bf 3060}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{1002915}})\oplus({\bf \overline{2430252}})\oplus({\bf \overline{20349}})\oplus({\bf \overline{171}})\oplus({\bf \overline{153}})\oplus({\bf \overline{34560}})$\\
%
${\bf 3060}\otimes{\bf 1938}$
&=&
$({\bf 1444608})\oplus({\bf 1546524})\oplus({\bf 1648269})\oplus({\bf 1235475})\oplus({\bf 5985})\oplus({\bf 8721})\oplus({\bf 11628})\oplus2({\bf14535'})$\\
%
${\bf 3060}\otimes{\bf \overline{1938}}$
&=&
$({\bf \overline{2430252}})\oplus({\bf \overline{1456560}})\oplus({\bf \overline{1939140}})\oplus({\bf \overline{20349}})\oplus({\bf \overline{171}})\oplus({\bf \overline{14535}})\oplus({\bf \overline{153}})\oplus2({\bf \overline{34560}})$\\
%
${\bf 3060}\otimes{\bf 2736}$
&=&
$({\bf 2430252})\oplus({\bf 2168775})\oplus({\bf 1939140})\oplus({\bf 1729665})\oplus({\bf 20349})\oplus2({\bf 34560})\oplus({\bf 14535})\oplus({\bf 171})\oplus({\bf 153})$\\
%
${\bf 3060}\otimes{\bf \overline{2736}}$
&=&
$({\bf 2154240})\oplus({\bf 3651515})\oplus({\bf 904400})\oplus({\bf 1532160})\oplus({\bf 28917})\oplus({\bf \overline{25840}})\oplus2({\bf 25840})\oplus({\bf 23085})\oplus({\bf 323})$\\
%
${\bf 3060}\otimes{\bf 3060}$
&=&
$({\bf 1002915})\oplus({\bf 1456560})\oplus({\bf 895356})\oplus({\bf 1299600})\oplus({\bf 171})\oplus2({\bf 34560})\oplus({\bf 2430252})\oplus({\bf 2168775})\oplus2({\bf 20349})\oplus({\bf 153})$\\
%
${\bf \overline{3060}}\otimes{\bf 18}$
&=&
$({\bf 28917})\oplus({\bf \overline{25840}})\oplus({\bf 323})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{18}}$
&=&
$({\bf \overline{20349}})\oplus({\bf \overline{34560}})\oplus({\bf \overline{171}})$\\
%
${\bf \overline{3060}}\otimes{\bf 153}$
&=&
$({\bf 325584})\oplus({\bf 136800})\oplus({\bf 3060})\oplus({\bf 2736})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{258552}})\oplus({\bf \overline{206550}})\oplus({\bf \overline{1140}})\oplus({\bf \overline{1938}})$\\
%
${\bf \overline{3060}}\otimes{\bf 171}$
&=&
$({\bf 191862})\oplus({\bf 18})\oplus({\bf 325584})\oplus({\bf 3060})\oplus({\bf 2736})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{106590}})\oplus({\bf \overline{155040}})\oplus({\bf \overline{258552}})\oplus({\bf \overline{1140}})\oplus({\bf \overline{1938}})$\\
%
${\bf \overline{3060}}\otimes{\bf 323}$
&=&
$({\bf \overline{191862}})\oplus({\bf \overline{171360}})\oplus({\bf \overline{325584}})\oplus({\bf \overline{290700}})\oplus({\bf \overline{2736}})\oplus2({\bf \overline{3060}})\oplus({\bf \overline{18}})$\\
%
${\bf \overline{3060}}\otimes{\bf 816}$
&=&
$({\bf 1939140})\oplus({\bf 508725})\oplus({\bf 34560})\oplus({\bf 14535})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{1648269}})\oplus({\bf \overline{822528}})\oplus({\bf \overline{14535'}})\oplus({\bf \overline{11628}})$\\
%
${\bf \overline{3060}}\otimes{\bf 1140}$
&=&
$({\bf 1002915})\oplus({\bf 2430252})\oplus({\bf 20349})\oplus({\bf 171})\oplus({\bf 153})\oplus({\bf 34560})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{468027}})\oplus({\bf \overline{1444608}})\oplus({\bf \overline{1546524}})\oplus({\bf \overline{5985}})\oplus({\bf \overline{8721}})\oplus({\bf \overline{14535'}})$\\
%
${\bf \overline{3060}}\otimes{\bf 1938}$
&=&
$({\bf 2430252})\oplus({\bf 1456560})\oplus({\bf 1939140})\oplus({\bf 20349})\oplus({\bf 171})\oplus({\bf 153})\oplus({\bf 14535})\oplus2({\bf 34560})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{1938}}$
&=&
$({\bf \overline{1444608}})\oplus({\bf \overline{1546524}})\oplus({\bf \overline{1235475}})\oplus({\bf \overline{1648269}})\oplus({\bf \overline{5985}})\oplus({\bf \overline{8721}})\oplus({\bf \overline{11628}})\oplus2({\bf \overline{14535'}})$\\
%
${\bf \overline{3060}}\otimes{\bf 2736}$
&=&
$({\bf \overline{2154240}})\oplus({\bf 3651515})\oplus({\bf \overline{904400}})\oplus({\bf \overline{1532160}})\oplus({\bf 25840})\oplus({\bf 28917})\oplus({\bf 23085})\oplus2({\bf \overline{25840}})\oplus({\bf 323})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{2736}}$
&=&
$({\bf \overline{2430252}})\oplus({\bf \overline{2168775}})\oplus({\bf \overline{1939140}})\oplus({\bf \overline{1729665}})\oplus({\bf \overline{20349}})\oplus({\bf \overline{14535}})\oplus2({\bf \overline{34560}})\oplus({\bf \overline{153}})\oplus({\bf \overline{171}})$\\
%
${\bf \overline{3060}}\otimes{\bf 3060}$
&=&
$({\bf 1270359})\oplus({\bf 2154240})\oplus({\bf \overline{25840}})\oplus({\bf 1})\oplus({\bf \overline{2154240}})\oplus({\bf 3651515})\oplus({\bf 25840})\oplus2({\bf 28917})\oplus({\bf 23085})\oplus2({\bf 323})$\\
%
${\bf \overline{3060}}\otimes{\bf \overline{3060}}$
&=&
$({\bf \overline{1002915}})\oplus({\bf \overline{895356}})\oplus({\bf \overline{1456560}})\oplus({\bf \overline{1299600}})\oplus2({\bf \overline{34560}})\oplus({\bf \overline{171}})\oplus({\bf \overline{2430252}})\oplus({\bf \overline{2168775}})\oplus2({\bf \overline{20349}})\oplus({\bf \overline{153}})$\\
%
${\bf 3060'}\oplus{\bf 18}$
&=&
$({\bf 46512})\oplus({\bf 8568})$\\
%
${\bf 3060'}\oplus{\bf \overline{18}}$
&=&
$({\bf 54264})\oplus({\bf 816})$\\
%
${\bf 3060'}\oplus{\bf 153}$
&=&
$({\bf 313956})\oplus({\bf 135660})\oplus({\bf 18564})$\\
%
${\bf 3060'}\oplus{\bf \overline{153}}$
&=&
$({\bf 453492})\oplus({\bf 14535})\oplus({\bf 153})$\\
%
${\bf 3060'}\oplus{\bf 171}$
&=&
$({\bf 387600})\oplus({\bf 135660})$\\
%
${\bf 3060'}\oplus{\bf \overline{171}}$
&=&
$({\bf 508725})\oplus({\bf 14535})$\\
%
${\bf 3060'}\oplus{\bf 323}$
&=&
$({\bf 822528})\oplus({\bf 151164})\oplus({\bf 11628})\oplus({\bf 3060'})$\\
%
${\bf 3060'}\oplus{\bf 816}$
&=&
$({\bf 1186056})\oplus({\bf 976752})\oplus({\bf 302328})\oplus({\bf 31824})$\\
%
${\bf 3060'}\oplus{\bf \overline{816}}$
&=&
$({\bf 2372112})\oplus({\bf 122094})\oplus({\bf 2736})\oplus({\bf 18})$\\
%
${\bf 3060'}\oplus{\bf 1140}$
&=&
$({\bf 2325600})\oplus({\bf 1162800})$\\
%
${\bf 3060'}\oplus{\bf \overline{1140}}$
&=&
$({\bf 3351600})\oplus({\bf 136800})$\\
%
${\bf 3060'}\oplus{\bf 1938}$
&=&
$({\bf 3488400})\oplus({\bf 1162800})\oplus({\bf 976752})\oplus({\bf 302328})$\\
%
${\bf 3060'}\oplus{\bf \overline{1938}}$
&=&
$({\bf 5668650})\oplus({\bf 136800})\oplus({\bf 122094})\oplus({\bf 2736})$\\
%
${\bf 3060'}\oplus{\bf 2736}$
&=&
$({\bf 5534928})\oplus({\bf 2386800})\oplus({\bf 325584'})\oplus({\bf 69768})\oplus({\bf 46512})\oplus({\bf 8568})$\\
%
${\bf 3060'}\oplus{\bf \overline{2736}}$
&=&
$({\bf 6852768})\oplus({\bf 1255824})\oplus({\bf 206550})\oplus({\bf 54264})\oplus({\bf 1938})\oplus({\bf 816})$\\
%
${\bf 3060'}\oplus{\bf 3060}$
&=&
$({\bf 6837264})\oplus({\bf 93024})\oplus({\bf 46512})\oplus({\bf 2386800})$\\
%
${\bf 3060'}\oplus{\bf \overline{3060}}$
&=&
$({\bf 7691922})\oplus({\bf 1410864})\oplus({\bf 54264})\oplus({\bf 206550})$\\
%
${\bf 3060'}\oplus{\bf 3060'}$
&=&
$({\bf 2372112''})\oplus({\bf 4151196})\oplus({\bf 2267460})\oplus({\bf 529074})\oplus({\bf 43758})$\\
%
${\bf \overline{3060'}}\oplus{\bf 18}$
&=&
$({\bf \overline{54264}})\oplus({\bf \overline{816}})$\\
%
${\bf \overline{3060'}}\oplus{\bf \overline{18}}$
&=&
$({\bf \overline{46512}})\oplus({\bf \overline{8568}})$\\
%
${\bf \overline{3060'}}\oplus{\bf 153}$
&=&
$({\bf \overline{453492}})\oplus({\bf \overline{14535}})\oplus({\bf \overline{153}})$\\
%
${\bf \overline{3060'}}\oplus{\bf \overline{153}}$
&=&
$({\bf \overline{313956}})\oplus({\bf \overline{135660}})\oplus({\bf \overline{18564}})$\\
%
${\bf \overline{3060'}}\oplus{\bf 171}$
&=&
$({\bf \overline{508725}})\oplus({\bf \overline{14535}})$\\
%
${\bf \overline{3060'}}\oplus{\bf \overline{171}}$
&=&
$({\bf \overline{387600}})\oplus({\bf \overline{135660}})$\\
%
${\bf \overline{3060'}}\oplus{\bf 323}$
&=&
$({\bf \overline{822528}})\oplus({\bf \overline{151164}})\oplus({\bf
 \overline{11628}})\oplus({\bf \overline{3060'}})$\\
%
${\bf \overline{3060'}}\oplus{\bf 816}$
&=&
$({\bf \overline{2372112}})\oplus({\bf \overline{122094}})\oplus({\bf \overline{2736}})\oplus({\bf \overline{18}})$\\
%
${\bf \overline{3060'}}\oplus{\bf \overline{816}}$
&=&
$({\bf \overline{1186056}})\oplus({\bf \overline{976752}})\oplus({\bf \overline{302328}})\oplus({\bf \overline{31824}})$\\
%
${\bf \overline{3060'}}\oplus{\bf 1140}$
&=&
$({\bf \overline{3351600}})\oplus({\bf \overline{136800}})$\\
%
${\bf \overline{3060'}}\oplus{\bf \overline{1140}}$
&=&
$({\bf \overline{2325600}})\oplus({\bf \overline{1162800}})$\\
%
${\bf \overline{3060'}}\oplus{\bf 1938}$
&=&
$({\bf \overline{5668650}})\oplus({\bf \overline{136800}})\oplus({\bf \overline{122094}})\oplus({\bf \overline{2736}})$\\
%
${\bf \overline{3060'}}\oplus{\bf \overline{1938}}$
&=&
$({\bf \overline{3488400}})\oplus({\bf \overline{1162800}})\oplus({\bf \overline{976752}})\oplus({\bf \overline{302328}})$\\
%
${\bf \overline{3060'}}\oplus{\bf 2736}$
&=&
$({\bf \overline{6852768}})\oplus({\bf \overline{1255824}})\oplus({\bf \overline{206550}})\oplus({\bf \overline{54264}})\oplus({\bf \overline{1938}})\oplus({\bf \overline{816}})$\\
%
${\bf \overline{3060'}}\oplus{\bf \overline{2736}}$
&=&
$({\bf \overline{5534928}})\oplus({\bf \overline{2386800}})\oplus({\bf\overline{325584'}})\oplus({\bf \overline{69768}})\oplus({\bf \overline{46512}})\oplus({\bf \overline{8568}})$\\
%
${\bf \overline{3060'}}\oplus{\bf 3060}$
&=&
$({\bf \overline{7691922}})\oplus({\bf \overline{1410864}})\oplus({\bf \overline{54264}})\oplus({\bf \overline{206550}})$\\
%
${\bf \overline{3060'}}\oplus{\bf \overline{3060}}$
&=&
$({\bf \overline{6837264}})\oplus({\bf \overline{93024}})\oplus({\bf \overline{46512}})\oplus({\bf \overline{2386800}})$\\
%
${\bf \overline{3060'}}\oplus{\bf 3060'}$
&=&
$({\bf 8697744})\oplus({\bf 642447})\oplus({\bf 23085})\oplus({\bf 323})\oplus({\bf 1})$\\
%
${\bf \overline{3060'}}\oplus{\bf \overline{3060'}}$
&=&
$({\bf\overline{2372112''}})\oplus({\bf \overline{4151196}})\oplus({\bf \overline{2267460}})\oplus({\bf \overline{529074}})\oplus({\bf \overline{43758}})$\\
%
${\bf 5985}\otimes{\bf 18}$
&=&
$({\bf 26334})\oplus({\bf 81396})$\\
%
${\bf 5985}\otimes{\bf \overline{18}}$
&=&
$({\bf 106590})\oplus({\bf 1140})$\\
%
${\bf 5985}\otimes{\bf 153}$
&=&
$({\bf 373065})\oplus({\bf 542640})$\\
%
${\bf 5985}\otimes{\bf \overline{153}}$
&=&
$({\bf 895356})\oplus({\bf 20349})$\\
%
${\bf 5985}\otimes{\bf 171}$
&=&
$({\bf 100947})\oplus({\bf 549423})\oplus({\bf 373065})$\\
%
${\bf 5985}\otimes{\bf \overline{171}}$
&=&
$({\bf 1002915})\oplus({\bf 171})\oplus({\bf 20349})$\\
%
${\bf 5985}\otimes{\bf 323}$
&=&
$({\bf 468027})\oplus({\bf 1444608})\oplus({\bf 5985})\oplus({\bf 14535'})$\\
%
${\bf 5985}\otimes{\bf 816}$
&=&
$({\bf 2558160})\oplus({\bf 2325600})$\\
%
${\bf 5985}\otimes{\bf \overline{816}}$
&=&
$({\bf 4712400})\oplus({\bf 171360})$\\
%
${\bf 5985}\otimes{\bf 1140}$
&=&
$({\bf 346104})\oplus({\bf 2319786})\oplus({\bf 1470942})\oplus({\bf 2686068'})$\\
%
${\bf 5985}\otimes{\bf \overline{1140}}$
&=&
$({\bf 6627960})\oplus({\bf 18})\oplus({\bf 191862})\oplus({\bf 3060})$\\
%
${\bf 5985}\otimes{\bf 1938}$
&=&
$({\bf 1470942})\oplus({\bf 2686068'})\oplus({\bf 2558160})\oplus({\bf 4883760})$\\
%
${\bf 5985}\otimes{\bf \overline{1938}}$
&=&
$({\bf 11232648})\oplus({\bf 191862})\oplus({\bf 171360})\oplus({\bf 3060})$\\
%
${\bf 5985}\otimes{\bf 2736}$
&=&
$({\bf 6607440})\oplus({\bf 9593100})\oplus({\bf 81396})\oplus({\bf 93024})$\\
%
${\bf 5985}\otimes{\bf \overline{2736}}$
&=&
$({\bf 3922512})\oplus({\bf 12087306})\oplus({\bf 106590})\oplus({\bf 258552})$\\
%
${\bf 5985}\otimes{\bf 3060}$
&=&
$({\bf 1790712})\oplus({\bf 9721008})\oplus({\bf 81396})\oplus({\bf 87210})\oplus({\bf 6607440})\oplus({\bf 26334})$\\
%
${\bf 5985}\otimes{\bf \overline{3060}}$
&=&
$({\bf 4395384})\oplus({\bf 13550496})\oplus({\bf 106590})\oplus({\bf 1938})\oplus({\bf 258552})\oplus({\bf 1140})$\\
%
${\bf 5985}\oplus{\bf 3060'}$
&=&
$({\bf 11191950})\oplus({\bf 7122150})$\\
%
${\bf 5985}\oplus{\bf \overline{3060'}}$
&=&
$({\bf 17409700})\oplus({\bf 904400})$\\
%
${\bf 5985}\otimes{\bf 5985}$
&=&
$({\bf 1081575})\oplus({\bf 5799465})\oplus({\bf 5148297})\oplus({\bf 12758823})\oplus({\bf 11032065})$\\
%
${\bf \overline{5985}}\otimes{\bf 18}$
&=&
$({\bf \overline{106590}})\oplus({\bf \overline{1140}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{18}}$
&=&
$({\bf \overline{26334}})\oplus({\bf \overline{81396}})$\\
%
${\bf \overline{5985}}\otimes{\bf 153}$
&=&
$({\bf \overline{895356}})\oplus({\bf \overline{20349}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{373065}})\oplus({\bf \overline{542640}})$\\
%
${\bf \overline{5985}}\otimes{\bf 171}$
&=&
$({\bf \overline{1002915}})\oplus({\bf \overline{171}})\oplus({\bf \overline{20349}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{100947}})\oplus({\bf \overline{549423}})\oplus({\bf \overline{373065}})$\\
%
${\bf \overline{5985}}\otimes{\bf 323}$
&=&
$({\bf \overline{468027}})\oplus({\bf \overline{1444608}})\oplus({\bf \overline{14535'}})\oplus({\bf \overline{5985}})$\\
%
${\bf \overline{5985}}\otimes{\bf 816}$
&=&
$({\bf \overline{4712400}})\oplus({\bf \overline{171360}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{2558160}})\oplus({\bf \overline{2325600}})$\\
%
${\bf \overline{5985}}\otimes{\bf 1140}$
&=&
$({\bf \overline{6627960}})\oplus({\bf \overline{18}})\oplus({\bf \overline{191862}})\oplus({\bf \overline{3060}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{346104}})\oplus({\bf \overline{2319786}})\oplus({\bf \overline{1470942}})\oplus({\bf \overline{2686068'}})$\\
%
${\bf \overline{5985}}\otimes{\bf 1938}$
&=&
$({\bf \overline{11232648}})\oplus({\bf \overline{191862}})\oplus({\bf \overline{3060}})\oplus({\bf \overline{171360}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{1938}}$
&=&
$({\bf \overline{1470942}})\oplus({\bf \overline{2686068'}})\oplus({\bf \overline{4883760}})\oplus({\bf \overline{2558160}})$\\
%
${\bf \overline{5985}}\otimes{\bf 2736}$
&=&
$({\bf \overline{3922512}})\oplus({\bf \overline{12087306}})\oplus({\bf \overline{258552}})\oplus({\bf \overline{106590}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{2736}}$
&=&
$({\bf \overline{6607440}})\oplus({\bf \overline{9593100}})\oplus({\bf \overline{93024}})\oplus({\bf \overline{81396}})$\\
%
${\bf \overline{5985}}\otimes{\bf 3060}$
&=&
$({\bf \overline{4395384}})\oplus({\bf \overline{13550496}})\oplus({\bf \overline{1938}})\oplus({\bf \overline{106590}})\oplus({\bf \overline{258552}})\oplus({\bf \overline{1140}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{3060}}$
&=&
$({\bf \overline{1790712}})\oplus({\bf \overline{9721008}})\oplus({\bf \overline{87210}})\oplus({\bf \overline{81396}})\oplus({\bf \overline{6607440}})\oplus({\bf \overline{26334}})$\\
%
${\bf \overline{5985}}\oplus{\bf 3060'}$
&=&
$({\bf \overline{17409700}})\oplus({\bf \overline{904400}})$\\
%
${\bf \overline{5985}}\oplus{\bf \overline{3060'}}$
&=&
$({\bf \overline{11191950}})\oplus({\bf \overline{7122150}})$\\
%
${\bf \overline{5985}}\otimes{\bf 5985}$
&=&
$({\bf 34520625})\oplus({\bf 1})\oplus({\bf 1270359})\oplus({\bf 323})\oplus({\bf 28917})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{5985}}$
&=&
$({\bf \overline{1081575}})\oplus({\bf \overline{5799465}})\oplus({\bf \overline{5148297}})\oplus({\bf \overline{12758823}})\oplus({\bf \overline{11032065}})$\\
%
${\bf 8568}\otimes{\bf 18}$
&=&
$({\bf 135660})\oplus({\bf 18564})$\\
%
${\bf 8568}\otimes{\bf \overline{18}}$
&=&
$({\bf 151164})\oplus({\bf 3060'})$\\
%
${\bf 8568}\otimes{\bf 153}$
&=&
$({\bf 976752})\oplus({\bf 302328})\oplus({\bf 31824})$\\
%
${\bf 8568}\otimes{\bf \overline{153}}$
&=&
$({\bf 1255824})\oplus({\bf 54264})\oplus({\bf 816})$\\
%
${\bf 8568}\otimes{\bf 171}$
&=&
$({\bf 1162800})\oplus({\bf 302328})$\\
%
${\bf 8568}\otimes{\bf \overline{171}}$
&=&
$({\bf 1410864})\oplus({\bf 54264})$\\
%
${\bf 8568}\otimes{\bf 323}$
&=&
$({\bf 2386800})\oplus({\bf 325584'})\oplus({\bf 46512})\oplus({\bf 8568})$\\
%
${\bf 8568}\otimes{\bf 816}$
&=&
$({\bf 4151196})\oplus({\bf 2267460})\oplus({\bf 529074})\oplus({\bf 43758})$\\
%
${\bf 8568}\otimes{\bf \overline{816}}$
&=&
$({\bf 6523308})\oplus({\bf 453492})\oplus({\bf 14535})\oplus({\bf 153})$\\
%
${\bf 8568}\otimes{\bf 1140}$
&=&
$({\bf 7122150})\oplus({\bf 2645370})$\\
%
${\bf 8568}\otimes{\bf \overline{1140}}$
&=&
$({\bf 9258795})\oplus({\bf 508725})$\\
%
${\bf 8568}\otimes{\bf 1938}$
&=&
$({\bf 11162880})\oplus({\bf 2645370})\oplus({\bf 2267460})\oplus({\bf 529074})$\\
%
${\bf 8568}\otimes{\bf \overline{1938}}$
&=&
$({\bf 15628032})\oplus({\bf 508725})\oplus({\bf 453492})\oplus({\bf 14535})$\\
%
${\bf 8568}\otimes{\bf 2736}$
&=&
$({\bf 17131920})\oplus({\bf 5287680})\oplus({\bf 554268})\oplus({\bf 313956})\oplus({\bf 135660})\oplus({\bf 18564})$\\
%
${\bf 8568}\otimes{\bf \overline{2736}}$
&=&
$({\bf 19767600})\oplus({\bf 2686068})\oplus({\bf 822528})\oplus({\bf 151164})\oplus({\bf 11628})\oplus({\bf3060'})$\\
%
${\bf 8568}\otimes{\bf 3060}$
&=&
$({\bf 20407140})\oplus({\bf 387600})\oplus({\bf 135660})\oplus({\bf 5287680})$\\
%
${\bf 8568}\otimes{\bf \overline{3060}}$
&=&
$({\bf 22221108})\oplus({\bf 3023280})\oplus({\bf 151164})\oplus({\bf 822528})$\\
%
${\bf 8568}\oplus{\bf 3060'}$
&=&
$({\bf 11069856})\oplus({\bf 10279152})\oplus({\bf 4081428})\oplus({\bf 739024})\oplus({\bf 48620})$\\
%
${\bf 8568}\oplus{\bf \overline{3060'}}$
&=&
$({\bf 23721120})\oplus({\bf 2372112})\oplus({\bf 122094})\oplus({\bf 2736})\oplus({\bf 18})$\\
%
${\bf 8568}\otimes{\bf 5985}$
&=&
$({\bf 34819400})\oplus({\bf 16460080})$\\
%
${\bf 8568}\otimes{\bf \overline{5985}}$
&=&
$({\bf 47927880})\oplus({\bf 3351600})$\\
%
${\bf 8568}\otimes{\bf 8568}$
&=&
$({\bf\overline{16604784'}})\oplus(\bf ({\bf \overline{30837456'}})\oplus({\bf \overline{19273410}})\oplus({\bf \overline{5819814}})\oplus({\bf \overline{831402}})\oplus({\bf \overline{43758}})$\\
%
${\bf \overline{8568}}\otimes{\bf 18}$
&=&
$({\bf \overline{151164}})\oplus({\bf \overline{3060'}})$\\
%
${\bf \overline{8568}}\otimes{\bf \overline{18}}$
&=&
$({\bf \overline{135660}})\oplus({\bf \overline{18564}})$\\
%
${\bf \overline{8568}}\otimes{\bf 153}$
&=&
$({\bf \overline{1255824}})\oplus({\bf \overline{54264}})\oplus({\bf \overline{816}})$\\
%
${\bf \overline{8568}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{976752}})\oplus({\bf \overline{302328}})\oplus({\bf \overline{31824}})$\\
%
${\bf \overline{8568}}\otimes{\bf 171}$
&=&
$({\bf \overline{1410864}})\oplus({\bf \overline{54264}})$\\
%
${\bf \overline{8568}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{1162800}})\oplus({\bf \overline{302328}})$\\
%
${\bf \overline{8568}}\otimes{\bf 323}$
&=&
$({\bf \overline{2386800}})\oplus({\bf\overline{325584'}})\oplus({\bf \overline{46512}})\oplus({\bf \overline{8568}})$\\
%
${\bf \overline{8568}}\otimes{\bf 816}$
&=&
$({\bf \overline{6523308}})\oplus({\bf \overline{453492}})\oplus({\bf \overline{14535}})\oplus({\bf \overline{153}})$\\
%
${\bf \overline{8568}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{4151196}})\oplus({\bf \overline{2267460}})\oplus({\bf \overline{529074}})\oplus({\bf \overline{43758}})$\\
%
${\bf \overline{8568}}\otimes{\bf 1140}$
&=&
$({\bf \overline{9258795}})\oplus({\bf \overline{508725}})$\\
%
${\bf \overline{8568}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{7122150}})\oplus({\bf \overline{2645370}})$\\
%
${\bf \overline{8568}}\otimes{\bf 1938}$
&=&
$({\bf \overline{15628032}})\oplus({\bf \overline{508725}})\oplus({\bf \overline{453492}})\oplus({\bf \overline{14535}})$\\
%
${\bf \overline{8568}}\otimes{\bf \overline{1938}}$
&=&
$({\bf \overline{11162880}})\oplus({\bf \overline{2645370}})\oplus({\bf \overline{2267460}})\oplus({\bf \overline{529074}})$\\
%
${\bf \overline{8568}}\otimes{\bf 2736}$
&=&
$({\bf \overline{19767600}})\oplus({\bf \overline{2686068}})\oplus({\bf \overline{822528}})\oplus({\bf \overline{151164}})\oplus({\bf \overline{11628}})\oplus({\bf\overline{3060'}})$\\
%
${\bf \overline{8568}}\otimes{\bf \overline{2736}}$
&=&
$({\bf \overline{17131920}})\oplus({\bf \overline{5287680}})\oplus({\bf \overline{554268}})\oplus({\bf \overline{313956}})\oplus({\bf \overline{135660}})\oplus({\bf \overline{18564}})$\\
%
${\bf \overline{8568}}\otimes{\bf 3060}$
&=&
$({\bf \overline{22221108}})\oplus({\bf \overline{3023280}})\oplus({\bf \overline{151164}})\oplus({\bf \overline{822528}})$\\
%
${\bf \overline{8568}}\otimes{\bf \overline{3060}}$
&=&
$({\bf \overline{20407140}})\oplus({\bf \overline{387600}})\oplus({\bf \overline{135660}})\oplus({\bf \overline{5287680}})$\\
%
${\bf \overline{8568}}\oplus{\bf 3060'}$
&=&
$({\bf \overline{23721120}})\oplus({\bf \overline{2372112}})\oplus({\bf \overline{122094}})\oplus({\bf \overline{2736}})\oplus({\bf \overline{18}})$\\
%
${\bf \overline{8568}}\oplus{\bf \overline{3060'}}$
&=&
$({\bf \overline{11069856}})\oplus({\bf \overline{10279152}})\oplus({\bf \overline{4081428}})\oplus({\bf \overline{739024}})\oplus({\bf 48620})$\\
%
${\bf \overline{8568}}\otimes{\bf 5985}$
&=&
$({\bf \overline{47927880}})\oplus({\bf \overline{3351600}})$\\
%
${\bf \overline{8568}}\otimes{\bf \overline{5985}}$
&=&
$({\bf \overline{34819400}})\oplus({\bf \overline{16460080}})$\\
%
${\bf \overline{8568}}\otimes{\bf 8568}$
&=&
$({\bf 64047024})\oplus({\bf 8697744})\oplus({\bf 642447})\oplus({\bf 23085})\oplus({\bf 323})\oplus({\bf 1})$\\
%
${\bf \overline{8568}}\otimes{\bf \overline{8568}}$
&=&
$({\bf 16604784'})\oplus({\bf 30837456'})\oplus({\bf 19273410})\oplus({\bf 5819814})\oplus({\bf 831402})\oplus({\bf 43758})$\\
%
${\bf 8721}\otimes{\bf 18}$
&=&
$({\bf 87210})\oplus({\bf 69768})$\\
%
${\bf 8721}\otimes{\bf \overline{18}}$
&=&
$({\bf 155040})\oplus({\bf 1938})$\\
%
${\bf 8721}\otimes{\bf 153}$
&=&
$({\bf 276165})\oplus({\bf 744192})\oplus({\bf 313956})$\\
%
${\bf 8721}\otimes{\bf \overline{153}}$
&=&
$({\bf 1299600})\oplus({\bf 34560})\oplus({\bf 153})$\\
%
${\bf 8721}\otimes{\bf 171}$
&=&
$({\bf 549423})\oplus({\bf 197676})\oplus({\bf 744192})$\\
%
${\bf 8721}\otimes{\bf \overline{171}}$
&=&
$({\bf 1456560})\oplus({\bf 171})\oplus({\bf 34560})$\\
%
${\bf 8721}\otimes{\bf 323}$
&=&
$({\bf 1546524})\oplus({\bf 1235475})\oplus({\bf 14535'})\oplus({\bf 8721})\oplus({\bf 11628})$\\
%
${\bf 8721}\otimes{\bf 816}$
&=&
$({\bf 2651184})\oplus({\bf 3488400})\oplus({\bf 976752})$\\
%
${\bf 8721}\otimes{\bf \overline{816}}$
&=&
$({\bf 6822900})\oplus({\bf 290700})\oplus({\bf 2736})$\\
%
${\bf 8721}\otimes{\bf 1140}$
&=&
$({\bf 2686068'})\oplus({\bf 4883760})\oplus({\bf 2372112'})$\\
%
${\bf 8721}\otimes{\bf \overline{1140}}$
&=&
$({\bf 9613296})\oplus({\bf 325584})\oplus({\bf 3060})$\\
%
${\bf 8721}\otimes{\bf 1938}$
&=&
$({\bf 2319786})\oplus({\bf 4883760})\oplus({\bf 2372112'})\oplus({\bf 2651184})\oplus({\bf 3488400})\oplus({\bf 1186056})$\\
%
${\bf 8721}\otimes{\bf \overline{1938}}$
&=&
$({\bf 16279200})\oplus({\bf 325584})\oplus({\bf 290700})\oplus({\bf 3060})\oplus({\bf 2736})\oplus({\bf 18})$\\
%
${\bf 8721}\otimes{\bf 2736}$
&=&
$({\bf 4883760'})\oplus({\bf 13145454})\oplus({\bf 5534928})\oplus({\bf 87210})\oplus({\bf 93024})\oplus({\bf 69768})\oplus({\bf 46512})$\\
%
${\bf 8721}\otimes{\bf \overline{2736}}$
&=&
$({\bf 12927600})\oplus({\bf 10310160})\oplus({\bf 258552})\oplus({\bf 155040})\oplus({\bf 206550})\oplus({\bf 1938})\oplus({\bf 816})$\\
%
${\bf 8721}\otimes{\bf 3060}$
&=&
$({\bf 9721008})\oplus({\bf 3488400'})\oplus({\bf 81396})\oplus({\bf 69768})\oplus({\bf 87210})\oplus({\bf 13145454})\oplus({\bf 93024})$\\
%
${\bf 8721}\otimes{\bf \overline{3060}}$
&=&
$({\bf 14496240})\oplus({\bf 11566800})\oplus({\bf 1140})\oplus({\bf 155040})\oplus({\bf 1938})\oplus({\bf 258552})\oplus({\bf 206550})$\\
%
${\bf 8721}\oplus{\bf 3060'}$
&=&
$({\bf 13255920})\oplus({\bf 11162880})\oplus({\bf 2267460})$\\
%
${\bf 8721}\oplus{\bf \overline{3060'}}$
&=&
$({\bf 25131015})\oplus({\bf 1532160})\oplus({\bf 23085})$\\
%
${\bf 8721}\otimes{\bf 5985}$
&=&
$({\bf 11032065})\oplus({\bf 24558336})\oplus({\bf 16604784})$\\
%
${\bf 8721}\otimes{\bf \overline{5985}}$
&=&
$({\bf \overline{50012028}})\oplus({\bf \overline{2154240}})\oplus({\bf 28917})$\\
%
${\bf 8721}\otimes{\bf 8568}$
&=&
$({\bf 44186400})\oplus({\bf 26453700})\oplus({\bf 4081428})$\\
%
${\bf 8721}\otimes{\bf \overline{8568}}$
&=&
$({\bf \overline{68930784}})\oplus({\bf \overline{5668650}})\oplus({\bf \overline{122094}})$\\
%
${\bf 8721}\otimes{\bf 8721}$
&=&
$({\bf 5799465})\oplus({\bf 16604784})\oplus({\bf 13255920})\oplus({\bf 2372112''})\oplus({\bf 23197860})\oplus({\bf 14825700})$\\
%
${\bf \overline{8721}}\otimes{\bf 18}$
&=&
$({\bf \overline{155040}})\oplus({\bf \overline{1938}})$\\
%
${\bf \overline{8721}}\otimes{\bf \overline{18}}$
&=&
$({\bf \overline{87210}})\oplus({\bf \overline{69768}})$\\
%
${\bf \overline{8721}}\otimes{\bf 153}$
&=&
$({\bf \overline{1299600}})\oplus({\bf \overline{34560}})\oplus({\bf \overline{153}})$\\
%
${\bf \overline{8721}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{276165}})\oplus({\bf \overline{744192}})\oplus({\bf \overline{313956}})$\\
%
${\bf \overline{8721}}\otimes{\bf 171}$
&=&
$({\bf \overline{1456560}})\oplus({\bf \overline{171}})\oplus({\bf \overline{34560}})$\\
%
${\bf \overline{8721}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{549423}})\oplus({\bf \overline{197676}})\oplus({\bf \overline{744192}})$\\
%
${\bf \overline{8721}}\otimes{\bf 323}$
&=&
$({\bf \overline{1546524}})\oplus({\bf \overline{1235475}})\oplus({\bf \overline{14535'}})\oplus({\bf \overline{8721}})\oplus({\bf \overline{11628}})$\\
%
${\bf \overline{8721}}\otimes{\bf 816}$
&=&
$({\bf \overline{6822900}})\oplus({\bf \overline{290700}})\oplus({\bf \overline{2736}})$\\
%
${\bf \overline{8721}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{2651184}})\oplus({\bf \overline{3488400}})\oplus({\bf \overline{976752}})$\\
%
${\bf \overline{8721}}\otimes{\bf 1140}$
&=&
$({\bf \overline{9613296}})\oplus({\bf \overline{325584}})\oplus({\bf \overline{3060}})$\\
%
${\bf \overline{8721}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{2686068'}})\oplus({\bf \overline{4883760}})\oplus({\bf \overline{2372112'}})$\\
%
${\bf \overline{8721}}\otimes{\bf 1938}$
&=&
$({\bf \overline{16279200}})\oplus({\bf \overline{325584}})\oplus({\bf \overline{3060}})\oplus({\bf \overline{290700}})\oplus({\bf \overline{2736}})\oplus({\bf \overline{18}})$\\
%
${\bf \overline{8721}}\otimes{\bf \overline{1938}}$
&=&
$({\bf \overline{2319786}})\oplus({\bf \overline{4883760}})\oplus({\bf \overline{2651184}})\oplus({\bf\overline{2372112'}})\oplus({\bf \overline{3488400}})\oplus({\bf \overline{1186056}})$\\
%
${\bf \overline{8721}}\otimes{\bf 2736}$
&=&
$({\bf \overline{12927600}})\oplus({\bf \overline{10310160}})\oplus({\bf \overline{258552}})\oplus({\bf \overline{155040}})\oplus({\bf \overline{206550}})\oplus({\bf \overline{1938}})\oplus({\bf \overline{816}})$\\
%
${\bf \overline{8721}}\otimes{\bf \overline{2736}}$
&=&
$({\bf \overline{4883760'}})\oplus({\bf \overline{13145454}})\oplus({\bf \overline{5534928}})\oplus({\bf \overline{93024}})\oplus({\bf \overline{87210}})\oplus({\bf \overline{69768}})\oplus({\bf \overline{46512}})$\\
%
${\bf \overline{8721}}\otimes{\bf 3060}$
&=&
$({\bf \overline{14496240}})\oplus({\bf \overline{11566800}})\oplus({\bf \overline{1140}})\oplus({\bf \overline{1938}})\oplus({\bf \overline{155040}})\oplus({\bf \overline{258552}})\oplus({\bf \overline{206550}})$\\
%
${\bf \overline{8721}}\otimes{\bf \overline{3060}}$
&=&
$({\bf \overline{9721008}})\oplus({\bf \overline{3488400'}})\oplus({\bf \overline{81396}})\oplus({\bf \overline{87210}})\oplus({\bf \overline{69768}})\oplus({\bf \overline{13145454}})\oplus({\bf \overline{93024}})$\\
%
${\bf \overline{8721}}\oplus{\bf 3060'}$
&=&
$({\bf \overline{25131015}})\oplus({\bf \overline{1532160}})\oplus({\bf 23085})$\\
%
${\bf \overline{8721}}\oplus{\bf \overline{3060'}}$
&=&
$({\bf \overline{13255920}})\oplus({\bf \overline{11162880}})\oplus({\bf \overline{2267460}})$\\
%
${\bf \overline{8721}}\otimes{\bf 5985}$
&=&
$({\bf 50012028})\oplus({\bf 2154240})\oplus({\bf 28917})$\\
%
${\bf \overline{8721}}\otimes{\bf \overline{5985}}$
&=&
$({\bf \overline{11032065}})\oplus({\bf \overline{24558336}})\oplus({\bf \overline{16604784}})$\\
%
${\bf \overline{8721}}\otimes{\bf 8568}$
&=&
$({\bf 68930784})\oplus({\bf 5668650})\oplus({\bf 122094})$\\
%
${\bf \overline{8721}}\otimes{\bf \overline{8568}}$
&=&
$({\bf \overline{44186400}})\oplus({\bf \overline{26453700}})\oplus({\bf \overline{4081428}})$\\
%
${\bf \overline{8721}}\otimes{\bf 8721}$
&=&
$({\bf 72352000})\oplus({\bf 28917})\oplus({\bf 23085})\oplus({\bf 1})\oplus({\bf 3651515})\oplus({\bf 323})$\\
%
${\bf \overline{8721}}\otimes{\bf \overline{8721}}$
&=&
$({\bf \overline{5799465}})\oplus({\bf \overline{16604784}})\oplus({\bf \overline{13255920}})\oplus({\bf\overline{2372112''}})\oplus({\bf \overline{23197860}})\oplus({\bf \overline{14825700}})$\\
%
${\bf 11628}\otimes{\bf 18}$
&=&
$({\bf 93024})\oplus({\bf 69768})\oplus({\bf 46512})$\\
%
${\bf 11628}\otimes{\bf \overline{18}}$
&=&
$({\bf 206550})\oplus({\bf 1938})\oplus({\bf 816})$\\
%
${\bf 11628}\otimes{\bf 153}$
&=&
$({\bf 744192})\oplus({\bf 197676})\oplus({\bf 387600})\oplus({\bf 313956})\oplus({\bf 135660})$\\
%
${\bf 11628}\otimes{\bf \overline{153}}$
&=&
$({\bf 1729665})\oplus({\bf 34560})\oplus({\bf 14535})\oplus({\bf 171})\oplus({\bf 153})$\\
%
${\bf 11628}\otimes{\bf 171}$
&=&
$({\bf 542640})\oplus({\bf 744192})\oplus({\bf 387600})\oplus({\bf 313956})$\\
%
${\bf 11628}\otimes{\bf \overline{171}}$
&=&
$({\bf 1939140})\oplus({\bf 34560})\oplus({\bf 14535})\oplus({\bf 153})$\\
%
${\bf 11628}\otimes{\bf 323}$
&=&
$({\bf 1648269})\oplus({\bf 1235475})\oplus({\bf 822528})\oplus({\bf 14535'})\oplus({\bf 8721})\oplus2({\bf 11628})\oplus({\bf3060'})$\\
%
${\bf 11628}\otimes{\bf 816}$
&=&
$({\bf 2372112'})\oplus({\bf 3488400})\oplus({\bf 1186056})\oplus({\bf 1162800})\oplus({\bf 976752})\oplus({\bf 302328})$\\
%
${\bf 11628}\otimes{\bf \overline{816}}$
&=&
$({\bf 9069840})\oplus({\bf 290700})\oplus({\bf 122094})\oplus({\bf 3060})\oplus({\bf 2736})\oplus({\bf 18})$\\
%
${\bf 11628}\otimes{\bf 1140}$
&=&
$({\bf 2558160})\oplus({\bf 4883760})\oplus({\bf 2325600})\oplus({\bf 3488400})$\\
%
${\bf 11628}\otimes{\bf \overline{1140}}$
&=&
$({\bf 12790800})\oplus({\bf 325584})\oplus({\bf 136800})\oplus({\bf 2736})$\\
%
${\bf 11628}\otimes{\bf 1938}$
&=&
$({\bf 4883760})\oplus({\bf 2651184})\oplus({\bf 2372112'})\oplus({\bf 2325600})\oplus({\bf 1162800})\oplus({\bf 1186056})\oplus({\bf 976752})\oplus2({\bf 3488400})$\\
%
${\bf 11628}\otimes{\bf \overline{1938}}$
&=&
$({\bf 21651336})\oplus({\bf 325584})\oplus({\bf 290700})\oplus({\bf 136800})\oplus({\bf 3060})\oplus({\bf 122094})\oplus({\bf 18})\oplus2({\bf 2736})$\\
%
${\bf 11628}\otimes{\bf 2736}$
&=&
$({\bf 13145454})\oplus({\bf 3488400'})\oplus({\bf 6837264})\oplus({\bf 5534928})\oplus({\bf 2386800})\oplus({\bf 87210})\oplus({\bf 93024})\oplus2({\bf 69768})\oplus2({\bf 46512})\oplus({\bf 8568})$\\
%
${\bf 11628}\otimes{\bf \overline{2736}}$
&=&
$({\bf 13764492})\oplus({\bf 10310160})\oplus({\bf 6852768})\oplus({\bf 258552})\oplus({\bf 155040})\oplus2({\bf 206550})\oplus({\bf 54264})\oplus2({\bf 1938})\oplus({\bf 1140})\oplus({\bf 816})$\\
%
${\bf 11628}\otimes{\bf 3060}$
&=&
$({\bf 9593100})\oplus({\bf 81396})\oplus({\bf 46512})\oplus({\bf 69768})\oplus({\bf 13145454})\oplus({\bf 6837264})\oplus({\bf 5534928})\oplus({\bf 87210})\oplus2({\bf 93024})$\\
%
${\bf 11628}\otimes{\bf \overline{3060}}$
&=&
$({\bf 15439248})\oplus({\bf 11566800})\oplus({\bf 7691922})\oplus2({\bf 206550})\oplus({\bf 1938})\oplus({\bf 816})\oplus({\bf 258552})\oplus({\bf 155040})\oplus({\bf 54264})$\\
%
${\bf 11628}\oplus{\bf 3060'}$
&=&
$({\bf 14825700})\oplus({\bf 11162880})\oplus({\bf 4151196})\oplus({\bf 2645370})\oplus({\bf 2267460})\oplus({\bf 529074})$\\
%
${\bf 11628}\oplus{\bf \overline{3060'}}$
&=&
$({\bf 33357825})\oplus({\bf 1532160})\oplus({\bf 642447})\oplus({\bf 25840})\oplus({\bf 23085})\oplus({\bf 323})$\\
%
${\bf 11628}\otimes{\bf 5985}$
&=&
$({\bf 10296594})\oplus({\bf 24558336})\oplus({\bf 11191950})\oplus({\bf 23546700})$\\
%
${\bf 11628}\otimes{\bf \overline{5985}}$
&=&
$({\bf \overline{66509100}})\oplus({\bf \overline{2154240}})\oplus({\bf \overline{904400}})\oplus({\bf \overline{25840}})$\\
%
${\bf 11628}\otimes{\bf 8568}$
&=&
$({\bf 53372520})\oplus({\bf 26453700})\oplus({\bf 10279152})\oplus({\bf 4702880})\oplus({\bf 4081428})\oplus({\bf 739024})$\\
%
${\bf 11628}\otimes{\bf \overline{8568}}$
&=&
$({\bf \overline{91326312}})\oplus({\bf \overline{5668650}})\oplus({\bf \overline{2372112}})\oplus({\bf \overline{136800}})\oplus({\bf \overline{122094}})\oplus({\bf \overline{2736}})$\\
%
${\bf 11628}\otimes{\bf 8721}$
&=&
$({\bf 23197860})\oplus({\bf 4151196})\oplus({\bf 11267532})\oplus({\bf 23546700})\oplus({\bf 13255920})\oplus({\bf 14825700})\oplus({\bf 11162880})$\\
%
${\bf 11628}\otimes{\bf \overline{8721}}$
&=&
$({\bf 96149025})\oplus({\bf 25840})\oplus({\bf 3651515})\oplus({\bf \overline{1532160}})\oplus({\bf \overline{25840}})\oplus({\bf 23085})\oplus({\bf 323})$\\
%
${\bf 11628}\otimes{\bf 11628}$
&=&
$({\bf 16604784})\oplus({\bf 11267532})\oplus({\bf 23546700})\oplus({\bf 13255920})\oplus2({\bf 14825700})\oplus2({\bf 11162880})\oplus({\bf 7122150})\oplus({\bf2372112''})\oplus({\bf 4151196})\oplus({\bf 2645370})\oplus({\bf 2267460})$\\
%
${\bf \overline{11628}}\otimes{\bf 18}$
&=&
$({\bf \overline{206550}})\oplus({\bf \overline{1938}})\oplus({\bf \overline{816}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{18}}$
&=&
$({\bf \overline{93024}})\oplus({\bf \overline{69768}})\oplus({\bf \overline{46512}})$\\
%
${\bf \overline{11628}}\otimes{\bf 153}$
&=&
$({\bf \overline{1729665}})\oplus({\bf \overline{34560}})\oplus({\bf \overline{14535}})\oplus({\bf \overline{171}})\oplus({\bf \overline{153}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{153}}$
&=&
$({\bf \overline{744192}})\oplus({\bf \overline{387600}})\oplus({\bf \overline{197676}})\oplus({\bf \overline{313956}})\oplus({\bf \overline{135660}})$\\
%
${\bf \overline{11628}}\otimes{\bf 171}$
&=&
$({\bf \overline{1939140}})\oplus({\bf \overline{34560}})\oplus({\bf \overline{14535}})\oplus({\bf \overline{153}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{542640}})\oplus({\bf \overline{744192}})\oplus({\bf \overline{387600}})\oplus({\bf \overline{313956}})$\\
%
${\bf \overline{11628}}\otimes{\bf 323}$
&=&
$({\bf \overline{1648269}})\oplus({\bf \overline{1235475}})\oplus({\bf \overline{822528}})\oplus({\bf\overline{14535'}})\oplus({\bf \overline{8721}})\oplus2({\bf \overline{11628}})\oplus({\bf\overline{3060'}})$\\
%
${\bf \overline{11628}}\otimes{\bf 816}$
&=&
$({\bf \overline{9069840}})\oplus({\bf \overline{290700}})\oplus({\bf \overline{122094}})\oplus({\bf \overline{3060}})\oplus({\bf \overline{2736}})\oplus({\bf \overline{18}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{816}}$
&=&
$({\bf \overline{2372112'}})\oplus({\bf \overline{3488400}})\oplus({\bf \overline{1186056}})\oplus({\bf \overline{1162800}})\oplus({\bf \overline{976752}})\oplus({\bf \overline{302328}})$\\
%
${\bf \overline{11628}}\otimes{\bf 1140}$
&=&
$({\bf \overline{12790800}})\oplus({\bf \overline{325584}})\oplus({\bf \overline{136800}})\oplus({\bf \overline{2736}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{2558160}})\oplus({\bf \overline{4883760}})\oplus({\bf \overline{2325600}})\oplus({\bf \overline{3488400}})$\\
%
${\bf \overline{11628}}\otimes{\bf 1938}$
&=&
$({\bf \overline{21651336}})\oplus({\bf \overline{325584}})\oplus({\bf \overline{290700}})\oplus({\bf \overline{3060}})\oplus({\bf \overline{136800}})\oplus({\bf \overline{122094}})\oplus({\bf \overline{18}})\oplus2({\bf \overline{2736}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{1938}}$
&=&
$({\bf \overline{4883760}})\oplus({\bf \overline{2651184}})\oplus({\bf \overline{2325600}})\oplus({\bf\overline{2372112'}})\oplus({\bf \overline{1186056}})\oplus({\bf \overline{1162800}})\oplus({\bf \overline{976752}})\oplus2({\bf \overline{3488400}})$\\
%
${\bf \overline{11628}}\otimes{\bf 2736}$
&=&
$({\bf \overline{13764492}})\oplus({\bf \overline{10310160}})\oplus({\bf \overline{6852768}})\oplus({\bf \overline{258552}})\oplus({\bf \overline{155040}})\oplus2({\bf \overline{206550}})\oplus({\bf \overline{54264}})\oplus({\bf \overline{1140}})\oplus2({\bf \overline{1938}})\oplus({\bf \overline{816}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{2736}}$
&=&
$({\bf \overline{13145454}})\oplus({\bf \overline{6837264}})\oplus({\bf\overline{3488400'}})\oplus({\bf \overline{5534928}})\oplus({\bf \overline{2386800}})\oplus({\bf \overline{87210}})\oplus({\bf \overline{93024}})\oplus2({\bf \overline{69768}})\oplus2({\bf \overline{46512}})\oplus({\bf \overline{8568}})$\\
%
${\bf \overline{11628}}\otimes{\bf 3060}$
&=&
$({\bf \overline{15439248}})\oplus({\bf \overline{11566800}})\oplus({\bf \overline{7691922}})\oplus({\bf \overline{816}})\oplus({\bf \overline{1938}})\oplus2({\bf \overline{206550}})\oplus({\bf \overline{258552}})\oplus({\bf \overline{155040}})\oplus({\bf \overline{54264}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{3060}}$
&=&
$({\bf \overline{9593100}})\oplus({\bf \overline{81396}})\oplus({\bf \overline{69768}})\oplus({\bf \overline{46512}})\oplus({\bf \overline{13145454}})\oplus({\bf \overline{6837264}})\oplus({\bf \overline{5534928}})\oplus({\bf \overline{87210}})\oplus2({\bf \overline{93024}})$\\
%
${\bf \overline{11628}}\oplus{\bf 3060'}$
&=&
$({\bf \overline{33357825}})\oplus({\bf \overline{1532160}})\oplus({\bf 642447})\oplus({\bf \overline{25840}})\oplus({\bf 23085})\oplus({\bf 323})$\\
%
${\bf \overline{11628}}\oplus{\bf \overline{3060'}}$
&=&
$({\bf \overline{14825700}})\oplus({\bf \overline{11162880}})\oplus({\bf \overline{4151196}})\oplus({\bf \overline{2645370}})\oplus({\bf \overline{2267460}})\oplus({\bf \overline{529074}})$\\
%
${\bf \overline{11628}}\otimes{\bf 5985}$
&=&
$({\bf 66509100})\oplus({\bf 2154240})\oplus({\bf 904400})\oplus({\bf 25840})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{5985}}$
&=&
$({\bf \overline{10296594}})\oplus({\bf \overline{24558336}})\oplus({\bf \overline{11191950}})\oplus({\bf \overline{23546700}})$\\
%
${\bf \overline{11628}}\otimes{\bf 8568}$
&=&
$({\bf 91326312})\oplus({\bf 5668650})\oplus({\bf 2372112})\oplus({\bf 136800})\oplus({\bf 122094})\oplus({\bf 2736})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{8568}}$
&=&
$({\bf \overline{53372520}})\oplus({\bf \overline{26453700}})\oplus({\bf \overline{10279152}})\oplus({\bf \overline{4702880}})\oplus({\bf \overline{4081428}})\oplus({\bf \overline{739024}})$\\
%
${\bf \overline{11628}}\otimes{\bf 8721}$
&=&
$({\bf \overline{96149025}})\oplus({\bf \overline{25840}})\oplus({\bf 3651515})\oplus({\bf 1532160})\oplus({\bf 25840})\oplus({\bf 23085})\oplus({\bf 323})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{8721}}$
&=&
$({\bf \overline{23197860}})\oplus({\bf \overline{4151196}})\oplus({\bf \overline{23546700}})\oplus({\bf \overline{11267532}})\oplus({\bf \overline{13255920}})\oplus({\bf \overline{14825700}})\oplus({\bf \overline{11162880}})$\\
%
${\bf \overline{11628}}\otimes{\bf 11628}$
&=&
$({\bf 127724688})\oplus({\bf 3651515})\oplus({\bf \overline{1532160}})\oplus({\bf 1532160})\oplus({\bf \overline{25840}})\oplus({\bf 642447})\oplus({\bf 28917})\oplus({\bf 25840})\oplus2({\bf 23085})\oplus2({\bf 323})\oplus({\bf 1})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{11628}}$
&=&
$({\bf \overline{16604784}})\oplus({\bf \overline{23546700}})\oplus({\bf \overline{11267532}})\oplus({\bf \overline{13255920}})\oplus2({\bf \overline{14825700}})\oplus({\bf \overline{7122150}})\oplus2({\bf \overline{11162880}})\oplus({\bf\overline{2372112''}})\oplus({\bf \overline{4151196}})\oplus({\bf \overline{2645370}})\oplus({\bf \overline{2267460}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 18}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_{18}$}
\label{Table:Tensor-products-A18}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{19}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A18} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{19}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 19}\otimes{\bf 19}$
&=&
$({\bf 190})\oplus({\bf 171})$\\
%
${\bf \overline{19}}\otimes{\bf 19}$
&=&
$({\bf 360})\oplus({\bf 1})$\\
%
${\bf \overline{19}}\otimes{\bf \overline{19}}$
&=&
$({\bf \overline{190}})\oplus({\bf \overline{171}})$\\
%
${\bf 171}\otimes{\bf 19}$
&=&
$({\bf 2280})\oplus({\bf 969})$\\
%
${\bf 171}\otimes{\bf \overline{19}}$
&=&
$({\bf 3230})\oplus({\bf 19})$\\
%
${\bf 171}\otimes{\bf 171}$
&=&
$({\bf 10830})\oplus({\bf 14535})\oplus({\bf 3876})$\\
%
${\bf \overline{171}}\otimes{\bf 19}$
&=&
$({\bf \overline{3230}})\oplus({\bf \overline{19}})$\\
%
${\bf \overline{171}}\otimes{\bf \overline{19}}$
&=&
$({\bf \overline{2280}})\oplus({\bf \overline{969}})$\\
%
${\bf \overline{171}}\otimes{\bf 171}$
&=&
$({\bf 28880})\oplus({\bf 360})\oplus({\bf 1})$\\
%
${\bf \overline{171}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{10830}})\oplus({\bf \overline{14535}})\oplus({\bf \overline{3876}})$\\
%
${\bf 190}\otimes{\bf 19}$
&=&
$({\bf 1330})\oplus({\bf 2280})$\\
%
${\bf 190}\otimes{\bf \overline{19}}$
&=&
$({\bf 3591})\oplus({\bf 19})$\\
%
${\bf 190}\otimes{\bf 171}$
&=&
$({\bf 17955})\oplus({\bf 14535})$\\
%
${\bf 190}\otimes{\bf \overline{171}}$
&=&
$({\bf 32130})\oplus({\bf 360})$\\
%
${\bf 190}\otimes{\bf 190}$
&=&
$({\bf 7315})\oplus({\bf 10830})\oplus({\bf 17955})$\\
%
${\bf \overline{190}}\otimes{\bf 19}$
&=&
$({\bf \overline{3591}})\oplus({\bf \overline{19}})$\\
%
${\bf \overline{190}}\otimes{\bf \overline{19}}$
&=&
$({\bf \overline{1330}})\oplus({\bf \overline{2280}})$\\
%
${\bf \overline{190}}\otimes{\bf 171}$
&=&
$({\bf \overline{32130}})\oplus({\bf 360})$\\
%
${\bf \overline{190}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{17955}})\oplus({\bf \overline{14535}})$\\
%
${\bf \overline{190}}\otimes{\bf 190}$
&=&
$({\bf 35739})\oplus({\bf 1})\oplus({\bf 360})$\\
%
${\bf \overline{190}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{7315}})\oplus({\bf \overline{10830}})\oplus({\bf \overline{17955}})$\\
%
${\bf 360}\otimes{\bf 19}$
&=&
$({\bf 3591})\oplus({\bf 3230})\oplus({\bf 19})$\\
%
${\bf 360}\otimes{\bf \overline{19}}$
&=&
$({\bf \overline{3591}})\oplus({\bf \overline{3230}})\oplus({\bf \overline{19}})$\\
%
${\bf 360}\otimes{\bf 171}$
&=&
$({\bf 42959})\oplus({\bf 18240})\oplus({\bf 190})\oplus({\bf 171})$\\
%
${\bf 360}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{42959}})\oplus({\bf \overline{18240}})\oplus({\bf \overline{190}})\oplus({\bf \overline{171}})$\\
%
${\bf 360}\otimes{\bf 190}$
&=&
$({\bf 25080})\oplus({\bf 42959})\oplus({\bf 190})\oplus({\bf 171})$\\
%
${\bf 360}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{25080}})\oplus({\bf \overline{42959}})\oplus({\bf \overline{190}})\oplus({\bf \overline{171}})$\\
%
${\bf 360}\otimes{\bf 360}$
&=&
$({\bf 35739})\oplus({\bf \overline{32130}})\oplus({\bf 32130})\oplus({\bf 28880})\oplus2({\bf 360})\oplus({\bf 1})$\\
%
${\bf 969}\otimes{\bf 19}$
&=&
$({\bf 14535})\oplus({\bf 3876})$\\
%
${\bf 969}\otimes{\bf \overline{19}}$
&=&
$({\bf 18240})\oplus({\bf 171})$\\
%
${\bf 969}\otimes{\bf 171}$
&=&
$({\bf 92055})\oplus({\bf 62016})\oplus({\bf 11628})$\\
%
${\bf 969}\otimes{\bf \overline{171}}$
&=&
$({\bf 162450})\oplus({\bf 3230})\oplus({\bf 19})$\\
%
${\bf 969}\otimes{\bf 190}$
&=&
$({\bf 122094})\oplus({\bf 62016})$\\
%
${\bf 969}\otimes{\bf \overline{190}}$
&=&
$({\bf 180880})\oplus({\bf 3230})$\\
%
${\bf 969}\otimes{\bf 360}$
&=&
$({\bf 272916})\oplus({\bf 72675})\oplus({\bf 2280})\oplus({\bf 969})$\\
%
${\bf 969}\otimes{\bf 969}$
&=&
$({\bf 276165})\oplus({\bf 441864})\oplus({\bf 193800})\oplus({\bf 27132})$\\
%
${\bf 969}\otimes{\bf \overline{969}}$
&=&
$({\bf 909720})\oplus({\bf 28880})\oplus({\bf 360})\oplus({\bf 1})$\\
%
${\bf \overline{969}}\otimes{\bf 19}$
&=&
$({\bf \overline{18240}})\oplus({\bf \overline{171}})$\\
%
${\bf \overline{969}}\otimes{\bf \overline{19}}$
&=&
$({\bf \overline{14535}})\oplus({\bf \overline{3876}})$\\
%
${\bf \overline{969}}\otimes{\bf 171}$
&=&
$({\bf \overline{162450}})\oplus({\bf \overline{3230}})\oplus({\bf \overline{19}})$\\
%
${\bf \overline{969}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{92055}})\oplus({\bf \overline{62016}})\oplus({\bf \overline{11628}})$\\
%
${\bf \overline{969}}\otimes{\bf 190}$
&=&
$({\bf \overline{180880}})\oplus({\bf \overline{3230}})$\\
%
${\bf \overline{969}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{122094}})\oplus({\bf \overline{62016}})$\\
%
${\bf \overline{969}}\otimes{\bf 360}$
&=&
$({\bf \overline{272916}})\oplus({\bf \overline{72675}})\oplus({\bf \overline{2280}})\oplus({\bf \overline{969}})$\\
%
${\bf \overline{969}}\otimes{\bf 969}$
&=&
$({\bf 909720})\oplus({\bf 28880})\oplus({\bf 360})\oplus({\bf 1})$\\
%
${\bf \overline{969}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{276165}})\oplus({\bf \overline{441864}})\oplus({\bf \overline{193800}})\oplus({\bf \overline{27132}})$\\
%
${\bf 1330}\otimes{\bf 19}$
&=&
$({\bf 7315})\oplus({\bf 17955})$\\
%
${\bf 1330}\otimes{\bf \overline{19}}$
&=&
$({\bf 25080})\oplus({\bf 190})$\\
%
${\bf 1330}\otimes{\bf 171}$
&=&
$({\bf 105336})\oplus({\bf 122094})$\\
%
${\bf 1330}\otimes{\bf \overline{171}}$
&=&
$({\bf 223839})\oplus({\bf 3591})$\\
%
${\bf 1330}\otimes{\bf 190}$
&=&
$({\bf 33649})\oplus({\bf 113715})\oplus({\bf 105336})$\\
%
${\bf 1330}\otimes{\bf \overline{190}}$
&=&
$({\bf 249090})\oplus({\bf 19})\oplus({\bf 3591})$\\
%
${\bf 1330}\otimes{\bf 360}$
&=&
$({\bf 137655})\oplus({\bf 337535})\oplus({\bf 1330})\oplus({\bf 2280})$\\
%
${\bf 1330}\otimes{\bf 969}$
&=&
$({\bf 746130})\oplus({\bf 542640})$\\
%
${\bf 1330}\otimes{\bf \overline{969}}$
&=&
$({\bf 1256640})\oplus({\bf 32130})$\\
%
${\bf 1330}\otimes{\bf 1330}$
&=&
$({\bf 134596})\oplus({\bf 379050})\oplus({\bf 504735})\oplus({\bf 750519})$\\
%
${\bf \overline{1330}}\otimes{\bf 19}$
&=&
$({\bf \overline{25080}})\oplus({\bf \overline{190}})$\\
%
${\bf \overline{1330}}\otimes{\bf \overline{19}}$
&=&
$({\bf \overline{7315}})\oplus({\bf \overline{17955}})$\\
%
${\bf \overline{1330}}\otimes{\bf 171}$
&=&
$({\bf \overline{223839}})\oplus({\bf \overline{3591}})$\\
%
${\bf \overline{1330}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{105336}})\oplus({\bf \overline{122094}})$\\
%
${\bf \overline{1330}}\otimes{\bf 190}$
&=&
$({\bf \overline{249090}})\oplus({\bf \overline{19}})\oplus({\bf \overline{3591}})$\\
%
${\bf \overline{1330}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{33649}})\oplus({\bf \overline{113715}})\oplus({\bf \overline{105336}})$\\
%
${\bf \overline{1330}}\otimes{\bf 360}$
&=&
$({\bf \overline{137655}})\oplus({\bf \overline{337535}})\oplus({\bf \overline{2280}})\oplus({\bf \overline{1330}})$\\
%
${\bf \overline{1330}}\otimes{\bf 969}$
&=&
$({\bf \overline{1256640}})\oplus({\bf \overline{32130}})$\\
%
${\bf \overline{1330}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{746130}})\oplus({\bf \overline{542640}})$\\
%
${\bf \overline{1330}}\otimes{\bf 1330}$
&=&
$({\bf 1732800})\oplus({\bf 1})\oplus({\bf 35739})\oplus({\bf 360})$\\
%
${\bf \overline{1330}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{134596}})\oplus({\bf \overline{379050}})\oplus({\bf \overline{504735}})\oplus({\bf \overline{750519}})$\\
%
${\bf 2280}\otimes{\bf 19}$
&=&
$({\bf 17955})\oplus({\bf 10830})\oplus({\bf 14535})$\\
%
${\bf 2280}\otimes{\bf \overline{19}}$
&=&
$({\bf 42959})\oplus({\bf 190})\oplus({\bf 171})$\\
%
${\bf 2280}\otimes{\bf 171}$
&=&
$({\bf 113715})\oplus({\bf 122094})\oplus({\bf 92055})\oplus({\bf 62016})$\\
%
${\bf 2280}\otimes{\bf \overline{171}}$
&=&
$({\bf 383040})\oplus({\bf 3591})\oplus({\bf 3230})\oplus({\bf 19})$\\
%
${\bf 2280}\otimes{\bf 190}$
&=&
$({\bf 105336})\oplus({\bf 113715})\oplus({\bf 122094})\oplus({\bf 92055})$\\
%
${\bf 2280}\otimes{\bf \overline{190}}$
&=&
$({\bf 426360})\oplus({\bf 3591})\oplus({\bf 3230})\oplus({\bf 19})$\\
%
${\bf 2280}\otimes{\bf 360}$
&=&
$({\bf 337535})\oplus({\bf 203490})\oplus({\bf 272916})\oplus({\bf 1330})\oplus2({\bf 2280})\oplus({\bf 969})$\\
%
${\bf 2280}\otimes{\bf 969}$
&=&
$({\bf 1031016})\oplus({\bf 542640})\oplus({\bf 441864})\oplus({\bf 193800})$\\
%
${\bf 2280}\otimes{\bf \overline{969}}$
&=&
$({\bf 2147950})\oplus({\bf 32130})\oplus({\bf 28880})\oplus({\bf 360})$\\
%
${\bf 2280}\otimes{\bf 1330}$
&=&
$({\bf 504735})\oplus({\bf 750519})\oplus({\bf 746130})\oplus({\bf 1031016})$\\
%
${\bf 2280}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{2964171}})\oplus({\bf 35739})\oplus({\bf \overline{32130}})\oplus({\bf 360})$\\
%
${\bf 2280}\otimes{\bf 2280}$
&=&
$({\bf 750519})\oplus({\bf 379050})\oplus({\bf 746130})\oplus({\bf 542640})\oplus({\bf 276165})\oplus({\bf 441864})\oplus2({\bf 1031016})$\\
%
${\bf \overline{2280}}\otimes{\bf 19}$
&=&
$({\bf \overline{42959}})\oplus({\bf \overline{190}})\oplus({\bf \overline{171}})$\\
%
${\bf \overline{2280}}\otimes{\bf \overline{19}}$
&=&
$({\bf \overline{17955}})\oplus({\bf \overline{10830}})\oplus({\bf \overline{14535}})$\\
%
${\bf \overline{2280}}\otimes{\bf 171}$
&=&
$({\bf \overline{383040}})\oplus({\bf \overline{3591}})\oplus({\bf \overline{3230}})\oplus({\bf \overline{19}})$\\
%
${\bf \overline{2280}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{113715}})\oplus({\bf \overline{122094}})\oplus({\bf \overline{92055}})\oplus({\bf \overline{62016}})$\\
%
${\bf \overline{2280}}\otimes{\bf 190}$
&=&
$({\bf \overline{426360}})\oplus({\bf \overline{3591}})\oplus({\bf \overline{3230}})\oplus({\bf \overline{19}})$\\
%
${\bf \overline{2280}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{105336}})\oplus({\bf \overline{113715}})\oplus({\bf \overline{122094}})\oplus({\bf \overline{92055}})$\\
%
${\bf \overline{2280}}\otimes{\bf 360}$
&=&
$({\bf \overline{337535}})\oplus({\bf \overline{203490}})\oplus({\bf \overline{272916}})\oplus({\bf \overline{1330}})\oplus2({\bf \overline{2280}})\oplus({\bf \overline{969}})$\\
%
${\bf \overline{2280}}\otimes{\bf 969}$
&=&
$({\bf \overline{2147950}})\oplus({\bf \overline{32130}})\oplus({\bf 28880})\oplus({\bf 360})$\\
%
${\bf \overline{2280}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{1031016}})\oplus({\bf \overline{542640}})\oplus({\bf \overline{441864}})\oplus({\bf \overline{193800}})$\\
%
${\bf \overline{2280}}\otimes{\bf 1330}$
&=&
$({\bf 2964171})\oplus({\bf 35739})\oplus({\bf 32130})\oplus({\bf 360})$\\
%
${\bf \overline{2280}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{504735}})\oplus({\bf \overline{750519}})\oplus({\bf \overline{746130}})\oplus({\bf \overline{1031016}})$\\
%
${\bf \overline{2280}}\otimes{\bf 2280}$
&=&
$({\bf 5068800})\oplus({\bf 35739})\oplus({\bf \overline{32130}})\oplus({\bf 32130})\oplus({\bf 28880})\oplus({\bf 1})\oplus2({\bf 360})$\\
%
${\bf \overline{2280}}\otimes{\bf \overline{2280}}$
&=&
$({\bf \overline{750519}})\oplus({\bf \overline{746130}})\oplus({\bf \overline{379050}})\oplus({\bf \overline{542640}})\oplus({\bf \overline{276165}})\oplus({\bf \overline{441864}})\oplus2({\bf \overline{1031016}})$\\
%
${\bf 3230}\otimes{\bf 19}$
&=&
$({\bf 42959})\oplus({\bf 18240})\oplus({\bf 171})$\\
%
${\bf 3230}\otimes{\bf \overline{19}}$
&=&
$({\bf \overline{32130}})\oplus({\bf 28880})\oplus({\bf 360})$\\
%
${\bf 3230}\otimes{\bf 171}$
&=&
$({\bf 203490})\oplus({\bf 272916})\oplus({\bf 72675})\oplus({\bf 2280})\oplus({\bf 969})$\\
%
${\bf 3230}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{383040}})\oplus({\bf \overline{162450}})\oplus({\bf \overline{3591}})\oplus({\bf \overline{3230}})\oplus({\bf \overline{19}})$\\
%
${\bf 3230}\otimes{\bf 190}$
&=&
$({\bf 337535})\oplus({\bf 272916})\oplus({\bf 2280})\oplus({\bf 969})$\\
%
${\bf 3230}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{223839}})\oplus({\bf \overline{383040}})\oplus({\bf \overline{3591}})\oplus({\bf \overline{3230}})$\\
%
${\bf 3230}\otimes{\bf 360}$
&=&
$({\bf 426360})\oplus({\bf 383040})\oplus({\bf 180880})\oplus({\bf 162450})\oplus({\bf 3591})\oplus2({\bf 3230})\oplus({\bf 19})$\\
%
${\bf 3230}\otimes{\bf 969}$
&=&
$({\bf 1723680})\oplus({\bf 1159893})\oplus({\bf 217056})\oplus({\bf 10830})\oplus({\bf 14535})\oplus({\bf 3876})$\\
%
${\bf 3230}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{2423925}})\oplus({\bf \overline{644385}})\oplus({\bf \overline{42959}})\oplus({\bf \overline{18240}})\oplus({\bf \overline{190}})\oplus({\bf \overline{171}})$\\
%
${\bf 3230}\otimes{\bf 1330}$
&=&
$({\bf 1976114})\oplus({\bf 2287296})\oplus({\bf 17955})\oplus({\bf 14535})$\\
%
${\bf 3230}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{1225785}})\oplus({\bf \overline{3002076}})\oplus({\bf \overline{25080}})\oplus({\bf \overline{42959}})$\\
%
${\bf 3230}\otimes{\bf 2280}$
&=&
$({\bf 2131800})\oplus({\bf 2287296})\oplus({\bf 1723680})\oplus({\bf 1159893})\oplus({\bf 17955})\oplus({\bf 10830})\oplus({\bf 3876})\oplus2({\bf 14535})$\\
%
${\bf 3230}\otimes{\bf \overline{2280}}$
&=&
$({\bf \overline{3002076}})\oplus({\bf \overline{1808800}})\oplus({\bf \overline{2423925}})\oplus({\bf \overline{25080}})\oplus({\bf \overline{18240}})\oplus({\bf \overline{190}})\oplus({\bf \overline{171}})\oplus2({\bf \overline{42959}})$\\
%
${\bf 3230}\otimes{\bf 3230}$
&=&
$({\bf 2014551})\oplus({\bf 2700280})\oplus({\bf 1808800})\oplus({\bf 2423925})\oplus({\bf 718200})\oplus({\bf 644385})\oplus2({\bf 42959})\oplus2({\bf 18240})\oplus({\bf 190})\oplus({\bf 171})$\\
%
${\bf \overline{3230}}\otimes{\bf 19}$
&=&
$({\bf 32130})\oplus({\bf 28880})\oplus({\bf 360})$\\
%
${\bf \overline{3230}}\otimes{\bf \overline{19}}$
&=&
$({\bf \overline{42959}})\oplus({\bf \overline{18240}})\oplus({\bf \overline{171}})$\\
%
${\bf \overline{3230}}\otimes{\bf 171}$
&=&
$({\bf 383040})\oplus({\bf 162450})\oplus({\bf 3591})\oplus({\bf 3230})\oplus({\bf 19})$\\
%
${\bf \overline{3230}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{203490}})\oplus({\bf \overline{272916}})\oplus({\bf \overline{72675}})\oplus({\bf \overline{2280}})\oplus({\bf \overline{969}})$\\
%
${\bf \overline{3230}}\otimes{\bf 190}$
&=&
$({\bf 223839})\oplus({\bf 383040})\oplus({\bf 3591})\oplus({\bf 3230})$\\
%
${\bf \overline{3230}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{337535}})\oplus({\bf \overline{272916}})\oplus({\bf \overline{2280}})\oplus({\bf \overline{969}})$\\
%
${\bf \overline{3230}}\otimes{\bf 360}$
&=&
$({\bf \overline{426360}})\oplus({\bf \overline{383040}})\oplus({\bf \overline{180880}})\oplus({\bf \overline{162450}})\oplus({\bf \overline{3591}})\oplus2({\bf \overline{3230}})\oplus({\bf \overline{19}})$\\
%
${\bf \overline{3230}}\otimes{\bf 969}$
&=&
$({\bf 2423925})\oplus({\bf 644385})\oplus({\bf 42959})\oplus({\bf 18240})\oplus({\bf 190})\oplus({\bf 171})$\\
%
${\bf \overline{3230}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{1723680}})\oplus({\bf \overline{1159893}})\oplus({\bf \overline{217056}})\oplus({\bf \overline{10830}})\oplus({\bf \overline{14535}})\oplus({\bf \overline{3876}})$\\
%
${\bf \overline{3230}}\otimes{\bf 1330}$
&=&
$({\bf 1225785})\oplus({\bf 3002076})\oplus({\bf 25080})\oplus({\bf 42959})$\\
%
${\bf \overline{3230}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{1976114}})\oplus({\bf \overline{2287296}})\oplus({\bf \overline{17955}})\oplus({\bf \overline{14535}})$\\
%
${\bf \overline{3230}}\otimes{\bf 2280}$
&=&
$({\bf 3002076})\oplus({\bf 1808800})\oplus({\bf 2423925})\oplus({\bf 25080})\oplus({\bf 190})\oplus({\bf 18240})\oplus({\bf 171})\oplus2({\bf 42959})$\\
%
${\bf \overline{3230}}\otimes{\bf \overline{2280}}$
&=&
$({\bf \overline{2131800}})\oplus({\bf \overline{2287296}})\oplus({\bf \overline{1723680}})\oplus({\bf \overline{1159893}})\oplus({\bf \overline{17955}})\oplus({\bf \overline{10830}})\oplus({\bf \overline{3876}})\oplus2({\bf \overline{14535}})$\\
%
${\bf \overline{3230}}\otimes{\bf 3230}$
&=&
$({\bf 5068800})\oplus({\bf \overline{2147950}})\oplus({\bf 2147950})\oplus({\bf 909720})\oplus({\bf 35739})\oplus({\bf \overline{32130}})\oplus({\bf 32130})\oplus2({\bf 28880})\oplus2({\bf 360})\oplus({\bf 1})$\\
%
${\bf \overline{3230}}\otimes{\bf \overline{3230}}$
&=&
$({\bf \overline{2014551}})\oplus({\bf \overline{1808800}})\oplus({\bf \overline{2700280}})\oplus({\bf \overline{2423925}})\oplus({\bf \overline{718200}})\oplus({\bf \overline{644385}})\oplus2({\bf \overline{42959}})\oplus2({\bf \overline{18240}})\oplus({\bf \overline{190}})\oplus({\bf \overline{171}})$\\
%
${\bf 3591}\otimes{\bf 19}$
&=&
$({\bf 25080})\oplus({\bf 42959})\oplus({\bf 190})$\\
%
${\bf 3591}\otimes{\bf \overline{19}}$
&=&
$({\bf 35739})\oplus({\bf 32130})\oplus({\bf 360})$\\
%
${\bf 3591}\otimes{\bf 171}$
&=&
$({\bf 337535})\oplus({\bf 272916})\oplus({\bf 1330})\oplus({\bf 2280})$\\
%
${\bf 3591}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{426360}})\oplus({\bf \overline{180880}})\oplus({\bf \overline{3591}})\oplus({\bf \overline{3230}})$\\
%
${\bf 3591}\otimes{\bf 190}$
&=&
$({\bf 137655})\oplus({\bf 203490})\oplus({\bf 337535})\oplus({\bf 1330})\oplus({\bf 2280})$\\
%
${\bf 3591}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{249090}})\oplus({\bf \overline{19}})\oplus({\bf \overline{426360}})\oplus({\bf \overline{3591}})\oplus({\bf \overline{3230}})$\\
%
${\bf 3591}\otimes{\bf 360}$
&=&
$({\bf 249090})\oplus({\bf 426360})\oplus({\bf 223839})\oplus({\bf 383040})\oplus2({\bf 3591})\oplus({\bf 3230})\oplus({\bf 19})$\\
%
${\bf 3591}\otimes{\bf 969}$
&=&
$({\bf 2287296})\oplus({\bf 1159893})\oplus({\bf 17955})\oplus({\bf 14535})$\\
%
${\bf 3591}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{2700280}})\oplus({\bf \overline{718200}})\oplus({\bf \overline{42959}})\oplus({\bf \overline{18240}})$\\
%
${\bf 3591}\otimes{\bf 1330}$
&=&
$({\bf 632016})\oplus({\bf 1976114})\oplus({\bf 2131800})\oplus({\bf 7315})\oplus({\bf 10830})\oplus({\bf 17955})$\\
%
${\bf 3591}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{1364580}})\oplus({\bf \overline{3343050}})\oplus({\bf \overline{25080}})\oplus({\bf \overline{190}})\oplus({\bf \overline{171}})\oplus({\bf \overline{42959}})$\\
%
${\bf 3591}\otimes{\bf 2280}$
&=&
$({\bf 1976114})\oplus({\bf 2131800})\oplus({\bf 2287296})\oplus({\bf 1723680})\oplus({\bf 7315})\oplus({\bf 10830})\oplus({\bf 14535})\oplus2({\bf 17955})$\\
%
${\bf 3591}\otimes{\bf \overline{2280}}$
&=&
$({\bf \overline{3343050}})\oplus({\bf \overline{2014551}})\oplus({\bf \overline{2700280}})\oplus({\bf \overline{25080}})\oplus({\bf \overline{190}})\oplus({\bf \overline{18240}})\oplus({\bf \overline{171}})\oplus2({\bf \overline{42959}})$\\
%
${\bf 3591}\otimes{\bf 3230}$
&=&
$({\bf 3343050})\oplus({\bf 3002076})\oplus({\bf 2700280})\oplus({\bf 2423925})\oplus({\bf 25080})\oplus2({\bf 42959})\oplus({\bf 18240})\oplus({\bf 190})\oplus({\bf 171})$\\
%
${\bf 3591}\otimes{\bf \overline{3230}}$
&=&
$({\bf 2964171})\oplus({\bf 5068800})\oplus({\bf 1256640})\oplus({\bf 2147950})\oplus({\bf 35739})\oplus({\bf \overline{32130}})\oplus2({\bf 32130})\oplus({\bf 28880})\oplus({\bf 360})$\\
%
${\bf 3591}\otimes{\bf 3591}$
&=&
$({\bf 1364580})\oplus({\bf 2014551})\oplus({\bf 1225785})\oplus({\bf 1808800})\oplus({\bf 190})\oplus2({\bf 42959})\oplus({\bf 3343050})\oplus({\bf 3002076})\oplus2({\bf 25080})\oplus({\bf 171})$\\
%
${\bf \overline{3591}}\otimes{\bf 19}$
&=&
$({\bf 35739})\oplus({\bf \overline{32130}})\oplus({\bf 360})$\\
%
${\bf \overline{3591}}\otimes{\bf \overline{19}}$
&=&
$({\bf \overline{25080}})\oplus({\bf \overline{42959}})\oplus({\bf \overline{190}})$\\
%
${\bf \overline{3591}}\otimes{\bf 171}$
&=&
$({\bf 426360})\oplus({\bf 180880})\oplus({\bf 3591})\oplus({\bf 3230})$\\
%
${\bf \overline{3591}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{337535}})\oplus({\bf \overline{272916}})\oplus({\bf \overline{1330}})\oplus({\bf \overline{2280}})$\\
%
${\bf \overline{3591}}\otimes{\bf 190}$
&=&
$({\bf 249090})\oplus({\bf 19})\oplus({\bf 426360})\oplus({\bf 3591})\oplus({\bf 3230})$\\
%
${\bf \overline{3591}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{137655}})\oplus({\bf \overline{203490}})\oplus({\bf \overline{337535}})\oplus({\bf \overline{1330}})\oplus({\bf \overline{2280}})$\\
%
${\bf \overline{3591}}\otimes{\bf 360}$
&=&
$({\bf \overline{249090}})\oplus({\bf \overline{223839}})\oplus({\bf \overline{426360}})\oplus({\bf \overline{383040}})\oplus({\bf \overline{3230}})\oplus2({\bf \overline{3591}})\oplus({\bf \overline{19}})$\\
%
${\bf \overline{3591}}\otimes{\bf 969}$
&=&
$({\bf 2700280})\oplus({\bf 718200})\oplus({\bf 42959})\oplus({\bf 18240})$\\
%
${\bf \overline{3591}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{2287296}})\oplus({\bf \overline{1159893}})\oplus({\bf \overline{17955}})\oplus({\bf \overline{14535}})$\\
%
${\bf \overline{3591}}\otimes{\bf 1330}$
&=&
$({\bf 1364580})\oplus({\bf 3343050})\oplus({\bf 25080})\oplus({\bf 190})\oplus({\bf 171})\oplus({\bf 42959})$\\
%
${\bf \overline{3591}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{632016}})\oplus({\bf \overline{1976114}})\oplus({\bf \overline{2131800}})\oplus({\bf \overline{7315}})\oplus({\bf \overline{10830}})\oplus({\bf \overline{17955}})$\\
%
${\bf \overline{3591}}\otimes{\bf 2280}$
&=&
$({\bf 3343050})\oplus({\bf 2014551})\oplus({\bf 2700280})\oplus({\bf 25080})\oplus({\bf 190})\oplus({\bf 171})\oplus({\bf 18240})\oplus2({\bf 42959})$\\
%
${\bf \overline{3591}}\otimes{\bf \overline{2280}}$
&=&
$({\bf \overline{1976114}})\oplus({\bf \overline{2131800}})\oplus({\bf \overline{1723680}})\oplus({\bf \overline{2287296}})\oplus({\bf \overline{7315}})\oplus({\bf \overline{10830}})\oplus({\bf \overline{14535}})\oplus2({\bf \overline{17955}})$\\
%
${\bf \overline{3591}}\otimes{\bf 3230}$
&=&
$({\bf \overline{2964171}})\oplus({\bf 5068800})\oplus({\bf \overline{1256640}})\oplus({\bf \overline{2147950}})\oplus({\bf 32130})\oplus({\bf 35739})\oplus({\bf 28880})\oplus2({\bf \overline{32130}})\oplus({\bf 360})$\\
%
${\bf \overline{3591}}\otimes{\bf \overline{3230}}$
&=&
$({\bf \overline{3343050}})\oplus({\bf \overline{3002076}})\oplus({\bf \overline{2700280}})\oplus({\bf \overline{2423925}})\oplus({\bf \overline{25080}})\oplus({\bf \overline{18240}})\oplus2({\bf \overline{42959}})\oplus({\bf \overline{171}})\oplus({\bf \overline{190}})$\\
%
${\bf \overline{3591}}\otimes{\bf 3591}$
&=&
$({\bf 1732800})\oplus({\bf 2964171})\oplus({\bf \overline{32130}})\oplus({\bf 1})\oplus({\bf \overline{2964171}})\oplus({\bf 5068800})\oplus({\bf 32130})\oplus2({\bf 35739})\oplus({\bf 28880})\oplus2({\bf 360})$\\
%
${\bf \overline{3591}}\otimes{\bf \overline{3591}}$
&=&
$({\bf \overline{1364580}})\oplus({\bf \overline{1225785}})\oplus({\bf \overline{2014551}})\oplus({\bf \overline{1808800}})\oplus2({\bf \overline{42959}})\oplus({\bf \overline{190}})\oplus({\bf \overline{3343050}})\oplus({\bf \overline{3002076}})\oplus2({\bf \overline{25080}})\oplus({\bf \overline{171}})$\\
%
${\bf 3876}\otimes{\bf 19}$
&=&
$({\bf 62016})\oplus({\bf 11628})$\\
%
${\bf 3876}\otimes{\bf \overline{19}}$
&=&
$({\bf 72675})\oplus({\bf 969})$\\
%
${\bf 3876}\otimes{\bf 171}$
&=&
$({\bf 441864})\oplus({\bf 193800})\oplus({\bf 27132})$\\
%
${\bf 3876}\otimes{\bf \overline{171}}$
&=&
$({\bf 644385})\oplus({\bf 18240})\oplus({\bf 171})$\\
%
${\bf 3876}\otimes{\bf 190}$
&=&
$({\bf 542640})\oplus({\bf 193800})$\\
%
${\bf 3876}\otimes{\bf \overline{190}}$
&=&
$({\bf 718200})\oplus({\bf 18240})$\\
%
${\bf 3876}\otimes{\bf 360}$
&=&
$({\bf 1159893})\oplus({\bf 217056})\oplus({\bf 14535})\oplus({\bf 3876})$\\
%
${\bf 3876}\otimes{\bf 969}$
&=&
$({\bf 1767456})\oplus({\bf 1472880})\oplus({\bf 465120})\oplus({\bf 50388})$\\
%
${\bf 3876}\otimes{\bf \overline{969}}$
&=&
$({\bf 3590145})\oplus({\bf 162450})\oplus({\bf 3230})\oplus({\bf 19})$\\
%
${\bf 3876}\otimes{\bf 1330}$
&=&
$({\bf 3410880})\oplus({\bf 1744200})$\\
%
${\bf 3876}\otimes{\bf \overline{1330}}$
&=&
$({\bf 4974200})\oplus({\bf 180880})$\\
%
${\bf 3876}\otimes{\bf 2280}$
&=&
$({\bf 5155080})\oplus({\bf 1744200})\oplus({\bf 1472880})\oplus({\bf 465120})$\\
%
${\bf 3876}\otimes{\bf \overline{2280}}$
&=&
$({\bf 8490720})\oplus({\bf 180880})\oplus({\bf 162450})\oplus({\bf 3230})$\\
%
${\bf 3876}\otimes{\bf 3230}$
&=&
$({\bf 8241345})\oplus({\bf 3608556})\oplus({\bf 503880})\oplus({\bf 92055})\oplus({\bf 62016})\oplus({\bf 11628})$\\
%
${\bf 3876}\otimes{\bf \overline{3230}}$
&=&
$({\bf 10255896})\oplus({\bf 1914744})\oplus({\bf 272916})\oplus({\bf 72675})\oplus({\bf 2280})\oplus({\bf 969})$\\
%
${\bf 3876}\otimes{\bf 3591}$
&=&
$({\bf 10126050})\oplus({\bf 122094})\oplus({\bf 62016})\oplus({\bf 3608556})$\\
%
${\bf 3876}\otimes{\bf \overline{3591}}$
&=&
$({\bf 11436480})\oplus({\bf 2136645})\oplus({\bf 72675})\oplus({\bf 272916})$\\
%
${\bf 3876}\otimes{\bf 3876}$
&=&
$({\bf 3755844})\oplus({\bf 6627960})\oplus({\bf 3682200})\oplus({\bf 881790})\oplus({\bf 75582})$\\
%
${\bf \overline{3876}}\otimes{\bf 19}$
&=&
$({\bf \overline{72675}})\oplus({\bf \overline{969}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{19}}$
&=&
$({\bf \overline{62016}})\oplus({\bf \overline{11628}})$\\
%
${\bf \overline{3876}}\otimes{\bf 171}$
&=&
$({\bf \overline{644385}})\oplus({\bf \overline{18240}})\oplus({\bf \overline{171}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{441864}})\oplus({\bf \overline{193800}})\oplus({\bf \overline{27132}})$\\
%
${\bf \overline{3876}}\otimes{\bf 190}$
&=&
$({\bf \overline{718200}})\oplus({\bf \overline{18240}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{542640}})\oplus({\bf \overline{193800}})$\\
%
${\bf \overline{3876}}\otimes{\bf 360}$
&=&
$({\bf \overline{1159893}})\oplus({\bf \overline{217056}})\oplus({\bf \overline{14535}})\oplus({\bf \overline{3876}})$\\
%
${\bf \overline{3876}}\otimes{\bf 969}$
&=&
$({\bf \overline{3590145}})\oplus({\bf \overline{162450}})\oplus({\bf \overline{3230}})\oplus({\bf \overline{19}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{1767456}})\oplus({\bf \overline{1472880}})\oplus({\bf \overline{465120}})\oplus({\bf \overline{50388}})$\\
%
${\bf \overline{3876}}\otimes{\bf 1330}$
&=&
$({\bf \overline{4974200}})\oplus({\bf \overline{180880}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{3410880}})\oplus({\bf \overline{1744200}})$\\
%
${\bf \overline{3876}}\otimes{\bf 2280}$
&=&
$({\bf \overline{8490720}})\oplus({\bf \overline{180880}})\oplus({\bf \overline{162450}})\oplus({\bf \overline{3230}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{2280}}$
&=&
$({\bf \overline{5155080}})\oplus({\bf \overline{1744200}})\oplus({\bf \overline{1472880}})\oplus({\bf \overline{465120}})$\\
%
${\bf \overline{3876}}\otimes{\bf 3230}$
&=&
$({\bf \overline{10255896}})\oplus({\bf \overline{1914744}})\oplus({\bf \overline{272916}})\oplus({\bf \overline{72675}})\oplus({\bf \overline{2280}})\oplus({\bf \overline{969}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{3230}}$
&=&
$({\bf \overline{8241345}})\oplus({\bf \overline{3608556}})\oplus({\bf \overline{503880}})\oplus({\bf \overline{92055}})\oplus({\bf \overline{62016}})\oplus({\bf \overline{11628}})$\\
%
${\bf \overline{3876}}\otimes{\bf 3591}$
&=&
$({\bf \overline{11436480}})\oplus({\bf \overline{2136645}})\oplus({\bf \overline{72675}})\oplus({\bf \overline{272916}})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{3591}}$
&=&
$({\bf \overline{10126050}})\oplus({\bf \overline{122094}})\oplus({\bf \overline{62016}})\oplus({\bf \overline{3608556}})$\\
%
${\bf \overline{3876}}\otimes{\bf 3876}$
&=&
$({\bf 14084415})\oplus({\bf 909720})\oplus({\bf 28880})\oplus({\bf 360})\oplus({\bf 1})$\\
%
${\bf \overline{3876}}\otimes{\bf \overline{3876}}$
&=&
$({\bf \overline{3755844}})\oplus({\bf \overline{6627960}})\oplus({\bf \overline{3682200}})\oplus({\bf \overline{881790}})\oplus({\bf \overline{75582}})$\\
%
${\bf 7315}\otimes{\bf 19}$
&=&
$({\bf 33649})\oplus({\bf 105336})$\\
%
${\bf 7315}\otimes{\bf \overline{19}}$
&=&
$({\bf 137655})\oplus({\bf 1330})$\\
%
${\bf 7315}\otimes{\bf 171}$
&=&
$({\bf 504735})\oplus({\bf 746130})$\\
%
${\bf 7315}\otimes{\bf \overline{171}}$
&=&
$({\bf 1225785})\oplus({\bf 25080})$\\
%
${\bf 7315}\otimes{\bf 190}$
&=&
$({\bf 134596})\oplus({\bf 750519})\oplus({\bf 504735})$\\
%
${\bf 7315}\otimes{\bf \overline{190}}$
&=&
$({\bf 1364580})\oplus({\bf 190})\oplus({\bf 25080})$\\
%
${\bf 7315}\otimes{\bf 360}$
&=&
$({\bf 632016})\oplus({\bf 1976114})\oplus({\bf 7315})\oplus({\bf 17955})$\\
%
${\bf 7315}\otimes{\bf 969}$
&=&
$({\bf 3677355})\oplus({\bf 3410880})$\\
%
${\bf 7315}\otimes{\bf \overline{969}}$
&=&
$({\bf 6864396})\oplus({\bf 223839})$\\
%
${\bf 7315}\otimes{\bf 1330}$
&=&
$({\bf 480700})\oplus({\bf 3335640})\oplus({\bf 2076624})\oplus({\bf 3835986})$\\
%
${\bf 7315}\otimes{\bf \overline{1330}}$
&=&
$({\bf 9476250})\oplus({\bf 19})\oplus({\bf 249090})\oplus({\bf 3591})$\\
%
${\bf 7315}\otimes{\bf 2280}$
&=&
$({\bf 2076624})\oplus({\bf 3835986})\oplus({\bf 3677355})\oplus({\bf 7088235})$\\
%
${\bf 7315}\otimes{\bf \overline{2280}}$
&=&
$({\bf 16201680})\oplus({\bf 249090})\oplus({\bf 223839})\oplus({\bf 3591})$\\
%
${\bf 7315}\otimes{\bf 3230}$
&=&
$({\bf 9450980})\oplus({\bf 13949040})\oplus({\bf 105336})\oplus({\bf 122094})$\\
%
${\bf 7315}\otimes{\bf \overline{3230}}$
&=&
$({\bf 5616324})\oplus({\bf 17535936})\oplus({\bf 137655})\oplus({\bf 337535})$\\
%
${\bf 7315}\otimes{\bf 3591}$
&=&
$({\bf 2523675})\oplus({\bf 14040810})\oplus({\bf 105336})\oplus({\bf 113715})\oplus({\bf 9450980})\oplus({\bf 33649})$\\
%
${\bf 7315}\otimes{\bf \overline{3591}}$
&=&
$({\bf 6254325})\oplus({\bf 19535040})\oplus({\bf 137655})\oplus({\bf 2280})\oplus({\bf 337535})\oplus({\bf 1330})$\\
%
${\bf 7315}\otimes{\bf 3876}$
&=&
$({\bf 17160990})\oplus({\bf 11191950})$\\
%
${\bf 7315}\otimes{\bf \overline{3876}}$
&=&
$({\bf 27096300})\oplus({\bf 1256640})$\\
%
${\bf 7315}\otimes{\bf 7315}$
&=&
$({\bf 1562275})\oplus({\bf 8756055})\oplus({\bf 7571025})\oplus({\bf 19179930})\oplus({\bf 16439940})$\\
%
${\bf \overline{7315}}\otimes{\bf 19}$
&=&
$({\bf \overline{137655}})\oplus({\bf \overline{1330}})$\\
%
${\bf \overline{7315}}\otimes{\bf \overline{19}}$
&=&
$({\bf \overline{33649}})\oplus({\bf \overline{105336}})$\\
%
${\bf \overline{7315}}\otimes{\bf 171}$
&=&
$({\bf \overline{1225785}})\oplus({\bf \overline{25080}})$\\
%
${\bf \overline{7315}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{504735}})\oplus({\bf \overline{746130}})$\\
%
${\bf \overline{7315}}\otimes{\bf 190}$
&=&
$({\bf \overline{1364580}})\oplus({\bf \overline{190}})\oplus({\bf \overline{25080}})$\\
%
${\bf \overline{7315}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{134596}})\oplus({\bf \overline{750519}})\oplus({\bf \overline{504735}})$\\
%
${\bf \overline{7315}}\otimes{\bf 360}$
&=&
$({\bf \overline{632016}})\oplus({\bf \overline{1976114}})\oplus({\bf \overline{17955}})\oplus({\bf \overline{7315}})$\\
%
${\bf \overline{7315}}\otimes{\bf 969}$
&=&
$({\bf \overline{6864396}})\oplus({\bf \overline{223839}})$\\
%
${\bf \overline{7315}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{3677355}})\oplus({\bf \overline{3410880}})$\\
%
${\bf \overline{7315}}\otimes{\bf 1330}$
&=&
$({\bf \overline{9476250}})\oplus({\bf \overline{19}})\oplus({\bf \overline{249090}})\oplus({\bf \overline{3591}})$\\
%
${\bf \overline{7315}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{480700}})\oplus({\bf \overline{3335640}})\oplus({\bf \overline{2076624}})\oplus({\bf \overline{3835986}})$\\
%
${\bf \overline{7315}}\otimes{\bf 2280}$
&=&
$({\bf \overline{16201680}})\oplus({\bf \overline{249090}})\oplus({\bf \overline{3591}})\oplus({\bf \overline{223839}})$\\
%
${\bf \overline{7315}}\otimes{\bf \overline{2280}}$
&=&
$({\bf \overline{2076624}})\oplus({\bf \overline{3835986}})\oplus({\bf \overline{7088235}})\oplus({\bf \overline{3677355}})$\\
%
${\bf \overline{7315}}\otimes{\bf 3230}$
&=&
$({\bf \overline{5616324}})\oplus({\bf \overline{17535936}})\oplus({\bf \overline{337535}})\oplus({\bf \overline{137655}})$\\
%
${\bf \overline{7315}}\otimes{\bf \overline{3230}}$
&=&
$({\bf \overline{9450980}})\oplus({\bf \overline{13949040}})\oplus({\bf \overline{122094}})\oplus({\bf \overline{105336}})$\\
%
${\bf \overline{7315}}\otimes{\bf 3591}$
&=&
$({\bf \overline{6254325}})\oplus({\bf \overline{19535040}})\oplus({\bf \overline{2280}})\oplus({\bf \overline{137655}})\oplus({\bf \overline{337535}})\oplus({\bf \overline{1330}})$\\
%
${\bf \overline{7315}}\otimes{\bf \overline{3591}}$
&=&
$({\bf \overline{2523675}})\oplus({\bf \overline{14040810}})\oplus({\bf \overline{113715}})\oplus({\bf \overline{105336}})\oplus({\bf \overline{9450980}})\oplus({\bf \overline{33649}})$\\
%
${\bf \overline{7315}}\otimes{\bf 3876}$
&=&
$({\bf \overline{27096300}})\oplus({\bf \overline{1256640}})$\\
%
${\bf \overline{7315}}\otimes{\bf \overline{3876}}$
&=&
$({\bf \overline{17160990}})\oplus({\bf \overline{11191950}})$\\
%
${\bf \overline{7315}}\otimes{\bf 7315}$
&=&
$({\bf 51740325})\oplus({\bf 1})\oplus({\bf 1732800})\oplus({\bf 360})\oplus({\bf 35739})$\\
%
${\bf \overline{7315}}\otimes{\bf \overline{7315}}$
&=&
$({\bf \overline{1562275}})\oplus({\bf \overline{8756055}})\oplus({\bf \overline{7571025}})\oplus({\bf \overline{19179930}})\oplus({\bf \overline{16439940}})$\\
%
${\bf 10830}\otimes{\bf 19}$
&=&
$({\bf 113715})\oplus({\bf 92055})$\\
%
${\bf 10830}\otimes{\bf \overline{19}}$
&=&
$({\bf 203490})\oplus({\bf 2280})$\\
%
${\bf 10830}\otimes{\bf 171}$
&=&
$({\bf 379050})\oplus({\bf 1031016})\oplus({\bf 441864})$\\
%
${\bf 10830}\otimes{\bf \overline{171}}$
&=&
$({\bf 1808800})\oplus({\bf 42959})\oplus({\bf 171})$\\
%
${\bf 10830}\otimes{\bf 190}$
&=&
$({\bf 750519})\oplus({\bf 276165})\oplus({\bf 1031016})$\\
%
${\bf 10830}\otimes{\bf \overline{190}}$
&=&
$({\bf 2014551})\oplus({\bf 190})\oplus({\bf 42959})$\\
%
${\bf 10830}\otimes{\bf 360}$
&=&
$({\bf 2131800})\oplus({\bf 1723680})\oplus({\bf 17955})\oplus({\bf 10830})\oplus({\bf 14535})$\\
%
${\bf 10830}\otimes{\bf 969}$
&=&
$({\bf 3866310})\oplus({\bf 5155080})\oplus({\bf 1472880})$\\
%
${\bf 10830}\otimes{\bf \overline{969}}$
&=&
$({\bf 10108000})\oplus({\bf 383040})\oplus({\bf 3230})$\\
%
${\bf 10830}\otimes{\bf 1330}$
&=&
$({\bf 3835986})\oplus({\bf 7088235})\oplus({\bf 3479679})$\\
%
${\bf 10830}\otimes{\bf \overline{1330}}$
&=&
$({\bf 13973949})\oplus({\bf 426360})\oplus({\bf 3591})$\\
%
${\bf 10830}\otimes{\bf 2280}$
&=&
$({\bf 3335640})\oplus({\bf 7088235})\oplus({\bf 3479679})\oplus({\bf 3866310})\oplus({\bf 5155080})\oplus({\bf 1767456})$\\
%
${\bf 10830}\otimes{\bf \overline{2280}}$
&=&
$({\bf 23876160})\oplus({\bf 426360})\oplus({\bf 383040})\oplus({\bf 3591})\oplus({\bf 3230})\oplus({\bf 19})$\\
%
${\bf 10830}\otimes{\bf 3230}$
&=&
$({\bf 7088235'})\oplus({\bf 19261440})\oplus({\bf 8241345})\oplus({\bf 113715})\oplus({\bf 122094})\oplus({\bf 92055})\oplus({\bf 62016})$\\
%
${\bf 10830}\otimes{\bf \overline{3230}}$
&=&
$({\bf 18901960})\oplus({\bf 15261750})\oplus({\bf 337535})\oplus({\bf 203490})\oplus({\bf 272916})\oplus({\bf 2280})\oplus({\bf 969})$\\
%
${\bf 10830}\otimes{\bf 3591}$
&=&
$({\bf 14040810})\oplus({\bf 5155080'})\oplus({\bf 105336})\oplus({\bf 92055})\oplus({\bf 113715})\oplus({\bf 19261440})\oplus({\bf 122094})$\\
%
${\bf 10830}\otimes{\bf \overline{3591}}$
&=&
$({\bf 21061215})\oplus({\bf 17011764})\oplus({\bf 1330})\oplus({\bf 203490})\oplus({\bf 2280})\oplus({\bf 337535})\oplus({\bf 272916})$\\
%
${\bf 10830}\otimes{\bf 3876}$
&=&
$({\bf 20620320})\oplus({\bf 17674560})\oplus({\bf 3682200})$\\
%
${\bf 10830}\otimes{\bf \overline{3876}}$
&=&
$({\bf 39800250})\oplus({\bf 2147950})\oplus({\bf 28880})$\\
%
${\bf 10830}\otimes{\bf 7315}$
&=&
$({\bf 16439940})\oplus({\bf 37263864})\oplus({\bf 25517646})$\\
%
${\bf 10830}\otimes{\bf \overline{7315}}$
&=&
$({\bf \overline{76221540}})\oplus({\bf \overline{2964171}})\oplus({\bf 35739})$\\
%
${\bf 10830}\otimes{\bf 10830}$
&=&
$({\bf 8756055})\oplus({\bf 25517646})\oplus({\bf 20620320})\oplus({\bf 3755844})\oplus({\bf35441175'})\oplus({\bf 23197860})$\\
%
${\bf \overline{10830}}\otimes{\bf 19}$
&=&
$({\bf \overline{203490}})\oplus({\bf \overline{2280}})$\\
%
${\bf \overline{10830}}\otimes{\bf \overline{19}}$
&=&
$({\bf \overline{113715}})\oplus({\bf \overline{92055}})$\\
%
${\bf \overline{10830}}\otimes{\bf 171}$
&=&
$({\bf \overline{1808800}})\oplus({\bf \overline{42959}})\oplus({\bf \overline{171}})$\\
%
${\bf \overline{10830}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{379050}})\oplus({\bf \overline{1031016}})\oplus({\bf \overline{441864}})$\\
%
${\bf \overline{10830}}\otimes{\bf 190}$
&=&
$({\bf \overline{2014551}})\oplus({\bf \overline{190}})\oplus({\bf \overline{42959}})$\\
%
${\bf \overline{10830}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{750519}})\oplus({\bf \overline{276165}})\oplus({\bf \overline{1031016}})$\\
%
${\bf \overline{10830}}\otimes{\bf 360}$
&=&
$({\bf \overline{2131800}})\oplus({\bf \overline{1723680}})\oplus({\bf \overline{17955}})\oplus({\bf \overline{10830}})\oplus({\bf \overline{14535}})$\\
%
${\bf \overline{10830}}\otimes{\bf 969}$
&=&
$({\bf \overline{10108000}})\oplus({\bf \overline{383040}})\oplus({\bf \overline{3230}})$\\
%
${\bf \overline{10830}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{3866310}})\oplus({\bf \overline{5155080}})\oplus({\bf \overline{1472880}})$\\
%
${\bf \overline{10830}}\otimes{\bf 1330}$
&=&
$({\bf \overline{13973949}})\oplus({\bf \overline{426360}})\oplus({\bf \overline{3591}})$\\
%
${\bf \overline{10830}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{3835986}})\oplus({\bf \overline{7088235}})\oplus({\bf \overline{3479679}})$\\
%
${\bf \overline{10830}}\otimes{\bf 2280}$
&=&
$({\bf \overline{23876160}})\oplus({\bf \overline{426360}})\oplus({\bf \overline{3591}})\oplus({\bf \overline{383040}})\oplus({\bf \overline{3230}})\oplus({\bf \overline{19}})$\\
%
${\bf \overline{10830}}\otimes{\bf \overline{2280}}$
&=&
$({\bf \overline{3335640}})\oplus({\bf \overline{7088235}})\oplus({\bf \overline{3866310}})\oplus({\bf \overline{3479679}})\oplus({\bf \overline{5155080}})\oplus({\bf \overline{1767456}})$\\
%
${\bf \overline{10830}}\otimes{\bf 3230}$
&=&
$({\bf \overline{18901960}})\oplus({\bf \overline{15261750}})\oplus({\bf \overline{337535}})\oplus({\bf \overline{203490}})\oplus({\bf \overline{272916}})\oplus({\bf \overline{2280}})\oplus({\bf \overline{969}})$\\
%
${\bf \overline{10830}}\otimes{\bf \overline{3230}}$
&=&
$({\bf \overline{7088235'}})\oplus({\bf \overline{19261440}})\oplus({\bf \overline{8241345}})\oplus({\bf \overline{122094}})\oplus({\bf \overline{113715}})\oplus({\bf \overline{92055}})\oplus({\bf \overline{62016}})$\\
%
${\bf \overline{10830}}\otimes{\bf 3591}$
&=&
$({\bf \overline{21061215}})\oplus({\bf \overline{17011764}})\oplus({\bf \overline{1330}})\oplus({\bf \overline{2280}})\oplus({\bf \overline{203490}})\oplus({\bf \overline{337535}})\oplus({\bf \overline{272916}})$\\
%
${\bf \overline{10830}}\otimes{\bf \overline{3591}}$
&=&
$({\bf \overline{14040810}})\oplus({\bf \overline{5155080'}})\oplus({\bf \overline{105336}})\oplus({\bf \overline{113715}})\oplus({\bf \overline{92055}})\oplus({\bf \overline{19261440}})\oplus({\bf \overline{122094}})$\\
%
${\bf \overline{10830}}\otimes{\bf 3876}$
&=&
$({\bf \overline{39800250}})\oplus({\bf \overline{2147950}})\oplus({\bf 28880})$\\
%
${\bf \overline{10830}}\otimes{\bf \overline{3876}}$
&=&
$({\bf \overline{20620320}})\oplus({\bf \overline{17674560}})\oplus({\bf \overline{3682200}})$\\
%
${\bf \overline{10830}}\otimes{\bf 7315}$
&=&
$({\bf 76221540})\oplus({\bf 2964171})\oplus({\bf 35739})$\\
%
${\bf \overline{10830}}\otimes{\bf \overline{7315}}$
&=&
$({\bf \overline{16439940}})\oplus({\bf \overline{37263864}})\oplus({\bf \overline{25517646}})$\\
%
${\bf \overline{10830}}\otimes{\bf 10830}$
&=&
$({\bf 112155120})\oplus({\bf 35739})\oplus({\bf 28880})\oplus({\bf 1})\oplus({\bf 5068800})\oplus({\bf 360})$\\
%
${\bf \overline{10830}}\otimes{\bf \overline{10830}}$
&=&
$({\bf \overline{8756055}})\oplus({\bf \overline{25517646}})\oplus({\bf \overline{20620320}})\oplus({\bf \overline{3755844}})\oplus({\bf \overline{35441175'}})\oplus({\bf \overline{23197860}})$\\
%
${\bf 11628}\otimes{\bf 19}$
&=&
$({\bf 193800})\oplus({\bf 27132})$\\
%
${\bf 11628}\otimes{\bf \overline{19}}$
&=&
$({\bf 217056})\oplus({\bf 3876})$\\
%
${\bf 11628}\otimes{\bf 171}$
&=&
$({\bf 1472880})\oplus({\bf 465120})\oplus({\bf 50388})$\\
%
${\bf 11628}\otimes{\bf \overline{171}}$
&=&
$({\bf 1914744})\oplus({\bf 72675})\oplus({\bf 969})$\\
%
${\bf 11628}\otimes{\bf 190}$
&=&
$({\bf 1744200})\oplus({\bf 465120})$\\
%
${\bf 11628}\otimes{\bf \overline{190}}$
&=&
$({\bf 2136645})\oplus({\bf 72675})$\\
%
${\bf 11628}\otimes{\bf 360}$
&=&
$({\bf 3608556})\oplus({\bf 503880})\oplus({\bf 62016})\oplus({\bf 11628})$\\
%
${\bf 11628}\otimes{\bf 969}$
&=&
$({\bf 6627960})\oplus({\bf 3682200})\oplus({\bf 881790})\oplus({\bf 75582})$\\
%
${\bf 11628}\otimes{\bf \overline{969}}$
&=&
$({\bf 10604736})\oplus({\bf 644385})\oplus({\bf 18240})\oplus({\bf 171})$\\
%
${\bf 11628}\otimes{\bf 1330}$
&=&
$({\bf 11191950})\oplus({\bf 4273290})$\\
%
${\bf 11628}\otimes{\bf \overline{1330}}$
&=&
$({\bf 14747040})\oplus({\bf 718200})$\\
%
${\bf 11628}\otimes{\bf 2280}$
&=&
$({\bf 17674560})\oplus({\bf 4273290})\oplus({\bf 3682200})\oplus({\bf 881790})$\\
%
${\bf 11628}\otimes{\bf \overline{2280}}$
&=&
$({\bf 25131015})\oplus({\bf 718200})\oplus({\bf 644385})\oplus({\bf 18240})$\\
%
${\bf 11628}\otimes{\bf 3230}$
&=&
$({\bf 27349056})\oplus({\bf 8616348})\oplus({\bf 930240})\oplus({\bf 441864})\oplus({\bf 193800})\oplus({\bf 27132})$\\
%
${\bf 11628}\otimes{\bf \overline{3230}}$
&=&
$({\bf 31744440})\oplus({\bf 4418640})\oplus({\bf 1159893})\oplus({\bf 217056})\oplus({\bf 14535})\oplus({\bf 3876})$\\
%
${\bf 11628}\otimes{\bf 3591}$
&=&
$({\bf 32403360})\oplus({\bf 542640})\oplus({\bf 193800})\oplus({\bf 8616348})$\\
%
${\bf 11628}\otimes{\bf \overline{3591}}$
&=&
$({\bf 35441175})\oplus({\bf 4938024})\oplus({\bf 217056})\oplus({\bf 1159893})$\\
%
${\bf 11628}\otimes{\bf 3876}$
&=&
$({\bf 18779220})\oplus({\bf 17674560'})\oplus({\bf 7180290})\oplus({\bf 1343680})\oplus({\bf 92378})$\\
%
${\bf 11628}\otimes{\bf \overline{3876}}$
&=&
$({\bf 41314284})\oplus({\bf 3590145})\oplus({\bf 162450})\oplus({\bf 3230})\oplus({\bf 19})$\\
%
${\bf 11628}\otimes{\bf 7315}$
&=&
$({\bf 57203300})\oplus({\bf 27855520})$\\
%
${\bf 11628}\otimes{\bf \overline{7315}}$
&=&
$({\bf 80084620})\oplus({\bf 4974200})$\\
%
${\bf 11628}\otimes{\bf 10830}$
&=&
$({\bf 73644000})\oplus({\bf 7180290})\oplus({\bf 45106950})$\\
%
${\bf 11628}\otimes{\bf \overline{10830}}$
&=&
$({\bf 117278070})\oplus({\bf 162450})\oplus({\bf 8490720})$\\
%
${\bf 11628}\otimes{\bf 11628}$
&=&
$({\bf \overline{30046752}})\oplus({\bf \overline{56337660}})\oplus({\bf \overline{35901450}})\oplus({\bf \overline{11169340}})\oplus({\bf \overline{1662804}})\oplus({\bf \overline{92378}})$\\
%
${\bf \overline{11628}}\otimes{\bf 19}$
&=&
$({\bf \overline{217056}})\oplus({\bf \overline{3876}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{19}}$
&=&
$({\bf \overline{193800}})\oplus({\bf \overline{27132}})$\\
%
${\bf \overline{11628}}\otimes{\bf 171}$
&=&
$({\bf \overline{1914744}})\oplus({\bf \overline{72675}})\oplus({\bf \overline{969}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{171}}$
&=&
$({\bf \overline{1472880}})\oplus({\bf \overline{465120}})\oplus({\bf \overline{50388}})$\\
%
${\bf \overline{11628}}\otimes{\bf 190}$
&=&
$({\bf \overline{2136645}})\oplus({\bf \overline{72675}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{1744200}})\oplus({\bf \overline{465120}})$\\
%
${\bf \overline{11628}}\otimes{\bf 360}$
&=&
$({\bf \overline{3608556}})\oplus({\bf \overline{503880}})\oplus({\bf \overline{62016}})\oplus({\bf \overline{11628}})$\\
%
${\bf \overline{11628}}\otimes{\bf 969}$
&=&
$({\bf \overline{10604736}})\oplus({\bf \overline{644385}})\oplus({\bf \overline{18240}})\oplus({\bf \overline{171}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{969}}$
&=&
$({\bf \overline{6627960}})\oplus({\bf \overline{3682200}})\oplus({\bf \overline{881790}})\oplus({\bf \overline{75582}})$\\
%
${\bf \overline{11628}}\otimes{\bf 1330}$
&=&
$({\bf \overline{14747040}})\oplus({\bf \overline{718200}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{11191950}})\oplus({\bf \overline{4273290}})$\\
%
${\bf \overline{11628}}\otimes{\bf 2280}$
&=&
$({\bf \overline{25131015}})\oplus({\bf \overline{718200}})\oplus({\bf \overline{644385}})\oplus({\bf \overline{18240}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{2280}}$
&=&
$({\bf \overline{17674560}})\oplus({\bf \overline{4273290}})\oplus({\bf \overline{3682200}})\oplus({\bf \overline{881790}})$\\
%
${\bf \overline{11628}}\otimes{\bf 3230}$
&=&
$({\bf \overline{31744440}})\oplus({\bf \overline{4418640}})\oplus({\bf \overline{1159893}})\oplus({\bf \overline{217056}})\oplus({\bf \overline{14535}})\oplus({\bf \overline{3876}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{3230}}$
&=&
$({\bf \overline{27349056}})\oplus({\bf \overline{8616348}})\oplus({\bf \overline{930240}})\oplus({\bf \overline{441864}})\oplus({\bf \overline{193800}})\oplus({\bf \overline{27132}})$\\
%
${\bf \overline{11628}}\otimes{\bf 3591}$
&=&
$({\bf \overline{35441175}})\oplus({\bf \overline{4938024}})\oplus({\bf \overline{217056}})\oplus({\bf \overline{1159893}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{3591}}$
&=&
$({\bf \overline{32403360}})\oplus({\bf \overline{542640}})\oplus({\bf \overline{193800}})\oplus({\bf \overline{8616348}})$\\
%
${\bf \overline{11628}}\otimes{\bf 3876}$
&=&
$({\bf \overline{41314284}})\oplus({\bf \overline{3590145}})\oplus({\bf \overline{162450}})\oplus({\bf \overline{3230}})\oplus({\bf \overline{19}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{3876}}$
&=&
$({\bf \overline{18779220}})\oplus({\bf \overline{17674560'}})\oplus({\bf \overline{7180290}})\oplus({\bf \overline{1343680}})\oplus({\bf \overline{92378}})$\\
%
${\bf \overline{11628}}\otimes{\bf 7315}$
&=&
$({\bf \overline{80084620}})\oplus({\bf \overline{4974200}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{7315}}$
&=&
$({\bf \overline{57203300}})\oplus({\bf \overline{27855520}})$\\
%
${\bf \overline{11628}}\otimes{\bf 10830}$
&=&
$({\bf \overline{117278070}})\oplus({\bf \overline{162450}})\oplus({\bf \overline{8490720}})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{10830}}$
&=&
$({\bf \overline{73644000}})\oplus({\bf \overline{7180290}})\oplus({\bf \overline{45106950}})$\\
%
${\bf \overline{11628}}\otimes{\bf 11628}$
&=&
$({\bf 120187008})\oplus({\bf 14084415})\oplus({\bf 909720})\oplus({\bf 28880})\oplus({\bf 360})\oplus({\bf 1})$\\
%
${\bf \overline{11628}}\otimes{\bf \overline{11628}}$
&=&
$({\bf 30046752})\oplus({\bf 56337660})\oplus({\bf 35901450})\oplus({\bf 11169340})\oplus({\bf 1662804})\oplus({\bf 92378})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 19}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_{19}$}
\label{Table:Tensor-products-A19}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{20}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A19} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{20}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 20}\otimes{\bf 20}$
&=&
$({\bf 210})\oplus({\bf 190})$\\
%
${\bf \overline{20}}\otimes{\bf 20}$
&=&
$({\bf 399})\oplus({\bf 1})$\\
%
${\bf \overline{20}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{210}})\oplus({\bf \overline{190}})$\\
%
${\bf 190}\otimes{\bf 20}$
&=&
$({\bf 2660})\oplus({\bf 1140})$\\
%
${\bf 190}\otimes{\bf \overline{20}}$
&=&
$({\bf 3780})\oplus({\bf 20})$\\
%
${\bf 190}\otimes{\bf 190}$
&=&
$({\bf 13300})\oplus({\bf 17955})\oplus({\bf 4845})$\\
%
${\bf \overline{190}}\otimes{\bf 20}$
&=&
$({\bf \overline{3780}})\oplus({\bf \overline{20}})$\\
%
${\bf \overline{190}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{2660}})\oplus({\bf \overline{1140}})$\\
%
${\bf \overline{190}}\otimes{\bf 190}$
&=&
$({\bf 35700})\oplus({\bf 399})\oplus({\bf 1})$\\
%
${\bf \overline{190}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{13300}})\oplus({\bf \overline{17955}})\oplus({\bf \overline{4845}})$\\
%
${\bf 210}\otimes{\bf 20}$
&=&
$({\bf 1540})\oplus({\bf 2660})$\\
%
${\bf 210}\otimes{\bf \overline{20}}$
&=&
$({\bf 4180})\oplus({\bf 20})$\\
%
${\bf 210}\otimes{\bf 190}$
&=&
$({\bf 21945})\oplus({\bf 17955})$\\
%
${\bf 210}\otimes{\bf \overline{190}}$
&=&
$({\bf 39501})\oplus({\bf 399})$\\
%
${\bf 210}\otimes{\bf 210}$
&=&
$({\bf 8855})\oplus({\bf 13300})\oplus({\bf 21945})$\\
%
${\bf \overline{210}}\otimes{\bf 20}$
&=&
$({\bf \overline{4180}})\oplus({\bf \overline{20}})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{1540}})\oplus({\bf \overline{2660}})$\\
%
${\bf \overline{210}}\otimes{\bf 190}$
&=&
$({\bf \overline{39501}})\oplus({\bf 399})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{21945}})\oplus({\bf \overline{17955}})$\\
%
${\bf \overline{210}}\otimes{\bf 210}$
&=&
$({\bf 43700})\oplus({\bf 1})\oplus({\bf 399})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{8855}})\oplus({\bf \overline{13300}})\oplus({\bf \overline{21945}})$\\
%
${\bf 399}\otimes{\bf 20}$
&=&
$({\bf 4180})\oplus({\bf 3780})\oplus({\bf 20})$\\
%
${\bf 399}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{4180}})\oplus({\bf \overline{3780}})\oplus({\bf \overline{20}})$\\
%
${\bf 399}\otimes{\bf 190}$
&=&
$({\bf 52800})\oplus({\bf 22610})\oplus({\bf 210})\oplus({\bf 190})$\\
%
${\bf 399}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{52800}})\oplus({\bf \overline{22610}})\oplus({\bf \overline{210}})\oplus({\bf \overline{190}})$\\
%
${\bf 399}\otimes{\bf 210}$
&=&
$({\bf 30590})\oplus({\bf 52800})\oplus({\bf 210})\oplus({\bf 190})$\\
%
${\bf 399}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{30590}})\oplus({\bf \overline{52800}})\oplus({\bf \overline{210}})\oplus({\bf \overline{190}})$\\
%
${\bf 399}\otimes{\bf 399}$
&=&
$({\bf 43700})\oplus({\bf \overline{39501}})\oplus({\bf 39501})\oplus({\bf 35700})\oplus2({\bf 399})\oplus({\bf 1})$\\
%
${\bf 1140}\otimes{\bf 20}$
&=&
$({\bf 17955})\oplus({\bf 4845})$\\
%
${\bf 1140}\otimes{\bf \overline{20}}$
&=&
$({\bf 22610})\oplus({\bf 190})$\\
%
${\bf 1140}\otimes{\bf 190}$
&=&
$({\bf 119700})\oplus({\bf 81396})\oplus({\bf 15504})$\\
%
${\bf 1140}\otimes{\bf \overline{190}}$
&=&
$({\bf 212800})\oplus({\bf 3780})\oplus({\bf 20})$\\
%
${\bf 1140}\otimes{\bf 210}$
&=&
$({\bf 158004})\oplus({\bf 81396})$\\
%
${\bf 1140}\otimes{\bf \overline{210}}$
&=&
$({\bf 235620})\oplus({\bf 3780})$\\
%
${\bf 1140}\otimes{\bf 399}$
&=&
$({\bf 355300})\oplus({\bf 95760})\oplus({\bf 2660})\oplus({\bf 1140})$\\
%
${\bf 1140}\otimes{\bf 1140}$
&=&
$({\bf 379050})\oplus({\bf 610470})\oplus({\bf 271320})\oplus({\bf 38760})$\\
%
${\bf \overline{1140}}\otimes{\bf 20}$
&=&
$({\bf \overline{22610}})\oplus({\bf \overline{190}})$\\
%
${\bf \overline{1140}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{17955}})\oplus({\bf \overline{4845}})$\\
%
${\bf \overline{1140}}\otimes{\bf 190}$
&=&
$({\bf \overline{212800}})\oplus({\bf \overline{3780}})\oplus({\bf \overline{20}})$\\
%
${\bf \overline{1140}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{119700}})\oplus({\bf \overline{81396}})\oplus({\bf \overline{15504}})$\\
%
${\bf \overline{1140}}\otimes{\bf 210}$
&=&
$({\bf \overline{235620}})\oplus({\bf \overline{3780}})$\\
%
${\bf \overline{1140}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{158004}})\oplus({\bf \overline{81396}})$\\
%
${\bf \overline{1140}}\otimes{\bf 399}$
&=&
$({\bf \overline{355300}})\oplus({\bf \overline{95760}})\oplus({\bf \overline{2660}})\oplus({\bf \overline{1140}})$\\
%
${\bf \overline{1140}}\otimes{\bf 1140}$
&=&
$({\bf 1263500})\oplus({\bf 35700})\oplus({\bf 399})\oplus({\bf 1})$\\
%
${\bf \overline{1140}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{379050}})\oplus({\bf \overline{610470}})\oplus({\bf \overline{271320}})\oplus({\bf \overline{38760}})$\\
%
${\bf 1540}\otimes{\bf 20}$
&=&
$({\bf 8855})\oplus({\bf 21945})$\\
%
${\bf 1540}\otimes{\bf \overline{20}}$
&=&
$({\bf 30590})\oplus({\bf 210})$\\
%
${\bf 1540}\otimes{\bf 190}$
&=&
$({\bf 134596})\oplus({\bf 158004})$\\
%
${\bf 1540}\otimes{\bf \overline{190}}$
&=&
$({\bf 288420})\oplus({\bf 4180})$\\
%
${\bf 1540}\otimes{\bf 210}$
&=&
$({\bf 42504})\oplus({\bf 146300})\oplus({\bf 134596})$\\
%
${\bf 1540}\otimes{\bf \overline{210}}$
&=&
$({\bf 319200})\oplus({\bf 20})\oplus({\bf 4180})$\\
%
${\bf 1540}\otimes{\bf 399}$
&=&
$({\bf 175560})\oplus({\bf 434700})\oplus({\bf 1540})\oplus({\bf 2660})$\\
%
${\bf 1540}\otimes{\bf 1140}$
&=&
$({\bf 1009470})\oplus({\bf 746130})$\\
%
${\bf 1540}\otimes{\bf \overline{1140}}$
&=&
$({\bf 1716099})\oplus({\bf 39501})$\\
%
${\bf 1540}\otimes{\bf 1540}$
&=&
$({\bf 177100})\oplus({\bf 512050})\oplus({\bf 672980})\oplus({\bf 1009470'})$\\
%
${\bf \overline{1540}}\otimes{\bf 20}$
&=&
$({\bf \overline{30590}})\oplus({\bf \overline{210}})$\\
%
${\bf \overline{1540}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{8855}})\oplus({\bf \overline{21945}})$\\
%
${\bf \overline{1540}}\otimes{\bf 190}$
&=&
$({\bf \overline{288420}})\oplus({\bf \overline{4180}})$\\
%
${\bf \overline{1540}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{134596}})\oplus({\bf \overline{158004}})$\\
%
${\bf \overline{1540}}\otimes{\bf 210}$
&=&
$({\bf \overline{319200}})\oplus({\bf \overline{20}})\oplus({\bf \overline{4180}})$\\
%
${\bf \overline{1540}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{42504}})\oplus({\bf \overline{146300}})\oplus({\bf \overline{134596}})$\\
%
${\bf \overline{1540}}\otimes{\bf 399}$
&=&
$({\bf \overline{175560}})\oplus({\bf \overline{434700}})\oplus({\bf \overline{2660}})\oplus({\bf \overline{1540}})$\\
%
${\bf \overline{1540}}\otimes{\bf 1140}$
&=&
$({\bf \overline{1716099}})\oplus({\bf \overline{39501}})$\\
%
${\bf \overline{1540}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{1009470}})\oplus({\bf \overline{746130}})$\\
%
${\bf \overline{1540}}\otimes{\bf 1540}$
&=&
$({\bf 2327500})\oplus({\bf 1})\oplus({\bf 43700})\oplus({\bf 399})$\\
%
${\bf \overline{1540}}\otimes{\bf \overline{1540}}$
&=&
$({\bf \overline{177100}})\oplus({\bf \overline{512050}})\oplus({\bf \overline{672980}})\oplus({\bf \overline{1009470'}})$\\
%
${\bf 2660}\otimes{\bf 20}$
&=&
$({\bf 21945})\oplus({\bf 13300})\oplus({\bf 17955})$\\
%
${\bf 2660}\otimes{\bf \overline{20}}$
&=&
$({\bf 52800})\oplus({\bf 210})\oplus({\bf 190})$\\
%
${\bf 2660}\otimes{\bf 190}$
&=&
$({\bf 146300})\oplus({\bf 158004})\oplus({\bf 119700})\oplus({\bf 81396})$\\
%
${\bf 2660}\otimes{\bf \overline{190}}$
&=&
$({\bf 497420})\oplus({\bf 4180})\oplus({\bf 3780})\oplus({\bf 20})$\\
%
${\bf 2660}\otimes{\bf 210}$
&=&
$({\bf 134596})\oplus({\bf 146300})\oplus({\bf 158004})\oplus({\bf 119700})$\\
%
${\bf 2660}\otimes{\bf \overline{210}}$
&=&
$({\bf 550620})\oplus({\bf 4180})\oplus({\bf 3780})\oplus({\bf 20})$\\
%
${\bf 2660}\otimes{\bf 399}$
&=&
$({\bf 434700})\oplus({\bf 263340})\oplus({\bf 355300})\oplus({\bf 1540})\oplus2({\bf 2660})\oplus({\bf 1140})$\\
%
${\bf 2660}\otimes{\bf 1140}$
&=&
$({\bf 1404480})\oplus({\bf 746130})\oplus({\bf 610470})\oplus({\bf 271320})$\\
%
${\bf 2660}\otimes{\bf \overline{1140}}$
&=&
$({\bf 2956800})\oplus({\bf 39501})\oplus({\bf 35700})\oplus({\bf 399})$\\
%
${\bf 2660}\otimes{\bf 1540}$
&=&
$({\bf 672980})\oplus({\bf 1009470'})\oplus({\bf 1009470})\oplus({\bf 1404480})$\\
%
${\bf 2660}\otimes{\bf \overline{1540}}$
&=&
$({\bf \overline{4012800}})\oplus({\bf 43700})\oplus({\bf \overline{39501}})\oplus({\bf 399})$\\
%
${\bf 2660}\otimes{\bf 2660}$
&=&
$({\bf 1009470'})\oplus({\bf 512050})\oplus({\bf 1009470})\oplus({\bf 746130})\oplus({\bf 379050})\oplus({\bf 610470})\oplus2({\bf 1404480})$\\
%
${\bf \overline{2660}}\otimes{\bf 20}$
&=&
$({\bf \overline{52800}})\oplus({\bf \overline{210}})\oplus({\bf \overline{190}})$\\
%
${\bf \overline{2660}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{21945}})\oplus({\bf \overline{13300}})\oplus({\bf \overline{17955}})$\\
%
${\bf \overline{2660}}\otimes{\bf 190}$
&=&
$({\bf \overline{497420}})\oplus({\bf \overline{4180}})\oplus({\bf \overline{3780}})\oplus({\bf \overline{20}})$\\
%
${\bf \overline{2660}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{146300}})\oplus({\bf \overline{158004}})\oplus({\bf \overline{119700}})\oplus({\bf \overline{81396}})$\\
%
${\bf \overline{2660}}\otimes{\bf 210}$
&=&
$({\bf \overline{550620}})\oplus({\bf \overline{4180}})\oplus({\bf \overline{3780}})\oplus({\bf \overline{20}})$\\
%
${\bf \overline{2660}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{134596}})\oplus({\bf \overline{146300}})\oplus({\bf \overline{158004}})\oplus({\bf \overline{119700}})$\\
%
${\bf \overline{2660}}\otimes{\bf 399}$
&=&
$({\bf \overline{434700}})\oplus({\bf \overline{263340}})\oplus({\bf \overline{355300}})\oplus({\bf \overline{1540}})\oplus2({\bf \overline{2660}})\oplus({\bf \overline{1140}})$\\
%
${\bf \overline{2660}}\otimes{\bf 1140}$
&=&
$({\bf \overline{2956800}})\oplus({\bf \overline{39501}})\oplus({\bf 35700})\oplus({\bf 399})$\\
%
${\bf \overline{2660}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{1404480}})\oplus({\bf \overline{746130}})\oplus({\bf \overline{610470}})\oplus({\bf \overline{271320}})$\\
%
${\bf \overline{2660}}\otimes{\bf 1540}$
&=&
$({\bf 4012800})\oplus({\bf 43700})\oplus({\bf 39501})\oplus({\bf 399})$\\
%
${\bf \overline{2660}}\otimes{\bf \overline{1540}}$
&=&
$({\bf \overline{672980}})\oplus({\bf \overline{1009470'}})\oplus({\bf \overline{1009470}})\oplus({\bf \overline{1404480}})$\\
%
${\bf \overline{2660}}\otimes{\bf 2660}$
&=&
$({\bf 6916399})\oplus({\bf 43700})\oplus({\bf \overline{39501}})\oplus({\bf 39501})\oplus({\bf 35700})\oplus({\bf 1})\oplus2({\bf 399})$\\
%
${\bf \overline{2660}}\otimes{\bf \overline{2660}}$
&=&
$({\bf \overline{1009470'}})\oplus({\bf \overline{1009470}})\oplus({\bf \overline{512050}})\oplus({\bf \overline{746130}})\oplus({\bf \overline{379050}})\oplus({\bf \overline{610470}})\oplus2({\bf \overline{1404480}})$\\
%
${\bf 3780}\otimes{\bf 20}$
&=&
$({\bf 52800})\oplus({\bf 22610})\oplus({\bf 190})$\\
%
${\bf 3780}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{39501}})\oplus({\bf 35700})\oplus({\bf 399})$\\
%
${\bf 3780}\otimes{\bf 190}$
&=&
$({\bf 263340})\oplus({\bf 355300})\oplus({\bf 95760})\oplus({\bf 2660})\oplus({\bf 1140})$\\
%
${\bf 3780}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{497420}})\oplus({\bf \overline{212800}})\oplus({\bf \overline{4180}})\oplus({\bf \overline{3780}})\oplus({\bf \overline{20}})$\\
%
${\bf 3780}\otimes{\bf 210}$
&=&
$({\bf 434700})\oplus({\bf 355300})\oplus({\bf 2660})\oplus({\bf 1140})$\\
%
${\bf 3780}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{288420}})\oplus({\bf \overline{497420}})\oplus({\bf \overline{4180}})\oplus({\bf \overline{3780}})$\\
%
${\bf 3780}\otimes{\bf 399}$
&=&
$({\bf 550620})\oplus({\bf 497420})\oplus({\bf 235620})\oplus({\bf 212800})\oplus({\bf 4180})\oplus2({\bf 3780})\oplus({\bf 20})$\\
%
${\bf 3780}\otimes{\bf 1140}$
&=&
$({\bf 2362745})\oplus({\bf 1605120})\oplus({\bf 305235})\oplus({\bf 13300})\oplus({\bf 17955})\oplus({\bf 4845})$\\
%
${\bf 3780}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{3335640}})\oplus({\bf \overline{897750}})\oplus({\bf \overline{52800}})\oplus({\bf \overline{22610}})\oplus({\bf \overline{210}})\oplus({\bf \overline{190}})$\\
%
${\bf 3780}\otimes{\bf 1540}$
&=&
$({\bf 2661120})\oplus({\bf 3120180})\oplus({\bf 21945})\oplus({\bf 17955})$\\
%
${\bf 3780}\otimes{\bf \overline{1540}}$
&=&
$({\bf \overline{1651860}})\oplus({\bf \overline{4085950}})\oplus({\bf \overline{30590}})\oplus({\bf \overline{52800}})$\\
%
${\bf 3780}\otimes{\bf 2660}$
&=&
$({\bf 2890755})\oplus({\bf 3120180})\oplus({\bf 2362745})\oplus({\bf 1605120})\oplus({\bf 21945})\oplus({\bf 13300})\oplus({\bf 4845})\oplus2({\bf 17955})$\\
%
${\bf 3780}\otimes{\bf \overline{2660}}$
&=&
$({\bf \overline{4085950}})\oplus({\bf \overline{2474010}})\oplus({\bf \overline{3335640}})\oplus({\bf \overline{30590}})\oplus({\bf \overline{22610}})\oplus({\bf \overline{210}})\oplus({\bf \overline{190}})\oplus2({\bf \overline{52800}})$\\
%
${\bf 3780}\otimes{\bf 3780}$
&=&
$({\bf 2739990})\oplus({\bf 3694950})\oplus({\bf 2474010})\oplus({\bf 3335640})\oplus({\bf 994840})\oplus({\bf 897750})\oplus2({\bf 52800})\oplus2({\bf 22610})\oplus({\bf 210})\oplus({\bf 190})$\\
%
${\bf \overline{3780}}\otimes{\bf 20}$
&=&
$({\bf 39501})\oplus({\bf 35700})\oplus({\bf 399})$\\
%
${\bf \overline{3780}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{52800}})\oplus({\bf \overline{22610}})\oplus({\bf \overline{190}})$\\
%
${\bf \overline{3780}}\otimes{\bf 190}$
&=&
$({\bf 497420})\oplus({\bf 212800})\oplus({\bf 4180})\oplus({\bf 3780})\oplus({\bf 20})$\\
%
${\bf \overline{3780}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{263340}})\oplus({\bf \overline{355300}})\oplus({\bf \overline{95760}})\oplus({\bf \overline{2660}})\oplus({\bf \overline{1140}})$\\
%
${\bf \overline{3780}}\otimes{\bf 210}$
&=&
$({\bf 288420})\oplus({\bf 497420})\oplus({\bf 4180})\oplus({\bf 3780})$\\
%
${\bf \overline{3780}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{434700}})\oplus({\bf \overline{355300}})\oplus({\bf \overline{2660}})\oplus({\bf \overline{1140}})$\\
%
${\bf \overline{3780}}\otimes{\bf 399}$
&=&
$({\bf \overline{550620}})\oplus({\bf \overline{497420}})\oplus({\bf \overline{235620}})\oplus({\bf \overline{212800}})\oplus({\bf \overline{4180}})\oplus2({\bf \overline{3780}})\oplus({\bf \overline{20}})$\\
%
${\bf \overline{3780}}\otimes{\bf 1140}$
&=&
$({\bf 3335640})\oplus({\bf 897750})\oplus({\bf 52800})\oplus({\bf 22610})\oplus({\bf 210})\oplus({\bf 190})$\\
%
${\bf \overline{3780}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{2362745}})\oplus({\bf \overline{1605120}})\oplus({\bf \overline{305235}})\oplus({\bf \overline{13300}})\oplus({\bf \overline{17955}})\oplus({\bf \overline{4845}})$\\
%
${\bf \overline{3780}}\otimes{\bf 1540}$
&=&
$({\bf 1651860})\oplus({\bf 4085950})\oplus({\bf 30590})\oplus({\bf 52800})$\\
%
${\bf \overline{3780}}\otimes{\bf \overline{1540}}$
&=&
$({\bf \overline{2661120}})\oplus({\bf \overline{3120180}})\oplus({\bf \overline{21945}})\oplus({\bf \overline{17955}})$\\
%
${\bf \overline{3780}}\otimes{\bf 2660}$
&=&
$({\bf 4085950})\oplus({\bf 2474010})\oplus({\bf 3335640})\oplus({\bf 30590})\oplus({\bf 210})\oplus({\bf 22610})\oplus({\bf 190})\oplus2({\bf 52800})$\\
%
${\bf \overline{3780}}\otimes{\bf \overline{2660}}$
&=&
$({\bf \overline{2890755}})\oplus({\bf \overline{3120180}})\oplus({\bf \overline{2362745}})\oplus({\bf \overline{1605120}})\oplus({\bf \overline{21945}})\oplus({\bf \overline{13300}})\oplus({\bf \overline{4845}})\oplus2({\bf \overline{17955}})$\\
%
${\bf \overline{3780}}\otimes{\bf 3780}$
&=&
$({\bf 6916399})\oplus({\bf \overline{2956800}})\oplus({\bf 2956800})\oplus({\bf 1263500})\oplus({\bf 43700})\oplus({\bf \overline{39501}})\oplus({\bf 39501})\oplus2({\bf 35700})\oplus2({\bf 399})\oplus({\bf 1})$\\
%
${\bf \overline{3780}}\otimes{\bf \overline{3780}}$
&=&
$({\bf \overline{2739990}})\oplus({\bf \overline{2474010}})\oplus({\bf \overline{3694950}})\oplus({\bf \overline{3335640}})\oplus({\bf \overline{994840}})\oplus({\bf \overline{897750}})\oplus2({\bf \overline{52800}})\oplus2({\bf \overline{22610}})\oplus({\bf \overline{210}})\oplus({\bf \overline{190}})$\\
%
${\bf 4180}\otimes{\bf 20}$
&=&
$({\bf 30590})\oplus({\bf 52800})\oplus({\bf 210})$\\
%
${\bf 4180}\otimes{\bf \overline{20}}$
&=&
$({\bf 43700})\oplus({\bf 39501})\oplus({\bf 399})$\\
%
${\bf 4180}\otimes{\bf 190}$
&=&
$({\bf 434700})\oplus({\bf 355300})\oplus({\bf 1540})\oplus({\bf 2660})$\\
%
${\bf 4180}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{550620}})\oplus({\bf \overline{235620}})\oplus({\bf \overline{4180}})\oplus({\bf \overline{3780}})$\\
%
${\bf 4180}\otimes{\bf 210}$
&=&
$({\bf 175560})\oplus({\bf 263340})\oplus({\bf 434700})\oplus({\bf 1540})\oplus({\bf 2660})$\\
%
${\bf 4180}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{319200}})\oplus({\bf \overline{20}})\oplus({\bf \overline{550620}})\oplus({\bf \overline{4180}})\oplus({\bf \overline{3780}})$\\
%
${\bf 4180}\otimes{\bf 399}$
&=&
$({\bf 319200})\oplus({\bf 550620})\oplus({\bf 288420})\oplus({\bf 497420})\oplus2({\bf 4180})\oplus({\bf 3780})\oplus({\bf 20})$\\
%
${\bf 4180}\otimes{\bf 1140}$
&=&
$({\bf 3120180})\oplus({\bf 1605120})\oplus({\bf 21945})\oplus({\bf 17955})$\\
%
${\bf 4180}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{3694950}})\oplus({\bf \overline{994840}})\oplus({\bf \overline{52800}})\oplus({\bf \overline{22610}})$\\
%
${\bf 4180}\otimes{\bf 1540}$
&=&
$({\bf 841225})\oplus({\bf 2661120})\oplus({\bf 2890755})\oplus({\bf 8855})\oplus({\bf 13300})\oplus({\bf 21945})$\\
%
${\bf 4180}\otimes{\bf \overline{1540}}$
&=&
$({\bf \overline{1828750}})\oplus({\bf \overline{4524660}})\oplus({\bf \overline{30590}})\oplus({\bf \overline{210}})\oplus({\bf \overline{190}})\oplus({\bf \overline{52800}})$\\
%
${\bf 4180}\otimes{\bf 2660}$
&=&
$({\bf 2661120})\oplus({\bf 2890755})\oplus({\bf 3120180})\oplus({\bf 2362745})\oplus({\bf 8855})\oplus({\bf 13300})\oplus({\bf 17955})\oplus2({\bf 21945})$\\
%
${\bf 4180}\otimes{\bf \overline{2660}}$
&=&
$({\bf \overline{4524660}})\oplus({\bf \overline{2739990}})\oplus({\bf \overline{3694950}})\oplus({\bf \overline{30590}})\oplus({\bf \overline{210}})\oplus({\bf \overline{22610}})\oplus({\bf \overline{190}})\oplus2({\bf \overline{52800}})$\\
%
${\bf 4180}\otimes{\bf 3780}$
&=&
$({\bf 4524660})\oplus({\bf 4085950})\oplus({\bf 3694950})\oplus({\bf 3335640})\oplus({\bf 30590})\oplus2({\bf 52800})\oplus({\bf 22610})\oplus({\bf 210})\oplus({\bf 190})$\\
%
${\bf 4180}\otimes{\bf \overline{3780}}$
&=&
$({\bf 4012800})\oplus({\bf 6916399})\oplus({\bf 1716099})\oplus({\bf 2956800})\oplus({\bf 43700})\oplus({\bf \overline{39501}})\oplus2({\bf 39501})\oplus({\bf 35700})\oplus({\bf 399})$\\
%
${\bf 4180}\otimes{\bf 4180}$
&=&
$({\bf 1828750})\oplus({\bf 2739990})\oplus({\bf 1651860})\oplus({\bf 2474010})\oplus({\bf 210})\oplus2({\bf 52800})\oplus({\bf 4524660})\oplus({\bf 4085950})\oplus2({\bf 30590})\oplus({\bf 190})$\\
%
${\bf \overline{4180}}\otimes{\bf 20}$
&=&
$({\bf 43700})\oplus({\bf \overline{39501}})\oplus({\bf 399})$\\
%
${\bf \overline{4180}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{30590}})\oplus({\bf \overline{52800}})\oplus({\bf \overline{210}})$\\
%
${\bf \overline{4180}}\otimes{\bf 190}$
&=&
$({\bf 550620})\oplus({\bf 235620})\oplus({\bf 4180})\oplus({\bf 3780})$\\
%
${\bf \overline{4180}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{434700}})\oplus({\bf \overline{355300}})\oplus({\bf \overline{1540}})\oplus({\bf \overline{2660}})$\\
%
${\bf \overline{4180}}\otimes{\bf 210}$
&=&
$({\bf 319200})\oplus({\bf 20})\oplus({\bf 550620})\oplus({\bf 4180})\oplus({\bf 3780})$\\
%
${\bf \overline{4180}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{175560}})\oplus({\bf \overline{263340}})\oplus({\bf \overline{434700}})\oplus({\bf \overline{1540}})\oplus({\bf \overline{2660}})$\\
%
${\bf \overline{4180}}\otimes{\bf 399}$
&=&
$({\bf \overline{319200}})\oplus({\bf \overline{288420}})\oplus({\bf \overline{550620}})\oplus({\bf \overline{497420}})\oplus({\bf \overline{3780}})\oplus2({\bf \overline{4180}})\oplus({\bf \overline{20}})$\\
%
${\bf \overline{4180}}\otimes{\bf 1140}$
&=&
$({\bf 3694950})\oplus({\bf 994840})\oplus({\bf 52800})\oplus({\bf 22610})$\\
%
${\bf \overline{4180}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{3120180}})\oplus({\bf \overline{1605120}})\oplus({\bf \overline{21945}})\oplus({\bf \overline{17955}})$\\
%
${\bf \overline{4180}}\otimes{\bf 1540}$
&=&
$({\bf 1828750})\oplus({\bf 4524660})\oplus({\bf 30590})\oplus({\bf 210})\oplus({\bf 190})\oplus({\bf 52800})$\\
%
${\bf \overline{4180}}\otimes{\bf \overline{1540}}$
&=&
$({\bf \overline{841225}})\oplus({\bf \overline{2661120}})\oplus({\bf \overline{2890755}})\oplus({\bf \overline{8855}})\oplus({\bf \overline{13300}})\oplus({\bf \overline{21945}})$\\
%
${\bf \overline{4180}}\otimes{\bf 2660}$
&=&
$({\bf 4524660})\oplus({\bf 2739990})\oplus({\bf 3694950})\oplus({\bf 30590})\oplus({\bf 210})\oplus({\bf 190})\oplus({\bf 22610})\oplus2({\bf 52800})$\\
%
${\bf \overline{4180}}\otimes{\bf \overline{2660}}$
&=&
$({\bf \overline{2661120}})\oplus({\bf \overline{2890755}})\oplus({\bf \overline{2362745}})\oplus({\bf \overline{3120180}})\oplus({\bf \overline{8855}})\oplus({\bf \overline{13300}})\oplus({\bf \overline{17955}})\oplus2({\bf \overline{21945}})$\\
%
${\bf \overline{4180}}\otimes{\bf 3780}$
&=&
$({\bf \overline{4012800}})\oplus({\bf 6916399})\oplus({\bf \overline{1716099}})\oplus({\bf \overline{2956800}})\oplus({\bf 39501})\oplus({\bf 43700})\oplus({\bf 35700})\oplus2({\bf \overline{39501}})\oplus({\bf 399})$\\
%
${\bf \overline{4180}}\otimes{\bf \overline{3780}}$
&=&
$({\bf \overline{4524660}})\oplus({\bf \overline{4085950}})\oplus({\bf \overline{3694950}})\oplus({\bf \overline{3335640}})\oplus({\bf \overline{30590}})\oplus({\bf \overline{22610}})\oplus2({\bf \overline{52800}})\oplus({\bf \overline{190}})\oplus({\bf \overline{210}})$\\
%
${\bf \overline{4180}}\otimes{\bf 4180}$
&=&
$({\bf 2327500})\oplus({\bf 4012800})\oplus({\bf \overline{39501}})\oplus({\bf 1})\oplus({\bf \overline{4012800}})\oplus({\bf 6916399})\oplus({\bf 39501})\oplus2({\bf 43700})\oplus({\bf 35700})\oplus2({\bf 399})$\\
%
${\bf \overline{4180}}\otimes{\bf \overline{4180}}$
&=&
$({\bf \overline{1828750}})\oplus({\bf \overline{1651860}})\oplus({\bf \overline{2739990}})\oplus({\bf \overline{2474010}})\oplus2({\bf \overline{52800}})\oplus({\bf \overline{210}})\oplus({\bf \overline{4524660}})\oplus({\bf \overline{4085950}})\oplus2({\bf \overline{30590}})\oplus({\bf \overline{190}})$\\
%
${\bf 4845}\otimes{\bf 20}$
&=&
$({\bf 81396})\oplus({\bf 15504})$\\
%
${\bf 4845}\otimes{\bf \overline{20}}$
&=&
$({\bf 95760})\oplus({\bf 1140})$\\
%
${\bf 4845}\otimes{\bf 190}$
&=&
$({\bf 610470})\oplus({\bf 271320})\oplus({\bf 38760})$\\
%
${\bf 4845}\otimes{\bf \overline{190}}$
&=&
$({\bf 897750})\oplus({\bf 22610})\oplus({\bf 190})$\\
%
${\bf 4845}\otimes{\bf 210}$
&=&
$({\bf 746130})\oplus({\bf 271320})$\\
%
${\bf 4845}\otimes{\bf \overline{210}}$
&=&
$({\bf 994840})\oplus({\bf 22610})$\\
%
${\bf 4845}\otimes{\bf 399}$
&=&
$({\bf 1605120})\oplus({\bf 305235})\oplus({\bf 17955})\oplus({\bf 4845})$\\
%
${\bf 4845}\otimes{\bf 1140}$
&=&
$({\bf 2577540})\oplus({\bf 2170560})\oplus({\bf 697680})\oplus({\bf 77520})$\\
%
${\bf 4845}\otimes{\bf \overline{1140}}$
&=&
$({\bf 5306700})\oplus({\bf 212800})\oplus({\bf 3780})\oplus({\bf 20})$\\
%
${\bf 4845}\otimes{\bf 1540}$
&=&
$({\bf 4903140})\oplus({\bf 2558160})$\\
%
${\bf 4845}\otimes{\bf \overline{1540}}$
&=&
$({\bf 7225680})\oplus({\bf 235620})$\\
%
${\bf 4845}\otimes{\bf 2660}$
&=&
$({\bf 7461300})\oplus({\bf 2558160})\oplus({\bf 2170560})\oplus({\bf 697680})$\\
%
${\bf 4845}\otimes{\bf \overline{2660}}$
&=&
$({\bf 12435500})\oplus({\bf 235620})\oplus({\bf 212800})\oplus({\bf 3780})$\\
%
${\bf 4845}\otimes{\bf 3780}$
&=&
$({\bf 12008304})\oplus({\bf 5329500})\oplus({\bf 759696})\oplus({\bf 119700})\oplus({\bf 81396})\oplus({\bf 15504})$\\
%
${\bf 4845}\otimes{\bf \overline{3780}}$
&=&
$({\bf 15010380})\oplus({\bf 2848860})\oplus({\bf 355300})\oplus({\bf 95760})\oplus({\bf 2660})\oplus({\bf 1140})$\\
%
${\bf 4845}\otimes{\bf 4180}$
&=&
$({\bf 14683200})\oplus({\bf 158004})\oplus({\bf 81396})\oplus({\bf 5329500})$\\
%
${\bf 4845}\otimes{\bf \overline{4180}}$
&=&
$({\bf 16640960})\oplus({\bf 3160080})\oplus({\bf 95760})\oplus({\bf 355300})$\\
%
${\bf 4845}\otimes{\bf 4845}$
&=&
$({\bf 5799465})\oplus({\bf 10310160})\oplus({\bf 5814000})\oplus({\bf 1424430})\oplus({\bf 125970})$\\
%
${\bf \overline{4845}}\otimes{\bf 20}$
&=&
$({\bf \overline{95760}})\oplus({\bf \overline{1140}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{81396}})\oplus({\bf \overline{15504}})$\\
%
${\bf \overline{4845}}\otimes{\bf 190}$
&=&
$({\bf \overline{897750}})\oplus({\bf \overline{22610}})\oplus({\bf \overline{190}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{610470}})\oplus({\bf \overline{271320}})\oplus({\bf \overline{38760}})$\\
%
${\bf \overline{4845}}\otimes{\bf 210}$
&=&
$({\bf \overline{994840}})\oplus({\bf \overline{22610}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{746130}})\oplus({\bf \overline{271320}})$\\
%
${\bf \overline{4845}}\otimes{\bf 399}$
&=&
$({\bf \overline{1605120}})\oplus({\bf \overline{305235}})\oplus({\bf \overline{17955}})\oplus({\bf \overline{4845}})$\\
%
${\bf \overline{4845}}\otimes{\bf 1140}$
&=&
$({\bf \overline{5306700}})\oplus({\bf \overline{212800}})\oplus({\bf \overline{3780}})\oplus({\bf \overline{20}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{2577540}})\oplus({\bf \overline{2170560}})\oplus({\bf \overline{697680}})\oplus({\bf \overline{77520}})$\\
%
${\bf \overline{4845}}\otimes{\bf 1540}$
&=&
$({\bf \overline{7225680}})\oplus({\bf \overline{235620}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{1540}}$
&=&
$({\bf \overline{4903140}})\oplus({\bf \overline{2558160}})$\\
%
${\bf \overline{4845}}\otimes{\bf 2660}$
&=&
$({\bf \overline{12435500}})\oplus({\bf \overline{235620}})\oplus({\bf \overline{212800}})\oplus({\bf \overline{3780}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{2660}}$
&=&
$({\bf \overline{7461300}})\oplus({\bf \overline{2558160}})\oplus({\bf \overline{2170560}})\oplus({\bf \overline{697680}})$\\
%
${\bf \overline{4845}}\otimes{\bf 3780}$
&=&
$({\bf \overline{15010380}})\oplus({\bf \overline{2848860}})\oplus({\bf \overline{355300}})\oplus({\bf \overline{95760}})\oplus({\bf \overline{2660}})\oplus({\bf \overline{1140}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{3780}}$
&=&
$({\bf \overline{12008304}})\oplus({\bf \overline{5329500}})\oplus({\bf \overline{759696}})\oplus({\bf \overline{119700}})\oplus({\bf \overline{81396}})\oplus({\bf \overline{15504}})$\\
%
${\bf \overline{4845}}\otimes{\bf 4180}$
&=&
$({\bf \overline{16640960}})\oplus({\bf \overline{3160080}})\oplus({\bf \overline{95760}})\oplus({\bf \overline{355300}})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{4180}}$
&=&
$({\bf \overline{14683200}})\oplus({\bf \overline{158004}})\oplus({\bf \overline{81396}})\oplus({\bf \overline{5329500}})$\\
%
${\bf \overline{4845}}\otimes{\bf 4845}$
&=&
$({\bf 22174425})\oplus({\bf 1263500})\oplus({\bf 35700})\oplus({\bf 399})\oplus({\bf 1})$\\
%
${\bf \overline{4845}}\otimes{\bf \overline{4845}}$
&=&
$({\bf \overline{5799465}})\oplus({\bf \overline{10310160}})\oplus({\bf \overline{5814000}})\oplus({\bf \overline{1424430}})\oplus({\bf \overline{125970}})$\\
%
${\bf 8855}\otimes{\bf 20}$
&=&
$({\bf 42504})\oplus({\bf 134596})$\\
%
${\bf 8855}\otimes{\bf \overline{20}}$
&=&
$({\bf 175560})\oplus({\bf 1540})$\\
%
${\bf 8855}\otimes{\bf 190}$
&=&
$({\bf 672980})\oplus({\bf 1009470})$\\
%
${\bf 8855}\otimes{\bf \overline{190}}$
&=&
$({\bf 1651860})\oplus({\bf 30590})$\\
%
${\bf 8855}\otimes{\bf 210}$
&=&
$({\bf 177100})\oplus({\bf 1009470'})\oplus({\bf 672980})$\\
%
${\bf 8855}\otimes{\bf \overline{210}}$
&=&
$({\bf 1828750})\oplus({\bf 210})\oplus({\bf 30590})$\\
%
${\bf 8855}\otimes{\bf 399}$
&=&
$({\bf 841225})\oplus({\bf 2661120})\oplus({\bf 8855})\oplus({\bf 21945})$\\
%
${\bf 8855}\otimes{\bf 1140}$
&=&
$({\bf 5191560})\oplus({\bf 4903140})$\\
%
${\bf 8855}\otimes{\bf \overline{1140}}$
&=&
$({\bf 9806280})\oplus({\bf 288420})$\\
%
${\bf 8855}\otimes{\bf 1540}$
&=&
$({\bf 657800})\oplus({\bf 4710860})\oplus({\bf 2884200})\oplus({\bf 5383840})$\\
%
${\bf 8855}\otimes{\bf \overline{1540}}$
&=&
$({\bf 13313300})\oplus({\bf 20})\oplus({\bf 319200})\oplus({\bf 4180})$\\
%
${\bf 8855}\otimes{\bf 2660}$
&=&
$({\bf 2884200})\oplus({\bf 5383840})\oplus({\bf 5191560})\oplus({\bf 10094700})$\\
%
${\bf 8855}\otimes{\bf \overline{2660}}$
&=&
$({\bf 22942500})\oplus({\bf 319200})\oplus({\bf 288420})\oplus({\bf 4180})$\\
%
${\bf 8855}\otimes{\bf 3780}$
&=&
$({\bf 13282500})\oplus({\bf 19896800})\oplus({\bf 134596})\oplus({\bf 158004})$\\
%
${\bf 8855}\otimes{\bf \overline{3780}}$
&=&
$({\bf 7900200})\oplus({\bf 24961440})\oplus({\bf 175560})\oplus({\bf 434700})$\\
%
${\bf 8855}\otimes{\bf 4180}$
&=&
$({\bf 3499496})\oplus({\bf 19908504})\oplus({\bf 134596})\oplus({\bf 146300})\oplus({\bf 13282500})\oplus({\bf 42504})$\\
%
${\bf 8855}\otimes{\bf \overline{4180}}$
&=&
$({\bf 8748740})\oplus({\bf 27650700})\oplus({\bf 175560})\oplus({\bf 2660})\oplus({\bf 434700})\oplus({\bf 1540})$\\
%
${\bf 8855}\otimes{\bf 4845}$
&=&
$({\bf 25741485})\oplus({\bf 17160990})$\\
%
${\bf 8855}\otimes{\bf \overline{4845}}$
&=&
$({\bf 41186376})\oplus({\bf 1716099})$\\
%
${\bf 8855}\otimes{\bf 8855}$
&=&
$({\bf 2220075})\oplus({\bf 12954865})\oplus({\bf 10935925})\oplus({\bf 28265160})\oplus({\bf 24035000})$\\
%
${\bf \overline{8855}}\otimes{\bf 20}$
&=&
$({\bf \overline{175560}})\oplus({\bf \overline{1540}})$\\
%
${\bf \overline{8855}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{42504}})\oplus({\bf \overline{134596}})$\\
%
${\bf \overline{8855}}\otimes{\bf 190}$
&=&
$({\bf \overline{1651860}})\oplus({\bf \overline{30590}})$\\
%
${\bf \overline{8855}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{672980}})\oplus({\bf \overline{1009470}})$\\
%
${\bf \overline{8855}}\otimes{\bf 210}$
&=&
$({\bf \overline{1828750}})\oplus({\bf \overline{210}})\oplus({\bf \overline{30590}})$\\
%
${\bf \overline{8855}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{177100}})\oplus({\bf \overline{1009470'}})\oplus({\bf \overline{672980}})$\\
%
${\bf \overline{8855}}\otimes{\bf 399}$
&=&
$({\bf \overline{841225}})\oplus({\bf \overline{2661120}})\oplus({\bf \overline{21945}})\oplus({\bf \overline{8855}})$\\
%
${\bf \overline{8855}}\otimes{\bf 1140}$
&=&
$({\bf \overline{9806280}})\oplus({\bf \overline{288420}})$\\
%
${\bf \overline{8855}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{5191560}})\oplus({\bf \overline{4903140}})$\\
%
${\bf \overline{8855}}\otimes{\bf 1540}$
&=&
$({\bf \overline{13313300}})\oplus({\bf \overline{20}})\oplus({\bf \overline{319200}})\oplus({\bf \overline{4180}})$\\
%
${\bf \overline{8855}}\otimes{\bf \overline{1540}}$
&=&
$({\bf \overline{657800}})\oplus({\bf \overline{4710860}})\oplus({\bf \overline{2884200}})\oplus({\bf \overline{5383840}})$\\
%
${\bf \overline{8855}}\otimes{\bf 2660}$
&=&
$({\bf \overline{22942500}})\oplus({\bf \overline{319200}})\oplus({\bf \overline{4180}})\oplus({\bf \overline{288420}})$\\
%
${\bf \overline{8855}}\otimes{\bf \overline{2660}}$
&=&
$({\bf \overline{2884200}})\oplus({\bf \overline{5383840}})\oplus({\bf \overline{10094700}})\oplus({\bf \overline{5191560}})$\\
%
${\bf \overline{8855}}\otimes{\bf 3780}$
&=&
$({\bf \overline{7900200}})\oplus({\bf \overline{24961440}})\oplus({\bf \overline{434700}})\oplus({\bf \overline{175560}})$\\
%
${\bf \overline{8855}}\otimes{\bf \overline{3780}}$
&=&
$({\bf \overline{13282500}})\oplus({\bf \overline{19896800}})\oplus({\bf \overline{158004}})\oplus({\bf \overline{134596}})$\\
%
${\bf \overline{8855}}\otimes{\bf 4180}$
&=&
$({\bf \overline{8748740}})\oplus({\bf \overline{27650700}})\oplus({\bf \overline{2660}})\oplus({\bf \overline{175560}})\oplus({\bf \overline{434700}})\oplus({\bf \overline{1540}})$\\
%
${\bf \overline{8855}}\otimes{\bf \overline{4180}}$
&=&
$({\bf \overline{3499496}})\oplus({\bf \overline{19908504}})\oplus({\bf \overline{146300}})\oplus({\bf \overline{134596}})\oplus({\bf \overline{13282500}})\oplus({\bf \overline{42504}})$\\
%
${\bf \overline{8855}}\otimes{\bf 4845}$
&=&
$({\bf \overline{41186376}})\oplus({\bf \overline{1716099}})$\\
%
${\bf \overline{8855}}\otimes{\bf \overline{4845}}$
&=&
$({\bf \overline{25741485}})\oplus({\bf \overline{17160990}})$\\
%
${\bf \overline{8855}}\otimes{\bf 8855}$
&=&
$({\bf 76039425})\oplus({\bf 1})\oplus({\bf 2327500})\oplus({\bf 399})\oplus({\bf 43700})$\\
%
${\bf \overline{8855}}\otimes{\bf \overline{8855}}$
&=&
$({\bf \overline{2220075}})\oplus({\bf \overline{12954865}})\oplus({\bf \overline{10935925}})\oplus({\bf \overline{28265160}})\oplus({\bf \overline{24035000}})$\\
%
${\bf 13300}\otimes{\bf 20}$
&=&
$({\bf 146300})\oplus({\bf 119700})$\\
%
${\bf 13300}\otimes{\bf \overline{20}}$
&=&
$({\bf 263340})\oplus({\bf 2660})$\\
%
${\bf 13300}\otimes{\bf 190}$
&=&
$({\bf 512050})\oplus({\bf 1404480})\oplus({\bf 610470})$\\
%
${\bf 13300}\otimes{\bf \overline{190}}$
&=&
$({\bf 2474010})\oplus({\bf 52800})\oplus({\bf 190})$\\
%
${\bf 13300}\otimes{\bf 210}$
&=&
$({\bf 1009470'})\oplus({\bf 379050})\oplus({\bf 1404480})$\\
%
${\bf 13300}\otimes{\bf \overline{210}}$
&=&
$({\bf 2739990})\oplus({\bf 210})\oplus({\bf 52800})$\\
%
${\bf 13300}\otimes{\bf 399}$
&=&
$({\bf 2890755})\oplus({\bf 2362745})\oplus({\bf 21945})\oplus({\bf 13300})\oplus({\bf 17955})$\\
%
${\bf 13300}\otimes{\bf 1140}$
&=&
$({\bf 5530140})\oplus({\bf 7461300})\oplus({\bf 2170560})$\\
%
${\bf 13300}\otimes{\bf \overline{1140}}$
&=&
$({\bf 14660800})\oplus({\bf 497420})\oplus({\bf 3780})$\\
%
${\bf 13300}\otimes{\bf 1540}$
&=&
$({\bf 5383840})\oplus({\bf 10094700})\oplus({\bf 5003460})$\\
%
${\bf 13300}\otimes{\bf \overline{1540}}$
&=&
$({\bf 19927200})\oplus({\bf 550620})\oplus({\bf 4180})$\\
%
${\bf 13300}\otimes{\bf 2660}$
&=&
$({\bf 4710860})\oplus({\bf 10094700})\oplus({\bf 5003460})\oplus({\bf 5530140})\oplus({\bf 7461300})\oplus({\bf 2577540})$\\
%
${\bf 13300}\otimes{\bf \overline{2660}}$
&=&
$({\bf 34321980})\oplus({\bf 550620})\oplus({\bf 497420})\oplus({\bf 4180})\oplus({\bf 3780})\oplus({\bf 20})$\\
%
${\bf 13300}\otimes{\bf 3780}$
&=&
$({\bf 10094700'})\oplus({\bf 27665596})\oplus({\bf 12008304})\oplus({\bf 146300})\oplus({\bf 158004})\oplus({\bf 119700})\oplus({\bf 81396})$\\
%
${\bf 13300}\otimes{\bf \overline{3780}}$
&=&
$({\bf 27096300})\oplus({\bf 22120560})\oplus({\bf 434700})\oplus({\bf 263340})\oplus({\bf 355300})\oplus({\bf 2660})\oplus({\bf 1140})$\\
%
${\bf 13300}\otimes{\bf 4180}$
&=&
$({\bf 19908504})\oplus({\bf 7461300'})\oplus({\bf 134596})\oplus({\bf 119700})\oplus({\bf 146300})\oplus({\bf 27665596})\oplus({\bf 158004})$\\
%
${\bf 13300}\otimes{\bf \overline{4180}}$
&=&
$({\bf 30020760})\oplus({\bf 24515700})\oplus({\bf 1540})\oplus({\bf 263340})\oplus({\bf 2660})\oplus({\bf 434700})\oplus({\bf 355300})$\\
%
${\bf 13300}\otimes{\bf 4845}$
&=&
$({\bf 31337460})\oplus({\bf 27287040})\oplus({\bf 5814000})$\\
%
${\bf 13300}\otimes{\bf \overline{4845}}$
&=&
$({\bf 61446000})\oplus({\bf 2956800})\oplus({\bf 35700})$\\
%
${\bf 13300}\otimes{\bf 8855}$
&=&
$({\bf 24035000})\oplus({\bf 55376640})\oplus({\bf 38359860})$\\
%
${\bf 13300}\otimes{\bf \overline{8855}}$
&=&
$({\bf \overline{113715000}})\oplus({\bf \overline{4012800}})\oplus({\bf 43700})$\\
%
${\bf 13300}\otimes{\bf 13300}$
&=&
$({\bf 12954865})\oplus({\bf 38359860})\oplus({\bf 31337460})\oplus({\bf 5799465})\oplus({\bf 52997175})\oplus({\bf 35441175})$\\
%
${\bf \overline{13300}}\otimes{\bf 20}$
&=&
$({\bf \overline{263340}})\oplus({\bf \overline{2660}})$\\
%
${\bf \overline{13300}}\otimes{\bf \overline{20}}$
&=&
$({\bf \overline{146300}})\oplus({\bf \overline{119700}})$\\
%
${\bf \overline{13300}}\otimes{\bf 190}$
&=&
$({\bf \overline{2474010}})\oplus({\bf \overline{52800}})\oplus({\bf \overline{190}})$\\
%
${\bf \overline{13300}}\otimes{\bf \overline{190}}$
&=&
$({\bf \overline{512050}})\oplus({\bf \overline{1404480}})\oplus({\bf \overline{610470}})$\\
%
${\bf \overline{13300}}\otimes{\bf 210}$
&=&
$({\bf \overline{2739990}})\oplus({\bf \overline{210}})\oplus({\bf \overline{52800}})$\\
%
${\bf \overline{13300}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{1009470'}})\oplus({\bf \overline{379050}})\oplus({\bf \overline{1404480}})$\\
%
${\bf \overline{13300}}\otimes{\bf 399}$
&=&
$({\bf \overline{2890755}})\oplus({\bf \overline{2362745}})\oplus({\bf \overline{21945}})\oplus({\bf \overline{13300}})\oplus({\bf \overline{17955}})$\\
%
${\bf \overline{13300}}\otimes{\bf 1140}$
&=&
$({\bf \overline{14660800}})\oplus({\bf \overline{497420}})\oplus({\bf \overline{3780}})$\\
%
${\bf \overline{13300}}\otimes{\bf \overline{1140}}$
&=&
$({\bf \overline{5530140}})\oplus({\bf \overline{7461300}})\oplus({\bf \overline{2170560}})$\\
%
${\bf \overline{13300}}\otimes{\bf 1540}$
&=&
$({\bf \overline{19927200}})\oplus({\bf \overline{550620}})\oplus({\bf \overline{4180}})$\\
%
${\bf \overline{13300}}\otimes{\bf \overline{1540}}$
&=&
$({\bf \overline{5383840}})\oplus({\bf \overline{10094700}})\oplus({\bf \overline{5003460}})$\\
%
${\bf \overline{13300}}\otimes{\bf 2660}$
&=&
$({\bf \overline{34321980}})\oplus({\bf \overline{550620}})\oplus({\bf \overline{4180}})\oplus({\bf \overline{497420}})\oplus({\bf \overline{3780}})\oplus({\bf \overline{20}})$\\
%
${\bf \overline{13300}}\otimes{\bf \overline{2660}}$
&=&
$({\bf \overline{4710860}})\oplus({\bf \overline{10094700}})\oplus({\bf \overline{5530140}})\oplus({\bf \overline{5003460}})\oplus({\bf \overline{7461300}})\oplus({\bf \overline{2577540}})$\\
%
${\bf \overline{13300}}\otimes{\bf 3780}$
&=&
$({\bf \overline{27096300}})\oplus({\bf \overline{22120560}})\oplus({\bf \overline{434700}})\oplus({\bf \overline{263340}})\oplus({\bf \overline{355300}})\oplus({\bf \overline{2660}})\oplus({\bf \overline{1140}})$\\
%
${\bf \overline{13300}}\otimes{\bf \overline{3780}}$
&=&
$({\bf \overline{10094700'}})\oplus({\bf \overline{27665596}})\oplus({\bf \overline{12008304}})\oplus({\bf \overline{158004}})\oplus({\bf \overline{146300}})\oplus({\bf \overline{119700}})\oplus({\bf \overline{81396}})$\\
%
${\bf \overline{13300}}\otimes{\bf 4180}$
&=&
$({\bf \overline{30020760}})\oplus({\bf \overline{24515700}})\oplus({\bf \overline{1540}})\oplus({\bf \overline{2660}})\oplus({\bf \overline{263340}})\oplus({\bf \overline{434700}})\oplus({\bf \overline{355300}})$\\
%
${\bf \overline{13300}}\otimes{\bf \overline{4180}}$
&=&
$({\bf \overline{19908504}})\oplus({\bf \overline{7461300'}})\oplus({\bf \overline{134596}})\oplus({\bf \overline{146300}})\oplus({\bf \overline{119700}})\oplus({\bf \overline{27665596}})\oplus({\bf \overline{158004}})$\\
%
${\bf \overline{13300}}\otimes{\bf 4845}$
&=&
$({\bf \overline{61446000}})\oplus({\bf \overline{2956800}})\oplus({\bf 35700})$\\
%
${\bf \overline{13300}}\otimes{\bf \overline{4845}}$
&=&
$({\bf \overline{31337460}})\oplus({\bf \overline{27287040}})\oplus({\bf \overline{5814000}})$\\
%
${\bf \overline{13300}}\otimes{\bf 8855}$
&=&
$({\bf 113715000})\oplus({\bf 4012800})\oplus({\bf 43700})$\\
%
${\bf \overline{13300}}\otimes{\bf \overline{8855}}$
&=&
$({\bf \overline{24035000}})\oplus({\bf \overline{55376640}})\oplus({\bf \overline{38359860}})$\\
%
${\bf \overline{13300}}\otimes{\bf 13300}$
&=&
$({\bf 169893801})\oplus({\bf 43700})\oplus({\bf 35700})\oplus({\bf 1})\oplus({\bf 6916399})\oplus({\bf 399})$\\
%
${\bf \overline{13300}}\otimes{\bf \overline{13300}}$
&=&
$({\bf \overline{12954865}})\oplus({\bf \overline{38359860}})\oplus({\bf \overline{31337460}})\oplus({\bf \overline{5799465}})\oplus({\bf \overline{52997175}})\oplus({\bf \overline{35441175}})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 20}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $A_{20}$}
\label{Table:Tensor-products-A20}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{21}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-A20} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{su}_{21}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 21}\otimes{\bf 21}$
&=&
$({\bf 231})\oplus({\bf 210})$\\
%
${\bf \overline{21}}\otimes{\bf 21}$
&=&
$({\bf 440})\oplus({\bf 1})$\\
%
${\bf \overline{21}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{231}})\oplus({\bf \overline{210}})$\\
%
${\bf 210}\otimes{\bf 21}$
&=&
$({\bf 3080})\oplus({\bf 1330})$\\
%
${\bf 210}\otimes{\bf \overline{21}}$
&=&
$({\bf 4389})\oplus({\bf 21})$\\
%
${\bf 210}\otimes{\bf 210}$
&=&
$({\bf 16170})\oplus({\bf 21945})\oplus({\bf 5985})$\\
%
${\bf \overline{210}}\otimes{\bf 21}$
&=&
$({\bf \overline{4389}})\oplus({\bf \overline{21}})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{3080}})\oplus({\bf \overline{1330}})$\\
%
${\bf \overline{210}}\otimes{\bf 210}$
&=&
$({\bf 43659})\oplus({\bf 440})\oplus({\bf 1})$\\
%
${\bf \overline{210}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{16170}})\oplus({\bf \overline{21945}})\oplus({\bf \overline{5985}})$\\
%
${\bf 231}\otimes{\bf 21}$
&=&
$({\bf 1771})\oplus({\bf 3080})$\\
%
${\bf 231}\otimes{\bf \overline{21}}$
&=&
$({\bf 4830})\oplus({\bf 21})$\\
%
${\bf 231}\otimes{\bf 210}$
&=&
$({\bf 26565})\oplus({\bf 21945})$\\
%
${\bf 231}\otimes{\bf \overline{210}}$
&=&
$({\bf 48070})\oplus({\bf 440})$\\
%
${\bf 231}\otimes{\bf 231}$
&=&
$({\bf 10626})\oplus({\bf 16170})\oplus({\bf 26565})$\\
%
${\bf \overline{231}}\otimes{\bf 21}$
&=&
$({\bf \overline{4830}})\oplus({\bf \overline{21}})$\\
%
${\bf \overline{231}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{1771}})\oplus({\bf \overline{3080}})$\\
%
${\bf \overline{231}}\otimes{\bf 210}$
&=&
$({\bf \overline{48070}})\oplus({\bf 440})$\\
%
${\bf \overline{231}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{26565}})\oplus({\bf \overline{21945}})$\\
%
${\bf \overline{231}}\otimes{\bf 231}$
&=&
$({\bf 52920})\oplus({\bf 1})\oplus({\bf 440})$\\
%
${\bf \overline{231}}\otimes{\bf \overline{231}}$
&=&
$({\bf \overline{10626}})\oplus({\bf \overline{16170}})\oplus({\bf \overline{26565}})$\\
%
${\bf 440}\otimes{\bf 21}$
&=&
$({\bf 4830})\oplus({\bf 4389})\oplus({\bf 21})$\\
%
${\bf 440}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{4830}})\oplus({\bf \overline{4389}})\oplus({\bf \overline{21}})$\\
%
${\bf 440}\otimes{\bf 210}$
&=&
$({\bf 64239})\oplus({\bf 27720})\oplus({\bf 231})\oplus({\bf 210})$\\
%
${\bf 440}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{64239}})\oplus({\bf \overline{27720}})\oplus({\bf \overline{231}})\oplus({\bf \overline{210}})$\\
%
${\bf 440}\otimes{\bf 231}$
&=&
$({\bf 36960})\oplus({\bf 64239})\oplus({\bf 231})\oplus({\bf 210})$\\
%
${\bf 440}\otimes{\bf \overline{231}}$
&=&
$({\bf \overline{36960}})\oplus({\bf \overline{64239}})\oplus({\bf \overline{231}})\oplus({\bf \overline{210}})$\\
%
${\bf 440}\otimes{\bf 440}$
&=&
$({\bf 52920})\oplus({\bf \overline{48070}})\oplus({\bf 48070})\oplus({\bf 43659})\oplus2({\bf 440})\oplus({\bf 1})$\\
%
${\bf 1330}\otimes{\bf 21}$
&=&
$({\bf 21945})\oplus({\bf 5985})$\\
%
${\bf 1330}\otimes{\bf \overline{21}}$
&=&
$({\bf 27720})\oplus({\bf 210})$\\
%
${\bf 1330}\otimes{\bf 210}$
&=&
$({\bf 153615})\oplus({\bf 105336})\oplus({\bf 20349})$\\
%
${\bf 1330}\otimes{\bf \overline{210}}$
&=&
$({\bf 274890})\oplus({\bf 4389})\oplus({\bf 21})$\\
%
${\bf 1330}\otimes{\bf 231}$
&=&
$({\bf 201894})\oplus({\bf 105336})$\\
%
${\bf 1330}\otimes{\bf \overline{231}}$
&=&
$({\bf 302841})\oplus({\bf 4389})$\\
%
${\bf 1330}\otimes{\bf 440}$
&=&
$({\bf 456435})\oplus({\bf 124355})\oplus({\bf 3080})\oplus({\bf 1330})$\\
%
${\bf 1330}\otimes{\bf 1330}$
&=&
$({\bf 512050})\oplus({\bf 829521})\oplus({\bf 373065})\oplus({\bf 54264})$\\
%
${\bf \overline{1330}}\otimes{\bf 21}$
&=&
$({\bf \overline{27720}})\oplus({\bf \overline{210}})$\\
%
${\bf \overline{1330}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{21945}})\oplus({\bf \overline{5985}})$\\
%
${\bf \overline{1330}}\otimes{\bf 210}$
&=&
$({\bf \overline{274890}})\oplus({\bf \overline{4389}})\oplus({\bf \overline{21}})$\\
%
${\bf \overline{1330}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{153615}})\oplus({\bf \overline{105336}})\oplus({\bf \overline{20349}})$\\
%
${\bf \overline{1330}}\otimes{\bf 231}$
&=&
$({\bf \overline{302841}})\oplus({\bf \overline{4389}})$\\
%
${\bf \overline{1330}}\otimes{\bf \overline{231}}$
&=&
$({\bf \overline{201894}})\oplus({\bf \overline{105336}})$\\
%
${\bf \overline{1330}}\otimes{\bf 440}$
&=&
$({\bf \overline{456435}})\oplus({\bf \overline{124355}})\oplus({\bf \overline{3080}})\oplus({\bf \overline{1330}})$\\
%
${\bf \overline{1330}}\otimes{\bf 1330}$
&=&
$({\bf 1724800})\oplus({\bf 43659})\oplus({\bf 440})\oplus({\bf 1})$\\
%
${\bf \overline{1330}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{512050}})\oplus({\bf \overline{829521}})\oplus({\bf \overline{373065}})\oplus({\bf \overline{54264}})$\\
%
${\bf 1771}\otimes{\bf 21}$
&=&
$({\bf 10626})\oplus({\bf 26565})$\\
%
${\bf 1771}\otimes{\bf \overline{21}}$
&=&
$({\bf 36960})\oplus({\bf 231})$\\
%
${\bf 1771}\otimes{\bf 210}$
&=&
$({\bf 170016})\oplus({\bf 201894})$\\
%
${\bf 1771}\otimes{\bf \overline{210}}$
&=&
$({\bf 367080})\oplus({\bf 4830})$\\
%
${\bf 1771}\otimes{\bf 231}$
&=&
$({\bf 53130})\oplus({\bf 185955})\oplus({\bf 170016})$\\
%
${\bf 1771}\otimes{\bf \overline{231}}$
&=&
$({\bf 404250})\oplus({\bf 21})\oplus({\bf 4830})$\\
%
${\bf 1771}\otimes{\bf 440}$
&=&
$({\bf 221375})\oplus({\bf 553014})\oplus({\bf 1771})\oplus({\bf 3080})$\\
%
${\bf 1771}\otimes{\bf 1330}$
&=&
$({\bf 1345960})\oplus({\bf 1009470})$\\
%
${\bf 1771}\otimes{\bf \overline{1330}}$
&=&
$({\bf 2307360})\oplus({\bf 48070})$\\
%
${\bf 1771}\otimes{\bf 1771}$
&=&
$({\bf 230230})\oplus({\bf 681835})\oplus({\bf 885500})\oplus({\bf 1338876})$\\
%
${\bf \overline{1771}}\otimes{\bf 21}$
&=&
$({\bf \overline{36960}})\oplus({\bf \overline{231}})$\\
%
${\bf \overline{1771}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{10626}})\oplus({\bf \overline{26565}})$\\
%
${\bf \overline{1771}}\otimes{\bf 210}$
&=&
$({\bf \overline{367080}})\oplus({\bf \overline{4830}})$\\
%
${\bf \overline{1771}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{170016}})\oplus({\bf \overline{201894}})$\\
%
${\bf \overline{1771}}\otimes{\bf 231}$
&=&
$({\bf \overline{404250}})\oplus({\bf \overline{21}})\oplus({\bf \overline{4830}})$\\
%
${\bf \overline{1771}}\otimes{\bf \overline{231}}$
&=&
$({\bf \overline{53130}})\oplus({\bf \overline{185955}})\oplus({\bf \overline{170016}})$\\
%
${\bf \overline{1771}}\otimes{\bf 440}$
&=&
$({\bf \overline{221375}})\oplus({\bf \overline{553014}})\oplus({\bf \overline{3080}})\oplus({\bf \overline{1771}})$\\
%
${\bf \overline{1771}}\otimes{\bf 1330}$
&=&
$({\bf \overline{2307360}})\oplus({\bf \overline{48070}})$\\
%
${\bf \overline{1771}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{1345960}})\oplus({\bf \overline{1009470}})$\\
%
${\bf \overline{1771}}\otimes{\bf 1771}$
&=&
$({\bf 3083080})\oplus({\bf 1})\oplus({\bf 52920})\oplus({\bf 440})$\\
%
${\bf \overline{1771}}\otimes{\bf \overline{1771}}$
&=&
$({\bf \overline{230230}})\oplus({\bf \overline{681835}})\oplus({\bf \overline{885500}})\oplus({\bf \overline{1338876}})$\\
%
${\bf 3080}\otimes{\bf 21}$
&=&
$({\bf 26565})\oplus({\bf 16170})\oplus({\bf 21945})$\\
%
${\bf 3080}\otimes{\bf \overline{21}}$
&=&
$({\bf 64239})\oplus({\bf 231})\oplus({\bf 210})$\\
%
${\bf 3080}\otimes{\bf 210}$
&=&
$({\bf 185955})\oplus({\bf 201894})\oplus({\bf 153615})\oplus({\bf 105336})$\\
%
${\bf 3080}\otimes{\bf \overline{210}}$
&=&
$({\bf 637560})\oplus({\bf 4830})\oplus({\bf 4389})\oplus({\bf 21})$\\
%
${\bf 3080}\otimes{\bf 231}$
&=&
$({\bf 170016})\oplus({\bf 185955})\oplus({\bf 201894})\oplus({\bf 153615})$\\
%
${\bf 3080}\otimes{\bf \overline{231}}$
&=&
$({\bf 702240})\oplus({\bf 4830})\oplus({\bf 4389})\oplus({\bf 21})$\\
%
${\bf 3080}\otimes{\bf 440}$
&=&
$({\bf 553014})\oplus({\bf 336490})\oplus({\bf 456435})\oplus({\bf 1771})\oplus2({\bf 3080})\oplus({\bf 1330})$\\
%
${\bf 3080}\otimes{\bf 1330}$
&=&
$({\bf 1884344})\oplus({\bf 1009470})\oplus({\bf 829521})\oplus({\bf 373065})$\\
%
${\bf 3080}\otimes{\bf \overline{1330}}$
&=&
$({\bf 4004231})\oplus({\bf 48070})\oplus({\bf 43659})\oplus({\bf 440})$\\
%
${\bf 3080}\otimes{\bf 1771}$
&=&
$({\bf 885500})\oplus({\bf 1338876})\oplus({\bf 1345960})\oplus({\bf 1884344})$\\
%
${\bf 3080}\otimes{\bf \overline{1771}}$
&=&
$({\bf \overline{5353250}})\oplus({\bf 52920})\oplus({\bf \overline{48070}})\oplus({\bf 440})$\\
%
${\bf 3080}\otimes{\bf 3080}$
&=&
$({\bf 1338876})\oplus({\bf 681835})\oplus({\bf 1345960})\oplus({\bf 1009470})\oplus({\bf 512050})\oplus({\bf 829521})\oplus2({\bf 1884344})$\\
%
${\bf \overline{3080}}\otimes{\bf 21}$
&=&
$({\bf \overline{64239}})\oplus({\bf \overline{231}})\oplus({\bf \overline{210}})$\\
%
${\bf \overline{3080}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{26565}})\oplus({\bf \overline{16170}})\oplus({\bf \overline{21945}})$\\
%
${\bf \overline{3080}}\otimes{\bf 210}$
&=&
$({\bf \overline{637560}})\oplus({\bf \overline{4830}})\oplus({\bf \overline{4389}})\oplus({\bf \overline{21}})$\\
%
${\bf \overline{3080}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{185955}})\oplus({\bf \overline{201894}})\oplus({\bf \overline{153615}})\oplus({\bf \overline{105336}})$\\
%
${\bf \overline{3080}}\otimes{\bf 231}$
&=&
$({\bf \overline{702240}})\oplus({\bf \overline{4830}})\oplus({\bf \overline{4389}})\oplus({\bf \overline{21}})$\\
%
${\bf \overline{3080}}\otimes{\bf \overline{231}}$
&=&
$({\bf \overline{170016}})\oplus({\bf \overline{185955}})\oplus({\bf \overline{201894}})\oplus({\bf \overline{153615}})$\\
%
${\bf \overline{3080}}\otimes{\bf 440}$
&=&
$({\bf \overline{553014}})\oplus({\bf \overline{336490}})\oplus({\bf \overline{456435}})\oplus({\bf \overline{1771}})\oplus2({\bf \overline{3080}})\oplus({\bf \overline{1330}})$\\
%
${\bf \overline{3080}}\otimes{\bf 1330}$
&=&
$({\bf \overline{4004231}})\oplus({\bf \overline{48070}})\oplus({\bf 43659})\oplus({\bf 440})$\\
%
${\bf \overline{3080}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{1884344}})\oplus({\bf \overline{1009470}})\oplus({\bf \overline{829521}})\oplus({\bf \overline{373065}})$\\
%
${\bf \overline{3080}}\otimes{\bf 1771}$
&=&
$({\bf 5353250})\oplus({\bf 52920})\oplus({\bf 48070})\oplus({\bf 440})$\\
%
${\bf \overline{3080}}\otimes{\bf \overline{1771}}$
&=&
$({\bf \overline{885500}})\oplus({\bf \overline{1338876}})\oplus({\bf \overline{1345960}})\oplus({\bf \overline{1884344}})$\\
%
${\bf \overline{3080}}\otimes{\bf 3080}$
&=&
$({\bf 9292800})\oplus({\bf 52920})\oplus({\bf \overline{48070}})\oplus({\bf 48070})\oplus({\bf 43659})\oplus({\bf 1})\oplus2({\bf 440})$\\
%
${\bf \overline{3080}}\otimes{\bf \overline{3080}}$
&=&
$({\bf \overline{1338876}})\oplus({\bf \overline{1345960}})\oplus({\bf \overline{681835}})\oplus({\bf \overline{1009470}})\oplus({\bf \overline{512050}})\oplus({\bf \overline{829521}})\oplus2({\bf \overline{1884344}})$\\
%
${\bf 4389}\otimes{\bf 21}$
&=&
$({\bf 64239})\oplus({\bf 27720})\oplus({\bf 210})$\\
%
${\bf 4389}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{48070}})\oplus({\bf 43659})\oplus({\bf 440})$\\
%
${\bf 4389}\otimes{\bf 210}$
&=&
$({\bf 336490})\oplus({\bf 456435})\oplus({\bf 124355})\oplus({\bf 3080})\oplus({\bf 1330})$\\
%
${\bf 4389}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{637560}})\oplus({\bf \overline{274890}})\oplus({\bf \overline{4830}})\oplus({\bf \overline{4389}})\oplus({\bf \overline{21}})$\\
%
${\bf 4389}\otimes{\bf 231}$
&=&
$({\bf 553014})\oplus({\bf 456435})\oplus({\bf 3080})\oplus({\bf 1330})$\\
%
${\bf 4389}\otimes{\bf \overline{231}}$
&=&
$({\bf \overline{367080}})\oplus({\bf \overline{637560}})\oplus({\bf \overline{4830}})\oplus({\bf \overline{4389}})$\\
%
${\bf 4389}\otimes{\bf 440}$
&=&
$({\bf 702240})\oplus({\bf 637560})\oplus({\bf 302841})\oplus({\bf 274890})\oplus({\bf 4830})\oplus2({\bf 4389})\oplus({\bf 21})$\\
%
${\bf 4389}\otimes{\bf 1330}$
&=&
$({\bf 3187800})\oplus({\bf 2184126})\oplus({\bf 421344})\oplus({\bf 16170})\oplus({\bf 21945})\oplus({\bf 5985})$\\
%
${\bf 4389}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{4516050}})\oplus({\bf \overline{1228920}})\oplus({\bf \overline{64239}})\oplus({\bf \overline{27720}})\oplus({\bf \overline{231}})\oplus({\bf \overline{210}})$\\
%
${\bf 4389}\otimes{\bf 1771}$
&=&
$({\bf 3533145})\oplus({\bf 4191264})\oplus({\bf 26565})\oplus({\bf 21945})$\\
%
${\bf 4389}\otimes{\bf \overline{1771}}$
&=&
$({\bf \overline{2194500}})\oplus({\bf \overline{5477220}})\oplus({\bf \overline{36960}})\oplus({\bf \overline{64239}})$\\
%
${\bf 4389}\otimes{\bf 3080}$
&=&
$({\bf 3862320})\oplus({\bf 4191264})\oplus({\bf 3187800})\oplus({\bf 2184126})\oplus({\bf 26565})\oplus({\bf 16170})\oplus({\bf 5985})\oplus2({\bf 21945})$\\
%
${\bf 4389}\otimes{\bf \overline{3080}}$
&=&
$({\bf \overline{5477220}})\oplus({\bf \overline{3331251}})\oplus({\bf \overline{4516050}})\oplus({\bf \overline{36960}})\oplus({\bf \overline{27720}})\oplus({\bf \overline{231}})\oplus({\bf \overline{210}})\oplus2({\bf \overline{64239}})$\\
%
${\bf 4389}\otimes{\bf 4389}$
&=&
$({\bf 3670800})\oplus({\bf 4977126})\oplus({\bf 3331251})\oplus({\bf 4516050})\oplus({\bf 1354815})\oplus({\bf 1228920})\oplus2({\bf 64239})\oplus2({\bf 27720})\oplus({\bf 231})\oplus({\bf 210})$\\
%
${\bf \overline{4389}}\otimes{\bf 21}$
&=&
$({\bf 48070})\oplus({\bf 43659})\oplus({\bf 440})$\\
%
${\bf \overline{4389}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{64239}})\oplus({\bf \overline{27720}})\oplus({\bf \overline{210}})$\\
%
${\bf \overline{4389}}\otimes{\bf 210}$
&=&
$({\bf 637560})\oplus({\bf 274890})\oplus({\bf 4830})\oplus({\bf 4389})\oplus({\bf 21})$\\
%
${\bf \overline{4389}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{336490}})\oplus({\bf \overline{456435}})\oplus({\bf \overline{124355}})\oplus({\bf \overline{3080}})\oplus({\bf \overline{1330}})$\\
%
${\bf \overline{4389}}\otimes{\bf 231}$
&=&
$({\bf 367080})\oplus({\bf 637560})\oplus({\bf 4830})\oplus({\bf 4389})$\\
%
${\bf \overline{4389}}\otimes{\bf \overline{231}}$
&=&
$({\bf \overline{553014}})\oplus({\bf \overline{456435}})\oplus({\bf \overline{3080}})\oplus({\bf \overline{1330}})$\\
%
${\bf \overline{4389}}\otimes{\bf 440}$
&=&
$({\bf \overline{702240}})\oplus({\bf \overline{637560}})\oplus({\bf \overline{302841}})\oplus({\bf \overline{274890}})\oplus({\bf \overline{4830}})\oplus2({\bf \overline{4389}})\oplus({\bf \overline{21}})$\\
%
${\bf \overline{4389}}\otimes{\bf 1330}$
&=&
$({\bf 4516050})\oplus({\bf 1228920})\oplus({\bf 64239})\oplus({\bf 27720})\oplus({\bf 231})\oplus({\bf 210})$\\
%
${\bf \overline{4389}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{3187800}})\oplus({\bf \overline{2184126}})\oplus({\bf \overline{421344}})\oplus({\bf \overline{16170}})\oplus({\bf \overline{21945}})\oplus({\bf \overline{5985}})$\\
%
${\bf \overline{4389}}\otimes{\bf 1771}$
&=&
$({\bf 2194500})\oplus({\bf 5477220})\oplus({\bf 36960})\oplus({\bf 64239})$\\
%
${\bf \overline{4389}}\otimes{\bf \overline{1771}}$
&=&
$({\bf \overline{3533145}})\oplus({\bf \overline{4191264}})\oplus({\bf \overline{26565}})\oplus({\bf \overline{21945}})$\\
%
${\bf \overline{4389}}\otimes{\bf 3080}$
&=&
$({\bf 5477220})\oplus({\bf 3331251})\oplus({\bf 4516050})\oplus({\bf 36960})\oplus({\bf 231})\oplus({\bf 27720})\oplus({\bf 210})\oplus2({\bf 64239})$\\
%
${\bf \overline{4389}}\otimes{\bf \overline{3080}}$
&=&
$({\bf \overline{3862320}})\oplus({\bf \overline{4191264}})\oplus({\bf \overline{3187800}})\oplus({\bf \overline{2184126}})\oplus({\bf \overline{26565}})\oplus({\bf \overline{16170}})\oplus({\bf \overline{5985}})\oplus2({\bf \overline{21945}})$\\
%
${\bf \overline{4389}}\otimes{\bf 4389}$
&=&
$({\bf 9292800})\oplus({\bf \overline{4004231}})\oplus({\bf 4004231})\oplus({\bf 1724800})\oplus({\bf 52920})\oplus({\bf \overline{48070}})\oplus({\bf 48070})\oplus2({\bf 43659})\oplus2({\bf 440})\oplus({\bf 1})$\\
%
${\bf \overline{4389}}\otimes{\bf \overline{4389}}$
&=&
$({\bf \overline{3670800}})\oplus({\bf \overline{3331251}})\oplus({\bf \overline{4977126}})\oplus({\bf \overline{4516050}})\oplus({\bf \overline{1354815}})\oplus({\bf \overline{1228920}})\oplus2({\bf \overline{64239}})\oplus2({\bf \overline{27720}})\oplus({\bf \overline{231}})\oplus({\bf \overline{210}})$\\
%
${\bf 4830}\otimes{\bf 21}$
&=&
$({\bf 36960})\oplus({\bf 64239})\oplus({\bf 231})$\\
%
${\bf 4830}\otimes{\bf \overline{21}}$
&=&
$({\bf 52920})\oplus({\bf 48070})\oplus({\bf 440})$\\
%
${\bf 4830}\otimes{\bf 210}$
&=&
$({\bf 553014})\oplus({\bf 456435})\oplus({\bf 1771})\oplus({\bf 3080})$\\
%
${\bf 4830}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{702240}})\oplus({\bf \overline{302841}})\oplus({\bf \overline{4830}})\oplus({\bf \overline{4389}})$\\
%
${\bf 4830}\otimes{\bf 231}$
&=&
$({\bf 221375})\oplus({\bf 336490})\oplus({\bf 553014})\oplus({\bf 1771})\oplus({\bf 3080})$\\
%
${\bf 4830}\otimes{\bf \overline{231}}$
&=&
$({\bf \overline{404250}})\oplus({\bf \overline{21}})\oplus({\bf \overline{702240}})\oplus({\bf \overline{4830}})\oplus({\bf \overline{4389}})$\\
%
${\bf 4830}\otimes{\bf 440}$
&=&
$({\bf 404250})\oplus({\bf 702240})\oplus({\bf 367080})\oplus({\bf 637560})\oplus2({\bf 4830})\oplus({\bf 4389})\oplus({\bf 21})$\\
%
${\bf 4830}\otimes{\bf 1330}$
&=&
$({\bf 4191264})\oplus({\bf 2184126})\oplus({\bf 26565})\oplus({\bf 21945})$\\
%
${\bf 4830}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{4977126}})\oplus({\bf \overline{1354815}})\oplus({\bf \overline{64239}})\oplus({\bf \overline{27720}})$\\
%
${\bf 4830}\otimes{\bf 1771}$
&=&
$({\bf 1105104})\oplus({\bf 3533145})\oplus({\bf 3862320})\oplus({\bf 10626})\oplus({\bf 16170})\oplus({\bf 26565})$\\
%
${\bf 4830}\otimes{\bf \overline{1771}}$
&=&
$({\bf \overline{2417415}})\oplus({\bf \overline{6034875}})\oplus({\bf \overline{36960}})\oplus({\bf \overline{231}})\oplus({\bf \overline{210}})\oplus({\bf \overline{64239}})$\\
%
${\bf 4830}\otimes{\bf 3080}$
&=&
$({\bf 3533145})\oplus({\bf 3862320})\oplus({\bf 4191264})\oplus({\bf 3187800})\oplus({\bf 10626})\oplus({\bf 16170})\oplus({\bf 21945})\oplus2({\bf 26565})$\\
%
${\bf 4830}\otimes{\bf \overline{3080}}$
&=&
$({\bf \overline{6034875}})\oplus({\bf \overline{3670800}})\oplus({\bf \overline{4977126}})\oplus({\bf \overline{36960}})\oplus({\bf \overline{231}})\oplus({\bf \overline{27720}})\oplus({\bf \overline{210}})\oplus2({\bf \overline{64239}})$\\
%
${\bf 4830}\otimes{\bf 4389}$
&=&
$({\bf 6034875})\oplus({\bf 5477220})\oplus({\bf 4977126})\oplus({\bf 4516050})\oplus({\bf 36960})\oplus2({\bf 64239})\oplus({\bf 27720})\oplus({\bf 231})\oplus({\bf 210})$\\
%
${\bf 4830}\otimes{\bf \overline{4389}}$
&=&
$({\bf 5353250})\oplus({\bf 9292800})\oplus({\bf 2307360})\oplus({\bf 4004231})\oplus({\bf 52920})\oplus({\bf \overline{48070}})\oplus2({\bf 48070})\oplus({\bf 43659})\oplus({\bf 440})$\\
%
${\bf 4830}\otimes{\bf 4830}$
&=&
$({\bf 2417415})\oplus({\bf 3670800})\oplus({\bf 2194500})\oplus({\bf 3331251})\oplus({\bf 231})\oplus2({\bf 64239})\oplus({\bf 6034875})\oplus({\bf 5477220})\oplus2({\bf 36960})\oplus({\bf 210})$\\
%
${\bf \overline{4830}}\otimes{\bf 21}$
&=&
$({\bf 52920})\oplus({\bf \overline{48070}})\oplus({\bf 440})$\\
%
${\bf \overline{4830}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{36960}})\oplus({\bf \overline{64239}})\oplus({\bf \overline{231}})$\\
%
${\bf \overline{4830}}\otimes{\bf 210}$
&=&
$({\bf 702240})\oplus({\bf 302841})\oplus({\bf 4830})\oplus({\bf 4389})$\\
%
${\bf \overline{4830}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{553014}})\oplus({\bf \overline{456435}})\oplus({\bf \overline{1771}})\oplus({\bf \overline{3080}})$\\
%
${\bf \overline{4830}}\otimes{\bf 231}$
&=&
$({\bf 404250})\oplus({\bf 21})\oplus({\bf 702240})\oplus({\bf 4830})\oplus({\bf 4389})$\\
%
${\bf \overline{4830}}\otimes{\bf \overline{231}}$
&=&
$({\bf \overline{221375}})\oplus({\bf \overline{336490}})\oplus({\bf \overline{553014}})\oplus({\bf \overline{1771}})\oplus({\bf \overline{3080}})$\\
%
${\bf \overline{4830}}\otimes{\bf 440}$
&=&
$({\bf \overline{404250}})\oplus({\bf \overline{367080}})\oplus({\bf \overline{702240}})\oplus({\bf \overline{637560}})\oplus({\bf \overline{4389}})\oplus2({\bf \overline{4830}})\oplus({\bf \overline{21}})$\\
%
${\bf \overline{4830}}\otimes{\bf 1330}$
&=&
$({\bf 4977126})\oplus({\bf 1354815})\oplus({\bf 64239})\oplus({\bf 27720})$\\
%
${\bf \overline{4830}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{4191264}})\oplus({\bf \overline{2184126}})\oplus({\bf \overline{26565}})\oplus({\bf \overline{21945}})$\\
%
${\bf \overline{4830}}\otimes{\bf 1771}$
&=&
$({\bf 2417415})\oplus({\bf 6034875})\oplus({\bf 36960})\oplus({\bf 231})\oplus({\bf 210})\oplus({\bf 64239})$\\
%
${\bf \overline{4830}}\otimes{\bf \overline{1771}}$
&=&
$({\bf \overline{1105104}})\oplus({\bf \overline{3533145}})\oplus({\bf \overline{3862320}})\oplus({\bf \overline{10626}})\oplus({\bf \overline{16170}})\oplus({\bf \overline{26565}})$\\
%
${\bf \overline{4830}}\otimes{\bf 3080}$
&=&
$({\bf 6034875})\oplus({\bf 3670800})\oplus({\bf 4977126})\oplus({\bf 36960})\oplus({\bf 231})\oplus({\bf 210})\oplus({\bf 27720})\oplus2({\bf 64239})$\\
%
${\bf \overline{4830}}\otimes{\bf \overline{3080}}$
&=&
$({\bf \overline{3533145}})\oplus({\bf \overline{3862320}})\oplus({\bf \overline{3187800}})\oplus({\bf \overline{4191264}})\oplus({\bf \overline{10626}})\oplus({\bf \overline{16170}})\oplus({\bf \overline{21945}})\oplus2({\bf \overline{26565}})$\\
%
${\bf \overline{4830}}\otimes{\bf 4389}$
&=&
$({\bf \overline{5353250}})\oplus({\bf 9292800})\oplus({\bf \overline{2307360}})\oplus({\bf \overline{4004231}})\oplus({\bf 48070})\oplus({\bf 52920})\oplus({\bf 43659})\oplus2({\bf \overline{48070}})\oplus({\bf 440})$\\
%
${\bf \overline{4830}}\otimes{\bf \overline{4389}}$
&=&
$({\bf \overline{6034875}})\oplus({\bf \overline{5477220}})\oplus({\bf \overline{4977126}})\oplus({\bf \overline{4516050}})\oplus({\bf \overline{36960}})\oplus({\bf \overline{27720}})\oplus2({\bf \overline{64239}})\oplus({\bf \overline{210}})\oplus({\bf \overline{231}})$\\
%
${\bf \overline{4830}}\otimes{\bf 4830}$
&=&
$({\bf 3083080})\oplus({\bf 5353250})\oplus({\bf \overline{48070}})\oplus({\bf 1})\oplus({\bf \overline{5353250}})\oplus({\bf 9292800})\oplus({\bf 48070})\oplus2({\bf 52920})\oplus({\bf 43659})\oplus2({\bf 440})$\\
%
${\bf \overline{4830}}\otimes{\bf \overline{4830}}$
&=&
$({\bf \overline{2417415}})\oplus({\bf \overline{2194500}})\oplus({\bf \overline{3670800}})\oplus({\bf \overline{3331251}})\oplus2({\bf \overline{64239}})\oplus({\bf \overline{231}})\oplus({\bf \overline{6034875}})\oplus({\bf \overline{5477220}})\oplus2({\bf \overline{36960}})\oplus({\bf \overline{210}})$\\
%
${\bf 5985}\otimes{\bf 21}$
&=&
$({\bf 105336})\oplus({\bf 20349})$\\
%
${\bf 5985}\otimes{\bf \overline{21}}$
&=&
$({\bf 124355})\oplus({\bf 1330})$\\
%
${\bf 5985}\otimes{\bf 210}$
&=&
$({\bf 829521})\oplus({\bf 373065})\oplus({\bf 54264})$\\
%
${\bf 5985}\otimes{\bf \overline{210}}$
&=&
$({\bf 1228920})\oplus({\bf 27720})\oplus({\bf 210})$\\
%
${\bf 5985}\otimes{\bf 231}$
&=&
$({\bf 1009470})\oplus({\bf 373065})$\\
%
${\bf 5985}\otimes{\bf \overline{231}}$
&=&
$({\bf 1354815})\oplus({\bf 27720})$\\
%
${\bf 5985}\otimes{\bf 440}$
&=&
$({\bf 2184126})\oplus({\bf 421344})\oplus({\bf 21945})\oplus({\bf 5985})$\\
%
${\bf 5985}\otimes{\bf 1330}$
&=&
$({\bf 3686760})\oplus({\bf 3133746})\oplus({\bf 1023264})\oplus({\bf 116280})$\\
%
${\bf 5985}\otimes{\bf \overline{1330}}$
&=&
$({\bf 7680750})\oplus({\bf 274890})\oplus({\bf 4389})\oplus({\bf 21})$\\
%
${\bf 5985}\otimes{\bf 1771}$
&=&
$({\bf 6922080})\oplus({\bf 3677355})$\\
%
${\bf 5985}\otimes{\bf \overline{1771}}$
&=&
$({\bf 10296594})\oplus({\bf 302841})$\\
%
${\bf 5985}\otimes{\bf 3080}$
&=&
$({\bf 10599435})\oplus({\bf 3677355})\oplus({\bf 3133746})\oplus({\bf 1023264})$\\
%
${\bf 5985}\otimes{\bf \overline{3080}}$
&=&
$({\bf 17851680})\oplus({\bf 302841})\oplus({\bf 274890})\oplus({\bf 4389})$\\
%
${\bf 5985}\otimes{\bf 4389}$
&=&
$({\bf 17160990})\oplus({\bf 7708680})\oplus({\bf 1119195})\oplus({\bf 153615})\oplus({\bf 105336})\oplus({\bf 20349})$\\
%
${\bf 5985}\otimes{\bf \overline{4389}}$
&=&
$({\bf 21535360})\oplus({\bf 4147605})\oplus({\bf 456435})\oplus({\bf 124355})\oplus({\bf 3080})\oplus({\bf 1330})$\\
%
${\bf 5985}\otimes{\bf 4830}$
&=&
$({\bf 20891640})\oplus({\bf 201894})\oplus({\bf 105336})\oplus({\bf 7708680})$\\
%
${\bf 5985}\otimes{\bf \overline{4830}}$
&=&
$({\bf 23750496})\oplus({\bf 4576264})\oplus({\bf 124355})\oplus({\bf 456435})$\\
%
${\bf 5985}\otimes{\bf 5985}$
&=&
$({\bf 8756055})\oplus({\bf 15668730})\oplus({\bf 8953560})\oplus({\bf 2238390})\oplus({\bf 203490})$\\
%
${\bf \overline{5985}}\otimes{\bf 21}$
&=&
$({\bf \overline{124355}})\oplus({\bf \overline{1330}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{105336}})\oplus({\bf \overline{20349}})$\\
%
${\bf \overline{5985}}\otimes{\bf 210}$
&=&
$({\bf \overline{1228920}})\oplus({\bf \overline{27720}})\oplus({\bf \overline{210}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{829521}})\oplus({\bf \overline{373065}})\oplus({\bf \overline{54264}})$\\
%
${\bf \overline{5985}}\otimes{\bf 231}$
&=&
$({\bf \overline{1354815}})\oplus({\bf \overline{27720}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{231}}$
&=&
$({\bf \overline{1009470}})\oplus({\bf \overline{373065}})$\\
%
${\bf \overline{5985}}\otimes{\bf 440}$
&=&
$({\bf \overline{2184126}})\oplus({\bf \overline{421344}})\oplus({\bf \overline{21945}})\oplus({\bf \overline{5985}})$\\
%
${\bf \overline{5985}}\otimes{\bf 1330}$
&=&
$({\bf \overline{7680750}})\oplus({\bf \overline{274890}})\oplus({\bf \overline{4389}})\oplus({\bf \overline{21}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{3686760}})\oplus({\bf \overline{3133746}})\oplus({\bf \overline{1023264}})\oplus({\bf \overline{116280}})$\\
%
${\bf \overline{5985}}\otimes{\bf 1771}$
&=&
$({\bf \overline{10296594}})\oplus({\bf \overline{302841}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{1771}}$
&=&
$({\bf \overline{6922080}})\oplus({\bf \overline{3677355}})$\\
%
${\bf \overline{5985}}\otimes{\bf 3080}$
&=&
$({\bf \overline{17851680}})\oplus({\bf \overline{302841}})\oplus({\bf \overline{274890}})\oplus({\bf \overline{4389}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{3080}}$
&=&
$({\bf \overline{10599435}})\oplus({\bf \overline{3677355}})\oplus({\bf \overline{3133746}})\oplus({\bf \overline{1023264}})$\\
%
${\bf \overline{5985}}\otimes{\bf 4389}$
&=&
$({\bf \overline{21535360}})\oplus({\bf \overline{4147605}})\oplus({\bf \overline{456435}})\oplus({\bf \overline{124355}})\oplus({\bf \overline{3080}})\oplus({\bf \overline{1330}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{4389}}$
&=&
$({\bf \overline{17160990}})\oplus({\bf \overline{7708680}})\oplus({\bf \overline{1119195}})\oplus({\bf \overline{153615}})\oplus({\bf \overline{105336}})\oplus({\bf \overline{20349}})$\\
%
${\bf \overline{5985}}\otimes{\bf 4830}$
&=&
$({\bf \overline{23750496}})\oplus({\bf \overline{4576264}})\oplus({\bf \overline{124355}})\oplus({\bf \overline{456435}})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{4830}}$
&=&
$({\bf \overline{20891640}})\oplus({\bf \overline{201894}})\oplus({\bf \overline{105336}})\oplus({\bf \overline{7708680}})$\\
%
${\bf \overline{5985}}\otimes{\bf 5985}$
&=&
$({\bf 34051325})\oplus({\bf 1724800})\oplus({\bf 43659})\oplus({\bf 440})\oplus({\bf 1})$\\
%
${\bf \overline{5985}}\otimes{\bf \overline{5985}}$
&=&
$({\bf \overline{8756055}})\oplus({\bf \overline{15668730}})\oplus({\bf \overline{8953560}})\oplus({\bf \overline{2238390}})\oplus({\bf \overline{203490}})$\\
%
${\bf 10626}\otimes{\bf 21}$
&=&
$({\bf 53130})\oplus({\bf 170016})$\\
%
${\bf 10626}\otimes{\bf \overline{21}}$
&=&
$({\bf 221375})\oplus({\bf 1771})$\\
%
${\bf 10626}\otimes{\bf 210}$
&=&
$({\bf 885500})\oplus({\bf 1345960})$\\
%
${\bf 10626}\otimes{\bf \overline{210}}$
&=&
$({\bf 2194500})\oplus({\bf 36960})$\\
%
${\bf 10626}\otimes{\bf 231}$
&=&
$({\bf 230230})\oplus({\bf 1338876})\oplus({\bf 885500})$\\
%
${\bf 10626}\otimes{\bf \overline{231}}$
&=&
$({\bf 2417415})\oplus({\bf 231})\oplus({\bf 36960})$\\
%
${\bf 10626}\otimes{\bf 440}$
&=&
$({\bf 1105104})\oplus({\bf 3533145})\oplus({\bf 10626})\oplus({\bf 26565})$\\
%
${\bf 10626}\otimes{\bf 1330}$
&=&
$({\bf 7210500})\oplus({\bf 6922080})$\\
%
${\bf 10626}\otimes{\bf \overline{1330}}$
&=&
$({\bf 13765500})\oplus({\bf 367080})$\\
%
${\bf 10626}\otimes{\bf 1771}$
&=&
$({\bf 888030})\oplus({\bf 6545616})\oplus({\bf 3946800})\oplus({\bf 7438200})$\\
%
${\bf 10626}\otimes{\bf \overline{1771}}$
&=&
$({\bf 18409545})\oplus({\bf 21})\oplus({\bf 404250})\oplus({\bf 4830})$\\
%
${\bf 10626}\otimes{\bf 3080}$
&=&
$({\bf 3946800})\oplus({\bf 7438200})\oplus({\bf 7210500})\oplus({\bf 14132580})$\\
%
${\bf 10626}\otimes{\bf \overline{3080}}$
&=&
$({\bf 31951920})\oplus({\bf 404250})\oplus({\bf 367080})\oplus({\bf 4830})$\\
%
${\bf 10626}\otimes{\bf 4389}$
&=&
$({\bf 18372354})\oplus({\bf 27893250})\oplus({\bf 170016})\oplus({\bf 201894})$\\
%
${\bf 10626}\otimes{\bf \overline{4389}}$
&=&
$({\bf 10935925})\oplus({\bf 34927200})\oplus({\bf 221375})\oplus({\bf 553014})$\\
%
${\bf 10626}\otimes{\bf 4830}$
&=&
$({\bf 4781700})\oplus({\bf 27760425})\oplus({\bf 170016})\oplus({\bf 185955})\oplus({\bf 18372354})\oplus({\bf 53130})$\\
%
${\bf 10626}\otimes{\bf \overline{4830}}$
&=&
$({\bf 12049884})\oplus({\bf 38494456})\oplus({\bf 221375})\oplus({\bf 3080})\oplus({\bf 553014})\oplus({\bf 1771})$\\
%
${\bf 10626}\otimes{\bf 5985}$
&=&
$({\bf 37855125'})\oplus({\bf 25741485'})$\\
%
${\bf 10626}\otimes{\bf \overline{5985}}$
&=&
$({\bf 61289250})\oplus({\bf 2307360})$\\
%
${\bf 10626}\otimes{\bf 10626}$
&=&
$({\bf 3108105})\oplus({\bf 18818646})\oplus({\bf 15540525})\oplus({\bf 40910100})\oplus({\bf 34534500})$\\
%
${\bf \overline{10626}}\otimes{\bf 21}$
&=&
$({\bf \overline{221375}})\oplus({\bf \overline{1771}})$\\
%
${\bf \overline{10626}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{53130}})\oplus({\bf \overline{170016}})$\\
%
${\bf \overline{10626}}\otimes{\bf 210}$
&=&
$({\bf \overline{2194500}})\oplus({\bf \overline{36960}})$\\
%
${\bf \overline{10626}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{885500}})\oplus({\bf \overline{1345960}})$\\
%
${\bf \overline{10626}}\otimes{\bf 231}$
&=&
$({\bf \overline{2417415}})\oplus({\bf \overline{231}})\oplus({\bf \overline{36960}})$\\
%
${\bf \overline{10626}}\otimes{\bf \overline{231}}$
&=&
$({\bf \overline{230230}})\oplus({\bf \overline{1338876}})\oplus({\bf \overline{885500}})$\\
%
${\bf \overline{10626}}\otimes{\bf 440}$
&=&
$({\bf \overline{1105104}})\oplus({\bf \overline{3533145}})\oplus({\bf \overline{26565}})\oplus({\bf \overline{10626}})$\\
%
${\bf \overline{10626}}\otimes{\bf 1330}$
&=&
$({\bf \overline{13765500}})\oplus({\bf \overline{367080}})$\\
%
${\bf \overline{10626}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{7210500}})\oplus({\bf \overline{6922080}})$\\
%
${\bf \overline{10626}}\otimes{\bf 1771}$
&=&
$({\bf \overline{18409545}})\oplus({\bf \overline{21}})\oplus({\bf \overline{404250}})\oplus({\bf \overline{4830}})$\\
%
${\bf \overline{10626}}\otimes{\bf \overline{1771}}$
&=&
$({\bf \overline{888030}})\oplus({\bf \overline{6545616}})\oplus({\bf \overline{3946800}})\oplus({\bf \overline{7438200}})$\\
%
${\bf \overline{10626}}\otimes{\bf 3080}$
&=&
$({\bf \overline{31951920}})\oplus({\bf \overline{404250}})\oplus({\bf \overline{4830}})\oplus({\bf \overline{367080}})$\\
%
${\bf \overline{10626}}\otimes{\bf \overline{3080}}$
&=&
$({\bf \overline{3946800}})\oplus({\bf \overline{7438200}})\oplus({\bf \overline{14132580}})\oplus({\bf \overline{7210500}})$\\
%
${\bf \overline{10626}}\otimes{\bf 4389}$
&=&
$({\bf \overline{10935925}})\oplus({\bf \overline{34927200}})\oplus({\bf \overline{553014}})\oplus({\bf \overline{221375}})$\\
%
${\bf \overline{10626}}\otimes{\bf \overline{4389}}$
&=&
$({\bf \overline{18372354}})\oplus({\bf \overline{27893250}})\oplus({\bf \overline{201894}})\oplus({\bf \overline{170016}})$\\
%
${\bf \overline{10626}}\otimes{\bf 4830}$
&=&
$({\bf \overline{12049884}})\oplus({\bf \overline{38494456}})\oplus({\bf \overline{3080}})\oplus({\bf \overline{221375}})\oplus({\bf \overline{553014}})\oplus({\bf \overline{1771}})$\\
%
${\bf \overline{10626}}\otimes{\bf \overline{4830}}$
&=&
$({\bf \overline{4781700}})\oplus({\bf \overline{27760425}})\oplus({\bf \overline{185955}})\oplus({\bf \overline{170016}})\oplus({\bf \overline{18372354}})\oplus({\bf \overline{53130}})$\\
%
${\bf \overline{10626}}\otimes{\bf 5985}$
&=&
$({\bf \overline{61289250}})\oplus({\bf \overline{2307360}})$\\
%
${\bf \overline{10626}}\otimes{\bf \overline{5985}}$
&=&
$({\bf \overline{37855125'}})\oplus({\bf \overline{25741485'}})$\\
%
${\bf \overline{10626}}\otimes{\bf 10626}$
&=&
$({\bf 109775435})\oplus({\bf 1})\oplus({\bf 3083080})\oplus({\bf 440})\oplus({\bf 52920})$\\
%
${\bf \overline{10626}}\otimes{\bf \overline{10626}}$
&=&
$({\bf \overline{3108105}})\oplus({\bf \overline{18818646}})\oplus({\bf \overline{15540525}})\oplus({\bf \overline{40910100}})\oplus({\bf \overline{34534500}})$\\
%
${\bf 16170}\otimes{\bf 21}$
&=&
$({\bf 185955})\oplus({\bf 153615})$\\
%
${\bf 16170}\otimes{\bf \overline{21}}$
&=&
$({\bf 336490})\oplus({\bf 3080})$\\
%
${\bf 16170}\otimes{\bf 210}$
&=&
$({\bf 681835})\oplus({\bf 1884344})\oplus({\bf 829521})$\\
%
${\bf 16170}\otimes{\bf \overline{210}}$
&=&
$({\bf 3331251})\oplus({\bf 64239})\oplus({\bf 210})$\\
%
${\bf 16170}\otimes{\bf 231}$
&=&
$({\bf 1338876})\oplus({\bf 512050})\oplus({\bf 1884344})$\\
%
${\bf 16170}\otimes{\bf \overline{231}}$
&=&
$({\bf 3670800})\oplus({\bf 231})\oplus({\bf 64239})$\\
%
${\bf 16170}\otimes{\bf 440}$
&=&
$({\bf 3862320})\oplus({\bf 3187800})\oplus({\bf 26565})\oplus({\bf 16170})\oplus({\bf 21945})$\\
%
${\bf 16170}\otimes{\bf 1330}$
&=&
$({\bf 7772919})\oplus({\bf 10599435})\oplus({\bf 3133746})$\\
%
${\bf 16170}\otimes{\bf \overline{1330}}$
&=&
$({\bf 20864151})\oplus({\bf 637560})\oplus({\bf 4389})$\\
%
${\bf 16170}\otimes{\bf 1771}$
&=&
$({\bf 7438200})\oplus({\bf 14132580})\oplus({\bf 7066290})$\\
%
${\bf 16170}\otimes{\bf \overline{1771}}$
&=&
$({\bf 27930000})\oplus({\bf 702240})\oplus({\bf 4830})$\\
%
${\bf 16170}\otimes{\bf 3080}$
&=&
$({\bf 6545616})\oplus({\bf 14132580})\oplus({\bf 7066290})\oplus({\bf 7772919})\oplus({\bf 10599435})\oplus({\bf 3686760})$\\
%
${\bf 16170}\otimes{\bf \overline{3080}}$
&=&
$({\bf 48454560})\oplus({\bf 702240})\oplus({\bf 637560})\oplus({\bf 4830})\oplus({\bf 4389})\oplus({\bf 21})$\\
%
${\bf 16170}\otimes{\bf 4389}$
&=&
$({\bf 14132580'})\oplus({\bf 39029760})\oplus({\bf 17160990})\oplus({\bf 185955})\oplus({\bf 201894})\oplus({\bf 153615})\oplus({\bf 105336})$\\
%
${\bf 16170}\otimes{\bf \overline{4389}}$
&=&
$({\bf 38157966})\oplus({\bf 31461815})\oplus({\bf 553014})\oplus({\bf 336490})\oplus({\bf 456435})\oplus({\bf 3080})\oplus({\bf 1330})$\\
%
${\bf 16170}\otimes{\bf 4830}$
&=&
$({\bf 27760425})\oplus({\bf 10599435'})\oplus({\bf 170016})\oplus({\bf 153615})\oplus({\bf 185955})\oplus({\bf 39029760})\oplus({\bf 201894})$\\
%
${\bf 16170}\otimes{\bf \overline{4830}}$
&=&
$({\bf 42061250})\oplus({\bf 34689060})\oplus({\bf 1771})\oplus({\bf 336490})\oplus({\bf 3080})\oplus({\bf 553014})\oplus({\bf 456435})$\\
%
${\bf 16170}\otimes{\bf 5985}$
&=&
$({\bf 46637514})\oplus({\bf 41186376})\oplus({\bf 8953560})$\\
%
${\bf 16170}\otimes{\bf \overline{5985}}$
&=&
$({\bf 92729560})\oplus({\bf 4004231})\oplus({\bf 43659})$\\
%
${\bf 16170}\otimes{\bf 10626}$
&=&
$({\bf 34534500})\oplus({\bf 80757600})\oplus({\bf 56530320})$\\
%
${\bf 16170}\otimes{\bf \overline{10626}}$
&=&
$({\bf \overline{166416250}})\oplus({\bf \overline{5353250}})\oplus({\bf 52920})$\\
%
${\bf 16170}\otimes{\bf 16170}$
&=&
$({\bf 18818646})\oplus({\bf 56530320})\oplus({\bf 46637514})\oplus({\bf 8756055})\oplus({\bf 77729190})\oplus({\bf 52997175})$\\
%
${\bf \overline{16170}}\otimes{\bf 21}$
&=&
$({\bf \overline{336490}})\oplus({\bf \overline{3080}})$\\
%
${\bf \overline{16170}}\otimes{\bf \overline{21}}$
&=&
$({\bf \overline{185955}})\oplus({\bf \overline{153615}})$\\
%
${\bf \overline{16170}}\otimes{\bf 210}$
&=&
$({\bf \overline{3331251}})\oplus({\bf \overline{64239}})\oplus({\bf \overline{210}})$\\
%
${\bf \overline{16170}}\otimes{\bf \overline{210}}$
&=&
$({\bf \overline{681835}})\oplus({\bf \overline{1884344}})\oplus({\bf \overline{829521}})$\\
%
${\bf \overline{16170}}\otimes{\bf 231}$
&=&
$({\bf \overline{3670800}})\oplus({\bf \overline{231}})\oplus({\bf \overline{64239}})$\\
%
${\bf \overline{16170}}\otimes{\bf \overline{231}}$
&=&
$({\bf \overline{1338876}})\oplus({\bf \overline{512050}})\oplus({\bf \overline{1884344}})$\\
%
${\bf \overline{16170}}\otimes{\bf 440}$
&=&
$({\bf \overline{3862320}})\oplus({\bf \overline{3187800}})\oplus({\bf \overline{26565}})\oplus({\bf \overline{16170}})\oplus({\bf \overline{21945}})$\\
%
${\bf \overline{16170}}\otimes{\bf 1330}$
&=&
$({\bf \overline{20864151}})\oplus({\bf \overline{637560}})\oplus({\bf \overline{4389}})$\\
%
${\bf \overline{16170}}\otimes{\bf \overline{1330}}$
&=&
$({\bf \overline{7772919}})\oplus({\bf \overline{10599435}})\oplus({\bf \overline{3133746}})$\\
%
${\bf \overline{16170}}\otimes{\bf 1771}$
&=&
$({\bf \overline{27930000}})\oplus({\bf \overline{702240}})\oplus({\bf \overline{4830}})$\\
%
${\bf \overline{16170}}\otimes{\bf \overline{1771}}$
&=&
$({\bf \overline{7438200}})\oplus({\bf \overline{14132580}})\oplus({\bf \overline{7066290}})$\\
%
${\bf \overline{16170}}\otimes{\bf 3080}$
&=&
$({\bf \overline{48454560}})\oplus({\bf \overline{702240}})\oplus({\bf \overline{4830}})\oplus({\bf \overline{637560}})\oplus({\bf \overline{4389}})\oplus({\bf \overline{21}})$\\
%
${\bf \overline{16170}}\otimes{\bf \overline{3080}}$
&=&
$({\bf \overline{6545616}})\oplus({\bf \overline{14132580}})\oplus({\bf \overline{7772919}})\oplus({\bf \overline{7066290}})\oplus({\bf \overline{10599435}})\oplus({\bf \overline{3686760}})$\\
%
${\bf \overline{16170}}\otimes{\bf 4389}$
&=&
$({\bf \overline{38157966}})\oplus({\bf \overline{31461815}})\oplus({\bf \overline{553014}})\oplus({\bf \overline{336490}})\oplus({\bf \overline{456435}})\oplus({\bf \overline{3080}})\oplus({\bf \overline{1330}})$\\
%
${\bf \overline{16170}}\otimes{\bf \overline{4389}}$
&=&
$({\bf \overline{14132580'}})\oplus({\bf \overline{39029760}})\oplus({\bf \overline{17160990}})\oplus({\bf \overline{201894}})\oplus({\bf \overline{185955}})\oplus({\bf \overline{153615}})\oplus({\bf \overline{105336}})$\\
%
${\bf \overline{16170}}\otimes{\bf 4830}$
&=&
$({\bf \overline{42061250}})\oplus({\bf \overline{34689060}})\oplus({\bf \overline{1771}})\oplus({\bf \overline{3080}})\oplus({\bf \overline{336490}})\oplus({\bf \overline{553014}})\oplus({\bf \overline{456435}})$\\
%
${\bf \overline{16170}}\otimes{\bf \overline{4830}}$
&=&
$({\bf \overline{27760425}})\oplus({\bf \overline{10599435'}})\oplus({\bf \overline{170016}})\oplus({\bf \overline{185955}})\oplus({\bf \overline{153615}})\oplus({\bf \overline{39029760}})\oplus({\bf \overline{201894}})$\\
%
${\bf \overline{16170}}\otimes{\bf 5985}$
&=&
$({\bf \overline{92729560}})\oplus({\bf \overline{4004231}})\oplus({\bf 43659})$\\
%
${\bf \overline{16170}}\otimes{\bf \overline{5985}}$
&=&
$({\bf \overline{46637514}})\oplus({\bf \overline{41186376}})\oplus({\bf \overline{8953560}})$\\
%
${\bf \overline{16170}}\otimes{\bf 10626}$
&=&
$({\bf 166416250})\oplus({\bf 5353250})\oplus({\bf 52920})$\\
%
${\bf \overline{16170}}\otimes{\bf \overline{10626}}$
&=&
$({\bf \overline{34534500}})\oplus({\bf \overline{80757600}})\oplus({\bf \overline{56530320}})$\\
%
${\bf \overline{16170}}\otimes{\bf 16170}$
&=&
$({\bf 252079080})\oplus({\bf 52920})\oplus({\bf 43659})\oplus({\bf 1})\oplus({\bf 9292800})\oplus({\bf 440})$\\
%
${\bf \overline{16170}}\otimes{\bf \overline{16170}}$
&=&
$({\bf \overline{18818646}})\oplus({\bf \overline{56530320}})\oplus({\bf \overline{46637514}})\oplus({\bf \overline{8756055}})\oplus({\bf \overline{77729190}})\oplus({\bf \overline{52997175}})$\\
%%
\end{longtable}
\end{center}

%aaa

\newpage

%aaa

\subsection{$B_n=\mathfrak{so}_{2n+1}$}

\subsubsection{Rank 3}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{3}$}
\label{Table:Tensor-products-B3}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{7}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B3} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{7}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 7}\otimes{\bf 7}$
&=&
$({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 21})_{\rm A}
$\\
%
${\bf 8}\otimes{\bf 7}$
&=&
$({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 8}\otimes{\bf 8}$
&=&
$({\bf 35})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 7})_{\rm A}
$\\
%
${\bf 21}\otimes{\bf 7}$
&=&
$({\bf 105})
\oplus({\bf 35})
\oplus({\bf 7})$\\
%
${\bf 21}\otimes{\bf 8}$
&=&
$({\bf 112})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 21}\otimes{\bf 21}$
&=&
$({\bf 168'})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 21})_{\rm A}
$\\
%
${\bf 27}\otimes{\bf 7}$
&=&
$({\bf 77})
\oplus({\bf 105})
\oplus({\bf 7})$\\
%
${\bf 27}\otimes{\bf 8}$
&=&
$({\bf 168})
\oplus({\bf 48})$\\
%
${\bf 27}\otimes{\bf 21}$
&=&
$({\bf 330})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 27}\otimes{\bf 27}$
&=&
$({\bf 182})_{\rm S}
\oplus({\bf 168'})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 330})_{\rm A}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 21})_{\rm A}
$\\
%
${\bf 35}\otimes{\bf 7}$
&=&
$({\bf 189})
\oplus({\bf 35})
\oplus({\bf 21})$\\
%
${\bf 35}\otimes{\bf 8}$
&=&
$({\bf 112'})
\oplus({\bf 112})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 35}\otimes{\bf 21}$
&=&
$({\bf 378})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus({\bf 7})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 35}\otimes{\bf 27}$
&=&
$({\bf 616})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus({\bf 189})$\\
%
${\bf 35}\otimes{\bf 35}$
&=&
$({\bf 294})_{\rm S}
\oplus({\bf 168'})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 378})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 7})_{\rm A}
$\\
%
${\bf 48}\otimes{\bf 7}$
&=&
$({\bf 168})
\oplus({\bf 112})
\oplus({\bf 8})
\oplus({\bf 48})$\\
%
${\bf 48}\otimes{\bf 8}$
&=&
$({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 7})$\\
%
${\bf 48}\otimes{\bf 21}$
&=&
$({\bf 512})
\oplus({\bf 112'})
\oplus2({\bf 48})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 8})$\\
%
${\bf 48}\otimes{\bf 27}$
&=&
$({\bf 448})
\oplus({\bf 48})
\oplus({\bf 512})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 8})$\\
%
${\bf 48}\otimes{\bf 35}$
&=&
$({\bf 560})
\oplus({\bf 168})
\oplus({\bf 8})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus2({\bf 48})
\oplus2({\bf 112})$\\
%
${\bf 48}\otimes{\bf 48}$
&=&
$({\bf 616})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 168'})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus2({\bf 35})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 378})_{\rm A}
\oplus({\bf 330})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 105})_{\rm A}
\oplus({\bf 77})_{\rm A}
\oplus2({\bf 21})_{\rm A}
\oplus({\bf 7})_{\rm A}
$\\
%
${\bf 77}\otimes{\bf 7}$
&=&
$({\bf 182})
\oplus({\bf 330})
\oplus({\bf 27})$\\
%
${\bf 77}\otimes{\bf 8}$
&=&
$({\bf 448})
\oplus({\bf 168})$\\
%
${\bf 77}\otimes{\bf 21}$
&=&
$({\bf 819})
\oplus({\bf 616})
\oplus({\bf 77})
\oplus({\bf 105})$\\
%
${\bf 77}\otimes{\bf 27}$
&=&
$({\bf 378'})
\oplus({\bf 693})
\oplus({\bf 7})
\oplus({\bf 819})
\oplus({\bf 77})
\oplus({\bf 105})$\\
%
${\bf 77}\otimes{\bf 35}$
&=&
$({\bf 1560})
\oplus({\bf 189})
\oplus({\bf 616})
\oplus({\bf 330})$\\
%
${\bf 77}\otimes{\bf 48}$
&=&
$({\bf 1008'})
\oplus({\bf 1512})
\oplus({\bf 448})
\oplus({\bf 512})
\oplus({\bf 48})
\oplus({\bf 168})$\\
%
${\bf 77}\otimes{\bf 77}$
&=&
$({\bf 714})_{\rm S}
\oplus({\bf 1911})_{\rm S}
\oplus({\bf 182})_{\rm S}
\oplus({\bf 168'})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1750})_{\rm A}
\oplus({\bf 825})_{\rm A}
\oplus({\bf 330})_{\rm A}
\oplus({\bf 21})_{\rm A}
$\\
%
${\bf 105}\otimes{\bf 7}$
&=&
$({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 21})$\\
%
${\bf 105}\otimes{\bf 8}$
&=&
$({\bf 512})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 48})$\\
%
${\bf 105}\otimes{\bf 21}$
&=&
$({\bf 693})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 77})
\oplus({\bf 35})
\oplus({\bf 7})
\oplus({\bf 189})
\oplus2({\bf 105})$\\
%
${\bf 105}\otimes{\bf 27}$
&=&
$({\bf 819})
\oplus({\bf 693})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 77})
\oplus({\bf 35})
\oplus({\bf 7})
\oplus2({\bf 105})$\\
%
${\bf 105}\otimes{\bf 35}$
&=&
$({\bf 1617})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 330})
\oplus({\bf 168'})
\oplus({\bf 27})
\oplus({\bf 35})
\oplus({\bf 21})
\oplus2({\bf 189})
\oplus({\bf 105})$\\
%
${\bf 105}\otimes{\bf 48}$
&=&
$({\bf 1512})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 448})
\oplus2({\bf 512})
\oplus2({\bf 168})
\oplus({\bf 112'})
\oplus2({\bf 112})
\oplus2({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 105}\otimes{\bf 77}$
&=&
$({\bf 1750})
\oplus({\bf 1911})
\oplus({\bf 1560})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 168'})
\oplus({\bf 21})
\oplus({\bf 27})
\oplus({\bf 1617})
\oplus2({\bf 330})$\\
%
${\bf 105}\otimes{\bf 105}$
&=&
$({\bf 1911})_{\rm S}
\oplus({\bf 1617})_{\rm S}
\oplus({\bf 616})_{\rm S}
\oplus({\bf 330})_{\rm S}
\oplus({\bf 294})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 182})_{\rm S}
\oplus2({\bf 168'})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus2({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1617})_{\rm A}
\oplus({\bf 1560})_{\rm A}
\oplus({\bf 825})_{\rm A}
\oplus({\bf 378})_{\rm A}
\oplus2({\bf 330})_{\rm A}
\oplus2({\bf 189})_{\rm A}
\oplus2({\bf 21})_{\rm A}
$\\
%
${\bf 112}\otimes{\bf 7}$
&=&
$({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 48})
\oplus({\bf 112})$\\
%
${\bf 112}\otimes{\bf 8}$
&=&
$({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 189})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus({\bf 21})$\\
%
${\bf 112}\otimes{\bf 21}$
&=&
$({\bf 720})
\oplus({\bf 560})
\oplus({\bf 168})
\oplus2({\bf 112})
\oplus({\bf 8})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 48})$\\
%
${\bf 112}\otimes{\bf 27}$
&=&
$({\bf 1512})
\oplus({\bf 112})
\oplus({\bf 560})
\oplus({\bf 168})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 48})$\\
%
${\bf 112}\otimes{\bf 35}$
&=&
$({\bf 1008})
\oplus({\bf 112'})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 168})
\oplus2({\bf 112})
\oplus({\bf 8})
\oplus2({\bf 512})
\oplus2({\bf 48})$\\
%
${\bf 112}\otimes{\bf 48}$
&=&
$({\bf 1617})
\oplus({\bf 693})
\oplus({\bf 294})
\oplus({\bf 616})
\oplus({\bf 168'})
\oplus2({\bf 378})
\oplus({\bf 330})
\oplus2({\bf 105})
\oplus2({\bf 35})
\oplus({\bf 27})
\oplus({\bf 21})
\oplus({\bf 7})
\oplus3({\bf 189})$\\
%
${\bf 112}\otimes{\bf 77}$
&=&
$({\bf 3584})
\oplus({\bf 1728})
\oplus({\bf 512})
\oplus({\bf 448})
\oplus({\bf 1512})
\oplus({\bf 112})
\oplus({\bf 560})
\oplus({\bf 168})$\\
%
${\bf 112}\otimes{\bf 105}$
&=&
$({\bf 2800})
\oplus({\bf 1728})
\oplus({\bf 1008})
\oplus3({\bf 512})
\oplus({\bf 448})
\oplus2({\bf 112'})
\oplus2({\bf 48})
\oplus({\bf 1512})
\oplus({\bf 720})
\oplus2({\bf 112})
\oplus({\bf 8})
\oplus2({\bf 560})
\oplus2({\bf 168})$\\
%
${\bf 112}\otimes{\bf 112}$
&=&
$({\bf 2079})_{\rm S}
\oplus({\bf 1617})_{\rm S}
\oplus2({\bf 616})_{\rm S}
\oplus({\bf 378})_{\rm S}
\oplus({\bf 294})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus2({\bf 168'})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus2({\bf 35})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1617})_{\rm A}
\oplus({\bf 1386})_{\rm A}
\oplus({\bf 825})_{\rm A}
\oplus({\bf 693})_{\rm A}
\oplus2({\bf 378})_{\rm A}
\oplus({\bf 330})_{\rm A}
\oplus2({\bf 189})_{\rm A}
\oplus({\bf 105})_{\rm A}
\oplus({\bf 77})_{\rm A}
\oplus2({\bf 21})_{\rm A}
\oplus({\bf 7})_{\rm A}
$\\
%
${\bf 112'}\otimes{\bf 7}$
&=&
$({\bf 560})
\oplus({\bf 112})
\oplus({\bf 112'})$\\
%
${\bf 112'}\otimes{\bf 8}$
&=&
$({\bf 294})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 35})$\\
%
${\bf 112'}\otimes{\bf 21}$
&=&
$({\bf 1008})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 48})
\oplus({\bf 560})
\oplus({\bf 112})$\\
%
${\bf 112'}\otimes{\bf 27}$
&=&
$({\bf 1728})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 560})
\oplus({\bf 112})$\\
%
${\bf 112'}\otimes{\bf 35}$
&=&
$({\bf 672})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 168})
\oplus({\bf 112})
\oplus({\bf 8})
\oplus({\bf 1008})
\oplus({\bf 512})
\oplus({\bf 112'})
\oplus({\bf 48})$\\
%
${\bf 112'}\otimes{\bf 48}$
&=&
$({\bf 1386})
\oplus({\bf 1617})
\oplus({\bf 168'})
\oplus({\bf 294})
\oplus({\bf 616})
\oplus2({\bf 189})
\oplus({\bf 105})
\oplus2({\bf 378})
\oplus({\bf 35})
\oplus({\bf 21})$\\
%
${\bf 112'}\otimes{\bf 77}$
&=&
$({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 560})
\oplus({\bf 1728})
\oplus({\bf 512})
\oplus({\bf 112'})$\\
%
${\bf 112'}\otimes{\bf 105}$
&=&
$({\bf 4096})
\oplus({\bf 1512})
\oplus({\bf 720})
\oplus({\bf 168})
\oplus2({\bf 560})
\oplus2({\bf 112})
\oplus({\bf 1728})
\oplus({\bf 1008})
\oplus({\bf 48})
\oplus2({\bf 512})
\oplus({\bf 112'})$\\
%
${\bf 112'}\otimes{\bf 112}$
&=&
$({\bf 2310})
\oplus({\bf 2079})
\oplus({\bf 693})
\oplus({\bf 1386})
\oplus({\bf 616})
\oplus({\bf 330})
\oplus2({\bf 378})
\oplus({\bf 168'})
\oplus({\bf 27})
\oplus2({\bf 189})
\oplus({\bf 21})
\oplus({\bf 7})
\oplus2({\bf 1617})
\oplus({\bf 294})
\oplus2({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 112'}\otimes{\bf 112'}$
&=&
$({\bf 1386'})_{\rm S}
\oplus({\bf 2079})_{\rm S}
\oplus({\bf 1617})_{\rm S}
\oplus({\bf 616})_{\rm S}
\oplus({\bf 294})_{\rm S}
\oplus({\bf 168'})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2310})_{\rm A}
\oplus({\bf 1386})_{\rm A}
\oplus({\bf 825})_{\rm A}
\oplus({\bf 693})_{\rm A}
\oplus({\bf 378})_{\rm A}
\oplus({\bf 330})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 77})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 7})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 4}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{4}$}
\label{Table:Tensor-products-B4}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{9}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B4} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{9}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 9}\otimes{\bf 9}$
&=&
$({\bf 44})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf 16}\otimes{\bf 9}$
&=&
$({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 16}\otimes{\bf 16}$
&=&
$({\bf 126})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 84})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf 36}\otimes{\bf 9}$
&=&
$({\bf 231})
\oplus({\bf 84})
\oplus({\bf 9})$\\
%
${\bf 36}\otimes{\bf 16}$
&=&
$({\bf 432})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 36}\otimes{\bf 36}$
&=&
$({\bf 495})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus({\bf 44})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 594})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf 44}\otimes{\bf 9}$
&=&
$({\bf 156})
\oplus({\bf 231})
\oplus({\bf 9})$\\
%
${\bf 44}\otimes{\bf 16}$
&=&
$({\bf 576})
\oplus({\bf 128})$\\
%
${\bf 44}\otimes{\bf 36}$
&=&
$({\bf 910})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 44}\otimes{\bf 44}$
&=&
$({\bf 450})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 910})_{\rm A}
\oplus({\bf 44})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf 84}\otimes{\bf 9}$
&=&
$({\bf 594})
\oplus({\bf 126})
\oplus({\bf 36})$\\
%
${\bf 84}\otimes{\bf 16}$
&=&
$({\bf 768})
\oplus({\bf 432})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 84}\otimes{\bf 36}$
&=&
$({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus({\bf 9})
\oplus({\bf 126})$\\
%
${\bf 84}\otimes{\bf 44}$
&=&
$({\bf 2457})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})$\\
%
${\bf 84}\otimes{\bf 84}$
&=&
$({\bf 1980})_{\rm S}
\oplus({\bf 924})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus({\bf 44})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2772})_{\rm A}
\oplus({\bf 594})_{\rm A}
\oplus({\bf 84})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf 126}\otimes{\bf 9}$
&=&
$({\bf 924})
\oplus({\bf 84})
\oplus({\bf 126})$\\
%
${\bf 126}\otimes{\bf 16}$
&=&
$({\bf 672})
\oplus({\bf 768})
\oplus({\bf 432})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 126}\otimes{\bf 36}$
&=&
$({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 126})
\oplus({\bf 36})
\oplus({\bf 924})
\oplus({\bf 84})$\\
%
${\bf 126}\otimes{\bf 44}$
&=&
$({\bf 3900})
\oplus({\bf 594})
\oplus({\bf 126})
\oplus({\bf 924})$\\
%
${\bf 126}\otimes{\bf 84}$
&=&
$({\bf 4158})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus({\bf 9})
\oplus({\bf 2772})
\oplus({\bf 594})
\oplus({\bf 126})
\oplus({\bf 36})$\\
%
${\bf 126}\otimes{\bf 126}$
&=&
$({\bf 2772'})_{\rm S}
\oplus({\bf 1980})_{\rm S}
\oplus({\bf 1650})_{\rm S}
\oplus({\bf 924})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus({\bf 44})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 4158})_{\rm A}
\oplus({\bf 2772})_{\rm A}
\oplus({\bf 594})_{\rm A}
\oplus({\bf 231})_{\rm A}
\oplus({\bf 84})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf 128}\otimes{\bf 9}$
&=&
$({\bf 576})
\oplus({\bf 432})
\oplus({\bf 16})
\oplus({\bf 128})$\\
%
${\bf 128}\otimes{\bf 16}$
&=&
$({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 44})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 128}\otimes{\bf 36}$
&=&
$({\bf 2560})
\oplus({\bf 768})
\oplus2({\bf 128})
\oplus({\bf 576})
\oplus({\bf 432})
\oplus({\bf 16})$\\
%
${\bf 128}\otimes{\bf 44}$
&=&
$({\bf 1920})
\oplus({\bf 128})
\oplus({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 432})
\oplus({\bf 16})$\\
%
${\bf 128}\otimes{\bf 84}$
&=&
$({\bf 5040})
\oplus({\bf 672})
\oplus({\bf 576})
\oplus2({\bf 432})
\oplus({\bf 16})
\oplus({\bf 2560})
\oplus({\bf 768})
\oplus2({\bf 128})$\\
%
${\bf 128}\otimes{\bf 126}$
&=&
$({\bf 4608})
\oplus({\bf 2560})
\oplus({\bf 5040})
\oplus({\bf 672})
\oplus({\bf 576})
\oplus2({\bf 432})
\oplus({\bf 16})
\oplus2({\bf 768})
\oplus2({\bf 128})$\\
%
${\bf 128}\otimes{\bf 128}$
&=&
$({\bf 3900})_{\rm S}
\oplus({\bf 1650})_{\rm S}
\oplus({\bf 924})_{\rm S}
\oplus({\bf 594})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 231})_{\rm S}
\oplus({\bf 156})_{\rm S}
\oplus2({\bf 126})_{\rm S}
\oplus({\bf 44})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2772})_{\rm A}
\oplus({\bf 2457})_{\rm A}
\oplus({\bf 924})_{\rm A}
\oplus({\bf 910})_{\rm A}
\oplus({\bf 594})_{\rm A}
\oplus({\bf 231})_{\rm A}
\oplus2({\bf 84})_{\rm A}
\oplus2({\bf 36})_{\rm A}
$\\
%
${\bf 156}\otimes{\bf 9}$
&=&
$({\bf 450})
\oplus({\bf 910})
\oplus({\bf 44})$\\
%
${\bf 156}\otimes{\bf 16}$
&=&
$({\bf 1920})
\oplus({\bf 576})$\\
%
${\bf 156}\otimes{\bf 36}$
&=&
$({\bf 2772''})
\oplus({\bf 2457})
\oplus({\bf 156})
\oplus({\bf 231})$\\
%
${\bf 156}\otimes{\bf 44}$
&=&
$({\bf 1122})
\oplus({\bf 2574})
\oplus({\bf 9})
\oplus({\bf 2772''})
\oplus({\bf 156})
\oplus({\bf 231})$\\
%
${\bf 156}\otimes{\bf 84}$
&=&
$({\bf 7700})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 594})$\\
%
${\bf 156}\otimes{\bf 126}$
&=&
$({\bf 12375})
\oplus({\bf 924})
\oplus({\bf 3900})
\oplus({\bf 2457})$\\
%
${\bf 156}\otimes{\bf 128}$
&=&
$({\bf 5280})
\oplus({\bf 9504})
\oplus({\bf 1920})
\oplus({\bf 2560})
\oplus({\bf 128})
\oplus({\bf 576})$\\
%
${\bf 156}\otimes{\bf 156}$
&=&
$({\bf 2508})_{\rm S}
\oplus({\bf 8748})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 450})_{\rm S}
\oplus({\bf 44})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 7140})_{\rm A}
\oplus({\bf 4004})_{\rm A}
\oplus({\bf 910})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf 231}\otimes{\bf 9}$
&=&
$({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 44})
\oplus({\bf 36})$\\
%
${\bf 231}\otimes{\bf 16}$
&=&
$({\bf 2560})
\oplus({\bf 576})
\oplus({\bf 432})
\oplus({\bf 128})$\\
%
${\bf 231}\otimes{\bf 36}$
&=&
$({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 156})
\oplus2({\bf 231})
\oplus({\bf 84})
\oplus({\bf 9})$\\
%
${\bf 231}\otimes{\bf 44}$
&=&
$({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 156})
\oplus2({\bf 231})
\oplus({\bf 84})
\oplus({\bf 9})$\\
%
${\bf 231}\otimes{\bf 84}$
&=&
$({\bf 9009})
\oplus({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus({\bf 126})
\oplus({\bf 44})
\oplus({\bf 36})
\oplus({\bf 924})
\oplus2({\bf 594})$\\
%
${\bf 231}\otimes{\bf 126}$
&=&
$({\bf 15444})
\oplus({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus2({\bf 924})
\oplus({\bf 594})
\oplus({\bf 231})$\\
%
${\bf 231}\otimes{\bf 128}$
&=&
$({\bf 9504})
\oplus({\bf 4928})
\oplus({\bf 5040})
\oplus({\bf 1920})
\oplus2({\bf 2560})
\oplus({\bf 768})
\oplus2({\bf 576})
\oplus2({\bf 432})
\oplus2({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 231}\otimes{\bf 156}$
&=&
$({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 594})
\oplus({\bf 495})
\oplus({\bf 36})
\oplus({\bf 44})
\oplus({\bf 9009})
\oplus2({\bf 910})$\\
%
${\bf 231}\otimes{\bf 231}$
&=&
$({\bf 8748})_{\rm S}
\oplus({\bf 9009})_{\rm S}
\oplus({\bf 3900})_{\rm S}
\oplus({\bf 1980})_{\rm S}
\oplus({\bf 910})_{\rm S}
\oplus({\bf 594})_{\rm S}
\oplus2({\bf 495})_{\rm S}
\oplus({\bf 450})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus2({\bf 44})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 9009})_{\rm A}
\oplus({\bf 7700})_{\rm A}
\oplus({\bf 4004})_{\rm A}
\oplus({\bf 2772})_{\rm A}
\oplus2({\bf 910})_{\rm A}
\oplus2({\bf 594})_{\rm A}
\oplus2({\bf 36})_{\rm A}
$\\
%
${\bf 432}\otimes{\bf 9}$
&=&
$({\bf 2560})
\oplus({\bf 768})
\oplus({\bf 128})
\oplus({\bf 432})$\\
%
${\bf 432}\otimes{\bf 16}$
&=&
$({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 231})
\oplus({\bf 126})
\oplus({\bf 84})
\oplus({\bf 36})$\\
%
${\bf 432}\otimes{\bf 36}$
&=&
$({\bf 4928})
\oplus({\bf 5040})
\oplus({\bf 672})
\oplus({\bf 576})
\oplus2({\bf 432})
\oplus({\bf 16})
\oplus({\bf 2560})
\oplus({\bf 768})
\oplus({\bf 128})$\\
%
${\bf 432}\otimes{\bf 44}$
&=&
$({\bf 9504})
\oplus({\bf 432})
\oplus({\bf 5040})
\oplus({\bf 576})
\oplus({\bf 2560})
\oplus({\bf 768})
\oplus({\bf 128})$\\
%
${\bf 432}\otimes{\bf 84}$
&=&
$({\bf 12672})
\oplus({\bf 4608})
\oplus2({\bf 2560})
\oplus2({\bf 768})
\oplus2({\bf 128})
\oplus({\bf 4928})
\oplus({\bf 5040})
\oplus({\bf 672})
\oplus({\bf 576})
\oplus2({\bf 432})
\oplus({\bf 16})$\\
%
${\bf 432}\otimes{\bf 126}$
&=&
$({\bf 12672'})
\oplus({\bf 4928})
\oplus({\bf 672})
\oplus({\bf 576})
\oplus3({\bf 432})
\oplus({\bf 16})
\oplus({\bf 12672})
\oplus({\bf 4608})
\oplus2({\bf 2560})
\oplus2({\bf 768})
\oplus2({\bf 128})
\oplus2({\bf 5040})$\\
%
${\bf 432}\otimes{\bf 128}$
&=&
$({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 4158})
\oplus({\bf 1980})
\oplus({\bf 3900})
\oplus({\bf 2574})
\oplus2({\bf 1650})
\oplus2({\bf 2772})
\oplus({\bf 2457})
\oplus({\bf 495})
\oplus3({\bf 594})
\oplus3({\bf 924})
\oplus({\bf 910})
\oplus2({\bf 126})
\oplus2({\bf 231})
\oplus2({\bf 84})
\oplus({\bf 44})
\oplus({\bf 36})
\oplus({\bf 9})$\\
%
${\bf 432}\otimes{\bf 156}$
&=&
$({\bf 27648})
\oplus({\bf 19712})
\oplus({\bf 2560})
\oplus({\bf 1920})
\oplus({\bf 9504})
\oplus({\bf 432})
\oplus({\bf 5040})
\oplus({\bf 576})$\\
%
${\bf 432}\otimes{\bf 231}$
&=&
$({\bf 24192})
\oplus({\bf 19712})
\oplus({\bf 12672})
\oplus({\bf 4608})
\oplus3({\bf 2560})
\oplus({\bf 1920})
\oplus2({\bf 768})
\oplus2({\bf 128})
\oplus({\bf 9504})
\oplus({\bf 4928})
\oplus({\bf 672})
\oplus2({\bf 432})
\oplus({\bf 16})
\oplus2({\bf 5040})
\oplus2({\bf 576})$\\
%
${\bf 432}\otimes{\bf 432}$
&=&
$({\bf 27456})_{\rm S}
\oplus({\bf 15444})_{\rm S}
\oplus({\bf 12012})_{\rm S}
\oplus({\bf 9009})_{\rm S}
\oplus({\bf 4158})_{\rm S}
\oplus2({\bf 3900})_{\rm S}
\oplus({\bf 2772'})_{\rm S}
\oplus({\bf 2772})_{\rm S}
\oplus({\bf 2574})_{\rm S}
\oplus({\bf 1980})_{\rm S}
\oplus2({\bf 1650})_{\rm S}
\oplus2({\bf 924})_{\rm S}
\oplus({\bf 594})_{\rm S}
\oplus2({\bf 495})_{\rm S}
\oplus({\bf 231})_{\rm S}
\oplus({\bf 156})_{\rm S}
\oplus3({\bf 126})_{\rm S}
\oplus({\bf 44})_{\rm S}
\oplus({\bf 9})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 25740})_{\rm A}
\oplus({\bf 15444'})_{\rm A}
\oplus({\bf 15444})_{\rm A}
\oplus({\bf 9009})_{\rm A}
\oplus({\bf 4158})_{\rm A}
\oplus({\bf 4004})_{\rm A}
\oplus3({\bf 2772})_{\rm A}
\oplus2({\bf 2457})_{\rm A}
\oplus({\bf 1650})_{\rm A}
\oplus2({\bf 924})_{\rm A}
\oplus({\bf 910})_{\rm A}
\oplus2({\bf 594})_{\rm A}
\oplus({\bf 231})_{\rm A}
\oplus2({\bf 84})_{\rm A}
\oplus2({\bf 36})_{\rm A}
$\\
%
${\bf 450}\otimes{\bf 9}$
&=&
$({\bf 1122})
\oplus({\bf 2772''})
\oplus({\bf 156})$\\
%
${\bf 450}\otimes{\bf 16}$
&=&
$({\bf 5280})
\oplus({\bf 1920})$\\
%
${\bf 450}\otimes{\bf 36}$
&=&
$({\bf 7140})
\oplus({\bf 7700})
\oplus({\bf 450})
\oplus({\bf 910})$\\
%
${\bf 450}\otimes{\bf 44}$
&=&
$({\bf 2508})
\oplus({\bf 8748})
\oplus({\bf 44})
\oplus({\bf 7140})
\oplus({\bf 450})
\oplus({\bf 910})$\\
%
${\bf 450}\otimes{\bf 84}$
&=&
$({\bf 20196})
\oplus({\bf 12375})
\oplus({\bf 2772''})
\oplus({\bf 2457})$\\
%
${\bf 450}\otimes{\bf 126}$
&=&
$({\bf 32725})
\oplus({\bf 3900})
\oplus({\bf 12375})
\oplus({\bf 7700})$\\
%
${\bf 450}\otimes{\bf 128}$
&=&
$({\bf 12672''})
\oplus({\bf 27648})
\oplus({\bf 5280})
\oplus({\bf 9504})
\oplus({\bf 576})
\oplus({\bf 1920})$\\
%
${\bf 450}\otimes{\bf 156}$
&=&
$({\bf 5148})
\oplus({\bf 18018'})
\oplus({\bf 9})
\oplus({\bf 16302})
\oplus({\bf 23868})
\oplus({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 231})
\oplus({\bf 1122})
\oplus({\bf 156})$\\
%
${\bf 450}\otimes{\bf 231}$
&=&
$({\bf 16302})
\oplus({\bf 23868})
\oplus({\bf 20196})
\oplus({\bf 31500})
\oplus2({\bf 2772''})
\oplus({\bf 2574})
\oplus({\bf 231})
\oplus({\bf 2457})
\oplus({\bf 1122})
\oplus({\bf 156})$\\
%
${\bf 450}\otimes{\bf 432}$
&=&
$({\bf 68640})
\oplus({\bf 59136})
\oplus({\bf 27648})
\oplus({\bf 19712})
\oplus({\bf 5280})
\oplus({\bf 2560})
\oplus({\bf 9504})
\oplus({\bf 1920})$\\
%
${\bf 450}\otimes{\bf 450}$
&=&
$({\bf 9867})_{\rm S}
\oplus({\bf 56430})_{\rm S}
\oplus({\bf 22932})_{\rm S}
\oplus({\bf 8748})_{\rm S}
\oplus({\bf 2508})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 450})_{\rm S}
\oplus({\bf 44})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 54978})_{\rm A}
\oplus({\bf 33957})_{\rm A}
\oplus({\bf 7140})_{\rm A}
\oplus({\bf 4004})_{\rm A}
\oplus({\bf 910})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf 495}\otimes{\bf 9}$
&=&
$({\bf 2574})
\oplus({\bf 1650})
\oplus({\bf 231})$\\
%
${\bf 495}\otimes{\bf 16}$
&=&
$({\bf 4928})
\oplus({\bf 2560})
\oplus({\bf 432})$\\
%
${\bf 495}\otimes{\bf 36}$
&=&
$({\bf 4004})
\oplus({\bf 9009})
\oplus({\bf 2772})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 495}\otimes{\bf 44}$
&=&
$({\bf 8748})
\oplus({\bf 1980})
\oplus({\bf 44})
\oplus({\bf 9009})
\oplus({\bf 910})
\oplus({\bf 495})
\oplus({\bf 594})$\\
%
${\bf 495}\otimes{\bf 84}$
&=&
$({\bf 15444'})
\oplus({\bf 15444})
\oplus({\bf 2574})
\oplus({\bf 2457})
\oplus({\bf 1650})
\oplus({\bf 924})
\oplus({\bf 231})
\oplus({\bf 84})
\oplus({\bf 2772})$\\
%
${\bf 495}\otimes{\bf 126}$
&=&
$({\bf 27456})
\oplus({\bf 3900})
\oplus({\bf 2772})
\oplus({\bf 1650})
\oplus({\bf 495})
\oplus({\bf 126})
\oplus({\bf 15444})
\oplus({\bf 9009})
\oplus({\bf 924})
\oplus({\bf 594})$\\
%
${\bf 495}\otimes{\bf 128}$
&=&
$({\bf 24192})
\oplus({\bf 12672})
\oplus({\bf 9504})
\oplus({\bf 4928})
\oplus({\bf 5040})
\oplus({\bf 576})
\oplus2({\bf 2560})
\oplus({\bf 432})
\oplus({\bf 768})
\oplus({\bf 128})$\\
%
${\bf 495}\otimes{\bf 156}$
&=&
$({\bf 23868})
\oplus({\bf 31500})
\oplus({\bf 12012})
\oplus({\bf 2772''})
\oplus({\bf 156})
\oplus({\bf 1650})
\oplus({\bf 2574})
\oplus({\bf 231})
\oplus({\bf 2457})$\\
%
${\bf 495}\otimes{\bf 231}$
&=&
$({\bf 18018'})
\oplus({\bf 31500})
\oplus({\bf 12012})
\oplus({\bf 15444'})
\oplus({\bf 15444})
\oplus({\bf 4158})
\oplus({\bf 2772''})
\oplus({\bf 156})
\oplus2({\bf 1650})
\oplus2({\bf 2574})
\oplus2({\bf 231})
\oplus({\bf 924})
\oplus({\bf 84})
\oplus({\bf 9})
\oplus2({\bf 2457})$\\
%
${\bf 495}\otimes{\bf 432}$
&=&
$({\bf 34944})
\oplus({\bf 65536})
\oplus({\bf 24192})
\oplus({\bf 19712})
\oplus({\bf 12672'})
\oplus({\bf 12672})
\oplus({\bf 4608})
\oplus({\bf 1920})
\oplus({\bf 9504})
\oplus2({\bf 5040})
\oplus2({\bf 2560})
\oplus2({\bf 4928})
\oplus({\bf 768})
\oplus({\bf 672})
\oplus({\bf 576})
\oplus2({\bf 432})
\oplus({\bf 128})
\oplus({\bf 16})$\\
%
${\bf 495}\otimes{\bf 450}$
&=&
$({\bf 56430})
\oplus({\bf 87516})
\oplus({\bf 7140})
\oplus({\bf 8748})
\oplus({\bf 495})
\oplus({\bf 44352})
\oplus({\bf 450})
\oplus({\bf 910})
\oplus({\bf 7700})
\oplus({\bf 9009})$\\
%
${\bf 495}\otimes{\bf 495}$
&=&
$({\bf 22932})_{\rm S}
\oplus({\bf 44352})_{\rm S}
\oplus({\bf 27456})_{\rm S}
\oplus({\bf 9009})_{\rm S}
\oplus({\bf 8748})_{\rm S}
\oplus({\bf 3900})_{\rm S}
\oplus({\bf 2772'})_{\rm S}
\oplus({\bf 1980})_{\rm S}
\oplus2({\bf 495})_{\rm S}
\oplus({\bf 450})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus({\bf 44})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 71500})_{\rm A}
\oplus({\bf 25740})_{\rm A}
\oplus({\bf 9009})_{\rm A}
\oplus({\bf 7700})_{\rm A}
\oplus({\bf 4004})_{\rm A}
\oplus({\bf 2772})_{\rm A}
\oplus({\bf 910})_{\rm A}
\oplus({\bf 594})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 5}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{5}$}
\label{Table:Tensor-products-B5}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{11}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B5} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{11}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 11}\otimes{\bf 11}$
&=&
$({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 55})_{\rm A}
$\\
%
${\bf 32}\otimes{\bf 11}$
&=&
$({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 32}\otimes{\bf 32}$
&=&
$({\bf 462})_{\rm S}
\oplus({\bf 55})_{\rm S}
\oplus({\bf 11})_{\rm S}
\oplus({\bf 330})_{\rm A}
\oplus({\bf 165})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 55}\otimes{\bf 11}$
&=&
$({\bf 429})
\oplus({\bf 165})
\oplus({\bf 11})$\\
%
${\bf 55}\otimes{\bf 32}$
&=&
$({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 55}\otimes{\bf 55}$
&=&
$({\bf 1144})_{\rm S}
\oplus({\bf 330})_{\rm S}
\oplus({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1430})_{\rm A}
\oplus({\bf 55})_{\rm A}
$\\
%
${\bf 65}\otimes{\bf 11}$
&=&
$({\bf 275})
\oplus({\bf 429})
\oplus({\bf 11})$\\
%
${\bf 65}\otimes{\bf 32}$
&=&
$({\bf 1760})
\oplus({\bf 320})$\\
%
${\bf 65}\otimes{\bf 55}$
&=&
$({\bf 2025})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 65}\otimes{\bf 65}$
&=&
$({\bf 935})_{\rm S}
\oplus({\bf 1144})_{\rm S}
\oplus({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2025})_{\rm A}
\oplus({\bf 55})_{\rm A}
$\\
%
${\bf 165}\otimes{\bf 11}$
&=&
$({\bf 1430})
\oplus({\bf 330})
\oplus({\bf 55})$\\
%
${\bf 165}\otimes{\bf 32}$
&=&
$({\bf 3520})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 165}\otimes{\bf 55}$
&=&
$({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 462})
\oplus({\bf 429})
\oplus({\bf 165})
\oplus({\bf 11})$\\
%
${\bf 165}\otimes{\bf 65}$
&=&
$({\bf 7128})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 165}\otimes{\bf 165}$
&=&
$({\bf 7865})_{\rm S}
\oplus({\bf 4290})_{\rm S}
\oplus({\bf 1144})_{\rm S}
\oplus({\bf 330})_{\rm S}
\oplus({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 11583})_{\rm A}
\oplus({\bf 1430})_{\rm A}
\oplus({\bf 462})_{\rm A}
\oplus({\bf 55})_{\rm A}
$\\
%
${\bf 275}\otimes{\bf 11}$
&=&
$({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 65})$\\
%
${\bf 275}\otimes{\bf 32}$
&=&
$({\bf 7040})
\oplus({\bf 1760})$\\
%
${\bf 275}\otimes{\bf 55}$
&=&
$({\bf 7293})
\oplus({\bf 7128})
\oplus({\bf 275})
\oplus({\bf 429})$\\
%
${\bf 275}\otimes{\bf 65}$
&=&
$({\bf 2717})
\oplus({\bf 7150})
\oplus({\bf 11})
\oplus({\bf 7293})
\oplus({\bf 275})
\oplus({\bf 429})$\\
%
${\bf 275}\otimes{\bf 165}$
&=&
$({\bf 26520})
\oplus({\bf 15400})
\oplus({\bf 2025})
\oplus({\bf 1430})$\\
%
${\bf 275}\otimes{\bf 275}$
&=&
$({\bf 7007})_{\rm S}
\oplus({\bf 28798})_{\rm S}
\oplus({\bf 1144})_{\rm S}
\oplus({\bf 935})_{\rm S}
\oplus({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 21945})_{\rm A}
\oplus({\bf 13650})_{\rm A}
\oplus({\bf 2025})_{\rm A}
\oplus({\bf 55})_{\rm A}
$\\
%
${\bf 320}\otimes{\bf 11}$
&=&
$({\bf 1760})
\oplus({\bf 1408})
\oplus({\bf 32})
\oplus({\bf 320})$\\
%
${\bf 320}\otimes{\bf 32}$
&=&
$({\bf 4290})
\oplus({\bf 3003})
\oplus({\bf 1430})
\oplus({\bf 462})
\oplus({\bf 330})
\oplus({\bf 429})
\oplus({\bf 165})
\oplus({\bf 65})
\oplus({\bf 55})
\oplus({\bf 11})$\\
%
${\bf 320}\otimes{\bf 55}$
&=&
$({\bf 10240})
\oplus({\bf 3520})
\oplus2({\bf 320})
\oplus({\bf 1760})
\oplus({\bf 1408})
\oplus({\bf 32})$\\
%
${\bf 320}\otimes{\bf 65}$
&=&
$({\bf 7040})
\oplus({\bf 320})
\oplus({\bf 10240})
\oplus({\bf 1760})
\oplus({\bf 1408})
\oplus({\bf 32})$\\
%
${\bf 320}\otimes{\bf 165}$
&=&
$({\bf 28512})
\oplus({\bf 5280})
\oplus({\bf 1760})
\oplus2({\bf 1408})
\oplus({\bf 32})
\oplus({\bf 10240})
\oplus({\bf 3520})
\oplus2({\bf 320})$\\
%
${\bf 320}\otimes{\bf 275}$
&=&
$({\bf 22880})
\oplus({\bf 45760})
\oplus({\bf 1760})
\oplus({\bf 7040})
\oplus({\bf 320})
\oplus({\bf 10240})$\\
%
${\bf 320}\otimes{\bf 320}$
&=&
$({\bf 22275})_{\rm S}
\oplus({\bf 15400})_{\rm A}
\oplus({\bf 11583})_{\rm S}
\oplus({\bf 5005})_{\rm S}
\oplus({\bf 4290})_{\rm S}
\oplus({\bf 3003})_{\rm S}
\oplus({\bf 2025})_{\rm S}
\oplus({\bf 1430})_{\rm S}
\oplus2({\bf 462})_{\rm S}
\oplus({\bf 429})_{\rm S}
\oplus({\bf 275})_{\rm S}
\oplus2({\bf 55})_{\rm S}
\oplus({\bf 11})_{\rm S}
\oplus({\bf 17160})_{\rm A}
\oplus({\bf 7128})_{\rm A}
\oplus({\bf 4290})_{\rm A}
\oplus({\bf 3003})_{\rm A}
\oplus({\bf 1430})_{\rm A}
\oplus({\bf 1144})_{\rm A}
\oplus({\bf 429})_{\rm A}
\oplus2({\bf 330})_{\rm A}
\oplus2({\bf 165})_{\rm A}
\oplus({\bf 65})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 330}\otimes{\bf 11}$
&=&
$({\bf 3003})
\oplus({\bf 462})
\oplus({\bf 165})$\\
%
${\bf 330}\otimes{\bf 32}$
&=&
$({\bf 5280})
\oplus({\bf 3520})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 330}\otimes{\bf 55}$
&=&
$({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 330})
\oplus({\bf 55})
\oplus({\bf 462})$\\
%
${\bf 330}\otimes{\bf 65}$
&=&
$({\bf 15400})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 330})$\\
%
${\bf 330}\otimes{\bf 165}$
&=&
$({\bf 23595})
\oplus({\bf 17160})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 462})
\oplus({\bf 429})
\oplus({\bf 330})
\oplus({\bf 165})
\oplus({\bf 11})
\oplus({\bf 4290})$\\
%
${\bf 330}\otimes{\bf 275}$
&=&
$({\bf 58344})
\oplus({\bf 22275})
\oplus({\bf 7128})
\oplus({\bf 3003})$\\
%
${\bf 330}\otimes{\bf 320}$
&=&
$({\bf 45056})
\oplus({\bf 28512})
\oplus({\bf 4224})
\oplus({\bf 5280})
\oplus({\bf 10240})
\oplus2({\bf 3520})
\oplus2({\bf 1408})
\oplus({\bf 1760})
\oplus2({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 330}\otimes{\bf 330}$
&=&
$({\bf 23595'})_{\rm S}
\oplus({\bf 17160})_{\rm S}
\oplus({\bf 7865})_{\rm S}
\oplus({\bf 4290})_{\rm S}
\oplus({\bf 1144})_{\rm S}
\oplus({\bf 330})_{\rm S}
\oplus({\bf 165})_{\rm S}
\oplus({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 37752})_{\rm A}
\oplus({\bf 11583})_{\rm A}
\oplus({\bf 3003})_{\rm A}
\oplus({\bf 1430})_{\rm A}
\oplus({\bf 462})_{\rm A}
\oplus({\bf 55})_{\rm A}
$\\
%
${\bf 429}\otimes{\bf 11}$
&=&
$({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 429}\otimes{\bf 32}$
&=&
$({\bf 10240})
\oplus({\bf 1760})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 429}\otimes{\bf 55}$
&=&
$({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 275})
\oplus2({\bf 429})
\oplus({\bf 165})
\oplus({\bf 11})$\\
%
${\bf 429}\otimes{\bf 65}$
&=&
$({\bf 7293})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 5005})
\oplus({\bf 275})
\oplus2({\bf 429})
\oplus({\bf 165})
\oplus({\bf 11})$\\
%
${\bf 429}\otimes{\bf 165}$
&=&
$({\bf 33033})
\oplus({\bf 15400})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus2({\bf 1430})
\oplus({\bf 330})
\oplus({\bf 65})
\oplus({\bf 55})$\\
%
${\bf 429}\otimes{\bf 275}$
&=&
$({\bf 21945})
\oplus({\bf 28798})
\oplus({\bf 26520})
\oplus({\bf 935})
\oplus({\bf 1430})
\oplus({\bf 1144})
\oplus({\bf 55})
\oplus({\bf 65})
\oplus({\bf 33033})
\oplus2({\bf 2025})$\\
%
${\bf 429}\otimes{\bf 320}$
&=&
$({\bf 45760})
\oplus({\bf 24960})
\oplus({\bf 28512})
\oplus({\bf 7040})
\oplus2({\bf 10240})
\oplus({\bf 3520})
\oplus2({\bf 1760})
\oplus2({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 429}\otimes{\bf 330}$
&=&
$({\bf 78650})
\oplus({\bf 22275})
\oplus({\bf 17160})
\oplus({\bf 7128})
\oplus({\bf 5005})
\oplus({\bf 462})
\oplus({\bf 165})
\oplus({\bf 4290})
\oplus2({\bf 3003})
\oplus({\bf 429})$\\
%
${\bf 429}\otimes{\bf 429}$
&=&
$({\bf 28798})_{\rm S}
\oplus({\bf 33033})_{\rm S}
\oplus({\bf 15400})_{\rm S}
\oplus({\bf 7865})_{\rm S}
\oplus({\bf 2025})_{\rm S}
\oplus({\bf 1430})_{\rm S}
\oplus2({\bf 1144})_{\rm S}
\oplus({\bf 935})_{\rm S}
\oplus({\bf 330})_{\rm S}
\oplus2({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 33033})_{\rm A}
\oplus({\bf 26520})_{\rm A}
\oplus({\bf 13650})_{\rm A}
\oplus({\bf 11583})_{\rm A}
\oplus2({\bf 2025})_{\rm A}
\oplus2({\bf 1430})_{\rm A}
\oplus2({\bf 55})_{\rm A}
$\\
%
${\bf 462}\otimes{\bf 11}$
&=&
$({\bf 4290})
\oplus({\bf 330})
\oplus({\bf 462})$\\
%
${\bf 462}\otimes{\bf 32}$
&=&
$({\bf 4224})
\oplus({\bf 5280})
\oplus({\bf 3520})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 462}\otimes{\bf 55}$
&=&
$({\bf 17160})
\oplus({\bf 3003})
\oplus({\bf 462})
\oplus({\bf 165})
\oplus({\bf 4290})
\oplus({\bf 330})$\\
%
${\bf 462}\otimes{\bf 65}$
&=&
$({\bf 22275})
\oplus({\bf 3003})
\oplus({\bf 462})
\oplus({\bf 4290})$\\
%
${\bf 462}\otimes{\bf 165}$
&=&
$({\bf 37752})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 330})
\oplus({\bf 55})
\oplus({\bf 17160})
\oplus({\bf 3003})
\oplus({\bf 462})
\oplus({\bf 165})$\\
%
${\bf 462}\otimes{\bf 275}$
&=&
$({\bf 85085})
\oplus({\bf 15400})
\oplus({\bf 4290})
\oplus({\bf 22275})$\\
%
${\bf 462}\otimes{\bf 320}$
&=&
$({\bf 36960})
\oplus({\bf 45056})
\oplus({\bf 28512})
\oplus({\bf 4224})
\oplus2({\bf 3520})
\oplus2({\bf 5280})
\oplus({\bf 10240})
\oplus2({\bf 1408})
\oplus({\bf 1760})
\oplus2({\bf 320})
\oplus({\bf 32})$\\
%
${\bf 462}\otimes{\bf 330}$
&=&
$({\bf 47190})
\oplus({\bf 23595})
\oplus({\bf 17160})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 462})
\oplus({\bf 165})
\oplus({\bf 11})
\oplus({\bf 37752})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 330})
\oplus({\bf 55})$\\
%
${\bf 462}\otimes{\bf 429}$
&=&
$({\bf 117975})
\oplus({\bf 15400})
\oplus({\bf 3003})
\oplus({\bf 11583})
\oplus({\bf 1430})
\oplus2({\bf 4290})
\oplus({\bf 330})
\oplus({\bf 22275})
\oplus({\bf 17160})
\oplus({\bf 462})$\\
%
${\bf 462}\otimes{\bf 462}$
&=&
$({\bf 28314})_{\rm S}
\oplus({\bf 23595})_{\rm S}
\oplus({\bf 23595'})_{\rm S}
\oplus({\bf 17160})_{\rm S}
\oplus({\bf 7865})_{\rm S}
\oplus({\bf 4290})_{\rm S}
\oplus({\bf 1144})_{\rm S}
\oplus({\bf 429})_{\rm S}
\oplus({\bf 330})_{\rm S}
\oplus({\bf 165})_{\rm S}
\oplus({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 47190})_{\rm A}
\oplus({\bf 37752})_{\rm A}
\oplus({\bf 11583})_{\rm A}
\oplus({\bf 5005})_{\rm A}
\oplus({\bf 3003})_{\rm A}
\oplus({\bf 1430})_{\rm A}
\oplus({\bf 462})_{\rm A}
\oplus({\bf 55})_{\rm A}
\oplus({\bf 11})_{\rm A}
$\\
%
${\bf 935}\otimes{\bf 11}$
&=&
$({\bf 2717})
\oplus({\bf 7293})
\oplus({\bf 275})$\\
%
${\bf 935}\otimes{\bf 32}$
&=&
$({\bf 22880})
\oplus({\bf 7040})$\\
%
${\bf 935}\otimes{\bf 55}$
&=&
$({\bf 21945})
\oplus({\bf 26520})
\oplus({\bf 935})
\oplus({\bf 2025})$\\
%
${\bf 935}\otimes{\bf 65}$
&=&
$({\bf 7007})
\oplus({\bf 28798})
\oplus({\bf 65})
\oplus({\bf 21945})
\oplus({\bf 935})
\oplus({\bf 2025})$\\
%
${\bf 935}\otimes{\bf 165}$
&=&
$({\bf 81510})
\oplus({\bf 58344})
\oplus({\bf 7293})
\oplus({\bf 7128})$\\
%
${\bf 935}\otimes{\bf 275}$
&=&
$({\bf 16445})
\oplus({\bf 72930})
\oplus({\bf 11})
\oplus({\bf 57915'})
\oplus({\bf 91960})
\oplus({\bf 7293})
\oplus({\bf 7150})
\oplus({\bf 429})
\oplus({\bf 2717})
\oplus({\bf 275})$\\
%
${\bf 935}\otimes{\bf 320}$
&=&
$({\bf 64064})
\oplus({\bf 157696})
\oplus({\bf 22880})
\oplus({\bf 45760})
\oplus({\bf 1760})
\oplus({\bf 7040})$\\
%
${\bf 935}\otimes{\bf 330}$
&=&
$({\bf 181545})
\oplus({\bf 85085})
\oplus({\bf 26520})
\oplus({\bf 15400})$\\
%
${\bf 935}\otimes{\bf 429}$
&=&
$({\bf 57915'})
\oplus({\bf 91960})
\oplus({\bf 81510})
\oplus({\bf 137445})
\oplus2({\bf 7293})
\oplus({\bf 7150})
\oplus({\bf 429})
\oplus({\bf 7128})
\oplus({\bf 2717})
\oplus({\bf 275})$\\
%
${\bf 935}\otimes{\bf 462}$
&=&
$({\bf 266266})
\oplus({\bf 22275})
\oplus({\bf 85085})
\oplus({\bf 58344})$\\
%
${\bf 935}\otimes{\bf 935}$
&=&
$({\bf 35750})_{\rm S}
\oplus({\bf 251680'})_{\rm S}
\oplus({\bf 112200})_{\rm S}
\oplus({\bf 28798})_{\rm S}
\oplus({\bf 7007})_{\rm S}
\oplus({\bf 1144})_{\rm S}
\oplus({\bf 935})_{\rm S}
\oplus({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 260832})_{\rm A}
\oplus({\bf 138138})_{\rm A}
\oplus({\bf 21945})_{\rm A}
\oplus({\bf 13650})_{\rm A}
\oplus({\bf 2025})_{\rm A}
\oplus({\bf 55})_{\rm A}
$\\
%
${\bf 1144}\otimes{\bf 11}$
&=&
$({\bf 7150})
\oplus({\bf 5005})
\oplus({\bf 429})$\\
%
${\bf 1144}\otimes{\bf 32}$
&=&
$({\bf 24960})
\oplus({\bf 10240})
\oplus({\bf 1408})$\\
%
${\bf 1144}\otimes{\bf 55}$
&=&
$({\bf 13650})
\oplus({\bf 33033})
\oplus({\bf 11583})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 1144}\otimes{\bf 65}$
&=&
$({\bf 28798})
\oplus({\bf 7865})
\oplus({\bf 65})
\oplus({\bf 33033})
\oplus({\bf 2025})
\oplus({\bf 1144})
\oplus({\bf 1430})$\\
%
${\bf 1144}\otimes{\bf 165}$
&=&
$({\bf 70070})
\oplus({\bf 78650})
\oplus({\bf 17160})
\oplus({\bf 7150})
\oplus({\bf 7128})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 429})
\oplus({\bf 165})$\\
%
${\bf 1144}\otimes{\bf 275}$
&=&
$({\bf 91960})
\oplus({\bf 137445})
\oplus({\bf 57915})
\oplus({\bf 7293})
\oplus({\bf 275})
\oplus({\bf 5005})
\oplus({\bf 7150})
\oplus({\bf 429})
\oplus({\bf 7128})$\\
%
${\bf 1144}\otimes{\bf 320}$
&=&
$({\bf 147840})
\oplus({\bf 91520})
\oplus({\bf 45760})
\oplus({\bf 24960})
\oplus({\bf 28512})
\oplus({\bf 1760})
\oplus2({\bf 10240})
\oplus({\bf 1408})
\oplus({\bf 3520})
\oplus({\bf 320})$\\
%
${\bf 1144}\otimes{\bf 330}$
&=&
$({\bf 175175})
\oplus({\bf 117975})
\oplus({\bf 33033})
\oplus({\bf 15400})
\oplus({\bf 11583})
\oplus({\bf 4290})
\oplus({\bf 1430})
\oplus({\bf 1144})
\oplus({\bf 330})
\oplus({\bf 17160})$\\
%
${\bf 1144}\otimes{\bf 429}$
&=&
$({\bf 72930})
\oplus({\bf 137445})
\oplus({\bf 57915})
\oplus({\bf 70070})
\oplus({\bf 78650})
\oplus({\bf 23595})
\oplus({\bf 7293})
\oplus({\bf 275})
\oplus2({\bf 5005})
\oplus2({\bf 7150})
\oplus2({\bf 429})
\oplus({\bf 3003})
\oplus({\bf 165})
\oplus({\bf 11})
\oplus2({\bf 7128})$\\
%
${\bf 1144}\otimes{\bf 462}$
&=&
$({\bf 268125})
\oplus({\bf 22275})
\oplus({\bf 17160})
\oplus({\bf 11583})
\oplus({\bf 5005})
\oplus({\bf 462})
\oplus({\bf 117975})
\oplus({\bf 78650})
\oplus({\bf 4290})
\oplus({\bf 3003})$\\
%
${\bf 1144}\otimes{\bf 935}$
&=&
$({\bf 251680'})
\oplus({\bf 448305})
\oplus({\bf 21945})
\oplus({\bf 28798})
\oplus({\bf 1144})
\oplus({\bf 255255})
\oplus({\bf 935})
\oplus({\bf 2025})
\oplus({\bf 26520})
\oplus({\bf 33033})$\\
%
${\bf 1144}\otimes{\bf 1144}$
&=&
$({\bf 112200})_{\rm S}
\oplus({\bf 255255})_{\rm S}
\oplus({\bf 175175})_{\rm S}
\oplus({\bf 33033})_{\rm S}
\oplus({\bf 28798})_{\rm S}
\oplus({\bf 23595'})_{\rm S}
\oplus({\bf 15400})_{\rm S}
\oplus({\bf 7865})_{\rm S}
\oplus2({\bf 1144})_{\rm S}
\oplus({\bf 935})_{\rm S}
\oplus({\bf 330})_{\rm S}
\oplus({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 386750})_{\rm A}
\oplus({\bf 178750})_{\rm A}
\oplus({\bf 33033})_{\rm A}
\oplus({\bf 26520})_{\rm A}
\oplus({\bf 13650})_{\rm A}
\oplus({\bf 11583})_{\rm A}
\oplus({\bf 2025})_{\rm A}
\oplus({\bf 1430})_{\rm A}
\oplus({\bf 55})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 6}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{6}$}
\label{Table:Tensor-products-B6}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{13}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B6} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{13}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 13}\otimes{\bf 13}$
&=&
$({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 64}\otimes{\bf 13}$
&=&
$({\bf 768})
\oplus({\bf 64})$\\
%
${\bf 64}\otimes{\bf 64}$
&=&
$({\bf 1716})_{\rm S}
\oplus({\bf 286})_{\rm S}
\oplus({\bf 78})_{\rm S}
\oplus({\bf 1287})_{\rm A}
\oplus({\bf 715'})_{\rm A}
\oplus({\bf 13})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 78}\otimes{\bf 13}$
&=&
$({\bf 715})
\oplus({\bf 286})
\oplus({\bf 13})$\\
%
${\bf 78}\otimes{\bf 64}$
&=&
$({\bf 4160})
\oplus({\bf 768})
\oplus({\bf 64})$\\
%
${\bf 78}\otimes{\bf 78}$
&=&
$({\bf 2275})_{\rm S}
\oplus({\bf 715'})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2925})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 90}\otimes{\bf 13}$
&=&
$({\bf 442})
\oplus({\bf 715})
\oplus({\bf 13})$\\
%
${\bf 90}\otimes{\bf 64}$
&=&
$({\bf 4992})
\oplus({\bf 768})$\\
%
${\bf 90}\otimes{\bf 78}$
&=&
$({\bf 3927})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 90}\otimes{\bf 90}$
&=&
$({\bf 1729})_{\rm S}
\oplus({\bf 2275})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3927})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 286}\otimes{\bf 13}$
&=&
$({\bf 2925})
\oplus({\bf 715'})
\oplus({\bf 78})$\\
%
${\bf 286}\otimes{\bf 64}$
&=&
$({\bf 13312})
\oplus({\bf 4160})
\oplus({\bf 768})
\oplus({\bf 64})$\\
%
${\bf 286}\otimes{\bf 78}$
&=&
$({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 1287})
\oplus({\bf 715})
\oplus({\bf 286})
\oplus({\bf 13})$\\
%
${\bf 286}\otimes{\bf 90}$
&=&
$({\bf 17017})
\oplus({\bf 7722})
\oplus({\bf 715})
\oplus({\bf 286})$\\
%
${\bf 286}\otimes{\bf 286}$
&=&
$({\bf 23660})_{\rm S}
\oplus({\bf 14300})_{\rm S}
\oplus({\bf 2275})_{\rm S}
\oplus({\bf 715'})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 36036})_{\rm A}
\oplus({\bf 2925})_{\rm A}
\oplus({\bf 1716})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 442}\otimes{\bf 13}$
&=&
$({\bf 1729})
\oplus({\bf 3927})
\oplus({\bf 90})$\\
%
${\bf 442}\otimes{\bf 64}$
&=&
$({\bf 23296})
\oplus({\bf 4992})$\\
%
${\bf 442}\otimes{\bf 78}$
&=&
$({\bf 16302})
\oplus({\bf 17017})
\oplus({\bf 442})
\oplus({\bf 715})$\\
%
${\bf 442}\otimes{\bf 90}$
&=&
$({\bf 5733})
\oplus({\bf 16575})
\oplus({\bf 13})
\oplus({\bf 16302})
\oplus({\bf 442})
\oplus({\bf 715})$\\
%
${\bf 442}\otimes{\bf 286}$
&=&
$({\bf 73150})
\oplus({\bf 46410})
\oplus({\bf 3927})
\oplus({\bf 2925})$\\
%
${\bf 442}\otimes{\bf 442}$
&=&
$({\bf 16744})_{\rm S}
\oplus({\bf 77064})_{\rm S}
\oplus({\bf 2275})_{\rm S}
\oplus({\bf 1729})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 56056})_{\rm A}
\oplus({\bf 37400})_{\rm A}
\oplus({\bf 3927})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 715}\otimes{\bf 13}$
&=&
$({\bf 3927})
\oplus({\bf 2275})
\oplus({\bf 2925})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 715}\otimes{\bf 64}$
&=&
$({\bf 35840})
\oplus({\bf 4992})
\oplus({\bf 4160})
\oplus({\bf 768})$\\
%
${\bf 715}\otimes{\bf 78}$
&=&
$({\bf 16575})
\oplus({\bf 17017})
\oplus({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 442})
\oplus2({\bf 715})
\oplus({\bf 286})
\oplus({\bf 13})$\\
%
${\bf 715}\otimes{\bf 90}$
&=&
$({\bf 16302})
\oplus({\bf 16575})
\oplus({\bf 17017})
\oplus({\bf 12285})
\oplus({\bf 442})
\oplus2({\bf 715})
\oplus({\bf 286})
\oplus({\bf 13})$\\
%
${\bf 715}\otimes{\bf 286}$
&=&
$({\bf 94809})
\oplus({\bf 46410})
\oplus({\bf 36036})
\oplus({\bf 14300})
\oplus({\bf 3927})
\oplus({\bf 2275})
\oplus2({\bf 2925})
\oplus({\bf 715'})
\oplus({\bf 90})
\oplus({\bf 78})$\\
%
${\bf 715}\otimes{\bf 442}$
&=&
$({\bf 56056})
\oplus({\bf 77064})
\oplus({\bf 73150})
\oplus({\bf 1729})
\oplus({\bf 2925})
\oplus({\bf 2275})
\oplus({\bf 78})
\oplus({\bf 90})
\oplus({\bf 94809})
\oplus2({\bf 3927})$\\
%
${\bf 715}\otimes{\bf 715}$
&=&
$({\bf 77064})_{\rm S}
\oplus({\bf 94809})_{\rm S}
\oplus({\bf 46410})_{\rm S}
\oplus({\bf 23660})_{\rm S}
\oplus({\bf 3927})_{\rm S}
\oplus({\bf 2925})_{\rm S}
\oplus2({\bf 2275})_{\rm S}
\oplus({\bf 1729})_{\rm S}
\oplus({\bf 715'})_{\rm S}
\oplus2({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 94809})_{\rm A}
\oplus({\bf 73150})_{\rm A}
\oplus({\bf 37400})_{\rm A}
\oplus({\bf 36036})_{\rm A}
\oplus2({\bf 3927})_{\rm A}
\oplus2({\bf 2925})_{\rm A}
\oplus2({\bf 78})_{\rm A}
$\\
%
${\bf 715'}\otimes{\bf 13}$
&=&
$({\bf 7722})
\oplus({\bf 1287})
\oplus({\bf 286})$\\
%
${\bf 715'}\otimes{\bf 64}$
&=&
$({\bf 27456})
\oplus({\bf 13312})
\oplus({\bf 4160})
\oplus({\bf 768})
\oplus({\bf 64})$\\
%
${\bf 715'}\otimes{\bf 78}$
&=&
$({\bf 36036})
\oplus({\bf 14300})
\oplus({\bf 2925})
\oplus({\bf 1716})
\oplus({\bf 715'})
\oplus({\bf 78})$\\
%
${\bf 715'}\otimes{\bf 90}$
&=&
$({\bf 46410})
\oplus({\bf 14300})
\oplus({\bf 2925})
\oplus({\bf 715'})$\\
%
${\bf 715'}\otimes{\bf 286}$
&=&
$({\bf 91091})
\oplus({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 12285})
\oplus({\bf 7722})
\oplus({\bf 1287})
\oplus({\bf 715})
\oplus({\bf 286})
\oplus({\bf 13})
\oplus({\bf 1716})$\\
%
${\bf 715'}\otimes{\bf 442}$
&=&
$({\bf 203775})
\oplus({\bf 87516})
\oplus({\bf 17017})
\oplus({\bf 7722})$\\
%
${\bf 715'}\otimes{\bf 715}$
&=&
$({\bf 287300})
\oplus({\bf 87516})
\oplus({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 17017})
\oplus({\bf 12285})
\oplus({\bf 715})
\oplus({\bf 1287})
\oplus2({\bf 7722})
\oplus({\bf 286})$\\
%
${\bf 715'}\otimes{\bf 715'}$
&=&
$({\bf 117117})_{\rm S}
\oplus({\bf 96525})_{\rm S}
\oplus({\bf 23660})_{\rm S}
\oplus({\bf 14300})_{\rm S}
\oplus({\bf 2275})_{\rm S}
\oplus({\bf 1287})_{\rm S}
\oplus({\bf 715'})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 195195})_{\rm A}
\oplus({\bf 36036})_{\rm A}
\oplus({\bf 19305})_{\rm A}
\oplus({\bf 2925})_{\rm A}
\oplus({\bf 1716})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 768}\otimes{\bf 13}$
&=&
$({\bf 4992})
\oplus({\bf 4160})
\oplus({\bf 64})
\oplus({\bf 768})$\\
%
${\bf 768}\otimes{\bf 64}$
&=&
$({\bf 19305})
\oplus({\bf 14300})
\oplus({\bf 7722})
\oplus({\bf 1716})
\oplus({\bf 2925})
\oplus({\bf 1287})
\oplus({\bf 715'})
\oplus({\bf 715})
\oplus({\bf 286})
\oplus({\bf 90})
\oplus({\bf 78})
\oplus({\bf 13})$\\
%
${\bf 768}\otimes{\bf 78}$
&=&
$({\bf 35840})
\oplus({\bf 13312})
\oplus2({\bf 768})
\oplus({\bf 4992})
\oplus({\bf 4160})
\oplus({\bf 64})$\\
%
${\bf 768}\otimes{\bf 90}$
&=&
$({\bf 23296})
\oplus({\bf 768})
\oplus({\bf 35840})
\oplus({\bf 4992})
\oplus({\bf 4160})
\oplus({\bf 64})$\\
%
${\bf 768}\otimes{\bf 286}$
&=&
$({\bf 128128})
\oplus({\bf 27456})
\oplus({\bf 4992})
\oplus2({\bf 4160})
\oplus({\bf 64})
\oplus({\bf 35840})
\oplus({\bf 13312})
\oplus2({\bf 768})$\\
%
${\bf 768}\otimes{\bf 442}$
&=&
$({\bf 87360})
\oplus({\bf 187200})
\oplus({\bf 4992})
\oplus({\bf 23296})
\oplus({\bf 768})
\oplus({\bf 35840})$\\
%
${\bf 768}\otimes{\bf 715}$
&=&
$({\bf 187200})
\oplus({\bf 105600})
\oplus({\bf 128128})
\oplus2({\bf 4992})
\oplus2({\bf 4160})
\oplus({\bf 64})
\oplus({\bf 23296})
\oplus({\bf 13312})
\oplus2({\bf 768})
\oplus2({\bf 35840})$\\
%
${\bf 768}\otimes{\bf 715'}$
&=&
$({\bf 279552})
\oplus({\bf 36608})
\oplus({\bf 35840})
\oplus2({\bf 13312})
\oplus2({\bf 768})
\oplus({\bf 128128})
\oplus({\bf 27456})
\oplus({\bf 4992})
\oplus2({\bf 4160})
\oplus({\bf 64})$\\
%
${\bf 768}\otimes{\bf 768}$
&=&
$({\bf 119119})_{\rm S}
\oplus({\bf 70070})_{\rm S}
\oplus({\bf 36036})_{\rm S}
\oplus({\bf 19305})_{\rm S}
\oplus({\bf 17017})_{\rm S}
\oplus({\bf 14300})_{\rm S}
\oplus({\bf 7722})_{\rm S}
\oplus({\bf 3927})_{\rm S}
\oplus({\bf 2925})_{\rm S}
\oplus2({\bf 1716})_{\rm S}
\oplus({\bf 715})_{\rm S}
\oplus2({\bf 286})_{\rm S}
\oplus2({\bf 78})_{\rm S}
\oplus({\bf 96525})_{\rm A}
\oplus({\bf 87516})_{\rm A}
\oplus({\bf 46410})_{\rm A}
\oplus({\bf 19305})_{\rm A}
\oplus({\bf 14300})_{\rm A}
\oplus({\bf 12285})_{\rm A}
\oplus({\bf 7722})_{\rm A}
\oplus({\bf 2925})_{\rm A}
\oplus({\bf 2275})_{\rm A}
\oplus2({\bf 1287})_{\rm A}
\oplus2({\bf 715'})_{\rm A}
\oplus({\bf 715})_{\rm A}
\oplus({\bf 442})_{\rm A}
\oplus({\bf 90})_{\rm A}
\oplus({\bf 13})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 1287}\otimes{\bf 13}$
&=&
$({\bf 14300})
\oplus({\bf 1716})
\oplus({\bf 715'})$\\
%
${\bf 1287}\otimes{\bf 64}$
&=&
$({\bf 36608})
\oplus({\bf 27456})
\oplus({\bf 13312})
\oplus({\bf 4160})
\oplus({\bf 768})
\oplus({\bf 64})$\\
%
${\bf 1287}\otimes{\bf 78}$
&=&
$({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 7722})
\oplus({\bf 1287})
\oplus({\bf 286})
\oplus({\bf 1716})$\\
%
${\bf 1287}\otimes{\bf 90}$
&=&
$({\bf 87516})
\oplus({\bf 19305})
\oplus({\bf 7722})
\oplus({\bf 1287})$\\
%
${\bf 1287}\otimes{\bf 286}$
&=&
$({\bf 195195})
\oplus({\bf 96525})
\oplus({\bf 36036})
\oplus({\bf 14300})
\oplus({\bf 2925})
\oplus({\bf 1716})
\oplus({\bf 1287})
\oplus({\bf 715'})
\oplus({\bf 78})
\oplus({\bf 19305})$\\
%
${\bf 1287}\otimes{\bf 442}$
&=&
$({\bf 389025})
\oplus({\bf 119119})
\oplus({\bf 46410})
\oplus({\bf 14300})$\\
%
${\bf 1287}\otimes{\bf 715}$
&=&
$({\bf 568854})
\oplus({\bf 119119})
\oplus({\bf 96525})
\oplus({\bf 19305})
\oplus({\bf 46410})
\oplus({\bf 36036})
\oplus({\bf 2925})
\oplus({\bf 1716})
\oplus2({\bf 14300})
\oplus({\bf 715'})$\\
%
${\bf 1287}\otimes{\bf 715'}$
&=&
$({\bf 325325})
\oplus({\bf 278850})
\oplus({\bf 91091})
\oplus({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 12285})
\oplus({\bf 14300})
\oplus({\bf 7722})
\oplus({\bf 1287})
\oplus({\bf 715'})
\oplus({\bf 715})
\oplus({\bf 286})
\oplus({\bf 13})
\oplus({\bf 96525})
\oplus({\bf 1716})$\\
%
${\bf 1287}\otimes{\bf 768}$
&=&
$({\bf 384384})
\oplus({\bf 279552})
\oplus({\bf 27456'})
\oplus({\bf 128128})
\oplus({\bf 36608})
\oplus2({\bf 27456})
\oplus2({\bf 13312})
\oplus({\bf 35840})
\oplus2({\bf 4160})
\oplus({\bf 4992})
\oplus2({\bf 768})
\oplus({\bf 64})$\\
%
${\bf 1287}\otimes{\bf 1287}$
&=&
$({\bf 286286})_{\rm S}
\oplus({\bf 278850})_{\rm S}
\oplus({\bf 117117})_{\rm S}
\oplus({\bf 96525})_{\rm S}
\oplus({\bf 23660})_{\rm S}
\oplus({\bf 14300})_{\rm S}
\oplus({\bf 7722})_{\rm S}
\oplus({\bf 2275})_{\rm S}
\oplus({\bf 1287})_{\rm S}
\oplus({\bf 715'})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 501930})_{\rm A}
\oplus({\bf 195195})_{\rm A}
\oplus({\bf 70070})_{\rm A}
\oplus({\bf 36036})_{\rm A}
\oplus({\bf 19305})_{\rm A}
\oplus({\bf 2925})_{\rm A}
\oplus({\bf 1716})_{\rm A}
\oplus({\bf 286})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 1716}\otimes{\bf 13}$
&=&
$({\bf 19305})
\oplus({\bf 1287})
\oplus({\bf 1716})$\\
%
${\bf 1716}\otimes{\bf 64}$
&=&
$({\bf 27456'})
\oplus({\bf 36608})
\oplus({\bf 27456})
\oplus({\bf 13312})
\oplus({\bf 4160})
\oplus({\bf 768})
\oplus({\bf 64})$\\
%
${\bf 1716}\otimes{\bf 78}$
&=&
$({\bf 96525})
\oplus({\bf 14300})
\oplus({\bf 1716})
\oplus({\bf 715'})
\oplus({\bf 19305})
\oplus({\bf 1287})$\\
%
${\bf 1716}\otimes{\bf 90}$
&=&
$({\bf 119119})
\oplus({\bf 14300})
\oplus({\bf 1716})
\oplus({\bf 19305})$\\
%
${\bf 1716}\otimes{\bf 286}$
&=&
$({\bf 278850})
\oplus({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 7722})
\oplus({\bf 1287})
\oplus({\bf 286})
\oplus({\bf 96525})
\oplus({\bf 14300})
\oplus({\bf 1716})
\oplus({\bf 715'})$\\
%
${\bf 1716}\otimes{\bf 442}$
&=&
$({\bf 532532})
\oplus({\bf 87516})
\oplus({\bf 19305})
\oplus({\bf 119119})$\\
%
${\bf 1716}\otimes{\bf 715}$
&=&
$({\bf 790075})
\oplus({\bf 87516})
\oplus({\bf 14300})
\oplus({\bf 70070})
\oplus({\bf 7722})
\oplus2({\bf 19305})
\oplus({\bf 1287})
\oplus({\bf 119119})
\oplus({\bf 96525})
\oplus({\bf 1716})$\\
%
${\bf 1716}\otimes{\bf 715'}$
&=&
$({\bf 501930})
\oplus({\bf 195195})
\oplus({\bf 96525})
\oplus({\bf 36036})
\oplus({\bf 14300})
\oplus({\bf 2925})
\oplus({\bf 1716})
\oplus({\bf 715'})
\oplus({\bf 78})
\oplus({\bf 278850})
\oplus({\bf 70070})
\oplus({\bf 19305})
\oplus({\bf 7722})
\oplus({\bf 1287})
\oplus({\bf 286})$\\
%
${\bf 1716}\otimes{\bf 768}$
&=&
$({\bf 292864})
\oplus({\bf 384384})
\oplus({\bf 279552})
\oplus({\bf 27456'})
\oplus({\bf 128128})
\oplus2({\bf 27456})
\oplus2({\bf 36608})
\oplus2({\bf 13312})
\oplus({\bf 35840})
\oplus2({\bf 4160})
\oplus({\bf 4992})
\oplus2({\bf 768})
\oplus({\bf 64})$\\
%
${\bf 1716}\otimes{\bf 1287}$
&=&
$({\bf 552123})
\oplus({\bf 325325})
\oplus({\bf 278850})
\oplus({\bf 91091})
\oplus({\bf 70070})
\oplus({\bf 12285})
\oplus({\bf 19305})
\oplus({\bf 7722})
\oplus({\bf 1287})
\oplus({\bf 715})
\oplus({\bf 286})
\oplus({\bf 13})
\oplus({\bf 501930})
\oplus({\bf 195195})
\oplus({\bf 96525})
\oplus({\bf 36036})
\oplus({\bf 14300})
\oplus({\bf 2925})
\oplus({\bf 1716})
\oplus({\bf 715'})
\oplus({\bf 78})$\\
%
${\bf 1716}\otimes{\bf 1716}$
&=&
$({\bf 306735})_{\rm S}
\oplus({\bf 325325})_{\rm S}
\oplus({\bf 286286})_{\rm S}
\oplus({\bf 278850})_{\rm S}
\oplus({\bf 117117})_{\rm S}
\oplus({\bf 96525})_{\rm S}
\oplus({\bf 23660})_{\rm S}
\oplus({\bf 14300})_{\rm S}
\oplus({\bf 12285})_{\rm S}
\oplus({\bf 7722})_{\rm S}
\oplus({\bf 2275})_{\rm S}
\oplus({\bf 1287})_{\rm S}
\oplus({\bf 715'})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 13})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 552123})_{\rm A}
\oplus({\bf 501930})_{\rm A}
\oplus({\bf 195195})_{\rm A}
\oplus({\bf 91091})_{\rm A}
\oplus({\bf 70070})_{\rm A}
\oplus({\bf 36036})_{\rm A}
\oplus({\bf 19305})_{\rm A}
\oplus({\bf 2925})_{\rm A}
\oplus({\bf 1716})_{\rm A}
\oplus({\bf 715})_{\rm A}
\oplus({\bf 286})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 1729}\otimes{\bf 13}$
&=&
$({\bf 5733})
\oplus({\bf 16302})
\oplus({\bf 442})$\\
%
${\bf 1729}\otimes{\bf 64}$
&=&
$({\bf 87360})
\oplus({\bf 23296})$\\
%
${\bf 1729}\otimes{\bf 78}$
&=&
$({\bf 56056})
\oplus({\bf 73150})
\oplus({\bf 1729})
\oplus({\bf 3927})$\\
%
${\bf 1729}\otimes{\bf 90}$
&=&
$({\bf 16744})
\oplus({\bf 77064})
\oplus({\bf 90})
\oplus({\bf 56056})
\oplus({\bf 1729})
\oplus({\bf 3927})$\\
%
${\bf 1729}\otimes{\bf 286}$
&=&
$({\bf 257400})
\oplus({\bf 203775})
\oplus({\bf 16302})
\oplus({\bf 17017})$\\
%
${\bf 1729}\otimes{\bf 442}$
&=&
$({\bf 44200})
\oplus({\bf 230945})
\oplus({\bf 13})
\oplus({\bf 167739})
\oplus({\bf 281554})
\oplus({\bf 16302})
\oplus({\bf 16575})
\oplus({\bf 715})
\oplus({\bf 5733})
\oplus({\bf 442})$\\
%
${\bf 1729}\otimes{\bf 715}$
&=&
$({\bf 167739})
\oplus({\bf 281554})
\oplus({\bf 257400})
\oplus({\bf 456456})
\oplus2({\bf 16302})
\oplus({\bf 16575})
\oplus({\bf 715})
\oplus({\bf 17017})
\oplus({\bf 5733})
\oplus({\bf 442})$\\
%
${\bf 1729}\otimes{\bf 715'}$
&=&
$({\bf 727650})
\oplus({\bf 389025})
\oplus({\bf 73150})
\oplus({\bf 46410})$\\
%
${\bf 1729}\otimes{\bf 768}$
&=&
$({\bf 279552'})
\oplus({\bf 745472})
\oplus({\bf 87360})
\oplus({\bf 187200})
\oplus({\bf 4992})
\oplus({\bf 23296})$\\
%
${\bf 1729}\otimes{\bf 1287}$
&=&
$({\bf 1401400})
\oplus({\bf 532532})
\oplus({\bf 203775})
\oplus({\bf 87516})$\\
%
${\bf 1729}\otimes{\bf 1716}$
&=&
$({\bf 1926288})
\oplus({\bf 119119})
\oplus({\bf 532532})
\oplus({\bf 389025})$\\
%
${\bf 1729}\otimes{\bf 1729}$
&=&
$({\bf 107406})_{\rm S}
\oplus({\bf 874575})_{\rm S}
\oplus({\bf 415701})_{\rm S}
\oplus({\bf 77064})_{\rm S}
\oplus({\bf 16744})_{\rm S}
\oplus({\bf 2275})_{\rm S}
\oplus({\bf 1729})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 945945})_{\rm A}
\oplus({\bf 450450})_{\rm A}
\oplus({\bf 37400})_{\rm A}
\oplus({\bf 56056})_{\rm A}
\oplus({\bf 3927})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 7}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{7}$}
\label{Table:Tensor-products-B7}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{15}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B7} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{15}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 15}\otimes{\bf 15}$
&=&
$({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 105}\otimes{\bf 15}$
&=&
$({\bf 1105})
\oplus({\bf 455})
\oplus({\bf 15})$\\
%
${\bf 105}\otimes{\bf 105}$
&=&
$({\bf 4080})_{\rm S}
\oplus({\bf 1365})_{\rm S}
\oplus({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 5355})_{\rm A}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 119}\otimes{\bf 15}$
&=&
$({\bf 665})
\oplus({\bf 1105})
\oplus({\bf 15})$\\
%
${\bf 119}\otimes{\bf 105}$
&=&
$({\bf 6916})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 119}\otimes{\bf 119}$
&=&
$({\bf 2940})_{\rm S}
\oplus({\bf 4080})_{\rm S}
\oplus({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 6916})_{\rm A}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 128}\otimes{\bf 15}$
&=&
$({\bf 1792})
\oplus({\bf 128})$\\
%
${\bf 128}\otimes{\bf 105}$
&=&
$({\bf 11520})
\oplus({\bf 128})
\oplus({\bf 1792})$\\
%
${\bf 128}\otimes{\bf 119}$
&=&
$({\bf 13440})
\oplus({\bf 1792})$\\
%
${\bf 128}\otimes{\bf 128}$
&=&
$({\bf 6435})_{\rm S}
\oplus({\bf 1365})_{\rm S}
\oplus({\bf 455})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 5005})_{\rm A}
\oplus({\bf 3003})_{\rm A}
\oplus({\bf 105})_{\rm A}
\oplus({\bf 15})_{\rm A}
$\\
%
${\bf 455}\otimes{\bf 15}$
&=&
$({\bf 5355})
\oplus({\bf 1365})
\oplus({\bf 105})$\\
%
${\bf 455}\otimes{\bf 105}$
&=&
$({\bf 26180})
\oplus({\bf 17017})
\oplus({\bf 3003})
\oplus({\bf 1105})
\oplus({\bf 455})
\oplus({\bf 15})$\\
%
${\bf 455}\otimes{\bf 119}$
&=&
$({\bf 35568})
\oplus({\bf 17017})
\oplus({\bf 1105})
\oplus({\bf 455})$\\
%
${\bf 455}\otimes{\bf 128}$
&=&
$({\bf 44800})
\oplus({\bf 11520})
\oplus({\bf 1792})
\oplus({\bf 128})$\\
%
${\bf 455}\otimes{\bf 455}$
&=&
$({\bf 59500})_{\rm S}
\oplus({\bf 38675})_{\rm S}
\oplus({\bf 4080})_{\rm S}
\oplus({\bf 1365})_{\rm S}
\oplus({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 92820})_{\rm A}
\oplus({\bf 5355})_{\rm A}
\oplus({\bf 5005})_{\rm A}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 665}\otimes{\bf 15}$
&=&
$({\bf 2940})
\oplus({\bf 6916})
\oplus({\bf 119})$\\
%
${\bf 665}\otimes{\bf 105}$
&=&
$({\bf 32487})
\oplus({\bf 35568})
\oplus({\bf 665})
\oplus({\bf 1105})$\\
%
${\bf 665}\otimes{\bf 119}$
&=&
$({\bf 10948})
\oplus({\bf 33915})
\oplus({\bf 15})
\oplus({\bf 32487})
\oplus({\bf 665})
\oplus({\bf 1105})$\\
%
${\bf 665}\otimes{\bf 128}$
&=&
$({\bf 71680})
\oplus({\bf 13440})$\\
%
${\bf 665}\otimes{\bf 455}$
&=&
$({\bf 173264})
\oplus({\bf 117040})
\oplus({\bf 6916})
\oplus({\bf 5355})$\\
%
${\bf 665}\otimes{\bf 665}$
&=&
$({\bf 35700})_{\rm S}
\oplus({\bf 178605})_{\rm S}
\oplus({\bf 4080})_{\rm S}
\oplus({\bf 2940})_{\rm S}
\oplus({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 125580})_{\rm A}
\oplus({\bf 88179})_{\rm A}
\oplus({\bf 6916})_{\rm A}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 1105}\otimes{\bf 15}$
&=&
$({\bf 6916})
\oplus({\bf 4080})
\oplus({\bf 5355})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 1105}\otimes{\bf 105}$
&=&
$({\bf 33915})
\oplus({\bf 35568})
\oplus({\bf 26180})
\oplus({\bf 17017})
\oplus({\bf 665})
\oplus2({\bf 1105})
\oplus({\bf 455})
\oplus({\bf 15})$\\
%
${\bf 1105}\otimes{\bf 119}$
&=&
$({\bf 32487})
\oplus({\bf 33915})
\oplus({\bf 35568})
\oplus({\bf 26180})
\oplus({\bf 665})
\oplus2({\bf 1105})
\oplus({\bf 455})
\oplus({\bf 15})$\\
%
${\bf 1105}\otimes{\bf 128}$
&=&
$({\bf 114688})
\oplus({\bf 13440})
\oplus({\bf 11520})
\oplus({\bf 1792})$\\
%
${\bf 1105}\otimes{\bf 455}$
&=&
$({\bf 230945})
\oplus({\bf 117040})
\oplus({\bf 92820})
\oplus({\bf 38675})
\oplus({\bf 6916})
\oplus({\bf 4080})
\oplus2({\bf 5355})
\oplus({\bf 1365})
\oplus({\bf 119})
\oplus({\bf 105})$\\
%
${\bf 1105}\otimes{\bf 665}$
&=&
$({\bf 125580})
\oplus({\bf 178605})
\oplus({\bf 173264})
\oplus({\bf 2940})
\oplus({\bf 5355})
\oplus({\bf 4080})
\oplus({\bf 105})
\oplus({\bf 119})
\oplus({\bf 230945})
\oplus2({\bf 6916})$\\
%
${\bf 1105}\otimes{\bf 1105}$
&=&
$({\bf 178605})_{\rm S}
\oplus({\bf 230945})_{\rm S}
\oplus({\bf 117040})_{\rm S}
\oplus({\bf 59500})_{\rm S}
\oplus({\bf 6916})_{\rm S}
\oplus({\bf 5355})_{\rm S}
\oplus2({\bf 4080})_{\rm S}
\oplus({\bf 2940})_{\rm S}
\oplus({\bf 1365})_{\rm S}
\oplus2({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 230945})_{\rm A}
\oplus({\bf 173264})_{\rm A}
\oplus({\bf 92820})_{\rm A}
\oplus({\bf 88179})_{\rm A}
\oplus2({\bf 6916})_{\rm A}
\oplus2({\bf 5355})_{\rm A}
\oplus2({\bf 105})_{\rm A}
$\\
%
${\bf 1365}\otimes{\bf 15}$
&=&
$({\bf 17017})
\oplus({\bf 3003})
\oplus({\bf 455})$\\
%
${\bf 1365}\otimes{\bf 105}$
&=&
$({\bf 92820})
\oplus({\bf 38675})
\oplus({\bf 5005})
\oplus({\bf 5355})
\oplus({\bf 1365})
\oplus({\bf 105})$\\
%
${\bf 1365}\otimes{\bf 119}$
&=&
$({\bf 117040})
\oplus({\bf 38675})
\oplus({\bf 5355})
\oplus({\bf 1365})$\\
%
${\bf 1365}\otimes{\bf 128}$
&=&
$({\bf 116480})
\oplus({\bf 44800})
\oplus({\bf 11520})
\oplus({\bf 1792})
\oplus({\bf 128})$\\
%
${\bf 1365}\otimes{\bf 455}$
&=&
$({\bf 278460})
\oplus({\bf 222768})
\oplus({\bf 65637})
\oplus({\bf 26180})
\oplus({\bf 17017})
\oplus({\bf 6435})
\oplus({\bf 3003})
\oplus({\bf 1105})
\oplus({\bf 455})
\oplus({\bf 15})$\\
%
${\bf 1365}\otimes{\bf 665}$
&=&
$({\bf 583440})
\oplus({\bf 271700})
\oplus({\bf 35568})
\oplus({\bf 17017})$\\
%
${\bf 1365}\otimes{\bf 1105}$
&=&
$({\bf 847875})
\oplus({\bf 271700})
\oplus({\bf 222768})
\oplus({\bf 65637})
\oplus({\bf 35568})
\oplus({\bf 26180})
\oplus({\bf 1105})
\oplus({\bf 3003})
\oplus2({\bf 17017})
\oplus({\bf 455})$\\
%
${\bf 1365}\otimes{\bf 1365}$
&=&
$({\bf 433160})_{\rm S}
\oplus({\bf 388960})_{\rm S}
\oplus({\bf 59500})_{\rm S}
\oplus({\bf 38675})_{\rm S}
\oplus({\bf 6435})_{\rm S}
\oplus({\bf 4080})_{\rm S}
\oplus({\bf 1365})_{\rm S}
\oplus({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 742560})_{\rm A}
\oplus({\bf 92820})_{\rm A}
\oplus({\bf 85085})_{\rm A}
\oplus({\bf 5355})_{\rm A}
\oplus({\bf 5005})_{\rm A}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 1792}\otimes{\bf 15}$
&=&
$({\bf 13440})
\oplus({\bf 11520})
\oplus({\bf 128})
\oplus({\bf 1792})$\\
%
${\bf 1792}\otimes{\bf 105}$
&=&
$({\bf 114688})
\oplus({\bf 44800})
\oplus2({\bf 1792})
\oplus({\bf 13440})
\oplus({\bf 11520})
\oplus({\bf 128})$\\
%
${\bf 1792}\otimes{\bf 119}$
&=&
$({\bf 71680})
\oplus({\bf 1792})
\oplus({\bf 114688})
\oplus({\bf 13440})
\oplus({\bf 11520})
\oplus({\bf 128})$\\
%
${\bf 1792}\otimes{\bf 128}$
&=&
$({\bf 85085})
\oplus({\bf 65637})
\oplus({\bf 38675})
\oplus({\bf 17017})
\oplus({\bf 6435})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 5355})
\oplus({\bf 1365})
\oplus({\bf 1105})
\oplus({\bf 455})
\oplus({\bf 119})
\oplus({\bf 105})
\oplus({\bf 15})$\\
%
${\bf 1792}\otimes{\bf 455}$
&=&
$({\bf 499200})
\oplus({\bf 116480})
\oplus({\bf 13440})
\oplus2({\bf 11520})
\oplus({\bf 128})
\oplus({\bf 114688})
\oplus({\bf 44800})
\oplus2({\bf 1792})$\\
%
${\bf 1792}\otimes{\bf 665}$
&=&
$({\bf 304640})
\oplus({\bf 685440})
\oplus({\bf 13440})
\oplus({\bf 71680})
\oplus({\bf 1792})
\oplus({\bf 114688})$\\
%
${\bf 1792}\otimes{\bf 1105}$
&=&
$({\bf 685440})
\oplus({\bf 396032})
\oplus({\bf 499200})
\oplus2({\bf 13440})
\oplus2({\bf 11520})
\oplus({\bf 128})
\oplus({\bf 71680})
\oplus({\bf 44800})
\oplus2({\bf 1792})
\oplus2({\bf 114688})$\\
%
${\bf 1792}\otimes{\bf 1365}$
&=&
$({\bf 1376256})
\oplus({\bf 209664})
\oplus({\bf 114688})
\oplus2({\bf 44800})
\oplus2({\bf 1792})
\oplus({\bf 499200})
\oplus({\bf 116480})
\oplus({\bf 13440})
\oplus2({\bf 11520})
\oplus({\bf 128})$\\
%
${\bf 1792}\otimes{\bf 1792}$
&=&
$({\bf 608608})_{\rm S}
\oplus({\bf 388960})_{\rm S}
\oplus({\bf 222768})_{\rm S}
\oplus({\bf 117040})_{\rm S}
\oplus({\bf 85085})_{\rm S}
\oplus({\bf 65637})_{\rm S}
\oplus({\bf 38675})_{\rm S}
\oplus({\bf 35568})_{\rm S}
\oplus({\bf 17017})_{\rm S}
\oplus({\bf 5355})_{\rm S}
\oplus2({\bf 6435})_{\rm S}
\oplus({\bf 4080})_{\rm S}
\oplus2({\bf 1365})_{\rm S}
\oplus({\bf 1105})_{\rm S}
\oplus2({\bf 455})_{\rm S}
\oplus({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 510510})_{\rm A}
\oplus({\bf 466830})_{\rm A}
\oplus({\bf 271700})_{\rm A}
\oplus({\bf 92820})_{\rm A}
\oplus({\bf 85085})_{\rm A}
\oplus({\bf 65637})_{\rm A}
\oplus({\bf 38675})_{\rm A}
\oplus({\bf 26180})_{\rm A}
\oplus({\bf 17017})_{\rm A}
\oplus({\bf 6916})_{\rm A}
\oplus({\bf 5355})_{\rm A}
\oplus2({\bf 5005})_{\rm A}
\oplus2({\bf 3003})_{\rm A}
\oplus({\bf 1105})_{\rm A}
\oplus({\bf 665})_{\rm A}
\oplus2({\bf 105})_{\rm A}
\oplus({\bf 15})_{\rm A}
$\\
%
${\bf 2940}\otimes{\bf 15}$
&=&
$({\bf 10948})
\oplus({\bf 32487})
\oplus({\bf 665})$\\
%
${\bf 2940}\otimes{\bf 105}$
&=&
$({\bf 125580})
\oplus({\bf 173264})
\oplus({\bf 2940})
\oplus({\bf 6916})$\\
%
${\bf 2940}\otimes{\bf 119}$
&=&
$({\bf 35700})
\oplus({\bf 178605})
\oplus({\bf 119})
\oplus({\bf 125580})
\oplus({\bf 2940})
\oplus({\bf 6916})$\\
%
${\bf 2940}\otimes{\bf 128}$
&=&
$({\bf 304640})
\oplus({\bf 71680})$\\
%
${\bf 2940}\otimes{\bf 455}$
&=&
$({\bf 686205})
\oplus({\bf 583440})
\oplus({\bf 32487})
\oplus({\bf 35568})$\\
%
${\bf 2940}\otimes{\bf 665}$
&=&
$({\bf 104652})
\oplus({\bf 617253})
\oplus({\bf 15})
\oplus({\bf 419900})
\oplus({\bf 734160})
\oplus({\bf 32487})
\oplus({\bf 33915})
\oplus({\bf 1105})
\oplus({\bf 10948})
\oplus({\bf 665})$\\
%
${\bf 2940}\otimes{\bf 1105}$
&=&
$({\bf 419900})
\oplus({\bf 734160})
\oplus({\bf 686205})
\oplus({\bf 1261260})
\oplus2({\bf 32487})
\oplus({\bf 33915})
\oplus({\bf 1105})
\oplus({\bf 35568})
\oplus({\bf 10948})
\oplus({\bf 665})$\\
%
${\bf 2940}\otimes{\bf 1365}$
&=&
$({\bf 2348346})
\oplus({\bf 1374450})
\oplus({\bf 173264})
\oplus({\bf 117040})$\\
%
${\bf 2940}\otimes{\bf 1792}$
&=&
$({\bf 1096704})
\oplus({\bf 3096576})
\oplus({\bf 304640})
\oplus({\bf 685440})
\oplus({\bf 13440})
\oplus({\bf 71680})$\\
%
${\bf 2940}\otimes{\bf 2940}$
&=&
$({\bf 281010})_{\rm S}
\oplus({\bf 2550000})_{\rm S}
\oplus({\bf 1270815})_{\rm S}
\oplus({\bf 178605})_{\rm S}
\oplus({\bf 35700})_{\rm S}
\oplus({\bf 4080})_{\rm S}
\oplus({\bf 2940})_{\rm S}
\oplus({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2846480})_{\rm A}
\oplus({\bf 1253070})_{\rm A}
\oplus({\bf 125580})_{\rm A}
\oplus({\bf 88179})_{\rm A}
\oplus({\bf 6916})_{\rm A}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 3003}\otimes{\bf 15}$
&=&
$({\bf 38675})
\oplus({\bf 5005})
\oplus({\bf 1365})$\\
%
${\bf 3003}\otimes{\bf 105}$
&=&
$({\bf 222768})
\oplus({\bf 65637})
\oplus({\bf 17017})
\oplus({\bf 6435})
\oplus({\bf 3003})
\oplus({\bf 455})$\\
%
${\bf 3003}\otimes{\bf 119}$
&=&
$({\bf 271700})
\oplus({\bf 65637})
\oplus({\bf 17017})
\oplus({\bf 3003})$\\
%
${\bf 3003}\otimes{\bf 128}$
&=&
$({\bf 209664})
\oplus({\bf 116480})
\oplus({\bf 44800})
\oplus({\bf 11520})
\oplus({\bf 1792})
\oplus({\bf 128})$\\
%
${\bf 3003}\otimes{\bf 455}$
&=&
$({\bf 742560})
\oplus({\bf 388960})
\oplus({\bf 92820})
\oplus({\bf 85085})
\oplus({\bf 38675})
\oplus({\bf 5005})
\oplus({\bf 5355})
\oplus({\bf 1365})
\oplus({\bf 105})
\oplus({\bf 6435})$\\
%
${\bf 3003}\otimes{\bf 665}$
&=&
$({\bf 1374450})
\oplus({\bf 466830})
\oplus({\bf 117040})
\oplus({\bf 38675})$\\
%
${\bf 3003}\otimes{\bf 1105}$
&=&
$({\bf 2078505})
\oplus({\bf 466830})
\oplus({\bf 388960})
\oplus({\bf 85085})
\oplus({\bf 117040})
\oplus({\bf 92820})
\oplus({\bf 5355})
\oplus({\bf 5005})
\oplus2({\bf 38675})
\oplus({\bf 1365})$\\
%
${\bf 3003}\otimes{\bf 1365}$
&=&
$({\bf 1516060})
\oplus({\bf 1361360})
\oplus({\bf 510510})
\oplus({\bf 278460})
\oplus({\bf 222768})
\oplus({\bf 65637})
\oplus({\bf 26180})
\oplus({\bf 17017})
\oplus({\bf 6435})
\oplus({\bf 5005})
\oplus({\bf 3003})
\oplus({\bf 455})
\oplus({\bf 1105})
\oplus({\bf 15})
\oplus({\bf 85085})$\\
%
${\bf 3003}\otimes{\bf 1792}$
&=&
$({\bf 2562560})
\oplus({\bf 1376256})
\oplus({\bf 256256})
\oplus({\bf 209664})
\oplus({\bf 499200})
\oplus2({\bf 116480})
\oplus2({\bf 44800})
\oplus({\bf 114688})
\oplus2({\bf 11520})
\oplus({\bf 13440})
\oplus2({\bf 1792})
\oplus({\bf 128})$\\
%
${\bf 3003}\otimes{\bf 2940}$
&=&
$({\bf 5591300})
\oplus({\bf 2382380})
\oplus({\bf 583440})
\oplus({\bf 271700})$\\
%
${\bf 3003}\otimes{\bf 3003}$
&=&
$({\bf 1689324})_{\rm S}
\oplus({\bf 1823250})_{\rm S}
\oplus({\bf 433160})_{\rm S}
\oplus({\bf 388960})_{\rm S}
\oplus({\bf 65637})_{\rm S}
\oplus({\bf 59500})_{\rm S}
\oplus({\bf 38675})_{\rm S}
\oplus({\bf 6435})_{\rm S}
\oplus({\bf 4080})_{\rm S}
\oplus({\bf 1365})_{\rm S}
\oplus({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3063060})_{\rm A}
\oplus({\bf 742560})_{\rm A}
\oplus({\bf 510510})_{\rm A}
\oplus({\bf 92820})_{\rm A}
\oplus({\bf 85085})_{\rm A}
\oplus({\bf 5355})_{\rm A}
\oplus({\bf 5005})_{\rm A}
\oplus({\bf 3003})_{\rm A}
\oplus({\bf 105})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 8}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{8}$}
\label{Table:Tensor-products-B8}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{17}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B8} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{17}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 17}\otimes{\bf 17}$
&=&
$({\bf 152})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 136})_{\rm A}
$\\
%
${\bf 136}\otimes{\bf 17}$
&=&
$({\bf 1615})
\oplus({\bf 680})
\oplus({\bf 17})$\\
%
${\bf 136}\otimes{\bf 136}$
&=&
$({\bf 6783})_{\rm S}
\oplus({\bf 2380})_{\rm S}
\oplus({\bf 152})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 9044})_{\rm A}
\oplus({\bf 136})_{\rm A}
$\\
%
${\bf 152}\otimes{\bf 17}$
&=&
$({\bf 952})
\oplus({\bf 1615})
\oplus({\bf 17})$\\
%
${\bf 152}\otimes{\bf 136}$
&=&
$({\bf 11340})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 152}\otimes{\bf 152}$
&=&
$({\bf 4692})_{\rm S}
\oplus({\bf 6783})_{\rm S}
\oplus({\bf 152})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 11340})_{\rm A}
\oplus({\bf 136})_{\rm S}
$\\
%
${\bf 256}\otimes{\bf 17}$
&=&
$({\bf 4096})
\oplus({\bf 256})$\\
%
${\bf 256}\otimes{\bf 136}$
&=&
$({\bf 30464})
\oplus({\bf 256})
\oplus({\bf 4096})$\\
%
${\bf 256}\otimes{\bf 152}$
&=&
$({\bf 34816})
\oplus({\bf 4096})$\\
%
${\bf 256}\otimes{\bf 256}$
&=&
$({\bf 24310})_{\rm S}
\oplus({\bf 6188})_{\rm S}
\oplus({\bf 2380})_{\rm S}
\oplus({\bf 17})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 19448})_{\rm A}
\oplus({\bf 12376})_{\rm A}
\oplus({\bf 680})_{\rm A}
\oplus({\bf 136})_{\rm A}
$\\
%
${\bf 680}\otimes{\bf 17}$
&=&
$({\bf 9044})
\oplus({\bf 2380})
\oplus({\bf 136})$\\
%
${\bf 680}\otimes{\bf 136}$
&=&
$({\bf 50388})
\oplus({\bf 33592})
\oplus({\bf 6188})
\oplus({\bf 1615})
\oplus({\bf 680})
\oplus({\bf 17})$\\
%
${\bf 680}\otimes{\bf 152}$
&=&
$({\bf 67473})
\oplus({\bf 33592})
\oplus({\bf 1615})
\oplus({\bf 680})$\\
%
${\bf 680}\otimes{\bf 256}$
&=&
$({\bf 139264})
\oplus({\bf 30464})
\oplus({\bf 4096})
\oplus({\bf 256})$\\
%
${\bf 680}\otimes{\bf 680}$
&=&
$({\bf 131784})_{\rm S}
\oplus({\bf 90440})_{\rm S}
\oplus({\bf 6783})_{\rm S}
\oplus({\bf 2380})_{\rm S}
\oplus({\bf 152})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 209304})_{\rm A}
\oplus({\bf 12376})_{\rm A}
\oplus({\bf 9044})_{\rm A}
\oplus({\bf 136})_{\rm A}
$\\
%
${\bf 952}\otimes{\bf 17}$
&=&
$({\bf 4692})
\oplus({\bf 11340})
\oplus({\bf 152})$\\
%
${\bf 952}\otimes{\bf 136}$
&=&
$({\bf 59432})
\oplus({\bf 67473})
\oplus({\bf 952})
\oplus({\bf 1615})$\\
%
${\bf 952}\otimes{\bf 152}$
&=&
$({\bf 19380})
\oplus({\bf 63308})
\oplus({\bf 17})
\oplus({\bf 59432})
\oplus({\bf 952})
\oplus({\bf 1615})$\\
%
${\bf 952}\otimes{\bf 256}$
&=&
$({\bf 208896})
\oplus({\bf 34816})$\\
%
${\bf 952}\otimes{\bf 680}$
&=&
$({\bf 367080})
\oplus({\bf 259896})
\oplus({\bf 11340})
\oplus({\bf 9044})$\\
%
${\bf 952}\otimes{\bf 952}$
&=&
$({\bf 69768})_{\rm S}
\oplus({\bf 372232})_{\rm S}
\oplus({\bf 6783})_{\rm S}
\oplus({\bf 4692})_{\rm S}
\oplus({\bf 152})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 255000})_{\rm A}
\oplus({\bf 186200})_{\rm A}
\oplus({\bf 11340})_{\rm A}
\oplus({\bf 136})_{\rm A}
$\\
%
${\bf 1615}\otimes{\bf 17}$
&=&
$({\bf 11340})
\oplus({\bf 6783})
\oplus({\bf 9044})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 1615}\otimes{\bf 136}$
&=&
$({\bf 63308})
\oplus({\bf 67473})
\oplus({\bf 50388})
\oplus({\bf 33592})
\oplus({\bf 952})
\oplus2({\bf 1615})
\oplus({\bf 680})
\oplus({\bf 17})$\\
%
${\bf 1615}\otimes{\bf 152}$
&=&
$({\bf 59432})
\oplus({\bf 63308})
\oplus({\bf 67473})
\oplus({\bf 50388})
\oplus({\bf 952})
\oplus2({\bf 1615})
\oplus({\bf 680})
\oplus({\bf 17})$\\
%
${\bf 1615}\otimes{\bf 256}$
&=&
$({\bf 344064})
\oplus({\bf 34816})
\oplus({\bf 30464})
\oplus({\bf 4096})$\\
%
${\bf 1615}\otimes{\bf 680}$
&=&
$({\bf 499681})
\oplus({\bf 259896})
\oplus({\bf 209304})
\oplus({\bf 90440})
\oplus({\bf 11340})
\oplus({\bf 6783})
\oplus2({\bf 9044})
\oplus({\bf 2380})
\oplus({\bf 152})
\oplus({\bf 136})$\\
%
${\bf 1615}\otimes{\bf 952}$
&=&
$({\bf 255000})
\oplus({\bf 372232})
\oplus({\bf 367080})
\oplus({\bf 4692})
\oplus({\bf 9044})
\oplus({\bf 6783})
\oplus({\bf 136})
\oplus({\bf 152})
\oplus({\bf 499681})
\oplus2({\bf 11340})$\\
%
${\bf 1615}\otimes{\bf 1615}$
&=&
$({\bf 372232})_{\rm S}
\oplus({\bf 499681})_{\rm S}
\oplus({\bf 259896})_{\rm S}
\oplus({\bf 131784})_{\rm S}
\oplus({\bf 11340})_{\rm S}
\oplus({\bf 9044})_{\rm S}
\oplus2({\bf 6783})_{\rm S}
\oplus({\bf 4692})_{\rm S}
\oplus({\bf 2380})_{\rm S}
\oplus2({\bf 152})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 499681})_{\rm A}
\oplus({\bf 367080})_{\rm A}
\oplus({\bf 209304})_{\rm A}
\oplus({\bf 186200})_{\rm A}
\oplus2({\bf 11340})_{\rm A}
\oplus2({\bf 9044})_{\rm A}
\oplus2({\bf 136})_{\rm A}
$\\
%
${\bf 2380}\otimes{\bf 17}$
&=&
$({\bf 33592})
\oplus({\bf 6188})
\oplus({\bf 680})$\\
%
${\bf 2380}\otimes{\bf 136}$
&=&
$({\bf 209304})
\oplus({\bf 90440})
\oplus({\bf 12376})
\oplus({\bf 9044})
\oplus({\bf 2380})
\oplus({\bf 136})$\\
%
${\bf 2380}\otimes{\bf 152}$
&=&
$({\bf 259896})
\oplus({\bf 90440})
\oplus({\bf 9044})
\oplus({\bf 2380})$\\
%
${\bf 2380}\otimes{\bf 256}$
&=&
$({\bf 435200})
\oplus({\bf 139264})
\oplus({\bf 30464})
\oplus({\bf 4096})
\oplus({\bf 256})$\\
%
${\bf 2380}\otimes{\bf 680}$
&=&
$({\bf 724812})
\oplus({\bf 596904})
\oplus({\bf 184756})
\oplus({\bf 50388})
\oplus({\bf 19448})
\oplus({\bf 33592})
\oplus({\bf 6188})
\oplus({\bf 1615})
\oplus({\bf 680})
\oplus({\bf 17})$\\
%
${\bf 2380}\otimes{\bf 952}$
&=&
$({\bf 1448655})
\oplus({\bf 716040})
\oplus({\bf 67473})
\oplus({\bf 33592})$\\
%
${\bf 2380}\otimes{\bf 1615}$
&=&
$({\bf 2152472})
\oplus({\bf 716040})
\oplus({\bf 596904})
\oplus({\bf 184756})
\oplus({\bf 67473})
\oplus({\bf 50388})
\oplus({\bf 1615})
\oplus({\bf 6188})
\oplus2({\bf 33592})
\oplus({\bf 680})$\\
%
${\bf 2380}\otimes{\bf 2380}$
&=&
$({\bf 1317840})_{\rm S}
\oplus({\bf 1259700})_{\rm S}
\oplus({\bf 131784})_{\rm S}
\oplus({\bf 90440})_{\rm S}
\oplus({\bf 24310})_{\rm S}
\oplus({\bf 6783})_{\rm S}
\oplus({\bf 2380})_{\rm S}
\oplus({\bf 152})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2306220})_{\rm A}
\oplus({\bf 293930})_{\rm A}
\oplus({\bf 209304})_{\rm A}
\oplus({\bf 12376})_{\rm A}
\oplus({\bf 9044})_{\rm A}
\oplus({\bf 136})_{\rm A}
$\\
%
${\bf 4096}\otimes{\bf 17}$
&=&
$({\bf 34816})
\oplus({\bf 30464})
\oplus({\bf 256})
\oplus({\bf 4096})$\\
%
${\bf 4096}\otimes{\bf 136}$
&=&
$({\bf 344064})
\oplus({\bf 139264})
\oplus2({\bf 4096})
\oplus({\bf 34816})
\oplus({\bf 30464})
\oplus({\bf 256})$\\
%
${\bf 4096}\otimes{\bf 152}$
&=&
$({\bf 208896})
\oplus({\bf 4096})
\oplus({\bf 344064})
\oplus({\bf 34816})
\oplus({\bf 30464})
\oplus({\bf 256})$\\
%
${\bf 4096}\otimes{\bf 256}$
&=&
$({\bf 369512})
\oplus({\bf 293930})
\oplus({\bf 184756})
\oplus({\bf 90440})
\oplus({\bf 24310})
\oplus({\bf 19448})
\oplus({\bf 33592})
\oplus({\bf 12376})
\oplus({\bf 6188})
\oplus({\bf 9044})
\oplus({\bf 2380})
\oplus({\bf 1615})
\oplus({\bf 680})
\oplus({\bf 152})
\oplus({\bf 136})
\oplus({\bf 17})$\\
%
${\bf 4096}\otimes{\bf 680}$
&=&
$({\bf 1762560})
\oplus({\bf 435200})
\oplus({\bf 34816})
\oplus2({\bf 30464})
\oplus({\bf 256})
\oplus({\bf 344064})
\oplus({\bf 139264})
\oplus2({\bf 4096})$\\
%
${\bf 4096}\otimes{\bf 952}$
&=&
$({\bf 992256})
\oplus({\bf 2315264})
\oplus({\bf 34816})
\oplus({\bf 208896})
\oplus({\bf 4096})
\oplus({\bf 344064})$\\
%
${\bf 4096}\otimes{\bf 1615}$
&=&
$({\bf 2315264})
\oplus({\bf 1361920})
\oplus({\bf 1762560})
\oplus2({\bf 34816})
\oplus2({\bf 30464})
\oplus({\bf 256})
\oplus({\bf 208896})
\oplus({\bf 139264})
\oplus2({\bf 4096})
\oplus2({\bf 344064})$\\
%
${\bf 4096}\otimes{\bf 2380}$
&=&
$({\bf 5849088})
\oplus({\bf 974848})
\oplus({\bf 344064})
\oplus2({\bf 139264})
\oplus2({\bf 4096})
\oplus({\bf 1762560})
\oplus({\bf 435200})
\oplus({\bf 34816})
\oplus2({\bf 30464})
\oplus({\bf 256})$\\
%
${\bf 4096}\otimes{\bf 4096}$
&=&
$({\bf 3007368})_{\rm S}
\oplus({\bf 2040714})_{\rm S}
\oplus({\bf 1259700})_{\rm S}
\oplus({\bf 716040})_{\rm S}
\oplus({\bf 369512})_{\rm S}
\oplus({\bf 293930})_{\rm S}
\oplus({\bf 259896})_{\rm S}
\oplus({\bf 184756})_{\rm S}
\oplus({\bf 90440})_{\rm S}
\oplus({\bf 50388})_{\rm S}
\oplus({\bf 33592})_{\rm S}
\oplus2({\bf 24310})_{\rm S}
\oplus({\bf 9044})_{\rm S}
\oplus({\bf 6783})_{\rm S}
\oplus2({\bf 6188})_{\rm S}
\oplus2({\bf 2380})_{\rm S}
\oplus({\bf 1615})_{\rm S}
\oplus({\bf 952})_{\rm S}
\oplus({\bf 152})_{\rm S}
\oplus({\bf 17})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2586584})_{\rm A}
\oplus({\bf 2382380})_{\rm A}
\oplus({\bf 1484406})_{\rm A}
\oplus({\bf 596904})_{\rm A}
\oplus({\bf 369512})_{\rm A}
\oplus({\bf 293930})_{\rm A}
\oplus({\bf 209304})_{\rm A}
\oplus({\bf 184756})_{\rm A}
\oplus({\bf 90440})_{\rm A}
\oplus({\bf 67473})_{\rm A}
\oplus({\bf 33592})_{\rm A}
\oplus2({\bf 19448})_{\rm A}
\oplus2({\bf 12376})_{\rm A}
\oplus({\bf 11340})_{\rm A}
\oplus({\bf 9044})_{\rm A}
\oplus({\bf 1615})_{\rm A}
\oplus2({\bf 680})_{\rm A}
\oplus2({\bf 136})_{\rm A}
$\\
%
${\bf 4692}\otimes{\bf 17}$
&=&
$({\bf 19380})
\oplus({\bf 59432})
\oplus({\bf 952})$\\
%
${\bf 4692}\otimes{\bf 136}$
&=&
$({\bf 255000})
\oplus({\bf 367080})
\oplus({\bf 4692})
\oplus({\bf 11340})$\\
%
${\bf 4692}\otimes{\bf 152}$
&=&
$({\bf 69768})
\oplus({\bf 372232})
\oplus({\bf 152})
\oplus({\bf 255000})
\oplus({\bf 4692})
\oplus({\bf 11340})$\\
%
${\bf 4692}\otimes{\bf 256}$
&=&
$({\bf 992256})
\oplus({\bf 208896})$\\
%
${\bf 4692}\otimes{\bf 680}$
&=&
$({\bf 1615000})
\oplus({\bf 1448655})
\oplus({\bf 59432})
\oplus({\bf 67473})$\\
%
${\bf 4692}\otimes{\bf 952}$
&=&
$({\bf 224808})
\oplus({\bf 1456084})
\oplus({\bf 17})
\oplus({\bf 941868})
\oplus({\bf 1699320})
\oplus({\bf 59432})
\oplus({\bf 63308})
\oplus({\bf 1615})
\oplus({\bf 19380})
\oplus({\bf 952})$\\
%
${\bf 4692}\otimes{\bf 1615}$
&=&
$({\bf 941868})
\oplus({\bf 1699320})
\oplus({\bf 1615000})
\oplus({\bf 3049800})
\oplus2({\bf 59432})
\oplus({\bf 63308})
\oplus({\bf 1615})
\oplus({\bf 67473})
\oplus({\bf 19380})
\oplus({\bf 952})$\\
%
${\bf 4692}\otimes{\bf 2380}$
&=&
$({\bf 6483750})
\oplus({\bf 4056234})
\oplus({\bf 367080})
\oplus({\bf 259896})$\\
%
${\bf 4692}\otimes{\bf 4096}$
&=&
$({\bf 3969024})
\oplus({\bf 11698176})
\oplus({\bf 992256})
\oplus({\bf 2315264})
\oplus({\bf 34816})
\oplus({\bf 208896})$\\
%
${\bf 4692}\otimes{\bf 4692}$
&=&
$({\bf 660858})_{\rm S}
\oplus({\bf 6523308})_{\rm S}
\oplus({\bf 3371984})_{\rm S}
\oplus({\bf 372232})_{\rm S}
\oplus({\bf 69768})_{\rm S}
\oplus({\bf 6783})_{\rm S}
\oplus({\bf 4692})_{\rm S}
\oplus({\bf 152})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 7461300})_{\rm A}
\oplus({\bf 3091110})_{\rm A}
\oplus({\bf 255000})_{\rm A}
\oplus({\bf 186200})_{\rm A}
\oplus({\bf 11340})_{\rm A}
\oplus({\bf 136})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 9}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{9}$}
\label{Table:Tensor-products-B9}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{19}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B9} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{19}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 19}\otimes{\bf 19}$
&=&
$({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 171})_{\rm A}
$\\
%
${\bf 171}\otimes{\bf 19}$
&=&
$({\bf 2261})
\oplus({\bf 969})
\oplus({\bf 19})$\\
%
${\bf 171}\otimes{\bf 171}$
&=&
$({\bf 10640})_{\rm S}
\oplus({\bf 3876})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 14364})_{\rm A}
\oplus({\bf 171})_{\rm A}
$\\
%
${\bf 189}\otimes{\bf 19}$
&=&
$({\bf 1311})
\oplus({\bf 2261})
\oplus({\bf 19})$\\
%
${\bf 189}\otimes{\bf 171}$
&=&
$({\bf 17595})
\oplus({\bf 14364})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf 189}\otimes{\bf 189}$
&=&
$({\bf 7125})_{\rm S}
\oplus({\bf 10640})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 17595})_{\rm A}
\oplus({\bf 171})_{\rm A}
$\\
%
${\bf 512}\otimes{\bf 19}$
&=&
$({\bf 9216})
\oplus({\bf 512})$\\
%
${\bf 512}\otimes{\bf 171}$
&=&
$({\bf 77824})
\oplus({\bf 512})
\oplus({\bf 9216})$\\
%
${\bf 512}\otimes{\bf 189}$
&=&
$({\bf 87552})
\oplus({\bf 9216})$\\
%
${\bf 512}\otimes{\bf 512}$
&=&
$({\bf 92378})_{\rm S}
\oplus({\bf 27132})_{\rm S}
\oplus({\bf 11628})_{\rm S}
\oplus({\bf 171})_{\rm S}
\oplus({\bf 19})_{\rm S}
\oplus({\bf 75582})_{\rm A}
\oplus({\bf 50388})_{\rm A}
\oplus({\bf 3876})_{\rm A}
\oplus({\bf 969})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 969}\otimes{\bf 19}$
&=&
$({\bf 14364})
\oplus({\bf 3876})
\oplus({\bf 171})$\\
%
${\bf 969}\otimes{\bf 171}$
&=&
$({\bf 89775})
\oplus({\bf 61047})
\oplus({\bf 11628})
\oplus({\bf 2261})
\oplus({\bf 969})
\oplus({\bf 19})$\\
%
${\bf 969}\otimes{\bf 189}$
&=&
$({\bf 118864})
\oplus({\bf 61047})
\oplus({\bf 2261})
\oplus({\bf 969})$\\
%
${\bf 969}\otimes{\bf 512}$
&=&
$({\bf 408576})
\oplus({\bf 77824})
\oplus({\bf 9216})
\oplus({\bf 512})$\\
%
${\bf 969}\otimes{\bf 969}$
&=&
$({\bf 265335})_{\rm S}
\oplus({\bf 189924})_{\rm S}
\oplus({\bf 10640})_{\rm S}
\oplus({\bf 3876})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 427329})_{\rm A}
\oplus({\bf 27132})_{\rm A}
\oplus({\bf 14364})_{\rm A}
\oplus({\bf 171})_{\rm A}
$\\
%
${\bf 1311}\otimes{\bf 19}$
&=&
$({\bf 7125})
\oplus({\bf 17595})
\oplus({\bf 189})$\\
%
${\bf 1311}\otimes{\bf 171}$
&=&
$({\bf 101745})
\oplus({\bf 118864})
\oplus({\bf 1311})
\oplus({\bf 2261})$\\
%
${\bf 1311}\otimes{\bf 189}$
&=&
$({\bf 32319})
\oplus({\bf 110124})
\oplus({\bf 19})
\oplus({\bf 101745})
\oplus({\bf 1311})
\oplus({\bf 2261})$\\
%
${\bf 1311}\otimes{\bf 512}$
&=&
$({\bf 583680})
\oplus({\bf 87552})$\\
%
${\bf 1311}\otimes{\bf 969}$
&=&
$({\bf 714000})
\oplus({\bf 524400})
\oplus({\bf 17595})
\oplus({\bf 14364})$\\
%
${\bf 1311}\otimes{\bf 1311}$
&=&
$({\bf 127281})_{\rm S}
\oplus({\bf 714780})_{\rm S}
\oplus({\bf 10640})_{\rm S}
\oplus({\bf 7125})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 479655})_{\rm A}
\oplus({\bf 361284})_{\rm A}
\oplus({\bf 17595})_{\rm A}
\oplus({\bf 171})_{\rm A}
$\\
%
${\bf 2261}\otimes{\bf 19}$
&=&
$({\bf 17595})
\oplus({\bf 10640})
\oplus({\bf 14364})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf 2261}\otimes{\bf 171}$
&=&
$({\bf 110124})
\oplus({\bf 118864})
\oplus({\bf 89775})
\oplus({\bf 61047})
\oplus({\bf 1311})
\oplus2({\bf 2261})
\oplus({\bf 969})
\oplus({\bf 19})$\\
%
${\bf 2261}\otimes{\bf 189}$
&=&
$({\bf 101745})
\oplus({\bf 110124})
\oplus({\bf 118864})
\oplus({\bf 89775})
\oplus({\bf 1311})
\oplus2({\bf 2261})
\oplus({\bf 969})
\oplus({\bf 19})$\\
%
${\bf 2261}\otimes{\bf 512}$
&=&
$({\bf 983040})
\oplus({\bf 87552})
\oplus({\bf 77824})
\oplus({\bf 9216})$\\
%
${\bf 2261}\otimes{\bf 969}$
&=&
$({\bf 988057})
\oplus({\bf 524400})
\oplus({\bf 427329})
\oplus({\bf 189924})
\oplus({\bf 17595})
\oplus({\bf 10640})
\oplus2({\bf 14364})
\oplus({\bf 3876})
\oplus({\bf 189})
\oplus({\bf 171})$\\
%
${\bf 2261}\otimes{\bf 1311}$
&=&
$({\bf 479655})
\oplus({\bf 714780})
\oplus({\bf 714000})
\oplus({\bf 7125})
\oplus({\bf 14364})
\oplus({\bf 10640})
\oplus({\bf 171})
\oplus({\bf 189})
\oplus({\bf 988057})
\oplus2({\bf 17595})$\\
%
${\bf 2261}\otimes{\bf 2261}$
&=&
$({\bf 714780})_{\rm S}
\oplus({\bf 988057})_{\rm S}
\oplus({\bf 524400})_{\rm S}
\oplus({\bf 265335})_{\rm S}
\oplus({\bf 17595})_{\rm S}
\oplus({\bf 14364})_{\rm S}
\oplus2({\bf 10640})_{\rm S}
\oplus({\bf 7125})_{\rm S}
\oplus({\bf 3876})_{\rm S}
\oplus2({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 988057})_{\rm A}
\oplus({\bf 714000})_{\rm A}
\oplus({\bf 427329})_{\rm A}
\oplus({\bf 361284})_{\rm A}
\oplus2({\bf 17595})_{\rm A}
\oplus2({\bf 14364})_{\rm A}
\oplus2({\bf 171})_{\rm A}
$\\
%
${\bf 3876}\otimes{\bf 19}$
&=&
$({\bf 61047})
\oplus({\bf 11628})
\oplus({\bf 969})$\\
%
${\bf 3876}\otimes{\bf 171}$
&=&
$({\bf 427329})
\oplus({\bf 189924})
\oplus({\bf 27132})
\oplus({\bf 14364})
\oplus({\bf 3876})
\oplus({\bf 171})$\\
%
${\bf 3876}\otimes{\bf 189}$
&=&
$({\bf 524400})
\oplus({\bf 189924})
\oplus({\bf 14364})
\oplus({\bf 3876})$\\
%
${\bf 3876}\otimes{\bf 512}$
&=&
$({\bf 1488384})
\oplus({\bf 408576})
\oplus({\bf 77824})
\oplus({\bf 9216})
\oplus({\bf 512})$\\
%
${\bf 3876}\otimes{\bf 969}$
&=&
$({\bf 1675401})
\oplus({\bf 1410864})
\oplus({\bf 453492})
\oplus({\bf 50388})
\oplus({\bf 89775})
\oplus({\bf 61047})
\oplus({\bf 11628})
\oplus({\bf 2261})
\oplus({\bf 969})
\oplus({\bf 19})$\\
%
${\bf 3876}\otimes{\bf 1311}$
&=&
$({\bf 3230000})
\oplus({\bf 1671525})
\oplus({\bf 118864})
\oplus({\bf 61047})$\\
%
${\bf 3876}\otimes{\bf 2261}$
&=&
$({\bf 4882164})
\oplus({\bf 1671525})
\oplus({\bf 1410864})
\oplus({\bf 453492})
\oplus({\bf 118864})
\oplus({\bf 89775})
\oplus({\bf 2261})
\oplus({\bf 11628})
\oplus2({\bf 61047})
\oplus({\bf 969})$\\
%
${\bf 3876}\otimes{\bf 3876}$
&=&
$({\bf 3479679})_{\rm S}
\oplus({\bf 3488400})_{\rm S}
\oplus({\bf 265335})_{\rm S}
\oplus({\bf 189924})_{\rm S}
\oplus({\bf 75582})_{\rm S}
\oplus({\bf 10640})_{\rm S}
\oplus({\bf 3876})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 6186096})_{\rm A}
\oplus({\bf 854658})_{\rm A}
\oplus({\bf 427329})_{\rm A}
\oplus({\bf 27132})_{\rm A}
\oplus({\bf 14364})_{\rm A}
\oplus({\bf 171})_{\rm A}
$\\
%
${\bf 7125}\otimes{\bf 19}$
&=&
$({\bf 32319})
\oplus({\bf 101745})
\oplus({\bf 1311})$\\
%
${\bf 7125}\otimes{\bf 171}$
&=&
$({\bf 479655})
\oplus({\bf 714000})
\oplus({\bf 7125})
\oplus({\bf 17595})$\\
%
${\bf 7125}\otimes{\bf 189}$
&=&
$({\bf 127281})
\oplus({\bf 714780})
\oplus({\bf 189})
\oplus({\bf 479655})
\oplus({\bf 7125})
\oplus({\bf 17595})$\\
%
${\bf 7125}\otimes{\bf 512}$
&=&
$({\bf 3064320})
\oplus({\bf 583680})$\\
%
${\bf 7125}\otimes{\bf 969}$
&=&
$({\bf 3453516})
\oplus({\bf 3230000})
\oplus({\bf 101745})
\oplus({\bf 118864})$\\
%
${\bf 7125}\otimes{\bf 1311}$
&=&
$({\bf 447051})
\oplus({\bf 3120180})
\oplus({\bf 19})
\oplus({\bf 1938969})
\oplus({\bf 3586896})
\oplus({\bf 101745})
\oplus({\bf 110124})
\oplus({\bf 2261})
\oplus({\bf 32319})
\oplus({\bf 1311})$\\
%
${\bf 7125}\otimes{\bf 2261}$
&=&
$({\bf 1938969})
\oplus({\bf 3586896})
\oplus({\bf 3453516})
\oplus({\bf 6661875})
\oplus2({\bf 101745})
\oplus({\bf 110124})
\oplus({\bf 2261})
\oplus({\bf 118864})
\oplus({\bf 32319})
\oplus({\bf 1311})$\\
%
${\bf 7125}\otimes{\bf 3876}$
&=&
$({\bf 15904350})
\oplus({\bf 10473750})
\oplus({\bf 714000})
\oplus({\bf 524400})$\\
%
${\bf 7125}\otimes{\bf 7125}$
&=&
$({\bf 1427679})_{\rm S}
\oplus({\bf 15075360})_{\rm S}
\oplus({\bf 8023320})_{\rm S}
\oplus({\bf 714780})_{\rm S}
\oplus({\bf 127281})_{\rm S}
\oplus({\bf 10640})_{\rm S}
\oplus({\bf 7125})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 17581536})_{\rm A}
\oplus({\bf 6939009})_{\rm A}
\oplus({\bf 479655})_{\rm A}
\oplus({\bf 361284})_{\rm A}
\oplus({\bf 17595})_{\rm A}
\oplus({\bf 171})_{\rm A}
$\\
%
${\bf 9216}\otimes{\bf 19}$
&=&
$({\bf 87552})
\oplus({\bf 77824})
\oplus({\bf 512})
\oplus({\bf 9216})$\\
%
${\bf 9216}\otimes{\bf 171}$
&=&
$({\bf 983040})
\oplus({\bf 408576})
\oplus2({\bf 9216})
\oplus({\bf 87552})
\oplus({\bf 77824})
\oplus({\bf 512})$\\
%
${\bf 9216}\otimes{\bf 189}$
&=&
$({\bf 583680})
\oplus({\bf 9216})
\oplus({\bf 983040})
\oplus({\bf 87552})
\oplus({\bf 77824})
\oplus({\bf 512})$\\
%
${\bf 9216}\otimes{\bf 512}$
&=&
$({\bf 1587222})
\oplus({\bf 1293292})
\oplus({\bf 854658})
\oplus({\bf 453492})
\oplus({\bf 92378})
\oplus({\bf 75582})
\oplus({\bf 189924})
\oplus({\bf 50388})
\oplus({\bf 27132})
\oplus({\bf 61047})
\oplus({\bf 11628})
\oplus({\bf 14364})
\oplus({\bf 3876})
\oplus({\bf 2261})
\oplus({\bf 969})
\oplus({\bf 189})
\oplus({\bf 171})
\oplus({\bf 19})$\\
%
${\bf 9216}\otimes{\bf 969}$
&=&
$({\bf 5788160})
\oplus({\bf 1488384})
\oplus({\bf 87552})
\oplus2({\bf 77824})
\oplus({\bf 512})
\oplus({\bf 983040})
\oplus({\bf 408576})
\oplus2({\bf 9216})$\\
%
${\bf 9216}\otimes{\bf 1311}$
&=&
$({\bf 3064320})
\oplus({\bf 7354368})
\oplus({\bf 87552})
\oplus({\bf 583680})
\oplus({\bf 9216})
\oplus({\bf 983040})$\\
%
${\bf 9216}\otimes{\bf 2261}$
&=&
$({\bf 7354368})
\oplus({\bf 4386816})
\oplus({\bf 5788160})
\oplus2({\bf 87552})
\oplus2({\bf 77824})
\oplus({\bf 512})
\oplus({\bf 583680})
\oplus({\bf 408576})
\oplus2({\bf 9216})
\oplus2({\bf 983040})$\\
%
${\bf 9216}\otimes{\bf 3876}$
&=&
$({\bf 22413312})
\oplus({\bf 3969024})
\oplus({\bf 983040})
\oplus2({\bf 408576})
\oplus2({\bf 9216})
\oplus({\bf 5788160})
\oplus({\bf 1488384})
\oplus({\bf 87552})
\oplus2({\bf 77824})
\oplus({\bf 512})$\\
%
${\bf 9216}\otimes{\bf 7125}$
&=&
$({\bf 13483008})
\oplus({\bf 41091072})
\oplus({\bf 3064320})
\oplus({\bf 583680})
\oplus({\bf 7354368})
\oplus({\bf 87552})$\\
%
${\bf 9216}\otimes{\bf 9216}$
&=&
$({\bf 14486550})_{\rm S}
\oplus({\bf 10287550})_{\rm S}
\oplus({\bf 6715170})_{\rm S}
\oplus({\bf 4056234})_{\rm S}
\oplus({\bf 1671525})_{\rm S}
\oplus({\bf 1587222})_{\rm S}
\oplus({\bf 1293292})_{\rm S}
\oplus({\bf 854658})_{\rm S}
\oplus({\bf 453492})_{\rm S}
\oplus({\bf 427329})_{\rm S}
\oplus({\bf 189924})_{\rm S}
\oplus({\bf 118864})_{\rm A}
\oplus2({\bf 92378})_{\rm S}
\oplus({\bf 89775})_{\rm S}
\oplus({\bf 61047})_{\rm S}
\oplus2({\bf 27132})_{\rm S}
\oplus({\bf 17595})_{\rm S}
\oplus({\bf 14364})_{\rm S}
\oplus2({\bf 11628})_{\rm S}
\oplus({\bf 2261})_{\rm S}
\oplus({\bf 1311})_{\rm S}
\oplus2({\bf 171})_{\rm S}
\oplus({\bf 19})_{\rm S}
\oplus({\bf 12697776})_{\rm A}
\oplus({\bf 11767536})_{\rm A}
\oplus({\bf 7726160})_{\rm A}
\oplus({\bf 3488400})_{\rm A}
\oplus({\bf 1587222})_{\rm A}
\oplus({\bf 1410864})_{\rm A}
\oplus({\bf 1293292})_{\rm A}
\oplus({\bf 854658})_{\rm A}
\oplus({\bf 524400})_{\rm A}
\oplus({\bf 453492})_{\rm A}
\oplus({\bf 189924})_{\rm A}
\oplus2({\bf 75582})_{\rm A}
\oplus({\bf 61047})_{\rm A}
\oplus2({\bf 50388})_{\rm A}
\oplus({\bf 14364})_{\rm A}
\oplus({\bf 10640})_{\rm A}
\oplus2({\bf 3876})_{\rm A}
\oplus({\bf 2261})_{\rm A}
\oplus2({\bf 969})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 10}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{10}$}
\label{Table:Tensor-products-B10}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{21}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B10} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{21}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 21}\otimes{\bf 21}$
&=&
$({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 210})_{\rm A}
$\\
%
${\bf 210}\otimes{\bf 21}$
&=&
$({\bf 3059})
\oplus({\bf 1330})
\oplus({\bf 21})$\\
%
${\bf 210}\otimes{\bf 210}$
&=&
$({\bf 15939})_{\rm S}
\oplus({\bf 5985})_{\rm S}
\oplus({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 21735})_{\rm A}
\oplus({\bf 210})_{\rm A}
$\\
%
${\bf 230}\otimes{\bf 21}$
&=&
$({\bf 1750})
\oplus({\bf 3059})
\oplus({\bf 21})$\\
%
${\bf 230}\otimes{\bf 210}$
&=&
$({\bf 26125})
\oplus({\bf 21735})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf 230}\otimes{\bf 230}$
&=&
$({\bf 10395})_{\rm S}
\oplus({\bf 15939})_{\rm S}
\oplus({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 26125})_{\rm A}
\oplus({\bf 210})_{\rm A}
$\\
%
${\bf 1024}\otimes{\bf 21}$
&=&
$({\bf 20480})
\oplus({\bf 1024})$\\
%
${\bf 1024}\otimes{\bf 210}$
&=&
$({\bf 193536})
\oplus({\bf 1024})
\oplus({\bf 20480})$\\
%
${\bf 1024}\otimes{\bf 230}$
&=&
$({\bf 215040})
\oplus({\bf 20480})$\\
%
${\bf 1024}\otimes{\bf 1024}$
&=&
$({\bf 352716})_{\rm S}
\oplus({\bf 116280})_{\rm S}
\oplus({\bf 54264})_{\rm S}
\oplus({\bf 1330})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 293930})_{\rm A}
\oplus({\bf 203490})_{\rm A}
\oplus({\bf 20349})_{\rm A}
\oplus({\bf 5985})_{\rm A}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 1330}\otimes{\bf 21}$
&=&
$({\bf 21735})
\oplus({\bf 5985})
\oplus({\bf 210})$\\
%
${\bf 1330}\otimes{\bf 210}$
&=&
$({\bf 150535})
\oplus({\bf 104006})
\oplus({\bf 20349})
\oplus({\bf 3059})
\oplus({\bf 1330})
\oplus({\bf 21})$\\
%
${\bf 1330}\otimes{\bf 230}$
&=&
$({\bf 197505})
\oplus({\bf 104006})
\oplus({\bf 3059})
\oplus({\bf 1330})$\\
%
${\bf 1330}\otimes{\bf 1024}$
&=&
$({\bf 1146880})
\oplus({\bf 193536})
\oplus({\bf 20480})
\oplus({\bf 1024})$\\
%
${\bf 1330}\otimes{\bf 1330}$
&=&
$({\bf 495880})_{\rm S}
\oplus({\bf 367080})_{\rm S}
\oplus({\bf 15939})_{\rm S}
\oplus({\bf 5985})_{\rm S}
\oplus({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 807576})_{\rm A}
\oplus({\bf 54264})_{\rm A}
\oplus({\bf 21735})_{\rm A}
\oplus({\bf 210})_{\rm A}
$\\
%
${\bf 1750}\otimes{\bf 21}$
&=&
$({\bf 10395})
\oplus({\bf 26125})
\oplus({\bf 230})$\\
%
${\bf 1750}\otimes{\bf 210}$
&=&
$({\bf 165186})
\oplus({\bf 197505})
\oplus({\bf 1750})
\oplus({\bf 3059})$\\
%
${\bf 1750}\otimes{\bf 230}$
&=&
$({\bf 51359})
\oplus({\bf 181125})
\oplus({\bf 21})
\oplus({\bf 165186})
\oplus({\bf 1750})
\oplus({\bf 3059})$\\
%
${\bf 1750}\otimes{\bf 1024}$
&=&
$({\bf 1576960})
\oplus({\bf 215040})$\\
%
${\bf 1750}\otimes{\bf 1330}$
&=&
$({\bf 1297890})
\oplus({\bf 981750})
\oplus({\bf 26125})
\oplus({\bf 21735})$\\
%
${\bf 1750}\otimes{\bf 1750}$
&=&
$({\bf 219604})_{\rm S}
\oplus({\bf 1285956})_{\rm S}
\oplus({\bf 15939})_{\rm S}
\oplus({\bf 10395})_{\rm S}
\oplus({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 848540})_{\rm A}
\oplus({\bf 655500})_{\rm A}
\oplus({\bf 26125})_{\rm A}
\oplus({\bf 210})_{\rm A}
$\\
%
${\bf 3059}\otimes{\bf 21}$
&=&
$({\bf 26125})
\oplus({\bf 15939})
\oplus({\bf 21735})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf 3059}\otimes{\bf 210}$
&=&
$({\bf 181125})
\oplus({\bf 197505})
\oplus({\bf 150535})
\oplus({\bf 104006})
\oplus({\bf 1750})
\oplus2({\bf 3059})
\oplus({\bf 1330})
\oplus({\bf 21})$\\
%
${\bf 3059}\otimes{\bf 230}$
&=&
$({\bf 165186})
\oplus({\bf 181125})
\oplus({\bf 197505})
\oplus({\bf 150535})
\oplus({\bf 1750})
\oplus2({\bf 3059})
\oplus({\bf 1330})
\oplus({\bf 21})$\\
%
${\bf 3059}\otimes{\bf 1024}$
&=&
$({\bf 2703360})
\oplus({\bf 215040})
\oplus({\bf 193536})
\oplus({\bf 20480})$\\
%
${\bf 3059}\otimes{\bf 1330}$
&=&
$({\bf 1820105})
\oplus({\bf 981750})
\oplus({\bf 807576})
\oplus({\bf 367080})
\oplus({\bf 26125})
\oplus({\bf 15939})
\oplus2({\bf 21735})
\oplus({\bf 5985})
\oplus({\bf 230})
\oplus({\bf 210})$\\
%
${\bf 3059}\otimes{\bf 1750}$
&=&
$({\bf 848540})
\oplus({\bf 1285956})
\oplus({\bf 1297890})
\oplus({\bf 10395})
\oplus({\bf 21735})
\oplus({\bf 15939})
\oplus({\bf 210})
\oplus({\bf 230})
\oplus({\bf 1820105})
\oplus2({\bf 26125})$\\
%
${\bf 3059}\otimes{\bf 3059}$
&=&
$({\bf 1285956})_{\rm S}
\oplus({\bf 1820105})_{\rm S}
\oplus({\bf 981750})_{\rm S}
\oplus({\bf 495880})_{\rm S}
\oplus({\bf 26125})_{\rm S}
\oplus({\bf 21735})_{\rm S}
\oplus2({\bf 15939})_{\rm S}
\oplus({\bf 10395})_{\rm S}
\oplus({\bf 5985})_{\rm S}
\oplus2({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1820105})_{\rm A}
\oplus({\bf 1297890})_{\rm A}
\oplus({\bf 807576})_{\rm A}
\oplus({\bf 655500})_{\rm A}
\oplus2({\bf 26125})_{\rm A}
\oplus2({\bf 21735})_{\rm A}
\oplus2({\bf 210})_{\rm A}
$\\
%
${\bf 5985}\otimes{\bf 21}$
&=&
$({\bf 104006})
\oplus({\bf 20349})
\oplus({\bf 1330})$\\
%
${\bf 5985}\otimes{\bf 210}$
&=&
$({\bf 807576})
\oplus({\bf 367080})
\oplus({\bf 54264})
\oplus({\bf 21735})
\oplus({\bf 5985})
\oplus({\bf 210})$\\
%
${\bf 5985}\otimes{\bf 230}$
&=&
$({\bf 981750})
\oplus({\bf 367080})
\oplus({\bf 21735})
\oplus({\bf 5985})$\\
%
${\bf 5985}\otimes{\bf 1024}$
&=&
$({\bf 4766720})
\oplus({\bf 1146880})
\oplus({\bf 193536})
\oplus({\bf 20480})
\oplus({\bf 1024})$\\
%
${\bf 5985}\otimes{\bf 1330}$
&=&
$({\bf 3533145})
\oplus({\bf 3028410})
\oplus({\bf 1002915})
\oplus({\bf 116280})
\oplus({\bf 150535})
\oplus({\bf 104006})
\oplus({\bf 20349})
\oplus({\bf 3059})
\oplus({\bf 1330})
\oplus({\bf 21})$\\
%
${\bf 5985}\otimes{\bf 1750}$
&=&
$({\bf 6619239})
\oplus({\bf 3553000})
\oplus({\bf 197505})
\oplus({\bf 104006})$\\
%
${\bf 5985}\otimes{\bf 3059}$
&=&
$({\bf 10143000})
\oplus({\bf 3553000})
\oplus({\bf 3028410})
\oplus({\bf 1002915})
\oplus({\bf 197505})
\oplus({\bf 150535})
\oplus({\bf 3059})
\oplus({\bf 20349})
\oplus2({\bf 104006})
\oplus({\bf 1330})$\\
%
${\bf 5985}\otimes{\bf 5985}$
&=&
$({\bf 8244005})_{\rm S}
\oplus({\bf 8580495})_{\rm S}
\oplus({\bf 495880})_{\rm S}
\oplus({\bf 367080})_{\rm S}
\oplus({\bf 203490})_{\rm S}
\oplus({\bf 15939})_{\rm S}
\oplus({\bf 5985})_{\rm S}
\oplus({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 14839209})_{\rm A}
\oplus({\bf 2184126})_{\rm A}
\oplus({\bf 807576})_{\rm A}
\oplus({\bf 54264})_{\rm A}
\oplus({\bf 21735})_{\rm A}
\oplus({\bf 210})_{\rm A}
$\\
%
${\bf 10395}\otimes{\bf 21}$
&=&
$({\bf 51359})
\oplus({\bf 165186})
\oplus({\bf 1750})$\\
%
${\bf 10395}\otimes{\bf 210}$
&=&
$({\bf 848540})
\oplus({\bf 1297890})
\oplus({\bf 10395})
\oplus({\bf 26125})$\\
%
${\bf 10395}\otimes{\bf 230}$
&=&
$({\bf 219604})
\oplus({\bf 1285956})
\oplus({\bf 230})
\oplus({\bf 848540})
\oplus({\bf 10395})
\oplus({\bf 26125})$\\
%
${\bf 10395}\otimes{\bf 1024}$
&=&
$({\bf 9067520})
\oplus({\bf 1576960})$\\
%
${\bf 10395}\otimes{\bf 1330}$
&=&
$({\bf 6843420})
\oplus({\bf 6619239})
\oplus({\bf 165186})
\oplus({\bf 197505})$\\
%
${\bf 10395}\otimes{\bf 1750}$
&=&
$({\bf 834900})
\oplus({\bf 6194475})
\oplus({\bf 21})
\oplus({\bf 3725425})
\oplus({\bf 7033950})
\oplus({\bf 165186})
\oplus({\bf 181125})
\oplus({\bf 3059})
\oplus({\bf 51359})
\oplus({\bf 1750})$\\
%
${\bf 10395}\otimes{\bf 3059}$
&=&
$({\bf 3725425})
\oplus({\bf 7033950})
\oplus({\bf 6843420})
\oplus({\bf 13430340})
\oplus2({\bf 165186})
\oplus({\bf 181125})
\oplus({\bf 3059})
\oplus({\bf 197505})
\oplus({\bf 51359})
\oplus({\bf 1750})$\\
%
${\bf 10395}\otimes{\bf 5985}$
&=&
$({\bf 35547765})
\oplus({\bf 24386670})
\oplus({\bf 1297890})
\oplus({\bf 981750})$\\
%
${\bf 10395}\otimes{\bf 10395}$
&=&
$({\bf 2877875})_{\rm S}
\oplus({\bf 32117085})_{\rm S}
\oplus({\bf 17506125})_{\rm S}
\oplus({\bf 1285956})_{\rm S}
\oplus({\bf 219604})_{\rm S}
\oplus({\bf 15939})_{\rm S}
\oplus({\bf 10395})_{\rm S}
\oplus({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 38057019})_{\rm A}
\oplus({\bf 14435421})_{\rm A}
\oplus({\bf 848540})_{\rm A}
\oplus({\bf 655500})_{\rm A}
\oplus({\bf 26125})_{\rm A}
\oplus({\bf 210})_{\rm A}
$\\
%
${\bf 15939}\otimes{\bf 21}$
&=&
$({\bf 181125})
\oplus({\bf 150535})
\oplus({\bf 3059})$\\
%
${\bf 15939}\otimes{\bf 210}$
&=&
$({\bf 655500})
\oplus({\bf 1820105})
\oplus({\bf 807576})
\oplus({\bf 26125})
\oplus({\bf 15939})
\oplus({\bf 21735})
\oplus({\bf 210})$\\
%
${\bf 15939}\otimes{\bf 230}$
&=&
$({\bf 1285956})
\oplus({\bf 495880})
\oplus({\bf 230})
\oplus({\bf 1820105})
\oplus({\bf 26125})
\oplus({\bf 15939})
\oplus({\bf 21735})$\\
%
${\bf 15939}\otimes{\bf 1024}$
&=&
$({\bf 13424640})
\oplus({\bf 2703360})
\oplus({\bf 193536})$\\
%
${\bf 15939}\otimes{\bf 1330}$
&=&
$({\bf 7389900})
\oplus({\bf 10143000})
\oplus({\bf 3028410})
\oplus({\bf 181125})
\oplus({\bf 197505})
\oplus({\bf 150535})
\oplus({\bf 104006})
\oplus({\bf 3059})
\oplus({\bf 1330})$\\
%
${\bf 15939}\otimes{\bf 1750}$
&=&
$({\bf 7033950})
\oplus({\bf 13430340})
\oplus({\bf 6729800})
\oplus({\bf 165186})
\oplus({\bf 1750})
\oplus({\bf 150535})
\oplus({\bf 181125})
\oplus({\bf 3059})
\oplus({\bf 197505})$\\
%
${\bf 15939}\otimes{\bf 3059}$
&=&
$({\bf 6194475})
\oplus({\bf 13430340})
\oplus({\bf 6729800})
\oplus({\bf 7389900})
\oplus({\bf 10143000})
\oplus({\bf 3533145})
\oplus({\bf 165186})
\oplus({\bf 1750})
\oplus2({\bf 150535})
\oplus2({\bf 181125})
\oplus2({\bf 3059})
\oplus({\bf 104006})
\oplus({\bf 1330})
\oplus({\bf 21})
\oplus2({\bf 197505})$\\
%
${\bf 15939}\otimes{\bf 5985}$
&=&
$({\bf 43792000})
\oplus({\bf 39002250})
\oplus({\bf 8580495})
\oplus({\bf 1820105})
\oplus({\bf 981750})
\oplus({\bf 807576})
\oplus({\bf 367080})
\oplus({\bf 15939})
\oplus({\bf 21735})
\oplus({\bf 5985})$\\
%
${\bf 15939}\otimes{\bf 10395}$
&=&
$({\bf 32117085})
\oplus({\bf 75404350})
\oplus({\bf 848540})
\oplus({\bf 1285956})
\oplus({\bf 15939})
\oplus({\bf 52859520})
\oplus({\bf 10395})
\oplus({\bf 26125})
\oplus({\bf 1297890})
\oplus({\bf 1820105})$\\
%
${\bf 15939}\otimes{\bf 15939}$
&=&
$({\bf 17506125})_{\rm S}
\oplus({\bf 52859520})_{\rm S}
\oplus({\bf 43792000})_{\rm S}
\oplus({\bf 8244005})_{\rm S}
\oplus({\bf 1820105})_{\rm S}
\oplus({\bf 1285956})_{\rm S}
\oplus({\bf 981750})_{\rm S}
\oplus({\bf 495880})_{\rm S}
\oplus2({\bf 15939})_{\rm S}
\oplus({\bf 10395})_{\rm S}
\oplus({\bf 5985})_{\rm S}
\oplus({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 72579375})_{\rm A}
\oplus({\bf 49809375})_{\rm A}
\oplus({\bf 1820105})_{\rm A}
\oplus({\bf 1297890})_{\rm A}
\oplus({\bf 807576})_{\rm A}
\oplus({\bf 655500})_{\rm A}
\oplus({\bf 26125})_{\rm A}
\oplus({\bf 21735})_{\rm A}
\oplus({\bf 210})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 11}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{11}$}
\label{Table:Tensor-products-B11}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{23}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B11} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{23}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 23}\otimes{\bf 23}$
&=&
$({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 253})_{\rm A}
$\\
%
${\bf 253}\otimes{\bf 23}$
&=&
$({\bf 4025})
\oplus({\bf 1771})
\oplus({\bf 23})$\\
%
${\bf 253}\otimes{\bf 253}$
&=&
$({\bf 23000})_{\rm S}
\oplus({\bf 8855})_{\rm S}
\oplus({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 31625})_{\rm A}
\oplus({\bf 253})_{\rm A}
$\\
%
${\bf 275}\otimes{\bf 23}$
&=&
$({\bf 2277})
\oplus({\bf 4025})
\oplus({\bf 23})$\\
%
${\bf 275}\otimes{\bf 253}$
&=&
$({\bf 37422})
\oplus({\bf 31625})
\oplus({\bf 275})
\oplus({\bf 253})$\\
%
${\bf 275}\otimes{\bf 275}$
&=&
$({\bf 14674})_{\rm S}
\oplus({\bf 23000})_{\rm S}
\oplus({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 37422})_{\rm A}
\oplus({\bf 253})_{\rm A}
$\\
%
${\bf 1771}\otimes{\bf 23}$
&=&
$({\bf 31625})
\oplus({\bf 8855})
\oplus({\bf 253})$\\
%
${\bf 1771}\otimes{\bf 253}$
&=&
$({\bf 240350})
\oplus({\bf 168245})
\oplus({\bf 33649})
\oplus({\bf 4025})
\oplus({\bf 1771})
\oplus({\bf 23})$\\
%
${\bf 1771}\otimes{\bf 275}$
&=&
$({\bf 312984})
\oplus({\bf 168245})
\oplus({\bf 4025})
\oplus({\bf 1771})$\\
%
${\bf 1771}\otimes{\bf 1771}$
&=&
$({\bf 872850})_{\rm S}
\oplus({\bf 664125})_{\rm S}
\oplus({\bf 23000})_{\rm S}
\oplus({\bf 8855})_{\rm S}
\oplus({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1434510})_{\rm A}
\oplus({\bf 100947})_{\rm A}
\oplus({\bf 31625})_{\rm A}
\oplus({\bf 253})_{\rm A}
$\\
%
${\bf 2048}\otimes{\bf 23}$
&=&
$({\bf 45056})
\oplus({\bf 2048})$\\
%
${\bf 2048}\otimes{\bf 253}$
&=&
$({\bf 471040})
\oplus({\bf 2048})
\oplus({\bf 45056})$\\
%
${\bf 2048}\otimes{\bf 275}$
&=&
$({\bf 518144})
\oplus({\bf 45056})$\\
%
${\bf 2048}\otimes{\bf 1771}$
&=&
$({\bf 3108864})
\oplus({\bf 45056})
\oplus({\bf 471040})
\oplus({\bf 2048})$\\
%
${\bf 2048}\otimes{\bf 2048}$
&=&
$({\bf 1352078})_{\rm S}
\oplus({\bf 490314})_{\rm S}
\oplus({\bf 245157})_{\rm S}
\oplus({\bf 8855})_{\rm S}
\oplus({\bf 1771})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1144066})_{\rm A}
\oplus({\bf 817190})_{\rm A}
\oplus({\bf 100947})_{\rm A}
\oplus({\bf 33649})_{\rm A}
\oplus({\bf 253})_{\rm A}
\oplus({\bf 23})_{\rm A}
$\\
%
${\bf 2277}\otimes{\bf 23}$
&=&
$({\bf 14674})
\oplus({\bf 37422})
\oplus({\bf 275})$\\
%
${\bf 2277}\otimes{\bf 253}$
&=&
$({\bf 256795})
\oplus({\bf 312984})
\oplus({\bf 2277})
\oplus({\bf 4025})$\\
%
${\bf 2277}\otimes{\bf 275}$
&=&
$({\bf 78430})
\oplus({\bf 284625})
\oplus({\bf 23})
\oplus({\bf 256795})
\oplus({\bf 2277})
\oplus({\bf 4025})$\\
%
${\bf 2277}\otimes{\bf 1771}$
&=&
$({\bf 2233000})
\oplus({\bf 1730520})
\oplus({\bf 37422})
\oplus({\bf 31625})$\\
%
${\bf 2277}\otimes{\bf 2048}$
&=&
$({\bf 4145152})
\oplus({\bf 518144})$\\
%
${\bf 2277}\otimes{\bf 2277}$
&=&
$({\bf 361790})_{\rm S}
\oplus({\bf 2193763})_{\rm S}
\oplus({\bf 23000})_{\rm S}
\oplus({\bf 14674})_{\rm S}
\oplus({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1427426})_{\rm A}
\oplus({\bf 1126125})_{\rm A}
\oplus({\bf 37422})_{\rm A}
\oplus({\bf 253})_{\rm A}
$\\
%
${\bf 4025}\otimes{\bf 23}$
&=&
$({\bf 37422})
\oplus({\bf 23000})
\oplus({\bf 31625})
\oplus({\bf 275})
\oplus({\bf 253})$\\
%
${\bf 4025}\otimes{\bf 253}$
&=&
$({\bf 284625})
\oplus({\bf 312984})
\oplus({\bf 240350})
\oplus({\bf 168245})
\oplus({\bf 2277})
\oplus2({\bf 4025})
\oplus({\bf 1771})
\oplus({\bf 23})$\\
%
${\bf 4025}\otimes{\bf 275}$
&=&
$({\bf 256795})
\oplus({\bf 284625})
\oplus({\bf 312984})
\oplus({\bf 240350})
\oplus({\bf 2277})
\oplus2({\bf 4025})
\oplus({\bf 1771})
\oplus({\bf 23})$\\
%
${\bf 4025}\otimes{\bf 1771}$
&=&
$({\bf 3166065})
\oplus({\bf 1730520})
\oplus({\bf 1434510})
\oplus({\bf 664125})
\oplus({\bf 37422})
\oplus({\bf 23000})
\oplus2({\bf 31625})
\oplus({\bf 8855})
\oplus({\bf 275})
\oplus({\bf 253})$\\
%
${\bf 4025}\otimes{\bf 2048}$
&=&
$({\bf 7208960})
\oplus({\bf 518144})
\oplus({\bf 471040})
\oplus({\bf 45056})$\\
%
${\bf 4025}\otimes{\bf 2277}$
&=&
$({\bf 1427426})
\oplus({\bf 2193763})
\oplus({\bf 2233000})
\oplus({\bf 14674})
\oplus({\bf 31625})
\oplus({\bf 23000})
\oplus({\bf 253})
\oplus({\bf 275})
\oplus({\bf 3166065})
\oplus2({\bf 37422})$\\
%
${\bf 4025}\otimes{\bf 4025}$
&=&
$({\bf 2193763})_{\rm S}
\oplus({\bf 3166065})_{\rm S}
\oplus({\bf 1730520})_{\rm S}
\oplus({\bf 872850})_{\rm S}
\oplus({\bf 37422})_{\rm S}
\oplus({\bf 31625})_{\rm S}
\oplus2({\bf 23000})_{\rm S}
\oplus({\bf 14674})_{\rm S}
\oplus({\bf 8855})_{\rm S}
\oplus2({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3166065})_{\rm A}
\oplus({\bf 2233000})_{\rm A}
\oplus({\bf 1434510})_{\rm A}
\oplus({\bf 1126125})_{\rm A}
\oplus2({\bf 37422})_{\rm A}
\oplus2({\bf 31625})_{\rm A}
\oplus2({\bf 253})_{\rm A}
$\\
%
${\bf 8855}\otimes{\bf 23}$
&=&
$({\bf 168245})
\oplus({\bf 33649})
\oplus({\bf 1771})$\\
%
${\bf 8855}\otimes{\bf 253}$
&=&
$({\bf 1434510})
\oplus({\bf 664125})
\oplus({\bf 100947})
\oplus({\bf 31625})
\oplus({\bf 8855})
\oplus({\bf 253})$\\
%
${\bf 8855}\otimes{\bf 275}$
&=&
$({\bf 1730520})
\oplus({\bf 664125})
\oplus({\bf 31625})
\oplus({\bf 8855})$\\
%
${\bf 8855}\otimes{\bf 1771}$
&=&
$({\bf 6924610})
\oplus({\bf 6021400})
\oplus({\bf 2042975})
\oplus({\bf 245157})
\oplus({\bf 240350})
\oplus({\bf 168245})
\oplus({\bf 33649})
\oplus({\bf 4025})
\oplus({\bf 1771})
\oplus({\bf 23})$\\
%
${\bf 8855}\otimes{\bf 2048}$
&=&
$({\bf 14508032})
\oplus({\bf 3108864})
\oplus({\bf 471040})
\oplus({\bf 45056})
\oplus({\bf 2048})$\\
%
${\bf 8855}\otimes{\bf 2277}$
&=&
$({\bf 12673000})
\oplus({\bf 7008606})
\oplus({\bf 312984})
\oplus({\bf 168245})$\\
%
${\bf 8855}\otimes{\bf 4025}$
&=&
$({\bf 19639125})
\oplus({\bf 7008606})
\oplus({\bf 6021400})
\oplus({\bf 2042975})
\oplus({\bf 312984})
\oplus({\bf 240350})
\oplus({\bf 4025})
\oplus({\bf 33649})
\oplus2({\bf 168245})
\oplus({\bf 1771})$\\
%
${\bf 8855}\otimes{\bf 8855}$
&=&
$({\bf 17922520})_{\rm S}
\oplus({\bf 19228000})_{\rm S}
\oplus({\bf 872850})_{\rm S}
\oplus({\bf 664125})_{\rm S}
\oplus({\bf 490314})_{\rm S}
\oplus({\bf 23000})_{\rm S}
\oplus({\bf 8855})_{\rm S}
\oplus({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 32586400})_{\rm A}
\oplus({\bf 5047350})_{\rm A}
\oplus({\bf 1434510})_{\rm A}
\oplus({\bf 100947})_{\rm A}
\oplus({\bf 31625})_{\rm A}
\oplus({\bf 253})_{\rm A}
$\\
%
${\bf 14674}\otimes{\bf 23}$
&=&
$({\bf 78430})
\oplus({\bf 256795})
\oplus({\bf 2277})$\\
%
${\bf 14674}\otimes{\bf 253}$
&=&
$({\bf 1427426})
\oplus({\bf 2233000})
\oplus({\bf 14674})
\oplus({\bf 37422})$\\
%
${\bf 14674}\otimes{\bf 275}$
&=&
$({\bf 361790})
\oplus({\bf 2193763})
\oplus({\bf 275})
\oplus({\bf 1427426})
\oplus({\bf 14674})
\oplus({\bf 37422})$\\
%
${\bf 14674}\otimes{\bf 1771}$
&=&
$({\bf 12744875})
\oplus({\bf 12673000})
\oplus({\bf 256795})
\oplus({\bf 312984})$\\
%
${\bf 14674}\otimes{\bf 2048}$
&=&
$({\bf 25907200})
\oplus({\bf 4145152})$\\
%
${\bf 14674}\otimes{\bf 2277}$
&=&
$({\bf 1480050})
\oplus({\bf 11555775})
\oplus({\bf 23})
\oplus({\bf 6762690})
\oplus({\bf 12988008})
\oplus({\bf 256795})
\oplus({\bf 284625})
\oplus({\bf 4025})
\oplus({\bf 78430})
\oplus({\bf 2277})$\\
%
${\bf 14674}\otimes{\bf 4025}$
&=&
$({\bf 6762690})
\oplus({\bf 12988008})
\oplus({\bf 12744875})
\oplus({\bf 25371346})
\oplus2({\bf 256795})
\oplus({\bf 284625})
\oplus({\bf 4025})
\oplus({\bf 312984})
\oplus({\bf 78430})
\oplus({\bf 2277})$\\
%
${\bf 14674}\otimes{\bf 8855}$
&=&
$({\bf 73698625})
\oplus({\bf 52276125})
\oplus({\bf 2233000})
\oplus({\bf 1730520})$\\
%
${\bf 14674}\otimes{\bf 14674}$
&=&
$({\bf 5476185})_{\rm S}
\oplus({\bf 64009000})_{\rm S}
\oplus({\bf 35591787})_{\rm S}
\oplus({\bf 2193763})_{\rm S}
\oplus({\bf 361790})_{\rm S}
\oplus({\bf 23000})_{\rm S}
\oplus({\bf 14674})_{\rm S}
\oplus({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 76861400})_{\rm A}
\oplus({\bf 28203175})_{\rm A}
\oplus({\bf 1427426})_{\rm A}
\oplus({\bf 1126125})_{\rm A}
\oplus({\bf 37422})_{\rm A}
\oplus({\bf 253})_{\rm A}
$\\
%
${\bf 23000}\otimes{\bf 23}$
&=&
$({\bf 284625})
\oplus({\bf 240350})
\oplus({\bf 4025})$\\
%
${\bf 23000}\otimes{\bf 253}$
&=&
$({\bf 1126125})
\oplus({\bf 3166065})
\oplus({\bf 1434510})
\oplus({\bf 37422})
\oplus({\bf 23000})
\oplus({\bf 31625})
\oplus({\bf 253})$\\
%
${\bf 23000}\otimes{\bf 275}$
&=&
$({\bf 2193763})
\oplus({\bf 872850})
\oplus({\bf 275})
\oplus({\bf 3166065})
\oplus({\bf 37422})
\oplus({\bf 23000})
\oplus({\bf 31625})$\\
%
${\bf 23000}\otimes{\bf 1771}$
&=&
$({\bf 14060475})
\oplus({\bf 19639125})
\oplus({\bf 6021400})
\oplus({\bf 284625})
\oplus({\bf 312984})
\oplus({\bf 240350})
\oplus({\bf 168245})
\oplus({\bf 4025})
\oplus({\bf 1771})$\\
%
${\bf 23000}\otimes{\bf 2048}$
&=&
$({\bf 39424000})
\oplus({\bf 7208960})
\oplus({\bf 471040})$\\
%
${\bf 23000}\otimes{\bf 2277}$
&=&
$({\bf 12988008})
\oplus({\bf 25371346})
\oplus({\bf 12910590})
\oplus({\bf 256795})
\oplus({\bf 2277})
\oplus({\bf 240350})
\oplus({\bf 284625})
\oplus({\bf 4025})
\oplus({\bf 312984})$\\
%
${\bf 23000}\otimes{\bf 4025}$
&=&
$({\bf 11555775})
\oplus({\bf 25371346})
\oplus({\bf 12910590})
\oplus({\bf 14060475})
\oplus({\bf 19639125})
\oplus({\bf 6924610})
\oplus({\bf 256795})
\oplus({\bf 2277})
\oplus2({\bf 240350})
\oplus2({\bf 284625})
\oplus2({\bf 4025})
\oplus({\bf 168245})
\oplus({\bf 1771})
\oplus({\bf 23})
\oplus2({\bf 312984})$\\
%
${\bf 23000}\otimes{\bf 8855}$
&=&
$({\bf 92799135})
\oplus({\bf 84579165})
\oplus({\bf 19228000})
\oplus({\bf 3166065})
\oplus({\bf 1730520})
\oplus({\bf 1434510})
\oplus({\bf 664125})
\oplus({\bf 23000})
\oplus({\bf 31625})
\oplus({\bf 8855})$\\
%
${\bf 23000}\otimes{\bf 14674}$
&=&
$({\bf 64009000})
\oplus({\bf 154232595})
\oplus({\bf 1427426})
\oplus({\bf 2193763})
\oplus({\bf 23000})
\oplus({\bf 110165055})
\oplus({\bf 14674})
\oplus({\bf 37422})
\oplus({\bf 2233000})
\oplus({\bf 3166065})$\\
%
${\bf 23000}\otimes{\bf 23000}$
&=&
$({\bf 35591787})_{\rm S}
\oplus({\bf 110165055})_{\rm S}
\oplus({\bf 92799135})_{\rm S}
\oplus({\bf 17922520})_{\rm S}
\oplus({\bf 3166065})_{\rm S}
\oplus({\bf 2193763})_{\rm S}
\oplus({\bf 1730520})_{\rm S}
\oplus({\bf 872850})_{\rm S}
\oplus2({\bf 23000})_{\rm S}
\oplus({\bf 14674})_{\rm S}
\oplus({\bf 8855})_{\rm S}
\oplus({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 150009750})_{\rm A}
\oplus({\bf 106449750})_{\rm A}
\oplus({\bf 3166065})_{\rm A}
\oplus({\bf 2233000})_{\rm A}
\oplus({\bf 1434510})_{\rm A}
\oplus({\bf 1126125})_{\rm A}
\oplus({\bf 37422})_{\rm A}
\oplus({\bf 31625})_{\rm A}
\oplus({\bf 253})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 12}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{12}$}
\label{Table:Tensor-products-B12}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{25}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B12} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{25}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 25}\otimes{\bf 25}$
&=&
$({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 300})_{\rm A}
$\\
%
${\bf 300}\otimes{\bf 25}$
&=&
$({\bf 5175})
\oplus({\bf 2300})
\oplus({\bf 25})$\\
%
${\bf 300}\otimes{\bf 300}$
&=&
$({\bf 32175})_{\rm S}
\oplus({\bf 12650})_{\rm S}
\oplus({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 44550})_{\rm A}
\oplus({\bf 300})_{\rm A}
$\\
%
${\bf 324}\otimes{\bf 25}$
&=&
$({\bf 2900})
\oplus({\bf 5175})
\oplus({\bf 25})$\\
%
${\bf 324}\otimes{\bf 300}$
&=&
$({\bf 52026})
\oplus({\bf 44550})
\oplus({\bf 324})
\oplus({\bf 300})$\\
%
${\bf 324}\otimes{\bf 324}$
&=&
$({\bf 20150})_{\rm S}
\oplus({\bf 32175})_{\rm S}
\oplus({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 52026})_{\rm A}
\oplus({\bf 300})_{\rm A}
$\\
%
${\bf 2300}\otimes{\bf 25}$
&=&
$({\bf 44550})
\oplus({\bf 12650})
\oplus({\bf 300})$\\
%
${\bf 2300}\otimes{\bf 300}$
&=&
$({\bf 368550})
\oplus({\bf 260820})
\oplus({\bf 53130})
\oplus({\bf 5175})
\oplus({\bf 2300})
\oplus({\bf 25})$\\
%
${\bf 2300}\otimes{\bf 324}$
&=&
$({\bf 476905})
\oplus({\bf 260820})
\oplus({\bf 5175})
\oplus({\bf 2300})$\\
%
${\bf 2300}\otimes{\bf 2300}$
&=&
$({\bf 1462500})_{\rm S}
\oplus({\bf 1138500})_{\rm S}
\oplus({\bf 32175})_{\rm S}
\oplus({\bf 12650})_{\rm S}
\oplus({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2421900})_{\rm A}
\oplus({\bf 177100})_{\rm A}
\oplus({\bf 44550})_{\rm A}
\oplus({\bf 300})_{\rm A}
$\\
%
${\bf 2900}\otimes{\bf 25}$
&=&
$({\bf 20150})
\oplus({\bf 52026})
\oplus({\bf 324})$\\
%
${\bf 2900}\otimes{\bf 300}$
&=&
$({\bf 385020})
\oplus({\bf 476905})
\oplus({\bf 2900})
\oplus({\bf 5175})$\\
%
${\bf 2900}\otimes{\bf 324}$
&=&
$({\bf 115830})
\oplus({\bf 430650})
\oplus({\bf 25})
\oplus({\bf 385020})
\oplus({\bf 2900})
\oplus({\bf 5175})$\\
%
${\bf 2900}\otimes{\bf 2300}$
&=&
$({\bf 3670524})
\oplus({\bf 2902900})
\oplus({\bf 52026})
\oplus({\bf 44550})$\\
%
${\bf 2900}\otimes{\bf 2900}$
&=&
$({\bf 573300})_{\rm S}
\oplus({\bf 3580500})_{\rm S}
\oplus({\bf 32175})_{\rm S}
\oplus({\bf 20150})_{\rm S}
\oplus({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2302300})_{\rm A}
\oplus({\bf 1848924})_{\rm A}
\oplus({\bf 52026})_{\rm A}
\oplus({\bf 300})_{\rm A}
$\\
%
${\bf 4096}\otimes{\bf 25}$
&=&
$({\bf 98304})
\oplus({\bf 4096})$\\
%
${\bf 4096}\otimes{\bf 300}$
&=&
$({\bf 1126400})
\oplus({\bf 4096})
\oplus({\bf 98304})$\\
%
${\bf 4096}\otimes{\bf 324}$
&=&
$({\bf 1228800})
\oplus({\bf 98304})$\\
%
${\bf 4096}\otimes{\bf 2300}$
&=&
$({\bf 8192000})
\oplus({\bf 98304})
\oplus({\bf 1126400})
\oplus({\bf 4096})$\\
%
${\bf 4096}\otimes{\bf 2900}$
&=&
$({\bf 10649600})
\oplus({\bf 1228800})$\\
%
${\bf 4096}\otimes{\bf 4096}$
&=&
$({\bf 5200300})_{\rm S}
\oplus({\bf 2042975})_{\rm S}
\oplus({\bf 1081575})_{\rm S}
\oplus({\bf 53130})_{\rm S}
\oplus({\bf 12650})_{\rm S}
\oplus({\bf 25})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 4457400})_{\rm A}
\oplus({\bf 3268760})_{\rm A}
\oplus({\bf 480700})_{\rm A}
\oplus({\bf 177100})_{\rm A}
\oplus({\bf 2300})_{\rm A}
\oplus({\bf 300})_{\rm A}
$\\
%
${\bf 5175}\otimes{\bf 25}$
&=&
$({\bf 52026})
\oplus({\bf 32175})
\oplus({\bf 44550})
\oplus({\bf 324})
\oplus({\bf 300})$\\
%
${\bf 5175}\otimes{\bf 300}$
&=&
$({\bf 430650})
\oplus({\bf 476905})
\oplus({\bf 368550})
\oplus({\bf 260820})
\oplus({\bf 2900})
\oplus2({\bf 5175})
\oplus({\bf 2300})
\oplus({\bf 25})$\\
%
${\bf 5175}\otimes{\bf 324}$
&=&
$({\bf 385020})
\oplus({\bf 430650})
\oplus({\bf 476905})
\oplus({\bf 368550})
\oplus({\bf 2900})
\oplus2({\bf 5175})
\oplus({\bf 2300})
\oplus({\bf 25})$\\
%
${\bf 5175}\otimes{\bf 2300}$
&=&
$({\bf 5252625})
\oplus({\bf 2902900})
\oplus({\bf 2421900})
\oplus({\bf 1138500})
\oplus({\bf 52026})
\oplus({\bf 32175})
\oplus2({\bf 44550})
\oplus({\bf 12650})
\oplus({\bf 324})
\oplus({\bf 300})$\\
%
${\bf 5175}\otimes{\bf 2900}$
&=&
$({\bf 2302300})
\oplus({\bf 3580500})
\oplus({\bf 3670524})
\oplus({\bf 20150})
\oplus({\bf 44550})
\oplus({\bf 32175})
\oplus({\bf 300})
\oplus({\bf 324})
\oplus({\bf 5252625})
\oplus2({\bf 52026})$\\
%
${\bf 5175}\otimes{\bf 4096}$
&=&
$({\bf 18743296})
\oplus({\bf 1228800})
\oplus({\bf 1126400})
\oplus({\bf 98304})$\\
%
${\bf 5175}\otimes{\bf 5175}$
&=&
$({\bf 3580500})_{\rm S}
\oplus({\bf 5252625})_{\rm S}
\oplus({\bf 2902900})_{\rm S}
\oplus({\bf 1462500})_{\rm S}
\oplus({\bf 52026})_{\rm S}
\oplus({\bf 44550})_{\rm S}
\oplus2({\bf 32175})_{\rm S}
\oplus({\bf 20150})_{\rm S}
\oplus({\bf 12650})_{\rm S}
\oplus2({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 5252625})_{\rm A}
\oplus({\bf 3670524})_{\rm A}
\oplus({\bf 2421900})_{\rm A}
\oplus({\bf 1848924})_{\rm A}
\oplus2({\bf 52026})_{\rm A}
\oplus2({\bf 44550})_{\rm A}
\oplus2({\bf 300})_{\rm A}
$\\
%
${\bf 12650}\otimes{\bf 25}$
&=&
$({\bf 260820})
\oplus({\bf 53130})
\oplus({\bf 2300})$\\
%
${\bf 12650}\otimes{\bf 300}$
&=&
$({\bf 2421900})
\oplus({\bf 1138500})
\oplus({\bf 177100})
\oplus({\bf 44550})
\oplus({\bf 12650})
\oplus({\bf 300})$\\
%
${\bf 12650}\otimes{\bf 324}$
&=&
$({\bf 2902900})
\oplus({\bf 1138500})
\oplus({\bf 44550})
\oplus({\bf 12650})$\\
%
${\bf 12650}\otimes{\bf 2300}$
&=&
$({\bf 12782250})
\oplus({\bf 11248380})
\oplus({\bf 3893670})
\oplus({\bf 480700})
\oplus({\bf 368550})
\oplus({\bf 260820})
\oplus({\bf 53130})
\oplus({\bf 5175})
\oplus({\bf 2300})
\oplus({\bf 25})$\\
%
${\bf 12650}\otimes{\bf 2900}$
&=&
$({\bf 22940775})
\oplus({\bf 13006500})
\oplus({\bf 476905})
\oplus({\bf 260820})$\\
%
${\bf 12650}\otimes{\bf 4096}$
&=&
$({\bf 42393600})
\oplus({\bf 8192000})
\oplus({\bf 1126400})
\oplus({\bf 98304})
\oplus({\bf 4096})$\\
%
${\bf 12650}\otimes{\bf 5175}$
&=&
$({\bf 35887500})
\oplus({\bf 13006500})
\oplus({\bf 11248380})
\oplus({\bf 3893670})
\oplus({\bf 476905})
\oplus({\bf 368550})
\oplus({\bf 5175})
\oplus({\bf 53130})
\oplus2({\bf 260820})
\oplus({\bf 2300})$\\
%
${\bf 12650}\otimes{\bf 12650}$
&=&
$({\bf 36328500})_{\rm S}
\oplus({\bf 39961350})_{\rm S}
\oplus({\bf 1462500})_{\rm S}
\oplus({\bf 1138500})_{\rm S}
\oplus({\bf 1081575})_{\rm S}
\oplus({\bf 32175})_{\rm S}
\oplus({\bf 12650})_{\rm S}
\oplus({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 66602250})_{\rm A}
\oplus({\bf 10758825})_{\rm A}
\oplus({\bf 2421900})_{\rm A}
\oplus({\bf 177100})_{\rm A}
\oplus({\bf 44550})_{\rm A}
\oplus({\bf 300})_{\rm A}
$\\
%
${\bf 20150}\otimes{\bf 25}$
&=&
$({\bf 115830})
\oplus({\bf 385020})
\oplus({\bf 2900})$\\
%
${\bf 20150}\otimes{\bf 300}$
&=&
$({\bf 2302300})
\oplus({\bf 3670524})
\oplus({\bf 20150})
\oplus({\bf 52026})$\\
%
${\bf 20150}\otimes{\bf 324}$
&=&
$({\bf 573300})
\oplus({\bf 3580500})
\oplus({\bf 324})
\oplus({\bf 2302300})
\oplus({\bf 20150})
\oplus({\bf 52026})$\\
%
${\bf 20150}\otimes{\bf 2300}$
&=&
$({\bf 22542300})
\oplus({\bf 22940775})
\oplus({\bf 385020})
\oplus({\bf 476905})$\\
%
${\bf 20150}\otimes{\bf 2900}$
&=&
$({\bf 2510820})
\oplus({\bf 20470230})
\oplus({\bf 25})
\oplus({\bf 11705850})
\oplus({\bf 22808500})
\oplus({\bf 385020})
\oplus({\bf 430650})
\oplus({\bf 5175})
\oplus({\bf 115830})
\oplus({\bf 2900})$\\
%
${\bf 20150}\otimes{\bf 4096}$
&=&
$({\bf 71884800})
\oplus({\bf 10649600})$\\
%
${\bf 20150}\otimes{\bf 5175}$
&=&
$({\bf 11705850})
\oplus({\bf 22808500})
\oplus({\bf 22542300})
\oplus({\bf 45418100})
\oplus2({\bf 385020})
\oplus({\bf 430650})
\oplus({\bf 5175})
\oplus({\bf 476905})
\oplus({\bf 115830})
\oplus({\bf 2900})$\\
%
${\bf 20150}\otimes{\bf 12650}$
&=&
$({\bf 143594451})
\oplus({\bf 104729625})
\oplus({\bf 3670524})
\oplus({\bf 2902900})$\\
%
${\bf 20150}\otimes{\bf 20150}$
&=&
$({\bf 9924525})_{\rm S}
\oplus({\bf 120656250})_{\rm S}
\oplus({\bf 68234100})_{\rm S}
\oplus({\bf 3580500})_{\rm S}
\oplus({\bf 573300})_{\rm S}
\oplus({\bf 32175})_{\rm S}
\oplus({\bf 20150})_{\rm S}
\oplus({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 146524950})_{\rm A}
\oplus({\bf 52272675})_{\rm A}
\oplus({\bf 2302300})_{\rm A}
\oplus({\bf 1848924})_{\rm A}
\oplus({\bf 52026})_{\rm A}
\oplus({\bf 300})_{\rm A}
$\\
%
${\bf 32175}\otimes{\bf 25}$
&=&
$({\bf 430650})
\oplus({\bf 368550})
\oplus({\bf 5175})$\\
%
${\bf 32175}\otimes{\bf 300}$
&=&
$({\bf 1848924})
\oplus({\bf 5252625})
\oplus({\bf 2421900})
\oplus({\bf 52026})
\oplus({\bf 32175})
\oplus({\bf 44550})
\oplus({\bf 300})$\\
%
${\bf 32175}\otimes{\bf 324}$
&=&
$({\bf 3580500})
\oplus({\bf 1462500})
\oplus({\bf 324})
\oplus({\bf 5252625})
\oplus({\bf 52026})
\oplus({\bf 32175})
\oplus({\bf 44550})$\\
%
${\bf 32175}\otimes{\bf 2300}$
&=&
$({\bf 25322220})
\oplus({\bf 35887500})
\oplus({\bf 11248380})
\oplus({\bf 430650})
\oplus({\bf 476905})
\oplus({\bf 368550})
\oplus({\bf 260820})
\oplus({\bf 5175})
\oplus({\bf 2300})$\\
%
${\bf 32175}\otimes{\bf 2900}$
&=&
$({\bf 22808500})
\oplus({\bf 45418100})
\oplus({\bf 23411700})
\oplus({\bf 385020})
\oplus({\bf 2900})
\oplus({\bf 368550})
\oplus({\bf 430650})
\oplus({\bf 5175})
\oplus({\bf 476905})$\\
%
${\bf 32175}\otimes{\bf 4096}$
&=&
$({\bf 111919104})
\oplus({\bf 18743296})
\oplus({\bf 1126400})$\\
%
${\bf 32175}\otimes{\bf 5175}$
&=&
$({\bf 20470230})
\oplus({\bf 45418100})
\oplus({\bf 23411700})
\oplus({\bf 25322220})
\oplus({\bf 35887500})
\oplus({\bf 12782250})
\oplus({\bf 385020})
\oplus({\bf 2900})
\oplus2({\bf 368550})
\oplus2({\bf 430650})
\oplus2({\bf 5175})
\oplus({\bf 260820})
\oplus({\bf 2300})
\oplus({\bf 25})
\oplus2({\bf 476905})$\\
%
${\bf 32175}\otimes{\bf 12650}$
&=&
$({\bf 184161600})
\oplus({\bf 171085500})
\oplus({\bf 39961350})
\oplus({\bf 5252625})
\oplus({\bf 2902900})
\oplus({\bf 2421900})
\oplus({\bf 1138500})
\oplus({\bf 32175})
\oplus({\bf 44550})
\oplus({\bf 12650})$\\
%
${\bf 32175}\otimes{\bf 20150}$
&=&
$({\bf 120656250})
\oplus({\bf 297148500})
\oplus({\bf 2302300})
\oplus({\bf 3580500})
\oplus({\bf 32175})
\oplus({\bf 215611200})
\oplus({\bf 20150})
\oplus({\bf 52026})
\oplus({\bf 3670524})
\oplus({\bf 5252625})$\\
%
${\bf 32175}\otimes{\bf 32175}$
&=&
$({\bf 68234100})_{\rm S}
\oplus({\bf 215611200})_{\rm S}
\oplus({\bf 184161600})_{\rm S}
\oplus({\bf 36328500})_{\rm S}
\oplus({\bf 5252625})_{\rm S}
\oplus({\bf 3580500})_{\rm S}
\oplus({\bf 2902900})_{\rm S}
\oplus({\bf 1462500})_{\rm S}
\oplus2({\bf 32175})_{\rm S}
\oplus({\bf 20150})_{\rm S}
\oplus({\bf 12650})_{\rm S}
\oplus({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 291567276})_{\rm A}
\oplus({\bf 212741100})_{\rm A}
\oplus({\bf 5252625})_{\rm A}
\oplus({\bf 3670524})_{\rm A}
\oplus({\bf 2421900})_{\rm A}
\oplus({\bf 1848924})_{\rm A}
\oplus({\bf 44550})_{\rm A}
\oplus({\bf 52026})_{\rm A}
\oplus({\bf 300})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 13}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{13}$}
\label{Table:Tensor-products-B13}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{27}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B13} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{27}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 27}\otimes{\bf 27}$
&=&
$({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 351})_{\rm A}
$\\
%
${\bf 351}\otimes{\bf 27}$
&=&
$({\bf 6525})
\oplus({\bf 2925})
\oplus({\bf 27})$\\
%
${\bf 351}\otimes{\bf 351}$
&=&
$({\bf 43848})_{\rm S}
\oplus({\bf 17550})_{\rm S}
\oplus({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 61074})_{\rm A}
\oplus({\bf 351})_{\rm A}
$\\
%
${\bf 377}\otimes{\bf 27}$
&=&
$({\bf 3627})
\oplus({\bf 6525})
\oplus({\bf 27})$\\
%
${\bf 377}\otimes{\bf 351}$
&=&
$({\bf 70525})
\oplus({\bf 61074})
\oplus({\bf 377})
\oplus({\bf 351})$\\
%
${\bf 377}\otimes{\bf 377}$
&=&
$({\bf 27027})_{\rm S}
\oplus({\bf 43848})_{\rm S}
\oplus({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 70525})_{\rm A}
\oplus({\bf 351})_{\rm A}
$\\
%
${\bf 2925}\otimes{\bf 27}$
&=&
$({\bf 61074})
\oplus({\bf 17550})
\oplus({\bf 351})$\\
%
${\bf 2925}\otimes{\bf 351}$
&=&
$({\bf 546273})
\oplus({\bf 390195})
\oplus({\bf 80730})
\oplus({\bf 6525})
\oplus({\bf 2925})
\oplus({\bf 27})$\\
%
${\bf 2925}\otimes{\bf 377}$
&=&
$({\bf 703080})
\oplus({\bf 390195})
\oplus({\bf 6525})
\oplus({\bf 2925})$\\
%
${\bf 2925}\otimes{\bf 2925}$
&=&
$({\bf 2351349})_{\rm S}
\oplus({\bf 1866150})_{\rm S}
\oplus({\bf 43848})_{\rm S}
\oplus({\bf 17550})_{\rm S}
\oplus({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3918915})_{\rm A}
\oplus({\bf 296010})_{\rm A}
\oplus({\bf 61074})_{\rm A}
\oplus({\bf 351})_{\rm A}
$\\
%
${\bf 3627}\otimes{\bf 27}$
&=&
$({\bf 27027})
\oplus({\bf 70525})
\oplus({\bf 377})$\\
%
${\bf 3627}\otimes{\bf 351}$
&=&
$({\bf 559845})
\oplus({\bf 703080})
\oplus({\bf 3627})
\oplus({\bf 6525})$\\
%
${\bf 3627}\otimes{\bf 377}$
&=&
$({\bf 166257})
\oplus({\bf 631098})
\oplus({\bf 27})
\oplus({\bf 559845})
\oplus({\bf 3627})
\oplus({\bf 6525})$\\
%
${\bf 3627}\otimes{\bf 2925}$
&=&
$({\bf 5805800})
\oplus({\bf 4671576})
\oplus({\bf 70525})
\oplus({\bf 61074})$\\
%
${\bf 3627}\otimes{\bf 3627}$
&=&
$({\bf 878787})_{\rm S}
\oplus({\bf 5629338})_{\rm S}
\oplus({\bf 43848})_{\rm S}
\oplus({\bf 27027})_{\rm S}
\oplus({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3583125})_{\rm A}
\oplus({\bf 2921750})_{\rm A}
\oplus({\bf 70525})_{\rm A}
\oplus({\bf 351})_{\rm A}
$\\
%
${\bf 6525}\otimes{\bf 27}$
&=&
$({\bf 70525})
\oplus({\bf 43848})
\oplus({\bf 61074})
\oplus({\bf 377})
\oplus({\bf 351})$\\
%
${\bf 6525}\otimes{\bf 351}$
&=&
$({\bf 631098})
\oplus({\bf 703080})
\oplus({\bf 546273})
\oplus({\bf 390195})
\oplus({\bf 3627})
\oplus2({\bf 6525})
\oplus({\bf 2925})
\oplus({\bf 27})$\\
%
${\bf 6525}\otimes{\bf 377}$
&=&
$({\bf 559845})
\oplus({\bf 631098})
\oplus({\bf 703080})
\oplus({\bf 546273})
\oplus({\bf 3627})
\oplus2({\bf 6525})
\oplus({\bf 2925})
\oplus({\bf 27})$\\
%
${\bf 6525}\otimes{\bf 2925}$
&=&
$({\bf 8374185})
\oplus({\bf 4671576})
\oplus({\bf 3918915})
\oplus({\bf 1866150})
\oplus({\bf 70525})
\oplus({\bf 43848})
\oplus2({\bf 61074})
\oplus({\bf 17550})
\oplus({\bf 377})
\oplus({\bf 351})$\\
%
${\bf 6525}\otimes{\bf 3627}$
&=&
$({\bf 3583125})
\oplus({\bf 5629338})
\oplus({\bf 5805800})
\oplus({\bf 27027})
\oplus({\bf 61074})
\oplus({\bf 43848})
\oplus({\bf 351})
\oplus({\bf 377})
\oplus({\bf 8374185})
\oplus2({\bf 70525})$\\
%
${\bf 6525}\otimes{\bf 6525}$
&=&
$({\bf 5629338})_{\rm S}
\oplus({\bf 8374185})_{\rm S}
\oplus({\bf 4671576})_{\rm S}
\oplus({\bf 2351349})_{\rm S}
\oplus({\bf 70525})_{\rm S}
\oplus({\bf 61074})_{\rm S}
\oplus2({\bf 43848})_{\rm S}
\oplus({\bf 27027})_{\rm S}
\oplus({\bf 17550})_{\rm S}
\oplus2({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8374185})_{\rm A}
\oplus({\bf 5805800})_{\rm A}
\oplus({\bf 3918915})_{\rm A}
\oplus({\bf 2921750})_{\rm A}
\oplus2({\bf 70525})_{\rm A}
\oplus2({\bf 61074})_{\rm A}
\oplus2({\bf 351})_{\rm A}
$\\
%
${\bf 8192}\otimes{\bf 27}$
&=&
$({\bf 212992})
\oplus({\bf 8192})$\\
%
${\bf 8192}\otimes{\bf 351}$
&=&
$({\bf 2654208})
\oplus({\bf 8192})
\oplus({\bf 212992})$\\
%
${\bf 8192}\otimes{\bf 377}$
&=&
$({\bf 2875392})
\oplus({\bf 212992})$\\
%
${\bf 8192}\otimes{\bf 2925}$
&=&
$({\bf 21086208})
\oplus({\bf 212992})
\oplus({\bf 2654208})
\oplus({\bf 8192})$\\
%
${\bf 8192}\otimes{\bf 3627}$
&=&
$({\bf 26836992})
\oplus({\bf 2875392})$\\
%
${\bf 8192}\otimes{\bf 6525}$
&=&
$({\bf 47710208})
\oplus({\bf 212992})
\oplus({\bf 2875392})
\oplus({\bf 2654208})$\\
%
${\bf 8192}\otimes{\bf 8192}$
&=&
$({\bf 20058300})_{\rm S}
\oplus({\bf 8436285})_{\rm S}
\oplus({\bf 4686825})_{\rm S}
\oplus({\bf 296010})_{\rm S}
\oplus({\bf 80730})_{\rm S}
\oplus({\bf 351})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 17383860})_{\rm A}
\oplus({\bf 13037895})_{\rm A}
\oplus({\bf 2220075})_{\rm A}
\oplus({\bf 888030})_{\rm A}
\oplus({\bf 17550})_{\rm A}
\oplus({\bf 2925})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 17550}\otimes{\bf 27}$
&=&
$({\bf 390195})
\oplus({\bf 80730})
\oplus({\bf 2925})$\\
%
${\bf 17550}\otimes{\bf 351}$
&=&
$({\bf 3918915})
\oplus({\bf 1866150})
\oplus({\bf 296010})
\oplus({\bf 61074})
\oplus({\bf 17550})
\oplus({\bf 351})$\\
%
${\bf 17550}\otimes{\bf 377}$
&=&
$({\bf 4671576})
\oplus({\bf 1866150})
\oplus({\bf 61074})
\oplus({\bf 17550})$\\
%
${\bf 17550}\otimes{\bf 2925}$
&=&
$({\bf 22444695})
\oplus({\bf 19950840})
\oplus({\bf 7023510})
\oplus({\bf 888030})
\oplus({\bf 546273})
\oplus({\bf 390195})
\oplus({\bf 80730})
\oplus({\bf 6525})
\oplus({\bf 2925})
\oplus({\bf 27})$\\
%
${\bf 17550}\otimes{\bf 3627}$
&=&
$({\bf 39619800})
\oplus({\bf 22940775})
\oplus({\bf 703080})
\oplus({\bf 390195})$\\
%
${\bf 17550}\otimes{\bf 6525}$
&=&
$({\bf 62478702})
\oplus({\bf 22940775})
\oplus({\bf 19950840})
\oplus({\bf 7023510})
\oplus({\bf 703080})
\oplus({\bf 546273})
\oplus({\bf 6525})
\oplus({\bf 80730})
\oplus2({\bf 390195})
\oplus({\bf 2925})$\\
%
${\bf 17550}\otimes{\bf 8192}$
&=&
$({\bf 119808000})
\oplus({\bf 21086208})
\oplus({\bf 2654208})
\oplus({\bf 212992})
\oplus({\bf 8192})$\\
%
${\bf 17550}\otimes{\bf 17550}$
&=&
$({\bf 69471675})_{\rm S}
\oplus({\bf 78039000})_{\rm S}
\oplus({\bf 2351349})_{\rm S}
\oplus({\bf 2220075})_{\rm S}
\oplus({\bf 1866150})_{\rm S}
\oplus({\bf 43848})_{\rm S}
\oplus({\bf 17550})_{\rm S}
\oplus({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 128255400})_{\rm A}
\oplus({\bf 21460725})_{\rm A}
\oplus({\bf 3918915})_{\rm A}
\oplus({\bf 296010})_{\rm A}
\oplus({\bf 61074})_{\rm A}
\oplus({\bf 351})_{\rm A}
$\\
%
${\bf 27027}\otimes{\bf 27}$
&=&
$({\bf 166257})
\oplus({\bf 559845})
\oplus({\bf 3627})$\\
%
${\bf 27027}\otimes{\bf 351}$
&=&
$({\bf 3583125})
\oplus({\bf 5805800})
\oplus({\bf 27027})
\oplus({\bf 70525})$\\
%
${\bf 27027}\otimes{\bf 377}$
&=&
$({\bf 878787})
\oplus({\bf 5629338})
\oplus({\bf 377})
\oplus({\bf 3583125})
\oplus({\bf 27027})
\oplus({\bf 70525})$\\
%
${\bf 27027}\otimes{\bf 2925}$
&=&
$({\bf 38171250})
\oplus({\bf 39619800})
\oplus({\bf 559845})
\oplus({\bf 703080})$\\
%
${\bf 27027}\otimes{\bf 3627}$
&=&
$({\bf 4102137})
\oplus({\bf 34710390})
\oplus({\bf 27})
\oplus({\bf 19458855})
\oplus({\bf 38388168})
\oplus({\bf 559845})
\oplus({\bf 631098})
\oplus({\bf 6525})
\oplus({\bf 166257})
\oplus({\bf 3627})$\\
%
${\bf 27027}\otimes{\bf 6525}$
&=&
$({\bf 19458855})
\oplus({\bf 38388168})
\oplus({\bf 38171250})
\oplus({\bf 77702625})
\oplus2({\bf 559845})
\oplus({\bf 631098})
\oplus({\bf 6525})
\oplus({\bf 703080})
\oplus({\bf 166257})
\oplus({\bf 3627})$\\
%
${\bf 27027}\otimes{\bf 8192}$
&=&
$({\bf 194568192})
\oplus({\bf 26836992})$\\
%
${\bf 27027}\otimes{\bf 17550}$
&=&
$({\bf 265549375})
\oplus({\bf 198297099})
\oplus({\bf 5805800})
\oplus({\bf 4671576})$\\
%
${\bf 27027}\otimes{\bf 27027}$
&=&
$({\bf 17250012})_{\rm S}
\oplus({\bf 216934848})_{\rm S}
\oplus({\bf 124478640})_{\rm S}
\oplus({\bf 5629338})_{\rm S}
\oplus({\bf 878787})_{\rm S}
\oplus({\bf 43848})_{\rm S}
\oplus({\bf 27027})_{\rm S}
\oplus({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 266011200})_{\rm A}
\oplus({\bf 92628900})_{\rm A}
\oplus({\bf 3583125})_{\rm A}
\oplus({\bf 2921750})_{\rm A}
\oplus({\bf 70525})_{\rm A}
\oplus({\bf 351})_{\rm A}
$\\
%
${\bf 43848}\otimes{\bf 27}$
&=&
$({\bf 631098})
\oplus({\bf 546273})
\oplus({\bf 6525})$\\
%
${\bf 43848}\otimes{\bf 351}$
&=&
$({\bf 2921750})
\oplus({\bf 8374185})
\oplus({\bf 3918915})
\oplus({\bf 70525})
\oplus({\bf 43848})
\oplus({\bf 61074})
\oplus({\bf 351})$\\
%
${\bf 43848}\otimes{\bf 377}$
&=&
$({\bf 5629338})
\oplus({\bf 2351349})
\oplus({\bf 377})
\oplus({\bf 8374185})
\oplus({\bf 70525})
\oplus({\bf 43848})
\oplus({\bf 61074})$\\
%
${\bf 43848}\otimes{\bf 2925}$
&=&
$({\bf 43545762})
\oplus({\bf 62478702})
\oplus({\bf 19950840})
\oplus({\bf 631098})
\oplus({\bf 703080})
\oplus({\bf 546273})
\oplus({\bf 390195})
\oplus({\bf 6525})
\oplus({\bf 2925})$\\
%
${\bf 43848}\otimes{\bf 3627}$
&=&
$({\bf 38388168})
\oplus({\bf 77702625})
\oplus({\bf 40495455})
\oplus({\bf 559845})
\oplus({\bf 3627})
\oplus({\bf 546273})
\oplus({\bf 631098})
\oplus({\bf 6525})
\oplus({\bf 703080})$\\
%
${\bf 43848}\otimes{\bf 6525}$
&=&
$({\bf 34710390})
\oplus({\bf 77702625})
\oplus({\bf 40495455})
\oplus({\bf 43545762})
\oplus({\bf 62478702})
\oplus({\bf 22444695})
\oplus({\bf 559845})
\oplus({\bf 3627})
\oplus2({\bf 546273})
\oplus2({\bf 631098})
\oplus2({\bf 6525})
\oplus({\bf 390195})
\oplus({\bf 2925})
\oplus({\bf 27})
\oplus2({\bf 703080})$\\
%
${\bf 43848}\otimes{\bf 8192}$
&=&
$({\bf 308838400})
\oplus({\bf 47710208})
\oplus({\bf 2654208})$\\
%
${\bf 43848}\otimes{\bf 17550}$
&=&
$({\bf 345946887})
\oplus({\bf 326593215})
\oplus({\bf 78039000})
\oplus({\bf 8374185})
\oplus({\bf 4671576})
\oplus({\bf 3918915})
\oplus({\bf 1866150})
\oplus({\bf 43848})
\oplus({\bf 61074})
\oplus({\bf 17550})$\\
%
${\bf 43848}\otimes{\bf 27027}$
&=&
$({\bf 216934848})
\oplus({\bf 544322025})
\oplus({\bf 3583125})
\oplus({\bf 5629338})
\oplus({\bf 43848})
\oplus({\bf 400289175})
\oplus({\bf 27027})
\oplus({\bf 70525})
\oplus({\bf 5805800})
\oplus({\bf 8374185})$\\
%
${\bf 43848}\otimes{\bf 43848}$
&=&
$({\bf 124478640})_{\rm S}
\oplus({\bf 400289175})_{\rm S}
\oplus({\bf 345946887})_{\rm S}
\oplus({\bf 69471675})_{\rm S}
\oplus({\bf 8374185})_{\rm S}
\oplus({\bf 5629338})_{\rm S}
\oplus({\bf 4671576})_{\rm S}
\oplus({\bf 2351349})_{\rm S}
\oplus2({\bf 43848})_{\rm S}
\oplus({\bf 27027})_{\rm S}
\oplus({\bf 17550})_{\rm S}
\oplus({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 538139602})_{\rm A}
\oplus({\bf 402009426})_{\rm A}
\oplus({\bf 8374185})_{\rm A}
\oplus({\bf 5805800})_{\rm A}
\oplus({\bf 3918915})_{\rm A}
\oplus({\bf 2921750})_{\rm A}
\oplus({\bf 70525})_{\rm A}
\oplus({\bf 61074})_{\rm A}
\oplus({\bf 351})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 14}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{14}$}
\label{Table:Tensor-products-B14}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{29}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B14} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{29}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 29}\otimes{\bf 29}$
&=&
$({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 406})_{\rm A}
$\\
%
${\bf 406}\otimes{\bf 29}$
&=&
$({\bf 8091})
\oplus({\bf 3654})
\oplus({\bf 29})$\\
%
${\bf 406}\otimes{\bf 406}$
&=&
$({\bf 58435})_{\rm S}
\oplus({\bf 23751})_{\rm S}
\oplus({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 81809})_{\rm A}
\oplus({\bf 406})_{\rm A}
$\\
%
${\bf 434}\otimes{\bf 29}$
&=&
$({\bf 4466})
\oplus({\bf 8091})
\oplus({\bf 29})$\\
%
${\bf 434}\otimes{\bf 406}$
&=&
$({\bf 93555})
\oplus({\bf 81809})
\oplus({\bf 434})
\oplus({\bf 406})$\\
%
${\bf 434}\otimes{\bf 434}$
&=&
$({\bf 35525})_{\rm S}
\oplus({\bf 58435})_{\rm S}
\oplus({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 93555})_{\rm A}
\oplus({\bf 406})_{\rm A}
$\\
%
${\bf 3654}\otimes{\bf 29}$
&=&
$({\bf 81809})
\oplus({\bf 23751})
\oplus({\bf 406})$\\
%
${\bf 3654}\otimes{\bf 406}$
&=&
$({\bf 786625})
\oplus({\bf 566370})
\oplus({\bf 118755})
\oplus({\bf 8091})
\oplus({\bf 3654})
\oplus({\bf 29})$\\
%
${\bf 3654}\otimes{\bf 434}$
&=&
$({\bf 1007721})
\oplus({\bf 566370})
\oplus({\bf 8091})
\oplus({\bf 3654})$\\
%
${\bf 3654}\otimes{\bf 3654}$
&=&
$({\bf 3649940})_{\rm S}
\oplus({\bf 2945124})_{\rm S}
\oplus({\bf 58435})_{\rm S}
\oplus({\bf 23751})_{\rm S}
\oplus({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 6116796})_{\rm A}
\oplus({\bf 475020})_{\rm A}
\oplus({\bf 81809})_{\rm A}
\oplus({\bf 406})_{\rm A}
$\\
%
${\bf 4466}\otimes{\bf 29}$
&=&
$({\bf 35525})
\oplus({\bf 93555})
\oplus({\bf 434})$\\
%
${\bf 4466}\otimes{\bf 406}$
&=&
$({\bf 792918})
\oplus({\bf 1007721})
\oplus({\bf 4466})
\oplus({\bf 8091})$\\
%
${\bf 4466}\otimes{\bf 434}$
&=&
$({\bf 232841})
\oplus({\bf 899899})
\oplus({\bf 29})
\oplus({\bf 792918})
\oplus({\bf 4466})
\oplus({\bf 8091})$\\
%
${\bf 4466}\otimes{\bf 3654}$
&=&
$({\bf 8886150})
\oplus({\bf 7257250})
\oplus({\bf 93555})
\oplus({\bf 81809})$\\
%
${\bf 4466}\otimes{\bf 4466}$
&=&
$({\bf 1308944})_{\rm S}
\oplus({\bf 8571472})_{\rm S}
\oplus({\bf 58435})_{\rm S}
\oplus({\bf 35525})_{\rm S}
\oplus({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 5407920})_{\rm A}
\oplus({\bf 4468464})_{\rm A}
\oplus({\bf 93555})_{\rm A}
\oplus({\bf 406})_{\rm A}
$\\
%
${\bf 8091}\otimes{\bf 29}$
&=&
$({\bf 93555})
\oplus({\bf 58435})
\oplus({\bf 81809})
\oplus({\bf 434})
\oplus({\bf 406})$\\
%
${\bf 8091}\otimes{\bf 406}$
&=&
$({\bf 899899})
\oplus({\bf 1007721})
\oplus({\bf 786625})
\oplus({\bf 566370})
\oplus({\bf 4466})
\oplus2({\bf 8091})
\oplus({\bf 3654})
\oplus({\bf 29})$\\
%
${\bf 8091}\otimes{\bf 434}$
&=&
$({\bf 792918})
\oplus({\bf 899899})
\oplus({\bf 1007721})
\oplus({\bf 786625})
\oplus({\bf 4466})
\oplus2({\bf 8091})
\oplus({\bf 3654})
\oplus({\bf 29})$\\
%
${\bf 8091}\otimes{\bf 3654}$
&=&
$({\bf 12905145})
\oplus({\bf 7257250})
\oplus({\bf 6116796})
\oplus({\bf 2945124})
\oplus({\bf 93555})
\oplus({\bf 58435})
\oplus2({\bf 81809})
\oplus({\bf 23751})
\oplus({\bf 434})
\oplus({\bf 406})$\\
%
${\bf 8091}\otimes{\bf 4466}$
&=&
$({\bf 5407920})
\oplus({\bf 8571472})
\oplus({\bf 8886150})
\oplus({\bf 35525})
\oplus({\bf 81809})
\oplus({\bf 58435})
\oplus({\bf 406})
\oplus({\bf 434})
\oplus({\bf 12905145})
\oplus2({\bf 93555})$\\
%
${\bf 8091}\otimes{\bf 8091}$
&=&
$({\bf 8571472})_{\rm S}
\oplus({\bf 12905145})_{\rm S}
\oplus({\bf 7257250})_{\rm S}
\oplus({\bf 3649940})_{\rm S}
\oplus({\bf 93555})_{\rm S}
\oplus({\bf 81809})_{\rm S}
\oplus2({\bf 58435})_{\rm S}
\oplus({\bf 35525})_{\rm S}
\oplus({\bf 23751})_{\rm S}
\oplus2({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 12905145})_{\rm A}
\oplus({\bf 8886150})_{\rm A}
\oplus({\bf 6116796})_{\rm A}
\oplus({\bf 4468464})_{\rm A}
\oplus2({\bf 93555})_{\rm A}
\oplus2({\bf 81809})_{\rm A}
\oplus2({\bf 406})_{\rm A}
$\\
%
${\bf 16384}\otimes{\bf 29}$
&=&
$({\bf 458752})
\oplus({\bf 16384})$\\
%
${\bf 16384}\otimes{\bf 406}$
&=&
$({\bf 6176768})
\oplus({\bf 16384})
\oplus({\bf 458752})$\\
%
${\bf 16384}\otimes{\bf 434}$
&=&
$({\bf 6651904})
\oplus({\bf 458752})$\\
%
${\bf 16384}\otimes{\bf 3654}$
&=&
$({\bf 53215232})
\oplus({\bf 458752})
\oplus({\bf 6176768})
\oplus({\bf 16384})$\\
%
${\bf 16384}\otimes{\bf 4466}$
&=&
$({\bf 66519040})
\oplus({\bf 6651904})$\\
%
${\bf 16384}\otimes{\bf 8091}$
&=&
$({\bf 119275520})
\oplus({\bf 458752})
\oplus({\bf 6651904})
\oplus({\bf 6176768})$\\
%
${\bf 16384}\otimes{\bf 16384}$
&=&
$({\bf 77558760})_{\rm S}
\oplus({\bf 34597290})_{\rm S}
\oplus({\bf 20030010})_{\rm S}
\oplus({\bf 1560780})_{\rm S}
\oplus({\bf 475020})_{\rm S}
\oplus({\bf 3654})_{\rm S}
\oplus({\bf 406})_{\rm S}
\oplus({\bf 67863915})_{\rm A}
\oplus({\bf 51895935})_{\rm A}
\oplus({\bf 10015005})_{\rm A}
\oplus({\bf 4292145})_{\rm A}
\oplus({\bf 118755})_{\rm A}
\oplus({\bf 23751})_{\rm A}
\oplus({\bf 29})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 23751}\otimes{\bf 29}$
&=&
$({\bf 566370})
\oplus({\bf 118755})
\oplus({\bf 3654})$\\
%
${\bf 23751}\otimes{\bf 406}$
&=&
$({\bf 6116796})
\oplus({\bf 2945124})
\oplus({\bf 475020})
\oplus({\bf 81809})
\oplus({\bf 23751})
\oplus({\bf 406})$\\
%
${\bf 23751}\otimes{\bf 434}$
&=&
$({\bf 7257250})
\oplus({\bf 2945124})
\oplus({\bf 81809})
\oplus({\bf 23751})$\\
%
${\bf 23751}\otimes{\bf 3654}$
&=&
$({\bf 37776879})
\oplus({\bf 33868926})
\oplus({\bf 12096045})
\oplus({\bf 1560780})
\oplus({\bf 786625})
\oplus({\bf 566370})
\oplus({\bf 118755})
\oplus({\bf 8091})
\oplus({\bf 3654})
\oplus({\bf 29})$\\
%
${\bf 23751}\otimes{\bf 4466}$
&=&
$({\bf 65739375})
\oplus({\bf 38758500})
\oplus({\bf 1007721})
\oplus({\bf 566370})$\\
%
${\bf 23751}\otimes{\bf 8091}$
&=&
$({\bf 104388284})
\oplus({\bf 38758500})
\oplus({\bf 33868926})
\oplus({\bf 12096045})
\oplus({\bf 1007721})
\oplus({\bf 786625})
\oplus({\bf 8091})
\oplus({\bf 118755})
\oplus2({\bf 566370})
\oplus({\bf 3654})$\\
%
${\bf 23751}\otimes{\bf 16384}$
&=&
$({\bf 329269248})
\oplus({\bf 53215232})
\oplus({\bf 6176768})
\oplus({\bf 458752})
\oplus({\bf 16384})$\\
%
${\bf 23751}\otimes{\bf 23751}$
&=&
$({\bf 126470421})_{\rm S}
\oplus({\bf 144626625})_{\rm S}
\oplus({\bf 4292145})_{\rm S}
\oplus({\bf 3649940})_{\rm S}
\oplus({\bf 2945124})_{\rm S}
\oplus({\bf 58435})_{\rm S}
\oplus({\bf 23751})_{\rm S}
\oplus({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 234873639})_{\rm A}
\oplus({\bf 40495455})_{\rm A}
\oplus({\bf 6116796})_{\rm A}
\oplus({\bf 475020})_{\rm A}
\oplus({\bf 81809})_{\rm A}
\oplus({\bf 406})_{\rm A}
$\\
%
${\bf 35525}\otimes{\bf 29}$
&=&
$({\bf 232841})
\oplus({\bf 792918})
\oplus({\bf 4466})$\\
%
${\bf 35525}\otimes{\bf 406}$
&=&
$({\bf 5407920})
\oplus({\bf 8886150})
\oplus({\bf 35525})
\oplus({\bf 93555})$\\
%
${\bf 35525}\otimes{\bf 434}$
&=&
$({\bf 1308944})
\oplus({\bf 8571472})
\oplus({\bf 434})
\oplus({\bf 5407920})
\oplus({\bf 35525})
\oplus({\bf 93555})$\\
%
${\bf 35525}\otimes{\bf 3654}$
&=&
$({\bf 62268336})
\oplus({\bf 65739375})
\oplus({\bf 792918})
\oplus({\bf 1007721})$\\
%
${\bf 35525}\otimes{\bf 4466}$
&=&
$({\bf 6487184})
\oplus({\bf 56693637})
\oplus({\bf 29})
\oplus({\bf 31239351})
\oplus({\bf 62296234})
\oplus({\bf 792918})
\oplus({\bf 899899})
\oplus({\bf 8091})
\oplus({\bf 232841})
\oplus({\bf 4466})$\\
%
${\bf 35525}\otimes{\bf 8091}$
&=&
$({\bf 31239351})
\oplus({\bf 62296234})
\oplus({\bf 62268336})
\oplus({\bf 127890000})
\oplus2({\bf 792918})
\oplus({\bf 899899})
\oplus({\bf 8091})
\oplus({\bf 1007721})
\oplus({\bf 232841})
\oplus({\bf 4466})$\\
%
${\bf 35525}\otimes{\bf 16384}$
&=&
$({\bf 515522560})
\oplus({\bf 66519040})$\\
%
${\bf 35525}\otimes{\bf 23751}$
&=&
$({\bf 469696500})
\oplus({\bf 357914375})
\oplus({\bf 8886150})
\oplus({\bf 7257250})$\\
%
${\bf 35525}\otimes{\bf 35525}$
&=&
$({\bf 28915436})_{\rm S}
\oplus({\bf 374509915})_{\rm S}
\oplus({\bf 217630413})_{\rm S}
\oplus({\bf 8571472})_{\rm S}
\oplus({\bf 1308944})_{\rm S}
\oplus({\bf 58435})_{\rm S}
\oplus({\bf 35525})_{\rm S}
\oplus({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 463120749})_{\rm A}
\oplus({\bf 157903956})_{\rm A}
\oplus({\bf 5407920})_{\rm A}
\oplus({\bf 4468464})_{\rm A}
\oplus({\bf 93555})_{\rm A}
\oplus({\bf 406})_{\rm A}
$\\
%
${\bf 58435}\otimes{\bf 29}$
&=&
$({\bf 899899})
\oplus({\bf 786625})
\oplus({\bf 8091})$\\
%
${\bf 58435}\otimes{\bf 406}$
&=&
$({\bf 4468464})
\oplus({\bf 12905145})
\oplus({\bf 6116796})
\oplus({\bf 93555})
\oplus({\bf 58435})
\oplus({\bf 81809})
\oplus({\bf 406})$\\
%
${\bf 58435}\otimes{\bf 434}$
&=&
$({\bf 8571472})
\oplus({\bf 3649940})
\oplus({\bf 434})
\oplus({\bf 12905145})
\oplus({\bf 93555})
\oplus({\bf 58435})
\oplus({\bf 81809})$\\
%
${\bf 58435}\otimes{\bf 3654}$
&=&
$({\bf 71991920})
\oplus({\bf 104388284})
\oplus({\bf 33868926})
\oplus({\bf 899899})
\oplus({\bf 1007721})
\oplus({\bf 786625})
\oplus({\bf 566370})
\oplus({\bf 8091})
\oplus({\bf 3654})$\\
%
${\bf 58435}\otimes{\bf 4466}$
&=&
$({\bf 62296234})
\oplus({\bf 127890000})
\oplus({\bf 67284756})
\oplus({\bf 792918})
\oplus({\bf 4466})
\oplus({\bf 786625})
\oplus({\bf 899899})
\oplus({\bf 8091})
\oplus({\bf 1007721})$\\
%
${\bf 58435}\otimes{\bf 8091}$
&=&
$({\bf 56693637})
\oplus({\bf 127890000})
\oplus({\bf 67284756})
\oplus({\bf 71991920})
\oplus({\bf 104388284})
\oplus({\bf 37776879})
\oplus({\bf 792918})
\oplus({\bf 4466})
\oplus2({\bf 786625})
\oplus2({\bf 899899})
\oplus2({\bf 8091})
\oplus({\bf 566370})
\oplus({\bf 3654})
\oplus({\bf 29})
\oplus2({\bf 1007721})$\\
%
${\bf 58435}\otimes{\bf 16384}$
&=&
$({\bf 831946752})
\oplus({\bf 119275520})
\oplus({\bf 6176768})$\\
%
${\bf 58435}\otimes{\bf 23751}$
&=&
$({\bf 620238080})
\oplus({\bf 593636670})
\oplus({\bf 144626625})
\oplus({\bf 12905145})
\oplus({\bf 7257250})
\oplus({\bf 6116796})
\oplus({\bf 2945124})
\oplus({\bf 58435})
\oplus({\bf 81809})
\oplus({\bf 23751})$\\
%
${\bf 58435}\otimes{\bf 35525}$
&=&
$({\bf 374509915})
\oplus({\bf 954980730})
\oplus({\bf 5407920})
\oplus({\bf 8571472})
\oplus({\bf 58435})
\oplus({\bf 710454528})
\oplus({\bf 35525})
\oplus({\bf 93555})
\oplus({\bf 8886150})
\oplus({\bf 12905145})$\\
%
${\bf 58435}\otimes{\bf 58435}$
&=&
$({\bf 217630413})_{\rm S}
\oplus({\bf 710454528})_{\rm S}
\oplus({\bf 620238080})_{\rm S}
\oplus({\bf 126470421})_{\rm S}
\oplus({\bf 12905145})_{\rm S}
\oplus({\bf 8571472})_{\rm S}
\oplus({\bf 7257250})_{\rm S}
\oplus({\bf 3649940})_{\rm S}
\oplus2({\bf 58435})_{\rm S}
\oplus({\bf 35525})_{\rm S}
\oplus({\bf 23751})_{\rm S}
\oplus({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 950324375})_{\rm A}
\oplus({\bf 724418695})_{\rm A}
\oplus({\bf 12905145})_{\rm A}
\oplus({\bf 8886150})_{\rm A}
\oplus({\bf 6116796})_{\rm A}
\oplus({\bf 4468464})_{\rm A}
\oplus({\bf 93555})_{\rm A}
\oplus({\bf 81809})_{\rm A}
\oplus({\bf 406})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 15}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{15}$}
\label{Table:Tensor-products-B15}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{31}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B15} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{31}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 31}\otimes{\bf 31}$
&=&
$({\bf 495})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 465})_{\rm A}
$\\
%
${\bf 465}\otimes{\bf 31}$
&=&
$({\bf 9889})
\oplus({\bf 4495})
\oplus({\bf 31})$\\
%
${\bf 465}\otimes{\bf 465}$
&=&
$({\bf 76384})_{\rm S}
\oplus({\bf 31465})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 107415})_{\rm A}
\oplus({\bf 465})_{\rm A}
$\\
%
${\bf 495}\otimes{\bf 31}$
&=&
$({\bf 5425})
\oplus({\bf 9889})
\oplus({\bf 31})$\\
%
${\bf 495}\otimes{\bf 465}$
&=&
$({\bf 121800})
\oplus({\bf 107415})
\oplus({\bf 495})
\oplus({\bf 465})$\\
%
${\bf 495}\otimes{\bf 495}$
&=&
$({\bf 45880})_{\rm S}
\oplus({\bf 76384})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 121800})_{\rm A}
\oplus({\bf 465})_{\rm A}
$\\
%
${\bf 4495}\otimes{\bf 31}$
&=&
$({\bf 107415})
\oplus({\bf 31465})
\oplus({\bf 465})$\\
%
${\bf 4495}\otimes{\bf 465}$
&=&
$({\bf 1104840})
\oplus({\bf 801009})
\oplus({\bf 169911})
\oplus({\bf 9889})
\oplus({\bf 4495})
\oplus({\bf 31})$\\
%
${\bf 4495}\otimes{\bf 495}$
&=&
$({\bf 1409632})
\oplus({\bf 801009})
\oplus({\bf 9889})
\oplus({\bf 4495})$\\
%
${\bf 4495}\otimes{\bf 4495}$
&=&
$({\bf 5496920})_{\rm S}
\oplus({\bf 4499495})_{\rm S}
\oplus({\bf 76384})_{\rm S}
\oplus({\bf 31465})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 9256104})_{\rm A}
\oplus({\bf 736281})_{\rm A}
\oplus({\bf 107415})_{\rm A}
\oplus({\bf 465})_{\rm A}
$\\
%
${\bf 5425}\otimes{\bf 31}$
&=&
$({\bf 45880})
\oplus({\bf 121800})
\oplus({\bf 495})$\\
%
${\bf 5425}\otimes{\bf 465}$
&=&
$({\bf 1097679})
\oplus({\bf 1409632})
\oplus({\bf 5425})
\oplus({\bf 9889})$\\
%
${\bf 5425}\otimes{\bf 495}$
&=&
$({\bf 319176})
\oplus({\bf 1253175})
\oplus({\bf 31})
\oplus({\bf 1097679})
\oplus({\bf 5425})
\oplus({\bf 9889})$\\
%
${\bf 5425}\otimes{\bf 4495}$
&=&
$({\bf 13219360})
\oplus({\bf 10936800})
\oplus({\bf 121800})
\oplus({\bf 107415})$\\
%
${\bf 5425}\otimes{\bf 5425}$
&=&
$({\bf 1901416})_{\rm S}
\oplus({\bf 12693849})_{\rm S}
\oplus({\bf 76384})_{\rm S}
\oplus({\bf 45880})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 7947160})_{\rm A}
\oplus({\bf 6643175})_{\rm A}
\oplus({\bf 121800})_{\rm A}
\oplus({\bf 465})_{\rm A}
$\\
%
${\bf 9889}\otimes{\bf 31}$
&=&
$({\bf 121800})
\oplus({\bf 76384})
\oplus({\bf 107415})
\oplus({\bf 495})
\oplus({\bf 465})$\\
%
${\bf 9889}\otimes{\bf 465}$
&=&
$({\bf 1253175})
\oplus({\bf 1409632})
\oplus({\bf 1104840})
\oplus({\bf 801009})
\oplus({\bf 5425})
\oplus2({\bf 9889})
\oplus({\bf 4495})
\oplus({\bf 31})$\\
%
${\bf 9889}\otimes{\bf 495}$
&=&
$({\bf 1097679})
\oplus({\bf 1253175})
\oplus({\bf 1409632})
\oplus({\bf 1104840})
\oplus({\bf 5425})
\oplus2({\bf 9889})
\oplus({\bf 4495})
\oplus({\bf 31})$\\
%
${\bf 9889}\otimes{\bf 4495}$
&=&
$({\bf 19313217})
\oplus({\bf 10936800})
\oplus({\bf 9256104})
\oplus({\bf 4499495})
\oplus({\bf 121800})
\oplus({\bf 76384})
\oplus2({\bf 107415})
\oplus({\bf 31465})
\oplus({\bf 495})
\oplus({\bf 465})$\\
%
${\bf 9889}\otimes{\bf 5425}$
&=&
$({\bf 7947160})
\oplus({\bf 12693849})
\oplus({\bf 13219360})
\oplus({\bf 45880})
\oplus({\bf 107415})
\oplus({\bf 76384})
\oplus({\bf 465})
\oplus({\bf 495})
\oplus({\bf 19313217})
\oplus2({\bf 121800})$\\
%
${\bf 9889}\otimes{\bf 9889}$
&=&
$({\bf 12693849})_{\rm S}
\oplus({\bf 19313217})_{\rm S}
\oplus({\bf 10936800})_{\rm S}
\oplus({\bf 5496920})_{\rm S}
\oplus({\bf 121800})_{\rm S}
\oplus({\bf 107415})_{\rm S}
\oplus2({\bf 76384})_{\rm S}
\oplus({\bf 45880})_{\rm S}
\oplus({\bf 31465})_{\rm S}
\oplus2({\bf 495})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 19313217})_{\rm A}
\oplus({\bf 13219360})_{\rm A}
\oplus({\bf 9256104})_{\rm A}
\oplus({\bf 6643175})_{\rm A}
\oplus2({\bf 121800})_{\rm A}
\oplus2({\bf 107415})_{\rm A}
\oplus2({\bf 465})_{\rm A}
$\\
%
${\bf 31465}\otimes{\bf 31}$
&=&
$({\bf 801009})
\oplus({\bf 169911})
\oplus({\bf 4495})$\\
%
${\bf 31465}\otimes{\bf 465}$
&=&
$({\bf 9256104})
\oplus({\bf 4499495})
\oplus({\bf 736281})
\oplus({\bf 107415})
\oplus({\bf 31465})
\oplus({\bf 465})$\\
%
${\bf 31465}\otimes{\bf 495}$
&=&
$({\bf 10936800})
\oplus({\bf 4499495})
\oplus({\bf 107415})
\oplus({\bf 31465})$\\
%
${\bf 31465}\otimes{\bf 4495}$
&=&
$({\bf 61311800})
\oplus({\bf 55378400})
\oplus({\bf 20025225})
\oplus({\bf 2629575})
\oplus({\bf 1104840})
\oplus({\bf 801009})
\oplus({\bf 169911})
\oplus({\bf 9889})
\oplus({\bf 4495})
\oplus({\bf 31})$\\
%
${\bf 31465}\otimes{\bf 5425}$
&=&
$({\bf 105377184})
\oplus({\bf 63109800})
\oplus({\bf 1409632})
\oplus({\bf 801009})$\\
%
${\bf 31465}\otimes{\bf 9889}$
&=&
$({\bf 168343175})
\oplus({\bf 63109800})
\oplus({\bf 55378400})
\oplus({\bf 20025225})
\oplus({\bf 1409632})
\oplus({\bf 1104840})
\oplus({\bf 9889})
\oplus({\bf 169911})
\oplus2({\bf 801009})
\oplus({\bf 4495})$\\
%
${\bf 31465}\otimes{\bf 31465}$
&=&
$({\bf 220722480})_{\rm S}
\oplus({\bf 256322880})_{\rm S}
\oplus({\bf 7888725})_{\rm S}
\oplus({\bf 5496920})_{\rm S}
\oplus({\bf 4499495})_{\rm S}
\oplus({\bf 76384})_{\rm S}
\oplus({\bf 31465})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 412015296})_{\rm A}
\oplus({\bf 72891819})_{\rm A}
\oplus({\bf 9256104})_{\rm A}
\oplus({\bf 736281})_{\rm A}
\oplus({\bf 107415})_{\rm A}
\oplus({\bf 465})_{\rm A}
$\\
%
${\bf 32768}\otimes{\bf 31}$
&=&
$({\bf 983040})
\oplus({\bf 32768})$\\
%
${\bf 32768}\otimes{\bf 465}$
&=&
$({\bf 14221312})
\oplus({\bf 32768})
\oplus({\bf 983040})$\\
%
${\bf 32768}\otimes{\bf 495}$
&=&
$({\bf 15237120})
\oplus({\bf 983040})$\\
%
${\bf 32768}\otimes{\bf 4495}$
&=&
$({\bf 132055040})
\oplus({\bf 983040})
\oplus({\bf 14221312})
\oplus({\bf 32768})$\\
%
${\bf 32768}\otimes{\bf 5425}$
&=&
$({\bf 162529280})
\oplus({\bf 15237120})$\\
%
${\bf 32768}\otimes{\bf 9889}$
&=&
$({\bf 293601280})
\oplus({\bf 983040})
\oplus({\bf 15237120})
\oplus({\bf 14221312})$\\
%
${\bf 32768}\otimes{\bf 31465}$
&=&
$({\bf 883752960})
\oplus({\bf 14221312})
\oplus({\bf 32768})
\oplus({\bf 132055040})
\oplus({\bf 983040})$\\
%
${\bf 32768}\otimes{\bf 32768}$
&=&
$({\bf 300540195})_{\rm S}
\oplus({\bf 141120525})_{\rm S}
\oplus({\bf 84672315})_{\rm S}
\oplus({\bf 7888725})_{\rm S}
\oplus({\bf 2629575})_{\rm S}
\oplus({\bf 31465})_{\rm S}
\oplus({\bf 4495})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 265182525})_{\rm A}
\oplus({\bf 206253075})_{\rm A}
\oplus({\bf 44352165})_{\rm A}
\oplus({\bf 20160075})_{\rm A}
\oplus({\bf 736281})_{\rm A}
\oplus({\bf 169911})_{\rm A}
\oplus({\bf 465})_{\rm A}
\oplus({\bf 31})_{\rm A}
$\\
%
${\bf 45880}\otimes{\bf 31}$
&=&
$({\bf 319176})
\oplus({\bf 1097679})
\oplus({\bf 5425})$\\
%
${\bf 45880}\otimes{\bf 465}$
&=&
$({\bf 7947160})
\oplus({\bf 13219360})
\oplus({\bf 45880})
\oplus({\bf 121800})$\\
%
${\bf 45880}\otimes{\bf 495}$
&=&
$({\bf 1901416})
\oplus({\bf 12693849})
\oplus({\bf 495})
\oplus({\bf 7947160})
\oplus({\bf 45880})
\oplus({\bf 121800})$\\
%
${\bf 45880}\otimes{\bf 4495}$
&=&
$({\bf 98346105})
\oplus({\bf 105377184})
\oplus({\bf 1097679})
\oplus({\bf 1409632})$\\
%
${\bf 45880}\otimes{\bf 5425}$
&=&
$({\bf 9970840})
\oplus({\bf 89643785})
\oplus({\bf 31})
\oplus({\bf 48653880})
\oplus({\bf 97945120})
\oplus({\bf 1097679})
\oplus({\bf 1253175})
\oplus({\bf 9889})
\oplus({\bf 319176})
\oplus({\bf 5425})$\\
%
${\bf 45880}\otimes{\bf 9889}$
&=&
$({\bf 48653880})
\oplus({\bf 97945120})
\oplus({\bf 98346105})
\oplus({\bf 203569560})
\oplus2({\bf 1097679})
\oplus({\bf 1253175})
\oplus({\bf 9889})
\oplus({\bf 1409632})
\oplus({\bf 319176})
\oplus({\bf 5425})$\\
%
${\bf 45880}\otimes{\bf 31465}$
&=&
$({\bf 799458660})
\oplus({\bf 619999380})
\oplus({\bf 13219360})
\oplus({\bf 10936800})$\\
%
${\bf 45880}\otimes{\bf 32768}$
&=&
$({\bf 1340866560})
\oplus({\bf 162529280})$\\
%
${\bf 45880}\otimes{\bf 45880}$
&=&
$({\bf 46955700})_{\rm S}
\oplus({\bf 624111840})_{\rm S}
\oplus({\bf 366724575})_{\rm S}
\oplus({\bf 12693849})_{\rm S}
\oplus({\bf 1901416})_{\rm S}
\oplus({\bf 76384})_{\rm S}
\oplus({\bf 45880})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 777512736})_{\rm A}
\oplus({\bf 260238924})_{\rm A}
\oplus({\bf 7947160})_{\rm A}
\oplus({\bf 6643175})_{\rm A}
\oplus({\bf 121800})_{\rm A}
\oplus({\bf 465})_{\rm A}
$\\
%
${\bf 76384}\otimes{\bf 31}$
&=&
$({\bf 1253175})
\oplus({\bf 1104840})
\oplus({\bf 9889})$\\
%
${\bf 76384}\otimes{\bf 465}$
&=&
$({\bf 6643175})
\oplus({\bf 19313217})
\oplus({\bf 9256104})
\oplus({\bf 121800})
\oplus({\bf 76384})
\oplus({\bf 107415})
\oplus({\bf 465})$\\
%
${\bf 76384}\otimes{\bf 495}$
&=&
$({\bf 12693849})
\oplus({\bf 5496920})
\oplus({\bf 495})
\oplus({\bf 19313217})
\oplus({\bf 121800})
\oplus({\bf 76384})
\oplus({\bf 107415})$\\
%
${\bf 76384}\otimes{\bf 4495}$
&=&
$({\bf 115041465})
\oplus({\bf 168343175})
\oplus({\bf 55378400})
\oplus({\bf 1253175})
\oplus({\bf 1409632})
\oplus({\bf 1104840})
\oplus({\bf 801009})
\oplus({\bf 9889})
\oplus({\bf 4495})$\\
%
${\bf 76384}\otimes{\bf 5425}$
&=&
$({\bf 97945120})
\oplus({\bf 203569560})
\oplus({\bf 107987880})
\oplus({\bf 1097679})
\oplus({\bf 5425})
\oplus({\bf 1104840})
\oplus({\bf 1253175})
\oplus({\bf 9889})
\oplus({\bf 1409632})$\\
%
${\bf 76384}\otimes{\bf 9889}$
&=&
$({\bf 89643785})
\oplus({\bf 203569560})
\oplus({\bf 107987880})
\oplus({\bf 115041465})
\oplus({\bf 168343175})
\oplus({\bf 61311800})
\oplus({\bf 1097679})
\oplus({\bf 5425})
\oplus2({\bf 1104840})
\oplus2({\bf 1253175})
\oplus2({\bf 9889})
\oplus({\bf 801009})
\oplus({\bf 4495})
\oplus({\bf 31})
\oplus2({\bf 1409632})$\\
%
${\bf 76384}\otimes{\bf 31465}$
&=&
$({\bf 1068242175})
\oplus({\bf 1034636625})
\oplus({\bf 256322880})
\oplus({\bf 19313217})
\oplus({\bf 10936800})
\oplus({\bf 9256104})
\oplus({\bf 4499495})
\oplus({\bf 76384})
\oplus({\bf 107415})
\oplus({\bf 31465})$\\
%
${\bf 76384}\otimes{\bf 32768}$
&=&
$({\bf 2195128320})
\oplus({\bf 293601280})
\oplus({\bf 14221312})$\\
%
${\bf 76384}\otimes{\bf 45880}$
&=&
$({\bf 624111840})
\oplus({\bf 1614033135})
\oplus({\bf 7947160})
\oplus({\bf 12693849})
\oplus({\bf 76384})
\oplus({\bf 1212935295})
\oplus({\bf 45880})
\oplus({\bf 121800})
\oplus({\bf 13219360})
\oplus({\bf 19313217})$\\
%
${\bf 76384}\otimes{\bf 76384}$
&=&
$({\bf 366724575})_{\rm S}
\oplus({\bf 1212935295})_{\rm S}
\oplus({\bf 1068242175})_{\rm S}
\oplus({\bf 220722480})_{\rm S}
\oplus({\bf 19313217})_{\rm S}
\oplus({\bf 13219360})_{\rm A}
\oplus({\bf 12693849})_{\rm S}
\oplus({\bf 10936800})_{\rm S}
\oplus({\bf 5496920})_{\rm S}
\oplus2({\bf 76384})_{\rm S}
\oplus({\bf 45880})_{\rm S}
\oplus({\bf 31465})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1615383000})_{\rm A}
\oplus({\bf 1253175000})_{\rm A}
\oplus({\bf 19313217})_{\rm A}
\oplus({\bf 9256104})_{\rm A}
\oplus({\bf 6643175})_{\rm A}
\oplus({\bf 121800})_{\rm A}
\oplus({\bf 107415})_{\rm A}
\oplus({\bf 465})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


%aaa
\newpage

%aaa

\newpage
\subsubsection{Rank 16}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{16}$}
\label{Table:Tensor-products-B16}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{33}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B16} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{33}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 33}\otimes{\bf 33}$
&=&
$({\bf 560})\oplus({\bf 528})\oplus({\bf 1})$\\
%
${\bf 528}\otimes{\bf 33}$
&=&
$({\bf 11935})\oplus({\bf 5456})\oplus({\bf 33})$\\
%
${\bf 528}\otimes{\bf 528}$
&=&
$({\bf 98175})\oplus({\bf 138600})\oplus({\bf 40920})\oplus({\bf 560})\oplus({\bf 528})\oplus({\bf 1})$\\
%
${\bf 560}\otimes{\bf 33}$
&=&
$({\bf 6512})\oplus({\bf 11935})\oplus({\bf 33})$\\
%
${\bf 560}\otimes{\bf 528}$
&=&
$({\bf 155992})\oplus({\bf 138600})\oplus({\bf 560})\oplus({\bf 528})$\\
%
${\bf 560}\otimes{\bf 560}$
&=&
$({\bf 58344})\oplus({\bf 98175})\oplus({\bf 1})\oplus({\bf 155992})\oplus({\bf 560})\oplus({\bf 528})$\\
%
${\bf 6512}\otimes{\bf 33}$
&=&
$({\bf 58344})\oplus({\bf 155992})\oplus({\bf 560})$\\
%
${\bf 6512}\otimes{\bf 528}$
&=&
$({\bf 1489488})\oplus({\bf 1930401})\oplus({\bf 6512})\oplus({\bf 11935})$\\
%
${\bf 6512}\otimes{\bf 560}$
&=&
$({\bf 429352})\oplus({\bf 1709400})\oplus({\bf 33})\oplus({\bf 1489488})\oplus({\bf 6512})\oplus({\bf 11935})$\\
%
${\bf 6512}\otimes{\bf 5456}$
&=&
$({\bf 19182800})\oplus({\bf 16052080})\oplus({\bf 155992})\oplus({\bf 138600})$\\
%
${\bf 6512}\otimes{\bf 6512}$
&=&
$({\bf 2701776})\oplus({\bf 9634800})\oplus({\bf 1})\oplus({\bf 11408496})\oplus({\bf 18347472})\oplus({\bf 155992})\oplus({\bf 98175})\oplus({\bf 528})\oplus({\bf 58344})\oplus({\bf 560})$\\
%
${\bf 11935}\otimes{\bf 33}$
&=&
$({\bf 155992})\oplus({\bf 98175})\oplus({\bf 138600})\oplus({\bf 560})\oplus({\bf 528})$\\
%
${\bf 11935}\otimes{\bf 528}$
&=&
$({\bf 1709400})\oplus({\bf 1930401})\oplus({\bf 1518440})\oplus({\bf 1107568})\oplus({\bf 6512})\oplus2({\bf 11935})\oplus({\bf 5456})\oplus({\bf 33})$\\
%
${\bf 11935}\otimes{\bf 560}$
&=&
$({\bf 1489488})\oplus({\bf 1709400})\oplus({\bf 1930401})\oplus({\bf 1518440})\oplus({\bf 6512})\oplus2({\bf 11935})\oplus({\bf 5456})\oplus({\bf 33})$\\
%
${\bf 11935}\otimes{\bf 5456}$
&=&
$({\bf 28173761})\oplus({\bf 16052080})\oplus({\bf 13634544})\oplus({\bf 6683600})\oplus({\bf 155992})\oplus({\bf 98175})\oplus2({\bf 138600})\oplus({\bf 40920})\oplus({\bf 560})\oplus({\bf 528})$\\
%
${\bf 11935}\otimes{\bf 6512}$
&=&
$({\bf 11408496})\oplus({\bf 18347472})\oplus({\bf 19182800})\oplus({\bf 58344})\oplus({\bf 138600})\oplus({\bf 98175})\oplus({\bf 528})\oplus({\bf 560})\oplus({\bf 28173761})\oplus2({\bf 155992})$\\
%
${\bf 11935}\otimes{\bf 11935}$
&=&
$({\bf 18347472})\oplus({\bf 9634800})\oplus({\bf 19182800})\oplus({\bf 16052080})\oplus({\bf 8063440})\oplus({\bf 13634544})\oplus({\bf 58344})\oplus3({\bf 138600})\oplus2({\bf 98175})\oplus2({\bf 528})\oplus2({\bf 560})\oplus({\bf 40920})\oplus({\bf 1})\oplus2({\bf 28173761})\oplus3({\bf 155992})$\\
%
${\bf 40920}\otimes{\bf 33}$
&=&
$({\bf 1107568})\oplus({\bf 237336})\oplus({\bf 5456})$\\
%
${\bf 40920}\otimes{\bf 528}$
&=&
$({\bf 13634544})\oplus({\bf 6683600})\oplus({\bf 1107568'})\oplus({\bf 138600})\oplus({\bf 40920})\oplus({\bf 528})$\\
%
${\bf 40920}\otimes{\bf 560}$
&=&
$({\bf 16052080})\oplus({\bf 6683600})\oplus({\bf 138600})\oplus({\bf 40920})$\\
%
${\bf 40920}\otimes{\bf 5456}$
&=&
$({\bf 96415704})\oplus({\bf 87650640})\oplus({\bf 32040360})\oplus({\bf 4272048})\oplus({\bf 1518440})\oplus({\bf 1107568})\oplus({\bf 237336})\oplus({\bf 11935})\oplus({\bf 5456})\oplus({\bf 33})$\\
%
${\bf 40920}\otimes{\bf 6512}$
&=&
$({\bf 163910175})\oplus({\bf 99522896})\oplus({\bf 1930401})\oplus({\bf 1107568})$\\
%
${\bf 40920}\otimes{\bf 11935}$
&=&
$({\bf 263247600})\oplus({\bf 99522896})\oplus({\bf 87650640})\oplus({\bf 32040360})\oplus({\bf 1930401})\oplus({\bf 1518440})\oplus({\bf 11935})\oplus({\bf 237336})\oplus2({\bf 1107568})\oplus({\bf 5456})$\\
%
${\bf 40920}\otimes{\bf 40920}$
&=&
$({\bf 371379008})\oplus({\bf 696335640})\oplus({\bf 437093800})\oplus({\bf 125985860})\oplus({\bf 13884156})\oplus({\bf 8063440})\oplus({\bf 13634544})\oplus({\bf 6683600})\oplus({\bf 1107568'})\oplus({\bf 138600})\oplus({\bf 98175})\oplus({\bf 40920})\oplus({\bf 528})\oplus({\bf 560})\oplus({\bf 1})$\\
%
${\bf 58344}\otimes{\bf 33}$
&=&
$({\bf 429352})\oplus({\bf 1489488})\oplus({\bf 6512})$\\
%
${\bf 58344}\otimes{\bf 528}$
&=&
$({\bf 11408496})\oplus({\bf 19182800})\oplus({\bf 58344})\oplus({\bf 155992})$\\
%
${\bf 58344}\otimes{\bf 560}$
&=&
$({\bf 2701776})\oplus({\bf 18347472})\oplus({\bf 560})\oplus({\bf 11408496})\oplus({\bf 58344})\oplus({\bf 155992})$\\
%
${\bf 58344}\otimes{\bf 5456}$
&=&
$({\bf 150994800})\oplus({\bf 163910175})\oplus({\bf 1489488})\oplus({\bf 1930401})$\\
%
${\bf 58344}\otimes{\bf 6512}$
&=&
$({\bf 14945040})\oplus({\bf 137777640})\oplus({\bf 33})\oplus({\bf 73784216})\oplus({\bf 149782512})\oplus({\bf 1489488})\oplus({\bf 1709400})\oplus({\bf 11935})\oplus({\bf 429352})\oplus({\bf 6512})$\\
%
${\bf 58344}\otimes{\bf 11935}$
&=&
$({\bf 73784216})\oplus({\bf 149782512})\oplus({\bf 150994800})\oplus({\bf 314707536})\oplus2({\bf 1489488})\oplus({\bf 1709400})\oplus({\bf 11935})\oplus({\bf 1930401})\oplus({\bf 429352})\oplus({\bf 6512})$\\
%
${\bf 58344}\otimes{\bf 40920}$
&=&
$({\bf 1315866300})\oplus({\bf 1036335300})\oplus({\bf 19182800})\oplus({\bf 16052080})$\\
%
${\bf 58344}\otimes{\bf 58344}$
&=&
$({\bf 74144004})\oplus({\bf 598348608})\oplus({\bf 1})\oplus({\bf 416340540})\oplus({\bf 1264441640})\oplus({\bf 18347472})\oplus({\bf 9634800})\oplus({\bf 528})\oplus({\bf 58344})\oplus({\bf 1008341400})\oplus({\bf 98175})\oplus({\bf 2701776})\oplus({\bf 11408496})\oplus({\bf 155992})\oplus({\bf 560})$\\
%
${\bf 65536}\otimes{\bf 33}$
&=&
$({\bf 2097152})\oplus({\bf 65536})$\\
%
${\bf 65536}\otimes{\bf 528}$
&=&
$({\bf 32440320})\oplus({\bf 65536})\oplus({\bf 2097152})$\\
%
${\bf 65536}\otimes{\bf 560}$
&=&
$({\bf 34603008})\oplus({\bf 2097152})$\\
%
${\bf 65536}\otimes{\bf 5456}$
&=&
$({\bf 322961408})\oplus({\bf 2097152})\oplus({\bf 32440320})\oplus({\bf 65536})$\\
%
${\bf 65536}\otimes{\bf 6512}$
&=&
$({\bf 392167424})\oplus({\bf 34603008})$\\
%
${\bf 65536}\otimes{\bf 11935}$
&=&
$({\bf 713031680})\oplus({\bf 2097152})\oplus({\bf 34603008})\oplus({\bf 32440320})$\\
%
${\bf 65536}\otimes{\bf 40920}$
&=&
$({\bf 2324168704})\oplus({\bf 32440320})\oplus({\bf 65536})\oplus({\bf 322961408})\oplus({\bf 2097152})$\\
%
${\bf 65536}\otimes{\bf 58344}$
&=&
$({\bf 3431464960})\oplus({\bf 392167424})$\\
%
${\bf 65536}\otimes{\bf 65536}$
&=&
$({\bf 1166803110})\oplus({\bf 1037158320})\oplus({\bf 818809200})\oplus({\bf 573166440})\oplus({\bf 354817320})\oplus({\bf 193536720})\oplus({\bf 92561040})\oplus({\bf 38567100})\oplus({\bf 13884156})\oplus({\bf 4272048})\oplus({\bf 1107568'})\oplus({\bf 237336})\oplus({\bf 40920})\oplus({\bf 5456})\oplus({\bf 528})\oplus({\bf 33})\oplus({\bf 1})$\\
%
${\bf 98175}\otimes{\bf 33}$
&=&
$({\bf 1709400})\oplus({\bf 1518440})\oplus({\bf 11935})$\\
%
${\bf 98175}\otimes{\bf 528}$
&=&
$({\bf 9634800})\oplus({\bf 28173761})\oplus({\bf 13634544})\oplus({\bf 155992})\oplus({\bf 98175})\oplus({\bf 138600})\oplus({\bf 528})$\\
%
${\bf 98175}\otimes{\bf 560}$
&=&
$({\bf 18347472})\oplus({\bf 8063440})\oplus({\bf 560})\oplus({\bf 28173761})\oplus({\bf 155992})\oplus({\bf 98175})\oplus({\bf 138600})$\\
%
${\bf 98175}\otimes{\bf 5456}$
&=&
$({\bf 178461360})\oplus({\bf 263247600})\oplus({\bf 87650640})\oplus({\bf 1709400})\oplus({\bf 1930401})\oplus({\bf 1518440})\oplus({\bf 1107568})\oplus({\bf 11935})\oplus({\bf 5456})$\\
%
${\bf 98175}\otimes{\bf 6512}$
&=&
$({\bf 149782512})\oplus({\bf 314707536})\oplus({\bf 168159376})\oplus({\bf 1489488})\oplus({\bf 6512})\oplus({\bf 1518440})\oplus({\bf 1709400})\oplus({\bf 11935})\oplus({\bf 1930401})$\\
%
${\bf 98175}\otimes{\bf 11935}$
&=&
$({\bf 137777640})\oplus({\bf 314707536})\oplus({\bf 168159376})\oplus({\bf 178461360})\oplus({\bf 263247600})\oplus({\bf 96415704})\oplus({\bf 1489488})\oplus({\bf 6512})\oplus2({\bf 1518440})\oplus2({\bf 1709400})\oplus2({\bf 11935})\oplus({\bf 1107568})\oplus({\bf 5456})\oplus({\bf 33})\oplus2({\bf 1930401})$\\
%
${\bf 98175}\otimes{\bf 40920}$
&=&
$({\bf 1776681984})\oplus({\bf 1738723536})\oplus({\bf 437093800})\oplus({\bf 28173761})\oplus({\bf 16052080})\oplus({\bf 13634544})\oplus({\bf 6683600})\oplus({\bf 98175})\oplus({\bf 138600})\oplus({\bf 40920})$\\
%
${\bf 98175}\otimes{\bf 58344}$
&=&
$({\bf 1008341400})\oplus({\bf 2640283888})\oplus({\bf 11408496})\oplus({\bf 18347472})\oplus({\bf 98175})\oplus({\bf 2001871872})\oplus({\bf 58344})\oplus({\bf 155992})\oplus({\bf 19182800})\oplus({\bf 28173761})$\\
%
${\bf 98175}\otimes{\bf 65536}$
&=&
$({\bf 5688524800})\oplus({\bf 713031680})\oplus({\bf 32440320})$\\
%
${\bf 98175}\otimes{\bf 98175}$
&=&
$({\bf 598348608})\oplus({\bf 2001871872})\oplus({\bf 1776681984})\oplus({\bf 371379008})\oplus({\bf 58344})\oplus({\bf 138600})\oplus({\bf 155992})\oplus2({\bf 98175})\oplus({\bf 40920})\oplus({\bf 1})\oplus({\bf 2655889600})\oplus({\bf 2092305600})\oplus({\bf 18347472})\oplus({\bf 19182800})\oplus2({\bf 28173761})\oplus({\bf 9634800})\oplus({\bf 16052080})\oplus({\bf 8063440})\oplus({\bf 13634544})\oplus({\bf 560})\oplus({\bf 528})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 17}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{17}$}
\label{Table:Tensor-products-B17}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{35}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B17} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{35}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 35}\otimes{\bf 35}$
&=&
$({\bf 629})\oplus({\bf 595})\oplus({\bf 1})$\\
%
${\bf 595}\otimes{\bf 35}$
&=&
$({\bf 14245})\oplus({\bf 6545})\oplus({\bf 35})$\\
%
${\bf 595}\otimes{\bf 595}$
&=&
$({\bf 124320})\oplus({\bf 176120})\oplus({\bf 52360})\oplus({\bf 629})\oplus({\bf 595})\oplus({\bf 1})$\\
%
${\bf 629}\otimes{\bf 35}$
&=&
$({\bf 7735})\oplus({\bf 14245})\oplus({\bf 35})$\\
%
${\bf 629}\otimes{\bf 595}$
&=&
$({\bf 196911})\oplus({\bf 176120})\oplus({\bf 629})\oplus({\bf 595})$\\
%
${\bf 629}\otimes{\bf 629}$
&=&
$({\bf 73185})\oplus({\bf 124320})\oplus({\bf 1})\oplus({\bf 196911})\oplus({\bf 629})\oplus({\bf 595})$\\
%
${\bf 6545}\otimes{\bf 35}$
&=&
$({\bf 176120})\oplus({\bf 52360})\oplus({\bf 595})$\\
%
${\bf 6545}\otimes{\bf 595}$
&=&
$({\bf 2047395})\oplus({\bf 1501423})\oplus({\bf 324632})\oplus({\bf 14245})\oplus({\bf 6545})\oplus({\bf 35})$\\
%
${\bf 6545}\otimes{\bf 629}$
&=&
$({\bf 2594592})\oplus({\bf 1501423})\oplus({\bf 14245})\oplus({\bf 6545})$\\
%
${\bf 6545}\otimes{\bf 6545}$
&=&
$({\bf 11557875})\oplus({\bf 19615365})\oplus({\bf 9686600})\oplus({\bf 1623160})\oplus({\bf 124320})\oplus({\bf 176120})\oplus({\bf 52360})\oplus({\bf 595})\oplus({\bf 629})\oplus({\bf 1})$\\
%
${\bf 7735}\otimes{\bf 35}$
&=&
$({\bf 73185})\oplus({\bf 196911})\oplus({\bf 629})$\\
%
${\bf 7735}\otimes{\bf 595}$
&=&
$({\bf 1985753})\oplus({\bf 2594592})\oplus({\bf 7735})\oplus({\bf 14245})$\\
%
${\bf 7735}\otimes{\bf 629}$
&=&
$({\bf 567987})\oplus({\bf 2289560})\oplus({\bf 35})\oplus({\bf 1985753})\oplus({\bf 7735})\oplus({\bf 14245})$\\
%
${\bf 7735}\otimes{\bf 6545}$
&=&
$({\bf 27233184})\oplus({\bf 23019360})\oplus({\bf 196911})\oplus({\bf 176120})$\\
%
${\bf 7735}\otimes{\bf 7735}$
&=&
$({\bf 3764565})\oplus({\bf 13671944})\oplus({\bf 1})\oplus({\bf 16041795})\oplus({\bf 25956280})\oplus({\bf 196911})\oplus({\bf 124320})\oplus({\bf 595})\oplus({\bf 73185})\oplus({\bf 629})$\\
%
${\bf 14245}\otimes{\bf 35}$
&=&
$({\bf 196911})\oplus({\bf 124320})\oplus({\bf 176120})\oplus({\bf 629})\oplus({\bf 595})$\\
%
${\bf 14245}\otimes{\bf 595}$
&=&
$({\bf 2289560})\oplus({\bf 2594592})\oplus({\bf 2047395})\oplus({\bf 1501423})\oplus({\bf 7735})\oplus2({\bf 14245})\oplus({\bf 6545})\oplus({\bf 35})$\\
%
${\bf 14245}\otimes{\bf 629}$
&=&
$({\bf 1985753})\oplus({\bf 2289560})\oplus({\bf 2594592})\oplus({\bf 2047395})\oplus({\bf 7735})\oplus2({\bf 14245})\oplus({\bf 6545})\oplus({\bf 35})$\\
%
${\bf 14245}\otimes{\bf 6545}$
&=&
$({\bf 40185145})\oplus({\bf 23019360})\oplus({\bf 19615365})\oplus({\bf 9686600})\oplus({\bf 196911})\oplus({\bf 124320})\oplus2({\bf 176120})\oplus({\bf 52360})\oplus({\bf 629})\oplus({\bf 595})$\\
%
${\bf 14245}\otimes{\bf 7735}$
&=&
$({\bf 16041795})\oplus({\bf 25956280})\oplus({\bf 27233184})\oplus({\bf 73185})\oplus({\bf 176120})\oplus({\bf 124320})\oplus({\bf 595})\oplus({\bf 629})\oplus({\bf 40185145})\oplus2({\bf 196911})$\\
%
${\bf 14245}\otimes{\bf 14245}$
&=&
$({\bf 25956280})\oplus({\bf 13671944})\oplus({\bf 27233184})\oplus({\bf 23019360})\oplus({\bf 11557875})\oplus({\bf 19615365})\oplus({\bf 73185})\oplus3({\bf 176120})\oplus2({\bf 124320})\oplus2({\bf 595})\oplus2({\bf 629})\oplus({\bf 52360})\oplus({\bf 1})\oplus2({\bf 40185145})\oplus3({\bf 196911})$\\
%
${\bf 52360}\otimes{\bf 35}$
&=&
$({\bf 1501423})\oplus({\bf 324632})\oplus({\bf 6545})$\\
%
${\bf 52360}\otimes{\bf 595}$
&=&
$({\bf 19615365})\oplus({\bf 9686600})\oplus({\bf 1623160})\oplus({\bf 176120})\oplus({\bf 52360})\oplus({\bf 595})$\\
%
${\bf 52360}\otimes{\bf 629}$
&=&
$({\bf 23019360})\oplus({\bf 9686600})\oplus({\bf 176120})\oplus({\bf 52360})$\\
%
${\bf 52360}\otimes{\bf 6545}$
&=&
$({\bf 147478485})\oplus({\bf 134837472})\oplus({\bf 49761448})\oplus({\bf 6724520})\oplus({\bf 2047395})\oplus({\bf 1501423})\oplus({\bf 324632})\oplus({\bf 14245})\oplus({\bf 6545})\oplus({\bf 35})$\\
%
${\bf 52360}\otimes{\bf 7735}$
&=&
$({\bf 248302560})\oplus({\bf 152606025})\oplus({\bf 2594592})\oplus({\bf 1501423})$\\
%
${\bf 52360}\otimes{\bf 14245}$
&=&
$({\bf 400673000})\oplus({\bf 152606025})\oplus({\bf 134837472})\oplus({\bf 49761448})\oplus({\bf 2594592})\oplus({\bf 2047395})\oplus({\bf 14245})\oplus({\bf 324632})\oplus2({\bf 1501423})\oplus({\bf 6545})$\\
%
${\bf 52360}\otimes{\bf 52360}$
&=&
$({\bf 605170335})\oplus({\bf 1139144160})\oplus({\bf 720683040})\oplus({\bf 210199220})\oplus({\bf 23535820})\oplus({\bf 11557875})\oplus({\bf 19615365})\oplus({\bf 9686600})\oplus({\bf 1623160})\oplus({\bf 176120})\oplus({\bf 124320})\oplus({\bf 52360})\oplus({\bf 595})\oplus({\bf 629})\oplus({\bf 1})$\\
%
${\bf 73185}\otimes{\bf 35}$
&=&
$({\bf 567987})\oplus({\bf 1985753})\oplus({\bf 7735})$\\
%
${\bf 73185}\otimes{\bf 595}$
&=&
$({\bf 16041795})\oplus({\bf 27233184})\oplus({\bf 73185})\oplus({\bf 196911})$\\
%
${\bf 73185}\otimes{\bf 629}$
&=&
$({\bf 3764565})\oplus({\bf 25956280})\oplus({\bf 629})\oplus({\bf 16041795})\oplus({\bf 73185})\oplus({\bf 196911})$\\
%
${\bf 73185}\otimes{\bf 6545}$
&=&
$({\bf 226112920})\oplus({\bf 248302560})\oplus({\bf 1985753})\oplus({\bf 2594592})$\\
%
${\bf 73185}\otimes{\bf 7735}$
&=&
$({\bf 21906183})\oplus({\bf 206518312})\oplus({\bf 35})\oplus({\bf 109285605})\oplus({\bf 223510560})\oplus({\bf 1985753})\oplus({\bf 2289560})\oplus({\bf 14245})\oplus({\bf 567987})\oplus({\bf 7735})$\\
%
${\bf 73185}\otimes{\bf 14245}$
&=&
$({\bf 109285605})\oplus({\bf 223510560})\oplus({\bf 226112920})\oplus({\bf 474165615})\oplus2({\bf 1985753})\oplus({\bf 2289560})\oplus({\bf 14245})\oplus({\bf 2594592})\oplus({\bf 567987})\oplus({\bf 7735})$\\
%
${\bf 73185}\otimes{\bf 52360}$
&=&
$({\bf 2102850156})\oplus({\bf 1678863900})\oplus({\bf 27233184})\oplus({\bf 23019360})$\\
%
${\bf 73185}\otimes{\bf 73185}$
&=&
$({\bf 114191805})\oplus({\bf 948867920})\oplus({\bf 1})\oplus({\bf 648760035})\oplus({\bf 1999314240})\oplus({\bf 25956280})\oplus({\bf 13671944})\oplus({\bf 595})\oplus({\bf 73185})\oplus({\bf 1585080000})\oplus({\bf 124320})\oplus({\bf 3764565})\oplus({\bf 16041795})\oplus({\bf 196911})\oplus({\bf 629})$\\
%
${\bf 124320}\otimes{\bf 35}$
&=&
$({\bf 2289560})\oplus({\bf 2047395})\oplus({\bf 14245})$\\
%
${\bf 124320}\otimes{\bf 595}$
&=&
$({\bf 13671944})\oplus({\bf 40185145})\oplus({\bf 19615365})\oplus({\bf 196911})\oplus({\bf 124320})\oplus({\bf 176120})\oplus({\bf 595})$\\
%
${\bf 124320}\otimes{\bf 629}$
&=&
$({\bf 25956280})\oplus({\bf 11557875})\oplus({\bf 629})\oplus({\bf 40185145})\oplus({\bf 196911})\oplus({\bf 124320})\oplus({\bf 176120})$\\
%
${\bf 124320}\otimes{\bf 6545}$
&=&
$({\bf 269710168})\oplus({\bf 400673000})\oplus({\bf 134837472})\oplus({\bf 2289560})\oplus({\bf 2594592})\oplus({\bf 2047395})\oplus({\bf 1501423})\oplus({\bf 14245})\oplus({\bf 6545})$\\
%
${\bf 124320}\otimes{\bf 7735}$
&=&
$({\bf 223510560})\oplus({\bf 474165615})\oplus({\bf 254999745})\oplus({\bf 1985753})\oplus({\bf 7735})\oplus({\bf 2047395})\oplus({\bf 2289560})\oplus({\bf 14245})\oplus({\bf 2594592})$\\
%
${\bf 124320}\otimes{\bf 14245}$
&=&
$({\bf 206518312})\oplus({\bf 474165615})\oplus({\bf 254999745})\oplus({\bf 269710168})\oplus({\bf 400673000})\oplus({\bf 147478485})\oplus({\bf 1985753})\oplus({\bf 7735})\oplus2({\bf 2047395})\oplus2({\bf 2289560})\oplus2({\bf 14245})\oplus({\bf 1501423})\oplus({\bf 6545})\oplus({\bf 35})\oplus2({\bf 2594592})$\\
%
${\bf 124320}\otimes{\bf 52360}$
&=&
$({\bf 2865670535})\oplus({\bf 2830182355})\oplus({\bf 720683040})\oplus({\bf 40185145})\oplus({\bf 23019360})\oplus({\bf 19615365})\oplus({\bf 9686600})\oplus({\bf 124320})\oplus({\bf 176120})\oplus({\bf 52360})$\\
%
${\bf 124320}\otimes{\bf 73185}$
&=&
$({\bf 1585080000})\oplus({\bf 4196477285})\oplus({\bf 16041795})\oplus({\bf 25956280})\oplus({\bf 124320})\oplus({\bf 3206991095})\oplus({\bf 73185})\oplus({\bf 196911})\oplus({\bf 27233184})\oplus({\bf 40185145})$\\
%
${\bf 124320}\otimes{\bf 124320}$
&=&
$({\bf 948867920})\oplus({\bf 3206991095})\oplus({\bf 2865670535})\oplus({\bf 605170335})\oplus({\bf 73185})\oplus({\bf 176120})\oplus({\bf 196911})\oplus2({\bf 124320})\oplus({\bf 52360})\oplus({\bf 1})\oplus({\bf 4240330536})\oplus({\bf 3386259240})\oplus({\bf 25956280})\oplus({\bf 27233184})\oplus2({\bf 40185145})\oplus({\bf 13671944})\oplus({\bf 23019360})\oplus({\bf 11557875})\oplus({\bf 19615365})\oplus({\bf 629})\oplus({\bf 595})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 18}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{18}$}
\label{Table:Tensor-products-B18}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{37}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B18} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{37}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 37}\otimes{\bf 37}$
&=&
$({\bf 702})\oplus({\bf 666})\oplus({\bf 1})$\\
%
${\bf 666}\otimes{\bf 37}$
&=&
$({\bf 16835})\oplus({\bf 7770})\oplus({\bf 37})$\\
%
${\bf 666}\otimes{\bf 666}$
&=&
$({\bf 155363})\oplus({\bf 220779})\oplus({\bf 66045})\oplus({\bf 702})\oplus({\bf 666})\oplus({\bf 1})$\\
%
${\bf 702}\otimes{\bf 37}$
&=&
$({\bf 9102})\oplus({\bf 16835})\oplus({\bf 37})$\\
%
${\bf 702}\otimes{\bf 666}$
&=&
$({\bf 245385})\oplus({\bf 220779})\oplus({\bf 702})\oplus({\bf 666})$\\
%
${\bf 702}\otimes{\bf 702}$
&=&
$({\bf 90687})\oplus({\bf 155363})\oplus({\bf 1})\oplus({\bf 245385})\oplus({\bf 702})\oplus({\bf 666})$\\
%
${\bf 7770}\otimes{\bf 37}$
&=&
$({\bf 220779})\oplus({\bf 66045})\oplus({\bf 666})$\\
%
${\bf 7770}\otimes{\bf 666}$
&=&
$({\bf 2714283})\oplus({\bf 1999998})\oplus({\bf 435897})\oplus({\bf 16835})\oplus({\bf 7770})\oplus({\bf 37})$\\
%
${\bf 7770}\otimes{\bf 702}$
&=&
$({\bf 3429937})\oplus({\bf 1999998})\oplus({\bf 16835})\oplus({\bf 7770})$\\
%
${\bf 7770}\otimes{\bf 7770}$
&=&
$({\bf 16230864})\oplus({\bf 27636336})\oplus({\bf 13737360})\oplus({\bf 2324784})\oplus({\bf 155363})\oplus({\bf 220779})\oplus({\bf 66045})\oplus({\bf 666})\oplus({\bf 702})\oplus({\bf 1})$\\
%
${\bf 9102}\otimes{\bf 37}$
&=&
$({\bf 90687})\oplus({\bf 245385})\oplus({\bf 702})$\\
%
${\bf 9102}\otimes{\bf 666}$
&=&
$({\bf 2606058})\oplus({\bf 3429937})\oplus({\bf 9102})\oplus({\bf 16835})$\\
%
${\bf 9102}\otimes{\bf 702}$
&=&
$({\bf 740259})\oplus({\bf 3017313})\oplus({\bf 37})\oplus({\bf 2606058})\oplus({\bf 9102})\oplus({\bf 16835})$\\
%
${\bf 9102}\otimes{\bf 7770}$
&=&
$({\bf 37916970})\oplus({\bf 32339406})\oplus({\bf 245385})\oplus({\bf 220779})$\\
%
${\bf 9102}\otimes{\bf 9102}$
&=&
$({\bf 5154396})\oplus({\bf 19028100})\oplus({\bf 1})\oplus({\bf 22144500})\oplus({\bf 36026604})\oplus({\bf 245385})\oplus({\bf 155363})\oplus({\bf 666})\oplus({\bf 90687})\oplus({\bf 702})$\\
%
${\bf 16835}\otimes{\bf 37}$
&=&
$({\bf 245385})\oplus({\bf 155363})\oplus({\bf 220779})\oplus({\bf 702})\oplus({\bf 666})$\\
%
${\bf 16835}\otimes{\bf 666}$
&=&
$({\bf 3017313})\oplus({\bf 3429937})\oplus({\bf 2714283})\oplus({\bf 1999998})\oplus({\bf 9102})\oplus2({\bf 16835})\oplus({\bf 7770})\oplus({\bf 37})$\\
%
${\bf 16835}\otimes{\bf 702}$
&=&
$({\bf 2606058})\oplus({\bf 3017313})\oplus({\bf 3429937})\oplus({\bf 2714283})\oplus({\bf 9102})\oplus2({\bf 16835})\oplus({\bf 7770})\oplus({\bf 37})$\\
%
${\bf 16835}\otimes{\bf 7770}$
&=&
$({\bf 56185129})\oplus({\bf 32339406})\oplus({\bf 27636336})\oplus({\bf 13737360})\oplus({\bf 245385})\oplus({\bf 155363})\oplus2({\bf 220779})\oplus({\bf 66045})\oplus({\bf 702})\oplus({\bf 666})$\\
%
${\bf 16835}\otimes{\bf 9102}$
&=&
$({\bf 22144500})\oplus({\bf 36026604})\oplus({\bf 37916970})\oplus({\bf 90687})\oplus({\bf 220779})\oplus({\bf 155363})\oplus({\bf 666})\oplus({\bf 702})\oplus({\bf 56185129})\oplus2({\bf 245385})$\\
%
${\bf 16835}\otimes{\bf 16835}$
&=&
$({\bf 36026604})\oplus({\bf 19028100})\oplus({\bf 37916970})\oplus({\bf 32339406})\oplus({\bf 16230864})\oplus({\bf 27636336})\oplus({\bf 90687})\oplus3({\bf 220779})\oplus2({\bf 155363})\oplus2({\bf 666})\oplus2({\bf 702})\oplus({\bf 66045})\oplus({\bf 1})\oplus2({\bf 56185129})\oplus3({\bf 245385})$\\
%
${\bf 66045}\otimes{\bf 37}$
&=&
$({\bf 1999998})\oplus({\bf 435897})\oplus({\bf 7770})$\\
%
${\bf 66045}\otimes{\bf 666}$
&=&
$({\bf 27636336})\oplus({\bf 13737360})\oplus({\bf 2324784})\oplus({\bf 220779})\oplus({\bf 66045})\oplus({\bf 666})$\\
%
${\bf 66045}\otimes{\bf 702}$
&=&
$({\bf 32339406})\oplus({\bf 13737360})\oplus({\bf 220779})\oplus({\bf 66045})$\\
%
${\bf 66045}\otimes{\bf 7770}$
&=&
$({\bf 220131093})\oplus({\bf 202282626})\oplus({\bf 75285639})\oplus({\bf 10295472})\oplus({\bf 2714283})\oplus({\bf 1999998})\oplus({\bf 435897})\oplus({\bf 16835})\oplus({\bf 7770})\oplus({\bf 37})$\\
%
${\bf 66045}\otimes{\bf 9102}$
&=&
$({\bf 367433495})\oplus({\bf 228278160})\oplus({\bf 3429937})\oplus({\bf 1999998})$\\
%
${\bf 66045}\otimes{\bf 16835}$
&=&
$({\bf 595416432})\oplus({\bf 228278160})\oplus({\bf 202282626})\oplus({\bf 75285639})\oplus({\bf 3429937})\oplus({\bf 2714283})\oplus({\bf 16835})\oplus({\bf 435897})\oplus2({\bf 1999998})\oplus({\bf 7770})$\\
%
${\bf 66045}\otimes{\bf 66045}$
&=&
$({\bf 958635405})\oplus({\bf 1810755765})\oplus({\bf 1153570275})\oplus({\bf 339999660})\oplus({\bf 38608020})\oplus({\bf 16230864})\oplus({\bf 27636336})\oplus({\bf 13737360})\oplus({\bf 2324784})\oplus({\bf 220779})\oplus({\bf 155363})\oplus({\bf 66045})\oplus({\bf 666})\oplus({\bf 702})\oplus({\bf 1})$\\
%
${\bf 90687}\otimes{\bf 37}$
&=&
$({\bf 740259})\oplus({\bf 2606058})\oplus({\bf 9102})$\\
%
${\bf 90687}\otimes{\bf 666}$
&=&
$({\bf 22144500})\oplus({\bf 37916970})\oplus({\bf 90687})\oplus({\bf 245385})$\\
%
${\bf 90687}\otimes{\bf 702}$
&=&
$({\bf 5154396})\oplus({\bf 36026604})\oplus({\bf 702})\oplus({\bf 22144500})\oplus({\bf 90687})\oplus({\bf 245385})$\\
%
${\bf 90687}\otimes{\bf 7770}$
&=&
$({\bf 331168500})\oplus({\bf 367433495})\oplus({\bf 2606058})\oplus({\bf 3429937})$\\
%
${\bf 90687}\otimes{\bf 9102}$
&=&
$({\bf 31474716})\oplus({\bf 302737071})\oplus({\bf 37})\oplus({\bf 158497677})\oplus({\bf 326334006})\oplus({\bf 2606058})\oplus({\bf 3017313})\oplus({\bf 16835})\oplus({\bf 740259})\oplus({\bf 9102})$\\
%
${\bf 90687}\otimes{\bf 16835}$
&=&
$({\bf 158497677})\oplus({\bf 326334006})\oplus({\bf 331168500})\oplus({\bf 698289900})\oplus2({\bf 2606058})\oplus({\bf 3017313})\oplus({\bf 16835})\oplus({\bf 3429937})\oplus({\bf 740259})\oplus({\bf 9102})$\\
%
${\bf 90687}\otimes{\bf 66045}$
&=&
$({\bf 3273645375})\oplus({\bf 2645521164})\oplus({\bf 37916970})\oplus({\bf 32339406})$\\
%
${\bf 90687}\otimes{\bf 90687}$
&=&
$({\bf 171986841})\oplus({\bf 1467110421})\oplus({\bf 1})\oplus({\bf 987423255})\oplus({\bf 3083178735})\oplus({\bf 36026604})\oplus({\bf 19028100})\oplus({\bf 666})\oplus({\bf 90687})\oplus({\bf 2431586313})\oplus({\bf 155363})\oplus({\bf 5154396})\oplus({\bf 22144500})\oplus({\bf 245385})\oplus({\bf 702})$\\
%
${\bf 155363}\otimes{\bf 37}$
&=&
$({\bf 3017313})\oplus({\bf 2714283})\oplus({\bf 16835})$\\
%
${\bf 155363}\otimes{\bf 666}$
&=&
$({\bf 19028100})\oplus({\bf 56185129})\oplus({\bf 27636336})\oplus({\bf 245385})\oplus({\bf 155363})\oplus({\bf 220779})\oplus({\bf 666})$\\
%
${\bf 155363}\otimes{\bf 702}$
&=&
$({\bf 36026604})\oplus({\bf 16230864})\oplus({\bf 702})\oplus({\bf 56185129})\oplus({\bf 245385})\oplus({\bf 155363})\oplus({\bf 220779})$\\
%
${\bf 155363}\otimes{\bf 7770}$
&=&
$({\bf 398285316})\oplus({\bf 595416432})\oplus({\bf 202282626})\oplus({\bf 3017313})\oplus({\bf 3429937})\oplus({\bf 2714283})\oplus({\bf 1999998})\oplus({\bf 16835})\oplus({\bf 7770})$\\
%
${\bf 155363}\otimes{\bf 9102}$
&=&
$({\bf 326334006})\oplus({\bf 698289900})\oplus({\bf 377696592})\oplus({\bf 2606058})\oplus({\bf 9102})\oplus({\bf 2714283})\oplus({\bf 3017313})\oplus({\bf 16835})\oplus({\bf 3429937})$\\
%
${\bf 155363}\otimes{\bf 16835}$
&=&
$({\bf 302737071})\oplus({\bf 698289900})\oplus({\bf 377696592})\oplus({\bf 398285316})\oplus({\bf 595416432})\oplus({\bf 220131093})\oplus({\bf 2606058})\oplus({\bf 9102})\oplus2({\bf 2714283})\oplus2({\bf 3017313})\oplus2({\bf 16835})\oplus({\bf 1999998})\oplus({\bf 7770})\oplus({\bf 37})\oplus2({\bf 3429937})$\\
%
${\bf 155363}\otimes{\bf 66045}$
&=&
$({\bf 4498281216})\oplus({\bf 4478757426})\oplus({\bf 1153570275})\oplus({\bf 56185129})\oplus({\bf 32339406})\oplus({\bf 27636336})\oplus({\bf 13737360})\oplus({\bf 155363})\oplus({\bf 220779})\oplus({\bf 66045})$\\
%
${\bf 155363}\otimes{\bf 90687}$
&=&
$({\bf 2431586313})\oplus({\bf 6501422070})\oplus({\bf 22144500})\oplus({\bf 36026604})\oplus({\bf 155363})\oplus({\bf 5003631360})\oplus({\bf 90687})\oplus({\bf 245385})\oplus({\bf 37916970})\oplus({\bf 56185129})$\\
%
${\bf 155363}\otimes{\bf 155363}$
&=&
$({\bf 1467110421})\oplus({\bf 5003631360})\oplus({\bf 4498281216})\oplus({\bf 958635405})\oplus({\bf 90687})\oplus({\bf 220779})\oplus({\bf 245385})\oplus2({\bf 155363})\oplus({\bf 66045})\oplus({\bf 1})\oplus({\bf 6595927767})\oplus({\bf 5331592071})\oplus({\bf 36026604})\oplus({\bf 37916970})\oplus2({\bf 56185129})\oplus({\bf 19028100})\oplus({\bf 32339406})\oplus({\bf 16230864})\oplus({\bf 27636336})\oplus({\bf 702})\oplus({\bf 666})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 19}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{19}$}
\label{Table:Tensor-products-B19}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{39}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B19} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{39}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 39}\otimes{\bf 39}$
&=&
$({\bf 779})\oplus({\bf 741})\oplus({\bf 1})$\\
%
${\bf 741}\otimes{\bf 39}$
&=&
$({\bf 19721})\oplus({\bf 9139})\oplus({\bf 39})$\\
%
${\bf 741}\otimes{\bf 741}$
&=&
$({\bf 191880})\oplus({\bf 273429})\oplus({\bf 82251})\oplus({\bf 779})\oplus({\bf 741})\oplus({\bf 1})$\\
%
${\bf 741}\otimes{\bf 779}$
&=&
$({\bf 302290})\oplus({\bf 273429})\oplus({\bf 779})\oplus({\bf 741})$\\
%
${\bf 779}\otimes{\bf 39}$
&=&
$({\bf 10621})\oplus({\bf 19721})\oplus({\bf 39})$\\
%
${\bf 779}\otimes{\bf 741}$
&=&
$({\bf 302290})\oplus({\bf 273429})\oplus({\bf 779})\oplus({\bf 741})$\\
%
${\bf 779}\otimes{\bf 779}$
&=&
$({\bf 111150})\oplus({\bf 191880})\oplus({\bf 1})\oplus({\bf 302290})\oplus({\bf 779})\oplus({\bf 741})$\\
%
${\bf 9139}\otimes{\bf 39}$
&=&
$({\bf 273429})\oplus({\bf 82251})\oplus({\bf 741})$\\
%
${\bf 9139}\otimes{\bf 741}$
&=&
$({\bf 3544450})\oplus({\bf 2622893})\oplus({\bf 575757})\oplus({\bf 19721})\oplus({\bf 9139})\oplus({\bf 39})$\\
%
${\bf 9139}\otimes{\bf 779}$
&=&
$({\bf 4467528})\oplus({\bf 2622893})\oplus({\bf 19721})\oplus({\bf 9139})$\\
%
${\bf 9139}\otimes{\bf 9139}$
&=&
$({\bf 22380670})\oplus({\bf 38219298})\oplus({\bf 19109649})\oplus({\bf 3262623})\oplus({\bf 191880})\oplus({\bf 273429})\oplus({\bf 82251})\oplus({\bf 741})\oplus({\bf 779})\oplus({\bf 1})$\\
%
${\bf 10621}\otimes{\bf 39}$
&=&
$({\bf 111150})\oplus({\bf 302290})\oplus({\bf 779})$\\
%
${\bf 10621}\otimes{\bf 741}$
&=&
$({\bf 3372291})\oplus({\bf 4467528})\oplus({\bf 10621})\oplus({\bf 19721})$\\
%
${\bf 10621}\otimes{\bf 779}$
&=&
$({\bf 951938})\oplus({\bf 3919149})\oplus({\bf 39})\oplus({\bf 3372291})\oplus({\bf 10621})\oplus({\bf 19721})$\\
%
${\bf 10621}\otimes{\bf 9139}$
&=&
$({\bf 51881400})\oplus({\bf 44608200})\oplus({\bf 302290})\oplus({\bf 273429})$\\
%
${\bf 10621}\otimes{\bf 10621}$
&=&
$({\bf 6947122})\oplus({\bf 26027169})\oplus({\bf 1})\oplus({\bf 30067310})\oplus({\bf 49157199})\oplus({\bf 302290})\oplus({\bf 191880})\oplus({\bf 741})\oplus({\bf 111150})\oplus({\bf 779})$\\
%
${\bf 19721}\otimes{\bf 39}$
&=&
$({\bf 302290})\oplus({\bf 191880})\oplus({\bf 273429})\oplus({\bf 779})\oplus({\bf 741})$\\
%
${\bf 19721}\otimes{\bf 741}$
&=&
$({\bf 3919149})\oplus({\bf 4467528})\oplus({\bf 3544450})\oplus({\bf 2622893})\oplus({\bf 10621})\oplus2({\bf 19721})\oplus({\bf 9139})\oplus({\bf 39})$\\
%
${\bf 19721}\otimes{\bf 779}$
&=&
$({\bf 3372291})\oplus({\bf 3919149})\oplus({\bf 4467528})\oplus({\bf 3544450})\oplus({\bf 10621})\oplus2({\bf 19721})\oplus({\bf 9139})\oplus({\bf 39})$\\
%
${\bf 19721}\otimes{\bf 9139}$
&=&
$({\bf 77168273})\oplus({\bf 44608200})\oplus({\bf 38219298})\oplus({\bf 19109649})\oplus({\bf 302290})\oplus({\bf 191880})\oplus2({\bf 273429})\oplus({\bf 82251})\oplus({\bf 779})\oplus({\bf 741})$\\
%
${\bf 19721}\otimes{\bf 10621}$
&=&
$({\bf 30067310})\oplus({\bf 49157199})\oplus({\bf 51881400})\oplus({\bf 111150})\oplus({\bf 273429})\oplus({\bf 191880})\oplus({\bf 741})\oplus({\bf 779})\oplus({\bf 77168273})\oplus2({\bf 302290})$\\
%
${\bf 19721}\otimes{\bf 19721}$
&=&
$({\bf 49157199})\oplus({\bf 26027169})\oplus({\bf 51881400})\oplus({\bf 44608200})\oplus({\bf 22380670})\oplus({\bf 38219298})\oplus({\bf 111150})\oplus3({\bf 273429})\oplus2({\bf 191880})\oplus2({\bf 741})\oplus2({\bf 779})\oplus({\bf 82251})\oplus({\bf 1})\oplus2({\bf 77168273})\oplus3({\bf 302290})$\\
%
${\bf 82251}\otimes{\bf 39}$
&=&
$({\bf 2622893})\oplus({\bf 575757})\oplus({\bf 9139})$\\
%
${\bf 82251}\otimes{\bf 741}$
&=&
$({\bf 38219298})\oplus({\bf 19109649})\oplus({\bf 3262623})\oplus({\bf 273429})\oplus({\bf 82251})\oplus({\bf 741})$\\
%
${\bf 82251}\otimes{\bf 779}$
&=&
$({\bf 44608200})\oplus({\bf 19109649})\oplus({\bf 273429})\oplus({\bf 82251})$\\
%
${\bf 82251}\otimes{\bf 9139}$
&=&
$({\bf 321491742})\oplus({\bf 296761608})\oplus({\bf 111285603})\oplus({\bf 15380937})\oplus({\bf 3544450})\oplus({\bf 2622893})\oplus({\bf 575757})\oplus({\bf 19721})\oplus({\bf 9139})\oplus({\bf 39})$\\
%
${\bf 82251}\otimes{\bf 10621}$
&=&
$({\bf 532467000})\oplus({\bf 334030450})\oplus({\bf 4467528})\oplus({\bf 2622893})$\\
%
${\bf 82251}\otimes{\bf 19721}$
&=&
$({\bf 866131929})\oplus({\bf 334030450})\oplus({\bf 296761608})\oplus({\bf 111285603})\oplus({\bf 4467528})\oplus({\bf 3544450})\oplus({\bf 19721})\oplus({\bf 575757})\oplus2({\bf 2622893})\oplus({\bf 9139})$\\
%
${\bf 82251}\otimes{\bf 82251}$
&=&
$({\bf 1480810448})\oplus({\bf 2805746112})\oplus({\bf 1798555200})\oplus({\bf 535070172})\oplus({\bf 61523748})\oplus({\bf 22380670})\oplus({\bf 38219298})\oplus({\bf 19109649})\oplus({\bf 3262623})\oplus({\bf 273429})\oplus({\bf 191880})\oplus({\bf 82251})\oplus({\bf 741})\oplus({\bf 779})\oplus({\bf 1})$\\
%
${\bf 111150}\otimes{\bf 39}$
&=&
$({\bf 951938})\oplus({\bf 3372291})\oplus({\bf 10621})$\\
%
${\bf 111150}\otimes{\bf 741}$
&=&
$({\bf 30067310})\oplus({\bf 51881400})\oplus({\bf 111150})\oplus({\bf 302290})$\\
%
${\bf 111150}\otimes{\bf 779}$
&=&
$({\bf 6947122})\oplus({\bf 49157199})\oplus({\bf 779})\oplus({\bf 30067310})\oplus({\bf 111150})\oplus({\bf 302290})$\\
%
${\bf 111150}\otimes{\bf 9139}$
&=&
$({\bf 475493031})\oplus({\bf 532467000})\oplus({\bf 3372291})\oplus({\bf 4467528})$\\
%
${\bf 111150}\otimes{\bf 10621}$
&=&
$({\bf 44417022})\oplus({\bf 435025539})\oplus({\bf 39})\oplus({\bf 225568798})\oplus({\bf 467239032})\oplus({\bf 3372291})\oplus({\bf 3919149})\oplus({\bf 19721})\oplus({\bf 951938})\oplus({\bf 10621})$\\
%
${\bf 111150}\otimes{\bf 19721}$
&=&
$({\bf 225568798})\oplus({\bf 467239032})\oplus({\bf 475493031})\oplus({\bf 1007574750})\oplus2({\bf 3372291})\oplus({\bf 3919149})\oplus({\bf 19721})\oplus({\bf 4467528})\oplus({\bf 951938})\oplus({\bf 10621})$\\
%
${\bf 111150}\otimes{\bf 82251}$
&=&
$({\bf 4978452675})\oplus({\bf 4067256375})\oplus({\bf 51881400})\oplus({\bf 44608200})$\\
%
${\bf 111150}\otimes{\bf 111150}$
&=&
$({\bf 253873763})\oplus({\bf 2217569211})\oplus({\bf 1})\oplus({\bf 1471442973})\oplus({\bf 4649265192})\oplus({\bf 49157199})\oplus({\bf 26027169})\oplus({\bf 741})\oplus({\bf 111150})\oplus({\bf 3649365720})\oplus({\bf 191880})\oplus({\bf 6947122})\oplus({\bf 30067310})\oplus({\bf 302290})\oplus({\bf 779})$\\
%
${\bf 191880}\otimes{\bf 39}$
&=&
$({\bf 3919149})\oplus({\bf 3544450})\oplus({\bf 19721})$\\
%
${\bf 191880}\otimes{\bf 741}$
&=&
$({\bf 26027169})\oplus({\bf 77168273})\oplus({\bf 38219298})\oplus({\bf 302290})\oplus({\bf 191880})\oplus({\bf 273429})\oplus({\bf 741})$\\
%
${\bf 191880}\otimes{\bf 779}$
&=&
$({\bf 49157199})\oplus({\bf 22380670})\oplus({\bf 779})\oplus({\bf 77168273})\oplus({\bf 302290})\oplus({\bf 191880})\oplus({\bf 273429})$\\
%
${\bf 191880}\otimes{\bf 9139}$
&=&
$({\bf 576114903})\oplus({\bf 866131929})\oplus({\bf 296761608})\oplus({\bf 3919149})\oplus({\bf 4467528})\oplus({\bf 3544450})\oplus({\bf 2622893})\oplus({\bf 19721})\oplus({\bf 9139})$\\
%
${\bf 191880}\otimes{\bf 10621}$
&=&
$({\bf 467239032})\oplus({\bf 1007574750})\oplus({\bf 547809938})\oplus({\bf 3372291})\oplus({\bf 10621})\oplus({\bf 3544450})\oplus({\bf 3919149})\oplus({\bf 19721})\oplus({\bf 4467528})$\\
%
${\bf 191880}\otimes{\bf 19721}$
&=&
$({\bf 435025539})\oplus({\bf 1007574750})\oplus({\bf 547809938})\oplus({\bf 576114903})\oplus({\bf 866131929})\oplus({\bf 321491742})\oplus({\bf 3372291})\oplus({\bf 10621})\oplus2({\bf 3544450})\oplus2({\bf 3919149})\oplus2({\bf 19721})\oplus({\bf 2622893})\oplus({\bf 9139})\oplus({\bf 39})\oplus2({\bf 4467528})$\\
%
${\bf 191880}\otimes{\bf 82251}$
&=&
$({\bf 6892041247})\oplus({\bf 6912072453})\oplus({\bf 1798555200})\oplus({\bf 77168273})\oplus({\bf 44608200})\oplus({\bf 38219298})\oplus({\bf 19109649})\oplus({\bf 191880})\oplus({\bf 273429})\oplus({\bf 82251})$\\
%
${\bf 191880}\otimes{\bf 111150}$
&=&
$({\bf 3649365720})\oplus({\bf 9844466827})\oplus({\bf 30067310})\oplus({\bf 49157199})\oplus({\bf 191880})\oplus({\bf 7624749951})\oplus({\bf 111150})\oplus({\bf 302290})\oplus({\bf 51881400})\oplus({\bf 77168273})$\\
%
${\bf 191880}\otimes{\bf 191880}$
&=&
$({\bf 2217569211})\oplus({\bf 7624749951})\oplus({\bf 6892041247})\oplus({\bf 1480810448})\oplus({\bf 111150})\oplus({\bf 273429})\oplus({\bf 302290})\oplus2({\bf 191880})\oplus({\bf 82251})\oplus({\bf 1})\oplus({\bf 10023977250})\oplus({\bf 8191021410})\oplus({\bf 49157199})\oplus({\bf 51881400})\oplus2({\bf 77168273})\oplus({\bf 26027169})\oplus({\bf 44608200})\oplus({\bf 22380670})\oplus({\bf 38219298})\oplus({\bf 779})\oplus({\bf 741})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 20}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $B_{20}$}
\label{Table:Tensor-products-B20}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{41}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-B20} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{41}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 41}\otimes{\bf 41}$
&=&
$({\bf 860})\oplus({\bf 820})\oplus({\bf 1})$\\
%
${\bf 820}\otimes{\bf 41}$
&=&
$({\bf 22919})\oplus({\bf 10660})\oplus({\bf 41})$\\
%
${\bf 820}\otimes{\bf 820}$
&=&
$({\bf 234479})\oplus({\bf 334970})\oplus({\bf 101270})\oplus({\bf 860})\oplus({\bf 820})\oplus({\bf 1})$\\
%
${\bf 860}\otimes{\bf 41}$
&=&
$({\bf 12300})\oplus({\bf 22919})\oplus({\bf 41})$\\
%
${\bf 860}\otimes{\bf 820}$
&=&
$({\bf 368550})\oplus({\bf 334970})\oplus({\bf 860})\oplus({\bf 820})$\\
%
${\bf 860}\otimes{\bf 860}$
&=&
$({\bf 134890})\oplus({\bf 234479})\oplus({\bf 1})\oplus({\bf 368550})\oplus({\bf 860})\oplus({\bf 820})$\\
%
${\bf 10660}\otimes{\bf 41}$
&=&
$({\bf 334970})\oplus({\bf 101270})\oplus({\bf 820})$\\
%
${\bf 10660}\otimes{\bf 820}$
&=&
$({\bf 4566170})\oplus({\bf 3392012})\oplus({\bf 749398})\oplus({\bf 22919})\oplus({\bf 10660})\oplus({\bf 41})$\\
%
${\bf 10660}\otimes{\bf 860}$
&=&
$({\bf 5742009})\oplus({\bf 3392012})\oplus({\bf 22919})\oplus({\bf 10660})$\\
%
${\bf 10660}\otimes{\bf 10660}$
&=&
$({\bf 30358860})\oplus({\bf 51980292})\oplus({\bf 26127660})\oplus({\bf 4496388})\oplus({\bf 234479})\oplus({\bf 334970})\oplus({\bf 101270})\oplus({\bf 820})\oplus({\bf 860})\oplus({\bf 1})$\\
%
${\bf 12300}\otimes{\bf 41}$
&=&
$({\bf 134890})\oplus({\bf 368550})\oplus({\bf 860})$\\
%
${\bf 12300}\otimes{\bf 820}$
&=&
$({\bf 4308772})\oplus({\bf 5742009})\oplus({\bf 12300})\oplus({\bf 22919})$\\
%
${\bf 12300}\otimes{\bf 860}$
&=&
$({\bf 1209418})\oplus({\bf 5024550})\oplus({\bf 41})\oplus({\bf 4308772})\oplus({\bf 12300})\oplus({\bf 22919})$\\
%
${\bf 12300}\otimes{\bf 10660}$
&=&
$({\bf 69886180})\oplus({\bf 60528300})\oplus({\bf 368550})\oplus({\bf 334970})$\\
%
${\bf 12300}\otimes{\bf 12300}$
&=&
$({\bf 9231068})\oplus({\bf 35049300})\oplus({\bf 1})\oplus({\bf 40220180})\oplus({\bf 66049852})\oplus({\bf 368550})\oplus({\bf 234479})\oplus({\bf 820})\oplus({\bf 134890})\oplus({\bf 860})$\\
%
${\bf 22919}\otimes{\bf 41}$
&=&
$({\bf 368550})\oplus({\bf 234479})\oplus({\bf 334970})\oplus({\bf 860})\oplus({\bf 820})$\\
%
${\bf 22919}\otimes{\bf 820}$
&=&
$({\bf 5024550})\oplus({\bf 5742009})\oplus({\bf 4566170})\oplus({\bf 3392012})\oplus({\bf 12300})\oplus2({\bf 22919})\oplus({\bf 10660})\oplus({\bf 41})$\\
%
${\bf 22919}\otimes{\bf 860}$
&=&
$({\bf 4308772})\oplus({\bf 5024550})\oplus({\bf 5742009})\oplus({\bf 4566170})\oplus({\bf 12300})\oplus2({\bf 22919})\oplus({\bf 10660})\oplus({\bf 41})$\\
%
${\bf 22919}\otimes{\bf 10660}$
&=&
$({\bf 104304369})\oplus({\bf 60528300})\oplus({\bf 51980292})\oplus({\bf 26127660})\oplus({\bf 368550})\oplus({\bf 234479})\oplus2({\bf 334970})\oplus({\bf 101270})\oplus({\bf 860})\oplus({\bf 820})$\\
%
${\bf 22919}\otimes{\bf 12300}$
&=&
$({\bf 40220180})\oplus({\bf 66049852})\oplus({\bf 69886180})\oplus({\bf 134890})\oplus({\bf 334970})\oplus({\bf 234479})\oplus({\bf 820})\oplus({\bf 860})\oplus({\bf 104304369})\oplus2({\bf 368550})$\\
%
${\bf 22919}\otimes{\bf 22919}$
&=&
$({\bf 66049852})\oplus({\bf 35049300})\oplus({\bf 69886180})\oplus({\bf 60528300})\oplus({\bf 30358860})\oplus({\bf 51980292})\oplus({\bf 134890})\oplus3({\bf 334970})\oplus2({\bf 234479})\oplus2({\bf 820})\oplus2({\bf 860})\oplus({\bf 101270})\oplus({\bf 1})\oplus2({\bf 104304369})\oplus3({\bf 368550})$\\
%
${\bf 101270}\otimes{\bf 41}$
&=&
$({\bf 3392012})\oplus({\bf 749398})\oplus({\bf 10660})$\\
%
${\bf 101270}\otimes{\bf 820}$
&=&
$({\bf 51980292})\oplus({\bf 26127660})\oplus({\bf 4496388})\oplus({\bf 334970})\oplus({\bf 101270})\oplus({\bf 820})$\\
%
${\bf 101270}\otimes{\bf 860}$
&=&
$({\bf 60528300})\oplus({\bf 26127660})\oplus({\bf 334970})\oplus({\bf 101270})$\\
%
${\bf 101270}\otimes{\bf 10660}$
&=&
$({\bf 460442710})\oplus({\bf 426751780})\oplus({\bf 161120570})\oplus({\bf 22481940})\oplus({\bf 4566170})\oplus({\bf 3392012})\oplus({\bf 749398})\oplus({\bf 22919})\oplus({\bf 10660})\oplus({\bf 41})$\\
%
${\bf 101270}\otimes{\bf 12300}$
&=&
$({\bf 757266679})\oplus({\bf 479220300})\oplus({\bf 5742009})\oplus({\bf 3392012})$\\
%
${\bf 101270}\otimes{\bf 22919}$
&=&
$({\bf 1236039300})\oplus({\bf 479220300})\oplus({\bf 426751780})\oplus({\bf 161120570})\oplus({\bf 5742009})\oplus({\bf 4566170})\oplus({\bf 22919})\oplus({\bf 749398})\oplus2({\bf 3392012})\oplus({\bf 10660})$\\
%
${\bf 101270}\otimes{\bf 101270}$
&=&
$({\bf 2236436020})\oplus({\bf 4249228438})\oplus({\bf 2739049690})\oplus({\bf 821714907})\oplus({\bf 95548245})\oplus({\bf 30358860})\oplus({\bf 51980292})\oplus({\bf 26127660})\oplus({\bf 4496388})\oplus({\bf 334970})\oplus({\bf 234479})\oplus({\bf 101270})\oplus({\bf 820})\oplus({\bf 860})\oplus({\bf 1})$\\
%
${\bf 134890}\otimes{\bf 41}$
&=&
$({\bf 1209418})\oplus({\bf 4308772})\oplus({\bf 12300})$\\
%
${\bf 134890}\otimes{\bf 820}$
&=&
$({\bf 40220180})\oplus({\bf 69886180})\oplus({\bf 134890})\oplus({\bf 368550})$\\
%
${\bf 134890}\otimes{\bf 860}$
&=&
$({\bf 9231068})\oplus({\bf 66049852})\oplus({\bf 860})\oplus({\bf 40220180})\oplus({\bf 134890})\oplus({\bf 368550})$\\
%
${\bf 134890}\otimes{\bf 10660}$
&=&
$({\bf 670609940})\oplus({\bf 757266679})\oplus({\bf 4308772})\oplus({\bf 5742009})$\\
%
${\bf 134890}\otimes{\bf 12300}$
&=&
$({\bf 61669740})\oplus({\bf 614000010})\oplus({\bf 41})\oplus({\bf 315594630})\oplus({\bf 657304620})\oplus({\bf 4308772})\oplus({\bf 5024550})\oplus({\bf 22919})\oplus({\bf 1209418})\oplus({\bf 12300})$\\
%
${\bf 134890}\otimes{\bf 22919}$
&=&
$({\bf 315594630})\oplus({\bf 657304620})\oplus({\bf 670609940})\oplus({\bf 1427405980})\oplus2({\bf 4308772})\oplus({\bf 5024550})\oplus({\bf 22919})\oplus({\bf 5742009})\oplus({\bf 1209418})\oplus({\bf 12300})$\\
%
${\bf 134890}\otimes{\bf 101270}$
&=&
$({\bf 7413511105})\oplus({\bf 6116384715})\oplus({\bf 69886180})\oplus({\bf 60528300})$\\
%
${\bf 134890}\otimes{\bf 134890}$
&=&
$({\bf 367982175})\oplus({\bf 3284186100})\oplus({\bf 1})\oplus({\bf 2151246097})\oplus({\bf 6870703658})\oplus({\bf 66049852})\oplus({\bf 35049300})\oplus({\bf 820})\oplus({\bf 134890})\oplus({\bf 5369904070})\oplus({\bf 234479})\oplus({\bf 9231068})\oplus({\bf 40220180})\oplus({\bf 368550})\oplus({\bf 860})$\\
%
${\bf 234479}\otimes{\bf 41}$
&=&
$({\bf 5024550})\oplus({\bf 4566170})\oplus({\bf 22919})$\\
%
${\bf 234479}\otimes{\bf 820}$
&=&
$({\bf 35049300})\oplus({\bf 104304369})\oplus({\bf 51980292})\oplus({\bf 368550})\oplus({\bf 234479})\oplus({\bf 334970})\oplus({\bf 820})$\\
%
${\bf 234479}\otimes{\bf 860}$
&=&
$({\bf 66049852})\oplus({\bf 30358860})\oplus({\bf 860})\oplus({\bf 104304369})\oplus({\bf 368550})\oplus({\bf 234479})\oplus({\bf 334970})$\\
%
${\bf 234479}\otimes{\bf 10660}$
&=&
$({\bf 817996740})\oplus({\bf 1236039300})\oplus({\bf 426751780})\oplus({\bf 5024550})\oplus({\bf 5742009})\oplus({\bf 4566170})\oplus({\bf 3392012})\oplus({\bf 22919})\oplus({\bf 10660})$\\
%
${\bf 234479}\otimes{\bf 12300}$
&=&
$({\bf 657304620})\oplus({\bf 1427405980})\oplus({\bf 779704380})\oplus({\bf 4308772})\oplus({\bf 12300})\oplus({\bf 4566170})\oplus({\bf 5024550})\oplus({\bf 22919})\oplus({\bf 5742009})$\\
%
${\bf 234479}\otimes{\bf 22919}$
&=&
$({\bf 614000010})\oplus({\bf 1427405980})\oplus({\bf 779704380})\oplus({\bf 817996740})\oplus({\bf 1236039300})\oplus({\bf 460442710})\oplus({\bf 4308772})\oplus({\bf 12300})\oplus2({\bf 4566170})\oplus2({\bf 5024550})\oplus2({\bf 22919})\oplus({\bf 3392012})\oplus({\bf 10660})\oplus({\bf 41})\oplus2({\bf 5742009})$\\
%
${\bf 234479}\otimes{\bf 101270}$
&=&
$({\bf 10332590400})\oplus({\bf 10430436900})\oplus({\bf 2739049690})\oplus({\bf 104304369})\oplus({\bf 60528300})\oplus({\bf 51980292})\oplus({\bf 26127660})\oplus({\bf 234479})\oplus({\bf 334970})\oplus({\bf 101270})$\\
%
${\bf 234479}\otimes{\bf 134890}$
&=&
$({\bf 5369904070})\oplus({\bf 14602611660})\oplus({\bf 40220180})\oplus({\bf 66049852})\oplus({\bf 234479})\oplus({\bf 11375158080})\oplus({\bf 134890})\oplus({\bf 368550})\oplus({\bf 69886180})\oplus({\bf 104304369})$\\
%
${\bf 234479}\otimes{\bf 234479}$
&=&
$({\bf 3284186100})\oplus({\bf 11375158080})\oplus({\bf 10332590400})\oplus({\bf 2236436020})\oplus({\bf 134890})\oplus({\bf 334970})\oplus({\bf 368550})\oplus2({\bf 234479})\oplus({\bf 101270})\oplus({\bf 1})\oplus({\bf 14918011500})\oplus({\bf 12310147500})\oplus({\bf 66049852})\oplus({\bf 69886180})\oplus2({\bf 104304369})\oplus({\bf 35049300})\oplus({\bf 60528300})\oplus({\bf 30358860})\oplus({\bf 51980292})\oplus({\bf 860})\oplus({\bf 820})$\\
%%
\end{longtable}
\end{center}

%aaa

\newpage

%aaa
\subsection{$C_n=\mathfrak{usp}_{2n}$}

\subsubsection{Rank 2}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{2}$}
\label{Table:Tensor-products-C2}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{4}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C2} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{4}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 4}\otimes{\bf 4}$
&=&
$({\bf 10})_{\rm S}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 5}\otimes{\bf 4}$
&=&
$({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 5}\otimes{\bf 5}$
&=&
$({\bf 14})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 10})_{\rm A}
$\\
%
${\bf 10}\otimes{\bf 4}$
&=&
$({\bf 20})
\oplus({\bf 16})
\oplus({\bf 4})$\\
%
${\bf 10}\otimes{\bf 5}$
&=&
$({\bf 35})
\oplus({\bf 5})
\oplus({\bf 10})$\\
%
${\bf 10}\otimes{\bf 10}$
&=&
$({\bf 35'})_{\rm S}
\oplus({\bf 14})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 35})_{\rm A}
\oplus({\bf 10})_{\rm A}
$\\
%
${\bf 14}\otimes{\bf 4}$
&=&
$({\bf 40})
\oplus({\bf 16})$\\
%
${\bf 14}\otimes{\bf 5}$
&=&
$({\bf 30})
\oplus({\bf 35})
\oplus({\bf 5})$\\
%
${\bf 14}\otimes{\bf 10}$
&=&
$({\bf 81})
\oplus({\bf 10})
\oplus({\bf 35})
\oplus({\bf 14})$\\
%
${\bf 14}\otimes{\bf 14}$
&=&
$({\bf 55})_{\rm S}
\oplus({\bf 35'})_{\rm S}
\oplus({\bf 14})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 81})_{\rm A}
\oplus({\bf 10})_{\rm A}
$\\
%
${\bf 16}\otimes{\bf 4}$
&=&
$({\bf 35})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 5})$\\
%
${\bf 16}\otimes{\bf 5}$
&=&
$({\bf 40})
\oplus({\bf 20})
\oplus({\bf 4})
\oplus({\bf 16})$\\
%
${\bf 16}\otimes{\bf 10}$
&=&
$({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 4})
\oplus2({\bf 16})$\\
%
${\bf 16}\otimes{\bf 14}$
&=&
$({\bf 80})
\oplus({\bf 16})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 4})$\\
%
${\bf 16}\otimes{\bf 16}$
&=&
$({\bf 81})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus2({\bf 10})_{\rm S}
\oplus({\bf 35'})_{\rm A}
\oplus({\bf 35})_{\rm A}
\oplus({\bf 30})_{\rm A}
\oplus({\bf 14})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 20}\otimes{\bf 4}$
&=&
$({\bf 35'})
\oplus({\bf 35})
\oplus({\bf 10})$\\
%
${\bf 20}\otimes{\bf 5}$
&=&
$({\bf 64})
\oplus({\bf 16})
\oplus({\bf 20})$\\
%
${\bf 20}\otimes{\bf 10}$
&=&
$({\bf 56})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 4})
\oplus({\bf 64})
\oplus({\bf 16})$\\
%
${\bf 20}\otimes{\bf 14}$
&=&
$({\bf 140})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 64})
\oplus({\bf 16})$\\
%
${\bf 20}\otimes{\bf 16}$
&=&
$({\bf 105})
\oplus({\bf 81})
\oplus({\bf 14})
\oplus({\bf 35'})
\oplus({\bf 10})
\oplus({\bf 5})
\oplus2({\bf 35})$\\
%
${\bf 20}\otimes{\bf 20}$
&=&
$({\bf 84})_{\rm S}
\oplus({\bf 81})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 10})_{\rm S}
\oplus({\bf 105})_{\rm A}
\oplus({\bf 35'})_{\rm A}
\oplus({\bf 30})_{\rm A}
\oplus({\bf 14})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 30}\otimes{\bf 4}$
&=&
$({\bf 80})
\oplus({\bf 40})$\\
%
${\bf 30}\otimes{\bf 5}$
&=&
$({\bf 55})
\oplus({\bf 81})
\oplus({\bf 14})$\\
%
${\bf 30}\otimes{\bf 10}$
&=&
$({\bf 154})
\oplus({\bf 35})
\oplus({\bf 81})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 14}$
&=&
$({\bf 91})
\oplus({\bf 105})
\oplus({\bf 5})
\oplus({\bf 154})
\oplus({\bf 35})
\oplus({\bf 30})$\\
%
${\bf 30}\otimes{\bf 16}$
&=&
$({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 16})
\oplus({\bf 40})$\\
%
${\bf 30}\otimes{\bf 20}$
&=&
$({\bf 256})
\oplus({\bf 20})
\oplus({\bf 140})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 40})$\\
%
${\bf 30}\otimes{\bf 30}$
&=&
$({\bf 140''})_{\rm S}
\oplus({\bf 220})_{\rm S}
\oplus({\bf 55})_{\rm S}
\oplus({\bf 35'})_{\rm S}
\oplus({\bf 14})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 260})_{\rm A}
\oplus({\bf 84})_{\rm A}
\oplus({\bf 81})_{\rm A}
\oplus({\bf 10})_{\rm A}
$\\
%
${\bf 35}\otimes{\bf 4}$
&=&
$({\bf 64})
\oplus({\bf 40})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf 35}\otimes{\bf 5}$
&=&
$({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus({\bf 35})$\\
%
${\bf 35}\otimes{\bf 10}$
&=&
$({\bf 105})
\oplus({\bf 30})
\oplus({\bf 5})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus2({\bf 35})$\\
%
${\bf 35}\otimes{\bf 14}$
&=&
$({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 5})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 10})
\oplus2({\bf 35})$\\
%
${\bf 35}\otimes{\bf 16}$
&=&
$({\bf 140})
\oplus({\bf 56})
\oplus({\bf 80})
\oplus({\bf 4})
\oplus2({\bf 64})
\oplus2({\bf 40})
\oplus2({\bf 20})
\oplus2({\bf 16})$\\
%
${\bf 35}\otimes{\bf 20}$
&=&
$({\bf 160})
\oplus({\bf 20})
\oplus({\bf 140})
\oplus({\bf 56})
\oplus({\bf 80})
\oplus({\bf 4})
\oplus2({\bf 64})
\oplus2({\bf 40})
\oplus2({\bf 16})$\\
%
${\bf 35}\otimes{\bf 30}$
&=&
$({\bf 260})
\oplus({\bf 35})
\oplus({\bf 220})
\oplus({\bf 55})
\oplus({\bf 35'})
\oplus({\bf 10})
\oplus({\bf 154})
\oplus({\bf 14})
\oplus({\bf 105})
\oplus2({\bf 81})$\\
%
${\bf 35}\otimes{\bf 35}$
&=&
$({\bf 220})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 81})_{\rm S}
\oplus({\bf 55})_{\rm S}
\oplus2({\bf 35'})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus({\bf 30})_{\rm S}
\oplus2({\bf 14})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 154})_{\rm A}
\oplus({\bf 105})_{\rm A}
\oplus({\bf 84})_{\rm A}
\oplus2({\bf 81})_{\rm A}
\oplus2({\bf 35})_{\rm A}
\oplus2({\bf 10})_{\rm A}
$\\
%
${\bf 35'}\otimes{\bf 4}$
&=&
$({\bf 56})
\oplus({\bf 64})
\oplus({\bf 20})$\\
%
${\bf 35'}\otimes{\bf 5}$
&=&
$({\bf 105})
\oplus({\bf 35})
\oplus({\bf 35'})$\\
%
${\bf 35'}\otimes{\bf 10}$
&=&
$({\bf 84})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 10})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 35'}\otimes{\bf 14}$
&=&
$({\bf 220})
\oplus({\bf 14})
\oplus({\bf 81})
\oplus({\bf 35'})
\oplus({\bf 105})
\oplus({\bf 35})$\\
%
${\bf 35'}\otimes{\bf 16}$
&=&
$({\bf 160})
\oplus({\bf 140})
\oplus({\bf 40})
\oplus({\bf 56})
\oplus({\bf 20})
\oplus({\bf 16})
\oplus2({\bf 64})$\\
%
${\bf 35'}\otimes{\bf 20}$
&=&
$({\bf 120})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 4})
\oplus({\bf 160})
\oplus({\bf 140})
\oplus({\bf 40})
\oplus({\bf 56})
\oplus({\bf 20})
\oplus({\bf 16})$\\
%
${\bf 35'}\otimes{\bf 30}$
&=&
$({\bf 390})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus({\bf 220})
\oplus({\bf 81})
\oplus({\bf 35'})$\\
%
${\bf 35'}\otimes{\bf 35}$
&=&
$({\bf 231})
\oplus({\bf 154})
\oplus({\bf 30})
\oplus2({\bf 105})
\oplus2({\bf 35})
\oplus({\bf 5})
\oplus({\bf 220})
\oplus({\bf 84})
\oplus({\bf 14})
\oplus({\bf 10})
\oplus2({\bf 81})
\oplus({\bf 35'})$\\
%
${\bf 35'}\otimes{\bf 35'}$
&=&
$({\bf 165})_{\rm S}
\oplus({\bf 220})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 55})_{\rm S}
\oplus({\bf 35'})_{\rm S}
\oplus({\bf 30})_{\rm S}
\oplus({\bf 14})_{\rm S}
\oplus({\bf 5})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 231})_{\rm A}
\oplus({\bf 154})_{\rm A}
\oplus({\bf 84})_{\rm A}
\oplus({\bf 81})_{\rm A}
\oplus({\bf 35})_{\rm A}
\oplus({\bf 10})_{\rm A}
$\\
%
${\bf 40}\otimes{\bf 4}$
&=&
$({\bf 81})
\oplus({\bf 30})
\oplus({\bf 35})
\oplus({\bf 14})$\\
%
${\bf 40}\otimes{\bf 5}$
&=&
$({\bf 80})
\oplus({\bf 64})
\oplus({\bf 16})
\oplus({\bf 40})$\\
%
${\bf 40}\otimes{\bf 10}$
&=&
$({\bf 140})
\oplus({\bf 20})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 16})
\oplus2({\bf 40})$\\
%
${\bf 40}\otimes{\bf 14}$
&=&
$({\bf 140'})
\oplus({\bf 56})
\oplus({\bf 40})
\oplus({\bf 4})
\oplus({\bf 140})
\oplus({\bf 20})
\oplus({\bf 80})
\oplus({\bf 64})
\oplus({\bf 16})$\\
%
${\bf 40}\otimes{\bf 16}$
&=&
$({\bf 154})
\oplus({\bf 105})
\oplus({\bf 55})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 10})
\oplus({\bf 14})
\oplus({\bf 5})
\oplus2({\bf 81})
\oplus2({\bf 35})$\\
%
${\bf 40}\otimes{\bf 20}$
&=&
$({\bf 220})
\oplus({\bf 154})
\oplus({\bf 105})
\oplus({\bf 30})
\oplus({\bf 35'})
\oplus({\bf 10})
\oplus({\bf 14})
\oplus2({\bf 81})
\oplus2({\bf 35})$\\
%
${\bf 40}\otimes{\bf 30}$
&=&
$({\bf 224})
\oplus({\bf 64})
\oplus({\bf 256})
\oplus({\bf 160})
\oplus({\bf 80})
\oplus({\bf 16})
\oplus({\bf 140'})
\oplus({\bf 56})
\oplus({\bf 40})
\oplus({\bf 4})
\oplus({\bf 140})
\oplus({\bf 20})$\\
%
${\bf 40}\otimes{\bf 35}$
&=&
$({\bf 256})
\oplus({\bf 160})
\oplus2({\bf 80})
\oplus2({\bf 16})
\oplus({\bf 140'})
\oplus({\bf 56})
\oplus2({\bf 40})
\oplus({\bf 4})
\oplus2({\bf 140})
\oplus2({\bf 20})
\oplus3({\bf 64})$\\
%
${\bf 40}\otimes{\bf 35'}$
&=&
$({\bf 324})
\oplus({\bf 20})
\oplus({\bf 256})
\oplus({\bf 160})
\oplus({\bf 80})
\oplus({\bf 16})
\oplus({\bf 56})
\oplus2({\bf 40})
\oplus2({\bf 140})
\oplus2({\bf 64})$\\
%
${\bf 40}\otimes{\bf 40}$
&=&
$({\bf 260})_{\rm S}
\oplus({\bf 154})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 84})_{\rm S}
\oplus2({\bf 81})_{\rm S}
\oplus({\bf 35})_{\rm S}
\oplus2({\bf 10})_{\rm S}
\oplus({\bf 220})_{\rm A}
\oplus({\bf 154})_{\rm A}
\oplus({\bf 105})_{\rm A}
\oplus({\bf 91})_{\rm A}
\oplus({\bf 55})_{\rm A}
\oplus2({\bf 35'})_{\rm A}
\oplus({\bf 35})_{\rm A}
\oplus({\bf 30})_{\rm A}
\oplus({\bf 14})_{\rm A}
\oplus({\bf 5})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 55}\otimes{\bf 4}$
&=&
$({\bf 140'})
\oplus({\bf 80})$\\
%
${\bf 55}\otimes{\bf 5}$
&=&
$({\bf 91})
\oplus({\bf 154})
\oplus({\bf 30})$\\
%
${\bf 55}\otimes{\bf 10}$
&=&
$({\bf 260})
\oplus({\bf 81})
\oplus({\bf 154})
\oplus({\bf 55})$\\
%
${\bf 55}\otimes{\bf 14}$
&=&
$({\bf 140''})
\oplus({\bf 220})
\oplus({\bf 14})
\oplus({\bf 260})
\oplus({\bf 81})
\oplus({\bf 55})$\\
%
${\bf 55}\otimes{\bf 16}$
&=&
$({\bf 224})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 40})
\oplus({\bf 80})$\\
%
${\bf 55}\otimes{\bf 20}$
&=&
$({\bf 420})
\oplus({\bf 64})
\oplus({\bf 256})
\oplus({\bf 140'})
\oplus({\bf 140})
\oplus({\bf 80})$\\
%
${\bf 55}\otimes{\bf 30}$
&=&
$({\bf 204})
\oplus({\bf 231})
\oplus({\bf 5})
\oplus({\bf 405})
\oplus({\bf 390})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus({\bf 154})
\oplus({\bf 91})
\oplus({\bf 30})$\\
%
${\bf 55}\otimes{\bf 35}$
&=&
$({\bf 405})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 105})
\oplus({\bf 35})
\oplus({\bf 81})
\oplus({\bf 220})
\oplus2({\bf 154})
\oplus({\bf 91})
\oplus({\bf 30})$\\
%
${\bf 55}\otimes{\bf 35'}$
&=&
$({\bf 625})
\oplus({\bf 35'})
\oplus({\bf 390})
\oplus({\bf 260})
\oplus({\bf 105})
\oplus({\bf 81})
\oplus({\bf 220})
\oplus({\bf 154})
\oplus({\bf 55})$\\
%
${\bf 55}\otimes{\bf 40}$
&=&
$({\bf 336})
\oplus({\bf 324})
\oplus({\bf 256})
\oplus({\bf 160})
\oplus({\bf 16})
\oplus({\bf 140})
\oplus({\bf 420})
\oplus({\bf 224})
\oplus({\bf 64})
\oplus({\bf 40})
\oplus({\bf 140'})
\oplus({\bf 80})$\\
%
${\bf 55}\otimes{\bf 55}$
&=&
$({\bf 285})_{\rm S}
\oplus({\bf 625})_{\rm S}
\oplus({\bf 220})_{\rm S}
\oplus({\bf 165})_{\rm S}
\oplus({\bf 140''})_{\rm S}
\oplus({\bf 55})_{\rm S}
\oplus({\bf 35'})_{\rm S}
\oplus({\bf 14})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 595})_{\rm A}
\oplus({\bf 455})_{\rm A}
\oplus({\bf 260})_{\rm A}
\oplus({\bf 84})_{\rm A}
\oplus({\bf 81})_{\rm A}
\oplus({\bf 10})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 3}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{3}$}
\label{Table:Tensor-products-C3}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{6}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C3} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{6}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 6}\otimes{\bf 6}$
&=&
$({\bf 21})_{\rm S}
\oplus({\bf 14})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 14}\otimes{\bf 6}$
&=&
$({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 14}\otimes{\bf 14}$
&=&
$({\bf 90})_{\rm S}
\oplus({\bf 14})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 70})_{\rm A}
\oplus({\bf 21})_{\rm A}
$\\
%
${\bf 14'}\otimes{\bf 6}$
&=&
$({\bf 70})
\oplus({\bf 14})$\\
%
${\bf 14'}\otimes{\bf 14}$
&=&
$({\bf 126})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 14'}\otimes{\bf 14'}$
&=&
$({\bf 84})_{\rm S}
\oplus({\bf 21})_{\rm S}
\oplus({\bf 90})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 21}\otimes{\bf 6}$
&=&
$({\bf 56})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 21}\otimes{\bf 14}$
&=&
$({\bf 189})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 21}\otimes{\bf 14'}$
&=&
$({\bf 216})
\oplus({\bf 14'})
\oplus({\bf 64})$\\
%
${\bf 21}\otimes{\bf 21}$
&=&
$({\bf 126'})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 14})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 21})_{\rm A}
$\\
%
${\bf 56}\otimes{\bf 6}$
&=&
$({\bf 126'})
\oplus({\bf 189})
\oplus({\bf 21})$\\
%
${\bf 56}\otimes{\bf 14}$
&=&
$({\bf 448})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf 56}\otimes{\bf 14'}$
&=&
$({\bf 525})
\oplus({\bf 70})
\oplus({\bf 189})$\\
%
${\bf 56}\otimes{\bf 21}$
&=&
$({\bf 252})
\oplus({\bf 350})
\oplus({\bf 56})
\oplus({\bf 6})
\oplus({\bf 448})
\oplus({\bf 64})$\\
%
${\bf 56}\otimes{\bf 56}$
&=&
$({\bf 462})_{\rm S}
\oplus({\bf 924})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 21})_{\rm S}
\oplus({\bf 924'})_{\rm A}
\oplus({\bf 385})_{\rm A}
\oplus({\bf 126'})_{\rm A}
\oplus({\bf 90})_{\rm A}
\oplus({\bf 14})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 64}\otimes{\bf 6}$
&=&
$({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 64}\otimes{\bf 14}$
&=&
$({\bf 350})
\oplus({\bf 216})
\oplus({\bf 126})
\oplus({\bf 56})
\oplus({\bf 14'})
\oplus({\bf 6})
\oplus2({\bf 64})$\\
%
${\bf 64}\otimes{\bf 14'}$
&=&
$({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 64}\otimes{\bf 21}$
&=&
$({\bf 448})
\oplus2({\bf 64})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 126})
\oplus({\bf 56})
\oplus({\bf 14'})
\oplus({\bf 6})$\\
%
${\bf 64}\otimes{\bf 56}$
&=&
$({\bf 924'})
\oplus({\bf 70})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus2({\bf 189})
\oplus({\bf 126'})
\oplus({\bf 90})
\oplus({\bf 14})
\oplus({\bf 21})
\oplus({\bf 512})$\\
%
${\bf 64}\otimes{\bf 64}$
&=&
$({\bf 924})_{\rm S}
\oplus({\bf 512})_{\rm S}
\oplus2({\bf 189})_{\rm S}
\oplus({\bf 84})_{\rm S}
\oplus2({\bf 70})_{\rm S}
\oplus2({\bf 21})_{\rm S}
\oplus({\bf 525})_{\rm A}
\oplus({\bf 512})_{\rm A}
\oplus({\bf 385})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 126'})_{\rm A}
\oplus2({\bf 90})_{\rm A}
\oplus({\bf 70})_{\rm A}
\oplus2({\bf 14})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 70}\otimes{\bf 6}$
&=&
$({\bf 216})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf 70}\otimes{\bf 14}$
&=&
$({\bf 512})
\oplus({\bf 84})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})$\\
%
${\bf 70}\otimes{\bf 14'}$
&=&
$({\bf 378})
\oplus({\bf 350})
\oplus({\bf 56})
\oplus({\bf 6})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 70}\otimes{\bf 21}$
&=&
$({\bf 525})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 14})$\\
%
${\bf 70}\otimes{\bf 56}$
&=&
$({\bf 1100})
\oplus({\bf 64})
\oplus({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 126})
\oplus({\bf 14'})
\oplus({\bf 350})
\oplus2({\bf 216})$\\
%
${\bf 70}\otimes{\bf 64}$
&=&
$({\bf 1386})
\oplus({\bf 616})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 56})
\oplus2({\bf 126})
\oplus({\bf 14'})
\oplus3({\bf 64})
\oplus({\bf 6})
\oplus2({\bf 350})
\oplus2({\bf 216})$\\
%
${\bf 70}\otimes{\bf 70}$
&=&
$({\bf 1078})_{\rm S}
\oplus({\bf 512})_{\rm S}
\oplus({\bf 385})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 126'})_{\rm S}
\oplus2({\bf 90})_{\rm S}
\oplus({\bf 14})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 924})_{\rm A}
\oplus({\bf 594})_{\rm A}
\oplus({\bf 512})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 84})_{\rm A}
\oplus({\bf 70})_{\rm A}
\oplus2({\bf 21})_{\rm A}
$\\
%
${\bf 84}\otimes{\bf 6}$
&=&
$({\bf 378})
\oplus({\bf 126})$\\
%
${\bf 84}\otimes{\bf 14}$
&=&
$({\bf 594})
\oplus({\bf 512})
\oplus({\bf 70})$\\
%
${\bf 84}\otimes{\bf 14'}$
&=&
$({\bf 330})
\oplus({\bf 616})
\oplus({\bf 216})
\oplus({\bf 14'})$\\
%
${\bf 84}\otimes{\bf 21}$
&=&
$({\bf 1078})
\oplus({\bf 90})
\oplus({\bf 512})
\oplus({\bf 84})$\\
%
${\bf 84}\otimes{\bf 56}$
&=&
$({\bf 2464})
\oplus({\bf 1386})
\oplus({\bf 350})
\oplus({\bf 378})
\oplus({\bf 126})$\\
%
${\bf 84}\otimes{\bf 64}$
&=&
$({\bf 2240})
\oplus({\bf 1386})
\oplus({\bf 350})
\oplus({\bf 616})
\oplus({\bf 216})
\oplus({\bf 378})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 84}\otimes{\bf 70}$
&=&
$({\bf 1386'})
\oplus({\bf 2205})
\oplus({\bf 385})
\oplus({\bf 594})
\oplus({\bf 525})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 70})
\oplus({\bf 14})$\\
%
${\bf 84}\otimes{\bf 84}$
&=&
$({\bf 1001})_{\rm S}
\oplus({\bf 1274})_{\rm S}
\oplus({\bf 1078})_{\rm S}
\oplus({\bf 126'})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2457})_{\rm A}
\oplus({\bf 924})_{\rm A}
\oplus({\bf 84})_{\rm A}
\oplus({\bf 21})_{\rm A}
$\\
%
${\bf 90}\otimes{\bf 6}$
&=&
$({\bf 350})
\oplus({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 90}\otimes{\bf 14}$
&=&
$({\bf 385})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 70})
\oplus({\bf 90})
\oplus({\bf 14})$\\
%
${\bf 90}\otimes{\bf 14'}$
&=&
$({\bf 616})
\oplus({\bf 216})
\oplus({\bf 14'})
\oplus({\bf 350})
\oplus({\bf 64})$\\
%
${\bf 90}\otimes{\bf 21}$
&=&
$({\bf 924})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus({\bf 21})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 70})$\\
%
${\bf 90}\otimes{\bf 56}$
&=&
$({\bf 2016})
\oplus({\bf 126})
\oplus({\bf 1386})
\oplus({\bf 378})
\oplus({\bf 350})
\oplus({\bf 448})
\oplus({\bf 56})
\oplus({\bf 64})
\oplus({\bf 216})$\\
%
${\bf 90}\otimes{\bf 64}$
&=&
$({\bf 1344})
\oplus({\bf 1386})
\oplus({\bf 378})
\oplus({\bf 616})
\oplus2({\bf 350})
\oplus({\bf 448})
\oplus({\bf 56})
\oplus2({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})
\oplus2({\bf 216})
\oplus2({\bf 126})$\\
%
${\bf 90}\otimes{\bf 70}$
&=&
$({\bf 2205})
\oplus({\bf 594})
\oplus({\bf 525})
\oplus({\bf 385})
\oplus2({\bf 512})
\oplus2({\bf 189})
\oplus2({\bf 70})
\oplus({\bf 90})
\oplus({\bf 14})
\oplus({\bf 924})
\oplus({\bf 21})$\\
%
${\bf 90}\otimes{\bf 84}$
&=&
$({\bf 2457})
\oplus({\bf 189})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus({\bf 21})
\oplus({\bf 2205})
\oplus({\bf 512})
\oplus({\bf 84})
\oplus({\bf 90})$\\
%
${\bf 90}\otimes{\bf 90}$
&=&
$({\bf 1274})_{\rm S}
\oplus({\bf 1078})_{\rm S}
\oplus({\bf 525})_{\rm S}
\oplus({\bf 512})_{\rm S}
\oplus({\bf 385})_{\rm S}
\oplus({\bf 126'})_{\rm S}
\oplus2({\bf 90})_{\rm S}
\oplus({\bf 21})_{\rm A}
\oplus({\bf 14})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2205})_{\rm A}
\oplus({\bf 924})_{\rm A}
\oplus({\bf 512})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 84})_{\rm A}
\oplus({\bf 70})_{\rm A}
$\\
%
${\bf 126}\otimes{\bf 6}$
&=&
$({\bf 512})
\oplus({\bf 84})
\oplus({\bf 90})
\oplus({\bf 70})$\\
%
${\bf 126}\otimes{\bf 14}$
&=&
$({\bf 616})
\oplus({\bf 378})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 126})
\oplus({\bf 64})
\oplus({\bf 14'})$\\
%
${\bf 126}\otimes{\bf 14'}$
&=&
$({\bf 594})
\oplus({\bf 385})
\oplus({\bf 189})
\oplus({\bf 14})
\oplus({\bf 512})
\oplus({\bf 70})$\\
%
${\bf 126}\otimes{\bf 21}$
&=&
$({\bf 1386})
\oplus({\bf 378})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus2({\bf 126})
\oplus({\bf 64})$\\
%
${\bf 126}\otimes{\bf 56}$
&=&
$({\bf 3072})
\oplus({\bf 90})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 84})
\oplus2({\bf 512})
\oplus({\bf 70})
\oplus({\bf 189})$\\
%
${\bf 126}\otimes{\bf 64}$
&=&
$({\bf 2205})
\oplus({\bf 1078})
\oplus({\bf 594})
\oplus({\bf 924})
\oplus({\bf 385})
\oplus({\bf 525})
\oplus({\bf 84})
\oplus3({\bf 512})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 14})
\oplus2({\bf 189})
\oplus2({\bf 90})$\\
%
${\bf 126}\otimes{\bf 70}$
&=&
$({\bf 2240})
\oplus({\bf 1344})
\oplus({\bf 330})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus2({\bf 216})
\oplus2({\bf 350})
\oplus({\bf 56})
\oplus2({\bf 64})
\oplus({\bf 14'})
\oplus({\bf 6})
\oplus({\bf 1386})
\oplus2({\bf 616})
\oplus({\bf 126})$\\
%
${\bf 126}\otimes{\bf 84}$
&=&
$({\bf 2002})
\oplus({\bf 1386})
\oplus({\bf 378})
\oplus({\bf 2184})
\oplus({\bf 126})
\oplus({\bf 2240})
\oplus({\bf 1344})
\oplus({\bf 448})
\oplus({\bf 350})
\oplus({\bf 56})
\oplus({\bf 64})
\oplus({\bf 6})$\\
%
${\bf 126}\otimes{\bf 90}$
&=&
$({\bf 2184})
\oplus2({\bf 126})
\oplus({\bf 216})
\oplus({\bf 2240})
\oplus({\bf 1344})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus2({\bf 350})
\oplus({\bf 56})
\oplus2({\bf 64})
\oplus({\bf 6})
\oplus2({\bf 1386})
\oplus({\bf 616})$\\
%
${\bf 126}\otimes{\bf 126}$
&=&
$({\bf 2457})_{\rm S}
\oplus({\bf 2205})_{\rm S}
\oplus2({\bf 924})_{\rm S}
\oplus({\bf 594})_{\rm S}
\oplus({\bf 512})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 84})_{\rm S}
\oplus({\bf 70})_{\rm S}
\oplus2({\bf 21})_{\rm S}
\oplus({\bf 2205})_{\rm A}
\oplus({\bf 1386'})_{\rm A}
\oplus({\bf 1274})_{\rm A}
\oplus({\bf 1078})_{\rm A}
\oplus({\bf 525})_{\rm A}
\oplus({\bf 512})_{\rm A}
\oplus({\bf 385})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 126'})_{\rm A}
\oplus2({\bf 90})_{\rm A}
\oplus({\bf 14})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 126'}\otimes{\bf 6}$
&=&
$({\bf 252})
\oplus({\bf 448})
\oplus({\bf 56})$\\
%
${\bf 126'}\otimes{\bf 14}$
&=&
$({\bf 924'})
\oplus({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 189})$\\
%
${\bf 126'}\otimes{\bf 14'}$
&=&
$({\bf 1100})
\oplus({\bf 216})
\oplus({\bf 448})$\\
%
${\bf 126'}\otimes{\bf 21}$
&=&
$({\bf 462})
\oplus({\bf 924})
\oplus({\bf 126'})
\oplus({\bf 21})
\oplus({\bf 924'})
\oplus({\bf 189})$\\
%
${\bf 126'}\otimes{\bf 56}$
&=&
$({\bf 792})
\oplus({\bf 1344})
\oplus({\bf 6})
\oplus({\bf 1728})
\oplus({\bf 2016})
\oplus({\bf 252})
\oplus({\bf 448})
\oplus({\bf 350})
\oplus({\bf 64})
\oplus({\bf 56})$\\
%
${\bf 126'}\otimes{\bf 64}$
&=&
$({\bf 1728})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 1386})
\oplus({\bf 252})
\oplus2({\bf 448})
\oplus({\bf 350})
\oplus({\bf 64})
\oplus({\bf 216})
\oplus({\bf 56})$\\
%
${\bf 126'}\otimes{\bf 70}$
&=&
$({\bf 2079})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 512})
\oplus({\bf 70})
\oplus({\bf 189})
\oplus({\bf 924})
\oplus2({\bf 525})$\\
%
${\bf 126'}\otimes{\bf 84}$
&=&
$({\bf 4914})
\oplus({\bf 84})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus({\bf 3072})
\oplus({\bf 512})$\\
%
${\bf 126'}\otimes{\bf 90}$
&=&
$({\bf 3900})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus({\bf 90})
\oplus({\bf 3072})
\oplus({\bf 924'})
\oplus({\bf 512})
\oplus({\bf 189})
\oplus({\bf 525})
\oplus({\bf 126'})$\\
%
${\bf 126'}\otimes{\bf 126}$
&=&
$({\bf 6006})
\oplus({\bf 2464})
\oplus({\bf 2016})
\oplus({\bf 378})
\oplus({\bf 126})
\oplus({\bf 350})
\oplus({\bf 1100})
\oplus2({\bf 1386})
\oplus({\bf 448})
\oplus({\bf 216})$\\
%
${\bf 126'}\otimes{\bf 126'}$
&=&
$({\bf 1287})_{\rm S}
\oplus({\bf 3900})_{\rm S}
\oplus({\bf 1274})_{\rm S}
\oplus({\bf 924'})_{\rm S}
\oplus({\bf 385})_{\rm S}
\oplus({\bf 126'})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 14})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3003})_{\rm A}
\oplus({\bf 3276})_{\rm A}
\oplus({\bf 924})_{\rm A}
\oplus({\bf 462})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 21})_{\rm A}
$\\
%
${\bf 189}\otimes{\bf 6}$
&=&
$({\bf 448})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf 189}\otimes{\bf 14}$
&=&
$({\bf 924})
\oplus({\bf 525})
\oplus({\bf 512})
\oplus({\bf 126'})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})
\oplus2({\bf 189})$\\
%
${\bf 189}\otimes{\bf 14'}$
&=&
$({\bf 1386})
\oplus({\bf 126})
\oplus({\bf 448})
\oplus({\bf 350})
\oplus({\bf 216})
\oplus({\bf 56})
\oplus({\bf 64})$\\
%
${\bf 189}\otimes{\bf 21}$
&=&
$({\bf 924'})
\oplus({\bf 385})
\oplus2({\bf 189})
\oplus({\bf 14})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 512})
\oplus({\bf 126'})
\oplus({\bf 90})
\oplus({\bf 70})
\oplus({\bf 21})$\\
%
${\bf 189}\otimes{\bf 56}$
&=&
$({\bf 1728})
\oplus({\bf 216})
\oplus({\bf 2016})
\oplus({\bf 1344})
\oplus({\bf 1100})
\oplus({\bf 616})
\oplus2({\bf 448})
\oplus({\bf 252})
\oplus2({\bf 350})
\oplus({\bf 56})
\oplus({\bf 14'})
\oplus2({\bf 64})
\oplus({\bf 6})
\oplus({\bf 1386})
\oplus({\bf 126})$\\
%
${\bf 189}\otimes{\bf 64}$
&=&
$({\bf 2016})
\oplus({\bf 1344})
\oplus({\bf 1100})
\oplus({\bf 616})
\oplus3({\bf 448})
\oplus({\bf 378})
\oplus({\bf 252})
\oplus3({\bf 350})
\oplus3({\bf 216})
\oplus2({\bf 56})
\oplus({\bf 14'})
\oplus3({\bf 64})
\oplus({\bf 6})
\oplus2({\bf 1386})
\oplus2({\bf 126})$\\
%
${\bf 189}\otimes{\bf 70}$
&=&
$({\bf 3072})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 84})
\oplus2({\bf 90})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus({\bf 924'})
\oplus({\bf 385})
\oplus3({\bf 189})
\oplus({\bf 14})
\oplus3({\bf 512})$\\
%
${\bf 189}\otimes{\bf 84}$
&=&
$({\bf 5720})
\oplus({\bf 90})
\oplus({\bf 594})
\oplus({\bf 385})
\oplus({\bf 189})
\oplus({\bf 3072})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus({\bf 924})
\oplus({\bf 525})
\oplus({\bf 70})
\oplus2({\bf 512})$\\
%
${\bf 189}\otimes{\bf 90}$
&=&
$({\bf 3276})
\oplus({\bf 594})
\oplus({\bf 924'})
\oplus({\bf 385})
\oplus3({\bf 189})
\oplus({\bf 90})
\oplus({\bf 14})
\oplus({\bf 3072})
\oplus({\bf 2205})
\oplus({\bf 1078})
\oplus2({\bf 924})
\oplus2({\bf 525})
\oplus({\bf 126'})
\oplus({\bf 84})
\oplus2({\bf 70})
\oplus({\bf 21})
\oplus3({\bf 512})$\\
%
${\bf 189}\otimes{\bf 126}$
&=&
$({\bf 5460})
\oplus({\bf 2464})
\oplus({\bf 2240})
\oplus({\bf 2016})
\oplus({\bf 1100})
\oplus({\bf 1344})
\oplus2({\bf 448})
\oplus2({\bf 126})
\oplus2({\bf 64})
\oplus({\bf 14'})
\oplus2({\bf 616})
\oplus2({\bf 378})
\oplus3({\bf 350})
\oplus3({\bf 216})
\oplus({\bf 56})
\oplus3({\bf 1386})$\\
%
${\bf 189}\otimes{\bf 126'}$
&=&
$({\bf 3003})
\oplus({\bf 3900})
\oplus({\bf 2079})
\oplus({\bf 525})
\oplus({\bf 462})
\oplus({\bf 512})
\oplus({\bf 385})
\oplus({\bf 14})
\oplus({\bf 70})
\oplus({\bf 3276})
\oplus2({\bf 924'})
\oplus2({\bf 189})
\oplus({\bf 90})
\oplus({\bf 3072})
\oplus({\bf 2205})
\oplus2({\bf 924})
\oplus({\bf 126'})
\oplus({\bf 21})$\\
%
${\bf 189}\otimes{\bf 189}$
&=&
$({\bf 3900})_{\rm S}
\oplus({\bf 3072})_{\rm S}
\oplus({\bf 2205})_{\rm S}
\oplus({\bf 1274})_{\rm S}
\oplus({\bf 1078})_{\rm S}
\oplus({\bf 924})_{\rm S}
\oplus2({\bf 924'})_{\rm S}
\oplus2({\bf 525})_{\rm S}
\oplus2({\bf 512})_{\rm S}
\oplus2({\bf 385})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus2({\bf 126'})_{\rm S}
\oplus3({\bf 90})_{\rm S}
\oplus({\bf 70})_{\rm S}
\oplus2({\bf 14})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3276})_{\rm A}
\oplus({\bf 3072})_{\rm A}
\oplus({\bf 2205})_{\rm A}
\oplus({\bf 2079})_{\rm A}
\oplus3({\bf 924})_{\rm A}
\oplus({\bf 924'})_{\rm A}
\oplus({\bf 594})_{\rm A}
\oplus({\bf 525})_{\rm A}
\oplus2({\bf 512})_{\rm A}
\oplus({\bf 462})_{\rm A}
\oplus3({\bf 189})_{\rm A}
\oplus({\bf 84})_{\rm A}
\oplus2({\bf 70})_{\rm A}
\oplus2({\bf 21})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 4}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{4}$}
\label{Table:Tensor-products-C4}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{8}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C4} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{8}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 8}\otimes{\bf 8}$
&=&
$({\bf 36})_{\rm S}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 27}\otimes{\bf 8}$
&=&
$({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 27}\otimes{\bf 27}$
&=&
$({\bf 308})_{\rm S}
\oplus({\bf 42})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 315})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf 36}\otimes{\bf 8}$
&=&
$({\bf 120})
\oplus({\bf 160})
\oplus({\bf 8})$\\
%
${\bf 36}\otimes{\bf 27}$
&=&
$({\bf 594})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 36}\otimes{\bf 36}$
&=&
$({\bf 330})_{\rm S}
\oplus({\bf 308})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 594})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf 42}\otimes{\bf 8}$
&=&
$({\bf 288})
\oplus({\bf 48})$\\
%
${\bf 42}\otimes{\bf 27}$
&=&
$({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 42}\otimes{\bf 36}$
&=&
$({\bf 1155})
\oplus({\bf 315})
\oplus({\bf 42})$\\
%
${\bf 42}\otimes{\bf 42}$
&=&
$({\bf 594'})_{\rm S}
\oplus({\bf 308})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 825})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf 48}\otimes{\bf 8}$
&=&
$({\bf 315})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 48}\otimes{\bf 27}$
&=&
$({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 48}\otimes{\bf 36}$
&=&
$({\bf 1232})
\oplus({\bf 48})
\oplus({\bf 288})
\oplus({\bf 160})$\\
%
${\bf 48}\otimes{\bf 42}$
&=&
$({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 160})
\oplus({\bf 8})$\\
%
${\bf 48}\otimes{\bf 48}$
&=&
$({\bf 825})_{\rm S}
\oplus({\bf 315})_{\rm S}
\oplus({\bf 36})_{\rm S}
\oplus({\bf 792'})_{\rm A}
\oplus({\bf 308})_{\rm A}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 120}\otimes{\bf 8}$
&=&
$({\bf 330})
\oplus({\bf 594})
\oplus({\bf 36})$\\
%
${\bf 120}\otimes{\bf 27}$
&=&
$({\bf 1728})
\oplus({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 160})$\\
%
${\bf 120}\otimes{\bf 36}$
&=&
$({\bf 792''})
\oplus({\bf 1512})
\oplus({\bf 120})
\oplus({\bf 8})
\oplus({\bf 1728})
\oplus({\bf 160})$\\
%
${\bf 120}\otimes{\bf 42}$
&=&
$({\bf 3520})
\oplus({\bf 288})
\oplus({\bf 1232})$\\
%
${\bf 120}\otimes{\bf 48}$
&=&
$({\bf 3696})
\oplus({\bf 1155})
\oplus({\bf 594})
\oplus({\bf 315})$\\
%
${\bf 120}\otimes{\bf 120}$
&=&
$({\bf 1716})_{\rm S}
\oplus({\bf 4914})_{\rm S}
\oplus({\bf 594})_{\rm S}
\oplus({\bf 36})_{\rm S}
\oplus({\bf 4290})_{\rm A}
\oplus({\bf 2184})_{\rm A}
\oplus({\bf 330})_{\rm A}
\oplus({\bf 308})_{\rm A}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 160}\otimes{\bf 8}$
&=&
$({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 160}\otimes{\bf 27}$
&=&
$({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 120})
\oplus2({\bf 160})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 160}\otimes{\bf 36}$
&=&
$({\bf 1728})
\oplus2({\bf 160})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})
\oplus({\bf 120})
\oplus({\bf 48})
\oplus({\bf 8})$\\
%
${\bf 160}\otimes{\bf 42}$
&=&
$({\bf 4200})
\oplus({\bf 1232})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})$\\
%
${\bf 160}\otimes{\bf 48}$
&=&
$({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 792'})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 42})
\oplus({\bf 36})
\oplus({\bf 27})
\oplus2({\bf 315})$\\
%
${\bf 160}\otimes{\bf 120}$
&=&
$({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus2({\bf 594})
\oplus({\bf 308})
\oplus({\bf 330})
\oplus({\bf 315})
\oplus({\bf 27})
\oplus({\bf 36})
\oplus({\bf 4096})$\\
%
${\bf 160}\otimes{\bf 160}$
&=&
$({\bf 4914})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 1155})_{\rm S}
\oplus({\bf 825})_{\rm S}
\oplus2({\bf 594})_{\rm S}
\oplus2({\bf 315})_{\rm S}
\oplus2({\bf 36})_{\rm S}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3696})_{\rm A}
\oplus({\bf 2184})_{\rm A}
\oplus({\bf 792'})_{\rm A}
\oplus({\bf 594})_{\rm A}
\oplus({\bf 330})_{\rm A}
\oplus({\bf 315})_{\rm A}
\oplus2({\bf 308})_{\rm A}
\oplus2({\bf 27})_{\rm A}
\oplus({\bf 42})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 288}\otimes{\bf 8}$
&=&
$({\bf 1155})
\oplus({\bf 792'})
\oplus({\bf 315})
\oplus({\bf 42})$\\
%
${\bf 288}\otimes{\bf 27}$
&=&
$({\bf 4200})
\oplus({\bf 1056})
\oplus({\bf 1232})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})$\\
%
${\bf 288}\otimes{\bf 36}$
&=&
$({\bf 3520})
\oplus({\bf 4200})
\oplus({\bf 1232})
\oplus({\bf 792})
\oplus2({\bf 288})
\oplus({\bf 48})$\\
%
${\bf 288}\otimes{\bf 42}$
&=&
$({\bf 3696'})
\oplus({\bf 4752})
\oplus({\bf 1512})
\oplus({\bf 120})
\oplus({\bf 8})
\oplus({\bf 1056})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf 288}\otimes{\bf 48}$
&=&
$({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 594'})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 288}\otimes{\bf 120}$
&=&
$({\bf 9009})
\oplus({\bf 315})
\oplus({\bf 14300})
\oplus({\bf 3696})
\oplus({\bf 792'})
\oplus({\bf 42})
\oplus({\bf 4096})
\oplus2({\bf 1155})$\\
%
${\bf 288}\otimes{\bf 160}$
&=&
$({\bf 14300})
\oplus({\bf 7020})
\oplus({\bf 6237})
\oplus({\bf 3696})
\oplus({\bf 594})
\oplus({\bf 825})
\oplus({\bf 308})
\oplus2({\bf 792'})
\oplus({\bf 42})
\oplus3({\bf 315})
\oplus({\bf 27})
\oplus2({\bf 4096})
\oplus2({\bf 1155})$\\
%
${\bf 288}\otimes{\bf 288}$
&=&
$({\bf 13728''})_{\rm S}
\oplus({\bf 10010})_{\rm S}
\oplus({\bf 6237})_{\rm S}
\oplus({\bf 4914})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus2({\bf 825})_{\rm S}
\oplus({\bf 594})_{\rm S}
\oplus({\bf 315})_{\rm S}
\oplus2({\bf 36})_{\rm S}
\oplus({\bf 16848})_{\rm A}
\oplus({\bf 9009'})_{\rm A}
\oplus({\bf 6237})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 2184})_{\rm A}
\oplus({\bf 792'})_{\rm A}
\oplus({\bf 594'})_{\rm A}
\oplus({\bf 594})_{\rm A}
\oplus({\bf 330})_{\rm A}
\oplus2({\bf 308})_{\rm A}
\oplus({\bf 27})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 308}\otimes{\bf 8}$
&=&
$({\bf 1512})
\oplus({\bf 792})
\oplus({\bf 160})$\\
%
${\bf 308}\otimes{\bf 27}$
&=&
$({\bf 2184})
\oplus({\bf 4096})
\oplus({\bf 792'})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 27})$\\
%
${\bf 308}\otimes{\bf 36}$
&=&
$({\bf 4914})
\oplus({\bf 825})
\oplus({\bf 308})
\oplus({\bf 36})
\oplus({\bf 4096})
\oplus({\bf 594})
\oplus({\bf 315})$\\
%
${\bf 308}\otimes{\bf 42}$
&=&
$({\bf 7020})
\oplus({\bf 1155})
\oplus({\bf 308})
\oplus({\bf 42})
\oplus({\bf 4096})
\oplus({\bf 315})$\\
%
${\bf 308}\otimes{\bf 48}$
&=&
$({\bf 6552})
\oplus({\bf 4200})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})$\\
%
${\bf 308}\otimes{\bf 120}$
&=&
$({\bf 12936})
\oplus({\bf 13728})
\oplus({\bf 4752})
\oplus({\bf 1512})
\oplus({\bf 1728})
\oplus({\bf 120})
\oplus({\bf 792})
\oplus({\bf 160})
\oplus({\bf 1232})$\\
%
${\bf 308}\otimes{\bf 160}$
&=&
$({\bf 9408})
\oplus({\bf 13728})
\oplus({\bf 4752})
\oplus({\bf 6552})
\oplus({\bf 4200})
\oplus2({\bf 1512})
\oplus({\bf 1056})
\oplus({\bf 1728})
\oplus({\bf 120})
\oplus2({\bf 792})
\oplus2({\bf 160})
\oplus({\bf 288})
\oplus({\bf 48})
\oplus({\bf 8})
\oplus2({\bf 1232})$\\
%
${\bf 308}\otimes{\bf 288}$
&=&
$({\bf 31680})
\oplus({\bf 13728'})
\oplus({\bf 3520})
\oplus({\bf 6552})
\oplus2({\bf 4200})
\oplus2({\bf 1232})
\oplus({\bf 1512})
\oplus2({\bf 288})
\oplus2({\bf 792})
\oplus({\bf 160})
\oplus({\bf 48})
\oplus({\bf 13728})
\oplus({\bf 4752})$\\
%
${\bf 308}\otimes{\bf 308}$
&=&
$({\bf 11340})_{\rm S}
\oplus({\bf 16848})_{\rm S}
\oplus({\bf 7020})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3696})_{\rm S}
\oplus({\bf 2184})_{\rm S}
\oplus({\bf 792'})_{\rm S}
\oplus({\bf 594'})_{\rm S}
\oplus({\bf 330})_{\rm S}
\oplus2({\bf 308})_{\rm S}
\oplus({\bf 42})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 29106})_{\rm A}
\oplus({\bf 6237})_{\rm A}
\oplus({\bf 4914})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 1155})_{\rm A}
\oplus({\bf 825})_{\rm A}
\oplus({\bf 594})_{\rm A}
\oplus({\bf 315})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%
${\bf 315}\otimes{\bf 8}$
&=&
$({\bf 1232})
\oplus({\bf 792})
\oplus({\bf 288})
\oplus({\bf 160})
\oplus({\bf 48})$\\
%
${\bf 315}\otimes{\bf 27}$
&=&
$({\bf 4096})
\oplus({\bf 825})
\oplus({\bf 1155})
\oplus({\bf 792'})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus2({\bf 315})
\oplus({\bf 42})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 315}\otimes{\bf 36}$
&=&
$({\bf 3696})
\oplus2({\bf 315})
\oplus({\bf 4096})
\oplus({\bf 1155})
\oplus({\bf 792'})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 315}\otimes{\bf 42}$
&=&
$({\bf 6237})
\oplus({\bf 4096})
\oplus({\bf 825})
\oplus({\bf 792'})
\oplus({\bf 594})
\oplus({\bf 308})
\oplus({\bf 315})
\oplus({\bf 36})
\oplus({\bf 27})$\\
%
${\bf 315}\otimes{\bf 48}$
&=&
$({\bf 4752})
\oplus({\bf 4200})
\oplus({\bf 1056})
\oplus({\bf 1512})
\oplus({\bf 1232})
\oplus({\bf 288})
\oplus({\bf 120})
\oplus({\bf 48})
\oplus({\bf 8})
\oplus2({\bf 792})
\oplus2({\bf 160})$\\
%
${\bf 315}\otimes{\bf 120}$
&=&
$({\bf 9360})
\oplus({\bf 288})
\oplus({\bf 13728})
\oplus({\bf 3520})
\oplus2({\bf 1232})
\oplus({\bf 1728})
\oplus({\bf 792})
\oplus({\bf 48})
\oplus({\bf 160})
\oplus({\bf 4200})
\oplus({\bf 1512})$\\
%
${\bf 315}\otimes{\bf 160}$
&=&
$({\bf 13728})
\oplus({\bf 6552})
\oplus({\bf 4752})
\oplus({\bf 3520})
\oplus3({\bf 1232})
\oplus({\bf 1056})
\oplus({\bf 1728})
\oplus3({\bf 792})
\oplus({\bf 120})
\oplus3({\bf 288})
\oplus2({\bf 48})
\oplus3({\bf 160})
\oplus({\bf 8})
\oplus2({\bf 4200})
\oplus2({\bf 1512})$\\
%
${\bf 315}\otimes{\bf 288}$
&=&
$({\bf 22464})
\oplus({\bf 13728'})
\oplus({\bf 3696'})
\oplus2({\bf 4752})
\oplus2({\bf 4200})
\oplus2({\bf 1056})
\oplus2({\bf 1512})
\oplus2({\bf 1232})
\oplus({\bf 120})
\oplus({\bf 48})
\oplus({\bf 8})
\oplus({\bf 13728})
\oplus({\bf 6552})
\oplus({\bf 1728})
\oplus3({\bf 792})
\oplus({\bf 288})
\oplus3({\bf 160})$\\
%
${\bf 315}\otimes{\bf 308}$
&=&
$({\bf 29106})
\oplus({\bf 3696})
\oplus({\bf 825})
\oplus3({\bf 315})
\oplus({\bf 308})
\oplus({\bf 36})
\oplus({\bf 10010})
\oplus({\bf 14300})
\oplus({\bf 7020})
\oplus({\bf 6237})
\oplus({\bf 4914})
\oplus3({\bf 4096})
\oplus({\bf 2184})
\oplus2({\bf 1155})
\oplus2({\bf 594})
\oplus2({\bf 792'})
\oplus({\bf 42})
\oplus({\bf 27})$\\
%
${\bf 315}\otimes{\bf 315}$
&=&
$({\bf 16848})_{\rm S}
\oplus({\bf 7020})_{\rm S}
\oplus({\bf 6237})_{\rm S}
\oplus2({\bf 4096})_{\rm S}
\oplus({\bf 3696})_{\rm S}
\oplus({\bf 2184})_{\rm S}
\oplus({\bf 1155})_{\rm S}
\oplus2({\bf 792'})_{\rm S}
\oplus({\bf 594'})_{\rm S}
\oplus({\bf 594})_{\rm S}
\oplus({\bf 330})_{\rm S}
\oplus({\bf 315})_{\rm S}
\oplus3({\bf 308})_{\rm S}
\oplus({\bf 42})_{\rm S}
\oplus2({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 14300})_{\rm A}
\oplus({\bf 10010})_{\rm A}
\oplus({\bf 6237})_{\rm A}
\oplus({\bf 4914})_{\rm A}
\oplus2({\bf 4096})_{\rm A}
\oplus({\bf 1155})_{\rm A}
\oplus2({\bf 825})_{\rm A}
\oplus({\bf 792'})_{\rm A}
\oplus2({\bf 594})_{\rm A}
\oplus3({\bf 315})_{\rm A}
\oplus2({\bf 36})_{\rm A}
$\\
%
${\bf 330}\otimes{\bf 8}$
&=&
$({\bf 792''})
\oplus({\bf 1728})
\oplus({\bf 120})$\\
%
${\bf 330}\otimes{\bf 27}$
&=&
$({\bf 4290})
\oplus({\bf 3696})
\oplus({\bf 330})
\oplus({\bf 594})$\\
%
${\bf 330}\otimes{\bf 36}$
&=&
$({\bf 1716})
\oplus({\bf 4914})
\oplus({\bf 330})
\oplus({\bf 36})
\oplus({\bf 4290})
\oplus({\bf 594})$\\
%
${\bf 330}\otimes{\bf 42}$
&=&
$({\bf 9009})
\oplus({\bf 1155})
\oplus({\bf 3696})$\\
%
${\bf 330}\otimes{\bf 48}$
&=&
$({\bf 9360})
\oplus({\bf 3520})
\oplus({\bf 1728})
\oplus({\bf 1232})$\\
%
${\bf 330}\otimes{\bf 120}$
&=&
$({\bf 3432})
\oplus({\bf 9408})
\oplus({\bf 8})
\oplus({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 792''})
\oplus({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 160})
\oplus({\bf 120})$\\
%
${\bf 330}\otimes{\bf 160}$
&=&
$({\bf 9504})
\oplus({\bf 12936})
\oplus({\bf 9360})
\oplus({\bf 13728})
\oplus({\bf 792''})
\oplus2({\bf 1728})
\oplus({\bf 1512})
\oplus({\bf 160})
\oplus({\bf 1232})
\oplus({\bf 120})$\\
%
${\bf 330}\otimes{\bf 288}$
&=&
$({\bf 20384})
\oplus({\bf 38808})
\oplus({\bf 9360})
\oplus({\bf 4200})
\oplus({\bf 288})
\oplus({\bf 1232})
\oplus({\bf 13728})
\oplus2({\bf 3520})$\\
%
${\bf 330}\otimes{\bf 308}$
&=&
$({\bf 29700})
\oplus({\bf 16848})
\oplus({\bf 4914})
\oplus({\bf 3696})
\oplus({\bf 308})
\oplus({\bf 330})
\oplus({\bf 36864})
\oplus({\bf 4290})
\oplus({\bf 4096})
\oplus({\bf 594})$\\
%
${\bf 330}\otimes{\bf 315}$
&=&
$({\bf 21021})
\oplus({\bf 36864})
\oplus({\bf 9009})
\oplus({\bf 14300})
\oplus({\bf 4290})
\oplus({\bf 4914})
\oplus({\bf 4096})
\oplus2({\bf 3696})
\oplus({\bf 315})
\oplus({\bf 1155})
\oplus({\bf 594})$\\
%
${\bf 330}\otimes{\bf 330}$
&=&
$({\bf 6435})_{\rm S}
\oplus({\bf 29700})_{\rm S}
\oplus({\bf 11340})_{\rm S}
\oplus({\bf 4290})_{\rm S}
\oplus({\bf 2184})_{\rm S}
\oplus({\bf 330})_{\rm S}
\oplus({\bf 308})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 27720})_{\rm A}
\oplus({\bf 19305})_{\rm A}
\oplus({\bf 4914})_{\rm A}
\oplus({\bf 1716})_{\rm A}
\oplus({\bf 594})_{\rm A}
\oplus({\bf 36})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 5}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{5}$}
\label{Table:Tensor-products-C5}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{10}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C5} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{10}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 10}\otimes{\bf 10}$
&=&
$({\bf 55})_{\rm S}
\oplus({\bf 44})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 44}\otimes{\bf 10}$
&=&
$({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 44}\otimes{\bf 44}$
&=&
$({\bf 780})_{\rm S}
\oplus({\bf 165})_{\rm S}
\oplus({\bf 44})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 891})_{\rm A}
\oplus({\bf 55})_{\rm A}
$\\
%
${\bf 55}\otimes{\bf 10}$
&=&
$({\bf 220})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 55}\otimes{\bf 44}$
&=&
$({\bf 1430})
\oplus({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf 55}\otimes{\bf 55}$
&=&
$({\bf 715})_{\rm S}
\oplus({\bf 780})_{\rm S}
\oplus({\bf 44})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1430})_{\rm A}
\oplus({\bf 55})_{\rm A}
$\\
%
${\bf 110}\otimes{\bf 10}$
&=&
$({\bf 891})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 110}\otimes{\bf 44}$
&=&
$({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 132})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 110}\otimes{\bf 55}$
&=&
$({\bf 4212})
\oplus({\bf 110})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 110}\otimes{\bf 110}$
&=&
$({\bf 4004})_{\rm S}
\oplus({\bf 1155})_{\rm S}
\oplus({\bf 891})_{\rm S}
\oplus({\bf 55})_{\rm S}
\oplus({\bf 5005})_{\rm A}
\oplus({\bf 780})_{\rm A}
\oplus({\bf 165})_{\rm A}
\oplus({\bf 44})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 132}\otimes{\bf 10}$
&=&
$({\bf 1155})
\oplus({\bf 165})$\\
%
${\bf 132}\otimes{\bf 44}$
&=&
$({\bf 4290})
\oplus({\bf 1408})
\oplus({\bf 110})$\\
%
${\bf 132}\otimes{\bf 55}$
&=&
$({\bf 5720})
\oplus({\bf 1408})
\oplus({\bf 132})$\\
%
${\bf 132}\otimes{\bf 110}$
&=&
$({\bf 8580})
\oplus({\bf 5005})
\oplus({\bf 891})
\oplus({\bf 44})$\\
%
${\bf 132}\otimes{\bf 132}$
&=&
$({\bf 4719})_{\rm S}
\oplus({\bf 4004})_{\rm S}
\oplus({\bf 55})_{\rm S}
\oplus({\bf 7865})_{\rm A}
\oplus({\bf 780})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 165}\otimes{\bf 10}$
&=&
$({\bf 1408})
\oplus({\bf 132})
\oplus({\bf 110})$\\
%
${\bf 165}\otimes{\bf 44}$
&=&
$({\bf 5005})
\oplus({\bf 1155})
\oplus({\bf 891})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 165}\otimes{\bf 55}$
&=&
$({\bf 6864})
\oplus({\bf 165})
\oplus({\bf 1155})
\oplus({\bf 891})$\\
%
${\bf 165}\otimes{\bf 110}$
&=&
$({\bf 9152})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 165}\otimes{\bf 132}$
&=&
$({\bf 9438})
\oplus({\bf 9152})
\oplus({\bf 2860})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 165}\otimes{\bf 165}$
&=&
$({\bf 7865})_{\rm S}
\oplus({\bf 5005})_{\rm S}
\oplus({\bf 780})_{\rm S}
\oplus({\bf 44})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8580})_{\rm A}
\oplus({\bf 4004})_{\rm A}
\oplus({\bf 891})_{\rm A}
\oplus({\bf 55})_{\rm A}
$\\
%
${\bf 220}\otimes{\bf 10}$
&=&
$({\bf 715})
\oplus({\bf 1430})
\oplus({\bf 55})$\\
%
${\bf 220}\otimes{\bf 44}$
&=&
$({\bf 4928})
\oplus({\bf 4212})
\oplus({\bf 220})
\oplus({\bf 320})$\\
%
${\bf 220}\otimes{\bf 55}$
&=&
$({\bf 2002})
\oplus({\bf 4620})
\oplus({\bf 220})
\oplus({\bf 10})
\oplus({\bf 4928})
\oplus({\bf 320})$\\
%
${\bf 220}\otimes{\bf 110}$
&=&
$({\bf 15015})
\oplus({\bf 6864})
\oplus({\bf 1430})
\oplus({\bf 891})$\\
%
${\bf 220}\otimes{\bf 132}$
&=&
$({\bf 21021})
\oplus({\bf 1155})
\oplus({\bf 6864})$\\
%
${\bf 220}\otimes{\bf 165}$
&=&
$({\bf 24960})
\oplus({\bf 5720})
\oplus({\bf 4212})
\oplus({\bf 1408})$\\
%
${\bf 220}\otimes{\bf 220}$
&=&
$({\bf 5005'})_{\rm S}
\oplus({\bf 17820})_{\rm S}
\oplus({\bf 1430})_{\rm S}
\oplus({\bf 55})_{\rm S}
\oplus({\bf 14300})_{\rm A}
\oplus({\bf 8250})_{\rm A}
\oplus({\bf 780})_{\rm A}
\oplus({\bf 715})_{\rm A}
\oplus({\bf 44})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 320}\otimes{\bf 10}$
&=&
$({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf 320}\otimes{\bf 44}$
&=&
$({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 220})
\oplus2({\bf 320})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 320}\otimes{\bf 55}$
&=&
$({\bf 4928})
\oplus2({\bf 320})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 2860})
\oplus({\bf 220})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 320}\otimes{\bf 110}$
&=&
$({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 5005})
\oplus({\bf 1155})
\oplus({\bf 1430})
\oplus({\bf 780})
\oplus2({\bf 891})
\oplus({\bf 165})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf 320}\otimes{\bf 132}$
&=&
$({\bf 28160})
\oplus({\bf 6864})
\oplus({\bf 5005})
\oplus({\bf 1155})
\oplus({\bf 891})
\oplus({\bf 165})$\\
%
${\bf 320}\otimes{\bf 165}$
&=&
$({\bf 32340})
\oplus({\bf 5720})
\oplus({\bf 4290})
\oplus({\bf 4212})
\oplus({\bf 2860})
\oplus({\bf 132})
\oplus({\bf 110})
\oplus2({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 320}\otimes{\bf 220}$
&=&
$({\bf 14300})
\oplus({\bf 17820})
\oplus({\bf 15015})
\oplus2({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 891})
\oplus({\bf 715})
\oplus({\bf 44})
\oplus({\bf 55})
\oplus({\bf 17920})$\\
%
${\bf 320}\otimes{\bf 320}$
&=&
$({\bf 17820})_{\rm S}
\oplus({\bf 17920})_{\rm S}
\oplus({\bf 6864})_{\rm S}
\oplus({\bf 4004})_{\rm S}
\oplus2({\bf 1430})_{\rm S}
\oplus2({\bf 891})_{\rm S}
\oplus2({\bf 55})_{\rm S}
\oplus({\bf 17920})_{\rm A}
\oplus({\bf 15015})_{\rm A}
\oplus({\bf 8250})_{\rm A}
\oplus({\bf 5005})_{\rm A}
\oplus({\bf 1430})_{\rm A}
\oplus({\bf 891})_{\rm A}
\oplus2({\bf 780})_{\rm A}
\oplus({\bf 715})_{\rm A}
\oplus({\bf 165})_{\rm A}
\oplus2({\bf 44})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 715}\otimes{\bf 10}$
&=&
$({\bf 2002})
\oplus({\bf 4928})
\oplus({\bf 220})$\\
%
${\bf 715}\otimes{\bf 44}$
&=&
$({\bf 14300})
\oplus({\bf 15015})
\oplus({\bf 715})
\oplus({\bf 1430})$\\
%
${\bf 715}\otimes{\bf 55}$
&=&
$({\bf 5005'})
\oplus({\bf 17820})
\oplus({\bf 715})
\oplus({\bf 55})
\oplus({\bf 14300})
\oplus({\bf 1430})$\\
%
${\bf 715}\otimes{\bf 110}$
&=&
$({\bf 44550})
\oplus({\bf 24960})
\oplus({\bf 4928})
\oplus({\bf 4212})$\\
%
${\bf 715}\otimes{\bf 132}$
&=&
$({\bf 63700})
\oplus({\bf 5720})
\oplus({\bf 24960})$\\
%
${\bf 715}\otimes{\bf 165}$
&=&
$({\bf 75075})
\oplus({\bf 21021})
\oplus({\bf 15015})
\oplus({\bf 6864})$\\
%
${\bf 715}\otimes{\bf 220}$
&=&
$({\bf 11440})
\oplus({\bf 42240})
\oplus({\bf 10})
\oplus({\bf 36608})
\oplus({\bf 54912})
\oplus({\bf 2002})
\oplus({\bf 4928})
\oplus({\bf 4620})
\oplus({\bf 320})
\oplus({\bf 220})$\\
%
${\bf 715}\otimes{\bf 320}$
&=&
$({\bf 36608})
\oplus({\bf 54912})
\oplus({\bf 44550})
\oplus({\bf 71500})
\oplus({\bf 2002})
\oplus2({\bf 4928})
\oplus({\bf 4620})
\oplus({\bf 320})
\oplus({\bf 4212})
\oplus({\bf 220})$\\
%
${\bf 715}\otimes{\bf 715}$
&=&
$({\bf 24310})_{\rm S}
\oplus({\bf 145860'})_{\rm S}
\oplus({\bf 61710})_{\rm S}
\oplus({\bf 14300})_{\rm S}
\oplus({\bf 8250})_{\rm S}
\oplus({\bf 780})_{\rm S}
\oplus({\bf 715})_{\rm S}
\oplus({\bf 44})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 145860})_{\rm A}
\oplus({\bf 85085})_{\rm A}
\oplus({\bf 17820})_{\rm A}
\oplus({\bf 5005'})_{\rm A}
\oplus({\bf 1430})_{\rm A}
\oplus({\bf 55})_{\rm A}
$\\
%
${\bf 780}\otimes{\bf 10}$
&=&
$({\bf 4620})
\oplus({\bf 2860})
\oplus({\bf 320})$\\
%
${\bf 780}\otimes{\bf 44}$
&=&
$({\bf 8250})
\oplus({\bf 17920})
\oplus({\bf 5005})
\oplus({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 891})
\oplus({\bf 44})$\\
%
${\bf 780}\otimes{\bf 55}$
&=&
$({\bf 17820})
\oplus({\bf 4004})
\oplus({\bf 780})
\oplus({\bf 55})
\oplus({\bf 17920})
\oplus({\bf 1430})
\oplus({\bf 891})$\\
%
${\bf 780}\otimes{\bf 110}$
&=&
$({\bf 35640})
\oplus({\bf 32340})
\oplus({\bf 4290})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 110})$\\
%
${\bf 780}\otimes{\bf 132}$
&=&
$({\bf 60500})
\oplus({\bf 5720})
\oplus({\bf 2860})
\oplus({\bf 132})
\oplus({\bf 32340})
\oplus({\bf 1408})$\\
%
${\bf 780}\otimes{\bf 165}$
&=&
$({\bf 67760})
\oplus({\bf 28160})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 5005})
\oplus({\bf 1155})
\oplus({\bf 891})
\oplus({\bf 780})
\oplus({\bf 165})$\\
%
${\bf 780}\otimes{\bf 220}$
&=&
$({\bf 54912})
\oplus({\bf 71500})
\oplus({\bf 28028})
\oplus({\bf 4620})
\oplus({\bf 2860})
\oplus({\bf 4928})
\oplus({\bf 220})
\oplus({\bf 320})
\oplus({\bf 4212})$\\
%
${\bf 780}\otimes{\bf 320}$
&=&
$({\bf 42240})
\oplus({\bf 71500})
\oplus({\bf 28028})
\oplus({\bf 35640})
\oplus({\bf 32340})
\oplus({\bf 9152})
\oplus2({\bf 4620})
\oplus2({\bf 2860})
\oplus({\bf 4928})
\oplus({\bf 220})
\oplus2({\bf 320})
\oplus({\bf 1408})
\oplus({\bf 110})
\oplus({\bf 10})
\oplus2({\bf 4212})$\\
%
${\bf 780}\otimes{\bf 715}$
&=&
$({\bf 145860'})
\oplus({\bf 780})
\oplus({\bf 225280})
\oplus({\bf 14300})
\oplus({\bf 17820})
\oplus({\bf 118580})
\oplus({\bf 715})
\oplus({\bf 1430})
\oplus({\bf 17920})
\oplus({\bf 15015})$\\
%
${\bf 780}\otimes{\bf 780}$
&=&
$({\bf 61710})_{\rm S}
\oplus({\bf 118580})_{\rm S}
\oplus({\bf 67760})_{\rm S}
\oplus({\bf 17920})_{\rm S}
\oplus({\bf 15015})_{\rm S}
\oplus({\bf 8250})_{\rm S}
\oplus({\bf 7865})_{\rm S}
\oplus({\bf 5005})_{\rm S}
\oplus2({\bf 780})_{\rm S}
\oplus({\bf 715})_{\rm S}
\oplus({\bf 165})_{\rm S}
\oplus({\bf 44})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 188760})_{\rm A}
\oplus({\bf 66066})_{\rm A}
\oplus({\bf 17920})_{\rm A}
\oplus({\bf 17820})_{\rm A}
\oplus({\bf 6864})_{\rm A}
\oplus({\bf 4004})_{\rm A}
\oplus({\bf 1430})_{\rm A}
\oplus({\bf 891})_{\rm A}
\oplus({\bf 55})_{\rm A}
$\\
%
${\bf 891}\otimes{\bf 10}$
&=&
$({\bf 4212})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 110})$\\
%
${\bf 891}\otimes{\bf 44}$
&=&
$({\bf 17920})
\oplus({\bf 4004})
\oplus({\bf 6864})
\oplus({\bf 5005})
\oplus({\bf 1155})
\oplus({\bf 1430})
\oplus({\bf 780})
\oplus2({\bf 891})
\oplus({\bf 165})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf 891}\otimes{\bf 55}$
&=&
$({\bf 15015})
\oplus2({\bf 891})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 5005})
\oplus({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 891}\otimes{\bf 110}$
&=&
$({\bf 28028})
\oplus({\bf 32340})
\oplus({\bf 9152})
\oplus({\bf 5720})
\oplus({\bf 4290})
\oplus({\bf 4620})
\oplus({\bf 4212})
\oplus2({\bf 2860})
\oplus2({\bf 1408})
\oplus2({\bf 320})
\oplus({\bf 132})
\oplus({\bf 220})
\oplus({\bf 110})
\oplus({\bf 10})$\\
%
${\bf 891}\otimes{\bf 132}$
&=&
$({\bf 62920})
\oplus({\bf 4212})
\oplus({\bf 110})
\oplus({\bf 32340})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})$\\
%
${\bf 891}\otimes{\bf 165}$
&=&
$({\bf 66066})
\oplus({\bf 28160})
\oplus({\bf 8580})
\oplus({\bf 17920})
\oplus({\bf 6864})
\oplus({\bf 4004})
\oplus({\bf 1155})
\oplus({\bf 1430})
\oplus({\bf 780})
\oplus2({\bf 891})
\oplus({\bf 165})
\oplus({\bf 55})
\oplus({\bf 44})
\oplus2({\bf 5005})$\\
%
${\bf 891}\otimes{\bf 220}$
&=&
$({\bf 44550})
\oplus({\bf 71500})
\oplus({\bf 24960})
\oplus2({\bf 4212})
\oplus({\bf 2860})
\oplus({\bf 4928})
\oplus({\bf 1408})
\oplus({\bf 110})
\oplus({\bf 320})
\oplus({\bf 32340})
\oplus({\bf 4620})$\\
%
${\bf 891}\otimes{\bf 320}$
&=&
$({\bf 71500})
\oplus({\bf 35640})
\oplus({\bf 28028})
\oplus({\bf 24960})
\oplus({\bf 5720})
\oplus({\bf 9152})
\oplus3({\bf 4212})
\oplus({\bf 4290})
\oplus3({\bf 2860})
\oplus({\bf 4928})
\oplus({\bf 220})
\oplus3({\bf 1408})
\oplus2({\bf 110})
\oplus3({\bf 320})
\oplus({\bf 132})
\oplus({\bf 10})
\oplus2({\bf 32340})
\oplus2({\bf 4620})$\\
%
${\bf 891}\otimes{\bf 715}$
&=&
$({\bf 115830'})
\oplus({\bf 891})
\oplus({\bf 225280})
\oplus({\bf 75075})
\oplus({\bf 14300})
\oplus({\bf 17920})
\oplus2({\bf 15015})
\oplus({\bf 131625})
\oplus({\bf 17820})
\oplus({\bf 6864})
\oplus({\bf 1430})$\\
%
${\bf 891}\otimes{\bf 780}$
&=&
$({\bf 188760})
\oplus({\bf 15015})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus3({\bf 891})
\oplus({\bf 780})
\oplus({\bf 55})
\oplus({\bf 73710})
\oplus({\bf 131625})
\oplus({\bf 67760})
\oplus({\bf 66066})
\oplus({\bf 28160})
\oplus3({\bf 17920})
\oplus({\bf 17820})
\oplus({\bf 8250})
\oplus2({\bf 6864})
\oplus2({\bf 1430})
\oplus2({\bf 5005})
\oplus({\bf 1155})
\oplus({\bf 165})
\oplus({\bf 44})$\\
%
${\bf 891}\otimes{\bf 891}$
&=&
$({\bf 118580})_{\rm S}
\oplus({\bf 67760})_{\rm S}
\oplus({\bf 66066})_{\rm S}
\oplus2({\bf 28160})_{\rm S}
\oplus({\bf 21021})_{\rm S}
\oplus4({\bf 17920})_{\rm S}
\oplus({\bf 15015})_{\rm S}
\oplus({\bf 7865})_{\rm S}
\oplus({\bf 8250})_{\rm S}
\oplus({\bf 6864})_{\rm S}
\oplus3({\bf 5005})_{\rm S}
\oplus({\bf 1430})_{\rm S}
\oplus({\bf 1155})_{\rm S}
\oplus({\bf 891})_{\rm S}
\oplus3({\bf 780})_{\rm S}
\oplus({\bf 715})_{\rm S}
\oplus2({\bf 165})_{\rm S}
\oplus2({\bf 44})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 131625})_{\rm A}
\oplus({\bf 73710})_{\rm A}
\oplus({\bf 66066})_{\rm A}
\oplus({\bf 17820})_{\rm A}
\oplus({\bf 8580})_{\rm A}
\oplus2({\bf 6864})_{\rm A}
\oplus({\bf 5005})_{\rm A}
\oplus2({\bf 4004})_{\rm A}
\oplus2({\bf 1430})_{\rm A}
\oplus2({\bf 1155})_{\rm A}
\oplus3({\bf 891})_{\rm A}
\oplus2({\bf 55})_{\rm A}
$\\
%
${\bf 1155}\otimes{\bf 10}$
&=&
$({\bf 5720})
\oplus({\bf 4290})
\oplus({\bf 1408})
\oplus({\bf 132})$\\
%
${\bf 1155}\otimes{\bf 44}$
&=&
$({\bf 28160})
\oplus({\bf 8580})
\oplus({\bf 6864})
\oplus({\bf 5005})
\oplus({\bf 1155})
\oplus({\bf 891})
\oplus({\bf 165})$\\
%
${\bf 1155}\otimes{\bf 55}$
&=&
$({\bf 21021})
\oplus({\bf 28160})
\oplus({\bf 6864})
\oplus({\bf 5005})
\oplus2({\bf 1155})
\oplus({\bf 165})$\\
%
${\bf 1155}\otimes{\bf 110}$
&=&
$({\bf 62920})
\oplus({\bf 9438})
\oplus({\bf 32340})
\oplus({\bf 9152})
\oplus({\bf 4290})
\oplus({\bf 4212})
\oplus({\bf 2860})
\oplus({\bf 1408})
\oplus({\bf 320})
\oplus({\bf 110})$\\
%
${\bf 1155}\otimes{\bf 132}$
&=&
$({\bf 37752})
\oplus({\bf 60060})
\oplus({\bf 28028})
\oplus({\bf 4620})
\oplus({\bf 220})
\oplus({\bf 10})
\oplus({\bf 9438})
\oplus({\bf 9152})
\oplus({\bf 2860})
\oplus({\bf 320})$\\
%
${\bf 1155}\otimes{\bf 165}$
&=&
$({\bf 73216})
\oplus({\bf 66066})
\oplus({\bf 4719})
\oplus({\bf 7865})
\oplus({\bf 17920})
\oplus({\bf 8580})
\oplus({\bf 4004})
\oplus({\bf 5005})
\oplus({\bf 1430})
\oplus({\bf 780})
\oplus({\bf 891})
\oplus({\bf 55})
\oplus({\bf 44})$\\
%
${\bf 1155}\otimes{\bf 220}$
&=&
$({\bf 63700})
\oplus({\bf 1408})
\oplus({\bf 115830})
\oplus({\bf 24960})
\oplus({\bf 4290})
\oplus({\bf 132})
\oplus({\bf 32340})
\oplus2({\bf 5720})$\\
%
${\bf 1155}\otimes{\bf 320}$
&=&
$({\bf 115830})
\oplus({\bf 60500})
\oplus({\bf 62920})
\oplus({\bf 24960})
\oplus({\bf 4212})
\oplus({\bf 9152})
\oplus({\bf 2860})
\oplus2({\bf 4290})
\oplus({\bf 132})
\oplus3({\bf 1408})
\oplus({\bf 110})
\oplus2({\bf 32340})
\oplus2({\bf 5720})$\\
%
${\bf 1155}\otimes{\bf 715}$
&=&
$({\bf 168168})
\oplus({\bf 1155})
\oplus({\bf 372736})
\oplus({\bf 75075})
\oplus({\bf 6864})
\oplus({\bf 28160})
\oplus({\bf 131625})
\oplus2({\bf 21021})$\\
%
${\bf 1155}\otimes{\bf 780}$
&=&
$({\bf 330330})
\oplus({\bf 4004})
\oplus2({\bf 1155})
\oplus({\bf 178750})
\oplus({\bf 131625})
\oplus({\bf 67760})
\oplus({\bf 66066})
\oplus({\bf 17920})
\oplus({\bf 21021})
\oplus2({\bf 28160})
\oplus2({\bf 6864})
\oplus2({\bf 5005})
\oplus({\bf 165})
\oplus({\bf 891})$\\
%
${\bf 1155}\otimes{\bf 891}$
&=&
$({\bf 274428})
\oplus({\bf 178750})
\oplus({\bf 73216})
\oplus({\bf 131625})
\oplus({\bf 67760})
\oplus2({\bf 66066})
\oplus2({\bf 17920})
\oplus2({\bf 28160})
\oplus({\bf 7865})
\oplus({\bf 15015})
\oplus2({\bf 8580})
\oplus2({\bf 6864})
\oplus({\bf 4004})
\oplus3({\bf 5005})
\oplus({\bf 1430})
\oplus({\bf 1155})
\oplus({\bf 780})
\oplus({\bf 165})
\oplus3({\bf 891})
\oplus({\bf 44})$\\
%
${\bf 1155}\otimes{\bf 1155}$
&=&
$({\bf 173745})_{\rm S}
\oplus({\bf 185328})_{\rm S}
\oplus({\bf 118580})_{\rm S}
\oplus({\bf 73216})_{\rm S}
\oplus({\bf 66066})_{\rm S}
\oplus({\bf 17920})_{\rm S}
\oplus({\bf 8250})_{\rm S}
\oplus2({\bf 7865})_{\rm S}
\oplus({\bf 5005})_{\rm S}
\oplus({\bf 715})_{\rm S}
\oplus({\bf 1430})_{\rm S}
\oplus2({\bf 780})_{\rm S}
\oplus({\bf 44})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 268125})_{\rm A}
\oplus({\bf 125840})_{\rm A}
\oplus({\bf 73710})_{\rm A}
\oplus({\bf 73216})_{\rm A}
\oplus({\bf 66066})_{\rm A}
\oplus({\bf 17920})_{\rm A}
\oplus({\bf 17820})_{\rm A}
\oplus({\bf 8580})_{\rm A}
\oplus({\bf 4719})_{\rm A}
\oplus2({\bf 4004})_{\rm A}
\oplus({\bf 1430})_{\rm A}
\oplus({\bf 891})_{\rm A}
\oplus2({\bf 55})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 6}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{6}$}
\label{Table:Tensor-products-C6}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{12}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C6} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{12}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 12}\otimes{\bf 12}$
&=&
$({\bf 78})_{\rm S}
\oplus({\bf 65})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 65}\otimes{\bf 12}$
&=&
$({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 65}\otimes{\bf 65}$
&=&
$({\bf 1650})_{\rm S}
\oplus({\bf 429})_{\rm S}
\oplus({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2002})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 78}\otimes{\bf 12}$
&=&
$({\bf 364})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 78}\otimes{\bf 65}$
&=&
$({\bf 2925})
\oplus({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf 78}\otimes{\bf 78}$
&=&
$({\bf 1365})_{\rm S}
\oplus({\bf 1650})_{\rm S}
\oplus({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2925})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 208}\otimes{\bf 12}$
&=&
$({\bf 2002})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 208}\otimes{\bf 65}$
&=&
$({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 572})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 208}\otimes{\bf 78}$
&=&
$({\bf 11088})
\oplus({\bf 208})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf 208}\otimes{\bf 208}$
&=&
$({\bf 13650})_{\rm S}
\oplus({\bf 6006})_{\rm S}
\oplus({\bf 2002})_{\rm S}
\oplus({\bf 78})_{\rm S}
\oplus({\bf 18954})_{\rm A}
\oplus({\bf 1650})_{\rm A}
\oplus({\bf 429'})_{\rm A}
\oplus({\bf 429})_{\rm A}
\oplus({\bf 65})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 364}\otimes{\bf 12}$
&=&
$({\bf 1365})
\oplus({\bf 2925})
\oplus({\bf 78})$\\
%
${\bf 364}\otimes{\bf 65}$
&=&
$({\bf 11648})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 560})$\\
%
${\bf 364}\otimes{\bf 78}$
&=&
$({\bf 4368'})
\oplus({\bf 11440})
\oplus({\bf 364})
\oplus({\bf 12})
\oplus({\bf 11648})
\oplus({\bf 560})$\\
%
${\bf 364}\otimes{\bf 208}$
&=&
$({\bf 45760})
\oplus({\bf 25025})
\oplus({\bf 2925})
\oplus({\bf 2002})$\\
%
${\bf 364}\otimes{\bf 364}$
&=&
$({\bf 12376})_{\rm S}
\oplus({\bf 51051})_{\rm S}
\oplus({\bf 2925})_{\rm S}
\oplus({\bf 78})_{\rm S}
\oplus({\bf 38675})_{\rm A}
\oplus({\bf 24310})_{\rm A}
\oplus({\bf 1650})_{\rm A}
\oplus({\bf 1365})_{\rm A}
\oplus({\bf 65})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 429}\otimes{\bf 12}$
&=&
$({\bf 4368})
\oplus({\bf 572})
\oplus({\bf 208})$\\
%
${\bf 429}\otimes{\bf 65}$
&=&
$({\bf 18954})
\oplus({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 429'})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 429}\otimes{\bf 78}$
&=&
$({\bf 25025})
\oplus({\bf 429})
\oplus({\bf 6006})
\oplus({\bf 2002})$\\
%
${\bf 429}\otimes{\bf 208}$
&=&
$({\bf 43680})
\oplus({\bf 27456})
\oplus({\bf 4576})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 572})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 429}\otimes{\bf 364}$
&=&
$({\bf 105600})
\oplus({\bf 35100})
\oplus({\bf 4368})
\oplus({\bf 11088})$\\
%
${\bf 429}\otimes{\bf 429}$
&=&
$({\bf 49686})_{\rm S}
\oplus({\bf 21450})_{\rm S}
\oplus({\bf 18954})_{\rm S}
\oplus({\bf 1650})_{\rm S}
\oplus({\bf 429})_{\rm S}
\oplus({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 78})_{\rm A}
\oplus({\bf 70070})_{\rm A}
\oplus({\bf 13650})_{\rm A}
\oplus({\bf 6006})_{\rm A}
\oplus({\bf 2002})_{\rm A}
$\\
%
${\bf 429'}\otimes{\bf 12}$
&=&
$({\bf 4576})
\oplus({\bf 572})$\\
%
${\bf 429'}\otimes{\bf 65}$
&=&
$({\bf 21450})
\oplus({\bf 6006})
\oplus({\bf 429})$\\
%
${\bf 429'}\otimes{\bf 78}$
&=&
$({\bf 27027})
\oplus({\bf 6006})
\oplus({\bf 429'})$\\
%
${\bf 429'}\otimes{\bf 208}$
&=&
$({\bf 57200})
\oplus({\bf 27456})
\oplus({\bf 4368})
\oplus({\bf 208})$\\
%
${\bf 429'}\otimes{\bf 364}$
&=&
$({\bf 116480})
\oplus({\bf 35100})
\oplus({\bf 4576})$\\
%
${\bf 429'}\otimes{\bf 429}$
&=&
$({\bf 92950})
\oplus({\bf 70070})
\oplus({\bf 18954})
\oplus({\bf 2002})
\oplus({\bf 65})$\\
%
${\bf 429'}\otimes{\bf 429'}$
&=&
$({\bf 40898})_{\rm S}
\oplus({\bf 49686})_{\rm S}
\oplus({\bf 1650})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 78078})_{\rm A}
\oplus({\bf 13650})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 560}\otimes{\bf 12}$
&=&
$({\bf 2925})
\oplus({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf 560}\otimes{\bf 65}$
&=&
$({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 364})
\oplus2({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 560}\otimes{\bf 78}$
&=&
$({\bf 11648})
\oplus2({\bf 560})
\oplus({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 7800})
\oplus({\bf 364})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 560}\otimes{\bf 208}$
&=&
$({\bf 57344})
\oplus({\bf 25025})
\oplus({\bf 18954})
\oplus({\bf 6006})
\oplus({\bf 2925})
\oplus({\bf 1650})
\oplus2({\bf 2002})
\oplus({\bf 429})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf 560}\otimes{\bf 364}$
&=&
$({\bf 38675})
\oplus({\bf 51051})
\oplus({\bf 45760})
\oplus2({\bf 2925})
\oplus({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 1365})
\oplus({\bf 65})
\oplus({\bf 78})
\oplus({\bf 57344})$\\
%
${\bf 560}\otimes{\bf 429}$
&=&
$({\bf 144144})
\oplus({\bf 35100})
\oplus({\bf 27456})
\oplus({\bf 11088})
\oplus({\bf 4576})
\oplus({\bf 7800})
\oplus2({\bf 4368})
\oplus({\bf 572})
\oplus({\bf 560})
\oplus({\bf 208})$\\
%
${\bf 560}\otimes{\bf 429'}$
&=&
$({\bf 168168})
\oplus({\bf 35100})
\oplus({\bf 27456})
\oplus({\bf 4576})
\oplus({\bf 4368})
\oplus({\bf 572})$\\
%
${\bf 560}\otimes{\bf 560}$
&=&
$({\bf 51051})_{\rm S}
\oplus({\bf 57344})_{\rm S}
\oplus({\bf 25025})_{\rm S}
\oplus({\bf 13650})_{\rm S}
\oplus2({\bf 2925})_{\rm S}
\oplus2({\bf 2002})_{\rm S}
\oplus2({\bf 78})_{\rm S}
\oplus({\bf 57344})_{\rm A}
\oplus({\bf 45760})_{\rm A}
\oplus({\bf 24310})_{\rm A}
\oplus({\bf 18954})_{\rm A}
\oplus({\bf 2925})_{\rm A}
\oplus({\bf 2002})_{\rm A}
\oplus2({\bf 1650})_{\rm A}
\oplus({\bf 1365})_{\rm A}
\oplus({\bf 429})_{\rm A}
\oplus2({\bf 65})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 572}\otimes{\bf 12}$
&=&
$({\bf 6006})
\oplus({\bf 429'})
\oplus({\bf 429})$\\
%
${\bf 572}\otimes{\bf 65}$
&=&
$({\bf 27456})
\oplus({\bf 4576})
\oplus({\bf 4368})
\oplus({\bf 572})
\oplus({\bf 208})$\\
%
${\bf 572}\otimes{\bf 78}$
&=&
$({\bf 35100})
\oplus({\bf 572})
\oplus({\bf 4576})
\oplus({\bf 4368})$\\
%
${\bf 572}\otimes{\bf 208}$
&=&
$({\bf 70070})
\oplus({\bf 21450})
\oplus({\bf 18954})
\oplus({\bf 6006})
\oplus({\bf 2002})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 572}\otimes{\bf 364}$
&=&
$({\bf 150150})
\oplus({\bf 27027})
\oplus({\bf 6006})
\oplus({\bf 25025})$\\
%
${\bf 572}\otimes{\bf 429}$
&=&
$({\bf 104104})
\oplus({\bf 57200})
\oplus({\bf 43680})
\oplus({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 572}\otimes{\bf 429'}$
&=&
$({\bf 89232})
\oplus({\bf 104104})
\oplus({\bf 43680})
\oplus({\bf 7800})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 572}\otimes{\bf 560}$
&=&
$({\bf 212992})
\oplus({\bf 27027})
\oplus({\bf 21450})
\oplus2({\bf 6006})
\oplus({\bf 25025})
\oplus({\bf 18954})
\oplus({\bf 2002})
\oplus({\bf 429'})
\oplus({\bf 429})$\\
%
${\bf 572}\otimes{\bf 572}$
&=&
$({\bf 78078})_{\rm S}
\oplus({\bf 70070})_{\rm S}
\oplus({\bf 13650})_{\rm S}
\oplus({\bf 2002})_{\rm S}
\oplus({\bf 78})_{\rm S}
\oplus({\bf 92950})_{\rm A}
\oplus({\bf 49686})_{\rm A}
\oplus({\bf 18954})_{\rm A}
\oplus({\bf 1650})_{\rm A}
\oplus({\bf 65})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 1365}\otimes{\bf 12}$
&=&
$({\bf 4368'})
\oplus({\bf 11648})
\oplus({\bf 364})$\\
%
${\bf 1365}\otimes{\bf 65}$
&=&
$({\bf 38675})
\oplus({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 2925})$\\
%
${\bf 1365}\otimes{\bf 78}$
&=&
$({\bf 12376})
\oplus({\bf 51051})
\oplus({\bf 1365})
\oplus({\bf 78})
\oplus({\bf 38675})
\oplus({\bf 2925})$\\
%
${\bf 1365}\otimes{\bf 208}$
&=&
$({\bf 155584})
\oplus({\bf 105600})
\oplus({\bf 11648})
\oplus({\bf 11088})$\\
%
${\bf 1365}\otimes{\bf 364}$
&=&
$({\bf 31824})
\oplus({\bf 144144'})
\oplus({\bf 12})
\oplus({\bf 112320'})
\oplus({\bf 180180})
\oplus({\bf 4368'})
\oplus({\bf 11648})
\oplus({\bf 11440})
\oplus({\bf 560})
\oplus({\bf 364})$\\
%
${\bf 1365}\otimes{\bf 429}$
&=&
$({\bf 364650})
\oplus({\bf 150150})
\oplus({\bf 45760})
\oplus({\bf 25025})$\\
%
${\bf 1365}\otimes{\bf 429'}$
&=&
$({\bf 408408})
\oplus({\bf 27027})
\oplus({\bf 150150})$\\
%
${\bf 1365}\otimes{\bf 560}$
&=&
$({\bf 112320'})
\oplus({\bf 180180})
\oplus({\bf 155584})
\oplus({\bf 265200})
\oplus({\bf 4368'})
\oplus2({\bf 11648})
\oplus({\bf 11440})
\oplus({\bf 560})
\oplus({\bf 11088})
\oplus({\bf 364})$\\
%
${\bf 1365}\otimes{\bf 572}$
&=&
$({\bf 523600})
\oplus({\bf 116480})
\oplus({\bf 105600})
\oplus({\bf 35100})$\\
%
${\bf 1365}\otimes{\bf 1365}$
&=&
$({\bf 75582})_{\rm S}
\oplus({\bf 543400})_{\rm S}
\oplus({\bf 247247})_{\rm S}
\oplus({\bf 38675})_{\rm S}
\oplus({\bf 24310})_{\rm S}
\oplus({\bf 1650})_{\rm S}
\oplus({\bf 1365})_{\rm S}
\oplus({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 570570})_{\rm A}
\oplus({\bf 293930})_{\rm A}
\oplus({\bf 51051})_{\rm A}
\oplus({\bf 12376})_{\rm A}
\oplus({\bf 2925})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 1650}\otimes{\bf 12}$
&=&
$({\bf 11440})
\oplus({\bf 7800})
\oplus({\bf 560})$\\
%
${\bf 1650}\otimes{\bf 65}$
&=&
$({\bf 24310})
\oplus({\bf 57344})
\oplus({\bf 18954})
\oplus({\bf 2925})
\oplus({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 65})$\\
%
${\bf 1650}\otimes{\bf 78}$
&=&
$({\bf 51051})
\oplus({\bf 13650})
\oplus({\bf 1650})
\oplus({\bf 78})
\oplus({\bf 57344})
\oplus({\bf 2925})
\oplus({\bf 2002})$\\
%
${\bf 1650}\otimes{\bf 208}$
&=&
$({\bf 136136})
\oplus({\bf 144144})
\oplus({\bf 27456})
\oplus({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 208})$\\
%
${\bf 1650}\otimes{\bf 364}$
&=&
$({\bf 180180})
\oplus({\bf 265200})
\oplus({\bf 112320})
\oplus({\bf 11440})
\oplus({\bf 7800})
\oplus({\bf 11648})
\oplus({\bf 364})
\oplus({\bf 560})
\oplus({\bf 11088})$\\
%
${\bf 1650}\otimes{\bf 429}$
&=&
$({\bf 361998})
\oplus({\bf 212992})
\oplus({\bf 57344})
\oplus({\bf 25025})
\oplus({\bf 21450})
\oplus({\bf 18954})
\oplus({\bf 6006})
\oplus({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 429})$\\
%
${\bf 1650}\otimes{\bf 429'}$
&=&
$({\bf 442442})
\oplus({\bf 27027})
\oplus({\bf 18954})
\oplus({\bf 429'})
\oplus({\bf 212992})
\oplus({\bf 6006})$\\
%
${\bf 1650}\otimes{\bf 560}$
&=&
$({\bf 144144'})
\oplus({\bf 265200})
\oplus({\bf 112320})
\oplus({\bf 136136})
\oplus({\bf 144144})
\oplus({\bf 43680})
\oplus2({\bf 11440})
\oplus2({\bf 7800})
\oplus({\bf 11648})
\oplus({\bf 364})
\oplus2({\bf 560})
\oplus({\bf 4368})
\oplus({\bf 208})
\oplus({\bf 12})
\oplus2({\bf 11088})$\\
%
${\bf 1650}\otimes{\bf 572}$
&=&
$({\bf 551616})
\oplus({\bf 168168})
\oplus({\bf 144144})
\oplus({\bf 35100})
\oplus({\bf 27456})
\oplus({\bf 4576})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 572})$\\
%
${\bf 1650}\otimes{\bf 1365}$
&=&
$({\bf 543400})
\oplus({\bf 1650})
\oplus({\bf 958464'})
\oplus({\bf 38675})
\oplus({\bf 51051})
\oplus({\bf 551616'})
\oplus({\bf 1365})
\oplus({\bf 2925})
\oplus({\bf 57344})
\oplus({\bf 45760})$\\
%
${\bf 1650}\otimes{\bf 1650}$
&=&
$({\bf 247247})_{\rm S}
\oplus({\bf 551616'})_{\rm S}
\oplus({\bf 361998})_{\rm S}
\oplus({\bf 57344})_{\rm S}
\oplus({\bf 49686})_{\rm S}
\oplus({\bf 45760})_{\rm S}
\oplus({\bf 24310})_{\rm S}
\oplus({\bf 18954})_{\rm S}
\oplus2({\bf 1650})_{\rm S}
\oplus({\bf 1365})_{\rm S}
\oplus({\bf 429})_{\rm S}
\oplus({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 836550})_{\rm A}
\oplus({\bf 371800})_{\rm A}
\oplus({\bf 57344})_{\rm A}
\oplus({\bf 51051})_{\rm A}
\oplus({\bf 25025})_{\rm A}
\oplus({\bf 13650})_{\rm A}
\oplus({\bf 2925})_{\rm A}
\oplus({\bf 2002})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 2002}\otimes{\bf 12}$
&=&
$({\bf 11088})
\oplus({\bf 7800})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 208})$\\
%
${\bf 2002}\otimes{\bf 65}$
&=&
$({\bf 57344})
\oplus({\bf 13650})
\oplus({\bf 25025})
\oplus({\bf 18954})
\oplus({\bf 6006})
\oplus({\bf 2925})
\oplus({\bf 1650})
\oplus2({\bf 2002})
\oplus({\bf 429})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf 2002}\otimes{\bf 78}$
&=&
$({\bf 45760})
\oplus2({\bf 2002})
\oplus({\bf 57344})
\oplus({\bf 25025})
\oplus({\bf 18954})
\oplus({\bf 2925})
\oplus({\bf 1650})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 2002}\otimes{\bf 208}$
&=&
$({\bf 112320})
\oplus({\bf 144144})
\oplus({\bf 43680})
\oplus({\bf 35100})
\oplus({\bf 27456})
\oplus({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 4576})
\oplus2({\bf 7800})
\oplus2({\bf 4368})
\oplus({\bf 572})
\oplus2({\bf 560})
\oplus({\bf 364})
\oplus({\bf 208})
\oplus({\bf 12})$\\
%
${\bf 2002}\otimes{\bf 364}$
&=&
$({\bf 155584})
\oplus({\bf 265200})
\oplus({\bf 105600})
\oplus2({\bf 11088})
\oplus({\bf 7800})
\oplus({\bf 11648})
\oplus({\bf 4368})
\oplus({\bf 208})
\oplus({\bf 560})
\oplus({\bf 144144})
\oplus({\bf 11440})$\\
%
${\bf 2002}\otimes{\bf 429}$
&=&
$({\bf 371800})
\oplus({\bf 212992})
\oplus({\bf 70070})
\oplus({\bf 27027})
\oplus({\bf 57344})
\oplus({\bf 21450})
\oplus({\bf 25025})
\oplus({\bf 13650})
\oplus2({\bf 18954})
\oplus2({\bf 6006})
\oplus({\bf 2925})
\oplus({\bf 1650})
\oplus2({\bf 2002})
\oplus({\bf 429'})
\oplus({\bf 429})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf 2002}\otimes{\bf 429'}$
&=&
$({\bf 501930})
\oplus({\bf 25025})
\oplus({\bf 429})
\oplus({\bf 212992})
\oplus({\bf 70070})
\oplus({\bf 21450})
\oplus({\bf 18954})
\oplus({\bf 6006})
\oplus({\bf 2002})$\\
%
${\bf 2002}\otimes{\bf 560}$
&=&
$({\bf 265200})
\oplus({\bf 136136})
\oplus({\bf 112320})
\oplus({\bf 105600})
\oplus({\bf 35100})
\oplus({\bf 43680})
\oplus({\bf 27456})
\oplus3({\bf 11088})
\oplus3({\bf 7800})
\oplus({\bf 11648})
\oplus3({\bf 4368})
\oplus({\bf 364})
\oplus2({\bf 208})
\oplus3({\bf 560})
\oplus({\bf 572})
\oplus({\bf 12})
\oplus2({\bf 144144})
\oplus2({\bf 11440})$\\
%
${\bf 2002}\otimes{\bf 572}$
&=&
$({\bf 608400})
\oplus({\bf 168168})
\oplus({\bf 57200})
\oplus({\bf 144144})
\oplus({\bf 35100})
\oplus({\bf 43680})
\oplus({\bf 4576})
\oplus({\bf 11088})
\oplus2({\bf 4368})
\oplus({\bf 572})
\oplus({\bf 208})
\oplus2({\bf 27456})
\oplus({\bf 7800})
\oplus({\bf 560})$\\
%
${\bf 2002}\otimes{\bf 1365}$
&=&
$({\bf 459459})
\oplus({\bf 2002})
\oplus({\bf 958464'})
\oplus({\bf 364650})
\oplus({\bf 38675})
\oplus({\bf 57344})
\oplus2({\bf 45760})
\oplus({\bf 681615})
\oplus({\bf 51051})
\oplus({\bf 25025})
\oplus({\bf 2925})$\\
%
${\bf 2002}\otimes{\bf 1650}$
&=&
$({\bf 836550})
\oplus({\bf 70070})
\oplus({\bf 45760})
\oplus({\bf 13650})
\oplus({\bf 6006})
\oplus3({\bf 2002})
\oplus({\bf 1650})
\oplus({\bf 78})
\oplus({\bf 353430})
\oplus({\bf 681615})
\oplus({\bf 361998})
\oplus({\bf 371800})
\oplus({\bf 212992})
\oplus3({\bf 57344})
\oplus({\bf 51051})
\oplus2({\bf 25025})
\oplus({\bf 24310})
\oplus2({\bf 18954})
\oplus2({\bf 2925})
\oplus({\bf 429})
\oplus({\bf 65})$\\
%
${\bf 2002}\otimes{\bf 2002}$
&=&
$({\bf 551616'})_{\rm S}
\oplus({\bf 361998})_{\rm S}
\oplus({\bf 371800})_{\rm S}
\oplus({\bf 212992})_{\rm S}
\oplus({\bf 150150})_{\rm S}
\oplus2({\bf 57344})_{\rm S}
\oplus({\bf 49686})_{\rm S}
\oplus({\bf 45760})_{\rm S}
\oplus({\bf 25025})_{\rm S}
\oplus({\bf 24310})_{\rm S}
\oplus({\bf 21450})_{\rm S}
\oplus3({\bf 18954})_{\rm S}
\oplus({\bf 6006})_{\rm S}
\oplus({\bf 2925})_{\rm S}
\oplus({\bf 2002})_{\rm S}
\oplus3({\bf 1650})_{\rm S}
\oplus({\bf 1365})_{\rm S}
\oplus2({\bf 429})_{\rm S}
\oplus({\bf 429'})_{\rm S}
\oplus2({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 681615})_{\rm A}
\oplus({\bf 353430})_{\rm A}
\oplus({\bf 371800})_{\rm A}
\oplus({\bf 212992})_{\rm A}
\oplus({\bf 70070})_{\rm A}
\oplus2({\bf 57344})_{\rm A}
\oplus({\bf 51051})_{\rm A}
\oplus({\bf 27027})_{\rm A}
\oplus2({\bf 25025})_{\rm A}
\oplus({\bf 18954})_{\rm A}
\oplus2({\bf 13650})_{\rm A}
\oplus2({\bf 6006})_{\rm A}
\oplus2({\bf 2925})_{\rm A}
\oplus3({\bf 2002})_{\rm A}
\oplus2({\bf 78})_{\rm A}
$\\
%
${\bf 2925}\otimes{\bf 12}$
&=&
$({\bf 11648})
\oplus({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 364})
\oplus({\bf 560})$\\
%
${\bf 2925}\otimes{\bf 65}$
&=&
$({\bf 51051})
\oplus({\bf 45760})
\oplus({\bf 57344})
\oplus({\bf 25025})
\oplus({\bf 1365})
\oplus2({\bf 2925})
\oplus({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf 2925}\otimes{\bf 78}$
&=&
$({\bf 38675})
\oplus({\bf 24310})
\oplus2({\bf 2925})
\oplus({\bf 65})
\oplus({\bf 51051})
\oplus({\bf 45760})
\oplus({\bf 57344})
\oplus({\bf 1365})
\oplus({\bf 1650})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf 2925}\otimes{\bf 208}$
&=&
$({\bf 265200})
\oplus({\bf 105600})
\oplus({\bf 144144})
\oplus({\bf 35100})
\oplus({\bf 11648})
\oplus({\bf 11440})
\oplus({\bf 7800})
\oplus2({\bf 11088})
\oplus({\bf 4368})
\oplus({\bf 364})
\oplus({\bf 560})$\\
%
${\bf 2925}\otimes{\bf 364}$
&=&
$({\bf 112320'})
\oplus({\bf 180180})
\oplus({\bf 144144'})
\oplus({\bf 155584})
\oplus({\bf 136136})
\oplus2({\bf 11648})
\oplus2({\bf 11440})
\oplus({\bf 11088})
\oplus({\bf 4368'})
\oplus({\bf 364})
\oplus({\bf 208})
\oplus2({\bf 560})
\oplus({\bf 12})
\oplus({\bf 265200})
\oplus({\bf 7800})$\\
%
${\bf 2925}\otimes{\bf 429}$
&=&
$({\bf 681615})
\oplus({\bf 150150})
\oplus({\bf 212992})
\oplus({\bf 45760})
\oplus({\bf 27027})
\oplus({\bf 57344})
\oplus({\bf 18954})
\oplus2({\bf 25025})
\oplus({\bf 6006})
\oplus({\bf 2925})
\oplus({\bf 2002})$\\
%
${\bf 2925}\otimes{\bf 429'}$
&=&
$({\bf 812175})
\oplus({\bf 21450})
\oplus({\bf 150150})
\oplus({\bf 212992})
\oplus({\bf 27027})
\oplus({\bf 25025})
\oplus({\bf 6006})$\\
%
${\bf 2925}\otimes{\bf 560}$
&=&
$({\bf 180180})
\oplus({\bf 144144'})
\oplus({\bf 155584})
\oplus({\bf 136136})
\oplus({\bf 105600})
\oplus({\bf 112320})
\oplus({\bf 144144})
\oplus3({\bf 11648})
\oplus3({\bf 11440})
\oplus3({\bf 11088})
\oplus({\bf 4368'})
\oplus2({\bf 364})
\oplus({\bf 208})
\oplus({\bf 4368})
\oplus3({\bf 560})
\oplus({\bf 12})
\oplus2({\bf 265200})
\oplus2({\bf 7800})$\\
%
${\bf 2925}\otimes{\bf 572}$
&=&
$({\bf 1021020})
\oplus({\bf 116480})
\oplus({\bf 168168})
\oplus({\bf 105600})
\oplus({\bf 144144})
\oplus({\bf 27456})
\oplus({\bf 4576})
\oplus({\bf 4368})
\oplus2({\bf 35100})
\oplus({\bf 11088})$\\
%
${\bf 2925}\otimes{\bf 1365}$
&=&
$({\bf 293930})
\oplus2({\bf 2925})
\oplus({\bf 543400})
\oplus({\bf 459459})
\oplus({\bf 12376})
\oplus({\bf 57344})
\oplus({\bf 24310})
\oplus({\bf 65})
\oplus({\bf 570570})
\oplus2({\bf 38675})
\oplus({\bf 1650})
\oplus({\bf 958464'})
\oplus({\bf 836550})
\oplus2({\bf 51051})
\oplus({\bf 45760})
\oplus({\bf 1365})
\oplus({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf 2925}\otimes{\bf 1650}$
&=&
$({\bf 570570})
\oplus({\bf 353430})
\oplus({\bf 38675})
\oplus({\bf 24310})
\oplus({\bf 25025})
\oplus3({\bf 2925})
\oplus({\bf 1650})
\oplus({\bf 65})
\oplus({\bf 958464'})
\oplus({\bf 836550})
\oplus({\bf 551616'})
\oplus({\bf 681615})
\oplus({\bf 371800})
\oplus2({\bf 51051})
\oplus2({\bf 45760})
\oplus3({\bf 57344})
\oplus({\bf 1365})
\oplus({\bf 13650})
\oplus({\bf 18954})
\oplus2({\bf 2002})
\oplus({\bf 78})$\\
%
${\bf 2925}\otimes{\bf 2002}$
&=&
$({\bf 958464'})
\oplus({\bf 836550})
\oplus({\bf 551616'})
\oplus({\bf 364650})
\oplus2({\bf 681615})
\oplus({\bf 361998})
\oplus({\bf 371800})
\oplus({\bf 150150})
\oplus2({\bf 51051})
\oplus({\bf 212992})
\oplus3({\bf 45760})
\oplus4({\bf 57344})
\oplus({\bf 38675})
\oplus({\bf 24310})
\oplus({\bf 1365})
\oplus3({\bf 25025})
\oplus({\bf 13650})
\oplus2({\bf 18954})
\oplus({\bf 429})
\oplus3({\bf 2925})
\oplus({\bf 6006})
\oplus2({\bf 1650})
\oplus3({\bf 2002})
\oplus({\bf 78})
\oplus({\bf 65})$\\
%
${\bf 2925}\otimes{\bf 2925}$
&=&
$({\bf 543400})_{\rm S}
\oplus({\bf 958464'})_{\rm S}
\oplus({\bf 836550})_{\rm S}
\oplus({\bf 551616'})_{\rm S}
\oplus({\bf 364650})_{\rm S}
\oplus({\bf 361998})_{\rm S}
\oplus({\bf 247247})_{\rm S}
\oplus2({\bf 57344})_{\rm S}
\oplus({\bf 51051})_{\rm S}
\oplus2({\bf 45760})_{\rm S}
\oplus2({\bf 38675})_{\rm S}
\oplus2({\bf 24310})_{\rm S}
\oplus({\bf 18954})_{\rm S}
\oplus({\bf 2925})_{\rm S}
\oplus({\bf 2002})_{\rm S}
\oplus3({\bf 1650})_{\rm S}
\oplus2({\bf 1365})_{\rm S}
\oplus({\bf 429})_{\rm S}
\oplus2({\bf 65})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 958464'})_{\rm A}
\oplus({\bf 836550})_{\rm A}
\oplus({\bf 681615})_{\rm A}
\oplus({\bf 570570})_{\rm A}
\oplus({\bf 459459})_{\rm A}
\oplus({\bf 353430})_{\rm A}
\oplus2({\bf 57344})_{\rm A}
\oplus3({\bf 51051})_{\rm A}
\oplus({\bf 45760})_{\rm A}
\oplus({\bf 38675})_{\rm A}
\oplus({\bf 25025})_{\rm A}
\oplus({\bf 13650})_{\rm A}
\oplus({\bf 12376})_{\rm A}
\oplus3({\bf 2925})_{\rm A}
\oplus2({\bf 2002})_{\rm A}
\oplus2({\bf 78})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 7}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{7}$}
\label{Table:Tensor-products-C7}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{14}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C7} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{14}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 14}\otimes{\bf 14}$
&=&
$({\bf 105})_{\rm S}
\oplus({\bf 90})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 90}\otimes{\bf 14}$
&=&
$({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 90}\otimes{\bf 90}$
&=&
$({\bf 3094})_{\rm S}
\oplus({\bf 910})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3900})_{\rm A}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 105}\otimes{\bf 14}$
&=&
$({\bf 560})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 105}\otimes{\bf 90}$
&=&
$({\bf 5355})
\oplus({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%
${\bf 105}\otimes{\bf 105}$
&=&
$({\bf 2380})_{\rm S}
\oplus({\bf 3094})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 5355})_{\rm A}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 350}\otimes{\bf 14}$
&=&
$({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 350}\otimes{\bf 90}$
&=&
$({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 1638})
\oplus({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 350}\otimes{\bf 105}$
&=&
$({\bf 24752})
\oplus({\bf 350})
\oplus({\bf 10752})
\oplus({\bf 896})$\\
%
${\bf 350}\otimes{\bf 350}$
&=&
$({\bf 37400})_{\rm S}
\oplus({\bf 20020})_{\rm S}
\oplus({\bf 3900})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 54978})_{\rm A}
\oplus({\bf 3094})_{\rm A}
\oplus({\bf 2002})_{\rm A}
\oplus({\bf 910})_{\rm A}
\oplus({\bf 90})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 560}\otimes{\bf 14}$
&=&
$({\bf 2380})
\oplus({\bf 5355})
\oplus({\bf 105})$\\
%
${\bf 560}\otimes{\bf 90}$
&=&
$({\bf 24192})
\oplus({\bf 24752})
\oplus({\bf 560})
\oplus({\bf 896})$\\
%
${\bf 560}\otimes{\bf 105}$
&=&
$({\bf 8568})
\oplus({\bf 24570})
\oplus({\bf 560})
\oplus({\bf 14})
\oplus({\bf 24192})
\oplus({\bf 896})$\\
%
${\bf 560}\otimes{\bf 350}$
&=&
$({\bf 116025})
\oplus({\bf 70720})
\oplus({\bf 5355})
\oplus({\bf 3900})$\\
%
${\bf 560}\otimes{\bf 560}$
&=&
$({\bf 27132})_{\rm S}
\oplus({\bf 124488})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 90440})_{\rm A}
\oplus({\bf 60515})_{\rm A}
\oplus({\bf 5355})_{\rm S}
\oplus({\bf 3094})_{\rm A}
\oplus({\bf 2380})_{\rm A}
\oplus({\bf 90})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 896}\otimes{\bf 14}$
&=&
$({\bf 5355})
\oplus({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%
${\bf 896}\otimes{\bf 90}$
&=&
$({\bf 24570})
\oplus({\bf 24752})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 560})
\oplus2({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 896}\otimes{\bf 105}$
&=&
$({\bf 24192})
\oplus2({\bf 896})
\oplus({\bf 24570})
\oplus({\bf 24752})
\oplus({\bf 17850})
\oplus({\bf 560})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 896}\otimes{\bf 350}$
&=&
$({\bf 150528})
\oplus({\bf 70720})
\oplus({\bf 54978})
\oplus({\bf 20020})
\oplus({\bf 5355})
\oplus({\bf 3094})
\oplus2({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%
${\bf 896}\otimes{\bf 560}$
&=&
$({\bf 90440})
\oplus({\bf 124488})
\oplus({\bf 116025})
\oplus2({\bf 5355})
\oplus({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 2380})
\oplus({\bf 90})
\oplus({\bf 105})
\oplus({\bf 150528})$\\
%
${\bf 896}\otimes{\bf 896}$
&=&
$({\bf 124488})_{\rm S}
\oplus({\bf 150528})_{\rm S}
\oplus({\bf 70720})_{\rm S}
\oplus({\bf 37400})_{\rm S}
\oplus2({\bf 5355})_{\rm S}
\oplus2({\bf 3900})_{\rm S}
\oplus2({\bf 105})_{\rm S}
\oplus({\bf 150528})_{\rm A}
\oplus({\bf 116025})_{\rm A}
\oplus({\bf 60515})_{\rm A}
\oplus({\bf 54978})_{\rm A}
\oplus({\bf 5355})_{\rm A}
\oplus({\bf 3900})_{\rm A}
\oplus2({\bf 3094})_{\rm A}
\oplus({\bf 2380})_{\rm A}
\oplus({\bf 910})_{\rm A}
\oplus2({\bf 90})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 910}\otimes{\bf 14}$
&=&
$({\bf 10752})
\oplus({\bf 1638})
\oplus({\bf 350})$\\
%
${\bf 910}\otimes{\bf 90}$
&=&
$({\bf 54978})
\oplus({\bf 20020})
\oplus({\bf 2002})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 910}\otimes{\bf 105}$
&=&
$({\bf 70720})
\oplus({\bf 910})
\oplus({\bf 20020})
\oplus({\bf 3900})$\\
%
${\bf 910}\otimes{\bf 350}$
&=&
$({\bf 152320})
\oplus({\bf 108290})
\oplus({\bf 24960})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 1430})
\oplus({\bf 1638})
\oplus({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 910}\otimes{\bf 560}$
&=&
$({\bf 339456})
\oplus({\bf 134640})
\oplus({\bf 10752})
\oplus({\bf 24752})$\\
%
${\bf 910}\otimes{\bf 896}$
&=&
$({\bf 480480})
\oplus({\bf 134640})
\oplus({\bf 108290})
\oplus({\bf 24960})
\oplus2({\bf 10752})
\oplus({\bf 24752})
\oplus({\bf 17850})
\oplus({\bf 896})
\oplus({\bf 1638})
\oplus({\bf 350})$\\
%
${\bf 910}\otimes{\bf 910}$
&=&
$({\bf 214200})_{\rm S}
\oplus({\bf 139230})_{\rm S}
\oplus({\bf 54978})_{\rm S}
\oplus({\bf 3094})_{\rm S}
\oplus({\bf 2002})_{\rm S}
\oplus({\bf 910})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 334152})_{\rm A}
\oplus({\bf 37400})_{\rm A}
\oplus({\bf 20020})_{\rm A}
\oplus({\bf 18018})_{\rm A}
\oplus({\bf 3900})_{\rm A}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 1430}\otimes{\bf 14}$
&=&
$({\bf 18018})
\oplus({\bf 2002})$\\
%
${\bf 1430}\otimes{\bf 90}$
&=&
$({\bf 102102})
\oplus({\bf 24960})
\oplus({\bf 1638})$\\
%
${\bf 1430}\otimes{\bf 105}$
&=&
$({\bf 123760})
\oplus({\bf 24960})
\oplus({\bf 1430})$\\
%
${\bf 1430}\otimes{\bf 350}$
&=&
$({\bf 340340})
\oplus({\bf 139230})
\oplus({\bf 20020})
\oplus({\bf 910})$\\
%
${\bf 1430}\otimes{\bf 560}$
&=&
$({\bf 612612})
\oplus({\bf 170170})
\oplus({\bf 18018})$\\
%
${\bf 1430}\otimes{\bf 896}$
&=&
$({\bf 931840})
\oplus({\bf 170170})
\oplus({\bf 139230})
\oplus({\bf 20020})
\oplus({\bf 18018})
\oplus({\bf 2002})$\\
%
${\bf 1430}\otimes{\bf 910}$
&=&
$({\bf 729300})
\oplus({\bf 452608})
\oplus({\bf 108290})
\oplus({\bf 10752})
\oplus({\bf 350})$\\
%
${\bf 1430}\otimes{\bf 1430}$
&=&
$({\bf 379236})_{\rm S}
\oplus({\bf 606424})_{\rm S}
\oplus({\bf 37400})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 804440})_{\rm A}
\oplus({\bf 214200})_{\rm A}
\oplus({\bf 3094})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 1638}\otimes{\bf 14}$
&=&
$({\bf 20020})
\oplus({\bf 2002})
\oplus({\bf 910})$\\
%
${\bf 1638}\otimes{\bf 90}$
&=&
$({\bf 108290})
\oplus({\bf 24960})
\oplus({\bf 10752})
\oplus({\bf 1430})
\oplus({\bf 1638})
\oplus({\bf 350})$\\
%
${\bf 1638}\otimes{\bf 105}$
&=&
$({\bf 134640})
\oplus({\bf 1638})
\oplus({\bf 24960})
\oplus({\bf 10752})$\\
%
${\bf 1638}\otimes{\bf 350}$
&=&
$({\bf 334152})
\oplus({\bf 139230})
\oplus({\bf 54978})
\oplus({\bf 18018})
\oplus({\bf 20020})
\oplus({\bf 2002})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 1638}\otimes{\bf 560}$
&=&
$({\bf 656370})
\oplus({\bf 170170})
\oplus({\bf 20020})
\oplus({\bf 70720})$\\
%
${\bf 1638}\otimes{\bf 896}$
&=&
$({\bf 967680})
\oplus({\bf 170170})
\oplus({\bf 139230})
\oplus({\bf 18018})
\oplus2({\bf 20020})
\oplus({\bf 70720})
\oplus({\bf 54978})
\oplus({\bf 3900})
\oplus({\bf 2002})
\oplus({\bf 910})$\\
%
${\bf 1638}\otimes{\bf 910}$
&=&
$({\bf 618800})
\oplus({\bf 452608})
\oplus({\bf 102102})
\oplus({\bf 152320})
\oplus({\bf 108290})
\oplus({\bf 24960})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 1638})
\oplus({\bf 350})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 1638}\otimes{\bf 1430}$
&=&
$({\bf 1021020})
\oplus({\bf 334152})
\oplus({\bf 54978})
\oplus({\bf 3900})
\oplus({\bf 90})
\oplus({\bf 928200})$\\
%
${\bf 1638}\otimes{\bf 1638}$
&=&
$({\bf 606424})_{\rm S}
\oplus({\bf 340340})_{\rm S}
\oplus({\bf 334152})_{\rm S}
\oplus({\bf 37400})_{\rm S}
\oplus({\bf 20020})_{\rm S}
\oplus({\bf 3900})_{\rm S}
\oplus({\bf 105})_{\rm S}
\oplus({\bf 928200})_{\rm A}
\oplus({\bf 214200})_{\rm A}
\oplus({\bf 139230})_{\rm A}
\oplus({\bf 54978})_{\rm A}
\oplus({\bf 3094})_{\rm A}
\oplus({\bf 910})_{\rm A}
\oplus({\bf 90})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 2002}\otimes{\bf 14}$
&=&
$({\bf 24960})
\oplus({\bf 1430})
\oplus({\bf 1638})$\\
%
${\bf 2002}\otimes{\bf 90}$
&=&
$({\bf 139230})
\oplus({\bf 18018})
\oplus({\bf 20020})
\oplus({\bf 2002})
\oplus({\bf 910})$\\
%
${\bf 2002}\otimes{\bf 105}$
&=&
$({\bf 170170})
\oplus({\bf 2002})
\oplus({\bf 18018})
\oplus({\bf 20020})$\\
%
${\bf 2002}\otimes{\bf 350}$
&=&
$({\bf 452608})
\oplus({\bf 102102})
\oplus({\bf 108290})
\oplus({\bf 24960})
\oplus({\bf 10752})
\oplus({\bf 1638})
\oplus({\bf 350})$\\
%
${\bf 2002}\otimes{\bf 560}$
&=&
$({\bf 837760})
\oplus({\bf 123760})
\oplus({\bf 24960})
\oplus({\bf 134640})$\\
%
${\bf 2002}\otimes{\bf 896}$
&=&
$({\bf 1261260})
\oplus({\bf 123760})
\oplus({\bf 102102})
\oplus2({\bf 24960})
\oplus({\bf 134640})
\oplus({\bf 108290})
\oplus({\bf 10752})
\oplus({\bf 1430})
\oplus({\bf 1638})$\\
%
${\bf 2002}\otimes{\bf 910}$
&=&
$({\bf 928200})
\oplus({\bf 340340})
\oplus({\bf 334152})
\oplus({\bf 139230})
\oplus({\bf 54978})
\oplus({\bf 20020})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 2002}\otimes{\bf 1430}$
&=&
$({\bf 884884})
\oplus({\bf 1188096})
\oplus({\bf 618800})
\oplus({\bf 152320})
\oplus({\bf 17850})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 2002}\otimes{\bf 1638}$
&=&
$({\bf 1188096})
\oplus({\bf 729300})
\oplus({\bf 618800})
\oplus({\bf 452608})
\oplus({\bf 152320})
\oplus({\bf 108290})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 2002}\otimes{\bf 2002}$
&=&
$({\bf 804440})_{\rm S}
\oplus({\bf 928200})_{\rm S}
\oplus({\bf 214200})_{\rm S}
\oplus({\bf 54978})_{\rm S}
\oplus({\bf 3094})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1021020})_{\rm A}
\oplus({\bf 606424})_{\rm A}
\oplus({\bf 334152})_{\rm A}
\oplus({\bf 37400})_{\rm A}
\oplus({\bf 3900})_{\rm A}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 2380}\otimes{\bf 14}$
&=&
$({\bf 8568})
\oplus({\bf 24192})
\oplus({\bf 560})$\\
%
${\bf 2380}\otimes{\bf 90}$
&=&
$({\bf 90440})
\oplus({\bf 116025})
\oplus({\bf 2380})
\oplus({\bf 5355})$\\
%
${\bf 2380}\otimes{\bf 105}$
&=&
$({\bf 27132})
\oplus({\bf 124488})
\oplus({\bf 2380})
\oplus({\bf 105})
\oplus({\bf 90440})
\oplus({\bf 5355})$\\
%
${\bf 2380}\otimes{\bf 350}$
&=&
$({\bf 444600})
\oplus({\bf 339456})
\oplus({\bf 24192})
\oplus({\bf 24752})$\\
%
${\bf 2380}\otimes{\bf 560}$
&=&
$({\bf 77520})
\oplus({\bf 407680})
\oplus({\bf 14})
\oplus({\bf 293760})
\oplus({\bf 495040})
\oplus({\bf 8568})
\oplus({\bf 24192})
\oplus({\bf 24570})
\oplus({\bf 896})
\oplus({\bf 560})$\\
%
${\bf 2380}\otimes{\bf 896}$
&=&
$({\bf 293760})
\oplus({\bf 495040})
\oplus({\bf 444600})
\oplus({\bf 791350})
\oplus({\bf 8568})
\oplus2({\bf 24192})
\oplus({\bf 24570})
\oplus({\bf 896})
\oplus({\bf 24752})
\oplus({\bf 560})$\\
%
${\bf 2380}\otimes{\bf 910}$
&=&
$({\bf 1322685})
\oplus({\bf 656370})
\oplus({\bf 116025})
\oplus({\bf 70720})$\\
%
${\bf 2380}\otimes{\bf 1430}$
&=&
$({\bf 2441880})
\oplus({\bf 123760})
\oplus({\bf 837760})$\\
%
${\bf 2380}\otimes{\bf 1638}$
&=&
$({\bf 2586584'})
\oplus({\bf 837760})
\oplus({\bf 339456})
\oplus({\bf 134640})$\\
%
${\bf 2380}\otimes{\bf 2002}$
&=&
$({\bf 3325608})
\oplus({\bf 612612})
\oplus({\bf 656370})
\oplus({\bf 170170})$\\
%
${\bf 2380}\otimes{\bf 2380}$
&=&
$({\bf 203490})_{\rm S}
\oplus({\bf 1670760})_{\rm S}
\oplus({\bf 802620})_{\rm S}
\oplus({\bf 90440})_{\rm S}
\oplus({\bf 60515})_{\rm S}
\oplus({\bf 3094})_{\rm S}
\oplus({\bf 2380})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1819272})_{\rm A}
\oplus({\bf 854658})_{\rm A}
\oplus({\bf 124488})_{\rm A}
\oplus({\bf 27132})_{\rm A}
\oplus({\bf 5355})_{\rm A}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 3094}\otimes{\bf 14}$
&=&
$({\bf 24570})
\oplus({\bf 17850})
\oplus({\bf 896})$\\
%
${\bf 3094}\otimes{\bf 90}$
&=&
$({\bf 60515})
\oplus({\bf 150528})
\oplus({\bf 54978})
\oplus({\bf 5355})
\oplus({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 90})$\\
%
${\bf 3094}\otimes{\bf 105}$
&=&
$({\bf 124488})
\oplus({\bf 37400})
\oplus({\bf 3094})
\oplus({\bf 105})
\oplus({\bf 150528})
\oplus({\bf 5355})
\oplus({\bf 3900})$\\
%
${\bf 3094}\otimes{\bf 350}$
&=&
$({\bf 414960})
\oplus({\bf 480480})
\oplus({\bf 108290})
\oplus({\bf 24570})
\oplus({\bf 24752})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 350})$\\
%
${\bf 3094}\otimes{\bf 560}$
&=&
$({\bf 495040})
\oplus({\bf 791350})
\oplus({\bf 353430})
\oplus({\bf 24570})
\oplus({\bf 17850})
\oplus({\bf 24192})
\oplus({\bf 560})
\oplus({\bf 896})
\oplus({\bf 24752})$\\
%
${\bf 3094}\otimes{\bf 896}$
&=&
$({\bf 407680})
\oplus({\bf 791350})
\oplus({\bf 353430})
\oplus({\bf 414960})
\oplus({\bf 480480})
\oplus({\bf 152320})
\oplus2({\bf 24570})
\oplus2({\bf 17850})
\oplus({\bf 24192})
\oplus({\bf 560})
\oplus2({\bf 896})
\oplus({\bf 10752})
\oplus({\bf 350})
\oplus({\bf 14})
\oplus2({\bf 24752})$\\
%
${\bf 3094}\otimes{\bf 910}$
&=&
$({\bf 1404480})
\oplus({\bf 967680})
\oplus({\bf 139230})
\oplus({\bf 150528})
\oplus({\bf 70720})
\oplus({\bf 54978})
\oplus({\bf 20020})
\oplus({\bf 3094})
\oplus({\bf 3900})
\oplus({\bf 910})$\\
%
${\bf 3094}\otimes{\bf 1430}$
&=&
$({\bf 2904720})
\oplus({\bf 123760})
\oplus({\bf 108290})
\oplus({\bf 1430})
\oplus({\bf 1261260})
\oplus({\bf 24960})$\\
%
${\bf 3094}\otimes{\bf 1638}$
&=&
$({\bf 2926000})
\oplus({\bf 1261260})
\oplus({\bf 480480})
\oplus({\bf 134640})
\oplus({\bf 108290})
\oplus({\bf 102102})
\oplus({\bf 24960})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 1638})$\\
%
${\bf 3094}\otimes{\bf 2002}$
&=&
$({\bf 3890250})
\oplus({\bf 931840})
\oplus({\bf 967680})
\oplus({\bf 170170})
\oplus({\bf 139230})
\oplus({\bf 18018})
\oplus({\bf 54978})
\oplus({\bf 20020})
\oplus({\bf 2002})$\\
%
${\bf 3094}\otimes{\bf 2380}$
&=&
$({\bf 1670760})
\oplus({\bf 3094})
\oplus({\bf 3225600})
\oplus({\bf 90440})
\oplus({\bf 124488})
\oplus({\bf 1975050})
\oplus({\bf 2380})
\oplus({\bf 5355})
\oplus({\bf 150528})
\oplus({\bf 116025})$\\
%
${\bf 3094}\otimes{\bf 3094}$
&=&
$({\bf 802620})_{\rm S}
\oplus({\bf 1975050})_{\rm S}
\oplus({\bf 1404480})_{\rm S}
\oplus({\bf 214200})_{\rm S}
\oplus({\bf 150528})_{\rm S}
\oplus({\bf 116025})_{\rm S}
\oplus({\bf 60515})_{\rm S}
\oplus({\bf 54978})_{\rm S}
\oplus2({\bf 3094})_{\rm S}
\oplus({\bf 2380})_{\rm S}
\oplus({\bf 910})_{\rm S}
\oplus({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2900625})_{\rm A}
\oplus({\bf 1491750})_{\rm A}
\oplus({\bf 150528})_{\rm A}
\oplus({\bf 124488})_{\rm A}
\oplus({\bf 70720})_{\rm A}
\oplus({\bf 37400})_{\rm A}
\oplus({\bf 5355})_{\rm A}
\oplus({\bf 3900})_{\rm A}
\oplus({\bf 105})_{\rm A}
$\\
%
${\bf 3900}\otimes{\bf 14}$
&=&
$({\bf 24752})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 896})
\oplus({\bf 350})$\\
%
${\bf 3900}\otimes{\bf 90}$
&=&
$({\bf 150528})
\oplus({\bf 37400})
\oplus({\bf 70720})
\oplus({\bf 54978})
\oplus({\bf 20020})
\oplus({\bf 5355})
\oplus({\bf 3094})
\oplus2({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%
${\bf 3900}\otimes{\bf 105}$
&=&
$({\bf 116025})
\oplus2({\bf 3900})
\oplus({\bf 150528})
\oplus({\bf 70720})
\oplus({\bf 54978})
\oplus({\bf 5355})
\oplus({\bf 3094})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 3900}\otimes{\bf 350}$
&=&
$({\bf 353430})
\oplus({\bf 480480})
\oplus({\bf 152320})
\oplus({\bf 134640})
\oplus({\bf 108290})
\oplus({\bf 24960})
\oplus({\bf 24570})
\oplus({\bf 24752})
\oplus2({\bf 17850})
\oplus2({\bf 10752})
\oplus({\bf 1638})
\oplus2({\bf 896})
\oplus({\bf 560})
\oplus({\bf 350})
\oplus({\bf 14})$\\
%
${\bf 3900}\otimes{\bf 560}$
&=&
$({\bf 444600})
\oplus({\bf 791350})
\oplus({\bf 339456})
\oplus2({\bf 24752})
\oplus({\bf 17850})
\oplus({\bf 10752})
\oplus({\bf 24192})
\oplus({\bf 350})
\oplus({\bf 896})
\oplus({\bf 480480})
\oplus({\bf 24570})$\\
%
${\bf 3900}\otimes{\bf 896}$
&=&
$({\bf 791350})
\oplus({\bf 414960})
\oplus({\bf 353430})
\oplus({\bf 339456})
\oplus({\bf 134640})
\oplus({\bf 152320})
\oplus({\bf 108290})
\oplus3({\bf 24752})
\oplus3({\bf 17850})
\oplus3({\bf 10752})
\oplus({\bf 24192})
\oplus({\bf 560})
\oplus2({\bf 350})
\oplus3({\bf 896})
\oplus({\bf 1638})
\oplus({\bf 14})
\oplus2({\bf 480480})
\oplus2({\bf 24570})$\\
%
${\bf 3900}\otimes{\bf 910}$
&=&
$({\bf 1491750})
\oplus({\bf 967680})
\oplus({\bf 334152})
\oplus({\bf 170170})
\oplus({\bf 139230})
\oplus({\bf 150528})
\oplus({\bf 70720})
\oplus({\bf 37400})
\oplus2({\bf 54978})
\oplus({\bf 18018})
\oplus2({\bf 20020})
\oplus({\bf 5355})
\oplus({\bf 2002})
\oplus({\bf 3094})
\oplus2({\bf 3900})
\oplus({\bf 910})
\oplus({\bf 105})
\oplus({\bf 90})$\\
%
${\bf 3900}\otimes{\bf 1430}$
&=&
$({\bf 3480750})
\oplus({\bf 134640})
\oplus({\bf 1638})
\oplus({\bf 1261260})
\oplus({\bf 452608})
\oplus({\bf 102102})
\oplus({\bf 108290})
\oplus({\bf 24960})
\oplus({\bf 10752})$\\
%
${\bf 3900}\otimes{\bf 1638}$
&=&
$({\bf 3346110})
\oplus({\bf 1261260})
\oplus({\bf 452608})
\oplus({\bf 480480})
\oplus({\bf 123760})
\oplus({\bf 134640})
\oplus({\bf 102102})
\oplus({\bf 152320})
\oplus2({\bf 108290})
\oplus2({\bf 24960})
\oplus({\bf 24752})
\oplus({\bf 17850})
\oplus2({\bf 10752})
\oplus({\bf 1430})
\oplus({\bf 1638})
\oplus({\bf 896})
\oplus({\bf 350})$\\
%
${\bf 3900}\otimes{\bf 2002}$
&=&
$({\bf 4594590})
\oplus({\bf 931840})
\oplus({\bf 340340})
\oplus({\bf 967680})
\oplus({\bf 170170})
\oplus({\bf 334152})
\oplus({\bf 70720})
\oplus({\bf 18018})
\oplus2({\bf 20020})
\oplus({\bf 2002})
\oplus({\bf 3900})
\oplus({\bf 910})
\oplus2({\bf 139230})
\oplus({\bf 54978})$\\
%
${\bf 3900}\otimes{\bf 2380}$
&=&
$({\bf 1469650})
\oplus({\bf 3900})
\oplus({\bf 3225600})
\oplus({\bf 1322685})
\oplus({\bf 90440})
\oplus({\bf 150528})
\oplus2({\bf 116025})
\oplus({\bf 2586584})
\oplus({\bf 70720})
\oplus({\bf 124488})
\oplus({\bf 5355})$\\
%
${\bf 3900}\otimes{\bf 3094}$
&=&
$({\bf 2900625})
\oplus({\bf 334152})
\oplus({\bf 116025})
\oplus({\bf 37400})
\oplus({\bf 20020})
\oplus3({\bf 3900})
\oplus({\bf 3094})
\oplus({\bf 105})
\oplus({\bf 1293292})
\oplus({\bf 2586584})
\oplus({\bf 1404480})
\oplus({\bf 1491750})
\oplus({\bf 967680})
\oplus3({\bf 150528})
\oplus2({\bf 70720})
\oplus({\bf 124488})
\oplus({\bf 60515})
\oplus2({\bf 54978})
\oplus2({\bf 5355})
\oplus({\bf 910})
\oplus({\bf 90})$\\
%
${\bf 3900}\otimes{\bf 3900}$
&=&
$({\bf 1975050})_{\rm S}
\oplus({\bf 1491750})_{\rm S}
\oplus({\bf 1404480})_{\rm S}
\oplus({\bf 967680})_{\rm S}
\oplus({\bf 656370})_{\rm S}
\oplus({\bf 214200})_{\rm S}
\oplus2({\bf 150528})_{\rm S}
\oplus({\bf 139230})_{\rm S}
\oplus({\bf 116025})_{\rm S}
\oplus({\bf 70720})_{\rm S}
\oplus({\bf 60515})_{\rm S}
\oplus3({\bf 54978})_{\rm S}
\oplus({\bf 20020})_{\rm S}
\oplus({\bf 5355})_{\rm S}
\oplus({\bf 3900})_{\rm S}
\oplus3({\bf 3094})_{\rm S}
\oplus({\bf 2380})_{\rm S}
\oplus({\bf 2002})_{\rm S}
\oplus2({\bf 910})_{\rm S}
\oplus2({\bf 90})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2586584})_{\rm A}
\oplus({\bf 1491750})_{\rm A}
\oplus({\bf 1293292})_{\rm A}
\oplus({\bf 967680})_{\rm A}
\oplus({\bf 334152})_{\rm A}
\oplus({\bf 170170})_{\rm A}
\oplus2({\bf 150528})_{\rm A}
\oplus({\bf 124488})_{\rm A}
\oplus2({\bf 70720})_{\rm A}
\oplus({\bf 54978})_{\rm A}
\oplus2({\bf 37400})_{\rm A}
\oplus2({\bf 20020})_{\rm A}
\oplus2({\bf 5355})_{\rm A}
\oplus3({\bf 3900})_{\rm A}
\oplus2({\bf 105})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 8}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{8}$}
\label{Table:Tensor-products-C8}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{16}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C8} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{16}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 16}\otimes{\bf 16}$
&=&
$({\bf 136})_{\rm S}
\oplus({\bf 119})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 119}\otimes{\bf 16}$
&=&
$({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 119}\otimes{\bf 119}$
&=&
$({\bf 5320})_{\rm S}
\oplus({\bf 1700})_{\rm S}
\oplus({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 6885})_{\rm A}
\oplus({\bf 136})_{\rm A}
$\\
%
${\bf 136}\otimes{\bf 16}$
&=&
$({\bf 816})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 136}\otimes{\bf 119}$
&=&
$({\bf 9044})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 119})$\\
%
${\bf 136}\otimes{\bf 136}$
&=&
$({\bf 3876})_{\rm S}
\oplus({\bf 5320})_{\rm S}
\oplus({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 9044})_{\rm A}
\oplus({\bf 136})_{\rm A}
$\\
%
${\bf 544}\otimes{\bf 16}$
&=&
$({\bf 6885})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf 544}\otimes{\bf 119}$
&=&
$({\bf 36176})
\oplus({\bf 22848})
\oplus({\bf 3808})
\oplus({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 544}\otimes{\bf 136}$
&=&
$({\bf 49248})
\oplus({\bf 544})
\oplus({\bf 22848})
\oplus({\bf 1344})$\\
%
${\bf 544}\otimes{\bf 544}$
&=&
$({\bf 88179})_{\rm S}
\oplus({\bf 53040})_{\rm S}
\oplus({\bf 6885})_{\rm S}
\oplus({\bf 136})_{\rm S}
\oplus({\bf 134368})_{\rm A}
\oplus({\bf 6188})_{\rm A}
\oplus({\bf 5320})_{\rm A}
\oplus({\bf 1700})_{\rm A}
\oplus({\bf 119})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 816}\otimes{\bf 16}$
&=&
$({\bf 3876})
\oplus({\bf 9044})
\oplus({\bf 136})$\\
%
${\bf 816}\otimes{\bf 119}$
&=&
$({\bf 45696})
\oplus({\bf 49248})
\oplus({\bf 816})
\oplus({\bf 1344})$\\
%
${\bf 816}\otimes{\bf 136}$
&=&
$({\bf 15504})
\oplus({\bf 47600})
\oplus({\bf 816})
\oplus({\bf 16})
\oplus({\bf 45696})
\oplus({\bf 1344})$\\
%
${\bf 816}\otimes{\bf 544}$
&=&
$({\bf 258400})
\oplus({\bf 169575})
\oplus({\bf 9044})
\oplus({\bf 6885})$\\
%
${\bf 816}\otimes{\bf 816}$
&=&
$({\bf 54264})_{\rm S}
\oplus({\bf 269892})_{\rm S}
\oplus({\bf 9044})_{\rm S}
\oplus({\bf 136})_{\rm S}
\oplus({\bf 189924})_{\rm A}
\oplus({\bf 133280})_{\rm A}
\oplus({\bf 5320})_{\rm A}
\oplus({\bf 3876})_{\rm A}
\oplus({\bf 119})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 1344}\otimes{\bf 16}$
&=&
$({\bf 9044})
\oplus({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 136})
\oplus({\bf 119})$\\
%
${\bf 1344}\otimes{\bf 119}$
&=&
$({\bf 47600})
\oplus({\bf 49248})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus({\bf 816})
\oplus2({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 1344}\otimes{\bf 136}$
&=&
$({\bf 45696})
\oplus2({\bf 1344})
\oplus({\bf 47600})
\oplus({\bf 49248})
\oplus({\bf 36176})
\oplus({\bf 816})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 1344}\otimes{\bf 544}$
&=&
$({\bf 344064})
\oplus({\bf 169575})
\oplus({\bf 134368})
\oplus({\bf 53040})
\oplus({\bf 9044})
\oplus({\bf 5320})
\oplus2({\bf 6885})
\oplus({\bf 1700})
\oplus({\bf 136})
\oplus({\bf 119})$\\
%
${\bf 1344}\otimes{\bf 816}$
&=&
$({\bf 189924})
\oplus({\bf 269892})
\oplus({\bf 258400})
\oplus2({\bf 9044})
\oplus({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 3876})
\oplus({\bf 119})
\oplus({\bf 136})
\oplus({\bf 344064})$\\
%
${\bf 1344}\otimes{\bf 1344}$
&=&
$({\bf 269892})_{\rm S}
\oplus({\bf 344064})_{\rm S}
\oplus({\bf 169575})_{\rm S}
\oplus({\bf 88179})_{\rm S}
\oplus2({\bf 9044})_{\rm S}
\oplus2({\bf 6885})_{\rm S}
\oplus2({\bf 136})_{\rm S}
\oplus({\bf 344064})_{\rm A}
\oplus({\bf 258400})_{\rm A}
\oplus({\bf 134368})_{\rm A}
\oplus({\bf 133280})_{\rm A}
\oplus({\bf 9044})_{\rm A}
\oplus({\bf 6885})_{\rm A}
\oplus2({\bf 5320})_{\rm A}
\oplus({\bf 3876})_{\rm A}
\oplus({\bf 1700})_{\rm A}
\oplus2({\bf 119})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 1700}\otimes{\bf 16}$
&=&
$({\bf 22848})
\oplus({\bf 3808})
\oplus({\bf 544})$\\
%
${\bf 1700}\otimes{\bf 119}$
&=&
$({\bf 134368})
\oplus({\bf 53040})
\oplus({\bf 6188})
\oplus({\bf 6885})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf 1700}\otimes{\bf 136}$
&=&
$({\bf 169575})
\oplus({\bf 1700})
\oplus({\bf 53040})
\oplus({\bf 6885})$\\
%
${\bf 1700}\otimes{\bf 544}$
&=&
$({\bf 434112})
\oplus({\bf 330752})
\oplus({\bf 88128})
\oplus({\bf 36176})
\oplus({\bf 7072})
\oplus({\bf 22848})
\oplus({\bf 3808})
\oplus({\bf 1344})
\oplus({\bf 544})
\oplus({\bf 16})$\\
%
${\bf 1700}\otimes{\bf 816}$
&=&
$({\bf 912000})
\oplus({\bf 403104})
\oplus({\bf 22848})
\oplus({\bf 49248})$\\
%
${\bf 1700}\otimes{\bf 1344}$
&=&
$({\bf 1326000})
\oplus({\bf 403104})
\oplus({\bf 330752})
\oplus({\bf 88128})
\oplus2({\bf 22848})
\oplus({\bf 49248})
\oplus({\bf 3808})
\oplus({\bf 36176})
\oplus({\bf 1344})
\oplus({\bf 544})$\\
%
${\bf 1700}\otimes{\bf 1700}$
&=&
$({\bf 724812})_{\rm S}
\oplus({\bf 568480})_{\rm S}
\oplus({\bf 134368})_{\rm S}
\oplus({\bf 6188})_{\rm S}
\oplus({\bf 5320})_{\rm S}
\oplus({\bf 4862})_{\rm S}
\oplus({\bf 1700})_{\rm S}
\oplus({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1193808})_{\rm A}
\oplus({\bf 102102})_{\rm A}
\oplus({\bf 88179})_{\rm A}
\oplus({\bf 53040})_{\rm A}
\oplus({\bf 6885})_{\rm A}
\oplus({\bf 136})_{\rm A}
$\\
%
${\bf 3808}\otimes{\bf 16}$
&=&
$({\bf 53040})
\oplus({\bf 6188})
\oplus({\bf 1700})$\\
%
${\bf 3808}\otimes{\bf 119}$
&=&
$({\bf 330752})
\oplus({\bf 88128})
\oplus({\bf 7072})
\oplus({\bf 22848})
\oplus({\bf 3808})
\oplus({\bf 544})$\\
%
${\bf 3808}\otimes{\bf 136}$
&=&
$({\bf 403104})
\oplus({\bf 3808})
\oplus({\bf 88128})
\oplus({\bf 22848})$\\
%
${\bf 3808}\otimes{\bf 544}$
&=&
$({\bf 1193808})
\oplus({\bf 568480})
\oplus({\bf 102102})
\oplus({\bf 134368})
\oplus({\bf 53040})
\oplus({\bf 4862})
\oplus({\bf 6188})
\oplus({\bf 6885})
\oplus({\bf 1700})
\oplus({\bf 119})$\\
%
${\bf 3808}\otimes{\bf 816}$
&=&
$({\bf 2204475})
\oplus({\bf 680238})
\oplus({\bf 53040})
\oplus({\bf 169575})$\\
%
${\bf 3808}\otimes{\bf 1344}$
&=&
$({\bf 3342336})
\oplus({\bf 680238})
\oplus({\bf 568480})
\oplus({\bf 102102})
\oplus2({\bf 53040})
\oplus({\bf 169575})
\oplus({\bf 134368})
\oplus({\bf 6885})
\oplus({\bf 6188})
\oplus({\bf 1700})$\\
%
${\bf 3808}\otimes{\bf 1700}$
&=&
$({\bf 2635680})
\oplus({\bf 2170560})
\oplus({\bf 671840})
\oplus({\bf 434112})
\oplus({\bf 330752})
\oplus({\bf 70720})
\oplus({\bf 88128})
\oplus({\bf 36176})
\oplus({\bf 7072})
\oplus({\bf 22848})
\oplus({\bf 3808})
\oplus({\bf 544})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 3808}\otimes{\bf 3808}$
&=&
$({\bf 3162816})_{\rm S}
\oplus({\bf 2645370})_{\rm S}
\oplus({\bf 1193808})_{\rm S}
\oplus({\bf 102102})_{\rm S}
\oplus({\bf 88179})_{\rm S}
\oplus({\bf 53040})_{\rm S}
\oplus({\bf 6885})_{\rm S}
\oplus({\bf 136})_{\rm S}
\oplus({\bf 5337252})_{\rm A}
\oplus({\bf 724812})_{\rm A}
\oplus({\bf 568480})_{\rm A}
\oplus({\bf 470288})_{\rm A}
\oplus({\bf 134368})_{\rm A}
\oplus({\bf 6188})_{\rm A}
\oplus({\bf 5320})_{\rm A}
\oplus({\bf 1700})_{\rm A}
\oplus({\bf 119})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 3876}\otimes{\bf 16}$
&=&
$({\bf 15504})
\oplus({\bf 45696})
\oplus({\bf 816})$\\
%
${\bf 3876}\otimes{\bf 119}$
&=&
$({\bf 189924})
\oplus({\bf 258400})
\oplus({\bf 3876})
\oplus({\bf 9044})$\\
%
${\bf 3876}\otimes{\bf 136}$
&=&
$({\bf 54264})
\oplus({\bf 269892})
\oplus({\bf 3876})
\oplus({\bf 136})
\oplus({\bf 189924})
\oplus({\bf 9044})$\\
%
${\bf 3876}\otimes{\bf 544}$
&=&
$({\bf 1101600})
\oplus({\bf 912000})
\oplus({\bf 45696})
\oplus({\bf 49248})$\\
%
${\bf 3876}\otimes{\bf 816}$
&=&
$({\bf 170544})
\oplus({\bf 1005312})
\oplus({\bf 16})
\oplus({\bf 682176})
\oplus({\bf 1193808'})
\oplus({\bf 15504})
\oplus({\bf 45696})
\oplus({\bf 47600})
\oplus({\bf 1344})
\oplus({\bf 816})$\\
%
${\bf 3876}\otimes{\bf 1344}$
&=&
$({\bf 682176})
\oplus({\bf 1193808'})
\oplus({\bf 1101600})
\oplus({\bf 2025856})
\oplus({\bf 15504})
\oplus2({\bf 45696})
\oplus({\bf 47600})
\oplus({\bf 1344})
\oplus({\bf 49248})
\oplus({\bf 816})$\\
%
${\bf 3876}\otimes{\bf 1700}$
&=&
$({\bf 3956750})
\oplus({\bf 2204475})
\oplus({\bf 258400})
\oplus({\bf 169575})$\\
%
${\bf 3876}\otimes{\bf 3808}$
&=&
$({\bf 9682400})
\oplus({\bf 3762304})
\oplus({\bf 912000})
\oplus({\bf 403104})$\\
%
${\bf 3876}\otimes{\bf 3876}$
&=&
$({\bf 490314})_{\rm S}
\oplus({\bf 4457400})_{\rm S}
\oplus({\bf 2233392})_{\rm S}
\oplus({\bf 189924})_{\rm S}
\oplus({\bf 133280})_{\rm S}
\oplus({\bf 5320})_{\rm S}
\oplus({\bf 3876})_{\rm S}
\oplus({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 4992288})_{\rm A}
\oplus({\bf 2184126})_{\rm A}
\oplus({\bf 269892})_{\rm A}
\oplus({\bf 54264})_{\rm A}
\oplus({\bf 9044})_{\rm A}
\oplus({\bf 136})_{\rm A}
$\\
%
${\bf 4862}\otimes{\bf 16}$
&=&
$({\bf 70720})
\oplus({\bf 7072})$\\
%
${\bf 4862}\otimes{\bf 119}$
&=&
$({\bf 470288})
\oplus({\bf 102102})
\oplus({\bf 6188})$\\
%
${\bf 4862}\otimes{\bf 136}$
&=&
$({\bf 554268})
\oplus({\bf 102102})
\oplus({\bf 4862})$\\
%
${\bf 4862}\otimes{\bf 544}$
&=&
$({\bf 1881152})
\oplus({\bf 671840})
\oplus({\bf 88128})
\oplus({\bf 3808})$\\
%
${\bf 4862}\otimes{\bf 816}$
&=&
$({\bf 3100800})
\oplus({\bf 795872})
\oplus({\bf 70720})$\\
%
${\bf 4862}\otimes{\bf 1344}$
&=&
$({\bf 4900896})
\oplus({\bf 795872})
\oplus({\bf 671840})
\oplus({\bf 88128})
\oplus({\bf 70720})
\oplus({\bf 7072})$\\
%
${\bf 4862}\otimes{\bf 1700}$
&=&
$({\bf 4996810})
\oplus({\bf 2645370})
\oplus({\bf 568480})
\oplus({\bf 53040})
\oplus({\bf 1700})$\\
%
${\bf 4862}\otimes{\bf 3808}$
&=&
$({\bf 9137024})
\oplus({\bf 6852768})
\oplus({\bf 2170560})
\oplus({\bf 330752})
\oplus({\bf 22848})
\oplus({\bf 544})$\\
%
${\bf 4862}\otimes{\bf 3876}$
&=&
$({\bf 13856700})
\oplus({\bf 4434144})
\oplus({\bf 554268})$\\
%
${\bf 4862}\otimes{\bf 4862}$
&=&
$({\bf 3711916})_{\rm S}
\oplus({\bf 7379904})_{\rm S}
\oplus({\bf 724812})_{\rm S}
\oplus({\bf 5320})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8565960})_{\rm A}
\oplus({\bf 3162816})_{\rm A}
\oplus({\bf 88179})_{\rm A}
\oplus({\bf 136})_{\rm A}
$\\
%
${\bf 5320}\otimes{\bf 16}$
&=&
$({\bf 47600})
\oplus({\bf 36176})
\oplus({\bf 1344})$\\
%
${\bf 5320}\otimes{\bf 119}$
&=&
$({\bf 133280})
\oplus({\bf 344064})
\oplus({\bf 134368})
\oplus({\bf 9044})
\oplus({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 119})$\\
%
${\bf 5320}\otimes{\bf 136}$
&=&
$({\bf 269892})
\oplus({\bf 88179})
\oplus({\bf 5320})
\oplus({\bf 136})
\oplus({\bf 344064})
\oplus({\bf 9044})
\oplus({\bf 6885})$\\
%
${\bf 5320}\otimes{\bf 544}$
&=&
$({\bf 1079568})
\oplus({\bf 1326000})
\oplus({\bf 330752})
\oplus({\bf 47600})
\oplus({\bf 49248})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus({\bf 1344})
\oplus({\bf 544})$\\
%
${\bf 5320}\otimes{\bf 816}$
&=&
$({\bf 1193808'})
\oplus({\bf 2025856})
\oplus({\bf 940576})
\oplus({\bf 47600})
\oplus({\bf 36176})
\oplus({\bf 45696})
\oplus({\bf 816})
\oplus({\bf 1344})
\oplus({\bf 49248})$\\
%
${\bf 5320}\otimes{\bf 1344}$
&=&
$({\bf 1005312})
\oplus({\bf 2025856})
\oplus({\bf 940576})
\oplus({\bf 1079568})
\oplus({\bf 1326000})
\oplus({\bf 434112})
\oplus2({\bf 47600})
\oplus2({\bf 36176})
\oplus({\bf 45696})
\oplus({\bf 816})
\oplus2({\bf 1344})
\oplus({\bf 22848})
\oplus({\bf 544})
\oplus({\bf 16})
\oplus2({\bf 49248})$\\
%
${\bf 5320}\otimes{\bf 1700}$
&=&
$({\bf 4418232})
\oplus({\bf 3342336})
\oplus({\bf 568480})
\oplus({\bf 344064})
\oplus({\bf 169575})
\oplus({\bf 134368})
\oplus({\bf 53040})
\oplus({\bf 5320})
\oplus({\bf 6885})
\oplus({\bf 1700})$\\
%
${\bf 5320}\otimes{\bf 3808}$
&=&
$({\bf 11541504})
\oplus({\bf 5834400})
\oplus({\bf 671840})
\oplus({\bf 1326000})
\oplus({\bf 403104})
\oplus({\bf 330752})
\oplus({\bf 88128})
\oplus({\bf 36176})
\oplus({\bf 22848})
\oplus({\bf 3808})$\\
%
${\bf 5320}\otimes{\bf 3876}$
&=&
$({\bf 4457400})
\oplus({\bf 5320})
\oplus({\bf 9191424})
\oplus({\bf 189924})
\oplus({\bf 269892})
\oplus({\bf 5890976})
\oplus({\bf 3876})
\oplus({\bf 9044})
\oplus({\bf 344064})
\oplus({\bf 258400})$\\
%
${\bf 5320}\otimes{\bf 4862}$
&=&
$({\bf 17672928})
\oplus({\bf 554268})
\oplus({\bf 568480})
\oplus({\bf 4862})
\oplus({\bf 6963200})
\oplus({\bf 102102})$\\
%
${\bf 5320}\otimes{\bf 5320}$
&=&
$({\bf 2233392})_{\rm S}
\oplus({\bf 5890976})_{\rm S}
\oplus({\bf 4418232})_{\rm S}
\oplus({\bf 724812})_{\rm S}
\oplus({\bf 344064})_{\rm S}
\oplus({\bf 258400})_{\rm S}
\oplus({\bf 134368})_{\rm S}
\oplus({\bf 133280})_{\rm S}
\oplus2({\bf 5320})_{\rm S}
\oplus({\bf 3876})_{\rm S}
\oplus({\bf 1700})_{\rm S}
\oplus({\bf 119})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8456140})_{\rm A}
\oplus({\bf 4804625})_{\rm A}
\oplus({\bf 344064})_{\rm A}
\oplus({\bf 269892})_{\rm A}
\oplus({\bf 169575})_{\rm A}
\oplus({\bf 88179})_{\rm A}
\oplus({\bf 9044})_{\rm A}
\oplus({\bf 6885})_{\rm A}
\oplus({\bf 136})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 9}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{9}$}
\label{Table:Tensor-products-C9}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{18}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C9} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{18}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 18}\otimes{\bf 18}$
&=&
$({\bf 171})_{\rm S}
\oplus({\bf 152})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 152}\otimes{\bf 18}$
&=&
$({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 152}\otimes{\bf 152}$
&=&
$({\bf 8568})_{\rm S}
\oplus({\bf 2907})_{\rm S}
\oplus({\bf 152})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 11305})_{\rm A}
\oplus({\bf 171})_{\rm A}
$\\
%
${\bf 171}\otimes{\bf 18}$
&=&
$({\bf 1140})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 171}\otimes{\bf 152}$
&=&
$({\bf 14364})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 152})$\\
%
${\bf 171}\otimes{\bf 171}$
&=&
$({\bf 5985})_{\rm S}
\oplus({\bf 8568})_{\rm S}
\oplus({\bf 152})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 14364})_{\rm A}
\oplus({\bf 171})_{\rm A}
$\\
%
${\bf 798}\otimes{\bf 18}$
&=&
$({\bf 11305})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf 798}\otimes{\bf 152}$
&=&
$({\bf 67032})
\oplus({\bf 43776})
\oplus({\bf 7752})
\oplus({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 798}\otimes{\bf 171}$
&=&
$({\bf 89964})
\oplus({\bf 798})
\oplus({\bf 43776})
\oplus({\bf 1920})$\\
%
${\bf 798}\otimes{\bf 798}$
&=&
$({\bf 186200})_{\rm S}
\oplus({\bf 121125})_{\rm S}
\oplus({\bf 11305})_{\rm S}
\oplus({\bf 171})_{\rm S}
\oplus({\bf 290871})_{\rm A}
\oplus({\bf 15504})_{\rm A}
\oplus({\bf 8568})_{\rm A}
\oplus({\bf 2907})_{\rm A}
\oplus({\bf 152})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 1140}\otimes{\bf 18}$
&=&
$({\bf 5985})
\oplus({\bf 14364})
\oplus({\bf 171})$\\
%
${\bf 1140}\otimes{\bf 152}$
&=&
$({\bf 80256})
\oplus({\bf 89964})
\oplus({\bf 1140})
\oplus({\bf 1920})$\\
%
${\bf 1140}\otimes{\bf 171}$
&=&
$({\bf 26334})
\oplus({\bf 85272})
\oplus({\bf 1140})
\oplus({\bf 18})
\oplus({\bf 80256})
\oplus({\bf 1920})$\\
%
${\bf 1140}\otimes{\bf 798}$
&=&
$({\bf 522291})
\oplus({\bf 361760})
\oplus({\bf 14364})
\oplus({\bf 11305})$\\
%
${\bf 1140}\otimes{\bf 1140}$
&=&
$({\bf 100947})_{\rm S}
\oplus({\bf 534888})_{\rm S}
\oplus({\bf 14364})_{\rm S}
\oplus({\bf 171})_{\rm S}
\oplus({\bf 367080})_{\rm A}
\oplus({\bf 267444})_{\rm A}
\oplus({\bf 8568})_{\rm A}
\oplus({\bf 5985})_{\rm A}
\oplus({\bf 152})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 1920}\otimes{\bf 18}$
&=&
$({\bf 14364})
\oplus({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 171})
\oplus({\bf 152})$\\
%
${\bf 1920}\otimes{\bf 152}$
&=&
$({\bf 85272})
\oplus({\bf 89964})
\oplus({\bf 67032})
\oplus({\bf 43776})
\oplus({\bf 1140})
\oplus2({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 1920}\otimes{\bf 171}$
&=&
$({\bf 80256})
\oplus2({\bf 1920})
\oplus({\bf 85272})
\oplus({\bf 89964})
\oplus({\bf 67032})
\oplus({\bf 1140})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 1920}\otimes{\bf 798}$
&=&
$({\bf 709632})
\oplus({\bf 361760})
\oplus({\bf 290871})
\oplus({\bf 121125})
\oplus({\bf 14364})
\oplus({\bf 8568})
\oplus2({\bf 11305})
\oplus({\bf 2907})
\oplus({\bf 171})
\oplus({\bf 152})$\\
%
${\bf 1920}\otimes{\bf 1140}$
&=&
$({\bf 367080})
\oplus({\bf 534888})
\oplus({\bf 522291})
\oplus2({\bf 14364})
\oplus({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 5985})
\oplus({\bf 152})
\oplus({\bf 171})
\oplus({\bf 709632})$\\
%
${\bf 1920}\otimes{\bf 1920}$
&=&
$({\bf 534888})_{\rm S}
\oplus({\bf 709632})_{\rm S}
\oplus({\bf 361760})_{\rm S}
\oplus({\bf 186200})_{\rm S}
\oplus2({\bf 14364})_{\rm S}
\oplus2({\bf 11305})_{\rm S}
\oplus2({\bf 171})_{\rm S}
\oplus({\bf 709632})_{\rm A}
\oplus({\bf 522291})_{\rm A}
\oplus({\bf 290871})_{\rm A}
\oplus({\bf 267444})_{\rm A}
\oplus({\bf 14364})_{\rm A}
\oplus({\bf 11305})_{\rm A}
\oplus2({\bf 8568})_{\rm A}
\oplus({\bf 5985})_{\rm A}
\oplus({\bf 2907})_{\rm A}
\oplus2({\bf 152})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 2907}\otimes{\bf 18}$
&=&
$({\bf 43776})
\oplus({\bf 7752})
\oplus({\bf 798})$\\
%
${\bf 2907}\otimes{\bf 152}$
&=&
$({\bf 290871})
\oplus({\bf 121125})
\oplus({\bf 15504})
\oplus({\bf 11305})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf 2907}\otimes{\bf 171}$
&=&
$({\bf 361760})
\oplus({\bf 2907})
\oplus({\bf 121125})
\oplus({\bf 11305})$\\
%
${\bf 2907}\otimes{\bf 798}$
&=&
$({\bf 1072512})
\oplus({\bf 854658})
\oplus({\bf 248064})
\oplus({\bf 23256})
\oplus({\bf 67032})
\oplus({\bf 43776})
\oplus({\bf 7752})
\oplus({\bf 1920})
\oplus({\bf 798})
\oplus({\bf 18})$\\
%
${\bf 2907}\otimes{\bf 1140}$
&=&
$({\bf 2154240})
\oplus({\bf 1026000})
\oplus({\bf 43776})
\oplus({\bf 89964})$\\
%
${\bf 2907}\otimes{\bf 1920}$
&=&
$({\bf 3197700})
\oplus({\bf 1026000})
\oplus({\bf 854658})
\oplus({\bf 248064})
\oplus2({\bf 43776})
\oplus({\bf 7752})
\oplus({\bf 89964})
\oplus({\bf 67032})
\oplus({\bf 1920})
\oplus({\bf 798})$\\
%
${\bf 2907}\otimes{\bf 2907}$
&=&
$({\bf 2069613})_{\rm S}
\oplus({\bf 1813968})_{\rm S}
\oplus({\bf 290871})_{\rm S}
\oplus({\bf 25194})_{\rm S}
\oplus({\bf 15504})_{\rm S}
\oplus({\bf 8568})_{\rm S}
\oplus({\bf 2907})_{\rm S}
\oplus({\bf 152})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3527160})_{\rm A}
\oplus({\bf 377910})_{\rm A}
\oplus({\bf 186200})_{\rm A}
\oplus({\bf 121125})_{\rm A}
\oplus({\bf 11305})_{\rm A}
\oplus({\bf 171})_{\rm A}
$\\
%
${\bf 5985}\otimes{\bf 18}$
&=&
$({\bf 26334})
\oplus({\bf 80256})
\oplus({\bf 1140})$\\
%
${\bf 5985}\otimes{\bf 152}$
&=&
$({\bf 367080})
\oplus({\bf 522291})
\oplus({\bf 5985})
\oplus({\bf 14364})$\\
%
${\bf 5985}\otimes{\bf 171}$
&=&
$({\bf 100947})
\oplus({\bf 534888})
\oplus({\bf 5985})
\oplus({\bf 171})
\oplus({\bf 367080})
\oplus({\bf 14364})$\\
%
${\bf 5985}\otimes{\bf 798}$
&=&
$({\bf 2451570})
\oplus({\bf 2154240})
\oplus({\bf 80256})
\oplus({\bf 89964})$\\
%
${\bf 5985}\otimes{\bf 1140}$
&=&
$({\bf 346104})
\oplus({\bf 2232576})
\oplus({\bf 18})
\oplus({\bf 1444608})
\oplus({\bf 2604672})
\oplus({\bf 26334})
\oplus({\bf 80256})
\oplus({\bf 85272})
\oplus({\bf 1920})
\oplus({\bf 1140})$\\
%
${\bf 5985}\otimes{\bf 1920}$
&=&
$({\bf 1444608})
\oplus({\bf 2604672})
\oplus({\bf 2451570})
\oplus({\bf 4625208})
\oplus({\bf 26334})
\oplus2({\bf 80256})
\oplus({\bf 85272})
\oplus({\bf 1920})
\oplus({\bf 89964})
\oplus({\bf 1140})$\\
%
${\bf 5985}\otimes{\bf 2907}$
&=&
$({\bf 10296594})
\oplus({\bf 6217750})
\oplus({\bf 522291})
\oplus({\bf 361760})$\\
%
${\bf 5985}\otimes{\bf 5985}$
&=&
$({\bf 1081575})_{\rm S}
\oplus({\bf 10659000})_{\rm S}
\oplus({\bf 5523300})_{\rm S}
\oplus({\bf 367080})_{\rm S}
\oplus({\bf 267444})_{\rm S}
\oplus({\bf 8568})_{\rm S}
\oplus({\bf 5985})_{\rm S}
\oplus({\bf 152})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 12209400})_{\rm A}
\oplus({\bf 5047350})_{\rm A}
\oplus({\bf 534888})_{\rm A}
\oplus({\bf 100947})_{\rm A}
\oplus({\bf 14364})_{\rm A}
\oplus({\bf 171})_{\rm A}
$\\
%
${\bf 7752}\otimes{\bf 18}$
&=&
$({\bf 121125})
\oplus({\bf 15504})
\oplus({\bf 2907})$\\
%
${\bf 7752}\otimes{\bf 152}$
&=&
$({\bf 854658})
\oplus({\bf 248064})
\oplus({\bf 23256})
\oplus({\bf 43776})
\oplus({\bf 7752})
\oplus({\bf 798})$\\
%
${\bf 7752}\otimes{\bf 171}$
&=&
$({\bf 1026000})
\oplus({\bf 7752})
\oplus({\bf 248064})
\oplus({\bf 43776})$\\
%
${\bf 7752}\otimes{\bf 798}$
&=&
$({\bf 3527160})
\oplus({\bf 1813968})
\oplus({\bf 377910})
\oplus({\bf 290871})
\oplus({\bf 121125})
\oplus({\bf 25194})
\oplus({\bf 15504})
\oplus({\bf 11305})
\oplus({\bf 2907})
\oplus({\bf 152})$\\
%
${\bf 7752}\otimes{\bf 1140}$
&=&
$({\bf 6217750})
\oplus({\bf 2136645})
\oplus({\bf 121125})
\oplus({\bf 361760})$\\
%
${\bf 7752}\otimes{\bf 1920}$
&=&
$({\bf 9630720})
\oplus({\bf 2136645})
\oplus({\bf 1813968})
\oplus({\bf 377910})
\oplus2({\bf 121125})
\oplus({\bf 361760})
\oplus({\bf 290871})
\oplus({\bf 11305})
\oplus({\bf 15504})
\oplus({\bf 2907})$\\
%
${\bf 7752}\otimes{\bf 2907}$
&=&
$({\bf 9021390})
\oplus({\bf 7938048})
\oplus({\bf 2825604})
\oplus({\bf 1072512})
\oplus({\bf 413440})
\oplus({\bf 854658})
\oplus({\bf 248064})
\oplus({\bf 16796})
\oplus({\bf 23256})
\oplus({\bf 67032})
\oplus({\bf 43776})
\oplus({\bf 7752})
\oplus({\bf 798})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 7752}\otimes{\bf 5985}$
&=&
$({\bf 30107000})
\oplus({\bf 13108480})
\oplus({\bf 2154240})
\oplus({\bf 1026000})$\\
%
${\bf 7752}\otimes{\bf 7752}$
&=&
$({\bf 12758823})_{\rm S}
\oplus({\bf 12790800})_{\rm S}
\oplus({\bf 3527160})_{\rm S}
\oplus({\bf 377910})_{\rm S}
\oplus({\bf 277134})_{\rm S}
\oplus({\bf 186200})_{\rm S}
\oplus({\bf 121125})_{\rm S}
\oplus({\bf 11305})_{\rm S}
\oplus({\bf 171})_{\rm S}
\oplus({\bf 22682352})_{\rm A}
\oplus({\bf 3133746})_{\rm A}
\oplus({\bf 2069613})_{\rm A}
\oplus({\bf 1813968})_{\rm A}
\oplus({\bf 290871})_{\rm A}
\oplus({\bf 25194})_{\rm A}
\oplus({\bf 15504})_{\rm A}
\oplus({\bf 8568})_{\rm A}
\oplus({\bf 2907})_{\rm A}
\oplus({\bf 152})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 8568}\otimes{\bf 18}$
&=&
$({\bf 85272})
\oplus({\bf 67032})
\oplus({\bf 1920})$\\
%
${\bf 8568}\otimes{\bf 152}$
&=&
$({\bf 267444})
\oplus({\bf 709632})
\oplus({\bf 290871})
\oplus({\bf 14364})
\oplus({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 152})$\\
%
${\bf 8568}\otimes{\bf 171}$
&=&
$({\bf 534888})
\oplus({\bf 186200})
\oplus({\bf 8568})
\oplus({\bf 171})
\oplus({\bf 709632})
\oplus({\bf 14364})
\oplus({\bf 11305})$\\
%
${\bf 8568}\otimes{\bf 798}$
&=&
$({\bf 2496144})
\oplus({\bf 3197700})
\oplus({\bf 854658})
\oplus({\bf 85272})
\oplus({\bf 89964})
\oplus({\bf 67032})
\oplus({\bf 43776})
\oplus({\bf 1920})
\oplus({\bf 798})$\\
%
${\bf 8568}\otimes{\bf 1140}$
&=&
$({\bf 2604672})
\oplus({\bf 4625208})
\oplus({\bf 2212056})
\oplus({\bf 85272})
\oplus({\bf 67032})
\oplus({\bf 80256})
\oplus({\bf 1140})
\oplus({\bf 1920})
\oplus({\bf 89964})$\\
%
${\bf 8568}\otimes{\bf 1920}$
&=&
$({\bf 2232576})
\oplus({\bf 4625208})
\oplus({\bf 2212056})
\oplus({\bf 2496144})
\oplus({\bf 3197700})
\oplus({\bf 1072512})
\oplus2({\bf 85272})
\oplus2({\bf 67032})
\oplus({\bf 80256})
\oplus({\bf 1140})
\oplus2({\bf 1920})
\oplus({\bf 43776})
\oplus({\bf 798})
\oplus({\bf 18})
\oplus2({\bf 89964})$\\
%
${\bf 8568}\otimes{\bf 2907}$
&=&
$({\bf 11956320})
\oplus({\bf 9630720})
\oplus({\bf 1813968})
\oplus({\bf 709632})
\oplus({\bf 361760})
\oplus({\bf 290871})
\oplus({\bf 121125})
\oplus({\bf 8568})
\oplus({\bf 11305})
\oplus({\bf 2907})$\\
%
${\bf 8568}\otimes{\bf 5985}$
&=&
$({\bf 10659000})
\oplus({\bf 8568})
\oplus({\bf 23113728})
\oplus({\bf 367080})
\oplus({\bf 534888})
\oplus({\bf 15343944})
\oplus({\bf 5985})
\oplus({\bf 14364})
\oplus({\bf 709632})
\oplus({\bf 522291})$\\
%
${\bf 8568}\otimes{\bf 7752}$
&=&
$({\bf 37363500})
\oplus({\bf 20785050})
\oplus({\bf 2825604})
\oplus({\bf 3197700})
\oplus({\bf 1026000})
\oplus({\bf 854658})
\oplus({\bf 248064})
\oplus({\bf 67032})
\oplus({\bf 43776})
\oplus({\bf 7752})$\\
%
${\bf 8568}\otimes{\bf 8568}$
&=&
$({\bf 5523300})_{\rm S}
\oplus({\bf 15343944})_{\rm S}
\oplus({\bf 11956320})_{\rm S}
\oplus({\bf 2069613})_{\rm S}
\oplus({\bf 709632})_{\rm S}
\oplus({\bf 522291})_{\rm S}
\oplus({\bf 290871})_{\rm S}
\oplus({\bf 267444})_{\rm S}
\oplus2({\bf 8568})_{\rm S}
\oplus({\bf 5985})_{\rm S}
\oplus({\bf 2907})_{\rm S}
\oplus({\bf 152})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 21651336})_{\rm A}
\oplus({\bf 13231372})_{\rm A}
\oplus({\bf 709632})_{\rm A}
\oplus({\bf 534888})_{\rm A}
\oplus({\bf 361760})_{\rm A}
\oplus({\bf 186200})_{\rm A}
\oplus({\bf 14364})_{\rm A}
\oplus({\bf 11305})_{\rm A}
\oplus({\bf 171})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 10}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{10}$}
\label{Table:Tensor-products-C10}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{20}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C10} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{20}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 20}\otimes{\bf 20}$
&=&
$({\bf 210})_{\rm S}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 189}\otimes{\bf 20}$
&=&
$({\bf 2640})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 189}\otimes{\bf 189}$
&=&
$({\bf 13110})_{\rm S}
\oplus({\bf 4655})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 17556})_{\rm A}
\oplus({\bf 210})_{\rm A}
$\\
%
${\bf 210}\otimes{\bf 20}$
&=&
$({\bf 1540})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 210}\otimes{\bf 189}$
&=&
$({\bf 21735})
\oplus({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 189})$\\
%
${\bf 210}\otimes{\bf 210}$
&=&
$({\bf 8855})_{\rm S}
\oplus({\bf 13110})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 21735})_{\rm A}
\oplus({\bf 210})_{\rm A}
$\\
%
${\bf 1120}\otimes{\bf 20}$
&=&
$({\bf 17556})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf 1120}\otimes{\bf 189}$
&=&
$({\bf 115920})
\oplus({\bf 77616})
\oplus({\bf 14364})
\oplus({\bf 2640})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 1120}\otimes{\bf 210}$
&=&
$({\bf 153824})
\oplus({\bf 1120})
\oplus({\bf 77616})
\oplus({\bf 2640})$\\
%
${\bf 1120}\otimes{\bf 1120}$
&=&
$({\bf 361284})_{\rm S}
\oplus({\bf 248710})_{\rm S}
\oplus({\bf 17556})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 574770})_{\rm A}
\oplus({\bf 33915})_{\rm A}
\oplus({\bf 13110})_{\rm A}
\oplus({\bf 4655})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 1540}\otimes{\bf 20}$
&=&
$({\bf 8855})
\oplus({\bf 21735})
\oplus({\bf 210})$\\
%
${\bf 1540}\otimes{\bf 189}$
&=&
$({\bf 133056})
\oplus({\bf 153824})
\oplus({\bf 1540})
\oplus({\bf 2640})$\\
%
${\bf 1540}\otimes{\bf 210}$
&=&
$({\bf 42504})
\oplus({\bf 143640})
\oplus({\bf 1540})
\oplus({\bf 20})
\oplus({\bf 133056})
\oplus({\bf 2640})$\\
%
${\bf 1540}\otimes{\bf 1120}$
&=&
$({\bf 978880})
\oplus({\bf 706629})
\oplus({\bf 21735})
\oplus({\bf 17556})$\\
%
${\bf 1540}\otimes{\bf 1540}$
&=&
$({\bf 177100})_{\rm S}
\oplus({\bf 987525})_{\rm S}
\oplus({\bf 21735})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 664125})_{\rm A}
\oplus({\bf 498750})_{\rm A}
\oplus({\bf 13110})_{\rm A}
\oplus({\bf 8855})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 2640}\otimes{\bf 20}$
&=&
$({\bf 21735})
\oplus({\bf 13110})
\oplus({\bf 17556})
\oplus({\bf 210})
\oplus({\bf 189})$\\
%
${\bf 2640}\otimes{\bf 189}$
&=&
$({\bf 143640})
\oplus({\bf 153824})
\oplus({\bf 115920})
\oplus({\bf 77616})
\oplus({\bf 1540})
\oplus2({\bf 2640})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 2640}\otimes{\bf 210}$
&=&
$({\bf 133056})
\oplus2({\bf 2640})
\oplus({\bf 143640})
\oplus({\bf 153824})
\oplus({\bf 115920})
\oplus({\bf 1540})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 2640}\otimes{\bf 1120}$
&=&
$({\bf 1351680})
\oplus({\bf 706629})
\oplus({\bf 574770})
\oplus({\bf 248710})
\oplus({\bf 21735})
\oplus({\bf 13110})
\oplus2({\bf 17556})
\oplus({\bf 4655})
\oplus({\bf 210})
\oplus({\bf 189})$\\
%
${\bf 2640}\otimes{\bf 1540}$
&=&
$({\bf 664125})
\oplus({\bf 987525})
\oplus({\bf 978880})
\oplus2({\bf 21735})
\oplus({\bf 13110})
\oplus({\bf 17556})
\oplus({\bf 8855})
\oplus({\bf 189})
\oplus({\bf 210})
\oplus({\bf 1351680})$\\
%
${\bf 2640}\otimes{\bf 2640}$
&=&
$({\bf 987525})_{\rm S}
\oplus({\bf 1351680})_{\rm S}
\oplus({\bf 706629})_{\rm S}
\oplus({\bf 361284})_{\rm S}
\oplus2({\bf 21735})_{\rm S}
\oplus2({\bf 17556})_{\rm S}
\oplus2({\bf 210})_{\rm S}
\oplus({\bf 1351680})_{\rm A}
\oplus({\bf 978880})_{\rm A}
\oplus({\bf 574770})_{\rm A}
\oplus({\bf 498750})_{\rm A}
\oplus({\bf 21735})_{\rm A}
\oplus({\bf 17556})_{\rm A}
\oplus2({\bf 13110})_{\rm A}
\oplus({\bf 8855})_{\rm A}
\oplus({\bf 4655})_{\rm A}
\oplus2({\bf 189})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 4655}\otimes{\bf 20}$
&=&
$({\bf 77616})
\oplus({\bf 14364})
\oplus({\bf 1120})$\\
%
${\bf 4655}\otimes{\bf 189}$
&=&
$({\bf 574770})
\oplus({\bf 248710})
\oplus({\bf 33915})
\oplus({\bf 17556})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf 4655}\otimes{\bf 210}$
&=&
$({\bf 706629})
\oplus({\bf 4655})
\oplus({\bf 248710})
\oplus({\bf 17556})$\\
%
${\bf 4655}\otimes{\bf 1120}$
&=&
$({\bf 2380224})
\oplus({\bf 1957760})
\oplus({\bf 601920})
\oplus({\bf 62016})
\oplus({\bf 115920})
\oplus({\bf 77616})
\oplus({\bf 14364})
\oplus({\bf 2640})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 4655}\otimes{\bf 1540}$
&=&
$({\bf 4614720})
\oplus({\bf 2322540})
\oplus({\bf 77616})
\oplus({\bf 153824})$\\
%
${\bf 4655}\otimes{\bf 2640}$
&=&
$({\bf 6963880})
\oplus({\bf 2322540})
\oplus({\bf 1957760})
\oplus({\bf 601920})
\oplus2({\bf 77616})
\oplus({\bf 14364})
\oplus({\bf 153824})
\oplus({\bf 115920})
\oplus({\bf 2640})
\oplus({\bf 1120})$\\
%
${\bf 4655}\otimes{\bf 4655}$
&=&
$({\bf 5206740})_{\rm S}
\oplus({\bf 4916250})_{\rm S}
\oplus({\bf 574770})_{\rm S}
\oplus({\bf 87210})_{\rm S}
\oplus({\bf 33915})_{\rm S}
\oplus({\bf 13110})_{\rm S}
\oplus({\bf 4655})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 9085230})_{\rm A}
\oplus({\bf 1119195})_{\rm A}
\oplus({\bf 361284})_{\rm A}
\oplus({\bf 248710})_{\rm A}
\oplus({\bf 17556})_{\rm A}
\oplus({\bf 210})_{\rm A}
$\\
%
${\bf 8855}\otimes{\bf 20}$
&=&
$({\bf 42504})
\oplus({\bf 133056})
\oplus({\bf 1540})$\\
%
${\bf 8855}\otimes{\bf 189}$
&=&
$({\bf 664125})
\oplus({\bf 978880})
\oplus({\bf 8855})
\oplus({\bf 21735})$\\
%
${\bf 8855}\otimes{\bf 210}$
&=&
$({\bf 177100})
\oplus({\bf 987525})
\oplus({\bf 8855})
\oplus({\bf 210})
\oplus({\bf 664125})
\oplus({\bf 21735})$\\
%
${\bf 8855}\otimes{\bf 1120}$
&=&
$({\bf 5016000})
\oplus({\bf 4614720})
\oplus({\bf 133056})
\oplus({\bf 153824})$\\
%
${\bf 8855}\otimes{\bf 1540}$
&=&
$({\bf 657800})
\oplus({\bf 4564560})
\oplus({\bf 20})
\oplus({\bf 2841696})
\oplus({\bf 5249244})
\oplus({\bf 42504})
\oplus({\bf 133056})
\oplus({\bf 143640})
\oplus({\bf 2640})
\oplus({\bf 1540})$\\
%
${\bf 8855}\otimes{\bf 2640}$
&=&
$({\bf 2841696})
\oplus({\bf 5249244})
\oplus({\bf 5016000})
\oplus({\bf 9660000})
\oplus({\bf 42504})
\oplus2({\bf 133056})
\oplus({\bf 143640})
\oplus({\bf 2640})
\oplus({\bf 153824})
\oplus({\bf 1540})$\\
%
${\bf 8855}\otimes{\bf 4655}$
&=&
$({\bf 24089625})
\oplus({\bf 15444891})
\oplus({\bf 978880})
\oplus({\bf 706629})$\\
%
${\bf 8855}\otimes{\bf 8855}$
&=&
$({\bf 2220075})_{\rm S}
\oplus({\bf 23362020})_{\rm S}
\oplus({\bf 12442815})_{\rm S}
\oplus({\bf 664125})_{\rm S}
\oplus({\bf 498750})_{\rm S}
\oplus({\bf 13110})_{\rm S}
\oplus({\bf 8855})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 27255690})_{\rm A}
\oplus({\bf 10758825})_{\rm A}
\oplus({\bf 987525})_{\rm A}
\oplus({\bf 177100})_{\rm A}
\oplus({\bf 21735})_{\rm A}
\oplus({\bf 210})_{\rm A}
$\\
%
${\bf 13110}\otimes{\bf 20}$
&=&
$({\bf 143640})
\oplus({\bf 115920})
\oplus({\bf 2640})$\\
%
${\bf 13110}\otimes{\bf 189}$
&=&
$({\bf 498750})
\oplus({\bf 1351680})
\oplus({\bf 574770})
\oplus({\bf 21735})
\oplus({\bf 13110})
\oplus({\bf 17556})
\oplus({\bf 189})$\\
%
${\bf 13110}\otimes{\bf 210}$
&=&
$({\bf 987525})
\oplus({\bf 361284})
\oplus({\bf 13110})
\oplus({\bf 210})
\oplus({\bf 1351680})
\oplus({\bf 21735})
\oplus({\bf 17556})$\\
%
${\bf 13110}\otimes{\bf 1120}$
&=&
$({\bf 5266800})
\oplus({\bf 6963880})
\oplus({\bf 1957760})
\oplus({\bf 143640})
\oplus({\bf 153824})
\oplus({\bf 115920})
\oplus({\bf 77616})
\oplus({\bf 2640})
\oplus({\bf 1120})$\\
%
${\bf 13110}\otimes{\bf 1540}$
&=&
$({\bf 5249244})
\oplus({\bf 9660000})
\oplus({\bf 4729536})
\oplus({\bf 143640})
\oplus({\bf 115920})
\oplus({\bf 133056})
\oplus({\bf 1540})
\oplus({\bf 2640})
\oplus({\bf 153824})$\\
%
${\bf 13110}\otimes{\bf 2640}$
&=&
$({\bf 4564560})
\oplus({\bf 9660000})
\oplus({\bf 4729536})
\oplus({\bf 5266800})
\oplus({\bf 6963880})
\oplus({\bf 2380224})
\oplus2({\bf 143640})
\oplus2({\bf 115920})
\oplus({\bf 133056})
\oplus({\bf 1540})
\oplus2({\bf 2640})
\oplus({\bf 77616})
\oplus({\bf 1120})
\oplus({\bf 20})
\oplus2({\bf 153824})$\\
%
${\bf 13110}\otimes{\bf 4655}$
&=&
$({\bf 28863450})
\oplus({\bf 24330240})
\oplus({\bf 4916250})
\oplus({\bf 1351680})
\oplus({\bf 706629})
\oplus({\bf 574770})
\oplus({\bf 248710})
\oplus({\bf 13110})
\oplus({\bf 17556})
\oplus({\bf 4655})$\\
%
${\bf 13110}\otimes{\bf 8855}$
&=&
$({\bf 23362020})
\oplus({\bf 13110})
\oplus({\bf 52715520})
\oplus({\bf 664125})
\oplus({\bf 987525})
\oplus({\bf 35985600})
\oplus({\bf 8855})
\oplus({\bf 21735})
\oplus({\bf 1351680})
\oplus({\bf 978880})$\\
%
${\bf 13110}\otimes{\bf 13110}$
&=&
$({\bf 12442815})_{\rm S}
\oplus({\bf 35985600})_{\rm S}
\oplus({\bf 28863450})_{\rm S}
\oplus({\bf 5206740})_{\rm S}
\oplus({\bf 1351680})_{\rm S}
\oplus({\bf 987525})_{\rm S}
\oplus({\bf 574770})_{\rm S}
\oplus({\bf 498750})_{\rm S}
\oplus2({\bf 13110})_{\rm S}
\oplus({\bf 8855})_{\rm S}
\oplus({\bf 4655})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 50106420})_{\rm A}
\oplus({\bf 32376456})_{\rm A}
\oplus({\bf 1351680})_{\rm A}
\oplus({\bf 978880})_{\rm A}
\oplus({\bf 706629})_{\rm A}
\oplus({\bf 361284})_{\rm A}
\oplus({\bf 21735})_{\rm A}
\oplus({\bf 17556})_{\rm A}
\oplus({\bf 210})_{\rm A}
$\\
%
${\bf 14364}\otimes{\bf 20}$
&=&
$({\bf 248710})
\oplus({\bf 33915})
\oplus({\bf 4655})$\\
%
${\bf 14364}\otimes{\bf 189}$
&=&
$({\bf 1957760})
\oplus({\bf 601920})
\oplus({\bf 62016})
\oplus({\bf 77616})
\oplus({\bf 14364})
\oplus({\bf 1120})$\\
%
${\bf 14364}\otimes{\bf 210}$
&=&
$({\bf 2322540})
\oplus({\bf 14364})
\oplus({\bf 601920})
\oplus({\bf 77616})$\\
%
${\bf 14364}\otimes{\bf 1120}$
&=&
$({\bf 9085230})
\oplus({\bf 4916250})
\oplus({\bf 1119195})
\oplus({\bf 574770})
\oplus({\bf 87210})
\oplus({\bf 248710})
\oplus({\bf 33915})
\oplus({\bf 17556})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf 14364}\otimes{\bf 1540}$
&=&
$({\bf 15444891})
\oplus({\bf 5720330})
\oplus({\bf 248710})
\oplus({\bf 706629})$\\
%
${\bf 14364}\otimes{\bf 2640}$
&=&
$({\bf 24330240})
\oplus({\bf 5720330})
\oplus({\bf 4916250})
\oplus({\bf 1119195})
\oplus2({\bf 248710})
\oplus({\bf 706629})
\oplus({\bf 33915})
\oplus({\bf 574770})
\oplus({\bf 17556})
\oplus({\bf 4655})$\\
%
${\bf 14364}\otimes{\bf 4655}$
&=&
$({\bf 26380816})
\oplus({\bf 24227280})
\oplus({\bf 9360540})
\oplus({\bf 1591744})
\oplus({\bf 2380224})
\oplus({\bf 1957760})
\oplus({\bf 601920})
\oplus({\bf 90440})
\oplus({\bf 62016})
\oplus({\bf 115920})
\oplus({\bf 77616})
\oplus({\bf 14364})
\oplus({\bf 1120})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 14364}\otimes{\bf 8855}$
&=&
$({\bf 81719000})
\oplus({\bf 38536960})
\oplus({\bf 4614720})
\oplus({\bf 2322540})$\\
%
${\bf 14364}\otimes{\bf 13110}$
&=&
$({\bf 104720000})
\oplus({\bf 9360540})
\oplus({\bf 2322540})
\oplus({\bf 1957760})
\oplus({\bf 115920})
\oplus({\bf 14364})
\oplus({\bf 62177500})
\oplus({\bf 6963880})
\oplus({\bf 601920})
\oplus({\bf 77616})$\\
%
${\bf 14364}\otimes{\bf 14364}$
&=&
$({\bf 42868826})_{\rm S}
\oplus({\bf 47805615})_{\rm S}
\oplus({\bf 9085230})_{\rm S}
\oplus({\bf 1662804})_{\rm S}
\oplus({\bf 1119195})_{\rm S}
\oplus({\bf 361284})_{\rm S}
\oplus({\bf 248710})_{\rm S}
\oplus({\bf 17556})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 78738660})_{\rm A}
\oplus({\bf 13520780})_{\rm A}
\oplus({\bf 5206740})_{\rm A}
\oplus({\bf 4916250})_{\rm A}
\oplus({\bf 574770})_{\rm A}
\oplus({\bf 87210})_{\rm A}
\oplus({\bf 58786})_{\rm A}
\oplus({\bf 33915})_{\rm A}
\oplus({\bf 13110})_{\rm A}
\oplus({\bf 4655})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 17556}\otimes{\bf 20}$
&=&
$({\bf 153824})
\oplus({\bf 115920})
\oplus({\bf 77616})
\oplus({\bf 2640})
\oplus({\bf 1120})$\\
%
${\bf 17556}\otimes{\bf 189}$
&=&
$({\bf 1351680})
\oplus({\bf 361284})
\oplus({\bf 706629})
\oplus({\bf 574770})
\oplus({\bf 248710})
\oplus({\bf 21735})
\oplus({\bf 13110})
\oplus2({\bf 17556})
\oplus({\bf 4655})
\oplus({\bf 210})
\oplus({\bf 189})$\\
%
${\bf 17556}\otimes{\bf 210}$
&=&
$({\bf 978880})
\oplus2({\bf 17556})
\oplus({\bf 1351680})
\oplus({\bf 706629})
\oplus({\bf 574770})
\oplus({\bf 21735})
\oplus({\bf 13110})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf 17556}\otimes{\bf 1120}$
&=&
$({\bf 4729536})
\oplus({\bf 6963880})
\oplus({\bf 2380224})
\oplus({\bf 2322540})
\oplus({\bf 1957760})
\oplus({\bf 601920})
\oplus({\bf 143640})
\oplus({\bf 153824})
\oplus2({\bf 115920})
\oplus2({\bf 77616})
\oplus({\bf 14364})
\oplus2({\bf 2640})
\oplus({\bf 1540})
\oplus({\bf 1120})
\oplus({\bf 20})$\\
%
${\bf 17556}\otimes{\bf 1540}$
&=&
$({\bf 5016000})
\oplus({\bf 9660000})
\oplus({\bf 4614720})
\oplus2({\bf 153824})
\oplus({\bf 115920})
\oplus({\bf 77616})
\oplus({\bf 133056})
\oplus({\bf 1120})
\oplus({\bf 2640})
\oplus({\bf 6963880})
\oplus({\bf 143640})$\\
%
${\bf 17556}\otimes{\bf 2640}$
&=&
$({\bf 9660000})
\oplus({\bf 5266800})
\oplus({\bf 4729536})
\oplus({\bf 4614720})
\oplus({\bf 2322540})
\oplus({\bf 2380224})
\oplus({\bf 1957760})
\oplus3({\bf 153824})
\oplus3({\bf 115920})
\oplus3({\bf 77616})
\oplus({\bf 133056})
\oplus({\bf 1540})
\oplus2({\bf 1120})
\oplus3({\bf 2640})
\oplus({\bf 14364})
\oplus({\bf 20})
\oplus2({\bf 6963880})
\oplus2({\bf 143640})$\\
%
${\bf 17556}\otimes{\bf 4655}$
&=&
$({\bf 32376456})
\oplus({\bf 24330240})
\oplus({\bf 9085230})
\oplus({\bf 5720330})
\oplus({\bf 4916250})
\oplus({\bf 1119195})
\oplus({\bf 1351680})
\oplus({\bf 706629})
\oplus({\bf 361284})
\oplus2({\bf 574770})
\oplus2({\bf 248710})
\oplus({\bf 33915})
\oplus({\bf 21735})
\oplus({\bf 13110})
\oplus2({\bf 17556})
\oplus({\bf 4655})
\oplus({\bf 210})
\oplus({\bf 189})$\\
%
${\bf 17556}\otimes{\bf 8855}$
&=&
$({\bf 21871850})
\oplus({\bf 17556})
\oplus({\bf 52715520})
\oplus({\bf 24089625})
\oplus({\bf 664125})
\oplus({\bf 1351680})
\oplus2({\bf 978880})
\oplus({\bf 51074375})
\oplus({\bf 706629})
\oplus({\bf 987525})
\oplus({\bf 21735})$\\
%
${\bf 17556}\otimes{\bf 13110}$
&=&
$({\bf 50106420})
\oplus({\bf 9085230})
\oplus({\bf 978880})
\oplus({\bf 361284})
\oplus({\bf 248710})
\oplus3({\bf 17556})
\oplus({\bf 13110})
\oplus({\bf 210})
\oplus({\bf 24515700})
\oplus({\bf 51074375})
\oplus({\bf 28863450})
\oplus({\bf 32376456})
\oplus({\bf 24330240})
\oplus3({\bf 1351680})
\oplus2({\bf 706629})
\oplus2({\bf 574770})
\oplus({\bf 987525})
\oplus({\bf 498750})
\oplus2({\bf 21735})
\oplus({\bf 4655})
\oplus({\bf 189})$\\
%
${\bf 17556}\otimes{\bf 14364}$
&=&
$({\bf 126758520})
\oplus({\bf 62177500})
\oplus({\bf 24227280})
\oplus({\bf 10767680})
\oplus({\bf 9360540})
\oplus({\bf 6963880})
\oplus({\bf 2322540})
\oplus({\bf 1591744})
\oplus({\bf 2380224})
\oplus2({\bf 1957760})
\oplus2({\bf 601920})
\oplus({\bf 62016})
\oplus({\bf 153824})
\oplus({\bf 115920})
\oplus2({\bf 77616})
\oplus({\bf 14364})
\oplus({\bf 2640})
\oplus({\bf 1120})$\\
%
${\bf 17556}\otimes{\bf 17556}$
&=&
$({\bf 35985600})_{\rm S}
\oplus({\bf 32376456})_{\rm S}
\oplus({\bf 28863450})_{\rm S}
\oplus({\bf 24330240})_{\rm S}
\oplus({\bf 15444891})_{\rm S}
\oplus({\bf 5206740})_{\rm S}
\oplus({\bf 4916250})_{\rm S}
\oplus2({\bf 1351680})_{\rm S}
\oplus({\bf 978880})_{\rm S}
\oplus({\bf 706629})_{\rm S}
\oplus3({\bf 574770})_{\rm S}
\oplus({\bf 498750})_{\rm S}
\oplus({\bf 248710})_{\rm S}
\oplus({\bf 33915})_{\rm S}
\oplus({\bf 21735})_{\rm S}
\oplus({\bf 17556})_{\rm S}
\oplus3({\bf 13110})_{\rm S}
\oplus({\bf 8855})_{\rm S}
\oplus2({\bf 4655})_{\rm S}
\oplus2({\bf 189})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 51074375})_{\rm A}
\oplus({\bf 32376456})_{\rm A}
\oplus({\bf 24515700})_{\rm A}
\oplus({\bf 24330240})_{\rm A}
\oplus({\bf 9085230})_{\rm A}
\oplus({\bf 5720330})_{\rm A}
\oplus2({\bf 1351680})_{\rm A}
\oplus({\bf 987525})_{\rm A}
\oplus2({\bf 706629})_{\rm A}
\oplus({\bf 574770})_{\rm A}
\oplus2({\bf 361284})_{\rm A}
\oplus2({\bf 248710})_{\rm A}
\oplus2({\bf 21735})_{\rm A}
\oplus3({\bf 17556})_{\rm A}
\oplus2({\bf 210})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 11}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{11}$}
\label{Table:Tensor-products-C11}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{22}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C11} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{22}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 22}\otimes{\bf 22}$
&=&
$({\bf 253})_{\rm S}
\oplus({\bf 230})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 230}\otimes{\bf 22}$
&=&
$({\bf 3520})
\oplus({\bf 1518})
\oplus({\bf 22})$\\
%
${\bf 230}\otimes{\bf 230}$
&=&
$({\bf 19250})_{\rm S}
\oplus({\bf 7084})_{\rm S}
\oplus({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 26082})_{\rm A}
\oplus({\bf 253})_{\rm A}
$\\
%
${\bf 253}\otimes{\bf 22}$
&=&
$({\bf 2024})
\oplus({\bf 3520})
\oplus({\bf 22})$\\
%
${\bf 253}\otimes{\bf 230}$
&=&
$({\bf 31625})
\oplus({\bf 26082})
\oplus({\bf 253})
\oplus({\bf 230})$\\
%
${\bf 253}\otimes{\bf 253}$
&=&
$({\bf 12650})_{\rm S}
\oplus({\bf 19250})_{\rm S}
\oplus({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 31625})_{\rm A}
\oplus({\bf 253})_{\rm A}
$\\
%
${\bf 1518}\otimes{\bf 22}$
&=&
$({\bf 26082})
\oplus({\bf 7084})
\oplus({\bf 230})$\\
%
${\bf 1518}\otimes{\bf 230}$
&=&
$({\bf 189750})
\oplus({\bf 129536})
\oplus({\bf 24794})
\oplus({\bf 3520})
\oplus({\bf 1518})
\oplus({\bf 22})$\\
%
${\bf 1518}\otimes{\bf 253}$
&=&
$({\bf 249480})
\oplus({\bf 1518})
\oplus({\bf 129536})
\oplus({\bf 3520})$\\
%
${\bf 1518}\otimes{\bf 1518}$
&=&
$({\bf 655500})_{\rm S}
\oplus({\bf 471086})_{\rm S}
\oplus({\bf 26082})_{\rm S}
\oplus({\bf 253})_{\rm S}
\oplus({\bf 1057540})_{\rm A}
\oplus({\bf 67298})_{\rm A}
\oplus({\bf 19250})_{\rm A}
\oplus({\bf 7084})_{\rm A}
\oplus({\bf 230})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 2024}\otimes{\bf 22}$
&=&
$({\bf 12650})
\oplus({\bf 31625})
\oplus({\bf 253})$\\
%
${\bf 2024}\otimes{\bf 230}$
&=&
$({\bf 210496})
\oplus({\bf 249480})
\oplus({\bf 2024})
\oplus({\bf 3520})$\\
%
${\bf 2024}\otimes{\bf 253}$
&=&
$({\bf 65780})
\oplus({\bf 230230})
\oplus({\bf 2024})
\oplus({\bf 22})
\oplus({\bf 210496})
\oplus({\bf 3520})$\\
%
${\bf 2024}\otimes{\bf 1518}$
&=&
$({\bf 1726725})
\oplus({\bf 1288000})
\oplus({\bf 31625})
\oplus({\bf 26082})$\\
%
${\bf 2024}\otimes{\bf 2024}$
&=&
$({\bf 296010})_{\rm S}
\oplus({\bf 1721412})_{\rm S}
\oplus({\bf 31625})_{\rm S}
\oplus({\bf 253})_{\rm S}
\oplus({\bf 1138500})_{\rm A}
\oplus({\bf 876645})_{\rm A}
\oplus({\bf 19250})_{\rm A}
\oplus({\bf 12650})_{\rm A}
\oplus({\bf 230})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 3520}\otimes{\bf 22}$
&=&
$({\bf 31625})
\oplus({\bf 19250})
\oplus({\bf 26082})
\oplus({\bf 253})
\oplus({\bf 230})$\\
%
${\bf 3520}\otimes{\bf 230}$
&=&
$({\bf 230230})
\oplus({\bf 249480})
\oplus({\bf 189750})
\oplus({\bf 129536})
\oplus({\bf 2024})
\oplus2({\bf 3520})
\oplus({\bf 1518})
\oplus({\bf 22})$\\
%
${\bf 3520}\otimes{\bf 253}$
&=&
$({\bf 210496})
\oplus2({\bf 3520})
\oplus({\bf 230230})
\oplus({\bf 249480})
\oplus({\bf 189750})
\oplus({\bf 2024})
\oplus({\bf 1518})
\oplus({\bf 22})$\\
%
${\bf 3520}\otimes{\bf 1518}$
&=&
$({\bf 2416128})
\oplus({\bf 1288000})
\oplus({\bf 1057540})
\oplus({\bf 471086})
\oplus({\bf 31625})
\oplus({\bf 19250})
\oplus2({\bf 26082})
\oplus({\bf 7084})
\oplus({\bf 253})
\oplus({\bf 230})$\\
%
${\bf 3520}\otimes{\bf 2024}$
&=&
$({\bf 1138500})
\oplus({\bf 1721412})
\oplus({\bf 1726725})
\oplus2({\bf 31625})
\oplus({\bf 19250})
\oplus({\bf 26082})
\oplus({\bf 12650})
\oplus({\bf 230})
\oplus({\bf 253})
\oplus({\bf 2416128})$\\
%
${\bf 3520}\otimes{\bf 3520}$
&=&
$({\bf 1721412})_{\rm S}
\oplus({\bf 2416128})_{\rm S}
\oplus({\bf 1288000})_{\rm S}
\oplus({\bf 655500})_{\rm S}
\oplus2({\bf 31625})_{\rm S}
\oplus2({\bf 26082})_{\rm S}
\oplus2({\bf 253})_{\rm S}
\oplus({\bf 2416128})_{\rm A}
\oplus({\bf 1726725})_{\rm A}
\oplus({\bf 1057540})_{\rm A}
\oplus({\bf 876645})_{\rm A}
\oplus({\bf 31625})_{\rm A}
\oplus({\bf 26082})_{\rm A}
\oplus2({\bf 19250})_{\rm A}
\oplus({\bf 12650})_{\rm A}
\oplus({\bf 7084})_{\rm A}
\oplus2({\bf 230})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 7084}\otimes{\bf 22}$
&=&
$({\bf 129536})
\oplus({\bf 24794})
\oplus({\bf 1518})$\\
%
${\bf 7084}\otimes{\bf 230}$
&=&
$({\bf 1057540})
\oplus({\bf 471086})
\oplus({\bf 67298})
\oplus({\bf 26082})
\oplus({\bf 7084})
\oplus({\bf 230})$\\
%
${\bf 7084}\otimes{\bf 253}$
&=&
$({\bf 1288000})
\oplus({\bf 7084})
\oplus({\bf 471086})
\oplus({\bf 26082})$\\
%
${\bf 7084}\otimes{\bf 1518}$
&=&
$({\bf 4857600})
\oplus({\bf 4091010})
\oplus({\bf 1311552})
\oplus({\bf 144210})
\oplus({\bf 189750})
\oplus({\bf 129536})
\oplus({\bf 24794})
\oplus({\bf 3520})
\oplus({\bf 1518})
\oplus({\bf 22})$\\
%
${\bf 7084}\otimes{\bf 2024}$
&=&
$({\bf 9152000})
\oplus({\bf 4807000})
\oplus({\bf 129536})
\oplus({\bf 249480})$\\
%
${\bf 7084}\otimes{\bf 3520}$
&=&
$({\bf 13997984})
\oplus({\bf 4807000})
\oplus({\bf 4091010})
\oplus({\bf 1311552})
\oplus2({\bf 129536})
\oplus({\bf 24794})
\oplus({\bf 249480})
\oplus({\bf 189750})
\oplus({\bf 3520})
\oplus({\bf 1518})$\\
%
${\bf 7084}\otimes{\bf 7084}$
&=&
$({\bf 11870760})_{\rm S}
\oplus({\bf 11827750})_{\rm S}
\oplus({\bf 1057540})_{\rm S}
\oplus({\bf 245157})_{\rm S}
\oplus({\bf 67298})_{\rm S}
\oplus({\bf 19250})_{\rm S}
\oplus({\bf 7084})_{\rm S}
\oplus({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 21074900})_{\rm A}
\oplus({\bf 2860165})_{\rm A}
\oplus({\bf 655500})_{\rm A}
\oplus({\bf 471086})_{\rm A}
\oplus({\bf 26082})_{\rm A}
\oplus({\bf 253})_{\rm A}
$\\
%
${\bf 12650}\otimes{\bf 22}$
&=&
$({\bf 65780})
\oplus({\bf 210496})
\oplus({\bf 2024})$\\
%
${\bf 12650}\otimes{\bf 230}$
&=&
$({\bf 1138500})
\oplus({\bf 1726725})
\oplus({\bf 12650})
\oplus({\bf 31625})$\\
%
${\bf 12650}\otimes{\bf 253}$
&=&
$({\bf 296010})
\oplus({\bf 1721412})
\oplus({\bf 12650})
\oplus({\bf 253})
\oplus({\bf 1138500})
\oplus({\bf 31625})$\\
%
${\bf 12650}\otimes{\bf 1518}$
&=&
$({\bf 9590724})
\oplus({\bf 9152000})
\oplus({\bf 210496})
\oplus({\bf 249480})$\\
%
${\bf 12650}\otimes{\bf 2024}$
&=&
$({\bf 1184040})
\oplus({\bf 8727488})
\oplus({\bf 22})
\oplus({\bf 5262400})
\oplus({\bf 9917600})
\oplus({\bf 65780})
\oplus({\bf 210496})
\oplus({\bf 230230})
\oplus({\bf 3520})
\oplus({\bf 2024})$\\
%
${\bf 12650}\otimes{\bf 3520}$
&=&
$({\bf 5262400})
\oplus({\bf 9917600})
\oplus({\bf 9590724})
\oplus({\bf 18785250})
\oplus({\bf 65780})
\oplus2({\bf 210496})
\oplus({\bf 230230})
\oplus({\bf 3520})
\oplus({\bf 249480})
\oplus({\bf 2024})$\\
%
${\bf 12650}\otimes{\bf 7084}$
&=&
$({\bf 51801750})
\oplus({\bf 34796125})
\oplus({\bf 1726725})
\oplus({\bf 1288000})$\\
%
${\bf 12650}\otimes{\bf 12650}$
&=&
$({\bf 4292145})_{\rm S}
\oplus({\bf 47690500})_{\rm S}
\oplus({\bf 25987654})_{\rm S}
\oplus({\bf 1138500})_{\rm S}
\oplus({\bf 876645})_{\rm S}
\oplus({\bf 19250})_{\rm S}
\oplus({\bf 12650})_{\rm S}
\oplus({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 56494900})_{\rm A}
\oplus({\bf 21460725})_{\rm A}
\oplus({\bf 1721412})_{\rm A}
\oplus({\bf 296010})_{\rm A}
\oplus({\bf 31625})_{\rm A}
\oplus({\bf 253})_{\rm A}
$\\
%
${\bf 19250}\otimes{\bf 22}$
&=&
$({\bf 230230})
\oplus({\bf 189750})
\oplus({\bf 3520})$\\
%
${\bf 19250}\otimes{\bf 230}$
&=&
$({\bf 876645})
\oplus({\bf 2416128})
\oplus({\bf 1057540})
\oplus({\bf 31625})
\oplus({\bf 19250})
\oplus({\bf 26082})
\oplus({\bf 230})$\\
%
${\bf 19250}\otimes{\bf 253}$
&=&
$({\bf 1721412})
\oplus({\bf 655500})
\oplus({\bf 19250})
\oplus({\bf 253})
\oplus({\bf 2416128})
\oplus({\bf 31625})
\oplus({\bf 26082})$\\
%
${\bf 19250}\otimes{\bf 1518}$
&=&
$({\bf 10328472})
\oplus({\bf 13997984})
\oplus({\bf 4091010})
\oplus({\bf 230230})
\oplus({\bf 249480})
\oplus({\bf 189750})
\oplus({\bf 129536})
\oplus({\bf 3520})
\oplus({\bf 1518})$\\
%
${\bf 19250}\otimes{\bf 2024}$
&=&
$({\bf 9917600})
\oplus({\bf 18785250})
\oplus({\bf 9373650})
\oplus({\bf 230230})
\oplus({\bf 189750})
\oplus({\bf 210496})
\oplus({\bf 2024})
\oplus({\bf 3520})
\oplus({\bf 249480})$\\
%
${\bf 19250}\otimes{\bf 3520}$
&=&
$({\bf 8727488})
\oplus({\bf 18785250})
\oplus({\bf 9373650})
\oplus({\bf 10328472})
\oplus({\bf 13997984})
\oplus({\bf 4857600})
\oplus2({\bf 230230})
\oplus2({\bf 189750})
\oplus({\bf 210496})
\oplus({\bf 2024})
\oplus2({\bf 3520})
\oplus({\bf 129536})
\oplus({\bf 1518})
\oplus({\bf 22})
\oplus2({\bf 249480})$\\
%
${\bf 19250}\otimes{\bf 7084}$
&=&
$({\bf 63683136})
\oplus({\bf 55570944})
\oplus({\bf 11827750})
\oplus({\bf 2416128})
\oplus({\bf 1288000})
\oplus({\bf 1057540})
\oplus({\bf 471086})
\oplus({\bf 19250})
\oplus({\bf 26082})
\oplus({\bf 7084})$\\
%
${\bf 19250}\otimes{\bf 12650}$
&=&
$({\bf 47690500})
\oplus({\bf 19250})
\oplus({\bf 111141888})
\oplus({\bf 1138500})
\oplus({\bf 1721412})
\oplus({\bf 77613822})
\oplus({\bf 12650})
\oplus({\bf 31625})
\oplus({\bf 2416128})
\oplus({\bf 1726725})$\\
%
${\bf 19250}\otimes{\bf 19250}$
&=&
$({\bf 25987654})_{\rm S}
\oplus({\bf 77613822})_{\rm S}
\oplus({\bf 63683136})_{\rm S}
\oplus({\bf 11870760})_{\rm S}
\oplus({\bf 2416128})_{\rm S}
\oplus({\bf 1721412})_{\rm S}
\oplus({\bf 1057540})_{\rm S}
\oplus({\bf 876645})_{\rm S}
\oplus({\bf 12650})_{\rm S}
\oplus2({\bf 19250})_{\rm S}
\oplus({\bf 7084})_{\rm S}
\oplus({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 106924125})_{\rm A}
\oplus({\bf 72208500})_{\rm A}
\oplus({\bf 2416128})_{\rm A}
\oplus({\bf 1726725})_{\rm A}
\oplus({\bf 1288000})_{\rm A}
\oplus({\bf 655500})_{\rm A}
\oplus({\bf 31625})_{\rm A}
\oplus({\bf 26082})_{\rm A}
\oplus({\bf 253})_{\rm A}
$\\
%
${\bf 24794}\otimes{\bf 22}$
&=&
$({\bf 471086})
\oplus({\bf 67298})
\oplus({\bf 7084})$\\
%
${\bf 24794}\otimes{\bf 230}$
&=&
$({\bf 4091010})
\oplus({\bf 1311552})
\oplus({\bf 144210})
\oplus({\bf 129536})
\oplus({\bf 24794})
\oplus({\bf 1518})$\\
%
${\bf 24794}\otimes{\bf 253}$
&=&
$({\bf 4807000})
\oplus({\bf 24794})
\oplus({\bf 1311552})
\oplus({\bf 129536})$\\
%
${\bf 24794}\otimes{\bf 1518}$
&=&
$({\bf 21074900})
\oplus({\bf 11827750})
\oplus({\bf 2860165})
\oplus({\bf 245157})
\oplus({\bf 1057540})
\oplus({\bf 471086})
\oplus({\bf 67298})
\oplus({\bf 26082})
\oplus({\bf 7084})
\oplus({\bf 230})$\\
%
${\bf 24794}\otimes{\bf 2024}$
&=&
$({\bf 34796125})
\oplus({\bf 13627845})
\oplus({\bf 471086})
\oplus({\bf 1288000})$\\
%
${\bf 24794}\otimes{\bf 3520}$
&=&
$({\bf 55570944})
\oplus({\bf 13627845})
\oplus({\bf 11827750})
\oplus({\bf 2860165})
\oplus2({\bf 471086})
\oplus({\bf 67298})
\oplus({\bf 1288000})
\oplus({\bf 1057540})
\oplus({\bf 26082})
\oplus({\bf 7084})$\\
%
${\bf 24794}\otimes{\bf 7084}$
&=&
$({\bf 68431440})
\oplus({\bf 64768000})
\oplus({\bf 26438500})
\oplus({\bf 4922368})
\oplus({\bf 4857600})
\oplus({\bf 4091010})
\oplus({\bf 1311552})
\oplus({\bf 326876})
\oplus({\bf 144210})
\oplus({\bf 189750})
\oplus({\bf 129536})
\oplus({\bf 24794})
\oplus({\bf 1518})
\oplus({\bf 3520})
\oplus({\bf 22})$\\
%
${\bf 24794}\otimes{\bf 12650}$
&=&
$({\bf 199699500})
\oplus({\bf 99985600})
\oplus({\bf 9152000})
\oplus({\bf 4807000})$\\
%
${\bf 24794}\otimes{\bf 19250}$
&=&
$({\bf 262692936})
\oplus({\bf 26438500})
\oplus({\bf 4807000})
\oplus({\bf 4091010})
\oplus({\bf 189750})
\oplus({\bf 24794})
\oplus({\bf 163601438})
\oplus({\bf 1311552})
\oplus({\bf 13997984})
\oplus({\bf 129536})$\\
%
${\bf 24794}\otimes{\bf 24794}$
&=&
$({\bf 125457640})_{\rm S}
\oplus({\bf 150218750})_{\rm S}
\oplus({\bf 21074900})_{\rm S}
\oplus({\bf 6619239})_{\rm S}
\oplus({\bf 2860165})_{\rm S}
\oplus({\bf 655500})_{\rm S}
\oplus({\bf 471086})_{\rm S}
\oplus({\bf 26082})_{\rm S}
\oplus({\bf 253})_{\rm S}
\oplus({\bf 235669500})_{\rm A}
\oplus({\bf 46267375})_{\rm A}
\oplus({\bf 11870760})_{\rm A}
\oplus({\bf 11827750})_{\rm A}
\oplus({\bf 1057540})_{\rm A}
\oplus({\bf 326876'})_{\rm A}
\oplus({\bf 245157})_{\rm A}
\oplus({\bf 67298})_{\rm A}
\oplus({\bf 19250})_{\rm A}
\oplus({\bf 7084})_{\rm A}
\oplus({\bf 230})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 26082}\otimes{\bf 22}$
&=&
$({\bf 249480})
\oplus({\bf 189750})
\oplus({\bf 129536})
\oplus({\bf 3520})
\oplus({\bf 1518})$\\
%
${\bf 26082}\otimes{\bf 230}$
&=&
$({\bf 2416128})
\oplus({\bf 655500})
\oplus({\bf 1288000})
\oplus({\bf 1057540})
\oplus({\bf 471086})
\oplus({\bf 31625})
\oplus({\bf 19250})
\oplus2({\bf 26082})
\oplus({\bf 7084})
\oplus({\bf 253})
\oplus({\bf 230})$\\
%
${\bf 26082}\otimes{\bf 253}$
&=&
$({\bf 1726725})
\oplus2({\bf 26082})
\oplus({\bf 2416128})
\oplus({\bf 1288000})
\oplus({\bf 1057540})
\oplus({\bf 31625})
\oplus({\bf 19250})
\oplus({\bf 7084})
\oplus({\bf 230})$\\
%
${\bf 26082}\otimes{\bf 1518}$
&=&
$({\bf 9373650})
\oplus({\bf 13997984})
\oplus({\bf 4857600})
\oplus({\bf 4807000})
\oplus({\bf 4091010})
\oplus({\bf 1311552})
\oplus({\bf 230230})
\oplus({\bf 249480})
\oplus2({\bf 189750})
\oplus2({\bf 129536})
\oplus({\bf 24794})
\oplus2({\bf 3520})
\oplus({\bf 2024})
\oplus({\bf 1518})
\oplus({\bf 22})$\\
%
${\bf 26082}\otimes{\bf 2024}$
&=&
$({\bf 9590724})
\oplus({\bf 18785250})
\oplus({\bf 9152000})
\oplus2({\bf 249480})
\oplus({\bf 189750})
\oplus({\bf 129536})
\oplus({\bf 210496})
\oplus({\bf 1518})
\oplus({\bf 3520})
\oplus({\bf 13997984})
\oplus({\bf 230230})$\\
%
${\bf 26082}\otimes{\bf 3520}$
&=&
$({\bf 18785250})
\oplus({\bf 10328472})
\oplus({\bf 9373650})
\oplus({\bf 9152000})
\oplus({\bf 4807000})
\oplus({\bf 4857600})
\oplus({\bf 4091010})
\oplus3({\bf 249480})
\oplus3({\bf 189750})
\oplus3({\bf 129536})
\oplus({\bf 210496})
\oplus({\bf 2024})
\oplus2({\bf 1518})
\oplus3({\bf 3520})
\oplus({\bf 24794})
\oplus({\bf 22})
\oplus2({\bf 13997984})
\oplus2({\bf 230230})$\\
%
${\bf 26082}\otimes{\bf 7084}$
&=&
$({\bf 72208500})
\oplus({\bf 55570944})
\oplus({\bf 21074900})
\oplus({\bf 13627845})
\oplus({\bf 11827750})
\oplus({\bf 2860165})
\oplus({\bf 2416128})
\oplus({\bf 1288000})
\oplus({\bf 655500})
\oplus2({\bf 1057540})
\oplus2({\bf 471086})
\oplus({\bf 67298})
\oplus({\bf 31625})
\oplus({\bf 19250})
\oplus2({\bf 26082})
\oplus({\bf 7084})
\oplus({\bf 253})
\oplus({\bf 230})$\\
%
${\bf 26082}\otimes{\bf 12650}$
&=&
$({\bf 45187065})
\oplus({\bf 26082})
\oplus({\bf 111141888})
\oplus({\bf 51801750})
\oplus({\bf 1138500})
\oplus({\bf 2416128})
\oplus2({\bf 1726725})
\oplus({\bf 111731400})
\oplus({\bf 1288000})
\oplus({\bf 1721412})
\oplus({\bf 31625})$\\
%
${\bf 26082}\otimes{\bf 19250}$
&=&
$({\bf 106924125})
\oplus({\bf 21074900})
\oplus({\bf 1726725})
\oplus({\bf 655500})
\oplus({\bf 471086})
\oplus3({\bf 26082})
\oplus({\bf 19250})
\oplus({\bf 253})
\oplus({\bf 53326350})
\oplus({\bf 111731400})
\oplus({\bf 63683136})
\oplus({\bf 72208500})
\oplus({\bf 55570944})
\oplus3({\bf 2416128})
\oplus2({\bf 1288000})
\oplus2({\bf 1057540})
\oplus({\bf 1721412})
\oplus({\bf 876645})
\oplus2({\bf 31625})
\oplus({\bf 7084})
\oplus({\bf 230})$\\
%
${\bf 26082}\otimes{\bf 24794}$
&=&
$({\bf 321499750})
\oplus({\bf 163601438})
\oplus({\bf 64768000})
\oplus({\bf 30107000})
\oplus({\bf 26438500})
\oplus({\bf 4922368})
\oplus({\bf 13997984})
\oplus({\bf 4807000})
\oplus({\bf 4857600})
\oplus2({\bf 4091010})
\oplus2({\bf 1311552})
\oplus({\bf 144210})
\oplus({\bf 249480})
\oplus({\bf 189750})
\oplus2({\bf 129536})
\oplus({\bf 24794})
\oplus({\bf 3520})
\oplus({\bf 1518})$\\
%
${\bf 26082}\otimes{\bf 26082}$
&=&
$({\bf 77613822})_{\rm S}
\oplus({\bf 72208500})_{\rm S}
\oplus({\bf 63683136})_{\rm S}
\oplus({\bf 55570944})_{\rm S}
\oplus({\bf 34796125})_{\rm S}
\oplus({\bf 11870760})_{\rm S}
\oplus({\bf 11827750})_{\rm S}
\oplus2({\bf 2416128})_{\rm S}
\oplus({\bf 1726725})_{\rm S}
\oplus({\bf 1288000})_{\rm S}
\oplus3({\bf 1057540})_{\rm S}
\oplus({\bf 876645})_{\rm S}
\oplus({\bf 471086})_{\rm S}
\oplus({\bf 67298})_{\rm S}
\oplus({\bf 31625})_{\rm S}
\oplus({\bf 26082})_{\rm S}
\oplus3({\bf 19250})_{\rm S}
\oplus({\bf 12650})_{\rm S}
\oplus2({\bf 7084})_{\rm S}
\oplus2({\bf 230})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 111731400})_{\rm A}
\oplus({\bf 72208500})_{\rm A}
\oplus({\bf 55570944})_{\rm A}
\oplus({\bf 53326350})_{\rm A}
\oplus({\bf 21074900})_{\rm A}
\oplus({\bf 13627845})_{\rm A}
\oplus2({\bf 2416128})_{\rm A}
\oplus({\bf 1721412})_{\rm A}
\oplus2({\bf 1288000})_{\rm A}
\oplus({\bf 1057540})_{\rm A}
\oplus2({\bf 655500})_{\rm A}
\oplus2({\bf 471086})_{\rm A}
\oplus2({\bf 31625})_{\rm A}
\oplus3({\bf 26082})_{\rm A}
\oplus2({\bf 253})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 12}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{12}$}
\label{Table:Tensor-products-C12}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{24}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C12} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{24}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 24}\otimes{\bf 24}$
&=&
$({\bf 300})_{\rm S}
\oplus({\bf 275})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 275}\otimes{\bf 24}$
&=&
$({\bf 4576})
\oplus({\bf 2000})
\oplus({\bf 24})$\\
%
${\bf 275}\otimes{\bf 275}$
&=&
$({\bf 27324})_{\rm S}
\oplus({\bf 10350})_{\rm S}
\oplus({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 37375})_{\rm A}
\oplus({\bf 300})_{\rm A}
$\\
%
${\bf 300}\otimes{\bf 24}$
&=&
$({\bf 2600})
\oplus({\bf 4576})
\oplus({\bf 24})$\\
%
${\bf 300}\otimes{\bf 275}$
&=&
$({\bf 44550})
\oplus({\bf 37375})
\oplus({\bf 300})
\oplus({\bf 275})$\\
%
${\bf 300}\otimes{\bf 300}$
&=&
$({\bf 17550})_{\rm S}
\oplus({\bf 27324})_{\rm S}
\oplus({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 44550})_{\rm A}
\oplus({\bf 300})_{\rm A}
$\\
%
${\bf 2000}\otimes{\bf 24}$
&=&
$({\bf 37375})
\oplus({\bf 10350})
\oplus({\bf 275})$\\
%
${\bf 2000}\otimes{\bf 275}$
&=&
$({\bf 297000})
\oplus({\bf 205920})
\oplus({\bf 40480})
\oplus({\bf 4576})
\oplus({\bf 2000})
\oplus({\bf 24})$\\
%
${\bf 2000}\otimes{\bf 300}$
&=&
$({\bf 387504})
\oplus({\bf 2000})
\oplus({\bf 205920})
\oplus({\bf 4576})$\\
%
${\bf 2000}\otimes{\bf 2000}$
&=&
$({\bf 1126125})_{\rm S}
\oplus({\bf 837200})_{\rm S}
\oplus({\bf 37375})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 1837080})_{\rm A}
\oplus({\bf 123970})_{\rm A}
\oplus({\bf 27324})_{\rm A}
\oplus({\bf 10350})_{\rm A}
\oplus({\bf 275})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 2600}\otimes{\bf 24}$
&=&
$({\bf 17550})
\oplus({\bf 44550})
\oplus({\bf 300})$\\
%
${\bf 2600}\otimes{\bf 275}$
&=&
$({\bf 320320})
\oplus({\bf 387504})
\oplus({\bf 2600})
\oplus({\bf 4576})$\\
%
${\bf 2600}\otimes{\bf 300}$
&=&
$({\bf 98280})
\oplus({\bf 354200})
\oplus({\bf 2600})
\oplus({\bf 24})
\oplus({\bf 320320})
\oplus({\bf 4576})$\\
%
${\bf 2600}\otimes{\bf 2000}$
&=&
$({\bf 2898000})
\oplus({\bf 2220075})
\oplus({\bf 44550})
\oplus({\bf 37375})$\\
%
${\bf 2600}\otimes{\bf 2600}$
&=&
$({\bf 475020})_{\rm S}
\oplus({\bf 2861430})_{\rm S}
\oplus({\bf 44550})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 1866150})_{\rm A}
\oplus({\bf 1467400})_{\rm A}
\oplus({\bf 27324})_{\rm A}
\oplus({\bf 17550})_{\rm A}
\oplus({\bf 275})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 4576}\otimes{\bf 24}$
&=&
$({\bf 44550})
\oplus({\bf 27324})
\oplus({\bf 37375})
\oplus({\bf 300})
\oplus({\bf 275})$\\
%
${\bf 4576}\otimes{\bf 275}$
&=&
$({\bf 354200})
\oplus({\bf 387504})
\oplus({\bf 297000})
\oplus({\bf 205920})
\oplus({\bf 2600})
\oplus2({\bf 4576})
\oplus({\bf 2000})
\oplus({\bf 24})$\\
%
${\bf 4576}\otimes{\bf 300}$
&=&
$({\bf 320320})
\oplus2({\bf 4576})
\oplus({\bf 354200})
\oplus({\bf 387504})
\oplus({\bf 297000})
\oplus({\bf 2600})
\oplus({\bf 2000})
\oplus({\bf 24})$\\
%
${\bf 4576}\otimes{\bf 2000}$
&=&
$({\bf 4100096})
\oplus({\bf 2220075})
\oplus({\bf 1837080})
\oplus({\bf 837200})
\oplus({\bf 44550})
\oplus({\bf 27324})
\oplus2({\bf 37375})
\oplus({\bf 10350})
\oplus({\bf 300})
\oplus({\bf 275})$\\
%
${\bf 4576}\otimes{\bf 2600}$
&=&
$({\bf 1866150})
\oplus({\bf 2861430})
\oplus({\bf 2898000})
\oplus2({\bf 44550})
\oplus({\bf 27324})
\oplus({\bf 37375})
\oplus({\bf 17550})
\oplus({\bf 275})
\oplus({\bf 300})
\oplus({\bf 4100096})$\\
%
${\bf 4576}\otimes{\bf 4576}$
&=&
$({\bf 2861430})_{\rm S}
\oplus({\bf 4100096})_{\rm S}
\oplus({\bf 2220075})_{\rm S}
\oplus({\bf 1126125})_{\rm S}
\oplus2({\bf 44550})_{\rm S}
\oplus2({\bf 37375})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 4100096})_{\rm A}
\oplus({\bf 2898000})_{\rm A}
\oplus({\bf 1837080})_{\rm A}
\oplus({\bf 1467400})_{\rm A}
\oplus({\bf 44550})_{\rm A}
\oplus({\bf 37375})_{\rm A}
\oplus2({\bf 27324})_{\rm A}
\oplus({\bf 17550})_{\rm A}
\oplus({\bf 10350})_{\rm A}
\oplus2({\bf 275})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 10350}\otimes{\bf 24}$
&=&
$({\bf 205920})
\oplus({\bf 40480})
\oplus({\bf 2000})$\\
%
${\bf 10350}\otimes{\bf 275}$
&=&
$({\bf 1837080})
\oplus({\bf 837200})
\oplus({\bf 123970})
\oplus({\bf 37375})
\oplus({\bf 10350})
\oplus({\bf 275})$\\
%
${\bf 10350}\otimes{\bf 300}$
&=&
$({\bf 2220075})
\oplus({\bf 10350})
\oplus({\bf 837200})
\oplus({\bf 37375})$\\
%
${\bf 10350}\otimes{\bf 2000}$
&=&
$({\bf 9266400'})
\oplus({\bf 7948800})
\oplus({\bf 2631200})
\oplus({\bf 303600})
\oplus({\bf 297000})
\oplus({\bf 205920})
\oplus({\bf 40480})
\oplus({\bf 4576})
\oplus({\bf 2000})
\oplus({\bf 24})$\\
%
${\bf 10350}\otimes{\bf 2600}$
&=&
$({\bf 17050176})
\oplus({\bf 9266400})
\oplus({\bf 205920})
\oplus({\bf 387504})$\\
%
${\bf 10350}\otimes{\bf 4576}$
&=&
$({\bf 26371800})
\oplus({\bf 9266400})
\oplus({\bf 7948800})
\oplus({\bf 2631200})
\oplus2({\bf 205920})
\oplus({\bf 40480})
\oplus({\bf 387504})
\oplus({\bf 297000})
\oplus({\bf 4576})
\oplus({\bf 2000})$\\
%
${\bf 10350}\otimes{\bf 10350}$
&=&
$({\bf 25008750})_{\rm S}
\oplus({\bf 25957800})_{\rm S}
\oplus({\bf 1837080})_{\rm S}
\oplus({\bf 600875})_{\rm S}
\oplus({\bf 123970})_{\rm S}
\oplus({\bf 27324})_{\rm S}
\oplus({\bf 10350})_{\rm S}
\oplus({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 44993520})_{\rm A}
\oplus({\bf 6561555})_{\rm A}
\oplus({\bf 1126125})_{\rm A}
\oplus({\bf 837200})_{\rm A}
\oplus({\bf 37375})_{\rm A}
\oplus({\bf 300})_{\rm A}
$\\
%
${\bf 17550}\otimes{\bf 24}$
&=&
$({\bf 98280})
\oplus({\bf 320320})
\oplus({\bf 2600})$\\
%
${\bf 17550}\otimes{\bf 275}$
&=&
$({\bf 1866150})
\oplus({\bf 2898000})
\oplus({\bf 17550})
\oplus({\bf 44550})$\\
%
${\bf 17550}\otimes{\bf 300}$
&=&
$({\bf 475020})
\oplus({\bf 2861430})
\oplus({\bf 17550})
\oplus({\bf 300})
\oplus({\bf 1866150})
\oplus({\bf 44550})$\\
%
${\bf 17550}\otimes{\bf 2000}$
&=&
$({\bf 17342000})
\oplus({\bf 17050176})
\oplus({\bf 320320})
\oplus({\bf 387504})$\\
%
${\bf 17550}\otimes{\bf 2600}$
&=&
$({\bf 2035800})
\oplus({\bf 15787200})
\oplus({\bf 24})
\oplus({\bf 9266400''})
\oplus({\bf 17760600})
\oplus({\bf 98280})
\oplus({\bf 320320})
\oplus({\bf 354200})
\oplus({\bf 4576})
\oplus({\bf 2600})$\\
%
${\bf 17550}\otimes{\bf 4576}$
&=&
$({\bf 9266400''})
\oplus({\bf 17760600})
\oplus({\bf 17342000})
\oplus({\bf 34452000})
\oplus({\bf 98280})
\oplus2({\bf 320320})
\oplus({\bf 354200})
\oplus({\bf 4576})
\oplus({\bf 387504})
\oplus({\bf 2600})$\\
%
${\bf 17550}\otimes{\bf 10350}$
&=&
$({\bf 104001975})
\oplus({\bf 72522450})
\oplus({\bf 2898000})
\oplus({\bf 2220075})$\\
%
${\bf 17550}\otimes{\bf 17550}$
&=&
$({\bf 7888725})_{\rm S}
\oplus({\bf 91763100})_{\rm S}
\oplus({\bf 50979500})_{\rm S}
\oplus({\bf 1866150})_{\rm S}
\oplus({\bf 1467400})_{\rm S}
\oplus({\bf 27324})_{\rm S}
\oplus({\bf 17550})_{\rm S}
\oplus({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 110115720})_{\rm A}
\oplus({\bf 40495455})_{\rm A}
\oplus({\bf 2861430})_{\rm A}
\oplus({\bf 475020})_{\rm A}
\oplus({\bf 44550})_{\rm A}
\oplus({\bf 300})_{\rm A}
$\\
%
${\bf 27324}\otimes{\bf 24}$
&=&
$({\bf 354200})
\oplus({\bf 297000})
\oplus({\bf 4576})$\\
%
${\bf 27324}\otimes{\bf 275}$
&=&
$({\bf 1467400})
\oplus({\bf 4100096})
\oplus({\bf 1837080})
\oplus({\bf 44550})
\oplus({\bf 27324})
\oplus({\bf 37375})
\oplus({\bf 275})$\\
%
${\bf 27324}\otimes{\bf 300}$
&=&
$({\bf 2861430})
\oplus({\bf 1126125})
\oplus({\bf 27324})
\oplus({\bf 300})
\oplus({\bf 4100096})
\oplus({\bf 44550})
\oplus({\bf 37375})$\\
%
${\bf 27324}\otimes{\bf 2000}$
&=&
$({\bf 19076200})
\oplus({\bf 26371800})
\oplus({\bf 7948800})
\oplus({\bf 354200})
\oplus({\bf 387504})
\oplus({\bf 297000})
\oplus({\bf 205920})
\oplus({\bf 4576})
\oplus({\bf 2000})$\\
%
${\bf 27324}\otimes{\bf 2600}$
&=&
$({\bf 17760600})
\oplus({\bf 34452000})
\oplus({\bf 17463600})
\oplus({\bf 354200})
\oplus({\bf 297000})
\oplus({\bf 320320})
\oplus({\bf 2600})
\oplus({\bf 4576})
\oplus({\bf 387504})$\\
%
${\bf 27324}\otimes{\bf 4576}$
&=&
$({\bf 15787200})
\oplus({\bf 34452000})
\oplus({\bf 17463600})
\oplus({\bf 19076200})
\oplus({\bf 26371800})
\oplus({\bf 9266400'})
\oplus2({\bf 354200})
\oplus2({\bf 297000})
\oplus({\bf 320320})
\oplus({\bf 2600})
\oplus2({\bf 4576})
\oplus({\bf 205920})
\oplus({\bf 2000})
\oplus({\bf 24})
\oplus2({\bf 387504})$\\
%
${\bf 27324}\otimes{\bf 10350}$
&=&
$({\bf 130630500})
\oplus({\bf 117145600})
\oplus({\bf 25957800})
\oplus({\bf 4100096})
\oplus({\bf 2220075})
\oplus({\bf 1837080})
\oplus({\bf 837200})
\oplus({\bf 27324})
\oplus({\bf 37375})
\oplus({\bf 10350})$\\
%
${\bf 27324}\otimes{\bf 17550}$
&=&
$({\bf 91763100})
\oplus({\bf 27324})
\oplus({\bf 219648000})
\oplus({\bf 1866150})
\oplus({\bf 2861430})
\oplus({\bf 156310000})
\oplus({\bf 17550})
\oplus({\bf 44550})
\oplus({\bf 4100096})
\oplus({\bf 2898000})$\\
%
${\bf 27324}\otimes{\bf 27324}$
&=&
$({\bf 50979500})_{\rm S}
\oplus({\bf 156310000})_{\rm S}
\oplus({\bf 130630500})_{\rm S}
\oplus({\bf 25008750})_{\rm S}
\oplus({\bf 4100096})_{\rm S}
\oplus({\bf 2898000})_{\rm S}
\oplus({\bf 1837080})_{\rm S}
\oplus({\bf 1467400})_{\rm S}
\oplus2({\bf 27324})_{\rm S}
\oplus({\bf 17550})_{\rm S}
\oplus({\bf 10350})_{\rm S}
\oplus({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 213468750})_{\rm A}
\oplus({\bf 149428125})_{\rm A}
\oplus({\bf 4100096})_{\rm A}
\oplus({\bf 2861430})_{\rm A}
\oplus({\bf 2220075})_{\rm A}
\oplus({\bf 1126125})_{\rm A}
\oplus({\bf 44550})_{\rm A}
\oplus({\bf 37375})_{\rm A}
\oplus({\bf 300})_{\rm A}
$\\
%
${\bf 37375}\otimes{\bf 24}$
&=&
$({\bf 387504})
\oplus({\bf 297000})
\oplus({\bf 205920})
\oplus({\bf 4576})
\oplus({\bf 2000})$\\
%
${\bf 37375}\otimes{\bf 275}$
&=&
$({\bf 4100096})
\oplus({\bf 1126125})
\oplus({\bf 2220075})
\oplus({\bf 1837080})
\oplus({\bf 837200})
\oplus({\bf 44550})
\oplus({\bf 27324})
\oplus2({\bf 37375})
\oplus({\bf 10350})
\oplus({\bf 300})
\oplus({\bf 275})$\\
%
${\bf 37375}\otimes{\bf 300}$
&=&
$({\bf 2898000})
\oplus2({\bf 37375})
\oplus({\bf 4100096})
\oplus({\bf 2220075})
\oplus({\bf 1837080})
\oplus({\bf 44550})
\oplus({\bf 27324})
\oplus({\bf 10350})
\oplus({\bf 275})$\\
%
${\bf 37375}\otimes{\bf 2000}$
&=&
$({\bf 17463600})
\oplus({\bf 26371800})
\oplus({\bf 9266400'})
\oplus({\bf 9266400})
\oplus({\bf 7948800})
\oplus({\bf 2631200})
\oplus({\bf 354200})
\oplus({\bf 387504})
\oplus2({\bf 297000})
\oplus2({\bf 205920})
\oplus({\bf 40480})
\oplus2({\bf 4576})
\oplus({\bf 2600})
\oplus({\bf 2000})
\oplus({\bf 24})$\\
%
${\bf 37375}\otimes{\bf 2600}$
&=&
$({\bf 17342000})
\oplus({\bf 34452000})
\oplus({\bf 17050176})
\oplus2({\bf 387504})
\oplus({\bf 297000})
\oplus({\bf 205920})
\oplus({\bf 320320})
\oplus({\bf 2000})
\oplus({\bf 4576})
\oplus({\bf 26371800})
\oplus({\bf 354200})$\\
%
${\bf 37375}\otimes{\bf 4576}$
&=&
$({\bf 34452000})
\oplus({\bf 19076200})
\oplus({\bf 17463600})
\oplus({\bf 17050176})
\oplus({\bf 9266400})
\oplus({\bf 9266400'})
\oplus({\bf 7948800})
\oplus3({\bf 387504})
\oplus3({\bf 297000})
\oplus3({\bf 205920})
\oplus({\bf 320320})
\oplus({\bf 2600})
\oplus2({\bf 2000})
\oplus3({\bf 4576})
\oplus({\bf 40480})
\oplus({\bf 24})
\oplus2({\bf 26371800})
\oplus2({\bf 354200})$\\
%
${\bf 37375}\otimes{\bf 10350}$
&=&
$({\bf 149428125})
\oplus({\bf 117145600})
\oplus({\bf 44993520})
\oplus({\bf 29668275})
\oplus({\bf 25957800})
\oplus({\bf 6561555})
\oplus({\bf 4100096})
\oplus({\bf 2220075})
\oplus({\bf 1126125})
\oplus2({\bf 1837080})
\oplus2({\bf 837200})
\oplus({\bf 123970})
\oplus({\bf 44550})
\oplus({\bf 27324})
\oplus2({\bf 37375})
\oplus({\bf 10350})
\oplus({\bf 300})
\oplus({\bf 275})$\\
%
${\bf 37375}\otimes{\bf 17550}$
&=&
$({\bf 87793875})
\oplus({\bf 37375})
\oplus({\bf 219648000})
\oplus({\bf 104001975})
\oplus({\bf 1866150})
\oplus({\bf 4100096})
\oplus2({\bf 2898000})
\oplus({\bf 227561724})
\oplus({\bf 2220075})
\oplus({\bf 2861430})
\oplus({\bf 44550})$\\
%
${\bf 37375}\otimes{\bf 27324}$
&=&
$({\bf 213468750})
\oplus({\bf 44993520})
\oplus({\bf 2898000})
\oplus({\bf 1126125})
\oplus({\bf 837200})
\oplus3({\bf 37375})
\oplus({\bf 27324})
\oplus({\bf 300})
\oplus({\bf 108162054})
\oplus({\bf 227561724})
\oplus({\bf 130630500})
\oplus({\bf 149428125})
\oplus({\bf 117145600})
\oplus3({\bf 4100096})
\oplus2({\bf 2220075})
\oplus2({\bf 1837080})
\oplus({\bf 2861430})
\oplus({\bf 1467400})
\oplus2({\bf 44550})
\oplus({\bf 10350})
\oplus({\bf 275})$\\
%
${\bf 37375}\otimes{\bf 37375}$
&=&
$({\bf 156310000})_{\rm S}
\oplus({\bf 149428125})_{\rm S}
\oplus({\bf 130630500})_{\rm S}
\oplus({\bf 117145600})_{\rm S}
\oplus({\bf 72522450})_{\rm S}
\oplus({\bf 25957800})_{\rm S}
\oplus({\bf 25008750})_{\rm S}
\oplus2({\bf 4100096})_{\rm S}
\oplus({\bf 2898000})_{\rm S}
\oplus({\bf 2220075})_{\rm S}
\oplus3({\bf 1837080})_{\rm S}
\oplus({\bf 1467400})_{\rm S}
\oplus({\bf 837200})_{\rm S}
\oplus({\bf 123970})_{\rm S}
\oplus({\bf 44550})_{\rm S}
\oplus({\bf 37375})_{\rm S}
\oplus3({\bf 27324})_{\rm S}
\oplus({\bf 17550})_{\rm S}
\oplus2({\bf 10350})_{\rm S}
\oplus2({\bf 275})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 227561724})_{\rm A}
\oplus({\bf 149428125})_{\rm A}
\oplus({\bf 117145600})_{\rm A}
\oplus({\bf 108162054})_{\rm A}
\oplus({\bf 44993520})_{\rm A}
\oplus({\bf 29668275})_{\rm A}
\oplus2({\bf 4100096})_{\rm A}
\oplus({\bf 2861430})_{\rm A}
\oplus2({\bf 2220075})_{\rm A}
\oplus({\bf 1837080})_{\rm A}
\oplus2({\bf 1126125})_{\rm A}
\oplus2({\bf 837200})_{\rm A}
\oplus2({\bf 44550})_{\rm A}
\oplus3({\bf 37375})_{\rm A}
\oplus2({\bf 300})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 13}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{13}$}
\label{Table:Tensor-products-C13}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{26}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C13} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{26}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 26}\otimes{\bf 26}$
&=&
$({\bf 351})_{\rm S}
\oplus({\bf 324})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 324}\otimes{\bf 26}$
&=&
$({\bf 5824})
\oplus({\bf 2574})
\oplus({\bf 26})$\\
%
${\bf 324}\otimes{\bf 324}$
&=&
$({\bf 37700})_{\rm S}
\oplus({\bf 14625})_{\rm S}
\oplus({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 51975})_{\rm A}
\oplus({\bf 351})_{\rm A}
$\\
%
${\bf 351}\otimes{\bf 26}$
&=&
$({\bf 3276})
\oplus({\bf 5824})
\oplus({\bf 26})$\\
%
${\bf 351}\otimes{\bf 324}$
&=&
$({\bf 61074})
\oplus({\bf 51975})
\oplus({\bf 351})
\oplus({\bf 324})$\\
%
${\bf 351}\otimes{\bf 351}$
&=&
$({\bf 23751})_{\rm S}
\oplus({\bf 37700})_{\rm S}
\oplus({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 61074})_{\rm A}
\oplus({\bf 351})_{\rm A}
$\\
%
${\bf 2574}\otimes{\bf 26}$
&=&
$({\bf 51975})
\oplus({\bf 14625})
\oplus({\bf 324})$\\
%
${\bf 2574}\otimes{\bf 324}$
&=&
$({\bf 447876})
\oplus({\bf 314496})
\oplus({\bf 63180})
\oplus({\bf 5824})
\oplus({\bf 2574})
\oplus({\bf 26})$\\
%
${\bf 2574}\otimes{\bf 351}$
&=&
$({\bf 580580})
\oplus({\bf 2574})
\oplus({\bf 314496})
\oplus({\bf 5824})$\\
%
${\bf 2574}\otimes{\bf 2574}$
&=&
$({\bf 1848924})_{\rm S}
\oplus({\bf 1412775})_{\rm S}
\oplus({\bf 51975})_{\rm S}
\oplus({\bf 351})_{\rm S}
\oplus({\bf 3043521})_{\rm A}
\oplus({\bf 215280})_{\rm A}
\oplus({\bf 37700})_{\rm A}
\oplus({\bf 14625})_{\rm A}
\oplus({\bf 324})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 3276}\otimes{\bf 26}$
&=&
$({\bf 23751})
\oplus({\bf 61074})
\oplus({\bf 351})$\\
%
${\bf 3276}\otimes{\bf 324}$
&=&
$({\bf 471744})
\oplus({\bf 580580})
\oplus({\bf 3276})
\oplus({\bf 5824})$\\
%
${\bf 3276}\otimes{\bf 351}$
&=&
$({\bf 142506})
\oplus({\bf 526500})
\oplus({\bf 3276})
\oplus({\bf 26})
\oplus({\bf 471744})
\oplus({\bf 5824})$\\
%
${\bf 3276}\otimes{\bf 2574}$
&=&
$({\bf 4665375})
\oplus({\bf 3654000})
\oplus({\bf 61074})
\oplus({\bf 51975})$\\
%
${\bf 3276}\otimes{\bf 3276}$
&=&
$({\bf 736281})_{\rm S}
\oplus({\bf 4570020})_{\rm S}
\oplus({\bf 61074})_{\rm S}
\oplus({\bf 351})_{\rm S}
\oplus({\bf 2945124})_{\rm A}
\oplus({\bf 2357550})_{\rm A}
\oplus({\bf 37700})_{\rm A}
\oplus({\bf 23751})_{\rm A}
\oplus({\bf 324})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 5824}\otimes{\bf 26}$
&=&
$({\bf 61074})
\oplus({\bf 37700})
\oplus({\bf 51975})
\oplus({\bf 351})
\oplus({\bf 324})$\\
%
${\bf 5824}\otimes{\bf 324}$
&=&
$({\bf 526500})
\oplus({\bf 580580})
\oplus({\bf 447876})
\oplus({\bf 314496})
\oplus({\bf 3276})
\oplus2({\bf 5824})
\oplus({\bf 2574})
\oplus({\bf 26})$\\
%
${\bf 5824}\otimes{\bf 351}$
&=&
$({\bf 471744})
\oplus2({\bf 5824})
\oplus({\bf 526500})
\oplus({\bf 580580})
\oplus({\bf 447876})
\oplus({\bf 3276})
\oplus({\bf 2574})
\oplus({\bf 26})$\\
%
${\bf 5824}\otimes{\bf 2574}$
&=&
$({\bf 6662656})
\oplus({\bf 3654000})
\oplus({\bf 3043521})
\oplus({\bf 1412775})
\oplus({\bf 61074})
\oplus({\bf 37700})
\oplus2({\bf 51975})
\oplus({\bf 14625})
\oplus({\bf 351})
\oplus({\bf 324})$\\
%
${\bf 5824}\otimes{\bf 3276}$
&=&
$({\bf 2945124})
\oplus({\bf 4570020})
\oplus({\bf 4665375})
\oplus2({\bf 61074})
\oplus({\bf 37700})
\oplus({\bf 51975})
\oplus({\bf 23751})
\oplus({\bf 324})
\oplus({\bf 351})
\oplus({\bf 6662656})$\\
%
${\bf 5824}\otimes{\bf 5824}$
&=&
$({\bf 4570020})_{\rm S}
\oplus({\bf 6662656})_{\rm S}
\oplus({\bf 3654000})_{\rm S}
\oplus({\bf 1848924})_{\rm S}
\oplus2({\bf 61074})_{\rm S}
\oplus2({\bf 51975})_{\rm S}
\oplus2({\bf 351})_{\rm S}
\oplus({\bf 6662656})_{\rm A}
\oplus({\bf 4665375})_{\rm A}
\oplus({\bf 3043521})_{\rm A}
\oplus({\bf 2357550})_{\rm A}
\oplus({\bf 61074})_{\rm A}
\oplus({\bf 51975})_{\rm A}
\oplus2({\bf 37700})_{\rm A}
\oplus({\bf 23751})_{\rm A}
\oplus({\bf 14625})_{\rm A}
\oplus2({\bf 324})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 14625}\otimes{\bf 26}$
&=&
$({\bf 314496})
\oplus({\bf 63180})
\oplus({\bf 2574})$\\
%
${\bf 14625}\otimes{\bf 324}$
&=&
$({\bf 3043521})
\oplus({\bf 1412775})
\oplus({\bf 215280})
\oplus({\bf 51975})
\oplus({\bf 14625})
\oplus({\bf 324})$\\
%
${\bf 14625}\otimes{\bf 351}$
&=&
$({\bf 3654000})
\oplus({\bf 14625})
\oplus({\bf 1412775})
\oplus({\bf 51975})$\\
%
${\bf 14625}\otimes{\bf 2574}$
&=&
$({\bf 16720704})
\oplus({\bf 14555970})
\oplus({\bf 4942080})
\oplus({\bf 592020})
\oplus({\bf 447876})
\oplus({\bf 314496})
\oplus({\bf 63180})
\oplus({\bf 5824})
\oplus({\bf 2574})
\oplus({\bf 26})$\\
%
${\bf 14625}\otimes{\bf 3276}$
&=&
$({\bf 30160000})
\oplus({\bf 16856424})
\oplus({\bf 314496})
\oplus({\bf 580580})$\\
%
${\bf 14625}\otimes{\bf 5824}$
&=&
$({\bf 47092500})
\oplus({\bf 16856424})
\oplus({\bf 14555970})
\oplus({\bf 4942080})
\oplus2({\bf 314496})
\oplus({\bf 63180})
\oplus({\bf 580580})
\oplus({\bf 447876})
\oplus({\bf 5824})
\oplus({\bf 2574})$\\
%
${\bf 14625}\otimes{\bf 14625}$
&=&
$({\bf 49378329})_{\rm S}
\oplus({\bf 52930800})_{\rm S}
\oplus({\bf 3043521})_{\rm S}
\oplus({\bf 1332045})_{\rm S}
\oplus({\bf 215280})_{\rm S}
\oplus({\bf 37700})_{\rm S}
\oplus({\bf 14625})_{\rm S}
\oplus({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 89778780})_{\rm A}
\oplus({\bf 13845195})_{\rm A}
\oplus({\bf 1848924})_{\rm A}
\oplus({\bf 1412775})_{\rm A}
\oplus({\bf 51975})_{\rm A}
\oplus({\bf 351})_{\rm A}
$\\
%
${\bf 23751}\otimes{\bf 26}$
&=&
$({\bf 142506})
\oplus({\bf 471744})
\oplus({\bf 3276})$\\
%
${\bf 23751}\otimes{\bf 324}$
&=&
$({\bf 2945124})
\oplus({\bf 4665375})
\oplus({\bf 23751})
\oplus({\bf 61074})$\\
%
${\bf 23751}\otimes{\bf 351}$
&=&
$({\bf 736281})
\oplus({\bf 4570020})
\oplus({\bf 23751})
\oplus({\bf 351})
\oplus({\bf 2945124})
\oplus({\bf 61074})$\\
%
${\bf 23751}\otimes{\bf 2574}$
&=&
$({\bf 29922750})
\oplus({\bf 30160000})
\oplus({\bf 471744})
\oplus({\bf 580580})$\\
%
${\bf 23751}\otimes{\bf 3276}$
&=&
$({\bf 3365856})
\oplus({\bf 27256320})
\oplus({\bf 26})
\oplus({\bf 15634944})
\oplus({\bf 30401280})
\oplus({\bf 142506})
\oplus({\bf 471744})
\oplus({\bf 526500})
\oplus({\bf 5824})
\oplus({\bf 3276})$\\
%
${\bf 23751}\otimes{\bf 5824}$
&=&
$({\bf 15634944})
\oplus({\bf 30401280})
\oplus({\bf 29922750})
\oplus({\bf 60164676})
\oplus({\bf 142506})
\oplus2({\bf 471744})
\oplus({\bf 526500})
\oplus({\bf 5824})
\oplus({\bf 580580})
\oplus({\bf 3276})$\\
%
${\bf 23751}\otimes{\bf 14625}$
&=&
$({\bf 197218125})
\oplus({\bf 141820875})
\oplus({\bf 4665375})
\oplus({\bf 3654000})$\\
%
${\bf 23751}\otimes{\bf 23751}$
&=&
$({\bf 13884156})_{\rm S}
\oplus({\bf 167953500})_{\rm S}
\oplus({\bf 94864770})_{\rm S}
\oplus({\bf 2945124})_{\rm S}
\oplus({\bf 2357550})_{\rm S}
\oplus({\bf 37700})_{\rm S}
\oplus({\bf 23751})_{\rm S}
\oplus({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 203783580})_{\rm A}
\oplus({\bf 72891819})_{\rm A}
\oplus({\bf 4570020})_{\rm A}
\oplus({\bf 736281})_{\rm A}
\oplus({\bf 61074})_{\rm A}
\oplus({\bf 351})_{\rm A}
$\\
%
${\bf 37700}\otimes{\bf 26}$
&=&
$({\bf 526500})
\oplus({\bf 447876})
\oplus({\bf 5824})$\\
%
${\bf 37700}\otimes{\bf 324}$
&=&
$({\bf 2357550})
\oplus({\bf 6662656})
\oplus({\bf 3043521})
\oplus({\bf 61074})
\oplus({\bf 37700})
\oplus({\bf 51975})
\oplus({\bf 324})$\\
%
${\bf 37700}\otimes{\bf 351}$
&=&
$({\bf 4570020})
\oplus({\bf 1848924})
\oplus({\bf 37700})
\oplus({\bf 351})
\oplus({\bf 6662656})
\oplus({\bf 61074})
\oplus({\bf 51975})$\\
%
${\bf 37700}\otimes{\bf 2574}$
&=&
$({\bf 33513480})
\oplus({\bf 47092500})
\oplus({\bf 14555970})
\oplus({\bf 526500})
\oplus({\bf 580580})
\oplus({\bf 447876})
\oplus({\bf 314496})
\oplus({\bf 5824})
\oplus({\bf 2574})$\\
%
${\bf 37700}\otimes{\bf 3276}$
&=&
$({\bf 30401280})
\oplus({\bf 60164676})
\oplus({\bf 30903444})
\oplus({\bf 526500})
\oplus({\bf 447876})
\oplus({\bf 471744})
\oplus({\bf 3276})
\oplus({\bf 5824})
\oplus({\bf 580580})$\\
%
${\bf 37700}\otimes{\bf 5824}$
&=&
$({\bf 27256320})
\oplus({\bf 60164676})
\oplus({\bf 30903444})
\oplus({\bf 33513480})
\oplus({\bf 47092500})
\oplus({\bf 16720704})
\oplus2({\bf 526500})
\oplus2({\bf 447876})
\oplus({\bf 471744})
\oplus({\bf 3276})
\oplus2({\bf 5824})
\oplus({\bf 314496})
\oplus({\bf 2574})
\oplus({\bf 26})
\oplus2({\bf 580580})$\\
%
${\bf 37700}\otimes{\bf 14625}$
&=&
$({\bf 252265104})
\oplus({\bf 231289344})
\oplus({\bf 52930800})
\oplus({\bf 6662656})
\oplus({\bf 3654000})
\oplus({\bf 3043521})
\oplus({\bf 1412775})
\oplus({\bf 37700})
\oplus({\bf 51975})
\oplus({\bf 14625})$\\
%
${\bf 37700}\otimes{\bf 23751}$
&=&
$({\bf 167953500})
\oplus({\bf 37700})
\oplus({\bf 411181056})
\oplus({\bf 2945124})
\oplus({\bf 4570020})
\oplus({\bf 297312444})
\oplus({\bf 23751})
\oplus({\bf 61074})
\oplus({\bf 6662656})
\oplus({\bf 4665375})$\\
%
${\bf 37700}\otimes{\bf 37700}$
&=&
$({\bf 94864770})_{\rm S}
\oplus({\bf 297312444})_{\rm S}
\oplus({\bf 252265104})_{\rm S}
\oplus({\bf 49378329})_{\rm S}
\oplus({\bf 6662656})_{\rm S}
\oplus({\bf 4665375})_{\rm S}
\oplus({\bf 3043521})_{\rm S}
\oplus({\bf 2357550})_{\rm S}
\oplus({\bf 23751})_{\rm S}
\oplus2({\bf 37700})_{\rm S}
\oplus({\bf 14625})_{\rm S}
\oplus({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 403088400})_{\rm A}
\oplus({\bf 290688750})_{\rm A}
\oplus({\bf 6662656})_{\rm A}
\oplus({\bf 4570020})_{\rm A}
\oplus({\bf 3654000})_{\rm A}
\oplus({\bf 1848924})_{\rm A}
\oplus({\bf 61074})_{\rm A}
\oplus({\bf 51975})_{\rm A}
\oplus({\bf 351})_{\rm A}
$\\
%
${\bf 51975}\otimes{\bf 26}$
&=&
$({\bf 580580})
\oplus({\bf 447876})
\oplus({\bf 314496})
\oplus({\bf 5824})
\oplus({\bf 2574})$\\
%
${\bf 51975}\otimes{\bf 324}$
&=&
$({\bf 6662656})
\oplus({\bf 1848924})
\oplus({\bf 3654000})
\oplus({\bf 3043521})
\oplus({\bf 1412775})
\oplus({\bf 61074})
\oplus({\bf 37700})
\oplus2({\bf 51975})
\oplus({\bf 14625})
\oplus({\bf 351})
\oplus({\bf 324})$\\
%
${\bf 51975}\otimes{\bf 351}$
&=&
$({\bf 4665375})
\oplus2({\bf 51975})
\oplus({\bf 6662656})
\oplus({\bf 3654000})
\oplus({\bf 3043521})
\oplus({\bf 61074})
\oplus({\bf 37700})
\oplus({\bf 14625})
\oplus({\bf 324})$\\
%
${\bf 51975}\otimes{\bf 2574}$
&=&
$({\bf 30903444})
\oplus({\bf 47092500})
\oplus({\bf 16720704})
\oplus({\bf 16856424})
\oplus({\bf 14555970})
\oplus({\bf 4942080})
\oplus({\bf 526500})
\oplus({\bf 580580})
\oplus2({\bf 447876})
\oplus2({\bf 314496})
\oplus({\bf 63180})
\oplus2({\bf 5824})
\oplus({\bf 3276})
\oplus({\bf 2574})
\oplus({\bf 26})$\\
%
${\bf 51975}\otimes{\bf 3276}$
&=&
$({\bf 29922750})
\oplus({\bf 60164676})
\oplus({\bf 30160000})
\oplus2({\bf 580580})
\oplus({\bf 447876})
\oplus({\bf 314496})
\oplus({\bf 471744})
\oplus({\bf 2574})
\oplus({\bf 5824})
\oplus({\bf 47092500})
\oplus({\bf 526500})$\\
%
${\bf 51975}\otimes{\bf 5824}$
&=&
$({\bf 60164676})
\oplus({\bf 33513480})
\oplus({\bf 30903444})
\oplus({\bf 30160000})
\oplus({\bf 16856424})
\oplus({\bf 16720704})
\oplus({\bf 14555970})
\oplus3({\bf 580580})
\oplus3({\bf 447876})
\oplus3({\bf 314496})
\oplus({\bf 471744})
\oplus({\bf 3276})
\oplus2({\bf 2574})
\oplus3({\bf 5824})
\oplus({\bf 63180})
\oplus({\bf 26})
\oplus2({\bf 47092500})
\oplus2({\bf 526500})$\\
%
${\bf 51975}\otimes{\bf 14625}$
&=&
$({\bf 290688750})
\oplus({\bf 231289344})
\oplus({\bf 89778780})
\oplus({\bf 60090030})
\oplus({\bf 52930800})
\oplus({\bf 13845195})
\oplus({\bf 6662656})
\oplus({\bf 3654000})
\oplus({\bf 1848924})
\oplus2({\bf 3043521})
\oplus2({\bf 1412775})
\oplus({\bf 215280})
\oplus({\bf 61074})
\oplus({\bf 37700})
\oplus2({\bf 51975})
\oplus({\bf 14625})
\oplus({\bf 351})
\oplus({\bf 324})$\\
%
${\bf 51975}\otimes{\bf 23751}$
&=&
$({\bf 161981820})
\oplus({\bf 51975})
\oplus({\bf 411181056})
\oplus({\bf 197218125})
\oplus({\bf 2945124})
\oplus({\bf 6662656})
\oplus2({\bf 4665375})
\oplus({\bf 436801625})
\oplus({\bf 3654000})
\oplus({\bf 4570020})
\oplus({\bf 61074})$\\
%
${\bf 51975}\otimes{\bf 37700}$
&=&
$({\bf 403088400})
\oplus({\bf 89778780})
\oplus({\bf 4665375})
\oplus({\bf 1848924})
\oplus({\bf 1412775})
\oplus3({\bf 51975})
\oplus({\bf 37700})
\oplus({\bf 351})
\oplus({\bf 206976770})
\oplus({\bf 436801625})
\oplus({\bf 252265104})
\oplus({\bf 290688750})
\oplus({\bf 231289344})
\oplus3({\bf 6662656})
\oplus2({\bf 3654000})
\oplus2({\bf 3043521})
\oplus({\bf 4570020})
\oplus({\bf 2357550})
\oplus2({\bf 61074})
\oplus({\bf 14625})
\oplus({\bf 324})$\\
%
${\bf 51975}\otimes{\bf 51975}$
&=&
$({\bf 297312444})_{\rm S}
\oplus({\bf 290688750})_{\rm S}
\oplus({\bf 252265104})_{\rm S}
\oplus({\bf 231289344})_{\rm S}
\oplus({\bf 141820875})_{\rm S}
\oplus({\bf 52930800})_{\rm S}
\oplus({\bf 49378329})_{\rm S}
\oplus2({\bf 6662656})_{\rm S}
\oplus({\bf 4665375})_{\rm S}
\oplus({\bf 3654000})_{\rm S}
\oplus3({\bf 3043521})_{\rm S}
\oplus({\bf 2357550})_{\rm S}
\oplus({\bf 1412775})_{\rm S}
\oplus({\bf 215280})_{\rm S}
\oplus({\bf 61074})_{\rm S}
\oplus({\bf 51975})_{\rm S}
\oplus3({\bf 37700})_{\rm S}
\oplus({\bf 23751})_{\rm S}
\oplus2({\bf 14625})_{\rm S}
\oplus2({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 436801625})_{\rm A}
\oplus({\bf 290688750})_{\rm A}
\oplus({\bf 231289344})_{\rm A}
\oplus({\bf 206976770})_{\rm A}
\oplus({\bf 89778780})_{\rm A}
\oplus({\bf 60090030})_{\rm A}
\oplus2({\bf 6662656})_{\rm A}
\oplus({\bf 4570020})_{\rm A}
\oplus2({\bf 3654000})_{\rm A}
\oplus({\bf 3043521})_{\rm A}
\oplus2({\bf 1848924})_{\rm A}
\oplus2({\bf 1412775})_{\rm A}
\oplus2({\bf 61074})_{\rm A}
\oplus3({\bf 51975})_{\rm A}
\oplus2({\bf 351})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 14}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{14}$}
\label{Table:Tensor-products-C14}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{28}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C14} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{28}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 28}\otimes{\bf 28}$
&=&
$({\bf 406})_{\rm S}
\oplus({\bf 377})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 377}\otimes{\bf 28}$
&=&
$({\bf 7280})
\oplus({\bf 3248})
\oplus({\bf 28})$\\
%
${\bf 377}\otimes{\bf 377}$
&=&
$({\bf 50778})_{\rm S}
\oplus({\bf 20097})_{\rm S}
\oplus({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 70470})_{\rm A}
\oplus({\bf 406})_{\rm A}
$\\
%
${\bf 406}\otimes{\bf 28}$
&=&
$({\bf 4060})
\oplus({\bf 7280})
\oplus({\bf 28})$\\
%
${\bf 406}\otimes{\bf 377}$
&=&
$({\bf 81809})
\oplus({\bf 70470})
\oplus({\bf 406})
\oplus({\bf 377})$\\
%
${\bf 406}\otimes{\bf 406}$
&=&
$({\bf 31465})_{\rm S}
\oplus({\bf 50778})_{\rm S}
\oplus({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 81809})_{\rm A}
\oplus({\bf 406})_{\rm A}
$\\
%
${\bf 3248}\otimes{\bf 28}$
&=&
$({\bf 70470})
\oplus({\bf 20097})
\oplus({\bf 377})$\\
%
${\bf 3248}\otimes{\bf 377}$
&=&
$({\bf 654472})
\oplus({\bf 464464})
\oplus({\bf 95004})
\oplus({\bf 7280})
\oplus({\bf 3248})
\oplus({\bf 28})$\\
%
${\bf 3248}\otimes{\bf 406}$
&=&
$({\bf 843696})
\oplus({\bf 3248})
\oplus({\bf 464464})
\oplus({\bf 7280})$\\
%
${\bf 3248}\otimes{\bf 3248}$
&=&
$({\bf 2921750})_{\rm S}
\oplus({\bf 2283750})_{\rm S}
\oplus({\bf 70470})_{\rm S}
\oplus({\bf 406})_{\rm S}
\oplus({\bf 4845610})_{\rm A}
\oplus({\bf 356265})_{\rm A}
\oplus({\bf 50778})_{\rm A}
\oplus({\bf 20097})_{\rm A}
\oplus({\bf 377})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 4060}\otimes{\bf 28}$
&=&
$({\bf 31465})
\oplus({\bf 81809})
\oplus({\bf 406})$\\
%
${\bf 4060}\otimes{\bf 377}$
&=&
$({\bf 675584})
\oplus({\bf 843696})
\oplus({\bf 4060})
\oplus({\bf 7280})$\\
%
${\bf 4060}\otimes{\bf 406}$
&=&
$({\bf 201376})
\oplus({\bf 760032})
\oplus({\bf 4060})
\oplus({\bf 28})
\oplus({\bf 675584})
\oplus({\bf 7280})$\\
%
${\bf 4060}\otimes{\bf 3248}$
&=&
$({\bf 7249536})
\oplus({\bf 5785065})
\oplus({\bf 81809})
\oplus({\bf 70470})$\\
%
${\bf 4060}\otimes{\bf 4060}$
&=&
$({\bf 1107568})_{\rm S}
\oplus({\bf 7054047})_{\rm S}
\oplus({\bf 81809})_{\rm S}
\oplus({\bf 406})_{\rm S}
\oplus({\bf 4499495})_{\rm A}
\oplus({\bf 3657654})_{\rm A}
\oplus({\bf 50778})_{\rm A}
\oplus({\bf 31465})_{\rm A}
\oplus({\bf 377})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 7280}\otimes{\bf 28}$
&=&
$({\bf 81809})
\oplus({\bf 50778})
\oplus({\bf 70470})
\oplus({\bf 406})
\oplus({\bf 377})$\\
%
${\bf 7280}\otimes{\bf 377}$
&=&
$({\bf 760032})
\oplus({\bf 843696})
\oplus({\bf 654472})
\oplus({\bf 464464})
\oplus({\bf 4060})
\oplus2({\bf 7280})
\oplus({\bf 3248})
\oplus({\bf 28})$\\
%
${\bf 7280}\otimes{\bf 406}$
&=&
$({\bf 675584})
\oplus2({\bf 7280})
\oplus({\bf 760032})
\oplus({\bf 843696})
\oplus({\bf 654472})
\oplus({\bf 4060})
\oplus({\bf 3248})
\oplus({\bf 28})$\\
%
${\bf 7280}\otimes{\bf 3248}$
&=&
$({\bf 10436608})
\oplus({\bf 5785065})
\oplus({\bf 4845610})
\oplus({\bf 2283750})
\oplus({\bf 81809})
\oplus({\bf 50778})
\oplus2({\bf 70470})
\oplus({\bf 20097})
\oplus({\bf 406})
\oplus({\bf 377})$\\
%
${\bf 7280}\otimes{\bf 4060}$
&=&
$({\bf 4499495})
\oplus({\bf 7054047})
\oplus({\bf 7249536})
\oplus2({\bf 81809})
\oplus({\bf 50778})
\oplus({\bf 70470})
\oplus({\bf 31465})
\oplus({\bf 377})
\oplus({\bf 406})
\oplus({\bf 10436608})$\\
%
${\bf 7280}\otimes{\bf 7280}$
&=&
$({\bf 7054047})_{\rm S}
\oplus({\bf 10436608})_{\rm S}
\oplus({\bf 5785065})_{\rm S}
\oplus({\bf 2921750})_{\rm S}
\oplus2({\bf 81809})_{\rm S}
\oplus2({\bf 70470})_{\rm S}
\oplus2({\bf 406})_{\rm S}
\oplus({\bf 10436608})_{\rm A}
\oplus({\bf 7249536})_{\rm A}
\oplus({\bf 4845610})_{\rm A}
\oplus({\bf 3657654})_{\rm A}
\oplus({\bf 81809})_{\rm A}
\oplus({\bf 70470})_{\rm A}
\oplus2({\bf 50778})_{\rm A}
\oplus({\bf 31465})_{\rm A}
\oplus({\bf 20097})_{\rm A}
\oplus2({\bf 377})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 20097}\otimes{\bf 28}$
&=&
$({\bf 464464})
\oplus({\bf 95004})
\oplus({\bf 3248})$\\
%
${\bf 20097}\otimes{\bf 377}$
&=&
$({\bf 4845610})
\oplus({\bf 2283750})
\oplus({\bf 356265})
\oplus({\bf 70470})
\oplus({\bf 20097})
\oplus({\bf 377})$\\
%
${\bf 20097}\otimes{\bf 406}$
&=&
$({\bf 5785065})
\oplus({\bf 20097})
\oplus({\bf 2283750})
\oplus({\bf 70470})$\\
%
${\bf 20097}\otimes{\bf 3248}$
&=&
$({\bf 28796768})
\oplus({\bf 25373376})
\oplus({\bf 8794656})
\oplus({\bf 1085760})
\oplus({\bf 654472})
\oplus({\bf 464464})
\oplus({\bf 95004})
\oplus({\bf 7280})
\oplus({\bf 3248})
\oplus({\bf 28})$\\
%
${\bf 20097}\otimes{\bf 4060}$
&=&
$({\bf 51068160})
\oplus({\bf 29217500})
\oplus({\bf 464464})
\oplus({\bf 843696})$\\
%
${\bf 20097}\otimes{\bf 7280}$
&=&
$({\bf 80388000})
\oplus({\bf 29217500})
\oplus({\bf 25373376})
\oplus({\bf 8794656})
\oplus2({\bf 464464})
\oplus({\bf 95004})
\oplus({\bf 843696})
\oplus({\bf 654472})
\oplus({\bf 7280})
\oplus({\bf 3248})$\\
%
${\bf 20097}\otimes{\bf 20097}$
&=&
$({\bf 92343482})_{\rm S}
\oplus({\bf 101606778})_{\rm S}
\oplus({\bf 4845610})_{\rm S}
\oplus({\bf 2731365})_{\rm S}
\oplus({\bf 356265})_{\rm S}
\oplus({\bf 50778})_{\rm S}
\oplus({\bf 20097})_{\rm S}
\oplus({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 169344630})_{\rm A}
\oplus({\bf 27313650})_{\rm A}
\oplus({\bf 2921750})_{\rm A}
\oplus({\bf 2283750})_{\rm A}
\oplus({\bf 70470})_{\rm A}
\oplus({\bf 406})_{\rm A}
$\\
%
${\bf 31465}\otimes{\bf 28}$
&=&
$({\bf 201376})
\oplus({\bf 675584})
\oplus({\bf 4060})$\\
%
${\bf 31465}\otimes{\bf 377}$
&=&
$({\bf 4499495})
\oplus({\bf 7249536})
\oplus({\bf 31465})
\oplus({\bf 81809})$\\
%
${\bf 31465}\otimes{\bf 406}$
&=&
$({\bf 1107568})
\oplus({\bf 7054047})
\oplus({\bf 31465})
\oplus({\bf 406})
\oplus({\bf 4499495})
\oplus({\bf 81809})$\\
%
${\bf 31465}\otimes{\bf 3248}$
&=&
$({\bf 49610880})
\oplus({\bf 51068160})
\oplus({\bf 675584})
\oplus({\bf 843696})$\\
%
${\bf 31465}\otimes{\bf 4060}$
&=&
$({\bf 5379616})
\oplus({\bf 45221904})
\oplus({\bf 28})
\oplus({\bf 25430912})
\oplus({\bf 50067108})
\oplus({\bf 201376})
\oplus({\bf 675584})
\oplus({\bf 760032})
\oplus({\bf 7280})
\oplus({\bf 4060})$\\
%
${\bf 31465}\otimes{\bf 7280}$
&=&
$({\bf 25430912})
\oplus({\bf 50067108})
\oplus({\bf 49610880})
\oplus({\bf 100788688})
\oplus({\bf 201376})
\oplus2({\bf 675584})
\oplus({\bf 760032})
\oplus({\bf 7280})
\oplus({\bf 843696})
\oplus({\bf 4060})$\\
%
${\bf 31465}\otimes{\bf 20097}$
&=&
$({\bf 356360004})
\oplus({\bf 262957500})
\oplus({\bf 7249536})
\oplus({\bf 5785065})$\\
%
${\bf 31465}\otimes{\bf 31465}$
&=&
$({\bf 23535820})_{\rm S}
\oplus({\bf 294512400})_{\rm S}
\oplus({\bf 168750855})_{\rm S}
\oplus({\bf 4499495})_{\rm S}
\oplus({\bf 3657654})_{\rm S}
\oplus({\bf 50778})_{\rm S}
\oplus({\bf 31465})_{\rm S}
\oplus({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 125985860})_{\rm A}
\oplus({\bf 360777690})_{\rm A}
\oplus({\bf 7054047})_{\rm A}
\oplus({\bf 1107568})_{\rm A}
\oplus({\bf 81809})_{\rm A}
\oplus({\bf 406})_{\rm A}
$\\
%
${\bf 50778}\otimes{\bf 28}$
&=&
$({\bf 760032})
\oplus({\bf 654472})
\oplus({\bf 7280})$\\
%
${\bf 50778}\otimes{\bf 377}$
&=&
$({\bf 3657654})
\oplus({\bf 10436608})
\oplus({\bf 4845610})
\oplus({\bf 81809})
\oplus({\bf 50778})
\oplus({\bf 70470})
\oplus({\bf 377})$\\
%
${\bf 50778}\otimes{\bf 406}$
&=&
$({\bf 7054047})
\oplus({\bf 2921750})
\oplus({\bf 50778})
\oplus({\bf 406})
\oplus({\bf 10436608})
\oplus({\bf 81809})
\oplus({\bf 70470})$\\
%
${\bf 50778}\otimes{\bf 3248}$
&=&
$({\bf 56432376})
\oplus({\bf 80388000})
\oplus({\bf 25373376})
\oplus({\bf 760032})
\oplus({\bf 843696})
\oplus({\bf 654472})
\oplus({\bf 464464})
\oplus({\bf 7280})
\oplus({\bf 3248})$\\
%
${\bf 50778}\otimes{\bf 4060}$
&=&
$({\bf 50067108})
\oplus({\bf 100788688})
\oplus({\bf 52357760})
\oplus({\bf 760032})
\oplus({\bf 654472})
\oplus({\bf 675584})
\oplus({\bf 4060})
\oplus({\bf 7280})
\oplus({\bf 843696})$\\
%
${\bf 50778}\otimes{\bf 7280}$
&=&
$({\bf 45221904})
\oplus({\bf 100788688})
\oplus({\bf 52357760})
\oplus({\bf 56432376})
\oplus({\bf 80388000})
\oplus({\bf 28796768})
\oplus2({\bf 760032})
\oplus2({\bf 654472})
\oplus({\bf 675584})
\oplus({\bf 4060})
\oplus2({\bf 7280})
\oplus({\bf 464464})
\oplus({\bf 3248})
\oplus({\bf 28})
\oplus2({\bf 843696})$\\
%
${\bf 50778}\otimes{\bf 20097}$
&=&
$({\bf 463012550})
\oplus({\bf 432373760})
\oplus({\bf 101606778})
\oplus({\bf 10436608})
\oplus({\bf 5785065})
\oplus({\bf 4845610})
\oplus({\bf 2283750})
\oplus({\bf 50778})
\oplus({\bf 70470})
\oplus({\bf 20097})$\\
%
${\bf 50778}\otimes{\bf 31465}$
&=&
$({\bf 294512400})
\oplus({\bf 50778})
\oplus({\bf 735035392})
\oplus({\bf 4499495})
\oplus({\bf 7054047})
\oplus({\bf 538778240})
\oplus({\bf 31465})
\oplus({\bf 81809})
\oplus({\bf 10436608})
\oplus({\bf 7249536})$\\
%
${\bf 50778}\otimes{\bf 50778}$
&=&
$({\bf 168750855})_{\rm S}
\oplus({\bf 538778240})_{\rm S}
\oplus({\bf 463012550})_{\rm S}
\oplus({\bf 92343482})_{\rm S}
\oplus({\bf 10436608})_{\rm S}
\oplus({\bf 7249536})_{\rm S}
\oplus({\bf 4845610})_{\rm S}
\oplus({\bf 3657654})_{\rm S}
\oplus2({\bf 50778})_{\rm S}
\oplus({\bf 31465})_{\rm S}
\oplus({\bf 20097})_{\rm S}
\oplus({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 725973066})_{\rm A}
\oplus({\bf 536854032})_{\rm A}
\oplus({\bf 10436608})_{\rm A}
\oplus({\bf 7054047})_{\rm A}
\oplus({\bf 5785065})_{\rm A}
\oplus({\bf 2921750})_{\rm A}
\oplus({\bf 81809})_{\rm A}
\oplus({\bf 70470})_{\rm A}
\oplus({\bf 406})_{\rm A}
$\\
%
${\bf 70470}\otimes{\bf 28}$
&=&
$({\bf 843696})
\oplus({\bf 654472})
\oplus({\bf 464464})
\oplus({\bf 7280})
\oplus({\bf 3248})$\\
%
${\bf 70470}\otimes{\bf 377}$
&=&
$({\bf 10436608})
\oplus({\bf 2921750})
\oplus({\bf 5785065})
\oplus({\bf 4845610})
\oplus({\bf 2283750})
\oplus({\bf 81809})
\oplus({\bf 50778})
\oplus2({\bf 70470})
\oplus({\bf 20097})
\oplus({\bf 406})
\oplus({\bf 377})$\\
%
${\bf 70470}\otimes{\bf 406}$
&=&
$({\bf 7249536})
\oplus2({\bf 70470})
\oplus({\bf 10436608})
\oplus({\bf 5785065})
\oplus({\bf 4845610})
\oplus({\bf 81809})
\oplus({\bf 50778})
\oplus({\bf 20097})
\oplus({\bf 377})$\\
%
${\bf 70470}\otimes{\bf 3248}$
&=&
$({\bf 52357760})
\oplus({\bf 80388000})
\oplus({\bf 28796768})
\oplus({\bf 29217500})
\oplus({\bf 25373376})
\oplus({\bf 8794656})
\oplus({\bf 760032})
\oplus({\bf 843696})
\oplus2({\bf 654472})
\oplus2({\bf 464464})
\oplus({\bf 95004})
\oplus2({\bf 7280})
\oplus({\bf 4060})
\oplus({\bf 3248})
\oplus({\bf 28})$\\
%
${\bf 70470}\otimes{\bf 4060}$
&=&
$({\bf 49610880})
\oplus({\bf 100788688})
\oplus({\bf 51068160})
\oplus2({\bf 843696})
\oplus({\bf 654472})
\oplus({\bf 464464})
\oplus({\bf 675584})
\oplus({\bf 3248})
\oplus({\bf 7280})
\oplus({\bf 80388000})
\oplus({\bf 760032})$\\
%
${\bf 70470}\otimes{\bf 7280}$
&=&
$({\bf 100788688})
\oplus({\bf 56432376})
\oplus({\bf 52357760})
\oplus({\bf 51068160})
\oplus({\bf 29217500})
\oplus({\bf 28796768})
\oplus({\bf 25373376})
\oplus3({\bf 843696})
\oplus3({\bf 654472})
\oplus3({\bf 464464})
\oplus({\bf 675584})
\oplus({\bf 4060})
\oplus2({\bf 3248})
\oplus3({\bf 7280})
\oplus({\bf 95004})
\oplus({\bf 28})
\oplus2({\bf 80388000})
\oplus2({\bf 760032})$\\
%
${\bf 70470}\otimes{\bf 20097}$
&=&
$({\bf 536854032})
\oplus({\bf 432373760})
\oplus({\bf 169344630})
\oplus({\bf 114689925})
\oplus({\bf 101606778})
\oplus({\bf 27313650})
\oplus({\bf 10436608})
\oplus({\bf 5785065})
\oplus({\bf 2921750})
\oplus2({\bf 4845610})
\oplus2({\bf 2283750})
\oplus({\bf 356265})
\oplus({\bf 81809})
\oplus({\bf 50778})
\oplus2({\bf 70470})
\oplus({\bf 20097})
\oplus({\bf 406})
\oplus({\bf 377})$\\
%
${\bf 70470}\otimes{\bf 31465}$
&=&
$({\bf 285960213})
\oplus({\bf 70470})
\oplus({\bf 735035392})
\oplus({\bf 356360004})
\oplus({\bf 4499495})
\oplus({\bf 10436608})
\oplus2({\bf 7249536})
\oplus({\bf 797556375})
\oplus({\bf 5785065})
\oplus({\bf 7054047})
\oplus({\bf 81809})$\\
%
${\bf 70470}\otimes{\bf 50778}$
&=&
$({\bf 725973066})
\oplus({\bf 169344630})
\oplus({\bf 7249536})
\oplus({\bf 2921750})
\oplus({\bf 2283750})
\oplus3({\bf 70470})
\oplus({\bf 50778})
\oplus({\bf 406})
\oplus({\bf 377026650})
\oplus({\bf 797556375})
\oplus({\bf 463012550})
\oplus({\bf 536854032})
\oplus({\bf 432373760})
\oplus3({\bf 10436608})
\oplus2({\bf 5785065})
\oplus2({\bf 4845610})
\oplus({\bf 7054047})
\oplus({\bf 3657654})
\oplus2({\bf 81809})
\oplus({\bf 20097})
\oplus({\bf 377})$\\
%
${\bf 70470}\otimes{\bf 70470}$
&=&
$({\bf 538778240})_{\rm S}
\oplus({\bf 536854032})_{\rm S}
\oplus({\bf 463012550})_{\rm S}
\oplus({\bf 432373760})_{\rm S}
\oplus({\bf 262957500})_{\rm S}
\oplus({\bf 101606778})_{\rm S}
\oplus({\bf 92343482})_{\rm S}
\oplus2({\bf 10436608})_{\rm S}
\oplus({\bf 7249536})_{\rm S}
\oplus({\bf 5785065})_{\rm S}
\oplus3({\bf 4845610})_{\rm S}
\oplus({\bf 3657654})_{\rm S}
\oplus({\bf 2283750})_{\rm S}
\oplus({\bf 356265})_{\rm S}
\oplus({\bf 81809})_{\rm S}
\oplus({\bf 70470})_{\rm S}
\oplus3({\bf 50778})_{\rm S}
\oplus({\bf 31465})_{\rm S}
\oplus2({\bf 20097})_{\rm S}
\oplus2({\bf 377})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 797556375})_{\rm A}
\oplus({\bf 536854032})_{\rm A}
\oplus({\bf 432373760})_{\rm A}
\oplus({\bf 377026650})_{\rm A}
\oplus({\bf 169344630})_{\rm A}
\oplus({\bf 114689925})_{\rm A}
\oplus2({\bf 10436608})_{\rm A}
\oplus({\bf 7054047})_{\rm A}
\oplus2({\bf 5785065})_{\rm A}
\oplus({\bf 4845610})_{\rm A}
\oplus2({\bf 2921750})_{\rm A}
\oplus2({\bf 2283750})_{\rm A}
\oplus2({\bf 81809})_{\rm A}
\oplus3({\bf 70470})_{\rm A}
\oplus2({\bf 406})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 15}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{15}$}
\label{Table:Tensor-products-C15}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{30}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C15} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{30}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 30}\otimes{\bf 30}$
&=&
$({\bf 465})_{\rm S}
\oplus({\bf 434})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 434}\otimes{\bf 30}$
&=&
$({\bf 8960})
\oplus({\bf 4030})
\oplus({\bf 30})$\\
%
${\bf 434}\otimes{\bf 434}$
&=&
$({\bf 66990})_{\rm S}
\oplus({\bf 26970})_{\rm S}
\oplus({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 93496})_{\rm A}
\oplus({\bf 465})_{\rm A}
$\\
%
${\bf 465}\otimes{\bf 30}$
&=&
$({\bf 4960})
\oplus({\bf 8960})
\oplus({\bf 30})$\\
%
${\bf 465}\otimes{\bf 434}$
&=&
$({\bf 107415})
\oplus({\bf 93496})
\oplus({\bf 465})
\oplus({\bf 434})$\\
%
${\bf 465}\otimes{\bf 465}$
&=&
$({\bf 40920})_{\rm S}
\oplus({\bf 66990})_{\rm S}
\oplus({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 107415})_{\rm A}
\oplus({\bf 465})_{\rm A}
$\\
%
${\bf 4030}\otimes{\bf 30}$
&=&
$({\bf 93496})
\oplus({\bf 26970})
\oplus({\bf 434})$\\
%
${\bf 4030}\otimes{\bf 434}$
&=&
$({\bf 930930})
\oplus({\bf 666624})
\oplus({\bf 138446})
\oplus({\bf 8960})
\oplus({\bf 4030})
\oplus({\bf 30})$\\
%
${\bf 4030}\otimes{\bf 465}$
&=&
$({\bf 1194336})
\oplus({\bf 4030})
\oplus({\bf 666624})
\oplus({\bf 8960})$\\
%
${\bf 4030}\otimes{\bf 4030}$
&=&
$({\bf 4468464})_{\rm S}
\oplus({\bf 3560040})_{\rm S}
\oplus({\bf 93496})_{\rm S}
\oplus({\bf 465})_{\rm S}
\oplus({\bf 7457670})_{\rm A}
\oplus({\bf 566370})_{\rm A}
\oplus({\bf 66990})_{\rm A}
\oplus({\bf 26970})_{\rm A}
\oplus({\bf 434})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 4960}\otimes{\bf 30}$
&=&
$({\bf 40920})
\oplus({\bf 107415})
\oplus({\bf 465})$\\
%
${\bf 4960}\otimes{\bf 434}$
&=&
$({\bf 944384})
\oplus({\bf 1194336})
\oplus({\bf 4960})
\oplus({\bf 8960})$\\
%
${\bf 4960}\otimes{\bf 465}$
&=&
$({\bf 278256})
\oplus({\bf 1069810})
\oplus({\bf 4960})
\oplus({\bf 30})
\oplus({\bf 944384})
\oplus({\bf 8960})$\\
%
${\bf 4960}\otimes{\bf 4030}$
&=&
$({\bf 10927345})
\oplus({\bf 8860544})
\oplus({\bf 107415})
\oplus({\bf 93496})$\\
%
${\bf 4960}\otimes{\bf 4960}$
&=&
$({\bf 1623160})_{\rm S}
\oplus({\bf 10572240})_{\rm S}
\oplus({\bf 107415})_{\rm S}
\oplus({\bf 465})_{\rm S}
\oplus({\bf 6683600})_{\rm A}
\oplus({\bf 5506375})_{\rm A}
\oplus({\bf 66990})_{\rm A}
\oplus({\bf 40920})_{\rm A}
\oplus({\bf 434})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 8960}\otimes{\bf 30}$
&=&
$({\bf 107415})
\oplus({\bf 66990})
\oplus({\bf 93496})
\oplus({\bf 465})
\oplus({\bf 434})$\\
%
${\bf 8960}\otimes{\bf 434}$
&=&
$({\bf 1069810})
\oplus({\bf 1194336})
\oplus({\bf 930930})
\oplus({\bf 666624})
\oplus({\bf 4960})
\oplus2({\bf 8960})
\oplus({\bf 4030})
\oplus({\bf 30})$\\
%
${\bf 8960}\otimes{\bf 465}$
&=&
$({\bf 944384})
\oplus2({\bf 8960})
\oplus({\bf 1069810})
\oplus({\bf 1194336})
\oplus({\bf 930930})
\oplus({\bf 4960})
\oplus({\bf 4030})
\oplus({\bf 30})$\\
%
${\bf 8960}\otimes{\bf 4030}$
&=&
$({\bf 15841280})
\oplus({\bf 8860544})
\oplus({\bf 7457670})
\oplus({\bf 3560040})
\oplus({\bf 107415})
\oplus({\bf 66990})
\oplus2({\bf 93496})
\oplus({\bf 26970})
\oplus({\bf 465})
\oplus({\bf 434})$\\
%
${\bf 8960}\otimes{\bf 4960}$
&=&
$({\bf 6683600})
\oplus({\bf 10572240})
\oplus({\bf 10927345})
\oplus2({\bf 107415})
\oplus({\bf 66990})
\oplus({\bf 93496})
\oplus({\bf 40920})
\oplus({\bf 434})
\oplus({\bf 465})
\oplus({\bf 15841280})$\\
%
${\bf 8960}\otimes{\bf 8960}$
&=&
$({\bf 10572240})_{\rm S}
\oplus({\bf 15841280})_{\rm S}
\oplus({\bf 8860544})_{\rm S}
\oplus({\bf 4468464})_{\rm S}
\oplus2({\bf 107415})_{\rm S}
\oplus2({\bf 93496})_{\rm S}
\oplus2({\bf 465})_{\rm S}
\oplus({\bf 15841280})_{\rm A}
\oplus({\bf 10927345})_{\rm A}
\oplus({\bf 7457670})_{\rm A}
\oplus({\bf 5506375})_{\rm A}
\oplus({\bf 107415})_{\rm A}
\oplus({\bf 93496})_{\rm A}
\oplus2({\bf 66990})_{\rm A}
\oplus({\bf 40920})_{\rm A}
\oplus({\bf 26970})_{\rm A}
\oplus2({\bf 434})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 26970}\otimes{\bf 30}$
&=&
$({\bf 666624})
\oplus({\bf 138446})
\oplus({\bf 4030})$\\
%
${\bf 26970}\otimes{\bf 434}$
&=&
$({\bf 7457670})
\oplus({\bf 3560040})
\oplus({\bf 566370})
\oplus({\bf 93496})
\oplus({\bf 26970})
\oplus({\bf 434})$\\
%
${\bf 26970}\otimes{\bf 465}$
&=&
$({\bf 8860544})
\oplus({\bf 26970})
\oplus({\bf 3560040})
\oplus({\bf 93496})$\\
%
${\bf 26970}\otimes{\bf 4030}$
&=&
$({\bf 47663616})
\oplus({\bf 42423810})
\oplus({\bf 14959360})
\oplus({\bf 1893294})
\oplus({\bf 930930})
\oplus({\bf 666624})
\oplus({\bf 138446})
\oplus({\bf 8960})
\oplus({\bf 4030})
\oplus({\bf 30})$\\
%
${\bf 26970}\otimes{\bf 4960}$
&=&
$({\bf 83297280})
\oplus({\bf 48612960})
\oplus({\bf 666624})
\oplus({\bf 1194336})$\\
%
${\bf 26970}\otimes{\bf 8960}$
&=&
$({\bf 132045120})
\oplus({\bf 48612960})
\oplus({\bf 42423810})
\oplus({\bf 14959360})
\oplus2({\bf 666624})
\oplus({\bf 138446})
\oplus({\bf 1194336})
\oplus({\bf 930930})
\oplus({\bf 8960})
\oplus({\bf 4030})$\\
%
${\bf 26970}\otimes{\bf 26970}$
&=&
$({\bf 164907600})_{\rm S}
\oplus({\bf 185418750})_{\rm S}
\oplus({\bf 7457670})_{\rm S}
\oplus({\bf 5259150})_{\rm S}
\oplus({\bf 566370})_{\rm S}
\oplus({\bf 66990})_{\rm S}
\oplus({\bf 26970})_{\rm S}
\oplus({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 304581200})_{\rm A}
\oplus({\bf 50973300})_{\rm A}
\oplus({\bf 4468464})_{\rm A}
\oplus({\bf 3560040})_{\rm A}
\oplus({\bf 93496})_{\rm A}
\oplus({\bf 465})_{\rm A}
$\\
%
${\bf 40920}\otimes{\bf 30}$
&=&
$({\bf 278256})
\oplus({\bf 944384})
\oplus({\bf 4960})$\\
%
${\bf 40920}\otimes{\bf 434}$
&=&
$({\bf 6683600})
\oplus({\bf 10927345})
\oplus({\bf 40920})
\oplus({\bf 107415})$\\
%
${\bf 40920}\otimes{\bf 465}$
&=&
$({\bf 1623160})
\oplus({\bf 10572240})
\oplus({\bf 40920})
\oplus({\bf 465})
\oplus({\bf 6683600})
\oplus({\bf 107415})$\\
%
${\bf 40920}\otimes{\bf 4030}$
&=&
$({\bf 79471600})
\oplus({\bf 83297280})
\oplus({\bf 944384})
\oplus({\bf 1194336})$\\
%
${\bf 40920}\otimes{\bf 4960}$
&=&
$({\bf 8347680})
\oplus({\bf 72495360})
\oplus({\bf 30})
\oplus({\bf 40068864})
\oplus({\bf 79744896})
\oplus({\bf 278256})
\oplus({\bf 944384})
\oplus({\bf 1069810})
\oplus({\bf 8960})
\oplus({\bf 4960})$\\
%
${\bf 40920}\otimes{\bf 8960}$
&=&
$({\bf 40068864})
\oplus({\bf 79744896})
\oplus({\bf 79471600})
\oplus({\bf 162912750})
\oplus({\bf 278256})
\oplus2({\bf 944384})
\oplus({\bf 1069810})
\oplus({\bf 8960})
\oplus({\bf 1194336})
\oplus({\bf 4960})$\\
%
${\bf 40920}\otimes{\bf 26970}$
&=&
$({\bf 617815275})
\oplus({\bf 466009236})
\oplus({\bf 10927345})
\oplus({\bf 8860544})$\\
%
${\bf 40920}\otimes{\bf 40920}$
&=&
$({\bf 38608020})_{\rm S}
\oplus({\bf 497614480})_{\rm S}
\oplus({\bf 288722840})_{\rm S}
\oplus({\bf 6683600})_{\rm S}
\oplus({\bf 5506375})_{\rm S}
\oplus({\bf 66990})_{\rm S}
\oplus({\bf 40920})_{\rm S}
\oplus({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 614700240})_{\rm A}
\oplus({\bf 210199220})_{\rm A}
\oplus({\bf 10572240})_{\rm A}
\oplus({\bf 1623160})_{\rm A}
\oplus({\bf 107415})_{\rm A}
\oplus({\bf 465})_{\rm A}
$\\
%
${\bf 66990}\otimes{\bf 30}$
&=&
$({\bf 1069810})
\oplus({\bf 930930})
\oplus({\bf 8960})$\\
%
${\bf 66990}\otimes{\bf 434}$
&=&
$({\bf 5506375})
\oplus({\bf 15841280})
\oplus({\bf 7457670})
\oplus({\bf 107415})
\oplus({\bf 66990})
\oplus({\bf 93496})
\oplus({\bf 434})$\\
%
${\bf 66990}\otimes{\bf 465}$
&=&
$({\bf 10572240})
\oplus({\bf 4468464})
\oplus({\bf 66990})
\oplus({\bf 465})
\oplus({\bf 15841280})
\oplus({\bf 107415})
\oplus({\bf 93496})$\\
%
${\bf 66990}\otimes{\bf 4030}$
&=&
$({\bf 91626080})
\oplus({\bf 132045120})
\oplus({\bf 42423810})
\oplus({\bf 1069810})
\oplus({\bf 1194336})
\oplus({\bf 930930})
\oplus({\bf 666624})
\oplus({\bf 8960})
\oplus({\bf 4030})$\\
%
${\bf 66990}\otimes{\bf 4960}$
&=&
$({\bf 79744896})
\oplus({\bf 162912750})
\oplus({\bf 85459374})
\oplus({\bf 1069810})
\oplus({\bf 930930})
\oplus({\bf 944384})
\oplus({\bf 4960})
\oplus({\bf 8960})
\oplus({\bf 1194336})$\\
%
${\bf 66990}\otimes{\bf 8960}$
&=&
$({\bf 72495360})
\oplus({\bf 162912750})
\oplus({\bf 85459374})
\oplus({\bf 91626080})
\oplus({\bf 132045120})
\oplus({\bf 47663616})
\oplus2({\bf 1069810})
\oplus2({\bf 930930})
\oplus({\bf 944384})
\oplus({\bf 4960})
\oplus2({\bf 8960})
\oplus({\bf 666624})
\oplus({\bf 4030})
\oplus({\bf 30})
\oplus2({\bf 1194336})$\\
%
${\bf 66990}\otimes{\bf 26970}$
&=&
$({\bf 813697920})
\oplus({\bf 771696640})
\oplus({\bf 185418750})
\oplus({\bf 15841280})
\oplus({\bf 8860544})
\oplus({\bf 7457670})
\oplus({\bf 3560040})
\oplus({\bf 66990})
\oplus({\bf 93496})
\oplus({\bf 26970})$\\
%
${\bf 66990}\otimes{\bf 40920}$
&=&
$({\bf 497614480})
\oplus({\bf 66990})
\oplus({\bf 1262776320})
\oplus({\bf 6683600})
\oplus({\bf 10572240})
\oplus({\bf 936600210})
\oplus({\bf 40920})
\oplus({\bf 107415})
\oplus({\bf 15841280})
\oplus({\bf 10927345})$\\
%
${\bf 66990}\otimes{\bf 66990}$
&=&
$({\bf 288722840})_{\rm S}
\oplus({\bf 936600210})_{\rm S}
\oplus({\bf 813697920})_{\rm S}
\oplus({\bf 164907600})_{\rm S}
\oplus({\bf 15841280})_{\rm S}
\oplus({\bf 10927345})_{\rm S}
\oplus({\bf 7457670})_{\rm S}
\oplus({\bf 5506375})_{\rm S}
\oplus2({\bf 66990})_{\rm S}
\oplus({\bf 40920})_{\rm S}
\oplus({\bf 26970})_{\rm S}
\oplus({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1255359105})_{\rm A}
\oplus({\bf 948493546})_{\rm A}
\oplus({\bf 15841280})_{\rm A}
\oplus({\bf 10572240})_{\rm A}
\oplus({\bf 8860544})_{\rm A}
\oplus({\bf 4468464})_{\rm A}
\oplus({\bf 107415})_{\rm A}
\oplus({\bf 93496})_{\rm A}
\oplus({\bf 465})_{\rm A}
$\\
%
${\bf 93496}\otimes{\bf 30}$
&=&
$({\bf 1194336})
\oplus({\bf 930930})
\oplus({\bf 666624})
\oplus({\bf 8960})
\oplus({\bf 4030})$\\
%
${\bf 93496}\otimes{\bf 434}$
&=&
$({\bf 15841280})
\oplus({\bf 4468464})
\oplus({\bf 8860544})
\oplus({\bf 7457670})
\oplus({\bf 3560040})
\oplus({\bf 107415})
\oplus({\bf 66990})
\oplus2({\bf 93496})
\oplus({\bf 26970})
\oplus({\bf 465})
\oplus({\bf 434})$\\
%
${\bf 93496}\otimes{\bf 465}$
&=&
$({\bf 10927345})
\oplus2({\bf 93496})
\oplus({\bf 15841280})
\oplus({\bf 8860544})
\oplus({\bf 7457670})
\oplus({\bf 107415})
\oplus({\bf 66990})
\oplus({\bf 26970})
\oplus({\bf 434})$\\
%
${\bf 93496}\otimes{\bf 4030}$
&=&
$({\bf 85459374})
\oplus({\bf 132045120})
\oplus({\bf 47663616})
\oplus({\bf 48612960})
\oplus({\bf 42423810})
\oplus({\bf 14959360})
\oplus({\bf 1069810})
\oplus({\bf 1194336})
\oplus2({\bf 930930})
\oplus2({\bf 666624})
\oplus({\bf 138446})
\oplus2({\bf 8960})
\oplus({\bf 4960})
\oplus({\bf 4030})
\oplus({\bf 30})$\\
%
${\bf 93496}\otimes{\bf 4960}$
&=&
$({\bf 79471600})
\oplus({\bf 162912750})
\oplus({\bf 83297280})
\oplus2({\bf 1194336})
\oplus({\bf 930930})
\oplus({\bf 666624})
\oplus({\bf 944384})
\oplus({\bf 4030})
\oplus({\bf 8960})
\oplus({\bf 132045120})
\oplus({\bf 1069810})$\\
%
${\bf 93496}\otimes{\bf 8960}$
&=&
$({\bf 162912750})
\oplus({\bf 91626080})
\oplus({\bf 85459374})
\oplus({\bf 83297280})
\oplus({\bf 48612960})
\oplus({\bf 47663616})
\oplus({\bf 42423810})
\oplus3({\bf 1194336})
\oplus3({\bf 930930})
\oplus3({\bf 666624})
\oplus({\bf 944384})
\oplus({\bf 4960})
\oplus2({\bf 4030})
\oplus3({\bf 8960})
\oplus({\bf 138446})
\oplus({\bf 30})
\oplus2({\bf 132045120})
\oplus2({\bf 1069810})$\\
%
${\bf 93496}\otimes{\bf 26970}$
&=&
$({\bf 948493546})
\oplus({\bf 771696640})
\oplus({\bf 304581200})
\oplus({\bf 208262340})
\oplus({\bf 185418750})
\oplus({\bf 50973300})
\oplus({\bf 15841280})
\oplus({\bf 8860544})
\oplus({\bf 4468464})
\oplus2({\bf 7457670})
\oplus2({\bf 3560040})
\oplus({\bf 566370})
\oplus({\bf 107415})
\oplus({\bf 66990})
\oplus2({\bf 93496})
\oplus({\bf 26970})
\oplus({\bf 465})
\oplus({\bf 434})$\\
%
${\bf 93496}\otimes{\bf 40920}$
&=&
$({\bf 485945460})
\oplus({\bf 93496})
\oplus({\bf 1262776320})
\oplus({\bf 617815275})
\oplus({\bf 6683600})
\oplus({\bf 15841280})
\oplus2({\bf 10927345})
\oplus({\bf 1395306000})
\oplus({\bf 8860544})
\oplus({\bf 10572240})
\oplus({\bf 107415})$\\
%
${\bf 93496}\otimes{\bf 66990}$
&=&
$({\bf 1255359105})
\oplus({\bf 304581200})
\oplus({\bf 10927345})
\oplus({\bf 4468464})
\oplus({\bf 3560040})
\oplus3({\bf 93496})
\oplus({\bf 66990})
\oplus({\bf 465})
\oplus({\bf 658377720})
\oplus({\bf 1395306000})
\oplus({\bf 813697920})
\oplus({\bf 948493546})
\oplus({\bf 771696640})
\oplus3({\bf 15841280})
\oplus2({\bf 8860544})
\oplus2({\bf 7457670})
\oplus({\bf 10572240})
\oplus({\bf 5506375})
\oplus2({\bf 107415})
\oplus({\bf 26970})
\oplus({\bf 434})$\\
%
${\bf 93496}\otimes{\bf 93496}$
&=&
$({\bf 936600210})_{\rm S}
\oplus({\bf 948493546})_{\rm S}
\oplus({\bf 813697920})_{\rm S}
\oplus({\bf 771696640})_{\rm S}
\oplus({\bf 466009236})_{\rm S}
\oplus({\bf 185418750})_{\rm S}
\oplus({\bf 164907600})_{\rm S}
\oplus2({\bf 15841280})_{\rm S}
\oplus({\bf 10927345})_{\rm S}
\oplus({\bf 8860544})_{\rm S}
\oplus3({\bf 7457670})_{\rm S}
\oplus({\bf 5506375})_{\rm S}
\oplus({\bf 3560040})_{\rm S}
\oplus({\bf 566370})_{\rm S}
\oplus({\bf 107415})_{\rm S}
\oplus({\bf 93496})_{\rm S}
\oplus3({\bf 66990})_{\rm S}
\oplus({\bf 40920})_{\rm S}
\oplus2({\bf 26970})_{\rm S}
\oplus2({\bf 434})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1395306000})_{\rm A}
\oplus({\bf 948493546})_{\rm A}
\oplus({\bf 771696640})_{\rm A}
\oplus({\bf 658377720})_{\rm A}
\oplus({\bf 304581200})_{\rm A}
\oplus({\bf 208262340})_{\rm A}
\oplus2({\bf 15841280})_{\rm A}
\oplus({\bf 10572240})_{\rm A}
\oplus2({\bf 8860544})_{\rm A}
\oplus({\bf 7457670})_{\rm A}
\oplus2({\bf 4468464})_{\rm A}
\oplus2({\bf 3560040})_{\rm A}
\oplus2({\bf 107415})_{\rm A}
\oplus3({\bf 93496})_{\rm A}
\oplus2({\bf 465})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


%aaa
\newpage

%aaa

\newpage
\subsubsection{Rank 16}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{16}$}
\label{Table:Tensor-products-C16}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{32}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C16} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{32}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 32}\otimes{\bf 32}$
&=&
 $({\bf 528})_{\rm S}
 \oplus({\bf 495})_{\rm A}
 \oplus({\bf 1})_{\rm A}
 $\\
%
${\bf 495}\otimes{\bf 32}$
&=&
$({\bf 10880})\oplus({\bf 4928})\oplus({\bf 32})$\\
%
${\bf 495}\otimes{\bf 495}$
&=&
 $({\bf 86800})_{\rm S}
 \oplus({\bf 35464})_{\rm S}
 \oplus({\bf 495})_{\rm S}
 \oplus({\bf 1})_{\rm S}
 \oplus({\bf 121737})_{\rm A}
 \oplus({\bf 528})_{\rm A}
 $\\
%
${\bf 528}\otimes{\bf 32}$
&=&
$({\bf 5984})\oplus({\bf 10880})\oplus({\bf 32})$\\
%
${\bf 528}\otimes{\bf 495}$
&=&
$({\bf 138600})\oplus({\bf 121737})\oplus({\bf 528})\oplus({\bf 495})$\\
%
${\bf 528}\otimes{\bf 528}$
&=&
 $({\bf 52360})_{\rm S}
 \oplus({\bf 86800})_{\rm S}
 \oplus({\bf 495})_{\rm S}
 \oplus({\bf 1})_{\rm S}
 \oplus({\bf 138600})_{\rm A}
 \oplus({\bf 528})_{\rm A}
 $\\
%
${\bf 4928}\otimes{\bf 32}$
&=&
$({\bf 121737})\oplus({\bf 35464})\oplus({\bf 495})$\\
%
${\bf 4928}\otimes{\bf 495}$
&=&
$({\bf 1293600})\oplus({\bf 933504})\oplus({\bf 196416})\oplus({\bf 10880})\oplus({\bf 4928})\oplus({\bf 32})$\\
%
${\bf 4928}\otimes{\bf 528}$
&=&
$({\bf 1652672})\oplus({\bf 4928})\oplus({\bf 933504})\oplus({\bf 10880})$\\
%
${\bf 4928}\otimes{\bf 4928}$
&=&
 $({\bf 6643175})_{\rm S}
 \oplus({\bf 5379616})_{\rm S}
 \oplus({\bf 121737})_{\rm S}
 \oplus({\bf 528})_{\rm S}
 \oplus({\bf 11147136})_{\rm A}
 \oplus({\bf 870232})_{\rm A}
 \oplus({\bf 86800})_{\rm A}
 \oplus({\bf 35464})_{\rm A}
 \oplus({\bf 495})_{\rm A}
 \oplus({\bf 1})_{\rm A}
 $\\
%
${\bf 5984}\otimes{\bf 32}$
&=&
$({\bf 52360})\oplus({\bf 138600})\oplus({\bf 528})$\\
%
${\bf 5984}\otimes{\bf 495}$
&=&
$({\bf 1292544})\oplus({\bf 1652672})\oplus({\bf 5984})\oplus({\bf 10880})$\\
%
${\bf 5984}\otimes{\bf 528}$
&=&
$({\bf 376992})\oplus({\bf 1473120})\oplus({\bf 5984})\oplus({\bf 32})\oplus({\bf 1292544})\oplus({\bf 10880})$\\
%
${\bf 5984}\otimes{\bf 4928}$
&=&
$({\bf 16040640})\oplus({\bf 13188175})\oplus({\bf 138600})\oplus({\bf 121737})$\\
%
${\bf 5984}\otimes{\bf 5984}$
&=&
 $({\bf 2324784})_{\rm S}
 \oplus({\bf 15443208})_{\rm S}
 \oplus({\bf 138600})_{\rm S}
 \oplus({\bf 528})_{\rm S}
 \oplus({\bf 9686600})_{\rm A}
 \oplus({\bf 8074880})_{\rm A}
 \oplus({\bf 86800})_{\rm A}
 \oplus({\bf 52360})_{\rm A}
 \oplus({\bf 495})_{\rm A}
 \oplus({\bf 1})_{\rm A}
 $\\
%
${\bf 10880}\otimes{\bf 32}$
&=&
$({\bf 138600})\oplus({\bf 86800})\oplus({\bf 121737})\oplus({\bf 528})\oplus({\bf 495})$\\
%
${\bf 10880}\otimes{\bf 495}$
&=&
$({\bf 1473120})\oplus({\bf 1652672})\oplus({\bf 1293600})\oplus({\bf 933504})\oplus({\bf 5984})\oplus2({\bf 10880})\oplus({\bf 4928})\oplus({\bf 32})$\\
%
${\bf 10880}\otimes{\bf 528}$
&=&
$({\bf 1292544})\oplus2({\bf 10880})\oplus({\bf 1473120})\oplus({\bf 1652672})\oplus({\bf 1293600})\oplus({\bf 5984})\oplus({\bf 4928})\oplus({\bf 32})$\\
%
${\bf 10880}\otimes{\bf 4928}$
&=&
$({\bf 23396352})\oplus({\bf 13188175})\oplus({\bf 11147136})\oplus({\bf 5379616})\oplus({\bf 138600})\oplus({\bf 86800})\oplus2({\bf 121737})\oplus({\bf 35464})\oplus({\bf 528})\oplus({\bf 495})$\\
%
${\bf 10880}\otimes{\bf 5984}$
&=&
$({\bf 9686600})\oplus({\bf 15443208})\oplus({\bf 16040640})\oplus2({\bf 138600})\oplus({\bf 86800})\oplus({\bf 121737})\oplus({\bf 52360})\oplus({\bf 495})\oplus({\bf 528})\oplus({\bf 23396352})$\\
%
${\bf 10880}\otimes{\bf 10880}$
&=&
$({\bf 15443208})\oplus({\bf 8074880})\oplus({\bf 16040640})\oplus({\bf 13188175})\oplus({\bf 6643175})\oplus({\bf 11147136})\oplus3({\bf 138600})\oplus2({\bf 86800})\oplus3({\bf 121737})\oplus({\bf 52360})\oplus2({\bf 495})\oplus2({\bf 528})\oplus({\bf 35464})\oplus({\bf 1})\oplus2({\bf 23396352})$\\
%
${\bf 35464}\otimes{\bf 32}$
&=&
$({\bf 933504})\oplus({\bf 196416})\oplus({\bf 4928})$\\
%
${\bf 35464}\otimes{\bf 495}$
&=&
$({\bf 11147136})\oplus({\bf 5379616})\oplus({\bf 870232})\oplus({\bf 121737})\oplus({\bf 35464})\oplus({\bf 495})$\\
%
${\bf 35464}\otimes{\bf 528}$
&=&
$({\bf 13188175})\oplus({\bf 35464})\oplus({\bf 5379616})\oplus({\bf 121737})$\\
%
${\bf 35464}\otimes{\bf 4928}$
&=&
$({\bf 76236160})\oplus({\bf 68440064})\oplus({\bf 24486528})\oplus({\bf 3164480})\oplus({\bf 1293600})\oplus({\bf 933504})\oplus({\bf 196416})\oplus({\bf 10880})\oplus({\bf 4928})\oplus({\bf 32})$\\
%
${\bf 35464}\otimes{\bf 5984}$
&=&
$({\bf 131539200})\oplus({\bf 78091200})\oplus({\bf 933504})\oplus({\bf 1652672})$\\
%
${\bf 35464}\otimes{\bf 10880}$
&=&
$({\bf 209805024})\oplus({\bf 78091200})\oplus({\bf 68440064})\oplus({\bf 24486528})\oplus2({\bf 933504})\oplus({\bf 196416})\oplus({\bf 1652672})\oplus({\bf 1293600})\oplus({\bf 10880})\oplus({\bf 4928})$\\
%
${\bf 35464}\otimes{\bf 35464}$
&=&
$({\bf 283026744})\oplus({\bf 525903840})\oplus({\bf 324086400})\oplus({\bf 90781020})\oplus({\bf 9612108})\oplus({\bf 6643175})\oplus({\bf 11147136})\oplus({\bf 5379616})\oplus({\bf 870232})\oplus({\bf 121737})\oplus({\bf 86800})\oplus({\bf 35464})\oplus({\bf 495})\oplus({\bf 528})\oplus({\bf 1})$\\
%
${\bf 52360}\otimes{\bf 32}$
&=&
$({\bf 376992})\oplus({\bf 1292544})\oplus({\bf 5984})$\\
%
${\bf 52360}\otimes{\bf 495}$
&=&
$({\bf 9686600})\oplus({\bf 16040640})\oplus({\bf 52360})\oplus({\bf 138600})$\\
%
${\bf 52360}\otimes{\bf 528}$
&=&
$({\bf 2324784})\oplus({\bf 15443208})\oplus({\bf 52360})\oplus({\bf 528})\oplus({\bf 9686600})\oplus({\bf 138600})$\\
%
${\bf 52360}\otimes{\bf 4928}$
&=&
$({\bf 123545664})\oplus({\bf 131539200})\oplus({\bf 1292544})\oplus({\bf 1652672})$\\
%
${\bf 52360}\otimes{\bf 5984}$
&=&
$({\bf 12620256})\oplus({\bf 112786432})\oplus({\bf 32})\oplus({\bf 61395840})\oplus({\bf 123360160})\oplus({\bf 376992})\oplus({\bf 1292544})\oplus({\bf 1473120})\oplus({\bf 10880})\oplus({\bf 5984})$\\
%
${\bf 52360}\otimes{\bf 10880}$
&=&
$({\bf 61395840})\oplus({\bf 123360160})\oplus({\bf 123545664})\oplus({\bf 255270400})\oplus({\bf 376992})\oplus2({\bf 1292544})\oplus({\bf 1473120})\oplus({\bf 10880})\oplus({\bf 1652672})\oplus({\bf 5984})$\\
%
${\bf 52360}\otimes{\bf 35464}$
&=&
$({\bf 1033332300})\oplus({\bf 794333925})\oplus({\bf 16040640})\oplus({\bf 13188175})$\\
%
${\bf 52360}\otimes{\bf 52360}$
&=&
$({\bf 61523748})\oplus({\bf 477487296})\oplus({\bf 52360})\oplus({\bf 1})\oplus({\bf 339999660})\oplus({\bf 1012851840})\oplus({\bf 15443208})\oplus({\bf 8074880})\oplus({\bf 495})\oplus({\bf 813898800})\oplus({\bf 2324784})\oplus({\bf 86800})\oplus({\bf 528})\oplus({\bf 9686600})\oplus({\bf 138600})$\\
%
${\bf 86800}\otimes{\bf 32}$
&=&
$({\bf 1473120})\oplus({\bf 1293600})\oplus({\bf 10880})$\\
%
${\bf 86800}\otimes{\bf 495}$
&=&
$({\bf 8074880})\oplus({\bf 23396352})\oplus({\bf 11147136})\oplus({\bf 138600})\oplus({\bf 86800})\oplus({\bf 121737})\oplus({\bf 495})$\\
%
${\bf 86800}\otimes{\bf 528}$
&=&
$({\bf 15443208})\oplus({\bf 6643175})\oplus({\bf 86800})\oplus({\bf 528})\oplus({\bf 23396352})\oplus({\bf 138600})\oplus({\bf 121737})$\\
%
${\bf 86800}\otimes{\bf 4928}$
&=&
$({\bf 144136608})\oplus({\bf 209805024})\oplus({\bf 68440064})\oplus({\bf 1473120})\oplus({\bf 1652672})\oplus({\bf 1293600})\oplus({\bf 933504})\oplus({\bf 10880})\oplus({\bf 4928})$\\
%
${\bf 86800}\otimes{\bf 5984}$
&=&
$({\bf 123360160})\oplus({\bf 255270400})\oplus({\bf 135051840})\oplus({\bf 1473120})\oplus({\bf 1293600})\oplus({\bf 1292544})\oplus({\bf 5984})\oplus({\bf 10880})\oplus({\bf 1652672})$\\
%
${\bf 86800}\otimes{\bf 10880}$
&=&
$({\bf 112786432})\oplus({\bf 255270400})\oplus({\bf 135051840})\oplus({\bf 144136608})\oplus({\bf 209805024})\oplus({\bf 76236160})\oplus2({\bf 1473120})\oplus2({\bf 1293600})\oplus({\bf 1292544})\oplus({\bf 5984})\oplus2({\bf 10880})\oplus({\bf 933504})\oplus({\bf 4928})\oplus({\bf 32})\oplus2({\bf 1652672})$\\
%
${\bf 86800}\otimes{\bf 35464}$
&=&
$({\bf 1377268464})\oplus({\bf 1323565056})\oplus({\bf 324086400})\oplus({\bf 23396352})\oplus({\bf 13188175})\oplus({\bf 11147136})\oplus({\bf 5379616})\oplus({\bf 86800})\oplus({\bf 121737})\oplus({\bf 35464})$\\
%
${\bf 86800}\otimes{\bf 52360}$
&=&
$({\bf 813898800})\oplus({\bf 86800})\oplus({\bf 2095644672})\oplus({\bf 9686600})\oplus({\bf 15443208})\oplus({\bf 1570459968})\oplus({\bf 52360})\oplus({\bf 138600})\oplus({\bf 23396352})\oplus({\bf 16040640})$\\
%
${\bf 86800}\otimes{\bf 86800}$
&=&
$({\bf 477487296})\oplus({\bf 1570459968})\oplus({\bf 1377268464})\oplus({\bf 283026744})\oplus({\bf 15443208})\oplus({\bf 8074880})\oplus({\bf 6643175})\oplus({\bf 11147136})\oplus({\bf 52360})\oplus({\bf 121737})\oplus({\bf 138600})\oplus2({\bf 86800})\oplus({\bf 35464})\oplus({\bf 528})\oplus({\bf 495})\oplus({\bf 1})\oplus({\bf 2095308600})\oplus({\bf 1612836225})\oplus2({\bf 23396352})\oplus({\bf 16040640})\oplus({\bf 13188175})$\\
%
${\bf 121737}\otimes{\bf 32}$
&=&
$({\bf 1652672})\oplus({\bf 1293600})\oplus({\bf 933504})\oplus({\bf 10880})\oplus({\bf 4928})$\\
%
${\bf 121737}\otimes{\bf 495}$
&=&
$({\bf 23396352})\oplus({\bf 6643175})\oplus({\bf 13188175})\oplus({\bf 11147136})\oplus({\bf 5379616})\oplus({\bf 138600})\oplus({\bf 86800})\oplus2({\bf 121737})\oplus({\bf 35464})\oplus({\bf 528})\oplus({\bf 495})$\\
%
${\bf 121737}\otimes{\bf 528}$
&=&
$({\bf 16040640})\oplus2({\bf 121737})\oplus({\bf 23396352})\oplus({\bf 13188175})\oplus({\bf 11147136})\oplus({\bf 138600})\oplus({\bf 86800})\oplus({\bf 35464})\oplus({\bf 495})$\\
%
${\bf 121737}\otimes{\bf 4928}$
&=&
$({\bf 135051840})\oplus({\bf 209805024})\oplus({\bf 76236160})\oplus({\bf 78091200})\oplus({\bf 68440064})\oplus({\bf 24486528})\oplus({\bf 1473120})\oplus({\bf 1652672})\oplus2({\bf 1293600})\oplus2({\bf 933504})\oplus({\bf 196416})\oplus2({\bf 10880})\oplus({\bf 5984})\oplus({\bf 4928})\oplus({\bf 32})$\\
%
${\bf 121737}\otimes{\bf 5984}$
&=&
$({\bf 123545664})\oplus({\bf 255270400})\oplus({\bf 131539200})\oplus2({\bf 1652672})\oplus({\bf 1293600})\oplus({\bf 933504})\oplus({\bf 1292544})\oplus({\bf 4928})\oplus({\bf 10880})\oplus({\bf 209805024})\oplus({\bf 1473120})$\\
%
${\bf 121737}\otimes{\bf 10880}$
&=&
$({\bf 255270400})\oplus({\bf 144136608})\oplus({\bf 135051840})\oplus({\bf 131539200})\oplus({\bf 78091200})\oplus({\bf 76236160})\oplus({\bf 68440064})\oplus3({\bf 1652672})\oplus3({\bf 1293600})\oplus3({\bf 933504})\oplus({\bf 1292544})\oplus({\bf 5984})\oplus2({\bf 4928})\oplus3({\bf 10880})\oplus({\bf 196416})\oplus({\bf 32})\oplus2({\bf 209805024})\oplus2({\bf 1473120})$\\
%
${\bf 121737}\otimes{\bf 35464}$
&=&
$({\bf 1612836225})\oplus({\bf 1323565056})\oplus({\bf 525903840})\oplus({\bf 362451628})\oplus({\bf 324086400})\oplus({\bf 90781020})\oplus({\bf 23396352})\oplus({\bf 13188175})\oplus({\bf 6643175})\oplus2({\bf 11147136})\oplus2({\bf 5379616})\oplus({\bf 870232})\oplus({\bf 138600})\oplus({\bf 86800})\oplus2({\bf 121737})\oplus({\bf 35464})\oplus({\bf 528})\oplus({\bf 495})$\\
%
${\bf 121737}\otimes{\bf 52360}$
&=&
$({\bf 798757036})\oplus({\bf 121737})\oplus({\bf 2095644672})\oplus({\bf 1033332300})\oplus({\bf 9686600})\oplus({\bf 23396352})\oplus2({\bf 16040640})\oplus({\bf 2352359360})\oplus({\bf 13188175})\oplus({\bf 15443208})\oplus({\bf 138600})$\\
%
${\bf 121737}\otimes{\bf 86800}$
&=&
$({\bf 2095308600})\oplus({\bf 525903840})\oplus({\bf 16040640})\oplus({\bf 6643175})\oplus({\bf 5379616})\oplus3({\bf 121737})\oplus({\bf 86800})\oplus({\bf 528})\oplus({\bf 1108323160})\oplus({\bf 2352359360})\oplus({\bf 1377268464})\oplus({\bf 1612836225})\oplus({\bf 1323565056})\oplus3({\bf 23396352})\oplus2({\bf 13188175})\oplus2({\bf 11147136})\oplus({\bf 15443208})\oplus({\bf 8074880})\oplus2({\bf 138600})\oplus({\bf 35464})\oplus({\bf 495})$\\
%
${\bf 121737}\otimes{\bf 121737}$
&=&
$({\bf 1570459968})\oplus({\bf 1108323160})\oplus({\bf 2352359360})\oplus({\bf 1377268464})\oplus2({\bf 1612836225})\oplus2({\bf 1323565056})\oplus({\bf 794333925})\oplus({\bf 283026744})\oplus({\bf 525903840})\oplus({\bf 362451628})\oplus({\bf 324086400})\oplus4({\bf 23396352})\oplus3({\bf 13188175})\oplus2({\bf 6643175})\oplus4({\bf 11147136})\oplus3({\bf 5379616})\oplus({\bf 15443208})\oplus({\bf 8074880})\oplus({\bf 16040640})\oplus3({\bf 138600})\oplus3({\bf 86800})\oplus2({\bf 35464})\oplus4({\bf 121737})\oplus({\bf 870232})\oplus({\bf 52360})\oplus2({\bf 528})\oplus2({\bf 495})\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 17}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{17}$}
\label{Table:Tensor-products-C17}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{34}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C17} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{34}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 34}\otimes{\bf 34}$
&=&
$({\bf 595})\oplus({\bf 560})\oplus({\bf 1})$\\
%
${\bf 560}\otimes{\bf 34}$
&=&
$({\bf 13056})\oplus({\bf 5950})\oplus({\bf 34})$\\
%
${\bf 560}\otimes{\bf 560}$
&=&
$({\bf 110704})\oplus({\bf 155925})\oplus({\bf 45815})\oplus({\bf 595})\oplus({\bf 560})\oplus({\bf 1})$\\
%
${\bf 595}\otimes{\bf 34}$
&=&
$({\bf 7140})\oplus({\bf 13056})\oplus({\bf 34})$\\
%
${\bf 595}\otimes{\bf 560}$
&=&
$({\bf 176120})\oplus({\bf 155925})\oplus({\bf 595})\oplus({\bf 560})$\\
%
${\bf 595}\otimes{\bf 595}$
&=&
$({\bf 66045})\oplus({\bf 110704})\oplus({\bf 595})\oplus({\bf 1})\oplus({\bf 176120})\oplus({\bf 560})$\\
%
${\bf 5950}\otimes{\bf 34}$
&=&
$({\bf 155925})\oplus({\bf 45815})\oplus({\bf 560})$\\
%
${\bf 5950}\otimes{\bf 560}$
&=&
$({\bf 1761200})\oplus({\bf 1279488})\oplus({\bf 272272})\oplus({\bf 13056})\oplus({\bf 5950})\oplus({\bf 34})$\\
%
${\bf 5950}\otimes{\bf 595}$
&=&
$({\bf 2241756})\oplus({\bf 5950})\oplus({\bf 1279488})\oplus({\bf 13056})$\\
%
${\bf 5950}\otimes{\bf 5950}$
&=&
$({\bf 9634800})\oplus({\bf 16242667})\oplus({\bf 7912905})\oplus({\bf 1298528})\oplus({\bf 110704})\oplus({\bf 155925})\oplus({\bf 45815})\oplus({\bf 560})\oplus({\bf 595})\oplus({\bf 1})$\\
%
${\bf 7140}\otimes{\bf 34}$
&=&
$({\bf 66045})\oplus({\bf 176120})\oplus({\bf 595})$\\
%
${\bf 7140}\otimes{\bf 560}$
&=&
$({\bf 1736448})\oplus({\bf 2241756})\oplus({\bf 7140})\oplus({\bf 13056})$\\
%
${\bf 7140}\otimes{\bf 595}$
&=&
$({\bf 501942})\oplus({\bf 1989680})\oplus({\bf 7140})\oplus({\bf 34})\oplus({\bf 1736448})\oplus({\bf 13056})$\\
%
${\bf 7140}\otimes{\bf 5950}$
&=&
$({\bf 23005675})\oplus({\bf 19145280})\oplus({\bf 176120})\oplus({\bf 155925})$\\
%
${\bf 7140}\otimes{\bf 7140}$
&=&
$({\bf 3262623})\oplus({\bf 11571560})\oplus({\bf 1})\oplus({\bf 13737360})\oplus({\bf 22054032})\oplus({\bf 66045})\oplus({\bf 176120})\oplus({\bf 110704})\oplus({\bf 560})\oplus({\bf 595})$\\
%
${\bf 13056}\otimes{\bf 34}$
&=&
$({\bf 176120})\oplus({\bf 110704})\oplus({\bf 155925})\oplus({\bf 595})\oplus({\bf 560})$\\
%
${\bf 13056}\otimes{\bf 560}$
&=&
$({\bf 1989680})\oplus({\bf 2241756})\oplus({\bf 1761200})\oplus({\bf 1279488})\oplus({\bf 7140})\oplus2({\bf 13056})\oplus({\bf 5950})\oplus({\bf 34})$\\
%
${\bf 13056}\otimes{\bf 595}$
&=&
$({\bf 1736448})\oplus2({\bf 13056})\oplus({\bf 1989680})\oplus({\bf 2241756})\oplus({\bf 1761200})\oplus({\bf 7140})\oplus({\bf 5950})\oplus({\bf 34})$\\
%
${\bf 13056}\otimes{\bf 5950}$
&=&
$({\bf 33736704})\oplus({\bf 19145280})\oplus({\bf 16242667})\oplus({\bf 7912905})\oplus({\bf 176120})\oplus({\bf 110704})\oplus2({\bf 155925})\oplus({\bf 45815})\oplus({\bf 595})\oplus({\bf 560})$\\
%
${\bf 13056}\otimes{\bf 7140}$
&=&
$({\bf 13737360})\oplus({\bf 22054032})\oplus({\bf 23005675})\oplus2({\bf 176120})\oplus({\bf 110704})\oplus({\bf 155925})\oplus({\bf 66045})\oplus({\bf 560})\oplus({\bf 595})\oplus({\bf 33736704})$\\
%
${\bf 13056}\otimes{\bf 13056}$
&=&
$({\bf 22054032})\oplus({\bf 11571560})\oplus({\bf 23005675})\oplus({\bf 19145280})\oplus({\bf 9634800})\oplus({\bf 16242667})\oplus3({\bf 176120})\oplus2({\bf 110704})\oplus3({\bf 155925})\oplus({\bf 66045})\oplus2({\bf 560})\oplus2({\bf 595})\oplus({\bf 45815})\oplus({\bf 1})\oplus2({\bf 33736704})$\\
%
${\bf 45815}\otimes{\bf 34}$
&=&
$({\bf 1279488})\oplus({\bf 272272})\oplus({\bf 5950})$\\
%
${\bf 45815}\otimes{\bf 560}$
&=&
$({\bf 16242667})\oplus({\bf 7912905})\oplus({\bf 1298528})\oplus({\bf 155925})\oplus({\bf 45815})\oplus({\bf 560})$\\
%
${\bf 45815}\otimes{\bf 595}$
&=&
$({\bf 19145280})\oplus({\bf 45815})\oplus({\bf 7912905})\oplus({\bf 155925})$\\
%
${\bf 45815}\otimes{\bf 5950}$
&=&
$({\bf 118352640})\oplus({\bf 107036930})\oplus({\bf 38776320})\oplus({\bf 5101360})\oplus({\bf 1761200})\oplus({\bf 1279488})\oplus({\bf 272272})\oplus({\bf 13056})\oplus({\bf 5950})\oplus({\bf 34})$\\
%
${\bf 45815}\otimes{\bf 7140}$
&=&
$({\bf 201924096})\oplus({\bf 121673760})\oplus({\bf 1279488})\oplus({\bf 2241756})$\\
%
${\bf 45815}\otimes{\bf 13056}$
&=&
$({\bf 323820420})\oplus({\bf 121673760})\oplus({\bf 107036930})\oplus({\bf 38776320})\oplus2({\bf 1279488})\oplus({\bf 272272})\oplus({\bf 2241756})\oplus({\bf 1761200})\oplus({\bf 13056})\oplus({\bf 5950})$\\
%
${\bf 45815}\otimes{\bf 45815}$
&=&
$({\bf 469249725})\oplus({\bf 876443568})\oplus({\bf 545770720})\oplus({\bf 155336412})\oplus({\bf 16811300})\oplus({\bf 9634800})\oplus({\bf 16242667})\oplus({\bf 7912905})\oplus({\bf 1298528})\oplus({\bf 155925})\oplus({\bf 110704})\oplus({\bf 45815})\oplus({\bf 560})\oplus({\bf 595})\oplus({\bf 1})$\\
%
${\bf 66045}\otimes{\bf 34}$
&=&
$({\bf 501942})\oplus({\bf 1736448})\oplus({\bf 7140})$\\
%
${\bf 66045}\otimes{\bf 560}$
&=&
$({\bf 13737360})\oplus({\bf 23005675})\oplus({\bf 66045})\oplus({\bf 176120})$\\
%
${\bf 66045}\otimes{\bf 595}$
&=&
$({\bf 3262623})\oplus({\bf 22054032})\oplus({\bf 66045})\oplus({\bf 595})\oplus({\bf 13737360})\oplus({\bf 176120})$\\
%
${\bf 66045}\otimes{\bf 5950}$
&=&
$({\bf 187065450})\oplus({\bf 201924096})\oplus({\bf 1736448})\oplus({\bf 2241756})$\\
%
${\bf 66045}\otimes{\bf 7140}$
&=&
$({\bf 18643560})\oplus({\bf 170903040})\oplus({\bf 34})\oplus({\bf 91783680})\oplus({\bf 185982720})\oplus({\bf 501942})\oplus({\bf 1736448})\oplus({\bf 1989680})\oplus({\bf 13056})\oplus({\bf 7140})$\\
%
${\bf 66045}\otimes{\bf 13056}$
&=&
$({\bf 91783680})\oplus({\bf 185982720})\oplus({\bf 187065450})\oplus({\bf 389225200})\oplus({\bf 501942})\oplus2({\bf 1736448})\oplus({\bf 1989680})\oplus({\bf 13056})\oplus({\bf 2241756})\oplus({\bf 7140})$\\
%
${\bf 66045}\otimes{\bf 45815}$
&=&
$({\bf 1674813140})\oplus({\bf 1308887580})\oplus({\bf 23005675})\oplus({\bf 19145280})$\\
%
${\bf 66045}\otimes{\bf 66045}$
&=&
$({\bf 95548245})\oplus({\bf 766393320})\oplus({\bf 66045})\oplus({\bf 1})\oplus({\bf 535070172})\oplus({\bf 1620374448})\oplus({\bf 22054032})\oplus({\bf 11571560})\oplus({\bf 560})\oplus({\bf 1293576240})\oplus({\bf 3262623})\oplus({\bf 110704})\oplus({\bf 595})\oplus({\bf 13737360})\oplus({\bf 176120})$\\
%
${\bf 110704}\otimes{\bf 34}$
&=&
$({\bf 1989680})\oplus({\bf 1761200})\oplus({\bf 13056})$\\
%
${\bf 110704}\otimes{\bf 560}$
&=&
$({\bf 11571560})\oplus({\bf 33736704})\oplus({\bf 16242667})\oplus({\bf 176120})\oplus({\bf 110704})\oplus({\bf 155925})\oplus({\bf 560})$\\
%
${\bf 110704}\otimes{\bf 595}$
&=&
$({\bf 22054032})\oplus({\bf 9634800})\oplus({\bf 110704})\oplus({\bf 595})\oplus({\bf 33736704})\oplus({\bf 176120})\oplus({\bf 155925})$\\
%
${\bf 110704}\otimes{\bf 5950}$
&=&
$({\bf 220540320})\oplus({\bf 323820420})\oplus({\bf 107036930})\oplus({\bf 1989680})\oplus({\bf 2241756})\oplus({\bf 1761200})\oplus({\bf 1279488})\oplus({\bf 13056})\oplus({\bf 5950})$\\
%
${\bf 110704}\otimes{\bf 7140}$
&=&
$({\bf 185982720})\oplus({\bf 389225200})\oplus({\bf 207469360})\oplus({\bf 1989680})\oplus({\bf 1761200})\oplus({\bf 1736448})\oplus({\bf 7140})\oplus({\bf 13056})\oplus({\bf 2241756})$\\
%
${\bf 110704}\otimes{\bf 13056}$
&=&
$({\bf 170903040})\oplus({\bf 389225200})\oplus({\bf 207469360})\oplus({\bf 220540320})\oplus({\bf 323820420})\oplus({\bf 118352640})\oplus2({\bf 1989680})\oplus2({\bf 1761200})\oplus({\bf 1736448})\oplus({\bf 7140})\oplus2({\bf 13056})\oplus({\bf 1279488})\oplus({\bf 5950})\oplus({\bf 34})\oplus2({\bf 2241756})$\\
%
${\bf 110704}\otimes{\bf 45815}$
&=&
$({\bf 2255897280})\oplus({\bf 2192885760})\oplus({\bf 545770720})\oplus({\bf 33736704})\oplus({\bf 19145280})\oplus({\bf 16242667})\oplus({\bf 7912905})\oplus({\bf 110704})\oplus({\bf 155925})\oplus({\bf 45815})$\\
%
${\bf 110704}\otimes{\bf 66045}$
&=&
$({\bf 1293576240})\oplus({\bf 110704})\oplus({\bf 3373670400})\oplus({\bf 13737360})\oplus({\bf 22054032})\oplus({\bf 2551312400})\oplus({\bf 66045})\oplus({\bf 176120})\oplus({\bf 33736704})\oplus({\bf 23005675})$\\
%
${\bf 110704}\otimes{\bf 110704}$
&=&
$({\bf 766393320})\oplus({\bf 2551312400})\oplus({\bf 2255897280})\oplus({\bf 469249725})\oplus({\bf 22054032})\oplus({\bf 11571560})\oplus({\bf 9634800})\oplus({\bf 16242667})\oplus({\bf 66045})\oplus({\bf 155925})\oplus({\bf 176120})\oplus2({\bf 110704})\oplus({\bf 45815})\oplus({\bf 595})\oplus({\bf 560})\oplus({\bf 1})\oplus({\bf 3390310000})\oplus({\bf 2652419000})\oplus2({\bf 33736704})\oplus({\bf 23005675})\oplus({\bf 19145280})$\\
%
${\bf 155925}\otimes{\bf 34}$
&=&
$({\bf 2241756})\oplus({\bf 1761200})\oplus({\bf 1279488})\oplus({\bf 13056})\oplus({\bf 5950})$\\
%
${\bf 155925}\otimes{\bf 560}$
&=&
$({\bf 33736704})\oplus({\bf 9634800})\oplus({\bf 19145280})\oplus({\bf 16242667})\oplus({\bf 7912905})\oplus({\bf 176120})\oplus({\bf 110704})\oplus2({\bf 155925})\oplus({\bf 45815})\oplus({\bf 595})\oplus({\bf 560})$\\
%
${\bf 155925}\otimes{\bf 595}$
&=&
$({\bf 23005675})\oplus2({\bf 155925})\oplus({\bf 33736704})\oplus({\bf 19145280})\oplus({\bf 16242667})\oplus({\bf 176120})\oplus({\bf 110704})\oplus({\bf 45815})\oplus({\bf 560})$\\
%
${\bf 155925}\otimes{\bf 5950}$
&=&
$({\bf 207469360})\oplus({\bf 323820420})\oplus({\bf 118352640})\oplus({\bf 121673760})\oplus({\bf 107036930})\oplus({\bf 38776320})\oplus({\bf 1989680})\oplus({\bf 2241756})\oplus2({\bf 1761200})\oplus2({\bf 1279488})\oplus({\bf 272272})\oplus2({\bf 13056})\oplus({\bf 7140})\oplus({\bf 5950})\oplus({\bf 34})$\\
%
${\bf 155925}\otimes{\bf 7140}$
&=&
$({\bf 187065450})\oplus({\bf 389225200})\oplus({\bf 201924096})\oplus2({\bf 2241756})\oplus({\bf 1761200})\oplus({\bf 1279488})\oplus({\bf 1736448})\oplus({\bf 5950})\oplus({\bf 13056})\oplus({\bf 323820420})\oplus({\bf 1989680})$\\
%
${\bf 155925}\otimes{\bf 13056}$
&=&
$({\bf 389225200})\oplus({\bf 220540320})\oplus({\bf 207469360})\oplus({\bf 201924096})\oplus({\bf 121673760})\oplus({\bf 118352640})\oplus({\bf 107036930})\oplus3({\bf 2241756})\oplus3({\bf 1761200})\oplus3({\bf 1279488})\oplus({\bf 1736448})\oplus({\bf 7140})\oplus2({\bf 5950})\oplus3({\bf 13056})\oplus({\bf 272272})\oplus({\bf 34})\oplus2({\bf 323820420})\oplus2({\bf 1989680})$\\
%
${\bf 155925}\otimes{\bf 45815}$
&=&
$({\bf 2652419000})\oplus({\bf 2192885760})\oplus({\bf 876443568})\oplus({\bf 608076315})\oplus({\bf 545770720})\oplus({\bf 155336412})\oplus({\bf 33736704})\oplus({\bf 19145280})\oplus({\bf 9634800})\oplus2({\bf 16242667})\oplus2({\bf 7912905})\oplus({\bf 1298528})\oplus({\bf 176120})\oplus({\bf 110704})\oplus2({\bf 155925})\oplus({\bf 45815})\oplus({\bf 595})\oplus({\bf 560})$\\
%
${\bf 155925}\otimes{\bf 66045}$
&=&
$({\bf 1274998725})\oplus({\bf 155925})\oplus({\bf 3373670400})\oplus({\bf 1674813140})\oplus({\bf 13737360})\oplus({\bf 33736704})\oplus2({\bf 23005675})\oplus({\bf 3839567589})\oplus({\bf 19145280})\oplus({\bf 22054032})\oplus({\bf 176120})$\\
%
${\bf 155925}\otimes{\bf 110704}$
&=&
$({\bf 3390310000})\oplus({\bf 876443568})\oplus({\bf 23005675})\oplus({\bf 9634800})\oplus({\bf 7912905})\oplus3({\bf 155925})\oplus({\bf 110704})\oplus({\bf 595})\oplus({\bf 1806855336})\oplus({\bf 3839567589})\oplus({\bf 2255897280})\oplus({\bf 2652419000})\oplus({\bf 2192885760})\oplus3({\bf 33736704})\oplus2({\bf 19145280})\oplus2({\bf 16242667})\oplus({\bf 22054032})\oplus({\bf 11571560})\oplus2({\bf 176120})\oplus({\bf 45815})\oplus({\bf 560})$\\
%
${\bf 155925}\otimes{\bf 155925}$
&=&
$({\bf 2551312400})\oplus({\bf 1806855336})\oplus({\bf 3839567589})\oplus({\bf 2255897280})\oplus2({\bf 2652419000})\oplus2({\bf 2192885760})\oplus({\bf 1308887580})\oplus({\bf 469249725})\oplus({\bf 876443568})\oplus({\bf 608076315})\oplus({\bf 545770720})\oplus4({\bf 33736704})\oplus3({\bf 19145280})\oplus2({\bf 9634800})\oplus4({\bf 16242667})\oplus3({\bf 7912905})\oplus({\bf 22054032})\oplus({\bf 11571560})\oplus({\bf 23005675})\oplus3({\bf 176120})\oplus3({\bf 110704})\oplus2({\bf 45815})\oplus4({\bf 155925})\oplus({\bf 1298528})\oplus({\bf 66045})\oplus2({\bf 595})\oplus2({\bf 560})\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 18}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{18}$}
\label{Table:Tensor-products-C18}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{36}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C18} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{36}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 36}\otimes{\bf 36}$
&=&
$({\bf 666})\oplus({\bf 629})\oplus({\bf 1})$\\
%
${\bf 629}\otimes{\bf 36}$
&=&
$({\bf 15504})\oplus({\bf 7104})\oplus({\bf 36})$\\
%
${\bf 629}\otimes{\bf 629}$
&=&
$({\bf 139230})\oplus({\bf 196840})\oplus({\bf 58275})\oplus({\bf 666})\oplus({\bf 629})\oplus({\bf 1})$\\
%
${\bf 666}\otimes{\bf 36}$
&=&
$({\bf 8436})\oplus({\bf 15504})\oplus({\bf 36})$\\
%
${\bf 666}\otimes{\bf 629}$
&=&
$({\bf 220779})\oplus({\bf 196840})\oplus({\bf 666})\oplus({\bf 629})$\\
%
${\bf 666}\otimes{\bf 666}$
&=&
$({\bf 82251})\oplus({\bf 139230})\oplus({\bf 666})\oplus({\bf 1})\oplus({\bf 220779})\oplus({\bf 629})$\\
%
${\bf 7104}\otimes{\bf 36}$
&=&
$({\bf 196840})\oplus({\bf 58275})\oplus({\bf 629})$\\
%
${\bf 7104}\otimes{\bf 629}$
&=&
$({\bf 2354976})\oplus({\bf 1720944})\oplus({\bf 369852})\oplus({\bf 15504})\oplus({\bf 7104})\oplus({\bf 36})$\\
%
${\bf 7104}\otimes{\bf 666}$
&=&
$({\bf 2987712})\oplus({\bf 7104})\oplus({\bf 1720944})\oplus({\bf 15504})$\\
%
${\bf 7104}\otimes{\bf 7104}$
&=&
$({\bf 13671944})\oplus({\bf 23142834})\oplus({\bf 11367510})\oplus({\bf 1888887})\oplus({\bf 139230})\oplus({\bf 196840})\oplus({\bf 58275})\oplus({\bf 629})\oplus({\bf 666})\oplus({\bf 1})$\\
%
${\bf 8436}\otimes{\bf 36}$
&=&
$({\bf 82251})\oplus({\bf 220779})\oplus({\bf 666})$\\
%
${\bf 8436}\otimes{\bf 629}$
&=&
$({\bf 2294592})\oplus({\bf 2987712})\oplus({\bf 8436})\oplus({\bf 15504})$\\
%
${\bf 8436}\otimes{\bf 666}$
&=&
$({\bf 658008})\oplus({\bf 2641800})\oplus({\bf 8436})\oplus({\bf 36})\oplus({\bf 2294592})\oplus({\bf 15504})$\\
%
${\bf 8436}\otimes{\bf 7104}$
&=&
$({\bf 32323200})\oplus({\bf 27188525})\oplus({\bf 220779})\oplus({\bf 196840})$\\
%
${\bf 8436}\otimes{\bf 8436}$
&=&
$({\bf 4496388})\oplus({\bf 16247070})\oplus({\bf 1})\oplus({\bf 19109649})\oplus({\bf 30869433})\oplus({\bf 82251})\oplus({\bf 220779})\oplus({\bf 139230})\oplus({\bf 629})\oplus({\bf 666})$\\
%
${\bf 15504}\otimes{\bf 36}$
&=&
$({\bf 220779})\oplus({\bf 139230})\oplus({\bf 196840})\oplus({\bf 666})\oplus({\bf 629})$\\
%
${\bf 15504}\otimes{\bf 629}$
&=&
$({\bf 2641800})\oplus({\bf 2987712})\oplus({\bf 2354976})\oplus({\bf 1720944})\oplus({\bf 8436})\oplus2({\bf 15504})\oplus({\bf 7104})\oplus({\bf 36})$\\
%
${\bf 15504}\otimes{\bf 666}$
&=&
$({\bf 2294592})\oplus2({\bf 15504})\oplus({\bf 2641800})\oplus({\bf 2987712})\oplus({\bf 2354976})\oplus({\bf 8436})\oplus({\bf 7104})\oplus({\bf 36})$\\
%
${\bf 15504}\otimes{\bf 7104}$
&=&
$({\bf 47628288})\oplus({\bf 27188525})\oplus({\bf 23142834})\oplus({\bf 11367510})\oplus({\bf 220779})\oplus({\bf 139230})\oplus2({\bf 196840})\oplus({\bf 58275})\oplus({\bf 666})\oplus({\bf 629})$\\
%
${\bf 15504}\otimes{\bf 8436}$
&=&
$({\bf 19109649})\oplus({\bf 30869433})\oplus({\bf 32323200})\oplus2({\bf 220779})\oplus({\bf 139230})\oplus({\bf 196840})\oplus({\bf 82251})\oplus({\bf 629})\oplus({\bf 666})\oplus({\bf 47628288})$\\
%
${\bf 15504}\otimes{\bf 15504}$
&=&
$({\bf 30869433})\oplus({\bf 16247070})\oplus({\bf 32323200})\oplus({\bf 27188525})\oplus({\bf 13671944})\oplus({\bf 23142834})\oplus3({\bf 220779})\oplus2({\bf 139230})\oplus3({\bf 196840})\oplus({\bf 82251})\oplus2({\bf 629})\oplus2({\bf 666})\oplus({\bf 58275})\oplus({\bf 1})\oplus2({\bf 47628288})$\\
%
${\bf 58275}\otimes{\bf 36}$
&=&
$({\bf 1720944})\oplus({\bf 369852})\oplus({\bf 7104})$\\
%
${\bf 58275}\otimes{\bf 629}$
&=&
$({\bf 23142834})\oplus({\bf 11367510})\oplus({\bf 1888887})\oplus({\bf 196840})\oplus({\bf 58275})\oplus({\bf 629})$\\
%
${\bf 58275}\otimes{\bf 666}$
&=&
$({\bf 27188525})\oplus({\bf 58275})\oplus({\bf 11367510})\oplus({\bf 196840})$\\
%
${\bf 58275}\otimes{\bf 7104}$
&=&
$({\bf 178978176})\oplus({\bf 162908928})\oplus({\bf 59659392})\oplus({\bf 7970688})\oplus({\bf 2354976})\oplus({\bf 1720944})\oplus({\bf 369852})\oplus({\bf 15504})\oplus({\bf 7104})\oplus({\bf 36})$\\
%
${\bf 58275}\otimes{\bf 8436}$
&=&
$({\bf 302328000})\oplus({\bf 184571244})\oplus({\bf 1720944})\oplus({\bf 2987712})$\\
%
${\bf 58275}\otimes{\bf 15504}$
&=&
$({\bf 487179000})\oplus({\bf 184571244})\oplus({\bf 162908928})\oplus({\bf 59659392})\oplus2({\bf 1720944})\oplus({\bf 369852})\oplus({\bf 2987712})\oplus({\bf 2354976})\oplus({\bf 15504})\oplus({\bf 7104})$\\
%
${\bf 58275}\otimes{\bf 58275}$
&=&
$({\bf 754735176})\oplus({\bf 1415978382})\oplus({\bf 889739370})\oplus({\bf 256743333})\oplus({\bf 28312548})\oplus({\bf 13671944})\oplus({\bf 23142834})\oplus({\bf 11367510})\oplus({\bf 1888887})\oplus({\bf 196840})\oplus({\bf 139230})\oplus({\bf 58275})\oplus({\bf 629})\oplus({\bf 666})\oplus({\bf 1})$\\
%
${\bf 82251}\otimes{\bf 36}$
&=&
$({\bf 658008})\oplus({\bf 2294592})\oplus({\bf 8436})$\\
%
${\bf 82251}\otimes{\bf 629}$
&=&
$({\bf 19109649})\oplus({\bf 32323200})\oplus({\bf 82251})\oplus({\bf 220779})$\\
%
${\bf 82251}\otimes{\bf 666}$
&=&
$({\bf 4496388})\oplus({\bf 30869433})\oplus({\bf 82251})\oplus({\bf 666})\oplus({\bf 19109649})\oplus({\bf 220779})$\\
%
${\bf 82251}\otimes{\bf 7104}$
&=&
$({\bf 276700800})\oplus({\bf 302328000})\oplus({\bf 2294592})\oplus({\bf 2987712})$\\
%
${\bf 82251}\otimes{\bf 8436}$
&=&
$({\bf 26978328})\oplus({\bf 252978768})\oplus({\bf 36})\oplus({\bf 134233632})\oplus({\bf 274060332})\oplus({\bf 658008})\oplus({\bf 2294592})\oplus({\bf 2641800})\oplus({\bf 15504})\oplus({\bf 8436})$\\
%
${\bf 82251}\otimes{\bf 15504}$
&=&
$({\bf 134233632})\oplus({\bf 274060332})\oplus({\bf 276700800})\oplus({\bf 579324096})\oplus({\bf 658008})\oplus2({\bf 2294592})\oplus({\bf 2641800})\oplus({\bf 15504})\oplus({\bf 2987712})\oplus({\bf 8436})$\\
%
${\bf 82251}\otimes{\bf 58275}$
&=&
$({\bf 2640148875})\oplus({\bf 2093516425})\oplus({\bf 32323200})\oplus({\bf 27188525})$\\
%
${\bf 82251}\otimes{\bf 82251}$
&=&
$({\bf 145008513})\oplus({\bf 1197884583})\oplus({\bf 82251})\oplus({\bf 1})\oplus({\bf 821714907})\oplus({\bf 2525270202})\oplus({\bf 30869433})\oplus({\bf 16247070})\oplus({\bf 629})\oplus({\bf 2004182700})\oplus({\bf 4496388})\oplus({\bf 139230})\oplus({\bf 666})\oplus({\bf 19109649})\oplus({\bf 220779})$\\
%
${\bf 139230}\otimes{\bf 36}$
&=&
$({\bf 2641800})\oplus({\bf 2354976})\oplus({\bf 15504})$\\
%
${\bf 139230}\otimes{\bf 629}$
&=&
$({\bf 16247070})\oplus({\bf 47628288})\oplus({\bf 23142834})\oplus({\bf 220779})\oplus({\bf 139230})\oplus({\bf 196840})\oplus({\bf 629})$\\
%
${\bf 139230}\otimes{\bf 666}$
&=&
$({\bf 30869433})\oplus({\bf 13671944})\oplus({\bf 139230})\oplus({\bf 666})\oplus({\bf 47628288})\oplus({\bf 220779})\oplus({\bf 196840})$\\
%
${\bf 139230}\otimes{\bf 7104}$
&=&
$({\bf 329273952})\oplus({\bf 487179000})\oplus({\bf 162908928})\oplus({\bf 2641800})\oplus({\bf 2987712})\oplus({\bf 2354976})\oplus({\bf 1720944})\oplus({\bf 15504})\oplus({\bf 7104})$\\
%
${\bf 139230}\otimes{\bf 8436}$
&=&
$({\bf 274060332})\oplus({\bf 579324096})\oplus({\bf 310856832})\oplus({\bf 2641800})\oplus({\bf 2354976})\oplus({\bf 2294592})\oplus({\bf 8436})\oplus({\bf 15504})\oplus({\bf 2987712})$\\
%
${\bf 139230}\otimes{\bf 15504}$
&=&
$({\bf 252978768})\oplus({\bf 579324096})\oplus({\bf 310856832})\oplus({\bf 329273952})\oplus({\bf 487179000})\oplus({\bf 178978176})\oplus2({\bf 2641800})\oplus2({\bf 2354976})\oplus({\bf 2294592})\oplus({\bf 8436})\oplus2({\bf 15504})\oplus({\bf 1720944})\oplus({\bf 7104})\oplus({\bf 36})\oplus2({\bf 2987712})$\\
%
${\bf 139230}\otimes{\bf 58275}$
&=&
$({\bf 3589674066})\oplus({\bf 3524493312})\oplus({\bf 889739370})\oplus({\bf 47628288})\oplus({\bf 27188525})\oplus({\bf 23142834})\oplus({\bf 11367510})\oplus({\bf 139230})\oplus({\bf 196840})\oplus({\bf 58275})$\\
%
${\bf 139230}\otimes{\bf 82251}$
&=&
$({\bf 2004182700})\oplus({\bf 139230})\oplus({\bf 5286739968})\oplus({\bf 19109649})\oplus({\bf 30869433})\oplus({\bf 4030511232})\oplus({\bf 82251})\oplus({\bf 220779})\oplus({\bf 47628288})\oplus({\bf 32323200})$\\
%
${\bf 139230}\otimes{\bf 139230}$
&=&
$({\bf 1197884583})\oplus({\bf 4030511232})\oplus({\bf 3589674066})\oplus({\bf 754735176})\oplus({\bf 30869433})\oplus({\bf 16247070})\oplus({\bf 13671944})\oplus({\bf 23142834})\oplus({\bf 82251})\oplus({\bf 196840})\oplus({\bf 220779})\oplus2({\bf 139230})\oplus({\bf 58275})\oplus({\bf 666})\oplus({\bf 629})\oplus({\bf 1})\oplus({\bf 5336964360})\oplus({\bf 4235686000})\oplus2({\bf 47628288})\oplus({\bf 32323200})\oplus({\bf 27188525})$\\
%
${\bf 196840}\otimes{\bf 36}$
&=&
$({\bf 2987712})\oplus({\bf 2354976})\oplus({\bf 1720944})\oplus({\bf 15504})\oplus({\bf 7104})$\\
%
${\bf 196840}\otimes{\bf 629}$
&=&
$({\bf 47628288})\oplus({\bf 13671944})\oplus({\bf 27188525})\oplus({\bf 23142834})\oplus({\bf 11367510})\oplus({\bf 220779})\oplus({\bf 139230})\oplus2({\bf 196840})\oplus({\bf 58275})\oplus({\bf 666})\oplus({\bf 629})$\\
%
${\bf 196840}\otimes{\bf 666}$
&=&
$({\bf 32323200})\oplus2({\bf 196840})\oplus({\bf 47628288})\oplus({\bf 27188525})\oplus({\bf 23142834})\oplus({\bf 220779})\oplus({\bf 139230})\oplus({\bf 58275})\oplus({\bf 629})$\\
%
${\bf 196840}\otimes{\bf 7104}$
&=&
$({\bf 310856832})\oplus({\bf 487179000})\oplus({\bf 178978176})\oplus({\bf 184571244})\oplus({\bf 162908928})\oplus({\bf 59659392})\oplus({\bf 2641800})\oplus({\bf 2987712})\oplus2({\bf 2354976})\oplus2({\bf 1720944})\oplus({\bf 369852})\oplus2({\bf 15504})\oplus({\bf 8436})\oplus({\bf 7104})\oplus({\bf 36})$\\
%
${\bf 196840}\otimes{\bf 8436}$
&=&
$({\bf 276700800})\oplus({\bf 579324096})\oplus({\bf 302328000})\oplus2({\bf 2987712})\oplus({\bf 2354976})\oplus({\bf 1720944})\oplus({\bf 2294592})\oplus({\bf 7104})\oplus({\bf 15504})\oplus({\bf 487179000})\oplus({\bf 2641800})$\\
%
${\bf 196840}\otimes{\bf 15504}$
&=&
$({\bf 579324096})\oplus({\bf 329273952})\oplus({\bf 310856832})\oplus({\bf 302328000})\oplus({\bf 184571244})\oplus({\bf 178978176})\oplus({\bf 162908928})\oplus3({\bf 2987712})\oplus3({\bf 2354976})\oplus3({\bf 1720944})\oplus({\bf 2294592})\oplus({\bf 8436})\oplus2({\bf 7104})\oplus3({\bf 15504})\oplus({\bf 369852})\oplus({\bf 36})\oplus2({\bf 487179000})\oplus2({\bf 2641800})$\\
%
${\bf 196840}\otimes{\bf 58275}$
&=&
$({\bf 4235686000})\oplus({\bf 3524493312})\oplus({\bf 1415978382})\oplus({\bf 987999012})\oplus({\bf 889739370})\oplus({\bf 256743333})\oplus({\bf 47628288})\oplus({\bf 27188525})\oplus({\bf 13671944})\oplus2({\bf 23142834})\oplus2({\bf 11367510})\oplus({\bf 1888887})\oplus({\bf 220779})\oplus({\bf 139230})\oplus2({\bf 196840})\oplus({\bf 58275})\oplus({\bf 666})\oplus({\bf 629})$\\
%
${\bf 196840}\otimes{\bf 82251}$
&=&
$({\bf 1982907108})\oplus({\bf 196840})\oplus({\bf 5286739968})\oplus({\bf 2640148875})\oplus({\bf 19109649})\oplus({\bf 47628288})\oplus2({\bf 32323200})\oplus({\bf 6090630975})\oplus({\bf 27188525})\oplus({\bf 30869433})\oplus({\bf 220779})$\\
%
${\bf 196840}\otimes{\bf 139230}$
&=&
$({\bf 5336964360})\oplus({\bf 1415978382})\oplus({\bf 32323200})\oplus({\bf 13671944})\oplus({\bf 11367510})\oplus3({\bf 196840})\oplus({\bf 139230})\oplus({\bf 666})\oplus({\bf 2863348488})\oplus({\bf 6090630975})\oplus({\bf 3589674066})\oplus({\bf 4235686000})\oplus({\bf 3524493312})\oplus3({\bf 47628288})\oplus2({\bf 27188525})\oplus2({\bf 23142834})\oplus({\bf 30869433})\oplus({\bf 16247070})\oplus2({\bf 220779})\oplus({\bf 58275})\oplus({\bf 629})$\\
%
${\bf 196840}\otimes{\bf 196840}$
&=&
$({\bf 4030511232})\oplus({\bf 2863348488})\oplus({\bf 6090630975})\oplus({\bf 3589674066})\oplus2({\bf 4235686000})\oplus2({\bf 3524493312})\oplus({\bf 2093516425})\oplus({\bf 754735176})\oplus({\bf 1415978382})\oplus({\bf 987999012})\oplus({\bf 889739370})\oplus4({\bf 47628288})\oplus3({\bf 27188525})\oplus2({\bf 13671944})\oplus4({\bf 23142834})\oplus3({\bf 11367510})\oplus({\bf 30869433})\oplus({\bf 16247070})\oplus({\bf 32323200})\oplus3({\bf 220779})\oplus3({\bf 139230})\oplus2({\bf 58275})\oplus4({\bf 196840})\oplus({\bf 1888887})\oplus({\bf 82251})\oplus2({\bf 666})\oplus2({\bf 629})\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 19}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{19}$}
\label{Table:Tensor-products-C19}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{38}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C19} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{38}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 38}\otimes{\bf 38}$
&=&
$({\bf 741})\oplus({\bf 702})\oplus({\bf 1})$\\
%
${\bf 702}\otimes{\bf 38}$
&=&
$({\bf 18240})\oplus({\bf 8398})\oplus({\bf 38})$\\
%
${\bf 702}\otimes{\bf 702}$
&=&
$({\bf 172938})\oplus({\bf 245310})\oplus({\bf 73112})\oplus({\bf 741})\oplus({\bf 702})\oplus({\bf 1})$\\
%
${\bf 741}\otimes{\bf 38}$
&=&
$({\bf 9880})\oplus({\bf 18240})\oplus({\bf 38})$\\
%
${\bf 741}\otimes{\bf 702}$
&=&
$({\bf 273429})\oplus({\bf 245310})\oplus({\bf 741})\oplus({\bf 702})$\\
%
${\bf 741}\otimes{\bf 741}$
&=&
$({\bf 101270})\oplus({\bf 172938})\oplus({\bf 741})\oplus({\bf 1})\oplus({\bf 273429})\oplus({\bf 702})$\\
%
${\bf 8398}\otimes{\bf 38}$
&=&
$({\bf 245310})\oplus({\bf 73112})\oplus({\bf 702})$\\
%
${\bf 8398}\otimes{\bf 702}$
&=&
$({\bf 3098862})\oplus({\bf 2276352})\oplus({\bf 493506})\oplus({\bf 18240})\oplus({\bf 8398})\oplus({\bf 38})$\\
%
${\bf 8398}\otimes{\bf 741}$
&=&
$({\bf 3919928})\oplus({\bf 8398})\oplus({\bf 2276352})\oplus({\bf 18240})$\\
%
${\bf 8398}\otimes{\bf 8398}$
&=&
$({\bf 19028100})\oplus({\bf 32325384})\oplus({\bf 15993250})\oplus({\bf 2686866})\oplus({\bf 172938})\oplus({\bf 245310})\oplus({\bf 73112})\oplus({\bf 702})\oplus({\bf 741})\oplus({\bf 1})$\\
%
${\bf 9880}\otimes{\bf 38}$
&=&
$({\bf 101270})\oplus({\bf 273429})\oplus({\bf 741})$\\
%
${\bf 9880}\otimes{\bf 702}$
&=&
$({\bf 2987712})\oplus({\bf 3919928})\oplus({\bf 9880})\oplus({\bf 18240})$\\
%
${\bf 9880}\otimes{\bf 741}$
&=&
$({\bf 850668})\oplus({\bf 3454542})\oplus({\bf 9880})\oplus({\bf 38})\oplus({\bf 2987712})\oplus({\bf 18240})$\\
%
${\bf 9880}\otimes{\bf 8398}$
&=&
$({\bf 44589181})\oplus({\bf 37864320})\oplus({\bf 273429})\oplus({\bf 245310})$\\
%
${\bf 9880}\otimes{\bf 9880}$
&=&
$({\bf 6096454})\oplus({\bf 22399689})\oplus({\bf 1})\oplus({\bf 26127660})\oplus({\bf 42441516})\oplus({\bf 101270})\oplus({\bf 273429})\oplus({\bf 172938})\oplus({\bf 702})\oplus({\bf 741})$\\
%
${\bf 18240}\otimes{\bf 38}$
&=&
$({\bf 273429})\oplus({\bf 172938})\oplus({\bf 245310})\oplus({\bf 741})\oplus({\bf 702})$\\
%
${\bf 18240}\otimes{\bf 702}$
&=&
$({\bf 3454542})\oplus({\bf 3919928})\oplus({\bf 3098862})\oplus({\bf 2276352})\oplus({\bf 9880})\oplus2({\bf 18240})\oplus({\bf 8398})\oplus({\bf 38})$\\
%
${\bf 18240}\otimes{\bf 741}$
&=&
$({\bf 2987712})\oplus2({\bf 18240})\oplus({\bf 3454542})\oplus({\bf 3919928})\oplus({\bf 3098862})\oplus({\bf 9880})\oplus({\bf 8398})\oplus({\bf 38})$\\
%
${\bf 18240}\otimes{\bf 8398}$
&=&
$({\bf 65985024})\oplus({\bf 37864320})\oplus({\bf 32325384})\oplus({\bf 15993250})\oplus({\bf 273429})\oplus({\bf 172938})\oplus2({\bf 245310})\oplus({\bf 73112})\oplus({\bf 741})\oplus({\bf 702})$\\
%
${\bf 18240}\otimes{\bf 9880}$
&=&
$({\bf 26127660})\oplus({\bf 42441516})\oplus({\bf 44589181})\oplus2({\bf 273429})\oplus({\bf 172938})\oplus({\bf 245310})\oplus({\bf 101270})\oplus({\bf 702})\oplus({\bf 741})\oplus({\bf 65985024})$\\
%
${\bf 18240}\otimes{\bf 18240}$
&=&
$({\bf 42441516})\oplus({\bf 22399689})\oplus({\bf 44589181})\oplus({\bf 37864320})\oplus({\bf 19028100})\oplus({\bf 32325384})\oplus3({\bf 273429})\oplus2({\bf 172938})\oplus3({\bf 245310})\oplus({\bf 101270})\oplus2({\bf 702})\oplus2({\bf 741})\oplus({\bf 73112})\oplus({\bf 1})\oplus2({\bf 65985024})$\\
%
${\bf 73112}\otimes{\bf 38}$
&=&
$({\bf 2276352})\oplus({\bf 493506})\oplus({\bf 8398})$\\
%
${\bf 73112}\otimes{\bf 702}$
&=&
$({\bf 32325384})\oplus({\bf 15993250})\oplus({\bf 2686866})\oplus({\bf 245310})\oplus({\bf 73112})\oplus({\bf 702})$\\
%
${\bf 73112}\otimes{\bf 741}$
&=&
$({\bf 37864320})\oplus({\bf 73112})\oplus({\bf 15993250})\oplus({\bf 245310})$\\
%
${\bf 73112}\otimes{\bf 8398}$
&=&
$({\bf 264436224})\oplus({\bf 242055554})\oplus({\bf 89489088})\oplus({\bf 12118314})\oplus({\bf 3098862})\oplus({\bf 2276352})\oplus({\bf 493506})\oplus({\bf 18240})\oplus({\bf 8398})\oplus({\bf 38})$\\
%
${\bf 73112}\otimes{\bf 9880}$
&=&
$({\bf 442721280})\oplus({\bf 273429000})\oplus({\bf 2276352})\oplus({\bf 3919928})$\\
%
${\bf 73112}\otimes{\bf 18240}$
&=&
$({\bf 716497600})\oplus({\bf 273429000})\oplus({\bf 242055554})\oplus({\bf 89489088})\oplus2({\bf 2276352})\oplus({\bf 493506})\oplus({\bf 3919928})\oplus({\bf 3098862})\oplus({\bf 18240})\oplus({\bf 8398})$\\
%
${\bf 73112}\otimes{\bf 73112}$
&=&
$({\bf 1181699376})\oplus({\bf 2225712060})\oplus({\bf 1409617638})\oplus({\bf 411666255})\oplus({\bf 46142811})\oplus({\bf 19028100})\oplus({\bf 32325384})\oplus({\bf 15993250})\oplus({\bf 2686866})\oplus({\bf 245310})\oplus({\bf 172938})\oplus({\bf 73112})\oplus({\bf 702})\oplus({\bf 741})\oplus({\bf 1})$\\
%
${\bf 101270}\otimes{\bf 38}$
&=&
$({\bf 850668})\oplus({\bf 2987712})\oplus({\bf 9880})$\\
%
${\bf 101270}\otimes{\bf 702}$
&=&
$({\bf 26127660})\oplus({\bf 44589181})\oplus({\bf 101270})\oplus({\bf 273429})$\\
%
${\bf 101270}\otimes{\bf 741}$
&=&
$({\bf 6096454})\oplus({\bf 42441516})\oplus({\bf 101270})\oplus({\bf 741})\oplus({\bf 26127660})\oplus({\bf 273429})$\\
%
${\bf 101270}\otimes{\bf 8398}$
&=&
$({\bf 400836540})\oplus({\bf 442721280})\oplus({\bf 2987712})\oplus({\bf 3919928})$\\
%
${\bf 101270}\otimes{\bf 9880}$
&=&
$({\bf 38320568})\oplus({\bf 366729792})\oplus({\bf 38})\oplus({\bf 192494016})\oplus({\bf 395682144})\oplus({\bf 850668})\oplus({\bf 2987712})\oplus({\bf 3454542})\oplus({\bf 18240})\oplus({\bf 9880})$\\
%
${\bf 101270}\otimes{\bf 18240}$
&=&
$({\bf 192494016})\oplus({\bf 395682144})\oplus({\bf 400836540})\oplus({\bf 843923418})\oplus({\bf 850668})\oplus2({\bf 2987712})\oplus({\bf 3454542})\oplus({\bf 18240})\oplus({\bf 3919928})\oplus({\bf 9880})$\\
%
${\bf 101270}\otimes{\bf 73112}$
&=&
$({\bf 4060238364})\oplus({\bf 3261360375})\oplus({\bf 44589181})\oplus({\bf 37864320})$\\
%
${\bf 101270}\otimes{\bf 101270}$
&=&
$({\bf 215553195})\oplus({\bf 1828439730})\oplus({\bf 101270})\oplus({\bf 1})\oplus({\bf 1234531935})\oplus({\bf 3844411740})\oplus({\bf 42441516})\oplus({\bf 22399689})\oplus({\bf 702})\oplus({\bf 3035061900})\oplus({\bf 6096454})\oplus({\bf 172938})\oplus({\bf 741})\oplus({\bf 26127660})\oplus({\bf 273429})$\\
%
${\bf 172938}\otimes{\bf 38}$
&=&
$({\bf 3454542})\oplus({\bf 3098862})\oplus({\bf 18240})$\\
%
${\bf 172938}\otimes{\bf 702}$
&=&
$({\bf 22399689})\oplus({\bf 65985024})\oplus({\bf 32325384})\oplus({\bf 273429})\oplus({\bf 172938})\oplus({\bf 245310})\oplus({\bf 702})$\\
%
${\bf 172938}\otimes{\bf 741}$
&=&
$({\bf 42441516})\oplus({\bf 19028100})\oplus({\bf 172938})\oplus({\bf 741})\oplus({\bf 65985024})\oplus({\bf 273429})\oplus({\bf 245310})$\\
%
${\bf 172938}\otimes{\bf 8398}$
&=&
$({\bf 481003848})\oplus({\bf 716497600})\oplus({\bf 242055554})\oplus({\bf 3454542})\oplus({\bf 3919928})\oplus({\bf 3098862})\oplus({\bf 2276352})\oplus({\bf 18240})\oplus({\bf 8398})$\\
%
${\bf 172938}\otimes{\bf 9880}$
&=&
$({\bf 395682144})\oplus({\bf 843923418})\oplus({\bf 455532714})\oplus({\bf 3454542})\oplus({\bf 3098862})\oplus({\bf 2987712})\oplus({\bf 9880})\oplus({\bf 18240})\oplus({\bf 3919928})$\\
%
${\bf 172938}\otimes{\bf 18240}$
&=&
$({\bf 366729792})\oplus({\bf 843923418})\oplus({\bf 455532714})\oplus({\bf 481003848})\oplus({\bf 716497600})\oplus({\bf 264436224})\oplus2({\bf 3454542})\oplus2({\bf 3098862})\oplus({\bf 2987712})\oplus({\bf 9880})\oplus2({\bf 18240})\oplus({\bf 2276352})\oplus({\bf 8398})\oplus({\bf 38})\oplus2({\bf 3919928})$\\
%
${\bf 172938}\otimes{\bf 73112}$
&=&
$({\bf 5567103360})\oplus({\bf 5514462720})\oplus({\bf 1409617638})\oplus({\bf 65985024})\oplus({\bf 37864320})\oplus({\bf 32325384})\oplus({\bf 15993250})\oplus({\bf 172938})\oplus({\bf 245310})\oplus({\bf 73112})$\\
%
${\bf 172938}\otimes{\bf 101270}$
&=&
$({\bf 3035061900})\oplus({\bf 172938})\oplus({\bf 8087878656})\oplus({\bf 26127660})\oplus({\bf 42441516})\oplus({\bf 6210799686})\oplus({\bf 101270})\oplus({\bf 273429})\oplus({\bf 65985024})\oplus({\bf 44589181})$\\
%
${\bf 172938}\otimes{\bf 172938}$
&=&
$({\bf 1828439730})\oplus({\bf 6210799686})\oplus({\bf 5567103360})\oplus({\bf 1181699376})\oplus({\bf 42441516})\oplus({\bf 22399689})\oplus({\bf 19028100})\oplus({\bf 32325384})\oplus({\bf 101270})\oplus({\bf 245310})\oplus({\bf 273429})\oplus2({\bf 172938})\oplus({\bf 73112})\oplus({\bf 741})\oplus({\bf 702})\oplus({\bf 1})\oplus({\bf 8198039421})\oplus({\bf 6589811592})\oplus2({\bf 65985024})\oplus({\bf 44589181})\oplus({\bf 37864320})$\\
%
${\bf 245310}\otimes{\bf 38}$
&=&
$({\bf 3919928})\oplus({\bf 3098862})\oplus({\bf 2276352})\oplus({\bf 18240})\oplus({\bf 8398})$\\
%
${\bf 245310}\otimes{\bf 702}$
&=&
$({\bf 65985024})\oplus({\bf 19028100})\oplus({\bf 37864320})\oplus({\bf 32325384})\oplus({\bf 15993250})\oplus({\bf 273429})\oplus({\bf 172938})\oplus2({\bf 245310})\oplus({\bf 73112})\oplus({\bf 741})\oplus({\bf 702})$\\
%
${\bf 245310}\otimes{\bf 741}$
&=&
$({\bf 44589181})\oplus2({\bf 245310})\oplus({\bf 65985024})\oplus({\bf 37864320})\oplus({\bf 32325384})\oplus({\bf 273429})\oplus({\bf 172938})\oplus({\bf 73112})\oplus({\bf 702})$\\
%
${\bf 245310}\otimes{\bf 8398}$
&=&
$({\bf 455532714})\oplus({\bf 716497600})\oplus({\bf 264436224})\oplus({\bf 273429000})\oplus({\bf 242055554})\oplus({\bf 89489088})\oplus({\bf 3454542})\oplus({\bf 3919928})\oplus2({\bf 3098862})\oplus2({\bf 2276352})\oplus({\bf 493506})\oplus2({\bf 18240})\oplus({\bf 9880})\oplus({\bf 8398})\oplus({\bf 38})$\\
%
${\bf 245310}\otimes{\bf 9880}$
&=&
$({\bf 400836540})\oplus({\bf 843923418})\oplus({\bf 442721280})\oplus2({\bf 3919928})\oplus({\bf 3098862})\oplus({\bf 2276352})\oplus({\bf 2987712})\oplus({\bf 8398})\oplus({\bf 18240})\oplus({\bf 716497600})\oplus({\bf 3454542})$\\
%
${\bf 245310}\otimes{\bf 18240}$
&=&
$({\bf 843923418})\oplus({\bf 481003848})\oplus({\bf 455532714})\oplus({\bf 442721280})\oplus({\bf 273429000})\oplus({\bf 264436224})\oplus({\bf 242055554})\oplus3({\bf 3919928})\oplus3({\bf 3098862})\oplus3({\bf 2276352})\oplus({\bf 2987712})\oplus({\bf 9880})\oplus2({\bf 8398})\oplus3({\bf 18240})\oplus({\bf 493506})\oplus({\bf 38})\oplus2({\bf 716497600})\oplus2({\bf 3454542})$\\
%
${\bf 245310}\otimes{\bf 73112}$
&=&
$({\bf 6589811592})\oplus({\bf 5514462720})\oplus({\bf 2225712060})\oplus({\bf 1560621335})\oplus({\bf 1409617638})\oplus({\bf 411666255})\oplus({\bf 65985024})\oplus({\bf 37864320})\oplus({\bf 19028100})\oplus2({\bf 32325384})\oplus2({\bf 15993250})\oplus({\bf 2686866})\oplus({\bf 273429})\oplus({\bf 172938})\oplus2({\bf 245310})\oplus({\bf 73112})\oplus({\bf 741})\oplus({\bf 702})$\\
%
${\bf 245310}\otimes{\bf 101270}$
&=&
$({\bf 3012954659})\oplus({\bf 245310})\oplus({\bf 8087878656})\oplus({\bf 4060238364})\oplus({\bf 26127660})\oplus({\bf 65985024})\oplus2({\bf 44589181})\oplus({\bf 9419356400})\oplus({\bf 37864320})\oplus({\bf 42441516})\oplus({\bf 273429})$\\
%
${\bf 245310}\otimes{\bf 172938}$
&=&
$({\bf 8198039421})\oplus({\bf 2225712060})\oplus({\bf 44589181})\oplus({\bf 19028100})\oplus({\bf 15993250})\oplus3({\bf 245310})\oplus({\bf 172938})\oplus({\bf 741})\oplus({\bf 4424618730})\oplus({\bf 9419356400})\oplus({\bf 5567103360})\oplus({\bf 6589811592})\oplus({\bf 5514462720})\oplus3({\bf 65985024})\oplus2({\bf 37864320})\oplus2({\bf 32325384})\oplus({\bf 42441516})\oplus({\bf 22399689})\oplus2({\bf 273429})\oplus({\bf 73112})\oplus({\bf 702})$\\
%
${\bf 245310}\otimes{\bf 245310}$
&=&
$({\bf 6210799686})\oplus({\bf 4424618730})\oplus({\bf 9419356400})\oplus({\bf 5567103360})\oplus2({\bf 6589811592})\oplus2({\bf 5514462720})\oplus({\bf 3261360375})\oplus({\bf 1181699376})\oplus({\bf 2225712060})\oplus({\bf 1560621335})\oplus({\bf 1409617638})\oplus4({\bf 65985024})\oplus3({\bf 37864320})\oplus2({\bf 19028100})\oplus4({\bf 32325384})\oplus3({\bf 15993250})\oplus({\bf 42441516})\oplus({\bf 22399689})\oplus({\bf 44589181})\oplus3({\bf 273429})\oplus3({\bf 172938})\oplus2({\bf 73112})\oplus4({\bf 245310})\oplus({\bf 2686866})\oplus({\bf 101270})\oplus2({\bf 741})\oplus2({\bf 702})\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 20}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $C_{20}$}
\label{Table:Tensor-products-C20}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{40}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-C20} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{usp}_{40}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 40}\otimes{\bf 40}$
&=&
$({\bf 820})\oplus({\bf 779})\oplus({\bf 1})$\\
%
${\bf 779}\otimes{\bf 40}$
&=&
$({\bf 21280})\oplus({\bf 9840})\oplus({\bf 40})$\\
%
${\bf 779}\otimes{\bf 779}$
&=&
$({\bf 212420})\oplus({\bf 302211})\oplus({\bf 90610})\oplus({\bf 820})\oplus({\bf 779})\oplus({\bf 1})$\\
%
${\bf 820}\otimes{\bf 40}$
&=&
$({\bf 11480})\oplus({\bf 21280})\oplus({\bf 40})$\\
%
${\bf 820}\otimes{\bf 779}$
&=&
$({\bf 334970})\oplus({\bf 302211})\oplus({\bf 820})\oplus({\bf 779})$\\
%
${\bf 820}\otimes{\bf 820}$
&=&
$({\bf 123410})\oplus({\bf 212420})\oplus({\bf 820})\oplus({\bf 1})\oplus({\bf 334970})\oplus({\bf 779})$\\
%
${\bf 9840}\otimes{\bf 40}$
&=&
$({\bf 302211})\oplus({\bf 90610})\oplus({\bf 779})$\\
%
${\bf 9840}\otimes{\bf 779}$
&=&
$({\bf 4019640})\oplus({\bf 2966432})\oplus({\bf 648128})\oplus({\bf 21280})\oplus({\bf 9840})\oplus({\bf 40})$\\
%
${\bf 9840}\otimes{\bf 820}$
&=&
$({\bf 5071248})\oplus({\bf 9840})\oplus({\bf 2966432})\oplus({\bf 21280})$\\
%
${\bf 9840}\otimes{\bf 9840}$
&=&
$({\bf 26027169})\oplus({\bf 44357080})\oplus({\bf 22087520})\oplus({\bf 3746990})\oplus({\bf 212420})\oplus({\bf 302211})\oplus({\bf 90610})\oplus({\bf 779})\oplus({\bf 820})\oplus({\bf 1})$\\
%
${\bf 11480}\otimes{\bf 40}$
&=&
$({\bf 123410})\oplus({\bf 334970})\oplus({\bf 820})$\\
%
${\bf 11480}\otimes{\bf 779}$
&=&
$({\bf 3838912})\oplus({\bf 5071248})\oplus({\bf 11480})\oplus({\bf 21280})$\\
%
${\bf 11480}\otimes{\bf 820}$
&=&
$({\bf 1086008})\oplus({\bf 4455880})\oplus({\bf 11480})\oplus({\bf 40})\oplus({\bf 3838912})\oplus({\bf 21280})$\\
%
${\bf 11480}\otimes{\bf 9840}$
&=&
$({\bf 60506160})\oplus({\bf 51819859})\oplus({\bf 334970})\oplus({\bf 302211})$\\
%
${\bf 11480}\otimes{\bf 11480}$
&=&
$({\bf 8145060})\oplus({\bf 30381000})\oplus({\bf 1})\oplus({\bf 35171850})\oplus({\bf 57420090})\oplus({\bf 123410})\oplus({\bf 334970})\oplus({\bf 212420})\oplus({\bf 779})\oplus({\bf 820})$\\
%
${\bf 21280}\otimes{\bf 40}$
&=&
$({\bf 334970})\oplus({\bf 212420})\oplus({\bf 302211})\oplus({\bf 820})\oplus({\bf 779})$\\
%
${\bf 21280}\otimes{\bf 779}$
&=&
$({\bf 4455880})\oplus({\bf 5071248})\oplus({\bf 4019640})\oplus({\bf 2966432})\oplus({\bf 11480})\oplus2({\bf 21280})\oplus({\bf 9840})\oplus({\bf 40})$\\
%
${\bf 21280}\otimes{\bf 820}$
&=&
$({\bf 3838912})\oplus2({\bf 21280})\oplus({\bf 4455880})\oplus({\bf 5071248})\oplus({\bf 4019640})\oplus({\bf 11480})\oplus({\bf 9840})\oplus({\bf 40})$\\
%
${\bf 21280}\otimes{\bf 9840}$
&=&
$({\bf 89886720})\oplus({\bf 51819859})\oplus({\bf 44357080})\oplus({\bf 22087520})\oplus({\bf 334970})\oplus({\bf 212420})\oplus2({\bf 302211})\oplus({\bf 90610})\oplus({\bf 820})\oplus({\bf 779})$\\
%
${\bf 21280}\otimes{\bf 11480}$
&=&
$({\bf 35171850})\oplus({\bf 57420090})\oplus({\bf 60506160})\oplus2({\bf 334970})\oplus({\bf 212420})\oplus({\bf 302211})\oplus({\bf 123410})\oplus({\bf 779})\oplus({\bf 820})\oplus({\bf 89886720})$\\
%
${\bf 21280}\otimes{\bf 21280}$
&=&
$({\bf 57420090})\oplus({\bf 30381000})\oplus({\bf 60506160})\oplus({\bf 51819859})\oplus({\bf 26027169})\oplus({\bf 44357080})\oplus3({\bf 334970})\oplus2({\bf 212420})\oplus3({\bf 302211})\oplus({\bf 123410})\oplus2({\bf 779})\oplus2({\bf 820})\oplus({\bf 90610})\oplus({\bf 1})\oplus2({\bf 89886720})$\\
%
${\bf 90610}\otimes{\bf 40}$
&=&
$({\bf 2966432})\oplus({\bf 648128})\oplus({\bf 9840})$\\
%
${\bf 90610}\otimes{\bf 779}$
&=&
$({\bf 44357080})\oplus({\bf 22087520})\oplus({\bf 3746990})\oplus({\bf 302211})\oplus({\bf 90610})\oplus({\bf 779})$\\
%
${\bf 90610}\otimes{\bf 820}$
&=&
$({\bf 51819859})\oplus({\bf 90610})\oplus({\bf 22087520})\oplus({\bf 302211})$\\
%
${\bf 90610}\otimes{\bf 9840}$
&=&
$({\bf 382669728})\oplus({\bf 352035840})\oplus({\bf 131245920})\oplus({\bf 17985552})\oplus({\bf 4019640})\oplus({\bf 2966432})\oplus({\bf 648128})\oplus({\bf 21280})\oplus({\bf 9840})\oplus({\bf 40})$\\
%
${\bf 90610}\otimes{\bf 11480}$
&=&
$({\bf 635560640})\oplus({\bf 396604480})\oplus({\bf 2966432})\oplus({\bf 5071248})$\\
%
${\bf 90610}\otimes{\bf 21280}$
&=&
$({\bf 1032591560})\oplus({\bf 396604480})\oplus({\bf 352035840})\oplus({\bf 131245920})\oplus2({\bf 2966432})\oplus({\bf 648128})\oplus({\bf 5071248})\oplus({\bf 4019640})\oplus({\bf 21280})\oplus({\bf 9840})$\\
%
${\bf 90610}\otimes{\bf 90610}$
&=&
$({\bf 1806352170})\oplus({\bf 3414014240})\oplus({\bf 2177305000})\oplus({\bf 642608785})\oplus({\bf 73066305})\oplus({\bf 26027169})\oplus({\bf 44357080})\oplus({\bf 22087520})\oplus({\bf 3746990})\oplus({\bf 302211})\oplus({\bf 212420})\oplus({\bf 90610})\oplus({\bf 779})\oplus({\bf 820})\oplus({\bf 1})$\\
%
${\bf 123410}\otimes{\bf 40}$
&=&
$({\bf 1086008})\oplus({\bf 3838912})\oplus({\bf 11480})$\\
%
${\bf 123410}\otimes{\bf 779}$
&=&
$({\bf 35171850})\oplus({\bf 60506160})\oplus({\bf 123410})\oplus({\bf 334970})$\\
%
${\bf 123410}\otimes{\bf 820}$
&=&
$({\bf 8145060})\oplus({\bf 57420090})\oplus({\bf 123410})\oplus({\bf 820})\oplus({\bf 35171850})\oplus({\bf 334970})$\\
%
${\bf 123410}\otimes{\bf 9840}$
&=&
$({\bf 569883600})\oplus({\bf 635560640})\oplus({\bf 3838912})\oplus({\bf 5071248})$\\
%
${\bf 123410}\otimes{\bf 11480}$
&=&
$({\bf 53524680})\oplus({\bf 521743040})\oplus({\bf 40})\oplus({\bf 271191712})\oplus({\bf 560873768})\oplus({\bf 1086008})\oplus({\bf 3838912})\oplus({\bf 4455880})\oplus({\bf 21280})\oplus({\bf 11480})$\\
%
${\bf 123410}\otimes{\bf 21280}$
&=&
$({\bf 271191712})\oplus({\bf 560873768})\oplus({\bf 569883600})\oplus({\bf 1205892000})\oplus({\bf 1086008})\oplus2({\bf 3838912})\oplus({\bf 4455880})\oplus({\bf 21280})\oplus({\bf 5071248})\oplus({\bf 11480})$\\
%
${\bf 123410}\otimes{\bf 90610}$
&=&
$({\bf 6107340525})\oplus({\bf 4962513556})\oplus({\bf 60506160})\oplus({\bf 51819859})$\\
%
${\bf 123410}\otimes{\bf 123410}$
&=&
$({\bf 314457495})\oplus({\bf 2732062060})\oplus({\bf 123410})\oplus({\bf 1})\oplus({\bf 1818384645})\oplus({\bf 5730666760})\oplus({\bf 57420090})\oplus({\bf 30381000})\oplus({\bf 779})\oplus({\bf 4502666740})\oplus({\bf 8145060})\oplus({\bf 212420})\oplus({\bf 820})\oplus({\bf 35171850})\oplus({\bf 334970})$\\
%
${\bf 212420}\otimes{\bf 40}$
&=&
$({\bf 4455880})\oplus({\bf 4019640})\oplus({\bf 21280})$\\
%
${\bf 212420}\otimes{\bf 779}$
&=&
$({\bf 30381000})\oplus({\bf 89886720})\oplus({\bf 44357080})\oplus({\bf 334970})\oplus({\bf 212420})\oplus({\bf 302211})\oplus({\bf 779})$\\
%
${\bf 212420}\otimes{\bf 820}$
&=&
$({\bf 57420090})\oplus({\bf 26027169})\oplus({\bf 212420})\oplus({\bf 820})\oplus({\bf 89886720})\oplus({\bf 334970})\oplus({\bf 302211})$\\
%
${\bf 212420}\otimes{\bf 9840}$
&=&
$({\bf 689041080})\oplus({\bf 1032591560})\oplus({\bf 352035840})\oplus({\bf 4455880})\oplus({\bf 5071248})\oplus({\bf 4019640})\oplus({\bf 2966432})\oplus({\bf 21280})\oplus({\bf 9840})$\\
%
${\bf 212420}\otimes{\bf 11480}$
&=&
$({\bf 560873768})\oplus({\bf 1205892000})\oplus({\bf 654397392})\oplus({\bf 4455880})\oplus({\bf 4019640})\oplus({\bf 3838912})\oplus({\bf 11480})\oplus({\bf 21280})\oplus({\bf 5071248})$\\
%
${\bf 212420}\otimes{\bf 21280}$
&=&
$({\bf 521743040})\oplus({\bf 1205892000})\oplus({\bf 654397392})\oplus({\bf 689041080})\oplus({\bf 1032591560})\oplus({\bf 382669728})\oplus2({\bf 4455880})\oplus2({\bf 4019640})\oplus({\bf 3838912})\oplus({\bf 11480})\oplus2({\bf 21280})\oplus({\bf 2966432})\oplus({\bf 9840})\oplus({\bf 40})\oplus2({\bf 5071248})$\\
%
${\bf 212420}\otimes{\bf 90610}$
&=&
$({\bf 8437645020})\oplus({\bf 8423669760})\oplus({\bf 2177305000})\oplus({\bf 89886720})\oplus({\bf 51819859})\oplus({\bf 44357080})\oplus({\bf 22087520})\oplus({\bf 212420})\oplus({\bf 302211})\oplus({\bf 90610})$\\
%
${\bf 212420}\otimes{\bf 123410}$
&=&
$({\bf 4502666740})\oplus({\bf 212420})\oplus({\bf 12109025280})\oplus({\bf 35171850})\oplus({\bf 57420090})\oplus({\bf 9359404560})\oplus({\bf 123410})\oplus({\bf 334970})\oplus({\bf 89886720})\oplus({\bf 60506160})$\\
%
${\bf 212420}\otimes{\bf 212420}$
&=&
$({\bf 2732062060})\oplus({\bf 9359404560})\oplus({\bf 8437645020})\oplus({\bf 1806352170})\oplus({\bf 57420090})\oplus({\bf 30381000})\oplus({\bf 26027169})\oplus({\bf 44357080})\oplus({\bf 123410})\oplus({\bf 302211})\oplus({\bf 334970})\oplus2({\bf 212420})\oplus({\bf 90610})\oplus({\bf 820})\oplus({\bf 779})\oplus({\bf 1})\oplus({\bf 12319191690})\oplus({\bf 10016038461})\oplus2({\bf 89886720})\oplus({\bf 60506160})\oplus({\bf 51819859})$\\
%
${\bf 302211}\otimes{\bf 40}$
&=&
$({\bf 5071248})\oplus({\bf 4019640})\oplus({\bf 2966432})\oplus({\bf 21280})\oplus({\bf 9840})$\\
%
${\bf 302211}\otimes{\bf 779}$
&=&
$({\bf 89886720})\oplus({\bf 26027169})\oplus({\bf 51819859})\oplus({\bf 44357080})\oplus({\bf 22087520})\oplus({\bf 334970})\oplus({\bf 212420})\oplus2({\bf 302211})\oplus({\bf 90610})\oplus({\bf 820})\oplus({\bf 779})$\\
%
${\bf 302211}\otimes{\bf 820}$
&=&
$({\bf 60506160})\oplus2({\bf 302211})\oplus({\bf 89886720})\oplus({\bf 51819859})\oplus({\bf 44357080})\oplus({\bf 334970})\oplus({\bf 212420})\oplus({\bf 90610})\oplus({\bf 779})$\\
%
${\bf 302211}\otimes{\bf 9840}$
&=&
$({\bf 654397392})\oplus({\bf 1032591560})\oplus({\bf 382669728})\oplus({\bf 396604480})\oplus({\bf 352035840})\oplus({\bf 131245920})\oplus({\bf 4455880})\oplus({\bf 5071248})\oplus2({\bf 4019640})\oplus2({\bf 2966432})\oplus({\bf 648128})\oplus2({\bf 21280})\oplus({\bf 11480})\oplus({\bf 9840})\oplus({\bf 40})$\\
%
${\bf 302211}\otimes{\bf 11480}$
&=&
$({\bf 569883600})\oplus({\bf 1205892000})\oplus({\bf 635560640})\oplus2({\bf 5071248})\oplus({\bf 4019640})\oplus({\bf 2966432})\oplus({\bf 3838912})\oplus({\bf 9840})\oplus({\bf 21280})\oplus({\bf 1032591560})\oplus({\bf 4455880})$\\
%
${\bf 302211}\otimes{\bf 21280}$
&=&
$({\bf 1205892000})\oplus({\bf 689041080})\oplus({\bf 654397392})\oplus({\bf 635560640})\oplus({\bf 396604480})\oplus({\bf 382669728})\oplus({\bf 352035840})\oplus3({\bf 5071248})\oplus3({\bf 4019640})\oplus3({\bf 2966432})\oplus({\bf 3838912})\oplus({\bf 11480})\oplus2({\bf 9840})\oplus3({\bf 21280})\oplus({\bf 648128})\oplus({\bf 40})\oplus2({\bf 1032591560})\oplus2({\bf 4455880})$\\
%
${\bf 302211}\otimes{\bf 90610}$
&=&
$({\bf 10016038461})\oplus({\bf 8423669760})\oplus({\bf 3414014240})\oplus({\bf 2404088505})\oplus({\bf 2177305000})\oplus({\bf 642608785})\oplus({\bf 89886720})\oplus({\bf 51819859})\oplus({\bf 26027169})\oplus2({\bf 44357080})\oplus2({\bf 22087520})\oplus({\bf 3746990})\oplus({\bf 334970})\oplus({\bf 212420})\oplus2({\bf 302211})\oplus({\bf 90610})\oplus({\bf 820})\oplus({\bf 779})$\\
%
${\bf 302211}\otimes{\bf 123410}$
&=&
$({\bf 4483300185})\oplus({\bf 302211})\oplus({\bf 12109025280})\oplus({\bf 6107340525})\oplus({\bf 35171850})\oplus({\bf 89886720})\oplus2({\bf 60506160})\oplus({\bf 14240245500})\oplus({\bf 51819859})\oplus({\bf 57420090})\oplus({\bf 334970})$\\
%
${\bf 302211}\otimes{\bf 212420}$
&=&
$({\bf 12319191690})\oplus({\bf 3414014240})\oplus({\bf 60506160})\oplus({\bf 26027169})\oplus({\bf 22087520})\oplus3({\bf 302211})\oplus({\bf 212420})\oplus({\bf 820})\oplus({\bf 6684538770})\oplus({\bf 14240245500})\oplus({\bf 8437645020})\oplus({\bf 10016038461})\oplus({\bf 8423669760})\oplus3({\bf 89886720})\oplus2({\bf 51819859})\oplus2({\bf 44357080})\oplus({\bf 57420090})\oplus({\bf 30381000})\oplus2({\bf 334970})\oplus({\bf 90610})\oplus({\bf 779})$\\
%
${\bf 302211}\otimes{\bf 302211}$
&=&
$({\bf 9359404560})\oplus({\bf 6684538770})\oplus({\bf 14240245500})\oplus({\bf 8437645020})\oplus2({\bf 10016038461})\oplus2({\bf 8423669760})\oplus({\bf 4962513556})\oplus({\bf 1806352170})\oplus({\bf 3414014240})\oplus({\bf 2404088505})\oplus({\bf 2177305000})\oplus4({\bf 89886720})\oplus3({\bf 51819859})\oplus2({\bf 26027169})\oplus4({\bf 44357080})\oplus3({\bf 22087520})\oplus({\bf 57420090})\oplus({\bf 30381000})\oplus({\bf 60506160})\oplus3({\bf 334970})\oplus3({\bf 212420})\oplus2({\bf 90610})\oplus4({\bf 302211})\oplus({\bf 3746990})\oplus({\bf 123410})\oplus2({\bf 820})\oplus2({\bf 779})\oplus({\bf 1})$\\
%%
\end{longtable}
\end{center}

%aaa

\newpage

%aaa

\subsection{$D_n=\mathfrak{so}_{2n}$}


\subsubsection{Rank 4}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{4}$}
\label{Table:Tensor-products-D4}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{8}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D4} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{8}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 8_{v}}\otimes{\bf 8_{v}}$
&=&
$({\bf 35_{v}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 8_{s}}\otimes{\bf 8_{v}}$
&=&
$({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 8_{s}}\otimes{\bf 8_{s}}$
&=&
$({\bf 35_{s}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 8_{c}}\otimes{\bf 8_{v}}$
&=&
$({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 8_{c}}\otimes{\bf 8_{s}}$
&=&
$({\bf 56_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 8_{c}}\otimes{\bf 8_{c}}$
&=&
$({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 28}\otimes{\bf 8_{v}}$
&=&
$({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 28}\otimes{\bf 8_{s}}$
&=&
$({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 28}\otimes{\bf 8_{c}}$
&=&
$({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 28}\otimes{\bf 28}$
&=&
$({\bf 300})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 350})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 35_{v}}\otimes{\bf 8_{v}}$
&=&
$({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 35_{v}}\otimes{\bf 8_{s}}$
&=&
$({\bf 224_{vs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 35_{v}}\otimes{\bf 8_{c}}$
&=&
$({\bf 224_{vc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 35_{v}}\otimes{\bf 28}$
&=&
$({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 35_{v}}\otimes{\bf 35_{v}}$
&=&
$({\bf 294_{v}})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 567_{v}})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 35_{c}}\otimes{\bf 8_{v}}$
&=&
$({\bf 224_{cv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 35_{c}}\otimes{\bf 8_{s}}$
&=&
$({\bf 224_{cs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 35_{c}}\otimes{\bf 8_{c}}$
&=&
$({\bf 112_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 35_{c}}\otimes{\bf 28}$
&=&
$({\bf 567_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 28})$\\
%
${\bf 35_{c}}\otimes{\bf 35_{v}}$
&=&
$({\bf 840'_{s}})
\oplus({\bf 35_{s}})
\oplus({\bf 350})$\\
%
${\bf 35_{c}}\otimes{\bf 35_{c}}$
&=&
$({\bf 294_{c}})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 35_{s}}\otimes{\bf 8_{v}}$
&=&
$({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 35_{s}}\otimes{\bf 8_{s}}$
&=&
$({\bf 112_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 35_{s}}\otimes{\bf 8_{c}}$
&=&
$({\bf 224_{sc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 35_{s}}\otimes{\bf 28}$
&=&
$({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 28})
\oplus({\bf 35_{s}})$\\
%
${\bf 35_{s}}\otimes{\bf 35_{v}}$
&=&
$({\bf 840'_{c}})
\oplus({\bf 35_{c}})
\oplus({\bf 350})$\\
%
${\bf 35_{s}}\otimes{\bf 35_{c}}$
&=&
$({\bf 840'_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 350})$\\
%
${\bf 35_{s}}\otimes{\bf 35_{s}}$
&=&
$({\bf 294_{s}})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 567_{s}})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 56_{v}}\otimes{\bf 8_{v}}$
&=&
$({\bf 350})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})$\\
%
${\bf 56_{v}}\otimes{\bf 8_{s}}$
&=&
$({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 56_{v}}\otimes{\bf 8_{c}}$
&=&
$({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 56_{v}}\otimes{\bf 28}$
&=&
$({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus2({\bf 56_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 56_{v}}\otimes{\bf 35_{v}}$
&=&
$({\bf 1296_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 56_{v}}\otimes{\bf 35_{c}}$
&=&
$({\bf 672_{cs}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 56_{v}}\otimes{\bf 35_{s}}$
&=&
$({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 56_{v}}\otimes{\bf 56_{v}}$
&=&
$({\bf 840'_{v}})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 567_{s}})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 56_{s}}\otimes{\bf 8_{v}}$
&=&
$({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 56_{s}}\otimes{\bf 8_{s}}$
&=&
$({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 56_{s}}\otimes{\bf 8_{c}}$
&=&
$({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 56_{s}}\otimes{\bf 28}$
&=&
$({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus2({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 56_{s}}\otimes{\bf 35_{v}}$
&=&
$({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 56_{s}}\otimes{\bf 35_{c}}$
&=&
$({\bf 672_{cv}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 56_{s}}\otimes{\bf 35_{s}}$
&=&
$({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 56_{s}}\otimes{\bf 56_{v}}$
&=&
$({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 224_{vc}})
\oplus({\bf 112_{c}})
\oplus2({\bf 160_{c}})
\oplus2({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 56_{s}}\otimes{\bf 56_{s}}$
&=&
$({\bf 840'_{s}})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 56_{c}}\otimes{\bf 8_{v}}$
&=&
$({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 56_{c}}\otimes{\bf 8_{s}}$
&=&
$({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 56_{c}}\otimes{\bf 8_{c}}$
&=&
$({\bf 350})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 56_{c}}\otimes{\bf 28}$
&=&
$({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus2({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 56_{c}}\otimes{\bf 35_{v}}$
&=&
$({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 56_{c}}\otimes{\bf 35_{c}}$
&=&
$({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 56_{c}}\otimes{\bf 35_{s}}$
&=&
$({\bf 672_{sv}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 56_{c}}\otimes{\bf 56_{v}}$
&=&
$({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 160_{s}})
\oplus2({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 56_{c}}\otimes{\bf 56_{s}}$
&=&
$({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 112_{v}})
\oplus2({\bf 160_{v}})
\oplus2({\bf 56_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 56_{c}}\otimes{\bf 56_{c}}$
&=&
$({\bf 840'_{c}})_{\rm S}
\oplus({\bf 567_{s}})_{\rm A}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 567_{v}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 112_{v}}\otimes{\bf 8_{v}}$
&=&
$({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 35_{v}})$\\
%
${\bf 112_{v}}\otimes{\bf 8_{s}}$
&=&
$({\bf 672_{vs}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 112_{v}}\otimes{\bf 8_{c}}$
&=&
$({\bf 672_{vc}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 112_{v}}\otimes{\bf 28}$
&=&
$({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 112_{v}}\otimes{\bf 35_{v}}$
&=&
$({\bf 672'_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 112_{v}}\otimes{\bf 35_{c}}$
&=&
$({\bf 2400_{vc}})
\oplus({\bf 224_{sv}})
\oplus({\bf 1296_{v}})$\\
%
${\bf 112_{v}}\otimes{\bf 35_{s}}$
&=&
$({\bf 2400_{vs}})
\oplus({\bf 224_{cv}})
\oplus({\bf 1296_{v}})$\\
%
${\bf 112_{v}}\otimes{\bf 56_{v}}$
&=&
$({\bf 3675_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})$\\
%
${\bf 112_{v}}\otimes{\bf 56_{s}}$
&=&
$({\bf 1680_{vc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 112_{v}}\otimes{\bf 56_{c}}$
&=&
$({\bf 1680_{vs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 112_{v}}\otimes{\bf 112_{v}}$
&=&
$({\bf 1386_{v}})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3696_{v}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 112_{s}}\otimes{\bf 8_{v}}$
&=&
$({\bf 672_{sv}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 112_{s}}\otimes{\bf 8_{s}}$
&=&
$({\bf 294_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 35_{s}})$\\
%
${\bf 112_{s}}\otimes{\bf 8_{c}}$
&=&
$({\bf 672_{sc}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 112_{s}}\otimes{\bf 28}$
&=&
$({\bf 1568_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 112_{s}})$\\
%
${\bf 112_{s}}\otimes{\bf 35_{v}}$
&=&
$({\bf 2400_{sv}})
\oplus({\bf 224_{cs}})
\oplus({\bf 1296_{s}})$\\
%
${\bf 112_{s}}\otimes{\bf 35_{c}}$
&=&
$({\bf 2400_{sc}})
\oplus({\bf 224_{vs}})
\oplus({\bf 1296_{s}})$\\
%
${\bf 112_{s}}\otimes{\bf 35_{s}}$
&=&
$({\bf 672'_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 160_{s}})$\\
%
${\bf 112_{s}}\otimes{\bf 56_{v}}$
&=&
$({\bf 1680_{sc}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 840_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 224_{sc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 112_{s}}\otimes{\bf 56_{s}}$
&=&
$({\bf 3675_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})$\\
%
${\bf 112_{s}}\otimes{\bf 56_{c}}$
&=&
$({\bf 1680_{sv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 840_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 112_{s}}\otimes{\bf 112_{v}}$
&=&
$({\bf 6600_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1296_{c}})$\\
%
${\bf 112_{s}}\otimes{\bf 112_{s}}$
&=&
$({\bf 1386_{s}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3696_{s}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 112_{c}}\otimes{\bf 8_{v}}$
&=&
$({\bf 672_{cv}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 112_{c}}\otimes{\bf 8_{s}}$
&=&
$({\bf 672_{cs}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 112_{c}}\otimes{\bf 8_{c}}$
&=&
$({\bf 294_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 35_{c}})$\\
%
${\bf 112_{c}}\otimes{\bf 28}$
&=&
$({\bf 1568_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 160_{c}})$\\
%
${\bf 112_{c}}\otimes{\bf 35_{v}}$
&=&
$({\bf 2400_{cv}})
\oplus({\bf 224_{sc}})
\oplus({\bf 1296_{c}})$\\
%
${\bf 112_{c}}\otimes{\bf 35_{c}}$
&=&
$({\bf 672'_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 1568_{c}})
\oplus({\bf 160_{c}})$\\
%
${\bf 112_{c}}\otimes{\bf 35_{s}}$
&=&
$({\bf 2400_{cs}})
\oplus({\bf 224_{vc}})
\oplus({\bf 1296_{c}})$\\
%
${\bf 112_{c}}\otimes{\bf 56_{v}}$
&=&
$({\bf 1680_{cs}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 112_{c}}\otimes{\bf 56_{s}}$
&=&
$({\bf 1680_{cv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 840_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 112_{c}}\otimes{\bf 56_{c}}$
&=&
$({\bf 3675_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 350})$\\
%
${\bf 112_{c}}\otimes{\bf 112_{v}}$
&=&
$({\bf 6600_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1296_{s}})$\\
%
${\bf 112_{c}}\otimes{\bf 112_{s}}$
&=&
$({\bf 6600_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1296_{v}})$\\
%
${\bf 112_{c}}\otimes{\bf 112_{c}}$
&=&
$({\bf 1386_{c}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3696_{c}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 160_{v}}\otimes{\bf 8_{v}}$
&=&
$({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 160_{v}}\otimes{\bf 8_{s}}$
&=&
$({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 160_{v}}\otimes{\bf 8_{c}}$
&=&
$({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 160_{v}}\otimes{\bf 28}$
&=&
$({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 112_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 160_{v}}\otimes{\bf 35_{v}}$
&=&
$({\bf 1568_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 160_{v}}\otimes{\bf 35_{c}}$
&=&
$({\bf 2800_{cv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 160_{v}}\otimes{\bf 35_{s}}$
&=&
$({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 160_{v}}\otimes{\bf 56_{v}}$
&=&
$({\bf 4096})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus3({\bf 350})$\\
%
${\bf 160_{v}}\otimes{\bf 56_{s}}$
&=&
$({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 840_{c}})
\oplus2({\bf 224_{vc}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 160_{c}})
\oplus2({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 160_{v}}\otimes{\bf 56_{c}}$
&=&
$({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{vc}})
\oplus2({\bf 840_{s}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 160_{s}})
\oplus2({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 160_{v}}\otimes{\bf 112_{v}}$
&=&
$({\bf 3696_{v}})
\oplus({\bf 350})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 567_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 300})
\oplus({\bf 28})
\oplus({\bf 35_{v}})
\oplus({\bf 4096})$\\
%
${\bf 160_{v}}\otimes{\bf 112_{s}}$
&=&
$({\bf 7392_{sv}})
\oplus({\bf 160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 840_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 160_{v}}\otimes{\bf 112_{c}}$
&=&
$({\bf 7392_{cv}})
\oplus({\bf 160_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 840_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 160_{v}}\otimes{\bf 160_{v}}$
&=&
$({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 567_{v}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus2({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3675_{v}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus2({\bf 567_{v}})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus2({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 160_{s}}\otimes{\bf 8_{v}}$
&=&
$({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 160_{s}}\otimes{\bf 8_{s}}$
&=&
$({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{s}})
\oplus({\bf 28})$\\
%
${\bf 160_{s}}\otimes{\bf 8_{c}}$
&=&
$({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 160_{s}}\otimes{\bf 28}$
&=&
$({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 160_{s}}\otimes{\bf 35_{v}}$
&=&
$({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 160_{s}}\otimes{\bf 35_{c}}$
&=&
$({\bf 2800_{cs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 160_{s}}\otimes{\bf 35_{s}}$
&=&
$({\bf 1568_{s}})
\oplus2({\bf 160_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 160_{s}}\otimes{\bf 56_{v}}$
&=&
$({\bf 2800_{sc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 1296_{c}})
\oplus2({\bf 840_{c}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 224_{vc}})
\oplus2({\bf 160_{c}})
\oplus2({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 160_{s}}\otimes{\bf 56_{s}}$
&=&
$({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus3({\bf 350})$\\
%
${\bf 160_{s}}\otimes{\bf 56_{c}}$
&=&
$({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus2({\bf 160_{v}})
\oplus2({\bf 56_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 160_{s}}\otimes{\bf 112_{v}}$
&=&
$({\bf 7392_{vs}})
\oplus({\bf 160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 160_{s}}\otimes{\bf 112_{s}}$
&=&
$({\bf 3696_{s}})
\oplus({\bf 350})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 294_{s}})
\oplus2({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 28})
\oplus({\bf 35_{s}})
\oplus({\bf 4096})$\\
%
${\bf 160_{s}}\otimes{\bf 112_{c}}$
&=&
$({\bf 7392_{cs}})
\oplus({\bf 160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 840_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 160_{s}}\otimes{\bf 160_{v}}$
&=&
$({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 1400_{c}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 160_{c}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 112_{c}})
\oplus3({\bf 840_{c}})
\oplus2({\bf 56_{c}})
\oplus({\bf 8_{c}})
\oplus2({\bf 1296_{c}})
\oplus2({\bf 224_{vc}})$\\
%
${\bf 160_{s}}\otimes{\bf 160_{s}}$
&=&
$({\bf 4312_{s}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 567_{s}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus2({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3675_{s}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus2({\bf 567_{s}})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus2({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 160_{c}}\otimes{\bf 8_{v}}$
&=&
$({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 160_{c}}\otimes{\bf 8_{s}}$
&=&
$({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 160_{c}}\otimes{\bf 8_{c}}$
&=&
$({\bf 567_{c}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 28})$\\
%
${\bf 160_{c}}\otimes{\bf 28}$
&=&
$({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{vc}})
\oplus2({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 160_{c}}\otimes{\bf 35_{v}}$
&=&
$({\bf 2800_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 160_{c}}\otimes{\bf 35_{c}}$
&=&
$({\bf 1568_{c}})
\oplus2({\bf 160_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 160_{c}}\otimes{\bf 35_{s}}$
&=&
$({\bf 2800_{sc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 160_{c}}\otimes{\bf 56_{v}}$
&=&
$({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 840_{s}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 160_{s}})
\oplus2({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 160_{c}}\otimes{\bf 56_{s}}$
&=&
$({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 160_{v}})
\oplus2({\bf 56_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 160_{c}}\otimes{\bf 56_{c}}$
&=&
$({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{s}})
\oplus({\bf 28})
\oplus3({\bf 350})$\\
%
${\bf 160_{c}}\otimes{\bf 112_{v}}$
&=&
$({\bf 7392_{vc}})
\oplus({\bf 160_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 160_{c}}\otimes{\bf 112_{s}}$
&=&
$({\bf 7392_{sc}})
\oplus({\bf 160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 160_{c}}\otimes{\bf 112_{c}}$
&=&
$({\bf 3696_{c}})
\oplus({\bf 350})
\oplus({\bf 4312_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 294_{c}})
\oplus2({\bf 567_{c}})
\oplus({\bf 300})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus({\bf 4096})$\\
%
${\bf 160_{c}}\otimes{\bf 160_{v}}$
&=&
$({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 1400_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 112_{s}})
\oplus2({\bf 224_{cs}})
\oplus2({\bf 160_{s}})
\oplus3({\bf 840_{s}})
\oplus2({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus2({\bf 1296_{s}})
\oplus2({\bf 224_{vs}})$\\
%
${\bf 160_{c}}\otimes{\bf 160_{s}}$
&=&
$({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus3({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 160_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 56_{v}})
\oplus({\bf 8_{v}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 224_{sv}})$\\
%
${\bf 160_{c}}\otimes{\bf 160_{c}}$
&=&
$({\bf 4312_{c}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 567_{c}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus2({\bf 35_{c}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3675_{c}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus2({\bf 567_{c}})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus2({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 224_{cv}}\otimes{\bf 8_{v}}$
&=&
$({\bf 840'_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})$\\
%
${\bf 224_{cv}}\otimes{\bf 8_{s}}$
&=&
$({\bf 1296_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})$\\
%
${\bf 224_{cv}}\otimes{\bf 8_{c}}$
&=&
$({\bf 672_{cv}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 224_{cv}}\otimes{\bf 28}$
&=&
$({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 224_{cv}}\otimes{\bf 35_{v}}$
&=&
$({\bf 2400_{vc}})
\oplus({\bf 224_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 224_{cv}}\otimes{\bf 35_{c}}$
&=&
$({\bf 1680_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 224_{cv}}\otimes{\bf 35_{s}}$
&=&
$({\bf 4536_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})$\\
%
${\bf 224_{cv}}\otimes{\bf 56_{v}}$
&=&
$({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 294_{c}})
\oplus({\bf 567_{v}})
\oplus2({\bf 567_{c}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})$\\
%
${\bf 224_{cv}}\otimes{\bf 56_{s}}$
&=&
$({\bf 2400_{cv}})
\oplus({\bf 1568_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 224_{sc}})
\oplus({\bf 112_{c}})
\oplus2({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 224_{cv}}\otimes{\bf 56_{c}}$
&=&
$({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 672_{vc}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 224_{cv}}\otimes{\bf 112_{v}}$
&=&
$({\bf 5775_{vc}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 35_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})$\\
%
${\bf 224_{cv}}\otimes{\bf 112_{s}}$
&=&
$({\bf 12320_{sc}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 224_{cv}}\otimes{\bf 112_{c}}$
&=&
$({\bf 3696'_{cv}})
\oplus({\bf 224_{cs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 6160_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 224_{cv}}\otimes{\bf 160_{v}}$
&=&
$({\bf 8910_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus2({\bf 567_{c}})
\oplus({\bf 35_{c}})
\oplus3({\bf 350})
\oplus({\bf 35_{s}})
\oplus({\bf 28})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{s}})$\\
%
${\bf 224_{cv}}\otimes{\bf 160_{s}}$
&=&
$({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1568_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 1400_{c}})
\oplus3({\bf 1296_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus2({\bf 840_{c}})
\oplus2({\bf 224_{vc}})$\\
%
${\bf 224_{cv}}\otimes{\bf 160_{c}}$
&=&
$({\bf 7392_{cv}})
\oplus({\bf 6160_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus3({\bf 840_{s}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 224_{vs}})
\oplus({\bf 8_{s}})
\oplus2({\bf 2800_{cs}})
\oplus2({\bf 672_{cv}})
\oplus2({\bf 160_{s}})
\oplus2({\bf 56_{s}})$\\
%
${\bf 224_{cv}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 5775_{cv}})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3675_{c}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8910_{s}})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3696_{c}})_{\rm A}
\oplus({\bf 3675_{c}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus2({\bf 567_{c}})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 224_{sv}}\otimes{\bf 8_{v}}$
&=&
$({\bf 840'_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 35_{s}})$\\
%
${\bf 224_{sv}}\otimes{\bf 8_{s}}$
&=&
$({\bf 672_{sv}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 224_{sv}}\otimes{\bf 8_{c}}$
&=&
$({\bf 1296_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})$\\
%
${\bf 224_{sv}}\otimes{\bf 28}$
&=&
$({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 224_{sv}}\otimes{\bf 35_{v}}$
&=&
$({\bf 2400_{vs}})
\oplus({\bf 224_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 224_{sv}}\otimes{\bf 35_{c}}$
&=&
$({\bf 4536_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 224_{sv}}\otimes{\bf 35_{s}}$
&=&
$({\bf 1680_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 224_{sv}}\otimes{\bf 56_{v}}$
&=&
$({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus2({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus({\bf 35_{s}})$\\
%
${\bf 224_{sv}}\otimes{\bf 56_{s}}$
&=&
$({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 224_{sv}}\otimes{\bf 56_{c}}$
&=&
$({\bf 2400_{sv}})
\oplus({\bf 1568_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 224_{sv}}\otimes{\bf 112_{v}}$
&=&
$({\bf 5775_{vs}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 4096})
\oplus({\bf 840'_{c}})$\\
%
${\bf 224_{sv}}\otimes{\bf 112_{s}}$
&=&
$({\bf 3696'_{sv}})
\oplus({\bf 224_{sc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 6160_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 224_{sv}}\otimes{\bf 112_{c}}$
&=&
$({\bf 12320_{cs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 224_{sv}}\otimes{\bf 160_{v}}$
&=&
$({\bf 8910_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus2({\bf 567_{s}})
\oplus({\bf 35_{s}})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{c}})$\\
%
${\bf 224_{sv}}\otimes{\bf 160_{s}}$
&=&
$({\bf 7392_{sv}})
\oplus({\bf 6160_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus3({\bf 840_{c}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 224_{vc}})
\oplus({\bf 8_{c}})
\oplus2({\bf 2800_{sc}})
\oplus2({\bf 672_{sv}})
\oplus2({\bf 160_{c}})
\oplus2({\bf 56_{c}})$\\
%
${\bf 224_{sv}}\otimes{\bf 160_{c}}$
&=&
$({\bf 12936_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 1400_{s}})
\oplus3({\bf 1296_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus2({\bf 840_{s}})
\oplus2({\bf 224_{vs}})$\\
%
${\bf 224_{sv}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 294_{v}})
\oplus2({\bf 4096})
\oplus({\bf 300})
\oplus({\bf 840'_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus2({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})$\\
%
${\bf 224_{sv}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 5775_{sv}})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3675_{s}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8910_{c}})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3696_{s}})_{\rm A}
\oplus({\bf 3675_{s}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus2({\bf 567_{s}})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 224_{vs}}\otimes{\bf 8_{v}}$
&=&
$({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 224_{vs}}\otimes{\bf 8_{s}}$
&=&
$({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 35_{v}})$\\
%
${\bf 224_{vs}}\otimes{\bf 8_{c}}$
&=&
$({\bf 1296_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 224_{vs}}\otimes{\bf 28}$
&=&
$({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 224_{vs}}\otimes{\bf 35_{v}}$
&=&
$({\bf 1680_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 224_{vs}}\otimes{\bf 35_{c}}$
&=&
$({\bf 4536_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})$\\
%
${\bf 224_{vs}}\otimes{\bf 35_{s}}$
&=&
$({\bf 2400_{sv}})
\oplus({\bf 224_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 224_{vs}}\otimes{\bf 56_{v}}$
&=&
$({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 672_{vs}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 840_{c}})
\oplus2({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 224_{vs}}\otimes{\bf 56_{s}}$
&=&
$({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 294_{v}})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{s}})
\oplus({\bf 28})
\oplus({\bf 35_{v}})$\\
%
${\bf 224_{vs}}\otimes{\bf 56_{c}}$
&=&
$({\bf 2400_{vs}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 224_{vs}}\otimes{\bf 112_{v}}$
&=&
$({\bf 3696'_{vs}})
\oplus({\bf 224_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 224_{vs}}\otimes{\bf 112_{s}}$
&=&
$({\bf 5775_{sv}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 4096})
\oplus({\bf 840'_{c}})$\\
%
${\bf 224_{vs}}\otimes{\bf 112_{c}}$
&=&
$({\bf 12320_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 224_{vs}}\otimes{\bf 160_{v}}$
&=&
$({\bf 7392_{vs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus2({\bf 224_{vc}})
\oplus3({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 8_{c}})
\oplus2({\bf 2800_{vc}})
\oplus2({\bf 672_{vs}})
\oplus2({\bf 160_{c}})
\oplus2({\bf 56_{c}})$\\
%
${\bf 224_{vs}}\otimes{\bf 160_{s}}$
&=&
$({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 567_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{c}})$\\
%
${\bf 224_{vs}}\otimes{\bf 160_{c}}$
&=&
$({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1568_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{sv}})$\\
%
${\bf 224_{vs}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 12320_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2400_{cv}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 224_{vc}})
\oplus2({\bf 840_{c}})
\oplus2({\bf 224_{sc}})$\\
%
${\bf 224_{vs}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 6600_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{sc}})
\oplus({\bf 112_{c}})
\oplus2({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 6160_{c}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 224_{vc}})
\oplus2({\bf 840_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 224_{vs}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 5775_{vs}})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3675_{v}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8910_{c}})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3696_{v}})_{\rm A}
\oplus({\bf 3675_{v}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus2({\bf 567_{v}})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 224_{cs}}\otimes{\bf 8_{v}}$
&=&
$({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 112_{c}})
\oplus({\bf 160_{c}})$\\
%
${\bf 224_{cs}}\otimes{\bf 8_{s}}$
&=&
$({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})$\\
%
${\bf 224_{cs}}\otimes{\bf 8_{c}}$
&=&
$({\bf 672_{cs}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 224_{cs}}\otimes{\bf 28}$
&=&
$({\bf 2800_{cs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 840_{s}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 224_{cs}}\otimes{\bf 35_{v}}$
&=&
$({\bf 4536_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})$\\
%
${\bf 224_{cs}}\otimes{\bf 35_{c}}$
&=&
$({\bf 1680_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 224_{cs}}\otimes{\bf 35_{s}}$
&=&
$({\bf 2400_{sc}})
\oplus({\bf 224_{vs}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 224_{cs}}\otimes{\bf 56_{v}}$
&=&
$({\bf 2400_{cs}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1568_{c}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus2({\bf 160_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 224_{cs}}\otimes{\bf 56_{s}}$
&=&
$({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 567_{s}})
\oplus({\bf 294_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 300})
\oplus2({\bf 567_{c}})
\oplus2({\bf 350})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})$\\
%
${\bf 224_{cs}}\otimes{\bf 56_{c}}$
&=&
$({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 672_{cs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 224_{cs}}\otimes{\bf 112_{v}}$
&=&
$({\bf 12320_{vc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 672_{sv}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 224_{cs}}\otimes{\bf 112_{s}}$
&=&
$({\bf 5775_{sc}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})$\\
%
${\bf 224_{cs}}\otimes{\bf 112_{c}}$
&=&
$({\bf 3696'_{cs}})
\oplus({\bf 224_{cv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 224_{cs}}\otimes{\bf 160_{v}}$
&=&
$({\bf 12936_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 672_{sv}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1568_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 112_{c}})
\oplus3({\bf 1296_{c}})
\oplus2({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus2({\bf 840_{c}})
\oplus2({\bf 224_{sc}})$\\
%
${\bf 224_{cs}}\otimes{\bf 160_{s}}$
&=&
$({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 567_{v}})
\oplus2({\bf 567_{c}})
\oplus({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{v}})$\\
%
${\bf 224_{cs}}\otimes{\bf 160_{c}}$
&=&
$({\bf 7392_{cs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 224_{cv}})
\oplus3({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 8_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 160_{v}})
\oplus2({\bf 56_{v}})$\\
%
${\bf 224_{cs}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 8800_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 672'_{c}})
\oplus({\bf 2800_{sc}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 160_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2400_{cv}})
\oplus2({\bf 1568_{c}})
\oplus({\bf 2800_{vc}})
\oplus2({\bf 1400_{c}})
\oplus2({\bf 1296_{c}})
\oplus2({\bf 56_{c}})
\oplus({\bf 8_{c}})$\\
%
${\bf 224_{cs}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 12320_{sc}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 56_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus2({\bf 224_{vc}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 160_{c}})$\\
%
${\bf 224_{cs}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 294_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 300})
\oplus2({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 567_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus2({\bf 350})
\oplus({\bf 35_{s}})$\\
%
${\bf 224_{cs}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 5775_{cs}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3675_{c}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8910_{v}})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3696_{c}})_{\rm A}
\oplus({\bf 3675_{c}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus2({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 224_{vc}}\otimes{\bf 8_{v}}$
&=&
$({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 224_{vc}}\otimes{\bf 8_{s}}$
&=&
$({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 224_{vc}}\otimes{\bf 8_{c}}$
&=&
$({\bf 840'_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 35_{v}})$\\
%
${\bf 224_{vc}}\otimes{\bf 28}$
&=&
$({\bf 2800_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus2({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 224_{vc}}\otimes{\bf 35_{v}}$
&=&
$({\bf 1680_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 224_{vc}}\otimes{\bf 35_{c}}$
&=&
$({\bf 2400_{cv}})
\oplus({\bf 224_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 224_{vc}}\otimes{\bf 35_{s}}$
&=&
$({\bf 4536_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})$\\
%
${\bf 224_{vc}}\otimes{\bf 56_{v}}$
&=&
$({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 224_{vc}}\otimes{\bf 56_{s}}$
&=&
$({\bf 2400_{vc}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 224_{vc}}\otimes{\bf 56_{c}}$
&=&
$({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 294_{v}})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus({\bf 35_{v}})$\\
%
${\bf 224_{vc}}\otimes{\bf 112_{v}}$
&=&
$({\bf 3696'_{vc}})
\oplus({\bf 224_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 6160_{s}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 224_{vc}}\otimes{\bf 112_{s}}$
&=&
$({\bf 12320_{sv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 224_{vc}}\otimes{\bf 112_{c}}$
&=&
$({\bf 5775_{cv}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 35_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})$\\
%
${\bf 224_{vc}}\otimes{\bf 160_{v}}$
&=&
$({\bf 7392_{vc}})
\oplus({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus3({\bf 840_{s}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 224_{cs}})
\oplus({\bf 8_{s}})
\oplus2({\bf 2800_{vs}})
\oplus2({\bf 672_{vc}})
\oplus2({\bf 160_{s}})
\oplus2({\bf 56_{s}})$\\
%
${\bf 224_{vc}}\otimes{\bf 160_{s}}$
&=&
$({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1568_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{cv}})$\\
%
${\bf 224_{vc}}\otimes{\bf 160_{c}}$
&=&
$({\bf 8910_{s}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 567_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{s}})
\oplus({\bf 28})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{s}})$\\
%
${\bf 224_{vc}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 6600_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 6160_{s}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 1296_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 8_{s}})$\\
%
${\bf 224_{vc}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 12320_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 4536_{s}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 1296_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 224_{cs}})$\\
%
${\bf 224_{vc}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 8800_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1568_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 56_{v}})
\oplus({\bf 8_{v}})$\\
%
${\bf 224_{vc}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 12320_{cv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 840_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 160_{v}})$\\
%
${\bf 224_{vc}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 5775_{vc}})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3675_{v}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8910_{s}})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3696_{v}})_{\rm A}
\oplus({\bf 3675_{v}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus2({\bf 567_{v}})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 224_{sc}}\otimes{\bf 8_{v}}$
&=&
$({\bf 1296_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})$\\
%
${\bf 224_{sc}}\otimes{\bf 8_{s}}$
&=&
$({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 224_{sc}}\otimes{\bf 8_{c}}$
&=&
$({\bf 840'_{v}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 35_{s}})$\\
%
${\bf 224_{sc}}\otimes{\bf 28}$
&=&
$({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 160_{c}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 224_{sc}}\otimes{\bf 35_{v}}$
&=&
$({\bf 4536_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 224_{sc}}\otimes{\bf 35_{c}}$
&=&
$({\bf 2400_{cs}})
\oplus({\bf 224_{vc}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 224_{sc}}\otimes{\bf 35_{s}}$
&=&
$({\bf 1680_{sc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 840_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 224_{sc}}\otimes{\bf 56_{v}}$
&=&
$({\bf 2400_{sc}})
\oplus({\bf 1568_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 224_{sc}}\otimes{\bf 56_{s}}$
&=&
$({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 224_{sc}}\otimes{\bf 56_{c}}$
&=&
$({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 300})
\oplus2({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 28})$\\
%
${\bf 224_{sc}}\otimes{\bf 112_{v}}$
&=&
$({\bf 12320_{vs}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 4536_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 224_{sc}}\otimes{\bf 112_{s}}$
&=&
$({\bf 3696'_{sc}})
\oplus({\bf 224_{sv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 224_{sc}}\otimes{\bf 112_{c}}$
&=&
$({\bf 5775_{cs}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})$\\
%
${\bf 224_{sc}}\otimes{\bf 160_{v}}$
&=&
$({\bf 12936_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 4536_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 1568_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 112_{s}})
\oplus3({\bf 1296_{s}})
\oplus2({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus2({\bf 840_{s}})
\oplus2({\bf 224_{cs}})$\\
%
${\bf 224_{sc}}\otimes{\bf 160_{s}}$
&=&
$({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus3({\bf 840_{v}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 8_{v}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 672_{sc}})
\oplus2({\bf 160_{v}})
\oplus2({\bf 56_{v}})$\\
%
${\bf 224_{sc}}\otimes{\bf 160_{c}}$
&=&
$({\bf 8910_{v}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{v}})
\oplus2({\bf 567_{s}})
\oplus({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{v}})$\\
%
${\bf 224_{sc}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 12320_{cs}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 56_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus2({\bf 224_{vs}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 160_{s}})$\\
%
${\bf 224_{sc}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 8800_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 2800_{cs}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 160_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2400_{sv}})
\oplus2({\bf 1568_{s}})
\oplus({\bf 2800_{vs}})
\oplus2({\bf 1400_{s}})
\oplus2({\bf 1296_{s}})
\oplus2({\bf 56_{s}})
\oplus({\bf 8_{s}})$\\
%
${\bf 224_{sc}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2400_{vs}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 56_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 224_{cv}})$\\
%
${\bf 224_{sc}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 224_{cv}})
\oplus({\bf 112_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 8_{v}})$\\
%
${\bf 224_{sc}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 15092})
\oplus({\bf 8910_{c}})
\oplus({\bf 294_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 300})
\oplus2({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 567_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})$\\
%
${\bf 224_{sc}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 5775_{sc}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3675_{s}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8910_{v}})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3696_{s}})_{\rm A}
\oplus({\bf 3675_{s}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus2({\bf 567_{s}})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 294_{v}}\otimes{\bf 8_{v}}$
&=&
$({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})$\\
%
${\bf 294_{v}}\otimes{\bf 8_{s}}$
&=&
$({\bf 1680_{vs}})
\oplus({\bf 672_{vc}})$\\
%
${\bf 294_{v}}\otimes{\bf 8_{c}}$
&=&
$({\bf 1680_{vc}})
\oplus({\bf 672_{vs}})$\\
%
${\bf 294_{v}}\otimes{\bf 28}$
&=&
$({\bf 3696_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})$\\
%
${\bf 294_{v}}\otimes{\bf 35_{v}}$
&=&
$({\bf 1386_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 567_{v}})$\\
%
${\bf 294_{v}}\otimes{\bf 35_{c}}$
&=&
$({\bf 5775_{vc}})
\oplus({\bf 840'_{c}})
\oplus({\bf 3675_{v}})$\\
%
${\bf 294_{v}}\otimes{\bf 35_{s}}$
&=&
$({\bf 5775_{vs}})
\oplus({\bf 840'_{s}})
\oplus({\bf 3675_{v}})$\\
%
${\bf 294_{v}}\otimes{\bf 56_{v}}$
&=&
$({\bf 8800_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})$\\
%
${\bf 294_{v}}\otimes{\bf 56_{s}}$
&=&
$({\bf 3696'_{vc}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 294_{v}}\otimes{\bf 56_{c}}$
&=&
$({\bf 3696'_{vs}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 294_{v}}\otimes{\bf 112_{v}}$
&=&
$({\bf 2640_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 112_{v}})$\\
%
${\bf 294_{v}}\otimes{\bf 112_{s}}$
&=&
$({\bf 15400_{vs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 4536_{s}})$\\
%
${\bf 294_{v}}\otimes{\bf 112_{c}}$
&=&
$({\bf 15400_{vc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 4536_{c}})$\\
%
${\bf 294_{v}}\otimes{\bf 160_{v}}$
&=&
$({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 672'_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})$\\
%
${\bf 294_{v}}\otimes{\bf 160_{s}}$
&=&
$({\bf 16800_{vs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 840_{s}})
\oplus({\bf 672_{vc}})$\\
%
${\bf 294_{v}}\otimes{\bf 160_{c}}$
&=&
$({\bf 16800_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 840_{c}})
\oplus({\bf 672_{vs}})$\\
%
${\bf 294_{v}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 12320'_{vc}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})$\\
%
${\bf 294_{v}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 12320'_{vs}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})$\\
%
${\bf 294_{v}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 7392'_{vs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 6160_{s}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 56_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 294_{v}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 28512_{vc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 6600_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 4536_{s}})$\\
%
${\bf 294_{v}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 7392'_{vc}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 672_{vs}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 294_{v}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 28512_{vs}})
\oplus({\bf 6600_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1296_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 4536_{c}})$\\
%
${\bf 294_{v}}\otimes{\bf 294_{v}}$
&=&
$({\bf 4719_{v}})_{\rm S}
\oplus({\bf 23400_{v}})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus({\bf 1386_{v}})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 21840_{v}})_{\rm A}
\oplus({\bf 15015_{v}})_{\rm A}
\oplus({\bf 3696_{v}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 294_{c}}\otimes{\bf 8_{v}}$
&=&
$({\bf 1680_{cv}})
\oplus({\bf 672_{cs}})$\\
%
${\bf 294_{c}}\otimes{\bf 8_{s}}$
&=&
$({\bf 1680_{cs}})
\oplus({\bf 672_{cv}})$\\
%
${\bf 294_{c}}\otimes{\bf 8_{c}}$
&=&
$({\bf 672'_{c}})
\oplus({\bf 1568_{c}})
\oplus({\bf 112_{c}})$\\
%
${\bf 294_{c}}\otimes{\bf 28}$
&=&
$({\bf 3696_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 294_{c}})
\oplus({\bf 567_{c}})$\\
%
${\bf 294_{c}}\otimes{\bf 35_{v}}$
&=&
$({\bf 5775_{cv}})
\oplus({\bf 840'_{v}})
\oplus({\bf 3675_{c}})$\\
%
${\bf 294_{c}}\otimes{\bf 35_{c}}$
&=&
$({\bf 1386_{c}})
\oplus({\bf 4312_{c}})
\oplus({\bf 294_{c}})
\oplus({\bf 35_{c}})
\oplus({\bf 3696_{c}})
\oplus({\bf 567_{c}})$\\
%
${\bf 294_{c}}\otimes{\bf 35_{s}}$
&=&
$({\bf 5775_{cs}})
\oplus({\bf 840'_{s}})
\oplus({\bf 3675_{c}})$\\
%
${\bf 294_{c}}\otimes{\bf 56_{v}}$
&=&
$({\bf 3696'_{cs}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 294_{c}}\otimes{\bf 56_{s}}$
&=&
$({\bf 3696'_{cv}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 294_{c}}\otimes{\bf 56_{c}}$
&=&
$({\bf 8800_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1568_{c}})
\oplus({\bf 1296_{c}})$\\
%
${\bf 294_{c}}\otimes{\bf 112_{v}}$
&=&
$({\bf 15400_{cv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 4536_{v}})$\\
%
${\bf 294_{c}}\otimes{\bf 112_{s}}$
&=&
$({\bf 15400_{cs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 4536_{s}})$\\
%
${\bf 294_{c}}\otimes{\bf 112_{c}}$
&=&
$({\bf 2640_{c}})
\oplus({\bf 7840_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 7776_{c}})
\oplus({\bf 10752_{c}})
\oplus({\bf 672'_{c}})
\oplus({\bf 1568_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 112_{c}})$\\
%
${\bf 294_{c}}\otimes{\bf 160_{v}}$
&=&
$({\bf 16800_{cv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 840_{v}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 672_{cs}})$\\
%
${\bf 294_{c}}\otimes{\bf 160_{s}}$
&=&
$({\bf 16800_{cs}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 840_{s}})
\oplus({\bf 672_{cv}})$\\
%
${\bf 294_{c}}\otimes{\bf 160_{c}}$
&=&
$({\bf 7776_{c}})
\oplus({\bf 10752_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 8800_{c}})
\oplus({\bf 672'_{c}})
\oplus2({\bf 1568_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 112_{c}})$\\
%
${\bf 294_{c}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 7392'_{cv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 6160_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 56_{v}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 294_{c}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 28512_{cs}})
\oplus({\bf 6600_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 4536_{v}})$\\
%
${\bf 294_{c}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 28512_{cv}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 6600_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 4536_{s}})$\\
%
${\bf 294_{c}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 7392'_{cs}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 6160_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 56_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 294_{c}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 12320'_{cv}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 8800_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2400_{cv}})$\\
%
${\bf 294_{c}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 12320'_{cs}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 8800_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2400_{cv}})$\\
%
${\bf 294_{c}}\otimes{\bf 294_{v}}$
&=&
$({\bf 35035_{s}})
\oplus({\bf 294_{s}})
\oplus({\bf 32340_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 15092})$\\
%
${\bf 294_{c}}\otimes{\bf 294_{c}}$
&=&
$({\bf 4719_{c}})_{\rm S}
\oplus({\bf 23400_{c}})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus({\bf 1386_{c}})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 21840_{c}})_{\rm A}
\oplus({\bf 15015_{c}})_{\rm A}
\oplus({\bf 3696_{c}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 294_{s}}\otimes{\bf 8_{v}}$
&=&
$({\bf 1680_{sv}})
\oplus({\bf 672_{sc}})$\\
%
${\bf 294_{s}}\otimes{\bf 8_{s}}$
&=&
$({\bf 672'_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 112_{s}})$\\
%
${\bf 294_{s}}\otimes{\bf 8_{c}}$
&=&
$({\bf 1680_{sc}})
\oplus({\bf 672_{sv}})$\\
%
${\bf 294_{s}}\otimes{\bf 28}$
&=&
$({\bf 3696_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 294_{s}})$\\
%
${\bf 294_{s}}\otimes{\bf 35_{v}}$
&=&
$({\bf 5775_{sv}})
\oplus({\bf 840'_{v}})
\oplus({\bf 3675_{s}})$\\
%
${\bf 294_{s}}\otimes{\bf 35_{c}}$
&=&
$({\bf 5775_{sc}})
\oplus({\bf 840'_{c}})
\oplus({\bf 3675_{s}})$\\
%
${\bf 294_{s}}\otimes{\bf 35_{s}}$
&=&
$({\bf 1386_{s}})
\oplus({\bf 4312_{s}})
\oplus({\bf 294_{s}})
\oplus({\bf 35_{s}})
\oplus({\bf 3696_{s}})
\oplus({\bf 567_{s}})$\\
%
${\bf 294_{s}}\otimes{\bf 56_{v}}$
&=&
$({\bf 3696'_{sc}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 294_{s}}\otimes{\bf 56_{s}}$
&=&
$({\bf 8800_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 1568_{s}})
\oplus({\bf 1296_{s}})$\\
%
${\bf 294_{s}}\otimes{\bf 56_{c}}$
&=&
$({\bf 3696'_{sv}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 294_{s}}\otimes{\bf 112_{v}}$
&=&
$({\bf 15400_{sv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 4536_{v}})$\\
%
${\bf 294_{s}}\otimes{\bf 112_{s}}$
&=&
$({\bf 2640_{s}})
\oplus({\bf 7840_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 7776_{s}})
\oplus({\bf 10752_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 112_{s}})$\\
%
${\bf 294_{s}}\otimes{\bf 112_{c}}$
&=&
$({\bf 15400_{sc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 4536_{c}})$\\
%
${\bf 294_{s}}\otimes{\bf 160_{v}}$
&=&
$({\bf 16800_{sv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 840_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 672_{sc}})$\\
%
${\bf 294_{s}}\otimes{\bf 160_{s}}$
&=&
$({\bf 7776_{s}})
\oplus({\bf 10752_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 1568_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 112_{s}})$\\
%
${\bf 294_{s}}\otimes{\bf 160_{c}}$
&=&
$({\bf 16800_{sc}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 840_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 672_{sv}})$\\
%
${\bf 294_{s}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 28512_{sc}})
\oplus({\bf 6600_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 1296_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 4536_{v}})$\\
%
${\bf 294_{s}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 7392'_{sv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 6160_{v}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 56_{v}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 294_{s}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 12320'_{sv}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 8800_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2400_{sv}})$\\
%
${\bf 294_{s}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 12320'_{sc}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 8800_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2400_{sv}})$\\
%
${\bf 294_{s}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 28512_{sv}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 6600_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 4536_{c}})$\\
%
${\bf 294_{s}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 7392'_{sc}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 56_{c}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 294_{s}}\otimes{\bf 294_{v}}$
&=&
$({\bf 35035_{c}})
\oplus({\bf 294_{c}})
\oplus({\bf 32340_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 15092})$\\
%
${\bf 294_{s}}\otimes{\bf 294_{c}}$
&=&
$({\bf 35035_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 32340_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 15092})$\\
%
${\bf 294_{s}}\otimes{\bf 294_{s}}$
&=&
$({\bf 4719_{s}})_{\rm S}
\oplus({\bf 23400_{s}})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus({\bf 1386_{s}})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 21840_{s}})_{\rm A}
\oplus({\bf 15015_{s}})_{\rm A}
\oplus({\bf 3696_{s}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 300}\otimes{\bf 8_{v}}$
&=&
$({\bf 1400_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 300}\otimes{\bf 8_{s}}$
&=&
$({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 160_{s}})$\\
%
${\bf 300}\otimes{\bf 8_{c}}$
&=&
$({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 160_{c}})$\\
%
${\bf 300}\otimes{\bf 28}$
&=&
$({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 567_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 28})$\\
%
${\bf 300}\otimes{\bf 35_{v}}$
&=&
$({\bf 4312_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 350})$\\
%
${\bf 300}\otimes{\bf 35_{c}}$
&=&
$({\bf 4312_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 300})
\oplus({\bf 35_{c}})
\oplus({\bf 4096})
\oplus({\bf 567_{c}})
\oplus({\bf 350})$\\
%
${\bf 300}\otimes{\bf 35_{s}}$
&=&
$({\bf 4312_{s}})
\oplus({\bf 840'_{s}})
\oplus({\bf 300})
\oplus({\bf 35_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{s}})
\oplus({\bf 350})$\\
%
${\bf 300}\otimes{\bf 56_{v}}$
&=&
$({\bf 6160_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 300}\otimes{\bf 56_{s}}$
&=&
$({\bf 6160_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 300}\otimes{\bf 56_{c}}$
&=&
$({\bf 6160_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 300}\otimes{\bf 112_{v}}$
&=&
$({\bf 10752_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 1296_{v}})$\\
%
${\bf 300}\otimes{\bf 112_{s}}$
&=&
$({\bf 10752_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 1296_{s}})$\\
%
${\bf 300}\otimes{\bf 112_{c}}$
&=&
$({\bf 10752_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1568_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 1296_{c}})$\\
%
${\bf 300}\otimes{\bf 160_{v}}$
&=&
$({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 672_{cs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56_{v}})
\oplus({\bf 8_{v}})
\oplus2({\bf 1296_{v}})$\\
%
${\bf 300}\otimes{\bf 160_{s}}$
&=&
$({\bf 7840_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1568_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 672_{vc}})
\oplus2({\bf 1400_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus2({\bf 1296_{s}})$\\
%
${\bf 300}\otimes{\bf 160_{c}}$
&=&
$({\bf 7840_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 1568_{c}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 1400_{c}})
\oplus2({\bf 840_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 8_{c}})
\oplus2({\bf 1296_{c}})$\\
%
${\bf 300}\otimes{\bf 224_{cv}}$
&=&
$({\bf 18144_{cv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 224_{cv}})$\\
%
${\bf 300}\otimes{\bf 224_{sv}}$
&=&
$({\bf 18144_{sv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 224_{sv}})$\\
%
${\bf 300}\otimes{\bf 224_{vs}}$
&=&
$({\bf 18144_{vs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 1296_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 4536_{s}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus2({\bf 224_{vs}})$\\
%
${\bf 300}\otimes{\bf 224_{cs}}$
&=&
$({\bf 18144_{cs}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 1296_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 4536_{s}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 224_{cs}})$\\
%
${\bf 300}\otimes{\bf 224_{vc}}$
&=&
$({\bf 18144_{vc}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 1296_{c}})
\oplus2({\bf 840_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 4536_{c}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 224_{vc}})$\\
%
${\bf 300}\otimes{\bf 224_{sc}}$
&=&
$({\bf 18144_{sc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2800_{vc}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 4536_{c}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 224_{sc}})$\\
%
${\bf 300}\otimes{\bf 294_{v}}$
&=&
$({\bf 23400_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 4096})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 15092})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 300})$\\
%
${\bf 300}\otimes{\bf 294_{c}}$
&=&
$({\bf 23400_{c}})
\oplus({\bf 32768_{c}})
\oplus({\bf 3696_{c}})
\oplus({\bf 4096})
\oplus({\bf 4312_{c}})
\oplus({\bf 15092})
\oplus({\bf 294_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 300})$\\
%
${\bf 300}\otimes{\bf 294_{s}}$
&=&
$({\bf 23400_{s}})
\oplus({\bf 32768_{s}})
\oplus({\bf 3696_{s}})
\oplus({\bf 4096})
\oplus({\bf 4312_{s}})
\oplus({\bf 15092})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 300})$\\
%
${\bf 300}\otimes{\bf 300}$
&=&
$({\bf 8918})_{\rm S}
\oplus({\bf 15092})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 25725})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3675_{v}})_{\rm A}
\oplus({\bf 3675_{s}})_{\rm A}
\oplus({\bf 3675_{c}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 350}\otimes{\bf 8_{v}}$
&=&
$({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 350}\otimes{\bf 8_{s}}$
&=&
$({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 350}\otimes{\bf 8_{c}}$
&=&
$({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 350}\otimes{\bf 28}$
&=&
$({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus3({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})$\\
%
${\bf 350}\otimes{\bf 35_{v}}$
&=&
$({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})$\\
%
${\bf 350}\otimes{\bf 35_{c}}$
&=&
$({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{s}})
\oplus({\bf 28})$\\
%
${\bf 350}\otimes{\bf 35_{s}}$
&=&
$({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})$\\
%
${\bf 350}\otimes{\bf 56_{v}}$
&=&
$({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 112_{v}})
\oplus2({\bf 224_{sv}})
\oplus2({\bf 56_{v}})
\oplus({\bf 8_{v}})
\oplus3({\bf 840_{v}})
\oplus3({\bf 160_{v}})$\\
%
${\bf 350}\otimes{\bf 56_{s}}$
&=&
$({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 672_{vc}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 112_{s}})
\oplus2({\bf 224_{cs}})
\oplus2({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus3({\bf 840_{s}})
\oplus3({\bf 160_{s}})$\\
%
${\bf 350}\otimes{\bf 56_{c}}$
&=&
$({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 224_{vc}})
\oplus({\bf 112_{c}})
\oplus2({\bf 224_{sc}})
\oplus2({\bf 56_{c}})
\oplus({\bf 8_{c}})
\oplus3({\bf 840_{c}})
\oplus3({\bf 160_{c}})$\\
%
${\bf 350}\otimes{\bf 112_{v}}$
&=&
$({\bf 8800_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 1568_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})$\\
%
${\bf 350}\otimes{\bf 112_{s}}$
&=&
$({\bf 8800_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 1568_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 224_{cs}})
\oplus({\bf 56_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 1296_{s}})$\\
%
${\bf 350}\otimes{\bf 112_{c}}$
&=&
$({\bf 8800_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1568_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 56_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 1296_{c}})$\\
%
${\bf 350}\otimes{\bf 160_{v}}$
&=&
$({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 1568_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 672_{cs}})
\oplus({\bf 112_{v}})
\oplus3({\bf 224_{cv}})
\oplus4({\bf 840_{v}})
\oplus3({\bf 224_{sv}})
\oplus3({\bf 56_{v}})
\oplus3({\bf 160_{v}})
\oplus({\bf 8_{v}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 1400_{v}})
\oplus4({\bf 1296_{v}})$\\
%
${\bf 350}\otimes{\bf 160_{s}}$
&=&
$({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 672_{vc}})
\oplus4({\bf 840_{s}})
\oplus3({\bf 224_{vs}})
\oplus3({\bf 224_{cs}})
\oplus({\bf 112_{s}})
\oplus3({\bf 160_{s}})
\oplus3({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus2({\bf 2800_{cs}})
\oplus2({\bf 2800_{vs}})
\oplus2({\bf 1400_{s}})
\oplus4({\bf 1296_{s}})$\\
%
${\bf 350}\otimes{\bf 160_{c}}$
&=&
$({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1568_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 672_{vs}})
\oplus3({\bf 224_{vc}})
\oplus4({\bf 840_{c}})
\oplus3({\bf 224_{sc}})
\oplus({\bf 112_{c}})
\oplus3({\bf 160_{c}})
\oplus3({\bf 56_{c}})
\oplus({\bf 8_{c}})
\oplus2({\bf 2800_{sc}})
\oplus2({\bf 2800_{vc}})
\oplus2({\bf 1400_{c}})
\oplus4({\bf 1296_{c}})$\\
%
${\bf 350}\otimes{\bf 224_{cv}}$
&=&
$({\bf 12320_{cv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 1568_{v}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 224_{cv}})
\oplus4({\bf 840_{v}})
\oplus2({\bf 224_{sv}})
\oplus2({\bf 56_{v}})
\oplus3({\bf 160_{v}})
\oplus3({\bf 2800_{cv}})
\oplus3({\bf 1296_{v}})$\\
%
${\bf 350}\otimes{\bf 224_{sv}}$
&=&
$({\bf 12320_{sv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus2({\bf 672_{sc}})
\oplus2({\bf 224_{cv}})
\oplus4({\bf 840_{v}})
\oplus2({\bf 224_{sv}})
\oplus2({\bf 56_{v}})
\oplus3({\bf 160_{v}})
\oplus3({\bf 2800_{sv}})
\oplus3({\bf 1296_{v}})$\\
%
${\bf 350}\otimes{\bf 224_{vs}}$
&=&
$({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 672_{cv}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1680_{vs}})
\oplus2({\bf 1400_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sv}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 1568_{s}})
\oplus2({\bf 672_{vc}})
\oplus4({\bf 840_{s}})
\oplus2({\bf 224_{vs}})
\oplus2({\bf 224_{cs}})
\oplus3({\bf 160_{s}})
\oplus2({\bf 56_{s}})
\oplus3({\bf 2800_{vs}})
\oplus3({\bf 1296_{s}})$\\
%
${\bf 350}\otimes{\bf 224_{cs}}$
&=&
$({\bf 12320_{cs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 672_{vc}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1680_{cs}})
\oplus2({\bf 1400_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 1568_{s}})
\oplus2({\bf 672_{cv}})
\oplus4({\bf 840_{s}})
\oplus2({\bf 224_{vs}})
\oplus2({\bf 224_{cs}})
\oplus3({\bf 160_{s}})
\oplus2({\bf 56_{s}})
\oplus3({\bf 2800_{cs}})
\oplus3({\bf 1296_{s}})$\\
%
${\bf 350}\otimes{\bf 224_{vc}}$
&=&
$({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 672_{sv}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1680_{vc}})
\oplus2({\bf 1400_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cv}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 1568_{c}})
\oplus2({\bf 672_{vs}})
\oplus2({\bf 224_{vc}})
\oplus4({\bf 840_{c}})
\oplus2({\bf 224_{sc}})
\oplus3({\bf 160_{c}})
\oplus2({\bf 56_{c}})
\oplus3({\bf 2800_{vc}})
\oplus3({\bf 1296_{c}})$\\
%
${\bf 350}\otimes{\bf 224_{sc}}$
&=&
$({\bf 12320_{sc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 1400_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cs}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 1568_{c}})
\oplus2({\bf 672_{sv}})
\oplus2({\bf 224_{vc}})
\oplus4({\bf 840_{c}})
\oplus2({\bf 224_{sc}})
\oplus3({\bf 160_{c}})
\oplus2({\bf 56_{c}})
\oplus3({\bf 2800_{sc}})
\oplus3({\bf 1296_{c}})$\\
%
${\bf 350}\otimes{\bf 294_{v}}$
&=&
$({\bf 18711_{v}})
\oplus({\bf 350})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 3696_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 4096})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{c}})$\\
%
${\bf 350}\otimes{\bf 294_{c}}$
&=&
$({\bf 18711_{c}})
\oplus({\bf 350})
\oplus({\bf 32768_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 3696_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 4096})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{s}})
\oplus({\bf 4312_{c}})
\oplus2({\bf 3675_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{v}})$\\
%
${\bf 350}\otimes{\bf 294_{s}}$
&=&
$({\bf 18711_{s}})
\oplus({\bf 350})
\oplus({\bf 32768_{s}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 3696_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 4096})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 3675_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{v}})$\\
%
${\bf 350}\otimes{\bf 300}$
&=&
$({\bf 25725})
\oplus4({\bf 350})
\oplus({\bf 300})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 840'_{s}})
\oplus4({\bf 4096})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 840'_{v}})
\oplus2({\bf 567_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})$\\
%
${\bf 350}\otimes{\bf 350}$
&=&
$({\bf 15092})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus3({\bf 4096})_{\rm S}
\oplus({\bf 3675_{v}})_{\rm S}
\oplus({\bf 3675_{s}})_{\rm S}
\oplus({\bf 3675_{c}})_{\rm S}
\oplus2({\bf 840'_{v}})_{\rm S}
\oplus2({\bf 840'_{s}})_{\rm S}
\oplus2({\bf 840'_{c}})_{\rm S}
\oplus({\bf 567_{v}})_{\rm S}
\oplus({\bf 567_{s}})_{\rm S}
\oplus({\bf 567_{c}})_{\rm S}
\oplus3({\bf 350})_{\rm S}
\oplus4({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus2({\bf 35_{v}})_{\rm S}
\oplus2({\bf 35_{s}})_{\rm S}
\oplus2({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8910_{v}})_{\rm A}
\oplus({\bf 8910_{s}})_{\rm A}
\oplus({\bf 8910_{c}})_{\rm A}
\oplus3({\bf 4096})_{\rm A}
\oplus({\bf 3675_{v}})_{\rm A}
\oplus({\bf 3675_{s}})_{\rm A}
\oplus({\bf 3675_{c}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 840'_{v}})_{\rm A}
\oplus({\bf 840'_{s}})_{\rm A}
\oplus({\bf 840'_{c}})_{\rm A}
\oplus3({\bf 567_{v}})_{\rm A}
\oplus3({\bf 567_{s}})_{\rm A}
\oplus3({\bf 567_{c}})_{\rm A}
\oplus4({\bf 350})_{\rm A}
\oplus3({\bf 28})_{\rm A}
$\\
%
${\bf 567_{v}}\otimes{\bf 8_{v}}$
&=&
$({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 567_{v}}\otimes{\bf 8_{s}}$
&=&
$({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 567_{v}}\otimes{\bf 8_{c}}$
&=&
$({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 567_{v}}\otimes{\bf 28}$
&=&
$({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 294_{v}})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})$\\
%
${\bf 567_{v}}\otimes{\bf 35_{v}}$
&=&
$({\bf 3696_{v}})
\oplus({\bf 1925})
\oplus2({\bf 567_{v}})
\oplus({\bf 28})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 294_{v}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{v}})$\\
%
${\bf 567_{v}}\otimes{\bf 35_{c}}$
&=&
$({\bf 8910_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})$\\
%
${\bf 567_{v}}\otimes{\bf 35_{s}}$
&=&
$({\bf 8910_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})$\\
%
${\bf 567_{v}}\otimes{\bf 56_{v}}$
&=&
$({\bf 12936_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1568_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus3({\bf 1296_{v}})$\\
%
${\bf 567_{v}}\otimes{\bf 56_{s}}$
&=&
$({\bf 7392_{vc}})
\oplus({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1680_{vs}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 672_{vc}})
\oplus({\bf 1296_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 160_{s}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 567_{v}}\otimes{\bf 56_{c}}$
&=&
$({\bf 7392_{vs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1680_{vc}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 672_{vs}})
\oplus({\bf 1296_{c}})
\oplus2({\bf 840_{c}})
\oplus({\bf 160_{c}})
\oplus2({\bf 224_{vc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 567_{v}}\otimes{\bf 112_{v}}$
&=&
$({\bf 7776_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 672'_{v}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 56_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 840_{v}})$\\
%
${\bf 567_{v}}\otimes{\bf 112_{s}}$
&=&
$({\bf 22680_{sv}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 224_{cs}})
\oplus({\bf 840_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1296_{s}})$\\
%
${\bf 567_{v}}\otimes{\bf 112_{c}}$
&=&
$({\bf 22680_{cv}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 224_{sc}})
\oplus({\bf 840_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1296_{c}})$\\
%
${\bf 567_{v}}\otimes{\bf 160_{v}}$
&=&
$({\bf 10752_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 4536_{v}})
\oplus3({\bf 1568_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672'_{v}})
\oplus3({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus2({\bf 112_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus3({\bf 160_{v}})
\oplus({\bf 8_{v}})
\oplus2({\bf 12936_{v}})
\oplus2({\bf 840_{v}})$\\
%
${\bf 567_{v}}\otimes{\bf 160_{s}}$
&=&
$({\bf 18144_{vs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 1400_{s}})
\oplus3({\bf 2800_{vs}})
\oplus2({\bf 672_{vc}})
\oplus({\bf 672_{cv}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 224_{vs}})
\oplus3({\bf 840_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus2({\bf 4536_{s}})
\oplus2({\bf 1296_{s}})$\\
%
${\bf 567_{v}}\otimes{\bf 160_{c}}$
&=&
$({\bf 18144_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 672_{vs}})
\oplus3({\bf 2800_{vc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 224_{sc}})
\oplus3({\bf 840_{c}})
\oplus2({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 1296_{c}})$\\
%
${\bf 567_{v}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 22680_{vc}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 12320_{cv}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 8800_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 2400_{vc}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1568_{v}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 56_{v}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 160_{v}})$\\
%
${\bf 567_{v}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 22680_{vs}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 8800_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 2400_{vs}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1568_{v}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 56_{v}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 160_{v}})$\\
%
${\bf 567_{v}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 16800_{vs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 4536_{s}})
\oplus3({\bf 2800_{vs}})
\oplus2({\bf 672_{vc}})
\oplus({\bf 1296_{s}})
\oplus3({\bf 840_{s}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 8_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 12936_{s}})
\oplus2({\bf 7392_{vc}})
\oplus2({\bf 6160_{s}})
\oplus({\bf 2800_{cs}})
\oplus2({\bf 1680_{vs}})
\oplus2({\bf 1400_{s}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 160_{s}})
\oplus2({\bf 56_{s}})$\\
%
${\bf 567_{v}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 39200_{s}})
\oplus({\bf 6600_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1400_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2400_{sv}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 672_{cv}})
\oplus({\bf 224_{cs}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 840_{s}})
\oplus3({\bf 4536_{s}})
\oplus3({\bf 1296_{s}})$\\
%
${\bf 567_{v}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 16800_{vc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 4536_{c}})
\oplus3({\bf 2800_{vc}})
\oplus2({\bf 672_{vs}})
\oplus({\bf 1296_{c}})
\oplus3({\bf 840_{c}})
\oplus2({\bf 224_{vc}})
\oplus({\bf 8_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 12936_{c}})
\oplus2({\bf 7392_{vs}})
\oplus2({\bf 6160_{c}})
\oplus({\bf 2800_{sc}})
\oplus2({\bf 1680_{vc}})
\oplus2({\bf 1400_{c}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 160_{c}})
\oplus2({\bf 56_{c}})$\\
%
${\bf 567_{v}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 39200_{c}})
\oplus({\bf 6600_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1568_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus3({\bf 4536_{c}})
\oplus3({\bf 1296_{c}})$\\
%
${\bf 567_{v}}\otimes{\bf 294_{v}}$
&=&
$({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 4096})
\oplus({\bf 1925})
\oplus({\bf 28})
\oplus({\bf 350})
\oplus({\bf 21840_{v}})
\oplus2({\bf 3696_{v}})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus2({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 35_{v}})$\\
%
${\bf 567_{v}}\otimes{\bf 294_{c}}$
&=&
$({\bf 50050_{cv}})
\oplus({\bf 567_{s}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{v}})
\oplus({\bf 15092})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})$\\
%
${\bf 567_{v}}\otimes{\bf 294_{s}}$
&=&
$({\bf 50050_{sv}})
\oplus({\bf 567_{c}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 15092})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})$\\
%
${\bf 567_{v}}\otimes{\bf 300}$
&=&
$({\bf 21840_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 1925})
\oplus({\bf 840'_{c}})
\oplus3({\bf 567_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 300})
\oplus({\bf 28})
\oplus({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 294_{v}})
\oplus3({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{s}})
\oplus({\bf 567_{c}})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})$\\
%
${\bf 567_{v}}\otimes{\bf 350}$
&=&
$({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 5775_{vs}})
\oplus({\bf 5775_{vc}})
\oplus2({\bf 8910_{c}})
\oplus2({\bf 8910_{s}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{c}})
\oplus2({\bf 4312_{v}})
\oplus4({\bf 3675_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus({\bf 294_{v}})
\oplus5({\bf 4096})
\oplus3({\bf 840'_{s}})
\oplus({\bf 840'_{v}})
\oplus3({\bf 840'_{c}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 300})
\oplus4({\bf 350})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus3({\bf 567_{v}})$\\
%
${\bf 567_{v}}\otimes{\bf 567_{v}}$
&=&
$({\bf 23400_{v}})_{\rm S}
\oplus({\bf 32768_{v}})_{\rm S}
\oplus({\bf 25725})_{\rm S}
\oplus({\bf 15092})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 5775_{vs}})_{\rm S}
\oplus({\bf 5775_{vc}})_{\rm S}
\oplus2({\bf 4096})_{\rm S}
\oplus3({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus({\bf 3696_{v}})_{\rm S}
\oplus({\bf 3675_{v}})_{\rm S}
\oplus({\bf 1386_{v}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 567_{v}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus3({\bf 300})_{\rm S}
\oplus2({\bf 294_{v}})_{\rm S}
\oplus2({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 32768_{v}})_{\rm A}
\oplus({\bf 25725})_{\rm A}
\oplus({\bf 21840_{v}})_{\rm A}
\oplus({\bf 18711_{v}})_{\rm A}
\oplus({\bf 8910_{v}})_{\rm A}
\oplus({\bf 8910_{s}})_{\rm A}
\oplus({\bf 8910_{c}})_{\rm A}
\oplus({\bf 4312_{v}})_{\rm A}
\oplus2({\bf 4096})_{\rm A}
\oplus2({\bf 3696_{v}})_{\rm A}
\oplus2({\bf 3675_{v}})_{\rm A}
\oplus2({\bf 1925})_{\rm A}
\oplus3({\bf 567_{v}})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus2({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 567_{c}}\otimes{\bf 8_{v}}$
&=&
$({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 567_{c}}\otimes{\bf 8_{s}}$
&=&
$({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 567_{c}}\otimes{\bf 8_{c}}$
&=&
$({\bf 1568_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 160_{c}})$\\
%
${\bf 567_{c}}\otimes{\bf 28}$
&=&
$({\bf 4312_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 294_{c}})
\oplus({\bf 840'_{s}})
\oplus2({\bf 567_{c}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{c}})$\\
%
${\bf 567_{c}}\otimes{\bf 35_{v}}$
&=&
$({\bf 8910_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 350})$\\
%
${\bf 567_{c}}\otimes{\bf 35_{c}}$
&=&
$({\bf 3696_{c}})
\oplus({\bf 1925})
\oplus2({\bf 567_{c}})
\oplus({\bf 28})
\oplus({\bf 4312_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 294_{c}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{c}})$\\
%
${\bf 567_{c}}\otimes{\bf 35_{s}}$
&=&
$({\bf 8910_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 350})$\\
%
${\bf 567_{c}}\otimes{\bf 56_{v}}$
&=&
$({\bf 7392_{cs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 672_{cs}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 567_{c}}\otimes{\bf 56_{s}}$
&=&
$({\bf 7392_{cv}})
\oplus({\bf 6160_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 1296_{s}})
\oplus2({\bf 672_{cv}})
\oplus2({\bf 840_{s}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 567_{c}}\otimes{\bf 56_{c}}$
&=&
$({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1568_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus3({\bf 1296_{c}})$\\
%
${\bf 567_{c}}\otimes{\bf 112_{v}}$
&=&
$({\bf 22680_{vc}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 672_{sc}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1296_{v}})$\\
%
${\bf 567_{c}}\otimes{\bf 112_{s}}$
&=&
$({\bf 22680_{sc}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})
\oplus({\bf 840_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1296_{s}})$\\
%
${\bf 567_{c}}\otimes{\bf 112_{c}}$
&=&
$({\bf 7776_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 10752_{c}})
\oplus({\bf 8800_{c}})
\oplus({\bf 7840_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 672'_{c}})
\oplus2({\bf 1568_{c}})
\oplus2({\bf 1400_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 56_{c}})
\oplus2({\bf 160_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 840_{c}})$\\
%
${\bf 567_{c}}\otimes{\bf 160_{v}}$
&=&
$({\bf 18144_{cv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 672_{cs}})
\oplus3({\bf 2800_{cv}})
\oplus2({\bf 224_{cv}})
\oplus3({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 1296_{v}})$\\
%
${\bf 567_{c}}\otimes{\bf 160_{s}}$
&=&
$({\bf 18144_{cs}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 6160_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 1400_{s}})
\oplus3({\bf 2800_{cs}})
\oplus2({\bf 672_{cv}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})
\oplus3({\bf 840_{s}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus2({\bf 4536_{s}})
\oplus2({\bf 1296_{s}})$\\
%
${\bf 567_{c}}\otimes{\bf 160_{c}}$
&=&
$({\bf 10752_{c}})
\oplus({\bf 8800_{c}})
\oplus({\bf 7840_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 672'_{c}})
\oplus({\bf 2800_{sc}})
\oplus3({\bf 1568_{c}})
\oplus({\bf 2800_{vc}})
\oplus3({\bf 1296_{c}})
\oplus3({\bf 1400_{c}})
\oplus2({\bf 112_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 224_{sc}})
\oplus({\bf 56_{c}})
\oplus3({\bf 160_{c}})
\oplus({\bf 8_{c}})
\oplus2({\bf 12936_{c}})
\oplus2({\bf 840_{c}})$\\
%
${\bf 567_{c}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 16800_{cv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 4536_{v}})
\oplus3({\bf 2800_{cv}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 672_{cs}})
\oplus3({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 8_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 12320_{cv}})
\oplus2({\bf 7392_{cs}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 1680_{cv}})
\oplus2({\bf 6160_{v}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 160_{v}})
\oplus2({\bf 56_{v}})$\\
%
${\bf 567_{c}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 39200_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 672_{sc}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 224_{cv}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus3({\bf 4536_{v}})
\oplus3({\bf 1296_{v}})$\\
%
${\bf 567_{c}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 39200_{s}})
\oplus({\bf 6600_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1400_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus3({\bf 4536_{s}})
\oplus3({\bf 1296_{s}})$\\
%
${\bf 567_{c}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 16800_{cs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 4536_{s}})
\oplus3({\bf 2800_{cs}})
\oplus({\bf 1296_{s}})
\oplus2({\bf 672_{cv}})
\oplus3({\bf 840_{s}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 8_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 12936_{s}})
\oplus2({\bf 7392_{cv}})
\oplus2({\bf 6160_{s}})
\oplus2({\bf 1680_{cs}})
\oplus({\bf 2800_{vs}})
\oplus2({\bf 1400_{s}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 160_{s}})
\oplus2({\bf 56_{s}})$\\
%
${\bf 567_{c}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 22680_{cv}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 2400_{cs}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 224_{vc}})
\oplus2({\bf 840_{c}})
\oplus({\bf 8800_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus2({\bf 2400_{cv}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 1568_{c}})
\oplus2({\bf 2800_{vc}})
\oplus3({\bf 1296_{c}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 56_{c}})
\oplus({\bf 160_{c}})$\\
%
${\bf 567_{c}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 22680_{cs}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 12320_{sc}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 8800_{c}})
\oplus({\bf 6160_{c}})
\oplus2({\bf 2400_{cs}})
\oplus({\bf 4536_{c}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 1568_{c}})
\oplus2({\bf 2800_{vc}})
\oplus3({\bf 1296_{c}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 160_{c}})$\\
%
${\bf 567_{c}}\otimes{\bf 294_{v}}$
&=&
$({\bf 50050_{vc}})
\oplus({\bf 567_{s}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 15092})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{c}})$\\
%
${\bf 567_{c}}\otimes{\bf 294_{c}}$
&=&
$({\bf 15015_{c}})
\oplus({\bf 23400_{c}})
\oplus({\bf 18711_{c}})
\oplus({\bf 1386_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 1925})
\oplus({\bf 28})
\oplus({\bf 350})
\oplus({\bf 21840_{c}})
\oplus2({\bf 3696_{c}})
\oplus2({\bf 567_{c}})
\oplus({\bf 300})
\oplus({\bf 32768_{c}})
\oplus({\bf 25725})
\oplus2({\bf 4312_{c}})
\oplus({\bf 294_{c}})
\oplus({\bf 35_{c}})$\\
%
${\bf 567_{c}}\otimes{\bf 294_{s}}$
&=&
$({\bf 50050_{sc}})
\oplus({\bf 567_{v}})
\oplus({\bf 32340_{v}})
\oplus({\bf 32768_{s}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 15092})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{c}})$\\
%
${\bf 567_{c}}\otimes{\bf 300}$
&=&
$({\bf 21840_{c}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3696_{c}})
\oplus({\bf 1925})
\oplus({\bf 840'_{v}})
\oplus3({\bf 567_{c}})
\oplus({\bf 300})
\oplus({\bf 840'_{s}})
\oplus({\bf 28})
\oplus({\bf 32768_{c}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 4312_{c}})
\oplus({\bf 3675_{v}})
\oplus3({\bf 4096})
\oplus({\bf 840'_{c}})
\oplus({\bf 294_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{s}})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})$\\
%
${\bf 567_{c}}\otimes{\bf 350}$
&=&
$({\bf 32768_{c}})
\oplus({\bf 25725})
\oplus({\bf 5775_{cs}})
\oplus({\bf 15092})
\oplus({\bf 5775_{cv}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3696_{c}})
\oplus2({\bf 8910_{v}})
\oplus2({\bf 8910_{s}})
\oplus({\bf 4312_{v}})
\oplus({\bf 1925})
\oplus({\bf 3675_{s}})
\oplus4({\bf 3675_{c}})
\oplus2({\bf 4312_{c}})
\oplus({\bf 3675_{v}})
\oplus3({\bf 840'_{s}})
\oplus5({\bf 4096})
\oplus({\bf 840'_{c}})
\oplus({\bf 294_{c}})
\oplus3({\bf 840'_{v}})
\oplus2({\bf 567_{v}})
\oplus2({\bf 567_{s}})
\oplus4({\bf 350})
\oplus2({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 28})
\oplus3({\bf 567_{c}})$\\
%
${\bf 567_{c}}\otimes{\bf 567_{v}}$
&=&
$({\bf 51597_{s}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus({\bf 5775_{vc}})
\oplus({\bf 294_{s}})
\oplus2({\bf 567_{s}})
\oplus3({\bf 8910_{s}})
\oplus({\bf 300})
\oplus({\bf 8910_{c}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus2({\bf 840'_{s}})
\oplus({\bf 35_{s}})
\oplus2({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus2({\bf 3675_{s}})
\oplus2({\bf 3675_{c}})
\oplus({\bf 4312_{c}})
\oplus2({\bf 3675_{v}})
\oplus4({\bf 4096})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{v}})
\oplus2({\bf 350})$\\
%
${\bf 567_{c}}\otimes{\bf 567_{c}}$
&=&
$({\bf 23400_{c}})_{\rm S}
\oplus({\bf 32768_{c}})_{\rm S}
\oplus({\bf 25725})_{\rm S}
\oplus({\bf 15092})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 5775_{cs}})_{\rm S}
\oplus({\bf 5775_{cv}})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus3({\bf 4312_{c}})_{\rm S}
\oplus2({\bf 4096})_{\rm S}
\oplus({\bf 3696_{c}})_{\rm S}
\oplus({\bf 3675_{c}})_{\rm S}
\oplus({\bf 1386_{c}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 567_{c}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus3({\bf 300})_{\rm S}
\oplus2({\bf 294_{c}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus2({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 32768_{c}})_{\rm A}
\oplus({\bf 25725})_{\rm A}
\oplus({\bf 21840_{c}})_{\rm A}
\oplus({\bf 18711_{c}})_{\rm A}
\oplus({\bf 8910_{v}})_{\rm A}
\oplus({\bf 8910_{s}})_{\rm A}
\oplus({\bf 8910_{c}})_{\rm A}
\oplus({\bf 4312_{c}})_{\rm A}
\oplus2({\bf 4096})_{\rm A}
\oplus2({\bf 3696_{c}})_{\rm A}
\oplus2({\bf 3675_{c}})_{\rm A}
\oplus2({\bf 1925})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus3({\bf 567_{c}})_{\rm A}
\oplus2({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 567_{s}}\otimes{\bf 8_{v}}$
&=&
$({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 567_{s}}\otimes{\bf 8_{s}}$
&=&
$({\bf 1568_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 160_{s}})$\\
%
${\bf 567_{s}}\otimes{\bf 8_{c}}$
&=&
$({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 567_{s}}\otimes{\bf 28}$
&=&
$({\bf 4312_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 294_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 300})
\oplus2({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 35_{s}})$\\
%
${\bf 567_{s}}\otimes{\bf 35_{v}}$
&=&
$({\bf 8910_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})$\\
%
${\bf 567_{s}}\otimes{\bf 35_{c}}$
&=&
$({\bf 8910_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})$\\
%
${\bf 567_{s}}\otimes{\bf 35_{s}}$
&=&
$({\bf 3696_{s}})
\oplus({\bf 1925})
\oplus2({\bf 567_{s}})
\oplus({\bf 28})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 294_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 35_{s}})$\\
%
${\bf 567_{s}}\otimes{\bf 56_{v}}$
&=&
$({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 672_{sc}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 567_{s}}\otimes{\bf 56_{s}}$
&=&
$({\bf 12936_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 1568_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus3({\bf 1296_{s}})$\\
%
${\bf 567_{s}}\otimes{\bf 56_{c}}$
&=&
$({\bf 7392_{sv}})
\oplus({\bf 6160_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 2800_{sc}})
\oplus2({\bf 672_{sv}})
\oplus({\bf 1296_{c}})
\oplus2({\bf 840_{c}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 567_{s}}\otimes{\bf 112_{v}}$
&=&
$({\bf 22680_{vs}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 672_{cs}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 840_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1296_{v}})$\\
%
${\bf 567_{s}}\otimes{\bf 112_{s}}$
&=&
$({\bf 7776_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 10752_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 7840_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 672'_{s}})
\oplus2({\bf 1568_{s}})
\oplus2({\bf 1400_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 56_{s}})
\oplus2({\bf 160_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 840_{s}})$\\
%
${\bf 567_{s}}\otimes{\bf 112_{c}}$
&=&
$({\bf 22680_{cs}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{vc}})
\oplus({\bf 840_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1296_{c}})$\\
%
${\bf 567_{s}}\otimes{\bf 160_{v}}$
&=&
$({\bf 18144_{sv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 2400_{vs}})
\oplus2({\bf 672_{sc}})
\oplus({\bf 672_{cs}})
\oplus3({\bf 2800_{sv}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus3({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 1296_{v}})$\\
%
${\bf 567_{s}}\otimes{\bf 160_{s}}$
&=&
$({\bf 10752_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 7840_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 4536_{s}})
\oplus({\bf 672'_{s}})
\oplus3({\bf 1568_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus3({\bf 1296_{s}})
\oplus3({\bf 1400_{s}})
\oplus2({\bf 112_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 224_{cs}})
\oplus({\bf 56_{s}})
\oplus3({\bf 160_{s}})
\oplus({\bf 8_{s}})
\oplus2({\bf 12936_{s}})
\oplus2({\bf 840_{s}})$\\
%
${\bf 567_{s}}\otimes{\bf 160_{c}}$
&=&
$({\bf 18144_{sc}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 672_{sv}})
\oplus3({\bf 2800_{sc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{vc}})
\oplus3({\bf 840_{c}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 1296_{c}})$\\
%
${\bf 567_{s}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 39200_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus2({\bf 840_{v}})
\oplus3({\bf 4536_{v}})
\oplus3({\bf 1296_{v}})$\\
%
${\bf 567_{s}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 16800_{sv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 4536_{v}})
\oplus3({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 672_{sc}})
\oplus3({\bf 840_{v}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 8_{v}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 7392_{sc}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 1680_{sv}})
\oplus({\bf 2800_{cv}})
\oplus2({\bf 6160_{v}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 224_{cv}})
\oplus2({\bf 160_{v}})
\oplus2({\bf 56_{v}})$\\
%
${\bf 567_{s}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 22680_{sv}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 840_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 6160_{s}})
\oplus2({\bf 2400_{sv}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1568_{s}})
\oplus2({\bf 2800_{cs}})
\oplus2({\bf 2800_{vs}})
\oplus3({\bf 1296_{s}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 56_{s}})
\oplus({\bf 160_{s}})$\\
%
${\bf 567_{s}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 22680_{sc}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 2400_{sv}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 840_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 6160_{s}})
\oplus2({\bf 2400_{sc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1568_{s}})
\oplus2({\bf 2800_{cs}})
\oplus2({\bf 2800_{vs}})
\oplus3({\bf 1296_{s}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 56_{s}})
\oplus({\bf 160_{s}})$\\
%
${\bf 567_{s}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 39200_{c}})
\oplus({\bf 6600_{c}})
\oplus({\bf 1568_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1400_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{vc}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus3({\bf 4536_{c}})
\oplus3({\bf 1296_{c}})$\\
%
${\bf 567_{s}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 16800_{sc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 4536_{c}})
\oplus3({\bf 2800_{sc}})
\oplus({\bf 1296_{c}})
\oplus2({\bf 672_{sv}})
\oplus3({\bf 840_{c}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 8_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 12320_{sc}})
\oplus2({\bf 7392_{sv}})
\oplus({\bf 12936_{c}})
\oplus2({\bf 6160_{c}})
\oplus2({\bf 1680_{sc}})
\oplus({\bf 2800_{vc}})
\oplus2({\bf 1400_{c}})
\oplus({\bf 224_{vc}})
\oplus2({\bf 160_{c}})
\oplus2({\bf 56_{c}})$\\
%
${\bf 567_{s}}\otimes{\bf 294_{v}}$
&=&
$({\bf 50050_{vs}})
\oplus({\bf 567_{c}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 15092})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 4096})$\\
%
${\bf 567_{s}}\otimes{\bf 294_{c}}$
&=&
$({\bf 50050_{cs}})
\oplus({\bf 567_{v}})
\oplus({\bf 32340_{v}})
\oplus({\bf 32768_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{s}})
\oplus({\bf 15092})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 4096})$\\
%
${\bf 567_{s}}\otimes{\bf 294_{s}}$
&=&
$({\bf 15015_{s}})
\oplus({\bf 23400_{s}})
\oplus({\bf 18711_{s}})
\oplus({\bf 1386_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 1925})
\oplus({\bf 4096})
\oplus({\bf 28})
\oplus({\bf 350})
\oplus({\bf 21840_{s}})
\oplus2({\bf 3696_{s}})
\oplus({\bf 300})
\oplus2({\bf 567_{s}})
\oplus({\bf 32768_{s}})
\oplus({\bf 25725})
\oplus2({\bf 4312_{s}})
\oplus({\bf 294_{s}})
\oplus({\bf 35_{s}})$\\
%
${\bf 567_{s}}\otimes{\bf 300}$
&=&
$({\bf 21840_{s}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3696_{s}})
\oplus({\bf 1925})
\oplus({\bf 300})
\oplus3({\bf 567_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 28})
\oplus({\bf 32768_{s}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 3675_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 4312_{s}})
\oplus({\bf 840'_{s}})
\oplus3({\bf 4096})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus2({\bf 350})
\oplus({\bf 35_{s}})$\\
%
${\bf 567_{s}}\otimes{\bf 350}$
&=&
$({\bf 32768_{s}})
\oplus({\bf 25725})
\oplus({\bf 5775_{sc}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 15092})
\oplus({\bf 3696_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 8910_{v}})
\oplus2({\bf 8910_{c}})
\oplus({\bf 1925})
\oplus4({\bf 3675_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 4312_{s}})
\oplus3({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus5({\bf 4096})
\oplus3({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus2({\bf 567_{v}})
\oplus2({\bf 567_{c}})
\oplus4({\bf 350})
\oplus2({\bf 300})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus3({\bf 567_{s}})$\\
%
${\bf 567_{s}}\otimes{\bf 567_{v}}$
&=&
$({\bf 51597_{c}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus({\bf 5775_{vs}})
\oplus2({\bf 567_{c}})
\oplus({\bf 294_{c}})
\oplus3({\bf 8910_{c}})
\oplus({\bf 300})
\oplus({\bf 5775_{sv}})
\oplus({\bf 8910_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 567_{s}})
\oplus2({\bf 840'_{v}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 35_{c}})
\oplus2({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus2({\bf 3675_{s}})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 840'_{s}})
\oplus4({\bf 4096})
\oplus({\bf 567_{v}})
\oplus2({\bf 350})$\\
%
${\bf 567_{s}}\otimes{\bf 567_{c}}$
&=&
$({\bf 51597_{v}})
\oplus({\bf 32340_{v}})
\oplus({\bf 32768_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 25725})
\oplus({\bf 5775_{cs}})
\oplus2({\bf 567_{v}})
\oplus3({\bf 8910_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 300})
\oplus({\bf 5775_{sc}})
\oplus({\bf 8910_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 567_{s}})
\oplus2({\bf 840'_{v}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 35_{v}})
\oplus2({\bf 15092})
\oplus({\bf 8910_{c}})
\oplus2({\bf 3675_{s}})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 840'_{s}})
\oplus4({\bf 4096})
\oplus({\bf 567_{c}})
\oplus2({\bf 350})$\\
%
${\bf 567_{s}}\otimes{\bf 567_{s}}$
&=&
$({\bf 23400_{s}})_{\rm S}
\oplus({\bf 32768_{s}})_{\rm S}
\oplus({\bf 25725})_{\rm S}
\oplus({\bf 15092})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 5775_{sc}})_{\rm S}
\oplus({\bf 5775_{sv}})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus3({\bf 4312_{s}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus2({\bf 4096})_{\rm S}
\oplus({\bf 3696_{s}})_{\rm S}
\oplus({\bf 3675_{s}})_{\rm S}
\oplus({\bf 1386_{s}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 567_{s}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus3({\bf 300})_{\rm S}
\oplus2({\bf 294_{s}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus2({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 32768_{s}})_{\rm A}
\oplus({\bf 25725})_{\rm A}
\oplus({\bf 21840_{s}})_{\rm A}
\oplus({\bf 18711_{s}})_{\rm A}
\oplus({\bf 8910_{v}})_{\rm A}
\oplus({\bf 8910_{s}})_{\rm A}
\oplus({\bf 8910_{c}})_{\rm A}
\oplus({\bf 4312_{s}})_{\rm A}
\oplus2({\bf 4096})_{\rm A}
\oplus2({\bf 3696_{s}})_{\rm A}
\oplus2({\bf 3675_{s}})_{\rm A}
\oplus2({\bf 1925})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus3({\bf 567_{s}})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus2({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 672_{cs}}\otimes{\bf 8_{v}}$
&=&
$({\bf 3675_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 294_{c}})
\oplus({\bf 567_{c}})$\\
%
${\bf 672_{cs}}\otimes{\bf 8_{s}}$
&=&
$({\bf 2400_{cs}})
\oplus({\bf 1568_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 112_{c}})$\\
%
${\bf 672_{cs}}\otimes{\bf 8_{c}}$
&=&
$({\bf 1680_{cs}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 672_{cs}}\otimes{\bf 28}$
&=&
$({\bf 7392_{cs}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 2800_{cv}})
\oplus2({\bf 672_{cs}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 672_{cs}}\otimes{\bf 35_{v}}$
&=&
$({\bf 12320_{cv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 840_{v}})$\\
%
${\bf 672_{cs}}\otimes{\bf 35_{c}}$
&=&
$({\bf 3696'_{cs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 672_{cs}}\otimes{\bf 35_{s}}$
&=&
$({\bf 6600_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 672_{cs}}\otimes{\bf 56_{v}}$
&=&
$({\bf 5775_{cs}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3696_{c}})
\oplus({\bf 4312_{c}})
\oplus2({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 294_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 350})
\oplus2({\bf 567_{c}})
\oplus({\bf 35_{c}})$\\
%
${\bf 672_{cs}}\otimes{\bf 56_{s}}$
&=&
$({\bf 8800_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672'_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 1568_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 112_{c}})
\oplus({\bf 160_{c}})$\\
%
${\bf 672_{cs}}\otimes{\bf 56_{c}}$
&=&
$({\bf 12320_{cs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1296_{s}})
\oplus2({\bf 2800_{cs}})
\oplus2({\bf 672_{cv}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 672_{cs}}\otimes{\bf 112_{v}}$
&=&
$({\bf 32340_{s}})
\oplus({\bf 294_{s}})
\oplus({\bf 15092})
\oplus({\bf 5775_{cv}})
\oplus({\bf 3675_{s}})
\oplus({\bf 8910_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})$\\
%
${\bf 672_{cs}}\otimes{\bf 112_{s}}$
&=&
$({\bf 15400_{sc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})$\\
%
${\bf 672_{cs}}\otimes{\bf 112_{c}}$
&=&
$({\bf 7392'_{cs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 8_{s}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 672_{cs}}\otimes{\bf 160_{v}}$
&=&
$({\bf 32768_{c}})
\oplus({\bf 15092})
\oplus({\bf 5775_{cv}})
\oplus({\bf 3675_{s}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3696_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 294_{c}})
\oplus({\bf 567_{s}})
\oplus3({\bf 3675_{c}})
\oplus2({\bf 567_{c}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{v}})$\\
%
${\bf 672_{cs}}\otimes{\bf 160_{s}}$
&=&
$({\bf 22680_{cs}})
\oplus({\bf 10752_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 8800_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus2({\bf 1568_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 1400_{c}})
\oplus3({\bf 1296_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus2({\bf 12936_{c}})
\oplus2({\bf 2400_{cs}})$\\
%
${\bf 672_{cs}}\otimes{\bf 160_{c}}$
&=&
$({\bf 16800_{cs}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus2({\bf 672_{cv}})
\oplus3({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus2({\bf 7392_{cv}})
\oplus2({\bf 1680_{cs}})
\oplus2({\bf 840_{s}})
\oplus2({\bf 224_{cs}})$\\
%
${\bf 672_{cs}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 18711_{c}})
\oplus({\bf 25725})
\oplus({\bf 4312_{s}})
\oplus({\bf 1386_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 294_{c}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 28})
\oplus({\bf 32768_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{cv}})
\oplus2({\bf 3696_{c}})
\oplus({\bf 8910_{s}})
\oplus2({\bf 4312_{c}})
\oplus({\bf 567_{s}})
\oplus2({\bf 3675_{c}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})$\\
%
${\bf 672_{cs}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 32340_{v}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 350})
\oplus({\bf 32768_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 15092})
\oplus({\bf 3675_{s}})
\oplus2({\bf 8910_{v}})
\oplus({\bf 8910_{s}})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 3675_{c}})
\oplus({\bf 567_{c}})$\\
%
${\bf 672_{cs}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 39424_{c}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 8800_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 4536_{c}})
\oplus2({\bf 2400_{cv}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1568_{c}})
\oplus({\bf 840_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 672_{cs}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 12320'_{cs}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 7776_{c}})
\oplus({\bf 7840_{c}})
\oplus({\bf 2400_{cv}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus2({\bf 1568_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 56_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 10752_{c}})
\oplus2({\bf 8800_{c}})
\oplus({\bf 672'_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 840_{c}})
\oplus2({\bf 1400_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 160_{c}})$\\
%
${\bf 672_{cs}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 28512_{cv}})
\oplus({\bf 39200_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 6600_{s}})
\oplus2({\bf 7392_{cv}})
\oplus({\bf 840_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 224_{cs}})
\oplus({\bf 112_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 160_{s}})$\\
%
${\bf 672_{cs}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 15400_{cs}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 12936_{s}})
\oplus2({\bf 12320_{cs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 672_{cs}}\otimes{\bf 294_{v}}$
&=&
$({\bf 72800'_{vc}})
\oplus({\bf 39424_{v}})
\oplus({\bf 15400_{cv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 672_{sc}})$\\
%
${\bf 672_{cs}}\otimes{\bf 294_{c}}$
&=&
$({\bf 13728_{cs}})
\oplus({\bf 34320_{cs}})
\oplus({\bf 30576_{v}})
\oplus({\bf 7392'_{cv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 224_{cv}})
\oplus({\bf 8_{v}})
\oplus({\bf 43680_{cs}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 1400_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 672_{cs}}\otimes{\bf 294_{s}}$
&=&
$({\bf 32032_{sc}})
\oplus({\bf 56056_{v}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 4536_{v}})$\\
%
${\bf 672_{cs}}\otimes{\bf 300}$
&=&
$({\bf 43680_{cs}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 672_{cs}})
\oplus({\bf 39200_{v}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 7392_{cs}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 672_{cs}}\otimes{\bf 350}$
&=&
$({\bf 28512_{cs}})
\oplus({\bf 39200_{v}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6600_{v}})
\oplus({\bf 3696'_{cs}})
\oplus2({\bf 12320_{cv}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 1680_{cv}})
\oplus3({\bf 7392_{cs}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 6160_{v}})
\oplus4({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 4536_{v}})
\oplus({\bf 2400_{vc}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 160_{v}})
\oplus3({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 672_{cs}}\otimes{\bf 567_{v}}$
&=&
$({\bf 96096_{cv}})
\oplus({\bf 39424_{v}})
\oplus({\bf 15400_{cv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 1400_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 7392_{cs}})
\oplus3({\bf 12320_{cv}})
\oplus2({\bf 840_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 672_{cs}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 2800_{cv}})
\oplus3({\bf 4536_{v}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 672_{sc}})$\\
%
${\bf 672_{cs}}\otimes{\bf 567_{c}}$
&=&
$({\bf 34320_{cs}})
\oplus({\bf 30576_{v}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 7392'_{cv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 1680_{cv}})
\oplus3({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus3({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 8_{v}})
\oplus({\bf 43680_{cs}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 16800_{cv}})
\oplus2({\bf 18144_{cv}})
\oplus2({\bf 3696'_{cs}})
\oplus({\bf 12320_{cv}})
\oplus3({\bf 7392_{cs}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 160_{v}})
\oplus3({\bf 840_{v}})
\oplus2({\bf 56_{v}})$\\
%
${\bf 672_{cs}}\otimes{\bf 567_{s}}$
&=&
$({\bf 56056_{v}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1568_{v}})
\oplus2({\bf 7392_{cs}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 43680_{cs}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 39200_{v}})
\oplus2({\bf 6600_{v}})
\oplus({\bf 12320_{cv}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 2800_{cv}})
\oplus3({\bf 4536_{v}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 672_{cs}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 24024_{cs}})_{\rm S}
\oplus({\bf 51597_{v}})_{\rm S}
\oplus({\bf 32768_{c}})_{\rm S}
\oplus({\bf 25725})_{\rm S}
\oplus({\bf 23400_{c}})_{\rm S}
\oplus({\bf 18711_{c}})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 5775_{cv}})_{\rm S}
\oplus({\bf 5775_{cs}})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus2({\bf 4312_{c}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3675_{c}})_{\rm S}
\oplus({\bf 1386_{c}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 50050_{cs}})_{\rm A}
\oplus({\bf 32768_{c}})_{\rm A}
\oplus({\bf 25725})_{\rm A}
\oplus({\bf 21840_{s}})_{\rm A}
\oplus({\bf 21840_{c}})_{\rm A}
\oplus({\bf 18711_{c}})_{\rm A}
\oplus({\bf 15015_{c}})_{\rm A}
\oplus({\bf 8910_{v}})_{\rm A}
\oplus({\bf 8910_{s}})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus2({\bf 3696_{c}})_{\rm A}
\oplus({\bf 3675_{c}})_{\rm A}
\oplus2({\bf 1925})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus2({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 672_{sc}}\otimes{\bf 8_{v}}$
&=&
$({\bf 3675_{s}})
\oplus({\bf 294_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{s}})$\\
%
${\bf 672_{sc}}\otimes{\bf 8_{s}}$
&=&
$({\bf 1680_{sc}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 672_{sc}}\otimes{\bf 8_{c}}$
&=&
$({\bf 2400_{sc}})
\oplus({\bf 1568_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 112_{s}})$\\
%
${\bf 672_{sc}}\otimes{\bf 28}$
&=&
$({\bf 7392_{sc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 840_{v}})
\oplus2({\bf 672_{sc}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 672_{sc}}\otimes{\bf 35_{v}}$
&=&
$({\bf 12320_{sv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 840_{v}})
\oplus({\bf 672_{sc}})$\\
%
${\bf 672_{sc}}\otimes{\bf 35_{c}}$
&=&
$({\bf 6600_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 672_{sc}}\otimes{\bf 35_{s}}$
&=&
$({\bf 3696'_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 840_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 672_{sc}}\otimes{\bf 56_{v}}$
&=&
$({\bf 5775_{sc}})
\oplus({\bf 3696_{s}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4096})
\oplus2({\bf 3675_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 294_{s}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 35_{s}})$\\
%
${\bf 672_{sc}}\otimes{\bf 56_{s}}$
&=&
$({\bf 12320_{sc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1296_{c}})
\oplus2({\bf 2800_{sc}})
\oplus2({\bf 672_{sv}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 672_{sc}}\otimes{\bf 56_{c}}$
&=&
$({\bf 8800_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 1568_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 112_{s}})
\oplus({\bf 160_{s}})$\\
%
${\bf 672_{sc}}\otimes{\bf 112_{v}}$
&=&
$({\bf 32340_{c}})
\oplus({\bf 294_{c}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 15092})
\oplus({\bf 3675_{c}})
\oplus({\bf 8910_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})$\\
%
${\bf 672_{sc}}\otimes{\bf 112_{s}}$
&=&
$({\bf 7392'_{sc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 8_{c}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 6160_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 672_{sc}}\otimes{\bf 112_{c}}$
&=&
$({\bf 15400_{cs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2400_{sc}})$\\
%
${\bf 672_{sc}}\otimes{\bf 160_{v}}$
&=&
$({\bf 32768_{s}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 15092})
\oplus({\bf 3675_{c}})
\oplus({\bf 3696_{s}})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 294_{s}})
\oplus3({\bf 3675_{s}})
\oplus2({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{v}})$\\
%
${\bf 672_{sc}}\otimes{\bf 160_{s}}$
&=&
$({\bf 16800_{sc}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 12936_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1400_{c}})
\oplus3({\bf 2800_{sc}})
\oplus2({\bf 672_{sv}})
\oplus({\bf 1296_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus2({\bf 7392_{sv}})
\oplus2({\bf 1680_{sc}})
\oplus2({\bf 840_{c}})
\oplus2({\bf 224_{sc}})$\\
%
${\bf 672_{sc}}\otimes{\bf 160_{c}}$
&=&
$({\bf 22680_{sc}})
\oplus({\bf 10752_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 8800_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 840_{s}})
\oplus2({\bf 1568_{s}})
\oplus({\bf 1400_{s}})
\oplus3({\bf 1296_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus2({\bf 12936_{s}})
\oplus2({\bf 2400_{sc}})$\\
%
${\bf 672_{sc}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 32340_{v}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4312_{s}})
\oplus({\bf 840'_{s}})
\oplus2({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 350})
\oplus({\bf 32768_{s}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 15092})
\oplus({\bf 3675_{c}})
\oplus2({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 3675_{s}})
\oplus({\bf 567_{s}})$\\
%
${\bf 672_{sc}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 18711_{s}})
\oplus({\bf 25725})
\oplus({\bf 1386_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 1925})
\oplus2({\bf 4096})
\oplus({\bf 840'_{c}})
\oplus({\bf 294_{s}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus({\bf 32768_{s}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 5775_{sv}})
\oplus2({\bf 3696_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 4312_{s}})
\oplus({\bf 567_{c}})
\oplus2({\bf 3675_{s}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{s}})$\\
%
${\bf 672_{sc}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 28512_{sv}})
\oplus({\bf 39200_{c}})
\oplus({\bf 1568_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 6600_{c}})
\oplus2({\bf 7392_{sv}})
\oplus({\bf 840_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 224_{sc}})
\oplus({\bf 112_{c}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cs}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 160_{c}})$\\
%
${\bf 672_{sc}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 15400_{sc}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 224_{sc}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 12936_{c}})
\oplus2({\bf 12320_{sc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cs}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 56_{c}})$\\
%
${\bf 672_{sc}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 39424_{s}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 8800_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 4536_{s}})
\oplus2({\bf 2400_{sv}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 840_{s}})
\oplus({\bf 1568_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 672_{sc}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 12320'_{sc}})
\oplus({\bf 7776_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 6160_{s}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 1568_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 56_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 10752_{s}})
\oplus2({\bf 8800_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 840_{s}})
\oplus2({\bf 1400_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 160_{s}})$\\
%
${\bf 672_{sc}}\otimes{\bf 294_{v}}$
&=&
$({\bf 72800'_{vs}})
\oplus({\bf 15400_{sv}})
\oplus({\bf 39424_{v}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 672_{cs}})$\\
%
${\bf 672_{sc}}\otimes{\bf 294_{c}}$
&=&
$({\bf 32032_{cs}})
\oplus({\bf 56056_{v}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 4536_{v}})$\\
%
${\bf 672_{sc}}\otimes{\bf 294_{s}}$
&=&
$({\bf 13728_{sc}})
\oplus({\bf 34320_{sc}})
\oplus({\bf 30576_{v}})
\oplus({\bf 7392'_{sv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 224_{sv}})
\oplus({\bf 8_{v}})
\oplus({\bf 43680_{sc}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 1400_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 672_{sc}}\otimes{\bf 300}$
&=&
$({\bf 43680_{sc}})
\oplus({\bf 12320_{cv}})
\oplus2({\bf 672_{sc}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 2800_{cv}})
\oplus2({\bf 7392_{sc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})$\\
%
${\bf 672_{sc}}\otimes{\bf 350}$
&=&
$({\bf 28512_{sc}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 6600_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 12320_{sv}})
\oplus({\bf 2800_{cv}})
\oplus3({\bf 7392_{sc}})
\oplus2({\bf 1680_{sv}})
\oplus2({\bf 6160_{v}})
\oplus4({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 4536_{v}})
\oplus({\bf 2400_{vs}})
\oplus2({\bf 672_{sc}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 224_{cv}})
\oplus3({\bf 840_{v}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 672_{sc}}\otimes{\bf 567_{v}}$
&=&
$({\bf 96096_{sv}})
\oplus({\bf 15400_{sv}})
\oplus({\bf 39424_{v}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 1400_{v}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 7392_{sc}})
\oplus3({\bf 12320_{sv}})
\oplus2({\bf 840_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 224_{cv}})
\oplus2({\bf 12936_{v}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 2800_{sv}})
\oplus3({\bf 4536_{v}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 672_{cs}})$\\
%
${\bf 672_{sc}}\otimes{\bf 567_{c}}$
&=&
$({\bf 56056_{v}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1568_{v}})
\oplus2({\bf 7392_{sc}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 43680_{sc}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 39200_{v}})
\oplus2({\bf 6600_{v}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 2800_{sv}})
\oplus3({\bf 4536_{v}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 672_{sc}}\otimes{\bf 567_{s}}$
&=&
$({\bf 34320_{sc}})
\oplus({\bf 30576_{v}})
\oplus({\bf 7392'_{sv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 1680_{sv}})
\oplus3({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus3({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus2({\bf 672_{sc}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 8_{v}})
\oplus({\bf 43680_{sc}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 224_{cv}})
\oplus2({\bf 16800_{sv}})
\oplus2({\bf 18144_{sv}})
\oplus2({\bf 3696'_{sc}})
\oplus({\bf 12320_{sv}})
\oplus3({\bf 7392_{sc}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus3({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus2({\bf 56_{v}})$\\
%
${\bf 672_{sc}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 35035_{v}})
\oplus({\bf 50050_{cs}})
\oplus({\bf 32768_{s}})
\oplus({\bf 840'_{s}})
\oplus({\bf 294_{v}})
\oplus2({\bf 567_{v}})
\oplus({\bf 350})
\oplus({\bf 50050_{sc}})
\oplus({\bf 51597_{v}})
\oplus({\bf 32768_{c}})
\oplus2({\bf 32340_{v}})
\oplus({\bf 8910_{s}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 35_{v}})
\oplus2({\bf 4096})
\oplus({\bf 25725})
\oplus2({\bf 15092})
\oplus2({\bf 8910_{v}})$\\
%
${\bf 672_{sc}}\otimes{\bf 672_{sc}}$
&=&
$({\bf 24024_{sc}})_{\rm S}
\oplus({\bf 51597_{v}})_{\rm S}
\oplus({\bf 32768_{s}})_{\rm S}
\oplus({\bf 25725})_{\rm S}
\oplus({\bf 23400_{s}})_{\rm S}
\oplus({\bf 18711_{s}})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 5775_{sv}})_{\rm S}
\oplus({\bf 5775_{sc}})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus2({\bf 4312_{s}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3675_{s}})_{\rm S}
\oplus({\bf 1386_{s}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 50050_{sc}})_{\rm A}
\oplus({\bf 32768_{s}})_{\rm A}
\oplus({\bf 25725})_{\rm A}
\oplus({\bf 21840_{s}})_{\rm A}
\oplus({\bf 21840_{c}})_{\rm A}
\oplus({\bf 18711_{s}})_{\rm A}
\oplus({\bf 15015_{s}})_{\rm A}
\oplus({\bf 8910_{v}})_{\rm A}
\oplus({\bf 8910_{c}})_{\rm A}
\oplus2({\bf 3696_{s}})_{\rm A}
\oplus({\bf 3675_{s}})_{\rm A}
\oplus2({\bf 1925})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus2({\bf 567_{s}})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 672_{vc}}\otimes{\bf 8_{v}}$
&=&
$({\bf 1680_{vc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 672_{vc}}\otimes{\bf 8_{s}}$
&=&
$({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})$\\
%
${\bf 672_{vc}}\otimes{\bf 8_{c}}$
&=&
$({\bf 2400_{vc}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})$\\
%
${\bf 672_{vc}}\otimes{\bf 28}$
&=&
$({\bf 7392_{vc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 2800_{vs}})
\oplus2({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 672_{vc}}\otimes{\bf 35_{v}}$
&=&
$({\bf 3696'_{vc}})
\oplus({\bf 6160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 672_{vc}}\otimes{\bf 35_{c}}$
&=&
$({\bf 6600_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 672_{vc}}\otimes{\bf 35_{s}}$
&=&
$({\bf 12320_{vs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})$\\
%
${\bf 672_{vc}}\otimes{\bf 56_{v}}$
&=&
$({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2400_{cv}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus2({\bf 672_{vs}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 672_{vc}}\otimes{\bf 56_{s}}$
&=&
$({\bf 5775_{vc}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 294_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 350})
\oplus2({\bf 567_{v}})
\oplus({\bf 35_{v}})$\\
%
${\bf 672_{vc}}\otimes{\bf 56_{c}}$
&=&
$({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672'_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 112_{v}})$\\
%
${\bf 672_{vc}}\otimes{\bf 112_{v}}$
&=&
$({\bf 7392'_{vc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 672_{vs}})
\oplus({\bf 8_{c}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 672_{vc}}\otimes{\bf 112_{s}}$
&=&
$({\bf 32340_{c}})
\oplus({\bf 294_{c}})
\oplus({\bf 15092})
\oplus({\bf 5775_{vs}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})$\\
%
${\bf 672_{vc}}\otimes{\bf 112_{c}}$
&=&
$({\bf 15400_{cv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})$\\
%
${\bf 672_{vc}}\otimes{\bf 160_{v}}$
&=&
$({\bf 16800_{vc}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus3({\bf 2800_{vc}})
\oplus2({\bf 672_{vs}})
\oplus({\bf 1400_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 56_{c}})
\oplus2({\bf 7392_{vs}})
\oplus2({\bf 1680_{vc}})
\oplus2({\bf 840_{c}})
\oplus2({\bf 224_{vc}})$\\
%
${\bf 672_{vc}}\otimes{\bf 160_{s}}$
&=&
$({\bf 32768_{v}})
\oplus({\bf 15092})
\oplus({\bf 5775_{vs}})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4312_{v}})
\oplus3({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 300})
\oplus2({\bf 567_{v}})
\oplus({\bf 350})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{s}})$\\
%
${\bf 672_{vc}}\otimes{\bf 160_{c}}$
&=&
$({\bf 22680_{vc}})
\oplus({\bf 10752_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 8800_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus2({\bf 12936_{v}})
\oplus2({\bf 2400_{vc}})$\\
%
${\bf 672_{vc}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 15400_{vc}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 18144_{vc}})
\oplus2({\bf 12320_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cv}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 56_{c}})$\\
%
${\bf 672_{vc}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 28512_{vs}})
\oplus({\bf 39200_{c}})
\oplus({\bf 6600_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 1568_{c}})
\oplus2({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 840_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cv}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 1400_{c}})
\oplus({\bf 160_{c}})
\oplus2({\bf 1296_{c}})$\\
%
${\bf 672_{vc}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 18711_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 1386_{v}})
\oplus({\bf 1925})
\oplus({\bf 294_{v}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 4096})
\oplus({\bf 35_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 28})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 3696_{v}})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})$\\
%
${\bf 672_{vc}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 32340_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 5775_{cv}})
\oplus2({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 32768_{v}})
\oplus({\bf 15092})
\oplus({\bf 5775_{vc}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 8910_{s}})
\oplus({\bf 3675_{c}})
\oplus2({\bf 3675_{v}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{v}})$\\
%
${\bf 672_{vc}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 12320'_{vc}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 7776_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 2400_{vs}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 56_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 840_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus2({\bf 160_{v}})$\\
%
${\bf 672_{vc}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 39424_{v}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 1400_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2400_{vs}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 1568_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 672_{vc}}\otimes{\bf 294_{v}}$
&=&
$({\bf 13728_{vc}})
\oplus({\bf 34320_{vc}})
\oplus({\bf 30576_{s}})
\oplus({\bf 7392'_{vs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 8_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 43680_{vc}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1400_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 672_{vc}}\otimes{\bf 294_{c}}$
&=&
$({\bf 32032_{cv}})
\oplus({\bf 56056_{s}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 1568_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 39200_{s}})
\oplus({\bf 6600_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 4536_{s}})$\\
%
${\bf 672_{vc}}\otimes{\bf 294_{s}}$
&=&
$({\bf 72800'_{sv}})
\oplus({\bf 39424_{s}})
\oplus({\bf 15400_{vs}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 672_{cv}})$\\
%
${\bf 672_{vc}}\otimes{\bf 300}$
&=&
$({\bf 43680_{vc}})
\oplus({\bf 12320_{cs}})
\oplus2({\bf 672_{vc}})
\oplus({\bf 39200_{s}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 12936_{s}})
\oplus2({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2800_{cs}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 160_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 672_{vc}}\otimes{\bf 350}$
&=&
$({\bf 28512_{vc}})
\oplus({\bf 39200_{s}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 6600_{s}})
\oplus2({\bf 12320_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 7392_{cv}})
\oplus3({\bf 7392_{vc}})
\oplus2({\bf 1680_{vs}})
\oplus2({\bf 6160_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2400_{sv}})
\oplus3({\bf 4536_{s}})
\oplus({\bf 1400_{s}})
\oplus4({\bf 2800_{vs}})
\oplus({\bf 224_{cs}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 1296_{s}})
\oplus2({\bf 672_{vc}})
\oplus({\bf 160_{s}})
\oplus3({\bf 840_{s}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 672_{vc}}\otimes{\bf 567_{v}}$
&=&
$({\bf 34320_{vc}})
\oplus({\bf 30576_{s}})
\oplus({\bf 39200_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 7392'_{vs}})
\oplus({\bf 7840_{s}})
\oplus2({\bf 1680_{vs}})
\oplus({\bf 12936_{s}})
\oplus3({\bf 2800_{vs}})
\oplus({\bf 4536_{s}})
\oplus3({\bf 6160_{s}})
\oplus2({\bf 672_{vc}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 8_{s}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 43680_{vc}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 16800_{vs}})
\oplus2({\bf 18144_{vs}})
\oplus({\bf 12320_{vs}})
\oplus2({\bf 3696'_{vc}})
\oplus3({\bf 7392_{vc}})
\oplus2({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus2({\bf 160_{s}})
\oplus3({\bf 840_{s}})
\oplus2({\bf 56_{s}})$\\
%
${\bf 672_{vc}}\otimes{\bf 567_{c}}$
&=&
$({\bf 56056_{s}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 1568_{s}})
\oplus({\bf 2800_{cs}})
\oplus2({\bf 7392_{vc}})
\oplus({\bf 1400_{s}})
\oplus3({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 43680_{vc}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 672_{vc}})
\oplus2({\bf 39200_{s}})
\oplus2({\bf 6600_{s}})
\oplus({\bf 12320_{vs}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus3({\bf 4536_{s}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 672_{vc}}\otimes{\bf 567_{s}}$
&=&
$({\bf 96096_{vs}})
\oplus({\bf 39424_{s}})
\oplus({\bf 15400_{vs}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 39200_{s}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 1400_{s}})
\oplus3({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus2({\bf 840_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 6160_{s}})
\oplus2({\bf 2800_{cs}})
\oplus3({\bf 4536_{s}})
\oplus2({\bf 2800_{vs}})
\oplus2({\bf 672_{cv}})
\oplus({\bf 1296_{s}})$\\
%
${\bf 672_{vc}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 72800'_{cv}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 12320'_{cv}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 96096_{vc}})
\oplus({\bf 39424_{c}})
\oplus({\bf 15400_{vc}})
\oplus2({\bf 22680_{cv}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 8800_{c}})
\oplus({\bf 7392_{sv}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cv}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus2({\bf 672_{sv}})
\oplus({\bf 840_{c}})
\oplus({\bf 39200_{c}})
\oplus2({\bf 12320_{vc}})$\\
%
${\bf 672_{vc}}\otimes{\bf 672_{sc}}$
&=&
$({\bf 99840_{c}})
\oplus({\bf 56056_{c}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 672'_{c}})
\oplus2({\bf 39200_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 39424_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 8800_{c}})
\oplus2({\bf 6600_{c}})
\oplus({\bf 7392_{sv}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cv}})
\oplus2({\bf 1568_{c}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 112_{c}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 2800_{sc}})
\oplus2({\bf 1296_{c}})$\\
%
${\bf 672_{vc}}\otimes{\bf 672_{vc}}$
&=&
$({\bf 24024_{vc}})_{\rm S}
\oplus({\bf 51597_{s}})_{\rm S}
\oplus({\bf 32768_{v}})_{\rm S}
\oplus({\bf 25725})_{\rm S}
\oplus({\bf 23400_{v}})_{\rm S}
\oplus({\bf 18711_{v}})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 5775_{vs}})_{\rm S}
\oplus({\bf 5775_{vc}})_{\rm S}
\oplus2({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3675_{v}})_{\rm S}
\oplus({\bf 1386_{v}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 50050_{vc}})_{\rm A}
\oplus({\bf 32768_{v}})_{\rm A}
\oplus({\bf 25725})_{\rm A}
\oplus({\bf 21840_{v}})_{\rm A}
\oplus({\bf 21840_{c}})_{\rm A}
\oplus({\bf 18711_{v}})_{\rm A}
\oplus({\bf 15015_{v}})_{\rm A}
\oplus({\bf 8910_{s}})_{\rm A}
\oplus({\bf 8910_{c}})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus2({\bf 3696_{v}})_{\rm A}
\oplus({\bf 3675_{v}})_{\rm A}
\oplus2({\bf 1925})_{\rm A}
\oplus2({\bf 567_{v}})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 672_{cv}}\otimes{\bf 8_{v}}$
&=&
$({\bf 2400_{cv}})
\oplus({\bf 1568_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 112_{c}})$\\
%
${\bf 672_{cv}}\otimes{\bf 8_{s}}$
&=&
$({\bf 3675_{c}})
\oplus({\bf 294_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{c}})$\\
%
${\bf 672_{cv}}\otimes{\bf 8_{c}}$
&=&
$({\bf 1680_{cv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 672_{cv}}\otimes{\bf 28}$
&=&
$({\bf 7392_{cv}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus2({\bf 672_{cv}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 672_{cv}}\otimes{\bf 35_{v}}$
&=&
$({\bf 6600_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 672_{cv}}\otimes{\bf 35_{c}}$
&=&
$({\bf 3696'_{cv}})
\oplus({\bf 6160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 672_{cv}}\otimes{\bf 35_{s}}$
&=&
$({\bf 12320_{cs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 840_{s}})$\\
%
${\bf 672_{cv}}\otimes{\bf 56_{v}}$
&=&
$({\bf 8800_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 672'_{c}})
\oplus({\bf 2800_{vc}})
\oplus2({\bf 1568_{c}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 112_{c}})
\oplus({\bf 160_{c}})$\\
%
${\bf 672_{cv}}\otimes{\bf 56_{s}}$
&=&
$({\bf 5775_{cv}})
\oplus({\bf 3696_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4096})
\oplus2({\bf 3675_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 294_{c}})
\oplus2({\bf 567_{c}})
\oplus({\bf 350})
\oplus({\bf 35_{c}})$\\
%
${\bf 672_{cv}}\otimes{\bf 56_{c}}$
&=&
$({\bf 12320_{cv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 2400_{vc}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 672_{cs}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 672_{cv}}\otimes{\bf 112_{v}}$
&=&
$({\bf 15400_{vc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2400_{cv}})$\\
%
${\bf 672_{cv}}\otimes{\bf 112_{s}}$
&=&
$({\bf 32340_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})$\\
%
${\bf 672_{cv}}\otimes{\bf 112_{c}}$
&=&
$({\bf 7392'_{cv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 8_{v}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 672_{cv}}\otimes{\bf 160_{v}}$
&=&
$({\bf 22680_{cv}})
\oplus({\bf 10752_{c}})
\oplus({\bf 8800_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 1568_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 112_{c}})
\oplus3({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus2({\bf 12936_{c}})
\oplus2({\bf 2400_{cv}})$\\
%
${\bf 672_{cv}}\otimes{\bf 160_{s}}$
&=&
$({\bf 32768_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 3696_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4312_{c}})
\oplus3({\bf 3675_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{s}})$\\
%
${\bf 672_{cv}}\otimes{\bf 160_{c}}$
&=&
$({\bf 16800_{cv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 12936_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus3({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 672_{cs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus2({\bf 7392_{cs}})
\oplus2({\bf 1680_{cv}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{cv}})$\\
%
${\bf 672_{cv}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 12320'_{cv}})
\oplus({\bf 7776_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 6160_{c}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2400_{cv}})
\oplus2({\bf 1568_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 10752_{c}})
\oplus2({\bf 8800_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672'_{c}})
\oplus2({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 160_{c}})$\\
%
${\bf 672_{cv}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 39424_{c}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 8800_{c}})
\oplus({\bf 1680_{vc}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 672_{vs}})
\oplus({\bf 1400_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 4536_{c}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 2800_{sc}})
\oplus2({\bf 2400_{cs}})
\oplus({\bf 1568_{c}})
\oplus({\bf 840_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 672_{cv}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 32340_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 5775_{vc}})
\oplus2({\bf 4096})
\oplus({\bf 840'_{c}})
\oplus({\bf 4312_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 32768_{c}})
\oplus({\bf 15092})
\oplus({\bf 5775_{cv}})
\oplus({\bf 8910_{v}})
\oplus2({\bf 8910_{s}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 567_{c}})$\\
%
${\bf 672_{cv}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 18711_{c}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 1386_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 1925})
\oplus({\bf 294_{c}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 4096})
\oplus({\bf 35_{v}})
\oplus2({\bf 567_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 28})
\oplus({\bf 32768_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 8910_{v}})
\oplus2({\bf 3696_{c}})
\oplus2({\bf 4312_{c}})
\oplus2({\bf 3675_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{c}})$\\
%
${\bf 672_{cv}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 15400_{cv}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 12320_{cv}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2400_{vc}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 56_{v}})$\\
%
${\bf 672_{cv}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 28512_{cs}})
\oplus({\bf 39200_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 1568_{v}})
\oplus2({\bf 7392_{cs}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 840_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2400_{vc}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 672_{cv}}\otimes{\bf 294_{v}}$
&=&
$({\bf 32032_{vc}})
\oplus({\bf 56056_{s}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 1568_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 39200_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 6600_{s}})
\oplus({\bf 4536_{s}})$\\
%
${\bf 672_{cv}}\otimes{\bf 294_{c}}$
&=&
$({\bf 13728_{cv}})
\oplus({\bf 34320_{cv}})
\oplus({\bf 30576_{s}})
\oplus({\bf 7392'_{cs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 224_{cs}})
\oplus({\bf 8_{s}})
\oplus({\bf 43680_{cv}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 1400_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 672_{cv}}\otimes{\bf 294_{s}}$
&=&
$({\bf 72800'_{sc}})
\oplus({\bf 15400_{cs}})
\oplus({\bf 39424_{s}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 672_{vc}})$\\
%
${\bf 672_{cv}}\otimes{\bf 300}$
&=&
$({\bf 43680_{cv}})
\oplus({\bf 12320_{vs}})
\oplus2({\bf 672_{cv}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 39200_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 6160_{s}})
\oplus2({\bf 7392_{cv}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1680_{cs}})
\oplus2({\bf 4536_{s}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus2({\bf 840_{s}})$\\
%
${\bf 672_{cv}}\otimes{\bf 350}$
&=&
$({\bf 28512_{cv}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 39200_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 3696'_{cv}})
\oplus2({\bf 12320_{cs}})
\oplus({\bf 6600_{s}})
\oplus({\bf 7392_{vc}})
\oplus2({\bf 6160_{s}})
\oplus3({\bf 7392_{cv}})
\oplus({\bf 2800_{vs}})
\oplus2({\bf 1680_{cs}})
\oplus3({\bf 4536_{s}})
\oplus({\bf 2400_{sc}})
\oplus4({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 1296_{s}})
\oplus2({\bf 672_{cv}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus3({\bf 840_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 672_{cv}}\otimes{\bf 567_{v}}$
&=&
$({\bf 56056_{s}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1568_{s}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 7392_{cv}})
\oplus({\bf 840_{s}})
\oplus3({\bf 1296_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 43680_{cv}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 39200_{s}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 12320_{cs}})
\oplus2({\bf 6600_{s}})
\oplus({\bf 6160_{s}})
\oplus3({\bf 4536_{s}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 672_{cv}}\otimes{\bf 567_{c}}$
&=&
$({\bf 34320_{cv}})
\oplus({\bf 30576_{s}})
\oplus({\bf 7392'_{cs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 39200_{s}})
\oplus({\bf 7840_{s}})
\oplus({\bf 12936_{s}})
\oplus2({\bf 1680_{cs}})
\oplus({\bf 4536_{s}})
\oplus3({\bf 6160_{s}})
\oplus3({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus2({\bf 672_{cv}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 8_{s}})
\oplus({\bf 43680_{cv}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 16800_{cs}})
\oplus2({\bf 18144_{cs}})
\oplus2({\bf 3696'_{cv}})
\oplus({\bf 12320_{cs}})
\oplus3({\bf 7392_{cv}})
\oplus2({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus2({\bf 160_{s}})
\oplus3({\bf 840_{s}})
\oplus2({\bf 56_{s}})$\\
%
${\bf 672_{cv}}\otimes{\bf 567_{s}}$
&=&
$({\bf 96096_{cs}})
\oplus({\bf 15400_{cs}})
\oplus({\bf 39424_{s}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 39200_{s}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 1400_{s}})
\oplus3({\bf 12320_{cs}})
\oplus({\bf 7392_{cv}})
\oplus2({\bf 840_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 672_{cv}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 1680_{cs}})
\oplus3({\bf 4536_{s}})
\oplus2({\bf 2800_{cs}})
\oplus2({\bf 672_{vc}})
\oplus({\bf 1296_{s}})$\\
%
${\bf 672_{cv}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 36400_{c}})
\oplus({\bf 30576_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 2640_{c}})
\oplus({\bf 2400_{cs}})
\oplus2({\bf 6160_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 112_{c}})
\oplus({\bf 72072_{c}})
\oplus({\bf 72800_{c}})
\oplus({\bf 12320'_{cs}})
\oplus({\bf 12320'_{cv}})
\oplus({\bf 18144_{sc}})
\oplus2({\bf 7776_{c}})
\oplus({\bf 22680_{cv}})
\oplus2({\bf 7840_{c}})
\oplus({\bf 672'_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2400_{cv}})
\oplus2({\bf 1568_{c}})
\oplus2({\bf 1400_{c}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 840_{c}})
\oplus2({\bf 160_{c}})
\oplus2({\bf 56_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 8_{c}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 22680_{cs}})
\oplus2({\bf 10752_{c}})
\oplus2({\bf 8800_{c}})$\\
%
${\bf 672_{cv}}\otimes{\bf 672_{sc}}$
&=&
$({\bf 72800'_{cs}})
\oplus({\bf 96096_{sc}})
\oplus({\bf 15400_{sc}})
\oplus({\bf 39424_{c}})
\oplus2({\bf 22680_{cs}})
\oplus({\bf 8800_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 12320'_{cs}})
\oplus({\bf 39200_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 7392_{vs}})
\oplus2({\bf 12320_{sc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2800_{sc}})
\oplus2({\bf 672_{vs}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1296_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 224_{vc}})
\oplus({\bf 6160_{c}})
\oplus2({\bf 12936_{c}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 2800_{vc}})$\\
%
${\bf 672_{cv}}\otimes{\bf 672_{vc}}$
&=&
$({\bf 35035_{s}})
\oplus({\bf 50050_{vc}})
\oplus({\bf 32768_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 294_{s}})
\oplus2({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 50050_{cv}})
\oplus({\bf 51597_{s}})
\oplus({\bf 32768_{v}})
\oplus2({\bf 32340_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 4312_{s}})
\oplus({\bf 8910_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 3675_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 35_{s}})
\oplus2({\bf 4096})
\oplus({\bf 25725})
\oplus2({\bf 15092})
\oplus2({\bf 8910_{s}})$\\
%
${\bf 672_{cv}}\otimes{\bf 672_{cv}}$
&=&
$({\bf 24024_{cv}})_{\rm S}
\oplus({\bf 51597_{s}})_{\rm S}
\oplus({\bf 32768_{c}})_{\rm S}
\oplus({\bf 25725})_{\rm S}
\oplus({\bf 23400_{c}})_{\rm S}
\oplus({\bf 18711_{c}})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 5775_{cs}})_{\rm S}
\oplus({\bf 5775_{cv}})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus2({\bf 4312_{c}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3675_{c}})_{\rm S}
\oplus({\bf 1386_{c}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 50050_{cv}})_{\rm A}
\oplus({\bf 32768_{c}})_{\rm A}
\oplus({\bf 25725})_{\rm A}
\oplus({\bf 21840_{v}})_{\rm A}
\oplus({\bf 21840_{c}})_{\rm A}
\oplus({\bf 18711_{c}})_{\rm A}
\oplus({\bf 15015_{c}})_{\rm A}
\oplus({\bf 8910_{v}})_{\rm A}
\oplus({\bf 8910_{s}})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus2({\bf 3696_{c}})_{\rm A}
\oplus({\bf 3675_{c}})_{\rm A}
\oplus2({\bf 1925})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus2({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 672_{vs}}\otimes{\bf 8_{v}}$
&=&
$({\bf 1680_{vs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 672_{vs}}\otimes{\bf 8_{s}}$
&=&
$({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})$\\
%
${\bf 672_{vs}}\otimes{\bf 8_{c}}$
&=&
$({\bf 3675_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{v}})$\\
%
${\bf 672_{vs}}\otimes{\bf 28}$
&=&
$({\bf 7392_{vs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2800_{vc}})
\oplus2({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 672_{vs}}\otimes{\bf 35_{v}}$
&=&
$({\bf 3696'_{vs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 672_{vs}}\otimes{\bf 35_{c}}$
&=&
$({\bf 12320_{vc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})$\\
%
${\bf 672_{vs}}\otimes{\bf 35_{s}}$
&=&
$({\bf 6600_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 672_{vs}}\otimes{\bf 56_{v}}$
&=&
$({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1296_{s}})
\oplus2({\bf 2800_{vs}})
\oplus2({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 672_{vs}}\otimes{\bf 56_{s}}$
&=&
$({\bf 8800_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672'_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 112_{v}})$\\
%
${\bf 672_{vs}}\otimes{\bf 56_{c}}$
&=&
$({\bf 5775_{vs}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 294_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 350})
\oplus2({\bf 567_{v}})
\oplus({\bf 35_{v}})$\\
%
${\bf 672_{vs}}\otimes{\bf 112_{v}}$
&=&
$({\bf 7392'_{vs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 8_{s}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 672_{vs}}\otimes{\bf 112_{s}}$
&=&
$({\bf 15400_{sv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vs}})$\\
%
${\bf 672_{vs}}\otimes{\bf 112_{c}}$
&=&
$({\bf 32340_{s}})
\oplus({\bf 294_{s}})
\oplus({\bf 15092})
\oplus({\bf 5775_{vc}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{c}})$\\
%
${\bf 672_{vs}}\otimes{\bf 160_{v}}$
&=&
$({\bf 16800_{vs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus2({\bf 672_{vc}})
\oplus3({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 56_{s}})
\oplus2({\bf 7392_{vc}})
\oplus2({\bf 1680_{vs}})
\oplus2({\bf 840_{s}})
\oplus2({\bf 224_{vs}})$\\
%
${\bf 672_{vs}}\otimes{\bf 160_{s}}$
&=&
$({\bf 22680_{vs}})
\oplus({\bf 10752_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 8800_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus2({\bf 12936_{v}})
\oplus2({\bf 2400_{vs}})$\\
%
${\bf 672_{vs}}\otimes{\bf 160_{c}}$
&=&
$({\bf 32768_{v}})
\oplus({\bf 15092})
\oplus({\bf 5775_{vc}})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4312_{v}})
\oplus({\bf 294_{v}})
\oplus3({\bf 3675_{v}})
\oplus({\bf 567_{s}})
\oplus({\bf 840'_{s}})
\oplus({\bf 300})
\oplus2({\bf 567_{v}})
\oplus({\bf 350})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{c}})$\\
%
${\bf 672_{vs}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 28512_{vc}})
\oplus({\bf 39200_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 6600_{s}})
\oplus({\bf 1568_{s}})
\oplus2({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 840_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sv}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 672_{vc}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 160_{s}})
\oplus2({\bf 1296_{s}})$\\
%
${\bf 672_{vs}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 15400_{vs}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 18144_{vs}})
\oplus2({\bf 12320_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sv}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 672_{vc}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 672_{vs}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 12320'_{vs}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 7776_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 2400_{vc}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 56_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 840_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus2({\bf 160_{v}})$\\
%
${\bf 672_{vs}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 39424_{v}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2400_{vc}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1568_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 672_{vs}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 18711_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 1386_{v}})
\oplus({\bf 1925})
\oplus({\bf 294_{v}})
\oplus({\bf 840'_{s}})
\oplus2({\bf 4096})
\oplus({\bf 35_{s}})
\oplus2({\bf 567_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 28})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 8910_{s}})
\oplus2({\bf 3696_{v}})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{v}})$\\
%
${\bf 672_{vs}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 32340_{c}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 4096})
\oplus({\bf 567_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})
\oplus({\bf 32768_{v}})
\oplus({\bf 15092})
\oplus({\bf 5775_{vs}})
\oplus2({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 3675_{v}})
\oplus2({\bf 840'_{s}})
\oplus({\bf 567_{v}})$\\
%
${\bf 672_{vs}}\otimes{\bf 294_{v}}$
&=&
$({\bf 13728_{vs}})
\oplus({\bf 34320_{vs}})
\oplus({\bf 30576_{c}})
\oplus({\bf 7392'_{vc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 672_{vs}})
\oplus({\bf 8_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 43680_{vs}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1400_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 672_{vs}}\otimes{\bf 294_{c}}$
&=&
$({\bf 72800'_{cv}})
\oplus({\bf 39424_{c}})
\oplus({\bf 15400_{vc}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 672_{sv}})$\\
%
${\bf 672_{vs}}\otimes{\bf 294_{s}}$
&=&
$({\bf 32032_{sv}})
\oplus({\bf 56056_{c}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1568_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 39200_{c}})
\oplus({\bf 6600_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 4536_{c}})$\\
%
${\bf 672_{vs}}\otimes{\bf 300}$
&=&
$({\bf 43680_{vs}})
\oplus({\bf 12320_{sc}})
\oplus2({\bf 672_{vs}})
\oplus({\bf 39200_{c}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 1680_{vc}})
\oplus2({\bf 7392_{vs}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 6160_{c}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 224_{vc}})
\oplus2({\bf 840_{c}})$\\
%
${\bf 672_{vs}}\otimes{\bf 350}$
&=&
$({\bf 28512_{vs}})
\oplus({\bf 39200_{c}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 6600_{c}})
\oplus2({\bf 12320_{vc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 12936_{c}})
\oplus2({\bf 1680_{vc}})
\oplus3({\bf 7392_{vs}})
\oplus({\bf 2800_{sc}})
\oplus2({\bf 6160_{c}})
\oplus4({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus3({\bf 4536_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 672_{vs}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 160_{c}})
\oplus2({\bf 224_{vc}})
\oplus3({\bf 840_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 672_{vs}}\otimes{\bf 567_{v}}$
&=&
$({\bf 34320_{vs}})
\oplus({\bf 30576_{c}})
\oplus({\bf 39200_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 7392'_{vc}})
\oplus({\bf 7840_{c}})
\oplus2({\bf 1680_{vc}})
\oplus({\bf 12936_{c}})
\oplus3({\bf 2800_{vc}})
\oplus3({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus2({\bf 672_{vs}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 8_{c}})
\oplus2({\bf 224_{vc}})
\oplus({\bf 43680_{vs}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 16800_{vc}})
\oplus2({\bf 18144_{vc}})
\oplus({\bf 12320_{vc}})
\oplus2({\bf 3696'_{vs}})
\oplus3({\bf 7392_{vs}})
\oplus2({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus2({\bf 160_{c}})
\oplus3({\bf 840_{c}})
\oplus2({\bf 56_{c}})$\\
%
${\bf 672_{vs}}\otimes{\bf 567_{c}}$
&=&
$({\bf 96096_{vc}})
\oplus({\bf 39424_{c}})
\oplus({\bf 15400_{vc}})
\oplus({\bf 39200_{c}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 7392_{vs}})
\oplus3({\bf 12320_{vc}})
\oplus2({\bf 840_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 1680_{vc}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 6160_{c}})
\oplus2({\bf 2800_{vc}})
\oplus3({\bf 4536_{c}})
\oplus2({\bf 672_{sv}})
\oplus({\bf 1296_{c}})$\\
%
${\bf 672_{vs}}\otimes{\bf 567_{s}}$
&=&
$({\bf 56056_{c}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1568_{c}})
\oplus2({\bf 7392_{vs}})
\oplus({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus3({\bf 1296_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 43680_{vs}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 39200_{c}})
\oplus2({\bf 6600_{c}})
\oplus({\bf 12320_{vc}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus2({\bf 2800_{vc}})
\oplus3({\bf 4536_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 672_{vs}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 99840_{s}})
\oplus({\bf 56056_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 39200_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 39424_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 12320_{cs}})
\oplus2({\bf 6600_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 7392_{cv}})
\oplus2({\bf 1568_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 2800_{vs}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 2800_{cs}})
\oplus2({\bf 1296_{s}})$\\
%
${\bf 672_{vs}}\otimes{\bf 672_{sc}}$
&=&
$({\bf 72800'_{sv}})
\oplus({\bf 12320'_{sv}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 18144_{vs}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 96096_{vs}})
\oplus({\bf 39424_{s}})
\oplus({\bf 15400_{vs}})
\oplus2({\bf 22680_{sv}})
\oplus({\bf 8800_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 2800_{vs}})
\oplus2({\bf 672_{cv}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 39200_{s}})
\oplus2({\bf 12320_{vs}})
\oplus({\bf 840_{s}})$\\
%
${\bf 672_{vs}}\otimes{\bf 672_{vc}}$
&=&
$({\bf 36400_{v}})
\oplus({\bf 30576_{v}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 2640_{v}})
\oplus({\bf 2400_{vc}})
\oplus2({\bf 6160_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 112_{v}})
\oplus({\bf 72072_{v}})
\oplus({\bf 72800_{v}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 18144_{cv}})
\oplus2({\bf 7776_{v}})
\oplus2({\bf 7840_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 2800_{cv}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 2400_{vs}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 224_{cv}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 56_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 8_{v}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 22680_{vc}})
\oplus2({\bf 10752_{v}})
\oplus2({\bf 8800_{v}})$\\
%
${\bf 672_{vs}}\otimes{\bf 672_{cv}}$
&=&
$({\bf 72800'_{vc}})
\oplus({\bf 96096_{cv}})
\oplus({\bf 39424_{v}})
\oplus({\bf 15400_{cv}})
\oplus2({\bf 22680_{vc}})
\oplus({\bf 8800_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 12320_{cv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus2({\bf 672_{sc}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 2800_{sv}})$\\
%
${\bf 672_{vs}}\otimes{\bf 672_{vs}}$
&=&
$({\bf 24024_{vs}})_{\rm S}
\oplus({\bf 51597_{c}})_{\rm S}
\oplus({\bf 32768_{v}})_{\rm S}
\oplus({\bf 25725})_{\rm S}
\oplus({\bf 23400_{v}})_{\rm S}
\oplus({\bf 18711_{v}})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 5775_{vc}})_{\rm S}
\oplus({\bf 5775_{vs}})_{\rm S}
\oplus2({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3675_{v}})_{\rm S}
\oplus({\bf 1386_{v}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 50050_{vs}})_{\rm A}
\oplus({\bf 32768_{v}})_{\rm A}
\oplus({\bf 25725})_{\rm A}
\oplus({\bf 21840_{v}})_{\rm A}
\oplus({\bf 21840_{s}})_{\rm A}
\oplus({\bf 18711_{v}})_{\rm A}
\oplus({\bf 15015_{v}})_{\rm A}
\oplus({\bf 8910_{s}})_{\rm A}
\oplus({\bf 8910_{c}})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus2({\bf 3696_{v}})_{\rm A}
\oplus({\bf 3675_{v}})_{\rm A}
\oplus2({\bf 1925})_{\rm A}
\oplus2({\bf 567_{v}})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 672_{sv}}\otimes{\bf 8_{v}}$
&=&
$({\bf 2400_{sv}})
\oplus({\bf 1568_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 112_{s}})$\\
%
${\bf 672_{sv}}\otimes{\bf 8_{s}}$
&=&
$({\bf 1680_{sv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 672_{sv}}\otimes{\bf 8_{c}}$
&=&
$({\bf 3675_{s}})
\oplus({\bf 294_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{s}})$\\
%
${\bf 672_{sv}}\otimes{\bf 28}$
&=&
$({\bf 7392_{sv}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 840_{c}})
\oplus2({\bf 672_{sv}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 672_{sv}}\otimes{\bf 35_{v}}$
&=&
$({\bf 6600_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 672_{sv}}\otimes{\bf 35_{c}}$
&=&
$({\bf 12320_{sc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 840_{c}})
\oplus({\bf 672_{sv}})$\\
%
${\bf 672_{sv}}\otimes{\bf 35_{s}}$
&=&
$({\bf 3696'_{sv}})
\oplus({\bf 6160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 840_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 672_{sv}}\otimes{\bf 56_{v}}$
&=&
$({\bf 8800_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 1568_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 112_{s}})$\\
%
${\bf 672_{sv}}\otimes{\bf 56_{s}}$
&=&
$({\bf 12320_{sv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2400_{vs}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 672_{sc}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 672_{sv}}\otimes{\bf 56_{c}}$
&=&
$({\bf 5775_{sv}})
\oplus({\bf 3696_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4096})
\oplus2({\bf 3675_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 294_{s}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 35_{s}})$\\
%
${\bf 672_{sv}}\otimes{\bf 112_{v}}$
&=&
$({\bf 15400_{vs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2400_{sv}})$\\
%
${\bf 672_{sv}}\otimes{\bf 112_{s}}$
&=&
$({\bf 7392'_{sv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 8_{v}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 672_{sv}}\otimes{\bf 112_{c}}$
&=&
$({\bf 32340_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 840'_{c}})$\\
%
${\bf 672_{sv}}\otimes{\bf 160_{v}}$
&=&
$({\bf 22680_{sv}})
\oplus({\bf 10752_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus2({\bf 1568_{s}})
\oplus({\bf 112_{s}})
\oplus3({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus2({\bf 12936_{s}})
\oplus2({\bf 2400_{sv}})$\\
%
${\bf 672_{sv}}\otimes{\bf 160_{s}}$
&=&
$({\bf 16800_{sv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 12936_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 2800_{sv}})
\oplus2({\bf 672_{sc}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus2({\bf 7392_{sc}})
\oplus2({\bf 1680_{sv}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{sv}})$\\
%
${\bf 672_{sv}}\otimes{\bf 160_{c}}$
&=&
$({\bf 32768_{s}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 15092})
\oplus({\bf 3696_{s}})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4312_{s}})
\oplus({\bf 567_{v}})
\oplus3({\bf 3675_{s}})
\oplus({\bf 294_{s}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus2({\bf 4096})
\oplus2({\bf 840'_{c}})$\\
%
${\bf 672_{sv}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 39424_{s}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 8800_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 1680_{vs}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 1400_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 4536_{s}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 2800_{cs}})
\oplus2({\bf 2400_{sc}})
\oplus({\bf 840_{s}})
\oplus({\bf 1568_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 672_{sv}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 12320'_{sv}})
\oplus({\bf 7776_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 6160_{s}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2400_{sv}})
\oplus2({\bf 1568_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 56_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 10752_{s}})
\oplus2({\bf 8800_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 2800_{cs}})
\oplus2({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 160_{s}})$\\
%
${\bf 672_{sv}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 15400_{sv}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 12320_{sv}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2400_{vs}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 56_{v}})$\\
%
${\bf 672_{sv}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 28512_{sc}})
\oplus({\bf 39200_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 7392_{sc}})
\oplus({\bf 840_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 112_{v}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 160_{v}})$\\
%
${\bf 672_{sv}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 32340_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 5775_{vs}})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 4312_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 350})
\oplus({\bf 32768_{s}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus2({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 3675_{s}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 567_{s}})$\\
%
${\bf 672_{sv}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 18711_{s}})
\oplus({\bf 25725})
\oplus({\bf 1386_{s}})
\oplus({\bf 4312_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 1925})
\oplus2({\bf 4096})
\oplus({\bf 294_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 567_{s}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus({\bf 32768_{s}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 5775_{sv}})
\oplus2({\bf 3696_{s}})
\oplus({\bf 8910_{v}})
\oplus2({\bf 4312_{s}})
\oplus({\bf 567_{v}})
\oplus2({\bf 3675_{s}})
\oplus({\bf 300})
\oplus2({\bf 350})
\oplus({\bf 35_{s}})$\\
%
${\bf 672_{sv}}\otimes{\bf 294_{v}}$
&=&
$({\bf 32032_{vs}})
\oplus({\bf 56056_{c}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1568_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 39200_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6600_{c}})
\oplus({\bf 4536_{c}})$\\
%
${\bf 672_{sv}}\otimes{\bf 294_{c}}$
&=&
$({\bf 72800'_{cs}})
\oplus({\bf 15400_{sc}})
\oplus({\bf 39424_{c}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 672_{vs}})$\\
%
${\bf 672_{sv}}\otimes{\bf 294_{s}}$
&=&
$({\bf 13728_{sv}})
\oplus({\bf 34320_{sv}})
\oplus({\bf 30576_{c}})
\oplus({\bf 7392'_{sc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 224_{sc}})
\oplus({\bf 8_{c}})
\oplus({\bf 43680_{sv}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 672_{sv}}\otimes{\bf 300}$
&=&
$({\bf 43680_{sv}})
\oplus({\bf 12320_{vc}})
\oplus2({\bf 672_{sv}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 39200_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2800_{vc}})
\oplus2({\bf 7392_{sv}})
\oplus({\bf 1680_{sc}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 840_{c}})
\oplus({\bf 160_{c}})$\\
%
${\bf 672_{sv}}\otimes{\bf 350}$
&=&
$({\bf 28512_{sv}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 39200_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 12936_{c}})
\oplus2({\bf 12320_{sc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 6600_{c}})
\oplus2({\bf 6160_{c}})
\oplus({\bf 2800_{vc}})
\oplus3({\bf 7392_{sv}})
\oplus2({\bf 1680_{sc}})
\oplus3({\bf 4536_{c}})
\oplus({\bf 1400_{c}})
\oplus4({\bf 2800_{sc}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 672_{sv}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 224_{vc}})
\oplus2({\bf 224_{sc}})
\oplus3({\bf 840_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 672_{sv}}\otimes{\bf 567_{v}}$
&=&
$({\bf 56056_{c}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1568_{c}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 7392_{sv}})
\oplus({\bf 840_{c}})
\oplus3({\bf 1296_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 43680_{sv}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 39200_{c}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 12320_{sc}})
\oplus2({\bf 6600_{c}})
\oplus({\bf 6160_{c}})
\oplus3({\bf 4536_{c}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 672_{sv}}\otimes{\bf 567_{c}}$
&=&
$({\bf 96096_{sc}})
\oplus({\bf 15400_{sc}})
\oplus({\bf 39424_{c}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 39200_{c}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 7392_{sv}})
\oplus3({\bf 12320_{sc}})
\oplus2({\bf 840_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 672_{sv}})
\oplus({\bf 224_{vc}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 1680_{sc}})
\oplus3({\bf 4536_{c}})
\oplus2({\bf 2800_{sc}})
\oplus2({\bf 672_{vs}})
\oplus({\bf 1296_{c}})$\\
%
${\bf 672_{sv}}\otimes{\bf 567_{s}}$
&=&
$({\bf 34320_{sv}})
\oplus({\bf 30576_{c}})
\oplus({\bf 7392'_{sc}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 39200_{c}})
\oplus({\bf 7840_{c}})
\oplus({\bf 12936_{c}})
\oplus2({\bf 1680_{sc}})
\oplus3({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus3({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus2({\bf 672_{sv}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 8_{c}})
\oplus({\bf 43680_{sv}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 224_{vc}})
\oplus2({\bf 16800_{sc}})
\oplus2({\bf 18144_{sc}})
\oplus2({\bf 3696'_{sv}})
\oplus({\bf 12320_{sc}})
\oplus3({\bf 7392_{sv}})
\oplus2({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus3({\bf 840_{c}})
\oplus2({\bf 160_{c}})
\oplus2({\bf 56_{c}})$\\
%
${\bf 672_{sv}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 72800'_{sc}})
\oplus({\bf 96096_{cs}})
\oplus({\bf 15400_{cs}})
\oplus({\bf 39424_{s}})
\oplus2({\bf 22680_{sc}})
\oplus({\bf 840_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 12320'_{sc}})
\oplus({\bf 39200_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 7392_{vc}})
\oplus2({\bf 12320_{cs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2400_{sv}})
\oplus2({\bf 672_{vc}})
\oplus({\bf 1296_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus2({\bf 4536_{s}})
\oplus2({\bf 2800_{vs}})$\\
%
${\bf 672_{sv}}\otimes{\bf 672_{sc}}$
&=&
$({\bf 36400_{s}})
\oplus({\bf 30576_{s}})
\oplus({\bf 2640_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 6160_{s}})
\oplus({\bf 2800_{vs}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 72072_{s}})
\oplus({\bf 72800_{s}})
\oplus({\bf 12320'_{sc}})
\oplus({\bf 12320'_{sv}})
\oplus2({\bf 7776_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 22680_{sv}})
\oplus2({\bf 7840_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672'_{s}})
\oplus({\bf 2400_{sv}})
\oplus2({\bf 1400_{s}})
\oplus2({\bf 1568_{s}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 840_{s}})
\oplus2({\bf 160_{s}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 22680_{sc}})
\oplus2({\bf 10752_{s}})
\oplus2({\bf 8800_{s}})
\oplus2({\bf 12936_{s}})$\\
%
${\bf 672_{sv}}\otimes{\bf 672_{vc}}$
&=&
$({\bf 72800'_{vs}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 12320'_{vs}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 96096_{sv}})
\oplus({\bf 15400_{sv}})
\oplus({\bf 39424_{v}})
\oplus({\bf 12320_{cv}})
\oplus2({\bf 22680_{vs}})
\oplus({\bf 8800_{v}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 672_{cs}})
\oplus({\bf 840_{v}})
\oplus({\bf 39200_{v}})
\oplus2({\bf 12320_{sv}})$\\
%
${\bf 672_{sv}}\otimes{\bf 672_{cv}}$
&=&
$({\bf 99840_{v}})
\oplus({\bf 56056_{v}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 672'_{v}})
\oplus2({\bf 39200_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 39424_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 8800_{v}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 7392_{cs}})
\oplus2({\bf 6600_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2400_{vs}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 1296_{v}})$\\
%
${\bf 672_{sv}}\otimes{\bf 672_{vs}}$
&=&
$({\bf 35035_{c}})
\oplus({\bf 50050_{vs}})
\oplus({\bf 32768_{s}})
\oplus({\bf 840'_{s}})
\oplus({\bf 294_{c}})
\oplus2({\bf 567_{c}})
\oplus({\bf 350})
\oplus({\bf 50050_{sv}})
\oplus({\bf 51597_{c}})
\oplus({\bf 32768_{v}})
\oplus2({\bf 32340_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 4312_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 3675_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 35_{c}})
\oplus2({\bf 4096})
\oplus({\bf 25725})
\oplus2({\bf 15092})
\oplus2({\bf 8910_{c}})$\\
%
${\bf 672_{sv}}\otimes{\bf 672_{sv}}$
&=&
$({\bf 24024_{sv}})_{\rm S}
\oplus({\bf 51597_{c}})_{\rm S}
\oplus({\bf 32768_{s}})_{\rm S}
\oplus({\bf 25725})_{\rm S}
\oplus({\bf 23400_{s}})_{\rm S}
\oplus({\bf 18711_{s}})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 8910_{c}})_{\rm S}
\oplus({\bf 5775_{sc}})_{\rm S}
\oplus({\bf 5775_{sv}})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus2({\bf 4312_{s}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3675_{s}})_{\rm S}
\oplus({\bf 1386_{s}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus2({\bf 300})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 50050_{sv}})_{\rm A}
\oplus({\bf 32768_{s}})_{\rm A}
\oplus({\bf 25725})_{\rm A}
\oplus({\bf 21840_{v}})_{\rm A}
\oplus({\bf 21840_{s}})_{\rm A}
\oplus({\bf 15015_{s}})_{\rm A}
\oplus({\bf 18711_{s}})_{\rm A}
\oplus({\bf 8910_{v}})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus2({\bf 3696_{s}})_{\rm A}
\oplus({\bf 3675_{s}})_{\rm A}
\oplus2({\bf 1925})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus2({\bf 567_{s}})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 672'_{v}}\otimes{\bf 8_{v}}$
&=&
$({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 294_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 8_{s}}$
&=&
$({\bf 3696'_{vs}})
\oplus({\bf 1680_{vc}})$\\
%
${\bf 672'_{v}}\otimes{\bf 8_{c}}$
&=&
$({\bf 3696'_{vc}})
\oplus({\bf 1680_{vs}})$\\
%
${\bf 672'_{v}}\otimes{\bf 28}$
&=&
$({\bf 7776_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 1568_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 35_{v}}$
&=&
$({\bf 2640_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 1568_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 35_{c}}$
&=&
$({\bf 12320'_{vc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 8800_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 35_{s}}$
&=&
$({\bf 12320'_{vs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 8800_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 56_{v}}$
&=&
$({\bf 18711_{v}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 56_{s}}$
&=&
$({\bf 7392'_{vc}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 672_{vs}})$\\
%
${\bf 672'_{v}}\otimes{\bf 56_{c}}$
&=&
$({\bf 7392'_{vs}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 672_{vc}})$\\
%
${\bf 672'_{v}}\otimes{\bf 112_{v}}$
&=&
$({\bf 4719_{v}})
\oplus({\bf 21840_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 1386_{v}})
\oplus({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 112_{s}}$
&=&
$({\bf 32032_{vs}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 12320_{vc}})$\\
%
${\bf 672'_{v}}\otimes{\bf 112_{c}}$
&=&
$({\bf 32032_{vc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 12320_{vs}})$\\
%
${\bf 672'_{v}}\otimes{\bf 160_{v}}$
&=&
$({\bf 15015_{v}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 32768_{v}})
\oplus({\bf 1386_{v}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 567_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 160_{s}}$
&=&
$({\bf 34320_{vs}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1680_{vc}})$\\
%
${\bf 672'_{v}}\otimes{\bf 160_{c}}$
&=&
$({\bf 34320_{vc}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1680_{vs}})$\\
%
${\bf 672'_{v}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 24024_{vc}})
\oplus({\bf 50050_{vc}})
\oplus({\bf 18711_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 5775_{vc}})$\\
%
${\bf 672'_{v}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 24024_{vs}})
\oplus({\bf 50050_{vs}})
\oplus({\bf 18711_{v}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 5775_{vc}})$\\
%
${\bf 672'_{v}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 13728_{vs}})
\oplus({\bf 43680_{vs}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 224_{vc}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 34320_{vs}})
\oplus({\bf 7392'_{vc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})$\\
%
${\bf 672'_{v}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 58968_{vc}})
\oplus({\bf 6600_{c}})
\oplus({\bf 15400_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 12320_{vc}})$\\
%
${\bf 672'_{v}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 13728_{vc}})
\oplus({\bf 43680_{vc}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 224_{vs}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 34320_{vc}})
\oplus({\bf 7392'_{vs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})$\\
%
${\bf 672'_{v}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 58968_{vs}})
\oplus({\bf 15400_{vs}})
\oplus({\bf 6600_{s}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 12320_{vs}})$\\
%
${\bf 672'_{v}}\otimes{\bf 294_{v}}$
&=&
$({\bf 8008_{v}})
\oplus({\bf 32928_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 27104_{v}})
\oplus({\bf 50400_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 46200_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 1568_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 294_{c}}$
&=&
$({\bf 71344_{vc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 72800'_{vc}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 39424_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 294_{s}}$
&=&
$({\bf 71344_{vs}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 72800'_{vs}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 39424_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 300}$
&=&
$({\bf 46200_{v}})
\oplus({\bf 39424_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 72072_{v}})
\oplus({\bf 7776_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 350}$
&=&
$({\bf 36400_{v}})
\oplus({\bf 72072_{v}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 7776_{v}})
\oplus({\bf 10752_{v}})
\oplus({\bf 12936_{v}})
\oplus2({\bf 8800_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 1568_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 567_{v}}$
&=&
$({\bf 27104_{v}})
\oplus({\bf 50400_{v}})
\oplus({\bf 72072_{v}})
\oplus({\bf 72800_{v}})
\oplus({\bf 8800_{v}})
\oplus2({\bf 10752_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 46200_{v}})
\oplus({\bf 36400_{v}})
\oplus({\bf 2640_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 7776_{v}})
\oplus2({\bf 1568_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 567_{c}}$
&=&
$({\bf 99792_{vc}})
\oplus({\bf 72800'_{vc}})
\oplus({\bf 72072_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 39424_{v}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 8800_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 567_{s}}$
&=&
$({\bf 99792_{vs}})
\oplus({\bf 72800'_{vs}})
\oplus({\bf 72072_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 39424_{v}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 8800_{v}})$\\
%
${\bf 672'_{v}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 147147_{vc}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 35035_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 50050_{vc}})
\oplus({\bf 88452_{v}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32768_{v}})
\oplus({\bf 15092})$\\
%
${\bf 672'_{v}}\otimes{\bf 672_{sc}}$
&=&
$({\bf 147147_{vs}})
\oplus({\bf 35035_{c}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 50050_{vs}})
\oplus({\bf 3675_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 88452_{v}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32768_{v}})
\oplus({\bf 15092})$\\
%
${\bf 672'_{v}}\otimes{\bf 672_{vc}}$
&=&
$({\bf 24024'_{vc}})
\oplus({\bf 82320_{vc}})
\oplus({\bf 43680_{vs}})
\oplus({\bf 30576_{c}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 64680_{vc}})
\oplus({\bf 92400_{vc}})
\oplus({\bf 13728_{vs}})
\oplus({\bf 34320_{vs}})
\oplus({\bf 7392'_{vc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 224_{vc}})
\oplus({\bf 672_{vs}})$\\
%
${\bf 672'_{v}}\otimes{\bf 672_{cv}}$
&=&
$({\bf 61152_{vc}})
\oplus({\bf 120736'_{vc}})
\oplus({\bf 58968_{vc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 4536_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 96096_{vc}})
\oplus({\bf 39200_{c}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 15400_{vc}})
\oplus({\bf 6600_{c}})
\oplus({\bf 12320_{vc}})$\\
%
${\bf 672'_{v}}\otimes{\bf 672_{vs}}$
&=&
$({\bf 24024'_{vs}})
\oplus({\bf 82320_{vs}})
\oplus({\bf 43680_{vc}})
\oplus({\bf 30576_{s}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 56_{s}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 64680_{vs}})
\oplus({\bf 92400_{vs}})
\oplus({\bf 13728_{vc}})
\oplus({\bf 34320_{vc}})
\oplus({\bf 7392'_{vs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 224_{vs}})
\oplus({\bf 672_{vc}})$\\
%
${\bf 672'_{v}}\otimes{\bf 672_{sv}}$
&=&
$({\bf 61152_{vs}})
\oplus({\bf 120736'_{vs}})
\oplus({\bf 58968_{vs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 4536_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 96096_{vs}})
\oplus({\bf 39200_{s}})
\oplus({\bf 15400_{vs}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 6600_{s}})$\\
%
${\bf 672'_{v}}\otimes{\bf 672'_{v}}$
&=&
$({\bf 13013_{v}})_{\rm S}
\oplus({\bf 85050_{v}})_{\rm S}
\oplus({\bf 84700_{v}})_{\rm S}
\oplus({\bf 23400_{v}})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 4719_{v}})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus({\bf 1386_{v}})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 103125_{v}})_{\rm A}
\oplus({\bf 46332_{v}})_{\rm A}
\oplus({\bf 32928'})_{\rm A}
\oplus({\bf 21840_{v}})_{\rm A}
\oplus({\bf 15015_{v}})_{\rm A}
\oplus({\bf 3696_{v}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{v}})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 672'_{s}}\otimes{\bf 8_{v}}$
&=&
$({\bf 3696'_{sv}})
\oplus({\bf 1680_{sc}})$\\
%
${\bf 672'_{s}}\otimes{\bf 8_{s}}$
&=&
$({\bf 1386_{s}})
\oplus({\bf 3696_{s}})
\oplus({\bf 294_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 8_{c}}$
&=&
$({\bf 3696'_{sc}})
\oplus({\bf 1680_{sv}})$\\
%
${\bf 672'_{s}}\otimes{\bf 28}$
&=&
$({\bf 7776_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 672'_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 35_{v}}$
&=&
$({\bf 12320'_{sv}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 8800_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 35_{c}}$
&=&
$({\bf 12320'_{sc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 8800_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 35_{s}}$
&=&
$({\bf 2640_{s}})
\oplus({\bf 10752_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 7776_{s}})
\oplus({\bf 1568_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 56_{v}}$
&=&
$({\bf 7392'_{sc}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 672_{sv}})$\\
%
${\bf 672'_{s}}\otimes{\bf 56_{s}}$
&=&
$({\bf 18711_{s}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 3696_{s}})
\oplus({\bf 3675_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 56_{c}}$
&=&
$({\bf 7392'_{sv}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 672_{sc}})$\\
%
${\bf 672'_{s}}\otimes{\bf 112_{v}}$
&=&
$({\bf 32032_{sv}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 12320_{sc}})$\\
%
${\bf 672'_{s}}\otimes{\bf 112_{s}}$
&=&
$({\bf 4719_{s}})
\oplus({\bf 21840_{s}})
\oplus({\bf 35_{s}})
\oplus({\bf 15015_{s}})
\oplus({\bf 23400_{s}})
\oplus({\bf 1386_{s}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3696_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 294_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 112_{c}}$
&=&
$({\bf 32032_{sc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 12320_{sv}})$\\
%
${\bf 672'_{s}}\otimes{\bf 160_{v}}$
&=&
$({\bf 34320_{sv}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 1680_{sc}})$\\
%
${\bf 672'_{s}}\otimes{\bf 160_{s}}$
&=&
$({\bf 15015_{s}})
\oplus({\bf 23400_{s}})
\oplus({\bf 32768_{s}})
\oplus({\bf 18711_{s}})
\oplus({\bf 1386_{s}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 3696_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 567_{s}})
\oplus({\bf 294_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 160_{c}}$
&=&
$({\bf 34320_{sc}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 1680_{sv}})$\\
%
${\bf 672'_{s}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 58968_{sc}})
\oplus({\bf 15400_{sc}})
\oplus({\bf 6600_{c}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 12320_{sc}})$\\
%
${\bf 672'_{s}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 13728_{sv}})
\oplus({\bf 43680_{sv}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 224_{sc}})
\oplus({\bf 34320_{sv}})
\oplus({\bf 7392'_{sc}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})$\\
%
${\bf 672'_{s}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 24024_{sv}})
\oplus({\bf 50050_{sv}})
\oplus({\bf 8910_{v}})
\oplus({\bf 18711_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 32768_{s}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 5775_{sv}})$\\
%
${\bf 672'_{s}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 24024_{sc}})
\oplus({\bf 50050_{sc}})
\oplus({\bf 8910_{c}})
\oplus({\bf 18711_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 5775_{sv}})$\\
%
${\bf 672'_{s}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 58968_{sv}})
\oplus({\bf 6600_{v}})
\oplus({\bf 15400_{sv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 4536_{v}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 12320_{sv}})$\\
%
${\bf 672'_{s}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 13728_{sc}})
\oplus({\bf 43680_{sc}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 34320_{sc}})
\oplus({\bf 7392'_{sv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})$\\
%
${\bf 672'_{s}}\otimes{\bf 294_{v}}$
&=&
$({\bf 71344_{sv}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 72800'_{sv}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 39424_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 294_{c}}$
&=&
$({\bf 71344_{sc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 72800'_{sc}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 39424_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 294_{s}}$
&=&
$({\bf 8008_{s}})
\oplus({\bf 32928_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 27104_{s}})
\oplus({\bf 50400_{s}})
\oplus({\bf 7840_{s}})
\oplus({\bf 10752_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 46200_{s}})
\oplus({\bf 2640_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 7776_{s}})
\oplus({\bf 1568_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 300}$
&=&
$({\bf 46200_{s}})
\oplus({\bf 39424_{s}})
\oplus({\bf 10752_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 72072_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 7776_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 1568_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 350}$
&=&
$({\bf 36400_{s}})
\oplus({\bf 72072_{s}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 12320'_{sc}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 12320'_{sv}})
\oplus({\bf 10752_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 7776_{s}})
\oplus2({\bf 8800_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 1296_{s}})
\oplus({\bf 1568_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 567_{v}}$
&=&
$({\bf 99792_{sv}})
\oplus({\bf 72800'_{sv}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 72072_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 12320'_{sv}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 39424_{s}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 8800_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 567_{c}}$
&=&
$({\bf 99792_{sc}})
\oplus({\bf 72800'_{sc}})
\oplus({\bf 72072_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 12320'_{sc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 39424_{s}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 8800_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 567_{s}}$
&=&
$({\bf 27104_{s}})
\oplus({\bf 50400_{s}})
\oplus({\bf 72800_{s}})
\oplus({\bf 72072_{s}})
\oplus({\bf 7840_{s}})
\oplus2({\bf 10752_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 46200_{s}})
\oplus({\bf 36400_{s}})
\oplus({\bf 2640_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 112_{s}})
\oplus2({\bf 7776_{s}})
\oplus2({\bf 1568_{s}})$\\
%
${\bf 672'_{s}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 61152_{sc}})
\oplus({\bf 120736'_{sc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 58968_{sc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 672_{vs}})
\oplus({\bf 96096_{sc}})
\oplus({\bf 39200_{c}})
\oplus({\bf 15400_{sc}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 6600_{c}})
\oplus({\bf 12320_{sc}})$\\
%
${\bf 672'_{s}}\otimes{\bf 672_{sc}}$
&=&
$({\bf 24024'_{sc}})
\oplus({\bf 82320_{sc}})
\oplus({\bf 30576_{c}})
\oplus({\bf 43680_{sv}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 56_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 64680_{sc}})
\oplus({\bf 92400_{sc}})
\oplus({\bf 13728_{sv}})
\oplus({\bf 34320_{sv}})
\oplus({\bf 7392'_{sc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 672'_{s}}\otimes{\bf 672_{vc}}$
&=&
$({\bf 147147_{sv}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 35035_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 50050_{sv}})
\oplus({\bf 88452_{s}})
\oplus({\bf 32340_{v}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 15092})$\\
%
${\bf 672'_{s}}\otimes{\bf 672_{cv}}$
&=&
$({\bf 147147_{sc}})
\oplus({\bf 35035_{v}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 50050_{sc}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 88452_{s}})
\oplus({\bf 32340_{v}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 15092})$\\
%
${\bf 672'_{s}}\otimes{\bf 672_{vs}}$
&=&
$({\bf 61152_{sv}})
\oplus({\bf 120736'_{sv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 58968_{sv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 96096_{sv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 15400_{sv}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 6600_{v}})$\\
%
${\bf 672'_{s}}\otimes{\bf 672_{sv}}$
&=&
$({\bf 24024'_{sv}})
\oplus({\bf 82320_{sv}})
\oplus({\bf 30576_{v}})
\oplus({\bf 43680_{sc}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 56_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 64680_{sv}})
\oplus({\bf 92400_{sv}})
\oplus({\bf 13728_{sc}})
\oplus({\bf 34320_{sc}})
\oplus({\bf 7392'_{sv}})
\oplus({\bf 6160_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 672'_{s}}\otimes{\bf 672'_{v}}$
&=&
$({\bf 142688_{c}})
\oplus({\bf 672'_{c}})
\oplus({\bf 160160_{c}})
\oplus({\bf 8800_{c}})
\oplus({\bf 99840_{c}})
\oplus({\bf 39424_{c}})$\\
%
${\bf 672'_{s}}\otimes{\bf 672'_{s}}$
&=&
$({\bf 13013_{s}})_{\rm S}
\oplus({\bf 85050_{s}})_{\rm S}
\oplus({\bf 84700_{s}})_{\rm S}
\oplus({\bf 23400_{s}})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 4719_{s}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus({\bf 1386_{s}})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 103125_{s}})_{\rm A}
\oplus({\bf 46332_{s}})_{\rm A}
\oplus({\bf 32928'})_{\rm A}
\oplus({\bf 21840_{s}})_{\rm A}
\oplus({\bf 15015_{s}})_{\rm A}
\oplus({\bf 3696_{s}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{s}})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 672'_{c}}\otimes{\bf 8_{v}}$
&=&
$({\bf 3696'_{cv}})
\oplus({\bf 1680_{cs}})$\\
%
${\bf 672'_{c}}\otimes{\bf 8_{s}}$
&=&
$({\bf 3696'_{cs}})
\oplus({\bf 1680_{cv}})$\\
%
${\bf 672'_{c}}\otimes{\bf 8_{c}}$
&=&
$({\bf 1386_{c}})
\oplus({\bf 3696_{c}})
\oplus({\bf 294_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 28}$
&=&
$({\bf 7776_{c}})
\oplus({\bf 8800_{c}})
\oplus({\bf 672'_{c}})
\oplus({\bf 1568_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 35_{v}}$
&=&
$({\bf 12320'_{cv}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 8800_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 35_{c}}$
&=&
$({\bf 2640_{c}})
\oplus({\bf 10752_{c}})
\oplus({\bf 672'_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 7776_{c}})
\oplus({\bf 1568_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 35_{s}}$
&=&
$({\bf 12320'_{cs}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 8800_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 56_{v}}$
&=&
$({\bf 7392'_{cs}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 672_{cv}})$\\
%
${\bf 672'_{c}}\otimes{\bf 56_{s}}$
&=&
$({\bf 7392'_{cv}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 672_{cs}})$\\
%
${\bf 672'_{c}}\otimes{\bf 56_{c}}$
&=&
$({\bf 18711_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 3696_{c}})
\oplus({\bf 3675_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 112_{v}}$
&=&
$({\bf 32032_{cv}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 12320_{cs}})$\\
%
${\bf 672'_{c}}\otimes{\bf 112_{s}}$
&=&
$({\bf 32032_{cs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 12320_{cv}})$\\
%
${\bf 672'_{c}}\otimes{\bf 112_{c}}$
&=&
$({\bf 4719_{c}})
\oplus({\bf 21840_{c}})
\oplus({\bf 35_{c}})
\oplus({\bf 15015_{c}})
\oplus({\bf 23400_{c}})
\oplus({\bf 1386_{c}})
\oplus({\bf 3696_{c}})
\oplus({\bf 4312_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 294_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 160_{v}}$
&=&
$({\bf 34320_{cv}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 1680_{cs}})$\\
%
${\bf 672'_{c}}\otimes{\bf 160_{s}}$
&=&
$({\bf 34320_{cs}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1680_{cv}})$\\
%
${\bf 672'_{c}}\otimes{\bf 160_{c}}$
&=&
$({\bf 15015_{c}})
\oplus({\bf 23400_{c}})
\oplus({\bf 32768_{c}})
\oplus({\bf 18711_{c}})
\oplus({\bf 1386_{c}})
\oplus2({\bf 3696_{c}})
\oplus({\bf 4312_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 567_{c}})
\oplus({\bf 294_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 13728_{cv}})
\oplus({\bf 43680_{cv}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 224_{cs}})
\oplus({\bf 34320_{cv}})
\oplus({\bf 7392'_{cs}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})$\\
%
${\bf 672'_{c}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 58968_{cs}})
\oplus({\bf 15400_{cs}})
\oplus({\bf 6600_{s}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 12320_{cs}})$\\
%
${\bf 672'_{c}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 58968_{cv}})
\oplus({\bf 6600_{v}})
\oplus({\bf 15400_{cv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 4536_{v}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 12320_{cv}})$\\
%
${\bf 672'_{c}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 13728_{cs}})
\oplus({\bf 43680_{cs}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 224_{cv}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 34320_{cs}})
\oplus({\bf 7392'_{cv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})$\\
%
${\bf 672'_{c}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 24024_{cv}})
\oplus({\bf 50050_{cv}})
\oplus({\bf 8910_{v}})
\oplus({\bf 18711_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 32768_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{cv}})$\\
%
${\bf 672'_{c}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 24024_{cs}})
\oplus({\bf 50050_{cs}})
\oplus({\bf 18711_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{cv}})$\\
%
${\bf 672'_{c}}\otimes{\bf 294_{v}}$
&=&
$({\bf 71344_{cv}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 72800'_{cv}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 39424_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 294_{c}}$
&=&
$({\bf 8008_{c}})
\oplus({\bf 32928_{c}})
\oplus({\bf 672'_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 27104_{c}})
\oplus({\bf 50400_{c}})
\oplus({\bf 10752_{c}})
\oplus({\bf 7840_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 46200_{c}})
\oplus({\bf 2640_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 7776_{c}})
\oplus({\bf 1568_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 294_{s}}$
&=&
$({\bf 71344_{cs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 72800'_{cs}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 39424_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 300}$
&=&
$({\bf 46200_{c}})
\oplus({\bf 39424_{c}})
\oplus({\bf 10752_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 672'_{c}})
\oplus({\bf 72072_{c}})
\oplus({\bf 7776_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 8800_{c}})
\oplus({\bf 1568_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 350}$
&=&
$({\bf 36400_{c}})
\oplus({\bf 72072_{c}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 12320'_{cs}})
\oplus({\bf 12320'_{cv}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 10752_{c}})
\oplus({\bf 7776_{c}})
\oplus({\bf 12936_{c}})
\oplus2({\bf 8800_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1296_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1568_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 567_{v}}$
&=&
$({\bf 99792_{cv}})
\oplus({\bf 72800'_{cv}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 72072_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 12320'_{cv}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 39424_{c}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 8800_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 567_{c}}$
&=&
$({\bf 27104_{c}})
\oplus({\bf 50400_{c}})
\oplus({\bf 72800_{c}})
\oplus({\bf 72072_{c}})
\oplus({\bf 8800_{c}})
\oplus2({\bf 10752_{c}})
\oplus({\bf 7840_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 672'_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 46200_{c}})
\oplus({\bf 36400_{c}})
\oplus({\bf 2640_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 112_{c}})
\oplus2({\bf 7776_{c}})
\oplus2({\bf 1568_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 567_{s}}$
&=&
$({\bf 99792_{cs}})
\oplus({\bf 72800'_{cs}})
\oplus({\bf 72072_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 12320'_{cs}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 39424_{c}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 8800_{c}})$\\
%
${\bf 672'_{c}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 24024'_{cs}})
\oplus({\bf 82320_{cs}})
\oplus({\bf 43680_{cv}})
\oplus({\bf 30576_{s}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 56_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 64680_{cs}})
\oplus({\bf 92400_{cs}})
\oplus({\bf 13728_{cv}})
\oplus({\bf 34320_{cv}})
\oplus({\bf 7392'_{cs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 672'_{c}}\otimes{\bf 672_{sc}}$
&=&
$({\bf 61152_{cs}})
\oplus({\bf 120736'_{cs}})
\oplus({\bf 58968_{cs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 96096_{cs}})
\oplus({\bf 39200_{s}})
\oplus({\bf 15400_{cs}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 6600_{s}})
\oplus({\bf 12320_{cs}})$\\
%
${\bf 672'_{c}}\otimes{\bf 672_{vc}}$
&=&
$({\bf 61152_{cv}})
\oplus({\bf 120736'_{cv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 58968_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 96096_{cv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 15400_{cv}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 6600_{v}})$\\
%
${\bf 672'_{c}}\otimes{\bf 672_{cv}}$
&=&
$({\bf 24024'_{cv}})
\oplus({\bf 82320_{cv}})
\oplus({\bf 30576_{v}})
\oplus({\bf 43680_{cs}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 56_{v}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 64680_{cv}})
\oplus({\bf 92400_{cv}})
\oplus({\bf 13728_{cs}})
\oplus({\bf 34320_{cs}})
\oplus({\bf 7392'_{cv}})
\oplus({\bf 6160_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 672'_{c}}\otimes{\bf 672_{vs}}$
&=&
$({\bf 147147_{cv}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 35035_{s}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 50050_{cv}})
\oplus({\bf 88452_{c}})
\oplus({\bf 32340_{v}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 15092})$\\
%
${\bf 672'_{c}}\otimes{\bf 672_{sv}}$
&=&
$({\bf 147147_{cs}})
\oplus({\bf 35035_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 50050_{cs}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{s}})
\oplus({\bf 88452_{c}})
\oplus({\bf 32340_{v}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 15092})$\\
%
${\bf 672'_{c}}\otimes{\bf 672'_{v}}$
&=&
$({\bf 142688_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 160160_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 99840_{s}})
\oplus({\bf 39424_{s}})$\\
%
${\bf 672'_{c}}\otimes{\bf 672'_{s}}$
&=&
$({\bf 142688_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 160160_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 99840_{v}})
\oplus({\bf 39424_{v}})$\\
%
${\bf 672'_{c}}\otimes{\bf 672'_{c}}$
&=&
$({\bf 13013_{c}})_{\rm S}
\oplus({\bf 85050_{c}})_{\rm S}
\oplus({\bf 84700_{c}})_{\rm S}
\oplus({\bf 23400_{c}})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 4719_{c}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus({\bf 1386_{c}})_{\rm S}
\oplus({\bf 300})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 103125_{c}})_{\rm A}
\oplus({\bf 46332_{c}})_{\rm A}
\oplus({\bf 32928'})_{\rm A}
\oplus({\bf 21840_{c}})_{\rm A}
\oplus({\bf 15015_{c}})_{\rm A}
\oplus({\bf 3696_{c}})_{\rm A}
\oplus({\bf 1925})_{\rm A}
\oplus({\bf 567_{c}})_{\rm A}
\oplus({\bf 28})_{\rm A}
$\\
%
${\bf 840_{v}}\otimes{\bf 8_{v}}$
&=&
$({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 300})
\oplus({\bf 350})$\\
%
${\bf 840_{v}}\otimes{\bf 8_{s}}$
&=&
$({\bf 2800_{sc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})$\\
%
${\bf 840_{v}}\otimes{\bf 8_{c}}$
&=&
$({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})$\\
%
${\bf 840_{v}}\otimes{\bf 28}$
&=&
$({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 672_{cs}})
\oplus({\bf 1296_{v}})
\oplus3({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 35_{v}}$
&=&
$({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 672_{cs}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 35_{c}}$
&=&
$({\bf 7392_{cs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 35_{s}}$
&=&
$({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 1296_{v}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 56_{v}}$
&=&
$({\bf 8910_{v}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 567_{c}})
\oplus({\bf 567_{v}})
\oplus2({\bf 300})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus3({\bf 4096})
\oplus3({\bf 350})$\\
%
${\bf 840_{v}}\otimes{\bf 56_{s}}$
&=&
$({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1568_{c}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 1400_{c}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 224_{vc}})
\oplus({\bf 112_{c}})
\oplus2({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus3({\bf 1296_{c}})
\oplus3({\bf 840_{c}})$\\
%
${\bf 840_{v}}\otimes{\bf 56_{c}}$
&=&
$({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1568_{s}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 1400_{s}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 224_{vs}})
\oplus({\bf 112_{s}})
\oplus2({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus3({\bf 1296_{s}})
\oplus3({\bf 840_{s}})$\\
%
${\bf 840_{v}}\otimes{\bf 112_{v}}$
&=&
$({\bf 32768_{v}})
\oplus({\bf 300})
\oplus({\bf 15092})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{s}})
\oplus2({\bf 4096})
\oplus({\bf 350})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 112_{s}}$
&=&
$({\bf 16800_{sc}})
\oplus2({\bf 840_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 840_{v}}\otimes{\bf 112_{c}}$
&=&
$({\bf 16800_{cs}})
\oplus2({\bf 840_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 840_{v}}\otimes{\bf 160_{v}}$
&=&
$({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 1925})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{s}})
\oplus3({\bf 567_{c}})
\oplus3({\bf 840'_{v}})
\oplus3({\bf 567_{s}})
\oplus({\bf 294_{c}})
\oplus5({\bf 4096})
\oplus4({\bf 350})
\oplus2({\bf 300})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus2({\bf 3675_{s}})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 567_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 160_{s}}$
&=&
$({\bf 18144_{sc}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 1568_{c}})
\oplus3({\bf 1400_{c}})
\oplus4({\bf 1296_{c}})
\oplus4({\bf 840_{c}})
\oplus({\bf 672_{vs}})
\oplus3({\bf 160_{c}})
\oplus3({\bf 224_{sc}})
\oplus({\bf 112_{c}})
\oplus({\bf 8_{c}})
\oplus2({\bf 12936_{c}})
\oplus2({\bf 6160_{c}})
\oplus2({\bf 4536_{c}})
\oplus4({\bf 2800_{sc}})
\oplus2({\bf 2800_{vc}})
\oplus2({\bf 672_{sv}})
\oplus2({\bf 224_{vc}})
\oplus2({\bf 56_{c}})$\\
%
${\bf 840_{v}}\otimes{\bf 160_{c}}$
&=&
$({\bf 18144_{cs}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 1568_{s}})
\oplus4({\bf 840_{s}})
\oplus4({\bf 1296_{s}})
\oplus3({\bf 1400_{s}})
\oplus({\bf 672_{vc}})
\oplus3({\bf 224_{cs}})
\oplus3({\bf 160_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 8_{s}})
\oplus2({\bf 12936_{s}})
\oplus2({\bf 6160_{s}})
\oplus2({\bf 4536_{s}})
\oplus4({\bf 2800_{cs}})
\oplus2({\bf 2800_{vs}})
\oplus2({\bf 672_{cv}})
\oplus2({\bf 224_{vs}})
\oplus2({\bf 56_{s}})$\\
%
${\bf 840_{v}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 32768_{c}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3696_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 1925})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus3({\bf 567_{c}})
\oplus2({\bf 300})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus2({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus2({\bf 4312_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 840'_{v}})
\oplus2({\bf 567_{s}})
\oplus({\bf 294_{c}})
\oplus5({\bf 4096})
\oplus4({\bf 350})
\oplus({\bf 35_{v}})
\oplus3({\bf 3675_{c}})$\\
%
${\bf 840_{v}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 32768_{s}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 3696_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 1925})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 567_{v}})
\oplus3({\bf 567_{s}})
\oplus2({\bf 300})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 28})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus2({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus2({\bf 4312_{s}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 294_{s}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 840'_{v}})
\oplus5({\bf 4096})
\oplus4({\bf 350})
\oplus({\bf 35_{v}})
\oplus3({\bf 3675_{s}})$\\
%
${\bf 840_{v}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 39200_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 1568_{c}})
\oplus({\bf 2400_{cs}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 7392_{vs}})
\oplus2({\bf 672_{sv}})
\oplus2({\bf 6160_{c}})
\oplus2({\bf 224_{vc}})
\oplus({\bf 112_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1680_{sc}})
\oplus2({\bf 1400_{c}})
\oplus4({\bf 1296_{c}})
\oplus4({\bf 840_{c}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 160_{c}})
\oplus2({\bf 224_{sc}})
\oplus3({\bf 4536_{c}})
\oplus3({\bf 2800_{sc}})
\oplus3({\bf 2800_{vc}})$\\
%
${\bf 840_{v}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 22680_{cs}})
\oplus({\bf 10752_{c}})
\oplus({\bf 8800_{c}})
\oplus2({\bf 2800_{vc}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 6160_{c}})
\oplus3({\bf 1400_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 56_{c}})
\oplus2({\bf 224_{vc}})
\oplus3({\bf 160_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 7392_{sv}})
\oplus2({\bf 2400_{cs}})
\oplus({\bf 2400_{cv}})
\oplus2({\bf 1568_{c}})
\oplus4({\bf 1296_{c}})
\oplus4({\bf 840_{c}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 8_{c}})
\oplus3({\bf 12936_{c}})
\oplus3({\bf 2800_{sc}})$\\
%
${\bf 840_{v}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 39200_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 1568_{s}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 7392_{vc}})
\oplus2({\bf 672_{cv}})
\oplus2({\bf 6160_{s}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 112_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 1680_{cs}})
\oplus4({\bf 840_{s}})
\oplus4({\bf 1296_{s}})
\oplus2({\bf 1400_{s}})
\oplus({\bf 672_{vc}})
\oplus2({\bf 224_{cs}})
\oplus2({\bf 160_{s}})
\oplus3({\bf 4536_{s}})
\oplus3({\bf 2800_{cs}})
\oplus3({\bf 2800_{vs}})$\\
%
${\bf 840_{v}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 22680_{sc}})
\oplus({\bf 10752_{s}})
\oplus({\bf 8800_{s}})
\oplus2({\bf 6160_{s}})
\oplus2({\bf 4536_{s}})
\oplus2({\bf 2800_{vs}})
\oplus3({\bf 1400_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 112_{s}})
\oplus2({\bf 224_{vs}})
\oplus2({\bf 56_{s}})
\oplus3({\bf 160_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 7392_{cv}})
\oplus2({\bf 2400_{sc}})
\oplus({\bf 2400_{sv}})
\oplus2({\bf 1568_{s}})
\oplus4({\bf 840_{s}})
\oplus4({\bf 1296_{s}})
\oplus({\bf 672_{vc}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 8_{s}})
\oplus3({\bf 12936_{s}})
\oplus3({\bf 2800_{cs}})$\\
%
${\bf 840_{v}}\otimes{\bf 294_{v}}$
&=&
$({\bf 72072_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 39424_{v}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 10752_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 8800_{v}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 1568_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 294_{c}}$
&=&
$({\bf 34320_{cs}})
\oplus({\bf 1296_{v}})
\oplus({\bf 43680_{cs}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 3696'_{cs}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 12320_{cv}})
\oplus2({\bf 7392_{cs}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 12936_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 294_{s}}$
&=&
$({\bf 34320_{sc}})
\oplus({\bf 1296_{v}})
\oplus({\bf 43680_{sc}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 3696'_{sc}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 7392_{sc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 12936_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 300}$
&=&
$({\bf 30576_{v}})
\oplus4({\bf 840_{v}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 1680_{sv}})
\oplus3({\bf 2800_{cv}})
\oplus3({\bf 4536_{v}})
\oplus3({\bf 2800_{sv}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 672_{cs}})
\oplus({\bf 1568_{v}})
\oplus2({\bf 672_{sc}})
\oplus2({\bf 224_{sv}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 112_{v}})
\oplus2({\bf 160_{v}})
\oplus2({\bf 56_{v}})
\oplus({\bf 8_{v}})
\oplus2({\bf 12936_{v}})
\oplus3({\bf 6160_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 350}$
&=&
$({\bf 39200_{v}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 6600_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12320_{cv}})
\oplus2({\bf 7392_{sc}})
\oplus2({\bf 7392_{cs}})
\oplus({\bf 1680_{sv}})
\oplus5({\bf 2800_{cv}})
\oplus5({\bf 4536_{v}})
\oplus5({\bf 2800_{sv}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus6({\bf 1296_{v}})
\oplus4({\bf 1400_{v}})
\oplus3({\bf 672_{cs}})
\oplus({\bf 1568_{v}})
\oplus3({\bf 672_{sc}})
\oplus4({\bf 224_{sv}})
\oplus4({\bf 224_{cv}})
\oplus({\bf 112_{v}})
\oplus4({\bf 160_{v}})
\oplus3({\bf 56_{v}})
\oplus({\bf 8_{v}})
\oplus3({\bf 12936_{v}})
\oplus4({\bf 6160_{v}})
\oplus7({\bf 840_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 567_{v}}$
&=&
$({\bf 72800_{v}})
\oplus({\bf 39424_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 10752_{v}})
\oplus3({\bf 1400_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 8800_{v}})
\oplus({\bf 112_{v}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 672_{sc}})
\oplus5({\bf 12936_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus4({\bf 840_{v}})
\oplus5({\bf 1296_{v}})
\oplus2({\bf 12320_{sv}})
\oplus2({\bf 12320_{cv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 7392_{cs}})
\oplus4({\bf 2800_{cv}})
\oplus4({\bf 4536_{v}})
\oplus4({\bf 2800_{sv}})
\oplus2({\bf 2400_{vs}})
\oplus2({\bf 2400_{vc}})
\oplus2({\bf 1568_{v}})
\oplus2({\bf 224_{sv}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 6160_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 567_{c}}$
&=&
$({\bf 43680_{cs}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 2400_{vs}})
\oplus5({\bf 2800_{cv}})
\oplus({\bf 1568_{v}})
\oplus4({\bf 1296_{v}})
\oplus3({\bf 2800_{sv}})
\oplus4({\bf 6160_{v}})
\oplus3({\bf 1400_{v}})
\oplus({\bf 672_{sc}})
\oplus5({\bf 840_{v}})
\oplus2({\bf 56_{v}})
\oplus({\bf 112_{v}})
\oplus3({\bf 224_{cv}})
\oplus3({\bf 160_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 30576_{v}})
\oplus({\bf 6600_{v}})
\oplus2({\bf 39200_{v}})
\oplus2({\bf 18144_{cv}})
\oplus2({\bf 12320_{cv}})
\oplus({\bf 7392_{sc}})
\oplus4({\bf 7392_{cs}})
\oplus4({\bf 4536_{v}})
\oplus2({\bf 1680_{cv}})
\oplus3({\bf 672_{cs}})
\oplus2({\bf 224_{sv}})
\oplus3({\bf 12936_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 567_{s}}$
&=&
$({\bf 43680_{sc}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 2400_{vc}})
\oplus5({\bf 2800_{sv}})
\oplus({\bf 1568_{v}})
\oplus4({\bf 6160_{v}})
\oplus3({\bf 2800_{cv}})
\oplus4({\bf 1296_{v}})
\oplus3({\bf 1400_{v}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 56_{v}})
\oplus5({\bf 840_{v}})
\oplus({\bf 112_{v}})
\oplus3({\bf 224_{sv}})
\oplus3({\bf 160_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 30576_{v}})
\oplus({\bf 6600_{v}})
\oplus2({\bf 39200_{v}})
\oplus2({\bf 18144_{sv}})
\oplus2({\bf 12320_{sv}})
\oplus4({\bf 7392_{sc}})
\oplus({\bf 7392_{cs}})
\oplus2({\bf 1680_{sv}})
\oplus4({\bf 4536_{v}})
\oplus3({\bf 672_{sc}})
\oplus2({\bf 224_{cv}})
\oplus3({\bf 12936_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 50050_{cs}})
\oplus({\bf 23400_{c}})
\oplus({\bf 18711_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 25725})
\oplus5({\bf 4096})
\oplus({\bf 3675_{s}})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 567_{v}})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 51597_{v}})
\oplus({\bf 32340_{v}})
\oplus({\bf 21840_{c}})
\oplus2({\bf 8910_{s}})
\oplus2({\bf 15092})
\oplus2({\bf 5775_{cs}})
\oplus({\bf 5775_{cv}})
\oplus3({\bf 4312_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 3696_{c}})
\oplus({\bf 1925})
\oplus({\bf 294_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 840'_{c}})
\oplus3({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus3({\bf 32768_{c}})
\oplus2({\bf 300})
\oplus({\bf 32768_{s}})
\oplus4({\bf 3675_{c}})
\oplus3({\bf 8910_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 672_{sc}}$
&=&
$({\bf 50050_{sc}})
\oplus({\bf 23400_{s}})
\oplus({\bf 18711_{s}})
\oplus2({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 3675_{c}})
\oplus5({\bf 4096})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 35_{s}})
\oplus3({\bf 350})
\oplus({\bf 51597_{v}})
\oplus({\bf 32340_{v}})
\oplus({\bf 21840_{s}})
\oplus2({\bf 5775_{sc}})
\oplus({\bf 5775_{sv}})
\oplus2({\bf 15092})
\oplus2({\bf 8910_{c}})
\oplus2({\bf 3696_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{v}})
\oplus3({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus({\bf 294_{s}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{c}})
\oplus3({\bf 567_{s}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus({\bf 32768_{c}})
\oplus4({\bf 3675_{s}})
\oplus2({\bf 300})
\oplus3({\bf 32768_{s}})
\oplus3({\bf 8910_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 672_{vc}}$
&=&
$({\bf 96096_{vc}})
\oplus({\bf 43680_{vs}})
\oplus({\bf 28512_{vs}})
\oplus2({\bf 39200_{c}})
\oplus({\bf 16800_{vc}})
\oplus2({\bf 1400_{c}})
\oplus2({\bf 18144_{vc}})
\oplus3({\bf 840_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 160_{c}})
\oplus({\bf 39424_{c}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 6600_{c}})
\oplus2({\bf 2400_{cv}})
\oplus2({\bf 672_{vs}})
\oplus3({\bf 1296_{c}})
\oplus2({\bf 2800_{sc}})
\oplus4({\bf 4536_{c}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 1568_{c}})
\oplus4({\bf 2800_{vc}})
\oplus({\bf 224_{sc}})
\oplus({\bf 224_{vc}})
\oplus3({\bf 12320_{vc}})
\oplus3({\bf 12936_{c}})
\oplus3({\bf 7392_{vs}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 6160_{c}})
\oplus({\bf 8800_{c}})$\\
%
${\bf 840_{v}}\otimes{\bf 672_{cv}}$
&=&
$({\bf 72072_{c}})
\oplus({\bf 12320'_{cs}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 7776_{c}})
\oplus({\bf 7840_{c}})
\oplus3({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus4({\bf 1296_{c}})
\oplus({\bf 112_{c}})
\oplus3({\bf 840_{c}})
\oplus2({\bf 224_{vc}})
\oplus({\bf 72800_{c}})
\oplus({\bf 39424_{c}})
\oplus2({\bf 22680_{cs}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 12320_{sc}})
\oplus2({\bf 10752_{c}})
\oplus2({\bf 2400_{cv}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 672'_{c}})
\oplus2({\bf 4536_{c}})
\oplus3({\bf 1568_{c}})
\oplus3({\bf 1400_{c}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 160_{c}})
\oplus({\bf 39200_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 12320_{vc}})
\oplus2({\bf 2400_{cs}})
\oplus5({\bf 12936_{c}})
\oplus({\bf 7392_{vs}})
\oplus2({\bf 6160_{c}})
\oplus({\bf 56_{c}})
\oplus3({\bf 8800_{c}})$\\
%
${\bf 840_{v}}\otimes{\bf 672_{vs}}$
&=&
$({\bf 96096_{vs}})
\oplus({\bf 43680_{vc}})
\oplus({\bf 28512_{vc}})
\oplus2({\bf 39200_{s}})
\oplus({\bf 16800_{vs}})
\oplus2({\bf 1400_{s}})
\oplus2({\bf 18144_{vs}})
\oplus3({\bf 840_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 160_{s}})
\oplus({\bf 39424_{s}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 6600_{s}})
\oplus2({\bf 2400_{sv}})
\oplus2({\bf 672_{vc}})
\oplus2({\bf 2800_{cs}})
\oplus3({\bf 1296_{s}})
\oplus4({\bf 4536_{s}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 1568_{s}})
\oplus4({\bf 2800_{vs}})
\oplus({\bf 224_{cs}})
\oplus({\bf 224_{vs}})
\oplus3({\bf 12320_{vs}})
\oplus3({\bf 12936_{s}})
\oplus3({\bf 7392_{vc}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 6160_{s}})
\oplus({\bf 8800_{s}})$\\
%
${\bf 840_{v}}\otimes{\bf 672_{sv}}$
&=&
$({\bf 72072_{s}})
\oplus({\bf 12320'_{sc}})
\oplus({\bf 7776_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 7840_{s}})
\oplus3({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus4({\bf 1296_{s}})
\oplus({\bf 112_{s}})
\oplus3({\bf 840_{s}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 72800_{s}})
\oplus({\bf 39424_{s}})
\oplus2({\bf 22680_{sc}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 12320_{cs}})
\oplus2({\bf 10752_{s}})
\oplus2({\bf 2400_{sv}})
\oplus({\bf 672'_{s}})
\oplus2({\bf 2800_{cs}})
\oplus2({\bf 4536_{s}})
\oplus3({\bf 1568_{s}})
\oplus3({\bf 1400_{s}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 160_{s}})
\oplus({\bf 39200_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 12320_{vs}})
\oplus2({\bf 2400_{sc}})
\oplus5({\bf 12936_{s}})
\oplus({\bf 7392_{vc}})
\oplus2({\bf 6160_{s}})
\oplus({\bf 56_{s}})
\oplus3({\bf 8800_{s}})$\\
%
${\bf 840_{v}}\otimes{\bf 672'_{v}}$
&=&
$({\bf 143360_{v}})
\oplus({\bf 88452_{v}})
\oplus({\bf 50050_{vs}})
\oplus({\bf 50050_{vc}})
\oplus({\bf 23400_{v}})
\oplus({\bf 4096})
\oplus({\bf 18711_{v}})
\oplus2({\bf 32768_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32340_{s}})
\oplus({\bf 15092})
\oplus({\bf 5775_{vs}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3696_{v}})$\\
%
${\bf 840_{v}}\otimes{\bf 672'_{s}}$
&=&
$({\bf 64680_{sc}})
\oplus({\bf 92400_{sc}})
\oplus({\bf 58968_{sc}})
\oplus({\bf 34320_{sv}})
\oplus({\bf 7392'_{sc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 18144_{sc}})
\oplus2({\bf 7392_{sv}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 96096_{sc}})
\oplus({\bf 43680_{sv}})
\oplus({\bf 28512_{sv}})
\oplus2({\bf 16800_{sc}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 6160_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 840_{c}})
\oplus({\bf 39200_{c}})$\\
%
${\bf 840_{v}}\otimes{\bf 672'_{c}}$
&=&
$({\bf 64680_{cs}})
\oplus({\bf 92400_{cs}})
\oplus({\bf 58968_{cs}})
\oplus({\bf 34320_{cv}})
\oplus({\bf 7392'_{cs}})
\oplus({\bf 4536_{s}})
\oplus({\bf 18144_{cs}})
\oplus2({\bf 7392_{cv}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 96096_{cs}})
\oplus({\bf 43680_{cv}})
\oplus({\bf 28512_{cv}})
\oplus2({\bf 16800_{cs}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 6160_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 840_{s}})
\oplus({\bf 39200_{s}})$\\
%
${\bf 840_{v}}\otimes{\bf 840_{v}}$
&=&
$({\bf 51597_{v}})_{\rm S}
\oplus({\bf 32768_{s}})_{\rm S}
\oplus({\bf 32768_{c}})_{\rm S}
\oplus2({\bf 25725})_{\rm S}
\oplus2({\bf 15092})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus2({\bf 8910_{v}})_{\rm S}
\oplus({\bf 8910_{s}})_{\rm S}
\oplus({\bf 8910_{c}})_{\rm S}
\oplus({\bf 5775_{sc}})_{\rm S}
\oplus({\bf 5775_{sv}})_{\rm S}
\oplus({\bf 5775_{cs}})_{\rm S}
\oplus({\bf 5775_{cv}})_{\rm S}
\oplus2({\bf 4312_{v}})_{\rm S}
\oplus3({\bf 4312_{s}})_{\rm S}
\oplus3({\bf 4312_{c}})_{\rm S}
\oplus5({\bf 4096})_{\rm S}
\oplus({\bf 3675_{v}})_{\rm S}
\oplus2({\bf 3675_{s}})_{\rm S}
\oplus2({\bf 3675_{c}})_{\rm S}
\oplus4({\bf 840'_{v}})_{\rm S}
\oplus3({\bf 840'_{c}})_{\rm S}
\oplus3({\bf 840'_{s}})_{\rm S}
\oplus({\bf 567_{v}})_{\rm S}
\oplus({\bf 567_{s}})_{\rm S}
\oplus({\bf 567_{c}})_{\rm S}
\oplus3({\bf 350})_{\rm S}
\oplus4({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus2({\bf 35_{c}})_{\rm S}
\oplus2({\bf 35_{s}})_{\rm S}
\oplus2({\bf 35_{v}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 21840_{s}})_{\rm A}
\oplus({\bf 21840_{c}})_{\rm A}
\oplus({\bf 32340_{v}})_{\rm A}
\oplus({\bf 32768_{s}})_{\rm A}
\oplus({\bf 32768_{c}})_{\rm A}
\oplus2({\bf 25725})_{\rm A}
\oplus({\bf 15092})_{\rm A}
\oplus3({\bf 8910_{v}})_{\rm A}
\oplus2({\bf 8910_{s}})_{\rm A}
\oplus2({\bf 8910_{c}})_{\rm A}
\oplus({\bf 4312_{c}})_{\rm A}
\oplus({\bf 4312_{s}})_{\rm A}
\oplus5({\bf 4096})_{\rm A}
\oplus({\bf 3696_{s}})_{\rm A}
\oplus({\bf 3696_{c}})_{\rm A}
\oplus2({\bf 3675_{v}})_{\rm A}
\oplus3({\bf 3675_{s}})_{\rm A}
\oplus3({\bf 3675_{c}})_{\rm A}
\oplus3({\bf 1925})_{\rm A}
\oplus({\bf 840'_{v}})_{\rm A}
\oplus({\bf 840'_{s}})_{\rm A}
\oplus({\bf 840'_{c}})_{\rm A}
\oplus3({\bf 567_{v}})_{\rm A}
\oplus4({\bf 567_{s}})_{\rm A}
\oplus4({\bf 567_{c}})_{\rm A}
\oplus4({\bf 350})_{\rm A}
\oplus3({\bf 28})_{\rm A}
$\\
%
${\bf 840_{s}}\otimes{\bf 8_{v}}$
&=&
$({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})$\\
%
${\bf 840_{s}}\otimes{\bf 8_{s}}$
&=&
$({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})$\\
%
${\bf 840_{s}}\otimes{\bf 8_{c}}$
&=&
$({\bf 2800_{cv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})$\\
%
${\bf 840_{s}}\otimes{\bf 28}$
&=&
$({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 672_{vc}})
\oplus3({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 35_{v}}$
&=&
$({\bf 7392_{vc}})
\oplus({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{vc}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 35_{c}}$
&=&
$({\bf 7392_{cv}})
\oplus({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 35_{s}}$
&=&
$({\bf 12936_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 672_{vc}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 56_{v}}$
&=&
$({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 2800_{sc}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 1568_{c}})
\oplus2({\bf 1400_{c}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{sc}})
\oplus({\bf 112_{c}})
\oplus2({\bf 224_{vc}})
\oplus2({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus3({\bf 1296_{c}})
\oplus3({\bf 840_{c}})$\\
%
${\bf 840_{s}}\otimes{\bf 56_{s}}$
&=&
$({\bf 8910_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 1925})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 840'_{s}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{v}})
\oplus({\bf 567_{s}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 300})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus3({\bf 4096})
\oplus3({\bf 350})$\\
%
${\bf 840_{s}}\otimes{\bf 56_{c}}$
&=&
$({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 1568_{v}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 112_{v}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus3({\bf 1296_{v}})
\oplus3({\bf 840_{v}})$\\
%
${\bf 840_{s}}\otimes{\bf 112_{v}}$
&=&
$({\bf 16800_{vc}})
\oplus2({\bf 840_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{sc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 840_{s}}\otimes{\bf 112_{s}}$
&=&
$({\bf 32768_{s}})
\oplus({\bf 300})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{s}})
\oplus2({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 350})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 112_{c}}$
&=&
$({\bf 16800_{cv}})
\oplus2({\bf 840_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 840_{s}}\otimes{\bf 160_{v}}$
&=&
$({\bf 18144_{vc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1568_{c}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 672_{sv}})
\oplus4({\bf 1296_{c}})
\oplus4({\bf 840_{c}})
\oplus3({\bf 1400_{c}})
\oplus3({\bf 160_{c}})
\oplus3({\bf 224_{vc}})
\oplus({\bf 112_{c}})
\oplus({\bf 8_{c}})
\oplus2({\bf 12936_{c}})
\oplus2({\bf 6160_{c}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 2800_{sc}})
\oplus4({\bf 2800_{vc}})
\oplus2({\bf 672_{vs}})
\oplus2({\bf 224_{sc}})
\oplus2({\bf 56_{c}})$\\
%
${\bf 840_{s}}\otimes{\bf 160_{s}}$
&=&
$({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 1925})
\oplus5({\bf 4096})
\oplus3({\bf 840'_{s}})
\oplus3({\bf 567_{v}})
\oplus3({\bf 567_{c}})
\oplus({\bf 294_{v}})
\oplus({\bf 294_{c}})
\oplus2({\bf 300})
\oplus4({\bf 350})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 3675_{v}})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 840'_{v}})
\oplus2({\bf 567_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 160_{c}}$
&=&
$({\bf 18144_{cv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 1568_{v}})
\oplus4({\bf 1296_{v}})
\oplus3({\bf 1400_{v}})
\oplus4({\bf 840_{v}})
\oplus({\bf 672_{sc}})
\oplus3({\bf 224_{cv}})
\oplus3({\bf 160_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})
\oplus2({\bf 12936_{v}})
\oplus2({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 2800_{sv}})
\oplus4({\bf 2800_{cv}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 224_{sv}})
\oplus2({\bf 56_{v}})$\\
%
${\bf 840_{s}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 22680_{cv}})
\oplus({\bf 10752_{c}})
\oplus({\bf 8800_{c}})
\oplus2({\bf 6160_{c}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 2800_{sc}})
\oplus3({\bf 1400_{c}})
\oplus({\bf 672_{vs}})
\oplus({\bf 112_{c}})
\oplus2({\bf 224_{sc}})
\oplus2({\bf 56_{c}})
\oplus3({\bf 160_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus2({\bf 2400_{cv}})
\oplus({\bf 2400_{cs}})
\oplus2({\bf 1568_{c}})
\oplus({\bf 672_{sv}})
\oplus4({\bf 1296_{c}})
\oplus4({\bf 840_{c}})
\oplus2({\bf 224_{vc}})
\oplus({\bf 8_{c}})
\oplus3({\bf 12936_{c}})
\oplus3({\bf 2800_{vc}})$\\
%
${\bf 840_{s}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 39200_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 7392_{sv}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1568_{c}})
\oplus2({\bf 6160_{c}})
\oplus2({\bf 672_{vs}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 112_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 672_{sv}})
\oplus4({\bf 1296_{c}})
\oplus4({\bf 840_{c}})
\oplus2({\bf 1400_{c}})
\oplus2({\bf 160_{c}})
\oplus2({\bf 224_{vc}})
\oplus3({\bf 4536_{c}})
\oplus3({\bf 2800_{sc}})
\oplus3({\bf 2800_{vc}})$\\
%
${\bf 840_{s}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 32768_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4312_{c}})
\oplus({\bf 3696_{v}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 1925})
\oplus3({\bf 567_{v}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 35_{c}})
\oplus2({\bf 300})
\oplus({\bf 28})
\oplus({\bf 35_{v}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 8910_{s}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 4312_{v}})
\oplus({\bf 3675_{s}})
\oplus5({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 567_{c}})
\oplus({\bf 294_{v}})
\oplus4({\bf 350})
\oplus({\bf 35_{s}})
\oplus3({\bf 3675_{v}})$\\
%
${\bf 840_{s}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 32768_{c}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 3675_{v}})
\oplus({\bf 3696_{c}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 1925})
\oplus2({\bf 567_{s}})
\oplus3({\bf 567_{c}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 35_{v}})
\oplus2({\bf 300})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 8910_{s}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 4312_{c}})
\oplus({\bf 3675_{s}})
\oplus5({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus4({\bf 350})
\oplus({\bf 35_{s}})
\oplus3({\bf 3675_{c}})$\\
%
${\bf 840_{s}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 22680_{vc}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 6160_{v}})
\oplus3({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 56_{v}})
\oplus2({\bf 224_{sv}})
\oplus3({\bf 160_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 2400_{vs}})
\oplus2({\bf 2400_{vc}})
\oplus2({\bf 1568_{v}})
\oplus4({\bf 1296_{v}})
\oplus4({\bf 840_{v}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 8_{v}})
\oplus3({\bf 12936_{v}})
\oplus3({\bf 2800_{cv}})$\\
%
${\bf 840_{s}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 39200_{v}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 1568_{v}})
\oplus2({\bf 6160_{v}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 112_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1680_{cv}})
\oplus4({\bf 1296_{v}})
\oplus2({\bf 1400_{v}})
\oplus4({\bf 840_{v}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 160_{v}})
\oplus3({\bf 4536_{v}})
\oplus3({\bf 2800_{sv}})
\oplus3({\bf 2800_{cv}})$\\
%
${\bf 840_{s}}\otimes{\bf 294_{v}}$
&=&
$({\bf 34320_{vc}})
\oplus({\bf 1296_{s}})
\oplus({\bf 43680_{vc}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 16800_{vs}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 1400_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 39200_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 12320_{vs}})
\oplus2({\bf 7392_{vc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 12936_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 294_{c}}$
&=&
$({\bf 34320_{cv}})
\oplus({\bf 1296_{s}})
\oplus({\bf 43680_{cv}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 3696'_{cv}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 39200_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 12320_{cs}})
\oplus2({\bf 7392_{cv}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 12936_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 294_{s}}$
&=&
$({\bf 72072_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 39424_{s}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 10752_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1568_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 300}$
&=&
$({\bf 30576_{s}})
\oplus3({\bf 1296_{s}})
\oplus4({\bf 840_{s}})
\oplus({\bf 39200_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 2400_{sv}})
\oplus3({\bf 4536_{s}})
\oplus3({\bf 2800_{vs}})
\oplus({\bf 2400_{sc}})
\oplus3({\bf 2800_{cs}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 1680_{cs}})
\oplus2({\bf 672_{vc}})
\oplus({\bf 1568_{s}})
\oplus2({\bf 672_{cv}})
\oplus2({\bf 1400_{s}})
\oplus2({\bf 224_{cs}})
\oplus2({\bf 224_{vs}})
\oplus2({\bf 160_{s}})
\oplus({\bf 112_{s}})
\oplus2({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus2({\bf 12936_{s}})
\oplus3({\bf 6160_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 350}$
&=&
$({\bf 39200_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 6600_{s}})
\oplus2({\bf 7392_{cv}})
\oplus2({\bf 7392_{vc}})
\oplus({\bf 2400_{sv}})
\oplus5({\bf 4536_{s}})
\oplus5({\bf 2800_{vs}})
\oplus({\bf 2400_{sc}})
\oplus5({\bf 2800_{cs}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 1680_{cs}})
\oplus3({\bf 672_{vc}})
\oplus({\bf 1568_{s}})
\oplus3({\bf 672_{cv}})
\oplus4({\bf 1400_{s}})
\oplus6({\bf 1296_{s}})
\oplus4({\bf 224_{cs}})
\oplus4({\bf 224_{vs}})
\oplus4({\bf 160_{s}})
\oplus({\bf 112_{s}})
\oplus3({\bf 56_{s}})
\oplus({\bf 8_{s}})
\oplus3({\bf 12936_{s}})
\oplus4({\bf 6160_{s}})
\oplus7({\bf 840_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 567_{v}}$
&=&
$({\bf 43680_{vc}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 7840_{s}})
\oplus5({\bf 2800_{vs}})
\oplus({\bf 1568_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 3696'_{vc}})
\oplus3({\bf 1400_{s}})
\oplus3({\bf 2800_{cs}})
\oplus4({\bf 1296_{s}})
\oplus4({\bf 6160_{s}})
\oplus2({\bf 56_{s}})
\oplus({\bf 672_{cv}})
\oplus5({\bf 840_{s}})
\oplus3({\bf 224_{vs}})
\oplus({\bf 112_{s}})
\oplus({\bf 8_{s}})
\oplus3({\bf 160_{s}})
\oplus({\bf 30576_{s}})
\oplus({\bf 6600_{s}})
\oplus2({\bf 39200_{s}})
\oplus2({\bf 18144_{vs}})
\oplus2({\bf 12320_{vs}})
\oplus({\bf 7392_{cv}})
\oplus4({\bf 7392_{vc}})
\oplus4({\bf 4536_{s}})
\oplus2({\bf 1680_{vs}})
\oplus3({\bf 672_{vc}})
\oplus2({\bf 224_{cs}})
\oplus3({\bf 12936_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 567_{c}}$
&=&
$({\bf 43680_{cv}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 1568_{s}})
\oplus5({\bf 2800_{cs}})
\oplus3({\bf 2800_{vs}})
\oplus4({\bf 6160_{s}})
\oplus4({\bf 1296_{s}})
\oplus3({\bf 1400_{s}})
\oplus({\bf 672_{vc}})
\oplus5({\bf 840_{s}})
\oplus2({\bf 56_{s}})
\oplus({\bf 112_{s}})
\oplus3({\bf 224_{cs}})
\oplus3({\bf 160_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 30576_{s}})
\oplus({\bf 6600_{s}})
\oplus2({\bf 39200_{s}})
\oplus2({\bf 18144_{cs}})
\oplus2({\bf 12320_{cs}})
\oplus4({\bf 7392_{cv}})
\oplus({\bf 7392_{vc}})
\oplus4({\bf 4536_{s}})
\oplus2({\bf 1680_{cs}})
\oplus3({\bf 672_{cv}})
\oplus2({\bf 224_{vs}})
\oplus3({\bf 12936_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 567_{s}}$
&=&
$({\bf 72800_{s}})
\oplus({\bf 39424_{s}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 39200_{s}})
\oplus({\bf 10752_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 8800_{s}})
\oplus({\bf 7840_{s}})
\oplus3({\bf 1400_{s}})
\oplus5({\bf 12936_{s}})
\oplus2({\bf 672_{vc}})
\oplus2({\bf 672_{cv}})
\oplus({\bf 112_{s}})
\oplus2({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus5({\bf 1296_{s}})
\oplus4({\bf 840_{s}})
\oplus2({\bf 12320_{cs}})
\oplus2({\bf 12320_{vs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 7392_{vc}})
\oplus2({\bf 2400_{sv}})
\oplus4({\bf 4536_{s}})
\oplus4({\bf 2800_{vs}})
\oplus2({\bf 2400_{sc}})
\oplus4({\bf 2800_{cs}})
\oplus2({\bf 1568_{s}})
\oplus2({\bf 224_{cs}})
\oplus2({\bf 224_{vs}})
\oplus2({\bf 6160_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 72072_{c}})
\oplus({\bf 12320'_{cv}})
\oplus({\bf 7776_{c}})
\oplus({\bf 18144_{vc}})
\oplus3({\bf 2800_{sc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 672_{sv}})
\oplus4({\bf 1296_{c}})
\oplus3({\bf 840_{c}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 72800_{c}})
\oplus({\bf 39424_{c}})
\oplus({\bf 22680_{cs}})
\oplus2({\bf 22680_{cv}})
\oplus2({\bf 10752_{c}})
\oplus({\bf 12320_{vc}})
\oplus2({\bf 2400_{cs}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 2800_{vc}})
\oplus3({\bf 1568_{c}})
\oplus({\bf 672'_{c}})
\oplus({\bf 224_{vc}})
\oplus3({\bf 1400_{c}})
\oplus2({\bf 160_{c}})
\oplus3({\bf 8800_{c}})
\oplus2({\bf 6160_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 39200_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 7392_{sv}})
\oplus5({\bf 12936_{c}})
\oplus2({\bf 2400_{cv}})$\\
%
${\bf 840_{s}}\otimes{\bf 672_{sc}}$
&=&
$({\bf 96096_{sc}})
\oplus({\bf 43680_{sv}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 16800_{sc}})
\oplus2({\bf 39200_{c}})
\oplus2({\bf 18144_{sc}})
\oplus2({\bf 1400_{c}})
\oplus({\bf 2400_{cv}})
\oplus3({\bf 840_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 39424_{c}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 6600_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{vs}})
\oplus2({\bf 2400_{cs}})
\oplus4({\bf 4536_{c}})
\oplus2({\bf 2800_{vc}})
\oplus3({\bf 1296_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 1568_{c}})
\oplus2({\bf 672_{sv}})
\oplus4({\bf 2800_{sc}})
\oplus({\bf 224_{vc}})
\oplus({\bf 224_{sc}})
\oplus({\bf 8800_{c}})
\oplus2({\bf 6160_{c}})
\oplus({\bf 672_{vs}})
\oplus3({\bf 12320_{sc}})
\oplus3({\bf 7392_{sv}})
\oplus3({\bf 12936_{c}})$\\
%
${\bf 840_{s}}\otimes{\bf 672_{vc}}$
&=&
$({\bf 50050_{vc}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 8910_{v}})
\oplus2({\bf 25725})
\oplus5({\bf 4096})
\oplus({\bf 3675_{c}})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 567_{s}})
\oplus({\bf 35_{v}})
\oplus3({\bf 350})
\oplus({\bf 51597_{s}})
\oplus({\bf 32340_{s}})
\oplus({\bf 21840_{v}})
\oplus2({\bf 8910_{c}})
\oplus2({\bf 15092})
\oplus({\bf 5775_{vs}})
\oplus2({\bf 5775_{vc}})
\oplus3({\bf 4312_{v}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4312_{c}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus3({\bf 567_{v}})
\oplus2({\bf 840'_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 28})
\oplus3({\bf 32768_{v}})
\oplus2({\bf 300})
\oplus({\bf 32768_{c}})
\oplus4({\bf 3675_{v}})
\oplus3({\bf 8910_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 672_{cv}}$
&=&
$({\bf 50050_{cv}})
\oplus({\bf 23400_{c}})
\oplus({\bf 18711_{c}})
\oplus2({\bf 25725})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{v}})
\oplus5({\bf 4096})
\oplus2({\bf 840'_{v}})
\oplus2({\bf 567_{s}})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 51597_{s}})
\oplus({\bf 21840_{c}})
\oplus({\bf 32340_{s}})
\oplus2({\bf 5775_{cv}})
\oplus2({\bf 15092})
\oplus({\bf 5775_{cs}})
\oplus2({\bf 8910_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 3696_{c}})
\oplus3({\bf 4312_{c}})
\oplus({\bf 1925})
\oplus({\bf 294_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 840'_{s}})
\oplus3({\bf 567_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 28})
\oplus({\bf 32768_{v}})
\oplus4({\bf 3675_{c}})
\oplus2({\bf 300})
\oplus3({\bf 32768_{c}})
\oplus3({\bf 8910_{s}})$\\
%
${\bf 840_{s}}\otimes{\bf 672_{vs}}$
&=&
$({\bf 72072_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 7776_{v}})
\oplus3({\bf 2800_{sv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 112_{v}})
\oplus4({\bf 1296_{v}})
\oplus({\bf 672_{sc}})
\oplus3({\bf 840_{v}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 72800_{v}})
\oplus({\bf 39424_{v}})
\oplus({\bf 22680_{vs}})
\oplus2({\bf 22680_{vc}})
\oplus({\bf 12320_{cv}})
\oplus2({\bf 10752_{v}})
\oplus2({\bf 2400_{vs}})
\oplus3({\bf 1568_{v}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 672'_{v}})
\oplus({\bf 224_{cv}})
\oplus3({\bf 1400_{v}})
\oplus2({\bf 160_{v}})
\oplus3({\bf 8800_{v}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7392_{sc}})
\oplus5({\bf 12936_{v}})
\oplus2({\bf 2400_{vc}})$\\
%
${\bf 840_{s}}\otimes{\bf 672_{sv}}$
&=&
$({\bf 96096_{sv}})
\oplus({\bf 43680_{sc}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 16800_{sv}})
\oplus2({\bf 39200_{v}})
\oplus2({\bf 18144_{sv}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 2400_{vc}})
\oplus3({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 39424_{v}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{cs}})
\oplus2({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 1680_{sv}})
\oplus4({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus3({\bf 1296_{v}})
\oplus2({\bf 672_{sc}})
\oplus({\bf 224_{cv}})
\oplus4({\bf 2800_{sv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 8800_{v}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 672_{cs}})
\oplus3({\bf 12320_{sv}})
\oplus3({\bf 7392_{sc}})
\oplus3({\bf 12936_{v}})$\\
%
${\bf 840_{s}}\otimes{\bf 672'_{v}}$
&=&
$({\bf 64680_{vc}})
\oplus({\bf 92400_{vc}})
\oplus({\bf 58968_{vc}})
\oplus({\bf 34320_{vs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 7392'_{vc}})
\oplus({\bf 18144_{vc}})
\oplus2({\bf 7392_{vs}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 96096_{vc}})
\oplus({\bf 43680_{vs}})
\oplus({\bf 28512_{vs}})
\oplus2({\bf 16800_{vc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 39200_{c}})$\\
%
${\bf 840_{s}}\otimes{\bf 672'_{s}}$
&=&
$({\bf 143360_{s}})
\oplus({\bf 88452_{s}})
\oplus({\bf 50050_{sc}})
\oplus({\bf 50050_{sv}})
\oplus({\bf 23400_{s}})
\oplus({\bf 18711_{s}})
\oplus({\bf 4096})
\oplus2({\bf 32768_{s}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 32340_{v}})
\oplus({\bf 32340_{c}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 15092})
\oplus({\bf 5775_{sc}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3696_{s}})
\oplus({\bf 8910_{v}})$\\
%
${\bf 840_{s}}\otimes{\bf 672'_{c}}$
&=&
$({\bf 64680_{cv}})
\oplus({\bf 92400_{cv}})
\oplus({\bf 58968_{cv}})
\oplus({\bf 34320_{cs}})
\oplus({\bf 7392'_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 18144_{cv}})
\oplus2({\bf 7392_{cs}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 96096_{cv}})
\oplus({\bf 43680_{cs}})
\oplus({\bf 28512_{cs}})
\oplus2({\bf 16800_{cv}})
\oplus({\bf 6160_{v}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 672_{cs}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 840_{v}})
\oplus({\bf 39200_{v}})$\\
%
${\bf 840_{s}}\otimes{\bf 840_{v}}$
&=&
$({\bf 72800_{c}})
\oplus({\bf 39424_{c}})
\oplus({\bf 30576_{c}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 10752_{c}})
\oplus({\bf 6600_{c}})
\oplus2({\bf 12320_{vc}})
\oplus2({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus3({\bf 2400_{cs}})
\oplus6({\bf 4536_{c}})
\oplus6({\bf 2800_{vc}})
\oplus8({\bf 1296_{c}})
\oplus({\bf 1680_{sc}})
\oplus4({\bf 1568_{c}})
\oplus3({\bf 672_{sv}})
\oplus({\bf 672'_{c}})
\oplus7({\bf 840_{c}})
\oplus6({\bf 2800_{sc}})
\oplus4({\bf 224_{vc}})
\oplus5({\bf 1400_{c}})
\oplus2({\bf 112_{c}})
\oplus4({\bf 224_{sc}})
\oplus4({\bf 160_{c}})
\oplus({\bf 8_{c}})
\oplus2({\bf 8800_{c}})
\oplus5({\bf 6160_{c}})
\oplus3({\bf 672_{vs}})
\oplus3({\bf 56_{c}})
\oplus2({\bf 39200_{c}})
\oplus2({\bf 18144_{sc}})
\oplus2({\bf 18144_{vc}})
\oplus2({\bf 12320_{sc}})
\oplus2({\bf 7840_{c}})
\oplus2({\bf 7392_{sv}})
\oplus7({\bf 12936_{c}})
\oplus3({\bf 2400_{cv}})$\\
%
${\bf 840_{s}}\otimes{\bf 840_{s}}$
&=&
$({\bf 51597_{s}})_{\rm S}
\oplus({\bf 32768_{v}})_{\rm S}
\oplus({\bf 32768_{c}})_{\rm S}
\oplus2({\bf 25725})_{\rm S}
\oplus2({\bf 15092})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 8910_{v}})_{\rm S}
\oplus2({\bf 8910_{s}})_{\rm S}
\oplus({\bf 8910_{c}})_{\rm S}
\oplus({\bf 5775_{cv}})_{\rm S}
\oplus({\bf 5775_{cs}})_{\rm S}
\oplus({\bf 5775_{vs}})_{\rm S}
\oplus({\bf 5775_{vc}})_{\rm S}
\oplus3({\bf 4312_{v}})_{\rm S}
\oplus2({\bf 4312_{s}})_{\rm S}
\oplus3({\bf 4312_{c}})_{\rm S}
\oplus5({\bf 4096})_{\rm S}
\oplus2({\bf 3675_{v}})_{\rm S}
\oplus({\bf 3675_{s}})_{\rm S}
\oplus2({\bf 3675_{c}})_{\rm S}
\oplus3({\bf 840'_{v}})_{\rm S}
\oplus4({\bf 840'_{s}})_{\rm S}
\oplus3({\bf 840'_{c}})_{\rm S}
\oplus({\bf 567_{v}})_{\rm S}
\oplus({\bf 567_{s}})_{\rm S}
\oplus({\bf 567_{c}})_{\rm S}
\oplus3({\bf 350})_{\rm S}
\oplus4({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus2({\bf 35_{v}})_{\rm S}
\oplus2({\bf 35_{s}})_{\rm S}
\oplus2({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 32768_{v}})_{\rm A}
\oplus({\bf 32340_{s}})_{\rm A}
\oplus({\bf 32768_{c}})_{\rm A}
\oplus2({\bf 25725})_{\rm A}
\oplus({\bf 21840_{v}})_{\rm A}
\oplus({\bf 21840_{c}})_{\rm A}
\oplus({\bf 15092})_{\rm A}
\oplus2({\bf 8910_{v}})_{\rm A}
\oplus3({\bf 8910_{s}})_{\rm A}
\oplus2({\bf 8910_{c}})_{\rm A}
\oplus({\bf 4312_{v}})_{\rm A}
\oplus({\bf 4312_{c}})_{\rm A}
\oplus5({\bf 4096})_{\rm A}
\oplus({\bf 3696_{c}})_{\rm A}
\oplus({\bf 3696_{v}})_{\rm A}
\oplus3({\bf 3675_{v}})_{\rm A}
\oplus2({\bf 3675_{s}})_{\rm A}
\oplus3({\bf 3675_{c}})_{\rm A}
\oplus3({\bf 1925})_{\rm A}
\oplus({\bf 840'_{c}})_{\rm A}
\oplus({\bf 840'_{s}})_{\rm A}
\oplus({\bf 840'_{v}})_{\rm A}
\oplus4({\bf 567_{v}})_{\rm A}
\oplus4({\bf 567_{c}})_{\rm A}
\oplus3({\bf 567_{s}})_{\rm A}
\oplus4({\bf 350})_{\rm A}
\oplus3({\bf 28})_{\rm A}
$\\
%
${\bf 840_{c}}\otimes{\bf 8_{v}}$
&=&
$({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})$\\
%
${\bf 840_{c}}\otimes{\bf 8_{s}}$
&=&
$({\bf 2800_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})$\\
%
${\bf 840_{c}}\otimes{\bf 8_{c}}$
&=&
$({\bf 4096})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus({\bf 350})$\\
%
${\bf 840_{c}}\otimes{\bf 28}$
&=&
$({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{vs}})
\oplus3({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 35_{v}}$
&=&
$({\bf 7392_{vs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 35_{c}}$
&=&
$({\bf 12936_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 1296_{c}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 35_{s}}$
&=&
$({\bf 7392_{sv}})
\oplus({\bf 6160_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 1296_{c}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 56_{v}}$
&=&
$({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 2800_{cs}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus2({\bf 1400_{s}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus3({\bf 1296_{s}})
\oplus3({\bf 840_{s}})$\\
%
${\bf 840_{c}}\otimes{\bf 56_{s}}$
&=&
$({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2400_{vs}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1568_{v}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 112_{v}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus3({\bf 1296_{v}})
\oplus3({\bf 840_{v}})$\\
%
${\bf 840_{c}}\otimes{\bf 56_{c}}$
&=&
$({\bf 8910_{c}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 1925})
\oplus({\bf 3675_{v}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{v}})
\oplus2({\bf 567_{v}})
\oplus2({\bf 567_{s}})
\oplus({\bf 567_{c}})
\oplus2({\bf 300})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus3({\bf 4096})
\oplus3({\bf 350})$\\
%
${\bf 840_{c}}\otimes{\bf 112_{v}}$
&=&
$({\bf 16800_{vs}})
\oplus2({\bf 840_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{cs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 840_{c}}\otimes{\bf 112_{s}}$
&=&
$({\bf 16800_{sv}})
\oplus2({\bf 840_{v}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 1400_{v}})
\oplus({\bf 1296_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 4536_{v}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 840_{c}}\otimes{\bf 112_{c}}$
&=&
$({\bf 32768_{c}})
\oplus({\bf 300})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 4096})
\oplus({\bf 567_{s}})
\oplus({\bf 350})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 160_{v}}$
&=&
$({\bf 18144_{vs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 1568_{s}})
\oplus({\bf 1680_{vs}})
\oplus4({\bf 840_{s}})
\oplus4({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus3({\bf 1400_{s}})
\oplus3({\bf 160_{s}})
\oplus3({\bf 224_{vs}})
\oplus({\bf 112_{s}})
\oplus({\bf 8_{s}})
\oplus2({\bf 12936_{s}})
\oplus2({\bf 6160_{s}})
\oplus2({\bf 4536_{s}})
\oplus2({\bf 2800_{cs}})
\oplus4({\bf 2800_{vs}})
\oplus2({\bf 672_{vc}})
\oplus2({\bf 224_{cs}})
\oplus2({\bf 56_{s}})$\\
%
${\bf 840_{c}}\otimes{\bf 160_{s}}$
&=&
$({\bf 18144_{sv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 1568_{v}})
\oplus3({\bf 1400_{v}})
\oplus4({\bf 1296_{v}})
\oplus4({\bf 840_{v}})
\oplus({\bf 672_{cs}})
\oplus3({\bf 160_{v}})
\oplus3({\bf 224_{sv}})
\oplus({\bf 112_{v}})
\oplus({\bf 8_{v}})
\oplus2({\bf 12936_{v}})
\oplus2({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus4({\bf 2800_{sv}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 672_{sc}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 56_{v}})$\\
%
${\bf 840_{c}}\otimes{\bf 160_{c}}$
&=&
$({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 4312_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus3({\bf 567_{v}})
\oplus3({\bf 840'_{c}})
\oplus5({\bf 4096})
\oplus3({\bf 567_{s}})
\oplus({\bf 294_{v}})
\oplus({\bf 294_{s}})
\oplus2({\bf 300})
\oplus4({\bf 350})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus2({\bf 3675_{s}})
\oplus2({\bf 3675_{v}})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 840'_{v}})
\oplus2({\bf 567_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 39200_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 12320_{cs}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 1568_{s}})
\oplus2({\bf 6160_{s}})
\oplus2({\bf 672_{vc}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 112_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 1680_{vs}})
\oplus4({\bf 840_{s}})
\oplus4({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 1400_{s}})
\oplus2({\bf 160_{s}})
\oplus2({\bf 224_{vs}})
\oplus3({\bf 4536_{s}})
\oplus3({\bf 2800_{cs}})
\oplus3({\bf 2800_{vs}})$\\
%
${\bf 840_{c}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 22680_{sv}})
\oplus({\bf 10752_{s}})
\oplus({\bf 8800_{s}})
\oplus2({\bf 6160_{s}})
\oplus2({\bf 4536_{s}})
\oplus2({\bf 2800_{cs}})
\oplus3({\bf 1400_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 112_{s}})
\oplus2({\bf 224_{cs}})
\oplus2({\bf 56_{s}})
\oplus3({\bf 160_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 7392_{vc}})
\oplus2({\bf 2400_{sv}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 1568_{s}})
\oplus4({\bf 840_{s}})
\oplus4({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 8_{s}})
\oplus3({\bf 12936_{s}})
\oplus3({\bf 2800_{vs}})$\\
%
${\bf 840_{c}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 22680_{vs}})
\oplus({\bf 10752_{v}})
\oplus({\bf 8800_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 6160_{v}})
\oplus3({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 56_{v}})
\oplus2({\bf 224_{cv}})
\oplus3({\bf 160_{v}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus2({\bf 1568_{v}})
\oplus4({\bf 1296_{v}})
\oplus4({\bf 840_{v}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 8_{v}})
\oplus3({\bf 12936_{v}})
\oplus3({\bf 2800_{sv}})$\\
%
${\bf 840_{c}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 39200_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 1568_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 7392_{cs}})
\oplus2({\bf 12936_{v}})
\oplus2({\bf 672_{sc}})
\oplus2({\bf 6160_{v}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 112_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 1680_{sv}})
\oplus2({\bf 1400_{v}})
\oplus4({\bf 1296_{v}})
\oplus4({\bf 840_{v}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 160_{v}})
\oplus2({\bf 224_{sv}})
\oplus3({\bf 4536_{v}})
\oplus3({\bf 2800_{sv}})
\oplus3({\bf 2800_{cv}})$\\
%
${\bf 840_{c}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 32768_{v}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3696_{v}})
\oplus2({\bf 840'_{s}})
\oplus({\bf 1925})
\oplus3({\bf 567_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 35_{s}})
\oplus2({\bf 300})
\oplus({\bf 28})
\oplus({\bf 35_{v}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus2({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 4312_{c}})
\oplus2({\bf 4312_{v}})
\oplus({\bf 3675_{c}})
\oplus2({\bf 840'_{c}})
\oplus5({\bf 4096})
\oplus2({\bf 567_{s}})
\oplus({\bf 294_{v}})
\oplus4({\bf 350})
\oplus({\bf 35_{c}})
\oplus3({\bf 3675_{v}})$\\
%
${\bf 840_{c}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 32768_{s}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 3696_{s}})
\oplus({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 1925})
\oplus2({\bf 840'_{v}})
\oplus2({\bf 840'_{s}})
\oplus3({\bf 567_{s}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 300})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus({\bf 35_{s}})
\oplus({\bf 25725})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus2({\bf 8910_{c}})
\oplus({\bf 8910_{s}})
\oplus2({\bf 4312_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 3675_{c}})
\oplus2({\bf 567_{v}})
\oplus2({\bf 840'_{c}})
\oplus5({\bf 4096})
\oplus({\bf 294_{s}})
\oplus4({\bf 350})
\oplus({\bf 35_{c}})
\oplus3({\bf 3675_{s}})$\\
%
${\bf 840_{c}}\otimes{\bf 294_{v}}$
&=&
$({\bf 34320_{vs}})
\oplus({\bf 1296_{c}})
\oplus({\bf 43680_{vs}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 16800_{vc}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 1400_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 39200_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 12320_{vc}})
\oplus2({\bf 7392_{vs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 12936_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 294_{c}}$
&=&
$({\bf 72072_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 39424_{c}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 10752_{c}})
\oplus({\bf 8800_{c}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 1296_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1568_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 294_{s}}$
&=&
$({\bf 34320_{sv}})
\oplus({\bf 1296_{c}})
\oplus({\bf 43680_{sv}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 3696'_{sv}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 39200_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 12320_{sc}})
\oplus2({\bf 7392_{sv}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 12936_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 300}$
&=&
$({\bf 30576_{c}})
\oplus4({\bf 840_{c}})
\oplus3({\bf 1296_{c}})
\oplus({\bf 39200_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 7392_{vs}})
\oplus3({\bf 2800_{vc}})
\oplus3({\bf 4536_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1680_{sc}})
\oplus3({\bf 2800_{sc}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2400_{cs}})
\oplus2({\bf 672_{vs}})
\oplus2({\bf 1400_{c}})
\oplus({\bf 1568_{c}})
\oplus2({\bf 672_{sv}})
\oplus2({\bf 224_{sc}})
\oplus2({\bf 224_{vc}})
\oplus2({\bf 160_{c}})
\oplus({\bf 112_{c}})
\oplus2({\bf 56_{c}})
\oplus({\bf 8_{c}})
\oplus2({\bf 12936_{c}})
\oplus3({\bf 6160_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 350}$
&=&
$({\bf 39200_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 6600_{c}})
\oplus({\bf 12320_{vc}})
\oplus2({\bf 7392_{sv}})
\oplus2({\bf 7392_{vs}})
\oplus5({\bf 2800_{vc}})
\oplus5({\bf 4536_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1680_{sc}})
\oplus5({\bf 2800_{sc}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2400_{cs}})
\oplus3({\bf 672_{vs}})
\oplus4({\bf 1400_{c}})
\oplus6({\bf 1296_{c}})
\oplus({\bf 1568_{c}})
\oplus3({\bf 672_{sv}})
\oplus4({\bf 224_{sc}})
\oplus4({\bf 224_{vc}})
\oplus4({\bf 160_{c}})
\oplus({\bf 112_{c}})
\oplus3({\bf 56_{c}})
\oplus({\bf 8_{c}})
\oplus3({\bf 12936_{c}})
\oplus4({\bf 6160_{c}})
\oplus7({\bf 840_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 567_{v}}$
&=&
$({\bf 43680_{vs}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 7840_{c}})
\oplus5({\bf 2800_{vc}})
\oplus({\bf 1568_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 3696'_{vs}})
\oplus3({\bf 1400_{c}})
\oplus4({\bf 1296_{c}})
\oplus3({\bf 2800_{sc}})
\oplus4({\bf 6160_{c}})
\oplus2({\bf 56_{c}})
\oplus5({\bf 840_{c}})
\oplus({\bf 672_{sv}})
\oplus3({\bf 224_{vc}})
\oplus({\bf 112_{c}})
\oplus({\bf 8_{c}})
\oplus3({\bf 160_{c}})
\oplus({\bf 30576_{c}})
\oplus({\bf 6600_{c}})
\oplus2({\bf 39200_{c}})
\oplus2({\bf 18144_{vc}})
\oplus2({\bf 12320_{vc}})
\oplus({\bf 7392_{sv}})
\oplus4({\bf 7392_{vs}})
\oplus4({\bf 4536_{c}})
\oplus2({\bf 1680_{vc}})
\oplus3({\bf 672_{vs}})
\oplus2({\bf 224_{sc}})
\oplus3({\bf 12936_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 567_{c}}$
&=&
$({\bf 72800_{c}})
\oplus({\bf 39424_{c}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 39200_{c}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 10752_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 8800_{c}})
\oplus3({\bf 1400_{c}})
\oplus2({\bf 672_{vs}})
\oplus5({\bf 12936_{c}})
\oplus2({\bf 672_{sv}})
\oplus({\bf 112_{c}})
\oplus2({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus4({\bf 840_{c}})
\oplus5({\bf 1296_{c}})
\oplus2({\bf 12320_{sc}})
\oplus2({\bf 12320_{vc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 7392_{vs}})
\oplus4({\bf 2800_{vc}})
\oplus4({\bf 4536_{c}})
\oplus2({\bf 2400_{cv}})
\oplus4({\bf 2800_{sc}})
\oplus2({\bf 2400_{cs}})
\oplus2({\bf 1568_{c}})
\oplus2({\bf 224_{sc}})
\oplus2({\bf 224_{vc}})
\oplus2({\bf 6160_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 567_{s}}$
&=&
$({\bf 43680_{sv}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 2400_{cv}})
\oplus5({\bf 2800_{sc}})
\oplus({\bf 1568_{c}})
\oplus4({\bf 6160_{c}})
\oplus3({\bf 2800_{vc}})
\oplus4({\bf 1296_{c}})
\oplus3({\bf 1400_{c}})
\oplus({\bf 672_{vs}})
\oplus5({\bf 840_{c}})
\oplus2({\bf 56_{c}})
\oplus3({\bf 224_{sc}})
\oplus({\bf 112_{c}})
\oplus3({\bf 160_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 30576_{c}})
\oplus({\bf 6600_{c}})
\oplus2({\bf 39200_{c}})
\oplus2({\bf 18144_{sc}})
\oplus2({\bf 12320_{sc}})
\oplus4({\bf 7392_{sv}})
\oplus({\bf 7392_{vs}})
\oplus4({\bf 4536_{c}})
\oplus2({\bf 1680_{sc}})
\oplus3({\bf 672_{sv}})
\oplus2({\bf 224_{vc}})
\oplus3({\bf 12936_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 96096_{cs}})
\oplus({\bf 43680_{cv}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 16800_{cs}})
\oplus2({\bf 39200_{s}})
\oplus2({\bf 1400_{s}})
\oplus2({\bf 18144_{cs}})
\oplus3({\bf 840_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 160_{s}})
\oplus({\bf 39424_{s}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 6600_{s}})
\oplus2({\bf 2400_{sc}})
\oplus2({\bf 2800_{vs}})
\oplus4({\bf 4536_{s}})
\oplus3({\bf 1296_{s}})
\oplus2({\bf 672_{cv}})
\oplus({\bf 1568_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 224_{vs}})
\oplus4({\bf 2800_{cs}})
\oplus({\bf 224_{cs}})
\oplus3({\bf 12320_{cs}})
\oplus3({\bf 12936_{s}})
\oplus3({\bf 7392_{cv}})
\oplus2({\bf 6160_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 8800_{s}})$\\
%
${\bf 840_{c}}\otimes{\bf 672_{sc}}$
&=&
$({\bf 72072_{s}})
\oplus({\bf 12320'_{sv}})
\oplus({\bf 7776_{s}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 7840_{s}})
\oplus3({\bf 2800_{cs}})
\oplus4({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 112_{s}})
\oplus3({\bf 840_{s}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 72800_{s}})
\oplus({\bf 39424_{s}})
\oplus({\bf 22680_{sc}})
\oplus2({\bf 22680_{sv}})
\oplus2({\bf 10752_{s}})
\oplus({\bf 12320_{vs}})
\oplus2({\bf 2400_{sc}})
\oplus2({\bf 2800_{vs}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 672'_{s}})
\oplus3({\bf 1568_{s}})
\oplus3({\bf 1400_{s}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 160_{s}})
\oplus({\bf 39200_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 12320_{cs}})
\oplus5({\bf 12936_{s}})
\oplus({\bf 7392_{cv}})
\oplus2({\bf 2400_{sv}})
\oplus2({\bf 6160_{s}})
\oplus({\bf 56_{s}})
\oplus3({\bf 8800_{s}})$\\
%
${\bf 840_{c}}\otimes{\bf 672_{vc}}$
&=&
$({\bf 72072_{v}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 7776_{v}})
\oplus3({\bf 2800_{cv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 112_{v}})
\oplus4({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus3({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 72800_{v}})
\oplus({\bf 39424_{v}})
\oplus2({\bf 22680_{vs}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 12320_{sv}})
\oplus2({\bf 10752_{v}})
\oplus2({\bf 2400_{vc}})
\oplus3({\bf 1568_{v}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 672'_{v}})
\oplus({\bf 224_{sv}})
\oplus3({\bf 1400_{v}})
\oplus2({\bf 160_{v}})
\oplus3({\bf 8800_{v}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 12320_{cv}})
\oplus2({\bf 2400_{vs}})
\oplus({\bf 7392_{cs}})
\oplus5({\bf 12936_{v}})$\\
%
${\bf 840_{c}}\otimes{\bf 672_{cv}}$
&=&
$({\bf 96096_{cv}})
\oplus({\bf 43680_{cs}})
\oplus({\bf 28512_{cs}})
\oplus2({\bf 39200_{v}})
\oplus({\bf 16800_{cv}})
\oplus2({\bf 18144_{cv}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 2400_{vs}})
\oplus3({\bf 840_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 39424_{v}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 2400_{vc}})
\oplus({\bf 1568_{v}})
\oplus3({\bf 1296_{v}})
\oplus2({\bf 2800_{sv}})
\oplus4({\bf 4536_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 672_{cs}})
\oplus({\bf 224_{sv}})
\oplus4({\bf 2800_{cv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 8800_{v}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 672_{sc}})
\oplus3({\bf 12320_{cv}})
\oplus3({\bf 7392_{cs}})
\oplus3({\bf 12936_{v}})$\\
%
${\bf 840_{c}}\otimes{\bf 672_{vs}}$
&=&
$({\bf 50050_{vs}})
\oplus({\bf 23400_{v}})
\oplus({\bf 18711_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 8910_{v}})
\oplus2({\bf 25725})
\oplus5({\bf 4096})
\oplus({\bf 3675_{s}})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 567_{c}})
\oplus({\bf 35_{v}})
\oplus3({\bf 350})
\oplus({\bf 51597_{c}})
\oplus({\bf 32340_{c}})
\oplus({\bf 21840_{v}})
\oplus2({\bf 8910_{s}})
\oplus2({\bf 15092})
\oplus2({\bf 5775_{vs}})
\oplus({\bf 5775_{vc}})
\oplus3({\bf 4312_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 3696_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 1925})
\oplus3({\bf 567_{v}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus3({\bf 32768_{v}})
\oplus2({\bf 300})
\oplus({\bf 32768_{s}})
\oplus4({\bf 3675_{v}})
\oplus3({\bf 8910_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 672_{sv}}$
&=&
$({\bf 50050_{sv}})
\oplus({\bf 23400_{s}})
\oplus({\bf 18711_{s}})
\oplus2({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{v}})
\oplus5({\bf 4096})
\oplus2({\bf 840'_{v}})
\oplus2({\bf 567_{c}})
\oplus3({\bf 350})
\oplus({\bf 35_{s}})
\oplus({\bf 51597_{c}})
\oplus({\bf 21840_{s}})
\oplus({\bf 32340_{c}})
\oplus2({\bf 5775_{sv}})
\oplus2({\bf 15092})
\oplus({\bf 5775_{sc}})
\oplus2({\bf 8910_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 3696_{s}})
\oplus({\bf 4312_{c}})
\oplus3({\bf 4312_{s}})
\oplus({\bf 1925})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{v}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus3({\bf 567_{s}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus({\bf 32768_{v}})
\oplus4({\bf 3675_{s}})
\oplus2({\bf 300})
\oplus3({\bf 32768_{s}})
\oplus3({\bf 8910_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 672'_{v}}$
&=&
$({\bf 64680_{vs}})
\oplus({\bf 92400_{vs}})
\oplus({\bf 58968_{vs}})
\oplus({\bf 34320_{vc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 7392'_{vs}})
\oplus({\bf 18144_{vs}})
\oplus2({\bf 7392_{vc}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 96096_{vs}})
\oplus({\bf 43680_{vc}})
\oplus({\bf 28512_{vc}})
\oplus2({\bf 16800_{vs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 39200_{s}})$\\
%
${\bf 840_{c}}\otimes{\bf 672'_{s}}$
&=&
$({\bf 64680_{sv}})
\oplus({\bf 92400_{sv}})
\oplus({\bf 58968_{sv}})
\oplus({\bf 34320_{sc}})
\oplus({\bf 7392'_{sv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 18144_{sv}})
\oplus2({\bf 7392_{sc}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 96096_{sv}})
\oplus({\bf 43680_{sc}})
\oplus({\bf 28512_{sc}})
\oplus2({\bf 16800_{sv}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 840_{v}})
\oplus({\bf 39200_{v}})$\\
%
${\bf 840_{c}}\otimes{\bf 672'_{c}}$
&=&
$({\bf 143360_{c}})
\oplus({\bf 88452_{c}})
\oplus({\bf 50050_{cs}})
\oplus({\bf 50050_{cv}})
\oplus({\bf 23400_{c}})
\oplus({\bf 18711_{c}})
\oplus({\bf 4096})
\oplus2({\bf 32768_{c}})
\oplus({\bf 4312_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 32340_{v}})
\oplus({\bf 32340_{s}})
\oplus({\bf 15092})
\oplus({\bf 5775_{cv}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3696_{c}})$\\
%
${\bf 840_{c}}\otimes{\bf 840_{v}}$
&=&
$({\bf 72800_{s}})
\oplus({\bf 39424_{s}})
\oplus({\bf 30576_{s}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 10752_{s}})
\oplus2({\bf 7392_{vc}})
\oplus2({\bf 12320_{vs}})
\oplus({\bf 6600_{s}})
\oplus({\bf 1680_{vs}})
\oplus3({\bf 2400_{sc}})
\oplus6({\bf 2800_{vs}})
\oplus6({\bf 4536_{s}})
\oplus8({\bf 1296_{s}})
\oplus({\bf 672'_{s}})
\oplus3({\bf 672_{cv}})
\oplus4({\bf 1568_{s}})
\oplus({\bf 1680_{cs}})
\oplus7({\bf 840_{s}})
\oplus5({\bf 1400_{s}})
\oplus4({\bf 224_{vs}})
\oplus6({\bf 2800_{cs}})
\oplus2({\bf 112_{s}})
\oplus4({\bf 160_{s}})
\oplus4({\bf 224_{cs}})
\oplus({\bf 8_{s}})
\oplus2({\bf 39200_{s}})
\oplus2({\bf 18144_{cs}})
\oplus2({\bf 18144_{vs}})
\oplus2({\bf 12320_{cs}})
\oplus2({\bf 7840_{s}})
\oplus7({\bf 12936_{s}})
\oplus2({\bf 7392_{cv}})
\oplus3({\bf 2400_{sv}})
\oplus5({\bf 6160_{s}})
\oplus3({\bf 672_{vc}})
\oplus3({\bf 56_{s}})
\oplus2({\bf 8800_{s}})$\\
%
${\bf 840_{c}}\otimes{\bf 840_{s}}$
&=&
$({\bf 72800_{v}})
\oplus({\bf 30576_{v}})
\oplus({\bf 39424_{v}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 22680_{vc}})
\oplus2({\bf 12320_{sv}})
\oplus({\bf 6600_{v}})
\oplus({\bf 10752_{v}})
\oplus2({\bf 7392_{sc}})
\oplus3({\bf 2400_{vc}})
\oplus({\bf 1680_{sv}})
\oplus4({\bf 1568_{v}})
\oplus8({\bf 1296_{v}})
\oplus6({\bf 2800_{sv}})
\oplus6({\bf 4536_{v}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 672'_{v}})
\oplus3({\bf 672_{cs}})
\oplus4({\bf 224_{sv}})
\oplus6({\bf 2800_{cv}})
\oplus5({\bf 1400_{v}})
\oplus7({\bf 840_{v}})
\oplus4({\bf 160_{v}})
\oplus2({\bf 112_{v}})
\oplus4({\bf 224_{cv}})
\oplus({\bf 8_{v}})
\oplus2({\bf 8800_{v}})
\oplus5({\bf 6160_{v}})
\oplus3({\bf 672_{sc}})
\oplus3({\bf 56_{v}})
\oplus2({\bf 39200_{v}})
\oplus2({\bf 18144_{sv}})
\oplus2({\bf 18144_{cv}})
\oplus2({\bf 7840_{v}})
\oplus2({\bf 12320_{cv}})
\oplus3({\bf 2400_{vs}})
\oplus2({\bf 7392_{cs}})
\oplus7({\bf 12936_{v}})$\\
%
${\bf 840_{c}}\otimes{\bf 840_{c}}$
&=&
$({\bf 51597_{c}})_{\rm S}
\oplus({\bf 32768_{v}})_{\rm S}
\oplus({\bf 32768_{s}})_{\rm S}
\oplus2({\bf 25725})_{\rm S}
\oplus2({\bf 15092})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 8910_{v}})_{\rm S}
\oplus({\bf 8910_{s}})_{\rm S}
\oplus2({\bf 8910_{c}})_{\rm S}
\oplus({\bf 5775_{sc}})_{\rm S}
\oplus({\bf 5775_{vs}})_{\rm S}
\oplus({\bf 5775_{vc}})_{\rm S}
\oplus({\bf 5775_{sv}})_{\rm S}
\oplus2({\bf 4312_{c}})_{\rm S}
\oplus3({\bf 4312_{v}})_{\rm S}
\oplus3({\bf 4312_{s}})_{\rm S}
\oplus5({\bf 4096})_{\rm S}
\oplus2({\bf 3675_{v}})_{\rm S}
\oplus2({\bf 3675_{s}})_{\rm S}
\oplus({\bf 3675_{c}})_{\rm S}
\oplus4({\bf 840'_{c}})_{\rm S}
\oplus3({\bf 840'_{s}})_{\rm S}
\oplus3({\bf 840'_{v}})_{\rm S}
\oplus({\bf 567_{v}})_{\rm S}
\oplus({\bf 567_{s}})_{\rm S}
\oplus({\bf 567_{c}})_{\rm S}
\oplus3({\bf 350})_{\rm S}
\oplus4({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus2({\bf 35_{v}})_{\rm S}
\oplus2({\bf 35_{s}})_{\rm S}
\oplus2({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 32768_{v}})_{\rm A}
\oplus({\bf 32768_{s}})_{\rm A}
\oplus({\bf 32340_{c}})_{\rm A}
\oplus2({\bf 25725})_{\rm A}
\oplus({\bf 21840_{s}})_{\rm A}
\oplus({\bf 21840_{v}})_{\rm A}
\oplus({\bf 15092})_{\rm A}
\oplus3({\bf 8910_{c}})_{\rm A}
\oplus2({\bf 8910_{s}})_{\rm A}
\oplus2({\bf 8910_{v}})_{\rm A}
\oplus({\bf 4312_{v}})_{\rm A}
\oplus({\bf 4312_{s}})_{\rm A}
\oplus5({\bf 4096})_{\rm A}
\oplus({\bf 3696_{v}})_{\rm A}
\oplus({\bf 3696_{s}})_{\rm A}
\oplus2({\bf 3675_{c}})_{\rm A}
\oplus3({\bf 3675_{s}})_{\rm A}
\oplus3({\bf 3675_{v}})_{\rm A}
\oplus3({\bf 1925})_{\rm A}
\oplus({\bf 840'_{c}})_{\rm A}
\oplus({\bf 840'_{s}})_{\rm A}
\oplus({\bf 840'_{v}})_{\rm A}
\oplus4({\bf 567_{v}})_{\rm A}
\oplus4({\bf 567_{s}})_{\rm A}
\oplus3({\bf 567_{c}})_{\rm A}
\oplus4({\bf 350})_{\rm A}
\oplus3({\bf 28})_{\rm A}
$\\
%
${\bf 840'_{s}}\otimes{\bf 8_{v}}$
&=&
$({\bf 2400_{vc}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 840'_{s}}\otimes{\bf 8_{s}}$
&=&
$({\bf 4536_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 672_{vc}})
\oplus({\bf 840_{s}})$\\
%
${\bf 840'_{s}}\otimes{\bf 8_{c}}$
&=&
$({\bf 2400_{cv}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 840'_{s}}\otimes{\bf 28}$
&=&
$({\bf 8910_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus2({\bf 840'_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 350})$\\
%
${\bf 840'_{s}}\otimes{\bf 35_{v}}$
&=&
$({\bf 5775_{vc}})
\oplus({\bf 4312_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 35_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 350})$\\
%
${\bf 840'_{s}}\otimes{\bf 35_{c}}$
&=&
$({\bf 5775_{cv}})
\oplus({\bf 4312_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})$\\
%
${\bf 840'_{s}}\otimes{\bf 35_{s}}$
&=&
$({\bf 15092})
\oplus({\bf 294_{c}})
\oplus({\bf 294_{v}})
\oplus({\bf 300})
\oplus({\bf 3675_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})$\\
%
${\bf 840'_{s}}\otimes{\bf 56_{v}}$
&=&
$({\bf 12320_{cv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 1568_{v}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 1400_{v}})
\oplus({\bf 840_{v}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})$\\
%
${\bf 840'_{s}}\otimes{\bf 56_{s}}$
&=&
$({\bf 6600_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2800_{vs}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 840'_{s}}\otimes{\bf 56_{c}}$
&=&
$({\bf 12320_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1568_{c}})
\oplus({\bf 1680_{vc}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 840'_{s}}\otimes{\bf 112_{v}}$
&=&
$({\bf 12320'_{vc}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{cv}})$\\
%
${\bf 840'_{s}}\otimes{\bf 112_{s}}$
&=&
$({\bf 39424_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 672_{cv}})$\\
%
${\bf 840'_{s}}\otimes{\bf 112_{c}}$
&=&
$({\bf 12320'_{cv}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 8800_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 56_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})$\\
%
${\bf 840'_{s}}\otimes{\bf 160_{v}}$
&=&
$({\bf 22680_{vc}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 2800_{cv}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})
\oplus({\bf 160_{v}})
\oplus2({\bf 12936_{v}})
\oplus2({\bf 2400_{vc}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{cv}})$\\
%
${\bf 840'_{s}}\otimes{\bf 160_{s}}$
&=&
$({\bf 39200_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 1400_{s}})
\oplus3({\bf 4536_{s}})
\oplus({\bf 1296_{s}})
\oplus3({\bf 840_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 2800_{vs}})
\oplus2({\bf 2800_{cs}})
\oplus2({\bf 672_{vc}})
\oplus2({\bf 672_{cv}})$\\
%
${\bf 840'_{s}}\otimes{\bf 160_{c}}$
&=&
$({\bf 22680_{cv}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 8800_{c}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1568_{c}})
\oplus3({\bf 2800_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 672_{vs}})
\oplus3({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus2({\bf 12936_{c}})
\oplus2({\bf 2400_{cv}})
\oplus2({\bf 840_{c}})
\oplus2({\bf 224_{vc}})$\\
%
${\bf 840'_{s}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 15400_{cv}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 10752_{v}})
\oplus({\bf 7840_{v}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 1568_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 8_{v}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 18144_{cv}})
\oplus2({\bf 12320_{cv}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})
\oplus2({\bf 160_{v}})$\\
%
${\bf 840'_{s}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 39424_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 672'_{v}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 672_{cs}})
\oplus({\bf 112_{v}})$\\
%
${\bf 840'_{s}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 28512_{vc}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 3696'_{vc}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 224_{vs}})
\oplus({\bf 39200_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 6600_{s}})
\oplus({\bf 12936_{s}})
\oplus2({\bf 7392_{vc}})
\oplus({\bf 1680_{vs}})
\oplus2({\bf 6160_{s}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 4536_{s}})
\oplus2({\bf 1296_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 160_{s}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 840'_{s}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 28512_{cv}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 3696'_{cv}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 224_{cs}})
\oplus({\bf 39200_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 6600_{s}})
\oplus({\bf 12936_{s}})
\oplus2({\bf 7392_{cv}})
\oplus({\bf 1680_{cs}})
\oplus2({\bf 6160_{s}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 4536_{s}})
\oplus2({\bf 1296_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 160_{s}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 56_{s}})$\\
%
${\bf 840'_{s}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 15400_{vc}})
\oplus({\bf 10752_{c}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 7840_{c}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 672_{vs}})
\oplus({\bf 672_{sv}})
\oplus({\bf 1568_{c}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 8_{c}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 7392_{vs}})
\oplus2({\bf 12320_{vc}})
\oplus({\bf 6160_{c}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2800_{sc}})
\oplus2({\bf 2800_{vc}})
\oplus2({\bf 1400_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 112_{c}})
\oplus2({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 840'_{s}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 39424_{c}})
\oplus({\bf 39200_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 672'_{c}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 2400_{cv}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 8800_{c}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cs}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 2800_{sc}})
\oplus2({\bf 1568_{c}})
\oplus2({\bf 2800_{vc}})
\oplus2({\bf 1400_{c}})
\oplus2({\bf 672_{vs}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 112_{c}})$\\
%
${\bf 840'_{s}}\otimes{\bf 294_{v}}$
&=&
$({\bf 24024_{vc}})
\oplus({\bf 840'_{c}})
\oplus({\bf 50050_{vc}})
\oplus({\bf 18711_{v}})
\oplus({\bf 51597_{s}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 4312_{s}})
\oplus({\bf 840'_{s}})
\oplus({\bf 35_{s}})
\oplus({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{c}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{s}})
\oplus({\bf 350})$\\
%
${\bf 840'_{s}}\otimes{\bf 294_{c}}$
&=&
$({\bf 24024_{cv}})
\oplus({\bf 840'_{v}})
\oplus({\bf 50050_{cv}})
\oplus({\bf 18711_{c}})
\oplus({\bf 51597_{s}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 4312_{s}})
\oplus({\bf 840'_{s}})
\oplus({\bf 35_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 25725})
\oplus({\bf 5775_{cv}})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 567_{s}})
\oplus({\bf 350})$\\
%
${\bf 840'_{s}}\otimes{\bf 294_{s}}$
&=&
$({\bf 88452_{s}})
\oplus({\bf 32340_{v}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 15092})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 4312_{s}})
\oplus({\bf 840'_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4096})$\\
%
${\bf 840'_{s}}\otimes{\bf 300}$
&=&
$({\bf 51597_{s}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 4312_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{c}})
\oplus3({\bf 840'_{s}})
\oplus({\bf 35_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{c}})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 8910_{s}})
\oplus({\bf 4312_{c}})
\oplus2({\bf 3675_{v}})
\oplus2({\bf 3675_{c}})
\oplus3({\bf 4096})
\oplus({\bf 567_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 300})
\oplus2({\bf 350})$\\
%
${\bf 840'_{s}}\otimes{\bf 350}$
&=&
$({\bf 32340_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{c}})
\oplus({\bf 5775_{cv}})
\oplus2({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 3696_{c}})
\oplus({\bf 3696_{v}})
\oplus2({\bf 4312_{v}})
\oplus3({\bf 8910_{s}})
\oplus2({\bf 4312_{c}})
\oplus({\bf 1925})
\oplus3({\bf 3675_{v}})
\oplus({\bf 3675_{s}})
\oplus3({\bf 3675_{c}})
\oplus5({\bf 4096})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{s}})
\oplus({\bf 294_{c}})
\oplus2({\bf 840'_{v}})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 300})
\oplus3({\bf 567_{c}})
\oplus3({\bf 567_{v}})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus({\bf 35_{v}})$\\
%
${\bf 840'_{s}}\otimes{\bf 567_{v}}$
&=&
$({\bf 50050_{vc}})
\oplus({\bf 21840_{c}})
\oplus({\bf 32768_{c}})
\oplus({\bf 18711_{v}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3675_{c}})
\oplus2({\bf 4312_{c}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 35_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 51597_{s}})
\oplus({\bf 32340_{s}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 1925})
\oplus2({\bf 567_{c}})
\oplus2({\bf 840'_{s}})
\oplus({\bf 35_{s}})
\oplus({\bf 28})
\oplus2({\bf 32768_{v}})
\oplus2({\bf 25725})
\oplus2({\bf 8910_{c}})
\oplus({\bf 15092})
\oplus2({\bf 5775_{vc}})
\oplus({\bf 4312_{v}})
\oplus3({\bf 8910_{s}})
\oplus3({\bf 3675_{v}})
\oplus4({\bf 4096})
\oplus2({\bf 567_{s}})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus3({\bf 350})$\\
%
${\bf 840'_{s}}\otimes{\bf 567_{c}}$
&=&
$({\bf 50050_{cv}})
\oplus({\bf 21840_{v}})
\oplus({\bf 18711_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 4312_{v}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 35_{v}})
\oplus({\bf 51597_{s}})
\oplus({\bf 32340_{s}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3696_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 1925})
\oplus2({\bf 567_{v}})
\oplus2({\bf 840'_{s}})
\oplus({\bf 35_{s}})
\oplus({\bf 28})
\oplus2({\bf 32768_{c}})
\oplus2({\bf 25725})
\oplus2({\bf 5775_{cv}})
\oplus({\bf 15092})
\oplus2({\bf 8910_{v}})
\oplus3({\bf 8910_{s}})
\oplus({\bf 4312_{c}})
\oplus3({\bf 3675_{c}})
\oplus4({\bf 4096})
\oplus2({\bf 567_{s}})
\oplus({\bf 840'_{c}})
\oplus({\bf 300})
\oplus3({\bf 350})$\\
%
${\bf 840'_{s}}\otimes{\bf 567_{s}}$
&=&
$({\bf 114400})
\oplus({\bf 32340_{v}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus3({\bf 15092})
\oplus({\bf 8910_{s}})
\oplus({\bf 294_{v}})
\oplus({\bf 294_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 5775_{cs}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 4312_{s}})
\oplus({\bf 3696_{c}})
\oplus({\bf 3696_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 1925})
\oplus2({\bf 567_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 8910_{c}})
\oplus2({\bf 8910_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 4312_{c}})
\oplus3({\bf 3675_{v}})
\oplus3({\bf 3675_{c}})
\oplus4({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 840'_{c}})$\\
%
${\bf 840'_{s}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 58968_{cv}})
\oplus({\bf 7392'_{cv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 840_{v}})
\oplus({\bf 96096_{cv}})
\oplus({\bf 72800_{v}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 15400_{cv}})
\oplus({\bf 18144_{sv}})
\oplus2({\bf 16800_{cv}})
\oplus({\bf 6600_{v}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 7392_{cs}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 2400_{vc}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56_{v}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 39200_{v}})
\oplus2({\bf 18144_{cv}})
\oplus2({\bf 12320_{cv}})
\oplus2({\bf 224_{sv}})$\\
%
${\bf 840'_{s}}\otimes{\bf 672_{sc}}$
&=&
$({\bf 99840_{v}})
\oplus({\bf 96096_{sv}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 39424_{v}})
\oplus2({\bf 39200_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 6600_{v}})
\oplus({\bf 3696'_{cs}})
\oplus2({\bf 12320_{sv}})
\oplus({\bf 7392_{sc}})
\oplus2({\bf 7392_{cs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 840_{v}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 224_{cv}})
\oplus2({\bf 12936_{v}})
\oplus2({\bf 2400_{vs}})$\\
%
${\bf 840'_{s}}\otimes{\bf 672_{vc}}$
&=&
$({\bf 32032_{vc}})
\oplus({\bf 34320_{vc}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 18144_{cs}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56056_{s}})
\oplus({\bf 43680_{cv}})
\oplus({\bf 43680_{vc}})
\oplus({\bf 30576_{s}})
\oplus({\bf 16800_{vs}})
\oplus2({\bf 28512_{vc}})
\oplus2({\bf 39200_{s}})
\oplus({\bf 7840_{s}})
\oplus({\bf 6600_{s}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 3696'_{vc}})
\oplus({\bf 1680_{vs}})
\oplus2({\bf 4536_{s}})
\oplus2({\bf 6160_{s}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1568_{s}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 1400_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 112_{s}})
\oplus2({\bf 840_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 160_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 18144_{vs}})
\oplus2({\bf 12320_{vs}})
\oplus2({\bf 7392_{vc}})$\\
%
${\bf 840'_{s}}\otimes{\bf 672_{cv}}$
&=&
$({\bf 32032_{cv}})
\oplus({\bf 34320_{cv}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 7392_{vc}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 224_{cs}})
\oplus({\bf 56056_{s}})
\oplus({\bf 43680_{cv}})
\oplus({\bf 43680_{vc}})
\oplus2({\bf 28512_{cv}})
\oplus({\bf 30576_{s}})
\oplus({\bf 16800_{cs}})
\oplus2({\bf 39200_{s}})
\oplus({\bf 7840_{s}})
\oplus({\bf 6600_{s}})
\oplus({\bf 3696'_{cv}})
\oplus2({\bf 12936_{s}})
\oplus2({\bf 4536_{s}})
\oplus2({\bf 6160_{s}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1568_{s}})
\oplus({\bf 1680_{cs}})
\oplus2({\bf 1400_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 112_{s}})
\oplus2({\bf 840_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 160_{s}})
\oplus({\bf 8_{s}})
\oplus({\bf 56_{s}})
\oplus({\bf 18144_{cs}})
\oplus2({\bf 12320_{cs}})
\oplus2({\bf 7392_{cv}})$\\
%
${\bf 840'_{s}}\otimes{\bf 672_{vs}}$
&=&
$({\bf 58968_{vc}})
\oplus({\bf 7392'_{vc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 672_{vs}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 840_{c}})
\oplus({\bf 96096_{vc}})
\oplus({\bf 72800_{c}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 15400_{vc}})
\oplus({\bf 6600_{c}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 18144_{sc}})
\oplus2({\bf 16800_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus2({\bf 7392_{vs}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 1680_{vc}})
\oplus2({\bf 6160_{c}})
\oplus2({\bf 2800_{sc}})
\oplus2({\bf 2800_{vc}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 39200_{c}})
\oplus2({\bf 18144_{vc}})
\oplus2({\bf 12320_{vc}})
\oplus2({\bf 224_{sc}})$\\
%
${\bf 840'_{s}}\otimes{\bf 672_{sv}}$
&=&
$({\bf 99840_{c}})
\oplus({\bf 96096_{sc}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 39424_{c}})
\oplus2({\bf 39200_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 6600_{c}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 3696'_{vs}})
\oplus2({\bf 7392_{vs}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 8800_{c}})
\oplus2({\bf 12320_{sc}})
\oplus({\bf 1680_{vc}})
\oplus2({\bf 6160_{c}})
\oplus({\bf 672_{vs}})
\oplus({\bf 1568_{c}})
\oplus2({\bf 2800_{sc}})
\oplus2({\bf 2800_{vc}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus2({\bf 12936_{c}})
\oplus2({\bf 2400_{cs}})$\\
%
${\bf 840'_{s}}\otimes{\bf 672'_{v}}$
&=&
$({\bf 43680'_{vc}})
\oplus({\bf 99792_{vc}})
\oplus({\bf 36400_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 120736_{vc}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 72072_{v}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 72800_{v}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 12936_{v}})$\\
%
${\bf 840'_{s}}\otimes{\bf 672'_{s}}$
&=&
$({\bf 178360_{s}})
\oplus({\bf 72800'_{sc}})
\oplus({\bf 72800'_{sv}})
\oplus({\bf 72072_{s}})
\oplus({\bf 39424_{s}})
\oplus({\bf 15400_{cs}})
\oplus({\bf 15400_{vs}})
\oplus({\bf 10752_{s}})
\oplus({\bf 4536_{s}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 12936_{s}})$\\
%
${\bf 840'_{s}}\otimes{\bf 672'_{c}}$
&=&
$({\bf 43680'_{cv}})
\oplus({\bf 99792_{cv}})
\oplus({\bf 36400_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 120736_{cv}})
\oplus({\bf 12320'_{cs}})
\oplus({\bf 72072_{c}})
\oplus({\bf 12320'_{cv}})
\oplus({\bf 72800_{c}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 8800_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 12936_{c}})$\\
%
${\bf 840'_{s}}\otimes{\bf 840_{v}}$
&=&
$({\bf 96096_{cv}})
\oplus({\bf 72800_{v}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 39424_{v}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 10752_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 7392_{sc}})
\oplus3({\bf 7392_{cs}})
\oplus({\bf 8800_{v}})
\oplus2({\bf 1568_{v}})
\oplus2({\bf 672_{cs}})
\oplus3({\bf 6160_{v}})
\oplus2({\bf 1680_{cv}})
\oplus3({\bf 2800_{sv}})
\oplus2({\bf 2400_{vc}})
\oplus4({\bf 840_{v}})
\oplus4({\bf 4536_{v}})
\oplus5({\bf 2800_{cv}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{sc}})
\oplus5({\bf 1296_{v}})
\oplus3({\bf 1400_{v}})
\oplus2({\bf 160_{v}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 56_{v}})
\oplus5({\bf 12936_{v}})
\oplus2({\bf 2400_{vs}})
\oplus2({\bf 39200_{v}})
\oplus2({\bf 18144_{cv}})
\oplus3({\bf 12320_{cv}})
\oplus2({\bf 224_{sv}})$\\
%
${\bf 840'_{s}}\otimes{\bf 840_{s}}$
&=&
$({\bf 56056_{s}})
\oplus({\bf 43680_{cv}})
\oplus({\bf 43680_{vc}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 30576_{s}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 28512_{vc}})
\oplus3({\bf 39200_{s}})
\oplus({\bf 7840_{s}})
\oplus2({\bf 6600_{s}})
\oplus3({\bf 12936_{s}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 2400_{sv}})
\oplus5({\bf 4536_{s}})
\oplus4({\bf 6160_{s}})
\oplus4({\bf 2800_{vs}})
\oplus4({\bf 2800_{cs}})
\oplus({\bf 1568_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 224_{cs}})
\oplus3({\bf 1400_{s}})
\oplus2({\bf 224_{vs}})
\oplus2({\bf 672_{vc}})
\oplus({\bf 112_{s}})
\oplus5({\bf 840_{s}})
\oplus4({\bf 1296_{s}})
\oplus2({\bf 672_{cv}})
\oplus3({\bf 160_{s}})
\oplus({\bf 8_{s}})
\oplus2({\bf 56_{s}})
\oplus2({\bf 18144_{cs}})
\oplus2({\bf 12320_{cs}})
\oplus3({\bf 7392_{cv}})
\oplus2({\bf 18144_{vs}})
\oplus2({\bf 12320_{vs}})
\oplus3({\bf 7392_{vc}})$\\
%
${\bf 840'_{s}}\otimes{\bf 840_{c}}$
&=&
$({\bf 96096_{vc}})
\oplus({\bf 72800_{c}})
\oplus({\bf 39424_{c}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 28512_{vs}})
\oplus({\bf 6600_{c}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 10752_{c}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 3696'_{vs}})
\oplus3({\bf 7392_{vs}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 8800_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 7840_{c}})
\oplus2({\bf 1680_{vc}})
\oplus3({\bf 6160_{c}})
\oplus2({\bf 672_{vs}})
\oplus2({\bf 1568_{c}})
\oplus3({\bf 2800_{sc}})
\oplus({\bf 112_{c}})
\oplus5({\bf 2800_{vc}})
\oplus4({\bf 4536_{c}})
\oplus2({\bf 2400_{cv}})
\oplus3({\bf 1400_{c}})
\oplus({\bf 672_{sv}})
\oplus5({\bf 1296_{c}})
\oplus4({\bf 840_{c}})
\oplus2({\bf 160_{c}})
\oplus2({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus5({\bf 12936_{c}})
\oplus2({\bf 2400_{cs}})
\oplus2({\bf 39200_{c}})
\oplus2({\bf 18144_{vc}})
\oplus3({\bf 12320_{vc}})
\oplus2({\bf 224_{sc}})$\\
%
${\bf 840'_{s}}\otimes{\bf 840'_{s}}$
&=&
$({\bf 35035_{s}})_{\rm S}
\oplus({\bf 51597_{s}})_{\rm S}
\oplus({\bf 32768_{v}})_{\rm S}
\oplus({\bf 32768_{c}})_{\rm S}
\oplus({\bf 32340_{s}})_{\rm S}
\oplus({\bf 25725})_{\rm S}
\oplus({\bf 23400_{v}})_{\rm S}
\oplus({\bf 23400_{c}})_{\rm S}
\oplus2({\bf 15092})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 5775_{vc}})_{\rm S}
\oplus({\bf 5775_{cv}})_{\rm S}
\oplus2({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4312_{s}})_{\rm S}
\oplus2({\bf 4312_{c}})_{\rm S}
\oplus2({\bf 4096})_{\rm S}
\oplus({\bf 3675_{v}})_{\rm S}
\oplus({\bf 3675_{s}})_{\rm S}
\oplus({\bf 3675_{c}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus3({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 50050_{vc}})_{\rm A}
\oplus({\bf 50050_{cv}})_{\rm A}
\oplus({\bf 32768_{v}})_{\rm A}
\oplus({\bf 32768_{c}})_{\rm A}
\oplus({\bf 32340_{s}})_{\rm A}
\oplus({\bf 25725})_{\rm A}
\oplus({\bf 21840_{v}})_{\rm A}
\oplus({\bf 21840_{c}})_{\rm A}
\oplus({\bf 15092})_{\rm A}
\oplus2({\bf 4096})_{\rm A}
\oplus({\bf 8910_{v}})_{\rm A}
\oplus2({\bf 8910_{s}})_{\rm A}
\oplus({\bf 8910_{c}})_{\rm A}
\oplus({\bf 3696_{v}})_{\rm A}
\oplus({\bf 3696_{c}})_{\rm A}
\oplus({\bf 3675_{v}})_{\rm A}
\oplus({\bf 3675_{s}})_{\rm A}
\oplus({\bf 3675_{c}})_{\rm A}
\oplus2({\bf 1925})_{\rm A}
\oplus2({\bf 567_{v}})_{\rm A}
\oplus2({\bf 567_{s}})_{\rm A}
\oplus2({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 840'_{c}}\otimes{\bf 8_{v}}$
&=&
$({\bf 2400_{vs}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 840'_{c}}\otimes{\bf 8_{s}}$
&=&
$({\bf 2400_{sv}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 840'_{c}}\otimes{\bf 8_{c}}$
&=&
$({\bf 4536_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 672_{vs}})
\oplus({\bf 840_{c}})$\\
%
${\bf 840'_{c}}\otimes{\bf 28}$
&=&
$({\bf 8910_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})$\\
%
${\bf 840'_{c}}\otimes{\bf 35_{v}}$
&=&
$({\bf 5775_{vs}})
\oplus({\bf 4312_{s}})
\oplus({\bf 840'_{s}})
\oplus({\bf 35_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})$\\
%
${\bf 840'_{c}}\otimes{\bf 35_{c}}$
&=&
$({\bf 15092})
\oplus({\bf 294_{s}})
\oplus({\bf 294_{v}})
\oplus({\bf 300})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 567_{s}})$\\
%
${\bf 840'_{c}}\otimes{\bf 35_{s}}$
&=&
$({\bf 5775_{sv}})
\oplus({\bf 4312_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{v}})
\oplus({\bf 840'_{c}})
\oplus({\bf 350})$\\
%
${\bf 840'_{c}}\otimes{\bf 56_{v}}$
&=&
$({\bf 12320_{sv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 1568_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 840'_{c}}\otimes{\bf 56_{s}}$
&=&
$({\bf 12320_{vs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 1680_{vs}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 672_{vc}})
\oplus({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 840'_{c}}\otimes{\bf 56_{c}}$
&=&
$({\bf 6600_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2800_{vc}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 672_{sv}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 840'_{c}}\otimes{\bf 112_{v}}$
&=&
$({\bf 12320'_{vs}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56_{v}})
\oplus({\bf 12936_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 840_{v}})
\oplus({\bf 224_{sv}})$\\
%
${\bf 840'_{c}}\otimes{\bf 112_{s}}$
&=&
$({\bf 12320'_{sv}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 8800_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 56_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{vs}})$\\
%
${\bf 840'_{c}}\otimes{\bf 112_{c}}$
&=&
$({\bf 39424_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 672_{sv}})$\\
%
${\bf 840'_{c}}\otimes{\bf 160_{v}}$
&=&
$({\bf 22680_{vs}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 4536_{v}})
\oplus({\bf 1400_{v}})
\oplus3({\bf 2800_{sv}})
\oplus3({\bf 1296_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56_{v}})
\oplus({\bf 160_{v}})
\oplus2({\bf 12936_{v}})
\oplus2({\bf 2400_{vs}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{sv}})$\\
%
${\bf 840'_{c}}\otimes{\bf 160_{s}}$
&=&
$({\bf 22680_{sv}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 8800_{s}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 2800_{cs}})
\oplus3({\bf 2800_{vs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 672_{vc}})
\oplus3({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus2({\bf 12936_{s}})
\oplus2({\bf 2400_{sv}})
\oplus2({\bf 840_{s}})
\oplus2({\bf 224_{vs}})$\\
%
${\bf 840'_{c}}\otimes{\bf 160_{c}}$
&=&
$({\bf 39200_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 12936_{c}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 1680_{vc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 1400_{c}})
\oplus3({\bf 4536_{c}})
\oplus({\bf 1296_{c}})
\oplus3({\bf 840_{c}})
\oplus({\bf 160_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 224_{vc}})
\oplus2({\bf 2800_{vc}})
\oplus2({\bf 2800_{sc}})
\oplus2({\bf 672_{vs}})
\oplus2({\bf 672_{sv}})$\\
%
${\bf 840'_{c}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 39424_{v}})
\oplus({\bf 39200_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 672'_{v}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vs}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 6160_{v}})
\oplus2({\bf 1568_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{cv}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 672_{sc}})
\oplus({\bf 112_{v}})$\\
%
${\bf 840'_{c}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 15400_{sv}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 10752_{v}})
\oplus({\bf 7840_{v}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1568_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 8_{v}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 18144_{sv}})
\oplus2({\bf 12320_{sv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 2800_{cv}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 1400_{v}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56_{v}})
\oplus2({\bf 160_{v}})$\\
%
${\bf 840'_{c}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 15400_{vs}})
\oplus({\bf 10752_{s}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 7840_{s}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 672_{vc}})
\oplus({\bf 672_{cv}})
\oplus({\bf 1568_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 8_{s}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 7392_{vc}})
\oplus2({\bf 12320_{vs}})
\oplus({\bf 6160_{s}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 1680_{vs}})
\oplus({\bf 2800_{cs}})
\oplus2({\bf 2800_{vs}})
\oplus2({\bf 1400_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 840'_{c}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 39424_{s}})
\oplus({\bf 39200_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 12320_{vs}})
\oplus2({\bf 12936_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 7392_{vc}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 1680_{vs}})
\oplus2({\bf 1568_{s}})
\oplus({\bf 2800_{cs}})
\oplus2({\bf 2800_{vs}})
\oplus2({\bf 1400_{s}})
\oplus2({\bf 672_{vc}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 112_{s}})$\\
%
${\bf 840'_{c}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 28512_{vs}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 3696'_{vs}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 224_{vc}})
\oplus({\bf 39200_{c}})
\oplus({\bf 6600_{c}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 12936_{c}})
\oplus2({\bf 7392_{vs}})
\oplus({\bf 1680_{vc}})
\oplus2({\bf 6160_{c}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 1296_{c}})
\oplus2({\bf 840_{c}})
\oplus({\bf 160_{c}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 840'_{c}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 28512_{sv}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 7392_{vs}})
\oplus({\bf 2400_{cs}})
\oplus2({\bf 2800_{sc}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 672_{sv}})
\oplus({\bf 672_{vs}})
\oplus({\bf 224_{sc}})
\oplus({\bf 39200_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 6600_{c}})
\oplus2({\bf 7392_{sv}})
\oplus({\bf 12936_{c}})
\oplus({\bf 1680_{sc}})
\oplus2({\bf 6160_{c}})
\oplus({\bf 1400_{c}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 1296_{c}})
\oplus2({\bf 840_{c}})
\oplus({\bf 160_{c}})
\oplus2({\bf 224_{vc}})
\oplus({\bf 56_{c}})$\\
%
${\bf 840'_{c}}\otimes{\bf 294_{v}}$
&=&
$({\bf 24024_{vs}})
\oplus({\bf 840'_{s}})
\oplus({\bf 50050_{vs}})
\oplus({\bf 18711_{v}})
\oplus({\bf 51597_{c}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 4312_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 35_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 8910_{c}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 567_{c}})
\oplus({\bf 350})$\\
%
${\bf 840'_{c}}\otimes{\bf 294_{c}}$
&=&
$({\bf 88452_{c}})
\oplus({\bf 32340_{v}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 15092})
\oplus({\bf 5775_{sc}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 4312_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3675_{v}})
\oplus({\bf 4096})
\oplus({\bf 3675_{s}})$\\
%
${\bf 840'_{c}}\otimes{\bf 294_{s}}$
&=&
$({\bf 24024_{sv}})
\oplus({\bf 840'_{v}})
\oplus({\bf 50050_{sv}})
\oplus({\bf 18711_{s}})
\oplus({\bf 51597_{c}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 4312_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 35_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 25725})
\oplus({\bf 5775_{sv}})
\oplus({\bf 8910_{v}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4096})
\oplus({\bf 3675_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 350})$\\
%
${\bf 840'_{c}}\otimes{\bf 300}$
&=&
$({\bf 51597_{c}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 4312_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 567_{s}})
\oplus3({\bf 840'_{c}})
\oplus({\bf 35_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 15092})
\oplus({\bf 8910_{v}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 8910_{c}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 3675_{v}})
\oplus3({\bf 4096})
\oplus2({\bf 3675_{s}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})$\\
%
${\bf 840'_{c}}\otimes{\bf 350}$
&=&
$({\bf 32340_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus({\bf 5775_{sv}})
\oplus({\bf 8910_{s}})
\oplus2({\bf 15092})
\oplus({\bf 3696_{s}})
\oplus({\bf 3696_{v}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 8910_{v}})
\oplus2({\bf 4312_{v}})
\oplus3({\bf 8910_{c}})
\oplus({\bf 1925})
\oplus2({\bf 4312_{s}})
\oplus3({\bf 3675_{v}})
\oplus5({\bf 4096})
\oplus3({\bf 3675_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 294_{v}})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 840'_{s}})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{c}})
\oplus2({\bf 840'_{v}})
\oplus3({\bf 567_{v}})
\oplus2({\bf 300})
\oplus3({\bf 567_{s}})
\oplus3({\bf 350})
\oplus({\bf 28})
\oplus({\bf 35_{s}})
\oplus({\bf 35_{v}})$\\
%
${\bf 840'_{c}}\otimes{\bf 567_{v}}$
&=&
$({\bf 50050_{vs}})
\oplus({\bf 21840_{s}})
\oplus({\bf 32768_{s}})
\oplus({\bf 18711_{v}})
\oplus({\bf 8910_{v}})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 4312_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 35_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 51597_{c}})
\oplus({\bf 32340_{c}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 4312_{c}})
\oplus({\bf 3696_{v}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus2({\bf 32768_{v}})
\oplus2({\bf 25725})
\oplus2({\bf 8910_{s}})
\oplus({\bf 15092})
\oplus2({\bf 5775_{vs}})
\oplus({\bf 4312_{v}})
\oplus3({\bf 8910_{c}})
\oplus3({\bf 3675_{v}})
\oplus4({\bf 4096})
\oplus2({\bf 567_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 300})
\oplus3({\bf 350})$\\
%
${\bf 840'_{c}}\otimes{\bf 567_{c}}$
&=&
$({\bf 114400})
\oplus({\bf 32340_{v}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32768_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus({\bf 294_{v}})
\oplus({\bf 8910_{c}})
\oplus3({\bf 15092})
\oplus({\bf 294_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 300})
\oplus({\bf 350})
\oplus({\bf 5775_{sc}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 3696_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 3696_{v}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus2({\bf 567_{v}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 8910_{s}})
\oplus2({\bf 8910_{v}})
\oplus({\bf 4312_{v}})
\oplus({\bf 4312_{s}})
\oplus3({\bf 3675_{v}})
\oplus4({\bf 4096})
\oplus3({\bf 3675_{s}})
\oplus({\bf 840'_{s}})
\oplus({\bf 840'_{v}})$\\
%
${\bf 840'_{c}}\otimes{\bf 567_{s}}$
&=&
$({\bf 50050_{sv}})
\oplus({\bf 21840_{v}})
\oplus({\bf 18711_{s}})
\oplus({\bf 32768_{v}})
\oplus({\bf 8910_{s}})
\oplus2({\bf 4312_{v}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 567_{s}})
\oplus({\bf 35_{v}})
\oplus({\bf 51597_{c}})
\oplus({\bf 32340_{c}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 3696_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 1925})
\oplus({\bf 3675_{c}})
\oplus2({\bf 567_{v}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 35_{c}})
\oplus({\bf 28})
\oplus2({\bf 32768_{s}})
\oplus2({\bf 25725})
\oplus2({\bf 5775_{sv}})
\oplus({\bf 15092})
\oplus2({\bf 8910_{v}})
\oplus3({\bf 8910_{c}})
\oplus({\bf 4312_{s}})
\oplus4({\bf 4096})
\oplus3({\bf 3675_{s}})
\oplus({\bf 840'_{s}})
\oplus2({\bf 567_{c}})
\oplus({\bf 300})
\oplus3({\bf 350})$\\
%
${\bf 840'_{c}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 99840_{v}})
\oplus({\bf 96096_{cv}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 39424_{v}})
\oplus2({\bf 39200_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 6600_{v}})
\oplus2({\bf 12320_{cv}})
\oplus2({\bf 7392_{sc}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 1568_{v}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 840_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 12936_{v}})
\oplus2({\bf 2400_{vc}})$\\
%
${\bf 840'_{c}}\otimes{\bf 672_{sc}}$
&=&
$({\bf 58968_{sv}})
\oplus({\bf 7392'_{sv}})
\oplus({\bf 7840_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 840_{v}})
\oplus({\bf 96096_{sv}})
\oplus({\bf 72800_{v}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 15400_{sv}})
\oplus2({\bf 16800_{sv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 6600_{v}})
\oplus2({\bf 7392_{sc}})
\oplus({\bf 7392_{cs}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 1680_{sv}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 160_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56_{v}})
\oplus({\bf 39200_{v}})
\oplus2({\bf 18144_{sv}})
\oplus2({\bf 12320_{sv}})
\oplus2({\bf 12936_{v}})
\oplus2({\bf 224_{cv}})$\\
%
${\bf 840'_{c}}\otimes{\bf 672_{vc}}$
&=&
$({\bf 58968_{vs}})
\oplus({\bf 7392'_{vs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 840_{s}})
\oplus({\bf 96096_{vs}})
\oplus({\bf 72800_{s}})
\oplus({\bf 15400_{vs}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 6600_{s}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 18144_{cs}})
\oplus2({\bf 16800_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus2({\bf 7392_{vc}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 1680_{vs}})
\oplus2({\bf 6160_{s}})
\oplus2({\bf 2800_{cs}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 2400_{sv}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 1400_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 160_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 39200_{s}})
\oplus2({\bf 18144_{vs}})
\oplus2({\bf 12320_{vs}})
\oplus2({\bf 224_{cs}})$\\
%
${\bf 840'_{c}}\otimes{\bf 672_{cv}}$
&=&
$({\bf 99840_{s}})
\oplus({\bf 96096_{cs}})
\oplus({\bf 39424_{s}})
\oplus({\bf 28512_{cv}})
\oplus2({\bf 39200_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 6600_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 3696'_{vc}})
\oplus2({\bf 7392_{vc}})
\oplus({\bf 8800_{s}})
\oplus({\bf 7392_{cv}})
\oplus2({\bf 12320_{cs}})
\oplus({\bf 1680_{vs}})
\oplus2({\bf 6160_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 1568_{s}})
\oplus2({\bf 2800_{cs}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 2400_{sv}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 224_{vs}})
\oplus2({\bf 12936_{s}})
\oplus2({\bf 2400_{sc}})$\\
%
${\bf 840'_{c}}\otimes{\bf 672_{vs}}$
&=&
$({\bf 32032_{vs}})
\oplus({\bf 34320_{vs}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 18144_{sc}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56056_{c}})
\oplus({\bf 43680_{sv}})
\oplus({\bf 43680_{vs}})
\oplus({\bf 30576_{c}})
\oplus({\bf 16800_{vc}})
\oplus2({\bf 28512_{vs}})
\oplus2({\bf 39200_{c}})
\oplus({\bf 7840_{c}})
\oplus({\bf 6600_{c}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 3696'_{vs}})
\oplus({\bf 1680_{vc}})
\oplus2({\bf 6160_{c}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1568_{c}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 1400_{c}})
\oplus({\bf 672_{vs}})
\oplus({\bf 112_{c}})
\oplus2({\bf 840_{c}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 1296_{c}})
\oplus2({\bf 160_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 18144_{vc}})
\oplus2({\bf 12320_{vc}})
\oplus2({\bf 7392_{vs}})$\\
%
${\bf 840'_{c}}\otimes{\bf 672_{sv}}$
&=&
$({\bf 32032_{sv}})
\oplus({\bf 34320_{sv}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 7392_{vs}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 224_{sc}})
\oplus({\bf 56056_{c}})
\oplus({\bf 43680_{sv}})
\oplus({\bf 43680_{vs}})
\oplus2({\bf 28512_{sv}})
\oplus({\bf 30576_{c}})
\oplus({\bf 16800_{sc}})
\oplus2({\bf 39200_{c}})
\oplus({\bf 7840_{c}})
\oplus({\bf 6600_{c}})
\oplus({\bf 3696'_{sv}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 2800_{vc}})
\oplus2({\bf 6160_{c}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 1568_{c}})
\oplus2({\bf 1400_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 672_{vs}})
\oplus({\bf 112_{c}})
\oplus2({\bf 840_{c}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 1296_{c}})
\oplus2({\bf 160_{c}})
\oplus({\bf 8_{c}})
\oplus({\bf 56_{c}})
\oplus({\bf 18144_{sc}})
\oplus2({\bf 12320_{sc}})
\oplus2({\bf 7392_{sv}})$\\
%
${\bf 840'_{c}}\otimes{\bf 672'_{v}}$
&=&
$({\bf 43680'_{vs}})
\oplus({\bf 99792_{vs}})
\oplus({\bf 36400_{v}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 120736_{vs}})
\oplus({\bf 12320'_{vc}})
\oplus({\bf 72072_{v}})
\oplus({\bf 12320'_{vs}})
\oplus({\bf 72800_{v}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 8800_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 12936_{v}})$\\
%
${\bf 840'_{c}}\otimes{\bf 672'_{s}}$
&=&
$({\bf 43680'_{sv}})
\oplus({\bf 99792_{sv}})
\oplus({\bf 36400_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 120736_{sv}})
\oplus({\bf 12320'_{sc}})
\oplus({\bf 72072_{s}})
\oplus({\bf 12320'_{sv}})
\oplus({\bf 72800_{s}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 8800_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 12936_{s}})$\\
%
${\bf 840'_{c}}\otimes{\bf 672'_{c}}$
&=&
$({\bf 178360_{c}})
\oplus({\bf 72800'_{cs}})
\oplus({\bf 72800'_{cv}})
\oplus({\bf 72072_{c}})
\oplus({\bf 39424_{c}})
\oplus({\bf 15400_{sc}})
\oplus({\bf 15400_{vc}})
\oplus({\bf 10752_{c}})
\oplus({\bf 4536_{c}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 12320_{vc}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12936_{c}})$\\
%
${\bf 840'_{c}}\otimes{\bf 840_{v}}$
&=&
$({\bf 96096_{sv}})
\oplus({\bf 72800_{v}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 39424_{v}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 10752_{v}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 6600_{v}})
\oplus({\bf 7840_{v}})
\oplus({\bf 12320_{cv}})
\oplus3({\bf 7392_{sc}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 8800_{v}})
\oplus2({\bf 1568_{v}})
\oplus2({\bf 672_{sc}})
\oplus3({\bf 2800_{cv}})
\oplus2({\bf 1680_{sv}})
\oplus3({\bf 6160_{v}})
\oplus2({\bf 2400_{vs}})
\oplus4({\bf 840_{v}})
\oplus3({\bf 1400_{v}})
\oplus5({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus({\bf 112_{v}})
\oplus5({\bf 2800_{sv}})
\oplus4({\bf 4536_{v}})
\oplus2({\bf 160_{v}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 56_{v}})
\oplus2({\bf 39200_{v}})
\oplus2({\bf 18144_{sv}})
\oplus3({\bf 12320_{sv}})
\oplus5({\bf 12936_{v}})
\oplus2({\bf 224_{cv}})
\oplus2({\bf 2400_{vc}})$\\
%
${\bf 840'_{c}}\otimes{\bf 840_{s}}$
&=&
$({\bf 96096_{vs}})
\oplus({\bf 72800_{s}})
\oplus({\bf 39424_{s}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 28512_{vc}})
\oplus({\bf 6600_{s}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 10752_{s}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 16800_{vs}})
\oplus({\bf 3696'_{vc}})
\oplus3({\bf 7392_{vc}})
\oplus({\bf 8800_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 7840_{s}})
\oplus({\bf 12320_{cs}})
\oplus2({\bf 1680_{vs}})
\oplus3({\bf 6160_{s}})
\oplus2({\bf 672_{vc}})
\oplus2({\bf 1568_{s}})
\oplus3({\bf 2800_{cs}})
\oplus({\bf 112_{s}})
\oplus5({\bf 2800_{vs}})
\oplus2({\bf 2400_{sv}})
\oplus4({\bf 4536_{s}})
\oplus3({\bf 1400_{s}})
\oplus4({\bf 840_{s}})
\oplus5({\bf 1296_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 160_{s}})
\oplus2({\bf 224_{vs}})
\oplus({\bf 56_{s}})
\oplus5({\bf 12936_{s}})
\oplus2({\bf 2400_{sc}})
\oplus2({\bf 39200_{s}})
\oplus2({\bf 18144_{vs}})
\oplus3({\bf 12320_{vs}})
\oplus2({\bf 224_{cs}})$\\
%
${\bf 840'_{c}}\otimes{\bf 840_{c}}$
&=&
$({\bf 56056_{c}})
\oplus({\bf 43680_{sv}})
\oplus({\bf 43680_{vs}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 30576_{c}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 16800_{vc}})
\oplus({\bf 28512_{vs}})
\oplus3({\bf 39200_{c}})
\oplus({\bf 7840_{c}})
\oplus2({\bf 6600_{c}})
\oplus3({\bf 12936_{c}})
\oplus({\bf 1680_{vc}})
\oplus4({\bf 2800_{vc}})
\oplus4({\bf 6160_{c}})
\oplus5({\bf 4536_{c}})
\oplus({\bf 2400_{cv}})
\oplus4({\bf 2800_{sc}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 1568_{c}})
\oplus({\bf 2400_{cs}})
\oplus2({\bf 224_{sc}})
\oplus3({\bf 1400_{c}})
\oplus2({\bf 224_{vc}})
\oplus2({\bf 672_{vs}})
\oplus({\bf 112_{c}})
\oplus5({\bf 840_{c}})
\oplus2({\bf 672_{sv}})
\oplus4({\bf 1296_{c}})
\oplus3({\bf 160_{c}})
\oplus({\bf 8_{c}})
\oplus2({\bf 56_{c}})
\oplus2({\bf 18144_{sc}})
\oplus2({\bf 12320_{sc}})
\oplus3({\bf 7392_{sv}})
\oplus2({\bf 18144_{vc}})
\oplus2({\bf 12320_{vc}})
\oplus3({\bf 7392_{vs}})$\\
%
${\bf 840'_{c}}\otimes{\bf 840'_{s}}$
&=&
$({\bf 88452_{v}})
\oplus({\bf 51597_{v}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 1386_{v}})
\oplus2({\bf 8910_{s}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 1925})
\oplus2({\bf 3675_{v}})
\oplus({\bf 294_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 300})
\oplus({\bf 567_{s}})
\oplus({\bf 35_{v}})
\oplus({\bf 32768_{s}})
\oplus({\bf 18711_{v}})
\oplus2({\bf 8910_{v}})
\oplus({\bf 840'_{s}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 3675_{s}})
\oplus2({\bf 567_{v}})
\oplus({\bf 114400})
\oplus({\bf 32340_{c}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32768_{c}})
\oplus2({\bf 32768_{v}})
\oplus2({\bf 25725})
\oplus({\bf 5775_{vs}})
\oplus2({\bf 8910_{c}})
\oplus2({\bf 15092})
\oplus2({\bf 350})
\oplus({\bf 5775_{vc}})
\oplus({\bf 4312_{c}})
\oplus2({\bf 3696_{v}})
\oplus2({\bf 3675_{c}})
\oplus({\bf 840'_{c}})
\oplus3({\bf 4312_{v}})
\oplus4({\bf 4096})
\oplus3({\bf 840'_{v}})$\\
%
${\bf 840'_{c}}\otimes{\bf 840'_{c}}$
&=&
$({\bf 35035_{c}})_{\rm S}
\oplus({\bf 51597_{c}})_{\rm S}
\oplus({\bf 32768_{v}})_{\rm S}
\oplus({\bf 32768_{s}})_{\rm S}
\oplus({\bf 32340_{c}})_{\rm S}
\oplus({\bf 25725})_{\rm S}
\oplus({\bf 23400_{v}})_{\rm S}
\oplus({\bf 23400_{s}})_{\rm S}
\oplus2({\bf 15092})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 8910_{v}})_{\rm A}
\oplus({\bf 8910_{s}})_{\rm A}
\oplus2({\bf 8910_{c}})_{\rm A}
\oplus({\bf 5775_{sv}})_{\rm S}
\oplus({\bf 5775_{vs}})_{\rm S}
\oplus2({\bf 4312_{v}})_{\rm S}
\oplus({\bf 4312_{c}})_{\rm S}
\oplus2({\bf 4312_{s}})_{\rm S}
\oplus2({\bf 4096})_{\rm S}
\oplus({\bf 3675_{v}})_{\rm S}
\oplus({\bf 3675_{s}})_{\rm S}
\oplus({\bf 3675_{c}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus2({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm S}
\oplus3({\bf 300})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 50050_{vs}})_{\rm A}
\oplus({\bf 50050_{sv}})_{\rm A}
\oplus({\bf 32768_{s}})_{\rm A}
\oplus({\bf 32768_{v}})_{\rm A}
\oplus({\bf 32340_{c}})_{\rm A}
\oplus({\bf 25725})_{\rm A}
\oplus({\bf 21840_{s}})_{\rm A}
\oplus({\bf 21840_{v}})_{\rm A}
\oplus({\bf 15092})_{\rm A}
\oplus2({\bf 4096})_{\rm A}
\oplus({\bf 3696_{v}})_{\rm A}
\oplus({\bf 3696_{s}})_{\rm A}
\oplus({\bf 3675_{v}})_{\rm A}
\oplus({\bf 3675_{s}})_{\rm A}
\oplus({\bf 3675_{c}})_{\rm A}
\oplus2({\bf 1925})_{\rm A}
\oplus2({\bf 567_{v}})_{\rm A}
\oplus2({\bf 567_{s}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%
${\bf 840'_{v}}\otimes{\bf 8_{v}}$
&=&
$({\bf 4536_{v}})
\oplus({\bf 672_{sc}})
\oplus({\bf 672_{cs}})
\oplus({\bf 840_{v}})$\\
%
${\bf 840'_{v}}\otimes{\bf 8_{s}}$
&=&
$({\bf 2400_{sc}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 840'_{v}}\otimes{\bf 8_{c}}$
&=&
$({\bf 2400_{cs}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 840'_{v}}\otimes{\bf 28}$
&=&
$({\bf 8910_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 567_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})$\\
%
${\bf 840'_{v}}\otimes{\bf 35_{v}}$
&=&
$({\bf 15092})
\oplus({\bf 294_{s}})
\oplus({\bf 294_{c}})
\oplus({\bf 300})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 567_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{s}})$\\
%
${\bf 840'_{v}}\otimes{\bf 35_{c}}$
&=&
$({\bf 5775_{cs}})
\oplus({\bf 4312_{s}})
\oplus({\bf 840'_{s}})
\oplus({\bf 35_{s}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3675_{c}})
\oplus({\bf 4096})
\oplus({\bf 840'_{v}})
\oplus({\bf 567_{s}})
\oplus({\bf 350})$\\
%
${\bf 840'_{v}}\otimes{\bf 35_{s}}$
&=&
$({\bf 5775_{sc}})
\oplus({\bf 4312_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 35_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 3675_{s}})
\oplus({\bf 4096})
\oplus({\bf 567_{c}})
\oplus({\bf 840'_{v}})
\oplus({\bf 350})$\\
%
${\bf 840'_{v}}\otimes{\bf 56_{v}}$
&=&
$({\bf 6600_{v}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 6160_{v}})
\oplus({\bf 2800_{cv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 1296_{v}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 840_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56_{v}})$\\
%
${\bf 840'_{v}}\otimes{\bf 56_{s}}$
&=&
$({\bf 12320_{cs}})
\oplus({\bf 12936_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 1680_{cs}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 2800_{cs}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 112_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})$\\
%
${\bf 840'_{v}}\otimes{\bf 56_{c}}$
&=&
$({\bf 12320_{sc}})
\oplus({\bf 12936_{c}})
\oplus({\bf 1680_{sc}})
\oplus({\bf 1568_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 2800_{sc}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 112_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})$\\
%
${\bf 840'_{v}}\otimes{\bf 112_{v}}$
&=&
$({\bf 39424_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 840_{v}})
\oplus({\bf 2800_{cv}})
\oplus({\bf 2800_{sv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})$\\
%
${\bf 840'_{v}}\otimes{\bf 112_{s}}$
&=&
$({\bf 12320'_{sc}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 8800_{s}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 2800_{cs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 56_{s}})
\oplus({\bf 12936_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 840_{s}})
\oplus({\bf 224_{cs}})$\\
%
${\bf 840'_{v}}\otimes{\bf 112_{c}}$
&=&
$({\bf 12320'_{cs}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 8800_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 2800_{sc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 56_{c}})
\oplus({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 840_{c}})
\oplus({\bf 224_{sc}})$\\
%
${\bf 840'_{v}}\otimes{\bf 160_{v}}$
&=&
$({\bf 39200_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1400_{v}})
\oplus({\bf 6160_{v}})
\oplus({\bf 1296_{v}})
\oplus3({\bf 4536_{v}})
\oplus3({\bf 840_{v}})
\oplus({\bf 224_{sv}})
\oplus({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 672_{cs}})
\oplus2({\bf 672_{sc}})$\\
%
${\bf 840'_{v}}\otimes{\bf 160_{s}}$
&=&
$({\bf 22680_{sc}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 8800_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 4536_{s}})
\oplus({\bf 1568_{s}})
\oplus({\bf 2800_{vs}})
\oplus3({\bf 2800_{cs}})
\oplus({\bf 1400_{s}})
\oplus({\bf 672_{cv}})
\oplus3({\bf 1296_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 160_{s}})
\oplus({\bf 56_{s}})
\oplus2({\bf 12936_{s}})
\oplus2({\bf 2400_{sc}})
\oplus2({\bf 840_{s}})
\oplus2({\bf 224_{cs}})$\\
%
${\bf 840'_{v}}\otimes{\bf 160_{c}}$
&=&
$({\bf 22680_{cs}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 8800_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 4536_{c}})
\oplus({\bf 1568_{c}})
\oplus({\bf 2800_{vc}})
\oplus3({\bf 2800_{sc}})
\oplus({\bf 1400_{c}})
\oplus({\bf 672_{sv}})
\oplus3({\bf 1296_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 160_{c}})
\oplus({\bf 56_{c}})
\oplus2({\bf 12936_{c}})
\oplus2({\bf 2400_{cs}})
\oplus2({\bf 840_{c}})
\oplus2({\bf 224_{sc}})$\\
%
${\bf 840'_{v}}\otimes{\bf 224_{cv}}$
&=&
$({\bf 28512_{cs}})
\oplus({\bf 18144_{sv}})
\oplus({\bf 3696'_{cs}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 2400_{vc}})
\oplus2({\bf 2800_{cv}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 672_{cs}})
\oplus({\bf 672_{sc}})
\oplus({\bf 224_{cv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 1680_{cv}})
\oplus2({\bf 7392_{cs}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 6160_{v}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{sv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 840'_{v}}\otimes{\bf 224_{sv}}$
&=&
$({\bf 28512_{sc}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 3696'_{sc}})
\oplus({\bf 7392_{cs}})
\oplus({\bf 2400_{vs}})
\oplus2({\bf 2800_{sv}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 672_{sc}})
\oplus({\bf 672_{cs}})
\oplus({\bf 224_{sv}})
\oplus({\bf 39200_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 1680_{sv}})
\oplus2({\bf 7392_{sc}})
\oplus({\bf 12936_{v}})
\oplus({\bf 1400_{v}})
\oplus2({\bf 6160_{v}})
\oplus2({\bf 1296_{v}})
\oplus2({\bf 4536_{v}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 160_{v}})
\oplus({\bf 56_{v}})$\\
%
${\bf 840'_{v}}\otimes{\bf 224_{vs}}$
&=&
$({\bf 39424_{s}})
\oplus({\bf 39200_{s}})
\oplus({\bf 672'_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 12320_{vs}})
\oplus2({\bf 12936_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 224_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 8800_{s}})
\oplus({\bf 7392_{cv}})
\oplus({\bf 6160_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 1680_{cs}})
\oplus2({\bf 4536_{s}})
\oplus2({\bf 1568_{s}})
\oplus({\bf 2800_{vs}})
\oplus2({\bf 2800_{cs}})
\oplus2({\bf 1400_{s}})
\oplus2({\bf 672_{cv}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 112_{s}})$\\
%
${\bf 840'_{v}}\otimes{\bf 224_{cs}}$
&=&
$({\bf 15400_{cs}})
\oplus({\bf 10752_{s}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 7840_{s}})
\oplus2({\bf 12936_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 672_{cv}})
\oplus({\bf 672_{vc}})
\oplus({\bf 1568_{s}})
\oplus2({\bf 840_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 8_{s}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 18144_{cs}})
\oplus({\bf 7392_{cv}})
\oplus2({\bf 12320_{cs}})
\oplus({\bf 6160_{s}})
\oplus({\bf 1680_{cs}})
\oplus2({\bf 4536_{s}})
\oplus({\bf 2800_{vs}})
\oplus2({\bf 2800_{cs}})
\oplus2({\bf 1400_{s}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 112_{s}})
\oplus2({\bf 160_{s}})
\oplus({\bf 56_{s}})$\\
%
${\bf 840'_{v}}\otimes{\bf 224_{vc}}$
&=&
$({\bf 39424_{c}})
\oplus({\bf 39200_{c}})
\oplus({\bf 672'_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 12320_{vc}})
\oplus2({\bf 12936_{c}})
\oplus2({\bf 840_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 224_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 7392_{sv}})
\oplus({\bf 8800_{c}})
\oplus({\bf 6160_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 1680_{sc}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 1568_{c}})
\oplus({\bf 2800_{vc}})
\oplus2({\bf 2800_{sc}})
\oplus2({\bf 1400_{c}})
\oplus2({\bf 672_{sv}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 112_{c}})$\\
%
${\bf 840'_{v}}\otimes{\bf 224_{sc}}$
&=&
$({\bf 15400_{sc}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 10752_{c}})
\oplus({\bf 7840_{c}})
\oplus2({\bf 12936_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 1568_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 672_{vs}})
\oplus2({\bf 840_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 8_{c}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 18144_{sc}})
\oplus({\bf 7392_{sv}})
\oplus2({\bf 12320_{sc}})
\oplus({\bf 6160_{c}})
\oplus({\bf 1680_{sc}})
\oplus2({\bf 4536_{c}})
\oplus({\bf 2800_{vc}})
\oplus2({\bf 2800_{sc}})
\oplus2({\bf 1400_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 112_{c}})
\oplus2({\bf 160_{c}})
\oplus({\bf 56_{c}})$\\
%
${\bf 840'_{v}}\otimes{\bf 294_{v}}$
&=&
$({\bf 88452_{v}})
\oplus({\bf 32340_{c}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32768_{v}})
\oplus({\bf 15092})
\oplus({\bf 5775_{sv}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 4312_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{c}})
\oplus({\bf 4096})
\oplus({\bf 3675_{s}})
\oplus({\bf 3675_{c}})$\\
%
${\bf 840'_{v}}\otimes{\bf 294_{c}}$
&=&
$({\bf 24024_{cs}})
\oplus({\bf 840'_{s}})
\oplus({\bf 50050_{cs}})
\oplus({\bf 18711_{c}})
\oplus({\bf 51597_{v}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 4312_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 32768_{c}})
\oplus({\bf 25725})
\oplus({\bf 5775_{cs}})
\oplus({\bf 8910_{s}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4096})
\oplus({\bf 3675_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})$\\
%
${\bf 840'_{v}}\otimes{\bf 294_{s}}$
&=&
$({\bf 24024_{sc}})
\oplus({\bf 840'_{c}})
\oplus({\bf 50050_{sc}})
\oplus({\bf 18711_{s}})
\oplus({\bf 51597_{v}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 4312_{v}})
\oplus({\bf 840'_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 32768_{s}})
\oplus({\bf 25725})
\oplus({\bf 5775_{sc}})
\oplus({\bf 8910_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 4096})
\oplus({\bf 3675_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 350})$\\
%
${\bf 840'_{v}}\otimes{\bf 300}$
&=&
$({\bf 51597_{v}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 4312_{v}})
\oplus({\bf 567_{c}})
\oplus({\bf 567_{s}})
\oplus3({\bf 840'_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 32768_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 25725})
\oplus({\bf 8910_{s}})
\oplus({\bf 15092})
\oplus({\bf 8910_{c}})
\oplus2({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus3({\bf 4096})
\oplus2({\bf 3675_{s}})
\oplus2({\bf 3675_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 300})
\oplus2({\bf 350})$\\
%
${\bf 840'_{v}}\otimes{\bf 350}$
&=&
$({\bf 32340_{v}})
\oplus({\bf 32768_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 25725})
\oplus({\bf 3696_{s}})
\oplus({\bf 3696_{c}})
\oplus({\bf 5775_{sc}})
\oplus({\bf 5775_{cs}})
\oplus({\bf 8910_{s}})
\oplus2({\bf 15092})
\oplus({\bf 8910_{c}})
\oplus({\bf 1925})
\oplus3({\bf 8910_{v}})
\oplus2({\bf 4312_{c}})
\oplus2({\bf 4312_{s}})
\oplus5({\bf 4096})
\oplus3({\bf 3675_{s}})
\oplus3({\bf 3675_{c}})
\oplus({\bf 3675_{v}})
\oplus2({\bf 840'_{v}})
\oplus2({\bf 840'_{c}})
\oplus2({\bf 840'_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus({\bf 294_{s}})
\oplus3({\bf 567_{c}})
\oplus2({\bf 300})
\oplus3({\bf 567_{s}})
\oplus3({\bf 350})
\oplus({\bf 35_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 28})$\\
%
${\bf 840'_{v}}\otimes{\bf 567_{v}}$
&=&
$({\bf 114400})
\oplus({\bf 32340_{c}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32768_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 25725})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus({\bf 8910_{v}})
\oplus({\bf 294_{s}})
\oplus3({\bf 15092})
\oplus({\bf 350})
\oplus({\bf 300})
\oplus({\bf 5775_{sv}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 3696_{s}})
\oplus({\bf 3696_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 1925})
\oplus({\bf 3675_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 840'_{v}})
\oplus2({\bf 8910_{s}})
\oplus2({\bf 8910_{c}})
\oplus({\bf 4312_{c}})
\oplus({\bf 4312_{s}})
\oplus4({\bf 4096})
\oplus3({\bf 3675_{s}})
\oplus3({\bf 3675_{c}})
\oplus({\bf 840'_{c}})
\oplus({\bf 840'_{s}})$\\
%
${\bf 840'_{v}}\otimes{\bf 567_{c}}$
&=&
$({\bf 50050_{cs}})
\oplus({\bf 21840_{s}})
\oplus({\bf 18711_{c}})
\oplus({\bf 32768_{s}})
\oplus({\bf 8910_{c}})
\oplus2({\bf 840'_{s}})
\oplus2({\bf 4312_{s}})
\oplus({\bf 3675_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 35_{s}})
\oplus({\bf 51597_{v}})
\oplus({\bf 32340_{v}})
\oplus({\bf 5775_{cv}})
\oplus({\bf 3696_{c}})
\oplus({\bf 4312_{v}})
\oplus({\bf 1925})
\oplus({\bf 3675_{v}})
\oplus2({\bf 567_{s}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus2({\bf 32768_{c}})
\oplus2({\bf 25725})
\oplus2({\bf 5775_{cs}})
\oplus2({\bf 8910_{s}})
\oplus({\bf 15092})
\oplus3({\bf 8910_{v}})
\oplus({\bf 4312_{c}})
\oplus4({\bf 4096})
\oplus3({\bf 3675_{c}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus3({\bf 350})$\\
%
${\bf 840'_{v}}\otimes{\bf 567_{s}}$
&=&
$({\bf 50050_{sc}})
\oplus({\bf 21840_{c}})
\oplus({\bf 18711_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 8910_{s}})
\oplus2({\bf 4312_{c}})
\oplus2({\bf 840'_{c}})
\oplus({\bf 3675_{c}})
\oplus({\bf 35_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 51597_{v}})
\oplus({\bf 32340_{v}})
\oplus({\bf 5775_{sv}})
\oplus({\bf 3696_{s}})
\oplus({\bf 4312_{v}})
\oplus({\bf 1925})
\oplus({\bf 3675_{v}})
\oplus2({\bf 567_{c}})
\oplus2({\bf 840'_{v}})
\oplus({\bf 35_{v}})
\oplus({\bf 28})
\oplus2({\bf 32768_{s}})
\oplus2({\bf 25725})
\oplus2({\bf 5775_{sc}})
\oplus({\bf 15092})
\oplus2({\bf 8910_{c}})
\oplus3({\bf 8910_{v}})
\oplus({\bf 4312_{s}})
\oplus4({\bf 4096})
\oplus3({\bf 3675_{s}})
\oplus({\bf 840'_{s}})
\oplus2({\bf 567_{v}})
\oplus({\bf 300})
\oplus3({\bf 350})$\\
%
${\bf 840'_{v}}\otimes{\bf 672_{cs}}$
&=&
$({\bf 32032_{cs}})
\oplus({\bf 34320_{cs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 18144_{sv}})
\oplus2({\bf 2800_{cv}})
\oplus({\bf 7392_{sc}})
\oplus({\bf 224_{cv}})
\oplus({\bf 56056_{v}})
\oplus({\bf 43680_{sc}})
\oplus({\bf 43680_{cs}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 30576_{v}})
\oplus2({\bf 28512_{cs}})
\oplus({\bf 7840_{v}})
\oplus2({\bf 39200_{v}})
\oplus({\bf 3696'_{cs}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 6600_{v}})
\oplus2({\bf 6160_{v}})
\oplus({\bf 2800_{sv}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 1568_{v}})
\oplus({\bf 224_{sv}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 18144_{cv}})
\oplus2({\bf 12320_{cv}})
\oplus2({\bf 7392_{cs}})$\\
%
${\bf 840'_{v}}\otimes{\bf 672_{sc}}$
&=&
$({\bf 32032_{sc}})
\oplus({\bf 34320_{sc}})
\oplus({\bf 18144_{cv}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 7392_{cs}})
\oplus2({\bf 2800_{sv}})
\oplus({\bf 224_{sv}})
\oplus({\bf 56056_{v}})
\oplus({\bf 43680_{sc}})
\oplus({\bf 43680_{cs}})
\oplus({\bf 16800_{sv}})
\oplus2({\bf 28512_{sc}})
\oplus({\bf 30576_{v}})
\oplus({\bf 7840_{v}})
\oplus2({\bf 39200_{v}})
\oplus({\bf 3696'_{sc}})
\oplus2({\bf 12936_{v}})
\oplus({\bf 6600_{v}})
\oplus({\bf 2800_{cv}})
\oplus2({\bf 6160_{v}})
\oplus2({\bf 4536_{v}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 1568_{v}})
\oplus2({\bf 1400_{v}})
\oplus({\bf 224_{cv}})
\oplus({\bf 112_{v}})
\oplus({\bf 672_{sc}})
\oplus2({\bf 1296_{v}})
\oplus({\bf 672_{cs}})
\oplus2({\bf 840_{v}})
\oplus2({\bf 160_{v}})
\oplus({\bf 56_{v}})
\oplus({\bf 8_{v}})
\oplus({\bf 18144_{sv}})
\oplus2({\bf 12320_{sv}})
\oplus2({\bf 7392_{sc}})$\\
%
${\bf 840'_{v}}\otimes{\bf 672_{vc}}$
&=&
$({\bf 99840_{s}})
\oplus({\bf 96096_{vs}})
\oplus({\bf 39424_{s}})
\oplus({\bf 28512_{vc}})
\oplus2({\bf 39200_{s}})
\oplus({\bf 12320_{cs}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 6600_{s}})
\oplus2({\bf 12320_{vs}})
\oplus({\bf 8800_{s}})
\oplus2({\bf 7392_{cv}})
\oplus({\bf 7392_{vc}})
\oplus2({\bf 2800_{vs}})
\oplus({\bf 672_{cv}})
\oplus({\bf 1568_{s}})
\oplus2({\bf 6160_{s}})
\oplus({\bf 1680_{cs}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 840_{s}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 4536_{s}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 224_{cs}})
\oplus2({\bf 12936_{s}})
\oplus2({\bf 2400_{sv}})$\\
%
${\bf 840'_{v}}\otimes{\bf 672_{cv}}$
&=&
$({\bf 58968_{cs}})
\oplus({\bf 7392'_{cs}})
\oplus({\bf 7840_{s}})
\oplus({\bf 672_{vc}})
\oplus({\bf 672_{cv}})
\oplus2({\bf 840_{s}})
\oplus({\bf 96096_{cs}})
\oplus({\bf 72800_{s}})
\oplus({\bf 15400_{cs}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 22680_{sc}})
\oplus2({\bf 16800_{cs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 6600_{s}})
\oplus2({\bf 7392_{cv}})
\oplus({\bf 7392_{vc}})
\oplus2({\bf 2800_{vs}})
\oplus2({\bf 6160_{s}})
\oplus({\bf 1680_{cs}})
\oplus2({\bf 1296_{s}})
\oplus({\bf 1400_{s}})
\oplus({\bf 2400_{sc}})
\oplus2({\bf 4536_{s}})
\oplus2({\bf 2800_{cs}})
\oplus({\bf 160_{s}})
\oplus({\bf 224_{cs}})
\oplus({\bf 56_{s}})
\oplus({\bf 39200_{s}})
\oplus2({\bf 18144_{cs}})
\oplus2({\bf 12320_{cs}})
\oplus2({\bf 12936_{s}})
\oplus2({\bf 224_{vs}})$\\
%
${\bf 840'_{v}}\otimes{\bf 672_{vs}}$
&=&
$({\bf 99840_{c}})
\oplus({\bf 96096_{vc}})
\oplus({\bf 39424_{c}})
\oplus({\bf 28512_{vs}})
\oplus2({\bf 39200_{c}})
\oplus({\bf 12320_{sc}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 6600_{c}})
\oplus2({\bf 12320_{vc}})
\oplus2({\bf 7392_{sv}})
\oplus({\bf 8800_{c}})
\oplus({\bf 7392_{vs}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 1568_{c}})
\oplus({\bf 672_{sv}})
\oplus({\bf 1680_{sc}})
\oplus2({\bf 6160_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 840_{c}})
\oplus({\bf 2400_{cs}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 224_{sc}})
\oplus2({\bf 12936_{c}})
\oplus2({\bf 2400_{cv}})$\\
%
${\bf 840'_{v}}\otimes{\bf 672_{sv}}$
&=&
$({\bf 58968_{sc}})
\oplus({\bf 7392'_{sc}})
\oplus({\bf 7840_{c}})
\oplus({\bf 672_{vs}})
\oplus({\bf 672_{sv}})
\oplus2({\bf 840_{c}})
\oplus({\bf 96096_{sc}})
\oplus({\bf 72800_{c}})
\oplus({\bf 15400_{sc}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 22680_{cs}})
\oplus2({\bf 16800_{sc}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 6600_{c}})
\oplus2({\bf 7392_{sv}})
\oplus({\bf 7392_{vs}})
\oplus2({\bf 2800_{vc}})
\oplus({\bf 1680_{sc}})
\oplus2({\bf 6160_{c}})
\oplus2({\bf 1296_{c}})
\oplus({\bf 1400_{c}})
\oplus({\bf 2400_{cs}})
\oplus2({\bf 4536_{c}})
\oplus2({\bf 2800_{sc}})
\oplus({\bf 160_{c}})
\oplus({\bf 224_{sc}})
\oplus({\bf 56_{c}})
\oplus({\bf 39200_{c}})
\oplus2({\bf 18144_{sc}})
\oplus2({\bf 12320_{sc}})
\oplus2({\bf 12936_{c}})
\oplus2({\bf 224_{vc}})$\\
%
${\bf 840'_{v}}\otimes{\bf 672'_{v}}$
&=&
$({\bf 178360_{v}})
\oplus({\bf 72800'_{vs}})
\oplus({\bf 72800'_{vc}})
\oplus({\bf 72072_{v}})
\oplus({\bf 39424_{v}})
\oplus({\bf 15400_{sv}})
\oplus({\bf 15400_{cv}})
\oplus({\bf 10752_{v}})
\oplus({\bf 4536_{v}})
\oplus({\bf 22680_{vc}})
\oplus({\bf 22680_{vs}})
\oplus({\bf 12320_{sv}})
\oplus({\bf 12320_{cv}})
\oplus({\bf 12936_{v}})$\\
%
${\bf 840'_{v}}\otimes{\bf 672'_{s}}$
&=&
$({\bf 43680'_{sc}})
\oplus({\bf 99792_{sc}})
\oplus({\bf 36400_{s}})
\oplus({\bf 2400_{sv}})
\oplus({\bf 2800_{vs}})
\oplus({\bf 1296_{s}})
\oplus({\bf 224_{vs}})
\oplus({\bf 120736_{sc}})
\oplus({\bf 12320'_{sv}})
\oplus({\bf 72072_{s}})
\oplus({\bf 12320'_{sc}})
\oplus({\bf 72800_{s}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 8800_{s}})
\oplus({\bf 2400_{sc}})
\oplus({\bf 12936_{s}})$\\
%
${\bf 840'_{v}}\otimes{\bf 672'_{c}}$
&=&
$({\bf 43680'_{cs}})
\oplus({\bf 99792_{cs}})
\oplus({\bf 36400_{c}})
\oplus({\bf 2400_{cv}})
\oplus({\bf 2800_{vc}})
\oplus({\bf 1296_{c}})
\oplus({\bf 224_{vc}})
\oplus({\bf 120736_{cs}})
\oplus({\bf 12320'_{cv}})
\oplus({\bf 72072_{c}})
\oplus({\bf 12320'_{cs}})
\oplus({\bf 72800_{c}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 8800_{c}})
\oplus({\bf 2400_{cs}})
\oplus({\bf 12936_{c}})$\\
%
${\bf 840'_{v}}\otimes{\bf 840_{v}}$
&=&
$({\bf 56056_{v}})
\oplus({\bf 43680_{sc}})
\oplus({\bf 43680_{cs}})
\oplus({\bf 16800_{sv}})
\oplus({\bf 16800_{cv}})
\oplus({\bf 28512_{sc}})
\oplus({\bf 30576_{v}})
\oplus({\bf 28512_{cs}})
\oplus({\bf 7840_{v}})
\oplus3({\bf 39200_{v}})
\oplus3({\bf 12936_{v}})
\oplus2({\bf 6600_{v}})
\oplus4({\bf 2800_{cv}})
\oplus4({\bf 6160_{v}})
\oplus4({\bf 2800_{sv}})
\oplus5({\bf 4536_{v}})
\oplus({\bf 2400_{vs}})
\oplus({\bf 2400_{vc}})
\oplus({\bf 1680_{sv}})
\oplus({\bf 1680_{cv}})
\oplus({\bf 1568_{v}})
\oplus2({\bf 224_{sv}})
\oplus3({\bf 1400_{v}})
\oplus2({\bf 224_{cv}})
\oplus({\bf 112_{v}})
\oplus2({\bf 672_{sc}})
\oplus4({\bf 1296_{v}})
\oplus2({\bf 672_{cs}})
\oplus5({\bf 840_{v}})
\oplus3({\bf 160_{v}})
\oplus2({\bf 56_{v}})
\oplus({\bf 8_{v}})
\oplus2({\bf 18144_{sv}})
\oplus2({\bf 12320_{sv}})
\oplus3({\bf 7392_{sc}})
\oplus2({\bf 18144_{cv}})
\oplus2({\bf 12320_{cv}})
\oplus3({\bf 7392_{cs}})$\\
%
${\bf 840'_{v}}\otimes{\bf 840_{s}}$
&=&
$({\bf 96096_{cs}})
\oplus({\bf 72800_{s}})
\oplus({\bf 22680_{sv}})
\oplus({\bf 28512_{cv}})
\oplus({\bf 39424_{s}})
\oplus({\bf 3696'_{cv}})
\oplus({\bf 22680_{sc}})
\oplus({\bf 10752_{s}})
\oplus({\bf 16800_{cs}})
\oplus({\bf 18144_{vs}})
\oplus({\bf 6600_{s}})
\oplus({\bf 7840_{s}})
\oplus({\bf 12320_{vs}})
\oplus({\bf 8800_{s}})
\oplus3({\bf 7392_{cv}})
\oplus({\bf 7392_{vc}})
\oplus3({\bf 2800_{vs}})
\oplus2({\bf 672_{cv}})
\oplus2({\bf 1568_{s}})
\oplus3({\bf 6160_{s}})
\oplus2({\bf 1680_{cs}})
\oplus5({\bf 1296_{s}})
\oplus({\bf 672_{vc}})
\oplus3({\bf 1400_{s}})
\oplus4({\bf 840_{s}})
\oplus2({\bf 2400_{sc}})
\oplus4({\bf 4536_{s}})
\oplus5({\bf 2800_{cs}})
\oplus({\bf 112_{s}})
\oplus2({\bf 160_{s}})
\oplus2({\bf 224_{cs}})
\oplus({\bf 56_{s}})
\oplus2({\bf 39200_{s}})
\oplus2({\bf 18144_{cs}})
\oplus3({\bf 12320_{cs}})
\oplus5({\bf 12936_{s}})
\oplus2({\bf 224_{vs}})
\oplus2({\bf 2400_{sv}})$\\
%
${\bf 840'_{v}}\otimes{\bf 840_{c}}$
&=&
$({\bf 96096_{sc}})
\oplus({\bf 72800_{c}})
\oplus({\bf 28512_{sv}})
\oplus({\bf 22680_{cv}})
\oplus({\bf 39424_{c}})
\oplus({\bf 3696'_{sv}})
\oplus({\bf 22680_{cs}})
\oplus({\bf 16800_{sc}})
\oplus({\bf 10752_{c}})
\oplus({\bf 18144_{vc}})
\oplus({\bf 6600_{c}})
\oplus({\bf 7840_{c}})
\oplus({\bf 12320_{vc}})
\oplus3({\bf 7392_{sv}})
\oplus({\bf 8800_{c}})
\oplus({\bf 7392_{vs}})
\oplus3({\bf 2800_{vc}})
\oplus2({\bf 1568_{c}})
\oplus2({\bf 672_{sv}})
\oplus2({\bf 1680_{sc}})
\oplus3({\bf 6160_{c}})
\oplus5({\bf 1296_{c}})
\oplus({\bf 672_{vs}})
\oplus3({\bf 1400_{c}})
\oplus4({\bf 840_{c}})
\oplus2({\bf 2400_{cs}})
\oplus4({\bf 4536_{c}})
\oplus({\bf 112_{c}})
\oplus5({\bf 2800_{sc}})
\oplus2({\bf 160_{c}})
\oplus2({\bf 224_{sc}})
\oplus({\bf 56_{c}})
\oplus2({\bf 39200_{c}})
\oplus2({\bf 18144_{sc}})
\oplus3({\bf 12320_{sc}})
\oplus5({\bf 12936_{c}})
\oplus2({\bf 224_{vc}})
\oplus2({\bf 2400_{cv}})$\\
%
${\bf 840'_{v}}\otimes{\bf 840'_{s}}$
&=&
$({\bf 88452_{c}})
\oplus({\bf 51597_{c}})
\oplus({\bf 1386_{c}})
\oplus({\bf 5775_{vc}})
\oplus({\bf 1925})
\oplus({\bf 5775_{sc}})
\oplus2({\bf 8910_{s}})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{c}})
\oplus2({\bf 3675_{c}})
\oplus({\bf 567_{s}})
\oplus({\bf 300})
\oplus({\bf 35_{c}})
\oplus({\bf 114400})
\oplus({\bf 32340_{v}})
\oplus({\bf 32340_{s}})
\oplus({\bf 32768_{s}})
\oplus2({\bf 32768_{c}})
\oplus({\bf 32768_{v}})
\oplus2({\bf 25725})
\oplus({\bf 5775_{cs}})
\oplus2({\bf 8910_{v}})
\oplus2({\bf 15092})
\oplus2({\bf 350})
\oplus({\bf 18711_{c}})
\oplus2({\bf 8910_{c}})
\oplus({\bf 840'_{s}})
\oplus({\bf 4312_{s}})
\oplus2({\bf 3675_{s}})
\oplus2({\bf 567_{c}})
\oplus({\bf 5775_{cv}})
\oplus2({\bf 3696_{c}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 840'_{v}})
\oplus3({\bf 4312_{c}})
\oplus4({\bf 4096})
\oplus3({\bf 840'_{c}})$\\
%
${\bf 840'_{v}}\otimes{\bf 840'_{c}}$
&=&
$({\bf 88452_{s}})
\oplus({\bf 51597_{s}})
\oplus({\bf 1386_{s}})
\oplus({\bf 5775_{vs}})
\oplus({\bf 1925})
\oplus({\bf 5775_{cs}})
\oplus2({\bf 8910_{c}})
\oplus({\bf 567_{v}})
\oplus({\bf 294_{s}})
\oplus2({\bf 3675_{s}})
\oplus({\bf 567_{c}})
\oplus({\bf 300})
\oplus({\bf 35_{s}})
\oplus({\bf 114400})
\oplus({\bf 32340_{v}})
\oplus({\bf 32340_{c}})
\oplus2({\bf 32768_{s}})
\oplus({\bf 32768_{c}})
\oplus({\bf 32768_{v}})
\oplus({\bf 5775_{sc}})
\oplus2({\bf 25725})
\oplus2({\bf 8910_{v}})
\oplus2({\bf 15092})
\oplus2({\bf 350})
\oplus({\bf 18711_{s}})
\oplus2({\bf 8910_{s}})
\oplus({\bf 4312_{c}})
\oplus({\bf 840'_{c}})
\oplus2({\bf 3675_{c}})
\oplus2({\bf 567_{s}})
\oplus({\bf 5775_{sv}})
\oplus2({\bf 3696_{s}})
\oplus({\bf 4312_{v}})
\oplus2({\bf 3675_{v}})
\oplus({\bf 840'_{v}})
\oplus3({\bf 4312_{s}})
\oplus4({\bf 4096})
\oplus3({\bf 840'_{s}})$\\
%
${\bf 840'_{v}}\otimes{\bf 840'_{v}}$
&=&
$({\bf 35035_{v}})_{\rm S}
\oplus({\bf 51597_{v}})_{\rm S}
\oplus({\bf 32768_{s}})_{\rm S}
\oplus({\bf 32768_{c}})_{\rm S}
\oplus({\bf 32340_{v}})_{\rm S}
\oplus({\bf 25725})_{\rm S}
\oplus({\bf 23400_{s}})_{\rm S}
\oplus({\bf 23400_{c}})_{\rm S}
\oplus2({\bf 15092})_{\rm S}
\oplus({\bf 8918})_{\rm S}
\oplus({\bf 5775_{sc}})_{\rm S}
\oplus({\bf 5775_{cs}})_{\rm S}
\oplus({\bf 4312_{v}})_{\rm S}
\oplus2({\bf 4312_{s}})_{\rm S}
\oplus2({\bf 4312_{c}})_{\rm S}
\oplus2({\bf 4096})_{\rm S}
\oplus({\bf 3675_{v}})_{\rm S}
\oplus({\bf 3675_{s}})_{\rm S}
\oplus({\bf 3675_{c}})_{\rm S}
\oplus({\bf 840'_{v}})_{\rm S}
\oplus({\bf 840'_{s}})_{\rm S}
\oplus({\bf 840'_{c}})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus3({\bf 300})_{\rm S}
\oplus({\bf 294_{v}})_{\rm S}
\oplus({\bf 294_{s}})_{\rm S}
\oplus({\bf 294_{c}})_{\rm S}
\oplus({\bf 35_{v}})_{\rm S}
\oplus({\bf 35_{s}})_{\rm S}
\oplus({\bf 35_{c}})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 50050_{sc}})_{\rm A}
\oplus({\bf 50050_{cs}})_{\rm A}
\oplus({\bf 32340_{v}})_{\rm A}
\oplus({\bf 32768_{s}})_{\rm A}
\oplus({\bf 32768_{c}})_{\rm A}
\oplus({\bf 25725})_{\rm A}
\oplus({\bf 15092})_{\rm A}
\oplus({\bf 21840_{s}})_{\rm A}
\oplus({\bf 21840_{c}})_{\rm A}
\oplus2({\bf 8910_{v}})_{\rm A}
\oplus({\bf 8910_{s}})_{\rm A}
\oplus({\bf 8910_{c}})_{\rm A}
\oplus2({\bf 4096})_{\rm A}
\oplus({\bf 3696_{s}})_{\rm A}
\oplus({\bf 3696_{c}})_{\rm A}
\oplus({\bf 3675_{s}})_{\rm A}
\oplus({\bf 3675_{c}})_{\rm A}
\oplus({\bf 3675_{v}})_{\rm A}
\oplus2({\bf 1925})_{\rm A}
\oplus2({\bf 567_{v}})_{\rm A}
\oplus2({\bf 567_{s}})_{\rm A}
\oplus2({\bf 567_{c}})_{\rm A}
\oplus({\bf 350})_{\rm A}
\oplus2({\bf 28})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 5}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{5}$}
\label{Table:Tensor-products-D5}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{10}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D5} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{10}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 10}\otimes{\bf 10}$
&=&
$({\bf 54})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 45})_{\rm A}
$\\
%
${\bf 16}\otimes{\bf 10}$
&=&
$({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 16}\otimes{\bf 16}$
&=&
$({\bf \overline{126}})_{\rm S}
\oplus({\bf 10})_{\rm S}
\oplus({\bf 120})_{\rm A}
$\\
%
${\bf \overline{16}}\otimes{\bf 10}$
&=&
$({\bf 144})
\oplus({\bf 16})$\\
%
${\bf \overline{16}}\otimes{\bf 16}$
&=&
$({\bf 210})
\oplus({\bf 45})
\oplus({\bf 1})$\\
%
${\bf \overline{16}}\otimes{\bf \overline{16}}$
&=&
$({\bf 126})_{\rm S}
\oplus({\bf 10})_{\rm S}
\oplus({\bf 120})_{\rm A}
$\\
%
${\bf 45}\otimes{\bf 10}$
&=&
$({\bf 320})
\oplus({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 45}\otimes{\bf 16}$
&=&
$({\bf 560})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 45}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{560}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 45}\otimes{\bf 45}$
&=&
$({\bf 770})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 54})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 945})_{\rm A}
\oplus({\bf 45})_{\rm A}
$\\
%
${\bf 54}\otimes{\bf 10}$
&=&
$({\bf 210'})
\oplus({\bf 320})
\oplus({\bf 10})$\\
%
${\bf 54}\otimes{\bf 16}$
&=&
$({\bf 720})
\oplus({\bf 144})$\\
%
${\bf 54}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{720}})
\oplus({\bf \overline{144}})$\\
%
${\bf 54}\otimes{\bf 45}$
&=&
$({\bf 1386})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 54}\otimes{\bf 54}$
&=&
$({\bf 660})_{\rm S}
\oplus({\bf 770})_{\rm S}
\oplus({\bf 54})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1386})_{\rm A}
\oplus({\bf 45})_{\rm A}
$\\
%
${\bf 120}\otimes{\bf 10}$
&=&
$({\bf 945})
\oplus({\bf 210})
\oplus({\bf 45})$\\
%
${\bf 120}\otimes{\bf 16}$
&=&
$({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 120}\otimes{\bf \overline{16}}$
&=&
$({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 120}\otimes{\bf 45}$
&=&
$({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 120}\otimes{\bf 54}$
&=&
$({\bf 4312})
\oplus({\bf 120})
\oplus({\bf 1728})
\oplus({\bf 320})$\\
%
${\bf 120}\otimes{\bf 120}$
&=&
$({\bf 4125})_{\rm S}
\oplus({\bf \overline{1050}})_{\rm S}
\oplus({\bf 1050})_{\rm S}
\oplus({\bf 770})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 54})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 5940})_{\rm A}
\oplus({\bf 945})_{\rm A}
\oplus({\bf 210})_{\rm A}
\oplus({\bf 45})_{\rm A}
$\\
%
${\bf 126}\otimes{\bf 10}$
&=&
$({\bf 1050})
\oplus({\bf 210})$\\
%
${\bf 126}\otimes{\bf 16}$
&=&
$({\bf \overline{1440}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{16}})$\\
%
${\bf 126}\otimes{\bf \overline{16}}$
&=&
$({\bf 672})
\oplus({\bf 1200})
\oplus({\bf 144})$\\
%
${\bf 126}\otimes{\bf 45}$
&=&
$({\bf 3696'})
\oplus({\bf 1728})
\oplus({\bf 126})
\oplus({\bf 120})$\\
%
${\bf 126}\otimes{\bf 54}$
&=&
$({\bf 4950})
\oplus({\bf \overline{126}})
\oplus({\bf 1728})$\\
%
${\bf 126}\otimes{\bf 120}$
&=&
$({\bf 6930})
\oplus({\bf 5940})
\oplus({\bf 1050})
\oplus({\bf 945})
\oplus({\bf 210})
\oplus({\bf 45})$\\
%
${\bf 126}\otimes{\bf 126}$
&=&
$({\bf 2772})_{\rm S}
\oplus({\bf 4125})_{\rm S}
\oplus({\bf 1050})_{\rm S}
\oplus({\bf 54})_{\rm S}
\oplus({\bf 6930})_{\rm A}
\oplus({\bf 945})_{\rm A}
$\\
%
${\bf \overline{126}}\otimes{\bf 10}$
&=&
$({\bf \overline{1050}})
\oplus({\bf 210})$\\
%
${\bf \overline{126}}\otimes{\bf 16}$
&=&
$({\bf \overline{672}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{144}})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{16}}$
&=&
$({\bf 1440})
\oplus({\bf 560})
\oplus({\bf 16})$\\
%
${\bf \overline{126}}\otimes{\bf 45}$
&=&
$({\bf \overline{3696'}})
\oplus({\bf 1728})
\oplus({\bf 120})
\oplus({\bf \overline{126}})$\\
%
${\bf \overline{126}}\otimes{\bf 54}$
&=&
$({\bf \overline{4950}})
\oplus({\bf 126})
\oplus({\bf 1728})$\\
%
${\bf \overline{126}}\otimes{\bf 120}$
&=&
$({\bf \overline{6930}})
\oplus({\bf 5940})
\oplus({\bf 945})
\oplus({\bf \overline{1050}})
\oplus({\bf 210})
\oplus({\bf 45})$\\
%
${\bf \overline{126}}\otimes{\bf 126}$
&=&
$({\bf 8910})
\oplus({\bf 770})
\oplus({\bf 210})
\oplus({\bf 1})
\oplus({\bf 5940})
\oplus({\bf 45})$\\
%
${\bf \overline{126}}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{2772}})_{\rm S}
\oplus({\bf 4125})_{\rm S}
\oplus({\bf \overline{1050}})_{\rm S}
\oplus({\bf 54})_{\rm S}
\oplus({\bf \overline{6930}})_{\rm A}
\oplus({\bf 945})_{\rm A}
$\\
%
${\bf 144}\otimes{\bf 10}$
&=&
$({\bf \overline{720}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 144}\otimes{\bf 16}$
&=&
$({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 126})
\oplus({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 144}\otimes{\bf \overline{16}}$
&=&
$({\bf 1050})
\oplus({\bf 945})
\oplus({\bf 210})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 144}\otimes{\bf 45}$
&=&
$({\bf 3696})
\oplus({\bf 1200})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus2({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 144}\otimes{\bf 54}$
&=&
$({\bf 2640})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 144}\otimes{\bf 120}$
&=&
$({\bf \overline{8800}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{560}})
\oplus2({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 144}\otimes{\bf 126}$
&=&
$({\bf \overline{5280}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 144}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{11088}})
\oplus({\bf \overline{16}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 144}\otimes{\bf 144}$
&=&
$({\bf 4950})_{\rm S}
\oplus({\bf 2970})_{\rm S}
\oplus({\bf 1728})_{\rm S}
\oplus({\bf 320})_{\rm S}
\oplus({\bf 210'})_{\rm S}
\oplus({\bf \overline{126}})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus({\bf 10})_{\rm S}
\oplus({\bf 4312})_{\rm A}
\oplus({\bf 3696'})_{\rm A}
\oplus({\bf 1728})_{\rm A}
\oplus({\bf 320})_{\rm A}
\oplus2({\bf 120})_{\rm A}
$\\
%
${\bf \overline{144}}\otimes{\bf 10}$
&=&
$({\bf 720})
\oplus({\bf 560})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf \overline{144}}\otimes{\bf 16}$
&=&
$({\bf \overline{1050}})
\oplus({\bf 945})
\oplus({\bf 210})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf \overline{144}}\otimes{\bf \overline{16}}$
&=&
$({\bf 1728})
\oplus({\bf 320})
\oplus({\bf \overline{126}})
\oplus({\bf 120})
\oplus({\bf 10})$\\
%
${\bf \overline{144}}\otimes{\bf 45}$
&=&
$({\bf \overline{3696}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{560}})
\oplus2({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{144}}\otimes{\bf 54}$
&=&
$({\bf \overline{2640}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf \overline{144}}\otimes{\bf 120}$
&=&
$({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf 720})
\oplus2({\bf 560})
\oplus2({\bf 144})
\oplus({\bf 16})$\\
%
${\bf \overline{144}}\otimes{\bf 126}$
&=&
$({\bf 11088})
\oplus({\bf 16})
\oplus({\bf 3696})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf \overline{144}}\otimes{\bf \overline{126}}$
&=&
$({\bf 5280})
\oplus({\bf 720})
\oplus({\bf 8800})
\oplus({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf \overline{144}}\otimes{\bf 144}$
&=&
$({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 1386})
\oplus({\bf \overline{1050}})
\oplus({\bf 1050})
\oplus({\bf 770})
\oplus2({\bf 945})
\oplus2({\bf 210})
\oplus({\bf 54})
\oplus2({\bf 45})
\oplus({\bf 1})$\\
%
${\bf \overline{144}}\otimes{\bf \overline{144}}$
&=&
$({\bf \overline{4950}})_{\rm S}
\oplus({\bf 2970})_{\rm S}
\oplus({\bf 1728})_{\rm S}
\oplus({\bf 320})_{\rm S}
\oplus({\bf 210'})_{\rm S}
\oplus({\bf \overline{126}})_{\rm S}
\oplus({\bf 126})_{\rm S}
\oplus({\bf 10})_{\rm S}
\oplus({\bf 4312})_{\rm A}
\oplus({\bf \overline{3696'}})_{\rm A}
\oplus({\bf 1728})_{\rm A}
\oplus({\bf 320})_{\rm A}
\oplus2({\bf 120})_{\rm A}
$\\
%
${\bf 210}\otimes{\bf 10}$
&=&
$({\bf 1728})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf 120})$\\
%
${\bf 210}\otimes{\bf 16}$
&=&
$({\bf 1440})
\oplus({\bf 1200})
\oplus({\bf 560})
\oplus({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 210}\otimes{\bf \overline{16}}$
&=&
$({\bf \overline{1440}})
\oplus({\bf \overline{1200}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 210}\otimes{\bf 45}$
&=&
$({\bf 5940})
\oplus({\bf \overline{1050}})
\oplus({\bf 1050})
\oplus({\bf 945})
\oplus2({\bf 210})
\oplus({\bf 45})$\\
%
${\bf 210}\otimes{\bf 54}$
&=&
$({\bf 8085})
\oplus({\bf \overline{1050}})
\oplus({\bf 1050})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 210}\otimes{\bf 120}$
&=&
$({\bf 10560})
\oplus({\bf \overline{3696'}})
\oplus({\bf 3696'})
\oplus({\bf 2970})
\oplus2({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 126})
\oplus({\bf \overline{126}})
\oplus2({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 210}\otimes{\bf 126}$
&=&
$({\bf 6930'})
\oplus({\bf 126})
\oplus({\bf 10560})
\oplus({\bf 3696'})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 210}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{6930'}})
\oplus({\bf \overline{126}})
\oplus({\bf 10560})
\oplus({\bf \overline{3696'}})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 320})
\oplus({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 210}\otimes{\bf 144}$
&=&
$({\bf 11088})
\oplus({\bf 8800})
\oplus({\bf 3696})
\oplus({\bf 672})
\oplus({\bf 1440})
\oplus2({\bf 1200})
\oplus2({\bf 560})
\oplus({\bf 720})
\oplus2({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 210}\otimes{\bf \overline{144}}$
&=&
$({\bf \overline{11088}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{672}})
\oplus({\bf \overline{1440}})
\oplus2({\bf \overline{1200}})
\oplus2({\bf \overline{560}})
\oplus({\bf \overline{720}})
\oplus2({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 210}\otimes{\bf 210}$
&=&
$({\bf 8910})_{\rm S}
\oplus({\bf 5940})_{\rm S}
\oplus({\bf 4125})_{\rm S}
\oplus({\bf 1050})_{\rm S}
\oplus({\bf \overline{1050}})_{\rm S}
\oplus({\bf 770})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus({\bf 54})_{\rm S}
\oplus({\bf 45})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf \overline{6930}})_{\rm A}
\oplus({\bf 6930})_{\rm A}
\oplus({\bf 5940})_{\rm A}
\oplus2({\bf 945})_{\rm A}
\oplus({\bf 210})_{\rm A}
\oplus({\bf 45})_{\rm A}
$\\
%
${\bf 210'}\otimes{\bf 10}$
&=&
$({\bf 660})
\oplus({\bf 1386})
\oplus({\bf 54})$\\
%
${\bf 210'}\otimes{\bf 16}$
&=&
$({\bf \overline{2640}})
\oplus({\bf \overline{720}})$\\
%
${\bf 210'}\otimes{\bf \overline{16}}$
&=&
$({\bf 2640})
\oplus({\bf 720})$\\
%
${\bf 210'}\otimes{\bf 45}$
&=&
$({\bf 4608})
\oplus({\bf 4312})
\oplus({\bf 210'})
\oplus({\bf 320})$\\
%
${\bf 210'}\otimes{\bf 54}$
&=&
$({\bf 1782})
\oplus({\bf 4410})
\oplus({\bf 210'})
\oplus({\bf 10})
\oplus({\bf 4608})
\oplus({\bf 320})$\\
%
${\bf 210'}\otimes{\bf 120}$
&=&
$({\bf 14784})
\oplus({\bf 8085})
\oplus({\bf 1386})
\oplus({\bf 945})$\\
%
${\bf 210'}\otimes{\bf 126}$
&=&
$({\bf 17325})
\oplus({\bf \overline{1050}})
\oplus({\bf 8085})$\\
%
${\bf 210'}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{17325}})
\oplus({\bf 1050})
\oplus({\bf 8085})$\\
%
${\bf 210'}\otimes{\bf 144}$
&=&
$({\bf \overline{7920}})
\oplus({\bf \overline{15120}})
\oplus({\bf \overline{2640}})
\oplus({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{144}})$\\
%
${\bf 210'}\otimes{\bf \overline{144}}$
&=&
$({\bf 7920})
\oplus({\bf 15120})
\oplus({\bf 2640})
\oplus({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 144})$\\
%
${\bf 210'}\otimes{\bf 210}$
&=&
$({\bf 28160})
\oplus({\bf \overline{4950}})
\oplus({\bf 4950})
\oplus({\bf 4312})
\oplus({\bf 1728})$\\
%
${\bf 210'}\otimes{\bf 210'}$
&=&
$({\bf 4290})_{\rm S}
\oplus({\bf 16380})_{\rm S}
\oplus({\bf 660})_{\rm S}
\oplus({\bf 770})_{\rm S}
\oplus({\bf 54})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 12870})_{\rm A}
\oplus({\bf 7644})_{\rm A}
\oplus({\bf 1386})_{\rm A}
\oplus({\bf 45})_{\rm A}
$\\
%
${\bf 320}\otimes{\bf 10}$
&=&
$({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 945})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 320}\otimes{\bf 16}$
&=&
$({\bf \overline{3696}})
\oplus({\bf \overline{720}})
\oplus({\bf \overline{560}})
\oplus({\bf \overline{144}})$\\
%
${\bf 320}\otimes{\bf \overline{16}}$
&=&
$({\bf 3696})
\oplus({\bf 720})
\oplus({\bf 560})
\oplus({\bf 144})$\\
%
${\bf 320}\otimes{\bf 45}$
&=&
$({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 1728})
\oplus({\bf 210'})
\oplus2({\bf 320})
\oplus({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 320}\otimes{\bf 54}$
&=&
$({\bf 4608})
\oplus2({\bf 320})
\oplus({\bf 4410})
\oplus({\bf 4312})
\oplus({\bf 2970})
\oplus({\bf 210'})
\oplus({\bf 120})
\oplus({\bf 10})$\\
%
${\bf 320}\otimes{\bf 120}$
&=&
$({\bf 17920})
\oplus({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf 1386})
\oplus({\bf \overline{1050}})
\oplus({\bf 770})
\oplus({\bf 1050})
\oplus2({\bf 945})
\oplus({\bf 210})
\oplus({\bf 54})
\oplus({\bf 45})$\\
%
${\bf 320}\otimes{\bf 126}$
&=&
$({\bf 23040})
\oplus({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf \overline{1050}})
\oplus({\bf 1050})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 320}\otimes{\bf \overline{126}}$
&=&
$({\bf \overline{23040}})
\oplus({\bf 8085})
\oplus({\bf 5940})
\oplus({\bf \overline{1050}})
\oplus({\bf 1050})
\oplus({\bf 945})
\oplus({\bf 210})$\\
%
${\bf 320}\otimes{\bf 144}$
&=&
$({\bf \overline{15120}})
\oplus({\bf \overline{8064}})
\oplus({\bf \overline{8800}})
\oplus({\bf \overline{2640}})
\oplus2({\bf \overline{3696}})
\oplus({\bf \overline{1200}})
\oplus2({\bf \overline{720}})
\oplus2({\bf \overline{560}})
\oplus2({\bf \overline{144}})
\oplus({\bf \overline{16}})$\\
%
${\bf 320}\otimes{\bf \overline{144}}$
&=&
$({\bf 15120})
\oplus({\bf 8064})
\oplus({\bf 8800})
\oplus({\bf 2640})
\oplus2({\bf 3696})
\oplus({\bf 1200})
\oplus2({\bf 720})
\oplus2({\bf 560})
\oplus2({\bf 144})
\oplus({\bf 16})$\\
%
${\bf 320}\otimes{\bf 210}$
&=&
$({\bf 36750})
\oplus({\bf \overline{4950}})
\oplus({\bf 4950})
\oplus({\bf \overline{3696'}})
\oplus({\bf 4312})
\oplus({\bf 3696'})
\oplus({\bf 2970})
\oplus({\bf \overline{126}})
\oplus({\bf 126})
\oplus({\bf 120})
\oplus3({\bf 1728})
\oplus({\bf 320})$\\
%
${\bf 320}\otimes{\bf 210'}$
&=&
$({\bf 12870})
\oplus({\bf 16380})
\oplus({\bf 14784})
\oplus2({\bf 1386})
\oplus({\bf 770})
\oplus({\bf 660})
\oplus({\bf 945})
\oplus({\bf 45})
\oplus({\bf 54})
\oplus({\bf 17920})$\\
%
${\bf 320}\otimes{\bf 320}$
&=&
$({\bf 16380})_{\rm S}
\oplus({\bf 17920})_{\rm S}
\oplus({\bf 8085})_{\rm S}
\oplus({\bf 4125})_{\rm S}
\oplus({\bf 1386})_{\rm S}
\oplus2({\bf 770})_{\rm S}
\oplus({\bf 660})_{\rm S}
\oplus({\bf 945})_{\rm S}
\oplus({\bf 210})_{\rm S}
\oplus2({\bf 54})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 17920})_{\rm A}
\oplus({\bf 14784})_{\rm A}
\oplus({\bf 7644})_{\rm A}
\oplus({\bf 5940})_{\rm A}
\oplus2({\bf 1386})_{\rm A}
\oplus2({\bf 945})_{\rm A}
\oplus2({\bf 45})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 6}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{6}$}
\label{Table:Tensor-products-D6}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{12}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D6} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{12}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 12}\otimes{\bf 12}$
&=&
$({\bf 77})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 66})_{\rm A}
$\\
%
${\bf 32}\otimes{\bf 12}$
&=&
$({\bf 352'})
\oplus({\bf 32'})$\\
%
${\bf 32}\otimes{\bf 32}$
&=&
$({\bf 462})_{\rm S}
\oplus({\bf 66})_{\rm S}
\oplus({\bf 495})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 32'}\otimes{\bf 12}$
&=&
$({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 32'}\otimes{\bf 32}$
&=&
$({\bf 792})
\oplus({\bf 220})
\oplus({\bf 12})$\\
%
${\bf 32'}\otimes{\bf 32'}$
&=&
$({\bf 462'})_{\rm S}
\oplus({\bf 66})_{\rm S}
\oplus({\bf 495})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 66}\otimes{\bf 12}$
&=&
$({\bf 560})
\oplus({\bf 220})
\oplus({\bf 12})$\\
%
${\bf 66}\otimes{\bf 32}$
&=&
$({\bf 1728})
\oplus({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 66}\otimes{\bf 32'}$
&=&
$({\bf 1728'})
\oplus({\bf 352'})
\oplus({\bf 32'})$\\
%
${\bf 66}\otimes{\bf 66}$
&=&
$({\bf 1638})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 77})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2079})_{\rm A}
\oplus({\bf 66})_{\rm A}
$\\
%
${\bf 77}\otimes{\bf 12}$
&=&
$({\bf 352''})
\oplus({\bf 560})
\oplus({\bf 12})$\\
%
${\bf 77}\otimes{\bf 32}$
&=&
$({\bf 2112})
\oplus({\bf 352})$\\
%
${\bf 77}\otimes{\bf 32'}$
&=&
$({\bf 2112'})
\oplus({\bf 352'})$\\
%
${\bf 77}\otimes{\bf 66}$
&=&
$({\bf 2860})
\oplus({\bf 2079})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 77}\otimes{\bf 77}$
&=&
$({\bf 1287})_{\rm S}
\oplus({\bf 1638})_{\rm S}
\oplus({\bf 77})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2860})_{\rm A}
\oplus({\bf 66})_{\rm A}
$\\
%
${\bf 220}\otimes{\bf 12}$
&=&
$({\bf 2079})
\oplus({\bf 495})
\oplus({\bf 66})$\\
%
${\bf 220}\otimes{\bf 32}$
&=&
$({\bf 4928''})
\oplus({\bf 1728'})
\oplus({\bf 352'})
\oplus({\bf 32'})$\\
%
${\bf 220}\otimes{\bf 32'}$
&=&
$({\bf 4928'})
\oplus({\bf 1728})
\oplus({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 220}\otimes{\bf 66}$
&=&
$({\bf 8008})
\oplus({\bf 4928})
\oplus({\bf 792})
\oplus({\bf 560})
\oplus({\bf 220})
\oplus({\bf 12})$\\
%
${\bf 220}\otimes{\bf 77}$
&=&
$({\bf 11232})
\oplus({\bf 220})
\oplus({\bf 4928})
\oplus({\bf 560})$\\
%
${\bf 220}\otimes{\bf 220}$
&=&
$({\bf 14014})_{\rm S}
\oplus({\bf 8085})_{\rm S}
\oplus({\bf 1638})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 77})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 21021})_{\rm A}
\oplus({\bf 2079})_{\rm A}
\oplus({\bf 462'})_{\rm A}
\oplus({\bf 462})_{\rm A}
\oplus({\bf 66})_{\rm A}
$\\
%
${\bf 352}\otimes{\bf 12}$
&=&
$({\bf 2112'})
\oplus({\bf 1728'})
\oplus({\bf 352'})
\oplus({\bf 32'})$\\
%
${\bf 352}\otimes{\bf 32}$
&=&
$({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 462'})
\oplus({\bf 495})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 352}\otimes{\bf 32'}$
&=&
$({\bf 4752'})
\oplus({\bf 4928})
\oplus({\bf 792})
\oplus({\bf 560})
\oplus({\bf 220})
\oplus({\bf 12})$\\
%
${\bf 352}\otimes{\bf 66}$
&=&
$({\bf 13728})
\oplus({\bf 4928'})
\oplus({\bf 2112})
\oplus({\bf 1728})
\oplus2({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 352}\otimes{\bf 77}$
&=&
$({\bf 9152})
\oplus({\bf 13728})
\oplus({\bf 2112})
\oplus({\bf 1728})
\oplus({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 352}\otimes{\bf 220}$
&=&
$({\bf 43680'})
\oplus({\bf 8800'})
\oplus({\bf 13728'})
\oplus({\bf 4928''})
\oplus({\bf 2112'})
\oplus2({\bf 1728'})
\oplus2({\bf 352'})
\oplus({\bf 32'})$\\
%
${\bf 352}\otimes{\bf 352}$
&=&
$({\bf 27027'})_{\rm S}
\oplus({\bf 21021})_{\rm S}
\oplus({\bf 8085})_{\rm S}
\oplus({\bf 2860})_{\rm S}
\oplus({\bf 2079})_{\rm S}
\oplus({\bf 462'})_{\rm S}
\oplus({\bf 462})_{\rm S}
\oplus2({\bf 66})_{\rm S}
\oplus({\bf 21450'})_{\rm A}
\oplus({\bf 27456})_{\rm A}
\oplus({\bf 8085})_{\rm A}
\oplus({\bf 2079})_{\rm A}
\oplus({\bf 1638})_{\rm A}
\oplus2({\bf 495})_{\rm A}
\oplus({\bf 77})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 352'}\otimes{\bf 12}$
&=&
$({\bf 2112})
\oplus({\bf 1728})
\oplus({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 352'}\otimes{\bf 32}$
&=&
$({\bf 4752})
\oplus({\bf 4928})
\oplus({\bf 792})
\oplus({\bf 560})
\oplus({\bf 220})
\oplus({\bf 12})$\\
%
${\bf 352'}\otimes{\bf 32'}$
&=&
$({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 495})
\oplus({\bf 77})
\oplus({\bf 66})$\\
%
${\bf 352'}\otimes{\bf 66}$
&=&
$({\bf 13728'})
\oplus({\bf 4928''})
\oplus({\bf 2112'})
\oplus({\bf 1728'})
\oplus2({\bf 352'})
\oplus({\bf 32'})$\\
%
${\bf 352'}\otimes{\bf 77}$
&=&
$({\bf 9152'})
\oplus({\bf 13728'})
\oplus({\bf 2112'})
\oplus({\bf 1728'})
\oplus({\bf 352'})
\oplus({\bf 32'})$\\
%
${\bf 352'}\otimes{\bf 220}$
&=&
$({\bf 43680})
\oplus({\bf 8800})
\oplus({\bf 13728})
\oplus({\bf 4928'})
\oplus({\bf 2112})
\oplus2({\bf 1728})
\oplus2({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 352'}\otimes{\bf 352}$
&=&
$({\bf 45760})
\oplus({\bf 36036})
\oplus({\bf 11232})
\oplus({\bf 8008})
\oplus({\bf 4752'})
\oplus({\bf 4752})
\oplus2({\bf 4928})
\oplus2({\bf 560})
\oplus2({\bf 792})
\oplus({\bf 352''})
\oplus2({\bf 220})
\oplus({\bf 12})$\\
%
${\bf 352'}\otimes{\bf 352'}$
&=&
$({\bf 27027})_{\rm S}
\oplus({\bf 21021})_{\rm S}
\oplus({\bf 8085})_{\rm S}
\oplus({\bf 2860})_{\rm S}
\oplus({\bf 2079})_{\rm S}
\oplus({\bf 462'})_{\rm S}
\oplus({\bf 462})_{\rm S}
\oplus2({\bf 66})_{\rm S}
\oplus({\bf 21450})_{\rm A}
\oplus({\bf 27456})_{\rm A}
\oplus({\bf 8085})_{\rm A}
\oplus({\bf 2079})_{\rm A}
\oplus({\bf 1638})_{\rm A}
\oplus2({\bf 495})_{\rm A}
\oplus({\bf 77})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 352''}\otimes{\bf 12}$
&=&
$({\bf 1287})
\oplus({\bf 2860})
\oplus({\bf 77})$\\
%
${\bf 352''}\otimes{\bf 32}$
&=&
$({\bf 9152'})
\oplus({\bf 2112'})$\\
%
${\bf 352''}\otimes{\bf 32'}$
&=&
$({\bf 9152})
\oplus({\bf 2112})$\\
%
${\bf 352''}\otimes{\bf 66}$
&=&
$({\bf 11088'})
\oplus({\bf 11232})
\oplus({\bf 352''})
\oplus({\bf 560})$\\
%
${\bf 352''}\otimes{\bf 77}$
&=&
$({\bf 4004})
\oplus({\bf 11088})
\oplus({\bf 352''})
\oplus({\bf 12})
\oplus({\bf 11088'})
\oplus({\bf 560})$\\
%
${\bf 352''}\otimes{\bf 220}$
&=&
$({\bf 45045})
\oplus({\bf 27456})
\oplus({\bf 2860})
\oplus({\bf 2079})$\\
%
${\bf 352''}\otimes{\bf 352}$
&=&
$({\bf 32032'})
\oplus({\bf 66528'})
\oplus({\bf 9152'})
\oplus({\bf 13728'})
\oplus({\bf 2112'})
\oplus({\bf 352'})$\\
%
${\bf 352''}\otimes{\bf 352'}$
&=&
$({\bf 32032})
\oplus({\bf 66528})
\oplus({\bf 9152})
\oplus({\bf 13728})
\oplus({\bf 2112})
\oplus({\bf 352})$\\
%
${\bf 352''}\otimes{\bf 352''}$
&=&
$({\bf 11011})_{\rm S}
\oplus({\bf 48114})_{\rm S}
\oplus({\bf 1638})_{\rm S}
\oplus({\bf 1287})_{\rm S}
\oplus({\bf 77})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 35750})_{\rm A}
\oplus({\bf 23100})_{\rm A}
\oplus({\bf 2860})_{\rm A}
\oplus({\bf 66})_{\rm A}
$\\
%
${\bf 462}\otimes{\bf 12}$
&=&
$({\bf 4752})
\oplus({\bf 792})$\\
%
${\bf 462}\otimes{\bf 32}$
&=&
$({\bf 4224})
\oplus({\bf 8800})
\oplus({\bf 1728})
\oplus({\bf 32})$\\
%
${\bf 462}\otimes{\bf 32'}$
&=&
$({\bf 9504'})
\oplus({\bf 4928''})
\oplus({\bf 352'})$\\
%
${\bf 462}\otimes{\bf 66}$
&=&
$({\bf 21450})
\oplus({\bf 8085})
\oplus({\bf 462})
\oplus({\bf 495})$\\
%
${\bf 462}\otimes{\bf 77}$
&=&
$({\bf 27027})
\oplus({\bf 462'})
\oplus({\bf 8085})$\\
%
${\bf 462}\otimes{\bf 220}$
&=&
$({\bf 54912})
\oplus({\bf 36036})
\oplus({\bf 4752})
\oplus({\bf 4928})
\oplus({\bf 792})
\oplus({\bf 220})$\\
%
${\bf 462}\otimes{\bf 352}$
&=&
$({\bf 91520})
\oplus({\bf 43680})
\oplus({\bf 9504})
\oplus({\bf 8800})
\oplus({\bf 4928'})
\oplus({\bf 1728})
\oplus({\bf 2112})
\oplus({\bf 352})$\\
%
${\bf 462}\otimes{\bf 352'}$
&=&
$({\bf 41184'})
\oplus({\bf 82368'})
\oplus({\bf 8800'})
\oplus({\bf 9504'})
\oplus({\bf 13728'})
\oplus({\bf 4928''})
\oplus({\bf 1728'})
\oplus({\bf 352'})
\oplus({\bf 32'})$\\
%
${\bf 462}\otimes{\bf 352''}$
&=&
$({\bf 112112'})
\oplus({\bf 45760})
\oplus({\bf 4752'})$\\
%
${\bf 462}\otimes{\bf 462}$
&=&
$({\bf 28314})_{\rm S}
\oplus({\bf 55055})_{\rm S}
\oplus({\bf 21450})_{\rm S}
\oplus({\bf 1638})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 84942})_{\rm A}
\oplus({\bf 21021})_{\rm A}
\oplus({\bf 462})_{\rm A}
\oplus({\bf 66})_{\rm A}
$\\
%
${\bf 462'}\otimes{\bf 12}$
&=&
$({\bf 4752'})
\oplus({\bf 792})$\\
%
${\bf 462'}\otimes{\bf 32}$
&=&
$({\bf 9504})
\oplus({\bf 4928'})
\oplus({\bf 352})$\\
%
${\bf 462'}\otimes{\bf 32'}$
&=&
$({\bf 4224'})
\oplus({\bf 8800'})
\oplus({\bf 1728'})
\oplus({\bf 32'})$\\
%
${\bf 462'}\otimes{\bf 66}$
&=&
$({\bf 21450'})
\oplus({\bf 8085})
\oplus({\bf 495})
\oplus({\bf 462'})$\\
%
${\bf 462'}\otimes{\bf 77}$
&=&
$({\bf 27027'})
\oplus({\bf 462})
\oplus({\bf 8085})$\\
%
${\bf 462'}\otimes{\bf 220}$
&=&
$({\bf 54912'})
\oplus({\bf 36036})
\oplus({\bf 4928})
\oplus({\bf 4752'})
\oplus({\bf 792})
\oplus({\bf 220})$\\
%
${\bf 462'}\otimes{\bf 352}$
&=&
$({\bf 41184})
\oplus({\bf 82368})
\oplus({\bf 8800})
\oplus({\bf 9504})
\oplus({\bf 13728})
\oplus({\bf 4928'})
\oplus({\bf 1728})
\oplus({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 462'}\otimes{\bf 352'}$
&=&
$({\bf 91520'})
\oplus({\bf 43680'})
\oplus({\bf 9504'})
\oplus({\bf 8800'})
\oplus({\bf 4928''})
\oplus({\bf 1728'})
\oplus({\bf 2112'})
\oplus({\bf 352'})$\\
%
${\bf 462'}\otimes{\bf 352''}$
&=&
$({\bf 112112''})
\oplus({\bf 45760})
\oplus({\bf 4752})$\\
%
${\bf 462'}\otimes{\bf 462}$
&=&
$({\bf 99099})
\oplus({\bf 14014})
\oplus({\bf 8085})
\oplus({\bf 77})
\oplus({\bf 90090})
\oplus({\bf 2079})$\\
%
${\bf 462'}\otimes{\bf 462'}$
&=&
$({\bf 28314'})_{\rm S}
\oplus({\bf 55055})_{\rm S}
\oplus({\bf 21450'})_{\rm S}
\oplus({\bf 1638})_{\rm S}
\oplus({\bf 495})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 84942'})_{\rm A}
\oplus({\bf 21021})_{\rm A}
\oplus({\bf 462'})_{\rm A}
\oplus({\bf 66})_{\rm A}
$\\
%
${\bf 495}\otimes{\bf 12}$
&=&
$({\bf 4928})
\oplus({\bf 792})
\oplus({\bf 220})$\\
%
${\bf 495}\otimes{\bf 32}$
&=&
$({\bf 8800})
\oplus({\bf 4928'})
\oplus({\bf 1728})
\oplus({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 495}\otimes{\bf 32'}$
&=&
$({\bf 8800'})
\oplus({\bf 4928''})
\oplus({\bf 1728'})
\oplus({\bf 352'})
\oplus({\bf 32'})$\\
%
${\bf 495}\otimes{\bf 66}$
&=&
$({\bf 21021})
\oplus({\bf 8085})
\oplus({\bf 2079})
\oplus({\bf 462'})
\oplus({\bf 462})
\oplus({\bf 495})
\oplus({\bf 66})$\\
%
${\bf 495}\otimes{\bf 77}$
&=&
$({\bf 27456})
\oplus({\bf 495})
\oplus({\bf 8085})
\oplus({\bf 2079})$\\
%
${\bf 495}\otimes{\bf 220}$
&=&
$({\bf 48048})
\oplus({\bf 36036})
\oplus({\bf 8008})
\oplus({\bf 4752'})
\oplus({\bf 4752})
\oplus({\bf 4928})
\oplus2({\bf 792})
\oplus({\bf 560})
\oplus({\bf 220})
\oplus({\bf 12})$\\
%
${\bf 495}\otimes{\bf 352}$
&=&
$({\bf 82368})
\oplus({\bf 43680})
\oplus({\bf 9504})
\oplus({\bf 8800})
\oplus({\bf 13728})
\oplus2({\bf 4928'})
\oplus2({\bf 1728})
\oplus({\bf 2112})
\oplus2({\bf 352})
\oplus({\bf 32})$\\
%
${\bf 495}\otimes{\bf 352'}$
&=&
$({\bf 82368'})
\oplus({\bf 43680'})
\oplus({\bf 9504'})
\oplus({\bf 8800'})
\oplus({\bf 13728'})
\oplus2({\bf 4928''})
\oplus2({\bf 1728'})
\oplus({\bf 2112'})
\oplus2({\bf 352'})
\oplus({\bf 32'})$\\
%
${\bf 495}\otimes{\bf 352''}$
&=&
$({\bf 112320})
\oplus({\bf 45760})
\oplus({\bf 4928})
\oplus({\bf 11232})$\\
%
${\bf 495}\otimes{\bf 462}$
&=&
$({\bf 84942})
\oplus({\bf 21021})
\oplus({\bf 2079})
\oplus({\bf 462})
\oplus({\bf 495})
\oplus({\bf 66})
\oplus({\bf 90090})
\oplus({\bf 21450})
\oplus({\bf 8085})$\\
%
${\bf 495}\otimes{\bf 462'}$
&=&
$({\bf 84942'})
\oplus({\bf 21021})
\oplus({\bf 2079})
\oplus({\bf 462'})
\oplus({\bf 495})
\oplus({\bf 66})
\oplus({\bf 90090})
\oplus({\bf 21450'})
\oplus({\bf 8085})$\\
%
${\bf 495}\otimes{\bf 495}$
&=&
$({\bf 55055})_{\rm S}
\oplus({\bf 21450'})_{\rm S}
\oplus({\bf 21450})_{\rm S}
\oplus({\bf 14014})_{\rm S}
\oplus({\bf 8085})_{\rm S}
\oplus({\bf 1638})_{\rm S}
\oplus2({\bf 495})_{\rm S}
\oplus({\bf 77})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 90090})_{\rm A}
\oplus({\bf 21021})_{\rm A}
\oplus({\bf 8085})_{\rm A}
\oplus({\bf 2079})_{\rm A}
\oplus({\bf 462})_{\rm A}
\oplus({\bf 462'})_{\rm A}
\oplus({\bf 66})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 7}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{7}$}
\label{Table:Tensor-products-D7}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{14}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D7} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{14}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 14}\otimes{\bf 14}$
&=&
$({\bf 104})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 91})_{\rm A}
$\\
%
${\bf 64}\otimes{\bf 14}$
&=&
$({\bf \overline{832}})
\oplus({\bf \overline{64}})$\\
%
${\bf 64}\otimes{\bf 64}$
&=&
$({\bf 1716})_{\rm S}
\oplus({\bf 364})_{\rm S}
\oplus({\bf 2002})_{\rm A}
\oplus({\bf 14})_{\rm A}
$\\
%
${\bf \overline{64}}\otimes{\bf 14}$
&=&
$({\bf 832})
\oplus({\bf 64})$\\
%
${\bf \overline{64}}\otimes{\bf 64}$
&=&
$({\bf 3003})
\oplus({\bf 1001})
\oplus({\bf 91})
\oplus({\bf 1})$\\
%
${\bf \overline{64}}\otimes{\bf \overline{64}}$
&=&
$({\bf \overline{1716}})_{\rm S}
\oplus({\bf 364})_{\rm S}
\oplus({\bf 2002})_{\rm A}
\oplus({\bf 14})_{\rm A}
$\\
%
${\bf 91}\otimes{\bf 14}$
&=&
$({\bf 896})
\oplus({\bf 364})
\oplus({\bf 14})$\\
%
${\bf 91}\otimes{\bf 64}$
&=&
$({\bf 4928})
\oplus({\bf 832})
\oplus({\bf 64})$\\
%
${\bf 91}\otimes{\bf \overline{64}}$
&=&
$({\bf \overline{4928}})
\oplus({\bf \overline{832}})
\oplus({\bf \overline{64}})$\\
%
${\bf 91}\otimes{\bf 91}$
&=&
$({\bf 3080})_{\rm S}
\oplus({\bf 1001})_{\rm S}
\oplus({\bf 104})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 4004})_{\rm A}
\oplus({\bf 91})_{\rm A}
$\\
%
${\bf 104}\otimes{\bf 14}$
&=&
$({\bf 546})
\oplus({\bf 896})
\oplus({\bf 14})$\\
%
${\bf 104}\otimes{\bf 64}$
&=&
$({\bf 5824})
\oplus({\bf 832})$\\
%
${\bf 104}\otimes{\bf \overline{64}}$
&=&
$({\bf \overline{5824}})
\oplus({\bf \overline{832}})$\\
%
${\bf 104}\otimes{\bf 91}$
&=&
$({\bf 5265})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 104}\otimes{\bf 104}$
&=&
$({\bf 2275})_{\rm S}
\oplus({\bf 3080})_{\rm S}
\oplus({\bf 104})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 5265})_{\rm A}
\oplus({\bf 91})_{\rm A}
$\\
%
${\bf 364}\otimes{\bf 14}$
&=&
$({\bf 4004})
\oplus({\bf 1001})
\oplus({\bf 91})$\\
%
${\bf 364}\otimes{\bf 64}$
&=&
$({\bf \overline{17472}})
\oplus({\bf \overline{4928}})
\oplus({\bf \overline{832}})
\oplus({\bf \overline{64}})$\\
%
${\bf 364}\otimes{\bf \overline{64}}$
&=&
$({\bf 17472})
\oplus({\bf 4928})
\oplus({\bf 832})
\oplus({\bf 64})$\\
%
${\bf 364}\otimes{\bf 91}$
&=&
$({\bf 18200})
\oplus({\bf 11648})
\oplus({\bf 2002})
\oplus({\bf 896})
\oplus({\bf 364})
\oplus({\bf 14})$\\
%
${\bf 364}\otimes{\bf 104}$
&=&
$({\bf 24948})
\oplus({\bf 364})
\oplus({\bf 11648})
\oplus({\bf 896})$\\
%
${\bf 364}\otimes{\bf 364}$
&=&
$({\bf 38220})_{\rm S}
\oplus({\bf 24024})_{\rm S}
\oplus({\bf 3080})_{\rm S}
\oplus({\bf 1001})_{\rm S}
\oplus({\bf 104})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 58968})_{\rm A}
\oplus({\bf 4004})_{\rm A}
\oplus({\bf 3003})_{\rm A}
\oplus({\bf 91})_{\rm A}
$\\
%
${\bf 546}\otimes{\bf 14}$
&=&
$({\bf 2275})
\oplus({\bf 5265})
\oplus({\bf 104})$\\
%
${\bf 546}\otimes{\bf 64}$
&=&
$({\bf \overline{29120}})
\oplus({\bf \overline{5824}})$\\
%
${\bf 546}\otimes{\bf \overline{64}}$
&=&
$({\bf 29120})
\oplus({\bf 5824})$\\
%
${\bf 546}\otimes{\bf 91}$
&=&
$({\bf 23296})
\oplus({\bf 24948})
\oplus({\bf 546})
\oplus({\bf 896})$\\
%
${\bf 546}\otimes{\bf 104}$
&=&
$({\bf 8008})
\oplus({\bf 24024'})
\oplus({\bf 546})
\oplus({\bf 14})
\oplus({\bf 23296})
\oplus({\bf 896})$\\
%
${\bf 546}\otimes{\bf 364}$
&=&
$({\bf 114400})
\oplus({\bf 75075})
\oplus({\bf 5265})
\oplus({\bf 4004})$\\
%
${\bf 546}\otimes{\bf 546}$
&=&
$({\bf 24752})_{\rm S}
\oplus({\bf 119119})_{\rm S}
\oplus({\bf 3080})_{\rm S}
\oplus({\bf 2275})_{\rm S}
\oplus({\bf 104})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 85085})_{\rm A}
\oplus({\bf 58344})_{\rm A}
\oplus({\bf 5265})_{\rm A}
\oplus({\bf 91})_{\rm A}
$\\
%
${\bf 832}\otimes{\bf 14}$
&=&
$({\bf \overline{5824}})
\oplus({\bf \overline{4928}})
\oplus({\bf \overline{832}})
\oplus({\bf \overline{64}})$\\
%
${\bf 832}\otimes{\bf 64}$
&=&
$({\bf 36608})
\oplus({\bf 11648})
\oplus({\bf \overline{1716}})
\oplus({\bf 2002})
\oplus({\bf 896})
\oplus({\bf 364})
\oplus({\bf 14})$\\
%
${\bf 832}\otimes{\bf \overline{64}}$
&=&
$({\bf \overline{21021}})
\oplus({\bf 24024})
\oplus({\bf 3003})
\oplus({\bf 4004})
\oplus({\bf 1001})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 832}\otimes{\bf 91}$
&=&
$({\bf 45760})
\oplus({\bf 17472})
\oplus({\bf 5824})
\oplus({\bf 4928})
\oplus2({\bf 832})
\oplus({\bf 64})$\\
%
${\bf 832}\otimes{\bf 104}$
&=&
$({\bf 29120})
\oplus({\bf 45760})
\oplus({\bf 5824})
\oplus({\bf 4928})
\oplus({\bf 832})
\oplus({\bf 64})$\\
%
${\bf 832}\otimes{\bf 364}$
&=&
$({\bf \overline{181440}})
\oplus({\bf \overline{40768}})
\oplus({\bf \overline{45760}})
\oplus({\bf \overline{17472}})
\oplus({\bf \overline{5824}})
\oplus2({\bf \overline{4928}})
\oplus2({\bf \overline{832}})
\oplus({\bf \overline{64}})$\\
%
${\bf 832}\otimes{\bf 546}$
&=&
$({\bf \overline{116480}})
\oplus({\bf \overline{832}})
\oplus({\bf \overline{256256}})
\oplus({\bf \overline{29120}})
\oplus({\bf \overline{45760}})
\oplus({\bf \overline{5824}})$\\
%
${\bf 832}\otimes{\bf 832}$
&=&
$({\bf \overline{140140}})_{\rm S}
\oplus({\bf 128128})_{\rm S}
\oplus({\bf 36608})_{\rm S}
\oplus({\bf 24948})_{\rm S}
\oplus({\bf 11648})_{\rm S}
\oplus({\bf \overline{1716}})_{\rm S}
\oplus({\bf 1716})_{\rm S}
\oplus({\bf 896})_{\rm S}
\oplus2({\bf 364})_{\rm S}
\oplus({\bf \overline{115830}})_{\rm A}
\oplus({\bf 157950})_{\rm A}
\oplus({\bf 36608})_{\rm A}
\oplus({\bf 18200})_{\rm A}
\oplus({\bf 11648})_{\rm A}
\oplus2({\bf 2002})_{\rm A}
\oplus({\bf 896})_{\rm A}
\oplus({\bf 546})_{\rm A}
\oplus({\bf 14})_{\rm A}
$\\
%
${\bf \overline{832}}\otimes{\bf 14}$
&=&
$({\bf 5824})
\oplus({\bf 4928})
\oplus({\bf 832})
\oplus({\bf 64})$\\
%
${\bf \overline{832}}\otimes{\bf 64}$
&=&
$({\bf 21021})
\oplus({\bf 24024})
\oplus({\bf 3003})
\oplus({\bf 4004})
\oplus({\bf 1001})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf \overline{832}}\otimes{\bf \overline{64}}$
&=&
$({\bf 36608})
\oplus({\bf 11648})
\oplus({\bf 1716})
\oplus({\bf 2002})
\oplus({\bf 896})
\oplus({\bf 364})
\oplus({\bf 14})$\\
%
${\bf \overline{832}}\otimes{\bf 91}$
&=&
$({\bf \overline{45760}})
\oplus({\bf \overline{17472}})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{4928}})
\oplus2({\bf \overline{832}})
\oplus({\bf \overline{64}})$\\
%
${\bf \overline{832}}\otimes{\bf 104}$
&=&
$({\bf \overline{29120}})
\oplus({\bf \overline{45760}})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{4928}})
\oplus({\bf \overline{832}})
\oplus({\bf \overline{64}})$\\
%
${\bf \overline{832}}\otimes{\bf 364}$
&=&
$({\bf 181440})
\oplus({\bf 40768})
\oplus({\bf 45760})
\oplus({\bf 17472})
\oplus({\bf 5824})
\oplus2({\bf 4928})
\oplus2({\bf 832})
\oplus({\bf 64})$\\
%
${\bf \overline{832}}\otimes{\bf 546}$
&=&
$({\bf 116480})
\oplus({\bf 832})
\oplus({\bf 256256})
\oplus({\bf 29120})
\oplus({\bf 45760})
\oplus({\bf 5824})$\\
%
${\bf \overline{832}}\otimes{\bf 832}$
&=&
$({\bf 243243})
\oplus({\bf 200200})
\oplus({\bf 75075})
\oplus({\bf 58968})
\oplus({\bf \overline{21021}})
\oplus({\bf 21021})
\oplus2({\bf 24024})
\oplus2({\bf 4004})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus2({\bf 3003})
\oplus2({\bf 1001})
\oplus({\bf 104})
\oplus2({\bf 91})
\oplus({\bf 1})$\\
%
${\bf \overline{832}}\otimes{\bf \overline{832}}$
&=&
$({\bf 140140})_{\rm S}
\oplus({\bf 128128})_{\rm S}
\oplus({\bf 36608})_{\rm S}
\oplus({\bf 24948})_{\rm S}
\oplus({\bf 11648})_{\rm S}
\oplus({\bf \overline{1716}})_{\rm S}
\oplus({\bf 1716})_{\rm S}
\oplus({\bf 896})_{\rm S}
\oplus2({\bf 364})_{\rm S}
\oplus({\bf 157950})_{\rm A}
\oplus({\bf 115830})_{\rm A}
\oplus({\bf 36608})_{\rm A}
\oplus({\bf 18200})_{\rm A}
\oplus({\bf 11648})_{\rm A}
\oplus2({\bf 2002})_{\rm A}
\oplus({\bf 896})_{\rm A}
\oplus({\bf 546})_{\rm A}
\oplus({\bf 14})_{\rm A}
$\\
%
${\bf 896}\otimes{\bf 14}$
&=&
$({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 896}\otimes{\bf 64}$
&=&
$({\bf \overline{45760}})
\oplus({\bf \overline{5824}})
\oplus({\bf \overline{4928}})
\oplus({\bf \overline{832}})$\\
%
${\bf 896}\otimes{\bf \overline{64}}$
&=&
$({\bf 45760})
\oplus({\bf 5824})
\oplus({\bf 4928})
\oplus({\bf 832})$\\
%
${\bf 896}\otimes{\bf 91}$
&=&
$({\bf 24024'})
\oplus({\bf 24948})
\oplus({\bf 18200})
\oplus({\bf 11648})
\oplus({\bf 546})
\oplus2({\bf 896})
\oplus({\bf 364})
\oplus({\bf 14})$\\
%
${\bf 896}\otimes{\bf 104}$
&=&
$({\bf 23296})
\oplus2({\bf 896})
\oplus({\bf 24024'})
\oplus({\bf 24948})
\oplus({\bf 18200})
\oplus({\bf 546})
\oplus({\bf 364})
\oplus({\bf 14})$\\
%
${\bf 896}\otimes{\bf 364}$
&=&
$({\bf 150528})
\oplus({\bf 75075})
\oplus({\bf 58968})
\oplus({\bf 24024})
\oplus({\bf 5265})
\oplus({\bf 3080})
\oplus2({\bf 4004})
\oplus({\bf 1001})
\oplus({\bf 104})
\oplus({\bf 91})$\\
%
${\bf 896}\otimes{\bf 546}$
&=&
$({\bf 85085})
\oplus({\bf 119119})
\oplus({\bf 114400})
\oplus2({\bf 5265})
\oplus({\bf 3080})
\oplus({\bf 4004})
\oplus({\bf 2275})
\oplus({\bf 91})
\oplus({\bf 104})
\oplus({\bf 150528})$\\
%
${\bf 896}\otimes{\bf 832}$
&=&
$({\bf \overline{256256}})
\oplus({\bf \overline{146432}})
\oplus({\bf \overline{181440}})
\oplus({\bf \overline{29120}})
\oplus2({\bf \overline{45760}})
\oplus({\bf \overline{17472}})
\oplus2({\bf \overline{5824}})
\oplus2({\bf \overline{4928}})
\oplus2({\bf \overline{832}})
\oplus({\bf \overline{64}})$\\
%
${\bf 896}\otimes{\bf \overline{832}}$
&=&
$({\bf 256256})
\oplus({\bf 146432})
\oplus({\bf 181440})
\oplus({\bf 29120})
\oplus2({\bf 45760})
\oplus({\bf 17472})
\oplus2({\bf 5824})
\oplus2({\bf 4928})
\oplus2({\bf 832})
\oplus({\bf 64})$\\
%
${\bf 896}\otimes{\bf 896}$
&=&
$({\bf 119119})_{\rm S}
\oplus({\bf 150528})_{\rm S}
\oplus({\bf 75075})_{\rm S}
\oplus({\bf 38220})_{\rm S}
\oplus({\bf 5265})_{\rm S}
\oplus({\bf 4004})_{\rm S}
\oplus2({\bf 3080})_{\rm S}
\oplus({\bf 2275})_{\rm S}
\oplus({\bf 1001})_{\rm S}
\oplus2({\bf 104})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 150528})_{\rm A}
\oplus({\bf 114400})_{\rm A}
\oplus({\bf 58968})_{\rm A}
\oplus({\bf 58344})_{\rm A}
\oplus2({\bf 5265})_{\rm A}
\oplus2({\bf 4004})_{\rm A}
\oplus2({\bf 91})_{\rm A}
$\\
%
${\bf 1001}\otimes{\bf 14}$
&=&
$({\bf 11648})
\oplus({\bf 2002})
\oplus({\bf 364})$\\
%
${\bf 1001}\otimes{\bf 64}$
&=&
$({\bf 40768})
\oplus({\bf 17472})
\oplus({\bf 4928})
\oplus({\bf 832})
\oplus({\bf 64})$\\
%
${\bf 1001}\otimes{\bf \overline{64}}$
&=&
$({\bf \overline{40768}})
\oplus({\bf \overline{17472}})
\oplus({\bf \overline{4928}})
\oplus({\bf \overline{832}})
\oplus({\bf \overline{64}})$\\
%
${\bf 1001}\otimes{\bf 91}$
&=&
$({\bf 58968})
\oplus({\bf 24024})
\oplus({\bf 3003})
\oplus({\bf 4004})
\oplus({\bf 1001})
\oplus({\bf 91})$\\
%
${\bf 1001}\otimes{\bf 104}$
&=&
$({\bf 75075})
\oplus({\bf 1001})
\oplus({\bf 24024})
\oplus({\bf 4004})$\\
%
${\bf 1001}\otimes{\bf 364}$
&=&
$({\bf 163072})
\oplus({\bf 128128})
\oplus({\bf 36608})
\oplus({\bf 18200})
\oplus({\bf 11648})
\oplus({\bf \overline{1716}})
\oplus({\bf 1716})
\oplus({\bf 2002})
\oplus({\bf 896})
\oplus({\bf 364})
\oplus({\bf 14})$\\
%
${\bf 1001}\otimes{\bf 546}$
&=&
$({\bf 352000})
\oplus({\bf 157950})
\oplus({\bf 11648})
\oplus({\bf 24948})$\\
%
${\bf 1001}\otimes{\bf 832}$
&=&
$({\bf 448448})
\oplus({\bf 181440})
\oplus({\bf 64064})
\oplus({\bf 40768})
\oplus({\bf 45760})
\oplus2({\bf 17472})
\oplus2({\bf 4928})
\oplus({\bf 5824})
\oplus2({\bf 832})
\oplus({\bf 64})$\\
%
${\bf 1001}\otimes{\bf \overline{832}}$
&=&
$({\bf \overline{448448}})
\oplus({\bf \overline{181440}})
\oplus({\bf \overline{64064}})
\oplus({\bf \overline{40768}})
\oplus({\bf \overline{45760}})
\oplus2({\bf \overline{17472}})
\oplus2({\bf \overline{4928}})
\oplus({\bf \overline{5824}})
\oplus2({\bf \overline{832}})
\oplus({\bf \overline{64}})$\\
%
${\bf 1001}\otimes{\bf 896}$
&=&
$({\bf 504504})
\oplus({\bf 157950})
\oplus({\bf 128128})
\oplus({\bf 36608})
\oplus2({\bf 11648})
\oplus({\bf 24948})
\oplus({\bf 18200})
\oplus({\bf 896})
\oplus({\bf 2002})
\oplus({\bf 364})$\\
%
${\bf 1001}\otimes{\bf 1001}$
&=&
$({\bf 231868})_{\rm S}
\oplus({\bf 200200})_{\rm S}
\oplus({\bf 38220})_{\rm S}
\oplus({\bf 24024})_{\rm S}
\oplus({\bf 3080})_{\rm S}
\oplus({\bf 3003})_{\rm S}
\oplus({\bf 1001})_{\rm S}
\oplus({\bf 104})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 392392})_{\rm A}
\oplus({\bf 58968})_{\rm A}
\oplus({\bf \overline{21021}})_{\rm A}
\oplus({\bf 21021})_{\rm A}
\oplus({\bf 4004})_{\rm A}
\oplus({\bf 3003})_{\rm A}
\oplus({\bf 91})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 8}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{8}$}
\label{Table:Tensor-products-D8}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{16}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D8} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{16}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 16}\otimes{\bf 16}$
&=&
$({\bf 135})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 120})_{\rm A}
$\\
%
${\bf 120}\otimes{\bf 16}$
&=&
$({\bf 1344})
\oplus({\bf 560})
\oplus({\bf 16})$\\
%
${\bf 120}\otimes{\bf 120}$
&=&
$({\bf 5304})_{\rm S}
\oplus({\bf 1820})_{\rm S}
\oplus({\bf 135})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 7020})_{\rm A}
\oplus({\bf 120})_{\rm A}
$\\
%
${\bf 128}\otimes{\bf 16}$
&=&
$({\bf 1920'})
\oplus({\bf 128'})$\\
%
${\bf 128}\otimes{\bf 120}$
&=&
$({\bf 13312})
\oplus({\bf 1920})
\oplus({\bf 128})$\\
%
${\bf 128}\otimes{\bf 128}$
&=&
$({\bf 6435'})_{\rm S}
\oplus({\bf 1820})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8008})_{\rm A}
\oplus({\bf 120})_{\rm A}
$\\
%
${\bf 128'}\otimes{\bf 16}$
&=&
$({\bf 1920})
\oplus({\bf 128})$\\
%
${\bf 128'}\otimes{\bf 120}$
&=&
$({\bf 13312'})
\oplus({\bf 1920'})
\oplus({\bf 128'})$\\
%
${\bf 128'}\otimes{\bf 128}$
&=&
$({\bf 11440})
\oplus({\bf 4368})
\oplus({\bf 560})
\oplus({\bf 16})$\\
%
${\bf 128'}\otimes{\bf 128'}$
&=&
$({\bf 6435})_{\rm S}
\oplus({\bf 1820})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8008})_{\rm A}
\oplus({\bf 120})_{\rm A}
$\\
%
${\bf 135}\otimes{\bf 16}$
&=&
$({\bf 800})
\oplus({\bf 1344})
\oplus({\bf 16})$\\
%
${\bf 135}\otimes{\bf 120}$
&=&
$({\bf 8925})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 135}\otimes{\bf 128}$
&=&
$({\bf 15360})
\oplus({\bf 1920})$\\
%
${\bf 135}\otimes{\bf 128'}$
&=&
$({\bf 15360'})
\oplus({\bf 1920'})$\\
%
${\bf 135}\otimes{\bf 135}$
&=&
$({\bf 3740})_{\rm S}
\oplus({\bf 5304})_{\rm S}
\oplus({\bf 135})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8925})_{\rm A}
\oplus({\bf 120})_{\rm A}
$\\
%
${\bf 560}\otimes{\bf 16}$
&=&
$({\bf 7020})
\oplus({\bf 1820})
\oplus({\bf 120})$\\
%
${\bf 560}\otimes{\bf 120}$
&=&
$({\bf 36720})
\oplus({\bf 24192})
\oplus({\bf 4368})
\oplus({\bf 1344})
\oplus({\bf 560})
\oplus({\bf 16})$\\
%
${\bf 560}\otimes{\bf 128}$
&=&
$({\bf 56320'})
\oplus({\bf 13312'})
\oplus({\bf 1920'})
\oplus({\bf 128'})$\\
%
${\bf 560}\otimes{\bf 128'}$
&=&
$({\bf 56320})
\oplus({\bf 13312})
\oplus({\bf 1920})
\oplus({\bf 128})$\\
%
${\bf 560}\otimes{\bf 135}$
&=&
$({\bf 49504})
\oplus({\bf 560})
\oplus({\bf 24192})
\oplus({\bf 1344})$\\
%
${\bf 560}\otimes{\bf 560}$
&=&
$({\bf 89760})_{\rm S}
\oplus({\bf 60060})_{\rm S}
\oplus({\bf 5304})_{\rm S}
\oplus({\bf 1820})_{\rm S}
\oplus({\bf 135})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 141372})_{\rm A}
\oplus({\bf 8008})_{\rm A}
\oplus({\bf 7020})_{\rm A}
\oplus({\bf 120})_{\rm A}
$\\
%
${\bf 800}\otimes{\bf 16}$
&=&
$({\bf 3740})
\oplus({\bf 8925})
\oplus({\bf 135})$\\
%
${\bf 800}\otimes{\bf 120}$
&=&
$({\bf 44352})
\oplus({\bf 49504})
\oplus({\bf 800})
\oplus({\bf 1344})$\\
%
${\bf 800}\otimes{\bf 128}$
&=&
$({\bf 87040'})
\oplus({\bf 15360'})$\\
%
${\bf 800}\otimes{\bf 128'}$
&=&
$({\bf 87040})
\oplus({\bf 15360})$\\
%
${\bf 800}\otimes{\bf 135}$
&=&
$({\bf 14688})
\oplus({\bf 46800})
\oplus({\bf 800})
\oplus({\bf 16})
\oplus({\bf 44352})
\oplus({\bf 1344})$\\
%
${\bf 800}\otimes{\bf 560}$
&=&
$({\bf 255255})
\oplus({\bf 176800})
\oplus({\bf 8925})
\oplus({\bf 7020})$\\
%
${\bf 800}\otimes{\bf 800}$
&=&
$({\bf 50388})_{\rm S}
\oplus({\bf 260832})_{\rm S}
\oplus({\bf 5304})_{\rm S}
\oplus({\bf 3740})_{\rm S}
\oplus({\bf 135})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 180880})_{\rm A}
\oplus({\bf 129675})_{\rm A}
\oplus({\bf 8925})_{\rm A}
\oplus({\bf 120})_{\rm A}
$\\
%
${\bf 1344}\otimes{\bf 16}$
&=&
$({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 1344}\otimes{\bf 120}$
&=&
$({\bf 46800})
\oplus({\bf 49504})
\oplus({\bf 36720})
\oplus({\bf 24192})
\oplus({\bf 800})
\oplus2({\bf 1344})
\oplus({\bf 560})
\oplus({\bf 16})$\\
%
${\bf 1344}\otimes{\bf 128}$
&=&
$({\bf 141440'})
\oplus({\bf 15360'})
\oplus({\bf 13312'})
\oplus({\bf 1920'})$\\
%
${\bf 1344}\otimes{\bf 128'}$
&=&
$({\bf 141440})
\oplus({\bf 15360})
\oplus({\bf 13312})
\oplus({\bf 1920})$\\
%
${\bf 1344}\otimes{\bf 135}$
&=&
$({\bf 44352})
\oplus2({\bf 1344})
\oplus({\bf 46800})
\oplus({\bf 49504})
\oplus({\bf 36720})
\oplus({\bf 800})
\oplus({\bf 560})
\oplus({\bf 16})$\\
%
${\bf 1344}\otimes{\bf 560}$
&=&
$({\bf 344064})
\oplus({\bf 176800})
\oplus({\bf 141372})
\oplus({\bf 60060})
\oplus({\bf 8925})
\oplus({\bf 5304})
\oplus2({\bf 7020})
\oplus({\bf 1820})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 1344}\otimes{\bf 800}$
&=&
$({\bf 180880})
\oplus({\bf 260832})
\oplus({\bf 255255})
\oplus2({\bf 8925})
\oplus({\bf 5304})
\oplus({\bf 7020})
\oplus({\bf 3740})
\oplus({\bf 120})
\oplus({\bf 135})
\oplus({\bf 344064})$\\
%
${\bf 1344}\otimes{\bf 1344}$
&=&
$({\bf 260832})_{\rm S}
\oplus({\bf 344064})_{\rm S}
\oplus({\bf 176800})_{\rm S}
\oplus({\bf 89760})_{\rm S}
\oplus({\bf 8925})_{\rm S}
\oplus({\bf 7020})_{\rm S}
\oplus2({\bf 5304})_{\rm S}
\oplus({\bf 3740})_{\rm S}
\oplus({\bf 1820})_{\rm S}
\oplus2({\bf 135})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 344064})_{\rm A}
\oplus({\bf 141372})_{\rm A}
\oplus({\bf 129675})_{\rm A}
\oplus({\bf 255255})_{\rm A}
\oplus2({\bf 8925})_{\rm A}
\oplus2({\bf 7020})_{\rm A}
\oplus2({\bf 120})_{\rm A}
$\\
%
${\bf 1820}\otimes{\bf 16}$
&=&
$({\bf 24192})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf 1820}\otimes{\bf 120}$
&=&
$({\bf 141372})
\oplus({\bf 60060})
\oplus({\bf 8008})
\oplus({\bf 7020})
\oplus({\bf 1820})
\oplus({\bf 120})$\\
%
${\bf 1820}\otimes{\bf 128}$
&=&
$({\bf 161280})
\oplus({\bf 56320})
\oplus({\bf 13312})
\oplus({\bf 1920})
\oplus({\bf 128})$\\
%
${\bf 1820}\otimes{\bf 128'}$
&=&
$({\bf 161280'})
\oplus({\bf 56320'})
\oplus({\bf 13312'})
\oplus({\bf 1920'})
\oplus({\bf 128'})$\\
%
${\bf 1820}\otimes{\bf 135}$
&=&
$({\bf 176800})
\oplus({\bf 1820})
\oplus({\bf 60060})
\oplus({\bf 7020})$\\
%
${\bf 1820}\otimes{\bf 560}$
&=&
$({\bf 456960})
\oplus({\bf 371280})
\oplus({\bf 112320})
\oplus({\bf 36720})
\oplus({\bf 24192})
\oplus({\bf 11440})
\oplus({\bf 4368})
\oplus({\bf 1344})
\oplus({\bf 560})
\oplus({\bf 16})$\\
%
${\bf 1820}\otimes{\bf 800}$
&=&
$({\bf 933504})
\oplus({\bf 448800})
\oplus({\bf 24192})
\oplus({\bf 49504})$\\
%
${\bf 1820}\otimes{\bf 1344}$
&=&
$({\bf 1372800})
\oplus({\bf 448800})
\oplus({\bf 371280})
\oplus({\bf 112320})
\oplus2({\bf 24192})
\oplus({\bf 49504})
\oplus({\bf 36720})
\oplus({\bf 1344})
\oplus({\bf 4368})
\oplus({\bf 560})$\\
%
${\bf 1820}\otimes{\bf 1820}$
&=&
$({\bf 771120})_{\rm S}
\oplus({\bf 716040})_{\rm S}
\oplus({\bf 89760})_{\rm S}
\oplus({\bf 60060})_{\rm S}
\oplus({\bf 6435'})_{\rm S}
\oplus({\bf 6435})_{\rm S}
\oplus({\bf 5304})_{\rm S}
\oplus({\bf 1820})_{\rm S}
\oplus({\bf 135})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1336608})_{\rm A}
\oplus({\bf 162162})_{\rm A}
\oplus({\bf 141372})_{\rm A}
\oplus({\bf 8008})_{\rm A}
\oplus({\bf 7020})_{\rm A}
\oplus({\bf 120})_{\rm A}
$\\
%
${\bf 1920}\otimes{\bf 16}$
&=&
$({\bf 15360'})
\oplus({\bf 13312'})
\oplus({\bf 1920'})
\oplus({\bf 128'})$\\
%
${\bf 1920}\otimes{\bf 120}$
&=&
$({\bf 141440})
\oplus({\bf 56320})
\oplus({\bf 15360})
\oplus({\bf 13312})
\oplus2({\bf 1920})
\oplus({\bf 128})$\\
%
${\bf 1920}\otimes{\bf 128}$
&=&
$({\bf 162162})
\oplus({\bf 60060})
\oplus({\bf 6435})
\oplus({\bf 8008})
\oplus({\bf 7020})
\oplus({\bf 1820})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 1920}\otimes{\bf 128'}$
&=&
$({\bf 91520})
\oplus({\bf 112320})
\oplus({\bf 24192})
\oplus({\bf 11440})
\oplus({\bf 4368})
\oplus({\bf 1344})
\oplus({\bf 560})
\oplus({\bf 16})$\\
%
${\bf 1920}\otimes{\bf 135}$
&=&
$({\bf 87040})
\oplus({\bf 141440})
\oplus({\bf 15360})
\oplus({\bf 13312})
\oplus({\bf 1920})
\oplus({\bf 128})$\\
%
${\bf 1920}\otimes{\bf 560}$
&=&
$({\bf 670208'})
\oplus({\bf 161280'})
\oplus({\bf 141440'})
\oplus({\bf 56320'})
\oplus({\bf 15360'})
\oplus2({\bf 13312'})
\oplus2({\bf 1920'})
\oplus({\bf 128'})$\\
%
${\bf 1920}\otimes{\bf 800}$
&=&
$({\bf 391680'})
\oplus({\bf 1920'})
\oplus({\bf 898560'})
\oplus({\bf 87040'})
\oplus({\bf 141440'})
\oplus({\bf 15360'})$\\
%
${\bf 1920}\otimes{\bf 1344}$
&=&
$({\bf 898560'})
\oplus({\bf 524160'})
\oplus({\bf 670208'})
\oplus({\bf 87040'})
\oplus({\bf 56320'})
\oplus2({\bf 1920'})
\oplus2({\bf 13312'})
\oplus({\bf 128'})
\oplus2({\bf 141440'})
\oplus2({\bf 15360'})$\\
%
${\bf 1920}\otimes{\bf 1820}$
&=&
$({\bf 2036736})
\oplus({\bf 326144})
\oplus({\bf 670208})
\oplus({\bf 161280})
\oplus({\bf 141440})
\oplus2({\bf 56320})
\oplus({\bf 15360})
\oplus2({\bf 13312})
\oplus2({\bf 1920})
\oplus({\bf 128})$\\
%
${\bf 1920}\otimes{\bf 1920}$
&=&
$({\bf 700128})_{\rm S}
\oplus({\bf 716040})_{\rm S}
\oplus({\bf 176800})_{\rm S}
\oplus({\bf 162162})_{\rm S}
\oplus({\bf 60060})_{\rm S}
\oplus({\bf 7020})_{\rm S}
\oplus({\bf 6435'})_{\rm S}
\oplus({\bf 6435})_{\rm S}
\oplus({\bf 5304})_{\rm S}
\oplus2({\bf 1820})_{\rm S}
\oplus({\bf 135})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 850850})_{\rm A}
\oplus({\bf 595595})_{\rm A}
\oplus({\bf 162162})_{\rm A}
\oplus({\bf 141372})_{\rm A}
\oplus({\bf 60060})_{\rm A}
\oplus({\bf 8925})_{\rm A}
\oplus2({\bf 8008})_{\rm A}
\oplus({\bf 7020})_{\rm A}
\oplus2({\bf 120})_{\rm A}
$\\
%
${\bf 1920'}\otimes{\bf 16}$
&=&
$({\bf 15360})
\oplus({\bf 13312})
\oplus({\bf 1920})
\oplus({\bf 128})$\\
%
${\bf 1920'}\otimes{\bf 120}$
&=&
$({\bf 141440'})
\oplus({\bf 56320'})
\oplus({\bf 15360'})
\oplus({\bf 13312'})
\oplus2({\bf 1920'})
\oplus({\bf 128'})$\\
%
${\bf 1920'}\otimes{\bf 128}$
&=&
$({\bf 91520'})
\oplus({\bf 112320})
\oplus({\bf 24192})
\oplus({\bf 11440})
\oplus({\bf 4368})
\oplus({\bf 1344})
\oplus({\bf 560})
\oplus({\bf 16})$\\
%
${\bf 1920'}\otimes{\bf 128'}$
&=&
$({\bf 162162})
\oplus({\bf 60060})
\oplus({\bf 6435'})
\oplus({\bf 8008})
\oplus({\bf 7020})
\oplus({\bf 1820})
\oplus({\bf 135})
\oplus({\bf 120})$\\
%
${\bf 1920'}\otimes{\bf 135}$
&=&
$({\bf 87040'})
\oplus({\bf 141440'})
\oplus({\bf 15360'})
\oplus({\bf 13312'})
\oplus({\bf 1920'})
\oplus({\bf 128'})$\\
%
${\bf 1920'}\otimes{\bf 560}$
&=&
$({\bf 670208})
\oplus({\bf 161280})
\oplus({\bf 141440})
\oplus({\bf 56320})
\oplus({\bf 15360})
\oplus2({\bf 13312})
\oplus2({\bf 1920})
\oplus({\bf 128})$\\
%
${\bf 1920'}\otimes{\bf 800}$
&=&
$({\bf 391680})
\oplus({\bf 1920})
\oplus({\bf 898560})
\oplus({\bf 87040})
\oplus({\bf 141440})
\oplus({\bf 15360})$\\
%
${\bf 1920'}\otimes{\bf 1344}$
&=&
$({\bf 898560})
\oplus({\bf 524160})
\oplus({\bf 670208})
\oplus({\bf 87040})
\oplus({\bf 56320})
\oplus2({\bf 1920})
\oplus2({\bf 13312})
\oplus({\bf 128})
\oplus2({\bf 141440})
\oplus2({\bf 15360})$\\
%
${\bf 1920'}\otimes{\bf 1820}$
&=&
$({\bf 2036736'})
\oplus({\bf 326144'})
\oplus({\bf 670208'})
\oplus({\bf 161280'})
\oplus({\bf 141440'})
\oplus2({\bf 56320'})
\oplus({\bf 15360'})
\oplus2({\bf 13312'})
\oplus2({\bf 1920'})
\oplus({\bf 128'})$\\
%
${\bf 1920'}\otimes{\bf 1920}$
&=&
$({\bf 1237600})
\oplus({\bf 1050192})
\oplus({\bf 448800})
\oplus({\bf 371280})
\oplus({\bf 91520'})
\oplus({\bf 91520})
\oplus2({\bf 112320})
\oplus({\bf 49504})
\oplus2({\bf 24192})
\oplus({\bf 36720})
\oplus2({\bf 11440})
\oplus2({\bf 4368})
\oplus2({\bf 1344})
\oplus2({\bf 560})
\oplus({\bf 800})
\oplus({\bf 16})$\\
%
${\bf 1920'}\otimes{\bf 1920'}$
&=&
$({\bf 700128'})_{\rm S}
\oplus({\bf 716040})_{\rm S}
\oplus({\bf 176800})_{\rm S}
\oplus({\bf 162162})_{\rm S}
\oplus({\bf 60060})_{\rm S}
\oplus({\bf 7020})_{\rm S}
\oplus({\bf 6435'})_{\rm S}
\oplus({\bf 6435})_{\rm S}
\oplus({\bf 5304})_{\rm S}
\oplus2({\bf 1820})_{\rm S}
\oplus({\bf 135})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 850850})_{\rm A}
\oplus({\bf 595595'})_{\rm A}
\oplus({\bf 162162})_{\rm A}
\oplus({\bf 141372})_{\rm A}
\oplus({\bf 60060})_{\rm A}
\oplus({\bf 8925})_{\rm A}
\oplus2({\bf 8008})_{\rm A}
\oplus({\bf 7020})_{\rm A}
\oplus2({\bf 120})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 9}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{9}$}
\label{Table:Tensor-products-D9}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{18}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D9} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{18}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 18}\otimes{\bf 18}$
&=&
$({\bf 170})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 153})_{\rm A}
$\\
%
${\bf 153}\otimes{\bf 18}$
&=&
$({\bf 1920})
\oplus({\bf 816})
\oplus({\bf 18})$\\
%
${\bf 153}\otimes{\bf 153}$
&=&
$({\bf 8550})_{\rm S}
\oplus({\bf 3060})_{\rm S}
\oplus({\bf 170})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 11475})_{\rm A}
\oplus({\bf 153})_{\rm A}
$\\
%
${\bf 170}\otimes{\bf 18}$
&=&
$({\bf 1122})
\oplus({\bf 1920})
\oplus({\bf 18})$\\
%
${\bf 170}\otimes{\bf 153}$
&=&
$({\bf 14212})
\oplus({\bf 11475})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 170}\otimes{\bf 170}$
&=&
$({\bf 5814})_{\rm S}
\oplus({\bf 8550})_{\rm S}
\oplus({\bf 170})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 14212})_{\rm A}
\oplus({\bf 153})_{\rm A}
$\\
%
${\bf 256}\otimes{\bf 18}$
&=&
$({\bf \overline{4352}})
\oplus({\bf \overline{256}})$\\
%
${\bf 256}\otimes{\bf 153}$
&=&
$({\bf 34560})
\oplus({\bf 4352})
\oplus({\bf 256})$\\
%
${\bf 256}\otimes{\bf 170}$
&=&
$({\bf 39168})
\oplus({\bf 4352})$\\
%
${\bf 256}\otimes{\bf 256}$
&=&
$({\bf \overline{24310}})_{\rm S}
\oplus({\bf 8568})_{\rm S}
\oplus({\bf 18})_{\rm S}
\oplus({\bf 31824})_{\rm A}
\oplus({\bf 816})_{\rm A}
$\\
%
${\bf \overline{256}}\otimes{\bf 18}$
&=&
$({\bf 4352})
\oplus({\bf 256})$\\
%
${\bf \overline{256}}\otimes{\bf 153}$
&=&
$({\bf \overline{34560}})
\oplus({\bf \overline{4352}})
\oplus({\bf \overline{256}})$\\
%
${\bf \overline{256}}\otimes{\bf 170}$
&=&
$({\bf \overline{39168}})
\oplus({\bf \overline{4352}})$\\
%
${\bf \overline{256}}\otimes{\bf 256}$
&=&
$({\bf 43758})
\oplus({\bf 18564})
\oplus({\bf 3060})
\oplus({\bf 153})
\oplus({\bf 1})$\\
%
${\bf \overline{256}}\otimes{\bf \overline{256}}$
&=&
$({\bf 24310})_{\rm S}
\oplus({\bf 8568})_{\rm S}
\oplus({\bf 18})_{\rm S}
\oplus({\bf 31824})_{\rm A}
\oplus({\bf 816})_{\rm A}
$\\
%
${\bf 816}\otimes{\bf 18}$
&=&
$({\bf 11475})
\oplus({\bf 3060})
\oplus({\bf 153})$\\
%
${\bf 816}\otimes{\bf 153}$
&=&
$({\bf 67830})
\oplus({\bf 45696})
\oplus({\bf 8568})
\oplus({\bf 1920})
\oplus({\bf 816})
\oplus({\bf 18})$\\
%
${\bf 816}\otimes{\bf 170}$
&=&
$({\bf 90288})
\oplus({\bf 816})
\oplus({\bf 45696})
\oplus({\bf 1920})$\\
%
${\bf 816}\otimes{\bf 256}$
&=&
$({\bf \overline{169728}})
\oplus({\bf \overline{34560}})
\oplus({\bf \overline{4352}})
\oplus({\bf \overline{256}})$\\
%
${\bf 816}\otimes{\bf \overline{256}}$
&=&
$({\bf 169728})
\oplus({\bf 34560})
\oplus({\bf 4352})
\oplus({\bf 256})$\\
%
${\bf 816}\otimes{\bf 816}$
&=&
$({\bf 188955})_{\rm S}
\oplus({\bf 132600})_{\rm S}
\oplus({\bf 8550})_{\rm S}
\oplus({\bf 3060})_{\rm S}
\oplus({\bf 170})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 302328})_{\rm A}
\oplus({\bf 18564})_{\rm A}
\oplus({\bf 11475})_{\rm A}
\oplus({\bf 153})_{\rm A}
$\\
%
${\bf 1122}\otimes{\bf 18}$
&=&
$({\bf 5814})
\oplus({\bf 14212})
\oplus({\bf 170})$\\
%
${\bf 1122}\otimes{\bf 153}$
&=&
$({\bf 78336})
\oplus({\bf 90288})
\oplus({\bf 1122})
\oplus({\bf 1920})$\\
%
${\bf 1122}\otimes{\bf 170}$
&=&
$({\bf 25194})
\oplus({\bf 84150})
\oplus({\bf 1122})
\oplus({\bf 18})
\oplus({\bf 78336})
\oplus({\bf 1920})$\\
%
${\bf 1122}\otimes{\bf 256}$
&=&
$({\bf \overline{248064}})
\oplus({\bf \overline{39168}})$\\
%
${\bf 1122}\otimes{\bf \overline{256}}$
&=&
$({\bf 248064})
\oplus({\bf 39168})$\\
%
${\bf 1122}\otimes{\bf 816}$
&=&
$({\bf 516800})
\oplus({\bf 373065})
\oplus({\bf 14212})
\oplus({\bf 11475})$\\
%
${\bf 1122}\otimes{\bf 1122}$
&=&
$({\bf 94962})_{\rm S}
\oplus({\bf 520506})_{\rm S}
\oplus({\bf 8550})_{\rm S}
\oplus({\bf 5814})_{\rm S}
\oplus({\bf 170})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 352716})_{\rm A}
\oplus({\bf 261800})_{\rm A}
\oplus({\bf 14212})_{\rm A}
\oplus({\bf 153})_{\rm A}
$\\
%
${\bf 1920}\otimes{\bf 18}$
&=&
$({\bf 14212})
\oplus({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 1920}\otimes{\bf 153}$
&=&
$({\bf 84150})
\oplus({\bf 90288})
\oplus({\bf 67830})
\oplus({\bf 45696})
\oplus({\bf 1122})
\oplus2({\bf 1920})
\oplus({\bf 816})
\oplus({\bf 18})$\\
%
${\bf 1920}\otimes{\bf 170}$
&=&
$({\bf 78336})
\oplus2({\bf 1920})
\oplus({\bf 84150})
\oplus({\bf 90288})
\oplus({\bf 67830})
\oplus({\bf 1122})
\oplus({\bf 816})
\oplus({\bf 18})$\\
%
${\bf 1920}\otimes{\bf 256}$
&=&
$({\bf \overline{413440}})
\oplus({\bf \overline{39168}})
\oplus({\bf \overline{34560}})
\oplus({\bf \overline{4352}})$\\
%
${\bf 1920}\otimes{\bf \overline{256}}$
&=&
$({\bf 413440})
\oplus({\bf 39168})
\oplus({\bf 34560})
\oplus({\bf 4352})$\\
%
${\bf 1920}\otimes{\bf 816}$
&=&
$({\bf 709632})
\oplus({\bf 373065})
\oplus({\bf 302328})
\oplus({\bf 132600})
\oplus({\bf 14212})
\oplus({\bf 8550})
\oplus2({\bf 11475})
\oplus({\bf 3060})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 1920}\otimes{\bf 1122}$
&=&
$({\bf 352716})
\oplus({\bf 520506})
\oplus({\bf 516800})
\oplus2({\bf 14212})
\oplus({\bf 8550})
\oplus({\bf 11475})
\oplus({\bf 5814})
\oplus({\bf 153})
\oplus({\bf 170})
\oplus({\bf 709632})$\\
%
${\bf 1920}\otimes{\bf 1920}$
&=&
$({\bf 520506})_{\rm S}
\oplus({\bf 709632})_{\rm S}
\oplus({\bf 373065})_{\rm S}
\oplus({\bf 188955})_{\rm S}
\oplus({\bf 14212})_{\rm S}
\oplus({\bf 11475})_{\rm S}
\oplus2({\bf 8550})_{\rm S}
\oplus({\bf 5814})_{\rm S}
\oplus({\bf 3060})_{\rm S}
\oplus2({\bf 170})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 709632})_{\rm A}
\oplus({\bf 516800})_{\rm A}
\oplus({\bf 302328})_{\rm A}
\oplus({\bf 261800})_{\rm A}
\oplus2({\bf 14212})_{\rm A}
\oplus2({\bf 11475})_{\rm A}
\oplus2({\bf 153})_{\rm A}
$\\
%
${\bf 3060}\otimes{\bf 18}$
&=&
$({\bf 45696})
\oplus({\bf 8568})
\oplus({\bf 816})$\\
%
${\bf 3060}\otimes{\bf 153}$
&=&
$({\bf 302328})
\oplus({\bf 132600})
\oplus({\bf 18564})
\oplus({\bf 11475})
\oplus({\bf 3060})
\oplus({\bf 153})$\\
%
${\bf 3060}\otimes{\bf 170}$
&=&
$({\bf 373065})
\oplus({\bf 3060})
\oplus({\bf 132600})
\oplus({\bf 11475})$\\
%
${\bf 3060}\otimes{\bf 256}$
&=&
$({\bf 574464})
\oplus({\bf 169728})
\oplus({\bf 34560})
\oplus({\bf 4352})
\oplus({\bf 256})$\\
%
${\bf 3060}\otimes{\bf \overline{256}}$
&=&
$({\bf \overline{574464}})
\oplus({\bf \overline{169728}})
\oplus({\bf \overline{34560}})
\oplus({\bf \overline{4352}})
\oplus({\bf \overline{256}})$\\
%
${\bf 3060}\otimes{\bf 816}$
&=&
$({\bf 1116288})
\oplus({\bf 930240})
\oplus({\bf 293760})
\oplus({\bf 67830})
\oplus({\bf 31824})
\oplus({\bf 45696})
\oplus({\bf 8568})
\oplus({\bf 1920})
\oplus({\bf 816})
\oplus({\bf 18})$\\
%
${\bf 3060}\otimes{\bf 1122}$
&=&
$({\bf 2188800})
\oplus({\bf 1108536})
\oplus({\bf 45696})
\oplus({\bf 90288})$\\
%
${\bf 3060}\otimes{\bf 1920}$
&=&
$({\bf 3281850})
\oplus({\bf 1108536})
\oplus({\bf 930240})
\oplus({\bf 293760})
\oplus2({\bf 45696})
\oplus({\bf 90288})
\oplus({\bf 8568})
\oplus({\bf 67830})
\oplus({\bf 1920})
\oplus({\bf 816})$\\
%
${\bf 3060}\otimes{\bf 3060}$
&=&
$({\bf 2174436})_{\rm S}
\oplus({\bf 2131800})_{\rm S}
\oplus({\bf 302328})_{\rm A}
\oplus({\bf 188955})_{\rm S}
\oplus({\bf 132600})_{\rm S}
\oplus({\bf 43758})_{\rm S}
\oplus({\bf 8550})_{\rm S}
\oplus({\bf 3060})_{\rm S}
\oplus({\bf 170})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3837240})_{\rm A}
\oplus({\bf 510510})_{\rm A}
\oplus({\bf 18564})_{\rm A}
\oplus({\bf 11475})_{\rm A}
\oplus({\bf 153})_{\rm A}
$\\
%
${\bf 4352}\otimes{\bf 18}$
&=&
$({\bf \overline{39168}})
\oplus({\bf \overline{34560}})
\oplus({\bf \overline{4352}})
\oplus({\bf \overline{256}})$\\
%
${\bf 4352}\otimes{\bf 153}$
&=&
$({\bf 413440})
\oplus({\bf 169728})
\oplus({\bf 39168})
\oplus({\bf 34560})
\oplus2({\bf 4352})
\oplus({\bf 256})$\\
%
${\bf 4352}\otimes{\bf 170}$
&=&
$({\bf 248064})
\oplus({\bf 413440})
\oplus({\bf 39168})
\oplus({\bf 34560})
\oplus({\bf 4352})
\oplus({\bf 256})$\\
%
${\bf 4352}\otimes{\bf 256}$
&=&
$({\bf 707200})
\oplus({\bf 293760})
\oplus({\bf 24310})
\oplus({\bf 31824})
\oplus({\bf 45696})
\oplus({\bf 8568})
\oplus({\bf 1920})
\oplus({\bf 816})
\oplus({\bf 18})$\\
%
${\bf 4352}\otimes{\bf \overline{256}}$
&=&
$({\bf 393822})
\oplus({\bf 510510})
\oplus({\bf 132600})
\oplus({\bf 43758})
\oplus({\bf 18564})
\oplus({\bf 11475})
\oplus({\bf 3060})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf 4352}\otimes{\bf 816}$
&=&
$({\bf \overline{2276352}})
\oplus({\bf \overline{574464}})
\oplus({\bf \overline{413440}})
\oplus({\bf \overline{169728}})
\oplus({\bf \overline{39168}})
\oplus2({\bf \overline{34560}})
\oplus2({\bf \overline{4352}})
\oplus({\bf \overline{256}})$\\
%
${\bf 4352}\otimes{\bf 1122}$
&=&
$({\bf \overline{1240320}})
\oplus({\bf \overline{4352}})
\oplus({\bf \overline{2937600}})
\oplus({\bf \overline{248064}})
\oplus({\bf \overline{413440}})
\oplus({\bf \overline{39168}})$\\
%
${\bf 4352}\otimes{\bf 1920}$
&=&
$({\bf \overline{2937600}})
\oplus({\bf \overline{1740800}})
\oplus({\bf \overline{2276352}})
\oplus({\bf \overline{248064}})
\oplus({\bf \overline{169728}})
\oplus2({\bf \overline{4352}})
\oplus2({\bf \overline{34560}})
\oplus({\bf \overline{256}})
\oplus2({\bf \overline{413440}})
\oplus2({\bf \overline{39168}})$\\
%
${\bf 4352}\otimes{\bf 3060}$
&=&
$({\bf 8186112})
\oplus({\bf 1410048})
\oplus({\bf 2276352})
\oplus({\bf 574464})
\oplus({\bf 413440})
\oplus2({\bf 169728})
\oplus({\bf 39168})
\oplus2({\bf 34560})
\oplus2({\bf 4352})
\oplus({\bf 256})$\\
%
${\bf 4352}\otimes{\bf 4352}$
&=&
$({\bf 3401190})_{\rm S}
\oplus({\bf 3779100})_{\rm S}
\oplus({\bf 1108536})_{\rm S}
\oplus({\bf 707200})_{\rm S}
\oplus({\bf 293760})_{\rm S}
\oplus({\bf 67830})_{\rm S}
\oplus({\bf 45696})_{\rm S}
\oplus({\bf \overline{24310}})_{\rm S}
\oplus({\bf 24310})_{\rm S}
\oplus2({\bf 8568})_{\rm S}
\oplus({\bf 1920})_{\rm S}
\oplus({\bf 1122})_{\rm S}
\oplus({\bf 18})_{\rm S}
\oplus({\bf 4377296})_{\rm A}
\oplus({\bf 2956096})_{\rm A}
\oplus({\bf 930240})_{\rm A}
\oplus({\bf 707200})_{\rm A}
\oplus({\bf 293760})_{\rm A}
\oplus({\bf 90288})_{\rm A}
\oplus({\bf 45696})_{\rm A}
\oplus2({\bf 31824})_{\rm A}
\oplus({\bf 1920})_{\rm A}
\oplus2({\bf 816})_{\rm A}
$\\
%
${\bf \overline{4352}}\otimes{\bf 18}$
&=&
$({\bf 39168})
\oplus({\bf 34560})
\oplus({\bf 4352})
\oplus({\bf 256})$\\
%
${\bf \overline{4352}}\otimes{\bf 153}$
&=&
$({\bf \overline{413440}})
\oplus({\bf \overline{169728}})
\oplus({\bf \overline{39168}})
\oplus({\bf \overline{34560}})
\oplus2({\bf \overline{4352}})
\oplus({\bf \overline{256}})$\\
%
${\bf \overline{4352}}\otimes{\bf 170}$
&=&
$({\bf \overline{248064}})
\oplus({\bf \overline{413440}})
\oplus({\bf \overline{39168}})
\oplus({\bf \overline{34560}})
\oplus({\bf \overline{4352}})
\oplus({\bf \overline{256}})$\\
%
${\bf \overline{4352}}\otimes{\bf 256}$
&=&
$({\bf \overline{393822}})
\oplus({\bf 510510})
\oplus({\bf 132600})
\oplus({\bf 43758})
\oplus({\bf 18564})
\oplus({\bf 11475})
\oplus({\bf 3060})
\oplus({\bf 170})
\oplus({\bf 153})$\\
%
${\bf \overline{4352}}\otimes{\bf \overline{256}}$
&=&
$({\bf 707200})
\oplus({\bf 293760})
\oplus({\bf \overline{24310}})
\oplus({\bf 31824})
\oplus({\bf 45696})
\oplus({\bf 8568})
\oplus({\bf 1920})
\oplus({\bf 816})
\oplus({\bf 18})$\\
%
${\bf \overline{4352}}\otimes{\bf 816}$
&=&
$({\bf 2276352})
\oplus({\bf 574464})
\oplus({\bf 413440})
\oplus({\bf 169728})
\oplus({\bf 39168})
\oplus2({\bf 34560})
\oplus2({\bf 4352})
\oplus({\bf 256})$\\
%
${\bf \overline{4352}}\otimes{\bf 1122}$
&=&
$({\bf 1240320})
\oplus({\bf 4352})
\oplus({\bf 2937600})
\oplus({\bf 248064})
\oplus({\bf 413440})
\oplus({\bf 39168})$\\
%
${\bf \overline{4352}}\otimes{\bf 1920}$
&=&
$({\bf 2937600})
\oplus({\bf 1740800})
\oplus({\bf 2276352})
\oplus({\bf 248064})
\oplus({\bf 169728})
\oplus2({\bf 4352})
\oplus2({\bf 34560})
\oplus({\bf 256})
\oplus2({\bf 413440})
\oplus2({\bf 39168})$\\
%
${\bf \overline{4352}}\otimes{\bf 3060}$
&=&
$({\bf \overline{8186112}})
\oplus({\bf \overline{1410048}})
\oplus({\bf \overline{2276352}})
\oplus({\bf \overline{574464}})
\oplus({\bf \overline{413440}})
\oplus2({\bf \overline{169728}})
\oplus({\bf \overline{39168}})
\oplus2({\bf \overline{34560}})
\oplus2({\bf \overline{4352}})
\oplus({\bf \overline{256}})$\\
%
${\bf \overline{4352}}\otimes{\bf 4352}$
&=&
$({\bf 6096948})
\oplus({\bf 5290740})
\oplus({\bf 2494206})
\oplus({\bf 2131800})
\oplus({\bf \overline{393822}})
\oplus({\bf 393822})
\oplus2({\bf 510510})
\oplus({\bf 373065})
\oplus({\bf 302328})
\oplus2({\bf 132600})
\oplus2({\bf 43758})
\oplus2({\bf 18564})
\oplus2({\bf 11475})
\oplus({\bf 14212})
\oplus({\bf 8550})
\oplus2({\bf 3060})
\oplus({\bf 170})
\oplus2({\bf 153})
\oplus({\bf 1})$\\
%
${\bf \overline{4352}}\otimes{\bf \overline{4352}}$
&=&
$({\bf \overline{3401190}})_{\rm S}
\oplus({\bf 3779100})_{\rm S}
\oplus({\bf 1108536})_{\rm S}
\oplus({\bf 707200})_{\rm S}
\oplus({\bf 293760})_{\rm S}
\oplus({\bf 67830})_{\rm S}
\oplus({\bf 45696})_{\rm S}
\oplus({\bf \overline{24310}})_{\rm S}
\oplus({\bf 24310})_{\rm S}
\oplus2({\bf 8568})_{\rm S}
\oplus({\bf 1920})_{\rm S}
\oplus({\bf 1122})_{\rm S}
\oplus({\bf 18})_{\rm S}
\oplus({\bf 4377296})_{\rm A}
\oplus({\bf \overline{2956096}})_{\rm A}
\oplus({\bf 930240})_{\rm A}
\oplus({\bf 707200})_{\rm A}
\oplus({\bf 293760})_{\rm A}
\oplus({\bf 90288})_{\rm A}
\oplus({\bf 45696})_{\rm A}
\oplus2({\bf 31824})_{\rm A}
\oplus({\bf 1920})_{\rm A}
\oplus2({\bf 816})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 10}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{10}$}
\label{Table:Tensor-products-D10}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{20}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D10} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{20}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 20}\otimes{\bf 20}$
&=&
$({\bf 209})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 190})_{\rm A}
$\\
%
${\bf 190}\otimes{\bf 20}$
&=&
$({\bf 2640})
\oplus({\bf 1140})
\oplus({\bf 20})$\\
%
${\bf 190}\otimes{\bf 190}$
&=&
$({\bf 13090})_{\rm S}
\oplus({\bf 4845})_{\rm S}
\oplus({\bf 209})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 17765})_{\rm A}
\oplus({\bf 190})_{\rm A}
$\\
%
${\bf 209}\otimes{\bf 20}$
&=&
$({\bf 1520})
\oplus({\bf 2640})
\oplus({\bf 20})$\\
%
${\bf 209}\otimes{\bf 190}$
&=&
$({\bf 21546})
\oplus({\bf 17765})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf 209}\otimes{\bf 209}$
&=&
$({\bf 8645})_{\rm S}
\oplus({\bf 13090})_{\rm S}
\oplus({\bf 209})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 21546})_{\rm A}
\oplus({\bf 190})_{\rm A}
$\\
%
${\bf 512}\otimes{\bf 20}$
&=&
$({\bf 9728'})
\oplus({\bf 512'})$\\
%
${\bf 512}\otimes{\bf 190}$
&=&
$({\bf 87040})
\oplus({\bf 9728})
\oplus({\bf 512})$\\
%
${\bf 512}\otimes{\bf 209}$
&=&
$({\bf 97280})
\oplus({\bf 9728})$\\
%
${\bf 512}\otimes{\bf 512}$
&=&
$({\bf 92378})_{\rm S}
\oplus({\bf 38760})_{\rm S}
\oplus({\bf 190})_{\rm S}
\oplus({\bf 125970})_{\rm A}
\oplus({\bf 4845})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 512'}\otimes{\bf 20}$
&=&
$({\bf 9728})
\oplus({\bf 512})$\\
%
${\bf 512'}\otimes{\bf 190}$
&=&
$({\bf 87040'})
\oplus({\bf 9728'})
\oplus({\bf 512'})$\\
%
${\bf 512'}\otimes{\bf 209}$
&=&
$({\bf 97280'})
\oplus({\bf 9728'})$\\
%
${\bf 512'}\otimes{\bf 512}$
&=&
$({\bf 167960})
\oplus({\bf 77520})
\oplus({\bf 15504})
\oplus({\bf 1140})
\oplus({\bf 20})$\\
%
${\bf 512'}\otimes{\bf 512'}$
&=&
$({\bf 92378'})_{\rm S}
\oplus({\bf 38760})_{\rm S}
\oplus({\bf 190})_{\rm S}
\oplus({\bf 125970})_{\rm A}
\oplus({\bf 4845})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 1140}\otimes{\bf 20}$
&=&
$({\bf 17765})
\oplus({\bf 4845})
\oplus({\bf 190})$\\
%
${\bf 1140}\otimes{\bf 190}$
&=&
$({\bf 117040})
\oplus({\bf 80256})
\oplus({\bf 15504})
\oplus({\bf 2640})
\oplus({\bf 1140})
\oplus({\bf 20})$\\
%
${\bf 1140}\otimes{\bf 209}$
&=&
$({\bf 154224})
\oplus({\bf 1140})
\oplus({\bf 80256})
\oplus({\bf 2640})$\\
%
${\bf 1140}\otimes{\bf 512}$
&=&
$({\bf 486400'})
\oplus({\bf 87040'})
\oplus({\bf 9728'})
\oplus({\bf 512'})$\\
%
${\bf 1140}\otimes{\bf 512'}$
&=&
$({\bf 486400})
\oplus({\bf 87040})
\oplus({\bf 9728})
\oplus({\bf 512})$\\
%
${\bf 1140}\otimes{\bf 1140}$
&=&
$({\bf 365750})_{\rm S}
\oplus({\bf 266475})_{\rm S}
\oplus({\bf 13090})_{\rm S}
\oplus({\bf 4845})_{\rm S}
\oplus({\bf 209})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 592515})_{\rm A}
\oplus({\bf 38760})_{\rm A}
\oplus({\bf 17765})_{\rm A}
\oplus({\bf 190})_{\rm A}
$\\
%
${\bf 1520}\otimes{\bf 20}$
&=&
$({\bf 8645})
\oplus({\bf 21546})
\oplus({\bf 209})$\\
%
${\bf 1520}\otimes{\bf 190}$
&=&
$({\bf 130416})
\oplus({\bf 154224})
\oplus({\bf 1520})
\oplus({\bf 2640})$\\
%
${\bf 1520}\otimes{\bf 209}$
&=&
$({\bf 40964})
\oplus({\bf 142120})
\oplus({\bf 1520})
\oplus({\bf 20})
\oplus({\bf 130416})
\oplus({\bf 2640})$\\
%
${\bf 1520}\otimes{\bf 512}$
&=&
$({\bf 680960'})
\oplus({\bf 97280'})$\\
%
${\bf 1520}\otimes{\bf 512'}$
&=&
$({\bf 680960})
\oplus({\bf 97280})$\\
%
${\bf 1520}\otimes{\bf 1140}$
&=&
$({\bf 969969})
\oplus({\bf 723520})
\oplus({\bf 21546})
\oplus({\bf 17765})$\\
%
${\bf 1520}\otimes{\bf 1520}$
&=&
$({\bf 168245})_{\rm S}
\oplus({\bf 965770})_{\rm S}
\oplus({\bf 13090})_{\rm S}
\oplus({\bf 8645})_{\rm S}
\oplus({\bf 209})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 642390})_{\rm A}
\oplus({\bf 490314})_{\rm A}
\oplus({\bf 21546})_{\rm A}
\oplus({\bf 190})_{\rm A}
$\\
%
${\bf 2640}\otimes{\bf 20}$
&=&
$({\bf 21546})
\oplus({\bf 13090})
\oplus({\bf 17765})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf 2640}\otimes{\bf 190}$
&=&
$({\bf 142120})
\oplus({\bf 154224})
\oplus({\bf 117040})
\oplus({\bf 80256})
\oplus({\bf 1520})
\oplus2({\bf 2640})
\oplus({\bf 1140})
\oplus({\bf 20})$\\
%
${\bf 2640}\otimes{\bf 209}$
&=&
$({\bf 130416})
\oplus2({\bf 2640})
\oplus({\bf 142120})
\oplus({\bf 154224})
\oplus({\bf 117040})
\oplus({\bf 1520})
\oplus({\bf 1140})
\oplus({\bf 20})$\\
%
${\bf 2640}\otimes{\bf 512}$
&=&
$({\bf 1157632'})
\oplus({\bf 97280'})
\oplus({\bf 87040'})
\oplus({\bf 9728'})$\\
%
${\bf 2640}\otimes{\bf 512'}$
&=&
$({\bf 1157632})
\oplus({\bf 97280})
\oplus({\bf 87040})
\oplus({\bf 9728})$\\
%
${\bf 2640}\otimes{\bf 1140}$
&=&
$({\bf 1351680})
\oplus({\bf 723520})
\oplus({\bf 592515})
\oplus({\bf 266475})
\oplus({\bf 21546})
\oplus({\bf 13090})
\oplus2({\bf 17765})
\oplus({\bf 4845})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf 2640}\otimes{\bf 1520}$
&=&
$({\bf 642390})
\oplus({\bf 965770})
\oplus({\bf 969969})
\oplus2({\bf 21546})
\oplus({\bf 13090})
\oplus({\bf 17765})
\oplus({\bf 8645})
\oplus({\bf 190})
\oplus({\bf 209})
\oplus({\bf 1351680})$\\
%
${\bf 2640}\otimes{\bf 2640}$
&=&
$({\bf 965770})_{\rm S}
\oplus({\bf 1351680})_{\rm S}
\oplus({\bf 723520})_{\rm S}
\oplus({\bf 365750})_{\rm S}
\oplus({\bf 21546})_{\rm S}
\oplus({\bf 17765})_{\rm S}
\oplus2({\bf 13090})_{\rm S}
\oplus({\bf 8645})_{\rm S}
\oplus({\bf 4845})_{\rm S}
\oplus2({\bf 209})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1351680})_{\rm A}
\oplus({\bf 969969})_{\rm A}
\oplus({\bf 592515})_{\rm A}
\oplus({\bf 490314})_{\rm A}
\oplus2({\bf 21546})_{\rm A}
\oplus2({\bf 17765})_{\rm A}
\oplus2({\bf 190})_{\rm A}
$\\
%
${\bf 4845}\otimes{\bf 20}$
&=&
$({\bf 80256})
\oplus({\bf 15504})
\oplus({\bf 1140})$\\
%
${\bf 4845}\otimes{\bf 190}$
&=&
$({\bf 592515})
\oplus({\bf 266475})
\oplus({\bf 38760})
\oplus({\bf 17765})
\oplus({\bf 4845})
\oplus({\bf 190})$\\
%
${\bf 4845}\otimes{\bf 209}$
&=&
$({\bf 723520})
\oplus({\bf 4845})
\oplus({\bf 266475})
\oplus({\bf 17765})$\\
%
${\bf 4845}\otimes{\bf 512}$
&=&
$({\bf 1896960})
\oplus({\bf 486400})
\oplus({\bf 87040})
\oplus({\bf 9728})
\oplus({\bf 512})$\\
%
${\bf 4845}\otimes{\bf 512'}$
&=&
$({\bf 1896960'})
\oplus({\bf 486400'})
\oplus({\bf 87040'})
\oplus({\bf 9728'})
\oplus({\bf 512'})$\\
%
${\bf 4845}\otimes{\bf 1140}$
&=&
$({\bf 2457840})
\oplus({\bf 2089164})
\oplus({\bf 682176})
\oplus({\bf 77520})
\oplus({\bf 117040})
\oplus({\bf 80256})
\oplus({\bf 15504})
\oplus({\bf 2640})
\oplus({\bf 1140})
\oplus({\bf 20})$\\
%
${\bf 4845}\otimes{\bf 1520}$
&=&
$({\bf 4667520})
\oplus({\bf 2462400})
\oplus({\bf 80256})
\oplus({\bf 154224})$\\
%
${\bf 4845}\otimes{\bf 2640}$
&=&
$({\bf 7106000})
\oplus({\bf 2462400})
\oplus({\bf 2089164})
\oplus({\bf 682176})
\oplus2({\bf 80256})
\oplus({\bf 15504})
\oplus({\bf 154224})
\oplus({\bf 117040})
\oplus({\bf 2640})
\oplus({\bf 1140})$\\
%
${\bf 4845}\otimes{\bf 4845}$
&=&
$({\bf 5420415})_{\rm S}
\oplus({\bf 5542680})_{\rm S}
\oplus({\bf 365750})_{\rm S}
\oplus({\bf 266475})_{\rm S}
\oplus({\bf 125970})_{\rm S}
\oplus({\bf 17765})_{\rm A}
\oplus({\bf 13090})_{\rm S}
\oplus({\bf 4845})_{\rm S}
\oplus({\bf 209})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 9699690})_{\rm A}
\oplus({\bf 1385670})_{\rm A}
\oplus({\bf 592515})_{\rm A}
\oplus({\bf 38760})_{\rm A}
\oplus({\bf 190})_{\rm A}
$\\
%
${\bf 8645}\otimes{\bf 20}$
&=&
$({\bf 40964})
\oplus({\bf 130416})
\oplus({\bf 1520})$\\
%
${\bf 8645}\otimes{\bf 190}$
&=&
$({\bf 642390})
\oplus({\bf 969969})
\oplus({\bf 8645})
\oplus({\bf 21546})$\\
%
${\bf 8645}\otimes{\bf 209}$
&=&
$({\bf 168245})
\oplus({\bf 965770})
\oplus({\bf 8645})
\oplus({\bf 209})
\oplus({\bf 642390})
\oplus({\bf 21546})$\\
%
${\bf 8645}\otimes{\bf 512}$
&=&
$({\bf 3745280})
\oplus({\bf 680960})$\\
%
${\bf 8645}\otimes{\bf 512'}$
&=&
$({\bf 3745280'})
\oplus({\bf 680960'})$\\
%
${\bf 8645}\otimes{\bf 1140}$
&=&
$({\bf 4903140})
\oplus({\bf 4667520})
\oplus({\bf 130416})
\oplus({\bf 154224})$\\
%
${\bf 8645}\otimes{\bf 1520}$
&=&
$({\bf 615296})
\oplus({\bf 4434144})
\oplus({\bf 20})
\oplus({\bf 2708640})
\oplus({\bf 5064640})
\oplus({\bf 40964})
\oplus({\bf 130416})
\oplus({\bf 142120})
\oplus({\bf 2640})
\oplus({\bf 1520})$\\
%
${\bf 8645}\otimes{\bf 2640}$
&=&
$({\bf 2708640})
\oplus({\bf 5064640})
\oplus({\bf 4903140})
\oplus({\bf 9544080})
\oplus({\bf 40964})
\oplus2({\bf 130416})
\oplus({\bf 142120})
\oplus({\bf 2640})
\oplus({\bf 154224})
\oplus({\bf 1520})$\\
%
${\bf 8645}\otimes{\bf 4845}$
&=&
$({\bf 24025386})
\oplus({\bf 16166150})
\oplus({\bf 969969})
\oplus({\bf 723520})$\\
%
${\bf 8645}\otimes{\bf 8645}$
&=&
$({\bf 2042975})_{\rm S}
\oplus({\bf 22206250})_{\rm S}
\oplus({\bf 11967150})_{\rm S}
\oplus({\bf 965770})_{\rm S}
\oplus({\bf 168245})_{\rm S}
\oplus({\bf 13090})_{\rm S}
\oplus({\bf 8645})_{\rm S}
\oplus({\bf 209})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 26114550})_{\rm A}
\oplus({\bf 10094700})_{\rm A}
\oplus({\bf 642390})_{\rm A}
\oplus({\bf 490314})_{\rm A}
\oplus({\bf 21546})_{\rm A}
\oplus({\bf 190})_{\rm A}
$\\
%
${\bf 9728}\otimes{\bf 20}$
&=&
$({\bf 97280'})
\oplus({\bf 87040'})
\oplus({\bf 9728'})
\oplus({\bf 512'})$\\
%
${\bf 9728}\otimes{\bf 190}$
&=&
$({\bf 1157632})
\oplus({\bf 486400})
\oplus({\bf 97280})
\oplus({\bf 87040})
\oplus2({\bf 9728})
\oplus({\bf 512})$\\
%
${\bf 9728}\otimes{\bf 209}$
&=&
$({\bf 680960})
\oplus({\bf 1157632})
\oplus({\bf 97280})
\oplus({\bf 87040})
\oplus({\bf 9728})
\oplus({\bf 512})$\\
%
${\bf 9728}\otimes{\bf 512}$
&=&
$({\bf 3048474})
\oplus({\bf 1385670})
\oplus({\bf 92378'})
\oplus({\bf 125970})
\oplus({\bf 266475})
\oplus({\bf 38760})
\oplus({\bf 17765})
\oplus({\bf 4845})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf 9728}\otimes{\bf 512'}$
&=&
$({\bf 1679600'})
\oplus({\bf 2273920})
\oplus({\bf 682176})
\oplus({\bf 167960})
\oplus({\bf 77520})
\oplus({\bf 80256})
\oplus({\bf 15504})
\oplus({\bf 2640})
\oplus({\bf 1140})
\oplus({\bf 20})$\\
%
${\bf 9728}\otimes{\bf 1140}$
&=&
$({\bf 7257600'})
\oplus({\bf 1896960'})
\oplus({\bf 1157632'})
\oplus({\bf 486400'})
\oplus({\bf 97280'})
\oplus2({\bf 87040'})
\oplus2({\bf 9728'})
\oplus({\bf 512'})$\\
%
${\bf 9728}\otimes{\bf 1520}$
&=&
$({\bf 3745280'})
\oplus({\bf 9728'})
\oplus({\bf 9095680'})
\oplus({\bf 680960'})
\oplus({\bf 1157632'})
\oplus({\bf 97280'})$\\
%
${\bf 9728}\otimes{\bf 2640}$
&=&
$({\bf 9095680'})
\oplus({\bf 5457408''})
\oplus({\bf 7257600'})
\oplus({\bf 680960'})
\oplus({\bf 486400'})
\oplus2({\bf 9728'})
\oplus2({\bf 87040'})
\oplus({\bf 512'})
\oplus2({\bf 1157632'})
\oplus2({\bf 97280'})$\\
%
${\bf 9728}\otimes{\bf 4845}$
&=&
$({\bf 30098432})
\oplus({\bf 5457408'})
\oplus({\bf 7257600})
\oplus({\bf 1896960})
\oplus({\bf 1157632})
\oplus2({\bf 486400})
\oplus({\bf 97280})
\oplus2({\bf 87040})
\oplus2({\bf 9728})
\oplus({\bf 512})$\\
%
${\bf 9728}\otimes{\bf 8645}$
&=&
$({\bf 17228288})
\oplus({\bf 53251072})
\oplus({\bf 3745280})
\oplus({\bf 97280})
\oplus({\bf 9095680})
\oplus({\bf 680960})$\\
%
${\bf 9728}\otimes{\bf 9728}$
&=&
$({\bf 16166150''})_{\rm S}
\oplus({\bf 19150670})_{\rm S}
\oplus({\bf 6409935})_{\rm S}
\oplus({\bf 3048474})_{\rm S}
\oplus({\bf 1385670})_{\rm S}
\oplus({\bf 592515})_{\rm S}
\oplus({\bf 266475})_{\rm S}
\oplus({\bf 92378'})_{\rm S}
\oplus({\bf 92378})_{\rm S}
\oplus2({\bf 38760})_{\rm S}
\oplus({\bf 21546})_{\rm S}
\oplus({\bf 17765})_{\rm S}
\oplus2({\bf 190})_{\rm S}
\oplus({\bf 21767616})_{\rm A}
\oplus({\bf 14284998'})_{\rm A}
\oplus({\bf 5542680})_{\rm A}
\oplus({\bf 3048474})_{\rm A}
\oplus({\bf 1385670})_{\rm A}
\oplus({\bf 723520})_{\rm A}
\oplus({\bf 266475})_{\rm A}
\oplus2({\bf 125970})_{\rm A}
\oplus({\bf 17765})_{\rm A}
\oplus({\bf 13090})_{\rm A}
\oplus2({\bf 4845})_{\rm A}
\oplus({\bf 209})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 9728'}\otimes{\bf 20}$
&=&
$({\bf 97280})
\oplus({\bf 87040})
\oplus({\bf 9728})
\oplus({\bf 512})$\\
%
${\bf 9728'}\otimes{\bf 190}$
&=&
$({\bf 1157632'})
\oplus({\bf 486400'})
\oplus({\bf 97280'})
\oplus({\bf 87040'})
\oplus2({\bf 9728'})
\oplus({\bf 512'})$\\
%
${\bf 9728'}\otimes{\bf 209}$
&=&
$({\bf 680960'})
\oplus({\bf 1157632'})
\oplus({\bf 97280'})
\oplus({\bf 87040'})
\oplus({\bf 9728'})
\oplus({\bf 512'})$\\
%
${\bf 9728'}\otimes{\bf 512}$
&=&
$({\bf 1679600})
\oplus({\bf 2273920})
\oplus({\bf 682176})
\oplus({\bf 167960})
\oplus({\bf 77520})
\oplus({\bf 80256})
\oplus({\bf 15504})
\oplus({\bf 2640})
\oplus({\bf 1140})
\oplus({\bf 20})$\\
%
${\bf 9728'}\otimes{\bf 512'}$
&=&
$({\bf 3048474})
\oplus({\bf 1385670})
\oplus({\bf 92378})
\oplus({\bf 125970})
\oplus({\bf 266475})
\oplus({\bf 38760})
\oplus({\bf 17765})
\oplus({\bf 4845})
\oplus({\bf 209})
\oplus({\bf 190})$\\
%
${\bf 9728'}\otimes{\bf 1140}$
&=&
$({\bf 7257600})
\oplus({\bf 1896960})
\oplus({\bf 1157632})
\oplus({\bf 486400})
\oplus({\bf 97280})
\oplus2({\bf 87040})
\oplus2({\bf 9728})
\oplus({\bf 512})$\\
%
${\bf 9728'}\otimes{\bf 1520}$
&=&
$({\bf 3745280})
\oplus({\bf 9728})
\oplus({\bf 9095680})
\oplus({\bf 680960})
\oplus({\bf 1157632})
\oplus({\bf 97280})$\\
%
${\bf 9728'}\otimes{\bf 2640}$
&=&
$({\bf 9095680})
\oplus({\bf 5457408})
\oplus({\bf 7257600})
\oplus({\bf 680960})
\oplus({\bf 486400})
\oplus2({\bf 9728})
\oplus2({\bf 87040})
\oplus({\bf 512})
\oplus2({\bf 1157632})
\oplus2({\bf 97280})$\\
%
${\bf 9728'}\otimes{\bf 4845}$
&=&
$({\bf 30098432'})
\oplus({\bf 5457408'''})
\oplus({\bf 7257600'})
\oplus({\bf 1896960'})
\oplus({\bf 1157632'})
\oplus2({\bf 486400'})
\oplus({\bf 97280'})
\oplus2({\bf 87040'})
\oplus2({\bf 9728'})
\oplus({\bf 512'})$\\
%
${\bf 9728'}\otimes{\bf 8645}$
&=&
$({\bf 17228288'})
\oplus({\bf 53251072'})
\oplus({\bf 3745280'})
\oplus({\bf 97280'})
\oplus({\bf 9095680'})
\oplus({\bf 680960'})$\\
%
${\bf 9728'}\otimes{\bf 9728}$
&=&
$({\bf 29302560})
\oplus({\bf 25865840})
\oplus({\bf 13168064})
\oplus({\bf 11511720})
\oplus({\bf 1679600'})
\oplus({\bf 1679600})
\oplus2({\bf 2273920})
\oplus({\bf 2462400})
\oplus({\bf 2089164})
\oplus2({\bf 682176})
\oplus2({\bf 167960})
\oplus2({\bf 77520})
\oplus2({\bf 80256})
\oplus({\bf 154224})
\oplus({\bf 117040})
\oplus2({\bf 15504})
\oplus2({\bf 2640})
\oplus2({\bf 1140})
\oplus({\bf 1520})
\oplus({\bf 20})$\\
%
${\bf 9728'}\otimes{\bf 9728'}$
&=&
$({\bf 16166150'})_{\rm S}
\oplus({\bf 19150670})_{\rm S}
\oplus({\bf 6409935})_{\rm S}
\oplus({\bf 3048474})_{\rm S}
\oplus({\bf 1385670})_{\rm S}
\oplus({\bf 592515})_{\rm S}
\oplus({\bf 266475})_{\rm S}
\oplus({\bf 92378'})_{\rm S}
\oplus({\bf 92378})_{\rm S}
\oplus2({\bf 38760})_{\rm S}
\oplus({\bf 21546})_{\rm S}
\oplus({\bf 17765})_{\rm S}
\oplus2({\bf 190})_{\rm S}
\oplus({\bf 21767616})_{\rm A}
\oplus({\bf 14284998})_{\rm A}
\oplus({\bf 5542680})_{\rm A}
\oplus({\bf 3048474})_{\rm A}
\oplus({\bf 1385670})_{\rm A}
\oplus({\bf 723520})_{\rm A}
\oplus({\bf 266475})_{\rm A}
\oplus2({\bf 125970})_{\rm A}
\oplus({\bf 17765})_{\rm A}
\oplus({\bf 13090})_{\rm A}
\oplus2({\bf 4845})_{\rm A}
\oplus({\bf 209})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 11}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{11}$}
\label{Table:Tensor-products-D11}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{22}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D11} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{22}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 22}\otimes{\bf 22}$
&=&
$({\bf 252})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 231})_{\rm A}
$\\
%
${\bf 231}\otimes{\bf 22}$
&=&
$({\bf 3520})
\oplus({\bf 1540})
\oplus({\bf 22})$\\
%
${\bf 231}\otimes{\bf 231}$
&=&
$({\bf 19228})_{\rm S}
\oplus({\bf 7315})_{\rm S}
\oplus({\bf 252})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 26334})_{\rm A}
\oplus({\bf 231})_{\rm A}
$\\
%
${\bf 252}\otimes{\bf 22}$
&=&
$({\bf 2002})
\oplus({\bf 3520})
\oplus({\bf 22})$\\
%
${\bf 252}\otimes{\bf 231}$
&=&
$({\bf 31395})
\oplus({\bf 26334})
\oplus({\bf 252})
\oplus({\bf 231})$\\
%
${\bf 252}\otimes{\bf 252}$
&=&
$({\bf 12397})_{\rm S}
\oplus({\bf 19228})_{\rm S}
\oplus({\bf 252})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 31395})_{\rm A}
\oplus({\bf 231})_{\rm A}
$\\
%
${\bf 1024}\otimes{\bf 22}$
&=&
$({\bf \overline{21504}})
\oplus({\bf \overline{1024}})$\\
%
${\bf 1024}\otimes{\bf 231}$
&=&
$({\bf 214016})
\oplus({\bf 21504})
\oplus({\bf 1024})$\\
%
${\bf 1024}\otimes{\bf 252}$
&=&
$({\bf 236544})
\oplus({\bf 21504})$\\
%
${\bf 1024}\otimes{\bf 1024}$
&=&
$({\bf 352716})_{\rm S}
\oplus({\bf 170544})_{\rm S}
\oplus({\bf 1540})_{\rm S}
\oplus({\bf 497420'})_{\rm A}
\oplus({\bf 26334'})_{\rm A}
\oplus({\bf 22})_{\rm A}
$\\
%
${\bf \overline{1024}}\otimes{\bf 22}$
&=&
$({\bf 21504})
\oplus({\bf 1024})$\\
%
${\bf \overline{1024}}\otimes{\bf 231}$
&=&
$({\bf \overline{214016}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{1024}})$\\
%
${\bf \overline{1024}}\otimes{\bf 252}$
&=&
$({\bf \overline{236544}})
\oplus({\bf \overline{21504}})$\\
%
${\bf \overline{1024}}\otimes{\bf 1024}$
&=&
$({\bf 646646})
\oplus({\bf 319770})
\oplus({\bf 74613})
\oplus({\bf 7315})
\oplus({\bf 231})
\oplus({\bf 1})$\\
%
${\bf \overline{1024}}\otimes{\bf \overline{1024}}$
&=&
$({\bf \overline{352716}})_{\rm S}
\oplus({\bf 170544})_{\rm S}
\oplus({\bf 1540})_{\rm S}
\oplus({\bf 497420'})_{\rm A}
\oplus({\bf 26334'})_{\rm A}
\oplus({\bf 22})_{\rm A}
$\\
%
${\bf 1540}\otimes{\bf 22}$
&=&
$({\bf 26334})
\oplus({\bf 7315})
\oplus({\bf 231})$\\
%
${\bf 1540}\otimes{\bf 231}$
&=&
$({\bf 191268})
\oplus({\bf 133056})
\oplus({\bf 26334'})
\oplus({\bf 3520})
\oplus({\bf 1540})
\oplus({\bf 22})$\\
%
${\bf 1540}\otimes{\bf 252}$
&=&
$({\bf 249964})
\oplus({\bf 1540})
\oplus({\bf 133056})
\oplus({\bf 3520})$\\
%
${\bf 1540}\otimes{\bf 1024}$
&=&
$({\bf \overline{1340416}})
\oplus({\bf \overline{214016}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{1024}})$\\
%
${\bf 1540}\otimes{\bf \overline{1024}}$
&=&
$({\bf 1340416})
\oplus({\bf 214016})
\oplus({\bf 21504})
\oplus({\bf 1024})$\\
%
${\bf 1540}\otimes{\bf 1540}$
&=&
$({\bf 662354})_{\rm S}
\oplus({\bf 1083852})
\oplus({\bf 497420})_{\rm S}
\oplus({\bf 19228})_{\rm S}
\oplus({\bf 7315})_{\rm S}
\oplus({\bf 252})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 74613})_{\rm A}
\oplus({\bf 26334})_{\rm A}
\oplus({\bf 231})_{\rm A}
$\\
%
${\bf 2002}\otimes{\bf 22}$
&=&
$({\bf 12397})
\oplus({\bf 31395})
\oplus({\bf 252})$\\
%
${\bf 2002}\otimes{\bf 231}$
&=&
$({\bf 206976})
\oplus({\bf 249964})
\oplus({\bf 2002})
\oplus({\bf 3520})$\\
%
${\bf 2002}\otimes{\bf 252}$
&=&
$({\bf 63756})
\oplus({\bf 228228})
\oplus({\bf 2002})
\oplus({\bf 22})
\oplus({\bf 206976})
\oplus({\bf 3520})$\\
%
${\bf 2002}\otimes{\bf 1024}$
&=&
$({\bf \overline{1813504}})
\oplus({\bf \overline{236544}})$\\
%
${\bf 2002}\otimes{\bf \overline{1024}}$
&=&
$({\bf 1813504})
\oplus({\bf 236544})$\\
%
${\bf 2002}\otimes{\bf 1540}$
&=&
$({\bf 1713040})
\oplus({\bf 1312311})
\oplus({\bf 31395})
\oplus({\bf 26334})$\\
%
${\bf 2002}\otimes{\bf 2002}$
&=&
$({\bf 283360})_{\rm S}
\oplus({\bf 1689765})_{\rm S}
\oplus({\bf 19228})_{\rm S}
\oplus({\bf 12397})_{\rm S}
\oplus({\bf 252})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1106875})_{\rm A}
\oplus({\bf 864500})_{\rm A}
\oplus({\bf 31395})_{\rm A}
\oplus({\bf 231})_{\rm A}
$\\
%
${\bf 3520}\otimes{\bf 22}$
&=&
$({\bf 31395})
\oplus({\bf 19228})
\oplus({\bf 26334})
\oplus({\bf 252})
\oplus({\bf 231})$\\
%
${\bf 3520}\otimes{\bf 231}$
&=&
$({\bf 228228})
\oplus({\bf 249964})
\oplus({\bf 191268})
\oplus({\bf 133056})
\oplus({\bf 2002})
\oplus2({\bf 3520})
\oplus({\bf 1540})
\oplus({\bf 22})$\\
%
${\bf 3520}\otimes{\bf 252}$
&=&
$({\bf 206976})
\oplus2({\bf 3520})
\oplus({\bf 228228})
\oplus({\bf 249964})
\oplus({\bf 191268})
\oplus({\bf 2002})
\oplus({\bf 1540})
\oplus({\bf 22})$\\
%
${\bf 3520}\otimes{\bf 1024}$
&=&
$({\bf \overline{3132416}})
\oplus({\bf \overline{236544}})
\oplus({\bf \overline{214016}})
\oplus({\bf \overline{21504}})$\\
%
${\bf 3520}\otimes{\bf \overline{1024}}$
&=&
$({\bf 3132416})
\oplus({\bf 236544})
\oplus({\bf 214016})
\oplus({\bf 21504})$\\
%
${\bf 3520}\otimes{\bf 1540}$
&=&
$({\bf 2416128})
\oplus({\bf 1312311})
\oplus({\bf 1083852})
\oplus({\bf 497420})
\oplus({\bf 31395})
\oplus({\bf 19228})
\oplus2({\bf 26334})
\oplus({\bf 7315})
\oplus({\bf 252})
\oplus({\bf 231})$\\
%
${\bf 3520}\otimes{\bf 2002}$
&=&
$({\bf 1106875})
\oplus({\bf 1689765})
\oplus({\bf 1713040})
\oplus2({\bf 31395})
\oplus({\bf 19228})
\oplus({\bf 26334})
\oplus({\bf 12397})
\oplus({\bf 231})
\oplus({\bf 252})
\oplus({\bf 2416128})$\\
%
${\bf 3520}\otimes{\bf 3520}$
&=&
$({\bf 1689765})_{\rm S}
\oplus({\bf 2416128})_{\rm S}
\oplus({\bf 1312311})_{\rm S}
\oplus({\bf 662354})_{\rm S}
\oplus({\bf 31395})_{\rm S}
\oplus({\bf 26334})_{\rm S}
\oplus2({\bf 19228})_{\rm S}
\oplus({\bf 12397})_{\rm S}
\oplus({\bf 7315})_{\rm S}
\oplus2({\bf 252})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2416128})_{\rm A}
\oplus({\bf 1713040})_{\rm A}
\oplus({\bf 1083852})_{\rm A}
\oplus({\bf 864500})_{\rm A}
\oplus2({\bf 31395})_{\rm A}
\oplus2({\bf 26334})_{\rm A}
\oplus2({\bf 231})_{\rm A}
$\\
%
${\bf 7315}\otimes{\bf 22}$
&=&
$({\bf 133056})
\oplus({\bf 26334'})
\oplus({\bf 1540})$\\
%
${\bf 7315}\otimes{\bf 231}$
&=&
$({\bf 1083852})
\oplus({\bf 497420})
\oplus({\bf 74613})
\oplus({\bf 26334})
\oplus({\bf 7315})
\oplus({\bf 231})$\\
%
${\bf 7315}\otimes{\bf 252}$
&=&
$({\bf 1312311})
\oplus({\bf 7315})
\oplus({\bf 497420})
\oplus({\bf 26334})$\\
%
${\bf 7315}\otimes{\bf 1024}$
&=&
$({\bf 5913600})
\oplus({\bf 1340416})
\oplus({\bf 214016})
\oplus({\bf 21504})
\oplus({\bf 1024})$\\
%
${\bf 7315}\otimes{\bf \overline{1024}}$
&=&
$({\bf \overline{5913600}})
\oplus({\bf \overline{1340416}})
\oplus({\bf \overline{214016}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{1024}})$\\
%
${\bf 7315}\otimes{\bf 1540}$
&=&
$({\bf 4987136})
\oplus({\bf 4307072})
\oplus({\bf 1444608})
\oplus({\bf 170544})
\oplus({\bf 191268})
\oplus({\bf 133056})
\oplus({\bf 26334'})
\oplus({\bf 3520})
\oplus({\bf 1540})
\oplus({\bf 22})$\\
%
${\bf 7315}\otimes{\bf 2002}$
&=&
$({\bf 9229440})
\oplus({\bf 5032170})
\oplus({\bf 133056})
\oplus({\bf 249964})$\\
%
${\bf 7315}\otimes{\bf 3520}$
&=&
$({\bf 14226212})
\oplus({\bf 5032170})
\oplus({\bf 4307072})
\oplus({\bf 1444608})
\oplus2({\bf 133056})
\oplus({\bf 26334'})
\oplus({\bf 249964})
\oplus({\bf 191268})
\oplus({\bf 3520})
\oplus({\bf 1540})$\\
%
${\bf 7315}\otimes{\bf 7315}$
&=&
$({\bf 12273030})_{\rm S}
\oplus({\bf 12978900})_{\rm S}
\oplus({\bf 662354})_{\rm S}
\oplus({\bf 497420})_{\rm S}
\oplus({\bf 319770})_{\rm S}
\oplus({\bf 19228})_{\rm S}
\oplus({\bf 7315})_{\rm S}
\oplus({\bf 252})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 22208340})_{\rm A}
\oplus({\bf 3357585})_{\rm A}
\oplus({\bf 1083852})_{\rm A}
\oplus({\bf 74613})_{\rm A}
\oplus({\bf 26334})_{\rm A}
\oplus({\bf 231})_{\rm A}
$\\
%
${\bf 12397}\otimes{\bf 22}$
&=&
$({\bf 63756})
\oplus({\bf 206976})
\oplus({\bf 2002})$\\
%
${\bf 12397}\otimes{\bf 231}$
&=&
$({\bf 1106875})
\oplus({\bf 1713040})
\oplus({\bf 12397})
\oplus({\bf 31395})$\\
%
${\bf 12397}\otimes{\bf 252}$
&=&
$({\bf 283360})
\oplus({\bf 1689765})
\oplus({\bf 12397})
\oplus({\bf 252})
\oplus({\bf 1106875})
\oplus({\bf 31395})$\\
%
${\bf 12397}\otimes{\bf 1024}$
&=&
$({\bf 10881024})
\oplus({\bf 1813504})$\\
%
${\bf 12397}\otimes{\bf \overline{1024}}$
&=&
$({\bf \overline{10881024}})
\oplus({\bf \overline{1813504}})$\\
%
${\bf 12397}\otimes{\bf 1540}$
&=&
$({\bf 9405000})
\oplus({\bf 9229440})
\oplus({\bf 206976})
\oplus({\bf 249964})$\\
%
${\bf 12397}\otimes{\bf 2002}$
&=&
$({\bf 1118260})
\oplus({\bf 8520512})
\oplus({\bf 22})
\oplus({\bf 5051904})
\oplus({\bf 9623614})
\oplus({\bf 63756})
\oplus({\bf 206976})
\oplus({\bf 228228})
\oplus({\bf 3520})
\oplus({\bf 2002})$\\
%
${\bf 12397}\otimes{\bf 3520}$
&=&
$({\bf 5051904})
\oplus({\bf 9623614})
\oplus({\bf 9405000})
\oplus({\bf 18595500})
\oplus({\bf 63756})
\oplus2({\bf 206976})
\oplus({\bf 228228})
\oplus({\bf 3520})
\oplus({\bf 249964})
\oplus({\bf 2002})$\\
%
${\bf 12397}\otimes{\bf 7315}$
&=&
$({\bf 51620625})
\oplus({\bf 36038079})
\oplus({\bf 1713040})
\oplus({\bf 1312311})$\\
%
${\bf 12397}\otimes{\bf 12397}$
&=&
$({\bf 3996135})_{\rm S}
\oplus({\bf 45685728})_{\rm S}
\oplus({\bf 25162137})_{\rm S}
\oplus({\bf 1689765})_{\rm S}
\oplus({\bf 283360})_{\rm S}
\oplus({\bf 19228})_{\rm S}
\oplus({\bf 12397})_{\rm S}
\oplus({\bf 252})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 54511380})_{\rm A}
\oplus({\bf 20322225})_{\rm A}
\oplus({\bf 1106875})_{\rm A}
\oplus({\bf 864500})_{\rm A}
\oplus({\bf 31395})_{\rm A}
\oplus({\bf 231})_{\rm A}
$\\
%
${\bf 19228}\otimes{\bf 22}$
&=&
$({\bf 228228})
\oplus({\bf 191268})
\oplus({\bf 3520})$\\
%
${\bf 19228}\otimes{\bf 231}$
&=&
$({\bf 864500})
\oplus({\bf 2416128})
\oplus({\bf 1083852})
\oplus({\bf 31395})
\oplus({\bf 19228})
\oplus({\bf 26334})
\oplus({\bf 231})$\\
%
${\bf 19228}\otimes{\bf 252}$
&=&
$({\bf 1689765})
\oplus({\bf 662354})
\oplus({\bf 19228})
\oplus({\bf 252})
\oplus({\bf 2416128})
\oplus({\bf 31395})
\oplus({\bf 26334})$\\
%
${\bf 19228}\otimes{\bf 1024}$
&=&
$({\bf 16343040})
\oplus({\bf 3132416})
\oplus({\bf 214016})$\\
%
${\bf 19228}\otimes{\bf \overline{1024}}$
&=&
$({\bf \overline{16343040}})
\oplus({\bf \overline{3132416}})
\oplus({\bf \overline{214016}})$\\
%
${\bf 19228}\otimes{\bf 1540}$
&=&
$({\bf 10270260})
\oplus({\bf 14226212})
\oplus({\bf 4307072})
\oplus({\bf 228228})
\oplus({\bf 249964})
\oplus({\bf 191268})
\oplus({\bf 133056})
\oplus({\bf 3520})
\oplus({\bf 1540})$\\
%
${\bf 19228}\otimes{\bf 2002}$
&=&
$({\bf 9623614})
\oplus({\bf 18595500})
\oplus({\bf 9393384})
\oplus({\bf 228228})
\oplus({\bf 191268})
\oplus({\bf 206976})
\oplus({\bf 2002})
\oplus({\bf 3520})
\oplus({\bf 249964})$\\
%
${\bf 19228}\otimes{\bf 3520}$
&=&
$({\bf 8520512})
\oplus({\bf 18595500})
\oplus({\bf 9393384})
\oplus({\bf 10270260})
\oplus({\bf 14226212})
\oplus({\bf 4987136})
\oplus2({\bf 228228})
\oplus2({\bf 191268})
\oplus({\bf 206976})
\oplus({\bf 2002})
\oplus2({\bf 3520})
\oplus({\bf 133056})
\oplus({\bf 1540})
\oplus({\bf 22})
\oplus2({\bf 249964})$\\
%
${\bf 19228}\otimes{\bf 7315}$
&=&
$({\bf 64324260})
\oplus({\bf 57987072})
\oplus({\bf 12978900})
\oplus({\bf 2416128})
\oplus({\bf 1312311})
\oplus({\bf 1083852})
\oplus({\bf 497420})
\oplus({\bf 19228})
\oplus({\bf 26334})
\oplus({\bf 7315})$\\
%
${\bf 19228}\otimes{\bf 12397}$
&=&
$({\bf 45685728})
\oplus({\bf 19228})
\oplus({\bf 108725760})
\oplus({\bf 1106875})
\oplus({\bf 1689765})
\oplus({\bf 76969200})
\oplus({\bf 12397})
\oplus({\bf 31395})
\oplus({\bf 2416128})
\oplus({\bf 1713040})$\\
%
${\bf 19228}\otimes{\bf 19228}$
&=&
$({\bf 25162137})_{\rm S}
\oplus({\bf 76969200})_{\rm S}
\oplus({\bf 64324260})_{\rm S}
\oplus({\bf 12273030})_{\rm S}
\oplus({\bf 2416128})_{\rm S}
\oplus({\bf 1689765})_{\rm S}
\oplus({\bf 1312311})_{\rm S}
\oplus({\bf 662354})_{\rm S}
\oplus2({\bf 19228})_{\rm S}
\oplus({\bf 12397})_{\rm S}
\oplus({\bf 7315})_{\rm S}
\oplus({\bf 252})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 105223482})_{\rm A}
\oplus({\bf 73489416})_{\rm A}
\oplus({\bf 2416128})_{\rm A}
\oplus({\bf 1713040})_{\rm A}
\oplus({\bf 1083852})_{\rm A}
\oplus({\bf 864500})_{\rm A}
\oplus({\bf 31395})_{\rm A}
\oplus({\bf 26334})_{\rm A}
\oplus({\bf 231})_{\rm A}
$\\
%
${\bf 21504}\otimes{\bf 22}$
&=&
$({\bf \overline{236544}})
\oplus({\bf \overline{214016}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{1024}})$\\
%
${\bf 21504}\otimes{\bf 231}$
&=&
$({\bf 3132416})
\oplus({\bf 1340416})
\oplus({\bf 236544})
\oplus({\bf 214016})
\oplus2({\bf 21504})
\oplus({\bf 1024})$\\
%
${\bf 21504}\otimes{\bf 252}$
&=&
$({\bf 1813504})
\oplus({\bf 3132416})
\oplus({\bf 236544})
\oplus({\bf 214016})
\oplus({\bf 21504})
\oplus({\bf 1024})$\\
%
${\bf 21504}\otimes{\bf 1024}$
&=&
$({\bf 13023360})
\oplus({\bf 6366976})
\oplus({\bf \overline{352716}})
\oplus({\bf 1444608})
\oplus({\bf 497420'})
\oplus({\bf 170544})
\oplus({\bf 133056})
\oplus({\bf 26334'})
\oplus({\bf 3520})
\oplus({\bf 1540})
\oplus({\bf 22})$\\
%
${\bf 21504}\otimes{\bf \overline{1024}}$
&=&
$({\bf \overline{7113106}})
\oplus({\bf 9976824})
\oplus({\bf 3357585})
\oplus({\bf 646646})
\oplus({\bf 319770})
\oplus({\bf 497420})
\oplus({\bf 74613})
\oplus({\bf 26334})
\oplus({\bf 7315})
\oplus({\bf 252})
\oplus({\bf 231})$\\
%
${\bf 21504}\otimes{\bf 1540}$
&=&
$({\bf \overline{22021120}})
\oplus({\bf \overline{5913600}})
\oplus({\bf \overline{3132416}})
\oplus({\bf \overline{1340416}})
\oplus({\bf \overline{236544}})
\oplus2({\bf \overline{214016}})
\oplus2({\bf \overline{21504}})
\oplus({\bf \overline{1024}})$\\
%
${\bf 21504}\otimes{\bf 2002}$
&=&
$({\bf \overline{10881024}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{26966016}})
\oplus({\bf \overline{1813504}})
\oplus({\bf \overline{3132416}})
\oplus({\bf \overline{236544}})$\\
%
${\bf 21504}\otimes{\bf 3520}$
&=&
$({\bf \overline{26966016}})
\oplus({\bf \overline{16343040}})
\oplus({\bf \overline{22021120}})
\oplus({\bf \overline{1813504}})
\oplus({\bf \overline{1340416}})
\oplus2({\bf \overline{21504}})
\oplus2({\bf \overline{214016}})
\oplus({\bf \overline{1024}})
\oplus2({\bf \overline{3132416}})
\oplus2({\bf \overline{236544}})$\\
%
${\bf 21504}\otimes{\bf 7315}$
&=&
$({\bf 103369728})
\oplus({\bf 19475456})
\oplus({\bf 22021120})
\oplus({\bf 5913600})
\oplus({\bf 3132416})
\oplus2({\bf 1340416})
\oplus({\bf 236544})
\oplus2({\bf 214016})
\oplus2({\bf 21504})
\oplus({\bf 1024})$\\
%
${\bf 21504}\otimes{\bf 12397}$
&=&
$({\bf 54405120})
\oplus({\bf 172282880})
\oplus({\bf 10881024})
\oplus({\bf 236544})
\oplus({\bf 26966016})
\oplus({\bf 1813504})$\\
%
${\bf 21504}\otimes{\bf 19228}$
&=&
$({\bf 187264000})
\oplus({\bf 21504})
\oplus({\bf 152807424})
\oplus({\bf 26966016})
\oplus({\bf 16343040})
\oplus({\bf 22021120})
\oplus({\bf 236544})
\oplus2({\bf 3132416})
\oplus({\bf 1340416})
\oplus({\bf 214016})$\\
%
${\bf 21504}\otimes{\bf 21504}$
&=&
$({\bf \overline{75508356}})_{\rm S}
\oplus({\bf 94140288})_{\rm S}
\oplus({\bf 34994960})_{\rm S}
\oplus({\bf 13023360})_{\rm S}
\oplus({\bf 6366976})_{\rm S}
\oplus({\bf 4307072})_{\rm S}
\oplus({\bf 1444608})_{\rm S}
\oplus({\bf \overline{352716}})_{\rm S}
\oplus({\bf 352716})_{\rm S}
\oplus({\bf 249964})_{\rm S}
\oplus2({\bf 170544})_{\rm S}
\oplus({\bf 133056})_{\rm S}
\oplus({\bf 3520})_{\rm S}
\oplus2({\bf 1540})_{\rm S}
\oplus({\bf \overline{67603900}})_{\rm A}
\oplus({\bf 105462084})_{\rm A}
\oplus({\bf 30889782})_{\rm A}
\oplus({\bf 13023360})_{\rm A}
\oplus({\bf 6366976})_{\rm A}
\oplus({\bf 5032170})_{\rm A}
\oplus({\bf 1444608})_{\rm A}
\oplus2({\bf 497420'})_{\rm A}
\oplus({\bf 191268})_{\rm A}
\oplus({\bf 133056})_{\rm A}
\oplus2({\bf 26334'})_{\rm A}
\oplus({\bf 3520})_{\rm A}
\oplus({\bf 2002})_{\rm A}
\oplus({\bf 22})_{\rm A}
$\\
%
${\bf \overline{21504}}\otimes{\bf 22}$
&=&
$({\bf 236544})
\oplus({\bf 214016})
\oplus({\bf 21504})
\oplus({\bf 1024})$\\
%
${\bf \overline{21504}}\otimes{\bf 231}$
&=&
$({\bf \overline{3132416}})
\oplus({\bf \overline{1340416}})
\oplus({\bf \overline{236544}})
\oplus({\bf \overline{214016}})
\oplus2({\bf \overline{21504}})
\oplus({\bf \overline{1024}})$\\
%
${\bf \overline{21504}}\otimes{\bf 252}$
&=&
$({\bf \overline{1813504}})
\oplus({\bf \overline{3132416}})
\oplus({\bf \overline{236544}})
\oplus({\bf \overline{214016}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{1024}})$\\
%
${\bf \overline{21504}}\otimes{\bf 1024}$
&=&
$({\bf 7113106})
\oplus({\bf 9976824})
\oplus({\bf 3357585})
\oplus({\bf 646646})
\oplus({\bf 319770})
\oplus({\bf 497420})
\oplus({\bf 74613})
\oplus({\bf 26334})
\oplus({\bf 7315})
\oplus({\bf 252})
\oplus({\bf 231})$\\
%
${\bf \overline{21504}}\otimes{\bf \overline{1024}}$
&=&
$({\bf 13023360})
\oplus({\bf 6366976})
\oplus({\bf 352716})
\oplus({\bf 1444608})
\oplus({\bf 497420'})
\oplus({\bf 170544})
\oplus({\bf 133056})
\oplus({\bf 26334'})
\oplus({\bf 3520})
\oplus({\bf 1540})
\oplus({\bf 22})$\\
%
${\bf \overline{21504}}\otimes{\bf 1540}$
&=&
$({\bf 22021120})
\oplus({\bf 5913600})
\oplus({\bf 3132416})
\oplus({\bf 1340416})
\oplus({\bf 236544})
\oplus2({\bf 214016})
\oplus2({\bf 21504})
\oplus({\bf 1024})$\\
%
${\bf \overline{21504}}\otimes{\bf 2002}$
&=&
$({\bf 10881024})
\oplus({\bf 21504})
\oplus({\bf 26966016})
\oplus({\bf 1813504})
\oplus({\bf 3132416})
\oplus({\bf 236544})$\\
%
${\bf \overline{21504}}\otimes{\bf 3520}$
&=&
$({\bf 26966016})
\oplus({\bf 16343040})
\oplus({\bf 22021120})
\oplus({\bf 1813504})
\oplus({\bf 1340416})
\oplus2({\bf 21504})
\oplus2({\bf 214016})
\oplus({\bf 1024})
\oplus2({\bf 3132416})
\oplus2({\bf 236544})$\\
%
${\bf \overline{21504}}\otimes{\bf 7315}$
&=&
$({\bf \overline{103369728}})
\oplus({\bf \overline{19475456}})
\oplus({\bf \overline{22021120}})
\oplus({\bf \overline{5913600}})
\oplus({\bf \overline{3132416}})
\oplus2({\bf \overline{1340416}})
\oplus({\bf \overline{236544}})
\oplus2({\bf \overline{214016}})
\oplus2({\bf \overline{21504}})
\oplus({\bf \overline{1024}})$\\
%
${\bf \overline{21504}}\otimes{\bf 12397}$
&=&
$({\bf \overline{54405120}})
\oplus({\bf \overline{172282880}})
\oplus({\bf \overline{10881024}})
\oplus({\bf \overline{236544}})
\oplus({\bf \overline{26966016}})
\oplus({\bf \overline{1813504}})$\\
%
${\bf \overline{21504}}\otimes{\bf 19228}$
&=&
$({\bf \overline{187264000}})
\oplus({\bf \overline{21504}})
\oplus({\bf \overline{152807424}})
\oplus({\bf \overline{26966016}})
\oplus({\bf \overline{16343040}})
\oplus({\bf \overline{22021120}})
\oplus({\bf \overline{236544}})
\oplus2({\bf \overline{3132416}})
\oplus({\bf \overline{1340416}})
\oplus({\bf \overline{214016}})$\\
%
${\bf \overline{21504}}\otimes{\bf 21504}$
&=&
$({\bf 138105110})
\oplus({\bf 123559128})
\oplus({\bf 66927861})
\oplus({\bf 59491432})
\oplus({\bf \overline{7113106}})
\oplus({\bf 7113106})
\oplus({\bf 14872858})
\oplus2({\bf 9976824})
\oplus({\bf 12978900})
\oplus2({\bf 3357585})
\oplus2({\bf 646646})
\oplus2({\bf 497420})
\oplus2({\bf 319770})
\oplus({\bf 1312311})
\oplus({\bf 1083852})
\oplus2({\bf 74613})
\oplus2({\bf 26334})
\oplus2({\bf 7315})
\oplus({\bf 31395})
\oplus({\bf 19228})
\oplus({\bf 252})
\oplus2({\bf 231})
\oplus({\bf 1})$\\
%
${\bf \overline{21504}}\otimes{\bf \overline{21504}}$
&=&
$({\bf 75508356})_{\rm S}
\oplus({\bf 94140288})_{\rm S}
\oplus({\bf 34994960})_{\rm S}
\oplus({\bf 13023360})_{\rm S}
\oplus({\bf 6366976})_{\rm S}
\oplus({\bf 4307072})_{\rm S}
\oplus({\bf 1444608})_{\rm S}
\oplus({\bf \overline{352716}})_{\rm S}
\oplus({\bf 352716})_{\rm S}
\oplus({\bf 249964})_{\rm S}
\oplus2({\bf 170544})_{\rm S}
\oplus({\bf 133056})_{\rm S}
\oplus({\bf 3520})_{\rm S}
\oplus2({\bf 1540})_{\rm S}
\oplus({\bf 105462084})_{\rm A}
\oplus({\bf 67603900})_{\rm A}
\oplus({\bf 30889782})_{\rm A}
\oplus({\bf 13023360})_{\rm A}
\oplus({\bf 5032170})_{\rm A}
\oplus({\bf 6366976})_{\rm A}
\oplus({\bf 1444608})_{\rm A}
\oplus2({\bf 497420'})_{\rm A}
\oplus({\bf 191268})_{\rm A}
\oplus({\bf 133056})_{\rm A}
\oplus2({\bf 26334'})_{\rm A}
\oplus({\bf 3520})_{\rm A}
\oplus({\bf 2002})_{\rm A}
\oplus({\bf 22})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 12}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{12}$}
\label{Table:Tensor-products-D12}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{24}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D12} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{24}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 24}\otimes{\bf 24}$
&=&
$({\bf 299})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 276})_{\rm A}
$\\
%
${\bf 276}\otimes{\bf 24}$
&=&
$({\bf 4576})
\oplus({\bf 2024})
\oplus({\bf 24})$\\
%
${\bf 276}\otimes{\bf 276}$
&=&
$({\bf 27300})_{\rm S}
\oplus({\bf 10626})_{\rm S}
\oplus({\bf 299})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 37674})_{\rm A}
\oplus({\bf 276})_{\rm A}
$\\
%
${\bf 299}\otimes{\bf 24}$
&=&
$({\bf 2576})
\oplus({\bf 4576})
\oplus({\bf 24})$\\
%
${\bf 299}\otimes{\bf 276}$
&=&
$({\bf 44275})
\oplus({\bf 37674})
\oplus({\bf 299})
\oplus({\bf 276})$\\
%
${\bf 299}\otimes{\bf 299}$
&=&
$({\bf 17250})_{\rm S}
\oplus({\bf 27300})_{\rm S}
\oplus({\bf 299})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 44275})_{\rm A}
\oplus({\bf 276})_{\rm A}
$\\
%
${\bf 2024}\otimes{\bf 24}$
&=&
$({\bf 37674})
\oplus({\bf 10626})
\oplus({\bf 276})$\\
%
${\bf 2024}\otimes{\bf 276}$
&=&
$({\bf 299000})
\oplus({\bf 210496})
\oplus({\bf 42504})
\oplus({\bf 4576})
\oplus({\bf 2024})
\oplus({\bf 24})$\\
%
${\bf 2024}\otimes{\bf 299}$
&=&
$({\bf 388080})
\oplus({\bf 2024})
\oplus({\bf 210496})
\oplus({\bf 4576})$\\
%
${\bf 2024}\otimes{\bf 2024}$
&=&
$({\bf 1136200})_{\rm S}
\oplus({\bf 874874})_{\rm S}
\oplus({\bf 27300})_{\rm S}
\oplus({\bf 10626})_{\rm S}
\oplus({\bf 299})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1874730})_{\rm A}
\oplus({\bf 134596})_{\rm A}
\oplus({\bf 37674})_{\rm A}
\oplus({\bf 276})_{\rm A}
$\\
%
${\bf 2048}\otimes{\bf 24}$
&=&
$({\bf 47104'})
\oplus({\bf 2048'})$\\
%
${\bf 2048}\otimes{\bf 276}$
&=&
$({\bf 516096})
\oplus({\bf 47104})
\oplus({\bf 2048})$\\
%
${\bf 2048}\otimes{\bf 299}$
&=&
$({\bf 565248})
\oplus({\bf 47104})$\\
%
${\bf 2048}\otimes{\bf 2024}$
&=&
$({\bf 3579904'})
\oplus({\bf 516096'})
\oplus({\bf 47104'})
\oplus({\bf 2048'})$\\
%
${\bf 2048}\otimes{\bf 2048}$
&=&
$({\bf 1352078'})_{\rm S}
\oplus({\bf 735471})_{\rm S}
\oplus({\bf 10626})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1961256})_{\rm A}
\oplus({\bf 134596})_{\rm A}
\oplus({\bf 276})_{\rm A}
$\\
%
${\bf 2048'}\otimes{\bf 24}$
&=&
$({\bf 47104})
\oplus({\bf 2048})$\\
%
${\bf 2048'}\otimes{\bf 276}$
&=&
$({\bf 516096'})
\oplus({\bf 47104'})
\oplus({\bf 2048'})$\\
%
${\bf 2048'}\otimes{\bf 299}$
&=&
$({\bf 565248'})
\oplus({\bf 47104'})$\\
%
${\bf 2048'}\otimes{\bf 2024}$
&=&
$({\bf 3579904})
\oplus({\bf 516096})
\oplus({\bf 47104})
\oplus({\bf 2048})$\\
%
${\bf 2048'}\otimes{\bf 2048}$
&=&
$({\bf 2496144})
\oplus({\bf 1307504})
\oplus({\bf 346104})
\oplus({\bf 42504})
\oplus({\bf 2024})
\oplus({\bf 24})$\\
%
${\bf 2048'}\otimes{\bf 2048'}$
&=&
$({\bf 1352078})_{\rm S}
\oplus({\bf 735471})_{\rm S}
\oplus({\bf 10626})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1961256})_{\rm A}
\oplus({\bf 134596})_{\rm A}
\oplus({\bf 276})_{\rm A}
$\\
%
${\bf 2576}\otimes{\bf 24}$
&=&
$({\bf 17250})
\oplus({\bf 44275})
\oplus({\bf 299})$\\
%
${\bf 2576}\otimes{\bf 276}$
&=&
$({\bf 315744})
\oplus({\bf 388080})
\oplus({\bf 2576})
\oplus({\bf 4576})$\\
%
${\bf 2576}\otimes{\bf 299}$
&=&
$({\bf 95680})
\oplus({\bf 351624})
\oplus({\bf 2576})
\oplus({\bf 24})
\oplus({\bf 315744})
\oplus({\bf 4576})$\\
%
${\bf 2576}\otimes{\bf 2024}$
&=&
$({\bf 2877875})
\oplus({\bf 2254000})
\oplus({\bf 44275})
\oplus({\bf 37674})$\\
%
${\bf 2576}\otimes{\bf 2048}$
&=&
$({\bf 4710400'})
\oplus({\bf 565248'})$\\
%
${\bf 2576}\otimes{\bf 2048'}$
&=&
$({\bf 4710400})
\oplus({\bf 565248})$\\
%
${\bf 2576}\otimes{\bf 2576}$
&=&
$({\bf 457470})_{\rm S}
\oplus({\bf 2816856})_{\rm S}
\oplus({\bf 27300})_{\rm S}
\oplus({\bf 17250})_{\rm S}
\oplus({\bf 299})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1821600})_{\rm A}
\oplus({\bf 1450449})_{\rm A}
\oplus({\bf 44275})_{\rm A}
\oplus({\bf 276})_{\rm A}
$\\
%
${\bf 4576}\otimes{\bf 24}$
&=&
$({\bf 44275})
\oplus({\bf 27300})
\oplus({\bf 37674})
\oplus({\bf 299})
\oplus({\bf 276})$\\
%
${\bf 4576}\otimes{\bf 276}$
&=&
$({\bf 351624})
\oplus({\bf 388080})
\oplus({\bf 299000})
\oplus({\bf 210496})
\oplus({\bf 2576})
\oplus2({\bf 4576})
\oplus({\bf 2024})
\oplus({\bf 24})$\\
%
${\bf 4576}\otimes{\bf 299}$
&=&
$({\bf 315744})
\oplus2({\bf 4576})
\oplus({\bf 351624})
\oplus({\bf 388080})
\oplus({\bf 299000})
\oplus({\bf 2576})
\oplus({\bf 2024})
\oplus({\bf 24})$\\
%
${\bf 4576}\otimes{\bf 2024}$
&=&
$({\bf 4100096})
\oplus({\bf 2254000})
\oplus({\bf 1874730})
\oplus({\bf 874874})
\oplus({\bf 44275})
\oplus({\bf 27300})
\oplus2({\bf 37674})
\oplus({\bf 10626})
\oplus({\bf 299})
\oplus({\bf 276})$\\
%
${\bf 4576}\otimes{\bf 2048}$
&=&
$({\bf 8243200'})
\oplus({\bf 565248'})
\oplus({\bf 516096'})
\oplus({\bf 47104'})$\\
%
${\bf 4576}\otimes{\bf 2048'}$
&=&
$({\bf 8243200})
\oplus({\bf 565248})
\oplus({\bf 516096})
\oplus({\bf 47104})$\\
%
${\bf 4576}\otimes{\bf 2576}$
&=&
$({\bf 1821600})
\oplus({\bf 2816856})
\oplus({\bf 2877875})
\oplus2({\bf 44275})
\oplus({\bf 27300})
\oplus({\bf 37674})
\oplus({\bf 17250})
\oplus({\bf 276})
\oplus({\bf 299})
\oplus({\bf 4100096})$\\
%
${\bf 4576}\otimes{\bf 4576}$
&=&
$({\bf 2816856})_{\rm S}
\oplus({\bf 4100096})_{\rm S}
\oplus({\bf 2254000})_{\rm S}
\oplus({\bf 1136200})_{\rm S}
\oplus({\bf 44275})_{\rm S}
\oplus({\bf 37674})_{\rm S}
\oplus2({\bf 27300})_{\rm S}
\oplus({\bf 17250})_{\rm S}
\oplus({\bf 10626})_{\rm S}
\oplus2({\bf 299})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 4100096})_{\rm A}
\oplus({\bf 2877875})_{\rm A}
\oplus({\bf 1874730})_{\rm A}
\oplus({\bf 1450449})_{\rm A}
\oplus2({\bf 44275})_{\rm A}
\oplus2({\bf 37674})_{\rm A}
\oplus2({\bf 276})_{\rm A}
$\\
%
${\bf 10626}\otimes{\bf 24}$
&=&
$({\bf 210496})
\oplus({\bf 42504})
\oplus({\bf 2024})$\\
%
${\bf 10626}\otimes{\bf 276}$
&=&
$({\bf 1874730})
\oplus({\bf 874874})
\oplus({\bf 134596})
\oplus({\bf 37674})
\oplus({\bf 10626})
\oplus({\bf 276})$\\
%
${\bf 10626}\otimes{\bf 299}$
&=&
$({\bf 2254000})
\oplus({\bf 10626})
\oplus({\bf 874874})
\oplus({\bf 37674})$\\
%
${\bf 10626}\otimes{\bf 2024}$
&=&
$({\bf 9472320})
\oplus({\bf 8288280})
\oplus({\bf 2841696})
\oplus({\bf 346104})
\oplus({\bf 299000})
\oplus({\bf 210496})
\oplus({\bf 42504})
\oplus({\bf 4576})
\oplus({\bf 2024})
\oplus({\bf 24})$\\
%
${\bf 10626}\otimes{\bf 2048}$
&=&
$({\bf 17616896})
\oplus({\bf 3579904})
\oplus({\bf 516096})
\oplus({\bf 47104})
\oplus({\bf 2048})$\\
%
${\bf 10626}\otimes{\bf 2048'}$
&=&
$({\bf 17616896'})
\oplus({\bf 3579904'})
\oplus({\bf 516096'})
\oplus({\bf 47104'})
\oplus({\bf 2048'})$\\
%
${\bf 10626}\otimes{\bf 2576}$
&=&
$({\bf 17160000})
\oplus({\bf 9614000})
\oplus({\bf 210496})
\oplus({\bf 388080})$\\
%
${\bf 10626}\otimes{\bf 4576}$
&=&
$({\bf 26723424})
\oplus({\bf 9614000})
\oplus({\bf 8288280})
\oplus({\bf 2841696})
\oplus2({\bf 210496})
\oplus({\bf 42504})
\oplus({\bf 388080})
\oplus({\bf 299000})
\oplus({\bf 4576})
\oplus({\bf 2024})$\\
%
${\bf 10626}\otimes{\bf 10626}$
&=&
$({\bf 25719980})_{\rm S}
\oplus({\bf 27956500})_{\rm S}
\oplus({\bf 1874730})_{\rm S}
\oplus({\bf 874874})_{\rm S}
\oplus({\bf 735471})_{\rm S}
\oplus({\bf 27300})_{\rm S}
\oplus({\bf 10626})_{\rm S}
\oplus({\bf 299})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 46966920})_{\rm A}
\oplus({\bf 7436429})_{\rm A}
\oplus({\bf 1136200})_{\rm A}
\oplus({\bf 134596})_{\rm A}
\oplus({\bf 37674})_{\rm A}
\oplus({\bf 276})_{\rm A}
$\\
%
${\bf 17250}\otimes{\bf 24}$
&=&
$({\bf 95680})
\oplus({\bf 315744})
\oplus({\bf 2576})$\\
%
${\bf 17250}\otimes{\bf 276}$
&=&
$({\bf 1821600})
\oplus({\bf 2877875})
\oplus({\bf 17250})
\oplus({\bf 44275})$\\
%
${\bf 17250}\otimes{\bf 299}$
&=&
$({\bf 457470})
\oplus({\bf 2816856})
\oplus({\bf 17250})
\oplus({\bf 299})
\oplus({\bf 1821600})
\oplus({\bf 44275})$\\
%
${\bf 17250}\otimes{\bf 2024}$
&=&
$({\bf 17050176})
\oplus({\bf 17160000})
\oplus({\bf 315744})
\oplus({\bf 388080})$\\
%
${\bf 17250}\otimes{\bf 2048}$
&=&
$({\bf 30617600})
\oplus({\bf 4710400})$\\
%
${\bf 17250}\otimes{\bf 2048'}$
&=&
$({\bf 30617600'})
\oplus({\bf 4710400'})$\\
%
${\bf 17250}\otimes{\bf 2576}$
&=&
$({\bf 1937520})
\oplus({\bf 15471456})
\oplus({\bf 24})
\oplus({\bf 8946080})
\oplus({\bf 17310720})
\oplus({\bf 95680})
\oplus({\bf 315744})
\oplus({\bf 351624})
\oplus({\bf 4576})
\oplus({\bf 2576})$\\
%
${\bf 17250}\otimes{\bf 4576}$
&=&
$({\bf 8946080})
\oplus({\bf 17310720})
\oplus({\bf 17050176})
\oplus({\bf 34155000})
\oplus({\bf 95680})
\oplus2({\bf 315744})
\oplus({\bf 351624})
\oplus({\bf 4576})
\oplus({\bf 388080})
\oplus({\bf 2576})$\\
%
${\bf 17250}\otimes{\bf 10626}$
&=&
$({\bf 103603500})
\oplus({\bf 74563125})
\oplus({\bf 2877875})
\oplus({\bf 2254000})$\\
%
${\bf 17250}\otimes{\bf 17250}$
&=&
$({\bf 7413705})_{\rm S}
\oplus({\bf 88444200})_{\rm S}
\oplus({\bf 49612794})_{\rm S}
\oplus({\bf 2816856})_{\rm S}
\oplus({\bf 457470})_{\rm S}
\oplus({\bf 27300})_{\rm S}
\oplus({\bf 17250})_{\rm S}
\oplus({\bf 299})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 106826720})_{\rm A}
\oplus({\bf 38629305})_{\rm A}
\oplus({\bf 1821600})_{\rm A}
\oplus({\bf 1450449})_{\rm A}
\oplus({\bf 44275})_{\rm A}
\oplus({\bf 276})_{\rm A}
$\\
%
${\bf 27300}\otimes{\bf 24}$
&=&
$({\bf 351624})
\oplus({\bf 299000})
\oplus({\bf 4576})$\\
%
${\bf 27300}\otimes{\bf 276}$
&=&
$({\bf 1450449})
\oplus({\bf 4100096})
\oplus({\bf 1874730})
\oplus({\bf 44275})
\oplus({\bf 27300})
\oplus({\bf 37674})
\oplus({\bf 276})$\\
%
${\bf 27300}\otimes{\bf 299}$
&=&
$({\bf 2816856})
\oplus({\bf 1136200})
\oplus({\bf 27300})
\oplus({\bf 299})
\oplus({\bf 4100096})
\oplus({\bf 44275})
\oplus({\bf 37674})$\\
%
${\bf 27300}\otimes{\bf 2024}$
&=&
$({\bf 18987696})
\oplus({\bf 26723424})
\oplus({\bf 8288280})
\oplus({\bf 351624})
\oplus({\bf 388080})
\oplus({\bf 299000})
\oplus({\bf 210496})
\oplus({\bf 4576})
\oplus({\bf 2024})$\\
%
${\bf 27300}\otimes{\bf 2048}$
&=&
$({\bf 47151104})
\oplus({\bf 8243200})
\oplus({\bf 516096})$\\
%
${\bf 27300}\otimes{\bf 2048'}$
&=&
$({\bf 47151104'})
\oplus({\bf 8243200'})
\oplus({\bf 516096'})$\\
%
${\bf 27300}\otimes{\bf 2576}$
&=&
$({\bf 17310720})
\oplus({\bf 34155000})
\oplus({\bf 17497480})
\oplus({\bf 351624})
\oplus({\bf 299000})
\oplus({\bf 315744})
\oplus({\bf 2576})
\oplus({\bf 4576})
\oplus({\bf 388080})$\\
%
${\bf 27300}\otimes{\bf 4576}$
&=&
$({\bf 15471456})
\oplus({\bf 34155000})
\oplus({\bf 17497480})
\oplus({\bf 18987696})
\oplus({\bf 26723424})
\oplus({\bf 9472320})
\oplus2({\bf 351624})
\oplus2({\bf 299000})
\oplus({\bf 315744})
\oplus({\bf 2576})
\oplus2({\bf 4576})
\oplus({\bf 210496})
\oplus({\bf 2024})
\oplus({\bf 24})
\oplus2({\bf 388080})$\\
%
${\bf 27300}\otimes{\bf 10626}$
&=&
$({\bf 131708304})
\oplus({\bf 121245696})
\oplus({\bf 27956500})
\oplus({\bf 4100096})
\oplus({\bf 2254000})
\oplus({\bf 1874730})
\oplus({\bf 874874})
\oplus({\bf 27300})
\oplus({\bf 37674})
\oplus({\bf 10626})$\\
%
${\bf 27300}\otimes{\bf 17250}$
&=&
$({\bf 88444200})
\oplus({\bf 27300})
\oplus({\bf 215547904})
\oplus({\bf 1821600})
\oplus({\bf 2816856})
\oplus({\bf 155227644})
\oplus({\bf 17250})
\oplus({\bf 44275})
\oplus({\bf 4100096})
\oplus({\bf 2877875})$\\
%
${\bf 27300}\otimes{\bf 27300}$
&=&
$({\bf 49612794})_{\rm S}
\oplus({\bf 155227644})_{\rm S}
\oplus({\bf 131708304})_{\rm S}
\oplus({\bf 25719980})_{\rm S}
\oplus({\bf 4100096})_{\rm S}
\oplus({\bf 2816856})_{\rm S}
\oplus({\bf 2254000})_{\rm S}
\oplus({\bf 1136200})_{\rm S}
\oplus2({\bf 27300})_{\rm S}
\oplus({\bf 17250})_{\rm S}
\oplus({\bf 10626})_{\rm S}
\oplus({\bf 299})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 210608125})_{\rm A}
\oplus({\bf 151637850})_{\rm A}
\oplus({\bf 4100096})_{\rm A}
\oplus({\bf 2877875})_{\rm A}
\oplus({\bf 1874730})_{\rm A}
\oplus({\bf 1450449})_{\rm A}
\oplus({\bf 37674})_{\rm A}
\oplus({\bf 44275})_{\rm A}
\oplus({\bf 276})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 13}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{13}$}
\label{Table:Tensor-products-D13}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{26}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D13} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{26}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 26}\otimes{\bf 26}$
&=&
$({\bf 350})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 325})_{\rm A}
$\\
%
${\bf 325}\otimes{\bf 26}$
&=&
$({\bf 5824})
\oplus({\bf 2600})
\oplus({\bf 26})$\\
%
${\bf 325}\otimes{\bf 325}$
&=&
$({\bf 37674})_{\rm S}
\oplus({\bf 14950})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 52325})_{\rm A}
\oplus({\bf 325})_{\rm A}
$\\
%
${\bf 350}\otimes{\bf 26}$
&=&
$({\bf 3250})
\oplus({\bf 5824})
\oplus({\bf 26})$\\
%
${\bf 350}\otimes{\bf 325}$
&=&
$({\bf 60750})
\oplus({\bf 52325})
\oplus({\bf 350})
\oplus({\bf 325})$\\
%
${\bf 350}\otimes{\bf 350}$
&=&
$({\bf 23400})_{\rm S}
\oplus({\bf 37674})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 60750})_{\rm A}
\oplus({\bf 325})_{\rm A}
$\\
%
${\bf 2600}\otimes{\bf 26}$
&=&
$({\bf 52325})
\oplus({\bf 14950})
\oplus({\bf 325})$\\
%
${\bf 2600}\otimes{\bf 325}$
&=&
$({\bf 450450})
\oplus({\bf 320320})
\oplus({\bf 65780})
\oplus({\bf 5824})
\oplus({\bf 2600})
\oplus({\bf 26})$\\
%
${\bf 2600}\otimes{\bf 350}$
&=&
$({\bf 581256})
\oplus({\bf 2600})
\oplus({\bf 320320})
\oplus({\bf 5824})$\\
%
${\bf 2600}\otimes{\bf 2600}$
&=&
$({\bf 1863225})_{\rm S}
\oplus({\bf 1465100})_{\rm S}
\oplus({\bf 37674})_{\rm S}
\oplus({\bf 14950})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3095820})_{\rm A}
\oplus({\bf 230230})_{\rm A}
\oplus({\bf 52325})_{\rm A}
\oplus({\bf 325})_{\rm A}
$\\
%
${\bf 3250}\otimes{\bf 26}$
&=&
$({\bf 23400})
\oplus({\bf 60750})
\oplus({\bf 350})$\\
%
${\bf 3250}\otimes{\bf 325}$
&=&
$({\bf 465920})
\oplus({\bf 581256})
\oplus({\bf 3250})
\oplus({\bf 5824})$\\
%
${\bf 3250}\otimes{\bf 350}$
&=&
$({\bf 139230})
\oplus({\bf 523250})
\oplus({\bf 3250})
\oplus({\bf 26})
\oplus({\bf 465920})
\oplus({\bf 5824})$\\
%
${\bf 3250}\otimes{\bf 2600}$
&=&
$({\bf 4636800})
\oplus({\bf 3700125})
\oplus({\bf 60750})
\oplus({\bf 52325})$\\
%
${\bf 3250}\otimes{\bf 3250}$
&=&
$({\bf 712530})_{\rm S}
\oplus({\bf 4508920})_{\rm S}
\oplus({\bf 37674})_{\rm S}
\oplus({\bf 23400})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2884050})_{\rm A}
\oplus({\bf 2334500})_{\rm A}
\oplus({\bf 60750})_{\rm A}
\oplus({\bf 325})_{\rm A}
$\\
%
${\bf 4096}\otimes{\bf 26}$
&=&
$({\bf \overline{102400}})
\oplus({\bf \overline{4096}})$\\
%
${\bf 4096}\otimes{\bf 325}$
&=&
$({\bf 1224704})
\oplus({\bf 102400})
\oplus({\bf 4096})$\\
%
${\bf 4096}\otimes{\bf 350}$
&=&
$({\bf 1331200})
\oplus({\bf 102400})$\\
%
${\bf 4096}\otimes{\bf 2600}$
&=&
$({\bf \overline{9318400}})
\oplus({\bf \overline{1224704}})
\oplus({\bf \overline{102400}})
\oplus({\bf \overline{4096}})$\\
%
${\bf 4096}\otimes{\bf 3250}$
&=&
$({\bf \overline{11980800}})
\oplus({\bf \overline{1331200}})$\\
%
${\bf 4096}\otimes{\bf 4096}$
&=&
$({\bf \overline{5200300}})_{\rm S}
\oplus({\bf 3124550})_{\rm S}
\oplus({\bf 65780})_{\rm S}
\oplus({\bf 26})_{\rm S}
\oplus({\bf 7726160})_{\rm A}
\oplus({\bf 657800})_{\rm A}
\oplus({\bf 2600})_{\rm A}
$\\
%
${\bf \overline{4096}}\otimes{\bf 26}$
&=&
$({\bf 102400})
\oplus({\bf 4096})$\\
%
${\bf \overline{4096}}\otimes{\bf 325}$
&=&
$({\bf \overline{1224704}})
\oplus({\bf \overline{102400}})
\oplus({\bf \overline{4096}})$\\
%
${\bf \overline{4096}}\otimes{\bf 350}$
&=&
$({\bf \overline{1331200}})
\oplus({\bf \overline{102400}})$\\
%
${\bf \overline{4096}}\otimes{\bf 2600}$
&=&
$({\bf 9318400})
\oplus({\bf 1224704})
\oplus({\bf 102400})
\oplus({\bf 4096})$\\
%
${\bf \overline{4096}}\otimes{\bf 3250}$
&=&
$({\bf 11980800})
\oplus({\bf 1331200})$\\
%
${\bf \overline{4096}}\otimes{\bf 4096}$
&=&
$({\bf 9657700})
\oplus({\bf 5311735})
\oplus({\bf 1562275})
\oplus({\bf 230230})
\oplus({\bf 14950})
\oplus({\bf 325})
\oplus({\bf 1})$\\
%
${\bf \overline{4096}}\otimes{\bf \overline{4096}}$
&=&
$({\bf 5200300})_{\rm S}
\oplus({\bf 3124550})_{\rm S}
\oplus({\bf 65780})_{\rm S}
\oplus({\bf 26})_{\rm S}
\oplus({\bf 7726160})_{\rm A}
\oplus({\bf 657800})_{\rm A}
\oplus({\bf 2600})_{\rm A}
$\\
%
${\bf 5824}\otimes{\bf 26}$
&=&
$({\bf 60750})
\oplus({\bf 37674})
\oplus({\bf 52325})
\oplus({\bf 350})
\oplus({\bf 325})$\\
%
${\bf 5824}\otimes{\bf 325}$
&=&
$({\bf 523250})
\oplus({\bf 581256})
\oplus({\bf 450450})
\oplus({\bf 320320})
\oplus({\bf 3250})
\oplus2({\bf 5824})
\oplus({\bf 2600})
\oplus({\bf 26})$\\
%
${\bf 5824}\otimes{\bf 350}$
&=&
$({\bf 465920})
\oplus2({\bf 5824})
\oplus({\bf 523250})
\oplus({\bf 581256})
\oplus({\bf 450450})
\oplus({\bf 3250})
\oplus({\bf 2600})
\oplus({\bf 26})$\\
%
${\bf 5824}\otimes{\bf 2600}$
&=&
$({\bf 6662656})
\oplus({\bf 3700125})
\oplus({\bf 3095820})
\oplus({\bf 1465100})
\oplus({\bf 60750})
\oplus({\bf 37674})
\oplus2({\bf 52325})
\oplus({\bf 14950})
\oplus({\bf 350})
\oplus({\bf 325})$\\
%
${\bf 5824}\otimes{\bf 3250}$
&=&
$({\bf 2884050})
\oplus({\bf 4508920})
\oplus({\bf 4636800})
\oplus2({\bf 60750})
\oplus({\bf 37674})
\oplus({\bf 52325})
\oplus({\bf 23400})
\oplus({\bf 325})
\oplus({\bf 350})
\oplus({\bf 6662656})$\\
%
${\bf 5824}\otimes{\bf 4096}$
&=&
$({\bf \overline{21196800}})
\oplus({\bf \overline{1331200}})
\oplus({\bf \overline{1224704}})
\oplus({\bf \overline{102400}})$\\
%
${\bf 5824}\otimes{\bf \overline{4096}}$
&=&
$({\bf 21196800})
\oplus({\bf 1331200})
\oplus({\bf 1224704})
\oplus({\bf 102400})$\\
%
${\bf 5824}\otimes{\bf 5824}$
&=&
$({\bf 4508920})_{\rm S}
\oplus({\bf 6662656})_{\rm S}
\oplus({\bf 3700125})_{\rm S}
\oplus({\bf 1863225})_{\rm S}
\oplus({\bf 60750})_{\rm S}
\oplus({\bf 52325})_{\rm S}
\oplus2({\bf 37674})_{\rm S}
\oplus({\bf 23400})_{\rm S}
\oplus({\bf 14950})_{\rm S}
\oplus2({\bf 350})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 6662656})_{\rm A}
\oplus({\bf 4636800})_{\rm A}
\oplus({\bf 3095820})_{\rm A}
\oplus({\bf 2334500})_{\rm A}
\oplus2({\bf 60750})_{\rm A}
\oplus2({\bf 52325})_{\rm A}
\oplus2({\bf 325})_{\rm A}
$\\
%
${\bf 14950}\otimes{\bf 26}$
&=&
$({\bf 320320})
\oplus({\bf 65780})
\oplus({\bf 2600})$\\
%
${\bf 14950}\otimes{\bf 325}$
&=&
$({\bf 3095820})
\oplus({\bf 1465100})
\oplus({\bf 230230})
\oplus({\bf 52325})
\oplus({\bf 14950})
\oplus({\bf 325})$\\
%
${\bf 14950}\otimes{\bf 350}$
&=&
$({\bf 3700125})
\oplus({\bf 14950})
\oplus({\bf 1465100})
\oplus({\bf 52325})$\\
%
${\bf 14950}\otimes{\bf 2600}$
&=&
$({\bf 17035200})
\oplus({\bf 15069600})
\oplus({\bf 5262400})
\oplus({\bf 657800})
\oplus({\bf 450450})
\oplus({\bf 320320})
\oplus({\bf 65780})
\oplus({\bf 5824})
\oplus({\bf 2600})
\oplus({\bf 26})$\\
%
${\bf 14950}\otimes{\bf 3250}$
&=&
$({\bf 30311424})
\oplus({\bf 17374500})
\oplus({\bf 320320})
\oplus({\bf 581256})$\\
%
${\bf 14950}\otimes{\bf 4096}$
&=&
$({\bf 50585600})
\oplus({\bf 9318400})
\oplus({\bf 1224704})
\oplus({\bf 102400})
\oplus({\bf 4096})$\\
%
${\bf 14950}\otimes{\bf \overline{4096}}$
&=&
$({\bf \overline{50585600}})
\oplus({\bf \overline{9318400}})
\oplus({\bf \overline{1224704}})
\oplus({\bf \overline{102400}})
\oplus({\bf \overline{4096}})$\\
%
${\bf 14950}\otimes{\bf 5824}$
&=&
$({\bf 47615750})
\oplus({\bf 17374500})
\oplus({\bf 15069600})
\oplus({\bf 5262400})
\oplus2({\bf 320320})
\oplus({\bf 65780})
\oplus({\bf 581256})
\oplus({\bf 450450})
\oplus({\bf 5824})
\oplus({\bf 2600})$\\
%
${\bf 14950}\otimes{\bf 14950}$
&=&
$({\bf 50573250})_{\rm S}
\oplus({\bf 56241900})_{\rm S}
\oplus({\bf 3095820})_{\rm S}
\oplus({\bf 1562275})_{\rm S}
\oplus({\bf 1465100})_{\rm S}
\oplus({\bf 37674})_{\rm S}
\oplus({\bf 14950})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 93054780})_{\rm A}
\oplus({\bf 15310295})_{\rm A}
\oplus({\bf 1863225})_{\rm A}
\oplus({\bf 230230})_{\rm A}
\oplus({\bf 52325})_{\rm A}
\oplus({\bf 325})_{\rm A}
$\\
%
${\bf 23400}\otimes{\bf 26}$
&=&
$({\bf 139230})
\oplus({\bf 465920})
\oplus({\bf 3250})$\\
%
${\bf 23400}\otimes{\bf 325}$
&=&
$({\bf 2884050})
\oplus({\bf 4636800})
\oplus({\bf 23400})
\oplus({\bf 60750})$\\
%
${\bf 23400}\otimes{\bf 350}$
&=&
$({\bf 712530})
\oplus({\bf 4508920})
\oplus({\bf 23400})
\oplus({\bf 350})
\oplus({\bf 2884050})
\oplus({\bf 60750})$\\
%
${\bf 23400}\otimes{\bf 2600}$
&=&
$({\bf 29481400})
\oplus({\bf 30311424})
\oplus({\bf 465920})
\oplus({\bf 581256})$\\
%
${\bf 23400}\otimes{\bf 3250}$
&=&
$({\bf 3223350})
\oplus({\bf 26790400})
\oplus({\bf 26})
\oplus({\bf 15163200})
\oplus({\bf 29735550})
\oplus({\bf 139230})
\oplus({\bf 465920})
\oplus({\bf 523250})
\oplus({\bf 5824})
\oplus({\bf 3250})$\\
%
${\bf 23400}\otimes{\bf 4096}$
&=&
$({\bf 83865600})
\oplus({\bf 11980800})$\\
%
${\bf 23400}\otimes{\bf \overline{4096}}$
&=&
$({\bf \overline{83865600}})
\oplus({\bf \overline{11980800}})$\\
%
${\bf 23400}\otimes{\bf 5824}$
&=&
$({\bf 15163200})
\oplus({\bf 29735550})
\oplus({\bf 29481400})
\oplus({\bf 59716800})
\oplus({\bf 139230})
\oplus2({\bf 465920})
\oplus({\bf 523250})
\oplus({\bf 5824})
\oplus({\bf 581256})
\oplus({\bf 3250})$\\
%
${\bf 23400}\otimes{\bf 14950}$
&=&
$({\bf 196448175})
\oplus({\bf 145044900})
\oplus({\bf 4636800})
\oplus({\bf 3700125})$\\
%
${\bf 23400}\otimes{\bf 23400}$
&=&
$({\bf 13147875})_{\rm S}
\oplus({\bf 162670950})_{\rm S}
\oplus({\bf 92690000})_{\rm S}
\oplus({\bf 4508920})_{\rm S}
\oplus({\bf 712530})_{\rm S}
\oplus({\bf 37674})_{\rm S}
\oplus({\bf 23400})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 198541980})_{\rm A}
\oplus({\bf 69946695})_{\rm A}
\oplus({\bf 2884050})_{\rm A}
\oplus({\bf 2334500})_{\rm A}
\oplus({\bf 60750})_{\rm A}
\oplus({\bf 325})_{\rm A}
$\\
%
${\bf 37674}\otimes{\bf 26}$
&=&
$({\bf 523250})
\oplus({\bf 450450})
\oplus({\bf 5824})$\\
%
${\bf 37674}\otimes{\bf 325}$
&=&
$({\bf 2334500})
\oplus({\bf 6662656})
\oplus({\bf 3095820})
\oplus({\bf 60750})
\oplus({\bf 37674})
\oplus({\bf 52325})
\oplus({\bf 325})$\\
%
${\bf 37674}\otimes{\bf 350}$
&=&
$({\bf 4508920})
\oplus({\bf 1863225})
\oplus({\bf 37674})
\oplus({\bf 350})
\oplus({\bf 6662656})
\oplus({\bf 60750})
\oplus({\bf 52325})$\\
%
${\bf 37674}\otimes{\bf 2600}$
&=&
$({\bf 33383350})
\oplus({\bf 47615750})
\oplus({\bf 15069600})
\oplus({\bf 523250})
\oplus({\bf 581256})
\oplus({\bf 450450})
\oplus({\bf 320320})
\oplus({\bf 5824})
\oplus({\bf 2600})$\\
%
${\bf 37674}\otimes{\bf 3250}$
&=&
$({\bf 29735550})
\oplus({\bf 59716800})
\oplus({\bf 30958200})
\oplus({\bf 523250})
\oplus({\bf 450450})
\oplus({\bf 465920})
\oplus({\bf 3250})
\oplus({\bf 5824})
\oplus({\bf 581256})$\\
%
${\bf 37674}\otimes{\bf 4096}$
&=&
$({\bf 131891200})
\oplus({\bf 21196800})
\oplus({\bf 1224704})$\\
%
${\bf 37674}\otimes{\bf \overline{4096}}$
&=&
$({\bf \overline{131891200}})
\oplus({\bf \overline{21196800}})
\oplus({\bf \overline{1224704}})$\\
%
${\bf 37674}\otimes{\bf 5824}$
&=&
$({\bf 26790400})
\oplus({\bf 59716800})
\oplus({\bf 30958200})
\oplus({\bf 33383350})
\oplus({\bf 47615750})
\oplus({\bf 17035200})
\oplus2({\bf 523250})
\oplus2({\bf 450450})
\oplus({\bf 465920})
\oplus({\bf 3250})
\oplus2({\bf 5824})
\oplus({\bf 320320})
\oplus({\bf 2600})
\oplus({\bf 26})
\oplus2({\bf 581256})$\\
%
${\bf 37674}\otimes{\bf 14950}$
&=&
$({\bf 254003750})
\oplus({\bf 237952000})
\oplus({\bf 56241900})
\oplus({\bf 6662656})
\oplus({\bf 3700125})
\oplus({\bf 3095820})
\oplus({\bf 1465100})
\oplus({\bf 37674})
\oplus({\bf 52325})
\oplus({\bf 14950})$\\
%
${\bf 37674}\otimes{\bf 23400}$
&=&
$({\bf 162670950})
\oplus({\bf 37674})
\oplus({\bf 404518400})
\oplus({\bf 2884050})
\oplus({\bf 4508920})
\oplus({\bf 295568000})
\oplus({\bf 23400})
\oplus({\bf 60750})
\oplus({\bf 6662656})
\oplus({\bf 4636800})$\\
%
${\bf 37674}\otimes{\bf 37674}$
&=&
$({\bf 92690000})_{\rm S}
\oplus({\bf 295568000})_{\rm S}
\oplus({\bf 254003750})_{\rm S}
\oplus({\bf 50573250})_{\rm S}
\oplus({\bf 6662656})_{\rm S}
\oplus({\bf 4508920})_{\rm S}
\oplus({\bf 3700125})_{\rm S}
\oplus({\bf 1863225})_{\rm S}
\oplus({\bf 23400})_{\rm S}
\oplus2({\bf 37674})_{\rm S}
\oplus({\bf 14950})_{\rm S}
\oplus({\bf 350})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 398475000})_{\rm A}
\oplus({\bf 294328125})_{\rm A}
\oplus({\bf 6662656})_{\rm A}
\oplus({\bf 4636800})_{\rm A}
\oplus({\bf 3095820})_{\rm A}
\oplus({\bf 2334500})_{\rm A}
\oplus({\bf 60750})_{\rm A}
\oplus({\bf 52325})_{\rm A}
\oplus({\bf 325})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 14}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{14}$}
\label{Table:Tensor-products-D14}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{28}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D14} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{28}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 28}\otimes{\bf 28}$
&=&
$({\bf 405})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 378})_{\rm A}
$\\
%
${\bf 378}\otimes{\bf 28}$
&=&
$({\bf 7280})
\oplus({\bf 3276})
\oplus({\bf 28})$\\
%
${\bf 378}\otimes{\bf 378}$
&=&
$({\bf 50750})_{\rm S}
\oplus({\bf 20475})_{\rm S}
\oplus({\bf 405})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 70875})_{\rm A}
\oplus({\bf 378})_{\rm A}
$\\
%
${\bf 405}\otimes{\bf 28}$
&=&
$({\bf 4032})
\oplus({\bf 7280})
\oplus({\bf 28})$\\
%
${\bf 405}\otimes{\bf 378}$
&=&
$({\bf 81432})
\oplus({\bf 70875})
\oplus({\bf 405})
\oplus({\bf 378})$\\
%
${\bf 405}\otimes{\bf 405}$
&=&
$({\bf 31059})_{\rm S}
\oplus({\bf 50750})_{\rm S}
\oplus({\bf 405})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 81432})_{\rm A}
\oplus({\bf 378})_{\rm A}
$\\
%
${\bf 3276}\otimes{\bf 28}$
&=&
$({\bf 70875})
\oplus({\bf 20475})
\oplus({\bf 378})$\\
%
${\bf 3276}\otimes{\bf 378}$
&=&
$({\bf 657720})
\oplus({\bf 471744})
\oplus({\bf 98280})
\oplus({\bf 7280})
\oplus({\bf 3276})
\oplus({\bf 28})$\\
%
${\bf 3276}\otimes{\bf 405}$
&=&
$({\bf 844480})
\oplus({\bf 3276})
\oplus({\bf 471744})
\oplus({\bf 7280})$\\
%
${\bf 3276}\otimes{\bf 3276}$
&=&
$({\bf 2941470})_{\rm S}
\oplus({\bf 2354625})_{\rm S}
\oplus({\bf 50750})_{\rm S}
\oplus({\bf 20475})_{\rm S}
\oplus({\bf 405})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 4916457})_{\rm A}
\oplus({\bf 376740})_{\rm A}
\oplus({\bf 70875})_{\rm A}
\oplus({\bf 378})_{\rm A}
$\\
%
${\bf 4032}\otimes{\bf 28}$
&=&
$({\bf 31059})
\oplus({\bf 81432})
\oplus({\bf 405})$\\
%
${\bf 4032}\otimes{\bf 378}$
&=&
$({\bf 668304})
\oplus({\bf 844480})
\oplus({\bf 4032})
\oplus({\bf 7280})$\\
%
${\bf 4032}\otimes{\bf 405}$
&=&
$({\bf 197316})
\oplus({\bf 756000})
\oplus({\bf 4032})
\oplus({\bf 28})
\oplus({\bf 668304})
\oplus({\bf 7280})$\\
%
${\bf 4032}\otimes{\bf 3276}$
&=&
$({\bf 7210125})
\oplus({\bf 5846400})
\oplus({\bf 81432})
\oplus({\bf 70875})$\\
%
${\bf 4032}\otimes{\bf 4032}$
&=&
$({\bf 1076103})_{\rm S}
\oplus({\bf 6972210})_{\rm S}
\oplus({\bf 50750})_{\rm S}
\oplus({\bf 31059})_{\rm S}
\oplus({\bf 405})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 4417686})_{\rm A}
\oplus({\bf 3627000})_{\rm A}
\oplus({\bf 81432})_{\rm A}
\oplus({\bf 378})_{\rm A}
$\\
%
${\bf 7280}\otimes{\bf 28}$
&=&
$({\bf 81432})
\oplus({\bf 50750})
\oplus({\bf 70875})
\oplus({\bf 405})
\oplus({\bf 378})$\\
%
${\bf 7280}\otimes{\bf 378}$
&=&
$({\bf 756000})
\oplus({\bf 844480})
\oplus({\bf 657720})
\oplus({\bf 471744})
\oplus({\bf 4032})
\oplus2({\bf 7280})
\oplus({\bf 3276})
\oplus({\bf 28})$\\
%
${\bf 7280}\otimes{\bf 405}$
&=&
$({\bf 668304})
\oplus2({\bf 7280})
\oplus({\bf 756000})
\oplus({\bf 844480})
\oplus({\bf 657720})
\oplus({\bf 4032})
\oplus({\bf 3276})
\oplus({\bf 28})$\\
%
${\bf 7280}\otimes{\bf 3276}$
&=&
$({\bf 10436608})
\oplus({\bf 5846400})
\oplus({\bf 4916457})
\oplus({\bf 2354625})
\oplus({\bf 81432})
\oplus({\bf 50750})
\oplus2({\bf 70875})
\oplus({\bf 20475})
\oplus({\bf 405})
\oplus({\bf 378})$\\
%
${\bf 7280}\otimes{\bf 4032}$
&=&
$({\bf 4417686})
\oplus({\bf 6972210})
\oplus({\bf 7210125})
\oplus2({\bf 81432})
\oplus({\bf 50750})
\oplus({\bf 70875})
\oplus({\bf 31059})
\oplus({\bf 378})
\oplus({\bf 405})
\oplus({\bf 10436608})$\\
%
${\bf 7280}\otimes{\bf 7280}$
&=&
$({\bf 6972210})_{\rm S}
\oplus({\bf 10436608})_{\rm S}
\oplus({\bf 5846400})_{\rm S}
\oplus({\bf 2941470})_{\rm S}
\oplus({\bf 81432})_{\rm S}
\oplus({\bf 70875})_{\rm S}
\oplus2({\bf 50750})_{\rm S}
\oplus({\bf 31059})_{\rm S}
\oplus({\bf 20475})_{\rm S}
\oplus2({\bf 405})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 10436608})_{\rm A}
\oplus({\bf 7210125})_{\rm A}
\oplus({\bf 4916457})_{\rm A}
\oplus({\bf 3627000})_{\rm A}
\oplus2({\bf 81432})_{\rm A}
\oplus2({\bf 70875})_{\rm A}
\oplus2({\bf 378})_{\rm A}
$\\
%
${\bf 8192}\otimes{\bf 28}$
&=&
$({\bf 221184'})
\oplus({\bf 8192'})$\\
%
${\bf 8192}\otimes{\bf 378}$
&=&
$({\bf 2867200})
\oplus({\bf 221184})
\oplus({\bf 8192})$\\
%
${\bf 8192}\otimes{\bf 405}$
&=&
$({\bf 3096576})
\oplus({\bf 221184})$\\
%
${\bf 8192}\otimes{\bf 3276}$
&=&
$({\bf 23740416'})
\oplus({\bf 2867200'})
\oplus({\bf 221184'})
\oplus({\bf 8192'})$\\
%
${\bf 8192}\otimes{\bf 4032}$
&=&
$({\bf 29933568'})
\oplus({\bf 3096576'})$\\
%
${\bf 8192}\otimes{\bf 7280}$
&=&
$({\bf 53452800'})
\oplus({\bf 3096576'})
\oplus({\bf 2867200'})
\oplus({\bf 221184'})$\\
%
${\bf 8192}\otimes{\bf 8192}$
&=&
$({\bf 20058300})_{\rm S}
\oplus({\bf 13123110})_{\rm S}
\oplus({\bf 376740})_{\rm S}
\oplus({\bf 378})_{\rm S}
\oplus({\bf 30421755})_{\rm A}
\oplus({\bf 3108105})_{\rm A}
\oplus({\bf 20475})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 8192'}\otimes{\bf 28}$
&=&
$({\bf 221184})
\oplus({\bf 8192})$\\
%
${\bf 8192'}\otimes{\bf 378}$
&=&
$({\bf 2867200'})
\oplus({\bf 221184'})
\oplus({\bf 8192'})$\\
%
${\bf 8192'}\otimes{\bf 405}$
&=&
$({\bf 3096576'})
\oplus({\bf 221184'})$\\
%
${\bf 8192'}\otimes{\bf 3276}$
&=&
$({\bf 23740416})
\oplus({\bf 2867200})
\oplus({\bf 221184})
\oplus({\bf 8192})$\\
%
${\bf 8192'}\otimes{\bf 4032}$
&=&
$({\bf 29933568})
\oplus({\bf 3096576})$\\
%
${\bf 8192'}\otimes{\bf 7280}$
&=&
$({\bf 53452800})
\oplus({\bf 3096576})
\oplus({\bf 2867200})
\oplus({\bf 221184})$\\
%
${\bf 8192'}\otimes{\bf 8192}$
&=&
$({\bf 37442160})
\oplus({\bf 21474180})
\oplus({\bf 6906900})
\oplus({\bf 1184040})
\oplus({\bf 98280})
\oplus({\bf 3276})
\oplus({\bf 28})$\\
%
${\bf 8192'}\otimes{\bf 8192'}$
&=&
$({\bf 20058300'})_{\rm S}
\oplus({\bf 13123110})_{\rm S}
\oplus({\bf 376740})_{\rm S}
\oplus({\bf 378})_{\rm S}
\oplus({\bf 30421755})_{\rm A}
\oplus({\bf 3108105})_{\rm A}
\oplus({\bf 20475})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 20475}\otimes{\bf 28}$
&=&
$({\bf 471744})
\oplus({\bf 98280})
\oplus({\bf 3276})$\\
%
${\bf 20475}\otimes{\bf 378}$
&=&
$({\bf 4916457})
\oplus({\bf 2354625})
\oplus({\bf 376740})
\oplus({\bf 70875})
\oplus({\bf 20475})
\oplus({\bf 378})$\\
%
${\bf 20475}\otimes{\bf 405}$
&=&
$({\bf 5846400})
\oplus({\bf 20475})
\oplus({\bf 2354625})
\oplus({\bf 70875})$\\
%
${\bf 20475}\otimes{\bf 3276}$
&=&
$({\bf 29261232})
\oplus({\bf 26126100})
\oplus({\bf 9266400})
\oplus({\bf 1184040})
\oplus({\bf 657720})
\oplus({\bf 471744})
\oplus({\bf 98280})
\oplus({\bf 7280})
\oplus({\bf 3276})
\oplus({\bf 28})$\\
%
${\bf 20475}\otimes{\bf 4032}$
&=&
$({\bf 51272000})
\oplus({\bf 29966976})
\oplus({\bf 471744})
\oplus({\bf 844480})$\\
%
${\bf 20475}\otimes{\bf 7280}$
&=&
$({\bf 81144000})
\oplus({\bf 29966976})
\oplus({\bf 26126100})
\oplus({\bf 9266400})
\oplus2({\bf 471744})
\oplus({\bf 98280})
\oplus({\bf 844480})
\oplus({\bf 657720})
\oplus({\bf 7280})
\oplus({\bf 3276})$\\
%
${\bf 20475}\otimes{\bf 8192}$
&=&
$({\bf 140894208})
\oplus({\bf 23740416})
\oplus({\bf 2867200})
\oplus({\bf 221184})
\oplus({\bf 8192})$\\
%
${\bf 20475}\otimes{\bf 8192'}$
&=&
$({\bf 140894208'})
\oplus({\bf 23740416'})
\oplus({\bf 2867200'})
\oplus({\bf 221184'})
\oplus({\bf 8192'})$\\
%
${\bf 20475}\otimes{\bf 20475}$
&=&
$({\bf 94267719})_{\rm S}
\oplus({\bf 106879500})_{\rm S}
\oplus({\bf 4916457})_{\rm S}
\oplus({\bf 3108105})_{\rm S}
\oplus({\bf 2354625})_{\rm S}
\oplus({\bf 50750})_{\rm S}
\oplus({\bf 20475})_{\rm S}
\oplus({\bf 405})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 174569850})_{\rm A}
\oplus({\bf 29668275})_{\rm A}
\oplus({\bf 2941470})_{\rm A}
\oplus({\bf 376740})_{\rm A}
\oplus({\bf 70875})_{\rm A}
\oplus({\bf 378})_{\rm A}
$\\
%
${\bf 31059}\otimes{\bf 28}$
&=&
$({\bf 197316})
\oplus({\bf 668304})
\oplus({\bf 4032})$\\
%
${\bf 31059}\otimes{\bf 378}$
&=&
$({\bf 4417686})
\oplus({\bf 7210125})
\oplus({\bf 31059})
\oplus({\bf 81432})$\\
%
${\bf 31059}\otimes{\bf 405}$
&=&
$({\bf 1076103})
\oplus({\bf 6972210})
\oplus({\bf 31059})
\oplus({\bf 405})
\oplus({\bf 4417686})
\oplus({\bf 81432})$\\
%
${\bf 31059}\otimes{\bf 3276}$
&=&
$({\bf 48964500})
\oplus({\bf 51272000})
\oplus({\bf 668304})
\oplus({\bf 844480})$\\
%
${\bf 31059}\otimes{\bf 4032}$
&=&
$({\bf 5178240})
\oplus({\bf 44553600})
\oplus({\bf 28})
\oplus({\bf 24755328})
\oplus({\bf 49109760})
\oplus({\bf 197316})
\oplus({\bf 668304})
\oplus({\bf 756000})
\oplus({\bf 7280})
\oplus({\bf 4032})$\\
%
${\bf 31059}\otimes{\bf 7280}$
&=&
$({\bf 24755328})
\oplus({\bf 49109760})
\oplus({\bf 48964500})
\oplus({\bf 100134216})
\oplus({\bf 197316})
\oplus2({\bf 668304})
\oplus({\bf 756000})
\oplus({\bf 7280})
\oplus({\bf 844480})
\oplus({\bf 4032})$\\
%
${\bf 31059}\otimes{\bf 8192}$
&=&
$({\bf 224501760})
\oplus({\bf 29933568})$\\
%
${\bf 31059}\otimes{\bf 8192'}$
&=&
$({\bf 224501760'})
\oplus({\bf 29933568'})$\\
%
${\bf 31059}\otimes{\bf 20475}$
&=&
$({\bf 354992625})
\oplus({\bf 267883875})
\oplus({\bf 7210125})
\oplus({\bf 5846400})$\\
%
${\bf 31059}\otimes{\bf 31059}$
&=&
$({\bf 22428252})_{\rm S}
\oplus({\bf 286382250})_{\rm S}
\oplus({\bf 165405240})_{\rm S}
\oplus({\bf 6972210})_{\rm S}
\oplus({\bf 1076103})_{\rm S}
\oplus({\bf 50750})_{\rm S}
\oplus({\bf 31059})_{\rm S}
\oplus({\bf 405})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 352702350})_{\rm A}
\oplus({\bf 121486365})_{\rm A}
\oplus({\bf 4417686})_{\rm A}
\oplus({\bf 3627000})_{\rm A}
\oplus({\bf 81432})_{\rm A}
\oplus({\bf 378})_{\rm A}
$\\
%
${\bf 50750}\otimes{\bf 28}$
&=&
$({\bf 756000})
\oplus({\bf 657720})
\oplus({\bf 7280})$\\
%
${\bf 50750}\otimes{\bf 378}$
&=&
$({\bf 3627000})
\oplus({\bf 10436608})
\oplus({\bf 4916457})
\oplus({\bf 81432})
\oplus({\bf 50750})
\oplus({\bf 70875})
\oplus({\bf 378})$\\
%
${\bf 50750}\otimes{\bf 405}$
&=&
$({\bf 6972210})
\oplus({\bf 2941470})
\oplus({\bf 50750})
\oplus({\bf 405})
\oplus({\bf 10436608})
\oplus({\bf 81432})
\oplus({\bf 70875})$\\
%
${\bf 50750}\otimes{\bf 3276}$
&=&
$({\bf 56246400})
\oplus({\bf 81144000})
\oplus({\bf 26126100})
\oplus({\bf 756000})
\oplus({\bf 844480})
\oplus({\bf 657720})
\oplus({\bf 471744})
\oplus({\bf 7280})
\oplus({\bf 3276})$\\
%
${\bf 50750}\otimes{\bf 4032}$
&=&
$({\bf 49109760})
\oplus({\bf 100134216})
\oplus({\bf 52442208})
\oplus({\bf 756000})
\oplus({\bf 657720})
\oplus({\bf 668304})
\oplus({\bf 4032})
\oplus({\bf 7280})
\oplus({\bf 844480})$\\
%
${\bf 50750}\otimes{\bf 7280}$
&=&
$({\bf 44553600})
\oplus({\bf 100134216})
\oplus({\bf 52442208})
\oplus({\bf 56246400})
\oplus({\bf 81144000})
\oplus({\bf 29261232})
\oplus2({\bf 756000})
\oplus2({\bf 657720})
\oplus({\bf 668304})
\oplus({\bf 4032})
\oplus2({\bf 7280})
\oplus({\bf 471744})
\oplus({\bf 3276})
\oplus({\bf 28})
\oplus2({\bf 844480})$\\
%
${\bf 50750}\otimes{\bf 8192}$
&=&
$({\bf 359424000})
\oplus({\bf 53452800})
\oplus({\bf 2867200})$\\
%
${\bf 50750}\otimes{\bf 8192'}$
&=&
$({\bf 359424000'})
\oplus({\bf 53452800'})
\oplus({\bf 2867200'})$\\
%
${\bf 50750}\otimes{\bf 20475}$
&=&
$({\bf 465720192})
\oplus({\bf 442810368})
\oplus({\bf 106879500})
\oplus({\bf 10436608})
\oplus({\bf 5846400})
\oplus({\bf 4916457})
\oplus({\bf 2354625})
\oplus({\bf 50750})
\oplus({\bf 70875})
\oplus({\bf 20475})$\\
%
${\bf 50750}\otimes{\bf 31059}$
&=&
$({\bf 286382250})
\oplus({\bf 50750})
\oplus({\bf 724598784})
\oplus({\bf 4417686})
\oplus({\bf 6972210})
\oplus({\bf 536063346})
\oplus({\bf 31059})
\oplus({\bf 81432})
\oplus({\bf 10436608})
\oplus({\bf 7210125})$\\
%
${\bf 50750}\otimes{\bf 50750}$
&=&
$({\bf 165405240})_{\rm S}
\oplus({\bf 536063346})_{\rm S}
\oplus({\bf 465720192})_{\rm S}
\oplus({\bf 94267719})_{\rm S}
\oplus({\bf 10436608})_{\rm S}
\oplus({\bf 6972210})_{\rm S}
\oplus({\bf 5846400})_{\rm S}
\oplus({\bf 2941470})_{\rm S}
\oplus2({\bf 50750})_{\rm S}
\oplus({\bf 31059})_{\rm S}
\oplus({\bf 20475})_{\rm S}
\oplus({\bf 405})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 718794000})_{\rm A}
\oplus({\bf 542619000})_{\rm A}
\oplus({\bf 10436608})_{\rm A}
\oplus({\bf 7210125})_{\rm A}
\oplus({\bf 4916457})_{\rm A}
\oplus({\bf 3627000})_{\rm A}
\oplus({\bf 81432})_{\rm A}
\oplus({\bf 70875})_{\rm A}
\oplus({\bf 378})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 15}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{15}$}
\label{Table:Tensor-products-D15}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{30}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D15} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{30}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 30}\otimes{\bf 30}$
&=&
$({\bf 464})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 435})_{\rm A}
$\\
%
${\bf 435}\otimes{\bf 30}$
&=&
$({\bf 8960})
\oplus({\bf 4060})
\oplus({\bf 30})$\\
%
${\bf 435}\otimes{\bf 435}$
&=&
$({\bf 66960})_{\rm S}
\oplus({\bf 27405})_{\rm S}
\oplus({\bf 464})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 93960})_{\rm A}
\oplus({\bf 435})_{\rm A}
$\\
%
${\bf 464}\otimes{\bf 30}$
&=&
$({\bf 4930})
\oplus({\bf 8960})
\oplus({\bf 30})$\\
%
${\bf 464}\otimes{\bf 435}$
&=&
$({\bf 106981})
\oplus({\bf 93960})
\oplus({\bf 464})
\oplus({\bf 435})$\\
%
${\bf 464}\otimes{\bf 464}$
&=&
$({\bf 40455})_{\rm S}
\oplus({\bf 66960})_{\rm S}
\oplus({\bf 464})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 106981})_{\rm A}
\oplus({\bf 435})_{\rm A}
$\\
%
${\bf 4060}\otimes{\bf 30}$
&=&
$({\bf 93960})
\oplus({\bf 27405})
\oplus({\bf 435})$\\
%
${\bf 4060}\otimes{\bf 435}$
&=&
$({\bf 934960})
\oplus({\bf 675584})
\oplus({\bf 142506})
\oplus({\bf 8960})
\oplus({\bf 4060})
\oplus({\bf 30})$\\
%
${\bf 4060}\otimes{\bf 464}$
&=&
$({\bf 1195236})
\oplus({\bf 4060})
\oplus({\bf 675584})
\oplus({\bf 8960})$\\
%
${\bf 4060}\otimes{\bf 4060}$
&=&
$({\bf 4495000})_{\rm S}
\oplus({\bf 3654000})_{\rm S}
\oplus({\bf 66960})_{\rm S}
\oplus({\bf 27405})_{\rm S}
\oplus({\bf 464})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 7551600})_{\rm A}
\oplus({\bf 593775})_{\rm A}
\oplus({\bf 93960})_{\rm A}
\oplus({\bf 435})_{\rm A}
$\\
%
${\bf 4930}\otimes{\bf 30}$
&=&
$({\bf 40455})
\oplus({\bf 106981})
\oplus({\bf 464})$\\
%
${\bf 4930}\otimes{\bf 435}$
&=&
$({\bf 935424})
\oplus({\bf 1195236})
\oplus({\bf 4930})
\oplus({\bf 8960})$\\
%
${\bf 4930}\otimes{\bf 464}$
&=&
$({\bf 273296})
\oplus({\bf 1064880})
\oplus({\bf 4930})
\oplus({\bf 30})
\oplus({\bf 935424})
\oplus({\bf 8960})$\\
%
${\bf 4930}\otimes{\bf 4060}$
&=&
$({\bf 10874304})
\oplus({\bf 8940555})
\oplus({\bf 106981})
\oplus({\bf 93960})$\\
%
${\bf 4930}\otimes{\bf 4930}$
&=&
$({\bf 1582240})_{\rm S}
\oplus({\bf 10464795})_{\rm S}
\oplus({\bf 66960})_{\rm S}
\oplus({\bf 40455})_{\rm S}
\oplus({\bf 464})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 6576185})_{\rm A}
\oplus({\bf 5466384})_{\rm A}
\oplus({\bf 106981})_{\rm A}
\oplus({\bf 435})_{\rm A}
$\\
%
${\bf 8960}\otimes{\bf 30}$
&=&
$({\bf 106981})
\oplus({\bf 66960})
\oplus({\bf 93960})
\oplus({\bf 464})
\oplus({\bf 435})$\\
%
${\bf 8960}\otimes{\bf 435}$
&=&
$({\bf 1064880})
\oplus({\bf 1195236})
\oplus({\bf 934960})
\oplus({\bf 675584})
\oplus({\bf 4930})
\oplus2({\bf 8960})
\oplus({\bf 4060})
\oplus({\bf 30})$\\
%
${\bf 8960}\otimes{\bf 464}$
&=&
$({\bf 935424})
\oplus2({\bf 8960})
\oplus({\bf 1064880})
\oplus({\bf 1195236})
\oplus({\bf 934960})
\oplus({\bf 4930})
\oplus({\bf 4060})
\oplus({\bf 30})$\\
%
${\bf 8960}\otimes{\bf 4060}$
&=&
$({\bf 15841280})
\oplus({\bf 8940555})
\oplus({\bf 7551600})
\oplus({\bf 3654000})
\oplus({\bf 106981})
\oplus({\bf 66960})
\oplus2({\bf 93960})
\oplus({\bf 27405})
\oplus({\bf 464})
\oplus({\bf 435})$\\
%
${\bf 8960}\otimes{\bf 4930}$
&=&
$({\bf 6576185})
\oplus({\bf 10464795})
\oplus({\bf 10874304})
\oplus2({\bf 106981})
\oplus({\bf 66960})
\oplus({\bf 93960})
\oplus({\bf 40455})
\oplus({\bf 435})
\oplus({\bf 464})
\oplus({\bf 15841280})$\\
%
${\bf 8960}\otimes{\bf 8960}$
&=&
$({\bf 10464795})_{\rm S}
\oplus({\bf 15841280})_{\rm S}
\oplus({\bf 8940555})_{\rm S}
\oplus({\bf 4495000})_{\rm S}
\oplus({\bf 106981})_{\rm S}
\oplus({\bf 93960})_{\rm S}
\oplus2({\bf 66960})_{\rm S}
\oplus({\bf 40455})_{\rm S}
\oplus({\bf 27405})_{\rm S}
\oplus2({\bf 464})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 15841280})_{\rm A}
\oplus({\bf 10874304})_{\rm A}
\oplus({\bf 7551600})_{\rm A}
\oplus({\bf 5466384})_{\rm A}
\oplus2({\bf 106981})_{\rm A}
\oplus2({\bf 93960})_{\rm A}
\oplus2({\bf 435})_{\rm A}
$\\
%
${\bf 16384}\otimes{\bf 30}$
&=&
$({\bf \overline{475136}})
\oplus({\bf \overline{16384}})$\\
%
${\bf 16384}\otimes{\bf 435}$
&=&
$({\bf 6635520})
\oplus({\bf 475136})
\oplus({\bf 16384})$\\
%
${\bf 16384}\otimes{\bf 464}$
&=&
$({\bf 7127040})
\oplus({\bf 475136})$\\
%
${\bf 16384}\otimes{\bf 4060}$
&=&
$({\bf \overline{59392000}})
\oplus({\bf \overline{6635520}})
\oplus({\bf \overline{475136}})
\oplus({\bf \overline{16384}})$\\
%
${\bf 16384}\otimes{\bf 4930}$
&=&
$({\bf \overline{73646080}})
\oplus({\bf \overline{7127040}})$\\
%
${\bf 16384}\otimes{\bf 8960}$
&=&
$({\bf \overline{132562944}})
\oplus({\bf \overline{7127040}})
\oplus({\bf \overline{6635520}})
\oplus({\bf \overline{475136}})$\\
%
${\bf 16384}\otimes{\bf 16384}$
&=&
$({\bf 77558760})_{\rm S}
\oplus({\bf 54627300'})_{\rm S}
\oplus({\bf 2035800})_{\rm S}
\oplus({\bf 4060})_{\rm S}
\oplus({\bf 119759850})_{\rm A}
\oplus({\bf 14307150})_{\rm A}
\oplus({\bf 142506})_{\rm A}
\oplus({\bf 30})_{\rm A}
$\\
%
${\bf \overline{16384}}\otimes{\bf 30}$
&=&
$({\bf 475136})
\oplus({\bf 16384})$\\
%
${\bf \overline{16384}}\otimes{\bf 435}$
&=&
$({\bf \overline{6635520}})
\oplus({\bf \overline{475136}})
\oplus({\bf \overline{16384}})$\\
%
${\bf \overline{16384}}\otimes{\bf 464}$
&=&
$({\bf \overline{7127040}})
\oplus({\bf \overline{475136}})$\\
%
${\bf \overline{16384}}\otimes{\bf 4060}$
&=&
$({\bf 59392000})
\oplus({\bf 6635520})
\oplus({\bf 475136})
\oplus({\bf 16384})$\\
%
${\bf \overline{16384}}\otimes{\bf 4930}$
&=&
$({\bf 73646080})
\oplus({\bf 7127040})$\\
%
${\bf \overline{16384}}\otimes{\bf 8960}$
&=&
$({\bf 132562944})
\oplus({\bf 7127040})
\oplus({\bf 6635520})
\oplus({\bf 475136})$\\
%
${\bf \overline{16384}}\otimes{\bf 16384}$
&=&
$({\bf 145422675})
\oplus({\bf 86493225})
\oplus({\bf 30045015})
\oplus({\bf 5852925})
\oplus({\bf 593775})
\oplus({\bf 27405})
\oplus({\bf 435})
\oplus({\bf 1})$\\
%
${\bf \overline{16384}}\otimes{\bf \overline{16384}}$
&=&
$({\bf \overline{77558760}})_{\rm S}
\oplus({\bf 54627300'})_{\rm S}
\oplus({\bf 2035800})_{\rm S}
\oplus({\bf 4060})_{\rm S}
\oplus({\bf 119759850})_{\rm A}
\oplus({\bf 14307150})_{\rm A}
\oplus({\bf 142506})_{\rm A}
\oplus({\bf 30})_{\rm A}
$\\
%
${\bf 27405}\otimes{\bf 30}$
&=&
$({\bf 675584})
\oplus({\bf 142506})
\oplus({\bf 4060})$\\
%
${\bf 27405}\otimes{\bf 435}$
&=&
$({\bf 7551600})
\oplus({\bf 3654000})
\oplus({\bf 593775})
\oplus({\bf 93960})
\oplus({\bf 27405})
\oplus({\bf 435})$\\
%
${\bf 27405}\otimes{\bf 464}$
&=&
$({\bf 8940555})
\oplus({\bf 27405})
\oplus({\bf 3654000})
\oplus({\bf 93960})$\\
%
${\bf 27405}\otimes{\bf 4060}$
&=&
$({\bf 48330240})
\oplus({\bf 43497216})
\oplus({\bf 15634944})
\oplus({\bf 2035800})
\oplus({\bf 934960})
\oplus({\bf 675584})
\oplus({\bf 142506})
\oplus({\bf 8960})
\oplus({\bf 4060})
\oplus({\bf 30})$\\
%
${\bf 27405}\otimes{\bf 4930}$
&=&
$({\bf 83566080})
\oplus({\bf 49669750})
\oplus({\bf 675584})
\oplus({\bf 1195236})$\\
%
${\bf 27405}\otimes{\bf 8960}$
&=&
$({\bf 133110000})
\oplus({\bf 49669750})
\oplus({\bf 43497216})
\oplus({\bf 15634944})
\oplus2({\bf 675584})
\oplus({\bf 142506})
\oplus({\bf 1195236})
\oplus({\bf 934960})
\oplus({\bf 8960})
\oplus({\bf 4060})$\\
%
${\bf 27405}\otimes{\bf 16384}$
&=&
$({\bf 382484480})
\oplus({\bf 59392000})
\oplus({\bf 6635520})
\oplus({\bf 475136})
\oplus({\bf 16384})$\\
%
${\bf 27405}\otimes{\bf \overline{16384}}$
&=&
$({\bf \overline{382484480}})
\oplus({\bf \overline{59392000}})
\oplus({\bf \overline{6635520}})
\oplus({\bf \overline{475136}})
\oplus({\bf \overline{16384}})$\\
%
${\bf 27405}\otimes{\bf 27405}$
&=&
$({\bf 167897240})_{\rm S}
\oplus({\bf 193536720})_{\rm S}
\oplus({\bf 5852925})_{\rm S}
\oplus({\bf 7551600})_{\rm S}
\oplus({\bf 3654000})_{\rm S}
\oplus({\bf 66960})_{\rm S}
\oplus({\bf 27405})_{\rm S}
\oplus({\bf 464})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 312636240})_{\rm A}
\oplus({\bf 54627300})_{\rm A}
\oplus({\bf 4495000})_{\rm A}
\oplus({\bf 593775})_{\rm A}
\oplus({\bf 93960})_{\rm A}
\oplus({\bf 435})_{\rm A}
$\\
%
${\bf 40455}\otimes{\bf 30}$
&=&
$({\bf 273296})
\oplus({\bf 935424})
\oplus({\bf 4930})$\\
%
${\bf 40455}\otimes{\bf 435}$
&=&
$({\bf 6576185})
\oplus({\bf 10874304})
\oplus({\bf 40455})
\oplus({\bf 106981})$\\
%
${\bf 40455}\otimes{\bf 464}$
&=&
$({\bf 1582240})
\oplus({\bf 10464795})
\oplus({\bf 40455})
\oplus({\bf 464})
\oplus({\bf 6576185})
\oplus({\bf 106981})$\\
%
${\bf 40455}\otimes{\bf 4060}$
&=&
$({\bf 78550560})
\oplus({\bf 83566080})
\oplus({\bf 935424})
\oplus({\bf 1195236})$\\
%
${\bf 40455}\otimes{\bf 4930}$
&=&
$({\bf 8069424})
\oplus({\bf 71559936})
\oplus({\bf 30})
\oplus({\bf 39124480})
\oplus({\bf 78401790})
\oplus({\bf 273296})
\oplus({\bf 935424})
\oplus({\bf 1064880})
\oplus({\bf 8960})
\oplus({\bf 4930})$\\
%
${\bf 40455}\otimes{\bf 8960}$
&=&
$({\bf 39124480})
\oplus({\bf 78401790})
\oplus({\bf 78550560})
\oplus({\bf 161981820})
\oplus({\bf 273296})
\oplus2({\bf 935424})
\oplus({\bf 1064880})
\oplus({\bf 8960})
\oplus({\bf 1195236})
\oplus({\bf 4930})$\\
%
${\bf 40455}\otimes{\bf 16384}$
&=&
$({\bf 589168640})
\oplus({\bf 73646080})$\\
%
${\bf 40455}\otimes{\bf \overline{16384}}$
&=&
$({\bf \overline{589168640}})
\oplus({\bf \overline{73646080}})$\\
%
${\bf 40455}\otimes{\bf 27405}$
&=&
$({\bf 615530916})
\oplus({\bf 473323500})
\oplus({\bf 10874304})
\oplus({\bf 8940555})$\\
%
${\bf 40455}\otimes{\bf 40455}$
&=&
$({\bf 36984860})_{\rm S}
\oplus({\bf 485460000})_{\rm S}
\oplus({\bf 283723965})_{\rm S}
\oplus({\bf 10464795})_{\rm S}
\oplus({\bf 1582240})_{\rm S}
\oplus({\bf 66960})_{\rm S}
\oplus({\bf 40455})_{\rm S}
\oplus({\bf 464})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 602617680})_{\rm A}
\oplus({\bf 203515620})_{\rm A}
\oplus({\bf 6576185})_{\rm A}
\oplus({\bf 5466384})_{\rm A}
\oplus({\bf 106981})_{\rm A}
\oplus({\bf 435})_{\rm A}
$\\
%
${\bf 66960}\otimes{\bf 30}$
&=&
$({\bf 1064880})
\oplus({\bf 934960})
\oplus({\bf 8960})$\\
%
${\bf 66960}\otimes{\bf 435}$
&=&
$({\bf 5466384})
\oplus({\bf 15841280})
\oplus({\bf 7551600})
\oplus({\bf 106981})
\oplus({\bf 66960})
\oplus({\bf 93960})
\oplus({\bf 435})$\\
%
${\bf 66960}\otimes{\bf 464}$
&=&
$({\bf 10464795})
\oplus({\bf 4495000})
\oplus({\bf 66960})
\oplus({\bf 464})
\oplus({\bf 15841280})
\oplus({\bf 106981})
\oplus({\bf 93960})$\\
%
${\bf 66960}\otimes{\bf 4060}$
&=&
$({\bf 91366704})
\oplus({\bf 133110000})
\oplus({\bf 43497216})
\oplus({\bf 1064880})
\oplus({\bf 1195236})
\oplus({\bf 934960})
\oplus({\bf 675584})
\oplus({\bf 8960})
\oplus({\bf 4060})$\\
%
${\bf 66960}\otimes{\bf 4930}$
&=&
$({\bf 78401790})
\oplus({\bf 161981820})
\oplus({\bf 85584800})
\oplus({\bf 1064880})
\oplus({\bf 934960})
\oplus({\bf 935424})
\oplus({\bf 4930})
\oplus({\bf 8960})
\oplus({\bf 1195236})$\\
%
${\bf 66960}\otimes{\bf 8960}$
&=&
$({\bf 71559936})
\oplus({\bf 161981820})
\oplus({\bf 85584800})
\oplus({\bf 91366704})
\oplus({\bf 133110000})
\oplus({\bf 48330240})
\oplus2({\bf 1064880})
\oplus2({\bf 934960})
\oplus({\bf 935424})
\oplus({\bf 4930})
\oplus2({\bf 8960})
\oplus({\bf 675584})
\oplus({\bf 4060})
\oplus({\bf 30})
\oplus2({\bf 1195236})$\\
%
${\bf 66960}\otimes{\bf 16384}$
&=&
$({\bf 957874176})
\oplus({\bf 132562944})
\oplus({\bf 6635520})$\\
%
${\bf 66960}\otimes{\bf \overline{16384}}$
&=&
$({\bf \overline{957874176}})
\oplus({\bf \overline{132562944}})
\oplus({\bf \overline{6635520}})$\\
%
${\bf 66960}\otimes{\bf 27405}$
&=&
$({\bf 817788400})
\oplus({\bf 787537920})
\oplus({\bf 193536720})
\oplus({\bf 15841280})
\oplus({\bf 8940555})
\oplus({\bf 7551600})
\oplus({\bf 3654000})
\oplus({\bf 66960})
\oplus({\bf 93960})
\oplus({\bf 27405})$\\
%
${\bf 66960}\otimes{\bf 40455}$
&=&
$({\bf 485460000})
\oplus({\bf 66960})
\oplus({\bf 1246935040})
\oplus({\bf 6576185})
\oplus({\bf 10464795})
\oplus({\bf 932500800})
\oplus({\bf 40455})
\oplus({\bf 106981})
\oplus({\bf 15841280})
\oplus({\bf 10874304})$\\
%
${\bf 66960}\otimes{\bf 66960}$
&=&
$({\bf 283723965})_{\rm S}
\oplus({\bf 932500800})_{\rm S}
\oplus({\bf 817788400})_{\rm S}
\oplus({\bf 167897240})_{\rm S}
\oplus({\bf 15841280})_{\rm S}
\oplus({\bf 10464795})_{\rm S}
\oplus({\bf 8940555})_{\rm S}
\oplus({\bf 4495000})_{\rm S}
\oplus2({\bf 66960})_{\rm S}
\oplus({\bf 40455})_{\rm S}
\oplus({\bf 27405})_{\rm S}
\oplus({\bf 464})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1244525256})_{\rm A}
\oplus({\bf 957327120})_{\rm A}
\oplus({\bf 15841280})_{\rm A}
\oplus({\bf 10874304})_{\rm A}
\oplus({\bf 7551600})_{\rm A}
\oplus({\bf 5466384})_{\rm A}
\oplus({\bf 106981})_{\rm A}
\oplus({\bf 93960})_{\rm A}
\oplus({\bf 435})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 16}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{16}$}
\label{Table:Tensor-products-D16}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{32}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D16} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{32}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 32}\otimes{\bf 32}$
&=&
$({\bf 527})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 496})_{\rm A}
$\\
%
${\bf 496}\otimes{\bf 32}$
&=&
$({\bf 10880})
\oplus({\bf 4960})
\oplus({\bf 32})$\\
%
${\bf 496}\otimes{\bf 496}$
&=&
$({\bf 86768})_{\rm S}
\oplus({\bf 35960})_{\rm S}
\oplus({\bf 527})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 122264})_{\rm A}
\oplus({\bf 496})_{\rm A}
$\\
%
${\bf 527}\otimes{\bf 32}$
&=&
$({\bf 5952})
\oplus({\bf 10880})
\oplus({\bf 32})$\\
%
${\bf 527}\otimes{\bf 496}$
&=&
$({\bf 138105})
\oplus({\bf 122264})
\oplus({\bf 527})
\oplus({\bf 496})$\\
%
${\bf 527}\otimes{\bf 527}$
&=&
$({\bf 51832})_{\rm S}
\oplus({\bf 86768})_{\rm S}
\oplus({\bf 527})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 138105})_{\rm A}
\oplus({\bf 496})_{\rm A}$\\
%
${\bf 4960}\otimes{\bf 32}$
&=&
$({\bf 122264})
\oplus({\bf 35960})
\oplus({\bf 496})$\\
%
${\bf 4960}\otimes{\bf 496}$
&=&
$({\bf 1298528})
\oplus({\bf 944384})
\oplus({\bf 201376})
\oplus({\bf 10880})
\oplus({\bf 4960})
\oplus({\bf 32})$\\
%
${\bf 4960}\otimes{\bf 527}$
&=&
$({\bf 1653696})
\oplus({\bf 4960})
\oplus({\bf 944384})
\oplus({\bf 10880})$\\
%
${\bf 4960}\otimes{\bf 4960}$
&=&
$({\bf 6678144})_{\rm S}
\oplus({\bf 5501880})_{\rm S}
\oplus({\bf 86768})_{\rm S}
\oplus({\bf 35960})_{\rm S}
\oplus({\bf 527})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 11269368})_{\rm A}
\oplus({\bf 906192})_{\rm A}
\oplus({\bf 122264})_{\rm A}
\oplus({\bf 496})_{\rm A}
$\\
%
${\bf 5952}\otimes{\bf 32}$
&=&
$({\bf 51832})
\oplus({\bf 138105})
\oplus({\bf 527})$\\
%
${\bf 5952}\otimes{\bf 496}$
&=&
$({\bf 1281664})
\oplus({\bf 1653696})
\oplus({\bf 5952})
\oplus({\bf 10880})$\\
%
${\bf 5952}\otimes{\bf 527}$
&=&
$({\bf 371008})
\oplus({\bf 1467168})
\oplus({\bf 5952})
\oplus({\bf 32})
\oplus({\bf 1281664})
\oplus({\bf 10880})$\\
%
${\bf 5952}\otimes{\bf 4960}$
&=&
$({\bf 15970735})
\oplus({\bf 13290816})
\oplus({\bf 138105})
\oplus({\bf 122264})$\\
%
${\bf 5952}\otimes{\bf 5952}$
&=&
$({\bf 2272424})_{\rm S}
\oplus({\bf 15304576})_{\rm S}
\oplus({\bf 86768})_{\rm S}
\oplus({\bf 51832})_{\rm S}
\oplus({\bf 527})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 9548000})_{\rm A}
\oplus({\bf 8023575})_{\rm A}
\oplus({\bf 138105})_{\rm A}
\oplus({\bf 496})_{\rm A}
$\\
%
${\bf 10880}\otimes{\bf 32}$
&=&
$({\bf 138105})
\oplus({\bf 86768})
\oplus({\bf 122264})
\oplus({\bf 527})
\oplus({\bf 496})$\\
%
${\bf 10880}\otimes{\bf 496}$
&=&
$({\bf 1467168})
\oplus({\bf 1653696})
\oplus({\bf 1298528})
\oplus({\bf 944384})
\oplus({\bf 5952})
\oplus2({\bf 10880})
\oplus({\bf 4960})
\oplus({\bf 32})$\\
%
${\bf 10880}\otimes{\bf 527}$
&=&
$({\bf 1281664})
\oplus2({\bf 10880})
\oplus({\bf 1467168})
\oplus({\bf 1653696})
\oplus({\bf 1298528})
\oplus({\bf 5952})
\oplus({\bf 4960})
\oplus({\bf 32})$\\
%
${\bf 10880}\otimes{\bf 4960}$
&=&
$({\bf 23396352})
\oplus({\bf 13290816})
\oplus({\bf 11269368})
\oplus({\bf 5501880})
\oplus({\bf 138105})
\oplus({\bf 86768})
\oplus2({\bf 122264})
\oplus({\bf 35960})
\oplus({\bf 527})
\oplus({\bf 496})$\\
%
${\bf 10880}\otimes{\bf 5952}$
&=&
$({\bf 9548000})
\oplus({\bf 15304576})
\oplus({\bf 15970735})
\oplus2({\bf 138105})
\oplus({\bf 86768})
\oplus({\bf 122264})
\oplus({\bf 51832})
\oplus({\bf 496})
\oplus({\bf 527})
\oplus({\bf 23396352})$\\
%
${\bf 10880}\otimes{\bf 10880}$
&=&
$({\bf 15304576})_{\rm S}
\oplus({\bf 23396352})_{\rm S}
\oplus({\bf 13290816})_{\rm S}
\oplus({\bf 6678144})_{\rm S}
\oplus({\bf 138105})_{\rm S}
\oplus({\bf 122264})_{\rm S}
\oplus2({\bf 86768})_{\rm S}
\oplus({\bf 51832})_{\rm S}
\oplus({\bf 35960})_{\rm S}
\oplus2({\bf 527})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 23396352})_{\rm A}
\oplus({\bf 15970735})_{\rm A}
\oplus({\bf 11269368})_{\rm A}
\oplus({\bf 8023575})_{\rm A}
\oplus2({\bf 138105})_{\rm A}
\oplus2({\bf 122264})_{\rm A}
\oplus2({\bf 496})_{\rm A}
$\\
%
${\bf 32768}\otimes{\bf 32}$
&=&
$({\bf 1015808'})
\oplus({\bf 32768'})$\\
%
${\bf 32768}\otimes{\bf 496}$
&=&
$({\bf 15204352})
\oplus({\bf 1015808})
\oplus({\bf 32768})$\\
%
${\bf 32768}\otimes{\bf 527}$
&=&
$({\bf 16252928})
\oplus({\bf 1015808})$\\
%
${\bf 32768}\otimes{\bf 4960}$
&=&
$({\bf 146276352'})
\oplus({\bf 15204352'})
\oplus({\bf 1015808'})
\oplus({\bf 32768'})$\\
%
${\bf 32768}\otimes{\bf 5952}$
&=&
$({\bf 178782208'})
\oplus({\bf 16252928'})$\\
%
${\bf 32768}\otimes{\bf 10880}$
&=&
$({\bf 324042752'})
\oplus({\bf 16252928'})
\oplus({\bf 15204352'})
\oplus({\bf 1015808'})$\\
%
${\bf 32768}\otimes{\bf 32768}$
&=&
$({\bf 300540195'})_{\rm S}
\oplus({\bf 225792840})_{\rm S}
\oplus({\bf 10518300})_{\rm S}
\oplus({\bf 35960})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 471435600})_{\rm A}
\oplus({\bf 64512240})_{\rm A}
\oplus({\bf 906192})_{\rm A}
\oplus({\bf 496})_{\rm A}
$\\
%
${\bf 32768'}\otimes{\bf 32}$
&=&
$({\bf 1015808})
\oplus({\bf 32768})$\\
%
${\bf 32768'}\otimes{\bf 496}$
&=&
$({\bf 15204352'})
\oplus({\bf 1015808'})
\oplus({\bf 32768'})$\\
%
${\bf 32768'}\otimes{\bf 527}$
&=&
$({\bf 16252928'})
\oplus({\bf 1015808'})$\\
%
${\bf 32768'}\otimes{\bf 4960}$
&=&
$({\bf 146276352})
\oplus({\bf 15204352})
\oplus({\bf 1015808})
\oplus({\bf 32768})$\\
%
${\bf 32768'}\otimes{\bf 5952}$
&=&
$({\bf 178782208})
\oplus({\bf 16252928})$\\
%
${\bf 32768'}\otimes{\bf 10880}$
&=&
$({\bf 324042752})
\oplus({\bf 16252928})
\oplus({\bf 15204352})
\oplus({\bf 1015808})$\\
%
${\bf 32768'}\otimes{\bf 32768}$
&=&
$({\bf 565722720})
\oplus({\bf 347373600})
\oplus({\bf 129024480})
\oplus({\bf 28048800})
\oplus({\bf 3365856})
\oplus({\bf 201376})
\oplus({\bf 4960})
\oplus({\bf 32})$\\
%
${\bf 32768'}\otimes{\bf 32768'}$
&=&
$({\bf 300540195})_{\rm S}
\oplus({\bf 225792840})_{\rm S}
\oplus({\bf 10518300})_{\rm S}
\oplus({\bf 35960})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 471435600})_{\rm A}
\oplus({\bf 64512240})_{\rm A}
\oplus({\bf 906192})_{\rm A}
\oplus({\bf 496})_{\rm A}
$\\
%
${\bf 35960}\otimes{\bf 32}$
&=&
$({\bf 944384})
\oplus({\bf 201376})
\oplus({\bf 4960})$\\
%
${\bf 35960}\otimes{\bf 496}$
&=&
$({\bf 11269368})
\oplus({\bf 5501880})
\oplus({\bf 906192})
\oplus({\bf 122264})
\oplus({\bf 35960})
\oplus({\bf 496})$\\
%
${\bf 35960}\otimes{\bf 527}$
&=&
$({\bf 13290816})
\oplus({\bf 35960})
\oplus({\bf 5501880})
\oplus({\bf 122264})$\\
%
${\bf 35960}\otimes{\bf 4960}$
&=&
$({\bf 77169664})
\oplus({\bf 69935008})
\oplus({\bf 25430912})
\oplus({\bf 3365856})
\oplus({\bf 1298528})
\oplus({\bf 944384})
\oplus({\bf 201376})
\oplus({\bf 10880})
\oplus({\bf 4960})
\oplus({\bf 32})$\\
%
${\bf 35960}\otimes{\bf 5952}$
&=&
$({\bf 131887360})
\oplus({\bf 79548480})
\oplus({\bf 944384})
\oplus({\bf 1653696})$\\
%
${\bf 35960}\otimes{\bf 10880}$
&=&
$({\bf 211272192})
\oplus({\bf 79548480})
\oplus({\bf 69935008})
\oplus({\bf 25430912})
\oplus2({\bf 944384})
\oplus({\bf 201376})
\oplus({\bf 1653696})
\oplus({\bf 1298528})
\oplus({\bf 10880})
\oplus({\bf 4960})$\\
%
${\bf 35960}\otimes{\bf 32768}$
&=&
$({\bf 1015808000})
\oplus({\bf 146276352})
\oplus({\bf 15204352})
\oplus({\bf 1015808})
\oplus({\bf 32768})$\\
%
${\bf 35960}\otimes{\bf 32768'}$
&=&
$({\bf 1015808000'})
\oplus({\bf 146276352'})
\oplus({\bf 15204352'})
\oplus({\bf 1015808'})
\oplus({\bf 32768'})$\\
%
${\bf 35960}\otimes{\bf 35960}$
&=&
$({\bf 287531200})_{\rm S}
\oplus({\bf 336226000})_{\rm S}
\oplus({\bf 10518300})_{\rm S}
\oplus({\bf 6678144})_{\rm S}
\oplus({\bf 5501880})_{\rm S}
\oplus({\bf 86768})_{\rm S}
\oplus({\bf 35960})_{\rm S}
\oplus({\bf 527})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 537961600})_{\rm A}
\oplus({\bf 96282900})_{\rm A}
\oplus({\bf 11269368})_{\rm A}
\oplus({\bf 906192})_{\rm A}
\oplus({\bf 122264})_{\rm A}
\oplus({\bf 496})_{\rm A}
$\\
%
${\bf 51832}\otimes{\bf 32}$
&=&
$({\bf 371008})
\oplus({\bf 1281664})
\oplus({\bf 5952})$\\
%
${\bf 51832}\otimes{\bf 496}$
&=&
$({\bf 9548000})
\oplus({\bf 15970735})
\oplus({\bf 51832})
\oplus({\bf 138105})$\\
%
${\bf 51832}\otimes{\bf 527}$
&=&
$({\bf 2272424})
\oplus({\bf 15304576})
\oplus({\bf 51832})
\oplus({\bf 527})
\oplus({\bf 9548000})
\oplus({\bf 138105})$\\
%
${\bf 51832}\otimes{\bf 4960}$
&=&
$({\bf 122264000})
\oplus({\bf 131887360})
\oplus({\bf 1281664})
\oplus({\bf 1653696})$\\
%
${\bf 51832}\otimes{\bf 5952}$
&=&
$({\bf 12243264})
\oplus({\bf 111504768})
\oplus({\bf 32})
\oplus({\bf 60103296})
\oplus({\bf 121516032})
\oplus({\bf 371008})
\oplus({\bf 1281664})
\oplus({\bf 1467168})
\oplus({\bf 10880})
\oplus({\bf 5952})$\\
%
${\bf 51832}\otimes{\bf 10880}$
&=&
$({\bf 60103296})
\oplus({\bf 121516032})
\oplus({\bf 122264000})
\oplus({\bf 253976800})
\oplus({\bf 371008})
\oplus2({\bf 1281664})
\oplus({\bf 1467168})
\oplus({\bf 10880})
\oplus({\bf 1653696})
\oplus({\bf 5952})$\\
%
${\bf 51832}\otimes{\bf 32768}$
&=&
$({\bf 1519648768})
\oplus({\bf 178782208})$\\
%
${\bf 51832}\otimes{\bf 32768'}$
&=&
$({\bf 1519648768'})
\oplus({\bf 178782208'})$\\
%
${\bf 51832}\otimes{\bf 35960}$
&=&
$({\bf 1029692125})
\oplus({\bf 804925044})
\oplus({\bf 15970735})
\oplus({\bf 13290816})$\\
%
${\bf 51832}\otimes{\bf 51832}$
&=&
$({\bf 59198964})_{\rm S}
\oplus({\bf 796183168})_{\rm S}
\oplus({\bf 470205768})_{\rm S}
\oplus({\bf 15304576})_{\rm S}
\oplus({\bf 2272424})_{\rm S}
\oplus({\bf 86768})_{\rm S}
\oplus({\bf 51832})_{\rm S}
\oplus({\bf 527})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 995228960})_{\rm A}
\oplus({\bf 330313060})_{\rm A}
\oplus({\bf 9548000})_{\rm A}
\oplus({\bf 8023575})_{\rm A}
\oplus({\bf 138105})_{\rm A}
\oplus({\bf 496})_{\rm A}
$\\
%
${\bf 86768}\otimes{\bf 32}$
&=&
$({\bf 1467168})
\oplus({\bf 1298528})
\oplus({\bf 10880})$\\
%
${\bf 86768}\otimes{\bf 496}$
&=&
$({\bf 8023575})
\oplus({\bf 23396352})
\oplus({\bf 11269368})
\oplus({\bf 138105})
\oplus({\bf 86768})
\oplus({\bf 122264})
\oplus({\bf 496})$\\
%
${\bf 86768}\otimes{\bf 527}$
&=&
$({\bf 15304576})
\oplus({\bf 6678144})
\oplus({\bf 86768})
\oplus({\bf 527})
\oplus({\bf 23396352})
\oplus({\bf 138105})
\oplus({\bf 122264})$\\
%
${\bf 86768}\otimes{\bf 4960}$
&=&
$({\bf 143782464})
\oplus({\bf 211272192})
\oplus({\bf 69935008})
\oplus({\bf 1467168})
\oplus({\bf 1653696})
\oplus({\bf 1298528})
\oplus({\bf 944384})
\oplus({\bf 10880})
\oplus({\bf 4960})$\\
%
${\bf 86768}\otimes{\bf 5952}$
&=&
$({\bf 121516032})
\oplus({\bf 253976800})
\oplus({\bf 135232416})
\oplus({\bf 1467168})
\oplus({\bf 1298528})
\oplus({\bf 1281664})
\oplus({\bf 5952})
\oplus({\bf 10880})
\oplus({\bf 1653696})$\\
%
${\bf 86768}\otimes{\bf 10880}$
&=&
$({\bf 111504768})
\oplus({\bf 253976800})
\oplus({\bf 135232416})
\oplus({\bf 143782464})
\oplus({\bf 211272192})
\oplus({\bf 77169664})
\oplus2({\bf 1467168})
\oplus2({\bf 1298528})
\oplus({\bf 1281664})
\oplus({\bf 5952})
\oplus2({\bf 10880})
\oplus({\bf 944384})
\oplus({\bf 4960})
\oplus({\bf 32})
\oplus2({\bf 1653696})$\\
%
${\bf 86768}\otimes{\bf 32768}$
&=&
$({\bf 2503966720})
\oplus({\bf 324042752})
\oplus({\bf 15204352})$\\
%
${\bf 86768}\otimes{\bf 32768'}$
&=&
$({\bf 2503966720'})
\oplus({\bf 324042752'})
\oplus({\bf 15204352'})$\\
%
${\bf 86768}\otimes{\bf 35960}$
&=&
$({\bf 1383286464})
\oplus({\bf 1346961408})
\oplus({\bf 336226000})
\oplus({\bf 23396352})
\oplus({\bf 13290816})
\oplus({\bf 11269368})
\oplus({\bf 5501880})
\oplus({\bf 86768})
\oplus({\bf 122264})
\oplus({\bf 35960})$\\
%
${\bf 86768}\otimes{\bf 51832}$
&=&
$({\bf 796183168})
\oplus({\bf 86768})
\oplus({\bf 2072248320})
\oplus({\bf 9548000})
\oplus({\bf 15304576})
\oplus({\bf 1564431120})
\oplus({\bf 51832})
\oplus({\bf 138105})
\oplus({\bf 23396352})
\oplus({\bf 15970735})$\\
%
${\bf 86768}\otimes{\bf 86768}$
&=&
$({\bf 470205768})_{\rm S}
\oplus({\bf 1564431120})_{\rm S}
\oplus({\bf 1383286464})_{\rm S}
\oplus({\bf 287531200})_{\rm S}
\oplus({\bf 23396352})_{\rm S}
\oplus({\bf 13290816})_{\rm S}
\oplus({\bf 15304576})_{\rm S}
\oplus({\bf 6678144})_{\rm S}
\oplus2({\bf 86768})_{\rm S}
\oplus({\bf 51832})_{\rm S}
\oplus({\bf 35960})_{\rm S}
\oplus({\bf 527})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2079389697})_{\rm A}
\oplus({\bf 1625988936})_{\rm A}
\oplus({\bf 23396352})_{\rm A}
\oplus({\bf 15970735})_{\rm A}
\oplus({\bf 11269368})_{\rm A}
\oplus({\bf 8023575})_{\rm A}
\oplus({\bf 138105})_{\rm A}
\oplus({\bf 122264})_{\rm A}
\oplus({\bf 496})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


%aaa
\newpage

%aaa

\newpage
\subsubsection{Rank 17}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{17}$}
\label{Table:Tensor-products-D17}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{34}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D17} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{34}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 34}\otimes{\bf 34}$
&=&
$({\bf 594})\oplus({\bf 561})\oplus({\bf 1})$\\
%
${\bf 561}\otimes{\bf 34}$
&=&
$({\bf 13056})\oplus({\bf 5984})\oplus({\bf 34})$\\
%
${\bf 561}\otimes{\bf 561}$
&=&
$({\bf 110670})\oplus({\bf 156519})\oplus({\bf 46376})\oplus({\bf 594})\oplus({\bf 561})\oplus({\bf 1})$\\
%
${\bf 594}\otimes{\bf 34}$
&=&
$({\bf 7106})\oplus({\bf 13056})\oplus({\bf 34})$\\
%
${\bf 594}\otimes{\bf 561}$
&=&
$({\bf 175560})\oplus({\bf 156519})\oplus({\bf 594})\oplus({\bf 561})$\\
%
${\bf 594}\otimes{\bf 594}$
&=&
$({\bf 65450})\oplus({\bf 110670})\oplus({\bf 594})\oplus({\bf 1})\oplus({\bf 175560})\oplus({\bf 561})$\\
%
${\bf 5984}\otimes{\bf 34}$
&=&
$({\bf 156519})\oplus({\bf 46376})\oplus({\bf 561})$\\
%
${\bf 5984}\otimes{\bf 561}$
&=&
$({\bf 1767150})\oplus({\bf 1292544})\oplus({\bf 278256})\oplus({\bf 13056})\oplus({\bf 5984})\oplus({\bf 34})$\\
%
${\bf 5984}\otimes{\bf 594}$
&=&
$({\bf 2242912})\oplus({\bf 5984})\oplus({\bf 1292544})\oplus({\bf 13056})$\\
%
${\bf 5984}\otimes{\bf 5984}$
&=&
$({\bf 9680055})\oplus({\bf 16399152})\oplus({\bf 8069424})\oplus({\bf 1344904})\oplus({\bf 110670})\oplus({\bf 156519})\oplus({\bf 46376})\oplus({\bf 561})\oplus({\bf 594})\oplus({\bf 1})$\\
%
${\bf 7106}\otimes{\bf 34}$
&=&
$({\bf 65450})\oplus({\bf 175560})\oplus({\bf 594})$\\
%
${\bf 7106}\otimes{\bf 561}$
&=&
$({\bf 1723392})\oplus({\bf 2242912})\oplus({\bf 7106})\oplus({\bf 13056})$\\
%
${\bf 7106}\otimes{\bf 594}$
&=&
$({\bf 494802})\oplus({\bf 1982574})\oplus({\bf 7106})\oplus({\bf 34})\oplus({\bf 1723392})\oplus({\bf 13056})$\\
%
${\bf 7106}\otimes{\bf 5984}$
&=&
$({\bf 22915200})\oplus({\bf 19275025})\oplus({\bf 175560})\oplus({\bf 156519})$\\
%
${\bf 7106}\otimes{\bf 7106}$
&=&
$({\bf 3196578})\oplus({\bf 11506704})\oplus({\bf 1})\oplus({\bf 13561240})\oplus({\bf 21877878})\oplus({\bf 65450})\oplus({\bf 175560})\oplus({\bf 110670})\oplus({\bf 561})\oplus({\bf 594})$\\
%
${\bf 13056}\otimes{\bf 34}$
&=&
$({\bf 175560})\oplus({\bf 110670})\oplus({\bf 156519})\oplus({\bf 594})\oplus({\bf 561})$\\
%
${\bf 13056}\otimes{\bf 561}$
&=&
$({\bf 1982574})\oplus({\bf 2242912})\oplus({\bf 1767150})\oplus({\bf 1292544})\oplus({\bf 7106})\oplus2({\bf 13056})\oplus({\bf 5984})\oplus({\bf 34})$\\
%
${\bf 13056}\otimes{\bf 594}$
&=&
$({\bf 1723392})\oplus2({\bf 13056})\oplus({\bf 1982574})\oplus({\bf 2242912})\oplus({\bf 1767150})\oplus({\bf 7106})\oplus({\bf 5984})\oplus({\bf 34})$\\
%
${\bf 13056}\otimes{\bf 5984}$
&=&
$({\bf 33736704})\oplus({\bf 19275025})\oplus({\bf 16399152})\oplus({\bf 8069424})\oplus({\bf 175560})\oplus({\bf 110670})\oplus2({\bf 156519})\oplus({\bf 46376})\oplus({\bf 594})\oplus({\bf 561})$\\
%
${\bf 13056}\otimes{\bf 7106}$
&=&
$({\bf 13561240})\oplus({\bf 21877878})\oplus({\bf 22915200})\oplus2({\bf 175560})\oplus({\bf 110670})\oplus({\bf 156519})\oplus({\bf 65450})\oplus({\bf 561})\oplus({\bf 594})\oplus({\bf 33736704})$\\
%
${\bf 13056}\otimes{\bf 13056}$
&=&
$({\bf 21877878})\oplus({\bf 11506704})\oplus({\bf 22915200})\oplus({\bf 19275025})\oplus({\bf 9680055})\oplus({\bf 16399152})\oplus3({\bf 175560})\oplus2({\bf 110670})\oplus3({\bf 156519})\oplus({\bf 65450})\oplus2({\bf 561})\oplus2({\bf 594})\oplus({\bf 46376})\oplus({\bf 1})\oplus2({\bf 33736704})$\\
%
${\bf 46376}\otimes{\bf 34}$
&=&
$({\bf 1292544})\oplus({\bf 278256})\oplus({\bf 5984})$\\
%
${\bf 46376}\otimes{\bf 561}$
&=&
$({\bf 16399152})\oplus({\bf 8069424})\oplus({\bf 1344904})\oplus({\bf 156519})\oplus({\bf 46376})\oplus({\bf 561})$\\
%
${\bf 46376}\otimes{\bf 594}$
&=&
$({\bf 19275025})\oplus({\bf 46376})\oplus({\bf 8069424})\oplus({\bf 156519})$\\
%
${\bf 46376}\otimes{\bf 5984}$
&=&
$({\bf 119632128})\oplus({\bf 109076352})\oplus({\bf 40068864})\oplus({\bf 5379616})\oplus({\bf 1767150})\oplus({\bf 1292544})\oplus({\bf 278256})\oplus({\bf 13056})\oplus({\bf 5984})\oplus({\bf 34})$\\
%
${\bf 46376}\otimes{\bf 7106}$
&=&
$({\bf 202368000})\oplus({\bf 123644400})\oplus({\bf 1292544})\oplus({\bf 2242912})$\\
%
${\bf 46376}\otimes{\bf 13056}$
&=&
$({\bf 325802994})\oplus({\bf 123644400})\oplus({\bf 109076352})\oplus({\bf 40068864})\oplus2({\bf 1292544})\oplus({\bf 278256})\oplus({\bf 2242912})\oplus({\bf 1767150})\oplus({\bf 13056})\oplus({\bf 5984})$\\
%
${\bf 46376}\otimes{\bf 46376}$
&=&
$({\bf 475858152})\oplus({\bf 894036528})\oplus({\bf 563468400})\oplus({\bf 163405836})\oplus({\bf 18156204})\oplus({\bf 9680055})\oplus({\bf 16399152})\oplus({\bf 8069424})\oplus({\bf 1344904})\oplus({\bf 156519})\oplus({\bf 110670})\oplus({\bf 46376})\oplus({\bf 561})\oplus({\bf 594})\oplus({\bf 1})$\\
%
${\bf 65450}\otimes{\bf 34}$
&=&
$({\bf 494802})\oplus({\bf 1723392})\oplus({\bf 7106})$\\
%
${\bf 65450}\otimes{\bf 561}$
&=&
$({\bf 13561240})\oplus({\bf 22915200})\oplus({\bf 65450})\oplus({\bf 175560})$\\
%
${\bf 65450}\otimes{\bf 594}$
&=&
$({\bf 3196578})\oplus({\bf 21877878})\oplus({\bf 65450})\oplus({\bf 594})\oplus({\bf 13561240})\oplus({\bf 175560})$\\
%
${\bf 65450}\otimes{\bf 5984}$
&=&
$({\bf 185318496})\oplus({\bf 202368000})\oplus({\bf 1723392})\oplus({\bf 2242912})$\\
%
${\bf 65450}\otimes{\bf 7106}$
&=&
$({\bf 18141618})\oplus({\bf 169179648})\oplus({\bf 34})\oplus({\bf 90047232})\oplus({\bf 183498238})\oplus({\bf 494802})\oplus({\bf 1723392})\oplus({\bf 1982574})\oplus({\bf 13056})\oplus({\bf 7106})$\\
%
${\bf 65450}\otimes{\bf 13056}$
&=&
$({\bf 90047232})\oplus({\bf 183498238})\oplus({\bf 185318496})\oplus({\bf 387464000})\oplus({\bf 494802})\oplus2({\bf 1723392})\oplus({\bf 1982574})\oplus({\bf 13056})\oplus({\bf 2242912})\oplus({\bf 7106})$\\
%
${\bf 65450}\otimes{\bf 46376}$
&=&
$({\bf 1669229100})\oplus({\bf 1323889875})\oplus({\bf 22915200})\oplus({\bf 19275025})$\\
%
${\bf 65450}\otimes{\bf 65450}$
&=&
$({\bf 92285622})\oplus({\bf 756021552})\oplus({\bf 65450})\oplus({\bf 1})\oplus({\bf 521332812})\oplus({\bf 1595241648})\oplus({\bf 21877878})\oplus({\bf 11506704})\oplus({\bf 561})\oplus({\bf 1268325630})\oplus({\bf 3196578})\oplus({\bf 110670})\oplus({\bf 594})\oplus({\bf 13561240})\oplus({\bf 175560})$\\
%
${\bf 65536}\otimes{\bf 34}$
&=&
$({\bf \overline{2162688}})\oplus({\bf \overline{65536}})$\\
%
${\bf 65536}\otimes{\bf 561}$
&=&
$({\bf 34537472})\oplus({\bf 2162688})\oplus({\bf 65536})$\\
%
${\bf 65536}\otimes{\bf 594}$
&=&
$({\bf 36765696})\oplus({\bf 2162688})$\\
%
${\bf 65536}\otimes{\bf 5984}$
&=&
$({\bf \overline{355401728}})\oplus({\bf \overline{34537472}})\oplus({\bf \overline{2162688}})\oplus({\bf \overline{65536}})$\\
%
${\bf 65536}\otimes{\bf 7106}$
&=&
$({\bf \overline{428933120}})\oplus({\bf \overline{36765696}})$\\
%
${\bf 65536}\otimes{\bf 13056}$
&=&
$({\bf \overline{782172160}})\oplus({\bf \overline{36765696}})\oplus({\bf \overline{34537472}})\oplus({\bf \overline{2162688}})$\\
%
${\bf 65536}\otimes{\bf 46376}$
&=&
$({\bf 2647130112})\oplus({\bf 355401728})\oplus({\bf 34537472})\oplus({\bf 2162688})\oplus({\bf 65536})$\\
%
${\bf 65536}\otimes{\bf 65450}$
&=&
$({\bf 3860398080})\oplus({\bf 428933120})$\\
%
${\bf 65536}\otimes{\bf 65536}$
&=&
$({\bf \overline{1166803110}})\oplus({\bf 1855967520})\oplus({\bf 927983760})\oplus({\bf 286097760})\oplus({\bf 52451256})\oplus({\bf 5379616})\oplus({\bf 278256})\oplus({\bf 5984})\oplus({\bf 34})$\\
%
${\bf \overline{65536}}\otimes{\bf 34}$
&=&
$({\bf 2162688})\oplus({\bf 65536})$\\
%
${\bf \overline{65536}}\otimes{\bf 561}$
&=&
$({\bf \overline{34537472}})\oplus({\bf \overline{2162688}})\oplus({\bf \overline{65536}})$\\
%
${\bf \overline{65536}}\otimes{\bf 594}$
&=&
$({\bf \overline{36765696}})\oplus({\bf \overline{2162688}})$\\
%
${\bf \overline{65536}}\otimes{\bf 5984}$
&=&
$({\bf 355401728})\oplus({\bf 34537472})\oplus({\bf 2162688})\oplus({\bf 65536})$\\
%
${\bf \overline{65536}}\otimes{\bf 7106}$
&=&
$({\bf 428933120})\oplus({\bf 36765696})$\\
%
${\bf \overline{65536}}\otimes{\bf 13056}$
&=&
$({\bf 782172160})\oplus({\bf 36765696})\oplus({\bf 34537472})\oplus({\bf 2162688})$\\
%
${\bf \overline{65536}}\otimes{\bf 46376}$
&=&
$({\bf \overline{2647130112}})\oplus({\bf \overline{355401728}})\oplus({\bf \overline{34537472}})\oplus({\bf \overline{2162688}})\oplus({\bf \overline{65536}})$\\
%
${\bf \overline{65536}}\otimes{\bf 65450}$
&=&
$({\bf \overline{3860398080}})\oplus({\bf \overline{428933120}})$\\
%
${\bf \overline{65536}}\otimes{\bf 65536}$
&=&
$({\bf 2203961430})\oplus({\bf 1391975640})\oplus({\bf 548354040})\oplus({\bf 131128140})\oplus({\bf 18156204})\oplus({\bf 1344904})\oplus({\bf 46376})\oplus({\bf 561})\oplus({\bf 1})$\\
%
${\bf \overline{65536}}\otimes{\bf \overline{65536}}$
&=&
$({\bf 1166803110})\oplus({\bf 1855967520})\oplus({\bf 927983760})\oplus({\bf 286097760})\oplus({\bf 52451256})\oplus({\bf 5379616})\oplus({\bf 278256})\oplus({\bf 5984})\oplus({\bf 34})$\\
%
${\bf 110670}\otimes{\bf 34}$
&=&
$({\bf 1982574})\oplus({\bf 1767150})\oplus({\bf 13056})$\\
%
${\bf 110670}\otimes{\bf 561}$
&=&
$({\bf 11506704})\oplus({\bf 33736704})\oplus({\bf 16399152})\oplus({\bf 175560})\oplus({\bf 110670})\oplus({\bf 156519})\oplus({\bf 561})$\\
%
${\bf 110670}\otimes{\bf 594}$
&=&
$({\bf 21877878})\oplus({\bf 9680055})\oplus({\bf 110670})\oplus({\bf 594})\oplus({\bf 33736704})\oplus({\bf 175560})\oplus({\bf 156519})$\\
%
${\bf 110670}\otimes{\bf 5984}$
&=&
$({\bf 220065714})\oplus({\bf 325802994})\oplus({\bf 109076352})\oplus({\bf 1982574})\oplus({\bf 2242912})\oplus({\bf 1767150})\oplus({\bf 1292544})\oplus({\bf 13056})\oplus({\bf 5984})$\\
%
${\bf 110670}\otimes{\bf 7106}$
&=&
$({\bf 183498238})\oplus({\bf 387464000})\oplus({\bf 207722592})\oplus({\bf 1982574})\oplus({\bf 1767150})\oplus({\bf 1723392})\oplus({\bf 7106})\oplus({\bf 13056})\oplus({\bf 2242912})$\\
%
${\bf 110670}\otimes{\bf 13056}$
&=&
$({\bf 169179648})\oplus({\bf 387464000})\oplus({\bf 207722592})\oplus({\bf 220065714})\oplus({\bf 325802994})\oplus({\bf 119632128})\oplus2({\bf 1982574})\oplus2({\bf 1767150})\oplus({\bf 1723392})\oplus({\bf 7106})\oplus2({\bf 13056})\oplus({\bf 1292544})\oplus({\bf 5984})\oplus({\bf 34})\oplus2({\bf 2242912})$\\
%
${\bf 110670}\otimes{\bf 46376}$
&=&
$({\bf 2264547186})\oplus({\bf 2226622464})\oplus({\bf 563468400})\oplus({\bf 33736704})\oplus({\bf 19275025})\oplus({\bf 16399152})\oplus({\bf 8069424})\oplus({\bf 110670})\oplus({\bf 156519})\oplus({\bf 46376})$\\
%
${\bf 110670}\otimes{\bf 65450}$
&=&
$({\bf 1268325630})\oplus({\bf 110670})\oplus({\bf 3339933696})\oplus({\bf 13561240})\oplus({\bf 21877878})\oplus({\bf 2542649472})\oplus({\bf 65450})\oplus({\bf 175560})\oplus({\bf 33736704})\oplus({\bf 22915200})$\\
%
${\bf 110670}\otimes{\bf 65536}$
&=&
$({\bf 6436159488})\oplus({\bf 782172160})\oplus({\bf 34537472})$\\
%
${\bf 110670}\otimes{\bf \overline{65536}}$
&=&
$({\bf \overline{6436159488}})\oplus({\bf \overline{782172160}})\oplus({\bf \overline{34537472}})$\\
%
${\bf 110670}\otimes{\bf 110670}$
&=&
$({\bf 756021552})\oplus({\bf 2542649472})\oplus({\bf 2264547186})\oplus({\bf 475858152})\oplus({\bf 21877878})\oplus({\bf 11506704})\oplus({\bf 9680055})\oplus({\bf 16399152})\oplus({\bf 65450})\oplus({\bf 156519})\oplus({\bf 175560})\oplus2({\bf 110670})\oplus({\bf 46376})\oplus({\bf 594})\oplus({\bf 561})\oplus({\bf 1})\oplus({\bf 3367460250})\oplus({\bf 2671518465})\oplus2({\bf 33736704})\oplus({\bf 22915200})\oplus({\bf 19275025})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 18}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{18}$}
\label{Table:Tensor-products-D18}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{36}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D18} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{36}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 36}\otimes{\bf 36}$
&=&
$({\bf 665})\oplus({\bf 630})\oplus({\bf 1})$\\
%
${\bf 630}\otimes{\bf 36}$
&=&
$({\bf 15504})\oplus({\bf 7140})\oplus({\bf 36})$\\
%
${\bf 630}\otimes{\bf 630}$
&=&
$({\bf 139194})\oplus({\bf 197505})\oplus({\bf 58905})\oplus({\bf 665})\oplus({\bf 630})\oplus({\bf 1})$\\
%
${\bf 665}\otimes{\bf 36}$
&=&
$({\bf 8400})\oplus({\bf 15504})\oplus({\bf 36})$\\
%
${\bf 665}\otimes{\bf 630}$
&=&
$({\bf 220150})\oplus({\bf 197505})\oplus({\bf 665})\oplus({\bf 630})$\\
%
${\bf 665}\otimes{\bf 665}$
&=&
$({\bf 81585})\oplus({\bf 139194})\oplus({\bf 665})\oplus({\bf 1})\oplus({\bf 220150})\oplus({\bf 630})$\\
%
${\bf 7140}\otimes{\bf 36}$
&=&
$({\bf 197505})\oplus({\bf 58905})\oplus({\bf 630})$\\
%
${\bf 7140}\otimes{\bf 630}$
&=&
$({\bf 2362080})\oplus({\bf 1736448})\oplus({\bf 376992})\oplus({\bf 15504})\oplus({\bf 7140})\oplus({\bf 36})$\\
%
${\bf 7140}\otimes{\bf 665}$
&=&
$({\bf 2989008})\oplus({\bf 7140})\oplus({\bf 1736448})\oplus({\bf 15504})$\\
%
${\bf 7140}\otimes{\bf 7140}$
&=&
$({\bf 13729590})\oplus({\bf 23340303})\oplus({\bf 11565015})\oplus({\bf 1947792})\oplus({\bf 139194})\oplus({\bf 197505})\oplus({\bf 58905})\oplus({\bf 630})\oplus({\bf 665})\oplus({\bf 1})$\\
%
${\bf 8400}\otimes{\bf 36}$
&=&
$({\bf 81585})\oplus({\bf 220150})\oplus({\bf 665})$\\
%
${\bf 8400}\otimes{\bf 630}$
&=&
$({\bf 2279088})\oplus({\bf 2989008})\oplus({\bf 8400})\oplus({\bf 15504})$\\
%
${\bf 8400}\otimes{\bf 665}$
&=&
$({\bf 649572})\oplus({\bf 2633400})\oplus({\bf 8400})\oplus({\bf 36})\oplus({\bf 2279088})\oplus({\bf 15504})$\\
%
${\bf 8400}\otimes{\bf 7140}$
&=&
$({\bf 32207945})\oplus({\bf 27350400})\oplus({\bf 220150})\oplus({\bf 197505})$\\
%
${\bf 8400}\otimes{\bf 8400}$
&=&
$({\bf 4414137})\oplus({\bf 16166150})\oplus({\bf 1})\oplus({\bf 18888870})\oplus({\bf 30648618})\oplus({\bf 81585})\oplus({\bf 220150})\oplus({\bf 139194})\oplus({\bf 630})\oplus({\bf 665})$\\
%
${\bf 15504}\otimes{\bf 36}$
&=&
$({\bf 220150})\oplus({\bf 139194})\oplus({\bf 197505})\oplus({\bf 665})\oplus({\bf 630})$\\
%
${\bf 15504}\otimes{\bf 630}$
&=&
$({\bf 2633400})\oplus({\bf 2989008})\oplus({\bf 2362080})\oplus({\bf 1736448})\oplus({\bf 8400})\oplus2({\bf 15504})\oplus({\bf 7140})\oplus({\bf 36})$\\
%
${\bf 15504}\otimes{\bf 665}$
&=&
$({\bf 2279088})\oplus2({\bf 15504})\oplus({\bf 2633400})\oplus({\bf 2989008})\oplus({\bf 2362080})\oplus({\bf 8400})\oplus({\bf 7140})\oplus({\bf 36})$\\
%
${\bf 15504}\otimes{\bf 7140}$
&=&
$({\bf 47628288})\oplus({\bf 27350400})\oplus({\bf 23340303})\oplus({\bf 11565015})\oplus({\bf 220150})\oplus({\bf 139194})\oplus2({\bf 197505})\oplus({\bf 58905})\oplus({\bf 665})\oplus({\bf 630})$\\
%
${\bf 15504}\otimes{\bf 8400}$
&=&
$({\bf 18888870})\oplus({\bf 30648618})\oplus({\bf 32207945})\oplus2({\bf 220150})\oplus({\bf 139194})\oplus({\bf 197505})\oplus({\bf 81585})\oplus({\bf 630})\oplus({\bf 665})\oplus({\bf 47628288})$\\
%
${\bf 15504}\otimes{\bf 15504}$
&=&
$({\bf 30648618})\oplus({\bf 16166150})\oplus({\bf 32207945})\oplus({\bf 27350400})\oplus({\bf 13729590})\oplus({\bf 23340303})\oplus3({\bf 220150})\oplus2({\bf 139194})\oplus3({\bf 197505})\oplus({\bf 81585})\oplus2({\bf 630})\oplus2({\bf 665})\oplus({\bf 58905})\oplus({\bf 1})\oplus2({\bf 47628288})$\\
%
${\bf 58905}\otimes{\bf 36}$
&=&
$({\bf 1736448})\oplus({\bf 376992})\oplus({\bf 7140})$\\
%
${\bf 58905}\otimes{\bf 630}$
&=&
$({\bf 23340303})\oplus({\bf 11565015})\oplus({\bf 1947792})\oplus({\bf 197505})\oplus({\bf 58905})\oplus({\bf 630})$\\
%
${\bf 58905}\otimes{\bf 665}$
&=&
$({\bf 27350400})\oplus({\bf 58905})\oplus({\bf 11565015})\oplus({\bf 197505})$\\
%
${\bf 58905}\otimes{\bf 7140}$
&=&
$({\bf 180699120})\oplus({\bf 165640860})\oplus({\bf 61395840})\oplus({\bf 8347680})\oplus({\bf 2362080})\oplus({\bf 1736448})\oplus({\bf 376992})\oplus({\bf 15504})\oplus({\bf 7140})\oplus({\bf 36})$\\
%
${\bf 58905}\otimes{\bf 8400}$
&=&
$({\bf 302886144})\oplus({\bf 187190400})\oplus({\bf 1736448})\oplus({\bf 2989008})$\\
%
${\bf 58905}\otimes{\bf 15504}$
&=&
$({\bf 489812400})\oplus({\bf 187190400})\oplus({\bf 165640860})\oplus({\bf 61395840})\oplus2({\bf 1736448})\oplus({\bf 376992})\oplus({\bf 2989008})\oplus({\bf 2362080})\oplus({\bf 15504})\oplus({\bf 7140})$\\
%
${\bf 58905}\otimes{\bf 58905}$
&=&
$({\bf 764206695})\oplus({\bf 1441075482})\oplus({\bf 914968560})\oplus({\bf 268308348})\oplus({\bf 30260340})\oplus({\bf 13729590})\oplus({\bf 23340303})\oplus({\bf 11565015})\oplus({\bf 1947792})\oplus({\bf 197505})\oplus({\bf 139194})\oplus({\bf 58905})\oplus({\bf 630})\oplus({\bf 665})\oplus({\bf 1})$\\
%
${\bf 81585}\otimes{\bf 36}$
&=&
$({\bf 649572})\oplus({\bf 2279088})\oplus({\bf 8400})$\\
%
${\bf 81585}\otimes{\bf 630}$
&=&
$({\bf 18888870})\oplus({\bf 32207945})\oplus({\bf 81585})\oplus({\bf 220150})$\\
%
${\bf 81585}\otimes{\bf 665}$
&=&
$({\bf 4414137})\oplus({\bf 30648618})\oplus({\bf 81585})\oplus({\bf 665})\oplus({\bf 18888870})\oplus({\bf 220150})$\\
%
${\bf 81585}\otimes{\bf 7140}$
&=&
$({\bf 274362660})\oplus({\bf 302886144})\oplus({\bf 2279088})\oplus({\bf 2989008})$\\
%
${\bf 81585}\otimes{\bf 8400}$
&=&
$({\bf 26320320})\oplus({\bf 250699680})\oplus({\bf 36})\oplus({\bf 131939040})\oplus({\bf 270768960})\oplus({\bf 649572})\oplus({\bf 2279088})\oplus({\bf 2633400})\oplus({\bf 15504})\oplus({\bf 8400})$\\
%
${\bf 81585}\otimes{\bf 15504}$
&=&
$({\bf 131939040})\oplus({\bf 270768960})\oplus({\bf 274362660})\oplus({\bf 576969120})\oplus({\bf 649572})\oplus2({\bf 2279088})\oplus({\bf 2633400})\oplus({\bf 15504})\oplus({\bf 2989008})\oplus({\bf 8400})$\\
%
${\bf 81585}\otimes{\bf 58905}$
&=&
$({\bf 2631849220})\oplus({\bf 2114356860})\oplus({\bf 32207945})\oplus({\bf 27350400})$\\
%
${\bf 81585}\otimes{\bf 81585}$
&=&
$({\bf 140512125})\oplus({\bf 1183401450})\oplus({\bf 81585})\oplus({\bf 1})\oplus({\bf 802605258})\oplus({\bf 2490134262})\oplus({\bf 30648618})\oplus({\bf 16166150})\oplus({\bf 630})\oplus({\bf 1968899130})\oplus({\bf 4414137})\oplus({\bf 139194})\oplus({\bf 665})\oplus({\bf 18888870})\oplus({\bf 220150})$\\
%
${\bf 131072}\otimes{\bf 36}$
&=&
$({\bf 4587520'})\oplus({\bf 131072'})$\\
%
${\bf 131072}\otimes{\bf 630}$
&=&
$({\bf 77856768})\oplus({\bf 4587520})\oplus({\bf 131072})$\\
%
${\bf 131072}\otimes{\bf 665}$
&=&
$({\bf 82575360})\oplus({\bf 4587520})$\\
%
${\bf 131072}\otimes{\bf 7140}$
&=&
$({\bf 853278720'})\oplus({\bf 77856768'})\oplus({\bf 4587520'})\oplus({\bf 131072'})$\\
%
${\bf 131072}\otimes{\bf 8400}$
&=&
$({\bf 1018429440'})\oplus({\bf 82575360'})$\\
%
${\bf 131072}\otimes{\bf 15504}$
&=&
$({\bf 1867120640'})\oplus({\bf 82575360'})\oplus({\bf 77856768'})\oplus({\bf 4587520'})$\\
%
${\bf 131072}\otimes{\bf 58905}$
&=&
$({\bf 6784942080})\oplus({\bf 853278720})\oplus({\bf 77856768})\oplus({\bf 4587520})\oplus({\bf 131072})$\\
%
${\bf 131072}\otimes{\bf 81585}$
&=&
$({\bf 9675079680})\oplus({\bf 1018429440})$\\
%
${\bf 131072}\otimes{\bf 131072}$
&=&
$({\bf 4537567650})\oplus({\bf 7307872110})\oplus({\bf 3796297200})\oplus({\bf 1251677700})\oplus({\bf 254186856})\oplus({\bf 30260340})\oplus({\bf 1947792})\oplus({\bf 58905})\oplus({\bf 630})\oplus({\bf 1})$\\
%
${\bf 131072'}\otimes{\bf 36}$
&=&
$({\bf 4587520})\oplus({\bf 131072})$\\
%
${\bf 131072'}\otimes{\bf 630}$
&=&
$({\bf 77856768'})\oplus({\bf 4587520'})\oplus({\bf 131072'})$\\
%
${\bf 131072'}\otimes{\bf 665}$
&=&
$({\bf 82575360'})\oplus({\bf 4587520'})$\\
%
${\bf 131072'}\otimes{\bf 7140}$
&=&
$({\bf 853278720})\oplus({\bf 77856768})\oplus({\bf 4587520})\oplus({\bf 131072})$\\
%
${\bf 131072'}\otimes{\bf 8400}$
&=&
$({\bf 1018429440})\oplus({\bf 82575360})$\\
%
${\bf 131072'}\otimes{\bf 15504}$
&=&
$({\bf 1867120640})\oplus({\bf 82575360})\oplus({\bf 77856768})\oplus({\bf 4587520})$\\
%
${\bf 131072'}\otimes{\bf 58905}$
&=&
$({\bf 6784942080'})\oplus({\bf 853278720'})\oplus({\bf 77856768'})\oplus({\bf 4587520'})\oplus({\bf 131072'})$\\
%
${\bf 131072'}\otimes{\bf 81585}$
&=&
$({\bf 9675079680'})\oplus({\bf 1018429440'})$\\
%
${\bf 131072'}\otimes{\bf 131072}$
&=&
$({\bf 8597496600})\oplus({\bf 5567902560})\oplus({\bf 2310789600})\oplus({\bf 600805296})\oplus({\bf 94143280})\oplus({\bf 8347680})\oplus({\bf 376992})\oplus({\bf 7140})\oplus({\bf 36})$\\
%
${\bf 131072'}\otimes{\bf 131072'}$
&=&
$({\bf 4537567650'})\oplus({\bf 7307872110})\oplus({\bf 3796297200})\oplus({\bf 1251677700})\oplus({\bf 254186856})\oplus({\bf 30260340})\oplus({\bf 1947792})\oplus({\bf 58905})\oplus({\bf 630})\oplus({\bf 1})$\\
%
${\bf 139194}\otimes{\bf 36}$
&=&
$({\bf 2633400})\oplus({\bf 2362080})\oplus({\bf 15504})$\\
%
${\bf 139194}\otimes{\bf 630}$
&=&
$({\bf 16166150})\oplus({\bf 47628288})\oplus({\bf 23340303})\oplus({\bf 220150})\oplus({\bf 139194})\oplus({\bf 197505})\oplus({\bf 630})$\\
%
${\bf 139194}\otimes{\bf 665}$
&=&
$({\bf 30648618})\oplus({\bf 13729590})\oplus({\bf 139194})\oplus({\bf 665})\oplus({\bf 47628288})\oplus({\bf 220150})\oplus({\bf 197505})$\\
%
${\bf 139194}\otimes{\bf 7140}$
&=&
$({\bf 328648320})\oplus({\bf 489812400})\oplus({\bf 165640860})\oplus({\bf 2633400})\oplus({\bf 2989008})\oplus({\bf 2362080})\oplus({\bf 1736448})\oplus({\bf 15504})\oplus({\bf 7140})$\\
%
${\bf 139194}\otimes{\bf 8400}$
&=&
$({\bf 270768960})\oplus({\bf 576969120})\oplus({\bf 311204040})\oplus({\bf 2633400})\oplus({\bf 2362080})\oplus({\bf 2279088})\oplus({\bf 8400})\oplus({\bf 15504})\oplus({\bf 2989008})$\\
%
${\bf 139194}\otimes{\bf 15504}$
&=&
$({\bf 250699680})\oplus({\bf 576969120})\oplus({\bf 311204040})\oplus({\bf 328648320})\oplus({\bf 489812400})\oplus({\bf 180699120})\oplus2({\bf 2633400})\oplus2({\bf 2362080})\oplus({\bf 2279088})\oplus({\bf 8400})\oplus2({\bf 15504})\oplus({\bf 1736448})\oplus({\bf 7140})\oplus({\bf 36})\oplus2({\bf 2989008})$\\
%
${\bf 139194}\otimes{\bf 58905}$
&=&
$({\bf 3601852800})\oplus({\bf 3572121600})\oplus({\bf 914968560})\oplus({\bf 47628288})\oplus({\bf 27350400})\oplus({\bf 23340303})\oplus({\bf 11565015})\oplus({\bf 139194})\oplus({\bf 197505})\oplus({\bf 58905})$\\
%
${\bf 139194}\otimes{\bf 81585}$
&=&
$({\bf 1968899130})\oplus({\bf 139194})\oplus({\bf 5239111680})\oplus({\bf 18888870})\oplus({\bf 30648618})\oplus({\bf 4018317030})\oplus({\bf 81585})\oplus({\bf 220150})\oplus({\bf 47628288})\oplus({\bf 32207945})$\\
%
${\bf 139194}\otimes{\bf 131072}$
&=&
$({\bf 16299458560})\oplus({\bf 1867120640})\oplus({\bf 77856768})$\\
%
${\bf 139194}\otimes{\bf 131072'}$
&=&
$({\bf 16299458560'})\oplus({\bf 1867120640'})\oplus({\bf 77856768'})$\\
%
${\bf 139194}\otimes{\bf 139194}$
&=&
$({\bf 1183401450})\oplus({\bf 4018317030})\oplus({\bf 3601852800})\oplus({\bf 764206695})\oplus({\bf 30648618})\oplus({\bf 16166150})\oplus({\bf 13729590})\oplus({\bf 23340303})\oplus({\bf 81585})\oplus({\bf 197505})\oplus({\bf 220150})\oplus2({\bf 139194})\oplus({\bf 58905})\oplus({\bf 665})\oplus({\bf 630})\oplus({\bf 1})\oplus({\bf 5304838000})\oplus({\bf 4262816250})\oplus2({\bf 47628288})\oplus({\bf 32207945})\oplus({\bf 27350400})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 19}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{19}$}
\label{Table:Tensor-products-D19}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{38}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D19} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{38}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 38}\otimes{\bf 38}$
&=&
$({\bf 740})\oplus({\bf 703})\oplus({\bf 1})$\\
%
${\bf 703}\otimes{\bf 38}$
&=&
$({\bf 18240})\oplus({\bf 8436})\oplus({\bf 38})$\\
%
${\bf 703}\otimes{\bf 703}$
&=&
$({\bf 172900})\oplus({\bf 246050})\oplus({\bf 73815})\oplus({\bf 740})\oplus({\bf 703})\oplus({\bf 1})$\\
%
${\bf 740}\otimes{\bf 38}$
&=&
$({\bf 9842})\oplus({\bf 18240})\oplus({\bf 38})$\\
%
${\bf 740}\otimes{\bf 703}$
&=&
$({\bf 272727})\oplus({\bf 246050})\oplus({\bf 740})\oplus({\bf 703})$\\
%
${\bf 740}\otimes{\bf 740}$
&=&
$({\bf 100529})\oplus({\bf 172900})\oplus({\bf 740})\oplus({\bf 1})\oplus({\bf 272727})\oplus({\bf 703})$\\
%
${\bf 8436}\otimes{\bf 38}$
&=&
$({\bf 246050})\oplus({\bf 73815})\oplus({\bf 703})$\\
%
${\bf 8436}\otimes{\bf 703}$
&=&
$({\bf 3107260})\oplus({\bf 2294592})\oplus({\bf 501942})\oplus({\bf 18240})\oplus({\bf 8436})\oplus({\bf 38})$\\
%
${\bf 8436}\otimes{\bf 740}$
&=&
$({\bf 3921372})\oplus({\bf 8436})\oplus({\bf 2294592})\oplus({\bf 18240})$\\
%
${\bf 8436}\otimes{\bf 8436}$
&=&
$({\bf 19100510})\oplus({\bf 32571396})\oplus({\bf 16239300})\oplus({\bf 2760681})\oplus({\bf 172900})\oplus({\bf 246050})\oplus({\bf 73815})\oplus({\bf 703})\oplus({\bf 740})\oplus({\bf 1})$\\
%
${\bf 9842}\otimes{\bf 38}$
&=&
$({\bf 100529})\oplus({\bf 272727})\oplus({\bf 740})$\\
%
${\bf 9842}\otimes{\bf 703}$
&=&
$({\bf 2969472})\oplus({\bf 3921372})\oplus({\bf 9842})\oplus({\bf 18240})$\\
%
${\bf 9842}\otimes{\bf 740}$
&=&
$({\bf 840788})\oplus({\bf 3444700})\oplus({\bf 9842})\oplus({\bf 38})\oplus({\bf 2969472})\oplus({\bf 18240})$\\
%
${\bf 9842}\otimes{\bf 8436}$
&=&
$({\bf 44444400})\oplus({\bf 38063935})\oplus({\bf 272727})\oplus({\bf 246050})$\\
%
${\bf 9842}\otimes{\bf 9842}$
&=&
$({\bf 5995184})\oplus({\bf 22299900})\oplus({\bf 1})\oplus({\bf 25854231})\oplus({\bf 42168049})\oplus({\bf 100529})\oplus({\bf 272727})\oplus({\bf 172900})\oplus({\bf 703})\oplus({\bf 740})$\\
%
${\bf 18240}\otimes{\bf 38}$
&=&
$({\bf 272727})\oplus({\bf 172900})\oplus({\bf 246050})\oplus({\bf 740})\oplus({\bf 703})$\\
%
${\bf 18240}\otimes{\bf 703}$
&=&
$({\bf 3444700})\oplus({\bf 3921372})\oplus({\bf 3107260})\oplus({\bf 2294592})\oplus({\bf 9842})\oplus2({\bf 18240})\oplus({\bf 8436})\oplus({\bf 38})$\\
%
${\bf 18240}\otimes{\bf 740}$
&=&
$({\bf 2969472})\oplus2({\bf 18240})\oplus({\bf 3444700})\oplus({\bf 3921372})\oplus({\bf 3107260})\oplus({\bf 9842})\oplus({\bf 8436})\oplus({\bf 38})$\\
%
${\bf 18240}\otimes{\bf 8436}$
&=&
$({\bf 65985024})\oplus({\bf 38063935})\oplus({\bf 32571396})\oplus({\bf 16239300})\oplus({\bf 272727})\oplus({\bf 172900})\oplus2({\bf 246050})\oplus({\bf 73815})\oplus({\bf 740})\oplus({\bf 703})$\\
%
${\bf 18240}\otimes{\bf 9842}$
&=&
$({\bf 25854231})\oplus({\bf 42168049})\oplus({\bf 44444400})\oplus2({\bf 272727})\oplus({\bf 172900})\oplus({\bf 246050})\oplus({\bf 100529})\oplus({\bf 703})\oplus({\bf 740})\oplus({\bf 65985024})$\\
%
${\bf 18240}\otimes{\bf 18240}$
&=&
$({\bf 42168049})\oplus({\bf 22299900})\oplus({\bf 44444400})\oplus({\bf 38063935})\oplus({\bf 19100510})\oplus({\bf 32571396})\oplus3({\bf 272727})\oplus2({\bf 172900})\oplus3({\bf 246050})\oplus({\bf 100529})\oplus2({\bf 703})\oplus2({\bf 740})\oplus({\bf 73815})\oplus({\bf 1})\oplus2({\bf 65985024})$\\
%
${\bf 73815}\otimes{\bf 38}$
&=&
$({\bf 2294592})\oplus({\bf 501942})\oplus({\bf 8436})$\\
%
${\bf 73815}\otimes{\bf 703}$
&=&
$({\bf 32571396})\oplus({\bf 16239300})\oplus({\bf 2760681})\oplus({\bf 246050})\oplus({\bf 73815})\oplus({\bf 703})$\\
%
${\bf 73815}\otimes{\bf 740}$
&=&
$({\bf 38063935})\oplus({\bf 73815})\oplus({\bf 16239300})\oplus({\bf 246050})$\\
%
${\bf 73815}\otimes{\bf 8436}$
&=&
$({\bf 266712576})\oplus({\bf 245656320})\oplus({\bf 91783680})\oplus({\bf 12620256})\oplus({\bf 3107260})\oplus({\bf 2294592})\oplus({\bf 501942})\oplus({\bf 18240})\oplus({\bf 8436})\oplus({\bf 38})$\\
%
${\bf 73815}\otimes{\bf 9842}$
&=&
$({\bf 443414400})\oplus({\bf 276856866})\oplus({\bf 2294592})\oplus({\bf 3921372})$\\
%
${\bf 73815}\otimes{\bf 18240}$
&=&
$({\bf 719942300})\oplus({\bf 276856866})\oplus({\bf 245656320})\oplus({\bf 91783680})\oplus2({\bf 2294592})\oplus({\bf 501942})\oplus({\bf 3921372})\oplus({\bf 3107260})\oplus({\bf 18240})\oplus({\bf 8436})$\\
%
${\bf 73815}\otimes{\bf 73815}$
&=&
$({\bf 1194997362})\oplus({\bf 2260805820})\oplus({\bf 1444875900})\oplus({\bf 427905555})\oplus({\bf 48903492})\oplus({\bf 19100510})\oplus({\bf 32571396})\oplus({\bf 16239300})\oplus({\bf 2760681})\oplus({\bf 246050})\oplus({\bf 172900})\oplus({\bf 73815})\oplus({\bf 703})\oplus({\bf 740})\oplus({\bf 1})$\\
%
${\bf 100529}\otimes{\bf 38}$
&=&
$({\bf 840788})\oplus({\bf 2969472})\oplus({\bf 9842})$\\
%
${\bf 100529}\otimes{\bf 703}$
&=&
$({\bf 25854231})\oplus({\bf 44444400})\oplus({\bf 100529})\oplus({\bf 272727})$\\
%
${\bf 100529}\otimes{\bf 740}$
&=&
$({\bf 5995184})\oplus({\bf 42168049})\oplus({\bf 100529})\oplus({\bf 740})\oplus({\bf 25854231})\oplus({\bf 272727})$\\
%
${\bf 100529}\otimes{\bf 8436}$
&=&
$({\bf 397757400})\oplus({\bf 443414400})\oplus({\bf 2969472})\oplus({\bf 3921372})$\\
%
${\bf 100529}\otimes{\bf 9842}$
&=&
$({\bf 37469900})\oplus({\bf 363760320})\oplus({\bf 38})\oplus({\bf 189506304})\oplus({\bf 391386814})\oplus({\bf 840788})\oplus({\bf 2969472})\oplus({\bf 3444700})\oplus({\bf 18240})\oplus({\bf 9842})$\\
%
${\bf 100529}\otimes{\bf 18240}$
&=&
$({\bf 189506304})\oplus({\bf 391386814})\oplus({\bf 397757400})\oplus({\bf 840824556})\oplus({\bf 840788})\oplus2({\bf 2969472})\oplus({\bf 3444700})\oplus({\bf 18240})\oplus({\bf 3921372})\oplus({\bf 9842})$\\
%
${\bf 100529}\otimes{\bf 73815}$
&=&
$({\bf 4048228275})\oplus({\bf 3289811525})\oplus({\bf 44444400})\oplus({\bf 38063935})$\\
%
${\bf 100529}\otimes{\bf 100529}$
&=&
$({\bf 209456741})\oplus({\bf 1808570841})\oplus({\bf 100529})\oplus({\bf 1})\oplus({\bf 1208404275})\oplus({\bf 3796157820})\oplus({\bf 42168049})\oplus({\bf 22299900})\oplus({\bf 703})\oplus({\bf 2986625200})\oplus({\bf 5995184})\oplus({\bf 172900})\oplus({\bf 740})\oplus({\bf 25854231})\oplus({\bf 272727})$\\
%
${\bf 172900}\otimes{\bf 38}$
&=&
$({\bf 3444700})\oplus({\bf 3107260})\oplus({\bf 18240})$\\
%
${\bf 172900}\otimes{\bf 703}$
&=&
$({\bf 22299900})\oplus({\bf 65985024})\oplus({\bf 32571396})\oplus({\bf 272727})\oplus({\bf 172900})\oplus({\bf 246050})\oplus({\bf 703})$\\
%
${\bf 172900}\otimes{\bf 740}$
&=&
$({\bf 42168049})\oplus({\bf 19100510})\oplus({\bf 172900})\oplus({\bf 740})\oplus({\bf 65985024})\oplus({\bf 272727})\oplus({\bf 246050})$\\
%
${\bf 172900}\otimes{\bf 8436}$
&=&
$({\bf 480191180})\oplus({\bf 719942300})\oplus({\bf 245656320})\oplus({\bf 3444700})\oplus({\bf 3921372})\oplus({\bf 3107260})\oplus({\bf 2294592})\oplus({\bf 18240})\oplus({\bf 8436})$\\
%
${\bf 172900}\otimes{\bf 9842}$
&=&
$({\bf 391386814})\oplus({\bf 840824556})\oplus({\bf 455999544})\oplus({\bf 3444700})\oplus({\bf 3107260})\oplus({\bf 2969472})\oplus({\bf 9842})\oplus({\bf 18240})\oplus({\bf 3921372})$\\
%
${\bf 172900}\otimes{\bf 18240}$
&=&
$({\bf 363760320})\oplus({\bf 840824556})\oplus({\bf 455999544})\oplus({\bf 480191180})\oplus({\bf 719942300})\oplus({\bf 266712576})\oplus2({\bf 3444700})\oplus2({\bf 3107260})\oplus({\bf 2969472})\oplus({\bf 9842})\oplus2({\bf 18240})\oplus({\bf 2294592})\oplus({\bf 8436})\oplus({\bf 38})\oplus2({\bf 3921372})$\\
%
${\bf 172900}\otimes{\bf 73815}$
&=&
$({\bf 5583937436})\oplus({\bf 5580447744})\oplus({\bf 1444875900})\oplus({\bf 65985024})\oplus({\bf 38063935})\oplus({\bf 32571396})\oplus({\bf 16239300})\oplus({\bf 172900})\oplus({\bf 246050})\oplus({\bf 73815})$\\
%
${\bf 172900}\otimes{\bf 100529}$
&=&
$({\bf 2986625200})\oplus({\bf 172900})\oplus({\bf 8021893632})\oplus({\bf 25854231})\oplus({\bf 42168049})\oplus({\bf 6193947408})\oplus({\bf 100529})\oplus({\bf 272727})\oplus({\bf 65985024})\oplus({\bf 44444400})$\\
%
${\bf 172900}\otimes{\bf 172900}$
&=&
$({\bf 1808570841})\oplus({\bf 6193947408})\oplus({\bf 5583937436})\oplus({\bf 1194997362})\oplus({\bf 42168049})\oplus({\bf 22299900})\oplus({\bf 19100510})\oplus({\bf 32571396})\oplus({\bf 100529})\oplus({\bf 246050})\oplus({\bf 272727})\oplus2({\bf 172900})\oplus({\bf 73815})\oplus({\bf 740})\oplus({\bf 703})\oplus({\bf 1})\oplus({\bf 8153695550})\oplus({\bf 6627602800})\oplus2({\bf 65985024})\oplus({\bf 44444400})\oplus({\bf 38063935})$\\
%%
\end{longtable}
\end{center}

\newpage
\subsubsection{Rank 20}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $D_{20}$}
\label{Table:Tensor-products-D20}\\
\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{40}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-D20} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$\mathfrak{so}_{40}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 40}\otimes{\bf 40}$
&=&
$({\bf 819})\oplus({\bf 780})\oplus({\bf 1})$\\
%
${\bf 780}\otimes{\bf 40}$
&=&
$({\bf 21280})\oplus({\bf 9880})\oplus({\bf 40})$\\
%
${\bf 780}\otimes{\bf 780}$
&=&
$({\bf 212380})\oplus({\bf 303030})\oplus({\bf 91390})\oplus({\bf 819})\oplus({\bf 780})\oplus({\bf 1})$\\
%
${\bf 819}\otimes{\bf 40}$
&=&
$({\bf 11440})\oplus({\bf 21280})\oplus({\bf 40})$\\
%
${\bf 819}\otimes{\bf 780}$
&=&
$({\bf 334191})\oplus({\bf 303030})\oplus({\bf 819})\oplus({\bf 780})$\\
%
${\bf 819}\otimes{\bf 819}$
&=&
$({\bf 122590})\oplus({\bf 212380})\oplus({\bf 819})\oplus({\bf 1})\oplus({\bf 334191})\oplus({\bf 780})$\\
%
${\bf 9880}\otimes{\bf 40}$
&=&
$({\bf 303030})\oplus({\bf 91390})\oplus({\bf 780})$\\
%
${\bf 9880}\otimes{\bf 780}$
&=&
$({\bf 4029480})\oplus({\bf 2987712})\oplus({\bf 658008})\oplus({\bf 21280})\oplus({\bf 9880})\oplus({\bf 40})$\\
%
${\bf 9880}\otimes{\bf 819}$
&=&
$({\bf 5072848})\oplus({\bf 9880})\oplus({\bf 2987712})\oplus({\bf 21280})$\\
%
${\bf 9880}\otimes{\bf 9880}$
&=&
$({\bf 26117000})\oplus({\bf 44660070})\oplus({\bf 22390550})\oplus({\bf 3838380})\oplus({\bf 212380})\oplus({\bf 303030})\oplus({\bf 91390})\oplus({\bf 780})\oplus({\bf 819})\oplus({\bf 1})$\\
%
${\bf 11440}\otimes{\bf 40}$
&=&
$({\bf 122590})\oplus({\bf 334191})\oplus({\bf 819})$\\
%
${\bf 11440}\otimes{\bf 780}$
&=&
$({\bf 3817632})\oplus({\bf 5072848})\oplus({\bf 11440})\oplus({\bf 21280})$\\
%
${\bf 11440}\otimes{\bf 819}$
&=&
$({\bf 1074528})\oplus({\bf 4444440})\oplus({\bf 11440})\oplus({\bf 40})\oplus({\bf 3817632})\oplus({\bf 21280})$\\
%
${\bf 11440}\otimes{\bf 9880}$
&=&
$({\bf 60326539})\oplus({\bf 52063440})\oplus({\bf 334191})\oplus({\bf 303030})$\\
%
${\bf 11440}\otimes{\bf 11440}$
&=&
$({\bf 8021650})\oplus({\bf 30259229})\oplus({\bf 1})\oplus({\bf 34836880})\oplus({\bf 57085080})\oplus({\bf 122590})\oplus({\bf 334191})\oplus({\bf 212380})\oplus({\bf 780})\oplus({\bf 819})$\\
%
${\bf 21280}\otimes{\bf 40}$
&=&
$({\bf 334191})\oplus({\bf 212380})\oplus({\bf 303030})\oplus({\bf 819})\oplus({\bf 780})$\\
%
${\bf 21280}\otimes{\bf 780}$
&=&
$({\bf 4444440})\oplus({\bf 5072848})\oplus({\bf 4029480})\oplus({\bf 2987712})\oplus({\bf 11440})\oplus2({\bf 21280})\oplus({\bf 9880})\oplus({\bf 40})$\\
%
${\bf 21280}\otimes{\bf 819}$
&=&
$({\bf 3817632})\oplus2({\bf 21280})\oplus({\bf 4444440})\oplus({\bf 5072848})\oplus({\bf 4029480})\oplus({\bf 11440})\oplus({\bf 9880})\oplus({\bf 40})$\\
%
${\bf 21280}\otimes{\bf 9880}$
&=&
$({\bf 89886720})\oplus({\bf 52063440})\oplus({\bf 44660070})\oplus({\bf 22390550})\oplus({\bf 334191})\oplus({\bf 212380})\oplus2({\bf 303030})\oplus({\bf 91390})\oplus({\bf 819})\oplus({\bf 780})$\\
%
${\bf 21280}\otimes{\bf 11440}$
&=&
$({\bf 34836880})\oplus({\bf 57085080})\oplus({\bf 60326539})\oplus2({\bf 334191})\oplus({\bf 212380})\oplus({\bf 303030})\oplus({\bf 122590})\oplus({\bf 780})\oplus({\bf 819})\oplus({\bf 89886720})$\\
%
${\bf 21280}\otimes{\bf 21280}$
&=&
$({\bf 57085080})\oplus({\bf 30259229})\oplus({\bf 60326539})\oplus({\bf 52063440})\oplus({\bf 26117000})\oplus({\bf 44660070})\oplus3({\bf 334191})\oplus2({\bf 212380})\oplus3({\bf 303030})\oplus({\bf 122590})\oplus2({\bf 780})\oplus2({\bf 819})\oplus({\bf 91390})\oplus({\bf 1})\oplus2({\bf 89886720})$\\
%
${\bf 91390}\otimes{\bf 40}$
&=&
$({\bf 2987712})\oplus({\bf 658008})\oplus({\bf 9880})$\\
%
${\bf 91390}\otimes{\bf 780}$
&=&
$({\bf 44660070})\oplus({\bf 22390550})\oplus({\bf 3838380})\oplus({\bf 303030})\oplus({\bf 91390})\oplus({\bf 780})$\\
%
${\bf 91390}\otimes{\bf 819}$
&=&
$({\bf 52063440})\oplus({\bf 91390})\oplus({\bf 22390550})\oplus({\bf 303030})$\\
%
${\bf 91390}\otimes{\bf 9880}$
&=&
$({\bf 385636160})\oplus({\bf 356713448})\oplus({\bf 134233632})\oplus({\bf 18643560})\oplus({\bf 4029480})\oplus({\bf 2987712})\oplus({\bf 658008})\oplus({\bf 21280})\oplus({\bf 9880})\oplus({\bf 40})$\\
%
${\bf 91390}\otimes{\bf 11440}$
&=&
$({\bf 636411840})\oplus({\bf 401029200})\oplus({\bf 2987712})\oplus({\bf 5072848})$\\
%
${\bf 91390}\otimes{\bf 21280}$
&=&
$({\bf 1037036000})\oplus({\bf 401029200})\oplus({\bf 356713448})\oplus({\bf 134233632})\oplus2({\bf 2987712})\oplus({\bf 658008})\oplus({\bf 5072848})\oplus({\bf 4029480})\oplus({\bf 21280})\oplus({\bf 9880})$\\
%
${\bf 91390}\otimes{\bf 91390}$
&=&
$({\bf 1824682860})\oplus({\bf 3462218760})\oplus({\bf 2225712060})\oplus({\bf 664999335})\oplus({\bf 76904685})\oplus({\bf 26117000})\oplus({\bf 44660070})\oplus({\bf 22390550})\oplus({\bf 3838380})\oplus({\bf 303030})\oplus({\bf 212380})\oplus({\bf 91390})\oplus({\bf 780})\oplus({\bf 819})\oplus({\bf 1})$\\
%
${\bf 122590}\otimes{\bf 40}$
&=&
$({\bf 1074528})\oplus({\bf 3817632})\oplus({\bf 11440})$\\
%
${\bf 122590}\otimes{\bf 780}$
&=&
$({\bf 34836880})\oplus({\bf 60326539})\oplus({\bf 122590})\oplus({\bf 334191})$\\
%
${\bf 122590}\otimes{\bf 819}$
&=&
$({\bf 8021650})\oplus({\bf 57085080})\oplus({\bf 122590})\oplus({\bf 819})\oplus({\bf 34836880})\oplus({\bf 334191})$\\
%
${\bf 122590}\otimes{\bf 9880}$
&=&
$({\bf 565886880})\oplus({\bf 636411840})\oplus({\bf 3817632})\oplus({\bf 5072848})$\\
%
${\bf 122590}\otimes{\bf 11440}$
&=&
$({\bf 52438672})\oplus({\bf 517925408})\oplus({\bf 40})\oplus({\bf 267352800})\oplus({\bf 555343360})\oplus({\bf 1074528})\oplus({\bf 3817632})\oplus({\bf 4444440})\oplus({\bf 21280})\oplus({\bf 11440})$\\
%
${\bf 122590}\otimes{\bf 21280}$
&=&
$({\bf 267352800})\oplus({\bf 555343360})\oplus({\bf 565886880})\oplus({\bf 1201872360})\oplus({\bf 1074528})\oplus2({\bf 3817632})\oplus({\bf 4444440})\oplus({\bf 21280})\oplus({\bf 5072848})\oplus({\bf 11440})$\\
%
${\bf 122590}\otimes{\bf 91390}$
&=&
$({\bf 6090357546})\oplus({\bf 5000752575})\oplus({\bf 60326539})\oplus({\bf 52063440})$\\
%
${\bf 122590}\otimes{\bf 122590}$
&=&
$({\bf 306312435})\oplus({\bf 2705235390})\oplus({\bf 122590})\oplus({\bf 1})\oplus({\bf 1783212795})\oplus({\bf 5665448880})\oplus({\bf 57085080})\oplus({\bf 30259229})\oplus({\bf 780})\oplus({\bf 4437225000})\oplus({\bf 8021650})\oplus({\bf 212380})\oplus({\bf 819})\oplus({\bf 34836880})\oplus({\bf 334191})$\\
%
${\bf 212380}\otimes{\bf 40}$
&=&
$({\bf 4444440})\oplus({\bf 4029480})\oplus({\bf 21280})$\\
%
${\bf 212380}\otimes{\bf 780}$
&=&
$({\bf 30259229})\oplus({\bf 89886720})\oplus({\bf 44660070})\oplus({\bf 334191})\oplus({\bf 212380})\oplus({\bf 303030})\oplus({\bf 780})$\\
%
${\bf 212380}\otimes{\bf 819}$
&=&
$({\bf 57085080})\oplus({\bf 26117000})\oplus({\bf 212380})\oplus({\bf 819})\oplus({\bf 89886720})\oplus({\bf 334191})\oplus({\bf 303030})$\\
%
${\bf 212380}\otimes{\bf 9880}$
&=&
$({\bf 687999312})\oplus({\bf 1037036000})\oplus({\bf 356713448})\oplus({\bf 4444440})\oplus({\bf 5072848})\oplus({\bf 4029480})\oplus({\bf 2987712})\oplus({\bf 21280})\oplus({\bf 9880})$\\
%
${\bf 212380}\otimes{\bf 11440}$
&=&
$({\bf 555343360})\oplus({\bf 1201872360})\oplus({\bf 655014360})\oplus({\bf 4444440})\oplus({\bf 4029480})\oplus({\bf 3817632})\oplus({\bf 11440})\oplus({\bf 21280})\oplus({\bf 5072848})$\\
%
${\bf 212380}\otimes{\bf 21280}$
&=&
$({\bf 517925408})\oplus({\bf 1201872360})\oplus({\bf 655014360})\oplus({\bf 687999312})\oplus({\bf 1037036000})\oplus({\bf 385636160})\oplus2({\bf 4444440})\oplus2({\bf 4029480})\oplus({\bf 3817632})\oplus({\bf 11440})\oplus2({\bf 21280})\oplus({\bf 2987712})\oplus({\bf 9880})\oplus({\bf 40})\oplus2({\bf 5072848})$\\
%
${\bf 212380}\otimes{\bf 91390}$
&=&
$({\bf 8460532080})\oplus({\bf 8513556480})\oplus({\bf 2225712060})\oplus({\bf 89886720})\oplus({\bf 52063440})\oplus({\bf 44660070})\oplus({\bf 22390550})\oplus({\bf 212380})\oplus({\bf 303030})\oplus({\bf 91390})$\\
%
${\bf 212380}\otimes{\bf 122590}$
&=&
$({\bf 4437225000})\oplus({\bf 212380})\oplus({\bf 12019138560})\oplus({\bf 34836880})\oplus({\bf 57085080})\oplus({\bf 9336496260})\oplus({\bf 122590})\oplus({\bf 334191})\oplus({\bf 89886720})\oplus({\bf 60326539})$\\
%
${\bf 212380}\otimes{\bf 212380}$
&=&
$({\bf 2705235390})\oplus({\bf 9336496260})\oplus({\bf 8460532080})\oplus({\bf 1824682860})\oplus({\bf 57085080})\oplus({\bf 30259229})\oplus({\bf 26117000})\oplus({\bf 44660070})\oplus({\bf 122590})\oplus({\bf 303030})\oplus({\bf 334191})\oplus2({\bf 212380})\oplus({\bf 91390})\oplus({\bf 819})\oplus({\bf 780})\oplus({\bf 1})\oplus({\bf 12258987741})\oplus({\bf 10067767710})\oplus2({\bf 89886720})\oplus({\bf 60326539})\oplus({\bf 52063440})$\\
%%
\end{longtable}
\end{center}

%aaa

\newpage

%aaa


\subsection{$E_n$}

\subsubsection{Rank 6}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $E_{6}$}
\label{Table:Tensor-products-E6}\\
\hline\hline
%
\multicolumn{3}{l}{$E_{6}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-E6} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$E_{6}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 27}\otimes{\bf 27}$
&=&
$({\bf \overline{351'}})_{\rm S}
\oplus({\bf \overline{27}})_{\rm S}
\oplus({\bf \overline{351}})_{\rm A}
$\\
%
${\bf \overline{27}}\otimes{\bf 27}$
&=&
$({\bf 650})
\oplus({\bf 78})
\oplus({\bf 1})$\\
%
${\bf \overline{27}}\otimes{\bf \overline{27}}$
&=&
$({\bf 351'})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 351})_{\rm A}
$\\
%
${\bf 78}\otimes{\bf 27}$
&=&
$({\bf 1728})
\oplus({\bf 351})
\oplus({\bf 27})$\\
%
${\bf 78}\otimes{\bf \overline{27}}$
&=&
$({\bf \overline{1728}})
\oplus({\bf \overline{351}})
\oplus({\bf \overline{27}})$\\
%
${\bf 78}\otimes{\bf 78}$
&=&
$({\bf 2430})_{\rm S}
\oplus({\bf 650})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2925})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 351}\otimes{\bf 27}$
&=&
$({\bf \overline{7371}})
\oplus({\bf \overline{1728}})
\oplus({\bf \overline{351}})
\oplus({\bf \overline{27}})$\\
%
${\bf 351}\otimes{\bf \overline{27}}$
&=&
$({\bf \overline{5824}})
\oplus({\bf 2925})
\oplus({\bf 650})
\oplus({\bf 78})$\\
%
${\bf 351}\otimes{\bf 78}$
&=&
$({\bf 17550})
\oplus({\bf 7371})
\oplus({\bf 1728})
\oplus({\bf 351'})
\oplus({\bf 351})
\oplus({\bf 27})$\\
%
${\bf 351}\otimes{\bf 351}$
&=&
$({\bf \overline{34398}})_{\rm S}
\oplus({\bf \overline{17550}})_{\rm S}
\oplus({\bf \overline{7722}})_{\rm S}
\oplus({\bf \overline{1728}})_{\rm S}
\oplus({\bf \overline{351'}})_{\rm S}
\oplus({\bf \overline{27}})_{\rm S}
\oplus({\bf \overline{51975}})_{\rm A}
\oplus({\bf \overline{7371}})_{\rm A}
\oplus({\bf \overline{1728}})_{\rm A}
\oplus({\bf \overline{351}})_{\rm A}
$\\
%
${\bf \overline{351}}\otimes{\bf 27}$
&=&
$({\bf 5824})
\oplus({\bf 2925})
\oplus({\bf 650})
\oplus({\bf 78})$\\
%
${\bf \overline{351}}\otimes{\bf \overline{27}}$
&=&
$({\bf 7371})
\oplus({\bf 1728})
\oplus({\bf 351})
\oplus({\bf 27})$\\
%
${\bf \overline{351}}\otimes{\bf 78}$
&=&
$({\bf \overline{17550}})
\oplus({\bf \overline{7371}})
\oplus({\bf \overline{1728}})
\oplus({\bf \overline{351'}})
\oplus({\bf \overline{351}})
\oplus({\bf \overline{27}})$\\
%
${\bf \overline{351}}\otimes{\bf 351}$
&=&
$({\bf 70070})
\oplus({\bf 34749})
\oplus({\bf \overline{5824}})
\oplus({\bf 5824})
\oplus({\bf 2430})
\oplus({\bf 2925})
\oplus2({\bf 650})
\oplus({\bf 78})
\oplus({\bf 1})$\\
%
${\bf \overline{351}}\otimes{\bf \overline{351}}$
&=&
$({\bf 34398})_{\rm S}
\oplus({\bf 17550})_{\rm S}
\oplus({\bf 7722})_{\rm S}
\oplus({\bf 1728})_{\rm S}
\oplus({\bf 351'})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 51975})_{\rm A}
\oplus({\bf 7371})_{\rm A}
\oplus({\bf 1728})_{\rm A}
\oplus({\bf 351})_{\rm A}
$\\
%
${\bf 351'}\otimes{\bf 27}$
&=&
$({\bf \overline{7722}})
\oplus({\bf \overline{1728}})
\oplus({\bf \overline{27}})$\\
%
${\bf 351'}\otimes{\bf \overline{27}}$
&=&
$({\bf \overline{3003}})
\oplus({\bf \overline{5824}})
\oplus({\bf 650})$\\
%
${\bf 351'}\otimes{\bf 78}$
&=&
$({\bf 19305})
\oplus({\bf 7371})
\oplus({\bf 351'})
\oplus({\bf 351})$\\
%
${\bf 351'}\otimes{\bf 351}$
&=&
$({\bf \overline{54054}})
\oplus({\bf \overline{51975}})
\oplus({\bf \overline{7722}})
\oplus({\bf \overline{7371}})
\oplus({\bf \overline{1728}})
\oplus({\bf \overline{351}})$\\
%
${\bf 351'}\otimes{\bf \overline{351}}$
&=&
$({\bf \overline{78975}})
\oplus({\bf 34749})
\oplus({\bf \overline{5824}})
\oplus({\bf 2925})
\oplus({\bf 650})
\oplus({\bf 78})$\\
%
${\bf 351'}\otimes{\bf 351'}$
&=&
$({\bf \overline{19305'}})_{\rm S}
\oplus({\bf \overline{34398}})_{\rm S}
\oplus({\bf \overline{7722}})_{\rm S}
\oplus({\bf \overline{351'}})_{\rm S}
\oplus({\bf \overline{54054}})_{\rm A}
\oplus({\bf \overline{7371}})_{\rm A}
$\\
%
${\bf \overline{351'}}\otimes{\bf 27}$
&=&
$({\bf 3003})
\oplus({\bf 5824})
\oplus({\bf 650})$\\
%
${\bf \overline{351'}}\otimes{\bf \overline{27}}$
&=&
$({\bf 7722})
\oplus({\bf 1728})
\oplus({\bf 27})$\\
%
${\bf \overline{351'}}\otimes{\bf 78}$
&=&
$({\bf \overline{19305}})
\oplus({\bf \overline{7371}})
\oplus({\bf \overline{351'}})
\oplus({\bf \overline{351}})$\\
%
${\bf \overline{351'}}\otimes{\bf 351}$
&=&
$({\bf 78975})
\oplus({\bf 34749})
\oplus({\bf 5824})
\oplus({\bf 2925})
\oplus({\bf 650})
\oplus({\bf 78})$\\
%
${\bf \overline{351'}}\otimes{\bf \overline{351}}$
&=&
$({\bf 54054})
\oplus({\bf 51975})
\oplus({\bf 7722})
\oplus({\bf 7371})
\oplus({\bf 1728})
\oplus({\bf 351})$\\
%
${\bf \overline{351'}}\otimes{\bf 351'}$
&=&
$({\bf 85293})
\oplus({\bf 2430})
\oplus({\bf 650})
\oplus({\bf 1})
\oplus({\bf 34749})
\oplus({\bf 78})$\\
%
${\bf \overline{351'}}\otimes{\bf \overline{351'}}$
&=&
$({\bf 19305'})_{\rm S}
\oplus({\bf 34398})_{\rm S}
\oplus({\bf 7722})_{\rm S}
\oplus({\bf 351'})_{\rm S}
\oplus({\bf 54054})_{\rm A}
\oplus({\bf 7371})_{\rm A}
$\\
%
${\bf 650}\otimes{\bf 27}$
&=&
$({\bf 7722})
\oplus({\bf 7371})
\oplus({\bf 1728})
\oplus({\bf 351'})
\oplus({\bf 351})
\oplus({\bf 27})$\\
%
${\bf 650}\otimes{\bf \overline{27}}$
&=&
$({\bf \overline{7722}})
\oplus({\bf \overline{7371}})
\oplus({\bf \overline{1728}})
\oplus({\bf \overline{351'}})
\oplus({\bf \overline{351}})
\oplus({\bf \overline{27}})$\\
%
${\bf 650}\otimes{\bf 78}$
&=&
$({\bf 34749})
\oplus({\bf \overline{5824}})
\oplus({\bf 5824})
\oplus({\bf 2925})
\oplus2({\bf 650})
\oplus({\bf 78})$\\
%
${\bf 650}\otimes{\bf 351}$
&=&
$({\bf 112320})
\oplus({\bf 51975})
\oplus({\bf 19305})
\oplus({\bf 17550})
\oplus({\bf 7722})
\oplus2({\bf 7371})
\oplus2({\bf 1728})
\oplus({\bf 351'})
\oplus2({\bf 351})
\oplus({\bf 27})$\\
%
${\bf 650}\otimes{\bf \overline{351}}$
&=&
$({\bf \overline{112320}})
\oplus({\bf \overline{51975}})
\oplus({\bf \overline{19305}})
\oplus({\bf \overline{17550}})
\oplus({\bf \overline{7722}})
\oplus2({\bf \overline{7371}})
\oplus2({\bf \overline{1728}})
\oplus({\bf \overline{351'}})
\oplus2({\bf \overline{351}})
\oplus({\bf \overline{27}})$\\
%
${\bf 650}\otimes{\bf 351'}$
&=&
$({\bf 61425})
\oplus({\bf 7722})
\oplus({\bf 351'})
\oplus({\bf 27})
\oplus({\bf 112320})
\oplus({\bf 19305})
\oplus({\bf 17550})
\oplus({\bf 7371})
\oplus({\bf 1728})
\oplus({\bf 351})$\\
%
${\bf 650}\otimes{\bf \overline{351'}}$
&=&
$({\bf \overline{61425}})
\oplus({\bf \overline{7722}})
\oplus({\bf \overline{351'}})
\oplus({\bf \overline{27}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{19305}})
\oplus({\bf \overline{17550}})
\oplus({\bf \overline{7371}})
\oplus({\bf \overline{1728}})
\oplus({\bf \overline{351}})$\\
%
${\bf 650}\otimes{\bf 650}$
&=&
$({\bf 85293})_{\rm S}
\oplus({\bf 70070})_{\rm S}
\oplus({\bf 34749})_{\rm S}
\oplus({\bf 5824})_{\rm S}
\oplus({\bf \overline{5824}})_{\rm S}
\oplus({\bf 3003})_{\rm S}
\oplus({\bf \overline{3003}})_{\rm S}
\oplus({\bf 2430})_{\rm S}
\oplus2({\bf 650})_{\rm S}
\oplus({\bf 78})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 78975})_{\rm A}
\oplus({\bf \overline{78975}})_{\rm A}
\oplus({\bf 34749})_{\rm A}
\oplus({\bf 5824})_{\rm A}
\oplus({\bf \overline{5824}})_{\rm A}
\oplus2({\bf 2925})_{\rm A}
\oplus({\bf 650})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 1728}\otimes{\bf 27}$
&=&
$({\bf \overline{19305}})
\oplus({\bf \overline{17550}})
\oplus({\bf \overline{7371}})
\oplus({\bf \overline{1728}})
\oplus({\bf \overline{351'}})
\oplus({\bf \overline{351}})$\\
%
${\bf 1728}\otimes{\bf \overline{27}}$
&=&
$({\bf 34749})
\oplus({\bf 5824})
\oplus({\bf 2430})
\oplus({\bf 2925})
\oplus({\bf 650})
\oplus({\bf 78})$\\
%
${\bf 1728}\otimes{\bf 78}$
&=&
$({\bf 46332})
\oplus({\bf 51975})
\oplus({\bf 17550})
\oplus({\bf 7722})
\oplus({\bf 7371})
\oplus2({\bf 1728})
\oplus({\bf 351})
\oplus({\bf 27})$\\
%
${\bf 1728}\otimes{\bf 351}$
&=&
$({\bf \overline{314496}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{46332}})
\oplus({\bf \overline{51975}})
\oplus({\bf \overline{19305}})
\oplus2({\bf \overline{17550}})
\oplus2({\bf \overline{7371}})
\oplus({\bf \overline{7722}})
\oplus2({\bf \overline{1728}})
\oplus({\bf \overline{351'}})
\oplus2({\bf \overline{351}})
\oplus({\bf \overline{27}})$\\
%
${\bf 1728}\otimes{\bf \overline{351}}$
&=&
$({\bf 252252})
\oplus({\bf 105600})
\oplus({\bf 78975})
\oplus({\bf 70070})
\oplus2({\bf 34749})
\oplus2({\bf 5824})
\oplus({\bf \overline{5824}})
\oplus({\bf 3003})
\oplus({\bf 2430})
\oplus2({\bf 2925})
\oplus2({\bf 650})
\oplus({\bf 78})$\\
%
${\bf 1728}\otimes{\bf 351'}$
&=&
$({\bf \overline{359424}})
\oplus2({\bf \overline{1728}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{46332}})
\oplus({\bf \overline{51975}})
\oplus({\bf \overline{17550}})
\oplus({\bf \overline{7371}})
\oplus({\bf \overline{7722}})
\oplus({\bf \overline{351}})
\oplus({\bf \overline{27}})$\\
%
${\bf 1728}\otimes{\bf \overline{351'}}$
&=&
$({\bf 146432})
\oplus2({\bf 5824})
\oplus({\bf 252252})
\oplus({\bf 78975})
\oplus({\bf 70070})
\oplus({\bf 34749})
\oplus({\bf \overline{5824}})
\oplus({\bf 3003})
\oplus({\bf 2925})
\oplus({\bf 650})$\\
%
${\bf 1728}\otimes{\bf 650}$
&=&
$({\bf 359424})
\oplus({\bf 314496})
\oplus({\bf 112320})
\oplus({\bf 54054})
\oplus({\bf 46332})
\oplus({\bf 34398})
\oplus2({\bf 51975})
\oplus({\bf 19305})
\oplus2({\bf 17550})
\oplus2({\bf 7722})
\oplus3({\bf 7371})
\oplus3({\bf 1728})
\oplus2({\bf 351})
\oplus({\bf 351'})
\oplus({\bf 27})$\\
%
${\bf 1728}\otimes{\bf 1728}$
&=&
$({\bf \overline{459459}})_{\rm S}
\oplus({\bf \overline{386100}})_{\rm S}
\oplus({\bf \overline{314496}})_{\rm S}
\oplus({\bf \overline{112320}})_{\rm S}
\oplus({\bf \overline{61425}})_{\rm S}
\oplus({\bf \overline{46332}})_{\rm S}
\oplus({\bf \overline{34398}})_{\rm S}
\oplus({\bf \overline{19305}})_{\rm S}
\oplus2({\bf \overline{17550}})_{\rm S}
\oplus({\bf \overline{7722}})_{\rm S}
\oplus2({\bf \overline{7371}})_{\rm S}
\oplus({\bf \overline{1728}})_{\rm S}
\oplus2({\bf \overline{351'}})_{\rm S}
\oplus({\bf \overline{27}})_{\rm S}
\oplus({\bf \overline{494208}})_{\rm A}
\oplus({\bf \overline{393822}})_{\rm A}
\oplus({\bf \overline{314496}})_{\rm A}
\oplus({\bf \overline{112320}})_{\rm A}
\oplus2({\bf \overline{51975}})_{\rm A}
\oplus2({\bf \overline{19305}})_{\rm A}
\oplus({\bf \overline{17550}})_{\rm A}
\oplus2({\bf \overline{7371}})_{\rm A}
\oplus({\bf \overline{1728}})_{\rm A}
\oplus2({\bf \overline{351}})_{\rm A}
$\\
%
${\bf \overline{1728}}\otimes{\bf 27}$
&=&
$({\bf 34749})
\oplus({\bf \overline{5824}})
\oplus({\bf 2430})
\oplus({\bf 2925})
\oplus({\bf 650})
\oplus({\bf 78})$\\
%
${\bf \overline{1728}}\otimes{\bf \overline{27}}$
&=&
$({\bf 19305})
\oplus({\bf 17550})
\oplus({\bf 7371})
\oplus({\bf 1728})
\oplus({\bf 351'})
\oplus({\bf 351})$\\
%
${\bf \overline{1728}}\otimes{\bf 78}$
&=&
$({\bf \overline{46332}})
\oplus({\bf \overline{51975}})
\oplus({\bf \overline{17550}})
\oplus({\bf \overline{7722}})
\oplus({\bf \overline{7371}})
\oplus2({\bf \overline{1728}})
\oplus({\bf \overline{351}})
\oplus({\bf \overline{27}})$\\
%
${\bf \overline{1728}}\otimes{\bf 351}$
&=&
$({\bf \overline{252252}})
\oplus({\bf 105600})
\oplus({\bf \overline{78975}})
\oplus({\bf 70070})
\oplus2({\bf 34749})
\oplus2({\bf \overline{5824}})
\oplus({\bf \overline{3003}})
\oplus({\bf 5824})
\oplus({\bf 2430})
\oplus2({\bf 2925})
\oplus2({\bf 650})
\oplus({\bf 78})$\\
%
${\bf \overline{1728}}\otimes{\bf \overline{351}}$
&=&
$({\bf 314496})
\oplus({\bf 112320})
\oplus({\bf 46332})
\oplus({\bf 51975})
\oplus({\bf 19305})
\oplus2({\bf 17550})
\oplus2({\bf 7371})
\oplus({\bf 7722})
\oplus2({\bf 1728})
\oplus({\bf 351'})
\oplus2({\bf 351})
\oplus({\bf 27})$\\
%
${\bf \overline{1728}}\otimes{\bf 351'}$
&=&
$({\bf \overline{146432}})
\oplus2({\bf \overline{5824}})
\oplus({\bf \overline{252252}})
\oplus({\bf \overline{78975}})
\oplus({\bf 70070})
\oplus({\bf 34749})
\oplus({\bf \overline{3003}})
\oplus({\bf 5824})
\oplus({\bf 2925})
\oplus({\bf 650})$\\
%
${\bf \overline{1728}}\otimes{\bf \overline{351'}}$
&=&
$({\bf 359424})
\oplus2({\bf 1728})
\oplus({\bf 112320})
\oplus({\bf 46332})
\oplus({\bf 51975})
\oplus({\bf 17550})
\oplus({\bf 7371})
\oplus({\bf 7722})
\oplus({\bf 351})
\oplus({\bf 27})$\\
%
${\bf \overline{1728}}\otimes{\bf 650}$
&=&
$({\bf \overline{359424}})
\oplus({\bf \overline{314496}})
\oplus({\bf \overline{54054}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{46332}})
\oplus({\bf \overline{34398}})
\oplus2({\bf \overline{51975}})
\oplus2({\bf \overline{17550}})
\oplus({\bf \overline{19305}})
\oplus2({\bf \overline{7722}})
\oplus3({\bf \overline{7371}})
\oplus3({\bf \overline{1728}})
\oplus({\bf \overline{351'}})
\oplus2({\bf \overline{351}})
\oplus({\bf \overline{27}})$\\
%
${\bf \overline{1728}}\otimes{\bf 1728}$
&=&
$({\bf 812175})
\oplus({\bf 852930})
\oplus({\bf \overline{252252}})
\oplus({\bf 252252})
\oplus({\bf 43758})
\oplus({\bf \overline{78975}})
\oplus2({\bf 105600})
\oplus({\bf 85293})
\oplus2({\bf 70070})
\oplus({\bf 78975})
\oplus4({\bf 34749})
\oplus2({\bf 5824})
\oplus2({\bf \overline{5824}})
\oplus2({\bf 2430})
\oplus3({\bf 2925})
\oplus3({\bf 650})
\oplus2({\bf 78})
\oplus({\bf 1})$\\
%
${\bf \overline{1728}}\otimes{\bf \overline{1728}}$
&=&
$({\bf 459459})_{\rm S}
\oplus({\bf 386100})_{\rm S}
\oplus({\bf 314496})_{\rm S}
\oplus({\bf 112320})_{\rm S}
\oplus({\bf 61425})_{\rm S}
\oplus({\bf 46332})_{\rm S}
\oplus({\bf 34398})_{\rm S}
\oplus({\bf 19305})_{\rm S}
\oplus2({\bf 17550})_{\rm S}
\oplus({\bf 7722})_{\rm S}
\oplus2({\bf 7371})_{\rm S}
\oplus({\bf 1728})_{\rm S}
\oplus2({\bf 351'})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 393822})_{\rm A}
\oplus({\bf 494208})_{\rm A}
\oplus({\bf 314496})_{\rm A}
\oplus({\bf 112320})_{\rm A}
\oplus2({\bf 51975})_{\rm A}
\oplus2({\bf 19305})_{\rm A}
\oplus({\bf 17550})_{\rm A}
\oplus2({\bf 7371})_{\rm A}
\oplus({\bf 1728})_{\rm A}
\oplus2({\bf 351})_{\rm A}
$\\
%
${\bf 2430}\otimes{\bf 27}$
&=&
$({\bf 46332})
\oplus({\bf 17550})
\oplus({\bf 1728})$\\
%
${\bf 2430}\otimes{\bf \overline{27}}$
&=&
$({\bf \overline{46332}})
\oplus({\bf \overline{17550}})
\oplus({\bf \overline{1728}})$\\
%
${\bf 2430}\otimes{\bf 78}$
&=&
$({\bf 43758})
\oplus({\bf 105600})
\oplus({\bf 34749})
\oplus({\bf 2925})
\oplus({\bf 2430})
\oplus({\bf 78})$\\
%
${\bf 2430}\otimes{\bf 351}$
&=&
$({\bf 393822})
\oplus({\bf 314496})
\oplus({\bf 51975})
\oplus({\bf 46332})
\oplus({\bf 17550})
\oplus({\bf 19305})
\oplus({\bf 7371})
\oplus({\bf 1728})
\oplus({\bf 351})$\\
%
${\bf 2430}\otimes{\bf \overline{351}}$
&=&
$({\bf \overline{393822}})
\oplus({\bf \overline{314496}})
\oplus({\bf \overline{51975}})
\oplus({\bf \overline{46332}})
\oplus({\bf \overline{17550}})
\oplus({\bf \overline{19305}})
\oplus({\bf \overline{7371}})
\oplus({\bf \overline{1728}})
\oplus({\bf \overline{351}})$\\
%
${\bf 2430}\otimes{\bf 351'}$
&=&
$({\bf 459459})
\oplus({\bf 34398})
\oplus({\bf 17550})
\oplus({\bf 351'})
\oplus({\bf 314496})
\oplus({\bf 19305})
\oplus({\bf 7371})$\\
%
${\bf 2430}\otimes{\bf \overline{351'}}$
&=&
$({\bf \overline{459459}})
\oplus({\bf \overline{34398}})
\oplus({\bf \overline{17550}})
\oplus({\bf \overline{351'}})
\oplus({\bf \overline{314496}})
\oplus({\bf \overline{19305}})
\oplus({\bf \overline{7371}})$\\
%
${\bf 2430}\otimes{\bf 650}$
&=&
$({\bf 812175})
\oplus({\bf \overline{252252}})
\oplus({\bf 252252})
\oplus({\bf 105600})
\oplus({\bf 70070})
\oplus2({\bf 34749})
\oplus({\bf 5824})
\oplus({\bf \overline{5824}})
\oplus({\bf 2925})
\oplus({\bf 2430})
\oplus({\bf 650})$\\
%
${\bf 2430}\otimes{\bf 1728}$
&=&
$({\bf 741312})
\oplus({\bf 1640925})
\oplus({\bf 386100})
\oplus({\bf 393822})
\oplus({\bf 314496})
\oplus({\bf 359424})
\oplus({\bf 112320})
\oplus2({\bf 46332})
\oplus2({\bf 51975})
\oplus({\bf 7722})
\oplus2({\bf 17550})
\oplus({\bf 7371})
\oplus2({\bf 1728})
\oplus({\bf 351})
\oplus({\bf 27})$\\
%
${\bf 2430}\otimes{\bf \overline{1728}}$
&=&
$({\bf \overline{741312}})
\oplus({\bf \overline{1640925}})
\oplus({\bf \overline{386100}})
\oplus({\bf \overline{393822}})
\oplus({\bf \overline{314496}})
\oplus({\bf \overline{359424}})
\oplus({\bf \overline{112320}})
\oplus2({\bf \overline{46332}})
\oplus2({\bf \overline{51975}})
\oplus({\bf \overline{7722}})
\oplus({\bf \overline{7371}})
\oplus2({\bf \overline{17550}})
\oplus2({\bf \overline{1728}})
\oplus({\bf \overline{351}})
\oplus({\bf \overline{27}})$\\
%
${\bf 2430}\otimes{\bf 2430}$
&=&
$({\bf 537966})_{\rm S}
\oplus({\bf 1337050})_{\rm S}
\oplus({\bf 812175})_{\rm S}
\oplus({\bf 105600})_{\rm S}
\oplus({\bf 85293})_{\rm S}
\oplus({\bf 70070})_{\rm S}
\oplus2({\bf 2430})_{\rm S}
\oplus({\bf 650})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1911195})_{\rm A}
\oplus({\bf 852930})_{\rm A}
\oplus({\bf 105600})_{\rm A}
\oplus({\bf 43758})_{\rm A}
\oplus({\bf 34749})_{\rm A}
\oplus({\bf 2925})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%
${\bf 2925}\otimes{\bf 27}$
&=&
$({\bf 51975})
\oplus({\bf 17550})
\oplus({\bf 7371})
\oplus({\bf 1728})
\oplus({\bf 351})$\\
%
${\bf 2925}\otimes{\bf \overline{27}}$
&=&
$({\bf \overline{51975}})
\oplus({\bf \overline{17550}})
\oplus({\bf \overline{7371}})
\oplus({\bf \overline{1728}})
\oplus({\bf \overline{351}})$\\
%
${\bf 2925}\otimes{\bf 78}$
&=&
$({\bf 105600})
\oplus({\bf 70070})
\oplus({\bf 34749})
\oplus({\bf \overline{5824}})
\oplus({\bf 5824})
\oplus({\bf 2430})
\oplus({\bf 2925})
\oplus({\bf 650})
\oplus({\bf 78})$\\
%
${\bf 2925}\otimes{\bf 351}$
&=&
$({\bf 386100})
\oplus({\bf 314496})
\oplus({\bf 112320})
\oplus({\bf 46332})
\oplus({\bf 34398})
\oplus({\bf 51975})
\oplus2({\bf 17550})
\oplus({\bf 19305})
\oplus2({\bf 7371})
\oplus({\bf 7722})
\oplus2({\bf 1728})
\oplus({\bf 351})
\oplus({\bf 351'})
\oplus({\bf 27})$\\
%
${\bf 2925}\otimes{\bf \overline{351}}$
&=&
$({\bf \overline{386100}})
\oplus({\bf \overline{314496}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{46332}})
\oplus({\bf \overline{34398}})
\oplus({\bf \overline{51975}})
\oplus2({\bf \overline{17550}})
\oplus({\bf \overline{19305}})
\oplus2({\bf \overline{7371}})
\oplus({\bf \overline{7722}})
\oplus2({\bf \overline{1728}})
\oplus({\bf \overline{351'}})
\oplus({\bf \overline{351}})
\oplus({\bf \overline{27}})$\\
%
${\bf 2925}\otimes{\bf 351'}$
&=&
$({\bf 494208})
\oplus({\bf 51975})
\oplus2({\bf 7371})
\oplus({\bf 351})
\oplus({\bf 314496})
\oplus({\bf 112320})
\oplus({\bf 17550})
\oplus({\bf 19305})
\oplus({\bf 1728})$\\
%
${\bf 2925}\otimes{\bf \overline{351'}}$
&=&
$({\bf \overline{494208}})
\oplus({\bf \overline{51975}})
\oplus2({\bf \overline{7371}})
\oplus({\bf \overline{351}})
\oplus({\bf \overline{314496}})
\oplus({\bf \overline{112320}})
\oplus({\bf \overline{17550}})
\oplus({\bf \overline{19305}})
\oplus({\bf \overline{1728}})$\\
%
${\bf 2925}\otimes{\bf 650}$
&=&
$({\bf 852930})
\oplus({\bf \overline{252252}})
\oplus({\bf 252252})
\oplus({\bf 105600})
\oplus({\bf \overline{78975}})
\oplus2({\bf 70070})
\oplus({\bf 78975})
\oplus3({\bf 34749})
\oplus2({\bf 5824})
\oplus2({\bf \overline{5824}})
\oplus({\bf 2430})
\oplus3({\bf 2925})
\oplus2({\bf 650})
\oplus({\bf 78})$\\
%
${\bf 2925}\otimes{\bf 1728}$
&=&
$({\bf 1640925})
\oplus({\bf 967680})
\oplus({\bf 393822})
\oplus({\bf 386100})
\oplus2({\bf 314496})
\oplus({\bf 359424})
\oplus2({\bf 112320})
\oplus({\bf 34398})
\oplus2({\bf 46332})
\oplus3({\bf 51975})
\oplus({\bf 54054})
\oplus({\bf 19305})
\oplus3({\bf 17550})
\oplus2({\bf 7722})
\oplus3({\bf 7371})
\oplus3({\bf 1728})
\oplus({\bf 351'})
\oplus2({\bf 351})
\oplus({\bf 27})$\\
%
${\bf 2925}\otimes{\bf \overline{1728}}$
&=&
$({\bf \overline{1640925}})
\oplus({\bf \overline{967680}})
\oplus({\bf \overline{393822}})
\oplus({\bf \overline{386100}})
\oplus2({\bf \overline{314496}})
\oplus({\bf \overline{359424}})
\oplus2({\bf \overline{112320}})
\oplus({\bf \overline{34398}})
\oplus2({\bf \overline{46332}})
\oplus3({\bf \overline{51975}})
\oplus({\bf \overline{54054}})
\oplus({\bf \overline{19305}})
\oplus2({\bf \overline{7722}})
\oplus3({\bf \overline{17550}})
\oplus3({\bf \overline{7371}})
\oplus3({\bf \overline{1728}})
\oplus({\bf \overline{351'}})
\oplus2({\bf \overline{351}})
\oplus({\bf \overline{27}})$\\
%
${\bf 2925}\otimes{\bf 2430}$
&=&
$({\bf 1911195})
\oplus({\bf 852930})
\oplus({\bf \overline{78975}})
\oplus({\bf 78975})
\oplus({\bf 70070})
\oplus({\bf 2430})
\oplus2({\bf 2925})
\oplus({\bf 650})
\oplus({\bf 2453814})
\oplus({\bf 812175})
\oplus({\bf \overline{252252}})
\oplus({\bf 252252})
\oplus({\bf 43758})
\oplus2({\bf 105600})
\oplus2({\bf 34749})
\oplus({\bf 5824})
\oplus({\bf \overline{5824}})
\oplus({\bf 78})$\\
%
${\bf 2925}\otimes{\bf 2925}$
&=&
$({\bf 1337050})_{\rm S}
\oplus({\bf 812175})_{\rm S}
\oplus({\bf 600600})_{\rm S}
\oplus({\bf \overline{600600}})_{\rm S}
\oplus({\bf 252252})_{\rm S}
\oplus({\bf \overline{252252}})_{\rm S}
\oplus({\bf 105600})_{\rm S}
\oplus({\bf 85293})_{\rm S}
\oplus2({\bf 70070})_{\rm S}
\oplus2({\bf 34749})_{\rm S}
\oplus({\bf 5824})_{\rm S}
\oplus({\bf \overline{5824}})_{\rm S}
\oplus2({\bf 2430})_{\rm S}
\oplus({\bf 3003})_{\rm S}
\oplus({\bf \overline{3003}})_{\rm S}
\oplus2({\bf 650})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2453814})_{\rm A}
\oplus({\bf 852930})_{\rm A}
\oplus({\bf 252252})_{\rm A}
\oplus({\bf \overline{252252}})_{\rm A}
\oplus({\bf 105600})_{\rm A}
\oplus({\bf 78975})_{\rm A}
\oplus({\bf \overline{78975}})_{\rm A}
\oplus({\bf 70070})_{\rm A}
\oplus({\bf 43758})_{\rm A}
\oplus2({\bf 34749})_{\rm A}
\oplus({\bf 5824})_{\rm A}
\oplus({\bf \overline{5824}})_{\rm A}
\oplus2({\bf 2925})_{\rm A}
\oplus({\bf 650})_{\rm A}
\oplus({\bf 78})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 7}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $E_{7}$}
\label{Table:Tensor-products-E7}\\
\hline\hline
%
\multicolumn{3}{l}{$E_{7}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-E7} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$E_{7}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 56}\otimes{\bf 56}$
&=&
$({\bf 1463})_{\rm S}
\oplus({\bf 133})_{\rm S}
\oplus({\bf 1539})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 133}\otimes{\bf 56}$
&=&
$({\bf 6480})
\oplus({\bf 912})
\oplus({\bf 56})$\\
%
${\bf 133}\otimes{\bf 133}$
&=&
$({\bf 7371})_{\rm S}
\oplus({\bf 1539})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 8645})_{\rm A}
\oplus({\bf 133})_{\rm A}
$\\
%
${\bf 912}\otimes{\bf 56}$
&=&
$({\bf 40755})
\oplus({\bf 8645})
\oplus({\bf 1539})
\oplus({\bf 133})$\\
%
${\bf 912}\otimes{\bf 133}$
&=&
$({\bf 86184})
\oplus({\bf 27664})
\oplus({\bf 6480})
\oplus({\bf 912})
\oplus({\bf 56})$\\
%
${\bf 912}\otimes{\bf 912}$
&=&
$({\bf 253935})_{\rm S}
\oplus({\bf 152152})_{\rm S}
\oplus({\bf 8645})_{\rm S}
\oplus({\bf 1463})_{\rm S}
\oplus({\bf 133})_{\rm S}
\oplus({\bf 365750})_{\rm A}
\oplus({\bf 40755})_{\rm A}
\oplus({\bf 7371})_{\rm A}
\oplus({\bf 1539})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 1463}\otimes{\bf 56}$
&=&
$({\bf 24320})
\oplus({\bf 51072})
\oplus({\bf 6480})
\oplus({\bf 56})$\\
%
${\bf 1463}\otimes{\bf 133}$
&=&
$({\bf 150822})
\oplus({\bf 40755})
\oplus({\bf 1463})
\oplus({\bf 1539})$\\
%
${\bf 1463}\otimes{\bf 912}$
&=&
$({\bf 885248})
\oplus({\bf 362880})
\oplus({\bf 51072})
\oplus({\bf 27664})
\oplus({\bf 6480})
\oplus({\bf 912})$\\
%
${\bf 1463}\otimes{\bf 1463}$
&=&
$({\bf 293930})_{\rm S}
\oplus({\bf 617253})_{\rm S}
\oplus({\bf 150822})_{\rm S}
\oplus({\bf 7371})_{\rm S}
\oplus({\bf 1539})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 915705})_{\rm A}
\oplus({\bf 152152})_{\rm A}
\oplus({\bf 1463})_{\rm A}
\oplus({\bf 133})_{\rm A}
$\\
%
${\bf 1539}\otimes{\bf 56}$
&=&
$({\bf 51072})
\oplus({\bf 27664})
\oplus({\bf 6480})
\oplus({\bf 912})
\oplus({\bf 56})$\\
%
${\bf 1539}\otimes{\bf 133}$
&=&
$({\bf 152152})
\oplus({\bf 40755})
\oplus({\bf 8645})
\oplus({\bf 1463})
\oplus({\bf 1539})
\oplus({\bf 133})$\\
%
${\bf 1539}\otimes{\bf 912}$
&=&
$({\bf 861840})
\oplus({\bf 362880})
\oplus({\bf 86184})
\oplus({\bf 51072})
\oplus({\bf 27664})
\oplus2({\bf 6480})
\oplus({\bf 912})
\oplus({\bf 56})$\\
%
${\bf 1539}\otimes{\bf 1463}$
&=&
$({\bf 915705})
\oplus({\bf 152152})
\oplus({\bf 8645})
\oplus({\bf 1463})
\oplus({\bf 1539})
\oplus({\bf 133})
\oplus({\bf 980343})
\oplus({\bf 150822})
\oplus({\bf 40755})$\\
%
${\bf 1539}\otimes{\bf 1539}$
&=&
$({\bf 617253})_{\rm S}
\oplus({\bf 365750})_{\rm S}
\oplus({\bf 150822})_{\rm S}
\oplus({\bf 40755})_{\rm S}
\oplus({\bf 7371})_{\rm S}
\oplus2({\bf 1539})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 980343})_{\rm A}
\oplus({\bf 152152})_{\rm A}
\oplus({\bf 40755})_{\rm A}
\oplus({\bf 8645})_{\rm A}
\oplus({\bf 1463})_{\rm A}
\oplus({\bf 133})_{\rm A}
$\\
%
${\bf 6480}\otimes{\bf 56}$
&=&
$({\bf 150822})
\oplus({\bf 152152})
\oplus({\bf 40755})
\oplus({\bf 7371})
\oplus({\bf 8645})
\oplus({\bf 1463})
\oplus({\bf 1539})
\oplus({\bf 133})$\\
%
${\bf 6480}\otimes{\bf 133}$
&=&
$({\bf 320112})
\oplus({\bf 362880})
\oplus({\bf 86184})
\oplus({\bf 51072})
\oplus({\bf 27664})
\oplus2({\bf 6480})
\oplus({\bf 912})
\oplus({\bf 56})$\\
%
${\bf 6480}\otimes{\bf 912}$
&=&
$({\bf 3424256})
\oplus({\bf 980343})
\oplus({\bf 573440})
\oplus({\bf 365750})
\oplus({\bf 150822})
\oplus2({\bf 152152})
\oplus2({\bf 40755})
\oplus({\bf 7371})
\oplus2({\bf 8645})
\oplus({\bf 1463})
\oplus2({\bf 1539})
\oplus({\bf 133})$\\
%
${\bf 6480}\otimes{\bf 1463}$
&=&
$({\bf 2273920})
\oplus({\bf 320112})
\oplus2({\bf 51072})
\oplus({\bf 56})
\oplus({\bf 4522000})
\oplus({\bf 885248})
\oplus({\bf 861840})
\oplus({\bf 362880})
\oplus({\bf 86184})
\oplus({\bf 24320})
\oplus({\bf 27664})
\oplus2({\bf 6480})
\oplus({\bf 912})$\\
%
${\bf 6480}\otimes{\bf 1539}$
&=&
$({\bf 4522000})
\oplus({\bf 2282280})
\oplus({\bf 885248})
\oplus({\bf 861840})
\oplus({\bf 320112})
\oplus2({\bf 362880})
\oplus2({\bf 86184})
\oplus2({\bf 51072})
\oplus({\bf 24320})
\oplus2({\bf 27664})
\oplus3({\bf 6480})
\oplus2({\bf 912})
\oplus({\bf 56})$\\
%
${\bf 6480}\otimes{\bf 6480}$
&=&
$({\bf 6760390})_{\rm S}
\oplus({\bf 7142499})_{\rm S}
\oplus({\bf 3424256})_{\rm S}
\oplus({\bf 915705})_{\rm S}
\oplus({\bf 980343})_{\rm S}
\oplus({\bf 573440})_{\rm S}
\oplus({\bf 238602})_{\rm S}
\oplus({\bf 253935})_{\rm S}
\oplus({\bf 150822})_{\rm S}
\oplus3({\bf 152152})_{\rm S}
\oplus2({\bf 40755})_{\rm S}
\oplus2({\bf 8645})_{\rm S}
\oplus2({\bf 1463})_{\rm S}
\oplus2({\bf 133})_{\rm S}
\oplus({\bf 7482618})_{\rm A}
\oplus({\bf 6619239})_{\rm A}
\oplus({\bf 3424256})_{\rm A}
\oplus({\bf 617253})_{\rm A}
\oplus({\bf 980343})_{\rm A}
\oplus({\bf 573440})_{\rm A}
\oplus2({\bf 365750})_{\rm A}
\oplus2({\bf 150822})_{\rm A}
\oplus({\bf 152152})_{\rm A}
\oplus2({\bf 40755})_{\rm A}
\oplus2({\bf 7371})_{\rm A}
\oplus({\bf 8645})_{\rm A}
\oplus3({\bf 1539})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 7371}\otimes{\bf 56}$
&=&
$({\bf 320112})
\oplus({\bf 86184})
\oplus({\bf 6480})$\\
%
${\bf 7371}\otimes{\bf 133}$
&=&
$({\bf 238602})
\oplus({\bf 573440})
\oplus({\bf 152152})
\oplus({\bf 7371})
\oplus({\bf 8645})
\oplus({\bf 133})$\\
%
${\bf 7371}\otimes{\bf 912}$
&=&
$({\bf 3635840})
\oplus({\bf 2282280})
\oplus({\bf 320112})
\oplus({\bf 362880})
\oplus({\bf 86184})
\oplus({\bf 27664})
\oplus({\bf 6480})
\oplus({\bf 912})$\\
%
${\bf 7371}\otimes{\bf 1463}$
&=&
$({\bf 6760390})
\oplus({\bf 253935})
\oplus({\bf 152152})
\oplus({\bf 1463})
\oplus({\bf 3424256})
\oplus({\bf 150822})
\oplus({\bf 40755})$\\
%
${\bf 7371}\otimes{\bf 1539}$
&=&
$({\bf 6619239})
\oplus({\bf 3424256})
\oplus({\bf 573440})
\oplus({\bf 365750})
\oplus({\bf 152152})
\oplus({\bf 150822})
\oplus({\bf 40755})
\oplus({\bf 7371})
\oplus({\bf 8645})
\oplus({\bf 1539})$\\
%
${\bf 7371}\otimes{\bf 6480}$
&=&
$({\bf 9405760})
\oplus({\bf 21633248})
\oplus({\bf 3635840})
\oplus({\bf 3792096})
\oplus({\bf 4522000})
\oplus({\bf 2282280})
\oplus({\bf 861840})
\oplus2({\bf 320112})
\oplus2({\bf 362880})
\oplus({\bf 51072})
\oplus2({\bf 86184})
\oplus({\bf 27664})
\oplus2({\bf 6480})
\oplus({\bf 912})
\oplus({\bf 56})$\\
%
${\bf 7371}\otimes{\bf 7371}$
&=&
$({\bf 5248750})_{\rm S}
\oplus({\bf 13728792})_{\rm S}
\oplus({\bf 6619239})_{\rm S}
\oplus({\bf 617253})_{\rm S}
\oplus({\bf 573440})_{\rm S}
\oplus({\bf 365750})_{\rm S}
\oplus2({\bf 7371})_{\rm S}
\oplus({\bf 1539})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 19046664})_{\rm A}
\oplus({\bf 7142499})_{\rm A}
\oplus({\bf 573440})_{\rm A}
\oplus({\bf 238602})_{\rm A}
\oplus({\bf 152152})_{\rm A}
\oplus({\bf 8645})_{\rm A}
\oplus({\bf 133})_{\rm A}
$\\
%
${\bf 8645}\otimes{\bf 56}$
&=&
$({\bf 362880})
\oplus({\bf 86184})
\oplus({\bf 27664})
\oplus({\bf 6480})
\oplus({\bf 912})$\\
%
${\bf 8645}\otimes{\bf 133}$
&=&
$({\bf 573440})
\oplus({\bf 365750})
\oplus({\bf 152152})
\oplus({\bf 40755})
\oplus({\bf 7371})
\oplus({\bf 8645})
\oplus({\bf 1539})
\oplus({\bf 133})$\\
%
${\bf 8645}\otimes{\bf 912}$
&=&
$({\bf 3792096})
\oplus({\bf 2282280})
\oplus({\bf 861840})
\oplus({\bf 320112})
\oplus({\bf 362880})
\oplus2({\bf 86184})
\oplus({\bf 27664})
\oplus({\bf 51072})
\oplus2({\bf 6480})
\oplus({\bf 912})
\oplus({\bf 56})$\\
%
${\bf 8645}\otimes{\bf 1463}$
&=&
$({\bf 7482618})
\oplus({\bf 365750})
\oplus2({\bf 40755})
\oplus({\bf 8645})
\oplus({\bf 1539})
\oplus({\bf 3424256})
\oplus({\bf 980343})
\oplus({\bf 152152})
\oplus({\bf 150822})$\\
%
${\bf 8645}\otimes{\bf 1539}$
&=&
$({\bf 7142499})
\oplus({\bf 3424256})
\oplus({\bf 980343})
\oplus({\bf 573440})
\oplus({\bf 253935})
\oplus({\bf 365750})
\oplus2({\bf 152152})
\oplus({\bf 150822})
\oplus2({\bf 40755})
\oplus({\bf 7371})
\oplus2({\bf 8645})
\oplus({\bf 1539})
\oplus({\bf 1463})
\oplus({\bf 133})$\\
%
${\bf 8645}\otimes{\bf 6480}$
&=&
$({\bf 21633248})
\oplus({\bf 13069056})
\oplus({\bf 3635840})
\oplus({\bf 3792096})
\oplus({\bf 4522000})
\oplus2({\bf 2282280})
\oplus2({\bf 861840})
\oplus({\bf 885248})
\oplus2({\bf 320112})
\oplus3({\bf 362880})
\oplus3({\bf 86184})
\oplus2({\bf 51072})
\oplus3({\bf 27664})
\oplus3({\bf 6480})
\oplus2({\bf 912})
\oplus({\bf 56})$\\
%
${\bf 8645}\otimes{\bf 7371}$
&=&
$({\bf 19046664})
\oplus({\bf 7142499})
\oplus({\bf 980343})
\oplus({\bf 365750})
\oplus2({\bf 8645})
\oplus({\bf 7371})
\oplus({\bf 1539})
\oplus({\bf 24386670})
\oplus({\bf 6619239})
\oplus({\bf 3424256})
\oplus2({\bf 573440})
\oplus({\bf 238602})
\oplus2({\bf 152152})
\oplus({\bf 40755})
\oplus({\bf 133})$\\
%
${\bf 8645}\otimes{\bf 8645}$
&=&
$({\bf 13728792})_{\rm S}
\oplus({\bf 11316305})_{\rm S}
\oplus({\bf 6619239})_{\rm S}
\oplus({\bf 3424256})_{\rm S}
\oplus({\bf 617253})_{\rm S}
\oplus({\bf 573440})_{\rm S}
\oplus2({\bf 365750})_{\rm S}
\oplus({\bf 152152})_{\rm S}
\oplus({\bf 150822})_{\rm S}
\oplus({\bf 40755})_{\rm S}
\oplus2({\bf 7371})_{\rm S}
\oplus2({\bf 1539})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 24386670})_{\rm A}
\oplus({\bf 7142499})_{\rm A}
\oplus({\bf 3424256})_{\rm A}
\oplus({\bf 980343})_{\rm A}
\oplus({\bf 573440})_{\rm A}
\oplus({\bf 253935})_{\rm A}
\oplus({\bf 238602})_{\rm A}
\oplus2({\bf 152152})_{\rm A}
\oplus({\bf 40755})_{\rm A}
\oplus2({\bf 8645})_{\rm A}
\oplus({\bf 1463})_{\rm A}
\oplus({\bf 133})_{\rm A}
$\\
%
${\bf 24320}\otimes{\bf 56}$
&=&
$({\bf 293930})
\oplus({\bf 915705})
\oplus({\bf 150822})
\oplus({\bf 1463})$\\
%
${\bf 24320}\otimes{\bf 133}$
&=&
$({\bf 2273920})
\oplus({\bf 885248})
\oplus({\bf 24320})
\oplus({\bf 51072})$\\
%
${\bf 24320}\otimes{\bf 912}$
&=&
$({\bf 12609597})
\oplus({\bf 7482618})
\oplus({\bf 915705})
\oplus({\bf 980343})
\oplus({\bf 150822})
\oplus({\bf 40755})$\\
%
${\bf 24320}\otimes{\bf 1463}$
&=&
$({\bf 2785552})
\oplus({\bf 14220360})
\oplus({\bf 2273920})
\oplus({\bf 320112})
\oplus({\bf 51072})
\oplus({\bf 56})
\oplus({\bf 11376288})
\oplus({\bf 4522000})
\oplus({\bf 24320})
\oplus({\bf 6480})$\\
%
${\bf 24320}\otimes{\bf 1539}$
&=&
$({\bf 11376288})
\oplus({\bf 17926272})
\oplus({\bf 2273920})
\oplus({\bf 4522000})
\oplus({\bf 885248})
\oplus({\bf 362880})
\oplus({\bf 24320})
\oplus({\bf 51072})
\oplus({\bf 6480})$\\
%
${\bf 24320}\otimes{\bf 6480}$
&=&
$({\bf 25273458})
\oplus({\bf 73853000})
\oplus({\bf 23969792})
\oplus({\bf 12609597})
\oplus({\bf 7482618})
\oplus({\bf 6760390})
\oplus({\bf 3424256})
\oplus({\bf 293930})
\oplus2({\bf 915705})
\oplus({\bf 980343})
\oplus({\bf 617253})
\oplus({\bf 152152})
\oplus2({\bf 150822})
\oplus({\bf 40755})
\oplus({\bf 1539})
\oplus({\bf 1463})$\\
%
${\bf 24320}\otimes{\bf 7371}$
&=&
$({\bf 93768192})
\oplus({\bf 9480240})
\oplus({\bf 4522000})
\oplus({\bf 885248})
\oplus({\bf 24320})
\oplus({\bf 67395888})
\oplus({\bf 2273920})
\oplus({\bf 861840})
\oplus({\bf 51072})$\\
%
${\bf 24320}\otimes{\bf 8645}$
&=&
$({\bf 101985312})
\oplus({\bf 67395888})
\oplus({\bf 17926272})
\oplus({\bf 13069056})
\oplus({\bf 4522000})
\oplus({\bf 2273920})
\oplus({\bf 861840})
\oplus2({\bf 885248})
\oplus({\bf 362880})
\oplus({\bf 27664})
\oplus({\bf 51072})$\\
%
${\bf 24320}\otimes{\bf 24320}$
&=&
$({\bf 21737254})_{\rm S}
\oplus({\bf 192347298})_{\rm S}
\oplus({\bf 25273458})_{\rm S}
\oplus({\bf 48316905})_{\rm S}
\oplus({\bf 6760390})_{\rm S}
\oplus({\bf 915705})_{\rm S}
\oplus({\bf 238602})_{\rm S}
\oplus({\bf 152152})_{\rm S}
\oplus({\bf 1463})_{\rm S}
\oplus({\bf 133})_{\rm S}
\oplus({\bf 108686270})_{\rm A}
\oplus({\bf 105489615})_{\rm A}
\oplus({\bf 73853000})_{\rm A}
\oplus({\bf 6619239})_{\rm A}
\oplus({\bf 617253})_{\rm A}
\oplus({\bf 293930})_{\rm A}
\oplus({\bf 150822})_{\rm A}
\oplus({\bf 7371})_{\rm A}
\oplus({\bf 1539})_{\rm A}
\oplus({\bf 1})_{\rm A}
$\\
%
${\bf 27664}\otimes{\bf 56}$
&=&
$({\bf 980343})
\oplus({\bf 365750})
\oplus({\bf 152152})
\oplus({\bf 40755})
\oplus({\bf 8645})
\oplus({\bf 1539})$\\
%
${\bf 27664}\otimes{\bf 133}$
&=&
$({\bf 2282280})
\oplus({\bf 861840})
\oplus({\bf 362880})
\oplus({\bf 86184})
\oplus({\bf 51072})
\oplus({\bf 27664})
\oplus({\bf 6480})
\oplus({\bf 912})$\\
%
${\bf 27664}\otimes{\bf 912}$
&=&
$({\bf 11316305})
\oplus({\bf 7142499})
\oplus({\bf 3424256})
\oplus({\bf 617253})
\oplus({\bf 980343})
\oplus({\bf 573440})
\oplus({\bf 253935})
\oplus({\bf 365750})
\oplus2({\bf 152152})
\oplus({\bf 150822})
\oplus2({\bf 40755})
\oplus({\bf 8645})
\oplus({\bf 7371})
\oplus({\bf 1539})
\oplus({\bf 1463})
\oplus({\bf 133})$\\
%
${\bf 27664}\otimes{\bf 1463}$
&=&
$({\bf 17926272})
\oplus({\bf 2282280})
\oplus2({\bf 362880})
\oplus({\bf 912})
\oplus({\bf 13069056})
\oplus({\bf 4522000})
\oplus({\bf 861840})
\oplus({\bf 885248})
\oplus({\bf 86184})
\oplus({\bf 51072})
\oplus2({\bf 27664})
\oplus({\bf 6480})$\\
%
${\bf 27664}\otimes{\bf 1539}$
&=&
$({\bf 14910896})
\oplus({\bf 13069056})
\oplus({\bf 3792096})
\oplus({\bf 4522000})
\oplus({\bf 2282280})
\oplus2({\bf 861840})
\oplus({\bf 885248})
\oplus2({\bf 362880})
\oplus({\bf 320112})
\oplus2({\bf 86184})
\oplus2({\bf 51072})
\oplus2({\bf 27664})
\oplus2({\bf 6480})
\oplus({\bf 912})
\oplus({\bf 56})$\\
%
${\bf 27664}\otimes{\bf 6480}$
&=&
$({\bf 72847026})
\oplus({\bf 24386670})
\oplus({\bf 23969792})
\oplus({\bf 11316305})
\oplus({\bf 7482618})
\oplus2({\bf 7142499})
\oplus({\bf 6619239})
\oplus3({\bf 3424256})
\oplus({\bf 617253})
\oplus3({\bf 980343})
\oplus2({\bf 573440})
\oplus({\bf 915705})
\oplus({\bf 253935})
\oplus3({\bf 365750})
\oplus2({\bf 150822})
\oplus4({\bf 152152})
\oplus4({\bf 40755})
\oplus3({\bf 8645})
\oplus({\bf 7371})
\oplus({\bf 1463})
\oplus2({\bf 1539})
\oplus({\bf 133})$\\
%
${\bf 27664}\otimes{\bf 7371}$
&=&
$({\bf 86184000})
\oplus({\bf 13069056})
\oplus({\bf 885248})
\oplus({\bf 861840})
\oplus2({\bf 27664})
\oplus({\bf 6480})
\oplus({\bf 63431424})
\oplus({\bf 21633248})
\oplus({\bf 3792096})
\oplus({\bf 4522000})
\oplus({\bf 3635840})
\oplus2({\bf 2282280})
\oplus({\bf 320112})
\oplus2({\bf 362880})
\oplus({\bf 51072})
\oplus2({\bf 86184})
\oplus({\bf 912})$\\
%
${\bf 27664}\otimes{\bf 8645}$
&=&
$({\bf 86141440})
\oplus({\bf 63431424})
\oplus({\bf 14910896})
\oplus({\bf 21633248})
\oplus({\bf 9480240})
\oplus({\bf 13069056})
\oplus2({\bf 3792096})
\oplus2({\bf 4522000})
\oplus({\bf 3635840})
\oplus2({\bf 2282280})
\oplus({\bf 885248})
\oplus3({\bf 861840})
\oplus2({\bf 320112})
\oplus3({\bf 362880})
\oplus2({\bf 51072})
\oplus3({\bf 86184})
\oplus2({\bf 27664})
\oplus({\bf 24320})
\oplus3({\bf 6480})
\oplus({\bf 912})
\oplus({\bf 56})$\\
%
${\bf 27664}\otimes{\bf 24320}$
&=&
$({\bf 223092870})
\oplus({\bf 365750})
\oplus({\bf 40755})
\oplus({\bf 8645})
\oplus({\bf 237289689})
\oplus({\bf 72847026})
\oplus({\bf 73853000})
\oplus2({\bf 7482618})
\oplus({\bf 7142499})
\oplus({\bf 12609597})
\oplus({\bf 23969792})
\oplus({\bf 3424256})
\oplus2({\bf 980343})
\oplus({\bf 150822})
\oplus({\bf 152152})
\oplus({\bf 915705})$\\
%%
\end{longtable}
\end{center}


\newpage
\subsubsection{Rank 8}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $E_{8}$}
\label{Table:Tensor-products-E8}\\
\hline\hline
%
\multicolumn{3}{l}{$E_{8}$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-E8} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$E_{8}$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 248}\otimes{\bf 248}$
&=&
$({\bf 27000})_{\rm S}
\oplus({\bf 3875})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 30380})_{\rm A}
\oplus({\bf 248})_{\rm A}
$\\
%
${\bf 3875}\otimes{\bf 248}$
&=&
$({\bf 779247})
\oplus({\bf 147250})
\oplus({\bf 30380})
\oplus({\bf 3875})
\oplus({\bf 248})$\\
%
${\bf 3875}\otimes{\bf 3875}$
&=&
$({\bf 4881384})_{\rm S}
\oplus({\bf 2450240})_{\rm S}
\oplus({\bf 147250})_{\rm S}
\oplus({\bf 27000})_{\rm S}
\oplus({\bf 3875})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 6696000})_{\rm A}
\oplus({\bf 779247})_{\rm A}
\oplus({\bf 30380})_{\rm A}
\oplus({\bf 248})_{\rm A}
$\\
%
${\bf 27000}\otimes{\bf 248}$
&=&
$({\bf 1763125})
\oplus({\bf 4096000})
\oplus({\bf 779247})
\oplus({\bf 27000})
\oplus({\bf 30380})
\oplus({\bf 248})$\\
%
${\bf 27000}\otimes{\bf 3875}$
&=&
$({\bf 70680000})
\oplus({\bf 26411008})
\oplus({\bf 4096000})
\oplus({\bf 2450240})
\oplus({\bf 779247})
\oplus({\bf 147250})
\oplus({\bf 30380})
\oplus({\bf 27000})
\oplus({\bf 3875})$\\
%
${\bf 27000}\otimes{\bf 27000}$
&=&
$({\bf 79143000})_{\rm S}
\oplus({\bf 203205000})_{\rm S}
\oplus({\bf 70680000})_{\rm S}
\oplus({\bf 4881384})_{\rm S}
\oplus({\bf 4096000})_{\rm S}
\oplus({\bf 2450240})_{\rm S}
\oplus2({\bf 27000})_{\rm S}
\oplus({\bf 3875})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 281545875})_{\rm A}
\oplus({\bf 76271625})_{\rm A}
\oplus({\bf 4096000})_{\rm A}
\oplus({\bf 1763125})_{\rm A}
\oplus({\bf 779247})_{\rm A}
\oplus({\bf 30380})_{\rm A}
\oplus({\bf 248})_{\rm A}
$\\
%
${\bf 30380}\otimes{\bf 248}$
&=&
$({\bf 4096000})
\oplus({\bf 2450240})
\oplus({\bf 779247})
\oplus({\bf 147250})
\oplus({\bf 27000})
\oplus({\bf 30380})
\oplus({\bf 3875})
\oplus({\bf 248})$\\
%
${\bf 30380}\otimes{\bf 3875}$
&=&
$({\bf 76271625})
\oplus({\bf 26411008})
\oplus({\bf 6696000})
\oplus({\bf 4096000})
\oplus({\bf 2450240})
\oplus2({\bf 779247})
\oplus({\bf 147250})
\oplus({\bf 27000})
\oplus2({\bf 30380})
\oplus({\bf 3875})
\oplus({\bf 248})$\\
%
${\bf 30380}\otimes{\bf 27000}$
&=&
$({\bf 281545875})
\oplus({\bf 76271625})
\oplus({\bf 6696000})
\oplus({\bf 2450240})
\oplus({\bf 147250})
\oplus({\bf 27000})
\oplus2({\bf 30380})
\oplus({\bf 3875})
\oplus({\bf 344452500})
\oplus({\bf 70680000})
\oplus({\bf 26411008})
\oplus2({\bf 4096000})
\oplus({\bf 1763125})
\oplus2({\bf 779247})
\oplus({\bf 248})$\\
%
${\bf 30380}\otimes{\bf 30380}$
&=&
$({\bf 203205000})_{\rm S}
\oplus({\bf 146325270})_{\rm S}
\oplus({\bf 70680000})_{\rm S}
\oplus({\bf 26411008})_{\rm S}
\oplus({\bf 4881384})_{\rm S}
\oplus({\bf 4096000})_{\rm S}
\oplus2({\bf 2450240})_{\rm S}
\oplus({\bf 779247})_{\rm S}
\oplus({\bf 147250})_{\rm S}
\oplus2({\bf 27000})_{\rm S}
\oplus2({\bf 3875})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 344452500})_{\rm A}
\oplus({\bf 76271625})_{\rm A}
\oplus({\bf 26411008})_{\rm A}
\oplus({\bf 6696000})_{\rm A}
\oplus({\bf 4096000})_{\rm A}
\oplus({\bf 1763125})_{\rm A}
\oplus2({\bf 779247})_{\rm A}
\oplus({\bf 147250})_{\rm A}
\oplus2({\bf 30380})_{\rm A}
\oplus({\bf 248})_{\rm A}
$\\
%
${\bf 147250}\otimes{\bf 248}$
&=&
$({\bf 26411008})
\oplus({\bf 6696000})
\oplus({\bf 2450240})
\oplus({\bf 779247})
\oplus({\bf 147250})
\oplus({\bf 30380})
\oplus({\bf 3875})$\\
%
${\bf 147250}\otimes{\bf 3875}$
&=&
$({\bf 301694976})
\oplus({\bf 146325270})
\oplus({\bf 76271625})
\oplus({\bf 26411008})
\oplus({\bf 6696000})
\oplus({\bf 4881384})
\oplus({\bf 2450240})
\oplus({\bf 4096000})
\oplus2({\bf 779247})
\oplus({\bf 147250})
\oplus({\bf 30380})
\oplus({\bf 27000})
\oplus({\bf 3875})
\oplus({\bf 248})$\\
%
${\bf 147250}\otimes{\bf 27000}$
&=&
$({\bf 2172667860})
\oplus({\bf 146325270})
\oplus({\bf 6696000})
\oplus2({\bf 147250})
\oplus({\bf 30380})
\oplus({\bf 1094951000})
\oplus({\bf 344452500})
\oplus({\bf 76271625})
\oplus({\bf 70680000})
\oplus2({\bf 26411008})
\oplus({\bf 4096000})
\oplus2({\bf 2450240})
\oplus2({\bf 779247})
\oplus({\bf 3875})$\\
%
${\bf 147250}\otimes{\bf 30380}$
&=&
$({\bf 2275896000})
\oplus({\bf 1094951000})
\oplus({\bf 301694976})
\oplus({\bf 344452500})
\oplus({\bf 146325270})
\oplus2({\bf 76271625})
\oplus({\bf 70680000})
\oplus2({\bf 26411008})
\oplus2({\bf 6696000})
\oplus({\bf 4881384})
\oplus2({\bf 4096000})
\oplus2({\bf 2450240})
\oplus3({\bf 779247})
\oplus2({\bf 147250})
\oplus2({\bf 30380})
\oplus({\bf 27000})
\oplus({\bf 3875})
\oplus({\bf 248})$\\
%
${\bf 147250}\otimes{\bf 147250}$
&=&
$({\bf 4076399250})_{\rm S}
\oplus({\bf 4825673125})_{\rm S}
\oplus({\bf 1094951000})_{\rm S}
\oplus({\bf 301694976})_{\rm S}
\oplus({\bf 203205000})_{\rm S}
\oplus({\bf 146325270})_{\rm S}
\oplus({\bf 76271625})_{\rm S}
\oplus({\bf 70680000})_{\rm S}
\oplus({\bf 26411008})_{\rm S}
\oplus2({\bf 4881384})_{\rm S}
\oplus({\bf 4096000})_{\rm S}
\oplus2({\bf 2450240})_{\rm S}
\oplus({\bf 779247})_{\rm S}
\oplus({\bf 147250})_{\rm S}
\oplus2({\bf 27000})_{\rm S}
\oplus({\bf 3875})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 6899079264})_{\rm A}
\oplus({\bf 2275896000})_{\rm A}
\oplus({\bf 820260000})_{\rm A}
\oplus({\bf 344452500})_{\rm A}
\oplus({\bf 301694976})_{\rm A}
\oplus2({\bf 76271625})_{\rm A}
\oplus({\bf 26411008})_{\rm A}
\oplus2({\bf 6696000})_{\rm A}
\oplus({\bf 4096000})_{\rm A}
\oplus({\bf 1763125})_{\rm A}
\oplus2({\bf 779247})_{\rm A}
\oplus2({\bf 30380})_{\rm A}
\oplus({\bf 248})_{\rm A}
$\\
%
${\bf 779247}\otimes{\bf 248}$
&=&
$({\bf 70680000})
\oplus({\bf 76271625})
\oplus({\bf 26411008})
\oplus({\bf 4881384})
\oplus({\bf 6696000})
\oplus({\bf 4096000})
\oplus({\bf 2450240})
\oplus2({\bf 779247})
\oplus({\bf 147250})
\oplus({\bf 27000})
\oplus({\bf 30380})
\oplus({\bf 3875})$\\
%
${\bf 779247}\otimes{\bf 3875}$
&=&
$({\bf 820260000})
\oplus({\bf 1094951000})
\oplus({\bf 301694976})
\oplus({\bf 344452500})
\oplus({\bf 146325270})
\oplus({\bf 70680000})
\oplus2({\bf 76271625})
\oplus2({\bf 26411008})
\oplus({\bf 4881384})
\oplus2({\bf 6696000})
\oplus2({\bf 4096000})
\oplus2({\bf 2450240})
\oplus({\bf 1763125})
\oplus3({\bf 779247})
\oplus2({\bf 147250})
\oplus({\bf 27000})
\oplus2({\bf 30380})
\oplus({\bf 3875})
\oplus({\bf 248})$\\
%
${\bf 779247}\otimes{\bf 27000}$
&=&
$({\bf 3929713760})
\oplus({\bf 820260000})
\oplus2({\bf 344452500})
\oplus2({\bf 70680000})
\oplus({\bf 4881384})
\oplus({\bf 1763125})
\oplus2({\bf 2450240})
\oplus4({\bf 779247})
\oplus({\bf 27000})
\oplus({\bf 3875})
\oplus({\bf 248})
\oplus({\bf 8634368000})
\oplus({\bf 2172667860})
\oplus({\bf 2275896000})
\oplus({\bf 1094951000})
\oplus({\bf 301694976})
\oplus({\bf 281545875})
\oplus({\bf 203205000})
\oplus({\bf 146325270})
\oplus3({\bf 76271625})
\oplus3({\bf 26411008})
\oplus2({\bf 6696000})
\oplus3({\bf 4096000})
\oplus2({\bf 147250})
\oplus2({\bf 30380})$\\
%
${\bf 779247}\otimes{\bf 30380}$
&=&
$({\bf 8634368000})
\oplus({\bf 4825673125})
\oplus({\bf 2172667860})
\oplus({\bf 2275896000})
\oplus({\bf 820260000})
\oplus2({\bf 1094951000})
\oplus2({\bf 301694976})
\oplus({\bf 281545875})
\oplus2({\bf 344452500})
\oplus({\bf 203205000})
\oplus2({\bf 146325270})
\oplus3({\bf 70680000})
\oplus4({\bf 76271625})
\oplus4({\bf 26411008})
\oplus2({\bf 4881384})
\oplus3({\bf 6696000})
\oplus4({\bf 4096000})
\oplus4({\bf 2450240})
\oplus({\bf 1763125})
\oplus5({\bf 779247})
\oplus3({\bf 147250})
\oplus2({\bf 27000})
\oplus3({\bf 30380})
\oplus2({\bf 3875})
\oplus({\bf 248})$\\
%
${\bf 779247}\otimes{\bf 147250}$
&=&
$({\bf 45329752170})
\oplus({\bf 20288765952})
\oplus({\bf 8634368000'})
\oplus({\bf 6899079264})
\oplus({\bf 8634368000})
\oplus2({\bf 4825673125})
\oplus({\bf 2172667860})
\oplus2({\bf 2275896000})
\oplus2({\bf 820260000})
\oplus3({\bf 1094951000})
\oplus3({\bf 301694976})
\oplus3({\bf 344452500})
\oplus({\bf 281545875})
\oplus({\bf 203205000})
\oplus3({\bf 146325270})
\oplus3({\bf 70680000})
\oplus5({\bf 76271625})
\oplus5({\bf 26411008})
\oplus2({\bf 4881384})
\oplus4({\bf 6696000})
\oplus({\bf 1763125})
\oplus4({\bf 4096000})
\oplus4({\bf 2450240})
\oplus5({\bf 779247})
\oplus3({\bf 147250})
\oplus2({\bf 27000})
\oplus3({\bf 30380})
\oplus2({\bf 3875})
\oplus({\bf 248})$\\
%
${\bf 779247}\otimes{\bf 779247}$
&=&
$({\bf 63513702720})_{\rm S}
\oplus({\bf 85424220000})_{\rm S}
\oplus({\bf 45329752170})_{\rm S}
\oplus({\bf 23592339045})_{\rm S}
\oplus({\bf 20288765952})_{\rm S}
\oplus({\bf 8634368000'})_{\rm S}
\oplus({\bf 2903770000})_{\rm S}
\oplus({\bf 4076399250})_{\rm S}
\oplus2({\bf 8634368000})_{\rm S}
\oplus3({\bf 4825673125})_{\rm S}
\oplus2({\bf 2172667860})_{\rm S}
\oplus2({\bf 2275896000})_{\rm S}
\oplus({\bf 820260000})_{\rm S}
\oplus4({\bf 1094951000})_{\rm S}
\oplus({\bf 281545875})_{\rm S}
\oplus3({\bf 203205000})_{\rm S}
\oplus3({\bf 301694976})_{\rm S}
\oplus2({\bf 344452500})_{\rm S}
\oplus4({\bf 146325270})_{\rm S}
\oplus5({\bf 70680000})_{\rm S}
\oplus5({\bf 76271625})_{\rm S}
\oplus({\bf 79143000})_{\rm S}
\oplus5({\bf 26411008})_{\rm S}
\oplus4({\bf 4881384})_{\rm S}
\oplus2({\bf 6696000})_{\rm S}
\oplus4({\bf 4096000})_{\rm S}
\oplus6({\bf 2450240})_{\rm S}
\oplus3({\bf 779247})_{\rm S}
\oplus3({\bf 147250})_{\rm S}
\oplus({\bf 30380})_{\rm S}
\oplus4({\bf 27000})_{\rm S}
\oplus3({\bf 3875})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 83080364250})_{\rm A}
\oplus({\bf 66393847000})_{\rm A}
\oplus({\bf 45329752170})_{\rm A}
\oplus({\bf 21039669000})_{\rm A}
\oplus({\bf 20288765952})_{\rm A}
\oplus({\bf 8634368000'})_{\rm A}
\oplus2({\bf 6899079264})_{\rm A}
\oplus2({\bf 8634368000})_{\rm A}
\oplus({\bf 3929713760})_{\rm A}
\oplus({\bf 4825673125})_{\rm A}
\oplus({\bf 2172667860})_{\rm A}
\oplus3({\bf 2275896000})_{\rm A}
\oplus3({\bf 820260000})_{\rm A}
\oplus3({\bf 1094951000})_{\rm A}
\oplus2({\bf 281545875})_{\rm A}
\oplus3({\bf 301694976})_{\rm A}
\oplus5({\bf 344452500})_{\rm A}
\oplus2({\bf 146325270})_{\rm A}
\oplus2({\bf 70680000})_{\rm A}
\oplus5({\bf 76271625})_{\rm A}
\oplus5({\bf 26411008})_{\rm A}
\oplus2({\bf 1763125})_{\rm A}
\oplus5({\bf 6696000})_{\rm A}
\oplus4({\bf 4096000})_{\rm A}
\oplus2({\bf 2450240})_{\rm A}
\oplus6({\bf 779247})_{\rm A}
\oplus2({\bf 147250})_{\rm A}
\oplus4({\bf 30380})_{\rm A}
\oplus2({\bf 248})_{\rm A}
$\\
%
${\bf 1763125}\otimes{\bf 248}$
&=&
$({\bf 79143000})
\oplus({\bf 281545875})
\oplus({\bf 70680000})
\oplus({\bf 1763125})
\oplus({\bf 4096000})
\oplus({\bf 27000})$\\
%
${\bf 1763125}\otimes{\bf 3875}$
&=&
$({\bf 3929713760})
\oplus({\bf 2172667860})
\oplus({\bf 281545875})
\oplus({\bf 344452500})
\oplus({\bf 70680000})
\oplus({\bf 26411008})
\oplus({\bf 4096000})
\oplus({\bf 1763125})
\oplus({\bf 779247})$\\
%
${\bf 1763125}\otimes{\bf 27000}$
&=&
$({\bf 2642777280})
\oplus({\bf 17535336000})
\oplus({\bf 3929713760})
\oplus({\bf 820260000})
\oplus({\bf 79143000})
\oplus({\bf 344452500})
\oplus({\bf 70680000})
\oplus2({\bf 1763125})
\oplus({\bf 779247})
\oplus({\bf 27000})
\oplus({\bf 248})
\oplus({\bf 12692520960})
\oplus({\bf 8634368000})
\oplus2({\bf 281545875})
\oplus({\bf 203205000})
\oplus({\bf 76271625})
\oplus2({\bf 4096000})
\oplus({\bf 30380})$\\
%
${\bf 1763125}\otimes{\bf 30380}$
&=&
$({\bf 12692520960})
\oplus({\bf 23592339045})
\oplus({\bf 3929713760})
\oplus({\bf 8634368000})
\oplus({\bf 2172667860})
\oplus({\bf 1094951000})
\oplus({\bf 79143000})
\oplus2({\bf 281545875})
\oplus({\bf 344452500})
\oplus({\bf 203205000})
\oplus({\bf 76271625})
\oplus2({\bf 70680000})
\oplus({\bf 26411008})
\oplus({\bf 2450240})
\oplus({\bf 1763125})
\oplus2({\bf 4096000})
\oplus({\bf 779247})
\oplus({\bf 30380})
\oplus({\bf 27000})$\\
%
${\bf 1763125}\otimes{\bf 147250}$
&=&
$({\bf 110977024000})
\oplus({\bf 83080364250})
\oplus({\bf 23592339045})
\oplus({\bf 20288765952})
\oplus({\bf 8634368000})
\oplus({\bf 3929713760})
\oplus({\bf 2275896000})
\oplus2({\bf 2172667860})
\oplus({\bf 1094951000})
\oplus({\bf 146325270})
\oplus({\bf 281545875})
\oplus2({\bf 344452500})
\oplus({\bf 76271625})
\oplus2({\bf 70680000})
\oplus({\bf 6696000})
\oplus2({\bf 26411008})
\oplus({\bf 2450240})
\oplus({\bf 4096000})
\oplus({\bf 147250})
\oplus({\bf 779247})$\\
%
${\bf 1763125}\otimes{\bf 779247}$
&=&
$({\bf 152883490500})
\oplus({\bf 508731738750})
\oplus({\bf 234550030000})
\oplus({\bf 110977024000})
\oplus({\bf 83080364250})
\oplus({\bf 63513702720})
\oplus({\bf 45329752170})
\oplus({\bf 12692520960})
\oplus2({\bf 23592339045})
\oplus({\bf 20288765952})
\oplus({\bf 17535336000})
\oplus({\bf 21039669000})
\oplus({\bf 4825673125})
\oplus2({\bf 3929713760})
\oplus3({\bf 8634368000})
\oplus2({\bf 2275896000})
\oplus3({\bf 2172667860})
\oplus({\bf 820260000})
\oplus({\bf 301694976})
\oplus2({\bf 1094951000})
\oplus({\bf 79143000})
\oplus3({\bf 281545875})
\oplus({\bf 146325270})
\oplus3({\bf 344452500})
\oplus2({\bf 203205000})
\oplus3({\bf 76271625})
\oplus4({\bf 70680000})
\oplus3({\bf 26411008})
\oplus({\bf 6696000})
\oplus3({\bf 4096000})
\oplus({\bf 4881384})
\oplus2({\bf 2450240})
\oplus({\bf 1763125})
\oplus2({\bf 779247})
\oplus({\bf 147250})
\oplus({\bf 3875})
\oplus({\bf 27000})
\oplus({\bf 30380})$\\
%
${\bf 1763125}\otimes{\bf 1763125}$
&=&
$({\bf 69176971200})_{\rm S}
\oplus({\bf 841900509450})_{\rm S}
\oplus({\bf 355647996000})_{\rm S}
\oplus({\bf 152883490500})_{\rm S}
\oplus({\bf 63513702720})_{\rm S}
\oplus({\bf 23592339045})_{\rm S}
\oplus({\bf 17535336000})_{\rm S}
\oplus({\bf 12692520960})_{\rm S}
\oplus({\bf 8634368000})_{\rm S}
\oplus({\bf 4825673125})_{\rm S}
\oplus({\bf 2903770000})_{\rm S}
\oplus({\bf 281545875})_{\rm S}
\oplus2({\bf 203205000})_{\rm S}
\oplus2({\bf 79143000})_{\rm S}
\oplus2({\bf 70680000})_{\rm S}
\oplus({\bf 4881384})_{\rm S}
\oplus({\bf 4096000})_{\rm S}
\oplus({\bf 2450240})_{\rm S}
\oplus2({\bf 27000})_{\rm S}
\oplus({\bf 3875})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 508731738750})_{\rm A}
\oplus({\bf 492957660000})_{\rm A}
\oplus({\bf 417933862500})_{\rm A}
\oplus({\bf 66393847000})_{\rm A}
\oplus({\bf 21039669000})_{\rm A}
\oplus({\bf 17535336000})_{\rm A}
\oplus({\bf 12692520960})_{\rm A}
\oplus({\bf 2642777280})_{\rm A}
\oplus({\bf 8634368000})_{\rm A}
\oplus({\bf 3929713760})_{\rm A}
\oplus({\bf 820260000})_{\rm A}
\oplus({\bf 344452500})_{\rm A}
\oplus2({\bf 281545875})_{\rm A}
\oplus({\bf 76271625})_{\rm A}
\oplus({\bf 4096000})_{\rm A}
\oplus2({\bf 1763125})_{\rm A}
\oplus({\bf 779247})_{\rm A}
\oplus({\bf 30380})_{\rm A}
\oplus({\bf 248})_{\rm A}
$\\
%
${\bf 2450240}\otimes{\bf 248}$
&=&
$({\bf 344452500})
\oplus({\bf 146325270})
\oplus({\bf 76271625})
\oplus({\bf 26411008})
\oplus({\bf 6696000})
\oplus({\bf 4096000})
\oplus({\bf 2450240})
\oplus({\bf 779247})
\oplus({\bf 147250})
\oplus({\bf 30380})$\\
%
${\bf 2450240}\otimes{\bf 3875}$
&=&
$({\bf 4825673125})
\oplus({\bf 2275896000})
\oplus({\bf 1094951000})
\oplus({\bf 203205000})
\oplus({\bf 301694976})
\oplus({\bf 344452500})
\oplus({\bf 146325270})
\oplus2({\bf 76271625})
\oplus({\bf 70680000})
\oplus2({\bf 26411008})
\oplus({\bf 6696000})
\oplus({\bf 4881384})
\oplus2({\bf 4096000})
\oplus2({\bf 2450240})
\oplus2({\bf 779247})
\oplus({\bf 147250})
\oplus({\bf 30380})
\oplus({\bf 27000})
\oplus({\bf 3875})$\\
%
${\bf 2450240}\otimes{\bf 27000}$
&=&
$({\bf 23592339045})
\oplus({\bf 4825673125})
\oplus2({\bf 1094951000})
\oplus({\bf 203205000})
\oplus2({\bf 344452500})
\oplus2({\bf 70680000})
\oplus2({\bf 76271625})
\oplus({\bf 4881384})
\oplus2({\bf 6696000})
\oplus3({\bf 2450240})
\oplus2({\bf 779247})
\oplus({\bf 27000})
\oplus({\bf 30380})
\oplus({\bf 3875})
\oplus({\bf 20288765952})
\oplus({\bf 8634368000})
\oplus({\bf 2275896000})
\oplus({\bf 2172667860})
\oplus({\bf 301694976})
\oplus({\bf 281545875})
\oplus2({\bf 146325270})
\oplus3({\bf 26411008})
\oplus2({\bf 4096000})
\oplus2({\bf 147250})$\\
%
${\bf 2450240}\otimes{\bf 30380}$
&=&
$({\bf 21039669000})
\oplus({\bf 20288765952})
\oplus({\bf 6899079264})
\oplus({\bf 8634368000})
\oplus({\bf 4825673125})
\oplus2({\bf 2275896000})
\oplus({\bf 2172667860})
\oplus2({\bf 1094951000})
\oplus({\bf 820260000})
\oplus2({\bf 301694976})
\oplus({\bf 203205000})
\oplus3({\bf 344452500})
\oplus({\bf 281545875})
\oplus2({\bf 146325270})
\oplus2({\bf 70680000})
\oplus4({\bf 76271625})
\oplus4({\bf 26411008})
\oplus3({\bf 6696000})
\oplus({\bf 4881384})
\oplus3({\bf 4096000})
\oplus3({\bf 2450240})
\oplus({\bf 1763125})
\oplus4({\bf 779247})
\oplus2({\bf 147250})
\oplus({\bf 27000})
\oplus2({\bf 30380})
\oplus({\bf 3875})
\oplus({\bf 248})$\\
%
${\bf 2450240}\otimes{\bf 147250}$
&=&
$({\bf 124436480000})
\oplus({\bf 85424220000})
\oplus({\bf 45329752170})
\oplus({\bf 21039669000})
\oplus({\bf 20288765952})
\oplus({\bf 6899079264})
\oplus({\bf 8634368000'})
\oplus({\bf 4076399250})
\oplus2({\bf 8634368000})
\oplus2({\bf 4825673125})
\oplus({\bf 2172667860})
\oplus3({\bf 2275896000})
\oplus3({\bf 1094951000})
\oplus2({\bf 820260000})
\oplus2({\bf 203205000})
\oplus3({\bf 146325270})
\oplus3({\bf 344452500})
\oplus3({\bf 301694976})
\oplus({\bf 281545875})
\oplus3({\bf 70680000})
\oplus5({\bf 76271625})
\oplus4({\bf 26411008})
\oplus3({\bf 6696000})
\oplus2({\bf 4881384})
\oplus4({\bf 4096000})
\oplus3({\bf 2450240})
\oplus({\bf 1763125})
\oplus2({\bf 147250})
\oplus4({\bf 779247})
\oplus2({\bf 27000})
\oplus2({\bf 30380})
\oplus({\bf 3875})
\oplus({\bf 248})$\\
%
${\bf 2450240}\otimes{\bf 779247}$
&=&
$({\bf 574197082368})
\oplus({\bf 220778105625})
\oplus({\bf 234550030000})
\oplus({\bf 124436480000})
\oplus({\bf 83080364250})
\oplus2({\bf 85424220000})
\oplus({\bf 66393847000})
\oplus3({\bf 45329752170})
\oplus2({\bf 21039669000})
\oplus({\bf 17535336000})
\oplus3({\bf 20288765952})
\oplus({\bf 23592339045})
\oplus2({\bf 8634368000'})
\oplus({\bf 4076399250})
\oplus5({\bf 8634368000})
\oplus3({\bf 6899079264})
\oplus5({\bf 4825673125})
\oplus4({\bf 2172667860})
\oplus6({\bf 2275896000})
\oplus({\bf 3929713760})
\oplus4({\bf 820260000})
\oplus7({\bf 1094951000})
\oplus3({\bf 281545875})
\oplus6({\bf 301694976})
\oplus8({\bf 344452500})
\oplus3({\bf 203205000})
\oplus6({\bf 146325270})
\oplus6({\bf 70680000})
\oplus10({\bf 76271625})
\oplus9({\bf 26411008})
\oplus3({\bf 4881384})
\oplus6({\bf 6696000})
\oplus2({\bf 1763125})
\oplus7({\bf 4096000})
\oplus6({\bf 2450240})
\oplus8({\bf 779247})
\oplus4({\bf 147250})
\oplus4({\bf 30380})
\oplus2({\bf 27000})
\oplus2({\bf 3875})
\oplus({\bf 248})$\\
%
${\bf 2450240}\otimes{\bf 1763125}$
&=&
$({\bf 1041872676000})
\oplus({\bf 6899079264})
\oplus3({\bf 1094951000})
\oplus2({\bf 146325270})
\oplus({\bf 1763125})
\oplus2({\bf 4096000})
\oplus2({\bf 2450240})
\oplus({\bf 147250})
\oplus({\bf 1349926375875})
\oplus({\bf 574197082368})
\oplus({\bf 508731738750})
\oplus2({\bf 83080364250})
\oplus({\bf 85424220000})
\oplus({\bf 110977024000})
\oplus({\bf 17535336000})
\oplus({\bf 234550030000})
\oplus2({\bf 23592339045})
\oplus({\bf 45329752170})
\oplus({\bf 21039669000})
\oplus2({\bf 20288765952})
\oplus2({\bf 3929713760})
\oplus3({\bf 8634368000})
\oplus({\bf 4825673125})
\oplus3({\bf 2172667860})
\oplus2({\bf 2275896000})
\oplus({\bf 12692520960})
\oplus({\bf 820260000})
\oplus({\bf 301694976})
\oplus({\bf 203205000})
\oplus2({\bf 281545875})
\oplus4({\bf 344452500})
\oplus2({\bf 70680000})
\oplus3({\bf 76271625})
\oplus3({\bf 26411008})
\oplus2({\bf 6696000})
\oplus2({\bf 779247})
\oplus({\bf 30380})$\\
%
${\bf 2450240}\otimes{\bf 2450240}$
&=&
$({\bf 627099023250})_{\rm S}
\oplus({\bf 919045960000})_{\rm S}
\oplus({\bf 355647996000})_{\rm S}
\oplus({\bf 234550030000})_{\rm S}
\oplus({\bf 220778105625})_{\rm S}
\oplus({\bf 124436480000})_{\rm S}
\oplus2({\bf 85424220000})_{\rm S}
\oplus({\bf 63513702720})_{\rm S}
\oplus2({\bf 45329752170})_{\rm S}
\oplus2({\bf 23592339045})_{\rm S}
\oplus({\bf 21039669000})_{\rm S}
\oplus2({\bf 20288765952})_{\rm S}
\oplus({\bf 8634368000'})_{\rm S}
\oplus3({\bf 8634368000})_{\rm S}
\oplus3({\bf 6899079264})_{\rm S}
\oplus4({\bf 4825673125})_{\rm S}
\oplus2({\bf 4076399250})_{\rm S}
\oplus({\bf 2903770000})_{\rm S}
\oplus3({\bf 2275896000})_{\rm S}
\oplus2({\bf 2172667860})_{\rm S}
\oplus5({\bf 1094951000})_{\rm S}
\oplus({\bf 820260000})_{\rm S}
\oplus2({\bf 344452500})_{\rm S}
\oplus3({\bf 301694976})_{\rm S}
\oplus({\bf 281545875})_{\rm S}
\oplus4({\bf 203205000})_{\rm S}
\oplus4({\bf 146325270})_{\rm S}
\oplus({\bf 79143000})_{\rm S}
\oplus3({\bf 76271625})_{\rm S}
\oplus5({\bf 70680000})_{\rm S}
\oplus4({\bf 26411008})_{\rm S}
\oplus({\bf 6696000})_{\rm S}
\oplus4({\bf 4881384})_{\rm S}
\oplus3({\bf 4096000})_{\rm S}
\oplus5({\bf 2450240})_{\rm S}
\oplus2({\bf 779247})_{\rm S}
\oplus2({\bf 147250})_{\rm S}
\oplus3({\bf 27000})_{\rm S}
\oplus2({\bf 3875})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1283242632840})_{\rm A}
\oplus({\bf 574197082368})_{\rm A}
\oplus({\bf 267413986840})_{\rm A}
\oplus({\bf 234550030000})_{\rm A}
\oplus({\bf 124436480000})_{\rm A}
\oplus({\bf 83080364250})_{\rm A}
\oplus({\bf 85424220000})_{\rm A}
\oplus({\bf 66393847000})_{\rm A}
\oplus2({\bf 45329752170})_{\rm A}
\oplus2({\bf 20288765952})_{\rm A}
\oplus2({\bf 21039669000})_{\rm A}
\oplus({\bf 17535336000})_{\rm A}
\oplus({\bf 8634368000'})_{\rm A}
\oplus3({\bf 8634368000})_{\rm A}
\oplus2({\bf 4825673125})_{\rm A}
\oplus({\bf 3929713760})_{\rm A}
\oplus4({\bf 2275896000})_{\rm A}
\oplus2({\bf 2172667860})_{\rm A}
\oplus3({\bf 1094951000})_{\rm A}
\oplus3({\bf 820260000})_{\rm A}
\oplus5({\bf 344452500})_{\rm A}
\oplus3({\bf 301694976})_{\rm A}
\oplus2({\bf 281545875})_{\rm A}
\oplus2({\bf 146325270})_{\rm A}
\oplus6({\bf 76271625})_{\rm A}
\oplus2({\bf 70680000})_{\rm A}
\oplus4({\bf 26411008})_{\rm A}
\oplus4({\bf 6696000})_{\rm A}
\oplus3({\bf 4096000})_{\rm A}
\oplus({\bf 2450240})_{\rm A}
\oplus2({\bf 1763125})_{\rm A}
\oplus4({\bf 779247})_{\rm A}
\oplus({\bf 147250})_{\rm A}
\oplus3({\bf 30380})_{\rm A}
\oplus({\bf 248})_{\rm A}
$\\
%
${\bf 4096000}\otimes{\bf 248}$
&=&
$({\bf 281545875})
\oplus({\bf 203205000})
\oplus({\bf 344452500})
\oplus({\bf 70680000})
\oplus({\bf 76271625})
\oplus({\bf 26411008})
\oplus({\bf 1763125})
\oplus2({\bf 4096000})
\oplus({\bf 2450240})
\oplus({\bf 779247})
\oplus({\bf 27000})
\oplus({\bf 30380})$\\
%
${\bf 4096000}\otimes{\bf 3875}$
&=&
$({\bf 8634368000})
\oplus({\bf 2172667860})
\oplus({\bf 2275896000})
\oplus({\bf 1094951000})
\oplus({\bf 281545875})
\oplus({\bf 203205000})
\oplus2({\bf 344452500})
\oplus({\bf 146325270})
\oplus2({\bf 70680000})
\oplus2({\bf 76271625})
\oplus2({\bf 26411008})
\oplus({\bf 6696000})
\oplus({\bf 1763125})
\oplus3({\bf 4096000})
\oplus2({\bf 2450240})
\oplus2({\bf 779247})
\oplus({\bf 147250})
\oplus({\bf 27000})
\oplus({\bf 30380})$\\
%
${\bf 4096000}\otimes{\bf 27000}$
&=&
$({\bf 12692520960})
\oplus2({\bf 8634368000})
\oplus2({\bf 26411008})
\oplus4({\bf 4096000})
\oplus({\bf 17535336000})
\oplus({\bf 23592339045})
\oplus({\bf 21039669000})
\oplus({\bf 3929713760})
\oplus({\bf 4825673125})
\oplus({\bf 2172667860})
\oplus({\bf 2275896000})
\oplus({\bf 1094951000})
\oplus({\bf 820260000})
\oplus({\bf 301694976})
\oplus3({\bf 281545875})
\oplus2({\bf 203205000})
\oplus3({\bf 344452500})
\oplus({\bf 79143000})
\oplus({\bf 146325270})
\oplus3({\bf 76271625})
\oplus3({\bf 70680000})
\oplus2({\bf 1763125})
\oplus({\bf 4881384})
\oplus({\bf 6696000})
\oplus2({\bf 2450240})
\oplus3({\bf 779247})
\oplus({\bf 147250})
\oplus2({\bf 30380})
\oplus2({\bf 27000})
\oplus({\bf 3875})
\oplus({\bf 248})$\\
%
${\bf 4096000}\otimes{\bf 30380}$
&=&
$({\bf 17535336000})
\oplus({\bf 23592339045})
\oplus({\bf 21039669000})
\oplus({\bf 20288765952})
\oplus({\bf 3929713760})
\oplus2({\bf 8634368000})
\oplus({\bf 4825673125})
\oplus2({\bf 2172667860})
\oplus2({\bf 2275896000})
\oplus2({\bf 1094951000})
\oplus({\bf 820260000})
\oplus({\bf 301694976})
\oplus3({\bf 281545875})
\oplus2({\bf 203205000})
\oplus4({\bf 344452500})
\oplus({\bf 79143000})
\oplus2({\bf 146325270})
\oplus4({\bf 76271625})
\oplus4({\bf 70680000})
\oplus4({\bf 26411008})
\oplus2({\bf 1763125})
\oplus({\bf 4881384})
\oplus2({\bf 6696000})
\oplus3({\bf 2450240})
\oplus5({\bf 4096000})
\oplus4({\bf 779247})
\oplus2({\bf 147250})
\oplus2({\bf 30380})
\oplus2({\bf 27000})
\oplus({\bf 3875})
\oplus({\bf 248})$\\
%
${\bf 4096000}\otimes{\bf 147250}$
&=&
$({\bf 234550030000})
\oplus({\bf 83080364250})
\oplus({\bf 85424220000})
\oplus({\bf 45329752170})
\oplus({\bf 23592339045})
\oplus({\bf 21039669000})
\oplus2({\bf 20288765952})
\oplus({\bf 6899079264})
\oplus({\bf 3929713760})
\oplus3({\bf 8634368000})
\oplus2({\bf 4825673125})
\oplus3({\bf 2275896000})
\oplus3({\bf 2172667860})
\oplus4({\bf 1094951000})
\oplus({\bf 820260000})
\oplus3({\bf 146325270})
\oplus2({\bf 281545875})
\oplus2({\bf 203205000})
\oplus5({\bf 344452500})
\oplus2({\bf 301694976})
\oplus5({\bf 76271625})
\oplus4({\bf 70680000})
\oplus3({\bf 6696000})
\oplus6({\bf 26411008})
\oplus({\bf 4881384})
\oplus({\bf 1763125})
\oplus4({\bf 4096000})
\oplus4({\bf 2450240})
\oplus2({\bf 147250})
\oplus4({\bf 779247})
\oplus({\bf 27000})
\oplus2({\bf 30380})
\oplus({\bf 3875})$\\
%
${\bf 4096000}\otimes{\bf 779247}$
&=&
$({\bf 508731738750})
\oplus({\bf 355647996000})
\oplus({\bf 574197082368})
\oplus({\bf 110977024000})
\oplus2({\bf 234550030000})
\oplus({\bf 124436480000})
\oplus2({\bf 83080364250})
\oplus({\bf 63513702720})
\oplus2({\bf 85424220000})
\oplus({\bf 66393847000})
\oplus2({\bf 17535336000})
\oplus3({\bf 23592339045})
\oplus3({\bf 45329752170})
\oplus({\bf 12692520960})
\oplus3({\bf 21039669000})
\oplus({\bf 8634368000'})
\oplus4({\bf 20288765952})
\oplus3({\bf 3929713760})
\oplus({\bf 4076399250})
\oplus5({\bf 4825673125})
\oplus2({\bf 6899079264})
\oplus8({\bf 8634368000})
\oplus7({\bf 2275896000})
\oplus6({\bf 2172667860})
\oplus4({\bf 820260000})
\oplus8({\bf 1094951000})
\oplus({\bf 79143000})
\oplus5({\bf 301694976})
\oplus10({\bf 344452500})
\oplus6({\bf 281545875})
\oplus5({\bf 203205000})
\oplus6({\bf 146325270})
\oplus10({\bf 26411008})
\oplus11({\bf 76271625})
\oplus9({\bf 70680000})
\oplus3({\bf 4881384})
\oplus6({\bf 6696000})
\oplus3({\bf 1763125})
\oplus7({\bf 2450240})
\oplus9({\bf 4096000})
\oplus8({\bf 779247})
\oplus4({\bf 147250})
\oplus2({\bf 3875})
\oplus3({\bf 27000})
\oplus4({\bf 30380})
\oplus({\bf 248})$\\
%
${\bf 4096000}\otimes{\bf 1763125}$
&=&
$({\bf 417933862500})
\oplus({\bf 234550030000})
\oplus3({\bf 17535336000})
\oplus({\bf 8634368000'})
\oplus2({\bf 2275896000})
\oplus2({\bf 79143000})
\oplus3({\bf 203205000})
\oplus({\bf 146325270})
\oplus2({\bf 26411008})
\oplus2({\bf 1763125})
\oplus2({\bf 2450240})
\oplus5({\bf 4096000})
\oplus({\bf 147250})
\oplus2({\bf 30380})
\oplus({\bf 248})
\oplus({\bf 841900509450})
\oplus({\bf 1041872676000})
\oplus2({\bf 508731738750})
\oplus({\bf 355647996000})
\oplus({\bf 574197082368})
\oplus({\bf 152883490500})
\oplus({\bf 66393847000})
\oplus({\bf 63513702720})
\oplus({\bf 85424220000})
\oplus({\bf 83080364250})
\oplus2({\bf 21039669000})
\oplus3({\bf 23592339045})
\oplus3({\bf 3929713760})
\oplus({\bf 45329752170})
\oplus2({\bf 4825673125})
\oplus({\bf 20288765952})
\oplus2({\bf 820260000})
\oplus({\bf 2642777280})
\oplus5({\bf 8634368000})
\oplus2({\bf 2172667860})
\oplus2({\bf 1094951000})
\oplus5({\bf 281545875})
\oplus4({\bf 344452500})
\oplus4({\bf 70680000})
\oplus({\bf 301694976})
\oplus({\bf 4881384})
\oplus4({\bf 76271625})
\oplus({\bf 6696000})
\oplus3({\bf 779247})
\oplus2({\bf 27000})
\oplus({\bf 3875})
\oplus({\bf 1813461073920})
\oplus({\bf 110977024000})
\oplus3({\bf 12692520960})$\\
%
${\bf 4096000}\otimes{\bf 2450240}$
&=&
$({\bf 1813461073920})
\oplus({\bf 1349926375875})
\oplus({\bf 1283242632840})
\oplus({\bf 919045960000})
\oplus({\bf 508731738750})
\oplus({\bf 355647996000})
\oplus2({\bf 574197082368})
\oplus({\bf 220778105625})
\oplus({\bf 110977024000})
\oplus3({\bf 234550030000})
\oplus3({\bf 85424220000})
\oplus3({\bf 83080364250})
\oplus2({\bf 124436480000})
\oplus({\bf 63513702720})
\oplus({\bf 66393847000})
\oplus4({\bf 45329752170})
\oplus2({\bf 17535336000})
\oplus4({\bf 23592339045})
\oplus({\bf 12692520960})
\oplus4({\bf 21039669000})
\oplus3({\bf 6899079264})
\oplus6({\bf 20288765952})
\oplus2({\bf 8634368000'})
\oplus({\bf 4076399250})
\oplus3({\bf 3929713760})
\oplus8({\bf 8634368000})
\oplus6({\bf 4825673125})
\oplus9({\bf 1094951000})
\oplus7({\bf 2172667860})
\oplus8({\bf 2275896000})
\oplus4({\bf 820260000})
\oplus6({\bf 301694976})
\oplus({\bf 79143000})
\oplus5({\bf 281545875})
\oplus10({\bf 344452500})
\oplus4({\bf 203205000})
\oplus7({\bf 146325270})
\oplus8({\bf 70680000})
\oplus10({\bf 76271625})
\oplus10({\bf 26411008})
\oplus2({\bf 1763125})
\oplus6({\bf 6696000})
\oplus3({\bf 4881384})
\oplus7({\bf 4096000})
\oplus6({\bf 2450240})
\oplus7({\bf 779247})
\oplus2({\bf 27000})
\oplus4({\bf 147250})
\oplus3({\bf 30380})
\oplus2({\bf 3875})
\oplus({\bf 248})$\\
%
${\bf 4096000}\otimes{\bf 4096000}$
&=&
$({\bf 841900509450})_{\rm S}
\oplus({\bf 1813461073920})_{\rm S}
\oplus({\bf 1349926375875})_{\rm S}
\oplus({\bf 627099023250})_{\rm S}
\oplus({\bf 574197082368})_{\rm S}
\oplus({\bf 508731738750})_{\rm S}
\oplus2({\bf 355647996000})_{\rm S}
\oplus2({\bf 234550030000})_{\rm S}
\oplus({\bf 220778105625})_{\rm S}
\oplus({\bf 152883490500})_{\rm S}
\oplus({\bf 124436480000})_{\rm S}
\oplus({\bf 110977024000})_{\rm S}
\oplus2({\bf 85424220000})_{\rm S}
\oplus({\bf 83080364250})_{\rm S}
\oplus2({\bf 63513702720})_{\rm S}
\oplus2({\bf 45329752170})_{\rm S}
\oplus5({\bf 23592339045})_{\rm S}
\oplus2({\bf 21039669000})_{\rm S}
\oplus3({\bf 20288765952})_{\rm S}
\oplus2({\bf 17535336000})_{\rm S}
\oplus2({\bf 12692520960})_{\rm S}
\oplus({\bf 8634368000'})_{\rm S}
\oplus6({\bf 8634368000})_{\rm S}
\oplus5({\bf 4825673125})_{\rm S}
\oplus({\bf 4076399250})_{\rm S}
\oplus2({\bf 3929713760})_{\rm S}
\oplus({\bf 2903770000})_{\rm S}
\oplus4({\bf 2275896000})_{\rm S}
\oplus4({\bf 2172667860})_{\rm S}
\oplus5({\bf 1094951000})_{\rm S}
\oplus2({\bf 820260000})_{\rm S}
\oplus4({\bf 344452500})_{\rm S}
\oplus3({\bf 301694976})_{\rm S}
\oplus4({\bf 281545875})_{\rm S}
\oplus6({\bf 203205000})_{\rm S}
\oplus4({\bf 146325270})_{\rm S}
\oplus3({\bf 79143000})_{\rm S}
\oplus4({\bf 76271625})_{\rm S}
\oplus8({\bf 70680000})_{\rm S}
\oplus5({\bf 26411008})_{\rm S}
\oplus4({\bf 4881384})_{\rm S}
\oplus2({\bf 6696000})_{\rm S}
\oplus5({\bf 4096000})_{\rm S}
\oplus6({\bf 2450240})_{\rm S}
\oplus({\bf 1763125})_{\rm S}
\oplus3({\bf 779247})_{\rm S}
\oplus2({\bf 147250})_{\rm S}
\oplus({\bf 30380})_{\rm S}
\oplus4({\bf 27000})_{\rm S}
\oplus3({\bf 3875})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1813461073920})_{\rm A}
\oplus({\bf 1283242632840})_{\rm A}
\oplus({\bf 110977024000})_{\rm A}
\oplus({\bf 1041872676000})_{\rm A}
\oplus2({\bf 508731738750})_{\rm A}
\oplus2({\bf 574197082368})_{\rm A}
\oplus({\bf 492957660000})_{\rm A}
\oplus2({\bf 234550030000})_{\rm A}
\oplus({\bf 124436480000})_{\rm A}
\oplus({\bf 85424220000})_{\rm A}
\oplus2({\bf 83080364250})_{\rm A}
\oplus2({\bf 66393847000})_{\rm A}
\oplus2({\bf 45329752170})_{\rm A}
\oplus2({\bf 23592339045})_{\rm A}
\oplus4({\bf 21039669000})_{\rm A}
\oplus3({\bf 20288765952})_{\rm A}
\oplus3({\bf 17535336000})_{\rm A}
\oplus2({\bf 12692520960})_{\rm A}
\oplus({\bf 8634368000'})_{\rm A}
\oplus3({\bf 6899079264})_{\rm A}
\oplus2({\bf 4825673125})_{\rm A}
\oplus4({\bf 3929713760})_{\rm A}
\oplus({\bf 2642777280})_{\rm A}
\oplus4({\bf 2275896000})_{\rm A}
\oplus6({\bf 8634368000})_{\rm A}
\oplus4({\bf 2172667860})_{\rm A}
\oplus4({\bf 1094951000})_{\rm A}
\oplus4({\bf 820260000})_{\rm A}
\oplus8({\bf 344452500})_{\rm A}
\oplus3({\bf 301694976})_{\rm A}
\oplus6({\bf 281545875})_{\rm A}
\oplus({\bf 203205000})_{\rm A}
\oplus2({\bf 146325270})_{\rm A}
\oplus8({\bf 76271625})_{\rm A}
\oplus3({\bf 70680000})_{\rm A}
\oplus5({\bf 26411008})_{\rm A}
\oplus4({\bf 6696000})_{\rm A}
\oplus5({\bf 4096000})_{\rm A}
\oplus({\bf 2450240})_{\rm A}
\oplus4({\bf 1763125})_{\rm A}
\oplus6({\bf 779247})_{\rm A}
\oplus2({\bf 147250})_{\rm A}
\oplus4({\bf 30380})_{\rm A}
\oplus2({\bf 248})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage

\subsection{$F_4$}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $F_4$}
\label{Table:Tensor-products-F4}\\
\hline\hline
%
\multicolumn{3}{l}{$F_4$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-F4} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$F_4$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 26}\otimes{\bf 26}$
&=&
$({\bf 324})_{\rm S}
\oplus({\bf 26})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 273})_{\rm A}
\oplus({\bf 52})_{\rm A}
$\\
%
${\bf 52}\otimes{\bf 26}$
&=&
$({\bf 1053})
\oplus({\bf 273})
\oplus({\bf 26})$\\
%
${\bf 52}\otimes{\bf 52}$
&=&
$({\bf 1053'})_{\rm S}
\oplus({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1274})_{\rm A}
\oplus({\bf 52})_{\rm A}
$\\
%
${\bf 273}\otimes{\bf 26}$
&=&
$({\bf 4096})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 273}\otimes{\bf 52}$
&=&
$({\bf 8424})
\oplus({\bf 273})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 26})$\\
%
${\bf 273}\otimes{\bf 273}$
&=&
$({\bf 19448})_{\rm S}
\oplus({\bf 8424})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 2652})_{\rm S}
\oplus({\bf 1053'})_{\rm S}
\oplus({\bf 1053})_{\rm S}
\oplus2({\bf 324})_{\rm S}
\oplus({\bf 26})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 19278})_{\rm A}
\oplus({\bf 10829})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 1274})_{\rm A}
\oplus({\bf 1053})_{\rm A}
\oplus2({\bf 273})_{\rm A}
\oplus({\bf 52})_{\rm A}
$\\
%
${\bf 324}\otimes{\bf 26}$
&=&
$({\bf 2652})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 273})
\oplus({\bf 324})
\oplus({\bf 26})$\\
%
${\bf 324}\otimes{\bf 52}$
&=&
$({\bf 10829})
\oplus({\bf 1274})
\oplus({\bf 324})
\oplus({\bf 52})
\oplus({\bf 4096})
\oplus({\bf 273})$\\
%
${\bf 324}\otimes{\bf 273}$
&=&
$({\bf 34749})
\oplus({\bf 19278})
\oplus({\bf 8424})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus2({\bf 273})
\oplus({\bf 324})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 324}\otimes{\bf 324}$
&=&
$({\bf 16302})_{\rm S}
\oplus({\bf 19448})_{\rm S}
\oplus({\bf 8424})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 2652})_{\rm S}
\oplus({\bf 1053'})_{\rm S}
\oplus2({\bf 324})_{\rm S}
\oplus({\bf 26})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 34749})_{\rm A}
\oplus({\bf 10829})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 1274})_{\rm A}
\oplus({\bf 1053})_{\rm A}
\oplus({\bf 273})_{\rm A}
\oplus({\bf 52})_{\rm A}
$\\
%
${\bf 1053}\otimes{\bf 26}$
&=&
$({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 4096})
\oplus({\bf 1053'})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})$\\
%
${\bf 1053}\otimes{\bf 52}$
&=&
$({\bf 17901})
\oplus({\bf 19278})
\oplus({\bf 2652})
\oplus2({\bf 1053})
\oplus({\bf 26})
\oplus({\bf 8424})
\oplus({\bf 4096})
\oplus({\bf 273})$\\
%
${\bf 1053}\otimes{\bf 273}$
&=&
$({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 17901})
\oplus({\bf 19278})
\oplus2({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2652})
\oplus2({\bf 1274})
\oplus3({\bf 4096})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})
\oplus2({\bf 1053})$\\
%
${\bf 1053}\otimes{\bf 324}$
&=&
$({\bf 76076})
\oplus({\bf 17901})
\oplus({\bf 2652})
\oplus3({\bf 1053})
\oplus({\bf 26})
\oplus({\bf 106496})
\oplus({\bf 34749})
\oplus({\bf 19448})
\oplus2({\bf 19278})
\oplus({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 1274})
\oplus3({\bf 4096})
\oplus({\bf 324})
\oplus2({\bf 273})$\\
%
${\bf 1053}\otimes{\bf 1053}$
&=&
$({\bf 160056'})_{\rm S}
\oplus({\bf 107406})_{\rm S}
\oplus({\bf 106496})_{\rm S}
\oplus({\bf 34749})_{\rm S}
\oplus({\bf 29172})_{\rm S}
\oplus2({\bf 19448})_{\rm S}
\oplus({\bf 17901})_{\rm S}
\oplus({\bf 16302})_{\rm S}
\oplus({\bf 10829})_{\rm S}
\oplus2({\bf 4096})_{\rm S}
\oplus2({\bf 8424})_{\rm S}
\oplus({\bf 2652})_{\rm S}
\oplus({\bf 1274})_{\rm S}
\oplus2({\bf 1053'})_{\rm S}
\oplus({\bf 1053})_{\rm S}
\oplus3({\bf 324})_{\rm S}
\oplus({\bf 26})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 160056})_{\rm A}
\oplus({\bf 119119})_{\rm A}
\oplus({\bf 106496})_{\rm A}
\oplus({\bf 34749})_{\rm A}
\oplus({\bf 29172})_{\rm A}
\oplus2({\bf 19278})_{\rm A}
\oplus({\bf 12376})_{\rm A}
\oplus3({\bf 10829})_{\rm A}
\oplus({\bf 8424})_{\rm A}
\oplus2({\bf 4096})_{\rm A}
\oplus2({\bf 1274})_{\rm A}
\oplus({\bf 1053})_{\rm A}
\oplus2({\bf 273})_{\rm A}
\oplus2({\bf 52})_{\rm A}
$\\
%
${\bf 1053'}\otimes{\bf 26}$
&=&
$({\bf 17901})
\oplus({\bf 8424})
\oplus({\bf 1053})$\\
%
${\bf 1053'}\otimes{\bf 52}$
&=&
$({\bf 12376})
\oplus({\bf 29172})
\oplus({\bf 10829})
\oplus({\bf 1053'})
\oplus({\bf 1274})
\oplus({\bf 52})$\\
%
${\bf 1053'}\otimes{\bf 273}$
&=&
$({\bf 119119})
\oplus({\bf 106496})
\oplus({\bf 17901})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 4096})
\oplus({\bf 8424})
\oplus({\bf 1053})
\oplus({\bf 273})$\\
%
${\bf 1053'}\otimes{\bf 324}$
&=&
$({\bf 160056'})
\oplus({\bf 19448})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 324})
\oplus({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 4096})
\oplus({\bf 1274})$\\
%
${\bf 1053'}\otimes{\bf 1053}$
&=&
$({\bf 184756})
\oplus({\bf 379848})
\oplus({\bf 119119})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus({\bf 106496})
\oplus({\bf 34749})
\oplus2({\bf 19278})
\oplus2({\bf 17901})
\oplus({\bf 4096})
\oplus2({\bf 8424})
\oplus({\bf 2652})
\oplus2({\bf 1053})
\oplus({\bf 273})
\oplus({\bf 26})$\\
%
${\bf 1053'}\otimes{\bf 1053'}$
&=&
$({\bf 100776})_{\rm S}
\oplus({\bf 226746})_{\rm S}
\oplus({\bf 160056'})_{\rm S}
\oplus({\bf 29172})_{\rm S}
\oplus({\bf 19448})_{\rm S}
\oplus({\bf 16302})_{\rm S}
\oplus2({\bf 1053'})_{\rm S}
\oplus({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 340119})_{\rm A}
\oplus({\bf 160056})_{\rm A}
\oplus({\bf 29172})_{\rm A}
\oplus({\bf 12376})_{\rm A}
\oplus({\bf 10829})_{\rm A}
\oplus({\bf 1274})_{\rm A}
\oplus({\bf 52})_{\rm A}
$\\
%
${\bf 1274}\otimes{\bf 26}$
&=&
$({\bf 19278})
\oplus({\bf 8424})
\oplus({\bf 4096})
\oplus({\bf 1053})
\oplus({\bf 273})$\\
%
${\bf 1274}\otimes{\bf 52}$
&=&
$({\bf 29172})
\oplus({\bf 19448})
\oplus({\bf 10829})
\oplus({\bf 1053'})
\oplus({\bf 1274})
\oplus({\bf 324})
\oplus({\bf 52})
\oplus({\bf 4096})$\\
%
${\bf 1274}\otimes{\bf 273}$
&=&
$({\bf 107406})
\oplus({\bf 106496})
\oplus({\bf 34749})
\oplus({\bf 17901})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus2({\bf 8424})
\oplus2({\bf 4096})
\oplus({\bf 2652})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 26})$\\
%
${\bf 1274}\otimes{\bf 324}$
&=&
$({\bf 160056})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus2({\bf 1274})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 34749})
\oplus2({\bf 10829})
\oplus({\bf 8424})
\oplus2({\bf 4096})
\oplus({\bf 1053'})
\oplus({\bf 1053})
\oplus({\bf 52})$\\
%
${\bf 1274}\otimes{\bf 1053}$
&=&
$({\bf 379848})
\oplus({\bf 205751})
\oplus({\bf 119119})
\oplus({\bf 76076})
\oplus({\bf 107406})
\oplus2({\bf 106496})
\oplus2({\bf 34749})
\oplus({\bf 19448})
\oplus2({\bf 17901})
\oplus3({\bf 8424})
\oplus3({\bf 19278})
\oplus3({\bf 4096})
\oplus({\bf 10829})
\oplus2({\bf 2652})
\oplus3({\bf 1053})
\oplus({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 26})$\\
%
${\bf 1274}\otimes{\bf 1053'}$
&=&
$({\bf 340119})
\oplus({\bf 34749})
\oplus2({\bf 1274})
\oplus({\bf 1053'})
\oplus({\bf 420147})
\oplus({\bf 160056'})
\oplus({\bf 160056})
\oplus({\bf 12376})
\oplus2({\bf 29172})
\oplus({\bf 19448})
\oplus2({\bf 10829})
\oplus({\bf 324})
\oplus({\bf 52})
\oplus({\bf 106496})
\oplus({\bf 4096})$\\
%
${\bf 1274}\otimes{\bf 1274}$
&=&
$({\bf 226746})_{\rm S}
\oplus({\bf 205751})_{\rm S}
\oplus({\bf 160056'})_{\rm S}
\oplus({\bf 106496})_{\rm S}
\oplus({\bf 29172})_{\rm S}
\oplus2({\bf 19448})_{\rm S}
\oplus({\bf 16302})_{\rm S}
\oplus({\bf 10829})_{\rm S}
\oplus({\bf 8424})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 2652})_{\rm S}
\oplus2({\bf 1053'})_{\rm S}
\oplus2({\bf 324})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 420147})_{\rm A}
\oplus({\bf 160056})_{\rm A}
\oplus({\bf 106496})_{\rm A}
\oplus({\bf 12376})_{\rm A}
\oplus({\bf 34749})_{\rm A}
\oplus({\bf 29172})_{\rm A}
\oplus({\bf 19278})_{\rm A}
\oplus2({\bf 10829})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus2({\bf 1274})_{\rm A}
\oplus({\bf 273})_{\rm A}
\oplus({\bf 52})_{\rm A}
$\\
%
${\bf 2652}\otimes{\bf 26}$
&=&
$({\bf 16302})
\oplus({\bf 34749})
\oplus({\bf 10829})
\oplus({\bf 4096})
\oplus({\bf 2652})
\oplus({\bf 324})$\\
%
${\bf 2652}\otimes{\bf 52}$
&=&
$({\bf 76076})
\oplus({\bf 19278})
\oplus({\bf 2652})
\oplus({\bf 1053})
\oplus({\bf 34749})
\oplus({\bf 4096})$\\
%
${\bf 2652}\otimes{\bf 273}$
&=&
$({\bf 212992})
\oplus({\bf 160056})
\oplus({\bf 106496})
\oplus({\bf 76076})
\oplus({\bf 16302})
\oplus({\bf 19448})
\oplus2({\bf 34749})
\oplus({\bf 19278})
\oplus({\bf 8424})
\oplus2({\bf 10829})
\oplus2({\bf 4096})
\oplus({\bf 2652})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 273})
\oplus({\bf 324})$\\
%
${\bf 2652}\otimes{\bf 324}$
&=&
$({\bf 81081})
\oplus({\bf 205751})
\oplus({\bf 76076})
\oplus({\bf 16302})
\oplus({\bf 17901})
\oplus({\bf 19278})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 26})
\oplus({\bf 212992})
\oplus({\bf 106496})
\oplus({\bf 19448})
\oplus2({\bf 34749})
\oplus({\bf 8424})
\oplus({\bf 10829})
\oplus2({\bf 4096})
\oplus2({\bf 2652})
\oplus({\bf 273})$\\
%
${\bf 2652}\otimes{\bf 1053}$
&=&
$({\bf 412776})
\oplus({\bf 787644})
\oplus({\bf 107406})
\oplus({\bf 212992})
\oplus({\bf 160056'})
\oplus2({\bf 106496})
\oplus({\bf 29172})
\oplus2({\bf 160056})
\oplus2({\bf 19448})
\oplus3({\bf 34749})
\oplus2({\bf 19278})
\oplus({\bf 1053'})
\oplus3({\bf 10829})
\oplus2({\bf 8424})
\oplus2({\bf 1274})
\oplus({\bf 2652})
\oplus3({\bf 4096})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus({\bf 205751})
\oplus({\bf 76076})
\oplus({\bf 16302})
\oplus({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf 2652}\otimes{\bf 1053'}$
&=&
$({\bf 1002456})
\oplus({\bf 19448})
\oplus({\bf 2652})
\oplus({\bf 379848})
\oplus({\bf 205751})
\oplus({\bf 76076})
\oplus({\bf 17901})
\oplus2({\bf 19278})
\oplus({\bf 1053})
\oplus({\bf 787644})
\oplus({\bf 107406})
\oplus({\bf 106496})
\oplus({\bf 34749})
\oplus({\bf 8424})
\oplus({\bf 4096})$\\
%
${\bf 2652}\otimes{\bf 1274}$
&=&
$({\bf 952952})
\oplus({\bf 379848})
\oplus({\bf 205751})
\oplus({\bf 160056})
\oplus2({\bf 76076})
\oplus({\bf 17901})
\oplus({\bf 19448})
\oplus3({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 2652})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 787644})
\oplus({\bf 107406})
\oplus({\bf 212992})
\oplus2({\bf 106496})
\oplus2({\bf 34749})
\oplus2({\bf 8424})
\oplus2({\bf 4096})
\oplus({\bf 273})$\\
%
${\bf 2652}\otimes{\bf 2652}$
&=&
$({\bf 342056})_{\rm S}
\oplus({\bf 1341522})_{\rm S}
\oplus({\bf 787644})_{\rm S}
\oplus({\bf 212992})_{\rm S}
\oplus({\bf 205751})_{\rm S}
\oplus({\bf 160056'})_{\rm S}
\oplus({\bf 107406})_{\rm S}
\oplus({\bf 106496})_{\rm S}
\oplus({\bf 81081})_{\rm S}
\oplus({\bf 34749})_{\rm S}
\oplus({\bf 29172})_{\rm S}
\oplus2({\bf 19448})_{\rm S}
\oplus({\bf 17901})_{\rm S}
\oplus2({\bf 16302})_{\rm S}
\oplus({\bf 8424})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus2({\bf 2652})_{\rm S}
\oplus({\bf 1053'})_{\rm S}
\oplus2({\bf 324})_{\rm S}
\oplus({\bf 26})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1042899})_{\rm A}
\oplus({\bf 629356})_{\rm A}
\oplus({\bf 412776})_{\rm A}
\oplus({\bf 420147})_{\rm A}
\oplus({\bf 212992})_{\rm A}
\oplus({\bf 205751})_{\rm A}
\oplus({\bf 160056})_{\rm A}
\oplus({\bf 119119})_{\rm A}
\oplus({\bf 106496})_{\rm A}
\oplus({\bf 76076})_{\rm A}
\oplus2({\bf 34749})_{\rm A}
\oplus({\bf 19278})_{\rm A}
\oplus({\bf 12376})_{\rm A}
\oplus2({\bf 10829})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 1274})_{\rm A}
\oplus({\bf 1053})_{\rm A}
\oplus({\bf 273})_{\rm A}
\oplus({\bf 52})_{\rm A}
$\\
%
${\bf 4096}\otimes{\bf 26}$
&=&
$({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 2652})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus2({\bf 4096})$\\
%
${\bf 4096}\otimes{\bf 52}$
&=&
$({\bf 106496})
\oplus2({\bf 4096})
\oplus({\bf 34749})
\oplus({\bf 19448})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 2652})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})$\\
%
${\bf 4096}\otimes{\bf 273}$
&=&
$({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus({\bf 29172})
\oplus({\bf 16302})
\oplus3({\bf 34749})
\oplus2({\bf 19448})
\oplus3({\bf 19278})
\oplus({\bf 17901})
\oplus3({\bf 10829})
\oplus3({\bf 8424})
\oplus2({\bf 2652})
\oplus({\bf 1053'})
\oplus2({\bf 1274})
\oplus3({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})
\oplus2({\bf 106496})
\oplus5({\bf 4096})$\\
%
${\bf 4096}\otimes{\bf 324}$
&=&
$({\bf 212992})
\oplus2({\bf 106496})
\oplus4({\bf 4096})
\oplus({\bf 205751})
\oplus({\bf 160056})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus({\bf 29172})
\oplus({\bf 16302})
\oplus3({\bf 34749})
\oplus2({\bf 19448})
\oplus3({\bf 19278})
\oplus({\bf 17901})
\oplus3({\bf 10829})
\oplus3({\bf 8424})
\oplus2({\bf 2652})
\oplus({\bf 1053'})
\oplus2({\bf 1274})
\oplus3({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 4096}\otimes{\bf 1053}$
&=&
$({\bf 787644})
\oplus({\bf 420147})
\oplus({\bf 379848})
\oplus2({\bf 107406})
\oplus2({\bf 160056})
\oplus2({\bf 205751})
\oplus({\bf 160056'})
\oplus2({\bf 76076})
\oplus({\bf 119119})
\oplus2({\bf 29172})
\oplus2({\bf 17901})
\oplus({\bf 16302})
\oplus5({\bf 19278})
\oplus4({\bf 19448})
\oplus5({\bf 34749})
\oplus5({\bf 10829})
\oplus5({\bf 8424})
\oplus({\bf 1053'})
\oplus3({\bf 2652})
\oplus3({\bf 1274})
\oplus4({\bf 1053})
\oplus3({\bf 273})
\oplus3({\bf 324})
\oplus({\bf 52})
\oplus({\bf 26})
\oplus({\bf 212992})
\oplus5({\bf 106496})
\oplus7({\bf 4096})$\\
%
${\bf 4096}\otimes{\bf 1053'}$
&=&
$({\bf 1327104})
\oplus3({\bf 106496})
\oplus3({\bf 4096})
\oplus({\bf 787644})
\oplus({\bf 420147})
\oplus({\bf 379848})
\oplus({\bf 107406})
\oplus({\bf 160056})
\oplus({\bf 205751})
\oplus({\bf 160056'})
\oplus({\bf 76076})
\oplus({\bf 119119})
\oplus({\bf 29172})
\oplus({\bf 17901})
\oplus2({\bf 19278})
\oplus2({\bf 19448})
\oplus2({\bf 34749})
\oplus2({\bf 10829})
\oplus2({\bf 8424})
\oplus({\bf 2652})
\oplus({\bf 1274})
\oplus({\bf 1053})
\oplus({\bf 273})
\oplus({\bf 324})$\\
%
${\bf 4096}\otimes{\bf 1274}$
&=&
$({\bf 1118208})
\oplus({\bf 212992})
\oplus4({\bf 106496})
\oplus5({\bf 4096})
\oplus({\bf 787644})
\oplus({\bf 420147})
\oplus({\bf 379848})
\oplus2({\bf 107406})
\oplus2({\bf 160056})
\oplus2({\bf 205751})
\oplus({\bf 160056'})
\oplus2({\bf 76076})
\oplus({\bf 119119})
\oplus2({\bf 29172})
\oplus2({\bf 17901})
\oplus({\bf 16302})
\oplus4({\bf 19278})
\oplus3({\bf 19448})
\oplus4({\bf 34749})
\oplus4({\bf 10829})
\oplus4({\bf 8424})
\oplus({\bf 1053'})
\oplus2({\bf 2652})
\oplus2({\bf 1274})
\oplus3({\bf 1053})
\oplus2({\bf 273})
\oplus2({\bf 324})
\oplus({\bf 52})
\oplus({\bf 26})$\\
%
${\bf 4096}\otimes{\bf 2652}$
&=&
$({\bf 1042899})
\oplus({\bf 379848})
\oplus3({\bf 205751})
\oplus3({\bf 76076})
\oplus2({\bf 16302})
\oplus2({\bf 29172})
\oplus3({\bf 19448})
\oplus2({\bf 2652})
\oplus2({\bf 1274})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})
\oplus({\bf 1341522})
\oplus({\bf 952952})
\oplus({\bf 412776})
\oplus2({\bf 787644})
\oplus({\bf 420147})
\oplus({\bf 160056'})
\oplus({\bf 119119})
\oplus({\bf 81081})
\oplus3({\bf 160056})
\oplus2({\bf 107406})
\oplus2({\bf 17901})
\oplus5({\bf 34749})
\oplus4({\bf 19278})
\oplus4({\bf 10829})
\oplus4({\bf 8424})
\oplus({\bf 1053'})
\oplus3({\bf 1053})
\oplus2({\bf 324})
\oplus({\bf 1118208})
\oplus3({\bf 212992})
\oplus5({\bf 106496})
\oplus5({\bf 4096})$\\
%
${\bf 4096}\otimes{\bf 4096}$
&=&
$({\bf 1341522})_{\rm S}
\oplus({\bf 1118208})_{\rm S}
\oplus2({\bf 787644})_{\rm S}
\oplus2({\bf 379848})_{\rm S}
\oplus({\bf 226746})_{\rm S}
\oplus2({\bf 212992})_{\rm S}
\oplus3({\bf 205751})_{\rm S}
\oplus2({\bf 160056'})_{\rm S}
\oplus2({\bf 160056})_{\rm S}
\oplus3({\bf 107406})_{\rm S}
\oplus5({\bf 106496})_{\rm S}
\oplus({\bf 81081})_{\rm S}
\oplus2({\bf 76076})_{\rm S}
\oplus4({\bf 34749})_{\rm S}
\oplus2({\bf 29172})_{\rm S}
\oplus6({\bf 19448})_{\rm S}
\oplus3({\bf 19278})_{\rm S}
\oplus3({\bf 17901})_{\rm S}
\oplus3({\bf 16302})_{\rm S}
\oplus3({\bf 10829})_{\rm S}
\oplus6({\bf 8424})_{\rm S}
\oplus5({\bf 4096})_{\rm S}
\oplus4({\bf 2652})_{\rm S}
\oplus({\bf 1274})_{\rm S}
\oplus3({\bf 1053'})_{\rm S}
\oplus3({\bf 1053})_{\rm S}
\oplus4({\bf 324})_{\rm S}
\oplus({\bf 273})_{\rm S}
\oplus2({\bf 26})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1118208})_{\rm A}
\oplus({\bf 952952})_{\rm A}
\oplus({\bf 787644})_{\rm A}
\oplus({\bf 629356})_{\rm A}
\oplus2({\bf 420147})_{\rm A}
\oplus({\bf 412776})_{\rm A}
\oplus({\bf 379848})_{\rm A}
\oplus2({\bf 212992})_{\rm A}
\oplus2({\bf 205751})_{\rm A}
\oplus4({\bf 160056})_{\rm A}
\oplus2({\bf 119119})_{\rm A}
\oplus2({\bf 107406})_{\rm A}
\oplus5({\bf 106496})_{\rm A}
\oplus3({\bf 76076})_{\rm A}
\oplus6({\bf 34749})_{\rm A}
\oplus2({\bf 29172})_{\rm A}
\oplus({\bf 19448})_{\rm A}
\oplus6({\bf 19278})_{\rm A}
\oplus2({\bf 17901})_{\rm A}
\oplus({\bf 12376})_{\rm A}
\oplus6({\bf 10829})_{\rm A}
\oplus3({\bf 8424})_{\rm A}
\oplus5({\bf 4096})_{\rm A}
\oplus({\bf 2652})_{\rm A}
\oplus4({\bf 1274})_{\rm A}
\oplus4({\bf 1053})_{\rm A}
\oplus4({\bf 273})_{\rm A}
\oplus2({\bf 52})_{\rm A}
$\\
%
${\bf 8424}\otimes{\bf 26}$
&=&
$({\bf 106496})
\oplus({\bf 29172})
\oplus({\bf 19448})
\oplus({\bf 17901})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 8424})
\oplus({\bf 4096})
\oplus({\bf 1053'})
\oplus({\bf 1274})
\oplus({\bf 1053})$\\
%
${\bf 8424}\otimes{\bf 52}$
&=&
$({\bf 119119})
\oplus({\bf 107406})
\oplus({\bf 34749})
\oplus2({\bf 8424})
\oplus({\bf 273})
\oplus({\bf 106496})
\oplus({\bf 17901})
\oplus({\bf 19278})
\oplus({\bf 10829})
\oplus({\bf 4096})
\oplus({\bf 1053})$\\
%
${\bf 8424}\otimes{\bf 273}$
&=&
$({\bf 420147})
\oplus({\bf 379848})
\oplus({\bf 205751})
\oplus({\bf 160056'})
\oplus({\bf 160056})
\oplus({\bf 119119})
\oplus({\bf 107406})
\oplus({\bf 76076})
\oplus3({\bf 106496})
\oplus2({\bf 29172})
\oplus({\bf 12376})
\oplus2({\bf 17901})
\oplus3({\bf 19278})
\oplus2({\bf 19448})
\oplus3({\bf 10829})
\oplus3({\bf 8424})
\oplus({\bf 2652})
\oplus3({\bf 4096})
\oplus({\bf 1053'})
\oplus2({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus({\bf 52})
\oplus2({\bf 34749})$\\
%
${\bf 8424}\otimes{\bf 324}$
&=&
$({\bf 787644})
\oplus({\bf 119119})
\oplus2({\bf 34749})
\oplus2({\bf 19448})
\oplus2({\bf 10829})
\oplus4({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 273})
\oplus({\bf 379848})
\oplus({\bf 205751})
\oplus({\bf 160056'})
\oplus({\bf 160056})
\oplus2({\bf 107406})
\oplus({\bf 76076})
\oplus3({\bf 106496})
\oplus({\bf 29172})
\oplus2({\bf 17901})
\oplus3({\bf 19278})
\oplus({\bf 2652})
\oplus3({\bf 4096})
\oplus({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})$\\
%
${\bf 8424}\otimes{\bf 1053}$
&=&
$({\bf 1327104})
\oplus({\bf 1118208})
\oplus({\bf 340119})
\oplus({\bf 226746})
\oplus2({\bf 379848})
\oplus2({\bf 420147})
\oplus({\bf 184756})
\oplus({\bf 212992})
\oplus2({\bf 160056'})
\oplus2({\bf 205751})
\oplus2({\bf 119119})
\oplus3({\bf 160056})
\oplus({\bf 12376})
\oplus2({\bf 76076})
\oplus4({\bf 29172})
\oplus4({\bf 19448})
\oplus6({\bf 106496})
\oplus4({\bf 19278})
\oplus({\bf 16302})
\oplus4({\bf 34749})
\oplus3({\bf 17901})
\oplus2({\bf 2652})
\oplus5({\bf 4096})
\oplus2({\bf 1053'})
\oplus3({\bf 1274})
\oplus3({\bf 1053})
\oplus2({\bf 324})
\oplus2({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})
\oplus({\bf 787644})
\oplus5({\bf 10829})
\oplus4({\bf 8424})
\oplus2({\bf 107406})$\\
%
${\bf 8424}\otimes{\bf 1053'}$
&=&
$({\bf 1074944})
\oplus({\bf 787644})
\oplus2({\bf 379848})
\oplus({\bf 160056'})
\oplus3({\bf 8424})
\oplus({\bf 324})
\oplus({\bf 1801371})
\oplus2({\bf 119119})
\oplus({\bf 160056})
\oplus2({\bf 107406})
\oplus2({\bf 34749})
\oplus({\bf 19448})
\oplus2({\bf 17901})
\oplus2({\bf 19278})
\oplus({\bf 10829})
\oplus2({\bf 1053})
\oplus({\bf 273})
\oplus({\bf 1327104})
\oplus({\bf 1118208})
\oplus({\bf 184756})
\oplus({\bf 212992})
\oplus({\bf 205751})
\oplus({\bf 76076})
\oplus3({\bf 106496})
\oplus({\bf 16302})
\oplus({\bf 2652})
\oplus2({\bf 4096})
\oplus({\bf 26})$\\
%
${\bf 8424}\otimes{\bf 1274}$
&=&
$({\bf 1801371})
\oplus({\bf 629356})
\oplus2({\bf 787644})
\oplus({\bf 420147})
\oplus({\bf 160056'})
\oplus3({\bf 119119})
\oplus2({\bf 160056})
\oplus3({\bf 107406})
\oplus4({\bf 34749})
\oplus2({\bf 19448})
\oplus({\bf 29172})
\oplus3({\bf 17901})
\oplus4({\bf 19278})
\oplus3({\bf 10829})
\oplus({\bf 1274})
\oplus3({\bf 1053})
\oplus2({\bf 273})
\oplus({\bf 324})
\oplus({\bf 1327104})
\oplus({\bf 1118208})
\oplus2({\bf 379848})
\oplus({\bf 184756})
\oplus({\bf 212992})
\oplus2({\bf 205751})
\oplus2({\bf 76076})
\oplus5({\bf 106496})
\oplus({\bf 16302})
\oplus2({\bf 2652})
\oplus4({\bf 4096})
\oplus({\bf 26})
\oplus4({\bf 8424})$\\
%
${\bf 8424}\otimes{\bf 2652}$
&=&
$({\bf 4313088})
\oplus4({\bf 160056})
\oplus4({\bf 8424})
\oplus({\bf 1053'})
\oplus({\bf 2792556})
\oplus({\bf 1341522})
\oplus({\bf 1002456})
\oplus({\bf 1327104})
\oplus({\bf 952952})
\oplus2({\bf 1118208})
\oplus({\bf 226746})
\oplus({\bf 412776})
\oplus2({\bf 379848})
\oplus3({\bf 205751})
\oplus2({\bf 212992})
\oplus3({\bf 787644})
\oplus3({\bf 107406})
\oplus2({\bf 76076})
\oplus({\bf 16302})
\oplus2({\bf 17901})
\oplus3({\bf 29172})
\oplus4({\bf 34749})
\oplus4({\bf 19448})
\oplus4({\bf 19278})
\oplus4({\bf 10829})
\oplus({\bf 2652})
\oplus4({\bf 4096})
\oplus2({\bf 1274})
\oplus2({\bf 1053})
\oplus({\bf 324})
\oplus({\bf 273})
\oplus2({\bf 420147})
\oplus2({\bf 160056'})
\oplus({\bf 119119})
\oplus6({\bf 106496})$\\
%
${\bf 8424}\otimes{\bf 4096}$
&=&
$({\bf 3921372})
\oplus({\bf 2792556})
\oplus({\bf 1801371})
\oplus({\bf 1341522})
\oplus({\bf 1002456})
\oplus2({\bf 1327104})
\oplus({\bf 952952})
\oplus({\bf 629356})
\oplus({\bf 340119})
\oplus3({\bf 1118208})
\oplus({\bf 226746})
\oplus({\bf 184756})
\oplus({\bf 412776})
\oplus5({\bf 379848})
\oplus6({\bf 205751})
\oplus3({\bf 212992})
\oplus5({\bf 787644})
\oplus6({\bf 160056})
\oplus6({\bf 107406})
\oplus5({\bf 76076})
\oplus({\bf 12376})
\oplus2({\bf 16302})
\oplus5({\bf 17901})
\oplus5({\bf 29172})
\oplus9({\bf 34749})
\oplus7({\bf 19448})
\oplus9({\bf 19278})
\oplus8({\bf 8424})
\oplus8({\bf 10829})
\oplus4({\bf 2652})
\oplus2({\bf 1053'})
\oplus9({\bf 4096})
\oplus4({\bf 1274})
\oplus5({\bf 1053})
\oplus3({\bf 324})
\oplus3({\bf 273})
\oplus({\bf 52})
\oplus({\bf 26})
\oplus4({\bf 420147})
\oplus4({\bf 160056'})
\oplus4({\bf 119119})
\oplus12({\bf 106496})$\\
%
${\bf 8424}\otimes{\bf 8424}$
&=&
$({\bf 4582656})_{\rm S}
\oplus({\bf 3921372})_{\rm S}
\oplus({\bf 2792556})_{\rm S}
\oplus({\bf 2488563})_{\rm S}
\oplus({\bf 1801371})_{\rm S}
\oplus2({\bf 1341522})_{\rm S}
\oplus2({\bf 1327104})_{\rm S}
\oplus2({\bf 1118208})_{\rm S}
\oplus({\bf 1074944})_{\rm S}
\oplus({\bf 1002456})_{\rm S}
\oplus3({\bf 787644})_{\rm S}
\oplus2({\bf 420147})_{\rm S}
\oplus4({\bf 379848})_{\rm S}
\oplus({\bf 340119})_{\rm S}
\oplus2({\bf 226746})_{\rm S}
\oplus2({\bf 212992})_{\rm S}
\oplus4({\bf 205751})_{\rm S}
\oplus({\bf 184756})_{\rm S}
\oplus5({\bf 160056'})_{\rm S}
\oplus2({\bf 160056})_{\rm S}
\oplus({\bf 119119})_{\rm S}
\oplus4({\bf 107406})_{\rm S}
\oplus6({\bf 106496})_{\rm S}
\oplus({\bf 100776})_{\rm S}
\oplus({\bf 81081})_{\rm S}
\oplus3({\bf 76076})_{\rm S}
\oplus4({\bf 34749})_{\rm S}
\oplus3({\bf 29172})_{\rm S}
\oplus6({\bf 19448})_{\rm S}
\oplus2({\bf 19278})_{\rm S}
\oplus3({\bf 17901})_{\rm S}
\oplus3({\bf 16302})_{\rm S}
\oplus2({\bf 10829})_{\rm S}
\oplus5({\bf 8424})_{\rm S}
\oplus4({\bf 4096})_{\rm S}
\oplus3({\bf 2652})_{\rm S}
\oplus({\bf 1274})_{\rm S}
\oplus3({\bf 1053'})_{\rm S}
\oplus2({\bf 1053})_{\rm S}
\oplus4({\bf 324})_{\rm S}
\oplus({\bf 26})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3921372})_{\rm A}
\oplus({\bf 2792556})_{\rm A}
\oplus({\bf 3508596})_{\rm A}
\oplus({\bf 3955952})_{\rm A}
\oplus({\bf 1801371})_{\rm A}
\oplus({\bf 1484406})_{\rm A}
\oplus2({\bf 1327104})_{\rm A}
\oplus2({\bf 1118208})_{\rm A}
\oplus2({\bf 952952})_{\rm A}
\oplus3({\bf 787644})_{\rm A}
\oplus({\bf 629356})_{\rm A}
\oplus4({\bf 420147})_{\rm A}
\oplus({\bf 412776})_{\rm A}
\oplus3({\bf 379848})_{\rm A}
\oplus2({\bf 340119})_{\rm A}
\oplus2({\bf 212992})_{\rm A}
\oplus3({\bf 205751})_{\rm A}
\oplus({\bf 184756})_{\rm A}
\oplus({\bf 160056'})_{\rm A}
\oplus5({\bf 160056})_{\rm A}
\oplus4({\bf 119119})_{\rm A}
\oplus2({\bf 107406})_{\rm A}
\oplus6({\bf 106496})_{\rm A}
\oplus3({\bf 76076})_{\rm A}
\oplus5({\bf 34749})_{\rm A}
\oplus3({\bf 29172})_{\rm A}
\oplus({\bf 19448})_{\rm A}
\oplus6({\bf 19278})_{\rm A}
\oplus2({\bf 17901})_{\rm A}
\oplus2({\bf 12376})_{\rm A}
\oplus6({\bf 10829})_{\rm A}
\oplus2({\bf 8424})_{\rm A}
\oplus4({\bf 4096})_{\rm A}
\oplus({\bf 2652})_{\rm A}
\oplus3({\bf 1274})_{\rm A}
\oplus2({\bf 1053})_{\rm A}
\oplus3({\bf 273})_{\rm A}
\oplus2({\bf 52})_{\rm A}
$\\
%%
\end{longtable}
\end{center}

\newpage

\subsection{$G_2$}

\begin{center}
\begin{longtable}{lcp{11cm}}
%
\caption{Tensor products of $G_2$}
\label{Table:Tensor-products-G2}\\
\hline\hline
%
\multicolumn{3}{l}{$G_2$ tensor products}\\\hline\hline
\endfirsthead
\multicolumn{3}{c}{Table~\ref{Table:Tensor-products-G2} (continued)}\\\hline\hline
%
\multicolumn{3}{l}{$G_2$ tensor products}\\\hline\hline
\endhead
%
\hline
\endfoot
%%
${\bf 7}\otimes{\bf 7}$
&=&
$({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 14})_{\rm A}
\oplus({\bf 7})_{\rm A}
$\\
%
${\bf 14}\otimes{\bf 7}$
&=&
$({\bf 64})
\oplus({\bf 27})
\oplus({\bf 7})$\\
%
${\bf 14}\otimes{\bf 14}$
&=&
$({\bf 77'})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 77})_{\rm A}
\oplus({\bf 14})_{\rm A}
$\\
%
${\bf 27}\otimes{\bf 7}$
&=&
$({\bf 77})
\oplus({\bf 64})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus({\bf 27})$\\
%
${\bf 27}\otimes{\bf 14}$
&=&
$({\bf 189})
\oplus({\bf 27})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 14})
\oplus({\bf 7})$\\
%
${\bf 27}\otimes{\bf 27}$
&=&
$({\bf 182})_{\rm S}
\oplus({\bf 77'})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus2({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 77})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus({\bf 14})_{\rm A}
\oplus({\bf 7})_{\rm A}
$\\
%
${\bf 64}\otimes{\bf 7}$
&=&
$({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus({\bf 64})$\\
%
${\bf 64}\otimes{\bf 14}$
&=&
$({\bf 286})
\oplus({\bf 182})
\oplus({\bf 7})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus2({\bf 64})$\\
%
${\bf 64}\otimes{\bf 27}$
&=&
$({\bf 448})
\oplus2({\bf 64})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 77'})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus2({\bf 189})
\oplus2({\bf 77})
\oplus2({\bf 27})$\\
%
${\bf 64}\otimes{\bf 64}$
&=&
$({\bf 729})_{\rm S}
\oplus({\bf 448})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus2({\bf 182})_{\rm S}
\oplus2({\bf 77'})_{\rm S}
\oplus({\bf 77})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus2({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 448})_{\rm A}
\oplus({\bf 378})_{\rm A}
\oplus({\bf 286})_{\rm A}
\oplus({\bf 273})_{\rm A}
\oplus2({\bf 189})_{\rm A}
\oplus2({\bf 77})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus2({\bf 14})_{\rm A}
\oplus({\bf 7})_{\rm A}
$\\
%
${\bf 77}\otimes{\bf 7}$
&=&
$({\bf 182})
\oplus({\bf 189})
\oplus({\bf 64})
\oplus({\bf 27})
\oplus({\bf 77})$\\
%
${\bf 77}\otimes{\bf 14}$
&=&
$({\bf 448})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 14})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 64})
\oplus({\bf 27})$\\
%
${\bf 77}\otimes{\bf 27}$
&=&
$({\bf 378})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 27})
\oplus({\bf 7})
\oplus({\bf 448})
\oplus({\bf 77'})
\oplus2({\bf 77})
\oplus({\bf 14})
\oplus2({\bf 189})
\oplus2({\bf 64})$\\
%
${\bf 77}\otimes{\bf 64}$
&=&
$({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus3({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 14})
\oplus3({\bf 64})
\oplus({\bf 7})
\oplus2({\bf 286})
\oplus2({\bf 182})
\oplus2({\bf 27})
\oplus2({\bf 448})
\oplus2({\bf 77})$\\
%
${\bf 77}\otimes{\bf 77}$
&=&
$({\bf 714})_{\rm S}
\oplus({\bf 729})_{\rm S}
\oplus({\bf 448})_{\rm S}
\oplus({\bf 286})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus2({\bf 182})_{\rm S}
\oplus2({\bf 77'})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus2({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 924})_{\rm A}
\oplus({\bf 448})_{\rm A}
\oplus({\bf 378})_{\rm A}
\oplus({\bf 286})_{\rm A}
\oplus({\bf 273})_{\rm A}
\oplus2({\bf 189})_{\rm A}
\oplus2({\bf 77})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus({\bf 14})_{\rm A}
\oplus({\bf 7})_{\rm A}
$\\
%
${\bf 77'}\otimes{\bf 7}$
&=&
$({\bf 286})
\oplus({\bf 189})
\oplus({\bf 64})$\\
%
${\bf 77'}\otimes{\bf 14}$
&=&
$({\bf 273})
\oplus({\bf 448})
\oplus({\bf 77})
\oplus({\bf 14})
\oplus({\bf 189})
\oplus({\bf 77'})$\\
%
${\bf 77'}\otimes{\bf 27}$
&=&
$({\bf 729})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 27})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 77'})$\\
%
${\bf 77'}\otimes{\bf 64}$
&=&
$({\bf 896})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 77})
\oplus({\bf 7})
\oplus({\bf 27})
\oplus2({\bf 182})
\oplus2({\bf 189})
\oplus2({\bf 286})
\oplus2({\bf 64})$\\
%
${\bf 77'}\otimes{\bf 77}$
&=&
$({\bf 1547})
\oplus({\bf 182})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus2({\bf 448})
\oplus2({\bf 77})
\oplus({\bf 27})
\oplus({\bf 273})
\oplus2({\bf 189})
\oplus({\bf 14})
\oplus({\bf 286})
\oplus({\bf 64})
\oplus({\bf 77'})$\\
%
${\bf 77'}\otimes{\bf 77'}$
&=&
$({\bf 748})_{\rm S}
\oplus({\bf 729})_{\rm S}
\oplus({\bf 714})_{\rm S}
\oplus({\bf 448})_{\rm S}
\oplus({\bf 182})_{\rm S}
\oplus2({\bf 77'})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 1547})_{\rm A}
\oplus({\bf 448})_{\rm A}
\oplus({\bf 378})_{\rm A}
\oplus({\bf 273})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 77})_{\rm A}
\oplus({\bf 14})_{\rm A}
$\\
%
${\bf 182}\otimes{\bf 7}$
&=&
$({\bf 378})
\oplus({\bf 448})
\oplus({\bf 189})
\oplus({\bf 77})
\oplus({\bf 182})$\\
%
${\bf 182}\otimes{\bf 14}$
&=&
$({\bf 924})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 64})
\oplus({\bf 378})
\oplus({\bf 448})
\oplus({\bf 189})
\oplus({\bf 77})$\\
%
${\bf 182}\otimes{\bf 27}$
&=&
$({\bf 714})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 27})
\oplus({\bf 924})
\oplus({\bf 286})
\oplus2({\bf 182})
\oplus({\bf 64})
\oplus2({\bf 448})
\oplus2({\bf 189})$\\
%
${\bf 182}\otimes{\bf 64}$
&=&
$({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 273})
\oplus({\bf 714})
\oplus3({\bf 448})
\oplus3({\bf 189})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus2({\bf 729})
\oplus2({\bf 378})
\oplus2({\bf 77'})
\oplus2({\bf 77})
\oplus2({\bf 924})
\oplus2({\bf 286})
\oplus2({\bf 182})
\oplus2({\bf 64})$\\
%
${\bf 182}\otimes{\bf 77}$
&=&
$({\bf 1254})
\oplus({\bf 896})
\oplus2({\bf 924})
\oplus({\bf 77'})
\oplus2({\bf 64})
\oplus({\bf 7})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 273})
\oplus({\bf 714})
\oplus3({\bf 448})
\oplus3({\bf 189})
\oplus({\bf 27})
\oplus({\bf 14})
\oplus2({\bf 729})
\oplus2({\bf 378})
\oplus2({\bf 77})
\oplus3({\bf 286})
\oplus2({\bf 182})$\\
%
${\bf 182}\otimes{\bf 77'}$
&=&
$({\bf 2926})
\oplus2({\bf 286})
\oplus({\bf 896})
\oplus2({\bf 924})
\oplus({\bf 77'})
\oplus2({\bf 64})
\oplus({\bf 1728})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus2({\bf 448})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus2({\bf 729})
\oplus({\bf 378})
\oplus({\bf 77})
\oplus2({\bf 182})$\\
%
${\bf 182}\otimes{\bf 182}$
&=&
$({\bf 2079'})_{\rm S}
\oplus({\bf 2926})_{\rm S}
\oplus({\bf 1728})_{\rm S}
\oplus({\bf 1547})_{\rm S}
\oplus({\bf 924})_{\rm S}
\oplus({\bf 896})_{\rm S}
\oplus({\bf 748})_{\rm S}
\oplus3({\bf 729})_{\rm S}
\oplus2({\bf 714})_{\rm S}
\oplus2({\bf 448})_{\rm S}
\oplus({\bf 286})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus3({\bf 182})_{\rm S}
\oplus2({\bf 77'})_{\rm S}
\oplus2({\bf 27})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 3003})_{\rm A}
\oplus({\bf 2079})_{\rm A}
\oplus({\bf 1728})_{\rm A}
\oplus({\bf 1547})_{\rm A}
\oplus({\bf 1254})_{\rm A}
\oplus2({\bf 924})_{\rm A}
\oplus({\bf 896})_{\rm A}
\oplus({\bf 729})_{\rm A}
\oplus2({\bf 448})_{\rm A}
\oplus2({\bf 378})_{\rm A}
\oplus2({\bf 286})_{\rm A}
\oplus2({\bf 273})_{\rm A}
\oplus2({\bf 189})_{\rm A}
\oplus2({\bf 77})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus({\bf 14})_{\rm A}
\oplus({\bf 7})_{\rm A}
$\\
%
${\bf 189}\otimes{\bf 7}$
&=&
$({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus({\bf 189})$\\
%
${\bf 189}\otimes{\bf 14}$
&=&
$({\bf 729})
\oplus({\bf 378})
\oplus({\bf 27})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus2({\bf 189})$\\
%
${\bf 189}\otimes{\bf 27}$
&=&
$({\bf 924})
\oplus({\bf 273})
\oplus({\bf 77'})
\oplus({\bf 14})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 27})
\oplus2({\bf 448})
\oplus2({\bf 286})
\oplus2({\bf 182})
\oplus2({\bf 77})
\oplus2({\bf 64})
\oplus3({\bf 189})$\\
%
${\bf 189}\otimes{\bf 64}$
&=&
$({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 896})
\oplus({\bf 273})
\oplus3({\bf 182})
\oplus3({\bf 286})
\oplus3({\bf 64})
\oplus3({\bf 77})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus2({\bf 924})
\oplus2({\bf 77'})
\oplus2({\bf 729})
\oplus2({\bf 378})
\oplus2({\bf 27})
\oplus4({\bf 448})
\oplus4({\bf 189})$\\
%
${\bf 189}\otimes{\bf 77}$
&=&
$({\bf 1728})
\oplus2({\bf 378})
\oplus4({\bf 189})
\oplus2({\bf 27})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 896})
\oplus({\bf 273})
\oplus3({\bf 182})
\oplus3({\bf 286})
\oplus3({\bf 64})
\oplus3({\bf 77})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus2({\bf 924})
\oplus2({\bf 77'})
\oplus3({\bf 729})
\oplus4({\bf 448})$\\
%
${\bf 189}\otimes{\bf 77'}$
&=&
$({\bf 2079})
\oplus2({\bf 729})
\oplus3({\bf 189})
\oplus({\bf 27})
\oplus({\bf 1728})
\oplus2({\bf 378})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 896})
\oplus({\bf 273})
\oplus2({\bf 182})
\oplus2({\bf 286})
\oplus2({\bf 64})
\oplus2({\bf 77})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus2({\bf 924})
\oplus({\bf 77'})
\oplus3({\bf 448})$\\
%
${\bf 189}\otimes{\bf 182}$
&=&
$({\bf 3003})
\oplus4({\bf 924})
\oplus3({\bf 182})
\oplus({\bf 14})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus2({\bf 896})
\oplus2({\bf 714})
\oplus5({\bf 448})
\oplus3({\bf 77})
\oplus3({\bf 64})
\oplus({\bf 7})
\oplus({\bf 2079})
\oplus4({\bf 729})
\oplus5({\bf 189})
\oplus2({\bf 27})
\oplus2({\bf 1728})
\oplus3({\bf 378})
\oplus3({\bf 1547})
\oplus2({\bf 273})
\oplus4({\bf 286})
\oplus2({\bf 77'})$\\
%
${\bf 189}\otimes{\bf 189}$
&=&
$({\bf 2926})_{\rm S}
\oplus({\bf 1728})_{\rm S}
\oplus({\bf 1547})_{\rm S}
\oplus2({\bf 924})_{\rm S}
\oplus({\bf 896})_{\rm S}
\oplus({\bf 748})_{\rm S}
\oplus4({\bf 729})_{\rm S}
\oplus2({\bf 714})_{\rm S}
\oplus3({\bf 448})_{\rm S}
\oplus({\bf 378})_{\rm S}
\oplus2({\bf 286})_{\rm S}
\oplus2({\bf 189})_{\rm S}
\oplus4({\bf 182})_{\rm S}
\oplus3({\bf 77'})_{\rm S}
\oplus({\bf 77})_{\rm S}
\oplus2({\bf 64})_{\rm S}
\oplus3({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 2079})_{\rm A}
\oplus({\bf 1728})_{\rm A}
\oplus2({\bf 1547})_{\rm A}
\oplus({\bf 1254})_{\rm A}
\oplus3({\bf 924})_{\rm A}
\oplus({\bf 896})_{\rm A}
\oplus({\bf 729})_{\rm A}
\oplus3({\bf 448})_{\rm A}
\oplus3({\bf 378})_{\rm A}
\oplus3({\bf 286})_{\rm A}
\oplus2({\bf 273})_{\rm A}
\oplus4({\bf 189})_{\rm A}
\oplus({\bf 182})_{\rm A}
\oplus3({\bf 77})_{\rm A}
\oplus2({\bf 64})_{\rm A}
\oplus2({\bf 14})_{\rm A}
\oplus({\bf 7})_{\rm A}
$\\
%
${\bf 273}\otimes{\bf 7}$
&=&
$({\bf 896})
\oplus({\bf 729})
\oplus({\bf 286})$\\
%
${\bf 273}\otimes{\bf 14}$
&=&
$({\bf 748})
\oplus({\bf 1547})
\oplus({\bf 448})
\oplus({\bf 77'})
\oplus({\bf 729})
\oplus({\bf 273})$\\
%
${\bf 273}\otimes{\bf 27}$
&=&
$({\bf 2079})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 189})
\oplus({\bf 1547})
\oplus({\bf 896})
\oplus({\bf 448})
\oplus({\bf 286})
\oplus({\bf 273})$\\
%
${\bf 273}\otimes{\bf 64}$
&=&
$({\bf 2261})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1728})
\oplus({\bf 378})
\oplus({\bf 1547})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 64})
\oplus({\bf 189})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus2({\bf 896})
\oplus2({\bf 286})$\\
%
${\bf 273}\otimes{\bf 77}$
&=&
$({\bf 4096})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 77})
\oplus({\bf 2926})
\oplus({\bf 2079})
\oplus({\bf 1728})
\oplus({\bf 378})
\oplus2({\bf 1547})
\oplus2({\bf 448})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 748})
\oplus2({\bf 729})
\oplus({\bf 77'})
\oplus({\bf 896})
\oplus({\bf 286})
\oplus({\bf 273})$\\
%
${\bf 273}\otimes{\bf 77'}$
&=&
$({\bf 1729})
\oplus({\bf 3003})
\oplus({\bf 14})
\oplus({\bf 4096})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 77})
\oplus({\bf 2079})
\oplus({\bf 1728})
\oplus({\bf 378})
\oplus2({\bf 1547})
\oplus2({\bf 448})
\oplus({\bf 189})
\oplus({\bf 748})
\oplus({\bf 729})
\oplus({\bf 77'})
\oplus2({\bf 273})$\\
%
${\bf 273}\otimes{\bf 182}$
&=&
$({\bf 7293})
\oplus({\bf 714})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 378})
\oplus({\bf 77})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 182})
\oplus({\bf 2261})
\oplus3({\bf 924})
\oplus({\bf 64})
\oplus2({\bf 2079})
\oplus2({\bf 1547})
\oplus2({\bf 448})
\oplus2({\bf 189})
\oplus2({\bf 729})
\oplus2({\bf 896})
\oplus2({\bf 286})
\oplus({\bf 273})$\\
%
${\bf 273}\otimes{\bf 189}$
&=&
$({\bf 4914})
\oplus({\bf 5103})
\oplus({\bf 4096})
\oplus({\bf 1254})
\oplus2({\bf 1728})
\oplus2({\bf 378})
\oplus({\bf 27})
\oplus({\bf 77})
\oplus({\bf 3003})
\oplus2({\bf 2926})
\oplus2({\bf 182})
\oplus({\bf 2261})
\oplus2({\bf 714})
\oplus3({\bf 924})
\oplus({\bf 64})
\oplus2({\bf 2079})
\oplus3({\bf 1547})
\oplus3({\bf 448})
\oplus2({\bf 189})
\oplus({\bf 748})
\oplus3({\bf 729})
\oplus({\bf 77'})
\oplus2({\bf 896})
\oplus2({\bf 286})
\oplus({\bf 273})$\\
%
${\bf 273}\otimes{\bf 273}$
&=&
$({\bf 3542})_{\rm S}
\oplus({\bf 8372})_{\rm S}
\oplus({\bf 4914})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3003})_{\rm S}
\oplus({\bf 2926})_{\rm S}
\oplus({\bf 2079'})_{\rm S}
\oplus({\bf 1728})_{\rm S}
\oplus({\bf 1547})_{\rm S}
\oplus2({\bf 748})_{\rm S}
\oplus2({\bf 729})_{\rm S}
\oplus2({\bf 714})_{\rm S}
\oplus({\bf 448})_{\rm S}
\oplus({\bf 182})_{\rm S}
\oplus2({\bf 77'})_{\rm S}
\oplus({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 9177})_{\rm A}
\oplus({\bf 5103})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3289})_{\rm A}
\oplus({\bf 3003})_{\rm A}
\oplus({\bf 2079})_{\rm A}
\oplus({\bf 1729})_{\rm A}
\oplus({\bf 1728})_{\rm A}
\oplus2({\bf 1547})_{\rm A}
\oplus({\bf 1254})_{\rm A}
\oplus({\bf 924})_{\rm A}
\oplus({\bf 448})_{\rm A}
\oplus({\bf 378})_{\rm A}
\oplus2({\bf 273})_{\rm A}
\oplus({\bf 189})_{\rm A}
\oplus({\bf 77})_{\rm A}
\oplus({\bf 14})_{\rm A}
$\\
%
${\bf 286}\otimes{\bf 7}$
&=&
$({\bf 729})
\oplus({\bf 273})
\oplus({\bf 448})
\oplus({\bf 189})
\oplus({\bf 77'})
\oplus({\bf 286})$\\
%
${\bf 286}\otimes{\bf 14}$
&=&
$({\bf 896})
\oplus({\bf 924})
\oplus({\bf 182})
\oplus({\bf 64})
\oplus({\bf 729})
\oplus({\bf 448})
\oplus({\bf 189})
\oplus2({\bf 286})$\\
%
${\bf 286}\otimes{\bf 27}$
&=&
$({\bf 1547})
\oplus({\bf 378})
\oplus2({\bf 286})
\oplus({\bf 77})
\oplus({\bf 896})
\oplus({\bf 924})
\oplus({\bf 273})
\oplus({\bf 182})
\oplus({\bf 77'})
\oplus({\bf 64})
\oplus2({\bf 729})
\oplus2({\bf 448})
\oplus2({\bf 189})$\\
%
${\bf 286}\otimes{\bf 64}$
&=&
$({\bf 2079})
\oplus({\bf 1728})
\oplus({\bf 748})
\oplus({\bf 896})
\oplus({\bf 714})
\oplus3({\bf 729})
\oplus3({\bf 189})
\oplus({\bf 27})
\oplus({\bf 64})
\oplus({\bf 14})
\oplus2({\bf 1547})
\oplus2({\bf 378})
\oplus2({\bf 286})
\oplus2({\bf 77})
\oplus2({\bf 924})
\oplus2({\bf 273})
\oplus2({\bf 182})
\oplus2({\bf 77'})
\oplus4({\bf 448})$\\
%
${\bf 286}\otimes{\bf 77}$
&=&
$({\bf 2926})
\oplus3({\bf 448})
\oplus({\bf 2079})
\oplus({\bf 1728})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus3({\bf 729})
\oplus3({\bf 189})
\oplus({\bf 27})
\oplus2({\bf 64})
\oplus2({\bf 1547})
\oplus2({\bf 378})
\oplus3({\bf 286})
\oplus2({\bf 77})
\oplus3({\bf 924})
\oplus({\bf 273})
\oplus3({\bf 182})
\oplus({\bf 77'})$\\
%
${\bf 286}\otimes{\bf 77'}$
&=&
$({\bf 2261})
\oplus({\bf 1254})
\oplus({\bf 1547})
\oplus2({\bf 182})
\oplus({\bf 77})
\oplus({\bf 7})
\oplus({\bf 2926})
\oplus2({\bf 448})
\oplus({\bf 2079})
\oplus({\bf 1728})
\oplus2({\bf 896})
\oplus({\bf 714})
\oplus2({\bf 729})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus2({\bf 64})
\oplus2({\bf 378})
\oplus3({\bf 286})
\oplus3({\bf 924})$\\
%
${\bf 286}\otimes{\bf 182}$
&=&
$({\bf 5103})
\oplus2({\bf 714})
\oplus3({\bf 378})
\oplus({\bf 27})
\oplus({\bf 4096})
\oplus({\bf 3003})
\oplus2({\bf 2079})
\oplus4({\bf 924})
\oplus3({\bf 182})
\oplus3({\bf 77})
\oplus({\bf 1254})
\oplus4({\bf 1547})
\oplus2({\bf 2926})
\oplus({\bf 748})
\oplus5({\bf 448})
\oplus({\bf 14})
\oplus3({\bf 1728})
\oplus2({\bf 896})
\oplus4({\bf 729})
\oplus4({\bf 189})
\oplus2({\bf 64})
\oplus3({\bf 286})
\oplus2({\bf 273})
\oplus2({\bf 77'})$\\
%
${\bf 286}\otimes{\bf 189}$
&=&
$({\bf 4096})
\oplus({\bf 3003})
\oplus2({\bf 2079})
\oplus4({\bf 378})
\oplus5({\bf 924})
\oplus4({\bf 182})
\oplus3({\bf 77})
\oplus2({\bf 27})
\oplus({\bf 2261})
\oplus({\bf 1254})
\oplus4({\bf 1547})
\oplus({\bf 7})
\oplus2({\bf 2926})
\oplus({\bf 748})
\oplus6({\bf 448})
\oplus({\bf 14})
\oplus3({\bf 1728})
\oplus3({\bf 896})
\oplus3({\bf 714})
\oplus5({\bf 729})
\oplus5({\bf 189})
\oplus3({\bf 64})
\oplus4({\bf 286})
\oplus2({\bf 273})
\oplus2({\bf 77'})$\\
%
${\bf 286}\otimes{\bf 273}$
&=&
$({\bf 4928'})
\oplus({\bf 3003})
\oplus3({\bf 286})
\oplus({\bf 77})
\oplus({\bf 7293})
\oplus({\bf 4928})
\oplus({\bf 4096})
\oplus2({\bf 1254})
\oplus4({\bf 924})
\oplus2({\bf 714})
\oplus2({\bf 64})
\oplus({\bf 7})
\oplus({\bf 4914})
\oplus({\bf 2079'})
\oplus3({\bf 2926})
\oplus2({\bf 448})
\oplus3({\bf 1728})
\oplus2({\bf 189})
\oplus({\bf 5103})
\oplus2({\bf 2261})
\oplus2({\bf 378})
\oplus({\bf 27})
\oplus2({\bf 2079})
\oplus2({\bf 182})
\oplus2({\bf 1547})
\oplus3({\bf 896})
\oplus3({\bf 729})$\\
%
${\bf 286}\otimes{\bf 286}$
&=&
$({\bf 4914})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3003})_{\rm S}
\oplus2({\bf 2926})_{\rm S}
\oplus({\bf 2079'})_{\rm S}
\oplus({\bf 2079})_{\rm S}
\oplus2({\bf 1728})_{\rm S}
\oplus2({\bf 1547})_{\rm S}
\oplus2({\bf 924})_{\rm S}
\oplus({\bf 896})_{\rm S}
\oplus2({\bf 748})_{\rm S}
\oplus4({\bf 729})_{\rm S}
\oplus3({\bf 714})_{\rm S}
\oplus3({\bf 448})_{\rm S}
\oplus({\bf 378})_{\rm S}
\oplus({\bf 286})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus3({\bf 182})_{\rm S}
\oplus3({\bf 77'})_{\rm S}
\oplus({\bf 77})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus2({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 5103})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3003})_{\rm A}
\oplus({\bf 2261})_{\rm A}
\oplus2({\bf 2079})_{\rm A}
\oplus({\bf 1729})_{\rm A}
\oplus2({\bf 1728})_{\rm A}
\oplus3({\bf 1547})_{\rm A}
\oplus2({\bf 1254})_{\rm A}
\oplus3({\bf 924})_{\rm A}
\oplus({\bf 896})_{\rm A}
\oplus({\bf 729})_{\rm A}
\oplus({\bf 714})_{\rm A}
\oplus3({\bf 448})_{\rm A}
\oplus3({\bf 378})_{\rm A}
\oplus2({\bf 286})_{\rm A}
\oplus3({\bf 273})_{\rm A}
\oplus3({\bf 189})_{\rm A}
\oplus2({\bf 77})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus2({\bf 14})_{\rm A}
\oplus({\bf 7})_{\rm A}
$\\
%
${\bf 378}\otimes{\bf 7}$
&=&
$({\bf 714})
\oplus({\bf 924})
\oplus({\bf 448})
\oplus({\bf 182})
\oplus({\bf 378})$\\
%
${\bf 378}\otimes{\bf 14}$
&=&
$({\bf 1728})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 189})
\oplus({\bf 714})
\oplus({\bf 924})
\oplus({\bf 448})
\oplus({\bf 182})$\\
%
${\bf 378}\otimes{\bf 27}$
&=&
$({\bf 1254})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 77})
\oplus({\bf 1728})
\oplus({\bf 729})
\oplus2({\bf 378})
\oplus({\bf 189})
\oplus2({\bf 924})
\oplus2({\bf 448})$\\
%
${\bf 378}\otimes{\bf 64}$
&=&
$({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 896})
\oplus({\bf 1254})
\oplus3({\bf 924})
\oplus({\bf 273})
\oplus({\bf 77'})
\oplus3({\bf 448})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus2({\bf 1547})
\oplus2({\bf 714})
\oplus2({\bf 286})
\oplus2({\bf 182})
\oplus2({\bf 1728})
\oplus2({\bf 729})
\oplus2({\bf 378})
\oplus2({\bf 189})$\\
%
${\bf 378}\otimes{\bf 77}$
&=&
$({\bf 2079'})
\oplus({\bf 2079})
\oplus2({\bf 1728})
\oplus2({\bf 189})
\oplus({\bf 27})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 896})
\oplus({\bf 1254})
\oplus3({\bf 924})
\oplus({\bf 273})
\oplus({\bf 77'})
\oplus3({\bf 448})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus2({\bf 1547})
\oplus2({\bf 714})
\oplus2({\bf 286})
\oplus2({\bf 182})
\oplus3({\bf 729})
\oplus2({\bf 378})$\\
%
${\bf 378}\otimes{\bf 77'}$
&=&
$({\bf 5103})
\oplus2({\bf 729})
\oplus({\bf 2079})
\oplus2({\bf 1728})
\oplus2({\bf 189})
\oplus({\bf 3003})
\oplus({\bf 2926})
\oplus({\bf 896})
\oplus({\bf 1254})
\oplus2({\bf 924})
\oplus({\bf 273})
\oplus({\bf 77'})
\oplus2({\bf 448})
\oplus({\bf 77})
\oplus({\bf 64})
\oplus2({\bf 1547})
\oplus({\bf 714})
\oplus2({\bf 286})
\oplus({\bf 182})
\oplus2({\bf 378})$\\
%
${\bf 378}\otimes{\bf 182}$
&=&
$({\bf 3289})
\oplus({\bf 2261})
\oplus2({\bf 2926})
\oplus3({\bf 286})
\oplus({\bf 77'})
\oplus({\bf 7})
\oplus({\bf 4928})
\oplus({\bf 4096})
\oplus({\bf 748})
\oplus2({\bf 3003})
\oplus4({\bf 1547})
\oplus2({\bf 273})
\oplus2({\bf 64})
\oplus({\bf 14})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus4({\bf 729})
\oplus({\bf 27})
\oplus2({\bf 2079})
\oplus3({\bf 1728})
\oplus3({\bf 189})
\oplus3({\bf 896})
\oplus2({\bf 1254})
\oplus4({\bf 924})
\oplus4({\bf 448})
\oplus2({\bf 77})
\oplus2({\bf 714})
\oplus2({\bf 182})
\oplus3({\bf 378})$\\
%
${\bf 378}\otimes{\bf 189}$
&=&
$({\bf 4928})
\oplus({\bf 4096})
\oplus({\bf 748})
\oplus2({\bf 3003})
\oplus4({\bf 1547})
\oplus2({\bf 273})
\oplus2({\bf 77'})
\oplus4({\bf 286})
\oplus2({\bf 64})
\oplus({\bf 14})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus5({\bf 729})
\oplus({\bf 27})
\oplus2({\bf 2079})
\oplus4({\bf 1728})
\oplus4({\bf 189})
\oplus3({\bf 2926})
\oplus3({\bf 896})
\oplus2({\bf 1254})
\oplus5({\bf 924})
\oplus5({\bf 448})
\oplus2({\bf 77})
\oplus3({\bf 714})
\oplus3({\bf 182})
\oplus3({\bf 378})$\\
%
${\bf 378}\otimes{\bf 273}$
&=&
$({\bf 12096})
\oplus2({\bf 2079})
\oplus({\bf 4914})
\oplus2({\bf 5103})
\oplus3({\bf 729})
\oplus2({\bf 189})
\oplus({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 748})
\oplus({\bf 4928})
\oplus2({\bf 896})
\oplus({\bf 64})
\oplus({\bf 273})
\oplus({\bf 2261})
\oplus3({\bf 2926})
\oplus2({\bf 286})
\oplus({\bf 77'})
\oplus2({\bf 4096})
\oplus2({\bf 3003})
\oplus3({\bf 1547})
\oplus({\bf 2079'})
\oplus3({\bf 1728})
\oplus({\bf 1254})
\oplus3({\bf 924})
\oplus3({\bf 448})
\oplus({\bf 77})
\oplus2({\bf 714})
\oplus2({\bf 182})
\oplus2({\bf 378})$\\
%
${\bf 378}\otimes{\bf 286}$
&=&
$({\bf 8372})
\oplus({\bf 7293})
\oplus({\bf 748})
\oplus({\bf 4928})
\oplus3({\bf 896})
\oplus2({\bf 64})
\oplus2({\bf 273})
\oplus({\bf 2261})
\oplus4({\bf 2926})
\oplus4({\bf 286})
\oplus2({\bf 77'})
\oplus2({\bf 4096})
\oplus3({\bf 3003})
\oplus5({\bf 1547})
\oplus2({\bf 5103})
\oplus({\bf 2079'})
\oplus5({\bf 729})
\oplus({\bf 27})
\oplus3({\bf 2079})
\oplus4({\bf 1728})
\oplus4({\bf 189})
\oplus2({\bf 1254})
\oplus5({\bf 924})
\oplus5({\bf 448})
\oplus2({\bf 77})
\oplus3({\bf 714})
\oplus3({\bf 182})
\oplus3({\bf 378})$\\
%
${\bf 378}\otimes{\bf 378}$
&=&
$({\bf 5005})_{\rm S}
\oplus({\bf 8372})_{\rm S}
\oplus({\bf 7722})_{\rm A}
\oplus({\bf 7293})_{\rm A}
\oplus({\bf 5103})_{\rm S}
\oplus({\bf 4928})_{\rm S}
\oplus({\bf 4914})_{\rm S}
\oplus({\bf 4096})_{\rm S}
\oplus({\bf 3003})_{\rm S}
\oplus3({\bf 2926})_{\rm S}
\oplus({\bf 2261})_{\rm S}
\oplus2({\bf 2079'})_{\rm S}
\oplus({\bf 2079})_{\rm S}
\oplus2({\bf 1728})_{\rm S}
\oplus2({\bf 1547})_{\rm S}
\oplus2({\bf 924})_{\rm S}
\oplus2({\bf 896})_{\rm S}
\oplus2({\bf 748})_{\rm S}
\oplus4({\bf 729})_{\rm S}
\oplus3({\bf 714})_{\rm S}
\oplus2({\bf 448})_{\rm S}
\oplus({\bf 286})_{\rm S}
\oplus({\bf 189})_{\rm S}
\oplus3({\bf 182})_{\rm S}
\oplus2({\bf 77'})_{\rm S}
\oplus({\bf 64})_{\rm S}
\oplus2({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 5103})_{\rm A}
\oplus({\bf 4928})_{\rm A}
\oplus({\bf 4096})_{\rm A}
\oplus({\bf 3289})_{\rm A}
\oplus2({\bf 3003})_{\rm A}
\oplus({\bf 2926})_{\rm A}
\oplus({\bf 2261})_{\rm A}
\oplus3({\bf 2079})_{\rm A}
\oplus({\bf 1729})_{\rm A}
\oplus2({\bf 1728})_{\rm A}
\oplus3({\bf 1547})_{\rm A}
\oplus2({\bf 1254})_{\rm A}
\oplus3({\bf 924})_{\rm A}
\oplus2({\bf 896})_{\rm A}
\oplus({\bf 729})_{\rm A}
\oplus2({\bf 448})_{\rm A}
\oplus3({\bf 378})_{\rm A}
\oplus2({\bf 286})_{\rm A}
\oplus2({\bf 273})_{\rm A}
\oplus2({\bf 189})_{\rm A}
\oplus2({\bf 77})_{\rm A}
\oplus({\bf 64})_{\rm A}
\oplus({\bf 14})_{\rm A}
\oplus({\bf 7})_{\rm A}
$\\
%
${\bf 448}\otimes{\bf 7}$
&=&
$({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus({\bf 448})$\\
%
${\bf 448}\otimes{\bf 14}$
&=&
$({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 273})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus({\bf 924})
\oplus({\bf 729})
\oplus({\bf 378})
\oplus({\bf 286})
\oplus({\bf 182})
\oplus({\bf 189})
\oplus2({\bf 448})$\\
%
${\bf 448}\otimes{\bf 27}$
&=&
$({\bf 1728})
\oplus({\bf 896})
\oplus({\bf 64})
\oplus({\bf 1547})
\oplus({\bf 714})
\oplus({\bf 273})
\oplus({\bf 77'})
\oplus({\bf 77})
\oplus2({\bf 924})
\oplus2({\bf 729})
\oplus2({\bf 378})
\oplus2({\bf 286})
\oplus2({\bf 182})
\oplus2({\bf 189})
\oplus3({\bf 448})$\\
%
${\bf 448}\otimes{\bf 64}$
&=&
$({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 2079})
\oplus3({\bf 378})
\oplus({\bf 273})
\oplus({\bf 77'})
\oplus3({\bf 182})
\oplus({\bf 27})
\oplus2({\bf 1728})
\oplus2({\bf 896})
\oplus2({\bf 64})
\oplus2({\bf 1547})
\oplus2({\bf 714})
\oplus2({\bf 77})
\oplus4({\bf 924})
\oplus4({\bf 729})
\oplus4({\bf 286})
\oplus4({\bf 189})
\oplus4({\bf 448})$\\
%
${\bf 448}\otimes{\bf 77}$
&=&
$({\bf 3003})
\oplus({\bf 748})
\oplus2({\bf 714})
\oplus3({\bf 286})
\oplus2({\bf 77})
\oplus({\bf 14})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 2079})
\oplus3({\bf 378})
\oplus2({\bf 273})
\oplus2({\bf 77'})
\oplus3({\bf 182})
\oplus({\bf 27})
\oplus2({\bf 1728})
\oplus2({\bf 896})
\oplus2({\bf 64})
\oplus3({\bf 1547})
\oplus4({\bf 924})
\oplus4({\bf 729})
\oplus4({\bf 189})
\oplus5({\bf 448})$\\
%
${\bf 448}\otimes{\bf 77'}$
&=&
$({\bf 4096})
\oplus({\bf 896})
\oplus4({\bf 448})
\oplus({\bf 64})
\oplus({\bf 3003})
\oplus({\bf 748})
\oplus2({\bf 714})
\oplus2({\bf 286})
\oplus2({\bf 77})
\oplus({\bf 14})
\oplus({\bf 2926})
\oplus({\bf 1254})
\oplus({\bf 2079})
\oplus2({\bf 378})
\oplus2({\bf 273})
\oplus2({\bf 77'})
\oplus2({\bf 182})
\oplus({\bf 27})
\oplus2({\bf 1728})
\oplus3({\bf 1547})
\oplus3({\bf 924})
\oplus3({\bf 729})
\oplus3({\bf 189})$\\
%
${\bf 448}\otimes{\bf 182}$
&=&
$({\bf 4928})
\oplus4({\bf 1728})
\oplus6({\bf 448})
\oplus3({\bf 64})
\oplus({\bf 5103})
\oplus({\bf 2079'})
\oplus({\bf 2261})
\oplus({\bf 748})
\oplus2({\bf 1254})
\oplus6({\bf 924})
\oplus6({\bf 729})
\oplus5({\bf 189})
\oplus2({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus({\bf 4096})
\oplus4({\bf 896})
\oplus2({\bf 3003})
\oplus3({\bf 714})
\oplus5({\bf 286})
\oplus3({\bf 77})
\oplus3({\bf 2926})
\oplus3({\bf 2079})
\oplus4({\bf 378})
\oplus2({\bf 273})
\oplus2({\bf 77'})
\oplus4({\bf 182})
\oplus5({\bf 1547})$\\
%
${\bf 448}\otimes{\bf 189}$
&=&
$({\bf 5103})
\oplus({\bf 2079'})
\oplus({\bf 2261})
\oplus({\bf 748})
\oplus2({\bf 1254})
\oplus7({\bf 924})
\oplus7({\bf 729})
\oplus6({\bf 189})
\oplus2({\bf 27})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus({\bf 4096})
\oplus4({\bf 896})
\oplus8({\bf 448})
\oplus4({\bf 64})
\oplus2({\bf 3003})
\oplus4({\bf 714})
\oplus6({\bf 286})
\oplus4({\bf 77})
\oplus3({\bf 2926})
\oplus3({\bf 2079})
\oplus5({\bf 378})
\oplus3({\bf 273})
\oplus3({\bf 77'})
\oplus5({\bf 182})
\oplus5({\bf 1728})
\oplus6({\bf 1547})$\\
%
${\bf 448}\otimes{\bf 273}$
&=&
$({\bf 9177})
\oplus3({\bf 2926})
\oplus2({\bf 273})
\oplus({\bf 8372})
\oplus({\bf 1729})
\oplus({\bf 2261})
\oplus3({\bf 3003})
\oplus5({\bf 1547})
\oplus4({\bf 924})
\oplus2({\bf 182})
\oplus2({\bf 77'})
\oplus({\bf 14})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus3({\bf 2079})
\oplus({\bf 2079'})
\oplus4({\bf 729})
\oplus2({\bf 77})
\oplus2({\bf 286})
\oplus({\bf 27})
\oplus({\bf 4928})
\oplus4({\bf 1728})
\oplus5({\bf 448})
\oplus({\bf 64})
\oplus2({\bf 5103})
\oplus2({\bf 748})
\oplus2({\bf 1254})
\oplus3({\bf 189})
\oplus3({\bf 4096})
\oplus2({\bf 896})
\oplus3({\bf 714})
\oplus3({\bf 378})$\\
%
${\bf 448}\otimes{\bf 286}$
&=&
$({\bf 7293})
\oplus({\bf 4914})
\oplus4({\bf 2079})
\oplus({\bf 2079'})
\oplus7({\bf 729})
\oplus6({\bf 1547})
\oplus3({\bf 77})
\oplus6({\bf 286})
\oplus({\bf 7})
\oplus2({\bf 27})
\oplus({\bf 4928})
\oplus6({\bf 1728})
\oplus7({\bf 448})
\oplus4({\bf 64})
\oplus2({\bf 5103})
\oplus2({\bf 2261})
\oplus({\bf 748})
\oplus3({\bf 1254})
\oplus8({\bf 924})
\oplus6({\bf 189})
\oplus({\bf 14})
\oplus2({\bf 4096})
\oplus5({\bf 896})
\oplus3({\bf 3003})
\oplus4({\bf 714})
\oplus5({\bf 2926})
\oplus5({\bf 378})
\oplus2({\bf 273})
\oplus2({\bf 77'})
\oplus5({\bf 182})$\\
%
${\bf 448}\otimes{\bf 378}$
&=&
$({\bf 7722})
\oplus5({\bf 2926})
\oplus4({\bf 378})
\oplus({\bf 8372})
\oplus({\bf 3289})
\oplus2({\bf 2261})
\oplus4({\bf 3003})
\oplus7({\bf 1547})
\oplus7({\bf 924})
\oplus4({\bf 182})
\oplus2({\bf 77'})
\oplus({\bf 14})
\oplus({\bf 7})
\oplus({\bf 7293})
\oplus({\bf 4914})
\oplus5({\bf 2079})
\oplus2({\bf 2079'})
\oplus7({\bf 729})
\oplus3({\bf 77})
\oplus5({\bf 286})
\oplus2({\bf 27})
\oplus2({\bf 4928})
\oplus6({\bf 1728})
\oplus7({\bf 448})
\oplus3({\bf 64})
\oplus3({\bf 5103})
\oplus2({\bf 748})
\oplus3({\bf 1254})
\oplus5({\bf 189})
\oplus3({\bf 4096})
\oplus5({\bf 896})
\oplus4({\bf 714})
\oplus3({\bf 273})$\\
%
${\bf 448}\otimes{\bf 448}$
&=&
$({\bf 8372})_{\rm S}
\oplus({\bf 5103})_{\rm S}
\oplus({\bf 4928})_{\rm S}
\oplus({\bf 4914})_{\rm S}
\oplus2({\bf 4096})_{\rm S}
\oplus2({\bf 3003})_{\rm S}
\oplus5({\bf 2926})_{\rm S}
\oplus({\bf 2261})_{\rm S}
\oplus2({\bf 2079'})_{\rm S}
\oplus2({\bf 2079})_{\rm S}
\oplus4({\bf 1728})_{\rm S}
\oplus4({\bf 1547})_{\rm S}
\oplus({\bf 1254})_{\rm S}
\oplus4({\bf 924})_{\rm S}
\oplus3({\bf 896})_{\rm S}
\oplus3({\bf 748})_{\rm S}
\oplus7({\bf 729})_{\rm S}
\oplus5({\bf 714})_{\rm S}
\oplus5({\bf 448})_{\rm S}
\oplus2({\bf 378})_{\rm S}
\oplus3({\bf 286})_{\rm S}
\oplus({\bf 273})_{\rm S}
\oplus3({\bf 189})_{\rm S}
\oplus5({\bf 182})_{\rm S}
\oplus4({\bf 77'})_{\rm S}
\oplus({\bf 77})_{\rm S}
\oplus2({\bf 64})_{\rm S}
\oplus3({\bf 27})_{\rm S}
\oplus({\bf 1})_{\rm S}
\oplus({\bf 7293})_{\rm A}
\oplus2({\bf 5103})_{\rm A}
\oplus({\bf 4928})_{\rm A}
\oplus2({\bf 4096})_{\rm A}
\oplus({\bf 3289})_{\rm A}
\oplus3({\bf 3003})_{\rm A}
\oplus2({\bf 2926})_{\rm A}
\oplus({\bf 2261})_{\rm A}
\oplus4({\bf 2079})_{\rm A}
\oplus({\bf 1729})_{\rm A}
\oplus4({\bf 1728})_{\rm A}
\oplus6({\bf 1547})_{\rm A}
\oplus3({\bf 1254})_{\rm A}
\oplus6({\bf 924})_{\rm A}
\oplus3({\bf 896})_{\rm A}
\oplus3({\bf 729})_{\rm A}
\oplus({\bf 714})_{\rm A}
\oplus5({\bf 448})_{\rm A}
\oplus5({\bf 378})_{\rm A}
\oplus4({\bf 286})_{\rm A}
\oplus4({\bf 273})_{\rm A}
\oplus5({\bf 189})_{\rm A}
\oplus({\bf 182})_{\rm A}
\oplus4({\bf 77})_{\rm A}
\oplus2({\bf 64})_{\rm A}
\oplus2({\bf 14})_{\rm A}
\oplus({\bf 7})_{\rm A}
$\\
%%
\end{longtable}
\end{center}


%aaa
